The Galactic Faraday rotation sky 2020

This work gives an update to existing reconstructions of the Galactic Faraday rotation sky by processing almost all Faraday rotation data sets available at the end of the year 2020. Observations of extra-Galactic sources in recent years have, among other regions, further illuminated the previously under-constrained southern celestial sky, as well as parts of the inner disc of the Milky Way. This has culminated in an all-sky data set of 55,190 data points, which is a significant expansion on the 41,330 used in previous works, hence making an updated separation of the Galactic component a promising venture. The increased source density allows us to present our results in a resolution of about $1.3\cdot 10^{-2}\, \mathrm{deg}^2$ ($46.8\,\mathrm{arcmin}^2$), which is a twofold increase compared to previous works. As for previous Faraday rotation sky reconstructions, this work is based on information field theory, a Bayesian inference scheme for field-like quantities which handles noisy and incomplete data. In contrast to previous reconstructions, we find a significantly thinner and pronounced Galactic disc with small-scale structures exceeding values of several thousand $\mathrm{rad}\,\mathrm{m}^{-2}$. The improvements can mainly be attributed to the new catalog of Faraday data, but are also supported by advances in correlation structure modeling within numerical information field theory. We furthermore give a detailed discussion on statistical properties of the Faraday rotation sky and investigate correlations to other data sets.

==> plots/EM_data_magellanic.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.699436in}{2.793881in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.699436in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.699436in}{2.793881in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.793881in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.712267in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{2.780686in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{2.780686in}{2.636011in}}%
\pgfpathlineto{\pgfqpoint{0.712267in}{2.636011in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.712267in}{0.567592in}}{\pgfqpoint{2.068419in}{2.068419in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.712267in}{0.567592in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.070000in,height=2.070000in]{EM_data_magellanic-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712267in}{0.567592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.712267in,y=0.470370in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {305}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.194898in}{0.567592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.194898in,y=0.470370in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {298}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.746477in}{0.567592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.746477in,y=0.470370in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {290}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.298055in}{0.567592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.298055in,y=0.470370in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {282}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.780686in}{0.567592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.780686in,y=0.470370in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {275}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.746477in,y=0.266667in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle l\left[^\circ\right]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712267in}{0.567592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322222in, y=0.509722in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {-55}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712267in}{1.050223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322222in, y=0.992353in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {-48}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712267in}{1.601801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322222in, y=1.543931in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {-40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712267in}{2.153380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322222in, y=2.095509in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {-32}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712267in}{2.636011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322222in, y=2.578140in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {-25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.266667in,y=1.601801in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle b\left[^\circ\right]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.712267in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{0.712267in}{2.636011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780686in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{2.780686in}{2.636011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.712267in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{2.780686in}{0.567592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.712267in}{2.636011in}}%
\pgfpathlineto{\pgfqpoint{2.780686in}{2.636011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.949111in}{0.567592in}}{\pgfqpoint{0.078797in}{2.068419in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949111in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{2.949111in}{0.575317in}}%
\pgfpathlineto{\pgfqpoint{2.949111in}{2.537514in}}%
\pgfpathlineto{\pgfqpoint{2.988509in}{2.636011in}}%
\pgfpathlineto{\pgfqpoint{2.988509in}{2.636011in}}%
\pgfpathlineto{\pgfqpoint{3.027908in}{2.537514in}}%
\pgfpathlineto{\pgfqpoint{3.027908in}{0.575317in}}%
\pgfpathlineto{\pgfqpoint{3.027908in}{0.567592in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.950000in}{0.568881in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.077500in,height=2.067500in]{EM_data_magellanic-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.027908in}{0.587368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.125130in, y=0.529498in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.027908in}{2.525463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.125130in, y=2.467593in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.343878in,y=1.601801in,,top,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle \sqrt{\mathrm{EM}}[\sqrt{\mathrm{pc}\,\mathrm{cm}^{-6}}]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949111in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{2.949111in}{0.575317in}}%
\pgfpathlineto{\pgfqpoint{2.949111in}{2.537514in}}%
\pgfpathlineto{\pgfqpoint{2.988509in}{2.636011in}}%
\pgfpathlineto{\pgfqpoint{2.988509in}{2.636011in}}%
\pgfpathlineto{\pgfqpoint{3.027908in}{2.537514in}}%
\pgfpathlineto{\pgfqpoint{3.027908in}{0.575317in}}%
\pgfpathlineto{\pgfqpoint{3.027908in}{0.567592in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/adapted_2/adapted_2_B_par_gal_mean.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.244094in}{4.477097in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.244094in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.244094in}{4.477097in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.477097in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.214024in}{0.828263in}}{\pgfqpoint{6.816047in}{3.424979in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.230979in}{0.845218in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=6.782500in,height=3.392500in]{adapted_2_B_par_gal_mean-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.883465in}{0.500351in}}{\pgfqpoint{3.477165in}{0.126442in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883465in}{0.563572in}}%
\pgfpathlineto{\pgfqpoint{2.041518in}{0.500351in}}%
\pgfpathlineto{\pgfqpoint{5.202577in}{0.500351in}}%
\pgfpathlineto{\pgfqpoint{5.360630in}{0.563572in}}%
\pgfpathlineto{\pgfqpoint{5.360630in}{0.563572in}}%
\pgfpathlineto{\pgfqpoint{5.202577in}{0.626794in}}%
\pgfpathlineto{\pgfqpoint{2.041518in}{0.626794in}}%
\pgfpathlineto{\pgfqpoint{1.883465in}{0.563572in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.882500in}{0.502097in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=3.477500in,height=0.127500in]{adapted_2_B_par_gal_mean-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.060932in}{0.500351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.060932in,y=0.403129in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont -100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.183162in}{0.500351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.183162in,y=0.403129in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883465in}{0.563572in}}%
\pgfpathlineto{\pgfqpoint{2.041518in}{0.500351in}}%
\pgfpathlineto{\pgfqpoint{5.202577in}{0.500351in}}%
\pgfpathlineto{\pgfqpoint{5.360630in}{0.563572in}}%
\pgfpathlineto{\pgfqpoint{5.360630in}{0.563572in}}%
\pgfpathlineto{\pgfqpoint{5.202577in}{0.626794in}}%
\pgfpathlineto{\pgfqpoint{2.041518in}{0.626794in}}%
\pgfpathlineto{\pgfqpoint{1.883465in}{0.563572in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.622047in,y=0.373909in,,]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle \chi\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/adapted_2/adapted_2_dm_mean.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.244094in}{4.477097in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.244094in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.244094in}{4.477097in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.477097in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.214024in}{0.828263in}}{\pgfqpoint{6.816047in}{3.424979in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.230979in}{0.845218in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=6.782500in,height=3.392500in]{adapted_2_dm_mean-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.883465in}{0.494330in}}{\pgfqpoint{3.477165in}{0.132463in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883465in}{0.494330in}}%
\pgfpathlineto{\pgfqpoint{1.896451in}{0.494330in}}%
\pgfpathlineto{\pgfqpoint{5.195051in}{0.494330in}}%
\pgfpathlineto{\pgfqpoint{5.360630in}{0.560562in}}%
\pgfpathlineto{\pgfqpoint{5.360630in}{0.560562in}}%
\pgfpathlineto{\pgfqpoint{5.195051in}{0.626794in}}%
\pgfpathlineto{\pgfqpoint{1.896451in}{0.626794in}}%
\pgfpathlineto{\pgfqpoint{1.883465in}{0.626794in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.882500in}{0.497097in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=3.477500in,height=0.132500in]{adapted_2_dm_mean-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.916710in}{0.494330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.916710in,y=0.397108in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.174791in}{0.494330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.174791in,y=0.397108in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883465in}{0.494330in}}%
\pgfpathlineto{\pgfqpoint{1.896451in}{0.494330in}}%
\pgfpathlineto{\pgfqpoint{5.195051in}{0.494330in}}%
\pgfpathlineto{\pgfqpoint{5.360630in}{0.560562in}}%
\pgfpathlineto{\pgfqpoint{5.360630in}{0.560562in}}%
\pgfpathlineto{\pgfqpoint{5.195051in}{0.626794in}}%
\pgfpathlineto{\pgfqpoint{1.896451in}{0.626794in}}%
\pgfpathlineto{\pgfqpoint{1.883465in}{0.626794in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.622047in,y=0.361867in,,]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle e^\rho\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/adapted_2/adapted_2_dm_mean_freefree_data_em.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.434868in}{2.430625in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.434868in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.434868in}{2.430625in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.430625in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714007in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{2.437689in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{2.437689in}{2.272755in}}%
\pgfpathlineto{\pgfqpoint{0.714007in}{2.272755in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714007in}{0.549073in}}{\pgfqpoint{1.723682in}{1.723682in}}%
\pgfusepath{clip}%
\pgfsys@transformcm{1.725000}{0.000000}{0.000000}{1.725000}{0.714007in}{0.549073in}%
\pgftext[left,bottom]{\includegraphics[interpolate=false,width=1.000000in,height=1.000000in]{adapted_2_dm_mean_freefree_data_em-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.001287in}{0.549073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.001287in,y=0.451851in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.575848in}{0.549073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.575848in,y=0.451851in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.150408in}{0.549073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.150408in,y=0.451851in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.575848in,y=0.248148in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle \rho\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714007in}{0.549073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.405558in, y=0.491203in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714007in}{1.123634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.535188in, y=1.065763in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714007in}{1.698194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.535188in, y=1.640324in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714007in}{2.272755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.535188in, y=2.214885in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.350002in,y=1.410914in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle \log(\sqrt{\mathrm{EM}}\left[\mathrm{pc^{0.5}}\,\mathrm{cm}^{-3}\right])\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714007in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{0.714007in}{2.272755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.437689in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{2.437689in}{2.272755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714007in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{2.437689in}{0.549073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714007in}{2.272755in}}%
\pgfpathlineto{\pgfqpoint{2.437689in}{2.272755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.578043in}{0.549073in}}{\pgfqpoint{0.065664in}{1.723682in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.578043in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{2.578043in}{0.555510in}}%
\pgfpathlineto{\pgfqpoint{2.578043in}{2.190675in}}%
\pgfpathlineto{\pgfqpoint{2.610875in}{2.272755in}}%
\pgfpathlineto{\pgfqpoint{2.610875in}{2.272755in}}%
\pgfpathlineto{\pgfqpoint{2.643707in}{2.190675in}}%
\pgfpathlineto{\pgfqpoint{2.643707in}{0.555510in}}%
\pgfpathlineto{\pgfqpoint{2.643707in}{0.549073in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.577500in}{0.550625in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.065000in,height=1.722500in]{adapted_2_dm_mean_freefree_data_em-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.643707in}{0.549073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.740929in, y=0.491203in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.643707in}{0.961083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.740929in, y=0.903212in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 0.625}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.643707in}{1.373093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.740929in, y=1.315222in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 1.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.643707in}{1.785103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.740929in, y=1.727232in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 1.875}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.643707in}{2.180632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.740929in, y=2.122762in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 2.5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.168202in,y=1.410914in,,top,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle \log(1+\mathrm{counts})\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.578043in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{2.578043in}{0.555510in}}%
\pgfpathlineto{\pgfqpoint{2.578043in}{2.190675in}}%
\pgfpathlineto{\pgfqpoint{2.610875in}{2.272755in}}%
\pgfpathlineto{\pgfqpoint{2.610875in}{2.272755in}}%
\pgfpathlineto{\pgfqpoint{2.643707in}{2.190675in}}%
\pgfpathlineto{\pgfqpoint{2.643707in}{0.555510in}}%
\pgfpathlineto{\pgfqpoint{2.643707in}{0.549073in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/adapted_2/adapted_2_dm_mean_magellanic.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.514369in}{2.793881in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.514369in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.514369in}{2.793881in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.793881in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.712267in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{2.780686in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{2.780686in}{2.636011in}}%
\pgfpathlineto{\pgfqpoint{0.712267in}{2.636011in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.712267in}{0.567592in}}{\pgfqpoint{2.068419in}{2.068419in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.712267in}{0.567592in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.070000in,height=2.070000in]{adapted_2_dm_mean_magellanic-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712267in}{0.567592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.712267in,y=0.470370in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {305}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.194898in}{0.567592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.194898in,y=0.470370in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {298}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.746477in}{0.567592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.746477in,y=0.470370in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {290}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.298055in}{0.567592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.298055in,y=0.470370in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {282}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.780686in}{0.567592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.780686in,y=0.470370in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {275}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.746477in,y=0.266667in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle l\left[^\circ\right]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712267in}{0.567592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322222in, y=0.509722in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {-55}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712267in}{1.050223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322222in, y=0.992353in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {-48}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712267in}{1.601801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322222in, y=1.543931in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {-40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712267in}{2.153380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322222in, y=2.095509in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {-32}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712267in}{2.636011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322222in, y=2.578140in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {-25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.266667in,y=1.601801in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle b\left[^\circ\right]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.712267in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{0.712267in}{2.636011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780686in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{2.780686in}{2.636011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.712267in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{2.780686in}{0.567592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.712267in}{2.636011in}}%
\pgfpathlineto{\pgfqpoint{2.780686in}{2.636011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.949111in}{0.567592in}}{\pgfqpoint{0.082737in}{2.068419in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949111in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{2.949111in}{0.575672in}}%
\pgfpathlineto{\pgfqpoint{2.949111in}{2.627931in}}%
\pgfpathlineto{\pgfqpoint{2.949111in}{2.636011in}}%
\pgfpathlineto{\pgfqpoint{3.031848in}{2.636011in}}%
\pgfpathlineto{\pgfqpoint{3.031848in}{2.627931in}}%
\pgfpathlineto{\pgfqpoint{3.031848in}{0.575672in}}%
\pgfpathlineto{\pgfqpoint{3.031848in}{0.567592in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.950000in}{0.568881in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.082500in,height=2.067500in]{adapted_2_dm_mean_magellanic-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.031848in}{0.588276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.129070in, y=0.530406in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.031848in}{2.615326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.129070in, y=2.557456in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.266222in,y=1.601801in,,top,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle e^\rho\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949111in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{2.949111in}{0.575672in}}%
\pgfpathlineto{\pgfqpoint{2.949111in}{2.627931in}}%
\pgfpathlineto{\pgfqpoint{2.949111in}{2.636011in}}%
\pgfpathlineto{\pgfqpoint{3.031848in}{2.636011in}}%
\pgfpathlineto{\pgfqpoint{3.031848in}{2.627931in}}%
\pgfpathlineto{\pgfqpoint{3.031848in}{0.575672in}}%
\pgfpathlineto{\pgfqpoint{3.031848in}{0.567592in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/adapted_2/adapted_2_dm_mean_yml_data_yml.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.305238in}{2.372755in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.305238in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.305238in}{2.372755in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.372755in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.584377in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{2.308059in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{2.308059in}{2.272755in}}%
\pgfpathlineto{\pgfqpoint{0.584377in}{2.272755in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584377in}{0.549073in}}{\pgfqpoint{1.723682in}{1.723682in}}%
\pgfusepath{clip}%
\pgfsys@transformcm{1.725000}{0.000000}{0.000000}{1.725000}{0.584377in}{0.549073in}%
\pgftext[left,bottom]{\includegraphics[interpolate=false,width=1.000000in,height=1.000000in]{adapted_2_dm_mean_yml_data_yml-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.871657in}{0.549073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.871657in,y=0.451851in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.446218in}{0.549073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.446218in,y=0.451851in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.020778in}{0.549073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.020778in,y=0.451851in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.446218in,y=0.248148in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle \rho\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.584377in}{0.836353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.405558in, y=0.778483in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.584377in}{1.410914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.405558in, y=1.353044in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.584377in}{1.985475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.405558in, y=1.927604in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.350002in,y=1.410914in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle \log(\mathrm{DM}\left[\mathrm{pc}\,\mathrm{cm}^{-3}\right])\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.584377in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{0.584377in}{2.272755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.308059in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{2.308059in}{2.272755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.584377in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{2.308059in}{0.549073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.584377in}{2.272755in}}%
\pgfpathlineto{\pgfqpoint{2.308059in}{2.272755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.448413in}{0.549073in}}{\pgfqpoint{0.065664in}{1.723682in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.448413in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{2.448413in}{0.555510in}}%
\pgfpathlineto{\pgfqpoint{2.448413in}{2.190675in}}%
\pgfpathlineto{\pgfqpoint{2.481245in}{2.272755in}}%
\pgfpathlineto{\pgfqpoint{2.481245in}{2.272755in}}%
\pgfpathlineto{\pgfqpoint{2.514077in}{2.190675in}}%
\pgfpathlineto{\pgfqpoint{2.514077in}{0.555510in}}%
\pgfpathlineto{\pgfqpoint{2.514077in}{0.549073in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.447500in}{0.550255in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.067500in,height=1.722500in]{adapted_2_dm_mean_yml_data_yml-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.514077in}{0.549073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.611299in, y=0.491203in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.514077in}{0.961083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.611299in, y=0.903212in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 0.625}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.514077in}{1.373093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.611299in, y=1.315222in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 1.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.514077in}{1.785103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.611299in, y=1.727232in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 1.875}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.514077in}{2.180632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.611299in, y=2.122762in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 2.5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.038572in,y=1.410914in,,top,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle \log(1+\mathrm{counts})\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.448413in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{2.448413in}{0.555510in}}%
\pgfpathlineto{\pgfqpoint{2.448413in}{2.190675in}}%
\pgfpathlineto{\pgfqpoint{2.481245in}{2.272755in}}%
\pgfpathlineto{\pgfqpoint{2.481245in}{2.272755in}}%
\pgfpathlineto{\pgfqpoint{2.514077in}{2.190675in}}%
\pgfpathlineto{\pgfqpoint{2.514077in}{0.555510in}}%
\pgfpathlineto{\pgfqpoint{2.514077in}{0.549073in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/adapted_2/adapted_2_faraday_lat_adapted_2_faraday_data_abs_residual.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.348446in}{2.449144in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.348446in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.348446in}{2.449144in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.449144in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809296in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{2.532978in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{2.532978in}{2.291274in}}%
\pgfpathlineto{\pgfqpoint{0.809296in}{2.291274in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809296in}{0.567592in}}{\pgfqpoint{1.723682in}{1.723682in}}%
\pgfusepath{clip}%
\pgfsys@transformcm{1.725000}{0.000000}{0.000000}{1.725000}{0.809296in}{0.567592in}%
\pgftext[left,bottom]{\includegraphics[interpolate=false,width=1.000000in,height=1.000000in]{adapted_2_faraday_lat_adapted_2_faraday_data_abs_residual-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.809296in}{0.567592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.809296in,y=0.470370in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.766897in}{0.567592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.766897in,y=0.470370in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.671137in,y=0.266667in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle |b|\,\left[^\circ\right]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.809296in}{0.567592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.373919in, y=0.509722in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {-1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.809296in}{0.998512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.373919in, y=0.940642in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {-0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.809296in}{1.429433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.503549in, y=1.371563in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.809296in}{1.860354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.503549in, y=1.802483in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.809296in}{2.291274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.503549in, y=2.233404in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.318364in,y=1.429433in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle \log_{10}(\widetilde{\sigma}_{d_\phi}^{-1}\,|d_\phi - \mathcal{R}\phi_\mathrm{gal}|)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809296in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{0.809296in}{2.291274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.532978in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{2.532978in}{2.291274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809296in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{2.532978in}{0.567592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809296in}{2.291274in}}%
\pgfpathlineto{\pgfqpoint{2.532978in}{2.291274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673332in}{0.567592in}}{\pgfqpoint{0.065664in}{1.723682in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.673332in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{2.673332in}{0.570811in}}%
\pgfpathlineto{\pgfqpoint{2.673332in}{2.209194in}}%
\pgfpathlineto{\pgfqpoint{2.706164in}{2.291274in}}%
\pgfpathlineto{\pgfqpoint{2.706164in}{2.291274in}}%
\pgfpathlineto{\pgfqpoint{2.738996in}{2.209194in}}%
\pgfpathlineto{\pgfqpoint{2.738996in}{0.570811in}}%
\pgfpathlineto{\pgfqpoint{2.738996in}{0.567592in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.672500in}{0.569144in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.067500in,height=1.725000in]{adapted_2_faraday_lat_adapted_2_faraday_data_abs_residual-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.738996in}{0.567592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.836218in, y=0.509722in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.738996in}{0.732074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.836218in, y=0.674204in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 1.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.738996in}{1.225520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.836218in, y=1.167650in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 3.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.738996in}{1.718967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.836218in, y=1.661096in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 4.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.738996in}{2.192675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.836218in, y=2.134805in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.100298in,y=1.429433in,,top,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle \mathrm{counts}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.673332in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{2.673332in}{0.570811in}}%
\pgfpathlineto{\pgfqpoint{2.673332in}{2.209194in}}%
\pgfpathlineto{\pgfqpoint{2.706164in}{2.291274in}}%
\pgfpathlineto{\pgfqpoint{2.706164in}{2.291274in}}%
\pgfpathlineto{\pgfqpoint{2.738996in}{2.209194in}}%
\pgfpathlineto{\pgfqpoint{2.738996in}{0.570811in}}%
\pgfpathlineto{\pgfqpoint{2.738996in}{0.567592in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/adapted_2/adapted_2_faraday_sky_mean_1500.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.244094in}{4.477097in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.244094in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.244094in}{4.477097in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.477097in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.214024in}{0.828263in}}{\pgfqpoint{6.816047in}{3.424979in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.230979in}{0.845218in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=6.782500in,height=3.392500in]{adapted_2_faraday_sky_mean_1500-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.883465in}{0.494330in}}{\pgfqpoint{3.477165in}{0.132463in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883465in}{0.494330in}}%
\pgfpathlineto{\pgfqpoint{1.896451in}{0.494330in}}%
\pgfpathlineto{\pgfqpoint{5.195051in}{0.494330in}}%
\pgfpathlineto{\pgfqpoint{5.360630in}{0.560562in}}%
\pgfpathlineto{\pgfqpoint{5.360630in}{0.560562in}}%
\pgfpathlineto{\pgfqpoint{5.195051in}{0.626794in}}%
\pgfpathlineto{\pgfqpoint{1.896451in}{0.626794in}}%
\pgfpathlineto{\pgfqpoint{1.883465in}{0.626794in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.882500in}{0.497097in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=3.477500in,height=0.132500in]{adapted_2_faraday_sky_mean_1500-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.916710in}{0.494330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.916710in,y=0.397108in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont -1500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.174791in}{0.494330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.174791in,y=0.397108in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 1500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883465in}{0.494330in}}%
\pgfpathlineto{\pgfqpoint{1.896451in}{0.494330in}}%
\pgfpathlineto{\pgfqpoint{5.195051in}{0.494330in}}%
\pgfpathlineto{\pgfqpoint{5.360630in}{0.560562in}}%
\pgfpathlineto{\pgfqpoint{5.360630in}{0.560562in}}%
\pgfpathlineto{\pgfqpoint{5.195051in}{0.626794in}}%
\pgfpathlineto{\pgfqpoint{1.896451in}{0.626794in}}%
\pgfpathlineto{\pgfqpoint{1.883465in}{0.626794in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.622047in,y=0.361867in,,]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle \phi_\mathrm{gal} [\mathrm{rad}\, \mathrm{m}^{-2}]\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/adapted_2/adapted_2_faraday_sky_mean_250.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.244094in}{4.477097in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.244094in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.244094in}{4.477097in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.477097in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.214024in}{0.828263in}}{\pgfqpoint{6.816047in}{3.424979in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.230979in}{0.845218in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=6.782500in,height=3.392500in]{adapted_2_faraday_sky_mean_250-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.883465in}{0.500351in}}{\pgfqpoint{3.477165in}{0.126442in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883465in}{0.563572in}}%
\pgfpathlineto{\pgfqpoint{2.041518in}{0.500351in}}%
\pgfpathlineto{\pgfqpoint{5.202577in}{0.500351in}}%
\pgfpathlineto{\pgfqpoint{5.360630in}{0.563572in}}%
\pgfpathlineto{\pgfqpoint{5.360630in}{0.563572in}}%
\pgfpathlineto{\pgfqpoint{5.202577in}{0.626794in}}%
\pgfpathlineto{\pgfqpoint{2.041518in}{0.626794in}}%
\pgfpathlineto{\pgfqpoint{1.883465in}{0.563572in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.882500in}{0.502097in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=3.477500in,height=0.127500in]{adapted_2_faraday_sky_mean_250-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.060932in}{0.500351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.060932in,y=0.403129in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont -250}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.183162in}{0.500351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.183162in,y=0.403129in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 250}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883465in}{0.563572in}}%
\pgfpathlineto{\pgfqpoint{2.041518in}{0.500351in}}%
\pgfpathlineto{\pgfqpoint{5.202577in}{0.500351in}}%
\pgfpathlineto{\pgfqpoint{5.360630in}{0.563572in}}%
\pgfpathlineto{\pgfqpoint{5.360630in}{0.563572in}}%
\pgfpathlineto{\pgfqpoint{5.202577in}{0.626794in}}%
\pgfpathlineto{\pgfqpoint{2.041518in}{0.626794in}}%
\pgfpathlineto{\pgfqpoint{1.883465in}{0.563572in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.622047in,y=0.373909in,,]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle \phi_\mathrm{gal} [\mathrm{rad}\, \mathrm{m}^{-2}]\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/adapted_2/adapted_2_faraday_sky_mean_diff.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.244094in}{4.477097in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.244094in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.244094in}{4.477097in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.477097in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.214024in}{0.828263in}}{\pgfqpoint{6.816047in}{3.424979in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.230979in}{0.845218in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=6.782500in,height=3.392500in]{adapted_2_faraday_sky_mean_diff-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.883465in}{0.500351in}}{\pgfqpoint{3.477165in}{0.126442in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883465in}{0.563572in}}%
\pgfpathlineto{\pgfqpoint{2.041518in}{0.500351in}}%
\pgfpathlineto{\pgfqpoint{5.202577in}{0.500351in}}%
\pgfpathlineto{\pgfqpoint{5.360630in}{0.563572in}}%
\pgfpathlineto{\pgfqpoint{5.360630in}{0.563572in}}%
\pgfpathlineto{\pgfqpoint{5.202577in}{0.626794in}}%
\pgfpathlineto{\pgfqpoint{2.041518in}{0.626794in}}%
\pgfpathlineto{\pgfqpoint{1.883465in}{0.563572in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.882500in}{0.502097in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=3.477500in,height=0.127500in]{adapted_2_faraday_sky_mean_diff-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.060932in}{0.500351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.060932in,y=0.403129in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont -250}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.183162in}{0.500351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.183162in,y=0.403129in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 250}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883465in}{0.563572in}}%
\pgfpathlineto{\pgfqpoint{2.041518in}{0.500351in}}%
\pgfpathlineto{\pgfqpoint{5.202577in}{0.500351in}}%
\pgfpathlineto{\pgfqpoint{5.360630in}{0.563572in}}%
\pgfpathlineto{\pgfqpoint{5.360630in}{0.563572in}}%
\pgfpathlineto{\pgfqpoint{5.202577in}{0.626794in}}%
\pgfpathlineto{\pgfqpoint{2.041518in}{0.626794in}}%
\pgfpathlineto{\pgfqpoint{1.883465in}{0.563572in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.622047in,y=0.373909in,,]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle \phi_\mathrm{gal} - \phi_\mathrm{HE20} [\mathrm{rad}\, \mathrm{m}^{-2}]\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/adapted_2/adapted_2_faraday_sky_mean_magellanic.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.685301in}{2.793881in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.685301in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.685301in}{2.793881in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.793881in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.712267in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{2.780686in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{2.780686in}{2.636011in}}%
\pgfpathlineto{\pgfqpoint{0.712267in}{2.636011in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.712267in}{0.567592in}}{\pgfqpoint{2.068419in}{2.068419in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.712267in}{0.567592in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.070000in,height=2.070000in]{adapted_2_faraday_sky_mean_magellanic-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712267in}{0.567592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.712267in,y=0.470370in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {305}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.194898in}{0.567592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.194898in,y=0.470370in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {298}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.746477in}{0.567592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.746477in,y=0.470370in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {290}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.298055in}{0.567592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.298055in,y=0.470370in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {282}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.780686in}{0.567592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.780686in,y=0.470370in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {275}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.746477in,y=0.266667in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle l\left[^\circ\right]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712267in}{0.567592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322222in, y=0.509722in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {-55}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712267in}{1.050223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322222in, y=0.992353in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {-48}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712267in}{1.601801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322222in, y=1.543931in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {-40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712267in}{2.153380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322222in, y=2.095509in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {-32}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712267in}{2.636011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322222in, y=2.578140in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {-25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.266667in,y=1.601801in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle b\left[^\circ\right]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.712267in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{0.712267in}{2.636011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780686in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{2.780686in}{2.636011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.712267in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{2.780686in}{0.567592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.712267in}{2.636011in}}%
\pgfpathlineto{\pgfqpoint{2.780686in}{2.636011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.949111in}{0.567592in}}{\pgfqpoint{0.078797in}{2.068419in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949111in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{2.949111in}{0.575317in}}%
\pgfpathlineto{\pgfqpoint{2.949111in}{2.537514in}}%
\pgfpathlineto{\pgfqpoint{2.988509in}{2.636011in}}%
\pgfpathlineto{\pgfqpoint{2.988509in}{2.636011in}}%
\pgfpathlineto{\pgfqpoint{3.027908in}{2.537514in}}%
\pgfpathlineto{\pgfqpoint{3.027908in}{0.575317in}}%
\pgfpathlineto{\pgfqpoint{3.027908in}{0.567592in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.950000in}{0.568881in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.077500in,height=2.067500in]{adapted_2_faraday_sky_mean_magellanic-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.027908in}{0.587368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.125130in, y=0.529498in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont -80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.027908in}{2.525463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.125130in, y=2.467593in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 80}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.398276in,y=1.601801in,,top,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle \phi_\mathrm{gal} -20 [\mathrm{rad}\, \mathrm{m}^{-2}]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949111in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{2.949111in}{0.575317in}}%
\pgfpathlineto{\pgfqpoint{2.949111in}{2.537514in}}%
\pgfpathlineto{\pgfqpoint{2.988509in}{2.636011in}}%
\pgfpathlineto{\pgfqpoint{2.988509in}{2.636011in}}%
\pgfpathlineto{\pgfqpoint{3.027908in}{2.537514in}}%
\pgfpathlineto{\pgfqpoint{3.027908in}{0.575317in}}%
\pgfpathlineto{\pgfqpoint{3.027908in}{0.567592in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/adapted_2/adapted_2_faraday_sky_mean_slice.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.855680in}{4.151100in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.855680in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.855680in}{4.151100in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.151100in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.106960in}{0.456621in}}%
\pgfpathlineto{\pgfqpoint{6.597482in}{0.456621in}}%
\pgfpathlineto{\pgfqpoint{6.597482in}{3.652968in}}%
\pgfpathlineto{\pgfqpoint{1.106960in}{3.652968in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.356529in}{0.456621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.356529in,y=0.359399in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 90.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.911127in}{0.456621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.911127in,y=0.359399in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 70.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.465725in}{0.456621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.465725in,y=0.359399in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 50.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.020324in}{0.456621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.020324in,y=0.359399in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 30.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.574922in}{0.456621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.574922in,y=0.359399in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 10.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.129520in}{0.456621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.129520in,y=0.359399in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 350.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.684118in}{0.456621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.684118in,y=0.359399in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 330.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.238716in}{0.456621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.238716in,y=0.359399in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 310.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.793314in}{0.456621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.793314in,y=0.359399in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 290.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.347912in}{0.456621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.347912in,y=0.359399in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 270.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.852221in,y=0.155696in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle l\,\left[^\circ\right]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.106960in}{0.456621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.553722in, y=0.398751in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {-1500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.106960in}{0.811771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.553722in, y=0.753900in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {-1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.106960in}{1.166920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.635319in, y=1.109050in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {-500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.106960in}{1.522070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.928141in, y=1.464200in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.106960in}{1.877220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.764949in, y=1.819349in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.106960in}{2.232369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.683352in, y=2.174499in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.106960in}{2.587519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.683352in, y=2.529649in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {1500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.106960in}{2.942669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.683352in, y=2.884798in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {2000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.106960in}{3.297818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.683352in, y=3.239948in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {2500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.106960in}{3.652968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.683352in, y=3.595098in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {3000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.498167in,y=2.054795in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle \phi_\mathrm{rad} [\mathrm{rad}\, \mathrm{m}^{-2}]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.106960in}{0.456621in}}{\pgfqpoint{5.490522in}{3.196347in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.196745in}{0.456621in}}%
\pgfpathlineto{\pgfqpoint{2.196745in}{3.652968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.106960in}{0.456621in}}{\pgfqpoint{5.490522in}{3.196347in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.574922in}{0.456621in}}%
\pgfpathlineto{\pgfqpoint{3.574922in}{3.652968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.106960in}{0.456621in}}{\pgfqpoint{5.490522in}{3.196347in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.711848in}{0.456621in}}%
\pgfpathlineto{\pgfqpoint{4.711848in}{3.652968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.106960in}{0.456621in}}{\pgfqpoint{5.490522in}{3.196347in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.937134in}{0.456621in}}%
\pgfpathlineto{\pgfqpoint{2.937134in}{3.652968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.106960in}{0.456621in}}{\pgfqpoint{5.490522in}{3.196347in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.266446in}{0.456621in}}%
\pgfpathlineto{\pgfqpoint{5.266446in}{3.652968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.106960in}{0.456621in}}{\pgfqpoint{5.490522in}{3.196347in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.437996in}{0.456621in}}%
\pgfpathlineto{\pgfqpoint{2.437996in}{3.652968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.106960in}{0.456621in}}{\pgfqpoint{5.490522in}{3.196347in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.488285in}{0.456621in}}%
\pgfpathlineto{\pgfqpoint{5.488285in}{3.652968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.106960in}{0.456621in}}{\pgfqpoint{5.490522in}{3.196347in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.619608,0.003922,0.258824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356529in}{1.353164in}}%
\pgfpathlineto{\pgfqpoint{1.361526in}{1.354651in}}%
\pgfpathlineto{\pgfqpoint{1.366522in}{1.345954in}}%
\pgfpathlineto{\pgfqpoint{1.371518in}{1.333410in}}%
\pgfpathlineto{\pgfqpoint{1.376515in}{1.332695in}}%
\pgfpathlineto{\pgfqpoint{1.381511in}{1.321308in}}%
\pgfpathlineto{\pgfqpoint{1.386507in}{1.296809in}}%
\pgfpathlineto{\pgfqpoint{1.391504in}{1.237402in}}%
\pgfpathlineto{\pgfqpoint{1.396500in}{1.202126in}}%
\pgfpathlineto{\pgfqpoint{1.401497in}{1.174040in}}%
\pgfpathlineto{\pgfqpoint{1.406493in}{1.159065in}}%
\pgfpathlineto{\pgfqpoint{1.411489in}{1.162803in}}%
\pgfpathlineto{\pgfqpoint{1.416486in}{1.170848in}}%
\pgfpathlineto{\pgfqpoint{1.421482in}{1.169415in}}%
\pgfpathlineto{\pgfqpoint{1.426478in}{1.156891in}}%
\pgfpathlineto{\pgfqpoint{1.431475in}{1.132679in}}%
\pgfpathlineto{\pgfqpoint{1.436471in}{1.095771in}}%
\pgfpathlineto{\pgfqpoint{1.441468in}{1.042767in}}%
\pgfpathlineto{\pgfqpoint{1.446464in}{1.001324in}}%
\pgfpathlineto{\pgfqpoint{1.451460in}{0.986421in}}%
\pgfpathlineto{\pgfqpoint{1.456457in}{0.997881in}}%
\pgfpathlineto{\pgfqpoint{1.461453in}{1.019984in}}%
\pgfpathlineto{\pgfqpoint{1.466450in}{1.050070in}}%
\pgfpathlineto{\pgfqpoint{1.471446in}{1.082959in}}%
\pgfpathlineto{\pgfqpoint{1.476442in}{1.122909in}}%
\pgfpathlineto{\pgfqpoint{1.481439in}{1.165768in}}%
\pgfpathlineto{\pgfqpoint{1.486435in}{1.214944in}}%
\pgfpathlineto{\pgfqpoint{1.491431in}{1.249185in}}%
\pgfpathlineto{\pgfqpoint{1.496428in}{1.294808in}}%
\pgfpathlineto{\pgfqpoint{1.501424in}{1.382885in}}%
\pgfpathlineto{\pgfqpoint{1.506421in}{1.416566in}}%
\pgfpathlineto{\pgfqpoint{1.511417in}{1.424251in}}%
\pgfpathlineto{\pgfqpoint{1.516413in}{1.401321in}}%
\pgfpathlineto{\pgfqpoint{1.521410in}{1.345202in}}%
\pgfpathlineto{\pgfqpoint{1.526406in}{1.305344in}}%
\pgfpathlineto{\pgfqpoint{1.531402in}{1.256241in}}%
\pgfpathlineto{\pgfqpoint{1.541395in}{1.140288in}}%
\pgfpathlineto{\pgfqpoint{1.546392in}{1.071203in}}%
\pgfpathlineto{\pgfqpoint{1.551388in}{1.025676in}}%
\pgfpathlineto{\pgfqpoint{1.556384in}{1.020514in}}%
\pgfpathlineto{\pgfqpoint{1.561381in}{1.036670in}}%
\pgfpathlineto{\pgfqpoint{1.566377in}{1.091330in}}%
\pgfpathlineto{\pgfqpoint{1.571374in}{1.133547in}}%
\pgfpathlineto{\pgfqpoint{1.576370in}{1.173217in}}%
\pgfpathlineto{\pgfqpoint{1.581366in}{1.205041in}}%
\pgfpathlineto{\pgfqpoint{1.586363in}{1.224518in}}%
\pgfpathlineto{\pgfqpoint{1.591359in}{1.240814in}}%
\pgfpathlineto{\pgfqpoint{1.596355in}{1.259345in}}%
\pgfpathlineto{\pgfqpoint{1.601352in}{1.273234in}}%
\pgfpathlineto{\pgfqpoint{1.606348in}{1.275351in}}%
\pgfpathlineto{\pgfqpoint{1.611345in}{1.281035in}}%
\pgfpathlineto{\pgfqpoint{1.616341in}{1.262276in}}%
\pgfpathlineto{\pgfqpoint{1.626334in}{1.241216in}}%
\pgfpathlineto{\pgfqpoint{1.631330in}{1.222779in}}%
\pgfpathlineto{\pgfqpoint{1.636326in}{1.206220in}}%
\pgfpathlineto{\pgfqpoint{1.641323in}{1.192747in}}%
\pgfpathlineto{\pgfqpoint{1.646319in}{1.192170in}}%
\pgfpathlineto{\pgfqpoint{1.651316in}{1.188438in}}%
\pgfpathlineto{\pgfqpoint{1.656312in}{1.192281in}}%
\pgfpathlineto{\pgfqpoint{1.661308in}{1.192271in}}%
\pgfpathlineto{\pgfqpoint{1.666305in}{1.190978in}}%
\pgfpathlineto{\pgfqpoint{1.671301in}{1.197441in}}%
\pgfpathlineto{\pgfqpoint{1.676297in}{1.197653in}}%
\pgfpathlineto{\pgfqpoint{1.681294in}{1.220820in}}%
\pgfpathlineto{\pgfqpoint{1.686290in}{1.239684in}}%
\pgfpathlineto{\pgfqpoint{1.691287in}{1.268222in}}%
\pgfpathlineto{\pgfqpoint{1.696283in}{1.289908in}}%
\pgfpathlineto{\pgfqpoint{1.701279in}{1.329429in}}%
\pgfpathlineto{\pgfqpoint{1.706276in}{1.352532in}}%
\pgfpathlineto{\pgfqpoint{1.711272in}{1.378876in}}%
\pgfpathlineto{\pgfqpoint{1.716269in}{1.383611in}}%
\pgfpathlineto{\pgfqpoint{1.721265in}{1.387821in}}%
\pgfpathlineto{\pgfqpoint{1.726261in}{1.384746in}}%
\pgfpathlineto{\pgfqpoint{1.731258in}{1.372410in}}%
\pgfpathlineto{\pgfqpoint{1.736254in}{1.362626in}}%
\pgfpathlineto{\pgfqpoint{1.741250in}{1.340338in}}%
\pgfpathlineto{\pgfqpoint{1.746247in}{1.323226in}}%
\pgfpathlineto{\pgfqpoint{1.751243in}{1.304372in}}%
\pgfpathlineto{\pgfqpoint{1.756240in}{1.288505in}}%
\pgfpathlineto{\pgfqpoint{1.761236in}{1.285097in}}%
\pgfpathlineto{\pgfqpoint{1.766232in}{1.293907in}}%
\pgfpathlineto{\pgfqpoint{1.771229in}{1.308973in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.331550in}}%
\pgfpathlineto{\pgfqpoint{1.781221in}{1.342479in}}%
\pgfpathlineto{\pgfqpoint{1.786218in}{1.362377in}}%
\pgfpathlineto{\pgfqpoint{1.796211in}{1.399194in}}%
\pgfpathlineto{\pgfqpoint{1.801207in}{1.432452in}}%
\pgfpathlineto{\pgfqpoint{1.806203in}{1.468645in}}%
\pgfpathlineto{\pgfqpoint{1.811200in}{1.571241in}}%
\pgfpathlineto{\pgfqpoint{1.816196in}{1.473091in}}%
\pgfpathlineto{\pgfqpoint{1.821192in}{1.414926in}}%
\pgfpathlineto{\pgfqpoint{1.826189in}{1.377080in}}%
\pgfpathlineto{\pgfqpoint{1.831185in}{1.354162in}}%
\pgfpathlineto{\pgfqpoint{1.836182in}{1.325445in}}%
\pgfpathlineto{\pgfqpoint{1.841178in}{1.300074in}}%
\pgfpathlineto{\pgfqpoint{1.846174in}{1.253594in}}%
\pgfpathlineto{\pgfqpoint{1.851171in}{1.260554in}}%
\pgfpathlineto{\pgfqpoint{1.856167in}{1.326206in}}%
\pgfpathlineto{\pgfqpoint{1.861164in}{1.340468in}}%
\pgfpathlineto{\pgfqpoint{1.866160in}{1.327816in}}%
\pgfpathlineto{\pgfqpoint{1.881149in}{1.278300in}}%
\pgfpathlineto{\pgfqpoint{1.886145in}{1.264856in}}%
\pgfpathlineto{\pgfqpoint{1.891142in}{1.246122in}}%
\pgfpathlineto{\pgfqpoint{1.896138in}{1.232662in}}%
\pgfpathlineto{\pgfqpoint{1.901135in}{1.286812in}}%
\pgfpathlineto{\pgfqpoint{1.906131in}{1.311641in}}%
\pgfpathlineto{\pgfqpoint{1.911127in}{1.333239in}}%
\pgfpathlineto{\pgfqpoint{1.916124in}{1.351291in}}%
\pgfpathlineto{\pgfqpoint{1.921120in}{1.367375in}}%
\pgfpathlineto{\pgfqpoint{1.926116in}{1.385993in}}%
\pgfpathlineto{\pgfqpoint{1.931113in}{1.402958in}}%
\pgfpathlineto{\pgfqpoint{1.936109in}{1.418283in}}%
\pgfpathlineto{\pgfqpoint{1.941106in}{1.430818in}}%
\pgfpathlineto{\pgfqpoint{1.946102in}{1.431928in}}%
\pgfpathlineto{\pgfqpoint{1.951098in}{1.439786in}}%
\pgfpathlineto{\pgfqpoint{1.956095in}{1.443807in}}%
\pgfpathlineto{\pgfqpoint{1.961091in}{1.448670in}}%
\pgfpathlineto{\pgfqpoint{1.966088in}{1.450993in}}%
\pgfpathlineto{\pgfqpoint{1.971084in}{1.454569in}}%
\pgfpathlineto{\pgfqpoint{1.976080in}{1.453855in}}%
\pgfpathlineto{\pgfqpoint{1.981077in}{1.456282in}}%
\pgfpathlineto{\pgfqpoint{1.986073in}{1.458096in}}%
\pgfpathlineto{\pgfqpoint{1.991069in}{1.457303in}}%
\pgfpathlineto{\pgfqpoint{1.996066in}{1.460981in}}%
\pgfpathlineto{\pgfqpoint{2.001062in}{1.460973in}}%
\pgfpathlineto{\pgfqpoint{2.006059in}{1.465495in}}%
\pgfpathlineto{\pgfqpoint{2.011055in}{1.472713in}}%
\pgfpathlineto{\pgfqpoint{2.016051in}{1.480772in}}%
\pgfpathlineto{\pgfqpoint{2.021048in}{1.465408in}}%
\pgfpathlineto{\pgfqpoint{2.026044in}{1.460053in}}%
\pgfpathlineto{\pgfqpoint{2.031040in}{1.456839in}}%
\pgfpathlineto{\pgfqpoint{2.036037in}{1.458910in}}%
\pgfpathlineto{\pgfqpoint{2.041033in}{1.462454in}}%
\pgfpathlineto{\pgfqpoint{2.046030in}{1.467903in}}%
\pgfpathlineto{\pgfqpoint{2.051026in}{1.472461in}}%
\pgfpathlineto{\pgfqpoint{2.061019in}{1.485433in}}%
\pgfpathlineto{\pgfqpoint{2.071011in}{1.505363in}}%
\pgfpathlineto{\pgfqpoint{2.081004in}{1.490430in}}%
\pgfpathlineto{\pgfqpoint{2.086001in}{1.488562in}}%
\pgfpathlineto{\pgfqpoint{2.090997in}{1.485379in}}%
\pgfpathlineto{\pgfqpoint{2.095993in}{1.488865in}}%
\pgfpathlineto{\pgfqpoint{2.100990in}{1.490828in}}%
\pgfpathlineto{\pgfqpoint{2.105986in}{1.487367in}}%
\pgfpathlineto{\pgfqpoint{2.110983in}{1.479326in}}%
\pgfpathlineto{\pgfqpoint{2.115979in}{1.459784in}}%
\pgfpathlineto{\pgfqpoint{2.120975in}{1.449450in}}%
\pgfpathlineto{\pgfqpoint{2.125972in}{1.448460in}}%
\pgfpathlineto{\pgfqpoint{2.130968in}{1.425999in}}%
\pgfpathlineto{\pgfqpoint{2.135964in}{1.418262in}}%
\pgfpathlineto{\pgfqpoint{2.140961in}{1.415590in}}%
\pgfpathlineto{\pgfqpoint{2.145957in}{1.389496in}}%
\pgfpathlineto{\pgfqpoint{2.150954in}{1.351320in}}%
\pgfpathlineto{\pgfqpoint{2.155950in}{1.258478in}}%
\pgfpathlineto{\pgfqpoint{2.160946in}{1.253125in}}%
\pgfpathlineto{\pgfqpoint{2.165943in}{1.337085in}}%
\pgfpathlineto{\pgfqpoint{2.170939in}{1.373168in}}%
\pgfpathlineto{\pgfqpoint{2.175935in}{1.397761in}}%
\pgfpathlineto{\pgfqpoint{2.180932in}{1.404407in}}%
\pgfpathlineto{\pgfqpoint{2.185928in}{1.424542in}}%
\pgfpathlineto{\pgfqpoint{2.190925in}{1.433264in}}%
\pgfpathlineto{\pgfqpoint{2.195921in}{1.472458in}}%
\pgfpathlineto{\pgfqpoint{2.200917in}{1.427489in}}%
\pgfpathlineto{\pgfqpoint{2.205914in}{1.366789in}}%
\pgfpathlineto{\pgfqpoint{2.210910in}{1.380356in}}%
\pgfpathlineto{\pgfqpoint{2.215906in}{1.387788in}}%
\pgfpathlineto{\pgfqpoint{2.220903in}{1.428854in}}%
\pgfpathlineto{\pgfqpoint{2.225899in}{1.426035in}}%
\pgfpathlineto{\pgfqpoint{2.230896in}{1.425276in}}%
\pgfpathlineto{\pgfqpoint{2.235892in}{1.411948in}}%
\pgfpathlineto{\pgfqpoint{2.240888in}{1.404267in}}%
\pgfpathlineto{\pgfqpoint{2.245885in}{1.388884in}}%
\pgfpathlineto{\pgfqpoint{2.250881in}{1.387571in}}%
\pgfpathlineto{\pgfqpoint{2.255878in}{1.396643in}}%
\pgfpathlineto{\pgfqpoint{2.260874in}{1.411280in}}%
\pgfpathlineto{\pgfqpoint{2.265870in}{1.422946in}}%
\pgfpathlineto{\pgfqpoint{2.270867in}{1.430349in}}%
\pgfpathlineto{\pgfqpoint{2.275863in}{1.435656in}}%
\pgfpathlineto{\pgfqpoint{2.280859in}{1.423435in}}%
\pgfpathlineto{\pgfqpoint{2.285856in}{1.442596in}}%
\pgfpathlineto{\pgfqpoint{2.290852in}{1.490045in}}%
\pgfpathlineto{\pgfqpoint{2.295849in}{1.540587in}}%
\pgfpathlineto{\pgfqpoint{2.300845in}{1.560451in}}%
\pgfpathlineto{\pgfqpoint{2.305841in}{1.572221in}}%
\pgfpathlineto{\pgfqpoint{2.310838in}{1.602351in}}%
\pgfpathlineto{\pgfqpoint{2.315834in}{1.640228in}}%
\pgfpathlineto{\pgfqpoint{2.330823in}{1.776427in}}%
\pgfpathlineto{\pgfqpoint{2.335820in}{1.810858in}}%
\pgfpathlineto{\pgfqpoint{2.340816in}{1.848510in}}%
\pgfpathlineto{\pgfqpoint{2.350809in}{1.929071in}}%
\pgfpathlineto{\pgfqpoint{2.355805in}{1.891159in}}%
\pgfpathlineto{\pgfqpoint{2.360801in}{1.850243in}}%
\pgfpathlineto{\pgfqpoint{2.365798in}{1.823872in}}%
\pgfpathlineto{\pgfqpoint{2.370794in}{1.799748in}}%
\pgfpathlineto{\pgfqpoint{2.375791in}{1.782882in}}%
\pgfpathlineto{\pgfqpoint{2.380787in}{1.776641in}}%
\pgfpathlineto{\pgfqpoint{2.385783in}{1.768184in}}%
\pgfpathlineto{\pgfqpoint{2.390780in}{1.765568in}}%
\pgfpathlineto{\pgfqpoint{2.395776in}{1.761314in}}%
\pgfpathlineto{\pgfqpoint{2.400773in}{1.764943in}}%
\pgfpathlineto{\pgfqpoint{2.405769in}{1.755446in}}%
\pgfpathlineto{\pgfqpoint{2.410765in}{1.726891in}}%
\pgfpathlineto{\pgfqpoint{2.415762in}{1.689754in}}%
\pgfpathlineto{\pgfqpoint{2.420758in}{1.684579in}}%
\pgfpathlineto{\pgfqpoint{2.425754in}{1.685650in}}%
\pgfpathlineto{\pgfqpoint{2.430751in}{1.696943in}}%
\pgfpathlineto{\pgfqpoint{2.435747in}{1.712282in}}%
\pgfpathlineto{\pgfqpoint{2.440744in}{1.724308in}}%
\pgfpathlineto{\pgfqpoint{2.445740in}{1.717485in}}%
\pgfpathlineto{\pgfqpoint{2.450736in}{1.705537in}}%
\pgfpathlineto{\pgfqpoint{2.455733in}{1.684860in}}%
\pgfpathlineto{\pgfqpoint{2.460729in}{1.670705in}}%
\pgfpathlineto{\pgfqpoint{2.465725in}{1.650692in}}%
\pgfpathlineto{\pgfqpoint{2.470722in}{1.628246in}}%
\pgfpathlineto{\pgfqpoint{2.475718in}{1.665668in}}%
\pgfpathlineto{\pgfqpoint{2.480715in}{1.709085in}}%
\pgfpathlineto{\pgfqpoint{2.485711in}{1.783190in}}%
\pgfpathlineto{\pgfqpoint{2.490707in}{1.838291in}}%
\pgfpathlineto{\pgfqpoint{2.495704in}{1.880507in}}%
\pgfpathlineto{\pgfqpoint{2.505697in}{2.228723in}}%
\pgfpathlineto{\pgfqpoint{2.510693in}{2.457130in}}%
\pgfpathlineto{\pgfqpoint{2.515689in}{2.610755in}}%
\pgfpathlineto{\pgfqpoint{2.520686in}{2.489412in}}%
\pgfpathlineto{\pgfqpoint{2.525682in}{2.314827in}}%
\pgfpathlineto{\pgfqpoint{2.530678in}{2.216020in}}%
\pgfpathlineto{\pgfqpoint{2.535675in}{2.126764in}}%
\pgfpathlineto{\pgfqpoint{2.545668in}{1.908171in}}%
\pgfpathlineto{\pgfqpoint{2.550664in}{1.966313in}}%
\pgfpathlineto{\pgfqpoint{2.555660in}{2.006221in}}%
\pgfpathlineto{\pgfqpoint{2.560657in}{2.135040in}}%
\pgfpathlineto{\pgfqpoint{2.565653in}{2.374410in}}%
\pgfpathlineto{\pgfqpoint{2.570649in}{2.287957in}}%
\pgfpathlineto{\pgfqpoint{2.575646in}{2.313996in}}%
\pgfpathlineto{\pgfqpoint{2.580642in}{2.414233in}}%
\pgfpathlineto{\pgfqpoint{2.585639in}{2.283115in}}%
\pgfpathlineto{\pgfqpoint{2.590635in}{2.185148in}}%
\pgfpathlineto{\pgfqpoint{2.595631in}{2.117928in}}%
\pgfpathlineto{\pgfqpoint{2.600628in}{2.080416in}}%
\pgfpathlineto{\pgfqpoint{2.605624in}{2.069350in}}%
\pgfpathlineto{\pgfqpoint{2.610620in}{2.080374in}}%
\pgfpathlineto{\pgfqpoint{2.615617in}{2.039502in}}%
\pgfpathlineto{\pgfqpoint{2.620613in}{1.934399in}}%
\pgfpathlineto{\pgfqpoint{2.625610in}{1.902593in}}%
\pgfpathlineto{\pgfqpoint{2.630606in}{1.887905in}}%
\pgfpathlineto{\pgfqpoint{2.635602in}{1.899140in}}%
\pgfpathlineto{\pgfqpoint{2.640599in}{1.894486in}}%
\pgfpathlineto{\pgfqpoint{2.645595in}{1.879206in}}%
\pgfpathlineto{\pgfqpoint{2.650592in}{1.880383in}}%
\pgfpathlineto{\pgfqpoint{2.655588in}{1.885955in}}%
\pgfpathlineto{\pgfqpoint{2.660584in}{1.893677in}}%
\pgfpathlineto{\pgfqpoint{2.665581in}{1.921719in}}%
\pgfpathlineto{\pgfqpoint{2.670577in}{1.933577in}}%
\pgfpathlineto{\pgfqpoint{2.675573in}{1.957147in}}%
\pgfpathlineto{\pgfqpoint{2.680570in}{1.956312in}}%
\pgfpathlineto{\pgfqpoint{2.685566in}{1.949604in}}%
\pgfpathlineto{\pgfqpoint{2.690563in}{1.897879in}}%
\pgfpathlineto{\pgfqpoint{2.700555in}{1.728066in}}%
\pgfpathlineto{\pgfqpoint{2.705552in}{1.731629in}}%
\pgfpathlineto{\pgfqpoint{2.710548in}{1.739303in}}%
\pgfpathlineto{\pgfqpoint{2.715544in}{1.746339in}}%
\pgfpathlineto{\pgfqpoint{2.720541in}{1.741899in}}%
\pgfpathlineto{\pgfqpoint{2.725537in}{1.751184in}}%
\pgfpathlineto{\pgfqpoint{2.730534in}{1.753175in}}%
\pgfpathlineto{\pgfqpoint{2.735530in}{1.793579in}}%
\pgfpathlineto{\pgfqpoint{2.740526in}{1.817020in}}%
\pgfpathlineto{\pgfqpoint{2.745523in}{1.756386in}}%
\pgfpathlineto{\pgfqpoint{2.750519in}{1.939681in}}%
\pgfpathlineto{\pgfqpoint{2.755515in}{1.981757in}}%
\pgfpathlineto{\pgfqpoint{2.760512in}{1.778570in}}%
\pgfpathlineto{\pgfqpoint{2.765508in}{1.757324in}}%
\pgfpathlineto{\pgfqpoint{2.775501in}{1.814419in}}%
\pgfpathlineto{\pgfqpoint{2.780497in}{1.829297in}}%
\pgfpathlineto{\pgfqpoint{2.785494in}{1.835045in}}%
\pgfpathlineto{\pgfqpoint{2.790490in}{1.831240in}}%
\pgfpathlineto{\pgfqpoint{2.795487in}{1.828495in}}%
\pgfpathlineto{\pgfqpoint{2.800483in}{1.807718in}}%
\pgfpathlineto{\pgfqpoint{2.805479in}{1.800330in}}%
\pgfpathlineto{\pgfqpoint{2.810476in}{1.781486in}}%
\pgfpathlineto{\pgfqpoint{2.815472in}{1.760076in}}%
\pgfpathlineto{\pgfqpoint{2.820468in}{1.745668in}}%
\pgfpathlineto{\pgfqpoint{2.825465in}{1.739470in}}%
\pgfpathlineto{\pgfqpoint{2.835458in}{1.705552in}}%
\pgfpathlineto{\pgfqpoint{2.840454in}{1.691438in}}%
\pgfpathlineto{\pgfqpoint{2.845450in}{1.674337in}}%
\pgfpathlineto{\pgfqpoint{2.850447in}{1.665023in}}%
\pgfpathlineto{\pgfqpoint{2.855443in}{1.654500in}}%
\pgfpathlineto{\pgfqpoint{2.860439in}{1.643154in}}%
\pgfpathlineto{\pgfqpoint{2.865436in}{1.636410in}}%
\pgfpathlineto{\pgfqpoint{2.870432in}{1.633484in}}%
\pgfpathlineto{\pgfqpoint{2.875429in}{1.632982in}}%
\pgfpathlineto{\pgfqpoint{2.880425in}{1.628909in}}%
\pgfpathlineto{\pgfqpoint{2.885421in}{1.626026in}}%
\pgfpathlineto{\pgfqpoint{2.890418in}{1.621168in}}%
\pgfpathlineto{\pgfqpoint{2.895414in}{1.611179in}}%
\pgfpathlineto{\pgfqpoint{2.905407in}{1.601123in}}%
\pgfpathlineto{\pgfqpoint{2.910403in}{1.590552in}}%
\pgfpathlineto{\pgfqpoint{2.915400in}{1.583234in}}%
\pgfpathlineto{\pgfqpoint{2.920396in}{1.571960in}}%
\pgfpathlineto{\pgfqpoint{2.925392in}{1.561618in}}%
\pgfpathlineto{\pgfqpoint{2.930389in}{1.549896in}}%
\pgfpathlineto{\pgfqpoint{2.935385in}{1.542230in}}%
\pgfpathlineto{\pgfqpoint{2.940382in}{1.540413in}}%
\pgfpathlineto{\pgfqpoint{2.945378in}{1.539635in}}%
\pgfpathlineto{\pgfqpoint{2.950374in}{1.540429in}}%
\pgfpathlineto{\pgfqpoint{2.955371in}{1.546294in}}%
\pgfpathlineto{\pgfqpoint{2.960367in}{1.548703in}}%
\pgfpathlineto{\pgfqpoint{2.965363in}{1.553828in}}%
\pgfpathlineto{\pgfqpoint{2.970360in}{1.560474in}}%
\pgfpathlineto{\pgfqpoint{2.975356in}{1.569815in}}%
\pgfpathlineto{\pgfqpoint{2.980353in}{1.578273in}}%
\pgfpathlineto{\pgfqpoint{2.985349in}{1.581264in}}%
\pgfpathlineto{\pgfqpoint{2.990345in}{1.587949in}}%
\pgfpathlineto{\pgfqpoint{2.995342in}{1.591576in}}%
\pgfpathlineto{\pgfqpoint{3.000338in}{1.587829in}}%
\pgfpathlineto{\pgfqpoint{3.005334in}{1.592302in}}%
\pgfpathlineto{\pgfqpoint{3.010331in}{1.595426in}}%
\pgfpathlineto{\pgfqpoint{3.015327in}{1.601384in}}%
\pgfpathlineto{\pgfqpoint{3.020324in}{1.599443in}}%
\pgfpathlineto{\pgfqpoint{3.030316in}{1.602806in}}%
\pgfpathlineto{\pgfqpoint{3.040309in}{1.616749in}}%
\pgfpathlineto{\pgfqpoint{3.045306in}{1.622668in}}%
\pgfpathlineto{\pgfqpoint{3.050302in}{1.627239in}}%
\pgfpathlineto{\pgfqpoint{3.055298in}{1.628704in}}%
\pgfpathlineto{\pgfqpoint{3.060295in}{1.635823in}}%
\pgfpathlineto{\pgfqpoint{3.065291in}{1.638921in}}%
\pgfpathlineto{\pgfqpoint{3.070287in}{1.637826in}}%
\pgfpathlineto{\pgfqpoint{3.075284in}{1.638952in}}%
\pgfpathlineto{\pgfqpoint{3.080280in}{1.636853in}}%
\pgfpathlineto{\pgfqpoint{3.085277in}{1.633864in}}%
\pgfpathlineto{\pgfqpoint{3.090273in}{1.630138in}}%
\pgfpathlineto{\pgfqpoint{3.095269in}{1.620136in}}%
\pgfpathlineto{\pgfqpoint{3.100266in}{1.613246in}}%
\pgfpathlineto{\pgfqpoint{3.105262in}{1.608299in}}%
\pgfpathlineto{\pgfqpoint{3.110258in}{1.606958in}}%
\pgfpathlineto{\pgfqpoint{3.115255in}{1.604869in}}%
\pgfpathlineto{\pgfqpoint{3.120251in}{1.606431in}}%
\pgfpathlineto{\pgfqpoint{3.125248in}{1.604822in}}%
\pgfpathlineto{\pgfqpoint{3.130244in}{1.602741in}}%
\pgfpathlineto{\pgfqpoint{3.135240in}{1.598326in}}%
\pgfpathlineto{\pgfqpoint{3.140237in}{1.592195in}}%
\pgfpathlineto{\pgfqpoint{3.145233in}{1.588204in}}%
\pgfpathlineto{\pgfqpoint{3.155226in}{1.577610in}}%
\pgfpathlineto{\pgfqpoint{3.160222in}{1.570263in}}%
\pgfpathlineto{\pgfqpoint{3.165219in}{1.561981in}}%
\pgfpathlineto{\pgfqpoint{3.170215in}{1.551421in}}%
\pgfpathlineto{\pgfqpoint{3.175211in}{1.538597in}}%
\pgfpathlineto{\pgfqpoint{3.180208in}{1.520844in}}%
\pgfpathlineto{\pgfqpoint{3.190201in}{1.462666in}}%
\pgfpathlineto{\pgfqpoint{3.195197in}{1.489653in}}%
\pgfpathlineto{\pgfqpoint{3.200193in}{1.513307in}}%
\pgfpathlineto{\pgfqpoint{3.205190in}{1.528641in}}%
\pgfpathlineto{\pgfqpoint{3.210186in}{1.537425in}}%
\pgfpathlineto{\pgfqpoint{3.215182in}{1.551264in}}%
\pgfpathlineto{\pgfqpoint{3.220179in}{1.553248in}}%
\pgfpathlineto{\pgfqpoint{3.225175in}{1.553511in}}%
\pgfpathlineto{\pgfqpoint{3.230172in}{1.552902in}}%
\pgfpathlineto{\pgfqpoint{3.235168in}{1.552659in}}%
\pgfpathlineto{\pgfqpoint{3.240164in}{1.549885in}}%
\pgfpathlineto{\pgfqpoint{3.245161in}{1.552864in}}%
\pgfpathlineto{\pgfqpoint{3.250157in}{1.553316in}}%
\pgfpathlineto{\pgfqpoint{3.255153in}{1.555467in}}%
\pgfpathlineto{\pgfqpoint{3.260150in}{1.537848in}}%
\pgfpathlineto{\pgfqpoint{3.265146in}{1.525304in}}%
\pgfpathlineto{\pgfqpoint{3.270143in}{1.521804in}}%
\pgfpathlineto{\pgfqpoint{3.275139in}{1.519119in}}%
\pgfpathlineto{\pgfqpoint{3.285132in}{1.507715in}}%
\pgfpathlineto{\pgfqpoint{3.290128in}{1.505345in}}%
\pgfpathlineto{\pgfqpoint{3.295125in}{1.501661in}}%
\pgfpathlineto{\pgfqpoint{3.300121in}{1.502330in}}%
\pgfpathlineto{\pgfqpoint{3.310114in}{1.502129in}}%
\pgfpathlineto{\pgfqpoint{3.315110in}{1.503621in}}%
\pgfpathlineto{\pgfqpoint{3.320106in}{1.509098in}}%
\pgfpathlineto{\pgfqpoint{3.325103in}{1.512741in}}%
\pgfpathlineto{\pgfqpoint{3.330099in}{1.517552in}}%
\pgfpathlineto{\pgfqpoint{3.340092in}{1.529770in}}%
\pgfpathlineto{\pgfqpoint{3.345088in}{1.535959in}}%
\pgfpathlineto{\pgfqpoint{3.350085in}{1.545645in}}%
\pgfpathlineto{\pgfqpoint{3.355081in}{1.550240in}}%
\pgfpathlineto{\pgfqpoint{3.360077in}{1.557994in}}%
\pgfpathlineto{\pgfqpoint{3.365074in}{1.569528in}}%
\pgfpathlineto{\pgfqpoint{3.370070in}{1.577284in}}%
\pgfpathlineto{\pgfqpoint{3.375067in}{1.579423in}}%
\pgfpathlineto{\pgfqpoint{3.380063in}{1.585723in}}%
\pgfpathlineto{\pgfqpoint{3.385059in}{1.589533in}}%
\pgfpathlineto{\pgfqpoint{3.390056in}{1.591665in}}%
\pgfpathlineto{\pgfqpoint{3.395052in}{1.596150in}}%
\pgfpathlineto{\pgfqpoint{3.400048in}{1.599048in}}%
\pgfpathlineto{\pgfqpoint{3.405045in}{1.603087in}}%
\pgfpathlineto{\pgfqpoint{3.410041in}{1.603253in}}%
\pgfpathlineto{\pgfqpoint{3.415038in}{1.607251in}}%
\pgfpathlineto{\pgfqpoint{3.420034in}{1.612047in}}%
\pgfpathlineto{\pgfqpoint{3.425030in}{1.617307in}}%
\pgfpathlineto{\pgfqpoint{3.435023in}{1.630156in}}%
\pgfpathlineto{\pgfqpoint{3.440020in}{1.630464in}}%
\pgfpathlineto{\pgfqpoint{3.445016in}{1.637816in}}%
\pgfpathlineto{\pgfqpoint{3.450012in}{1.643718in}}%
\pgfpathlineto{\pgfqpoint{3.455009in}{1.650331in}}%
\pgfpathlineto{\pgfqpoint{3.460005in}{1.658831in}}%
\pgfpathlineto{\pgfqpoint{3.465001in}{1.660473in}}%
\pgfpathlineto{\pgfqpoint{3.469998in}{1.652528in}}%
\pgfpathlineto{\pgfqpoint{3.474994in}{1.639881in}}%
\pgfpathlineto{\pgfqpoint{3.479991in}{1.625732in}}%
\pgfpathlineto{\pgfqpoint{3.484987in}{1.616718in}}%
\pgfpathlineto{\pgfqpoint{3.494980in}{1.594245in}}%
\pgfpathlineto{\pgfqpoint{3.499976in}{1.585847in}}%
\pgfpathlineto{\pgfqpoint{3.504972in}{1.579287in}}%
\pgfpathlineto{\pgfqpoint{3.509969in}{1.574429in}}%
\pgfpathlineto{\pgfqpoint{3.514965in}{1.573331in}}%
\pgfpathlineto{\pgfqpoint{3.519962in}{1.567603in}}%
\pgfpathlineto{\pgfqpoint{3.524958in}{1.559234in}}%
\pgfpathlineto{\pgfqpoint{3.529954in}{1.556922in}}%
\pgfpathlineto{\pgfqpoint{3.534951in}{1.551444in}}%
\pgfpathlineto{\pgfqpoint{3.539947in}{1.543987in}}%
\pgfpathlineto{\pgfqpoint{3.544943in}{1.541864in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{1.537981in}}%
\pgfpathlineto{\pgfqpoint{3.554936in}{1.529873in}}%
\pgfpathlineto{\pgfqpoint{3.559933in}{1.523934in}}%
\pgfpathlineto{\pgfqpoint{3.564929in}{1.521823in}}%
\pgfpathlineto{\pgfqpoint{3.569925in}{1.516900in}}%
\pgfpathlineto{\pgfqpoint{3.579918in}{1.503051in}}%
\pgfpathlineto{\pgfqpoint{3.584915in}{1.498297in}}%
\pgfpathlineto{\pgfqpoint{3.589911in}{1.495512in}}%
\pgfpathlineto{\pgfqpoint{3.594907in}{1.498933in}}%
\pgfpathlineto{\pgfqpoint{3.599904in}{1.500116in}}%
\pgfpathlineto{\pgfqpoint{3.604900in}{1.503936in}}%
\pgfpathlineto{\pgfqpoint{3.609896in}{1.505742in}}%
\pgfpathlineto{\pgfqpoint{3.614893in}{1.515892in}}%
\pgfpathlineto{\pgfqpoint{3.624886in}{1.533764in}}%
\pgfpathlineto{\pgfqpoint{3.629882in}{1.539749in}}%
\pgfpathlineto{\pgfqpoint{3.634878in}{1.547573in}}%
\pgfpathlineto{\pgfqpoint{3.644871in}{1.561141in}}%
\pgfpathlineto{\pgfqpoint{3.649867in}{1.549111in}}%
\pgfpathlineto{\pgfqpoint{3.654864in}{1.500278in}}%
\pgfpathlineto{\pgfqpoint{3.659860in}{1.497950in}}%
\pgfpathlineto{\pgfqpoint{3.664857in}{1.548082in}}%
\pgfpathlineto{\pgfqpoint{3.679846in}{1.619035in}}%
\pgfpathlineto{\pgfqpoint{3.684842in}{1.657538in}}%
\pgfpathlineto{\pgfqpoint{3.689838in}{1.711991in}}%
\pgfpathlineto{\pgfqpoint{3.694835in}{1.822258in}}%
\pgfpathlineto{\pgfqpoint{3.699831in}{1.920199in}}%
\pgfpathlineto{\pgfqpoint{3.704828in}{2.045500in}}%
\pgfpathlineto{\pgfqpoint{3.709824in}{2.131445in}}%
\pgfpathlineto{\pgfqpoint{3.714820in}{2.155283in}}%
\pgfpathlineto{\pgfqpoint{3.719817in}{2.225673in}}%
\pgfpathlineto{\pgfqpoint{3.724813in}{2.290353in}}%
\pgfpathlineto{\pgfqpoint{3.729810in}{2.394242in}}%
\pgfpathlineto{\pgfqpoint{3.734806in}{2.433513in}}%
\pgfpathlineto{\pgfqpoint{3.739802in}{2.384266in}}%
\pgfpathlineto{\pgfqpoint{3.744799in}{2.350042in}}%
\pgfpathlineto{\pgfqpoint{3.749795in}{2.242374in}}%
\pgfpathlineto{\pgfqpoint{3.754791in}{2.113108in}}%
\pgfpathlineto{\pgfqpoint{3.759788in}{2.009617in}}%
\pgfpathlineto{\pgfqpoint{3.764784in}{1.932024in}}%
\pgfpathlineto{\pgfqpoint{3.769781in}{1.895028in}}%
\pgfpathlineto{\pgfqpoint{3.774777in}{1.854446in}}%
\pgfpathlineto{\pgfqpoint{3.779773in}{1.831030in}}%
\pgfpathlineto{\pgfqpoint{3.784770in}{1.814584in}}%
\pgfpathlineto{\pgfqpoint{3.789766in}{1.806057in}}%
\pgfpathlineto{\pgfqpoint{3.794762in}{1.796421in}}%
\pgfpathlineto{\pgfqpoint{3.799759in}{1.772848in}}%
\pgfpathlineto{\pgfqpoint{3.804755in}{1.755845in}}%
\pgfpathlineto{\pgfqpoint{3.809752in}{1.755748in}}%
\pgfpathlineto{\pgfqpoint{3.814748in}{1.686073in}}%
\pgfpathlineto{\pgfqpoint{3.819744in}{1.549510in}}%
\pgfpathlineto{\pgfqpoint{3.824741in}{1.533482in}}%
\pgfpathlineto{\pgfqpoint{3.829737in}{1.624820in}}%
\pgfpathlineto{\pgfqpoint{3.834734in}{1.675664in}}%
\pgfpathlineto{\pgfqpoint{3.839730in}{1.735249in}}%
\pgfpathlineto{\pgfqpoint{3.849723in}{1.912418in}}%
\pgfpathlineto{\pgfqpoint{3.859715in}{2.208414in}}%
\pgfpathlineto{\pgfqpoint{3.869708in}{1.696020in}}%
\pgfpathlineto{\pgfqpoint{3.874705in}{1.556889in}}%
\pgfpathlineto{\pgfqpoint{3.879701in}{1.457265in}}%
\pgfpathlineto{\pgfqpoint{3.884697in}{1.386843in}}%
\pgfpathlineto{\pgfqpoint{3.889694in}{1.503744in}}%
\pgfpathlineto{\pgfqpoint{3.894690in}{1.685977in}}%
\pgfpathlineto{\pgfqpoint{3.899686in}{1.772540in}}%
\pgfpathlineto{\pgfqpoint{3.904683in}{1.845877in}}%
\pgfpathlineto{\pgfqpoint{3.909679in}{1.926025in}}%
\pgfpathlineto{\pgfqpoint{3.919672in}{1.747701in}}%
\pgfpathlineto{\pgfqpoint{3.924668in}{1.680360in}}%
\pgfpathlineto{\pgfqpoint{3.929665in}{1.606376in}}%
\pgfpathlineto{\pgfqpoint{3.934661in}{1.537054in}}%
\pgfpathlineto{\pgfqpoint{3.939657in}{1.460342in}}%
\pgfpathlineto{\pgfqpoint{3.944654in}{1.446622in}}%
\pgfpathlineto{\pgfqpoint{3.949650in}{1.513181in}}%
\pgfpathlineto{\pgfqpoint{3.954647in}{1.563572in}}%
\pgfpathlineto{\pgfqpoint{3.959643in}{1.636324in}}%
\pgfpathlineto{\pgfqpoint{3.964639in}{1.684052in}}%
\pgfpathlineto{\pgfqpoint{3.969636in}{1.737028in}}%
\pgfpathlineto{\pgfqpoint{3.974632in}{1.795004in}}%
\pgfpathlineto{\pgfqpoint{3.979629in}{1.861327in}}%
\pgfpathlineto{\pgfqpoint{3.989621in}{1.810149in}}%
\pgfpathlineto{\pgfqpoint{3.994618in}{1.796111in}}%
\pgfpathlineto{\pgfqpoint{3.999614in}{1.797586in}}%
\pgfpathlineto{\pgfqpoint{4.004610in}{1.804932in}}%
\pgfpathlineto{\pgfqpoint{4.009607in}{1.796198in}}%
\pgfpathlineto{\pgfqpoint{4.014603in}{1.778247in}}%
\pgfpathlineto{\pgfqpoint{4.019600in}{1.803869in}}%
\pgfpathlineto{\pgfqpoint{4.024596in}{1.824967in}}%
\pgfpathlineto{\pgfqpoint{4.029592in}{1.829857in}}%
\pgfpathlineto{\pgfqpoint{4.034589in}{1.814726in}}%
\pgfpathlineto{\pgfqpoint{4.039585in}{1.763619in}}%
\pgfpathlineto{\pgfqpoint{4.044581in}{1.684822in}}%
\pgfpathlineto{\pgfqpoint{4.049578in}{1.618220in}}%
\pgfpathlineto{\pgfqpoint{4.054574in}{1.611534in}}%
\pgfpathlineto{\pgfqpoint{4.059571in}{1.612516in}}%
\pgfpathlineto{\pgfqpoint{4.064567in}{1.607373in}}%
\pgfpathlineto{\pgfqpoint{4.069563in}{1.604248in}}%
\pgfpathlineto{\pgfqpoint{4.074560in}{1.584586in}}%
\pgfpathlineto{\pgfqpoint{4.079556in}{1.574295in}}%
\pgfpathlineto{\pgfqpoint{4.084552in}{1.555601in}}%
\pgfpathlineto{\pgfqpoint{4.089549in}{1.539567in}}%
\pgfpathlineto{\pgfqpoint{4.094545in}{1.532709in}}%
\pgfpathlineto{\pgfqpoint{4.099542in}{1.552550in}}%
\pgfpathlineto{\pgfqpoint{4.104538in}{1.586133in}}%
\pgfpathlineto{\pgfqpoint{4.109534in}{1.612894in}}%
\pgfpathlineto{\pgfqpoint{4.114531in}{1.629607in}}%
\pgfpathlineto{\pgfqpoint{4.119527in}{1.616955in}}%
\pgfpathlineto{\pgfqpoint{4.124524in}{1.603118in}}%
\pgfpathlineto{\pgfqpoint{4.129520in}{1.585072in}}%
\pgfpathlineto{\pgfqpoint{4.134516in}{1.575312in}}%
\pgfpathlineto{\pgfqpoint{4.139513in}{1.567474in}}%
\pgfpathlineto{\pgfqpoint{4.154502in}{1.525178in}}%
\pgfpathlineto{\pgfqpoint{4.159498in}{1.511956in}}%
\pgfpathlineto{\pgfqpoint{4.164495in}{1.508239in}}%
\pgfpathlineto{\pgfqpoint{4.169491in}{1.498950in}}%
\pgfpathlineto{\pgfqpoint{4.174487in}{1.512233in}}%
\pgfpathlineto{\pgfqpoint{4.179484in}{1.519118in}}%
\pgfpathlineto{\pgfqpoint{4.184480in}{1.461578in}}%
\pgfpathlineto{\pgfqpoint{4.189476in}{1.389874in}}%
\pgfpathlineto{\pgfqpoint{4.194473in}{1.328890in}}%
\pgfpathlineto{\pgfqpoint{4.199469in}{1.215327in}}%
\pgfpathlineto{\pgfqpoint{4.204466in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{4.209462in}{1.285491in}}%
\pgfpathlineto{\pgfqpoint{4.214458in}{1.339420in}}%
\pgfpathlineto{\pgfqpoint{4.219455in}{1.365823in}}%
\pgfpathlineto{\pgfqpoint{4.224451in}{1.380665in}}%
\pgfpathlineto{\pgfqpoint{4.229448in}{1.383733in}}%
\pgfpathlineto{\pgfqpoint{4.234444in}{1.396884in}}%
\pgfpathlineto{\pgfqpoint{4.239440in}{1.399569in}}%
\pgfpathlineto{\pgfqpoint{4.244437in}{1.406078in}}%
\pgfpathlineto{\pgfqpoint{4.249433in}{1.415166in}}%
\pgfpathlineto{\pgfqpoint{4.254429in}{1.416925in}}%
\pgfpathlineto{\pgfqpoint{4.259426in}{1.416792in}}%
\pgfpathlineto{\pgfqpoint{4.264422in}{1.425966in}}%
\pgfpathlineto{\pgfqpoint{4.269419in}{1.423369in}}%
\pgfpathlineto{\pgfqpoint{4.274415in}{1.422009in}}%
\pgfpathlineto{\pgfqpoint{4.279411in}{1.429553in}}%
\pgfpathlineto{\pgfqpoint{4.284408in}{1.429058in}}%
\pgfpathlineto{\pgfqpoint{4.289404in}{1.418868in}}%
\pgfpathlineto{\pgfqpoint{4.294400in}{1.403112in}}%
\pgfpathlineto{\pgfqpoint{4.299397in}{1.394291in}}%
\pgfpathlineto{\pgfqpoint{4.304393in}{1.389616in}}%
\pgfpathlineto{\pgfqpoint{4.309390in}{1.378159in}}%
\pgfpathlineto{\pgfqpoint{4.314386in}{1.372637in}}%
\pgfpathlineto{\pgfqpoint{4.319382in}{1.373164in}}%
\pgfpathlineto{\pgfqpoint{4.324379in}{1.370203in}}%
\pgfpathlineto{\pgfqpoint{4.329375in}{1.378445in}}%
\pgfpathlineto{\pgfqpoint{4.339368in}{1.452030in}}%
\pgfpathlineto{\pgfqpoint{4.344364in}{1.503690in}}%
\pgfpathlineto{\pgfqpoint{4.349361in}{1.514092in}}%
\pgfpathlineto{\pgfqpoint{4.354357in}{1.487417in}}%
\pgfpathlineto{\pgfqpoint{4.359353in}{1.471817in}}%
\pgfpathlineto{\pgfqpoint{4.364350in}{1.449000in}}%
\pgfpathlineto{\pgfqpoint{4.374343in}{1.428718in}}%
\pgfpathlineto{\pgfqpoint{4.379339in}{1.413132in}}%
\pgfpathlineto{\pgfqpoint{4.389332in}{1.403228in}}%
\pgfpathlineto{\pgfqpoint{4.394328in}{1.397202in}}%
\pgfpathlineto{\pgfqpoint{4.399324in}{1.390277in}}%
\pgfpathlineto{\pgfqpoint{4.404321in}{1.380428in}}%
\pgfpathlineto{\pgfqpoint{4.409317in}{1.375297in}}%
\pgfpathlineto{\pgfqpoint{4.414314in}{1.373698in}}%
\pgfpathlineto{\pgfqpoint{4.419310in}{1.373171in}}%
\pgfpathlineto{\pgfqpoint{4.424306in}{1.378250in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.391328in}}%
\pgfpathlineto{\pgfqpoint{4.439295in}{1.398580in}}%
\pgfpathlineto{\pgfqpoint{4.444292in}{1.401310in}}%
\pgfpathlineto{\pgfqpoint{4.449288in}{1.406845in}}%
\pgfpathlineto{\pgfqpoint{4.454285in}{1.413338in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{1.416945in}}%
\pgfpathlineto{\pgfqpoint{4.464277in}{1.421816in}}%
\pgfpathlineto{\pgfqpoint{4.469274in}{1.427346in}}%
\pgfpathlineto{\pgfqpoint{4.474270in}{1.425956in}}%
\pgfpathlineto{\pgfqpoint{4.479266in}{1.417993in}}%
\pgfpathlineto{\pgfqpoint{4.484263in}{1.411525in}}%
\pgfpathlineto{\pgfqpoint{4.489259in}{1.414286in}}%
\pgfpathlineto{\pgfqpoint{4.494256in}{1.408199in}}%
\pgfpathlineto{\pgfqpoint{4.499252in}{1.408326in}}%
\pgfpathlineto{\pgfqpoint{4.504248in}{1.416333in}}%
\pgfpathlineto{\pgfqpoint{4.509245in}{1.418785in}}%
\pgfpathlineto{\pgfqpoint{4.514241in}{1.418632in}}%
\pgfpathlineto{\pgfqpoint{4.519238in}{1.423858in}}%
\pgfpathlineto{\pgfqpoint{4.524234in}{1.428391in}}%
\pgfpathlineto{\pgfqpoint{4.529230in}{1.434335in}}%
\pgfpathlineto{\pgfqpoint{4.534227in}{1.435505in}}%
\pgfpathlineto{\pgfqpoint{4.539223in}{1.439138in}}%
\pgfpathlineto{\pgfqpoint{4.544219in}{1.448935in}}%
\pgfpathlineto{\pgfqpoint{4.549216in}{1.459697in}}%
\pgfpathlineto{\pgfqpoint{4.554212in}{1.466184in}}%
\pgfpathlineto{\pgfqpoint{4.559209in}{1.469543in}}%
\pgfpathlineto{\pgfqpoint{4.564205in}{1.477932in}}%
\pgfpathlineto{\pgfqpoint{4.569201in}{1.484142in}}%
\pgfpathlineto{\pgfqpoint{4.574198in}{1.490869in}}%
\pgfpathlineto{\pgfqpoint{4.579194in}{1.489455in}}%
\pgfpathlineto{\pgfqpoint{4.584190in}{1.491615in}}%
\pgfpathlineto{\pgfqpoint{4.589187in}{1.483575in}}%
\pgfpathlineto{\pgfqpoint{4.599180in}{1.457030in}}%
\pgfpathlineto{\pgfqpoint{4.604176in}{1.445155in}}%
\pgfpathlineto{\pgfqpoint{4.609172in}{1.427715in}}%
\pgfpathlineto{\pgfqpoint{4.614169in}{1.404297in}}%
\pgfpathlineto{\pgfqpoint{4.624162in}{1.376436in}}%
\pgfpathlineto{\pgfqpoint{4.629158in}{1.358864in}}%
\pgfpathlineto{\pgfqpoint{4.634154in}{1.342969in}}%
\pgfpathlineto{\pgfqpoint{4.639151in}{1.321414in}}%
\pgfpathlineto{\pgfqpoint{4.644147in}{1.307023in}}%
\pgfpathlineto{\pgfqpoint{4.654140in}{1.254464in}}%
\pgfpathlineto{\pgfqpoint{4.664133in}{1.191323in}}%
\pgfpathlineto{\pgfqpoint{4.669129in}{1.140070in}}%
\pgfpathlineto{\pgfqpoint{4.674125in}{1.083150in}}%
\pgfpathlineto{\pgfqpoint{4.679122in}{0.942771in}}%
\pgfpathlineto{\pgfqpoint{4.684118in}{0.927068in}}%
\pgfpathlineto{\pgfqpoint{4.689114in}{1.059401in}}%
\pgfpathlineto{\pgfqpoint{4.694111in}{1.125510in}}%
\pgfpathlineto{\pgfqpoint{4.699107in}{1.150088in}}%
\pgfpathlineto{\pgfqpoint{4.704104in}{1.161553in}}%
\pgfpathlineto{\pgfqpoint{4.709100in}{1.178343in}}%
\pgfpathlineto{\pgfqpoint{4.719093in}{1.197846in}}%
\pgfpathlineto{\pgfqpoint{4.724089in}{1.200477in}}%
\pgfpathlineto{\pgfqpoint{4.729085in}{1.211986in}}%
\pgfpathlineto{\pgfqpoint{4.734082in}{1.225436in}}%
\pgfpathlineto{\pgfqpoint{4.739078in}{1.241654in}}%
\pgfpathlineto{\pgfqpoint{4.744075in}{1.269740in}}%
\pgfpathlineto{\pgfqpoint{4.749071in}{1.290655in}}%
\pgfpathlineto{\pgfqpoint{4.759064in}{1.325892in}}%
\pgfpathlineto{\pgfqpoint{4.764060in}{1.353265in}}%
\pgfpathlineto{\pgfqpoint{4.769057in}{1.376210in}}%
\pgfpathlineto{\pgfqpoint{4.774053in}{1.402177in}}%
\pgfpathlineto{\pgfqpoint{4.779049in}{1.411145in}}%
\pgfpathlineto{\pgfqpoint{4.789042in}{1.423206in}}%
\pgfpathlineto{\pgfqpoint{4.794038in}{1.433347in}}%
\pgfpathlineto{\pgfqpoint{4.799035in}{1.449916in}}%
\pgfpathlineto{\pgfqpoint{4.804031in}{1.461765in}}%
\pgfpathlineto{\pgfqpoint{4.809028in}{1.472102in}}%
\pgfpathlineto{\pgfqpoint{4.814024in}{1.462867in}}%
\pgfpathlineto{\pgfqpoint{4.819020in}{1.468558in}}%
\pgfpathlineto{\pgfqpoint{4.824017in}{1.465831in}}%
\pgfpathlineto{\pgfqpoint{4.829013in}{1.465371in}}%
\pgfpathlineto{\pgfqpoint{4.834009in}{1.468058in}}%
\pgfpathlineto{\pgfqpoint{4.839006in}{1.470083in}}%
\pgfpathlineto{\pgfqpoint{4.844002in}{1.474181in}}%
\pgfpathlineto{\pgfqpoint{4.848999in}{1.476310in}}%
\pgfpathlineto{\pgfqpoint{4.853995in}{1.476634in}}%
\pgfpathlineto{\pgfqpoint{4.858991in}{1.477997in}}%
\pgfpathlineto{\pgfqpoint{4.863988in}{1.483431in}}%
\pgfpathlineto{\pgfqpoint{4.868984in}{1.487477in}}%
\pgfpathlineto{\pgfqpoint{4.873980in}{1.485094in}}%
\pgfpathlineto{\pgfqpoint{4.878977in}{1.478788in}}%
\pgfpathlineto{\pgfqpoint{4.883973in}{1.463566in}}%
\pgfpathlineto{\pgfqpoint{4.888970in}{1.442226in}}%
\pgfpathlineto{\pgfqpoint{4.893966in}{1.392885in}}%
\pgfpathlineto{\pgfqpoint{4.898962in}{1.324841in}}%
\pgfpathlineto{\pgfqpoint{4.903959in}{1.250527in}}%
\pgfpathlineto{\pgfqpoint{4.908955in}{1.330066in}}%
\pgfpathlineto{\pgfqpoint{4.913952in}{1.397667in}}%
\pgfpathlineto{\pgfqpoint{4.918948in}{1.425282in}}%
\pgfpathlineto{\pgfqpoint{4.923944in}{1.449153in}}%
\pgfpathlineto{\pgfqpoint{4.928941in}{1.463636in}}%
\pgfpathlineto{\pgfqpoint{4.933937in}{1.475123in}}%
\pgfpathlineto{\pgfqpoint{4.943930in}{1.492975in}}%
\pgfpathlineto{\pgfqpoint{4.948926in}{1.500457in}}%
\pgfpathlineto{\pgfqpoint{4.953923in}{1.508496in}}%
\pgfpathlineto{\pgfqpoint{4.958919in}{1.519124in}}%
\pgfpathlineto{\pgfqpoint{4.963915in}{1.526507in}}%
\pgfpathlineto{\pgfqpoint{4.968912in}{1.531760in}}%
\pgfpathlineto{\pgfqpoint{4.973908in}{1.538524in}}%
\pgfpathlineto{\pgfqpoint{4.978904in}{1.548579in}}%
\pgfpathlineto{\pgfqpoint{4.983901in}{1.551106in}}%
\pgfpathlineto{\pgfqpoint{4.998890in}{1.567454in}}%
\pgfpathlineto{\pgfqpoint{5.003886in}{1.573620in}}%
\pgfpathlineto{\pgfqpoint{5.008883in}{1.582513in}}%
\pgfpathlineto{\pgfqpoint{5.013879in}{1.593397in}}%
\pgfpathlineto{\pgfqpoint{5.018875in}{1.611532in}}%
\pgfpathlineto{\pgfqpoint{5.023872in}{1.620901in}}%
\pgfpathlineto{\pgfqpoint{5.028868in}{1.619052in}}%
\pgfpathlineto{\pgfqpoint{5.033865in}{1.600005in}}%
\pgfpathlineto{\pgfqpoint{5.043857in}{1.543043in}}%
\pgfpathlineto{\pgfqpoint{5.048854in}{1.520510in}}%
\pgfpathlineto{\pgfqpoint{5.053850in}{1.490939in}}%
\pgfpathlineto{\pgfqpoint{5.058847in}{1.472261in}}%
\pgfpathlineto{\pgfqpoint{5.063843in}{1.452140in}}%
\pgfpathlineto{\pgfqpoint{5.068839in}{1.438748in}}%
\pgfpathlineto{\pgfqpoint{5.073836in}{1.421783in}}%
\pgfpathlineto{\pgfqpoint{5.078832in}{1.401660in}}%
\pgfpathlineto{\pgfqpoint{5.083828in}{1.379515in}}%
\pgfpathlineto{\pgfqpoint{5.093821in}{1.349839in}}%
\pgfpathlineto{\pgfqpoint{5.098818in}{1.338032in}}%
\pgfpathlineto{\pgfqpoint{5.103814in}{1.321079in}}%
\pgfpathlineto{\pgfqpoint{5.108810in}{1.313647in}}%
\pgfpathlineto{\pgfqpoint{5.113807in}{1.295861in}}%
\pgfpathlineto{\pgfqpoint{5.118803in}{1.281698in}}%
\pgfpathlineto{\pgfqpoint{5.123799in}{1.259507in}}%
\pgfpathlineto{\pgfqpoint{5.128796in}{1.233138in}}%
\pgfpathlineto{\pgfqpoint{5.138789in}{1.278467in}}%
\pgfpathlineto{\pgfqpoint{5.143785in}{1.289740in}}%
\pgfpathlineto{\pgfqpoint{5.148781in}{1.292093in}}%
\pgfpathlineto{\pgfqpoint{5.153778in}{1.296774in}}%
\pgfpathlineto{\pgfqpoint{5.158774in}{1.297095in}}%
\pgfpathlineto{\pgfqpoint{5.163771in}{1.296183in}}%
\pgfpathlineto{\pgfqpoint{5.168767in}{1.303960in}}%
\pgfpathlineto{\pgfqpoint{5.178760in}{1.307495in}}%
\pgfpathlineto{\pgfqpoint{5.183756in}{1.302781in}}%
\pgfpathlineto{\pgfqpoint{5.188752in}{1.301914in}}%
\pgfpathlineto{\pgfqpoint{5.193749in}{1.296477in}}%
\pgfpathlineto{\pgfqpoint{5.198745in}{1.287884in}}%
\pgfpathlineto{\pgfqpoint{5.203742in}{1.280737in}}%
\pgfpathlineto{\pgfqpoint{5.208738in}{1.271707in}}%
\pgfpathlineto{\pgfqpoint{5.213734in}{1.259242in}}%
\pgfpathlineto{\pgfqpoint{5.223727in}{1.214676in}}%
\pgfpathlineto{\pgfqpoint{5.228723in}{1.154334in}}%
\pgfpathlineto{\pgfqpoint{5.233720in}{1.099978in}}%
\pgfpathlineto{\pgfqpoint{5.243713in}{1.235680in}}%
\pgfpathlineto{\pgfqpoint{5.248709in}{1.268116in}}%
\pgfpathlineto{\pgfqpoint{5.253705in}{1.297834in}}%
\pgfpathlineto{\pgfqpoint{5.258702in}{1.319956in}}%
\pgfpathlineto{\pgfqpoint{5.263698in}{1.348830in}}%
\pgfpathlineto{\pgfqpoint{5.268694in}{1.366060in}}%
\pgfpathlineto{\pgfqpoint{5.273691in}{1.386369in}}%
\pgfpathlineto{\pgfqpoint{5.278687in}{1.394598in}}%
\pgfpathlineto{\pgfqpoint{5.283684in}{1.396633in}}%
\pgfpathlineto{\pgfqpoint{5.288680in}{1.350150in}}%
\pgfpathlineto{\pgfqpoint{5.293676in}{1.409888in}}%
\pgfpathlineto{\pgfqpoint{5.298673in}{1.493075in}}%
\pgfpathlineto{\pgfqpoint{5.303669in}{1.549592in}}%
\pgfpathlineto{\pgfqpoint{5.308666in}{1.618392in}}%
\pgfpathlineto{\pgfqpoint{5.313662in}{1.743712in}}%
\pgfpathlineto{\pgfqpoint{5.318658in}{1.748584in}}%
\pgfpathlineto{\pgfqpoint{5.323655in}{1.634330in}}%
\pgfpathlineto{\pgfqpoint{5.328651in}{1.592977in}}%
\pgfpathlineto{\pgfqpoint{5.333647in}{1.562850in}}%
\pgfpathlineto{\pgfqpoint{5.338644in}{1.546303in}}%
\pgfpathlineto{\pgfqpoint{5.343640in}{1.533927in}}%
\pgfpathlineto{\pgfqpoint{5.348637in}{1.522749in}}%
\pgfpathlineto{\pgfqpoint{5.358629in}{1.498403in}}%
\pgfpathlineto{\pgfqpoint{5.363626in}{1.489481in}}%
\pgfpathlineto{\pgfqpoint{5.368622in}{1.495082in}}%
\pgfpathlineto{\pgfqpoint{5.373618in}{1.494627in}}%
\pgfpathlineto{\pgfqpoint{5.378615in}{1.487472in}}%
\pgfpathlineto{\pgfqpoint{5.383611in}{1.479470in}}%
\pgfpathlineto{\pgfqpoint{5.388608in}{1.469193in}}%
\pgfpathlineto{\pgfqpoint{5.393604in}{1.472128in}}%
\pgfpathlineto{\pgfqpoint{5.398600in}{1.497689in}}%
\pgfpathlineto{\pgfqpoint{5.403597in}{1.515187in}}%
\pgfpathlineto{\pgfqpoint{5.408593in}{1.531201in}}%
\pgfpathlineto{\pgfqpoint{5.413589in}{1.558403in}}%
\pgfpathlineto{\pgfqpoint{5.418586in}{1.572043in}}%
\pgfpathlineto{\pgfqpoint{5.423582in}{1.584838in}}%
\pgfpathlineto{\pgfqpoint{5.428579in}{1.601874in}}%
\pgfpathlineto{\pgfqpoint{5.433575in}{1.613075in}}%
\pgfpathlineto{\pgfqpoint{5.438571in}{1.622738in}}%
\pgfpathlineto{\pgfqpoint{5.443568in}{1.630540in}}%
\pgfpathlineto{\pgfqpoint{5.448564in}{1.646379in}}%
\pgfpathlineto{\pgfqpoint{5.453561in}{1.664242in}}%
\pgfpathlineto{\pgfqpoint{5.458557in}{1.683951in}}%
\pgfpathlineto{\pgfqpoint{5.463553in}{1.696650in}}%
\pgfpathlineto{\pgfqpoint{5.468550in}{1.708208in}}%
\pgfpathlineto{\pgfqpoint{5.473546in}{1.717939in}}%
\pgfpathlineto{\pgfqpoint{5.478542in}{1.733179in}}%
\pgfpathlineto{\pgfqpoint{5.488535in}{1.758124in}}%
\pgfpathlineto{\pgfqpoint{5.493532in}{1.777167in}}%
\pgfpathlineto{\pgfqpoint{5.498528in}{1.797348in}}%
\pgfpathlineto{\pgfqpoint{5.503524in}{1.819384in}}%
\pgfpathlineto{\pgfqpoint{5.513517in}{1.781604in}}%
\pgfpathlineto{\pgfqpoint{5.518513in}{1.777842in}}%
\pgfpathlineto{\pgfqpoint{5.523510in}{1.772932in}}%
\pgfpathlineto{\pgfqpoint{5.528506in}{1.765886in}}%
\pgfpathlineto{\pgfqpoint{5.533503in}{1.779274in}}%
\pgfpathlineto{\pgfqpoint{5.538499in}{1.790012in}}%
\pgfpathlineto{\pgfqpoint{5.543495in}{1.797516in}}%
\pgfpathlineto{\pgfqpoint{5.548492in}{1.791773in}}%
\pgfpathlineto{\pgfqpoint{5.553488in}{1.786926in}}%
\pgfpathlineto{\pgfqpoint{5.558485in}{1.781100in}}%
\pgfpathlineto{\pgfqpoint{5.563481in}{1.769114in}}%
\pgfpathlineto{\pgfqpoint{5.568477in}{1.746114in}}%
\pgfpathlineto{\pgfqpoint{5.573474in}{1.716015in}}%
\pgfpathlineto{\pgfqpoint{5.578470in}{1.626483in}}%
\pgfpathlineto{\pgfqpoint{5.583466in}{1.526722in}}%
\pgfpathlineto{\pgfqpoint{5.593459in}{1.740874in}}%
\pgfpathlineto{\pgfqpoint{5.603452in}{1.829386in}}%
\pgfpathlineto{\pgfqpoint{5.608448in}{1.853320in}}%
\pgfpathlineto{\pgfqpoint{5.613445in}{1.846716in}}%
\pgfpathlineto{\pgfqpoint{5.618441in}{1.842932in}}%
\pgfpathlineto{\pgfqpoint{5.623437in}{1.799460in}}%
\pgfpathlineto{\pgfqpoint{5.628434in}{1.767924in}}%
\pgfpathlineto{\pgfqpoint{5.633430in}{1.700590in}}%
\pgfpathlineto{\pgfqpoint{5.638427in}{1.628979in}}%
\pgfpathlineto{\pgfqpoint{5.643423in}{1.505615in}}%
\pgfpathlineto{\pgfqpoint{5.648419in}{1.395442in}}%
\pgfpathlineto{\pgfqpoint{5.653416in}{1.517837in}}%
\pgfpathlineto{\pgfqpoint{5.658412in}{1.622137in}}%
\pgfpathlineto{\pgfqpoint{5.663408in}{1.684922in}}%
\pgfpathlineto{\pgfqpoint{5.668405in}{1.738980in}}%
\pgfpathlineto{\pgfqpoint{5.673401in}{1.780739in}}%
\pgfpathlineto{\pgfqpoint{5.678398in}{1.765693in}}%
\pgfpathlineto{\pgfqpoint{5.683394in}{1.754564in}}%
\pgfpathlineto{\pgfqpoint{5.688390in}{1.742600in}}%
\pgfpathlineto{\pgfqpoint{5.693387in}{1.736728in}}%
\pgfpathlineto{\pgfqpoint{5.698383in}{1.730308in}}%
\pgfpathlineto{\pgfqpoint{5.703380in}{1.731796in}}%
\pgfpathlineto{\pgfqpoint{5.708376in}{1.729184in}}%
\pgfpathlineto{\pgfqpoint{5.713372in}{1.727933in}}%
\pgfpathlineto{\pgfqpoint{5.718369in}{1.725852in}}%
\pgfpathlineto{\pgfqpoint{5.723365in}{1.721609in}}%
\pgfpathlineto{\pgfqpoint{5.728361in}{1.718005in}}%
\pgfpathlineto{\pgfqpoint{5.733358in}{1.720356in}}%
\pgfpathlineto{\pgfqpoint{5.738354in}{1.723854in}}%
\pgfpathlineto{\pgfqpoint{5.743351in}{1.724707in}}%
\pgfpathlineto{\pgfqpoint{5.748347in}{1.717910in}}%
\pgfpathlineto{\pgfqpoint{5.753343in}{1.716497in}}%
\pgfpathlineto{\pgfqpoint{5.763336in}{1.719100in}}%
\pgfpathlineto{\pgfqpoint{5.768332in}{1.718763in}}%
\pgfpathlineto{\pgfqpoint{5.773329in}{1.719570in}}%
\pgfpathlineto{\pgfqpoint{5.778325in}{1.717879in}}%
\pgfpathlineto{\pgfqpoint{5.783322in}{1.717874in}}%
\pgfpathlineto{\pgfqpoint{5.788318in}{1.717219in}}%
\pgfpathlineto{\pgfqpoint{5.798311in}{1.725732in}}%
\pgfpathlineto{\pgfqpoint{5.803307in}{1.728973in}}%
\pgfpathlineto{\pgfqpoint{5.808303in}{1.731082in}}%
\pgfpathlineto{\pgfqpoint{5.813300in}{1.736942in}}%
\pgfpathlineto{\pgfqpoint{5.818296in}{1.743601in}}%
\pgfpathlineto{\pgfqpoint{5.823293in}{1.748674in}}%
\pgfpathlineto{\pgfqpoint{5.828289in}{1.762514in}}%
\pgfpathlineto{\pgfqpoint{5.833285in}{1.771674in}}%
\pgfpathlineto{\pgfqpoint{5.838282in}{1.782069in}}%
\pgfpathlineto{\pgfqpoint{5.843278in}{1.783286in}}%
\pgfpathlineto{\pgfqpoint{5.848275in}{1.781120in}}%
\pgfpathlineto{\pgfqpoint{5.853271in}{1.770952in}}%
\pgfpathlineto{\pgfqpoint{5.858267in}{1.771775in}}%
\pgfpathlineto{\pgfqpoint{5.863264in}{1.768357in}}%
\pgfpathlineto{\pgfqpoint{5.868260in}{1.770394in}}%
\pgfpathlineto{\pgfqpoint{5.873256in}{1.767981in}}%
\pgfpathlineto{\pgfqpoint{5.878253in}{1.783805in}}%
\pgfpathlineto{\pgfqpoint{5.883249in}{1.788918in}}%
\pgfpathlineto{\pgfqpoint{5.888246in}{1.824389in}}%
\pgfpathlineto{\pgfqpoint{5.893242in}{1.882253in}}%
\pgfpathlineto{\pgfqpoint{5.898238in}{2.055161in}}%
\pgfpathlineto{\pgfqpoint{5.903235in}{1.921380in}}%
\pgfpathlineto{\pgfqpoint{5.908231in}{1.755815in}}%
\pgfpathlineto{\pgfqpoint{5.913227in}{1.743848in}}%
\pgfpathlineto{\pgfqpoint{5.918224in}{1.718962in}}%
\pgfpathlineto{\pgfqpoint{5.923220in}{1.714808in}}%
\pgfpathlineto{\pgfqpoint{5.928217in}{1.695715in}}%
\pgfpathlineto{\pgfqpoint{5.933213in}{1.688423in}}%
\pgfpathlineto{\pgfqpoint{5.938209in}{1.675602in}}%
\pgfpathlineto{\pgfqpoint{5.943206in}{1.670485in}}%
\pgfpathlineto{\pgfqpoint{5.948202in}{1.663703in}}%
\pgfpathlineto{\pgfqpoint{5.958195in}{1.656531in}}%
\pgfpathlineto{\pgfqpoint{5.963191in}{1.653941in}}%
\pgfpathlineto{\pgfqpoint{5.968188in}{1.650770in}}%
\pgfpathlineto{\pgfqpoint{5.973184in}{1.650490in}}%
\pgfpathlineto{\pgfqpoint{5.978180in}{1.651662in}}%
\pgfpathlineto{\pgfqpoint{5.983177in}{1.645956in}}%
\pgfpathlineto{\pgfqpoint{5.988173in}{1.643550in}}%
\pgfpathlineto{\pgfqpoint{5.993170in}{1.650581in}}%
\pgfpathlineto{\pgfqpoint{5.998166in}{1.651642in}}%
\pgfpathlineto{\pgfqpoint{6.003162in}{1.656699in}}%
\pgfpathlineto{\pgfqpoint{6.008159in}{1.656744in}}%
\pgfpathlineto{\pgfqpoint{6.013155in}{1.655564in}}%
\pgfpathlineto{\pgfqpoint{6.018151in}{1.650565in}}%
\pgfpathlineto{\pgfqpoint{6.023148in}{1.640270in}}%
\pgfpathlineto{\pgfqpoint{6.028144in}{1.628127in}}%
\pgfpathlineto{\pgfqpoint{6.033141in}{1.614477in}}%
\pgfpathlineto{\pgfqpoint{6.038137in}{1.598582in}}%
\pgfpathlineto{\pgfqpoint{6.043133in}{1.587079in}}%
\pgfpathlineto{\pgfqpoint{6.048130in}{1.572891in}}%
\pgfpathlineto{\pgfqpoint{6.053126in}{1.573920in}}%
\pgfpathlineto{\pgfqpoint{6.058122in}{1.583613in}}%
\pgfpathlineto{\pgfqpoint{6.063119in}{1.580093in}}%
\pgfpathlineto{\pgfqpoint{6.068115in}{1.591870in}}%
\pgfpathlineto{\pgfqpoint{6.073112in}{1.599045in}}%
\pgfpathlineto{\pgfqpoint{6.078108in}{1.611394in}}%
\pgfpathlineto{\pgfqpoint{6.088101in}{1.643400in}}%
\pgfpathlineto{\pgfqpoint{6.093097in}{1.676238in}}%
\pgfpathlineto{\pgfqpoint{6.098094in}{1.657577in}}%
\pgfpathlineto{\pgfqpoint{6.103090in}{1.619121in}}%
\pgfpathlineto{\pgfqpoint{6.108086in}{1.587034in}}%
\pgfpathlineto{\pgfqpoint{6.113083in}{1.562900in}}%
\pgfpathlineto{\pgfqpoint{6.118079in}{1.547280in}}%
\pgfpathlineto{\pgfqpoint{6.123075in}{1.532777in}}%
\pgfpathlineto{\pgfqpoint{6.128072in}{1.515096in}}%
\pgfpathlineto{\pgfqpoint{6.133068in}{1.493680in}}%
\pgfpathlineto{\pgfqpoint{6.138065in}{1.506779in}}%
\pgfpathlineto{\pgfqpoint{6.143061in}{1.521784in}}%
\pgfpathlineto{\pgfqpoint{6.148057in}{1.532122in}}%
\pgfpathlineto{\pgfqpoint{6.153054in}{1.539429in}}%
\pgfpathlineto{\pgfqpoint{6.158050in}{1.548737in}}%
\pgfpathlineto{\pgfqpoint{6.163046in}{1.555129in}}%
\pgfpathlineto{\pgfqpoint{6.168043in}{1.562319in}}%
\pgfpathlineto{\pgfqpoint{6.173039in}{1.570030in}}%
\pgfpathlineto{\pgfqpoint{6.183032in}{1.590574in}}%
\pgfpathlineto{\pgfqpoint{6.188028in}{1.605529in}}%
\pgfpathlineto{\pgfqpoint{6.193025in}{1.617666in}}%
\pgfpathlineto{\pgfqpoint{6.198021in}{1.627422in}}%
\pgfpathlineto{\pgfqpoint{6.203017in}{1.617811in}}%
\pgfpathlineto{\pgfqpoint{6.208014in}{1.589986in}}%
\pgfpathlineto{\pgfqpoint{6.213010in}{1.577752in}}%
\pgfpathlineto{\pgfqpoint{6.218007in}{1.570324in}}%
\pgfpathlineto{\pgfqpoint{6.223003in}{1.559038in}}%
\pgfpathlineto{\pgfqpoint{6.227999in}{1.552918in}}%
\pgfpathlineto{\pgfqpoint{6.232996in}{1.548082in}}%
\pgfpathlineto{\pgfqpoint{6.237992in}{1.544126in}}%
\pgfpathlineto{\pgfqpoint{6.247985in}{1.539319in}}%
\pgfpathlineto{\pgfqpoint{6.252981in}{1.534687in}}%
\pgfpathlineto{\pgfqpoint{6.257978in}{1.529146in}}%
\pgfpathlineto{\pgfqpoint{6.262974in}{1.522389in}}%
\pgfpathlineto{\pgfqpoint{6.267970in}{1.522975in}}%
\pgfpathlineto{\pgfqpoint{6.272967in}{1.521607in}}%
\pgfpathlineto{\pgfqpoint{6.277963in}{1.517100in}}%
\pgfpathlineto{\pgfqpoint{6.282960in}{1.517124in}}%
\pgfpathlineto{\pgfqpoint{6.287956in}{1.520935in}}%
\pgfpathlineto{\pgfqpoint{6.292952in}{1.528893in}}%
\pgfpathlineto{\pgfqpoint{6.297949in}{1.539296in}}%
\pgfpathlineto{\pgfqpoint{6.302945in}{1.561941in}}%
\pgfpathlineto{\pgfqpoint{6.307941in}{1.563308in}}%
\pgfpathlineto{\pgfqpoint{6.312938in}{1.553939in}}%
\pgfpathlineto{\pgfqpoint{6.317934in}{1.539193in}}%
\pgfpathlineto{\pgfqpoint{6.322931in}{1.521704in}}%
\pgfpathlineto{\pgfqpoint{6.327927in}{1.490197in}}%
\pgfpathlineto{\pgfqpoint{6.332923in}{1.455587in}}%
\pgfpathlineto{\pgfqpoint{6.337920in}{1.478999in}}%
\pgfpathlineto{\pgfqpoint{6.342916in}{1.508163in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.524665in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.524665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.106960in}{0.456621in}}{\pgfqpoint{5.490522in}{3.196347in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636524,0.022684,0.262822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356529in}{1.353164in}}%
\pgfpathlineto{\pgfqpoint{1.361526in}{1.354651in}}%
\pgfpathlineto{\pgfqpoint{1.366522in}{1.345954in}}%
\pgfpathlineto{\pgfqpoint{1.371518in}{1.333410in}}%
\pgfpathlineto{\pgfqpoint{1.376515in}{1.332695in}}%
\pgfpathlineto{\pgfqpoint{1.381511in}{1.321308in}}%
\pgfpathlineto{\pgfqpoint{1.386507in}{1.296809in}}%
\pgfpathlineto{\pgfqpoint{1.391504in}{1.237402in}}%
\pgfpathlineto{\pgfqpoint{1.396500in}{1.202126in}}%
\pgfpathlineto{\pgfqpoint{1.401497in}{1.174040in}}%
\pgfpathlineto{\pgfqpoint{1.406493in}{1.159065in}}%
\pgfpathlineto{\pgfqpoint{1.411489in}{1.162803in}}%
\pgfpathlineto{\pgfqpoint{1.416486in}{1.168909in}}%
\pgfpathlineto{\pgfqpoint{1.421482in}{1.161374in}}%
\pgfpathlineto{\pgfqpoint{1.426478in}{1.155501in}}%
\pgfpathlineto{\pgfqpoint{1.431475in}{1.131498in}}%
\pgfpathlineto{\pgfqpoint{1.436471in}{1.092135in}}%
\pgfpathlineto{\pgfqpoint{1.441468in}{1.045099in}}%
\pgfpathlineto{\pgfqpoint{1.446464in}{1.001324in}}%
\pgfpathlineto{\pgfqpoint{1.451460in}{0.986421in}}%
\pgfpathlineto{\pgfqpoint{1.456457in}{0.997881in}}%
\pgfpathlineto{\pgfqpoint{1.461453in}{1.019984in}}%
\pgfpathlineto{\pgfqpoint{1.466450in}{1.050070in}}%
\pgfpathlineto{\pgfqpoint{1.471446in}{1.119555in}}%
\pgfpathlineto{\pgfqpoint{1.476442in}{1.156994in}}%
\pgfpathlineto{\pgfqpoint{1.481439in}{1.210990in}}%
\pgfpathlineto{\pgfqpoint{1.486435in}{1.252051in}}%
\pgfpathlineto{\pgfqpoint{1.491431in}{1.286853in}}%
\pgfpathlineto{\pgfqpoint{1.501424in}{1.382885in}}%
\pgfpathlineto{\pgfqpoint{1.506421in}{1.416566in}}%
\pgfpathlineto{\pgfqpoint{1.511417in}{1.424251in}}%
\pgfpathlineto{\pgfqpoint{1.516413in}{1.401321in}}%
\pgfpathlineto{\pgfqpoint{1.521410in}{1.345202in}}%
\pgfpathlineto{\pgfqpoint{1.526406in}{1.305344in}}%
\pgfpathlineto{\pgfqpoint{1.531402in}{1.256241in}}%
\pgfpathlineto{\pgfqpoint{1.541395in}{1.140288in}}%
\pgfpathlineto{\pgfqpoint{1.546392in}{1.071203in}}%
\pgfpathlineto{\pgfqpoint{1.551388in}{1.025676in}}%
\pgfpathlineto{\pgfqpoint{1.556384in}{1.020514in}}%
\pgfpathlineto{\pgfqpoint{1.561381in}{1.036670in}}%
\pgfpathlineto{\pgfqpoint{1.566377in}{1.091330in}}%
\pgfpathlineto{\pgfqpoint{1.571374in}{1.133547in}}%
\pgfpathlineto{\pgfqpoint{1.576370in}{1.173217in}}%
\pgfpathlineto{\pgfqpoint{1.581366in}{1.205041in}}%
\pgfpathlineto{\pgfqpoint{1.586363in}{1.224518in}}%
\pgfpathlineto{\pgfqpoint{1.591359in}{1.240814in}}%
\pgfpathlineto{\pgfqpoint{1.596355in}{1.259345in}}%
\pgfpathlineto{\pgfqpoint{1.601352in}{1.273234in}}%
\pgfpathlineto{\pgfqpoint{1.606348in}{1.275351in}}%
\pgfpathlineto{\pgfqpoint{1.611345in}{1.281035in}}%
\pgfpathlineto{\pgfqpoint{1.616341in}{1.272078in}}%
\pgfpathlineto{\pgfqpoint{1.621337in}{1.264113in}}%
\pgfpathlineto{\pgfqpoint{1.626334in}{1.250348in}}%
\pgfpathlineto{\pgfqpoint{1.631330in}{1.237900in}}%
\pgfpathlineto{\pgfqpoint{1.641323in}{1.205679in}}%
\pgfpathlineto{\pgfqpoint{1.646319in}{1.192170in}}%
\pgfpathlineto{\pgfqpoint{1.651316in}{1.188438in}}%
\pgfpathlineto{\pgfqpoint{1.656312in}{1.192281in}}%
\pgfpathlineto{\pgfqpoint{1.661308in}{1.192271in}}%
\pgfpathlineto{\pgfqpoint{1.666305in}{1.190978in}}%
\pgfpathlineto{\pgfqpoint{1.676297in}{1.208666in}}%
\pgfpathlineto{\pgfqpoint{1.681294in}{1.228554in}}%
\pgfpathlineto{\pgfqpoint{1.686290in}{1.252279in}}%
\pgfpathlineto{\pgfqpoint{1.691287in}{1.283553in}}%
\pgfpathlineto{\pgfqpoint{1.696283in}{1.303932in}}%
\pgfpathlineto{\pgfqpoint{1.701279in}{1.329429in}}%
\pgfpathlineto{\pgfqpoint{1.706276in}{1.352532in}}%
\pgfpathlineto{\pgfqpoint{1.711272in}{1.378876in}}%
\pgfpathlineto{\pgfqpoint{1.716269in}{1.383611in}}%
\pgfpathlineto{\pgfqpoint{1.721265in}{1.387821in}}%
\pgfpathlineto{\pgfqpoint{1.726261in}{1.384746in}}%
\pgfpathlineto{\pgfqpoint{1.731258in}{1.372410in}}%
\pgfpathlineto{\pgfqpoint{1.736254in}{1.362626in}}%
\pgfpathlineto{\pgfqpoint{1.741250in}{1.340338in}}%
\pgfpathlineto{\pgfqpoint{1.746247in}{1.323226in}}%
\pgfpathlineto{\pgfqpoint{1.751243in}{1.304372in}}%
\pgfpathlineto{\pgfqpoint{1.756240in}{1.288505in}}%
\pgfpathlineto{\pgfqpoint{1.761236in}{1.285097in}}%
\pgfpathlineto{\pgfqpoint{1.766232in}{1.293907in}}%
\pgfpathlineto{\pgfqpoint{1.771229in}{1.308973in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.331550in}}%
\pgfpathlineto{\pgfqpoint{1.781221in}{1.342479in}}%
\pgfpathlineto{\pgfqpoint{1.786218in}{1.362377in}}%
\pgfpathlineto{\pgfqpoint{1.796211in}{1.399194in}}%
\pgfpathlineto{\pgfqpoint{1.801207in}{1.432452in}}%
\pgfpathlineto{\pgfqpoint{1.806203in}{1.468645in}}%
\pgfpathlineto{\pgfqpoint{1.811200in}{1.571241in}}%
\pgfpathlineto{\pgfqpoint{1.816196in}{1.553362in}}%
\pgfpathlineto{\pgfqpoint{1.821192in}{1.450821in}}%
\pgfpathlineto{\pgfqpoint{1.826189in}{1.404201in}}%
\pgfpathlineto{\pgfqpoint{1.831185in}{1.377593in}}%
\pgfpathlineto{\pgfqpoint{1.836182in}{1.345354in}}%
\pgfpathlineto{\pgfqpoint{1.841178in}{1.327635in}}%
\pgfpathlineto{\pgfqpoint{1.846174in}{1.253594in}}%
\pgfpathlineto{\pgfqpoint{1.851171in}{1.260554in}}%
\pgfpathlineto{\pgfqpoint{1.856167in}{1.326206in}}%
\pgfpathlineto{\pgfqpoint{1.861164in}{1.340468in}}%
\pgfpathlineto{\pgfqpoint{1.866160in}{1.327816in}}%
\pgfpathlineto{\pgfqpoint{1.871156in}{1.312531in}}%
\pgfpathlineto{\pgfqpoint{1.876153in}{1.295374in}}%
\pgfpathlineto{\pgfqpoint{1.881149in}{1.274832in}}%
\pgfpathlineto{\pgfqpoint{1.886145in}{1.258964in}}%
\pgfpathlineto{\pgfqpoint{1.891142in}{1.220829in}}%
\pgfpathlineto{\pgfqpoint{1.896138in}{1.232662in}}%
\pgfpathlineto{\pgfqpoint{1.901135in}{1.286812in}}%
\pgfpathlineto{\pgfqpoint{1.906131in}{1.311641in}}%
\pgfpathlineto{\pgfqpoint{1.911127in}{1.333239in}}%
\pgfpathlineto{\pgfqpoint{1.916124in}{1.351291in}}%
\pgfpathlineto{\pgfqpoint{1.921120in}{1.367375in}}%
\pgfpathlineto{\pgfqpoint{1.926116in}{1.385993in}}%
\pgfpathlineto{\pgfqpoint{1.931113in}{1.402958in}}%
\pgfpathlineto{\pgfqpoint{1.936109in}{1.418283in}}%
\pgfpathlineto{\pgfqpoint{1.941106in}{1.430818in}}%
\pgfpathlineto{\pgfqpoint{1.946102in}{1.431928in}}%
\pgfpathlineto{\pgfqpoint{1.951098in}{1.439786in}}%
\pgfpathlineto{\pgfqpoint{1.956095in}{1.443807in}}%
\pgfpathlineto{\pgfqpoint{1.961091in}{1.448670in}}%
\pgfpathlineto{\pgfqpoint{1.966088in}{1.450993in}}%
\pgfpathlineto{\pgfqpoint{1.971084in}{1.454569in}}%
\pgfpathlineto{\pgfqpoint{1.976080in}{1.453855in}}%
\pgfpathlineto{\pgfqpoint{1.981077in}{1.456282in}}%
\pgfpathlineto{\pgfqpoint{1.986073in}{1.458096in}}%
\pgfpathlineto{\pgfqpoint{1.991069in}{1.457303in}}%
\pgfpathlineto{\pgfqpoint{1.996066in}{1.460981in}}%
\pgfpathlineto{\pgfqpoint{2.001062in}{1.460973in}}%
\pgfpathlineto{\pgfqpoint{2.006059in}{1.465495in}}%
\pgfpathlineto{\pgfqpoint{2.016051in}{1.480273in}}%
\pgfpathlineto{\pgfqpoint{2.021048in}{1.469939in}}%
\pgfpathlineto{\pgfqpoint{2.026044in}{1.462404in}}%
\pgfpathlineto{\pgfqpoint{2.031040in}{1.456616in}}%
\pgfpathlineto{\pgfqpoint{2.036037in}{1.454249in}}%
\pgfpathlineto{\pgfqpoint{2.041033in}{1.458930in}}%
\pgfpathlineto{\pgfqpoint{2.046030in}{1.467903in}}%
\pgfpathlineto{\pgfqpoint{2.051026in}{1.472461in}}%
\pgfpathlineto{\pgfqpoint{2.061019in}{1.485433in}}%
\pgfpathlineto{\pgfqpoint{2.066015in}{1.495128in}}%
\pgfpathlineto{\pgfqpoint{2.071011in}{1.500661in}}%
\pgfpathlineto{\pgfqpoint{2.076008in}{1.491873in}}%
\pgfpathlineto{\pgfqpoint{2.081004in}{1.488603in}}%
\pgfpathlineto{\pgfqpoint{2.086001in}{1.487607in}}%
\pgfpathlineto{\pgfqpoint{2.090997in}{1.485369in}}%
\pgfpathlineto{\pgfqpoint{2.095993in}{1.488865in}}%
\pgfpathlineto{\pgfqpoint{2.100990in}{1.490828in}}%
\pgfpathlineto{\pgfqpoint{2.105986in}{1.487367in}}%
\pgfpathlineto{\pgfqpoint{2.110983in}{1.479326in}}%
\pgfpathlineto{\pgfqpoint{2.115979in}{1.459784in}}%
\pgfpathlineto{\pgfqpoint{2.120975in}{1.449450in}}%
\pgfpathlineto{\pgfqpoint{2.125972in}{1.448460in}}%
\pgfpathlineto{\pgfqpoint{2.130968in}{1.425999in}}%
\pgfpathlineto{\pgfqpoint{2.135964in}{1.418262in}}%
\pgfpathlineto{\pgfqpoint{2.140961in}{1.415590in}}%
\pgfpathlineto{\pgfqpoint{2.145957in}{1.389496in}}%
\pgfpathlineto{\pgfqpoint{2.150954in}{1.351320in}}%
\pgfpathlineto{\pgfqpoint{2.155950in}{1.258478in}}%
\pgfpathlineto{\pgfqpoint{2.160946in}{1.253125in}}%
\pgfpathlineto{\pgfqpoint{2.165943in}{1.337085in}}%
\pgfpathlineto{\pgfqpoint{2.170939in}{1.373168in}}%
\pgfpathlineto{\pgfqpoint{2.175935in}{1.397761in}}%
\pgfpathlineto{\pgfqpoint{2.180932in}{1.404407in}}%
\pgfpathlineto{\pgfqpoint{2.185928in}{1.424542in}}%
\pgfpathlineto{\pgfqpoint{2.190925in}{1.433264in}}%
\pgfpathlineto{\pgfqpoint{2.195921in}{1.472458in}}%
\pgfpathlineto{\pgfqpoint{2.200917in}{1.427489in}}%
\pgfpathlineto{\pgfqpoint{2.205914in}{1.366789in}}%
\pgfpathlineto{\pgfqpoint{2.210910in}{1.380356in}}%
\pgfpathlineto{\pgfqpoint{2.215906in}{1.368164in}}%
\pgfpathlineto{\pgfqpoint{2.220903in}{1.432306in}}%
\pgfpathlineto{\pgfqpoint{2.225899in}{1.445896in}}%
\pgfpathlineto{\pgfqpoint{2.230896in}{1.433591in}}%
\pgfpathlineto{\pgfqpoint{2.235892in}{1.427763in}}%
\pgfpathlineto{\pgfqpoint{2.240888in}{1.414818in}}%
\pgfpathlineto{\pgfqpoint{2.245885in}{1.388884in}}%
\pgfpathlineto{\pgfqpoint{2.250881in}{1.387571in}}%
\pgfpathlineto{\pgfqpoint{2.255878in}{1.396643in}}%
\pgfpathlineto{\pgfqpoint{2.260874in}{1.411280in}}%
\pgfpathlineto{\pgfqpoint{2.265870in}{1.422946in}}%
\pgfpathlineto{\pgfqpoint{2.270867in}{1.443028in}}%
\pgfpathlineto{\pgfqpoint{2.275863in}{1.445595in}}%
\pgfpathlineto{\pgfqpoint{2.280859in}{1.447669in}}%
\pgfpathlineto{\pgfqpoint{2.285856in}{1.483176in}}%
\pgfpathlineto{\pgfqpoint{2.295849in}{1.540587in}}%
\pgfpathlineto{\pgfqpoint{2.300845in}{1.560451in}}%
\pgfpathlineto{\pgfqpoint{2.305841in}{1.572221in}}%
\pgfpathlineto{\pgfqpoint{2.310838in}{1.602351in}}%
\pgfpathlineto{\pgfqpoint{2.315834in}{1.640228in}}%
\pgfpathlineto{\pgfqpoint{2.330823in}{1.776427in}}%
\pgfpathlineto{\pgfqpoint{2.335820in}{1.810858in}}%
\pgfpathlineto{\pgfqpoint{2.340816in}{1.848510in}}%
\pgfpathlineto{\pgfqpoint{2.350809in}{1.929071in}}%
\pgfpathlineto{\pgfqpoint{2.355805in}{1.891159in}}%
\pgfpathlineto{\pgfqpoint{2.360801in}{1.850243in}}%
\pgfpathlineto{\pgfqpoint{2.365798in}{1.823872in}}%
\pgfpathlineto{\pgfqpoint{2.370794in}{1.799748in}}%
\pgfpathlineto{\pgfqpoint{2.375791in}{1.782882in}}%
\pgfpathlineto{\pgfqpoint{2.380787in}{1.776641in}}%
\pgfpathlineto{\pgfqpoint{2.385783in}{1.768184in}}%
\pgfpathlineto{\pgfqpoint{2.390780in}{1.765568in}}%
\pgfpathlineto{\pgfqpoint{2.395776in}{1.761314in}}%
\pgfpathlineto{\pgfqpoint{2.400773in}{1.764943in}}%
\pgfpathlineto{\pgfqpoint{2.405769in}{1.755446in}}%
\pgfpathlineto{\pgfqpoint{2.410765in}{1.726891in}}%
\pgfpathlineto{\pgfqpoint{2.415762in}{1.700437in}}%
\pgfpathlineto{\pgfqpoint{2.420758in}{1.688429in}}%
\pgfpathlineto{\pgfqpoint{2.425754in}{1.687951in}}%
\pgfpathlineto{\pgfqpoint{2.430751in}{1.701537in}}%
\pgfpathlineto{\pgfqpoint{2.435747in}{1.718438in}}%
\pgfpathlineto{\pgfqpoint{2.440744in}{1.747439in}}%
\pgfpathlineto{\pgfqpoint{2.445740in}{1.717485in}}%
\pgfpathlineto{\pgfqpoint{2.450736in}{1.705537in}}%
\pgfpathlineto{\pgfqpoint{2.455733in}{1.684860in}}%
\pgfpathlineto{\pgfqpoint{2.460729in}{1.670705in}}%
\pgfpathlineto{\pgfqpoint{2.465725in}{1.650692in}}%
\pgfpathlineto{\pgfqpoint{2.470722in}{1.652309in}}%
\pgfpathlineto{\pgfqpoint{2.475718in}{1.688528in}}%
\pgfpathlineto{\pgfqpoint{2.480715in}{1.744658in}}%
\pgfpathlineto{\pgfqpoint{2.485711in}{1.839931in}}%
\pgfpathlineto{\pgfqpoint{2.490707in}{1.834410in}}%
\pgfpathlineto{\pgfqpoint{2.495704in}{1.880507in}}%
\pgfpathlineto{\pgfqpoint{2.505697in}{2.228723in}}%
\pgfpathlineto{\pgfqpoint{2.510693in}{2.457130in}}%
\pgfpathlineto{\pgfqpoint{2.515689in}{2.610755in}}%
\pgfpathlineto{\pgfqpoint{2.520686in}{2.489412in}}%
\pgfpathlineto{\pgfqpoint{2.525682in}{2.314827in}}%
\pgfpathlineto{\pgfqpoint{2.530678in}{2.216020in}}%
\pgfpathlineto{\pgfqpoint{2.535675in}{2.126764in}}%
\pgfpathlineto{\pgfqpoint{2.545668in}{1.908171in}}%
\pgfpathlineto{\pgfqpoint{2.550664in}{1.966313in}}%
\pgfpathlineto{\pgfqpoint{2.555660in}{2.006221in}}%
\pgfpathlineto{\pgfqpoint{2.560657in}{2.135040in}}%
\pgfpathlineto{\pgfqpoint{2.565653in}{2.374410in}}%
\pgfpathlineto{\pgfqpoint{2.570649in}{2.287957in}}%
\pgfpathlineto{\pgfqpoint{2.575646in}{2.313996in}}%
\pgfpathlineto{\pgfqpoint{2.580642in}{2.414233in}}%
\pgfpathlineto{\pgfqpoint{2.585639in}{2.283115in}}%
\pgfpathlineto{\pgfqpoint{2.590635in}{2.185148in}}%
\pgfpathlineto{\pgfqpoint{2.595631in}{2.117928in}}%
\pgfpathlineto{\pgfqpoint{2.600628in}{2.080416in}}%
\pgfpathlineto{\pgfqpoint{2.605624in}{2.069350in}}%
\pgfpathlineto{\pgfqpoint{2.610620in}{2.080374in}}%
\pgfpathlineto{\pgfqpoint{2.615617in}{2.159295in}}%
\pgfpathlineto{\pgfqpoint{2.620613in}{1.996291in}}%
\pgfpathlineto{\pgfqpoint{2.625610in}{1.893332in}}%
\pgfpathlineto{\pgfqpoint{2.630606in}{1.890100in}}%
\pgfpathlineto{\pgfqpoint{2.635602in}{1.885446in}}%
\pgfpathlineto{\pgfqpoint{2.640599in}{1.901645in}}%
\pgfpathlineto{\pgfqpoint{2.645595in}{1.879206in}}%
\pgfpathlineto{\pgfqpoint{2.650592in}{1.880383in}}%
\pgfpathlineto{\pgfqpoint{2.655588in}{1.885955in}}%
\pgfpathlineto{\pgfqpoint{2.660584in}{1.893677in}}%
\pgfpathlineto{\pgfqpoint{2.665581in}{1.921719in}}%
\pgfpathlineto{\pgfqpoint{2.670577in}{1.977054in}}%
\pgfpathlineto{\pgfqpoint{2.675573in}{1.994905in}}%
\pgfpathlineto{\pgfqpoint{2.680570in}{2.000997in}}%
\pgfpathlineto{\pgfqpoint{2.685566in}{1.959208in}}%
\pgfpathlineto{\pgfqpoint{2.690563in}{1.895593in}}%
\pgfpathlineto{\pgfqpoint{2.695559in}{1.814124in}}%
\pgfpathlineto{\pgfqpoint{2.700555in}{1.728066in}}%
\pgfpathlineto{\pgfqpoint{2.705552in}{1.731629in}}%
\pgfpathlineto{\pgfqpoint{2.710548in}{1.739303in}}%
\pgfpathlineto{\pgfqpoint{2.715544in}{1.746339in}}%
\pgfpathlineto{\pgfqpoint{2.720541in}{1.741899in}}%
\pgfpathlineto{\pgfqpoint{2.725537in}{1.751184in}}%
\pgfpathlineto{\pgfqpoint{2.730534in}{1.753175in}}%
\pgfpathlineto{\pgfqpoint{2.735530in}{1.793579in}}%
\pgfpathlineto{\pgfqpoint{2.740526in}{1.817020in}}%
\pgfpathlineto{\pgfqpoint{2.745523in}{1.756386in}}%
\pgfpathlineto{\pgfqpoint{2.750519in}{1.939681in}}%
\pgfpathlineto{\pgfqpoint{2.755515in}{1.981757in}}%
\pgfpathlineto{\pgfqpoint{2.760512in}{1.778570in}}%
\pgfpathlineto{\pgfqpoint{2.765508in}{1.757324in}}%
\pgfpathlineto{\pgfqpoint{2.775501in}{1.814419in}}%
\pgfpathlineto{\pgfqpoint{2.780497in}{1.829297in}}%
\pgfpathlineto{\pgfqpoint{2.785494in}{1.835045in}}%
\pgfpathlineto{\pgfqpoint{2.790490in}{1.831240in}}%
\pgfpathlineto{\pgfqpoint{2.795487in}{1.828495in}}%
\pgfpathlineto{\pgfqpoint{2.800483in}{1.807718in}}%
\pgfpathlineto{\pgfqpoint{2.805479in}{1.800330in}}%
\pgfpathlineto{\pgfqpoint{2.810476in}{1.781486in}}%
\pgfpathlineto{\pgfqpoint{2.815472in}{1.769942in}}%
\pgfpathlineto{\pgfqpoint{2.820468in}{1.754161in}}%
\pgfpathlineto{\pgfqpoint{2.825465in}{1.746514in}}%
\pgfpathlineto{\pgfqpoint{2.830461in}{1.733676in}}%
\pgfpathlineto{\pgfqpoint{2.835458in}{1.716497in}}%
\pgfpathlineto{\pgfqpoint{2.840454in}{1.700713in}}%
\pgfpathlineto{\pgfqpoint{2.845450in}{1.674337in}}%
\pgfpathlineto{\pgfqpoint{2.850447in}{1.665023in}}%
\pgfpathlineto{\pgfqpoint{2.855443in}{1.654500in}}%
\pgfpathlineto{\pgfqpoint{2.860439in}{1.643154in}}%
\pgfpathlineto{\pgfqpoint{2.865436in}{1.636410in}}%
\pgfpathlineto{\pgfqpoint{2.870432in}{1.633951in}}%
\pgfpathlineto{\pgfqpoint{2.880425in}{1.625876in}}%
\pgfpathlineto{\pgfqpoint{2.885421in}{1.619432in}}%
\pgfpathlineto{\pgfqpoint{2.890418in}{1.615029in}}%
\pgfpathlineto{\pgfqpoint{2.895414in}{1.611179in}}%
\pgfpathlineto{\pgfqpoint{2.905407in}{1.601123in}}%
\pgfpathlineto{\pgfqpoint{2.910403in}{1.590552in}}%
\pgfpathlineto{\pgfqpoint{2.915400in}{1.583234in}}%
\pgfpathlineto{\pgfqpoint{2.920396in}{1.571960in}}%
\pgfpathlineto{\pgfqpoint{2.925392in}{1.561618in}}%
\pgfpathlineto{\pgfqpoint{2.930389in}{1.549896in}}%
\pgfpathlineto{\pgfqpoint{2.935385in}{1.542230in}}%
\pgfpathlineto{\pgfqpoint{2.940382in}{1.540413in}}%
\pgfpathlineto{\pgfqpoint{2.945378in}{1.539635in}}%
\pgfpathlineto{\pgfqpoint{2.950374in}{1.540429in}}%
\pgfpathlineto{\pgfqpoint{2.955371in}{1.546294in}}%
\pgfpathlineto{\pgfqpoint{2.960367in}{1.548703in}}%
\pgfpathlineto{\pgfqpoint{2.965363in}{1.553828in}}%
\pgfpathlineto{\pgfqpoint{2.970360in}{1.560474in}}%
\pgfpathlineto{\pgfqpoint{2.975356in}{1.569815in}}%
\pgfpathlineto{\pgfqpoint{2.980353in}{1.578273in}}%
\pgfpathlineto{\pgfqpoint{2.985349in}{1.581264in}}%
\pgfpathlineto{\pgfqpoint{2.990345in}{1.587949in}}%
\pgfpathlineto{\pgfqpoint{2.995342in}{1.591576in}}%
\pgfpathlineto{\pgfqpoint{3.000338in}{1.587829in}}%
\pgfpathlineto{\pgfqpoint{3.005334in}{1.592302in}}%
\pgfpathlineto{\pgfqpoint{3.010331in}{1.595426in}}%
\pgfpathlineto{\pgfqpoint{3.015327in}{1.594592in}}%
\pgfpathlineto{\pgfqpoint{3.020324in}{1.594568in}}%
\pgfpathlineto{\pgfqpoint{3.025320in}{1.594033in}}%
\pgfpathlineto{\pgfqpoint{3.030316in}{1.595385in}}%
\pgfpathlineto{\pgfqpoint{3.035313in}{1.600323in}}%
\pgfpathlineto{\pgfqpoint{3.040309in}{1.605890in}}%
\pgfpathlineto{\pgfqpoint{3.045306in}{1.622668in}}%
\pgfpathlineto{\pgfqpoint{3.050302in}{1.627239in}}%
\pgfpathlineto{\pgfqpoint{3.055298in}{1.628704in}}%
\pgfpathlineto{\pgfqpoint{3.060295in}{1.635823in}}%
\pgfpathlineto{\pgfqpoint{3.065291in}{1.638921in}}%
\pgfpathlineto{\pgfqpoint{3.070287in}{1.632437in}}%
\pgfpathlineto{\pgfqpoint{3.075284in}{1.633632in}}%
\pgfpathlineto{\pgfqpoint{3.080280in}{1.629926in}}%
\pgfpathlineto{\pgfqpoint{3.085277in}{1.629099in}}%
\pgfpathlineto{\pgfqpoint{3.090273in}{1.627185in}}%
\pgfpathlineto{\pgfqpoint{3.100266in}{1.613246in}}%
\pgfpathlineto{\pgfqpoint{3.105262in}{1.608299in}}%
\pgfpathlineto{\pgfqpoint{3.110258in}{1.606958in}}%
\pgfpathlineto{\pgfqpoint{3.115255in}{1.604869in}}%
\pgfpathlineto{\pgfqpoint{3.120251in}{1.606431in}}%
\pgfpathlineto{\pgfqpoint{3.125248in}{1.604822in}}%
\pgfpathlineto{\pgfqpoint{3.130244in}{1.602741in}}%
\pgfpathlineto{\pgfqpoint{3.135240in}{1.598326in}}%
\pgfpathlineto{\pgfqpoint{3.140237in}{1.592195in}}%
\pgfpathlineto{\pgfqpoint{3.145233in}{1.588204in}}%
\pgfpathlineto{\pgfqpoint{3.155226in}{1.577610in}}%
\pgfpathlineto{\pgfqpoint{3.160222in}{1.570263in}}%
\pgfpathlineto{\pgfqpoint{3.165219in}{1.561981in}}%
\pgfpathlineto{\pgfqpoint{3.170215in}{1.551421in}}%
\pgfpathlineto{\pgfqpoint{3.175211in}{1.538597in}}%
\pgfpathlineto{\pgfqpoint{3.180208in}{1.520844in}}%
\pgfpathlineto{\pgfqpoint{3.190201in}{1.462666in}}%
\pgfpathlineto{\pgfqpoint{3.195197in}{1.489653in}}%
\pgfpathlineto{\pgfqpoint{3.200193in}{1.513307in}}%
\pgfpathlineto{\pgfqpoint{3.205190in}{1.528641in}}%
\pgfpathlineto{\pgfqpoint{3.215182in}{1.546705in}}%
\pgfpathlineto{\pgfqpoint{3.220179in}{1.549954in}}%
\pgfpathlineto{\pgfqpoint{3.225175in}{1.551502in}}%
\pgfpathlineto{\pgfqpoint{3.230172in}{1.551348in}}%
\pgfpathlineto{\pgfqpoint{3.235168in}{1.552492in}}%
\pgfpathlineto{\pgfqpoint{3.240164in}{1.549885in}}%
\pgfpathlineto{\pgfqpoint{3.245161in}{1.552864in}}%
\pgfpathlineto{\pgfqpoint{3.250157in}{1.553316in}}%
\pgfpathlineto{\pgfqpoint{3.255153in}{1.555467in}}%
\pgfpathlineto{\pgfqpoint{3.260150in}{1.537848in}}%
\pgfpathlineto{\pgfqpoint{3.265146in}{1.525304in}}%
\pgfpathlineto{\pgfqpoint{3.275139in}{1.516986in}}%
\pgfpathlineto{\pgfqpoint{3.280135in}{1.509628in}}%
\pgfpathlineto{\pgfqpoint{3.285132in}{1.508203in}}%
\pgfpathlineto{\pgfqpoint{3.290128in}{1.504368in}}%
\pgfpathlineto{\pgfqpoint{3.295125in}{1.501661in}}%
\pgfpathlineto{\pgfqpoint{3.300121in}{1.502330in}}%
\pgfpathlineto{\pgfqpoint{3.310114in}{1.502129in}}%
\pgfpathlineto{\pgfqpoint{3.315110in}{1.503621in}}%
\pgfpathlineto{\pgfqpoint{3.320106in}{1.509098in}}%
\pgfpathlineto{\pgfqpoint{3.325103in}{1.512741in}}%
\pgfpathlineto{\pgfqpoint{3.330099in}{1.517552in}}%
\pgfpathlineto{\pgfqpoint{3.340092in}{1.529770in}}%
\pgfpathlineto{\pgfqpoint{3.345088in}{1.535959in}}%
\pgfpathlineto{\pgfqpoint{3.350085in}{1.545645in}}%
\pgfpathlineto{\pgfqpoint{3.355081in}{1.550240in}}%
\pgfpathlineto{\pgfqpoint{3.360077in}{1.557994in}}%
\pgfpathlineto{\pgfqpoint{3.365074in}{1.569528in}}%
\pgfpathlineto{\pgfqpoint{3.370070in}{1.577284in}}%
\pgfpathlineto{\pgfqpoint{3.375067in}{1.579423in}}%
\pgfpathlineto{\pgfqpoint{3.380063in}{1.585723in}}%
\pgfpathlineto{\pgfqpoint{3.385059in}{1.589533in}}%
\pgfpathlineto{\pgfqpoint{3.390056in}{1.591665in}}%
\pgfpathlineto{\pgfqpoint{3.395052in}{1.596150in}}%
\pgfpathlineto{\pgfqpoint{3.400048in}{1.599048in}}%
\pgfpathlineto{\pgfqpoint{3.405045in}{1.603087in}}%
\pgfpathlineto{\pgfqpoint{3.410041in}{1.603253in}}%
\pgfpathlineto{\pgfqpoint{3.415038in}{1.607663in}}%
\pgfpathlineto{\pgfqpoint{3.420034in}{1.610772in}}%
\pgfpathlineto{\pgfqpoint{3.425030in}{1.615813in}}%
\pgfpathlineto{\pgfqpoint{3.430027in}{1.621650in}}%
\pgfpathlineto{\pgfqpoint{3.435023in}{1.629646in}}%
\pgfpathlineto{\pgfqpoint{3.440020in}{1.630464in}}%
\pgfpathlineto{\pgfqpoint{3.445016in}{1.637816in}}%
\pgfpathlineto{\pgfqpoint{3.450012in}{1.643718in}}%
\pgfpathlineto{\pgfqpoint{3.455009in}{1.650331in}}%
\pgfpathlineto{\pgfqpoint{3.460005in}{1.658831in}}%
\pgfpathlineto{\pgfqpoint{3.465001in}{1.660473in}}%
\pgfpathlineto{\pgfqpoint{3.469998in}{1.653804in}}%
\pgfpathlineto{\pgfqpoint{3.474994in}{1.635678in}}%
\pgfpathlineto{\pgfqpoint{3.479991in}{1.623233in}}%
\pgfpathlineto{\pgfqpoint{3.484987in}{1.612864in}}%
\pgfpathlineto{\pgfqpoint{3.489983in}{1.600585in}}%
\pgfpathlineto{\pgfqpoint{3.494980in}{1.594245in}}%
\pgfpathlineto{\pgfqpoint{3.499976in}{1.585847in}}%
\pgfpathlineto{\pgfqpoint{3.504972in}{1.579287in}}%
\pgfpathlineto{\pgfqpoint{3.509969in}{1.574429in}}%
\pgfpathlineto{\pgfqpoint{3.514965in}{1.573331in}}%
\pgfpathlineto{\pgfqpoint{3.519962in}{1.567603in}}%
\pgfpathlineto{\pgfqpoint{3.524958in}{1.559234in}}%
\pgfpathlineto{\pgfqpoint{3.529954in}{1.556922in}}%
\pgfpathlineto{\pgfqpoint{3.534951in}{1.551444in}}%
\pgfpathlineto{\pgfqpoint{3.539947in}{1.543987in}}%
\pgfpathlineto{\pgfqpoint{3.544943in}{1.541864in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{1.537981in}}%
\pgfpathlineto{\pgfqpoint{3.554936in}{1.529873in}}%
\pgfpathlineto{\pgfqpoint{3.559933in}{1.523934in}}%
\pgfpathlineto{\pgfqpoint{3.564929in}{1.521823in}}%
\pgfpathlineto{\pgfqpoint{3.569925in}{1.516900in}}%
\pgfpathlineto{\pgfqpoint{3.579918in}{1.503051in}}%
\pgfpathlineto{\pgfqpoint{3.584915in}{1.498297in}}%
\pgfpathlineto{\pgfqpoint{3.589911in}{1.495512in}}%
\pgfpathlineto{\pgfqpoint{3.594907in}{1.498933in}}%
\pgfpathlineto{\pgfqpoint{3.599904in}{1.500116in}}%
\pgfpathlineto{\pgfqpoint{3.604900in}{1.503936in}}%
\pgfpathlineto{\pgfqpoint{3.609896in}{1.505742in}}%
\pgfpathlineto{\pgfqpoint{3.614893in}{1.511332in}}%
\pgfpathlineto{\pgfqpoint{3.619889in}{1.519313in}}%
\pgfpathlineto{\pgfqpoint{3.624886in}{1.528488in}}%
\pgfpathlineto{\pgfqpoint{3.629882in}{1.534961in}}%
\pgfpathlineto{\pgfqpoint{3.634878in}{1.538944in}}%
\pgfpathlineto{\pgfqpoint{3.639875in}{1.554213in}}%
\pgfpathlineto{\pgfqpoint{3.644871in}{1.561141in}}%
\pgfpathlineto{\pgfqpoint{3.649867in}{1.549111in}}%
\pgfpathlineto{\pgfqpoint{3.654864in}{1.500278in}}%
\pgfpathlineto{\pgfqpoint{3.659860in}{1.497950in}}%
\pgfpathlineto{\pgfqpoint{3.664857in}{1.548082in}}%
\pgfpathlineto{\pgfqpoint{3.669853in}{1.587069in}}%
\pgfpathlineto{\pgfqpoint{3.674849in}{1.615304in}}%
\pgfpathlineto{\pgfqpoint{3.679846in}{1.640961in}}%
\pgfpathlineto{\pgfqpoint{3.684842in}{1.688256in}}%
\pgfpathlineto{\pgfqpoint{3.689838in}{1.742283in}}%
\pgfpathlineto{\pgfqpoint{3.694835in}{1.822258in}}%
\pgfpathlineto{\pgfqpoint{3.699831in}{1.920199in}}%
\pgfpathlineto{\pgfqpoint{3.704828in}{2.045500in}}%
\pgfpathlineto{\pgfqpoint{3.709824in}{2.131445in}}%
\pgfpathlineto{\pgfqpoint{3.714820in}{2.155283in}}%
\pgfpathlineto{\pgfqpoint{3.719817in}{2.225673in}}%
\pgfpathlineto{\pgfqpoint{3.724813in}{2.290353in}}%
\pgfpathlineto{\pgfqpoint{3.729810in}{2.394242in}}%
\pgfpathlineto{\pgfqpoint{3.734806in}{2.433513in}}%
\pgfpathlineto{\pgfqpoint{3.739802in}{2.384266in}}%
\pgfpathlineto{\pgfqpoint{3.744799in}{2.350042in}}%
\pgfpathlineto{\pgfqpoint{3.749795in}{2.242374in}}%
\pgfpathlineto{\pgfqpoint{3.754791in}{2.113108in}}%
\pgfpathlineto{\pgfqpoint{3.759788in}{2.009617in}}%
\pgfpathlineto{\pgfqpoint{3.764784in}{1.932024in}}%
\pgfpathlineto{\pgfqpoint{3.769781in}{1.895028in}}%
\pgfpathlineto{\pgfqpoint{3.774777in}{1.854446in}}%
\pgfpathlineto{\pgfqpoint{3.779773in}{1.831030in}}%
\pgfpathlineto{\pgfqpoint{3.784770in}{1.814584in}}%
\pgfpathlineto{\pgfqpoint{3.789766in}{1.806057in}}%
\pgfpathlineto{\pgfqpoint{3.794762in}{1.796421in}}%
\pgfpathlineto{\pgfqpoint{3.799759in}{1.772848in}}%
\pgfpathlineto{\pgfqpoint{3.804755in}{1.755845in}}%
\pgfpathlineto{\pgfqpoint{3.809752in}{1.755748in}}%
\pgfpathlineto{\pgfqpoint{3.814748in}{1.713583in}}%
\pgfpathlineto{\pgfqpoint{3.824741in}{1.555313in}}%
\pgfpathlineto{\pgfqpoint{3.829737in}{1.601298in}}%
\pgfpathlineto{\pgfqpoint{3.834734in}{1.652181in}}%
\pgfpathlineto{\pgfqpoint{3.839730in}{1.735249in}}%
\pgfpathlineto{\pgfqpoint{3.849723in}{1.912418in}}%
\pgfpathlineto{\pgfqpoint{3.859715in}{2.208414in}}%
\pgfpathlineto{\pgfqpoint{3.864712in}{1.958855in}}%
\pgfpathlineto{\pgfqpoint{3.869708in}{1.578033in}}%
\pgfpathlineto{\pgfqpoint{3.874705in}{1.505617in}}%
\pgfpathlineto{\pgfqpoint{3.879701in}{1.473998in}}%
\pgfpathlineto{\pgfqpoint{3.884697in}{1.504327in}}%
\pgfpathlineto{\pgfqpoint{3.899686in}{1.772540in}}%
\pgfpathlineto{\pgfqpoint{3.904683in}{1.845877in}}%
\pgfpathlineto{\pgfqpoint{3.909679in}{1.926025in}}%
\pgfpathlineto{\pgfqpoint{3.919672in}{1.747701in}}%
\pgfpathlineto{\pgfqpoint{3.924668in}{1.680360in}}%
\pgfpathlineto{\pgfqpoint{3.929665in}{1.606376in}}%
\pgfpathlineto{\pgfqpoint{3.934661in}{1.537054in}}%
\pgfpathlineto{\pgfqpoint{3.939657in}{1.460342in}}%
\pgfpathlineto{\pgfqpoint{3.944654in}{1.446622in}}%
\pgfpathlineto{\pgfqpoint{3.949650in}{1.513181in}}%
\pgfpathlineto{\pgfqpoint{3.954647in}{1.563572in}}%
\pgfpathlineto{\pgfqpoint{3.959643in}{1.636324in}}%
\pgfpathlineto{\pgfqpoint{3.964639in}{1.684052in}}%
\pgfpathlineto{\pgfqpoint{3.969636in}{1.737028in}}%
\pgfpathlineto{\pgfqpoint{3.974632in}{1.795004in}}%
\pgfpathlineto{\pgfqpoint{3.979629in}{1.861327in}}%
\pgfpathlineto{\pgfqpoint{3.989621in}{1.810149in}}%
\pgfpathlineto{\pgfqpoint{3.994618in}{1.796111in}}%
\pgfpathlineto{\pgfqpoint{3.999614in}{1.797586in}}%
\pgfpathlineto{\pgfqpoint{4.004610in}{1.804932in}}%
\pgfpathlineto{\pgfqpoint{4.009607in}{1.796198in}}%
\pgfpathlineto{\pgfqpoint{4.014603in}{1.800614in}}%
\pgfpathlineto{\pgfqpoint{4.019600in}{1.812246in}}%
\pgfpathlineto{\pgfqpoint{4.024596in}{1.852423in}}%
\pgfpathlineto{\pgfqpoint{4.029592in}{1.866503in}}%
\pgfpathlineto{\pgfqpoint{4.034589in}{1.868321in}}%
\pgfpathlineto{\pgfqpoint{4.039585in}{1.763619in}}%
\pgfpathlineto{\pgfqpoint{4.044581in}{1.684822in}}%
\pgfpathlineto{\pgfqpoint{4.049578in}{1.618220in}}%
\pgfpathlineto{\pgfqpoint{4.054574in}{1.611534in}}%
\pgfpathlineto{\pgfqpoint{4.059571in}{1.612516in}}%
\pgfpathlineto{\pgfqpoint{4.064567in}{1.607373in}}%
\pgfpathlineto{\pgfqpoint{4.069563in}{1.594132in}}%
\pgfpathlineto{\pgfqpoint{4.074560in}{1.573252in}}%
\pgfpathlineto{\pgfqpoint{4.079556in}{1.553810in}}%
\pgfpathlineto{\pgfqpoint{4.084552in}{1.527856in}}%
\pgfpathlineto{\pgfqpoint{4.089549in}{1.521058in}}%
\pgfpathlineto{\pgfqpoint{4.094545in}{1.532709in}}%
\pgfpathlineto{\pgfqpoint{4.099542in}{1.552550in}}%
\pgfpathlineto{\pgfqpoint{4.104538in}{1.586133in}}%
\pgfpathlineto{\pgfqpoint{4.109534in}{1.612894in}}%
\pgfpathlineto{\pgfqpoint{4.114531in}{1.629607in}}%
\pgfpathlineto{\pgfqpoint{4.119527in}{1.616955in}}%
\pgfpathlineto{\pgfqpoint{4.124524in}{1.603118in}}%
\pgfpathlineto{\pgfqpoint{4.129520in}{1.585072in}}%
\pgfpathlineto{\pgfqpoint{4.134516in}{1.575312in}}%
\pgfpathlineto{\pgfqpoint{4.139513in}{1.567474in}}%
\pgfpathlineto{\pgfqpoint{4.154502in}{1.525178in}}%
\pgfpathlineto{\pgfqpoint{4.159498in}{1.511956in}}%
\pgfpathlineto{\pgfqpoint{4.164495in}{1.508239in}}%
\pgfpathlineto{\pgfqpoint{4.169491in}{1.498950in}}%
\pgfpathlineto{\pgfqpoint{4.174487in}{1.512233in}}%
\pgfpathlineto{\pgfqpoint{4.179484in}{1.519118in}}%
\pgfpathlineto{\pgfqpoint{4.184480in}{1.461578in}}%
\pgfpathlineto{\pgfqpoint{4.189476in}{1.389874in}}%
\pgfpathlineto{\pgfqpoint{4.194473in}{1.328890in}}%
\pgfpathlineto{\pgfqpoint{4.199469in}{1.215327in}}%
\pgfpathlineto{\pgfqpoint{4.204466in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{4.209462in}{1.285491in}}%
\pgfpathlineto{\pgfqpoint{4.214458in}{1.323495in}}%
\pgfpathlineto{\pgfqpoint{4.219455in}{1.352064in}}%
\pgfpathlineto{\pgfqpoint{4.224451in}{1.374731in}}%
\pgfpathlineto{\pgfqpoint{4.229448in}{1.384194in}}%
\pgfpathlineto{\pgfqpoint{4.234444in}{1.392550in}}%
\pgfpathlineto{\pgfqpoint{4.239440in}{1.399569in}}%
\pgfpathlineto{\pgfqpoint{4.244437in}{1.406078in}}%
\pgfpathlineto{\pgfqpoint{4.249433in}{1.415166in}}%
\pgfpathlineto{\pgfqpoint{4.254429in}{1.416925in}}%
\pgfpathlineto{\pgfqpoint{4.259426in}{1.416792in}}%
\pgfpathlineto{\pgfqpoint{4.264422in}{1.425966in}}%
\pgfpathlineto{\pgfqpoint{4.269419in}{1.420802in}}%
\pgfpathlineto{\pgfqpoint{4.274415in}{1.427009in}}%
\pgfpathlineto{\pgfqpoint{4.279411in}{1.426336in}}%
\pgfpathlineto{\pgfqpoint{4.284408in}{1.422402in}}%
\pgfpathlineto{\pgfqpoint{4.289404in}{1.410604in}}%
\pgfpathlineto{\pgfqpoint{4.294400in}{1.403112in}}%
\pgfpathlineto{\pgfqpoint{4.299397in}{1.394291in}}%
\pgfpathlineto{\pgfqpoint{4.304393in}{1.389616in}}%
\pgfpathlineto{\pgfqpoint{4.309390in}{1.378159in}}%
\pgfpathlineto{\pgfqpoint{4.314386in}{1.372637in}}%
\pgfpathlineto{\pgfqpoint{4.319382in}{1.373164in}}%
\pgfpathlineto{\pgfqpoint{4.324379in}{1.370203in}}%
\pgfpathlineto{\pgfqpoint{4.329375in}{1.378445in}}%
\pgfpathlineto{\pgfqpoint{4.339368in}{1.452030in}}%
\pgfpathlineto{\pgfqpoint{4.344364in}{1.503690in}}%
\pgfpathlineto{\pgfqpoint{4.349361in}{1.514092in}}%
\pgfpathlineto{\pgfqpoint{4.354357in}{1.487417in}}%
\pgfpathlineto{\pgfqpoint{4.359353in}{1.471817in}}%
\pgfpathlineto{\pgfqpoint{4.364350in}{1.449000in}}%
\pgfpathlineto{\pgfqpoint{4.374343in}{1.428718in}}%
\pgfpathlineto{\pgfqpoint{4.379339in}{1.413132in}}%
\pgfpathlineto{\pgfqpoint{4.389332in}{1.403228in}}%
\pgfpathlineto{\pgfqpoint{4.394328in}{1.397202in}}%
\pgfpathlineto{\pgfqpoint{4.399324in}{1.390277in}}%
\pgfpathlineto{\pgfqpoint{4.404321in}{1.380428in}}%
\pgfpathlineto{\pgfqpoint{4.414314in}{1.370352in}}%
\pgfpathlineto{\pgfqpoint{4.419310in}{1.368253in}}%
\pgfpathlineto{\pgfqpoint{4.424306in}{1.368092in}}%
\pgfpathlineto{\pgfqpoint{4.429303in}{1.377079in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.381317in}}%
\pgfpathlineto{\pgfqpoint{4.439295in}{1.398580in}}%
\pgfpathlineto{\pgfqpoint{4.444292in}{1.401310in}}%
\pgfpathlineto{\pgfqpoint{4.449288in}{1.406845in}}%
\pgfpathlineto{\pgfqpoint{4.454285in}{1.413338in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{1.416945in}}%
\pgfpathlineto{\pgfqpoint{4.464277in}{1.421816in}}%
\pgfpathlineto{\pgfqpoint{4.469274in}{1.419330in}}%
\pgfpathlineto{\pgfqpoint{4.474270in}{1.413823in}}%
\pgfpathlineto{\pgfqpoint{4.479266in}{1.405992in}}%
\pgfpathlineto{\pgfqpoint{4.484263in}{1.406065in}}%
\pgfpathlineto{\pgfqpoint{4.489259in}{1.407917in}}%
\pgfpathlineto{\pgfqpoint{4.499252in}{1.408326in}}%
\pgfpathlineto{\pgfqpoint{4.504248in}{1.416333in}}%
\pgfpathlineto{\pgfqpoint{4.509245in}{1.418785in}}%
\pgfpathlineto{\pgfqpoint{4.514241in}{1.418632in}}%
\pgfpathlineto{\pgfqpoint{4.519238in}{1.423858in}}%
\pgfpathlineto{\pgfqpoint{4.524234in}{1.428391in}}%
\pgfpathlineto{\pgfqpoint{4.529230in}{1.434335in}}%
\pgfpathlineto{\pgfqpoint{4.534227in}{1.435505in}}%
\pgfpathlineto{\pgfqpoint{4.539223in}{1.439138in}}%
\pgfpathlineto{\pgfqpoint{4.544219in}{1.448935in}}%
\pgfpathlineto{\pgfqpoint{4.549216in}{1.459697in}}%
\pgfpathlineto{\pgfqpoint{4.554212in}{1.466184in}}%
\pgfpathlineto{\pgfqpoint{4.559209in}{1.469543in}}%
\pgfpathlineto{\pgfqpoint{4.564205in}{1.477932in}}%
\pgfpathlineto{\pgfqpoint{4.569201in}{1.484142in}}%
\pgfpathlineto{\pgfqpoint{4.574198in}{1.490869in}}%
\pgfpathlineto{\pgfqpoint{4.579194in}{1.489455in}}%
\pgfpathlineto{\pgfqpoint{4.584190in}{1.491615in}}%
\pgfpathlineto{\pgfqpoint{4.589187in}{1.483575in}}%
\pgfpathlineto{\pgfqpoint{4.599180in}{1.457030in}}%
\pgfpathlineto{\pgfqpoint{4.604176in}{1.445155in}}%
\pgfpathlineto{\pgfqpoint{4.614169in}{1.409459in}}%
\pgfpathlineto{\pgfqpoint{4.619165in}{1.394361in}}%
\pgfpathlineto{\pgfqpoint{4.624162in}{1.382417in}}%
\pgfpathlineto{\pgfqpoint{4.629158in}{1.365346in}}%
\pgfpathlineto{\pgfqpoint{4.634154in}{1.350812in}}%
\pgfpathlineto{\pgfqpoint{4.639151in}{1.321414in}}%
\pgfpathlineto{\pgfqpoint{4.644147in}{1.307023in}}%
\pgfpathlineto{\pgfqpoint{4.654140in}{1.254464in}}%
\pgfpathlineto{\pgfqpoint{4.659136in}{1.222730in}}%
\pgfpathlineto{\pgfqpoint{4.664133in}{1.168199in}}%
\pgfpathlineto{\pgfqpoint{4.669129in}{1.121555in}}%
\pgfpathlineto{\pgfqpoint{4.674125in}{1.047985in}}%
\pgfpathlineto{\pgfqpoint{4.679122in}{0.961808in}}%
\pgfpathlineto{\pgfqpoint{4.689114in}{1.094132in}}%
\pgfpathlineto{\pgfqpoint{4.694111in}{1.125510in}}%
\pgfpathlineto{\pgfqpoint{4.699107in}{1.150088in}}%
\pgfpathlineto{\pgfqpoint{4.704104in}{1.161553in}}%
\pgfpathlineto{\pgfqpoint{4.709100in}{1.178343in}}%
\pgfpathlineto{\pgfqpoint{4.719093in}{1.197846in}}%
\pgfpathlineto{\pgfqpoint{4.724089in}{1.200477in}}%
\pgfpathlineto{\pgfqpoint{4.729085in}{1.211986in}}%
\pgfpathlineto{\pgfqpoint{4.734082in}{1.225436in}}%
\pgfpathlineto{\pgfqpoint{4.739078in}{1.241654in}}%
\pgfpathlineto{\pgfqpoint{4.744075in}{1.269740in}}%
\pgfpathlineto{\pgfqpoint{4.749071in}{1.290655in}}%
\pgfpathlineto{\pgfqpoint{4.759064in}{1.325892in}}%
\pgfpathlineto{\pgfqpoint{4.764060in}{1.353265in}}%
\pgfpathlineto{\pgfqpoint{4.769057in}{1.376210in}}%
\pgfpathlineto{\pgfqpoint{4.774053in}{1.402177in}}%
\pgfpathlineto{\pgfqpoint{4.779049in}{1.411145in}}%
\pgfpathlineto{\pgfqpoint{4.789042in}{1.423206in}}%
\pgfpathlineto{\pgfqpoint{4.794038in}{1.433347in}}%
\pgfpathlineto{\pgfqpoint{4.799035in}{1.449916in}}%
\pgfpathlineto{\pgfqpoint{4.804031in}{1.461765in}}%
\pgfpathlineto{\pgfqpoint{4.809028in}{1.472102in}}%
\pgfpathlineto{\pgfqpoint{4.814024in}{1.471945in}}%
\pgfpathlineto{\pgfqpoint{4.819020in}{1.477029in}}%
\pgfpathlineto{\pgfqpoint{4.824017in}{1.474704in}}%
\pgfpathlineto{\pgfqpoint{4.829013in}{1.470434in}}%
\pgfpathlineto{\pgfqpoint{4.834009in}{1.470917in}}%
\pgfpathlineto{\pgfqpoint{4.839006in}{1.470083in}}%
\pgfpathlineto{\pgfqpoint{4.844002in}{1.474181in}}%
\pgfpathlineto{\pgfqpoint{4.848999in}{1.476310in}}%
\pgfpathlineto{\pgfqpoint{4.853995in}{1.476634in}}%
\pgfpathlineto{\pgfqpoint{4.858991in}{1.477997in}}%
\pgfpathlineto{\pgfqpoint{4.863988in}{1.491836in}}%
\pgfpathlineto{\pgfqpoint{4.868984in}{1.494459in}}%
\pgfpathlineto{\pgfqpoint{4.873980in}{1.490280in}}%
\pgfpathlineto{\pgfqpoint{4.878977in}{1.476321in}}%
\pgfpathlineto{\pgfqpoint{4.883973in}{1.455901in}}%
\pgfpathlineto{\pgfqpoint{4.888970in}{1.423435in}}%
\pgfpathlineto{\pgfqpoint{4.893966in}{1.392885in}}%
\pgfpathlineto{\pgfqpoint{4.898962in}{1.324841in}}%
\pgfpathlineto{\pgfqpoint{4.903959in}{1.250527in}}%
\pgfpathlineto{\pgfqpoint{4.908955in}{1.330066in}}%
\pgfpathlineto{\pgfqpoint{4.913952in}{1.397667in}}%
\pgfpathlineto{\pgfqpoint{4.918948in}{1.425282in}}%
\pgfpathlineto{\pgfqpoint{4.923944in}{1.449153in}}%
\pgfpathlineto{\pgfqpoint{4.928941in}{1.463636in}}%
\pgfpathlineto{\pgfqpoint{4.933937in}{1.475123in}}%
\pgfpathlineto{\pgfqpoint{4.943930in}{1.492975in}}%
\pgfpathlineto{\pgfqpoint{4.948926in}{1.500457in}}%
\pgfpathlineto{\pgfqpoint{4.953923in}{1.508496in}}%
\pgfpathlineto{\pgfqpoint{4.958919in}{1.519124in}}%
\pgfpathlineto{\pgfqpoint{4.963915in}{1.526507in}}%
\pgfpathlineto{\pgfqpoint{4.968912in}{1.531760in}}%
\pgfpathlineto{\pgfqpoint{4.973908in}{1.538524in}}%
\pgfpathlineto{\pgfqpoint{4.978904in}{1.548579in}}%
\pgfpathlineto{\pgfqpoint{4.983901in}{1.551106in}}%
\pgfpathlineto{\pgfqpoint{4.998890in}{1.567454in}}%
\pgfpathlineto{\pgfqpoint{5.003886in}{1.573620in}}%
\pgfpathlineto{\pgfqpoint{5.008883in}{1.582513in}}%
\pgfpathlineto{\pgfqpoint{5.013879in}{1.590158in}}%
\pgfpathlineto{\pgfqpoint{5.018875in}{1.610150in}}%
\pgfpathlineto{\pgfqpoint{5.023872in}{1.625927in}}%
\pgfpathlineto{\pgfqpoint{5.028868in}{1.632895in}}%
\pgfpathlineto{\pgfqpoint{5.033865in}{1.621890in}}%
\pgfpathlineto{\pgfqpoint{5.038861in}{1.571097in}}%
\pgfpathlineto{\pgfqpoint{5.043857in}{1.543043in}}%
\pgfpathlineto{\pgfqpoint{5.048854in}{1.520510in}}%
\pgfpathlineto{\pgfqpoint{5.053850in}{1.490939in}}%
\pgfpathlineto{\pgfqpoint{5.058847in}{1.472261in}}%
\pgfpathlineto{\pgfqpoint{5.063843in}{1.443241in}}%
\pgfpathlineto{\pgfqpoint{5.068839in}{1.427266in}}%
\pgfpathlineto{\pgfqpoint{5.073836in}{1.408485in}}%
\pgfpathlineto{\pgfqpoint{5.078832in}{1.385168in}}%
\pgfpathlineto{\pgfqpoint{5.083828in}{1.364129in}}%
\pgfpathlineto{\pgfqpoint{5.088825in}{1.355232in}}%
\pgfpathlineto{\pgfqpoint{5.093821in}{1.349839in}}%
\pgfpathlineto{\pgfqpoint{5.098818in}{1.338032in}}%
\pgfpathlineto{\pgfqpoint{5.103814in}{1.321079in}}%
\pgfpathlineto{\pgfqpoint{5.108810in}{1.313647in}}%
\pgfpathlineto{\pgfqpoint{5.113807in}{1.295861in}}%
\pgfpathlineto{\pgfqpoint{5.118803in}{1.281698in}}%
\pgfpathlineto{\pgfqpoint{5.123799in}{1.259507in}}%
\pgfpathlineto{\pgfqpoint{5.128796in}{1.233138in}}%
\pgfpathlineto{\pgfqpoint{5.138789in}{1.278467in}}%
\pgfpathlineto{\pgfqpoint{5.143785in}{1.289740in}}%
\pgfpathlineto{\pgfqpoint{5.148781in}{1.292093in}}%
\pgfpathlineto{\pgfqpoint{5.153778in}{1.296774in}}%
\pgfpathlineto{\pgfqpoint{5.158774in}{1.297095in}}%
\pgfpathlineto{\pgfqpoint{5.163771in}{1.296183in}}%
\pgfpathlineto{\pgfqpoint{5.168767in}{1.303960in}}%
\pgfpathlineto{\pgfqpoint{5.178760in}{1.307495in}}%
\pgfpathlineto{\pgfqpoint{5.183756in}{1.302781in}}%
\pgfpathlineto{\pgfqpoint{5.188752in}{1.301914in}}%
\pgfpathlineto{\pgfqpoint{5.193749in}{1.296477in}}%
\pgfpathlineto{\pgfqpoint{5.198745in}{1.287884in}}%
\pgfpathlineto{\pgfqpoint{5.203742in}{1.280737in}}%
\pgfpathlineto{\pgfqpoint{5.208738in}{1.271707in}}%
\pgfpathlineto{\pgfqpoint{5.213734in}{1.259948in}}%
\pgfpathlineto{\pgfqpoint{5.218731in}{1.243576in}}%
\pgfpathlineto{\pgfqpoint{5.223727in}{1.218933in}}%
\pgfpathlineto{\pgfqpoint{5.228723in}{1.189000in}}%
\pgfpathlineto{\pgfqpoint{5.233720in}{1.119394in}}%
\pgfpathlineto{\pgfqpoint{5.238716in}{1.167085in}}%
\pgfpathlineto{\pgfqpoint{5.243713in}{1.235680in}}%
\pgfpathlineto{\pgfqpoint{5.248709in}{1.268116in}}%
\pgfpathlineto{\pgfqpoint{5.253705in}{1.297834in}}%
\pgfpathlineto{\pgfqpoint{5.258702in}{1.319956in}}%
\pgfpathlineto{\pgfqpoint{5.263698in}{1.348556in}}%
\pgfpathlineto{\pgfqpoint{5.268694in}{1.368930in}}%
\pgfpathlineto{\pgfqpoint{5.273691in}{1.385108in}}%
\pgfpathlineto{\pgfqpoint{5.278687in}{1.393013in}}%
\pgfpathlineto{\pgfqpoint{5.283684in}{1.366881in}}%
\pgfpathlineto{\pgfqpoint{5.288680in}{1.323641in}}%
\pgfpathlineto{\pgfqpoint{5.298673in}{1.493075in}}%
\pgfpathlineto{\pgfqpoint{5.303669in}{1.549592in}}%
\pgfpathlineto{\pgfqpoint{5.308666in}{1.618392in}}%
\pgfpathlineto{\pgfqpoint{5.313662in}{1.743712in}}%
\pgfpathlineto{\pgfqpoint{5.318658in}{1.748584in}}%
\pgfpathlineto{\pgfqpoint{5.323655in}{1.634330in}}%
\pgfpathlineto{\pgfqpoint{5.328651in}{1.592977in}}%
\pgfpathlineto{\pgfqpoint{5.333647in}{1.562850in}}%
\pgfpathlineto{\pgfqpoint{5.338644in}{1.546303in}}%
\pgfpathlineto{\pgfqpoint{5.343640in}{1.533927in}}%
\pgfpathlineto{\pgfqpoint{5.348637in}{1.522749in}}%
\pgfpathlineto{\pgfqpoint{5.358629in}{1.498403in}}%
\pgfpathlineto{\pgfqpoint{5.363626in}{1.489481in}}%
\pgfpathlineto{\pgfqpoint{5.368622in}{1.495082in}}%
\pgfpathlineto{\pgfqpoint{5.373618in}{1.494627in}}%
\pgfpathlineto{\pgfqpoint{5.378615in}{1.487472in}}%
\pgfpathlineto{\pgfqpoint{5.383611in}{1.479470in}}%
\pgfpathlineto{\pgfqpoint{5.388608in}{1.469193in}}%
\pgfpathlineto{\pgfqpoint{5.393604in}{1.472128in}}%
\pgfpathlineto{\pgfqpoint{5.398600in}{1.497689in}}%
\pgfpathlineto{\pgfqpoint{5.403597in}{1.515187in}}%
\pgfpathlineto{\pgfqpoint{5.408593in}{1.531201in}}%
\pgfpathlineto{\pgfqpoint{5.413589in}{1.543574in}}%
\pgfpathlineto{\pgfqpoint{5.418586in}{1.560416in}}%
\pgfpathlineto{\pgfqpoint{5.423582in}{1.573194in}}%
\pgfpathlineto{\pgfqpoint{5.428579in}{1.590527in}}%
\pgfpathlineto{\pgfqpoint{5.433575in}{1.601785in}}%
\pgfpathlineto{\pgfqpoint{5.438571in}{1.622738in}}%
\pgfpathlineto{\pgfqpoint{5.443568in}{1.630540in}}%
\pgfpathlineto{\pgfqpoint{5.448564in}{1.646379in}}%
\pgfpathlineto{\pgfqpoint{5.453561in}{1.664242in}}%
\pgfpathlineto{\pgfqpoint{5.458557in}{1.683951in}}%
\pgfpathlineto{\pgfqpoint{5.463553in}{1.700509in}}%
\pgfpathlineto{\pgfqpoint{5.468550in}{1.711979in}}%
\pgfpathlineto{\pgfqpoint{5.478542in}{1.740771in}}%
\pgfpathlineto{\pgfqpoint{5.483539in}{1.751212in}}%
\pgfpathlineto{\pgfqpoint{5.488535in}{1.765349in}}%
\pgfpathlineto{\pgfqpoint{5.493532in}{1.777167in}}%
\pgfpathlineto{\pgfqpoint{5.498528in}{1.797348in}}%
\pgfpathlineto{\pgfqpoint{5.503524in}{1.819384in}}%
\pgfpathlineto{\pgfqpoint{5.513517in}{1.781604in}}%
\pgfpathlineto{\pgfqpoint{5.518513in}{1.777842in}}%
\pgfpathlineto{\pgfqpoint{5.523510in}{1.772932in}}%
\pgfpathlineto{\pgfqpoint{5.528506in}{1.765886in}}%
\pgfpathlineto{\pgfqpoint{5.533503in}{1.779274in}}%
\pgfpathlineto{\pgfqpoint{5.538499in}{1.790012in}}%
\pgfpathlineto{\pgfqpoint{5.543495in}{1.797516in}}%
\pgfpathlineto{\pgfqpoint{5.548492in}{1.791773in}}%
\pgfpathlineto{\pgfqpoint{5.553488in}{1.786926in}}%
\pgfpathlineto{\pgfqpoint{5.558485in}{1.781100in}}%
\pgfpathlineto{\pgfqpoint{5.563481in}{1.769114in}}%
\pgfpathlineto{\pgfqpoint{5.568477in}{1.746114in}}%
\pgfpathlineto{\pgfqpoint{5.573474in}{1.716015in}}%
\pgfpathlineto{\pgfqpoint{5.578470in}{1.626483in}}%
\pgfpathlineto{\pgfqpoint{5.583466in}{1.526722in}}%
\pgfpathlineto{\pgfqpoint{5.593459in}{1.740874in}}%
\pgfpathlineto{\pgfqpoint{5.603452in}{1.829386in}}%
\pgfpathlineto{\pgfqpoint{5.608448in}{1.853320in}}%
\pgfpathlineto{\pgfqpoint{5.613445in}{1.866568in}}%
\pgfpathlineto{\pgfqpoint{5.618441in}{1.868870in}}%
\pgfpathlineto{\pgfqpoint{5.623437in}{1.849756in}}%
\pgfpathlineto{\pgfqpoint{5.633430in}{1.762511in}}%
\pgfpathlineto{\pgfqpoint{5.638427in}{1.628979in}}%
\pgfpathlineto{\pgfqpoint{5.643423in}{1.505615in}}%
\pgfpathlineto{\pgfqpoint{5.648419in}{1.395442in}}%
\pgfpathlineto{\pgfqpoint{5.653416in}{1.517837in}}%
\pgfpathlineto{\pgfqpoint{5.663408in}{1.726306in}}%
\pgfpathlineto{\pgfqpoint{5.668405in}{1.791389in}}%
\pgfpathlineto{\pgfqpoint{5.673401in}{1.803125in}}%
\pgfpathlineto{\pgfqpoint{5.678398in}{1.767861in}}%
\pgfpathlineto{\pgfqpoint{5.683394in}{1.758173in}}%
\pgfpathlineto{\pgfqpoint{5.688390in}{1.742111in}}%
\pgfpathlineto{\pgfqpoint{5.693387in}{1.736728in}}%
\pgfpathlineto{\pgfqpoint{5.698383in}{1.730308in}}%
\pgfpathlineto{\pgfqpoint{5.703380in}{1.731796in}}%
\pgfpathlineto{\pgfqpoint{5.708376in}{1.729184in}}%
\pgfpathlineto{\pgfqpoint{5.713372in}{1.727933in}}%
\pgfpathlineto{\pgfqpoint{5.718369in}{1.725852in}}%
\pgfpathlineto{\pgfqpoint{5.723365in}{1.721609in}}%
\pgfpathlineto{\pgfqpoint{5.728361in}{1.718005in}}%
\pgfpathlineto{\pgfqpoint{5.733358in}{1.720356in}}%
\pgfpathlineto{\pgfqpoint{5.738354in}{1.723854in}}%
\pgfpathlineto{\pgfqpoint{5.743351in}{1.724707in}}%
\pgfpathlineto{\pgfqpoint{5.748347in}{1.717910in}}%
\pgfpathlineto{\pgfqpoint{5.753343in}{1.716497in}}%
\pgfpathlineto{\pgfqpoint{5.763336in}{1.719100in}}%
\pgfpathlineto{\pgfqpoint{5.768332in}{1.718763in}}%
\pgfpathlineto{\pgfqpoint{5.773329in}{1.719570in}}%
\pgfpathlineto{\pgfqpoint{5.778325in}{1.717879in}}%
\pgfpathlineto{\pgfqpoint{5.783322in}{1.717874in}}%
\pgfpathlineto{\pgfqpoint{5.788318in}{1.717219in}}%
\pgfpathlineto{\pgfqpoint{5.798311in}{1.725732in}}%
\pgfpathlineto{\pgfqpoint{5.803307in}{1.728973in}}%
\pgfpathlineto{\pgfqpoint{5.808303in}{1.731082in}}%
\pgfpathlineto{\pgfqpoint{5.813300in}{1.736393in}}%
\pgfpathlineto{\pgfqpoint{5.818296in}{1.743942in}}%
\pgfpathlineto{\pgfqpoint{5.823293in}{1.750830in}}%
\pgfpathlineto{\pgfqpoint{5.828289in}{1.759390in}}%
\pgfpathlineto{\pgfqpoint{5.833285in}{1.775169in}}%
\pgfpathlineto{\pgfqpoint{5.838282in}{1.782069in}}%
\pgfpathlineto{\pgfqpoint{5.843278in}{1.783286in}}%
\pgfpathlineto{\pgfqpoint{5.848275in}{1.781120in}}%
\pgfpathlineto{\pgfqpoint{5.853271in}{1.770952in}}%
\pgfpathlineto{\pgfqpoint{5.858267in}{1.771775in}}%
\pgfpathlineto{\pgfqpoint{5.863264in}{1.772009in}}%
\pgfpathlineto{\pgfqpoint{5.868260in}{1.775480in}}%
\pgfpathlineto{\pgfqpoint{5.873256in}{1.778267in}}%
\pgfpathlineto{\pgfqpoint{5.883249in}{1.807230in}}%
\pgfpathlineto{\pgfqpoint{5.888246in}{1.842106in}}%
\pgfpathlineto{\pgfqpoint{5.893242in}{1.882253in}}%
\pgfpathlineto{\pgfqpoint{5.898238in}{2.055161in}}%
\pgfpathlineto{\pgfqpoint{5.903235in}{1.921380in}}%
\pgfpathlineto{\pgfqpoint{5.908231in}{1.755815in}}%
\pgfpathlineto{\pgfqpoint{5.913227in}{1.743848in}}%
\pgfpathlineto{\pgfqpoint{5.918224in}{1.718962in}}%
\pgfpathlineto{\pgfqpoint{5.923220in}{1.714808in}}%
\pgfpathlineto{\pgfqpoint{5.928217in}{1.695715in}}%
\pgfpathlineto{\pgfqpoint{5.933213in}{1.688423in}}%
\pgfpathlineto{\pgfqpoint{5.938209in}{1.675602in}}%
\pgfpathlineto{\pgfqpoint{5.943206in}{1.670485in}}%
\pgfpathlineto{\pgfqpoint{5.948202in}{1.663703in}}%
\pgfpathlineto{\pgfqpoint{5.958195in}{1.656531in}}%
\pgfpathlineto{\pgfqpoint{5.963191in}{1.653941in}}%
\pgfpathlineto{\pgfqpoint{5.968188in}{1.650770in}}%
\pgfpathlineto{\pgfqpoint{5.973184in}{1.650490in}}%
\pgfpathlineto{\pgfqpoint{5.978180in}{1.651662in}}%
\pgfpathlineto{\pgfqpoint{5.983177in}{1.645956in}}%
\pgfpathlineto{\pgfqpoint{5.988173in}{1.643550in}}%
\pgfpathlineto{\pgfqpoint{5.993170in}{1.650581in}}%
\pgfpathlineto{\pgfqpoint{5.998166in}{1.651642in}}%
\pgfpathlineto{\pgfqpoint{6.003162in}{1.656699in}}%
\pgfpathlineto{\pgfqpoint{6.008159in}{1.656783in}}%
\pgfpathlineto{\pgfqpoint{6.013155in}{1.662430in}}%
\pgfpathlineto{\pgfqpoint{6.018151in}{1.657770in}}%
\pgfpathlineto{\pgfqpoint{6.023148in}{1.646713in}}%
\pgfpathlineto{\pgfqpoint{6.028144in}{1.632345in}}%
\pgfpathlineto{\pgfqpoint{6.033141in}{1.618979in}}%
\pgfpathlineto{\pgfqpoint{6.038137in}{1.598582in}}%
\pgfpathlineto{\pgfqpoint{6.043133in}{1.587079in}}%
\pgfpathlineto{\pgfqpoint{6.048130in}{1.572891in}}%
\pgfpathlineto{\pgfqpoint{6.053126in}{1.573920in}}%
\pgfpathlineto{\pgfqpoint{6.058122in}{1.583613in}}%
\pgfpathlineto{\pgfqpoint{6.063119in}{1.581179in}}%
\pgfpathlineto{\pgfqpoint{6.068115in}{1.594230in}}%
\pgfpathlineto{\pgfqpoint{6.073112in}{1.601950in}}%
\pgfpathlineto{\pgfqpoint{6.083104in}{1.637765in}}%
\pgfpathlineto{\pgfqpoint{6.088101in}{1.657829in}}%
\pgfpathlineto{\pgfqpoint{6.093097in}{1.676238in}}%
\pgfpathlineto{\pgfqpoint{6.098094in}{1.657577in}}%
\pgfpathlineto{\pgfqpoint{6.103090in}{1.619121in}}%
\pgfpathlineto{\pgfqpoint{6.108086in}{1.587034in}}%
\pgfpathlineto{\pgfqpoint{6.113083in}{1.562900in}}%
\pgfpathlineto{\pgfqpoint{6.118079in}{1.547280in}}%
\pgfpathlineto{\pgfqpoint{6.123075in}{1.532777in}}%
\pgfpathlineto{\pgfqpoint{6.128072in}{1.515096in}}%
\pgfpathlineto{\pgfqpoint{6.133068in}{1.493680in}}%
\pgfpathlineto{\pgfqpoint{6.138065in}{1.506779in}}%
\pgfpathlineto{\pgfqpoint{6.143061in}{1.521784in}}%
\pgfpathlineto{\pgfqpoint{6.148057in}{1.532122in}}%
\pgfpathlineto{\pgfqpoint{6.153054in}{1.539429in}}%
\pgfpathlineto{\pgfqpoint{6.158050in}{1.548737in}}%
\pgfpathlineto{\pgfqpoint{6.163046in}{1.555129in}}%
\pgfpathlineto{\pgfqpoint{6.168043in}{1.562319in}}%
\pgfpathlineto{\pgfqpoint{6.173039in}{1.570030in}}%
\pgfpathlineto{\pgfqpoint{6.183032in}{1.590574in}}%
\pgfpathlineto{\pgfqpoint{6.188028in}{1.605529in}}%
\pgfpathlineto{\pgfqpoint{6.193025in}{1.617666in}}%
\pgfpathlineto{\pgfqpoint{6.198021in}{1.627422in}}%
\pgfpathlineto{\pgfqpoint{6.203017in}{1.617811in}}%
\pgfpathlineto{\pgfqpoint{6.208014in}{1.602325in}}%
\pgfpathlineto{\pgfqpoint{6.213010in}{1.585093in}}%
\pgfpathlineto{\pgfqpoint{6.218007in}{1.574549in}}%
\pgfpathlineto{\pgfqpoint{6.223003in}{1.562943in}}%
\pgfpathlineto{\pgfqpoint{6.227999in}{1.554123in}}%
\pgfpathlineto{\pgfqpoint{6.232996in}{1.547372in}}%
\pgfpathlineto{\pgfqpoint{6.237992in}{1.544126in}}%
\pgfpathlineto{\pgfqpoint{6.247985in}{1.539319in}}%
\pgfpathlineto{\pgfqpoint{6.252981in}{1.534687in}}%
\pgfpathlineto{\pgfqpoint{6.257978in}{1.529146in}}%
\pgfpathlineto{\pgfqpoint{6.262974in}{1.518761in}}%
\pgfpathlineto{\pgfqpoint{6.267970in}{1.519907in}}%
\pgfpathlineto{\pgfqpoint{6.272967in}{1.515337in}}%
\pgfpathlineto{\pgfqpoint{6.277963in}{1.512408in}}%
\pgfpathlineto{\pgfqpoint{6.282960in}{1.515030in}}%
\pgfpathlineto{\pgfqpoint{6.287956in}{1.520332in}}%
\pgfpathlineto{\pgfqpoint{6.292952in}{1.528893in}}%
\pgfpathlineto{\pgfqpoint{6.297949in}{1.539296in}}%
\pgfpathlineto{\pgfqpoint{6.302945in}{1.561941in}}%
\pgfpathlineto{\pgfqpoint{6.307941in}{1.563308in}}%
\pgfpathlineto{\pgfqpoint{6.312938in}{1.553939in}}%
\pgfpathlineto{\pgfqpoint{6.317934in}{1.539193in}}%
\pgfpathlineto{\pgfqpoint{6.322931in}{1.521704in}}%
\pgfpathlineto{\pgfqpoint{6.327927in}{1.490197in}}%
\pgfpathlineto{\pgfqpoint{6.332923in}{1.455587in}}%
\pgfpathlineto{\pgfqpoint{6.337920in}{1.478999in}}%
\pgfpathlineto{\pgfqpoint{6.342916in}{1.508163in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.524665in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.524665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.106960in}{0.456621in}}{\pgfqpoint{5.490522in}{3.196347in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.661899,0.050827,0.268820}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356529in}{1.353164in}}%
\pgfpathlineto{\pgfqpoint{1.361526in}{1.354651in}}%
\pgfpathlineto{\pgfqpoint{1.366522in}{1.345954in}}%
\pgfpathlineto{\pgfqpoint{1.371518in}{1.333410in}}%
\pgfpathlineto{\pgfqpoint{1.376515in}{1.332695in}}%
\pgfpathlineto{\pgfqpoint{1.381511in}{1.321308in}}%
\pgfpathlineto{\pgfqpoint{1.386507in}{1.296809in}}%
\pgfpathlineto{\pgfqpoint{1.391504in}{1.237402in}}%
\pgfpathlineto{\pgfqpoint{1.396500in}{1.202126in}}%
\pgfpathlineto{\pgfqpoint{1.401497in}{1.174040in}}%
\pgfpathlineto{\pgfqpoint{1.406493in}{1.159065in}}%
\pgfpathlineto{\pgfqpoint{1.411489in}{1.162803in}}%
\pgfpathlineto{\pgfqpoint{1.416486in}{1.168909in}}%
\pgfpathlineto{\pgfqpoint{1.421482in}{1.161374in}}%
\pgfpathlineto{\pgfqpoint{1.426478in}{1.155501in}}%
\pgfpathlineto{\pgfqpoint{1.431475in}{1.131498in}}%
\pgfpathlineto{\pgfqpoint{1.436471in}{1.092135in}}%
\pgfpathlineto{\pgfqpoint{1.441468in}{1.045099in}}%
\pgfpathlineto{\pgfqpoint{1.446464in}{0.967400in}}%
\pgfpathlineto{\pgfqpoint{1.456457in}{1.004270in}}%
\pgfpathlineto{\pgfqpoint{1.461453in}{1.030103in}}%
\pgfpathlineto{\pgfqpoint{1.466450in}{1.063956in}}%
\pgfpathlineto{\pgfqpoint{1.471446in}{1.119555in}}%
\pgfpathlineto{\pgfqpoint{1.476442in}{1.156994in}}%
\pgfpathlineto{\pgfqpoint{1.481439in}{1.210990in}}%
\pgfpathlineto{\pgfqpoint{1.486435in}{1.252051in}}%
\pgfpathlineto{\pgfqpoint{1.491431in}{1.286853in}}%
\pgfpathlineto{\pgfqpoint{1.501424in}{1.382885in}}%
\pgfpathlineto{\pgfqpoint{1.506421in}{1.416566in}}%
\pgfpathlineto{\pgfqpoint{1.511417in}{1.424251in}}%
\pgfpathlineto{\pgfqpoint{1.516413in}{1.401321in}}%
\pgfpathlineto{\pgfqpoint{1.521410in}{1.345202in}}%
\pgfpathlineto{\pgfqpoint{1.526406in}{1.305344in}}%
\pgfpathlineto{\pgfqpoint{1.531402in}{1.256241in}}%
\pgfpathlineto{\pgfqpoint{1.541395in}{1.140288in}}%
\pgfpathlineto{\pgfqpoint{1.546392in}{1.071203in}}%
\pgfpathlineto{\pgfqpoint{1.551388in}{1.025676in}}%
\pgfpathlineto{\pgfqpoint{1.556384in}{1.020514in}}%
\pgfpathlineto{\pgfqpoint{1.561381in}{1.036670in}}%
\pgfpathlineto{\pgfqpoint{1.566377in}{1.091330in}}%
\pgfpathlineto{\pgfqpoint{1.571374in}{1.133547in}}%
\pgfpathlineto{\pgfqpoint{1.576370in}{1.173217in}}%
\pgfpathlineto{\pgfqpoint{1.581366in}{1.205041in}}%
\pgfpathlineto{\pgfqpoint{1.586363in}{1.224518in}}%
\pgfpathlineto{\pgfqpoint{1.591359in}{1.240814in}}%
\pgfpathlineto{\pgfqpoint{1.596355in}{1.259345in}}%
\pgfpathlineto{\pgfqpoint{1.601352in}{1.273234in}}%
\pgfpathlineto{\pgfqpoint{1.606348in}{1.275351in}}%
\pgfpathlineto{\pgfqpoint{1.611345in}{1.281035in}}%
\pgfpathlineto{\pgfqpoint{1.616341in}{1.272078in}}%
\pgfpathlineto{\pgfqpoint{1.621337in}{1.264113in}}%
\pgfpathlineto{\pgfqpoint{1.626334in}{1.250348in}}%
\pgfpathlineto{\pgfqpoint{1.631330in}{1.237900in}}%
\pgfpathlineto{\pgfqpoint{1.641323in}{1.205679in}}%
\pgfpathlineto{\pgfqpoint{1.646319in}{1.207744in}}%
\pgfpathlineto{\pgfqpoint{1.651316in}{1.202479in}}%
\pgfpathlineto{\pgfqpoint{1.656312in}{1.205592in}}%
\pgfpathlineto{\pgfqpoint{1.661308in}{1.206521in}}%
\pgfpathlineto{\pgfqpoint{1.666305in}{1.200951in}}%
\pgfpathlineto{\pgfqpoint{1.671301in}{1.199797in}}%
\pgfpathlineto{\pgfqpoint{1.676297in}{1.208666in}}%
\pgfpathlineto{\pgfqpoint{1.681294in}{1.228554in}}%
\pgfpathlineto{\pgfqpoint{1.686290in}{1.252279in}}%
\pgfpathlineto{\pgfqpoint{1.691287in}{1.283553in}}%
\pgfpathlineto{\pgfqpoint{1.696283in}{1.303932in}}%
\pgfpathlineto{\pgfqpoint{1.701279in}{1.329429in}}%
\pgfpathlineto{\pgfqpoint{1.706276in}{1.352532in}}%
\pgfpathlineto{\pgfqpoint{1.711272in}{1.378876in}}%
\pgfpathlineto{\pgfqpoint{1.716269in}{1.383611in}}%
\pgfpathlineto{\pgfqpoint{1.721265in}{1.387821in}}%
\pgfpathlineto{\pgfqpoint{1.726261in}{1.384746in}}%
\pgfpathlineto{\pgfqpoint{1.731258in}{1.372410in}}%
\pgfpathlineto{\pgfqpoint{1.736254in}{1.362626in}}%
\pgfpathlineto{\pgfqpoint{1.741250in}{1.340338in}}%
\pgfpathlineto{\pgfqpoint{1.746247in}{1.323226in}}%
\pgfpathlineto{\pgfqpoint{1.751243in}{1.304372in}}%
\pgfpathlineto{\pgfqpoint{1.756240in}{1.288505in}}%
\pgfpathlineto{\pgfqpoint{1.761236in}{1.285097in}}%
\pgfpathlineto{\pgfqpoint{1.766232in}{1.293907in}}%
\pgfpathlineto{\pgfqpoint{1.771229in}{1.308973in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.331550in}}%
\pgfpathlineto{\pgfqpoint{1.781221in}{1.342479in}}%
\pgfpathlineto{\pgfqpoint{1.786218in}{1.362377in}}%
\pgfpathlineto{\pgfqpoint{1.796211in}{1.399194in}}%
\pgfpathlineto{\pgfqpoint{1.801207in}{1.432452in}}%
\pgfpathlineto{\pgfqpoint{1.806203in}{1.468645in}}%
\pgfpathlineto{\pgfqpoint{1.811200in}{1.571241in}}%
\pgfpathlineto{\pgfqpoint{1.816196in}{1.553362in}}%
\pgfpathlineto{\pgfqpoint{1.821192in}{1.450821in}}%
\pgfpathlineto{\pgfqpoint{1.826189in}{1.404201in}}%
\pgfpathlineto{\pgfqpoint{1.831185in}{1.377593in}}%
\pgfpathlineto{\pgfqpoint{1.836182in}{1.345354in}}%
\pgfpathlineto{\pgfqpoint{1.841178in}{1.327635in}}%
\pgfpathlineto{\pgfqpoint{1.846174in}{1.275587in}}%
\pgfpathlineto{\pgfqpoint{1.851171in}{1.293087in}}%
\pgfpathlineto{\pgfqpoint{1.856167in}{1.351731in}}%
\pgfpathlineto{\pgfqpoint{1.861164in}{1.358707in}}%
\pgfpathlineto{\pgfqpoint{1.866160in}{1.359936in}}%
\pgfpathlineto{\pgfqpoint{1.871156in}{1.312531in}}%
\pgfpathlineto{\pgfqpoint{1.876153in}{1.295374in}}%
\pgfpathlineto{\pgfqpoint{1.881149in}{1.274832in}}%
\pgfpathlineto{\pgfqpoint{1.886145in}{1.258964in}}%
\pgfpathlineto{\pgfqpoint{1.891142in}{1.220829in}}%
\pgfpathlineto{\pgfqpoint{1.896138in}{1.232662in}}%
\pgfpathlineto{\pgfqpoint{1.901135in}{1.286812in}}%
\pgfpathlineto{\pgfqpoint{1.906131in}{1.311641in}}%
\pgfpathlineto{\pgfqpoint{1.911127in}{1.333239in}}%
\pgfpathlineto{\pgfqpoint{1.916124in}{1.351291in}}%
\pgfpathlineto{\pgfqpoint{1.921120in}{1.367375in}}%
\pgfpathlineto{\pgfqpoint{1.926116in}{1.385993in}}%
\pgfpathlineto{\pgfqpoint{1.931113in}{1.402958in}}%
\pgfpathlineto{\pgfqpoint{1.936109in}{1.418283in}}%
\pgfpathlineto{\pgfqpoint{1.941106in}{1.430818in}}%
\pgfpathlineto{\pgfqpoint{1.946102in}{1.431928in}}%
\pgfpathlineto{\pgfqpoint{1.951098in}{1.439786in}}%
\pgfpathlineto{\pgfqpoint{1.956095in}{1.443807in}}%
\pgfpathlineto{\pgfqpoint{1.961091in}{1.448670in}}%
\pgfpathlineto{\pgfqpoint{1.966088in}{1.450993in}}%
\pgfpathlineto{\pgfqpoint{1.971084in}{1.454569in}}%
\pgfpathlineto{\pgfqpoint{1.976080in}{1.453855in}}%
\pgfpathlineto{\pgfqpoint{1.981077in}{1.456282in}}%
\pgfpathlineto{\pgfqpoint{1.986073in}{1.458096in}}%
\pgfpathlineto{\pgfqpoint{1.991069in}{1.457303in}}%
\pgfpathlineto{\pgfqpoint{1.996066in}{1.460981in}}%
\pgfpathlineto{\pgfqpoint{2.001062in}{1.460973in}}%
\pgfpathlineto{\pgfqpoint{2.006059in}{1.465495in}}%
\pgfpathlineto{\pgfqpoint{2.016051in}{1.480273in}}%
\pgfpathlineto{\pgfqpoint{2.021048in}{1.469939in}}%
\pgfpathlineto{\pgfqpoint{2.026044in}{1.462404in}}%
\pgfpathlineto{\pgfqpoint{2.031040in}{1.456616in}}%
\pgfpathlineto{\pgfqpoint{2.036037in}{1.454249in}}%
\pgfpathlineto{\pgfqpoint{2.041033in}{1.458930in}}%
\pgfpathlineto{\pgfqpoint{2.046030in}{1.465699in}}%
\pgfpathlineto{\pgfqpoint{2.051026in}{1.470349in}}%
\pgfpathlineto{\pgfqpoint{2.056022in}{1.473980in}}%
\pgfpathlineto{\pgfqpoint{2.066015in}{1.489696in}}%
\pgfpathlineto{\pgfqpoint{2.071011in}{1.500661in}}%
\pgfpathlineto{\pgfqpoint{2.076008in}{1.491873in}}%
\pgfpathlineto{\pgfqpoint{2.081004in}{1.488603in}}%
\pgfpathlineto{\pgfqpoint{2.086001in}{1.487607in}}%
\pgfpathlineto{\pgfqpoint{2.090997in}{1.485369in}}%
\pgfpathlineto{\pgfqpoint{2.095993in}{1.488865in}}%
\pgfpathlineto{\pgfqpoint{2.100990in}{1.490828in}}%
\pgfpathlineto{\pgfqpoint{2.105986in}{1.487367in}}%
\pgfpathlineto{\pgfqpoint{2.110983in}{1.479326in}}%
\pgfpathlineto{\pgfqpoint{2.115979in}{1.459784in}}%
\pgfpathlineto{\pgfqpoint{2.120975in}{1.449450in}}%
\pgfpathlineto{\pgfqpoint{2.125972in}{1.448460in}}%
\pgfpathlineto{\pgfqpoint{2.130968in}{1.425999in}}%
\pgfpathlineto{\pgfqpoint{2.135964in}{1.418262in}}%
\pgfpathlineto{\pgfqpoint{2.140961in}{1.415590in}}%
\pgfpathlineto{\pgfqpoint{2.145957in}{1.389496in}}%
\pgfpathlineto{\pgfqpoint{2.150954in}{1.351320in}}%
\pgfpathlineto{\pgfqpoint{2.155950in}{1.258478in}}%
\pgfpathlineto{\pgfqpoint{2.160946in}{1.253125in}}%
\pgfpathlineto{\pgfqpoint{2.165943in}{1.337085in}}%
\pgfpathlineto{\pgfqpoint{2.170939in}{1.373168in}}%
\pgfpathlineto{\pgfqpoint{2.175935in}{1.397761in}}%
\pgfpathlineto{\pgfqpoint{2.180932in}{1.404407in}}%
\pgfpathlineto{\pgfqpoint{2.185928in}{1.424542in}}%
\pgfpathlineto{\pgfqpoint{2.190925in}{1.433264in}}%
\pgfpathlineto{\pgfqpoint{2.195921in}{1.472458in}}%
\pgfpathlineto{\pgfqpoint{2.200917in}{1.427489in}}%
\pgfpathlineto{\pgfqpoint{2.205914in}{1.366789in}}%
\pgfpathlineto{\pgfqpoint{2.210910in}{1.380356in}}%
\pgfpathlineto{\pgfqpoint{2.215906in}{1.368164in}}%
\pgfpathlineto{\pgfqpoint{2.220903in}{1.432306in}}%
\pgfpathlineto{\pgfqpoint{2.225899in}{1.445896in}}%
\pgfpathlineto{\pgfqpoint{2.230896in}{1.433591in}}%
\pgfpathlineto{\pgfqpoint{2.235892in}{1.427763in}}%
\pgfpathlineto{\pgfqpoint{2.240888in}{1.414818in}}%
\pgfpathlineto{\pgfqpoint{2.245885in}{1.413888in}}%
\pgfpathlineto{\pgfqpoint{2.250881in}{1.411246in}}%
\pgfpathlineto{\pgfqpoint{2.255878in}{1.416700in}}%
\pgfpathlineto{\pgfqpoint{2.260874in}{1.430751in}}%
\pgfpathlineto{\pgfqpoint{2.265870in}{1.438573in}}%
\pgfpathlineto{\pgfqpoint{2.270867in}{1.443028in}}%
\pgfpathlineto{\pgfqpoint{2.275863in}{1.445595in}}%
\pgfpathlineto{\pgfqpoint{2.280859in}{1.447669in}}%
\pgfpathlineto{\pgfqpoint{2.285856in}{1.483176in}}%
\pgfpathlineto{\pgfqpoint{2.295849in}{1.540587in}}%
\pgfpathlineto{\pgfqpoint{2.300845in}{1.560451in}}%
\pgfpathlineto{\pgfqpoint{2.305841in}{1.572221in}}%
\pgfpathlineto{\pgfqpoint{2.310838in}{1.602351in}}%
\pgfpathlineto{\pgfqpoint{2.315834in}{1.640228in}}%
\pgfpathlineto{\pgfqpoint{2.330823in}{1.776427in}}%
\pgfpathlineto{\pgfqpoint{2.335820in}{1.810858in}}%
\pgfpathlineto{\pgfqpoint{2.340816in}{1.848510in}}%
\pgfpathlineto{\pgfqpoint{2.350809in}{1.929071in}}%
\pgfpathlineto{\pgfqpoint{2.355805in}{1.891159in}}%
\pgfpathlineto{\pgfqpoint{2.360801in}{1.850243in}}%
\pgfpathlineto{\pgfqpoint{2.365798in}{1.823872in}}%
\pgfpathlineto{\pgfqpoint{2.370794in}{1.799748in}}%
\pgfpathlineto{\pgfqpoint{2.375791in}{1.782882in}}%
\pgfpathlineto{\pgfqpoint{2.380787in}{1.776641in}}%
\pgfpathlineto{\pgfqpoint{2.385783in}{1.768184in}}%
\pgfpathlineto{\pgfqpoint{2.390780in}{1.765568in}}%
\pgfpathlineto{\pgfqpoint{2.395776in}{1.761314in}}%
\pgfpathlineto{\pgfqpoint{2.400773in}{1.764943in}}%
\pgfpathlineto{\pgfqpoint{2.405769in}{1.755446in}}%
\pgfpathlineto{\pgfqpoint{2.410765in}{1.726891in}}%
\pgfpathlineto{\pgfqpoint{2.415762in}{1.700437in}}%
\pgfpathlineto{\pgfqpoint{2.420758in}{1.688429in}}%
\pgfpathlineto{\pgfqpoint{2.425754in}{1.687951in}}%
\pgfpathlineto{\pgfqpoint{2.430751in}{1.701537in}}%
\pgfpathlineto{\pgfqpoint{2.435747in}{1.718438in}}%
\pgfpathlineto{\pgfqpoint{2.440744in}{1.747439in}}%
\pgfpathlineto{\pgfqpoint{2.445740in}{1.769699in}}%
\pgfpathlineto{\pgfqpoint{2.450736in}{1.732627in}}%
\pgfpathlineto{\pgfqpoint{2.455733in}{1.702995in}}%
\pgfpathlineto{\pgfqpoint{2.460729in}{1.681992in}}%
\pgfpathlineto{\pgfqpoint{2.465725in}{1.669269in}}%
\pgfpathlineto{\pgfqpoint{2.470722in}{1.652309in}}%
\pgfpathlineto{\pgfqpoint{2.475718in}{1.688528in}}%
\pgfpathlineto{\pgfqpoint{2.480715in}{1.744658in}}%
\pgfpathlineto{\pgfqpoint{2.485711in}{1.839931in}}%
\pgfpathlineto{\pgfqpoint{2.490707in}{1.834410in}}%
\pgfpathlineto{\pgfqpoint{2.495704in}{1.880507in}}%
\pgfpathlineto{\pgfqpoint{2.505697in}{2.228723in}}%
\pgfpathlineto{\pgfqpoint{2.510693in}{2.457130in}}%
\pgfpathlineto{\pgfqpoint{2.515689in}{2.610755in}}%
\pgfpathlineto{\pgfqpoint{2.520686in}{2.489412in}}%
\pgfpathlineto{\pgfqpoint{2.525682in}{2.314827in}}%
\pgfpathlineto{\pgfqpoint{2.530678in}{2.216020in}}%
\pgfpathlineto{\pgfqpoint{2.535675in}{2.126764in}}%
\pgfpathlineto{\pgfqpoint{2.545668in}{1.908171in}}%
\pgfpathlineto{\pgfqpoint{2.550664in}{1.966313in}}%
\pgfpathlineto{\pgfqpoint{2.555660in}{2.006221in}}%
\pgfpathlineto{\pgfqpoint{2.560657in}{2.135040in}}%
\pgfpathlineto{\pgfqpoint{2.565653in}{2.374410in}}%
\pgfpathlineto{\pgfqpoint{2.570649in}{2.287957in}}%
\pgfpathlineto{\pgfqpoint{2.575646in}{2.313996in}}%
\pgfpathlineto{\pgfqpoint{2.580642in}{2.414233in}}%
\pgfpathlineto{\pgfqpoint{2.585639in}{2.283115in}}%
\pgfpathlineto{\pgfqpoint{2.590635in}{2.185148in}}%
\pgfpathlineto{\pgfqpoint{2.595631in}{2.117928in}}%
\pgfpathlineto{\pgfqpoint{2.600628in}{2.080416in}}%
\pgfpathlineto{\pgfqpoint{2.605624in}{2.069350in}}%
\pgfpathlineto{\pgfqpoint{2.610620in}{2.080374in}}%
\pgfpathlineto{\pgfqpoint{2.615617in}{2.159295in}}%
\pgfpathlineto{\pgfqpoint{2.620613in}{1.996291in}}%
\pgfpathlineto{\pgfqpoint{2.625610in}{1.893332in}}%
\pgfpathlineto{\pgfqpoint{2.630606in}{1.890100in}}%
\pgfpathlineto{\pgfqpoint{2.635602in}{1.885446in}}%
\pgfpathlineto{\pgfqpoint{2.640599in}{1.906976in}}%
\pgfpathlineto{\pgfqpoint{2.645595in}{1.896567in}}%
\pgfpathlineto{\pgfqpoint{2.650592in}{1.879566in}}%
\pgfpathlineto{\pgfqpoint{2.655588in}{1.904602in}}%
\pgfpathlineto{\pgfqpoint{2.660584in}{1.920733in}}%
\pgfpathlineto{\pgfqpoint{2.665581in}{1.956649in}}%
\pgfpathlineto{\pgfqpoint{2.670577in}{1.977054in}}%
\pgfpathlineto{\pgfqpoint{2.675573in}{1.994905in}}%
\pgfpathlineto{\pgfqpoint{2.680570in}{2.000997in}}%
\pgfpathlineto{\pgfqpoint{2.685566in}{1.959208in}}%
\pgfpathlineto{\pgfqpoint{2.690563in}{1.895593in}}%
\pgfpathlineto{\pgfqpoint{2.695559in}{1.814124in}}%
\pgfpathlineto{\pgfqpoint{2.700555in}{1.728066in}}%
\pgfpathlineto{\pgfqpoint{2.705552in}{1.731629in}}%
\pgfpathlineto{\pgfqpoint{2.710548in}{1.739303in}}%
\pgfpathlineto{\pgfqpoint{2.715544in}{1.746339in}}%
\pgfpathlineto{\pgfqpoint{2.720541in}{1.741899in}}%
\pgfpathlineto{\pgfqpoint{2.725537in}{1.751184in}}%
\pgfpathlineto{\pgfqpoint{2.730534in}{1.753175in}}%
\pgfpathlineto{\pgfqpoint{2.735530in}{1.793579in}}%
\pgfpathlineto{\pgfqpoint{2.740526in}{1.817020in}}%
\pgfpathlineto{\pgfqpoint{2.745523in}{1.756386in}}%
\pgfpathlineto{\pgfqpoint{2.750519in}{1.939681in}}%
\pgfpathlineto{\pgfqpoint{2.755515in}{1.981757in}}%
\pgfpathlineto{\pgfqpoint{2.760512in}{1.778570in}}%
\pgfpathlineto{\pgfqpoint{2.765508in}{1.757324in}}%
\pgfpathlineto{\pgfqpoint{2.775501in}{1.814419in}}%
\pgfpathlineto{\pgfqpoint{2.780497in}{1.829297in}}%
\pgfpathlineto{\pgfqpoint{2.785494in}{1.835045in}}%
\pgfpathlineto{\pgfqpoint{2.790490in}{1.831240in}}%
\pgfpathlineto{\pgfqpoint{2.795487in}{1.828495in}}%
\pgfpathlineto{\pgfqpoint{2.800483in}{1.807718in}}%
\pgfpathlineto{\pgfqpoint{2.805479in}{1.800330in}}%
\pgfpathlineto{\pgfqpoint{2.810476in}{1.781486in}}%
\pgfpathlineto{\pgfqpoint{2.815472in}{1.769942in}}%
\pgfpathlineto{\pgfqpoint{2.820468in}{1.754161in}}%
\pgfpathlineto{\pgfqpoint{2.825465in}{1.746514in}}%
\pgfpathlineto{\pgfqpoint{2.830461in}{1.733676in}}%
\pgfpathlineto{\pgfqpoint{2.835458in}{1.716497in}}%
\pgfpathlineto{\pgfqpoint{2.840454in}{1.692877in}}%
\pgfpathlineto{\pgfqpoint{2.845450in}{1.676248in}}%
\pgfpathlineto{\pgfqpoint{2.850447in}{1.663861in}}%
\pgfpathlineto{\pgfqpoint{2.855443in}{1.655180in}}%
\pgfpathlineto{\pgfqpoint{2.865436in}{1.637018in}}%
\pgfpathlineto{\pgfqpoint{2.870432in}{1.633951in}}%
\pgfpathlineto{\pgfqpoint{2.880425in}{1.625876in}}%
\pgfpathlineto{\pgfqpoint{2.885421in}{1.619432in}}%
\pgfpathlineto{\pgfqpoint{2.890418in}{1.615029in}}%
\pgfpathlineto{\pgfqpoint{2.895414in}{1.611179in}}%
\pgfpathlineto{\pgfqpoint{2.905407in}{1.601123in}}%
\pgfpathlineto{\pgfqpoint{2.910403in}{1.590552in}}%
\pgfpathlineto{\pgfqpoint{2.915400in}{1.583234in}}%
\pgfpathlineto{\pgfqpoint{2.920396in}{1.571960in}}%
\pgfpathlineto{\pgfqpoint{2.925392in}{1.561618in}}%
\pgfpathlineto{\pgfqpoint{2.930389in}{1.549896in}}%
\pgfpathlineto{\pgfqpoint{2.935385in}{1.542230in}}%
\pgfpathlineto{\pgfqpoint{2.940382in}{1.540413in}}%
\pgfpathlineto{\pgfqpoint{2.945378in}{1.539635in}}%
\pgfpathlineto{\pgfqpoint{2.950374in}{1.540429in}}%
\pgfpathlineto{\pgfqpoint{2.955371in}{1.546294in}}%
\pgfpathlineto{\pgfqpoint{2.960367in}{1.548703in}}%
\pgfpathlineto{\pgfqpoint{2.965363in}{1.553828in}}%
\pgfpathlineto{\pgfqpoint{2.970360in}{1.560474in}}%
\pgfpathlineto{\pgfqpoint{2.975356in}{1.569815in}}%
\pgfpathlineto{\pgfqpoint{2.980353in}{1.578273in}}%
\pgfpathlineto{\pgfqpoint{2.985349in}{1.581264in}}%
\pgfpathlineto{\pgfqpoint{2.990345in}{1.587949in}}%
\pgfpathlineto{\pgfqpoint{2.995342in}{1.591576in}}%
\pgfpathlineto{\pgfqpoint{3.000338in}{1.587829in}}%
\pgfpathlineto{\pgfqpoint{3.005334in}{1.592302in}}%
\pgfpathlineto{\pgfqpoint{3.010331in}{1.595426in}}%
\pgfpathlineto{\pgfqpoint{3.015327in}{1.594592in}}%
\pgfpathlineto{\pgfqpoint{3.020324in}{1.594568in}}%
\pgfpathlineto{\pgfqpoint{3.025320in}{1.594033in}}%
\pgfpathlineto{\pgfqpoint{3.030316in}{1.595385in}}%
\pgfpathlineto{\pgfqpoint{3.035313in}{1.600323in}}%
\pgfpathlineto{\pgfqpoint{3.040309in}{1.601747in}}%
\pgfpathlineto{\pgfqpoint{3.050302in}{1.615291in}}%
\pgfpathlineto{\pgfqpoint{3.055298in}{1.620005in}}%
\pgfpathlineto{\pgfqpoint{3.060295in}{1.621579in}}%
\pgfpathlineto{\pgfqpoint{3.065291in}{1.622591in}}%
\pgfpathlineto{\pgfqpoint{3.070287in}{1.632437in}}%
\pgfpathlineto{\pgfqpoint{3.075284in}{1.633632in}}%
\pgfpathlineto{\pgfqpoint{3.080280in}{1.629926in}}%
\pgfpathlineto{\pgfqpoint{3.085277in}{1.629099in}}%
\pgfpathlineto{\pgfqpoint{3.090273in}{1.627185in}}%
\pgfpathlineto{\pgfqpoint{3.100266in}{1.613246in}}%
\pgfpathlineto{\pgfqpoint{3.105262in}{1.608299in}}%
\pgfpathlineto{\pgfqpoint{3.110258in}{1.606958in}}%
\pgfpathlineto{\pgfqpoint{3.115255in}{1.604869in}}%
\pgfpathlineto{\pgfqpoint{3.120251in}{1.606431in}}%
\pgfpathlineto{\pgfqpoint{3.125248in}{1.604822in}}%
\pgfpathlineto{\pgfqpoint{3.130244in}{1.602741in}}%
\pgfpathlineto{\pgfqpoint{3.135240in}{1.598326in}}%
\pgfpathlineto{\pgfqpoint{3.140237in}{1.592195in}}%
\pgfpathlineto{\pgfqpoint{3.145233in}{1.588204in}}%
\pgfpathlineto{\pgfqpoint{3.155226in}{1.577610in}}%
\pgfpathlineto{\pgfqpoint{3.160222in}{1.570263in}}%
\pgfpathlineto{\pgfqpoint{3.165219in}{1.561981in}}%
\pgfpathlineto{\pgfqpoint{3.170215in}{1.551421in}}%
\pgfpathlineto{\pgfqpoint{3.175211in}{1.538597in}}%
\pgfpathlineto{\pgfqpoint{3.180208in}{1.520844in}}%
\pgfpathlineto{\pgfqpoint{3.190201in}{1.462666in}}%
\pgfpathlineto{\pgfqpoint{3.195197in}{1.489653in}}%
\pgfpathlineto{\pgfqpoint{3.200193in}{1.513307in}}%
\pgfpathlineto{\pgfqpoint{3.205190in}{1.528641in}}%
\pgfpathlineto{\pgfqpoint{3.215182in}{1.546705in}}%
\pgfpathlineto{\pgfqpoint{3.220179in}{1.549954in}}%
\pgfpathlineto{\pgfqpoint{3.225175in}{1.551502in}}%
\pgfpathlineto{\pgfqpoint{3.230172in}{1.551348in}}%
\pgfpathlineto{\pgfqpoint{3.235168in}{1.552492in}}%
\pgfpathlineto{\pgfqpoint{3.240164in}{1.550384in}}%
\pgfpathlineto{\pgfqpoint{3.245161in}{1.552057in}}%
\pgfpathlineto{\pgfqpoint{3.250157in}{1.558760in}}%
\pgfpathlineto{\pgfqpoint{3.255153in}{1.564752in}}%
\pgfpathlineto{\pgfqpoint{3.260150in}{1.543576in}}%
\pgfpathlineto{\pgfqpoint{3.265146in}{1.528285in}}%
\pgfpathlineto{\pgfqpoint{3.270143in}{1.521183in}}%
\pgfpathlineto{\pgfqpoint{3.275139in}{1.516986in}}%
\pgfpathlineto{\pgfqpoint{3.280135in}{1.509628in}}%
\pgfpathlineto{\pgfqpoint{3.285132in}{1.508203in}}%
\pgfpathlineto{\pgfqpoint{3.290128in}{1.504368in}}%
\pgfpathlineto{\pgfqpoint{3.295125in}{1.501661in}}%
\pgfpathlineto{\pgfqpoint{3.300121in}{1.502330in}}%
\pgfpathlineto{\pgfqpoint{3.310114in}{1.502129in}}%
\pgfpathlineto{\pgfqpoint{3.315110in}{1.503621in}}%
\pgfpathlineto{\pgfqpoint{3.320106in}{1.509098in}}%
\pgfpathlineto{\pgfqpoint{3.325103in}{1.512741in}}%
\pgfpathlineto{\pgfqpoint{3.330099in}{1.517552in}}%
\pgfpathlineto{\pgfqpoint{3.340092in}{1.529770in}}%
\pgfpathlineto{\pgfqpoint{3.345088in}{1.535959in}}%
\pgfpathlineto{\pgfqpoint{3.350085in}{1.545645in}}%
\pgfpathlineto{\pgfqpoint{3.355081in}{1.550240in}}%
\pgfpathlineto{\pgfqpoint{3.360077in}{1.557994in}}%
\pgfpathlineto{\pgfqpoint{3.365074in}{1.569528in}}%
\pgfpathlineto{\pgfqpoint{3.370070in}{1.577284in}}%
\pgfpathlineto{\pgfqpoint{3.375067in}{1.579423in}}%
\pgfpathlineto{\pgfqpoint{3.380063in}{1.585723in}}%
\pgfpathlineto{\pgfqpoint{3.385059in}{1.589533in}}%
\pgfpathlineto{\pgfqpoint{3.390056in}{1.591665in}}%
\pgfpathlineto{\pgfqpoint{3.395052in}{1.596150in}}%
\pgfpathlineto{\pgfqpoint{3.400048in}{1.599048in}}%
\pgfpathlineto{\pgfqpoint{3.405045in}{1.603087in}}%
\pgfpathlineto{\pgfqpoint{3.410041in}{1.603253in}}%
\pgfpathlineto{\pgfqpoint{3.415038in}{1.607663in}}%
\pgfpathlineto{\pgfqpoint{3.420034in}{1.610772in}}%
\pgfpathlineto{\pgfqpoint{3.425030in}{1.615813in}}%
\pgfpathlineto{\pgfqpoint{3.430027in}{1.621650in}}%
\pgfpathlineto{\pgfqpoint{3.435023in}{1.629646in}}%
\pgfpathlineto{\pgfqpoint{3.440020in}{1.638419in}}%
\pgfpathlineto{\pgfqpoint{3.445016in}{1.642239in}}%
\pgfpathlineto{\pgfqpoint{3.450012in}{1.650052in}}%
\pgfpathlineto{\pgfqpoint{3.455009in}{1.660253in}}%
\pgfpathlineto{\pgfqpoint{3.460005in}{1.669347in}}%
\pgfpathlineto{\pgfqpoint{3.465001in}{1.674790in}}%
\pgfpathlineto{\pgfqpoint{3.469998in}{1.653804in}}%
\pgfpathlineto{\pgfqpoint{3.474994in}{1.635678in}}%
\pgfpathlineto{\pgfqpoint{3.479991in}{1.623233in}}%
\pgfpathlineto{\pgfqpoint{3.484987in}{1.612864in}}%
\pgfpathlineto{\pgfqpoint{3.489983in}{1.600585in}}%
\pgfpathlineto{\pgfqpoint{3.494980in}{1.594245in}}%
\pgfpathlineto{\pgfqpoint{3.499976in}{1.585847in}}%
\pgfpathlineto{\pgfqpoint{3.504972in}{1.579287in}}%
\pgfpathlineto{\pgfqpoint{3.509969in}{1.574429in}}%
\pgfpathlineto{\pgfqpoint{3.514965in}{1.573331in}}%
\pgfpathlineto{\pgfqpoint{3.519962in}{1.567603in}}%
\pgfpathlineto{\pgfqpoint{3.524958in}{1.559234in}}%
\pgfpathlineto{\pgfqpoint{3.529954in}{1.556922in}}%
\pgfpathlineto{\pgfqpoint{3.534951in}{1.551444in}}%
\pgfpathlineto{\pgfqpoint{3.539947in}{1.543987in}}%
\pgfpathlineto{\pgfqpoint{3.544943in}{1.541864in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{1.537981in}}%
\pgfpathlineto{\pgfqpoint{3.554936in}{1.529873in}}%
\pgfpathlineto{\pgfqpoint{3.559933in}{1.523934in}}%
\pgfpathlineto{\pgfqpoint{3.564929in}{1.521823in}}%
\pgfpathlineto{\pgfqpoint{3.569925in}{1.516900in}}%
\pgfpathlineto{\pgfqpoint{3.579918in}{1.503051in}}%
\pgfpathlineto{\pgfqpoint{3.584915in}{1.498297in}}%
\pgfpathlineto{\pgfqpoint{3.589911in}{1.495512in}}%
\pgfpathlineto{\pgfqpoint{3.594907in}{1.498933in}}%
\pgfpathlineto{\pgfqpoint{3.599904in}{1.500116in}}%
\pgfpathlineto{\pgfqpoint{3.604900in}{1.503936in}}%
\pgfpathlineto{\pgfqpoint{3.609896in}{1.505742in}}%
\pgfpathlineto{\pgfqpoint{3.614893in}{1.511332in}}%
\pgfpathlineto{\pgfqpoint{3.619889in}{1.519313in}}%
\pgfpathlineto{\pgfqpoint{3.624886in}{1.528488in}}%
\pgfpathlineto{\pgfqpoint{3.629882in}{1.534961in}}%
\pgfpathlineto{\pgfqpoint{3.634878in}{1.538944in}}%
\pgfpathlineto{\pgfqpoint{3.639875in}{1.550269in}}%
\pgfpathlineto{\pgfqpoint{3.644871in}{1.548531in}}%
\pgfpathlineto{\pgfqpoint{3.649867in}{1.543093in}}%
\pgfpathlineto{\pgfqpoint{3.654864in}{1.532511in}}%
\pgfpathlineto{\pgfqpoint{3.659860in}{1.534722in}}%
\pgfpathlineto{\pgfqpoint{3.664857in}{1.557820in}}%
\pgfpathlineto{\pgfqpoint{3.674849in}{1.615304in}}%
\pgfpathlineto{\pgfqpoint{3.679846in}{1.640961in}}%
\pgfpathlineto{\pgfqpoint{3.684842in}{1.688256in}}%
\pgfpathlineto{\pgfqpoint{3.689838in}{1.742283in}}%
\pgfpathlineto{\pgfqpoint{3.694835in}{1.822258in}}%
\pgfpathlineto{\pgfqpoint{3.699831in}{1.920199in}}%
\pgfpathlineto{\pgfqpoint{3.704828in}{2.045500in}}%
\pgfpathlineto{\pgfqpoint{3.709824in}{2.131445in}}%
\pgfpathlineto{\pgfqpoint{3.714820in}{2.155283in}}%
\pgfpathlineto{\pgfqpoint{3.719817in}{2.225673in}}%
\pgfpathlineto{\pgfqpoint{3.724813in}{2.290353in}}%
\pgfpathlineto{\pgfqpoint{3.729810in}{2.394242in}}%
\pgfpathlineto{\pgfqpoint{3.734806in}{2.433513in}}%
\pgfpathlineto{\pgfqpoint{3.739802in}{2.384266in}}%
\pgfpathlineto{\pgfqpoint{3.744799in}{2.350042in}}%
\pgfpathlineto{\pgfqpoint{3.749795in}{2.242374in}}%
\pgfpathlineto{\pgfqpoint{3.754791in}{2.113108in}}%
\pgfpathlineto{\pgfqpoint{3.759788in}{2.009617in}}%
\pgfpathlineto{\pgfqpoint{3.764784in}{1.932024in}}%
\pgfpathlineto{\pgfqpoint{3.769781in}{1.895028in}}%
\pgfpathlineto{\pgfqpoint{3.774777in}{1.854446in}}%
\pgfpathlineto{\pgfqpoint{3.779773in}{1.831030in}}%
\pgfpathlineto{\pgfqpoint{3.784770in}{1.814584in}}%
\pgfpathlineto{\pgfqpoint{3.789766in}{1.806057in}}%
\pgfpathlineto{\pgfqpoint{3.794762in}{1.796421in}}%
\pgfpathlineto{\pgfqpoint{3.799759in}{1.772848in}}%
\pgfpathlineto{\pgfqpoint{3.804755in}{1.755845in}}%
\pgfpathlineto{\pgfqpoint{3.809752in}{1.755748in}}%
\pgfpathlineto{\pgfqpoint{3.814748in}{1.713583in}}%
\pgfpathlineto{\pgfqpoint{3.824741in}{1.555313in}}%
\pgfpathlineto{\pgfqpoint{3.829737in}{1.601298in}}%
\pgfpathlineto{\pgfqpoint{3.834734in}{1.652181in}}%
\pgfpathlineto{\pgfqpoint{3.839730in}{1.738962in}}%
\pgfpathlineto{\pgfqpoint{3.849723in}{1.941696in}}%
\pgfpathlineto{\pgfqpoint{3.854719in}{2.208032in}}%
\pgfpathlineto{\pgfqpoint{3.859715in}{2.511982in}}%
\pgfpathlineto{\pgfqpoint{3.864712in}{2.091520in}}%
\pgfpathlineto{\pgfqpoint{3.869708in}{1.578033in}}%
\pgfpathlineto{\pgfqpoint{3.874705in}{1.505617in}}%
\pgfpathlineto{\pgfqpoint{3.879701in}{1.473998in}}%
\pgfpathlineto{\pgfqpoint{3.884697in}{1.504327in}}%
\pgfpathlineto{\pgfqpoint{3.899686in}{1.772540in}}%
\pgfpathlineto{\pgfqpoint{3.904683in}{1.845877in}}%
\pgfpathlineto{\pgfqpoint{3.909679in}{1.926025in}}%
\pgfpathlineto{\pgfqpoint{3.919672in}{1.747701in}}%
\pgfpathlineto{\pgfqpoint{3.924668in}{1.680360in}}%
\pgfpathlineto{\pgfqpoint{3.929665in}{1.606376in}}%
\pgfpathlineto{\pgfqpoint{3.934661in}{1.537054in}}%
\pgfpathlineto{\pgfqpoint{3.939657in}{1.460342in}}%
\pgfpathlineto{\pgfqpoint{3.944654in}{1.446622in}}%
\pgfpathlineto{\pgfqpoint{3.949650in}{1.513181in}}%
\pgfpathlineto{\pgfqpoint{3.954647in}{1.563572in}}%
\pgfpathlineto{\pgfqpoint{3.959643in}{1.636324in}}%
\pgfpathlineto{\pgfqpoint{3.964639in}{1.684052in}}%
\pgfpathlineto{\pgfqpoint{3.969636in}{1.737028in}}%
\pgfpathlineto{\pgfqpoint{3.974632in}{1.795004in}}%
\pgfpathlineto{\pgfqpoint{3.979629in}{1.861327in}}%
\pgfpathlineto{\pgfqpoint{3.989621in}{1.810149in}}%
\pgfpathlineto{\pgfqpoint{3.994618in}{1.796111in}}%
\pgfpathlineto{\pgfqpoint{3.999614in}{1.797586in}}%
\pgfpathlineto{\pgfqpoint{4.004610in}{1.804932in}}%
\pgfpathlineto{\pgfqpoint{4.009607in}{1.796198in}}%
\pgfpathlineto{\pgfqpoint{4.014603in}{1.800614in}}%
\pgfpathlineto{\pgfqpoint{4.019600in}{1.812246in}}%
\pgfpathlineto{\pgfqpoint{4.024596in}{1.852423in}}%
\pgfpathlineto{\pgfqpoint{4.029592in}{1.866503in}}%
\pgfpathlineto{\pgfqpoint{4.034589in}{1.868321in}}%
\pgfpathlineto{\pgfqpoint{4.039585in}{1.819600in}}%
\pgfpathlineto{\pgfqpoint{4.044581in}{1.741411in}}%
\pgfpathlineto{\pgfqpoint{4.049578in}{1.673056in}}%
\pgfpathlineto{\pgfqpoint{4.054574in}{1.644249in}}%
\pgfpathlineto{\pgfqpoint{4.059571in}{1.624032in}}%
\pgfpathlineto{\pgfqpoint{4.064567in}{1.616024in}}%
\pgfpathlineto{\pgfqpoint{4.074560in}{1.573252in}}%
\pgfpathlineto{\pgfqpoint{4.079556in}{1.553810in}}%
\pgfpathlineto{\pgfqpoint{4.084552in}{1.527856in}}%
\pgfpathlineto{\pgfqpoint{4.089549in}{1.521058in}}%
\pgfpathlineto{\pgfqpoint{4.094545in}{1.532709in}}%
\pgfpathlineto{\pgfqpoint{4.099542in}{1.552550in}}%
\pgfpathlineto{\pgfqpoint{4.104538in}{1.586133in}}%
\pgfpathlineto{\pgfqpoint{4.109534in}{1.612894in}}%
\pgfpathlineto{\pgfqpoint{4.114531in}{1.629607in}}%
\pgfpathlineto{\pgfqpoint{4.119527in}{1.616955in}}%
\pgfpathlineto{\pgfqpoint{4.124524in}{1.603118in}}%
\pgfpathlineto{\pgfqpoint{4.129520in}{1.585072in}}%
\pgfpathlineto{\pgfqpoint{4.134516in}{1.575312in}}%
\pgfpathlineto{\pgfqpoint{4.139513in}{1.567474in}}%
\pgfpathlineto{\pgfqpoint{4.154502in}{1.525178in}}%
\pgfpathlineto{\pgfqpoint{4.159498in}{1.511956in}}%
\pgfpathlineto{\pgfqpoint{4.164495in}{1.508239in}}%
\pgfpathlineto{\pgfqpoint{4.169491in}{1.498950in}}%
\pgfpathlineto{\pgfqpoint{4.174487in}{1.512233in}}%
\pgfpathlineto{\pgfqpoint{4.179484in}{1.519118in}}%
\pgfpathlineto{\pgfqpoint{4.184480in}{1.461578in}}%
\pgfpathlineto{\pgfqpoint{4.189476in}{1.389874in}}%
\pgfpathlineto{\pgfqpoint{4.194473in}{1.328890in}}%
\pgfpathlineto{\pgfqpoint{4.199469in}{1.215327in}}%
\pgfpathlineto{\pgfqpoint{4.204466in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{4.209462in}{1.285491in}}%
\pgfpathlineto{\pgfqpoint{4.214458in}{1.323495in}}%
\pgfpathlineto{\pgfqpoint{4.219455in}{1.352064in}}%
\pgfpathlineto{\pgfqpoint{4.224451in}{1.374731in}}%
\pgfpathlineto{\pgfqpoint{4.229448in}{1.384194in}}%
\pgfpathlineto{\pgfqpoint{4.234444in}{1.392550in}}%
\pgfpathlineto{\pgfqpoint{4.239440in}{1.408016in}}%
\pgfpathlineto{\pgfqpoint{4.244437in}{1.414243in}}%
\pgfpathlineto{\pgfqpoint{4.249433in}{1.416272in}}%
\pgfpathlineto{\pgfqpoint{4.254429in}{1.422298in}}%
\pgfpathlineto{\pgfqpoint{4.259426in}{1.422972in}}%
\pgfpathlineto{\pgfqpoint{4.264422in}{1.425289in}}%
\pgfpathlineto{\pgfqpoint{4.269419in}{1.420802in}}%
\pgfpathlineto{\pgfqpoint{4.274415in}{1.427009in}}%
\pgfpathlineto{\pgfqpoint{4.279411in}{1.426336in}}%
\pgfpathlineto{\pgfqpoint{4.284408in}{1.422402in}}%
\pgfpathlineto{\pgfqpoint{4.289404in}{1.410604in}}%
\pgfpathlineto{\pgfqpoint{4.294400in}{1.403112in}}%
\pgfpathlineto{\pgfqpoint{4.299397in}{1.394291in}}%
\pgfpathlineto{\pgfqpoint{4.304393in}{1.389616in}}%
\pgfpathlineto{\pgfqpoint{4.309390in}{1.378159in}}%
\pgfpathlineto{\pgfqpoint{4.314386in}{1.372637in}}%
\pgfpathlineto{\pgfqpoint{4.319382in}{1.373164in}}%
\pgfpathlineto{\pgfqpoint{4.324379in}{1.370203in}}%
\pgfpathlineto{\pgfqpoint{4.329375in}{1.378445in}}%
\pgfpathlineto{\pgfqpoint{4.339368in}{1.452030in}}%
\pgfpathlineto{\pgfqpoint{4.344364in}{1.503690in}}%
\pgfpathlineto{\pgfqpoint{4.349361in}{1.514092in}}%
\pgfpathlineto{\pgfqpoint{4.354357in}{1.487417in}}%
\pgfpathlineto{\pgfqpoint{4.359353in}{1.471817in}}%
\pgfpathlineto{\pgfqpoint{4.364350in}{1.449000in}}%
\pgfpathlineto{\pgfqpoint{4.374343in}{1.428718in}}%
\pgfpathlineto{\pgfqpoint{4.379339in}{1.413132in}}%
\pgfpathlineto{\pgfqpoint{4.389332in}{1.403228in}}%
\pgfpathlineto{\pgfqpoint{4.394328in}{1.397202in}}%
\pgfpathlineto{\pgfqpoint{4.399324in}{1.390277in}}%
\pgfpathlineto{\pgfqpoint{4.404321in}{1.380428in}}%
\pgfpathlineto{\pgfqpoint{4.414314in}{1.370352in}}%
\pgfpathlineto{\pgfqpoint{4.419310in}{1.368253in}}%
\pgfpathlineto{\pgfqpoint{4.424306in}{1.368092in}}%
\pgfpathlineto{\pgfqpoint{4.429303in}{1.377079in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.381317in}}%
\pgfpathlineto{\pgfqpoint{4.439295in}{1.384012in}}%
\pgfpathlineto{\pgfqpoint{4.444292in}{1.390450in}}%
\pgfpathlineto{\pgfqpoint{4.449288in}{1.396024in}}%
\pgfpathlineto{\pgfqpoint{4.454285in}{1.401143in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{1.407269in}}%
\pgfpathlineto{\pgfqpoint{4.464277in}{1.406910in}}%
\pgfpathlineto{\pgfqpoint{4.469274in}{1.419330in}}%
\pgfpathlineto{\pgfqpoint{4.474270in}{1.413823in}}%
\pgfpathlineto{\pgfqpoint{4.479266in}{1.405992in}}%
\pgfpathlineto{\pgfqpoint{4.484263in}{1.406065in}}%
\pgfpathlineto{\pgfqpoint{4.489259in}{1.407917in}}%
\pgfpathlineto{\pgfqpoint{4.499252in}{1.408326in}}%
\pgfpathlineto{\pgfqpoint{4.504248in}{1.416333in}}%
\pgfpathlineto{\pgfqpoint{4.509245in}{1.418785in}}%
\pgfpathlineto{\pgfqpoint{4.514241in}{1.418632in}}%
\pgfpathlineto{\pgfqpoint{4.519238in}{1.423858in}}%
\pgfpathlineto{\pgfqpoint{4.524234in}{1.428391in}}%
\pgfpathlineto{\pgfqpoint{4.529230in}{1.434335in}}%
\pgfpathlineto{\pgfqpoint{4.534227in}{1.435505in}}%
\pgfpathlineto{\pgfqpoint{4.539223in}{1.439138in}}%
\pgfpathlineto{\pgfqpoint{4.544219in}{1.448935in}}%
\pgfpathlineto{\pgfqpoint{4.549216in}{1.459697in}}%
\pgfpathlineto{\pgfqpoint{4.554212in}{1.466184in}}%
\pgfpathlineto{\pgfqpoint{4.559209in}{1.469543in}}%
\pgfpathlineto{\pgfqpoint{4.564205in}{1.477932in}}%
\pgfpathlineto{\pgfqpoint{4.569201in}{1.484142in}}%
\pgfpathlineto{\pgfqpoint{4.574198in}{1.490869in}}%
\pgfpathlineto{\pgfqpoint{4.579194in}{1.489455in}}%
\pgfpathlineto{\pgfqpoint{4.584190in}{1.491615in}}%
\pgfpathlineto{\pgfqpoint{4.589187in}{1.483575in}}%
\pgfpathlineto{\pgfqpoint{4.599180in}{1.457030in}}%
\pgfpathlineto{\pgfqpoint{4.604176in}{1.445155in}}%
\pgfpathlineto{\pgfqpoint{4.614169in}{1.409459in}}%
\pgfpathlineto{\pgfqpoint{4.619165in}{1.394361in}}%
\pgfpathlineto{\pgfqpoint{4.624162in}{1.382417in}}%
\pgfpathlineto{\pgfqpoint{4.629158in}{1.365346in}}%
\pgfpathlineto{\pgfqpoint{4.634154in}{1.350812in}}%
\pgfpathlineto{\pgfqpoint{4.639151in}{1.315435in}}%
\pgfpathlineto{\pgfqpoint{4.644147in}{1.298945in}}%
\pgfpathlineto{\pgfqpoint{4.649143in}{1.270524in}}%
\pgfpathlineto{\pgfqpoint{4.654140in}{1.249645in}}%
\pgfpathlineto{\pgfqpoint{4.659136in}{1.221603in}}%
\pgfpathlineto{\pgfqpoint{4.664133in}{1.191012in}}%
\pgfpathlineto{\pgfqpoint{4.669129in}{1.121555in}}%
\pgfpathlineto{\pgfqpoint{4.674125in}{1.047985in}}%
\pgfpathlineto{\pgfqpoint{4.679122in}{0.961808in}}%
\pgfpathlineto{\pgfqpoint{4.689114in}{1.094132in}}%
\pgfpathlineto{\pgfqpoint{4.694111in}{1.125510in}}%
\pgfpathlineto{\pgfqpoint{4.699107in}{1.150088in}}%
\pgfpathlineto{\pgfqpoint{4.704104in}{1.161553in}}%
\pgfpathlineto{\pgfqpoint{4.709100in}{1.178343in}}%
\pgfpathlineto{\pgfqpoint{4.719093in}{1.197846in}}%
\pgfpathlineto{\pgfqpoint{4.724089in}{1.200477in}}%
\pgfpathlineto{\pgfqpoint{4.729085in}{1.211986in}}%
\pgfpathlineto{\pgfqpoint{4.734082in}{1.225436in}}%
\pgfpathlineto{\pgfqpoint{4.739078in}{1.241654in}}%
\pgfpathlineto{\pgfqpoint{4.744075in}{1.269740in}}%
\pgfpathlineto{\pgfqpoint{4.749071in}{1.290655in}}%
\pgfpathlineto{\pgfqpoint{4.759064in}{1.325892in}}%
\pgfpathlineto{\pgfqpoint{4.764060in}{1.353265in}}%
\pgfpathlineto{\pgfqpoint{4.769057in}{1.376210in}}%
\pgfpathlineto{\pgfqpoint{4.774053in}{1.402177in}}%
\pgfpathlineto{\pgfqpoint{4.779049in}{1.411145in}}%
\pgfpathlineto{\pgfqpoint{4.789042in}{1.423206in}}%
\pgfpathlineto{\pgfqpoint{4.794038in}{1.433347in}}%
\pgfpathlineto{\pgfqpoint{4.799035in}{1.449916in}}%
\pgfpathlineto{\pgfqpoint{4.804031in}{1.461765in}}%
\pgfpathlineto{\pgfqpoint{4.809028in}{1.472102in}}%
\pgfpathlineto{\pgfqpoint{4.814024in}{1.471945in}}%
\pgfpathlineto{\pgfqpoint{4.819020in}{1.477029in}}%
\pgfpathlineto{\pgfqpoint{4.824017in}{1.474704in}}%
\pgfpathlineto{\pgfqpoint{4.829013in}{1.470434in}}%
\pgfpathlineto{\pgfqpoint{4.834009in}{1.470917in}}%
\pgfpathlineto{\pgfqpoint{4.839006in}{1.476563in}}%
\pgfpathlineto{\pgfqpoint{4.844002in}{1.481616in}}%
\pgfpathlineto{\pgfqpoint{4.848999in}{1.481563in}}%
\pgfpathlineto{\pgfqpoint{4.853995in}{1.482242in}}%
\pgfpathlineto{\pgfqpoint{4.858991in}{1.485748in}}%
\pgfpathlineto{\pgfqpoint{4.863988in}{1.492882in}}%
\pgfpathlineto{\pgfqpoint{4.868984in}{1.494459in}}%
\pgfpathlineto{\pgfqpoint{4.873980in}{1.490280in}}%
\pgfpathlineto{\pgfqpoint{4.878977in}{1.476321in}}%
\pgfpathlineto{\pgfqpoint{4.883973in}{1.455901in}}%
\pgfpathlineto{\pgfqpoint{4.888970in}{1.423435in}}%
\pgfpathlineto{\pgfqpoint{4.893966in}{1.392885in}}%
\pgfpathlineto{\pgfqpoint{4.898962in}{1.324841in}}%
\pgfpathlineto{\pgfqpoint{4.903959in}{1.250527in}}%
\pgfpathlineto{\pgfqpoint{4.908955in}{1.330066in}}%
\pgfpathlineto{\pgfqpoint{4.913952in}{1.397667in}}%
\pgfpathlineto{\pgfqpoint{4.918948in}{1.425282in}}%
\pgfpathlineto{\pgfqpoint{4.923944in}{1.449153in}}%
\pgfpathlineto{\pgfqpoint{4.928941in}{1.463636in}}%
\pgfpathlineto{\pgfqpoint{4.933937in}{1.475123in}}%
\pgfpathlineto{\pgfqpoint{4.943930in}{1.492975in}}%
\pgfpathlineto{\pgfqpoint{4.948926in}{1.500457in}}%
\pgfpathlineto{\pgfqpoint{4.953923in}{1.508496in}}%
\pgfpathlineto{\pgfqpoint{4.958919in}{1.519124in}}%
\pgfpathlineto{\pgfqpoint{4.963915in}{1.526507in}}%
\pgfpathlineto{\pgfqpoint{4.968912in}{1.531760in}}%
\pgfpathlineto{\pgfqpoint{4.973908in}{1.538524in}}%
\pgfpathlineto{\pgfqpoint{4.978904in}{1.548579in}}%
\pgfpathlineto{\pgfqpoint{4.983901in}{1.551106in}}%
\pgfpathlineto{\pgfqpoint{4.998890in}{1.567454in}}%
\pgfpathlineto{\pgfqpoint{5.003886in}{1.573620in}}%
\pgfpathlineto{\pgfqpoint{5.008883in}{1.582513in}}%
\pgfpathlineto{\pgfqpoint{5.013879in}{1.590158in}}%
\pgfpathlineto{\pgfqpoint{5.018875in}{1.610150in}}%
\pgfpathlineto{\pgfqpoint{5.023872in}{1.625927in}}%
\pgfpathlineto{\pgfqpoint{5.028868in}{1.632895in}}%
\pgfpathlineto{\pgfqpoint{5.033865in}{1.621890in}}%
\pgfpathlineto{\pgfqpoint{5.038861in}{1.589748in}}%
\pgfpathlineto{\pgfqpoint{5.043857in}{1.551681in}}%
\pgfpathlineto{\pgfqpoint{5.053850in}{1.491664in}}%
\pgfpathlineto{\pgfqpoint{5.063843in}{1.449038in}}%
\pgfpathlineto{\pgfqpoint{5.068839in}{1.427266in}}%
\pgfpathlineto{\pgfqpoint{5.073836in}{1.408485in}}%
\pgfpathlineto{\pgfqpoint{5.078832in}{1.385168in}}%
\pgfpathlineto{\pgfqpoint{5.083828in}{1.364129in}}%
\pgfpathlineto{\pgfqpoint{5.088825in}{1.355232in}}%
\pgfpathlineto{\pgfqpoint{5.093821in}{1.349839in}}%
\pgfpathlineto{\pgfqpoint{5.098818in}{1.338032in}}%
\pgfpathlineto{\pgfqpoint{5.103814in}{1.321079in}}%
\pgfpathlineto{\pgfqpoint{5.108810in}{1.313647in}}%
\pgfpathlineto{\pgfqpoint{5.113807in}{1.295861in}}%
\pgfpathlineto{\pgfqpoint{5.118803in}{1.281698in}}%
\pgfpathlineto{\pgfqpoint{5.123799in}{1.259507in}}%
\pgfpathlineto{\pgfqpoint{5.128796in}{1.233138in}}%
\pgfpathlineto{\pgfqpoint{5.138789in}{1.278467in}}%
\pgfpathlineto{\pgfqpoint{5.143785in}{1.289740in}}%
\pgfpathlineto{\pgfqpoint{5.148781in}{1.292093in}}%
\pgfpathlineto{\pgfqpoint{5.153778in}{1.296774in}}%
\pgfpathlineto{\pgfqpoint{5.158774in}{1.297095in}}%
\pgfpathlineto{\pgfqpoint{5.163771in}{1.296183in}}%
\pgfpathlineto{\pgfqpoint{5.168767in}{1.303960in}}%
\pgfpathlineto{\pgfqpoint{5.178760in}{1.307495in}}%
\pgfpathlineto{\pgfqpoint{5.183756in}{1.302781in}}%
\pgfpathlineto{\pgfqpoint{5.188752in}{1.301914in}}%
\pgfpathlineto{\pgfqpoint{5.193749in}{1.296477in}}%
\pgfpathlineto{\pgfqpoint{5.198745in}{1.287884in}}%
\pgfpathlineto{\pgfqpoint{5.203742in}{1.280737in}}%
\pgfpathlineto{\pgfqpoint{5.208738in}{1.271707in}}%
\pgfpathlineto{\pgfqpoint{5.213734in}{1.259948in}}%
\pgfpathlineto{\pgfqpoint{5.218731in}{1.243576in}}%
\pgfpathlineto{\pgfqpoint{5.223727in}{1.218933in}}%
\pgfpathlineto{\pgfqpoint{5.228723in}{1.189000in}}%
\pgfpathlineto{\pgfqpoint{5.233720in}{1.119394in}}%
\pgfpathlineto{\pgfqpoint{5.238716in}{1.171887in}}%
\pgfpathlineto{\pgfqpoint{5.243713in}{1.214057in}}%
\pgfpathlineto{\pgfqpoint{5.253705in}{1.277765in}}%
\pgfpathlineto{\pgfqpoint{5.258702in}{1.297605in}}%
\pgfpathlineto{\pgfqpoint{5.263698in}{1.348556in}}%
\pgfpathlineto{\pgfqpoint{5.268694in}{1.368930in}}%
\pgfpathlineto{\pgfqpoint{5.273691in}{1.385108in}}%
\pgfpathlineto{\pgfqpoint{5.278687in}{1.393013in}}%
\pgfpathlineto{\pgfqpoint{5.283684in}{1.366881in}}%
\pgfpathlineto{\pgfqpoint{5.288680in}{1.323641in}}%
\pgfpathlineto{\pgfqpoint{5.298673in}{1.493075in}}%
\pgfpathlineto{\pgfqpoint{5.303669in}{1.549592in}}%
\pgfpathlineto{\pgfqpoint{5.308666in}{1.618392in}}%
\pgfpathlineto{\pgfqpoint{5.313662in}{1.743712in}}%
\pgfpathlineto{\pgfqpoint{5.318658in}{1.748584in}}%
\pgfpathlineto{\pgfqpoint{5.323655in}{1.634330in}}%
\pgfpathlineto{\pgfqpoint{5.328651in}{1.592977in}}%
\pgfpathlineto{\pgfqpoint{5.333647in}{1.562850in}}%
\pgfpathlineto{\pgfqpoint{5.338644in}{1.546303in}}%
\pgfpathlineto{\pgfqpoint{5.343640in}{1.533927in}}%
\pgfpathlineto{\pgfqpoint{5.348637in}{1.522749in}}%
\pgfpathlineto{\pgfqpoint{5.358629in}{1.498403in}}%
\pgfpathlineto{\pgfqpoint{5.363626in}{1.489481in}}%
\pgfpathlineto{\pgfqpoint{5.368622in}{1.495082in}}%
\pgfpathlineto{\pgfqpoint{5.373618in}{1.494627in}}%
\pgfpathlineto{\pgfqpoint{5.378615in}{1.487472in}}%
\pgfpathlineto{\pgfqpoint{5.383611in}{1.479470in}}%
\pgfpathlineto{\pgfqpoint{5.388608in}{1.469193in}}%
\pgfpathlineto{\pgfqpoint{5.393604in}{1.472128in}}%
\pgfpathlineto{\pgfqpoint{5.398600in}{1.497689in}}%
\pgfpathlineto{\pgfqpoint{5.403597in}{1.515187in}}%
\pgfpathlineto{\pgfqpoint{5.408593in}{1.531201in}}%
\pgfpathlineto{\pgfqpoint{5.413589in}{1.543574in}}%
\pgfpathlineto{\pgfqpoint{5.418586in}{1.560416in}}%
\pgfpathlineto{\pgfqpoint{5.423582in}{1.573194in}}%
\pgfpathlineto{\pgfqpoint{5.428579in}{1.590527in}}%
\pgfpathlineto{\pgfqpoint{5.433575in}{1.601785in}}%
\pgfpathlineto{\pgfqpoint{5.438571in}{1.617741in}}%
\pgfpathlineto{\pgfqpoint{5.443568in}{1.630194in}}%
\pgfpathlineto{\pgfqpoint{5.448564in}{1.641631in}}%
\pgfpathlineto{\pgfqpoint{5.453561in}{1.662318in}}%
\pgfpathlineto{\pgfqpoint{5.458557in}{1.678969in}}%
\pgfpathlineto{\pgfqpoint{5.463553in}{1.700509in}}%
\pgfpathlineto{\pgfqpoint{5.468550in}{1.711979in}}%
\pgfpathlineto{\pgfqpoint{5.478542in}{1.740771in}}%
\pgfpathlineto{\pgfqpoint{5.483539in}{1.751212in}}%
\pgfpathlineto{\pgfqpoint{5.488535in}{1.765349in}}%
\pgfpathlineto{\pgfqpoint{5.493532in}{1.777167in}}%
\pgfpathlineto{\pgfqpoint{5.498528in}{1.797348in}}%
\pgfpathlineto{\pgfqpoint{5.503524in}{1.819384in}}%
\pgfpathlineto{\pgfqpoint{5.513517in}{1.781604in}}%
\pgfpathlineto{\pgfqpoint{5.518513in}{1.777842in}}%
\pgfpathlineto{\pgfqpoint{5.523510in}{1.772932in}}%
\pgfpathlineto{\pgfqpoint{5.528506in}{1.765886in}}%
\pgfpathlineto{\pgfqpoint{5.533503in}{1.779274in}}%
\pgfpathlineto{\pgfqpoint{5.538499in}{1.790012in}}%
\pgfpathlineto{\pgfqpoint{5.543495in}{1.797516in}}%
\pgfpathlineto{\pgfqpoint{5.548492in}{1.791773in}}%
\pgfpathlineto{\pgfqpoint{5.553488in}{1.786926in}}%
\pgfpathlineto{\pgfqpoint{5.558485in}{1.781100in}}%
\pgfpathlineto{\pgfqpoint{5.563481in}{1.769114in}}%
\pgfpathlineto{\pgfqpoint{5.568477in}{1.746114in}}%
\pgfpathlineto{\pgfqpoint{5.573474in}{1.716015in}}%
\pgfpathlineto{\pgfqpoint{5.578470in}{1.626483in}}%
\pgfpathlineto{\pgfqpoint{5.583466in}{1.526722in}}%
\pgfpathlineto{\pgfqpoint{5.593459in}{1.740874in}}%
\pgfpathlineto{\pgfqpoint{5.603452in}{1.829386in}}%
\pgfpathlineto{\pgfqpoint{5.608448in}{1.853320in}}%
\pgfpathlineto{\pgfqpoint{5.613445in}{1.866568in}}%
\pgfpathlineto{\pgfqpoint{5.618441in}{1.868870in}}%
\pgfpathlineto{\pgfqpoint{5.623437in}{1.849756in}}%
\pgfpathlineto{\pgfqpoint{5.633430in}{1.762511in}}%
\pgfpathlineto{\pgfqpoint{5.638427in}{1.664982in}}%
\pgfpathlineto{\pgfqpoint{5.643423in}{1.578552in}}%
\pgfpathlineto{\pgfqpoint{5.648419in}{1.503394in}}%
\pgfpathlineto{\pgfqpoint{5.653416in}{1.573050in}}%
\pgfpathlineto{\pgfqpoint{5.658412in}{1.647315in}}%
\pgfpathlineto{\pgfqpoint{5.663408in}{1.726306in}}%
\pgfpathlineto{\pgfqpoint{5.668405in}{1.791389in}}%
\pgfpathlineto{\pgfqpoint{5.673401in}{1.803125in}}%
\pgfpathlineto{\pgfqpoint{5.678398in}{1.767861in}}%
\pgfpathlineto{\pgfqpoint{5.683394in}{1.758173in}}%
\pgfpathlineto{\pgfqpoint{5.688390in}{1.742111in}}%
\pgfpathlineto{\pgfqpoint{5.693387in}{1.736728in}}%
\pgfpathlineto{\pgfqpoint{5.698383in}{1.730308in}}%
\pgfpathlineto{\pgfqpoint{5.703380in}{1.731796in}}%
\pgfpathlineto{\pgfqpoint{5.708376in}{1.729184in}}%
\pgfpathlineto{\pgfqpoint{5.713372in}{1.727933in}}%
\pgfpathlineto{\pgfqpoint{5.718369in}{1.725852in}}%
\pgfpathlineto{\pgfqpoint{5.723365in}{1.721609in}}%
\pgfpathlineto{\pgfqpoint{5.728361in}{1.718005in}}%
\pgfpathlineto{\pgfqpoint{5.733358in}{1.720356in}}%
\pgfpathlineto{\pgfqpoint{5.738354in}{1.723854in}}%
\pgfpathlineto{\pgfqpoint{5.743351in}{1.724707in}}%
\pgfpathlineto{\pgfqpoint{5.748347in}{1.717910in}}%
\pgfpathlineto{\pgfqpoint{5.753343in}{1.716497in}}%
\pgfpathlineto{\pgfqpoint{5.763336in}{1.719100in}}%
\pgfpathlineto{\pgfqpoint{5.768332in}{1.718763in}}%
\pgfpathlineto{\pgfqpoint{5.773329in}{1.719570in}}%
\pgfpathlineto{\pgfqpoint{5.778325in}{1.717879in}}%
\pgfpathlineto{\pgfqpoint{5.783322in}{1.717874in}}%
\pgfpathlineto{\pgfqpoint{5.788318in}{1.717219in}}%
\pgfpathlineto{\pgfqpoint{5.798311in}{1.725732in}}%
\pgfpathlineto{\pgfqpoint{5.803307in}{1.728973in}}%
\pgfpathlineto{\pgfqpoint{5.808303in}{1.731082in}}%
\pgfpathlineto{\pgfqpoint{5.813300in}{1.736393in}}%
\pgfpathlineto{\pgfqpoint{5.818296in}{1.743942in}}%
\pgfpathlineto{\pgfqpoint{5.823293in}{1.750830in}}%
\pgfpathlineto{\pgfqpoint{5.828289in}{1.759390in}}%
\pgfpathlineto{\pgfqpoint{5.833285in}{1.775169in}}%
\pgfpathlineto{\pgfqpoint{5.838282in}{1.804061in}}%
\pgfpathlineto{\pgfqpoint{5.843278in}{1.809954in}}%
\pgfpathlineto{\pgfqpoint{5.848275in}{1.797475in}}%
\pgfpathlineto{\pgfqpoint{5.853271in}{1.783860in}}%
\pgfpathlineto{\pgfqpoint{5.858267in}{1.779551in}}%
\pgfpathlineto{\pgfqpoint{5.863264in}{1.772009in}}%
\pgfpathlineto{\pgfqpoint{5.868260in}{1.775480in}}%
\pgfpathlineto{\pgfqpoint{5.873256in}{1.778267in}}%
\pgfpathlineto{\pgfqpoint{5.883249in}{1.807230in}}%
\pgfpathlineto{\pgfqpoint{5.888246in}{1.842106in}}%
\pgfpathlineto{\pgfqpoint{5.893242in}{1.882253in}}%
\pgfpathlineto{\pgfqpoint{5.898238in}{2.055161in}}%
\pgfpathlineto{\pgfqpoint{5.903235in}{1.921380in}}%
\pgfpathlineto{\pgfqpoint{5.908231in}{1.755815in}}%
\pgfpathlineto{\pgfqpoint{5.913227in}{1.743848in}}%
\pgfpathlineto{\pgfqpoint{5.918224in}{1.718962in}}%
\pgfpathlineto{\pgfqpoint{5.923220in}{1.714808in}}%
\pgfpathlineto{\pgfqpoint{5.928217in}{1.695715in}}%
\pgfpathlineto{\pgfqpoint{5.933213in}{1.688423in}}%
\pgfpathlineto{\pgfqpoint{5.938209in}{1.675602in}}%
\pgfpathlineto{\pgfqpoint{5.943206in}{1.670485in}}%
\pgfpathlineto{\pgfqpoint{5.948202in}{1.663703in}}%
\pgfpathlineto{\pgfqpoint{5.958195in}{1.656531in}}%
\pgfpathlineto{\pgfqpoint{5.963191in}{1.653941in}}%
\pgfpathlineto{\pgfqpoint{5.968188in}{1.650770in}}%
\pgfpathlineto{\pgfqpoint{5.973184in}{1.650490in}}%
\pgfpathlineto{\pgfqpoint{5.978180in}{1.651662in}}%
\pgfpathlineto{\pgfqpoint{5.983177in}{1.645956in}}%
\pgfpathlineto{\pgfqpoint{5.988173in}{1.643550in}}%
\pgfpathlineto{\pgfqpoint{5.993170in}{1.650581in}}%
\pgfpathlineto{\pgfqpoint{5.998166in}{1.651642in}}%
\pgfpathlineto{\pgfqpoint{6.003162in}{1.656699in}}%
\pgfpathlineto{\pgfqpoint{6.008159in}{1.656783in}}%
\pgfpathlineto{\pgfqpoint{6.013155in}{1.662430in}}%
\pgfpathlineto{\pgfqpoint{6.018151in}{1.657770in}}%
\pgfpathlineto{\pgfqpoint{6.023148in}{1.646713in}}%
\pgfpathlineto{\pgfqpoint{6.028144in}{1.632345in}}%
\pgfpathlineto{\pgfqpoint{6.033141in}{1.618979in}}%
\pgfpathlineto{\pgfqpoint{6.038137in}{1.592982in}}%
\pgfpathlineto{\pgfqpoint{6.043133in}{1.577061in}}%
\pgfpathlineto{\pgfqpoint{6.048130in}{1.569338in}}%
\pgfpathlineto{\pgfqpoint{6.053126in}{1.570104in}}%
\pgfpathlineto{\pgfqpoint{6.058122in}{1.568518in}}%
\pgfpathlineto{\pgfqpoint{6.068115in}{1.594230in}}%
\pgfpathlineto{\pgfqpoint{6.073112in}{1.601950in}}%
\pgfpathlineto{\pgfqpoint{6.083104in}{1.637765in}}%
\pgfpathlineto{\pgfqpoint{6.088101in}{1.657829in}}%
\pgfpathlineto{\pgfqpoint{6.093097in}{1.676238in}}%
\pgfpathlineto{\pgfqpoint{6.098094in}{1.657577in}}%
\pgfpathlineto{\pgfqpoint{6.103090in}{1.619121in}}%
\pgfpathlineto{\pgfqpoint{6.108086in}{1.587034in}}%
\pgfpathlineto{\pgfqpoint{6.113083in}{1.562900in}}%
\pgfpathlineto{\pgfqpoint{6.118079in}{1.547280in}}%
\pgfpathlineto{\pgfqpoint{6.123075in}{1.532777in}}%
\pgfpathlineto{\pgfqpoint{6.128072in}{1.515096in}}%
\pgfpathlineto{\pgfqpoint{6.133068in}{1.493680in}}%
\pgfpathlineto{\pgfqpoint{6.138065in}{1.506779in}}%
\pgfpathlineto{\pgfqpoint{6.143061in}{1.521784in}}%
\pgfpathlineto{\pgfqpoint{6.148057in}{1.532122in}}%
\pgfpathlineto{\pgfqpoint{6.153054in}{1.539429in}}%
\pgfpathlineto{\pgfqpoint{6.158050in}{1.548737in}}%
\pgfpathlineto{\pgfqpoint{6.163046in}{1.555129in}}%
\pgfpathlineto{\pgfqpoint{6.168043in}{1.562319in}}%
\pgfpathlineto{\pgfqpoint{6.173039in}{1.570030in}}%
\pgfpathlineto{\pgfqpoint{6.183032in}{1.590574in}}%
\pgfpathlineto{\pgfqpoint{6.188028in}{1.605529in}}%
\pgfpathlineto{\pgfqpoint{6.193025in}{1.617666in}}%
\pgfpathlineto{\pgfqpoint{6.198021in}{1.627422in}}%
\pgfpathlineto{\pgfqpoint{6.203017in}{1.617811in}}%
\pgfpathlineto{\pgfqpoint{6.208014in}{1.602325in}}%
\pgfpathlineto{\pgfqpoint{6.213010in}{1.585093in}}%
\pgfpathlineto{\pgfqpoint{6.218007in}{1.574549in}}%
\pgfpathlineto{\pgfqpoint{6.223003in}{1.562943in}}%
\pgfpathlineto{\pgfqpoint{6.227999in}{1.554123in}}%
\pgfpathlineto{\pgfqpoint{6.237992in}{1.540698in}}%
\pgfpathlineto{\pgfqpoint{6.247985in}{1.532586in}}%
\pgfpathlineto{\pgfqpoint{6.252981in}{1.525963in}}%
\pgfpathlineto{\pgfqpoint{6.257978in}{1.520373in}}%
\pgfpathlineto{\pgfqpoint{6.262974in}{1.518761in}}%
\pgfpathlineto{\pgfqpoint{6.267970in}{1.519907in}}%
\pgfpathlineto{\pgfqpoint{6.272967in}{1.515337in}}%
\pgfpathlineto{\pgfqpoint{6.277963in}{1.512408in}}%
\pgfpathlineto{\pgfqpoint{6.282960in}{1.515030in}}%
\pgfpathlineto{\pgfqpoint{6.287956in}{1.520332in}}%
\pgfpathlineto{\pgfqpoint{6.292952in}{1.528893in}}%
\pgfpathlineto{\pgfqpoint{6.297949in}{1.539296in}}%
\pgfpathlineto{\pgfqpoint{6.302945in}{1.561941in}}%
\pgfpathlineto{\pgfqpoint{6.307941in}{1.563308in}}%
\pgfpathlineto{\pgfqpoint{6.312938in}{1.553939in}}%
\pgfpathlineto{\pgfqpoint{6.317934in}{1.539193in}}%
\pgfpathlineto{\pgfqpoint{6.322931in}{1.521704in}}%
\pgfpathlineto{\pgfqpoint{6.327927in}{1.490197in}}%
\pgfpathlineto{\pgfqpoint{6.332923in}{1.455587in}}%
\pgfpathlineto{\pgfqpoint{6.337920in}{1.478999in}}%
\pgfpathlineto{\pgfqpoint{6.342916in}{1.508163in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.524665in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.524665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.106960in}{0.456621in}}{\pgfqpoint{5.490522in}{3.196347in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.678816,0.069589,0.272818}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356529in}{1.353164in}}%
\pgfpathlineto{\pgfqpoint{1.361526in}{1.354651in}}%
\pgfpathlineto{\pgfqpoint{1.366522in}{1.345954in}}%
\pgfpathlineto{\pgfqpoint{1.371518in}{1.333410in}}%
\pgfpathlineto{\pgfqpoint{1.376515in}{1.332695in}}%
\pgfpathlineto{\pgfqpoint{1.381511in}{1.321308in}}%
\pgfpathlineto{\pgfqpoint{1.386507in}{1.296809in}}%
\pgfpathlineto{\pgfqpoint{1.391504in}{1.237402in}}%
\pgfpathlineto{\pgfqpoint{1.396500in}{1.202126in}}%
\pgfpathlineto{\pgfqpoint{1.401497in}{1.174040in}}%
\pgfpathlineto{\pgfqpoint{1.406493in}{1.159065in}}%
\pgfpathlineto{\pgfqpoint{1.411489in}{1.162803in}}%
\pgfpathlineto{\pgfqpoint{1.416486in}{1.161050in}}%
\pgfpathlineto{\pgfqpoint{1.421482in}{1.148078in}}%
\pgfpathlineto{\pgfqpoint{1.426478in}{1.136590in}}%
\pgfpathlineto{\pgfqpoint{1.431475in}{1.094394in}}%
\pgfpathlineto{\pgfqpoint{1.436471in}{1.032184in}}%
\pgfpathlineto{\pgfqpoint{1.441468in}{0.990203in}}%
\pgfpathlineto{\pgfqpoint{1.446464in}{0.967400in}}%
\pgfpathlineto{\pgfqpoint{1.456457in}{1.004270in}}%
\pgfpathlineto{\pgfqpoint{1.461453in}{1.030103in}}%
\pgfpathlineto{\pgfqpoint{1.466450in}{1.063956in}}%
\pgfpathlineto{\pgfqpoint{1.471446in}{1.107702in}}%
\pgfpathlineto{\pgfqpoint{1.476442in}{1.158529in}}%
\pgfpathlineto{\pgfqpoint{1.481439in}{1.201757in}}%
\pgfpathlineto{\pgfqpoint{1.486435in}{1.257463in}}%
\pgfpathlineto{\pgfqpoint{1.491431in}{1.286657in}}%
\pgfpathlineto{\pgfqpoint{1.501424in}{1.382885in}}%
\pgfpathlineto{\pgfqpoint{1.506421in}{1.416566in}}%
\pgfpathlineto{\pgfqpoint{1.511417in}{1.424251in}}%
\pgfpathlineto{\pgfqpoint{1.516413in}{1.401321in}}%
\pgfpathlineto{\pgfqpoint{1.521410in}{1.345202in}}%
\pgfpathlineto{\pgfqpoint{1.526406in}{1.305344in}}%
\pgfpathlineto{\pgfqpoint{1.531402in}{1.256241in}}%
\pgfpathlineto{\pgfqpoint{1.541395in}{1.140288in}}%
\pgfpathlineto{\pgfqpoint{1.546392in}{1.071203in}}%
\pgfpathlineto{\pgfqpoint{1.551388in}{1.025676in}}%
\pgfpathlineto{\pgfqpoint{1.556384in}{1.020514in}}%
\pgfpathlineto{\pgfqpoint{1.561381in}{1.036670in}}%
\pgfpathlineto{\pgfqpoint{1.566377in}{1.091330in}}%
\pgfpathlineto{\pgfqpoint{1.571374in}{1.133547in}}%
\pgfpathlineto{\pgfqpoint{1.576370in}{1.173217in}}%
\pgfpathlineto{\pgfqpoint{1.581366in}{1.205041in}}%
\pgfpathlineto{\pgfqpoint{1.586363in}{1.224518in}}%
\pgfpathlineto{\pgfqpoint{1.591359in}{1.240814in}}%
\pgfpathlineto{\pgfqpoint{1.596355in}{1.259345in}}%
\pgfpathlineto{\pgfqpoint{1.601352in}{1.273234in}}%
\pgfpathlineto{\pgfqpoint{1.606348in}{1.275351in}}%
\pgfpathlineto{\pgfqpoint{1.611345in}{1.281035in}}%
\pgfpathlineto{\pgfqpoint{1.616341in}{1.274031in}}%
\pgfpathlineto{\pgfqpoint{1.621337in}{1.262622in}}%
\pgfpathlineto{\pgfqpoint{1.631330in}{1.238194in}}%
\pgfpathlineto{\pgfqpoint{1.636326in}{1.221044in}}%
\pgfpathlineto{\pgfqpoint{1.641323in}{1.208482in}}%
\pgfpathlineto{\pgfqpoint{1.646319in}{1.207744in}}%
\pgfpathlineto{\pgfqpoint{1.651316in}{1.202479in}}%
\pgfpathlineto{\pgfqpoint{1.656312in}{1.205592in}}%
\pgfpathlineto{\pgfqpoint{1.661308in}{1.206521in}}%
\pgfpathlineto{\pgfqpoint{1.666305in}{1.200951in}}%
\pgfpathlineto{\pgfqpoint{1.671301in}{1.207147in}}%
\pgfpathlineto{\pgfqpoint{1.676297in}{1.205752in}}%
\pgfpathlineto{\pgfqpoint{1.681294in}{1.221234in}}%
\pgfpathlineto{\pgfqpoint{1.686290in}{1.240865in}}%
\pgfpathlineto{\pgfqpoint{1.696283in}{1.294644in}}%
\pgfpathlineto{\pgfqpoint{1.701279in}{1.329429in}}%
\pgfpathlineto{\pgfqpoint{1.706276in}{1.352532in}}%
\pgfpathlineto{\pgfqpoint{1.711272in}{1.378876in}}%
\pgfpathlineto{\pgfqpoint{1.716269in}{1.383611in}}%
\pgfpathlineto{\pgfqpoint{1.721265in}{1.387821in}}%
\pgfpathlineto{\pgfqpoint{1.726261in}{1.384746in}}%
\pgfpathlineto{\pgfqpoint{1.731258in}{1.372410in}}%
\pgfpathlineto{\pgfqpoint{1.736254in}{1.362626in}}%
\pgfpathlineto{\pgfqpoint{1.741250in}{1.340338in}}%
\pgfpathlineto{\pgfqpoint{1.746247in}{1.323226in}}%
\pgfpathlineto{\pgfqpoint{1.751243in}{1.304372in}}%
\pgfpathlineto{\pgfqpoint{1.756240in}{1.288505in}}%
\pgfpathlineto{\pgfqpoint{1.761236in}{1.285097in}}%
\pgfpathlineto{\pgfqpoint{1.766232in}{1.293907in}}%
\pgfpathlineto{\pgfqpoint{1.771229in}{1.308973in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.331550in}}%
\pgfpathlineto{\pgfqpoint{1.781221in}{1.342479in}}%
\pgfpathlineto{\pgfqpoint{1.786218in}{1.362377in}}%
\pgfpathlineto{\pgfqpoint{1.796211in}{1.399194in}}%
\pgfpathlineto{\pgfqpoint{1.801207in}{1.432452in}}%
\pgfpathlineto{\pgfqpoint{1.806203in}{1.468645in}}%
\pgfpathlineto{\pgfqpoint{1.811200in}{1.571241in}}%
\pgfpathlineto{\pgfqpoint{1.816196in}{1.513025in}}%
\pgfpathlineto{\pgfqpoint{1.821192in}{1.425485in}}%
\pgfpathlineto{\pgfqpoint{1.826189in}{1.401500in}}%
\pgfpathlineto{\pgfqpoint{1.831185in}{1.372202in}}%
\pgfpathlineto{\pgfqpoint{1.836182in}{1.351996in}}%
\pgfpathlineto{\pgfqpoint{1.841178in}{1.338671in}}%
\pgfpathlineto{\pgfqpoint{1.846174in}{1.275587in}}%
\pgfpathlineto{\pgfqpoint{1.851171in}{1.293087in}}%
\pgfpathlineto{\pgfqpoint{1.856167in}{1.351731in}}%
\pgfpathlineto{\pgfqpoint{1.861164in}{1.358707in}}%
\pgfpathlineto{\pgfqpoint{1.866160in}{1.359936in}}%
\pgfpathlineto{\pgfqpoint{1.871156in}{1.333028in}}%
\pgfpathlineto{\pgfqpoint{1.876153in}{1.314518in}}%
\pgfpathlineto{\pgfqpoint{1.881149in}{1.290720in}}%
\pgfpathlineto{\pgfqpoint{1.886145in}{1.275034in}}%
\pgfpathlineto{\pgfqpoint{1.891142in}{1.238686in}}%
\pgfpathlineto{\pgfqpoint{1.896138in}{1.208518in}}%
\pgfpathlineto{\pgfqpoint{1.901135in}{1.286812in}}%
\pgfpathlineto{\pgfqpoint{1.906131in}{1.311641in}}%
\pgfpathlineto{\pgfqpoint{1.911127in}{1.333239in}}%
\pgfpathlineto{\pgfqpoint{1.916124in}{1.351291in}}%
\pgfpathlineto{\pgfqpoint{1.921120in}{1.367375in}}%
\pgfpathlineto{\pgfqpoint{1.926116in}{1.385993in}}%
\pgfpathlineto{\pgfqpoint{1.931113in}{1.402958in}}%
\pgfpathlineto{\pgfqpoint{1.936109in}{1.418283in}}%
\pgfpathlineto{\pgfqpoint{1.941106in}{1.430818in}}%
\pgfpathlineto{\pgfqpoint{1.946102in}{1.431928in}}%
\pgfpathlineto{\pgfqpoint{1.951098in}{1.439786in}}%
\pgfpathlineto{\pgfqpoint{1.956095in}{1.443807in}}%
\pgfpathlineto{\pgfqpoint{1.961091in}{1.448670in}}%
\pgfpathlineto{\pgfqpoint{1.966088in}{1.450993in}}%
\pgfpathlineto{\pgfqpoint{1.971084in}{1.454569in}}%
\pgfpathlineto{\pgfqpoint{1.976080in}{1.453855in}}%
\pgfpathlineto{\pgfqpoint{1.981077in}{1.456282in}}%
\pgfpathlineto{\pgfqpoint{1.986073in}{1.458096in}}%
\pgfpathlineto{\pgfqpoint{1.991069in}{1.457303in}}%
\pgfpathlineto{\pgfqpoint{1.996066in}{1.460981in}}%
\pgfpathlineto{\pgfqpoint{2.001062in}{1.460973in}}%
\pgfpathlineto{\pgfqpoint{2.006059in}{1.465495in}}%
\pgfpathlineto{\pgfqpoint{2.011055in}{1.472713in}}%
\pgfpathlineto{\pgfqpoint{2.016051in}{1.472248in}}%
\pgfpathlineto{\pgfqpoint{2.021048in}{1.464664in}}%
\pgfpathlineto{\pgfqpoint{2.026044in}{1.459278in}}%
\pgfpathlineto{\pgfqpoint{2.031040in}{1.447436in}}%
\pgfpathlineto{\pgfqpoint{2.036037in}{1.449620in}}%
\pgfpathlineto{\pgfqpoint{2.041033in}{1.459557in}}%
\pgfpathlineto{\pgfqpoint{2.046030in}{1.465699in}}%
\pgfpathlineto{\pgfqpoint{2.051026in}{1.470349in}}%
\pgfpathlineto{\pgfqpoint{2.056022in}{1.473980in}}%
\pgfpathlineto{\pgfqpoint{2.066015in}{1.489696in}}%
\pgfpathlineto{\pgfqpoint{2.071011in}{1.495930in}}%
\pgfpathlineto{\pgfqpoint{2.081004in}{1.488420in}}%
\pgfpathlineto{\pgfqpoint{2.086001in}{1.487570in}}%
\pgfpathlineto{\pgfqpoint{2.090997in}{1.487418in}}%
\pgfpathlineto{\pgfqpoint{2.095993in}{1.488740in}}%
\pgfpathlineto{\pgfqpoint{2.100990in}{1.490828in}}%
\pgfpathlineto{\pgfqpoint{2.105986in}{1.487367in}}%
\pgfpathlineto{\pgfqpoint{2.110983in}{1.479326in}}%
\pgfpathlineto{\pgfqpoint{2.115979in}{1.459784in}}%
\pgfpathlineto{\pgfqpoint{2.120975in}{1.449450in}}%
\pgfpathlineto{\pgfqpoint{2.125972in}{1.448460in}}%
\pgfpathlineto{\pgfqpoint{2.130968in}{1.425999in}}%
\pgfpathlineto{\pgfqpoint{2.135964in}{1.418262in}}%
\pgfpathlineto{\pgfqpoint{2.140961in}{1.415590in}}%
\pgfpathlineto{\pgfqpoint{2.145957in}{1.389496in}}%
\pgfpathlineto{\pgfqpoint{2.150954in}{1.351320in}}%
\pgfpathlineto{\pgfqpoint{2.155950in}{1.258478in}}%
\pgfpathlineto{\pgfqpoint{2.160946in}{1.253125in}}%
\pgfpathlineto{\pgfqpoint{2.165943in}{1.337085in}}%
\pgfpathlineto{\pgfqpoint{2.170939in}{1.373168in}}%
\pgfpathlineto{\pgfqpoint{2.175935in}{1.397761in}}%
\pgfpathlineto{\pgfqpoint{2.180932in}{1.404407in}}%
\pgfpathlineto{\pgfqpoint{2.185928in}{1.424542in}}%
\pgfpathlineto{\pgfqpoint{2.190925in}{1.433264in}}%
\pgfpathlineto{\pgfqpoint{2.195921in}{1.472458in}}%
\pgfpathlineto{\pgfqpoint{2.200917in}{1.427489in}}%
\pgfpathlineto{\pgfqpoint{2.205914in}{1.366789in}}%
\pgfpathlineto{\pgfqpoint{2.210910in}{1.380356in}}%
\pgfpathlineto{\pgfqpoint{2.215906in}{1.411056in}}%
\pgfpathlineto{\pgfqpoint{2.220903in}{1.476032in}}%
\pgfpathlineto{\pgfqpoint{2.225899in}{1.449156in}}%
\pgfpathlineto{\pgfqpoint{2.230896in}{1.441831in}}%
\pgfpathlineto{\pgfqpoint{2.235892in}{1.429167in}}%
\pgfpathlineto{\pgfqpoint{2.240888in}{1.419647in}}%
\pgfpathlineto{\pgfqpoint{2.245885in}{1.413888in}}%
\pgfpathlineto{\pgfqpoint{2.250881in}{1.411246in}}%
\pgfpathlineto{\pgfqpoint{2.255878in}{1.416700in}}%
\pgfpathlineto{\pgfqpoint{2.260874in}{1.430751in}}%
\pgfpathlineto{\pgfqpoint{2.265870in}{1.438573in}}%
\pgfpathlineto{\pgfqpoint{2.270867in}{1.447231in}}%
\pgfpathlineto{\pgfqpoint{2.275863in}{1.457257in}}%
\pgfpathlineto{\pgfqpoint{2.280859in}{1.464960in}}%
\pgfpathlineto{\pgfqpoint{2.285856in}{1.481499in}}%
\pgfpathlineto{\pgfqpoint{2.295849in}{1.540587in}}%
\pgfpathlineto{\pgfqpoint{2.300845in}{1.560451in}}%
\pgfpathlineto{\pgfqpoint{2.305841in}{1.572221in}}%
\pgfpathlineto{\pgfqpoint{2.310838in}{1.602351in}}%
\pgfpathlineto{\pgfqpoint{2.315834in}{1.640228in}}%
\pgfpathlineto{\pgfqpoint{2.330823in}{1.776427in}}%
\pgfpathlineto{\pgfqpoint{2.335820in}{1.810858in}}%
\pgfpathlineto{\pgfqpoint{2.340816in}{1.848510in}}%
\pgfpathlineto{\pgfqpoint{2.350809in}{1.929071in}}%
\pgfpathlineto{\pgfqpoint{2.355805in}{1.891159in}}%
\pgfpathlineto{\pgfqpoint{2.360801in}{1.850243in}}%
\pgfpathlineto{\pgfqpoint{2.365798in}{1.823872in}}%
\pgfpathlineto{\pgfqpoint{2.370794in}{1.799748in}}%
\pgfpathlineto{\pgfqpoint{2.375791in}{1.782882in}}%
\pgfpathlineto{\pgfqpoint{2.380787in}{1.776641in}}%
\pgfpathlineto{\pgfqpoint{2.385783in}{1.768184in}}%
\pgfpathlineto{\pgfqpoint{2.390780in}{1.765568in}}%
\pgfpathlineto{\pgfqpoint{2.395776in}{1.761314in}}%
\pgfpathlineto{\pgfqpoint{2.400773in}{1.764943in}}%
\pgfpathlineto{\pgfqpoint{2.405769in}{1.755446in}}%
\pgfpathlineto{\pgfqpoint{2.415762in}{1.697915in}}%
\pgfpathlineto{\pgfqpoint{2.420758in}{1.685220in}}%
\pgfpathlineto{\pgfqpoint{2.425754in}{1.697844in}}%
\pgfpathlineto{\pgfqpoint{2.430751in}{1.720836in}}%
\pgfpathlineto{\pgfqpoint{2.440744in}{1.797719in}}%
\pgfpathlineto{\pgfqpoint{2.445740in}{1.769699in}}%
\pgfpathlineto{\pgfqpoint{2.450736in}{1.732627in}}%
\pgfpathlineto{\pgfqpoint{2.455733in}{1.702995in}}%
\pgfpathlineto{\pgfqpoint{2.460729in}{1.681992in}}%
\pgfpathlineto{\pgfqpoint{2.465725in}{1.669269in}}%
\pgfpathlineto{\pgfqpoint{2.470722in}{1.658712in}}%
\pgfpathlineto{\pgfqpoint{2.480715in}{1.701312in}}%
\pgfpathlineto{\pgfqpoint{2.485711in}{1.787540in}}%
\pgfpathlineto{\pgfqpoint{2.490707in}{1.814365in}}%
\pgfpathlineto{\pgfqpoint{2.495704in}{1.880507in}}%
\pgfpathlineto{\pgfqpoint{2.505697in}{2.228723in}}%
\pgfpathlineto{\pgfqpoint{2.510693in}{2.457130in}}%
\pgfpathlineto{\pgfqpoint{2.515689in}{2.610755in}}%
\pgfpathlineto{\pgfqpoint{2.520686in}{2.489412in}}%
\pgfpathlineto{\pgfqpoint{2.525682in}{2.314827in}}%
\pgfpathlineto{\pgfqpoint{2.530678in}{2.216020in}}%
\pgfpathlineto{\pgfqpoint{2.535675in}{2.126764in}}%
\pgfpathlineto{\pgfqpoint{2.545668in}{1.908171in}}%
\pgfpathlineto{\pgfqpoint{2.550664in}{1.966313in}}%
\pgfpathlineto{\pgfqpoint{2.555660in}{2.006221in}}%
\pgfpathlineto{\pgfqpoint{2.560657in}{2.135040in}}%
\pgfpathlineto{\pgfqpoint{2.565653in}{2.374410in}}%
\pgfpathlineto{\pgfqpoint{2.570649in}{2.287957in}}%
\pgfpathlineto{\pgfqpoint{2.575646in}{2.313996in}}%
\pgfpathlineto{\pgfqpoint{2.580642in}{2.414233in}}%
\pgfpathlineto{\pgfqpoint{2.585639in}{2.283115in}}%
\pgfpathlineto{\pgfqpoint{2.590635in}{2.185148in}}%
\pgfpathlineto{\pgfqpoint{2.595631in}{2.117928in}}%
\pgfpathlineto{\pgfqpoint{2.600628in}{2.080416in}}%
\pgfpathlineto{\pgfqpoint{2.605624in}{2.069350in}}%
\pgfpathlineto{\pgfqpoint{2.610620in}{2.080374in}}%
\pgfpathlineto{\pgfqpoint{2.615617in}{2.142085in}}%
\pgfpathlineto{\pgfqpoint{2.620613in}{1.916726in}}%
\pgfpathlineto{\pgfqpoint{2.625610in}{1.882368in}}%
\pgfpathlineto{\pgfqpoint{2.630606in}{1.870381in}}%
\pgfpathlineto{\pgfqpoint{2.635602in}{1.881919in}}%
\pgfpathlineto{\pgfqpoint{2.640599in}{1.906976in}}%
\pgfpathlineto{\pgfqpoint{2.645595in}{1.896567in}}%
\pgfpathlineto{\pgfqpoint{2.650592in}{1.879566in}}%
\pgfpathlineto{\pgfqpoint{2.655588in}{1.904602in}}%
\pgfpathlineto{\pgfqpoint{2.660584in}{1.920733in}}%
\pgfpathlineto{\pgfqpoint{2.665581in}{1.956649in}}%
\pgfpathlineto{\pgfqpoint{2.670577in}{1.976779in}}%
\pgfpathlineto{\pgfqpoint{2.675573in}{2.027812in}}%
\pgfpathlineto{\pgfqpoint{2.680570in}{2.035959in}}%
\pgfpathlineto{\pgfqpoint{2.685566in}{2.033618in}}%
\pgfpathlineto{\pgfqpoint{2.690563in}{1.938488in}}%
\pgfpathlineto{\pgfqpoint{2.695559in}{1.814124in}}%
\pgfpathlineto{\pgfqpoint{2.700555in}{1.728066in}}%
\pgfpathlineto{\pgfqpoint{2.705552in}{1.731629in}}%
\pgfpathlineto{\pgfqpoint{2.710548in}{1.739303in}}%
\pgfpathlineto{\pgfqpoint{2.715544in}{1.746339in}}%
\pgfpathlineto{\pgfqpoint{2.720541in}{1.741899in}}%
\pgfpathlineto{\pgfqpoint{2.725537in}{1.751184in}}%
\pgfpathlineto{\pgfqpoint{2.730534in}{1.753175in}}%
\pgfpathlineto{\pgfqpoint{2.735530in}{1.793579in}}%
\pgfpathlineto{\pgfqpoint{2.740526in}{1.817020in}}%
\pgfpathlineto{\pgfqpoint{2.745523in}{1.756386in}}%
\pgfpathlineto{\pgfqpoint{2.750519in}{1.939681in}}%
\pgfpathlineto{\pgfqpoint{2.755515in}{1.981757in}}%
\pgfpathlineto{\pgfqpoint{2.760512in}{1.778570in}}%
\pgfpathlineto{\pgfqpoint{2.765508in}{1.757324in}}%
\pgfpathlineto{\pgfqpoint{2.775501in}{1.814419in}}%
\pgfpathlineto{\pgfqpoint{2.780497in}{1.829297in}}%
\pgfpathlineto{\pgfqpoint{2.785494in}{1.835045in}}%
\pgfpathlineto{\pgfqpoint{2.790490in}{1.831240in}}%
\pgfpathlineto{\pgfqpoint{2.795487in}{1.828495in}}%
\pgfpathlineto{\pgfqpoint{2.800483in}{1.807718in}}%
\pgfpathlineto{\pgfqpoint{2.805479in}{1.800330in}}%
\pgfpathlineto{\pgfqpoint{2.810476in}{1.781486in}}%
\pgfpathlineto{\pgfqpoint{2.815472in}{1.765554in}}%
\pgfpathlineto{\pgfqpoint{2.820468in}{1.751937in}}%
\pgfpathlineto{\pgfqpoint{2.825465in}{1.743175in}}%
\pgfpathlineto{\pgfqpoint{2.830461in}{1.726805in}}%
\pgfpathlineto{\pgfqpoint{2.835458in}{1.712301in}}%
\pgfpathlineto{\pgfqpoint{2.840454in}{1.692877in}}%
\pgfpathlineto{\pgfqpoint{2.845450in}{1.676248in}}%
\pgfpathlineto{\pgfqpoint{2.850447in}{1.663861in}}%
\pgfpathlineto{\pgfqpoint{2.855443in}{1.655180in}}%
\pgfpathlineto{\pgfqpoint{2.865436in}{1.637018in}}%
\pgfpathlineto{\pgfqpoint{2.870432in}{1.630364in}}%
\pgfpathlineto{\pgfqpoint{2.875429in}{1.631166in}}%
\pgfpathlineto{\pgfqpoint{2.880425in}{1.625760in}}%
\pgfpathlineto{\pgfqpoint{2.885421in}{1.621014in}}%
\pgfpathlineto{\pgfqpoint{2.890418in}{1.611311in}}%
\pgfpathlineto{\pgfqpoint{2.895414in}{1.611179in}}%
\pgfpathlineto{\pgfqpoint{2.905407in}{1.601123in}}%
\pgfpathlineto{\pgfqpoint{2.910403in}{1.590552in}}%
\pgfpathlineto{\pgfqpoint{2.915400in}{1.583234in}}%
\pgfpathlineto{\pgfqpoint{2.920396in}{1.571960in}}%
\pgfpathlineto{\pgfqpoint{2.925392in}{1.561618in}}%
\pgfpathlineto{\pgfqpoint{2.930389in}{1.549896in}}%
\pgfpathlineto{\pgfqpoint{2.935385in}{1.542230in}}%
\pgfpathlineto{\pgfqpoint{2.940382in}{1.540413in}}%
\pgfpathlineto{\pgfqpoint{2.945378in}{1.539635in}}%
\pgfpathlineto{\pgfqpoint{2.950374in}{1.540429in}}%
\pgfpathlineto{\pgfqpoint{2.955371in}{1.546294in}}%
\pgfpathlineto{\pgfqpoint{2.960367in}{1.548703in}}%
\pgfpathlineto{\pgfqpoint{2.965363in}{1.553828in}}%
\pgfpathlineto{\pgfqpoint{2.970360in}{1.560474in}}%
\pgfpathlineto{\pgfqpoint{2.975356in}{1.569815in}}%
\pgfpathlineto{\pgfqpoint{2.980353in}{1.578273in}}%
\pgfpathlineto{\pgfqpoint{2.985349in}{1.581264in}}%
\pgfpathlineto{\pgfqpoint{2.990345in}{1.587949in}}%
\pgfpathlineto{\pgfqpoint{2.995342in}{1.591576in}}%
\pgfpathlineto{\pgfqpoint{3.000338in}{1.587829in}}%
\pgfpathlineto{\pgfqpoint{3.005334in}{1.592302in}}%
\pgfpathlineto{\pgfqpoint{3.010331in}{1.595426in}}%
\pgfpathlineto{\pgfqpoint{3.015327in}{1.588982in}}%
\pgfpathlineto{\pgfqpoint{3.020324in}{1.589133in}}%
\pgfpathlineto{\pgfqpoint{3.025320in}{1.586985in}}%
\pgfpathlineto{\pgfqpoint{3.030316in}{1.588810in}}%
\pgfpathlineto{\pgfqpoint{3.050302in}{1.615291in}}%
\pgfpathlineto{\pgfqpoint{3.055298in}{1.620005in}}%
\pgfpathlineto{\pgfqpoint{3.060295in}{1.621579in}}%
\pgfpathlineto{\pgfqpoint{3.065291in}{1.622591in}}%
\pgfpathlineto{\pgfqpoint{3.070287in}{1.622957in}}%
\pgfpathlineto{\pgfqpoint{3.075284in}{1.627386in}}%
\pgfpathlineto{\pgfqpoint{3.080280in}{1.628580in}}%
\pgfpathlineto{\pgfqpoint{3.085277in}{1.625556in}}%
\pgfpathlineto{\pgfqpoint{3.090273in}{1.626305in}}%
\pgfpathlineto{\pgfqpoint{3.095269in}{1.620136in}}%
\pgfpathlineto{\pgfqpoint{3.100266in}{1.613246in}}%
\pgfpathlineto{\pgfqpoint{3.105262in}{1.608299in}}%
\pgfpathlineto{\pgfqpoint{3.110258in}{1.606958in}}%
\pgfpathlineto{\pgfqpoint{3.115255in}{1.604869in}}%
\pgfpathlineto{\pgfqpoint{3.120251in}{1.606431in}}%
\pgfpathlineto{\pgfqpoint{3.125248in}{1.604822in}}%
\pgfpathlineto{\pgfqpoint{3.130244in}{1.602741in}}%
\pgfpathlineto{\pgfqpoint{3.135240in}{1.598326in}}%
\pgfpathlineto{\pgfqpoint{3.140237in}{1.592195in}}%
\pgfpathlineto{\pgfqpoint{3.145233in}{1.588204in}}%
\pgfpathlineto{\pgfqpoint{3.155226in}{1.577610in}}%
\pgfpathlineto{\pgfqpoint{3.160222in}{1.570263in}}%
\pgfpathlineto{\pgfqpoint{3.165219in}{1.561981in}}%
\pgfpathlineto{\pgfqpoint{3.170215in}{1.551421in}}%
\pgfpathlineto{\pgfqpoint{3.175211in}{1.538597in}}%
\pgfpathlineto{\pgfqpoint{3.180208in}{1.520844in}}%
\pgfpathlineto{\pgfqpoint{3.190201in}{1.462666in}}%
\pgfpathlineto{\pgfqpoint{3.195197in}{1.489653in}}%
\pgfpathlineto{\pgfqpoint{3.200193in}{1.513307in}}%
\pgfpathlineto{\pgfqpoint{3.205190in}{1.528641in}}%
\pgfpathlineto{\pgfqpoint{3.210186in}{1.537425in}}%
\pgfpathlineto{\pgfqpoint{3.215182in}{1.547551in}}%
\pgfpathlineto{\pgfqpoint{3.220179in}{1.548322in}}%
\pgfpathlineto{\pgfqpoint{3.225175in}{1.550532in}}%
\pgfpathlineto{\pgfqpoint{3.230172in}{1.551628in}}%
\pgfpathlineto{\pgfqpoint{3.235168in}{1.550617in}}%
\pgfpathlineto{\pgfqpoint{3.240164in}{1.550384in}}%
\pgfpathlineto{\pgfqpoint{3.245161in}{1.552057in}}%
\pgfpathlineto{\pgfqpoint{3.250157in}{1.558760in}}%
\pgfpathlineto{\pgfqpoint{3.255153in}{1.564752in}}%
\pgfpathlineto{\pgfqpoint{3.260150in}{1.543576in}}%
\pgfpathlineto{\pgfqpoint{3.265146in}{1.528285in}}%
\pgfpathlineto{\pgfqpoint{3.270143in}{1.523406in}}%
\pgfpathlineto{\pgfqpoint{3.275139in}{1.519732in}}%
\pgfpathlineto{\pgfqpoint{3.280135in}{1.513731in}}%
\pgfpathlineto{\pgfqpoint{3.290128in}{1.507091in}}%
\pgfpathlineto{\pgfqpoint{3.295125in}{1.501661in}}%
\pgfpathlineto{\pgfqpoint{3.300121in}{1.502330in}}%
\pgfpathlineto{\pgfqpoint{3.310114in}{1.502129in}}%
\pgfpathlineto{\pgfqpoint{3.315110in}{1.503621in}}%
\pgfpathlineto{\pgfqpoint{3.320106in}{1.509098in}}%
\pgfpathlineto{\pgfqpoint{3.325103in}{1.512741in}}%
\pgfpathlineto{\pgfqpoint{3.330099in}{1.517552in}}%
\pgfpathlineto{\pgfqpoint{3.340092in}{1.529770in}}%
\pgfpathlineto{\pgfqpoint{3.345088in}{1.535959in}}%
\pgfpathlineto{\pgfqpoint{3.350085in}{1.545645in}}%
\pgfpathlineto{\pgfqpoint{3.355081in}{1.550240in}}%
\pgfpathlineto{\pgfqpoint{3.360077in}{1.557994in}}%
\pgfpathlineto{\pgfqpoint{3.365074in}{1.569528in}}%
\pgfpathlineto{\pgfqpoint{3.370070in}{1.577284in}}%
\pgfpathlineto{\pgfqpoint{3.375067in}{1.579423in}}%
\pgfpathlineto{\pgfqpoint{3.380063in}{1.585723in}}%
\pgfpathlineto{\pgfqpoint{3.385059in}{1.589533in}}%
\pgfpathlineto{\pgfqpoint{3.390056in}{1.591665in}}%
\pgfpathlineto{\pgfqpoint{3.395052in}{1.596150in}}%
\pgfpathlineto{\pgfqpoint{3.400048in}{1.599048in}}%
\pgfpathlineto{\pgfqpoint{3.405045in}{1.603087in}}%
\pgfpathlineto{\pgfqpoint{3.410041in}{1.603253in}}%
\pgfpathlineto{\pgfqpoint{3.415038in}{1.612928in}}%
\pgfpathlineto{\pgfqpoint{3.420034in}{1.614546in}}%
\pgfpathlineto{\pgfqpoint{3.425030in}{1.620637in}}%
\pgfpathlineto{\pgfqpoint{3.430027in}{1.627447in}}%
\pgfpathlineto{\pgfqpoint{3.435023in}{1.633643in}}%
\pgfpathlineto{\pgfqpoint{3.440020in}{1.638419in}}%
\pgfpathlineto{\pgfqpoint{3.445016in}{1.642239in}}%
\pgfpathlineto{\pgfqpoint{3.450012in}{1.650052in}}%
\pgfpathlineto{\pgfqpoint{3.455009in}{1.660253in}}%
\pgfpathlineto{\pgfqpoint{3.460005in}{1.669347in}}%
\pgfpathlineto{\pgfqpoint{3.465001in}{1.674790in}}%
\pgfpathlineto{\pgfqpoint{3.469998in}{1.667027in}}%
\pgfpathlineto{\pgfqpoint{3.474994in}{1.649590in}}%
\pgfpathlineto{\pgfqpoint{3.479991in}{1.630276in}}%
\pgfpathlineto{\pgfqpoint{3.484987in}{1.620334in}}%
\pgfpathlineto{\pgfqpoint{3.489983in}{1.606865in}}%
\pgfpathlineto{\pgfqpoint{3.494980in}{1.594245in}}%
\pgfpathlineto{\pgfqpoint{3.499976in}{1.585847in}}%
\pgfpathlineto{\pgfqpoint{3.504972in}{1.579287in}}%
\pgfpathlineto{\pgfqpoint{3.509969in}{1.574429in}}%
\pgfpathlineto{\pgfqpoint{3.514965in}{1.573331in}}%
\pgfpathlineto{\pgfqpoint{3.519962in}{1.567603in}}%
\pgfpathlineto{\pgfqpoint{3.524958in}{1.559234in}}%
\pgfpathlineto{\pgfqpoint{3.529954in}{1.556922in}}%
\pgfpathlineto{\pgfqpoint{3.534951in}{1.551444in}}%
\pgfpathlineto{\pgfqpoint{3.539947in}{1.543987in}}%
\pgfpathlineto{\pgfqpoint{3.544943in}{1.541864in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{1.537981in}}%
\pgfpathlineto{\pgfqpoint{3.554936in}{1.529873in}}%
\pgfpathlineto{\pgfqpoint{3.559933in}{1.523934in}}%
\pgfpathlineto{\pgfqpoint{3.564929in}{1.521823in}}%
\pgfpathlineto{\pgfqpoint{3.569925in}{1.516900in}}%
\pgfpathlineto{\pgfqpoint{3.579918in}{1.503051in}}%
\pgfpathlineto{\pgfqpoint{3.584915in}{1.498297in}}%
\pgfpathlineto{\pgfqpoint{3.589911in}{1.495512in}}%
\pgfpathlineto{\pgfqpoint{3.594907in}{1.498933in}}%
\pgfpathlineto{\pgfqpoint{3.599904in}{1.500116in}}%
\pgfpathlineto{\pgfqpoint{3.604900in}{1.503936in}}%
\pgfpathlineto{\pgfqpoint{3.609896in}{1.505742in}}%
\pgfpathlineto{\pgfqpoint{3.614893in}{1.512128in}}%
\pgfpathlineto{\pgfqpoint{3.619889in}{1.521274in}}%
\pgfpathlineto{\pgfqpoint{3.624886in}{1.531620in}}%
\pgfpathlineto{\pgfqpoint{3.634878in}{1.538369in}}%
\pgfpathlineto{\pgfqpoint{3.639875in}{1.550269in}}%
\pgfpathlineto{\pgfqpoint{3.644871in}{1.548531in}}%
\pgfpathlineto{\pgfqpoint{3.649867in}{1.543093in}}%
\pgfpathlineto{\pgfqpoint{3.654864in}{1.532511in}}%
\pgfpathlineto{\pgfqpoint{3.659860in}{1.534722in}}%
\pgfpathlineto{\pgfqpoint{3.664857in}{1.557820in}}%
\pgfpathlineto{\pgfqpoint{3.669853in}{1.578236in}}%
\pgfpathlineto{\pgfqpoint{3.674849in}{1.607871in}}%
\pgfpathlineto{\pgfqpoint{3.679846in}{1.630928in}}%
\pgfpathlineto{\pgfqpoint{3.684842in}{1.664772in}}%
\pgfpathlineto{\pgfqpoint{3.689838in}{1.712278in}}%
\pgfpathlineto{\pgfqpoint{3.694835in}{1.822258in}}%
\pgfpathlineto{\pgfqpoint{3.699831in}{1.920199in}}%
\pgfpathlineto{\pgfqpoint{3.704828in}{2.045500in}}%
\pgfpathlineto{\pgfqpoint{3.709824in}{2.131445in}}%
\pgfpathlineto{\pgfqpoint{3.714820in}{2.155283in}}%
\pgfpathlineto{\pgfqpoint{3.719817in}{2.225673in}}%
\pgfpathlineto{\pgfqpoint{3.724813in}{2.290353in}}%
\pgfpathlineto{\pgfqpoint{3.729810in}{2.394242in}}%
\pgfpathlineto{\pgfqpoint{3.734806in}{2.433513in}}%
\pgfpathlineto{\pgfqpoint{3.739802in}{2.384266in}}%
\pgfpathlineto{\pgfqpoint{3.744799in}{2.350042in}}%
\pgfpathlineto{\pgfqpoint{3.749795in}{2.242374in}}%
\pgfpathlineto{\pgfqpoint{3.754791in}{2.113108in}}%
\pgfpathlineto{\pgfqpoint{3.759788in}{2.009617in}}%
\pgfpathlineto{\pgfqpoint{3.764784in}{1.932024in}}%
\pgfpathlineto{\pgfqpoint{3.769781in}{1.895028in}}%
\pgfpathlineto{\pgfqpoint{3.774777in}{1.854446in}}%
\pgfpathlineto{\pgfqpoint{3.779773in}{1.831030in}}%
\pgfpathlineto{\pgfqpoint{3.784770in}{1.814584in}}%
\pgfpathlineto{\pgfqpoint{3.789766in}{1.806057in}}%
\pgfpathlineto{\pgfqpoint{3.794762in}{1.796421in}}%
\pgfpathlineto{\pgfqpoint{3.799759in}{1.772848in}}%
\pgfpathlineto{\pgfqpoint{3.804755in}{1.755845in}}%
\pgfpathlineto{\pgfqpoint{3.809752in}{1.755748in}}%
\pgfpathlineto{\pgfqpoint{3.814748in}{1.682463in}}%
\pgfpathlineto{\pgfqpoint{3.819744in}{1.621515in}}%
\pgfpathlineto{\pgfqpoint{3.824741in}{1.602255in}}%
\pgfpathlineto{\pgfqpoint{3.829737in}{1.643265in}}%
\pgfpathlineto{\pgfqpoint{3.834734in}{1.681000in}}%
\pgfpathlineto{\pgfqpoint{3.839730in}{1.738962in}}%
\pgfpathlineto{\pgfqpoint{3.849723in}{1.941696in}}%
\pgfpathlineto{\pgfqpoint{3.854719in}{2.208032in}}%
\pgfpathlineto{\pgfqpoint{3.859715in}{2.511982in}}%
\pgfpathlineto{\pgfqpoint{3.864712in}{2.091520in}}%
\pgfpathlineto{\pgfqpoint{3.869708in}{1.639564in}}%
\pgfpathlineto{\pgfqpoint{3.874705in}{1.496756in}}%
\pgfpathlineto{\pgfqpoint{3.879701in}{1.513833in}}%
\pgfpathlineto{\pgfqpoint{3.884697in}{1.535192in}}%
\pgfpathlineto{\pgfqpoint{3.889694in}{1.590012in}}%
\pgfpathlineto{\pgfqpoint{3.894690in}{1.685977in}}%
\pgfpathlineto{\pgfqpoint{3.899686in}{1.772540in}}%
\pgfpathlineto{\pgfqpoint{3.904683in}{1.845877in}}%
\pgfpathlineto{\pgfqpoint{3.909679in}{1.926025in}}%
\pgfpathlineto{\pgfqpoint{3.919672in}{1.747701in}}%
\pgfpathlineto{\pgfqpoint{3.924668in}{1.680360in}}%
\pgfpathlineto{\pgfqpoint{3.929665in}{1.606376in}}%
\pgfpathlineto{\pgfqpoint{3.934661in}{1.537054in}}%
\pgfpathlineto{\pgfqpoint{3.939657in}{1.460342in}}%
\pgfpathlineto{\pgfqpoint{3.944654in}{1.446622in}}%
\pgfpathlineto{\pgfqpoint{3.949650in}{1.513181in}}%
\pgfpathlineto{\pgfqpoint{3.954647in}{1.563572in}}%
\pgfpathlineto{\pgfqpoint{3.959643in}{1.636324in}}%
\pgfpathlineto{\pgfqpoint{3.964639in}{1.684052in}}%
\pgfpathlineto{\pgfqpoint{3.969636in}{1.737028in}}%
\pgfpathlineto{\pgfqpoint{3.974632in}{1.795004in}}%
\pgfpathlineto{\pgfqpoint{3.979629in}{1.861327in}}%
\pgfpathlineto{\pgfqpoint{3.989621in}{1.810149in}}%
\pgfpathlineto{\pgfqpoint{3.994618in}{1.796111in}}%
\pgfpathlineto{\pgfqpoint{3.999614in}{1.797586in}}%
\pgfpathlineto{\pgfqpoint{4.004610in}{1.804932in}}%
\pgfpathlineto{\pgfqpoint{4.009607in}{1.796198in}}%
\pgfpathlineto{\pgfqpoint{4.014603in}{1.824893in}}%
\pgfpathlineto{\pgfqpoint{4.019600in}{1.862291in}}%
\pgfpathlineto{\pgfqpoint{4.024596in}{1.893390in}}%
\pgfpathlineto{\pgfqpoint{4.029592in}{1.938536in}}%
\pgfpathlineto{\pgfqpoint{4.034589in}{1.914448in}}%
\pgfpathlineto{\pgfqpoint{4.039585in}{1.819600in}}%
\pgfpathlineto{\pgfqpoint{4.044581in}{1.741411in}}%
\pgfpathlineto{\pgfqpoint{4.049578in}{1.673056in}}%
\pgfpathlineto{\pgfqpoint{4.054574in}{1.644249in}}%
\pgfpathlineto{\pgfqpoint{4.059571in}{1.624032in}}%
\pgfpathlineto{\pgfqpoint{4.064567in}{1.616024in}}%
\pgfpathlineto{\pgfqpoint{4.069563in}{1.602601in}}%
\pgfpathlineto{\pgfqpoint{4.074560in}{1.577676in}}%
\pgfpathlineto{\pgfqpoint{4.079556in}{1.555096in}}%
\pgfpathlineto{\pgfqpoint{4.084552in}{1.525910in}}%
\pgfpathlineto{\pgfqpoint{4.089549in}{1.503417in}}%
\pgfpathlineto{\pgfqpoint{4.094545in}{1.532709in}}%
\pgfpathlineto{\pgfqpoint{4.099542in}{1.552550in}}%
\pgfpathlineto{\pgfqpoint{4.104538in}{1.586133in}}%
\pgfpathlineto{\pgfqpoint{4.109534in}{1.612894in}}%
\pgfpathlineto{\pgfqpoint{4.114531in}{1.629607in}}%
\pgfpathlineto{\pgfqpoint{4.119527in}{1.616955in}}%
\pgfpathlineto{\pgfqpoint{4.124524in}{1.603118in}}%
\pgfpathlineto{\pgfqpoint{4.129520in}{1.585072in}}%
\pgfpathlineto{\pgfqpoint{4.134516in}{1.575312in}}%
\pgfpathlineto{\pgfqpoint{4.139513in}{1.567474in}}%
\pgfpathlineto{\pgfqpoint{4.154502in}{1.525178in}}%
\pgfpathlineto{\pgfqpoint{4.159498in}{1.511956in}}%
\pgfpathlineto{\pgfqpoint{4.164495in}{1.508239in}}%
\pgfpathlineto{\pgfqpoint{4.169491in}{1.498950in}}%
\pgfpathlineto{\pgfqpoint{4.174487in}{1.512233in}}%
\pgfpathlineto{\pgfqpoint{4.179484in}{1.519118in}}%
\pgfpathlineto{\pgfqpoint{4.184480in}{1.461578in}}%
\pgfpathlineto{\pgfqpoint{4.189476in}{1.389874in}}%
\pgfpathlineto{\pgfqpoint{4.194473in}{1.328890in}}%
\pgfpathlineto{\pgfqpoint{4.199469in}{1.215327in}}%
\pgfpathlineto{\pgfqpoint{4.204466in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{4.209462in}{1.285491in}}%
\pgfpathlineto{\pgfqpoint{4.214458in}{1.340097in}}%
\pgfpathlineto{\pgfqpoint{4.219455in}{1.365218in}}%
\pgfpathlineto{\pgfqpoint{4.224451in}{1.383412in}}%
\pgfpathlineto{\pgfqpoint{4.229448in}{1.391206in}}%
\pgfpathlineto{\pgfqpoint{4.234444in}{1.401419in}}%
\pgfpathlineto{\pgfqpoint{4.244437in}{1.414243in}}%
\pgfpathlineto{\pgfqpoint{4.249433in}{1.416272in}}%
\pgfpathlineto{\pgfqpoint{4.254429in}{1.422298in}}%
\pgfpathlineto{\pgfqpoint{4.259426in}{1.422972in}}%
\pgfpathlineto{\pgfqpoint{4.264422in}{1.425289in}}%
\pgfpathlineto{\pgfqpoint{4.269419in}{1.424054in}}%
\pgfpathlineto{\pgfqpoint{4.274415in}{1.424316in}}%
\pgfpathlineto{\pgfqpoint{4.279411in}{1.425173in}}%
\pgfpathlineto{\pgfqpoint{4.284408in}{1.422010in}}%
\pgfpathlineto{\pgfqpoint{4.289404in}{1.411175in}}%
\pgfpathlineto{\pgfqpoint{4.294400in}{1.403112in}}%
\pgfpathlineto{\pgfqpoint{4.299397in}{1.394291in}}%
\pgfpathlineto{\pgfqpoint{4.304393in}{1.389616in}}%
\pgfpathlineto{\pgfqpoint{4.309390in}{1.378159in}}%
\pgfpathlineto{\pgfqpoint{4.314386in}{1.372637in}}%
\pgfpathlineto{\pgfqpoint{4.319382in}{1.373164in}}%
\pgfpathlineto{\pgfqpoint{4.324379in}{1.370203in}}%
\pgfpathlineto{\pgfqpoint{4.329375in}{1.378445in}}%
\pgfpathlineto{\pgfqpoint{4.339368in}{1.452030in}}%
\pgfpathlineto{\pgfqpoint{4.344364in}{1.503690in}}%
\pgfpathlineto{\pgfqpoint{4.349361in}{1.514092in}}%
\pgfpathlineto{\pgfqpoint{4.354357in}{1.487417in}}%
\pgfpathlineto{\pgfqpoint{4.359353in}{1.471817in}}%
\pgfpathlineto{\pgfqpoint{4.364350in}{1.449000in}}%
\pgfpathlineto{\pgfqpoint{4.374343in}{1.428718in}}%
\pgfpathlineto{\pgfqpoint{4.379339in}{1.413132in}}%
\pgfpathlineto{\pgfqpoint{4.389332in}{1.403228in}}%
\pgfpathlineto{\pgfqpoint{4.394328in}{1.397202in}}%
\pgfpathlineto{\pgfqpoint{4.399324in}{1.390277in}}%
\pgfpathlineto{\pgfqpoint{4.404321in}{1.380428in}}%
\pgfpathlineto{\pgfqpoint{4.409317in}{1.375297in}}%
\pgfpathlineto{\pgfqpoint{4.414314in}{1.365173in}}%
\pgfpathlineto{\pgfqpoint{4.419310in}{1.360870in}}%
\pgfpathlineto{\pgfqpoint{4.424306in}{1.367493in}}%
\pgfpathlineto{\pgfqpoint{4.429303in}{1.372229in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.379460in}}%
\pgfpathlineto{\pgfqpoint{4.439295in}{1.384012in}}%
\pgfpathlineto{\pgfqpoint{4.444292in}{1.390450in}}%
\pgfpathlineto{\pgfqpoint{4.449288in}{1.396024in}}%
\pgfpathlineto{\pgfqpoint{4.454285in}{1.401143in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{1.407269in}}%
\pgfpathlineto{\pgfqpoint{4.464277in}{1.406910in}}%
\pgfpathlineto{\pgfqpoint{4.469274in}{1.410329in}}%
\pgfpathlineto{\pgfqpoint{4.474270in}{1.409928in}}%
\pgfpathlineto{\pgfqpoint{4.479266in}{1.406034in}}%
\pgfpathlineto{\pgfqpoint{4.484263in}{1.401180in}}%
\pgfpathlineto{\pgfqpoint{4.489259in}{1.401047in}}%
\pgfpathlineto{\pgfqpoint{4.494256in}{1.408199in}}%
\pgfpathlineto{\pgfqpoint{4.499252in}{1.408326in}}%
\pgfpathlineto{\pgfqpoint{4.504248in}{1.416333in}}%
\pgfpathlineto{\pgfqpoint{4.509245in}{1.418785in}}%
\pgfpathlineto{\pgfqpoint{4.514241in}{1.418632in}}%
\pgfpathlineto{\pgfqpoint{4.519238in}{1.423858in}}%
\pgfpathlineto{\pgfqpoint{4.524234in}{1.428391in}}%
\pgfpathlineto{\pgfqpoint{4.529230in}{1.434335in}}%
\pgfpathlineto{\pgfqpoint{4.534227in}{1.435505in}}%
\pgfpathlineto{\pgfqpoint{4.539223in}{1.439138in}}%
\pgfpathlineto{\pgfqpoint{4.544219in}{1.448935in}}%
\pgfpathlineto{\pgfqpoint{4.549216in}{1.459697in}}%
\pgfpathlineto{\pgfqpoint{4.554212in}{1.466184in}}%
\pgfpathlineto{\pgfqpoint{4.559209in}{1.469543in}}%
\pgfpathlineto{\pgfqpoint{4.564205in}{1.477932in}}%
\pgfpathlineto{\pgfqpoint{4.569201in}{1.484142in}}%
\pgfpathlineto{\pgfqpoint{4.574198in}{1.490869in}}%
\pgfpathlineto{\pgfqpoint{4.579194in}{1.489455in}}%
\pgfpathlineto{\pgfqpoint{4.584190in}{1.491615in}}%
\pgfpathlineto{\pgfqpoint{4.589187in}{1.483575in}}%
\pgfpathlineto{\pgfqpoint{4.599180in}{1.457030in}}%
\pgfpathlineto{\pgfqpoint{4.604176in}{1.445155in}}%
\pgfpathlineto{\pgfqpoint{4.609172in}{1.427715in}}%
\pgfpathlineto{\pgfqpoint{4.614169in}{1.399078in}}%
\pgfpathlineto{\pgfqpoint{4.624162in}{1.370678in}}%
\pgfpathlineto{\pgfqpoint{4.629158in}{1.353562in}}%
\pgfpathlineto{\pgfqpoint{4.634154in}{1.339664in}}%
\pgfpathlineto{\pgfqpoint{4.639151in}{1.315435in}}%
\pgfpathlineto{\pgfqpoint{4.644147in}{1.298945in}}%
\pgfpathlineto{\pgfqpoint{4.649143in}{1.270524in}}%
\pgfpathlineto{\pgfqpoint{4.654140in}{1.249645in}}%
\pgfpathlineto{\pgfqpoint{4.659136in}{1.221603in}}%
\pgfpathlineto{\pgfqpoint{4.664133in}{1.191012in}}%
\pgfpathlineto{\pgfqpoint{4.669129in}{1.150776in}}%
\pgfpathlineto{\pgfqpoint{4.674125in}{1.105435in}}%
\pgfpathlineto{\pgfqpoint{4.679122in}{1.045141in}}%
\pgfpathlineto{\pgfqpoint{4.684118in}{1.035646in}}%
\pgfpathlineto{\pgfqpoint{4.689114in}{1.082582in}}%
\pgfpathlineto{\pgfqpoint{4.694111in}{1.125510in}}%
\pgfpathlineto{\pgfqpoint{4.699107in}{1.150088in}}%
\pgfpathlineto{\pgfqpoint{4.704104in}{1.161553in}}%
\pgfpathlineto{\pgfqpoint{4.709100in}{1.178343in}}%
\pgfpathlineto{\pgfqpoint{4.719093in}{1.197846in}}%
\pgfpathlineto{\pgfqpoint{4.724089in}{1.200477in}}%
\pgfpathlineto{\pgfqpoint{4.729085in}{1.211986in}}%
\pgfpathlineto{\pgfqpoint{4.734082in}{1.225436in}}%
\pgfpathlineto{\pgfqpoint{4.739078in}{1.241654in}}%
\pgfpathlineto{\pgfqpoint{4.744075in}{1.269740in}}%
\pgfpathlineto{\pgfqpoint{4.749071in}{1.290655in}}%
\pgfpathlineto{\pgfqpoint{4.759064in}{1.325892in}}%
\pgfpathlineto{\pgfqpoint{4.764060in}{1.353265in}}%
\pgfpathlineto{\pgfqpoint{4.769057in}{1.376210in}}%
\pgfpathlineto{\pgfqpoint{4.774053in}{1.402177in}}%
\pgfpathlineto{\pgfqpoint{4.779049in}{1.411145in}}%
\pgfpathlineto{\pgfqpoint{4.789042in}{1.423206in}}%
\pgfpathlineto{\pgfqpoint{4.794038in}{1.433347in}}%
\pgfpathlineto{\pgfqpoint{4.799035in}{1.449916in}}%
\pgfpathlineto{\pgfqpoint{4.804031in}{1.461765in}}%
\pgfpathlineto{\pgfqpoint{4.809028in}{1.472102in}}%
\pgfpathlineto{\pgfqpoint{4.814024in}{1.483704in}}%
\pgfpathlineto{\pgfqpoint{4.819020in}{1.485003in}}%
\pgfpathlineto{\pgfqpoint{4.824017in}{1.477268in}}%
\pgfpathlineto{\pgfqpoint{4.829013in}{1.475103in}}%
\pgfpathlineto{\pgfqpoint{4.834009in}{1.472298in}}%
\pgfpathlineto{\pgfqpoint{4.839006in}{1.476563in}}%
\pgfpathlineto{\pgfqpoint{4.844002in}{1.481616in}}%
\pgfpathlineto{\pgfqpoint{4.848999in}{1.481563in}}%
\pgfpathlineto{\pgfqpoint{4.853995in}{1.482242in}}%
\pgfpathlineto{\pgfqpoint{4.858991in}{1.485748in}}%
\pgfpathlineto{\pgfqpoint{4.868984in}{1.500404in}}%
\pgfpathlineto{\pgfqpoint{4.873980in}{1.499574in}}%
\pgfpathlineto{\pgfqpoint{4.878977in}{1.490821in}}%
\pgfpathlineto{\pgfqpoint{4.883973in}{1.471653in}}%
\pgfpathlineto{\pgfqpoint{4.888970in}{1.445442in}}%
\pgfpathlineto{\pgfqpoint{4.893966in}{1.392885in}}%
\pgfpathlineto{\pgfqpoint{4.898962in}{1.324841in}}%
\pgfpathlineto{\pgfqpoint{4.903959in}{1.250527in}}%
\pgfpathlineto{\pgfqpoint{4.908955in}{1.330066in}}%
\pgfpathlineto{\pgfqpoint{4.913952in}{1.397667in}}%
\pgfpathlineto{\pgfqpoint{4.918948in}{1.425282in}}%
\pgfpathlineto{\pgfqpoint{4.923944in}{1.449153in}}%
\pgfpathlineto{\pgfqpoint{4.928941in}{1.463636in}}%
\pgfpathlineto{\pgfqpoint{4.933937in}{1.475123in}}%
\pgfpathlineto{\pgfqpoint{4.943930in}{1.492975in}}%
\pgfpathlineto{\pgfqpoint{4.948926in}{1.500457in}}%
\pgfpathlineto{\pgfqpoint{4.953923in}{1.508496in}}%
\pgfpathlineto{\pgfqpoint{4.958919in}{1.519124in}}%
\pgfpathlineto{\pgfqpoint{4.963915in}{1.526507in}}%
\pgfpathlineto{\pgfqpoint{4.968912in}{1.531760in}}%
\pgfpathlineto{\pgfqpoint{4.973908in}{1.538524in}}%
\pgfpathlineto{\pgfqpoint{4.978904in}{1.548579in}}%
\pgfpathlineto{\pgfqpoint{4.983901in}{1.551106in}}%
\pgfpathlineto{\pgfqpoint{4.998890in}{1.567454in}}%
\pgfpathlineto{\pgfqpoint{5.003886in}{1.573620in}}%
\pgfpathlineto{\pgfqpoint{5.008883in}{1.582513in}}%
\pgfpathlineto{\pgfqpoint{5.013879in}{1.602637in}}%
\pgfpathlineto{\pgfqpoint{5.018875in}{1.627395in}}%
\pgfpathlineto{\pgfqpoint{5.023872in}{1.640354in}}%
\pgfpathlineto{\pgfqpoint{5.028868in}{1.646167in}}%
\pgfpathlineto{\pgfqpoint{5.033865in}{1.621116in}}%
\pgfpathlineto{\pgfqpoint{5.038861in}{1.589748in}}%
\pgfpathlineto{\pgfqpoint{5.043857in}{1.551681in}}%
\pgfpathlineto{\pgfqpoint{5.053850in}{1.491664in}}%
\pgfpathlineto{\pgfqpoint{5.063843in}{1.449038in}}%
\pgfpathlineto{\pgfqpoint{5.068839in}{1.433227in}}%
\pgfpathlineto{\pgfqpoint{5.078832in}{1.394594in}}%
\pgfpathlineto{\pgfqpoint{5.083828in}{1.370503in}}%
\pgfpathlineto{\pgfqpoint{5.088825in}{1.355541in}}%
\pgfpathlineto{\pgfqpoint{5.093821in}{1.349839in}}%
\pgfpathlineto{\pgfqpoint{5.098818in}{1.338032in}}%
\pgfpathlineto{\pgfqpoint{5.103814in}{1.321079in}}%
\pgfpathlineto{\pgfqpoint{5.108810in}{1.313647in}}%
\pgfpathlineto{\pgfqpoint{5.113807in}{1.295861in}}%
\pgfpathlineto{\pgfqpoint{5.118803in}{1.281698in}}%
\pgfpathlineto{\pgfqpoint{5.123799in}{1.259507in}}%
\pgfpathlineto{\pgfqpoint{5.128796in}{1.233138in}}%
\pgfpathlineto{\pgfqpoint{5.138789in}{1.278467in}}%
\pgfpathlineto{\pgfqpoint{5.143785in}{1.289740in}}%
\pgfpathlineto{\pgfqpoint{5.148781in}{1.292093in}}%
\pgfpathlineto{\pgfqpoint{5.153778in}{1.296774in}}%
\pgfpathlineto{\pgfqpoint{5.158774in}{1.297095in}}%
\pgfpathlineto{\pgfqpoint{5.163771in}{1.296183in}}%
\pgfpathlineto{\pgfqpoint{5.168767in}{1.303960in}}%
\pgfpathlineto{\pgfqpoint{5.178760in}{1.307495in}}%
\pgfpathlineto{\pgfqpoint{5.183756in}{1.302781in}}%
\pgfpathlineto{\pgfqpoint{5.188752in}{1.301914in}}%
\pgfpathlineto{\pgfqpoint{5.193749in}{1.296477in}}%
\pgfpathlineto{\pgfqpoint{5.198745in}{1.287884in}}%
\pgfpathlineto{\pgfqpoint{5.203742in}{1.280737in}}%
\pgfpathlineto{\pgfqpoint{5.208738in}{1.271707in}}%
\pgfpathlineto{\pgfqpoint{5.213734in}{1.249719in}}%
\pgfpathlineto{\pgfqpoint{5.218731in}{1.225939in}}%
\pgfpathlineto{\pgfqpoint{5.223727in}{1.205170in}}%
\pgfpathlineto{\pgfqpoint{5.228723in}{1.165532in}}%
\pgfpathlineto{\pgfqpoint{5.233720in}{1.129820in}}%
\pgfpathlineto{\pgfqpoint{5.243713in}{1.214057in}}%
\pgfpathlineto{\pgfqpoint{5.253705in}{1.277765in}}%
\pgfpathlineto{\pgfqpoint{5.258702in}{1.297605in}}%
\pgfpathlineto{\pgfqpoint{5.263698in}{1.326965in}}%
\pgfpathlineto{\pgfqpoint{5.268694in}{1.349251in}}%
\pgfpathlineto{\pgfqpoint{5.273691in}{1.372809in}}%
\pgfpathlineto{\pgfqpoint{5.278687in}{1.385636in}}%
\pgfpathlineto{\pgfqpoint{5.283684in}{1.384606in}}%
\pgfpathlineto{\pgfqpoint{5.288680in}{1.340483in}}%
\pgfpathlineto{\pgfqpoint{5.293676in}{1.409888in}}%
\pgfpathlineto{\pgfqpoint{5.298673in}{1.493075in}}%
\pgfpathlineto{\pgfqpoint{5.303669in}{1.549592in}}%
\pgfpathlineto{\pgfqpoint{5.308666in}{1.618392in}}%
\pgfpathlineto{\pgfqpoint{5.313662in}{1.743712in}}%
\pgfpathlineto{\pgfqpoint{5.318658in}{1.748584in}}%
\pgfpathlineto{\pgfqpoint{5.323655in}{1.634330in}}%
\pgfpathlineto{\pgfqpoint{5.328651in}{1.592977in}}%
\pgfpathlineto{\pgfqpoint{5.333647in}{1.562850in}}%
\pgfpathlineto{\pgfqpoint{5.338644in}{1.546303in}}%
\pgfpathlineto{\pgfqpoint{5.343640in}{1.533927in}}%
\pgfpathlineto{\pgfqpoint{5.348637in}{1.522749in}}%
\pgfpathlineto{\pgfqpoint{5.358629in}{1.498403in}}%
\pgfpathlineto{\pgfqpoint{5.363626in}{1.489481in}}%
\pgfpathlineto{\pgfqpoint{5.368622in}{1.495082in}}%
\pgfpathlineto{\pgfqpoint{5.373618in}{1.494627in}}%
\pgfpathlineto{\pgfqpoint{5.378615in}{1.487472in}}%
\pgfpathlineto{\pgfqpoint{5.383611in}{1.479470in}}%
\pgfpathlineto{\pgfqpoint{5.388608in}{1.469193in}}%
\pgfpathlineto{\pgfqpoint{5.393604in}{1.472128in}}%
\pgfpathlineto{\pgfqpoint{5.398600in}{1.497689in}}%
\pgfpathlineto{\pgfqpoint{5.403597in}{1.515187in}}%
\pgfpathlineto{\pgfqpoint{5.423582in}{1.578843in}}%
\pgfpathlineto{\pgfqpoint{5.438571in}{1.617741in}}%
\pgfpathlineto{\pgfqpoint{5.443568in}{1.630194in}}%
\pgfpathlineto{\pgfqpoint{5.448564in}{1.641631in}}%
\pgfpathlineto{\pgfqpoint{5.453561in}{1.662318in}}%
\pgfpathlineto{\pgfqpoint{5.458557in}{1.678969in}}%
\pgfpathlineto{\pgfqpoint{5.463553in}{1.690159in}}%
\pgfpathlineto{\pgfqpoint{5.468550in}{1.706212in}}%
\pgfpathlineto{\pgfqpoint{5.473546in}{1.720074in}}%
\pgfpathlineto{\pgfqpoint{5.478542in}{1.735767in}}%
\pgfpathlineto{\pgfqpoint{5.483539in}{1.744705in}}%
\pgfpathlineto{\pgfqpoint{5.488535in}{1.757046in}}%
\pgfpathlineto{\pgfqpoint{5.498528in}{1.797348in}}%
\pgfpathlineto{\pgfqpoint{5.503524in}{1.819384in}}%
\pgfpathlineto{\pgfqpoint{5.513517in}{1.781604in}}%
\pgfpathlineto{\pgfqpoint{5.518513in}{1.777842in}}%
\pgfpathlineto{\pgfqpoint{5.523510in}{1.772932in}}%
\pgfpathlineto{\pgfqpoint{5.528506in}{1.765886in}}%
\pgfpathlineto{\pgfqpoint{5.533503in}{1.779274in}}%
\pgfpathlineto{\pgfqpoint{5.538499in}{1.790012in}}%
\pgfpathlineto{\pgfqpoint{5.543495in}{1.797516in}}%
\pgfpathlineto{\pgfqpoint{5.548492in}{1.791773in}}%
\pgfpathlineto{\pgfqpoint{5.553488in}{1.786926in}}%
\pgfpathlineto{\pgfqpoint{5.558485in}{1.781100in}}%
\pgfpathlineto{\pgfqpoint{5.563481in}{1.769114in}}%
\pgfpathlineto{\pgfqpoint{5.568477in}{1.746114in}}%
\pgfpathlineto{\pgfqpoint{5.573474in}{1.716015in}}%
\pgfpathlineto{\pgfqpoint{5.578470in}{1.626483in}}%
\pgfpathlineto{\pgfqpoint{5.583466in}{1.526722in}}%
\pgfpathlineto{\pgfqpoint{5.593459in}{1.740874in}}%
\pgfpathlineto{\pgfqpoint{5.603452in}{1.829386in}}%
\pgfpathlineto{\pgfqpoint{5.608448in}{1.880791in}}%
\pgfpathlineto{\pgfqpoint{5.613445in}{1.887610in}}%
\pgfpathlineto{\pgfqpoint{5.618441in}{1.890704in}}%
\pgfpathlineto{\pgfqpoint{5.623437in}{1.858063in}}%
\pgfpathlineto{\pgfqpoint{5.628434in}{1.813598in}}%
\pgfpathlineto{\pgfqpoint{5.633430in}{1.742076in}}%
\pgfpathlineto{\pgfqpoint{5.638427in}{1.664982in}}%
\pgfpathlineto{\pgfqpoint{5.643423in}{1.578552in}}%
\pgfpathlineto{\pgfqpoint{5.648419in}{1.503394in}}%
\pgfpathlineto{\pgfqpoint{5.653416in}{1.573050in}}%
\pgfpathlineto{\pgfqpoint{5.658412in}{1.647315in}}%
\pgfpathlineto{\pgfqpoint{5.663408in}{1.704091in}}%
\pgfpathlineto{\pgfqpoint{5.668405in}{1.775830in}}%
\pgfpathlineto{\pgfqpoint{5.673401in}{1.836844in}}%
\pgfpathlineto{\pgfqpoint{5.678398in}{1.799081in}}%
\pgfpathlineto{\pgfqpoint{5.683394in}{1.768553in}}%
\pgfpathlineto{\pgfqpoint{5.688390in}{1.754576in}}%
\pgfpathlineto{\pgfqpoint{5.693387in}{1.736728in}}%
\pgfpathlineto{\pgfqpoint{5.698383in}{1.730308in}}%
\pgfpathlineto{\pgfqpoint{5.703380in}{1.731796in}}%
\pgfpathlineto{\pgfqpoint{5.708376in}{1.729184in}}%
\pgfpathlineto{\pgfqpoint{5.713372in}{1.727933in}}%
\pgfpathlineto{\pgfqpoint{5.718369in}{1.725852in}}%
\pgfpathlineto{\pgfqpoint{5.723365in}{1.721609in}}%
\pgfpathlineto{\pgfqpoint{5.728361in}{1.718005in}}%
\pgfpathlineto{\pgfqpoint{5.733358in}{1.720356in}}%
\pgfpathlineto{\pgfqpoint{5.738354in}{1.723854in}}%
\pgfpathlineto{\pgfqpoint{5.743351in}{1.724707in}}%
\pgfpathlineto{\pgfqpoint{5.748347in}{1.717910in}}%
\pgfpathlineto{\pgfqpoint{5.753343in}{1.716497in}}%
\pgfpathlineto{\pgfqpoint{5.763336in}{1.719100in}}%
\pgfpathlineto{\pgfqpoint{5.768332in}{1.718763in}}%
\pgfpathlineto{\pgfqpoint{5.773329in}{1.719570in}}%
\pgfpathlineto{\pgfqpoint{5.778325in}{1.717879in}}%
\pgfpathlineto{\pgfqpoint{5.783322in}{1.717874in}}%
\pgfpathlineto{\pgfqpoint{5.788318in}{1.717219in}}%
\pgfpathlineto{\pgfqpoint{5.798311in}{1.725732in}}%
\pgfpathlineto{\pgfqpoint{5.803307in}{1.728973in}}%
\pgfpathlineto{\pgfqpoint{5.808303in}{1.736098in}}%
\pgfpathlineto{\pgfqpoint{5.813300in}{1.741722in}}%
\pgfpathlineto{\pgfqpoint{5.818296in}{1.750394in}}%
\pgfpathlineto{\pgfqpoint{5.823293in}{1.756505in}}%
\pgfpathlineto{\pgfqpoint{5.828289in}{1.772730in}}%
\pgfpathlineto{\pgfqpoint{5.833285in}{1.784848in}}%
\pgfpathlineto{\pgfqpoint{5.838282in}{1.804061in}}%
\pgfpathlineto{\pgfqpoint{5.843278in}{1.809954in}}%
\pgfpathlineto{\pgfqpoint{5.848275in}{1.797475in}}%
\pgfpathlineto{\pgfqpoint{5.853271in}{1.783860in}}%
\pgfpathlineto{\pgfqpoint{5.858267in}{1.779551in}}%
\pgfpathlineto{\pgfqpoint{5.863264in}{1.774618in}}%
\pgfpathlineto{\pgfqpoint{5.868260in}{1.778945in}}%
\pgfpathlineto{\pgfqpoint{5.873256in}{1.779036in}}%
\pgfpathlineto{\pgfqpoint{5.878253in}{1.792682in}}%
\pgfpathlineto{\pgfqpoint{5.883249in}{1.799972in}}%
\pgfpathlineto{\pgfqpoint{5.888246in}{1.830896in}}%
\pgfpathlineto{\pgfqpoint{5.893242in}{1.882253in}}%
\pgfpathlineto{\pgfqpoint{5.898238in}{2.055161in}}%
\pgfpathlineto{\pgfqpoint{5.903235in}{1.921380in}}%
\pgfpathlineto{\pgfqpoint{5.908231in}{1.755815in}}%
\pgfpathlineto{\pgfqpoint{5.913227in}{1.743848in}}%
\pgfpathlineto{\pgfqpoint{5.918224in}{1.718962in}}%
\pgfpathlineto{\pgfqpoint{5.923220in}{1.714808in}}%
\pgfpathlineto{\pgfqpoint{5.928217in}{1.695715in}}%
\pgfpathlineto{\pgfqpoint{5.933213in}{1.688423in}}%
\pgfpathlineto{\pgfqpoint{5.938209in}{1.675602in}}%
\pgfpathlineto{\pgfqpoint{5.943206in}{1.670485in}}%
\pgfpathlineto{\pgfqpoint{5.948202in}{1.663703in}}%
\pgfpathlineto{\pgfqpoint{5.958195in}{1.656531in}}%
\pgfpathlineto{\pgfqpoint{5.963191in}{1.653941in}}%
\pgfpathlineto{\pgfqpoint{5.968188in}{1.650770in}}%
\pgfpathlineto{\pgfqpoint{5.973184in}{1.650490in}}%
\pgfpathlineto{\pgfqpoint{5.978180in}{1.651662in}}%
\pgfpathlineto{\pgfqpoint{5.983177in}{1.645956in}}%
\pgfpathlineto{\pgfqpoint{5.988173in}{1.643550in}}%
\pgfpathlineto{\pgfqpoint{5.993170in}{1.650581in}}%
\pgfpathlineto{\pgfqpoint{5.998166in}{1.651642in}}%
\pgfpathlineto{\pgfqpoint{6.003162in}{1.656699in}}%
\pgfpathlineto{\pgfqpoint{6.013155in}{1.671589in}}%
\pgfpathlineto{\pgfqpoint{6.028144in}{1.621921in}}%
\pgfpathlineto{\pgfqpoint{6.033141in}{1.609119in}}%
\pgfpathlineto{\pgfqpoint{6.043133in}{1.577061in}}%
\pgfpathlineto{\pgfqpoint{6.048130in}{1.569338in}}%
\pgfpathlineto{\pgfqpoint{6.053126in}{1.570104in}}%
\pgfpathlineto{\pgfqpoint{6.058122in}{1.568518in}}%
\pgfpathlineto{\pgfqpoint{6.063119in}{1.569646in}}%
\pgfpathlineto{\pgfqpoint{6.068115in}{1.583778in}}%
\pgfpathlineto{\pgfqpoint{6.073112in}{1.594282in}}%
\pgfpathlineto{\pgfqpoint{6.078108in}{1.608505in}}%
\pgfpathlineto{\pgfqpoint{6.083104in}{1.628289in}}%
\pgfpathlineto{\pgfqpoint{6.088101in}{1.651465in}}%
\pgfpathlineto{\pgfqpoint{6.093097in}{1.676238in}}%
\pgfpathlineto{\pgfqpoint{6.098094in}{1.657577in}}%
\pgfpathlineto{\pgfqpoint{6.103090in}{1.619121in}}%
\pgfpathlineto{\pgfqpoint{6.108086in}{1.587034in}}%
\pgfpathlineto{\pgfqpoint{6.113083in}{1.562900in}}%
\pgfpathlineto{\pgfqpoint{6.118079in}{1.547280in}}%
\pgfpathlineto{\pgfqpoint{6.123075in}{1.532777in}}%
\pgfpathlineto{\pgfqpoint{6.128072in}{1.515096in}}%
\pgfpathlineto{\pgfqpoint{6.133068in}{1.493680in}}%
\pgfpathlineto{\pgfqpoint{6.138065in}{1.506779in}}%
\pgfpathlineto{\pgfqpoint{6.143061in}{1.521784in}}%
\pgfpathlineto{\pgfqpoint{6.148057in}{1.532122in}}%
\pgfpathlineto{\pgfqpoint{6.153054in}{1.539429in}}%
\pgfpathlineto{\pgfqpoint{6.158050in}{1.548737in}}%
\pgfpathlineto{\pgfqpoint{6.163046in}{1.555129in}}%
\pgfpathlineto{\pgfqpoint{6.168043in}{1.562319in}}%
\pgfpathlineto{\pgfqpoint{6.173039in}{1.570030in}}%
\pgfpathlineto{\pgfqpoint{6.183032in}{1.590574in}}%
\pgfpathlineto{\pgfqpoint{6.188028in}{1.605529in}}%
\pgfpathlineto{\pgfqpoint{6.193025in}{1.617666in}}%
\pgfpathlineto{\pgfqpoint{6.198021in}{1.627422in}}%
\pgfpathlineto{\pgfqpoint{6.203017in}{1.617811in}}%
\pgfpathlineto{\pgfqpoint{6.208014in}{1.595870in}}%
\pgfpathlineto{\pgfqpoint{6.213010in}{1.577897in}}%
\pgfpathlineto{\pgfqpoint{6.223003in}{1.556233in}}%
\pgfpathlineto{\pgfqpoint{6.227999in}{1.548779in}}%
\pgfpathlineto{\pgfqpoint{6.232996in}{1.542369in}}%
\pgfpathlineto{\pgfqpoint{6.237992in}{1.540698in}}%
\pgfpathlineto{\pgfqpoint{6.247985in}{1.532586in}}%
\pgfpathlineto{\pgfqpoint{6.252981in}{1.525963in}}%
\pgfpathlineto{\pgfqpoint{6.262974in}{1.515020in}}%
\pgfpathlineto{\pgfqpoint{6.267970in}{1.514843in}}%
\pgfpathlineto{\pgfqpoint{6.272967in}{1.513771in}}%
\pgfpathlineto{\pgfqpoint{6.277963in}{1.511189in}}%
\pgfpathlineto{\pgfqpoint{6.282960in}{1.510009in}}%
\pgfpathlineto{\pgfqpoint{6.287956in}{1.514139in}}%
\pgfpathlineto{\pgfqpoint{6.292952in}{1.528893in}}%
\pgfpathlineto{\pgfqpoint{6.297949in}{1.539296in}}%
\pgfpathlineto{\pgfqpoint{6.302945in}{1.561941in}}%
\pgfpathlineto{\pgfqpoint{6.307941in}{1.563308in}}%
\pgfpathlineto{\pgfqpoint{6.312938in}{1.553939in}}%
\pgfpathlineto{\pgfqpoint{6.317934in}{1.539193in}}%
\pgfpathlineto{\pgfqpoint{6.322931in}{1.521704in}}%
\pgfpathlineto{\pgfqpoint{6.327927in}{1.490197in}}%
\pgfpathlineto{\pgfqpoint{6.332923in}{1.455587in}}%
\pgfpathlineto{\pgfqpoint{6.337920in}{1.478999in}}%
\pgfpathlineto{\pgfqpoint{6.342916in}{1.508163in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.524665in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.524665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.106960in}{0.456621in}}{\pgfqpoint{5.490522in}{3.196347in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.704191,0.097732,0.278816}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356529in}{1.353164in}}%
\pgfpathlineto{\pgfqpoint{1.361526in}{1.354651in}}%
\pgfpathlineto{\pgfqpoint{1.366522in}{1.345954in}}%
\pgfpathlineto{\pgfqpoint{1.371518in}{1.333410in}}%
\pgfpathlineto{\pgfqpoint{1.376515in}{1.332695in}}%
\pgfpathlineto{\pgfqpoint{1.381511in}{1.321308in}}%
\pgfpathlineto{\pgfqpoint{1.386507in}{1.296809in}}%
\pgfpathlineto{\pgfqpoint{1.391504in}{1.235037in}}%
\pgfpathlineto{\pgfqpoint{1.396500in}{1.202452in}}%
\pgfpathlineto{\pgfqpoint{1.401497in}{1.174966in}}%
\pgfpathlineto{\pgfqpoint{1.406493in}{1.173332in}}%
\pgfpathlineto{\pgfqpoint{1.411489in}{1.170417in}}%
\pgfpathlineto{\pgfqpoint{1.416486in}{1.161050in}}%
\pgfpathlineto{\pgfqpoint{1.421482in}{1.148078in}}%
\pgfpathlineto{\pgfqpoint{1.426478in}{1.136590in}}%
\pgfpathlineto{\pgfqpoint{1.431475in}{1.094394in}}%
\pgfpathlineto{\pgfqpoint{1.436471in}{1.032184in}}%
\pgfpathlineto{\pgfqpoint{1.441468in}{0.990203in}}%
\pgfpathlineto{\pgfqpoint{1.446464in}{0.967400in}}%
\pgfpathlineto{\pgfqpoint{1.456457in}{1.004270in}}%
\pgfpathlineto{\pgfqpoint{1.461453in}{1.030103in}}%
\pgfpathlineto{\pgfqpoint{1.466450in}{1.063956in}}%
\pgfpathlineto{\pgfqpoint{1.471446in}{1.107702in}}%
\pgfpathlineto{\pgfqpoint{1.476442in}{1.158529in}}%
\pgfpathlineto{\pgfqpoint{1.481439in}{1.201757in}}%
\pgfpathlineto{\pgfqpoint{1.486435in}{1.257463in}}%
\pgfpathlineto{\pgfqpoint{1.491431in}{1.286657in}}%
\pgfpathlineto{\pgfqpoint{1.496428in}{1.334130in}}%
\pgfpathlineto{\pgfqpoint{1.501424in}{1.371386in}}%
\pgfpathlineto{\pgfqpoint{1.506421in}{1.417228in}}%
\pgfpathlineto{\pgfqpoint{1.511417in}{1.442496in}}%
\pgfpathlineto{\pgfqpoint{1.516413in}{1.437873in}}%
\pgfpathlineto{\pgfqpoint{1.521410in}{1.394558in}}%
\pgfpathlineto{\pgfqpoint{1.526406in}{1.305344in}}%
\pgfpathlineto{\pgfqpoint{1.531402in}{1.256241in}}%
\pgfpathlineto{\pgfqpoint{1.541395in}{1.140288in}}%
\pgfpathlineto{\pgfqpoint{1.546392in}{1.071203in}}%
\pgfpathlineto{\pgfqpoint{1.551388in}{1.025676in}}%
\pgfpathlineto{\pgfqpoint{1.556384in}{1.020514in}}%
\pgfpathlineto{\pgfqpoint{1.561381in}{1.036670in}}%
\pgfpathlineto{\pgfqpoint{1.566377in}{1.091330in}}%
\pgfpathlineto{\pgfqpoint{1.571374in}{1.133547in}}%
\pgfpathlineto{\pgfqpoint{1.576370in}{1.173217in}}%
\pgfpathlineto{\pgfqpoint{1.581366in}{1.205041in}}%
\pgfpathlineto{\pgfqpoint{1.586363in}{1.224518in}}%
\pgfpathlineto{\pgfqpoint{1.591359in}{1.252878in}}%
\pgfpathlineto{\pgfqpoint{1.596355in}{1.273976in}}%
\pgfpathlineto{\pgfqpoint{1.601352in}{1.277938in}}%
\pgfpathlineto{\pgfqpoint{1.606348in}{1.287275in}}%
\pgfpathlineto{\pgfqpoint{1.611345in}{1.281835in}}%
\pgfpathlineto{\pgfqpoint{1.616341in}{1.274031in}}%
\pgfpathlineto{\pgfqpoint{1.621337in}{1.262622in}}%
\pgfpathlineto{\pgfqpoint{1.631330in}{1.238194in}}%
\pgfpathlineto{\pgfqpoint{1.636326in}{1.221044in}}%
\pgfpathlineto{\pgfqpoint{1.641323in}{1.208482in}}%
\pgfpathlineto{\pgfqpoint{1.646319in}{1.207744in}}%
\pgfpathlineto{\pgfqpoint{1.651316in}{1.202479in}}%
\pgfpathlineto{\pgfqpoint{1.656312in}{1.205592in}}%
\pgfpathlineto{\pgfqpoint{1.661308in}{1.206521in}}%
\pgfpathlineto{\pgfqpoint{1.666305in}{1.200951in}}%
\pgfpathlineto{\pgfqpoint{1.671301in}{1.207147in}}%
\pgfpathlineto{\pgfqpoint{1.676297in}{1.205752in}}%
\pgfpathlineto{\pgfqpoint{1.681294in}{1.221234in}}%
\pgfpathlineto{\pgfqpoint{1.686290in}{1.240865in}}%
\pgfpathlineto{\pgfqpoint{1.696283in}{1.294644in}}%
\pgfpathlineto{\pgfqpoint{1.701279in}{1.316224in}}%
\pgfpathlineto{\pgfqpoint{1.706276in}{1.336014in}}%
\pgfpathlineto{\pgfqpoint{1.711272in}{1.362231in}}%
\pgfpathlineto{\pgfqpoint{1.716269in}{1.379082in}}%
\pgfpathlineto{\pgfqpoint{1.721265in}{1.383169in}}%
\pgfpathlineto{\pgfqpoint{1.726261in}{1.384746in}}%
\pgfpathlineto{\pgfqpoint{1.731258in}{1.372410in}}%
\pgfpathlineto{\pgfqpoint{1.736254in}{1.362626in}}%
\pgfpathlineto{\pgfqpoint{1.741250in}{1.340338in}}%
\pgfpathlineto{\pgfqpoint{1.746247in}{1.323226in}}%
\pgfpathlineto{\pgfqpoint{1.751243in}{1.304372in}}%
\pgfpathlineto{\pgfqpoint{1.756240in}{1.288505in}}%
\pgfpathlineto{\pgfqpoint{1.761236in}{1.285097in}}%
\pgfpathlineto{\pgfqpoint{1.766232in}{1.293907in}}%
\pgfpathlineto{\pgfqpoint{1.771229in}{1.308973in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.331550in}}%
\pgfpathlineto{\pgfqpoint{1.781221in}{1.342479in}}%
\pgfpathlineto{\pgfqpoint{1.786218in}{1.362377in}}%
\pgfpathlineto{\pgfqpoint{1.791214in}{1.387061in}}%
\pgfpathlineto{\pgfqpoint{1.796211in}{1.418767in}}%
\pgfpathlineto{\pgfqpoint{1.801207in}{1.445204in}}%
\pgfpathlineto{\pgfqpoint{1.806203in}{1.531711in}}%
\pgfpathlineto{\pgfqpoint{1.811200in}{1.613357in}}%
\pgfpathlineto{\pgfqpoint{1.816196in}{1.513025in}}%
\pgfpathlineto{\pgfqpoint{1.821192in}{1.425485in}}%
\pgfpathlineto{\pgfqpoint{1.826189in}{1.401500in}}%
\pgfpathlineto{\pgfqpoint{1.831185in}{1.372202in}}%
\pgfpathlineto{\pgfqpoint{1.836182in}{1.351996in}}%
\pgfpathlineto{\pgfqpoint{1.841178in}{1.338671in}}%
\pgfpathlineto{\pgfqpoint{1.846174in}{1.275587in}}%
\pgfpathlineto{\pgfqpoint{1.851171in}{1.293087in}}%
\pgfpathlineto{\pgfqpoint{1.856167in}{1.351731in}}%
\pgfpathlineto{\pgfqpoint{1.861164in}{1.358707in}}%
\pgfpathlineto{\pgfqpoint{1.866160in}{1.359936in}}%
\pgfpathlineto{\pgfqpoint{1.871156in}{1.333028in}}%
\pgfpathlineto{\pgfqpoint{1.876153in}{1.314518in}}%
\pgfpathlineto{\pgfqpoint{1.881149in}{1.290720in}}%
\pgfpathlineto{\pgfqpoint{1.886145in}{1.275034in}}%
\pgfpathlineto{\pgfqpoint{1.891142in}{1.238686in}}%
\pgfpathlineto{\pgfqpoint{1.896138in}{1.208518in}}%
\pgfpathlineto{\pgfqpoint{1.901135in}{1.258749in}}%
\pgfpathlineto{\pgfqpoint{1.906131in}{1.305260in}}%
\pgfpathlineto{\pgfqpoint{1.911127in}{1.327840in}}%
\pgfpathlineto{\pgfqpoint{1.916124in}{1.348693in}}%
\pgfpathlineto{\pgfqpoint{1.921120in}{1.364573in}}%
\pgfpathlineto{\pgfqpoint{1.926116in}{1.385993in}}%
\pgfpathlineto{\pgfqpoint{1.931113in}{1.402958in}}%
\pgfpathlineto{\pgfqpoint{1.936109in}{1.418283in}}%
\pgfpathlineto{\pgfqpoint{1.941106in}{1.430818in}}%
\pgfpathlineto{\pgfqpoint{1.946102in}{1.431928in}}%
\pgfpathlineto{\pgfqpoint{1.951098in}{1.439786in}}%
\pgfpathlineto{\pgfqpoint{1.956095in}{1.443807in}}%
\pgfpathlineto{\pgfqpoint{1.961091in}{1.448670in}}%
\pgfpathlineto{\pgfqpoint{1.966088in}{1.450993in}}%
\pgfpathlineto{\pgfqpoint{1.971084in}{1.454569in}}%
\pgfpathlineto{\pgfqpoint{1.976080in}{1.453855in}}%
\pgfpathlineto{\pgfqpoint{1.981077in}{1.456282in}}%
\pgfpathlineto{\pgfqpoint{1.986073in}{1.458096in}}%
\pgfpathlineto{\pgfqpoint{1.991069in}{1.465620in}}%
\pgfpathlineto{\pgfqpoint{1.996066in}{1.465171in}}%
\pgfpathlineto{\pgfqpoint{2.001062in}{1.465226in}}%
\pgfpathlineto{\pgfqpoint{2.006059in}{1.469230in}}%
\pgfpathlineto{\pgfqpoint{2.011055in}{1.473618in}}%
\pgfpathlineto{\pgfqpoint{2.016051in}{1.472248in}}%
\pgfpathlineto{\pgfqpoint{2.021048in}{1.464664in}}%
\pgfpathlineto{\pgfqpoint{2.026044in}{1.459278in}}%
\pgfpathlineto{\pgfqpoint{2.031040in}{1.447436in}}%
\pgfpathlineto{\pgfqpoint{2.036037in}{1.449620in}}%
\pgfpathlineto{\pgfqpoint{2.041033in}{1.459557in}}%
\pgfpathlineto{\pgfqpoint{2.046030in}{1.465699in}}%
\pgfpathlineto{\pgfqpoint{2.051026in}{1.470349in}}%
\pgfpathlineto{\pgfqpoint{2.056022in}{1.473980in}}%
\pgfpathlineto{\pgfqpoint{2.066015in}{1.489696in}}%
\pgfpathlineto{\pgfqpoint{2.071011in}{1.495930in}}%
\pgfpathlineto{\pgfqpoint{2.081004in}{1.488420in}}%
\pgfpathlineto{\pgfqpoint{2.086001in}{1.487570in}}%
\pgfpathlineto{\pgfqpoint{2.090997in}{1.487418in}}%
\pgfpathlineto{\pgfqpoint{2.095993in}{1.488740in}}%
\pgfpathlineto{\pgfqpoint{2.100990in}{1.493707in}}%
\pgfpathlineto{\pgfqpoint{2.105986in}{1.489978in}}%
\pgfpathlineto{\pgfqpoint{2.110983in}{1.484374in}}%
\pgfpathlineto{\pgfqpoint{2.115979in}{1.470513in}}%
\pgfpathlineto{\pgfqpoint{2.120975in}{1.447422in}}%
\pgfpathlineto{\pgfqpoint{2.125972in}{1.448460in}}%
\pgfpathlineto{\pgfqpoint{2.130968in}{1.425999in}}%
\pgfpathlineto{\pgfqpoint{2.135964in}{1.418262in}}%
\pgfpathlineto{\pgfqpoint{2.140961in}{1.415590in}}%
\pgfpathlineto{\pgfqpoint{2.145957in}{1.389496in}}%
\pgfpathlineto{\pgfqpoint{2.150954in}{1.351320in}}%
\pgfpathlineto{\pgfqpoint{2.155950in}{1.258478in}}%
\pgfpathlineto{\pgfqpoint{2.160946in}{1.253125in}}%
\pgfpathlineto{\pgfqpoint{2.165943in}{1.337085in}}%
\pgfpathlineto{\pgfqpoint{2.170939in}{1.373168in}}%
\pgfpathlineto{\pgfqpoint{2.175935in}{1.397761in}}%
\pgfpathlineto{\pgfqpoint{2.180932in}{1.404407in}}%
\pgfpathlineto{\pgfqpoint{2.185928in}{1.424542in}}%
\pgfpathlineto{\pgfqpoint{2.190925in}{1.433238in}}%
\pgfpathlineto{\pgfqpoint{2.195921in}{1.434998in}}%
\pgfpathlineto{\pgfqpoint{2.200917in}{1.355134in}}%
\pgfpathlineto{\pgfqpoint{2.205914in}{1.370857in}}%
\pgfpathlineto{\pgfqpoint{2.210910in}{1.370424in}}%
\pgfpathlineto{\pgfqpoint{2.215906in}{1.411056in}}%
\pgfpathlineto{\pgfqpoint{2.220903in}{1.476032in}}%
\pgfpathlineto{\pgfqpoint{2.225899in}{1.449156in}}%
\pgfpathlineto{\pgfqpoint{2.230896in}{1.441831in}}%
\pgfpathlineto{\pgfqpoint{2.235892in}{1.429167in}}%
\pgfpathlineto{\pgfqpoint{2.240888in}{1.419647in}}%
\pgfpathlineto{\pgfqpoint{2.245885in}{1.413888in}}%
\pgfpathlineto{\pgfqpoint{2.250881in}{1.411246in}}%
\pgfpathlineto{\pgfqpoint{2.255878in}{1.416700in}}%
\pgfpathlineto{\pgfqpoint{2.260874in}{1.430751in}}%
\pgfpathlineto{\pgfqpoint{2.265870in}{1.438573in}}%
\pgfpathlineto{\pgfqpoint{2.270867in}{1.447231in}}%
\pgfpathlineto{\pgfqpoint{2.275863in}{1.457257in}}%
\pgfpathlineto{\pgfqpoint{2.280859in}{1.464960in}}%
\pgfpathlineto{\pgfqpoint{2.285856in}{1.481499in}}%
\pgfpathlineto{\pgfqpoint{2.290852in}{1.510880in}}%
\pgfpathlineto{\pgfqpoint{2.295849in}{1.532282in}}%
\pgfpathlineto{\pgfqpoint{2.300845in}{1.556800in}}%
\pgfpathlineto{\pgfqpoint{2.305841in}{1.565721in}}%
\pgfpathlineto{\pgfqpoint{2.310838in}{1.584666in}}%
\pgfpathlineto{\pgfqpoint{2.315834in}{1.617022in}}%
\pgfpathlineto{\pgfqpoint{2.320830in}{1.657410in}}%
\pgfpathlineto{\pgfqpoint{2.325827in}{1.734572in}}%
\pgfpathlineto{\pgfqpoint{2.330823in}{1.776427in}}%
\pgfpathlineto{\pgfqpoint{2.335820in}{1.810858in}}%
\pgfpathlineto{\pgfqpoint{2.340816in}{1.848510in}}%
\pgfpathlineto{\pgfqpoint{2.350809in}{1.929071in}}%
\pgfpathlineto{\pgfqpoint{2.355805in}{1.891159in}}%
\pgfpathlineto{\pgfqpoint{2.360801in}{1.850243in}}%
\pgfpathlineto{\pgfqpoint{2.365798in}{1.823872in}}%
\pgfpathlineto{\pgfqpoint{2.370794in}{1.799748in}}%
\pgfpathlineto{\pgfqpoint{2.375791in}{1.782882in}}%
\pgfpathlineto{\pgfqpoint{2.380787in}{1.776641in}}%
\pgfpathlineto{\pgfqpoint{2.385783in}{1.768184in}}%
\pgfpathlineto{\pgfqpoint{2.390780in}{1.776976in}}%
\pgfpathlineto{\pgfqpoint{2.395776in}{1.782509in}}%
\pgfpathlineto{\pgfqpoint{2.400773in}{1.791358in}}%
\pgfpathlineto{\pgfqpoint{2.405769in}{1.756424in}}%
\pgfpathlineto{\pgfqpoint{2.410765in}{1.717198in}}%
\pgfpathlineto{\pgfqpoint{2.415762in}{1.697915in}}%
\pgfpathlineto{\pgfqpoint{2.420758in}{1.685220in}}%
\pgfpathlineto{\pgfqpoint{2.425754in}{1.697844in}}%
\pgfpathlineto{\pgfqpoint{2.430751in}{1.720836in}}%
\pgfpathlineto{\pgfqpoint{2.440744in}{1.797719in}}%
\pgfpathlineto{\pgfqpoint{2.445740in}{1.769699in}}%
\pgfpathlineto{\pgfqpoint{2.450736in}{1.732627in}}%
\pgfpathlineto{\pgfqpoint{2.455733in}{1.702995in}}%
\pgfpathlineto{\pgfqpoint{2.460729in}{1.681992in}}%
\pgfpathlineto{\pgfqpoint{2.465725in}{1.669269in}}%
\pgfpathlineto{\pgfqpoint{2.470722in}{1.658712in}}%
\pgfpathlineto{\pgfqpoint{2.480715in}{1.701312in}}%
\pgfpathlineto{\pgfqpoint{2.485711in}{1.787540in}}%
\pgfpathlineto{\pgfqpoint{2.490707in}{1.814365in}}%
\pgfpathlineto{\pgfqpoint{2.495704in}{1.792916in}}%
\pgfpathlineto{\pgfqpoint{2.500700in}{1.976794in}}%
\pgfpathlineto{\pgfqpoint{2.510693in}{2.457500in}}%
\pgfpathlineto{\pgfqpoint{2.515689in}{2.692595in}}%
\pgfpathlineto{\pgfqpoint{2.520686in}{2.670333in}}%
\pgfpathlineto{\pgfqpoint{2.525682in}{2.314827in}}%
\pgfpathlineto{\pgfqpoint{2.530678in}{2.216020in}}%
\pgfpathlineto{\pgfqpoint{2.535675in}{2.126764in}}%
\pgfpathlineto{\pgfqpoint{2.545668in}{1.908171in}}%
\pgfpathlineto{\pgfqpoint{2.550664in}{1.966313in}}%
\pgfpathlineto{\pgfqpoint{2.555660in}{2.006221in}}%
\pgfpathlineto{\pgfqpoint{2.560657in}{2.135040in}}%
\pgfpathlineto{\pgfqpoint{2.565653in}{2.374410in}}%
\pgfpathlineto{\pgfqpoint{2.570649in}{2.287957in}}%
\pgfpathlineto{\pgfqpoint{2.575646in}{2.313996in}}%
\pgfpathlineto{\pgfqpoint{2.580642in}{2.414233in}}%
\pgfpathlineto{\pgfqpoint{2.590635in}{2.144909in}}%
\pgfpathlineto{\pgfqpoint{2.595631in}{2.080474in}}%
\pgfpathlineto{\pgfqpoint{2.600628in}{2.073269in}}%
\pgfpathlineto{\pgfqpoint{2.605624in}{2.054581in}}%
\pgfpathlineto{\pgfqpoint{2.610620in}{2.213411in}}%
\pgfpathlineto{\pgfqpoint{2.615617in}{2.142085in}}%
\pgfpathlineto{\pgfqpoint{2.620613in}{1.916726in}}%
\pgfpathlineto{\pgfqpoint{2.625610in}{1.882368in}}%
\pgfpathlineto{\pgfqpoint{2.630606in}{1.870381in}}%
\pgfpathlineto{\pgfqpoint{2.635602in}{1.881919in}}%
\pgfpathlineto{\pgfqpoint{2.640599in}{1.906976in}}%
\pgfpathlineto{\pgfqpoint{2.645595in}{1.896567in}}%
\pgfpathlineto{\pgfqpoint{2.650592in}{1.879566in}}%
\pgfpathlineto{\pgfqpoint{2.655588in}{1.904602in}}%
\pgfpathlineto{\pgfqpoint{2.660584in}{1.920733in}}%
\pgfpathlineto{\pgfqpoint{2.665581in}{1.956649in}}%
\pgfpathlineto{\pgfqpoint{2.670577in}{1.976779in}}%
\pgfpathlineto{\pgfqpoint{2.675573in}{2.027812in}}%
\pgfpathlineto{\pgfqpoint{2.680570in}{2.035959in}}%
\pgfpathlineto{\pgfqpoint{2.685566in}{2.033618in}}%
\pgfpathlineto{\pgfqpoint{2.690563in}{1.938488in}}%
\pgfpathlineto{\pgfqpoint{2.695559in}{1.874672in}}%
\pgfpathlineto{\pgfqpoint{2.700555in}{1.747825in}}%
\pgfpathlineto{\pgfqpoint{2.705552in}{1.719506in}}%
\pgfpathlineto{\pgfqpoint{2.710548in}{1.754051in}}%
\pgfpathlineto{\pgfqpoint{2.715544in}{1.757361in}}%
\pgfpathlineto{\pgfqpoint{2.720541in}{1.758175in}}%
\pgfpathlineto{\pgfqpoint{2.725537in}{1.751184in}}%
\pgfpathlineto{\pgfqpoint{2.730534in}{1.753175in}}%
\pgfpathlineto{\pgfqpoint{2.735530in}{1.793579in}}%
\pgfpathlineto{\pgfqpoint{2.740526in}{1.817020in}}%
\pgfpathlineto{\pgfqpoint{2.745523in}{1.756386in}}%
\pgfpathlineto{\pgfqpoint{2.750519in}{1.939681in}}%
\pgfpathlineto{\pgfqpoint{2.755515in}{1.981757in}}%
\pgfpathlineto{\pgfqpoint{2.760512in}{1.778570in}}%
\pgfpathlineto{\pgfqpoint{2.765508in}{1.757324in}}%
\pgfpathlineto{\pgfqpoint{2.775501in}{1.814419in}}%
\pgfpathlineto{\pgfqpoint{2.780497in}{1.829297in}}%
\pgfpathlineto{\pgfqpoint{2.785494in}{1.835045in}}%
\pgfpathlineto{\pgfqpoint{2.790490in}{1.836582in}}%
\pgfpathlineto{\pgfqpoint{2.795487in}{1.822779in}}%
\pgfpathlineto{\pgfqpoint{2.800483in}{1.807605in}}%
\pgfpathlineto{\pgfqpoint{2.805479in}{1.796740in}}%
\pgfpathlineto{\pgfqpoint{2.810476in}{1.777343in}}%
\pgfpathlineto{\pgfqpoint{2.815472in}{1.765554in}}%
\pgfpathlineto{\pgfqpoint{2.820468in}{1.751937in}}%
\pgfpathlineto{\pgfqpoint{2.825465in}{1.743175in}}%
\pgfpathlineto{\pgfqpoint{2.830461in}{1.726805in}}%
\pgfpathlineto{\pgfqpoint{2.835458in}{1.712301in}}%
\pgfpathlineto{\pgfqpoint{2.840454in}{1.692877in}}%
\pgfpathlineto{\pgfqpoint{2.845450in}{1.676248in}}%
\pgfpathlineto{\pgfqpoint{2.850447in}{1.663861in}}%
\pgfpathlineto{\pgfqpoint{2.855443in}{1.655180in}}%
\pgfpathlineto{\pgfqpoint{2.865436in}{1.637018in}}%
\pgfpathlineto{\pgfqpoint{2.870432in}{1.630364in}}%
\pgfpathlineto{\pgfqpoint{2.875429in}{1.631166in}}%
\pgfpathlineto{\pgfqpoint{2.880425in}{1.625760in}}%
\pgfpathlineto{\pgfqpoint{2.885421in}{1.621014in}}%
\pgfpathlineto{\pgfqpoint{2.890418in}{1.611311in}}%
\pgfpathlineto{\pgfqpoint{2.895414in}{1.607982in}}%
\pgfpathlineto{\pgfqpoint{2.900411in}{1.603432in}}%
\pgfpathlineto{\pgfqpoint{2.905407in}{1.593876in}}%
\pgfpathlineto{\pgfqpoint{2.910403in}{1.585061in}}%
\pgfpathlineto{\pgfqpoint{2.915400in}{1.577479in}}%
\pgfpathlineto{\pgfqpoint{2.920396in}{1.567469in}}%
\pgfpathlineto{\pgfqpoint{2.925392in}{1.561618in}}%
\pgfpathlineto{\pgfqpoint{2.930389in}{1.549896in}}%
\pgfpathlineto{\pgfqpoint{2.935385in}{1.542230in}}%
\pgfpathlineto{\pgfqpoint{2.940382in}{1.540413in}}%
\pgfpathlineto{\pgfqpoint{2.945378in}{1.539635in}}%
\pgfpathlineto{\pgfqpoint{2.950374in}{1.540429in}}%
\pgfpathlineto{\pgfqpoint{2.955371in}{1.546294in}}%
\pgfpathlineto{\pgfqpoint{2.960367in}{1.548703in}}%
\pgfpathlineto{\pgfqpoint{2.965363in}{1.553828in}}%
\pgfpathlineto{\pgfqpoint{2.970360in}{1.560474in}}%
\pgfpathlineto{\pgfqpoint{2.975356in}{1.569815in}}%
\pgfpathlineto{\pgfqpoint{2.980353in}{1.578273in}}%
\pgfpathlineto{\pgfqpoint{2.985349in}{1.581264in}}%
\pgfpathlineto{\pgfqpoint{2.990345in}{1.580735in}}%
\pgfpathlineto{\pgfqpoint{2.995342in}{1.581627in}}%
\pgfpathlineto{\pgfqpoint{3.000338in}{1.582026in}}%
\pgfpathlineto{\pgfqpoint{3.005334in}{1.588575in}}%
\pgfpathlineto{\pgfqpoint{3.010331in}{1.587169in}}%
\pgfpathlineto{\pgfqpoint{3.015327in}{1.588982in}}%
\pgfpathlineto{\pgfqpoint{3.020324in}{1.589133in}}%
\pgfpathlineto{\pgfqpoint{3.025320in}{1.586985in}}%
\pgfpathlineto{\pgfqpoint{3.030316in}{1.588810in}}%
\pgfpathlineto{\pgfqpoint{3.050302in}{1.615291in}}%
\pgfpathlineto{\pgfqpoint{3.055298in}{1.620005in}}%
\pgfpathlineto{\pgfqpoint{3.060295in}{1.621579in}}%
\pgfpathlineto{\pgfqpoint{3.065291in}{1.622591in}}%
\pgfpathlineto{\pgfqpoint{3.070287in}{1.622957in}}%
\pgfpathlineto{\pgfqpoint{3.075284in}{1.627386in}}%
\pgfpathlineto{\pgfqpoint{3.080280in}{1.628580in}}%
\pgfpathlineto{\pgfqpoint{3.085277in}{1.625556in}}%
\pgfpathlineto{\pgfqpoint{3.090273in}{1.626305in}}%
\pgfpathlineto{\pgfqpoint{3.095269in}{1.622890in}}%
\pgfpathlineto{\pgfqpoint{3.100266in}{1.615526in}}%
\pgfpathlineto{\pgfqpoint{3.105262in}{1.610176in}}%
\pgfpathlineto{\pgfqpoint{3.110258in}{1.606806in}}%
\pgfpathlineto{\pgfqpoint{3.115255in}{1.605569in}}%
\pgfpathlineto{\pgfqpoint{3.120251in}{1.604790in}}%
\pgfpathlineto{\pgfqpoint{3.125248in}{1.604822in}}%
\pgfpathlineto{\pgfqpoint{3.130244in}{1.602741in}}%
\pgfpathlineto{\pgfqpoint{3.135240in}{1.598326in}}%
\pgfpathlineto{\pgfqpoint{3.140237in}{1.592195in}}%
\pgfpathlineto{\pgfqpoint{3.145233in}{1.588204in}}%
\pgfpathlineto{\pgfqpoint{3.155226in}{1.577610in}}%
\pgfpathlineto{\pgfqpoint{3.160222in}{1.570263in}}%
\pgfpathlineto{\pgfqpoint{3.165219in}{1.561981in}}%
\pgfpathlineto{\pgfqpoint{3.170215in}{1.551421in}}%
\pgfpathlineto{\pgfqpoint{3.175211in}{1.538597in}}%
\pgfpathlineto{\pgfqpoint{3.180208in}{1.520844in}}%
\pgfpathlineto{\pgfqpoint{3.185204in}{1.492016in}}%
\pgfpathlineto{\pgfqpoint{3.190201in}{1.489803in}}%
\pgfpathlineto{\pgfqpoint{3.195197in}{1.507700in}}%
\pgfpathlineto{\pgfqpoint{3.205190in}{1.532338in}}%
\pgfpathlineto{\pgfqpoint{3.215182in}{1.547551in}}%
\pgfpathlineto{\pgfqpoint{3.220179in}{1.548322in}}%
\pgfpathlineto{\pgfqpoint{3.225175in}{1.550532in}}%
\pgfpathlineto{\pgfqpoint{3.230172in}{1.551628in}}%
\pgfpathlineto{\pgfqpoint{3.235168in}{1.550617in}}%
\pgfpathlineto{\pgfqpoint{3.240164in}{1.550384in}}%
\pgfpathlineto{\pgfqpoint{3.245161in}{1.552057in}}%
\pgfpathlineto{\pgfqpoint{3.250157in}{1.558760in}}%
\pgfpathlineto{\pgfqpoint{3.255153in}{1.564752in}}%
\pgfpathlineto{\pgfqpoint{3.260150in}{1.543576in}}%
\pgfpathlineto{\pgfqpoint{3.265146in}{1.528285in}}%
\pgfpathlineto{\pgfqpoint{3.270143in}{1.523406in}}%
\pgfpathlineto{\pgfqpoint{3.275139in}{1.519732in}}%
\pgfpathlineto{\pgfqpoint{3.280135in}{1.513731in}}%
\pgfpathlineto{\pgfqpoint{3.290128in}{1.507091in}}%
\pgfpathlineto{\pgfqpoint{3.295125in}{1.504120in}}%
\pgfpathlineto{\pgfqpoint{3.300121in}{1.504481in}}%
\pgfpathlineto{\pgfqpoint{3.305117in}{1.503651in}}%
\pgfpathlineto{\pgfqpoint{3.310114in}{1.505117in}}%
\pgfpathlineto{\pgfqpoint{3.315110in}{1.503332in}}%
\pgfpathlineto{\pgfqpoint{3.320106in}{1.504716in}}%
\pgfpathlineto{\pgfqpoint{3.325103in}{1.512741in}}%
\pgfpathlineto{\pgfqpoint{3.330099in}{1.517552in}}%
\pgfpathlineto{\pgfqpoint{3.340092in}{1.529770in}}%
\pgfpathlineto{\pgfqpoint{3.345088in}{1.535959in}}%
\pgfpathlineto{\pgfqpoint{3.350085in}{1.545645in}}%
\pgfpathlineto{\pgfqpoint{3.355081in}{1.550240in}}%
\pgfpathlineto{\pgfqpoint{3.360077in}{1.557994in}}%
\pgfpathlineto{\pgfqpoint{3.365074in}{1.569528in}}%
\pgfpathlineto{\pgfqpoint{3.370070in}{1.577284in}}%
\pgfpathlineto{\pgfqpoint{3.375067in}{1.579423in}}%
\pgfpathlineto{\pgfqpoint{3.380063in}{1.585723in}}%
\pgfpathlineto{\pgfqpoint{3.385059in}{1.589533in}}%
\pgfpathlineto{\pgfqpoint{3.390056in}{1.595786in}}%
\pgfpathlineto{\pgfqpoint{3.400048in}{1.601832in}}%
\pgfpathlineto{\pgfqpoint{3.405045in}{1.605029in}}%
\pgfpathlineto{\pgfqpoint{3.410041in}{1.606518in}}%
\pgfpathlineto{\pgfqpoint{3.415038in}{1.612928in}}%
\pgfpathlineto{\pgfqpoint{3.420034in}{1.614546in}}%
\pgfpathlineto{\pgfqpoint{3.425030in}{1.620637in}}%
\pgfpathlineto{\pgfqpoint{3.430027in}{1.627447in}}%
\pgfpathlineto{\pgfqpoint{3.435023in}{1.633643in}}%
\pgfpathlineto{\pgfqpoint{3.440020in}{1.638419in}}%
\pgfpathlineto{\pgfqpoint{3.445016in}{1.642239in}}%
\pgfpathlineto{\pgfqpoint{3.450012in}{1.650052in}}%
\pgfpathlineto{\pgfqpoint{3.455009in}{1.660253in}}%
\pgfpathlineto{\pgfqpoint{3.460005in}{1.669347in}}%
\pgfpathlineto{\pgfqpoint{3.465001in}{1.674790in}}%
\pgfpathlineto{\pgfqpoint{3.469998in}{1.667027in}}%
\pgfpathlineto{\pgfqpoint{3.474994in}{1.649590in}}%
\pgfpathlineto{\pgfqpoint{3.479991in}{1.630276in}}%
\pgfpathlineto{\pgfqpoint{3.484987in}{1.620334in}}%
\pgfpathlineto{\pgfqpoint{3.489983in}{1.606865in}}%
\pgfpathlineto{\pgfqpoint{3.494980in}{1.597283in}}%
\pgfpathlineto{\pgfqpoint{3.499976in}{1.588573in}}%
\pgfpathlineto{\pgfqpoint{3.504972in}{1.581198in}}%
\pgfpathlineto{\pgfqpoint{3.509969in}{1.576963in}}%
\pgfpathlineto{\pgfqpoint{3.514965in}{1.573273in}}%
\pgfpathlineto{\pgfqpoint{3.519962in}{1.570970in}}%
\pgfpathlineto{\pgfqpoint{3.524958in}{1.559234in}}%
\pgfpathlineto{\pgfqpoint{3.529954in}{1.556922in}}%
\pgfpathlineto{\pgfqpoint{3.534951in}{1.551444in}}%
\pgfpathlineto{\pgfqpoint{3.539947in}{1.543987in}}%
\pgfpathlineto{\pgfqpoint{3.544943in}{1.541864in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{1.537981in}}%
\pgfpathlineto{\pgfqpoint{3.554936in}{1.529873in}}%
\pgfpathlineto{\pgfqpoint{3.559933in}{1.523934in}}%
\pgfpathlineto{\pgfqpoint{3.564929in}{1.521823in}}%
\pgfpathlineto{\pgfqpoint{3.569925in}{1.516900in}}%
\pgfpathlineto{\pgfqpoint{3.579918in}{1.503051in}}%
\pgfpathlineto{\pgfqpoint{3.584915in}{1.498078in}}%
\pgfpathlineto{\pgfqpoint{3.589911in}{1.497110in}}%
\pgfpathlineto{\pgfqpoint{3.594907in}{1.498300in}}%
\pgfpathlineto{\pgfqpoint{3.599904in}{1.500799in}}%
\pgfpathlineto{\pgfqpoint{3.604900in}{1.504637in}}%
\pgfpathlineto{\pgfqpoint{3.609896in}{1.506748in}}%
\pgfpathlineto{\pgfqpoint{3.614893in}{1.512128in}}%
\pgfpathlineto{\pgfqpoint{3.619889in}{1.521274in}}%
\pgfpathlineto{\pgfqpoint{3.624886in}{1.531620in}}%
\pgfpathlineto{\pgfqpoint{3.634878in}{1.538369in}}%
\pgfpathlineto{\pgfqpoint{3.639875in}{1.550269in}}%
\pgfpathlineto{\pgfqpoint{3.644871in}{1.548531in}}%
\pgfpathlineto{\pgfqpoint{3.649867in}{1.543093in}}%
\pgfpathlineto{\pgfqpoint{3.654864in}{1.532511in}}%
\pgfpathlineto{\pgfqpoint{3.659860in}{1.534722in}}%
\pgfpathlineto{\pgfqpoint{3.664857in}{1.557820in}}%
\pgfpathlineto{\pgfqpoint{3.669853in}{1.578236in}}%
\pgfpathlineto{\pgfqpoint{3.674849in}{1.607871in}}%
\pgfpathlineto{\pgfqpoint{3.679846in}{1.630928in}}%
\pgfpathlineto{\pgfqpoint{3.684842in}{1.664772in}}%
\pgfpathlineto{\pgfqpoint{3.689838in}{1.712278in}}%
\pgfpathlineto{\pgfqpoint{3.694835in}{1.782350in}}%
\pgfpathlineto{\pgfqpoint{3.699831in}{1.880089in}}%
\pgfpathlineto{\pgfqpoint{3.704828in}{2.019067in}}%
\pgfpathlineto{\pgfqpoint{3.709824in}{2.191682in}}%
\pgfpathlineto{\pgfqpoint{3.714820in}{2.199948in}}%
\pgfpathlineto{\pgfqpoint{3.719817in}{2.221205in}}%
\pgfpathlineto{\pgfqpoint{3.724813in}{2.290353in}}%
\pgfpathlineto{\pgfqpoint{3.729810in}{2.394242in}}%
\pgfpathlineto{\pgfqpoint{3.734806in}{2.433513in}}%
\pgfpathlineto{\pgfqpoint{3.739802in}{2.384266in}}%
\pgfpathlineto{\pgfqpoint{3.744799in}{2.350042in}}%
\pgfpathlineto{\pgfqpoint{3.749795in}{2.242374in}}%
\pgfpathlineto{\pgfqpoint{3.754791in}{2.113108in}}%
\pgfpathlineto{\pgfqpoint{3.759788in}{2.009617in}}%
\pgfpathlineto{\pgfqpoint{3.764784in}{1.932024in}}%
\pgfpathlineto{\pgfqpoint{3.769781in}{1.895028in}}%
\pgfpathlineto{\pgfqpoint{3.774777in}{1.854446in}}%
\pgfpathlineto{\pgfqpoint{3.779773in}{1.831030in}}%
\pgfpathlineto{\pgfqpoint{3.784770in}{1.812684in}}%
\pgfpathlineto{\pgfqpoint{3.794762in}{1.790182in}}%
\pgfpathlineto{\pgfqpoint{3.799759in}{1.762412in}}%
\pgfpathlineto{\pgfqpoint{3.804755in}{1.759341in}}%
\pgfpathlineto{\pgfqpoint{3.809752in}{1.726680in}}%
\pgfpathlineto{\pgfqpoint{3.814748in}{1.682463in}}%
\pgfpathlineto{\pgfqpoint{3.819744in}{1.621515in}}%
\pgfpathlineto{\pgfqpoint{3.824741in}{1.602255in}}%
\pgfpathlineto{\pgfqpoint{3.829737in}{1.643265in}}%
\pgfpathlineto{\pgfqpoint{3.834734in}{1.681000in}}%
\pgfpathlineto{\pgfqpoint{3.839730in}{1.738962in}}%
\pgfpathlineto{\pgfqpoint{3.849723in}{1.941696in}}%
\pgfpathlineto{\pgfqpoint{3.854719in}{2.208032in}}%
\pgfpathlineto{\pgfqpoint{3.859715in}{2.511982in}}%
\pgfpathlineto{\pgfqpoint{3.864712in}{2.091520in}}%
\pgfpathlineto{\pgfqpoint{3.869708in}{1.639564in}}%
\pgfpathlineto{\pgfqpoint{3.874705in}{1.496756in}}%
\pgfpathlineto{\pgfqpoint{3.879701in}{1.513833in}}%
\pgfpathlineto{\pgfqpoint{3.884697in}{1.535192in}}%
\pgfpathlineto{\pgfqpoint{3.889694in}{1.590012in}}%
\pgfpathlineto{\pgfqpoint{3.894690in}{1.661029in}}%
\pgfpathlineto{\pgfqpoint{3.899686in}{1.771102in}}%
\pgfpathlineto{\pgfqpoint{3.904683in}{1.839114in}}%
\pgfpathlineto{\pgfqpoint{3.909679in}{1.940537in}}%
\pgfpathlineto{\pgfqpoint{3.914676in}{1.925548in}}%
\pgfpathlineto{\pgfqpoint{3.919672in}{1.823511in}}%
\pgfpathlineto{\pgfqpoint{3.924668in}{1.680360in}}%
\pgfpathlineto{\pgfqpoint{3.929665in}{1.606376in}}%
\pgfpathlineto{\pgfqpoint{3.934661in}{1.537054in}}%
\pgfpathlineto{\pgfqpoint{3.939657in}{1.460342in}}%
\pgfpathlineto{\pgfqpoint{3.944654in}{1.446622in}}%
\pgfpathlineto{\pgfqpoint{3.949650in}{1.513181in}}%
\pgfpathlineto{\pgfqpoint{3.954647in}{1.563572in}}%
\pgfpathlineto{\pgfqpoint{3.959643in}{1.636324in}}%
\pgfpathlineto{\pgfqpoint{3.964639in}{1.684052in}}%
\pgfpathlineto{\pgfqpoint{3.969636in}{1.737028in}}%
\pgfpathlineto{\pgfqpoint{3.974632in}{1.795004in}}%
\pgfpathlineto{\pgfqpoint{3.979629in}{1.861327in}}%
\pgfpathlineto{\pgfqpoint{3.984625in}{1.844250in}}%
\pgfpathlineto{\pgfqpoint{3.989621in}{1.823238in}}%
\pgfpathlineto{\pgfqpoint{3.994618in}{1.810540in}}%
\pgfpathlineto{\pgfqpoint{3.999614in}{1.822706in}}%
\pgfpathlineto{\pgfqpoint{4.004610in}{1.816437in}}%
\pgfpathlineto{\pgfqpoint{4.009607in}{1.822294in}}%
\pgfpathlineto{\pgfqpoint{4.014603in}{1.824893in}}%
\pgfpathlineto{\pgfqpoint{4.019600in}{1.862291in}}%
\pgfpathlineto{\pgfqpoint{4.024596in}{1.893390in}}%
\pgfpathlineto{\pgfqpoint{4.029592in}{1.938536in}}%
\pgfpathlineto{\pgfqpoint{4.034589in}{1.914448in}}%
\pgfpathlineto{\pgfqpoint{4.039585in}{1.819600in}}%
\pgfpathlineto{\pgfqpoint{4.044581in}{1.741411in}}%
\pgfpathlineto{\pgfqpoint{4.049578in}{1.673056in}}%
\pgfpathlineto{\pgfqpoint{4.054574in}{1.644249in}}%
\pgfpathlineto{\pgfqpoint{4.059571in}{1.624032in}}%
\pgfpathlineto{\pgfqpoint{4.064567in}{1.616024in}}%
\pgfpathlineto{\pgfqpoint{4.069563in}{1.602601in}}%
\pgfpathlineto{\pgfqpoint{4.074560in}{1.577676in}}%
\pgfpathlineto{\pgfqpoint{4.079556in}{1.555096in}}%
\pgfpathlineto{\pgfqpoint{4.084552in}{1.525910in}}%
\pgfpathlineto{\pgfqpoint{4.089549in}{1.503417in}}%
\pgfpathlineto{\pgfqpoint{4.094545in}{1.504833in}}%
\pgfpathlineto{\pgfqpoint{4.099542in}{1.525656in}}%
\pgfpathlineto{\pgfqpoint{4.114531in}{1.636940in}}%
\pgfpathlineto{\pgfqpoint{4.119527in}{1.642232in}}%
\pgfpathlineto{\pgfqpoint{4.124524in}{1.603118in}}%
\pgfpathlineto{\pgfqpoint{4.129520in}{1.585072in}}%
\pgfpathlineto{\pgfqpoint{4.134516in}{1.575312in}}%
\pgfpathlineto{\pgfqpoint{4.139513in}{1.567474in}}%
\pgfpathlineto{\pgfqpoint{4.154502in}{1.525178in}}%
\pgfpathlineto{\pgfqpoint{4.159498in}{1.511956in}}%
\pgfpathlineto{\pgfqpoint{4.164495in}{1.508239in}}%
\pgfpathlineto{\pgfqpoint{4.169491in}{1.498950in}}%
\pgfpathlineto{\pgfqpoint{4.174487in}{1.512233in}}%
\pgfpathlineto{\pgfqpoint{4.179484in}{1.519118in}}%
\pgfpathlineto{\pgfqpoint{4.184480in}{1.423710in}}%
\pgfpathlineto{\pgfqpoint{4.189476in}{1.364443in}}%
\pgfpathlineto{\pgfqpoint{4.199469in}{1.232325in}}%
\pgfpathlineto{\pgfqpoint{4.209462in}{1.312960in}}%
\pgfpathlineto{\pgfqpoint{4.214458in}{1.340097in}}%
\pgfpathlineto{\pgfqpoint{4.219455in}{1.365218in}}%
\pgfpathlineto{\pgfqpoint{4.224451in}{1.383412in}}%
\pgfpathlineto{\pgfqpoint{4.229448in}{1.391206in}}%
\pgfpathlineto{\pgfqpoint{4.234444in}{1.401419in}}%
\pgfpathlineto{\pgfqpoint{4.244437in}{1.414243in}}%
\pgfpathlineto{\pgfqpoint{4.249433in}{1.416272in}}%
\pgfpathlineto{\pgfqpoint{4.254429in}{1.422298in}}%
\pgfpathlineto{\pgfqpoint{4.259426in}{1.422972in}}%
\pgfpathlineto{\pgfqpoint{4.264422in}{1.425289in}}%
\pgfpathlineto{\pgfqpoint{4.269419in}{1.424054in}}%
\pgfpathlineto{\pgfqpoint{4.274415in}{1.424316in}}%
\pgfpathlineto{\pgfqpoint{4.279411in}{1.425173in}}%
\pgfpathlineto{\pgfqpoint{4.284408in}{1.422010in}}%
\pgfpathlineto{\pgfqpoint{4.294400in}{1.400361in}}%
\pgfpathlineto{\pgfqpoint{4.299397in}{1.388726in}}%
\pgfpathlineto{\pgfqpoint{4.304393in}{1.381216in}}%
\pgfpathlineto{\pgfqpoint{4.309390in}{1.376624in}}%
\pgfpathlineto{\pgfqpoint{4.314386in}{1.366202in}}%
\pgfpathlineto{\pgfqpoint{4.319382in}{1.373164in}}%
\pgfpathlineto{\pgfqpoint{4.324379in}{1.370203in}}%
\pgfpathlineto{\pgfqpoint{4.329375in}{1.378445in}}%
\pgfpathlineto{\pgfqpoint{4.339368in}{1.452030in}}%
\pgfpathlineto{\pgfqpoint{4.344364in}{1.503690in}}%
\pgfpathlineto{\pgfqpoint{4.349361in}{1.514092in}}%
\pgfpathlineto{\pgfqpoint{4.354357in}{1.487417in}}%
\pgfpathlineto{\pgfqpoint{4.359353in}{1.471817in}}%
\pgfpathlineto{\pgfqpoint{4.364350in}{1.449000in}}%
\pgfpathlineto{\pgfqpoint{4.374343in}{1.428718in}}%
\pgfpathlineto{\pgfqpoint{4.379339in}{1.413132in}}%
\pgfpathlineto{\pgfqpoint{4.384335in}{1.404595in}}%
\pgfpathlineto{\pgfqpoint{4.389332in}{1.398047in}}%
\pgfpathlineto{\pgfqpoint{4.394328in}{1.390806in}}%
\pgfpathlineto{\pgfqpoint{4.399324in}{1.379638in}}%
\pgfpathlineto{\pgfqpoint{4.404321in}{1.371904in}}%
\pgfpathlineto{\pgfqpoint{4.414314in}{1.365173in}}%
\pgfpathlineto{\pgfqpoint{4.419310in}{1.360870in}}%
\pgfpathlineto{\pgfqpoint{4.424306in}{1.367493in}}%
\pgfpathlineto{\pgfqpoint{4.429303in}{1.372229in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.379460in}}%
\pgfpathlineto{\pgfqpoint{4.439295in}{1.384012in}}%
\pgfpathlineto{\pgfqpoint{4.444292in}{1.390450in}}%
\pgfpathlineto{\pgfqpoint{4.449288in}{1.396024in}}%
\pgfpathlineto{\pgfqpoint{4.454285in}{1.401143in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{1.407269in}}%
\pgfpathlineto{\pgfqpoint{4.464277in}{1.406910in}}%
\pgfpathlineto{\pgfqpoint{4.469274in}{1.410329in}}%
\pgfpathlineto{\pgfqpoint{4.474270in}{1.409928in}}%
\pgfpathlineto{\pgfqpoint{4.479266in}{1.406034in}}%
\pgfpathlineto{\pgfqpoint{4.484263in}{1.401180in}}%
\pgfpathlineto{\pgfqpoint{4.489259in}{1.401047in}}%
\pgfpathlineto{\pgfqpoint{4.494256in}{1.401318in}}%
\pgfpathlineto{\pgfqpoint{4.499252in}{1.405237in}}%
\pgfpathlineto{\pgfqpoint{4.504248in}{1.408603in}}%
\pgfpathlineto{\pgfqpoint{4.509245in}{1.415022in}}%
\pgfpathlineto{\pgfqpoint{4.514241in}{1.413558in}}%
\pgfpathlineto{\pgfqpoint{4.519238in}{1.423858in}}%
\pgfpathlineto{\pgfqpoint{4.524234in}{1.428391in}}%
\pgfpathlineto{\pgfqpoint{4.529230in}{1.434335in}}%
\pgfpathlineto{\pgfqpoint{4.534227in}{1.435505in}}%
\pgfpathlineto{\pgfqpoint{4.539223in}{1.439138in}}%
\pgfpathlineto{\pgfqpoint{4.544219in}{1.448935in}}%
\pgfpathlineto{\pgfqpoint{4.549216in}{1.459697in}}%
\pgfpathlineto{\pgfqpoint{4.554212in}{1.466184in}}%
\pgfpathlineto{\pgfqpoint{4.559209in}{1.469543in}}%
\pgfpathlineto{\pgfqpoint{4.564205in}{1.477932in}}%
\pgfpathlineto{\pgfqpoint{4.569201in}{1.484142in}}%
\pgfpathlineto{\pgfqpoint{4.574198in}{1.490869in}}%
\pgfpathlineto{\pgfqpoint{4.579194in}{1.489455in}}%
\pgfpathlineto{\pgfqpoint{4.584190in}{1.496923in}}%
\pgfpathlineto{\pgfqpoint{4.589187in}{1.479800in}}%
\pgfpathlineto{\pgfqpoint{4.594183in}{1.464979in}}%
\pgfpathlineto{\pgfqpoint{4.599180in}{1.452250in}}%
\pgfpathlineto{\pgfqpoint{4.604176in}{1.436393in}}%
\pgfpathlineto{\pgfqpoint{4.609172in}{1.416155in}}%
\pgfpathlineto{\pgfqpoint{4.614169in}{1.399078in}}%
\pgfpathlineto{\pgfqpoint{4.624162in}{1.370678in}}%
\pgfpathlineto{\pgfqpoint{4.629158in}{1.353562in}}%
\pgfpathlineto{\pgfqpoint{4.634154in}{1.339664in}}%
\pgfpathlineto{\pgfqpoint{4.639151in}{1.315435in}}%
\pgfpathlineto{\pgfqpoint{4.644147in}{1.298945in}}%
\pgfpathlineto{\pgfqpoint{4.649143in}{1.270524in}}%
\pgfpathlineto{\pgfqpoint{4.654140in}{1.249645in}}%
\pgfpathlineto{\pgfqpoint{4.659136in}{1.221603in}}%
\pgfpathlineto{\pgfqpoint{4.664133in}{1.191012in}}%
\pgfpathlineto{\pgfqpoint{4.669129in}{1.150776in}}%
\pgfpathlineto{\pgfqpoint{4.674125in}{1.105435in}}%
\pgfpathlineto{\pgfqpoint{4.679122in}{1.045141in}}%
\pgfpathlineto{\pgfqpoint{4.684118in}{1.035646in}}%
\pgfpathlineto{\pgfqpoint{4.689114in}{1.082582in}}%
\pgfpathlineto{\pgfqpoint{4.699107in}{1.145682in}}%
\pgfpathlineto{\pgfqpoint{4.704104in}{1.157237in}}%
\pgfpathlineto{\pgfqpoint{4.714096in}{1.176738in}}%
\pgfpathlineto{\pgfqpoint{4.719093in}{1.197846in}}%
\pgfpathlineto{\pgfqpoint{4.724089in}{1.200477in}}%
\pgfpathlineto{\pgfqpoint{4.729085in}{1.211986in}}%
\pgfpathlineto{\pgfqpoint{4.734082in}{1.225436in}}%
\pgfpathlineto{\pgfqpoint{4.739078in}{1.241654in}}%
\pgfpathlineto{\pgfqpoint{4.744075in}{1.269740in}}%
\pgfpathlineto{\pgfqpoint{4.749071in}{1.290655in}}%
\pgfpathlineto{\pgfqpoint{4.759064in}{1.325892in}}%
\pgfpathlineto{\pgfqpoint{4.764060in}{1.353265in}}%
\pgfpathlineto{\pgfqpoint{4.769057in}{1.376210in}}%
\pgfpathlineto{\pgfqpoint{4.774053in}{1.402177in}}%
\pgfpathlineto{\pgfqpoint{4.779049in}{1.411145in}}%
\pgfpathlineto{\pgfqpoint{4.784046in}{1.433005in}}%
\pgfpathlineto{\pgfqpoint{4.789042in}{1.441567in}}%
\pgfpathlineto{\pgfqpoint{4.794038in}{1.461059in}}%
\pgfpathlineto{\pgfqpoint{4.799035in}{1.477816in}}%
\pgfpathlineto{\pgfqpoint{4.804031in}{1.483640in}}%
\pgfpathlineto{\pgfqpoint{4.809028in}{1.482369in}}%
\pgfpathlineto{\pgfqpoint{4.819020in}{1.485003in}}%
\pgfpathlineto{\pgfqpoint{4.824017in}{1.477268in}}%
\pgfpathlineto{\pgfqpoint{4.829013in}{1.475103in}}%
\pgfpathlineto{\pgfqpoint{4.834009in}{1.472298in}}%
\pgfpathlineto{\pgfqpoint{4.839006in}{1.476563in}}%
\pgfpathlineto{\pgfqpoint{4.844002in}{1.481616in}}%
\pgfpathlineto{\pgfqpoint{4.848999in}{1.481563in}}%
\pgfpathlineto{\pgfqpoint{4.853995in}{1.482242in}}%
\pgfpathlineto{\pgfqpoint{4.858991in}{1.485748in}}%
\pgfpathlineto{\pgfqpoint{4.868984in}{1.500404in}}%
\pgfpathlineto{\pgfqpoint{4.873980in}{1.499574in}}%
\pgfpathlineto{\pgfqpoint{4.878977in}{1.490821in}}%
\pgfpathlineto{\pgfqpoint{4.883973in}{1.471653in}}%
\pgfpathlineto{\pgfqpoint{4.888970in}{1.445442in}}%
\pgfpathlineto{\pgfqpoint{4.898962in}{1.374781in}}%
\pgfpathlineto{\pgfqpoint{4.903959in}{1.287137in}}%
\pgfpathlineto{\pgfqpoint{4.908955in}{1.289350in}}%
\pgfpathlineto{\pgfqpoint{4.913952in}{1.376839in}}%
\pgfpathlineto{\pgfqpoint{4.918948in}{1.425282in}}%
\pgfpathlineto{\pgfqpoint{4.923944in}{1.449153in}}%
\pgfpathlineto{\pgfqpoint{4.928941in}{1.463636in}}%
\pgfpathlineto{\pgfqpoint{4.933937in}{1.475123in}}%
\pgfpathlineto{\pgfqpoint{4.943930in}{1.492975in}}%
\pgfpathlineto{\pgfqpoint{4.948926in}{1.500457in}}%
\pgfpathlineto{\pgfqpoint{4.953923in}{1.508496in}}%
\pgfpathlineto{\pgfqpoint{4.958919in}{1.519124in}}%
\pgfpathlineto{\pgfqpoint{4.963915in}{1.526507in}}%
\pgfpathlineto{\pgfqpoint{4.968912in}{1.531760in}}%
\pgfpathlineto{\pgfqpoint{4.973908in}{1.538524in}}%
\pgfpathlineto{\pgfqpoint{4.978904in}{1.548579in}}%
\pgfpathlineto{\pgfqpoint{4.983901in}{1.555837in}}%
\pgfpathlineto{\pgfqpoint{4.988897in}{1.564914in}}%
\pgfpathlineto{\pgfqpoint{4.993894in}{1.567133in}}%
\pgfpathlineto{\pgfqpoint{4.998890in}{1.572728in}}%
\pgfpathlineto{\pgfqpoint{5.003886in}{1.580217in}}%
\pgfpathlineto{\pgfqpoint{5.008883in}{1.589280in}}%
\pgfpathlineto{\pgfqpoint{5.013879in}{1.602637in}}%
\pgfpathlineto{\pgfqpoint{5.018875in}{1.627395in}}%
\pgfpathlineto{\pgfqpoint{5.023872in}{1.640354in}}%
\pgfpathlineto{\pgfqpoint{5.028868in}{1.646167in}}%
\pgfpathlineto{\pgfqpoint{5.033865in}{1.621116in}}%
\pgfpathlineto{\pgfqpoint{5.038861in}{1.589748in}}%
\pgfpathlineto{\pgfqpoint{5.043857in}{1.551681in}}%
\pgfpathlineto{\pgfqpoint{5.053850in}{1.491664in}}%
\pgfpathlineto{\pgfqpoint{5.063843in}{1.449038in}}%
\pgfpathlineto{\pgfqpoint{5.068839in}{1.433227in}}%
\pgfpathlineto{\pgfqpoint{5.078832in}{1.394594in}}%
\pgfpathlineto{\pgfqpoint{5.083828in}{1.370503in}}%
\pgfpathlineto{\pgfqpoint{5.088825in}{1.355541in}}%
\pgfpathlineto{\pgfqpoint{5.093821in}{1.346335in}}%
\pgfpathlineto{\pgfqpoint{5.098818in}{1.338983in}}%
\pgfpathlineto{\pgfqpoint{5.103814in}{1.319576in}}%
\pgfpathlineto{\pgfqpoint{5.108810in}{1.306130in}}%
\pgfpathlineto{\pgfqpoint{5.118803in}{1.281698in}}%
\pgfpathlineto{\pgfqpoint{5.123799in}{1.259507in}}%
\pgfpathlineto{\pgfqpoint{5.128796in}{1.233138in}}%
\pgfpathlineto{\pgfqpoint{5.138789in}{1.278467in}}%
\pgfpathlineto{\pgfqpoint{5.143785in}{1.289740in}}%
\pgfpathlineto{\pgfqpoint{5.148781in}{1.292093in}}%
\pgfpathlineto{\pgfqpoint{5.153778in}{1.296774in}}%
\pgfpathlineto{\pgfqpoint{5.158774in}{1.297095in}}%
\pgfpathlineto{\pgfqpoint{5.163771in}{1.296183in}}%
\pgfpathlineto{\pgfqpoint{5.168767in}{1.303960in}}%
\pgfpathlineto{\pgfqpoint{5.178760in}{1.307495in}}%
\pgfpathlineto{\pgfqpoint{5.183756in}{1.297616in}}%
\pgfpathlineto{\pgfqpoint{5.188752in}{1.294160in}}%
\pgfpathlineto{\pgfqpoint{5.193749in}{1.288447in}}%
\pgfpathlineto{\pgfqpoint{5.203742in}{1.273845in}}%
\pgfpathlineto{\pgfqpoint{5.208738in}{1.259913in}}%
\pgfpathlineto{\pgfqpoint{5.213734in}{1.249719in}}%
\pgfpathlineto{\pgfqpoint{5.218731in}{1.225939in}}%
\pgfpathlineto{\pgfqpoint{5.223727in}{1.205170in}}%
\pgfpathlineto{\pgfqpoint{5.228723in}{1.165532in}}%
\pgfpathlineto{\pgfqpoint{5.233720in}{1.129820in}}%
\pgfpathlineto{\pgfqpoint{5.243713in}{1.214057in}}%
\pgfpathlineto{\pgfqpoint{5.253705in}{1.277765in}}%
\pgfpathlineto{\pgfqpoint{5.258702in}{1.297605in}}%
\pgfpathlineto{\pgfqpoint{5.263698in}{1.326965in}}%
\pgfpathlineto{\pgfqpoint{5.268694in}{1.349251in}}%
\pgfpathlineto{\pgfqpoint{5.273691in}{1.372809in}}%
\pgfpathlineto{\pgfqpoint{5.278687in}{1.385636in}}%
\pgfpathlineto{\pgfqpoint{5.283684in}{1.384606in}}%
\pgfpathlineto{\pgfqpoint{5.288680in}{1.340483in}}%
\pgfpathlineto{\pgfqpoint{5.293676in}{1.358353in}}%
\pgfpathlineto{\pgfqpoint{5.298673in}{1.454263in}}%
\pgfpathlineto{\pgfqpoint{5.308666in}{1.576058in}}%
\pgfpathlineto{\pgfqpoint{5.313662in}{1.681183in}}%
\pgfpathlineto{\pgfqpoint{5.318658in}{1.748584in}}%
\pgfpathlineto{\pgfqpoint{5.323655in}{1.634330in}}%
\pgfpathlineto{\pgfqpoint{5.328651in}{1.592977in}}%
\pgfpathlineto{\pgfqpoint{5.333647in}{1.562850in}}%
\pgfpathlineto{\pgfqpoint{5.338644in}{1.546303in}}%
\pgfpathlineto{\pgfqpoint{5.343640in}{1.533927in}}%
\pgfpathlineto{\pgfqpoint{5.348637in}{1.522749in}}%
\pgfpathlineto{\pgfqpoint{5.358629in}{1.498403in}}%
\pgfpathlineto{\pgfqpoint{5.363626in}{1.489481in}}%
\pgfpathlineto{\pgfqpoint{5.368622in}{1.495082in}}%
\pgfpathlineto{\pgfqpoint{5.373618in}{1.494627in}}%
\pgfpathlineto{\pgfqpoint{5.383611in}{1.480322in}}%
\pgfpathlineto{\pgfqpoint{5.388608in}{1.479072in}}%
\pgfpathlineto{\pgfqpoint{5.393604in}{1.488129in}}%
\pgfpathlineto{\pgfqpoint{5.403597in}{1.520975in}}%
\pgfpathlineto{\pgfqpoint{5.408593in}{1.533488in}}%
\pgfpathlineto{\pgfqpoint{5.413589in}{1.547718in}}%
\pgfpathlineto{\pgfqpoint{5.423582in}{1.578843in}}%
\pgfpathlineto{\pgfqpoint{5.438571in}{1.617741in}}%
\pgfpathlineto{\pgfqpoint{5.443568in}{1.630194in}}%
\pgfpathlineto{\pgfqpoint{5.448564in}{1.641631in}}%
\pgfpathlineto{\pgfqpoint{5.453561in}{1.662318in}}%
\pgfpathlineto{\pgfqpoint{5.458557in}{1.678969in}}%
\pgfpathlineto{\pgfqpoint{5.463553in}{1.690159in}}%
\pgfpathlineto{\pgfqpoint{5.468550in}{1.706212in}}%
\pgfpathlineto{\pgfqpoint{5.473546in}{1.720074in}}%
\pgfpathlineto{\pgfqpoint{5.478542in}{1.735767in}}%
\pgfpathlineto{\pgfqpoint{5.483539in}{1.744705in}}%
\pgfpathlineto{\pgfqpoint{5.488535in}{1.757046in}}%
\pgfpathlineto{\pgfqpoint{5.493532in}{1.772591in}}%
\pgfpathlineto{\pgfqpoint{5.498528in}{1.783202in}}%
\pgfpathlineto{\pgfqpoint{5.503524in}{1.805697in}}%
\pgfpathlineto{\pgfqpoint{5.508521in}{1.809013in}}%
\pgfpathlineto{\pgfqpoint{5.513517in}{1.787160in}}%
\pgfpathlineto{\pgfqpoint{5.518513in}{1.777842in}}%
\pgfpathlineto{\pgfqpoint{5.523510in}{1.772932in}}%
\pgfpathlineto{\pgfqpoint{5.528506in}{1.765886in}}%
\pgfpathlineto{\pgfqpoint{5.533503in}{1.779274in}}%
\pgfpathlineto{\pgfqpoint{5.538499in}{1.790012in}}%
\pgfpathlineto{\pgfqpoint{5.543495in}{1.797516in}}%
\pgfpathlineto{\pgfqpoint{5.548492in}{1.791773in}}%
\pgfpathlineto{\pgfqpoint{5.553488in}{1.786926in}}%
\pgfpathlineto{\pgfqpoint{5.558485in}{1.781100in}}%
\pgfpathlineto{\pgfqpoint{5.563481in}{1.769114in}}%
\pgfpathlineto{\pgfqpoint{5.568477in}{1.746114in}}%
\pgfpathlineto{\pgfqpoint{5.573474in}{1.716015in}}%
\pgfpathlineto{\pgfqpoint{5.578470in}{1.626483in}}%
\pgfpathlineto{\pgfqpoint{5.583466in}{1.584470in}}%
\pgfpathlineto{\pgfqpoint{5.588463in}{1.714345in}}%
\pgfpathlineto{\pgfqpoint{5.593459in}{1.772911in}}%
\pgfpathlineto{\pgfqpoint{5.598456in}{1.825558in}}%
\pgfpathlineto{\pgfqpoint{5.603452in}{1.856607in}}%
\pgfpathlineto{\pgfqpoint{5.608448in}{1.880791in}}%
\pgfpathlineto{\pgfqpoint{5.613445in}{1.887610in}}%
\pgfpathlineto{\pgfqpoint{5.618441in}{1.890704in}}%
\pgfpathlineto{\pgfqpoint{5.623437in}{1.858063in}}%
\pgfpathlineto{\pgfqpoint{5.628434in}{1.813598in}}%
\pgfpathlineto{\pgfqpoint{5.633430in}{1.742076in}}%
\pgfpathlineto{\pgfqpoint{5.638427in}{1.664982in}}%
\pgfpathlineto{\pgfqpoint{5.643423in}{1.578552in}}%
\pgfpathlineto{\pgfqpoint{5.648419in}{1.503394in}}%
\pgfpathlineto{\pgfqpoint{5.653416in}{1.573050in}}%
\pgfpathlineto{\pgfqpoint{5.658412in}{1.647315in}}%
\pgfpathlineto{\pgfqpoint{5.663408in}{1.704091in}}%
\pgfpathlineto{\pgfqpoint{5.668405in}{1.775830in}}%
\pgfpathlineto{\pgfqpoint{5.673401in}{1.836844in}}%
\pgfpathlineto{\pgfqpoint{5.678398in}{1.799081in}}%
\pgfpathlineto{\pgfqpoint{5.683394in}{1.768553in}}%
\pgfpathlineto{\pgfqpoint{5.693387in}{1.740683in}}%
\pgfpathlineto{\pgfqpoint{5.698383in}{1.736834in}}%
\pgfpathlineto{\pgfqpoint{5.703380in}{1.733448in}}%
\pgfpathlineto{\pgfqpoint{5.708376in}{1.732097in}}%
\pgfpathlineto{\pgfqpoint{5.713372in}{1.731209in}}%
\pgfpathlineto{\pgfqpoint{5.718369in}{1.725852in}}%
\pgfpathlineto{\pgfqpoint{5.723365in}{1.721609in}}%
\pgfpathlineto{\pgfqpoint{5.728361in}{1.718005in}}%
\pgfpathlineto{\pgfqpoint{5.733358in}{1.720356in}}%
\pgfpathlineto{\pgfqpoint{5.738354in}{1.723854in}}%
\pgfpathlineto{\pgfqpoint{5.743351in}{1.724707in}}%
\pgfpathlineto{\pgfqpoint{5.748347in}{1.717910in}}%
\pgfpathlineto{\pgfqpoint{5.753343in}{1.716497in}}%
\pgfpathlineto{\pgfqpoint{5.763336in}{1.719100in}}%
\pgfpathlineto{\pgfqpoint{5.768332in}{1.718763in}}%
\pgfpathlineto{\pgfqpoint{5.773329in}{1.719570in}}%
\pgfpathlineto{\pgfqpoint{5.778325in}{1.717879in}}%
\pgfpathlineto{\pgfqpoint{5.783322in}{1.719033in}}%
\pgfpathlineto{\pgfqpoint{5.788318in}{1.720924in}}%
\pgfpathlineto{\pgfqpoint{5.793314in}{1.724260in}}%
\pgfpathlineto{\pgfqpoint{5.798311in}{1.728782in}}%
\pgfpathlineto{\pgfqpoint{5.803307in}{1.731692in}}%
\pgfpathlineto{\pgfqpoint{5.808303in}{1.736098in}}%
\pgfpathlineto{\pgfqpoint{5.813300in}{1.741722in}}%
\pgfpathlineto{\pgfqpoint{5.818296in}{1.750394in}}%
\pgfpathlineto{\pgfqpoint{5.823293in}{1.756505in}}%
\pgfpathlineto{\pgfqpoint{5.828289in}{1.772730in}}%
\pgfpathlineto{\pgfqpoint{5.833285in}{1.784848in}}%
\pgfpathlineto{\pgfqpoint{5.838282in}{1.804061in}}%
\pgfpathlineto{\pgfqpoint{5.843278in}{1.809954in}}%
\pgfpathlineto{\pgfqpoint{5.848275in}{1.797475in}}%
\pgfpathlineto{\pgfqpoint{5.853271in}{1.783860in}}%
\pgfpathlineto{\pgfqpoint{5.858267in}{1.779551in}}%
\pgfpathlineto{\pgfqpoint{5.863264in}{1.774618in}}%
\pgfpathlineto{\pgfqpoint{5.868260in}{1.778945in}}%
\pgfpathlineto{\pgfqpoint{5.873256in}{1.779036in}}%
\pgfpathlineto{\pgfqpoint{5.878253in}{1.792682in}}%
\pgfpathlineto{\pgfqpoint{5.883249in}{1.799972in}}%
\pgfpathlineto{\pgfqpoint{5.888246in}{1.830896in}}%
\pgfpathlineto{\pgfqpoint{5.893242in}{1.851099in}}%
\pgfpathlineto{\pgfqpoint{5.898238in}{1.926497in}}%
\pgfpathlineto{\pgfqpoint{5.903235in}{1.993554in}}%
\pgfpathlineto{\pgfqpoint{5.908231in}{1.826947in}}%
\pgfpathlineto{\pgfqpoint{5.913227in}{1.763761in}}%
\pgfpathlineto{\pgfqpoint{5.918224in}{1.718962in}}%
\pgfpathlineto{\pgfqpoint{5.923220in}{1.714808in}}%
\pgfpathlineto{\pgfqpoint{5.928217in}{1.695715in}}%
\pgfpathlineto{\pgfqpoint{5.933213in}{1.688423in}}%
\pgfpathlineto{\pgfqpoint{5.938209in}{1.675602in}}%
\pgfpathlineto{\pgfqpoint{5.943206in}{1.670485in}}%
\pgfpathlineto{\pgfqpoint{5.948202in}{1.663703in}}%
\pgfpathlineto{\pgfqpoint{5.958195in}{1.656531in}}%
\pgfpathlineto{\pgfqpoint{5.963191in}{1.653941in}}%
\pgfpathlineto{\pgfqpoint{5.968188in}{1.650770in}}%
\pgfpathlineto{\pgfqpoint{5.973184in}{1.650490in}}%
\pgfpathlineto{\pgfqpoint{5.978180in}{1.651662in}}%
\pgfpathlineto{\pgfqpoint{5.983177in}{1.644247in}}%
\pgfpathlineto{\pgfqpoint{5.988173in}{1.649460in}}%
\pgfpathlineto{\pgfqpoint{5.993170in}{1.652727in}}%
\pgfpathlineto{\pgfqpoint{5.998166in}{1.655504in}}%
\pgfpathlineto{\pgfqpoint{6.003162in}{1.657612in}}%
\pgfpathlineto{\pgfqpoint{6.008159in}{1.664301in}}%
\pgfpathlineto{\pgfqpoint{6.013155in}{1.671589in}}%
\pgfpathlineto{\pgfqpoint{6.028144in}{1.621921in}}%
\pgfpathlineto{\pgfqpoint{6.033141in}{1.609119in}}%
\pgfpathlineto{\pgfqpoint{6.043133in}{1.577061in}}%
\pgfpathlineto{\pgfqpoint{6.048130in}{1.569338in}}%
\pgfpathlineto{\pgfqpoint{6.053126in}{1.570104in}}%
\pgfpathlineto{\pgfqpoint{6.058122in}{1.568518in}}%
\pgfpathlineto{\pgfqpoint{6.063119in}{1.569646in}}%
\pgfpathlineto{\pgfqpoint{6.068115in}{1.583778in}}%
\pgfpathlineto{\pgfqpoint{6.073112in}{1.594282in}}%
\pgfpathlineto{\pgfqpoint{6.078108in}{1.608505in}}%
\pgfpathlineto{\pgfqpoint{6.083104in}{1.628289in}}%
\pgfpathlineto{\pgfqpoint{6.088101in}{1.651465in}}%
\pgfpathlineto{\pgfqpoint{6.093097in}{1.686272in}}%
\pgfpathlineto{\pgfqpoint{6.098094in}{1.691185in}}%
\pgfpathlineto{\pgfqpoint{6.103090in}{1.640382in}}%
\pgfpathlineto{\pgfqpoint{6.108086in}{1.601341in}}%
\pgfpathlineto{\pgfqpoint{6.113083in}{1.567603in}}%
\pgfpathlineto{\pgfqpoint{6.118079in}{1.547280in}}%
\pgfpathlineto{\pgfqpoint{6.123075in}{1.532777in}}%
\pgfpathlineto{\pgfqpoint{6.128072in}{1.515096in}}%
\pgfpathlineto{\pgfqpoint{6.133068in}{1.493680in}}%
\pgfpathlineto{\pgfqpoint{6.138065in}{1.506779in}}%
\pgfpathlineto{\pgfqpoint{6.143061in}{1.521784in}}%
\pgfpathlineto{\pgfqpoint{6.148057in}{1.532122in}}%
\pgfpathlineto{\pgfqpoint{6.153054in}{1.539429in}}%
\pgfpathlineto{\pgfqpoint{6.158050in}{1.548737in}}%
\pgfpathlineto{\pgfqpoint{6.163046in}{1.555129in}}%
\pgfpathlineto{\pgfqpoint{6.168043in}{1.562319in}}%
\pgfpathlineto{\pgfqpoint{6.173039in}{1.570030in}}%
\pgfpathlineto{\pgfqpoint{6.178036in}{1.580261in}}%
\pgfpathlineto{\pgfqpoint{6.183032in}{1.599753in}}%
\pgfpathlineto{\pgfqpoint{6.188028in}{1.614137in}}%
\pgfpathlineto{\pgfqpoint{6.193025in}{1.638320in}}%
\pgfpathlineto{\pgfqpoint{6.198021in}{1.638699in}}%
\pgfpathlineto{\pgfqpoint{6.203017in}{1.612199in}}%
\pgfpathlineto{\pgfqpoint{6.208014in}{1.595870in}}%
\pgfpathlineto{\pgfqpoint{6.213010in}{1.577897in}}%
\pgfpathlineto{\pgfqpoint{6.223003in}{1.556233in}}%
\pgfpathlineto{\pgfqpoint{6.227999in}{1.548779in}}%
\pgfpathlineto{\pgfqpoint{6.232996in}{1.542369in}}%
\pgfpathlineto{\pgfqpoint{6.237992in}{1.540698in}}%
\pgfpathlineto{\pgfqpoint{6.247985in}{1.532586in}}%
\pgfpathlineto{\pgfqpoint{6.252981in}{1.525963in}}%
\pgfpathlineto{\pgfqpoint{6.262974in}{1.515020in}}%
\pgfpathlineto{\pgfqpoint{6.267970in}{1.514843in}}%
\pgfpathlineto{\pgfqpoint{6.272967in}{1.513771in}}%
\pgfpathlineto{\pgfqpoint{6.277963in}{1.511189in}}%
\pgfpathlineto{\pgfqpoint{6.282960in}{1.510009in}}%
\pgfpathlineto{\pgfqpoint{6.287956in}{1.514139in}}%
\pgfpathlineto{\pgfqpoint{6.292952in}{1.519644in}}%
\pgfpathlineto{\pgfqpoint{6.297949in}{1.526154in}}%
\pgfpathlineto{\pgfqpoint{6.302945in}{1.542487in}}%
\pgfpathlineto{\pgfqpoint{6.307941in}{1.563529in}}%
\pgfpathlineto{\pgfqpoint{6.312938in}{1.561942in}}%
\pgfpathlineto{\pgfqpoint{6.317934in}{1.539193in}}%
\pgfpathlineto{\pgfqpoint{6.322931in}{1.521704in}}%
\pgfpathlineto{\pgfqpoint{6.327927in}{1.490197in}}%
\pgfpathlineto{\pgfqpoint{6.332923in}{1.455587in}}%
\pgfpathlineto{\pgfqpoint{6.337920in}{1.478999in}}%
\pgfpathlineto{\pgfqpoint{6.342916in}{1.508163in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.524665in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.524665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.106960in}{0.456621in}}{\pgfqpoint{5.490522in}{3.196347in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.721107,0.116494,0.282814}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356529in}{1.353164in}}%
\pgfpathlineto{\pgfqpoint{1.361526in}{1.361914in}}%
\pgfpathlineto{\pgfqpoint{1.366522in}{1.344583in}}%
\pgfpathlineto{\pgfqpoint{1.371518in}{1.336335in}}%
\pgfpathlineto{\pgfqpoint{1.376515in}{1.334779in}}%
\pgfpathlineto{\pgfqpoint{1.381511in}{1.318198in}}%
\pgfpathlineto{\pgfqpoint{1.386507in}{1.282909in}}%
\pgfpathlineto{\pgfqpoint{1.391504in}{1.235037in}}%
\pgfpathlineto{\pgfqpoint{1.396500in}{1.202452in}}%
\pgfpathlineto{\pgfqpoint{1.401497in}{1.174966in}}%
\pgfpathlineto{\pgfqpoint{1.406493in}{1.173332in}}%
\pgfpathlineto{\pgfqpoint{1.411489in}{1.170417in}}%
\pgfpathlineto{\pgfqpoint{1.416486in}{1.161050in}}%
\pgfpathlineto{\pgfqpoint{1.421482in}{1.148078in}}%
\pgfpathlineto{\pgfqpoint{1.426478in}{1.136590in}}%
\pgfpathlineto{\pgfqpoint{1.431475in}{1.094394in}}%
\pgfpathlineto{\pgfqpoint{1.436471in}{1.032184in}}%
\pgfpathlineto{\pgfqpoint{1.441468in}{0.990203in}}%
\pgfpathlineto{\pgfqpoint{1.446464in}{0.967400in}}%
\pgfpathlineto{\pgfqpoint{1.456457in}{1.004270in}}%
\pgfpathlineto{\pgfqpoint{1.461453in}{1.030103in}}%
\pgfpathlineto{\pgfqpoint{1.466450in}{1.063956in}}%
\pgfpathlineto{\pgfqpoint{1.471446in}{1.107702in}}%
\pgfpathlineto{\pgfqpoint{1.476442in}{1.158529in}}%
\pgfpathlineto{\pgfqpoint{1.481439in}{1.201757in}}%
\pgfpathlineto{\pgfqpoint{1.486435in}{1.257463in}}%
\pgfpathlineto{\pgfqpoint{1.491431in}{1.286657in}}%
\pgfpathlineto{\pgfqpoint{1.496428in}{1.334130in}}%
\pgfpathlineto{\pgfqpoint{1.501424in}{1.371386in}}%
\pgfpathlineto{\pgfqpoint{1.506421in}{1.417228in}}%
\pgfpathlineto{\pgfqpoint{1.511417in}{1.442496in}}%
\pgfpathlineto{\pgfqpoint{1.516413in}{1.437873in}}%
\pgfpathlineto{\pgfqpoint{1.521410in}{1.394558in}}%
\pgfpathlineto{\pgfqpoint{1.526406in}{1.338060in}}%
\pgfpathlineto{\pgfqpoint{1.531402in}{1.295112in}}%
\pgfpathlineto{\pgfqpoint{1.541395in}{1.179167in}}%
\pgfpathlineto{\pgfqpoint{1.546392in}{1.118165in}}%
\pgfpathlineto{\pgfqpoint{1.551388in}{1.025676in}}%
\pgfpathlineto{\pgfqpoint{1.556384in}{1.020514in}}%
\pgfpathlineto{\pgfqpoint{1.561381in}{1.065969in}}%
\pgfpathlineto{\pgfqpoint{1.566377in}{1.108734in}}%
\pgfpathlineto{\pgfqpoint{1.571374in}{1.145447in}}%
\pgfpathlineto{\pgfqpoint{1.576370in}{1.189419in}}%
\pgfpathlineto{\pgfqpoint{1.586363in}{1.235988in}}%
\pgfpathlineto{\pgfqpoint{1.591359in}{1.252878in}}%
\pgfpathlineto{\pgfqpoint{1.596355in}{1.273976in}}%
\pgfpathlineto{\pgfqpoint{1.601352in}{1.277938in}}%
\pgfpathlineto{\pgfqpoint{1.606348in}{1.287275in}}%
\pgfpathlineto{\pgfqpoint{1.611345in}{1.281835in}}%
\pgfpathlineto{\pgfqpoint{1.616341in}{1.274031in}}%
\pgfpathlineto{\pgfqpoint{1.621337in}{1.262622in}}%
\pgfpathlineto{\pgfqpoint{1.631330in}{1.238194in}}%
\pgfpathlineto{\pgfqpoint{1.636326in}{1.221044in}}%
\pgfpathlineto{\pgfqpoint{1.641323in}{1.208482in}}%
\pgfpathlineto{\pgfqpoint{1.646319in}{1.207744in}}%
\pgfpathlineto{\pgfqpoint{1.651316in}{1.202479in}}%
\pgfpathlineto{\pgfqpoint{1.656312in}{1.205592in}}%
\pgfpathlineto{\pgfqpoint{1.661308in}{1.206521in}}%
\pgfpathlineto{\pgfqpoint{1.666305in}{1.200951in}}%
\pgfpathlineto{\pgfqpoint{1.671301in}{1.207147in}}%
\pgfpathlineto{\pgfqpoint{1.676297in}{1.205752in}}%
\pgfpathlineto{\pgfqpoint{1.681294in}{1.221234in}}%
\pgfpathlineto{\pgfqpoint{1.686290in}{1.240865in}}%
\pgfpathlineto{\pgfqpoint{1.696283in}{1.294644in}}%
\pgfpathlineto{\pgfqpoint{1.701279in}{1.316224in}}%
\pgfpathlineto{\pgfqpoint{1.706276in}{1.336014in}}%
\pgfpathlineto{\pgfqpoint{1.711272in}{1.362231in}}%
\pgfpathlineto{\pgfqpoint{1.716269in}{1.379082in}}%
\pgfpathlineto{\pgfqpoint{1.721265in}{1.383169in}}%
\pgfpathlineto{\pgfqpoint{1.726261in}{1.387737in}}%
\pgfpathlineto{\pgfqpoint{1.736254in}{1.366876in}}%
\pgfpathlineto{\pgfqpoint{1.741250in}{1.353612in}}%
\pgfpathlineto{\pgfqpoint{1.746247in}{1.333256in}}%
\pgfpathlineto{\pgfqpoint{1.751243in}{1.304372in}}%
\pgfpathlineto{\pgfqpoint{1.756240in}{1.288505in}}%
\pgfpathlineto{\pgfqpoint{1.761236in}{1.298758in}}%
\pgfpathlineto{\pgfqpoint{1.766232in}{1.308036in}}%
\pgfpathlineto{\pgfqpoint{1.771229in}{1.325860in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.342453in}}%
\pgfpathlineto{\pgfqpoint{1.781221in}{1.353888in}}%
\pgfpathlineto{\pgfqpoint{1.786218in}{1.373083in}}%
\pgfpathlineto{\pgfqpoint{1.791214in}{1.387061in}}%
\pgfpathlineto{\pgfqpoint{1.796211in}{1.418767in}}%
\pgfpathlineto{\pgfqpoint{1.801207in}{1.445204in}}%
\pgfpathlineto{\pgfqpoint{1.806203in}{1.531711in}}%
\pgfpathlineto{\pgfqpoint{1.811200in}{1.613357in}}%
\pgfpathlineto{\pgfqpoint{1.816196in}{1.513025in}}%
\pgfpathlineto{\pgfqpoint{1.821192in}{1.425485in}}%
\pgfpathlineto{\pgfqpoint{1.826189in}{1.401500in}}%
\pgfpathlineto{\pgfqpoint{1.831185in}{1.372202in}}%
\pgfpathlineto{\pgfqpoint{1.836182in}{1.351996in}}%
\pgfpathlineto{\pgfqpoint{1.841178in}{1.338671in}}%
\pgfpathlineto{\pgfqpoint{1.846174in}{1.275587in}}%
\pgfpathlineto{\pgfqpoint{1.851171in}{1.293087in}}%
\pgfpathlineto{\pgfqpoint{1.856167in}{1.351731in}}%
\pgfpathlineto{\pgfqpoint{1.861164in}{1.358707in}}%
\pgfpathlineto{\pgfqpoint{1.866160in}{1.359936in}}%
\pgfpathlineto{\pgfqpoint{1.871156in}{1.333028in}}%
\pgfpathlineto{\pgfqpoint{1.876153in}{1.314518in}}%
\pgfpathlineto{\pgfqpoint{1.881149in}{1.290720in}}%
\pgfpathlineto{\pgfqpoint{1.886145in}{1.275034in}}%
\pgfpathlineto{\pgfqpoint{1.891142in}{1.238686in}}%
\pgfpathlineto{\pgfqpoint{1.896138in}{1.208518in}}%
\pgfpathlineto{\pgfqpoint{1.901135in}{1.258749in}}%
\pgfpathlineto{\pgfqpoint{1.906131in}{1.305260in}}%
\pgfpathlineto{\pgfqpoint{1.911127in}{1.327840in}}%
\pgfpathlineto{\pgfqpoint{1.916124in}{1.348693in}}%
\pgfpathlineto{\pgfqpoint{1.921120in}{1.364573in}}%
\pgfpathlineto{\pgfqpoint{1.926116in}{1.383586in}}%
\pgfpathlineto{\pgfqpoint{1.936109in}{1.417624in}}%
\pgfpathlineto{\pgfqpoint{1.941106in}{1.437455in}}%
\pgfpathlineto{\pgfqpoint{1.946102in}{1.439154in}}%
\pgfpathlineto{\pgfqpoint{1.951098in}{1.439786in}}%
\pgfpathlineto{\pgfqpoint{1.956095in}{1.443807in}}%
\pgfpathlineto{\pgfqpoint{1.961091in}{1.458459in}}%
\pgfpathlineto{\pgfqpoint{1.966088in}{1.461086in}}%
\pgfpathlineto{\pgfqpoint{1.971084in}{1.462725in}}%
\pgfpathlineto{\pgfqpoint{1.976080in}{1.460921in}}%
\pgfpathlineto{\pgfqpoint{1.981077in}{1.465950in}}%
\pgfpathlineto{\pgfqpoint{1.986073in}{1.464822in}}%
\pgfpathlineto{\pgfqpoint{1.991069in}{1.465620in}}%
\pgfpathlineto{\pgfqpoint{1.996066in}{1.465171in}}%
\pgfpathlineto{\pgfqpoint{2.001062in}{1.465226in}}%
\pgfpathlineto{\pgfqpoint{2.006059in}{1.469230in}}%
\pgfpathlineto{\pgfqpoint{2.011055in}{1.473618in}}%
\pgfpathlineto{\pgfqpoint{2.016051in}{1.472248in}}%
\pgfpathlineto{\pgfqpoint{2.021048in}{1.464664in}}%
\pgfpathlineto{\pgfqpoint{2.026044in}{1.459278in}}%
\pgfpathlineto{\pgfqpoint{2.031040in}{1.447436in}}%
\pgfpathlineto{\pgfqpoint{2.036037in}{1.449620in}}%
\pgfpathlineto{\pgfqpoint{2.041033in}{1.459557in}}%
\pgfpathlineto{\pgfqpoint{2.046030in}{1.465699in}}%
\pgfpathlineto{\pgfqpoint{2.051026in}{1.470349in}}%
\pgfpathlineto{\pgfqpoint{2.056022in}{1.473980in}}%
\pgfpathlineto{\pgfqpoint{2.066015in}{1.489696in}}%
\pgfpathlineto{\pgfqpoint{2.071011in}{1.495930in}}%
\pgfpathlineto{\pgfqpoint{2.081004in}{1.488420in}}%
\pgfpathlineto{\pgfqpoint{2.086001in}{1.487570in}}%
\pgfpathlineto{\pgfqpoint{2.090997in}{1.487418in}}%
\pgfpathlineto{\pgfqpoint{2.095993in}{1.488740in}}%
\pgfpathlineto{\pgfqpoint{2.100990in}{1.493707in}}%
\pgfpathlineto{\pgfqpoint{2.105986in}{1.489978in}}%
\pgfpathlineto{\pgfqpoint{2.110983in}{1.484374in}}%
\pgfpathlineto{\pgfqpoint{2.115979in}{1.470513in}}%
\pgfpathlineto{\pgfqpoint{2.120975in}{1.447422in}}%
\pgfpathlineto{\pgfqpoint{2.125972in}{1.437650in}}%
\pgfpathlineto{\pgfqpoint{2.130968in}{1.429248in}}%
\pgfpathlineto{\pgfqpoint{2.135964in}{1.414029in}}%
\pgfpathlineto{\pgfqpoint{2.140961in}{1.429432in}}%
\pgfpathlineto{\pgfqpoint{2.145957in}{1.410181in}}%
\pgfpathlineto{\pgfqpoint{2.150954in}{1.351320in}}%
\pgfpathlineto{\pgfqpoint{2.155950in}{1.258478in}}%
\pgfpathlineto{\pgfqpoint{2.160946in}{1.289977in}}%
\pgfpathlineto{\pgfqpoint{2.165943in}{1.361571in}}%
\pgfpathlineto{\pgfqpoint{2.170939in}{1.383078in}}%
\pgfpathlineto{\pgfqpoint{2.175935in}{1.398063in}}%
\pgfpathlineto{\pgfqpoint{2.185928in}{1.423392in}}%
\pgfpathlineto{\pgfqpoint{2.190925in}{1.433238in}}%
\pgfpathlineto{\pgfqpoint{2.195921in}{1.434998in}}%
\pgfpathlineto{\pgfqpoint{2.200917in}{1.355134in}}%
\pgfpathlineto{\pgfqpoint{2.205914in}{1.370857in}}%
\pgfpathlineto{\pgfqpoint{2.210910in}{1.370424in}}%
\pgfpathlineto{\pgfqpoint{2.215906in}{1.411056in}}%
\pgfpathlineto{\pgfqpoint{2.220903in}{1.476032in}}%
\pgfpathlineto{\pgfqpoint{2.225899in}{1.449156in}}%
\pgfpathlineto{\pgfqpoint{2.230896in}{1.441831in}}%
\pgfpathlineto{\pgfqpoint{2.235892in}{1.429167in}}%
\pgfpathlineto{\pgfqpoint{2.240888in}{1.419647in}}%
\pgfpathlineto{\pgfqpoint{2.245885in}{1.413888in}}%
\pgfpathlineto{\pgfqpoint{2.250881in}{1.411246in}}%
\pgfpathlineto{\pgfqpoint{2.255878in}{1.416700in}}%
\pgfpathlineto{\pgfqpoint{2.260874in}{1.430751in}}%
\pgfpathlineto{\pgfqpoint{2.265870in}{1.438573in}}%
\pgfpathlineto{\pgfqpoint{2.270867in}{1.447231in}}%
\pgfpathlineto{\pgfqpoint{2.275863in}{1.457257in}}%
\pgfpathlineto{\pgfqpoint{2.280859in}{1.464960in}}%
\pgfpathlineto{\pgfqpoint{2.285856in}{1.481499in}}%
\pgfpathlineto{\pgfqpoint{2.290852in}{1.510880in}}%
\pgfpathlineto{\pgfqpoint{2.295849in}{1.532282in}}%
\pgfpathlineto{\pgfqpoint{2.300845in}{1.556800in}}%
\pgfpathlineto{\pgfqpoint{2.305841in}{1.565721in}}%
\pgfpathlineto{\pgfqpoint{2.310838in}{1.584666in}}%
\pgfpathlineto{\pgfqpoint{2.315834in}{1.617022in}}%
\pgfpathlineto{\pgfqpoint{2.320830in}{1.657410in}}%
\pgfpathlineto{\pgfqpoint{2.325827in}{1.704488in}}%
\pgfpathlineto{\pgfqpoint{2.330823in}{1.755651in}}%
\pgfpathlineto{\pgfqpoint{2.335820in}{1.792227in}}%
\pgfpathlineto{\pgfqpoint{2.340816in}{1.841617in}}%
\pgfpathlineto{\pgfqpoint{2.345812in}{1.882151in}}%
\pgfpathlineto{\pgfqpoint{2.350809in}{1.929071in}}%
\pgfpathlineto{\pgfqpoint{2.360801in}{1.853908in}}%
\pgfpathlineto{\pgfqpoint{2.365798in}{1.826460in}}%
\pgfpathlineto{\pgfqpoint{2.370794in}{1.804683in}}%
\pgfpathlineto{\pgfqpoint{2.375791in}{1.791782in}}%
\pgfpathlineto{\pgfqpoint{2.380787in}{1.785371in}}%
\pgfpathlineto{\pgfqpoint{2.385783in}{1.779769in}}%
\pgfpathlineto{\pgfqpoint{2.390780in}{1.776976in}}%
\pgfpathlineto{\pgfqpoint{2.395776in}{1.782509in}}%
\pgfpathlineto{\pgfqpoint{2.400773in}{1.791358in}}%
\pgfpathlineto{\pgfqpoint{2.405769in}{1.756424in}}%
\pgfpathlineto{\pgfqpoint{2.410765in}{1.717198in}}%
\pgfpathlineto{\pgfqpoint{2.415762in}{1.697915in}}%
\pgfpathlineto{\pgfqpoint{2.420758in}{1.685220in}}%
\pgfpathlineto{\pgfqpoint{2.425754in}{1.697844in}}%
\pgfpathlineto{\pgfqpoint{2.430751in}{1.720836in}}%
\pgfpathlineto{\pgfqpoint{2.440744in}{1.797719in}}%
\pgfpathlineto{\pgfqpoint{2.445740in}{1.769699in}}%
\pgfpathlineto{\pgfqpoint{2.450736in}{1.732627in}}%
\pgfpathlineto{\pgfqpoint{2.455733in}{1.702995in}}%
\pgfpathlineto{\pgfqpoint{2.460729in}{1.681992in}}%
\pgfpathlineto{\pgfqpoint{2.465725in}{1.669269in}}%
\pgfpathlineto{\pgfqpoint{2.470722in}{1.658712in}}%
\pgfpathlineto{\pgfqpoint{2.480715in}{1.701312in}}%
\pgfpathlineto{\pgfqpoint{2.485711in}{1.787540in}}%
\pgfpathlineto{\pgfqpoint{2.490707in}{1.814365in}}%
\pgfpathlineto{\pgfqpoint{2.495704in}{1.792916in}}%
\pgfpathlineto{\pgfqpoint{2.500700in}{1.976794in}}%
\pgfpathlineto{\pgfqpoint{2.510693in}{2.457500in}}%
\pgfpathlineto{\pgfqpoint{2.515689in}{2.692595in}}%
\pgfpathlineto{\pgfqpoint{2.520686in}{2.670333in}}%
\pgfpathlineto{\pgfqpoint{2.525682in}{2.473180in}}%
\pgfpathlineto{\pgfqpoint{2.530678in}{2.335542in}}%
\pgfpathlineto{\pgfqpoint{2.535675in}{2.229395in}}%
\pgfpathlineto{\pgfqpoint{2.540671in}{2.136793in}}%
\pgfpathlineto{\pgfqpoint{2.545668in}{2.023467in}}%
\pgfpathlineto{\pgfqpoint{2.550664in}{1.966313in}}%
\pgfpathlineto{\pgfqpoint{2.555660in}{2.006221in}}%
\pgfpathlineto{\pgfqpoint{2.560657in}{2.086440in}}%
\pgfpathlineto{\pgfqpoint{2.565653in}{2.202863in}}%
\pgfpathlineto{\pgfqpoint{2.570649in}{2.204266in}}%
\pgfpathlineto{\pgfqpoint{2.575646in}{2.434631in}}%
\pgfpathlineto{\pgfqpoint{2.580642in}{2.424861in}}%
\pgfpathlineto{\pgfqpoint{2.585639in}{2.223640in}}%
\pgfpathlineto{\pgfqpoint{2.590635in}{2.144909in}}%
\pgfpathlineto{\pgfqpoint{2.595631in}{2.080474in}}%
\pgfpathlineto{\pgfqpoint{2.600628in}{2.073269in}}%
\pgfpathlineto{\pgfqpoint{2.605624in}{2.054581in}}%
\pgfpathlineto{\pgfqpoint{2.610620in}{2.213411in}}%
\pgfpathlineto{\pgfqpoint{2.615617in}{2.142085in}}%
\pgfpathlineto{\pgfqpoint{2.620613in}{1.916726in}}%
\pgfpathlineto{\pgfqpoint{2.625610in}{1.882368in}}%
\pgfpathlineto{\pgfqpoint{2.630606in}{1.870381in}}%
\pgfpathlineto{\pgfqpoint{2.635602in}{1.881919in}}%
\pgfpathlineto{\pgfqpoint{2.640599in}{1.906976in}}%
\pgfpathlineto{\pgfqpoint{2.645595in}{1.896567in}}%
\pgfpathlineto{\pgfqpoint{2.650592in}{1.879566in}}%
\pgfpathlineto{\pgfqpoint{2.655588in}{1.904602in}}%
\pgfpathlineto{\pgfqpoint{2.660584in}{1.920733in}}%
\pgfpathlineto{\pgfqpoint{2.665581in}{1.956649in}}%
\pgfpathlineto{\pgfqpoint{2.670577in}{1.976779in}}%
\pgfpathlineto{\pgfqpoint{2.675573in}{2.027812in}}%
\pgfpathlineto{\pgfqpoint{2.680570in}{2.035959in}}%
\pgfpathlineto{\pgfqpoint{2.685566in}{2.033618in}}%
\pgfpathlineto{\pgfqpoint{2.690563in}{1.938488in}}%
\pgfpathlineto{\pgfqpoint{2.695559in}{1.874672in}}%
\pgfpathlineto{\pgfqpoint{2.700555in}{1.747825in}}%
\pgfpathlineto{\pgfqpoint{2.705552in}{1.719506in}}%
\pgfpathlineto{\pgfqpoint{2.710548in}{1.754051in}}%
\pgfpathlineto{\pgfqpoint{2.715544in}{1.757361in}}%
\pgfpathlineto{\pgfqpoint{2.720541in}{1.758175in}}%
\pgfpathlineto{\pgfqpoint{2.725537in}{1.753625in}}%
\pgfpathlineto{\pgfqpoint{2.730534in}{1.756281in}}%
\pgfpathlineto{\pgfqpoint{2.735530in}{1.785962in}}%
\pgfpathlineto{\pgfqpoint{2.740526in}{1.860765in}}%
\pgfpathlineto{\pgfqpoint{2.745523in}{1.748730in}}%
\pgfpathlineto{\pgfqpoint{2.750519in}{1.939681in}}%
\pgfpathlineto{\pgfqpoint{2.755515in}{1.981757in}}%
\pgfpathlineto{\pgfqpoint{2.760512in}{1.688904in}}%
\pgfpathlineto{\pgfqpoint{2.765508in}{1.754165in}}%
\pgfpathlineto{\pgfqpoint{2.770505in}{1.813219in}}%
\pgfpathlineto{\pgfqpoint{2.775501in}{1.831810in}}%
\pgfpathlineto{\pgfqpoint{2.780497in}{1.844799in}}%
\pgfpathlineto{\pgfqpoint{2.785494in}{1.840269in}}%
\pgfpathlineto{\pgfqpoint{2.790490in}{1.836582in}}%
\pgfpathlineto{\pgfqpoint{2.795487in}{1.822779in}}%
\pgfpathlineto{\pgfqpoint{2.800483in}{1.807605in}}%
\pgfpathlineto{\pgfqpoint{2.805479in}{1.796740in}}%
\pgfpathlineto{\pgfqpoint{2.810476in}{1.777343in}}%
\pgfpathlineto{\pgfqpoint{2.815472in}{1.765554in}}%
\pgfpathlineto{\pgfqpoint{2.820468in}{1.751937in}}%
\pgfpathlineto{\pgfqpoint{2.825465in}{1.743175in}}%
\pgfpathlineto{\pgfqpoint{2.830461in}{1.726805in}}%
\pgfpathlineto{\pgfqpoint{2.835458in}{1.712301in}}%
\pgfpathlineto{\pgfqpoint{2.840454in}{1.692877in}}%
\pgfpathlineto{\pgfqpoint{2.845450in}{1.676248in}}%
\pgfpathlineto{\pgfqpoint{2.850447in}{1.663861in}}%
\pgfpathlineto{\pgfqpoint{2.855443in}{1.655180in}}%
\pgfpathlineto{\pgfqpoint{2.865436in}{1.637018in}}%
\pgfpathlineto{\pgfqpoint{2.870432in}{1.630364in}}%
\pgfpathlineto{\pgfqpoint{2.875429in}{1.631166in}}%
\pgfpathlineto{\pgfqpoint{2.880425in}{1.625760in}}%
\pgfpathlineto{\pgfqpoint{2.885421in}{1.621014in}}%
\pgfpathlineto{\pgfqpoint{2.890418in}{1.611311in}}%
\pgfpathlineto{\pgfqpoint{2.895414in}{1.607982in}}%
\pgfpathlineto{\pgfqpoint{2.900411in}{1.603432in}}%
\pgfpathlineto{\pgfqpoint{2.905407in}{1.593876in}}%
\pgfpathlineto{\pgfqpoint{2.910403in}{1.585061in}}%
\pgfpathlineto{\pgfqpoint{2.915400in}{1.577479in}}%
\pgfpathlineto{\pgfqpoint{2.920396in}{1.567469in}}%
\pgfpathlineto{\pgfqpoint{2.925392in}{1.559878in}}%
\pgfpathlineto{\pgfqpoint{2.930389in}{1.547601in}}%
\pgfpathlineto{\pgfqpoint{2.935385in}{1.537218in}}%
\pgfpathlineto{\pgfqpoint{2.940382in}{1.534365in}}%
\pgfpathlineto{\pgfqpoint{2.945378in}{1.530684in}}%
\pgfpathlineto{\pgfqpoint{2.950374in}{1.540429in}}%
\pgfpathlineto{\pgfqpoint{2.955371in}{1.546294in}}%
\pgfpathlineto{\pgfqpoint{2.960367in}{1.537121in}}%
\pgfpathlineto{\pgfqpoint{2.965363in}{1.544185in}}%
\pgfpathlineto{\pgfqpoint{2.970360in}{1.553003in}}%
\pgfpathlineto{\pgfqpoint{2.975356in}{1.563810in}}%
\pgfpathlineto{\pgfqpoint{2.990345in}{1.580735in}}%
\pgfpathlineto{\pgfqpoint{2.995342in}{1.581627in}}%
\pgfpathlineto{\pgfqpoint{3.000338in}{1.582026in}}%
\pgfpathlineto{\pgfqpoint{3.005334in}{1.588575in}}%
\pgfpathlineto{\pgfqpoint{3.010331in}{1.587169in}}%
\pgfpathlineto{\pgfqpoint{3.015327in}{1.588982in}}%
\pgfpathlineto{\pgfqpoint{3.020324in}{1.589133in}}%
\pgfpathlineto{\pgfqpoint{3.025320in}{1.586985in}}%
\pgfpathlineto{\pgfqpoint{3.030316in}{1.588810in}}%
\pgfpathlineto{\pgfqpoint{3.050302in}{1.615291in}}%
\pgfpathlineto{\pgfqpoint{3.055298in}{1.620005in}}%
\pgfpathlineto{\pgfqpoint{3.060295in}{1.621579in}}%
\pgfpathlineto{\pgfqpoint{3.065291in}{1.622591in}}%
\pgfpathlineto{\pgfqpoint{3.070287in}{1.622957in}}%
\pgfpathlineto{\pgfqpoint{3.075284in}{1.627386in}}%
\pgfpathlineto{\pgfqpoint{3.080280in}{1.628580in}}%
\pgfpathlineto{\pgfqpoint{3.085277in}{1.625556in}}%
\pgfpathlineto{\pgfqpoint{3.090273in}{1.626305in}}%
\pgfpathlineto{\pgfqpoint{3.095269in}{1.622890in}}%
\pgfpathlineto{\pgfqpoint{3.100266in}{1.615526in}}%
\pgfpathlineto{\pgfqpoint{3.105262in}{1.610176in}}%
\pgfpathlineto{\pgfqpoint{3.110258in}{1.606806in}}%
\pgfpathlineto{\pgfqpoint{3.115255in}{1.605569in}}%
\pgfpathlineto{\pgfqpoint{3.120251in}{1.604790in}}%
\pgfpathlineto{\pgfqpoint{3.125248in}{1.603508in}}%
\pgfpathlineto{\pgfqpoint{3.130244in}{1.600086in}}%
\pgfpathlineto{\pgfqpoint{3.135240in}{1.598308in}}%
\pgfpathlineto{\pgfqpoint{3.140237in}{1.589809in}}%
\pgfpathlineto{\pgfqpoint{3.145233in}{1.585540in}}%
\pgfpathlineto{\pgfqpoint{3.150229in}{1.582823in}}%
\pgfpathlineto{\pgfqpoint{3.155226in}{1.577610in}}%
\pgfpathlineto{\pgfqpoint{3.160222in}{1.562550in}}%
\pgfpathlineto{\pgfqpoint{3.165219in}{1.552278in}}%
\pgfpathlineto{\pgfqpoint{3.170215in}{1.545207in}}%
\pgfpathlineto{\pgfqpoint{3.180208in}{1.514677in}}%
\pgfpathlineto{\pgfqpoint{3.185204in}{1.491394in}}%
\pgfpathlineto{\pgfqpoint{3.190201in}{1.489803in}}%
\pgfpathlineto{\pgfqpoint{3.195197in}{1.507700in}}%
\pgfpathlineto{\pgfqpoint{3.205190in}{1.532338in}}%
\pgfpathlineto{\pgfqpoint{3.215182in}{1.547551in}}%
\pgfpathlineto{\pgfqpoint{3.220179in}{1.548322in}}%
\pgfpathlineto{\pgfqpoint{3.225175in}{1.550532in}}%
\pgfpathlineto{\pgfqpoint{3.230172in}{1.551628in}}%
\pgfpathlineto{\pgfqpoint{3.235168in}{1.550617in}}%
\pgfpathlineto{\pgfqpoint{3.240164in}{1.550384in}}%
\pgfpathlineto{\pgfqpoint{3.245161in}{1.552057in}}%
\pgfpathlineto{\pgfqpoint{3.250157in}{1.558760in}}%
\pgfpathlineto{\pgfqpoint{3.255153in}{1.564752in}}%
\pgfpathlineto{\pgfqpoint{3.260150in}{1.543576in}}%
\pgfpathlineto{\pgfqpoint{3.265146in}{1.528285in}}%
\pgfpathlineto{\pgfqpoint{3.270143in}{1.523406in}}%
\pgfpathlineto{\pgfqpoint{3.275139in}{1.519732in}}%
\pgfpathlineto{\pgfqpoint{3.280135in}{1.513731in}}%
\pgfpathlineto{\pgfqpoint{3.290128in}{1.507091in}}%
\pgfpathlineto{\pgfqpoint{3.295125in}{1.504120in}}%
\pgfpathlineto{\pgfqpoint{3.300121in}{1.504481in}}%
\pgfpathlineto{\pgfqpoint{3.305117in}{1.503651in}}%
\pgfpathlineto{\pgfqpoint{3.310114in}{1.505117in}}%
\pgfpathlineto{\pgfqpoint{3.315110in}{1.503332in}}%
\pgfpathlineto{\pgfqpoint{3.320106in}{1.504716in}}%
\pgfpathlineto{\pgfqpoint{3.325103in}{1.508684in}}%
\pgfpathlineto{\pgfqpoint{3.330099in}{1.513626in}}%
\pgfpathlineto{\pgfqpoint{3.335096in}{1.517388in}}%
\pgfpathlineto{\pgfqpoint{3.340092in}{1.522119in}}%
\pgfpathlineto{\pgfqpoint{3.345088in}{1.530815in}}%
\pgfpathlineto{\pgfqpoint{3.350085in}{1.545645in}}%
\pgfpathlineto{\pgfqpoint{3.355081in}{1.550240in}}%
\pgfpathlineto{\pgfqpoint{3.360077in}{1.564674in}}%
\pgfpathlineto{\pgfqpoint{3.365074in}{1.574487in}}%
\pgfpathlineto{\pgfqpoint{3.370070in}{1.580858in}}%
\pgfpathlineto{\pgfqpoint{3.375067in}{1.584349in}}%
\pgfpathlineto{\pgfqpoint{3.380063in}{1.589721in}}%
\pgfpathlineto{\pgfqpoint{3.385059in}{1.589866in}}%
\pgfpathlineto{\pgfqpoint{3.390056in}{1.595786in}}%
\pgfpathlineto{\pgfqpoint{3.400048in}{1.601832in}}%
\pgfpathlineto{\pgfqpoint{3.405045in}{1.605029in}}%
\pgfpathlineto{\pgfqpoint{3.410041in}{1.606518in}}%
\pgfpathlineto{\pgfqpoint{3.415038in}{1.612928in}}%
\pgfpathlineto{\pgfqpoint{3.420034in}{1.614546in}}%
\pgfpathlineto{\pgfqpoint{3.425030in}{1.620637in}}%
\pgfpathlineto{\pgfqpoint{3.430027in}{1.627447in}}%
\pgfpathlineto{\pgfqpoint{3.435023in}{1.633643in}}%
\pgfpathlineto{\pgfqpoint{3.440020in}{1.638419in}}%
\pgfpathlineto{\pgfqpoint{3.445016in}{1.642239in}}%
\pgfpathlineto{\pgfqpoint{3.450012in}{1.650052in}}%
\pgfpathlineto{\pgfqpoint{3.455009in}{1.660253in}}%
\pgfpathlineto{\pgfqpoint{3.460005in}{1.669347in}}%
\pgfpathlineto{\pgfqpoint{3.465001in}{1.674790in}}%
\pgfpathlineto{\pgfqpoint{3.469998in}{1.667027in}}%
\pgfpathlineto{\pgfqpoint{3.474994in}{1.649590in}}%
\pgfpathlineto{\pgfqpoint{3.479991in}{1.630276in}}%
\pgfpathlineto{\pgfqpoint{3.484987in}{1.620334in}}%
\pgfpathlineto{\pgfqpoint{3.489983in}{1.606865in}}%
\pgfpathlineto{\pgfqpoint{3.494980in}{1.597283in}}%
\pgfpathlineto{\pgfqpoint{3.499976in}{1.588573in}}%
\pgfpathlineto{\pgfqpoint{3.504972in}{1.581198in}}%
\pgfpathlineto{\pgfqpoint{3.509969in}{1.576963in}}%
\pgfpathlineto{\pgfqpoint{3.514965in}{1.573273in}}%
\pgfpathlineto{\pgfqpoint{3.519962in}{1.570970in}}%
\pgfpathlineto{\pgfqpoint{3.524958in}{1.562714in}}%
\pgfpathlineto{\pgfqpoint{3.529954in}{1.555738in}}%
\pgfpathlineto{\pgfqpoint{3.534951in}{1.552486in}}%
\pgfpathlineto{\pgfqpoint{3.539947in}{1.544791in}}%
\pgfpathlineto{\pgfqpoint{3.544943in}{1.540992in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{1.537981in}}%
\pgfpathlineto{\pgfqpoint{3.554936in}{1.529873in}}%
\pgfpathlineto{\pgfqpoint{3.559933in}{1.519499in}}%
\pgfpathlineto{\pgfqpoint{3.564929in}{1.518707in}}%
\pgfpathlineto{\pgfqpoint{3.569925in}{1.510172in}}%
\pgfpathlineto{\pgfqpoint{3.574922in}{1.505818in}}%
\pgfpathlineto{\pgfqpoint{3.579918in}{1.502625in}}%
\pgfpathlineto{\pgfqpoint{3.584915in}{1.498078in}}%
\pgfpathlineto{\pgfqpoint{3.589911in}{1.497110in}}%
\pgfpathlineto{\pgfqpoint{3.594907in}{1.498300in}}%
\pgfpathlineto{\pgfqpoint{3.599904in}{1.500799in}}%
\pgfpathlineto{\pgfqpoint{3.604900in}{1.504637in}}%
\pgfpathlineto{\pgfqpoint{3.609896in}{1.506748in}}%
\pgfpathlineto{\pgfqpoint{3.614893in}{1.512128in}}%
\pgfpathlineto{\pgfqpoint{3.619889in}{1.521274in}}%
\pgfpathlineto{\pgfqpoint{3.624886in}{1.531620in}}%
\pgfpathlineto{\pgfqpoint{3.634878in}{1.538369in}}%
\pgfpathlineto{\pgfqpoint{3.639875in}{1.550269in}}%
\pgfpathlineto{\pgfqpoint{3.644871in}{1.548531in}}%
\pgfpathlineto{\pgfqpoint{3.649867in}{1.543093in}}%
\pgfpathlineto{\pgfqpoint{3.654864in}{1.532511in}}%
\pgfpathlineto{\pgfqpoint{3.659860in}{1.534722in}}%
\pgfpathlineto{\pgfqpoint{3.664857in}{1.557820in}}%
\pgfpathlineto{\pgfqpoint{3.669853in}{1.578236in}}%
\pgfpathlineto{\pgfqpoint{3.674849in}{1.607871in}}%
\pgfpathlineto{\pgfqpoint{3.679846in}{1.630928in}}%
\pgfpathlineto{\pgfqpoint{3.684842in}{1.664772in}}%
\pgfpathlineto{\pgfqpoint{3.689838in}{1.712278in}}%
\pgfpathlineto{\pgfqpoint{3.694835in}{1.782350in}}%
\pgfpathlineto{\pgfqpoint{3.699831in}{1.880089in}}%
\pgfpathlineto{\pgfqpoint{3.704828in}{2.019067in}}%
\pgfpathlineto{\pgfqpoint{3.709824in}{2.191682in}}%
\pgfpathlineto{\pgfqpoint{3.714820in}{2.199948in}}%
\pgfpathlineto{\pgfqpoint{3.719817in}{2.221205in}}%
\pgfpathlineto{\pgfqpoint{3.724813in}{2.297674in}}%
\pgfpathlineto{\pgfqpoint{3.729810in}{2.411727in}}%
\pgfpathlineto{\pgfqpoint{3.734806in}{2.556862in}}%
\pgfpathlineto{\pgfqpoint{3.739802in}{2.479269in}}%
\pgfpathlineto{\pgfqpoint{3.744799in}{2.371100in}}%
\pgfpathlineto{\pgfqpoint{3.754791in}{2.113108in}}%
\pgfpathlineto{\pgfqpoint{3.759788in}{1.934833in}}%
\pgfpathlineto{\pgfqpoint{3.764784in}{1.900206in}}%
\pgfpathlineto{\pgfqpoint{3.769781in}{1.873452in}}%
\pgfpathlineto{\pgfqpoint{3.779773in}{1.823893in}}%
\pgfpathlineto{\pgfqpoint{3.794762in}{1.790182in}}%
\pgfpathlineto{\pgfqpoint{3.799759in}{1.762412in}}%
\pgfpathlineto{\pgfqpoint{3.804755in}{1.759341in}}%
\pgfpathlineto{\pgfqpoint{3.809752in}{1.726680in}}%
\pgfpathlineto{\pgfqpoint{3.814748in}{1.682463in}}%
\pgfpathlineto{\pgfqpoint{3.819744in}{1.621515in}}%
\pgfpathlineto{\pgfqpoint{3.824741in}{1.602255in}}%
\pgfpathlineto{\pgfqpoint{3.829737in}{1.643265in}}%
\pgfpathlineto{\pgfqpoint{3.834734in}{1.681000in}}%
\pgfpathlineto{\pgfqpoint{3.839730in}{1.738962in}}%
\pgfpathlineto{\pgfqpoint{3.849723in}{1.941696in}}%
\pgfpathlineto{\pgfqpoint{3.854719in}{2.208032in}}%
\pgfpathlineto{\pgfqpoint{3.859715in}{2.511982in}}%
\pgfpathlineto{\pgfqpoint{3.864712in}{2.091520in}}%
\pgfpathlineto{\pgfqpoint{3.869708in}{1.639564in}}%
\pgfpathlineto{\pgfqpoint{3.874705in}{1.496756in}}%
\pgfpathlineto{\pgfqpoint{3.879701in}{1.513833in}}%
\pgfpathlineto{\pgfqpoint{3.884697in}{1.535192in}}%
\pgfpathlineto{\pgfqpoint{3.889694in}{1.590012in}}%
\pgfpathlineto{\pgfqpoint{3.894690in}{1.661029in}}%
\pgfpathlineto{\pgfqpoint{3.899686in}{1.771102in}}%
\pgfpathlineto{\pgfqpoint{3.904683in}{1.839114in}}%
\pgfpathlineto{\pgfqpoint{3.909679in}{1.940537in}}%
\pgfpathlineto{\pgfqpoint{3.914676in}{1.925548in}}%
\pgfpathlineto{\pgfqpoint{3.919672in}{1.823511in}}%
\pgfpathlineto{\pgfqpoint{3.934661in}{1.603612in}}%
\pgfpathlineto{\pgfqpoint{3.939657in}{1.547711in}}%
\pgfpathlineto{\pgfqpoint{3.944654in}{1.513553in}}%
\pgfpathlineto{\pgfqpoint{3.949650in}{1.513181in}}%
\pgfpathlineto{\pgfqpoint{3.954647in}{1.563572in}}%
\pgfpathlineto{\pgfqpoint{3.959643in}{1.675993in}}%
\pgfpathlineto{\pgfqpoint{3.964639in}{1.726972in}}%
\pgfpathlineto{\pgfqpoint{3.969636in}{1.784262in}}%
\pgfpathlineto{\pgfqpoint{3.974632in}{1.882823in}}%
\pgfpathlineto{\pgfqpoint{3.979629in}{1.907888in}}%
\pgfpathlineto{\pgfqpoint{3.984625in}{1.844250in}}%
\pgfpathlineto{\pgfqpoint{3.989621in}{1.823238in}}%
\pgfpathlineto{\pgfqpoint{3.994618in}{1.810540in}}%
\pgfpathlineto{\pgfqpoint{3.999614in}{1.822706in}}%
\pgfpathlineto{\pgfqpoint{4.004610in}{1.816437in}}%
\pgfpathlineto{\pgfqpoint{4.009607in}{1.822294in}}%
\pgfpathlineto{\pgfqpoint{4.014603in}{1.824893in}}%
\pgfpathlineto{\pgfqpoint{4.019600in}{1.862291in}}%
\pgfpathlineto{\pgfqpoint{4.024596in}{1.893390in}}%
\pgfpathlineto{\pgfqpoint{4.029592in}{1.938536in}}%
\pgfpathlineto{\pgfqpoint{4.034589in}{1.914448in}}%
\pgfpathlineto{\pgfqpoint{4.039585in}{1.819600in}}%
\pgfpathlineto{\pgfqpoint{4.044581in}{1.741411in}}%
\pgfpathlineto{\pgfqpoint{4.049578in}{1.673056in}}%
\pgfpathlineto{\pgfqpoint{4.054574in}{1.644249in}}%
\pgfpathlineto{\pgfqpoint{4.059571in}{1.624032in}}%
\pgfpathlineto{\pgfqpoint{4.064567in}{1.616024in}}%
\pgfpathlineto{\pgfqpoint{4.069563in}{1.602601in}}%
\pgfpathlineto{\pgfqpoint{4.074560in}{1.577676in}}%
\pgfpathlineto{\pgfqpoint{4.079556in}{1.555096in}}%
\pgfpathlineto{\pgfqpoint{4.084552in}{1.525910in}}%
\pgfpathlineto{\pgfqpoint{4.089549in}{1.503417in}}%
\pgfpathlineto{\pgfqpoint{4.094545in}{1.504833in}}%
\pgfpathlineto{\pgfqpoint{4.099542in}{1.525656in}}%
\pgfpathlineto{\pgfqpoint{4.114531in}{1.636940in}}%
\pgfpathlineto{\pgfqpoint{4.119527in}{1.642232in}}%
\pgfpathlineto{\pgfqpoint{4.124524in}{1.612608in}}%
\pgfpathlineto{\pgfqpoint{4.129520in}{1.598926in}}%
\pgfpathlineto{\pgfqpoint{4.134516in}{1.581127in}}%
\pgfpathlineto{\pgfqpoint{4.139513in}{1.572167in}}%
\pgfpathlineto{\pgfqpoint{4.144509in}{1.558336in}}%
\pgfpathlineto{\pgfqpoint{4.149505in}{1.538065in}}%
\pgfpathlineto{\pgfqpoint{4.154502in}{1.525178in}}%
\pgfpathlineto{\pgfqpoint{4.159498in}{1.508090in}}%
\pgfpathlineto{\pgfqpoint{4.164495in}{1.502346in}}%
\pgfpathlineto{\pgfqpoint{4.169491in}{1.501493in}}%
\pgfpathlineto{\pgfqpoint{4.174487in}{1.518453in}}%
\pgfpathlineto{\pgfqpoint{4.179484in}{1.491831in}}%
\pgfpathlineto{\pgfqpoint{4.184480in}{1.423710in}}%
\pgfpathlineto{\pgfqpoint{4.189476in}{1.364443in}}%
\pgfpathlineto{\pgfqpoint{4.199469in}{1.232325in}}%
\pgfpathlineto{\pgfqpoint{4.209462in}{1.312960in}}%
\pgfpathlineto{\pgfqpoint{4.214458in}{1.340097in}}%
\pgfpathlineto{\pgfqpoint{4.219455in}{1.365218in}}%
\pgfpathlineto{\pgfqpoint{4.224451in}{1.383412in}}%
\pgfpathlineto{\pgfqpoint{4.229448in}{1.391206in}}%
\pgfpathlineto{\pgfqpoint{4.234444in}{1.401419in}}%
\pgfpathlineto{\pgfqpoint{4.244437in}{1.414243in}}%
\pgfpathlineto{\pgfqpoint{4.249433in}{1.416272in}}%
\pgfpathlineto{\pgfqpoint{4.254429in}{1.422298in}}%
\pgfpathlineto{\pgfqpoint{4.259426in}{1.422972in}}%
\pgfpathlineto{\pgfqpoint{4.264422in}{1.425289in}}%
\pgfpathlineto{\pgfqpoint{4.269419in}{1.424054in}}%
\pgfpathlineto{\pgfqpoint{4.274415in}{1.424316in}}%
\pgfpathlineto{\pgfqpoint{4.279411in}{1.425173in}}%
\pgfpathlineto{\pgfqpoint{4.284408in}{1.422010in}}%
\pgfpathlineto{\pgfqpoint{4.294400in}{1.400361in}}%
\pgfpathlineto{\pgfqpoint{4.299397in}{1.388726in}}%
\pgfpathlineto{\pgfqpoint{4.304393in}{1.381216in}}%
\pgfpathlineto{\pgfqpoint{4.309390in}{1.376624in}}%
\pgfpathlineto{\pgfqpoint{4.314386in}{1.366202in}}%
\pgfpathlineto{\pgfqpoint{4.319382in}{1.362010in}}%
\pgfpathlineto{\pgfqpoint{4.324379in}{1.359302in}}%
\pgfpathlineto{\pgfqpoint{4.329375in}{1.357431in}}%
\pgfpathlineto{\pgfqpoint{4.334371in}{1.382555in}}%
\pgfpathlineto{\pgfqpoint{4.339368in}{1.419414in}}%
\pgfpathlineto{\pgfqpoint{4.344364in}{1.491261in}}%
\pgfpathlineto{\pgfqpoint{4.349361in}{1.514092in}}%
\pgfpathlineto{\pgfqpoint{4.359353in}{1.461331in}}%
\pgfpathlineto{\pgfqpoint{4.364350in}{1.437904in}}%
\pgfpathlineto{\pgfqpoint{4.369346in}{1.431506in}}%
\pgfpathlineto{\pgfqpoint{4.374343in}{1.417065in}}%
\pgfpathlineto{\pgfqpoint{4.379339in}{1.407249in}}%
\pgfpathlineto{\pgfqpoint{4.384335in}{1.404595in}}%
\pgfpathlineto{\pgfqpoint{4.389332in}{1.398047in}}%
\pgfpathlineto{\pgfqpoint{4.394328in}{1.390806in}}%
\pgfpathlineto{\pgfqpoint{4.399324in}{1.379638in}}%
\pgfpathlineto{\pgfqpoint{4.404321in}{1.371904in}}%
\pgfpathlineto{\pgfqpoint{4.414314in}{1.365173in}}%
\pgfpathlineto{\pgfqpoint{4.419310in}{1.360870in}}%
\pgfpathlineto{\pgfqpoint{4.424306in}{1.367493in}}%
\pgfpathlineto{\pgfqpoint{4.429303in}{1.372229in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.379460in}}%
\pgfpathlineto{\pgfqpoint{4.439295in}{1.384012in}}%
\pgfpathlineto{\pgfqpoint{4.444292in}{1.390450in}}%
\pgfpathlineto{\pgfqpoint{4.449288in}{1.396024in}}%
\pgfpathlineto{\pgfqpoint{4.454285in}{1.401143in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{1.407269in}}%
\pgfpathlineto{\pgfqpoint{4.464277in}{1.406910in}}%
\pgfpathlineto{\pgfqpoint{4.469274in}{1.410329in}}%
\pgfpathlineto{\pgfqpoint{4.474270in}{1.409928in}}%
\pgfpathlineto{\pgfqpoint{4.479266in}{1.406034in}}%
\pgfpathlineto{\pgfqpoint{4.484263in}{1.401180in}}%
\pgfpathlineto{\pgfqpoint{4.489259in}{1.401047in}}%
\pgfpathlineto{\pgfqpoint{4.494256in}{1.401318in}}%
\pgfpathlineto{\pgfqpoint{4.499252in}{1.405237in}}%
\pgfpathlineto{\pgfqpoint{4.504248in}{1.408603in}}%
\pgfpathlineto{\pgfqpoint{4.509245in}{1.415022in}}%
\pgfpathlineto{\pgfqpoint{4.514241in}{1.413558in}}%
\pgfpathlineto{\pgfqpoint{4.524234in}{1.422690in}}%
\pgfpathlineto{\pgfqpoint{4.529230in}{1.429910in}}%
\pgfpathlineto{\pgfqpoint{4.534227in}{1.434235in}}%
\pgfpathlineto{\pgfqpoint{4.539223in}{1.435373in}}%
\pgfpathlineto{\pgfqpoint{4.544219in}{1.441845in}}%
\pgfpathlineto{\pgfqpoint{4.549216in}{1.459697in}}%
\pgfpathlineto{\pgfqpoint{4.554212in}{1.466184in}}%
\pgfpathlineto{\pgfqpoint{4.559209in}{1.476255in}}%
\pgfpathlineto{\pgfqpoint{4.569201in}{1.491797in}}%
\pgfpathlineto{\pgfqpoint{4.574198in}{1.496474in}}%
\pgfpathlineto{\pgfqpoint{4.579194in}{1.497975in}}%
\pgfpathlineto{\pgfqpoint{4.584190in}{1.496923in}}%
\pgfpathlineto{\pgfqpoint{4.589187in}{1.479800in}}%
\pgfpathlineto{\pgfqpoint{4.594183in}{1.464979in}}%
\pgfpathlineto{\pgfqpoint{4.599180in}{1.452250in}}%
\pgfpathlineto{\pgfqpoint{4.604176in}{1.436393in}}%
\pgfpathlineto{\pgfqpoint{4.609172in}{1.416155in}}%
\pgfpathlineto{\pgfqpoint{4.614169in}{1.399078in}}%
\pgfpathlineto{\pgfqpoint{4.624162in}{1.370678in}}%
\pgfpathlineto{\pgfqpoint{4.629158in}{1.353562in}}%
\pgfpathlineto{\pgfqpoint{4.634154in}{1.339664in}}%
\pgfpathlineto{\pgfqpoint{4.639151in}{1.315435in}}%
\pgfpathlineto{\pgfqpoint{4.644147in}{1.298945in}}%
\pgfpathlineto{\pgfqpoint{4.649143in}{1.270524in}}%
\pgfpathlineto{\pgfqpoint{4.654140in}{1.249645in}}%
\pgfpathlineto{\pgfqpoint{4.659136in}{1.221603in}}%
\pgfpathlineto{\pgfqpoint{4.664133in}{1.191012in}}%
\pgfpathlineto{\pgfqpoint{4.669129in}{1.150776in}}%
\pgfpathlineto{\pgfqpoint{4.674125in}{1.105435in}}%
\pgfpathlineto{\pgfqpoint{4.679122in}{1.045141in}}%
\pgfpathlineto{\pgfqpoint{4.684118in}{1.035646in}}%
\pgfpathlineto{\pgfqpoint{4.689114in}{1.082582in}}%
\pgfpathlineto{\pgfqpoint{4.699107in}{1.145682in}}%
\pgfpathlineto{\pgfqpoint{4.704104in}{1.157237in}}%
\pgfpathlineto{\pgfqpoint{4.714096in}{1.176738in}}%
\pgfpathlineto{\pgfqpoint{4.719093in}{1.191357in}}%
\pgfpathlineto{\pgfqpoint{4.724089in}{1.189823in}}%
\pgfpathlineto{\pgfqpoint{4.729085in}{1.193175in}}%
\pgfpathlineto{\pgfqpoint{4.734082in}{1.206184in}}%
\pgfpathlineto{\pgfqpoint{4.739078in}{1.224833in}}%
\pgfpathlineto{\pgfqpoint{4.744075in}{1.250548in}}%
\pgfpathlineto{\pgfqpoint{4.749071in}{1.290655in}}%
\pgfpathlineto{\pgfqpoint{4.754067in}{1.308114in}}%
\pgfpathlineto{\pgfqpoint{4.759064in}{1.337679in}}%
\pgfpathlineto{\pgfqpoint{4.764060in}{1.364828in}}%
\pgfpathlineto{\pgfqpoint{4.769057in}{1.388485in}}%
\pgfpathlineto{\pgfqpoint{4.774053in}{1.406990in}}%
\pgfpathlineto{\pgfqpoint{4.779049in}{1.420396in}}%
\pgfpathlineto{\pgfqpoint{4.784046in}{1.433005in}}%
\pgfpathlineto{\pgfqpoint{4.789042in}{1.441567in}}%
\pgfpathlineto{\pgfqpoint{4.794038in}{1.461059in}}%
\pgfpathlineto{\pgfqpoint{4.799035in}{1.477816in}}%
\pgfpathlineto{\pgfqpoint{4.804031in}{1.483640in}}%
\pgfpathlineto{\pgfqpoint{4.809028in}{1.482369in}}%
\pgfpathlineto{\pgfqpoint{4.819020in}{1.485003in}}%
\pgfpathlineto{\pgfqpoint{4.824017in}{1.477268in}}%
\pgfpathlineto{\pgfqpoint{4.829013in}{1.475103in}}%
\pgfpathlineto{\pgfqpoint{4.834009in}{1.472298in}}%
\pgfpathlineto{\pgfqpoint{4.839006in}{1.476563in}}%
\pgfpathlineto{\pgfqpoint{4.844002in}{1.481616in}}%
\pgfpathlineto{\pgfqpoint{4.848999in}{1.481563in}}%
\pgfpathlineto{\pgfqpoint{4.853995in}{1.482242in}}%
\pgfpathlineto{\pgfqpoint{4.858991in}{1.485748in}}%
\pgfpathlineto{\pgfqpoint{4.868984in}{1.500404in}}%
\pgfpathlineto{\pgfqpoint{4.873980in}{1.499574in}}%
\pgfpathlineto{\pgfqpoint{4.878977in}{1.490821in}}%
\pgfpathlineto{\pgfqpoint{4.883973in}{1.471653in}}%
\pgfpathlineto{\pgfqpoint{4.888970in}{1.445442in}}%
\pgfpathlineto{\pgfqpoint{4.898962in}{1.374781in}}%
\pgfpathlineto{\pgfqpoint{4.903959in}{1.287137in}}%
\pgfpathlineto{\pgfqpoint{4.908955in}{1.289350in}}%
\pgfpathlineto{\pgfqpoint{4.913952in}{1.376839in}}%
\pgfpathlineto{\pgfqpoint{4.918948in}{1.413667in}}%
\pgfpathlineto{\pgfqpoint{4.923944in}{1.438647in}}%
\pgfpathlineto{\pgfqpoint{4.933937in}{1.471687in}}%
\pgfpathlineto{\pgfqpoint{4.938933in}{1.480135in}}%
\pgfpathlineto{\pgfqpoint{4.943930in}{1.491101in}}%
\pgfpathlineto{\pgfqpoint{4.948926in}{1.500457in}}%
\pgfpathlineto{\pgfqpoint{4.953923in}{1.508496in}}%
\pgfpathlineto{\pgfqpoint{4.958919in}{1.524441in}}%
\pgfpathlineto{\pgfqpoint{4.968912in}{1.535662in}}%
\pgfpathlineto{\pgfqpoint{4.973908in}{1.545404in}}%
\pgfpathlineto{\pgfqpoint{4.978904in}{1.553235in}}%
\pgfpathlineto{\pgfqpoint{4.983901in}{1.555837in}}%
\pgfpathlineto{\pgfqpoint{4.988897in}{1.564914in}}%
\pgfpathlineto{\pgfqpoint{4.993894in}{1.567133in}}%
\pgfpathlineto{\pgfqpoint{4.998890in}{1.572728in}}%
\pgfpathlineto{\pgfqpoint{5.003886in}{1.580217in}}%
\pgfpathlineto{\pgfqpoint{5.008883in}{1.589280in}}%
\pgfpathlineto{\pgfqpoint{5.013879in}{1.602637in}}%
\pgfpathlineto{\pgfqpoint{5.018875in}{1.627395in}}%
\pgfpathlineto{\pgfqpoint{5.023872in}{1.640354in}}%
\pgfpathlineto{\pgfqpoint{5.028868in}{1.646167in}}%
\pgfpathlineto{\pgfqpoint{5.033865in}{1.621116in}}%
\pgfpathlineto{\pgfqpoint{5.038861in}{1.589748in}}%
\pgfpathlineto{\pgfqpoint{5.043857in}{1.551681in}}%
\pgfpathlineto{\pgfqpoint{5.053850in}{1.491664in}}%
\pgfpathlineto{\pgfqpoint{5.063843in}{1.449038in}}%
\pgfpathlineto{\pgfqpoint{5.068839in}{1.433227in}}%
\pgfpathlineto{\pgfqpoint{5.078832in}{1.394594in}}%
\pgfpathlineto{\pgfqpoint{5.083828in}{1.370503in}}%
\pgfpathlineto{\pgfqpoint{5.088825in}{1.355541in}}%
\pgfpathlineto{\pgfqpoint{5.093821in}{1.346335in}}%
\pgfpathlineto{\pgfqpoint{5.098818in}{1.338983in}}%
\pgfpathlineto{\pgfqpoint{5.103814in}{1.319576in}}%
\pgfpathlineto{\pgfqpoint{5.108810in}{1.306130in}}%
\pgfpathlineto{\pgfqpoint{5.113807in}{1.294137in}}%
\pgfpathlineto{\pgfqpoint{5.123799in}{1.256936in}}%
\pgfpathlineto{\pgfqpoint{5.128796in}{1.213373in}}%
\pgfpathlineto{\pgfqpoint{5.133792in}{1.216039in}}%
\pgfpathlineto{\pgfqpoint{5.138789in}{1.258392in}}%
\pgfpathlineto{\pgfqpoint{5.143785in}{1.277169in}}%
\pgfpathlineto{\pgfqpoint{5.148781in}{1.292093in}}%
\pgfpathlineto{\pgfqpoint{5.153778in}{1.296774in}}%
\pgfpathlineto{\pgfqpoint{5.158774in}{1.293488in}}%
\pgfpathlineto{\pgfqpoint{5.163771in}{1.295929in}}%
\pgfpathlineto{\pgfqpoint{5.168767in}{1.299803in}}%
\pgfpathlineto{\pgfqpoint{5.173763in}{1.301512in}}%
\pgfpathlineto{\pgfqpoint{5.178760in}{1.298819in}}%
\pgfpathlineto{\pgfqpoint{5.183756in}{1.297616in}}%
\pgfpathlineto{\pgfqpoint{5.188752in}{1.294160in}}%
\pgfpathlineto{\pgfqpoint{5.193749in}{1.288447in}}%
\pgfpathlineto{\pgfqpoint{5.203742in}{1.273845in}}%
\pgfpathlineto{\pgfqpoint{5.208738in}{1.259913in}}%
\pgfpathlineto{\pgfqpoint{5.213734in}{1.249719in}}%
\pgfpathlineto{\pgfqpoint{5.218731in}{1.225939in}}%
\pgfpathlineto{\pgfqpoint{5.223727in}{1.205170in}}%
\pgfpathlineto{\pgfqpoint{5.228723in}{1.165532in}}%
\pgfpathlineto{\pgfqpoint{5.233720in}{1.129820in}}%
\pgfpathlineto{\pgfqpoint{5.243713in}{1.214057in}}%
\pgfpathlineto{\pgfqpoint{5.253705in}{1.277765in}}%
\pgfpathlineto{\pgfqpoint{5.258702in}{1.297605in}}%
\pgfpathlineto{\pgfqpoint{5.263698in}{1.326965in}}%
\pgfpathlineto{\pgfqpoint{5.268694in}{1.349251in}}%
\pgfpathlineto{\pgfqpoint{5.273691in}{1.372809in}}%
\pgfpathlineto{\pgfqpoint{5.278687in}{1.385636in}}%
\pgfpathlineto{\pgfqpoint{5.283684in}{1.384606in}}%
\pgfpathlineto{\pgfqpoint{5.288680in}{1.340483in}}%
\pgfpathlineto{\pgfqpoint{5.293676in}{1.358353in}}%
\pgfpathlineto{\pgfqpoint{5.298673in}{1.454263in}}%
\pgfpathlineto{\pgfqpoint{5.308666in}{1.576058in}}%
\pgfpathlineto{\pgfqpoint{5.318658in}{1.789651in}}%
\pgfpathlineto{\pgfqpoint{5.323655in}{1.685967in}}%
\pgfpathlineto{\pgfqpoint{5.328651in}{1.597319in}}%
\pgfpathlineto{\pgfqpoint{5.333647in}{1.569905in}}%
\pgfpathlineto{\pgfqpoint{5.338644in}{1.547126in}}%
\pgfpathlineto{\pgfqpoint{5.343640in}{1.535595in}}%
\pgfpathlineto{\pgfqpoint{5.358629in}{1.497255in}}%
\pgfpathlineto{\pgfqpoint{5.363626in}{1.493509in}}%
\pgfpathlineto{\pgfqpoint{5.368622in}{1.494769in}}%
\pgfpathlineto{\pgfqpoint{5.373618in}{1.492405in}}%
\pgfpathlineto{\pgfqpoint{5.378615in}{1.482994in}}%
\pgfpathlineto{\pgfqpoint{5.383611in}{1.480322in}}%
\pgfpathlineto{\pgfqpoint{5.388608in}{1.479072in}}%
\pgfpathlineto{\pgfqpoint{5.393604in}{1.488129in}}%
\pgfpathlineto{\pgfqpoint{5.403597in}{1.520975in}}%
\pgfpathlineto{\pgfqpoint{5.408593in}{1.533488in}}%
\pgfpathlineto{\pgfqpoint{5.413589in}{1.547718in}}%
\pgfpathlineto{\pgfqpoint{5.423582in}{1.578843in}}%
\pgfpathlineto{\pgfqpoint{5.438571in}{1.617741in}}%
\pgfpathlineto{\pgfqpoint{5.443568in}{1.630194in}}%
\pgfpathlineto{\pgfqpoint{5.448564in}{1.641631in}}%
\pgfpathlineto{\pgfqpoint{5.453561in}{1.662318in}}%
\pgfpathlineto{\pgfqpoint{5.458557in}{1.678969in}}%
\pgfpathlineto{\pgfqpoint{5.463553in}{1.690159in}}%
\pgfpathlineto{\pgfqpoint{5.468550in}{1.706212in}}%
\pgfpathlineto{\pgfqpoint{5.473546in}{1.720074in}}%
\pgfpathlineto{\pgfqpoint{5.478542in}{1.735767in}}%
\pgfpathlineto{\pgfqpoint{5.483539in}{1.744705in}}%
\pgfpathlineto{\pgfqpoint{5.488535in}{1.757046in}}%
\pgfpathlineto{\pgfqpoint{5.493532in}{1.772591in}}%
\pgfpathlineto{\pgfqpoint{5.498528in}{1.783202in}}%
\pgfpathlineto{\pgfqpoint{5.503524in}{1.805697in}}%
\pgfpathlineto{\pgfqpoint{5.508521in}{1.809013in}}%
\pgfpathlineto{\pgfqpoint{5.513517in}{1.787160in}}%
\pgfpathlineto{\pgfqpoint{5.518513in}{1.782094in}}%
\pgfpathlineto{\pgfqpoint{5.523510in}{1.779885in}}%
\pgfpathlineto{\pgfqpoint{5.528506in}{1.778143in}}%
\pgfpathlineto{\pgfqpoint{5.533503in}{1.781165in}}%
\pgfpathlineto{\pgfqpoint{5.538499in}{1.790903in}}%
\pgfpathlineto{\pgfqpoint{5.543495in}{1.796789in}}%
\pgfpathlineto{\pgfqpoint{5.553488in}{1.786926in}}%
\pgfpathlineto{\pgfqpoint{5.558485in}{1.779411in}}%
\pgfpathlineto{\pgfqpoint{5.563481in}{1.767548in}}%
\pgfpathlineto{\pgfqpoint{5.568477in}{1.738746in}}%
\pgfpathlineto{\pgfqpoint{5.573474in}{1.694878in}}%
\pgfpathlineto{\pgfqpoint{5.578470in}{1.583483in}}%
\pgfpathlineto{\pgfqpoint{5.583466in}{1.584470in}}%
\pgfpathlineto{\pgfqpoint{5.588463in}{1.714345in}}%
\pgfpathlineto{\pgfqpoint{5.593459in}{1.772911in}}%
\pgfpathlineto{\pgfqpoint{5.598456in}{1.825558in}}%
\pgfpathlineto{\pgfqpoint{5.603452in}{1.856607in}}%
\pgfpathlineto{\pgfqpoint{5.608448in}{1.880791in}}%
\pgfpathlineto{\pgfqpoint{5.613445in}{1.887610in}}%
\pgfpathlineto{\pgfqpoint{5.618441in}{1.890704in}}%
\pgfpathlineto{\pgfqpoint{5.623437in}{1.858063in}}%
\pgfpathlineto{\pgfqpoint{5.628434in}{1.813598in}}%
\pgfpathlineto{\pgfqpoint{5.633430in}{1.742076in}}%
\pgfpathlineto{\pgfqpoint{5.638427in}{1.664982in}}%
\pgfpathlineto{\pgfqpoint{5.643423in}{1.578552in}}%
\pgfpathlineto{\pgfqpoint{5.648419in}{1.503394in}}%
\pgfpathlineto{\pgfqpoint{5.653416in}{1.573050in}}%
\pgfpathlineto{\pgfqpoint{5.658412in}{1.647315in}}%
\pgfpathlineto{\pgfqpoint{5.663408in}{1.704091in}}%
\pgfpathlineto{\pgfqpoint{5.668405in}{1.775830in}}%
\pgfpathlineto{\pgfqpoint{5.673401in}{1.836844in}}%
\pgfpathlineto{\pgfqpoint{5.678398in}{1.799081in}}%
\pgfpathlineto{\pgfqpoint{5.683394in}{1.768553in}}%
\pgfpathlineto{\pgfqpoint{5.693387in}{1.740683in}}%
\pgfpathlineto{\pgfqpoint{5.698383in}{1.736834in}}%
\pgfpathlineto{\pgfqpoint{5.703380in}{1.733448in}}%
\pgfpathlineto{\pgfqpoint{5.708376in}{1.732097in}}%
\pgfpathlineto{\pgfqpoint{5.718369in}{1.730566in}}%
\pgfpathlineto{\pgfqpoint{5.723365in}{1.728043in}}%
\pgfpathlineto{\pgfqpoint{5.728361in}{1.723109in}}%
\pgfpathlineto{\pgfqpoint{5.733358in}{1.722926in}}%
\pgfpathlineto{\pgfqpoint{5.738354in}{1.723858in}}%
\pgfpathlineto{\pgfqpoint{5.743351in}{1.728317in}}%
\pgfpathlineto{\pgfqpoint{5.748347in}{1.717910in}}%
\pgfpathlineto{\pgfqpoint{5.753343in}{1.716497in}}%
\pgfpathlineto{\pgfqpoint{5.758340in}{1.721299in}}%
\pgfpathlineto{\pgfqpoint{5.763336in}{1.721024in}}%
\pgfpathlineto{\pgfqpoint{5.768332in}{1.721339in}}%
\pgfpathlineto{\pgfqpoint{5.773329in}{1.718849in}}%
\pgfpathlineto{\pgfqpoint{5.783322in}{1.719033in}}%
\pgfpathlineto{\pgfqpoint{5.788318in}{1.720924in}}%
\pgfpathlineto{\pgfqpoint{5.793314in}{1.724260in}}%
\pgfpathlineto{\pgfqpoint{5.798311in}{1.728782in}}%
\pgfpathlineto{\pgfqpoint{5.803307in}{1.731692in}}%
\pgfpathlineto{\pgfqpoint{5.808303in}{1.736098in}}%
\pgfpathlineto{\pgfqpoint{5.813300in}{1.741722in}}%
\pgfpathlineto{\pgfqpoint{5.818296in}{1.750394in}}%
\pgfpathlineto{\pgfqpoint{5.823293in}{1.756505in}}%
\pgfpathlineto{\pgfqpoint{5.828289in}{1.772730in}}%
\pgfpathlineto{\pgfqpoint{5.833285in}{1.784848in}}%
\pgfpathlineto{\pgfqpoint{5.838282in}{1.804061in}}%
\pgfpathlineto{\pgfqpoint{5.843278in}{1.809954in}}%
\pgfpathlineto{\pgfqpoint{5.848275in}{1.797475in}}%
\pgfpathlineto{\pgfqpoint{5.853271in}{1.783860in}}%
\pgfpathlineto{\pgfqpoint{5.858267in}{1.779551in}}%
\pgfpathlineto{\pgfqpoint{5.863264in}{1.774618in}}%
\pgfpathlineto{\pgfqpoint{5.868260in}{1.778945in}}%
\pgfpathlineto{\pgfqpoint{5.873256in}{1.779036in}}%
\pgfpathlineto{\pgfqpoint{5.878253in}{1.792682in}}%
\pgfpathlineto{\pgfqpoint{5.883249in}{1.799972in}}%
\pgfpathlineto{\pgfqpoint{5.888246in}{1.830896in}}%
\pgfpathlineto{\pgfqpoint{5.893242in}{1.851099in}}%
\pgfpathlineto{\pgfqpoint{5.898238in}{1.926497in}}%
\pgfpathlineto{\pgfqpoint{5.903235in}{1.993554in}}%
\pgfpathlineto{\pgfqpoint{5.908231in}{1.826947in}}%
\pgfpathlineto{\pgfqpoint{5.913227in}{1.763761in}}%
\pgfpathlineto{\pgfqpoint{5.918224in}{1.734540in}}%
\pgfpathlineto{\pgfqpoint{5.928217in}{1.705455in}}%
\pgfpathlineto{\pgfqpoint{5.938209in}{1.681187in}}%
\pgfpathlineto{\pgfqpoint{5.943206in}{1.673131in}}%
\pgfpathlineto{\pgfqpoint{5.948202in}{1.663703in}}%
\pgfpathlineto{\pgfqpoint{5.953199in}{1.659967in}}%
\pgfpathlineto{\pgfqpoint{5.958195in}{1.653999in}}%
\pgfpathlineto{\pgfqpoint{5.963191in}{1.649622in}}%
\pgfpathlineto{\pgfqpoint{5.968188in}{1.649645in}}%
\pgfpathlineto{\pgfqpoint{5.973184in}{1.650367in}}%
\pgfpathlineto{\pgfqpoint{5.978180in}{1.649961in}}%
\pgfpathlineto{\pgfqpoint{5.983177in}{1.644247in}}%
\pgfpathlineto{\pgfqpoint{5.988173in}{1.649460in}}%
\pgfpathlineto{\pgfqpoint{5.993170in}{1.652727in}}%
\pgfpathlineto{\pgfqpoint{5.998166in}{1.655504in}}%
\pgfpathlineto{\pgfqpoint{6.003162in}{1.657612in}}%
\pgfpathlineto{\pgfqpoint{6.008159in}{1.664301in}}%
\pgfpathlineto{\pgfqpoint{6.013155in}{1.671589in}}%
\pgfpathlineto{\pgfqpoint{6.028144in}{1.621921in}}%
\pgfpathlineto{\pgfqpoint{6.033141in}{1.609119in}}%
\pgfpathlineto{\pgfqpoint{6.043133in}{1.577061in}}%
\pgfpathlineto{\pgfqpoint{6.048130in}{1.569338in}}%
\pgfpathlineto{\pgfqpoint{6.053126in}{1.570104in}}%
\pgfpathlineto{\pgfqpoint{6.058122in}{1.568518in}}%
\pgfpathlineto{\pgfqpoint{6.063119in}{1.569646in}}%
\pgfpathlineto{\pgfqpoint{6.068115in}{1.583778in}}%
\pgfpathlineto{\pgfqpoint{6.073112in}{1.594282in}}%
\pgfpathlineto{\pgfqpoint{6.078108in}{1.608505in}}%
\pgfpathlineto{\pgfqpoint{6.083104in}{1.628289in}}%
\pgfpathlineto{\pgfqpoint{6.088101in}{1.651465in}}%
\pgfpathlineto{\pgfqpoint{6.093097in}{1.686272in}}%
\pgfpathlineto{\pgfqpoint{6.098094in}{1.691185in}}%
\pgfpathlineto{\pgfqpoint{6.103090in}{1.640382in}}%
\pgfpathlineto{\pgfqpoint{6.108086in}{1.601341in}}%
\pgfpathlineto{\pgfqpoint{6.113083in}{1.567603in}}%
\pgfpathlineto{\pgfqpoint{6.118079in}{1.548947in}}%
\pgfpathlineto{\pgfqpoint{6.123075in}{1.533090in}}%
\pgfpathlineto{\pgfqpoint{6.128072in}{1.520434in}}%
\pgfpathlineto{\pgfqpoint{6.133068in}{1.486920in}}%
\pgfpathlineto{\pgfqpoint{6.138065in}{1.480724in}}%
\pgfpathlineto{\pgfqpoint{6.143061in}{1.508551in}}%
\pgfpathlineto{\pgfqpoint{6.148057in}{1.532122in}}%
\pgfpathlineto{\pgfqpoint{6.153054in}{1.539429in}}%
\pgfpathlineto{\pgfqpoint{6.158050in}{1.549573in}}%
\pgfpathlineto{\pgfqpoint{6.163046in}{1.554148in}}%
\pgfpathlineto{\pgfqpoint{6.168043in}{1.560923in}}%
\pgfpathlineto{\pgfqpoint{6.173039in}{1.570759in}}%
\pgfpathlineto{\pgfqpoint{6.178036in}{1.582570in}}%
\pgfpathlineto{\pgfqpoint{6.183032in}{1.599753in}}%
\pgfpathlineto{\pgfqpoint{6.188028in}{1.614137in}}%
\pgfpathlineto{\pgfqpoint{6.193025in}{1.638320in}}%
\pgfpathlineto{\pgfqpoint{6.198021in}{1.638699in}}%
\pgfpathlineto{\pgfqpoint{6.203017in}{1.612199in}}%
\pgfpathlineto{\pgfqpoint{6.208014in}{1.595870in}}%
\pgfpathlineto{\pgfqpoint{6.213010in}{1.577897in}}%
\pgfpathlineto{\pgfqpoint{6.223003in}{1.556233in}}%
\pgfpathlineto{\pgfqpoint{6.227999in}{1.548779in}}%
\pgfpathlineto{\pgfqpoint{6.232996in}{1.542369in}}%
\pgfpathlineto{\pgfqpoint{6.237992in}{1.540698in}}%
\pgfpathlineto{\pgfqpoint{6.247985in}{1.532586in}}%
\pgfpathlineto{\pgfqpoint{6.252981in}{1.525963in}}%
\pgfpathlineto{\pgfqpoint{6.262974in}{1.515020in}}%
\pgfpathlineto{\pgfqpoint{6.267970in}{1.514843in}}%
\pgfpathlineto{\pgfqpoint{6.272967in}{1.513771in}}%
\pgfpathlineto{\pgfqpoint{6.277963in}{1.511189in}}%
\pgfpathlineto{\pgfqpoint{6.282960in}{1.510009in}}%
\pgfpathlineto{\pgfqpoint{6.287956in}{1.514139in}}%
\pgfpathlineto{\pgfqpoint{6.292952in}{1.519644in}}%
\pgfpathlineto{\pgfqpoint{6.297949in}{1.526154in}}%
\pgfpathlineto{\pgfqpoint{6.302945in}{1.542487in}}%
\pgfpathlineto{\pgfqpoint{6.307941in}{1.563529in}}%
\pgfpathlineto{\pgfqpoint{6.312938in}{1.561942in}}%
\pgfpathlineto{\pgfqpoint{6.317934in}{1.553774in}}%
\pgfpathlineto{\pgfqpoint{6.322931in}{1.532086in}}%
\pgfpathlineto{\pgfqpoint{6.327927in}{1.505046in}}%
\pgfpathlineto{\pgfqpoint{6.332923in}{1.444004in}}%
\pgfpathlineto{\pgfqpoint{6.337920in}{1.442384in}}%
\pgfpathlineto{\pgfqpoint{6.342916in}{1.490244in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.524665in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.524665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.106960in}{0.456621in}}{\pgfqpoint{5.490522in}{3.196347in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.746482,0.144637,0.288812}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356529in}{1.370223in}}%
\pgfpathlineto{\pgfqpoint{1.361526in}{1.367337in}}%
\pgfpathlineto{\pgfqpoint{1.366522in}{1.362168in}}%
\pgfpathlineto{\pgfqpoint{1.371518in}{1.342549in}}%
\pgfpathlineto{\pgfqpoint{1.376515in}{1.340389in}}%
\pgfpathlineto{\pgfqpoint{1.381511in}{1.318198in}}%
\pgfpathlineto{\pgfqpoint{1.386507in}{1.282909in}}%
\pgfpathlineto{\pgfqpoint{1.391504in}{1.235037in}}%
\pgfpathlineto{\pgfqpoint{1.396500in}{1.202452in}}%
\pgfpathlineto{\pgfqpoint{1.401497in}{1.174966in}}%
\pgfpathlineto{\pgfqpoint{1.406493in}{1.173332in}}%
\pgfpathlineto{\pgfqpoint{1.411489in}{1.170417in}}%
\pgfpathlineto{\pgfqpoint{1.416486in}{1.161050in}}%
\pgfpathlineto{\pgfqpoint{1.421482in}{1.148078in}}%
\pgfpathlineto{\pgfqpoint{1.426478in}{1.136590in}}%
\pgfpathlineto{\pgfqpoint{1.431475in}{1.094394in}}%
\pgfpathlineto{\pgfqpoint{1.436471in}{1.032184in}}%
\pgfpathlineto{\pgfqpoint{1.441468in}{0.990203in}}%
\pgfpathlineto{\pgfqpoint{1.446464in}{0.967400in}}%
\pgfpathlineto{\pgfqpoint{1.456457in}{1.004270in}}%
\pgfpathlineto{\pgfqpoint{1.461453in}{1.030103in}}%
\pgfpathlineto{\pgfqpoint{1.466450in}{1.063956in}}%
\pgfpathlineto{\pgfqpoint{1.471446in}{1.107702in}}%
\pgfpathlineto{\pgfqpoint{1.476442in}{1.158529in}}%
\pgfpathlineto{\pgfqpoint{1.481439in}{1.201757in}}%
\pgfpathlineto{\pgfqpoint{1.486435in}{1.257463in}}%
\pgfpathlineto{\pgfqpoint{1.491431in}{1.286657in}}%
\pgfpathlineto{\pgfqpoint{1.496428in}{1.334130in}}%
\pgfpathlineto{\pgfqpoint{1.501424in}{1.371386in}}%
\pgfpathlineto{\pgfqpoint{1.506421in}{1.417228in}}%
\pgfpathlineto{\pgfqpoint{1.511417in}{1.442496in}}%
\pgfpathlineto{\pgfqpoint{1.516413in}{1.437873in}}%
\pgfpathlineto{\pgfqpoint{1.521410in}{1.394558in}}%
\pgfpathlineto{\pgfqpoint{1.526406in}{1.338060in}}%
\pgfpathlineto{\pgfqpoint{1.531402in}{1.295112in}}%
\pgfpathlineto{\pgfqpoint{1.536399in}{1.217950in}}%
\pgfpathlineto{\pgfqpoint{1.546392in}{1.103264in}}%
\pgfpathlineto{\pgfqpoint{1.551388in}{1.047665in}}%
\pgfpathlineto{\pgfqpoint{1.556384in}{1.027533in}}%
\pgfpathlineto{\pgfqpoint{1.561381in}{1.051587in}}%
\pgfpathlineto{\pgfqpoint{1.566377in}{1.092593in}}%
\pgfpathlineto{\pgfqpoint{1.571374in}{1.123734in}}%
\pgfpathlineto{\pgfqpoint{1.581366in}{1.213239in}}%
\pgfpathlineto{\pgfqpoint{1.586363in}{1.235988in}}%
\pgfpathlineto{\pgfqpoint{1.591359in}{1.252878in}}%
\pgfpathlineto{\pgfqpoint{1.596355in}{1.273976in}}%
\pgfpathlineto{\pgfqpoint{1.601352in}{1.277938in}}%
\pgfpathlineto{\pgfqpoint{1.606348in}{1.287275in}}%
\pgfpathlineto{\pgfqpoint{1.611345in}{1.281835in}}%
\pgfpathlineto{\pgfqpoint{1.616341in}{1.274031in}}%
\pgfpathlineto{\pgfqpoint{1.621337in}{1.262622in}}%
\pgfpathlineto{\pgfqpoint{1.631330in}{1.238194in}}%
\pgfpathlineto{\pgfqpoint{1.636326in}{1.221044in}}%
\pgfpathlineto{\pgfqpoint{1.641323in}{1.208482in}}%
\pgfpathlineto{\pgfqpoint{1.646319in}{1.207744in}}%
\pgfpathlineto{\pgfqpoint{1.651316in}{1.202479in}}%
\pgfpathlineto{\pgfqpoint{1.656312in}{1.205592in}}%
\pgfpathlineto{\pgfqpoint{1.661308in}{1.206521in}}%
\pgfpathlineto{\pgfqpoint{1.666305in}{1.200951in}}%
\pgfpathlineto{\pgfqpoint{1.671301in}{1.207147in}}%
\pgfpathlineto{\pgfqpoint{1.676297in}{1.205752in}}%
\pgfpathlineto{\pgfqpoint{1.681294in}{1.221234in}}%
\pgfpathlineto{\pgfqpoint{1.686290in}{1.240865in}}%
\pgfpathlineto{\pgfqpoint{1.696283in}{1.294644in}}%
\pgfpathlineto{\pgfqpoint{1.701279in}{1.316224in}}%
\pgfpathlineto{\pgfqpoint{1.706276in}{1.336014in}}%
\pgfpathlineto{\pgfqpoint{1.711272in}{1.362231in}}%
\pgfpathlineto{\pgfqpoint{1.716269in}{1.379082in}}%
\pgfpathlineto{\pgfqpoint{1.721265in}{1.383169in}}%
\pgfpathlineto{\pgfqpoint{1.726261in}{1.387737in}}%
\pgfpathlineto{\pgfqpoint{1.731258in}{1.377448in}}%
\pgfpathlineto{\pgfqpoint{1.736254in}{1.358387in}}%
\pgfpathlineto{\pgfqpoint{1.741250in}{1.341552in}}%
\pgfpathlineto{\pgfqpoint{1.746247in}{1.326919in}}%
\pgfpathlineto{\pgfqpoint{1.751243in}{1.319328in}}%
\pgfpathlineto{\pgfqpoint{1.756240in}{1.302623in}}%
\pgfpathlineto{\pgfqpoint{1.761236in}{1.307023in}}%
\pgfpathlineto{\pgfqpoint{1.766232in}{1.312230in}}%
\pgfpathlineto{\pgfqpoint{1.771229in}{1.320956in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.338353in}}%
\pgfpathlineto{\pgfqpoint{1.781221in}{1.353888in}}%
\pgfpathlineto{\pgfqpoint{1.786218in}{1.373083in}}%
\pgfpathlineto{\pgfqpoint{1.791214in}{1.387061in}}%
\pgfpathlineto{\pgfqpoint{1.796211in}{1.418767in}}%
\pgfpathlineto{\pgfqpoint{1.801207in}{1.445204in}}%
\pgfpathlineto{\pgfqpoint{1.806203in}{1.531711in}}%
\pgfpathlineto{\pgfqpoint{1.811200in}{1.613357in}}%
\pgfpathlineto{\pgfqpoint{1.816196in}{1.513025in}}%
\pgfpathlineto{\pgfqpoint{1.821192in}{1.425485in}}%
\pgfpathlineto{\pgfqpoint{1.826189in}{1.401500in}}%
\pgfpathlineto{\pgfqpoint{1.831185in}{1.372202in}}%
\pgfpathlineto{\pgfqpoint{1.836182in}{1.351996in}}%
\pgfpathlineto{\pgfqpoint{1.841178in}{1.338671in}}%
\pgfpathlineto{\pgfqpoint{1.846174in}{1.275587in}}%
\pgfpathlineto{\pgfqpoint{1.851171in}{1.293087in}}%
\pgfpathlineto{\pgfqpoint{1.856167in}{1.351731in}}%
\pgfpathlineto{\pgfqpoint{1.861164in}{1.358707in}}%
\pgfpathlineto{\pgfqpoint{1.866160in}{1.359936in}}%
\pgfpathlineto{\pgfqpoint{1.871156in}{1.333028in}}%
\pgfpathlineto{\pgfqpoint{1.876153in}{1.314518in}}%
\pgfpathlineto{\pgfqpoint{1.881149in}{1.290720in}}%
\pgfpathlineto{\pgfqpoint{1.886145in}{1.275034in}}%
\pgfpathlineto{\pgfqpoint{1.891142in}{1.238686in}}%
\pgfpathlineto{\pgfqpoint{1.896138in}{1.208518in}}%
\pgfpathlineto{\pgfqpoint{1.901135in}{1.258749in}}%
\pgfpathlineto{\pgfqpoint{1.906131in}{1.305260in}}%
\pgfpathlineto{\pgfqpoint{1.911127in}{1.327840in}}%
\pgfpathlineto{\pgfqpoint{1.916124in}{1.348693in}}%
\pgfpathlineto{\pgfqpoint{1.921120in}{1.364573in}}%
\pgfpathlineto{\pgfqpoint{1.926116in}{1.383586in}}%
\pgfpathlineto{\pgfqpoint{1.931113in}{1.400789in}}%
\pgfpathlineto{\pgfqpoint{1.936109in}{1.438641in}}%
\pgfpathlineto{\pgfqpoint{1.941106in}{1.449704in}}%
\pgfpathlineto{\pgfqpoint{1.946102in}{1.443503in}}%
\pgfpathlineto{\pgfqpoint{1.951098in}{1.448348in}}%
\pgfpathlineto{\pgfqpoint{1.956095in}{1.455864in}}%
\pgfpathlineto{\pgfqpoint{1.961091in}{1.463918in}}%
\pgfpathlineto{\pgfqpoint{1.966088in}{1.468693in}}%
\pgfpathlineto{\pgfqpoint{1.971084in}{1.471022in}}%
\pgfpathlineto{\pgfqpoint{1.976080in}{1.470582in}}%
\pgfpathlineto{\pgfqpoint{1.981077in}{1.465950in}}%
\pgfpathlineto{\pgfqpoint{1.986073in}{1.464822in}}%
\pgfpathlineto{\pgfqpoint{1.991069in}{1.465620in}}%
\pgfpathlineto{\pgfqpoint{1.996066in}{1.465171in}}%
\pgfpathlineto{\pgfqpoint{2.001062in}{1.465226in}}%
\pgfpathlineto{\pgfqpoint{2.006059in}{1.469230in}}%
\pgfpathlineto{\pgfqpoint{2.011055in}{1.473618in}}%
\pgfpathlineto{\pgfqpoint{2.016051in}{1.472248in}}%
\pgfpathlineto{\pgfqpoint{2.021048in}{1.464664in}}%
\pgfpathlineto{\pgfqpoint{2.026044in}{1.459278in}}%
\pgfpathlineto{\pgfqpoint{2.031040in}{1.447436in}}%
\pgfpathlineto{\pgfqpoint{2.036037in}{1.449620in}}%
\pgfpathlineto{\pgfqpoint{2.041033in}{1.459557in}}%
\pgfpathlineto{\pgfqpoint{2.046030in}{1.465699in}}%
\pgfpathlineto{\pgfqpoint{2.051026in}{1.470349in}}%
\pgfpathlineto{\pgfqpoint{2.056022in}{1.473980in}}%
\pgfpathlineto{\pgfqpoint{2.066015in}{1.489696in}}%
\pgfpathlineto{\pgfqpoint{2.071011in}{1.495930in}}%
\pgfpathlineto{\pgfqpoint{2.081004in}{1.488420in}}%
\pgfpathlineto{\pgfqpoint{2.086001in}{1.487570in}}%
\pgfpathlineto{\pgfqpoint{2.090997in}{1.487418in}}%
\pgfpathlineto{\pgfqpoint{2.095993in}{1.488740in}}%
\pgfpathlineto{\pgfqpoint{2.100990in}{1.493707in}}%
\pgfpathlineto{\pgfqpoint{2.105986in}{1.489978in}}%
\pgfpathlineto{\pgfqpoint{2.110983in}{1.484374in}}%
\pgfpathlineto{\pgfqpoint{2.115979in}{1.470513in}}%
\pgfpathlineto{\pgfqpoint{2.120975in}{1.447422in}}%
\pgfpathlineto{\pgfqpoint{2.125972in}{1.437650in}}%
\pgfpathlineto{\pgfqpoint{2.130968in}{1.429248in}}%
\pgfpathlineto{\pgfqpoint{2.135964in}{1.416182in}}%
\pgfpathlineto{\pgfqpoint{2.140961in}{1.431413in}}%
\pgfpathlineto{\pgfqpoint{2.145957in}{1.387708in}}%
\pgfpathlineto{\pgfqpoint{2.150954in}{1.341467in}}%
\pgfpathlineto{\pgfqpoint{2.155950in}{1.252153in}}%
\pgfpathlineto{\pgfqpoint{2.160946in}{1.250382in}}%
\pgfpathlineto{\pgfqpoint{2.165943in}{1.350859in}}%
\pgfpathlineto{\pgfqpoint{2.170939in}{1.374340in}}%
\pgfpathlineto{\pgfqpoint{2.175935in}{1.389024in}}%
\pgfpathlineto{\pgfqpoint{2.180932in}{1.410489in}}%
\pgfpathlineto{\pgfqpoint{2.185928in}{1.423392in}}%
\pgfpathlineto{\pgfqpoint{2.190925in}{1.433238in}}%
\pgfpathlineto{\pgfqpoint{2.195921in}{1.434998in}}%
\pgfpathlineto{\pgfqpoint{2.200917in}{1.355134in}}%
\pgfpathlineto{\pgfqpoint{2.205914in}{1.370857in}}%
\pgfpathlineto{\pgfqpoint{2.210910in}{1.370424in}}%
\pgfpathlineto{\pgfqpoint{2.215906in}{1.411056in}}%
\pgfpathlineto{\pgfqpoint{2.220903in}{1.476032in}}%
\pgfpathlineto{\pgfqpoint{2.225899in}{1.449156in}}%
\pgfpathlineto{\pgfqpoint{2.230896in}{1.441831in}}%
\pgfpathlineto{\pgfqpoint{2.235892in}{1.429167in}}%
\pgfpathlineto{\pgfqpoint{2.240888in}{1.419647in}}%
\pgfpathlineto{\pgfqpoint{2.245885in}{1.413888in}}%
\pgfpathlineto{\pgfqpoint{2.250881in}{1.411246in}}%
\pgfpathlineto{\pgfqpoint{2.255878in}{1.416700in}}%
\pgfpathlineto{\pgfqpoint{2.260874in}{1.430751in}}%
\pgfpathlineto{\pgfqpoint{2.265870in}{1.438573in}}%
\pgfpathlineto{\pgfqpoint{2.270867in}{1.447231in}}%
\pgfpathlineto{\pgfqpoint{2.275863in}{1.457257in}}%
\pgfpathlineto{\pgfqpoint{2.280859in}{1.464960in}}%
\pgfpathlineto{\pgfqpoint{2.285856in}{1.481499in}}%
\pgfpathlineto{\pgfqpoint{2.290852in}{1.510880in}}%
\pgfpathlineto{\pgfqpoint{2.295849in}{1.532282in}}%
\pgfpathlineto{\pgfqpoint{2.300845in}{1.556800in}}%
\pgfpathlineto{\pgfqpoint{2.305841in}{1.565721in}}%
\pgfpathlineto{\pgfqpoint{2.310838in}{1.584666in}}%
\pgfpathlineto{\pgfqpoint{2.315834in}{1.617022in}}%
\pgfpathlineto{\pgfqpoint{2.320830in}{1.657410in}}%
\pgfpathlineto{\pgfqpoint{2.325827in}{1.704488in}}%
\pgfpathlineto{\pgfqpoint{2.330823in}{1.755651in}}%
\pgfpathlineto{\pgfqpoint{2.335820in}{1.822836in}}%
\pgfpathlineto{\pgfqpoint{2.340816in}{1.871422in}}%
\pgfpathlineto{\pgfqpoint{2.345812in}{1.937071in}}%
\pgfpathlineto{\pgfqpoint{2.350809in}{2.007516in}}%
\pgfpathlineto{\pgfqpoint{2.355805in}{1.945714in}}%
\pgfpathlineto{\pgfqpoint{2.360801in}{1.888793in}}%
\pgfpathlineto{\pgfqpoint{2.365798in}{1.851396in}}%
\pgfpathlineto{\pgfqpoint{2.375791in}{1.809278in}}%
\pgfpathlineto{\pgfqpoint{2.380787in}{1.785371in}}%
\pgfpathlineto{\pgfqpoint{2.385783in}{1.779769in}}%
\pgfpathlineto{\pgfqpoint{2.390780in}{1.776976in}}%
\pgfpathlineto{\pgfqpoint{2.395776in}{1.782509in}}%
\pgfpathlineto{\pgfqpoint{2.400773in}{1.791358in}}%
\pgfpathlineto{\pgfqpoint{2.405769in}{1.756424in}}%
\pgfpathlineto{\pgfqpoint{2.410765in}{1.717198in}}%
\pgfpathlineto{\pgfqpoint{2.415762in}{1.697915in}}%
\pgfpathlineto{\pgfqpoint{2.420758in}{1.685220in}}%
\pgfpathlineto{\pgfqpoint{2.425754in}{1.697844in}}%
\pgfpathlineto{\pgfqpoint{2.430751in}{1.720836in}}%
\pgfpathlineto{\pgfqpoint{2.440744in}{1.797719in}}%
\pgfpathlineto{\pgfqpoint{2.445740in}{1.769699in}}%
\pgfpathlineto{\pgfqpoint{2.450736in}{1.732627in}}%
\pgfpathlineto{\pgfqpoint{2.455733in}{1.702995in}}%
\pgfpathlineto{\pgfqpoint{2.460729in}{1.681992in}}%
\pgfpathlineto{\pgfqpoint{2.465725in}{1.669269in}}%
\pgfpathlineto{\pgfqpoint{2.470722in}{1.658712in}}%
\pgfpathlineto{\pgfqpoint{2.480715in}{1.701312in}}%
\pgfpathlineto{\pgfqpoint{2.485711in}{1.787540in}}%
\pgfpathlineto{\pgfqpoint{2.490707in}{1.814365in}}%
\pgfpathlineto{\pgfqpoint{2.495704in}{1.792916in}}%
\pgfpathlineto{\pgfqpoint{2.500700in}{1.976794in}}%
\pgfpathlineto{\pgfqpoint{2.510693in}{2.457500in}}%
\pgfpathlineto{\pgfqpoint{2.515689in}{2.692595in}}%
\pgfpathlineto{\pgfqpoint{2.520686in}{2.670333in}}%
\pgfpathlineto{\pgfqpoint{2.525682in}{2.473180in}}%
\pgfpathlineto{\pgfqpoint{2.530678in}{2.335542in}}%
\pgfpathlineto{\pgfqpoint{2.535675in}{2.217492in}}%
\pgfpathlineto{\pgfqpoint{2.540671in}{2.122392in}}%
\pgfpathlineto{\pgfqpoint{2.545668in}{2.014158in}}%
\pgfpathlineto{\pgfqpoint{2.550664in}{1.974501in}}%
\pgfpathlineto{\pgfqpoint{2.555660in}{1.869853in}}%
\pgfpathlineto{\pgfqpoint{2.560657in}{1.772879in}}%
\pgfpathlineto{\pgfqpoint{2.565653in}{1.998714in}}%
\pgfpathlineto{\pgfqpoint{2.570649in}{2.102859in}}%
\pgfpathlineto{\pgfqpoint{2.575646in}{2.275259in}}%
\pgfpathlineto{\pgfqpoint{2.580642in}{2.424861in}}%
\pgfpathlineto{\pgfqpoint{2.585639in}{2.223640in}}%
\pgfpathlineto{\pgfqpoint{2.590635in}{2.144909in}}%
\pgfpathlineto{\pgfqpoint{2.595631in}{2.080474in}}%
\pgfpathlineto{\pgfqpoint{2.600628in}{2.073269in}}%
\pgfpathlineto{\pgfqpoint{2.605624in}{2.054581in}}%
\pgfpathlineto{\pgfqpoint{2.610620in}{2.213411in}}%
\pgfpathlineto{\pgfqpoint{2.615617in}{2.142085in}}%
\pgfpathlineto{\pgfqpoint{2.620613in}{1.916726in}}%
\pgfpathlineto{\pgfqpoint{2.625610in}{1.882368in}}%
\pgfpathlineto{\pgfqpoint{2.630606in}{1.870381in}}%
\pgfpathlineto{\pgfqpoint{2.635602in}{1.881919in}}%
\pgfpathlineto{\pgfqpoint{2.640599in}{1.906976in}}%
\pgfpathlineto{\pgfqpoint{2.645595in}{1.896567in}}%
\pgfpathlineto{\pgfqpoint{2.650592in}{1.879566in}}%
\pgfpathlineto{\pgfqpoint{2.655588in}{1.904602in}}%
\pgfpathlineto{\pgfqpoint{2.660584in}{1.920733in}}%
\pgfpathlineto{\pgfqpoint{2.665581in}{1.956649in}}%
\pgfpathlineto{\pgfqpoint{2.670577in}{1.976779in}}%
\pgfpathlineto{\pgfqpoint{2.675573in}{2.027812in}}%
\pgfpathlineto{\pgfqpoint{2.680570in}{2.035959in}}%
\pgfpathlineto{\pgfqpoint{2.685566in}{2.033618in}}%
\pgfpathlineto{\pgfqpoint{2.690563in}{1.938488in}}%
\pgfpathlineto{\pgfqpoint{2.695559in}{1.874672in}}%
\pgfpathlineto{\pgfqpoint{2.700555in}{1.747825in}}%
\pgfpathlineto{\pgfqpoint{2.705552in}{1.719506in}}%
\pgfpathlineto{\pgfqpoint{2.710548in}{1.754051in}}%
\pgfpathlineto{\pgfqpoint{2.715544in}{1.757361in}}%
\pgfpathlineto{\pgfqpoint{2.720541in}{1.758175in}}%
\pgfpathlineto{\pgfqpoint{2.725537in}{1.753625in}}%
\pgfpathlineto{\pgfqpoint{2.730534in}{1.756281in}}%
\pgfpathlineto{\pgfqpoint{2.735530in}{1.843160in}}%
\pgfpathlineto{\pgfqpoint{2.740526in}{1.820090in}}%
\pgfpathlineto{\pgfqpoint{2.745523in}{1.658187in}}%
\pgfpathlineto{\pgfqpoint{2.750519in}{1.855702in}}%
\pgfpathlineto{\pgfqpoint{2.755515in}{1.941683in}}%
\pgfpathlineto{\pgfqpoint{2.760512in}{1.661731in}}%
\pgfpathlineto{\pgfqpoint{2.765508in}{1.669171in}}%
\pgfpathlineto{\pgfqpoint{2.770505in}{1.794308in}}%
\pgfpathlineto{\pgfqpoint{2.775501in}{1.844039in}}%
\pgfpathlineto{\pgfqpoint{2.780497in}{1.844799in}}%
\pgfpathlineto{\pgfqpoint{2.785494in}{1.840269in}}%
\pgfpathlineto{\pgfqpoint{2.790490in}{1.836582in}}%
\pgfpathlineto{\pgfqpoint{2.795487in}{1.822779in}}%
\pgfpathlineto{\pgfqpoint{2.800483in}{1.807605in}}%
\pgfpathlineto{\pgfqpoint{2.805479in}{1.796740in}}%
\pgfpathlineto{\pgfqpoint{2.810476in}{1.777343in}}%
\pgfpathlineto{\pgfqpoint{2.815472in}{1.765554in}}%
\pgfpathlineto{\pgfqpoint{2.820468in}{1.751937in}}%
\pgfpathlineto{\pgfqpoint{2.825465in}{1.743175in}}%
\pgfpathlineto{\pgfqpoint{2.830461in}{1.726805in}}%
\pgfpathlineto{\pgfqpoint{2.835458in}{1.712301in}}%
\pgfpathlineto{\pgfqpoint{2.840454in}{1.692877in}}%
\pgfpathlineto{\pgfqpoint{2.845450in}{1.676248in}}%
\pgfpathlineto{\pgfqpoint{2.850447in}{1.663861in}}%
\pgfpathlineto{\pgfqpoint{2.855443in}{1.655180in}}%
\pgfpathlineto{\pgfqpoint{2.865436in}{1.637018in}}%
\pgfpathlineto{\pgfqpoint{2.870432in}{1.630364in}}%
\pgfpathlineto{\pgfqpoint{2.875429in}{1.631166in}}%
\pgfpathlineto{\pgfqpoint{2.880425in}{1.625760in}}%
\pgfpathlineto{\pgfqpoint{2.885421in}{1.621014in}}%
\pgfpathlineto{\pgfqpoint{2.890418in}{1.611311in}}%
\pgfpathlineto{\pgfqpoint{2.895414in}{1.607982in}}%
\pgfpathlineto{\pgfqpoint{2.900411in}{1.603432in}}%
\pgfpathlineto{\pgfqpoint{2.905407in}{1.593876in}}%
\pgfpathlineto{\pgfqpoint{2.910403in}{1.585061in}}%
\pgfpathlineto{\pgfqpoint{2.915400in}{1.577479in}}%
\pgfpathlineto{\pgfqpoint{2.920396in}{1.567469in}}%
\pgfpathlineto{\pgfqpoint{2.925392in}{1.559878in}}%
\pgfpathlineto{\pgfqpoint{2.930389in}{1.547601in}}%
\pgfpathlineto{\pgfqpoint{2.935385in}{1.529041in}}%
\pgfpathlineto{\pgfqpoint{2.940382in}{1.522741in}}%
\pgfpathlineto{\pgfqpoint{2.945378in}{1.521994in}}%
\pgfpathlineto{\pgfqpoint{2.950374in}{1.522592in}}%
\pgfpathlineto{\pgfqpoint{2.960367in}{1.522775in}}%
\pgfpathlineto{\pgfqpoint{2.965363in}{1.528093in}}%
\pgfpathlineto{\pgfqpoint{2.970360in}{1.537633in}}%
\pgfpathlineto{\pgfqpoint{2.975356in}{1.545953in}}%
\pgfpathlineto{\pgfqpoint{2.980353in}{1.569530in}}%
\pgfpathlineto{\pgfqpoint{2.990345in}{1.580735in}}%
\pgfpathlineto{\pgfqpoint{2.995342in}{1.581627in}}%
\pgfpathlineto{\pgfqpoint{3.000338in}{1.582026in}}%
\pgfpathlineto{\pgfqpoint{3.005334in}{1.588575in}}%
\pgfpathlineto{\pgfqpoint{3.010331in}{1.587169in}}%
\pgfpathlineto{\pgfqpoint{3.015327in}{1.588982in}}%
\pgfpathlineto{\pgfqpoint{3.020324in}{1.589133in}}%
\pgfpathlineto{\pgfqpoint{3.025320in}{1.586985in}}%
\pgfpathlineto{\pgfqpoint{3.030316in}{1.588810in}}%
\pgfpathlineto{\pgfqpoint{3.050302in}{1.615291in}}%
\pgfpathlineto{\pgfqpoint{3.055298in}{1.620005in}}%
\pgfpathlineto{\pgfqpoint{3.060295in}{1.621579in}}%
\pgfpathlineto{\pgfqpoint{3.065291in}{1.622591in}}%
\pgfpathlineto{\pgfqpoint{3.070287in}{1.622957in}}%
\pgfpathlineto{\pgfqpoint{3.075284in}{1.627386in}}%
\pgfpathlineto{\pgfqpoint{3.080280in}{1.628580in}}%
\pgfpathlineto{\pgfqpoint{3.085277in}{1.625556in}}%
\pgfpathlineto{\pgfqpoint{3.090273in}{1.626305in}}%
\pgfpathlineto{\pgfqpoint{3.095269in}{1.622890in}}%
\pgfpathlineto{\pgfqpoint{3.100266in}{1.615526in}}%
\pgfpathlineto{\pgfqpoint{3.105262in}{1.610176in}}%
\pgfpathlineto{\pgfqpoint{3.110258in}{1.606806in}}%
\pgfpathlineto{\pgfqpoint{3.115255in}{1.605569in}}%
\pgfpathlineto{\pgfqpoint{3.120251in}{1.604790in}}%
\pgfpathlineto{\pgfqpoint{3.125248in}{1.603508in}}%
\pgfpathlineto{\pgfqpoint{3.130244in}{1.600086in}}%
\pgfpathlineto{\pgfqpoint{3.140237in}{1.583201in}}%
\pgfpathlineto{\pgfqpoint{3.150229in}{1.570729in}}%
\pgfpathlineto{\pgfqpoint{3.155226in}{1.565991in}}%
\pgfpathlineto{\pgfqpoint{3.160222in}{1.560381in}}%
\pgfpathlineto{\pgfqpoint{3.165219in}{1.554142in}}%
\pgfpathlineto{\pgfqpoint{3.170215in}{1.546861in}}%
\pgfpathlineto{\pgfqpoint{3.175211in}{1.537951in}}%
\pgfpathlineto{\pgfqpoint{3.185204in}{1.491394in}}%
\pgfpathlineto{\pgfqpoint{3.190201in}{1.489803in}}%
\pgfpathlineto{\pgfqpoint{3.195197in}{1.507700in}}%
\pgfpathlineto{\pgfqpoint{3.205190in}{1.532338in}}%
\pgfpathlineto{\pgfqpoint{3.215182in}{1.547551in}}%
\pgfpathlineto{\pgfqpoint{3.220179in}{1.548322in}}%
\pgfpathlineto{\pgfqpoint{3.225175in}{1.550532in}}%
\pgfpathlineto{\pgfqpoint{3.230172in}{1.551628in}}%
\pgfpathlineto{\pgfqpoint{3.235168in}{1.550617in}}%
\pgfpathlineto{\pgfqpoint{3.240164in}{1.550384in}}%
\pgfpathlineto{\pgfqpoint{3.245161in}{1.552057in}}%
\pgfpathlineto{\pgfqpoint{3.250157in}{1.558760in}}%
\pgfpathlineto{\pgfqpoint{3.255153in}{1.564752in}}%
\pgfpathlineto{\pgfqpoint{3.260150in}{1.543576in}}%
\pgfpathlineto{\pgfqpoint{3.265146in}{1.528285in}}%
\pgfpathlineto{\pgfqpoint{3.270143in}{1.523406in}}%
\pgfpathlineto{\pgfqpoint{3.275139in}{1.519732in}}%
\pgfpathlineto{\pgfqpoint{3.280135in}{1.513731in}}%
\pgfpathlineto{\pgfqpoint{3.290128in}{1.507091in}}%
\pgfpathlineto{\pgfqpoint{3.295125in}{1.504120in}}%
\pgfpathlineto{\pgfqpoint{3.300121in}{1.504481in}}%
\pgfpathlineto{\pgfqpoint{3.305117in}{1.503651in}}%
\pgfpathlineto{\pgfqpoint{3.310114in}{1.505117in}}%
\pgfpathlineto{\pgfqpoint{3.315110in}{1.503332in}}%
\pgfpathlineto{\pgfqpoint{3.320106in}{1.504716in}}%
\pgfpathlineto{\pgfqpoint{3.325103in}{1.508684in}}%
\pgfpathlineto{\pgfqpoint{3.330099in}{1.513626in}}%
\pgfpathlineto{\pgfqpoint{3.335096in}{1.514480in}}%
\pgfpathlineto{\pgfqpoint{3.340092in}{1.523172in}}%
\pgfpathlineto{\pgfqpoint{3.345088in}{1.533731in}}%
\pgfpathlineto{\pgfqpoint{3.350085in}{1.545108in}}%
\pgfpathlineto{\pgfqpoint{3.355081in}{1.553713in}}%
\pgfpathlineto{\pgfqpoint{3.360077in}{1.560673in}}%
\pgfpathlineto{\pgfqpoint{3.365074in}{1.568532in}}%
\pgfpathlineto{\pgfqpoint{3.370070in}{1.579930in}}%
\pgfpathlineto{\pgfqpoint{3.375067in}{1.583452in}}%
\pgfpathlineto{\pgfqpoint{3.380063in}{1.589721in}}%
\pgfpathlineto{\pgfqpoint{3.385059in}{1.589866in}}%
\pgfpathlineto{\pgfqpoint{3.390056in}{1.595786in}}%
\pgfpathlineto{\pgfqpoint{3.400048in}{1.601832in}}%
\pgfpathlineto{\pgfqpoint{3.405045in}{1.605029in}}%
\pgfpathlineto{\pgfqpoint{3.410041in}{1.606518in}}%
\pgfpathlineto{\pgfqpoint{3.415038in}{1.612928in}}%
\pgfpathlineto{\pgfqpoint{3.420034in}{1.614546in}}%
\pgfpathlineto{\pgfqpoint{3.425030in}{1.620637in}}%
\pgfpathlineto{\pgfqpoint{3.430027in}{1.627447in}}%
\pgfpathlineto{\pgfqpoint{3.435023in}{1.633643in}}%
\pgfpathlineto{\pgfqpoint{3.440020in}{1.638419in}}%
\pgfpathlineto{\pgfqpoint{3.445016in}{1.642239in}}%
\pgfpathlineto{\pgfqpoint{3.450012in}{1.650052in}}%
\pgfpathlineto{\pgfqpoint{3.455009in}{1.660253in}}%
\pgfpathlineto{\pgfqpoint{3.460005in}{1.669347in}}%
\pgfpathlineto{\pgfqpoint{3.465001in}{1.674790in}}%
\pgfpathlineto{\pgfqpoint{3.469998in}{1.667027in}}%
\pgfpathlineto{\pgfqpoint{3.474994in}{1.649590in}}%
\pgfpathlineto{\pgfqpoint{3.479991in}{1.630276in}}%
\pgfpathlineto{\pgfqpoint{3.484987in}{1.620334in}}%
\pgfpathlineto{\pgfqpoint{3.489983in}{1.606865in}}%
\pgfpathlineto{\pgfqpoint{3.494980in}{1.597283in}}%
\pgfpathlineto{\pgfqpoint{3.499976in}{1.588573in}}%
\pgfpathlineto{\pgfqpoint{3.504972in}{1.581198in}}%
\pgfpathlineto{\pgfqpoint{3.509969in}{1.576963in}}%
\pgfpathlineto{\pgfqpoint{3.514965in}{1.573273in}}%
\pgfpathlineto{\pgfqpoint{3.519962in}{1.570970in}}%
\pgfpathlineto{\pgfqpoint{3.524958in}{1.562714in}}%
\pgfpathlineto{\pgfqpoint{3.529954in}{1.555738in}}%
\pgfpathlineto{\pgfqpoint{3.534951in}{1.546767in}}%
\pgfpathlineto{\pgfqpoint{3.539947in}{1.541175in}}%
\pgfpathlineto{\pgfqpoint{3.544943in}{1.537145in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{1.530640in}}%
\pgfpathlineto{\pgfqpoint{3.554936in}{1.525649in}}%
\pgfpathlineto{\pgfqpoint{3.559933in}{1.520104in}}%
\pgfpathlineto{\pgfqpoint{3.564929in}{1.516626in}}%
\pgfpathlineto{\pgfqpoint{3.569925in}{1.510552in}}%
\pgfpathlineto{\pgfqpoint{3.574922in}{1.505818in}}%
\pgfpathlineto{\pgfqpoint{3.579918in}{1.502625in}}%
\pgfpathlineto{\pgfqpoint{3.584915in}{1.498078in}}%
\pgfpathlineto{\pgfqpoint{3.589911in}{1.497110in}}%
\pgfpathlineto{\pgfqpoint{3.594907in}{1.498300in}}%
\pgfpathlineto{\pgfqpoint{3.599904in}{1.500799in}}%
\pgfpathlineto{\pgfqpoint{3.604900in}{1.504637in}}%
\pgfpathlineto{\pgfqpoint{3.609896in}{1.506748in}}%
\pgfpathlineto{\pgfqpoint{3.614893in}{1.512128in}}%
\pgfpathlineto{\pgfqpoint{3.619889in}{1.521274in}}%
\pgfpathlineto{\pgfqpoint{3.624886in}{1.531620in}}%
\pgfpathlineto{\pgfqpoint{3.634878in}{1.538369in}}%
\pgfpathlineto{\pgfqpoint{3.639875in}{1.550269in}}%
\pgfpathlineto{\pgfqpoint{3.644871in}{1.548531in}}%
\pgfpathlineto{\pgfqpoint{3.649867in}{1.543093in}}%
\pgfpathlineto{\pgfqpoint{3.654864in}{1.532511in}}%
\pgfpathlineto{\pgfqpoint{3.659860in}{1.534722in}}%
\pgfpathlineto{\pgfqpoint{3.664857in}{1.557820in}}%
\pgfpathlineto{\pgfqpoint{3.669853in}{1.578236in}}%
\pgfpathlineto{\pgfqpoint{3.674849in}{1.607871in}}%
\pgfpathlineto{\pgfqpoint{3.679846in}{1.630928in}}%
\pgfpathlineto{\pgfqpoint{3.684842in}{1.664772in}}%
\pgfpathlineto{\pgfqpoint{3.689838in}{1.712278in}}%
\pgfpathlineto{\pgfqpoint{3.694835in}{1.782350in}}%
\pgfpathlineto{\pgfqpoint{3.699831in}{1.880089in}}%
\pgfpathlineto{\pgfqpoint{3.704828in}{2.019067in}}%
\pgfpathlineto{\pgfqpoint{3.709824in}{2.191682in}}%
\pgfpathlineto{\pgfqpoint{3.714820in}{2.199948in}}%
\pgfpathlineto{\pgfqpoint{3.719817in}{2.221205in}}%
\pgfpathlineto{\pgfqpoint{3.724813in}{2.297674in}}%
\pgfpathlineto{\pgfqpoint{3.729810in}{2.411727in}}%
\pgfpathlineto{\pgfqpoint{3.734806in}{2.650739in}}%
\pgfpathlineto{\pgfqpoint{3.739802in}{2.434350in}}%
\pgfpathlineto{\pgfqpoint{3.744799in}{2.330611in}}%
\pgfpathlineto{\pgfqpoint{3.749795in}{2.185988in}}%
\pgfpathlineto{\pgfqpoint{3.754791in}{2.056688in}}%
\pgfpathlineto{\pgfqpoint{3.759788in}{1.950623in}}%
\pgfpathlineto{\pgfqpoint{3.764784in}{1.887065in}}%
\pgfpathlineto{\pgfqpoint{3.769781in}{1.872599in}}%
\pgfpathlineto{\pgfqpoint{3.779773in}{1.823893in}}%
\pgfpathlineto{\pgfqpoint{3.794762in}{1.790182in}}%
\pgfpathlineto{\pgfqpoint{3.799759in}{1.762412in}}%
\pgfpathlineto{\pgfqpoint{3.804755in}{1.759341in}}%
\pgfpathlineto{\pgfqpoint{3.809752in}{1.726680in}}%
\pgfpathlineto{\pgfqpoint{3.814748in}{1.682463in}}%
\pgfpathlineto{\pgfqpoint{3.819744in}{1.621515in}}%
\pgfpathlineto{\pgfqpoint{3.824741in}{1.602255in}}%
\pgfpathlineto{\pgfqpoint{3.829737in}{1.643265in}}%
\pgfpathlineto{\pgfqpoint{3.834734in}{1.681000in}}%
\pgfpathlineto{\pgfqpoint{3.839730in}{1.738962in}}%
\pgfpathlineto{\pgfqpoint{3.849723in}{1.941696in}}%
\pgfpathlineto{\pgfqpoint{3.854719in}{2.208032in}}%
\pgfpathlineto{\pgfqpoint{3.859715in}{2.511982in}}%
\pgfpathlineto{\pgfqpoint{3.864712in}{2.091520in}}%
\pgfpathlineto{\pgfqpoint{3.869708in}{1.639564in}}%
\pgfpathlineto{\pgfqpoint{3.874705in}{1.496756in}}%
\pgfpathlineto{\pgfqpoint{3.879701in}{1.513833in}}%
\pgfpathlineto{\pgfqpoint{3.884697in}{1.535192in}}%
\pgfpathlineto{\pgfqpoint{3.889694in}{1.590012in}}%
\pgfpathlineto{\pgfqpoint{3.894690in}{1.661029in}}%
\pgfpathlineto{\pgfqpoint{3.899686in}{1.771102in}}%
\pgfpathlineto{\pgfqpoint{3.904683in}{1.839114in}}%
\pgfpathlineto{\pgfqpoint{3.909679in}{1.940537in}}%
\pgfpathlineto{\pgfqpoint{3.914676in}{1.925548in}}%
\pgfpathlineto{\pgfqpoint{3.919672in}{1.823511in}}%
\pgfpathlineto{\pgfqpoint{3.934661in}{1.605987in}}%
\pgfpathlineto{\pgfqpoint{3.939657in}{1.570806in}}%
\pgfpathlineto{\pgfqpoint{3.944654in}{1.557885in}}%
\pgfpathlineto{\pgfqpoint{3.949650in}{1.580158in}}%
\pgfpathlineto{\pgfqpoint{3.954647in}{1.619640in}}%
\pgfpathlineto{\pgfqpoint{3.964639in}{1.712777in}}%
\pgfpathlineto{\pgfqpoint{3.969636in}{1.767920in}}%
\pgfpathlineto{\pgfqpoint{3.974632in}{1.882823in}}%
\pgfpathlineto{\pgfqpoint{3.979629in}{1.907888in}}%
\pgfpathlineto{\pgfqpoint{3.984625in}{1.844250in}}%
\pgfpathlineto{\pgfqpoint{3.989621in}{1.823238in}}%
\pgfpathlineto{\pgfqpoint{3.994618in}{1.810540in}}%
\pgfpathlineto{\pgfqpoint{3.999614in}{1.822706in}}%
\pgfpathlineto{\pgfqpoint{4.004610in}{1.816437in}}%
\pgfpathlineto{\pgfqpoint{4.009607in}{1.822294in}}%
\pgfpathlineto{\pgfqpoint{4.014603in}{1.824893in}}%
\pgfpathlineto{\pgfqpoint{4.019600in}{1.862291in}}%
\pgfpathlineto{\pgfqpoint{4.024596in}{1.893390in}}%
\pgfpathlineto{\pgfqpoint{4.029592in}{1.938536in}}%
\pgfpathlineto{\pgfqpoint{4.034589in}{1.914448in}}%
\pgfpathlineto{\pgfqpoint{4.039585in}{1.819600in}}%
\pgfpathlineto{\pgfqpoint{4.044581in}{1.741411in}}%
\pgfpathlineto{\pgfqpoint{4.049578in}{1.673056in}}%
\pgfpathlineto{\pgfqpoint{4.054574in}{1.644249in}}%
\pgfpathlineto{\pgfqpoint{4.059571in}{1.624032in}}%
\pgfpathlineto{\pgfqpoint{4.064567in}{1.616024in}}%
\pgfpathlineto{\pgfqpoint{4.069563in}{1.602601in}}%
\pgfpathlineto{\pgfqpoint{4.074560in}{1.577676in}}%
\pgfpathlineto{\pgfqpoint{4.079556in}{1.555096in}}%
\pgfpathlineto{\pgfqpoint{4.084552in}{1.525910in}}%
\pgfpathlineto{\pgfqpoint{4.089549in}{1.503417in}}%
\pgfpathlineto{\pgfqpoint{4.094545in}{1.504833in}}%
\pgfpathlineto{\pgfqpoint{4.099542in}{1.525656in}}%
\pgfpathlineto{\pgfqpoint{4.114531in}{1.636940in}}%
\pgfpathlineto{\pgfqpoint{4.119527in}{1.642232in}}%
\pgfpathlineto{\pgfqpoint{4.124524in}{1.612608in}}%
\pgfpathlineto{\pgfqpoint{4.129520in}{1.598926in}}%
\pgfpathlineto{\pgfqpoint{4.134516in}{1.577927in}}%
\pgfpathlineto{\pgfqpoint{4.139513in}{1.564627in}}%
\pgfpathlineto{\pgfqpoint{4.144509in}{1.549141in}}%
\pgfpathlineto{\pgfqpoint{4.149505in}{1.530883in}}%
\pgfpathlineto{\pgfqpoint{4.154502in}{1.520316in}}%
\pgfpathlineto{\pgfqpoint{4.159498in}{1.512370in}}%
\pgfpathlineto{\pgfqpoint{4.169491in}{1.499430in}}%
\pgfpathlineto{\pgfqpoint{4.174487in}{1.518453in}}%
\pgfpathlineto{\pgfqpoint{4.179484in}{1.491831in}}%
\pgfpathlineto{\pgfqpoint{4.184480in}{1.423710in}}%
\pgfpathlineto{\pgfqpoint{4.189476in}{1.364443in}}%
\pgfpathlineto{\pgfqpoint{4.199469in}{1.232325in}}%
\pgfpathlineto{\pgfqpoint{4.209462in}{1.312960in}}%
\pgfpathlineto{\pgfqpoint{4.214458in}{1.340097in}}%
\pgfpathlineto{\pgfqpoint{4.219455in}{1.365218in}}%
\pgfpathlineto{\pgfqpoint{4.224451in}{1.383412in}}%
\pgfpathlineto{\pgfqpoint{4.229448in}{1.391206in}}%
\pgfpathlineto{\pgfqpoint{4.234444in}{1.401419in}}%
\pgfpathlineto{\pgfqpoint{4.244437in}{1.414243in}}%
\pgfpathlineto{\pgfqpoint{4.249433in}{1.416272in}}%
\pgfpathlineto{\pgfqpoint{4.254429in}{1.422298in}}%
\pgfpathlineto{\pgfqpoint{4.259426in}{1.422972in}}%
\pgfpathlineto{\pgfqpoint{4.264422in}{1.425289in}}%
\pgfpathlineto{\pgfqpoint{4.269419in}{1.424054in}}%
\pgfpathlineto{\pgfqpoint{4.274415in}{1.424316in}}%
\pgfpathlineto{\pgfqpoint{4.279411in}{1.425173in}}%
\pgfpathlineto{\pgfqpoint{4.284408in}{1.422010in}}%
\pgfpathlineto{\pgfqpoint{4.294400in}{1.400361in}}%
\pgfpathlineto{\pgfqpoint{4.299397in}{1.388726in}}%
\pgfpathlineto{\pgfqpoint{4.304393in}{1.381216in}}%
\pgfpathlineto{\pgfqpoint{4.309390in}{1.376624in}}%
\pgfpathlineto{\pgfqpoint{4.314386in}{1.366202in}}%
\pgfpathlineto{\pgfqpoint{4.319382in}{1.362010in}}%
\pgfpathlineto{\pgfqpoint{4.324379in}{1.359302in}}%
\pgfpathlineto{\pgfqpoint{4.329375in}{1.354223in}}%
\pgfpathlineto{\pgfqpoint{4.334371in}{1.386980in}}%
\pgfpathlineto{\pgfqpoint{4.339368in}{1.442812in}}%
\pgfpathlineto{\pgfqpoint{4.344364in}{1.565179in}}%
\pgfpathlineto{\pgfqpoint{4.349361in}{1.583149in}}%
\pgfpathlineto{\pgfqpoint{4.354357in}{1.500200in}}%
\pgfpathlineto{\pgfqpoint{4.359353in}{1.475655in}}%
\pgfpathlineto{\pgfqpoint{4.364350in}{1.446539in}}%
\pgfpathlineto{\pgfqpoint{4.369346in}{1.431179in}}%
\pgfpathlineto{\pgfqpoint{4.374343in}{1.417065in}}%
\pgfpathlineto{\pgfqpoint{4.379339in}{1.407249in}}%
\pgfpathlineto{\pgfqpoint{4.384335in}{1.404595in}}%
\pgfpathlineto{\pgfqpoint{4.389332in}{1.398047in}}%
\pgfpathlineto{\pgfqpoint{4.394328in}{1.390806in}}%
\pgfpathlineto{\pgfqpoint{4.399324in}{1.379638in}}%
\pgfpathlineto{\pgfqpoint{4.404321in}{1.371904in}}%
\pgfpathlineto{\pgfqpoint{4.414314in}{1.365173in}}%
\pgfpathlineto{\pgfqpoint{4.419310in}{1.360870in}}%
\pgfpathlineto{\pgfqpoint{4.424306in}{1.367493in}}%
\pgfpathlineto{\pgfqpoint{4.429303in}{1.372229in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.379460in}}%
\pgfpathlineto{\pgfqpoint{4.439295in}{1.384012in}}%
\pgfpathlineto{\pgfqpoint{4.444292in}{1.390450in}}%
\pgfpathlineto{\pgfqpoint{4.449288in}{1.396024in}}%
\pgfpathlineto{\pgfqpoint{4.454285in}{1.401143in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{1.407269in}}%
\pgfpathlineto{\pgfqpoint{4.464277in}{1.406910in}}%
\pgfpathlineto{\pgfqpoint{4.469274in}{1.410329in}}%
\pgfpathlineto{\pgfqpoint{4.474270in}{1.409928in}}%
\pgfpathlineto{\pgfqpoint{4.479266in}{1.406034in}}%
\pgfpathlineto{\pgfqpoint{4.484263in}{1.401180in}}%
\pgfpathlineto{\pgfqpoint{4.489259in}{1.401047in}}%
\pgfpathlineto{\pgfqpoint{4.494256in}{1.401318in}}%
\pgfpathlineto{\pgfqpoint{4.499252in}{1.405237in}}%
\pgfpathlineto{\pgfqpoint{4.504248in}{1.408603in}}%
\pgfpathlineto{\pgfqpoint{4.509245in}{1.415022in}}%
\pgfpathlineto{\pgfqpoint{4.514241in}{1.413558in}}%
\pgfpathlineto{\pgfqpoint{4.524234in}{1.422690in}}%
\pgfpathlineto{\pgfqpoint{4.529230in}{1.431020in}}%
\pgfpathlineto{\pgfqpoint{4.534227in}{1.433981in}}%
\pgfpathlineto{\pgfqpoint{4.539223in}{1.439890in}}%
\pgfpathlineto{\pgfqpoint{4.544219in}{1.443655in}}%
\pgfpathlineto{\pgfqpoint{4.554212in}{1.464051in}}%
\pgfpathlineto{\pgfqpoint{4.559209in}{1.471648in}}%
\pgfpathlineto{\pgfqpoint{4.564205in}{1.482009in}}%
\pgfpathlineto{\pgfqpoint{4.569201in}{1.490957in}}%
\pgfpathlineto{\pgfqpoint{4.574198in}{1.496474in}}%
\pgfpathlineto{\pgfqpoint{4.579194in}{1.497975in}}%
\pgfpathlineto{\pgfqpoint{4.584190in}{1.496923in}}%
\pgfpathlineto{\pgfqpoint{4.589187in}{1.479800in}}%
\pgfpathlineto{\pgfqpoint{4.594183in}{1.464979in}}%
\pgfpathlineto{\pgfqpoint{4.599180in}{1.452250in}}%
\pgfpathlineto{\pgfqpoint{4.604176in}{1.436393in}}%
\pgfpathlineto{\pgfqpoint{4.609172in}{1.416155in}}%
\pgfpathlineto{\pgfqpoint{4.614169in}{1.399078in}}%
\pgfpathlineto{\pgfqpoint{4.624162in}{1.370678in}}%
\pgfpathlineto{\pgfqpoint{4.629158in}{1.353562in}}%
\pgfpathlineto{\pgfqpoint{4.634154in}{1.339664in}}%
\pgfpathlineto{\pgfqpoint{4.639151in}{1.315435in}}%
\pgfpathlineto{\pgfqpoint{4.644147in}{1.298945in}}%
\pgfpathlineto{\pgfqpoint{4.649143in}{1.270524in}}%
\pgfpathlineto{\pgfqpoint{4.654140in}{1.249645in}}%
\pgfpathlineto{\pgfqpoint{4.659136in}{1.221603in}}%
\pgfpathlineto{\pgfqpoint{4.664133in}{1.191012in}}%
\pgfpathlineto{\pgfqpoint{4.669129in}{1.150776in}}%
\pgfpathlineto{\pgfqpoint{4.674125in}{1.105435in}}%
\pgfpathlineto{\pgfqpoint{4.679122in}{1.045141in}}%
\pgfpathlineto{\pgfqpoint{4.684118in}{1.035646in}}%
\pgfpathlineto{\pgfqpoint{4.689114in}{1.082582in}}%
\pgfpathlineto{\pgfqpoint{4.699107in}{1.145682in}}%
\pgfpathlineto{\pgfqpoint{4.704104in}{1.157237in}}%
\pgfpathlineto{\pgfqpoint{4.714096in}{1.176738in}}%
\pgfpathlineto{\pgfqpoint{4.719093in}{1.191357in}}%
\pgfpathlineto{\pgfqpoint{4.724089in}{1.189823in}}%
\pgfpathlineto{\pgfqpoint{4.729085in}{1.185392in}}%
\pgfpathlineto{\pgfqpoint{4.734082in}{1.201669in}}%
\pgfpathlineto{\pgfqpoint{4.739078in}{1.227816in}}%
\pgfpathlineto{\pgfqpoint{4.744075in}{1.255936in}}%
\pgfpathlineto{\pgfqpoint{4.754067in}{1.301042in}}%
\pgfpathlineto{\pgfqpoint{4.759064in}{1.323531in}}%
\pgfpathlineto{\pgfqpoint{4.764060in}{1.347842in}}%
\pgfpathlineto{\pgfqpoint{4.769057in}{1.376335in}}%
\pgfpathlineto{\pgfqpoint{4.774053in}{1.406990in}}%
\pgfpathlineto{\pgfqpoint{4.779049in}{1.420396in}}%
\pgfpathlineto{\pgfqpoint{4.784046in}{1.433005in}}%
\pgfpathlineto{\pgfqpoint{4.789042in}{1.441567in}}%
\pgfpathlineto{\pgfqpoint{4.794038in}{1.461059in}}%
\pgfpathlineto{\pgfqpoint{4.799035in}{1.477816in}}%
\pgfpathlineto{\pgfqpoint{4.804031in}{1.483640in}}%
\pgfpathlineto{\pgfqpoint{4.809028in}{1.482369in}}%
\pgfpathlineto{\pgfqpoint{4.819020in}{1.485003in}}%
\pgfpathlineto{\pgfqpoint{4.824017in}{1.477268in}}%
\pgfpathlineto{\pgfqpoint{4.829013in}{1.475103in}}%
\pgfpathlineto{\pgfqpoint{4.834009in}{1.472298in}}%
\pgfpathlineto{\pgfqpoint{4.839006in}{1.476563in}}%
\pgfpathlineto{\pgfqpoint{4.844002in}{1.481616in}}%
\pgfpathlineto{\pgfqpoint{4.848999in}{1.481563in}}%
\pgfpathlineto{\pgfqpoint{4.853995in}{1.482242in}}%
\pgfpathlineto{\pgfqpoint{4.858991in}{1.485748in}}%
\pgfpathlineto{\pgfqpoint{4.868984in}{1.500404in}}%
\pgfpathlineto{\pgfqpoint{4.873980in}{1.499574in}}%
\pgfpathlineto{\pgfqpoint{4.878977in}{1.490821in}}%
\pgfpathlineto{\pgfqpoint{4.883973in}{1.471653in}}%
\pgfpathlineto{\pgfqpoint{4.888970in}{1.445442in}}%
\pgfpathlineto{\pgfqpoint{4.898962in}{1.374781in}}%
\pgfpathlineto{\pgfqpoint{4.903959in}{1.287137in}}%
\pgfpathlineto{\pgfqpoint{4.908955in}{1.289350in}}%
\pgfpathlineto{\pgfqpoint{4.913952in}{1.376839in}}%
\pgfpathlineto{\pgfqpoint{4.918948in}{1.413667in}}%
\pgfpathlineto{\pgfqpoint{4.928941in}{1.463361in}}%
\pgfpathlineto{\pgfqpoint{4.933937in}{1.476676in}}%
\pgfpathlineto{\pgfqpoint{4.938933in}{1.486071in}}%
\pgfpathlineto{\pgfqpoint{4.943930in}{1.497834in}}%
\pgfpathlineto{\pgfqpoint{4.948926in}{1.504694in}}%
\pgfpathlineto{\pgfqpoint{4.953923in}{1.512391in}}%
\pgfpathlineto{\pgfqpoint{4.963915in}{1.528738in}}%
\pgfpathlineto{\pgfqpoint{4.968912in}{1.535584in}}%
\pgfpathlineto{\pgfqpoint{4.973908in}{1.545404in}}%
\pgfpathlineto{\pgfqpoint{4.978904in}{1.553235in}}%
\pgfpathlineto{\pgfqpoint{4.983901in}{1.555837in}}%
\pgfpathlineto{\pgfqpoint{4.988897in}{1.564914in}}%
\pgfpathlineto{\pgfqpoint{4.993894in}{1.567133in}}%
\pgfpathlineto{\pgfqpoint{4.998890in}{1.572728in}}%
\pgfpathlineto{\pgfqpoint{5.003886in}{1.580217in}}%
\pgfpathlineto{\pgfqpoint{5.008883in}{1.589280in}}%
\pgfpathlineto{\pgfqpoint{5.013879in}{1.602637in}}%
\pgfpathlineto{\pgfqpoint{5.018875in}{1.627395in}}%
\pgfpathlineto{\pgfqpoint{5.023872in}{1.640354in}}%
\pgfpathlineto{\pgfqpoint{5.028868in}{1.646167in}}%
\pgfpathlineto{\pgfqpoint{5.033865in}{1.621116in}}%
\pgfpathlineto{\pgfqpoint{5.038861in}{1.589748in}}%
\pgfpathlineto{\pgfqpoint{5.043857in}{1.551681in}}%
\pgfpathlineto{\pgfqpoint{5.053850in}{1.491664in}}%
\pgfpathlineto{\pgfqpoint{5.063843in}{1.449038in}}%
\pgfpathlineto{\pgfqpoint{5.068839in}{1.433227in}}%
\pgfpathlineto{\pgfqpoint{5.078832in}{1.394594in}}%
\pgfpathlineto{\pgfqpoint{5.083828in}{1.370503in}}%
\pgfpathlineto{\pgfqpoint{5.088825in}{1.355541in}}%
\pgfpathlineto{\pgfqpoint{5.093821in}{1.346335in}}%
\pgfpathlineto{\pgfqpoint{5.098818in}{1.338983in}}%
\pgfpathlineto{\pgfqpoint{5.103814in}{1.319576in}}%
\pgfpathlineto{\pgfqpoint{5.108810in}{1.306130in}}%
\pgfpathlineto{\pgfqpoint{5.113807in}{1.294137in}}%
\pgfpathlineto{\pgfqpoint{5.123799in}{1.256936in}}%
\pgfpathlineto{\pgfqpoint{5.128796in}{1.186803in}}%
\pgfpathlineto{\pgfqpoint{5.133792in}{1.226054in}}%
\pgfpathlineto{\pgfqpoint{5.138789in}{1.262408in}}%
\pgfpathlineto{\pgfqpoint{5.143785in}{1.273663in}}%
\pgfpathlineto{\pgfqpoint{5.148781in}{1.277547in}}%
\pgfpathlineto{\pgfqpoint{5.153778in}{1.286223in}}%
\pgfpathlineto{\pgfqpoint{5.158774in}{1.293501in}}%
\pgfpathlineto{\pgfqpoint{5.163771in}{1.290643in}}%
\pgfpathlineto{\pgfqpoint{5.168767in}{1.292458in}}%
\pgfpathlineto{\pgfqpoint{5.173763in}{1.301512in}}%
\pgfpathlineto{\pgfqpoint{5.178760in}{1.298819in}}%
\pgfpathlineto{\pgfqpoint{5.183756in}{1.297616in}}%
\pgfpathlineto{\pgfqpoint{5.188752in}{1.294160in}}%
\pgfpathlineto{\pgfqpoint{5.193749in}{1.288447in}}%
\pgfpathlineto{\pgfqpoint{5.203742in}{1.273845in}}%
\pgfpathlineto{\pgfqpoint{5.208738in}{1.259913in}}%
\pgfpathlineto{\pgfqpoint{5.213734in}{1.249719in}}%
\pgfpathlineto{\pgfqpoint{5.218731in}{1.225939in}}%
\pgfpathlineto{\pgfqpoint{5.223727in}{1.205170in}}%
\pgfpathlineto{\pgfqpoint{5.228723in}{1.165532in}}%
\pgfpathlineto{\pgfqpoint{5.233720in}{1.129820in}}%
\pgfpathlineto{\pgfqpoint{5.243713in}{1.214057in}}%
\pgfpathlineto{\pgfqpoint{5.253705in}{1.277765in}}%
\pgfpathlineto{\pgfqpoint{5.258702in}{1.297605in}}%
\pgfpathlineto{\pgfqpoint{5.263698in}{1.326965in}}%
\pgfpathlineto{\pgfqpoint{5.268694in}{1.349251in}}%
\pgfpathlineto{\pgfqpoint{5.273691in}{1.372809in}}%
\pgfpathlineto{\pgfqpoint{5.278687in}{1.385636in}}%
\pgfpathlineto{\pgfqpoint{5.283684in}{1.384606in}}%
\pgfpathlineto{\pgfqpoint{5.288680in}{1.340483in}}%
\pgfpathlineto{\pgfqpoint{5.293676in}{1.358353in}}%
\pgfpathlineto{\pgfqpoint{5.298673in}{1.454263in}}%
\pgfpathlineto{\pgfqpoint{5.308666in}{1.576058in}}%
\pgfpathlineto{\pgfqpoint{5.318658in}{1.789651in}}%
\pgfpathlineto{\pgfqpoint{5.323655in}{1.685967in}}%
\pgfpathlineto{\pgfqpoint{5.328651in}{1.570104in}}%
\pgfpathlineto{\pgfqpoint{5.333647in}{1.546594in}}%
\pgfpathlineto{\pgfqpoint{5.338644in}{1.535456in}}%
\pgfpathlineto{\pgfqpoint{5.343640in}{1.525908in}}%
\pgfpathlineto{\pgfqpoint{5.348637in}{1.517440in}}%
\pgfpathlineto{\pgfqpoint{5.353633in}{1.507016in}}%
\pgfpathlineto{\pgfqpoint{5.358629in}{1.502841in}}%
\pgfpathlineto{\pgfqpoint{5.363626in}{1.495698in}}%
\pgfpathlineto{\pgfqpoint{5.373618in}{1.492405in}}%
\pgfpathlineto{\pgfqpoint{5.378615in}{1.482994in}}%
\pgfpathlineto{\pgfqpoint{5.383611in}{1.480322in}}%
\pgfpathlineto{\pgfqpoint{5.388608in}{1.479072in}}%
\pgfpathlineto{\pgfqpoint{5.393604in}{1.488129in}}%
\pgfpathlineto{\pgfqpoint{5.403597in}{1.520975in}}%
\pgfpathlineto{\pgfqpoint{5.408593in}{1.533488in}}%
\pgfpathlineto{\pgfqpoint{5.413589in}{1.547718in}}%
\pgfpathlineto{\pgfqpoint{5.423582in}{1.578843in}}%
\pgfpathlineto{\pgfqpoint{5.438571in}{1.617741in}}%
\pgfpathlineto{\pgfqpoint{5.443568in}{1.630194in}}%
\pgfpathlineto{\pgfqpoint{5.448564in}{1.641631in}}%
\pgfpathlineto{\pgfqpoint{5.453561in}{1.662318in}}%
\pgfpathlineto{\pgfqpoint{5.458557in}{1.678969in}}%
\pgfpathlineto{\pgfqpoint{5.463553in}{1.690159in}}%
\pgfpathlineto{\pgfqpoint{5.468550in}{1.706212in}}%
\pgfpathlineto{\pgfqpoint{5.473546in}{1.720074in}}%
\pgfpathlineto{\pgfqpoint{5.478542in}{1.735767in}}%
\pgfpathlineto{\pgfqpoint{5.483539in}{1.744705in}}%
\pgfpathlineto{\pgfqpoint{5.488535in}{1.757046in}}%
\pgfpathlineto{\pgfqpoint{5.493532in}{1.772591in}}%
\pgfpathlineto{\pgfqpoint{5.498528in}{1.783202in}}%
\pgfpathlineto{\pgfqpoint{5.503524in}{1.805697in}}%
\pgfpathlineto{\pgfqpoint{5.508521in}{1.809013in}}%
\pgfpathlineto{\pgfqpoint{5.513517in}{1.787160in}}%
\pgfpathlineto{\pgfqpoint{5.518513in}{1.782094in}}%
\pgfpathlineto{\pgfqpoint{5.523510in}{1.779885in}}%
\pgfpathlineto{\pgfqpoint{5.528506in}{1.788151in}}%
\pgfpathlineto{\pgfqpoint{5.533503in}{1.794696in}}%
\pgfpathlineto{\pgfqpoint{5.538499in}{1.797913in}}%
\pgfpathlineto{\pgfqpoint{5.543495in}{1.806294in}}%
\pgfpathlineto{\pgfqpoint{5.548492in}{1.797291in}}%
\pgfpathlineto{\pgfqpoint{5.553488in}{1.792839in}}%
\pgfpathlineto{\pgfqpoint{5.558485in}{1.786478in}}%
\pgfpathlineto{\pgfqpoint{5.563481in}{1.781375in}}%
\pgfpathlineto{\pgfqpoint{5.568477in}{1.763623in}}%
\pgfpathlineto{\pgfqpoint{5.573474in}{1.694878in}}%
\pgfpathlineto{\pgfqpoint{5.578470in}{1.583483in}}%
\pgfpathlineto{\pgfqpoint{5.583466in}{1.584470in}}%
\pgfpathlineto{\pgfqpoint{5.588463in}{1.714345in}}%
\pgfpathlineto{\pgfqpoint{5.593459in}{1.772911in}}%
\pgfpathlineto{\pgfqpoint{5.598456in}{1.825558in}}%
\pgfpathlineto{\pgfqpoint{5.603452in}{1.856607in}}%
\pgfpathlineto{\pgfqpoint{5.608448in}{1.880791in}}%
\pgfpathlineto{\pgfqpoint{5.613445in}{1.887610in}}%
\pgfpathlineto{\pgfqpoint{5.618441in}{1.890704in}}%
\pgfpathlineto{\pgfqpoint{5.623437in}{1.858063in}}%
\pgfpathlineto{\pgfqpoint{5.628434in}{1.813598in}}%
\pgfpathlineto{\pgfqpoint{5.633430in}{1.742076in}}%
\pgfpathlineto{\pgfqpoint{5.638427in}{1.664982in}}%
\pgfpathlineto{\pgfqpoint{5.643423in}{1.578552in}}%
\pgfpathlineto{\pgfqpoint{5.648419in}{1.503394in}}%
\pgfpathlineto{\pgfqpoint{5.653416in}{1.573050in}}%
\pgfpathlineto{\pgfqpoint{5.658412in}{1.647315in}}%
\pgfpathlineto{\pgfqpoint{5.663408in}{1.704091in}}%
\pgfpathlineto{\pgfqpoint{5.668405in}{1.775830in}}%
\pgfpathlineto{\pgfqpoint{5.673401in}{1.836844in}}%
\pgfpathlineto{\pgfqpoint{5.678398in}{1.799081in}}%
\pgfpathlineto{\pgfqpoint{5.683394in}{1.768553in}}%
\pgfpathlineto{\pgfqpoint{5.693387in}{1.740683in}}%
\pgfpathlineto{\pgfqpoint{5.698383in}{1.736834in}}%
\pgfpathlineto{\pgfqpoint{5.703380in}{1.733448in}}%
\pgfpathlineto{\pgfqpoint{5.708376in}{1.732097in}}%
\pgfpathlineto{\pgfqpoint{5.718369in}{1.730566in}}%
\pgfpathlineto{\pgfqpoint{5.723365in}{1.728043in}}%
\pgfpathlineto{\pgfqpoint{5.733358in}{1.726144in}}%
\pgfpathlineto{\pgfqpoint{5.738354in}{1.726955in}}%
\pgfpathlineto{\pgfqpoint{5.743351in}{1.728382in}}%
\pgfpathlineto{\pgfqpoint{5.748347in}{1.723416in}}%
\pgfpathlineto{\pgfqpoint{5.753343in}{1.723813in}}%
\pgfpathlineto{\pgfqpoint{5.758340in}{1.722062in}}%
\pgfpathlineto{\pgfqpoint{5.768332in}{1.722068in}}%
\pgfpathlineto{\pgfqpoint{5.773329in}{1.718849in}}%
\pgfpathlineto{\pgfqpoint{5.783322in}{1.719033in}}%
\pgfpathlineto{\pgfqpoint{5.788318in}{1.720924in}}%
\pgfpathlineto{\pgfqpoint{5.793314in}{1.724260in}}%
\pgfpathlineto{\pgfqpoint{5.798311in}{1.728782in}}%
\pgfpathlineto{\pgfqpoint{5.803307in}{1.731692in}}%
\pgfpathlineto{\pgfqpoint{5.808303in}{1.736098in}}%
\pgfpathlineto{\pgfqpoint{5.813300in}{1.741722in}}%
\pgfpathlineto{\pgfqpoint{5.818296in}{1.750394in}}%
\pgfpathlineto{\pgfqpoint{5.823293in}{1.756505in}}%
\pgfpathlineto{\pgfqpoint{5.828289in}{1.772730in}}%
\pgfpathlineto{\pgfqpoint{5.833285in}{1.784848in}}%
\pgfpathlineto{\pgfqpoint{5.838282in}{1.804061in}}%
\pgfpathlineto{\pgfqpoint{5.843278in}{1.809954in}}%
\pgfpathlineto{\pgfqpoint{5.848275in}{1.797475in}}%
\pgfpathlineto{\pgfqpoint{5.853271in}{1.783860in}}%
\pgfpathlineto{\pgfqpoint{5.858267in}{1.779551in}}%
\pgfpathlineto{\pgfqpoint{5.863264in}{1.774618in}}%
\pgfpathlineto{\pgfqpoint{5.868260in}{1.778945in}}%
\pgfpathlineto{\pgfqpoint{5.873256in}{1.779036in}}%
\pgfpathlineto{\pgfqpoint{5.878253in}{1.792682in}}%
\pgfpathlineto{\pgfqpoint{5.883249in}{1.799972in}}%
\pgfpathlineto{\pgfqpoint{5.888246in}{1.830896in}}%
\pgfpathlineto{\pgfqpoint{5.893242in}{1.851099in}}%
\pgfpathlineto{\pgfqpoint{5.898238in}{1.926497in}}%
\pgfpathlineto{\pgfqpoint{5.903235in}{1.993554in}}%
\pgfpathlineto{\pgfqpoint{5.908231in}{1.826947in}}%
\pgfpathlineto{\pgfqpoint{5.913227in}{1.763761in}}%
\pgfpathlineto{\pgfqpoint{5.918224in}{1.734540in}}%
\pgfpathlineto{\pgfqpoint{5.923220in}{1.720341in}}%
\pgfpathlineto{\pgfqpoint{5.928217in}{1.697639in}}%
\pgfpathlineto{\pgfqpoint{5.933213in}{1.689013in}}%
\pgfpathlineto{\pgfqpoint{5.938209in}{1.675809in}}%
\pgfpathlineto{\pgfqpoint{5.943206in}{1.671920in}}%
\pgfpathlineto{\pgfqpoint{5.948202in}{1.665201in}}%
\pgfpathlineto{\pgfqpoint{5.953199in}{1.659462in}}%
\pgfpathlineto{\pgfqpoint{5.958195in}{1.652584in}}%
\pgfpathlineto{\pgfqpoint{5.963191in}{1.650349in}}%
\pgfpathlineto{\pgfqpoint{5.968188in}{1.647754in}}%
\pgfpathlineto{\pgfqpoint{5.973184in}{1.650367in}}%
\pgfpathlineto{\pgfqpoint{5.978180in}{1.649961in}}%
\pgfpathlineto{\pgfqpoint{5.983177in}{1.644247in}}%
\pgfpathlineto{\pgfqpoint{5.988173in}{1.649460in}}%
\pgfpathlineto{\pgfqpoint{5.993170in}{1.652727in}}%
\pgfpathlineto{\pgfqpoint{5.998166in}{1.655504in}}%
\pgfpathlineto{\pgfqpoint{6.003162in}{1.657612in}}%
\pgfpathlineto{\pgfqpoint{6.008159in}{1.664301in}}%
\pgfpathlineto{\pgfqpoint{6.013155in}{1.671589in}}%
\pgfpathlineto{\pgfqpoint{6.028144in}{1.621921in}}%
\pgfpathlineto{\pgfqpoint{6.033141in}{1.609119in}}%
\pgfpathlineto{\pgfqpoint{6.043133in}{1.577061in}}%
\pgfpathlineto{\pgfqpoint{6.048130in}{1.569338in}}%
\pgfpathlineto{\pgfqpoint{6.053126in}{1.570104in}}%
\pgfpathlineto{\pgfqpoint{6.058122in}{1.568518in}}%
\pgfpathlineto{\pgfqpoint{6.063119in}{1.569646in}}%
\pgfpathlineto{\pgfqpoint{6.068115in}{1.583778in}}%
\pgfpathlineto{\pgfqpoint{6.073112in}{1.594282in}}%
\pgfpathlineto{\pgfqpoint{6.078108in}{1.608505in}}%
\pgfpathlineto{\pgfqpoint{6.083104in}{1.628289in}}%
\pgfpathlineto{\pgfqpoint{6.088101in}{1.651465in}}%
\pgfpathlineto{\pgfqpoint{6.093097in}{1.686272in}}%
\pgfpathlineto{\pgfqpoint{6.098094in}{1.691185in}}%
\pgfpathlineto{\pgfqpoint{6.103090in}{1.640382in}}%
\pgfpathlineto{\pgfqpoint{6.108086in}{1.601341in}}%
\pgfpathlineto{\pgfqpoint{6.113083in}{1.567603in}}%
\pgfpathlineto{\pgfqpoint{6.118079in}{1.548947in}}%
\pgfpathlineto{\pgfqpoint{6.123075in}{1.533090in}}%
\pgfpathlineto{\pgfqpoint{6.133068in}{1.469046in}}%
\pgfpathlineto{\pgfqpoint{6.138065in}{1.489733in}}%
\pgfpathlineto{\pgfqpoint{6.143061in}{1.513773in}}%
\pgfpathlineto{\pgfqpoint{6.148057in}{1.524118in}}%
\pgfpathlineto{\pgfqpoint{6.153054in}{1.532380in}}%
\pgfpathlineto{\pgfqpoint{6.158050in}{1.542389in}}%
\pgfpathlineto{\pgfqpoint{6.168043in}{1.552677in}}%
\pgfpathlineto{\pgfqpoint{6.173039in}{1.570759in}}%
\pgfpathlineto{\pgfqpoint{6.178036in}{1.582570in}}%
\pgfpathlineto{\pgfqpoint{6.183032in}{1.599753in}}%
\pgfpathlineto{\pgfqpoint{6.188028in}{1.614137in}}%
\pgfpathlineto{\pgfqpoint{6.193025in}{1.638320in}}%
\pgfpathlineto{\pgfqpoint{6.198021in}{1.638699in}}%
\pgfpathlineto{\pgfqpoint{6.203017in}{1.612199in}}%
\pgfpathlineto{\pgfqpoint{6.208014in}{1.595870in}}%
\pgfpathlineto{\pgfqpoint{6.213010in}{1.577897in}}%
\pgfpathlineto{\pgfqpoint{6.223003in}{1.556233in}}%
\pgfpathlineto{\pgfqpoint{6.227999in}{1.548779in}}%
\pgfpathlineto{\pgfqpoint{6.232996in}{1.542369in}}%
\pgfpathlineto{\pgfqpoint{6.237992in}{1.540698in}}%
\pgfpathlineto{\pgfqpoint{6.247985in}{1.532586in}}%
\pgfpathlineto{\pgfqpoint{6.252981in}{1.525963in}}%
\pgfpathlineto{\pgfqpoint{6.262974in}{1.515020in}}%
\pgfpathlineto{\pgfqpoint{6.267970in}{1.514843in}}%
\pgfpathlineto{\pgfqpoint{6.272967in}{1.513771in}}%
\pgfpathlineto{\pgfqpoint{6.277963in}{1.511189in}}%
\pgfpathlineto{\pgfqpoint{6.282960in}{1.510009in}}%
\pgfpathlineto{\pgfqpoint{6.287956in}{1.514139in}}%
\pgfpathlineto{\pgfqpoint{6.292952in}{1.519644in}}%
\pgfpathlineto{\pgfqpoint{6.297949in}{1.526154in}}%
\pgfpathlineto{\pgfqpoint{6.302945in}{1.542487in}}%
\pgfpathlineto{\pgfqpoint{6.307941in}{1.563529in}}%
\pgfpathlineto{\pgfqpoint{6.312938in}{1.561942in}}%
\pgfpathlineto{\pgfqpoint{6.317934in}{1.553774in}}%
\pgfpathlineto{\pgfqpoint{6.322931in}{1.532086in}}%
\pgfpathlineto{\pgfqpoint{6.327927in}{1.469923in}}%
\pgfpathlineto{\pgfqpoint{6.332923in}{1.421814in}}%
\pgfpathlineto{\pgfqpoint{6.342916in}{1.505305in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.523153in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.523153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.106960in}{0.456621in}}{\pgfqpoint{5.490522in}{3.196347in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.763399,0.163399,0.292810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356529in}{1.370223in}}%
\pgfpathlineto{\pgfqpoint{1.361526in}{1.367337in}}%
\pgfpathlineto{\pgfqpoint{1.366522in}{1.362168in}}%
\pgfpathlineto{\pgfqpoint{1.371518in}{1.342549in}}%
\pgfpathlineto{\pgfqpoint{1.376515in}{1.340389in}}%
\pgfpathlineto{\pgfqpoint{1.381511in}{1.330597in}}%
\pgfpathlineto{\pgfqpoint{1.386507in}{1.308818in}}%
\pgfpathlineto{\pgfqpoint{1.396500in}{1.232474in}}%
\pgfpathlineto{\pgfqpoint{1.401497in}{1.201463in}}%
\pgfpathlineto{\pgfqpoint{1.406493in}{1.173332in}}%
\pgfpathlineto{\pgfqpoint{1.411489in}{1.170417in}}%
\pgfpathlineto{\pgfqpoint{1.416486in}{1.161050in}}%
\pgfpathlineto{\pgfqpoint{1.421482in}{1.148078in}}%
\pgfpathlineto{\pgfqpoint{1.426478in}{1.136590in}}%
\pgfpathlineto{\pgfqpoint{1.431475in}{1.094394in}}%
\pgfpathlineto{\pgfqpoint{1.436471in}{1.032184in}}%
\pgfpathlineto{\pgfqpoint{1.441468in}{0.990203in}}%
\pgfpathlineto{\pgfqpoint{1.446464in}{0.967400in}}%
\pgfpathlineto{\pgfqpoint{1.456457in}{1.004270in}}%
\pgfpathlineto{\pgfqpoint{1.461453in}{1.030103in}}%
\pgfpathlineto{\pgfqpoint{1.466450in}{1.063956in}}%
\pgfpathlineto{\pgfqpoint{1.471446in}{1.107702in}}%
\pgfpathlineto{\pgfqpoint{1.476442in}{1.158529in}}%
\pgfpathlineto{\pgfqpoint{1.481439in}{1.201757in}}%
\pgfpathlineto{\pgfqpoint{1.486435in}{1.257463in}}%
\pgfpathlineto{\pgfqpoint{1.491431in}{1.286657in}}%
\pgfpathlineto{\pgfqpoint{1.496428in}{1.334130in}}%
\pgfpathlineto{\pgfqpoint{1.501424in}{1.371386in}}%
\pgfpathlineto{\pgfqpoint{1.506421in}{1.417228in}}%
\pgfpathlineto{\pgfqpoint{1.511417in}{1.458845in}}%
\pgfpathlineto{\pgfqpoint{1.516413in}{1.437847in}}%
\pgfpathlineto{\pgfqpoint{1.521410in}{1.386834in}}%
\pgfpathlineto{\pgfqpoint{1.536399in}{1.217950in}}%
\pgfpathlineto{\pgfqpoint{1.546392in}{1.103264in}}%
\pgfpathlineto{\pgfqpoint{1.551388in}{1.047665in}}%
\pgfpathlineto{\pgfqpoint{1.556384in}{1.027533in}}%
\pgfpathlineto{\pgfqpoint{1.561381in}{1.051587in}}%
\pgfpathlineto{\pgfqpoint{1.566377in}{1.092593in}}%
\pgfpathlineto{\pgfqpoint{1.571374in}{1.123734in}}%
\pgfpathlineto{\pgfqpoint{1.576370in}{1.168819in}}%
\pgfpathlineto{\pgfqpoint{1.581366in}{1.200955in}}%
\pgfpathlineto{\pgfqpoint{1.586363in}{1.225918in}}%
\pgfpathlineto{\pgfqpoint{1.596355in}{1.271474in}}%
\pgfpathlineto{\pgfqpoint{1.601352in}{1.280706in}}%
\pgfpathlineto{\pgfqpoint{1.606348in}{1.287275in}}%
\pgfpathlineto{\pgfqpoint{1.611345in}{1.281835in}}%
\pgfpathlineto{\pgfqpoint{1.616341in}{1.274031in}}%
\pgfpathlineto{\pgfqpoint{1.621337in}{1.262622in}}%
\pgfpathlineto{\pgfqpoint{1.631330in}{1.238194in}}%
\pgfpathlineto{\pgfqpoint{1.636326in}{1.221044in}}%
\pgfpathlineto{\pgfqpoint{1.641323in}{1.208482in}}%
\pgfpathlineto{\pgfqpoint{1.646319in}{1.207744in}}%
\pgfpathlineto{\pgfqpoint{1.651316in}{1.202479in}}%
\pgfpathlineto{\pgfqpoint{1.656312in}{1.205592in}}%
\pgfpathlineto{\pgfqpoint{1.661308in}{1.206521in}}%
\pgfpathlineto{\pgfqpoint{1.666305in}{1.200951in}}%
\pgfpathlineto{\pgfqpoint{1.671301in}{1.207147in}}%
\pgfpathlineto{\pgfqpoint{1.676297in}{1.205752in}}%
\pgfpathlineto{\pgfqpoint{1.681294in}{1.221234in}}%
\pgfpathlineto{\pgfqpoint{1.686290in}{1.240865in}}%
\pgfpathlineto{\pgfqpoint{1.696283in}{1.294644in}}%
\pgfpathlineto{\pgfqpoint{1.701279in}{1.316224in}}%
\pgfpathlineto{\pgfqpoint{1.706276in}{1.336014in}}%
\pgfpathlineto{\pgfqpoint{1.711272in}{1.369785in}}%
\pgfpathlineto{\pgfqpoint{1.716269in}{1.380540in}}%
\pgfpathlineto{\pgfqpoint{1.721265in}{1.385340in}}%
\pgfpathlineto{\pgfqpoint{1.726261in}{1.381617in}}%
\pgfpathlineto{\pgfqpoint{1.731258in}{1.371118in}}%
\pgfpathlineto{\pgfqpoint{1.736254in}{1.358387in}}%
\pgfpathlineto{\pgfqpoint{1.741250in}{1.341552in}}%
\pgfpathlineto{\pgfqpoint{1.746247in}{1.326919in}}%
\pgfpathlineto{\pgfqpoint{1.751243in}{1.319328in}}%
\pgfpathlineto{\pgfqpoint{1.756240in}{1.302623in}}%
\pgfpathlineto{\pgfqpoint{1.761236in}{1.307023in}}%
\pgfpathlineto{\pgfqpoint{1.766232in}{1.312230in}}%
\pgfpathlineto{\pgfqpoint{1.771229in}{1.320956in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.338353in}}%
\pgfpathlineto{\pgfqpoint{1.781221in}{1.352683in}}%
\pgfpathlineto{\pgfqpoint{1.786218in}{1.365826in}}%
\pgfpathlineto{\pgfqpoint{1.791214in}{1.380895in}}%
\pgfpathlineto{\pgfqpoint{1.796211in}{1.401153in}}%
\pgfpathlineto{\pgfqpoint{1.801207in}{1.434219in}}%
\pgfpathlineto{\pgfqpoint{1.806203in}{1.531711in}}%
\pgfpathlineto{\pgfqpoint{1.811200in}{1.613357in}}%
\pgfpathlineto{\pgfqpoint{1.816196in}{1.513025in}}%
\pgfpathlineto{\pgfqpoint{1.821192in}{1.425485in}}%
\pgfpathlineto{\pgfqpoint{1.826189in}{1.401500in}}%
\pgfpathlineto{\pgfqpoint{1.831185in}{1.372202in}}%
\pgfpathlineto{\pgfqpoint{1.836182in}{1.351996in}}%
\pgfpathlineto{\pgfqpoint{1.841178in}{1.338671in}}%
\pgfpathlineto{\pgfqpoint{1.846174in}{1.275587in}}%
\pgfpathlineto{\pgfqpoint{1.851171in}{1.293087in}}%
\pgfpathlineto{\pgfqpoint{1.856167in}{1.351731in}}%
\pgfpathlineto{\pgfqpoint{1.861164in}{1.358707in}}%
\pgfpathlineto{\pgfqpoint{1.866160in}{1.359936in}}%
\pgfpathlineto{\pgfqpoint{1.871156in}{1.333028in}}%
\pgfpathlineto{\pgfqpoint{1.876153in}{1.314518in}}%
\pgfpathlineto{\pgfqpoint{1.881149in}{1.290720in}}%
\pgfpathlineto{\pgfqpoint{1.886145in}{1.275034in}}%
\pgfpathlineto{\pgfqpoint{1.891142in}{1.238686in}}%
\pgfpathlineto{\pgfqpoint{1.896138in}{1.208518in}}%
\pgfpathlineto{\pgfqpoint{1.901135in}{1.258749in}}%
\pgfpathlineto{\pgfqpoint{1.906131in}{1.305260in}}%
\pgfpathlineto{\pgfqpoint{1.911127in}{1.345576in}}%
\pgfpathlineto{\pgfqpoint{1.916124in}{1.362957in}}%
\pgfpathlineto{\pgfqpoint{1.921120in}{1.381953in}}%
\pgfpathlineto{\pgfqpoint{1.926116in}{1.399194in}}%
\pgfpathlineto{\pgfqpoint{1.931113in}{1.414244in}}%
\pgfpathlineto{\pgfqpoint{1.936109in}{1.438641in}}%
\pgfpathlineto{\pgfqpoint{1.941106in}{1.449704in}}%
\pgfpathlineto{\pgfqpoint{1.946102in}{1.443503in}}%
\pgfpathlineto{\pgfqpoint{1.951098in}{1.448348in}}%
\pgfpathlineto{\pgfqpoint{1.956095in}{1.455864in}}%
\pgfpathlineto{\pgfqpoint{1.961091in}{1.463918in}}%
\pgfpathlineto{\pgfqpoint{1.966088in}{1.468693in}}%
\pgfpathlineto{\pgfqpoint{1.971084in}{1.471022in}}%
\pgfpathlineto{\pgfqpoint{1.976080in}{1.470582in}}%
\pgfpathlineto{\pgfqpoint{1.981077in}{1.470913in}}%
\pgfpathlineto{\pgfqpoint{1.986073in}{1.473447in}}%
\pgfpathlineto{\pgfqpoint{1.991069in}{1.471558in}}%
\pgfpathlineto{\pgfqpoint{1.996066in}{1.470971in}}%
\pgfpathlineto{\pgfqpoint{2.001062in}{1.467865in}}%
\pgfpathlineto{\pgfqpoint{2.006059in}{1.469230in}}%
\pgfpathlineto{\pgfqpoint{2.011055in}{1.473618in}}%
\pgfpathlineto{\pgfqpoint{2.016051in}{1.472248in}}%
\pgfpathlineto{\pgfqpoint{2.021048in}{1.464664in}}%
\pgfpathlineto{\pgfqpoint{2.026044in}{1.459278in}}%
\pgfpathlineto{\pgfqpoint{2.031040in}{1.447436in}}%
\pgfpathlineto{\pgfqpoint{2.036037in}{1.449620in}}%
\pgfpathlineto{\pgfqpoint{2.041033in}{1.459557in}}%
\pgfpathlineto{\pgfqpoint{2.046030in}{1.465699in}}%
\pgfpathlineto{\pgfqpoint{2.051026in}{1.470349in}}%
\pgfpathlineto{\pgfqpoint{2.056022in}{1.473980in}}%
\pgfpathlineto{\pgfqpoint{2.066015in}{1.489696in}}%
\pgfpathlineto{\pgfqpoint{2.071011in}{1.495930in}}%
\pgfpathlineto{\pgfqpoint{2.081004in}{1.488420in}}%
\pgfpathlineto{\pgfqpoint{2.086001in}{1.487570in}}%
\pgfpathlineto{\pgfqpoint{2.090997in}{1.487418in}}%
\pgfpathlineto{\pgfqpoint{2.095993in}{1.488740in}}%
\pgfpathlineto{\pgfqpoint{2.100990in}{1.493707in}}%
\pgfpathlineto{\pgfqpoint{2.105986in}{1.489978in}}%
\pgfpathlineto{\pgfqpoint{2.110983in}{1.481278in}}%
\pgfpathlineto{\pgfqpoint{2.115979in}{1.458452in}}%
\pgfpathlineto{\pgfqpoint{2.120975in}{1.434221in}}%
\pgfpathlineto{\pgfqpoint{2.125972in}{1.422737in}}%
\pgfpathlineto{\pgfqpoint{2.130968in}{1.408678in}}%
\pgfpathlineto{\pgfqpoint{2.135964in}{1.416182in}}%
\pgfpathlineto{\pgfqpoint{2.140961in}{1.431413in}}%
\pgfpathlineto{\pgfqpoint{2.145957in}{1.387708in}}%
\pgfpathlineto{\pgfqpoint{2.150954in}{1.341467in}}%
\pgfpathlineto{\pgfqpoint{2.155950in}{1.252153in}}%
\pgfpathlineto{\pgfqpoint{2.160946in}{1.250382in}}%
\pgfpathlineto{\pgfqpoint{2.165943in}{1.350859in}}%
\pgfpathlineto{\pgfqpoint{2.170939in}{1.374340in}}%
\pgfpathlineto{\pgfqpoint{2.175935in}{1.389024in}}%
\pgfpathlineto{\pgfqpoint{2.180932in}{1.395599in}}%
\pgfpathlineto{\pgfqpoint{2.185928in}{1.413416in}}%
\pgfpathlineto{\pgfqpoint{2.190925in}{1.414212in}}%
\pgfpathlineto{\pgfqpoint{2.195921in}{1.422992in}}%
\pgfpathlineto{\pgfqpoint{2.200917in}{1.376965in}}%
\pgfpathlineto{\pgfqpoint{2.205914in}{1.370857in}}%
\pgfpathlineto{\pgfqpoint{2.210910in}{1.370424in}}%
\pgfpathlineto{\pgfqpoint{2.215906in}{1.411056in}}%
\pgfpathlineto{\pgfqpoint{2.220903in}{1.476032in}}%
\pgfpathlineto{\pgfqpoint{2.225899in}{1.449156in}}%
\pgfpathlineto{\pgfqpoint{2.230896in}{1.441831in}}%
\pgfpathlineto{\pgfqpoint{2.235892in}{1.429167in}}%
\pgfpathlineto{\pgfqpoint{2.240888in}{1.419647in}}%
\pgfpathlineto{\pgfqpoint{2.245885in}{1.413888in}}%
\pgfpathlineto{\pgfqpoint{2.250881in}{1.411246in}}%
\pgfpathlineto{\pgfqpoint{2.255878in}{1.416700in}}%
\pgfpathlineto{\pgfqpoint{2.260874in}{1.430751in}}%
\pgfpathlineto{\pgfqpoint{2.265870in}{1.438573in}}%
\pgfpathlineto{\pgfqpoint{2.270867in}{1.447231in}}%
\pgfpathlineto{\pgfqpoint{2.275863in}{1.457257in}}%
\pgfpathlineto{\pgfqpoint{2.280859in}{1.464960in}}%
\pgfpathlineto{\pgfqpoint{2.285856in}{1.481499in}}%
\pgfpathlineto{\pgfqpoint{2.290852in}{1.510880in}}%
\pgfpathlineto{\pgfqpoint{2.295849in}{1.532282in}}%
\pgfpathlineto{\pgfqpoint{2.300845in}{1.556800in}}%
\pgfpathlineto{\pgfqpoint{2.305841in}{1.572594in}}%
\pgfpathlineto{\pgfqpoint{2.310838in}{1.593254in}}%
\pgfpathlineto{\pgfqpoint{2.315834in}{1.632294in}}%
\pgfpathlineto{\pgfqpoint{2.320830in}{1.676130in}}%
\pgfpathlineto{\pgfqpoint{2.325827in}{1.730214in}}%
\pgfpathlineto{\pgfqpoint{2.330823in}{1.775251in}}%
\pgfpathlineto{\pgfqpoint{2.340816in}{1.871422in}}%
\pgfpathlineto{\pgfqpoint{2.345812in}{1.937071in}}%
\pgfpathlineto{\pgfqpoint{2.350809in}{2.007516in}}%
\pgfpathlineto{\pgfqpoint{2.355805in}{1.945714in}}%
\pgfpathlineto{\pgfqpoint{2.360801in}{1.888793in}}%
\pgfpathlineto{\pgfqpoint{2.365798in}{1.851396in}}%
\pgfpathlineto{\pgfqpoint{2.375791in}{1.809278in}}%
\pgfpathlineto{\pgfqpoint{2.385783in}{1.791742in}}%
\pgfpathlineto{\pgfqpoint{2.390780in}{1.791244in}}%
\pgfpathlineto{\pgfqpoint{2.395776in}{1.790226in}}%
\pgfpathlineto{\pgfqpoint{2.400773in}{1.817724in}}%
\pgfpathlineto{\pgfqpoint{2.405769in}{1.756424in}}%
\pgfpathlineto{\pgfqpoint{2.410765in}{1.717198in}}%
\pgfpathlineto{\pgfqpoint{2.415762in}{1.697915in}}%
\pgfpathlineto{\pgfqpoint{2.420758in}{1.685220in}}%
\pgfpathlineto{\pgfqpoint{2.425754in}{1.697844in}}%
\pgfpathlineto{\pgfqpoint{2.430751in}{1.720836in}}%
\pgfpathlineto{\pgfqpoint{2.440744in}{1.797719in}}%
\pgfpathlineto{\pgfqpoint{2.445740in}{1.769699in}}%
\pgfpathlineto{\pgfqpoint{2.450736in}{1.732627in}}%
\pgfpathlineto{\pgfqpoint{2.455733in}{1.702995in}}%
\pgfpathlineto{\pgfqpoint{2.460729in}{1.681992in}}%
\pgfpathlineto{\pgfqpoint{2.465725in}{1.669269in}}%
\pgfpathlineto{\pgfqpoint{2.470722in}{1.658712in}}%
\pgfpathlineto{\pgfqpoint{2.480715in}{1.701312in}}%
\pgfpathlineto{\pgfqpoint{2.485711in}{1.787540in}}%
\pgfpathlineto{\pgfqpoint{2.490707in}{1.814365in}}%
\pgfpathlineto{\pgfqpoint{2.495704in}{1.792916in}}%
\pgfpathlineto{\pgfqpoint{2.500700in}{1.976794in}}%
\pgfpathlineto{\pgfqpoint{2.505697in}{2.448364in}}%
\pgfpathlineto{\pgfqpoint{2.510693in}{2.751966in}}%
\pgfpathlineto{\pgfqpoint{2.515689in}{2.807536in}}%
\pgfpathlineto{\pgfqpoint{2.525682in}{2.474628in}}%
\pgfpathlineto{\pgfqpoint{2.530678in}{2.341158in}}%
\pgfpathlineto{\pgfqpoint{2.535675in}{2.217492in}}%
\pgfpathlineto{\pgfqpoint{2.540671in}{2.122392in}}%
\pgfpathlineto{\pgfqpoint{2.545668in}{2.014158in}}%
\pgfpathlineto{\pgfqpoint{2.550664in}{1.974501in}}%
\pgfpathlineto{\pgfqpoint{2.555660in}{1.869853in}}%
\pgfpathlineto{\pgfqpoint{2.560657in}{1.772879in}}%
\pgfpathlineto{\pgfqpoint{2.565653in}{1.998714in}}%
\pgfpathlineto{\pgfqpoint{2.570649in}{2.102859in}}%
\pgfpathlineto{\pgfqpoint{2.575646in}{2.275259in}}%
\pgfpathlineto{\pgfqpoint{2.580642in}{2.481288in}}%
\pgfpathlineto{\pgfqpoint{2.585639in}{2.319173in}}%
\pgfpathlineto{\pgfqpoint{2.590635in}{2.175637in}}%
\pgfpathlineto{\pgfqpoint{2.595631in}{2.091776in}}%
\pgfpathlineto{\pgfqpoint{2.600628in}{2.064261in}}%
\pgfpathlineto{\pgfqpoint{2.605624in}{2.054581in}}%
\pgfpathlineto{\pgfqpoint{2.610620in}{2.213411in}}%
\pgfpathlineto{\pgfqpoint{2.615617in}{2.142085in}}%
\pgfpathlineto{\pgfqpoint{2.620613in}{1.916726in}}%
\pgfpathlineto{\pgfqpoint{2.625610in}{1.882368in}}%
\pgfpathlineto{\pgfqpoint{2.630606in}{1.870381in}}%
\pgfpathlineto{\pgfqpoint{2.635602in}{1.881919in}}%
\pgfpathlineto{\pgfqpoint{2.640599in}{1.906976in}}%
\pgfpathlineto{\pgfqpoint{2.645595in}{1.896567in}}%
\pgfpathlineto{\pgfqpoint{2.650592in}{1.879566in}}%
\pgfpathlineto{\pgfqpoint{2.655588in}{1.904602in}}%
\pgfpathlineto{\pgfqpoint{2.660584in}{1.920733in}}%
\pgfpathlineto{\pgfqpoint{2.665581in}{1.956649in}}%
\pgfpathlineto{\pgfqpoint{2.670577in}{1.976779in}}%
\pgfpathlineto{\pgfqpoint{2.675573in}{2.027812in}}%
\pgfpathlineto{\pgfqpoint{2.680570in}{2.035959in}}%
\pgfpathlineto{\pgfqpoint{2.685566in}{2.033618in}}%
\pgfpathlineto{\pgfqpoint{2.690563in}{1.938488in}}%
\pgfpathlineto{\pgfqpoint{2.695559in}{1.874672in}}%
\pgfpathlineto{\pgfqpoint{2.700555in}{1.747825in}}%
\pgfpathlineto{\pgfqpoint{2.705552in}{1.761126in}}%
\pgfpathlineto{\pgfqpoint{2.710548in}{1.776216in}}%
\pgfpathlineto{\pgfqpoint{2.715544in}{1.770818in}}%
\pgfpathlineto{\pgfqpoint{2.720541in}{1.764046in}}%
\pgfpathlineto{\pgfqpoint{2.725537in}{1.758293in}}%
\pgfpathlineto{\pgfqpoint{2.730534in}{1.766707in}}%
\pgfpathlineto{\pgfqpoint{2.735530in}{1.843160in}}%
\pgfpathlineto{\pgfqpoint{2.740526in}{1.820090in}}%
\pgfpathlineto{\pgfqpoint{2.745523in}{1.658187in}}%
\pgfpathlineto{\pgfqpoint{2.750519in}{1.855702in}}%
\pgfpathlineto{\pgfqpoint{2.755515in}{1.941683in}}%
\pgfpathlineto{\pgfqpoint{2.760512in}{1.661731in}}%
\pgfpathlineto{\pgfqpoint{2.765508in}{1.669171in}}%
\pgfpathlineto{\pgfqpoint{2.770505in}{1.794308in}}%
\pgfpathlineto{\pgfqpoint{2.775501in}{1.844039in}}%
\pgfpathlineto{\pgfqpoint{2.780497in}{1.848588in}}%
\pgfpathlineto{\pgfqpoint{2.785494in}{1.857451in}}%
\pgfpathlineto{\pgfqpoint{2.790490in}{1.843033in}}%
\pgfpathlineto{\pgfqpoint{2.795487in}{1.837221in}}%
\pgfpathlineto{\pgfqpoint{2.800483in}{1.817925in}}%
\pgfpathlineto{\pgfqpoint{2.805479in}{1.796740in}}%
\pgfpathlineto{\pgfqpoint{2.810476in}{1.777343in}}%
\pgfpathlineto{\pgfqpoint{2.815472in}{1.765554in}}%
\pgfpathlineto{\pgfqpoint{2.820468in}{1.751937in}}%
\pgfpathlineto{\pgfqpoint{2.825465in}{1.743175in}}%
\pgfpathlineto{\pgfqpoint{2.830461in}{1.726805in}}%
\pgfpathlineto{\pgfqpoint{2.835458in}{1.712301in}}%
\pgfpathlineto{\pgfqpoint{2.840454in}{1.692877in}}%
\pgfpathlineto{\pgfqpoint{2.845450in}{1.676248in}}%
\pgfpathlineto{\pgfqpoint{2.850447in}{1.663861in}}%
\pgfpathlineto{\pgfqpoint{2.855443in}{1.655180in}}%
\pgfpathlineto{\pgfqpoint{2.865436in}{1.637018in}}%
\pgfpathlineto{\pgfqpoint{2.870432in}{1.630364in}}%
\pgfpathlineto{\pgfqpoint{2.875429in}{1.631166in}}%
\pgfpathlineto{\pgfqpoint{2.880425in}{1.625760in}}%
\pgfpathlineto{\pgfqpoint{2.885421in}{1.621014in}}%
\pgfpathlineto{\pgfqpoint{2.890418in}{1.611311in}}%
\pgfpathlineto{\pgfqpoint{2.895414in}{1.607982in}}%
\pgfpathlineto{\pgfqpoint{2.900411in}{1.603432in}}%
\pgfpathlineto{\pgfqpoint{2.905407in}{1.581247in}}%
\pgfpathlineto{\pgfqpoint{2.910403in}{1.572904in}}%
\pgfpathlineto{\pgfqpoint{2.915400in}{1.562906in}}%
\pgfpathlineto{\pgfqpoint{2.920396in}{1.551926in}}%
\pgfpathlineto{\pgfqpoint{2.925392in}{1.543593in}}%
\pgfpathlineto{\pgfqpoint{2.930389in}{1.530462in}}%
\pgfpathlineto{\pgfqpoint{2.935385in}{1.529041in}}%
\pgfpathlineto{\pgfqpoint{2.940382in}{1.522741in}}%
\pgfpathlineto{\pgfqpoint{2.945378in}{1.521994in}}%
\pgfpathlineto{\pgfqpoint{2.950374in}{1.522592in}}%
\pgfpathlineto{\pgfqpoint{2.960367in}{1.522775in}}%
\pgfpathlineto{\pgfqpoint{2.965363in}{1.528093in}}%
\pgfpathlineto{\pgfqpoint{2.970360in}{1.537633in}}%
\pgfpathlineto{\pgfqpoint{2.975356in}{1.545953in}}%
\pgfpathlineto{\pgfqpoint{2.980353in}{1.553422in}}%
\pgfpathlineto{\pgfqpoint{2.985349in}{1.562919in}}%
\pgfpathlineto{\pgfqpoint{2.990345in}{1.569689in}}%
\pgfpathlineto{\pgfqpoint{2.995342in}{1.573327in}}%
\pgfpathlineto{\pgfqpoint{3.000338in}{1.575819in}}%
\pgfpathlineto{\pgfqpoint{3.005334in}{1.588575in}}%
\pgfpathlineto{\pgfqpoint{3.010331in}{1.587169in}}%
\pgfpathlineto{\pgfqpoint{3.015327in}{1.588982in}}%
\pgfpathlineto{\pgfqpoint{3.020324in}{1.589133in}}%
\pgfpathlineto{\pgfqpoint{3.025320in}{1.586985in}}%
\pgfpathlineto{\pgfqpoint{3.030316in}{1.588810in}}%
\pgfpathlineto{\pgfqpoint{3.050302in}{1.615291in}}%
\pgfpathlineto{\pgfqpoint{3.055298in}{1.620005in}}%
\pgfpathlineto{\pgfqpoint{3.060295in}{1.621579in}}%
\pgfpathlineto{\pgfqpoint{3.065291in}{1.622591in}}%
\pgfpathlineto{\pgfqpoint{3.070287in}{1.622957in}}%
\pgfpathlineto{\pgfqpoint{3.075284in}{1.627386in}}%
\pgfpathlineto{\pgfqpoint{3.080280in}{1.628580in}}%
\pgfpathlineto{\pgfqpoint{3.085277in}{1.625556in}}%
\pgfpathlineto{\pgfqpoint{3.090273in}{1.626305in}}%
\pgfpathlineto{\pgfqpoint{3.095269in}{1.622890in}}%
\pgfpathlineto{\pgfqpoint{3.105262in}{1.608094in}}%
\pgfpathlineto{\pgfqpoint{3.110258in}{1.606025in}}%
\pgfpathlineto{\pgfqpoint{3.115255in}{1.604864in}}%
\pgfpathlineto{\pgfqpoint{3.120251in}{1.602769in}}%
\pgfpathlineto{\pgfqpoint{3.125248in}{1.599003in}}%
\pgfpathlineto{\pgfqpoint{3.130244in}{1.596476in}}%
\pgfpathlineto{\pgfqpoint{3.135240in}{1.591599in}}%
\pgfpathlineto{\pgfqpoint{3.140237in}{1.583201in}}%
\pgfpathlineto{\pgfqpoint{3.150229in}{1.570729in}}%
\pgfpathlineto{\pgfqpoint{3.155226in}{1.565991in}}%
\pgfpathlineto{\pgfqpoint{3.160222in}{1.560381in}}%
\pgfpathlineto{\pgfqpoint{3.165219in}{1.554142in}}%
\pgfpathlineto{\pgfqpoint{3.170215in}{1.546861in}}%
\pgfpathlineto{\pgfqpoint{3.175211in}{1.537951in}}%
\pgfpathlineto{\pgfqpoint{3.180208in}{1.523151in}}%
\pgfpathlineto{\pgfqpoint{3.185204in}{1.510541in}}%
\pgfpathlineto{\pgfqpoint{3.190201in}{1.499738in}}%
\pgfpathlineto{\pgfqpoint{3.195197in}{1.506319in}}%
\pgfpathlineto{\pgfqpoint{3.200193in}{1.514957in}}%
\pgfpathlineto{\pgfqpoint{3.205190in}{1.532338in}}%
\pgfpathlineto{\pgfqpoint{3.215182in}{1.547551in}}%
\pgfpathlineto{\pgfqpoint{3.220179in}{1.548322in}}%
\pgfpathlineto{\pgfqpoint{3.225175in}{1.550532in}}%
\pgfpathlineto{\pgfqpoint{3.230172in}{1.551628in}}%
\pgfpathlineto{\pgfqpoint{3.235168in}{1.550617in}}%
\pgfpathlineto{\pgfqpoint{3.240164in}{1.550384in}}%
\pgfpathlineto{\pgfqpoint{3.245161in}{1.552057in}}%
\pgfpathlineto{\pgfqpoint{3.250157in}{1.558760in}}%
\pgfpathlineto{\pgfqpoint{3.255153in}{1.564752in}}%
\pgfpathlineto{\pgfqpoint{3.260150in}{1.543576in}}%
\pgfpathlineto{\pgfqpoint{3.265146in}{1.528285in}}%
\pgfpathlineto{\pgfqpoint{3.270143in}{1.523406in}}%
\pgfpathlineto{\pgfqpoint{3.275139in}{1.519732in}}%
\pgfpathlineto{\pgfqpoint{3.280135in}{1.513731in}}%
\pgfpathlineto{\pgfqpoint{3.290128in}{1.507091in}}%
\pgfpathlineto{\pgfqpoint{3.295125in}{1.504120in}}%
\pgfpathlineto{\pgfqpoint{3.300121in}{1.504481in}}%
\pgfpathlineto{\pgfqpoint{3.305117in}{1.506210in}}%
\pgfpathlineto{\pgfqpoint{3.310114in}{1.506655in}}%
\pgfpathlineto{\pgfqpoint{3.315110in}{1.502997in}}%
\pgfpathlineto{\pgfqpoint{3.320106in}{1.504498in}}%
\pgfpathlineto{\pgfqpoint{3.325103in}{1.509777in}}%
\pgfpathlineto{\pgfqpoint{3.330099in}{1.512471in}}%
\pgfpathlineto{\pgfqpoint{3.335096in}{1.514480in}}%
\pgfpathlineto{\pgfqpoint{3.340092in}{1.523172in}}%
\pgfpathlineto{\pgfqpoint{3.345088in}{1.533731in}}%
\pgfpathlineto{\pgfqpoint{3.350085in}{1.545108in}}%
\pgfpathlineto{\pgfqpoint{3.355081in}{1.553713in}}%
\pgfpathlineto{\pgfqpoint{3.360077in}{1.560673in}}%
\pgfpathlineto{\pgfqpoint{3.365074in}{1.568532in}}%
\pgfpathlineto{\pgfqpoint{3.370070in}{1.579930in}}%
\pgfpathlineto{\pgfqpoint{3.375067in}{1.583452in}}%
\pgfpathlineto{\pgfqpoint{3.380063in}{1.589717in}}%
\pgfpathlineto{\pgfqpoint{3.385059in}{1.589678in}}%
\pgfpathlineto{\pgfqpoint{3.390056in}{1.592618in}}%
\pgfpathlineto{\pgfqpoint{3.395052in}{1.600561in}}%
\pgfpathlineto{\pgfqpoint{3.400048in}{1.599904in}}%
\pgfpathlineto{\pgfqpoint{3.405045in}{1.605029in}}%
\pgfpathlineto{\pgfqpoint{3.410041in}{1.606518in}}%
\pgfpathlineto{\pgfqpoint{3.415038in}{1.612928in}}%
\pgfpathlineto{\pgfqpoint{3.420034in}{1.614546in}}%
\pgfpathlineto{\pgfqpoint{3.425030in}{1.620637in}}%
\pgfpathlineto{\pgfqpoint{3.430027in}{1.627447in}}%
\pgfpathlineto{\pgfqpoint{3.435023in}{1.633643in}}%
\pgfpathlineto{\pgfqpoint{3.440020in}{1.638419in}}%
\pgfpathlineto{\pgfqpoint{3.445016in}{1.642239in}}%
\pgfpathlineto{\pgfqpoint{3.450012in}{1.650052in}}%
\pgfpathlineto{\pgfqpoint{3.455009in}{1.660253in}}%
\pgfpathlineto{\pgfqpoint{3.460005in}{1.669347in}}%
\pgfpathlineto{\pgfqpoint{3.465001in}{1.674790in}}%
\pgfpathlineto{\pgfqpoint{3.469998in}{1.667027in}}%
\pgfpathlineto{\pgfqpoint{3.474994in}{1.649590in}}%
\pgfpathlineto{\pgfqpoint{3.479991in}{1.630276in}}%
\pgfpathlineto{\pgfqpoint{3.484987in}{1.620334in}}%
\pgfpathlineto{\pgfqpoint{3.489983in}{1.606865in}}%
\pgfpathlineto{\pgfqpoint{3.494980in}{1.597283in}}%
\pgfpathlineto{\pgfqpoint{3.499976in}{1.588573in}}%
\pgfpathlineto{\pgfqpoint{3.504972in}{1.578419in}}%
\pgfpathlineto{\pgfqpoint{3.509969in}{1.572200in}}%
\pgfpathlineto{\pgfqpoint{3.514965in}{1.569695in}}%
\pgfpathlineto{\pgfqpoint{3.519962in}{1.565586in}}%
\pgfpathlineto{\pgfqpoint{3.524958in}{1.557768in}}%
\pgfpathlineto{\pgfqpoint{3.529954in}{1.551964in}}%
\pgfpathlineto{\pgfqpoint{3.539947in}{1.541175in}}%
\pgfpathlineto{\pgfqpoint{3.544943in}{1.537145in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{1.530640in}}%
\pgfpathlineto{\pgfqpoint{3.554936in}{1.525649in}}%
\pgfpathlineto{\pgfqpoint{3.559933in}{1.520104in}}%
\pgfpathlineto{\pgfqpoint{3.564929in}{1.516626in}}%
\pgfpathlineto{\pgfqpoint{3.574922in}{1.504871in}}%
\pgfpathlineto{\pgfqpoint{3.579918in}{1.504204in}}%
\pgfpathlineto{\pgfqpoint{3.584915in}{1.501225in}}%
\pgfpathlineto{\pgfqpoint{3.589911in}{1.498936in}}%
\pgfpathlineto{\pgfqpoint{3.594907in}{1.497971in}}%
\pgfpathlineto{\pgfqpoint{3.599904in}{1.499055in}}%
\pgfpathlineto{\pgfqpoint{3.604900in}{1.504637in}}%
\pgfpathlineto{\pgfqpoint{3.609896in}{1.506748in}}%
\pgfpathlineto{\pgfqpoint{3.614893in}{1.512128in}}%
\pgfpathlineto{\pgfqpoint{3.619889in}{1.521274in}}%
\pgfpathlineto{\pgfqpoint{3.624886in}{1.531620in}}%
\pgfpathlineto{\pgfqpoint{3.634878in}{1.538369in}}%
\pgfpathlineto{\pgfqpoint{3.639875in}{1.550269in}}%
\pgfpathlineto{\pgfqpoint{3.644871in}{1.548531in}}%
\pgfpathlineto{\pgfqpoint{3.649867in}{1.543093in}}%
\pgfpathlineto{\pgfqpoint{3.654864in}{1.532511in}}%
\pgfpathlineto{\pgfqpoint{3.659860in}{1.534722in}}%
\pgfpathlineto{\pgfqpoint{3.664857in}{1.557820in}}%
\pgfpathlineto{\pgfqpoint{3.669853in}{1.578236in}}%
\pgfpathlineto{\pgfqpoint{3.674849in}{1.607871in}}%
\pgfpathlineto{\pgfqpoint{3.679846in}{1.630928in}}%
\pgfpathlineto{\pgfqpoint{3.684842in}{1.664772in}}%
\pgfpathlineto{\pgfqpoint{3.689838in}{1.712278in}}%
\pgfpathlineto{\pgfqpoint{3.694835in}{1.782350in}}%
\pgfpathlineto{\pgfqpoint{3.699831in}{1.880089in}}%
\pgfpathlineto{\pgfqpoint{3.704828in}{2.189216in}}%
\pgfpathlineto{\pgfqpoint{3.709824in}{2.298266in}}%
\pgfpathlineto{\pgfqpoint{3.714820in}{2.232444in}}%
\pgfpathlineto{\pgfqpoint{3.719817in}{2.290930in}}%
\pgfpathlineto{\pgfqpoint{3.724813in}{2.384639in}}%
\pgfpathlineto{\pgfqpoint{3.729810in}{2.616106in}}%
\pgfpathlineto{\pgfqpoint{3.734806in}{2.650739in}}%
\pgfpathlineto{\pgfqpoint{3.739802in}{2.434350in}}%
\pgfpathlineto{\pgfqpoint{3.744799in}{2.330611in}}%
\pgfpathlineto{\pgfqpoint{3.749795in}{2.185988in}}%
\pgfpathlineto{\pgfqpoint{3.754791in}{2.056688in}}%
\pgfpathlineto{\pgfqpoint{3.759788in}{1.950623in}}%
\pgfpathlineto{\pgfqpoint{3.764784in}{1.887065in}}%
\pgfpathlineto{\pgfqpoint{3.769781in}{1.872599in}}%
\pgfpathlineto{\pgfqpoint{3.774777in}{1.866146in}}%
\pgfpathlineto{\pgfqpoint{3.779773in}{1.840432in}}%
\pgfpathlineto{\pgfqpoint{3.784770in}{1.819788in}}%
\pgfpathlineto{\pgfqpoint{3.794762in}{1.798693in}}%
\pgfpathlineto{\pgfqpoint{3.799759in}{1.781395in}}%
\pgfpathlineto{\pgfqpoint{3.804755in}{1.759341in}}%
\pgfpathlineto{\pgfqpoint{3.809752in}{1.726680in}}%
\pgfpathlineto{\pgfqpoint{3.814748in}{1.682463in}}%
\pgfpathlineto{\pgfqpoint{3.819744in}{1.621515in}}%
\pgfpathlineto{\pgfqpoint{3.824741in}{1.602255in}}%
\pgfpathlineto{\pgfqpoint{3.829737in}{1.643265in}}%
\pgfpathlineto{\pgfqpoint{3.834734in}{1.681000in}}%
\pgfpathlineto{\pgfqpoint{3.839730in}{1.738962in}}%
\pgfpathlineto{\pgfqpoint{3.849723in}{1.941696in}}%
\pgfpathlineto{\pgfqpoint{3.854719in}{2.208032in}}%
\pgfpathlineto{\pgfqpoint{3.859715in}{2.511982in}}%
\pgfpathlineto{\pgfqpoint{3.864712in}{2.091520in}}%
\pgfpathlineto{\pgfqpoint{3.869708in}{1.639564in}}%
\pgfpathlineto{\pgfqpoint{3.874705in}{1.496756in}}%
\pgfpathlineto{\pgfqpoint{3.879701in}{1.513833in}}%
\pgfpathlineto{\pgfqpoint{3.884697in}{1.535192in}}%
\pgfpathlineto{\pgfqpoint{3.889694in}{1.590012in}}%
\pgfpathlineto{\pgfqpoint{3.894690in}{1.661029in}}%
\pgfpathlineto{\pgfqpoint{3.899686in}{1.771102in}}%
\pgfpathlineto{\pgfqpoint{3.904683in}{1.933896in}}%
\pgfpathlineto{\pgfqpoint{3.909679in}{1.986521in}}%
\pgfpathlineto{\pgfqpoint{3.914676in}{1.894391in}}%
\pgfpathlineto{\pgfqpoint{3.919672in}{1.821308in}}%
\pgfpathlineto{\pgfqpoint{3.924668in}{1.739749in}}%
\pgfpathlineto{\pgfqpoint{3.929665in}{1.678145in}}%
\pgfpathlineto{\pgfqpoint{3.934661in}{1.605987in}}%
\pgfpathlineto{\pgfqpoint{3.939657in}{1.570806in}}%
\pgfpathlineto{\pgfqpoint{3.944654in}{1.557885in}}%
\pgfpathlineto{\pgfqpoint{3.949650in}{1.580158in}}%
\pgfpathlineto{\pgfqpoint{3.954647in}{1.619640in}}%
\pgfpathlineto{\pgfqpoint{3.964639in}{1.712777in}}%
\pgfpathlineto{\pgfqpoint{3.969636in}{1.767920in}}%
\pgfpathlineto{\pgfqpoint{3.979629in}{1.947578in}}%
\pgfpathlineto{\pgfqpoint{3.989621in}{1.848183in}}%
\pgfpathlineto{\pgfqpoint{3.994618in}{1.831248in}}%
\pgfpathlineto{\pgfqpoint{3.999614in}{1.833265in}}%
\pgfpathlineto{\pgfqpoint{4.004610in}{1.816437in}}%
\pgfpathlineto{\pgfqpoint{4.009607in}{1.822294in}}%
\pgfpathlineto{\pgfqpoint{4.014603in}{1.824893in}}%
\pgfpathlineto{\pgfqpoint{4.019600in}{1.862291in}}%
\pgfpathlineto{\pgfqpoint{4.024596in}{1.893390in}}%
\pgfpathlineto{\pgfqpoint{4.029592in}{1.938536in}}%
\pgfpathlineto{\pgfqpoint{4.034589in}{1.914448in}}%
\pgfpathlineto{\pgfqpoint{4.039585in}{1.819600in}}%
\pgfpathlineto{\pgfqpoint{4.044581in}{1.741411in}}%
\pgfpathlineto{\pgfqpoint{4.049578in}{1.673056in}}%
\pgfpathlineto{\pgfqpoint{4.054574in}{1.644249in}}%
\pgfpathlineto{\pgfqpoint{4.059571in}{1.624032in}}%
\pgfpathlineto{\pgfqpoint{4.064567in}{1.616024in}}%
\pgfpathlineto{\pgfqpoint{4.069563in}{1.602601in}}%
\pgfpathlineto{\pgfqpoint{4.074560in}{1.577676in}}%
\pgfpathlineto{\pgfqpoint{4.079556in}{1.555096in}}%
\pgfpathlineto{\pgfqpoint{4.084552in}{1.525910in}}%
\pgfpathlineto{\pgfqpoint{4.089549in}{1.503417in}}%
\pgfpathlineto{\pgfqpoint{4.094545in}{1.504833in}}%
\pgfpathlineto{\pgfqpoint{4.099542in}{1.525656in}}%
\pgfpathlineto{\pgfqpoint{4.104538in}{1.578892in}}%
\pgfpathlineto{\pgfqpoint{4.114531in}{1.676534in}}%
\pgfpathlineto{\pgfqpoint{4.124524in}{1.606967in}}%
\pgfpathlineto{\pgfqpoint{4.129520in}{1.593647in}}%
\pgfpathlineto{\pgfqpoint{4.134516in}{1.577927in}}%
\pgfpathlineto{\pgfqpoint{4.139513in}{1.564627in}}%
\pgfpathlineto{\pgfqpoint{4.144509in}{1.549141in}}%
\pgfpathlineto{\pgfqpoint{4.149505in}{1.530883in}}%
\pgfpathlineto{\pgfqpoint{4.154502in}{1.520316in}}%
\pgfpathlineto{\pgfqpoint{4.159498in}{1.512370in}}%
\pgfpathlineto{\pgfqpoint{4.169491in}{1.499430in}}%
\pgfpathlineto{\pgfqpoint{4.174487in}{1.502698in}}%
\pgfpathlineto{\pgfqpoint{4.179484in}{1.496650in}}%
\pgfpathlineto{\pgfqpoint{4.184480in}{1.451456in}}%
\pgfpathlineto{\pgfqpoint{4.189476in}{1.393605in}}%
\pgfpathlineto{\pgfqpoint{4.199469in}{1.294000in}}%
\pgfpathlineto{\pgfqpoint{4.204466in}{1.271977in}}%
\pgfpathlineto{\pgfqpoint{4.209462in}{1.312960in}}%
\pgfpathlineto{\pgfqpoint{4.214458in}{1.340097in}}%
\pgfpathlineto{\pgfqpoint{4.219455in}{1.365218in}}%
\pgfpathlineto{\pgfqpoint{4.224451in}{1.383412in}}%
\pgfpathlineto{\pgfqpoint{4.229448in}{1.391206in}}%
\pgfpathlineto{\pgfqpoint{4.234444in}{1.401419in}}%
\pgfpathlineto{\pgfqpoint{4.244437in}{1.414243in}}%
\pgfpathlineto{\pgfqpoint{4.249433in}{1.416272in}}%
\pgfpathlineto{\pgfqpoint{4.254429in}{1.422298in}}%
\pgfpathlineto{\pgfqpoint{4.259426in}{1.422972in}}%
\pgfpathlineto{\pgfqpoint{4.264422in}{1.425289in}}%
\pgfpathlineto{\pgfqpoint{4.269419in}{1.424054in}}%
\pgfpathlineto{\pgfqpoint{4.274415in}{1.424316in}}%
\pgfpathlineto{\pgfqpoint{4.279411in}{1.425173in}}%
\pgfpathlineto{\pgfqpoint{4.284408in}{1.422010in}}%
\pgfpathlineto{\pgfqpoint{4.294400in}{1.400361in}}%
\pgfpathlineto{\pgfqpoint{4.299397in}{1.388726in}}%
\pgfpathlineto{\pgfqpoint{4.304393in}{1.370852in}}%
\pgfpathlineto{\pgfqpoint{4.314386in}{1.354530in}}%
\pgfpathlineto{\pgfqpoint{4.319382in}{1.348004in}}%
\pgfpathlineto{\pgfqpoint{4.324379in}{1.344873in}}%
\pgfpathlineto{\pgfqpoint{4.329375in}{1.354223in}}%
\pgfpathlineto{\pgfqpoint{4.334371in}{1.386980in}}%
\pgfpathlineto{\pgfqpoint{4.339368in}{1.442812in}}%
\pgfpathlineto{\pgfqpoint{4.344364in}{1.565179in}}%
\pgfpathlineto{\pgfqpoint{4.349361in}{1.583149in}}%
\pgfpathlineto{\pgfqpoint{4.354357in}{1.500200in}}%
\pgfpathlineto{\pgfqpoint{4.359353in}{1.475655in}}%
\pgfpathlineto{\pgfqpoint{4.364350in}{1.446539in}}%
\pgfpathlineto{\pgfqpoint{4.369346in}{1.431179in}}%
\pgfpathlineto{\pgfqpoint{4.374343in}{1.421659in}}%
\pgfpathlineto{\pgfqpoint{4.379339in}{1.408415in}}%
\pgfpathlineto{\pgfqpoint{4.384335in}{1.402328in}}%
\pgfpathlineto{\pgfqpoint{4.389332in}{1.399423in}}%
\pgfpathlineto{\pgfqpoint{4.394328in}{1.392430in}}%
\pgfpathlineto{\pgfqpoint{4.399324in}{1.381301in}}%
\pgfpathlineto{\pgfqpoint{4.404321in}{1.371904in}}%
\pgfpathlineto{\pgfqpoint{4.414314in}{1.365173in}}%
\pgfpathlineto{\pgfqpoint{4.419310in}{1.360870in}}%
\pgfpathlineto{\pgfqpoint{4.424306in}{1.367493in}}%
\pgfpathlineto{\pgfqpoint{4.429303in}{1.372229in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.379460in}}%
\pgfpathlineto{\pgfqpoint{4.439295in}{1.384012in}}%
\pgfpathlineto{\pgfqpoint{4.444292in}{1.390450in}}%
\pgfpathlineto{\pgfqpoint{4.449288in}{1.396024in}}%
\pgfpathlineto{\pgfqpoint{4.454285in}{1.401143in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{1.407269in}}%
\pgfpathlineto{\pgfqpoint{4.464277in}{1.406910in}}%
\pgfpathlineto{\pgfqpoint{4.469274in}{1.410329in}}%
\pgfpathlineto{\pgfqpoint{4.474270in}{1.409928in}}%
\pgfpathlineto{\pgfqpoint{4.479266in}{1.406034in}}%
\pgfpathlineto{\pgfqpoint{4.484263in}{1.401180in}}%
\pgfpathlineto{\pgfqpoint{4.489259in}{1.401047in}}%
\pgfpathlineto{\pgfqpoint{4.494256in}{1.401318in}}%
\pgfpathlineto{\pgfqpoint{4.499252in}{1.405237in}}%
\pgfpathlineto{\pgfqpoint{4.504248in}{1.407701in}}%
\pgfpathlineto{\pgfqpoint{4.509245in}{1.410971in}}%
\pgfpathlineto{\pgfqpoint{4.514241in}{1.412400in}}%
\pgfpathlineto{\pgfqpoint{4.519238in}{1.417163in}}%
\pgfpathlineto{\pgfqpoint{4.524234in}{1.423521in}}%
\pgfpathlineto{\pgfqpoint{4.529230in}{1.431020in}}%
\pgfpathlineto{\pgfqpoint{4.534227in}{1.433981in}}%
\pgfpathlineto{\pgfqpoint{4.539223in}{1.439890in}}%
\pgfpathlineto{\pgfqpoint{4.544219in}{1.443655in}}%
\pgfpathlineto{\pgfqpoint{4.554212in}{1.464051in}}%
\pgfpathlineto{\pgfqpoint{4.559209in}{1.471648in}}%
\pgfpathlineto{\pgfqpoint{4.564205in}{1.482009in}}%
\pgfpathlineto{\pgfqpoint{4.569201in}{1.490957in}}%
\pgfpathlineto{\pgfqpoint{4.574198in}{1.503938in}}%
\pgfpathlineto{\pgfqpoint{4.579194in}{1.506113in}}%
\pgfpathlineto{\pgfqpoint{4.584190in}{1.508828in}}%
\pgfpathlineto{\pgfqpoint{4.589187in}{1.497345in}}%
\pgfpathlineto{\pgfqpoint{4.594183in}{1.475103in}}%
\pgfpathlineto{\pgfqpoint{4.599180in}{1.460258in}}%
\pgfpathlineto{\pgfqpoint{4.604176in}{1.436393in}}%
\pgfpathlineto{\pgfqpoint{4.609172in}{1.416155in}}%
\pgfpathlineto{\pgfqpoint{4.614169in}{1.399078in}}%
\pgfpathlineto{\pgfqpoint{4.624162in}{1.370678in}}%
\pgfpathlineto{\pgfqpoint{4.629158in}{1.353562in}}%
\pgfpathlineto{\pgfqpoint{4.634154in}{1.339664in}}%
\pgfpathlineto{\pgfqpoint{4.639151in}{1.315435in}}%
\pgfpathlineto{\pgfqpoint{4.644147in}{1.298945in}}%
\pgfpathlineto{\pgfqpoint{4.649143in}{1.270524in}}%
\pgfpathlineto{\pgfqpoint{4.654140in}{1.249645in}}%
\pgfpathlineto{\pgfqpoint{4.659136in}{1.221603in}}%
\pgfpathlineto{\pgfqpoint{4.664133in}{1.191012in}}%
\pgfpathlineto{\pgfqpoint{4.669129in}{1.150776in}}%
\pgfpathlineto{\pgfqpoint{4.674125in}{1.105435in}}%
\pgfpathlineto{\pgfqpoint{4.679122in}{1.045141in}}%
\pgfpathlineto{\pgfqpoint{4.684118in}{1.035646in}}%
\pgfpathlineto{\pgfqpoint{4.689114in}{1.082582in}}%
\pgfpathlineto{\pgfqpoint{4.699107in}{1.145682in}}%
\pgfpathlineto{\pgfqpoint{4.704104in}{1.166184in}}%
\pgfpathlineto{\pgfqpoint{4.709100in}{1.169064in}}%
\pgfpathlineto{\pgfqpoint{4.714096in}{1.182362in}}%
\pgfpathlineto{\pgfqpoint{4.719093in}{1.181530in}}%
\pgfpathlineto{\pgfqpoint{4.724089in}{1.174635in}}%
\pgfpathlineto{\pgfqpoint{4.729085in}{1.185392in}}%
\pgfpathlineto{\pgfqpoint{4.734082in}{1.201669in}}%
\pgfpathlineto{\pgfqpoint{4.739078in}{1.227816in}}%
\pgfpathlineto{\pgfqpoint{4.744075in}{1.255936in}}%
\pgfpathlineto{\pgfqpoint{4.754067in}{1.301042in}}%
\pgfpathlineto{\pgfqpoint{4.759064in}{1.323531in}}%
\pgfpathlineto{\pgfqpoint{4.764060in}{1.347842in}}%
\pgfpathlineto{\pgfqpoint{4.769057in}{1.376335in}}%
\pgfpathlineto{\pgfqpoint{4.774053in}{1.400008in}}%
\pgfpathlineto{\pgfqpoint{4.779049in}{1.418205in}}%
\pgfpathlineto{\pgfqpoint{4.784046in}{1.439901in}}%
\pgfpathlineto{\pgfqpoint{4.789042in}{1.450172in}}%
\pgfpathlineto{\pgfqpoint{4.799035in}{1.496033in}}%
\pgfpathlineto{\pgfqpoint{4.804031in}{1.483640in}}%
\pgfpathlineto{\pgfqpoint{4.809028in}{1.482369in}}%
\pgfpathlineto{\pgfqpoint{4.819020in}{1.485003in}}%
\pgfpathlineto{\pgfqpoint{4.824017in}{1.477268in}}%
\pgfpathlineto{\pgfqpoint{4.829013in}{1.475103in}}%
\pgfpathlineto{\pgfqpoint{4.834009in}{1.472298in}}%
\pgfpathlineto{\pgfqpoint{4.839006in}{1.476563in}}%
\pgfpathlineto{\pgfqpoint{4.844002in}{1.481616in}}%
\pgfpathlineto{\pgfqpoint{4.848999in}{1.481563in}}%
\pgfpathlineto{\pgfqpoint{4.853995in}{1.482242in}}%
\pgfpathlineto{\pgfqpoint{4.858991in}{1.485748in}}%
\pgfpathlineto{\pgfqpoint{4.868984in}{1.500404in}}%
\pgfpathlineto{\pgfqpoint{4.873980in}{1.499574in}}%
\pgfpathlineto{\pgfqpoint{4.878977in}{1.490821in}}%
\pgfpathlineto{\pgfqpoint{4.883973in}{1.471653in}}%
\pgfpathlineto{\pgfqpoint{4.888970in}{1.445442in}}%
\pgfpathlineto{\pgfqpoint{4.898962in}{1.374781in}}%
\pgfpathlineto{\pgfqpoint{4.903959in}{1.306503in}}%
\pgfpathlineto{\pgfqpoint{4.913952in}{1.403716in}}%
\pgfpathlineto{\pgfqpoint{4.918948in}{1.431823in}}%
\pgfpathlineto{\pgfqpoint{4.923944in}{1.446459in}}%
\pgfpathlineto{\pgfqpoint{4.928941in}{1.463361in}}%
\pgfpathlineto{\pgfqpoint{4.933937in}{1.476676in}}%
\pgfpathlineto{\pgfqpoint{4.938933in}{1.486071in}}%
\pgfpathlineto{\pgfqpoint{4.943930in}{1.497834in}}%
\pgfpathlineto{\pgfqpoint{4.948926in}{1.504694in}}%
\pgfpathlineto{\pgfqpoint{4.953923in}{1.512391in}}%
\pgfpathlineto{\pgfqpoint{4.963915in}{1.528738in}}%
\pgfpathlineto{\pgfqpoint{4.968912in}{1.535584in}}%
\pgfpathlineto{\pgfqpoint{4.973908in}{1.541861in}}%
\pgfpathlineto{\pgfqpoint{4.978904in}{1.552022in}}%
\pgfpathlineto{\pgfqpoint{4.983901in}{1.556305in}}%
\pgfpathlineto{\pgfqpoint{4.988897in}{1.563981in}}%
\pgfpathlineto{\pgfqpoint{4.993894in}{1.569353in}}%
\pgfpathlineto{\pgfqpoint{4.998890in}{1.572358in}}%
\pgfpathlineto{\pgfqpoint{5.003886in}{1.580217in}}%
\pgfpathlineto{\pgfqpoint{5.008883in}{1.589280in}}%
\pgfpathlineto{\pgfqpoint{5.013879in}{1.602637in}}%
\pgfpathlineto{\pgfqpoint{5.018875in}{1.627395in}}%
\pgfpathlineto{\pgfqpoint{5.023872in}{1.640354in}}%
\pgfpathlineto{\pgfqpoint{5.028868in}{1.646167in}}%
\pgfpathlineto{\pgfqpoint{5.033865in}{1.621116in}}%
\pgfpathlineto{\pgfqpoint{5.038861in}{1.589748in}}%
\pgfpathlineto{\pgfqpoint{5.043857in}{1.551681in}}%
\pgfpathlineto{\pgfqpoint{5.053850in}{1.491664in}}%
\pgfpathlineto{\pgfqpoint{5.063843in}{1.449038in}}%
\pgfpathlineto{\pgfqpoint{5.068839in}{1.433227in}}%
\pgfpathlineto{\pgfqpoint{5.078832in}{1.394594in}}%
\pgfpathlineto{\pgfqpoint{5.083828in}{1.370503in}}%
\pgfpathlineto{\pgfqpoint{5.088825in}{1.355541in}}%
\pgfpathlineto{\pgfqpoint{5.093821in}{1.346335in}}%
\pgfpathlineto{\pgfqpoint{5.098818in}{1.338983in}}%
\pgfpathlineto{\pgfqpoint{5.103814in}{1.300540in}}%
\pgfpathlineto{\pgfqpoint{5.108810in}{1.291773in}}%
\pgfpathlineto{\pgfqpoint{5.113807in}{1.273428in}}%
\pgfpathlineto{\pgfqpoint{5.118803in}{1.256924in}}%
\pgfpathlineto{\pgfqpoint{5.123799in}{1.219776in}}%
\pgfpathlineto{\pgfqpoint{5.128796in}{1.186803in}}%
\pgfpathlineto{\pgfqpoint{5.133792in}{1.226054in}}%
\pgfpathlineto{\pgfqpoint{5.138789in}{1.262408in}}%
\pgfpathlineto{\pgfqpoint{5.143785in}{1.273663in}}%
\pgfpathlineto{\pgfqpoint{5.148781in}{1.277547in}}%
\pgfpathlineto{\pgfqpoint{5.153778in}{1.286223in}}%
\pgfpathlineto{\pgfqpoint{5.158774in}{1.293501in}}%
\pgfpathlineto{\pgfqpoint{5.163771in}{1.290643in}}%
\pgfpathlineto{\pgfqpoint{5.168767in}{1.292458in}}%
\pgfpathlineto{\pgfqpoint{5.173763in}{1.295623in}}%
\pgfpathlineto{\pgfqpoint{5.178760in}{1.297226in}}%
\pgfpathlineto{\pgfqpoint{5.183756in}{1.292171in}}%
\pgfpathlineto{\pgfqpoint{5.188752in}{1.291783in}}%
\pgfpathlineto{\pgfqpoint{5.193749in}{1.286956in}}%
\pgfpathlineto{\pgfqpoint{5.198745in}{1.282722in}}%
\pgfpathlineto{\pgfqpoint{5.203742in}{1.273845in}}%
\pgfpathlineto{\pgfqpoint{5.208738in}{1.259913in}}%
\pgfpathlineto{\pgfqpoint{5.213734in}{1.249719in}}%
\pgfpathlineto{\pgfqpoint{5.218731in}{1.225939in}}%
\pgfpathlineto{\pgfqpoint{5.223727in}{1.205170in}}%
\pgfpathlineto{\pgfqpoint{5.228723in}{1.165532in}}%
\pgfpathlineto{\pgfqpoint{5.233720in}{1.129820in}}%
\pgfpathlineto{\pgfqpoint{5.243713in}{1.214057in}}%
\pgfpathlineto{\pgfqpoint{5.253705in}{1.277765in}}%
\pgfpathlineto{\pgfqpoint{5.258702in}{1.297605in}}%
\pgfpathlineto{\pgfqpoint{5.263698in}{1.326965in}}%
\pgfpathlineto{\pgfqpoint{5.268694in}{1.349251in}}%
\pgfpathlineto{\pgfqpoint{5.273691in}{1.372809in}}%
\pgfpathlineto{\pgfqpoint{5.278687in}{1.385636in}}%
\pgfpathlineto{\pgfqpoint{5.283684in}{1.384606in}}%
\pgfpathlineto{\pgfqpoint{5.288680in}{1.340483in}}%
\pgfpathlineto{\pgfqpoint{5.293676in}{1.358353in}}%
\pgfpathlineto{\pgfqpoint{5.298673in}{1.454263in}}%
\pgfpathlineto{\pgfqpoint{5.303669in}{1.540999in}}%
\pgfpathlineto{\pgfqpoint{5.308666in}{1.604945in}}%
\pgfpathlineto{\pgfqpoint{5.313662in}{1.723834in}}%
\pgfpathlineto{\pgfqpoint{5.318658in}{1.723681in}}%
\pgfpathlineto{\pgfqpoint{5.323655in}{1.603973in}}%
\pgfpathlineto{\pgfqpoint{5.328651in}{1.570104in}}%
\pgfpathlineto{\pgfqpoint{5.333647in}{1.546594in}}%
\pgfpathlineto{\pgfqpoint{5.338644in}{1.535456in}}%
\pgfpathlineto{\pgfqpoint{5.343640in}{1.525908in}}%
\pgfpathlineto{\pgfqpoint{5.348637in}{1.517440in}}%
\pgfpathlineto{\pgfqpoint{5.353633in}{1.507016in}}%
\pgfpathlineto{\pgfqpoint{5.358629in}{1.502841in}}%
\pgfpathlineto{\pgfqpoint{5.363626in}{1.495698in}}%
\pgfpathlineto{\pgfqpoint{5.368622in}{1.494041in}}%
\pgfpathlineto{\pgfqpoint{5.373618in}{1.495806in}}%
\pgfpathlineto{\pgfqpoint{5.378615in}{1.489577in}}%
\pgfpathlineto{\pgfqpoint{5.383611in}{1.481440in}}%
\pgfpathlineto{\pgfqpoint{5.388608in}{1.484346in}}%
\pgfpathlineto{\pgfqpoint{5.393604in}{1.484693in}}%
\pgfpathlineto{\pgfqpoint{5.398600in}{1.495965in}}%
\pgfpathlineto{\pgfqpoint{5.403597in}{1.520975in}}%
\pgfpathlineto{\pgfqpoint{5.408593in}{1.533488in}}%
\pgfpathlineto{\pgfqpoint{5.413589in}{1.547718in}}%
\pgfpathlineto{\pgfqpoint{5.423582in}{1.578843in}}%
\pgfpathlineto{\pgfqpoint{5.438571in}{1.617741in}}%
\pgfpathlineto{\pgfqpoint{5.443568in}{1.630194in}}%
\pgfpathlineto{\pgfqpoint{5.448564in}{1.641631in}}%
\pgfpathlineto{\pgfqpoint{5.453561in}{1.662318in}}%
\pgfpathlineto{\pgfqpoint{5.458557in}{1.678969in}}%
\pgfpathlineto{\pgfqpoint{5.463553in}{1.690159in}}%
\pgfpathlineto{\pgfqpoint{5.468550in}{1.706212in}}%
\pgfpathlineto{\pgfqpoint{5.473546in}{1.720074in}}%
\pgfpathlineto{\pgfqpoint{5.478542in}{1.735767in}}%
\pgfpathlineto{\pgfqpoint{5.483539in}{1.744705in}}%
\pgfpathlineto{\pgfqpoint{5.488535in}{1.757046in}}%
\pgfpathlineto{\pgfqpoint{5.493532in}{1.772591in}}%
\pgfpathlineto{\pgfqpoint{5.498528in}{1.783202in}}%
\pgfpathlineto{\pgfqpoint{5.503524in}{1.800579in}}%
\pgfpathlineto{\pgfqpoint{5.508521in}{1.791208in}}%
\pgfpathlineto{\pgfqpoint{5.513517in}{1.785340in}}%
\pgfpathlineto{\pgfqpoint{5.518513in}{1.782213in}}%
\pgfpathlineto{\pgfqpoint{5.523510in}{1.783680in}}%
\pgfpathlineto{\pgfqpoint{5.528506in}{1.788151in}}%
\pgfpathlineto{\pgfqpoint{5.533503in}{1.794696in}}%
\pgfpathlineto{\pgfqpoint{5.538499in}{1.797913in}}%
\pgfpathlineto{\pgfqpoint{5.543495in}{1.806294in}}%
\pgfpathlineto{\pgfqpoint{5.548492in}{1.797291in}}%
\pgfpathlineto{\pgfqpoint{5.553488in}{1.792839in}}%
\pgfpathlineto{\pgfqpoint{5.558485in}{1.786478in}}%
\pgfpathlineto{\pgfqpoint{5.563481in}{1.781375in}}%
\pgfpathlineto{\pgfqpoint{5.568477in}{1.763623in}}%
\pgfpathlineto{\pgfqpoint{5.573474in}{1.733818in}}%
\pgfpathlineto{\pgfqpoint{5.578470in}{1.678393in}}%
\pgfpathlineto{\pgfqpoint{5.583466in}{1.617878in}}%
\pgfpathlineto{\pgfqpoint{5.588463in}{1.689223in}}%
\pgfpathlineto{\pgfqpoint{5.593459in}{1.765588in}}%
\pgfpathlineto{\pgfqpoint{5.598456in}{1.825558in}}%
\pgfpathlineto{\pgfqpoint{5.603452in}{1.856607in}}%
\pgfpathlineto{\pgfqpoint{5.608448in}{1.880791in}}%
\pgfpathlineto{\pgfqpoint{5.613445in}{1.887610in}}%
\pgfpathlineto{\pgfqpoint{5.618441in}{1.890704in}}%
\pgfpathlineto{\pgfqpoint{5.623437in}{1.858063in}}%
\pgfpathlineto{\pgfqpoint{5.628434in}{1.813598in}}%
\pgfpathlineto{\pgfqpoint{5.633430in}{1.742076in}}%
\pgfpathlineto{\pgfqpoint{5.638427in}{1.664982in}}%
\pgfpathlineto{\pgfqpoint{5.643423in}{1.578552in}}%
\pgfpathlineto{\pgfqpoint{5.648419in}{1.503394in}}%
\pgfpathlineto{\pgfqpoint{5.653416in}{1.573050in}}%
\pgfpathlineto{\pgfqpoint{5.658412in}{1.647315in}}%
\pgfpathlineto{\pgfqpoint{5.663408in}{1.704091in}}%
\pgfpathlineto{\pgfqpoint{5.668405in}{1.775830in}}%
\pgfpathlineto{\pgfqpoint{5.673401in}{1.836844in}}%
\pgfpathlineto{\pgfqpoint{5.678398in}{1.799081in}}%
\pgfpathlineto{\pgfqpoint{5.683394in}{1.768553in}}%
\pgfpathlineto{\pgfqpoint{5.693387in}{1.740683in}}%
\pgfpathlineto{\pgfqpoint{5.698383in}{1.736834in}}%
\pgfpathlineto{\pgfqpoint{5.703380in}{1.734123in}}%
\pgfpathlineto{\pgfqpoint{5.708376in}{1.733196in}}%
\pgfpathlineto{\pgfqpoint{5.713372in}{1.733668in}}%
\pgfpathlineto{\pgfqpoint{5.718369in}{1.732330in}}%
\pgfpathlineto{\pgfqpoint{5.723365in}{1.729365in}}%
\pgfpathlineto{\pgfqpoint{5.728361in}{1.727144in}}%
\pgfpathlineto{\pgfqpoint{5.733358in}{1.726144in}}%
\pgfpathlineto{\pgfqpoint{5.738354in}{1.726955in}}%
\pgfpathlineto{\pgfqpoint{5.743351in}{1.728382in}}%
\pgfpathlineto{\pgfqpoint{5.748347in}{1.723416in}}%
\pgfpathlineto{\pgfqpoint{5.753343in}{1.723813in}}%
\pgfpathlineto{\pgfqpoint{5.758340in}{1.722062in}}%
\pgfpathlineto{\pgfqpoint{5.768332in}{1.722068in}}%
\pgfpathlineto{\pgfqpoint{5.773329in}{1.720956in}}%
\pgfpathlineto{\pgfqpoint{5.778325in}{1.718807in}}%
\pgfpathlineto{\pgfqpoint{5.783322in}{1.721103in}}%
\pgfpathlineto{\pgfqpoint{5.788318in}{1.721303in}}%
\pgfpathlineto{\pgfqpoint{5.793314in}{1.723154in}}%
\pgfpathlineto{\pgfqpoint{5.798311in}{1.728782in}}%
\pgfpathlineto{\pgfqpoint{5.803307in}{1.731692in}}%
\pgfpathlineto{\pgfqpoint{5.808303in}{1.736098in}}%
\pgfpathlineto{\pgfqpoint{5.813300in}{1.741722in}}%
\pgfpathlineto{\pgfqpoint{5.818296in}{1.750394in}}%
\pgfpathlineto{\pgfqpoint{5.823293in}{1.756505in}}%
\pgfpathlineto{\pgfqpoint{5.828289in}{1.772730in}}%
\pgfpathlineto{\pgfqpoint{5.833285in}{1.784848in}}%
\pgfpathlineto{\pgfqpoint{5.838282in}{1.804061in}}%
\pgfpathlineto{\pgfqpoint{5.843278in}{1.809954in}}%
\pgfpathlineto{\pgfqpoint{5.848275in}{1.797475in}}%
\pgfpathlineto{\pgfqpoint{5.853271in}{1.783860in}}%
\pgfpathlineto{\pgfqpoint{5.858267in}{1.779551in}}%
\pgfpathlineto{\pgfqpoint{5.863264in}{1.774618in}}%
\pgfpathlineto{\pgfqpoint{5.868260in}{1.778945in}}%
\pgfpathlineto{\pgfqpoint{5.873256in}{1.779036in}}%
\pgfpathlineto{\pgfqpoint{5.878253in}{1.792682in}}%
\pgfpathlineto{\pgfqpoint{5.883249in}{1.799972in}}%
\pgfpathlineto{\pgfqpoint{5.888246in}{1.830896in}}%
\pgfpathlineto{\pgfqpoint{5.893242in}{1.851099in}}%
\pgfpathlineto{\pgfqpoint{5.898238in}{1.926497in}}%
\pgfpathlineto{\pgfqpoint{5.903235in}{1.872685in}}%
\pgfpathlineto{\pgfqpoint{5.908231in}{1.788230in}}%
\pgfpathlineto{\pgfqpoint{5.913227in}{1.756253in}}%
\pgfpathlineto{\pgfqpoint{5.918224in}{1.728365in}}%
\pgfpathlineto{\pgfqpoint{5.923220in}{1.713727in}}%
\pgfpathlineto{\pgfqpoint{5.928217in}{1.697639in}}%
\pgfpathlineto{\pgfqpoint{5.933213in}{1.689013in}}%
\pgfpathlineto{\pgfqpoint{5.938209in}{1.675809in}}%
\pgfpathlineto{\pgfqpoint{5.943206in}{1.671920in}}%
\pgfpathlineto{\pgfqpoint{5.948202in}{1.665201in}}%
\pgfpathlineto{\pgfqpoint{5.953199in}{1.659462in}}%
\pgfpathlineto{\pgfqpoint{5.958195in}{1.652584in}}%
\pgfpathlineto{\pgfqpoint{5.963191in}{1.650349in}}%
\pgfpathlineto{\pgfqpoint{5.968188in}{1.647754in}}%
\pgfpathlineto{\pgfqpoint{5.973184in}{1.649696in}}%
\pgfpathlineto{\pgfqpoint{5.983177in}{1.648797in}}%
\pgfpathlineto{\pgfqpoint{5.988173in}{1.648609in}}%
\pgfpathlineto{\pgfqpoint{5.993170in}{1.654214in}}%
\pgfpathlineto{\pgfqpoint{5.998166in}{1.655504in}}%
\pgfpathlineto{\pgfqpoint{6.003162in}{1.657612in}}%
\pgfpathlineto{\pgfqpoint{6.008159in}{1.664301in}}%
\pgfpathlineto{\pgfqpoint{6.013155in}{1.671589in}}%
\pgfpathlineto{\pgfqpoint{6.028144in}{1.621921in}}%
\pgfpathlineto{\pgfqpoint{6.033141in}{1.609119in}}%
\pgfpathlineto{\pgfqpoint{6.043133in}{1.577061in}}%
\pgfpathlineto{\pgfqpoint{6.048130in}{1.569338in}}%
\pgfpathlineto{\pgfqpoint{6.053126in}{1.570104in}}%
\pgfpathlineto{\pgfqpoint{6.058122in}{1.568518in}}%
\pgfpathlineto{\pgfqpoint{6.063119in}{1.569646in}}%
\pgfpathlineto{\pgfqpoint{6.068115in}{1.583778in}}%
\pgfpathlineto{\pgfqpoint{6.073112in}{1.594282in}}%
\pgfpathlineto{\pgfqpoint{6.078108in}{1.608505in}}%
\pgfpathlineto{\pgfqpoint{6.083104in}{1.628289in}}%
\pgfpathlineto{\pgfqpoint{6.088101in}{1.651465in}}%
\pgfpathlineto{\pgfqpoint{6.093097in}{1.686272in}}%
\pgfpathlineto{\pgfqpoint{6.098094in}{1.691185in}}%
\pgfpathlineto{\pgfqpoint{6.103090in}{1.614048in}}%
\pgfpathlineto{\pgfqpoint{6.108086in}{1.578453in}}%
\pgfpathlineto{\pgfqpoint{6.113083in}{1.549100in}}%
\pgfpathlineto{\pgfqpoint{6.118079in}{1.533959in}}%
\pgfpathlineto{\pgfqpoint{6.123075in}{1.522419in}}%
\pgfpathlineto{\pgfqpoint{6.128072in}{1.501037in}}%
\pgfpathlineto{\pgfqpoint{6.133068in}{1.469046in}}%
\pgfpathlineto{\pgfqpoint{6.138065in}{1.489733in}}%
\pgfpathlineto{\pgfqpoint{6.143061in}{1.513773in}}%
\pgfpathlineto{\pgfqpoint{6.148057in}{1.524118in}}%
\pgfpathlineto{\pgfqpoint{6.153054in}{1.532380in}}%
\pgfpathlineto{\pgfqpoint{6.158050in}{1.542389in}}%
\pgfpathlineto{\pgfqpoint{6.168043in}{1.552677in}}%
\pgfpathlineto{\pgfqpoint{6.173039in}{1.561296in}}%
\pgfpathlineto{\pgfqpoint{6.178036in}{1.572723in}}%
\pgfpathlineto{\pgfqpoint{6.183032in}{1.589184in}}%
\pgfpathlineto{\pgfqpoint{6.188028in}{1.607232in}}%
\pgfpathlineto{\pgfqpoint{6.193025in}{1.636564in}}%
\pgfpathlineto{\pgfqpoint{6.198021in}{1.638699in}}%
\pgfpathlineto{\pgfqpoint{6.203017in}{1.612199in}}%
\pgfpathlineto{\pgfqpoint{6.208014in}{1.595870in}}%
\pgfpathlineto{\pgfqpoint{6.213010in}{1.577897in}}%
\pgfpathlineto{\pgfqpoint{6.223003in}{1.556233in}}%
\pgfpathlineto{\pgfqpoint{6.227999in}{1.548779in}}%
\pgfpathlineto{\pgfqpoint{6.232996in}{1.542369in}}%
\pgfpathlineto{\pgfqpoint{6.237992in}{1.540698in}}%
\pgfpathlineto{\pgfqpoint{6.247985in}{1.532586in}}%
\pgfpathlineto{\pgfqpoint{6.252981in}{1.525963in}}%
\pgfpathlineto{\pgfqpoint{6.262974in}{1.515020in}}%
\pgfpathlineto{\pgfqpoint{6.267970in}{1.514843in}}%
\pgfpathlineto{\pgfqpoint{6.272967in}{1.513771in}}%
\pgfpathlineto{\pgfqpoint{6.277963in}{1.511189in}}%
\pgfpathlineto{\pgfqpoint{6.282960in}{1.510009in}}%
\pgfpathlineto{\pgfqpoint{6.287956in}{1.514139in}}%
\pgfpathlineto{\pgfqpoint{6.292952in}{1.519644in}}%
\pgfpathlineto{\pgfqpoint{6.297949in}{1.526154in}}%
\pgfpathlineto{\pgfqpoint{6.302945in}{1.548377in}}%
\pgfpathlineto{\pgfqpoint{6.307941in}{1.562705in}}%
\pgfpathlineto{\pgfqpoint{6.312938in}{1.565017in}}%
\pgfpathlineto{\pgfqpoint{6.317934in}{1.549502in}}%
\pgfpathlineto{\pgfqpoint{6.322931in}{1.526193in}}%
\pgfpathlineto{\pgfqpoint{6.327927in}{1.469923in}}%
\pgfpathlineto{\pgfqpoint{6.332923in}{1.421814in}}%
\pgfpathlineto{\pgfqpoint{6.342916in}{1.505305in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.523153in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.523153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.106960in}{0.456621in}}{\pgfqpoint{5.490522in}{3.196347in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.788774,0.191542,0.298808}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356529in}{1.370223in}}%
\pgfpathlineto{\pgfqpoint{1.361526in}{1.367337in}}%
\pgfpathlineto{\pgfqpoint{1.366522in}{1.362168in}}%
\pgfpathlineto{\pgfqpoint{1.371518in}{1.342549in}}%
\pgfpathlineto{\pgfqpoint{1.376515in}{1.340389in}}%
\pgfpathlineto{\pgfqpoint{1.381511in}{1.330597in}}%
\pgfpathlineto{\pgfqpoint{1.386507in}{1.308818in}}%
\pgfpathlineto{\pgfqpoint{1.396500in}{1.232474in}}%
\pgfpathlineto{\pgfqpoint{1.401497in}{1.201463in}}%
\pgfpathlineto{\pgfqpoint{1.406493in}{1.190233in}}%
\pgfpathlineto{\pgfqpoint{1.411489in}{1.179732in}}%
\pgfpathlineto{\pgfqpoint{1.416486in}{1.166514in}}%
\pgfpathlineto{\pgfqpoint{1.421482in}{1.148751in}}%
\pgfpathlineto{\pgfqpoint{1.426478in}{1.133954in}}%
\pgfpathlineto{\pgfqpoint{1.431475in}{1.106067in}}%
\pgfpathlineto{\pgfqpoint{1.436471in}{1.032184in}}%
\pgfpathlineto{\pgfqpoint{1.441468in}{0.990203in}}%
\pgfpathlineto{\pgfqpoint{1.446464in}{0.967400in}}%
\pgfpathlineto{\pgfqpoint{1.456457in}{1.004270in}}%
\pgfpathlineto{\pgfqpoint{1.461453in}{1.030103in}}%
\pgfpathlineto{\pgfqpoint{1.466450in}{1.063956in}}%
\pgfpathlineto{\pgfqpoint{1.471446in}{1.107702in}}%
\pgfpathlineto{\pgfqpoint{1.476442in}{1.158529in}}%
\pgfpathlineto{\pgfqpoint{1.481439in}{1.247924in}}%
\pgfpathlineto{\pgfqpoint{1.486435in}{1.290740in}}%
\pgfpathlineto{\pgfqpoint{1.491431in}{1.329655in}}%
\pgfpathlineto{\pgfqpoint{1.496428in}{1.371612in}}%
\pgfpathlineto{\pgfqpoint{1.501424in}{1.407360in}}%
\pgfpathlineto{\pgfqpoint{1.506421in}{1.456818in}}%
\pgfpathlineto{\pgfqpoint{1.511417in}{1.458845in}}%
\pgfpathlineto{\pgfqpoint{1.516413in}{1.437847in}}%
\pgfpathlineto{\pgfqpoint{1.521410in}{1.386834in}}%
\pgfpathlineto{\pgfqpoint{1.536399in}{1.217950in}}%
\pgfpathlineto{\pgfqpoint{1.546392in}{1.103264in}}%
\pgfpathlineto{\pgfqpoint{1.551388in}{1.047665in}}%
\pgfpathlineto{\pgfqpoint{1.556384in}{1.027533in}}%
\pgfpathlineto{\pgfqpoint{1.561381in}{1.051587in}}%
\pgfpathlineto{\pgfqpoint{1.566377in}{1.092593in}}%
\pgfpathlineto{\pgfqpoint{1.571374in}{1.123734in}}%
\pgfpathlineto{\pgfqpoint{1.576370in}{1.168819in}}%
\pgfpathlineto{\pgfqpoint{1.581366in}{1.200955in}}%
\pgfpathlineto{\pgfqpoint{1.586363in}{1.225918in}}%
\pgfpathlineto{\pgfqpoint{1.596355in}{1.271474in}}%
\pgfpathlineto{\pgfqpoint{1.601352in}{1.280706in}}%
\pgfpathlineto{\pgfqpoint{1.606348in}{1.288746in}}%
\pgfpathlineto{\pgfqpoint{1.611345in}{1.294609in}}%
\pgfpathlineto{\pgfqpoint{1.616341in}{1.283279in}}%
\pgfpathlineto{\pgfqpoint{1.621337in}{1.277432in}}%
\pgfpathlineto{\pgfqpoint{1.626334in}{1.261686in}}%
\pgfpathlineto{\pgfqpoint{1.631330in}{1.253871in}}%
\pgfpathlineto{\pgfqpoint{1.636326in}{1.221044in}}%
\pgfpathlineto{\pgfqpoint{1.641323in}{1.208482in}}%
\pgfpathlineto{\pgfqpoint{1.646319in}{1.207744in}}%
\pgfpathlineto{\pgfqpoint{1.651316in}{1.202479in}}%
\pgfpathlineto{\pgfqpoint{1.656312in}{1.205592in}}%
\pgfpathlineto{\pgfqpoint{1.661308in}{1.206521in}}%
\pgfpathlineto{\pgfqpoint{1.666305in}{1.200951in}}%
\pgfpathlineto{\pgfqpoint{1.671301in}{1.207147in}}%
\pgfpathlineto{\pgfqpoint{1.676297in}{1.205752in}}%
\pgfpathlineto{\pgfqpoint{1.681294in}{1.234401in}}%
\pgfpathlineto{\pgfqpoint{1.686290in}{1.252877in}}%
\pgfpathlineto{\pgfqpoint{1.691287in}{1.278720in}}%
\pgfpathlineto{\pgfqpoint{1.696283in}{1.299326in}}%
\pgfpathlineto{\pgfqpoint{1.701279in}{1.321899in}}%
\pgfpathlineto{\pgfqpoint{1.706276in}{1.342502in}}%
\pgfpathlineto{\pgfqpoint{1.711272in}{1.369785in}}%
\pgfpathlineto{\pgfqpoint{1.716269in}{1.380540in}}%
\pgfpathlineto{\pgfqpoint{1.721265in}{1.385340in}}%
\pgfpathlineto{\pgfqpoint{1.726261in}{1.381617in}}%
\pgfpathlineto{\pgfqpoint{1.731258in}{1.371118in}}%
\pgfpathlineto{\pgfqpoint{1.736254in}{1.358387in}}%
\pgfpathlineto{\pgfqpoint{1.741250in}{1.341552in}}%
\pgfpathlineto{\pgfqpoint{1.746247in}{1.326919in}}%
\pgfpathlineto{\pgfqpoint{1.751243in}{1.319328in}}%
\pgfpathlineto{\pgfqpoint{1.756240in}{1.302623in}}%
\pgfpathlineto{\pgfqpoint{1.761236in}{1.307023in}}%
\pgfpathlineto{\pgfqpoint{1.766232in}{1.312230in}}%
\pgfpathlineto{\pgfqpoint{1.771229in}{1.320956in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.338353in}}%
\pgfpathlineto{\pgfqpoint{1.781221in}{1.352683in}}%
\pgfpathlineto{\pgfqpoint{1.786218in}{1.365826in}}%
\pgfpathlineto{\pgfqpoint{1.791214in}{1.380895in}}%
\pgfpathlineto{\pgfqpoint{1.796211in}{1.401153in}}%
\pgfpathlineto{\pgfqpoint{1.801207in}{1.434219in}}%
\pgfpathlineto{\pgfqpoint{1.806203in}{1.470123in}}%
\pgfpathlineto{\pgfqpoint{1.811200in}{1.575848in}}%
\pgfpathlineto{\pgfqpoint{1.816196in}{1.566253in}}%
\pgfpathlineto{\pgfqpoint{1.821192in}{1.454408in}}%
\pgfpathlineto{\pgfqpoint{1.826189in}{1.417053in}}%
\pgfpathlineto{\pgfqpoint{1.831185in}{1.396738in}}%
\pgfpathlineto{\pgfqpoint{1.836182in}{1.351996in}}%
\pgfpathlineto{\pgfqpoint{1.841178in}{1.338671in}}%
\pgfpathlineto{\pgfqpoint{1.846174in}{1.275587in}}%
\pgfpathlineto{\pgfqpoint{1.851171in}{1.293087in}}%
\pgfpathlineto{\pgfqpoint{1.856167in}{1.351731in}}%
\pgfpathlineto{\pgfqpoint{1.861164in}{1.358707in}}%
\pgfpathlineto{\pgfqpoint{1.866160in}{1.359936in}}%
\pgfpathlineto{\pgfqpoint{1.871156in}{1.333028in}}%
\pgfpathlineto{\pgfqpoint{1.876153in}{1.314518in}}%
\pgfpathlineto{\pgfqpoint{1.881149in}{1.290333in}}%
\pgfpathlineto{\pgfqpoint{1.886145in}{1.270790in}}%
\pgfpathlineto{\pgfqpoint{1.891142in}{1.226158in}}%
\pgfpathlineto{\pgfqpoint{1.896138in}{1.239876in}}%
\pgfpathlineto{\pgfqpoint{1.901135in}{1.292986in}}%
\pgfpathlineto{\pgfqpoint{1.906131in}{1.324422in}}%
\pgfpathlineto{\pgfqpoint{1.911127in}{1.345576in}}%
\pgfpathlineto{\pgfqpoint{1.916124in}{1.362957in}}%
\pgfpathlineto{\pgfqpoint{1.921120in}{1.381953in}}%
\pgfpathlineto{\pgfqpoint{1.926116in}{1.399194in}}%
\pgfpathlineto{\pgfqpoint{1.931113in}{1.414244in}}%
\pgfpathlineto{\pgfqpoint{1.936109in}{1.438641in}}%
\pgfpathlineto{\pgfqpoint{1.941106in}{1.449704in}}%
\pgfpathlineto{\pgfqpoint{1.946102in}{1.443503in}}%
\pgfpathlineto{\pgfqpoint{1.951098in}{1.448348in}}%
\pgfpathlineto{\pgfqpoint{1.956095in}{1.455864in}}%
\pgfpathlineto{\pgfqpoint{1.961091in}{1.463918in}}%
\pgfpathlineto{\pgfqpoint{1.966088in}{1.468693in}}%
\pgfpathlineto{\pgfqpoint{1.971084in}{1.471022in}}%
\pgfpathlineto{\pgfqpoint{1.976080in}{1.470582in}}%
\pgfpathlineto{\pgfqpoint{1.981077in}{1.470913in}}%
\pgfpathlineto{\pgfqpoint{1.986073in}{1.473447in}}%
\pgfpathlineto{\pgfqpoint{1.991069in}{1.471558in}}%
\pgfpathlineto{\pgfqpoint{1.996066in}{1.470971in}}%
\pgfpathlineto{\pgfqpoint{2.001062in}{1.467865in}}%
\pgfpathlineto{\pgfqpoint{2.006059in}{1.469317in}}%
\pgfpathlineto{\pgfqpoint{2.011055in}{1.471415in}}%
\pgfpathlineto{\pgfqpoint{2.016051in}{1.471340in}}%
\pgfpathlineto{\pgfqpoint{2.026044in}{1.461750in}}%
\pgfpathlineto{\pgfqpoint{2.031040in}{1.446810in}}%
\pgfpathlineto{\pgfqpoint{2.036037in}{1.449620in}}%
\pgfpathlineto{\pgfqpoint{2.041033in}{1.459557in}}%
\pgfpathlineto{\pgfqpoint{2.046030in}{1.465699in}}%
\pgfpathlineto{\pgfqpoint{2.051026in}{1.470349in}}%
\pgfpathlineto{\pgfqpoint{2.056022in}{1.473980in}}%
\pgfpathlineto{\pgfqpoint{2.066015in}{1.489696in}}%
\pgfpathlineto{\pgfqpoint{2.071011in}{1.495930in}}%
\pgfpathlineto{\pgfqpoint{2.076008in}{1.492040in}}%
\pgfpathlineto{\pgfqpoint{2.081004in}{1.486818in}}%
\pgfpathlineto{\pgfqpoint{2.086001in}{1.487536in}}%
\pgfpathlineto{\pgfqpoint{2.090997in}{1.488809in}}%
\pgfpathlineto{\pgfqpoint{2.095993in}{1.493095in}}%
\pgfpathlineto{\pgfqpoint{2.100990in}{1.494584in}}%
\pgfpathlineto{\pgfqpoint{2.105986in}{1.490657in}}%
\pgfpathlineto{\pgfqpoint{2.110983in}{1.481278in}}%
\pgfpathlineto{\pgfqpoint{2.115979in}{1.458452in}}%
\pgfpathlineto{\pgfqpoint{2.120975in}{1.434221in}}%
\pgfpathlineto{\pgfqpoint{2.125972in}{1.422737in}}%
\pgfpathlineto{\pgfqpoint{2.130968in}{1.408678in}}%
\pgfpathlineto{\pgfqpoint{2.135964in}{1.416182in}}%
\pgfpathlineto{\pgfqpoint{2.140961in}{1.431413in}}%
\pgfpathlineto{\pgfqpoint{2.145957in}{1.387708in}}%
\pgfpathlineto{\pgfqpoint{2.150954in}{1.341467in}}%
\pgfpathlineto{\pgfqpoint{2.155950in}{1.252153in}}%
\pgfpathlineto{\pgfqpoint{2.160946in}{1.250382in}}%
\pgfpathlineto{\pgfqpoint{2.165943in}{1.350859in}}%
\pgfpathlineto{\pgfqpoint{2.170939in}{1.374340in}}%
\pgfpathlineto{\pgfqpoint{2.175935in}{1.389024in}}%
\pgfpathlineto{\pgfqpoint{2.180932in}{1.395599in}}%
\pgfpathlineto{\pgfqpoint{2.185928in}{1.413416in}}%
\pgfpathlineto{\pgfqpoint{2.190925in}{1.414212in}}%
\pgfpathlineto{\pgfqpoint{2.195921in}{1.422992in}}%
\pgfpathlineto{\pgfqpoint{2.200917in}{1.376965in}}%
\pgfpathlineto{\pgfqpoint{2.205914in}{1.352428in}}%
\pgfpathlineto{\pgfqpoint{2.210910in}{1.384727in}}%
\pgfpathlineto{\pgfqpoint{2.215906in}{1.386446in}}%
\pgfpathlineto{\pgfqpoint{2.220903in}{1.473802in}}%
\pgfpathlineto{\pgfqpoint{2.225899in}{1.483057in}}%
\pgfpathlineto{\pgfqpoint{2.230896in}{1.451211in}}%
\pgfpathlineto{\pgfqpoint{2.235892in}{1.429167in}}%
\pgfpathlineto{\pgfqpoint{2.240888in}{1.419647in}}%
\pgfpathlineto{\pgfqpoint{2.245885in}{1.413888in}}%
\pgfpathlineto{\pgfqpoint{2.250881in}{1.411246in}}%
\pgfpathlineto{\pgfqpoint{2.255878in}{1.416700in}}%
\pgfpathlineto{\pgfqpoint{2.260874in}{1.430751in}}%
\pgfpathlineto{\pgfqpoint{2.265870in}{1.438573in}}%
\pgfpathlineto{\pgfqpoint{2.270867in}{1.447231in}}%
\pgfpathlineto{\pgfqpoint{2.275863in}{1.457257in}}%
\pgfpathlineto{\pgfqpoint{2.280859in}{1.488635in}}%
\pgfpathlineto{\pgfqpoint{2.285856in}{1.509874in}}%
\pgfpathlineto{\pgfqpoint{2.290852in}{1.535239in}}%
\pgfpathlineto{\pgfqpoint{2.295849in}{1.554567in}}%
\pgfpathlineto{\pgfqpoint{2.305841in}{1.572594in}}%
\pgfpathlineto{\pgfqpoint{2.310838in}{1.593254in}}%
\pgfpathlineto{\pgfqpoint{2.315834in}{1.632294in}}%
\pgfpathlineto{\pgfqpoint{2.320830in}{1.676130in}}%
\pgfpathlineto{\pgfqpoint{2.325827in}{1.730214in}}%
\pgfpathlineto{\pgfqpoint{2.330823in}{1.775251in}}%
\pgfpathlineto{\pgfqpoint{2.340816in}{1.871422in}}%
\pgfpathlineto{\pgfqpoint{2.345812in}{1.937071in}}%
\pgfpathlineto{\pgfqpoint{2.350809in}{2.007516in}}%
\pgfpathlineto{\pgfqpoint{2.355805in}{1.945714in}}%
\pgfpathlineto{\pgfqpoint{2.360801in}{1.888793in}}%
\pgfpathlineto{\pgfqpoint{2.365798in}{1.851396in}}%
\pgfpathlineto{\pgfqpoint{2.375791in}{1.809278in}}%
\pgfpathlineto{\pgfqpoint{2.385783in}{1.791742in}}%
\pgfpathlineto{\pgfqpoint{2.390780in}{1.791244in}}%
\pgfpathlineto{\pgfqpoint{2.395776in}{1.790226in}}%
\pgfpathlineto{\pgfqpoint{2.400773in}{1.817724in}}%
\pgfpathlineto{\pgfqpoint{2.405769in}{1.800507in}}%
\pgfpathlineto{\pgfqpoint{2.410765in}{1.741410in}}%
\pgfpathlineto{\pgfqpoint{2.415762in}{1.712822in}}%
\pgfpathlineto{\pgfqpoint{2.420758in}{1.692034in}}%
\pgfpathlineto{\pgfqpoint{2.425754in}{1.684990in}}%
\pgfpathlineto{\pgfqpoint{2.430751in}{1.715970in}}%
\pgfpathlineto{\pgfqpoint{2.435747in}{1.758439in}}%
\pgfpathlineto{\pgfqpoint{2.440744in}{1.797719in}}%
\pgfpathlineto{\pgfqpoint{2.445740in}{1.769699in}}%
\pgfpathlineto{\pgfqpoint{2.450736in}{1.732627in}}%
\pgfpathlineto{\pgfqpoint{2.455733in}{1.702995in}}%
\pgfpathlineto{\pgfqpoint{2.460729in}{1.681992in}}%
\pgfpathlineto{\pgfqpoint{2.465725in}{1.669269in}}%
\pgfpathlineto{\pgfqpoint{2.470722in}{1.658712in}}%
\pgfpathlineto{\pgfqpoint{2.475718in}{1.680185in}}%
\pgfpathlineto{\pgfqpoint{2.480715in}{1.717548in}}%
\pgfpathlineto{\pgfqpoint{2.485711in}{1.770021in}}%
\pgfpathlineto{\pgfqpoint{2.490707in}{1.724356in}}%
\pgfpathlineto{\pgfqpoint{2.495704in}{1.831150in}}%
\pgfpathlineto{\pgfqpoint{2.500700in}{2.149791in}}%
\pgfpathlineto{\pgfqpoint{2.510693in}{2.751966in}}%
\pgfpathlineto{\pgfqpoint{2.515689in}{2.807536in}}%
\pgfpathlineto{\pgfqpoint{2.525682in}{2.474628in}}%
\pgfpathlineto{\pgfqpoint{2.530678in}{2.341158in}}%
\pgfpathlineto{\pgfqpoint{2.535675in}{2.217492in}}%
\pgfpathlineto{\pgfqpoint{2.540671in}{2.122392in}}%
\pgfpathlineto{\pgfqpoint{2.545668in}{2.014158in}}%
\pgfpathlineto{\pgfqpoint{2.550664in}{1.974501in}}%
\pgfpathlineto{\pgfqpoint{2.555660in}{1.869853in}}%
\pgfpathlineto{\pgfqpoint{2.560657in}{1.772879in}}%
\pgfpathlineto{\pgfqpoint{2.565653in}{1.998714in}}%
\pgfpathlineto{\pgfqpoint{2.570649in}{2.102859in}}%
\pgfpathlineto{\pgfqpoint{2.575646in}{2.275259in}}%
\pgfpathlineto{\pgfqpoint{2.580642in}{2.481288in}}%
\pgfpathlineto{\pgfqpoint{2.585639in}{2.319173in}}%
\pgfpathlineto{\pgfqpoint{2.590635in}{2.175637in}}%
\pgfpathlineto{\pgfqpoint{2.595631in}{2.091776in}}%
\pgfpathlineto{\pgfqpoint{2.600628in}{2.064261in}}%
\pgfpathlineto{\pgfqpoint{2.605624in}{2.034865in}}%
\pgfpathlineto{\pgfqpoint{2.615617in}{2.221765in}}%
\pgfpathlineto{\pgfqpoint{2.620613in}{1.974049in}}%
\pgfpathlineto{\pgfqpoint{2.625610in}{1.874706in}}%
\pgfpathlineto{\pgfqpoint{2.630606in}{1.870381in}}%
\pgfpathlineto{\pgfqpoint{2.635602in}{1.881919in}}%
\pgfpathlineto{\pgfqpoint{2.640599in}{1.906976in}}%
\pgfpathlineto{\pgfqpoint{2.645595in}{1.896567in}}%
\pgfpathlineto{\pgfqpoint{2.650592in}{1.879566in}}%
\pgfpathlineto{\pgfqpoint{2.655588in}{1.904602in}}%
\pgfpathlineto{\pgfqpoint{2.660584in}{1.920733in}}%
\pgfpathlineto{\pgfqpoint{2.665581in}{1.956649in}}%
\pgfpathlineto{\pgfqpoint{2.670577in}{1.976779in}}%
\pgfpathlineto{\pgfqpoint{2.675573in}{2.027812in}}%
\pgfpathlineto{\pgfqpoint{2.680570in}{2.108846in}}%
\pgfpathlineto{\pgfqpoint{2.685566in}{2.038348in}}%
\pgfpathlineto{\pgfqpoint{2.690563in}{1.929000in}}%
\pgfpathlineto{\pgfqpoint{2.695559in}{1.826439in}}%
\pgfpathlineto{\pgfqpoint{2.700555in}{1.716690in}}%
\pgfpathlineto{\pgfqpoint{2.705552in}{1.761126in}}%
\pgfpathlineto{\pgfqpoint{2.710548in}{1.776216in}}%
\pgfpathlineto{\pgfqpoint{2.715544in}{1.770818in}}%
\pgfpathlineto{\pgfqpoint{2.720541in}{1.764046in}}%
\pgfpathlineto{\pgfqpoint{2.725537in}{1.758293in}}%
\pgfpathlineto{\pgfqpoint{2.730534in}{1.766707in}}%
\pgfpathlineto{\pgfqpoint{2.735530in}{1.843160in}}%
\pgfpathlineto{\pgfqpoint{2.740526in}{1.820090in}}%
\pgfpathlineto{\pgfqpoint{2.745523in}{1.658187in}}%
\pgfpathlineto{\pgfqpoint{2.750519in}{1.855702in}}%
\pgfpathlineto{\pgfqpoint{2.755515in}{1.941683in}}%
\pgfpathlineto{\pgfqpoint{2.760512in}{1.661731in}}%
\pgfpathlineto{\pgfqpoint{2.765508in}{1.669171in}}%
\pgfpathlineto{\pgfqpoint{2.770505in}{1.794308in}}%
\pgfpathlineto{\pgfqpoint{2.775501in}{1.844039in}}%
\pgfpathlineto{\pgfqpoint{2.780497in}{1.848588in}}%
\pgfpathlineto{\pgfqpoint{2.785494in}{1.857451in}}%
\pgfpathlineto{\pgfqpoint{2.790490in}{1.843033in}}%
\pgfpathlineto{\pgfqpoint{2.795487in}{1.837221in}}%
\pgfpathlineto{\pgfqpoint{2.800483in}{1.817925in}}%
\pgfpathlineto{\pgfqpoint{2.805479in}{1.809512in}}%
\pgfpathlineto{\pgfqpoint{2.810476in}{1.790213in}}%
\pgfpathlineto{\pgfqpoint{2.820468in}{1.760065in}}%
\pgfpathlineto{\pgfqpoint{2.825465in}{1.749847in}}%
\pgfpathlineto{\pgfqpoint{2.830461in}{1.726805in}}%
\pgfpathlineto{\pgfqpoint{2.835458in}{1.712301in}}%
\pgfpathlineto{\pgfqpoint{2.840454in}{1.692877in}}%
\pgfpathlineto{\pgfqpoint{2.845450in}{1.676248in}}%
\pgfpathlineto{\pgfqpoint{2.850447in}{1.663861in}}%
\pgfpathlineto{\pgfqpoint{2.855443in}{1.655180in}}%
\pgfpathlineto{\pgfqpoint{2.865436in}{1.637018in}}%
\pgfpathlineto{\pgfqpoint{2.870432in}{1.630364in}}%
\pgfpathlineto{\pgfqpoint{2.875429in}{1.631166in}}%
\pgfpathlineto{\pgfqpoint{2.890418in}{1.602278in}}%
\pgfpathlineto{\pgfqpoint{2.895414in}{1.600634in}}%
\pgfpathlineto{\pgfqpoint{2.900411in}{1.592581in}}%
\pgfpathlineto{\pgfqpoint{2.905407in}{1.581247in}}%
\pgfpathlineto{\pgfqpoint{2.910403in}{1.572904in}}%
\pgfpathlineto{\pgfqpoint{2.915400in}{1.562906in}}%
\pgfpathlineto{\pgfqpoint{2.920396in}{1.551926in}}%
\pgfpathlineto{\pgfqpoint{2.925392in}{1.543593in}}%
\pgfpathlineto{\pgfqpoint{2.930389in}{1.530462in}}%
\pgfpathlineto{\pgfqpoint{2.935385in}{1.529041in}}%
\pgfpathlineto{\pgfqpoint{2.940382in}{1.522741in}}%
\pgfpathlineto{\pgfqpoint{2.945378in}{1.521994in}}%
\pgfpathlineto{\pgfqpoint{2.950374in}{1.522592in}}%
\pgfpathlineto{\pgfqpoint{2.960367in}{1.522775in}}%
\pgfpathlineto{\pgfqpoint{2.965363in}{1.528093in}}%
\pgfpathlineto{\pgfqpoint{2.970360in}{1.537633in}}%
\pgfpathlineto{\pgfqpoint{2.975356in}{1.545953in}}%
\pgfpathlineto{\pgfqpoint{2.980353in}{1.553422in}}%
\pgfpathlineto{\pgfqpoint{2.985349in}{1.562919in}}%
\pgfpathlineto{\pgfqpoint{2.990345in}{1.569689in}}%
\pgfpathlineto{\pgfqpoint{2.995342in}{1.573327in}}%
\pgfpathlineto{\pgfqpoint{3.000338in}{1.575819in}}%
\pgfpathlineto{\pgfqpoint{3.005334in}{1.578868in}}%
\pgfpathlineto{\pgfqpoint{3.010331in}{1.580275in}}%
\pgfpathlineto{\pgfqpoint{3.015327in}{1.580728in}}%
\pgfpathlineto{\pgfqpoint{3.020324in}{1.583758in}}%
\pgfpathlineto{\pgfqpoint{3.025320in}{1.579444in}}%
\pgfpathlineto{\pgfqpoint{3.030316in}{1.588810in}}%
\pgfpathlineto{\pgfqpoint{3.050302in}{1.615291in}}%
\pgfpathlineto{\pgfqpoint{3.055298in}{1.620005in}}%
\pgfpathlineto{\pgfqpoint{3.060295in}{1.621579in}}%
\pgfpathlineto{\pgfqpoint{3.065291in}{1.622591in}}%
\pgfpathlineto{\pgfqpoint{3.070287in}{1.622957in}}%
\pgfpathlineto{\pgfqpoint{3.075284in}{1.627386in}}%
\pgfpathlineto{\pgfqpoint{3.080280in}{1.623782in}}%
\pgfpathlineto{\pgfqpoint{3.085277in}{1.622723in}}%
\pgfpathlineto{\pgfqpoint{3.090273in}{1.622633in}}%
\pgfpathlineto{\pgfqpoint{3.105262in}{1.608094in}}%
\pgfpathlineto{\pgfqpoint{3.110258in}{1.606025in}}%
\pgfpathlineto{\pgfqpoint{3.115255in}{1.604864in}}%
\pgfpathlineto{\pgfqpoint{3.120251in}{1.602769in}}%
\pgfpathlineto{\pgfqpoint{3.125248in}{1.599003in}}%
\pgfpathlineto{\pgfqpoint{3.130244in}{1.596476in}}%
\pgfpathlineto{\pgfqpoint{3.135240in}{1.591599in}}%
\pgfpathlineto{\pgfqpoint{3.140237in}{1.583201in}}%
\pgfpathlineto{\pgfqpoint{3.150229in}{1.570729in}}%
\pgfpathlineto{\pgfqpoint{3.155226in}{1.565991in}}%
\pgfpathlineto{\pgfqpoint{3.160222in}{1.560381in}}%
\pgfpathlineto{\pgfqpoint{3.165219in}{1.554142in}}%
\pgfpathlineto{\pgfqpoint{3.170215in}{1.546861in}}%
\pgfpathlineto{\pgfqpoint{3.175211in}{1.537951in}}%
\pgfpathlineto{\pgfqpoint{3.180208in}{1.523151in}}%
\pgfpathlineto{\pgfqpoint{3.185204in}{1.510541in}}%
\pgfpathlineto{\pgfqpoint{3.190201in}{1.499738in}}%
\pgfpathlineto{\pgfqpoint{3.195197in}{1.506319in}}%
\pgfpathlineto{\pgfqpoint{3.200193in}{1.514957in}}%
\pgfpathlineto{\pgfqpoint{3.205190in}{1.527973in}}%
\pgfpathlineto{\pgfqpoint{3.210186in}{1.534339in}}%
\pgfpathlineto{\pgfqpoint{3.215182in}{1.544172in}}%
\pgfpathlineto{\pgfqpoint{3.220179in}{1.546243in}}%
\pgfpathlineto{\pgfqpoint{3.230172in}{1.551628in}}%
\pgfpathlineto{\pgfqpoint{3.235168in}{1.550617in}}%
\pgfpathlineto{\pgfqpoint{3.240164in}{1.550384in}}%
\pgfpathlineto{\pgfqpoint{3.245161in}{1.552057in}}%
\pgfpathlineto{\pgfqpoint{3.250157in}{1.558760in}}%
\pgfpathlineto{\pgfqpoint{3.255153in}{1.564752in}}%
\pgfpathlineto{\pgfqpoint{3.260150in}{1.543576in}}%
\pgfpathlineto{\pgfqpoint{3.265146in}{1.528285in}}%
\pgfpathlineto{\pgfqpoint{3.270143in}{1.523406in}}%
\pgfpathlineto{\pgfqpoint{3.275139in}{1.519732in}}%
\pgfpathlineto{\pgfqpoint{3.280135in}{1.513605in}}%
\pgfpathlineto{\pgfqpoint{3.285132in}{1.509920in}}%
\pgfpathlineto{\pgfqpoint{3.290128in}{1.505335in}}%
\pgfpathlineto{\pgfqpoint{3.295125in}{1.507131in}}%
\pgfpathlineto{\pgfqpoint{3.300121in}{1.505024in}}%
\pgfpathlineto{\pgfqpoint{3.305117in}{1.506210in}}%
\pgfpathlineto{\pgfqpoint{3.310114in}{1.506655in}}%
\pgfpathlineto{\pgfqpoint{3.315110in}{1.502997in}}%
\pgfpathlineto{\pgfqpoint{3.320106in}{1.504498in}}%
\pgfpathlineto{\pgfqpoint{3.325103in}{1.509777in}}%
\pgfpathlineto{\pgfqpoint{3.330099in}{1.512471in}}%
\pgfpathlineto{\pgfqpoint{3.335096in}{1.514480in}}%
\pgfpathlineto{\pgfqpoint{3.340092in}{1.523172in}}%
\pgfpathlineto{\pgfqpoint{3.345088in}{1.533731in}}%
\pgfpathlineto{\pgfqpoint{3.350085in}{1.545108in}}%
\pgfpathlineto{\pgfqpoint{3.355081in}{1.553713in}}%
\pgfpathlineto{\pgfqpoint{3.360077in}{1.560673in}}%
\pgfpathlineto{\pgfqpoint{3.365074in}{1.568532in}}%
\pgfpathlineto{\pgfqpoint{3.370070in}{1.579930in}}%
\pgfpathlineto{\pgfqpoint{3.375067in}{1.583452in}}%
\pgfpathlineto{\pgfqpoint{3.380063in}{1.589717in}}%
\pgfpathlineto{\pgfqpoint{3.385059in}{1.589678in}}%
\pgfpathlineto{\pgfqpoint{3.390056in}{1.592618in}}%
\pgfpathlineto{\pgfqpoint{3.395052in}{1.600561in}}%
\pgfpathlineto{\pgfqpoint{3.400048in}{1.599904in}}%
\pgfpathlineto{\pgfqpoint{3.405045in}{1.606409in}}%
\pgfpathlineto{\pgfqpoint{3.410041in}{1.606325in}}%
\pgfpathlineto{\pgfqpoint{3.415038in}{1.611054in}}%
\pgfpathlineto{\pgfqpoint{3.420034in}{1.616423in}}%
\pgfpathlineto{\pgfqpoint{3.425030in}{1.619262in}}%
\pgfpathlineto{\pgfqpoint{3.430027in}{1.627447in}}%
\pgfpathlineto{\pgfqpoint{3.435023in}{1.633643in}}%
\pgfpathlineto{\pgfqpoint{3.440020in}{1.638419in}}%
\pgfpathlineto{\pgfqpoint{3.445016in}{1.642239in}}%
\pgfpathlineto{\pgfqpoint{3.450012in}{1.650052in}}%
\pgfpathlineto{\pgfqpoint{3.455009in}{1.660253in}}%
\pgfpathlineto{\pgfqpoint{3.460005in}{1.669347in}}%
\pgfpathlineto{\pgfqpoint{3.465001in}{1.674790in}}%
\pgfpathlineto{\pgfqpoint{3.469998in}{1.667027in}}%
\pgfpathlineto{\pgfqpoint{3.474994in}{1.649590in}}%
\pgfpathlineto{\pgfqpoint{3.479991in}{1.625155in}}%
\pgfpathlineto{\pgfqpoint{3.484987in}{1.614950in}}%
\pgfpathlineto{\pgfqpoint{3.489983in}{1.602785in}}%
\pgfpathlineto{\pgfqpoint{3.499976in}{1.582422in}}%
\pgfpathlineto{\pgfqpoint{3.504972in}{1.578419in}}%
\pgfpathlineto{\pgfqpoint{3.509969in}{1.572200in}}%
\pgfpathlineto{\pgfqpoint{3.514965in}{1.569695in}}%
\pgfpathlineto{\pgfqpoint{3.519962in}{1.565586in}}%
\pgfpathlineto{\pgfqpoint{3.524958in}{1.557768in}}%
\pgfpathlineto{\pgfqpoint{3.529954in}{1.551964in}}%
\pgfpathlineto{\pgfqpoint{3.539947in}{1.541175in}}%
\pgfpathlineto{\pgfqpoint{3.544943in}{1.537145in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{1.530640in}}%
\pgfpathlineto{\pgfqpoint{3.554936in}{1.525649in}}%
\pgfpathlineto{\pgfqpoint{3.559933in}{1.520104in}}%
\pgfpathlineto{\pgfqpoint{3.564929in}{1.516626in}}%
\pgfpathlineto{\pgfqpoint{3.574922in}{1.504871in}}%
\pgfpathlineto{\pgfqpoint{3.579918in}{1.504204in}}%
\pgfpathlineto{\pgfqpoint{3.584915in}{1.501225in}}%
\pgfpathlineto{\pgfqpoint{3.589911in}{1.498936in}}%
\pgfpathlineto{\pgfqpoint{3.594907in}{1.497971in}}%
\pgfpathlineto{\pgfqpoint{3.599904in}{1.499055in}}%
\pgfpathlineto{\pgfqpoint{3.604900in}{1.502574in}}%
\pgfpathlineto{\pgfqpoint{3.609896in}{1.505381in}}%
\pgfpathlineto{\pgfqpoint{3.614893in}{1.506181in}}%
\pgfpathlineto{\pgfqpoint{3.619889in}{1.513674in}}%
\pgfpathlineto{\pgfqpoint{3.629882in}{1.534932in}}%
\pgfpathlineto{\pgfqpoint{3.634878in}{1.538369in}}%
\pgfpathlineto{\pgfqpoint{3.639875in}{1.550269in}}%
\pgfpathlineto{\pgfqpoint{3.644871in}{1.548531in}}%
\pgfpathlineto{\pgfqpoint{3.649867in}{1.543093in}}%
\pgfpathlineto{\pgfqpoint{3.654864in}{1.532511in}}%
\pgfpathlineto{\pgfqpoint{3.659860in}{1.534722in}}%
\pgfpathlineto{\pgfqpoint{3.664857in}{1.557820in}}%
\pgfpathlineto{\pgfqpoint{3.669853in}{1.578236in}}%
\pgfpathlineto{\pgfqpoint{3.674849in}{1.607871in}}%
\pgfpathlineto{\pgfqpoint{3.684842in}{1.686057in}}%
\pgfpathlineto{\pgfqpoint{3.689838in}{1.743470in}}%
\pgfpathlineto{\pgfqpoint{3.694835in}{1.838033in}}%
\pgfpathlineto{\pgfqpoint{3.699831in}{1.958172in}}%
\pgfpathlineto{\pgfqpoint{3.704828in}{2.189216in}}%
\pgfpathlineto{\pgfqpoint{3.709824in}{2.298266in}}%
\pgfpathlineto{\pgfqpoint{3.714820in}{2.232444in}}%
\pgfpathlineto{\pgfqpoint{3.719817in}{2.290930in}}%
\pgfpathlineto{\pgfqpoint{3.724813in}{2.384639in}}%
\pgfpathlineto{\pgfqpoint{3.729810in}{2.616106in}}%
\pgfpathlineto{\pgfqpoint{3.734806in}{2.650739in}}%
\pgfpathlineto{\pgfqpoint{3.739802in}{2.434350in}}%
\pgfpathlineto{\pgfqpoint{3.744799in}{2.330611in}}%
\pgfpathlineto{\pgfqpoint{3.749795in}{2.185988in}}%
\pgfpathlineto{\pgfqpoint{3.754791in}{2.056688in}}%
\pgfpathlineto{\pgfqpoint{3.759788in}{1.950623in}}%
\pgfpathlineto{\pgfqpoint{3.764784in}{1.887065in}}%
\pgfpathlineto{\pgfqpoint{3.769781in}{1.872599in}}%
\pgfpathlineto{\pgfqpoint{3.774777in}{1.866146in}}%
\pgfpathlineto{\pgfqpoint{3.779773in}{1.840432in}}%
\pgfpathlineto{\pgfqpoint{3.784770in}{1.819788in}}%
\pgfpathlineto{\pgfqpoint{3.794762in}{1.798693in}}%
\pgfpathlineto{\pgfqpoint{3.799759in}{1.781395in}}%
\pgfpathlineto{\pgfqpoint{3.804755in}{1.761904in}}%
\pgfpathlineto{\pgfqpoint{3.809752in}{1.750981in}}%
\pgfpathlineto{\pgfqpoint{3.814748in}{1.703408in}}%
\pgfpathlineto{\pgfqpoint{3.819744in}{1.666819in}}%
\pgfpathlineto{\pgfqpoint{3.824741in}{1.625651in}}%
\pgfpathlineto{\pgfqpoint{3.829737in}{1.643265in}}%
\pgfpathlineto{\pgfqpoint{3.834734in}{1.681000in}}%
\pgfpathlineto{\pgfqpoint{3.839730in}{1.738962in}}%
\pgfpathlineto{\pgfqpoint{3.849723in}{1.941696in}}%
\pgfpathlineto{\pgfqpoint{3.854719in}{2.208032in}}%
\pgfpathlineto{\pgfqpoint{3.859715in}{2.511982in}}%
\pgfpathlineto{\pgfqpoint{3.864712in}{2.091520in}}%
\pgfpathlineto{\pgfqpoint{3.869708in}{1.639564in}}%
\pgfpathlineto{\pgfqpoint{3.874705in}{1.496756in}}%
\pgfpathlineto{\pgfqpoint{3.879701in}{1.552331in}}%
\pgfpathlineto{\pgfqpoint{3.884697in}{1.590082in}}%
\pgfpathlineto{\pgfqpoint{3.889694in}{1.651761in}}%
\pgfpathlineto{\pgfqpoint{3.899686in}{1.841781in}}%
\pgfpathlineto{\pgfqpoint{3.904683in}{1.933896in}}%
\pgfpathlineto{\pgfqpoint{3.909679in}{1.986521in}}%
\pgfpathlineto{\pgfqpoint{3.914676in}{1.894391in}}%
\pgfpathlineto{\pgfqpoint{3.919672in}{1.821308in}}%
\pgfpathlineto{\pgfqpoint{3.924668in}{1.739749in}}%
\pgfpathlineto{\pgfqpoint{3.929665in}{1.678145in}}%
\pgfpathlineto{\pgfqpoint{3.934661in}{1.605987in}}%
\pgfpathlineto{\pgfqpoint{3.939657in}{1.570806in}}%
\pgfpathlineto{\pgfqpoint{3.944654in}{1.557885in}}%
\pgfpathlineto{\pgfqpoint{3.949650in}{1.580158in}}%
\pgfpathlineto{\pgfqpoint{3.954647in}{1.619640in}}%
\pgfpathlineto{\pgfqpoint{3.964639in}{1.712777in}}%
\pgfpathlineto{\pgfqpoint{3.969636in}{1.767920in}}%
\pgfpathlineto{\pgfqpoint{3.979629in}{1.947578in}}%
\pgfpathlineto{\pgfqpoint{3.989621in}{1.848183in}}%
\pgfpathlineto{\pgfqpoint{3.994618in}{1.831248in}}%
\pgfpathlineto{\pgfqpoint{3.999614in}{1.833265in}}%
\pgfpathlineto{\pgfqpoint{4.004610in}{1.833230in}}%
\pgfpathlineto{\pgfqpoint{4.009607in}{1.832378in}}%
\pgfpathlineto{\pgfqpoint{4.014603in}{1.841690in}}%
\pgfpathlineto{\pgfqpoint{4.019600in}{1.865387in}}%
\pgfpathlineto{\pgfqpoint{4.029592in}{1.938536in}}%
\pgfpathlineto{\pgfqpoint{4.034589in}{1.914448in}}%
\pgfpathlineto{\pgfqpoint{4.039585in}{1.819600in}}%
\pgfpathlineto{\pgfqpoint{4.044581in}{1.741411in}}%
\pgfpathlineto{\pgfqpoint{4.049578in}{1.673056in}}%
\pgfpathlineto{\pgfqpoint{4.054574in}{1.644249in}}%
\pgfpathlineto{\pgfqpoint{4.059571in}{1.624032in}}%
\pgfpathlineto{\pgfqpoint{4.064567in}{1.616024in}}%
\pgfpathlineto{\pgfqpoint{4.069563in}{1.602601in}}%
\pgfpathlineto{\pgfqpoint{4.074560in}{1.577676in}}%
\pgfpathlineto{\pgfqpoint{4.079556in}{1.530827in}}%
\pgfpathlineto{\pgfqpoint{4.084552in}{1.498272in}}%
\pgfpathlineto{\pgfqpoint{4.089549in}{1.469675in}}%
\pgfpathlineto{\pgfqpoint{4.094545in}{1.484166in}}%
\pgfpathlineto{\pgfqpoint{4.099542in}{1.532955in}}%
\pgfpathlineto{\pgfqpoint{4.104538in}{1.578892in}}%
\pgfpathlineto{\pgfqpoint{4.114531in}{1.676534in}}%
\pgfpathlineto{\pgfqpoint{4.124524in}{1.606967in}}%
\pgfpathlineto{\pgfqpoint{4.129520in}{1.593647in}}%
\pgfpathlineto{\pgfqpoint{4.134516in}{1.577927in}}%
\pgfpathlineto{\pgfqpoint{4.139513in}{1.564627in}}%
\pgfpathlineto{\pgfqpoint{4.144509in}{1.549141in}}%
\pgfpathlineto{\pgfqpoint{4.149505in}{1.530883in}}%
\pgfpathlineto{\pgfqpoint{4.154502in}{1.520316in}}%
\pgfpathlineto{\pgfqpoint{4.159498in}{1.512370in}}%
\pgfpathlineto{\pgfqpoint{4.169491in}{1.499430in}}%
\pgfpathlineto{\pgfqpoint{4.174487in}{1.502698in}}%
\pgfpathlineto{\pgfqpoint{4.179484in}{1.496650in}}%
\pgfpathlineto{\pgfqpoint{4.184480in}{1.451456in}}%
\pgfpathlineto{\pgfqpoint{4.189476in}{1.393605in}}%
\pgfpathlineto{\pgfqpoint{4.199469in}{1.294000in}}%
\pgfpathlineto{\pgfqpoint{4.204466in}{1.285981in}}%
\pgfpathlineto{\pgfqpoint{4.219455in}{1.359087in}}%
\pgfpathlineto{\pgfqpoint{4.224451in}{1.379603in}}%
\pgfpathlineto{\pgfqpoint{4.229448in}{1.391206in}}%
\pgfpathlineto{\pgfqpoint{4.234444in}{1.401419in}}%
\pgfpathlineto{\pgfqpoint{4.244437in}{1.414243in}}%
\pgfpathlineto{\pgfqpoint{4.249433in}{1.416272in}}%
\pgfpathlineto{\pgfqpoint{4.254429in}{1.422298in}}%
\pgfpathlineto{\pgfqpoint{4.259426in}{1.422972in}}%
\pgfpathlineto{\pgfqpoint{4.264422in}{1.425289in}}%
\pgfpathlineto{\pgfqpoint{4.269419in}{1.424054in}}%
\pgfpathlineto{\pgfqpoint{4.274415in}{1.424316in}}%
\pgfpathlineto{\pgfqpoint{4.279411in}{1.420809in}}%
\pgfpathlineto{\pgfqpoint{4.284408in}{1.414705in}}%
\pgfpathlineto{\pgfqpoint{4.289404in}{1.399557in}}%
\pgfpathlineto{\pgfqpoint{4.294400in}{1.389280in}}%
\pgfpathlineto{\pgfqpoint{4.299397in}{1.374416in}}%
\pgfpathlineto{\pgfqpoint{4.304393in}{1.370852in}}%
\pgfpathlineto{\pgfqpoint{4.314386in}{1.354530in}}%
\pgfpathlineto{\pgfqpoint{4.319382in}{1.348004in}}%
\pgfpathlineto{\pgfqpoint{4.324379in}{1.344873in}}%
\pgfpathlineto{\pgfqpoint{4.329375in}{1.354223in}}%
\pgfpathlineto{\pgfqpoint{4.334371in}{1.386980in}}%
\pgfpathlineto{\pgfqpoint{4.339368in}{1.442812in}}%
\pgfpathlineto{\pgfqpoint{4.344364in}{1.565179in}}%
\pgfpathlineto{\pgfqpoint{4.349361in}{1.583149in}}%
\pgfpathlineto{\pgfqpoint{4.354357in}{1.500200in}}%
\pgfpathlineto{\pgfqpoint{4.359353in}{1.475655in}}%
\pgfpathlineto{\pgfqpoint{4.364350in}{1.446539in}}%
\pgfpathlineto{\pgfqpoint{4.369346in}{1.431179in}}%
\pgfpathlineto{\pgfqpoint{4.374343in}{1.421659in}}%
\pgfpathlineto{\pgfqpoint{4.379339in}{1.408415in}}%
\pgfpathlineto{\pgfqpoint{4.384335in}{1.402328in}}%
\pgfpathlineto{\pgfqpoint{4.389332in}{1.399423in}}%
\pgfpathlineto{\pgfqpoint{4.394328in}{1.392430in}}%
\pgfpathlineto{\pgfqpoint{4.404321in}{1.370515in}}%
\pgfpathlineto{\pgfqpoint{4.409317in}{1.365534in}}%
\pgfpathlineto{\pgfqpoint{4.414314in}{1.361076in}}%
\pgfpathlineto{\pgfqpoint{4.419310in}{1.355301in}}%
\pgfpathlineto{\pgfqpoint{4.424306in}{1.354798in}}%
\pgfpathlineto{\pgfqpoint{4.429303in}{1.372229in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.379460in}}%
\pgfpathlineto{\pgfqpoint{4.439295in}{1.384012in}}%
\pgfpathlineto{\pgfqpoint{4.444292in}{1.390450in}}%
\pgfpathlineto{\pgfqpoint{4.449288in}{1.396024in}}%
\pgfpathlineto{\pgfqpoint{4.454285in}{1.401143in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{1.407269in}}%
\pgfpathlineto{\pgfqpoint{4.464277in}{1.406910in}}%
\pgfpathlineto{\pgfqpoint{4.469274in}{1.410329in}}%
\pgfpathlineto{\pgfqpoint{4.474270in}{1.409928in}}%
\pgfpathlineto{\pgfqpoint{4.479266in}{1.402400in}}%
\pgfpathlineto{\pgfqpoint{4.484263in}{1.396576in}}%
\pgfpathlineto{\pgfqpoint{4.489259in}{1.393656in}}%
\pgfpathlineto{\pgfqpoint{4.499252in}{1.404201in}}%
\pgfpathlineto{\pgfqpoint{4.509245in}{1.410971in}}%
\pgfpathlineto{\pgfqpoint{4.514241in}{1.412400in}}%
\pgfpathlineto{\pgfqpoint{4.519238in}{1.417163in}}%
\pgfpathlineto{\pgfqpoint{4.524234in}{1.423521in}}%
\pgfpathlineto{\pgfqpoint{4.529230in}{1.431020in}}%
\pgfpathlineto{\pgfqpoint{4.534227in}{1.433981in}}%
\pgfpathlineto{\pgfqpoint{4.539223in}{1.439890in}}%
\pgfpathlineto{\pgfqpoint{4.544219in}{1.443655in}}%
\pgfpathlineto{\pgfqpoint{4.554212in}{1.464051in}}%
\pgfpathlineto{\pgfqpoint{4.559209in}{1.471648in}}%
\pgfpathlineto{\pgfqpoint{4.564205in}{1.482009in}}%
\pgfpathlineto{\pgfqpoint{4.569201in}{1.490957in}}%
\pgfpathlineto{\pgfqpoint{4.574198in}{1.503938in}}%
\pgfpathlineto{\pgfqpoint{4.579194in}{1.506113in}}%
\pgfpathlineto{\pgfqpoint{4.584190in}{1.508828in}}%
\pgfpathlineto{\pgfqpoint{4.589187in}{1.497345in}}%
\pgfpathlineto{\pgfqpoint{4.594183in}{1.475103in}}%
\pgfpathlineto{\pgfqpoint{4.604176in}{1.444654in}}%
\pgfpathlineto{\pgfqpoint{4.609172in}{1.423405in}}%
\pgfpathlineto{\pgfqpoint{4.619165in}{1.388379in}}%
\pgfpathlineto{\pgfqpoint{4.624162in}{1.374864in}}%
\pgfpathlineto{\pgfqpoint{4.629158in}{1.353562in}}%
\pgfpathlineto{\pgfqpoint{4.634154in}{1.339664in}}%
\pgfpathlineto{\pgfqpoint{4.639151in}{1.315435in}}%
\pgfpathlineto{\pgfqpoint{4.644147in}{1.298945in}}%
\pgfpathlineto{\pgfqpoint{4.649143in}{1.270524in}}%
\pgfpathlineto{\pgfqpoint{4.654140in}{1.249645in}}%
\pgfpathlineto{\pgfqpoint{4.659136in}{1.221603in}}%
\pgfpathlineto{\pgfqpoint{4.664133in}{1.191012in}}%
\pgfpathlineto{\pgfqpoint{4.669129in}{1.150776in}}%
\pgfpathlineto{\pgfqpoint{4.674125in}{1.105435in}}%
\pgfpathlineto{\pgfqpoint{4.679122in}{1.075181in}}%
\pgfpathlineto{\pgfqpoint{4.684118in}{1.083064in}}%
\pgfpathlineto{\pgfqpoint{4.689114in}{1.106570in}}%
\pgfpathlineto{\pgfqpoint{4.694111in}{1.141947in}}%
\pgfpathlineto{\pgfqpoint{4.699107in}{1.158395in}}%
\pgfpathlineto{\pgfqpoint{4.704104in}{1.166184in}}%
\pgfpathlineto{\pgfqpoint{4.709100in}{1.169064in}}%
\pgfpathlineto{\pgfqpoint{4.714096in}{1.182362in}}%
\pgfpathlineto{\pgfqpoint{4.719093in}{1.181530in}}%
\pgfpathlineto{\pgfqpoint{4.724089in}{1.174635in}}%
\pgfpathlineto{\pgfqpoint{4.729085in}{1.185392in}}%
\pgfpathlineto{\pgfqpoint{4.734082in}{1.201669in}}%
\pgfpathlineto{\pgfqpoint{4.739078in}{1.227816in}}%
\pgfpathlineto{\pgfqpoint{4.744075in}{1.255936in}}%
\pgfpathlineto{\pgfqpoint{4.754067in}{1.301042in}}%
\pgfpathlineto{\pgfqpoint{4.759064in}{1.323531in}}%
\pgfpathlineto{\pgfqpoint{4.764060in}{1.347842in}}%
\pgfpathlineto{\pgfqpoint{4.769057in}{1.376335in}}%
\pgfpathlineto{\pgfqpoint{4.774053in}{1.400008in}}%
\pgfpathlineto{\pgfqpoint{4.779049in}{1.418205in}}%
\pgfpathlineto{\pgfqpoint{4.784046in}{1.439901in}}%
\pgfpathlineto{\pgfqpoint{4.789042in}{1.450172in}}%
\pgfpathlineto{\pgfqpoint{4.799035in}{1.496033in}}%
\pgfpathlineto{\pgfqpoint{4.804031in}{1.503849in}}%
\pgfpathlineto{\pgfqpoint{4.814024in}{1.493078in}}%
\pgfpathlineto{\pgfqpoint{4.819020in}{1.493785in}}%
\pgfpathlineto{\pgfqpoint{4.824017in}{1.487722in}}%
\pgfpathlineto{\pgfqpoint{4.829013in}{1.475103in}}%
\pgfpathlineto{\pgfqpoint{4.834009in}{1.472298in}}%
\pgfpathlineto{\pgfqpoint{4.839006in}{1.476563in}}%
\pgfpathlineto{\pgfqpoint{4.844002in}{1.481616in}}%
\pgfpathlineto{\pgfqpoint{4.848999in}{1.481563in}}%
\pgfpathlineto{\pgfqpoint{4.853995in}{1.482242in}}%
\pgfpathlineto{\pgfqpoint{4.858991in}{1.485748in}}%
\pgfpathlineto{\pgfqpoint{4.868984in}{1.500404in}}%
\pgfpathlineto{\pgfqpoint{4.873980in}{1.499574in}}%
\pgfpathlineto{\pgfqpoint{4.878977in}{1.488787in}}%
\pgfpathlineto{\pgfqpoint{4.883973in}{1.466218in}}%
\pgfpathlineto{\pgfqpoint{4.893966in}{1.400930in}}%
\pgfpathlineto{\pgfqpoint{4.898962in}{1.351881in}}%
\pgfpathlineto{\pgfqpoint{4.903959in}{1.306503in}}%
\pgfpathlineto{\pgfqpoint{4.913952in}{1.403716in}}%
\pgfpathlineto{\pgfqpoint{4.918948in}{1.431823in}}%
\pgfpathlineto{\pgfqpoint{4.923944in}{1.446459in}}%
\pgfpathlineto{\pgfqpoint{4.928941in}{1.463361in}}%
\pgfpathlineto{\pgfqpoint{4.933937in}{1.476676in}}%
\pgfpathlineto{\pgfqpoint{4.938933in}{1.486071in}}%
\pgfpathlineto{\pgfqpoint{4.943930in}{1.497834in}}%
\pgfpathlineto{\pgfqpoint{4.948926in}{1.504694in}}%
\pgfpathlineto{\pgfqpoint{4.953923in}{1.512391in}}%
\pgfpathlineto{\pgfqpoint{4.963915in}{1.528738in}}%
\pgfpathlineto{\pgfqpoint{4.968912in}{1.535584in}}%
\pgfpathlineto{\pgfqpoint{4.973908in}{1.541861in}}%
\pgfpathlineto{\pgfqpoint{4.978904in}{1.552022in}}%
\pgfpathlineto{\pgfqpoint{4.983901in}{1.556305in}}%
\pgfpathlineto{\pgfqpoint{4.988897in}{1.563981in}}%
\pgfpathlineto{\pgfqpoint{4.993894in}{1.569353in}}%
\pgfpathlineto{\pgfqpoint{4.998890in}{1.572358in}}%
\pgfpathlineto{\pgfqpoint{5.003886in}{1.578848in}}%
\pgfpathlineto{\pgfqpoint{5.008883in}{1.589103in}}%
\pgfpathlineto{\pgfqpoint{5.013879in}{1.598561in}}%
\pgfpathlineto{\pgfqpoint{5.018875in}{1.623792in}}%
\pgfpathlineto{\pgfqpoint{5.023872in}{1.642253in}}%
\pgfpathlineto{\pgfqpoint{5.028868in}{1.646167in}}%
\pgfpathlineto{\pgfqpoint{5.033865in}{1.621116in}}%
\pgfpathlineto{\pgfqpoint{5.038861in}{1.589748in}}%
\pgfpathlineto{\pgfqpoint{5.043857in}{1.551681in}}%
\pgfpathlineto{\pgfqpoint{5.053850in}{1.491664in}}%
\pgfpathlineto{\pgfqpoint{5.063843in}{1.449038in}}%
\pgfpathlineto{\pgfqpoint{5.068839in}{1.433227in}}%
\pgfpathlineto{\pgfqpoint{5.073836in}{1.414077in}}%
\pgfpathlineto{\pgfqpoint{5.078832in}{1.381631in}}%
\pgfpathlineto{\pgfqpoint{5.083828in}{1.360777in}}%
\pgfpathlineto{\pgfqpoint{5.098818in}{1.322966in}}%
\pgfpathlineto{\pgfqpoint{5.103814in}{1.300540in}}%
\pgfpathlineto{\pgfqpoint{5.108810in}{1.291773in}}%
\pgfpathlineto{\pgfqpoint{5.113807in}{1.273428in}}%
\pgfpathlineto{\pgfqpoint{5.118803in}{1.256924in}}%
\pgfpathlineto{\pgfqpoint{5.123799in}{1.219776in}}%
\pgfpathlineto{\pgfqpoint{5.128796in}{1.186803in}}%
\pgfpathlineto{\pgfqpoint{5.133792in}{1.226054in}}%
\pgfpathlineto{\pgfqpoint{5.138789in}{1.262408in}}%
\pgfpathlineto{\pgfqpoint{5.143785in}{1.273663in}}%
\pgfpathlineto{\pgfqpoint{5.148781in}{1.277547in}}%
\pgfpathlineto{\pgfqpoint{5.153778in}{1.286223in}}%
\pgfpathlineto{\pgfqpoint{5.158774in}{1.293501in}}%
\pgfpathlineto{\pgfqpoint{5.163771in}{1.290643in}}%
\pgfpathlineto{\pgfqpoint{5.168767in}{1.292458in}}%
\pgfpathlineto{\pgfqpoint{5.173763in}{1.295623in}}%
\pgfpathlineto{\pgfqpoint{5.178760in}{1.297226in}}%
\pgfpathlineto{\pgfqpoint{5.183756in}{1.292171in}}%
\pgfpathlineto{\pgfqpoint{5.188752in}{1.291783in}}%
\pgfpathlineto{\pgfqpoint{5.193749in}{1.286956in}}%
\pgfpathlineto{\pgfqpoint{5.198745in}{1.282722in}}%
\pgfpathlineto{\pgfqpoint{5.203742in}{1.275167in}}%
\pgfpathlineto{\pgfqpoint{5.213734in}{1.250941in}}%
\pgfpathlineto{\pgfqpoint{5.218731in}{1.238066in}}%
\pgfpathlineto{\pgfqpoint{5.223727in}{1.212384in}}%
\pgfpathlineto{\pgfqpoint{5.228723in}{1.165532in}}%
\pgfpathlineto{\pgfqpoint{5.233720in}{1.129820in}}%
\pgfpathlineto{\pgfqpoint{5.243713in}{1.214057in}}%
\pgfpathlineto{\pgfqpoint{5.253705in}{1.277765in}}%
\pgfpathlineto{\pgfqpoint{5.258702in}{1.297605in}}%
\pgfpathlineto{\pgfqpoint{5.263698in}{1.326965in}}%
\pgfpathlineto{\pgfqpoint{5.268694in}{1.349251in}}%
\pgfpathlineto{\pgfqpoint{5.273691in}{1.383430in}}%
\pgfpathlineto{\pgfqpoint{5.278687in}{1.389103in}}%
\pgfpathlineto{\pgfqpoint{5.283684in}{1.373735in}}%
\pgfpathlineto{\pgfqpoint{5.288680in}{1.354395in}}%
\pgfpathlineto{\pgfqpoint{5.298673in}{1.479074in}}%
\pgfpathlineto{\pgfqpoint{5.308666in}{1.604945in}}%
\pgfpathlineto{\pgfqpoint{5.313662in}{1.723834in}}%
\pgfpathlineto{\pgfqpoint{5.318658in}{1.723681in}}%
\pgfpathlineto{\pgfqpoint{5.323655in}{1.603973in}}%
\pgfpathlineto{\pgfqpoint{5.328651in}{1.570104in}}%
\pgfpathlineto{\pgfqpoint{5.333647in}{1.546594in}}%
\pgfpathlineto{\pgfqpoint{5.338644in}{1.535456in}}%
\pgfpathlineto{\pgfqpoint{5.343640in}{1.525908in}}%
\pgfpathlineto{\pgfqpoint{5.348637in}{1.517440in}}%
\pgfpathlineto{\pgfqpoint{5.353633in}{1.507016in}}%
\pgfpathlineto{\pgfqpoint{5.358629in}{1.502841in}}%
\pgfpathlineto{\pgfqpoint{5.363626in}{1.495698in}}%
\pgfpathlineto{\pgfqpoint{5.368622in}{1.494041in}}%
\pgfpathlineto{\pgfqpoint{5.373618in}{1.495806in}}%
\pgfpathlineto{\pgfqpoint{5.378615in}{1.489577in}}%
\pgfpathlineto{\pgfqpoint{5.383611in}{1.481440in}}%
\pgfpathlineto{\pgfqpoint{5.388608in}{1.484346in}}%
\pgfpathlineto{\pgfqpoint{5.393604in}{1.484693in}}%
\pgfpathlineto{\pgfqpoint{5.398600in}{1.495965in}}%
\pgfpathlineto{\pgfqpoint{5.403597in}{1.510983in}}%
\pgfpathlineto{\pgfqpoint{5.413589in}{1.537635in}}%
\pgfpathlineto{\pgfqpoint{5.418586in}{1.550080in}}%
\pgfpathlineto{\pgfqpoint{5.423582in}{1.565341in}}%
\pgfpathlineto{\pgfqpoint{5.428579in}{1.591924in}}%
\pgfpathlineto{\pgfqpoint{5.438571in}{1.617741in}}%
\pgfpathlineto{\pgfqpoint{5.443568in}{1.630194in}}%
\pgfpathlineto{\pgfqpoint{5.448564in}{1.641631in}}%
\pgfpathlineto{\pgfqpoint{5.453561in}{1.662318in}}%
\pgfpathlineto{\pgfqpoint{5.458557in}{1.678969in}}%
\pgfpathlineto{\pgfqpoint{5.463553in}{1.690159in}}%
\pgfpathlineto{\pgfqpoint{5.468550in}{1.706212in}}%
\pgfpathlineto{\pgfqpoint{5.473546in}{1.728749in}}%
\pgfpathlineto{\pgfqpoint{5.478542in}{1.740424in}}%
\pgfpathlineto{\pgfqpoint{5.483539in}{1.747479in}}%
\pgfpathlineto{\pgfqpoint{5.488535in}{1.762633in}}%
\pgfpathlineto{\pgfqpoint{5.493532in}{1.775765in}}%
\pgfpathlineto{\pgfqpoint{5.498528in}{1.785151in}}%
\pgfpathlineto{\pgfqpoint{5.503524in}{1.800579in}}%
\pgfpathlineto{\pgfqpoint{5.508521in}{1.791208in}}%
\pgfpathlineto{\pgfqpoint{5.513517in}{1.785340in}}%
\pgfpathlineto{\pgfqpoint{5.518513in}{1.782213in}}%
\pgfpathlineto{\pgfqpoint{5.523510in}{1.783680in}}%
\pgfpathlineto{\pgfqpoint{5.528506in}{1.788151in}}%
\pgfpathlineto{\pgfqpoint{5.533503in}{1.794696in}}%
\pgfpathlineto{\pgfqpoint{5.538499in}{1.797913in}}%
\pgfpathlineto{\pgfqpoint{5.543495in}{1.806294in}}%
\pgfpathlineto{\pgfqpoint{5.548492in}{1.797291in}}%
\pgfpathlineto{\pgfqpoint{5.553488in}{1.792839in}}%
\pgfpathlineto{\pgfqpoint{5.558485in}{1.786478in}}%
\pgfpathlineto{\pgfqpoint{5.563481in}{1.781375in}}%
\pgfpathlineto{\pgfqpoint{5.568477in}{1.763623in}}%
\pgfpathlineto{\pgfqpoint{5.573474in}{1.733818in}}%
\pgfpathlineto{\pgfqpoint{5.578470in}{1.678393in}}%
\pgfpathlineto{\pgfqpoint{5.583466in}{1.617878in}}%
\pgfpathlineto{\pgfqpoint{5.588463in}{1.689223in}}%
\pgfpathlineto{\pgfqpoint{5.593459in}{1.765588in}}%
\pgfpathlineto{\pgfqpoint{5.598456in}{1.817562in}}%
\pgfpathlineto{\pgfqpoint{5.603452in}{1.864830in}}%
\pgfpathlineto{\pgfqpoint{5.608448in}{1.888541in}}%
\pgfpathlineto{\pgfqpoint{5.613445in}{1.907150in}}%
\pgfpathlineto{\pgfqpoint{5.618441in}{1.912243in}}%
\pgfpathlineto{\pgfqpoint{5.623437in}{1.920360in}}%
\pgfpathlineto{\pgfqpoint{5.628434in}{1.813598in}}%
\pgfpathlineto{\pgfqpoint{5.633430in}{1.742076in}}%
\pgfpathlineto{\pgfqpoint{5.638427in}{1.664982in}}%
\pgfpathlineto{\pgfqpoint{5.643423in}{1.578552in}}%
\pgfpathlineto{\pgfqpoint{5.648419in}{1.503394in}}%
\pgfpathlineto{\pgfqpoint{5.653416in}{1.573050in}}%
\pgfpathlineto{\pgfqpoint{5.658412in}{1.647315in}}%
\pgfpathlineto{\pgfqpoint{5.663408in}{1.704091in}}%
\pgfpathlineto{\pgfqpoint{5.668405in}{1.775830in}}%
\pgfpathlineto{\pgfqpoint{5.673401in}{1.841500in}}%
\pgfpathlineto{\pgfqpoint{5.678398in}{1.782203in}}%
\pgfpathlineto{\pgfqpoint{5.683394in}{1.766095in}}%
\pgfpathlineto{\pgfqpoint{5.688390in}{1.746396in}}%
\pgfpathlineto{\pgfqpoint{5.693387in}{1.741225in}}%
\pgfpathlineto{\pgfqpoint{5.698383in}{1.736652in}}%
\pgfpathlineto{\pgfqpoint{5.703380in}{1.734123in}}%
\pgfpathlineto{\pgfqpoint{5.708376in}{1.733196in}}%
\pgfpathlineto{\pgfqpoint{5.713372in}{1.733668in}}%
\pgfpathlineto{\pgfqpoint{5.718369in}{1.732330in}}%
\pgfpathlineto{\pgfqpoint{5.723365in}{1.729365in}}%
\pgfpathlineto{\pgfqpoint{5.728361in}{1.727144in}}%
\pgfpathlineto{\pgfqpoint{5.733358in}{1.726144in}}%
\pgfpathlineto{\pgfqpoint{5.738354in}{1.726955in}}%
\pgfpathlineto{\pgfqpoint{5.743351in}{1.728382in}}%
\pgfpathlineto{\pgfqpoint{5.748347in}{1.723416in}}%
\pgfpathlineto{\pgfqpoint{5.753343in}{1.723813in}}%
\pgfpathlineto{\pgfqpoint{5.758340in}{1.722062in}}%
\pgfpathlineto{\pgfqpoint{5.768332in}{1.722068in}}%
\pgfpathlineto{\pgfqpoint{5.773329in}{1.720956in}}%
\pgfpathlineto{\pgfqpoint{5.778325in}{1.718807in}}%
\pgfpathlineto{\pgfqpoint{5.783322in}{1.721103in}}%
\pgfpathlineto{\pgfqpoint{5.788318in}{1.721303in}}%
\pgfpathlineto{\pgfqpoint{5.793314in}{1.723154in}}%
\pgfpathlineto{\pgfqpoint{5.798311in}{1.725918in}}%
\pgfpathlineto{\pgfqpoint{5.803307in}{1.731666in}}%
\pgfpathlineto{\pgfqpoint{5.808303in}{1.735563in}}%
\pgfpathlineto{\pgfqpoint{5.813300in}{1.740252in}}%
\pgfpathlineto{\pgfqpoint{5.818296in}{1.745950in}}%
\pgfpathlineto{\pgfqpoint{5.823293in}{1.754496in}}%
\pgfpathlineto{\pgfqpoint{5.828289in}{1.772730in}}%
\pgfpathlineto{\pgfqpoint{5.833285in}{1.784848in}}%
\pgfpathlineto{\pgfqpoint{5.838282in}{1.804061in}}%
\pgfpathlineto{\pgfqpoint{5.843278in}{1.809954in}}%
\pgfpathlineto{\pgfqpoint{5.848275in}{1.797475in}}%
\pgfpathlineto{\pgfqpoint{5.853271in}{1.783860in}}%
\pgfpathlineto{\pgfqpoint{5.858267in}{1.779551in}}%
\pgfpathlineto{\pgfqpoint{5.863264in}{1.774618in}}%
\pgfpathlineto{\pgfqpoint{5.868260in}{1.778945in}}%
\pgfpathlineto{\pgfqpoint{5.873256in}{1.785244in}}%
\pgfpathlineto{\pgfqpoint{5.878253in}{1.802794in}}%
\pgfpathlineto{\pgfqpoint{5.883249in}{1.809807in}}%
\pgfpathlineto{\pgfqpoint{5.888246in}{1.847817in}}%
\pgfpathlineto{\pgfqpoint{5.893242in}{1.858919in}}%
\pgfpathlineto{\pgfqpoint{5.898238in}{1.911957in}}%
\pgfpathlineto{\pgfqpoint{5.903235in}{1.872685in}}%
\pgfpathlineto{\pgfqpoint{5.908231in}{1.788230in}}%
\pgfpathlineto{\pgfqpoint{5.913227in}{1.756253in}}%
\pgfpathlineto{\pgfqpoint{5.918224in}{1.728365in}}%
\pgfpathlineto{\pgfqpoint{5.923220in}{1.713727in}}%
\pgfpathlineto{\pgfqpoint{5.928217in}{1.697639in}}%
\pgfpathlineto{\pgfqpoint{5.933213in}{1.689013in}}%
\pgfpathlineto{\pgfqpoint{5.938209in}{1.675809in}}%
\pgfpathlineto{\pgfqpoint{5.943206in}{1.671920in}}%
\pgfpathlineto{\pgfqpoint{5.948202in}{1.665201in}}%
\pgfpathlineto{\pgfqpoint{5.953199in}{1.659462in}}%
\pgfpathlineto{\pgfqpoint{5.958195in}{1.652584in}}%
\pgfpathlineto{\pgfqpoint{5.963191in}{1.650349in}}%
\pgfpathlineto{\pgfqpoint{5.968188in}{1.647754in}}%
\pgfpathlineto{\pgfqpoint{5.973184in}{1.649696in}}%
\pgfpathlineto{\pgfqpoint{5.983177in}{1.648797in}}%
\pgfpathlineto{\pgfqpoint{5.988173in}{1.648609in}}%
\pgfpathlineto{\pgfqpoint{5.993170in}{1.654214in}}%
\pgfpathlineto{\pgfqpoint{5.998166in}{1.654550in}}%
\pgfpathlineto{\pgfqpoint{6.003162in}{1.658843in}}%
\pgfpathlineto{\pgfqpoint{6.008159in}{1.661758in}}%
\pgfpathlineto{\pgfqpoint{6.013155in}{1.677660in}}%
\pgfpathlineto{\pgfqpoint{6.018151in}{1.670530in}}%
\pgfpathlineto{\pgfqpoint{6.023148in}{1.645267in}}%
\pgfpathlineto{\pgfqpoint{6.028144in}{1.621921in}}%
\pgfpathlineto{\pgfqpoint{6.033141in}{1.609119in}}%
\pgfpathlineto{\pgfqpoint{6.043133in}{1.577061in}}%
\pgfpathlineto{\pgfqpoint{6.048130in}{1.569338in}}%
\pgfpathlineto{\pgfqpoint{6.053126in}{1.570104in}}%
\pgfpathlineto{\pgfqpoint{6.058122in}{1.568518in}}%
\pgfpathlineto{\pgfqpoint{6.063119in}{1.569646in}}%
\pgfpathlineto{\pgfqpoint{6.073112in}{1.597648in}}%
\pgfpathlineto{\pgfqpoint{6.078108in}{1.615261in}}%
\pgfpathlineto{\pgfqpoint{6.083104in}{1.640094in}}%
\pgfpathlineto{\pgfqpoint{6.088101in}{1.680206in}}%
\pgfpathlineto{\pgfqpoint{6.093097in}{1.725697in}}%
\pgfpathlineto{\pgfqpoint{6.098094in}{1.677408in}}%
\pgfpathlineto{\pgfqpoint{6.103090in}{1.614048in}}%
\pgfpathlineto{\pgfqpoint{6.108086in}{1.578453in}}%
\pgfpathlineto{\pgfqpoint{6.113083in}{1.549100in}}%
\pgfpathlineto{\pgfqpoint{6.118079in}{1.533959in}}%
\pgfpathlineto{\pgfqpoint{6.123075in}{1.522419in}}%
\pgfpathlineto{\pgfqpoint{6.128072in}{1.501037in}}%
\pgfpathlineto{\pgfqpoint{6.133068in}{1.469046in}}%
\pgfpathlineto{\pgfqpoint{6.138065in}{1.489733in}}%
\pgfpathlineto{\pgfqpoint{6.143061in}{1.513773in}}%
\pgfpathlineto{\pgfqpoint{6.148057in}{1.524118in}}%
\pgfpathlineto{\pgfqpoint{6.153054in}{1.532380in}}%
\pgfpathlineto{\pgfqpoint{6.158050in}{1.542389in}}%
\pgfpathlineto{\pgfqpoint{6.168043in}{1.552677in}}%
\pgfpathlineto{\pgfqpoint{6.173039in}{1.561296in}}%
\pgfpathlineto{\pgfqpoint{6.178036in}{1.572723in}}%
\pgfpathlineto{\pgfqpoint{6.183032in}{1.589184in}}%
\pgfpathlineto{\pgfqpoint{6.188028in}{1.607232in}}%
\pgfpathlineto{\pgfqpoint{6.193025in}{1.636564in}}%
\pgfpathlineto{\pgfqpoint{6.198021in}{1.669397in}}%
\pgfpathlineto{\pgfqpoint{6.203017in}{1.635813in}}%
\pgfpathlineto{\pgfqpoint{6.208014in}{1.604910in}}%
\pgfpathlineto{\pgfqpoint{6.213010in}{1.586270in}}%
\pgfpathlineto{\pgfqpoint{6.218007in}{1.570200in}}%
\pgfpathlineto{\pgfqpoint{6.223003in}{1.558685in}}%
\pgfpathlineto{\pgfqpoint{6.227999in}{1.548779in}}%
\pgfpathlineto{\pgfqpoint{6.232996in}{1.542369in}}%
\pgfpathlineto{\pgfqpoint{6.237992in}{1.540698in}}%
\pgfpathlineto{\pgfqpoint{6.247985in}{1.532586in}}%
\pgfpathlineto{\pgfqpoint{6.252981in}{1.525963in}}%
\pgfpathlineto{\pgfqpoint{6.262974in}{1.515020in}}%
\pgfpathlineto{\pgfqpoint{6.267970in}{1.514843in}}%
\pgfpathlineto{\pgfqpoint{6.272967in}{1.510111in}}%
\pgfpathlineto{\pgfqpoint{6.277963in}{1.507220in}}%
\pgfpathlineto{\pgfqpoint{6.282960in}{1.508224in}}%
\pgfpathlineto{\pgfqpoint{6.287956in}{1.511165in}}%
\pgfpathlineto{\pgfqpoint{6.292952in}{1.517222in}}%
\pgfpathlineto{\pgfqpoint{6.297949in}{1.526131in}}%
\pgfpathlineto{\pgfqpoint{6.302945in}{1.548377in}}%
\pgfpathlineto{\pgfqpoint{6.307941in}{1.562705in}}%
\pgfpathlineto{\pgfqpoint{6.312938in}{1.565017in}}%
\pgfpathlineto{\pgfqpoint{6.317934in}{1.549502in}}%
\pgfpathlineto{\pgfqpoint{6.322931in}{1.526193in}}%
\pgfpathlineto{\pgfqpoint{6.327927in}{1.469923in}}%
\pgfpathlineto{\pgfqpoint{6.332923in}{1.421814in}}%
\pgfpathlineto{\pgfqpoint{6.342916in}{1.505305in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.523153in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.523153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.106960in}{0.456621in}}{\pgfqpoint{5.490522in}{3.196347in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.814148,0.219685,0.304806}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356529in}{1.370223in}}%
\pgfpathlineto{\pgfqpoint{1.361526in}{1.367337in}}%
\pgfpathlineto{\pgfqpoint{1.366522in}{1.362168in}}%
\pgfpathlineto{\pgfqpoint{1.371518in}{1.342549in}}%
\pgfpathlineto{\pgfqpoint{1.376515in}{1.340389in}}%
\pgfpathlineto{\pgfqpoint{1.381511in}{1.330597in}}%
\pgfpathlineto{\pgfqpoint{1.386507in}{1.308818in}}%
\pgfpathlineto{\pgfqpoint{1.396500in}{1.232474in}}%
\pgfpathlineto{\pgfqpoint{1.401497in}{1.201463in}}%
\pgfpathlineto{\pgfqpoint{1.406493in}{1.190233in}}%
\pgfpathlineto{\pgfqpoint{1.411489in}{1.179732in}}%
\pgfpathlineto{\pgfqpoint{1.416486in}{1.166514in}}%
\pgfpathlineto{\pgfqpoint{1.421482in}{1.148751in}}%
\pgfpathlineto{\pgfqpoint{1.426478in}{1.133954in}}%
\pgfpathlineto{\pgfqpoint{1.431475in}{1.106067in}}%
\pgfpathlineto{\pgfqpoint{1.436471in}{1.032556in}}%
\pgfpathlineto{\pgfqpoint{1.441468in}{0.969723in}}%
\pgfpathlineto{\pgfqpoint{1.446464in}{0.943050in}}%
\pgfpathlineto{\pgfqpoint{1.451460in}{0.951954in}}%
\pgfpathlineto{\pgfqpoint{1.456457in}{0.990616in}}%
\pgfpathlineto{\pgfqpoint{1.461453in}{1.050565in}}%
\pgfpathlineto{\pgfqpoint{1.466450in}{1.090134in}}%
\pgfpathlineto{\pgfqpoint{1.471446in}{1.151106in}}%
\pgfpathlineto{\pgfqpoint{1.476442in}{1.197231in}}%
\pgfpathlineto{\pgfqpoint{1.481439in}{1.247924in}}%
\pgfpathlineto{\pgfqpoint{1.486435in}{1.290740in}}%
\pgfpathlineto{\pgfqpoint{1.491431in}{1.329655in}}%
\pgfpathlineto{\pgfqpoint{1.496428in}{1.371612in}}%
\pgfpathlineto{\pgfqpoint{1.501424in}{1.407360in}}%
\pgfpathlineto{\pgfqpoint{1.506421in}{1.456818in}}%
\pgfpathlineto{\pgfqpoint{1.511417in}{1.458845in}}%
\pgfpathlineto{\pgfqpoint{1.516413in}{1.437847in}}%
\pgfpathlineto{\pgfqpoint{1.521410in}{1.386834in}}%
\pgfpathlineto{\pgfqpoint{1.536399in}{1.217950in}}%
\pgfpathlineto{\pgfqpoint{1.546392in}{1.103264in}}%
\pgfpathlineto{\pgfqpoint{1.551388in}{1.047665in}}%
\pgfpathlineto{\pgfqpoint{1.556384in}{1.027533in}}%
\pgfpathlineto{\pgfqpoint{1.561381in}{1.051587in}}%
\pgfpathlineto{\pgfqpoint{1.566377in}{1.092593in}}%
\pgfpathlineto{\pgfqpoint{1.571374in}{1.123734in}}%
\pgfpathlineto{\pgfqpoint{1.576370in}{1.168819in}}%
\pgfpathlineto{\pgfqpoint{1.581366in}{1.200955in}}%
\pgfpathlineto{\pgfqpoint{1.586363in}{1.225918in}}%
\pgfpathlineto{\pgfqpoint{1.596355in}{1.271474in}}%
\pgfpathlineto{\pgfqpoint{1.601352in}{1.280706in}}%
\pgfpathlineto{\pgfqpoint{1.606348in}{1.288746in}}%
\pgfpathlineto{\pgfqpoint{1.611345in}{1.294609in}}%
\pgfpathlineto{\pgfqpoint{1.616341in}{1.283279in}}%
\pgfpathlineto{\pgfqpoint{1.621337in}{1.277432in}}%
\pgfpathlineto{\pgfqpoint{1.626334in}{1.261686in}}%
\pgfpathlineto{\pgfqpoint{1.631330in}{1.253871in}}%
\pgfpathlineto{\pgfqpoint{1.636326in}{1.236409in}}%
\pgfpathlineto{\pgfqpoint{1.641323in}{1.224343in}}%
\pgfpathlineto{\pgfqpoint{1.646319in}{1.213714in}}%
\pgfpathlineto{\pgfqpoint{1.651316in}{1.210507in}}%
\pgfpathlineto{\pgfqpoint{1.656312in}{1.208628in}}%
\pgfpathlineto{\pgfqpoint{1.661308in}{1.210982in}}%
\pgfpathlineto{\pgfqpoint{1.666305in}{1.210426in}}%
\pgfpathlineto{\pgfqpoint{1.671301in}{1.210494in}}%
\pgfpathlineto{\pgfqpoint{1.676297in}{1.216022in}}%
\pgfpathlineto{\pgfqpoint{1.686290in}{1.252877in}}%
\pgfpathlineto{\pgfqpoint{1.691287in}{1.278720in}}%
\pgfpathlineto{\pgfqpoint{1.696283in}{1.299326in}}%
\pgfpathlineto{\pgfqpoint{1.701279in}{1.321899in}}%
\pgfpathlineto{\pgfqpoint{1.706276in}{1.342502in}}%
\pgfpathlineto{\pgfqpoint{1.711272in}{1.369785in}}%
\pgfpathlineto{\pgfqpoint{1.716269in}{1.380540in}}%
\pgfpathlineto{\pgfqpoint{1.721265in}{1.385340in}}%
\pgfpathlineto{\pgfqpoint{1.726261in}{1.381617in}}%
\pgfpathlineto{\pgfqpoint{1.731258in}{1.371118in}}%
\pgfpathlineto{\pgfqpoint{1.736254in}{1.358387in}}%
\pgfpathlineto{\pgfqpoint{1.741250in}{1.341552in}}%
\pgfpathlineto{\pgfqpoint{1.746247in}{1.326919in}}%
\pgfpathlineto{\pgfqpoint{1.751243in}{1.319328in}}%
\pgfpathlineto{\pgfqpoint{1.756240in}{1.302623in}}%
\pgfpathlineto{\pgfqpoint{1.761236in}{1.307023in}}%
\pgfpathlineto{\pgfqpoint{1.766232in}{1.312230in}}%
\pgfpathlineto{\pgfqpoint{1.771229in}{1.320956in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.338353in}}%
\pgfpathlineto{\pgfqpoint{1.781221in}{1.352683in}}%
\pgfpathlineto{\pgfqpoint{1.786218in}{1.365826in}}%
\pgfpathlineto{\pgfqpoint{1.791214in}{1.380895in}}%
\pgfpathlineto{\pgfqpoint{1.796211in}{1.401153in}}%
\pgfpathlineto{\pgfqpoint{1.801207in}{1.434219in}}%
\pgfpathlineto{\pgfqpoint{1.806203in}{1.470123in}}%
\pgfpathlineto{\pgfqpoint{1.811200in}{1.575848in}}%
\pgfpathlineto{\pgfqpoint{1.816196in}{1.566253in}}%
\pgfpathlineto{\pgfqpoint{1.821192in}{1.454408in}}%
\pgfpathlineto{\pgfqpoint{1.826189in}{1.417053in}}%
\pgfpathlineto{\pgfqpoint{1.836182in}{1.375765in}}%
\pgfpathlineto{\pgfqpoint{1.841178in}{1.371805in}}%
\pgfpathlineto{\pgfqpoint{1.846174in}{1.322882in}}%
\pgfpathlineto{\pgfqpoint{1.851171in}{1.293516in}}%
\pgfpathlineto{\pgfqpoint{1.856167in}{1.414968in}}%
\pgfpathlineto{\pgfqpoint{1.861164in}{1.378433in}}%
\pgfpathlineto{\pgfqpoint{1.866160in}{1.364164in}}%
\pgfpathlineto{\pgfqpoint{1.871156in}{1.334122in}}%
\pgfpathlineto{\pgfqpoint{1.876153in}{1.314798in}}%
\pgfpathlineto{\pgfqpoint{1.881149in}{1.290333in}}%
\pgfpathlineto{\pgfqpoint{1.886145in}{1.270790in}}%
\pgfpathlineto{\pgfqpoint{1.891142in}{1.226158in}}%
\pgfpathlineto{\pgfqpoint{1.896138in}{1.239876in}}%
\pgfpathlineto{\pgfqpoint{1.901135in}{1.292986in}}%
\pgfpathlineto{\pgfqpoint{1.906131in}{1.324422in}}%
\pgfpathlineto{\pgfqpoint{1.911127in}{1.345576in}}%
\pgfpathlineto{\pgfqpoint{1.916124in}{1.362957in}}%
\pgfpathlineto{\pgfqpoint{1.921120in}{1.381953in}}%
\pgfpathlineto{\pgfqpoint{1.926116in}{1.399194in}}%
\pgfpathlineto{\pgfqpoint{1.931113in}{1.414244in}}%
\pgfpathlineto{\pgfqpoint{1.936109in}{1.438641in}}%
\pgfpathlineto{\pgfqpoint{1.941106in}{1.449704in}}%
\pgfpathlineto{\pgfqpoint{1.946102in}{1.443503in}}%
\pgfpathlineto{\pgfqpoint{1.951098in}{1.448348in}}%
\pgfpathlineto{\pgfqpoint{1.956095in}{1.455864in}}%
\pgfpathlineto{\pgfqpoint{1.961091in}{1.463918in}}%
\pgfpathlineto{\pgfqpoint{1.966088in}{1.468693in}}%
\pgfpathlineto{\pgfqpoint{1.971084in}{1.471022in}}%
\pgfpathlineto{\pgfqpoint{1.976080in}{1.470582in}}%
\pgfpathlineto{\pgfqpoint{1.981077in}{1.470913in}}%
\pgfpathlineto{\pgfqpoint{1.986073in}{1.473447in}}%
\pgfpathlineto{\pgfqpoint{1.991069in}{1.471558in}}%
\pgfpathlineto{\pgfqpoint{1.996066in}{1.470971in}}%
\pgfpathlineto{\pgfqpoint{2.001062in}{1.467865in}}%
\pgfpathlineto{\pgfqpoint{2.006059in}{1.469317in}}%
\pgfpathlineto{\pgfqpoint{2.011055in}{1.471415in}}%
\pgfpathlineto{\pgfqpoint{2.016051in}{1.471340in}}%
\pgfpathlineto{\pgfqpoint{2.026044in}{1.461750in}}%
\pgfpathlineto{\pgfqpoint{2.031040in}{1.446810in}}%
\pgfpathlineto{\pgfqpoint{2.036037in}{1.433153in}}%
\pgfpathlineto{\pgfqpoint{2.041033in}{1.449864in}}%
\pgfpathlineto{\pgfqpoint{2.046030in}{1.462902in}}%
\pgfpathlineto{\pgfqpoint{2.051026in}{1.469167in}}%
\pgfpathlineto{\pgfqpoint{2.056022in}{1.473773in}}%
\pgfpathlineto{\pgfqpoint{2.061019in}{1.482863in}}%
\pgfpathlineto{\pgfqpoint{2.066015in}{1.487898in}}%
\pgfpathlineto{\pgfqpoint{2.071011in}{1.488914in}}%
\pgfpathlineto{\pgfqpoint{2.076008in}{1.487609in}}%
\pgfpathlineto{\pgfqpoint{2.081004in}{1.486818in}}%
\pgfpathlineto{\pgfqpoint{2.086001in}{1.487536in}}%
\pgfpathlineto{\pgfqpoint{2.090997in}{1.488809in}}%
\pgfpathlineto{\pgfqpoint{2.095993in}{1.493095in}}%
\pgfpathlineto{\pgfqpoint{2.100990in}{1.494584in}}%
\pgfpathlineto{\pgfqpoint{2.105986in}{1.490657in}}%
\pgfpathlineto{\pgfqpoint{2.110983in}{1.481278in}}%
\pgfpathlineto{\pgfqpoint{2.115979in}{1.458452in}}%
\pgfpathlineto{\pgfqpoint{2.120975in}{1.434221in}}%
\pgfpathlineto{\pgfqpoint{2.125972in}{1.422737in}}%
\pgfpathlineto{\pgfqpoint{2.130968in}{1.408678in}}%
\pgfpathlineto{\pgfqpoint{2.135964in}{1.416182in}}%
\pgfpathlineto{\pgfqpoint{2.140961in}{1.431413in}}%
\pgfpathlineto{\pgfqpoint{2.145957in}{1.387708in}}%
\pgfpathlineto{\pgfqpoint{2.150954in}{1.341467in}}%
\pgfpathlineto{\pgfqpoint{2.155950in}{1.252153in}}%
\pgfpathlineto{\pgfqpoint{2.160946in}{1.250382in}}%
\pgfpathlineto{\pgfqpoint{2.165943in}{1.350859in}}%
\pgfpathlineto{\pgfqpoint{2.170939in}{1.374340in}}%
\pgfpathlineto{\pgfqpoint{2.175935in}{1.389024in}}%
\pgfpathlineto{\pgfqpoint{2.180932in}{1.395599in}}%
\pgfpathlineto{\pgfqpoint{2.185928in}{1.413416in}}%
\pgfpathlineto{\pgfqpoint{2.190925in}{1.414212in}}%
\pgfpathlineto{\pgfqpoint{2.195921in}{1.422992in}}%
\pgfpathlineto{\pgfqpoint{2.200917in}{1.376965in}}%
\pgfpathlineto{\pgfqpoint{2.205914in}{1.352428in}}%
\pgfpathlineto{\pgfqpoint{2.210910in}{1.384727in}}%
\pgfpathlineto{\pgfqpoint{2.215906in}{1.386446in}}%
\pgfpathlineto{\pgfqpoint{2.220903in}{1.473802in}}%
\pgfpathlineto{\pgfqpoint{2.225899in}{1.483057in}}%
\pgfpathlineto{\pgfqpoint{2.230896in}{1.451211in}}%
\pgfpathlineto{\pgfqpoint{2.235892in}{1.445244in}}%
\pgfpathlineto{\pgfqpoint{2.240888in}{1.432239in}}%
\pgfpathlineto{\pgfqpoint{2.245885in}{1.426762in}}%
\pgfpathlineto{\pgfqpoint{2.250881in}{1.422485in}}%
\pgfpathlineto{\pgfqpoint{2.255878in}{1.436542in}}%
\pgfpathlineto{\pgfqpoint{2.260874in}{1.443494in}}%
\pgfpathlineto{\pgfqpoint{2.270867in}{1.462717in}}%
\pgfpathlineto{\pgfqpoint{2.275863in}{1.473539in}}%
\pgfpathlineto{\pgfqpoint{2.280859in}{1.488635in}}%
\pgfpathlineto{\pgfqpoint{2.285856in}{1.509874in}}%
\pgfpathlineto{\pgfqpoint{2.290852in}{1.535239in}}%
\pgfpathlineto{\pgfqpoint{2.295849in}{1.554567in}}%
\pgfpathlineto{\pgfqpoint{2.305841in}{1.572594in}}%
\pgfpathlineto{\pgfqpoint{2.310838in}{1.593254in}}%
\pgfpathlineto{\pgfqpoint{2.315834in}{1.632294in}}%
\pgfpathlineto{\pgfqpoint{2.320830in}{1.676130in}}%
\pgfpathlineto{\pgfqpoint{2.325827in}{1.730214in}}%
\pgfpathlineto{\pgfqpoint{2.330823in}{1.775251in}}%
\pgfpathlineto{\pgfqpoint{2.340816in}{1.871422in}}%
\pgfpathlineto{\pgfqpoint{2.345812in}{1.937071in}}%
\pgfpathlineto{\pgfqpoint{2.350809in}{2.007516in}}%
\pgfpathlineto{\pgfqpoint{2.355805in}{1.945714in}}%
\pgfpathlineto{\pgfqpoint{2.360801in}{1.888793in}}%
\pgfpathlineto{\pgfqpoint{2.365798in}{1.851396in}}%
\pgfpathlineto{\pgfqpoint{2.375791in}{1.809278in}}%
\pgfpathlineto{\pgfqpoint{2.385783in}{1.791742in}}%
\pgfpathlineto{\pgfqpoint{2.390780in}{1.791244in}}%
\pgfpathlineto{\pgfqpoint{2.395776in}{1.790226in}}%
\pgfpathlineto{\pgfqpoint{2.400773in}{1.817724in}}%
\pgfpathlineto{\pgfqpoint{2.405769in}{1.800507in}}%
\pgfpathlineto{\pgfqpoint{2.410765in}{1.741410in}}%
\pgfpathlineto{\pgfqpoint{2.415762in}{1.712822in}}%
\pgfpathlineto{\pgfqpoint{2.420758in}{1.692034in}}%
\pgfpathlineto{\pgfqpoint{2.425754in}{1.684990in}}%
\pgfpathlineto{\pgfqpoint{2.430751in}{1.715970in}}%
\pgfpathlineto{\pgfqpoint{2.435747in}{1.755069in}}%
\pgfpathlineto{\pgfqpoint{2.440744in}{1.822523in}}%
\pgfpathlineto{\pgfqpoint{2.445740in}{1.832049in}}%
\pgfpathlineto{\pgfqpoint{2.450736in}{1.767080in}}%
\pgfpathlineto{\pgfqpoint{2.455733in}{1.719457in}}%
\pgfpathlineto{\pgfqpoint{2.460729in}{1.680003in}}%
\pgfpathlineto{\pgfqpoint{2.465725in}{1.673856in}}%
\pgfpathlineto{\pgfqpoint{2.470722in}{1.681046in}}%
\pgfpathlineto{\pgfqpoint{2.475718in}{1.685441in}}%
\pgfpathlineto{\pgfqpoint{2.480715in}{1.717548in}}%
\pgfpathlineto{\pgfqpoint{2.485711in}{1.770021in}}%
\pgfpathlineto{\pgfqpoint{2.490707in}{1.724356in}}%
\pgfpathlineto{\pgfqpoint{2.495704in}{1.831150in}}%
\pgfpathlineto{\pgfqpoint{2.500700in}{2.149791in}}%
\pgfpathlineto{\pgfqpoint{2.510693in}{2.751966in}}%
\pgfpathlineto{\pgfqpoint{2.515689in}{2.807536in}}%
\pgfpathlineto{\pgfqpoint{2.525682in}{2.474628in}}%
\pgfpathlineto{\pgfqpoint{2.530678in}{2.341158in}}%
\pgfpathlineto{\pgfqpoint{2.535675in}{2.217492in}}%
\pgfpathlineto{\pgfqpoint{2.540671in}{2.122392in}}%
\pgfpathlineto{\pgfqpoint{2.545668in}{2.014158in}}%
\pgfpathlineto{\pgfqpoint{2.550664in}{1.974501in}}%
\pgfpathlineto{\pgfqpoint{2.555660in}{1.869853in}}%
\pgfpathlineto{\pgfqpoint{2.560657in}{1.772879in}}%
\pgfpathlineto{\pgfqpoint{2.565653in}{1.998714in}}%
\pgfpathlineto{\pgfqpoint{2.570649in}{2.102859in}}%
\pgfpathlineto{\pgfqpoint{2.575646in}{2.275259in}}%
\pgfpathlineto{\pgfqpoint{2.580642in}{2.481288in}}%
\pgfpathlineto{\pgfqpoint{2.585639in}{2.319173in}}%
\pgfpathlineto{\pgfqpoint{2.590635in}{2.175637in}}%
\pgfpathlineto{\pgfqpoint{2.595631in}{2.091776in}}%
\pgfpathlineto{\pgfqpoint{2.600628in}{2.064261in}}%
\pgfpathlineto{\pgfqpoint{2.605624in}{2.034865in}}%
\pgfpathlineto{\pgfqpoint{2.615617in}{2.221765in}}%
\pgfpathlineto{\pgfqpoint{2.620613in}{1.974049in}}%
\pgfpathlineto{\pgfqpoint{2.625610in}{1.874706in}}%
\pgfpathlineto{\pgfqpoint{2.630606in}{1.838970in}}%
\pgfpathlineto{\pgfqpoint{2.635602in}{1.871556in}}%
\pgfpathlineto{\pgfqpoint{2.640599in}{1.899074in}}%
\pgfpathlineto{\pgfqpoint{2.645595in}{1.912853in}}%
\pgfpathlineto{\pgfqpoint{2.650592in}{1.873845in}}%
\pgfpathlineto{\pgfqpoint{2.655588in}{1.917871in}}%
\pgfpathlineto{\pgfqpoint{2.660584in}{1.958222in}}%
\pgfpathlineto{\pgfqpoint{2.665581in}{1.988026in}}%
\pgfpathlineto{\pgfqpoint{2.670577in}{2.039025in}}%
\pgfpathlineto{\pgfqpoint{2.675573in}{2.072878in}}%
\pgfpathlineto{\pgfqpoint{2.680570in}{2.108846in}}%
\pgfpathlineto{\pgfqpoint{2.685566in}{2.038348in}}%
\pgfpathlineto{\pgfqpoint{2.690563in}{1.929000in}}%
\pgfpathlineto{\pgfqpoint{2.695559in}{1.826439in}}%
\pgfpathlineto{\pgfqpoint{2.700555in}{1.716690in}}%
\pgfpathlineto{\pgfqpoint{2.705552in}{1.761126in}}%
\pgfpathlineto{\pgfqpoint{2.710548in}{1.776216in}}%
\pgfpathlineto{\pgfqpoint{2.715544in}{1.770818in}}%
\pgfpathlineto{\pgfqpoint{2.720541in}{1.764046in}}%
\pgfpathlineto{\pgfqpoint{2.725537in}{1.758293in}}%
\pgfpathlineto{\pgfqpoint{2.730534in}{1.766707in}}%
\pgfpathlineto{\pgfqpoint{2.735530in}{1.843160in}}%
\pgfpathlineto{\pgfqpoint{2.740526in}{1.820090in}}%
\pgfpathlineto{\pgfqpoint{2.745523in}{1.658187in}}%
\pgfpathlineto{\pgfqpoint{2.750519in}{1.855702in}}%
\pgfpathlineto{\pgfqpoint{2.755515in}{1.941683in}}%
\pgfpathlineto{\pgfqpoint{2.760512in}{1.661731in}}%
\pgfpathlineto{\pgfqpoint{2.765508in}{1.669171in}}%
\pgfpathlineto{\pgfqpoint{2.770505in}{1.794308in}}%
\pgfpathlineto{\pgfqpoint{2.775501in}{1.844039in}}%
\pgfpathlineto{\pgfqpoint{2.780497in}{1.848588in}}%
\pgfpathlineto{\pgfqpoint{2.785494in}{1.857451in}}%
\pgfpathlineto{\pgfqpoint{2.790490in}{1.843033in}}%
\pgfpathlineto{\pgfqpoint{2.795487in}{1.837221in}}%
\pgfpathlineto{\pgfqpoint{2.800483in}{1.817925in}}%
\pgfpathlineto{\pgfqpoint{2.805479in}{1.809512in}}%
\pgfpathlineto{\pgfqpoint{2.810476in}{1.790213in}}%
\pgfpathlineto{\pgfqpoint{2.820468in}{1.760065in}}%
\pgfpathlineto{\pgfqpoint{2.825465in}{1.749847in}}%
\pgfpathlineto{\pgfqpoint{2.830461in}{1.735938in}}%
\pgfpathlineto{\pgfqpoint{2.835458in}{1.723916in}}%
\pgfpathlineto{\pgfqpoint{2.845450in}{1.683314in}}%
\pgfpathlineto{\pgfqpoint{2.850447in}{1.669452in}}%
\pgfpathlineto{\pgfqpoint{2.855443in}{1.653748in}}%
\pgfpathlineto{\pgfqpoint{2.860439in}{1.642370in}}%
\pgfpathlineto{\pgfqpoint{2.865436in}{1.632378in}}%
\pgfpathlineto{\pgfqpoint{2.870432in}{1.629763in}}%
\pgfpathlineto{\pgfqpoint{2.880425in}{1.621644in}}%
\pgfpathlineto{\pgfqpoint{2.890418in}{1.602278in}}%
\pgfpathlineto{\pgfqpoint{2.895414in}{1.600634in}}%
\pgfpathlineto{\pgfqpoint{2.900411in}{1.592581in}}%
\pgfpathlineto{\pgfqpoint{2.905407in}{1.581247in}}%
\pgfpathlineto{\pgfqpoint{2.910403in}{1.572904in}}%
\pgfpathlineto{\pgfqpoint{2.915400in}{1.562906in}}%
\pgfpathlineto{\pgfqpoint{2.920396in}{1.551926in}}%
\pgfpathlineto{\pgfqpoint{2.925392in}{1.543593in}}%
\pgfpathlineto{\pgfqpoint{2.930389in}{1.530462in}}%
\pgfpathlineto{\pgfqpoint{2.935385in}{1.529041in}}%
\pgfpathlineto{\pgfqpoint{2.940382in}{1.522741in}}%
\pgfpathlineto{\pgfqpoint{2.945378in}{1.521994in}}%
\pgfpathlineto{\pgfqpoint{2.950374in}{1.522592in}}%
\pgfpathlineto{\pgfqpoint{2.960367in}{1.522775in}}%
\pgfpathlineto{\pgfqpoint{2.965363in}{1.528093in}}%
\pgfpathlineto{\pgfqpoint{2.970360in}{1.537633in}}%
\pgfpathlineto{\pgfqpoint{2.975356in}{1.545953in}}%
\pgfpathlineto{\pgfqpoint{2.980353in}{1.553422in}}%
\pgfpathlineto{\pgfqpoint{2.985349in}{1.562919in}}%
\pgfpathlineto{\pgfqpoint{2.990345in}{1.569689in}}%
\pgfpathlineto{\pgfqpoint{2.995342in}{1.573327in}}%
\pgfpathlineto{\pgfqpoint{3.000338in}{1.575819in}}%
\pgfpathlineto{\pgfqpoint{3.005334in}{1.578868in}}%
\pgfpathlineto{\pgfqpoint{3.010331in}{1.580275in}}%
\pgfpathlineto{\pgfqpoint{3.015327in}{1.580728in}}%
\pgfpathlineto{\pgfqpoint{3.020324in}{1.583758in}}%
\pgfpathlineto{\pgfqpoint{3.025320in}{1.579444in}}%
\pgfpathlineto{\pgfqpoint{3.030316in}{1.575617in}}%
\pgfpathlineto{\pgfqpoint{3.035313in}{1.581633in}}%
\pgfpathlineto{\pgfqpoint{3.040309in}{1.591579in}}%
\pgfpathlineto{\pgfqpoint{3.050302in}{1.607996in}}%
\pgfpathlineto{\pgfqpoint{3.055298in}{1.611908in}}%
\pgfpathlineto{\pgfqpoint{3.060295in}{1.614188in}}%
\pgfpathlineto{\pgfqpoint{3.065291in}{1.615655in}}%
\pgfpathlineto{\pgfqpoint{3.070287in}{1.618549in}}%
\pgfpathlineto{\pgfqpoint{3.075284in}{1.623865in}}%
\pgfpathlineto{\pgfqpoint{3.080280in}{1.623782in}}%
\pgfpathlineto{\pgfqpoint{3.085277in}{1.622723in}}%
\pgfpathlineto{\pgfqpoint{3.090273in}{1.622633in}}%
\pgfpathlineto{\pgfqpoint{3.105262in}{1.608094in}}%
\pgfpathlineto{\pgfqpoint{3.110258in}{1.606025in}}%
\pgfpathlineto{\pgfqpoint{3.115255in}{1.604864in}}%
\pgfpathlineto{\pgfqpoint{3.120251in}{1.602769in}}%
\pgfpathlineto{\pgfqpoint{3.125248in}{1.599003in}}%
\pgfpathlineto{\pgfqpoint{3.130244in}{1.596476in}}%
\pgfpathlineto{\pgfqpoint{3.135240in}{1.591599in}}%
\pgfpathlineto{\pgfqpoint{3.140237in}{1.583201in}}%
\pgfpathlineto{\pgfqpoint{3.150229in}{1.570729in}}%
\pgfpathlineto{\pgfqpoint{3.155226in}{1.565991in}}%
\pgfpathlineto{\pgfqpoint{3.160222in}{1.560381in}}%
\pgfpathlineto{\pgfqpoint{3.165219in}{1.554142in}}%
\pgfpathlineto{\pgfqpoint{3.170215in}{1.546861in}}%
\pgfpathlineto{\pgfqpoint{3.175211in}{1.537951in}}%
\pgfpathlineto{\pgfqpoint{3.180208in}{1.523151in}}%
\pgfpathlineto{\pgfqpoint{3.185204in}{1.510541in}}%
\pgfpathlineto{\pgfqpoint{3.190201in}{1.499738in}}%
\pgfpathlineto{\pgfqpoint{3.195197in}{1.506319in}}%
\pgfpathlineto{\pgfqpoint{3.200193in}{1.514957in}}%
\pgfpathlineto{\pgfqpoint{3.205190in}{1.527973in}}%
\pgfpathlineto{\pgfqpoint{3.210186in}{1.534339in}}%
\pgfpathlineto{\pgfqpoint{3.215182in}{1.544172in}}%
\pgfpathlineto{\pgfqpoint{3.220179in}{1.546243in}}%
\pgfpathlineto{\pgfqpoint{3.225175in}{1.548861in}}%
\pgfpathlineto{\pgfqpoint{3.235168in}{1.551264in}}%
\pgfpathlineto{\pgfqpoint{3.240164in}{1.548363in}}%
\pgfpathlineto{\pgfqpoint{3.245161in}{1.550665in}}%
\pgfpathlineto{\pgfqpoint{3.250157in}{1.551721in}}%
\pgfpathlineto{\pgfqpoint{3.255153in}{1.547451in}}%
\pgfpathlineto{\pgfqpoint{3.260150in}{1.527696in}}%
\pgfpathlineto{\pgfqpoint{3.265146in}{1.523380in}}%
\pgfpathlineto{\pgfqpoint{3.270143in}{1.520019in}}%
\pgfpathlineto{\pgfqpoint{3.275139in}{1.517435in}}%
\pgfpathlineto{\pgfqpoint{3.285132in}{1.509920in}}%
\pgfpathlineto{\pgfqpoint{3.290128in}{1.505335in}}%
\pgfpathlineto{\pgfqpoint{3.295125in}{1.507131in}}%
\pgfpathlineto{\pgfqpoint{3.300121in}{1.505024in}}%
\pgfpathlineto{\pgfqpoint{3.305117in}{1.506210in}}%
\pgfpathlineto{\pgfqpoint{3.310114in}{1.506655in}}%
\pgfpathlineto{\pgfqpoint{3.315110in}{1.502997in}}%
\pgfpathlineto{\pgfqpoint{3.320106in}{1.504498in}}%
\pgfpathlineto{\pgfqpoint{3.325103in}{1.509777in}}%
\pgfpathlineto{\pgfqpoint{3.330099in}{1.512471in}}%
\pgfpathlineto{\pgfqpoint{3.335096in}{1.514480in}}%
\pgfpathlineto{\pgfqpoint{3.340092in}{1.523172in}}%
\pgfpathlineto{\pgfqpoint{3.345088in}{1.533731in}}%
\pgfpathlineto{\pgfqpoint{3.350085in}{1.545108in}}%
\pgfpathlineto{\pgfqpoint{3.355081in}{1.553713in}}%
\pgfpathlineto{\pgfqpoint{3.360077in}{1.560673in}}%
\pgfpathlineto{\pgfqpoint{3.365074in}{1.568532in}}%
\pgfpathlineto{\pgfqpoint{3.370070in}{1.579930in}}%
\pgfpathlineto{\pgfqpoint{3.375067in}{1.583452in}}%
\pgfpathlineto{\pgfqpoint{3.380063in}{1.589717in}}%
\pgfpathlineto{\pgfqpoint{3.385059in}{1.589678in}}%
\pgfpathlineto{\pgfqpoint{3.390056in}{1.592618in}}%
\pgfpathlineto{\pgfqpoint{3.395052in}{1.600561in}}%
\pgfpathlineto{\pgfqpoint{3.400048in}{1.599904in}}%
\pgfpathlineto{\pgfqpoint{3.405045in}{1.606409in}}%
\pgfpathlineto{\pgfqpoint{3.410041in}{1.606325in}}%
\pgfpathlineto{\pgfqpoint{3.415038in}{1.611054in}}%
\pgfpathlineto{\pgfqpoint{3.420034in}{1.616423in}}%
\pgfpathlineto{\pgfqpoint{3.425030in}{1.619262in}}%
\pgfpathlineto{\pgfqpoint{3.430027in}{1.624477in}}%
\pgfpathlineto{\pgfqpoint{3.435023in}{1.631470in}}%
\pgfpathlineto{\pgfqpoint{3.440020in}{1.637876in}}%
\pgfpathlineto{\pgfqpoint{3.445016in}{1.641799in}}%
\pgfpathlineto{\pgfqpoint{3.450012in}{1.655480in}}%
\pgfpathlineto{\pgfqpoint{3.455009in}{1.667932in}}%
\pgfpathlineto{\pgfqpoint{3.460005in}{1.686991in}}%
\pgfpathlineto{\pgfqpoint{3.465001in}{1.685362in}}%
\pgfpathlineto{\pgfqpoint{3.474994in}{1.642051in}}%
\pgfpathlineto{\pgfqpoint{3.479991in}{1.625155in}}%
\pgfpathlineto{\pgfqpoint{3.484987in}{1.614950in}}%
\pgfpathlineto{\pgfqpoint{3.489983in}{1.602785in}}%
\pgfpathlineto{\pgfqpoint{3.499976in}{1.582422in}}%
\pgfpathlineto{\pgfqpoint{3.504972in}{1.578419in}}%
\pgfpathlineto{\pgfqpoint{3.509969in}{1.572200in}}%
\pgfpathlineto{\pgfqpoint{3.514965in}{1.569695in}}%
\pgfpathlineto{\pgfqpoint{3.519962in}{1.565586in}}%
\pgfpathlineto{\pgfqpoint{3.524958in}{1.557768in}}%
\pgfpathlineto{\pgfqpoint{3.529954in}{1.551964in}}%
\pgfpathlineto{\pgfqpoint{3.539947in}{1.541175in}}%
\pgfpathlineto{\pgfqpoint{3.544943in}{1.537145in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{1.530640in}}%
\pgfpathlineto{\pgfqpoint{3.554936in}{1.525649in}}%
\pgfpathlineto{\pgfqpoint{3.559933in}{1.520104in}}%
\pgfpathlineto{\pgfqpoint{3.564929in}{1.516626in}}%
\pgfpathlineto{\pgfqpoint{3.574922in}{1.504871in}}%
\pgfpathlineto{\pgfqpoint{3.579918in}{1.504204in}}%
\pgfpathlineto{\pgfqpoint{3.584915in}{1.501225in}}%
\pgfpathlineto{\pgfqpoint{3.589911in}{1.498936in}}%
\pgfpathlineto{\pgfqpoint{3.594907in}{1.497971in}}%
\pgfpathlineto{\pgfqpoint{3.599904in}{1.499055in}}%
\pgfpathlineto{\pgfqpoint{3.604900in}{1.502574in}}%
\pgfpathlineto{\pgfqpoint{3.609896in}{1.505381in}}%
\pgfpathlineto{\pgfqpoint{3.614893in}{1.506181in}}%
\pgfpathlineto{\pgfqpoint{3.619889in}{1.513674in}}%
\pgfpathlineto{\pgfqpoint{3.624886in}{1.524380in}}%
\pgfpathlineto{\pgfqpoint{3.629882in}{1.532753in}}%
\pgfpathlineto{\pgfqpoint{3.634878in}{1.534778in}}%
\pgfpathlineto{\pgfqpoint{3.639875in}{1.541251in}}%
\pgfpathlineto{\pgfqpoint{3.644871in}{1.549755in}}%
\pgfpathlineto{\pgfqpoint{3.649867in}{1.544073in}}%
\pgfpathlineto{\pgfqpoint{3.654864in}{1.543832in}}%
\pgfpathlineto{\pgfqpoint{3.659860in}{1.555023in}}%
\pgfpathlineto{\pgfqpoint{3.664857in}{1.571097in}}%
\pgfpathlineto{\pgfqpoint{3.674849in}{1.623118in}}%
\pgfpathlineto{\pgfqpoint{3.679846in}{1.646498in}}%
\pgfpathlineto{\pgfqpoint{3.684842in}{1.686057in}}%
\pgfpathlineto{\pgfqpoint{3.689838in}{1.743470in}}%
\pgfpathlineto{\pgfqpoint{3.694835in}{1.838033in}}%
\pgfpathlineto{\pgfqpoint{3.699831in}{1.958172in}}%
\pgfpathlineto{\pgfqpoint{3.704828in}{2.189216in}}%
\pgfpathlineto{\pgfqpoint{3.709824in}{2.298266in}}%
\pgfpathlineto{\pgfqpoint{3.714820in}{2.232444in}}%
\pgfpathlineto{\pgfqpoint{3.719817in}{2.290930in}}%
\pgfpathlineto{\pgfqpoint{3.724813in}{2.384639in}}%
\pgfpathlineto{\pgfqpoint{3.729810in}{2.616106in}}%
\pgfpathlineto{\pgfqpoint{3.734806in}{2.650739in}}%
\pgfpathlineto{\pgfqpoint{3.739802in}{2.434350in}}%
\pgfpathlineto{\pgfqpoint{3.744799in}{2.330611in}}%
\pgfpathlineto{\pgfqpoint{3.749795in}{2.185988in}}%
\pgfpathlineto{\pgfqpoint{3.754791in}{2.056688in}}%
\pgfpathlineto{\pgfqpoint{3.759788in}{1.950623in}}%
\pgfpathlineto{\pgfqpoint{3.764784in}{1.887065in}}%
\pgfpathlineto{\pgfqpoint{3.769781in}{1.872599in}}%
\pgfpathlineto{\pgfqpoint{3.774777in}{1.866146in}}%
\pgfpathlineto{\pgfqpoint{3.779773in}{1.840432in}}%
\pgfpathlineto{\pgfqpoint{3.784770in}{1.819788in}}%
\pgfpathlineto{\pgfqpoint{3.794762in}{1.798693in}}%
\pgfpathlineto{\pgfqpoint{3.799759in}{1.781395in}}%
\pgfpathlineto{\pgfqpoint{3.804755in}{1.761904in}}%
\pgfpathlineto{\pgfqpoint{3.809752in}{1.750981in}}%
\pgfpathlineto{\pgfqpoint{3.814748in}{1.703408in}}%
\pgfpathlineto{\pgfqpoint{3.819744in}{1.666819in}}%
\pgfpathlineto{\pgfqpoint{3.824741in}{1.625651in}}%
\pgfpathlineto{\pgfqpoint{3.829737in}{1.640068in}}%
\pgfpathlineto{\pgfqpoint{3.834734in}{1.667213in}}%
\pgfpathlineto{\pgfqpoint{3.839730in}{1.719864in}}%
\pgfpathlineto{\pgfqpoint{3.844726in}{1.777004in}}%
\pgfpathlineto{\pgfqpoint{3.849723in}{1.937215in}}%
\pgfpathlineto{\pgfqpoint{3.854719in}{2.112429in}}%
\pgfpathlineto{\pgfqpoint{3.859715in}{2.320428in}}%
\pgfpathlineto{\pgfqpoint{3.864712in}{1.801499in}}%
\pgfpathlineto{\pgfqpoint{3.869708in}{1.522534in}}%
\pgfpathlineto{\pgfqpoint{3.874705in}{1.508431in}}%
\pgfpathlineto{\pgfqpoint{3.879701in}{1.552331in}}%
\pgfpathlineto{\pgfqpoint{3.884697in}{1.590082in}}%
\pgfpathlineto{\pgfqpoint{3.889694in}{1.651761in}}%
\pgfpathlineto{\pgfqpoint{3.899686in}{1.841781in}}%
\pgfpathlineto{\pgfqpoint{3.904683in}{1.933896in}}%
\pgfpathlineto{\pgfqpoint{3.909679in}{1.986521in}}%
\pgfpathlineto{\pgfqpoint{3.914676in}{1.894391in}}%
\pgfpathlineto{\pgfqpoint{3.919672in}{1.821308in}}%
\pgfpathlineto{\pgfqpoint{3.924668in}{1.739749in}}%
\pgfpathlineto{\pgfqpoint{3.929665in}{1.678145in}}%
\pgfpathlineto{\pgfqpoint{3.934661in}{1.605987in}}%
\pgfpathlineto{\pgfqpoint{3.939657in}{1.570806in}}%
\pgfpathlineto{\pgfqpoint{3.944654in}{1.557885in}}%
\pgfpathlineto{\pgfqpoint{3.949650in}{1.580158in}}%
\pgfpathlineto{\pgfqpoint{3.954647in}{1.619640in}}%
\pgfpathlineto{\pgfqpoint{3.964639in}{1.712777in}}%
\pgfpathlineto{\pgfqpoint{3.969636in}{1.767920in}}%
\pgfpathlineto{\pgfqpoint{3.979629in}{1.947578in}}%
\pgfpathlineto{\pgfqpoint{3.989621in}{1.848183in}}%
\pgfpathlineto{\pgfqpoint{3.994618in}{1.831248in}}%
\pgfpathlineto{\pgfqpoint{3.999614in}{1.833265in}}%
\pgfpathlineto{\pgfqpoint{4.004610in}{1.833230in}}%
\pgfpathlineto{\pgfqpoint{4.009607in}{1.832378in}}%
\pgfpathlineto{\pgfqpoint{4.014603in}{1.841690in}}%
\pgfpathlineto{\pgfqpoint{4.019600in}{1.865387in}}%
\pgfpathlineto{\pgfqpoint{4.024596in}{1.901550in}}%
\pgfpathlineto{\pgfqpoint{4.034589in}{2.053180in}}%
\pgfpathlineto{\pgfqpoint{4.039585in}{1.923073in}}%
\pgfpathlineto{\pgfqpoint{4.044581in}{1.801702in}}%
\pgfpathlineto{\pgfqpoint{4.049578in}{1.698919in}}%
\pgfpathlineto{\pgfqpoint{4.054574in}{1.666663in}}%
\pgfpathlineto{\pgfqpoint{4.059571in}{1.627876in}}%
\pgfpathlineto{\pgfqpoint{4.064567in}{1.611933in}}%
\pgfpathlineto{\pgfqpoint{4.074560in}{1.561322in}}%
\pgfpathlineto{\pgfqpoint{4.079556in}{1.530827in}}%
\pgfpathlineto{\pgfqpoint{4.084552in}{1.498272in}}%
\pgfpathlineto{\pgfqpoint{4.089549in}{1.469675in}}%
\pgfpathlineto{\pgfqpoint{4.094545in}{1.484166in}}%
\pgfpathlineto{\pgfqpoint{4.099542in}{1.532955in}}%
\pgfpathlineto{\pgfqpoint{4.104538in}{1.578892in}}%
\pgfpathlineto{\pgfqpoint{4.114531in}{1.676534in}}%
\pgfpathlineto{\pgfqpoint{4.124524in}{1.606967in}}%
\pgfpathlineto{\pgfqpoint{4.129520in}{1.593647in}}%
\pgfpathlineto{\pgfqpoint{4.134516in}{1.577927in}}%
\pgfpathlineto{\pgfqpoint{4.139513in}{1.564627in}}%
\pgfpathlineto{\pgfqpoint{4.144509in}{1.549141in}}%
\pgfpathlineto{\pgfqpoint{4.149505in}{1.530883in}}%
\pgfpathlineto{\pgfqpoint{4.154502in}{1.520316in}}%
\pgfpathlineto{\pgfqpoint{4.159498in}{1.512370in}}%
\pgfpathlineto{\pgfqpoint{4.169491in}{1.499430in}}%
\pgfpathlineto{\pgfqpoint{4.174487in}{1.502698in}}%
\pgfpathlineto{\pgfqpoint{4.179484in}{1.496650in}}%
\pgfpathlineto{\pgfqpoint{4.184480in}{1.451456in}}%
\pgfpathlineto{\pgfqpoint{4.189476in}{1.393605in}}%
\pgfpathlineto{\pgfqpoint{4.199469in}{1.294000in}}%
\pgfpathlineto{\pgfqpoint{4.204466in}{1.285981in}}%
\pgfpathlineto{\pgfqpoint{4.219455in}{1.359087in}}%
\pgfpathlineto{\pgfqpoint{4.224451in}{1.379603in}}%
\pgfpathlineto{\pgfqpoint{4.229448in}{1.391821in}}%
\pgfpathlineto{\pgfqpoint{4.234444in}{1.398117in}}%
\pgfpathlineto{\pgfqpoint{4.239440in}{1.407297in}}%
\pgfpathlineto{\pgfqpoint{4.244437in}{1.414576in}}%
\pgfpathlineto{\pgfqpoint{4.249433in}{1.423716in}}%
\pgfpathlineto{\pgfqpoint{4.254429in}{1.432264in}}%
\pgfpathlineto{\pgfqpoint{4.259426in}{1.423376in}}%
\pgfpathlineto{\pgfqpoint{4.264422in}{1.424943in}}%
\pgfpathlineto{\pgfqpoint{4.269419in}{1.422879in}}%
\pgfpathlineto{\pgfqpoint{4.274415in}{1.426197in}}%
\pgfpathlineto{\pgfqpoint{4.279411in}{1.420809in}}%
\pgfpathlineto{\pgfqpoint{4.284408in}{1.414705in}}%
\pgfpathlineto{\pgfqpoint{4.289404in}{1.399557in}}%
\pgfpathlineto{\pgfqpoint{4.294400in}{1.389280in}}%
\pgfpathlineto{\pgfqpoint{4.299397in}{1.374416in}}%
\pgfpathlineto{\pgfqpoint{4.304393in}{1.370852in}}%
\pgfpathlineto{\pgfqpoint{4.314386in}{1.354530in}}%
\pgfpathlineto{\pgfqpoint{4.319382in}{1.348004in}}%
\pgfpathlineto{\pgfqpoint{4.324379in}{1.344873in}}%
\pgfpathlineto{\pgfqpoint{4.329375in}{1.354223in}}%
\pgfpathlineto{\pgfqpoint{4.334371in}{1.386980in}}%
\pgfpathlineto{\pgfqpoint{4.339368in}{1.442812in}}%
\pgfpathlineto{\pgfqpoint{4.344364in}{1.565179in}}%
\pgfpathlineto{\pgfqpoint{4.349361in}{1.583149in}}%
\pgfpathlineto{\pgfqpoint{4.354357in}{1.500200in}}%
\pgfpathlineto{\pgfqpoint{4.359353in}{1.475655in}}%
\pgfpathlineto{\pgfqpoint{4.364350in}{1.446539in}}%
\pgfpathlineto{\pgfqpoint{4.369346in}{1.431179in}}%
\pgfpathlineto{\pgfqpoint{4.374343in}{1.421659in}}%
\pgfpathlineto{\pgfqpoint{4.379339in}{1.408415in}}%
\pgfpathlineto{\pgfqpoint{4.384335in}{1.402328in}}%
\pgfpathlineto{\pgfqpoint{4.389332in}{1.399423in}}%
\pgfpathlineto{\pgfqpoint{4.394328in}{1.392430in}}%
\pgfpathlineto{\pgfqpoint{4.404321in}{1.370515in}}%
\pgfpathlineto{\pgfqpoint{4.409317in}{1.365534in}}%
\pgfpathlineto{\pgfqpoint{4.414314in}{1.361076in}}%
\pgfpathlineto{\pgfqpoint{4.419310in}{1.355301in}}%
\pgfpathlineto{\pgfqpoint{4.424306in}{1.354798in}}%
\pgfpathlineto{\pgfqpoint{4.429303in}{1.363701in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.368488in}}%
\pgfpathlineto{\pgfqpoint{4.439295in}{1.376807in}}%
\pgfpathlineto{\pgfqpoint{4.444292in}{1.380991in}}%
\pgfpathlineto{\pgfqpoint{4.449288in}{1.381340in}}%
\pgfpathlineto{\pgfqpoint{4.454285in}{1.390238in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{1.400000in}}%
\pgfpathlineto{\pgfqpoint{4.464277in}{1.400287in}}%
\pgfpathlineto{\pgfqpoint{4.469274in}{1.403420in}}%
\pgfpathlineto{\pgfqpoint{4.474270in}{1.403705in}}%
\pgfpathlineto{\pgfqpoint{4.479266in}{1.402400in}}%
\pgfpathlineto{\pgfqpoint{4.484263in}{1.396576in}}%
\pgfpathlineto{\pgfqpoint{4.489259in}{1.393656in}}%
\pgfpathlineto{\pgfqpoint{4.499252in}{1.404201in}}%
\pgfpathlineto{\pgfqpoint{4.509245in}{1.410971in}}%
\pgfpathlineto{\pgfqpoint{4.514241in}{1.412400in}}%
\pgfpathlineto{\pgfqpoint{4.519238in}{1.417163in}}%
\pgfpathlineto{\pgfqpoint{4.524234in}{1.423521in}}%
\pgfpathlineto{\pgfqpoint{4.529230in}{1.431020in}}%
\pgfpathlineto{\pgfqpoint{4.534227in}{1.433981in}}%
\pgfpathlineto{\pgfqpoint{4.539223in}{1.439890in}}%
\pgfpathlineto{\pgfqpoint{4.544219in}{1.443655in}}%
\pgfpathlineto{\pgfqpoint{4.554212in}{1.464051in}}%
\pgfpathlineto{\pgfqpoint{4.559209in}{1.471648in}}%
\pgfpathlineto{\pgfqpoint{4.564205in}{1.482009in}}%
\pgfpathlineto{\pgfqpoint{4.569201in}{1.490957in}}%
\pgfpathlineto{\pgfqpoint{4.574198in}{1.503938in}}%
\pgfpathlineto{\pgfqpoint{4.579194in}{1.506113in}}%
\pgfpathlineto{\pgfqpoint{4.584190in}{1.508828in}}%
\pgfpathlineto{\pgfqpoint{4.589187in}{1.497345in}}%
\pgfpathlineto{\pgfqpoint{4.594183in}{1.475103in}}%
\pgfpathlineto{\pgfqpoint{4.604176in}{1.444654in}}%
\pgfpathlineto{\pgfqpoint{4.609172in}{1.423405in}}%
\pgfpathlineto{\pgfqpoint{4.619165in}{1.388379in}}%
\pgfpathlineto{\pgfqpoint{4.624162in}{1.374864in}}%
\pgfpathlineto{\pgfqpoint{4.629158in}{1.356596in}}%
\pgfpathlineto{\pgfqpoint{4.634154in}{1.342823in}}%
\pgfpathlineto{\pgfqpoint{4.639151in}{1.324008in}}%
\pgfpathlineto{\pgfqpoint{4.644147in}{1.302651in}}%
\pgfpathlineto{\pgfqpoint{4.649143in}{1.270125in}}%
\pgfpathlineto{\pgfqpoint{4.654140in}{1.252777in}}%
\pgfpathlineto{\pgfqpoint{4.659136in}{1.206862in}}%
\pgfpathlineto{\pgfqpoint{4.664133in}{1.178416in}}%
\pgfpathlineto{\pgfqpoint{4.669129in}{1.135711in}}%
\pgfpathlineto{\pgfqpoint{4.674125in}{1.096858in}}%
\pgfpathlineto{\pgfqpoint{4.679122in}{1.075181in}}%
\pgfpathlineto{\pgfqpoint{4.684118in}{1.083064in}}%
\pgfpathlineto{\pgfqpoint{4.689114in}{1.106570in}}%
\pgfpathlineto{\pgfqpoint{4.694111in}{1.141947in}}%
\pgfpathlineto{\pgfqpoint{4.699107in}{1.158395in}}%
\pgfpathlineto{\pgfqpoint{4.704104in}{1.166184in}}%
\pgfpathlineto{\pgfqpoint{4.709100in}{1.169064in}}%
\pgfpathlineto{\pgfqpoint{4.714096in}{1.182362in}}%
\pgfpathlineto{\pgfqpoint{4.719093in}{1.181530in}}%
\pgfpathlineto{\pgfqpoint{4.724089in}{1.174635in}}%
\pgfpathlineto{\pgfqpoint{4.729085in}{1.185392in}}%
\pgfpathlineto{\pgfqpoint{4.734082in}{1.201669in}}%
\pgfpathlineto{\pgfqpoint{4.739078in}{1.227816in}}%
\pgfpathlineto{\pgfqpoint{4.744075in}{1.255936in}}%
\pgfpathlineto{\pgfqpoint{4.754067in}{1.301042in}}%
\pgfpathlineto{\pgfqpoint{4.759064in}{1.323531in}}%
\pgfpathlineto{\pgfqpoint{4.764060in}{1.347842in}}%
\pgfpathlineto{\pgfqpoint{4.769057in}{1.376335in}}%
\pgfpathlineto{\pgfqpoint{4.774053in}{1.400008in}}%
\pgfpathlineto{\pgfqpoint{4.779049in}{1.418205in}}%
\pgfpathlineto{\pgfqpoint{4.784046in}{1.439901in}}%
\pgfpathlineto{\pgfqpoint{4.789042in}{1.450172in}}%
\pgfpathlineto{\pgfqpoint{4.799035in}{1.496033in}}%
\pgfpathlineto{\pgfqpoint{4.804031in}{1.503849in}}%
\pgfpathlineto{\pgfqpoint{4.814024in}{1.493078in}}%
\pgfpathlineto{\pgfqpoint{4.819020in}{1.493785in}}%
\pgfpathlineto{\pgfqpoint{4.824017in}{1.487722in}}%
\pgfpathlineto{\pgfqpoint{4.829013in}{1.480420in}}%
\pgfpathlineto{\pgfqpoint{4.834009in}{1.475932in}}%
\pgfpathlineto{\pgfqpoint{4.839006in}{1.475543in}}%
\pgfpathlineto{\pgfqpoint{4.844002in}{1.482462in}}%
\pgfpathlineto{\pgfqpoint{4.848999in}{1.485885in}}%
\pgfpathlineto{\pgfqpoint{4.853995in}{1.486367in}}%
\pgfpathlineto{\pgfqpoint{4.863988in}{1.499988in}}%
\pgfpathlineto{\pgfqpoint{4.868984in}{1.507448in}}%
\pgfpathlineto{\pgfqpoint{4.873980in}{1.504924in}}%
\pgfpathlineto{\pgfqpoint{4.878977in}{1.488787in}}%
\pgfpathlineto{\pgfqpoint{4.883973in}{1.466218in}}%
\pgfpathlineto{\pgfqpoint{4.893966in}{1.400930in}}%
\pgfpathlineto{\pgfqpoint{4.898962in}{1.351881in}}%
\pgfpathlineto{\pgfqpoint{4.903959in}{1.306503in}}%
\pgfpathlineto{\pgfqpoint{4.913952in}{1.403716in}}%
\pgfpathlineto{\pgfqpoint{4.918948in}{1.431823in}}%
\pgfpathlineto{\pgfqpoint{4.923944in}{1.446459in}}%
\pgfpathlineto{\pgfqpoint{4.928941in}{1.463361in}}%
\pgfpathlineto{\pgfqpoint{4.933937in}{1.476676in}}%
\pgfpathlineto{\pgfqpoint{4.938933in}{1.486071in}}%
\pgfpathlineto{\pgfqpoint{4.943930in}{1.497834in}}%
\pgfpathlineto{\pgfqpoint{4.948926in}{1.504694in}}%
\pgfpathlineto{\pgfqpoint{4.953923in}{1.512391in}}%
\pgfpathlineto{\pgfqpoint{4.963915in}{1.528738in}}%
\pgfpathlineto{\pgfqpoint{4.968912in}{1.535584in}}%
\pgfpathlineto{\pgfqpoint{4.973908in}{1.541861in}}%
\pgfpathlineto{\pgfqpoint{4.978904in}{1.552022in}}%
\pgfpathlineto{\pgfqpoint{4.983901in}{1.556305in}}%
\pgfpathlineto{\pgfqpoint{4.988897in}{1.563981in}}%
\pgfpathlineto{\pgfqpoint{4.993894in}{1.569353in}}%
\pgfpathlineto{\pgfqpoint{4.998890in}{1.572358in}}%
\pgfpathlineto{\pgfqpoint{5.003886in}{1.578848in}}%
\pgfpathlineto{\pgfqpoint{5.008883in}{1.589103in}}%
\pgfpathlineto{\pgfqpoint{5.013879in}{1.598561in}}%
\pgfpathlineto{\pgfqpoint{5.018875in}{1.623792in}}%
\pgfpathlineto{\pgfqpoint{5.023872in}{1.642253in}}%
\pgfpathlineto{\pgfqpoint{5.028868in}{1.673229in}}%
\pgfpathlineto{\pgfqpoint{5.033865in}{1.663075in}}%
\pgfpathlineto{\pgfqpoint{5.038861in}{1.615772in}}%
\pgfpathlineto{\pgfqpoint{5.043857in}{1.575596in}}%
\pgfpathlineto{\pgfqpoint{5.048854in}{1.524521in}}%
\pgfpathlineto{\pgfqpoint{5.053850in}{1.479791in}}%
\pgfpathlineto{\pgfqpoint{5.058847in}{1.457524in}}%
\pgfpathlineto{\pgfqpoint{5.078832in}{1.381631in}}%
\pgfpathlineto{\pgfqpoint{5.083828in}{1.360777in}}%
\pgfpathlineto{\pgfqpoint{5.098818in}{1.322966in}}%
\pgfpathlineto{\pgfqpoint{5.103814in}{1.300540in}}%
\pgfpathlineto{\pgfqpoint{5.108810in}{1.291773in}}%
\pgfpathlineto{\pgfqpoint{5.113807in}{1.273428in}}%
\pgfpathlineto{\pgfqpoint{5.118803in}{1.256924in}}%
\pgfpathlineto{\pgfqpoint{5.123799in}{1.219776in}}%
\pgfpathlineto{\pgfqpoint{5.128796in}{1.186803in}}%
\pgfpathlineto{\pgfqpoint{5.133792in}{1.226054in}}%
\pgfpathlineto{\pgfqpoint{5.138789in}{1.262408in}}%
\pgfpathlineto{\pgfqpoint{5.143785in}{1.273663in}}%
\pgfpathlineto{\pgfqpoint{5.148781in}{1.277547in}}%
\pgfpathlineto{\pgfqpoint{5.153778in}{1.286223in}}%
\pgfpathlineto{\pgfqpoint{5.158774in}{1.293501in}}%
\pgfpathlineto{\pgfqpoint{5.163771in}{1.290643in}}%
\pgfpathlineto{\pgfqpoint{5.168767in}{1.292458in}}%
\pgfpathlineto{\pgfqpoint{5.173763in}{1.295623in}}%
\pgfpathlineto{\pgfqpoint{5.178760in}{1.297226in}}%
\pgfpathlineto{\pgfqpoint{5.183756in}{1.292171in}}%
\pgfpathlineto{\pgfqpoint{5.188752in}{1.291783in}}%
\pgfpathlineto{\pgfqpoint{5.193749in}{1.286956in}}%
\pgfpathlineto{\pgfqpoint{5.198745in}{1.282722in}}%
\pgfpathlineto{\pgfqpoint{5.203742in}{1.275167in}}%
\pgfpathlineto{\pgfqpoint{5.213734in}{1.250941in}}%
\pgfpathlineto{\pgfqpoint{5.218731in}{1.238066in}}%
\pgfpathlineto{\pgfqpoint{5.223727in}{1.212384in}}%
\pgfpathlineto{\pgfqpoint{5.228723in}{1.193249in}}%
\pgfpathlineto{\pgfqpoint{5.233720in}{1.163573in}}%
\pgfpathlineto{\pgfqpoint{5.238716in}{1.167164in}}%
\pgfpathlineto{\pgfqpoint{5.243713in}{1.198101in}}%
\pgfpathlineto{\pgfqpoint{5.248709in}{1.232443in}}%
\pgfpathlineto{\pgfqpoint{5.253705in}{1.279462in}}%
\pgfpathlineto{\pgfqpoint{5.258702in}{1.302177in}}%
\pgfpathlineto{\pgfqpoint{5.263698in}{1.329503in}}%
\pgfpathlineto{\pgfqpoint{5.268694in}{1.352264in}}%
\pgfpathlineto{\pgfqpoint{5.273691in}{1.383430in}}%
\pgfpathlineto{\pgfqpoint{5.278687in}{1.389103in}}%
\pgfpathlineto{\pgfqpoint{5.283684in}{1.373735in}}%
\pgfpathlineto{\pgfqpoint{5.288680in}{1.354395in}}%
\pgfpathlineto{\pgfqpoint{5.298673in}{1.479074in}}%
\pgfpathlineto{\pgfqpoint{5.308666in}{1.604945in}}%
\pgfpathlineto{\pgfqpoint{5.313662in}{1.723834in}}%
\pgfpathlineto{\pgfqpoint{5.318658in}{1.723681in}}%
\pgfpathlineto{\pgfqpoint{5.323655in}{1.603973in}}%
\pgfpathlineto{\pgfqpoint{5.328651in}{1.570104in}}%
\pgfpathlineto{\pgfqpoint{5.333647in}{1.546594in}}%
\pgfpathlineto{\pgfqpoint{5.338644in}{1.535456in}}%
\pgfpathlineto{\pgfqpoint{5.343640in}{1.525908in}}%
\pgfpathlineto{\pgfqpoint{5.348637in}{1.517440in}}%
\pgfpathlineto{\pgfqpoint{5.353633in}{1.507016in}}%
\pgfpathlineto{\pgfqpoint{5.358629in}{1.502841in}}%
\pgfpathlineto{\pgfqpoint{5.363626in}{1.495698in}}%
\pgfpathlineto{\pgfqpoint{5.368622in}{1.494041in}}%
\pgfpathlineto{\pgfqpoint{5.373618in}{1.495806in}}%
\pgfpathlineto{\pgfqpoint{5.378615in}{1.489577in}}%
\pgfpathlineto{\pgfqpoint{5.383611in}{1.481440in}}%
\pgfpathlineto{\pgfqpoint{5.388608in}{1.484346in}}%
\pgfpathlineto{\pgfqpoint{5.393604in}{1.484693in}}%
\pgfpathlineto{\pgfqpoint{5.398600in}{1.495965in}}%
\pgfpathlineto{\pgfqpoint{5.403597in}{1.510983in}}%
\pgfpathlineto{\pgfqpoint{5.413589in}{1.537635in}}%
\pgfpathlineto{\pgfqpoint{5.418586in}{1.550080in}}%
\pgfpathlineto{\pgfqpoint{5.428579in}{1.581243in}}%
\pgfpathlineto{\pgfqpoint{5.433575in}{1.593210in}}%
\pgfpathlineto{\pgfqpoint{5.438571in}{1.608655in}}%
\pgfpathlineto{\pgfqpoint{5.443568in}{1.622356in}}%
\pgfpathlineto{\pgfqpoint{5.448564in}{1.639496in}}%
\pgfpathlineto{\pgfqpoint{5.453561in}{1.669552in}}%
\pgfpathlineto{\pgfqpoint{5.458557in}{1.680732in}}%
\pgfpathlineto{\pgfqpoint{5.463553in}{1.697682in}}%
\pgfpathlineto{\pgfqpoint{5.473546in}{1.728749in}}%
\pgfpathlineto{\pgfqpoint{5.478542in}{1.740424in}}%
\pgfpathlineto{\pgfqpoint{5.483539in}{1.747479in}}%
\pgfpathlineto{\pgfqpoint{5.488535in}{1.762633in}}%
\pgfpathlineto{\pgfqpoint{5.493532in}{1.775765in}}%
\pgfpathlineto{\pgfqpoint{5.498528in}{1.785151in}}%
\pgfpathlineto{\pgfqpoint{5.503524in}{1.800579in}}%
\pgfpathlineto{\pgfqpoint{5.508521in}{1.791208in}}%
\pgfpathlineto{\pgfqpoint{5.513517in}{1.785340in}}%
\pgfpathlineto{\pgfqpoint{5.518513in}{1.782213in}}%
\pgfpathlineto{\pgfqpoint{5.523510in}{1.783680in}}%
\pgfpathlineto{\pgfqpoint{5.528506in}{1.788151in}}%
\pgfpathlineto{\pgfqpoint{5.533503in}{1.794696in}}%
\pgfpathlineto{\pgfqpoint{5.538499in}{1.797913in}}%
\pgfpathlineto{\pgfqpoint{5.543495in}{1.806294in}}%
\pgfpathlineto{\pgfqpoint{5.548492in}{1.797291in}}%
\pgfpathlineto{\pgfqpoint{5.553488in}{1.792839in}}%
\pgfpathlineto{\pgfqpoint{5.558485in}{1.786478in}}%
\pgfpathlineto{\pgfqpoint{5.563481in}{1.781375in}}%
\pgfpathlineto{\pgfqpoint{5.568477in}{1.763623in}}%
\pgfpathlineto{\pgfqpoint{5.573474in}{1.733818in}}%
\pgfpathlineto{\pgfqpoint{5.578470in}{1.678393in}}%
\pgfpathlineto{\pgfqpoint{5.583466in}{1.617878in}}%
\pgfpathlineto{\pgfqpoint{5.588463in}{1.689223in}}%
\pgfpathlineto{\pgfqpoint{5.593459in}{1.765588in}}%
\pgfpathlineto{\pgfqpoint{5.598456in}{1.817562in}}%
\pgfpathlineto{\pgfqpoint{5.603452in}{1.864830in}}%
\pgfpathlineto{\pgfqpoint{5.608448in}{1.888541in}}%
\pgfpathlineto{\pgfqpoint{5.613445in}{1.907150in}}%
\pgfpathlineto{\pgfqpoint{5.618441in}{1.912243in}}%
\pgfpathlineto{\pgfqpoint{5.623437in}{1.920360in}}%
\pgfpathlineto{\pgfqpoint{5.628434in}{1.873820in}}%
\pgfpathlineto{\pgfqpoint{5.633430in}{1.804770in}}%
\pgfpathlineto{\pgfqpoint{5.638427in}{1.722702in}}%
\pgfpathlineto{\pgfqpoint{5.643423in}{1.654209in}}%
\pgfpathlineto{\pgfqpoint{5.648419in}{1.626353in}}%
\pgfpathlineto{\pgfqpoint{5.653416in}{1.639334in}}%
\pgfpathlineto{\pgfqpoint{5.658412in}{1.684749in}}%
\pgfpathlineto{\pgfqpoint{5.663408in}{1.745141in}}%
\pgfpathlineto{\pgfqpoint{5.668405in}{1.830197in}}%
\pgfpathlineto{\pgfqpoint{5.673401in}{1.841500in}}%
\pgfpathlineto{\pgfqpoint{5.678398in}{1.782203in}}%
\pgfpathlineto{\pgfqpoint{5.683394in}{1.766095in}}%
\pgfpathlineto{\pgfqpoint{5.688390in}{1.746396in}}%
\pgfpathlineto{\pgfqpoint{5.693387in}{1.741225in}}%
\pgfpathlineto{\pgfqpoint{5.698383in}{1.736652in}}%
\pgfpathlineto{\pgfqpoint{5.703380in}{1.734123in}}%
\pgfpathlineto{\pgfqpoint{5.708376in}{1.733196in}}%
\pgfpathlineto{\pgfqpoint{5.713372in}{1.733668in}}%
\pgfpathlineto{\pgfqpoint{5.718369in}{1.732330in}}%
\pgfpathlineto{\pgfqpoint{5.723365in}{1.729365in}}%
\pgfpathlineto{\pgfqpoint{5.728361in}{1.727144in}}%
\pgfpathlineto{\pgfqpoint{5.733358in}{1.726144in}}%
\pgfpathlineto{\pgfqpoint{5.738354in}{1.726955in}}%
\pgfpathlineto{\pgfqpoint{5.743351in}{1.728382in}}%
\pgfpathlineto{\pgfqpoint{5.748347in}{1.723416in}}%
\pgfpathlineto{\pgfqpoint{5.753343in}{1.723813in}}%
\pgfpathlineto{\pgfqpoint{5.758340in}{1.722062in}}%
\pgfpathlineto{\pgfqpoint{5.768332in}{1.722068in}}%
\pgfpathlineto{\pgfqpoint{5.773329in}{1.720956in}}%
\pgfpathlineto{\pgfqpoint{5.778325in}{1.718807in}}%
\pgfpathlineto{\pgfqpoint{5.783322in}{1.721103in}}%
\pgfpathlineto{\pgfqpoint{5.788318in}{1.721303in}}%
\pgfpathlineto{\pgfqpoint{5.793314in}{1.723154in}}%
\pgfpathlineto{\pgfqpoint{5.798311in}{1.725918in}}%
\pgfpathlineto{\pgfqpoint{5.803307in}{1.731666in}}%
\pgfpathlineto{\pgfqpoint{5.808303in}{1.735563in}}%
\pgfpathlineto{\pgfqpoint{5.813300in}{1.740252in}}%
\pgfpathlineto{\pgfqpoint{5.818296in}{1.745950in}}%
\pgfpathlineto{\pgfqpoint{5.823293in}{1.754496in}}%
\pgfpathlineto{\pgfqpoint{5.828289in}{1.764699in}}%
\pgfpathlineto{\pgfqpoint{5.833285in}{1.783465in}}%
\pgfpathlineto{\pgfqpoint{5.838282in}{1.805459in}}%
\pgfpathlineto{\pgfqpoint{5.843278in}{1.833106in}}%
\pgfpathlineto{\pgfqpoint{5.848275in}{1.808506in}}%
\pgfpathlineto{\pgfqpoint{5.853271in}{1.786099in}}%
\pgfpathlineto{\pgfqpoint{5.858267in}{1.780587in}}%
\pgfpathlineto{\pgfqpoint{5.863264in}{1.776250in}}%
\pgfpathlineto{\pgfqpoint{5.868260in}{1.783563in}}%
\pgfpathlineto{\pgfqpoint{5.873256in}{1.785244in}}%
\pgfpathlineto{\pgfqpoint{5.878253in}{1.802794in}}%
\pgfpathlineto{\pgfqpoint{5.883249in}{1.809807in}}%
\pgfpathlineto{\pgfqpoint{5.888246in}{1.847817in}}%
\pgfpathlineto{\pgfqpoint{5.893242in}{1.858919in}}%
\pgfpathlineto{\pgfqpoint{5.898238in}{1.911957in}}%
\pgfpathlineto{\pgfqpoint{5.903235in}{1.872685in}}%
\pgfpathlineto{\pgfqpoint{5.908231in}{1.788230in}}%
\pgfpathlineto{\pgfqpoint{5.913227in}{1.756253in}}%
\pgfpathlineto{\pgfqpoint{5.918224in}{1.728365in}}%
\pgfpathlineto{\pgfqpoint{5.923220in}{1.713727in}}%
\pgfpathlineto{\pgfqpoint{5.928217in}{1.697639in}}%
\pgfpathlineto{\pgfqpoint{5.933213in}{1.689013in}}%
\pgfpathlineto{\pgfqpoint{5.938209in}{1.675809in}}%
\pgfpathlineto{\pgfqpoint{5.943206in}{1.671920in}}%
\pgfpathlineto{\pgfqpoint{5.948202in}{1.665201in}}%
\pgfpathlineto{\pgfqpoint{5.953199in}{1.659462in}}%
\pgfpathlineto{\pgfqpoint{5.958195in}{1.652584in}}%
\pgfpathlineto{\pgfqpoint{5.963191in}{1.650349in}}%
\pgfpathlineto{\pgfqpoint{5.968188in}{1.647754in}}%
\pgfpathlineto{\pgfqpoint{5.973184in}{1.649696in}}%
\pgfpathlineto{\pgfqpoint{5.983177in}{1.648797in}}%
\pgfpathlineto{\pgfqpoint{5.988173in}{1.648609in}}%
\pgfpathlineto{\pgfqpoint{5.993170in}{1.654214in}}%
\pgfpathlineto{\pgfqpoint{5.998166in}{1.654550in}}%
\pgfpathlineto{\pgfqpoint{6.003162in}{1.658843in}}%
\pgfpathlineto{\pgfqpoint{6.008159in}{1.661758in}}%
\pgfpathlineto{\pgfqpoint{6.013155in}{1.677660in}}%
\pgfpathlineto{\pgfqpoint{6.018151in}{1.670530in}}%
\pgfpathlineto{\pgfqpoint{6.023148in}{1.645267in}}%
\pgfpathlineto{\pgfqpoint{6.028144in}{1.625884in}}%
\pgfpathlineto{\pgfqpoint{6.033141in}{1.611257in}}%
\pgfpathlineto{\pgfqpoint{6.038137in}{1.598599in}}%
\pgfpathlineto{\pgfqpoint{6.043133in}{1.583253in}}%
\pgfpathlineto{\pgfqpoint{6.048130in}{1.562216in}}%
\pgfpathlineto{\pgfqpoint{6.053126in}{1.561249in}}%
\pgfpathlineto{\pgfqpoint{6.058122in}{1.561693in}}%
\pgfpathlineto{\pgfqpoint{6.063119in}{1.571253in}}%
\pgfpathlineto{\pgfqpoint{6.068115in}{1.582480in}}%
\pgfpathlineto{\pgfqpoint{6.073112in}{1.597648in}}%
\pgfpathlineto{\pgfqpoint{6.078108in}{1.615261in}}%
\pgfpathlineto{\pgfqpoint{6.083104in}{1.640094in}}%
\pgfpathlineto{\pgfqpoint{6.088101in}{1.680206in}}%
\pgfpathlineto{\pgfqpoint{6.093097in}{1.725697in}}%
\pgfpathlineto{\pgfqpoint{6.098094in}{1.677408in}}%
\pgfpathlineto{\pgfqpoint{6.103090in}{1.614048in}}%
\pgfpathlineto{\pgfqpoint{6.108086in}{1.578453in}}%
\pgfpathlineto{\pgfqpoint{6.113083in}{1.549100in}}%
\pgfpathlineto{\pgfqpoint{6.118079in}{1.533959in}}%
\pgfpathlineto{\pgfqpoint{6.123075in}{1.522419in}}%
\pgfpathlineto{\pgfqpoint{6.128072in}{1.501037in}}%
\pgfpathlineto{\pgfqpoint{6.133068in}{1.469046in}}%
\pgfpathlineto{\pgfqpoint{6.138065in}{1.489733in}}%
\pgfpathlineto{\pgfqpoint{6.143061in}{1.513773in}}%
\pgfpathlineto{\pgfqpoint{6.148057in}{1.524118in}}%
\pgfpathlineto{\pgfqpoint{6.153054in}{1.532380in}}%
\pgfpathlineto{\pgfqpoint{6.158050in}{1.542389in}}%
\pgfpathlineto{\pgfqpoint{6.168043in}{1.552677in}}%
\pgfpathlineto{\pgfqpoint{6.173039in}{1.561296in}}%
\pgfpathlineto{\pgfqpoint{6.178036in}{1.572723in}}%
\pgfpathlineto{\pgfqpoint{6.183032in}{1.589184in}}%
\pgfpathlineto{\pgfqpoint{6.188028in}{1.607232in}}%
\pgfpathlineto{\pgfqpoint{6.193025in}{1.636564in}}%
\pgfpathlineto{\pgfqpoint{6.198021in}{1.669397in}}%
\pgfpathlineto{\pgfqpoint{6.203017in}{1.635813in}}%
\pgfpathlineto{\pgfqpoint{6.208014in}{1.604910in}}%
\pgfpathlineto{\pgfqpoint{6.213010in}{1.586270in}}%
\pgfpathlineto{\pgfqpoint{6.218007in}{1.570200in}}%
\pgfpathlineto{\pgfqpoint{6.223003in}{1.558685in}}%
\pgfpathlineto{\pgfqpoint{6.227999in}{1.551713in}}%
\pgfpathlineto{\pgfqpoint{6.232996in}{1.540666in}}%
\pgfpathlineto{\pgfqpoint{6.237992in}{1.538688in}}%
\pgfpathlineto{\pgfqpoint{6.242989in}{1.537286in}}%
\pgfpathlineto{\pgfqpoint{6.247985in}{1.527008in}}%
\pgfpathlineto{\pgfqpoint{6.252981in}{1.520150in}}%
\pgfpathlineto{\pgfqpoint{6.257978in}{1.514131in}}%
\pgfpathlineto{\pgfqpoint{6.262974in}{1.510204in}}%
\pgfpathlineto{\pgfqpoint{6.267970in}{1.507912in}}%
\pgfpathlineto{\pgfqpoint{6.272967in}{1.510111in}}%
\pgfpathlineto{\pgfqpoint{6.277963in}{1.507220in}}%
\pgfpathlineto{\pgfqpoint{6.282960in}{1.508224in}}%
\pgfpathlineto{\pgfqpoint{6.287956in}{1.511165in}}%
\pgfpathlineto{\pgfqpoint{6.292952in}{1.517222in}}%
\pgfpathlineto{\pgfqpoint{6.297949in}{1.526131in}}%
\pgfpathlineto{\pgfqpoint{6.302945in}{1.548377in}}%
\pgfpathlineto{\pgfqpoint{6.307941in}{1.562705in}}%
\pgfpathlineto{\pgfqpoint{6.312938in}{1.565017in}}%
\pgfpathlineto{\pgfqpoint{6.317934in}{1.549502in}}%
\pgfpathlineto{\pgfqpoint{6.322931in}{1.526193in}}%
\pgfpathlineto{\pgfqpoint{6.327927in}{1.469923in}}%
\pgfpathlineto{\pgfqpoint{6.332923in}{1.421814in}}%
\pgfpathlineto{\pgfqpoint{6.342916in}{1.505305in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.523153in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.523153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.106960in}{0.456621in}}{\pgfqpoint{5.490522in}{3.196347in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.831065,0.238447,0.308804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356529in}{1.370223in}}%
\pgfpathlineto{\pgfqpoint{1.361526in}{1.367337in}}%
\pgfpathlineto{\pgfqpoint{1.366522in}{1.362168in}}%
\pgfpathlineto{\pgfqpoint{1.371518in}{1.342549in}}%
\pgfpathlineto{\pgfqpoint{1.376515in}{1.340389in}}%
\pgfpathlineto{\pgfqpoint{1.381511in}{1.330597in}}%
\pgfpathlineto{\pgfqpoint{1.386507in}{1.308818in}}%
\pgfpathlineto{\pgfqpoint{1.396500in}{1.232474in}}%
\pgfpathlineto{\pgfqpoint{1.401497in}{1.201463in}}%
\pgfpathlineto{\pgfqpoint{1.406493in}{1.190233in}}%
\pgfpathlineto{\pgfqpoint{1.411489in}{1.179732in}}%
\pgfpathlineto{\pgfqpoint{1.416486in}{1.166514in}}%
\pgfpathlineto{\pgfqpoint{1.421482in}{1.148751in}}%
\pgfpathlineto{\pgfqpoint{1.426478in}{1.110688in}}%
\pgfpathlineto{\pgfqpoint{1.431475in}{1.052769in}}%
\pgfpathlineto{\pgfqpoint{1.436471in}{0.964923in}}%
\pgfpathlineto{\pgfqpoint{1.441468in}{0.924721in}}%
\pgfpathlineto{\pgfqpoint{1.446464in}{0.917293in}}%
\pgfpathlineto{\pgfqpoint{1.451460in}{0.950982in}}%
\pgfpathlineto{\pgfqpoint{1.456457in}{0.990616in}}%
\pgfpathlineto{\pgfqpoint{1.461453in}{1.026682in}}%
\pgfpathlineto{\pgfqpoint{1.471446in}{1.128756in}}%
\pgfpathlineto{\pgfqpoint{1.476442in}{1.189675in}}%
\pgfpathlineto{\pgfqpoint{1.481439in}{1.233773in}}%
\pgfpathlineto{\pgfqpoint{1.486435in}{1.286726in}}%
\pgfpathlineto{\pgfqpoint{1.496428in}{1.371612in}}%
\pgfpathlineto{\pgfqpoint{1.501424in}{1.407360in}}%
\pgfpathlineto{\pgfqpoint{1.506421in}{1.456818in}}%
\pgfpathlineto{\pgfqpoint{1.511417in}{1.458845in}}%
\pgfpathlineto{\pgfqpoint{1.516413in}{1.437847in}}%
\pgfpathlineto{\pgfqpoint{1.521410in}{1.386834in}}%
\pgfpathlineto{\pgfqpoint{1.536399in}{1.217950in}}%
\pgfpathlineto{\pgfqpoint{1.546392in}{1.103264in}}%
\pgfpathlineto{\pgfqpoint{1.551388in}{1.047665in}}%
\pgfpathlineto{\pgfqpoint{1.556384in}{1.027533in}}%
\pgfpathlineto{\pgfqpoint{1.561381in}{1.051587in}}%
\pgfpathlineto{\pgfqpoint{1.566377in}{1.092593in}}%
\pgfpathlineto{\pgfqpoint{1.571374in}{1.123734in}}%
\pgfpathlineto{\pgfqpoint{1.576370in}{1.168819in}}%
\pgfpathlineto{\pgfqpoint{1.581366in}{1.200955in}}%
\pgfpathlineto{\pgfqpoint{1.586363in}{1.225918in}}%
\pgfpathlineto{\pgfqpoint{1.596355in}{1.271474in}}%
\pgfpathlineto{\pgfqpoint{1.601352in}{1.280706in}}%
\pgfpathlineto{\pgfqpoint{1.606348in}{1.288746in}}%
\pgfpathlineto{\pgfqpoint{1.611345in}{1.294609in}}%
\pgfpathlineto{\pgfqpoint{1.616341in}{1.283279in}}%
\pgfpathlineto{\pgfqpoint{1.621337in}{1.277432in}}%
\pgfpathlineto{\pgfqpoint{1.626334in}{1.264801in}}%
\pgfpathlineto{\pgfqpoint{1.631330in}{1.253303in}}%
\pgfpathlineto{\pgfqpoint{1.636326in}{1.236404in}}%
\pgfpathlineto{\pgfqpoint{1.646319in}{1.215815in}}%
\pgfpathlineto{\pgfqpoint{1.651316in}{1.210631in}}%
\pgfpathlineto{\pgfqpoint{1.656312in}{1.208628in}}%
\pgfpathlineto{\pgfqpoint{1.661308in}{1.218497in}}%
\pgfpathlineto{\pgfqpoint{1.666305in}{1.213448in}}%
\pgfpathlineto{\pgfqpoint{1.671301in}{1.212026in}}%
\pgfpathlineto{\pgfqpoint{1.676297in}{1.212386in}}%
\pgfpathlineto{\pgfqpoint{1.686290in}{1.243284in}}%
\pgfpathlineto{\pgfqpoint{1.691287in}{1.278720in}}%
\pgfpathlineto{\pgfqpoint{1.696283in}{1.299326in}}%
\pgfpathlineto{\pgfqpoint{1.701279in}{1.321899in}}%
\pgfpathlineto{\pgfqpoint{1.706276in}{1.342502in}}%
\pgfpathlineto{\pgfqpoint{1.711272in}{1.369785in}}%
\pgfpathlineto{\pgfqpoint{1.716269in}{1.380540in}}%
\pgfpathlineto{\pgfqpoint{1.721265in}{1.385340in}}%
\pgfpathlineto{\pgfqpoint{1.726261in}{1.381617in}}%
\pgfpathlineto{\pgfqpoint{1.731258in}{1.371118in}}%
\pgfpathlineto{\pgfqpoint{1.736254in}{1.358387in}}%
\pgfpathlineto{\pgfqpoint{1.741250in}{1.341552in}}%
\pgfpathlineto{\pgfqpoint{1.746247in}{1.326919in}}%
\pgfpathlineto{\pgfqpoint{1.751243in}{1.319328in}}%
\pgfpathlineto{\pgfqpoint{1.756240in}{1.302623in}}%
\pgfpathlineto{\pgfqpoint{1.761236in}{1.307023in}}%
\pgfpathlineto{\pgfqpoint{1.766232in}{1.312230in}}%
\pgfpathlineto{\pgfqpoint{1.771229in}{1.320956in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.338353in}}%
\pgfpathlineto{\pgfqpoint{1.781221in}{1.352683in}}%
\pgfpathlineto{\pgfqpoint{1.786218in}{1.365826in}}%
\pgfpathlineto{\pgfqpoint{1.791214in}{1.380895in}}%
\pgfpathlineto{\pgfqpoint{1.796211in}{1.401153in}}%
\pgfpathlineto{\pgfqpoint{1.801207in}{1.434219in}}%
\pgfpathlineto{\pgfqpoint{1.806203in}{1.470123in}}%
\pgfpathlineto{\pgfqpoint{1.811200in}{1.575848in}}%
\pgfpathlineto{\pgfqpoint{1.816196in}{1.566253in}}%
\pgfpathlineto{\pgfqpoint{1.821192in}{1.454408in}}%
\pgfpathlineto{\pgfqpoint{1.826189in}{1.412033in}}%
\pgfpathlineto{\pgfqpoint{1.831185in}{1.394939in}}%
\pgfpathlineto{\pgfqpoint{1.836182in}{1.394038in}}%
\pgfpathlineto{\pgfqpoint{1.841178in}{1.360316in}}%
\pgfpathlineto{\pgfqpoint{1.846174in}{1.301862in}}%
\pgfpathlineto{\pgfqpoint{1.851171in}{1.349582in}}%
\pgfpathlineto{\pgfqpoint{1.856167in}{1.414968in}}%
\pgfpathlineto{\pgfqpoint{1.861164in}{1.404634in}}%
\pgfpathlineto{\pgfqpoint{1.866160in}{1.391957in}}%
\pgfpathlineto{\pgfqpoint{1.871156in}{1.359809in}}%
\pgfpathlineto{\pgfqpoint{1.876153in}{1.339268in}}%
\pgfpathlineto{\pgfqpoint{1.881149in}{1.311453in}}%
\pgfpathlineto{\pgfqpoint{1.886145in}{1.270790in}}%
\pgfpathlineto{\pgfqpoint{1.891142in}{1.226158in}}%
\pgfpathlineto{\pgfqpoint{1.896138in}{1.239876in}}%
\pgfpathlineto{\pgfqpoint{1.901135in}{1.292986in}}%
\pgfpathlineto{\pgfqpoint{1.906131in}{1.324422in}}%
\pgfpathlineto{\pgfqpoint{1.911127in}{1.345576in}}%
\pgfpathlineto{\pgfqpoint{1.916124in}{1.362957in}}%
\pgfpathlineto{\pgfqpoint{1.921120in}{1.381953in}}%
\pgfpathlineto{\pgfqpoint{1.926116in}{1.399194in}}%
\pgfpathlineto{\pgfqpoint{1.931113in}{1.414244in}}%
\pgfpathlineto{\pgfqpoint{1.936109in}{1.438641in}}%
\pgfpathlineto{\pgfqpoint{1.941106in}{1.449704in}}%
\pgfpathlineto{\pgfqpoint{1.946102in}{1.443503in}}%
\pgfpathlineto{\pgfqpoint{1.951098in}{1.448348in}}%
\pgfpathlineto{\pgfqpoint{1.956095in}{1.455864in}}%
\pgfpathlineto{\pgfqpoint{1.961091in}{1.463918in}}%
\pgfpathlineto{\pgfqpoint{1.966088in}{1.468693in}}%
\pgfpathlineto{\pgfqpoint{1.971084in}{1.471022in}}%
\pgfpathlineto{\pgfqpoint{1.976080in}{1.470582in}}%
\pgfpathlineto{\pgfqpoint{1.981077in}{1.470913in}}%
\pgfpathlineto{\pgfqpoint{1.986073in}{1.473447in}}%
\pgfpathlineto{\pgfqpoint{1.991069in}{1.471558in}}%
\pgfpathlineto{\pgfqpoint{1.996066in}{1.470971in}}%
\pgfpathlineto{\pgfqpoint{2.001062in}{1.467865in}}%
\pgfpathlineto{\pgfqpoint{2.006059in}{1.469317in}}%
\pgfpathlineto{\pgfqpoint{2.011055in}{1.471415in}}%
\pgfpathlineto{\pgfqpoint{2.016051in}{1.471340in}}%
\pgfpathlineto{\pgfqpoint{2.021048in}{1.466564in}}%
\pgfpathlineto{\pgfqpoint{2.026044in}{1.453077in}}%
\pgfpathlineto{\pgfqpoint{2.031040in}{1.426185in}}%
\pgfpathlineto{\pgfqpoint{2.036037in}{1.429913in}}%
\pgfpathlineto{\pgfqpoint{2.041033in}{1.457779in}}%
\pgfpathlineto{\pgfqpoint{2.046030in}{1.467749in}}%
\pgfpathlineto{\pgfqpoint{2.051026in}{1.471895in}}%
\pgfpathlineto{\pgfqpoint{2.056022in}{1.473773in}}%
\pgfpathlineto{\pgfqpoint{2.061019in}{1.478867in}}%
\pgfpathlineto{\pgfqpoint{2.066015in}{1.481942in}}%
\pgfpathlineto{\pgfqpoint{2.071011in}{1.484326in}}%
\pgfpathlineto{\pgfqpoint{2.076008in}{1.484980in}}%
\pgfpathlineto{\pgfqpoint{2.081004in}{1.486088in}}%
\pgfpathlineto{\pgfqpoint{2.090997in}{1.488809in}}%
\pgfpathlineto{\pgfqpoint{2.095993in}{1.493095in}}%
\pgfpathlineto{\pgfqpoint{2.100990in}{1.494584in}}%
\pgfpathlineto{\pgfqpoint{2.105986in}{1.490657in}}%
\pgfpathlineto{\pgfqpoint{2.110983in}{1.481278in}}%
\pgfpathlineto{\pgfqpoint{2.115979in}{1.458452in}}%
\pgfpathlineto{\pgfqpoint{2.120975in}{1.434221in}}%
\pgfpathlineto{\pgfqpoint{2.125972in}{1.422737in}}%
\pgfpathlineto{\pgfqpoint{2.130968in}{1.408678in}}%
\pgfpathlineto{\pgfqpoint{2.135964in}{1.416182in}}%
\pgfpathlineto{\pgfqpoint{2.140961in}{1.431413in}}%
\pgfpathlineto{\pgfqpoint{2.145957in}{1.387708in}}%
\pgfpathlineto{\pgfqpoint{2.150954in}{1.341467in}}%
\pgfpathlineto{\pgfqpoint{2.155950in}{1.252153in}}%
\pgfpathlineto{\pgfqpoint{2.160946in}{1.250382in}}%
\pgfpathlineto{\pgfqpoint{2.165943in}{1.350859in}}%
\pgfpathlineto{\pgfqpoint{2.170939in}{1.374340in}}%
\pgfpathlineto{\pgfqpoint{2.175935in}{1.389024in}}%
\pgfpathlineto{\pgfqpoint{2.180932in}{1.395599in}}%
\pgfpathlineto{\pgfqpoint{2.185928in}{1.413416in}}%
\pgfpathlineto{\pgfqpoint{2.190925in}{1.414212in}}%
\pgfpathlineto{\pgfqpoint{2.195921in}{1.422992in}}%
\pgfpathlineto{\pgfqpoint{2.200917in}{1.376965in}}%
\pgfpathlineto{\pgfqpoint{2.205914in}{1.352428in}}%
\pgfpathlineto{\pgfqpoint{2.210910in}{1.384727in}}%
\pgfpathlineto{\pgfqpoint{2.215906in}{1.386446in}}%
\pgfpathlineto{\pgfqpoint{2.220903in}{1.473802in}}%
\pgfpathlineto{\pgfqpoint{2.225899in}{1.470316in}}%
\pgfpathlineto{\pgfqpoint{2.230896in}{1.455806in}}%
\pgfpathlineto{\pgfqpoint{2.235892in}{1.445474in}}%
\pgfpathlineto{\pgfqpoint{2.240888in}{1.440500in}}%
\pgfpathlineto{\pgfqpoint{2.245885in}{1.434190in}}%
\pgfpathlineto{\pgfqpoint{2.255878in}{1.436542in}}%
\pgfpathlineto{\pgfqpoint{2.260874in}{1.445675in}}%
\pgfpathlineto{\pgfqpoint{2.265870in}{1.456720in}}%
\pgfpathlineto{\pgfqpoint{2.270867in}{1.469898in}}%
\pgfpathlineto{\pgfqpoint{2.275863in}{1.476273in}}%
\pgfpathlineto{\pgfqpoint{2.280859in}{1.492051in}}%
\pgfpathlineto{\pgfqpoint{2.285856in}{1.509874in}}%
\pgfpathlineto{\pgfqpoint{2.290852in}{1.535239in}}%
\pgfpathlineto{\pgfqpoint{2.295849in}{1.554567in}}%
\pgfpathlineto{\pgfqpoint{2.305841in}{1.572594in}}%
\pgfpathlineto{\pgfqpoint{2.310838in}{1.593254in}}%
\pgfpathlineto{\pgfqpoint{2.315834in}{1.632294in}}%
\pgfpathlineto{\pgfqpoint{2.320830in}{1.676130in}}%
\pgfpathlineto{\pgfqpoint{2.325827in}{1.730214in}}%
\pgfpathlineto{\pgfqpoint{2.330823in}{1.775251in}}%
\pgfpathlineto{\pgfqpoint{2.340816in}{1.871422in}}%
\pgfpathlineto{\pgfqpoint{2.345812in}{1.937071in}}%
\pgfpathlineto{\pgfqpoint{2.350809in}{2.007516in}}%
\pgfpathlineto{\pgfqpoint{2.355805in}{1.945714in}}%
\pgfpathlineto{\pgfqpoint{2.360801in}{1.888793in}}%
\pgfpathlineto{\pgfqpoint{2.365798in}{1.851396in}}%
\pgfpathlineto{\pgfqpoint{2.375791in}{1.809278in}}%
\pgfpathlineto{\pgfqpoint{2.385783in}{1.791742in}}%
\pgfpathlineto{\pgfqpoint{2.390780in}{1.791244in}}%
\pgfpathlineto{\pgfqpoint{2.395776in}{1.790226in}}%
\pgfpathlineto{\pgfqpoint{2.400773in}{1.817724in}}%
\pgfpathlineto{\pgfqpoint{2.405769in}{1.800507in}}%
\pgfpathlineto{\pgfqpoint{2.410765in}{1.741410in}}%
\pgfpathlineto{\pgfqpoint{2.415762in}{1.712822in}}%
\pgfpathlineto{\pgfqpoint{2.420758in}{1.692034in}}%
\pgfpathlineto{\pgfqpoint{2.425754in}{1.698256in}}%
\pgfpathlineto{\pgfqpoint{2.430751in}{1.744810in}}%
\pgfpathlineto{\pgfqpoint{2.440744in}{1.871701in}}%
\pgfpathlineto{\pgfqpoint{2.445740in}{1.820861in}}%
\pgfpathlineto{\pgfqpoint{2.450736in}{1.753753in}}%
\pgfpathlineto{\pgfqpoint{2.455733in}{1.719457in}}%
\pgfpathlineto{\pgfqpoint{2.460729in}{1.692670in}}%
\pgfpathlineto{\pgfqpoint{2.465725in}{1.686508in}}%
\pgfpathlineto{\pgfqpoint{2.470722in}{1.682248in}}%
\pgfpathlineto{\pgfqpoint{2.475718in}{1.686635in}}%
\pgfpathlineto{\pgfqpoint{2.480715in}{1.683586in}}%
\pgfpathlineto{\pgfqpoint{2.485711in}{1.770021in}}%
\pgfpathlineto{\pgfqpoint{2.490707in}{1.724356in}}%
\pgfpathlineto{\pgfqpoint{2.495704in}{1.831150in}}%
\pgfpathlineto{\pgfqpoint{2.500700in}{2.149791in}}%
\pgfpathlineto{\pgfqpoint{2.510693in}{2.751966in}}%
\pgfpathlineto{\pgfqpoint{2.515689in}{2.807536in}}%
\pgfpathlineto{\pgfqpoint{2.525682in}{2.474628in}}%
\pgfpathlineto{\pgfqpoint{2.530678in}{2.341158in}}%
\pgfpathlineto{\pgfqpoint{2.535675in}{2.217492in}}%
\pgfpathlineto{\pgfqpoint{2.540671in}{2.122392in}}%
\pgfpathlineto{\pgfqpoint{2.545668in}{2.014158in}}%
\pgfpathlineto{\pgfqpoint{2.550664in}{1.974501in}}%
\pgfpathlineto{\pgfqpoint{2.555660in}{1.869853in}}%
\pgfpathlineto{\pgfqpoint{2.560657in}{1.772879in}}%
\pgfpathlineto{\pgfqpoint{2.565653in}{1.998714in}}%
\pgfpathlineto{\pgfqpoint{2.570649in}{2.102859in}}%
\pgfpathlineto{\pgfqpoint{2.575646in}{2.275259in}}%
\pgfpathlineto{\pgfqpoint{2.580642in}{2.481288in}}%
\pgfpathlineto{\pgfqpoint{2.585639in}{2.319173in}}%
\pgfpathlineto{\pgfqpoint{2.590635in}{2.175637in}}%
\pgfpathlineto{\pgfqpoint{2.595631in}{2.091776in}}%
\pgfpathlineto{\pgfqpoint{2.600628in}{2.064261in}}%
\pgfpathlineto{\pgfqpoint{2.605624in}{2.034865in}}%
\pgfpathlineto{\pgfqpoint{2.615617in}{2.221765in}}%
\pgfpathlineto{\pgfqpoint{2.620613in}{1.974049in}}%
\pgfpathlineto{\pgfqpoint{2.625610in}{1.788073in}}%
\pgfpathlineto{\pgfqpoint{2.630606in}{1.822489in}}%
\pgfpathlineto{\pgfqpoint{2.635602in}{1.934622in}}%
\pgfpathlineto{\pgfqpoint{2.640599in}{1.931764in}}%
\pgfpathlineto{\pgfqpoint{2.645595in}{1.904874in}}%
\pgfpathlineto{\pgfqpoint{2.650592in}{1.871073in}}%
\pgfpathlineto{\pgfqpoint{2.655588in}{1.917871in}}%
\pgfpathlineto{\pgfqpoint{2.660584in}{1.941632in}}%
\pgfpathlineto{\pgfqpoint{2.665581in}{2.006557in}}%
\pgfpathlineto{\pgfqpoint{2.670577in}{2.039127in}}%
\pgfpathlineto{\pgfqpoint{2.675573in}{2.100369in}}%
\pgfpathlineto{\pgfqpoint{2.680570in}{2.153387in}}%
\pgfpathlineto{\pgfqpoint{2.690563in}{1.929000in}}%
\pgfpathlineto{\pgfqpoint{2.695559in}{1.826439in}}%
\pgfpathlineto{\pgfqpoint{2.700555in}{1.716690in}}%
\pgfpathlineto{\pgfqpoint{2.705552in}{1.761126in}}%
\pgfpathlineto{\pgfqpoint{2.710548in}{1.776216in}}%
\pgfpathlineto{\pgfqpoint{2.715544in}{1.770818in}}%
\pgfpathlineto{\pgfqpoint{2.720541in}{1.764046in}}%
\pgfpathlineto{\pgfqpoint{2.725537in}{1.758293in}}%
\pgfpathlineto{\pgfqpoint{2.730534in}{1.766707in}}%
\pgfpathlineto{\pgfqpoint{2.735530in}{1.843160in}}%
\pgfpathlineto{\pgfqpoint{2.740526in}{1.820090in}}%
\pgfpathlineto{\pgfqpoint{2.745523in}{1.658187in}}%
\pgfpathlineto{\pgfqpoint{2.750519in}{1.855702in}}%
\pgfpathlineto{\pgfqpoint{2.755515in}{1.941683in}}%
\pgfpathlineto{\pgfqpoint{2.760512in}{1.661731in}}%
\pgfpathlineto{\pgfqpoint{2.765508in}{1.669171in}}%
\pgfpathlineto{\pgfqpoint{2.770505in}{1.794308in}}%
\pgfpathlineto{\pgfqpoint{2.775501in}{1.844039in}}%
\pgfpathlineto{\pgfqpoint{2.780497in}{1.848588in}}%
\pgfpathlineto{\pgfqpoint{2.785494in}{1.857451in}}%
\pgfpathlineto{\pgfqpoint{2.790490in}{1.843033in}}%
\pgfpathlineto{\pgfqpoint{2.795487in}{1.837221in}}%
\pgfpathlineto{\pgfqpoint{2.800483in}{1.817925in}}%
\pgfpathlineto{\pgfqpoint{2.805479in}{1.809512in}}%
\pgfpathlineto{\pgfqpoint{2.810476in}{1.790213in}}%
\pgfpathlineto{\pgfqpoint{2.825465in}{1.745787in}}%
\pgfpathlineto{\pgfqpoint{2.830461in}{1.732513in}}%
\pgfpathlineto{\pgfqpoint{2.835458in}{1.715630in}}%
\pgfpathlineto{\pgfqpoint{2.840454in}{1.691717in}}%
\pgfpathlineto{\pgfqpoint{2.850447in}{1.663117in}}%
\pgfpathlineto{\pgfqpoint{2.860439in}{1.644315in}}%
\pgfpathlineto{\pgfqpoint{2.870432in}{1.629484in}}%
\pgfpathlineto{\pgfqpoint{2.875429in}{1.626344in}}%
\pgfpathlineto{\pgfqpoint{2.880425in}{1.620059in}}%
\pgfpathlineto{\pgfqpoint{2.885421in}{1.612168in}}%
\pgfpathlineto{\pgfqpoint{2.890418in}{1.602278in}}%
\pgfpathlineto{\pgfqpoint{2.895414in}{1.600634in}}%
\pgfpathlineto{\pgfqpoint{2.900411in}{1.592581in}}%
\pgfpathlineto{\pgfqpoint{2.905407in}{1.581247in}}%
\pgfpathlineto{\pgfqpoint{2.910403in}{1.572904in}}%
\pgfpathlineto{\pgfqpoint{2.915400in}{1.562906in}}%
\pgfpathlineto{\pgfqpoint{2.920396in}{1.551926in}}%
\pgfpathlineto{\pgfqpoint{2.925392in}{1.543593in}}%
\pgfpathlineto{\pgfqpoint{2.930389in}{1.530462in}}%
\pgfpathlineto{\pgfqpoint{2.935385in}{1.529041in}}%
\pgfpathlineto{\pgfqpoint{2.940382in}{1.522741in}}%
\pgfpathlineto{\pgfqpoint{2.945378in}{1.521994in}}%
\pgfpathlineto{\pgfqpoint{2.950374in}{1.522592in}}%
\pgfpathlineto{\pgfqpoint{2.960367in}{1.522775in}}%
\pgfpathlineto{\pgfqpoint{2.965363in}{1.528093in}}%
\pgfpathlineto{\pgfqpoint{2.970360in}{1.537633in}}%
\pgfpathlineto{\pgfqpoint{2.975356in}{1.545953in}}%
\pgfpathlineto{\pgfqpoint{2.980353in}{1.553422in}}%
\pgfpathlineto{\pgfqpoint{2.985349in}{1.562919in}}%
\pgfpathlineto{\pgfqpoint{2.990345in}{1.569689in}}%
\pgfpathlineto{\pgfqpoint{2.995342in}{1.573327in}}%
\pgfpathlineto{\pgfqpoint{3.000338in}{1.575819in}}%
\pgfpathlineto{\pgfqpoint{3.005334in}{1.578868in}}%
\pgfpathlineto{\pgfqpoint{3.010331in}{1.580275in}}%
\pgfpathlineto{\pgfqpoint{3.015327in}{1.580728in}}%
\pgfpathlineto{\pgfqpoint{3.020324in}{1.583758in}}%
\pgfpathlineto{\pgfqpoint{3.025320in}{1.565691in}}%
\pgfpathlineto{\pgfqpoint{3.030316in}{1.566939in}}%
\pgfpathlineto{\pgfqpoint{3.040309in}{1.590685in}}%
\pgfpathlineto{\pgfqpoint{3.050302in}{1.607996in}}%
\pgfpathlineto{\pgfqpoint{3.055298in}{1.611908in}}%
\pgfpathlineto{\pgfqpoint{3.060295in}{1.607290in}}%
\pgfpathlineto{\pgfqpoint{3.070287in}{1.612205in}}%
\pgfpathlineto{\pgfqpoint{3.075284in}{1.616264in}}%
\pgfpathlineto{\pgfqpoint{3.080280in}{1.619719in}}%
\pgfpathlineto{\pgfqpoint{3.085277in}{1.622723in}}%
\pgfpathlineto{\pgfqpoint{3.090273in}{1.622633in}}%
\pgfpathlineto{\pgfqpoint{3.105262in}{1.608094in}}%
\pgfpathlineto{\pgfqpoint{3.110258in}{1.606025in}}%
\pgfpathlineto{\pgfqpoint{3.115255in}{1.604864in}}%
\pgfpathlineto{\pgfqpoint{3.120251in}{1.602769in}}%
\pgfpathlineto{\pgfqpoint{3.125248in}{1.599003in}}%
\pgfpathlineto{\pgfqpoint{3.130244in}{1.596476in}}%
\pgfpathlineto{\pgfqpoint{3.135240in}{1.591599in}}%
\pgfpathlineto{\pgfqpoint{3.140237in}{1.583201in}}%
\pgfpathlineto{\pgfqpoint{3.150229in}{1.570729in}}%
\pgfpathlineto{\pgfqpoint{3.155226in}{1.565991in}}%
\pgfpathlineto{\pgfqpoint{3.160222in}{1.560381in}}%
\pgfpathlineto{\pgfqpoint{3.165219in}{1.554142in}}%
\pgfpathlineto{\pgfqpoint{3.170215in}{1.546861in}}%
\pgfpathlineto{\pgfqpoint{3.175211in}{1.537951in}}%
\pgfpathlineto{\pgfqpoint{3.180208in}{1.523151in}}%
\pgfpathlineto{\pgfqpoint{3.185204in}{1.510541in}}%
\pgfpathlineto{\pgfqpoint{3.190201in}{1.499738in}}%
\pgfpathlineto{\pgfqpoint{3.195197in}{1.506319in}}%
\pgfpathlineto{\pgfqpoint{3.200193in}{1.514957in}}%
\pgfpathlineto{\pgfqpoint{3.205190in}{1.527973in}}%
\pgfpathlineto{\pgfqpoint{3.210186in}{1.534339in}}%
\pgfpathlineto{\pgfqpoint{3.215182in}{1.544172in}}%
\pgfpathlineto{\pgfqpoint{3.220179in}{1.546243in}}%
\pgfpathlineto{\pgfqpoint{3.225175in}{1.549395in}}%
\pgfpathlineto{\pgfqpoint{3.230172in}{1.550044in}}%
\pgfpathlineto{\pgfqpoint{3.235168in}{1.548033in}}%
\pgfpathlineto{\pgfqpoint{3.240164in}{1.547583in}}%
\pgfpathlineto{\pgfqpoint{3.245161in}{1.548742in}}%
\pgfpathlineto{\pgfqpoint{3.250157in}{1.551721in}}%
\pgfpathlineto{\pgfqpoint{3.255153in}{1.547451in}}%
\pgfpathlineto{\pgfqpoint{3.260150in}{1.522191in}}%
\pgfpathlineto{\pgfqpoint{3.265146in}{1.518655in}}%
\pgfpathlineto{\pgfqpoint{3.270143in}{1.519495in}}%
\pgfpathlineto{\pgfqpoint{3.275139in}{1.516861in}}%
\pgfpathlineto{\pgfqpoint{3.280135in}{1.516055in}}%
\pgfpathlineto{\pgfqpoint{3.285132in}{1.509920in}}%
\pgfpathlineto{\pgfqpoint{3.290128in}{1.505335in}}%
\pgfpathlineto{\pgfqpoint{3.295125in}{1.507131in}}%
\pgfpathlineto{\pgfqpoint{3.300121in}{1.505024in}}%
\pgfpathlineto{\pgfqpoint{3.305117in}{1.506210in}}%
\pgfpathlineto{\pgfqpoint{3.310114in}{1.506655in}}%
\pgfpathlineto{\pgfqpoint{3.315110in}{1.502997in}}%
\pgfpathlineto{\pgfqpoint{3.320106in}{1.504498in}}%
\pgfpathlineto{\pgfqpoint{3.325103in}{1.509777in}}%
\pgfpathlineto{\pgfqpoint{3.330099in}{1.512471in}}%
\pgfpathlineto{\pgfqpoint{3.335096in}{1.514480in}}%
\pgfpathlineto{\pgfqpoint{3.340092in}{1.523172in}}%
\pgfpathlineto{\pgfqpoint{3.345088in}{1.533731in}}%
\pgfpathlineto{\pgfqpoint{3.350085in}{1.545108in}}%
\pgfpathlineto{\pgfqpoint{3.355081in}{1.553713in}}%
\pgfpathlineto{\pgfqpoint{3.360077in}{1.560673in}}%
\pgfpathlineto{\pgfqpoint{3.365074in}{1.568532in}}%
\pgfpathlineto{\pgfqpoint{3.370070in}{1.579930in}}%
\pgfpathlineto{\pgfqpoint{3.375067in}{1.583452in}}%
\pgfpathlineto{\pgfqpoint{3.380063in}{1.589717in}}%
\pgfpathlineto{\pgfqpoint{3.385059in}{1.589678in}}%
\pgfpathlineto{\pgfqpoint{3.390056in}{1.592618in}}%
\pgfpathlineto{\pgfqpoint{3.395052in}{1.600561in}}%
\pgfpathlineto{\pgfqpoint{3.400048in}{1.599904in}}%
\pgfpathlineto{\pgfqpoint{3.405045in}{1.606409in}}%
\pgfpathlineto{\pgfqpoint{3.410041in}{1.606325in}}%
\pgfpathlineto{\pgfqpoint{3.415038in}{1.611054in}}%
\pgfpathlineto{\pgfqpoint{3.420034in}{1.616423in}}%
\pgfpathlineto{\pgfqpoint{3.425030in}{1.622408in}}%
\pgfpathlineto{\pgfqpoint{3.430027in}{1.627196in}}%
\pgfpathlineto{\pgfqpoint{3.435023in}{1.634435in}}%
\pgfpathlineto{\pgfqpoint{3.440020in}{1.639829in}}%
\pgfpathlineto{\pgfqpoint{3.445016in}{1.643496in}}%
\pgfpathlineto{\pgfqpoint{3.455009in}{1.667932in}}%
\pgfpathlineto{\pgfqpoint{3.460005in}{1.690320in}}%
\pgfpathlineto{\pgfqpoint{3.465001in}{1.714161in}}%
\pgfpathlineto{\pgfqpoint{3.474994in}{1.654387in}}%
\pgfpathlineto{\pgfqpoint{3.484987in}{1.614950in}}%
\pgfpathlineto{\pgfqpoint{3.489983in}{1.602785in}}%
\pgfpathlineto{\pgfqpoint{3.499976in}{1.582422in}}%
\pgfpathlineto{\pgfqpoint{3.504972in}{1.578419in}}%
\pgfpathlineto{\pgfqpoint{3.509969in}{1.572200in}}%
\pgfpathlineto{\pgfqpoint{3.514965in}{1.569695in}}%
\pgfpathlineto{\pgfqpoint{3.519962in}{1.565586in}}%
\pgfpathlineto{\pgfqpoint{3.524958in}{1.557768in}}%
\pgfpathlineto{\pgfqpoint{3.529954in}{1.551964in}}%
\pgfpathlineto{\pgfqpoint{3.539947in}{1.541175in}}%
\pgfpathlineto{\pgfqpoint{3.544943in}{1.537145in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{1.530640in}}%
\pgfpathlineto{\pgfqpoint{3.554936in}{1.525649in}}%
\pgfpathlineto{\pgfqpoint{3.559933in}{1.520104in}}%
\pgfpathlineto{\pgfqpoint{3.564929in}{1.516626in}}%
\pgfpathlineto{\pgfqpoint{3.574922in}{1.504871in}}%
\pgfpathlineto{\pgfqpoint{3.579918in}{1.504204in}}%
\pgfpathlineto{\pgfqpoint{3.584915in}{1.501225in}}%
\pgfpathlineto{\pgfqpoint{3.589911in}{1.498936in}}%
\pgfpathlineto{\pgfqpoint{3.594907in}{1.497971in}}%
\pgfpathlineto{\pgfqpoint{3.599904in}{1.499055in}}%
\pgfpathlineto{\pgfqpoint{3.604900in}{1.502574in}}%
\pgfpathlineto{\pgfqpoint{3.609896in}{1.505381in}}%
\pgfpathlineto{\pgfqpoint{3.614893in}{1.506181in}}%
\pgfpathlineto{\pgfqpoint{3.619889in}{1.513674in}}%
\pgfpathlineto{\pgfqpoint{3.624886in}{1.525185in}}%
\pgfpathlineto{\pgfqpoint{3.629882in}{1.533735in}}%
\pgfpathlineto{\pgfqpoint{3.634878in}{1.534584in}}%
\pgfpathlineto{\pgfqpoint{3.639875in}{1.543907in}}%
\pgfpathlineto{\pgfqpoint{3.644871in}{1.544913in}}%
\pgfpathlineto{\pgfqpoint{3.649867in}{1.544073in}}%
\pgfpathlineto{\pgfqpoint{3.654864in}{1.543832in}}%
\pgfpathlineto{\pgfqpoint{3.659860in}{1.554159in}}%
\pgfpathlineto{\pgfqpoint{3.664857in}{1.567131in}}%
\pgfpathlineto{\pgfqpoint{3.669853in}{1.586884in}}%
\pgfpathlineto{\pgfqpoint{3.674849in}{1.613307in}}%
\pgfpathlineto{\pgfqpoint{3.679846in}{1.635368in}}%
\pgfpathlineto{\pgfqpoint{3.684842in}{1.686057in}}%
\pgfpathlineto{\pgfqpoint{3.689838in}{1.743470in}}%
\pgfpathlineto{\pgfqpoint{3.694835in}{1.838033in}}%
\pgfpathlineto{\pgfqpoint{3.699831in}{1.958172in}}%
\pgfpathlineto{\pgfqpoint{3.704828in}{2.189216in}}%
\pgfpathlineto{\pgfqpoint{3.709824in}{2.298266in}}%
\pgfpathlineto{\pgfqpoint{3.714820in}{2.232444in}}%
\pgfpathlineto{\pgfqpoint{3.719817in}{2.290930in}}%
\pgfpathlineto{\pgfqpoint{3.724813in}{2.384639in}}%
\pgfpathlineto{\pgfqpoint{3.729810in}{2.616106in}}%
\pgfpathlineto{\pgfqpoint{3.734806in}{2.650739in}}%
\pgfpathlineto{\pgfqpoint{3.739802in}{2.434350in}}%
\pgfpathlineto{\pgfqpoint{3.744799in}{2.330611in}}%
\pgfpathlineto{\pgfqpoint{3.749795in}{2.185988in}}%
\pgfpathlineto{\pgfqpoint{3.754791in}{2.056688in}}%
\pgfpathlineto{\pgfqpoint{3.759788in}{1.950623in}}%
\pgfpathlineto{\pgfqpoint{3.764784in}{1.887065in}}%
\pgfpathlineto{\pgfqpoint{3.769781in}{1.872599in}}%
\pgfpathlineto{\pgfqpoint{3.774777in}{1.866146in}}%
\pgfpathlineto{\pgfqpoint{3.779773in}{1.840432in}}%
\pgfpathlineto{\pgfqpoint{3.784770in}{1.819788in}}%
\pgfpathlineto{\pgfqpoint{3.794762in}{1.798693in}}%
\pgfpathlineto{\pgfqpoint{3.799759in}{1.781395in}}%
\pgfpathlineto{\pgfqpoint{3.804755in}{1.761904in}}%
\pgfpathlineto{\pgfqpoint{3.809752in}{1.750981in}}%
\pgfpathlineto{\pgfqpoint{3.814748in}{1.703408in}}%
\pgfpathlineto{\pgfqpoint{3.819744in}{1.666819in}}%
\pgfpathlineto{\pgfqpoint{3.824741in}{1.638149in}}%
\pgfpathlineto{\pgfqpoint{3.829737in}{1.655378in}}%
\pgfpathlineto{\pgfqpoint{3.834734in}{1.699474in}}%
\pgfpathlineto{\pgfqpoint{3.839730in}{1.746511in}}%
\pgfpathlineto{\pgfqpoint{3.844726in}{1.829774in}}%
\pgfpathlineto{\pgfqpoint{3.849723in}{1.937215in}}%
\pgfpathlineto{\pgfqpoint{3.859715in}{2.282849in}}%
\pgfpathlineto{\pgfqpoint{3.864712in}{1.984561in}}%
\pgfpathlineto{\pgfqpoint{3.869708in}{1.638312in}}%
\pgfpathlineto{\pgfqpoint{3.874705in}{1.525989in}}%
\pgfpathlineto{\pgfqpoint{3.879701in}{1.562608in}}%
\pgfpathlineto{\pgfqpoint{3.884697in}{1.590082in}}%
\pgfpathlineto{\pgfqpoint{3.889694in}{1.651761in}}%
\pgfpathlineto{\pgfqpoint{3.899686in}{1.841781in}}%
\pgfpathlineto{\pgfqpoint{3.904683in}{1.933896in}}%
\pgfpathlineto{\pgfqpoint{3.909679in}{1.986521in}}%
\pgfpathlineto{\pgfqpoint{3.914676in}{1.894391in}}%
\pgfpathlineto{\pgfqpoint{3.919672in}{1.821308in}}%
\pgfpathlineto{\pgfqpoint{3.924668in}{1.739749in}}%
\pgfpathlineto{\pgfqpoint{3.929665in}{1.678145in}}%
\pgfpathlineto{\pgfqpoint{3.934661in}{1.605987in}}%
\pgfpathlineto{\pgfqpoint{3.939657in}{1.570806in}}%
\pgfpathlineto{\pgfqpoint{3.944654in}{1.557885in}}%
\pgfpathlineto{\pgfqpoint{3.949650in}{1.580158in}}%
\pgfpathlineto{\pgfqpoint{3.954647in}{1.619640in}}%
\pgfpathlineto{\pgfqpoint{3.964639in}{1.712777in}}%
\pgfpathlineto{\pgfqpoint{3.969636in}{1.767920in}}%
\pgfpathlineto{\pgfqpoint{3.979629in}{1.947578in}}%
\pgfpathlineto{\pgfqpoint{3.989621in}{1.848183in}}%
\pgfpathlineto{\pgfqpoint{3.994618in}{1.831248in}}%
\pgfpathlineto{\pgfqpoint{3.999614in}{1.833265in}}%
\pgfpathlineto{\pgfqpoint{4.004610in}{1.833230in}}%
\pgfpathlineto{\pgfqpoint{4.009607in}{1.832378in}}%
\pgfpathlineto{\pgfqpoint{4.014603in}{1.841690in}}%
\pgfpathlineto{\pgfqpoint{4.019600in}{1.865387in}}%
\pgfpathlineto{\pgfqpoint{4.024596in}{1.959854in}}%
\pgfpathlineto{\pgfqpoint{4.029592in}{2.134918in}}%
\pgfpathlineto{\pgfqpoint{4.034589in}{2.098243in}}%
\pgfpathlineto{\pgfqpoint{4.039585in}{1.882317in}}%
\pgfpathlineto{\pgfqpoint{4.044581in}{1.776890in}}%
\pgfpathlineto{\pgfqpoint{4.049578in}{1.698919in}}%
\pgfpathlineto{\pgfqpoint{4.054574in}{1.666663in}}%
\pgfpathlineto{\pgfqpoint{4.059571in}{1.643041in}}%
\pgfpathlineto{\pgfqpoint{4.064567in}{1.626880in}}%
\pgfpathlineto{\pgfqpoint{4.069563in}{1.598126in}}%
\pgfpathlineto{\pgfqpoint{4.074560in}{1.573706in}}%
\pgfpathlineto{\pgfqpoint{4.079556in}{1.541525in}}%
\pgfpathlineto{\pgfqpoint{4.084552in}{1.498272in}}%
\pgfpathlineto{\pgfqpoint{4.089549in}{1.469675in}}%
\pgfpathlineto{\pgfqpoint{4.094545in}{1.484166in}}%
\pgfpathlineto{\pgfqpoint{4.099542in}{1.532955in}}%
\pgfpathlineto{\pgfqpoint{4.104538in}{1.578892in}}%
\pgfpathlineto{\pgfqpoint{4.114531in}{1.676534in}}%
\pgfpathlineto{\pgfqpoint{4.124524in}{1.606967in}}%
\pgfpathlineto{\pgfqpoint{4.129520in}{1.593647in}}%
\pgfpathlineto{\pgfqpoint{4.134516in}{1.577927in}}%
\pgfpathlineto{\pgfqpoint{4.139513in}{1.564627in}}%
\pgfpathlineto{\pgfqpoint{4.144509in}{1.549141in}}%
\pgfpathlineto{\pgfqpoint{4.149505in}{1.530883in}}%
\pgfpathlineto{\pgfqpoint{4.154502in}{1.520316in}}%
\pgfpathlineto{\pgfqpoint{4.159498in}{1.512370in}}%
\pgfpathlineto{\pgfqpoint{4.169491in}{1.499430in}}%
\pgfpathlineto{\pgfqpoint{4.174487in}{1.502698in}}%
\pgfpathlineto{\pgfqpoint{4.179484in}{1.496650in}}%
\pgfpathlineto{\pgfqpoint{4.184480in}{1.451456in}}%
\pgfpathlineto{\pgfqpoint{4.189476in}{1.393605in}}%
\pgfpathlineto{\pgfqpoint{4.199469in}{1.294000in}}%
\pgfpathlineto{\pgfqpoint{4.204466in}{1.285981in}}%
\pgfpathlineto{\pgfqpoint{4.219455in}{1.359087in}}%
\pgfpathlineto{\pgfqpoint{4.224451in}{1.390490in}}%
\pgfpathlineto{\pgfqpoint{4.234444in}{1.404482in}}%
\pgfpathlineto{\pgfqpoint{4.244437in}{1.420022in}}%
\pgfpathlineto{\pgfqpoint{4.249433in}{1.423716in}}%
\pgfpathlineto{\pgfqpoint{4.254429in}{1.432264in}}%
\pgfpathlineto{\pgfqpoint{4.264422in}{1.424634in}}%
\pgfpathlineto{\pgfqpoint{4.269419in}{1.423844in}}%
\pgfpathlineto{\pgfqpoint{4.274415in}{1.425259in}}%
\pgfpathlineto{\pgfqpoint{4.279411in}{1.423746in}}%
\pgfpathlineto{\pgfqpoint{4.284408in}{1.414705in}}%
\pgfpathlineto{\pgfqpoint{4.289404in}{1.399557in}}%
\pgfpathlineto{\pgfqpoint{4.294400in}{1.389280in}}%
\pgfpathlineto{\pgfqpoint{4.299397in}{1.374416in}}%
\pgfpathlineto{\pgfqpoint{4.304393in}{1.370852in}}%
\pgfpathlineto{\pgfqpoint{4.314386in}{1.354530in}}%
\pgfpathlineto{\pgfqpoint{4.319382in}{1.348004in}}%
\pgfpathlineto{\pgfqpoint{4.324379in}{1.344873in}}%
\pgfpathlineto{\pgfqpoint{4.329375in}{1.354223in}}%
\pgfpathlineto{\pgfqpoint{4.334371in}{1.386980in}}%
\pgfpathlineto{\pgfqpoint{4.339368in}{1.442812in}}%
\pgfpathlineto{\pgfqpoint{4.344364in}{1.565179in}}%
\pgfpathlineto{\pgfqpoint{4.349361in}{1.583149in}}%
\pgfpathlineto{\pgfqpoint{4.354357in}{1.500200in}}%
\pgfpathlineto{\pgfqpoint{4.359353in}{1.475655in}}%
\pgfpathlineto{\pgfqpoint{4.364350in}{1.446539in}}%
\pgfpathlineto{\pgfqpoint{4.369346in}{1.431179in}}%
\pgfpathlineto{\pgfqpoint{4.374343in}{1.421659in}}%
\pgfpathlineto{\pgfqpoint{4.379339in}{1.408415in}}%
\pgfpathlineto{\pgfqpoint{4.384335in}{1.402328in}}%
\pgfpathlineto{\pgfqpoint{4.389332in}{1.399423in}}%
\pgfpathlineto{\pgfqpoint{4.394328in}{1.392430in}}%
\pgfpathlineto{\pgfqpoint{4.404321in}{1.370515in}}%
\pgfpathlineto{\pgfqpoint{4.409317in}{1.365534in}}%
\pgfpathlineto{\pgfqpoint{4.414314in}{1.361076in}}%
\pgfpathlineto{\pgfqpoint{4.419310in}{1.355301in}}%
\pgfpathlineto{\pgfqpoint{4.424306in}{1.351904in}}%
\pgfpathlineto{\pgfqpoint{4.429303in}{1.358157in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.366942in}}%
\pgfpathlineto{\pgfqpoint{4.439295in}{1.374315in}}%
\pgfpathlineto{\pgfqpoint{4.444292in}{1.379053in}}%
\pgfpathlineto{\pgfqpoint{4.449288in}{1.381340in}}%
\pgfpathlineto{\pgfqpoint{4.454285in}{1.390238in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{1.394107in}}%
\pgfpathlineto{\pgfqpoint{4.464277in}{1.390604in}}%
\pgfpathlineto{\pgfqpoint{4.469274in}{1.395778in}}%
\pgfpathlineto{\pgfqpoint{4.474270in}{1.397889in}}%
\pgfpathlineto{\pgfqpoint{4.479266in}{1.398116in}}%
\pgfpathlineto{\pgfqpoint{4.484263in}{1.396576in}}%
\pgfpathlineto{\pgfqpoint{4.489259in}{1.393656in}}%
\pgfpathlineto{\pgfqpoint{4.499252in}{1.404201in}}%
\pgfpathlineto{\pgfqpoint{4.509245in}{1.410971in}}%
\pgfpathlineto{\pgfqpoint{4.514241in}{1.412400in}}%
\pgfpathlineto{\pgfqpoint{4.519238in}{1.417163in}}%
\pgfpathlineto{\pgfqpoint{4.524234in}{1.423521in}}%
\pgfpathlineto{\pgfqpoint{4.529230in}{1.431020in}}%
\pgfpathlineto{\pgfqpoint{4.534227in}{1.433981in}}%
\pgfpathlineto{\pgfqpoint{4.539223in}{1.439890in}}%
\pgfpathlineto{\pgfqpoint{4.544219in}{1.443655in}}%
\pgfpathlineto{\pgfqpoint{4.554212in}{1.464051in}}%
\pgfpathlineto{\pgfqpoint{4.559209in}{1.471648in}}%
\pgfpathlineto{\pgfqpoint{4.564205in}{1.482009in}}%
\pgfpathlineto{\pgfqpoint{4.569201in}{1.490957in}}%
\pgfpathlineto{\pgfqpoint{4.574198in}{1.503938in}}%
\pgfpathlineto{\pgfqpoint{4.579194in}{1.506113in}}%
\pgfpathlineto{\pgfqpoint{4.584190in}{1.508828in}}%
\pgfpathlineto{\pgfqpoint{4.589187in}{1.497345in}}%
\pgfpathlineto{\pgfqpoint{4.594183in}{1.475103in}}%
\pgfpathlineto{\pgfqpoint{4.604176in}{1.444654in}}%
\pgfpathlineto{\pgfqpoint{4.609172in}{1.423405in}}%
\pgfpathlineto{\pgfqpoint{4.619165in}{1.388379in}}%
\pgfpathlineto{\pgfqpoint{4.624162in}{1.362425in}}%
\pgfpathlineto{\pgfqpoint{4.629158in}{1.344301in}}%
\pgfpathlineto{\pgfqpoint{4.634154in}{1.331100in}}%
\pgfpathlineto{\pgfqpoint{4.639151in}{1.307246in}}%
\pgfpathlineto{\pgfqpoint{4.644147in}{1.292765in}}%
\pgfpathlineto{\pgfqpoint{4.649143in}{1.270125in}}%
\pgfpathlineto{\pgfqpoint{4.654140in}{1.252777in}}%
\pgfpathlineto{\pgfqpoint{4.659136in}{1.225886in}}%
\pgfpathlineto{\pgfqpoint{4.669129in}{1.166431in}}%
\pgfpathlineto{\pgfqpoint{4.674125in}{1.125086in}}%
\pgfpathlineto{\pgfqpoint{4.679122in}{1.104708in}}%
\pgfpathlineto{\pgfqpoint{4.684118in}{1.083064in}}%
\pgfpathlineto{\pgfqpoint{4.689114in}{1.106570in}}%
\pgfpathlineto{\pgfqpoint{4.694111in}{1.141947in}}%
\pgfpathlineto{\pgfqpoint{4.699107in}{1.158395in}}%
\pgfpathlineto{\pgfqpoint{4.704104in}{1.166184in}}%
\pgfpathlineto{\pgfqpoint{4.709100in}{1.169064in}}%
\pgfpathlineto{\pgfqpoint{4.714096in}{1.182362in}}%
\pgfpathlineto{\pgfqpoint{4.719093in}{1.181530in}}%
\pgfpathlineto{\pgfqpoint{4.724089in}{1.174635in}}%
\pgfpathlineto{\pgfqpoint{4.729085in}{1.185392in}}%
\pgfpathlineto{\pgfqpoint{4.734082in}{1.201669in}}%
\pgfpathlineto{\pgfqpoint{4.739078in}{1.227816in}}%
\pgfpathlineto{\pgfqpoint{4.744075in}{1.255936in}}%
\pgfpathlineto{\pgfqpoint{4.754067in}{1.301042in}}%
\pgfpathlineto{\pgfqpoint{4.759064in}{1.323531in}}%
\pgfpathlineto{\pgfqpoint{4.764060in}{1.347842in}}%
\pgfpathlineto{\pgfqpoint{4.769057in}{1.376335in}}%
\pgfpathlineto{\pgfqpoint{4.774053in}{1.400008in}}%
\pgfpathlineto{\pgfqpoint{4.779049in}{1.418205in}}%
\pgfpathlineto{\pgfqpoint{4.784046in}{1.439901in}}%
\pgfpathlineto{\pgfqpoint{4.789042in}{1.450172in}}%
\pgfpathlineto{\pgfqpoint{4.799035in}{1.496033in}}%
\pgfpathlineto{\pgfqpoint{4.804031in}{1.503849in}}%
\pgfpathlineto{\pgfqpoint{4.814024in}{1.493078in}}%
\pgfpathlineto{\pgfqpoint{4.819020in}{1.493785in}}%
\pgfpathlineto{\pgfqpoint{4.824017in}{1.489098in}}%
\pgfpathlineto{\pgfqpoint{4.829013in}{1.482980in}}%
\pgfpathlineto{\pgfqpoint{4.834009in}{1.478303in}}%
\pgfpathlineto{\pgfqpoint{4.839006in}{1.481530in}}%
\pgfpathlineto{\pgfqpoint{4.844002in}{1.485756in}}%
\pgfpathlineto{\pgfqpoint{4.848999in}{1.485885in}}%
\pgfpathlineto{\pgfqpoint{4.853995in}{1.488743in}}%
\pgfpathlineto{\pgfqpoint{4.858991in}{1.493029in}}%
\pgfpathlineto{\pgfqpoint{4.863988in}{1.499238in}}%
\pgfpathlineto{\pgfqpoint{4.868984in}{1.509415in}}%
\pgfpathlineto{\pgfqpoint{4.873980in}{1.521089in}}%
\pgfpathlineto{\pgfqpoint{4.878977in}{1.512470in}}%
\pgfpathlineto{\pgfqpoint{4.883973in}{1.466218in}}%
\pgfpathlineto{\pgfqpoint{4.893966in}{1.400930in}}%
\pgfpathlineto{\pgfqpoint{4.898962in}{1.351881in}}%
\pgfpathlineto{\pgfqpoint{4.903959in}{1.306503in}}%
\pgfpathlineto{\pgfqpoint{4.913952in}{1.403716in}}%
\pgfpathlineto{\pgfqpoint{4.918948in}{1.431823in}}%
\pgfpathlineto{\pgfqpoint{4.923944in}{1.446459in}}%
\pgfpathlineto{\pgfqpoint{4.928941in}{1.463361in}}%
\pgfpathlineto{\pgfqpoint{4.933937in}{1.476676in}}%
\pgfpathlineto{\pgfqpoint{4.938933in}{1.486071in}}%
\pgfpathlineto{\pgfqpoint{4.943930in}{1.497834in}}%
\pgfpathlineto{\pgfqpoint{4.948926in}{1.504694in}}%
\pgfpathlineto{\pgfqpoint{4.953923in}{1.512391in}}%
\pgfpathlineto{\pgfqpoint{4.963915in}{1.528738in}}%
\pgfpathlineto{\pgfqpoint{4.968912in}{1.535584in}}%
\pgfpathlineto{\pgfqpoint{4.973908in}{1.541861in}}%
\pgfpathlineto{\pgfqpoint{4.978904in}{1.552022in}}%
\pgfpathlineto{\pgfqpoint{4.983901in}{1.556305in}}%
\pgfpathlineto{\pgfqpoint{4.988897in}{1.563981in}}%
\pgfpathlineto{\pgfqpoint{4.993894in}{1.569353in}}%
\pgfpathlineto{\pgfqpoint{4.998890in}{1.572358in}}%
\pgfpathlineto{\pgfqpoint{5.003886in}{1.578848in}}%
\pgfpathlineto{\pgfqpoint{5.008883in}{1.589103in}}%
\pgfpathlineto{\pgfqpoint{5.013879in}{1.598561in}}%
\pgfpathlineto{\pgfqpoint{5.018875in}{1.623792in}}%
\pgfpathlineto{\pgfqpoint{5.023872in}{1.679322in}}%
\pgfpathlineto{\pgfqpoint{5.028868in}{1.725383in}}%
\pgfpathlineto{\pgfqpoint{5.038861in}{1.601185in}}%
\pgfpathlineto{\pgfqpoint{5.043857in}{1.558521in}}%
\pgfpathlineto{\pgfqpoint{5.048854in}{1.524521in}}%
\pgfpathlineto{\pgfqpoint{5.053850in}{1.493030in}}%
\pgfpathlineto{\pgfqpoint{5.058847in}{1.466889in}}%
\pgfpathlineto{\pgfqpoint{5.063843in}{1.445813in}}%
\pgfpathlineto{\pgfqpoint{5.068839in}{1.427082in}}%
\pgfpathlineto{\pgfqpoint{5.073836in}{1.405895in}}%
\pgfpathlineto{\pgfqpoint{5.078832in}{1.386514in}}%
\pgfpathlineto{\pgfqpoint{5.083828in}{1.360777in}}%
\pgfpathlineto{\pgfqpoint{5.098818in}{1.322966in}}%
\pgfpathlineto{\pgfqpoint{5.103814in}{1.300540in}}%
\pgfpathlineto{\pgfqpoint{5.108810in}{1.291773in}}%
\pgfpathlineto{\pgfqpoint{5.113807in}{1.273428in}}%
\pgfpathlineto{\pgfqpoint{5.118803in}{1.256924in}}%
\pgfpathlineto{\pgfqpoint{5.123799in}{1.219776in}}%
\pgfpathlineto{\pgfqpoint{5.128796in}{1.186803in}}%
\pgfpathlineto{\pgfqpoint{5.133792in}{1.226054in}}%
\pgfpathlineto{\pgfqpoint{5.138789in}{1.262408in}}%
\pgfpathlineto{\pgfqpoint{5.143785in}{1.273663in}}%
\pgfpathlineto{\pgfqpoint{5.148781in}{1.277547in}}%
\pgfpathlineto{\pgfqpoint{5.153778in}{1.286223in}}%
\pgfpathlineto{\pgfqpoint{5.158774in}{1.293501in}}%
\pgfpathlineto{\pgfqpoint{5.163771in}{1.290643in}}%
\pgfpathlineto{\pgfqpoint{5.168767in}{1.292458in}}%
\pgfpathlineto{\pgfqpoint{5.173763in}{1.295623in}}%
\pgfpathlineto{\pgfqpoint{5.178760in}{1.297226in}}%
\pgfpathlineto{\pgfqpoint{5.183756in}{1.292171in}}%
\pgfpathlineto{\pgfqpoint{5.188752in}{1.291783in}}%
\pgfpathlineto{\pgfqpoint{5.193749in}{1.286956in}}%
\pgfpathlineto{\pgfqpoint{5.198745in}{1.282722in}}%
\pgfpathlineto{\pgfqpoint{5.203742in}{1.275167in}}%
\pgfpathlineto{\pgfqpoint{5.213734in}{1.250941in}}%
\pgfpathlineto{\pgfqpoint{5.218731in}{1.238066in}}%
\pgfpathlineto{\pgfqpoint{5.223727in}{1.204081in}}%
\pgfpathlineto{\pgfqpoint{5.228723in}{1.186044in}}%
\pgfpathlineto{\pgfqpoint{5.233720in}{1.177389in}}%
\pgfpathlineto{\pgfqpoint{5.238716in}{1.190115in}}%
\pgfpathlineto{\pgfqpoint{5.243713in}{1.209950in}}%
\pgfpathlineto{\pgfqpoint{5.248709in}{1.232443in}}%
\pgfpathlineto{\pgfqpoint{5.253705in}{1.260613in}}%
\pgfpathlineto{\pgfqpoint{5.258702in}{1.280758in}}%
\pgfpathlineto{\pgfqpoint{5.263698in}{1.306835in}}%
\pgfpathlineto{\pgfqpoint{5.268694in}{1.329784in}}%
\pgfpathlineto{\pgfqpoint{5.273691in}{1.368791in}}%
\pgfpathlineto{\pgfqpoint{5.278687in}{1.401509in}}%
\pgfpathlineto{\pgfqpoint{5.283684in}{1.373735in}}%
\pgfpathlineto{\pgfqpoint{5.288680in}{1.354395in}}%
\pgfpathlineto{\pgfqpoint{5.298673in}{1.479074in}}%
\pgfpathlineto{\pgfqpoint{5.308666in}{1.604945in}}%
\pgfpathlineto{\pgfqpoint{5.313662in}{1.723834in}}%
\pgfpathlineto{\pgfqpoint{5.318658in}{1.723681in}}%
\pgfpathlineto{\pgfqpoint{5.323655in}{1.603973in}}%
\pgfpathlineto{\pgfqpoint{5.328651in}{1.570104in}}%
\pgfpathlineto{\pgfqpoint{5.333647in}{1.546594in}}%
\pgfpathlineto{\pgfqpoint{5.338644in}{1.535456in}}%
\pgfpathlineto{\pgfqpoint{5.343640in}{1.525908in}}%
\pgfpathlineto{\pgfqpoint{5.348637in}{1.517440in}}%
\pgfpathlineto{\pgfqpoint{5.353633in}{1.507016in}}%
\pgfpathlineto{\pgfqpoint{5.358629in}{1.502841in}}%
\pgfpathlineto{\pgfqpoint{5.363626in}{1.495698in}}%
\pgfpathlineto{\pgfqpoint{5.368622in}{1.494041in}}%
\pgfpathlineto{\pgfqpoint{5.373618in}{1.495806in}}%
\pgfpathlineto{\pgfqpoint{5.378615in}{1.489577in}}%
\pgfpathlineto{\pgfqpoint{5.383611in}{1.481440in}}%
\pgfpathlineto{\pgfqpoint{5.388608in}{1.484346in}}%
\pgfpathlineto{\pgfqpoint{5.393604in}{1.484693in}}%
\pgfpathlineto{\pgfqpoint{5.398600in}{1.495965in}}%
\pgfpathlineto{\pgfqpoint{5.403597in}{1.510983in}}%
\pgfpathlineto{\pgfqpoint{5.413589in}{1.537635in}}%
\pgfpathlineto{\pgfqpoint{5.418586in}{1.550080in}}%
\pgfpathlineto{\pgfqpoint{5.423582in}{1.567113in}}%
\pgfpathlineto{\pgfqpoint{5.428579in}{1.580491in}}%
\pgfpathlineto{\pgfqpoint{5.433575in}{1.596685in}}%
\pgfpathlineto{\pgfqpoint{5.438571in}{1.610869in}}%
\pgfpathlineto{\pgfqpoint{5.443568in}{1.628301in}}%
\pgfpathlineto{\pgfqpoint{5.448564in}{1.639496in}}%
\pgfpathlineto{\pgfqpoint{5.453561in}{1.655108in}}%
\pgfpathlineto{\pgfqpoint{5.458557in}{1.673021in}}%
\pgfpathlineto{\pgfqpoint{5.463553in}{1.687020in}}%
\pgfpathlineto{\pgfqpoint{5.468550in}{1.705371in}}%
\pgfpathlineto{\pgfqpoint{5.473546in}{1.721545in}}%
\pgfpathlineto{\pgfqpoint{5.483539in}{1.747479in}}%
\pgfpathlineto{\pgfqpoint{5.488535in}{1.762633in}}%
\pgfpathlineto{\pgfqpoint{5.493532in}{1.775765in}}%
\pgfpathlineto{\pgfqpoint{5.498528in}{1.785151in}}%
\pgfpathlineto{\pgfqpoint{5.503524in}{1.800579in}}%
\pgfpathlineto{\pgfqpoint{5.508521in}{1.791208in}}%
\pgfpathlineto{\pgfqpoint{5.513517in}{1.785340in}}%
\pgfpathlineto{\pgfqpoint{5.518513in}{1.782213in}}%
\pgfpathlineto{\pgfqpoint{5.523510in}{1.783680in}}%
\pgfpathlineto{\pgfqpoint{5.528506in}{1.788151in}}%
\pgfpathlineto{\pgfqpoint{5.533503in}{1.794696in}}%
\pgfpathlineto{\pgfqpoint{5.538499in}{1.797913in}}%
\pgfpathlineto{\pgfqpoint{5.543495in}{1.806294in}}%
\pgfpathlineto{\pgfqpoint{5.548492in}{1.797291in}}%
\pgfpathlineto{\pgfqpoint{5.553488in}{1.792839in}}%
\pgfpathlineto{\pgfqpoint{5.558485in}{1.786478in}}%
\pgfpathlineto{\pgfqpoint{5.563481in}{1.781375in}}%
\pgfpathlineto{\pgfqpoint{5.568477in}{1.763623in}}%
\pgfpathlineto{\pgfqpoint{5.573474in}{1.733818in}}%
\pgfpathlineto{\pgfqpoint{5.578470in}{1.678393in}}%
\pgfpathlineto{\pgfqpoint{5.583466in}{1.617878in}}%
\pgfpathlineto{\pgfqpoint{5.588463in}{1.689223in}}%
\pgfpathlineto{\pgfqpoint{5.593459in}{1.765588in}}%
\pgfpathlineto{\pgfqpoint{5.598456in}{1.817562in}}%
\pgfpathlineto{\pgfqpoint{5.603452in}{1.864830in}}%
\pgfpathlineto{\pgfqpoint{5.608448in}{1.888541in}}%
\pgfpathlineto{\pgfqpoint{5.613445in}{1.907150in}}%
\pgfpathlineto{\pgfqpoint{5.618441in}{1.912243in}}%
\pgfpathlineto{\pgfqpoint{5.623437in}{1.961606in}}%
\pgfpathlineto{\pgfqpoint{5.633430in}{1.786817in}}%
\pgfpathlineto{\pgfqpoint{5.638427in}{1.709835in}}%
\pgfpathlineto{\pgfqpoint{5.643423in}{1.653075in}}%
\pgfpathlineto{\pgfqpoint{5.648419in}{1.626353in}}%
\pgfpathlineto{\pgfqpoint{5.653416in}{1.643515in}}%
\pgfpathlineto{\pgfqpoint{5.658412in}{1.675929in}}%
\pgfpathlineto{\pgfqpoint{5.663408in}{1.721984in}}%
\pgfpathlineto{\pgfqpoint{5.668405in}{1.791044in}}%
\pgfpathlineto{\pgfqpoint{5.673401in}{1.852130in}}%
\pgfpathlineto{\pgfqpoint{5.683394in}{1.766095in}}%
\pgfpathlineto{\pgfqpoint{5.688390in}{1.746396in}}%
\pgfpathlineto{\pgfqpoint{5.693387in}{1.741225in}}%
\pgfpathlineto{\pgfqpoint{5.698383in}{1.736652in}}%
\pgfpathlineto{\pgfqpoint{5.703380in}{1.734123in}}%
\pgfpathlineto{\pgfqpoint{5.708376in}{1.733196in}}%
\pgfpathlineto{\pgfqpoint{5.713372in}{1.733668in}}%
\pgfpathlineto{\pgfqpoint{5.718369in}{1.732330in}}%
\pgfpathlineto{\pgfqpoint{5.723365in}{1.729365in}}%
\pgfpathlineto{\pgfqpoint{5.728361in}{1.727144in}}%
\pgfpathlineto{\pgfqpoint{5.733358in}{1.726144in}}%
\pgfpathlineto{\pgfqpoint{5.738354in}{1.726955in}}%
\pgfpathlineto{\pgfqpoint{5.743351in}{1.728382in}}%
\pgfpathlineto{\pgfqpoint{5.748347in}{1.723416in}}%
\pgfpathlineto{\pgfqpoint{5.753343in}{1.723813in}}%
\pgfpathlineto{\pgfqpoint{5.758340in}{1.722062in}}%
\pgfpathlineto{\pgfqpoint{5.768332in}{1.722068in}}%
\pgfpathlineto{\pgfqpoint{5.773329in}{1.720956in}}%
\pgfpathlineto{\pgfqpoint{5.778325in}{1.718807in}}%
\pgfpathlineto{\pgfqpoint{5.783322in}{1.721103in}}%
\pgfpathlineto{\pgfqpoint{5.788318in}{1.721303in}}%
\pgfpathlineto{\pgfqpoint{5.793314in}{1.723154in}}%
\pgfpathlineto{\pgfqpoint{5.798311in}{1.725918in}}%
\pgfpathlineto{\pgfqpoint{5.803307in}{1.731666in}}%
\pgfpathlineto{\pgfqpoint{5.808303in}{1.735563in}}%
\pgfpathlineto{\pgfqpoint{5.813300in}{1.740252in}}%
\pgfpathlineto{\pgfqpoint{5.818296in}{1.745950in}}%
\pgfpathlineto{\pgfqpoint{5.823293in}{1.758413in}}%
\pgfpathlineto{\pgfqpoint{5.828289in}{1.774672in}}%
\pgfpathlineto{\pgfqpoint{5.833285in}{1.797177in}}%
\pgfpathlineto{\pgfqpoint{5.838282in}{1.840271in}}%
\pgfpathlineto{\pgfqpoint{5.843278in}{1.843291in}}%
\pgfpathlineto{\pgfqpoint{5.848275in}{1.808506in}}%
\pgfpathlineto{\pgfqpoint{5.853271in}{1.795452in}}%
\pgfpathlineto{\pgfqpoint{5.863264in}{1.778828in}}%
\pgfpathlineto{\pgfqpoint{5.868260in}{1.780618in}}%
\pgfpathlineto{\pgfqpoint{5.873256in}{1.783994in}}%
\pgfpathlineto{\pgfqpoint{5.878253in}{1.794769in}}%
\pgfpathlineto{\pgfqpoint{5.883249in}{1.809807in}}%
\pgfpathlineto{\pgfqpoint{5.888246in}{1.847817in}}%
\pgfpathlineto{\pgfqpoint{5.893242in}{1.858919in}}%
\pgfpathlineto{\pgfqpoint{5.898238in}{1.911957in}}%
\pgfpathlineto{\pgfqpoint{5.903235in}{1.872685in}}%
\pgfpathlineto{\pgfqpoint{5.908231in}{1.788230in}}%
\pgfpathlineto{\pgfqpoint{5.913227in}{1.756253in}}%
\pgfpathlineto{\pgfqpoint{5.918224in}{1.728365in}}%
\pgfpathlineto{\pgfqpoint{5.923220in}{1.713727in}}%
\pgfpathlineto{\pgfqpoint{5.928217in}{1.697639in}}%
\pgfpathlineto{\pgfqpoint{5.933213in}{1.689013in}}%
\pgfpathlineto{\pgfqpoint{5.938209in}{1.675809in}}%
\pgfpathlineto{\pgfqpoint{5.943206in}{1.671920in}}%
\pgfpathlineto{\pgfqpoint{5.948202in}{1.665201in}}%
\pgfpathlineto{\pgfqpoint{5.953199in}{1.659462in}}%
\pgfpathlineto{\pgfqpoint{5.958195in}{1.652584in}}%
\pgfpathlineto{\pgfqpoint{5.963191in}{1.650349in}}%
\pgfpathlineto{\pgfqpoint{5.968188in}{1.647754in}}%
\pgfpathlineto{\pgfqpoint{5.973184in}{1.649696in}}%
\pgfpathlineto{\pgfqpoint{5.983177in}{1.648797in}}%
\pgfpathlineto{\pgfqpoint{5.988173in}{1.648609in}}%
\pgfpathlineto{\pgfqpoint{5.993170in}{1.654214in}}%
\pgfpathlineto{\pgfqpoint{5.998166in}{1.654550in}}%
\pgfpathlineto{\pgfqpoint{6.003162in}{1.658843in}}%
\pgfpathlineto{\pgfqpoint{6.008159in}{1.661758in}}%
\pgfpathlineto{\pgfqpoint{6.013155in}{1.677660in}}%
\pgfpathlineto{\pgfqpoint{6.018151in}{1.656780in}}%
\pgfpathlineto{\pgfqpoint{6.023148in}{1.632061in}}%
\pgfpathlineto{\pgfqpoint{6.028144in}{1.613958in}}%
\pgfpathlineto{\pgfqpoint{6.033141in}{1.599070in}}%
\pgfpathlineto{\pgfqpoint{6.043133in}{1.573394in}}%
\pgfpathlineto{\pgfqpoint{6.048130in}{1.562216in}}%
\pgfpathlineto{\pgfqpoint{6.053126in}{1.553257in}}%
\pgfpathlineto{\pgfqpoint{6.058122in}{1.553391in}}%
\pgfpathlineto{\pgfqpoint{6.063119in}{1.562464in}}%
\pgfpathlineto{\pgfqpoint{6.068115in}{1.568693in}}%
\pgfpathlineto{\pgfqpoint{6.078108in}{1.601468in}}%
\pgfpathlineto{\pgfqpoint{6.088101in}{1.680206in}}%
\pgfpathlineto{\pgfqpoint{6.093097in}{1.725697in}}%
\pgfpathlineto{\pgfqpoint{6.098094in}{1.677408in}}%
\pgfpathlineto{\pgfqpoint{6.103090in}{1.614048in}}%
\pgfpathlineto{\pgfqpoint{6.108086in}{1.578453in}}%
\pgfpathlineto{\pgfqpoint{6.113083in}{1.549100in}}%
\pgfpathlineto{\pgfqpoint{6.118079in}{1.533959in}}%
\pgfpathlineto{\pgfqpoint{6.123075in}{1.522419in}}%
\pgfpathlineto{\pgfqpoint{6.128072in}{1.501037in}}%
\pgfpathlineto{\pgfqpoint{6.133068in}{1.469046in}}%
\pgfpathlineto{\pgfqpoint{6.138065in}{1.489733in}}%
\pgfpathlineto{\pgfqpoint{6.143061in}{1.513773in}}%
\pgfpathlineto{\pgfqpoint{6.148057in}{1.524118in}}%
\pgfpathlineto{\pgfqpoint{6.153054in}{1.532380in}}%
\pgfpathlineto{\pgfqpoint{6.158050in}{1.542389in}}%
\pgfpathlineto{\pgfqpoint{6.168043in}{1.552677in}}%
\pgfpathlineto{\pgfqpoint{6.173039in}{1.561296in}}%
\pgfpathlineto{\pgfqpoint{6.178036in}{1.572723in}}%
\pgfpathlineto{\pgfqpoint{6.183032in}{1.589184in}}%
\pgfpathlineto{\pgfqpoint{6.188028in}{1.607232in}}%
\pgfpathlineto{\pgfqpoint{6.193025in}{1.636564in}}%
\pgfpathlineto{\pgfqpoint{6.198021in}{1.669397in}}%
\pgfpathlineto{\pgfqpoint{6.203017in}{1.635813in}}%
\pgfpathlineto{\pgfqpoint{6.208014in}{1.604910in}}%
\pgfpathlineto{\pgfqpoint{6.213010in}{1.586270in}}%
\pgfpathlineto{\pgfqpoint{6.218007in}{1.561339in}}%
\pgfpathlineto{\pgfqpoint{6.223003in}{1.552955in}}%
\pgfpathlineto{\pgfqpoint{6.232996in}{1.533356in}}%
\pgfpathlineto{\pgfqpoint{6.237992in}{1.535598in}}%
\pgfpathlineto{\pgfqpoint{6.242989in}{1.532586in}}%
\pgfpathlineto{\pgfqpoint{6.247985in}{1.527008in}}%
\pgfpathlineto{\pgfqpoint{6.252981in}{1.520392in}}%
\pgfpathlineto{\pgfqpoint{6.257978in}{1.514901in}}%
\pgfpathlineto{\pgfqpoint{6.262974in}{1.507978in}}%
\pgfpathlineto{\pgfqpoint{6.267970in}{1.503354in}}%
\pgfpathlineto{\pgfqpoint{6.272967in}{1.503417in}}%
\pgfpathlineto{\pgfqpoint{6.277963in}{1.505312in}}%
\pgfpathlineto{\pgfqpoint{6.287956in}{1.511165in}}%
\pgfpathlineto{\pgfqpoint{6.292952in}{1.517222in}}%
\pgfpathlineto{\pgfqpoint{6.297949in}{1.526131in}}%
\pgfpathlineto{\pgfqpoint{6.302945in}{1.548377in}}%
\pgfpathlineto{\pgfqpoint{6.307941in}{1.562705in}}%
\pgfpathlineto{\pgfqpoint{6.312938in}{1.565017in}}%
\pgfpathlineto{\pgfqpoint{6.317934in}{1.549502in}}%
\pgfpathlineto{\pgfqpoint{6.322931in}{1.526193in}}%
\pgfpathlineto{\pgfqpoint{6.327927in}{1.469923in}}%
\pgfpathlineto{\pgfqpoint{6.332923in}{1.421814in}}%
\pgfpathlineto{\pgfqpoint{6.342916in}{1.505305in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.523153in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.523153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.106960in}{0.456621in}}{\pgfqpoint{5.490522in}{3.196347in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847213,0.261207,0.305190}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356529in}{1.370223in}}%
\pgfpathlineto{\pgfqpoint{1.361526in}{1.367337in}}%
\pgfpathlineto{\pgfqpoint{1.366522in}{1.362168in}}%
\pgfpathlineto{\pgfqpoint{1.371518in}{1.342549in}}%
\pgfpathlineto{\pgfqpoint{1.376515in}{1.340389in}}%
\pgfpathlineto{\pgfqpoint{1.381511in}{1.330597in}}%
\pgfpathlineto{\pgfqpoint{1.386507in}{1.308818in}}%
\pgfpathlineto{\pgfqpoint{1.396500in}{1.232474in}}%
\pgfpathlineto{\pgfqpoint{1.401497in}{1.212968in}}%
\pgfpathlineto{\pgfqpoint{1.406493in}{1.195330in}}%
\pgfpathlineto{\pgfqpoint{1.411489in}{1.173096in}}%
\pgfpathlineto{\pgfqpoint{1.416486in}{1.158625in}}%
\pgfpathlineto{\pgfqpoint{1.421482in}{1.137412in}}%
\pgfpathlineto{\pgfqpoint{1.426478in}{1.110688in}}%
\pgfpathlineto{\pgfqpoint{1.431475in}{1.052769in}}%
\pgfpathlineto{\pgfqpoint{1.436471in}{0.964923in}}%
\pgfpathlineto{\pgfqpoint{1.441468in}{0.924721in}}%
\pgfpathlineto{\pgfqpoint{1.446464in}{0.917293in}}%
\pgfpathlineto{\pgfqpoint{1.451460in}{0.950982in}}%
\pgfpathlineto{\pgfqpoint{1.456457in}{0.990616in}}%
\pgfpathlineto{\pgfqpoint{1.461453in}{1.026682in}}%
\pgfpathlineto{\pgfqpoint{1.471446in}{1.128756in}}%
\pgfpathlineto{\pgfqpoint{1.476442in}{1.189675in}}%
\pgfpathlineto{\pgfqpoint{1.481439in}{1.233773in}}%
\pgfpathlineto{\pgfqpoint{1.486435in}{1.286726in}}%
\pgfpathlineto{\pgfqpoint{1.491431in}{1.322681in}}%
\pgfpathlineto{\pgfqpoint{1.496428in}{1.368600in}}%
\pgfpathlineto{\pgfqpoint{1.501424in}{1.401367in}}%
\pgfpathlineto{\pgfqpoint{1.506421in}{1.473448in}}%
\pgfpathlineto{\pgfqpoint{1.511417in}{1.496315in}}%
\pgfpathlineto{\pgfqpoint{1.516413in}{1.437847in}}%
\pgfpathlineto{\pgfqpoint{1.521410in}{1.386834in}}%
\pgfpathlineto{\pgfqpoint{1.536399in}{1.217950in}}%
\pgfpathlineto{\pgfqpoint{1.546392in}{1.103264in}}%
\pgfpathlineto{\pgfqpoint{1.551388in}{1.047665in}}%
\pgfpathlineto{\pgfqpoint{1.556384in}{1.027533in}}%
\pgfpathlineto{\pgfqpoint{1.561381in}{1.051587in}}%
\pgfpathlineto{\pgfqpoint{1.566377in}{1.092593in}}%
\pgfpathlineto{\pgfqpoint{1.571374in}{1.123734in}}%
\pgfpathlineto{\pgfqpoint{1.576370in}{1.168819in}}%
\pgfpathlineto{\pgfqpoint{1.581366in}{1.200955in}}%
\pgfpathlineto{\pgfqpoint{1.586363in}{1.225918in}}%
\pgfpathlineto{\pgfqpoint{1.596355in}{1.271474in}}%
\pgfpathlineto{\pgfqpoint{1.601352in}{1.291098in}}%
\pgfpathlineto{\pgfqpoint{1.606348in}{1.302647in}}%
\pgfpathlineto{\pgfqpoint{1.611345in}{1.298743in}}%
\pgfpathlineto{\pgfqpoint{1.616341in}{1.290831in}}%
\pgfpathlineto{\pgfqpoint{1.621337in}{1.276940in}}%
\pgfpathlineto{\pgfqpoint{1.631330in}{1.253303in}}%
\pgfpathlineto{\pgfqpoint{1.636326in}{1.236404in}}%
\pgfpathlineto{\pgfqpoint{1.646319in}{1.215815in}}%
\pgfpathlineto{\pgfqpoint{1.651316in}{1.210631in}}%
\pgfpathlineto{\pgfqpoint{1.656312in}{1.208628in}}%
\pgfpathlineto{\pgfqpoint{1.661308in}{1.218497in}}%
\pgfpathlineto{\pgfqpoint{1.666305in}{1.213448in}}%
\pgfpathlineto{\pgfqpoint{1.671301in}{1.212026in}}%
\pgfpathlineto{\pgfqpoint{1.676297in}{1.212386in}}%
\pgfpathlineto{\pgfqpoint{1.686290in}{1.243284in}}%
\pgfpathlineto{\pgfqpoint{1.696283in}{1.282902in}}%
\pgfpathlineto{\pgfqpoint{1.701279in}{1.306189in}}%
\pgfpathlineto{\pgfqpoint{1.706276in}{1.327727in}}%
\pgfpathlineto{\pgfqpoint{1.711272in}{1.352224in}}%
\pgfpathlineto{\pgfqpoint{1.716269in}{1.380540in}}%
\pgfpathlineto{\pgfqpoint{1.721265in}{1.385340in}}%
\pgfpathlineto{\pgfqpoint{1.726261in}{1.381617in}}%
\pgfpathlineto{\pgfqpoint{1.731258in}{1.371118in}}%
\pgfpathlineto{\pgfqpoint{1.736254in}{1.358387in}}%
\pgfpathlineto{\pgfqpoint{1.741250in}{1.341552in}}%
\pgfpathlineto{\pgfqpoint{1.746247in}{1.326919in}}%
\pgfpathlineto{\pgfqpoint{1.751243in}{1.319328in}}%
\pgfpathlineto{\pgfqpoint{1.756240in}{1.302623in}}%
\pgfpathlineto{\pgfqpoint{1.761236in}{1.307023in}}%
\pgfpathlineto{\pgfqpoint{1.766232in}{1.312230in}}%
\pgfpathlineto{\pgfqpoint{1.771229in}{1.320956in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.338353in}}%
\pgfpathlineto{\pgfqpoint{1.781221in}{1.352683in}}%
\pgfpathlineto{\pgfqpoint{1.786218in}{1.365826in}}%
\pgfpathlineto{\pgfqpoint{1.791214in}{1.380895in}}%
\pgfpathlineto{\pgfqpoint{1.796211in}{1.401153in}}%
\pgfpathlineto{\pgfqpoint{1.801207in}{1.441849in}}%
\pgfpathlineto{\pgfqpoint{1.806203in}{1.488486in}}%
\pgfpathlineto{\pgfqpoint{1.811200in}{1.544180in}}%
\pgfpathlineto{\pgfqpoint{1.816196in}{1.479918in}}%
\pgfpathlineto{\pgfqpoint{1.821192in}{1.428669in}}%
\pgfpathlineto{\pgfqpoint{1.831185in}{1.394939in}}%
\pgfpathlineto{\pgfqpoint{1.836182in}{1.394038in}}%
\pgfpathlineto{\pgfqpoint{1.841178in}{1.360316in}}%
\pgfpathlineto{\pgfqpoint{1.846174in}{1.301862in}}%
\pgfpathlineto{\pgfqpoint{1.851171in}{1.349582in}}%
\pgfpathlineto{\pgfqpoint{1.856167in}{1.414968in}}%
\pgfpathlineto{\pgfqpoint{1.861164in}{1.404634in}}%
\pgfpathlineto{\pgfqpoint{1.866160in}{1.391957in}}%
\pgfpathlineto{\pgfqpoint{1.871156in}{1.359809in}}%
\pgfpathlineto{\pgfqpoint{1.876153in}{1.339268in}}%
\pgfpathlineto{\pgfqpoint{1.881149in}{1.311453in}}%
\pgfpathlineto{\pgfqpoint{1.886145in}{1.293420in}}%
\pgfpathlineto{\pgfqpoint{1.891142in}{1.267415in}}%
\pgfpathlineto{\pgfqpoint{1.896138in}{1.255966in}}%
\pgfpathlineto{\pgfqpoint{1.901135in}{1.289245in}}%
\pgfpathlineto{\pgfqpoint{1.906131in}{1.318784in}}%
\pgfpathlineto{\pgfqpoint{1.911127in}{1.342854in}}%
\pgfpathlineto{\pgfqpoint{1.921120in}{1.381953in}}%
\pgfpathlineto{\pgfqpoint{1.926116in}{1.399194in}}%
\pgfpathlineto{\pgfqpoint{1.931113in}{1.414244in}}%
\pgfpathlineto{\pgfqpoint{1.936109in}{1.438641in}}%
\pgfpathlineto{\pgfqpoint{1.941106in}{1.449704in}}%
\pgfpathlineto{\pgfqpoint{1.946102in}{1.443503in}}%
\pgfpathlineto{\pgfqpoint{1.951098in}{1.448348in}}%
\pgfpathlineto{\pgfqpoint{1.956095in}{1.455864in}}%
\pgfpathlineto{\pgfqpoint{1.961091in}{1.463918in}}%
\pgfpathlineto{\pgfqpoint{1.966088in}{1.468693in}}%
\pgfpathlineto{\pgfqpoint{1.971084in}{1.471022in}}%
\pgfpathlineto{\pgfqpoint{1.976080in}{1.470582in}}%
\pgfpathlineto{\pgfqpoint{1.981077in}{1.470913in}}%
\pgfpathlineto{\pgfqpoint{1.986073in}{1.473447in}}%
\pgfpathlineto{\pgfqpoint{1.991069in}{1.471558in}}%
\pgfpathlineto{\pgfqpoint{1.996066in}{1.470971in}}%
\pgfpathlineto{\pgfqpoint{2.001062in}{1.470048in}}%
\pgfpathlineto{\pgfqpoint{2.006059in}{1.472303in}}%
\pgfpathlineto{\pgfqpoint{2.011055in}{1.471642in}}%
\pgfpathlineto{\pgfqpoint{2.016051in}{1.468718in}}%
\pgfpathlineto{\pgfqpoint{2.021048in}{1.462497in}}%
\pgfpathlineto{\pgfqpoint{2.026044in}{1.453077in}}%
\pgfpathlineto{\pgfqpoint{2.031040in}{1.426185in}}%
\pgfpathlineto{\pgfqpoint{2.036037in}{1.429913in}}%
\pgfpathlineto{\pgfqpoint{2.041033in}{1.457779in}}%
\pgfpathlineto{\pgfqpoint{2.046030in}{1.467749in}}%
\pgfpathlineto{\pgfqpoint{2.051026in}{1.471895in}}%
\pgfpathlineto{\pgfqpoint{2.056022in}{1.473773in}}%
\pgfpathlineto{\pgfqpoint{2.061019in}{1.478867in}}%
\pgfpathlineto{\pgfqpoint{2.066015in}{1.481942in}}%
\pgfpathlineto{\pgfqpoint{2.071011in}{1.484326in}}%
\pgfpathlineto{\pgfqpoint{2.076008in}{1.484980in}}%
\pgfpathlineto{\pgfqpoint{2.081004in}{1.486088in}}%
\pgfpathlineto{\pgfqpoint{2.086001in}{1.486057in}}%
\pgfpathlineto{\pgfqpoint{2.095993in}{1.491177in}}%
\pgfpathlineto{\pgfqpoint{2.100990in}{1.495363in}}%
\pgfpathlineto{\pgfqpoint{2.105986in}{1.498893in}}%
\pgfpathlineto{\pgfqpoint{2.110983in}{1.493610in}}%
\pgfpathlineto{\pgfqpoint{2.115979in}{1.458452in}}%
\pgfpathlineto{\pgfqpoint{2.120975in}{1.434221in}}%
\pgfpathlineto{\pgfqpoint{2.125972in}{1.422737in}}%
\pgfpathlineto{\pgfqpoint{2.130968in}{1.408678in}}%
\pgfpathlineto{\pgfqpoint{2.135964in}{1.416182in}}%
\pgfpathlineto{\pgfqpoint{2.140961in}{1.431413in}}%
\pgfpathlineto{\pgfqpoint{2.145957in}{1.387708in}}%
\pgfpathlineto{\pgfqpoint{2.150954in}{1.341467in}}%
\pgfpathlineto{\pgfqpoint{2.155950in}{1.252153in}}%
\pgfpathlineto{\pgfqpoint{2.160946in}{1.250382in}}%
\pgfpathlineto{\pgfqpoint{2.165943in}{1.350859in}}%
\pgfpathlineto{\pgfqpoint{2.170939in}{1.374340in}}%
\pgfpathlineto{\pgfqpoint{2.175935in}{1.389024in}}%
\pgfpathlineto{\pgfqpoint{2.180932in}{1.395599in}}%
\pgfpathlineto{\pgfqpoint{2.185928in}{1.413416in}}%
\pgfpathlineto{\pgfqpoint{2.190925in}{1.414212in}}%
\pgfpathlineto{\pgfqpoint{2.195921in}{1.422992in}}%
\pgfpathlineto{\pgfqpoint{2.200917in}{1.362178in}}%
\pgfpathlineto{\pgfqpoint{2.205914in}{1.388208in}}%
\pgfpathlineto{\pgfqpoint{2.210910in}{1.388525in}}%
\pgfpathlineto{\pgfqpoint{2.215906in}{1.435129in}}%
\pgfpathlineto{\pgfqpoint{2.220903in}{1.497608in}}%
\pgfpathlineto{\pgfqpoint{2.225899in}{1.470316in}}%
\pgfpathlineto{\pgfqpoint{2.230896in}{1.455806in}}%
\pgfpathlineto{\pgfqpoint{2.235892in}{1.445474in}}%
\pgfpathlineto{\pgfqpoint{2.240888in}{1.440500in}}%
\pgfpathlineto{\pgfqpoint{2.245885in}{1.434190in}}%
\pgfpathlineto{\pgfqpoint{2.255878in}{1.436542in}}%
\pgfpathlineto{\pgfqpoint{2.260874in}{1.445675in}}%
\pgfpathlineto{\pgfqpoint{2.265870in}{1.456720in}}%
\pgfpathlineto{\pgfqpoint{2.270867in}{1.469898in}}%
\pgfpathlineto{\pgfqpoint{2.275863in}{1.476273in}}%
\pgfpathlineto{\pgfqpoint{2.280859in}{1.492051in}}%
\pgfpathlineto{\pgfqpoint{2.285856in}{1.509238in}}%
\pgfpathlineto{\pgfqpoint{2.295849in}{1.565438in}}%
\pgfpathlineto{\pgfqpoint{2.300845in}{1.567078in}}%
\pgfpathlineto{\pgfqpoint{2.305841in}{1.567828in}}%
\pgfpathlineto{\pgfqpoint{2.310838in}{1.571842in}}%
\pgfpathlineto{\pgfqpoint{2.315834in}{1.632294in}}%
\pgfpathlineto{\pgfqpoint{2.320830in}{1.676130in}}%
\pgfpathlineto{\pgfqpoint{2.325827in}{1.730214in}}%
\pgfpathlineto{\pgfqpoint{2.330823in}{1.775251in}}%
\pgfpathlineto{\pgfqpoint{2.340816in}{1.871422in}}%
\pgfpathlineto{\pgfqpoint{2.345812in}{1.937071in}}%
\pgfpathlineto{\pgfqpoint{2.350809in}{2.007516in}}%
\pgfpathlineto{\pgfqpoint{2.355805in}{1.945714in}}%
\pgfpathlineto{\pgfqpoint{2.360801in}{1.888793in}}%
\pgfpathlineto{\pgfqpoint{2.365798in}{1.851396in}}%
\pgfpathlineto{\pgfqpoint{2.375791in}{1.809278in}}%
\pgfpathlineto{\pgfqpoint{2.385783in}{1.791742in}}%
\pgfpathlineto{\pgfqpoint{2.390780in}{1.791244in}}%
\pgfpathlineto{\pgfqpoint{2.395776in}{1.790226in}}%
\pgfpathlineto{\pgfqpoint{2.400773in}{1.836785in}}%
\pgfpathlineto{\pgfqpoint{2.405769in}{1.779170in}}%
\pgfpathlineto{\pgfqpoint{2.410765in}{1.728002in}}%
\pgfpathlineto{\pgfqpoint{2.420758in}{1.681957in}}%
\pgfpathlineto{\pgfqpoint{2.425754in}{1.698256in}}%
\pgfpathlineto{\pgfqpoint{2.430751in}{1.744810in}}%
\pgfpathlineto{\pgfqpoint{2.440744in}{1.871701in}}%
\pgfpathlineto{\pgfqpoint{2.445740in}{1.820861in}}%
\pgfpathlineto{\pgfqpoint{2.450736in}{1.753753in}}%
\pgfpathlineto{\pgfqpoint{2.455733in}{1.719457in}}%
\pgfpathlineto{\pgfqpoint{2.460729in}{1.692670in}}%
\pgfpathlineto{\pgfqpoint{2.465725in}{1.686508in}}%
\pgfpathlineto{\pgfqpoint{2.470722in}{1.682248in}}%
\pgfpathlineto{\pgfqpoint{2.475718in}{1.686635in}}%
\pgfpathlineto{\pgfqpoint{2.480715in}{1.683586in}}%
\pgfpathlineto{\pgfqpoint{2.485711in}{1.712970in}}%
\pgfpathlineto{\pgfqpoint{2.490707in}{1.696523in}}%
\pgfpathlineto{\pgfqpoint{2.495704in}{1.712725in}}%
\pgfpathlineto{\pgfqpoint{2.500700in}{1.999239in}}%
\pgfpathlineto{\pgfqpoint{2.510693in}{2.771280in}}%
\pgfpathlineto{\pgfqpoint{2.515689in}{2.807536in}}%
\pgfpathlineto{\pgfqpoint{2.525682in}{2.474628in}}%
\pgfpathlineto{\pgfqpoint{2.530678in}{2.341158in}}%
\pgfpathlineto{\pgfqpoint{2.535675in}{2.217492in}}%
\pgfpathlineto{\pgfqpoint{2.540671in}{2.122392in}}%
\pgfpathlineto{\pgfqpoint{2.545668in}{2.014158in}}%
\pgfpathlineto{\pgfqpoint{2.550664in}{1.974501in}}%
\pgfpathlineto{\pgfqpoint{2.555660in}{1.869853in}}%
\pgfpathlineto{\pgfqpoint{2.560657in}{1.772879in}}%
\pgfpathlineto{\pgfqpoint{2.565653in}{1.998714in}}%
\pgfpathlineto{\pgfqpoint{2.570649in}{2.102859in}}%
\pgfpathlineto{\pgfqpoint{2.575646in}{2.275259in}}%
\pgfpathlineto{\pgfqpoint{2.580642in}{2.481288in}}%
\pgfpathlineto{\pgfqpoint{2.585639in}{2.319173in}}%
\pgfpathlineto{\pgfqpoint{2.590635in}{2.175637in}}%
\pgfpathlineto{\pgfqpoint{2.595631in}{2.091776in}}%
\pgfpathlineto{\pgfqpoint{2.600628in}{2.035319in}}%
\pgfpathlineto{\pgfqpoint{2.605624in}{2.019322in}}%
\pgfpathlineto{\pgfqpoint{2.610620in}{2.128994in}}%
\pgfpathlineto{\pgfqpoint{2.615617in}{1.972035in}}%
\pgfpathlineto{\pgfqpoint{2.620613in}{1.850350in}}%
\pgfpathlineto{\pgfqpoint{2.625610in}{1.788073in}}%
\pgfpathlineto{\pgfqpoint{2.630606in}{1.822489in}}%
\pgfpathlineto{\pgfqpoint{2.635602in}{1.934622in}}%
\pgfpathlineto{\pgfqpoint{2.640599in}{1.931764in}}%
\pgfpathlineto{\pgfqpoint{2.645595in}{1.904874in}}%
\pgfpathlineto{\pgfqpoint{2.650592in}{1.871073in}}%
\pgfpathlineto{\pgfqpoint{2.655588in}{1.917871in}}%
\pgfpathlineto{\pgfqpoint{2.660584in}{1.941632in}}%
\pgfpathlineto{\pgfqpoint{2.665581in}{2.006557in}}%
\pgfpathlineto{\pgfqpoint{2.670577in}{2.039127in}}%
\pgfpathlineto{\pgfqpoint{2.675573in}{2.100369in}}%
\pgfpathlineto{\pgfqpoint{2.685566in}{2.204527in}}%
\pgfpathlineto{\pgfqpoint{2.690563in}{2.028668in}}%
\pgfpathlineto{\pgfqpoint{2.695559in}{1.917390in}}%
\pgfpathlineto{\pgfqpoint{2.700555in}{1.782426in}}%
\pgfpathlineto{\pgfqpoint{2.705552in}{1.760176in}}%
\pgfpathlineto{\pgfqpoint{2.710548in}{1.803278in}}%
\pgfpathlineto{\pgfqpoint{2.715544in}{1.770818in}}%
\pgfpathlineto{\pgfqpoint{2.720541in}{1.764046in}}%
\pgfpathlineto{\pgfqpoint{2.725537in}{1.758293in}}%
\pgfpathlineto{\pgfqpoint{2.730534in}{1.766707in}}%
\pgfpathlineto{\pgfqpoint{2.735530in}{1.843160in}}%
\pgfpathlineto{\pgfqpoint{2.740526in}{1.820090in}}%
\pgfpathlineto{\pgfqpoint{2.745523in}{1.658187in}}%
\pgfpathlineto{\pgfqpoint{2.750519in}{1.855702in}}%
\pgfpathlineto{\pgfqpoint{2.755515in}{1.941683in}}%
\pgfpathlineto{\pgfqpoint{2.760512in}{1.661731in}}%
\pgfpathlineto{\pgfqpoint{2.765508in}{1.669171in}}%
\pgfpathlineto{\pgfqpoint{2.770505in}{1.794308in}}%
\pgfpathlineto{\pgfqpoint{2.775501in}{1.844039in}}%
\pgfpathlineto{\pgfqpoint{2.780497in}{1.848588in}}%
\pgfpathlineto{\pgfqpoint{2.785494in}{1.857451in}}%
\pgfpathlineto{\pgfqpoint{2.790490in}{1.843033in}}%
\pgfpathlineto{\pgfqpoint{2.795487in}{1.837221in}}%
\pgfpathlineto{\pgfqpoint{2.800483in}{1.819264in}}%
\pgfpathlineto{\pgfqpoint{2.805479in}{1.805097in}}%
\pgfpathlineto{\pgfqpoint{2.810476in}{1.787386in}}%
\pgfpathlineto{\pgfqpoint{2.815472in}{1.770965in}}%
\pgfpathlineto{\pgfqpoint{2.820468in}{1.756726in}}%
\pgfpathlineto{\pgfqpoint{2.825465in}{1.745787in}}%
\pgfpathlineto{\pgfqpoint{2.830461in}{1.732513in}}%
\pgfpathlineto{\pgfqpoint{2.835458in}{1.715630in}}%
\pgfpathlineto{\pgfqpoint{2.840454in}{1.691717in}}%
\pgfpathlineto{\pgfqpoint{2.850447in}{1.663117in}}%
\pgfpathlineto{\pgfqpoint{2.860439in}{1.644315in}}%
\pgfpathlineto{\pgfqpoint{2.870432in}{1.629484in}}%
\pgfpathlineto{\pgfqpoint{2.875429in}{1.626344in}}%
\pgfpathlineto{\pgfqpoint{2.880425in}{1.620059in}}%
\pgfpathlineto{\pgfqpoint{2.885421in}{1.615146in}}%
\pgfpathlineto{\pgfqpoint{2.890418in}{1.601680in}}%
\pgfpathlineto{\pgfqpoint{2.895414in}{1.595584in}}%
\pgfpathlineto{\pgfqpoint{2.900411in}{1.590864in}}%
\pgfpathlineto{\pgfqpoint{2.905407in}{1.580771in}}%
\pgfpathlineto{\pgfqpoint{2.910403in}{1.568945in}}%
\pgfpathlineto{\pgfqpoint{2.915400in}{1.562906in}}%
\pgfpathlineto{\pgfqpoint{2.920396in}{1.551926in}}%
\pgfpathlineto{\pgfqpoint{2.925392in}{1.543593in}}%
\pgfpathlineto{\pgfqpoint{2.930389in}{1.530462in}}%
\pgfpathlineto{\pgfqpoint{2.935385in}{1.529041in}}%
\pgfpathlineto{\pgfqpoint{2.940382in}{1.522741in}}%
\pgfpathlineto{\pgfqpoint{2.945378in}{1.521994in}}%
\pgfpathlineto{\pgfqpoint{2.950374in}{1.522592in}}%
\pgfpathlineto{\pgfqpoint{2.960367in}{1.522775in}}%
\pgfpathlineto{\pgfqpoint{2.965363in}{1.528093in}}%
\pgfpathlineto{\pgfqpoint{2.970360in}{1.537633in}}%
\pgfpathlineto{\pgfqpoint{2.975356in}{1.545953in}}%
\pgfpathlineto{\pgfqpoint{2.980353in}{1.553422in}}%
\pgfpathlineto{\pgfqpoint{2.985349in}{1.562919in}}%
\pgfpathlineto{\pgfqpoint{2.990345in}{1.569689in}}%
\pgfpathlineto{\pgfqpoint{2.995342in}{1.573327in}}%
\pgfpathlineto{\pgfqpoint{3.000338in}{1.572157in}}%
\pgfpathlineto{\pgfqpoint{3.005334in}{1.572586in}}%
\pgfpathlineto{\pgfqpoint{3.010331in}{1.573763in}}%
\pgfpathlineto{\pgfqpoint{3.015327in}{1.575865in}}%
\pgfpathlineto{\pgfqpoint{3.020324in}{1.573420in}}%
\pgfpathlineto{\pgfqpoint{3.025320in}{1.565691in}}%
\pgfpathlineto{\pgfqpoint{3.030316in}{1.566939in}}%
\pgfpathlineto{\pgfqpoint{3.040309in}{1.590685in}}%
\pgfpathlineto{\pgfqpoint{3.050302in}{1.607996in}}%
\pgfpathlineto{\pgfqpoint{3.055298in}{1.611908in}}%
\pgfpathlineto{\pgfqpoint{3.060295in}{1.607290in}}%
\pgfpathlineto{\pgfqpoint{3.070287in}{1.612205in}}%
\pgfpathlineto{\pgfqpoint{3.075284in}{1.616264in}}%
\pgfpathlineto{\pgfqpoint{3.080280in}{1.619719in}}%
\pgfpathlineto{\pgfqpoint{3.085277in}{1.620262in}}%
\pgfpathlineto{\pgfqpoint{3.090273in}{1.619863in}}%
\pgfpathlineto{\pgfqpoint{3.095269in}{1.618429in}}%
\pgfpathlineto{\pgfqpoint{3.100266in}{1.614151in}}%
\pgfpathlineto{\pgfqpoint{3.105262in}{1.610757in}}%
\pgfpathlineto{\pgfqpoint{3.110258in}{1.606421in}}%
\pgfpathlineto{\pgfqpoint{3.115255in}{1.604864in}}%
\pgfpathlineto{\pgfqpoint{3.120251in}{1.602769in}}%
\pgfpathlineto{\pgfqpoint{3.125248in}{1.599003in}}%
\pgfpathlineto{\pgfqpoint{3.130244in}{1.596476in}}%
\pgfpathlineto{\pgfqpoint{3.135240in}{1.591599in}}%
\pgfpathlineto{\pgfqpoint{3.140237in}{1.583201in}}%
\pgfpathlineto{\pgfqpoint{3.150229in}{1.570729in}}%
\pgfpathlineto{\pgfqpoint{3.155226in}{1.565991in}}%
\pgfpathlineto{\pgfqpoint{3.160222in}{1.560381in}}%
\pgfpathlineto{\pgfqpoint{3.165219in}{1.554142in}}%
\pgfpathlineto{\pgfqpoint{3.170215in}{1.546861in}}%
\pgfpathlineto{\pgfqpoint{3.175211in}{1.537951in}}%
\pgfpathlineto{\pgfqpoint{3.180208in}{1.523151in}}%
\pgfpathlineto{\pgfqpoint{3.185204in}{1.510541in}}%
\pgfpathlineto{\pgfqpoint{3.190201in}{1.499738in}}%
\pgfpathlineto{\pgfqpoint{3.195197in}{1.506319in}}%
\pgfpathlineto{\pgfqpoint{3.200193in}{1.524608in}}%
\pgfpathlineto{\pgfqpoint{3.210186in}{1.539077in}}%
\pgfpathlineto{\pgfqpoint{3.215182in}{1.545870in}}%
\pgfpathlineto{\pgfqpoint{3.220179in}{1.546915in}}%
\pgfpathlineto{\pgfqpoint{3.225175in}{1.549395in}}%
\pgfpathlineto{\pgfqpoint{3.230172in}{1.550044in}}%
\pgfpathlineto{\pgfqpoint{3.235168in}{1.548033in}}%
\pgfpathlineto{\pgfqpoint{3.240164in}{1.547583in}}%
\pgfpathlineto{\pgfqpoint{3.245161in}{1.548742in}}%
\pgfpathlineto{\pgfqpoint{3.250157in}{1.551721in}}%
\pgfpathlineto{\pgfqpoint{3.255153in}{1.547451in}}%
\pgfpathlineto{\pgfqpoint{3.260150in}{1.522191in}}%
\pgfpathlineto{\pgfqpoint{3.265146in}{1.518655in}}%
\pgfpathlineto{\pgfqpoint{3.270143in}{1.519495in}}%
\pgfpathlineto{\pgfqpoint{3.275139in}{1.516861in}}%
\pgfpathlineto{\pgfqpoint{3.280135in}{1.516055in}}%
\pgfpathlineto{\pgfqpoint{3.285132in}{1.512776in}}%
\pgfpathlineto{\pgfqpoint{3.290128in}{1.507101in}}%
\pgfpathlineto{\pgfqpoint{3.295125in}{1.507267in}}%
\pgfpathlineto{\pgfqpoint{3.300121in}{1.506791in}}%
\pgfpathlineto{\pgfqpoint{3.305117in}{1.504250in}}%
\pgfpathlineto{\pgfqpoint{3.310114in}{1.508102in}}%
\pgfpathlineto{\pgfqpoint{3.315110in}{1.502997in}}%
\pgfpathlineto{\pgfqpoint{3.320106in}{1.504498in}}%
\pgfpathlineto{\pgfqpoint{3.325103in}{1.509777in}}%
\pgfpathlineto{\pgfqpoint{3.330099in}{1.512471in}}%
\pgfpathlineto{\pgfqpoint{3.335096in}{1.514480in}}%
\pgfpathlineto{\pgfqpoint{3.340092in}{1.523172in}}%
\pgfpathlineto{\pgfqpoint{3.345088in}{1.533731in}}%
\pgfpathlineto{\pgfqpoint{3.350085in}{1.545108in}}%
\pgfpathlineto{\pgfqpoint{3.355081in}{1.553713in}}%
\pgfpathlineto{\pgfqpoint{3.360077in}{1.560673in}}%
\pgfpathlineto{\pgfqpoint{3.365074in}{1.568532in}}%
\pgfpathlineto{\pgfqpoint{3.370070in}{1.579930in}}%
\pgfpathlineto{\pgfqpoint{3.375067in}{1.583452in}}%
\pgfpathlineto{\pgfqpoint{3.380063in}{1.589717in}}%
\pgfpathlineto{\pgfqpoint{3.385059in}{1.589678in}}%
\pgfpathlineto{\pgfqpoint{3.390056in}{1.592618in}}%
\pgfpathlineto{\pgfqpoint{3.395052in}{1.600561in}}%
\pgfpathlineto{\pgfqpoint{3.400048in}{1.603786in}}%
\pgfpathlineto{\pgfqpoint{3.405045in}{1.609008in}}%
\pgfpathlineto{\pgfqpoint{3.410041in}{1.609006in}}%
\pgfpathlineto{\pgfqpoint{3.415038in}{1.616129in}}%
\pgfpathlineto{\pgfqpoint{3.420034in}{1.620030in}}%
\pgfpathlineto{\pgfqpoint{3.425030in}{1.622408in}}%
\pgfpathlineto{\pgfqpoint{3.430027in}{1.627196in}}%
\pgfpathlineto{\pgfqpoint{3.435023in}{1.634435in}}%
\pgfpathlineto{\pgfqpoint{3.440020in}{1.639829in}}%
\pgfpathlineto{\pgfqpoint{3.445016in}{1.643496in}}%
\pgfpathlineto{\pgfqpoint{3.455009in}{1.667932in}}%
\pgfpathlineto{\pgfqpoint{3.460005in}{1.690320in}}%
\pgfpathlineto{\pgfqpoint{3.465001in}{1.714161in}}%
\pgfpathlineto{\pgfqpoint{3.474994in}{1.654387in}}%
\pgfpathlineto{\pgfqpoint{3.479991in}{1.634255in}}%
\pgfpathlineto{\pgfqpoint{3.484987in}{1.619356in}}%
\pgfpathlineto{\pgfqpoint{3.489983in}{1.609610in}}%
\pgfpathlineto{\pgfqpoint{3.494980in}{1.597289in}}%
\pgfpathlineto{\pgfqpoint{3.499976in}{1.583928in}}%
\pgfpathlineto{\pgfqpoint{3.509969in}{1.572721in}}%
\pgfpathlineto{\pgfqpoint{3.514965in}{1.569695in}}%
\pgfpathlineto{\pgfqpoint{3.519962in}{1.565586in}}%
\pgfpathlineto{\pgfqpoint{3.524958in}{1.557768in}}%
\pgfpathlineto{\pgfqpoint{3.529954in}{1.551964in}}%
\pgfpathlineto{\pgfqpoint{3.539947in}{1.541175in}}%
\pgfpathlineto{\pgfqpoint{3.544943in}{1.537145in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{1.530640in}}%
\pgfpathlineto{\pgfqpoint{3.554936in}{1.525649in}}%
\pgfpathlineto{\pgfqpoint{3.559933in}{1.520104in}}%
\pgfpathlineto{\pgfqpoint{3.564929in}{1.516626in}}%
\pgfpathlineto{\pgfqpoint{3.574922in}{1.504871in}}%
\pgfpathlineto{\pgfqpoint{3.579918in}{1.504204in}}%
\pgfpathlineto{\pgfqpoint{3.584915in}{1.501225in}}%
\pgfpathlineto{\pgfqpoint{3.589911in}{1.498936in}}%
\pgfpathlineto{\pgfqpoint{3.594907in}{1.497971in}}%
\pgfpathlineto{\pgfqpoint{3.599904in}{1.500346in}}%
\pgfpathlineto{\pgfqpoint{3.604900in}{1.503396in}}%
\pgfpathlineto{\pgfqpoint{3.609896in}{1.503930in}}%
\pgfpathlineto{\pgfqpoint{3.614893in}{1.507473in}}%
\pgfpathlineto{\pgfqpoint{3.619889in}{1.517191in}}%
\pgfpathlineto{\pgfqpoint{3.624886in}{1.525185in}}%
\pgfpathlineto{\pgfqpoint{3.629882in}{1.533735in}}%
\pgfpathlineto{\pgfqpoint{3.634878in}{1.534584in}}%
\pgfpathlineto{\pgfqpoint{3.639875in}{1.543907in}}%
\pgfpathlineto{\pgfqpoint{3.644871in}{1.544913in}}%
\pgfpathlineto{\pgfqpoint{3.649867in}{1.544073in}}%
\pgfpathlineto{\pgfqpoint{3.654864in}{1.543832in}}%
\pgfpathlineto{\pgfqpoint{3.659860in}{1.554159in}}%
\pgfpathlineto{\pgfqpoint{3.664857in}{1.567131in}}%
\pgfpathlineto{\pgfqpoint{3.669853in}{1.586884in}}%
\pgfpathlineto{\pgfqpoint{3.674849in}{1.613307in}}%
\pgfpathlineto{\pgfqpoint{3.679846in}{1.635368in}}%
\pgfpathlineto{\pgfqpoint{3.684842in}{1.666202in}}%
\pgfpathlineto{\pgfqpoint{3.689838in}{1.707993in}}%
\pgfpathlineto{\pgfqpoint{3.694835in}{1.792053in}}%
\pgfpathlineto{\pgfqpoint{3.699831in}{1.895895in}}%
\pgfpathlineto{\pgfqpoint{3.704828in}{2.088076in}}%
\pgfpathlineto{\pgfqpoint{3.709824in}{2.333750in}}%
\pgfpathlineto{\pgfqpoint{3.714820in}{2.232444in}}%
\pgfpathlineto{\pgfqpoint{3.719817in}{2.290930in}}%
\pgfpathlineto{\pgfqpoint{3.724813in}{2.384639in}}%
\pgfpathlineto{\pgfqpoint{3.729810in}{2.616106in}}%
\pgfpathlineto{\pgfqpoint{3.734806in}{2.650739in}}%
\pgfpathlineto{\pgfqpoint{3.739802in}{2.434350in}}%
\pgfpathlineto{\pgfqpoint{3.744799in}{2.330611in}}%
\pgfpathlineto{\pgfqpoint{3.749795in}{2.185988in}}%
\pgfpathlineto{\pgfqpoint{3.754791in}{2.056688in}}%
\pgfpathlineto{\pgfqpoint{3.759788in}{1.950623in}}%
\pgfpathlineto{\pgfqpoint{3.764784in}{1.887065in}}%
\pgfpathlineto{\pgfqpoint{3.769781in}{1.872599in}}%
\pgfpathlineto{\pgfqpoint{3.774777in}{1.866146in}}%
\pgfpathlineto{\pgfqpoint{3.779773in}{1.840432in}}%
\pgfpathlineto{\pgfqpoint{3.784770in}{1.819788in}}%
\pgfpathlineto{\pgfqpoint{3.794762in}{1.798693in}}%
\pgfpathlineto{\pgfqpoint{3.799759in}{1.768538in}}%
\pgfpathlineto{\pgfqpoint{3.804755in}{1.756745in}}%
\pgfpathlineto{\pgfqpoint{3.809752in}{1.728863in}}%
\pgfpathlineto{\pgfqpoint{3.814748in}{1.686028in}}%
\pgfpathlineto{\pgfqpoint{3.819744in}{1.648460in}}%
\pgfpathlineto{\pgfqpoint{3.824741in}{1.638149in}}%
\pgfpathlineto{\pgfqpoint{3.829737in}{1.655378in}}%
\pgfpathlineto{\pgfqpoint{3.834734in}{1.699474in}}%
\pgfpathlineto{\pgfqpoint{3.839730in}{1.746511in}}%
\pgfpathlineto{\pgfqpoint{3.844726in}{1.829774in}}%
\pgfpathlineto{\pgfqpoint{3.849723in}{1.937215in}}%
\pgfpathlineto{\pgfqpoint{3.859715in}{2.282849in}}%
\pgfpathlineto{\pgfqpoint{3.864712in}{1.984561in}}%
\pgfpathlineto{\pgfqpoint{3.869708in}{1.638312in}}%
\pgfpathlineto{\pgfqpoint{3.874705in}{1.525989in}}%
\pgfpathlineto{\pgfqpoint{3.879701in}{1.562608in}}%
\pgfpathlineto{\pgfqpoint{3.884697in}{1.586290in}}%
\pgfpathlineto{\pgfqpoint{3.889694in}{1.651288in}}%
\pgfpathlineto{\pgfqpoint{3.894690in}{1.728900in}}%
\pgfpathlineto{\pgfqpoint{3.899686in}{1.824381in}}%
\pgfpathlineto{\pgfqpoint{3.904683in}{1.929364in}}%
\pgfpathlineto{\pgfqpoint{3.909679in}{1.986521in}}%
\pgfpathlineto{\pgfqpoint{3.914676in}{1.894391in}}%
\pgfpathlineto{\pgfqpoint{3.919672in}{1.821308in}}%
\pgfpathlineto{\pgfqpoint{3.924668in}{1.739749in}}%
\pgfpathlineto{\pgfqpoint{3.929665in}{1.678145in}}%
\pgfpathlineto{\pgfqpoint{3.934661in}{1.605987in}}%
\pgfpathlineto{\pgfqpoint{3.939657in}{1.570806in}}%
\pgfpathlineto{\pgfqpoint{3.944654in}{1.557885in}}%
\pgfpathlineto{\pgfqpoint{3.949650in}{1.580158in}}%
\pgfpathlineto{\pgfqpoint{3.954647in}{1.619640in}}%
\pgfpathlineto{\pgfqpoint{3.964639in}{1.712777in}}%
\pgfpathlineto{\pgfqpoint{3.969636in}{1.767920in}}%
\pgfpathlineto{\pgfqpoint{3.979629in}{1.947578in}}%
\pgfpathlineto{\pgfqpoint{3.989621in}{1.848183in}}%
\pgfpathlineto{\pgfqpoint{3.994618in}{1.847799in}}%
\pgfpathlineto{\pgfqpoint{3.999614in}{1.855332in}}%
\pgfpathlineto{\pgfqpoint{4.004610in}{1.842315in}}%
\pgfpathlineto{\pgfqpoint{4.009607in}{1.851164in}}%
\pgfpathlineto{\pgfqpoint{4.014603in}{1.863150in}}%
\pgfpathlineto{\pgfqpoint{4.019600in}{1.904485in}}%
\pgfpathlineto{\pgfqpoint{4.024596in}{1.959854in}}%
\pgfpathlineto{\pgfqpoint{4.029592in}{2.134918in}}%
\pgfpathlineto{\pgfqpoint{4.034589in}{2.098243in}}%
\pgfpathlineto{\pgfqpoint{4.039585in}{1.882317in}}%
\pgfpathlineto{\pgfqpoint{4.044581in}{1.776890in}}%
\pgfpathlineto{\pgfqpoint{4.049578in}{1.698919in}}%
\pgfpathlineto{\pgfqpoint{4.054574in}{1.666663in}}%
\pgfpathlineto{\pgfqpoint{4.059571in}{1.643041in}}%
\pgfpathlineto{\pgfqpoint{4.064567in}{1.626880in}}%
\pgfpathlineto{\pgfqpoint{4.069563in}{1.598126in}}%
\pgfpathlineto{\pgfqpoint{4.074560in}{1.573706in}}%
\pgfpathlineto{\pgfqpoint{4.084552in}{1.507663in}}%
\pgfpathlineto{\pgfqpoint{4.089549in}{1.451250in}}%
\pgfpathlineto{\pgfqpoint{4.094545in}{1.418886in}}%
\pgfpathlineto{\pgfqpoint{4.099542in}{1.481766in}}%
\pgfpathlineto{\pgfqpoint{4.104538in}{1.549609in}}%
\pgfpathlineto{\pgfqpoint{4.109534in}{1.628429in}}%
\pgfpathlineto{\pgfqpoint{4.114531in}{1.676534in}}%
\pgfpathlineto{\pgfqpoint{4.124524in}{1.606967in}}%
\pgfpathlineto{\pgfqpoint{4.129520in}{1.593647in}}%
\pgfpathlineto{\pgfqpoint{4.134516in}{1.577927in}}%
\pgfpathlineto{\pgfqpoint{4.139513in}{1.564627in}}%
\pgfpathlineto{\pgfqpoint{4.144509in}{1.549141in}}%
\pgfpathlineto{\pgfqpoint{4.149505in}{1.530883in}}%
\pgfpathlineto{\pgfqpoint{4.154502in}{1.520316in}}%
\pgfpathlineto{\pgfqpoint{4.159498in}{1.512370in}}%
\pgfpathlineto{\pgfqpoint{4.169491in}{1.499430in}}%
\pgfpathlineto{\pgfqpoint{4.174487in}{1.502698in}}%
\pgfpathlineto{\pgfqpoint{4.179484in}{1.496650in}}%
\pgfpathlineto{\pgfqpoint{4.184480in}{1.451456in}}%
\pgfpathlineto{\pgfqpoint{4.194473in}{1.335240in}}%
\pgfpathlineto{\pgfqpoint{4.199469in}{1.315856in}}%
\pgfpathlineto{\pgfqpoint{4.204466in}{1.317670in}}%
\pgfpathlineto{\pgfqpoint{4.209462in}{1.332064in}}%
\pgfpathlineto{\pgfqpoint{4.214458in}{1.356981in}}%
\pgfpathlineto{\pgfqpoint{4.219455in}{1.374874in}}%
\pgfpathlineto{\pgfqpoint{4.224451in}{1.390490in}}%
\pgfpathlineto{\pgfqpoint{4.234444in}{1.404482in}}%
\pgfpathlineto{\pgfqpoint{4.244437in}{1.420022in}}%
\pgfpathlineto{\pgfqpoint{4.249433in}{1.423716in}}%
\pgfpathlineto{\pgfqpoint{4.254429in}{1.432264in}}%
\pgfpathlineto{\pgfqpoint{4.264422in}{1.424634in}}%
\pgfpathlineto{\pgfqpoint{4.269419in}{1.423844in}}%
\pgfpathlineto{\pgfqpoint{4.274415in}{1.425259in}}%
\pgfpathlineto{\pgfqpoint{4.279411in}{1.423746in}}%
\pgfpathlineto{\pgfqpoint{4.284408in}{1.416941in}}%
\pgfpathlineto{\pgfqpoint{4.289404in}{1.402747in}}%
\pgfpathlineto{\pgfqpoint{4.294400in}{1.393004in}}%
\pgfpathlineto{\pgfqpoint{4.299397in}{1.376832in}}%
\pgfpathlineto{\pgfqpoint{4.304393in}{1.364909in}}%
\pgfpathlineto{\pgfqpoint{4.309390in}{1.362573in}}%
\pgfpathlineto{\pgfqpoint{4.314386in}{1.354530in}}%
\pgfpathlineto{\pgfqpoint{4.319382in}{1.348004in}}%
\pgfpathlineto{\pgfqpoint{4.324379in}{1.344873in}}%
\pgfpathlineto{\pgfqpoint{4.329375in}{1.354223in}}%
\pgfpathlineto{\pgfqpoint{4.334371in}{1.386980in}}%
\pgfpathlineto{\pgfqpoint{4.339368in}{1.442812in}}%
\pgfpathlineto{\pgfqpoint{4.344364in}{1.565179in}}%
\pgfpathlineto{\pgfqpoint{4.349361in}{1.583149in}}%
\pgfpathlineto{\pgfqpoint{4.354357in}{1.500200in}}%
\pgfpathlineto{\pgfqpoint{4.359353in}{1.475655in}}%
\pgfpathlineto{\pgfqpoint{4.364350in}{1.446539in}}%
\pgfpathlineto{\pgfqpoint{4.369346in}{1.431179in}}%
\pgfpathlineto{\pgfqpoint{4.374343in}{1.421659in}}%
\pgfpathlineto{\pgfqpoint{4.379339in}{1.408415in}}%
\pgfpathlineto{\pgfqpoint{4.384335in}{1.402328in}}%
\pgfpathlineto{\pgfqpoint{4.389332in}{1.399423in}}%
\pgfpathlineto{\pgfqpoint{4.394328in}{1.383023in}}%
\pgfpathlineto{\pgfqpoint{4.399324in}{1.371714in}}%
\pgfpathlineto{\pgfqpoint{4.404321in}{1.363139in}}%
\pgfpathlineto{\pgfqpoint{4.409317in}{1.355543in}}%
\pgfpathlineto{\pgfqpoint{4.419310in}{1.343168in}}%
\pgfpathlineto{\pgfqpoint{4.424306in}{1.351904in}}%
\pgfpathlineto{\pgfqpoint{4.429303in}{1.358157in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.366942in}}%
\pgfpathlineto{\pgfqpoint{4.439295in}{1.374315in}}%
\pgfpathlineto{\pgfqpoint{4.444292in}{1.379053in}}%
\pgfpathlineto{\pgfqpoint{4.449288in}{1.381340in}}%
\pgfpathlineto{\pgfqpoint{4.454285in}{1.390238in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{1.394107in}}%
\pgfpathlineto{\pgfqpoint{4.464277in}{1.390604in}}%
\pgfpathlineto{\pgfqpoint{4.469274in}{1.395778in}}%
\pgfpathlineto{\pgfqpoint{4.474270in}{1.397889in}}%
\pgfpathlineto{\pgfqpoint{4.479266in}{1.398116in}}%
\pgfpathlineto{\pgfqpoint{4.484263in}{1.394641in}}%
\pgfpathlineto{\pgfqpoint{4.489259in}{1.386520in}}%
\pgfpathlineto{\pgfqpoint{4.494256in}{1.389718in}}%
\pgfpathlineto{\pgfqpoint{4.499252in}{1.398075in}}%
\pgfpathlineto{\pgfqpoint{4.504248in}{1.400499in}}%
\pgfpathlineto{\pgfqpoint{4.509245in}{1.410971in}}%
\pgfpathlineto{\pgfqpoint{4.514241in}{1.412400in}}%
\pgfpathlineto{\pgfqpoint{4.519238in}{1.417163in}}%
\pgfpathlineto{\pgfqpoint{4.524234in}{1.423521in}}%
\pgfpathlineto{\pgfqpoint{4.529230in}{1.431020in}}%
\pgfpathlineto{\pgfqpoint{4.534227in}{1.433981in}}%
\pgfpathlineto{\pgfqpoint{4.539223in}{1.439890in}}%
\pgfpathlineto{\pgfqpoint{4.544219in}{1.443655in}}%
\pgfpathlineto{\pgfqpoint{4.554212in}{1.464051in}}%
\pgfpathlineto{\pgfqpoint{4.559209in}{1.471648in}}%
\pgfpathlineto{\pgfqpoint{4.564205in}{1.482009in}}%
\pgfpathlineto{\pgfqpoint{4.569201in}{1.490957in}}%
\pgfpathlineto{\pgfqpoint{4.574198in}{1.503938in}}%
\pgfpathlineto{\pgfqpoint{4.579194in}{1.506113in}}%
\pgfpathlineto{\pgfqpoint{4.584190in}{1.508828in}}%
\pgfpathlineto{\pgfqpoint{4.589187in}{1.497345in}}%
\pgfpathlineto{\pgfqpoint{4.594183in}{1.468986in}}%
\pgfpathlineto{\pgfqpoint{4.599180in}{1.453337in}}%
\pgfpathlineto{\pgfqpoint{4.604176in}{1.432605in}}%
\pgfpathlineto{\pgfqpoint{4.609172in}{1.409712in}}%
\pgfpathlineto{\pgfqpoint{4.614169in}{1.395796in}}%
\pgfpathlineto{\pgfqpoint{4.619165in}{1.378405in}}%
\pgfpathlineto{\pgfqpoint{4.624162in}{1.362425in}}%
\pgfpathlineto{\pgfqpoint{4.629158in}{1.344301in}}%
\pgfpathlineto{\pgfqpoint{4.634154in}{1.331100in}}%
\pgfpathlineto{\pgfqpoint{4.639151in}{1.307246in}}%
\pgfpathlineto{\pgfqpoint{4.644147in}{1.292765in}}%
\pgfpathlineto{\pgfqpoint{4.649143in}{1.270125in}}%
\pgfpathlineto{\pgfqpoint{4.654140in}{1.252777in}}%
\pgfpathlineto{\pgfqpoint{4.659136in}{1.225886in}}%
\pgfpathlineto{\pgfqpoint{4.669129in}{1.166431in}}%
\pgfpathlineto{\pgfqpoint{4.674125in}{1.125086in}}%
\pgfpathlineto{\pgfqpoint{4.679122in}{1.104708in}}%
\pgfpathlineto{\pgfqpoint{4.684118in}{1.099181in}}%
\pgfpathlineto{\pgfqpoint{4.689114in}{1.107475in}}%
\pgfpathlineto{\pgfqpoint{4.694111in}{1.140008in}}%
\pgfpathlineto{\pgfqpoint{4.699107in}{1.162773in}}%
\pgfpathlineto{\pgfqpoint{4.704104in}{1.169010in}}%
\pgfpathlineto{\pgfqpoint{4.709100in}{1.169064in}}%
\pgfpathlineto{\pgfqpoint{4.714096in}{1.182362in}}%
\pgfpathlineto{\pgfqpoint{4.719093in}{1.181530in}}%
\pgfpathlineto{\pgfqpoint{4.724089in}{1.174635in}}%
\pgfpathlineto{\pgfqpoint{4.729085in}{1.185392in}}%
\pgfpathlineto{\pgfqpoint{4.734082in}{1.201669in}}%
\pgfpathlineto{\pgfqpoint{4.739078in}{1.227816in}}%
\pgfpathlineto{\pgfqpoint{4.744075in}{1.255936in}}%
\pgfpathlineto{\pgfqpoint{4.754067in}{1.301042in}}%
\pgfpathlineto{\pgfqpoint{4.759064in}{1.323531in}}%
\pgfpathlineto{\pgfqpoint{4.764060in}{1.347842in}}%
\pgfpathlineto{\pgfqpoint{4.769057in}{1.376335in}}%
\pgfpathlineto{\pgfqpoint{4.774053in}{1.400008in}}%
\pgfpathlineto{\pgfqpoint{4.779049in}{1.418205in}}%
\pgfpathlineto{\pgfqpoint{4.784046in}{1.439901in}}%
\pgfpathlineto{\pgfqpoint{4.789042in}{1.450172in}}%
\pgfpathlineto{\pgfqpoint{4.794038in}{1.509993in}}%
\pgfpathlineto{\pgfqpoint{4.799035in}{1.523608in}}%
\pgfpathlineto{\pgfqpoint{4.804031in}{1.521994in}}%
\pgfpathlineto{\pgfqpoint{4.809028in}{1.511282in}}%
\pgfpathlineto{\pgfqpoint{4.814024in}{1.503380in}}%
\pgfpathlineto{\pgfqpoint{4.819020in}{1.499281in}}%
\pgfpathlineto{\pgfqpoint{4.824017in}{1.489098in}}%
\pgfpathlineto{\pgfqpoint{4.829013in}{1.482980in}}%
\pgfpathlineto{\pgfqpoint{4.834009in}{1.478303in}}%
\pgfpathlineto{\pgfqpoint{4.839006in}{1.481530in}}%
\pgfpathlineto{\pgfqpoint{4.844002in}{1.485756in}}%
\pgfpathlineto{\pgfqpoint{4.848999in}{1.485885in}}%
\pgfpathlineto{\pgfqpoint{4.853995in}{1.488743in}}%
\pgfpathlineto{\pgfqpoint{4.858991in}{1.493029in}}%
\pgfpathlineto{\pgfqpoint{4.863988in}{1.499238in}}%
\pgfpathlineto{\pgfqpoint{4.868984in}{1.509415in}}%
\pgfpathlineto{\pgfqpoint{4.873980in}{1.521089in}}%
\pgfpathlineto{\pgfqpoint{4.878977in}{1.512470in}}%
\pgfpathlineto{\pgfqpoint{4.883973in}{1.483633in}}%
\pgfpathlineto{\pgfqpoint{4.888970in}{1.457752in}}%
\pgfpathlineto{\pgfqpoint{4.893966in}{1.421050in}}%
\pgfpathlineto{\pgfqpoint{4.898962in}{1.389221in}}%
\pgfpathlineto{\pgfqpoint{4.903959in}{1.353492in}}%
\pgfpathlineto{\pgfqpoint{4.908955in}{1.355075in}}%
\pgfpathlineto{\pgfqpoint{4.913952in}{1.403716in}}%
\pgfpathlineto{\pgfqpoint{4.918948in}{1.431823in}}%
\pgfpathlineto{\pgfqpoint{4.923944in}{1.446459in}}%
\pgfpathlineto{\pgfqpoint{4.928941in}{1.463361in}}%
\pgfpathlineto{\pgfqpoint{4.933937in}{1.476676in}}%
\pgfpathlineto{\pgfqpoint{4.938933in}{1.486071in}}%
\pgfpathlineto{\pgfqpoint{4.943930in}{1.497834in}}%
\pgfpathlineto{\pgfqpoint{4.948926in}{1.504694in}}%
\pgfpathlineto{\pgfqpoint{4.953923in}{1.512391in}}%
\pgfpathlineto{\pgfqpoint{4.963915in}{1.528738in}}%
\pgfpathlineto{\pgfqpoint{4.968912in}{1.535584in}}%
\pgfpathlineto{\pgfqpoint{4.973908in}{1.541861in}}%
\pgfpathlineto{\pgfqpoint{4.978904in}{1.552022in}}%
\pgfpathlineto{\pgfqpoint{4.983901in}{1.556305in}}%
\pgfpathlineto{\pgfqpoint{4.998890in}{1.579114in}}%
\pgfpathlineto{\pgfqpoint{5.003886in}{1.588342in}}%
\pgfpathlineto{\pgfqpoint{5.008883in}{1.599641in}}%
\pgfpathlineto{\pgfqpoint{5.013879in}{1.616567in}}%
\pgfpathlineto{\pgfqpoint{5.018875in}{1.640847in}}%
\pgfpathlineto{\pgfqpoint{5.023872in}{1.679322in}}%
\pgfpathlineto{\pgfqpoint{5.028868in}{1.725383in}}%
\pgfpathlineto{\pgfqpoint{5.038861in}{1.601185in}}%
\pgfpathlineto{\pgfqpoint{5.043857in}{1.558521in}}%
\pgfpathlineto{\pgfqpoint{5.048854in}{1.524521in}}%
\pgfpathlineto{\pgfqpoint{5.053850in}{1.493030in}}%
\pgfpathlineto{\pgfqpoint{5.058847in}{1.466889in}}%
\pgfpathlineto{\pgfqpoint{5.063843in}{1.445813in}}%
\pgfpathlineto{\pgfqpoint{5.068839in}{1.427082in}}%
\pgfpathlineto{\pgfqpoint{5.073836in}{1.405895in}}%
\pgfpathlineto{\pgfqpoint{5.078832in}{1.386514in}}%
\pgfpathlineto{\pgfqpoint{5.083828in}{1.371243in}}%
\pgfpathlineto{\pgfqpoint{5.088825in}{1.351978in}}%
\pgfpathlineto{\pgfqpoint{5.098818in}{1.322548in}}%
\pgfpathlineto{\pgfqpoint{5.103814in}{1.302730in}}%
\pgfpathlineto{\pgfqpoint{5.108810in}{1.291773in}}%
\pgfpathlineto{\pgfqpoint{5.113807in}{1.273428in}}%
\pgfpathlineto{\pgfqpoint{5.118803in}{1.256924in}}%
\pgfpathlineto{\pgfqpoint{5.123799in}{1.219776in}}%
\pgfpathlineto{\pgfqpoint{5.128796in}{1.186803in}}%
\pgfpathlineto{\pgfqpoint{5.133792in}{1.226054in}}%
\pgfpathlineto{\pgfqpoint{5.138789in}{1.262408in}}%
\pgfpathlineto{\pgfqpoint{5.143785in}{1.273663in}}%
\pgfpathlineto{\pgfqpoint{5.148781in}{1.277547in}}%
\pgfpathlineto{\pgfqpoint{5.153778in}{1.286223in}}%
\pgfpathlineto{\pgfqpoint{5.158774in}{1.293501in}}%
\pgfpathlineto{\pgfqpoint{5.163771in}{1.290643in}}%
\pgfpathlineto{\pgfqpoint{5.168767in}{1.292458in}}%
\pgfpathlineto{\pgfqpoint{5.173763in}{1.295623in}}%
\pgfpathlineto{\pgfqpoint{5.178760in}{1.297226in}}%
\pgfpathlineto{\pgfqpoint{5.183756in}{1.292171in}}%
\pgfpathlineto{\pgfqpoint{5.188752in}{1.291783in}}%
\pgfpathlineto{\pgfqpoint{5.193749in}{1.282662in}}%
\pgfpathlineto{\pgfqpoint{5.198745in}{1.275214in}}%
\pgfpathlineto{\pgfqpoint{5.203742in}{1.266695in}}%
\pgfpathlineto{\pgfqpoint{5.208738in}{1.253702in}}%
\pgfpathlineto{\pgfqpoint{5.213734in}{1.242775in}}%
\pgfpathlineto{\pgfqpoint{5.218731in}{1.225678in}}%
\pgfpathlineto{\pgfqpoint{5.223727in}{1.204081in}}%
\pgfpathlineto{\pgfqpoint{5.228723in}{1.186044in}}%
\pgfpathlineto{\pgfqpoint{5.233720in}{1.177389in}}%
\pgfpathlineto{\pgfqpoint{5.238716in}{1.190115in}}%
\pgfpathlineto{\pgfqpoint{5.243713in}{1.209950in}}%
\pgfpathlineto{\pgfqpoint{5.248709in}{1.232443in}}%
\pgfpathlineto{\pgfqpoint{5.253705in}{1.260613in}}%
\pgfpathlineto{\pgfqpoint{5.258702in}{1.280758in}}%
\pgfpathlineto{\pgfqpoint{5.263698in}{1.306835in}}%
\pgfpathlineto{\pgfqpoint{5.268694in}{1.329784in}}%
\pgfpathlineto{\pgfqpoint{5.273691in}{1.368791in}}%
\pgfpathlineto{\pgfqpoint{5.278687in}{1.401509in}}%
\pgfpathlineto{\pgfqpoint{5.283684in}{1.389177in}}%
\pgfpathlineto{\pgfqpoint{5.288680in}{1.373840in}}%
\pgfpathlineto{\pgfqpoint{5.293676in}{1.394217in}}%
\pgfpathlineto{\pgfqpoint{5.298673in}{1.445240in}}%
\pgfpathlineto{\pgfqpoint{5.303669in}{1.500506in}}%
\pgfpathlineto{\pgfqpoint{5.308666in}{1.604945in}}%
\pgfpathlineto{\pgfqpoint{5.313662in}{1.723834in}}%
\pgfpathlineto{\pgfqpoint{5.318658in}{1.723681in}}%
\pgfpathlineto{\pgfqpoint{5.323655in}{1.603973in}}%
\pgfpathlineto{\pgfqpoint{5.328651in}{1.570104in}}%
\pgfpathlineto{\pgfqpoint{5.333647in}{1.546594in}}%
\pgfpathlineto{\pgfqpoint{5.338644in}{1.535456in}}%
\pgfpathlineto{\pgfqpoint{5.343640in}{1.525908in}}%
\pgfpathlineto{\pgfqpoint{5.348637in}{1.517440in}}%
\pgfpathlineto{\pgfqpoint{5.353633in}{1.507016in}}%
\pgfpathlineto{\pgfqpoint{5.358629in}{1.502841in}}%
\pgfpathlineto{\pgfqpoint{5.363626in}{1.495698in}}%
\pgfpathlineto{\pgfqpoint{5.368622in}{1.494041in}}%
\pgfpathlineto{\pgfqpoint{5.373618in}{1.495806in}}%
\pgfpathlineto{\pgfqpoint{5.378615in}{1.489577in}}%
\pgfpathlineto{\pgfqpoint{5.383611in}{1.481440in}}%
\pgfpathlineto{\pgfqpoint{5.388608in}{1.484346in}}%
\pgfpathlineto{\pgfqpoint{5.393604in}{1.488869in}}%
\pgfpathlineto{\pgfqpoint{5.398600in}{1.502841in}}%
\pgfpathlineto{\pgfqpoint{5.403597in}{1.512824in}}%
\pgfpathlineto{\pgfqpoint{5.408593in}{1.528283in}}%
\pgfpathlineto{\pgfqpoint{5.413589in}{1.539715in}}%
\pgfpathlineto{\pgfqpoint{5.418586in}{1.549343in}}%
\pgfpathlineto{\pgfqpoint{5.423582in}{1.567113in}}%
\pgfpathlineto{\pgfqpoint{5.428579in}{1.580491in}}%
\pgfpathlineto{\pgfqpoint{5.433575in}{1.596685in}}%
\pgfpathlineto{\pgfqpoint{5.438571in}{1.610869in}}%
\pgfpathlineto{\pgfqpoint{5.443568in}{1.628301in}}%
\pgfpathlineto{\pgfqpoint{5.448564in}{1.639496in}}%
\pgfpathlineto{\pgfqpoint{5.453561in}{1.655108in}}%
\pgfpathlineto{\pgfqpoint{5.458557in}{1.673021in}}%
\pgfpathlineto{\pgfqpoint{5.463553in}{1.687020in}}%
\pgfpathlineto{\pgfqpoint{5.468550in}{1.705371in}}%
\pgfpathlineto{\pgfqpoint{5.473546in}{1.721545in}}%
\pgfpathlineto{\pgfqpoint{5.478542in}{1.734251in}}%
\pgfpathlineto{\pgfqpoint{5.483539in}{1.744641in}}%
\pgfpathlineto{\pgfqpoint{5.488535in}{1.752437in}}%
\pgfpathlineto{\pgfqpoint{5.493532in}{1.768615in}}%
\pgfpathlineto{\pgfqpoint{5.503524in}{1.783206in}}%
\pgfpathlineto{\pgfqpoint{5.508521in}{1.791208in}}%
\pgfpathlineto{\pgfqpoint{5.513517in}{1.785340in}}%
\pgfpathlineto{\pgfqpoint{5.518513in}{1.782213in}}%
\pgfpathlineto{\pgfqpoint{5.523510in}{1.783680in}}%
\pgfpathlineto{\pgfqpoint{5.528506in}{1.788151in}}%
\pgfpathlineto{\pgfqpoint{5.533503in}{1.794696in}}%
\pgfpathlineto{\pgfqpoint{5.538499in}{1.797913in}}%
\pgfpathlineto{\pgfqpoint{5.543495in}{1.806294in}}%
\pgfpathlineto{\pgfqpoint{5.548492in}{1.797291in}}%
\pgfpathlineto{\pgfqpoint{5.553488in}{1.792839in}}%
\pgfpathlineto{\pgfqpoint{5.558485in}{1.786478in}}%
\pgfpathlineto{\pgfqpoint{5.563481in}{1.781375in}}%
\pgfpathlineto{\pgfqpoint{5.568477in}{1.763623in}}%
\pgfpathlineto{\pgfqpoint{5.573474in}{1.733818in}}%
\pgfpathlineto{\pgfqpoint{5.578470in}{1.678393in}}%
\pgfpathlineto{\pgfqpoint{5.583466in}{1.617878in}}%
\pgfpathlineto{\pgfqpoint{5.588463in}{1.689223in}}%
\pgfpathlineto{\pgfqpoint{5.593459in}{1.812044in}}%
\pgfpathlineto{\pgfqpoint{5.598456in}{1.869633in}}%
\pgfpathlineto{\pgfqpoint{5.608448in}{1.925184in}}%
\pgfpathlineto{\pgfqpoint{5.613445in}{1.930703in}}%
\pgfpathlineto{\pgfqpoint{5.618441in}{1.955904in}}%
\pgfpathlineto{\pgfqpoint{5.623437in}{1.961606in}}%
\pgfpathlineto{\pgfqpoint{5.633430in}{1.786817in}}%
\pgfpathlineto{\pgfqpoint{5.638427in}{1.709835in}}%
\pgfpathlineto{\pgfqpoint{5.643423in}{1.653075in}}%
\pgfpathlineto{\pgfqpoint{5.648419in}{1.626353in}}%
\pgfpathlineto{\pgfqpoint{5.653416in}{1.643515in}}%
\pgfpathlineto{\pgfqpoint{5.658412in}{1.675929in}}%
\pgfpathlineto{\pgfqpoint{5.663408in}{1.721984in}}%
\pgfpathlineto{\pgfqpoint{5.668405in}{1.791044in}}%
\pgfpathlineto{\pgfqpoint{5.673401in}{1.852130in}}%
\pgfpathlineto{\pgfqpoint{5.678398in}{1.809880in}}%
\pgfpathlineto{\pgfqpoint{5.683394in}{1.772092in}}%
\pgfpathlineto{\pgfqpoint{5.688390in}{1.756616in}}%
\pgfpathlineto{\pgfqpoint{5.693387in}{1.743759in}}%
\pgfpathlineto{\pgfqpoint{5.698383in}{1.741519in}}%
\pgfpathlineto{\pgfqpoint{5.703380in}{1.734785in}}%
\pgfpathlineto{\pgfqpoint{5.708376in}{1.733196in}}%
\pgfpathlineto{\pgfqpoint{5.713372in}{1.733668in}}%
\pgfpathlineto{\pgfqpoint{5.718369in}{1.732330in}}%
\pgfpathlineto{\pgfqpoint{5.723365in}{1.729365in}}%
\pgfpathlineto{\pgfqpoint{5.728361in}{1.727144in}}%
\pgfpathlineto{\pgfqpoint{5.733358in}{1.726144in}}%
\pgfpathlineto{\pgfqpoint{5.738354in}{1.726955in}}%
\pgfpathlineto{\pgfqpoint{5.743351in}{1.728382in}}%
\pgfpathlineto{\pgfqpoint{5.748347in}{1.723416in}}%
\pgfpathlineto{\pgfqpoint{5.753343in}{1.723813in}}%
\pgfpathlineto{\pgfqpoint{5.758340in}{1.722062in}}%
\pgfpathlineto{\pgfqpoint{5.768332in}{1.722068in}}%
\pgfpathlineto{\pgfqpoint{5.773329in}{1.720956in}}%
\pgfpathlineto{\pgfqpoint{5.778325in}{1.718807in}}%
\pgfpathlineto{\pgfqpoint{5.783322in}{1.721103in}}%
\pgfpathlineto{\pgfqpoint{5.788318in}{1.721303in}}%
\pgfpathlineto{\pgfqpoint{5.793314in}{1.723674in}}%
\pgfpathlineto{\pgfqpoint{5.803307in}{1.734971in}}%
\pgfpathlineto{\pgfqpoint{5.808303in}{1.739746in}}%
\pgfpathlineto{\pgfqpoint{5.813300in}{1.742638in}}%
\pgfpathlineto{\pgfqpoint{5.823293in}{1.758413in}}%
\pgfpathlineto{\pgfqpoint{5.828289in}{1.774672in}}%
\pgfpathlineto{\pgfqpoint{5.833285in}{1.797177in}}%
\pgfpathlineto{\pgfqpoint{5.838282in}{1.840271in}}%
\pgfpathlineto{\pgfqpoint{5.843278in}{1.843291in}}%
\pgfpathlineto{\pgfqpoint{5.848275in}{1.808506in}}%
\pgfpathlineto{\pgfqpoint{5.853271in}{1.795452in}}%
\pgfpathlineto{\pgfqpoint{5.863264in}{1.778828in}}%
\pgfpathlineto{\pgfqpoint{5.868260in}{1.780618in}}%
\pgfpathlineto{\pgfqpoint{5.873256in}{1.783994in}}%
\pgfpathlineto{\pgfqpoint{5.878253in}{1.794769in}}%
\pgfpathlineto{\pgfqpoint{5.883249in}{1.806983in}}%
\pgfpathlineto{\pgfqpoint{5.888246in}{1.821546in}}%
\pgfpathlineto{\pgfqpoint{5.893242in}{1.856125in}}%
\pgfpathlineto{\pgfqpoint{5.903235in}{1.857205in}}%
\pgfpathlineto{\pgfqpoint{5.908231in}{1.788230in}}%
\pgfpathlineto{\pgfqpoint{5.913227in}{1.756253in}}%
\pgfpathlineto{\pgfqpoint{5.918224in}{1.728365in}}%
\pgfpathlineto{\pgfqpoint{5.923220in}{1.713727in}}%
\pgfpathlineto{\pgfqpoint{5.928217in}{1.697639in}}%
\pgfpathlineto{\pgfqpoint{5.933213in}{1.689013in}}%
\pgfpathlineto{\pgfqpoint{5.938209in}{1.675809in}}%
\pgfpathlineto{\pgfqpoint{5.943206in}{1.671920in}}%
\pgfpathlineto{\pgfqpoint{5.948202in}{1.665201in}}%
\pgfpathlineto{\pgfqpoint{5.953199in}{1.659462in}}%
\pgfpathlineto{\pgfqpoint{5.958195in}{1.652584in}}%
\pgfpathlineto{\pgfqpoint{5.963191in}{1.650349in}}%
\pgfpathlineto{\pgfqpoint{5.968188in}{1.647754in}}%
\pgfpathlineto{\pgfqpoint{5.973184in}{1.649696in}}%
\pgfpathlineto{\pgfqpoint{5.983177in}{1.648797in}}%
\pgfpathlineto{\pgfqpoint{5.988173in}{1.648609in}}%
\pgfpathlineto{\pgfqpoint{5.993170in}{1.655316in}}%
\pgfpathlineto{\pgfqpoint{5.998166in}{1.657174in}}%
\pgfpathlineto{\pgfqpoint{6.003162in}{1.661019in}}%
\pgfpathlineto{\pgfqpoint{6.008159in}{1.670860in}}%
\pgfpathlineto{\pgfqpoint{6.013155in}{1.679780in}}%
\pgfpathlineto{\pgfqpoint{6.018151in}{1.656780in}}%
\pgfpathlineto{\pgfqpoint{6.023148in}{1.632061in}}%
\pgfpathlineto{\pgfqpoint{6.028144in}{1.613958in}}%
\pgfpathlineto{\pgfqpoint{6.033141in}{1.599070in}}%
\pgfpathlineto{\pgfqpoint{6.043133in}{1.573394in}}%
\pgfpathlineto{\pgfqpoint{6.048130in}{1.562216in}}%
\pgfpathlineto{\pgfqpoint{6.053126in}{1.553257in}}%
\pgfpathlineto{\pgfqpoint{6.058122in}{1.553391in}}%
\pgfpathlineto{\pgfqpoint{6.063119in}{1.562464in}}%
\pgfpathlineto{\pgfqpoint{6.068115in}{1.568693in}}%
\pgfpathlineto{\pgfqpoint{6.078108in}{1.601468in}}%
\pgfpathlineto{\pgfqpoint{6.083104in}{1.623556in}}%
\pgfpathlineto{\pgfqpoint{6.088101in}{1.658890in}}%
\pgfpathlineto{\pgfqpoint{6.093097in}{1.728964in}}%
\pgfpathlineto{\pgfqpoint{6.098094in}{1.729932in}}%
\pgfpathlineto{\pgfqpoint{6.103090in}{1.634463in}}%
\pgfpathlineto{\pgfqpoint{6.108086in}{1.578453in}}%
\pgfpathlineto{\pgfqpoint{6.113083in}{1.549100in}}%
\pgfpathlineto{\pgfqpoint{6.118079in}{1.533959in}}%
\pgfpathlineto{\pgfqpoint{6.123075in}{1.522419in}}%
\pgfpathlineto{\pgfqpoint{6.128072in}{1.501037in}}%
\pgfpathlineto{\pgfqpoint{6.133068in}{1.469046in}}%
\pgfpathlineto{\pgfqpoint{6.138065in}{1.489733in}}%
\pgfpathlineto{\pgfqpoint{6.143061in}{1.513773in}}%
\pgfpathlineto{\pgfqpoint{6.148057in}{1.524118in}}%
\pgfpathlineto{\pgfqpoint{6.153054in}{1.532380in}}%
\pgfpathlineto{\pgfqpoint{6.158050in}{1.542389in}}%
\pgfpathlineto{\pgfqpoint{6.168043in}{1.552677in}}%
\pgfpathlineto{\pgfqpoint{6.173039in}{1.561296in}}%
\pgfpathlineto{\pgfqpoint{6.178036in}{1.572723in}}%
\pgfpathlineto{\pgfqpoint{6.183032in}{1.589184in}}%
\pgfpathlineto{\pgfqpoint{6.188028in}{1.607232in}}%
\pgfpathlineto{\pgfqpoint{6.193025in}{1.677830in}}%
\pgfpathlineto{\pgfqpoint{6.198021in}{1.678429in}}%
\pgfpathlineto{\pgfqpoint{6.203017in}{1.619749in}}%
\pgfpathlineto{\pgfqpoint{6.208014in}{1.595791in}}%
\pgfpathlineto{\pgfqpoint{6.213010in}{1.574855in}}%
\pgfpathlineto{\pgfqpoint{6.218007in}{1.561339in}}%
\pgfpathlineto{\pgfqpoint{6.223003in}{1.552955in}}%
\pgfpathlineto{\pgfqpoint{6.232996in}{1.533356in}}%
\pgfpathlineto{\pgfqpoint{6.237992in}{1.535598in}}%
\pgfpathlineto{\pgfqpoint{6.242989in}{1.532586in}}%
\pgfpathlineto{\pgfqpoint{6.247985in}{1.527008in}}%
\pgfpathlineto{\pgfqpoint{6.252981in}{1.520392in}}%
\pgfpathlineto{\pgfqpoint{6.257978in}{1.514901in}}%
\pgfpathlineto{\pgfqpoint{6.262974in}{1.507978in}}%
\pgfpathlineto{\pgfqpoint{6.267970in}{1.503354in}}%
\pgfpathlineto{\pgfqpoint{6.272967in}{1.503417in}}%
\pgfpathlineto{\pgfqpoint{6.277963in}{1.505312in}}%
\pgfpathlineto{\pgfqpoint{6.282960in}{1.502720in}}%
\pgfpathlineto{\pgfqpoint{6.287956in}{1.503863in}}%
\pgfpathlineto{\pgfqpoint{6.292952in}{1.507697in}}%
\pgfpathlineto{\pgfqpoint{6.297949in}{1.517048in}}%
\pgfpathlineto{\pgfqpoint{6.302945in}{1.532409in}}%
\pgfpathlineto{\pgfqpoint{6.307941in}{1.562705in}}%
\pgfpathlineto{\pgfqpoint{6.312938in}{1.565017in}}%
\pgfpathlineto{\pgfqpoint{6.317934in}{1.549502in}}%
\pgfpathlineto{\pgfqpoint{6.322931in}{1.526193in}}%
\pgfpathlineto{\pgfqpoint{6.327927in}{1.469923in}}%
\pgfpathlineto{\pgfqpoint{6.332923in}{1.421814in}}%
\pgfpathlineto{\pgfqpoint{6.342916in}{1.505305in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.523153in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.523153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.106960in}{0.456621in}}{\pgfqpoint{5.490522in}{3.196347in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.856747,0.275663,0.301499}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356529in}{1.370223in}}%
\pgfpathlineto{\pgfqpoint{1.361526in}{1.367337in}}%
\pgfpathlineto{\pgfqpoint{1.366522in}{1.362168in}}%
\pgfpathlineto{\pgfqpoint{1.371518in}{1.342549in}}%
\pgfpathlineto{\pgfqpoint{1.376515in}{1.340119in}}%
\pgfpathlineto{\pgfqpoint{1.381511in}{1.319087in}}%
\pgfpathlineto{\pgfqpoint{1.386507in}{1.293344in}}%
\pgfpathlineto{\pgfqpoint{1.396500in}{1.229881in}}%
\pgfpathlineto{\pgfqpoint{1.406493in}{1.195330in}}%
\pgfpathlineto{\pgfqpoint{1.411489in}{1.173096in}}%
\pgfpathlineto{\pgfqpoint{1.416486in}{1.158625in}}%
\pgfpathlineto{\pgfqpoint{1.421482in}{1.137412in}}%
\pgfpathlineto{\pgfqpoint{1.426478in}{1.110688in}}%
\pgfpathlineto{\pgfqpoint{1.431475in}{1.052769in}}%
\pgfpathlineto{\pgfqpoint{1.436471in}{0.964923in}}%
\pgfpathlineto{\pgfqpoint{1.441468in}{0.924721in}}%
\pgfpathlineto{\pgfqpoint{1.446464in}{0.917293in}}%
\pgfpathlineto{\pgfqpoint{1.451460in}{0.950982in}}%
\pgfpathlineto{\pgfqpoint{1.456457in}{0.990616in}}%
\pgfpathlineto{\pgfqpoint{1.461453in}{1.026682in}}%
\pgfpathlineto{\pgfqpoint{1.471446in}{1.128756in}}%
\pgfpathlineto{\pgfqpoint{1.476442in}{1.189675in}}%
\pgfpathlineto{\pgfqpoint{1.481439in}{1.233773in}}%
\pgfpathlineto{\pgfqpoint{1.486435in}{1.286726in}}%
\pgfpathlineto{\pgfqpoint{1.491431in}{1.322681in}}%
\pgfpathlineto{\pgfqpoint{1.496428in}{1.368600in}}%
\pgfpathlineto{\pgfqpoint{1.501424in}{1.401367in}}%
\pgfpathlineto{\pgfqpoint{1.506421in}{1.473448in}}%
\pgfpathlineto{\pgfqpoint{1.511417in}{1.496315in}}%
\pgfpathlineto{\pgfqpoint{1.516413in}{1.464637in}}%
\pgfpathlineto{\pgfqpoint{1.521410in}{1.436724in}}%
\pgfpathlineto{\pgfqpoint{1.526406in}{1.377458in}}%
\pgfpathlineto{\pgfqpoint{1.531402in}{1.310283in}}%
\pgfpathlineto{\pgfqpoint{1.536399in}{1.251525in}}%
\pgfpathlineto{\pgfqpoint{1.541395in}{1.159642in}}%
\pgfpathlineto{\pgfqpoint{1.551388in}{1.047665in}}%
\pgfpathlineto{\pgfqpoint{1.556384in}{1.027533in}}%
\pgfpathlineto{\pgfqpoint{1.561381in}{1.051587in}}%
\pgfpathlineto{\pgfqpoint{1.566377in}{1.092593in}}%
\pgfpathlineto{\pgfqpoint{1.571374in}{1.123734in}}%
\pgfpathlineto{\pgfqpoint{1.576370in}{1.186954in}}%
\pgfpathlineto{\pgfqpoint{1.586363in}{1.240999in}}%
\pgfpathlineto{\pgfqpoint{1.591359in}{1.264862in}}%
\pgfpathlineto{\pgfqpoint{1.596355in}{1.283800in}}%
\pgfpathlineto{\pgfqpoint{1.601352in}{1.291098in}}%
\pgfpathlineto{\pgfqpoint{1.606348in}{1.302647in}}%
\pgfpathlineto{\pgfqpoint{1.611345in}{1.298743in}}%
\pgfpathlineto{\pgfqpoint{1.616341in}{1.290831in}}%
\pgfpathlineto{\pgfqpoint{1.621337in}{1.276940in}}%
\pgfpathlineto{\pgfqpoint{1.631330in}{1.253303in}}%
\pgfpathlineto{\pgfqpoint{1.636326in}{1.236404in}}%
\pgfpathlineto{\pgfqpoint{1.646319in}{1.215815in}}%
\pgfpathlineto{\pgfqpoint{1.651316in}{1.210631in}}%
\pgfpathlineto{\pgfqpoint{1.656312in}{1.208628in}}%
\pgfpathlineto{\pgfqpoint{1.661308in}{1.218497in}}%
\pgfpathlineto{\pgfqpoint{1.666305in}{1.213448in}}%
\pgfpathlineto{\pgfqpoint{1.671301in}{1.212026in}}%
\pgfpathlineto{\pgfqpoint{1.676297in}{1.212386in}}%
\pgfpathlineto{\pgfqpoint{1.686290in}{1.243284in}}%
\pgfpathlineto{\pgfqpoint{1.696283in}{1.282902in}}%
\pgfpathlineto{\pgfqpoint{1.701279in}{1.306189in}}%
\pgfpathlineto{\pgfqpoint{1.706276in}{1.327727in}}%
\pgfpathlineto{\pgfqpoint{1.716269in}{1.375884in}}%
\pgfpathlineto{\pgfqpoint{1.721265in}{1.382813in}}%
\pgfpathlineto{\pgfqpoint{1.726261in}{1.381522in}}%
\pgfpathlineto{\pgfqpoint{1.731258in}{1.374680in}}%
\pgfpathlineto{\pgfqpoint{1.736254in}{1.363351in}}%
\pgfpathlineto{\pgfqpoint{1.741250in}{1.341552in}}%
\pgfpathlineto{\pgfqpoint{1.746247in}{1.326919in}}%
\pgfpathlineto{\pgfqpoint{1.751243in}{1.319328in}}%
\pgfpathlineto{\pgfqpoint{1.756240in}{1.302623in}}%
\pgfpathlineto{\pgfqpoint{1.761236in}{1.307023in}}%
\pgfpathlineto{\pgfqpoint{1.766232in}{1.312230in}}%
\pgfpathlineto{\pgfqpoint{1.771229in}{1.320956in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.349762in}}%
\pgfpathlineto{\pgfqpoint{1.781221in}{1.367317in}}%
\pgfpathlineto{\pgfqpoint{1.786218in}{1.376491in}}%
\pgfpathlineto{\pgfqpoint{1.791214in}{1.391117in}}%
\pgfpathlineto{\pgfqpoint{1.801207in}{1.441849in}}%
\pgfpathlineto{\pgfqpoint{1.806203in}{1.488486in}}%
\pgfpathlineto{\pgfqpoint{1.811200in}{1.544180in}}%
\pgfpathlineto{\pgfqpoint{1.816196in}{1.479918in}}%
\pgfpathlineto{\pgfqpoint{1.821192in}{1.428669in}}%
\pgfpathlineto{\pgfqpoint{1.831185in}{1.394939in}}%
\pgfpathlineto{\pgfqpoint{1.836182in}{1.394038in}}%
\pgfpathlineto{\pgfqpoint{1.841178in}{1.360316in}}%
\pgfpathlineto{\pgfqpoint{1.846174in}{1.301862in}}%
\pgfpathlineto{\pgfqpoint{1.851171in}{1.349582in}}%
\pgfpathlineto{\pgfqpoint{1.856167in}{1.414968in}}%
\pgfpathlineto{\pgfqpoint{1.861164in}{1.404634in}}%
\pgfpathlineto{\pgfqpoint{1.866160in}{1.391957in}}%
\pgfpathlineto{\pgfqpoint{1.871156in}{1.359809in}}%
\pgfpathlineto{\pgfqpoint{1.876153in}{1.339268in}}%
\pgfpathlineto{\pgfqpoint{1.881149in}{1.311453in}}%
\pgfpathlineto{\pgfqpoint{1.886145in}{1.293420in}}%
\pgfpathlineto{\pgfqpoint{1.891142in}{1.267415in}}%
\pgfpathlineto{\pgfqpoint{1.896138in}{1.255966in}}%
\pgfpathlineto{\pgfqpoint{1.901135in}{1.289245in}}%
\pgfpathlineto{\pgfqpoint{1.906131in}{1.318784in}}%
\pgfpathlineto{\pgfqpoint{1.911127in}{1.342854in}}%
\pgfpathlineto{\pgfqpoint{1.926116in}{1.399204in}}%
\pgfpathlineto{\pgfqpoint{1.931113in}{1.411506in}}%
\pgfpathlineto{\pgfqpoint{1.936109in}{1.433322in}}%
\pgfpathlineto{\pgfqpoint{1.941106in}{1.449704in}}%
\pgfpathlineto{\pgfqpoint{1.946102in}{1.443503in}}%
\pgfpathlineto{\pgfqpoint{1.951098in}{1.448348in}}%
\pgfpathlineto{\pgfqpoint{1.956095in}{1.455864in}}%
\pgfpathlineto{\pgfqpoint{1.961091in}{1.463918in}}%
\pgfpathlineto{\pgfqpoint{1.966088in}{1.468693in}}%
\pgfpathlineto{\pgfqpoint{1.971084in}{1.479710in}}%
\pgfpathlineto{\pgfqpoint{1.981077in}{1.478907in}}%
\pgfpathlineto{\pgfqpoint{1.986073in}{1.480598in}}%
\pgfpathlineto{\pgfqpoint{1.991069in}{1.476597in}}%
\pgfpathlineto{\pgfqpoint{1.996066in}{1.474020in}}%
\pgfpathlineto{\pgfqpoint{2.001062in}{1.470048in}}%
\pgfpathlineto{\pgfqpoint{2.006059in}{1.472303in}}%
\pgfpathlineto{\pgfqpoint{2.011055in}{1.471642in}}%
\pgfpathlineto{\pgfqpoint{2.016051in}{1.468718in}}%
\pgfpathlineto{\pgfqpoint{2.021048in}{1.462497in}}%
\pgfpathlineto{\pgfqpoint{2.026044in}{1.453077in}}%
\pgfpathlineto{\pgfqpoint{2.031040in}{1.426185in}}%
\pgfpathlineto{\pgfqpoint{2.036037in}{1.429913in}}%
\pgfpathlineto{\pgfqpoint{2.041033in}{1.457779in}}%
\pgfpathlineto{\pgfqpoint{2.046030in}{1.467749in}}%
\pgfpathlineto{\pgfqpoint{2.051026in}{1.471895in}}%
\pgfpathlineto{\pgfqpoint{2.056022in}{1.473773in}}%
\pgfpathlineto{\pgfqpoint{2.061019in}{1.478867in}}%
\pgfpathlineto{\pgfqpoint{2.066015in}{1.481942in}}%
\pgfpathlineto{\pgfqpoint{2.071011in}{1.484326in}}%
\pgfpathlineto{\pgfqpoint{2.076008in}{1.484980in}}%
\pgfpathlineto{\pgfqpoint{2.081004in}{1.486088in}}%
\pgfpathlineto{\pgfqpoint{2.086001in}{1.486057in}}%
\pgfpathlineto{\pgfqpoint{2.095993in}{1.491177in}}%
\pgfpathlineto{\pgfqpoint{2.100990in}{1.495363in}}%
\pgfpathlineto{\pgfqpoint{2.105986in}{1.498893in}}%
\pgfpathlineto{\pgfqpoint{2.110983in}{1.493610in}}%
\pgfpathlineto{\pgfqpoint{2.115979in}{1.471394in}}%
\pgfpathlineto{\pgfqpoint{2.125972in}{1.420975in}}%
\pgfpathlineto{\pgfqpoint{2.130968in}{1.407893in}}%
\pgfpathlineto{\pgfqpoint{2.135964in}{1.397256in}}%
\pgfpathlineto{\pgfqpoint{2.140961in}{1.431413in}}%
\pgfpathlineto{\pgfqpoint{2.145957in}{1.387708in}}%
\pgfpathlineto{\pgfqpoint{2.150954in}{1.341467in}}%
\pgfpathlineto{\pgfqpoint{2.155950in}{1.252153in}}%
\pgfpathlineto{\pgfqpoint{2.160946in}{1.250382in}}%
\pgfpathlineto{\pgfqpoint{2.165943in}{1.350859in}}%
\pgfpathlineto{\pgfqpoint{2.170939in}{1.379810in}}%
\pgfpathlineto{\pgfqpoint{2.175935in}{1.389218in}}%
\pgfpathlineto{\pgfqpoint{2.180932in}{1.393069in}}%
\pgfpathlineto{\pgfqpoint{2.185928in}{1.407946in}}%
\pgfpathlineto{\pgfqpoint{2.190925in}{1.407348in}}%
\pgfpathlineto{\pgfqpoint{2.195921in}{1.400817in}}%
\pgfpathlineto{\pgfqpoint{2.200917in}{1.362178in}}%
\pgfpathlineto{\pgfqpoint{2.205914in}{1.388208in}}%
\pgfpathlineto{\pgfqpoint{2.210910in}{1.388525in}}%
\pgfpathlineto{\pgfqpoint{2.215906in}{1.435129in}}%
\pgfpathlineto{\pgfqpoint{2.220903in}{1.497608in}}%
\pgfpathlineto{\pgfqpoint{2.225899in}{1.470316in}}%
\pgfpathlineto{\pgfqpoint{2.230896in}{1.455806in}}%
\pgfpathlineto{\pgfqpoint{2.235892in}{1.445474in}}%
\pgfpathlineto{\pgfqpoint{2.240888in}{1.440500in}}%
\pgfpathlineto{\pgfqpoint{2.245885in}{1.434190in}}%
\pgfpathlineto{\pgfqpoint{2.255878in}{1.436542in}}%
\pgfpathlineto{\pgfqpoint{2.260874in}{1.445675in}}%
\pgfpathlineto{\pgfqpoint{2.265870in}{1.456720in}}%
\pgfpathlineto{\pgfqpoint{2.270867in}{1.469898in}}%
\pgfpathlineto{\pgfqpoint{2.275863in}{1.476273in}}%
\pgfpathlineto{\pgfqpoint{2.280859in}{1.492051in}}%
\pgfpathlineto{\pgfqpoint{2.285856in}{1.509238in}}%
\pgfpathlineto{\pgfqpoint{2.295849in}{1.565438in}}%
\pgfpathlineto{\pgfqpoint{2.300845in}{1.567078in}}%
\pgfpathlineto{\pgfqpoint{2.305841in}{1.567828in}}%
\pgfpathlineto{\pgfqpoint{2.310838in}{1.571842in}}%
\pgfpathlineto{\pgfqpoint{2.315834in}{1.596242in}}%
\pgfpathlineto{\pgfqpoint{2.320830in}{1.652162in}}%
\pgfpathlineto{\pgfqpoint{2.325827in}{1.698546in}}%
\pgfpathlineto{\pgfqpoint{2.330823in}{1.757415in}}%
\pgfpathlineto{\pgfqpoint{2.335820in}{1.799513in}}%
\pgfpathlineto{\pgfqpoint{2.340816in}{1.871422in}}%
\pgfpathlineto{\pgfqpoint{2.345812in}{1.937071in}}%
\pgfpathlineto{\pgfqpoint{2.350809in}{2.007516in}}%
\pgfpathlineto{\pgfqpoint{2.355805in}{1.945714in}}%
\pgfpathlineto{\pgfqpoint{2.360801in}{1.888793in}}%
\pgfpathlineto{\pgfqpoint{2.365798in}{1.851396in}}%
\pgfpathlineto{\pgfqpoint{2.375791in}{1.815215in}}%
\pgfpathlineto{\pgfqpoint{2.380787in}{1.805630in}}%
\pgfpathlineto{\pgfqpoint{2.385783in}{1.803059in}}%
\pgfpathlineto{\pgfqpoint{2.390780in}{1.798445in}}%
\pgfpathlineto{\pgfqpoint{2.395776in}{1.816871in}}%
\pgfpathlineto{\pgfqpoint{2.400773in}{1.836785in}}%
\pgfpathlineto{\pgfqpoint{2.405769in}{1.779170in}}%
\pgfpathlineto{\pgfqpoint{2.410765in}{1.728002in}}%
\pgfpathlineto{\pgfqpoint{2.420758in}{1.681957in}}%
\pgfpathlineto{\pgfqpoint{2.425754in}{1.698256in}}%
\pgfpathlineto{\pgfqpoint{2.430751in}{1.744810in}}%
\pgfpathlineto{\pgfqpoint{2.440744in}{1.871701in}}%
\pgfpathlineto{\pgfqpoint{2.445740in}{1.820861in}}%
\pgfpathlineto{\pgfqpoint{2.450736in}{1.753753in}}%
\pgfpathlineto{\pgfqpoint{2.455733in}{1.719457in}}%
\pgfpathlineto{\pgfqpoint{2.460729in}{1.692670in}}%
\pgfpathlineto{\pgfqpoint{2.465725in}{1.686508in}}%
\pgfpathlineto{\pgfqpoint{2.470722in}{1.682248in}}%
\pgfpathlineto{\pgfqpoint{2.475718in}{1.686635in}}%
\pgfpathlineto{\pgfqpoint{2.480715in}{1.683586in}}%
\pgfpathlineto{\pgfqpoint{2.485711in}{1.712970in}}%
\pgfpathlineto{\pgfqpoint{2.490707in}{1.696523in}}%
\pgfpathlineto{\pgfqpoint{2.495704in}{1.712725in}}%
\pgfpathlineto{\pgfqpoint{2.500700in}{1.999239in}}%
\pgfpathlineto{\pgfqpoint{2.510693in}{2.771280in}}%
\pgfpathlineto{\pgfqpoint{2.515689in}{2.947864in}}%
\pgfpathlineto{\pgfqpoint{2.530678in}{2.477956in}}%
\pgfpathlineto{\pgfqpoint{2.535675in}{2.321845in}}%
\pgfpathlineto{\pgfqpoint{2.540671in}{2.122392in}}%
\pgfpathlineto{\pgfqpoint{2.545668in}{2.014158in}}%
\pgfpathlineto{\pgfqpoint{2.550664in}{1.974501in}}%
\pgfpathlineto{\pgfqpoint{2.555660in}{1.869853in}}%
\pgfpathlineto{\pgfqpoint{2.560657in}{1.772879in}}%
\pgfpathlineto{\pgfqpoint{2.565653in}{1.998714in}}%
\pgfpathlineto{\pgfqpoint{2.570649in}{2.098338in}}%
\pgfpathlineto{\pgfqpoint{2.575646in}{2.328637in}}%
\pgfpathlineto{\pgfqpoint{2.580642in}{2.365940in}}%
\pgfpathlineto{\pgfqpoint{2.585639in}{2.229882in}}%
\pgfpathlineto{\pgfqpoint{2.590635in}{2.129088in}}%
\pgfpathlineto{\pgfqpoint{2.595631in}{2.051158in}}%
\pgfpathlineto{\pgfqpoint{2.605624in}{2.019322in}}%
\pgfpathlineto{\pgfqpoint{2.610620in}{2.128994in}}%
\pgfpathlineto{\pgfqpoint{2.615617in}{1.972035in}}%
\pgfpathlineto{\pgfqpoint{2.620613in}{1.850350in}}%
\pgfpathlineto{\pgfqpoint{2.625610in}{1.788073in}}%
\pgfpathlineto{\pgfqpoint{2.630606in}{1.822489in}}%
\pgfpathlineto{\pgfqpoint{2.635602in}{1.934622in}}%
\pgfpathlineto{\pgfqpoint{2.640599in}{1.931764in}}%
\pgfpathlineto{\pgfqpoint{2.645595in}{1.904874in}}%
\pgfpathlineto{\pgfqpoint{2.650592in}{1.871073in}}%
\pgfpathlineto{\pgfqpoint{2.655588in}{1.917871in}}%
\pgfpathlineto{\pgfqpoint{2.660584in}{1.941632in}}%
\pgfpathlineto{\pgfqpoint{2.665581in}{2.006557in}}%
\pgfpathlineto{\pgfqpoint{2.670577in}{2.039127in}}%
\pgfpathlineto{\pgfqpoint{2.675573in}{2.100369in}}%
\pgfpathlineto{\pgfqpoint{2.685566in}{2.204527in}}%
\pgfpathlineto{\pgfqpoint{2.690563in}{2.028668in}}%
\pgfpathlineto{\pgfqpoint{2.695559in}{1.917390in}}%
\pgfpathlineto{\pgfqpoint{2.700555in}{1.782426in}}%
\pgfpathlineto{\pgfqpoint{2.705552in}{1.760176in}}%
\pgfpathlineto{\pgfqpoint{2.710548in}{1.803278in}}%
\pgfpathlineto{\pgfqpoint{2.715544in}{1.787698in}}%
\pgfpathlineto{\pgfqpoint{2.720541in}{1.778278in}}%
\pgfpathlineto{\pgfqpoint{2.725537in}{1.764945in}}%
\pgfpathlineto{\pgfqpoint{2.730534in}{1.758729in}}%
\pgfpathlineto{\pgfqpoint{2.735530in}{1.779698in}}%
\pgfpathlineto{\pgfqpoint{2.740526in}{1.820090in}}%
\pgfpathlineto{\pgfqpoint{2.745523in}{1.658187in}}%
\pgfpathlineto{\pgfqpoint{2.750519in}{1.855702in}}%
\pgfpathlineto{\pgfqpoint{2.755515in}{1.941683in}}%
\pgfpathlineto{\pgfqpoint{2.760512in}{1.661731in}}%
\pgfpathlineto{\pgfqpoint{2.765508in}{1.669171in}}%
\pgfpathlineto{\pgfqpoint{2.770505in}{1.849781in}}%
\pgfpathlineto{\pgfqpoint{2.775501in}{1.864249in}}%
\pgfpathlineto{\pgfqpoint{2.780497in}{1.866057in}}%
\pgfpathlineto{\pgfqpoint{2.785494in}{1.861065in}}%
\pgfpathlineto{\pgfqpoint{2.805479in}{1.805097in}}%
\pgfpathlineto{\pgfqpoint{2.810476in}{1.787386in}}%
\pgfpathlineto{\pgfqpoint{2.815472in}{1.770965in}}%
\pgfpathlineto{\pgfqpoint{2.820468in}{1.756726in}}%
\pgfpathlineto{\pgfqpoint{2.825465in}{1.745787in}}%
\pgfpathlineto{\pgfqpoint{2.830461in}{1.732513in}}%
\pgfpathlineto{\pgfqpoint{2.835458in}{1.715630in}}%
\pgfpathlineto{\pgfqpoint{2.840454in}{1.691717in}}%
\pgfpathlineto{\pgfqpoint{2.850447in}{1.663117in}}%
\pgfpathlineto{\pgfqpoint{2.860439in}{1.644315in}}%
\pgfpathlineto{\pgfqpoint{2.870432in}{1.629484in}}%
\pgfpathlineto{\pgfqpoint{2.875429in}{1.626344in}}%
\pgfpathlineto{\pgfqpoint{2.880425in}{1.620059in}}%
\pgfpathlineto{\pgfqpoint{2.885421in}{1.615146in}}%
\pgfpathlineto{\pgfqpoint{2.890418in}{1.601680in}}%
\pgfpathlineto{\pgfqpoint{2.895414in}{1.595584in}}%
\pgfpathlineto{\pgfqpoint{2.900411in}{1.590864in}}%
\pgfpathlineto{\pgfqpoint{2.905407in}{1.580771in}}%
\pgfpathlineto{\pgfqpoint{2.910403in}{1.568945in}}%
\pgfpathlineto{\pgfqpoint{2.915400in}{1.559793in}}%
\pgfpathlineto{\pgfqpoint{2.920396in}{1.544511in}}%
\pgfpathlineto{\pgfqpoint{2.925392in}{1.534914in}}%
\pgfpathlineto{\pgfqpoint{2.930389in}{1.522552in}}%
\pgfpathlineto{\pgfqpoint{2.935385in}{1.518939in}}%
\pgfpathlineto{\pgfqpoint{2.940382in}{1.522741in}}%
\pgfpathlineto{\pgfqpoint{2.945378in}{1.521994in}}%
\pgfpathlineto{\pgfqpoint{2.950374in}{1.522592in}}%
\pgfpathlineto{\pgfqpoint{2.960367in}{1.522775in}}%
\pgfpathlineto{\pgfqpoint{2.965363in}{1.528093in}}%
\pgfpathlineto{\pgfqpoint{2.970360in}{1.530983in}}%
\pgfpathlineto{\pgfqpoint{2.975356in}{1.536456in}}%
\pgfpathlineto{\pgfqpoint{2.980353in}{1.547357in}}%
\pgfpathlineto{\pgfqpoint{2.985349in}{1.559903in}}%
\pgfpathlineto{\pgfqpoint{2.990345in}{1.563108in}}%
\pgfpathlineto{\pgfqpoint{2.995342in}{1.568199in}}%
\pgfpathlineto{\pgfqpoint{3.000338in}{1.572157in}}%
\pgfpathlineto{\pgfqpoint{3.005334in}{1.572586in}}%
\pgfpathlineto{\pgfqpoint{3.010331in}{1.573763in}}%
\pgfpathlineto{\pgfqpoint{3.015327in}{1.575865in}}%
\pgfpathlineto{\pgfqpoint{3.020324in}{1.573420in}}%
\pgfpathlineto{\pgfqpoint{3.025320in}{1.565691in}}%
\pgfpathlineto{\pgfqpoint{3.030316in}{1.566939in}}%
\pgfpathlineto{\pgfqpoint{3.040309in}{1.590685in}}%
\pgfpathlineto{\pgfqpoint{3.050302in}{1.607996in}}%
\pgfpathlineto{\pgfqpoint{3.055298in}{1.611908in}}%
\pgfpathlineto{\pgfqpoint{3.060295in}{1.607290in}}%
\pgfpathlineto{\pgfqpoint{3.070287in}{1.612205in}}%
\pgfpathlineto{\pgfqpoint{3.075284in}{1.616264in}}%
\pgfpathlineto{\pgfqpoint{3.080280in}{1.619719in}}%
\pgfpathlineto{\pgfqpoint{3.085277in}{1.620262in}}%
\pgfpathlineto{\pgfqpoint{3.090273in}{1.619863in}}%
\pgfpathlineto{\pgfqpoint{3.095269in}{1.618429in}}%
\pgfpathlineto{\pgfqpoint{3.100266in}{1.614151in}}%
\pgfpathlineto{\pgfqpoint{3.105262in}{1.610757in}}%
\pgfpathlineto{\pgfqpoint{3.110258in}{1.606421in}}%
\pgfpathlineto{\pgfqpoint{3.115255in}{1.605492in}}%
\pgfpathlineto{\pgfqpoint{3.120251in}{1.601937in}}%
\pgfpathlineto{\pgfqpoint{3.125248in}{1.599795in}}%
\pgfpathlineto{\pgfqpoint{3.130244in}{1.594756in}}%
\pgfpathlineto{\pgfqpoint{3.135240in}{1.591597in}}%
\pgfpathlineto{\pgfqpoint{3.140237in}{1.583201in}}%
\pgfpathlineto{\pgfqpoint{3.150229in}{1.570729in}}%
\pgfpathlineto{\pgfqpoint{3.155226in}{1.565991in}}%
\pgfpathlineto{\pgfqpoint{3.160222in}{1.560381in}}%
\pgfpathlineto{\pgfqpoint{3.165219in}{1.554142in}}%
\pgfpathlineto{\pgfqpoint{3.170215in}{1.541584in}}%
\pgfpathlineto{\pgfqpoint{3.175211in}{1.531033in}}%
\pgfpathlineto{\pgfqpoint{3.180208in}{1.517683in}}%
\pgfpathlineto{\pgfqpoint{3.185204in}{1.508279in}}%
\pgfpathlineto{\pgfqpoint{3.190201in}{1.506876in}}%
\pgfpathlineto{\pgfqpoint{3.195197in}{1.513193in}}%
\pgfpathlineto{\pgfqpoint{3.200193in}{1.524608in}}%
\pgfpathlineto{\pgfqpoint{3.210186in}{1.539077in}}%
\pgfpathlineto{\pgfqpoint{3.215182in}{1.545870in}}%
\pgfpathlineto{\pgfqpoint{3.220179in}{1.546915in}}%
\pgfpathlineto{\pgfqpoint{3.225175in}{1.549395in}}%
\pgfpathlineto{\pgfqpoint{3.230172in}{1.550044in}}%
\pgfpathlineto{\pgfqpoint{3.235168in}{1.548033in}}%
\pgfpathlineto{\pgfqpoint{3.240164in}{1.547583in}}%
\pgfpathlineto{\pgfqpoint{3.245161in}{1.548742in}}%
\pgfpathlineto{\pgfqpoint{3.250157in}{1.551721in}}%
\pgfpathlineto{\pgfqpoint{3.255153in}{1.547451in}}%
\pgfpathlineto{\pgfqpoint{3.260150in}{1.522191in}}%
\pgfpathlineto{\pgfqpoint{3.265146in}{1.518655in}}%
\pgfpathlineto{\pgfqpoint{3.270143in}{1.519495in}}%
\pgfpathlineto{\pgfqpoint{3.275139in}{1.516861in}}%
\pgfpathlineto{\pgfqpoint{3.280135in}{1.516055in}}%
\pgfpathlineto{\pgfqpoint{3.285132in}{1.512776in}}%
\pgfpathlineto{\pgfqpoint{3.290128in}{1.507101in}}%
\pgfpathlineto{\pgfqpoint{3.295125in}{1.507267in}}%
\pgfpathlineto{\pgfqpoint{3.300121in}{1.506791in}}%
\pgfpathlineto{\pgfqpoint{3.305117in}{1.504250in}}%
\pgfpathlineto{\pgfqpoint{3.310114in}{1.508102in}}%
\pgfpathlineto{\pgfqpoint{3.315110in}{1.503464in}}%
\pgfpathlineto{\pgfqpoint{3.320106in}{1.502750in}}%
\pgfpathlineto{\pgfqpoint{3.325103in}{1.504313in}}%
\pgfpathlineto{\pgfqpoint{3.330099in}{1.508921in}}%
\pgfpathlineto{\pgfqpoint{3.335096in}{1.509088in}}%
\pgfpathlineto{\pgfqpoint{3.340092in}{1.523172in}}%
\pgfpathlineto{\pgfqpoint{3.345088in}{1.533731in}}%
\pgfpathlineto{\pgfqpoint{3.350085in}{1.545108in}}%
\pgfpathlineto{\pgfqpoint{3.355081in}{1.553713in}}%
\pgfpathlineto{\pgfqpoint{3.360077in}{1.560673in}}%
\pgfpathlineto{\pgfqpoint{3.365074in}{1.568532in}}%
\pgfpathlineto{\pgfqpoint{3.370070in}{1.583886in}}%
\pgfpathlineto{\pgfqpoint{3.375067in}{1.586772in}}%
\pgfpathlineto{\pgfqpoint{3.380063in}{1.592339in}}%
\pgfpathlineto{\pgfqpoint{3.385059in}{1.591103in}}%
\pgfpathlineto{\pgfqpoint{3.390056in}{1.599901in}}%
\pgfpathlineto{\pgfqpoint{3.400048in}{1.603786in}}%
\pgfpathlineto{\pgfqpoint{3.405045in}{1.609008in}}%
\pgfpathlineto{\pgfqpoint{3.410041in}{1.609006in}}%
\pgfpathlineto{\pgfqpoint{3.415038in}{1.616129in}}%
\pgfpathlineto{\pgfqpoint{3.420034in}{1.620030in}}%
\pgfpathlineto{\pgfqpoint{3.425030in}{1.622408in}}%
\pgfpathlineto{\pgfqpoint{3.430027in}{1.627196in}}%
\pgfpathlineto{\pgfqpoint{3.435023in}{1.634435in}}%
\pgfpathlineto{\pgfqpoint{3.440020in}{1.639829in}}%
\pgfpathlineto{\pgfqpoint{3.445016in}{1.643496in}}%
\pgfpathlineto{\pgfqpoint{3.455009in}{1.667932in}}%
\pgfpathlineto{\pgfqpoint{3.460005in}{1.690320in}}%
\pgfpathlineto{\pgfqpoint{3.465001in}{1.714161in}}%
\pgfpathlineto{\pgfqpoint{3.474994in}{1.654387in}}%
\pgfpathlineto{\pgfqpoint{3.479991in}{1.634255in}}%
\pgfpathlineto{\pgfqpoint{3.484987in}{1.619356in}}%
\pgfpathlineto{\pgfqpoint{3.489983in}{1.609610in}}%
\pgfpathlineto{\pgfqpoint{3.494980in}{1.597289in}}%
\pgfpathlineto{\pgfqpoint{3.499976in}{1.583928in}}%
\pgfpathlineto{\pgfqpoint{3.509969in}{1.572721in}}%
\pgfpathlineto{\pgfqpoint{3.514965in}{1.567141in}}%
\pgfpathlineto{\pgfqpoint{3.519962in}{1.564797in}}%
\pgfpathlineto{\pgfqpoint{3.524958in}{1.560189in}}%
\pgfpathlineto{\pgfqpoint{3.534951in}{1.547339in}}%
\pgfpathlineto{\pgfqpoint{3.539947in}{1.541175in}}%
\pgfpathlineto{\pgfqpoint{3.544943in}{1.537145in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{1.530640in}}%
\pgfpathlineto{\pgfqpoint{3.554936in}{1.525649in}}%
\pgfpathlineto{\pgfqpoint{3.559933in}{1.520104in}}%
\pgfpathlineto{\pgfqpoint{3.564929in}{1.516626in}}%
\pgfpathlineto{\pgfqpoint{3.569925in}{1.504280in}}%
\pgfpathlineto{\pgfqpoint{3.574922in}{1.503653in}}%
\pgfpathlineto{\pgfqpoint{3.579918in}{1.500985in}}%
\pgfpathlineto{\pgfqpoint{3.594907in}{1.497838in}}%
\pgfpathlineto{\pgfqpoint{3.599904in}{1.500346in}}%
\pgfpathlineto{\pgfqpoint{3.604900in}{1.503396in}}%
\pgfpathlineto{\pgfqpoint{3.609896in}{1.503930in}}%
\pgfpathlineto{\pgfqpoint{3.614893in}{1.507473in}}%
\pgfpathlineto{\pgfqpoint{3.619889in}{1.517191in}}%
\pgfpathlineto{\pgfqpoint{3.624886in}{1.525185in}}%
\pgfpathlineto{\pgfqpoint{3.629882in}{1.533735in}}%
\pgfpathlineto{\pgfqpoint{3.634878in}{1.534584in}}%
\pgfpathlineto{\pgfqpoint{3.639875in}{1.543907in}}%
\pgfpathlineto{\pgfqpoint{3.644871in}{1.544913in}}%
\pgfpathlineto{\pgfqpoint{3.649867in}{1.544073in}}%
\pgfpathlineto{\pgfqpoint{3.654864in}{1.543832in}}%
\pgfpathlineto{\pgfqpoint{3.659860in}{1.554159in}}%
\pgfpathlineto{\pgfqpoint{3.664857in}{1.567131in}}%
\pgfpathlineto{\pgfqpoint{3.669853in}{1.586884in}}%
\pgfpathlineto{\pgfqpoint{3.674849in}{1.613307in}}%
\pgfpathlineto{\pgfqpoint{3.679846in}{1.635368in}}%
\pgfpathlineto{\pgfqpoint{3.684842in}{1.666202in}}%
\pgfpathlineto{\pgfqpoint{3.689838in}{1.707993in}}%
\pgfpathlineto{\pgfqpoint{3.694835in}{1.792053in}}%
\pgfpathlineto{\pgfqpoint{3.699831in}{1.895895in}}%
\pgfpathlineto{\pgfqpoint{3.704828in}{2.088076in}}%
\pgfpathlineto{\pgfqpoint{3.709824in}{2.333750in}}%
\pgfpathlineto{\pgfqpoint{3.714820in}{2.287506in}}%
\pgfpathlineto{\pgfqpoint{3.719817in}{2.264149in}}%
\pgfpathlineto{\pgfqpoint{3.724813in}{2.348045in}}%
\pgfpathlineto{\pgfqpoint{3.729810in}{2.525441in}}%
\pgfpathlineto{\pgfqpoint{3.734806in}{2.757085in}}%
\pgfpathlineto{\pgfqpoint{3.739802in}{2.434350in}}%
\pgfpathlineto{\pgfqpoint{3.744799in}{2.330611in}}%
\pgfpathlineto{\pgfqpoint{3.749795in}{2.185988in}}%
\pgfpathlineto{\pgfqpoint{3.754791in}{2.056688in}}%
\pgfpathlineto{\pgfqpoint{3.759788in}{1.950623in}}%
\pgfpathlineto{\pgfqpoint{3.764784in}{1.887065in}}%
\pgfpathlineto{\pgfqpoint{3.769781in}{1.856356in}}%
\pgfpathlineto{\pgfqpoint{3.774777in}{1.860499in}}%
\pgfpathlineto{\pgfqpoint{3.779773in}{1.830315in}}%
\pgfpathlineto{\pgfqpoint{3.784770in}{1.821300in}}%
\pgfpathlineto{\pgfqpoint{3.789766in}{1.802294in}}%
\pgfpathlineto{\pgfqpoint{3.794762in}{1.794804in}}%
\pgfpathlineto{\pgfqpoint{3.799759in}{1.768538in}}%
\pgfpathlineto{\pgfqpoint{3.804755in}{1.756745in}}%
\pgfpathlineto{\pgfqpoint{3.809752in}{1.728863in}}%
\pgfpathlineto{\pgfqpoint{3.814748in}{1.686028in}}%
\pgfpathlineto{\pgfqpoint{3.819744in}{1.648460in}}%
\pgfpathlineto{\pgfqpoint{3.824741in}{1.638149in}}%
\pgfpathlineto{\pgfqpoint{3.829737in}{1.655378in}}%
\pgfpathlineto{\pgfqpoint{3.834734in}{1.699474in}}%
\pgfpathlineto{\pgfqpoint{3.839730in}{1.746511in}}%
\pgfpathlineto{\pgfqpoint{3.844726in}{1.829774in}}%
\pgfpathlineto{\pgfqpoint{3.849723in}{1.937215in}}%
\pgfpathlineto{\pgfqpoint{3.859715in}{2.282849in}}%
\pgfpathlineto{\pgfqpoint{3.864712in}{1.984561in}}%
\pgfpathlineto{\pgfqpoint{3.869708in}{1.638312in}}%
\pgfpathlineto{\pgfqpoint{3.874705in}{1.525989in}}%
\pgfpathlineto{\pgfqpoint{3.879701in}{1.562608in}}%
\pgfpathlineto{\pgfqpoint{3.884697in}{1.586290in}}%
\pgfpathlineto{\pgfqpoint{3.889694in}{1.651288in}}%
\pgfpathlineto{\pgfqpoint{3.894690in}{1.728900in}}%
\pgfpathlineto{\pgfqpoint{3.899686in}{1.824381in}}%
\pgfpathlineto{\pgfqpoint{3.909679in}{2.036706in}}%
\pgfpathlineto{\pgfqpoint{3.914676in}{1.972675in}}%
\pgfpathlineto{\pgfqpoint{3.919672in}{1.882217in}}%
\pgfpathlineto{\pgfqpoint{3.924668in}{1.804957in}}%
\pgfpathlineto{\pgfqpoint{3.929665in}{1.736792in}}%
\pgfpathlineto{\pgfqpoint{3.934661in}{1.678150in}}%
\pgfpathlineto{\pgfqpoint{3.939657in}{1.570806in}}%
\pgfpathlineto{\pgfqpoint{3.944654in}{1.557885in}}%
\pgfpathlineto{\pgfqpoint{3.949650in}{1.580158in}}%
\pgfpathlineto{\pgfqpoint{3.954647in}{1.619640in}}%
\pgfpathlineto{\pgfqpoint{3.964639in}{1.712777in}}%
\pgfpathlineto{\pgfqpoint{3.974632in}{1.917256in}}%
\pgfpathlineto{\pgfqpoint{3.979629in}{1.937756in}}%
\pgfpathlineto{\pgfqpoint{3.984625in}{1.877324in}}%
\pgfpathlineto{\pgfqpoint{3.989621in}{1.858294in}}%
\pgfpathlineto{\pgfqpoint{3.994618in}{1.847799in}}%
\pgfpathlineto{\pgfqpoint{3.999614in}{1.855332in}}%
\pgfpathlineto{\pgfqpoint{4.004610in}{1.842315in}}%
\pgfpathlineto{\pgfqpoint{4.009607in}{1.851164in}}%
\pgfpathlineto{\pgfqpoint{4.014603in}{1.863150in}}%
\pgfpathlineto{\pgfqpoint{4.019600in}{1.904485in}}%
\pgfpathlineto{\pgfqpoint{4.024596in}{1.959854in}}%
\pgfpathlineto{\pgfqpoint{4.029592in}{2.134918in}}%
\pgfpathlineto{\pgfqpoint{4.034589in}{2.098243in}}%
\pgfpathlineto{\pgfqpoint{4.039585in}{1.882317in}}%
\pgfpathlineto{\pgfqpoint{4.044581in}{1.776890in}}%
\pgfpathlineto{\pgfqpoint{4.049578in}{1.698919in}}%
\pgfpathlineto{\pgfqpoint{4.054574in}{1.666663in}}%
\pgfpathlineto{\pgfqpoint{4.059571in}{1.643041in}}%
\pgfpathlineto{\pgfqpoint{4.064567in}{1.626880in}}%
\pgfpathlineto{\pgfqpoint{4.069563in}{1.598126in}}%
\pgfpathlineto{\pgfqpoint{4.074560in}{1.573706in}}%
\pgfpathlineto{\pgfqpoint{4.084552in}{1.507663in}}%
\pgfpathlineto{\pgfqpoint{4.089549in}{1.451250in}}%
\pgfpathlineto{\pgfqpoint{4.094545in}{1.418886in}}%
\pgfpathlineto{\pgfqpoint{4.099542in}{1.481766in}}%
\pgfpathlineto{\pgfqpoint{4.104538in}{1.549609in}}%
\pgfpathlineto{\pgfqpoint{4.109534in}{1.599004in}}%
\pgfpathlineto{\pgfqpoint{4.114531in}{1.681970in}}%
\pgfpathlineto{\pgfqpoint{4.119527in}{1.692206in}}%
\pgfpathlineto{\pgfqpoint{4.124524in}{1.622571in}}%
\pgfpathlineto{\pgfqpoint{4.129520in}{1.603409in}}%
\pgfpathlineto{\pgfqpoint{4.134516in}{1.587607in}}%
\pgfpathlineto{\pgfqpoint{4.139513in}{1.564627in}}%
\pgfpathlineto{\pgfqpoint{4.144509in}{1.549141in}}%
\pgfpathlineto{\pgfqpoint{4.149505in}{1.530883in}}%
\pgfpathlineto{\pgfqpoint{4.154502in}{1.520316in}}%
\pgfpathlineto{\pgfqpoint{4.159498in}{1.512370in}}%
\pgfpathlineto{\pgfqpoint{4.164495in}{1.505899in}}%
\pgfpathlineto{\pgfqpoint{4.169491in}{1.494490in}}%
\pgfpathlineto{\pgfqpoint{4.174487in}{1.487457in}}%
\pgfpathlineto{\pgfqpoint{4.179484in}{1.462678in}}%
\pgfpathlineto{\pgfqpoint{4.184480in}{1.423550in}}%
\pgfpathlineto{\pgfqpoint{4.189476in}{1.370583in}}%
\pgfpathlineto{\pgfqpoint{4.194473in}{1.335240in}}%
\pgfpathlineto{\pgfqpoint{4.199469in}{1.315856in}}%
\pgfpathlineto{\pgfqpoint{4.204466in}{1.317670in}}%
\pgfpathlineto{\pgfqpoint{4.209462in}{1.332064in}}%
\pgfpathlineto{\pgfqpoint{4.214458in}{1.356981in}}%
\pgfpathlineto{\pgfqpoint{4.219455in}{1.374874in}}%
\pgfpathlineto{\pgfqpoint{4.224451in}{1.390490in}}%
\pgfpathlineto{\pgfqpoint{4.234444in}{1.404482in}}%
\pgfpathlineto{\pgfqpoint{4.244437in}{1.420022in}}%
\pgfpathlineto{\pgfqpoint{4.249433in}{1.423716in}}%
\pgfpathlineto{\pgfqpoint{4.254429in}{1.432264in}}%
\pgfpathlineto{\pgfqpoint{4.264422in}{1.424634in}}%
\pgfpathlineto{\pgfqpoint{4.269419in}{1.423844in}}%
\pgfpathlineto{\pgfqpoint{4.274415in}{1.425259in}}%
\pgfpathlineto{\pgfqpoint{4.279411in}{1.423746in}}%
\pgfpathlineto{\pgfqpoint{4.284408in}{1.416941in}}%
\pgfpathlineto{\pgfqpoint{4.289404in}{1.402747in}}%
\pgfpathlineto{\pgfqpoint{4.294400in}{1.393004in}}%
\pgfpathlineto{\pgfqpoint{4.299397in}{1.376832in}}%
\pgfpathlineto{\pgfqpoint{4.304393in}{1.364909in}}%
\pgfpathlineto{\pgfqpoint{4.309390in}{1.357215in}}%
\pgfpathlineto{\pgfqpoint{4.314386in}{1.348807in}}%
\pgfpathlineto{\pgfqpoint{4.319382in}{1.339818in}}%
\pgfpathlineto{\pgfqpoint{4.324379in}{1.332893in}}%
\pgfpathlineto{\pgfqpoint{4.329375in}{1.331701in}}%
\pgfpathlineto{\pgfqpoint{4.334371in}{1.349136in}}%
\pgfpathlineto{\pgfqpoint{4.339368in}{1.442812in}}%
\pgfpathlineto{\pgfqpoint{4.344364in}{1.565179in}}%
\pgfpathlineto{\pgfqpoint{4.349361in}{1.583149in}}%
\pgfpathlineto{\pgfqpoint{4.354357in}{1.500200in}}%
\pgfpathlineto{\pgfqpoint{4.359353in}{1.475655in}}%
\pgfpathlineto{\pgfqpoint{4.364350in}{1.446539in}}%
\pgfpathlineto{\pgfqpoint{4.369346in}{1.424522in}}%
\pgfpathlineto{\pgfqpoint{4.374343in}{1.411545in}}%
\pgfpathlineto{\pgfqpoint{4.379339in}{1.402738in}}%
\pgfpathlineto{\pgfqpoint{4.384335in}{1.396550in}}%
\pgfpathlineto{\pgfqpoint{4.389332in}{1.393183in}}%
\pgfpathlineto{\pgfqpoint{4.394328in}{1.383023in}}%
\pgfpathlineto{\pgfqpoint{4.399324in}{1.371714in}}%
\pgfpathlineto{\pgfqpoint{4.404321in}{1.363139in}}%
\pgfpathlineto{\pgfqpoint{4.409317in}{1.355543in}}%
\pgfpathlineto{\pgfqpoint{4.419310in}{1.343168in}}%
\pgfpathlineto{\pgfqpoint{4.424306in}{1.351904in}}%
\pgfpathlineto{\pgfqpoint{4.429303in}{1.358157in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.366942in}}%
\pgfpathlineto{\pgfqpoint{4.439295in}{1.374315in}}%
\pgfpathlineto{\pgfqpoint{4.444292in}{1.379053in}}%
\pgfpathlineto{\pgfqpoint{4.449288in}{1.381340in}}%
\pgfpathlineto{\pgfqpoint{4.454285in}{1.390238in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{1.394107in}}%
\pgfpathlineto{\pgfqpoint{4.464277in}{1.390604in}}%
\pgfpathlineto{\pgfqpoint{4.469274in}{1.395778in}}%
\pgfpathlineto{\pgfqpoint{4.474270in}{1.397889in}}%
\pgfpathlineto{\pgfqpoint{4.479266in}{1.398116in}}%
\pgfpathlineto{\pgfqpoint{4.484263in}{1.394641in}}%
\pgfpathlineto{\pgfqpoint{4.489259in}{1.386520in}}%
\pgfpathlineto{\pgfqpoint{4.494256in}{1.389718in}}%
\pgfpathlineto{\pgfqpoint{4.499252in}{1.398075in}}%
\pgfpathlineto{\pgfqpoint{4.504248in}{1.400499in}}%
\pgfpathlineto{\pgfqpoint{4.509245in}{1.405986in}}%
\pgfpathlineto{\pgfqpoint{4.514241in}{1.409238in}}%
\pgfpathlineto{\pgfqpoint{4.519238in}{1.411967in}}%
\pgfpathlineto{\pgfqpoint{4.524234in}{1.418054in}}%
\pgfpathlineto{\pgfqpoint{4.529230in}{1.427123in}}%
\pgfpathlineto{\pgfqpoint{4.534227in}{1.429678in}}%
\pgfpathlineto{\pgfqpoint{4.539223in}{1.439890in}}%
\pgfpathlineto{\pgfqpoint{4.544219in}{1.443655in}}%
\pgfpathlineto{\pgfqpoint{4.554212in}{1.464051in}}%
\pgfpathlineto{\pgfqpoint{4.559209in}{1.471648in}}%
\pgfpathlineto{\pgfqpoint{4.564205in}{1.482009in}}%
\pgfpathlineto{\pgfqpoint{4.569201in}{1.505526in}}%
\pgfpathlineto{\pgfqpoint{4.574198in}{1.515930in}}%
\pgfpathlineto{\pgfqpoint{4.579194in}{1.515368in}}%
\pgfpathlineto{\pgfqpoint{4.584190in}{1.512173in}}%
\pgfpathlineto{\pgfqpoint{4.589187in}{1.492515in}}%
\pgfpathlineto{\pgfqpoint{4.594183in}{1.468986in}}%
\pgfpathlineto{\pgfqpoint{4.599180in}{1.453337in}}%
\pgfpathlineto{\pgfqpoint{4.604176in}{1.432605in}}%
\pgfpathlineto{\pgfqpoint{4.609172in}{1.409712in}}%
\pgfpathlineto{\pgfqpoint{4.614169in}{1.395796in}}%
\pgfpathlineto{\pgfqpoint{4.619165in}{1.378405in}}%
\pgfpathlineto{\pgfqpoint{4.624162in}{1.362425in}}%
\pgfpathlineto{\pgfqpoint{4.629158in}{1.344301in}}%
\pgfpathlineto{\pgfqpoint{4.634154in}{1.331100in}}%
\pgfpathlineto{\pgfqpoint{4.639151in}{1.307246in}}%
\pgfpathlineto{\pgfqpoint{4.644147in}{1.292765in}}%
\pgfpathlineto{\pgfqpoint{4.649143in}{1.270125in}}%
\pgfpathlineto{\pgfqpoint{4.654140in}{1.252777in}}%
\pgfpathlineto{\pgfqpoint{4.659136in}{1.225886in}}%
\pgfpathlineto{\pgfqpoint{4.669129in}{1.166431in}}%
\pgfpathlineto{\pgfqpoint{4.674125in}{1.125086in}}%
\pgfpathlineto{\pgfqpoint{4.679122in}{1.104708in}}%
\pgfpathlineto{\pgfqpoint{4.684118in}{1.099181in}}%
\pgfpathlineto{\pgfqpoint{4.689114in}{1.107475in}}%
\pgfpathlineto{\pgfqpoint{4.694111in}{1.140008in}}%
\pgfpathlineto{\pgfqpoint{4.699107in}{1.162773in}}%
\pgfpathlineto{\pgfqpoint{4.704104in}{1.169010in}}%
\pgfpathlineto{\pgfqpoint{4.709100in}{1.173082in}}%
\pgfpathlineto{\pgfqpoint{4.714096in}{1.174884in}}%
\pgfpathlineto{\pgfqpoint{4.719093in}{1.176324in}}%
\pgfpathlineto{\pgfqpoint{4.724089in}{1.161192in}}%
\pgfpathlineto{\pgfqpoint{4.729085in}{1.164566in}}%
\pgfpathlineto{\pgfqpoint{4.734082in}{1.177590in}}%
\pgfpathlineto{\pgfqpoint{4.739078in}{1.227816in}}%
\pgfpathlineto{\pgfqpoint{4.744075in}{1.255936in}}%
\pgfpathlineto{\pgfqpoint{4.754067in}{1.301042in}}%
\pgfpathlineto{\pgfqpoint{4.759064in}{1.323531in}}%
\pgfpathlineto{\pgfqpoint{4.764060in}{1.347842in}}%
\pgfpathlineto{\pgfqpoint{4.769057in}{1.389379in}}%
\pgfpathlineto{\pgfqpoint{4.774053in}{1.411599in}}%
\pgfpathlineto{\pgfqpoint{4.779049in}{1.437868in}}%
\pgfpathlineto{\pgfqpoint{4.784046in}{1.455108in}}%
\pgfpathlineto{\pgfqpoint{4.794038in}{1.509993in}}%
\pgfpathlineto{\pgfqpoint{4.799035in}{1.523608in}}%
\pgfpathlineto{\pgfqpoint{4.804031in}{1.521994in}}%
\pgfpathlineto{\pgfqpoint{4.809028in}{1.511282in}}%
\pgfpathlineto{\pgfqpoint{4.814024in}{1.503380in}}%
\pgfpathlineto{\pgfqpoint{4.819020in}{1.499281in}}%
\pgfpathlineto{\pgfqpoint{4.824017in}{1.489098in}}%
\pgfpathlineto{\pgfqpoint{4.829013in}{1.482980in}}%
\pgfpathlineto{\pgfqpoint{4.834009in}{1.478303in}}%
\pgfpathlineto{\pgfqpoint{4.839006in}{1.481530in}}%
\pgfpathlineto{\pgfqpoint{4.844002in}{1.485756in}}%
\pgfpathlineto{\pgfqpoint{4.848999in}{1.485885in}}%
\pgfpathlineto{\pgfqpoint{4.853995in}{1.488743in}}%
\pgfpathlineto{\pgfqpoint{4.858991in}{1.493029in}}%
\pgfpathlineto{\pgfqpoint{4.863988in}{1.499238in}}%
\pgfpathlineto{\pgfqpoint{4.868984in}{1.509415in}}%
\pgfpathlineto{\pgfqpoint{4.873980in}{1.521089in}}%
\pgfpathlineto{\pgfqpoint{4.878977in}{1.512470in}}%
\pgfpathlineto{\pgfqpoint{4.883973in}{1.483633in}}%
\pgfpathlineto{\pgfqpoint{4.888970in}{1.457752in}}%
\pgfpathlineto{\pgfqpoint{4.893966in}{1.421050in}}%
\pgfpathlineto{\pgfqpoint{4.898962in}{1.389221in}}%
\pgfpathlineto{\pgfqpoint{4.903959in}{1.353492in}}%
\pgfpathlineto{\pgfqpoint{4.908955in}{1.358324in}}%
\pgfpathlineto{\pgfqpoint{4.913952in}{1.393846in}}%
\pgfpathlineto{\pgfqpoint{4.918948in}{1.424073in}}%
\pgfpathlineto{\pgfqpoint{4.923944in}{1.441132in}}%
\pgfpathlineto{\pgfqpoint{4.928941in}{1.453914in}}%
\pgfpathlineto{\pgfqpoint{4.933937in}{1.470849in}}%
\pgfpathlineto{\pgfqpoint{4.938933in}{1.486071in}}%
\pgfpathlineto{\pgfqpoint{4.943930in}{1.497834in}}%
\pgfpathlineto{\pgfqpoint{4.948926in}{1.504694in}}%
\pgfpathlineto{\pgfqpoint{4.953923in}{1.512391in}}%
\pgfpathlineto{\pgfqpoint{4.963915in}{1.528738in}}%
\pgfpathlineto{\pgfqpoint{4.968912in}{1.542197in}}%
\pgfpathlineto{\pgfqpoint{4.973908in}{1.549090in}}%
\pgfpathlineto{\pgfqpoint{4.978904in}{1.556797in}}%
\pgfpathlineto{\pgfqpoint{4.983901in}{1.561808in}}%
\pgfpathlineto{\pgfqpoint{4.988897in}{1.570917in}}%
\pgfpathlineto{\pgfqpoint{4.993894in}{1.571549in}}%
\pgfpathlineto{\pgfqpoint{4.998890in}{1.579114in}}%
\pgfpathlineto{\pgfqpoint{5.003886in}{1.588342in}}%
\pgfpathlineto{\pgfqpoint{5.008883in}{1.599641in}}%
\pgfpathlineto{\pgfqpoint{5.013879in}{1.616567in}}%
\pgfpathlineto{\pgfqpoint{5.018875in}{1.640847in}}%
\pgfpathlineto{\pgfqpoint{5.023872in}{1.679322in}}%
\pgfpathlineto{\pgfqpoint{5.028868in}{1.725383in}}%
\pgfpathlineto{\pgfqpoint{5.038861in}{1.601185in}}%
\pgfpathlineto{\pgfqpoint{5.043857in}{1.558521in}}%
\pgfpathlineto{\pgfqpoint{5.048854in}{1.524521in}}%
\pgfpathlineto{\pgfqpoint{5.053850in}{1.493030in}}%
\pgfpathlineto{\pgfqpoint{5.058847in}{1.466889in}}%
\pgfpathlineto{\pgfqpoint{5.063843in}{1.445813in}}%
\pgfpathlineto{\pgfqpoint{5.068839in}{1.427082in}}%
\pgfpathlineto{\pgfqpoint{5.073836in}{1.405895in}}%
\pgfpathlineto{\pgfqpoint{5.078832in}{1.386514in}}%
\pgfpathlineto{\pgfqpoint{5.083828in}{1.371243in}}%
\pgfpathlineto{\pgfqpoint{5.088825in}{1.351978in}}%
\pgfpathlineto{\pgfqpoint{5.098818in}{1.322548in}}%
\pgfpathlineto{\pgfqpoint{5.103814in}{1.302730in}}%
\pgfpathlineto{\pgfqpoint{5.108810in}{1.285890in}}%
\pgfpathlineto{\pgfqpoint{5.113807in}{1.278257in}}%
\pgfpathlineto{\pgfqpoint{5.118803in}{1.255074in}}%
\pgfpathlineto{\pgfqpoint{5.123799in}{1.235147in}}%
\pgfpathlineto{\pgfqpoint{5.128796in}{1.192643in}}%
\pgfpathlineto{\pgfqpoint{5.133792in}{1.196862in}}%
\pgfpathlineto{\pgfqpoint{5.138789in}{1.262408in}}%
\pgfpathlineto{\pgfqpoint{5.143785in}{1.273663in}}%
\pgfpathlineto{\pgfqpoint{5.148781in}{1.277547in}}%
\pgfpathlineto{\pgfqpoint{5.153778in}{1.286223in}}%
\pgfpathlineto{\pgfqpoint{5.158774in}{1.293501in}}%
\pgfpathlineto{\pgfqpoint{5.163771in}{1.290643in}}%
\pgfpathlineto{\pgfqpoint{5.168767in}{1.288705in}}%
\pgfpathlineto{\pgfqpoint{5.173763in}{1.292576in}}%
\pgfpathlineto{\pgfqpoint{5.188752in}{1.283929in}}%
\pgfpathlineto{\pgfqpoint{5.193749in}{1.282662in}}%
\pgfpathlineto{\pgfqpoint{5.198745in}{1.275214in}}%
\pgfpathlineto{\pgfqpoint{5.203742in}{1.266695in}}%
\pgfpathlineto{\pgfqpoint{5.208738in}{1.253702in}}%
\pgfpathlineto{\pgfqpoint{5.213734in}{1.242775in}}%
\pgfpathlineto{\pgfqpoint{5.218731in}{1.225678in}}%
\pgfpathlineto{\pgfqpoint{5.223727in}{1.204081in}}%
\pgfpathlineto{\pgfqpoint{5.228723in}{1.186044in}}%
\pgfpathlineto{\pgfqpoint{5.233720in}{1.177389in}}%
\pgfpathlineto{\pgfqpoint{5.238716in}{1.190115in}}%
\pgfpathlineto{\pgfqpoint{5.243713in}{1.209950in}}%
\pgfpathlineto{\pgfqpoint{5.248709in}{1.232443in}}%
\pgfpathlineto{\pgfqpoint{5.253705in}{1.260613in}}%
\pgfpathlineto{\pgfqpoint{5.258702in}{1.280758in}}%
\pgfpathlineto{\pgfqpoint{5.263698in}{1.306835in}}%
\pgfpathlineto{\pgfqpoint{5.268694in}{1.329784in}}%
\pgfpathlineto{\pgfqpoint{5.273691in}{1.368791in}}%
\pgfpathlineto{\pgfqpoint{5.278687in}{1.401509in}}%
\pgfpathlineto{\pgfqpoint{5.283684in}{1.389177in}}%
\pgfpathlineto{\pgfqpoint{5.288680in}{1.373840in}}%
\pgfpathlineto{\pgfqpoint{5.293676in}{1.394217in}}%
\pgfpathlineto{\pgfqpoint{5.298673in}{1.445240in}}%
\pgfpathlineto{\pgfqpoint{5.303669in}{1.500506in}}%
\pgfpathlineto{\pgfqpoint{5.313662in}{1.622685in}}%
\pgfpathlineto{\pgfqpoint{5.318658in}{1.687999in}}%
\pgfpathlineto{\pgfqpoint{5.323655in}{1.614634in}}%
\pgfpathlineto{\pgfqpoint{5.328651in}{1.561142in}}%
\pgfpathlineto{\pgfqpoint{5.333647in}{1.546293in}}%
\pgfpathlineto{\pgfqpoint{5.338644in}{1.535456in}}%
\pgfpathlineto{\pgfqpoint{5.343640in}{1.525908in}}%
\pgfpathlineto{\pgfqpoint{5.348637in}{1.517440in}}%
\pgfpathlineto{\pgfqpoint{5.353633in}{1.507016in}}%
\pgfpathlineto{\pgfqpoint{5.358629in}{1.502841in}}%
\pgfpathlineto{\pgfqpoint{5.363626in}{1.495698in}}%
\pgfpathlineto{\pgfqpoint{5.368622in}{1.496713in}}%
\pgfpathlineto{\pgfqpoint{5.373618in}{1.495528in}}%
\pgfpathlineto{\pgfqpoint{5.378615in}{1.485935in}}%
\pgfpathlineto{\pgfqpoint{5.383611in}{1.484691in}}%
\pgfpathlineto{\pgfqpoint{5.388608in}{1.486201in}}%
\pgfpathlineto{\pgfqpoint{5.393604in}{1.488869in}}%
\pgfpathlineto{\pgfqpoint{5.398600in}{1.502841in}}%
\pgfpathlineto{\pgfqpoint{5.403597in}{1.512824in}}%
\pgfpathlineto{\pgfqpoint{5.408593in}{1.528283in}}%
\pgfpathlineto{\pgfqpoint{5.413589in}{1.539715in}}%
\pgfpathlineto{\pgfqpoint{5.418586in}{1.549343in}}%
\pgfpathlineto{\pgfqpoint{5.423582in}{1.567113in}}%
\pgfpathlineto{\pgfqpoint{5.428579in}{1.580491in}}%
\pgfpathlineto{\pgfqpoint{5.433575in}{1.596685in}}%
\pgfpathlineto{\pgfqpoint{5.438571in}{1.610869in}}%
\pgfpathlineto{\pgfqpoint{5.443568in}{1.628301in}}%
\pgfpathlineto{\pgfqpoint{5.448564in}{1.639496in}}%
\pgfpathlineto{\pgfqpoint{5.453561in}{1.655108in}}%
\pgfpathlineto{\pgfqpoint{5.458557in}{1.673021in}}%
\pgfpathlineto{\pgfqpoint{5.463553in}{1.687020in}}%
\pgfpathlineto{\pgfqpoint{5.468550in}{1.705371in}}%
\pgfpathlineto{\pgfqpoint{5.473546in}{1.721545in}}%
\pgfpathlineto{\pgfqpoint{5.478542in}{1.734251in}}%
\pgfpathlineto{\pgfqpoint{5.483539in}{1.744641in}}%
\pgfpathlineto{\pgfqpoint{5.488535in}{1.752437in}}%
\pgfpathlineto{\pgfqpoint{5.493532in}{1.768615in}}%
\pgfpathlineto{\pgfqpoint{5.503524in}{1.783206in}}%
\pgfpathlineto{\pgfqpoint{5.508521in}{1.786958in}}%
\pgfpathlineto{\pgfqpoint{5.513517in}{1.783171in}}%
\pgfpathlineto{\pgfqpoint{5.518513in}{1.783598in}}%
\pgfpathlineto{\pgfqpoint{5.523510in}{1.781211in}}%
\pgfpathlineto{\pgfqpoint{5.528506in}{1.791441in}}%
\pgfpathlineto{\pgfqpoint{5.533503in}{1.799819in}}%
\pgfpathlineto{\pgfqpoint{5.538499in}{1.797913in}}%
\pgfpathlineto{\pgfqpoint{5.543495in}{1.806294in}}%
\pgfpathlineto{\pgfqpoint{5.548492in}{1.797291in}}%
\pgfpathlineto{\pgfqpoint{5.553488in}{1.792839in}}%
\pgfpathlineto{\pgfqpoint{5.558485in}{1.786478in}}%
\pgfpathlineto{\pgfqpoint{5.563481in}{1.781375in}}%
\pgfpathlineto{\pgfqpoint{5.568477in}{1.757525in}}%
\pgfpathlineto{\pgfqpoint{5.573474in}{1.736100in}}%
\pgfpathlineto{\pgfqpoint{5.578470in}{1.691275in}}%
\pgfpathlineto{\pgfqpoint{5.583466in}{1.699756in}}%
\pgfpathlineto{\pgfqpoint{5.588463in}{1.760812in}}%
\pgfpathlineto{\pgfqpoint{5.593459in}{1.812044in}}%
\pgfpathlineto{\pgfqpoint{5.598456in}{1.869633in}}%
\pgfpathlineto{\pgfqpoint{5.608448in}{1.925184in}}%
\pgfpathlineto{\pgfqpoint{5.613445in}{1.930703in}}%
\pgfpathlineto{\pgfqpoint{5.618441in}{1.955904in}}%
\pgfpathlineto{\pgfqpoint{5.623437in}{1.961606in}}%
\pgfpathlineto{\pgfqpoint{5.633430in}{1.786817in}}%
\pgfpathlineto{\pgfqpoint{5.638427in}{1.709835in}}%
\pgfpathlineto{\pgfqpoint{5.643423in}{1.653075in}}%
\pgfpathlineto{\pgfqpoint{5.648419in}{1.626353in}}%
\pgfpathlineto{\pgfqpoint{5.653416in}{1.643515in}}%
\pgfpathlineto{\pgfqpoint{5.658412in}{1.675929in}}%
\pgfpathlineto{\pgfqpoint{5.663408in}{1.721984in}}%
\pgfpathlineto{\pgfqpoint{5.668405in}{1.791044in}}%
\pgfpathlineto{\pgfqpoint{5.673401in}{1.852130in}}%
\pgfpathlineto{\pgfqpoint{5.678398in}{1.809880in}}%
\pgfpathlineto{\pgfqpoint{5.683394in}{1.772092in}}%
\pgfpathlineto{\pgfqpoint{5.688390in}{1.756616in}}%
\pgfpathlineto{\pgfqpoint{5.693387in}{1.743759in}}%
\pgfpathlineto{\pgfqpoint{5.698383in}{1.741519in}}%
\pgfpathlineto{\pgfqpoint{5.703380in}{1.734785in}}%
\pgfpathlineto{\pgfqpoint{5.708376in}{1.734484in}}%
\pgfpathlineto{\pgfqpoint{5.713372in}{1.734559in}}%
\pgfpathlineto{\pgfqpoint{5.718369in}{1.734206in}}%
\pgfpathlineto{\pgfqpoint{5.723365in}{1.731888in}}%
\pgfpathlineto{\pgfqpoint{5.733358in}{1.729874in}}%
\pgfpathlineto{\pgfqpoint{5.738354in}{1.726955in}}%
\pgfpathlineto{\pgfqpoint{5.743351in}{1.728382in}}%
\pgfpathlineto{\pgfqpoint{5.748347in}{1.723416in}}%
\pgfpathlineto{\pgfqpoint{5.753343in}{1.723813in}}%
\pgfpathlineto{\pgfqpoint{5.758340in}{1.722062in}}%
\pgfpathlineto{\pgfqpoint{5.763336in}{1.722137in}}%
\pgfpathlineto{\pgfqpoint{5.768332in}{1.722573in}}%
\pgfpathlineto{\pgfqpoint{5.773329in}{1.719649in}}%
\pgfpathlineto{\pgfqpoint{5.778325in}{1.720815in}}%
\pgfpathlineto{\pgfqpoint{5.783322in}{1.723964in}}%
\pgfpathlineto{\pgfqpoint{5.788318in}{1.723422in}}%
\pgfpathlineto{\pgfqpoint{5.793314in}{1.723674in}}%
\pgfpathlineto{\pgfqpoint{5.803307in}{1.734971in}}%
\pgfpathlineto{\pgfqpoint{5.808303in}{1.739746in}}%
\pgfpathlineto{\pgfqpoint{5.813300in}{1.742638in}}%
\pgfpathlineto{\pgfqpoint{5.823293in}{1.758413in}}%
\pgfpathlineto{\pgfqpoint{5.828289in}{1.774672in}}%
\pgfpathlineto{\pgfqpoint{5.833285in}{1.797177in}}%
\pgfpathlineto{\pgfqpoint{5.838282in}{1.840271in}}%
\pgfpathlineto{\pgfqpoint{5.843278in}{1.843291in}}%
\pgfpathlineto{\pgfqpoint{5.848275in}{1.808506in}}%
\pgfpathlineto{\pgfqpoint{5.853271in}{1.795452in}}%
\pgfpathlineto{\pgfqpoint{5.863264in}{1.778828in}}%
\pgfpathlineto{\pgfqpoint{5.868260in}{1.780618in}}%
\pgfpathlineto{\pgfqpoint{5.873256in}{1.783994in}}%
\pgfpathlineto{\pgfqpoint{5.878253in}{1.794769in}}%
\pgfpathlineto{\pgfqpoint{5.883249in}{1.806983in}}%
\pgfpathlineto{\pgfqpoint{5.888246in}{1.821546in}}%
\pgfpathlineto{\pgfqpoint{5.893242in}{1.856125in}}%
\pgfpathlineto{\pgfqpoint{5.903235in}{1.857205in}}%
\pgfpathlineto{\pgfqpoint{5.908231in}{1.810557in}}%
\pgfpathlineto{\pgfqpoint{5.918224in}{1.742272in}}%
\pgfpathlineto{\pgfqpoint{5.923220in}{1.723607in}}%
\pgfpathlineto{\pgfqpoint{5.928217in}{1.703135in}}%
\pgfpathlineto{\pgfqpoint{5.933213in}{1.689013in}}%
\pgfpathlineto{\pgfqpoint{5.938209in}{1.675809in}}%
\pgfpathlineto{\pgfqpoint{5.943206in}{1.671920in}}%
\pgfpathlineto{\pgfqpoint{5.948202in}{1.665201in}}%
\pgfpathlineto{\pgfqpoint{5.953199in}{1.659462in}}%
\pgfpathlineto{\pgfqpoint{5.958195in}{1.652584in}}%
\pgfpathlineto{\pgfqpoint{5.968188in}{1.648068in}}%
\pgfpathlineto{\pgfqpoint{5.983177in}{1.650273in}}%
\pgfpathlineto{\pgfqpoint{5.988173in}{1.652560in}}%
\pgfpathlineto{\pgfqpoint{5.993170in}{1.655316in}}%
\pgfpathlineto{\pgfqpoint{5.998166in}{1.657174in}}%
\pgfpathlineto{\pgfqpoint{6.003162in}{1.661019in}}%
\pgfpathlineto{\pgfqpoint{6.008159in}{1.670860in}}%
\pgfpathlineto{\pgfqpoint{6.013155in}{1.679780in}}%
\pgfpathlineto{\pgfqpoint{6.018151in}{1.656780in}}%
\pgfpathlineto{\pgfqpoint{6.023148in}{1.632061in}}%
\pgfpathlineto{\pgfqpoint{6.028144in}{1.613958in}}%
\pgfpathlineto{\pgfqpoint{6.033141in}{1.599070in}}%
\pgfpathlineto{\pgfqpoint{6.043133in}{1.573394in}}%
\pgfpathlineto{\pgfqpoint{6.048130in}{1.562216in}}%
\pgfpathlineto{\pgfqpoint{6.053126in}{1.553257in}}%
\pgfpathlineto{\pgfqpoint{6.058122in}{1.553391in}}%
\pgfpathlineto{\pgfqpoint{6.063119in}{1.562464in}}%
\pgfpathlineto{\pgfqpoint{6.068115in}{1.568693in}}%
\pgfpathlineto{\pgfqpoint{6.078108in}{1.601468in}}%
\pgfpathlineto{\pgfqpoint{6.083104in}{1.623556in}}%
\pgfpathlineto{\pgfqpoint{6.088101in}{1.658890in}}%
\pgfpathlineto{\pgfqpoint{6.093097in}{1.728964in}}%
\pgfpathlineto{\pgfqpoint{6.098094in}{1.729932in}}%
\pgfpathlineto{\pgfqpoint{6.103090in}{1.634463in}}%
\pgfpathlineto{\pgfqpoint{6.108086in}{1.588987in}}%
\pgfpathlineto{\pgfqpoint{6.113083in}{1.553214in}}%
\pgfpathlineto{\pgfqpoint{6.118079in}{1.534939in}}%
\pgfpathlineto{\pgfqpoint{6.123075in}{1.519951in}}%
\pgfpathlineto{\pgfqpoint{6.128072in}{1.513936in}}%
\pgfpathlineto{\pgfqpoint{6.133068in}{1.469046in}}%
\pgfpathlineto{\pgfqpoint{6.138065in}{1.489733in}}%
\pgfpathlineto{\pgfqpoint{6.143061in}{1.513773in}}%
\pgfpathlineto{\pgfqpoint{6.148057in}{1.524118in}}%
\pgfpathlineto{\pgfqpoint{6.153054in}{1.532380in}}%
\pgfpathlineto{\pgfqpoint{6.158050in}{1.542389in}}%
\pgfpathlineto{\pgfqpoint{6.168043in}{1.553097in}}%
\pgfpathlineto{\pgfqpoint{6.173039in}{1.562973in}}%
\pgfpathlineto{\pgfqpoint{6.178036in}{1.576701in}}%
\pgfpathlineto{\pgfqpoint{6.183032in}{1.596087in}}%
\pgfpathlineto{\pgfqpoint{6.188028in}{1.620562in}}%
\pgfpathlineto{\pgfqpoint{6.193025in}{1.677830in}}%
\pgfpathlineto{\pgfqpoint{6.198021in}{1.678429in}}%
\pgfpathlineto{\pgfqpoint{6.203017in}{1.619749in}}%
\pgfpathlineto{\pgfqpoint{6.208014in}{1.595791in}}%
\pgfpathlineto{\pgfqpoint{6.213010in}{1.574855in}}%
\pgfpathlineto{\pgfqpoint{6.218007in}{1.561339in}}%
\pgfpathlineto{\pgfqpoint{6.223003in}{1.552955in}}%
\pgfpathlineto{\pgfqpoint{6.232996in}{1.533356in}}%
\pgfpathlineto{\pgfqpoint{6.237992in}{1.535598in}}%
\pgfpathlineto{\pgfqpoint{6.242989in}{1.532586in}}%
\pgfpathlineto{\pgfqpoint{6.247985in}{1.527008in}}%
\pgfpathlineto{\pgfqpoint{6.252981in}{1.520392in}}%
\pgfpathlineto{\pgfqpoint{6.257978in}{1.514901in}}%
\pgfpathlineto{\pgfqpoint{6.262974in}{1.507978in}}%
\pgfpathlineto{\pgfqpoint{6.267970in}{1.503354in}}%
\pgfpathlineto{\pgfqpoint{6.272967in}{1.503417in}}%
\pgfpathlineto{\pgfqpoint{6.277963in}{1.505312in}}%
\pgfpathlineto{\pgfqpoint{6.282960in}{1.502720in}}%
\pgfpathlineto{\pgfqpoint{6.287956in}{1.503863in}}%
\pgfpathlineto{\pgfqpoint{6.292952in}{1.507697in}}%
\pgfpathlineto{\pgfqpoint{6.297949in}{1.517048in}}%
\pgfpathlineto{\pgfqpoint{6.302945in}{1.532409in}}%
\pgfpathlineto{\pgfqpoint{6.307941in}{1.553750in}}%
\pgfpathlineto{\pgfqpoint{6.312938in}{1.565593in}}%
\pgfpathlineto{\pgfqpoint{6.317934in}{1.566241in}}%
\pgfpathlineto{\pgfqpoint{6.322931in}{1.544522in}}%
\pgfpathlineto{\pgfqpoint{6.327927in}{1.511640in}}%
\pgfpathlineto{\pgfqpoint{6.332923in}{1.421814in}}%
\pgfpathlineto{\pgfqpoint{6.342916in}{1.505305in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.523153in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.523153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.106960in}{0.456621in}}{\pgfqpoint{5.490522in}{3.196347in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.871050,0.297347,0.295963}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356529in}{1.379632in}}%
\pgfpathlineto{\pgfqpoint{1.366522in}{1.366117in}}%
\pgfpathlineto{\pgfqpoint{1.371518in}{1.345110in}}%
\pgfpathlineto{\pgfqpoint{1.376515in}{1.340119in}}%
\pgfpathlineto{\pgfqpoint{1.381511in}{1.319087in}}%
\pgfpathlineto{\pgfqpoint{1.386507in}{1.293344in}}%
\pgfpathlineto{\pgfqpoint{1.396500in}{1.229881in}}%
\pgfpathlineto{\pgfqpoint{1.406493in}{1.195330in}}%
\pgfpathlineto{\pgfqpoint{1.411489in}{1.173096in}}%
\pgfpathlineto{\pgfqpoint{1.416486in}{1.158625in}}%
\pgfpathlineto{\pgfqpoint{1.421482in}{1.137412in}}%
\pgfpathlineto{\pgfqpoint{1.426478in}{1.110688in}}%
\pgfpathlineto{\pgfqpoint{1.431475in}{1.052769in}}%
\pgfpathlineto{\pgfqpoint{1.436471in}{0.964923in}}%
\pgfpathlineto{\pgfqpoint{1.441468in}{0.924721in}}%
\pgfpathlineto{\pgfqpoint{1.446464in}{0.917293in}}%
\pgfpathlineto{\pgfqpoint{1.451460in}{0.950982in}}%
\pgfpathlineto{\pgfqpoint{1.456457in}{0.990616in}}%
\pgfpathlineto{\pgfqpoint{1.461453in}{1.026682in}}%
\pgfpathlineto{\pgfqpoint{1.471446in}{1.128756in}}%
\pgfpathlineto{\pgfqpoint{1.476442in}{1.189675in}}%
\pgfpathlineto{\pgfqpoint{1.481439in}{1.233773in}}%
\pgfpathlineto{\pgfqpoint{1.486435in}{1.286726in}}%
\pgfpathlineto{\pgfqpoint{1.491431in}{1.322681in}}%
\pgfpathlineto{\pgfqpoint{1.496428in}{1.368600in}}%
\pgfpathlineto{\pgfqpoint{1.501424in}{1.401367in}}%
\pgfpathlineto{\pgfqpoint{1.506421in}{1.473448in}}%
\pgfpathlineto{\pgfqpoint{1.511417in}{1.496315in}}%
\pgfpathlineto{\pgfqpoint{1.516413in}{1.464637in}}%
\pgfpathlineto{\pgfqpoint{1.521410in}{1.436724in}}%
\pgfpathlineto{\pgfqpoint{1.526406in}{1.377458in}}%
\pgfpathlineto{\pgfqpoint{1.531402in}{1.310283in}}%
\pgfpathlineto{\pgfqpoint{1.541395in}{1.195068in}}%
\pgfpathlineto{\pgfqpoint{1.546392in}{1.109442in}}%
\pgfpathlineto{\pgfqpoint{1.551388in}{1.064373in}}%
\pgfpathlineto{\pgfqpoint{1.556384in}{1.040022in}}%
\pgfpathlineto{\pgfqpoint{1.561381in}{1.055710in}}%
\pgfpathlineto{\pgfqpoint{1.566377in}{1.084428in}}%
\pgfpathlineto{\pgfqpoint{1.571374in}{1.148568in}}%
\pgfpathlineto{\pgfqpoint{1.576370in}{1.186954in}}%
\pgfpathlineto{\pgfqpoint{1.586363in}{1.240999in}}%
\pgfpathlineto{\pgfqpoint{1.591359in}{1.264862in}}%
\pgfpathlineto{\pgfqpoint{1.596355in}{1.283800in}}%
\pgfpathlineto{\pgfqpoint{1.601352in}{1.291098in}}%
\pgfpathlineto{\pgfqpoint{1.606348in}{1.302647in}}%
\pgfpathlineto{\pgfqpoint{1.611345in}{1.298743in}}%
\pgfpathlineto{\pgfqpoint{1.616341in}{1.290831in}}%
\pgfpathlineto{\pgfqpoint{1.621337in}{1.276940in}}%
\pgfpathlineto{\pgfqpoint{1.631330in}{1.253303in}}%
\pgfpathlineto{\pgfqpoint{1.636326in}{1.236404in}}%
\pgfpathlineto{\pgfqpoint{1.646319in}{1.215815in}}%
\pgfpathlineto{\pgfqpoint{1.651316in}{1.210631in}}%
\pgfpathlineto{\pgfqpoint{1.656312in}{1.208628in}}%
\pgfpathlineto{\pgfqpoint{1.661308in}{1.218497in}}%
\pgfpathlineto{\pgfqpoint{1.666305in}{1.213448in}}%
\pgfpathlineto{\pgfqpoint{1.671301in}{1.212026in}}%
\pgfpathlineto{\pgfqpoint{1.676297in}{1.212386in}}%
\pgfpathlineto{\pgfqpoint{1.686290in}{1.243284in}}%
\pgfpathlineto{\pgfqpoint{1.696283in}{1.282902in}}%
\pgfpathlineto{\pgfqpoint{1.701279in}{1.306189in}}%
\pgfpathlineto{\pgfqpoint{1.706276in}{1.327727in}}%
\pgfpathlineto{\pgfqpoint{1.716269in}{1.375884in}}%
\pgfpathlineto{\pgfqpoint{1.721265in}{1.382813in}}%
\pgfpathlineto{\pgfqpoint{1.726261in}{1.381522in}}%
\pgfpathlineto{\pgfqpoint{1.731258in}{1.374680in}}%
\pgfpathlineto{\pgfqpoint{1.736254in}{1.363351in}}%
\pgfpathlineto{\pgfqpoint{1.741250in}{1.348156in}}%
\pgfpathlineto{\pgfqpoint{1.746247in}{1.328609in}}%
\pgfpathlineto{\pgfqpoint{1.751243in}{1.323778in}}%
\pgfpathlineto{\pgfqpoint{1.756240in}{1.316254in}}%
\pgfpathlineto{\pgfqpoint{1.761236in}{1.318047in}}%
\pgfpathlineto{\pgfqpoint{1.766232in}{1.318859in}}%
\pgfpathlineto{\pgfqpoint{1.771229in}{1.332251in}}%
\pgfpathlineto{\pgfqpoint{1.781221in}{1.367317in}}%
\pgfpathlineto{\pgfqpoint{1.786218in}{1.376491in}}%
\pgfpathlineto{\pgfqpoint{1.791214in}{1.391117in}}%
\pgfpathlineto{\pgfqpoint{1.801207in}{1.441849in}}%
\pgfpathlineto{\pgfqpoint{1.806203in}{1.488486in}}%
\pgfpathlineto{\pgfqpoint{1.811200in}{1.544180in}}%
\pgfpathlineto{\pgfqpoint{1.816196in}{1.479918in}}%
\pgfpathlineto{\pgfqpoint{1.821192in}{1.428669in}}%
\pgfpathlineto{\pgfqpoint{1.831185in}{1.394939in}}%
\pgfpathlineto{\pgfqpoint{1.836182in}{1.394038in}}%
\pgfpathlineto{\pgfqpoint{1.841178in}{1.360316in}}%
\pgfpathlineto{\pgfqpoint{1.846174in}{1.301862in}}%
\pgfpathlineto{\pgfqpoint{1.851171in}{1.349582in}}%
\pgfpathlineto{\pgfqpoint{1.856167in}{1.414968in}}%
\pgfpathlineto{\pgfqpoint{1.861164in}{1.404634in}}%
\pgfpathlineto{\pgfqpoint{1.866160in}{1.391957in}}%
\pgfpathlineto{\pgfqpoint{1.871156in}{1.359809in}}%
\pgfpathlineto{\pgfqpoint{1.876153in}{1.339268in}}%
\pgfpathlineto{\pgfqpoint{1.881149in}{1.311453in}}%
\pgfpathlineto{\pgfqpoint{1.886145in}{1.293420in}}%
\pgfpathlineto{\pgfqpoint{1.891142in}{1.267415in}}%
\pgfpathlineto{\pgfqpoint{1.896138in}{1.255966in}}%
\pgfpathlineto{\pgfqpoint{1.901135in}{1.289245in}}%
\pgfpathlineto{\pgfqpoint{1.906131in}{1.318784in}}%
\pgfpathlineto{\pgfqpoint{1.911127in}{1.342854in}}%
\pgfpathlineto{\pgfqpoint{1.926116in}{1.399204in}}%
\pgfpathlineto{\pgfqpoint{1.931113in}{1.411506in}}%
\pgfpathlineto{\pgfqpoint{1.941106in}{1.454164in}}%
\pgfpathlineto{\pgfqpoint{1.946102in}{1.445320in}}%
\pgfpathlineto{\pgfqpoint{1.951098in}{1.456038in}}%
\pgfpathlineto{\pgfqpoint{1.956095in}{1.471748in}}%
\pgfpathlineto{\pgfqpoint{1.961091in}{1.479293in}}%
\pgfpathlineto{\pgfqpoint{1.966088in}{1.485185in}}%
\pgfpathlineto{\pgfqpoint{1.971084in}{1.479710in}}%
\pgfpathlineto{\pgfqpoint{1.981077in}{1.478907in}}%
\pgfpathlineto{\pgfqpoint{1.986073in}{1.480598in}}%
\pgfpathlineto{\pgfqpoint{1.991069in}{1.476597in}}%
\pgfpathlineto{\pgfqpoint{1.996066in}{1.474020in}}%
\pgfpathlineto{\pgfqpoint{2.001062in}{1.470048in}}%
\pgfpathlineto{\pgfqpoint{2.006059in}{1.472303in}}%
\pgfpathlineto{\pgfqpoint{2.011055in}{1.471642in}}%
\pgfpathlineto{\pgfqpoint{2.016051in}{1.468718in}}%
\pgfpathlineto{\pgfqpoint{2.021048in}{1.462497in}}%
\pgfpathlineto{\pgfqpoint{2.026044in}{1.453077in}}%
\pgfpathlineto{\pgfqpoint{2.031040in}{1.426185in}}%
\pgfpathlineto{\pgfqpoint{2.036037in}{1.429913in}}%
\pgfpathlineto{\pgfqpoint{2.041033in}{1.457779in}}%
\pgfpathlineto{\pgfqpoint{2.046030in}{1.467749in}}%
\pgfpathlineto{\pgfqpoint{2.051026in}{1.471895in}}%
\pgfpathlineto{\pgfqpoint{2.056022in}{1.473773in}}%
\pgfpathlineto{\pgfqpoint{2.061019in}{1.478867in}}%
\pgfpathlineto{\pgfqpoint{2.066015in}{1.481942in}}%
\pgfpathlineto{\pgfqpoint{2.071011in}{1.484326in}}%
\pgfpathlineto{\pgfqpoint{2.076008in}{1.484980in}}%
\pgfpathlineto{\pgfqpoint{2.081004in}{1.486088in}}%
\pgfpathlineto{\pgfqpoint{2.086001in}{1.486057in}}%
\pgfpathlineto{\pgfqpoint{2.095993in}{1.491177in}}%
\pgfpathlineto{\pgfqpoint{2.100990in}{1.495363in}}%
\pgfpathlineto{\pgfqpoint{2.105986in}{1.498893in}}%
\pgfpathlineto{\pgfqpoint{2.110983in}{1.493610in}}%
\pgfpathlineto{\pgfqpoint{2.115979in}{1.471394in}}%
\pgfpathlineto{\pgfqpoint{2.125972in}{1.420975in}}%
\pgfpathlineto{\pgfqpoint{2.130968in}{1.407893in}}%
\pgfpathlineto{\pgfqpoint{2.135964in}{1.397256in}}%
\pgfpathlineto{\pgfqpoint{2.140961in}{1.420081in}}%
\pgfpathlineto{\pgfqpoint{2.145957in}{1.371557in}}%
\pgfpathlineto{\pgfqpoint{2.150954in}{1.343558in}}%
\pgfpathlineto{\pgfqpoint{2.155950in}{1.311379in}}%
\pgfpathlineto{\pgfqpoint{2.160946in}{1.319396in}}%
\pgfpathlineto{\pgfqpoint{2.165943in}{1.383877in}}%
\pgfpathlineto{\pgfqpoint{2.170939in}{1.379810in}}%
\pgfpathlineto{\pgfqpoint{2.175935in}{1.389218in}}%
\pgfpathlineto{\pgfqpoint{2.180932in}{1.393069in}}%
\pgfpathlineto{\pgfqpoint{2.185928in}{1.407946in}}%
\pgfpathlineto{\pgfqpoint{2.190925in}{1.407348in}}%
\pgfpathlineto{\pgfqpoint{2.195921in}{1.400817in}}%
\pgfpathlineto{\pgfqpoint{2.200917in}{1.362178in}}%
\pgfpathlineto{\pgfqpoint{2.205914in}{1.388208in}}%
\pgfpathlineto{\pgfqpoint{2.210910in}{1.388525in}}%
\pgfpathlineto{\pgfqpoint{2.215906in}{1.435129in}}%
\pgfpathlineto{\pgfqpoint{2.220903in}{1.497608in}}%
\pgfpathlineto{\pgfqpoint{2.225899in}{1.470316in}}%
\pgfpathlineto{\pgfqpoint{2.230896in}{1.455806in}}%
\pgfpathlineto{\pgfqpoint{2.235892in}{1.445474in}}%
\pgfpathlineto{\pgfqpoint{2.240888in}{1.440500in}}%
\pgfpathlineto{\pgfqpoint{2.245885in}{1.434190in}}%
\pgfpathlineto{\pgfqpoint{2.255878in}{1.436542in}}%
\pgfpathlineto{\pgfqpoint{2.260874in}{1.445675in}}%
\pgfpathlineto{\pgfqpoint{2.265870in}{1.456720in}}%
\pgfpathlineto{\pgfqpoint{2.270867in}{1.469898in}}%
\pgfpathlineto{\pgfqpoint{2.275863in}{1.476273in}}%
\pgfpathlineto{\pgfqpoint{2.280859in}{1.492051in}}%
\pgfpathlineto{\pgfqpoint{2.285856in}{1.509238in}}%
\pgfpathlineto{\pgfqpoint{2.295849in}{1.565438in}}%
\pgfpathlineto{\pgfqpoint{2.300845in}{1.567078in}}%
\pgfpathlineto{\pgfqpoint{2.305841in}{1.567828in}}%
\pgfpathlineto{\pgfqpoint{2.310838in}{1.571842in}}%
\pgfpathlineto{\pgfqpoint{2.315834in}{1.596242in}}%
\pgfpathlineto{\pgfqpoint{2.320830in}{1.652162in}}%
\pgfpathlineto{\pgfqpoint{2.325827in}{1.698546in}}%
\pgfpathlineto{\pgfqpoint{2.330823in}{1.757415in}}%
\pgfpathlineto{\pgfqpoint{2.335820in}{1.799513in}}%
\pgfpathlineto{\pgfqpoint{2.340816in}{1.857481in}}%
\pgfpathlineto{\pgfqpoint{2.345812in}{1.936574in}}%
\pgfpathlineto{\pgfqpoint{2.350809in}{1.987637in}}%
\pgfpathlineto{\pgfqpoint{2.355805in}{1.949342in}}%
\pgfpathlineto{\pgfqpoint{2.360801in}{1.915120in}}%
\pgfpathlineto{\pgfqpoint{2.370794in}{1.832982in}}%
\pgfpathlineto{\pgfqpoint{2.375791in}{1.815215in}}%
\pgfpathlineto{\pgfqpoint{2.380787in}{1.805630in}}%
\pgfpathlineto{\pgfqpoint{2.385783in}{1.803059in}}%
\pgfpathlineto{\pgfqpoint{2.390780in}{1.798445in}}%
\pgfpathlineto{\pgfqpoint{2.395776in}{1.816871in}}%
\pgfpathlineto{\pgfqpoint{2.400773in}{1.836785in}}%
\pgfpathlineto{\pgfqpoint{2.405769in}{1.779170in}}%
\pgfpathlineto{\pgfqpoint{2.410765in}{1.728002in}}%
\pgfpathlineto{\pgfqpoint{2.420758in}{1.681957in}}%
\pgfpathlineto{\pgfqpoint{2.425754in}{1.698256in}}%
\pgfpathlineto{\pgfqpoint{2.430751in}{1.744810in}}%
\pgfpathlineto{\pgfqpoint{2.440744in}{1.871701in}}%
\pgfpathlineto{\pgfqpoint{2.445740in}{1.820861in}}%
\pgfpathlineto{\pgfqpoint{2.450736in}{1.753753in}}%
\pgfpathlineto{\pgfqpoint{2.455733in}{1.719457in}}%
\pgfpathlineto{\pgfqpoint{2.460729in}{1.692670in}}%
\pgfpathlineto{\pgfqpoint{2.465725in}{1.686508in}}%
\pgfpathlineto{\pgfqpoint{2.470722in}{1.682248in}}%
\pgfpathlineto{\pgfqpoint{2.475718in}{1.686635in}}%
\pgfpathlineto{\pgfqpoint{2.480715in}{1.683586in}}%
\pgfpathlineto{\pgfqpoint{2.485711in}{1.712970in}}%
\pgfpathlineto{\pgfqpoint{2.490707in}{1.696523in}}%
\pgfpathlineto{\pgfqpoint{2.495704in}{1.712725in}}%
\pgfpathlineto{\pgfqpoint{2.500700in}{1.999239in}}%
\pgfpathlineto{\pgfqpoint{2.510693in}{2.771280in}}%
\pgfpathlineto{\pgfqpoint{2.515689in}{2.947864in}}%
\pgfpathlineto{\pgfqpoint{2.530678in}{2.477956in}}%
\pgfpathlineto{\pgfqpoint{2.535675in}{2.321845in}}%
\pgfpathlineto{\pgfqpoint{2.540671in}{2.190377in}}%
\pgfpathlineto{\pgfqpoint{2.545668in}{2.034257in}}%
\pgfpathlineto{\pgfqpoint{2.550664in}{1.930295in}}%
\pgfpathlineto{\pgfqpoint{2.560657in}{1.444579in}}%
\pgfpathlineto{\pgfqpoint{2.565653in}{1.747294in}}%
\pgfpathlineto{\pgfqpoint{2.570649in}{2.098338in}}%
\pgfpathlineto{\pgfqpoint{2.575646in}{2.328637in}}%
\pgfpathlineto{\pgfqpoint{2.580642in}{2.365940in}}%
\pgfpathlineto{\pgfqpoint{2.585639in}{2.229882in}}%
\pgfpathlineto{\pgfqpoint{2.590635in}{2.129088in}}%
\pgfpathlineto{\pgfqpoint{2.595631in}{2.051158in}}%
\pgfpathlineto{\pgfqpoint{2.605624in}{2.019322in}}%
\pgfpathlineto{\pgfqpoint{2.610620in}{2.128994in}}%
\pgfpathlineto{\pgfqpoint{2.615617in}{1.972035in}}%
\pgfpathlineto{\pgfqpoint{2.620613in}{1.850350in}}%
\pgfpathlineto{\pgfqpoint{2.625610in}{1.788073in}}%
\pgfpathlineto{\pgfqpoint{2.630606in}{1.822489in}}%
\pgfpathlineto{\pgfqpoint{2.635602in}{1.934622in}}%
\pgfpathlineto{\pgfqpoint{2.640599in}{1.931764in}}%
\pgfpathlineto{\pgfqpoint{2.645595in}{1.904874in}}%
\pgfpathlineto{\pgfqpoint{2.650592in}{1.871073in}}%
\pgfpathlineto{\pgfqpoint{2.655588in}{1.917871in}}%
\pgfpathlineto{\pgfqpoint{2.660584in}{1.941632in}}%
\pgfpathlineto{\pgfqpoint{2.665581in}{2.006557in}}%
\pgfpathlineto{\pgfqpoint{2.670577in}{2.039127in}}%
\pgfpathlineto{\pgfqpoint{2.675573in}{2.100369in}}%
\pgfpathlineto{\pgfqpoint{2.685566in}{2.204527in}}%
\pgfpathlineto{\pgfqpoint{2.690563in}{2.028668in}}%
\pgfpathlineto{\pgfqpoint{2.695559in}{1.917390in}}%
\pgfpathlineto{\pgfqpoint{2.700555in}{1.782426in}}%
\pgfpathlineto{\pgfqpoint{2.705552in}{1.760176in}}%
\pgfpathlineto{\pgfqpoint{2.710548in}{1.803278in}}%
\pgfpathlineto{\pgfqpoint{2.715544in}{1.787698in}}%
\pgfpathlineto{\pgfqpoint{2.720541in}{1.778278in}}%
\pgfpathlineto{\pgfqpoint{2.725537in}{1.764945in}}%
\pgfpathlineto{\pgfqpoint{2.730534in}{1.758729in}}%
\pgfpathlineto{\pgfqpoint{2.735530in}{1.779698in}}%
\pgfpathlineto{\pgfqpoint{2.740526in}{1.812754in}}%
\pgfpathlineto{\pgfqpoint{2.745523in}{1.662446in}}%
\pgfpathlineto{\pgfqpoint{2.750519in}{1.758065in}}%
\pgfpathlineto{\pgfqpoint{2.755515in}{1.781553in}}%
\pgfpathlineto{\pgfqpoint{2.760512in}{1.632248in}}%
\pgfpathlineto{\pgfqpoint{2.765508in}{1.702963in}}%
\pgfpathlineto{\pgfqpoint{2.770505in}{1.849781in}}%
\pgfpathlineto{\pgfqpoint{2.775501in}{1.864249in}}%
\pgfpathlineto{\pgfqpoint{2.780497in}{1.866057in}}%
\pgfpathlineto{\pgfqpoint{2.785494in}{1.861065in}}%
\pgfpathlineto{\pgfqpoint{2.805479in}{1.805097in}}%
\pgfpathlineto{\pgfqpoint{2.810476in}{1.787386in}}%
\pgfpathlineto{\pgfqpoint{2.815472in}{1.770965in}}%
\pgfpathlineto{\pgfqpoint{2.820468in}{1.756726in}}%
\pgfpathlineto{\pgfqpoint{2.825465in}{1.745787in}}%
\pgfpathlineto{\pgfqpoint{2.830461in}{1.732513in}}%
\pgfpathlineto{\pgfqpoint{2.835458in}{1.715630in}}%
\pgfpathlineto{\pgfqpoint{2.840454in}{1.691717in}}%
\pgfpathlineto{\pgfqpoint{2.850447in}{1.663117in}}%
\pgfpathlineto{\pgfqpoint{2.860439in}{1.644315in}}%
\pgfpathlineto{\pgfqpoint{2.870432in}{1.629484in}}%
\pgfpathlineto{\pgfqpoint{2.875429in}{1.626344in}}%
\pgfpathlineto{\pgfqpoint{2.880425in}{1.620059in}}%
\pgfpathlineto{\pgfqpoint{2.885421in}{1.615146in}}%
\pgfpathlineto{\pgfqpoint{2.890418in}{1.601680in}}%
\pgfpathlineto{\pgfqpoint{2.895414in}{1.595584in}}%
\pgfpathlineto{\pgfqpoint{2.900411in}{1.590864in}}%
\pgfpathlineto{\pgfqpoint{2.905407in}{1.580771in}}%
\pgfpathlineto{\pgfqpoint{2.910403in}{1.568945in}}%
\pgfpathlineto{\pgfqpoint{2.915400in}{1.559793in}}%
\pgfpathlineto{\pgfqpoint{2.920396in}{1.544511in}}%
\pgfpathlineto{\pgfqpoint{2.925392in}{1.534914in}}%
\pgfpathlineto{\pgfqpoint{2.930389in}{1.522552in}}%
\pgfpathlineto{\pgfqpoint{2.935385in}{1.518939in}}%
\pgfpathlineto{\pgfqpoint{2.940382in}{1.516854in}}%
\pgfpathlineto{\pgfqpoint{2.945378in}{1.502568in}}%
\pgfpathlineto{\pgfqpoint{2.950374in}{1.500623in}}%
\pgfpathlineto{\pgfqpoint{2.955371in}{1.498979in}}%
\pgfpathlineto{\pgfqpoint{2.960367in}{1.500272in}}%
\pgfpathlineto{\pgfqpoint{2.965363in}{1.507391in}}%
\pgfpathlineto{\pgfqpoint{2.970360in}{1.530983in}}%
\pgfpathlineto{\pgfqpoint{2.975356in}{1.536456in}}%
\pgfpathlineto{\pgfqpoint{2.980353in}{1.547357in}}%
\pgfpathlineto{\pgfqpoint{2.985349in}{1.559903in}}%
\pgfpathlineto{\pgfqpoint{2.990345in}{1.563108in}}%
\pgfpathlineto{\pgfqpoint{2.995342in}{1.568199in}}%
\pgfpathlineto{\pgfqpoint{3.000338in}{1.572157in}}%
\pgfpathlineto{\pgfqpoint{3.005334in}{1.572586in}}%
\pgfpathlineto{\pgfqpoint{3.010331in}{1.573763in}}%
\pgfpathlineto{\pgfqpoint{3.015327in}{1.575865in}}%
\pgfpathlineto{\pgfqpoint{3.020324in}{1.573420in}}%
\pgfpathlineto{\pgfqpoint{3.025320in}{1.565691in}}%
\pgfpathlineto{\pgfqpoint{3.030316in}{1.566939in}}%
\pgfpathlineto{\pgfqpoint{3.040309in}{1.590685in}}%
\pgfpathlineto{\pgfqpoint{3.050302in}{1.607996in}}%
\pgfpathlineto{\pgfqpoint{3.055298in}{1.611908in}}%
\pgfpathlineto{\pgfqpoint{3.060295in}{1.607290in}}%
\pgfpathlineto{\pgfqpoint{3.070287in}{1.612205in}}%
\pgfpathlineto{\pgfqpoint{3.075284in}{1.616264in}}%
\pgfpathlineto{\pgfqpoint{3.080280in}{1.619719in}}%
\pgfpathlineto{\pgfqpoint{3.085277in}{1.620262in}}%
\pgfpathlineto{\pgfqpoint{3.090273in}{1.619863in}}%
\pgfpathlineto{\pgfqpoint{3.095269in}{1.618429in}}%
\pgfpathlineto{\pgfqpoint{3.100266in}{1.614151in}}%
\pgfpathlineto{\pgfqpoint{3.105262in}{1.610757in}}%
\pgfpathlineto{\pgfqpoint{3.110258in}{1.606421in}}%
\pgfpathlineto{\pgfqpoint{3.115255in}{1.605492in}}%
\pgfpathlineto{\pgfqpoint{3.120251in}{1.601937in}}%
\pgfpathlineto{\pgfqpoint{3.125248in}{1.599795in}}%
\pgfpathlineto{\pgfqpoint{3.130244in}{1.594756in}}%
\pgfpathlineto{\pgfqpoint{3.135240in}{1.591597in}}%
\pgfpathlineto{\pgfqpoint{3.140237in}{1.583492in}}%
\pgfpathlineto{\pgfqpoint{3.145233in}{1.566955in}}%
\pgfpathlineto{\pgfqpoint{3.150229in}{1.561580in}}%
\pgfpathlineto{\pgfqpoint{3.155226in}{1.558304in}}%
\pgfpathlineto{\pgfqpoint{3.160222in}{1.554691in}}%
\pgfpathlineto{\pgfqpoint{3.165219in}{1.547337in}}%
\pgfpathlineto{\pgfqpoint{3.170215in}{1.541584in}}%
\pgfpathlineto{\pgfqpoint{3.175211in}{1.531033in}}%
\pgfpathlineto{\pgfqpoint{3.180208in}{1.517683in}}%
\pgfpathlineto{\pgfqpoint{3.185204in}{1.508279in}}%
\pgfpathlineto{\pgfqpoint{3.190201in}{1.506876in}}%
\pgfpathlineto{\pgfqpoint{3.195197in}{1.513193in}}%
\pgfpathlineto{\pgfqpoint{3.200193in}{1.524608in}}%
\pgfpathlineto{\pgfqpoint{3.210186in}{1.539077in}}%
\pgfpathlineto{\pgfqpoint{3.215182in}{1.545870in}}%
\pgfpathlineto{\pgfqpoint{3.220179in}{1.546915in}}%
\pgfpathlineto{\pgfqpoint{3.225175in}{1.549395in}}%
\pgfpathlineto{\pgfqpoint{3.230172in}{1.550044in}}%
\pgfpathlineto{\pgfqpoint{3.235168in}{1.548033in}}%
\pgfpathlineto{\pgfqpoint{3.240164in}{1.547583in}}%
\pgfpathlineto{\pgfqpoint{3.245161in}{1.548742in}}%
\pgfpathlineto{\pgfqpoint{3.250157in}{1.551721in}}%
\pgfpathlineto{\pgfqpoint{3.255153in}{1.547451in}}%
\pgfpathlineto{\pgfqpoint{3.260150in}{1.522191in}}%
\pgfpathlineto{\pgfqpoint{3.265146in}{1.518655in}}%
\pgfpathlineto{\pgfqpoint{3.270143in}{1.519495in}}%
\pgfpathlineto{\pgfqpoint{3.275139in}{1.516861in}}%
\pgfpathlineto{\pgfqpoint{3.280135in}{1.516055in}}%
\pgfpathlineto{\pgfqpoint{3.285132in}{1.512776in}}%
\pgfpathlineto{\pgfqpoint{3.290128in}{1.507101in}}%
\pgfpathlineto{\pgfqpoint{3.295125in}{1.507267in}}%
\pgfpathlineto{\pgfqpoint{3.300121in}{1.506791in}}%
\pgfpathlineto{\pgfqpoint{3.305117in}{1.504250in}}%
\pgfpathlineto{\pgfqpoint{3.310114in}{1.508102in}}%
\pgfpathlineto{\pgfqpoint{3.315110in}{1.503464in}}%
\pgfpathlineto{\pgfqpoint{3.320106in}{1.502750in}}%
\pgfpathlineto{\pgfqpoint{3.325103in}{1.504313in}}%
\pgfpathlineto{\pgfqpoint{3.330099in}{1.508921in}}%
\pgfpathlineto{\pgfqpoint{3.335096in}{1.509088in}}%
\pgfpathlineto{\pgfqpoint{3.340092in}{1.516934in}}%
\pgfpathlineto{\pgfqpoint{3.345088in}{1.532749in}}%
\pgfpathlineto{\pgfqpoint{3.355081in}{1.556978in}}%
\pgfpathlineto{\pgfqpoint{3.365074in}{1.574041in}}%
\pgfpathlineto{\pgfqpoint{3.370070in}{1.583886in}}%
\pgfpathlineto{\pgfqpoint{3.375067in}{1.586772in}}%
\pgfpathlineto{\pgfqpoint{3.380063in}{1.592339in}}%
\pgfpathlineto{\pgfqpoint{3.385059in}{1.591103in}}%
\pgfpathlineto{\pgfqpoint{3.390056in}{1.599901in}}%
\pgfpathlineto{\pgfqpoint{3.400048in}{1.603786in}}%
\pgfpathlineto{\pgfqpoint{3.405045in}{1.609008in}}%
\pgfpathlineto{\pgfqpoint{3.410041in}{1.609006in}}%
\pgfpathlineto{\pgfqpoint{3.415038in}{1.616129in}}%
\pgfpathlineto{\pgfqpoint{3.420034in}{1.620030in}}%
\pgfpathlineto{\pgfqpoint{3.425030in}{1.622408in}}%
\pgfpathlineto{\pgfqpoint{3.430027in}{1.627196in}}%
\pgfpathlineto{\pgfqpoint{3.435023in}{1.634435in}}%
\pgfpathlineto{\pgfqpoint{3.440020in}{1.639829in}}%
\pgfpathlineto{\pgfqpoint{3.445016in}{1.643496in}}%
\pgfpathlineto{\pgfqpoint{3.455009in}{1.667932in}}%
\pgfpathlineto{\pgfqpoint{3.460005in}{1.690320in}}%
\pgfpathlineto{\pgfqpoint{3.465001in}{1.714161in}}%
\pgfpathlineto{\pgfqpoint{3.474994in}{1.654387in}}%
\pgfpathlineto{\pgfqpoint{3.479991in}{1.634255in}}%
\pgfpathlineto{\pgfqpoint{3.484987in}{1.619356in}}%
\pgfpathlineto{\pgfqpoint{3.489983in}{1.609610in}}%
\pgfpathlineto{\pgfqpoint{3.494980in}{1.597289in}}%
\pgfpathlineto{\pgfqpoint{3.499976in}{1.583928in}}%
\pgfpathlineto{\pgfqpoint{3.509969in}{1.572721in}}%
\pgfpathlineto{\pgfqpoint{3.514965in}{1.567141in}}%
\pgfpathlineto{\pgfqpoint{3.519962in}{1.564797in}}%
\pgfpathlineto{\pgfqpoint{3.524958in}{1.560189in}}%
\pgfpathlineto{\pgfqpoint{3.534951in}{1.547339in}}%
\pgfpathlineto{\pgfqpoint{3.539947in}{1.541701in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{1.526747in}}%
\pgfpathlineto{\pgfqpoint{3.554936in}{1.523313in}}%
\pgfpathlineto{\pgfqpoint{3.559933in}{1.519091in}}%
\pgfpathlineto{\pgfqpoint{3.564929in}{1.510964in}}%
\pgfpathlineto{\pgfqpoint{3.569925in}{1.504280in}}%
\pgfpathlineto{\pgfqpoint{3.574922in}{1.503653in}}%
\pgfpathlineto{\pgfqpoint{3.579918in}{1.500985in}}%
\pgfpathlineto{\pgfqpoint{3.594907in}{1.497838in}}%
\pgfpathlineto{\pgfqpoint{3.599904in}{1.500346in}}%
\pgfpathlineto{\pgfqpoint{3.604900in}{1.503396in}}%
\pgfpathlineto{\pgfqpoint{3.609896in}{1.503930in}}%
\pgfpathlineto{\pgfqpoint{3.614893in}{1.507473in}}%
\pgfpathlineto{\pgfqpoint{3.619889in}{1.517191in}}%
\pgfpathlineto{\pgfqpoint{3.624886in}{1.525185in}}%
\pgfpathlineto{\pgfqpoint{3.629882in}{1.533735in}}%
\pgfpathlineto{\pgfqpoint{3.634878in}{1.534584in}}%
\pgfpathlineto{\pgfqpoint{3.639875in}{1.543907in}}%
\pgfpathlineto{\pgfqpoint{3.644871in}{1.544913in}}%
\pgfpathlineto{\pgfqpoint{3.649867in}{1.544073in}}%
\pgfpathlineto{\pgfqpoint{3.654864in}{1.543832in}}%
\pgfpathlineto{\pgfqpoint{3.659860in}{1.554159in}}%
\pgfpathlineto{\pgfqpoint{3.664857in}{1.567131in}}%
\pgfpathlineto{\pgfqpoint{3.669853in}{1.586884in}}%
\pgfpathlineto{\pgfqpoint{3.674849in}{1.613307in}}%
\pgfpathlineto{\pgfqpoint{3.679846in}{1.635368in}}%
\pgfpathlineto{\pgfqpoint{3.684842in}{1.666202in}}%
\pgfpathlineto{\pgfqpoint{3.689838in}{1.707993in}}%
\pgfpathlineto{\pgfqpoint{3.694835in}{1.792053in}}%
\pgfpathlineto{\pgfqpoint{3.699831in}{1.895895in}}%
\pgfpathlineto{\pgfqpoint{3.704828in}{2.088076in}}%
\pgfpathlineto{\pgfqpoint{3.709824in}{2.333750in}}%
\pgfpathlineto{\pgfqpoint{3.714820in}{2.287506in}}%
\pgfpathlineto{\pgfqpoint{3.719817in}{2.264149in}}%
\pgfpathlineto{\pgfqpoint{3.724813in}{2.348045in}}%
\pgfpathlineto{\pgfqpoint{3.729810in}{2.525441in}}%
\pgfpathlineto{\pgfqpoint{3.734806in}{2.757085in}}%
\pgfpathlineto{\pgfqpoint{3.739802in}{2.564165in}}%
\pgfpathlineto{\pgfqpoint{3.744799in}{2.291200in}}%
\pgfpathlineto{\pgfqpoint{3.749795in}{2.128385in}}%
\pgfpathlineto{\pgfqpoint{3.754791in}{1.985375in}}%
\pgfpathlineto{\pgfqpoint{3.759788in}{1.877780in}}%
\pgfpathlineto{\pgfqpoint{3.764784in}{1.860639in}}%
\pgfpathlineto{\pgfqpoint{3.769781in}{1.856356in}}%
\pgfpathlineto{\pgfqpoint{3.774777in}{1.860499in}}%
\pgfpathlineto{\pgfqpoint{3.779773in}{1.830315in}}%
\pgfpathlineto{\pgfqpoint{3.784770in}{1.821300in}}%
\pgfpathlineto{\pgfqpoint{3.789766in}{1.802294in}}%
\pgfpathlineto{\pgfqpoint{3.794762in}{1.794804in}}%
\pgfpathlineto{\pgfqpoint{3.799759in}{1.768538in}}%
\pgfpathlineto{\pgfqpoint{3.804755in}{1.756745in}}%
\pgfpathlineto{\pgfqpoint{3.809752in}{1.728863in}}%
\pgfpathlineto{\pgfqpoint{3.814748in}{1.686028in}}%
\pgfpathlineto{\pgfqpoint{3.819744in}{1.648460in}}%
\pgfpathlineto{\pgfqpoint{3.824741in}{1.638149in}}%
\pgfpathlineto{\pgfqpoint{3.829737in}{1.655378in}}%
\pgfpathlineto{\pgfqpoint{3.834734in}{1.699474in}}%
\pgfpathlineto{\pgfqpoint{3.839730in}{1.746511in}}%
\pgfpathlineto{\pgfqpoint{3.844726in}{1.829774in}}%
\pgfpathlineto{\pgfqpoint{3.849723in}{1.937215in}}%
\pgfpathlineto{\pgfqpoint{3.859715in}{2.282849in}}%
\pgfpathlineto{\pgfqpoint{3.864712in}{1.984561in}}%
\pgfpathlineto{\pgfqpoint{3.869708in}{1.638312in}}%
\pgfpathlineto{\pgfqpoint{3.874705in}{1.525989in}}%
\pgfpathlineto{\pgfqpoint{3.879701in}{1.562608in}}%
\pgfpathlineto{\pgfqpoint{3.884697in}{1.586290in}}%
\pgfpathlineto{\pgfqpoint{3.889694in}{1.651288in}}%
\pgfpathlineto{\pgfqpoint{3.894690in}{1.728900in}}%
\pgfpathlineto{\pgfqpoint{3.899686in}{1.824381in}}%
\pgfpathlineto{\pgfqpoint{3.909679in}{2.036706in}}%
\pgfpathlineto{\pgfqpoint{3.914676in}{1.972675in}}%
\pgfpathlineto{\pgfqpoint{3.919672in}{1.882217in}}%
\pgfpathlineto{\pgfqpoint{3.924668in}{1.804957in}}%
\pgfpathlineto{\pgfqpoint{3.929665in}{1.736792in}}%
\pgfpathlineto{\pgfqpoint{3.939657in}{1.621032in}}%
\pgfpathlineto{\pgfqpoint{3.944654in}{1.635958in}}%
\pgfpathlineto{\pgfqpoint{3.949650in}{1.653933in}}%
\pgfpathlineto{\pgfqpoint{3.954647in}{1.677892in}}%
\pgfpathlineto{\pgfqpoint{3.959643in}{1.705157in}}%
\pgfpathlineto{\pgfqpoint{3.964639in}{1.756970in}}%
\pgfpathlineto{\pgfqpoint{3.969636in}{1.814795in}}%
\pgfpathlineto{\pgfqpoint{3.974632in}{1.917256in}}%
\pgfpathlineto{\pgfqpoint{3.979629in}{1.937756in}}%
\pgfpathlineto{\pgfqpoint{3.984625in}{1.877324in}}%
\pgfpathlineto{\pgfqpoint{3.989621in}{1.858294in}}%
\pgfpathlineto{\pgfqpoint{3.994618in}{1.847799in}}%
\pgfpathlineto{\pgfqpoint{3.999614in}{1.855332in}}%
\pgfpathlineto{\pgfqpoint{4.004610in}{1.842315in}}%
\pgfpathlineto{\pgfqpoint{4.009607in}{1.851164in}}%
\pgfpathlineto{\pgfqpoint{4.014603in}{1.863150in}}%
\pgfpathlineto{\pgfqpoint{4.019600in}{1.904485in}}%
\pgfpathlineto{\pgfqpoint{4.024596in}{1.959854in}}%
\pgfpathlineto{\pgfqpoint{4.029592in}{2.134918in}}%
\pgfpathlineto{\pgfqpoint{4.034589in}{2.098243in}}%
\pgfpathlineto{\pgfqpoint{4.039585in}{1.882317in}}%
\pgfpathlineto{\pgfqpoint{4.044581in}{1.776890in}}%
\pgfpathlineto{\pgfqpoint{4.049578in}{1.698919in}}%
\pgfpathlineto{\pgfqpoint{4.054574in}{1.666663in}}%
\pgfpathlineto{\pgfqpoint{4.059571in}{1.643041in}}%
\pgfpathlineto{\pgfqpoint{4.064567in}{1.626880in}}%
\pgfpathlineto{\pgfqpoint{4.069563in}{1.598126in}}%
\pgfpathlineto{\pgfqpoint{4.074560in}{1.573706in}}%
\pgfpathlineto{\pgfqpoint{4.084552in}{1.507663in}}%
\pgfpathlineto{\pgfqpoint{4.089549in}{1.451250in}}%
\pgfpathlineto{\pgfqpoint{4.094545in}{1.418886in}}%
\pgfpathlineto{\pgfqpoint{4.099542in}{1.481766in}}%
\pgfpathlineto{\pgfqpoint{4.104538in}{1.549609in}}%
\pgfpathlineto{\pgfqpoint{4.109534in}{1.599004in}}%
\pgfpathlineto{\pgfqpoint{4.114531in}{1.681970in}}%
\pgfpathlineto{\pgfqpoint{4.119527in}{1.692206in}}%
\pgfpathlineto{\pgfqpoint{4.124524in}{1.622571in}}%
\pgfpathlineto{\pgfqpoint{4.129520in}{1.603409in}}%
\pgfpathlineto{\pgfqpoint{4.139513in}{1.572478in}}%
\pgfpathlineto{\pgfqpoint{4.144509in}{1.546020in}}%
\pgfpathlineto{\pgfqpoint{4.149505in}{1.525649in}}%
\pgfpathlineto{\pgfqpoint{4.154502in}{1.518063in}}%
\pgfpathlineto{\pgfqpoint{4.159498in}{1.515430in}}%
\pgfpathlineto{\pgfqpoint{4.164495in}{1.502413in}}%
\pgfpathlineto{\pgfqpoint{4.169491in}{1.494490in}}%
\pgfpathlineto{\pgfqpoint{4.174487in}{1.487457in}}%
\pgfpathlineto{\pgfqpoint{4.179484in}{1.462678in}}%
\pgfpathlineto{\pgfqpoint{4.184480in}{1.423550in}}%
\pgfpathlineto{\pgfqpoint{4.189476in}{1.370583in}}%
\pgfpathlineto{\pgfqpoint{4.194473in}{1.335240in}}%
\pgfpathlineto{\pgfqpoint{4.199469in}{1.315856in}}%
\pgfpathlineto{\pgfqpoint{4.204466in}{1.317670in}}%
\pgfpathlineto{\pgfqpoint{4.209462in}{1.332064in}}%
\pgfpathlineto{\pgfqpoint{4.214458in}{1.356981in}}%
\pgfpathlineto{\pgfqpoint{4.219455in}{1.374874in}}%
\pgfpathlineto{\pgfqpoint{4.224451in}{1.390490in}}%
\pgfpathlineto{\pgfqpoint{4.234444in}{1.404482in}}%
\pgfpathlineto{\pgfqpoint{4.244437in}{1.420022in}}%
\pgfpathlineto{\pgfqpoint{4.249433in}{1.423716in}}%
\pgfpathlineto{\pgfqpoint{4.254429in}{1.432264in}}%
\pgfpathlineto{\pgfqpoint{4.264422in}{1.424634in}}%
\pgfpathlineto{\pgfqpoint{4.269419in}{1.423844in}}%
\pgfpathlineto{\pgfqpoint{4.274415in}{1.425259in}}%
\pgfpathlineto{\pgfqpoint{4.279411in}{1.423746in}}%
\pgfpathlineto{\pgfqpoint{4.284408in}{1.416941in}}%
\pgfpathlineto{\pgfqpoint{4.289404in}{1.402747in}}%
\pgfpathlineto{\pgfqpoint{4.294400in}{1.393004in}}%
\pgfpathlineto{\pgfqpoint{4.299397in}{1.376832in}}%
\pgfpathlineto{\pgfqpoint{4.304393in}{1.364909in}}%
\pgfpathlineto{\pgfqpoint{4.309390in}{1.357215in}}%
\pgfpathlineto{\pgfqpoint{4.314386in}{1.348807in}}%
\pgfpathlineto{\pgfqpoint{4.319382in}{1.339818in}}%
\pgfpathlineto{\pgfqpoint{4.324379in}{1.332893in}}%
\pgfpathlineto{\pgfqpoint{4.329375in}{1.331701in}}%
\pgfpathlineto{\pgfqpoint{4.334371in}{1.349136in}}%
\pgfpathlineto{\pgfqpoint{4.339368in}{1.394495in}}%
\pgfpathlineto{\pgfqpoint{4.344364in}{1.535981in}}%
\pgfpathlineto{\pgfqpoint{4.349361in}{1.566220in}}%
\pgfpathlineto{\pgfqpoint{4.354357in}{1.488559in}}%
\pgfpathlineto{\pgfqpoint{4.359353in}{1.466907in}}%
\pgfpathlineto{\pgfqpoint{4.364350in}{1.434518in}}%
\pgfpathlineto{\pgfqpoint{4.369346in}{1.424522in}}%
\pgfpathlineto{\pgfqpoint{4.374343in}{1.411545in}}%
\pgfpathlineto{\pgfqpoint{4.379339in}{1.402738in}}%
\pgfpathlineto{\pgfqpoint{4.384335in}{1.396550in}}%
\pgfpathlineto{\pgfqpoint{4.389332in}{1.393183in}}%
\pgfpathlineto{\pgfqpoint{4.394328in}{1.383023in}}%
\pgfpathlineto{\pgfqpoint{4.399324in}{1.371714in}}%
\pgfpathlineto{\pgfqpoint{4.404321in}{1.363139in}}%
\pgfpathlineto{\pgfqpoint{4.409317in}{1.355543in}}%
\pgfpathlineto{\pgfqpoint{4.419310in}{1.343168in}}%
\pgfpathlineto{\pgfqpoint{4.424306in}{1.351904in}}%
\pgfpathlineto{\pgfqpoint{4.429303in}{1.358157in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.366942in}}%
\pgfpathlineto{\pgfqpoint{4.439295in}{1.374315in}}%
\pgfpathlineto{\pgfqpoint{4.444292in}{1.379053in}}%
\pgfpathlineto{\pgfqpoint{4.449288in}{1.381340in}}%
\pgfpathlineto{\pgfqpoint{4.454285in}{1.390238in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{1.394107in}}%
\pgfpathlineto{\pgfqpoint{4.464277in}{1.390604in}}%
\pgfpathlineto{\pgfqpoint{4.469274in}{1.395778in}}%
\pgfpathlineto{\pgfqpoint{4.474270in}{1.397889in}}%
\pgfpathlineto{\pgfqpoint{4.479266in}{1.398116in}}%
\pgfpathlineto{\pgfqpoint{4.484263in}{1.394641in}}%
\pgfpathlineto{\pgfqpoint{4.489259in}{1.386520in}}%
\pgfpathlineto{\pgfqpoint{4.494256in}{1.389718in}}%
\pgfpathlineto{\pgfqpoint{4.499252in}{1.398075in}}%
\pgfpathlineto{\pgfqpoint{4.504248in}{1.400499in}}%
\pgfpathlineto{\pgfqpoint{4.509245in}{1.405986in}}%
\pgfpathlineto{\pgfqpoint{4.514241in}{1.409238in}}%
\pgfpathlineto{\pgfqpoint{4.519238in}{1.411967in}}%
\pgfpathlineto{\pgfqpoint{4.524234in}{1.418054in}}%
\pgfpathlineto{\pgfqpoint{4.529230in}{1.427123in}}%
\pgfpathlineto{\pgfqpoint{4.534227in}{1.429678in}}%
\pgfpathlineto{\pgfqpoint{4.544219in}{1.445596in}}%
\pgfpathlineto{\pgfqpoint{4.549216in}{1.453932in}}%
\pgfpathlineto{\pgfqpoint{4.554212in}{1.462992in}}%
\pgfpathlineto{\pgfqpoint{4.564205in}{1.486563in}}%
\pgfpathlineto{\pgfqpoint{4.569201in}{1.505526in}}%
\pgfpathlineto{\pgfqpoint{4.574198in}{1.515930in}}%
\pgfpathlineto{\pgfqpoint{4.579194in}{1.515368in}}%
\pgfpathlineto{\pgfqpoint{4.584190in}{1.512173in}}%
\pgfpathlineto{\pgfqpoint{4.589187in}{1.492515in}}%
\pgfpathlineto{\pgfqpoint{4.594183in}{1.468986in}}%
\pgfpathlineto{\pgfqpoint{4.599180in}{1.453337in}}%
\pgfpathlineto{\pgfqpoint{4.604176in}{1.432605in}}%
\pgfpathlineto{\pgfqpoint{4.609172in}{1.409712in}}%
\pgfpathlineto{\pgfqpoint{4.614169in}{1.395796in}}%
\pgfpathlineto{\pgfqpoint{4.619165in}{1.378405in}}%
\pgfpathlineto{\pgfqpoint{4.624162in}{1.362425in}}%
\pgfpathlineto{\pgfqpoint{4.629158in}{1.344301in}}%
\pgfpathlineto{\pgfqpoint{4.634154in}{1.331100in}}%
\pgfpathlineto{\pgfqpoint{4.639151in}{1.307246in}}%
\pgfpathlineto{\pgfqpoint{4.644147in}{1.292765in}}%
\pgfpathlineto{\pgfqpoint{4.649143in}{1.270125in}}%
\pgfpathlineto{\pgfqpoint{4.654140in}{1.252777in}}%
\pgfpathlineto{\pgfqpoint{4.659136in}{1.225886in}}%
\pgfpathlineto{\pgfqpoint{4.669129in}{1.166431in}}%
\pgfpathlineto{\pgfqpoint{4.674125in}{1.125086in}}%
\pgfpathlineto{\pgfqpoint{4.679122in}{1.104708in}}%
\pgfpathlineto{\pgfqpoint{4.684118in}{1.099181in}}%
\pgfpathlineto{\pgfqpoint{4.689114in}{1.107475in}}%
\pgfpathlineto{\pgfqpoint{4.694111in}{1.140008in}}%
\pgfpathlineto{\pgfqpoint{4.699107in}{1.162773in}}%
\pgfpathlineto{\pgfqpoint{4.704104in}{1.169010in}}%
\pgfpathlineto{\pgfqpoint{4.709100in}{1.173082in}}%
\pgfpathlineto{\pgfqpoint{4.714096in}{1.174884in}}%
\pgfpathlineto{\pgfqpoint{4.719093in}{1.176324in}}%
\pgfpathlineto{\pgfqpoint{4.724089in}{1.161192in}}%
\pgfpathlineto{\pgfqpoint{4.729085in}{1.164566in}}%
\pgfpathlineto{\pgfqpoint{4.734082in}{1.177590in}}%
\pgfpathlineto{\pgfqpoint{4.739078in}{1.200716in}}%
\pgfpathlineto{\pgfqpoint{4.744075in}{1.235927in}}%
\pgfpathlineto{\pgfqpoint{4.749071in}{1.268809in}}%
\pgfpathlineto{\pgfqpoint{4.759064in}{1.318226in}}%
\pgfpathlineto{\pgfqpoint{4.764060in}{1.360810in}}%
\pgfpathlineto{\pgfqpoint{4.769057in}{1.389379in}}%
\pgfpathlineto{\pgfqpoint{4.774053in}{1.411599in}}%
\pgfpathlineto{\pgfqpoint{4.779049in}{1.437868in}}%
\pgfpathlineto{\pgfqpoint{4.784046in}{1.455108in}}%
\pgfpathlineto{\pgfqpoint{4.794038in}{1.509993in}}%
\pgfpathlineto{\pgfqpoint{4.799035in}{1.523608in}}%
\pgfpathlineto{\pgfqpoint{4.804031in}{1.521994in}}%
\pgfpathlineto{\pgfqpoint{4.809028in}{1.511282in}}%
\pgfpathlineto{\pgfqpoint{4.814024in}{1.503380in}}%
\pgfpathlineto{\pgfqpoint{4.819020in}{1.499281in}}%
\pgfpathlineto{\pgfqpoint{4.824017in}{1.489098in}}%
\pgfpathlineto{\pgfqpoint{4.829013in}{1.482980in}}%
\pgfpathlineto{\pgfqpoint{4.834009in}{1.478303in}}%
\pgfpathlineto{\pgfqpoint{4.839006in}{1.481530in}}%
\pgfpathlineto{\pgfqpoint{4.844002in}{1.485756in}}%
\pgfpathlineto{\pgfqpoint{4.848999in}{1.485885in}}%
\pgfpathlineto{\pgfqpoint{4.853995in}{1.488743in}}%
\pgfpathlineto{\pgfqpoint{4.858991in}{1.493029in}}%
\pgfpathlineto{\pgfqpoint{4.863988in}{1.499238in}}%
\pgfpathlineto{\pgfqpoint{4.868984in}{1.509415in}}%
\pgfpathlineto{\pgfqpoint{4.873980in}{1.521089in}}%
\pgfpathlineto{\pgfqpoint{4.878977in}{1.512470in}}%
\pgfpathlineto{\pgfqpoint{4.883973in}{1.483633in}}%
\pgfpathlineto{\pgfqpoint{4.888970in}{1.457752in}}%
\pgfpathlineto{\pgfqpoint{4.893966in}{1.421050in}}%
\pgfpathlineto{\pgfqpoint{4.898962in}{1.389221in}}%
\pgfpathlineto{\pgfqpoint{4.903959in}{1.353492in}}%
\pgfpathlineto{\pgfqpoint{4.908955in}{1.358324in}}%
\pgfpathlineto{\pgfqpoint{4.913952in}{1.393846in}}%
\pgfpathlineto{\pgfqpoint{4.918948in}{1.424073in}}%
\pgfpathlineto{\pgfqpoint{4.923944in}{1.441132in}}%
\pgfpathlineto{\pgfqpoint{4.928941in}{1.453914in}}%
\pgfpathlineto{\pgfqpoint{4.933937in}{1.470849in}}%
\pgfpathlineto{\pgfqpoint{4.938933in}{1.489876in}}%
\pgfpathlineto{\pgfqpoint{4.943930in}{1.500816in}}%
\pgfpathlineto{\pgfqpoint{4.948926in}{1.508366in}}%
\pgfpathlineto{\pgfqpoint{4.953923in}{1.516533in}}%
\pgfpathlineto{\pgfqpoint{4.958919in}{1.526674in}}%
\pgfpathlineto{\pgfqpoint{4.978904in}{1.556797in}}%
\pgfpathlineto{\pgfqpoint{4.983901in}{1.561808in}}%
\pgfpathlineto{\pgfqpoint{4.988897in}{1.570917in}}%
\pgfpathlineto{\pgfqpoint{4.993894in}{1.571549in}}%
\pgfpathlineto{\pgfqpoint{4.998890in}{1.579114in}}%
\pgfpathlineto{\pgfqpoint{5.003886in}{1.588342in}}%
\pgfpathlineto{\pgfqpoint{5.008883in}{1.599641in}}%
\pgfpathlineto{\pgfqpoint{5.013879in}{1.616567in}}%
\pgfpathlineto{\pgfqpoint{5.018875in}{1.640847in}}%
\pgfpathlineto{\pgfqpoint{5.023872in}{1.679322in}}%
\pgfpathlineto{\pgfqpoint{5.028868in}{1.725383in}}%
\pgfpathlineto{\pgfqpoint{5.038861in}{1.601185in}}%
\pgfpathlineto{\pgfqpoint{5.043857in}{1.558521in}}%
\pgfpathlineto{\pgfqpoint{5.048854in}{1.524521in}}%
\pgfpathlineto{\pgfqpoint{5.053850in}{1.493030in}}%
\pgfpathlineto{\pgfqpoint{5.058847in}{1.466889in}}%
\pgfpathlineto{\pgfqpoint{5.063843in}{1.445813in}}%
\pgfpathlineto{\pgfqpoint{5.068839in}{1.427082in}}%
\pgfpathlineto{\pgfqpoint{5.073836in}{1.405895in}}%
\pgfpathlineto{\pgfqpoint{5.078832in}{1.386514in}}%
\pgfpathlineto{\pgfqpoint{5.083828in}{1.371243in}}%
\pgfpathlineto{\pgfqpoint{5.088825in}{1.351978in}}%
\pgfpathlineto{\pgfqpoint{5.098818in}{1.322548in}}%
\pgfpathlineto{\pgfqpoint{5.103814in}{1.302730in}}%
\pgfpathlineto{\pgfqpoint{5.108810in}{1.285890in}}%
\pgfpathlineto{\pgfqpoint{5.113807in}{1.278257in}}%
\pgfpathlineto{\pgfqpoint{5.118803in}{1.255074in}}%
\pgfpathlineto{\pgfqpoint{5.123799in}{1.235147in}}%
\pgfpathlineto{\pgfqpoint{5.128796in}{1.192643in}}%
\pgfpathlineto{\pgfqpoint{5.133792in}{1.196862in}}%
\pgfpathlineto{\pgfqpoint{5.138789in}{1.251193in}}%
\pgfpathlineto{\pgfqpoint{5.143785in}{1.261335in}}%
\pgfpathlineto{\pgfqpoint{5.148781in}{1.269786in}}%
\pgfpathlineto{\pgfqpoint{5.153778in}{1.278860in}}%
\pgfpathlineto{\pgfqpoint{5.158774in}{1.280840in}}%
\pgfpathlineto{\pgfqpoint{5.163771in}{1.284481in}}%
\pgfpathlineto{\pgfqpoint{5.173763in}{1.292576in}}%
\pgfpathlineto{\pgfqpoint{5.188752in}{1.283929in}}%
\pgfpathlineto{\pgfqpoint{5.193749in}{1.282662in}}%
\pgfpathlineto{\pgfqpoint{5.198745in}{1.275214in}}%
\pgfpathlineto{\pgfqpoint{5.203742in}{1.266695in}}%
\pgfpathlineto{\pgfqpoint{5.208738in}{1.253702in}}%
\pgfpathlineto{\pgfqpoint{5.213734in}{1.242775in}}%
\pgfpathlineto{\pgfqpoint{5.218731in}{1.225678in}}%
\pgfpathlineto{\pgfqpoint{5.223727in}{1.204081in}}%
\pgfpathlineto{\pgfqpoint{5.228723in}{1.186044in}}%
\pgfpathlineto{\pgfqpoint{5.233720in}{1.177389in}}%
\pgfpathlineto{\pgfqpoint{5.238716in}{1.190115in}}%
\pgfpathlineto{\pgfqpoint{5.243713in}{1.209950in}}%
\pgfpathlineto{\pgfqpoint{5.248709in}{1.232443in}}%
\pgfpathlineto{\pgfqpoint{5.253705in}{1.260613in}}%
\pgfpathlineto{\pgfqpoint{5.258702in}{1.280758in}}%
\pgfpathlineto{\pgfqpoint{5.263698in}{1.306835in}}%
\pgfpathlineto{\pgfqpoint{5.268694in}{1.329784in}}%
\pgfpathlineto{\pgfqpoint{5.273691in}{1.368791in}}%
\pgfpathlineto{\pgfqpoint{5.278687in}{1.401509in}}%
\pgfpathlineto{\pgfqpoint{5.283684in}{1.389177in}}%
\pgfpathlineto{\pgfqpoint{5.288680in}{1.373840in}}%
\pgfpathlineto{\pgfqpoint{5.293676in}{1.394217in}}%
\pgfpathlineto{\pgfqpoint{5.298673in}{1.445240in}}%
\pgfpathlineto{\pgfqpoint{5.303669in}{1.500506in}}%
\pgfpathlineto{\pgfqpoint{5.313662in}{1.622685in}}%
\pgfpathlineto{\pgfqpoint{5.318658in}{1.687999in}}%
\pgfpathlineto{\pgfqpoint{5.323655in}{1.614634in}}%
\pgfpathlineto{\pgfqpoint{5.328651in}{1.561142in}}%
\pgfpathlineto{\pgfqpoint{5.333647in}{1.546293in}}%
\pgfpathlineto{\pgfqpoint{5.338644in}{1.520606in}}%
\pgfpathlineto{\pgfqpoint{5.343640in}{1.514183in}}%
\pgfpathlineto{\pgfqpoint{5.348637in}{1.512549in}}%
\pgfpathlineto{\pgfqpoint{5.353633in}{1.504917in}}%
\pgfpathlineto{\pgfqpoint{5.358629in}{1.501834in}}%
\pgfpathlineto{\pgfqpoint{5.363626in}{1.495560in}}%
\pgfpathlineto{\pgfqpoint{5.368622in}{1.496713in}}%
\pgfpathlineto{\pgfqpoint{5.373618in}{1.495528in}}%
\pgfpathlineto{\pgfqpoint{5.378615in}{1.485935in}}%
\pgfpathlineto{\pgfqpoint{5.383611in}{1.484691in}}%
\pgfpathlineto{\pgfqpoint{5.388608in}{1.486201in}}%
\pgfpathlineto{\pgfqpoint{5.393604in}{1.488869in}}%
\pgfpathlineto{\pgfqpoint{5.398600in}{1.502841in}}%
\pgfpathlineto{\pgfqpoint{5.403597in}{1.512824in}}%
\pgfpathlineto{\pgfqpoint{5.408593in}{1.528283in}}%
\pgfpathlineto{\pgfqpoint{5.413589in}{1.539715in}}%
\pgfpathlineto{\pgfqpoint{5.418586in}{1.549343in}}%
\pgfpathlineto{\pgfqpoint{5.423582in}{1.567113in}}%
\pgfpathlineto{\pgfqpoint{5.428579in}{1.580491in}}%
\pgfpathlineto{\pgfqpoint{5.433575in}{1.596685in}}%
\pgfpathlineto{\pgfqpoint{5.438571in}{1.610869in}}%
\pgfpathlineto{\pgfqpoint{5.443568in}{1.628301in}}%
\pgfpathlineto{\pgfqpoint{5.448564in}{1.639496in}}%
\pgfpathlineto{\pgfqpoint{5.453561in}{1.655108in}}%
\pgfpathlineto{\pgfqpoint{5.458557in}{1.673021in}}%
\pgfpathlineto{\pgfqpoint{5.463553in}{1.687020in}}%
\pgfpathlineto{\pgfqpoint{5.468550in}{1.705371in}}%
\pgfpathlineto{\pgfqpoint{5.473546in}{1.721545in}}%
\pgfpathlineto{\pgfqpoint{5.478542in}{1.734251in}}%
\pgfpathlineto{\pgfqpoint{5.483539in}{1.744641in}}%
\pgfpathlineto{\pgfqpoint{5.488535in}{1.752437in}}%
\pgfpathlineto{\pgfqpoint{5.493532in}{1.768615in}}%
\pgfpathlineto{\pgfqpoint{5.503524in}{1.783206in}}%
\pgfpathlineto{\pgfqpoint{5.508521in}{1.786958in}}%
\pgfpathlineto{\pgfqpoint{5.513517in}{1.783171in}}%
\pgfpathlineto{\pgfqpoint{5.518513in}{1.783598in}}%
\pgfpathlineto{\pgfqpoint{5.523510in}{1.781211in}}%
\pgfpathlineto{\pgfqpoint{5.528506in}{1.791441in}}%
\pgfpathlineto{\pgfqpoint{5.533503in}{1.799819in}}%
\pgfpathlineto{\pgfqpoint{5.538499in}{1.816212in}}%
\pgfpathlineto{\pgfqpoint{5.543495in}{1.815637in}}%
\pgfpathlineto{\pgfqpoint{5.548492in}{1.809114in}}%
\pgfpathlineto{\pgfqpoint{5.553488in}{1.807238in}}%
\pgfpathlineto{\pgfqpoint{5.558485in}{1.792399in}}%
\pgfpathlineto{\pgfqpoint{5.563481in}{1.785331in}}%
\pgfpathlineto{\pgfqpoint{5.568477in}{1.757525in}}%
\pgfpathlineto{\pgfqpoint{5.573474in}{1.736100in}}%
\pgfpathlineto{\pgfqpoint{5.578470in}{1.691275in}}%
\pgfpathlineto{\pgfqpoint{5.583466in}{1.699756in}}%
\pgfpathlineto{\pgfqpoint{5.588463in}{1.760812in}}%
\pgfpathlineto{\pgfqpoint{5.593459in}{1.812044in}}%
\pgfpathlineto{\pgfqpoint{5.598456in}{1.869633in}}%
\pgfpathlineto{\pgfqpoint{5.608448in}{1.925184in}}%
\pgfpathlineto{\pgfqpoint{5.613445in}{1.930703in}}%
\pgfpathlineto{\pgfqpoint{5.618441in}{1.955904in}}%
\pgfpathlineto{\pgfqpoint{5.623437in}{1.961606in}}%
\pgfpathlineto{\pgfqpoint{5.633430in}{1.786817in}}%
\pgfpathlineto{\pgfqpoint{5.638427in}{1.709835in}}%
\pgfpathlineto{\pgfqpoint{5.643423in}{1.653075in}}%
\pgfpathlineto{\pgfqpoint{5.648419in}{1.626353in}}%
\pgfpathlineto{\pgfqpoint{5.653416in}{1.643515in}}%
\pgfpathlineto{\pgfqpoint{5.658412in}{1.675929in}}%
\pgfpathlineto{\pgfqpoint{5.663408in}{1.721984in}}%
\pgfpathlineto{\pgfqpoint{5.668405in}{1.791044in}}%
\pgfpathlineto{\pgfqpoint{5.673401in}{1.852130in}}%
\pgfpathlineto{\pgfqpoint{5.678398in}{1.809880in}}%
\pgfpathlineto{\pgfqpoint{5.683394in}{1.772092in}}%
\pgfpathlineto{\pgfqpoint{5.688390in}{1.756616in}}%
\pgfpathlineto{\pgfqpoint{5.693387in}{1.743759in}}%
\pgfpathlineto{\pgfqpoint{5.698383in}{1.741519in}}%
\pgfpathlineto{\pgfqpoint{5.703380in}{1.734785in}}%
\pgfpathlineto{\pgfqpoint{5.708376in}{1.734484in}}%
\pgfpathlineto{\pgfqpoint{5.713372in}{1.734559in}}%
\pgfpathlineto{\pgfqpoint{5.718369in}{1.734206in}}%
\pgfpathlineto{\pgfqpoint{5.723365in}{1.731888in}}%
\pgfpathlineto{\pgfqpoint{5.733358in}{1.729874in}}%
\pgfpathlineto{\pgfqpoint{5.738354in}{1.729422in}}%
\pgfpathlineto{\pgfqpoint{5.743351in}{1.726773in}}%
\pgfpathlineto{\pgfqpoint{5.748347in}{1.724568in}}%
\pgfpathlineto{\pgfqpoint{5.753343in}{1.726749in}}%
\pgfpathlineto{\pgfqpoint{5.758340in}{1.725305in}}%
\pgfpathlineto{\pgfqpoint{5.763336in}{1.721980in}}%
\pgfpathlineto{\pgfqpoint{5.768332in}{1.722573in}}%
\pgfpathlineto{\pgfqpoint{5.773329in}{1.719649in}}%
\pgfpathlineto{\pgfqpoint{5.778325in}{1.720815in}}%
\pgfpathlineto{\pgfqpoint{5.783322in}{1.723964in}}%
\pgfpathlineto{\pgfqpoint{5.788318in}{1.723422in}}%
\pgfpathlineto{\pgfqpoint{5.793314in}{1.723674in}}%
\pgfpathlineto{\pgfqpoint{5.803307in}{1.734971in}}%
\pgfpathlineto{\pgfqpoint{5.808303in}{1.739746in}}%
\pgfpathlineto{\pgfqpoint{5.813300in}{1.742638in}}%
\pgfpathlineto{\pgfqpoint{5.823293in}{1.758413in}}%
\pgfpathlineto{\pgfqpoint{5.828289in}{1.774672in}}%
\pgfpathlineto{\pgfqpoint{5.833285in}{1.797177in}}%
\pgfpathlineto{\pgfqpoint{5.838282in}{1.840271in}}%
\pgfpathlineto{\pgfqpoint{5.843278in}{1.843291in}}%
\pgfpathlineto{\pgfqpoint{5.848275in}{1.808506in}}%
\pgfpathlineto{\pgfqpoint{5.853271in}{1.795452in}}%
\pgfpathlineto{\pgfqpoint{5.863264in}{1.778828in}}%
\pgfpathlineto{\pgfqpoint{5.868260in}{1.780618in}}%
\pgfpathlineto{\pgfqpoint{5.873256in}{1.783994in}}%
\pgfpathlineto{\pgfqpoint{5.878253in}{1.794769in}}%
\pgfpathlineto{\pgfqpoint{5.883249in}{1.806983in}}%
\pgfpathlineto{\pgfqpoint{5.888246in}{1.821546in}}%
\pgfpathlineto{\pgfqpoint{5.893242in}{1.856125in}}%
\pgfpathlineto{\pgfqpoint{5.903235in}{1.857205in}}%
\pgfpathlineto{\pgfqpoint{5.908231in}{1.810557in}}%
\pgfpathlineto{\pgfqpoint{5.918224in}{1.742272in}}%
\pgfpathlineto{\pgfqpoint{5.923220in}{1.723607in}}%
\pgfpathlineto{\pgfqpoint{5.928217in}{1.703135in}}%
\pgfpathlineto{\pgfqpoint{5.933213in}{1.694244in}}%
\pgfpathlineto{\pgfqpoint{5.938209in}{1.678345in}}%
\pgfpathlineto{\pgfqpoint{5.943206in}{1.672112in}}%
\pgfpathlineto{\pgfqpoint{5.948202in}{1.664313in}}%
\pgfpathlineto{\pgfqpoint{5.953199in}{1.659410in}}%
\pgfpathlineto{\pgfqpoint{5.958195in}{1.651666in}}%
\pgfpathlineto{\pgfqpoint{5.963191in}{1.647604in}}%
\pgfpathlineto{\pgfqpoint{5.968188in}{1.648068in}}%
\pgfpathlineto{\pgfqpoint{5.983177in}{1.650273in}}%
\pgfpathlineto{\pgfqpoint{5.988173in}{1.652560in}}%
\pgfpathlineto{\pgfqpoint{5.993170in}{1.655316in}}%
\pgfpathlineto{\pgfqpoint{5.998166in}{1.657174in}}%
\pgfpathlineto{\pgfqpoint{6.003162in}{1.661019in}}%
\pgfpathlineto{\pgfqpoint{6.008159in}{1.670860in}}%
\pgfpathlineto{\pgfqpoint{6.013155in}{1.679780in}}%
\pgfpathlineto{\pgfqpoint{6.018151in}{1.656780in}}%
\pgfpathlineto{\pgfqpoint{6.023148in}{1.632061in}}%
\pgfpathlineto{\pgfqpoint{6.028144in}{1.613958in}}%
\pgfpathlineto{\pgfqpoint{6.033141in}{1.599070in}}%
\pgfpathlineto{\pgfqpoint{6.043133in}{1.573394in}}%
\pgfpathlineto{\pgfqpoint{6.048130in}{1.562216in}}%
\pgfpathlineto{\pgfqpoint{6.053126in}{1.553257in}}%
\pgfpathlineto{\pgfqpoint{6.058122in}{1.553391in}}%
\pgfpathlineto{\pgfqpoint{6.063119in}{1.562464in}}%
\pgfpathlineto{\pgfqpoint{6.068115in}{1.568693in}}%
\pgfpathlineto{\pgfqpoint{6.078108in}{1.601468in}}%
\pgfpathlineto{\pgfqpoint{6.083104in}{1.623556in}}%
\pgfpathlineto{\pgfqpoint{6.088101in}{1.658890in}}%
\pgfpathlineto{\pgfqpoint{6.093097in}{1.728964in}}%
\pgfpathlineto{\pgfqpoint{6.098094in}{1.729932in}}%
\pgfpathlineto{\pgfqpoint{6.103090in}{1.634463in}}%
\pgfpathlineto{\pgfqpoint{6.108086in}{1.588987in}}%
\pgfpathlineto{\pgfqpoint{6.113083in}{1.553214in}}%
\pgfpathlineto{\pgfqpoint{6.118079in}{1.534939in}}%
\pgfpathlineto{\pgfqpoint{6.123075in}{1.519951in}}%
\pgfpathlineto{\pgfqpoint{6.128072in}{1.513936in}}%
\pgfpathlineto{\pgfqpoint{6.133068in}{1.484468in}}%
\pgfpathlineto{\pgfqpoint{6.138065in}{1.497985in}}%
\pgfpathlineto{\pgfqpoint{6.143061in}{1.508215in}}%
\pgfpathlineto{\pgfqpoint{6.148057in}{1.517732in}}%
\pgfpathlineto{\pgfqpoint{6.153054in}{1.529592in}}%
\pgfpathlineto{\pgfqpoint{6.158050in}{1.536125in}}%
\pgfpathlineto{\pgfqpoint{6.163046in}{1.545876in}}%
\pgfpathlineto{\pgfqpoint{6.168043in}{1.553097in}}%
\pgfpathlineto{\pgfqpoint{6.173039in}{1.562973in}}%
\pgfpathlineto{\pgfqpoint{6.178036in}{1.576701in}}%
\pgfpathlineto{\pgfqpoint{6.183032in}{1.596087in}}%
\pgfpathlineto{\pgfqpoint{6.188028in}{1.620562in}}%
\pgfpathlineto{\pgfqpoint{6.193025in}{1.677830in}}%
\pgfpathlineto{\pgfqpoint{6.198021in}{1.678429in}}%
\pgfpathlineto{\pgfqpoint{6.203017in}{1.619749in}}%
\pgfpathlineto{\pgfqpoint{6.208014in}{1.595791in}}%
\pgfpathlineto{\pgfqpoint{6.213010in}{1.574855in}}%
\pgfpathlineto{\pgfqpoint{6.218007in}{1.561339in}}%
\pgfpathlineto{\pgfqpoint{6.223003in}{1.552955in}}%
\pgfpathlineto{\pgfqpoint{6.232996in}{1.533356in}}%
\pgfpathlineto{\pgfqpoint{6.237992in}{1.535598in}}%
\pgfpathlineto{\pgfqpoint{6.242989in}{1.532586in}}%
\pgfpathlineto{\pgfqpoint{6.247985in}{1.527008in}}%
\pgfpathlineto{\pgfqpoint{6.252981in}{1.520392in}}%
\pgfpathlineto{\pgfqpoint{6.257978in}{1.514901in}}%
\pgfpathlineto{\pgfqpoint{6.262974in}{1.507978in}}%
\pgfpathlineto{\pgfqpoint{6.267970in}{1.503354in}}%
\pgfpathlineto{\pgfqpoint{6.272967in}{1.503417in}}%
\pgfpathlineto{\pgfqpoint{6.277963in}{1.505312in}}%
\pgfpathlineto{\pgfqpoint{6.282960in}{1.502720in}}%
\pgfpathlineto{\pgfqpoint{6.287956in}{1.503863in}}%
\pgfpathlineto{\pgfqpoint{6.292952in}{1.507697in}}%
\pgfpathlineto{\pgfqpoint{6.297949in}{1.517048in}}%
\pgfpathlineto{\pgfqpoint{6.302945in}{1.532409in}}%
\pgfpathlineto{\pgfqpoint{6.307941in}{1.553750in}}%
\pgfpathlineto{\pgfqpoint{6.312938in}{1.565593in}}%
\pgfpathlineto{\pgfqpoint{6.317934in}{1.566241in}}%
\pgfpathlineto{\pgfqpoint{6.322931in}{1.544522in}}%
\pgfpathlineto{\pgfqpoint{6.327927in}{1.511640in}}%
\pgfpathlineto{\pgfqpoint{6.332923in}{1.447709in}}%
\pgfpathlineto{\pgfqpoint{6.337920in}{1.484416in}}%
\pgfpathlineto{\pgfqpoint{6.342916in}{1.511836in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.532405in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.532405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.106960in}{0.456621in}}{\pgfqpoint{5.490522in}{3.196347in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.880584,0.311803,0.292272}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356529in}{1.379632in}}%
\pgfpathlineto{\pgfqpoint{1.366522in}{1.366117in}}%
\pgfpathlineto{\pgfqpoint{1.371518in}{1.355875in}}%
\pgfpathlineto{\pgfqpoint{1.376515in}{1.350059in}}%
\pgfpathlineto{\pgfqpoint{1.381511in}{1.334255in}}%
\pgfpathlineto{\pgfqpoint{1.386507in}{1.309330in}}%
\pgfpathlineto{\pgfqpoint{1.391504in}{1.281763in}}%
\pgfpathlineto{\pgfqpoint{1.396500in}{1.229881in}}%
\pgfpathlineto{\pgfqpoint{1.406493in}{1.195330in}}%
\pgfpathlineto{\pgfqpoint{1.411489in}{1.173096in}}%
\pgfpathlineto{\pgfqpoint{1.416486in}{1.158625in}}%
\pgfpathlineto{\pgfqpoint{1.421482in}{1.137412in}}%
\pgfpathlineto{\pgfqpoint{1.426478in}{1.110688in}}%
\pgfpathlineto{\pgfqpoint{1.431475in}{1.052769in}}%
\pgfpathlineto{\pgfqpoint{1.436471in}{0.964923in}}%
\pgfpathlineto{\pgfqpoint{1.441468in}{0.924721in}}%
\pgfpathlineto{\pgfqpoint{1.446464in}{0.917293in}}%
\pgfpathlineto{\pgfqpoint{1.451460in}{0.950982in}}%
\pgfpathlineto{\pgfqpoint{1.456457in}{0.990616in}}%
\pgfpathlineto{\pgfqpoint{1.461453in}{1.026682in}}%
\pgfpathlineto{\pgfqpoint{1.471446in}{1.128756in}}%
\pgfpathlineto{\pgfqpoint{1.476442in}{1.189675in}}%
\pgfpathlineto{\pgfqpoint{1.481439in}{1.233773in}}%
\pgfpathlineto{\pgfqpoint{1.486435in}{1.286726in}}%
\pgfpathlineto{\pgfqpoint{1.491431in}{1.322681in}}%
\pgfpathlineto{\pgfqpoint{1.496428in}{1.368600in}}%
\pgfpathlineto{\pgfqpoint{1.501424in}{1.401367in}}%
\pgfpathlineto{\pgfqpoint{1.506421in}{1.473448in}}%
\pgfpathlineto{\pgfqpoint{1.511417in}{1.496315in}}%
\pgfpathlineto{\pgfqpoint{1.516413in}{1.464637in}}%
\pgfpathlineto{\pgfqpoint{1.521410in}{1.426733in}}%
\pgfpathlineto{\pgfqpoint{1.531402in}{1.287356in}}%
\pgfpathlineto{\pgfqpoint{1.536399in}{1.232095in}}%
\pgfpathlineto{\pgfqpoint{1.541395in}{1.166533in}}%
\pgfpathlineto{\pgfqpoint{1.546392in}{1.109442in}}%
\pgfpathlineto{\pgfqpoint{1.551388in}{1.064373in}}%
\pgfpathlineto{\pgfqpoint{1.556384in}{1.040022in}}%
\pgfpathlineto{\pgfqpoint{1.561381in}{1.055710in}}%
\pgfpathlineto{\pgfqpoint{1.566377in}{1.084428in}}%
\pgfpathlineto{\pgfqpoint{1.571374in}{1.130358in}}%
\pgfpathlineto{\pgfqpoint{1.576370in}{1.169517in}}%
\pgfpathlineto{\pgfqpoint{1.581366in}{1.202315in}}%
\pgfpathlineto{\pgfqpoint{1.586363in}{1.230006in}}%
\pgfpathlineto{\pgfqpoint{1.591359in}{1.255183in}}%
\pgfpathlineto{\pgfqpoint{1.596355in}{1.283800in}}%
\pgfpathlineto{\pgfqpoint{1.601352in}{1.291098in}}%
\pgfpathlineto{\pgfqpoint{1.606348in}{1.302647in}}%
\pgfpathlineto{\pgfqpoint{1.611345in}{1.298743in}}%
\pgfpathlineto{\pgfqpoint{1.616341in}{1.290831in}}%
\pgfpathlineto{\pgfqpoint{1.621337in}{1.276940in}}%
\pgfpathlineto{\pgfqpoint{1.631330in}{1.253303in}}%
\pgfpathlineto{\pgfqpoint{1.636326in}{1.236404in}}%
\pgfpathlineto{\pgfqpoint{1.646319in}{1.215815in}}%
\pgfpathlineto{\pgfqpoint{1.651316in}{1.210631in}}%
\pgfpathlineto{\pgfqpoint{1.656312in}{1.208628in}}%
\pgfpathlineto{\pgfqpoint{1.661308in}{1.218497in}}%
\pgfpathlineto{\pgfqpoint{1.666305in}{1.213448in}}%
\pgfpathlineto{\pgfqpoint{1.671301in}{1.212026in}}%
\pgfpathlineto{\pgfqpoint{1.676297in}{1.212386in}}%
\pgfpathlineto{\pgfqpoint{1.686290in}{1.243284in}}%
\pgfpathlineto{\pgfqpoint{1.696283in}{1.282902in}}%
\pgfpathlineto{\pgfqpoint{1.701279in}{1.306189in}}%
\pgfpathlineto{\pgfqpoint{1.706276in}{1.327727in}}%
\pgfpathlineto{\pgfqpoint{1.716269in}{1.375884in}}%
\pgfpathlineto{\pgfqpoint{1.721265in}{1.384691in}}%
\pgfpathlineto{\pgfqpoint{1.726261in}{1.376950in}}%
\pgfpathlineto{\pgfqpoint{1.731258in}{1.372778in}}%
\pgfpathlineto{\pgfqpoint{1.736254in}{1.353165in}}%
\pgfpathlineto{\pgfqpoint{1.741250in}{1.344331in}}%
\pgfpathlineto{\pgfqpoint{1.746247in}{1.328609in}}%
\pgfpathlineto{\pgfqpoint{1.751243in}{1.323778in}}%
\pgfpathlineto{\pgfqpoint{1.756240in}{1.316254in}}%
\pgfpathlineto{\pgfqpoint{1.761236in}{1.318047in}}%
\pgfpathlineto{\pgfqpoint{1.766232in}{1.318859in}}%
\pgfpathlineto{\pgfqpoint{1.771229in}{1.330665in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.344050in}}%
\pgfpathlineto{\pgfqpoint{1.781221in}{1.367731in}}%
\pgfpathlineto{\pgfqpoint{1.786218in}{1.375565in}}%
\pgfpathlineto{\pgfqpoint{1.791214in}{1.386679in}}%
\pgfpathlineto{\pgfqpoint{1.796211in}{1.416088in}}%
\pgfpathlineto{\pgfqpoint{1.801207in}{1.441849in}}%
\pgfpathlineto{\pgfqpoint{1.806203in}{1.488486in}}%
\pgfpathlineto{\pgfqpoint{1.811200in}{1.544180in}}%
\pgfpathlineto{\pgfqpoint{1.816196in}{1.479918in}}%
\pgfpathlineto{\pgfqpoint{1.821192in}{1.428669in}}%
\pgfpathlineto{\pgfqpoint{1.831185in}{1.394939in}}%
\pgfpathlineto{\pgfqpoint{1.836182in}{1.394038in}}%
\pgfpathlineto{\pgfqpoint{1.841178in}{1.360316in}}%
\pgfpathlineto{\pgfqpoint{1.846174in}{1.301862in}}%
\pgfpathlineto{\pgfqpoint{1.851171in}{1.349582in}}%
\pgfpathlineto{\pgfqpoint{1.856167in}{1.414968in}}%
\pgfpathlineto{\pgfqpoint{1.861164in}{1.404634in}}%
\pgfpathlineto{\pgfqpoint{1.866160in}{1.391957in}}%
\pgfpathlineto{\pgfqpoint{1.871156in}{1.359809in}}%
\pgfpathlineto{\pgfqpoint{1.876153in}{1.339268in}}%
\pgfpathlineto{\pgfqpoint{1.881149in}{1.311453in}}%
\pgfpathlineto{\pgfqpoint{1.886145in}{1.293420in}}%
\pgfpathlineto{\pgfqpoint{1.891142in}{1.267415in}}%
\pgfpathlineto{\pgfqpoint{1.896138in}{1.255966in}}%
\pgfpathlineto{\pgfqpoint{1.901135in}{1.289245in}}%
\pgfpathlineto{\pgfqpoint{1.906131in}{1.318784in}}%
\pgfpathlineto{\pgfqpoint{1.911127in}{1.342854in}}%
\pgfpathlineto{\pgfqpoint{1.916124in}{1.361755in}}%
\pgfpathlineto{\pgfqpoint{1.921120in}{1.397476in}}%
\pgfpathlineto{\pgfqpoint{1.926116in}{1.411057in}}%
\pgfpathlineto{\pgfqpoint{1.931113in}{1.426686in}}%
\pgfpathlineto{\pgfqpoint{1.936109in}{1.448002in}}%
\pgfpathlineto{\pgfqpoint{1.941106in}{1.452826in}}%
\pgfpathlineto{\pgfqpoint{1.946102in}{1.445320in}}%
\pgfpathlineto{\pgfqpoint{1.951098in}{1.456038in}}%
\pgfpathlineto{\pgfqpoint{1.956095in}{1.471748in}}%
\pgfpathlineto{\pgfqpoint{1.961091in}{1.479293in}}%
\pgfpathlineto{\pgfqpoint{1.966088in}{1.485185in}}%
\pgfpathlineto{\pgfqpoint{1.971084in}{1.485730in}}%
\pgfpathlineto{\pgfqpoint{1.976080in}{1.488911in}}%
\pgfpathlineto{\pgfqpoint{1.981077in}{1.486137in}}%
\pgfpathlineto{\pgfqpoint{1.986073in}{1.488387in}}%
\pgfpathlineto{\pgfqpoint{1.991069in}{1.487339in}}%
\pgfpathlineto{\pgfqpoint{1.996066in}{1.474020in}}%
\pgfpathlineto{\pgfqpoint{2.001062in}{1.470048in}}%
\pgfpathlineto{\pgfqpoint{2.006059in}{1.472303in}}%
\pgfpathlineto{\pgfqpoint{2.011055in}{1.471642in}}%
\pgfpathlineto{\pgfqpoint{2.016051in}{1.468718in}}%
\pgfpathlineto{\pgfqpoint{2.021048in}{1.462497in}}%
\pgfpathlineto{\pgfqpoint{2.026044in}{1.453077in}}%
\pgfpathlineto{\pgfqpoint{2.031040in}{1.426185in}}%
\pgfpathlineto{\pgfqpoint{2.036037in}{1.429913in}}%
\pgfpathlineto{\pgfqpoint{2.041033in}{1.457779in}}%
\pgfpathlineto{\pgfqpoint{2.046030in}{1.467749in}}%
\pgfpathlineto{\pgfqpoint{2.051026in}{1.471895in}}%
\pgfpathlineto{\pgfqpoint{2.056022in}{1.473773in}}%
\pgfpathlineto{\pgfqpoint{2.061019in}{1.478867in}}%
\pgfpathlineto{\pgfqpoint{2.066015in}{1.481942in}}%
\pgfpathlineto{\pgfqpoint{2.071011in}{1.484326in}}%
\pgfpathlineto{\pgfqpoint{2.076008in}{1.484980in}}%
\pgfpathlineto{\pgfqpoint{2.081004in}{1.486088in}}%
\pgfpathlineto{\pgfqpoint{2.086001in}{1.486057in}}%
\pgfpathlineto{\pgfqpoint{2.095993in}{1.491177in}}%
\pgfpathlineto{\pgfqpoint{2.100990in}{1.495363in}}%
\pgfpathlineto{\pgfqpoint{2.105986in}{1.498893in}}%
\pgfpathlineto{\pgfqpoint{2.110983in}{1.493610in}}%
\pgfpathlineto{\pgfqpoint{2.115979in}{1.471394in}}%
\pgfpathlineto{\pgfqpoint{2.120975in}{1.430079in}}%
\pgfpathlineto{\pgfqpoint{2.125972in}{1.405029in}}%
\pgfpathlineto{\pgfqpoint{2.130968in}{1.393912in}}%
\pgfpathlineto{\pgfqpoint{2.135964in}{1.392898in}}%
\pgfpathlineto{\pgfqpoint{2.140961in}{1.405821in}}%
\pgfpathlineto{\pgfqpoint{2.145957in}{1.371557in}}%
\pgfpathlineto{\pgfqpoint{2.150954in}{1.343558in}}%
\pgfpathlineto{\pgfqpoint{2.155950in}{1.311379in}}%
\pgfpathlineto{\pgfqpoint{2.160946in}{1.319396in}}%
\pgfpathlineto{\pgfqpoint{2.165943in}{1.383877in}}%
\pgfpathlineto{\pgfqpoint{2.170939in}{1.384601in}}%
\pgfpathlineto{\pgfqpoint{2.175935in}{1.384623in}}%
\pgfpathlineto{\pgfqpoint{2.180932in}{1.381655in}}%
\pgfpathlineto{\pgfqpoint{2.185928in}{1.392821in}}%
\pgfpathlineto{\pgfqpoint{2.190925in}{1.400790in}}%
\pgfpathlineto{\pgfqpoint{2.195921in}{1.400817in}}%
\pgfpathlineto{\pgfqpoint{2.200917in}{1.362178in}}%
\pgfpathlineto{\pgfqpoint{2.205914in}{1.388208in}}%
\pgfpathlineto{\pgfqpoint{2.210910in}{1.388525in}}%
\pgfpathlineto{\pgfqpoint{2.215906in}{1.435129in}}%
\pgfpathlineto{\pgfqpoint{2.220903in}{1.497608in}}%
\pgfpathlineto{\pgfqpoint{2.225899in}{1.470316in}}%
\pgfpathlineto{\pgfqpoint{2.230896in}{1.455806in}}%
\pgfpathlineto{\pgfqpoint{2.235892in}{1.445474in}}%
\pgfpathlineto{\pgfqpoint{2.240888in}{1.440500in}}%
\pgfpathlineto{\pgfqpoint{2.245885in}{1.434190in}}%
\pgfpathlineto{\pgfqpoint{2.255878in}{1.436542in}}%
\pgfpathlineto{\pgfqpoint{2.260874in}{1.445675in}}%
\pgfpathlineto{\pgfqpoint{2.265870in}{1.456720in}}%
\pgfpathlineto{\pgfqpoint{2.270867in}{1.469898in}}%
\pgfpathlineto{\pgfqpoint{2.275863in}{1.476273in}}%
\pgfpathlineto{\pgfqpoint{2.280859in}{1.492051in}}%
\pgfpathlineto{\pgfqpoint{2.285856in}{1.509238in}}%
\pgfpathlineto{\pgfqpoint{2.295849in}{1.565438in}}%
\pgfpathlineto{\pgfqpoint{2.300845in}{1.567078in}}%
\pgfpathlineto{\pgfqpoint{2.305841in}{1.567828in}}%
\pgfpathlineto{\pgfqpoint{2.310838in}{1.571842in}}%
\pgfpathlineto{\pgfqpoint{2.315834in}{1.596242in}}%
\pgfpathlineto{\pgfqpoint{2.320830in}{1.672983in}}%
\pgfpathlineto{\pgfqpoint{2.325827in}{1.725337in}}%
\pgfpathlineto{\pgfqpoint{2.330823in}{1.781374in}}%
\pgfpathlineto{\pgfqpoint{2.335820in}{1.830126in}}%
\pgfpathlineto{\pgfqpoint{2.350809in}{1.987637in}}%
\pgfpathlineto{\pgfqpoint{2.355805in}{1.949342in}}%
\pgfpathlineto{\pgfqpoint{2.360801in}{1.915120in}}%
\pgfpathlineto{\pgfqpoint{2.365798in}{1.874479in}}%
\pgfpathlineto{\pgfqpoint{2.370794in}{1.854140in}}%
\pgfpathlineto{\pgfqpoint{2.375791in}{1.832246in}}%
\pgfpathlineto{\pgfqpoint{2.385783in}{1.813049in}}%
\pgfpathlineto{\pgfqpoint{2.390780in}{1.813213in}}%
\pgfpathlineto{\pgfqpoint{2.395776in}{1.816871in}}%
\pgfpathlineto{\pgfqpoint{2.400773in}{1.836785in}}%
\pgfpathlineto{\pgfqpoint{2.405769in}{1.779170in}}%
\pgfpathlineto{\pgfqpoint{2.410765in}{1.728002in}}%
\pgfpathlineto{\pgfqpoint{2.420758in}{1.681957in}}%
\pgfpathlineto{\pgfqpoint{2.425754in}{1.698256in}}%
\pgfpathlineto{\pgfqpoint{2.430751in}{1.744810in}}%
\pgfpathlineto{\pgfqpoint{2.440744in}{1.871701in}}%
\pgfpathlineto{\pgfqpoint{2.445740in}{1.820861in}}%
\pgfpathlineto{\pgfqpoint{2.450736in}{1.753753in}}%
\pgfpathlineto{\pgfqpoint{2.455733in}{1.719457in}}%
\pgfpathlineto{\pgfqpoint{2.460729in}{1.692670in}}%
\pgfpathlineto{\pgfqpoint{2.465725in}{1.686508in}}%
\pgfpathlineto{\pgfqpoint{2.470722in}{1.682248in}}%
\pgfpathlineto{\pgfqpoint{2.475718in}{1.686635in}}%
\pgfpathlineto{\pgfqpoint{2.480715in}{1.683586in}}%
\pgfpathlineto{\pgfqpoint{2.485711in}{1.712970in}}%
\pgfpathlineto{\pgfqpoint{2.490707in}{1.696523in}}%
\pgfpathlineto{\pgfqpoint{2.495704in}{1.712725in}}%
\pgfpathlineto{\pgfqpoint{2.500700in}{1.999239in}}%
\pgfpathlineto{\pgfqpoint{2.510693in}{2.771280in}}%
\pgfpathlineto{\pgfqpoint{2.515689in}{2.947864in}}%
\pgfpathlineto{\pgfqpoint{2.520686in}{2.768109in}}%
\pgfpathlineto{\pgfqpoint{2.525682in}{2.625890in}}%
\pgfpathlineto{\pgfqpoint{2.535675in}{2.296086in}}%
\pgfpathlineto{\pgfqpoint{2.545668in}{2.034257in}}%
\pgfpathlineto{\pgfqpoint{2.550664in}{1.930295in}}%
\pgfpathlineto{\pgfqpoint{2.560657in}{1.444579in}}%
\pgfpathlineto{\pgfqpoint{2.565653in}{1.747294in}}%
\pgfpathlineto{\pgfqpoint{2.570649in}{1.964826in}}%
\pgfpathlineto{\pgfqpoint{2.575646in}{2.102818in}}%
\pgfpathlineto{\pgfqpoint{2.580642in}{2.264874in}}%
\pgfpathlineto{\pgfqpoint{2.585639in}{2.241687in}}%
\pgfpathlineto{\pgfqpoint{2.590635in}{2.174744in}}%
\pgfpathlineto{\pgfqpoint{2.595631in}{2.051158in}}%
\pgfpathlineto{\pgfqpoint{2.605624in}{2.019322in}}%
\pgfpathlineto{\pgfqpoint{2.610620in}{2.128994in}}%
\pgfpathlineto{\pgfqpoint{2.615617in}{1.972035in}}%
\pgfpathlineto{\pgfqpoint{2.620613in}{1.850350in}}%
\pgfpathlineto{\pgfqpoint{2.625610in}{1.788073in}}%
\pgfpathlineto{\pgfqpoint{2.630606in}{1.822489in}}%
\pgfpathlineto{\pgfqpoint{2.635602in}{1.934622in}}%
\pgfpathlineto{\pgfqpoint{2.640599in}{1.931764in}}%
\pgfpathlineto{\pgfqpoint{2.645595in}{1.904874in}}%
\pgfpathlineto{\pgfqpoint{2.650592in}{1.871073in}}%
\pgfpathlineto{\pgfqpoint{2.655588in}{1.917871in}}%
\pgfpathlineto{\pgfqpoint{2.660584in}{1.941632in}}%
\pgfpathlineto{\pgfqpoint{2.665581in}{2.006557in}}%
\pgfpathlineto{\pgfqpoint{2.670577in}{2.039127in}}%
\pgfpathlineto{\pgfqpoint{2.675573in}{2.100369in}}%
\pgfpathlineto{\pgfqpoint{2.685566in}{2.204527in}}%
\pgfpathlineto{\pgfqpoint{2.690563in}{2.028668in}}%
\pgfpathlineto{\pgfqpoint{2.695559in}{1.917390in}}%
\pgfpathlineto{\pgfqpoint{2.700555in}{1.782426in}}%
\pgfpathlineto{\pgfqpoint{2.705552in}{1.760176in}}%
\pgfpathlineto{\pgfqpoint{2.710548in}{1.803278in}}%
\pgfpathlineto{\pgfqpoint{2.715544in}{1.798573in}}%
\pgfpathlineto{\pgfqpoint{2.725537in}{1.764898in}}%
\pgfpathlineto{\pgfqpoint{2.730534in}{1.751376in}}%
\pgfpathlineto{\pgfqpoint{2.735530in}{1.728492in}}%
\pgfpathlineto{\pgfqpoint{2.740526in}{1.706951in}}%
\pgfpathlineto{\pgfqpoint{2.745523in}{1.662446in}}%
\pgfpathlineto{\pgfqpoint{2.750519in}{1.758065in}}%
\pgfpathlineto{\pgfqpoint{2.755515in}{1.781553in}}%
\pgfpathlineto{\pgfqpoint{2.760512in}{1.632248in}}%
\pgfpathlineto{\pgfqpoint{2.765508in}{1.702963in}}%
\pgfpathlineto{\pgfqpoint{2.770505in}{1.838021in}}%
\pgfpathlineto{\pgfqpoint{2.775501in}{1.887633in}}%
\pgfpathlineto{\pgfqpoint{2.780497in}{1.879891in}}%
\pgfpathlineto{\pgfqpoint{2.785494in}{1.878043in}}%
\pgfpathlineto{\pgfqpoint{2.790490in}{1.862767in}}%
\pgfpathlineto{\pgfqpoint{2.795487in}{1.833543in}}%
\pgfpathlineto{\pgfqpoint{2.805479in}{1.805097in}}%
\pgfpathlineto{\pgfqpoint{2.810476in}{1.787386in}}%
\pgfpathlineto{\pgfqpoint{2.815472in}{1.770965in}}%
\pgfpathlineto{\pgfqpoint{2.820468in}{1.756726in}}%
\pgfpathlineto{\pgfqpoint{2.825465in}{1.745787in}}%
\pgfpathlineto{\pgfqpoint{2.830461in}{1.732513in}}%
\pgfpathlineto{\pgfqpoint{2.835458in}{1.715630in}}%
\pgfpathlineto{\pgfqpoint{2.840454in}{1.691717in}}%
\pgfpathlineto{\pgfqpoint{2.850447in}{1.663117in}}%
\pgfpathlineto{\pgfqpoint{2.860439in}{1.644315in}}%
\pgfpathlineto{\pgfqpoint{2.870432in}{1.629484in}}%
\pgfpathlineto{\pgfqpoint{2.875429in}{1.626344in}}%
\pgfpathlineto{\pgfqpoint{2.880425in}{1.620059in}}%
\pgfpathlineto{\pgfqpoint{2.885421in}{1.615146in}}%
\pgfpathlineto{\pgfqpoint{2.890418in}{1.601680in}}%
\pgfpathlineto{\pgfqpoint{2.895414in}{1.595584in}}%
\pgfpathlineto{\pgfqpoint{2.900411in}{1.590864in}}%
\pgfpathlineto{\pgfqpoint{2.905407in}{1.580771in}}%
\pgfpathlineto{\pgfqpoint{2.910403in}{1.568945in}}%
\pgfpathlineto{\pgfqpoint{2.915400in}{1.541343in}}%
\pgfpathlineto{\pgfqpoint{2.920396in}{1.527054in}}%
\pgfpathlineto{\pgfqpoint{2.925392in}{1.517207in}}%
\pgfpathlineto{\pgfqpoint{2.930389in}{1.508364in}}%
\pgfpathlineto{\pgfqpoint{2.935385in}{1.507138in}}%
\pgfpathlineto{\pgfqpoint{2.940382in}{1.502938in}}%
\pgfpathlineto{\pgfqpoint{2.945378in}{1.502568in}}%
\pgfpathlineto{\pgfqpoint{2.950374in}{1.500623in}}%
\pgfpathlineto{\pgfqpoint{2.955371in}{1.498979in}}%
\pgfpathlineto{\pgfqpoint{2.960367in}{1.500272in}}%
\pgfpathlineto{\pgfqpoint{2.965363in}{1.507391in}}%
\pgfpathlineto{\pgfqpoint{2.970360in}{1.516462in}}%
\pgfpathlineto{\pgfqpoint{2.975356in}{1.523220in}}%
\pgfpathlineto{\pgfqpoint{2.980353in}{1.531777in}}%
\pgfpathlineto{\pgfqpoint{2.985349in}{1.545580in}}%
\pgfpathlineto{\pgfqpoint{2.990345in}{1.555098in}}%
\pgfpathlineto{\pgfqpoint{2.995342in}{1.568199in}}%
\pgfpathlineto{\pgfqpoint{3.000338in}{1.572157in}}%
\pgfpathlineto{\pgfqpoint{3.005334in}{1.572586in}}%
\pgfpathlineto{\pgfqpoint{3.010331in}{1.573763in}}%
\pgfpathlineto{\pgfqpoint{3.015327in}{1.575865in}}%
\pgfpathlineto{\pgfqpoint{3.020324in}{1.573420in}}%
\pgfpathlineto{\pgfqpoint{3.025320in}{1.565691in}}%
\pgfpathlineto{\pgfqpoint{3.030316in}{1.566939in}}%
\pgfpathlineto{\pgfqpoint{3.040309in}{1.590685in}}%
\pgfpathlineto{\pgfqpoint{3.050302in}{1.607996in}}%
\pgfpathlineto{\pgfqpoint{3.055298in}{1.611908in}}%
\pgfpathlineto{\pgfqpoint{3.060295in}{1.607290in}}%
\pgfpathlineto{\pgfqpoint{3.070287in}{1.612205in}}%
\pgfpathlineto{\pgfqpoint{3.075284in}{1.616264in}}%
\pgfpathlineto{\pgfqpoint{3.080280in}{1.619719in}}%
\pgfpathlineto{\pgfqpoint{3.085277in}{1.620262in}}%
\pgfpathlineto{\pgfqpoint{3.090273in}{1.619863in}}%
\pgfpathlineto{\pgfqpoint{3.095269in}{1.618429in}}%
\pgfpathlineto{\pgfqpoint{3.100266in}{1.614151in}}%
\pgfpathlineto{\pgfqpoint{3.105262in}{1.610757in}}%
\pgfpathlineto{\pgfqpoint{3.115255in}{1.602172in}}%
\pgfpathlineto{\pgfqpoint{3.120251in}{1.599653in}}%
\pgfpathlineto{\pgfqpoint{3.125248in}{1.596476in}}%
\pgfpathlineto{\pgfqpoint{3.130244in}{1.589863in}}%
\pgfpathlineto{\pgfqpoint{3.135240in}{1.585275in}}%
\pgfpathlineto{\pgfqpoint{3.140237in}{1.573600in}}%
\pgfpathlineto{\pgfqpoint{3.145233in}{1.566955in}}%
\pgfpathlineto{\pgfqpoint{3.150229in}{1.561580in}}%
\pgfpathlineto{\pgfqpoint{3.155226in}{1.558304in}}%
\pgfpathlineto{\pgfqpoint{3.160222in}{1.554691in}}%
\pgfpathlineto{\pgfqpoint{3.165219in}{1.548997in}}%
\pgfpathlineto{\pgfqpoint{3.170215in}{1.542177in}}%
\pgfpathlineto{\pgfqpoint{3.175211in}{1.535833in}}%
\pgfpathlineto{\pgfqpoint{3.180208in}{1.525796in}}%
\pgfpathlineto{\pgfqpoint{3.185204in}{1.514465in}}%
\pgfpathlineto{\pgfqpoint{3.190201in}{1.509576in}}%
\pgfpathlineto{\pgfqpoint{3.195197in}{1.513193in}}%
\pgfpathlineto{\pgfqpoint{3.200193in}{1.524608in}}%
\pgfpathlineto{\pgfqpoint{3.210186in}{1.539077in}}%
\pgfpathlineto{\pgfqpoint{3.215182in}{1.545870in}}%
\pgfpathlineto{\pgfqpoint{3.220179in}{1.546915in}}%
\pgfpathlineto{\pgfqpoint{3.225175in}{1.549395in}}%
\pgfpathlineto{\pgfqpoint{3.230172in}{1.550044in}}%
\pgfpathlineto{\pgfqpoint{3.235168in}{1.548033in}}%
\pgfpathlineto{\pgfqpoint{3.240164in}{1.547583in}}%
\pgfpathlineto{\pgfqpoint{3.245161in}{1.548742in}}%
\pgfpathlineto{\pgfqpoint{3.250157in}{1.551721in}}%
\pgfpathlineto{\pgfqpoint{3.255153in}{1.547451in}}%
\pgfpathlineto{\pgfqpoint{3.260150in}{1.522191in}}%
\pgfpathlineto{\pgfqpoint{3.265146in}{1.518655in}}%
\pgfpathlineto{\pgfqpoint{3.270143in}{1.519495in}}%
\pgfpathlineto{\pgfqpoint{3.275139in}{1.516861in}}%
\pgfpathlineto{\pgfqpoint{3.280135in}{1.516055in}}%
\pgfpathlineto{\pgfqpoint{3.285132in}{1.512776in}}%
\pgfpathlineto{\pgfqpoint{3.290128in}{1.507101in}}%
\pgfpathlineto{\pgfqpoint{3.295125in}{1.507267in}}%
\pgfpathlineto{\pgfqpoint{3.300121in}{1.506791in}}%
\pgfpathlineto{\pgfqpoint{3.305117in}{1.504250in}}%
\pgfpathlineto{\pgfqpoint{3.310114in}{1.508102in}}%
\pgfpathlineto{\pgfqpoint{3.315110in}{1.501400in}}%
\pgfpathlineto{\pgfqpoint{3.320106in}{1.500904in}}%
\pgfpathlineto{\pgfqpoint{3.325103in}{1.502245in}}%
\pgfpathlineto{\pgfqpoint{3.330099in}{1.504580in}}%
\pgfpathlineto{\pgfqpoint{3.335096in}{1.509502in}}%
\pgfpathlineto{\pgfqpoint{3.340092in}{1.522283in}}%
\pgfpathlineto{\pgfqpoint{3.345088in}{1.532749in}}%
\pgfpathlineto{\pgfqpoint{3.355081in}{1.556978in}}%
\pgfpathlineto{\pgfqpoint{3.360077in}{1.565369in}}%
\pgfpathlineto{\pgfqpoint{3.365074in}{1.568924in}}%
\pgfpathlineto{\pgfqpoint{3.370070in}{1.581474in}}%
\pgfpathlineto{\pgfqpoint{3.375067in}{1.586242in}}%
\pgfpathlineto{\pgfqpoint{3.385059in}{1.594207in}}%
\pgfpathlineto{\pgfqpoint{3.390056in}{1.597370in}}%
\pgfpathlineto{\pgfqpoint{3.395052in}{1.601764in}}%
\pgfpathlineto{\pgfqpoint{3.400048in}{1.603786in}}%
\pgfpathlineto{\pgfqpoint{3.405045in}{1.609008in}}%
\pgfpathlineto{\pgfqpoint{3.410041in}{1.609006in}}%
\pgfpathlineto{\pgfqpoint{3.415038in}{1.616129in}}%
\pgfpathlineto{\pgfqpoint{3.420034in}{1.620030in}}%
\pgfpathlineto{\pgfqpoint{3.425030in}{1.622408in}}%
\pgfpathlineto{\pgfqpoint{3.430027in}{1.627196in}}%
\pgfpathlineto{\pgfqpoint{3.435023in}{1.634435in}}%
\pgfpathlineto{\pgfqpoint{3.440020in}{1.639829in}}%
\pgfpathlineto{\pgfqpoint{3.445016in}{1.643496in}}%
\pgfpathlineto{\pgfqpoint{3.455009in}{1.667932in}}%
\pgfpathlineto{\pgfqpoint{3.460005in}{1.690320in}}%
\pgfpathlineto{\pgfqpoint{3.465001in}{1.714161in}}%
\pgfpathlineto{\pgfqpoint{3.474994in}{1.654387in}}%
\pgfpathlineto{\pgfqpoint{3.479991in}{1.634255in}}%
\pgfpathlineto{\pgfqpoint{3.484987in}{1.619356in}}%
\pgfpathlineto{\pgfqpoint{3.489983in}{1.609610in}}%
\pgfpathlineto{\pgfqpoint{3.494980in}{1.597289in}}%
\pgfpathlineto{\pgfqpoint{3.499976in}{1.583928in}}%
\pgfpathlineto{\pgfqpoint{3.509969in}{1.572721in}}%
\pgfpathlineto{\pgfqpoint{3.514965in}{1.564156in}}%
\pgfpathlineto{\pgfqpoint{3.519962in}{1.560555in}}%
\pgfpathlineto{\pgfqpoint{3.524958in}{1.556212in}}%
\pgfpathlineto{\pgfqpoint{3.534951in}{1.541198in}}%
\pgfpathlineto{\pgfqpoint{3.539947in}{1.538021in}}%
\pgfpathlineto{\pgfqpoint{3.544943in}{1.534108in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{1.526747in}}%
\pgfpathlineto{\pgfqpoint{3.554936in}{1.523313in}}%
\pgfpathlineto{\pgfqpoint{3.559933in}{1.519091in}}%
\pgfpathlineto{\pgfqpoint{3.564929in}{1.511862in}}%
\pgfpathlineto{\pgfqpoint{3.569925in}{1.506562in}}%
\pgfpathlineto{\pgfqpoint{3.574922in}{1.504463in}}%
\pgfpathlineto{\pgfqpoint{3.579918in}{1.501375in}}%
\pgfpathlineto{\pgfqpoint{3.584915in}{1.496802in}}%
\pgfpathlineto{\pgfqpoint{3.589911in}{1.499356in}}%
\pgfpathlineto{\pgfqpoint{3.594907in}{1.497838in}}%
\pgfpathlineto{\pgfqpoint{3.599904in}{1.500346in}}%
\pgfpathlineto{\pgfqpoint{3.604900in}{1.503396in}}%
\pgfpathlineto{\pgfqpoint{3.609896in}{1.503930in}}%
\pgfpathlineto{\pgfqpoint{3.614893in}{1.507473in}}%
\pgfpathlineto{\pgfqpoint{3.619889in}{1.517191in}}%
\pgfpathlineto{\pgfqpoint{3.624886in}{1.525185in}}%
\pgfpathlineto{\pgfqpoint{3.629882in}{1.533735in}}%
\pgfpathlineto{\pgfqpoint{3.634878in}{1.534584in}}%
\pgfpathlineto{\pgfqpoint{3.639875in}{1.543907in}}%
\pgfpathlineto{\pgfqpoint{3.644871in}{1.544913in}}%
\pgfpathlineto{\pgfqpoint{3.649867in}{1.544073in}}%
\pgfpathlineto{\pgfqpoint{3.654864in}{1.543832in}}%
\pgfpathlineto{\pgfqpoint{3.659860in}{1.554159in}}%
\pgfpathlineto{\pgfqpoint{3.664857in}{1.567131in}}%
\pgfpathlineto{\pgfqpoint{3.669853in}{1.586884in}}%
\pgfpathlineto{\pgfqpoint{3.674849in}{1.613307in}}%
\pgfpathlineto{\pgfqpoint{3.679846in}{1.635368in}}%
\pgfpathlineto{\pgfqpoint{3.684842in}{1.666202in}}%
\pgfpathlineto{\pgfqpoint{3.689838in}{1.707993in}}%
\pgfpathlineto{\pgfqpoint{3.694835in}{1.792053in}}%
\pgfpathlineto{\pgfqpoint{3.699831in}{1.895895in}}%
\pgfpathlineto{\pgfqpoint{3.704828in}{2.088076in}}%
\pgfpathlineto{\pgfqpoint{3.709824in}{2.333750in}}%
\pgfpathlineto{\pgfqpoint{3.714820in}{2.240976in}}%
\pgfpathlineto{\pgfqpoint{3.719817in}{2.307006in}}%
\pgfpathlineto{\pgfqpoint{3.724813in}{2.396552in}}%
\pgfpathlineto{\pgfqpoint{3.729810in}{2.647691in}}%
\pgfpathlineto{\pgfqpoint{3.734806in}{2.666903in}}%
\pgfpathlineto{\pgfqpoint{3.739802in}{2.422686in}}%
\pgfpathlineto{\pgfqpoint{3.744799in}{2.291200in}}%
\pgfpathlineto{\pgfqpoint{3.749795in}{2.128385in}}%
\pgfpathlineto{\pgfqpoint{3.754791in}{1.985375in}}%
\pgfpathlineto{\pgfqpoint{3.759788in}{1.877780in}}%
\pgfpathlineto{\pgfqpoint{3.764784in}{1.850857in}}%
\pgfpathlineto{\pgfqpoint{3.769781in}{1.838892in}}%
\pgfpathlineto{\pgfqpoint{3.774777in}{1.858079in}}%
\pgfpathlineto{\pgfqpoint{3.784770in}{1.833039in}}%
\pgfpathlineto{\pgfqpoint{3.789766in}{1.816595in}}%
\pgfpathlineto{\pgfqpoint{3.794762in}{1.794804in}}%
\pgfpathlineto{\pgfqpoint{3.799759in}{1.768538in}}%
\pgfpathlineto{\pgfqpoint{3.804755in}{1.756745in}}%
\pgfpathlineto{\pgfqpoint{3.809752in}{1.728863in}}%
\pgfpathlineto{\pgfqpoint{3.814748in}{1.686028in}}%
\pgfpathlineto{\pgfqpoint{3.819744in}{1.648460in}}%
\pgfpathlineto{\pgfqpoint{3.824741in}{1.638149in}}%
\pgfpathlineto{\pgfqpoint{3.829737in}{1.655378in}}%
\pgfpathlineto{\pgfqpoint{3.834734in}{1.699474in}}%
\pgfpathlineto{\pgfqpoint{3.839730in}{1.746511in}}%
\pgfpathlineto{\pgfqpoint{3.844726in}{1.829774in}}%
\pgfpathlineto{\pgfqpoint{3.849723in}{1.937215in}}%
\pgfpathlineto{\pgfqpoint{3.859715in}{2.282849in}}%
\pgfpathlineto{\pgfqpoint{3.864712in}{1.984561in}}%
\pgfpathlineto{\pgfqpoint{3.869708in}{1.638312in}}%
\pgfpathlineto{\pgfqpoint{3.874705in}{1.525989in}}%
\pgfpathlineto{\pgfqpoint{3.879701in}{1.562608in}}%
\pgfpathlineto{\pgfqpoint{3.884697in}{1.586290in}}%
\pgfpathlineto{\pgfqpoint{3.889694in}{1.651288in}}%
\pgfpathlineto{\pgfqpoint{3.894690in}{1.728900in}}%
\pgfpathlineto{\pgfqpoint{3.899686in}{1.824381in}}%
\pgfpathlineto{\pgfqpoint{3.909679in}{2.036706in}}%
\pgfpathlineto{\pgfqpoint{3.914676in}{1.945090in}}%
\pgfpathlineto{\pgfqpoint{3.919672in}{1.870549in}}%
\pgfpathlineto{\pgfqpoint{3.924668in}{1.786481in}}%
\pgfpathlineto{\pgfqpoint{3.929665in}{1.739379in}}%
\pgfpathlineto{\pgfqpoint{3.934661in}{1.684161in}}%
\pgfpathlineto{\pgfqpoint{3.939657in}{1.649115in}}%
\pgfpathlineto{\pgfqpoint{3.944654in}{1.635958in}}%
\pgfpathlineto{\pgfqpoint{3.949650in}{1.653933in}}%
\pgfpathlineto{\pgfqpoint{3.954647in}{1.677892in}}%
\pgfpathlineto{\pgfqpoint{3.959643in}{1.705157in}}%
\pgfpathlineto{\pgfqpoint{3.964639in}{1.747626in}}%
\pgfpathlineto{\pgfqpoint{3.969636in}{1.796474in}}%
\pgfpathlineto{\pgfqpoint{3.979629in}{1.924903in}}%
\pgfpathlineto{\pgfqpoint{3.984625in}{1.902955in}}%
\pgfpathlineto{\pgfqpoint{3.989621in}{1.883008in}}%
\pgfpathlineto{\pgfqpoint{3.994618in}{1.847799in}}%
\pgfpathlineto{\pgfqpoint{3.999614in}{1.855332in}}%
\pgfpathlineto{\pgfqpoint{4.004610in}{1.842315in}}%
\pgfpathlineto{\pgfqpoint{4.009607in}{1.851164in}}%
\pgfpathlineto{\pgfqpoint{4.014603in}{1.863150in}}%
\pgfpathlineto{\pgfqpoint{4.019600in}{1.904485in}}%
\pgfpathlineto{\pgfqpoint{4.024596in}{1.959854in}}%
\pgfpathlineto{\pgfqpoint{4.029592in}{2.134918in}}%
\pgfpathlineto{\pgfqpoint{4.034589in}{2.098243in}}%
\pgfpathlineto{\pgfqpoint{4.039585in}{1.882317in}}%
\pgfpathlineto{\pgfqpoint{4.044581in}{1.776890in}}%
\pgfpathlineto{\pgfqpoint{4.049578in}{1.698919in}}%
\pgfpathlineto{\pgfqpoint{4.054574in}{1.666663in}}%
\pgfpathlineto{\pgfqpoint{4.059571in}{1.643041in}}%
\pgfpathlineto{\pgfqpoint{4.064567in}{1.626880in}}%
\pgfpathlineto{\pgfqpoint{4.069563in}{1.598126in}}%
\pgfpathlineto{\pgfqpoint{4.074560in}{1.573706in}}%
\pgfpathlineto{\pgfqpoint{4.084552in}{1.507663in}}%
\pgfpathlineto{\pgfqpoint{4.089549in}{1.451250in}}%
\pgfpathlineto{\pgfqpoint{4.094545in}{1.418886in}}%
\pgfpathlineto{\pgfqpoint{4.099542in}{1.481766in}}%
\pgfpathlineto{\pgfqpoint{4.104538in}{1.549609in}}%
\pgfpathlineto{\pgfqpoint{4.109534in}{1.599004in}}%
\pgfpathlineto{\pgfqpoint{4.114531in}{1.715854in}}%
\pgfpathlineto{\pgfqpoint{4.119527in}{1.658771in}}%
\pgfpathlineto{\pgfqpoint{4.124524in}{1.608211in}}%
\pgfpathlineto{\pgfqpoint{4.129520in}{1.596261in}}%
\pgfpathlineto{\pgfqpoint{4.134516in}{1.582460in}}%
\pgfpathlineto{\pgfqpoint{4.139513in}{1.567475in}}%
\pgfpathlineto{\pgfqpoint{4.149505in}{1.525649in}}%
\pgfpathlineto{\pgfqpoint{4.154502in}{1.518063in}}%
\pgfpathlineto{\pgfqpoint{4.159498in}{1.515430in}}%
\pgfpathlineto{\pgfqpoint{4.164495in}{1.504107in}}%
\pgfpathlineto{\pgfqpoint{4.169491in}{1.494504in}}%
\pgfpathlineto{\pgfqpoint{4.174487in}{1.483700in}}%
\pgfpathlineto{\pgfqpoint{4.179484in}{1.464688in}}%
\pgfpathlineto{\pgfqpoint{4.184480in}{1.440423in}}%
\pgfpathlineto{\pgfqpoint{4.189476in}{1.403592in}}%
\pgfpathlineto{\pgfqpoint{4.194473in}{1.335240in}}%
\pgfpathlineto{\pgfqpoint{4.199469in}{1.315856in}}%
\pgfpathlineto{\pgfqpoint{4.204466in}{1.317670in}}%
\pgfpathlineto{\pgfqpoint{4.209462in}{1.332064in}}%
\pgfpathlineto{\pgfqpoint{4.214458in}{1.356981in}}%
\pgfpathlineto{\pgfqpoint{4.219455in}{1.374874in}}%
\pgfpathlineto{\pgfqpoint{4.224451in}{1.390490in}}%
\pgfpathlineto{\pgfqpoint{4.234444in}{1.404482in}}%
\pgfpathlineto{\pgfqpoint{4.244437in}{1.420022in}}%
\pgfpathlineto{\pgfqpoint{4.249433in}{1.423716in}}%
\pgfpathlineto{\pgfqpoint{4.254429in}{1.432264in}}%
\pgfpathlineto{\pgfqpoint{4.264422in}{1.424634in}}%
\pgfpathlineto{\pgfqpoint{4.269419in}{1.423844in}}%
\pgfpathlineto{\pgfqpoint{4.274415in}{1.425259in}}%
\pgfpathlineto{\pgfqpoint{4.279411in}{1.423746in}}%
\pgfpathlineto{\pgfqpoint{4.284408in}{1.416941in}}%
\pgfpathlineto{\pgfqpoint{4.289404in}{1.402747in}}%
\pgfpathlineto{\pgfqpoint{4.294400in}{1.393004in}}%
\pgfpathlineto{\pgfqpoint{4.299397in}{1.376832in}}%
\pgfpathlineto{\pgfqpoint{4.304393in}{1.364909in}}%
\pgfpathlineto{\pgfqpoint{4.309390in}{1.357215in}}%
\pgfpathlineto{\pgfqpoint{4.314386in}{1.336068in}}%
\pgfpathlineto{\pgfqpoint{4.319382in}{1.323087in}}%
\pgfpathlineto{\pgfqpoint{4.324379in}{1.316033in}}%
\pgfpathlineto{\pgfqpoint{4.329375in}{1.300460in}}%
\pgfpathlineto{\pgfqpoint{4.334371in}{1.339428in}}%
\pgfpathlineto{\pgfqpoint{4.339368in}{1.414014in}}%
\pgfpathlineto{\pgfqpoint{4.344364in}{1.535981in}}%
\pgfpathlineto{\pgfqpoint{4.349361in}{1.566220in}}%
\pgfpathlineto{\pgfqpoint{4.354357in}{1.488559in}}%
\pgfpathlineto{\pgfqpoint{4.359353in}{1.466907in}}%
\pgfpathlineto{\pgfqpoint{4.364350in}{1.442471in}}%
\pgfpathlineto{\pgfqpoint{4.374343in}{1.414021in}}%
\pgfpathlineto{\pgfqpoint{4.379339in}{1.404948in}}%
\pgfpathlineto{\pgfqpoint{4.389332in}{1.389178in}}%
\pgfpathlineto{\pgfqpoint{4.394328in}{1.383023in}}%
\pgfpathlineto{\pgfqpoint{4.399324in}{1.371714in}}%
\pgfpathlineto{\pgfqpoint{4.404321in}{1.363139in}}%
\pgfpathlineto{\pgfqpoint{4.409317in}{1.355543in}}%
\pgfpathlineto{\pgfqpoint{4.419310in}{1.343168in}}%
\pgfpathlineto{\pgfqpoint{4.424306in}{1.351904in}}%
\pgfpathlineto{\pgfqpoint{4.429303in}{1.358157in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.366942in}}%
\pgfpathlineto{\pgfqpoint{4.439295in}{1.374315in}}%
\pgfpathlineto{\pgfqpoint{4.444292in}{1.379053in}}%
\pgfpathlineto{\pgfqpoint{4.449288in}{1.381340in}}%
\pgfpathlineto{\pgfqpoint{4.454285in}{1.390238in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{1.394107in}}%
\pgfpathlineto{\pgfqpoint{4.464277in}{1.390604in}}%
\pgfpathlineto{\pgfqpoint{4.469274in}{1.395778in}}%
\pgfpathlineto{\pgfqpoint{4.474270in}{1.397889in}}%
\pgfpathlineto{\pgfqpoint{4.479266in}{1.398116in}}%
\pgfpathlineto{\pgfqpoint{4.484263in}{1.394641in}}%
\pgfpathlineto{\pgfqpoint{4.489259in}{1.386520in}}%
\pgfpathlineto{\pgfqpoint{4.494256in}{1.389718in}}%
\pgfpathlineto{\pgfqpoint{4.499252in}{1.398075in}}%
\pgfpathlineto{\pgfqpoint{4.504248in}{1.400499in}}%
\pgfpathlineto{\pgfqpoint{4.509245in}{1.405986in}}%
\pgfpathlineto{\pgfqpoint{4.514241in}{1.407861in}}%
\pgfpathlineto{\pgfqpoint{4.519238in}{1.411931in}}%
\pgfpathlineto{\pgfqpoint{4.524234in}{1.422204in}}%
\pgfpathlineto{\pgfqpoint{4.534227in}{1.429592in}}%
\pgfpathlineto{\pgfqpoint{4.539223in}{1.440766in}}%
\pgfpathlineto{\pgfqpoint{4.544219in}{1.445596in}}%
\pgfpathlineto{\pgfqpoint{4.549216in}{1.453932in}}%
\pgfpathlineto{\pgfqpoint{4.554212in}{1.462992in}}%
\pgfpathlineto{\pgfqpoint{4.559209in}{1.474828in}}%
\pgfpathlineto{\pgfqpoint{4.564205in}{1.482327in}}%
\pgfpathlineto{\pgfqpoint{4.569201in}{1.500286in}}%
\pgfpathlineto{\pgfqpoint{4.574198in}{1.520503in}}%
\pgfpathlineto{\pgfqpoint{4.579194in}{1.522614in}}%
\pgfpathlineto{\pgfqpoint{4.584190in}{1.521405in}}%
\pgfpathlineto{\pgfqpoint{4.589187in}{1.509439in}}%
\pgfpathlineto{\pgfqpoint{4.594183in}{1.468986in}}%
\pgfpathlineto{\pgfqpoint{4.599180in}{1.453337in}}%
\pgfpathlineto{\pgfqpoint{4.604176in}{1.432605in}}%
\pgfpathlineto{\pgfqpoint{4.609172in}{1.409712in}}%
\pgfpathlineto{\pgfqpoint{4.614169in}{1.395796in}}%
\pgfpathlineto{\pgfqpoint{4.619165in}{1.378405in}}%
\pgfpathlineto{\pgfqpoint{4.624162in}{1.362425in}}%
\pgfpathlineto{\pgfqpoint{4.629158in}{1.344301in}}%
\pgfpathlineto{\pgfqpoint{4.634154in}{1.331100in}}%
\pgfpathlineto{\pgfqpoint{4.639151in}{1.307246in}}%
\pgfpathlineto{\pgfqpoint{4.644147in}{1.292765in}}%
\pgfpathlineto{\pgfqpoint{4.649143in}{1.270125in}}%
\pgfpathlineto{\pgfqpoint{4.654140in}{1.252777in}}%
\pgfpathlineto{\pgfqpoint{4.659136in}{1.225886in}}%
\pgfpathlineto{\pgfqpoint{4.669129in}{1.166431in}}%
\pgfpathlineto{\pgfqpoint{4.674125in}{1.125086in}}%
\pgfpathlineto{\pgfqpoint{4.679122in}{1.104708in}}%
\pgfpathlineto{\pgfqpoint{4.684118in}{1.099181in}}%
\pgfpathlineto{\pgfqpoint{4.689114in}{1.107475in}}%
\pgfpathlineto{\pgfqpoint{4.694111in}{1.140008in}}%
\pgfpathlineto{\pgfqpoint{4.699107in}{1.162773in}}%
\pgfpathlineto{\pgfqpoint{4.704104in}{1.169010in}}%
\pgfpathlineto{\pgfqpoint{4.709100in}{1.173082in}}%
\pgfpathlineto{\pgfqpoint{4.714096in}{1.173498in}}%
\pgfpathlineto{\pgfqpoint{4.719093in}{1.158628in}}%
\pgfpathlineto{\pgfqpoint{4.724089in}{1.149240in}}%
\pgfpathlineto{\pgfqpoint{4.729085in}{1.151935in}}%
\pgfpathlineto{\pgfqpoint{4.734082in}{1.169499in}}%
\pgfpathlineto{\pgfqpoint{4.739078in}{1.200716in}}%
\pgfpathlineto{\pgfqpoint{4.744075in}{1.235927in}}%
\pgfpathlineto{\pgfqpoint{4.749071in}{1.268809in}}%
\pgfpathlineto{\pgfqpoint{4.759064in}{1.318226in}}%
\pgfpathlineto{\pgfqpoint{4.764060in}{1.344840in}}%
\pgfpathlineto{\pgfqpoint{4.769057in}{1.376501in}}%
\pgfpathlineto{\pgfqpoint{4.774053in}{1.401041in}}%
\pgfpathlineto{\pgfqpoint{4.779049in}{1.427952in}}%
\pgfpathlineto{\pgfqpoint{4.784046in}{1.451602in}}%
\pgfpathlineto{\pgfqpoint{4.794038in}{1.509993in}}%
\pgfpathlineto{\pgfqpoint{4.799035in}{1.523608in}}%
\pgfpathlineto{\pgfqpoint{4.804031in}{1.521994in}}%
\pgfpathlineto{\pgfqpoint{4.809028in}{1.511282in}}%
\pgfpathlineto{\pgfqpoint{4.814024in}{1.503380in}}%
\pgfpathlineto{\pgfqpoint{4.819020in}{1.499281in}}%
\pgfpathlineto{\pgfqpoint{4.824017in}{1.489098in}}%
\pgfpathlineto{\pgfqpoint{4.829013in}{1.482980in}}%
\pgfpathlineto{\pgfqpoint{4.834009in}{1.478303in}}%
\pgfpathlineto{\pgfqpoint{4.839006in}{1.481530in}}%
\pgfpathlineto{\pgfqpoint{4.844002in}{1.485756in}}%
\pgfpathlineto{\pgfqpoint{4.848999in}{1.485885in}}%
\pgfpathlineto{\pgfqpoint{4.853995in}{1.488743in}}%
\pgfpathlineto{\pgfqpoint{4.858991in}{1.493029in}}%
\pgfpathlineto{\pgfqpoint{4.863988in}{1.499238in}}%
\pgfpathlineto{\pgfqpoint{4.868984in}{1.509415in}}%
\pgfpathlineto{\pgfqpoint{4.873980in}{1.521089in}}%
\pgfpathlineto{\pgfqpoint{4.878977in}{1.512470in}}%
\pgfpathlineto{\pgfqpoint{4.883973in}{1.483633in}}%
\pgfpathlineto{\pgfqpoint{4.888970in}{1.457752in}}%
\pgfpathlineto{\pgfqpoint{4.893966in}{1.421050in}}%
\pgfpathlineto{\pgfqpoint{4.898962in}{1.389221in}}%
\pgfpathlineto{\pgfqpoint{4.903959in}{1.353492in}}%
\pgfpathlineto{\pgfqpoint{4.908955in}{1.358324in}}%
\pgfpathlineto{\pgfqpoint{4.913952in}{1.413533in}}%
\pgfpathlineto{\pgfqpoint{4.918948in}{1.436181in}}%
\pgfpathlineto{\pgfqpoint{4.923944in}{1.446122in}}%
\pgfpathlineto{\pgfqpoint{4.928941in}{1.463001in}}%
\pgfpathlineto{\pgfqpoint{4.938933in}{1.489876in}}%
\pgfpathlineto{\pgfqpoint{4.943930in}{1.500816in}}%
\pgfpathlineto{\pgfqpoint{4.948926in}{1.508366in}}%
\pgfpathlineto{\pgfqpoint{4.953923in}{1.516533in}}%
\pgfpathlineto{\pgfqpoint{4.958919in}{1.526674in}}%
\pgfpathlineto{\pgfqpoint{4.963915in}{1.532974in}}%
\pgfpathlineto{\pgfqpoint{4.968912in}{1.542804in}}%
\pgfpathlineto{\pgfqpoint{4.973908in}{1.548821in}}%
\pgfpathlineto{\pgfqpoint{4.978904in}{1.555990in}}%
\pgfpathlineto{\pgfqpoint{4.983901in}{1.560683in}}%
\pgfpathlineto{\pgfqpoint{4.988897in}{1.570243in}}%
\pgfpathlineto{\pgfqpoint{4.993894in}{1.571549in}}%
\pgfpathlineto{\pgfqpoint{4.998890in}{1.579114in}}%
\pgfpathlineto{\pgfqpoint{5.003886in}{1.588342in}}%
\pgfpathlineto{\pgfqpoint{5.008883in}{1.599641in}}%
\pgfpathlineto{\pgfqpoint{5.013879in}{1.616567in}}%
\pgfpathlineto{\pgfqpoint{5.018875in}{1.640847in}}%
\pgfpathlineto{\pgfqpoint{5.023872in}{1.679322in}}%
\pgfpathlineto{\pgfqpoint{5.028868in}{1.725383in}}%
\pgfpathlineto{\pgfqpoint{5.038861in}{1.601185in}}%
\pgfpathlineto{\pgfqpoint{5.043857in}{1.558521in}}%
\pgfpathlineto{\pgfqpoint{5.048854in}{1.524521in}}%
\pgfpathlineto{\pgfqpoint{5.053850in}{1.493030in}}%
\pgfpathlineto{\pgfqpoint{5.058847in}{1.466889in}}%
\pgfpathlineto{\pgfqpoint{5.063843in}{1.445813in}}%
\pgfpathlineto{\pgfqpoint{5.068839in}{1.427082in}}%
\pgfpathlineto{\pgfqpoint{5.073836in}{1.405895in}}%
\pgfpathlineto{\pgfqpoint{5.078832in}{1.386514in}}%
\pgfpathlineto{\pgfqpoint{5.083828in}{1.371243in}}%
\pgfpathlineto{\pgfqpoint{5.088825in}{1.351978in}}%
\pgfpathlineto{\pgfqpoint{5.098818in}{1.322548in}}%
\pgfpathlineto{\pgfqpoint{5.103814in}{1.302730in}}%
\pgfpathlineto{\pgfqpoint{5.108810in}{1.285890in}}%
\pgfpathlineto{\pgfqpoint{5.113807in}{1.258248in}}%
\pgfpathlineto{\pgfqpoint{5.118803in}{1.238674in}}%
\pgfpathlineto{\pgfqpoint{5.123799in}{1.216935in}}%
\pgfpathlineto{\pgfqpoint{5.128796in}{1.198134in}}%
\pgfpathlineto{\pgfqpoint{5.133792in}{1.221926in}}%
\pgfpathlineto{\pgfqpoint{5.138789in}{1.251193in}}%
\pgfpathlineto{\pgfqpoint{5.143785in}{1.261335in}}%
\pgfpathlineto{\pgfqpoint{5.148781in}{1.269786in}}%
\pgfpathlineto{\pgfqpoint{5.153778in}{1.278860in}}%
\pgfpathlineto{\pgfqpoint{5.158774in}{1.280840in}}%
\pgfpathlineto{\pgfqpoint{5.163771in}{1.275558in}}%
\pgfpathlineto{\pgfqpoint{5.168767in}{1.279841in}}%
\pgfpathlineto{\pgfqpoint{5.173763in}{1.282745in}}%
\pgfpathlineto{\pgfqpoint{5.178760in}{1.286086in}}%
\pgfpathlineto{\pgfqpoint{5.183756in}{1.280753in}}%
\pgfpathlineto{\pgfqpoint{5.188752in}{1.283929in}}%
\pgfpathlineto{\pgfqpoint{5.193749in}{1.282662in}}%
\pgfpathlineto{\pgfqpoint{5.198745in}{1.275214in}}%
\pgfpathlineto{\pgfqpoint{5.203742in}{1.266695in}}%
\pgfpathlineto{\pgfqpoint{5.208738in}{1.253702in}}%
\pgfpathlineto{\pgfqpoint{5.213734in}{1.242775in}}%
\pgfpathlineto{\pgfqpoint{5.218731in}{1.225678in}}%
\pgfpathlineto{\pgfqpoint{5.223727in}{1.204081in}}%
\pgfpathlineto{\pgfqpoint{5.228723in}{1.186044in}}%
\pgfpathlineto{\pgfqpoint{5.233720in}{1.177389in}}%
\pgfpathlineto{\pgfqpoint{5.238716in}{1.190115in}}%
\pgfpathlineto{\pgfqpoint{5.243713in}{1.209950in}}%
\pgfpathlineto{\pgfqpoint{5.248709in}{1.232443in}}%
\pgfpathlineto{\pgfqpoint{5.253705in}{1.260613in}}%
\pgfpathlineto{\pgfqpoint{5.258702in}{1.280758in}}%
\pgfpathlineto{\pgfqpoint{5.263698in}{1.306835in}}%
\pgfpathlineto{\pgfqpoint{5.268694in}{1.329784in}}%
\pgfpathlineto{\pgfqpoint{5.273691in}{1.368791in}}%
\pgfpathlineto{\pgfqpoint{5.278687in}{1.401509in}}%
\pgfpathlineto{\pgfqpoint{5.283684in}{1.389177in}}%
\pgfpathlineto{\pgfqpoint{5.288680in}{1.373840in}}%
\pgfpathlineto{\pgfqpoint{5.293676in}{1.394217in}}%
\pgfpathlineto{\pgfqpoint{5.298673in}{1.445240in}}%
\pgfpathlineto{\pgfqpoint{5.303669in}{1.500506in}}%
\pgfpathlineto{\pgfqpoint{5.308666in}{1.561433in}}%
\pgfpathlineto{\pgfqpoint{5.313662in}{1.611309in}}%
\pgfpathlineto{\pgfqpoint{5.318658in}{1.606277in}}%
\pgfpathlineto{\pgfqpoint{5.323655in}{1.552027in}}%
\pgfpathlineto{\pgfqpoint{5.328651in}{1.541869in}}%
\pgfpathlineto{\pgfqpoint{5.333647in}{1.528280in}}%
\pgfpathlineto{\pgfqpoint{5.338644in}{1.520606in}}%
\pgfpathlineto{\pgfqpoint{5.343640in}{1.514183in}}%
\pgfpathlineto{\pgfqpoint{5.348637in}{1.512549in}}%
\pgfpathlineto{\pgfqpoint{5.353633in}{1.504917in}}%
\pgfpathlineto{\pgfqpoint{5.358629in}{1.501834in}}%
\pgfpathlineto{\pgfqpoint{5.363626in}{1.498303in}}%
\pgfpathlineto{\pgfqpoint{5.368622in}{1.497229in}}%
\pgfpathlineto{\pgfqpoint{5.373618in}{1.497231in}}%
\pgfpathlineto{\pgfqpoint{5.378615in}{1.492970in}}%
\pgfpathlineto{\pgfqpoint{5.383611in}{1.486198in}}%
\pgfpathlineto{\pgfqpoint{5.388608in}{1.486201in}}%
\pgfpathlineto{\pgfqpoint{5.393604in}{1.488869in}}%
\pgfpathlineto{\pgfqpoint{5.398600in}{1.502841in}}%
\pgfpathlineto{\pgfqpoint{5.403597in}{1.512824in}}%
\pgfpathlineto{\pgfqpoint{5.408593in}{1.528283in}}%
\pgfpathlineto{\pgfqpoint{5.413589in}{1.539715in}}%
\pgfpathlineto{\pgfqpoint{5.418586in}{1.549343in}}%
\pgfpathlineto{\pgfqpoint{5.423582in}{1.567113in}}%
\pgfpathlineto{\pgfqpoint{5.428579in}{1.580491in}}%
\pgfpathlineto{\pgfqpoint{5.433575in}{1.596685in}}%
\pgfpathlineto{\pgfqpoint{5.438571in}{1.610869in}}%
\pgfpathlineto{\pgfqpoint{5.443568in}{1.628301in}}%
\pgfpathlineto{\pgfqpoint{5.448564in}{1.639496in}}%
\pgfpathlineto{\pgfqpoint{5.453561in}{1.655108in}}%
\pgfpathlineto{\pgfqpoint{5.458557in}{1.673021in}}%
\pgfpathlineto{\pgfqpoint{5.463553in}{1.687020in}}%
\pgfpathlineto{\pgfqpoint{5.468550in}{1.705371in}}%
\pgfpathlineto{\pgfqpoint{5.473546in}{1.721545in}}%
\pgfpathlineto{\pgfqpoint{5.478542in}{1.734251in}}%
\pgfpathlineto{\pgfqpoint{5.483539in}{1.744641in}}%
\pgfpathlineto{\pgfqpoint{5.488535in}{1.752437in}}%
\pgfpathlineto{\pgfqpoint{5.493532in}{1.768615in}}%
\pgfpathlineto{\pgfqpoint{5.503524in}{1.783206in}}%
\pgfpathlineto{\pgfqpoint{5.508521in}{1.786958in}}%
\pgfpathlineto{\pgfqpoint{5.513517in}{1.779031in}}%
\pgfpathlineto{\pgfqpoint{5.518513in}{1.777749in}}%
\pgfpathlineto{\pgfqpoint{5.523510in}{1.788125in}}%
\pgfpathlineto{\pgfqpoint{5.528506in}{1.801462in}}%
\pgfpathlineto{\pgfqpoint{5.533503in}{1.810234in}}%
\pgfpathlineto{\pgfqpoint{5.538499in}{1.816212in}}%
\pgfpathlineto{\pgfqpoint{5.543495in}{1.815637in}}%
\pgfpathlineto{\pgfqpoint{5.548492in}{1.809114in}}%
\pgfpathlineto{\pgfqpoint{5.553488in}{1.807238in}}%
\pgfpathlineto{\pgfqpoint{5.558485in}{1.792399in}}%
\pgfpathlineto{\pgfqpoint{5.563481in}{1.789820in}}%
\pgfpathlineto{\pgfqpoint{5.568477in}{1.784258in}}%
\pgfpathlineto{\pgfqpoint{5.573474in}{1.762103in}}%
\pgfpathlineto{\pgfqpoint{5.578470in}{1.741888in}}%
\pgfpathlineto{\pgfqpoint{5.583466in}{1.731149in}}%
\pgfpathlineto{\pgfqpoint{5.588463in}{1.760812in}}%
\pgfpathlineto{\pgfqpoint{5.593459in}{1.812044in}}%
\pgfpathlineto{\pgfqpoint{5.598456in}{1.869633in}}%
\pgfpathlineto{\pgfqpoint{5.608448in}{1.925184in}}%
\pgfpathlineto{\pgfqpoint{5.613445in}{1.930703in}}%
\pgfpathlineto{\pgfqpoint{5.618441in}{1.955904in}}%
\pgfpathlineto{\pgfqpoint{5.623437in}{1.961606in}}%
\pgfpathlineto{\pgfqpoint{5.633430in}{1.786817in}}%
\pgfpathlineto{\pgfqpoint{5.638427in}{1.709835in}}%
\pgfpathlineto{\pgfqpoint{5.643423in}{1.653075in}}%
\pgfpathlineto{\pgfqpoint{5.648419in}{1.626353in}}%
\pgfpathlineto{\pgfqpoint{5.653416in}{1.643515in}}%
\pgfpathlineto{\pgfqpoint{5.658412in}{1.675929in}}%
\pgfpathlineto{\pgfqpoint{5.663408in}{1.721984in}}%
\pgfpathlineto{\pgfqpoint{5.668405in}{1.791044in}}%
\pgfpathlineto{\pgfqpoint{5.673401in}{1.852130in}}%
\pgfpathlineto{\pgfqpoint{5.678398in}{1.809880in}}%
\pgfpathlineto{\pgfqpoint{5.683394in}{1.772092in}}%
\pgfpathlineto{\pgfqpoint{5.688390in}{1.756616in}}%
\pgfpathlineto{\pgfqpoint{5.693387in}{1.743759in}}%
\pgfpathlineto{\pgfqpoint{5.698383in}{1.741519in}}%
\pgfpathlineto{\pgfqpoint{5.703380in}{1.734785in}}%
\pgfpathlineto{\pgfqpoint{5.713372in}{1.734387in}}%
\pgfpathlineto{\pgfqpoint{5.718369in}{1.733136in}}%
\pgfpathlineto{\pgfqpoint{5.728361in}{1.731592in}}%
\pgfpathlineto{\pgfqpoint{5.733358in}{1.732010in}}%
\pgfpathlineto{\pgfqpoint{5.743351in}{1.726773in}}%
\pgfpathlineto{\pgfqpoint{5.748347in}{1.724568in}}%
\pgfpathlineto{\pgfqpoint{5.753343in}{1.726749in}}%
\pgfpathlineto{\pgfqpoint{5.758340in}{1.725305in}}%
\pgfpathlineto{\pgfqpoint{5.763336in}{1.723528in}}%
\pgfpathlineto{\pgfqpoint{5.768332in}{1.722745in}}%
\pgfpathlineto{\pgfqpoint{5.773329in}{1.722425in}}%
\pgfpathlineto{\pgfqpoint{5.778325in}{1.720011in}}%
\pgfpathlineto{\pgfqpoint{5.783322in}{1.724459in}}%
\pgfpathlineto{\pgfqpoint{5.788318in}{1.723422in}}%
\pgfpathlineto{\pgfqpoint{5.793314in}{1.723674in}}%
\pgfpathlineto{\pgfqpoint{5.803307in}{1.734971in}}%
\pgfpathlineto{\pgfqpoint{5.808303in}{1.739746in}}%
\pgfpathlineto{\pgfqpoint{5.813300in}{1.742638in}}%
\pgfpathlineto{\pgfqpoint{5.823293in}{1.758413in}}%
\pgfpathlineto{\pgfqpoint{5.828289in}{1.774672in}}%
\pgfpathlineto{\pgfqpoint{5.833285in}{1.797177in}}%
\pgfpathlineto{\pgfqpoint{5.838282in}{1.840271in}}%
\pgfpathlineto{\pgfqpoint{5.843278in}{1.843291in}}%
\pgfpathlineto{\pgfqpoint{5.848275in}{1.808506in}}%
\pgfpathlineto{\pgfqpoint{5.853271in}{1.795452in}}%
\pgfpathlineto{\pgfqpoint{5.863264in}{1.778828in}}%
\pgfpathlineto{\pgfqpoint{5.868260in}{1.780618in}}%
\pgfpathlineto{\pgfqpoint{5.873256in}{1.783994in}}%
\pgfpathlineto{\pgfqpoint{5.878253in}{1.794769in}}%
\pgfpathlineto{\pgfqpoint{5.883249in}{1.806983in}}%
\pgfpathlineto{\pgfqpoint{5.888246in}{1.821546in}}%
\pgfpathlineto{\pgfqpoint{5.893242in}{1.856125in}}%
\pgfpathlineto{\pgfqpoint{5.903235in}{1.857205in}}%
\pgfpathlineto{\pgfqpoint{5.908231in}{1.810557in}}%
\pgfpathlineto{\pgfqpoint{5.913227in}{1.758779in}}%
\pgfpathlineto{\pgfqpoint{5.918224in}{1.734064in}}%
\pgfpathlineto{\pgfqpoint{5.923220in}{1.713543in}}%
\pgfpathlineto{\pgfqpoint{5.928217in}{1.698362in}}%
\pgfpathlineto{\pgfqpoint{5.933213in}{1.690079in}}%
\pgfpathlineto{\pgfqpoint{5.938209in}{1.678345in}}%
\pgfpathlineto{\pgfqpoint{5.943206in}{1.672112in}}%
\pgfpathlineto{\pgfqpoint{5.948202in}{1.664313in}}%
\pgfpathlineto{\pgfqpoint{5.953199in}{1.659410in}}%
\pgfpathlineto{\pgfqpoint{5.958195in}{1.651666in}}%
\pgfpathlineto{\pgfqpoint{5.963191in}{1.649434in}}%
\pgfpathlineto{\pgfqpoint{5.968188in}{1.646249in}}%
\pgfpathlineto{\pgfqpoint{5.973184in}{1.648952in}}%
\pgfpathlineto{\pgfqpoint{5.978180in}{1.649244in}}%
\pgfpathlineto{\pgfqpoint{5.983177in}{1.652333in}}%
\pgfpathlineto{\pgfqpoint{5.988173in}{1.652560in}}%
\pgfpathlineto{\pgfqpoint{5.993170in}{1.655316in}}%
\pgfpathlineto{\pgfqpoint{5.998166in}{1.657174in}}%
\pgfpathlineto{\pgfqpoint{6.003162in}{1.661019in}}%
\pgfpathlineto{\pgfqpoint{6.008159in}{1.670860in}}%
\pgfpathlineto{\pgfqpoint{6.013155in}{1.679780in}}%
\pgfpathlineto{\pgfqpoint{6.018151in}{1.656780in}}%
\pgfpathlineto{\pgfqpoint{6.023148in}{1.632061in}}%
\pgfpathlineto{\pgfqpoint{6.028144in}{1.613958in}}%
\pgfpathlineto{\pgfqpoint{6.033141in}{1.599070in}}%
\pgfpathlineto{\pgfqpoint{6.043133in}{1.573394in}}%
\pgfpathlineto{\pgfqpoint{6.048130in}{1.562216in}}%
\pgfpathlineto{\pgfqpoint{6.053126in}{1.553257in}}%
\pgfpathlineto{\pgfqpoint{6.058122in}{1.553391in}}%
\pgfpathlineto{\pgfqpoint{6.063119in}{1.562464in}}%
\pgfpathlineto{\pgfqpoint{6.068115in}{1.568693in}}%
\pgfpathlineto{\pgfqpoint{6.078108in}{1.601468in}}%
\pgfpathlineto{\pgfqpoint{6.083104in}{1.623556in}}%
\pgfpathlineto{\pgfqpoint{6.088101in}{1.658890in}}%
\pgfpathlineto{\pgfqpoint{6.093097in}{1.728964in}}%
\pgfpathlineto{\pgfqpoint{6.098094in}{1.729932in}}%
\pgfpathlineto{\pgfqpoint{6.103090in}{1.634463in}}%
\pgfpathlineto{\pgfqpoint{6.108086in}{1.588987in}}%
\pgfpathlineto{\pgfqpoint{6.113083in}{1.534054in}}%
\pgfpathlineto{\pgfqpoint{6.118079in}{1.521377in}}%
\pgfpathlineto{\pgfqpoint{6.123075in}{1.512240in}}%
\pgfpathlineto{\pgfqpoint{6.128072in}{1.505280in}}%
\pgfpathlineto{\pgfqpoint{6.133068in}{1.485464in}}%
\pgfpathlineto{\pgfqpoint{6.138065in}{1.497985in}}%
\pgfpathlineto{\pgfqpoint{6.143061in}{1.508215in}}%
\pgfpathlineto{\pgfqpoint{6.148057in}{1.517732in}}%
\pgfpathlineto{\pgfqpoint{6.153054in}{1.529592in}}%
\pgfpathlineto{\pgfqpoint{6.158050in}{1.536125in}}%
\pgfpathlineto{\pgfqpoint{6.163046in}{1.541200in}}%
\pgfpathlineto{\pgfqpoint{6.168043in}{1.546892in}}%
\pgfpathlineto{\pgfqpoint{6.173039in}{1.554163in}}%
\pgfpathlineto{\pgfqpoint{6.178036in}{1.565028in}}%
\pgfpathlineto{\pgfqpoint{6.183032in}{1.582337in}}%
\pgfpathlineto{\pgfqpoint{6.188028in}{1.620562in}}%
\pgfpathlineto{\pgfqpoint{6.193025in}{1.677830in}}%
\pgfpathlineto{\pgfqpoint{6.198021in}{1.678429in}}%
\pgfpathlineto{\pgfqpoint{6.203017in}{1.619749in}}%
\pgfpathlineto{\pgfqpoint{6.208014in}{1.595791in}}%
\pgfpathlineto{\pgfqpoint{6.213010in}{1.574855in}}%
\pgfpathlineto{\pgfqpoint{6.218007in}{1.561339in}}%
\pgfpathlineto{\pgfqpoint{6.223003in}{1.552955in}}%
\pgfpathlineto{\pgfqpoint{6.232996in}{1.533356in}}%
\pgfpathlineto{\pgfqpoint{6.237992in}{1.535598in}}%
\pgfpathlineto{\pgfqpoint{6.242989in}{1.532586in}}%
\pgfpathlineto{\pgfqpoint{6.247985in}{1.527008in}}%
\pgfpathlineto{\pgfqpoint{6.252981in}{1.520392in}}%
\pgfpathlineto{\pgfqpoint{6.257978in}{1.514901in}}%
\pgfpathlineto{\pgfqpoint{6.262974in}{1.507978in}}%
\pgfpathlineto{\pgfqpoint{6.267970in}{1.503354in}}%
\pgfpathlineto{\pgfqpoint{6.272967in}{1.503417in}}%
\pgfpathlineto{\pgfqpoint{6.277963in}{1.505312in}}%
\pgfpathlineto{\pgfqpoint{6.282960in}{1.502720in}}%
\pgfpathlineto{\pgfqpoint{6.287956in}{1.503863in}}%
\pgfpathlineto{\pgfqpoint{6.292952in}{1.507697in}}%
\pgfpathlineto{\pgfqpoint{6.297949in}{1.517048in}}%
\pgfpathlineto{\pgfqpoint{6.302945in}{1.532409in}}%
\pgfpathlineto{\pgfqpoint{6.312938in}{1.575780in}}%
\pgfpathlineto{\pgfqpoint{6.317934in}{1.563617in}}%
\pgfpathlineto{\pgfqpoint{6.322931in}{1.538316in}}%
\pgfpathlineto{\pgfqpoint{6.327927in}{1.498242in}}%
\pgfpathlineto{\pgfqpoint{6.332923in}{1.461331in}}%
\pgfpathlineto{\pgfqpoint{6.337920in}{1.484416in}}%
\pgfpathlineto{\pgfqpoint{6.342916in}{1.511836in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.532405in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.532405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.106960in}{0.456621in}}{\pgfqpoint{5.490522in}{3.196347in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.894887,0.333487,0.286736}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356529in}{1.379632in}}%
\pgfpathlineto{\pgfqpoint{1.366522in}{1.366117in}}%
\pgfpathlineto{\pgfqpoint{1.371518in}{1.355875in}}%
\pgfpathlineto{\pgfqpoint{1.376515in}{1.350059in}}%
\pgfpathlineto{\pgfqpoint{1.381511in}{1.334255in}}%
\pgfpathlineto{\pgfqpoint{1.386507in}{1.309330in}}%
\pgfpathlineto{\pgfqpoint{1.396500in}{1.254757in}}%
\pgfpathlineto{\pgfqpoint{1.401497in}{1.235059in}}%
\pgfpathlineto{\pgfqpoint{1.406493in}{1.213128in}}%
\pgfpathlineto{\pgfqpoint{1.411489in}{1.186321in}}%
\pgfpathlineto{\pgfqpoint{1.416486in}{1.168643in}}%
\pgfpathlineto{\pgfqpoint{1.421482in}{1.147019in}}%
\pgfpathlineto{\pgfqpoint{1.426478in}{1.110688in}}%
\pgfpathlineto{\pgfqpoint{1.431475in}{1.052769in}}%
\pgfpathlineto{\pgfqpoint{1.436471in}{0.964923in}}%
\pgfpathlineto{\pgfqpoint{1.441468in}{0.924721in}}%
\pgfpathlineto{\pgfqpoint{1.446464in}{0.917293in}}%
\pgfpathlineto{\pgfqpoint{1.451460in}{0.950982in}}%
\pgfpathlineto{\pgfqpoint{1.456457in}{0.990616in}}%
\pgfpathlineto{\pgfqpoint{1.461453in}{1.026682in}}%
\pgfpathlineto{\pgfqpoint{1.471446in}{1.128756in}}%
\pgfpathlineto{\pgfqpoint{1.476442in}{1.189675in}}%
\pgfpathlineto{\pgfqpoint{1.481439in}{1.233773in}}%
\pgfpathlineto{\pgfqpoint{1.486435in}{1.286726in}}%
\pgfpathlineto{\pgfqpoint{1.491431in}{1.353730in}}%
\pgfpathlineto{\pgfqpoint{1.496428in}{1.393757in}}%
\pgfpathlineto{\pgfqpoint{1.501424in}{1.466059in}}%
\pgfpathlineto{\pgfqpoint{1.506421in}{1.554912in}}%
\pgfpathlineto{\pgfqpoint{1.511417in}{1.518537in}}%
\pgfpathlineto{\pgfqpoint{1.516413in}{1.477399in}}%
\pgfpathlineto{\pgfqpoint{1.521410in}{1.426733in}}%
\pgfpathlineto{\pgfqpoint{1.531402in}{1.287356in}}%
\pgfpathlineto{\pgfqpoint{1.536399in}{1.232095in}}%
\pgfpathlineto{\pgfqpoint{1.541395in}{1.166533in}}%
\pgfpathlineto{\pgfqpoint{1.546392in}{1.109442in}}%
\pgfpathlineto{\pgfqpoint{1.551388in}{1.064373in}}%
\pgfpathlineto{\pgfqpoint{1.556384in}{1.040022in}}%
\pgfpathlineto{\pgfqpoint{1.561381in}{1.055710in}}%
\pgfpathlineto{\pgfqpoint{1.566377in}{1.084428in}}%
\pgfpathlineto{\pgfqpoint{1.571374in}{1.130358in}}%
\pgfpathlineto{\pgfqpoint{1.576370in}{1.169517in}}%
\pgfpathlineto{\pgfqpoint{1.581366in}{1.202315in}}%
\pgfpathlineto{\pgfqpoint{1.586363in}{1.230006in}}%
\pgfpathlineto{\pgfqpoint{1.596355in}{1.281265in}}%
\pgfpathlineto{\pgfqpoint{1.601352in}{1.298071in}}%
\pgfpathlineto{\pgfqpoint{1.606348in}{1.308982in}}%
\pgfpathlineto{\pgfqpoint{1.611345in}{1.313707in}}%
\pgfpathlineto{\pgfqpoint{1.616341in}{1.305686in}}%
\pgfpathlineto{\pgfqpoint{1.621337in}{1.291760in}}%
\pgfpathlineto{\pgfqpoint{1.626334in}{1.264801in}}%
\pgfpathlineto{\pgfqpoint{1.631330in}{1.253303in}}%
\pgfpathlineto{\pgfqpoint{1.636326in}{1.236404in}}%
\pgfpathlineto{\pgfqpoint{1.646319in}{1.215815in}}%
\pgfpathlineto{\pgfqpoint{1.651316in}{1.210631in}}%
\pgfpathlineto{\pgfqpoint{1.656312in}{1.208628in}}%
\pgfpathlineto{\pgfqpoint{1.661308in}{1.218497in}}%
\pgfpathlineto{\pgfqpoint{1.666305in}{1.213448in}}%
\pgfpathlineto{\pgfqpoint{1.671301in}{1.212026in}}%
\pgfpathlineto{\pgfqpoint{1.676297in}{1.212386in}}%
\pgfpathlineto{\pgfqpoint{1.686290in}{1.243284in}}%
\pgfpathlineto{\pgfqpoint{1.691287in}{1.271231in}}%
\pgfpathlineto{\pgfqpoint{1.696283in}{1.290084in}}%
\pgfpathlineto{\pgfqpoint{1.701279in}{1.315868in}}%
\pgfpathlineto{\pgfqpoint{1.711272in}{1.363012in}}%
\pgfpathlineto{\pgfqpoint{1.716269in}{1.376279in}}%
\pgfpathlineto{\pgfqpoint{1.721265in}{1.384691in}}%
\pgfpathlineto{\pgfqpoint{1.726261in}{1.376950in}}%
\pgfpathlineto{\pgfqpoint{1.731258in}{1.372778in}}%
\pgfpathlineto{\pgfqpoint{1.736254in}{1.353165in}}%
\pgfpathlineto{\pgfqpoint{1.741250in}{1.344331in}}%
\pgfpathlineto{\pgfqpoint{1.746247in}{1.328609in}}%
\pgfpathlineto{\pgfqpoint{1.751243in}{1.323778in}}%
\pgfpathlineto{\pgfqpoint{1.756240in}{1.316254in}}%
\pgfpathlineto{\pgfqpoint{1.761236in}{1.318047in}}%
\pgfpathlineto{\pgfqpoint{1.766232in}{1.318859in}}%
\pgfpathlineto{\pgfqpoint{1.771229in}{1.330665in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.344050in}}%
\pgfpathlineto{\pgfqpoint{1.781221in}{1.367731in}}%
\pgfpathlineto{\pgfqpoint{1.786218in}{1.375565in}}%
\pgfpathlineto{\pgfqpoint{1.791214in}{1.386679in}}%
\pgfpathlineto{\pgfqpoint{1.796211in}{1.401052in}}%
\pgfpathlineto{\pgfqpoint{1.801207in}{1.422314in}}%
\pgfpathlineto{\pgfqpoint{1.806203in}{1.438114in}}%
\pgfpathlineto{\pgfqpoint{1.811200in}{1.474514in}}%
\pgfpathlineto{\pgfqpoint{1.816196in}{1.471072in}}%
\pgfpathlineto{\pgfqpoint{1.821192in}{1.433058in}}%
\pgfpathlineto{\pgfqpoint{1.826189in}{1.412033in}}%
\pgfpathlineto{\pgfqpoint{1.831185in}{1.394939in}}%
\pgfpathlineto{\pgfqpoint{1.836182in}{1.394038in}}%
\pgfpathlineto{\pgfqpoint{1.841178in}{1.360316in}}%
\pgfpathlineto{\pgfqpoint{1.846174in}{1.301862in}}%
\pgfpathlineto{\pgfqpoint{1.851171in}{1.349582in}}%
\pgfpathlineto{\pgfqpoint{1.856167in}{1.414968in}}%
\pgfpathlineto{\pgfqpoint{1.861164in}{1.404634in}}%
\pgfpathlineto{\pgfqpoint{1.866160in}{1.391957in}}%
\pgfpathlineto{\pgfqpoint{1.871156in}{1.359809in}}%
\pgfpathlineto{\pgfqpoint{1.876153in}{1.339268in}}%
\pgfpathlineto{\pgfqpoint{1.881149in}{1.311453in}}%
\pgfpathlineto{\pgfqpoint{1.886145in}{1.293420in}}%
\pgfpathlineto{\pgfqpoint{1.891142in}{1.286485in}}%
\pgfpathlineto{\pgfqpoint{1.896138in}{1.305766in}}%
\pgfpathlineto{\pgfqpoint{1.901135in}{1.320694in}}%
\pgfpathlineto{\pgfqpoint{1.906131in}{1.337965in}}%
\pgfpathlineto{\pgfqpoint{1.911127in}{1.359306in}}%
\pgfpathlineto{\pgfqpoint{1.921120in}{1.397476in}}%
\pgfpathlineto{\pgfqpoint{1.926116in}{1.411057in}}%
\pgfpathlineto{\pgfqpoint{1.931113in}{1.426686in}}%
\pgfpathlineto{\pgfqpoint{1.936109in}{1.448002in}}%
\pgfpathlineto{\pgfqpoint{1.941106in}{1.452826in}}%
\pgfpathlineto{\pgfqpoint{1.946102in}{1.445320in}}%
\pgfpathlineto{\pgfqpoint{1.951098in}{1.456038in}}%
\pgfpathlineto{\pgfqpoint{1.956095in}{1.471748in}}%
\pgfpathlineto{\pgfqpoint{1.961091in}{1.479293in}}%
\pgfpathlineto{\pgfqpoint{1.966088in}{1.485185in}}%
\pgfpathlineto{\pgfqpoint{1.971084in}{1.485730in}}%
\pgfpathlineto{\pgfqpoint{1.976080in}{1.488911in}}%
\pgfpathlineto{\pgfqpoint{1.981077in}{1.486137in}}%
\pgfpathlineto{\pgfqpoint{1.986073in}{1.488387in}}%
\pgfpathlineto{\pgfqpoint{1.991069in}{1.487339in}}%
\pgfpathlineto{\pgfqpoint{1.996066in}{1.479763in}}%
\pgfpathlineto{\pgfqpoint{2.001062in}{1.475131in}}%
\pgfpathlineto{\pgfqpoint{2.006059in}{1.471897in}}%
\pgfpathlineto{\pgfqpoint{2.011055in}{1.472929in}}%
\pgfpathlineto{\pgfqpoint{2.016051in}{1.470358in}}%
\pgfpathlineto{\pgfqpoint{2.021048in}{1.464751in}}%
\pgfpathlineto{\pgfqpoint{2.026044in}{1.453077in}}%
\pgfpathlineto{\pgfqpoint{2.031040in}{1.426185in}}%
\pgfpathlineto{\pgfqpoint{2.036037in}{1.429913in}}%
\pgfpathlineto{\pgfqpoint{2.041033in}{1.457779in}}%
\pgfpathlineto{\pgfqpoint{2.046030in}{1.467749in}}%
\pgfpathlineto{\pgfqpoint{2.051026in}{1.471895in}}%
\pgfpathlineto{\pgfqpoint{2.056022in}{1.473773in}}%
\pgfpathlineto{\pgfqpoint{2.061019in}{1.478867in}}%
\pgfpathlineto{\pgfqpoint{2.066015in}{1.481942in}}%
\pgfpathlineto{\pgfqpoint{2.071011in}{1.484326in}}%
\pgfpathlineto{\pgfqpoint{2.076008in}{1.484980in}}%
\pgfpathlineto{\pgfqpoint{2.081004in}{1.486088in}}%
\pgfpathlineto{\pgfqpoint{2.086001in}{1.486057in}}%
\pgfpathlineto{\pgfqpoint{2.090997in}{1.490345in}}%
\pgfpathlineto{\pgfqpoint{2.095993in}{1.493425in}}%
\pgfpathlineto{\pgfqpoint{2.100990in}{1.502254in}}%
\pgfpathlineto{\pgfqpoint{2.105986in}{1.508799in}}%
\pgfpathlineto{\pgfqpoint{2.110983in}{1.486793in}}%
\pgfpathlineto{\pgfqpoint{2.115979in}{1.457483in}}%
\pgfpathlineto{\pgfqpoint{2.120975in}{1.430079in}}%
\pgfpathlineto{\pgfqpoint{2.125972in}{1.405029in}}%
\pgfpathlineto{\pgfqpoint{2.130968in}{1.393912in}}%
\pgfpathlineto{\pgfqpoint{2.135964in}{1.392898in}}%
\pgfpathlineto{\pgfqpoint{2.140961in}{1.405821in}}%
\pgfpathlineto{\pgfqpoint{2.145957in}{1.371557in}}%
\pgfpathlineto{\pgfqpoint{2.150954in}{1.343558in}}%
\pgfpathlineto{\pgfqpoint{2.155950in}{1.311379in}}%
\pgfpathlineto{\pgfqpoint{2.160946in}{1.319396in}}%
\pgfpathlineto{\pgfqpoint{2.165943in}{1.383877in}}%
\pgfpathlineto{\pgfqpoint{2.170939in}{1.384601in}}%
\pgfpathlineto{\pgfqpoint{2.175935in}{1.384623in}}%
\pgfpathlineto{\pgfqpoint{2.180932in}{1.381655in}}%
\pgfpathlineto{\pgfqpoint{2.185928in}{1.392821in}}%
\pgfpathlineto{\pgfqpoint{2.190925in}{1.400790in}}%
\pgfpathlineto{\pgfqpoint{2.195921in}{1.400581in}}%
\pgfpathlineto{\pgfqpoint{2.200917in}{1.389062in}}%
\pgfpathlineto{\pgfqpoint{2.205914in}{1.387571in}}%
\pgfpathlineto{\pgfqpoint{2.210910in}{1.402909in}}%
\pgfpathlineto{\pgfqpoint{2.215906in}{1.407734in}}%
\pgfpathlineto{\pgfqpoint{2.220903in}{1.497608in}}%
\pgfpathlineto{\pgfqpoint{2.225899in}{1.470316in}}%
\pgfpathlineto{\pgfqpoint{2.230896in}{1.455806in}}%
\pgfpathlineto{\pgfqpoint{2.235892in}{1.445474in}}%
\pgfpathlineto{\pgfqpoint{2.240888in}{1.440500in}}%
\pgfpathlineto{\pgfqpoint{2.245885in}{1.434190in}}%
\pgfpathlineto{\pgfqpoint{2.255878in}{1.436542in}}%
\pgfpathlineto{\pgfqpoint{2.260874in}{1.445675in}}%
\pgfpathlineto{\pgfqpoint{2.265870in}{1.456720in}}%
\pgfpathlineto{\pgfqpoint{2.270867in}{1.469898in}}%
\pgfpathlineto{\pgfqpoint{2.275863in}{1.476273in}}%
\pgfpathlineto{\pgfqpoint{2.280859in}{1.492051in}}%
\pgfpathlineto{\pgfqpoint{2.285856in}{1.509238in}}%
\pgfpathlineto{\pgfqpoint{2.290852in}{1.571846in}}%
\pgfpathlineto{\pgfqpoint{2.295849in}{1.583492in}}%
\pgfpathlineto{\pgfqpoint{2.300845in}{1.569527in}}%
\pgfpathlineto{\pgfqpoint{2.305841in}{1.563244in}}%
\pgfpathlineto{\pgfqpoint{2.310838in}{1.557411in}}%
\pgfpathlineto{\pgfqpoint{2.315834in}{1.612227in}}%
\pgfpathlineto{\pgfqpoint{2.320830in}{1.672983in}}%
\pgfpathlineto{\pgfqpoint{2.325827in}{1.725337in}}%
\pgfpathlineto{\pgfqpoint{2.330823in}{1.781374in}}%
\pgfpathlineto{\pgfqpoint{2.335820in}{1.830126in}}%
\pgfpathlineto{\pgfqpoint{2.350809in}{1.987637in}}%
\pgfpathlineto{\pgfqpoint{2.355805in}{1.949342in}}%
\pgfpathlineto{\pgfqpoint{2.360801in}{1.915120in}}%
\pgfpathlineto{\pgfqpoint{2.365798in}{1.874479in}}%
\pgfpathlineto{\pgfqpoint{2.370794in}{1.854140in}}%
\pgfpathlineto{\pgfqpoint{2.375791in}{1.832246in}}%
\pgfpathlineto{\pgfqpoint{2.385783in}{1.813049in}}%
\pgfpathlineto{\pgfqpoint{2.390780in}{1.813213in}}%
\pgfpathlineto{\pgfqpoint{2.395776in}{1.808033in}}%
\pgfpathlineto{\pgfqpoint{2.400773in}{1.837608in}}%
\pgfpathlineto{\pgfqpoint{2.405769in}{1.815223in}}%
\pgfpathlineto{\pgfqpoint{2.410765in}{1.752373in}}%
\pgfpathlineto{\pgfqpoint{2.415762in}{1.712311in}}%
\pgfpathlineto{\pgfqpoint{2.420758in}{1.681957in}}%
\pgfpathlineto{\pgfqpoint{2.425754in}{1.698256in}}%
\pgfpathlineto{\pgfqpoint{2.430751in}{1.744810in}}%
\pgfpathlineto{\pgfqpoint{2.440744in}{1.871701in}}%
\pgfpathlineto{\pgfqpoint{2.445740in}{1.820861in}}%
\pgfpathlineto{\pgfqpoint{2.450736in}{1.753753in}}%
\pgfpathlineto{\pgfqpoint{2.455733in}{1.719457in}}%
\pgfpathlineto{\pgfqpoint{2.460729in}{1.692670in}}%
\pgfpathlineto{\pgfqpoint{2.465725in}{1.686508in}}%
\pgfpathlineto{\pgfqpoint{2.470722in}{1.682248in}}%
\pgfpathlineto{\pgfqpoint{2.475718in}{1.686635in}}%
\pgfpathlineto{\pgfqpoint{2.480715in}{1.683586in}}%
\pgfpathlineto{\pgfqpoint{2.485711in}{1.712970in}}%
\pgfpathlineto{\pgfqpoint{2.490707in}{1.673932in}}%
\pgfpathlineto{\pgfqpoint{2.495704in}{1.847163in}}%
\pgfpathlineto{\pgfqpoint{2.500700in}{2.245438in}}%
\pgfpathlineto{\pgfqpoint{2.505697in}{2.705534in}}%
\pgfpathlineto{\pgfqpoint{2.510693in}{3.047941in}}%
\pgfpathlineto{\pgfqpoint{2.515689in}{2.948758in}}%
\pgfpathlineto{\pgfqpoint{2.520686in}{2.768109in}}%
\pgfpathlineto{\pgfqpoint{2.525682in}{2.625890in}}%
\pgfpathlineto{\pgfqpoint{2.535675in}{2.296086in}}%
\pgfpathlineto{\pgfqpoint{2.545668in}{2.034257in}}%
\pgfpathlineto{\pgfqpoint{2.550664in}{1.930295in}}%
\pgfpathlineto{\pgfqpoint{2.560657in}{1.444579in}}%
\pgfpathlineto{\pgfqpoint{2.565653in}{1.747294in}}%
\pgfpathlineto{\pgfqpoint{2.570649in}{1.964826in}}%
\pgfpathlineto{\pgfqpoint{2.575646in}{2.102818in}}%
\pgfpathlineto{\pgfqpoint{2.580642in}{2.264874in}}%
\pgfpathlineto{\pgfqpoint{2.585639in}{2.241687in}}%
\pgfpathlineto{\pgfqpoint{2.590635in}{2.174744in}}%
\pgfpathlineto{\pgfqpoint{2.595631in}{2.060272in}}%
\pgfpathlineto{\pgfqpoint{2.600628in}{2.028564in}}%
\pgfpathlineto{\pgfqpoint{2.605624in}{1.980595in}}%
\pgfpathlineto{\pgfqpoint{2.610620in}{1.993326in}}%
\pgfpathlineto{\pgfqpoint{2.615617in}{1.897891in}}%
\pgfpathlineto{\pgfqpoint{2.620613in}{1.850350in}}%
\pgfpathlineto{\pgfqpoint{2.625610in}{1.788073in}}%
\pgfpathlineto{\pgfqpoint{2.630606in}{1.822489in}}%
\pgfpathlineto{\pgfqpoint{2.635602in}{1.934622in}}%
\pgfpathlineto{\pgfqpoint{2.640599in}{1.931764in}}%
\pgfpathlineto{\pgfqpoint{2.645595in}{1.904874in}}%
\pgfpathlineto{\pgfqpoint{2.650592in}{1.871073in}}%
\pgfpathlineto{\pgfqpoint{2.655588in}{1.917871in}}%
\pgfpathlineto{\pgfqpoint{2.660584in}{1.941632in}}%
\pgfpathlineto{\pgfqpoint{2.665581in}{2.006557in}}%
\pgfpathlineto{\pgfqpoint{2.670577in}{2.039127in}}%
\pgfpathlineto{\pgfqpoint{2.675573in}{2.100369in}}%
\pgfpathlineto{\pgfqpoint{2.685566in}{2.204527in}}%
\pgfpathlineto{\pgfqpoint{2.690563in}{1.989525in}}%
\pgfpathlineto{\pgfqpoint{2.695559in}{1.891494in}}%
\pgfpathlineto{\pgfqpoint{2.700555in}{1.808273in}}%
\pgfpathlineto{\pgfqpoint{2.705552in}{1.828814in}}%
\pgfpathlineto{\pgfqpoint{2.710548in}{1.819662in}}%
\pgfpathlineto{\pgfqpoint{2.715544in}{1.798573in}}%
\pgfpathlineto{\pgfqpoint{2.725537in}{1.764898in}}%
\pgfpathlineto{\pgfqpoint{2.730534in}{1.751376in}}%
\pgfpathlineto{\pgfqpoint{2.735530in}{1.728492in}}%
\pgfpathlineto{\pgfqpoint{2.740526in}{1.706951in}}%
\pgfpathlineto{\pgfqpoint{2.745523in}{1.662446in}}%
\pgfpathlineto{\pgfqpoint{2.750519in}{1.758065in}}%
\pgfpathlineto{\pgfqpoint{2.755515in}{1.781553in}}%
\pgfpathlineto{\pgfqpoint{2.760512in}{1.632248in}}%
\pgfpathlineto{\pgfqpoint{2.765508in}{1.702963in}}%
\pgfpathlineto{\pgfqpoint{2.770505in}{1.838021in}}%
\pgfpathlineto{\pgfqpoint{2.775501in}{1.887633in}}%
\pgfpathlineto{\pgfqpoint{2.780497in}{1.879891in}}%
\pgfpathlineto{\pgfqpoint{2.785494in}{1.878043in}}%
\pgfpathlineto{\pgfqpoint{2.790490in}{1.862767in}}%
\pgfpathlineto{\pgfqpoint{2.795487in}{1.848833in}}%
\pgfpathlineto{\pgfqpoint{2.800483in}{1.831247in}}%
\pgfpathlineto{\pgfqpoint{2.805479in}{1.817867in}}%
\pgfpathlineto{\pgfqpoint{2.810476in}{1.799702in}}%
\pgfpathlineto{\pgfqpoint{2.815472in}{1.783922in}}%
\pgfpathlineto{\pgfqpoint{2.820468in}{1.756726in}}%
\pgfpathlineto{\pgfqpoint{2.825465in}{1.745787in}}%
\pgfpathlineto{\pgfqpoint{2.830461in}{1.732513in}}%
\pgfpathlineto{\pgfqpoint{2.835458in}{1.715630in}}%
\pgfpathlineto{\pgfqpoint{2.840454in}{1.691717in}}%
\pgfpathlineto{\pgfqpoint{2.850447in}{1.663117in}}%
\pgfpathlineto{\pgfqpoint{2.860439in}{1.644315in}}%
\pgfpathlineto{\pgfqpoint{2.870432in}{1.629484in}}%
\pgfpathlineto{\pgfqpoint{2.875429in}{1.626344in}}%
\pgfpathlineto{\pgfqpoint{2.880425in}{1.620059in}}%
\pgfpathlineto{\pgfqpoint{2.885421in}{1.615146in}}%
\pgfpathlineto{\pgfqpoint{2.890418in}{1.595087in}}%
\pgfpathlineto{\pgfqpoint{2.895414in}{1.587197in}}%
\pgfpathlineto{\pgfqpoint{2.900411in}{1.580583in}}%
\pgfpathlineto{\pgfqpoint{2.910403in}{1.555933in}}%
\pgfpathlineto{\pgfqpoint{2.920396in}{1.527054in}}%
\pgfpathlineto{\pgfqpoint{2.925392in}{1.517207in}}%
\pgfpathlineto{\pgfqpoint{2.930389in}{1.508364in}}%
\pgfpathlineto{\pgfqpoint{2.935385in}{1.507138in}}%
\pgfpathlineto{\pgfqpoint{2.940382in}{1.502938in}}%
\pgfpathlineto{\pgfqpoint{2.945378in}{1.502568in}}%
\pgfpathlineto{\pgfqpoint{2.950374in}{1.500623in}}%
\pgfpathlineto{\pgfqpoint{2.955371in}{1.498979in}}%
\pgfpathlineto{\pgfqpoint{2.960367in}{1.500272in}}%
\pgfpathlineto{\pgfqpoint{2.965363in}{1.507391in}}%
\pgfpathlineto{\pgfqpoint{2.970360in}{1.516462in}}%
\pgfpathlineto{\pgfqpoint{2.975356in}{1.523220in}}%
\pgfpathlineto{\pgfqpoint{2.980353in}{1.531777in}}%
\pgfpathlineto{\pgfqpoint{2.985349in}{1.545580in}}%
\pgfpathlineto{\pgfqpoint{2.990345in}{1.555098in}}%
\pgfpathlineto{\pgfqpoint{2.995342in}{1.557458in}}%
\pgfpathlineto{\pgfqpoint{3.000338in}{1.564171in}}%
\pgfpathlineto{\pgfqpoint{3.005334in}{1.566347in}}%
\pgfpathlineto{\pgfqpoint{3.010331in}{1.567695in}}%
\pgfpathlineto{\pgfqpoint{3.015327in}{1.570242in}}%
\pgfpathlineto{\pgfqpoint{3.020324in}{1.573420in}}%
\pgfpathlineto{\pgfqpoint{3.025320in}{1.565691in}}%
\pgfpathlineto{\pgfqpoint{3.030316in}{1.566939in}}%
\pgfpathlineto{\pgfqpoint{3.040309in}{1.590685in}}%
\pgfpathlineto{\pgfqpoint{3.050302in}{1.607996in}}%
\pgfpathlineto{\pgfqpoint{3.055298in}{1.611908in}}%
\pgfpathlineto{\pgfqpoint{3.060295in}{1.607290in}}%
\pgfpathlineto{\pgfqpoint{3.070287in}{1.612205in}}%
\pgfpathlineto{\pgfqpoint{3.075284in}{1.616264in}}%
\pgfpathlineto{\pgfqpoint{3.080280in}{1.619719in}}%
\pgfpathlineto{\pgfqpoint{3.085277in}{1.620262in}}%
\pgfpathlineto{\pgfqpoint{3.095269in}{1.615567in}}%
\pgfpathlineto{\pgfqpoint{3.100266in}{1.612595in}}%
\pgfpathlineto{\pgfqpoint{3.105262in}{1.608727in}}%
\pgfpathlineto{\pgfqpoint{3.110258in}{1.606209in}}%
\pgfpathlineto{\pgfqpoint{3.115255in}{1.602172in}}%
\pgfpathlineto{\pgfqpoint{3.120251in}{1.599653in}}%
\pgfpathlineto{\pgfqpoint{3.125248in}{1.596476in}}%
\pgfpathlineto{\pgfqpoint{3.130244in}{1.589863in}}%
\pgfpathlineto{\pgfqpoint{3.135240in}{1.585275in}}%
\pgfpathlineto{\pgfqpoint{3.140237in}{1.573600in}}%
\pgfpathlineto{\pgfqpoint{3.145233in}{1.566955in}}%
\pgfpathlineto{\pgfqpoint{3.150229in}{1.561580in}}%
\pgfpathlineto{\pgfqpoint{3.155226in}{1.558304in}}%
\pgfpathlineto{\pgfqpoint{3.160222in}{1.554691in}}%
\pgfpathlineto{\pgfqpoint{3.165219in}{1.548997in}}%
\pgfpathlineto{\pgfqpoint{3.170215in}{1.542177in}}%
\pgfpathlineto{\pgfqpoint{3.175211in}{1.535833in}}%
\pgfpathlineto{\pgfqpoint{3.180208in}{1.525796in}}%
\pgfpathlineto{\pgfqpoint{3.185204in}{1.514465in}}%
\pgfpathlineto{\pgfqpoint{3.190201in}{1.509576in}}%
\pgfpathlineto{\pgfqpoint{3.195197in}{1.514373in}}%
\pgfpathlineto{\pgfqpoint{3.200193in}{1.522388in}}%
\pgfpathlineto{\pgfqpoint{3.205190in}{1.531634in}}%
\pgfpathlineto{\pgfqpoint{3.210186in}{1.534623in}}%
\pgfpathlineto{\pgfqpoint{3.215182in}{1.543351in}}%
\pgfpathlineto{\pgfqpoint{3.220179in}{1.546915in}}%
\pgfpathlineto{\pgfqpoint{3.225175in}{1.549395in}}%
\pgfpathlineto{\pgfqpoint{3.230172in}{1.550044in}}%
\pgfpathlineto{\pgfqpoint{3.235168in}{1.548033in}}%
\pgfpathlineto{\pgfqpoint{3.240164in}{1.547583in}}%
\pgfpathlineto{\pgfqpoint{3.245161in}{1.548742in}}%
\pgfpathlineto{\pgfqpoint{3.250157in}{1.551721in}}%
\pgfpathlineto{\pgfqpoint{3.255153in}{1.547451in}}%
\pgfpathlineto{\pgfqpoint{3.260150in}{1.522191in}}%
\pgfpathlineto{\pgfqpoint{3.265146in}{1.518655in}}%
\pgfpathlineto{\pgfqpoint{3.270143in}{1.519495in}}%
\pgfpathlineto{\pgfqpoint{3.275139in}{1.516861in}}%
\pgfpathlineto{\pgfqpoint{3.280135in}{1.516055in}}%
\pgfpathlineto{\pgfqpoint{3.285132in}{1.512776in}}%
\pgfpathlineto{\pgfqpoint{3.290128in}{1.506710in}}%
\pgfpathlineto{\pgfqpoint{3.295125in}{1.508303in}}%
\pgfpathlineto{\pgfqpoint{3.300121in}{1.504234in}}%
\pgfpathlineto{\pgfqpoint{3.305117in}{1.505658in}}%
\pgfpathlineto{\pgfqpoint{3.310114in}{1.504025in}}%
\pgfpathlineto{\pgfqpoint{3.315110in}{1.501400in}}%
\pgfpathlineto{\pgfqpoint{3.320106in}{1.500904in}}%
\pgfpathlineto{\pgfqpoint{3.325103in}{1.502245in}}%
\pgfpathlineto{\pgfqpoint{3.330099in}{1.504580in}}%
\pgfpathlineto{\pgfqpoint{3.335096in}{1.509502in}}%
\pgfpathlineto{\pgfqpoint{3.340092in}{1.522283in}}%
\pgfpathlineto{\pgfqpoint{3.345088in}{1.532749in}}%
\pgfpathlineto{\pgfqpoint{3.355081in}{1.556978in}}%
\pgfpathlineto{\pgfqpoint{3.360077in}{1.565369in}}%
\pgfpathlineto{\pgfqpoint{3.365074in}{1.568924in}}%
\pgfpathlineto{\pgfqpoint{3.370070in}{1.581474in}}%
\pgfpathlineto{\pgfqpoint{3.375067in}{1.586242in}}%
\pgfpathlineto{\pgfqpoint{3.385059in}{1.594207in}}%
\pgfpathlineto{\pgfqpoint{3.390056in}{1.597370in}}%
\pgfpathlineto{\pgfqpoint{3.395052in}{1.604071in}}%
\pgfpathlineto{\pgfqpoint{3.400048in}{1.601748in}}%
\pgfpathlineto{\pgfqpoint{3.405045in}{1.607740in}}%
\pgfpathlineto{\pgfqpoint{3.410041in}{1.611433in}}%
\pgfpathlineto{\pgfqpoint{3.415038in}{1.614052in}}%
\pgfpathlineto{\pgfqpoint{3.420034in}{1.620030in}}%
\pgfpathlineto{\pgfqpoint{3.425030in}{1.622408in}}%
\pgfpathlineto{\pgfqpoint{3.430027in}{1.627196in}}%
\pgfpathlineto{\pgfqpoint{3.435023in}{1.634435in}}%
\pgfpathlineto{\pgfqpoint{3.440020in}{1.639829in}}%
\pgfpathlineto{\pgfqpoint{3.445016in}{1.643496in}}%
\pgfpathlineto{\pgfqpoint{3.455009in}{1.667932in}}%
\pgfpathlineto{\pgfqpoint{3.460005in}{1.690320in}}%
\pgfpathlineto{\pgfqpoint{3.465001in}{1.714161in}}%
\pgfpathlineto{\pgfqpoint{3.474994in}{1.654387in}}%
\pgfpathlineto{\pgfqpoint{3.479991in}{1.634255in}}%
\pgfpathlineto{\pgfqpoint{3.484987in}{1.619356in}}%
\pgfpathlineto{\pgfqpoint{3.489983in}{1.603082in}}%
\pgfpathlineto{\pgfqpoint{3.494980in}{1.587981in}}%
\pgfpathlineto{\pgfqpoint{3.499976in}{1.579404in}}%
\pgfpathlineto{\pgfqpoint{3.504972in}{1.573894in}}%
\pgfpathlineto{\pgfqpoint{3.509969in}{1.566146in}}%
\pgfpathlineto{\pgfqpoint{3.514965in}{1.564156in}}%
\pgfpathlineto{\pgfqpoint{3.519962in}{1.560555in}}%
\pgfpathlineto{\pgfqpoint{3.524958in}{1.556212in}}%
\pgfpathlineto{\pgfqpoint{3.534951in}{1.541198in}}%
\pgfpathlineto{\pgfqpoint{3.539947in}{1.538021in}}%
\pgfpathlineto{\pgfqpoint{3.544943in}{1.534108in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{1.526747in}}%
\pgfpathlineto{\pgfqpoint{3.554936in}{1.523313in}}%
\pgfpathlineto{\pgfqpoint{3.559933in}{1.519091in}}%
\pgfpathlineto{\pgfqpoint{3.564929in}{1.511862in}}%
\pgfpathlineto{\pgfqpoint{3.569925in}{1.506562in}}%
\pgfpathlineto{\pgfqpoint{3.574922in}{1.504463in}}%
\pgfpathlineto{\pgfqpoint{3.579918in}{1.501375in}}%
\pgfpathlineto{\pgfqpoint{3.584915in}{1.496802in}}%
\pgfpathlineto{\pgfqpoint{3.589911in}{1.499356in}}%
\pgfpathlineto{\pgfqpoint{3.594907in}{1.496913in}}%
\pgfpathlineto{\pgfqpoint{3.599904in}{1.497224in}}%
\pgfpathlineto{\pgfqpoint{3.604900in}{1.499757in}}%
\pgfpathlineto{\pgfqpoint{3.614893in}{1.503727in}}%
\pgfpathlineto{\pgfqpoint{3.619889in}{1.517191in}}%
\pgfpathlineto{\pgfqpoint{3.624886in}{1.525185in}}%
\pgfpathlineto{\pgfqpoint{3.629882in}{1.533735in}}%
\pgfpathlineto{\pgfqpoint{3.634878in}{1.534584in}}%
\pgfpathlineto{\pgfqpoint{3.639875in}{1.543907in}}%
\pgfpathlineto{\pgfqpoint{3.644871in}{1.544913in}}%
\pgfpathlineto{\pgfqpoint{3.649867in}{1.544073in}}%
\pgfpathlineto{\pgfqpoint{3.654864in}{1.543832in}}%
\pgfpathlineto{\pgfqpoint{3.659860in}{1.554159in}}%
\pgfpathlineto{\pgfqpoint{3.664857in}{1.567131in}}%
\pgfpathlineto{\pgfqpoint{3.669853in}{1.586884in}}%
\pgfpathlineto{\pgfqpoint{3.674849in}{1.613307in}}%
\pgfpathlineto{\pgfqpoint{3.679846in}{1.635368in}}%
\pgfpathlineto{\pgfqpoint{3.684842in}{1.666202in}}%
\pgfpathlineto{\pgfqpoint{3.689838in}{1.739538in}}%
\pgfpathlineto{\pgfqpoint{3.694835in}{1.842552in}}%
\pgfpathlineto{\pgfqpoint{3.699831in}{1.970587in}}%
\pgfpathlineto{\pgfqpoint{3.704828in}{2.216470in}}%
\pgfpathlineto{\pgfqpoint{3.709824in}{2.319997in}}%
\pgfpathlineto{\pgfqpoint{3.714820in}{2.240976in}}%
\pgfpathlineto{\pgfqpoint{3.719817in}{2.307006in}}%
\pgfpathlineto{\pgfqpoint{3.724813in}{2.396552in}}%
\pgfpathlineto{\pgfqpoint{3.729810in}{2.647691in}}%
\pgfpathlineto{\pgfqpoint{3.734806in}{2.666903in}}%
\pgfpathlineto{\pgfqpoint{3.739802in}{2.422686in}}%
\pgfpathlineto{\pgfqpoint{3.744799in}{2.291200in}}%
\pgfpathlineto{\pgfqpoint{3.749795in}{2.128385in}}%
\pgfpathlineto{\pgfqpoint{3.754791in}{1.985375in}}%
\pgfpathlineto{\pgfqpoint{3.759788in}{1.877780in}}%
\pgfpathlineto{\pgfqpoint{3.764784in}{1.850857in}}%
\pgfpathlineto{\pgfqpoint{3.769781in}{1.838892in}}%
\pgfpathlineto{\pgfqpoint{3.774777in}{1.858079in}}%
\pgfpathlineto{\pgfqpoint{3.784770in}{1.833039in}}%
\pgfpathlineto{\pgfqpoint{3.794762in}{1.799429in}}%
\pgfpathlineto{\pgfqpoint{3.799759in}{1.784871in}}%
\pgfpathlineto{\pgfqpoint{3.804755in}{1.753750in}}%
\pgfpathlineto{\pgfqpoint{3.809752in}{1.742057in}}%
\pgfpathlineto{\pgfqpoint{3.814748in}{1.705394in}}%
\pgfpathlineto{\pgfqpoint{3.819744in}{1.648460in}}%
\pgfpathlineto{\pgfqpoint{3.824741in}{1.638149in}}%
\pgfpathlineto{\pgfqpoint{3.829737in}{1.655378in}}%
\pgfpathlineto{\pgfqpoint{3.834734in}{1.699474in}}%
\pgfpathlineto{\pgfqpoint{3.839730in}{1.746511in}}%
\pgfpathlineto{\pgfqpoint{3.844726in}{1.829774in}}%
\pgfpathlineto{\pgfqpoint{3.849723in}{1.937215in}}%
\pgfpathlineto{\pgfqpoint{3.859715in}{2.282849in}}%
\pgfpathlineto{\pgfqpoint{3.864712in}{1.984561in}}%
\pgfpathlineto{\pgfqpoint{3.869708in}{1.638312in}}%
\pgfpathlineto{\pgfqpoint{3.874705in}{1.525989in}}%
\pgfpathlineto{\pgfqpoint{3.879701in}{1.562608in}}%
\pgfpathlineto{\pgfqpoint{3.884697in}{1.586290in}}%
\pgfpathlineto{\pgfqpoint{3.889694in}{1.722305in}}%
\pgfpathlineto{\pgfqpoint{3.894690in}{1.797720in}}%
\pgfpathlineto{\pgfqpoint{3.899686in}{1.899240in}}%
\pgfpathlineto{\pgfqpoint{3.904683in}{2.052629in}}%
\pgfpathlineto{\pgfqpoint{3.909679in}{2.074529in}}%
\pgfpathlineto{\pgfqpoint{3.914676in}{1.945090in}}%
\pgfpathlineto{\pgfqpoint{3.919672in}{1.870549in}}%
\pgfpathlineto{\pgfqpoint{3.924668in}{1.786481in}}%
\pgfpathlineto{\pgfqpoint{3.929665in}{1.739379in}}%
\pgfpathlineto{\pgfqpoint{3.934661in}{1.684161in}}%
\pgfpathlineto{\pgfqpoint{3.939657in}{1.649115in}}%
\pgfpathlineto{\pgfqpoint{3.944654in}{1.635958in}}%
\pgfpathlineto{\pgfqpoint{3.949650in}{1.653933in}}%
\pgfpathlineto{\pgfqpoint{3.954647in}{1.677892in}}%
\pgfpathlineto{\pgfqpoint{3.959643in}{1.705157in}}%
\pgfpathlineto{\pgfqpoint{3.964639in}{1.747626in}}%
\pgfpathlineto{\pgfqpoint{3.969636in}{1.796474in}}%
\pgfpathlineto{\pgfqpoint{3.979629in}{1.924903in}}%
\pgfpathlineto{\pgfqpoint{3.984625in}{1.902955in}}%
\pgfpathlineto{\pgfqpoint{3.989621in}{1.883008in}}%
\pgfpathlineto{\pgfqpoint{3.994618in}{1.868823in}}%
\pgfpathlineto{\pgfqpoint{3.999614in}{1.875306in}}%
\pgfpathlineto{\pgfqpoint{4.004610in}{1.868694in}}%
\pgfpathlineto{\pgfqpoint{4.009607in}{1.862591in}}%
\pgfpathlineto{\pgfqpoint{4.014603in}{1.861669in}}%
\pgfpathlineto{\pgfqpoint{4.019600in}{1.904485in}}%
\pgfpathlineto{\pgfqpoint{4.024596in}{1.959854in}}%
\pgfpathlineto{\pgfqpoint{4.029592in}{2.134918in}}%
\pgfpathlineto{\pgfqpoint{4.034589in}{2.098243in}}%
\pgfpathlineto{\pgfqpoint{4.039585in}{1.882317in}}%
\pgfpathlineto{\pgfqpoint{4.044581in}{1.776890in}}%
\pgfpathlineto{\pgfqpoint{4.049578in}{1.698919in}}%
\pgfpathlineto{\pgfqpoint{4.054574in}{1.666663in}}%
\pgfpathlineto{\pgfqpoint{4.059571in}{1.643041in}}%
\pgfpathlineto{\pgfqpoint{4.064567in}{1.626880in}}%
\pgfpathlineto{\pgfqpoint{4.069563in}{1.598126in}}%
\pgfpathlineto{\pgfqpoint{4.074560in}{1.573706in}}%
\pgfpathlineto{\pgfqpoint{4.084552in}{1.507663in}}%
\pgfpathlineto{\pgfqpoint{4.089549in}{1.373763in}}%
\pgfpathlineto{\pgfqpoint{4.094545in}{1.399056in}}%
\pgfpathlineto{\pgfqpoint{4.099542in}{1.505013in}}%
\pgfpathlineto{\pgfqpoint{4.104538in}{1.563732in}}%
\pgfpathlineto{\pgfqpoint{4.114531in}{1.715854in}}%
\pgfpathlineto{\pgfqpoint{4.119527in}{1.658771in}}%
\pgfpathlineto{\pgfqpoint{4.124524in}{1.608211in}}%
\pgfpathlineto{\pgfqpoint{4.129520in}{1.596261in}}%
\pgfpathlineto{\pgfqpoint{4.134516in}{1.582460in}}%
\pgfpathlineto{\pgfqpoint{4.139513in}{1.567475in}}%
\pgfpathlineto{\pgfqpoint{4.149505in}{1.525649in}}%
\pgfpathlineto{\pgfqpoint{4.154502in}{1.518063in}}%
\pgfpathlineto{\pgfqpoint{4.159498in}{1.515430in}}%
\pgfpathlineto{\pgfqpoint{4.164495in}{1.504107in}}%
\pgfpathlineto{\pgfqpoint{4.169491in}{1.494504in}}%
\pgfpathlineto{\pgfqpoint{4.174487in}{1.483700in}}%
\pgfpathlineto{\pgfqpoint{4.179484in}{1.464688in}}%
\pgfpathlineto{\pgfqpoint{4.184480in}{1.440423in}}%
\pgfpathlineto{\pgfqpoint{4.189476in}{1.403592in}}%
\pgfpathlineto{\pgfqpoint{4.194473in}{1.360827in}}%
\pgfpathlineto{\pgfqpoint{4.199469in}{1.341666in}}%
\pgfpathlineto{\pgfqpoint{4.204466in}{1.330225in}}%
\pgfpathlineto{\pgfqpoint{4.209462in}{1.333273in}}%
\pgfpathlineto{\pgfqpoint{4.214458in}{1.355183in}}%
\pgfpathlineto{\pgfqpoint{4.219455in}{1.374874in}}%
\pgfpathlineto{\pgfqpoint{4.224451in}{1.390490in}}%
\pgfpathlineto{\pgfqpoint{4.234444in}{1.404482in}}%
\pgfpathlineto{\pgfqpoint{4.244437in}{1.420022in}}%
\pgfpathlineto{\pgfqpoint{4.249433in}{1.423716in}}%
\pgfpathlineto{\pgfqpoint{4.254429in}{1.432264in}}%
\pgfpathlineto{\pgfqpoint{4.264422in}{1.424634in}}%
\pgfpathlineto{\pgfqpoint{4.269419in}{1.423844in}}%
\pgfpathlineto{\pgfqpoint{4.274415in}{1.425259in}}%
\pgfpathlineto{\pgfqpoint{4.279411in}{1.423746in}}%
\pgfpathlineto{\pgfqpoint{4.284408in}{1.416941in}}%
\pgfpathlineto{\pgfqpoint{4.289404in}{1.394640in}}%
\pgfpathlineto{\pgfqpoint{4.294400in}{1.384431in}}%
\pgfpathlineto{\pgfqpoint{4.299397in}{1.363631in}}%
\pgfpathlineto{\pgfqpoint{4.304393in}{1.352917in}}%
\pgfpathlineto{\pgfqpoint{4.309390in}{1.339942in}}%
\pgfpathlineto{\pgfqpoint{4.314386in}{1.336068in}}%
\pgfpathlineto{\pgfqpoint{4.319382in}{1.323087in}}%
\pgfpathlineto{\pgfqpoint{4.324379in}{1.316033in}}%
\pgfpathlineto{\pgfqpoint{4.329375in}{1.300460in}}%
\pgfpathlineto{\pgfqpoint{4.334371in}{1.339428in}}%
\pgfpathlineto{\pgfqpoint{4.339368in}{1.414014in}}%
\pgfpathlineto{\pgfqpoint{4.344364in}{1.535981in}}%
\pgfpathlineto{\pgfqpoint{4.349361in}{1.566220in}}%
\pgfpathlineto{\pgfqpoint{4.354357in}{1.488559in}}%
\pgfpathlineto{\pgfqpoint{4.359353in}{1.466907in}}%
\pgfpathlineto{\pgfqpoint{4.364350in}{1.442471in}}%
\pgfpathlineto{\pgfqpoint{4.374343in}{1.414021in}}%
\pgfpathlineto{\pgfqpoint{4.379339in}{1.404948in}}%
\pgfpathlineto{\pgfqpoint{4.389332in}{1.389178in}}%
\pgfpathlineto{\pgfqpoint{4.394328in}{1.382066in}}%
\pgfpathlineto{\pgfqpoint{4.399324in}{1.371013in}}%
\pgfpathlineto{\pgfqpoint{4.404321in}{1.362157in}}%
\pgfpathlineto{\pgfqpoint{4.409317in}{1.351916in}}%
\pgfpathlineto{\pgfqpoint{4.414314in}{1.342468in}}%
\pgfpathlineto{\pgfqpoint{4.419310in}{1.343168in}}%
\pgfpathlineto{\pgfqpoint{4.424306in}{1.351904in}}%
\pgfpathlineto{\pgfqpoint{4.429303in}{1.358157in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.366942in}}%
\pgfpathlineto{\pgfqpoint{4.439295in}{1.374315in}}%
\pgfpathlineto{\pgfqpoint{4.444292in}{1.379053in}}%
\pgfpathlineto{\pgfqpoint{4.449288in}{1.381340in}}%
\pgfpathlineto{\pgfqpoint{4.454285in}{1.390238in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{1.394107in}}%
\pgfpathlineto{\pgfqpoint{4.464277in}{1.390604in}}%
\pgfpathlineto{\pgfqpoint{4.469274in}{1.395778in}}%
\pgfpathlineto{\pgfqpoint{4.474270in}{1.397889in}}%
\pgfpathlineto{\pgfqpoint{4.479266in}{1.398116in}}%
\pgfpathlineto{\pgfqpoint{4.484263in}{1.394641in}}%
\pgfpathlineto{\pgfqpoint{4.489259in}{1.379302in}}%
\pgfpathlineto{\pgfqpoint{4.494256in}{1.388343in}}%
\pgfpathlineto{\pgfqpoint{4.499252in}{1.393140in}}%
\pgfpathlineto{\pgfqpoint{4.504248in}{1.396396in}}%
\pgfpathlineto{\pgfqpoint{4.509245in}{1.402587in}}%
\pgfpathlineto{\pgfqpoint{4.514241in}{1.407861in}}%
\pgfpathlineto{\pgfqpoint{4.519238in}{1.411931in}}%
\pgfpathlineto{\pgfqpoint{4.524234in}{1.422204in}}%
\pgfpathlineto{\pgfqpoint{4.534227in}{1.429592in}}%
\pgfpathlineto{\pgfqpoint{4.539223in}{1.440766in}}%
\pgfpathlineto{\pgfqpoint{4.544219in}{1.445596in}}%
\pgfpathlineto{\pgfqpoint{4.549216in}{1.453932in}}%
\pgfpathlineto{\pgfqpoint{4.554212in}{1.462992in}}%
\pgfpathlineto{\pgfqpoint{4.559209in}{1.474828in}}%
\pgfpathlineto{\pgfqpoint{4.564205in}{1.482327in}}%
\pgfpathlineto{\pgfqpoint{4.569201in}{1.500286in}}%
\pgfpathlineto{\pgfqpoint{4.574198in}{1.520503in}}%
\pgfpathlineto{\pgfqpoint{4.579194in}{1.522614in}}%
\pgfpathlineto{\pgfqpoint{4.584190in}{1.521405in}}%
\pgfpathlineto{\pgfqpoint{4.589187in}{1.509439in}}%
\pgfpathlineto{\pgfqpoint{4.599180in}{1.459157in}}%
\pgfpathlineto{\pgfqpoint{4.604176in}{1.443642in}}%
\pgfpathlineto{\pgfqpoint{4.609172in}{1.415455in}}%
\pgfpathlineto{\pgfqpoint{4.614169in}{1.400265in}}%
\pgfpathlineto{\pgfqpoint{4.619165in}{1.378405in}}%
\pgfpathlineto{\pgfqpoint{4.624162in}{1.362425in}}%
\pgfpathlineto{\pgfqpoint{4.629158in}{1.344301in}}%
\pgfpathlineto{\pgfqpoint{4.634154in}{1.331100in}}%
\pgfpathlineto{\pgfqpoint{4.639151in}{1.307246in}}%
\pgfpathlineto{\pgfqpoint{4.644147in}{1.292765in}}%
\pgfpathlineto{\pgfqpoint{4.649143in}{1.270125in}}%
\pgfpathlineto{\pgfqpoint{4.654140in}{1.252777in}}%
\pgfpathlineto{\pgfqpoint{4.659136in}{1.225886in}}%
\pgfpathlineto{\pgfqpoint{4.669129in}{1.166431in}}%
\pgfpathlineto{\pgfqpoint{4.674125in}{1.125086in}}%
\pgfpathlineto{\pgfqpoint{4.679122in}{1.104708in}}%
\pgfpathlineto{\pgfqpoint{4.684118in}{1.099181in}}%
\pgfpathlineto{\pgfqpoint{4.689114in}{1.143404in}}%
\pgfpathlineto{\pgfqpoint{4.694111in}{1.167248in}}%
\pgfpathlineto{\pgfqpoint{4.699107in}{1.174711in}}%
\pgfpathlineto{\pgfqpoint{4.704104in}{1.180686in}}%
\pgfpathlineto{\pgfqpoint{4.709100in}{1.178110in}}%
\pgfpathlineto{\pgfqpoint{4.714096in}{1.173498in}}%
\pgfpathlineto{\pgfqpoint{4.719093in}{1.158628in}}%
\pgfpathlineto{\pgfqpoint{4.724089in}{1.149240in}}%
\pgfpathlineto{\pgfqpoint{4.729085in}{1.151935in}}%
\pgfpathlineto{\pgfqpoint{4.734082in}{1.169499in}}%
\pgfpathlineto{\pgfqpoint{4.739078in}{1.200716in}}%
\pgfpathlineto{\pgfqpoint{4.744075in}{1.235927in}}%
\pgfpathlineto{\pgfqpoint{4.749071in}{1.268809in}}%
\pgfpathlineto{\pgfqpoint{4.759064in}{1.318226in}}%
\pgfpathlineto{\pgfqpoint{4.764060in}{1.344840in}}%
\pgfpathlineto{\pgfqpoint{4.769057in}{1.376501in}}%
\pgfpathlineto{\pgfqpoint{4.774053in}{1.401041in}}%
\pgfpathlineto{\pgfqpoint{4.779049in}{1.427952in}}%
\pgfpathlineto{\pgfqpoint{4.784046in}{1.451602in}}%
\pgfpathlineto{\pgfqpoint{4.789042in}{1.480473in}}%
\pgfpathlineto{\pgfqpoint{4.794038in}{1.518428in}}%
\pgfpathlineto{\pgfqpoint{4.799035in}{1.537007in}}%
\pgfpathlineto{\pgfqpoint{4.804031in}{1.543015in}}%
\pgfpathlineto{\pgfqpoint{4.809028in}{1.536429in}}%
\pgfpathlineto{\pgfqpoint{4.814024in}{1.520648in}}%
\pgfpathlineto{\pgfqpoint{4.819020in}{1.499281in}}%
\pgfpathlineto{\pgfqpoint{4.824017in}{1.489098in}}%
\pgfpathlineto{\pgfqpoint{4.829013in}{1.482980in}}%
\pgfpathlineto{\pgfqpoint{4.834009in}{1.478303in}}%
\pgfpathlineto{\pgfqpoint{4.839006in}{1.481530in}}%
\pgfpathlineto{\pgfqpoint{4.844002in}{1.485756in}}%
\pgfpathlineto{\pgfqpoint{4.848999in}{1.485885in}}%
\pgfpathlineto{\pgfqpoint{4.853995in}{1.488743in}}%
\pgfpathlineto{\pgfqpoint{4.858991in}{1.493029in}}%
\pgfpathlineto{\pgfqpoint{4.863988in}{1.499238in}}%
\pgfpathlineto{\pgfqpoint{4.868984in}{1.509415in}}%
\pgfpathlineto{\pgfqpoint{4.873980in}{1.521089in}}%
\pgfpathlineto{\pgfqpoint{4.878977in}{1.512470in}}%
\pgfpathlineto{\pgfqpoint{4.883973in}{1.483633in}}%
\pgfpathlineto{\pgfqpoint{4.893966in}{1.411899in}}%
\pgfpathlineto{\pgfqpoint{4.898962in}{1.384700in}}%
\pgfpathlineto{\pgfqpoint{4.903959in}{1.376966in}}%
\pgfpathlineto{\pgfqpoint{4.908955in}{1.390918in}}%
\pgfpathlineto{\pgfqpoint{4.918948in}{1.436181in}}%
\pgfpathlineto{\pgfqpoint{4.923944in}{1.446122in}}%
\pgfpathlineto{\pgfqpoint{4.928941in}{1.463001in}}%
\pgfpathlineto{\pgfqpoint{4.938933in}{1.489876in}}%
\pgfpathlineto{\pgfqpoint{4.943930in}{1.500816in}}%
\pgfpathlineto{\pgfqpoint{4.948926in}{1.508366in}}%
\pgfpathlineto{\pgfqpoint{4.953923in}{1.516533in}}%
\pgfpathlineto{\pgfqpoint{4.958919in}{1.526674in}}%
\pgfpathlineto{\pgfqpoint{4.963915in}{1.532974in}}%
\pgfpathlineto{\pgfqpoint{4.968912in}{1.542804in}}%
\pgfpathlineto{\pgfqpoint{4.973908in}{1.548821in}}%
\pgfpathlineto{\pgfqpoint{4.978904in}{1.555990in}}%
\pgfpathlineto{\pgfqpoint{4.983901in}{1.560683in}}%
\pgfpathlineto{\pgfqpoint{4.988897in}{1.570243in}}%
\pgfpathlineto{\pgfqpoint{4.993894in}{1.572250in}}%
\pgfpathlineto{\pgfqpoint{4.998890in}{1.577332in}}%
\pgfpathlineto{\pgfqpoint{5.003886in}{1.586604in}}%
\pgfpathlineto{\pgfqpoint{5.008883in}{1.600755in}}%
\pgfpathlineto{\pgfqpoint{5.013879in}{1.610280in}}%
\pgfpathlineto{\pgfqpoint{5.018875in}{1.640847in}}%
\pgfpathlineto{\pgfqpoint{5.023872in}{1.679322in}}%
\pgfpathlineto{\pgfqpoint{5.028868in}{1.725383in}}%
\pgfpathlineto{\pgfqpoint{5.038861in}{1.601185in}}%
\pgfpathlineto{\pgfqpoint{5.043857in}{1.558521in}}%
\pgfpathlineto{\pgfqpoint{5.048854in}{1.524521in}}%
\pgfpathlineto{\pgfqpoint{5.053850in}{1.493030in}}%
\pgfpathlineto{\pgfqpoint{5.058847in}{1.466889in}}%
\pgfpathlineto{\pgfqpoint{5.063843in}{1.445813in}}%
\pgfpathlineto{\pgfqpoint{5.068839in}{1.427082in}}%
\pgfpathlineto{\pgfqpoint{5.073836in}{1.405895in}}%
\pgfpathlineto{\pgfqpoint{5.078832in}{1.386514in}}%
\pgfpathlineto{\pgfqpoint{5.083828in}{1.371243in}}%
\pgfpathlineto{\pgfqpoint{5.088825in}{1.339355in}}%
\pgfpathlineto{\pgfqpoint{5.098818in}{1.304271in}}%
\pgfpathlineto{\pgfqpoint{5.103814in}{1.283497in}}%
\pgfpathlineto{\pgfqpoint{5.108810in}{1.274943in}}%
\pgfpathlineto{\pgfqpoint{5.113807in}{1.258248in}}%
\pgfpathlineto{\pgfqpoint{5.118803in}{1.238674in}}%
\pgfpathlineto{\pgfqpoint{5.123799in}{1.216935in}}%
\pgfpathlineto{\pgfqpoint{5.128796in}{1.198134in}}%
\pgfpathlineto{\pgfqpoint{5.133792in}{1.221926in}}%
\pgfpathlineto{\pgfqpoint{5.138789in}{1.251193in}}%
\pgfpathlineto{\pgfqpoint{5.143785in}{1.261335in}}%
\pgfpathlineto{\pgfqpoint{5.148781in}{1.269786in}}%
\pgfpathlineto{\pgfqpoint{5.153778in}{1.278860in}}%
\pgfpathlineto{\pgfqpoint{5.158774in}{1.280840in}}%
\pgfpathlineto{\pgfqpoint{5.163771in}{1.275558in}}%
\pgfpathlineto{\pgfqpoint{5.168767in}{1.279841in}}%
\pgfpathlineto{\pgfqpoint{5.173763in}{1.282745in}}%
\pgfpathlineto{\pgfqpoint{5.178760in}{1.286086in}}%
\pgfpathlineto{\pgfqpoint{5.183756in}{1.280753in}}%
\pgfpathlineto{\pgfqpoint{5.193749in}{1.279428in}}%
\pgfpathlineto{\pgfqpoint{5.198745in}{1.275012in}}%
\pgfpathlineto{\pgfqpoint{5.203742in}{1.266929in}}%
\pgfpathlineto{\pgfqpoint{5.208738in}{1.257542in}}%
\pgfpathlineto{\pgfqpoint{5.213734in}{1.243748in}}%
\pgfpathlineto{\pgfqpoint{5.218731in}{1.225678in}}%
\pgfpathlineto{\pgfqpoint{5.223727in}{1.204081in}}%
\pgfpathlineto{\pgfqpoint{5.228723in}{1.186044in}}%
\pgfpathlineto{\pgfqpoint{5.233720in}{1.177389in}}%
\pgfpathlineto{\pgfqpoint{5.238716in}{1.190115in}}%
\pgfpathlineto{\pgfqpoint{5.243713in}{1.209950in}}%
\pgfpathlineto{\pgfqpoint{5.248709in}{1.232443in}}%
\pgfpathlineto{\pgfqpoint{5.253705in}{1.260613in}}%
\pgfpathlineto{\pgfqpoint{5.258702in}{1.280758in}}%
\pgfpathlineto{\pgfqpoint{5.263698in}{1.306835in}}%
\pgfpathlineto{\pgfqpoint{5.268694in}{1.329784in}}%
\pgfpathlineto{\pgfqpoint{5.273691in}{1.368791in}}%
\pgfpathlineto{\pgfqpoint{5.278687in}{1.401509in}}%
\pgfpathlineto{\pgfqpoint{5.283684in}{1.389177in}}%
\pgfpathlineto{\pgfqpoint{5.288680in}{1.387237in}}%
\pgfpathlineto{\pgfqpoint{5.293676in}{1.421845in}}%
\pgfpathlineto{\pgfqpoint{5.298673in}{1.461003in}}%
\pgfpathlineto{\pgfqpoint{5.303669in}{1.523462in}}%
\pgfpathlineto{\pgfqpoint{5.313662in}{1.611309in}}%
\pgfpathlineto{\pgfqpoint{5.318658in}{1.606277in}}%
\pgfpathlineto{\pgfqpoint{5.323655in}{1.552027in}}%
\pgfpathlineto{\pgfqpoint{5.328651in}{1.541869in}}%
\pgfpathlineto{\pgfqpoint{5.333647in}{1.528280in}}%
\pgfpathlineto{\pgfqpoint{5.338644in}{1.520606in}}%
\pgfpathlineto{\pgfqpoint{5.343640in}{1.514183in}}%
\pgfpathlineto{\pgfqpoint{5.348637in}{1.512549in}}%
\pgfpathlineto{\pgfqpoint{5.353633in}{1.504917in}}%
\pgfpathlineto{\pgfqpoint{5.358629in}{1.501834in}}%
\pgfpathlineto{\pgfqpoint{5.363626in}{1.498303in}}%
\pgfpathlineto{\pgfqpoint{5.368622in}{1.497229in}}%
\pgfpathlineto{\pgfqpoint{5.373618in}{1.497231in}}%
\pgfpathlineto{\pgfqpoint{5.378615in}{1.492970in}}%
\pgfpathlineto{\pgfqpoint{5.383611in}{1.486198in}}%
\pgfpathlineto{\pgfqpoint{5.388608in}{1.488611in}}%
\pgfpathlineto{\pgfqpoint{5.393604in}{1.489186in}}%
\pgfpathlineto{\pgfqpoint{5.403597in}{1.505422in}}%
\pgfpathlineto{\pgfqpoint{5.408593in}{1.516353in}}%
\pgfpathlineto{\pgfqpoint{5.413589in}{1.530726in}}%
\pgfpathlineto{\pgfqpoint{5.423582in}{1.567113in}}%
\pgfpathlineto{\pgfqpoint{5.428579in}{1.580491in}}%
\pgfpathlineto{\pgfqpoint{5.433575in}{1.596685in}}%
\pgfpathlineto{\pgfqpoint{5.438571in}{1.610869in}}%
\pgfpathlineto{\pgfqpoint{5.443568in}{1.628301in}}%
\pgfpathlineto{\pgfqpoint{5.448564in}{1.639496in}}%
\pgfpathlineto{\pgfqpoint{5.453561in}{1.655108in}}%
\pgfpathlineto{\pgfqpoint{5.458557in}{1.673021in}}%
\pgfpathlineto{\pgfqpoint{5.463553in}{1.687020in}}%
\pgfpathlineto{\pgfqpoint{5.468550in}{1.705371in}}%
\pgfpathlineto{\pgfqpoint{5.473546in}{1.721545in}}%
\pgfpathlineto{\pgfqpoint{5.478542in}{1.734251in}}%
\pgfpathlineto{\pgfqpoint{5.483539in}{1.744641in}}%
\pgfpathlineto{\pgfqpoint{5.488535in}{1.759501in}}%
\pgfpathlineto{\pgfqpoint{5.493532in}{1.773276in}}%
\pgfpathlineto{\pgfqpoint{5.498528in}{1.774120in}}%
\pgfpathlineto{\pgfqpoint{5.503524in}{1.777225in}}%
\pgfpathlineto{\pgfqpoint{5.508521in}{1.775575in}}%
\pgfpathlineto{\pgfqpoint{5.513517in}{1.779031in}}%
\pgfpathlineto{\pgfqpoint{5.518513in}{1.777749in}}%
\pgfpathlineto{\pgfqpoint{5.523510in}{1.788125in}}%
\pgfpathlineto{\pgfqpoint{5.528506in}{1.801462in}}%
\pgfpathlineto{\pgfqpoint{5.533503in}{1.810234in}}%
\pgfpathlineto{\pgfqpoint{5.538499in}{1.816212in}}%
\pgfpathlineto{\pgfqpoint{5.543495in}{1.815637in}}%
\pgfpathlineto{\pgfqpoint{5.548492in}{1.809114in}}%
\pgfpathlineto{\pgfqpoint{5.553488in}{1.807238in}}%
\pgfpathlineto{\pgfqpoint{5.558485in}{1.792399in}}%
\pgfpathlineto{\pgfqpoint{5.563481in}{1.789820in}}%
\pgfpathlineto{\pgfqpoint{5.568477in}{1.784258in}}%
\pgfpathlineto{\pgfqpoint{5.573474in}{1.762103in}}%
\pgfpathlineto{\pgfqpoint{5.578470in}{1.741888in}}%
\pgfpathlineto{\pgfqpoint{5.583466in}{1.731149in}}%
\pgfpathlineto{\pgfqpoint{5.588463in}{1.766376in}}%
\pgfpathlineto{\pgfqpoint{5.593459in}{1.810021in}}%
\pgfpathlineto{\pgfqpoint{5.598456in}{1.867231in}}%
\pgfpathlineto{\pgfqpoint{5.603452in}{1.908687in}}%
\pgfpathlineto{\pgfqpoint{5.608448in}{1.934201in}}%
\pgfpathlineto{\pgfqpoint{5.613445in}{1.954568in}}%
\pgfpathlineto{\pgfqpoint{5.618441in}{1.955904in}}%
\pgfpathlineto{\pgfqpoint{5.623437in}{1.961606in}}%
\pgfpathlineto{\pgfqpoint{5.633430in}{1.786817in}}%
\pgfpathlineto{\pgfqpoint{5.638427in}{1.709835in}}%
\pgfpathlineto{\pgfqpoint{5.643423in}{1.653075in}}%
\pgfpathlineto{\pgfqpoint{5.648419in}{1.626353in}}%
\pgfpathlineto{\pgfqpoint{5.653416in}{1.643515in}}%
\pgfpathlineto{\pgfqpoint{5.658412in}{1.675929in}}%
\pgfpathlineto{\pgfqpoint{5.663408in}{1.721984in}}%
\pgfpathlineto{\pgfqpoint{5.668405in}{1.791044in}}%
\pgfpathlineto{\pgfqpoint{5.673401in}{1.852130in}}%
\pgfpathlineto{\pgfqpoint{5.678398in}{1.809880in}}%
\pgfpathlineto{\pgfqpoint{5.683394in}{1.764996in}}%
\pgfpathlineto{\pgfqpoint{5.688390in}{1.748716in}}%
\pgfpathlineto{\pgfqpoint{5.693387in}{1.744553in}}%
\pgfpathlineto{\pgfqpoint{5.698383in}{1.738333in}}%
\pgfpathlineto{\pgfqpoint{5.703380in}{1.736022in}}%
\pgfpathlineto{\pgfqpoint{5.708376in}{1.734709in}}%
\pgfpathlineto{\pgfqpoint{5.713372in}{1.734387in}}%
\pgfpathlineto{\pgfqpoint{5.718369in}{1.733136in}}%
\pgfpathlineto{\pgfqpoint{5.728361in}{1.731592in}}%
\pgfpathlineto{\pgfqpoint{5.733358in}{1.732010in}}%
\pgfpathlineto{\pgfqpoint{5.743351in}{1.726773in}}%
\pgfpathlineto{\pgfqpoint{5.748347in}{1.724568in}}%
\pgfpathlineto{\pgfqpoint{5.753343in}{1.726749in}}%
\pgfpathlineto{\pgfqpoint{5.758340in}{1.725305in}}%
\pgfpathlineto{\pgfqpoint{5.763336in}{1.723528in}}%
\pgfpathlineto{\pgfqpoint{5.768332in}{1.722745in}}%
\pgfpathlineto{\pgfqpoint{5.773329in}{1.722425in}}%
\pgfpathlineto{\pgfqpoint{5.778325in}{1.720011in}}%
\pgfpathlineto{\pgfqpoint{5.783322in}{1.724459in}}%
\pgfpathlineto{\pgfqpoint{5.788318in}{1.725353in}}%
\pgfpathlineto{\pgfqpoint{5.793314in}{1.723819in}}%
\pgfpathlineto{\pgfqpoint{5.798311in}{1.727007in}}%
\pgfpathlineto{\pgfqpoint{5.803307in}{1.734193in}}%
\pgfpathlineto{\pgfqpoint{5.808303in}{1.738784in}}%
\pgfpathlineto{\pgfqpoint{5.813300in}{1.742767in}}%
\pgfpathlineto{\pgfqpoint{5.818296in}{1.750336in}}%
\pgfpathlineto{\pgfqpoint{5.823293in}{1.758413in}}%
\pgfpathlineto{\pgfqpoint{5.828289in}{1.774672in}}%
\pgfpathlineto{\pgfqpoint{5.833285in}{1.797177in}}%
\pgfpathlineto{\pgfqpoint{5.838282in}{1.840271in}}%
\pgfpathlineto{\pgfqpoint{5.843278in}{1.843291in}}%
\pgfpathlineto{\pgfqpoint{5.848275in}{1.808506in}}%
\pgfpathlineto{\pgfqpoint{5.853271in}{1.795452in}}%
\pgfpathlineto{\pgfqpoint{5.863264in}{1.778828in}}%
\pgfpathlineto{\pgfqpoint{5.868260in}{1.780618in}}%
\pgfpathlineto{\pgfqpoint{5.873256in}{1.783994in}}%
\pgfpathlineto{\pgfqpoint{5.878253in}{1.794769in}}%
\pgfpathlineto{\pgfqpoint{5.883249in}{1.807594in}}%
\pgfpathlineto{\pgfqpoint{5.893242in}{1.854767in}}%
\pgfpathlineto{\pgfqpoint{5.898238in}{1.846577in}}%
\pgfpathlineto{\pgfqpoint{5.903235in}{1.823592in}}%
\pgfpathlineto{\pgfqpoint{5.908231in}{1.793270in}}%
\pgfpathlineto{\pgfqpoint{5.913227in}{1.758779in}}%
\pgfpathlineto{\pgfqpoint{5.918224in}{1.734064in}}%
\pgfpathlineto{\pgfqpoint{5.923220in}{1.713543in}}%
\pgfpathlineto{\pgfqpoint{5.928217in}{1.698362in}}%
\pgfpathlineto{\pgfqpoint{5.933213in}{1.690079in}}%
\pgfpathlineto{\pgfqpoint{5.938209in}{1.678345in}}%
\pgfpathlineto{\pgfqpoint{5.943206in}{1.672112in}}%
\pgfpathlineto{\pgfqpoint{5.948202in}{1.664313in}}%
\pgfpathlineto{\pgfqpoint{5.953199in}{1.659410in}}%
\pgfpathlineto{\pgfqpoint{5.958195in}{1.651666in}}%
\pgfpathlineto{\pgfqpoint{5.963191in}{1.649434in}}%
\pgfpathlineto{\pgfqpoint{5.968188in}{1.646249in}}%
\pgfpathlineto{\pgfqpoint{5.973184in}{1.648952in}}%
\pgfpathlineto{\pgfqpoint{5.978180in}{1.649244in}}%
\pgfpathlineto{\pgfqpoint{5.983177in}{1.652333in}}%
\pgfpathlineto{\pgfqpoint{5.988173in}{1.650427in}}%
\pgfpathlineto{\pgfqpoint{5.993170in}{1.654695in}}%
\pgfpathlineto{\pgfqpoint{5.998166in}{1.656050in}}%
\pgfpathlineto{\pgfqpoint{6.003162in}{1.659419in}}%
\pgfpathlineto{\pgfqpoint{6.008159in}{1.663561in}}%
\pgfpathlineto{\pgfqpoint{6.013155in}{1.673153in}}%
\pgfpathlineto{\pgfqpoint{6.018151in}{1.656780in}}%
\pgfpathlineto{\pgfqpoint{6.023148in}{1.632061in}}%
\pgfpathlineto{\pgfqpoint{6.028144in}{1.613958in}}%
\pgfpathlineto{\pgfqpoint{6.033141in}{1.599070in}}%
\pgfpathlineto{\pgfqpoint{6.043133in}{1.573394in}}%
\pgfpathlineto{\pgfqpoint{6.048130in}{1.562216in}}%
\pgfpathlineto{\pgfqpoint{6.053126in}{1.553257in}}%
\pgfpathlineto{\pgfqpoint{6.058122in}{1.553391in}}%
\pgfpathlineto{\pgfqpoint{6.063119in}{1.562464in}}%
\pgfpathlineto{\pgfqpoint{6.068115in}{1.568693in}}%
\pgfpathlineto{\pgfqpoint{6.078108in}{1.601468in}}%
\pgfpathlineto{\pgfqpoint{6.083104in}{1.634247in}}%
\pgfpathlineto{\pgfqpoint{6.088101in}{1.689913in}}%
\pgfpathlineto{\pgfqpoint{6.093097in}{1.751753in}}%
\pgfpathlineto{\pgfqpoint{6.103090in}{1.596504in}}%
\pgfpathlineto{\pgfqpoint{6.108086in}{1.562053in}}%
\pgfpathlineto{\pgfqpoint{6.113083in}{1.534054in}}%
\pgfpathlineto{\pgfqpoint{6.118079in}{1.521377in}}%
\pgfpathlineto{\pgfqpoint{6.123075in}{1.512240in}}%
\pgfpathlineto{\pgfqpoint{6.128072in}{1.505280in}}%
\pgfpathlineto{\pgfqpoint{6.133068in}{1.485464in}}%
\pgfpathlineto{\pgfqpoint{6.138065in}{1.497985in}}%
\pgfpathlineto{\pgfqpoint{6.143061in}{1.508215in}}%
\pgfpathlineto{\pgfqpoint{6.148057in}{1.517732in}}%
\pgfpathlineto{\pgfqpoint{6.153054in}{1.529592in}}%
\pgfpathlineto{\pgfqpoint{6.158050in}{1.536125in}}%
\pgfpathlineto{\pgfqpoint{6.163046in}{1.541200in}}%
\pgfpathlineto{\pgfqpoint{6.168043in}{1.546892in}}%
\pgfpathlineto{\pgfqpoint{6.173039in}{1.554163in}}%
\pgfpathlineto{\pgfqpoint{6.178036in}{1.565028in}}%
\pgfpathlineto{\pgfqpoint{6.183032in}{1.582337in}}%
\pgfpathlineto{\pgfqpoint{6.188028in}{1.603198in}}%
\pgfpathlineto{\pgfqpoint{6.198021in}{1.699921in}}%
\pgfpathlineto{\pgfqpoint{6.208014in}{1.603454in}}%
\pgfpathlineto{\pgfqpoint{6.218007in}{1.561339in}}%
\pgfpathlineto{\pgfqpoint{6.223003in}{1.552955in}}%
\pgfpathlineto{\pgfqpoint{6.232996in}{1.533356in}}%
\pgfpathlineto{\pgfqpoint{6.237992in}{1.535598in}}%
\pgfpathlineto{\pgfqpoint{6.242989in}{1.532586in}}%
\pgfpathlineto{\pgfqpoint{6.247985in}{1.527008in}}%
\pgfpathlineto{\pgfqpoint{6.252981in}{1.520392in}}%
\pgfpathlineto{\pgfqpoint{6.257978in}{1.514901in}}%
\pgfpathlineto{\pgfqpoint{6.262974in}{1.507978in}}%
\pgfpathlineto{\pgfqpoint{6.267970in}{1.503354in}}%
\pgfpathlineto{\pgfqpoint{6.272967in}{1.503417in}}%
\pgfpathlineto{\pgfqpoint{6.277963in}{1.505312in}}%
\pgfpathlineto{\pgfqpoint{6.282960in}{1.497330in}}%
\pgfpathlineto{\pgfqpoint{6.287956in}{1.498704in}}%
\pgfpathlineto{\pgfqpoint{6.292952in}{1.505794in}}%
\pgfpathlineto{\pgfqpoint{6.297949in}{1.517239in}}%
\pgfpathlineto{\pgfqpoint{6.302945in}{1.541739in}}%
\pgfpathlineto{\pgfqpoint{6.307941in}{1.560575in}}%
\pgfpathlineto{\pgfqpoint{6.312938in}{1.575780in}}%
\pgfpathlineto{\pgfqpoint{6.317934in}{1.563617in}}%
\pgfpathlineto{\pgfqpoint{6.322931in}{1.538316in}}%
\pgfpathlineto{\pgfqpoint{6.327927in}{1.498242in}}%
\pgfpathlineto{\pgfqpoint{6.332923in}{1.461331in}}%
\pgfpathlineto{\pgfqpoint{6.337920in}{1.484416in}}%
\pgfpathlineto{\pgfqpoint{6.342916in}{1.511836in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.532405in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.532405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.106960in}{0.456621in}}{\pgfqpoint{5.490522in}{3.196347in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.904421,0.347943,0.283045}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356529in}{1.379632in}}%
\pgfpathlineto{\pgfqpoint{1.366522in}{1.366117in}}%
\pgfpathlineto{\pgfqpoint{1.371518in}{1.355875in}}%
\pgfpathlineto{\pgfqpoint{1.376515in}{1.350059in}}%
\pgfpathlineto{\pgfqpoint{1.381511in}{1.334255in}}%
\pgfpathlineto{\pgfqpoint{1.386507in}{1.309330in}}%
\pgfpathlineto{\pgfqpoint{1.396500in}{1.254757in}}%
\pgfpathlineto{\pgfqpoint{1.401497in}{1.235059in}}%
\pgfpathlineto{\pgfqpoint{1.406493in}{1.213128in}}%
\pgfpathlineto{\pgfqpoint{1.411489in}{1.186321in}}%
\pgfpathlineto{\pgfqpoint{1.416486in}{1.168643in}}%
\pgfpathlineto{\pgfqpoint{1.421482in}{1.147019in}}%
\pgfpathlineto{\pgfqpoint{1.426478in}{1.115730in}}%
\pgfpathlineto{\pgfqpoint{1.431475in}{1.069069in}}%
\pgfpathlineto{\pgfqpoint{1.436471in}{0.979205in}}%
\pgfpathlineto{\pgfqpoint{1.441468in}{0.896295in}}%
\pgfpathlineto{\pgfqpoint{1.446464in}{0.892540in}}%
\pgfpathlineto{\pgfqpoint{1.451460in}{0.950982in}}%
\pgfpathlineto{\pgfqpoint{1.456457in}{0.990616in}}%
\pgfpathlineto{\pgfqpoint{1.461453in}{1.026682in}}%
\pgfpathlineto{\pgfqpoint{1.466450in}{1.109873in}}%
\pgfpathlineto{\pgfqpoint{1.471446in}{1.168072in}}%
\pgfpathlineto{\pgfqpoint{1.486435in}{1.328068in}}%
\pgfpathlineto{\pgfqpoint{1.491431in}{1.353730in}}%
\pgfpathlineto{\pgfqpoint{1.496428in}{1.393757in}}%
\pgfpathlineto{\pgfqpoint{1.501424in}{1.466059in}}%
\pgfpathlineto{\pgfqpoint{1.506421in}{1.554912in}}%
\pgfpathlineto{\pgfqpoint{1.511417in}{1.518537in}}%
\pgfpathlineto{\pgfqpoint{1.516413in}{1.477399in}}%
\pgfpathlineto{\pgfqpoint{1.521410in}{1.426733in}}%
\pgfpathlineto{\pgfqpoint{1.531402in}{1.287356in}}%
\pgfpathlineto{\pgfqpoint{1.536399in}{1.232095in}}%
\pgfpathlineto{\pgfqpoint{1.541395in}{1.166533in}}%
\pgfpathlineto{\pgfqpoint{1.546392in}{1.109442in}}%
\pgfpathlineto{\pgfqpoint{1.551388in}{1.064373in}}%
\pgfpathlineto{\pgfqpoint{1.556384in}{1.040022in}}%
\pgfpathlineto{\pgfqpoint{1.561381in}{1.055710in}}%
\pgfpathlineto{\pgfqpoint{1.566377in}{1.084428in}}%
\pgfpathlineto{\pgfqpoint{1.571374in}{1.130358in}}%
\pgfpathlineto{\pgfqpoint{1.576370in}{1.169517in}}%
\pgfpathlineto{\pgfqpoint{1.581366in}{1.202315in}}%
\pgfpathlineto{\pgfqpoint{1.586363in}{1.230006in}}%
\pgfpathlineto{\pgfqpoint{1.596355in}{1.281265in}}%
\pgfpathlineto{\pgfqpoint{1.601352in}{1.298071in}}%
\pgfpathlineto{\pgfqpoint{1.606348in}{1.308982in}}%
\pgfpathlineto{\pgfqpoint{1.611345in}{1.313707in}}%
\pgfpathlineto{\pgfqpoint{1.616341in}{1.305686in}}%
\pgfpathlineto{\pgfqpoint{1.621337in}{1.291760in}}%
\pgfpathlineto{\pgfqpoint{1.626334in}{1.275951in}}%
\pgfpathlineto{\pgfqpoint{1.631330in}{1.268451in}}%
\pgfpathlineto{\pgfqpoint{1.636326in}{1.251939in}}%
\pgfpathlineto{\pgfqpoint{1.641323in}{1.239854in}}%
\pgfpathlineto{\pgfqpoint{1.646319in}{1.223271in}}%
\pgfpathlineto{\pgfqpoint{1.651316in}{1.210631in}}%
\pgfpathlineto{\pgfqpoint{1.656312in}{1.208628in}}%
\pgfpathlineto{\pgfqpoint{1.661308in}{1.218497in}}%
\pgfpathlineto{\pgfqpoint{1.666305in}{1.211685in}}%
\pgfpathlineto{\pgfqpoint{1.671301in}{1.210110in}}%
\pgfpathlineto{\pgfqpoint{1.676297in}{1.220189in}}%
\pgfpathlineto{\pgfqpoint{1.681294in}{1.233854in}}%
\pgfpathlineto{\pgfqpoint{1.686290in}{1.249682in}}%
\pgfpathlineto{\pgfqpoint{1.691287in}{1.271231in}}%
\pgfpathlineto{\pgfqpoint{1.696283in}{1.290084in}}%
\pgfpathlineto{\pgfqpoint{1.701279in}{1.315868in}}%
\pgfpathlineto{\pgfqpoint{1.711272in}{1.363012in}}%
\pgfpathlineto{\pgfqpoint{1.716269in}{1.376279in}}%
\pgfpathlineto{\pgfqpoint{1.721265in}{1.384691in}}%
\pgfpathlineto{\pgfqpoint{1.726261in}{1.376950in}}%
\pgfpathlineto{\pgfqpoint{1.731258in}{1.372778in}}%
\pgfpathlineto{\pgfqpoint{1.736254in}{1.353165in}}%
\pgfpathlineto{\pgfqpoint{1.741250in}{1.344331in}}%
\pgfpathlineto{\pgfqpoint{1.746247in}{1.328609in}}%
\pgfpathlineto{\pgfqpoint{1.751243in}{1.323778in}}%
\pgfpathlineto{\pgfqpoint{1.756240in}{1.316254in}}%
\pgfpathlineto{\pgfqpoint{1.761236in}{1.318047in}}%
\pgfpathlineto{\pgfqpoint{1.766232in}{1.318859in}}%
\pgfpathlineto{\pgfqpoint{1.771229in}{1.330665in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.344050in}}%
\pgfpathlineto{\pgfqpoint{1.781221in}{1.367731in}}%
\pgfpathlineto{\pgfqpoint{1.786218in}{1.375565in}}%
\pgfpathlineto{\pgfqpoint{1.791214in}{1.386679in}}%
\pgfpathlineto{\pgfqpoint{1.796211in}{1.401052in}}%
\pgfpathlineto{\pgfqpoint{1.801207in}{1.422314in}}%
\pgfpathlineto{\pgfqpoint{1.806203in}{1.438114in}}%
\pgfpathlineto{\pgfqpoint{1.811200in}{1.474514in}}%
\pgfpathlineto{\pgfqpoint{1.816196in}{1.471072in}}%
\pgfpathlineto{\pgfqpoint{1.821192in}{1.433058in}}%
\pgfpathlineto{\pgfqpoint{1.826189in}{1.424923in}}%
\pgfpathlineto{\pgfqpoint{1.831185in}{1.403763in}}%
\pgfpathlineto{\pgfqpoint{1.836182in}{1.413202in}}%
\pgfpathlineto{\pgfqpoint{1.841178in}{1.397918in}}%
\pgfpathlineto{\pgfqpoint{1.846174in}{1.345501in}}%
\pgfpathlineto{\pgfqpoint{1.851171in}{1.349582in}}%
\pgfpathlineto{\pgfqpoint{1.856167in}{1.414968in}}%
\pgfpathlineto{\pgfqpoint{1.861164in}{1.404634in}}%
\pgfpathlineto{\pgfqpoint{1.866160in}{1.388628in}}%
\pgfpathlineto{\pgfqpoint{1.881149in}{1.310002in}}%
\pgfpathlineto{\pgfqpoint{1.886145in}{1.296422in}}%
\pgfpathlineto{\pgfqpoint{1.891142in}{1.286485in}}%
\pgfpathlineto{\pgfqpoint{1.896138in}{1.305766in}}%
\pgfpathlineto{\pgfqpoint{1.901135in}{1.320694in}}%
\pgfpathlineto{\pgfqpoint{1.906131in}{1.337965in}}%
\pgfpathlineto{\pgfqpoint{1.911127in}{1.359306in}}%
\pgfpathlineto{\pgfqpoint{1.921120in}{1.397476in}}%
\pgfpathlineto{\pgfqpoint{1.926116in}{1.411057in}}%
\pgfpathlineto{\pgfqpoint{1.931113in}{1.426686in}}%
\pgfpathlineto{\pgfqpoint{1.936109in}{1.448002in}}%
\pgfpathlineto{\pgfqpoint{1.941106in}{1.452826in}}%
\pgfpathlineto{\pgfqpoint{1.946102in}{1.445320in}}%
\pgfpathlineto{\pgfqpoint{1.951098in}{1.456038in}}%
\pgfpathlineto{\pgfqpoint{1.956095in}{1.471748in}}%
\pgfpathlineto{\pgfqpoint{1.961091in}{1.479293in}}%
\pgfpathlineto{\pgfqpoint{1.966088in}{1.485185in}}%
\pgfpathlineto{\pgfqpoint{1.971084in}{1.485730in}}%
\pgfpathlineto{\pgfqpoint{1.976080in}{1.488911in}}%
\pgfpathlineto{\pgfqpoint{1.981077in}{1.486137in}}%
\pgfpathlineto{\pgfqpoint{1.986073in}{1.488387in}}%
\pgfpathlineto{\pgfqpoint{1.991069in}{1.487339in}}%
\pgfpathlineto{\pgfqpoint{1.996066in}{1.479763in}}%
\pgfpathlineto{\pgfqpoint{2.001062in}{1.475131in}}%
\pgfpathlineto{\pgfqpoint{2.006059in}{1.471897in}}%
\pgfpathlineto{\pgfqpoint{2.011055in}{1.472929in}}%
\pgfpathlineto{\pgfqpoint{2.016051in}{1.470358in}}%
\pgfpathlineto{\pgfqpoint{2.021048in}{1.464751in}}%
\pgfpathlineto{\pgfqpoint{2.026044in}{1.457582in}}%
\pgfpathlineto{\pgfqpoint{2.036037in}{1.417663in}}%
\pgfpathlineto{\pgfqpoint{2.041033in}{1.444953in}}%
\pgfpathlineto{\pgfqpoint{2.046030in}{1.465544in}}%
\pgfpathlineto{\pgfqpoint{2.051026in}{1.471895in}}%
\pgfpathlineto{\pgfqpoint{2.056022in}{1.473773in}}%
\pgfpathlineto{\pgfqpoint{2.061019in}{1.478867in}}%
\pgfpathlineto{\pgfqpoint{2.066015in}{1.479030in}}%
\pgfpathlineto{\pgfqpoint{2.071011in}{1.481864in}}%
\pgfpathlineto{\pgfqpoint{2.076008in}{1.483759in}}%
\pgfpathlineto{\pgfqpoint{2.081004in}{1.484897in}}%
\pgfpathlineto{\pgfqpoint{2.086001in}{1.486402in}}%
\pgfpathlineto{\pgfqpoint{2.090997in}{1.490345in}}%
\pgfpathlineto{\pgfqpoint{2.095993in}{1.493425in}}%
\pgfpathlineto{\pgfqpoint{2.100990in}{1.502254in}}%
\pgfpathlineto{\pgfqpoint{2.105986in}{1.508799in}}%
\pgfpathlineto{\pgfqpoint{2.110983in}{1.486793in}}%
\pgfpathlineto{\pgfqpoint{2.115979in}{1.457483in}}%
\pgfpathlineto{\pgfqpoint{2.120975in}{1.430079in}}%
\pgfpathlineto{\pgfqpoint{2.125972in}{1.405029in}}%
\pgfpathlineto{\pgfqpoint{2.130968in}{1.393912in}}%
\pgfpathlineto{\pgfqpoint{2.135964in}{1.392898in}}%
\pgfpathlineto{\pgfqpoint{2.140961in}{1.405821in}}%
\pgfpathlineto{\pgfqpoint{2.145957in}{1.371557in}}%
\pgfpathlineto{\pgfqpoint{2.150954in}{1.343558in}}%
\pgfpathlineto{\pgfqpoint{2.155950in}{1.311379in}}%
\pgfpathlineto{\pgfqpoint{2.160946in}{1.319396in}}%
\pgfpathlineto{\pgfqpoint{2.165943in}{1.383877in}}%
\pgfpathlineto{\pgfqpoint{2.170939in}{1.384601in}}%
\pgfpathlineto{\pgfqpoint{2.175935in}{1.384623in}}%
\pgfpathlineto{\pgfqpoint{2.180932in}{1.381655in}}%
\pgfpathlineto{\pgfqpoint{2.185928in}{1.392821in}}%
\pgfpathlineto{\pgfqpoint{2.190925in}{1.400790in}}%
\pgfpathlineto{\pgfqpoint{2.195921in}{1.400581in}}%
\pgfpathlineto{\pgfqpoint{2.200917in}{1.389062in}}%
\pgfpathlineto{\pgfqpoint{2.205914in}{1.387571in}}%
\pgfpathlineto{\pgfqpoint{2.210910in}{1.402909in}}%
\pgfpathlineto{\pgfqpoint{2.215906in}{1.407734in}}%
\pgfpathlineto{\pgfqpoint{2.220903in}{1.470345in}}%
\pgfpathlineto{\pgfqpoint{2.225899in}{1.484050in}}%
\pgfpathlineto{\pgfqpoint{2.230896in}{1.465454in}}%
\pgfpathlineto{\pgfqpoint{2.235892in}{1.456276in}}%
\pgfpathlineto{\pgfqpoint{2.245885in}{1.446920in}}%
\pgfpathlineto{\pgfqpoint{2.250881in}{1.435266in}}%
\pgfpathlineto{\pgfqpoint{2.255878in}{1.436542in}}%
\pgfpathlineto{\pgfqpoint{2.260874in}{1.445675in}}%
\pgfpathlineto{\pgfqpoint{2.265870in}{1.472520in}}%
\pgfpathlineto{\pgfqpoint{2.270867in}{1.482451in}}%
\pgfpathlineto{\pgfqpoint{2.275863in}{1.491008in}}%
\pgfpathlineto{\pgfqpoint{2.280859in}{1.509967in}}%
\pgfpathlineto{\pgfqpoint{2.285856in}{1.530877in}}%
\pgfpathlineto{\pgfqpoint{2.290852in}{1.571846in}}%
\pgfpathlineto{\pgfqpoint{2.295849in}{1.583492in}}%
\pgfpathlineto{\pgfqpoint{2.300845in}{1.569527in}}%
\pgfpathlineto{\pgfqpoint{2.305841in}{1.563244in}}%
\pgfpathlineto{\pgfqpoint{2.310838in}{1.557411in}}%
\pgfpathlineto{\pgfqpoint{2.315834in}{1.612227in}}%
\pgfpathlineto{\pgfqpoint{2.320830in}{1.672983in}}%
\pgfpathlineto{\pgfqpoint{2.325827in}{1.725337in}}%
\pgfpathlineto{\pgfqpoint{2.330823in}{1.781374in}}%
\pgfpathlineto{\pgfqpoint{2.335820in}{1.830126in}}%
\pgfpathlineto{\pgfqpoint{2.350809in}{1.987637in}}%
\pgfpathlineto{\pgfqpoint{2.355805in}{1.949342in}}%
\pgfpathlineto{\pgfqpoint{2.360801in}{1.915120in}}%
\pgfpathlineto{\pgfqpoint{2.365798in}{1.874479in}}%
\pgfpathlineto{\pgfqpoint{2.370794in}{1.854140in}}%
\pgfpathlineto{\pgfqpoint{2.375791in}{1.832246in}}%
\pgfpathlineto{\pgfqpoint{2.385783in}{1.813049in}}%
\pgfpathlineto{\pgfqpoint{2.390780in}{1.813213in}}%
\pgfpathlineto{\pgfqpoint{2.395776in}{1.808033in}}%
\pgfpathlineto{\pgfqpoint{2.400773in}{1.837608in}}%
\pgfpathlineto{\pgfqpoint{2.405769in}{1.815223in}}%
\pgfpathlineto{\pgfqpoint{2.410765in}{1.752373in}}%
\pgfpathlineto{\pgfqpoint{2.415762in}{1.712311in}}%
\pgfpathlineto{\pgfqpoint{2.420758in}{1.687164in}}%
\pgfpathlineto{\pgfqpoint{2.425754in}{1.685213in}}%
\pgfpathlineto{\pgfqpoint{2.430751in}{1.727850in}}%
\pgfpathlineto{\pgfqpoint{2.435747in}{1.782282in}}%
\pgfpathlineto{\pgfqpoint{2.440744in}{1.857297in}}%
\pgfpathlineto{\pgfqpoint{2.445740in}{1.866408in}}%
\pgfpathlineto{\pgfqpoint{2.450736in}{1.753753in}}%
\pgfpathlineto{\pgfqpoint{2.455733in}{1.719457in}}%
\pgfpathlineto{\pgfqpoint{2.460729in}{1.692670in}}%
\pgfpathlineto{\pgfqpoint{2.465725in}{1.694180in}}%
\pgfpathlineto{\pgfqpoint{2.470722in}{1.683321in}}%
\pgfpathlineto{\pgfqpoint{2.475718in}{1.682653in}}%
\pgfpathlineto{\pgfqpoint{2.480715in}{1.676859in}}%
\pgfpathlineto{\pgfqpoint{2.485711in}{1.684902in}}%
\pgfpathlineto{\pgfqpoint{2.490707in}{1.673932in}}%
\pgfpathlineto{\pgfqpoint{2.495704in}{1.847163in}}%
\pgfpathlineto{\pgfqpoint{2.500700in}{2.245438in}}%
\pgfpathlineto{\pgfqpoint{2.505697in}{2.705534in}}%
\pgfpathlineto{\pgfqpoint{2.510693in}{3.047941in}}%
\pgfpathlineto{\pgfqpoint{2.515689in}{2.948758in}}%
\pgfpathlineto{\pgfqpoint{2.520686in}{2.768109in}}%
\pgfpathlineto{\pgfqpoint{2.525682in}{2.625890in}}%
\pgfpathlineto{\pgfqpoint{2.535675in}{2.296086in}}%
\pgfpathlineto{\pgfqpoint{2.545668in}{2.034257in}}%
\pgfpathlineto{\pgfqpoint{2.550664in}{1.930295in}}%
\pgfpathlineto{\pgfqpoint{2.560657in}{1.444579in}}%
\pgfpathlineto{\pgfqpoint{2.565653in}{1.747294in}}%
\pgfpathlineto{\pgfqpoint{2.570649in}{1.964826in}}%
\pgfpathlineto{\pgfqpoint{2.575646in}{2.102818in}}%
\pgfpathlineto{\pgfqpoint{2.580642in}{2.264874in}}%
\pgfpathlineto{\pgfqpoint{2.585639in}{2.241687in}}%
\pgfpathlineto{\pgfqpoint{2.590635in}{2.174744in}}%
\pgfpathlineto{\pgfqpoint{2.595631in}{2.060272in}}%
\pgfpathlineto{\pgfqpoint{2.600628in}{2.028564in}}%
\pgfpathlineto{\pgfqpoint{2.605624in}{1.980595in}}%
\pgfpathlineto{\pgfqpoint{2.610620in}{1.993326in}}%
\pgfpathlineto{\pgfqpoint{2.615617in}{1.897891in}}%
\pgfpathlineto{\pgfqpoint{2.620613in}{1.767971in}}%
\pgfpathlineto{\pgfqpoint{2.625610in}{1.743963in}}%
\pgfpathlineto{\pgfqpoint{2.630606in}{1.695497in}}%
\pgfpathlineto{\pgfqpoint{2.635602in}{1.929535in}}%
\pgfpathlineto{\pgfqpoint{2.640599in}{1.981215in}}%
\pgfpathlineto{\pgfqpoint{2.645595in}{1.945646in}}%
\pgfpathlineto{\pgfqpoint{2.650592in}{1.871073in}}%
\pgfpathlineto{\pgfqpoint{2.655588in}{1.917871in}}%
\pgfpathlineto{\pgfqpoint{2.660584in}{1.941632in}}%
\pgfpathlineto{\pgfqpoint{2.665581in}{2.046996in}}%
\pgfpathlineto{\pgfqpoint{2.670577in}{2.099159in}}%
\pgfpathlineto{\pgfqpoint{2.675573in}{2.158738in}}%
\pgfpathlineto{\pgfqpoint{2.680570in}{2.298650in}}%
\pgfpathlineto{\pgfqpoint{2.685566in}{2.225676in}}%
\pgfpathlineto{\pgfqpoint{2.690563in}{1.989525in}}%
\pgfpathlineto{\pgfqpoint{2.695559in}{1.891494in}}%
\pgfpathlineto{\pgfqpoint{2.700555in}{1.808273in}}%
\pgfpathlineto{\pgfqpoint{2.705552in}{1.828814in}}%
\pgfpathlineto{\pgfqpoint{2.710548in}{1.819662in}}%
\pgfpathlineto{\pgfqpoint{2.715544in}{1.798573in}}%
\pgfpathlineto{\pgfqpoint{2.725537in}{1.764898in}}%
\pgfpathlineto{\pgfqpoint{2.730534in}{1.751376in}}%
\pgfpathlineto{\pgfqpoint{2.735530in}{1.728492in}}%
\pgfpathlineto{\pgfqpoint{2.740526in}{1.706951in}}%
\pgfpathlineto{\pgfqpoint{2.745523in}{1.662446in}}%
\pgfpathlineto{\pgfqpoint{2.750519in}{1.758065in}}%
\pgfpathlineto{\pgfqpoint{2.755515in}{1.781553in}}%
\pgfpathlineto{\pgfqpoint{2.760512in}{1.632248in}}%
\pgfpathlineto{\pgfqpoint{2.765508in}{1.702963in}}%
\pgfpathlineto{\pgfqpoint{2.770505in}{1.838021in}}%
\pgfpathlineto{\pgfqpoint{2.775501in}{1.887633in}}%
\pgfpathlineto{\pgfqpoint{2.780497in}{1.879891in}}%
\pgfpathlineto{\pgfqpoint{2.785494in}{1.878043in}}%
\pgfpathlineto{\pgfqpoint{2.790490in}{1.862767in}}%
\pgfpathlineto{\pgfqpoint{2.795487in}{1.848833in}}%
\pgfpathlineto{\pgfqpoint{2.800483in}{1.831247in}}%
\pgfpathlineto{\pgfqpoint{2.805479in}{1.817867in}}%
\pgfpathlineto{\pgfqpoint{2.810476in}{1.799702in}}%
\pgfpathlineto{\pgfqpoint{2.815472in}{1.783922in}}%
\pgfpathlineto{\pgfqpoint{2.820468in}{1.766216in}}%
\pgfpathlineto{\pgfqpoint{2.825465in}{1.756229in}}%
\pgfpathlineto{\pgfqpoint{2.830461in}{1.742176in}}%
\pgfpathlineto{\pgfqpoint{2.835458in}{1.727064in}}%
\pgfpathlineto{\pgfqpoint{2.840454in}{1.703935in}}%
\pgfpathlineto{\pgfqpoint{2.845450in}{1.685338in}}%
\pgfpathlineto{\pgfqpoint{2.850447in}{1.663117in}}%
\pgfpathlineto{\pgfqpoint{2.860439in}{1.644315in}}%
\pgfpathlineto{\pgfqpoint{2.865436in}{1.631987in}}%
\pgfpathlineto{\pgfqpoint{2.870432in}{1.627443in}}%
\pgfpathlineto{\pgfqpoint{2.880425in}{1.614521in}}%
\pgfpathlineto{\pgfqpoint{2.885421in}{1.606357in}}%
\pgfpathlineto{\pgfqpoint{2.890418in}{1.595087in}}%
\pgfpathlineto{\pgfqpoint{2.895414in}{1.587197in}}%
\pgfpathlineto{\pgfqpoint{2.900411in}{1.580583in}}%
\pgfpathlineto{\pgfqpoint{2.910403in}{1.555933in}}%
\pgfpathlineto{\pgfqpoint{2.920396in}{1.527054in}}%
\pgfpathlineto{\pgfqpoint{2.925392in}{1.517207in}}%
\pgfpathlineto{\pgfqpoint{2.930389in}{1.508364in}}%
\pgfpathlineto{\pgfqpoint{2.935385in}{1.507138in}}%
\pgfpathlineto{\pgfqpoint{2.940382in}{1.502938in}}%
\pgfpathlineto{\pgfqpoint{2.945378in}{1.502568in}}%
\pgfpathlineto{\pgfqpoint{2.950374in}{1.500623in}}%
\pgfpathlineto{\pgfqpoint{2.955371in}{1.498979in}}%
\pgfpathlineto{\pgfqpoint{2.960367in}{1.500272in}}%
\pgfpathlineto{\pgfqpoint{2.965363in}{1.507391in}}%
\pgfpathlineto{\pgfqpoint{2.970360in}{1.516462in}}%
\pgfpathlineto{\pgfqpoint{2.975356in}{1.523220in}}%
\pgfpathlineto{\pgfqpoint{2.980353in}{1.531777in}}%
\pgfpathlineto{\pgfqpoint{2.985349in}{1.545580in}}%
\pgfpathlineto{\pgfqpoint{2.990345in}{1.555098in}}%
\pgfpathlineto{\pgfqpoint{2.995342in}{1.557458in}}%
\pgfpathlineto{\pgfqpoint{3.000338in}{1.564171in}}%
\pgfpathlineto{\pgfqpoint{3.005334in}{1.566347in}}%
\pgfpathlineto{\pgfqpoint{3.010331in}{1.567695in}}%
\pgfpathlineto{\pgfqpoint{3.015327in}{1.570242in}}%
\pgfpathlineto{\pgfqpoint{3.020324in}{1.567408in}}%
\pgfpathlineto{\pgfqpoint{3.025320in}{1.561414in}}%
\pgfpathlineto{\pgfqpoint{3.030316in}{1.557051in}}%
\pgfpathlineto{\pgfqpoint{3.035313in}{1.566303in}}%
\pgfpathlineto{\pgfqpoint{3.040309in}{1.578884in}}%
\pgfpathlineto{\pgfqpoint{3.045306in}{1.590664in}}%
\pgfpathlineto{\pgfqpoint{3.050302in}{1.607996in}}%
\pgfpathlineto{\pgfqpoint{3.055298in}{1.611908in}}%
\pgfpathlineto{\pgfqpoint{3.060295in}{1.607290in}}%
\pgfpathlineto{\pgfqpoint{3.065291in}{1.604791in}}%
\pgfpathlineto{\pgfqpoint{3.070287in}{1.609827in}}%
\pgfpathlineto{\pgfqpoint{3.075284in}{1.613547in}}%
\pgfpathlineto{\pgfqpoint{3.080280in}{1.616346in}}%
\pgfpathlineto{\pgfqpoint{3.085277in}{1.618198in}}%
\pgfpathlineto{\pgfqpoint{3.090273in}{1.617881in}}%
\pgfpathlineto{\pgfqpoint{3.095269in}{1.615567in}}%
\pgfpathlineto{\pgfqpoint{3.100266in}{1.612595in}}%
\pgfpathlineto{\pgfqpoint{3.105262in}{1.608727in}}%
\pgfpathlineto{\pgfqpoint{3.110258in}{1.606209in}}%
\pgfpathlineto{\pgfqpoint{3.115255in}{1.602172in}}%
\pgfpathlineto{\pgfqpoint{3.120251in}{1.599653in}}%
\pgfpathlineto{\pgfqpoint{3.125248in}{1.596476in}}%
\pgfpathlineto{\pgfqpoint{3.130244in}{1.589863in}}%
\pgfpathlineto{\pgfqpoint{3.135240in}{1.585275in}}%
\pgfpathlineto{\pgfqpoint{3.140237in}{1.573600in}}%
\pgfpathlineto{\pgfqpoint{3.145233in}{1.566955in}}%
\pgfpathlineto{\pgfqpoint{3.150229in}{1.561580in}}%
\pgfpathlineto{\pgfqpoint{3.155226in}{1.558304in}}%
\pgfpathlineto{\pgfqpoint{3.160222in}{1.554691in}}%
\pgfpathlineto{\pgfqpoint{3.165219in}{1.548997in}}%
\pgfpathlineto{\pgfqpoint{3.170215in}{1.542177in}}%
\pgfpathlineto{\pgfqpoint{3.175211in}{1.535833in}}%
\pgfpathlineto{\pgfqpoint{3.180208in}{1.525796in}}%
\pgfpathlineto{\pgfqpoint{3.185204in}{1.514465in}}%
\pgfpathlineto{\pgfqpoint{3.190201in}{1.509576in}}%
\pgfpathlineto{\pgfqpoint{3.195197in}{1.514373in}}%
\pgfpathlineto{\pgfqpoint{3.200193in}{1.522388in}}%
\pgfpathlineto{\pgfqpoint{3.205190in}{1.531634in}}%
\pgfpathlineto{\pgfqpoint{3.210186in}{1.534623in}}%
\pgfpathlineto{\pgfqpoint{3.215182in}{1.543351in}}%
\pgfpathlineto{\pgfqpoint{3.225175in}{1.549631in}}%
\pgfpathlineto{\pgfqpoint{3.230172in}{1.549273in}}%
\pgfpathlineto{\pgfqpoint{3.235168in}{1.549383in}}%
\pgfpathlineto{\pgfqpoint{3.240164in}{1.545368in}}%
\pgfpathlineto{\pgfqpoint{3.245161in}{1.546473in}}%
\pgfpathlineto{\pgfqpoint{3.250157in}{1.551721in}}%
\pgfpathlineto{\pgfqpoint{3.255153in}{1.547451in}}%
\pgfpathlineto{\pgfqpoint{3.260150in}{1.522191in}}%
\pgfpathlineto{\pgfqpoint{3.265146in}{1.517315in}}%
\pgfpathlineto{\pgfqpoint{3.270143in}{1.516214in}}%
\pgfpathlineto{\pgfqpoint{3.275139in}{1.515609in}}%
\pgfpathlineto{\pgfqpoint{3.280135in}{1.513698in}}%
\pgfpathlineto{\pgfqpoint{3.285132in}{1.509149in}}%
\pgfpathlineto{\pgfqpoint{3.290128in}{1.506710in}}%
\pgfpathlineto{\pgfqpoint{3.295125in}{1.508303in}}%
\pgfpathlineto{\pgfqpoint{3.300121in}{1.504234in}}%
\pgfpathlineto{\pgfqpoint{3.305117in}{1.505658in}}%
\pgfpathlineto{\pgfqpoint{3.310114in}{1.504025in}}%
\pgfpathlineto{\pgfqpoint{3.315110in}{1.501400in}}%
\pgfpathlineto{\pgfqpoint{3.320106in}{1.500904in}}%
\pgfpathlineto{\pgfqpoint{3.325103in}{1.502245in}}%
\pgfpathlineto{\pgfqpoint{3.330099in}{1.504580in}}%
\pgfpathlineto{\pgfqpoint{3.335096in}{1.509502in}}%
\pgfpathlineto{\pgfqpoint{3.340092in}{1.522283in}}%
\pgfpathlineto{\pgfqpoint{3.345088in}{1.532749in}}%
\pgfpathlineto{\pgfqpoint{3.355081in}{1.556978in}}%
\pgfpathlineto{\pgfqpoint{3.360077in}{1.565369in}}%
\pgfpathlineto{\pgfqpoint{3.365074in}{1.568924in}}%
\pgfpathlineto{\pgfqpoint{3.370070in}{1.581474in}}%
\pgfpathlineto{\pgfqpoint{3.375067in}{1.586242in}}%
\pgfpathlineto{\pgfqpoint{3.385059in}{1.594207in}}%
\pgfpathlineto{\pgfqpoint{3.390056in}{1.597370in}}%
\pgfpathlineto{\pgfqpoint{3.395052in}{1.604071in}}%
\pgfpathlineto{\pgfqpoint{3.400048in}{1.601748in}}%
\pgfpathlineto{\pgfqpoint{3.405045in}{1.607740in}}%
\pgfpathlineto{\pgfqpoint{3.410041in}{1.611433in}}%
\pgfpathlineto{\pgfqpoint{3.415038in}{1.614052in}}%
\pgfpathlineto{\pgfqpoint{3.420034in}{1.621569in}}%
\pgfpathlineto{\pgfqpoint{3.430027in}{1.623805in}}%
\pgfpathlineto{\pgfqpoint{3.435023in}{1.631235in}}%
\pgfpathlineto{\pgfqpoint{3.440020in}{1.636477in}}%
\pgfpathlineto{\pgfqpoint{3.445016in}{1.640352in}}%
\pgfpathlineto{\pgfqpoint{3.450012in}{1.655480in}}%
\pgfpathlineto{\pgfqpoint{3.455009in}{1.667932in}}%
\pgfpathlineto{\pgfqpoint{3.460005in}{1.690320in}}%
\pgfpathlineto{\pgfqpoint{3.465001in}{1.722884in}}%
\pgfpathlineto{\pgfqpoint{3.469998in}{1.669202in}}%
\pgfpathlineto{\pgfqpoint{3.474994in}{1.645522in}}%
\pgfpathlineto{\pgfqpoint{3.479991in}{1.624540in}}%
\pgfpathlineto{\pgfqpoint{3.484987in}{1.613140in}}%
\pgfpathlineto{\pgfqpoint{3.489983in}{1.603082in}}%
\pgfpathlineto{\pgfqpoint{3.494980in}{1.587981in}}%
\pgfpathlineto{\pgfqpoint{3.499976in}{1.579404in}}%
\pgfpathlineto{\pgfqpoint{3.504972in}{1.573894in}}%
\pgfpathlineto{\pgfqpoint{3.509969in}{1.566146in}}%
\pgfpathlineto{\pgfqpoint{3.514965in}{1.564156in}}%
\pgfpathlineto{\pgfqpoint{3.519962in}{1.560555in}}%
\pgfpathlineto{\pgfqpoint{3.524958in}{1.556212in}}%
\pgfpathlineto{\pgfqpoint{3.534951in}{1.541198in}}%
\pgfpathlineto{\pgfqpoint{3.539947in}{1.538021in}}%
\pgfpathlineto{\pgfqpoint{3.544943in}{1.534108in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{1.526747in}}%
\pgfpathlineto{\pgfqpoint{3.554936in}{1.523313in}}%
\pgfpathlineto{\pgfqpoint{3.559933in}{1.519091in}}%
\pgfpathlineto{\pgfqpoint{3.564929in}{1.511862in}}%
\pgfpathlineto{\pgfqpoint{3.569925in}{1.506562in}}%
\pgfpathlineto{\pgfqpoint{3.574922in}{1.504463in}}%
\pgfpathlineto{\pgfqpoint{3.579918in}{1.501375in}}%
\pgfpathlineto{\pgfqpoint{3.584915in}{1.496802in}}%
\pgfpathlineto{\pgfqpoint{3.589911in}{1.499356in}}%
\pgfpathlineto{\pgfqpoint{3.594907in}{1.496913in}}%
\pgfpathlineto{\pgfqpoint{3.599904in}{1.497224in}}%
\pgfpathlineto{\pgfqpoint{3.604900in}{1.499757in}}%
\pgfpathlineto{\pgfqpoint{3.614893in}{1.503727in}}%
\pgfpathlineto{\pgfqpoint{3.619889in}{1.512521in}}%
\pgfpathlineto{\pgfqpoint{3.624886in}{1.518925in}}%
\pgfpathlineto{\pgfqpoint{3.629882in}{1.525957in}}%
\pgfpathlineto{\pgfqpoint{3.634878in}{1.532033in}}%
\pgfpathlineto{\pgfqpoint{3.639875in}{1.536032in}}%
\pgfpathlineto{\pgfqpoint{3.644871in}{1.541802in}}%
\pgfpathlineto{\pgfqpoint{3.649867in}{1.544073in}}%
\pgfpathlineto{\pgfqpoint{3.654864in}{1.543832in}}%
\pgfpathlineto{\pgfqpoint{3.659860in}{1.564876in}}%
\pgfpathlineto{\pgfqpoint{3.664857in}{1.579720in}}%
\pgfpathlineto{\pgfqpoint{3.679846in}{1.651952in}}%
\pgfpathlineto{\pgfqpoint{3.684842in}{1.679697in}}%
\pgfpathlineto{\pgfqpoint{3.689838in}{1.739538in}}%
\pgfpathlineto{\pgfqpoint{3.694835in}{1.842552in}}%
\pgfpathlineto{\pgfqpoint{3.699831in}{1.970587in}}%
\pgfpathlineto{\pgfqpoint{3.704828in}{2.216470in}}%
\pgfpathlineto{\pgfqpoint{3.709824in}{2.319997in}}%
\pgfpathlineto{\pgfqpoint{3.714820in}{2.240976in}}%
\pgfpathlineto{\pgfqpoint{3.719817in}{2.307006in}}%
\pgfpathlineto{\pgfqpoint{3.724813in}{2.396552in}}%
\pgfpathlineto{\pgfqpoint{3.729810in}{2.647691in}}%
\pgfpathlineto{\pgfqpoint{3.734806in}{2.666903in}}%
\pgfpathlineto{\pgfqpoint{3.739802in}{2.422686in}}%
\pgfpathlineto{\pgfqpoint{3.744799in}{2.291200in}}%
\pgfpathlineto{\pgfqpoint{3.749795in}{2.128385in}}%
\pgfpathlineto{\pgfqpoint{3.754791in}{1.985375in}}%
\pgfpathlineto{\pgfqpoint{3.759788in}{1.877780in}}%
\pgfpathlineto{\pgfqpoint{3.764784in}{1.850857in}}%
\pgfpathlineto{\pgfqpoint{3.769781in}{1.838892in}}%
\pgfpathlineto{\pgfqpoint{3.774777in}{1.858079in}}%
\pgfpathlineto{\pgfqpoint{3.784770in}{1.833039in}}%
\pgfpathlineto{\pgfqpoint{3.794762in}{1.799429in}}%
\pgfpathlineto{\pgfqpoint{3.799759in}{1.784871in}}%
\pgfpathlineto{\pgfqpoint{3.804755in}{1.753750in}}%
\pgfpathlineto{\pgfqpoint{3.809752in}{1.742057in}}%
\pgfpathlineto{\pgfqpoint{3.814748in}{1.705394in}}%
\pgfpathlineto{\pgfqpoint{3.819744in}{1.671531in}}%
\pgfpathlineto{\pgfqpoint{3.824741in}{1.640782in}}%
\pgfpathlineto{\pgfqpoint{3.829737in}{1.646350in}}%
\pgfpathlineto{\pgfqpoint{3.834734in}{1.671929in}}%
\pgfpathlineto{\pgfqpoint{3.839730in}{1.724482in}}%
\pgfpathlineto{\pgfqpoint{3.844726in}{1.771745in}}%
\pgfpathlineto{\pgfqpoint{3.849723in}{1.937215in}}%
\pgfpathlineto{\pgfqpoint{3.854719in}{2.112429in}}%
\pgfpathlineto{\pgfqpoint{3.859715in}{2.034857in}}%
\pgfpathlineto{\pgfqpoint{3.864712in}{1.793135in}}%
\pgfpathlineto{\pgfqpoint{3.869708in}{1.608174in}}%
\pgfpathlineto{\pgfqpoint{3.874705in}{1.584858in}}%
\pgfpathlineto{\pgfqpoint{3.879701in}{1.603091in}}%
\pgfpathlineto{\pgfqpoint{3.884697in}{1.641680in}}%
\pgfpathlineto{\pgfqpoint{3.889694in}{1.722305in}}%
\pgfpathlineto{\pgfqpoint{3.894690in}{1.797720in}}%
\pgfpathlineto{\pgfqpoint{3.899686in}{1.899240in}}%
\pgfpathlineto{\pgfqpoint{3.904683in}{2.052629in}}%
\pgfpathlineto{\pgfqpoint{3.909679in}{2.074529in}}%
\pgfpathlineto{\pgfqpoint{3.914676in}{1.945090in}}%
\pgfpathlineto{\pgfqpoint{3.919672in}{1.870549in}}%
\pgfpathlineto{\pgfqpoint{3.924668in}{1.786481in}}%
\pgfpathlineto{\pgfqpoint{3.929665in}{1.739379in}}%
\pgfpathlineto{\pgfqpoint{3.934661in}{1.684161in}}%
\pgfpathlineto{\pgfqpoint{3.939657in}{1.649115in}}%
\pgfpathlineto{\pgfqpoint{3.944654in}{1.635958in}}%
\pgfpathlineto{\pgfqpoint{3.949650in}{1.653933in}}%
\pgfpathlineto{\pgfqpoint{3.954647in}{1.677892in}}%
\pgfpathlineto{\pgfqpoint{3.959643in}{1.705157in}}%
\pgfpathlineto{\pgfqpoint{3.964639in}{1.747626in}}%
\pgfpathlineto{\pgfqpoint{3.969636in}{1.796474in}}%
\pgfpathlineto{\pgfqpoint{3.979629in}{1.924903in}}%
\pgfpathlineto{\pgfqpoint{3.984625in}{1.902955in}}%
\pgfpathlineto{\pgfqpoint{3.989621in}{1.883008in}}%
\pgfpathlineto{\pgfqpoint{3.994618in}{1.868823in}}%
\pgfpathlineto{\pgfqpoint{3.999614in}{1.875306in}}%
\pgfpathlineto{\pgfqpoint{4.004610in}{1.868694in}}%
\pgfpathlineto{\pgfqpoint{4.009607in}{1.862591in}}%
\pgfpathlineto{\pgfqpoint{4.014603in}{1.861669in}}%
\pgfpathlineto{\pgfqpoint{4.019600in}{1.895746in}}%
\pgfpathlineto{\pgfqpoint{4.024596in}{1.934716in}}%
\pgfpathlineto{\pgfqpoint{4.034589in}{2.223260in}}%
\pgfpathlineto{\pgfqpoint{4.039585in}{2.013434in}}%
\pgfpathlineto{\pgfqpoint{4.044581in}{1.833977in}}%
\pgfpathlineto{\pgfqpoint{4.049578in}{1.698919in}}%
\pgfpathlineto{\pgfqpoint{4.054574in}{1.666663in}}%
\pgfpathlineto{\pgfqpoint{4.059571in}{1.639799in}}%
\pgfpathlineto{\pgfqpoint{4.064567in}{1.616282in}}%
\pgfpathlineto{\pgfqpoint{4.074560in}{1.559806in}}%
\pgfpathlineto{\pgfqpoint{4.079556in}{1.519850in}}%
\pgfpathlineto{\pgfqpoint{4.084552in}{1.468789in}}%
\pgfpathlineto{\pgfqpoint{4.089549in}{1.373763in}}%
\pgfpathlineto{\pgfqpoint{4.094545in}{1.399056in}}%
\pgfpathlineto{\pgfqpoint{4.099542in}{1.505013in}}%
\pgfpathlineto{\pgfqpoint{4.104538in}{1.563732in}}%
\pgfpathlineto{\pgfqpoint{4.114531in}{1.715854in}}%
\pgfpathlineto{\pgfqpoint{4.119527in}{1.658771in}}%
\pgfpathlineto{\pgfqpoint{4.124524in}{1.608211in}}%
\pgfpathlineto{\pgfqpoint{4.129520in}{1.596261in}}%
\pgfpathlineto{\pgfqpoint{4.134516in}{1.582460in}}%
\pgfpathlineto{\pgfqpoint{4.139513in}{1.567475in}}%
\pgfpathlineto{\pgfqpoint{4.149505in}{1.525649in}}%
\pgfpathlineto{\pgfqpoint{4.154502in}{1.518063in}}%
\pgfpathlineto{\pgfqpoint{4.159498in}{1.515430in}}%
\pgfpathlineto{\pgfqpoint{4.164495in}{1.504107in}}%
\pgfpathlineto{\pgfqpoint{4.169491in}{1.494504in}}%
\pgfpathlineto{\pgfqpoint{4.174487in}{1.483700in}}%
\pgfpathlineto{\pgfqpoint{4.179484in}{1.464688in}}%
\pgfpathlineto{\pgfqpoint{4.184480in}{1.440423in}}%
\pgfpathlineto{\pgfqpoint{4.189476in}{1.403592in}}%
\pgfpathlineto{\pgfqpoint{4.194473in}{1.360827in}}%
\pgfpathlineto{\pgfqpoint{4.199469in}{1.341666in}}%
\pgfpathlineto{\pgfqpoint{4.204466in}{1.330225in}}%
\pgfpathlineto{\pgfqpoint{4.209462in}{1.333273in}}%
\pgfpathlineto{\pgfqpoint{4.214458in}{1.355183in}}%
\pgfpathlineto{\pgfqpoint{4.219455in}{1.369596in}}%
\pgfpathlineto{\pgfqpoint{4.224451in}{1.385539in}}%
\pgfpathlineto{\pgfqpoint{4.229448in}{1.397800in}}%
\pgfpathlineto{\pgfqpoint{4.234444in}{1.402987in}}%
\pgfpathlineto{\pgfqpoint{4.239440in}{1.409215in}}%
\pgfpathlineto{\pgfqpoint{4.244437in}{1.420022in}}%
\pgfpathlineto{\pgfqpoint{4.249433in}{1.423716in}}%
\pgfpathlineto{\pgfqpoint{4.254429in}{1.432264in}}%
\pgfpathlineto{\pgfqpoint{4.259426in}{1.428146in}}%
\pgfpathlineto{\pgfqpoint{4.269419in}{1.424252in}}%
\pgfpathlineto{\pgfqpoint{4.274415in}{1.424957in}}%
\pgfpathlineto{\pgfqpoint{4.279411in}{1.420145in}}%
\pgfpathlineto{\pgfqpoint{4.284408in}{1.408582in}}%
\pgfpathlineto{\pgfqpoint{4.289404in}{1.394640in}}%
\pgfpathlineto{\pgfqpoint{4.294400in}{1.384431in}}%
\pgfpathlineto{\pgfqpoint{4.299397in}{1.363631in}}%
\pgfpathlineto{\pgfqpoint{4.304393in}{1.352917in}}%
\pgfpathlineto{\pgfqpoint{4.309390in}{1.339942in}}%
\pgfpathlineto{\pgfqpoint{4.314386in}{1.336068in}}%
\pgfpathlineto{\pgfqpoint{4.319382in}{1.323087in}}%
\pgfpathlineto{\pgfqpoint{4.324379in}{1.316033in}}%
\pgfpathlineto{\pgfqpoint{4.329375in}{1.300460in}}%
\pgfpathlineto{\pgfqpoint{4.334371in}{1.339428in}}%
\pgfpathlineto{\pgfqpoint{4.339368in}{1.414014in}}%
\pgfpathlineto{\pgfqpoint{4.344364in}{1.535981in}}%
\pgfpathlineto{\pgfqpoint{4.349361in}{1.566220in}}%
\pgfpathlineto{\pgfqpoint{4.354357in}{1.488559in}}%
\pgfpathlineto{\pgfqpoint{4.359353in}{1.466907in}}%
\pgfpathlineto{\pgfqpoint{4.364350in}{1.442471in}}%
\pgfpathlineto{\pgfqpoint{4.374343in}{1.414021in}}%
\pgfpathlineto{\pgfqpoint{4.379339in}{1.404948in}}%
\pgfpathlineto{\pgfqpoint{4.389332in}{1.389178in}}%
\pgfpathlineto{\pgfqpoint{4.394328in}{1.382066in}}%
\pgfpathlineto{\pgfqpoint{4.399324in}{1.371013in}}%
\pgfpathlineto{\pgfqpoint{4.404321in}{1.362157in}}%
\pgfpathlineto{\pgfqpoint{4.409317in}{1.351916in}}%
\pgfpathlineto{\pgfqpoint{4.414314in}{1.342468in}}%
\pgfpathlineto{\pgfqpoint{4.419310in}{1.336015in}}%
\pgfpathlineto{\pgfqpoint{4.424306in}{1.337943in}}%
\pgfpathlineto{\pgfqpoint{4.429303in}{1.348980in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.355504in}}%
\pgfpathlineto{\pgfqpoint{4.439295in}{1.365700in}}%
\pgfpathlineto{\pgfqpoint{4.444292in}{1.379053in}}%
\pgfpathlineto{\pgfqpoint{4.449288in}{1.381340in}}%
\pgfpathlineto{\pgfqpoint{4.454285in}{1.390238in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{1.384111in}}%
\pgfpathlineto{\pgfqpoint{4.464277in}{1.386973in}}%
\pgfpathlineto{\pgfqpoint{4.469274in}{1.392249in}}%
\pgfpathlineto{\pgfqpoint{4.479266in}{1.387526in}}%
\pgfpathlineto{\pgfqpoint{4.484263in}{1.380526in}}%
\pgfpathlineto{\pgfqpoint{4.489259in}{1.379302in}}%
\pgfpathlineto{\pgfqpoint{4.494256in}{1.388343in}}%
\pgfpathlineto{\pgfqpoint{4.499252in}{1.393140in}}%
\pgfpathlineto{\pgfqpoint{4.504248in}{1.396396in}}%
\pgfpathlineto{\pgfqpoint{4.509245in}{1.402587in}}%
\pgfpathlineto{\pgfqpoint{4.514241in}{1.407861in}}%
\pgfpathlineto{\pgfqpoint{4.519238in}{1.411931in}}%
\pgfpathlineto{\pgfqpoint{4.524234in}{1.422204in}}%
\pgfpathlineto{\pgfqpoint{4.534227in}{1.429592in}}%
\pgfpathlineto{\pgfqpoint{4.539223in}{1.440766in}}%
\pgfpathlineto{\pgfqpoint{4.544219in}{1.445596in}}%
\pgfpathlineto{\pgfqpoint{4.549216in}{1.453932in}}%
\pgfpathlineto{\pgfqpoint{4.554212in}{1.462992in}}%
\pgfpathlineto{\pgfqpoint{4.559209in}{1.474828in}}%
\pgfpathlineto{\pgfqpoint{4.564205in}{1.482327in}}%
\pgfpathlineto{\pgfqpoint{4.569201in}{1.500286in}}%
\pgfpathlineto{\pgfqpoint{4.574198in}{1.520503in}}%
\pgfpathlineto{\pgfqpoint{4.579194in}{1.522614in}}%
\pgfpathlineto{\pgfqpoint{4.584190in}{1.521405in}}%
\pgfpathlineto{\pgfqpoint{4.589187in}{1.509439in}}%
\pgfpathlineto{\pgfqpoint{4.599180in}{1.459157in}}%
\pgfpathlineto{\pgfqpoint{4.604176in}{1.443642in}}%
\pgfpathlineto{\pgfqpoint{4.609172in}{1.415455in}}%
\pgfpathlineto{\pgfqpoint{4.614169in}{1.400265in}}%
\pgfpathlineto{\pgfqpoint{4.619165in}{1.383530in}}%
\pgfpathlineto{\pgfqpoint{4.624162in}{1.369240in}}%
\pgfpathlineto{\pgfqpoint{4.629158in}{1.349897in}}%
\pgfpathlineto{\pgfqpoint{4.639151in}{1.315727in}}%
\pgfpathlineto{\pgfqpoint{4.649143in}{1.270125in}}%
\pgfpathlineto{\pgfqpoint{4.654140in}{1.252777in}}%
\pgfpathlineto{\pgfqpoint{4.659136in}{1.213602in}}%
\pgfpathlineto{\pgfqpoint{4.664133in}{1.188256in}}%
\pgfpathlineto{\pgfqpoint{4.674125in}{1.129029in}}%
\pgfpathlineto{\pgfqpoint{4.679122in}{1.119244in}}%
\pgfpathlineto{\pgfqpoint{4.684118in}{1.120097in}}%
\pgfpathlineto{\pgfqpoint{4.694111in}{1.167248in}}%
\pgfpathlineto{\pgfqpoint{4.699107in}{1.174711in}}%
\pgfpathlineto{\pgfqpoint{4.704104in}{1.180686in}}%
\pgfpathlineto{\pgfqpoint{4.709100in}{1.178110in}}%
\pgfpathlineto{\pgfqpoint{4.714096in}{1.173498in}}%
\pgfpathlineto{\pgfqpoint{4.719093in}{1.158628in}}%
\pgfpathlineto{\pgfqpoint{4.724089in}{1.149240in}}%
\pgfpathlineto{\pgfqpoint{4.729085in}{1.151935in}}%
\pgfpathlineto{\pgfqpoint{4.734082in}{1.169499in}}%
\pgfpathlineto{\pgfqpoint{4.739078in}{1.200716in}}%
\pgfpathlineto{\pgfqpoint{4.744075in}{1.235927in}}%
\pgfpathlineto{\pgfqpoint{4.749071in}{1.268809in}}%
\pgfpathlineto{\pgfqpoint{4.759064in}{1.318226in}}%
\pgfpathlineto{\pgfqpoint{4.764060in}{1.344840in}}%
\pgfpathlineto{\pgfqpoint{4.769057in}{1.376501in}}%
\pgfpathlineto{\pgfqpoint{4.774053in}{1.401041in}}%
\pgfpathlineto{\pgfqpoint{4.779049in}{1.427952in}}%
\pgfpathlineto{\pgfqpoint{4.784046in}{1.451602in}}%
\pgfpathlineto{\pgfqpoint{4.789042in}{1.480473in}}%
\pgfpathlineto{\pgfqpoint{4.794038in}{1.518428in}}%
\pgfpathlineto{\pgfqpoint{4.799035in}{1.537007in}}%
\pgfpathlineto{\pgfqpoint{4.804031in}{1.543015in}}%
\pgfpathlineto{\pgfqpoint{4.809028in}{1.536429in}}%
\pgfpathlineto{\pgfqpoint{4.814024in}{1.520648in}}%
\pgfpathlineto{\pgfqpoint{4.819020in}{1.508841in}}%
\pgfpathlineto{\pgfqpoint{4.824017in}{1.501141in}}%
\pgfpathlineto{\pgfqpoint{4.829013in}{1.490332in}}%
\pgfpathlineto{\pgfqpoint{4.834009in}{1.485981in}}%
\pgfpathlineto{\pgfqpoint{4.839006in}{1.482422in}}%
\pgfpathlineto{\pgfqpoint{4.844002in}{1.485756in}}%
\pgfpathlineto{\pgfqpoint{4.848999in}{1.485885in}}%
\pgfpathlineto{\pgfqpoint{4.853995in}{1.488743in}}%
\pgfpathlineto{\pgfqpoint{4.858991in}{1.500588in}}%
\pgfpathlineto{\pgfqpoint{4.863988in}{1.506816in}}%
\pgfpathlineto{\pgfqpoint{4.868984in}{1.528615in}}%
\pgfpathlineto{\pgfqpoint{4.873980in}{1.542960in}}%
\pgfpathlineto{\pgfqpoint{4.878977in}{1.510710in}}%
\pgfpathlineto{\pgfqpoint{4.883973in}{1.473054in}}%
\pgfpathlineto{\pgfqpoint{4.888970in}{1.446962in}}%
\pgfpathlineto{\pgfqpoint{4.893966in}{1.411899in}}%
\pgfpathlineto{\pgfqpoint{4.898962in}{1.384700in}}%
\pgfpathlineto{\pgfqpoint{4.903959in}{1.376966in}}%
\pgfpathlineto{\pgfqpoint{4.908955in}{1.390918in}}%
\pgfpathlineto{\pgfqpoint{4.918948in}{1.436181in}}%
\pgfpathlineto{\pgfqpoint{4.923944in}{1.446122in}}%
\pgfpathlineto{\pgfqpoint{4.928941in}{1.463001in}}%
\pgfpathlineto{\pgfqpoint{4.938933in}{1.489876in}}%
\pgfpathlineto{\pgfqpoint{4.943930in}{1.500816in}}%
\pgfpathlineto{\pgfqpoint{4.948926in}{1.508366in}}%
\pgfpathlineto{\pgfqpoint{4.953923in}{1.516533in}}%
\pgfpathlineto{\pgfqpoint{4.958919in}{1.526674in}}%
\pgfpathlineto{\pgfqpoint{4.963915in}{1.532974in}}%
\pgfpathlineto{\pgfqpoint{4.968912in}{1.542804in}}%
\pgfpathlineto{\pgfqpoint{4.973908in}{1.548821in}}%
\pgfpathlineto{\pgfqpoint{4.978904in}{1.555990in}}%
\pgfpathlineto{\pgfqpoint{4.983901in}{1.560683in}}%
\pgfpathlineto{\pgfqpoint{4.988897in}{1.570243in}}%
\pgfpathlineto{\pgfqpoint{4.993894in}{1.572250in}}%
\pgfpathlineto{\pgfqpoint{4.998890in}{1.577332in}}%
\pgfpathlineto{\pgfqpoint{5.003886in}{1.586604in}}%
\pgfpathlineto{\pgfqpoint{5.008883in}{1.600755in}}%
\pgfpathlineto{\pgfqpoint{5.013879in}{1.610280in}}%
\pgfpathlineto{\pgfqpoint{5.018875in}{1.634243in}}%
\pgfpathlineto{\pgfqpoint{5.023872in}{1.663862in}}%
\pgfpathlineto{\pgfqpoint{5.028868in}{1.750328in}}%
\pgfpathlineto{\pgfqpoint{5.033865in}{1.745185in}}%
\pgfpathlineto{\pgfqpoint{5.038861in}{1.638438in}}%
\pgfpathlineto{\pgfqpoint{5.043857in}{1.558521in}}%
\pgfpathlineto{\pgfqpoint{5.048854in}{1.524521in}}%
\pgfpathlineto{\pgfqpoint{5.053850in}{1.493030in}}%
\pgfpathlineto{\pgfqpoint{5.058847in}{1.454809in}}%
\pgfpathlineto{\pgfqpoint{5.063843in}{1.434767in}}%
\pgfpathlineto{\pgfqpoint{5.068839in}{1.413011in}}%
\pgfpathlineto{\pgfqpoint{5.073836in}{1.388739in}}%
\pgfpathlineto{\pgfqpoint{5.078832in}{1.374654in}}%
\pgfpathlineto{\pgfqpoint{5.083828in}{1.357791in}}%
\pgfpathlineto{\pgfqpoint{5.088825in}{1.339355in}}%
\pgfpathlineto{\pgfqpoint{5.098818in}{1.304271in}}%
\pgfpathlineto{\pgfqpoint{5.103814in}{1.283497in}}%
\pgfpathlineto{\pgfqpoint{5.108810in}{1.274943in}}%
\pgfpathlineto{\pgfqpoint{5.113807in}{1.258248in}}%
\pgfpathlineto{\pgfqpoint{5.118803in}{1.238674in}}%
\pgfpathlineto{\pgfqpoint{5.123799in}{1.216935in}}%
\pgfpathlineto{\pgfqpoint{5.128796in}{1.198134in}}%
\pgfpathlineto{\pgfqpoint{5.133792in}{1.221926in}}%
\pgfpathlineto{\pgfqpoint{5.138789in}{1.251193in}}%
\pgfpathlineto{\pgfqpoint{5.143785in}{1.261335in}}%
\pgfpathlineto{\pgfqpoint{5.148781in}{1.269786in}}%
\pgfpathlineto{\pgfqpoint{5.153778in}{1.278860in}}%
\pgfpathlineto{\pgfqpoint{5.158774in}{1.280840in}}%
\pgfpathlineto{\pgfqpoint{5.163771in}{1.275558in}}%
\pgfpathlineto{\pgfqpoint{5.168767in}{1.279841in}}%
\pgfpathlineto{\pgfqpoint{5.173763in}{1.282745in}}%
\pgfpathlineto{\pgfqpoint{5.178760in}{1.286086in}}%
\pgfpathlineto{\pgfqpoint{5.183756in}{1.280753in}}%
\pgfpathlineto{\pgfqpoint{5.193749in}{1.279428in}}%
\pgfpathlineto{\pgfqpoint{5.198745in}{1.275012in}}%
\pgfpathlineto{\pgfqpoint{5.203742in}{1.266929in}}%
\pgfpathlineto{\pgfqpoint{5.208738in}{1.257542in}}%
\pgfpathlineto{\pgfqpoint{5.213734in}{1.243748in}}%
\pgfpathlineto{\pgfqpoint{5.218731in}{1.234009in}}%
\pgfpathlineto{\pgfqpoint{5.228723in}{1.196209in}}%
\pgfpathlineto{\pgfqpoint{5.233720in}{1.185305in}}%
\pgfpathlineto{\pgfqpoint{5.238716in}{1.185132in}}%
\pgfpathlineto{\pgfqpoint{5.243713in}{1.209950in}}%
\pgfpathlineto{\pgfqpoint{5.248709in}{1.232443in}}%
\pgfpathlineto{\pgfqpoint{5.253705in}{1.260613in}}%
\pgfpathlineto{\pgfqpoint{5.258702in}{1.282661in}}%
\pgfpathlineto{\pgfqpoint{5.263698in}{1.307860in}}%
\pgfpathlineto{\pgfqpoint{5.268694in}{1.338167in}}%
\pgfpathlineto{\pgfqpoint{5.273691in}{1.401570in}}%
\pgfpathlineto{\pgfqpoint{5.278687in}{1.410046in}}%
\pgfpathlineto{\pgfqpoint{5.283684in}{1.382877in}}%
\pgfpathlineto{\pgfqpoint{5.288680in}{1.387237in}}%
\pgfpathlineto{\pgfqpoint{5.293676in}{1.421845in}}%
\pgfpathlineto{\pgfqpoint{5.298673in}{1.461003in}}%
\pgfpathlineto{\pgfqpoint{5.303669in}{1.523462in}}%
\pgfpathlineto{\pgfqpoint{5.313662in}{1.611309in}}%
\pgfpathlineto{\pgfqpoint{5.318658in}{1.606277in}}%
\pgfpathlineto{\pgfqpoint{5.323655in}{1.552027in}}%
\pgfpathlineto{\pgfqpoint{5.328651in}{1.541869in}}%
\pgfpathlineto{\pgfqpoint{5.333647in}{1.528280in}}%
\pgfpathlineto{\pgfqpoint{5.338644in}{1.520606in}}%
\pgfpathlineto{\pgfqpoint{5.343640in}{1.514183in}}%
\pgfpathlineto{\pgfqpoint{5.348637in}{1.512549in}}%
\pgfpathlineto{\pgfqpoint{5.353633in}{1.504917in}}%
\pgfpathlineto{\pgfqpoint{5.358629in}{1.501834in}}%
\pgfpathlineto{\pgfqpoint{5.363626in}{1.498303in}}%
\pgfpathlineto{\pgfqpoint{5.368622in}{1.497229in}}%
\pgfpathlineto{\pgfqpoint{5.373618in}{1.497231in}}%
\pgfpathlineto{\pgfqpoint{5.378615in}{1.492970in}}%
\pgfpathlineto{\pgfqpoint{5.383611in}{1.486198in}}%
\pgfpathlineto{\pgfqpoint{5.388608in}{1.488611in}}%
\pgfpathlineto{\pgfqpoint{5.393604in}{1.489186in}}%
\pgfpathlineto{\pgfqpoint{5.403597in}{1.505422in}}%
\pgfpathlineto{\pgfqpoint{5.408593in}{1.516353in}}%
\pgfpathlineto{\pgfqpoint{5.413589in}{1.530726in}}%
\pgfpathlineto{\pgfqpoint{5.418586in}{1.536768in}}%
\pgfpathlineto{\pgfqpoint{5.423582in}{1.551153in}}%
\pgfpathlineto{\pgfqpoint{5.433575in}{1.583606in}}%
\pgfpathlineto{\pgfqpoint{5.438571in}{1.599830in}}%
\pgfpathlineto{\pgfqpoint{5.443568in}{1.628301in}}%
\pgfpathlineto{\pgfqpoint{5.448564in}{1.639496in}}%
\pgfpathlineto{\pgfqpoint{5.453561in}{1.655108in}}%
\pgfpathlineto{\pgfqpoint{5.458557in}{1.677159in}}%
\pgfpathlineto{\pgfqpoint{5.468550in}{1.714340in}}%
\pgfpathlineto{\pgfqpoint{5.478542in}{1.742058in}}%
\pgfpathlineto{\pgfqpoint{5.488535in}{1.759501in}}%
\pgfpathlineto{\pgfqpoint{5.493532in}{1.773276in}}%
\pgfpathlineto{\pgfqpoint{5.498528in}{1.774120in}}%
\pgfpathlineto{\pgfqpoint{5.503524in}{1.777225in}}%
\pgfpathlineto{\pgfqpoint{5.508521in}{1.775575in}}%
\pgfpathlineto{\pgfqpoint{5.513517in}{1.779031in}}%
\pgfpathlineto{\pgfqpoint{5.518513in}{1.777749in}}%
\pgfpathlineto{\pgfqpoint{5.523510in}{1.788125in}}%
\pgfpathlineto{\pgfqpoint{5.528506in}{1.801462in}}%
\pgfpathlineto{\pgfqpoint{5.533503in}{1.810234in}}%
\pgfpathlineto{\pgfqpoint{5.538499in}{1.816212in}}%
\pgfpathlineto{\pgfqpoint{5.543495in}{1.815637in}}%
\pgfpathlineto{\pgfqpoint{5.548492in}{1.809114in}}%
\pgfpathlineto{\pgfqpoint{5.553488in}{1.807238in}}%
\pgfpathlineto{\pgfqpoint{5.558485in}{1.792399in}}%
\pgfpathlineto{\pgfqpoint{5.563481in}{1.789820in}}%
\pgfpathlineto{\pgfqpoint{5.568477in}{1.784258in}}%
\pgfpathlineto{\pgfqpoint{5.573474in}{1.762103in}}%
\pgfpathlineto{\pgfqpoint{5.578470in}{1.741888in}}%
\pgfpathlineto{\pgfqpoint{5.583466in}{1.731149in}}%
\pgfpathlineto{\pgfqpoint{5.588463in}{1.766376in}}%
\pgfpathlineto{\pgfqpoint{5.593459in}{1.810021in}}%
\pgfpathlineto{\pgfqpoint{5.598456in}{1.867231in}}%
\pgfpathlineto{\pgfqpoint{5.603452in}{1.908687in}}%
\pgfpathlineto{\pgfqpoint{5.608448in}{1.934201in}}%
\pgfpathlineto{\pgfqpoint{5.613445in}{1.954568in}}%
\pgfpathlineto{\pgfqpoint{5.618441in}{1.963847in}}%
\pgfpathlineto{\pgfqpoint{5.623437in}{2.020668in}}%
\pgfpathlineto{\pgfqpoint{5.628434in}{1.975252in}}%
\pgfpathlineto{\pgfqpoint{5.633430in}{1.852201in}}%
\pgfpathlineto{\pgfqpoint{5.638427in}{1.770709in}}%
\pgfpathlineto{\pgfqpoint{5.643423in}{1.653075in}}%
\pgfpathlineto{\pgfqpoint{5.648419in}{1.626353in}}%
\pgfpathlineto{\pgfqpoint{5.653416in}{1.643515in}}%
\pgfpathlineto{\pgfqpoint{5.658412in}{1.711528in}}%
\pgfpathlineto{\pgfqpoint{5.663408in}{1.757464in}}%
\pgfpathlineto{\pgfqpoint{5.668405in}{1.820810in}}%
\pgfpathlineto{\pgfqpoint{5.673401in}{1.827629in}}%
\pgfpathlineto{\pgfqpoint{5.678398in}{1.781396in}}%
\pgfpathlineto{\pgfqpoint{5.688390in}{1.748716in}}%
\pgfpathlineto{\pgfqpoint{5.693387in}{1.744553in}}%
\pgfpathlineto{\pgfqpoint{5.698383in}{1.738333in}}%
\pgfpathlineto{\pgfqpoint{5.703380in}{1.736022in}}%
\pgfpathlineto{\pgfqpoint{5.708376in}{1.734709in}}%
\pgfpathlineto{\pgfqpoint{5.713372in}{1.734387in}}%
\pgfpathlineto{\pgfqpoint{5.718369in}{1.733136in}}%
\pgfpathlineto{\pgfqpoint{5.728361in}{1.731592in}}%
\pgfpathlineto{\pgfqpoint{5.733358in}{1.732010in}}%
\pgfpathlineto{\pgfqpoint{5.743351in}{1.726773in}}%
\pgfpathlineto{\pgfqpoint{5.748347in}{1.724568in}}%
\pgfpathlineto{\pgfqpoint{5.753343in}{1.726749in}}%
\pgfpathlineto{\pgfqpoint{5.758340in}{1.725305in}}%
\pgfpathlineto{\pgfqpoint{5.763336in}{1.723528in}}%
\pgfpathlineto{\pgfqpoint{5.768332in}{1.722745in}}%
\pgfpathlineto{\pgfqpoint{5.773329in}{1.722425in}}%
\pgfpathlineto{\pgfqpoint{5.778325in}{1.720011in}}%
\pgfpathlineto{\pgfqpoint{5.783322in}{1.724459in}}%
\pgfpathlineto{\pgfqpoint{5.788318in}{1.725353in}}%
\pgfpathlineto{\pgfqpoint{5.793314in}{1.723819in}}%
\pgfpathlineto{\pgfqpoint{5.798311in}{1.727007in}}%
\pgfpathlineto{\pgfqpoint{5.803307in}{1.734193in}}%
\pgfpathlineto{\pgfqpoint{5.808303in}{1.738784in}}%
\pgfpathlineto{\pgfqpoint{5.813300in}{1.742767in}}%
\pgfpathlineto{\pgfqpoint{5.818296in}{1.745377in}}%
\pgfpathlineto{\pgfqpoint{5.823293in}{1.754729in}}%
\pgfpathlineto{\pgfqpoint{5.828289in}{1.765305in}}%
\pgfpathlineto{\pgfqpoint{5.833285in}{1.785919in}}%
\pgfpathlineto{\pgfqpoint{5.838282in}{1.820478in}}%
\pgfpathlineto{\pgfqpoint{5.843278in}{1.843291in}}%
\pgfpathlineto{\pgfqpoint{5.848275in}{1.808506in}}%
\pgfpathlineto{\pgfqpoint{5.853271in}{1.795452in}}%
\pgfpathlineto{\pgfqpoint{5.858267in}{1.785592in}}%
\pgfpathlineto{\pgfqpoint{5.863264in}{1.777584in}}%
\pgfpathlineto{\pgfqpoint{5.868260in}{1.784554in}}%
\pgfpathlineto{\pgfqpoint{5.873256in}{1.785861in}}%
\pgfpathlineto{\pgfqpoint{5.878253in}{1.804006in}}%
\pgfpathlineto{\pgfqpoint{5.883249in}{1.807594in}}%
\pgfpathlineto{\pgfqpoint{5.893242in}{1.854767in}}%
\pgfpathlineto{\pgfqpoint{5.898238in}{1.846577in}}%
\pgfpathlineto{\pgfqpoint{5.903235in}{1.823592in}}%
\pgfpathlineto{\pgfqpoint{5.908231in}{1.793270in}}%
\pgfpathlineto{\pgfqpoint{5.913227in}{1.758779in}}%
\pgfpathlineto{\pgfqpoint{5.918224in}{1.734064in}}%
\pgfpathlineto{\pgfqpoint{5.923220in}{1.713543in}}%
\pgfpathlineto{\pgfqpoint{5.928217in}{1.698362in}}%
\pgfpathlineto{\pgfqpoint{5.933213in}{1.690079in}}%
\pgfpathlineto{\pgfqpoint{5.938209in}{1.678345in}}%
\pgfpathlineto{\pgfqpoint{5.943206in}{1.672112in}}%
\pgfpathlineto{\pgfqpoint{5.948202in}{1.664313in}}%
\pgfpathlineto{\pgfqpoint{5.953199in}{1.659410in}}%
\pgfpathlineto{\pgfqpoint{5.958195in}{1.651666in}}%
\pgfpathlineto{\pgfqpoint{5.963191in}{1.649434in}}%
\pgfpathlineto{\pgfqpoint{5.968188in}{1.646249in}}%
\pgfpathlineto{\pgfqpoint{5.973184in}{1.648952in}}%
\pgfpathlineto{\pgfqpoint{5.978180in}{1.649244in}}%
\pgfpathlineto{\pgfqpoint{5.983177in}{1.652333in}}%
\pgfpathlineto{\pgfqpoint{5.988173in}{1.650427in}}%
\pgfpathlineto{\pgfqpoint{5.993170in}{1.654695in}}%
\pgfpathlineto{\pgfqpoint{5.998166in}{1.656050in}}%
\pgfpathlineto{\pgfqpoint{6.003162in}{1.659419in}}%
\pgfpathlineto{\pgfqpoint{6.008159in}{1.663561in}}%
\pgfpathlineto{\pgfqpoint{6.013155in}{1.673153in}}%
\pgfpathlineto{\pgfqpoint{6.018151in}{1.664141in}}%
\pgfpathlineto{\pgfqpoint{6.023148in}{1.639475in}}%
\pgfpathlineto{\pgfqpoint{6.033141in}{1.601087in}}%
\pgfpathlineto{\pgfqpoint{6.038137in}{1.586431in}}%
\pgfpathlineto{\pgfqpoint{6.043133in}{1.573394in}}%
\pgfpathlineto{\pgfqpoint{6.048130in}{1.562216in}}%
\pgfpathlineto{\pgfqpoint{6.053126in}{1.553257in}}%
\pgfpathlineto{\pgfqpoint{6.058122in}{1.552132in}}%
\pgfpathlineto{\pgfqpoint{6.063119in}{1.559086in}}%
\pgfpathlineto{\pgfqpoint{6.068115in}{1.569743in}}%
\pgfpathlineto{\pgfqpoint{6.073112in}{1.588641in}}%
\pgfpathlineto{\pgfqpoint{6.078108in}{1.605361in}}%
\pgfpathlineto{\pgfqpoint{6.083104in}{1.634247in}}%
\pgfpathlineto{\pgfqpoint{6.088101in}{1.689913in}}%
\pgfpathlineto{\pgfqpoint{6.093097in}{1.751753in}}%
\pgfpathlineto{\pgfqpoint{6.103090in}{1.596504in}}%
\pgfpathlineto{\pgfqpoint{6.108086in}{1.562053in}}%
\pgfpathlineto{\pgfqpoint{6.113083in}{1.534054in}}%
\pgfpathlineto{\pgfqpoint{6.118079in}{1.521377in}}%
\pgfpathlineto{\pgfqpoint{6.123075in}{1.512240in}}%
\pgfpathlineto{\pgfqpoint{6.128072in}{1.505280in}}%
\pgfpathlineto{\pgfqpoint{6.133068in}{1.485464in}}%
\pgfpathlineto{\pgfqpoint{6.138065in}{1.497985in}}%
\pgfpathlineto{\pgfqpoint{6.143061in}{1.508215in}}%
\pgfpathlineto{\pgfqpoint{6.148057in}{1.517732in}}%
\pgfpathlineto{\pgfqpoint{6.153054in}{1.529592in}}%
\pgfpathlineto{\pgfqpoint{6.158050in}{1.536125in}}%
\pgfpathlineto{\pgfqpoint{6.163046in}{1.541200in}}%
\pgfpathlineto{\pgfqpoint{6.168043in}{1.546892in}}%
\pgfpathlineto{\pgfqpoint{6.173039in}{1.554163in}}%
\pgfpathlineto{\pgfqpoint{6.178036in}{1.565028in}}%
\pgfpathlineto{\pgfqpoint{6.183032in}{1.582337in}}%
\pgfpathlineto{\pgfqpoint{6.188028in}{1.603198in}}%
\pgfpathlineto{\pgfqpoint{6.198021in}{1.699921in}}%
\pgfpathlineto{\pgfqpoint{6.208014in}{1.603454in}}%
\pgfpathlineto{\pgfqpoint{6.213010in}{1.582293in}}%
\pgfpathlineto{\pgfqpoint{6.218007in}{1.565194in}}%
\pgfpathlineto{\pgfqpoint{6.223003in}{1.552802in}}%
\pgfpathlineto{\pgfqpoint{6.227999in}{1.545165in}}%
\pgfpathlineto{\pgfqpoint{6.232996in}{1.531929in}}%
\pgfpathlineto{\pgfqpoint{6.237992in}{1.531208in}}%
\pgfpathlineto{\pgfqpoint{6.242989in}{1.532586in}}%
\pgfpathlineto{\pgfqpoint{6.247985in}{1.527008in}}%
\pgfpathlineto{\pgfqpoint{6.252981in}{1.520392in}}%
\pgfpathlineto{\pgfqpoint{6.257978in}{1.507581in}}%
\pgfpathlineto{\pgfqpoint{6.262974in}{1.501318in}}%
\pgfpathlineto{\pgfqpoint{6.267970in}{1.497543in}}%
\pgfpathlineto{\pgfqpoint{6.272967in}{1.499737in}}%
\pgfpathlineto{\pgfqpoint{6.277963in}{1.497736in}}%
\pgfpathlineto{\pgfqpoint{6.282960in}{1.497330in}}%
\pgfpathlineto{\pgfqpoint{6.287956in}{1.498704in}}%
\pgfpathlineto{\pgfqpoint{6.292952in}{1.505794in}}%
\pgfpathlineto{\pgfqpoint{6.297949in}{1.517239in}}%
\pgfpathlineto{\pgfqpoint{6.302945in}{1.541739in}}%
\pgfpathlineto{\pgfqpoint{6.307941in}{1.560575in}}%
\pgfpathlineto{\pgfqpoint{6.312938in}{1.575780in}}%
\pgfpathlineto{\pgfqpoint{6.317934in}{1.563617in}}%
\pgfpathlineto{\pgfqpoint{6.322931in}{1.538316in}}%
\pgfpathlineto{\pgfqpoint{6.327927in}{1.498242in}}%
\pgfpathlineto{\pgfqpoint{6.332923in}{1.461331in}}%
\pgfpathlineto{\pgfqpoint{6.337920in}{1.484416in}}%
\pgfpathlineto{\pgfqpoint{6.342916in}{1.511836in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.532405in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.532405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.106960in}{0.456621in}}{\pgfqpoint{5.490522in}{3.196347in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.918724,0.369627,0.277509}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356529in}{1.379632in}}%
\pgfpathlineto{\pgfqpoint{1.366522in}{1.366117in}}%
\pgfpathlineto{\pgfqpoint{1.371518in}{1.355875in}}%
\pgfpathlineto{\pgfqpoint{1.376515in}{1.350059in}}%
\pgfpathlineto{\pgfqpoint{1.381511in}{1.334255in}}%
\pgfpathlineto{\pgfqpoint{1.386507in}{1.309330in}}%
\pgfpathlineto{\pgfqpoint{1.396500in}{1.254757in}}%
\pgfpathlineto{\pgfqpoint{1.401497in}{1.235059in}}%
\pgfpathlineto{\pgfqpoint{1.406493in}{1.213128in}}%
\pgfpathlineto{\pgfqpoint{1.411489in}{1.186321in}}%
\pgfpathlineto{\pgfqpoint{1.416486in}{1.168643in}}%
\pgfpathlineto{\pgfqpoint{1.421482in}{1.147019in}}%
\pgfpathlineto{\pgfqpoint{1.426478in}{1.115730in}}%
\pgfpathlineto{\pgfqpoint{1.431475in}{1.069069in}}%
\pgfpathlineto{\pgfqpoint{1.436471in}{0.861236in}}%
\pgfpathlineto{\pgfqpoint{1.441468in}{0.819560in}}%
\pgfpathlineto{\pgfqpoint{1.446464in}{0.876767in}}%
\pgfpathlineto{\pgfqpoint{1.451460in}{0.919563in}}%
\pgfpathlineto{\pgfqpoint{1.456457in}{0.987136in}}%
\pgfpathlineto{\pgfqpoint{1.461453in}{1.030450in}}%
\pgfpathlineto{\pgfqpoint{1.466450in}{1.089817in}}%
\pgfpathlineto{\pgfqpoint{1.471446in}{1.142666in}}%
\pgfpathlineto{\pgfqpoint{1.476442in}{1.222343in}}%
\pgfpathlineto{\pgfqpoint{1.481439in}{1.278377in}}%
\pgfpathlineto{\pgfqpoint{1.486435in}{1.328068in}}%
\pgfpathlineto{\pgfqpoint{1.491431in}{1.353730in}}%
\pgfpathlineto{\pgfqpoint{1.496428in}{1.393757in}}%
\pgfpathlineto{\pgfqpoint{1.501424in}{1.466059in}}%
\pgfpathlineto{\pgfqpoint{1.506421in}{1.554912in}}%
\pgfpathlineto{\pgfqpoint{1.511417in}{1.518537in}}%
\pgfpathlineto{\pgfqpoint{1.516413in}{1.477399in}}%
\pgfpathlineto{\pgfqpoint{1.521410in}{1.426733in}}%
\pgfpathlineto{\pgfqpoint{1.531402in}{1.287356in}}%
\pgfpathlineto{\pgfqpoint{1.536399in}{1.232095in}}%
\pgfpathlineto{\pgfqpoint{1.541395in}{1.166533in}}%
\pgfpathlineto{\pgfqpoint{1.546392in}{1.109442in}}%
\pgfpathlineto{\pgfqpoint{1.551388in}{1.064373in}}%
\pgfpathlineto{\pgfqpoint{1.556384in}{1.040022in}}%
\pgfpathlineto{\pgfqpoint{1.561381in}{1.055710in}}%
\pgfpathlineto{\pgfqpoint{1.566377in}{1.084428in}}%
\pgfpathlineto{\pgfqpoint{1.571374in}{1.130358in}}%
\pgfpathlineto{\pgfqpoint{1.576370in}{1.169517in}}%
\pgfpathlineto{\pgfqpoint{1.581366in}{1.202315in}}%
\pgfpathlineto{\pgfqpoint{1.586363in}{1.230006in}}%
\pgfpathlineto{\pgfqpoint{1.596355in}{1.281265in}}%
\pgfpathlineto{\pgfqpoint{1.601352in}{1.298071in}}%
\pgfpathlineto{\pgfqpoint{1.606348in}{1.308982in}}%
\pgfpathlineto{\pgfqpoint{1.611345in}{1.313707in}}%
\pgfpathlineto{\pgfqpoint{1.616341in}{1.305686in}}%
\pgfpathlineto{\pgfqpoint{1.621337in}{1.291760in}}%
\pgfpathlineto{\pgfqpoint{1.626334in}{1.275951in}}%
\pgfpathlineto{\pgfqpoint{1.631330in}{1.268451in}}%
\pgfpathlineto{\pgfqpoint{1.636326in}{1.255460in}}%
\pgfpathlineto{\pgfqpoint{1.641323in}{1.239284in}}%
\pgfpathlineto{\pgfqpoint{1.646319in}{1.227367in}}%
\pgfpathlineto{\pgfqpoint{1.651316in}{1.226358in}}%
\pgfpathlineto{\pgfqpoint{1.656312in}{1.212913in}}%
\pgfpathlineto{\pgfqpoint{1.661308in}{1.220684in}}%
\pgfpathlineto{\pgfqpoint{1.666305in}{1.215811in}}%
\pgfpathlineto{\pgfqpoint{1.671301in}{1.212516in}}%
\pgfpathlineto{\pgfqpoint{1.676297in}{1.220189in}}%
\pgfpathlineto{\pgfqpoint{1.681294in}{1.233854in}}%
\pgfpathlineto{\pgfqpoint{1.686290in}{1.249682in}}%
\pgfpathlineto{\pgfqpoint{1.691287in}{1.271231in}}%
\pgfpathlineto{\pgfqpoint{1.696283in}{1.290084in}}%
\pgfpathlineto{\pgfqpoint{1.701279in}{1.315868in}}%
\pgfpathlineto{\pgfqpoint{1.711272in}{1.363012in}}%
\pgfpathlineto{\pgfqpoint{1.716269in}{1.376279in}}%
\pgfpathlineto{\pgfqpoint{1.721265in}{1.384691in}}%
\pgfpathlineto{\pgfqpoint{1.726261in}{1.376950in}}%
\pgfpathlineto{\pgfqpoint{1.731258in}{1.372778in}}%
\pgfpathlineto{\pgfqpoint{1.736254in}{1.353165in}}%
\pgfpathlineto{\pgfqpoint{1.741250in}{1.344331in}}%
\pgfpathlineto{\pgfqpoint{1.746247in}{1.328609in}}%
\pgfpathlineto{\pgfqpoint{1.751243in}{1.323778in}}%
\pgfpathlineto{\pgfqpoint{1.756240in}{1.316254in}}%
\pgfpathlineto{\pgfqpoint{1.761236in}{1.318047in}}%
\pgfpathlineto{\pgfqpoint{1.766232in}{1.318859in}}%
\pgfpathlineto{\pgfqpoint{1.771229in}{1.330665in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.344050in}}%
\pgfpathlineto{\pgfqpoint{1.781221in}{1.367731in}}%
\pgfpathlineto{\pgfqpoint{1.786218in}{1.375565in}}%
\pgfpathlineto{\pgfqpoint{1.791214in}{1.386679in}}%
\pgfpathlineto{\pgfqpoint{1.796211in}{1.401052in}}%
\pgfpathlineto{\pgfqpoint{1.801207in}{1.422314in}}%
\pgfpathlineto{\pgfqpoint{1.806203in}{1.438114in}}%
\pgfpathlineto{\pgfqpoint{1.811200in}{1.474514in}}%
\pgfpathlineto{\pgfqpoint{1.816196in}{1.471072in}}%
\pgfpathlineto{\pgfqpoint{1.821192in}{1.433058in}}%
\pgfpathlineto{\pgfqpoint{1.826189in}{1.424923in}}%
\pgfpathlineto{\pgfqpoint{1.831185in}{1.403763in}}%
\pgfpathlineto{\pgfqpoint{1.836182in}{1.433719in}}%
\pgfpathlineto{\pgfqpoint{1.841178in}{1.422637in}}%
\pgfpathlineto{\pgfqpoint{1.846174in}{1.421065in}}%
\pgfpathlineto{\pgfqpoint{1.851171in}{1.439806in}}%
\pgfpathlineto{\pgfqpoint{1.856167in}{1.506896in}}%
\pgfpathlineto{\pgfqpoint{1.861164in}{1.493974in}}%
\pgfpathlineto{\pgfqpoint{1.866160in}{1.424488in}}%
\pgfpathlineto{\pgfqpoint{1.871156in}{1.386580in}}%
\pgfpathlineto{\pgfqpoint{1.876153in}{1.336463in}}%
\pgfpathlineto{\pgfqpoint{1.881149in}{1.310002in}}%
\pgfpathlineto{\pgfqpoint{1.886145in}{1.296422in}}%
\pgfpathlineto{\pgfqpoint{1.891142in}{1.286485in}}%
\pgfpathlineto{\pgfqpoint{1.896138in}{1.305766in}}%
\pgfpathlineto{\pgfqpoint{1.901135in}{1.320694in}}%
\pgfpathlineto{\pgfqpoint{1.906131in}{1.337965in}}%
\pgfpathlineto{\pgfqpoint{1.911127in}{1.359306in}}%
\pgfpathlineto{\pgfqpoint{1.921120in}{1.397476in}}%
\pgfpathlineto{\pgfqpoint{1.926116in}{1.411057in}}%
\pgfpathlineto{\pgfqpoint{1.931113in}{1.426686in}}%
\pgfpathlineto{\pgfqpoint{1.936109in}{1.448002in}}%
\pgfpathlineto{\pgfqpoint{1.941106in}{1.452826in}}%
\pgfpathlineto{\pgfqpoint{1.946102in}{1.445320in}}%
\pgfpathlineto{\pgfqpoint{1.951098in}{1.456038in}}%
\pgfpathlineto{\pgfqpoint{1.956095in}{1.471748in}}%
\pgfpathlineto{\pgfqpoint{1.961091in}{1.479293in}}%
\pgfpathlineto{\pgfqpoint{1.966088in}{1.485185in}}%
\pgfpathlineto{\pgfqpoint{1.971084in}{1.485730in}}%
\pgfpathlineto{\pgfqpoint{1.976080in}{1.488911in}}%
\pgfpathlineto{\pgfqpoint{1.981077in}{1.486137in}}%
\pgfpathlineto{\pgfqpoint{1.986073in}{1.488387in}}%
\pgfpathlineto{\pgfqpoint{1.991069in}{1.487339in}}%
\pgfpathlineto{\pgfqpoint{1.996066in}{1.479763in}}%
\pgfpathlineto{\pgfqpoint{2.001062in}{1.475131in}}%
\pgfpathlineto{\pgfqpoint{2.006059in}{1.471897in}}%
\pgfpathlineto{\pgfqpoint{2.011055in}{1.472929in}}%
\pgfpathlineto{\pgfqpoint{2.016051in}{1.470358in}}%
\pgfpathlineto{\pgfqpoint{2.021048in}{1.464751in}}%
\pgfpathlineto{\pgfqpoint{2.026044in}{1.457582in}}%
\pgfpathlineto{\pgfqpoint{2.031040in}{1.438001in}}%
\pgfpathlineto{\pgfqpoint{2.036037in}{1.433724in}}%
\pgfpathlineto{\pgfqpoint{2.041033in}{1.461510in}}%
\pgfpathlineto{\pgfqpoint{2.046030in}{1.471562in}}%
\pgfpathlineto{\pgfqpoint{2.051026in}{1.478104in}}%
\pgfpathlineto{\pgfqpoint{2.056022in}{1.477232in}}%
\pgfpathlineto{\pgfqpoint{2.061019in}{1.473748in}}%
\pgfpathlineto{\pgfqpoint{2.066015in}{1.472050in}}%
\pgfpathlineto{\pgfqpoint{2.071011in}{1.477092in}}%
\pgfpathlineto{\pgfqpoint{2.076008in}{1.483759in}}%
\pgfpathlineto{\pgfqpoint{2.081004in}{1.484897in}}%
\pgfpathlineto{\pgfqpoint{2.086001in}{1.486402in}}%
\pgfpathlineto{\pgfqpoint{2.090997in}{1.490345in}}%
\pgfpathlineto{\pgfqpoint{2.095993in}{1.493425in}}%
\pgfpathlineto{\pgfqpoint{2.100990in}{1.502254in}}%
\pgfpathlineto{\pgfqpoint{2.105986in}{1.508799in}}%
\pgfpathlineto{\pgfqpoint{2.110983in}{1.486793in}}%
\pgfpathlineto{\pgfqpoint{2.115979in}{1.457483in}}%
\pgfpathlineto{\pgfqpoint{2.120975in}{1.430079in}}%
\pgfpathlineto{\pgfqpoint{2.125972in}{1.405029in}}%
\pgfpathlineto{\pgfqpoint{2.130968in}{1.393912in}}%
\pgfpathlineto{\pgfqpoint{2.135964in}{1.392898in}}%
\pgfpathlineto{\pgfqpoint{2.140961in}{1.405821in}}%
\pgfpathlineto{\pgfqpoint{2.145957in}{1.371557in}}%
\pgfpathlineto{\pgfqpoint{2.150954in}{1.343558in}}%
\pgfpathlineto{\pgfqpoint{2.155950in}{1.311379in}}%
\pgfpathlineto{\pgfqpoint{2.160946in}{1.319396in}}%
\pgfpathlineto{\pgfqpoint{2.165943in}{1.383877in}}%
\pgfpathlineto{\pgfqpoint{2.170939in}{1.384601in}}%
\pgfpathlineto{\pgfqpoint{2.175935in}{1.384623in}}%
\pgfpathlineto{\pgfqpoint{2.180932in}{1.381655in}}%
\pgfpathlineto{\pgfqpoint{2.185928in}{1.392821in}}%
\pgfpathlineto{\pgfqpoint{2.190925in}{1.400790in}}%
\pgfpathlineto{\pgfqpoint{2.195921in}{1.400581in}}%
\pgfpathlineto{\pgfqpoint{2.200917in}{1.389062in}}%
\pgfpathlineto{\pgfqpoint{2.205914in}{1.387571in}}%
\pgfpathlineto{\pgfqpoint{2.210910in}{1.402909in}}%
\pgfpathlineto{\pgfqpoint{2.215906in}{1.407734in}}%
\pgfpathlineto{\pgfqpoint{2.220903in}{1.470345in}}%
\pgfpathlineto{\pgfqpoint{2.225899in}{1.484050in}}%
\pgfpathlineto{\pgfqpoint{2.230896in}{1.465454in}}%
\pgfpathlineto{\pgfqpoint{2.235892in}{1.457761in}}%
\pgfpathlineto{\pgfqpoint{2.240888in}{1.457583in}}%
\pgfpathlineto{\pgfqpoint{2.245885in}{1.452951in}}%
\pgfpathlineto{\pgfqpoint{2.250881in}{1.456418in}}%
\pgfpathlineto{\pgfqpoint{2.255878in}{1.458690in}}%
\pgfpathlineto{\pgfqpoint{2.260874in}{1.463278in}}%
\pgfpathlineto{\pgfqpoint{2.265870in}{1.470335in}}%
\pgfpathlineto{\pgfqpoint{2.270867in}{1.487170in}}%
\pgfpathlineto{\pgfqpoint{2.275863in}{1.491008in}}%
\pgfpathlineto{\pgfqpoint{2.280859in}{1.509967in}}%
\pgfpathlineto{\pgfqpoint{2.285856in}{1.530877in}}%
\pgfpathlineto{\pgfqpoint{2.290852in}{1.571846in}}%
\pgfpathlineto{\pgfqpoint{2.295849in}{1.583492in}}%
\pgfpathlineto{\pgfqpoint{2.300845in}{1.569527in}}%
\pgfpathlineto{\pgfqpoint{2.305841in}{1.563244in}}%
\pgfpathlineto{\pgfqpoint{2.310838in}{1.557411in}}%
\pgfpathlineto{\pgfqpoint{2.315834in}{1.612227in}}%
\pgfpathlineto{\pgfqpoint{2.320830in}{1.672983in}}%
\pgfpathlineto{\pgfqpoint{2.325827in}{1.725337in}}%
\pgfpathlineto{\pgfqpoint{2.330823in}{1.781374in}}%
\pgfpathlineto{\pgfqpoint{2.335820in}{1.830126in}}%
\pgfpathlineto{\pgfqpoint{2.350809in}{1.987637in}}%
\pgfpathlineto{\pgfqpoint{2.355805in}{1.949342in}}%
\pgfpathlineto{\pgfqpoint{2.360801in}{1.915120in}}%
\pgfpathlineto{\pgfqpoint{2.365798in}{1.874479in}}%
\pgfpathlineto{\pgfqpoint{2.370794in}{1.854140in}}%
\pgfpathlineto{\pgfqpoint{2.375791in}{1.832246in}}%
\pgfpathlineto{\pgfqpoint{2.385783in}{1.813049in}}%
\pgfpathlineto{\pgfqpoint{2.390780in}{1.813213in}}%
\pgfpathlineto{\pgfqpoint{2.395776in}{1.808033in}}%
\pgfpathlineto{\pgfqpoint{2.400773in}{1.837608in}}%
\pgfpathlineto{\pgfqpoint{2.405769in}{1.815223in}}%
\pgfpathlineto{\pgfqpoint{2.410765in}{1.752373in}}%
\pgfpathlineto{\pgfqpoint{2.415762in}{1.712311in}}%
\pgfpathlineto{\pgfqpoint{2.420758in}{1.687164in}}%
\pgfpathlineto{\pgfqpoint{2.425754in}{1.685213in}}%
\pgfpathlineto{\pgfqpoint{2.430751in}{1.727850in}}%
\pgfpathlineto{\pgfqpoint{2.435747in}{1.819739in}}%
\pgfpathlineto{\pgfqpoint{2.440744in}{1.872661in}}%
\pgfpathlineto{\pgfqpoint{2.445740in}{1.831241in}}%
\pgfpathlineto{\pgfqpoint{2.450736in}{1.772968in}}%
\pgfpathlineto{\pgfqpoint{2.455733in}{1.726702in}}%
\pgfpathlineto{\pgfqpoint{2.460729in}{1.701148in}}%
\pgfpathlineto{\pgfqpoint{2.465725in}{1.715620in}}%
\pgfpathlineto{\pgfqpoint{2.470722in}{1.694107in}}%
\pgfpathlineto{\pgfqpoint{2.475718in}{1.682653in}}%
\pgfpathlineto{\pgfqpoint{2.480715in}{1.676859in}}%
\pgfpathlineto{\pgfqpoint{2.485711in}{1.684902in}}%
\pgfpathlineto{\pgfqpoint{2.490707in}{1.673932in}}%
\pgfpathlineto{\pgfqpoint{2.495704in}{1.847163in}}%
\pgfpathlineto{\pgfqpoint{2.500700in}{2.245438in}}%
\pgfpathlineto{\pgfqpoint{2.505697in}{2.705534in}}%
\pgfpathlineto{\pgfqpoint{2.510693in}{3.047941in}}%
\pgfpathlineto{\pgfqpoint{2.515689in}{2.948758in}}%
\pgfpathlineto{\pgfqpoint{2.520686in}{2.768109in}}%
\pgfpathlineto{\pgfqpoint{2.525682in}{2.625890in}}%
\pgfpathlineto{\pgfqpoint{2.535675in}{2.296086in}}%
\pgfpathlineto{\pgfqpoint{2.545668in}{2.034257in}}%
\pgfpathlineto{\pgfqpoint{2.550664in}{1.930295in}}%
\pgfpathlineto{\pgfqpoint{2.560657in}{1.444579in}}%
\pgfpathlineto{\pgfqpoint{2.565653in}{1.747294in}}%
\pgfpathlineto{\pgfqpoint{2.570649in}{1.964826in}}%
\pgfpathlineto{\pgfqpoint{2.575646in}{2.102818in}}%
\pgfpathlineto{\pgfqpoint{2.580642in}{2.264874in}}%
\pgfpathlineto{\pgfqpoint{2.585639in}{2.241687in}}%
\pgfpathlineto{\pgfqpoint{2.590635in}{2.174744in}}%
\pgfpathlineto{\pgfqpoint{2.595631in}{2.060272in}}%
\pgfpathlineto{\pgfqpoint{2.600628in}{2.028564in}}%
\pgfpathlineto{\pgfqpoint{2.605624in}{1.980595in}}%
\pgfpathlineto{\pgfqpoint{2.610620in}{1.993326in}}%
\pgfpathlineto{\pgfqpoint{2.615617in}{1.897891in}}%
\pgfpathlineto{\pgfqpoint{2.620613in}{1.767971in}}%
\pgfpathlineto{\pgfqpoint{2.625610in}{1.743963in}}%
\pgfpathlineto{\pgfqpoint{2.630606in}{1.695497in}}%
\pgfpathlineto{\pgfqpoint{2.635602in}{2.004917in}}%
\pgfpathlineto{\pgfqpoint{2.640599in}{1.943558in}}%
\pgfpathlineto{\pgfqpoint{2.650592in}{1.839016in}}%
\pgfpathlineto{\pgfqpoint{2.655588in}{1.923913in}}%
\pgfpathlineto{\pgfqpoint{2.660584in}{1.959549in}}%
\pgfpathlineto{\pgfqpoint{2.665581in}{2.039844in}}%
\pgfpathlineto{\pgfqpoint{2.670577in}{2.080446in}}%
\pgfpathlineto{\pgfqpoint{2.675573in}{2.158738in}}%
\pgfpathlineto{\pgfqpoint{2.680570in}{2.298650in}}%
\pgfpathlineto{\pgfqpoint{2.685566in}{2.225676in}}%
\pgfpathlineto{\pgfqpoint{2.690563in}{1.989525in}}%
\pgfpathlineto{\pgfqpoint{2.695559in}{1.891494in}}%
\pgfpathlineto{\pgfqpoint{2.700555in}{1.808273in}}%
\pgfpathlineto{\pgfqpoint{2.705552in}{1.828814in}}%
\pgfpathlineto{\pgfqpoint{2.710548in}{1.819662in}}%
\pgfpathlineto{\pgfqpoint{2.715544in}{1.798573in}}%
\pgfpathlineto{\pgfqpoint{2.725537in}{1.764898in}}%
\pgfpathlineto{\pgfqpoint{2.730534in}{1.751376in}}%
\pgfpathlineto{\pgfqpoint{2.735530in}{1.728492in}}%
\pgfpathlineto{\pgfqpoint{2.740526in}{1.706951in}}%
\pgfpathlineto{\pgfqpoint{2.745523in}{1.662446in}}%
\pgfpathlineto{\pgfqpoint{2.750519in}{1.758065in}}%
\pgfpathlineto{\pgfqpoint{2.755515in}{1.781553in}}%
\pgfpathlineto{\pgfqpoint{2.760512in}{1.632248in}}%
\pgfpathlineto{\pgfqpoint{2.765508in}{1.702963in}}%
\pgfpathlineto{\pgfqpoint{2.770505in}{1.838021in}}%
\pgfpathlineto{\pgfqpoint{2.775501in}{1.887633in}}%
\pgfpathlineto{\pgfqpoint{2.780497in}{1.879891in}}%
\pgfpathlineto{\pgfqpoint{2.785494in}{1.878043in}}%
\pgfpathlineto{\pgfqpoint{2.790490in}{1.862767in}}%
\pgfpathlineto{\pgfqpoint{2.795487in}{1.848833in}}%
\pgfpathlineto{\pgfqpoint{2.800483in}{1.831247in}}%
\pgfpathlineto{\pgfqpoint{2.805479in}{1.817867in}}%
\pgfpathlineto{\pgfqpoint{2.810476in}{1.799702in}}%
\pgfpathlineto{\pgfqpoint{2.815472in}{1.783922in}}%
\pgfpathlineto{\pgfqpoint{2.820468in}{1.766216in}}%
\pgfpathlineto{\pgfqpoint{2.825465in}{1.756229in}}%
\pgfpathlineto{\pgfqpoint{2.830461in}{1.742176in}}%
\pgfpathlineto{\pgfqpoint{2.835458in}{1.718608in}}%
\pgfpathlineto{\pgfqpoint{2.840454in}{1.698693in}}%
\pgfpathlineto{\pgfqpoint{2.845450in}{1.671609in}}%
\pgfpathlineto{\pgfqpoint{2.850447in}{1.653344in}}%
\pgfpathlineto{\pgfqpoint{2.855443in}{1.652595in}}%
\pgfpathlineto{\pgfqpoint{2.860439in}{1.641190in}}%
\pgfpathlineto{\pgfqpoint{2.865436in}{1.634771in}}%
\pgfpathlineto{\pgfqpoint{2.870432in}{1.629353in}}%
\pgfpathlineto{\pgfqpoint{2.875429in}{1.620972in}}%
\pgfpathlineto{\pgfqpoint{2.880425in}{1.614521in}}%
\pgfpathlineto{\pgfqpoint{2.885421in}{1.606357in}}%
\pgfpathlineto{\pgfqpoint{2.890418in}{1.595087in}}%
\pgfpathlineto{\pgfqpoint{2.895414in}{1.587197in}}%
\pgfpathlineto{\pgfqpoint{2.900411in}{1.580583in}}%
\pgfpathlineto{\pgfqpoint{2.910403in}{1.555933in}}%
\pgfpathlineto{\pgfqpoint{2.920396in}{1.527054in}}%
\pgfpathlineto{\pgfqpoint{2.925392in}{1.517207in}}%
\pgfpathlineto{\pgfqpoint{2.930389in}{1.508364in}}%
\pgfpathlineto{\pgfqpoint{2.935385in}{1.507138in}}%
\pgfpathlineto{\pgfqpoint{2.940382in}{1.502938in}}%
\pgfpathlineto{\pgfqpoint{2.945378in}{1.502568in}}%
\pgfpathlineto{\pgfqpoint{2.950374in}{1.500623in}}%
\pgfpathlineto{\pgfqpoint{2.955371in}{1.498979in}}%
\pgfpathlineto{\pgfqpoint{2.960367in}{1.500272in}}%
\pgfpathlineto{\pgfqpoint{2.965363in}{1.507391in}}%
\pgfpathlineto{\pgfqpoint{2.970360in}{1.516462in}}%
\pgfpathlineto{\pgfqpoint{2.975356in}{1.523220in}}%
\pgfpathlineto{\pgfqpoint{2.980353in}{1.531777in}}%
\pgfpathlineto{\pgfqpoint{2.985349in}{1.545580in}}%
\pgfpathlineto{\pgfqpoint{2.990345in}{1.555098in}}%
\pgfpathlineto{\pgfqpoint{2.995342in}{1.557458in}}%
\pgfpathlineto{\pgfqpoint{3.000338in}{1.564171in}}%
\pgfpathlineto{\pgfqpoint{3.005334in}{1.566347in}}%
\pgfpathlineto{\pgfqpoint{3.010331in}{1.567695in}}%
\pgfpathlineto{\pgfqpoint{3.015327in}{1.570242in}}%
\pgfpathlineto{\pgfqpoint{3.020324in}{1.567408in}}%
\pgfpathlineto{\pgfqpoint{3.025320in}{1.561414in}}%
\pgfpathlineto{\pgfqpoint{3.030316in}{1.557051in}}%
\pgfpathlineto{\pgfqpoint{3.035313in}{1.566451in}}%
\pgfpathlineto{\pgfqpoint{3.045306in}{1.591369in}}%
\pgfpathlineto{\pgfqpoint{3.050302in}{1.601307in}}%
\pgfpathlineto{\pgfqpoint{3.055298in}{1.604412in}}%
\pgfpathlineto{\pgfqpoint{3.060295in}{1.599860in}}%
\pgfpathlineto{\pgfqpoint{3.065291in}{1.594718in}}%
\pgfpathlineto{\pgfqpoint{3.070287in}{1.597351in}}%
\pgfpathlineto{\pgfqpoint{3.075284in}{1.613547in}}%
\pgfpathlineto{\pgfqpoint{3.080280in}{1.616346in}}%
\pgfpathlineto{\pgfqpoint{3.085277in}{1.618198in}}%
\pgfpathlineto{\pgfqpoint{3.090273in}{1.617881in}}%
\pgfpathlineto{\pgfqpoint{3.095269in}{1.615567in}}%
\pgfpathlineto{\pgfqpoint{3.100266in}{1.612595in}}%
\pgfpathlineto{\pgfqpoint{3.105262in}{1.608727in}}%
\pgfpathlineto{\pgfqpoint{3.110258in}{1.606209in}}%
\pgfpathlineto{\pgfqpoint{3.115255in}{1.602172in}}%
\pgfpathlineto{\pgfqpoint{3.120251in}{1.599653in}}%
\pgfpathlineto{\pgfqpoint{3.125248in}{1.596476in}}%
\pgfpathlineto{\pgfqpoint{3.130244in}{1.589863in}}%
\pgfpathlineto{\pgfqpoint{3.135240in}{1.585275in}}%
\pgfpathlineto{\pgfqpoint{3.140237in}{1.573600in}}%
\pgfpathlineto{\pgfqpoint{3.145233in}{1.566955in}}%
\pgfpathlineto{\pgfqpoint{3.150229in}{1.561580in}}%
\pgfpathlineto{\pgfqpoint{3.155226in}{1.558304in}}%
\pgfpathlineto{\pgfqpoint{3.160222in}{1.554691in}}%
\pgfpathlineto{\pgfqpoint{3.165219in}{1.548997in}}%
\pgfpathlineto{\pgfqpoint{3.170215in}{1.542177in}}%
\pgfpathlineto{\pgfqpoint{3.175211in}{1.535833in}}%
\pgfpathlineto{\pgfqpoint{3.180208in}{1.525796in}}%
\pgfpathlineto{\pgfqpoint{3.185204in}{1.514465in}}%
\pgfpathlineto{\pgfqpoint{3.190201in}{1.509576in}}%
\pgfpathlineto{\pgfqpoint{3.195197in}{1.514373in}}%
\pgfpathlineto{\pgfqpoint{3.200193in}{1.522388in}}%
\pgfpathlineto{\pgfqpoint{3.205190in}{1.531634in}}%
\pgfpathlineto{\pgfqpoint{3.210186in}{1.534623in}}%
\pgfpathlineto{\pgfqpoint{3.215182in}{1.543351in}}%
\pgfpathlineto{\pgfqpoint{3.225175in}{1.549631in}}%
\pgfpathlineto{\pgfqpoint{3.230172in}{1.549273in}}%
\pgfpathlineto{\pgfqpoint{3.235168in}{1.548199in}}%
\pgfpathlineto{\pgfqpoint{3.240164in}{1.544570in}}%
\pgfpathlineto{\pgfqpoint{3.245161in}{1.544141in}}%
\pgfpathlineto{\pgfqpoint{3.250157in}{1.541811in}}%
\pgfpathlineto{\pgfqpoint{3.255153in}{1.527062in}}%
\pgfpathlineto{\pgfqpoint{3.260150in}{1.502466in}}%
\pgfpathlineto{\pgfqpoint{3.270143in}{1.516519in}}%
\pgfpathlineto{\pgfqpoint{3.275139in}{1.515609in}}%
\pgfpathlineto{\pgfqpoint{3.280135in}{1.513698in}}%
\pgfpathlineto{\pgfqpoint{3.285132in}{1.509149in}}%
\pgfpathlineto{\pgfqpoint{3.290128in}{1.506710in}}%
\pgfpathlineto{\pgfqpoint{3.295125in}{1.508303in}}%
\pgfpathlineto{\pgfqpoint{3.300121in}{1.504234in}}%
\pgfpathlineto{\pgfqpoint{3.305117in}{1.505658in}}%
\pgfpathlineto{\pgfqpoint{3.310114in}{1.504025in}}%
\pgfpathlineto{\pgfqpoint{3.315110in}{1.501400in}}%
\pgfpathlineto{\pgfqpoint{3.320106in}{1.500904in}}%
\pgfpathlineto{\pgfqpoint{3.325103in}{1.502245in}}%
\pgfpathlineto{\pgfqpoint{3.330099in}{1.504580in}}%
\pgfpathlineto{\pgfqpoint{3.335096in}{1.509502in}}%
\pgfpathlineto{\pgfqpoint{3.340092in}{1.522283in}}%
\pgfpathlineto{\pgfqpoint{3.345088in}{1.532749in}}%
\pgfpathlineto{\pgfqpoint{3.355081in}{1.556978in}}%
\pgfpathlineto{\pgfqpoint{3.360077in}{1.565369in}}%
\pgfpathlineto{\pgfqpoint{3.365074in}{1.568924in}}%
\pgfpathlineto{\pgfqpoint{3.370070in}{1.581474in}}%
\pgfpathlineto{\pgfqpoint{3.375067in}{1.586242in}}%
\pgfpathlineto{\pgfqpoint{3.385059in}{1.594207in}}%
\pgfpathlineto{\pgfqpoint{3.390056in}{1.597370in}}%
\pgfpathlineto{\pgfqpoint{3.395052in}{1.604071in}}%
\pgfpathlineto{\pgfqpoint{3.400048in}{1.601748in}}%
\pgfpathlineto{\pgfqpoint{3.405045in}{1.607740in}}%
\pgfpathlineto{\pgfqpoint{3.410041in}{1.611433in}}%
\pgfpathlineto{\pgfqpoint{3.415038in}{1.614052in}}%
\pgfpathlineto{\pgfqpoint{3.420034in}{1.621569in}}%
\pgfpathlineto{\pgfqpoint{3.430027in}{1.623805in}}%
\pgfpathlineto{\pgfqpoint{3.435023in}{1.633398in}}%
\pgfpathlineto{\pgfqpoint{3.440020in}{1.637401in}}%
\pgfpathlineto{\pgfqpoint{3.445016in}{1.645134in}}%
\pgfpathlineto{\pgfqpoint{3.450012in}{1.656493in}}%
\pgfpathlineto{\pgfqpoint{3.455009in}{1.670255in}}%
\pgfpathlineto{\pgfqpoint{3.465001in}{1.748505in}}%
\pgfpathlineto{\pgfqpoint{3.474994in}{1.645522in}}%
\pgfpathlineto{\pgfqpoint{3.479991in}{1.624540in}}%
\pgfpathlineto{\pgfqpoint{3.484987in}{1.613140in}}%
\pgfpathlineto{\pgfqpoint{3.489983in}{1.603082in}}%
\pgfpathlineto{\pgfqpoint{3.494980in}{1.587981in}}%
\pgfpathlineto{\pgfqpoint{3.499976in}{1.579404in}}%
\pgfpathlineto{\pgfqpoint{3.504972in}{1.573894in}}%
\pgfpathlineto{\pgfqpoint{3.509969in}{1.566146in}}%
\pgfpathlineto{\pgfqpoint{3.514965in}{1.564156in}}%
\pgfpathlineto{\pgfqpoint{3.519962in}{1.560555in}}%
\pgfpathlineto{\pgfqpoint{3.524958in}{1.556212in}}%
\pgfpathlineto{\pgfqpoint{3.534951in}{1.541198in}}%
\pgfpathlineto{\pgfqpoint{3.539947in}{1.538021in}}%
\pgfpathlineto{\pgfqpoint{3.544943in}{1.534108in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{1.526747in}}%
\pgfpathlineto{\pgfqpoint{3.554936in}{1.523313in}}%
\pgfpathlineto{\pgfqpoint{3.559933in}{1.519091in}}%
\pgfpathlineto{\pgfqpoint{3.564929in}{1.511862in}}%
\pgfpathlineto{\pgfqpoint{3.569925in}{1.506562in}}%
\pgfpathlineto{\pgfqpoint{3.574922in}{1.504463in}}%
\pgfpathlineto{\pgfqpoint{3.579918in}{1.501375in}}%
\pgfpathlineto{\pgfqpoint{3.584915in}{1.496802in}}%
\pgfpathlineto{\pgfqpoint{3.589911in}{1.499356in}}%
\pgfpathlineto{\pgfqpoint{3.594907in}{1.496913in}}%
\pgfpathlineto{\pgfqpoint{3.599904in}{1.497224in}}%
\pgfpathlineto{\pgfqpoint{3.604900in}{1.499757in}}%
\pgfpathlineto{\pgfqpoint{3.614893in}{1.503727in}}%
\pgfpathlineto{\pgfqpoint{3.619889in}{1.512521in}}%
\pgfpathlineto{\pgfqpoint{3.624886in}{1.518925in}}%
\pgfpathlineto{\pgfqpoint{3.629882in}{1.525957in}}%
\pgfpathlineto{\pgfqpoint{3.634878in}{1.529839in}}%
\pgfpathlineto{\pgfqpoint{3.639875in}{1.536955in}}%
\pgfpathlineto{\pgfqpoint{3.649867in}{1.548320in}}%
\pgfpathlineto{\pgfqpoint{3.654864in}{1.550258in}}%
\pgfpathlineto{\pgfqpoint{3.659860in}{1.563677in}}%
\pgfpathlineto{\pgfqpoint{3.664857in}{1.575447in}}%
\pgfpathlineto{\pgfqpoint{3.669853in}{1.594912in}}%
\pgfpathlineto{\pgfqpoint{3.674849in}{1.626558in}}%
\pgfpathlineto{\pgfqpoint{3.679846in}{1.651952in}}%
\pgfpathlineto{\pgfqpoint{3.684842in}{1.679697in}}%
\pgfpathlineto{\pgfqpoint{3.689838in}{1.739538in}}%
\pgfpathlineto{\pgfqpoint{3.694835in}{1.842552in}}%
\pgfpathlineto{\pgfqpoint{3.699831in}{1.970587in}}%
\pgfpathlineto{\pgfqpoint{3.704828in}{2.216470in}}%
\pgfpathlineto{\pgfqpoint{3.709824in}{2.319997in}}%
\pgfpathlineto{\pgfqpoint{3.714820in}{2.240976in}}%
\pgfpathlineto{\pgfqpoint{3.719817in}{2.307006in}}%
\pgfpathlineto{\pgfqpoint{3.724813in}{2.396552in}}%
\pgfpathlineto{\pgfqpoint{3.729810in}{2.647691in}}%
\pgfpathlineto{\pgfqpoint{3.734806in}{2.666903in}}%
\pgfpathlineto{\pgfqpoint{3.739802in}{2.422686in}}%
\pgfpathlineto{\pgfqpoint{3.744799in}{2.291200in}}%
\pgfpathlineto{\pgfqpoint{3.749795in}{2.128385in}}%
\pgfpathlineto{\pgfqpoint{3.754791in}{1.985375in}}%
\pgfpathlineto{\pgfqpoint{3.759788in}{1.877780in}}%
\pgfpathlineto{\pgfqpoint{3.764784in}{1.850857in}}%
\pgfpathlineto{\pgfqpoint{3.769781in}{1.838892in}}%
\pgfpathlineto{\pgfqpoint{3.774777in}{1.858079in}}%
\pgfpathlineto{\pgfqpoint{3.784770in}{1.833039in}}%
\pgfpathlineto{\pgfqpoint{3.794762in}{1.799429in}}%
\pgfpathlineto{\pgfqpoint{3.799759in}{1.784871in}}%
\pgfpathlineto{\pgfqpoint{3.804755in}{1.753750in}}%
\pgfpathlineto{\pgfqpoint{3.809752in}{1.742057in}}%
\pgfpathlineto{\pgfqpoint{3.814748in}{1.705394in}}%
\pgfpathlineto{\pgfqpoint{3.819744in}{1.671531in}}%
\pgfpathlineto{\pgfqpoint{3.824741in}{1.640782in}}%
\pgfpathlineto{\pgfqpoint{3.829737in}{1.646350in}}%
\pgfpathlineto{\pgfqpoint{3.834734in}{1.689821in}}%
\pgfpathlineto{\pgfqpoint{3.839730in}{1.735948in}}%
\pgfpathlineto{\pgfqpoint{3.844726in}{1.806495in}}%
\pgfpathlineto{\pgfqpoint{3.849723in}{1.903440in}}%
\pgfpathlineto{\pgfqpoint{3.854719in}{1.968324in}}%
\pgfpathlineto{\pgfqpoint{3.859715in}{1.975592in}}%
\pgfpathlineto{\pgfqpoint{3.864712in}{1.881151in}}%
\pgfpathlineto{\pgfqpoint{3.869708in}{1.722786in}}%
\pgfpathlineto{\pgfqpoint{3.874705in}{1.584858in}}%
\pgfpathlineto{\pgfqpoint{3.879701in}{1.603091in}}%
\pgfpathlineto{\pgfqpoint{3.884697in}{1.641680in}}%
\pgfpathlineto{\pgfqpoint{3.889694in}{1.722305in}}%
\pgfpathlineto{\pgfqpoint{3.894690in}{1.797720in}}%
\pgfpathlineto{\pgfqpoint{3.899686in}{1.899240in}}%
\pgfpathlineto{\pgfqpoint{3.904683in}{2.052629in}}%
\pgfpathlineto{\pgfqpoint{3.909679in}{2.074529in}}%
\pgfpathlineto{\pgfqpoint{3.914676in}{1.945090in}}%
\pgfpathlineto{\pgfqpoint{3.919672in}{1.870549in}}%
\pgfpathlineto{\pgfqpoint{3.924668in}{1.786481in}}%
\pgfpathlineto{\pgfqpoint{3.929665in}{1.739379in}}%
\pgfpathlineto{\pgfqpoint{3.934661in}{1.684161in}}%
\pgfpathlineto{\pgfqpoint{3.939657in}{1.649115in}}%
\pgfpathlineto{\pgfqpoint{3.944654in}{1.635958in}}%
\pgfpathlineto{\pgfqpoint{3.949650in}{1.653933in}}%
\pgfpathlineto{\pgfqpoint{3.954647in}{1.677892in}}%
\pgfpathlineto{\pgfqpoint{3.959643in}{1.705157in}}%
\pgfpathlineto{\pgfqpoint{3.964639in}{1.747626in}}%
\pgfpathlineto{\pgfqpoint{3.969636in}{1.796474in}}%
\pgfpathlineto{\pgfqpoint{3.979629in}{1.924903in}}%
\pgfpathlineto{\pgfqpoint{3.984625in}{1.902955in}}%
\pgfpathlineto{\pgfqpoint{3.989621in}{1.883008in}}%
\pgfpathlineto{\pgfqpoint{3.994618in}{1.868823in}}%
\pgfpathlineto{\pgfqpoint{3.999614in}{1.875306in}}%
\pgfpathlineto{\pgfqpoint{4.004610in}{1.868694in}}%
\pgfpathlineto{\pgfqpoint{4.009607in}{1.862591in}}%
\pgfpathlineto{\pgfqpoint{4.014603in}{1.861669in}}%
\pgfpathlineto{\pgfqpoint{4.019600in}{1.895746in}}%
\pgfpathlineto{\pgfqpoint{4.024596in}{1.934716in}}%
\pgfpathlineto{\pgfqpoint{4.029592in}{2.077089in}}%
\pgfpathlineto{\pgfqpoint{4.034589in}{2.126321in}}%
\pgfpathlineto{\pgfqpoint{4.039585in}{1.902146in}}%
\pgfpathlineto{\pgfqpoint{4.044581in}{1.797909in}}%
\pgfpathlineto{\pgfqpoint{4.049578in}{1.718288in}}%
\pgfpathlineto{\pgfqpoint{4.059571in}{1.652029in}}%
\pgfpathlineto{\pgfqpoint{4.064567in}{1.633096in}}%
\pgfpathlineto{\pgfqpoint{4.069563in}{1.603259in}}%
\pgfpathlineto{\pgfqpoint{4.074560in}{1.559806in}}%
\pgfpathlineto{\pgfqpoint{4.079556in}{1.519850in}}%
\pgfpathlineto{\pgfqpoint{4.084552in}{1.468789in}}%
\pgfpathlineto{\pgfqpoint{4.089549in}{1.373763in}}%
\pgfpathlineto{\pgfqpoint{4.094545in}{1.399056in}}%
\pgfpathlineto{\pgfqpoint{4.099542in}{1.505013in}}%
\pgfpathlineto{\pgfqpoint{4.104538in}{1.563732in}}%
\pgfpathlineto{\pgfqpoint{4.114531in}{1.715854in}}%
\pgfpathlineto{\pgfqpoint{4.119527in}{1.658771in}}%
\pgfpathlineto{\pgfqpoint{4.124524in}{1.608211in}}%
\pgfpathlineto{\pgfqpoint{4.129520in}{1.596261in}}%
\pgfpathlineto{\pgfqpoint{4.134516in}{1.582460in}}%
\pgfpathlineto{\pgfqpoint{4.139513in}{1.567475in}}%
\pgfpathlineto{\pgfqpoint{4.149505in}{1.525649in}}%
\pgfpathlineto{\pgfqpoint{4.154502in}{1.518063in}}%
\pgfpathlineto{\pgfqpoint{4.159498in}{1.515430in}}%
\pgfpathlineto{\pgfqpoint{4.164495in}{1.504107in}}%
\pgfpathlineto{\pgfqpoint{4.169491in}{1.494504in}}%
\pgfpathlineto{\pgfqpoint{4.174487in}{1.483700in}}%
\pgfpathlineto{\pgfqpoint{4.179484in}{1.464688in}}%
\pgfpathlineto{\pgfqpoint{4.184480in}{1.440423in}}%
\pgfpathlineto{\pgfqpoint{4.189476in}{1.403592in}}%
\pgfpathlineto{\pgfqpoint{4.194473in}{1.360827in}}%
\pgfpathlineto{\pgfqpoint{4.199469in}{1.341666in}}%
\pgfpathlineto{\pgfqpoint{4.204466in}{1.330225in}}%
\pgfpathlineto{\pgfqpoint{4.209462in}{1.333273in}}%
\pgfpathlineto{\pgfqpoint{4.214458in}{1.355183in}}%
\pgfpathlineto{\pgfqpoint{4.219455in}{1.369596in}}%
\pgfpathlineto{\pgfqpoint{4.224451in}{1.385539in}}%
\pgfpathlineto{\pgfqpoint{4.234444in}{1.410187in}}%
\pgfpathlineto{\pgfqpoint{4.239440in}{1.413707in}}%
\pgfpathlineto{\pgfqpoint{4.244437in}{1.425644in}}%
\pgfpathlineto{\pgfqpoint{4.249433in}{1.429933in}}%
\pgfpathlineto{\pgfqpoint{4.254429in}{1.434865in}}%
\pgfpathlineto{\pgfqpoint{4.259426in}{1.435491in}}%
\pgfpathlineto{\pgfqpoint{4.264422in}{1.432633in}}%
\pgfpathlineto{\pgfqpoint{4.269419in}{1.428517in}}%
\pgfpathlineto{\pgfqpoint{4.274415in}{1.424957in}}%
\pgfpathlineto{\pgfqpoint{4.279411in}{1.420145in}}%
\pgfpathlineto{\pgfqpoint{4.284408in}{1.408582in}}%
\pgfpathlineto{\pgfqpoint{4.289404in}{1.394640in}}%
\pgfpathlineto{\pgfqpoint{4.294400in}{1.384431in}}%
\pgfpathlineto{\pgfqpoint{4.299397in}{1.363631in}}%
\pgfpathlineto{\pgfqpoint{4.304393in}{1.352917in}}%
\pgfpathlineto{\pgfqpoint{4.309390in}{1.339942in}}%
\pgfpathlineto{\pgfqpoint{4.314386in}{1.336068in}}%
\pgfpathlineto{\pgfqpoint{4.319382in}{1.323087in}}%
\pgfpathlineto{\pgfqpoint{4.324379in}{1.316033in}}%
\pgfpathlineto{\pgfqpoint{4.329375in}{1.300460in}}%
\pgfpathlineto{\pgfqpoint{4.334371in}{1.339428in}}%
\pgfpathlineto{\pgfqpoint{4.339368in}{1.414014in}}%
\pgfpathlineto{\pgfqpoint{4.344364in}{1.535981in}}%
\pgfpathlineto{\pgfqpoint{4.349361in}{1.566220in}}%
\pgfpathlineto{\pgfqpoint{4.354357in}{1.488559in}}%
\pgfpathlineto{\pgfqpoint{4.359353in}{1.466907in}}%
\pgfpathlineto{\pgfqpoint{4.364350in}{1.442471in}}%
\pgfpathlineto{\pgfqpoint{4.374343in}{1.414021in}}%
\pgfpathlineto{\pgfqpoint{4.379339in}{1.404948in}}%
\pgfpathlineto{\pgfqpoint{4.389332in}{1.389178in}}%
\pgfpathlineto{\pgfqpoint{4.394328in}{1.382066in}}%
\pgfpathlineto{\pgfqpoint{4.399324in}{1.371013in}}%
\pgfpathlineto{\pgfqpoint{4.404321in}{1.362157in}}%
\pgfpathlineto{\pgfqpoint{4.409317in}{1.351916in}}%
\pgfpathlineto{\pgfqpoint{4.414314in}{1.342468in}}%
\pgfpathlineto{\pgfqpoint{4.419310in}{1.336015in}}%
\pgfpathlineto{\pgfqpoint{4.424306in}{1.337943in}}%
\pgfpathlineto{\pgfqpoint{4.429303in}{1.348980in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.355408in}}%
\pgfpathlineto{\pgfqpoint{4.439295in}{1.363221in}}%
\pgfpathlineto{\pgfqpoint{4.444292in}{1.370015in}}%
\pgfpathlineto{\pgfqpoint{4.449288in}{1.372566in}}%
\pgfpathlineto{\pgfqpoint{4.454285in}{1.377425in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{1.378887in}}%
\pgfpathlineto{\pgfqpoint{4.464277in}{1.378269in}}%
\pgfpathlineto{\pgfqpoint{4.469274in}{1.385602in}}%
\pgfpathlineto{\pgfqpoint{4.474270in}{1.390009in}}%
\pgfpathlineto{\pgfqpoint{4.479266in}{1.387526in}}%
\pgfpathlineto{\pgfqpoint{4.484263in}{1.380526in}}%
\pgfpathlineto{\pgfqpoint{4.489259in}{1.379302in}}%
\pgfpathlineto{\pgfqpoint{4.494256in}{1.388343in}}%
\pgfpathlineto{\pgfqpoint{4.499252in}{1.393140in}}%
\pgfpathlineto{\pgfqpoint{4.504248in}{1.396396in}}%
\pgfpathlineto{\pgfqpoint{4.509245in}{1.402587in}}%
\pgfpathlineto{\pgfqpoint{4.514241in}{1.407861in}}%
\pgfpathlineto{\pgfqpoint{4.519238in}{1.411931in}}%
\pgfpathlineto{\pgfqpoint{4.524234in}{1.422204in}}%
\pgfpathlineto{\pgfqpoint{4.534227in}{1.429592in}}%
\pgfpathlineto{\pgfqpoint{4.539223in}{1.440766in}}%
\pgfpathlineto{\pgfqpoint{4.544219in}{1.445596in}}%
\pgfpathlineto{\pgfqpoint{4.549216in}{1.453932in}}%
\pgfpathlineto{\pgfqpoint{4.554212in}{1.462992in}}%
\pgfpathlineto{\pgfqpoint{4.559209in}{1.474828in}}%
\pgfpathlineto{\pgfqpoint{4.564205in}{1.482327in}}%
\pgfpathlineto{\pgfqpoint{4.569201in}{1.500286in}}%
\pgfpathlineto{\pgfqpoint{4.574198in}{1.520503in}}%
\pgfpathlineto{\pgfqpoint{4.579194in}{1.522614in}}%
\pgfpathlineto{\pgfqpoint{4.584190in}{1.521405in}}%
\pgfpathlineto{\pgfqpoint{4.589187in}{1.509439in}}%
\pgfpathlineto{\pgfqpoint{4.599180in}{1.459157in}}%
\pgfpathlineto{\pgfqpoint{4.604176in}{1.443642in}}%
\pgfpathlineto{\pgfqpoint{4.609172in}{1.415455in}}%
\pgfpathlineto{\pgfqpoint{4.614169in}{1.400265in}}%
\pgfpathlineto{\pgfqpoint{4.619165in}{1.383530in}}%
\pgfpathlineto{\pgfqpoint{4.624162in}{1.369240in}}%
\pgfpathlineto{\pgfqpoint{4.629158in}{1.349897in}}%
\pgfpathlineto{\pgfqpoint{4.634154in}{1.320872in}}%
\pgfpathlineto{\pgfqpoint{4.639151in}{1.302680in}}%
\pgfpathlineto{\pgfqpoint{4.644147in}{1.290478in}}%
\pgfpathlineto{\pgfqpoint{4.649143in}{1.271460in}}%
\pgfpathlineto{\pgfqpoint{4.654140in}{1.256857in}}%
\pgfpathlineto{\pgfqpoint{4.659136in}{1.237652in}}%
\pgfpathlineto{\pgfqpoint{4.664133in}{1.207489in}}%
\pgfpathlineto{\pgfqpoint{4.669129in}{1.185760in}}%
\pgfpathlineto{\pgfqpoint{4.674125in}{1.129029in}}%
\pgfpathlineto{\pgfqpoint{4.679122in}{1.119244in}}%
\pgfpathlineto{\pgfqpoint{4.684118in}{1.120097in}}%
\pgfpathlineto{\pgfqpoint{4.694111in}{1.167248in}}%
\pgfpathlineto{\pgfqpoint{4.699107in}{1.174711in}}%
\pgfpathlineto{\pgfqpoint{4.704104in}{1.180686in}}%
\pgfpathlineto{\pgfqpoint{4.709100in}{1.178110in}}%
\pgfpathlineto{\pgfqpoint{4.714096in}{1.173498in}}%
\pgfpathlineto{\pgfqpoint{4.719093in}{1.158628in}}%
\pgfpathlineto{\pgfqpoint{4.724089in}{1.149240in}}%
\pgfpathlineto{\pgfqpoint{4.729085in}{1.151935in}}%
\pgfpathlineto{\pgfqpoint{4.734082in}{1.169499in}}%
\pgfpathlineto{\pgfqpoint{4.739078in}{1.200716in}}%
\pgfpathlineto{\pgfqpoint{4.744075in}{1.235927in}}%
\pgfpathlineto{\pgfqpoint{4.749071in}{1.268809in}}%
\pgfpathlineto{\pgfqpoint{4.759064in}{1.318226in}}%
\pgfpathlineto{\pgfqpoint{4.764060in}{1.344840in}}%
\pgfpathlineto{\pgfqpoint{4.769057in}{1.376501in}}%
\pgfpathlineto{\pgfqpoint{4.774053in}{1.401041in}}%
\pgfpathlineto{\pgfqpoint{4.779049in}{1.427952in}}%
\pgfpathlineto{\pgfqpoint{4.784046in}{1.451602in}}%
\pgfpathlineto{\pgfqpoint{4.789042in}{1.480473in}}%
\pgfpathlineto{\pgfqpoint{4.794038in}{1.518428in}}%
\pgfpathlineto{\pgfqpoint{4.799035in}{1.537007in}}%
\pgfpathlineto{\pgfqpoint{4.804031in}{1.543015in}}%
\pgfpathlineto{\pgfqpoint{4.809028in}{1.536429in}}%
\pgfpathlineto{\pgfqpoint{4.814024in}{1.520648in}}%
\pgfpathlineto{\pgfqpoint{4.819020in}{1.508841in}}%
\pgfpathlineto{\pgfqpoint{4.824017in}{1.501141in}}%
\pgfpathlineto{\pgfqpoint{4.829013in}{1.490332in}}%
\pgfpathlineto{\pgfqpoint{4.834009in}{1.487119in}}%
\pgfpathlineto{\pgfqpoint{4.839006in}{1.484498in}}%
\pgfpathlineto{\pgfqpoint{4.844002in}{1.487437in}}%
\pgfpathlineto{\pgfqpoint{4.848999in}{1.489359in}}%
\pgfpathlineto{\pgfqpoint{4.853995in}{1.497470in}}%
\pgfpathlineto{\pgfqpoint{4.858991in}{1.500972in}}%
\pgfpathlineto{\pgfqpoint{4.863988in}{1.506930in}}%
\pgfpathlineto{\pgfqpoint{4.868984in}{1.520523in}}%
\pgfpathlineto{\pgfqpoint{4.873980in}{1.542960in}}%
\pgfpathlineto{\pgfqpoint{4.878977in}{1.510710in}}%
\pgfpathlineto{\pgfqpoint{4.883973in}{1.473054in}}%
\pgfpathlineto{\pgfqpoint{4.888970in}{1.446962in}}%
\pgfpathlineto{\pgfqpoint{4.893966in}{1.411899in}}%
\pgfpathlineto{\pgfqpoint{4.898962in}{1.384700in}}%
\pgfpathlineto{\pgfqpoint{4.903959in}{1.376966in}}%
\pgfpathlineto{\pgfqpoint{4.908955in}{1.390918in}}%
\pgfpathlineto{\pgfqpoint{4.918948in}{1.436181in}}%
\pgfpathlineto{\pgfqpoint{4.923944in}{1.446122in}}%
\pgfpathlineto{\pgfqpoint{4.928941in}{1.463001in}}%
\pgfpathlineto{\pgfqpoint{4.938933in}{1.489876in}}%
\pgfpathlineto{\pgfqpoint{4.943930in}{1.500816in}}%
\pgfpathlineto{\pgfqpoint{4.948926in}{1.508366in}}%
\pgfpathlineto{\pgfqpoint{4.953923in}{1.516533in}}%
\pgfpathlineto{\pgfqpoint{4.958919in}{1.526674in}}%
\pgfpathlineto{\pgfqpoint{4.963915in}{1.532974in}}%
\pgfpathlineto{\pgfqpoint{4.968912in}{1.542804in}}%
\pgfpathlineto{\pgfqpoint{4.973908in}{1.548821in}}%
\pgfpathlineto{\pgfqpoint{4.978904in}{1.555990in}}%
\pgfpathlineto{\pgfqpoint{4.983901in}{1.560683in}}%
\pgfpathlineto{\pgfqpoint{4.988897in}{1.570243in}}%
\pgfpathlineto{\pgfqpoint{4.993894in}{1.572250in}}%
\pgfpathlineto{\pgfqpoint{4.998890in}{1.577332in}}%
\pgfpathlineto{\pgfqpoint{5.003886in}{1.586604in}}%
\pgfpathlineto{\pgfqpoint{5.008883in}{1.600755in}}%
\pgfpathlineto{\pgfqpoint{5.013879in}{1.610280in}}%
\pgfpathlineto{\pgfqpoint{5.018875in}{1.634243in}}%
\pgfpathlineto{\pgfqpoint{5.023872in}{1.663862in}}%
\pgfpathlineto{\pgfqpoint{5.028868in}{1.750328in}}%
\pgfpathlineto{\pgfqpoint{5.033865in}{1.700590in}}%
\pgfpathlineto{\pgfqpoint{5.038861in}{1.608137in}}%
\pgfpathlineto{\pgfqpoint{5.043857in}{1.562826in}}%
\pgfpathlineto{\pgfqpoint{5.048854in}{1.526584in}}%
\pgfpathlineto{\pgfqpoint{5.053850in}{1.493282in}}%
\pgfpathlineto{\pgfqpoint{5.058847in}{1.463460in}}%
\pgfpathlineto{\pgfqpoint{5.063843in}{1.442555in}}%
\pgfpathlineto{\pgfqpoint{5.068839in}{1.419449in}}%
\pgfpathlineto{\pgfqpoint{5.073836in}{1.388739in}}%
\pgfpathlineto{\pgfqpoint{5.078832in}{1.374654in}}%
\pgfpathlineto{\pgfqpoint{5.083828in}{1.357791in}}%
\pgfpathlineto{\pgfqpoint{5.088825in}{1.339355in}}%
\pgfpathlineto{\pgfqpoint{5.098818in}{1.304271in}}%
\pgfpathlineto{\pgfqpoint{5.103814in}{1.283497in}}%
\pgfpathlineto{\pgfqpoint{5.108810in}{1.274943in}}%
\pgfpathlineto{\pgfqpoint{5.113807in}{1.258248in}}%
\pgfpathlineto{\pgfqpoint{5.118803in}{1.238674in}}%
\pgfpathlineto{\pgfqpoint{5.123799in}{1.216935in}}%
\pgfpathlineto{\pgfqpoint{5.128796in}{1.198134in}}%
\pgfpathlineto{\pgfqpoint{5.133792in}{1.221926in}}%
\pgfpathlineto{\pgfqpoint{5.138789in}{1.251193in}}%
\pgfpathlineto{\pgfqpoint{5.143785in}{1.261335in}}%
\pgfpathlineto{\pgfqpoint{5.148781in}{1.269786in}}%
\pgfpathlineto{\pgfqpoint{5.153778in}{1.278860in}}%
\pgfpathlineto{\pgfqpoint{5.158774in}{1.280840in}}%
\pgfpathlineto{\pgfqpoint{5.163771in}{1.275558in}}%
\pgfpathlineto{\pgfqpoint{5.168767in}{1.279841in}}%
\pgfpathlineto{\pgfqpoint{5.173763in}{1.282745in}}%
\pgfpathlineto{\pgfqpoint{5.178760in}{1.286086in}}%
\pgfpathlineto{\pgfqpoint{5.183756in}{1.280753in}}%
\pgfpathlineto{\pgfqpoint{5.193749in}{1.279428in}}%
\pgfpathlineto{\pgfqpoint{5.198745in}{1.275012in}}%
\pgfpathlineto{\pgfqpoint{5.203742in}{1.266929in}}%
\pgfpathlineto{\pgfqpoint{5.208738in}{1.257542in}}%
\pgfpathlineto{\pgfqpoint{5.213734in}{1.243748in}}%
\pgfpathlineto{\pgfqpoint{5.218731in}{1.234009in}}%
\pgfpathlineto{\pgfqpoint{5.228723in}{1.196209in}}%
\pgfpathlineto{\pgfqpoint{5.233720in}{1.183186in}}%
\pgfpathlineto{\pgfqpoint{5.238716in}{1.188494in}}%
\pgfpathlineto{\pgfqpoint{5.243713in}{1.205572in}}%
\pgfpathlineto{\pgfqpoint{5.248709in}{1.216647in}}%
\pgfpathlineto{\pgfqpoint{5.253705in}{1.235637in}}%
\pgfpathlineto{\pgfqpoint{5.263698in}{1.283427in}}%
\pgfpathlineto{\pgfqpoint{5.268694in}{1.308142in}}%
\pgfpathlineto{\pgfqpoint{5.273691in}{1.401570in}}%
\pgfpathlineto{\pgfqpoint{5.278687in}{1.410046in}}%
\pgfpathlineto{\pgfqpoint{5.283684in}{1.382877in}}%
\pgfpathlineto{\pgfqpoint{5.288680in}{1.387237in}}%
\pgfpathlineto{\pgfqpoint{5.293676in}{1.421845in}}%
\pgfpathlineto{\pgfqpoint{5.298673in}{1.461003in}}%
\pgfpathlineto{\pgfqpoint{5.303669in}{1.523462in}}%
\pgfpathlineto{\pgfqpoint{5.313662in}{1.611309in}}%
\pgfpathlineto{\pgfqpoint{5.318658in}{1.606277in}}%
\pgfpathlineto{\pgfqpoint{5.323655in}{1.552027in}}%
\pgfpathlineto{\pgfqpoint{5.328651in}{1.541869in}}%
\pgfpathlineto{\pgfqpoint{5.333647in}{1.528280in}}%
\pgfpathlineto{\pgfqpoint{5.338644in}{1.520606in}}%
\pgfpathlineto{\pgfqpoint{5.343640in}{1.514183in}}%
\pgfpathlineto{\pgfqpoint{5.348637in}{1.512549in}}%
\pgfpathlineto{\pgfqpoint{5.353633in}{1.504917in}}%
\pgfpathlineto{\pgfqpoint{5.358629in}{1.501834in}}%
\pgfpathlineto{\pgfqpoint{5.363626in}{1.498303in}}%
\pgfpathlineto{\pgfqpoint{5.368622in}{1.497229in}}%
\pgfpathlineto{\pgfqpoint{5.373618in}{1.497231in}}%
\pgfpathlineto{\pgfqpoint{5.378615in}{1.492970in}}%
\pgfpathlineto{\pgfqpoint{5.383611in}{1.486198in}}%
\pgfpathlineto{\pgfqpoint{5.388608in}{1.488611in}}%
\pgfpathlineto{\pgfqpoint{5.393604in}{1.489186in}}%
\pgfpathlineto{\pgfqpoint{5.403597in}{1.505422in}}%
\pgfpathlineto{\pgfqpoint{5.408593in}{1.516353in}}%
\pgfpathlineto{\pgfqpoint{5.413589in}{1.530726in}}%
\pgfpathlineto{\pgfqpoint{5.418586in}{1.536768in}}%
\pgfpathlineto{\pgfqpoint{5.423582in}{1.551153in}}%
\pgfpathlineto{\pgfqpoint{5.428579in}{1.567742in}}%
\pgfpathlineto{\pgfqpoint{5.433575in}{1.589390in}}%
\pgfpathlineto{\pgfqpoint{5.438571in}{1.602022in}}%
\pgfpathlineto{\pgfqpoint{5.443568in}{1.620925in}}%
\pgfpathlineto{\pgfqpoint{5.448564in}{1.637670in}}%
\pgfpathlineto{\pgfqpoint{5.453561in}{1.652381in}}%
\pgfpathlineto{\pgfqpoint{5.458557in}{1.668634in}}%
\pgfpathlineto{\pgfqpoint{5.463553in}{1.683650in}}%
\pgfpathlineto{\pgfqpoint{5.468550in}{1.705156in}}%
\pgfpathlineto{\pgfqpoint{5.473546in}{1.728006in}}%
\pgfpathlineto{\pgfqpoint{5.478542in}{1.742058in}}%
\pgfpathlineto{\pgfqpoint{5.488535in}{1.759501in}}%
\pgfpathlineto{\pgfqpoint{5.493532in}{1.773276in}}%
\pgfpathlineto{\pgfqpoint{5.498528in}{1.774120in}}%
\pgfpathlineto{\pgfqpoint{5.503524in}{1.777225in}}%
\pgfpathlineto{\pgfqpoint{5.508521in}{1.775575in}}%
\pgfpathlineto{\pgfqpoint{5.513517in}{1.779031in}}%
\pgfpathlineto{\pgfqpoint{5.518513in}{1.777749in}}%
\pgfpathlineto{\pgfqpoint{5.523510in}{1.788125in}}%
\pgfpathlineto{\pgfqpoint{5.528506in}{1.801462in}}%
\pgfpathlineto{\pgfqpoint{5.533503in}{1.810234in}}%
\pgfpathlineto{\pgfqpoint{5.538499in}{1.816212in}}%
\pgfpathlineto{\pgfqpoint{5.543495in}{1.815637in}}%
\pgfpathlineto{\pgfqpoint{5.548492in}{1.809114in}}%
\pgfpathlineto{\pgfqpoint{5.553488in}{1.807238in}}%
\pgfpathlineto{\pgfqpoint{5.558485in}{1.792399in}}%
\pgfpathlineto{\pgfqpoint{5.563481in}{1.789820in}}%
\pgfpathlineto{\pgfqpoint{5.568477in}{1.784258in}}%
\pgfpathlineto{\pgfqpoint{5.573474in}{1.762103in}}%
\pgfpathlineto{\pgfqpoint{5.578470in}{1.741888in}}%
\pgfpathlineto{\pgfqpoint{5.583466in}{1.731149in}}%
\pgfpathlineto{\pgfqpoint{5.588463in}{1.766376in}}%
\pgfpathlineto{\pgfqpoint{5.593459in}{1.810021in}}%
\pgfpathlineto{\pgfqpoint{5.598456in}{1.867231in}}%
\pgfpathlineto{\pgfqpoint{5.603452in}{1.908687in}}%
\pgfpathlineto{\pgfqpoint{5.608448in}{1.934201in}}%
\pgfpathlineto{\pgfqpoint{5.613445in}{1.954568in}}%
\pgfpathlineto{\pgfqpoint{5.618441in}{1.963847in}}%
\pgfpathlineto{\pgfqpoint{5.623437in}{2.020668in}}%
\pgfpathlineto{\pgfqpoint{5.628434in}{1.975252in}}%
\pgfpathlineto{\pgfqpoint{5.633430in}{1.827960in}}%
\pgfpathlineto{\pgfqpoint{5.638427in}{1.759705in}}%
\pgfpathlineto{\pgfqpoint{5.643423in}{1.706141in}}%
\pgfpathlineto{\pgfqpoint{5.648419in}{1.685255in}}%
\pgfpathlineto{\pgfqpoint{5.653416in}{1.683476in}}%
\pgfpathlineto{\pgfqpoint{5.658412in}{1.706500in}}%
\pgfpathlineto{\pgfqpoint{5.663408in}{1.741518in}}%
\pgfpathlineto{\pgfqpoint{5.668405in}{1.780924in}}%
\pgfpathlineto{\pgfqpoint{5.673401in}{1.827629in}}%
\pgfpathlineto{\pgfqpoint{5.678398in}{1.781396in}}%
\pgfpathlineto{\pgfqpoint{5.688390in}{1.748716in}}%
\pgfpathlineto{\pgfqpoint{5.693387in}{1.744553in}}%
\pgfpathlineto{\pgfqpoint{5.698383in}{1.738333in}}%
\pgfpathlineto{\pgfqpoint{5.703380in}{1.736022in}}%
\pgfpathlineto{\pgfqpoint{5.708376in}{1.734709in}}%
\pgfpathlineto{\pgfqpoint{5.713372in}{1.734387in}}%
\pgfpathlineto{\pgfqpoint{5.718369in}{1.733136in}}%
\pgfpathlineto{\pgfqpoint{5.728361in}{1.731592in}}%
\pgfpathlineto{\pgfqpoint{5.733358in}{1.732010in}}%
\pgfpathlineto{\pgfqpoint{5.743351in}{1.726773in}}%
\pgfpathlineto{\pgfqpoint{5.748347in}{1.724568in}}%
\pgfpathlineto{\pgfqpoint{5.753343in}{1.726749in}}%
\pgfpathlineto{\pgfqpoint{5.758340in}{1.725305in}}%
\pgfpathlineto{\pgfqpoint{5.763336in}{1.723528in}}%
\pgfpathlineto{\pgfqpoint{5.768332in}{1.722745in}}%
\pgfpathlineto{\pgfqpoint{5.773329in}{1.722425in}}%
\pgfpathlineto{\pgfqpoint{5.778325in}{1.720011in}}%
\pgfpathlineto{\pgfqpoint{5.783322in}{1.724459in}}%
\pgfpathlineto{\pgfqpoint{5.788318in}{1.725353in}}%
\pgfpathlineto{\pgfqpoint{5.793314in}{1.723819in}}%
\pgfpathlineto{\pgfqpoint{5.798311in}{1.727007in}}%
\pgfpathlineto{\pgfqpoint{5.803307in}{1.734193in}}%
\pgfpathlineto{\pgfqpoint{5.808303in}{1.738784in}}%
\pgfpathlineto{\pgfqpoint{5.813300in}{1.742767in}}%
\pgfpathlineto{\pgfqpoint{5.818296in}{1.745377in}}%
\pgfpathlineto{\pgfqpoint{5.823293in}{1.754729in}}%
\pgfpathlineto{\pgfqpoint{5.828289in}{1.765305in}}%
\pgfpathlineto{\pgfqpoint{5.833285in}{1.796736in}}%
\pgfpathlineto{\pgfqpoint{5.838282in}{1.840408in}}%
\pgfpathlineto{\pgfqpoint{5.843278in}{1.844696in}}%
\pgfpathlineto{\pgfqpoint{5.848275in}{1.809537in}}%
\pgfpathlineto{\pgfqpoint{5.853271in}{1.795455in}}%
\pgfpathlineto{\pgfqpoint{5.858267in}{1.786200in}}%
\pgfpathlineto{\pgfqpoint{5.863264in}{1.781601in}}%
\pgfpathlineto{\pgfqpoint{5.868260in}{1.779117in}}%
\pgfpathlineto{\pgfqpoint{5.873256in}{1.785861in}}%
\pgfpathlineto{\pgfqpoint{5.878253in}{1.804006in}}%
\pgfpathlineto{\pgfqpoint{5.883249in}{1.807594in}}%
\pgfpathlineto{\pgfqpoint{5.893242in}{1.854767in}}%
\pgfpathlineto{\pgfqpoint{5.898238in}{1.846577in}}%
\pgfpathlineto{\pgfqpoint{5.903235in}{1.823592in}}%
\pgfpathlineto{\pgfqpoint{5.908231in}{1.793270in}}%
\pgfpathlineto{\pgfqpoint{5.913227in}{1.758779in}}%
\pgfpathlineto{\pgfqpoint{5.918224in}{1.734064in}}%
\pgfpathlineto{\pgfqpoint{5.923220in}{1.713543in}}%
\pgfpathlineto{\pgfqpoint{5.928217in}{1.698362in}}%
\pgfpathlineto{\pgfqpoint{5.933213in}{1.690079in}}%
\pgfpathlineto{\pgfqpoint{5.938209in}{1.678345in}}%
\pgfpathlineto{\pgfqpoint{5.943206in}{1.672112in}}%
\pgfpathlineto{\pgfqpoint{5.948202in}{1.664313in}}%
\pgfpathlineto{\pgfqpoint{5.953199in}{1.659410in}}%
\pgfpathlineto{\pgfqpoint{5.958195in}{1.651666in}}%
\pgfpathlineto{\pgfqpoint{5.963191in}{1.649434in}}%
\pgfpathlineto{\pgfqpoint{5.968188in}{1.646249in}}%
\pgfpathlineto{\pgfqpoint{5.973184in}{1.648952in}}%
\pgfpathlineto{\pgfqpoint{5.978180in}{1.649244in}}%
\pgfpathlineto{\pgfqpoint{5.983177in}{1.652333in}}%
\pgfpathlineto{\pgfqpoint{5.988173in}{1.650427in}}%
\pgfpathlineto{\pgfqpoint{5.993170in}{1.654695in}}%
\pgfpathlineto{\pgfqpoint{5.998166in}{1.656050in}}%
\pgfpathlineto{\pgfqpoint{6.003162in}{1.659419in}}%
\pgfpathlineto{\pgfqpoint{6.008159in}{1.663561in}}%
\pgfpathlineto{\pgfqpoint{6.013155in}{1.673153in}}%
\pgfpathlineto{\pgfqpoint{6.018151in}{1.664141in}}%
\pgfpathlineto{\pgfqpoint{6.023148in}{1.639475in}}%
\pgfpathlineto{\pgfqpoint{6.028144in}{1.620537in}}%
\pgfpathlineto{\pgfqpoint{6.033141in}{1.588883in}}%
\pgfpathlineto{\pgfqpoint{6.038137in}{1.573631in}}%
\pgfpathlineto{\pgfqpoint{6.043133in}{1.556269in}}%
\pgfpathlineto{\pgfqpoint{6.048130in}{1.540813in}}%
\pgfpathlineto{\pgfqpoint{6.053126in}{1.535843in}}%
\pgfpathlineto{\pgfqpoint{6.058122in}{1.538287in}}%
\pgfpathlineto{\pgfqpoint{6.063119in}{1.547272in}}%
\pgfpathlineto{\pgfqpoint{6.068115in}{1.556838in}}%
\pgfpathlineto{\pgfqpoint{6.073112in}{1.588641in}}%
\pgfpathlineto{\pgfqpoint{6.078108in}{1.605361in}}%
\pgfpathlineto{\pgfqpoint{6.083104in}{1.634247in}}%
\pgfpathlineto{\pgfqpoint{6.088101in}{1.689913in}}%
\pgfpathlineto{\pgfqpoint{6.093097in}{1.751753in}}%
\pgfpathlineto{\pgfqpoint{6.103090in}{1.596504in}}%
\pgfpathlineto{\pgfqpoint{6.108086in}{1.562053in}}%
\pgfpathlineto{\pgfqpoint{6.113083in}{1.534054in}}%
\pgfpathlineto{\pgfqpoint{6.118079in}{1.521377in}}%
\pgfpathlineto{\pgfqpoint{6.123075in}{1.512240in}}%
\pgfpathlineto{\pgfqpoint{6.128072in}{1.505280in}}%
\pgfpathlineto{\pgfqpoint{6.133068in}{1.485464in}}%
\pgfpathlineto{\pgfqpoint{6.138065in}{1.497985in}}%
\pgfpathlineto{\pgfqpoint{6.143061in}{1.508215in}}%
\pgfpathlineto{\pgfqpoint{6.148057in}{1.517732in}}%
\pgfpathlineto{\pgfqpoint{6.153054in}{1.529592in}}%
\pgfpathlineto{\pgfqpoint{6.158050in}{1.536125in}}%
\pgfpathlineto{\pgfqpoint{6.163046in}{1.541200in}}%
\pgfpathlineto{\pgfqpoint{6.168043in}{1.546892in}}%
\pgfpathlineto{\pgfqpoint{6.173039in}{1.554163in}}%
\pgfpathlineto{\pgfqpoint{6.178036in}{1.565028in}}%
\pgfpathlineto{\pgfqpoint{6.183032in}{1.582337in}}%
\pgfpathlineto{\pgfqpoint{6.188028in}{1.603198in}}%
\pgfpathlineto{\pgfqpoint{6.198021in}{1.699921in}}%
\pgfpathlineto{\pgfqpoint{6.208014in}{1.603454in}}%
\pgfpathlineto{\pgfqpoint{6.213010in}{1.582293in}}%
\pgfpathlineto{\pgfqpoint{6.218007in}{1.565194in}}%
\pgfpathlineto{\pgfqpoint{6.223003in}{1.552802in}}%
\pgfpathlineto{\pgfqpoint{6.227999in}{1.545165in}}%
\pgfpathlineto{\pgfqpoint{6.232996in}{1.525912in}}%
\pgfpathlineto{\pgfqpoint{6.237992in}{1.530602in}}%
\pgfpathlineto{\pgfqpoint{6.242989in}{1.525293in}}%
\pgfpathlineto{\pgfqpoint{6.247985in}{1.523520in}}%
\pgfpathlineto{\pgfqpoint{6.252981in}{1.514528in}}%
\pgfpathlineto{\pgfqpoint{6.262974in}{1.500252in}}%
\pgfpathlineto{\pgfqpoint{6.267970in}{1.495221in}}%
\pgfpathlineto{\pgfqpoint{6.272967in}{1.499737in}}%
\pgfpathlineto{\pgfqpoint{6.277963in}{1.497736in}}%
\pgfpathlineto{\pgfqpoint{6.282960in}{1.497330in}}%
\pgfpathlineto{\pgfqpoint{6.287956in}{1.498704in}}%
\pgfpathlineto{\pgfqpoint{6.292952in}{1.505794in}}%
\pgfpathlineto{\pgfqpoint{6.297949in}{1.517239in}}%
\pgfpathlineto{\pgfqpoint{6.302945in}{1.541739in}}%
\pgfpathlineto{\pgfqpoint{6.307941in}{1.560575in}}%
\pgfpathlineto{\pgfqpoint{6.312938in}{1.575780in}}%
\pgfpathlineto{\pgfqpoint{6.317934in}{1.563617in}}%
\pgfpathlineto{\pgfqpoint{6.322931in}{1.538316in}}%
\pgfpathlineto{\pgfqpoint{6.327927in}{1.498242in}}%
\pgfpathlineto{\pgfqpoint{6.332923in}{1.461331in}}%
\pgfpathlineto{\pgfqpoint{6.337920in}{1.484416in}}%
\pgfpathlineto{\pgfqpoint{6.342916in}{1.511836in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.532405in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.532405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.106960in}{0.456621in}}{\pgfqpoint{5.490522in}{3.196347in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.933026,0.391311,0.271972}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356529in}{1.379632in}}%
\pgfpathlineto{\pgfqpoint{1.366522in}{1.366117in}}%
\pgfpathlineto{\pgfqpoint{1.371518in}{1.355875in}}%
\pgfpathlineto{\pgfqpoint{1.376515in}{1.350059in}}%
\pgfpathlineto{\pgfqpoint{1.381511in}{1.334255in}}%
\pgfpathlineto{\pgfqpoint{1.386507in}{1.309330in}}%
\pgfpathlineto{\pgfqpoint{1.396500in}{1.254757in}}%
\pgfpathlineto{\pgfqpoint{1.401497in}{1.235059in}}%
\pgfpathlineto{\pgfqpoint{1.406493in}{1.213128in}}%
\pgfpathlineto{\pgfqpoint{1.411489in}{1.184158in}}%
\pgfpathlineto{\pgfqpoint{1.416486in}{1.157493in}}%
\pgfpathlineto{\pgfqpoint{1.421482in}{1.123911in}}%
\pgfpathlineto{\pgfqpoint{1.426478in}{1.074597in}}%
\pgfpathlineto{\pgfqpoint{1.431475in}{0.998492in}}%
\pgfpathlineto{\pgfqpoint{1.436471in}{0.861236in}}%
\pgfpathlineto{\pgfqpoint{1.441468in}{0.819560in}}%
\pgfpathlineto{\pgfqpoint{1.446464in}{0.876767in}}%
\pgfpathlineto{\pgfqpoint{1.451460in}{0.919563in}}%
\pgfpathlineto{\pgfqpoint{1.456457in}{0.987136in}}%
\pgfpathlineto{\pgfqpoint{1.461453in}{1.030450in}}%
\pgfpathlineto{\pgfqpoint{1.466450in}{1.089817in}}%
\pgfpathlineto{\pgfqpoint{1.471446in}{1.142666in}}%
\pgfpathlineto{\pgfqpoint{1.481439in}{1.267249in}}%
\pgfpathlineto{\pgfqpoint{1.486435in}{1.342592in}}%
\pgfpathlineto{\pgfqpoint{1.491431in}{1.356326in}}%
\pgfpathlineto{\pgfqpoint{1.496428in}{1.375527in}}%
\pgfpathlineto{\pgfqpoint{1.501424in}{1.430750in}}%
\pgfpathlineto{\pgfqpoint{1.506421in}{1.554912in}}%
\pgfpathlineto{\pgfqpoint{1.511417in}{1.518537in}}%
\pgfpathlineto{\pgfqpoint{1.516413in}{1.477399in}}%
\pgfpathlineto{\pgfqpoint{1.521410in}{1.426733in}}%
\pgfpathlineto{\pgfqpoint{1.531402in}{1.287356in}}%
\pgfpathlineto{\pgfqpoint{1.536399in}{1.232095in}}%
\pgfpathlineto{\pgfqpoint{1.541395in}{1.166533in}}%
\pgfpathlineto{\pgfqpoint{1.546392in}{1.109442in}}%
\pgfpathlineto{\pgfqpoint{1.551388in}{1.064373in}}%
\pgfpathlineto{\pgfqpoint{1.556384in}{1.040022in}}%
\pgfpathlineto{\pgfqpoint{1.561381in}{1.055710in}}%
\pgfpathlineto{\pgfqpoint{1.566377in}{1.084428in}}%
\pgfpathlineto{\pgfqpoint{1.571374in}{1.130358in}}%
\pgfpathlineto{\pgfqpoint{1.576370in}{1.169517in}}%
\pgfpathlineto{\pgfqpoint{1.581366in}{1.202315in}}%
\pgfpathlineto{\pgfqpoint{1.586363in}{1.230006in}}%
\pgfpathlineto{\pgfqpoint{1.596355in}{1.281265in}}%
\pgfpathlineto{\pgfqpoint{1.601352in}{1.298071in}}%
\pgfpathlineto{\pgfqpoint{1.606348in}{1.308982in}}%
\pgfpathlineto{\pgfqpoint{1.611345in}{1.322964in}}%
\pgfpathlineto{\pgfqpoint{1.616341in}{1.307266in}}%
\pgfpathlineto{\pgfqpoint{1.621337in}{1.288541in}}%
\pgfpathlineto{\pgfqpoint{1.626334in}{1.278560in}}%
\pgfpathlineto{\pgfqpoint{1.631330in}{1.270966in}}%
\pgfpathlineto{\pgfqpoint{1.641323in}{1.239284in}}%
\pgfpathlineto{\pgfqpoint{1.646319in}{1.227367in}}%
\pgfpathlineto{\pgfqpoint{1.651316in}{1.226358in}}%
\pgfpathlineto{\pgfqpoint{1.656312in}{1.212913in}}%
\pgfpathlineto{\pgfqpoint{1.661308in}{1.220684in}}%
\pgfpathlineto{\pgfqpoint{1.666305in}{1.215811in}}%
\pgfpathlineto{\pgfqpoint{1.671301in}{1.212516in}}%
\pgfpathlineto{\pgfqpoint{1.676297in}{1.216521in}}%
\pgfpathlineto{\pgfqpoint{1.686290in}{1.237579in}}%
\pgfpathlineto{\pgfqpoint{1.691287in}{1.259256in}}%
\pgfpathlineto{\pgfqpoint{1.696283in}{1.279420in}}%
\pgfpathlineto{\pgfqpoint{1.701279in}{1.302998in}}%
\pgfpathlineto{\pgfqpoint{1.706276in}{1.339456in}}%
\pgfpathlineto{\pgfqpoint{1.711272in}{1.363012in}}%
\pgfpathlineto{\pgfqpoint{1.716269in}{1.376279in}}%
\pgfpathlineto{\pgfqpoint{1.721265in}{1.384691in}}%
\pgfpathlineto{\pgfqpoint{1.726261in}{1.376950in}}%
\pgfpathlineto{\pgfqpoint{1.731258in}{1.372778in}}%
\pgfpathlineto{\pgfqpoint{1.736254in}{1.353165in}}%
\pgfpathlineto{\pgfqpoint{1.741250in}{1.344331in}}%
\pgfpathlineto{\pgfqpoint{1.746247in}{1.328609in}}%
\pgfpathlineto{\pgfqpoint{1.751243in}{1.323778in}}%
\pgfpathlineto{\pgfqpoint{1.756240in}{1.316254in}}%
\pgfpathlineto{\pgfqpoint{1.761236in}{1.318047in}}%
\pgfpathlineto{\pgfqpoint{1.766232in}{1.318859in}}%
\pgfpathlineto{\pgfqpoint{1.771229in}{1.330665in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.344050in}}%
\pgfpathlineto{\pgfqpoint{1.781221in}{1.367731in}}%
\pgfpathlineto{\pgfqpoint{1.786218in}{1.375565in}}%
\pgfpathlineto{\pgfqpoint{1.791214in}{1.386679in}}%
\pgfpathlineto{\pgfqpoint{1.796211in}{1.401052in}}%
\pgfpathlineto{\pgfqpoint{1.801207in}{1.422314in}}%
\pgfpathlineto{\pgfqpoint{1.806203in}{1.438114in}}%
\pgfpathlineto{\pgfqpoint{1.811200in}{1.439471in}}%
\pgfpathlineto{\pgfqpoint{1.816196in}{1.425071in}}%
\pgfpathlineto{\pgfqpoint{1.821192in}{1.428574in}}%
\pgfpathlineto{\pgfqpoint{1.826189in}{1.412942in}}%
\pgfpathlineto{\pgfqpoint{1.831185in}{1.418770in}}%
\pgfpathlineto{\pgfqpoint{1.836182in}{1.433719in}}%
\pgfpathlineto{\pgfqpoint{1.841178in}{1.422637in}}%
\pgfpathlineto{\pgfqpoint{1.846174in}{1.421065in}}%
\pgfpathlineto{\pgfqpoint{1.851171in}{1.439806in}}%
\pgfpathlineto{\pgfqpoint{1.856167in}{1.506896in}}%
\pgfpathlineto{\pgfqpoint{1.861164in}{1.493974in}}%
\pgfpathlineto{\pgfqpoint{1.866160in}{1.424488in}}%
\pgfpathlineto{\pgfqpoint{1.871156in}{1.386580in}}%
\pgfpathlineto{\pgfqpoint{1.876153in}{1.359392in}}%
\pgfpathlineto{\pgfqpoint{1.881149in}{1.329575in}}%
\pgfpathlineto{\pgfqpoint{1.886145in}{1.312679in}}%
\pgfpathlineto{\pgfqpoint{1.891142in}{1.301806in}}%
\pgfpathlineto{\pgfqpoint{1.896138in}{1.321142in}}%
\pgfpathlineto{\pgfqpoint{1.901135in}{1.335263in}}%
\pgfpathlineto{\pgfqpoint{1.906131in}{1.337965in}}%
\pgfpathlineto{\pgfqpoint{1.911127in}{1.359306in}}%
\pgfpathlineto{\pgfqpoint{1.921120in}{1.397476in}}%
\pgfpathlineto{\pgfqpoint{1.926116in}{1.411057in}}%
\pgfpathlineto{\pgfqpoint{1.931113in}{1.426686in}}%
\pgfpathlineto{\pgfqpoint{1.936109in}{1.448002in}}%
\pgfpathlineto{\pgfqpoint{1.941106in}{1.452826in}}%
\pgfpathlineto{\pgfqpoint{1.946102in}{1.445320in}}%
\pgfpathlineto{\pgfqpoint{1.951098in}{1.456038in}}%
\pgfpathlineto{\pgfqpoint{1.956095in}{1.471748in}}%
\pgfpathlineto{\pgfqpoint{1.961091in}{1.479293in}}%
\pgfpathlineto{\pgfqpoint{1.966088in}{1.485185in}}%
\pgfpathlineto{\pgfqpoint{1.971084in}{1.485730in}}%
\pgfpathlineto{\pgfqpoint{1.976080in}{1.488911in}}%
\pgfpathlineto{\pgfqpoint{1.981077in}{1.486137in}}%
\pgfpathlineto{\pgfqpoint{1.986073in}{1.488387in}}%
\pgfpathlineto{\pgfqpoint{1.991069in}{1.487339in}}%
\pgfpathlineto{\pgfqpoint{1.996066in}{1.479763in}}%
\pgfpathlineto{\pgfqpoint{2.001062in}{1.475131in}}%
\pgfpathlineto{\pgfqpoint{2.006059in}{1.471897in}}%
\pgfpathlineto{\pgfqpoint{2.011055in}{1.471044in}}%
\pgfpathlineto{\pgfqpoint{2.016051in}{1.467922in}}%
\pgfpathlineto{\pgfqpoint{2.026044in}{1.452918in}}%
\pgfpathlineto{\pgfqpoint{2.031040in}{1.429611in}}%
\pgfpathlineto{\pgfqpoint{2.036037in}{1.433724in}}%
\pgfpathlineto{\pgfqpoint{2.041033in}{1.461510in}}%
\pgfpathlineto{\pgfqpoint{2.046030in}{1.471562in}}%
\pgfpathlineto{\pgfqpoint{2.051026in}{1.478104in}}%
\pgfpathlineto{\pgfqpoint{2.056022in}{1.477232in}}%
\pgfpathlineto{\pgfqpoint{2.061019in}{1.473748in}}%
\pgfpathlineto{\pgfqpoint{2.066015in}{1.472050in}}%
\pgfpathlineto{\pgfqpoint{2.071011in}{1.477092in}}%
\pgfpathlineto{\pgfqpoint{2.076008in}{1.479575in}}%
\pgfpathlineto{\pgfqpoint{2.081004in}{1.482732in}}%
\pgfpathlineto{\pgfqpoint{2.086001in}{1.484068in}}%
\pgfpathlineto{\pgfqpoint{2.095993in}{1.492296in}}%
\pgfpathlineto{\pgfqpoint{2.100990in}{1.498505in}}%
\pgfpathlineto{\pgfqpoint{2.105986in}{1.508799in}}%
\pgfpathlineto{\pgfqpoint{2.110983in}{1.486793in}}%
\pgfpathlineto{\pgfqpoint{2.115979in}{1.457483in}}%
\pgfpathlineto{\pgfqpoint{2.120975in}{1.430079in}}%
\pgfpathlineto{\pgfqpoint{2.125972in}{1.405029in}}%
\pgfpathlineto{\pgfqpoint{2.130968in}{1.393912in}}%
\pgfpathlineto{\pgfqpoint{2.135964in}{1.392898in}}%
\pgfpathlineto{\pgfqpoint{2.140961in}{1.405821in}}%
\pgfpathlineto{\pgfqpoint{2.145957in}{1.371557in}}%
\pgfpathlineto{\pgfqpoint{2.150954in}{1.343558in}}%
\pgfpathlineto{\pgfqpoint{2.155950in}{1.311379in}}%
\pgfpathlineto{\pgfqpoint{2.160946in}{1.319396in}}%
\pgfpathlineto{\pgfqpoint{2.165943in}{1.383877in}}%
\pgfpathlineto{\pgfqpoint{2.170939in}{1.384601in}}%
\pgfpathlineto{\pgfqpoint{2.175935in}{1.384623in}}%
\pgfpathlineto{\pgfqpoint{2.180932in}{1.381655in}}%
\pgfpathlineto{\pgfqpoint{2.185928in}{1.392821in}}%
\pgfpathlineto{\pgfqpoint{2.190925in}{1.400790in}}%
\pgfpathlineto{\pgfqpoint{2.195921in}{1.400581in}}%
\pgfpathlineto{\pgfqpoint{2.200917in}{1.389062in}}%
\pgfpathlineto{\pgfqpoint{2.205914in}{1.387571in}}%
\pgfpathlineto{\pgfqpoint{2.210910in}{1.409853in}}%
\pgfpathlineto{\pgfqpoint{2.215906in}{1.436491in}}%
\pgfpathlineto{\pgfqpoint{2.220903in}{1.472706in}}%
\pgfpathlineto{\pgfqpoint{2.225899in}{1.472812in}}%
\pgfpathlineto{\pgfqpoint{2.230896in}{1.466013in}}%
\pgfpathlineto{\pgfqpoint{2.235892in}{1.457761in}}%
\pgfpathlineto{\pgfqpoint{2.240888in}{1.457583in}}%
\pgfpathlineto{\pgfqpoint{2.245885in}{1.452951in}}%
\pgfpathlineto{\pgfqpoint{2.250881in}{1.456418in}}%
\pgfpathlineto{\pgfqpoint{2.255878in}{1.458690in}}%
\pgfpathlineto{\pgfqpoint{2.260874in}{1.463278in}}%
\pgfpathlineto{\pgfqpoint{2.265870in}{1.470335in}}%
\pgfpathlineto{\pgfqpoint{2.270867in}{1.487170in}}%
\pgfpathlineto{\pgfqpoint{2.275863in}{1.493435in}}%
\pgfpathlineto{\pgfqpoint{2.280859in}{1.508938in}}%
\pgfpathlineto{\pgfqpoint{2.285856in}{1.526185in}}%
\pgfpathlineto{\pgfqpoint{2.295849in}{1.593780in}}%
\pgfpathlineto{\pgfqpoint{2.300845in}{1.582242in}}%
\pgfpathlineto{\pgfqpoint{2.305841in}{1.563244in}}%
\pgfpathlineto{\pgfqpoint{2.310838in}{1.557411in}}%
\pgfpathlineto{\pgfqpoint{2.315834in}{1.612227in}}%
\pgfpathlineto{\pgfqpoint{2.320830in}{1.672983in}}%
\pgfpathlineto{\pgfqpoint{2.325827in}{1.725337in}}%
\pgfpathlineto{\pgfqpoint{2.330823in}{1.781374in}}%
\pgfpathlineto{\pgfqpoint{2.335820in}{1.830126in}}%
\pgfpathlineto{\pgfqpoint{2.350809in}{1.987637in}}%
\pgfpathlineto{\pgfqpoint{2.355805in}{1.949342in}}%
\pgfpathlineto{\pgfqpoint{2.360801in}{1.915120in}}%
\pgfpathlineto{\pgfqpoint{2.365798in}{1.874479in}}%
\pgfpathlineto{\pgfqpoint{2.370794in}{1.854140in}}%
\pgfpathlineto{\pgfqpoint{2.375791in}{1.832246in}}%
\pgfpathlineto{\pgfqpoint{2.385783in}{1.813049in}}%
\pgfpathlineto{\pgfqpoint{2.390780in}{1.813213in}}%
\pgfpathlineto{\pgfqpoint{2.395776in}{1.808033in}}%
\pgfpathlineto{\pgfqpoint{2.400773in}{1.837608in}}%
\pgfpathlineto{\pgfqpoint{2.405769in}{1.815223in}}%
\pgfpathlineto{\pgfqpoint{2.410765in}{1.727678in}}%
\pgfpathlineto{\pgfqpoint{2.415762in}{1.685781in}}%
\pgfpathlineto{\pgfqpoint{2.420758in}{1.683443in}}%
\pgfpathlineto{\pgfqpoint{2.425754in}{1.712208in}}%
\pgfpathlineto{\pgfqpoint{2.430751in}{1.764198in}}%
\pgfpathlineto{\pgfqpoint{2.440744in}{1.872661in}}%
\pgfpathlineto{\pgfqpoint{2.445740in}{1.831241in}}%
\pgfpathlineto{\pgfqpoint{2.450736in}{1.772968in}}%
\pgfpathlineto{\pgfqpoint{2.455733in}{1.726702in}}%
\pgfpathlineto{\pgfqpoint{2.460729in}{1.701148in}}%
\pgfpathlineto{\pgfqpoint{2.465725in}{1.715620in}}%
\pgfpathlineto{\pgfqpoint{2.470722in}{1.694107in}}%
\pgfpathlineto{\pgfqpoint{2.475718in}{1.684982in}}%
\pgfpathlineto{\pgfqpoint{2.480715in}{1.670379in}}%
\pgfpathlineto{\pgfqpoint{2.485711in}{1.658521in}}%
\pgfpathlineto{\pgfqpoint{2.490707in}{1.670342in}}%
\pgfpathlineto{\pgfqpoint{2.495704in}{1.743222in}}%
\pgfpathlineto{\pgfqpoint{2.500700in}{2.069426in}}%
\pgfpathlineto{\pgfqpoint{2.505697in}{2.705534in}}%
\pgfpathlineto{\pgfqpoint{2.510693in}{3.047941in}}%
\pgfpathlineto{\pgfqpoint{2.515689in}{2.948758in}}%
\pgfpathlineto{\pgfqpoint{2.520686in}{2.768109in}}%
\pgfpathlineto{\pgfqpoint{2.525682in}{2.625890in}}%
\pgfpathlineto{\pgfqpoint{2.535675in}{2.296086in}}%
\pgfpathlineto{\pgfqpoint{2.545668in}{2.034257in}}%
\pgfpathlineto{\pgfqpoint{2.550664in}{1.930295in}}%
\pgfpathlineto{\pgfqpoint{2.560657in}{1.444579in}}%
\pgfpathlineto{\pgfqpoint{2.565653in}{1.747294in}}%
\pgfpathlineto{\pgfqpoint{2.570649in}{1.964826in}}%
\pgfpathlineto{\pgfqpoint{2.575646in}{2.102818in}}%
\pgfpathlineto{\pgfqpoint{2.580642in}{2.264874in}}%
\pgfpathlineto{\pgfqpoint{2.585639in}{2.241687in}}%
\pgfpathlineto{\pgfqpoint{2.590635in}{2.174744in}}%
\pgfpathlineto{\pgfqpoint{2.595631in}{2.060272in}}%
\pgfpathlineto{\pgfqpoint{2.600628in}{2.028564in}}%
\pgfpathlineto{\pgfqpoint{2.605624in}{1.980595in}}%
\pgfpathlineto{\pgfqpoint{2.610620in}{1.858292in}}%
\pgfpathlineto{\pgfqpoint{2.615617in}{1.690300in}}%
\pgfpathlineto{\pgfqpoint{2.620613in}{1.707165in}}%
\pgfpathlineto{\pgfqpoint{2.625610in}{1.601059in}}%
\pgfpathlineto{\pgfqpoint{2.630606in}{1.770980in}}%
\pgfpathlineto{\pgfqpoint{2.635602in}{2.004917in}}%
\pgfpathlineto{\pgfqpoint{2.640599in}{1.943558in}}%
\pgfpathlineto{\pgfqpoint{2.650592in}{1.839016in}}%
\pgfpathlineto{\pgfqpoint{2.655588in}{1.923913in}}%
\pgfpathlineto{\pgfqpoint{2.660584in}{1.959549in}}%
\pgfpathlineto{\pgfqpoint{2.665581in}{2.039844in}}%
\pgfpathlineto{\pgfqpoint{2.670577in}{2.080446in}}%
\pgfpathlineto{\pgfqpoint{2.675573in}{2.147802in}}%
\pgfpathlineto{\pgfqpoint{2.680570in}{2.252738in}}%
\pgfpathlineto{\pgfqpoint{2.685566in}{2.373436in}}%
\pgfpathlineto{\pgfqpoint{2.690563in}{2.093659in}}%
\pgfpathlineto{\pgfqpoint{2.695559in}{1.932130in}}%
\pgfpathlineto{\pgfqpoint{2.700555in}{1.916134in}}%
\pgfpathlineto{\pgfqpoint{2.705552in}{1.828814in}}%
\pgfpathlineto{\pgfqpoint{2.710548in}{1.819662in}}%
\pgfpathlineto{\pgfqpoint{2.715544in}{1.798573in}}%
\pgfpathlineto{\pgfqpoint{2.725537in}{1.764898in}}%
\pgfpathlineto{\pgfqpoint{2.730534in}{1.751376in}}%
\pgfpathlineto{\pgfqpoint{2.735530in}{1.728492in}}%
\pgfpathlineto{\pgfqpoint{2.740526in}{1.706951in}}%
\pgfpathlineto{\pgfqpoint{2.745523in}{1.662446in}}%
\pgfpathlineto{\pgfqpoint{2.750519in}{1.758065in}}%
\pgfpathlineto{\pgfqpoint{2.755515in}{1.781553in}}%
\pgfpathlineto{\pgfqpoint{2.760512in}{1.632248in}}%
\pgfpathlineto{\pgfqpoint{2.765508in}{1.702963in}}%
\pgfpathlineto{\pgfqpoint{2.770505in}{1.838021in}}%
\pgfpathlineto{\pgfqpoint{2.775501in}{1.887633in}}%
\pgfpathlineto{\pgfqpoint{2.780497in}{1.879891in}}%
\pgfpathlineto{\pgfqpoint{2.785494in}{1.878043in}}%
\pgfpathlineto{\pgfqpoint{2.790490in}{1.862767in}}%
\pgfpathlineto{\pgfqpoint{2.795487in}{1.848833in}}%
\pgfpathlineto{\pgfqpoint{2.800483in}{1.831247in}}%
\pgfpathlineto{\pgfqpoint{2.805479in}{1.817867in}}%
\pgfpathlineto{\pgfqpoint{2.810476in}{1.795596in}}%
\pgfpathlineto{\pgfqpoint{2.815472in}{1.777922in}}%
\pgfpathlineto{\pgfqpoint{2.825465in}{1.753472in}}%
\pgfpathlineto{\pgfqpoint{2.830461in}{1.738373in}}%
\pgfpathlineto{\pgfqpoint{2.840454in}{1.698693in}}%
\pgfpathlineto{\pgfqpoint{2.845450in}{1.671609in}}%
\pgfpathlineto{\pgfqpoint{2.850447in}{1.653344in}}%
\pgfpathlineto{\pgfqpoint{2.855443in}{1.652595in}}%
\pgfpathlineto{\pgfqpoint{2.860439in}{1.641190in}}%
\pgfpathlineto{\pgfqpoint{2.865436in}{1.634771in}}%
\pgfpathlineto{\pgfqpoint{2.875429in}{1.623548in}}%
\pgfpathlineto{\pgfqpoint{2.880425in}{1.614879in}}%
\pgfpathlineto{\pgfqpoint{2.885421in}{1.608301in}}%
\pgfpathlineto{\pgfqpoint{2.890418in}{1.598996in}}%
\pgfpathlineto{\pgfqpoint{2.895414in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{2.900411in}{1.578712in}}%
\pgfpathlineto{\pgfqpoint{2.905407in}{1.568300in}}%
\pgfpathlineto{\pgfqpoint{2.910403in}{1.555933in}}%
\pgfpathlineto{\pgfqpoint{2.920396in}{1.527054in}}%
\pgfpathlineto{\pgfqpoint{2.925392in}{1.517207in}}%
\pgfpathlineto{\pgfqpoint{2.930389in}{1.508364in}}%
\pgfpathlineto{\pgfqpoint{2.935385in}{1.507138in}}%
\pgfpathlineto{\pgfqpoint{2.940382in}{1.502938in}}%
\pgfpathlineto{\pgfqpoint{2.945378in}{1.502568in}}%
\pgfpathlineto{\pgfqpoint{2.950374in}{1.500623in}}%
\pgfpathlineto{\pgfqpoint{2.955371in}{1.498979in}}%
\pgfpathlineto{\pgfqpoint{2.960367in}{1.500272in}}%
\pgfpathlineto{\pgfqpoint{2.965363in}{1.507391in}}%
\pgfpathlineto{\pgfqpoint{2.970360in}{1.516462in}}%
\pgfpathlineto{\pgfqpoint{2.975356in}{1.523220in}}%
\pgfpathlineto{\pgfqpoint{2.980353in}{1.531777in}}%
\pgfpathlineto{\pgfqpoint{2.985349in}{1.545580in}}%
\pgfpathlineto{\pgfqpoint{2.990345in}{1.555098in}}%
\pgfpathlineto{\pgfqpoint{2.995342in}{1.557458in}}%
\pgfpathlineto{\pgfqpoint{3.000338in}{1.564171in}}%
\pgfpathlineto{\pgfqpoint{3.005334in}{1.566347in}}%
\pgfpathlineto{\pgfqpoint{3.010331in}{1.566133in}}%
\pgfpathlineto{\pgfqpoint{3.015327in}{1.564231in}}%
\pgfpathlineto{\pgfqpoint{3.020324in}{1.559089in}}%
\pgfpathlineto{\pgfqpoint{3.025320in}{1.554444in}}%
\pgfpathlineto{\pgfqpoint{3.030316in}{1.556127in}}%
\pgfpathlineto{\pgfqpoint{3.035313in}{1.566451in}}%
\pgfpathlineto{\pgfqpoint{3.045306in}{1.591369in}}%
\pgfpathlineto{\pgfqpoint{3.050302in}{1.601307in}}%
\pgfpathlineto{\pgfqpoint{3.055298in}{1.604412in}}%
\pgfpathlineto{\pgfqpoint{3.060295in}{1.599860in}}%
\pgfpathlineto{\pgfqpoint{3.065291in}{1.594718in}}%
\pgfpathlineto{\pgfqpoint{3.070287in}{1.597351in}}%
\pgfpathlineto{\pgfqpoint{3.075284in}{1.608809in}}%
\pgfpathlineto{\pgfqpoint{3.080280in}{1.610979in}}%
\pgfpathlineto{\pgfqpoint{3.085277in}{1.616270in}}%
\pgfpathlineto{\pgfqpoint{3.090273in}{1.618047in}}%
\pgfpathlineto{\pgfqpoint{3.095269in}{1.617086in}}%
\pgfpathlineto{\pgfqpoint{3.100266in}{1.613836in}}%
\pgfpathlineto{\pgfqpoint{3.105262in}{1.608727in}}%
\pgfpathlineto{\pgfqpoint{3.110258in}{1.606209in}}%
\pgfpathlineto{\pgfqpoint{3.115255in}{1.602172in}}%
\pgfpathlineto{\pgfqpoint{3.120251in}{1.599653in}}%
\pgfpathlineto{\pgfqpoint{3.125248in}{1.596476in}}%
\pgfpathlineto{\pgfqpoint{3.130244in}{1.589863in}}%
\pgfpathlineto{\pgfqpoint{3.135240in}{1.585275in}}%
\pgfpathlineto{\pgfqpoint{3.140237in}{1.573600in}}%
\pgfpathlineto{\pgfqpoint{3.145233in}{1.566955in}}%
\pgfpathlineto{\pgfqpoint{3.150229in}{1.561580in}}%
\pgfpathlineto{\pgfqpoint{3.155226in}{1.558304in}}%
\pgfpathlineto{\pgfqpoint{3.160222in}{1.554691in}}%
\pgfpathlineto{\pgfqpoint{3.165219in}{1.548997in}}%
\pgfpathlineto{\pgfqpoint{3.170215in}{1.542177in}}%
\pgfpathlineto{\pgfqpoint{3.175211in}{1.535833in}}%
\pgfpathlineto{\pgfqpoint{3.180208in}{1.525796in}}%
\pgfpathlineto{\pgfqpoint{3.185204in}{1.514465in}}%
\pgfpathlineto{\pgfqpoint{3.190201in}{1.509576in}}%
\pgfpathlineto{\pgfqpoint{3.195197in}{1.514373in}}%
\pgfpathlineto{\pgfqpoint{3.200193in}{1.522388in}}%
\pgfpathlineto{\pgfqpoint{3.205190in}{1.531634in}}%
\pgfpathlineto{\pgfqpoint{3.210186in}{1.539920in}}%
\pgfpathlineto{\pgfqpoint{3.220179in}{1.549104in}}%
\pgfpathlineto{\pgfqpoint{3.225175in}{1.550810in}}%
\pgfpathlineto{\pgfqpoint{3.230172in}{1.550135in}}%
\pgfpathlineto{\pgfqpoint{3.235168in}{1.548199in}}%
\pgfpathlineto{\pgfqpoint{3.240164in}{1.544570in}}%
\pgfpathlineto{\pgfqpoint{3.245161in}{1.544141in}}%
\pgfpathlineto{\pgfqpoint{3.250157in}{1.541811in}}%
\pgfpathlineto{\pgfqpoint{3.255153in}{1.527062in}}%
\pgfpathlineto{\pgfqpoint{3.260150in}{1.502466in}}%
\pgfpathlineto{\pgfqpoint{3.270143in}{1.516519in}}%
\pgfpathlineto{\pgfqpoint{3.275139in}{1.515498in}}%
\pgfpathlineto{\pgfqpoint{3.280135in}{1.513369in}}%
\pgfpathlineto{\pgfqpoint{3.290128in}{1.508112in}}%
\pgfpathlineto{\pgfqpoint{3.295125in}{1.508436in}}%
\pgfpathlineto{\pgfqpoint{3.300121in}{1.507514in}}%
\pgfpathlineto{\pgfqpoint{3.310114in}{1.504025in}}%
\pgfpathlineto{\pgfqpoint{3.315110in}{1.501400in}}%
\pgfpathlineto{\pgfqpoint{3.320106in}{1.500904in}}%
\pgfpathlineto{\pgfqpoint{3.325103in}{1.502245in}}%
\pgfpathlineto{\pgfqpoint{3.330099in}{1.504580in}}%
\pgfpathlineto{\pgfqpoint{3.335096in}{1.509502in}}%
\pgfpathlineto{\pgfqpoint{3.340092in}{1.522283in}}%
\pgfpathlineto{\pgfqpoint{3.345088in}{1.532749in}}%
\pgfpathlineto{\pgfqpoint{3.355081in}{1.556978in}}%
\pgfpathlineto{\pgfqpoint{3.360077in}{1.565369in}}%
\pgfpathlineto{\pgfqpoint{3.365074in}{1.568924in}}%
\pgfpathlineto{\pgfqpoint{3.370070in}{1.581474in}}%
\pgfpathlineto{\pgfqpoint{3.375067in}{1.586242in}}%
\pgfpathlineto{\pgfqpoint{3.385059in}{1.594207in}}%
\pgfpathlineto{\pgfqpoint{3.390056in}{1.597370in}}%
\pgfpathlineto{\pgfqpoint{3.395052in}{1.604071in}}%
\pgfpathlineto{\pgfqpoint{3.400048in}{1.601748in}}%
\pgfpathlineto{\pgfqpoint{3.415038in}{1.619379in}}%
\pgfpathlineto{\pgfqpoint{3.420034in}{1.624409in}}%
\pgfpathlineto{\pgfqpoint{3.425030in}{1.623870in}}%
\pgfpathlineto{\pgfqpoint{3.435023in}{1.633398in}}%
\pgfpathlineto{\pgfqpoint{3.440020in}{1.637401in}}%
\pgfpathlineto{\pgfqpoint{3.445016in}{1.645134in}}%
\pgfpathlineto{\pgfqpoint{3.450012in}{1.656493in}}%
\pgfpathlineto{\pgfqpoint{3.455009in}{1.670255in}}%
\pgfpathlineto{\pgfqpoint{3.465001in}{1.748505in}}%
\pgfpathlineto{\pgfqpoint{3.469998in}{1.697422in}}%
\pgfpathlineto{\pgfqpoint{3.474994in}{1.654696in}}%
\pgfpathlineto{\pgfqpoint{3.484987in}{1.614995in}}%
\pgfpathlineto{\pgfqpoint{3.489983in}{1.606988in}}%
\pgfpathlineto{\pgfqpoint{3.494980in}{1.593638in}}%
\pgfpathlineto{\pgfqpoint{3.499976in}{1.579404in}}%
\pgfpathlineto{\pgfqpoint{3.504972in}{1.573894in}}%
\pgfpathlineto{\pgfqpoint{3.509969in}{1.566146in}}%
\pgfpathlineto{\pgfqpoint{3.514965in}{1.564156in}}%
\pgfpathlineto{\pgfqpoint{3.519962in}{1.560555in}}%
\pgfpathlineto{\pgfqpoint{3.524958in}{1.556212in}}%
\pgfpathlineto{\pgfqpoint{3.534951in}{1.541198in}}%
\pgfpathlineto{\pgfqpoint{3.539947in}{1.538021in}}%
\pgfpathlineto{\pgfqpoint{3.544943in}{1.534108in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{1.526747in}}%
\pgfpathlineto{\pgfqpoint{3.554936in}{1.523313in}}%
\pgfpathlineto{\pgfqpoint{3.559933in}{1.519091in}}%
\pgfpathlineto{\pgfqpoint{3.564929in}{1.511862in}}%
\pgfpathlineto{\pgfqpoint{3.569925in}{1.506562in}}%
\pgfpathlineto{\pgfqpoint{3.574922in}{1.504463in}}%
\pgfpathlineto{\pgfqpoint{3.579918in}{1.501375in}}%
\pgfpathlineto{\pgfqpoint{3.584915in}{1.496802in}}%
\pgfpathlineto{\pgfqpoint{3.589911in}{1.499356in}}%
\pgfpathlineto{\pgfqpoint{3.594907in}{1.496913in}}%
\pgfpathlineto{\pgfqpoint{3.599904in}{1.497224in}}%
\pgfpathlineto{\pgfqpoint{3.604900in}{1.499757in}}%
\pgfpathlineto{\pgfqpoint{3.609896in}{1.500507in}}%
\pgfpathlineto{\pgfqpoint{3.614893in}{1.507066in}}%
\pgfpathlineto{\pgfqpoint{3.619889in}{1.515396in}}%
\pgfpathlineto{\pgfqpoint{3.624886in}{1.518662in}}%
\pgfpathlineto{\pgfqpoint{3.629882in}{1.526887in}}%
\pgfpathlineto{\pgfqpoint{3.634878in}{1.529839in}}%
\pgfpathlineto{\pgfqpoint{3.639875in}{1.536955in}}%
\pgfpathlineto{\pgfqpoint{3.649867in}{1.548320in}}%
\pgfpathlineto{\pgfqpoint{3.654864in}{1.550258in}}%
\pgfpathlineto{\pgfqpoint{3.659860in}{1.563677in}}%
\pgfpathlineto{\pgfqpoint{3.664857in}{1.575447in}}%
\pgfpathlineto{\pgfqpoint{3.669853in}{1.594912in}}%
\pgfpathlineto{\pgfqpoint{3.674849in}{1.617350in}}%
\pgfpathlineto{\pgfqpoint{3.679846in}{1.642896in}}%
\pgfpathlineto{\pgfqpoint{3.684842in}{1.662792in}}%
\pgfpathlineto{\pgfqpoint{3.689838in}{1.691435in}}%
\pgfpathlineto{\pgfqpoint{3.694835in}{1.780839in}}%
\pgfpathlineto{\pgfqpoint{3.699831in}{1.970587in}}%
\pgfpathlineto{\pgfqpoint{3.704828in}{2.216470in}}%
\pgfpathlineto{\pgfqpoint{3.709824in}{2.319997in}}%
\pgfpathlineto{\pgfqpoint{3.714820in}{2.240976in}}%
\pgfpathlineto{\pgfqpoint{3.719817in}{2.307006in}}%
\pgfpathlineto{\pgfqpoint{3.724813in}{2.396552in}}%
\pgfpathlineto{\pgfqpoint{3.729810in}{2.647691in}}%
\pgfpathlineto{\pgfqpoint{3.734806in}{2.666903in}}%
\pgfpathlineto{\pgfqpoint{3.739802in}{2.422686in}}%
\pgfpathlineto{\pgfqpoint{3.744799in}{2.291200in}}%
\pgfpathlineto{\pgfqpoint{3.749795in}{2.128385in}}%
\pgfpathlineto{\pgfqpoint{3.754791in}{1.985375in}}%
\pgfpathlineto{\pgfqpoint{3.759788in}{1.877780in}}%
\pgfpathlineto{\pgfqpoint{3.764784in}{1.850857in}}%
\pgfpathlineto{\pgfqpoint{3.769781in}{1.838892in}}%
\pgfpathlineto{\pgfqpoint{3.774777in}{1.858079in}}%
\pgfpathlineto{\pgfqpoint{3.784770in}{1.833039in}}%
\pgfpathlineto{\pgfqpoint{3.794762in}{1.799429in}}%
\pgfpathlineto{\pgfqpoint{3.799759in}{1.784871in}}%
\pgfpathlineto{\pgfqpoint{3.809752in}{1.721939in}}%
\pgfpathlineto{\pgfqpoint{3.814748in}{1.696096in}}%
\pgfpathlineto{\pgfqpoint{3.819744in}{1.661191in}}%
\pgfpathlineto{\pgfqpoint{3.824741in}{1.644012in}}%
\pgfpathlineto{\pgfqpoint{3.829737in}{1.653902in}}%
\pgfpathlineto{\pgfqpoint{3.834734in}{1.689821in}}%
\pgfpathlineto{\pgfqpoint{3.839730in}{1.735948in}}%
\pgfpathlineto{\pgfqpoint{3.844726in}{1.806495in}}%
\pgfpathlineto{\pgfqpoint{3.849723in}{1.903440in}}%
\pgfpathlineto{\pgfqpoint{3.854719in}{1.968324in}}%
\pgfpathlineto{\pgfqpoint{3.859715in}{1.975592in}}%
\pgfpathlineto{\pgfqpoint{3.864712in}{1.881151in}}%
\pgfpathlineto{\pgfqpoint{3.869708in}{1.722786in}}%
\pgfpathlineto{\pgfqpoint{3.874705in}{1.623066in}}%
\pgfpathlineto{\pgfqpoint{3.879701in}{1.629557in}}%
\pgfpathlineto{\pgfqpoint{3.884697in}{1.646181in}}%
\pgfpathlineto{\pgfqpoint{3.889694in}{1.707081in}}%
\pgfpathlineto{\pgfqpoint{3.894690in}{1.776917in}}%
\pgfpathlineto{\pgfqpoint{3.899686in}{1.899240in}}%
\pgfpathlineto{\pgfqpoint{3.904683in}{2.052629in}}%
\pgfpathlineto{\pgfqpoint{3.909679in}{2.074529in}}%
\pgfpathlineto{\pgfqpoint{3.914676in}{1.945090in}}%
\pgfpathlineto{\pgfqpoint{3.919672in}{1.870549in}}%
\pgfpathlineto{\pgfqpoint{3.924668in}{1.786481in}}%
\pgfpathlineto{\pgfqpoint{3.929665in}{1.739379in}}%
\pgfpathlineto{\pgfqpoint{3.934661in}{1.684161in}}%
\pgfpathlineto{\pgfqpoint{3.939657in}{1.649115in}}%
\pgfpathlineto{\pgfqpoint{3.944654in}{1.635958in}}%
\pgfpathlineto{\pgfqpoint{3.949650in}{1.653933in}}%
\pgfpathlineto{\pgfqpoint{3.954647in}{1.677892in}}%
\pgfpathlineto{\pgfqpoint{3.959643in}{1.705157in}}%
\pgfpathlineto{\pgfqpoint{3.964639in}{1.747626in}}%
\pgfpathlineto{\pgfqpoint{3.969636in}{1.796474in}}%
\pgfpathlineto{\pgfqpoint{3.979629in}{1.924903in}}%
\pgfpathlineto{\pgfqpoint{3.984625in}{1.902955in}}%
\pgfpathlineto{\pgfqpoint{3.989621in}{1.883008in}}%
\pgfpathlineto{\pgfqpoint{3.994618in}{1.868823in}}%
\pgfpathlineto{\pgfqpoint{3.999614in}{1.875306in}}%
\pgfpathlineto{\pgfqpoint{4.004610in}{1.868694in}}%
\pgfpathlineto{\pgfqpoint{4.009607in}{1.879873in}}%
\pgfpathlineto{\pgfqpoint{4.014603in}{1.877531in}}%
\pgfpathlineto{\pgfqpoint{4.019600in}{1.926765in}}%
\pgfpathlineto{\pgfqpoint{4.024596in}{1.985022in}}%
\pgfpathlineto{\pgfqpoint{4.029592in}{2.164135in}}%
\pgfpathlineto{\pgfqpoint{4.034589in}{2.126321in}}%
\pgfpathlineto{\pgfqpoint{4.039585in}{1.902146in}}%
\pgfpathlineto{\pgfqpoint{4.044581in}{1.797909in}}%
\pgfpathlineto{\pgfqpoint{4.049578in}{1.718288in}}%
\pgfpathlineto{\pgfqpoint{4.059571in}{1.652029in}}%
\pgfpathlineto{\pgfqpoint{4.064567in}{1.633096in}}%
\pgfpathlineto{\pgfqpoint{4.069563in}{1.603259in}}%
\pgfpathlineto{\pgfqpoint{4.074560in}{1.577800in}}%
\pgfpathlineto{\pgfqpoint{4.079556in}{1.538569in}}%
\pgfpathlineto{\pgfqpoint{4.084552in}{1.495019in}}%
\pgfpathlineto{\pgfqpoint{4.089549in}{1.395815in}}%
\pgfpathlineto{\pgfqpoint{4.094545in}{1.332157in}}%
\pgfpathlineto{\pgfqpoint{4.099542in}{1.505013in}}%
\pgfpathlineto{\pgfqpoint{4.104538in}{1.563732in}}%
\pgfpathlineto{\pgfqpoint{4.114531in}{1.715854in}}%
\pgfpathlineto{\pgfqpoint{4.119527in}{1.658771in}}%
\pgfpathlineto{\pgfqpoint{4.124524in}{1.608211in}}%
\pgfpathlineto{\pgfqpoint{4.129520in}{1.596261in}}%
\pgfpathlineto{\pgfqpoint{4.134516in}{1.582460in}}%
\pgfpathlineto{\pgfqpoint{4.139513in}{1.567475in}}%
\pgfpathlineto{\pgfqpoint{4.149505in}{1.525649in}}%
\pgfpathlineto{\pgfqpoint{4.154502in}{1.518063in}}%
\pgfpathlineto{\pgfqpoint{4.159498in}{1.515430in}}%
\pgfpathlineto{\pgfqpoint{4.164495in}{1.504107in}}%
\pgfpathlineto{\pgfqpoint{4.169491in}{1.494504in}}%
\pgfpathlineto{\pgfqpoint{4.174487in}{1.483700in}}%
\pgfpathlineto{\pgfqpoint{4.179484in}{1.464688in}}%
\pgfpathlineto{\pgfqpoint{4.184480in}{1.440423in}}%
\pgfpathlineto{\pgfqpoint{4.189476in}{1.403592in}}%
\pgfpathlineto{\pgfqpoint{4.194473in}{1.360827in}}%
\pgfpathlineto{\pgfqpoint{4.199469in}{1.341666in}}%
\pgfpathlineto{\pgfqpoint{4.204466in}{1.330225in}}%
\pgfpathlineto{\pgfqpoint{4.209462in}{1.353595in}}%
\pgfpathlineto{\pgfqpoint{4.214458in}{1.366594in}}%
\pgfpathlineto{\pgfqpoint{4.219455in}{1.378154in}}%
\pgfpathlineto{\pgfqpoint{4.224451in}{1.395043in}}%
\pgfpathlineto{\pgfqpoint{4.234444in}{1.410187in}}%
\pgfpathlineto{\pgfqpoint{4.239440in}{1.413707in}}%
\pgfpathlineto{\pgfqpoint{4.244437in}{1.425644in}}%
\pgfpathlineto{\pgfqpoint{4.249433in}{1.429933in}}%
\pgfpathlineto{\pgfqpoint{4.254429in}{1.434865in}}%
\pgfpathlineto{\pgfqpoint{4.259426in}{1.435491in}}%
\pgfpathlineto{\pgfqpoint{4.264422in}{1.432633in}}%
\pgfpathlineto{\pgfqpoint{4.269419in}{1.428517in}}%
\pgfpathlineto{\pgfqpoint{4.274415in}{1.423926in}}%
\pgfpathlineto{\pgfqpoint{4.279411in}{1.421721in}}%
\pgfpathlineto{\pgfqpoint{4.284408in}{1.414115in}}%
\pgfpathlineto{\pgfqpoint{4.289404in}{1.396927in}}%
\pgfpathlineto{\pgfqpoint{4.294400in}{1.387519in}}%
\pgfpathlineto{\pgfqpoint{4.299397in}{1.363631in}}%
\pgfpathlineto{\pgfqpoint{4.304393in}{1.352917in}}%
\pgfpathlineto{\pgfqpoint{4.309390in}{1.339942in}}%
\pgfpathlineto{\pgfqpoint{4.314386in}{1.336068in}}%
\pgfpathlineto{\pgfqpoint{4.319382in}{1.323087in}}%
\pgfpathlineto{\pgfqpoint{4.324379in}{1.316033in}}%
\pgfpathlineto{\pgfqpoint{4.329375in}{1.300460in}}%
\pgfpathlineto{\pgfqpoint{4.334371in}{1.339428in}}%
\pgfpathlineto{\pgfqpoint{4.339368in}{1.414014in}}%
\pgfpathlineto{\pgfqpoint{4.344364in}{1.535981in}}%
\pgfpathlineto{\pgfqpoint{4.349361in}{1.566220in}}%
\pgfpathlineto{\pgfqpoint{4.354357in}{1.488559in}}%
\pgfpathlineto{\pgfqpoint{4.359353in}{1.466907in}}%
\pgfpathlineto{\pgfqpoint{4.364350in}{1.442471in}}%
\pgfpathlineto{\pgfqpoint{4.374343in}{1.414021in}}%
\pgfpathlineto{\pgfqpoint{4.379339in}{1.404948in}}%
\pgfpathlineto{\pgfqpoint{4.389332in}{1.389178in}}%
\pgfpathlineto{\pgfqpoint{4.394328in}{1.382066in}}%
\pgfpathlineto{\pgfqpoint{4.399324in}{1.371013in}}%
\pgfpathlineto{\pgfqpoint{4.404321in}{1.349147in}}%
\pgfpathlineto{\pgfqpoint{4.409317in}{1.337565in}}%
\pgfpathlineto{\pgfqpoint{4.414314in}{1.330778in}}%
\pgfpathlineto{\pgfqpoint{4.419310in}{1.327604in}}%
\pgfpathlineto{\pgfqpoint{4.429303in}{1.345207in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.355408in}}%
\pgfpathlineto{\pgfqpoint{4.439295in}{1.363221in}}%
\pgfpathlineto{\pgfqpoint{4.444292in}{1.370015in}}%
\pgfpathlineto{\pgfqpoint{4.449288in}{1.372566in}}%
\pgfpathlineto{\pgfqpoint{4.454285in}{1.377425in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{1.378887in}}%
\pgfpathlineto{\pgfqpoint{4.464277in}{1.378269in}}%
\pgfpathlineto{\pgfqpoint{4.469274in}{1.385602in}}%
\pgfpathlineto{\pgfqpoint{4.474270in}{1.384639in}}%
\pgfpathlineto{\pgfqpoint{4.479266in}{1.379337in}}%
\pgfpathlineto{\pgfqpoint{4.484263in}{1.374499in}}%
\pgfpathlineto{\pgfqpoint{4.489259in}{1.370686in}}%
\pgfpathlineto{\pgfqpoint{4.494256in}{1.377002in}}%
\pgfpathlineto{\pgfqpoint{4.499252in}{1.393140in}}%
\pgfpathlineto{\pgfqpoint{4.504248in}{1.396396in}}%
\pgfpathlineto{\pgfqpoint{4.509245in}{1.402587in}}%
\pgfpathlineto{\pgfqpoint{4.514241in}{1.407861in}}%
\pgfpathlineto{\pgfqpoint{4.519238in}{1.411931in}}%
\pgfpathlineto{\pgfqpoint{4.524234in}{1.422204in}}%
\pgfpathlineto{\pgfqpoint{4.534227in}{1.429592in}}%
\pgfpathlineto{\pgfqpoint{4.539223in}{1.440766in}}%
\pgfpathlineto{\pgfqpoint{4.544219in}{1.445596in}}%
\pgfpathlineto{\pgfqpoint{4.549216in}{1.453932in}}%
\pgfpathlineto{\pgfqpoint{4.554212in}{1.462992in}}%
\pgfpathlineto{\pgfqpoint{4.559209in}{1.474828in}}%
\pgfpathlineto{\pgfqpoint{4.564205in}{1.482327in}}%
\pgfpathlineto{\pgfqpoint{4.569201in}{1.500286in}}%
\pgfpathlineto{\pgfqpoint{4.574198in}{1.520503in}}%
\pgfpathlineto{\pgfqpoint{4.579194in}{1.522614in}}%
\pgfpathlineto{\pgfqpoint{4.584190in}{1.521405in}}%
\pgfpathlineto{\pgfqpoint{4.589187in}{1.509439in}}%
\pgfpathlineto{\pgfqpoint{4.599180in}{1.459157in}}%
\pgfpathlineto{\pgfqpoint{4.609172in}{1.400689in}}%
\pgfpathlineto{\pgfqpoint{4.614169in}{1.389713in}}%
\pgfpathlineto{\pgfqpoint{4.619165in}{1.373292in}}%
\pgfpathlineto{\pgfqpoint{4.624162in}{1.359453in}}%
\pgfpathlineto{\pgfqpoint{4.629158in}{1.336966in}}%
\pgfpathlineto{\pgfqpoint{4.634154in}{1.320872in}}%
\pgfpathlineto{\pgfqpoint{4.639151in}{1.302680in}}%
\pgfpathlineto{\pgfqpoint{4.644147in}{1.290478in}}%
\pgfpathlineto{\pgfqpoint{4.649143in}{1.271460in}}%
\pgfpathlineto{\pgfqpoint{4.654140in}{1.256857in}}%
\pgfpathlineto{\pgfqpoint{4.659136in}{1.237652in}}%
\pgfpathlineto{\pgfqpoint{4.664133in}{1.207489in}}%
\pgfpathlineto{\pgfqpoint{4.669129in}{1.185760in}}%
\pgfpathlineto{\pgfqpoint{4.674125in}{1.161927in}}%
\pgfpathlineto{\pgfqpoint{4.679122in}{1.143791in}}%
\pgfpathlineto{\pgfqpoint{4.684118in}{1.138613in}}%
\pgfpathlineto{\pgfqpoint{4.694111in}{1.174338in}}%
\pgfpathlineto{\pgfqpoint{4.699107in}{1.174711in}}%
\pgfpathlineto{\pgfqpoint{4.704104in}{1.180686in}}%
\pgfpathlineto{\pgfqpoint{4.709100in}{1.178110in}}%
\pgfpathlineto{\pgfqpoint{4.714096in}{1.173498in}}%
\pgfpathlineto{\pgfqpoint{4.719093in}{1.158628in}}%
\pgfpathlineto{\pgfqpoint{4.724089in}{1.149240in}}%
\pgfpathlineto{\pgfqpoint{4.729085in}{1.151935in}}%
\pgfpathlineto{\pgfqpoint{4.734082in}{1.169499in}}%
\pgfpathlineto{\pgfqpoint{4.739078in}{1.200716in}}%
\pgfpathlineto{\pgfqpoint{4.744075in}{1.235927in}}%
\pgfpathlineto{\pgfqpoint{4.749071in}{1.268809in}}%
\pgfpathlineto{\pgfqpoint{4.759064in}{1.318226in}}%
\pgfpathlineto{\pgfqpoint{4.764060in}{1.344840in}}%
\pgfpathlineto{\pgfqpoint{4.769057in}{1.376501in}}%
\pgfpathlineto{\pgfqpoint{4.774053in}{1.401041in}}%
\pgfpathlineto{\pgfqpoint{4.779049in}{1.427952in}}%
\pgfpathlineto{\pgfqpoint{4.784046in}{1.451602in}}%
\pgfpathlineto{\pgfqpoint{4.789042in}{1.480473in}}%
\pgfpathlineto{\pgfqpoint{4.794038in}{1.518428in}}%
\pgfpathlineto{\pgfqpoint{4.799035in}{1.537007in}}%
\pgfpathlineto{\pgfqpoint{4.804031in}{1.561328in}}%
\pgfpathlineto{\pgfqpoint{4.809028in}{1.545294in}}%
\pgfpathlineto{\pgfqpoint{4.814024in}{1.523131in}}%
\pgfpathlineto{\pgfqpoint{4.819020in}{1.510562in}}%
\pgfpathlineto{\pgfqpoint{4.824017in}{1.500232in}}%
\pgfpathlineto{\pgfqpoint{4.829013in}{1.491537in}}%
\pgfpathlineto{\pgfqpoint{4.834009in}{1.487119in}}%
\pgfpathlineto{\pgfqpoint{4.839006in}{1.484498in}}%
\pgfpathlineto{\pgfqpoint{4.844002in}{1.487437in}}%
\pgfpathlineto{\pgfqpoint{4.848999in}{1.489359in}}%
\pgfpathlineto{\pgfqpoint{4.853995in}{1.497470in}}%
\pgfpathlineto{\pgfqpoint{4.858991in}{1.500972in}}%
\pgfpathlineto{\pgfqpoint{4.863988in}{1.506930in}}%
\pgfpathlineto{\pgfqpoint{4.868984in}{1.520523in}}%
\pgfpathlineto{\pgfqpoint{4.873980in}{1.558932in}}%
\pgfpathlineto{\pgfqpoint{4.878977in}{1.549520in}}%
\pgfpathlineto{\pgfqpoint{4.883973in}{1.492896in}}%
\pgfpathlineto{\pgfqpoint{4.888970in}{1.463063in}}%
\pgfpathlineto{\pgfqpoint{4.893966in}{1.437262in}}%
\pgfpathlineto{\pgfqpoint{4.898962in}{1.384700in}}%
\pgfpathlineto{\pgfqpoint{4.903959in}{1.376966in}}%
\pgfpathlineto{\pgfqpoint{4.908955in}{1.390918in}}%
\pgfpathlineto{\pgfqpoint{4.918948in}{1.436181in}}%
\pgfpathlineto{\pgfqpoint{4.923944in}{1.446122in}}%
\pgfpathlineto{\pgfqpoint{4.928941in}{1.463001in}}%
\pgfpathlineto{\pgfqpoint{4.938933in}{1.489876in}}%
\pgfpathlineto{\pgfqpoint{4.943930in}{1.500816in}}%
\pgfpathlineto{\pgfqpoint{4.948926in}{1.508366in}}%
\pgfpathlineto{\pgfqpoint{4.953923in}{1.516533in}}%
\pgfpathlineto{\pgfqpoint{4.958919in}{1.526674in}}%
\pgfpathlineto{\pgfqpoint{4.963915in}{1.532974in}}%
\pgfpathlineto{\pgfqpoint{4.968912in}{1.542804in}}%
\pgfpathlineto{\pgfqpoint{4.973908in}{1.548821in}}%
\pgfpathlineto{\pgfqpoint{4.978904in}{1.555990in}}%
\pgfpathlineto{\pgfqpoint{4.983901in}{1.560683in}}%
\pgfpathlineto{\pgfqpoint{4.988897in}{1.570243in}}%
\pgfpathlineto{\pgfqpoint{4.993894in}{1.572250in}}%
\pgfpathlineto{\pgfqpoint{4.998890in}{1.577332in}}%
\pgfpathlineto{\pgfqpoint{5.003886in}{1.595205in}}%
\pgfpathlineto{\pgfqpoint{5.008883in}{1.606092in}}%
\pgfpathlineto{\pgfqpoint{5.013879in}{1.623716in}}%
\pgfpathlineto{\pgfqpoint{5.018875in}{1.648500in}}%
\pgfpathlineto{\pgfqpoint{5.023872in}{1.712985in}}%
\pgfpathlineto{\pgfqpoint{5.028868in}{1.791499in}}%
\pgfpathlineto{\pgfqpoint{5.038861in}{1.608137in}}%
\pgfpathlineto{\pgfqpoint{5.043857in}{1.562826in}}%
\pgfpathlineto{\pgfqpoint{5.048854in}{1.526584in}}%
\pgfpathlineto{\pgfqpoint{5.053850in}{1.493282in}}%
\pgfpathlineto{\pgfqpoint{5.058847in}{1.463460in}}%
\pgfpathlineto{\pgfqpoint{5.063843in}{1.442555in}}%
\pgfpathlineto{\pgfqpoint{5.078832in}{1.374101in}}%
\pgfpathlineto{\pgfqpoint{5.083828in}{1.360964in}}%
\pgfpathlineto{\pgfqpoint{5.088825in}{1.340412in}}%
\pgfpathlineto{\pgfqpoint{5.093821in}{1.323419in}}%
\pgfpathlineto{\pgfqpoint{5.098818in}{1.304271in}}%
\pgfpathlineto{\pgfqpoint{5.103814in}{1.283497in}}%
\pgfpathlineto{\pgfqpoint{5.108810in}{1.274943in}}%
\pgfpathlineto{\pgfqpoint{5.113807in}{1.258248in}}%
\pgfpathlineto{\pgfqpoint{5.118803in}{1.238674in}}%
\pgfpathlineto{\pgfqpoint{5.123799in}{1.216935in}}%
\pgfpathlineto{\pgfqpoint{5.128796in}{1.198134in}}%
\pgfpathlineto{\pgfqpoint{5.133792in}{1.221926in}}%
\pgfpathlineto{\pgfqpoint{5.138789in}{1.251193in}}%
\pgfpathlineto{\pgfqpoint{5.143785in}{1.261335in}}%
\pgfpathlineto{\pgfqpoint{5.148781in}{1.269786in}}%
\pgfpathlineto{\pgfqpoint{5.153778in}{1.278860in}}%
\pgfpathlineto{\pgfqpoint{5.158774in}{1.280840in}}%
\pgfpathlineto{\pgfqpoint{5.163771in}{1.275558in}}%
\pgfpathlineto{\pgfqpoint{5.168767in}{1.279841in}}%
\pgfpathlineto{\pgfqpoint{5.173763in}{1.282745in}}%
\pgfpathlineto{\pgfqpoint{5.178760in}{1.286086in}}%
\pgfpathlineto{\pgfqpoint{5.183756in}{1.280753in}}%
\pgfpathlineto{\pgfqpoint{5.193749in}{1.279428in}}%
\pgfpathlineto{\pgfqpoint{5.198745in}{1.275012in}}%
\pgfpathlineto{\pgfqpoint{5.203742in}{1.258930in}}%
\pgfpathlineto{\pgfqpoint{5.208738in}{1.248551in}}%
\pgfpathlineto{\pgfqpoint{5.213734in}{1.236121in}}%
\pgfpathlineto{\pgfqpoint{5.218731in}{1.224752in}}%
\pgfpathlineto{\pgfqpoint{5.223727in}{1.207420in}}%
\pgfpathlineto{\pgfqpoint{5.228723in}{1.191871in}}%
\pgfpathlineto{\pgfqpoint{5.233720in}{1.183186in}}%
\pgfpathlineto{\pgfqpoint{5.238716in}{1.188494in}}%
\pgfpathlineto{\pgfqpoint{5.243713in}{1.205572in}}%
\pgfpathlineto{\pgfqpoint{5.248709in}{1.216647in}}%
\pgfpathlineto{\pgfqpoint{5.253705in}{1.235637in}}%
\pgfpathlineto{\pgfqpoint{5.263698in}{1.283427in}}%
\pgfpathlineto{\pgfqpoint{5.268694in}{1.308142in}}%
\pgfpathlineto{\pgfqpoint{5.273691in}{1.361978in}}%
\pgfpathlineto{\pgfqpoint{5.278687in}{1.421486in}}%
\pgfpathlineto{\pgfqpoint{5.283684in}{1.393195in}}%
\pgfpathlineto{\pgfqpoint{5.288680in}{1.380991in}}%
\pgfpathlineto{\pgfqpoint{5.293676in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{5.298673in}{1.461003in}}%
\pgfpathlineto{\pgfqpoint{5.303669in}{1.523462in}}%
\pgfpathlineto{\pgfqpoint{5.313662in}{1.611309in}}%
\pgfpathlineto{\pgfqpoint{5.318658in}{1.606277in}}%
\pgfpathlineto{\pgfqpoint{5.323655in}{1.552027in}}%
\pgfpathlineto{\pgfqpoint{5.328651in}{1.541869in}}%
\pgfpathlineto{\pgfqpoint{5.333647in}{1.528280in}}%
\pgfpathlineto{\pgfqpoint{5.338644in}{1.520606in}}%
\pgfpathlineto{\pgfqpoint{5.343640in}{1.514183in}}%
\pgfpathlineto{\pgfqpoint{5.348637in}{1.512549in}}%
\pgfpathlineto{\pgfqpoint{5.353633in}{1.504917in}}%
\pgfpathlineto{\pgfqpoint{5.358629in}{1.501834in}}%
\pgfpathlineto{\pgfqpoint{5.363626in}{1.498303in}}%
\pgfpathlineto{\pgfqpoint{5.368622in}{1.497229in}}%
\pgfpathlineto{\pgfqpoint{5.373618in}{1.497231in}}%
\pgfpathlineto{\pgfqpoint{5.378615in}{1.492970in}}%
\pgfpathlineto{\pgfqpoint{5.383611in}{1.486198in}}%
\pgfpathlineto{\pgfqpoint{5.388608in}{1.488611in}}%
\pgfpathlineto{\pgfqpoint{5.393604in}{1.489186in}}%
\pgfpathlineto{\pgfqpoint{5.398600in}{1.497134in}}%
\pgfpathlineto{\pgfqpoint{5.403597in}{1.506578in}}%
\pgfpathlineto{\pgfqpoint{5.408593in}{1.520757in}}%
\pgfpathlineto{\pgfqpoint{5.413589in}{1.527207in}}%
\pgfpathlineto{\pgfqpoint{5.418586in}{1.537475in}}%
\pgfpathlineto{\pgfqpoint{5.423582in}{1.554712in}}%
\pgfpathlineto{\pgfqpoint{5.428579in}{1.570715in}}%
\pgfpathlineto{\pgfqpoint{5.433575in}{1.589390in}}%
\pgfpathlineto{\pgfqpoint{5.438571in}{1.602022in}}%
\pgfpathlineto{\pgfqpoint{5.443568in}{1.620925in}}%
\pgfpathlineto{\pgfqpoint{5.448564in}{1.637670in}}%
\pgfpathlineto{\pgfqpoint{5.453561in}{1.652381in}}%
\pgfpathlineto{\pgfqpoint{5.458557in}{1.668634in}}%
\pgfpathlineto{\pgfqpoint{5.463553in}{1.683650in}}%
\pgfpathlineto{\pgfqpoint{5.468550in}{1.705156in}}%
\pgfpathlineto{\pgfqpoint{5.473546in}{1.722634in}}%
\pgfpathlineto{\pgfqpoint{5.478542in}{1.736651in}}%
\pgfpathlineto{\pgfqpoint{5.483539in}{1.752144in}}%
\pgfpathlineto{\pgfqpoint{5.488535in}{1.754296in}}%
\pgfpathlineto{\pgfqpoint{5.493532in}{1.767684in}}%
\pgfpathlineto{\pgfqpoint{5.498528in}{1.774120in}}%
\pgfpathlineto{\pgfqpoint{5.503524in}{1.777225in}}%
\pgfpathlineto{\pgfqpoint{5.508521in}{1.775575in}}%
\pgfpathlineto{\pgfqpoint{5.513517in}{1.779031in}}%
\pgfpathlineto{\pgfqpoint{5.518513in}{1.777749in}}%
\pgfpathlineto{\pgfqpoint{5.523510in}{1.788125in}}%
\pgfpathlineto{\pgfqpoint{5.528506in}{1.801462in}}%
\pgfpathlineto{\pgfqpoint{5.533503in}{1.810234in}}%
\pgfpathlineto{\pgfqpoint{5.538499in}{1.816212in}}%
\pgfpathlineto{\pgfqpoint{5.543495in}{1.815637in}}%
\pgfpathlineto{\pgfqpoint{5.548492in}{1.809114in}}%
\pgfpathlineto{\pgfqpoint{5.553488in}{1.807238in}}%
\pgfpathlineto{\pgfqpoint{5.558485in}{1.792399in}}%
\pgfpathlineto{\pgfqpoint{5.563481in}{1.789820in}}%
\pgfpathlineto{\pgfqpoint{5.568477in}{1.784258in}}%
\pgfpathlineto{\pgfqpoint{5.573474in}{1.762103in}}%
\pgfpathlineto{\pgfqpoint{5.578470in}{1.741888in}}%
\pgfpathlineto{\pgfqpoint{5.583466in}{1.731149in}}%
\pgfpathlineto{\pgfqpoint{5.588463in}{1.766376in}}%
\pgfpathlineto{\pgfqpoint{5.593459in}{1.810021in}}%
\pgfpathlineto{\pgfqpoint{5.598456in}{1.867231in}}%
\pgfpathlineto{\pgfqpoint{5.603452in}{1.941936in}}%
\pgfpathlineto{\pgfqpoint{5.608448in}{1.967524in}}%
\pgfpathlineto{\pgfqpoint{5.613445in}{1.977689in}}%
\pgfpathlineto{\pgfqpoint{5.618441in}{2.014659in}}%
\pgfpathlineto{\pgfqpoint{5.623437in}{2.054391in}}%
\pgfpathlineto{\pgfqpoint{5.633430in}{1.827960in}}%
\pgfpathlineto{\pgfqpoint{5.638427in}{1.759705in}}%
\pgfpathlineto{\pgfqpoint{5.643423in}{1.706141in}}%
\pgfpathlineto{\pgfqpoint{5.648419in}{1.685255in}}%
\pgfpathlineto{\pgfqpoint{5.653416in}{1.683476in}}%
\pgfpathlineto{\pgfqpoint{5.658412in}{1.706500in}}%
\pgfpathlineto{\pgfqpoint{5.663408in}{1.741518in}}%
\pgfpathlineto{\pgfqpoint{5.668405in}{1.780924in}}%
\pgfpathlineto{\pgfqpoint{5.673401in}{1.814098in}}%
\pgfpathlineto{\pgfqpoint{5.678398in}{1.790037in}}%
\pgfpathlineto{\pgfqpoint{5.683394in}{1.768709in}}%
\pgfpathlineto{\pgfqpoint{5.688390in}{1.754866in}}%
\pgfpathlineto{\pgfqpoint{5.693387in}{1.745602in}}%
\pgfpathlineto{\pgfqpoint{5.698383in}{1.738333in}}%
\pgfpathlineto{\pgfqpoint{5.703380in}{1.736022in}}%
\pgfpathlineto{\pgfqpoint{5.708376in}{1.734709in}}%
\pgfpathlineto{\pgfqpoint{5.713372in}{1.734387in}}%
\pgfpathlineto{\pgfqpoint{5.718369in}{1.733136in}}%
\pgfpathlineto{\pgfqpoint{5.728361in}{1.731592in}}%
\pgfpathlineto{\pgfqpoint{5.733358in}{1.732010in}}%
\pgfpathlineto{\pgfqpoint{5.743351in}{1.726773in}}%
\pgfpathlineto{\pgfqpoint{5.748347in}{1.724568in}}%
\pgfpathlineto{\pgfqpoint{5.753343in}{1.726749in}}%
\pgfpathlineto{\pgfqpoint{5.758340in}{1.725305in}}%
\pgfpathlineto{\pgfqpoint{5.763336in}{1.723528in}}%
\pgfpathlineto{\pgfqpoint{5.768332in}{1.722745in}}%
\pgfpathlineto{\pgfqpoint{5.773329in}{1.722425in}}%
\pgfpathlineto{\pgfqpoint{5.778325in}{1.720011in}}%
\pgfpathlineto{\pgfqpoint{5.783322in}{1.724459in}}%
\pgfpathlineto{\pgfqpoint{5.788318in}{1.725353in}}%
\pgfpathlineto{\pgfqpoint{5.793314in}{1.723819in}}%
\pgfpathlineto{\pgfqpoint{5.798311in}{1.727007in}}%
\pgfpathlineto{\pgfqpoint{5.803307in}{1.737243in}}%
\pgfpathlineto{\pgfqpoint{5.808303in}{1.741855in}}%
\pgfpathlineto{\pgfqpoint{5.813300in}{1.743827in}}%
\pgfpathlineto{\pgfqpoint{5.818296in}{1.749651in}}%
\pgfpathlineto{\pgfqpoint{5.823293in}{1.758976in}}%
\pgfpathlineto{\pgfqpoint{5.828289in}{1.775043in}}%
\pgfpathlineto{\pgfqpoint{5.833285in}{1.796736in}}%
\pgfpathlineto{\pgfqpoint{5.838282in}{1.840408in}}%
\pgfpathlineto{\pgfqpoint{5.843278in}{1.844696in}}%
\pgfpathlineto{\pgfqpoint{5.848275in}{1.809537in}}%
\pgfpathlineto{\pgfqpoint{5.853271in}{1.795455in}}%
\pgfpathlineto{\pgfqpoint{5.858267in}{1.786200in}}%
\pgfpathlineto{\pgfqpoint{5.863264in}{1.781601in}}%
\pgfpathlineto{\pgfqpoint{5.868260in}{1.779117in}}%
\pgfpathlineto{\pgfqpoint{5.873256in}{1.786834in}}%
\pgfpathlineto{\pgfqpoint{5.878253in}{1.790479in}}%
\pgfpathlineto{\pgfqpoint{5.883249in}{1.807329in}}%
\pgfpathlineto{\pgfqpoint{5.888246in}{1.809284in}}%
\pgfpathlineto{\pgfqpoint{5.893242in}{1.833017in}}%
\pgfpathlineto{\pgfqpoint{5.898238in}{1.846577in}}%
\pgfpathlineto{\pgfqpoint{5.903235in}{1.823592in}}%
\pgfpathlineto{\pgfqpoint{5.908231in}{1.793270in}}%
\pgfpathlineto{\pgfqpoint{5.913227in}{1.758779in}}%
\pgfpathlineto{\pgfqpoint{5.918224in}{1.734064in}}%
\pgfpathlineto{\pgfqpoint{5.923220in}{1.713543in}}%
\pgfpathlineto{\pgfqpoint{5.928217in}{1.698362in}}%
\pgfpathlineto{\pgfqpoint{5.933213in}{1.690079in}}%
\pgfpathlineto{\pgfqpoint{5.938209in}{1.678345in}}%
\pgfpathlineto{\pgfqpoint{5.943206in}{1.672112in}}%
\pgfpathlineto{\pgfqpoint{5.948202in}{1.664313in}}%
\pgfpathlineto{\pgfqpoint{5.953199in}{1.659410in}}%
\pgfpathlineto{\pgfqpoint{5.958195in}{1.651666in}}%
\pgfpathlineto{\pgfqpoint{5.963191in}{1.649434in}}%
\pgfpathlineto{\pgfqpoint{5.968188in}{1.646249in}}%
\pgfpathlineto{\pgfqpoint{5.973184in}{1.648952in}}%
\pgfpathlineto{\pgfqpoint{5.978180in}{1.649244in}}%
\pgfpathlineto{\pgfqpoint{5.983177in}{1.652333in}}%
\pgfpathlineto{\pgfqpoint{5.988173in}{1.650427in}}%
\pgfpathlineto{\pgfqpoint{5.993170in}{1.654695in}}%
\pgfpathlineto{\pgfqpoint{5.998166in}{1.656050in}}%
\pgfpathlineto{\pgfqpoint{6.003162in}{1.660508in}}%
\pgfpathlineto{\pgfqpoint{6.008159in}{1.662963in}}%
\pgfpathlineto{\pgfqpoint{6.013155in}{1.662191in}}%
\pgfpathlineto{\pgfqpoint{6.023148in}{1.626267in}}%
\pgfpathlineto{\pgfqpoint{6.028144in}{1.608539in}}%
\pgfpathlineto{\pgfqpoint{6.033141in}{1.588883in}}%
\pgfpathlineto{\pgfqpoint{6.038137in}{1.573631in}}%
\pgfpathlineto{\pgfqpoint{6.043133in}{1.556269in}}%
\pgfpathlineto{\pgfqpoint{6.048130in}{1.540813in}}%
\pgfpathlineto{\pgfqpoint{6.053126in}{1.535843in}}%
\pgfpathlineto{\pgfqpoint{6.058122in}{1.538287in}}%
\pgfpathlineto{\pgfqpoint{6.063119in}{1.547272in}}%
\pgfpathlineto{\pgfqpoint{6.068115in}{1.556838in}}%
\pgfpathlineto{\pgfqpoint{6.073112in}{1.574181in}}%
\pgfpathlineto{\pgfqpoint{6.078108in}{1.588989in}}%
\pgfpathlineto{\pgfqpoint{6.083104in}{1.612174in}}%
\pgfpathlineto{\pgfqpoint{6.088101in}{1.644114in}}%
\pgfpathlineto{\pgfqpoint{6.093097in}{1.710004in}}%
\pgfpathlineto{\pgfqpoint{6.098094in}{1.673325in}}%
\pgfpathlineto{\pgfqpoint{6.103090in}{1.596504in}}%
\pgfpathlineto{\pgfqpoint{6.108086in}{1.562053in}}%
\pgfpathlineto{\pgfqpoint{6.113083in}{1.534054in}}%
\pgfpathlineto{\pgfqpoint{6.118079in}{1.521377in}}%
\pgfpathlineto{\pgfqpoint{6.123075in}{1.512240in}}%
\pgfpathlineto{\pgfqpoint{6.128072in}{1.505280in}}%
\pgfpathlineto{\pgfqpoint{6.133068in}{1.485464in}}%
\pgfpathlineto{\pgfqpoint{6.138065in}{1.497985in}}%
\pgfpathlineto{\pgfqpoint{6.143061in}{1.508215in}}%
\pgfpathlineto{\pgfqpoint{6.148057in}{1.517732in}}%
\pgfpathlineto{\pgfqpoint{6.153054in}{1.529592in}}%
\pgfpathlineto{\pgfqpoint{6.158050in}{1.536125in}}%
\pgfpathlineto{\pgfqpoint{6.163046in}{1.541200in}}%
\pgfpathlineto{\pgfqpoint{6.168043in}{1.546892in}}%
\pgfpathlineto{\pgfqpoint{6.173039in}{1.554163in}}%
\pgfpathlineto{\pgfqpoint{6.178036in}{1.565028in}}%
\pgfpathlineto{\pgfqpoint{6.183032in}{1.582337in}}%
\pgfpathlineto{\pgfqpoint{6.188028in}{1.603198in}}%
\pgfpathlineto{\pgfqpoint{6.198021in}{1.699921in}}%
\pgfpathlineto{\pgfqpoint{6.203017in}{1.616792in}}%
\pgfpathlineto{\pgfqpoint{6.208014in}{1.589713in}}%
\pgfpathlineto{\pgfqpoint{6.213010in}{1.569672in}}%
\pgfpathlineto{\pgfqpoint{6.218007in}{1.555747in}}%
\pgfpathlineto{\pgfqpoint{6.223003in}{1.544207in}}%
\pgfpathlineto{\pgfqpoint{6.227999in}{1.534568in}}%
\pgfpathlineto{\pgfqpoint{6.232996in}{1.525912in}}%
\pgfpathlineto{\pgfqpoint{6.237992in}{1.530602in}}%
\pgfpathlineto{\pgfqpoint{6.242989in}{1.525293in}}%
\pgfpathlineto{\pgfqpoint{6.247985in}{1.523520in}}%
\pgfpathlineto{\pgfqpoint{6.252981in}{1.514528in}}%
\pgfpathlineto{\pgfqpoint{6.262974in}{1.500252in}}%
\pgfpathlineto{\pgfqpoint{6.267970in}{1.495221in}}%
\pgfpathlineto{\pgfqpoint{6.282960in}{1.491254in}}%
\pgfpathlineto{\pgfqpoint{6.287956in}{1.492368in}}%
\pgfpathlineto{\pgfqpoint{6.292952in}{1.494951in}}%
\pgfpathlineto{\pgfqpoint{6.297949in}{1.517239in}}%
\pgfpathlineto{\pgfqpoint{6.302945in}{1.541739in}}%
\pgfpathlineto{\pgfqpoint{6.307941in}{1.560575in}}%
\pgfpathlineto{\pgfqpoint{6.312938in}{1.575780in}}%
\pgfpathlineto{\pgfqpoint{6.317934in}{1.563617in}}%
\pgfpathlineto{\pgfqpoint{6.322931in}{1.538316in}}%
\pgfpathlineto{\pgfqpoint{6.327927in}{1.498242in}}%
\pgfpathlineto{\pgfqpoint{6.332923in}{1.461331in}}%
\pgfpathlineto{\pgfqpoint{6.337920in}{1.484416in}}%
\pgfpathlineto{\pgfqpoint{6.342916in}{1.511836in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.532405in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.532405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.106960in}{0.456621in}}{\pgfqpoint{5.490522in}{3.196347in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.942561,0.405767,0.268281}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356529in}{1.379632in}}%
\pgfpathlineto{\pgfqpoint{1.366522in}{1.366117in}}%
\pgfpathlineto{\pgfqpoint{1.371518in}{1.355875in}}%
\pgfpathlineto{\pgfqpoint{1.376515in}{1.350059in}}%
\pgfpathlineto{\pgfqpoint{1.381511in}{1.334255in}}%
\pgfpathlineto{\pgfqpoint{1.386507in}{1.306693in}}%
\pgfpathlineto{\pgfqpoint{1.391504in}{1.277038in}}%
\pgfpathlineto{\pgfqpoint{1.401497in}{1.232560in}}%
\pgfpathlineto{\pgfqpoint{1.406493in}{1.202778in}}%
\pgfpathlineto{\pgfqpoint{1.411489in}{1.184158in}}%
\pgfpathlineto{\pgfqpoint{1.416486in}{1.157493in}}%
\pgfpathlineto{\pgfqpoint{1.421482in}{1.123911in}}%
\pgfpathlineto{\pgfqpoint{1.426478in}{1.074597in}}%
\pgfpathlineto{\pgfqpoint{1.431475in}{0.998492in}}%
\pgfpathlineto{\pgfqpoint{1.436471in}{0.861236in}}%
\pgfpathlineto{\pgfqpoint{1.441468in}{0.819560in}}%
\pgfpathlineto{\pgfqpoint{1.446464in}{0.876767in}}%
\pgfpathlineto{\pgfqpoint{1.451460in}{0.919563in}}%
\pgfpathlineto{\pgfqpoint{1.456457in}{0.987136in}}%
\pgfpathlineto{\pgfqpoint{1.461453in}{1.030450in}}%
\pgfpathlineto{\pgfqpoint{1.466450in}{1.089817in}}%
\pgfpathlineto{\pgfqpoint{1.471446in}{1.142666in}}%
\pgfpathlineto{\pgfqpoint{1.481439in}{1.267249in}}%
\pgfpathlineto{\pgfqpoint{1.486435in}{1.342592in}}%
\pgfpathlineto{\pgfqpoint{1.491431in}{1.356326in}}%
\pgfpathlineto{\pgfqpoint{1.496428in}{1.375527in}}%
\pgfpathlineto{\pgfqpoint{1.501424in}{1.430750in}}%
\pgfpathlineto{\pgfqpoint{1.506421in}{1.563304in}}%
\pgfpathlineto{\pgfqpoint{1.511417in}{1.599286in}}%
\pgfpathlineto{\pgfqpoint{1.516413in}{1.535741in}}%
\pgfpathlineto{\pgfqpoint{1.521410in}{1.485088in}}%
\pgfpathlineto{\pgfqpoint{1.526406in}{1.403961in}}%
\pgfpathlineto{\pgfqpoint{1.531402in}{1.287356in}}%
\pgfpathlineto{\pgfqpoint{1.536399in}{1.232095in}}%
\pgfpathlineto{\pgfqpoint{1.541395in}{1.166533in}}%
\pgfpathlineto{\pgfqpoint{1.546392in}{1.109442in}}%
\pgfpathlineto{\pgfqpoint{1.551388in}{1.064373in}}%
\pgfpathlineto{\pgfqpoint{1.556384in}{1.040022in}}%
\pgfpathlineto{\pgfqpoint{1.561381in}{1.055710in}}%
\pgfpathlineto{\pgfqpoint{1.566377in}{1.084428in}}%
\pgfpathlineto{\pgfqpoint{1.571374in}{1.130358in}}%
\pgfpathlineto{\pgfqpoint{1.576370in}{1.169517in}}%
\pgfpathlineto{\pgfqpoint{1.581366in}{1.202315in}}%
\pgfpathlineto{\pgfqpoint{1.586363in}{1.243595in}}%
\pgfpathlineto{\pgfqpoint{1.591359in}{1.273527in}}%
\pgfpathlineto{\pgfqpoint{1.596355in}{1.299313in}}%
\pgfpathlineto{\pgfqpoint{1.601352in}{1.317389in}}%
\pgfpathlineto{\pgfqpoint{1.606348in}{1.323226in}}%
\pgfpathlineto{\pgfqpoint{1.611345in}{1.322964in}}%
\pgfpathlineto{\pgfqpoint{1.616341in}{1.307266in}}%
\pgfpathlineto{\pgfqpoint{1.621337in}{1.288541in}}%
\pgfpathlineto{\pgfqpoint{1.626334in}{1.278560in}}%
\pgfpathlineto{\pgfqpoint{1.631330in}{1.270966in}}%
\pgfpathlineto{\pgfqpoint{1.641323in}{1.239284in}}%
\pgfpathlineto{\pgfqpoint{1.646319in}{1.227367in}}%
\pgfpathlineto{\pgfqpoint{1.651316in}{1.226358in}}%
\pgfpathlineto{\pgfqpoint{1.656312in}{1.212913in}}%
\pgfpathlineto{\pgfqpoint{1.661308in}{1.220684in}}%
\pgfpathlineto{\pgfqpoint{1.666305in}{1.215811in}}%
\pgfpathlineto{\pgfqpoint{1.671301in}{1.212516in}}%
\pgfpathlineto{\pgfqpoint{1.676297in}{1.216521in}}%
\pgfpathlineto{\pgfqpoint{1.686290in}{1.237579in}}%
\pgfpathlineto{\pgfqpoint{1.691287in}{1.259256in}}%
\pgfpathlineto{\pgfqpoint{1.696283in}{1.279420in}}%
\pgfpathlineto{\pgfqpoint{1.701279in}{1.302998in}}%
\pgfpathlineto{\pgfqpoint{1.711272in}{1.353206in}}%
\pgfpathlineto{\pgfqpoint{1.716269in}{1.366792in}}%
\pgfpathlineto{\pgfqpoint{1.721265in}{1.383656in}}%
\pgfpathlineto{\pgfqpoint{1.726261in}{1.389378in}}%
\pgfpathlineto{\pgfqpoint{1.731258in}{1.372778in}}%
\pgfpathlineto{\pgfqpoint{1.736254in}{1.353165in}}%
\pgfpathlineto{\pgfqpoint{1.741250in}{1.344331in}}%
\pgfpathlineto{\pgfqpoint{1.746247in}{1.328609in}}%
\pgfpathlineto{\pgfqpoint{1.751243in}{1.323778in}}%
\pgfpathlineto{\pgfqpoint{1.756240in}{1.316254in}}%
\pgfpathlineto{\pgfqpoint{1.761236in}{1.318047in}}%
\pgfpathlineto{\pgfqpoint{1.766232in}{1.318859in}}%
\pgfpathlineto{\pgfqpoint{1.771229in}{1.330665in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.344050in}}%
\pgfpathlineto{\pgfqpoint{1.781221in}{1.367731in}}%
\pgfpathlineto{\pgfqpoint{1.786218in}{1.381466in}}%
\pgfpathlineto{\pgfqpoint{1.791214in}{1.396505in}}%
\pgfpathlineto{\pgfqpoint{1.796211in}{1.403658in}}%
\pgfpathlineto{\pgfqpoint{1.801207in}{1.417612in}}%
\pgfpathlineto{\pgfqpoint{1.806203in}{1.426329in}}%
\pgfpathlineto{\pgfqpoint{1.811200in}{1.439471in}}%
\pgfpathlineto{\pgfqpoint{1.816196in}{1.425071in}}%
\pgfpathlineto{\pgfqpoint{1.821192in}{1.428574in}}%
\pgfpathlineto{\pgfqpoint{1.826189in}{1.412942in}}%
\pgfpathlineto{\pgfqpoint{1.831185in}{1.418770in}}%
\pgfpathlineto{\pgfqpoint{1.836182in}{1.433719in}}%
\pgfpathlineto{\pgfqpoint{1.841178in}{1.422637in}}%
\pgfpathlineto{\pgfqpoint{1.846174in}{1.421065in}}%
\pgfpathlineto{\pgfqpoint{1.851171in}{1.439806in}}%
\pgfpathlineto{\pgfqpoint{1.856167in}{1.506896in}}%
\pgfpathlineto{\pgfqpoint{1.861164in}{1.493974in}}%
\pgfpathlineto{\pgfqpoint{1.866160in}{1.424488in}}%
\pgfpathlineto{\pgfqpoint{1.871156in}{1.386580in}}%
\pgfpathlineto{\pgfqpoint{1.876153in}{1.359392in}}%
\pgfpathlineto{\pgfqpoint{1.881149in}{1.329575in}}%
\pgfpathlineto{\pgfqpoint{1.886145in}{1.312679in}}%
\pgfpathlineto{\pgfqpoint{1.891142in}{1.301806in}}%
\pgfpathlineto{\pgfqpoint{1.896138in}{1.321142in}}%
\pgfpathlineto{\pgfqpoint{1.901135in}{1.335263in}}%
\pgfpathlineto{\pgfqpoint{1.906131in}{1.335306in}}%
\pgfpathlineto{\pgfqpoint{1.916124in}{1.375266in}}%
\pgfpathlineto{\pgfqpoint{1.921120in}{1.393881in}}%
\pgfpathlineto{\pgfqpoint{1.926116in}{1.411197in}}%
\pgfpathlineto{\pgfqpoint{1.931113in}{1.426686in}}%
\pgfpathlineto{\pgfqpoint{1.936109in}{1.448002in}}%
\pgfpathlineto{\pgfqpoint{1.941106in}{1.452826in}}%
\pgfpathlineto{\pgfqpoint{1.946102in}{1.445320in}}%
\pgfpathlineto{\pgfqpoint{1.951098in}{1.456038in}}%
\pgfpathlineto{\pgfqpoint{1.956095in}{1.471748in}}%
\pgfpathlineto{\pgfqpoint{1.961091in}{1.479293in}}%
\pgfpathlineto{\pgfqpoint{1.966088in}{1.485185in}}%
\pgfpathlineto{\pgfqpoint{1.971084in}{1.485730in}}%
\pgfpathlineto{\pgfqpoint{1.976080in}{1.488911in}}%
\pgfpathlineto{\pgfqpoint{1.981077in}{1.486137in}}%
\pgfpathlineto{\pgfqpoint{1.986073in}{1.501303in}}%
\pgfpathlineto{\pgfqpoint{1.991069in}{1.489823in}}%
\pgfpathlineto{\pgfqpoint{1.996066in}{1.481410in}}%
\pgfpathlineto{\pgfqpoint{2.001062in}{1.475067in}}%
\pgfpathlineto{\pgfqpoint{2.006059in}{1.473295in}}%
\pgfpathlineto{\pgfqpoint{2.011055in}{1.471044in}}%
\pgfpathlineto{\pgfqpoint{2.016051in}{1.467922in}}%
\pgfpathlineto{\pgfqpoint{2.026044in}{1.452918in}}%
\pgfpathlineto{\pgfqpoint{2.031040in}{1.429611in}}%
\pgfpathlineto{\pgfqpoint{2.036037in}{1.433724in}}%
\pgfpathlineto{\pgfqpoint{2.041033in}{1.461510in}}%
\pgfpathlineto{\pgfqpoint{2.046030in}{1.471562in}}%
\pgfpathlineto{\pgfqpoint{2.051026in}{1.478104in}}%
\pgfpathlineto{\pgfqpoint{2.056022in}{1.477232in}}%
\pgfpathlineto{\pgfqpoint{2.061019in}{1.473748in}}%
\pgfpathlineto{\pgfqpoint{2.066015in}{1.472050in}}%
\pgfpathlineto{\pgfqpoint{2.071011in}{1.477092in}}%
\pgfpathlineto{\pgfqpoint{2.076008in}{1.479575in}}%
\pgfpathlineto{\pgfqpoint{2.081004in}{1.482732in}}%
\pgfpathlineto{\pgfqpoint{2.086001in}{1.484068in}}%
\pgfpathlineto{\pgfqpoint{2.095993in}{1.492296in}}%
\pgfpathlineto{\pgfqpoint{2.100990in}{1.498505in}}%
\pgfpathlineto{\pgfqpoint{2.105986in}{1.516925in}}%
\pgfpathlineto{\pgfqpoint{2.110983in}{1.509012in}}%
\pgfpathlineto{\pgfqpoint{2.115979in}{1.470468in}}%
\pgfpathlineto{\pgfqpoint{2.120975in}{1.442181in}}%
\pgfpathlineto{\pgfqpoint{2.125972in}{1.401923in}}%
\pgfpathlineto{\pgfqpoint{2.130968in}{1.393912in}}%
\pgfpathlineto{\pgfqpoint{2.135964in}{1.392898in}}%
\pgfpathlineto{\pgfqpoint{2.140961in}{1.405821in}}%
\pgfpathlineto{\pgfqpoint{2.145957in}{1.371557in}}%
\pgfpathlineto{\pgfqpoint{2.150954in}{1.343558in}}%
\pgfpathlineto{\pgfqpoint{2.155950in}{1.311379in}}%
\pgfpathlineto{\pgfqpoint{2.160946in}{1.319396in}}%
\pgfpathlineto{\pgfqpoint{2.165943in}{1.383877in}}%
\pgfpathlineto{\pgfqpoint{2.170939in}{1.384601in}}%
\pgfpathlineto{\pgfqpoint{2.175935in}{1.384623in}}%
\pgfpathlineto{\pgfqpoint{2.180932in}{1.381655in}}%
\pgfpathlineto{\pgfqpoint{2.185928in}{1.394116in}}%
\pgfpathlineto{\pgfqpoint{2.190925in}{1.392847in}}%
\pgfpathlineto{\pgfqpoint{2.195921in}{1.395486in}}%
\pgfpathlineto{\pgfqpoint{2.200917in}{1.394202in}}%
\pgfpathlineto{\pgfqpoint{2.205914in}{1.404124in}}%
\pgfpathlineto{\pgfqpoint{2.210910in}{1.409853in}}%
\pgfpathlineto{\pgfqpoint{2.215906in}{1.436491in}}%
\pgfpathlineto{\pgfqpoint{2.220903in}{1.472706in}}%
\pgfpathlineto{\pgfqpoint{2.225899in}{1.472812in}}%
\pgfpathlineto{\pgfqpoint{2.230896in}{1.466013in}}%
\pgfpathlineto{\pgfqpoint{2.235892in}{1.457761in}}%
\pgfpathlineto{\pgfqpoint{2.240888in}{1.457583in}}%
\pgfpathlineto{\pgfqpoint{2.245885in}{1.452951in}}%
\pgfpathlineto{\pgfqpoint{2.250881in}{1.456418in}}%
\pgfpathlineto{\pgfqpoint{2.255878in}{1.458690in}}%
\pgfpathlineto{\pgfqpoint{2.260874in}{1.463278in}}%
\pgfpathlineto{\pgfqpoint{2.265870in}{1.470335in}}%
\pgfpathlineto{\pgfqpoint{2.270867in}{1.487170in}}%
\pgfpathlineto{\pgfqpoint{2.275863in}{1.493435in}}%
\pgfpathlineto{\pgfqpoint{2.280859in}{1.508938in}}%
\pgfpathlineto{\pgfqpoint{2.285856in}{1.526185in}}%
\pgfpathlineto{\pgfqpoint{2.295849in}{1.593780in}}%
\pgfpathlineto{\pgfqpoint{2.300845in}{1.582242in}}%
\pgfpathlineto{\pgfqpoint{2.305841in}{1.565938in}}%
\pgfpathlineto{\pgfqpoint{2.310838in}{1.543507in}}%
\pgfpathlineto{\pgfqpoint{2.315834in}{1.559428in}}%
\pgfpathlineto{\pgfqpoint{2.320830in}{1.643466in}}%
\pgfpathlineto{\pgfqpoint{2.325827in}{1.692182in}}%
\pgfpathlineto{\pgfqpoint{2.330823in}{1.781374in}}%
\pgfpathlineto{\pgfqpoint{2.335820in}{1.830126in}}%
\pgfpathlineto{\pgfqpoint{2.350809in}{1.987637in}}%
\pgfpathlineto{\pgfqpoint{2.355805in}{1.949342in}}%
\pgfpathlineto{\pgfqpoint{2.360801in}{1.915120in}}%
\pgfpathlineto{\pgfqpoint{2.365798in}{1.874479in}}%
\pgfpathlineto{\pgfqpoint{2.370794in}{1.854140in}}%
\pgfpathlineto{\pgfqpoint{2.375791in}{1.832246in}}%
\pgfpathlineto{\pgfqpoint{2.380787in}{1.826841in}}%
\pgfpathlineto{\pgfqpoint{2.385783in}{1.823544in}}%
\pgfpathlineto{\pgfqpoint{2.390780in}{1.816398in}}%
\pgfpathlineto{\pgfqpoint{2.395776in}{1.819906in}}%
\pgfpathlineto{\pgfqpoint{2.400773in}{1.824175in}}%
\pgfpathlineto{\pgfqpoint{2.405769in}{1.781051in}}%
\pgfpathlineto{\pgfqpoint{2.410765in}{1.727678in}}%
\pgfpathlineto{\pgfqpoint{2.415762in}{1.685781in}}%
\pgfpathlineto{\pgfqpoint{2.420758in}{1.683443in}}%
\pgfpathlineto{\pgfqpoint{2.425754in}{1.712208in}}%
\pgfpathlineto{\pgfqpoint{2.430751in}{1.764198in}}%
\pgfpathlineto{\pgfqpoint{2.440744in}{1.872661in}}%
\pgfpathlineto{\pgfqpoint{2.445740in}{1.831241in}}%
\pgfpathlineto{\pgfqpoint{2.450736in}{1.772968in}}%
\pgfpathlineto{\pgfqpoint{2.455733in}{1.726702in}}%
\pgfpathlineto{\pgfqpoint{2.460729in}{1.701148in}}%
\pgfpathlineto{\pgfqpoint{2.465725in}{1.715620in}}%
\pgfpathlineto{\pgfqpoint{2.470722in}{1.694107in}}%
\pgfpathlineto{\pgfqpoint{2.475718in}{1.684982in}}%
\pgfpathlineto{\pgfqpoint{2.480715in}{1.670379in}}%
\pgfpathlineto{\pgfqpoint{2.485711in}{1.658521in}}%
\pgfpathlineto{\pgfqpoint{2.490707in}{1.670342in}}%
\pgfpathlineto{\pgfqpoint{2.495704in}{1.743222in}}%
\pgfpathlineto{\pgfqpoint{2.500700in}{2.069426in}}%
\pgfpathlineto{\pgfqpoint{2.505697in}{2.587260in}}%
\pgfpathlineto{\pgfqpoint{2.510693in}{3.050248in}}%
\pgfpathlineto{\pgfqpoint{2.515689in}{3.093523in}}%
\pgfpathlineto{\pgfqpoint{2.520686in}{2.907367in}}%
\pgfpathlineto{\pgfqpoint{2.525682in}{2.779316in}}%
\pgfpathlineto{\pgfqpoint{2.530678in}{2.463811in}}%
\pgfpathlineto{\pgfqpoint{2.535675in}{2.296086in}}%
\pgfpathlineto{\pgfqpoint{2.545668in}{2.034257in}}%
\pgfpathlineto{\pgfqpoint{2.550664in}{1.930295in}}%
\pgfpathlineto{\pgfqpoint{2.560657in}{1.444579in}}%
\pgfpathlineto{\pgfqpoint{2.565653in}{1.747294in}}%
\pgfpathlineto{\pgfqpoint{2.570649in}{1.964826in}}%
\pgfpathlineto{\pgfqpoint{2.575646in}{2.102818in}}%
\pgfpathlineto{\pgfqpoint{2.580642in}{2.170453in}}%
\pgfpathlineto{\pgfqpoint{2.585639in}{2.173285in}}%
\pgfpathlineto{\pgfqpoint{2.590635in}{2.082651in}}%
\pgfpathlineto{\pgfqpoint{2.595631in}{2.007883in}}%
\pgfpathlineto{\pgfqpoint{2.600628in}{1.979960in}}%
\pgfpathlineto{\pgfqpoint{2.605624in}{1.928388in}}%
\pgfpathlineto{\pgfqpoint{2.610620in}{1.858292in}}%
\pgfpathlineto{\pgfqpoint{2.615617in}{1.690300in}}%
\pgfpathlineto{\pgfqpoint{2.620613in}{1.707165in}}%
\pgfpathlineto{\pgfqpoint{2.625610in}{1.601059in}}%
\pgfpathlineto{\pgfqpoint{2.630606in}{1.770980in}}%
\pgfpathlineto{\pgfqpoint{2.635602in}{2.004917in}}%
\pgfpathlineto{\pgfqpoint{2.640599in}{1.943558in}}%
\pgfpathlineto{\pgfqpoint{2.650592in}{1.839016in}}%
\pgfpathlineto{\pgfqpoint{2.655588in}{1.923913in}}%
\pgfpathlineto{\pgfqpoint{2.660584in}{1.959549in}}%
\pgfpathlineto{\pgfqpoint{2.665581in}{2.039844in}}%
\pgfpathlineto{\pgfqpoint{2.670577in}{2.080446in}}%
\pgfpathlineto{\pgfqpoint{2.675573in}{2.147802in}}%
\pgfpathlineto{\pgfqpoint{2.680570in}{2.252738in}}%
\pgfpathlineto{\pgfqpoint{2.685566in}{2.373436in}}%
\pgfpathlineto{\pgfqpoint{2.690563in}{2.093659in}}%
\pgfpathlineto{\pgfqpoint{2.695559in}{1.932130in}}%
\pgfpathlineto{\pgfqpoint{2.700555in}{1.916134in}}%
\pgfpathlineto{\pgfqpoint{2.705552in}{1.887245in}}%
\pgfpathlineto{\pgfqpoint{2.710548in}{1.862966in}}%
\pgfpathlineto{\pgfqpoint{2.715544in}{1.830989in}}%
\pgfpathlineto{\pgfqpoint{2.720541in}{1.808944in}}%
\pgfpathlineto{\pgfqpoint{2.730534in}{1.751376in}}%
\pgfpathlineto{\pgfqpoint{2.735530in}{1.728492in}}%
\pgfpathlineto{\pgfqpoint{2.740526in}{1.706951in}}%
\pgfpathlineto{\pgfqpoint{2.745523in}{1.662446in}}%
\pgfpathlineto{\pgfqpoint{2.750519in}{1.758065in}}%
\pgfpathlineto{\pgfqpoint{2.755515in}{1.781553in}}%
\pgfpathlineto{\pgfqpoint{2.760512in}{1.632248in}}%
\pgfpathlineto{\pgfqpoint{2.765508in}{1.702963in}}%
\pgfpathlineto{\pgfqpoint{2.770505in}{1.838021in}}%
\pgfpathlineto{\pgfqpoint{2.775501in}{1.887633in}}%
\pgfpathlineto{\pgfqpoint{2.780497in}{1.894576in}}%
\pgfpathlineto{\pgfqpoint{2.785494in}{1.881659in}}%
\pgfpathlineto{\pgfqpoint{2.790490in}{1.865926in}}%
\pgfpathlineto{\pgfqpoint{2.795487in}{1.845219in}}%
\pgfpathlineto{\pgfqpoint{2.805479in}{1.810827in}}%
\pgfpathlineto{\pgfqpoint{2.810476in}{1.795596in}}%
\pgfpathlineto{\pgfqpoint{2.815472in}{1.777922in}}%
\pgfpathlineto{\pgfqpoint{2.825465in}{1.753472in}}%
\pgfpathlineto{\pgfqpoint{2.830461in}{1.738373in}}%
\pgfpathlineto{\pgfqpoint{2.840454in}{1.698693in}}%
\pgfpathlineto{\pgfqpoint{2.845450in}{1.671609in}}%
\pgfpathlineto{\pgfqpoint{2.850447in}{1.653344in}}%
\pgfpathlineto{\pgfqpoint{2.855443in}{1.652595in}}%
\pgfpathlineto{\pgfqpoint{2.860439in}{1.641190in}}%
\pgfpathlineto{\pgfqpoint{2.865436in}{1.634771in}}%
\pgfpathlineto{\pgfqpoint{2.875429in}{1.623548in}}%
\pgfpathlineto{\pgfqpoint{2.880425in}{1.614879in}}%
\pgfpathlineto{\pgfqpoint{2.885421in}{1.608301in}}%
\pgfpathlineto{\pgfqpoint{2.890418in}{1.598996in}}%
\pgfpathlineto{\pgfqpoint{2.895414in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{2.900411in}{1.578712in}}%
\pgfpathlineto{\pgfqpoint{2.905407in}{1.571601in}}%
\pgfpathlineto{\pgfqpoint{2.910403in}{1.555074in}}%
\pgfpathlineto{\pgfqpoint{2.920396in}{1.524380in}}%
\pgfpathlineto{\pgfqpoint{2.925392in}{1.513764in}}%
\pgfpathlineto{\pgfqpoint{2.930389in}{1.508364in}}%
\pgfpathlineto{\pgfqpoint{2.935385in}{1.507138in}}%
\pgfpathlineto{\pgfqpoint{2.940382in}{1.502938in}}%
\pgfpathlineto{\pgfqpoint{2.945378in}{1.502568in}}%
\pgfpathlineto{\pgfqpoint{2.950374in}{1.500623in}}%
\pgfpathlineto{\pgfqpoint{2.955371in}{1.498979in}}%
\pgfpathlineto{\pgfqpoint{2.960367in}{1.500272in}}%
\pgfpathlineto{\pgfqpoint{2.965363in}{1.507391in}}%
\pgfpathlineto{\pgfqpoint{2.970360in}{1.516462in}}%
\pgfpathlineto{\pgfqpoint{2.975356in}{1.523220in}}%
\pgfpathlineto{\pgfqpoint{2.980353in}{1.530488in}}%
\pgfpathlineto{\pgfqpoint{2.985349in}{1.542117in}}%
\pgfpathlineto{\pgfqpoint{2.990345in}{1.548935in}}%
\pgfpathlineto{\pgfqpoint{2.995342in}{1.552482in}}%
\pgfpathlineto{\pgfqpoint{3.000338in}{1.560177in}}%
\pgfpathlineto{\pgfqpoint{3.005334in}{1.561530in}}%
\pgfpathlineto{\pgfqpoint{3.010331in}{1.566133in}}%
\pgfpathlineto{\pgfqpoint{3.015327in}{1.564231in}}%
\pgfpathlineto{\pgfqpoint{3.020324in}{1.559089in}}%
\pgfpathlineto{\pgfqpoint{3.025320in}{1.554444in}}%
\pgfpathlineto{\pgfqpoint{3.030316in}{1.556127in}}%
\pgfpathlineto{\pgfqpoint{3.035313in}{1.566451in}}%
\pgfpathlineto{\pgfqpoint{3.045306in}{1.591369in}}%
\pgfpathlineto{\pgfqpoint{3.050302in}{1.601307in}}%
\pgfpathlineto{\pgfqpoint{3.055298in}{1.604412in}}%
\pgfpathlineto{\pgfqpoint{3.060295in}{1.599860in}}%
\pgfpathlineto{\pgfqpoint{3.065291in}{1.594718in}}%
\pgfpathlineto{\pgfqpoint{3.070287in}{1.597351in}}%
\pgfpathlineto{\pgfqpoint{3.075284in}{1.608809in}}%
\pgfpathlineto{\pgfqpoint{3.080280in}{1.610979in}}%
\pgfpathlineto{\pgfqpoint{3.085277in}{1.616270in}}%
\pgfpathlineto{\pgfqpoint{3.090273in}{1.618047in}}%
\pgfpathlineto{\pgfqpoint{3.095269in}{1.617086in}}%
\pgfpathlineto{\pgfqpoint{3.100266in}{1.613836in}}%
\pgfpathlineto{\pgfqpoint{3.105262in}{1.611518in}}%
\pgfpathlineto{\pgfqpoint{3.110258in}{1.608250in}}%
\pgfpathlineto{\pgfqpoint{3.115255in}{1.604152in}}%
\pgfpathlineto{\pgfqpoint{3.120251in}{1.599369in}}%
\pgfpathlineto{\pgfqpoint{3.125248in}{1.598469in}}%
\pgfpathlineto{\pgfqpoint{3.130244in}{1.589863in}}%
\pgfpathlineto{\pgfqpoint{3.135240in}{1.585275in}}%
\pgfpathlineto{\pgfqpoint{3.140237in}{1.573600in}}%
\pgfpathlineto{\pgfqpoint{3.145233in}{1.566955in}}%
\pgfpathlineto{\pgfqpoint{3.150229in}{1.561580in}}%
\pgfpathlineto{\pgfqpoint{3.155226in}{1.558304in}}%
\pgfpathlineto{\pgfqpoint{3.160222in}{1.554691in}}%
\pgfpathlineto{\pgfqpoint{3.165219in}{1.548997in}}%
\pgfpathlineto{\pgfqpoint{3.170215in}{1.542177in}}%
\pgfpathlineto{\pgfqpoint{3.175211in}{1.535833in}}%
\pgfpathlineto{\pgfqpoint{3.180208in}{1.523697in}}%
\pgfpathlineto{\pgfqpoint{3.185204in}{1.516118in}}%
\pgfpathlineto{\pgfqpoint{3.190201in}{1.517530in}}%
\pgfpathlineto{\pgfqpoint{3.195197in}{1.523473in}}%
\pgfpathlineto{\pgfqpoint{3.200193in}{1.531064in}}%
\pgfpathlineto{\pgfqpoint{3.205190in}{1.533744in}}%
\pgfpathlineto{\pgfqpoint{3.210186in}{1.539920in}}%
\pgfpathlineto{\pgfqpoint{3.220179in}{1.549104in}}%
\pgfpathlineto{\pgfqpoint{3.225175in}{1.550810in}}%
\pgfpathlineto{\pgfqpoint{3.230172in}{1.550135in}}%
\pgfpathlineto{\pgfqpoint{3.235168in}{1.548199in}}%
\pgfpathlineto{\pgfqpoint{3.240164in}{1.544570in}}%
\pgfpathlineto{\pgfqpoint{3.245161in}{1.544141in}}%
\pgfpathlineto{\pgfqpoint{3.250157in}{1.541811in}}%
\pgfpathlineto{\pgfqpoint{3.255153in}{1.527062in}}%
\pgfpathlineto{\pgfqpoint{3.260150in}{1.502466in}}%
\pgfpathlineto{\pgfqpoint{3.270143in}{1.516519in}}%
\pgfpathlineto{\pgfqpoint{3.275139in}{1.515498in}}%
\pgfpathlineto{\pgfqpoint{3.280135in}{1.513369in}}%
\pgfpathlineto{\pgfqpoint{3.290128in}{1.508112in}}%
\pgfpathlineto{\pgfqpoint{3.295125in}{1.508436in}}%
\pgfpathlineto{\pgfqpoint{3.300121in}{1.507514in}}%
\pgfpathlineto{\pgfqpoint{3.305117in}{1.503704in}}%
\pgfpathlineto{\pgfqpoint{3.310114in}{1.503751in}}%
\pgfpathlineto{\pgfqpoint{3.315110in}{1.499836in}}%
\pgfpathlineto{\pgfqpoint{3.320106in}{1.500677in}}%
\pgfpathlineto{\pgfqpoint{3.325103in}{1.494985in}}%
\pgfpathlineto{\pgfqpoint{3.330099in}{1.504580in}}%
\pgfpathlineto{\pgfqpoint{3.335096in}{1.509502in}}%
\pgfpathlineto{\pgfqpoint{3.340092in}{1.522283in}}%
\pgfpathlineto{\pgfqpoint{3.345088in}{1.532749in}}%
\pgfpathlineto{\pgfqpoint{3.355081in}{1.556978in}}%
\pgfpathlineto{\pgfqpoint{3.360077in}{1.565369in}}%
\pgfpathlineto{\pgfqpoint{3.365074in}{1.568924in}}%
\pgfpathlineto{\pgfqpoint{3.370070in}{1.581474in}}%
\pgfpathlineto{\pgfqpoint{3.375067in}{1.586242in}}%
\pgfpathlineto{\pgfqpoint{3.380063in}{1.593863in}}%
\pgfpathlineto{\pgfqpoint{3.385059in}{1.597179in}}%
\pgfpathlineto{\pgfqpoint{3.390056in}{1.602368in}}%
\pgfpathlineto{\pgfqpoint{3.395052in}{1.603903in}}%
\pgfpathlineto{\pgfqpoint{3.400048in}{1.604396in}}%
\pgfpathlineto{\pgfqpoint{3.405045in}{1.610495in}}%
\pgfpathlineto{\pgfqpoint{3.410041in}{1.614158in}}%
\pgfpathlineto{\pgfqpoint{3.420034in}{1.624409in}}%
\pgfpathlineto{\pgfqpoint{3.425030in}{1.623870in}}%
\pgfpathlineto{\pgfqpoint{3.435023in}{1.633398in}}%
\pgfpathlineto{\pgfqpoint{3.440020in}{1.637401in}}%
\pgfpathlineto{\pgfqpoint{3.445016in}{1.645134in}}%
\pgfpathlineto{\pgfqpoint{3.450012in}{1.656493in}}%
\pgfpathlineto{\pgfqpoint{3.455009in}{1.670255in}}%
\pgfpathlineto{\pgfqpoint{3.465001in}{1.748505in}}%
\pgfpathlineto{\pgfqpoint{3.469998in}{1.697422in}}%
\pgfpathlineto{\pgfqpoint{3.474994in}{1.654696in}}%
\pgfpathlineto{\pgfqpoint{3.484987in}{1.614995in}}%
\pgfpathlineto{\pgfqpoint{3.489983in}{1.606988in}}%
\pgfpathlineto{\pgfqpoint{3.494980in}{1.593638in}}%
\pgfpathlineto{\pgfqpoint{3.499976in}{1.582466in}}%
\pgfpathlineto{\pgfqpoint{3.504972in}{1.576624in}}%
\pgfpathlineto{\pgfqpoint{3.509969in}{1.568072in}}%
\pgfpathlineto{\pgfqpoint{3.514965in}{1.563259in}}%
\pgfpathlineto{\pgfqpoint{3.519962in}{1.561584in}}%
\pgfpathlineto{\pgfqpoint{3.524958in}{1.556884in}}%
\pgfpathlineto{\pgfqpoint{3.534951in}{1.541198in}}%
\pgfpathlineto{\pgfqpoint{3.539947in}{1.538021in}}%
\pgfpathlineto{\pgfqpoint{3.544943in}{1.534108in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{1.526747in}}%
\pgfpathlineto{\pgfqpoint{3.554936in}{1.523313in}}%
\pgfpathlineto{\pgfqpoint{3.559933in}{1.519091in}}%
\pgfpathlineto{\pgfqpoint{3.564929in}{1.511862in}}%
\pgfpathlineto{\pgfqpoint{3.569925in}{1.506562in}}%
\pgfpathlineto{\pgfqpoint{3.574922in}{1.504463in}}%
\pgfpathlineto{\pgfqpoint{3.579918in}{1.495645in}}%
\pgfpathlineto{\pgfqpoint{3.584915in}{1.495071in}}%
\pgfpathlineto{\pgfqpoint{3.589911in}{1.496487in}}%
\pgfpathlineto{\pgfqpoint{3.594907in}{1.494794in}}%
\pgfpathlineto{\pgfqpoint{3.599904in}{1.496113in}}%
\pgfpathlineto{\pgfqpoint{3.604900in}{1.499114in}}%
\pgfpathlineto{\pgfqpoint{3.609896in}{1.500507in}}%
\pgfpathlineto{\pgfqpoint{3.614893in}{1.507066in}}%
\pgfpathlineto{\pgfqpoint{3.619889in}{1.515396in}}%
\pgfpathlineto{\pgfqpoint{3.624886in}{1.518662in}}%
\pgfpathlineto{\pgfqpoint{3.629882in}{1.526887in}}%
\pgfpathlineto{\pgfqpoint{3.634878in}{1.529839in}}%
\pgfpathlineto{\pgfqpoint{3.639875in}{1.536955in}}%
\pgfpathlineto{\pgfqpoint{3.649867in}{1.548320in}}%
\pgfpathlineto{\pgfqpoint{3.654864in}{1.550258in}}%
\pgfpathlineto{\pgfqpoint{3.659860in}{1.563677in}}%
\pgfpathlineto{\pgfqpoint{3.664857in}{1.575447in}}%
\pgfpathlineto{\pgfqpoint{3.669853in}{1.594912in}}%
\pgfpathlineto{\pgfqpoint{3.674849in}{1.617350in}}%
\pgfpathlineto{\pgfqpoint{3.679846in}{1.642896in}}%
\pgfpathlineto{\pgfqpoint{3.684842in}{1.662792in}}%
\pgfpathlineto{\pgfqpoint{3.689838in}{1.691435in}}%
\pgfpathlineto{\pgfqpoint{3.694835in}{1.780839in}}%
\pgfpathlineto{\pgfqpoint{3.699831in}{1.892289in}}%
\pgfpathlineto{\pgfqpoint{3.704828in}{2.051377in}}%
\pgfpathlineto{\pgfqpoint{3.709824in}{2.232745in}}%
\pgfpathlineto{\pgfqpoint{3.714820in}{2.226720in}}%
\pgfpathlineto{\pgfqpoint{3.719817in}{2.251048in}}%
\pgfpathlineto{\pgfqpoint{3.724813in}{2.325849in}}%
\pgfpathlineto{\pgfqpoint{3.729810in}{2.647691in}}%
\pgfpathlineto{\pgfqpoint{3.734806in}{2.666903in}}%
\pgfpathlineto{\pgfqpoint{3.739802in}{2.422686in}}%
\pgfpathlineto{\pgfqpoint{3.744799in}{2.291200in}}%
\pgfpathlineto{\pgfqpoint{3.749795in}{2.128385in}}%
\pgfpathlineto{\pgfqpoint{3.754791in}{1.985375in}}%
\pgfpathlineto{\pgfqpoint{3.759788in}{1.877780in}}%
\pgfpathlineto{\pgfqpoint{3.764784in}{1.850857in}}%
\pgfpathlineto{\pgfqpoint{3.769781in}{1.838892in}}%
\pgfpathlineto{\pgfqpoint{3.774777in}{1.858079in}}%
\pgfpathlineto{\pgfqpoint{3.779773in}{1.841097in}}%
\pgfpathlineto{\pgfqpoint{3.784770in}{1.836642in}}%
\pgfpathlineto{\pgfqpoint{3.789766in}{1.808661in}}%
\pgfpathlineto{\pgfqpoint{3.794762in}{1.798792in}}%
\pgfpathlineto{\pgfqpoint{3.799759in}{1.767583in}}%
\pgfpathlineto{\pgfqpoint{3.804755in}{1.746323in}}%
\pgfpathlineto{\pgfqpoint{3.809752in}{1.721939in}}%
\pgfpathlineto{\pgfqpoint{3.814748in}{1.696096in}}%
\pgfpathlineto{\pgfqpoint{3.819744in}{1.661191in}}%
\pgfpathlineto{\pgfqpoint{3.824741in}{1.644012in}}%
\pgfpathlineto{\pgfqpoint{3.829737in}{1.653902in}}%
\pgfpathlineto{\pgfqpoint{3.834734in}{1.689821in}}%
\pgfpathlineto{\pgfqpoint{3.839730in}{1.735948in}}%
\pgfpathlineto{\pgfqpoint{3.844726in}{1.806495in}}%
\pgfpathlineto{\pgfqpoint{3.849723in}{1.903440in}}%
\pgfpathlineto{\pgfqpoint{3.854719in}{1.968324in}}%
\pgfpathlineto{\pgfqpoint{3.859715in}{1.975592in}}%
\pgfpathlineto{\pgfqpoint{3.864712in}{1.881151in}}%
\pgfpathlineto{\pgfqpoint{3.869708in}{1.722786in}}%
\pgfpathlineto{\pgfqpoint{3.874705in}{1.623066in}}%
\pgfpathlineto{\pgfqpoint{3.879701in}{1.629557in}}%
\pgfpathlineto{\pgfqpoint{3.884697in}{1.646181in}}%
\pgfpathlineto{\pgfqpoint{3.889694in}{1.707081in}}%
\pgfpathlineto{\pgfqpoint{3.894690in}{1.776917in}}%
\pgfpathlineto{\pgfqpoint{3.899686in}{1.855529in}}%
\pgfpathlineto{\pgfqpoint{3.904683in}{1.998887in}}%
\pgfpathlineto{\pgfqpoint{3.909679in}{2.133924in}}%
\pgfpathlineto{\pgfqpoint{3.914676in}{2.034690in}}%
\pgfpathlineto{\pgfqpoint{3.919672in}{1.924671in}}%
\pgfpathlineto{\pgfqpoint{3.924668in}{1.849126in}}%
\pgfpathlineto{\pgfqpoint{3.929665in}{1.739379in}}%
\pgfpathlineto{\pgfqpoint{3.934661in}{1.684161in}}%
\pgfpathlineto{\pgfqpoint{3.939657in}{1.649115in}}%
\pgfpathlineto{\pgfqpoint{3.944654in}{1.635958in}}%
\pgfpathlineto{\pgfqpoint{3.949650in}{1.653933in}}%
\pgfpathlineto{\pgfqpoint{3.954647in}{1.677892in}}%
\pgfpathlineto{\pgfqpoint{3.959643in}{1.705157in}}%
\pgfpathlineto{\pgfqpoint{3.964639in}{1.747626in}}%
\pgfpathlineto{\pgfqpoint{3.969636in}{1.796474in}}%
\pgfpathlineto{\pgfqpoint{3.974632in}{1.860329in}}%
\pgfpathlineto{\pgfqpoint{3.979629in}{1.907941in}}%
\pgfpathlineto{\pgfqpoint{3.984625in}{1.899342in}}%
\pgfpathlineto{\pgfqpoint{3.989621in}{1.892535in}}%
\pgfpathlineto{\pgfqpoint{3.994618in}{1.881324in}}%
\pgfpathlineto{\pgfqpoint{3.999614in}{1.892705in}}%
\pgfpathlineto{\pgfqpoint{4.004610in}{1.879968in}}%
\pgfpathlineto{\pgfqpoint{4.009607in}{1.879873in}}%
\pgfpathlineto{\pgfqpoint{4.014603in}{1.877531in}}%
\pgfpathlineto{\pgfqpoint{4.019600in}{1.926765in}}%
\pgfpathlineto{\pgfqpoint{4.024596in}{1.985022in}}%
\pgfpathlineto{\pgfqpoint{4.029592in}{2.164135in}}%
\pgfpathlineto{\pgfqpoint{4.034589in}{2.126321in}}%
\pgfpathlineto{\pgfqpoint{4.039585in}{1.902146in}}%
\pgfpathlineto{\pgfqpoint{4.044581in}{1.797909in}}%
\pgfpathlineto{\pgfqpoint{4.049578in}{1.718288in}}%
\pgfpathlineto{\pgfqpoint{4.059571in}{1.652029in}}%
\pgfpathlineto{\pgfqpoint{4.064567in}{1.633096in}}%
\pgfpathlineto{\pgfqpoint{4.069563in}{1.603259in}}%
\pgfpathlineto{\pgfqpoint{4.074560in}{1.577800in}}%
\pgfpathlineto{\pgfqpoint{4.079556in}{1.538569in}}%
\pgfpathlineto{\pgfqpoint{4.084552in}{1.495019in}}%
\pgfpathlineto{\pgfqpoint{4.089549in}{1.395815in}}%
\pgfpathlineto{\pgfqpoint{4.094545in}{1.332157in}}%
\pgfpathlineto{\pgfqpoint{4.099542in}{1.438285in}}%
\pgfpathlineto{\pgfqpoint{4.104538in}{1.530718in}}%
\pgfpathlineto{\pgfqpoint{4.109534in}{1.585404in}}%
\pgfpathlineto{\pgfqpoint{4.114531in}{1.675714in}}%
\pgfpathlineto{\pgfqpoint{4.119527in}{1.685242in}}%
\pgfpathlineto{\pgfqpoint{4.124524in}{1.617920in}}%
\pgfpathlineto{\pgfqpoint{4.129520in}{1.596261in}}%
\pgfpathlineto{\pgfqpoint{4.134516in}{1.582460in}}%
\pgfpathlineto{\pgfqpoint{4.139513in}{1.567475in}}%
\pgfpathlineto{\pgfqpoint{4.149505in}{1.525649in}}%
\pgfpathlineto{\pgfqpoint{4.154502in}{1.518063in}}%
\pgfpathlineto{\pgfqpoint{4.159498in}{1.515430in}}%
\pgfpathlineto{\pgfqpoint{4.164495in}{1.504107in}}%
\pgfpathlineto{\pgfqpoint{4.169491in}{1.494504in}}%
\pgfpathlineto{\pgfqpoint{4.174487in}{1.483700in}}%
\pgfpathlineto{\pgfqpoint{4.179484in}{1.447711in}}%
\pgfpathlineto{\pgfqpoint{4.184480in}{1.425824in}}%
\pgfpathlineto{\pgfqpoint{4.189476in}{1.390568in}}%
\pgfpathlineto{\pgfqpoint{4.194473in}{1.364138in}}%
\pgfpathlineto{\pgfqpoint{4.199469in}{1.346480in}}%
\pgfpathlineto{\pgfqpoint{4.204466in}{1.340162in}}%
\pgfpathlineto{\pgfqpoint{4.214458in}{1.366594in}}%
\pgfpathlineto{\pgfqpoint{4.219455in}{1.378154in}}%
\pgfpathlineto{\pgfqpoint{4.224451in}{1.395043in}}%
\pgfpathlineto{\pgfqpoint{4.234444in}{1.410187in}}%
\pgfpathlineto{\pgfqpoint{4.239440in}{1.413707in}}%
\pgfpathlineto{\pgfqpoint{4.244437in}{1.425644in}}%
\pgfpathlineto{\pgfqpoint{4.249433in}{1.429933in}}%
\pgfpathlineto{\pgfqpoint{4.254429in}{1.434865in}}%
\pgfpathlineto{\pgfqpoint{4.259426in}{1.435491in}}%
\pgfpathlineto{\pgfqpoint{4.264422in}{1.432633in}}%
\pgfpathlineto{\pgfqpoint{4.269419in}{1.428517in}}%
\pgfpathlineto{\pgfqpoint{4.274415in}{1.423926in}}%
\pgfpathlineto{\pgfqpoint{4.279411in}{1.421721in}}%
\pgfpathlineto{\pgfqpoint{4.284408in}{1.414115in}}%
\pgfpathlineto{\pgfqpoint{4.289404in}{1.396927in}}%
\pgfpathlineto{\pgfqpoint{4.294400in}{1.387519in}}%
\pgfpathlineto{\pgfqpoint{4.299397in}{1.368838in}}%
\pgfpathlineto{\pgfqpoint{4.304393in}{1.352530in}}%
\pgfpathlineto{\pgfqpoint{4.309390in}{1.333463in}}%
\pgfpathlineto{\pgfqpoint{4.314386in}{1.328011in}}%
\pgfpathlineto{\pgfqpoint{4.319382in}{1.319961in}}%
\pgfpathlineto{\pgfqpoint{4.324379in}{1.306325in}}%
\pgfpathlineto{\pgfqpoint{4.329375in}{1.300460in}}%
\pgfpathlineto{\pgfqpoint{4.334371in}{1.339428in}}%
\pgfpathlineto{\pgfqpoint{4.339368in}{1.414014in}}%
\pgfpathlineto{\pgfqpoint{4.344364in}{1.535981in}}%
\pgfpathlineto{\pgfqpoint{4.349361in}{1.566220in}}%
\pgfpathlineto{\pgfqpoint{4.354357in}{1.488559in}}%
\pgfpathlineto{\pgfqpoint{4.359353in}{1.466907in}}%
\pgfpathlineto{\pgfqpoint{4.364350in}{1.442471in}}%
\pgfpathlineto{\pgfqpoint{4.374343in}{1.414021in}}%
\pgfpathlineto{\pgfqpoint{4.379339in}{1.402054in}}%
\pgfpathlineto{\pgfqpoint{4.384335in}{1.387590in}}%
\pgfpathlineto{\pgfqpoint{4.389332in}{1.380087in}}%
\pgfpathlineto{\pgfqpoint{4.394328in}{1.367804in}}%
\pgfpathlineto{\pgfqpoint{4.399324in}{1.361624in}}%
\pgfpathlineto{\pgfqpoint{4.404321in}{1.349147in}}%
\pgfpathlineto{\pgfqpoint{4.409317in}{1.337565in}}%
\pgfpathlineto{\pgfqpoint{4.414314in}{1.330778in}}%
\pgfpathlineto{\pgfqpoint{4.419310in}{1.327604in}}%
\pgfpathlineto{\pgfqpoint{4.429303in}{1.345207in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.355408in}}%
\pgfpathlineto{\pgfqpoint{4.439295in}{1.363221in}}%
\pgfpathlineto{\pgfqpoint{4.444292in}{1.370015in}}%
\pgfpathlineto{\pgfqpoint{4.449288in}{1.372566in}}%
\pgfpathlineto{\pgfqpoint{4.454285in}{1.377425in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{1.378887in}}%
\pgfpathlineto{\pgfqpoint{4.464277in}{1.378269in}}%
\pgfpathlineto{\pgfqpoint{4.469274in}{1.385602in}}%
\pgfpathlineto{\pgfqpoint{4.474270in}{1.384639in}}%
\pgfpathlineto{\pgfqpoint{4.479266in}{1.379337in}}%
\pgfpathlineto{\pgfqpoint{4.484263in}{1.374499in}}%
\pgfpathlineto{\pgfqpoint{4.489259in}{1.370686in}}%
\pgfpathlineto{\pgfqpoint{4.499252in}{1.383591in}}%
\pgfpathlineto{\pgfqpoint{4.504248in}{1.386946in}}%
\pgfpathlineto{\pgfqpoint{4.509245in}{1.391403in}}%
\pgfpathlineto{\pgfqpoint{4.519238in}{1.406813in}}%
\pgfpathlineto{\pgfqpoint{4.524234in}{1.413648in}}%
\pgfpathlineto{\pgfqpoint{4.529230in}{1.426016in}}%
\pgfpathlineto{\pgfqpoint{4.534227in}{1.429592in}}%
\pgfpathlineto{\pgfqpoint{4.539223in}{1.440766in}}%
\pgfpathlineto{\pgfqpoint{4.544219in}{1.445596in}}%
\pgfpathlineto{\pgfqpoint{4.549216in}{1.453932in}}%
\pgfpathlineto{\pgfqpoint{4.554212in}{1.462992in}}%
\pgfpathlineto{\pgfqpoint{4.559209in}{1.474828in}}%
\pgfpathlineto{\pgfqpoint{4.564205in}{1.482327in}}%
\pgfpathlineto{\pgfqpoint{4.569201in}{1.500286in}}%
\pgfpathlineto{\pgfqpoint{4.574198in}{1.520503in}}%
\pgfpathlineto{\pgfqpoint{4.579194in}{1.535360in}}%
\pgfpathlineto{\pgfqpoint{4.584190in}{1.523801in}}%
\pgfpathlineto{\pgfqpoint{4.589187in}{1.501275in}}%
\pgfpathlineto{\pgfqpoint{4.594183in}{1.470822in}}%
\pgfpathlineto{\pgfqpoint{4.604176in}{1.429861in}}%
\pgfpathlineto{\pgfqpoint{4.609172in}{1.400689in}}%
\pgfpathlineto{\pgfqpoint{4.614169in}{1.389713in}}%
\pgfpathlineto{\pgfqpoint{4.619165in}{1.373292in}}%
\pgfpathlineto{\pgfqpoint{4.624162in}{1.359453in}}%
\pgfpathlineto{\pgfqpoint{4.629158in}{1.336966in}}%
\pgfpathlineto{\pgfqpoint{4.634154in}{1.320872in}}%
\pgfpathlineto{\pgfqpoint{4.639151in}{1.302680in}}%
\pgfpathlineto{\pgfqpoint{4.644147in}{1.290478in}}%
\pgfpathlineto{\pgfqpoint{4.649143in}{1.271460in}}%
\pgfpathlineto{\pgfqpoint{4.654140in}{1.256857in}}%
\pgfpathlineto{\pgfqpoint{4.659136in}{1.237652in}}%
\pgfpathlineto{\pgfqpoint{4.664133in}{1.207489in}}%
\pgfpathlineto{\pgfqpoint{4.669129in}{1.185760in}}%
\pgfpathlineto{\pgfqpoint{4.674125in}{1.161927in}}%
\pgfpathlineto{\pgfqpoint{4.679122in}{1.143791in}}%
\pgfpathlineto{\pgfqpoint{4.684118in}{1.138613in}}%
\pgfpathlineto{\pgfqpoint{4.694111in}{1.174338in}}%
\pgfpathlineto{\pgfqpoint{4.699107in}{1.180384in}}%
\pgfpathlineto{\pgfqpoint{4.704104in}{1.188223in}}%
\pgfpathlineto{\pgfqpoint{4.709100in}{1.188709in}}%
\pgfpathlineto{\pgfqpoint{4.714096in}{1.179108in}}%
\pgfpathlineto{\pgfqpoint{4.719093in}{1.160345in}}%
\pgfpathlineto{\pgfqpoint{4.724089in}{1.144646in}}%
\pgfpathlineto{\pgfqpoint{4.729085in}{1.151935in}}%
\pgfpathlineto{\pgfqpoint{4.734082in}{1.169499in}}%
\pgfpathlineto{\pgfqpoint{4.739078in}{1.200716in}}%
\pgfpathlineto{\pgfqpoint{4.744075in}{1.235927in}}%
\pgfpathlineto{\pgfqpoint{4.749071in}{1.268809in}}%
\pgfpathlineto{\pgfqpoint{4.759064in}{1.318226in}}%
\pgfpathlineto{\pgfqpoint{4.764060in}{1.344840in}}%
\pgfpathlineto{\pgfqpoint{4.769057in}{1.376501in}}%
\pgfpathlineto{\pgfqpoint{4.774053in}{1.401041in}}%
\pgfpathlineto{\pgfqpoint{4.779049in}{1.442440in}}%
\pgfpathlineto{\pgfqpoint{4.784046in}{1.471266in}}%
\pgfpathlineto{\pgfqpoint{4.789042in}{1.516274in}}%
\pgfpathlineto{\pgfqpoint{4.794038in}{1.549278in}}%
\pgfpathlineto{\pgfqpoint{4.799035in}{1.568262in}}%
\pgfpathlineto{\pgfqpoint{4.804031in}{1.561328in}}%
\pgfpathlineto{\pgfqpoint{4.809028in}{1.545294in}}%
\pgfpathlineto{\pgfqpoint{4.814024in}{1.523131in}}%
\pgfpathlineto{\pgfqpoint{4.819020in}{1.510562in}}%
\pgfpathlineto{\pgfqpoint{4.824017in}{1.500232in}}%
\pgfpathlineto{\pgfqpoint{4.829013in}{1.491537in}}%
\pgfpathlineto{\pgfqpoint{4.834009in}{1.487119in}}%
\pgfpathlineto{\pgfqpoint{4.839006in}{1.484498in}}%
\pgfpathlineto{\pgfqpoint{4.844002in}{1.487437in}}%
\pgfpathlineto{\pgfqpoint{4.848999in}{1.489359in}}%
\pgfpathlineto{\pgfqpoint{4.853995in}{1.497470in}}%
\pgfpathlineto{\pgfqpoint{4.858991in}{1.500972in}}%
\pgfpathlineto{\pgfqpoint{4.863988in}{1.506930in}}%
\pgfpathlineto{\pgfqpoint{4.868984in}{1.520523in}}%
\pgfpathlineto{\pgfqpoint{4.873980in}{1.558932in}}%
\pgfpathlineto{\pgfqpoint{4.878977in}{1.549520in}}%
\pgfpathlineto{\pgfqpoint{4.883973in}{1.492896in}}%
\pgfpathlineto{\pgfqpoint{4.888970in}{1.463063in}}%
\pgfpathlineto{\pgfqpoint{4.893966in}{1.437262in}}%
\pgfpathlineto{\pgfqpoint{4.898962in}{1.405754in}}%
\pgfpathlineto{\pgfqpoint{4.903959in}{1.390452in}}%
\pgfpathlineto{\pgfqpoint{4.908955in}{1.394577in}}%
\pgfpathlineto{\pgfqpoint{4.913952in}{1.405398in}}%
\pgfpathlineto{\pgfqpoint{4.918948in}{1.427792in}}%
\pgfpathlineto{\pgfqpoint{4.923944in}{1.440175in}}%
\pgfpathlineto{\pgfqpoint{4.928941in}{1.463001in}}%
\pgfpathlineto{\pgfqpoint{4.938933in}{1.489876in}}%
\pgfpathlineto{\pgfqpoint{4.943930in}{1.500816in}}%
\pgfpathlineto{\pgfqpoint{4.948926in}{1.508366in}}%
\pgfpathlineto{\pgfqpoint{4.953923in}{1.516533in}}%
\pgfpathlineto{\pgfqpoint{4.958919in}{1.526674in}}%
\pgfpathlineto{\pgfqpoint{4.963915in}{1.532974in}}%
\pgfpathlineto{\pgfqpoint{4.968912in}{1.542804in}}%
\pgfpathlineto{\pgfqpoint{4.973908in}{1.548821in}}%
\pgfpathlineto{\pgfqpoint{4.978904in}{1.560847in}}%
\pgfpathlineto{\pgfqpoint{4.983901in}{1.568946in}}%
\pgfpathlineto{\pgfqpoint{4.988897in}{1.574523in}}%
\pgfpathlineto{\pgfqpoint{4.993894in}{1.574929in}}%
\pgfpathlineto{\pgfqpoint{4.998890in}{1.584025in}}%
\pgfpathlineto{\pgfqpoint{5.008883in}{1.606092in}}%
\pgfpathlineto{\pgfqpoint{5.013879in}{1.623716in}}%
\pgfpathlineto{\pgfqpoint{5.018875in}{1.648500in}}%
\pgfpathlineto{\pgfqpoint{5.023872in}{1.712985in}}%
\pgfpathlineto{\pgfqpoint{5.028868in}{1.791499in}}%
\pgfpathlineto{\pgfqpoint{5.038861in}{1.608137in}}%
\pgfpathlineto{\pgfqpoint{5.043857in}{1.562826in}}%
\pgfpathlineto{\pgfqpoint{5.048854in}{1.526584in}}%
\pgfpathlineto{\pgfqpoint{5.053850in}{1.493282in}}%
\pgfpathlineto{\pgfqpoint{5.058847in}{1.463460in}}%
\pgfpathlineto{\pgfqpoint{5.063843in}{1.442555in}}%
\pgfpathlineto{\pgfqpoint{5.078832in}{1.374101in}}%
\pgfpathlineto{\pgfqpoint{5.083828in}{1.360964in}}%
\pgfpathlineto{\pgfqpoint{5.088825in}{1.340412in}}%
\pgfpathlineto{\pgfqpoint{5.093821in}{1.323419in}}%
\pgfpathlineto{\pgfqpoint{5.098818in}{1.303260in}}%
\pgfpathlineto{\pgfqpoint{5.103814in}{1.285032in}}%
\pgfpathlineto{\pgfqpoint{5.108810in}{1.268243in}}%
\pgfpathlineto{\pgfqpoint{5.113807in}{1.258474in}}%
\pgfpathlineto{\pgfqpoint{5.118803in}{1.237160in}}%
\pgfpathlineto{\pgfqpoint{5.123799in}{1.228150in}}%
\pgfpathlineto{\pgfqpoint{5.128796in}{1.198134in}}%
\pgfpathlineto{\pgfqpoint{5.133792in}{1.221926in}}%
\pgfpathlineto{\pgfqpoint{5.138789in}{1.251193in}}%
\pgfpathlineto{\pgfqpoint{5.143785in}{1.261335in}}%
\pgfpathlineto{\pgfqpoint{5.148781in}{1.269786in}}%
\pgfpathlineto{\pgfqpoint{5.153778in}{1.278860in}}%
\pgfpathlineto{\pgfqpoint{5.158774in}{1.280840in}}%
\pgfpathlineto{\pgfqpoint{5.163771in}{1.275558in}}%
\pgfpathlineto{\pgfqpoint{5.168767in}{1.279841in}}%
\pgfpathlineto{\pgfqpoint{5.173763in}{1.282745in}}%
\pgfpathlineto{\pgfqpoint{5.178760in}{1.276537in}}%
\pgfpathlineto{\pgfqpoint{5.183756in}{1.276310in}}%
\pgfpathlineto{\pgfqpoint{5.188752in}{1.275633in}}%
\pgfpathlineto{\pgfqpoint{5.193749in}{1.274058in}}%
\pgfpathlineto{\pgfqpoint{5.198745in}{1.267311in}}%
\pgfpathlineto{\pgfqpoint{5.203742in}{1.258930in}}%
\pgfpathlineto{\pgfqpoint{5.208738in}{1.248551in}}%
\pgfpathlineto{\pgfqpoint{5.213734in}{1.236121in}}%
\pgfpathlineto{\pgfqpoint{5.218731in}{1.224752in}}%
\pgfpathlineto{\pgfqpoint{5.223727in}{1.207420in}}%
\pgfpathlineto{\pgfqpoint{5.228723in}{1.191871in}}%
\pgfpathlineto{\pgfqpoint{5.233720in}{1.183186in}}%
\pgfpathlineto{\pgfqpoint{5.238716in}{1.188494in}}%
\pgfpathlineto{\pgfqpoint{5.243713in}{1.205572in}}%
\pgfpathlineto{\pgfqpoint{5.248709in}{1.216647in}}%
\pgfpathlineto{\pgfqpoint{5.253705in}{1.235637in}}%
\pgfpathlineto{\pgfqpoint{5.263698in}{1.283427in}}%
\pgfpathlineto{\pgfqpoint{5.268694in}{1.308142in}}%
\pgfpathlineto{\pgfqpoint{5.273691in}{1.361978in}}%
\pgfpathlineto{\pgfqpoint{5.278687in}{1.421486in}}%
\pgfpathlineto{\pgfqpoint{5.283684in}{1.393195in}}%
\pgfpathlineto{\pgfqpoint{5.288680in}{1.380991in}}%
\pgfpathlineto{\pgfqpoint{5.293676in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{5.298673in}{1.436928in}}%
\pgfpathlineto{\pgfqpoint{5.303669in}{1.481457in}}%
\pgfpathlineto{\pgfqpoint{5.308666in}{1.533997in}}%
\pgfpathlineto{\pgfqpoint{5.313662in}{1.561718in}}%
\pgfpathlineto{\pgfqpoint{5.318658in}{1.578126in}}%
\pgfpathlineto{\pgfqpoint{5.323655in}{1.548954in}}%
\pgfpathlineto{\pgfqpoint{5.328651in}{1.541869in}}%
\pgfpathlineto{\pgfqpoint{5.333647in}{1.528280in}}%
\pgfpathlineto{\pgfqpoint{5.338644in}{1.520606in}}%
\pgfpathlineto{\pgfqpoint{5.343640in}{1.514183in}}%
\pgfpathlineto{\pgfqpoint{5.348637in}{1.512549in}}%
\pgfpathlineto{\pgfqpoint{5.353633in}{1.504917in}}%
\pgfpathlineto{\pgfqpoint{5.358629in}{1.501834in}}%
\pgfpathlineto{\pgfqpoint{5.363626in}{1.498303in}}%
\pgfpathlineto{\pgfqpoint{5.368622in}{1.497229in}}%
\pgfpathlineto{\pgfqpoint{5.373618in}{1.497231in}}%
\pgfpathlineto{\pgfqpoint{5.378615in}{1.491042in}}%
\pgfpathlineto{\pgfqpoint{5.383611in}{1.490178in}}%
\pgfpathlineto{\pgfqpoint{5.388608in}{1.491422in}}%
\pgfpathlineto{\pgfqpoint{5.393604in}{1.495023in}}%
\pgfpathlineto{\pgfqpoint{5.398600in}{1.503452in}}%
\pgfpathlineto{\pgfqpoint{5.403597in}{1.506578in}}%
\pgfpathlineto{\pgfqpoint{5.408593in}{1.520757in}}%
\pgfpathlineto{\pgfqpoint{5.413589in}{1.527207in}}%
\pgfpathlineto{\pgfqpoint{5.418586in}{1.537475in}}%
\pgfpathlineto{\pgfqpoint{5.423582in}{1.554712in}}%
\pgfpathlineto{\pgfqpoint{5.428579in}{1.570715in}}%
\pgfpathlineto{\pgfqpoint{5.433575in}{1.589390in}}%
\pgfpathlineto{\pgfqpoint{5.438571in}{1.602022in}}%
\pgfpathlineto{\pgfqpoint{5.443568in}{1.620925in}}%
\pgfpathlineto{\pgfqpoint{5.448564in}{1.637670in}}%
\pgfpathlineto{\pgfqpoint{5.453561in}{1.652381in}}%
\pgfpathlineto{\pgfqpoint{5.458557in}{1.668634in}}%
\pgfpathlineto{\pgfqpoint{5.463553in}{1.683650in}}%
\pgfpathlineto{\pgfqpoint{5.468550in}{1.705156in}}%
\pgfpathlineto{\pgfqpoint{5.473546in}{1.722634in}}%
\pgfpathlineto{\pgfqpoint{5.478542in}{1.736651in}}%
\pgfpathlineto{\pgfqpoint{5.483539in}{1.752144in}}%
\pgfpathlineto{\pgfqpoint{5.488535in}{1.754296in}}%
\pgfpathlineto{\pgfqpoint{5.493532in}{1.767684in}}%
\pgfpathlineto{\pgfqpoint{5.498528in}{1.774396in}}%
\pgfpathlineto{\pgfqpoint{5.508521in}{1.766758in}}%
\pgfpathlineto{\pgfqpoint{5.513517in}{1.766645in}}%
\pgfpathlineto{\pgfqpoint{5.518513in}{1.773523in}}%
\pgfpathlineto{\pgfqpoint{5.523510in}{1.788125in}}%
\pgfpathlineto{\pgfqpoint{5.528506in}{1.801462in}}%
\pgfpathlineto{\pgfqpoint{5.533503in}{1.810234in}}%
\pgfpathlineto{\pgfqpoint{5.538499in}{1.816212in}}%
\pgfpathlineto{\pgfqpoint{5.543495in}{1.815637in}}%
\pgfpathlineto{\pgfqpoint{5.548492in}{1.809114in}}%
\pgfpathlineto{\pgfqpoint{5.553488in}{1.807238in}}%
\pgfpathlineto{\pgfqpoint{5.558485in}{1.792399in}}%
\pgfpathlineto{\pgfqpoint{5.563481in}{1.789820in}}%
\pgfpathlineto{\pgfqpoint{5.568477in}{1.784258in}}%
\pgfpathlineto{\pgfqpoint{5.573474in}{1.762103in}}%
\pgfpathlineto{\pgfqpoint{5.578470in}{1.756030in}}%
\pgfpathlineto{\pgfqpoint{5.583466in}{1.778492in}}%
\pgfpathlineto{\pgfqpoint{5.588463in}{1.813880in}}%
\pgfpathlineto{\pgfqpoint{5.598456in}{1.914854in}}%
\pgfpathlineto{\pgfqpoint{5.608448in}{1.967524in}}%
\pgfpathlineto{\pgfqpoint{5.613445in}{1.977689in}}%
\pgfpathlineto{\pgfqpoint{5.618441in}{2.014659in}}%
\pgfpathlineto{\pgfqpoint{5.623437in}{2.054391in}}%
\pgfpathlineto{\pgfqpoint{5.633430in}{1.827960in}}%
\pgfpathlineto{\pgfqpoint{5.638427in}{1.759705in}}%
\pgfpathlineto{\pgfqpoint{5.643423in}{1.706141in}}%
\pgfpathlineto{\pgfqpoint{5.648419in}{1.685255in}}%
\pgfpathlineto{\pgfqpoint{5.653416in}{1.683476in}}%
\pgfpathlineto{\pgfqpoint{5.658412in}{1.706500in}}%
\pgfpathlineto{\pgfqpoint{5.663408in}{1.741518in}}%
\pgfpathlineto{\pgfqpoint{5.668405in}{1.780924in}}%
\pgfpathlineto{\pgfqpoint{5.673401in}{1.814098in}}%
\pgfpathlineto{\pgfqpoint{5.678398in}{1.790037in}}%
\pgfpathlineto{\pgfqpoint{5.683394in}{1.768709in}}%
\pgfpathlineto{\pgfqpoint{5.688390in}{1.754866in}}%
\pgfpathlineto{\pgfqpoint{5.693387in}{1.745602in}}%
\pgfpathlineto{\pgfqpoint{5.698383in}{1.742337in}}%
\pgfpathlineto{\pgfqpoint{5.703380in}{1.736601in}}%
\pgfpathlineto{\pgfqpoint{5.708376in}{1.737207in}}%
\pgfpathlineto{\pgfqpoint{5.713372in}{1.734781in}}%
\pgfpathlineto{\pgfqpoint{5.718369in}{1.735365in}}%
\pgfpathlineto{\pgfqpoint{5.723365in}{1.732252in}}%
\pgfpathlineto{\pgfqpoint{5.728361in}{1.731592in}}%
\pgfpathlineto{\pgfqpoint{5.733358in}{1.732010in}}%
\pgfpathlineto{\pgfqpoint{5.743351in}{1.726773in}}%
\pgfpathlineto{\pgfqpoint{5.748347in}{1.724568in}}%
\pgfpathlineto{\pgfqpoint{5.753343in}{1.726749in}}%
\pgfpathlineto{\pgfqpoint{5.758340in}{1.725305in}}%
\pgfpathlineto{\pgfqpoint{5.763336in}{1.723528in}}%
\pgfpathlineto{\pgfqpoint{5.768332in}{1.722745in}}%
\pgfpathlineto{\pgfqpoint{5.773329in}{1.722425in}}%
\pgfpathlineto{\pgfqpoint{5.778325in}{1.723469in}}%
\pgfpathlineto{\pgfqpoint{5.783322in}{1.725672in}}%
\pgfpathlineto{\pgfqpoint{5.788318in}{1.725233in}}%
\pgfpathlineto{\pgfqpoint{5.793314in}{1.726921in}}%
\pgfpathlineto{\pgfqpoint{5.798311in}{1.731793in}}%
\pgfpathlineto{\pgfqpoint{5.803307in}{1.737243in}}%
\pgfpathlineto{\pgfqpoint{5.808303in}{1.741855in}}%
\pgfpathlineto{\pgfqpoint{5.813300in}{1.743827in}}%
\pgfpathlineto{\pgfqpoint{5.818296in}{1.749651in}}%
\pgfpathlineto{\pgfqpoint{5.823293in}{1.758976in}}%
\pgfpathlineto{\pgfqpoint{5.828289in}{1.775043in}}%
\pgfpathlineto{\pgfqpoint{5.833285in}{1.796736in}}%
\pgfpathlineto{\pgfqpoint{5.838282in}{1.840408in}}%
\pgfpathlineto{\pgfqpoint{5.843278in}{1.844696in}}%
\pgfpathlineto{\pgfqpoint{5.848275in}{1.809537in}}%
\pgfpathlineto{\pgfqpoint{5.853271in}{1.795455in}}%
\pgfpathlineto{\pgfqpoint{5.858267in}{1.786200in}}%
\pgfpathlineto{\pgfqpoint{5.863264in}{1.781601in}}%
\pgfpathlineto{\pgfqpoint{5.868260in}{1.779117in}}%
\pgfpathlineto{\pgfqpoint{5.873256in}{1.786834in}}%
\pgfpathlineto{\pgfqpoint{5.878253in}{1.790479in}}%
\pgfpathlineto{\pgfqpoint{5.883249in}{1.807329in}}%
\pgfpathlineto{\pgfqpoint{5.888246in}{1.809284in}}%
\pgfpathlineto{\pgfqpoint{5.893242in}{1.833017in}}%
\pgfpathlineto{\pgfqpoint{5.898238in}{1.847102in}}%
\pgfpathlineto{\pgfqpoint{5.903235in}{1.835964in}}%
\pgfpathlineto{\pgfqpoint{5.908231in}{1.807999in}}%
\pgfpathlineto{\pgfqpoint{5.913227in}{1.774715in}}%
\pgfpathlineto{\pgfqpoint{5.923220in}{1.713543in}}%
\pgfpathlineto{\pgfqpoint{5.928217in}{1.698362in}}%
\pgfpathlineto{\pgfqpoint{5.933213in}{1.690079in}}%
\pgfpathlineto{\pgfqpoint{5.938209in}{1.678345in}}%
\pgfpathlineto{\pgfqpoint{5.943206in}{1.672112in}}%
\pgfpathlineto{\pgfqpoint{5.948202in}{1.664313in}}%
\pgfpathlineto{\pgfqpoint{5.953199in}{1.659410in}}%
\pgfpathlineto{\pgfqpoint{5.958195in}{1.651666in}}%
\pgfpathlineto{\pgfqpoint{5.963191in}{1.649434in}}%
\pgfpathlineto{\pgfqpoint{5.968188in}{1.646249in}}%
\pgfpathlineto{\pgfqpoint{5.973184in}{1.648952in}}%
\pgfpathlineto{\pgfqpoint{5.978180in}{1.652641in}}%
\pgfpathlineto{\pgfqpoint{5.983177in}{1.651948in}}%
\pgfpathlineto{\pgfqpoint{5.988173in}{1.651820in}}%
\pgfpathlineto{\pgfqpoint{5.993170in}{1.656598in}}%
\pgfpathlineto{\pgfqpoint{5.998166in}{1.657780in}}%
\pgfpathlineto{\pgfqpoint{6.008159in}{1.662963in}}%
\pgfpathlineto{\pgfqpoint{6.013155in}{1.662191in}}%
\pgfpathlineto{\pgfqpoint{6.023148in}{1.626267in}}%
\pgfpathlineto{\pgfqpoint{6.028144in}{1.608539in}}%
\pgfpathlineto{\pgfqpoint{6.033141in}{1.588883in}}%
\pgfpathlineto{\pgfqpoint{6.038137in}{1.573631in}}%
\pgfpathlineto{\pgfqpoint{6.043133in}{1.556269in}}%
\pgfpathlineto{\pgfqpoint{6.048130in}{1.540813in}}%
\pgfpathlineto{\pgfqpoint{6.053126in}{1.535843in}}%
\pgfpathlineto{\pgfqpoint{6.058122in}{1.538287in}}%
\pgfpathlineto{\pgfqpoint{6.063119in}{1.547272in}}%
\pgfpathlineto{\pgfqpoint{6.068115in}{1.556838in}}%
\pgfpathlineto{\pgfqpoint{6.073112in}{1.574181in}}%
\pgfpathlineto{\pgfqpoint{6.078108in}{1.588989in}}%
\pgfpathlineto{\pgfqpoint{6.083104in}{1.612174in}}%
\pgfpathlineto{\pgfqpoint{6.088101in}{1.644114in}}%
\pgfpathlineto{\pgfqpoint{6.093097in}{1.710004in}}%
\pgfpathlineto{\pgfqpoint{6.098094in}{1.701992in}}%
\pgfpathlineto{\pgfqpoint{6.103090in}{1.608633in}}%
\pgfpathlineto{\pgfqpoint{6.108086in}{1.568443in}}%
\pgfpathlineto{\pgfqpoint{6.113083in}{1.531799in}}%
\pgfpathlineto{\pgfqpoint{6.118079in}{1.521269in}}%
\pgfpathlineto{\pgfqpoint{6.123075in}{1.512240in}}%
\pgfpathlineto{\pgfqpoint{6.128072in}{1.505280in}}%
\pgfpathlineto{\pgfqpoint{6.133068in}{1.485464in}}%
\pgfpathlineto{\pgfqpoint{6.138065in}{1.497985in}}%
\pgfpathlineto{\pgfqpoint{6.143061in}{1.508215in}}%
\pgfpathlineto{\pgfqpoint{6.148057in}{1.517732in}}%
\pgfpathlineto{\pgfqpoint{6.153054in}{1.529592in}}%
\pgfpathlineto{\pgfqpoint{6.158050in}{1.536125in}}%
\pgfpathlineto{\pgfqpoint{6.163046in}{1.541200in}}%
\pgfpathlineto{\pgfqpoint{6.168043in}{1.546892in}}%
\pgfpathlineto{\pgfqpoint{6.173039in}{1.554163in}}%
\pgfpathlineto{\pgfqpoint{6.178036in}{1.568689in}}%
\pgfpathlineto{\pgfqpoint{6.183032in}{1.589489in}}%
\pgfpathlineto{\pgfqpoint{6.188028in}{1.616652in}}%
\pgfpathlineto{\pgfqpoint{6.193025in}{1.672133in}}%
\pgfpathlineto{\pgfqpoint{6.198021in}{1.673484in}}%
\pgfpathlineto{\pgfqpoint{6.203017in}{1.616792in}}%
\pgfpathlineto{\pgfqpoint{6.208014in}{1.589713in}}%
\pgfpathlineto{\pgfqpoint{6.213010in}{1.569672in}}%
\pgfpathlineto{\pgfqpoint{6.218007in}{1.555747in}}%
\pgfpathlineto{\pgfqpoint{6.223003in}{1.544207in}}%
\pgfpathlineto{\pgfqpoint{6.227999in}{1.534568in}}%
\pgfpathlineto{\pgfqpoint{6.232996in}{1.525912in}}%
\pgfpathlineto{\pgfqpoint{6.237992in}{1.530602in}}%
\pgfpathlineto{\pgfqpoint{6.242989in}{1.525293in}}%
\pgfpathlineto{\pgfqpoint{6.247985in}{1.523520in}}%
\pgfpathlineto{\pgfqpoint{6.252981in}{1.514528in}}%
\pgfpathlineto{\pgfqpoint{6.262974in}{1.500252in}}%
\pgfpathlineto{\pgfqpoint{6.267970in}{1.495221in}}%
\pgfpathlineto{\pgfqpoint{6.282960in}{1.491254in}}%
\pgfpathlineto{\pgfqpoint{6.287956in}{1.492368in}}%
\pgfpathlineto{\pgfqpoint{6.297949in}{1.497478in}}%
\pgfpathlineto{\pgfqpoint{6.302945in}{1.517822in}}%
\pgfpathlineto{\pgfqpoint{6.307941in}{1.553376in}}%
\pgfpathlineto{\pgfqpoint{6.312938in}{1.581484in}}%
\pgfpathlineto{\pgfqpoint{6.317934in}{1.590041in}}%
\pgfpathlineto{\pgfqpoint{6.322931in}{1.538316in}}%
\pgfpathlineto{\pgfqpoint{6.327927in}{1.498242in}}%
\pgfpathlineto{\pgfqpoint{6.332923in}{1.461331in}}%
\pgfpathlineto{\pgfqpoint{6.337920in}{1.484416in}}%
\pgfpathlineto{\pgfqpoint{6.342916in}{1.511836in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.532405in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.532405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.106960in}{0.456621in}}{\pgfqpoint{5.490522in}{3.196347in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.956863,0.427451,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356529in}{1.392082in}}%
\pgfpathlineto{\pgfqpoint{1.361526in}{1.374488in}}%
\pgfpathlineto{\pgfqpoint{1.366522in}{1.364013in}}%
\pgfpathlineto{\pgfqpoint{1.371518in}{1.361170in}}%
\pgfpathlineto{\pgfqpoint{1.376515in}{1.352050in}}%
\pgfpathlineto{\pgfqpoint{1.381511in}{1.330946in}}%
\pgfpathlineto{\pgfqpoint{1.386507in}{1.306693in}}%
\pgfpathlineto{\pgfqpoint{1.391504in}{1.277038in}}%
\pgfpathlineto{\pgfqpoint{1.401497in}{1.232560in}}%
\pgfpathlineto{\pgfqpoint{1.406493in}{1.202778in}}%
\pgfpathlineto{\pgfqpoint{1.411489in}{1.184158in}}%
\pgfpathlineto{\pgfqpoint{1.416486in}{1.157493in}}%
\pgfpathlineto{\pgfqpoint{1.421482in}{1.123911in}}%
\pgfpathlineto{\pgfqpoint{1.426478in}{1.074597in}}%
\pgfpathlineto{\pgfqpoint{1.431475in}{0.998492in}}%
\pgfpathlineto{\pgfqpoint{1.436471in}{0.861236in}}%
\pgfpathlineto{\pgfqpoint{1.441468in}{0.819560in}}%
\pgfpathlineto{\pgfqpoint{1.446464in}{0.876767in}}%
\pgfpathlineto{\pgfqpoint{1.451460in}{0.919563in}}%
\pgfpathlineto{\pgfqpoint{1.456457in}{0.987136in}}%
\pgfpathlineto{\pgfqpoint{1.461453in}{1.030450in}}%
\pgfpathlineto{\pgfqpoint{1.466450in}{1.089817in}}%
\pgfpathlineto{\pgfqpoint{1.471446in}{1.142666in}}%
\pgfpathlineto{\pgfqpoint{1.481439in}{1.267249in}}%
\pgfpathlineto{\pgfqpoint{1.486435in}{1.342592in}}%
\pgfpathlineto{\pgfqpoint{1.491431in}{1.356326in}}%
\pgfpathlineto{\pgfqpoint{1.496428in}{1.375527in}}%
\pgfpathlineto{\pgfqpoint{1.501424in}{1.430750in}}%
\pgfpathlineto{\pgfqpoint{1.506421in}{1.563304in}}%
\pgfpathlineto{\pgfqpoint{1.511417in}{1.599286in}}%
\pgfpathlineto{\pgfqpoint{1.516413in}{1.535741in}}%
\pgfpathlineto{\pgfqpoint{1.521410in}{1.485088in}}%
\pgfpathlineto{\pgfqpoint{1.526406in}{1.403961in}}%
\pgfpathlineto{\pgfqpoint{1.531402in}{1.339008in}}%
\pgfpathlineto{\pgfqpoint{1.536399in}{1.268250in}}%
\pgfpathlineto{\pgfqpoint{1.541395in}{1.212653in}}%
\pgfpathlineto{\pgfqpoint{1.546392in}{1.134061in}}%
\pgfpathlineto{\pgfqpoint{1.556384in}{1.021695in}}%
\pgfpathlineto{\pgfqpoint{1.566377in}{1.103713in}}%
\pgfpathlineto{\pgfqpoint{1.571374in}{1.153760in}}%
\pgfpathlineto{\pgfqpoint{1.581366in}{1.220283in}}%
\pgfpathlineto{\pgfqpoint{1.586363in}{1.243595in}}%
\pgfpathlineto{\pgfqpoint{1.591359in}{1.273527in}}%
\pgfpathlineto{\pgfqpoint{1.596355in}{1.299313in}}%
\pgfpathlineto{\pgfqpoint{1.601352in}{1.317389in}}%
\pgfpathlineto{\pgfqpoint{1.606348in}{1.323226in}}%
\pgfpathlineto{\pgfqpoint{1.611345in}{1.322964in}}%
\pgfpathlineto{\pgfqpoint{1.616341in}{1.307266in}}%
\pgfpathlineto{\pgfqpoint{1.621337in}{1.288541in}}%
\pgfpathlineto{\pgfqpoint{1.626334in}{1.278560in}}%
\pgfpathlineto{\pgfqpoint{1.631330in}{1.270966in}}%
\pgfpathlineto{\pgfqpoint{1.641323in}{1.239284in}}%
\pgfpathlineto{\pgfqpoint{1.646319in}{1.227367in}}%
\pgfpathlineto{\pgfqpoint{1.651316in}{1.226358in}}%
\pgfpathlineto{\pgfqpoint{1.656312in}{1.212913in}}%
\pgfpathlineto{\pgfqpoint{1.661308in}{1.220684in}}%
\pgfpathlineto{\pgfqpoint{1.666305in}{1.215811in}}%
\pgfpathlineto{\pgfqpoint{1.671301in}{1.212516in}}%
\pgfpathlineto{\pgfqpoint{1.676297in}{1.216521in}}%
\pgfpathlineto{\pgfqpoint{1.686290in}{1.237579in}}%
\pgfpathlineto{\pgfqpoint{1.691287in}{1.259256in}}%
\pgfpathlineto{\pgfqpoint{1.696283in}{1.279420in}}%
\pgfpathlineto{\pgfqpoint{1.701279in}{1.302998in}}%
\pgfpathlineto{\pgfqpoint{1.711272in}{1.353206in}}%
\pgfpathlineto{\pgfqpoint{1.716269in}{1.366792in}}%
\pgfpathlineto{\pgfqpoint{1.721265in}{1.383656in}}%
\pgfpathlineto{\pgfqpoint{1.726261in}{1.389378in}}%
\pgfpathlineto{\pgfqpoint{1.731258in}{1.381777in}}%
\pgfpathlineto{\pgfqpoint{1.741250in}{1.345956in}}%
\pgfpathlineto{\pgfqpoint{1.746247in}{1.340266in}}%
\pgfpathlineto{\pgfqpoint{1.751243in}{1.323086in}}%
\pgfpathlineto{\pgfqpoint{1.756240in}{1.322463in}}%
\pgfpathlineto{\pgfqpoint{1.761236in}{1.318501in}}%
\pgfpathlineto{\pgfqpoint{1.766232in}{1.330215in}}%
\pgfpathlineto{\pgfqpoint{1.771229in}{1.345074in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.362017in}}%
\pgfpathlineto{\pgfqpoint{1.781221in}{1.375745in}}%
\pgfpathlineto{\pgfqpoint{1.786218in}{1.381466in}}%
\pgfpathlineto{\pgfqpoint{1.791214in}{1.396505in}}%
\pgfpathlineto{\pgfqpoint{1.796211in}{1.403658in}}%
\pgfpathlineto{\pgfqpoint{1.801207in}{1.417612in}}%
\pgfpathlineto{\pgfqpoint{1.806203in}{1.426329in}}%
\pgfpathlineto{\pgfqpoint{1.811200in}{1.439471in}}%
\pgfpathlineto{\pgfqpoint{1.816196in}{1.425071in}}%
\pgfpathlineto{\pgfqpoint{1.821192in}{1.428574in}}%
\pgfpathlineto{\pgfqpoint{1.826189in}{1.412942in}}%
\pgfpathlineto{\pgfqpoint{1.831185in}{1.418770in}}%
\pgfpathlineto{\pgfqpoint{1.836182in}{1.433719in}}%
\pgfpathlineto{\pgfqpoint{1.841178in}{1.422637in}}%
\pgfpathlineto{\pgfqpoint{1.846174in}{1.421065in}}%
\pgfpathlineto{\pgfqpoint{1.851171in}{1.439806in}}%
\pgfpathlineto{\pgfqpoint{1.856167in}{1.506896in}}%
\pgfpathlineto{\pgfqpoint{1.861164in}{1.493974in}}%
\pgfpathlineto{\pgfqpoint{1.866160in}{1.424488in}}%
\pgfpathlineto{\pgfqpoint{1.871156in}{1.386580in}}%
\pgfpathlineto{\pgfqpoint{1.876153in}{1.359392in}}%
\pgfpathlineto{\pgfqpoint{1.881149in}{1.329575in}}%
\pgfpathlineto{\pgfqpoint{1.886145in}{1.312679in}}%
\pgfpathlineto{\pgfqpoint{1.891142in}{1.301806in}}%
\pgfpathlineto{\pgfqpoint{1.896138in}{1.321142in}}%
\pgfpathlineto{\pgfqpoint{1.901135in}{1.335263in}}%
\pgfpathlineto{\pgfqpoint{1.906131in}{1.335306in}}%
\pgfpathlineto{\pgfqpoint{1.916124in}{1.375266in}}%
\pgfpathlineto{\pgfqpoint{1.921120in}{1.393881in}}%
\pgfpathlineto{\pgfqpoint{1.926116in}{1.411197in}}%
\pgfpathlineto{\pgfqpoint{1.936109in}{1.437662in}}%
\pgfpathlineto{\pgfqpoint{1.941106in}{1.447275in}}%
\pgfpathlineto{\pgfqpoint{1.946102in}{1.442512in}}%
\pgfpathlineto{\pgfqpoint{1.951098in}{1.449279in}}%
\pgfpathlineto{\pgfqpoint{1.956095in}{1.500348in}}%
\pgfpathlineto{\pgfqpoint{1.961091in}{1.490913in}}%
\pgfpathlineto{\pgfqpoint{1.966088in}{1.497436in}}%
\pgfpathlineto{\pgfqpoint{1.971084in}{1.494385in}}%
\pgfpathlineto{\pgfqpoint{1.976080in}{1.496532in}}%
\pgfpathlineto{\pgfqpoint{1.981077in}{1.495284in}}%
\pgfpathlineto{\pgfqpoint{1.986073in}{1.501303in}}%
\pgfpathlineto{\pgfqpoint{1.991069in}{1.489823in}}%
\pgfpathlineto{\pgfqpoint{1.996066in}{1.481410in}}%
\pgfpathlineto{\pgfqpoint{2.001062in}{1.475067in}}%
\pgfpathlineto{\pgfqpoint{2.006059in}{1.473295in}}%
\pgfpathlineto{\pgfqpoint{2.011055in}{1.471044in}}%
\pgfpathlineto{\pgfqpoint{2.016051in}{1.467922in}}%
\pgfpathlineto{\pgfqpoint{2.026044in}{1.452918in}}%
\pgfpathlineto{\pgfqpoint{2.031040in}{1.429611in}}%
\pgfpathlineto{\pgfqpoint{2.036037in}{1.433724in}}%
\pgfpathlineto{\pgfqpoint{2.041033in}{1.461510in}}%
\pgfpathlineto{\pgfqpoint{2.046030in}{1.471562in}}%
\pgfpathlineto{\pgfqpoint{2.051026in}{1.478104in}}%
\pgfpathlineto{\pgfqpoint{2.056022in}{1.477232in}}%
\pgfpathlineto{\pgfqpoint{2.061019in}{1.473748in}}%
\pgfpathlineto{\pgfqpoint{2.066015in}{1.472050in}}%
\pgfpathlineto{\pgfqpoint{2.071011in}{1.477092in}}%
\pgfpathlineto{\pgfqpoint{2.076008in}{1.479575in}}%
\pgfpathlineto{\pgfqpoint{2.081004in}{1.482732in}}%
\pgfpathlineto{\pgfqpoint{2.086001in}{1.484068in}}%
\pgfpathlineto{\pgfqpoint{2.095993in}{1.492296in}}%
\pgfpathlineto{\pgfqpoint{2.100990in}{1.498505in}}%
\pgfpathlineto{\pgfqpoint{2.105986in}{1.516925in}}%
\pgfpathlineto{\pgfqpoint{2.110983in}{1.509012in}}%
\pgfpathlineto{\pgfqpoint{2.115979in}{1.470468in}}%
\pgfpathlineto{\pgfqpoint{2.120975in}{1.442181in}}%
\pgfpathlineto{\pgfqpoint{2.125972in}{1.401923in}}%
\pgfpathlineto{\pgfqpoint{2.130968in}{1.382619in}}%
\pgfpathlineto{\pgfqpoint{2.135964in}{1.380966in}}%
\pgfpathlineto{\pgfqpoint{2.140961in}{1.384997in}}%
\pgfpathlineto{\pgfqpoint{2.145957in}{1.380231in}}%
\pgfpathlineto{\pgfqpoint{2.150954in}{1.350926in}}%
\pgfpathlineto{\pgfqpoint{2.155950in}{1.335845in}}%
\pgfpathlineto{\pgfqpoint{2.160946in}{1.362588in}}%
\pgfpathlineto{\pgfqpoint{2.165943in}{1.391522in}}%
\pgfpathlineto{\pgfqpoint{2.170939in}{1.381189in}}%
\pgfpathlineto{\pgfqpoint{2.175935in}{1.379329in}}%
\pgfpathlineto{\pgfqpoint{2.180932in}{1.378096in}}%
\pgfpathlineto{\pgfqpoint{2.185928in}{1.394116in}}%
\pgfpathlineto{\pgfqpoint{2.190925in}{1.392847in}}%
\pgfpathlineto{\pgfqpoint{2.195921in}{1.395486in}}%
\pgfpathlineto{\pgfqpoint{2.200917in}{1.394202in}}%
\pgfpathlineto{\pgfqpoint{2.205914in}{1.404124in}}%
\pgfpathlineto{\pgfqpoint{2.210910in}{1.409853in}}%
\pgfpathlineto{\pgfqpoint{2.215906in}{1.436491in}}%
\pgfpathlineto{\pgfqpoint{2.220903in}{1.472706in}}%
\pgfpathlineto{\pgfqpoint{2.225899in}{1.472812in}}%
\pgfpathlineto{\pgfqpoint{2.230896in}{1.466013in}}%
\pgfpathlineto{\pgfqpoint{2.235892in}{1.457761in}}%
\pgfpathlineto{\pgfqpoint{2.240888in}{1.457583in}}%
\pgfpathlineto{\pgfqpoint{2.245885in}{1.452951in}}%
\pgfpathlineto{\pgfqpoint{2.250881in}{1.456418in}}%
\pgfpathlineto{\pgfqpoint{2.255878in}{1.458690in}}%
\pgfpathlineto{\pgfqpoint{2.260874in}{1.463278in}}%
\pgfpathlineto{\pgfqpoint{2.265870in}{1.470335in}}%
\pgfpathlineto{\pgfqpoint{2.270867in}{1.487170in}}%
\pgfpathlineto{\pgfqpoint{2.275863in}{1.493435in}}%
\pgfpathlineto{\pgfqpoint{2.280859in}{1.508938in}}%
\pgfpathlineto{\pgfqpoint{2.285856in}{1.526185in}}%
\pgfpathlineto{\pgfqpoint{2.295849in}{1.593780in}}%
\pgfpathlineto{\pgfqpoint{2.300845in}{1.582242in}}%
\pgfpathlineto{\pgfqpoint{2.305841in}{1.565938in}}%
\pgfpathlineto{\pgfqpoint{2.310838in}{1.543507in}}%
\pgfpathlineto{\pgfqpoint{2.315834in}{1.559428in}}%
\pgfpathlineto{\pgfqpoint{2.320830in}{1.643466in}}%
\pgfpathlineto{\pgfqpoint{2.325827in}{1.692182in}}%
\pgfpathlineto{\pgfqpoint{2.330823in}{1.756423in}}%
\pgfpathlineto{\pgfqpoint{2.335820in}{1.803299in}}%
\pgfpathlineto{\pgfqpoint{2.340816in}{1.861861in}}%
\pgfpathlineto{\pgfqpoint{2.345812in}{1.908393in}}%
\pgfpathlineto{\pgfqpoint{2.350809in}{1.959325in}}%
\pgfpathlineto{\pgfqpoint{2.355805in}{1.951407in}}%
\pgfpathlineto{\pgfqpoint{2.360801in}{1.902988in}}%
\pgfpathlineto{\pgfqpoint{2.365798in}{1.875307in}}%
\pgfpathlineto{\pgfqpoint{2.370794in}{1.853088in}}%
\pgfpathlineto{\pgfqpoint{2.375791in}{1.839221in}}%
\pgfpathlineto{\pgfqpoint{2.380787in}{1.826841in}}%
\pgfpathlineto{\pgfqpoint{2.385783in}{1.823544in}}%
\pgfpathlineto{\pgfqpoint{2.390780in}{1.816398in}}%
\pgfpathlineto{\pgfqpoint{2.395776in}{1.819906in}}%
\pgfpathlineto{\pgfqpoint{2.400773in}{1.824175in}}%
\pgfpathlineto{\pgfqpoint{2.405769in}{1.781051in}}%
\pgfpathlineto{\pgfqpoint{2.410765in}{1.727678in}}%
\pgfpathlineto{\pgfqpoint{2.415762in}{1.685781in}}%
\pgfpathlineto{\pgfqpoint{2.420758in}{1.683443in}}%
\pgfpathlineto{\pgfqpoint{2.425754in}{1.712208in}}%
\pgfpathlineto{\pgfqpoint{2.430751in}{1.764198in}}%
\pgfpathlineto{\pgfqpoint{2.440744in}{1.872661in}}%
\pgfpathlineto{\pgfqpoint{2.445740in}{1.831241in}}%
\pgfpathlineto{\pgfqpoint{2.450736in}{1.772968in}}%
\pgfpathlineto{\pgfqpoint{2.455733in}{1.726702in}}%
\pgfpathlineto{\pgfqpoint{2.460729in}{1.701148in}}%
\pgfpathlineto{\pgfqpoint{2.465725in}{1.715620in}}%
\pgfpathlineto{\pgfqpoint{2.470722in}{1.694107in}}%
\pgfpathlineto{\pgfqpoint{2.475718in}{1.684982in}}%
\pgfpathlineto{\pgfqpoint{2.480715in}{1.670379in}}%
\pgfpathlineto{\pgfqpoint{2.485711in}{1.658521in}}%
\pgfpathlineto{\pgfqpoint{2.490707in}{1.670342in}}%
\pgfpathlineto{\pgfqpoint{2.495704in}{1.743222in}}%
\pgfpathlineto{\pgfqpoint{2.500700in}{2.069426in}}%
\pgfpathlineto{\pgfqpoint{2.505697in}{2.587260in}}%
\pgfpathlineto{\pgfqpoint{2.510693in}{3.050248in}}%
\pgfpathlineto{\pgfqpoint{2.515689in}{3.093523in}}%
\pgfpathlineto{\pgfqpoint{2.520686in}{2.907367in}}%
\pgfpathlineto{\pgfqpoint{2.525682in}{2.779316in}}%
\pgfpathlineto{\pgfqpoint{2.540671in}{2.275156in}}%
\pgfpathlineto{\pgfqpoint{2.550664in}{1.992737in}}%
\pgfpathlineto{\pgfqpoint{2.555660in}{1.510659in}}%
\pgfpathlineto{\pgfqpoint{2.560657in}{1.527477in}}%
\pgfpathlineto{\pgfqpoint{2.565653in}{1.774931in}}%
\pgfpathlineto{\pgfqpoint{2.570649in}{1.889931in}}%
\pgfpathlineto{\pgfqpoint{2.575646in}{2.095437in}}%
\pgfpathlineto{\pgfqpoint{2.580642in}{2.170453in}}%
\pgfpathlineto{\pgfqpoint{2.585639in}{2.173285in}}%
\pgfpathlineto{\pgfqpoint{2.590635in}{2.082651in}}%
\pgfpathlineto{\pgfqpoint{2.595631in}{2.007883in}}%
\pgfpathlineto{\pgfqpoint{2.600628in}{1.979960in}}%
\pgfpathlineto{\pgfqpoint{2.605624in}{1.928388in}}%
\pgfpathlineto{\pgfqpoint{2.610620in}{1.858292in}}%
\pgfpathlineto{\pgfqpoint{2.615617in}{1.690300in}}%
\pgfpathlineto{\pgfqpoint{2.620613in}{1.707165in}}%
\pgfpathlineto{\pgfqpoint{2.625610in}{1.601059in}}%
\pgfpathlineto{\pgfqpoint{2.630606in}{1.770980in}}%
\pgfpathlineto{\pgfqpoint{2.635602in}{2.004917in}}%
\pgfpathlineto{\pgfqpoint{2.640599in}{1.943558in}}%
\pgfpathlineto{\pgfqpoint{2.650592in}{1.839016in}}%
\pgfpathlineto{\pgfqpoint{2.655588in}{1.923913in}}%
\pgfpathlineto{\pgfqpoint{2.660584in}{1.959549in}}%
\pgfpathlineto{\pgfqpoint{2.665581in}{2.039844in}}%
\pgfpathlineto{\pgfqpoint{2.670577in}{2.080446in}}%
\pgfpathlineto{\pgfqpoint{2.675573in}{2.147802in}}%
\pgfpathlineto{\pgfqpoint{2.680570in}{2.252738in}}%
\pgfpathlineto{\pgfqpoint{2.685566in}{2.373436in}}%
\pgfpathlineto{\pgfqpoint{2.690563in}{2.093659in}}%
\pgfpathlineto{\pgfqpoint{2.695559in}{1.932130in}}%
\pgfpathlineto{\pgfqpoint{2.700555in}{1.916134in}}%
\pgfpathlineto{\pgfqpoint{2.705552in}{1.887245in}}%
\pgfpathlineto{\pgfqpoint{2.710548in}{1.862966in}}%
\pgfpathlineto{\pgfqpoint{2.715544in}{1.830989in}}%
\pgfpathlineto{\pgfqpoint{2.720541in}{1.808944in}}%
\pgfpathlineto{\pgfqpoint{2.725537in}{1.780895in}}%
\pgfpathlineto{\pgfqpoint{2.730534in}{1.764058in}}%
\pgfpathlineto{\pgfqpoint{2.740526in}{1.638405in}}%
\pgfpathlineto{\pgfqpoint{2.745523in}{1.671263in}}%
\pgfpathlineto{\pgfqpoint{2.750519in}{1.720000in}}%
\pgfpathlineto{\pgfqpoint{2.755515in}{1.716041in}}%
\pgfpathlineto{\pgfqpoint{2.760512in}{1.748224in}}%
\pgfpathlineto{\pgfqpoint{2.765508in}{1.867615in}}%
\pgfpathlineto{\pgfqpoint{2.770505in}{1.905315in}}%
\pgfpathlineto{\pgfqpoint{2.775501in}{1.909976in}}%
\pgfpathlineto{\pgfqpoint{2.780497in}{1.894576in}}%
\pgfpathlineto{\pgfqpoint{2.785494in}{1.881659in}}%
\pgfpathlineto{\pgfqpoint{2.790490in}{1.865926in}}%
\pgfpathlineto{\pgfqpoint{2.795487in}{1.845219in}}%
\pgfpathlineto{\pgfqpoint{2.805479in}{1.810827in}}%
\pgfpathlineto{\pgfqpoint{2.810476in}{1.795596in}}%
\pgfpathlineto{\pgfqpoint{2.815472in}{1.777922in}}%
\pgfpathlineto{\pgfqpoint{2.825465in}{1.753472in}}%
\pgfpathlineto{\pgfqpoint{2.830461in}{1.738373in}}%
\pgfpathlineto{\pgfqpoint{2.840454in}{1.698693in}}%
\pgfpathlineto{\pgfqpoint{2.845450in}{1.671609in}}%
\pgfpathlineto{\pgfqpoint{2.850447in}{1.653344in}}%
\pgfpathlineto{\pgfqpoint{2.855443in}{1.652595in}}%
\pgfpathlineto{\pgfqpoint{2.860439in}{1.641190in}}%
\pgfpathlineto{\pgfqpoint{2.865436in}{1.634771in}}%
\pgfpathlineto{\pgfqpoint{2.875429in}{1.623548in}}%
\pgfpathlineto{\pgfqpoint{2.880425in}{1.614879in}}%
\pgfpathlineto{\pgfqpoint{2.885421in}{1.608301in}}%
\pgfpathlineto{\pgfqpoint{2.890418in}{1.598996in}}%
\pgfpathlineto{\pgfqpoint{2.895414in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{2.900411in}{1.578712in}}%
\pgfpathlineto{\pgfqpoint{2.905407in}{1.571601in}}%
\pgfpathlineto{\pgfqpoint{2.910403in}{1.555074in}}%
\pgfpathlineto{\pgfqpoint{2.920396in}{1.524380in}}%
\pgfpathlineto{\pgfqpoint{2.925392in}{1.513764in}}%
\pgfpathlineto{\pgfqpoint{2.930389in}{1.504266in}}%
\pgfpathlineto{\pgfqpoint{2.935385in}{1.498070in}}%
\pgfpathlineto{\pgfqpoint{2.940382in}{1.492419in}}%
\pgfpathlineto{\pgfqpoint{2.945378in}{1.494306in}}%
\pgfpathlineto{\pgfqpoint{2.950374in}{1.492357in}}%
\pgfpathlineto{\pgfqpoint{2.955371in}{1.489580in}}%
\pgfpathlineto{\pgfqpoint{2.960367in}{1.490162in}}%
\pgfpathlineto{\pgfqpoint{2.965363in}{1.497824in}}%
\pgfpathlineto{\pgfqpoint{2.970360in}{1.507012in}}%
\pgfpathlineto{\pgfqpoint{2.975356in}{1.519752in}}%
\pgfpathlineto{\pgfqpoint{2.980353in}{1.530488in}}%
\pgfpathlineto{\pgfqpoint{2.985349in}{1.542117in}}%
\pgfpathlineto{\pgfqpoint{2.990345in}{1.548935in}}%
\pgfpathlineto{\pgfqpoint{2.995342in}{1.552482in}}%
\pgfpathlineto{\pgfqpoint{3.000338in}{1.560177in}}%
\pgfpathlineto{\pgfqpoint{3.005334in}{1.561530in}}%
\pgfpathlineto{\pgfqpoint{3.010331in}{1.566133in}}%
\pgfpathlineto{\pgfqpoint{3.015327in}{1.564231in}}%
\pgfpathlineto{\pgfqpoint{3.020324in}{1.559089in}}%
\pgfpathlineto{\pgfqpoint{3.025320in}{1.554444in}}%
\pgfpathlineto{\pgfqpoint{3.030316in}{1.556127in}}%
\pgfpathlineto{\pgfqpoint{3.035313in}{1.566451in}}%
\pgfpathlineto{\pgfqpoint{3.045306in}{1.591369in}}%
\pgfpathlineto{\pgfqpoint{3.050302in}{1.601307in}}%
\pgfpathlineto{\pgfqpoint{3.055298in}{1.604412in}}%
\pgfpathlineto{\pgfqpoint{3.060295in}{1.599860in}}%
\pgfpathlineto{\pgfqpoint{3.065291in}{1.594718in}}%
\pgfpathlineto{\pgfqpoint{3.070287in}{1.597351in}}%
\pgfpathlineto{\pgfqpoint{3.075284in}{1.608809in}}%
\pgfpathlineto{\pgfqpoint{3.080280in}{1.610979in}}%
\pgfpathlineto{\pgfqpoint{3.085277in}{1.616270in}}%
\pgfpathlineto{\pgfqpoint{3.090273in}{1.618047in}}%
\pgfpathlineto{\pgfqpoint{3.095269in}{1.617086in}}%
\pgfpathlineto{\pgfqpoint{3.100266in}{1.613836in}}%
\pgfpathlineto{\pgfqpoint{3.105262in}{1.611518in}}%
\pgfpathlineto{\pgfqpoint{3.110258in}{1.608250in}}%
\pgfpathlineto{\pgfqpoint{3.115255in}{1.604152in}}%
\pgfpathlineto{\pgfqpoint{3.120251in}{1.599369in}}%
\pgfpathlineto{\pgfqpoint{3.125248in}{1.598469in}}%
\pgfpathlineto{\pgfqpoint{3.130244in}{1.590250in}}%
\pgfpathlineto{\pgfqpoint{3.135240in}{1.584718in}}%
\pgfpathlineto{\pgfqpoint{3.145233in}{1.565555in}}%
\pgfpathlineto{\pgfqpoint{3.155226in}{1.552806in}}%
\pgfpathlineto{\pgfqpoint{3.160222in}{1.549347in}}%
\pgfpathlineto{\pgfqpoint{3.165219in}{1.544155in}}%
\pgfpathlineto{\pgfqpoint{3.170215in}{1.537180in}}%
\pgfpathlineto{\pgfqpoint{3.175211in}{1.531979in}}%
\pgfpathlineto{\pgfqpoint{3.180208in}{1.523697in}}%
\pgfpathlineto{\pgfqpoint{3.185204in}{1.516118in}}%
\pgfpathlineto{\pgfqpoint{3.190201in}{1.517530in}}%
\pgfpathlineto{\pgfqpoint{3.195197in}{1.523473in}}%
\pgfpathlineto{\pgfqpoint{3.200193in}{1.531064in}}%
\pgfpathlineto{\pgfqpoint{3.205190in}{1.533744in}}%
\pgfpathlineto{\pgfqpoint{3.210186in}{1.539920in}}%
\pgfpathlineto{\pgfqpoint{3.220179in}{1.549104in}}%
\pgfpathlineto{\pgfqpoint{3.225175in}{1.550810in}}%
\pgfpathlineto{\pgfqpoint{3.230172in}{1.550135in}}%
\pgfpathlineto{\pgfqpoint{3.235168in}{1.548199in}}%
\pgfpathlineto{\pgfqpoint{3.240164in}{1.544570in}}%
\pgfpathlineto{\pgfqpoint{3.245161in}{1.544141in}}%
\pgfpathlineto{\pgfqpoint{3.250157in}{1.541811in}}%
\pgfpathlineto{\pgfqpoint{3.255153in}{1.527062in}}%
\pgfpathlineto{\pgfqpoint{3.260150in}{1.502466in}}%
\pgfpathlineto{\pgfqpoint{3.270143in}{1.516519in}}%
\pgfpathlineto{\pgfqpoint{3.275139in}{1.515498in}}%
\pgfpathlineto{\pgfqpoint{3.280135in}{1.513369in}}%
\pgfpathlineto{\pgfqpoint{3.290128in}{1.508112in}}%
\pgfpathlineto{\pgfqpoint{3.295125in}{1.508436in}}%
\pgfpathlineto{\pgfqpoint{3.300121in}{1.507514in}}%
\pgfpathlineto{\pgfqpoint{3.305117in}{1.503704in}}%
\pgfpathlineto{\pgfqpoint{3.310114in}{1.503751in}}%
\pgfpathlineto{\pgfqpoint{3.315110in}{1.499836in}}%
\pgfpathlineto{\pgfqpoint{3.320106in}{1.500677in}}%
\pgfpathlineto{\pgfqpoint{3.325103in}{1.494985in}}%
\pgfpathlineto{\pgfqpoint{3.330099in}{1.497948in}}%
\pgfpathlineto{\pgfqpoint{3.335096in}{1.500476in}}%
\pgfpathlineto{\pgfqpoint{3.340092in}{1.513490in}}%
\pgfpathlineto{\pgfqpoint{3.345088in}{1.525488in}}%
\pgfpathlineto{\pgfqpoint{3.350085in}{1.540378in}}%
\pgfpathlineto{\pgfqpoint{3.355081in}{1.563953in}}%
\pgfpathlineto{\pgfqpoint{3.360077in}{1.568993in}}%
\pgfpathlineto{\pgfqpoint{3.365074in}{1.576244in}}%
\pgfpathlineto{\pgfqpoint{3.370070in}{1.586123in}}%
\pgfpathlineto{\pgfqpoint{3.375067in}{1.588591in}}%
\pgfpathlineto{\pgfqpoint{3.380063in}{1.593863in}}%
\pgfpathlineto{\pgfqpoint{3.385059in}{1.597179in}}%
\pgfpathlineto{\pgfqpoint{3.390056in}{1.602368in}}%
\pgfpathlineto{\pgfqpoint{3.395052in}{1.603903in}}%
\pgfpathlineto{\pgfqpoint{3.400048in}{1.604396in}}%
\pgfpathlineto{\pgfqpoint{3.405045in}{1.610495in}}%
\pgfpathlineto{\pgfqpoint{3.410041in}{1.614158in}}%
\pgfpathlineto{\pgfqpoint{3.420034in}{1.624409in}}%
\pgfpathlineto{\pgfqpoint{3.425030in}{1.623870in}}%
\pgfpathlineto{\pgfqpoint{3.435023in}{1.633398in}}%
\pgfpathlineto{\pgfqpoint{3.440020in}{1.637401in}}%
\pgfpathlineto{\pgfqpoint{3.445016in}{1.645134in}}%
\pgfpathlineto{\pgfqpoint{3.450012in}{1.656493in}}%
\pgfpathlineto{\pgfqpoint{3.455009in}{1.670255in}}%
\pgfpathlineto{\pgfqpoint{3.465001in}{1.748505in}}%
\pgfpathlineto{\pgfqpoint{3.469998in}{1.697422in}}%
\pgfpathlineto{\pgfqpoint{3.474994in}{1.654696in}}%
\pgfpathlineto{\pgfqpoint{3.484987in}{1.614995in}}%
\pgfpathlineto{\pgfqpoint{3.489983in}{1.606988in}}%
\pgfpathlineto{\pgfqpoint{3.494980in}{1.593638in}}%
\pgfpathlineto{\pgfqpoint{3.499976in}{1.582466in}}%
\pgfpathlineto{\pgfqpoint{3.504972in}{1.576624in}}%
\pgfpathlineto{\pgfqpoint{3.509969in}{1.568072in}}%
\pgfpathlineto{\pgfqpoint{3.514965in}{1.563259in}}%
\pgfpathlineto{\pgfqpoint{3.519962in}{1.561584in}}%
\pgfpathlineto{\pgfqpoint{3.524958in}{1.556884in}}%
\pgfpathlineto{\pgfqpoint{3.529954in}{1.551234in}}%
\pgfpathlineto{\pgfqpoint{3.534951in}{1.541413in}}%
\pgfpathlineto{\pgfqpoint{3.539947in}{1.536111in}}%
\pgfpathlineto{\pgfqpoint{3.544943in}{1.533736in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{1.528160in}}%
\pgfpathlineto{\pgfqpoint{3.554936in}{1.518654in}}%
\pgfpathlineto{\pgfqpoint{3.559933in}{1.513704in}}%
\pgfpathlineto{\pgfqpoint{3.564929in}{1.509777in}}%
\pgfpathlineto{\pgfqpoint{3.569925in}{1.508149in}}%
\pgfpathlineto{\pgfqpoint{3.574922in}{1.504011in}}%
\pgfpathlineto{\pgfqpoint{3.579918in}{1.495645in}}%
\pgfpathlineto{\pgfqpoint{3.584915in}{1.495071in}}%
\pgfpathlineto{\pgfqpoint{3.589911in}{1.496487in}}%
\pgfpathlineto{\pgfqpoint{3.594907in}{1.494794in}}%
\pgfpathlineto{\pgfqpoint{3.599904in}{1.496113in}}%
\pgfpathlineto{\pgfqpoint{3.604900in}{1.499114in}}%
\pgfpathlineto{\pgfqpoint{3.609896in}{1.500507in}}%
\pgfpathlineto{\pgfqpoint{3.614893in}{1.507066in}}%
\pgfpathlineto{\pgfqpoint{3.619889in}{1.515396in}}%
\pgfpathlineto{\pgfqpoint{3.624886in}{1.518662in}}%
\pgfpathlineto{\pgfqpoint{3.629882in}{1.526887in}}%
\pgfpathlineto{\pgfqpoint{3.634878in}{1.529839in}}%
\pgfpathlineto{\pgfqpoint{3.639875in}{1.536955in}}%
\pgfpathlineto{\pgfqpoint{3.649867in}{1.548320in}}%
\pgfpathlineto{\pgfqpoint{3.654864in}{1.550258in}}%
\pgfpathlineto{\pgfqpoint{3.659860in}{1.563677in}}%
\pgfpathlineto{\pgfqpoint{3.664857in}{1.575447in}}%
\pgfpathlineto{\pgfqpoint{3.669853in}{1.594912in}}%
\pgfpathlineto{\pgfqpoint{3.674849in}{1.617350in}}%
\pgfpathlineto{\pgfqpoint{3.679846in}{1.642896in}}%
\pgfpathlineto{\pgfqpoint{3.684842in}{1.662792in}}%
\pgfpathlineto{\pgfqpoint{3.689838in}{1.691435in}}%
\pgfpathlineto{\pgfqpoint{3.694835in}{1.780839in}}%
\pgfpathlineto{\pgfqpoint{3.699831in}{1.892289in}}%
\pgfpathlineto{\pgfqpoint{3.704828in}{2.051377in}}%
\pgfpathlineto{\pgfqpoint{3.709824in}{2.232745in}}%
\pgfpathlineto{\pgfqpoint{3.714820in}{2.226720in}}%
\pgfpathlineto{\pgfqpoint{3.719817in}{2.251048in}}%
\pgfpathlineto{\pgfqpoint{3.724813in}{2.325849in}}%
\pgfpathlineto{\pgfqpoint{3.729810in}{2.449366in}}%
\pgfpathlineto{\pgfqpoint{3.734806in}{2.606163in}}%
\pgfpathlineto{\pgfqpoint{3.739802in}{2.479033in}}%
\pgfpathlineto{\pgfqpoint{3.744799in}{2.336665in}}%
\pgfpathlineto{\pgfqpoint{3.749795in}{2.184926in}}%
\pgfpathlineto{\pgfqpoint{3.754791in}{1.850482in}}%
\pgfpathlineto{\pgfqpoint{3.759788in}{1.786963in}}%
\pgfpathlineto{\pgfqpoint{3.764784in}{1.831009in}}%
\pgfpathlineto{\pgfqpoint{3.769781in}{1.833114in}}%
\pgfpathlineto{\pgfqpoint{3.774777in}{1.856910in}}%
\pgfpathlineto{\pgfqpoint{3.779773in}{1.841097in}}%
\pgfpathlineto{\pgfqpoint{3.784770in}{1.836642in}}%
\pgfpathlineto{\pgfqpoint{3.789766in}{1.808661in}}%
\pgfpathlineto{\pgfqpoint{3.794762in}{1.798792in}}%
\pgfpathlineto{\pgfqpoint{3.799759in}{1.767583in}}%
\pgfpathlineto{\pgfqpoint{3.804755in}{1.746323in}}%
\pgfpathlineto{\pgfqpoint{3.809752in}{1.721939in}}%
\pgfpathlineto{\pgfqpoint{3.814748in}{1.696096in}}%
\pgfpathlineto{\pgfqpoint{3.819744in}{1.661191in}}%
\pgfpathlineto{\pgfqpoint{3.824741in}{1.644012in}}%
\pgfpathlineto{\pgfqpoint{3.829737in}{1.653902in}}%
\pgfpathlineto{\pgfqpoint{3.834734in}{1.689821in}}%
\pgfpathlineto{\pgfqpoint{3.839730in}{1.735948in}}%
\pgfpathlineto{\pgfqpoint{3.844726in}{1.806495in}}%
\pgfpathlineto{\pgfqpoint{3.849723in}{1.903440in}}%
\pgfpathlineto{\pgfqpoint{3.854719in}{1.968324in}}%
\pgfpathlineto{\pgfqpoint{3.859715in}{1.975592in}}%
\pgfpathlineto{\pgfqpoint{3.864712in}{1.881151in}}%
\pgfpathlineto{\pgfqpoint{3.869708in}{1.722786in}}%
\pgfpathlineto{\pgfqpoint{3.874705in}{1.623066in}}%
\pgfpathlineto{\pgfqpoint{3.879701in}{1.629557in}}%
\pgfpathlineto{\pgfqpoint{3.884697in}{1.646181in}}%
\pgfpathlineto{\pgfqpoint{3.889694in}{1.707081in}}%
\pgfpathlineto{\pgfqpoint{3.894690in}{1.776917in}}%
\pgfpathlineto{\pgfqpoint{3.899686in}{1.855529in}}%
\pgfpathlineto{\pgfqpoint{3.904683in}{1.998887in}}%
\pgfpathlineto{\pgfqpoint{3.909679in}{2.133924in}}%
\pgfpathlineto{\pgfqpoint{3.914676in}{2.034690in}}%
\pgfpathlineto{\pgfqpoint{3.919672in}{1.924671in}}%
\pgfpathlineto{\pgfqpoint{3.924668in}{1.849126in}}%
\pgfpathlineto{\pgfqpoint{3.929665in}{1.784663in}}%
\pgfpathlineto{\pgfqpoint{3.934661in}{1.742514in}}%
\pgfpathlineto{\pgfqpoint{3.939657in}{1.703733in}}%
\pgfpathlineto{\pgfqpoint{3.944654in}{1.681191in}}%
\pgfpathlineto{\pgfqpoint{3.949650in}{1.679776in}}%
\pgfpathlineto{\pgfqpoint{3.954647in}{1.715004in}}%
\pgfpathlineto{\pgfqpoint{3.959643in}{1.743772in}}%
\pgfpathlineto{\pgfqpoint{3.964639in}{1.789270in}}%
\pgfpathlineto{\pgfqpoint{3.969636in}{1.830196in}}%
\pgfpathlineto{\pgfqpoint{3.974632in}{1.884524in}}%
\pgfpathlineto{\pgfqpoint{3.979629in}{1.907941in}}%
\pgfpathlineto{\pgfqpoint{3.984625in}{1.899342in}}%
\pgfpathlineto{\pgfqpoint{3.989621in}{1.892535in}}%
\pgfpathlineto{\pgfqpoint{3.994618in}{1.881324in}}%
\pgfpathlineto{\pgfqpoint{3.999614in}{1.892705in}}%
\pgfpathlineto{\pgfqpoint{4.004610in}{1.879968in}}%
\pgfpathlineto{\pgfqpoint{4.009607in}{1.879873in}}%
\pgfpathlineto{\pgfqpoint{4.014603in}{1.877531in}}%
\pgfpathlineto{\pgfqpoint{4.019600in}{1.926765in}}%
\pgfpathlineto{\pgfqpoint{4.024596in}{1.985022in}}%
\pgfpathlineto{\pgfqpoint{4.029592in}{2.164135in}}%
\pgfpathlineto{\pgfqpoint{4.034589in}{2.126321in}}%
\pgfpathlineto{\pgfqpoint{4.039585in}{1.902146in}}%
\pgfpathlineto{\pgfqpoint{4.044581in}{1.797909in}}%
\pgfpathlineto{\pgfqpoint{4.049578in}{1.718288in}}%
\pgfpathlineto{\pgfqpoint{4.059571in}{1.652029in}}%
\pgfpathlineto{\pgfqpoint{4.064567in}{1.633096in}}%
\pgfpathlineto{\pgfqpoint{4.069563in}{1.603259in}}%
\pgfpathlineto{\pgfqpoint{4.074560in}{1.577800in}}%
\pgfpathlineto{\pgfqpoint{4.079556in}{1.538569in}}%
\pgfpathlineto{\pgfqpoint{4.084552in}{1.495019in}}%
\pgfpathlineto{\pgfqpoint{4.089549in}{1.395815in}}%
\pgfpathlineto{\pgfqpoint{4.094545in}{1.332157in}}%
\pgfpathlineto{\pgfqpoint{4.099542in}{1.438285in}}%
\pgfpathlineto{\pgfqpoint{4.104538in}{1.530718in}}%
\pgfpathlineto{\pgfqpoint{4.109534in}{1.585404in}}%
\pgfpathlineto{\pgfqpoint{4.114531in}{1.675714in}}%
\pgfpathlineto{\pgfqpoint{4.119527in}{1.685242in}}%
\pgfpathlineto{\pgfqpoint{4.124524in}{1.617920in}}%
\pgfpathlineto{\pgfqpoint{4.129520in}{1.599306in}}%
\pgfpathlineto{\pgfqpoint{4.134516in}{1.585784in}}%
\pgfpathlineto{\pgfqpoint{4.139513in}{1.578752in}}%
\pgfpathlineto{\pgfqpoint{4.154502in}{1.516566in}}%
\pgfpathlineto{\pgfqpoint{4.159498in}{1.509827in}}%
\pgfpathlineto{\pgfqpoint{4.164495in}{1.496417in}}%
\pgfpathlineto{\pgfqpoint{4.169491in}{1.484948in}}%
\pgfpathlineto{\pgfqpoint{4.174487in}{1.471834in}}%
\pgfpathlineto{\pgfqpoint{4.179484in}{1.447711in}}%
\pgfpathlineto{\pgfqpoint{4.184480in}{1.425824in}}%
\pgfpathlineto{\pgfqpoint{4.189476in}{1.390568in}}%
\pgfpathlineto{\pgfqpoint{4.194473in}{1.364138in}}%
\pgfpathlineto{\pgfqpoint{4.199469in}{1.346480in}}%
\pgfpathlineto{\pgfqpoint{4.204466in}{1.340162in}}%
\pgfpathlineto{\pgfqpoint{4.214458in}{1.366594in}}%
\pgfpathlineto{\pgfqpoint{4.219455in}{1.378154in}}%
\pgfpathlineto{\pgfqpoint{4.224451in}{1.395043in}}%
\pgfpathlineto{\pgfqpoint{4.234444in}{1.410187in}}%
\pgfpathlineto{\pgfqpoint{4.239440in}{1.413707in}}%
\pgfpathlineto{\pgfqpoint{4.244437in}{1.425644in}}%
\pgfpathlineto{\pgfqpoint{4.249433in}{1.429933in}}%
\pgfpathlineto{\pgfqpoint{4.254429in}{1.434865in}}%
\pgfpathlineto{\pgfqpoint{4.259426in}{1.435491in}}%
\pgfpathlineto{\pgfqpoint{4.264422in}{1.432633in}}%
\pgfpathlineto{\pgfqpoint{4.269419in}{1.428517in}}%
\pgfpathlineto{\pgfqpoint{4.274415in}{1.423926in}}%
\pgfpathlineto{\pgfqpoint{4.279411in}{1.421721in}}%
\pgfpathlineto{\pgfqpoint{4.284408in}{1.414115in}}%
\pgfpathlineto{\pgfqpoint{4.289404in}{1.396927in}}%
\pgfpathlineto{\pgfqpoint{4.294400in}{1.387519in}}%
\pgfpathlineto{\pgfqpoint{4.299397in}{1.368838in}}%
\pgfpathlineto{\pgfqpoint{4.304393in}{1.352530in}}%
\pgfpathlineto{\pgfqpoint{4.309390in}{1.333463in}}%
\pgfpathlineto{\pgfqpoint{4.314386in}{1.328011in}}%
\pgfpathlineto{\pgfqpoint{4.319382in}{1.319961in}}%
\pgfpathlineto{\pgfqpoint{4.324379in}{1.306325in}}%
\pgfpathlineto{\pgfqpoint{4.329375in}{1.271888in}}%
\pgfpathlineto{\pgfqpoint{4.334371in}{1.254936in}}%
\pgfpathlineto{\pgfqpoint{4.339368in}{1.341597in}}%
\pgfpathlineto{\pgfqpoint{4.344364in}{1.434800in}}%
\pgfpathlineto{\pgfqpoint{4.349361in}{1.519080in}}%
\pgfpathlineto{\pgfqpoint{4.354357in}{1.461336in}}%
\pgfpathlineto{\pgfqpoint{4.359353in}{1.447640in}}%
\pgfpathlineto{\pgfqpoint{4.364350in}{1.429803in}}%
\pgfpathlineto{\pgfqpoint{4.369346in}{1.417670in}}%
\pgfpathlineto{\pgfqpoint{4.374343in}{1.406271in}}%
\pgfpathlineto{\pgfqpoint{4.379339in}{1.402054in}}%
\pgfpathlineto{\pgfqpoint{4.384335in}{1.387590in}}%
\pgfpathlineto{\pgfqpoint{4.389332in}{1.380087in}}%
\pgfpathlineto{\pgfqpoint{4.394328in}{1.367804in}}%
\pgfpathlineto{\pgfqpoint{4.399324in}{1.361624in}}%
\pgfpathlineto{\pgfqpoint{4.404321in}{1.349147in}}%
\pgfpathlineto{\pgfqpoint{4.409317in}{1.337565in}}%
\pgfpathlineto{\pgfqpoint{4.414314in}{1.330778in}}%
\pgfpathlineto{\pgfqpoint{4.419310in}{1.327604in}}%
\pgfpathlineto{\pgfqpoint{4.429303in}{1.345207in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.355408in}}%
\pgfpathlineto{\pgfqpoint{4.439295in}{1.363221in}}%
\pgfpathlineto{\pgfqpoint{4.444292in}{1.370015in}}%
\pgfpathlineto{\pgfqpoint{4.449288in}{1.372566in}}%
\pgfpathlineto{\pgfqpoint{4.454285in}{1.377425in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{1.378887in}}%
\pgfpathlineto{\pgfqpoint{4.464277in}{1.378269in}}%
\pgfpathlineto{\pgfqpoint{4.469274in}{1.385602in}}%
\pgfpathlineto{\pgfqpoint{4.474270in}{1.384639in}}%
\pgfpathlineto{\pgfqpoint{4.479266in}{1.379337in}}%
\pgfpathlineto{\pgfqpoint{4.484263in}{1.374499in}}%
\pgfpathlineto{\pgfqpoint{4.489259in}{1.370686in}}%
\pgfpathlineto{\pgfqpoint{4.499252in}{1.383591in}}%
\pgfpathlineto{\pgfqpoint{4.504248in}{1.386946in}}%
\pgfpathlineto{\pgfqpoint{4.509245in}{1.391403in}}%
\pgfpathlineto{\pgfqpoint{4.519238in}{1.406813in}}%
\pgfpathlineto{\pgfqpoint{4.524234in}{1.413648in}}%
\pgfpathlineto{\pgfqpoint{4.529230in}{1.422320in}}%
\pgfpathlineto{\pgfqpoint{4.534227in}{1.422237in}}%
\pgfpathlineto{\pgfqpoint{4.539223in}{1.432854in}}%
\pgfpathlineto{\pgfqpoint{4.544219in}{1.441617in}}%
\pgfpathlineto{\pgfqpoint{4.549216in}{1.451360in}}%
\pgfpathlineto{\pgfqpoint{4.554212in}{1.472596in}}%
\pgfpathlineto{\pgfqpoint{4.559209in}{1.481859in}}%
\pgfpathlineto{\pgfqpoint{4.564205in}{1.493427in}}%
\pgfpathlineto{\pgfqpoint{4.569201in}{1.518561in}}%
\pgfpathlineto{\pgfqpoint{4.574198in}{1.530274in}}%
\pgfpathlineto{\pgfqpoint{4.579194in}{1.535360in}}%
\pgfpathlineto{\pgfqpoint{4.584190in}{1.523801in}}%
\pgfpathlineto{\pgfqpoint{4.589187in}{1.501275in}}%
\pgfpathlineto{\pgfqpoint{4.594183in}{1.470822in}}%
\pgfpathlineto{\pgfqpoint{4.604176in}{1.429861in}}%
\pgfpathlineto{\pgfqpoint{4.609172in}{1.400689in}}%
\pgfpathlineto{\pgfqpoint{4.614169in}{1.389713in}}%
\pgfpathlineto{\pgfqpoint{4.619165in}{1.373292in}}%
\pgfpathlineto{\pgfqpoint{4.624162in}{1.359453in}}%
\pgfpathlineto{\pgfqpoint{4.629158in}{1.336966in}}%
\pgfpathlineto{\pgfqpoint{4.634154in}{1.320872in}}%
\pgfpathlineto{\pgfqpoint{4.639151in}{1.302680in}}%
\pgfpathlineto{\pgfqpoint{4.644147in}{1.290478in}}%
\pgfpathlineto{\pgfqpoint{4.649143in}{1.271460in}}%
\pgfpathlineto{\pgfqpoint{4.654140in}{1.256857in}}%
\pgfpathlineto{\pgfqpoint{4.659136in}{1.237652in}}%
\pgfpathlineto{\pgfqpoint{4.664133in}{1.207489in}}%
\pgfpathlineto{\pgfqpoint{4.669129in}{1.185760in}}%
\pgfpathlineto{\pgfqpoint{4.674125in}{1.161927in}}%
\pgfpathlineto{\pgfqpoint{4.679122in}{1.143791in}}%
\pgfpathlineto{\pgfqpoint{4.684118in}{1.138613in}}%
\pgfpathlineto{\pgfqpoint{4.694111in}{1.174338in}}%
\pgfpathlineto{\pgfqpoint{4.699107in}{1.180384in}}%
\pgfpathlineto{\pgfqpoint{4.704104in}{1.188223in}}%
\pgfpathlineto{\pgfqpoint{4.709100in}{1.188709in}}%
\pgfpathlineto{\pgfqpoint{4.714096in}{1.179108in}}%
\pgfpathlineto{\pgfqpoint{4.719093in}{1.160345in}}%
\pgfpathlineto{\pgfqpoint{4.724089in}{1.144646in}}%
\pgfpathlineto{\pgfqpoint{4.729085in}{1.125160in}}%
\pgfpathlineto{\pgfqpoint{4.734082in}{1.130043in}}%
\pgfpathlineto{\pgfqpoint{4.739078in}{1.171796in}}%
\pgfpathlineto{\pgfqpoint{4.744075in}{1.205946in}}%
\pgfpathlineto{\pgfqpoint{4.749071in}{1.245743in}}%
\pgfpathlineto{\pgfqpoint{4.754067in}{1.304874in}}%
\pgfpathlineto{\pgfqpoint{4.759064in}{1.331206in}}%
\pgfpathlineto{\pgfqpoint{4.769057in}{1.389487in}}%
\pgfpathlineto{\pgfqpoint{4.779049in}{1.442440in}}%
\pgfpathlineto{\pgfqpoint{4.784046in}{1.471266in}}%
\pgfpathlineto{\pgfqpoint{4.789042in}{1.516274in}}%
\pgfpathlineto{\pgfqpoint{4.794038in}{1.549278in}}%
\pgfpathlineto{\pgfqpoint{4.799035in}{1.568262in}}%
\pgfpathlineto{\pgfqpoint{4.804031in}{1.561328in}}%
\pgfpathlineto{\pgfqpoint{4.809028in}{1.545294in}}%
\pgfpathlineto{\pgfqpoint{4.814024in}{1.523131in}}%
\pgfpathlineto{\pgfqpoint{4.819020in}{1.510562in}}%
\pgfpathlineto{\pgfqpoint{4.824017in}{1.500232in}}%
\pgfpathlineto{\pgfqpoint{4.829013in}{1.491537in}}%
\pgfpathlineto{\pgfqpoint{4.834009in}{1.487119in}}%
\pgfpathlineto{\pgfqpoint{4.839006in}{1.484498in}}%
\pgfpathlineto{\pgfqpoint{4.844002in}{1.487437in}}%
\pgfpathlineto{\pgfqpoint{4.848999in}{1.489359in}}%
\pgfpathlineto{\pgfqpoint{4.853995in}{1.497470in}}%
\pgfpathlineto{\pgfqpoint{4.858991in}{1.500972in}}%
\pgfpathlineto{\pgfqpoint{4.863988in}{1.506930in}}%
\pgfpathlineto{\pgfqpoint{4.868984in}{1.520523in}}%
\pgfpathlineto{\pgfqpoint{4.873980in}{1.558932in}}%
\pgfpathlineto{\pgfqpoint{4.878977in}{1.549520in}}%
\pgfpathlineto{\pgfqpoint{4.883973in}{1.492896in}}%
\pgfpathlineto{\pgfqpoint{4.888970in}{1.463063in}}%
\pgfpathlineto{\pgfqpoint{4.893966in}{1.437262in}}%
\pgfpathlineto{\pgfqpoint{4.898962in}{1.405754in}}%
\pgfpathlineto{\pgfqpoint{4.903959in}{1.390452in}}%
\pgfpathlineto{\pgfqpoint{4.908955in}{1.394577in}}%
\pgfpathlineto{\pgfqpoint{4.913952in}{1.405398in}}%
\pgfpathlineto{\pgfqpoint{4.918948in}{1.427792in}}%
\pgfpathlineto{\pgfqpoint{4.923944in}{1.440175in}}%
\pgfpathlineto{\pgfqpoint{4.933937in}{1.470344in}}%
\pgfpathlineto{\pgfqpoint{4.943930in}{1.496847in}}%
\pgfpathlineto{\pgfqpoint{4.948926in}{1.505181in}}%
\pgfpathlineto{\pgfqpoint{4.953923in}{1.523418in}}%
\pgfpathlineto{\pgfqpoint{4.958919in}{1.533543in}}%
\pgfpathlineto{\pgfqpoint{4.968912in}{1.551075in}}%
\pgfpathlineto{\pgfqpoint{4.973908in}{1.555427in}}%
\pgfpathlineto{\pgfqpoint{4.978904in}{1.560847in}}%
\pgfpathlineto{\pgfqpoint{4.983901in}{1.568946in}}%
\pgfpathlineto{\pgfqpoint{4.988897in}{1.574523in}}%
\pgfpathlineto{\pgfqpoint{4.993894in}{1.574929in}}%
\pgfpathlineto{\pgfqpoint{4.998890in}{1.584025in}}%
\pgfpathlineto{\pgfqpoint{5.008883in}{1.606092in}}%
\pgfpathlineto{\pgfqpoint{5.013879in}{1.623716in}}%
\pgfpathlineto{\pgfqpoint{5.018875in}{1.648500in}}%
\pgfpathlineto{\pgfqpoint{5.023872in}{1.712985in}}%
\pgfpathlineto{\pgfqpoint{5.028868in}{1.791499in}}%
\pgfpathlineto{\pgfqpoint{5.038861in}{1.608137in}}%
\pgfpathlineto{\pgfqpoint{5.043857in}{1.562826in}}%
\pgfpathlineto{\pgfqpoint{5.048854in}{1.526584in}}%
\pgfpathlineto{\pgfqpoint{5.053850in}{1.493282in}}%
\pgfpathlineto{\pgfqpoint{5.058847in}{1.463460in}}%
\pgfpathlineto{\pgfqpoint{5.063843in}{1.442555in}}%
\pgfpathlineto{\pgfqpoint{5.078832in}{1.374101in}}%
\pgfpathlineto{\pgfqpoint{5.083828in}{1.360964in}}%
\pgfpathlineto{\pgfqpoint{5.088825in}{1.340412in}}%
\pgfpathlineto{\pgfqpoint{5.093821in}{1.323419in}}%
\pgfpathlineto{\pgfqpoint{5.098818in}{1.303260in}}%
\pgfpathlineto{\pgfqpoint{5.103814in}{1.285032in}}%
\pgfpathlineto{\pgfqpoint{5.108810in}{1.268243in}}%
\pgfpathlineto{\pgfqpoint{5.113807in}{1.258474in}}%
\pgfpathlineto{\pgfqpoint{5.118803in}{1.237160in}}%
\pgfpathlineto{\pgfqpoint{5.123799in}{1.228150in}}%
\pgfpathlineto{\pgfqpoint{5.128796in}{1.215527in}}%
\pgfpathlineto{\pgfqpoint{5.133792in}{1.219201in}}%
\pgfpathlineto{\pgfqpoint{5.138789in}{1.240434in}}%
\pgfpathlineto{\pgfqpoint{5.143785in}{1.253540in}}%
\pgfpathlineto{\pgfqpoint{5.148781in}{1.263739in}}%
\pgfpathlineto{\pgfqpoint{5.153778in}{1.279233in}}%
\pgfpathlineto{\pgfqpoint{5.158774in}{1.271578in}}%
\pgfpathlineto{\pgfqpoint{5.163771in}{1.271280in}}%
\pgfpathlineto{\pgfqpoint{5.168767in}{1.272214in}}%
\pgfpathlineto{\pgfqpoint{5.173763in}{1.275863in}}%
\pgfpathlineto{\pgfqpoint{5.178760in}{1.276537in}}%
\pgfpathlineto{\pgfqpoint{5.183756in}{1.276310in}}%
\pgfpathlineto{\pgfqpoint{5.188752in}{1.275633in}}%
\pgfpathlineto{\pgfqpoint{5.193749in}{1.274058in}}%
\pgfpathlineto{\pgfqpoint{5.198745in}{1.267311in}}%
\pgfpathlineto{\pgfqpoint{5.203742in}{1.258930in}}%
\pgfpathlineto{\pgfqpoint{5.208738in}{1.248551in}}%
\pgfpathlineto{\pgfqpoint{5.213734in}{1.236121in}}%
\pgfpathlineto{\pgfqpoint{5.218731in}{1.224752in}}%
\pgfpathlineto{\pgfqpoint{5.223727in}{1.207420in}}%
\pgfpathlineto{\pgfqpoint{5.228723in}{1.191871in}}%
\pgfpathlineto{\pgfqpoint{5.233720in}{1.183186in}}%
\pgfpathlineto{\pgfqpoint{5.238716in}{1.188494in}}%
\pgfpathlineto{\pgfqpoint{5.243713in}{1.205572in}}%
\pgfpathlineto{\pgfqpoint{5.248709in}{1.216647in}}%
\pgfpathlineto{\pgfqpoint{5.253705in}{1.235637in}}%
\pgfpathlineto{\pgfqpoint{5.263698in}{1.283427in}}%
\pgfpathlineto{\pgfqpoint{5.268694in}{1.308142in}}%
\pgfpathlineto{\pgfqpoint{5.273691in}{1.361978in}}%
\pgfpathlineto{\pgfqpoint{5.278687in}{1.421486in}}%
\pgfpathlineto{\pgfqpoint{5.283684in}{1.393195in}}%
\pgfpathlineto{\pgfqpoint{5.288680in}{1.380991in}}%
\pgfpathlineto{\pgfqpoint{5.293676in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{5.298673in}{1.436928in}}%
\pgfpathlineto{\pgfqpoint{5.303669in}{1.481457in}}%
\pgfpathlineto{\pgfqpoint{5.308666in}{1.533997in}}%
\pgfpathlineto{\pgfqpoint{5.313662in}{1.561718in}}%
\pgfpathlineto{\pgfqpoint{5.318658in}{1.578126in}}%
\pgfpathlineto{\pgfqpoint{5.323655in}{1.548954in}}%
\pgfpathlineto{\pgfqpoint{5.328651in}{1.531620in}}%
\pgfpathlineto{\pgfqpoint{5.333647in}{1.523971in}}%
\pgfpathlineto{\pgfqpoint{5.338644in}{1.517700in}}%
\pgfpathlineto{\pgfqpoint{5.348637in}{1.504131in}}%
\pgfpathlineto{\pgfqpoint{5.353633in}{1.502551in}}%
\pgfpathlineto{\pgfqpoint{5.358629in}{1.501679in}}%
\pgfpathlineto{\pgfqpoint{5.363626in}{1.498577in}}%
\pgfpathlineto{\pgfqpoint{5.368622in}{1.498183in}}%
\pgfpathlineto{\pgfqpoint{5.373618in}{1.495351in}}%
\pgfpathlineto{\pgfqpoint{5.378615in}{1.491042in}}%
\pgfpathlineto{\pgfqpoint{5.383611in}{1.490178in}}%
\pgfpathlineto{\pgfqpoint{5.388608in}{1.491422in}}%
\pgfpathlineto{\pgfqpoint{5.393604in}{1.495023in}}%
\pgfpathlineto{\pgfqpoint{5.398600in}{1.503452in}}%
\pgfpathlineto{\pgfqpoint{5.403597in}{1.506578in}}%
\pgfpathlineto{\pgfqpoint{5.408593in}{1.520757in}}%
\pgfpathlineto{\pgfqpoint{5.413589in}{1.527207in}}%
\pgfpathlineto{\pgfqpoint{5.418586in}{1.537475in}}%
\pgfpathlineto{\pgfqpoint{5.423582in}{1.554712in}}%
\pgfpathlineto{\pgfqpoint{5.428579in}{1.570715in}}%
\pgfpathlineto{\pgfqpoint{5.433575in}{1.589390in}}%
\pgfpathlineto{\pgfqpoint{5.438571in}{1.602022in}}%
\pgfpathlineto{\pgfqpoint{5.443568in}{1.620925in}}%
\pgfpathlineto{\pgfqpoint{5.448564in}{1.637670in}}%
\pgfpathlineto{\pgfqpoint{5.453561in}{1.652381in}}%
\pgfpathlineto{\pgfqpoint{5.458557in}{1.668634in}}%
\pgfpathlineto{\pgfqpoint{5.463553in}{1.683650in}}%
\pgfpathlineto{\pgfqpoint{5.468550in}{1.705156in}}%
\pgfpathlineto{\pgfqpoint{5.473546in}{1.722634in}}%
\pgfpathlineto{\pgfqpoint{5.478542in}{1.736651in}}%
\pgfpathlineto{\pgfqpoint{5.483539in}{1.752144in}}%
\pgfpathlineto{\pgfqpoint{5.488535in}{1.754296in}}%
\pgfpathlineto{\pgfqpoint{5.493532in}{1.767684in}}%
\pgfpathlineto{\pgfqpoint{5.498528in}{1.774396in}}%
\pgfpathlineto{\pgfqpoint{5.508521in}{1.766758in}}%
\pgfpathlineto{\pgfqpoint{5.513517in}{1.766645in}}%
\pgfpathlineto{\pgfqpoint{5.518513in}{1.773523in}}%
\pgfpathlineto{\pgfqpoint{5.523510in}{1.781037in}}%
\pgfpathlineto{\pgfqpoint{5.528506in}{1.800116in}}%
\pgfpathlineto{\pgfqpoint{5.533503in}{1.810983in}}%
\pgfpathlineto{\pgfqpoint{5.538499in}{1.823841in}}%
\pgfpathlineto{\pgfqpoint{5.543495in}{1.825000in}}%
\pgfpathlineto{\pgfqpoint{5.548492in}{1.822564in}}%
\pgfpathlineto{\pgfqpoint{5.558485in}{1.791234in}}%
\pgfpathlineto{\pgfqpoint{5.563481in}{1.797712in}}%
\pgfpathlineto{\pgfqpoint{5.568477in}{1.786169in}}%
\pgfpathlineto{\pgfqpoint{5.578470in}{1.756030in}}%
\pgfpathlineto{\pgfqpoint{5.583466in}{1.778492in}}%
\pgfpathlineto{\pgfqpoint{5.588463in}{1.813880in}}%
\pgfpathlineto{\pgfqpoint{5.598456in}{1.914854in}}%
\pgfpathlineto{\pgfqpoint{5.608448in}{1.967524in}}%
\pgfpathlineto{\pgfqpoint{5.613445in}{1.977689in}}%
\pgfpathlineto{\pgfqpoint{5.618441in}{2.014659in}}%
\pgfpathlineto{\pgfqpoint{5.623437in}{2.054391in}}%
\pgfpathlineto{\pgfqpoint{5.633430in}{1.827960in}}%
\pgfpathlineto{\pgfqpoint{5.638427in}{1.759705in}}%
\pgfpathlineto{\pgfqpoint{5.643423in}{1.706141in}}%
\pgfpathlineto{\pgfqpoint{5.648419in}{1.685255in}}%
\pgfpathlineto{\pgfqpoint{5.653416in}{1.683476in}}%
\pgfpathlineto{\pgfqpoint{5.658412in}{1.706500in}}%
\pgfpathlineto{\pgfqpoint{5.663408in}{1.741518in}}%
\pgfpathlineto{\pgfqpoint{5.668405in}{1.780924in}}%
\pgfpathlineto{\pgfqpoint{5.673401in}{1.814098in}}%
\pgfpathlineto{\pgfqpoint{5.678398in}{1.790037in}}%
\pgfpathlineto{\pgfqpoint{5.683394in}{1.768709in}}%
\pgfpathlineto{\pgfqpoint{5.688390in}{1.754866in}}%
\pgfpathlineto{\pgfqpoint{5.693387in}{1.745602in}}%
\pgfpathlineto{\pgfqpoint{5.698383in}{1.742337in}}%
\pgfpathlineto{\pgfqpoint{5.703380in}{1.736601in}}%
\pgfpathlineto{\pgfqpoint{5.708376in}{1.737207in}}%
\pgfpathlineto{\pgfqpoint{5.713372in}{1.734781in}}%
\pgfpathlineto{\pgfqpoint{5.718369in}{1.735365in}}%
\pgfpathlineto{\pgfqpoint{5.723365in}{1.733378in}}%
\pgfpathlineto{\pgfqpoint{5.728361in}{1.732562in}}%
\pgfpathlineto{\pgfqpoint{5.733358in}{1.733399in}}%
\pgfpathlineto{\pgfqpoint{5.738354in}{1.733301in}}%
\pgfpathlineto{\pgfqpoint{5.743351in}{1.729460in}}%
\pgfpathlineto{\pgfqpoint{5.748347in}{1.727980in}}%
\pgfpathlineto{\pgfqpoint{5.753343in}{1.727245in}}%
\pgfpathlineto{\pgfqpoint{5.758340in}{1.726958in}}%
\pgfpathlineto{\pgfqpoint{5.763336in}{1.724915in}}%
\pgfpathlineto{\pgfqpoint{5.768332in}{1.724540in}}%
\pgfpathlineto{\pgfqpoint{5.773329in}{1.722556in}}%
\pgfpathlineto{\pgfqpoint{5.778325in}{1.723469in}}%
\pgfpathlineto{\pgfqpoint{5.783322in}{1.725672in}}%
\pgfpathlineto{\pgfqpoint{5.788318in}{1.725233in}}%
\pgfpathlineto{\pgfqpoint{5.793314in}{1.726921in}}%
\pgfpathlineto{\pgfqpoint{5.798311in}{1.731793in}}%
\pgfpathlineto{\pgfqpoint{5.803307in}{1.737243in}}%
\pgfpathlineto{\pgfqpoint{5.808303in}{1.741855in}}%
\pgfpathlineto{\pgfqpoint{5.813300in}{1.743827in}}%
\pgfpathlineto{\pgfqpoint{5.818296in}{1.749651in}}%
\pgfpathlineto{\pgfqpoint{5.823293in}{1.758976in}}%
\pgfpathlineto{\pgfqpoint{5.828289in}{1.775043in}}%
\pgfpathlineto{\pgfqpoint{5.833285in}{1.796736in}}%
\pgfpathlineto{\pgfqpoint{5.838282in}{1.840408in}}%
\pgfpathlineto{\pgfqpoint{5.843278in}{1.844696in}}%
\pgfpathlineto{\pgfqpoint{5.848275in}{1.809537in}}%
\pgfpathlineto{\pgfqpoint{5.853271in}{1.795455in}}%
\pgfpathlineto{\pgfqpoint{5.858267in}{1.786200in}}%
\pgfpathlineto{\pgfqpoint{5.863264in}{1.781601in}}%
\pgfpathlineto{\pgfqpoint{5.868260in}{1.779117in}}%
\pgfpathlineto{\pgfqpoint{5.873256in}{1.786834in}}%
\pgfpathlineto{\pgfqpoint{5.878253in}{1.790479in}}%
\pgfpathlineto{\pgfqpoint{5.883249in}{1.807329in}}%
\pgfpathlineto{\pgfqpoint{5.888246in}{1.809284in}}%
\pgfpathlineto{\pgfqpoint{5.893242in}{1.833017in}}%
\pgfpathlineto{\pgfqpoint{5.898238in}{1.847102in}}%
\pgfpathlineto{\pgfqpoint{5.903235in}{1.835964in}}%
\pgfpathlineto{\pgfqpoint{5.908231in}{1.807999in}}%
\pgfpathlineto{\pgfqpoint{5.913227in}{1.774715in}}%
\pgfpathlineto{\pgfqpoint{5.918224in}{1.744172in}}%
\pgfpathlineto{\pgfqpoint{5.928217in}{1.706441in}}%
\pgfpathlineto{\pgfqpoint{5.933213in}{1.696874in}}%
\pgfpathlineto{\pgfqpoint{5.938209in}{1.684231in}}%
\pgfpathlineto{\pgfqpoint{5.943206in}{1.675713in}}%
\pgfpathlineto{\pgfqpoint{5.948202in}{1.663434in}}%
\pgfpathlineto{\pgfqpoint{5.953199in}{1.654014in}}%
\pgfpathlineto{\pgfqpoint{5.963191in}{1.646949in}}%
\pgfpathlineto{\pgfqpoint{5.968188in}{1.646781in}}%
\pgfpathlineto{\pgfqpoint{5.973184in}{1.648995in}}%
\pgfpathlineto{\pgfqpoint{5.978180in}{1.652641in}}%
\pgfpathlineto{\pgfqpoint{5.983177in}{1.651948in}}%
\pgfpathlineto{\pgfqpoint{5.988173in}{1.651820in}}%
\pgfpathlineto{\pgfqpoint{5.993170in}{1.656598in}}%
\pgfpathlineto{\pgfqpoint{5.998166in}{1.657780in}}%
\pgfpathlineto{\pgfqpoint{6.008159in}{1.662963in}}%
\pgfpathlineto{\pgfqpoint{6.013155in}{1.662191in}}%
\pgfpathlineto{\pgfqpoint{6.023148in}{1.626267in}}%
\pgfpathlineto{\pgfqpoint{6.028144in}{1.608539in}}%
\pgfpathlineto{\pgfqpoint{6.033141in}{1.588883in}}%
\pgfpathlineto{\pgfqpoint{6.038137in}{1.573631in}}%
\pgfpathlineto{\pgfqpoint{6.043133in}{1.556269in}}%
\pgfpathlineto{\pgfqpoint{6.048130in}{1.540813in}}%
\pgfpathlineto{\pgfqpoint{6.053126in}{1.535843in}}%
\pgfpathlineto{\pgfqpoint{6.058122in}{1.538287in}}%
\pgfpathlineto{\pgfqpoint{6.063119in}{1.547272in}}%
\pgfpathlineto{\pgfqpoint{6.068115in}{1.556838in}}%
\pgfpathlineto{\pgfqpoint{6.073112in}{1.574181in}}%
\pgfpathlineto{\pgfqpoint{6.078108in}{1.588989in}}%
\pgfpathlineto{\pgfqpoint{6.083104in}{1.612174in}}%
\pgfpathlineto{\pgfqpoint{6.088101in}{1.644114in}}%
\pgfpathlineto{\pgfqpoint{6.093097in}{1.710004in}}%
\pgfpathlineto{\pgfqpoint{6.098094in}{1.701992in}}%
\pgfpathlineto{\pgfqpoint{6.103090in}{1.608633in}}%
\pgfpathlineto{\pgfqpoint{6.108086in}{1.568443in}}%
\pgfpathlineto{\pgfqpoint{6.113083in}{1.531799in}}%
\pgfpathlineto{\pgfqpoint{6.118079in}{1.521269in}}%
\pgfpathlineto{\pgfqpoint{6.123075in}{1.509242in}}%
\pgfpathlineto{\pgfqpoint{6.128072in}{1.508250in}}%
\pgfpathlineto{\pgfqpoint{6.133068in}{1.499776in}}%
\pgfpathlineto{\pgfqpoint{6.138065in}{1.497434in}}%
\pgfpathlineto{\pgfqpoint{6.143061in}{1.505304in}}%
\pgfpathlineto{\pgfqpoint{6.148057in}{1.515171in}}%
\pgfpathlineto{\pgfqpoint{6.153054in}{1.530608in}}%
\pgfpathlineto{\pgfqpoint{6.158050in}{1.535282in}}%
\pgfpathlineto{\pgfqpoint{6.163046in}{1.541670in}}%
\pgfpathlineto{\pgfqpoint{6.168043in}{1.547116in}}%
\pgfpathlineto{\pgfqpoint{6.173039in}{1.554176in}}%
\pgfpathlineto{\pgfqpoint{6.178036in}{1.568689in}}%
\pgfpathlineto{\pgfqpoint{6.183032in}{1.589489in}}%
\pgfpathlineto{\pgfqpoint{6.188028in}{1.616652in}}%
\pgfpathlineto{\pgfqpoint{6.193025in}{1.672133in}}%
\pgfpathlineto{\pgfqpoint{6.198021in}{1.673484in}}%
\pgfpathlineto{\pgfqpoint{6.203017in}{1.616792in}}%
\pgfpathlineto{\pgfqpoint{6.208014in}{1.589713in}}%
\pgfpathlineto{\pgfqpoint{6.213010in}{1.569672in}}%
\pgfpathlineto{\pgfqpoint{6.218007in}{1.555747in}}%
\pgfpathlineto{\pgfqpoint{6.223003in}{1.544207in}}%
\pgfpathlineto{\pgfqpoint{6.227999in}{1.534568in}}%
\pgfpathlineto{\pgfqpoint{6.232996in}{1.525912in}}%
\pgfpathlineto{\pgfqpoint{6.237992in}{1.530602in}}%
\pgfpathlineto{\pgfqpoint{6.242989in}{1.525293in}}%
\pgfpathlineto{\pgfqpoint{6.247985in}{1.523520in}}%
\pgfpathlineto{\pgfqpoint{6.252981in}{1.514528in}}%
\pgfpathlineto{\pgfqpoint{6.262974in}{1.500252in}}%
\pgfpathlineto{\pgfqpoint{6.267970in}{1.495221in}}%
\pgfpathlineto{\pgfqpoint{6.282960in}{1.491254in}}%
\pgfpathlineto{\pgfqpoint{6.287956in}{1.492368in}}%
\pgfpathlineto{\pgfqpoint{6.297949in}{1.497478in}}%
\pgfpathlineto{\pgfqpoint{6.302945in}{1.517822in}}%
\pgfpathlineto{\pgfqpoint{6.307941in}{1.553376in}}%
\pgfpathlineto{\pgfqpoint{6.312938in}{1.581484in}}%
\pgfpathlineto{\pgfqpoint{6.317934in}{1.590041in}}%
\pgfpathlineto{\pgfqpoint{6.322931in}{1.557225in}}%
\pgfpathlineto{\pgfqpoint{6.327927in}{1.532091in}}%
\pgfpathlineto{\pgfqpoint{6.332923in}{1.498380in}}%
\pgfpathlineto{\pgfqpoint{6.337920in}{1.491085in}}%
\pgfpathlineto{\pgfqpoint{6.342916in}{1.508363in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.538548in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.538548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.106960in}{0.456621in}}{\pgfqpoint{5.490522in}{3.196347in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.959631,0.447443,0.271972}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356529in}{1.392082in}}%
\pgfpathlineto{\pgfqpoint{1.361526in}{1.387924in}}%
\pgfpathlineto{\pgfqpoint{1.366522in}{1.374089in}}%
\pgfpathlineto{\pgfqpoint{1.376515in}{1.365252in}}%
\pgfpathlineto{\pgfqpoint{1.381511in}{1.353040in}}%
\pgfpathlineto{\pgfqpoint{1.386507in}{1.306693in}}%
\pgfpathlineto{\pgfqpoint{1.391504in}{1.277038in}}%
\pgfpathlineto{\pgfqpoint{1.401497in}{1.232560in}}%
\pgfpathlineto{\pgfqpoint{1.406493in}{1.202778in}}%
\pgfpathlineto{\pgfqpoint{1.411489in}{1.184158in}}%
\pgfpathlineto{\pgfqpoint{1.416486in}{1.157493in}}%
\pgfpathlineto{\pgfqpoint{1.421482in}{1.123911in}}%
\pgfpathlineto{\pgfqpoint{1.426478in}{1.074597in}}%
\pgfpathlineto{\pgfqpoint{1.431475in}{0.998492in}}%
\pgfpathlineto{\pgfqpoint{1.436471in}{0.861236in}}%
\pgfpathlineto{\pgfqpoint{1.441468in}{0.819560in}}%
\pgfpathlineto{\pgfqpoint{1.446464in}{0.876767in}}%
\pgfpathlineto{\pgfqpoint{1.451460in}{0.919563in}}%
\pgfpathlineto{\pgfqpoint{1.456457in}{0.987136in}}%
\pgfpathlineto{\pgfqpoint{1.461453in}{1.030450in}}%
\pgfpathlineto{\pgfqpoint{1.466450in}{1.089817in}}%
\pgfpathlineto{\pgfqpoint{1.471446in}{1.142666in}}%
\pgfpathlineto{\pgfqpoint{1.481439in}{1.267249in}}%
\pgfpathlineto{\pgfqpoint{1.486435in}{1.342592in}}%
\pgfpathlineto{\pgfqpoint{1.491431in}{1.356326in}}%
\pgfpathlineto{\pgfqpoint{1.496428in}{1.375527in}}%
\pgfpathlineto{\pgfqpoint{1.501424in}{1.430750in}}%
\pgfpathlineto{\pgfqpoint{1.506421in}{1.563304in}}%
\pgfpathlineto{\pgfqpoint{1.511417in}{1.599286in}}%
\pgfpathlineto{\pgfqpoint{1.516413in}{1.535741in}}%
\pgfpathlineto{\pgfqpoint{1.521410in}{1.485088in}}%
\pgfpathlineto{\pgfqpoint{1.526406in}{1.403961in}}%
\pgfpathlineto{\pgfqpoint{1.531402in}{1.317307in}}%
\pgfpathlineto{\pgfqpoint{1.536399in}{1.249556in}}%
\pgfpathlineto{\pgfqpoint{1.541395in}{1.189161in}}%
\pgfpathlineto{\pgfqpoint{1.546392in}{1.101344in}}%
\pgfpathlineto{\pgfqpoint{1.551388in}{1.050908in}}%
\pgfpathlineto{\pgfqpoint{1.556384in}{1.021695in}}%
\pgfpathlineto{\pgfqpoint{1.561381in}{1.048430in}}%
\pgfpathlineto{\pgfqpoint{1.566377in}{1.076905in}}%
\pgfpathlineto{\pgfqpoint{1.571374in}{1.131725in}}%
\pgfpathlineto{\pgfqpoint{1.576370in}{1.168478in}}%
\pgfpathlineto{\pgfqpoint{1.581366in}{1.208348in}}%
\pgfpathlineto{\pgfqpoint{1.586363in}{1.243595in}}%
\pgfpathlineto{\pgfqpoint{1.591359in}{1.273527in}}%
\pgfpathlineto{\pgfqpoint{1.596355in}{1.299313in}}%
\pgfpathlineto{\pgfqpoint{1.601352in}{1.317389in}}%
\pgfpathlineto{\pgfqpoint{1.606348in}{1.323226in}}%
\pgfpathlineto{\pgfqpoint{1.611345in}{1.322964in}}%
\pgfpathlineto{\pgfqpoint{1.616341in}{1.307266in}}%
\pgfpathlineto{\pgfqpoint{1.621337in}{1.288541in}}%
\pgfpathlineto{\pgfqpoint{1.626334in}{1.278560in}}%
\pgfpathlineto{\pgfqpoint{1.631330in}{1.270966in}}%
\pgfpathlineto{\pgfqpoint{1.641323in}{1.239284in}}%
\pgfpathlineto{\pgfqpoint{1.646319in}{1.227367in}}%
\pgfpathlineto{\pgfqpoint{1.651316in}{1.226358in}}%
\pgfpathlineto{\pgfqpoint{1.656312in}{1.212913in}}%
\pgfpathlineto{\pgfqpoint{1.661308in}{1.220684in}}%
\pgfpathlineto{\pgfqpoint{1.666305in}{1.215811in}}%
\pgfpathlineto{\pgfqpoint{1.671301in}{1.212516in}}%
\pgfpathlineto{\pgfqpoint{1.676297in}{1.216521in}}%
\pgfpathlineto{\pgfqpoint{1.686290in}{1.237579in}}%
\pgfpathlineto{\pgfqpoint{1.691287in}{1.259256in}}%
\pgfpathlineto{\pgfqpoint{1.696283in}{1.279420in}}%
\pgfpathlineto{\pgfqpoint{1.701279in}{1.302998in}}%
\pgfpathlineto{\pgfqpoint{1.711272in}{1.353206in}}%
\pgfpathlineto{\pgfqpoint{1.716269in}{1.366792in}}%
\pgfpathlineto{\pgfqpoint{1.721265in}{1.383656in}}%
\pgfpathlineto{\pgfqpoint{1.726261in}{1.389378in}}%
\pgfpathlineto{\pgfqpoint{1.731258in}{1.378890in}}%
\pgfpathlineto{\pgfqpoint{1.736254in}{1.344652in}}%
\pgfpathlineto{\pgfqpoint{1.741250in}{1.340395in}}%
\pgfpathlineto{\pgfqpoint{1.746247in}{1.327250in}}%
\pgfpathlineto{\pgfqpoint{1.751243in}{1.323096in}}%
\pgfpathlineto{\pgfqpoint{1.756240in}{1.322463in}}%
\pgfpathlineto{\pgfqpoint{1.761236in}{1.324231in}}%
\pgfpathlineto{\pgfqpoint{1.766232in}{1.327771in}}%
\pgfpathlineto{\pgfqpoint{1.771229in}{1.351156in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.359775in}}%
\pgfpathlineto{\pgfqpoint{1.781221in}{1.373471in}}%
\pgfpathlineto{\pgfqpoint{1.786218in}{1.381466in}}%
\pgfpathlineto{\pgfqpoint{1.791214in}{1.396505in}}%
\pgfpathlineto{\pgfqpoint{1.796211in}{1.403658in}}%
\pgfpathlineto{\pgfqpoint{1.801207in}{1.417612in}}%
\pgfpathlineto{\pgfqpoint{1.806203in}{1.426329in}}%
\pgfpathlineto{\pgfqpoint{1.811200in}{1.439471in}}%
\pgfpathlineto{\pgfqpoint{1.816196in}{1.425071in}}%
\pgfpathlineto{\pgfqpoint{1.821192in}{1.428574in}}%
\pgfpathlineto{\pgfqpoint{1.826189in}{1.412942in}}%
\pgfpathlineto{\pgfqpoint{1.831185in}{1.418770in}}%
\pgfpathlineto{\pgfqpoint{1.836182in}{1.433719in}}%
\pgfpathlineto{\pgfqpoint{1.841178in}{1.422637in}}%
\pgfpathlineto{\pgfqpoint{1.846174in}{1.421065in}}%
\pgfpathlineto{\pgfqpoint{1.851171in}{1.439806in}}%
\pgfpathlineto{\pgfqpoint{1.856167in}{1.506896in}}%
\pgfpathlineto{\pgfqpoint{1.861164in}{1.493974in}}%
\pgfpathlineto{\pgfqpoint{1.866160in}{1.424488in}}%
\pgfpathlineto{\pgfqpoint{1.871156in}{1.386580in}}%
\pgfpathlineto{\pgfqpoint{1.876153in}{1.359392in}}%
\pgfpathlineto{\pgfqpoint{1.881149in}{1.329575in}}%
\pgfpathlineto{\pgfqpoint{1.886145in}{1.312679in}}%
\pgfpathlineto{\pgfqpoint{1.891142in}{1.301806in}}%
\pgfpathlineto{\pgfqpoint{1.896138in}{1.321142in}}%
\pgfpathlineto{\pgfqpoint{1.901135in}{1.335263in}}%
\pgfpathlineto{\pgfqpoint{1.906131in}{1.335306in}}%
\pgfpathlineto{\pgfqpoint{1.916124in}{1.375266in}}%
\pgfpathlineto{\pgfqpoint{1.921120in}{1.393881in}}%
\pgfpathlineto{\pgfqpoint{1.926116in}{1.411197in}}%
\pgfpathlineto{\pgfqpoint{1.931113in}{1.434308in}}%
\pgfpathlineto{\pgfqpoint{1.936109in}{1.436877in}}%
\pgfpathlineto{\pgfqpoint{1.941106in}{1.438282in}}%
\pgfpathlineto{\pgfqpoint{1.946102in}{1.434066in}}%
\pgfpathlineto{\pgfqpoint{1.951098in}{1.468906in}}%
\pgfpathlineto{\pgfqpoint{1.956095in}{1.500348in}}%
\pgfpathlineto{\pgfqpoint{1.961091in}{1.494552in}}%
\pgfpathlineto{\pgfqpoint{1.966088in}{1.511027in}}%
\pgfpathlineto{\pgfqpoint{1.971084in}{1.509337in}}%
\pgfpathlineto{\pgfqpoint{1.976080in}{1.503249in}}%
\pgfpathlineto{\pgfqpoint{1.981077in}{1.503664in}}%
\pgfpathlineto{\pgfqpoint{1.986073in}{1.501303in}}%
\pgfpathlineto{\pgfqpoint{1.991069in}{1.489823in}}%
\pgfpathlineto{\pgfqpoint{1.996066in}{1.481410in}}%
\pgfpathlineto{\pgfqpoint{2.001062in}{1.475067in}}%
\pgfpathlineto{\pgfqpoint{2.006059in}{1.473295in}}%
\pgfpathlineto{\pgfqpoint{2.011055in}{1.471044in}}%
\pgfpathlineto{\pgfqpoint{2.016051in}{1.467922in}}%
\pgfpathlineto{\pgfqpoint{2.026044in}{1.452918in}}%
\pgfpathlineto{\pgfqpoint{2.031040in}{1.429611in}}%
\pgfpathlineto{\pgfqpoint{2.036037in}{1.433724in}}%
\pgfpathlineto{\pgfqpoint{2.041033in}{1.461510in}}%
\pgfpathlineto{\pgfqpoint{2.046030in}{1.471562in}}%
\pgfpathlineto{\pgfqpoint{2.051026in}{1.478104in}}%
\pgfpathlineto{\pgfqpoint{2.056022in}{1.477232in}}%
\pgfpathlineto{\pgfqpoint{2.061019in}{1.473748in}}%
\pgfpathlineto{\pgfqpoint{2.066015in}{1.472050in}}%
\pgfpathlineto{\pgfqpoint{2.071011in}{1.477092in}}%
\pgfpathlineto{\pgfqpoint{2.076008in}{1.479575in}}%
\pgfpathlineto{\pgfqpoint{2.081004in}{1.482732in}}%
\pgfpathlineto{\pgfqpoint{2.086001in}{1.484068in}}%
\pgfpathlineto{\pgfqpoint{2.095993in}{1.492296in}}%
\pgfpathlineto{\pgfqpoint{2.100990in}{1.498505in}}%
\pgfpathlineto{\pgfqpoint{2.105986in}{1.516925in}}%
\pgfpathlineto{\pgfqpoint{2.110983in}{1.509012in}}%
\pgfpathlineto{\pgfqpoint{2.115979in}{1.470468in}}%
\pgfpathlineto{\pgfqpoint{2.120975in}{1.442181in}}%
\pgfpathlineto{\pgfqpoint{2.130968in}{1.362117in}}%
\pgfpathlineto{\pgfqpoint{2.135964in}{1.371565in}}%
\pgfpathlineto{\pgfqpoint{2.140961in}{1.374005in}}%
\pgfpathlineto{\pgfqpoint{2.145957in}{1.364319in}}%
\pgfpathlineto{\pgfqpoint{2.150954in}{1.344402in}}%
\pgfpathlineto{\pgfqpoint{2.155950in}{1.335845in}}%
\pgfpathlineto{\pgfqpoint{2.160946in}{1.340690in}}%
\pgfpathlineto{\pgfqpoint{2.165943in}{1.375191in}}%
\pgfpathlineto{\pgfqpoint{2.170939in}{1.380753in}}%
\pgfpathlineto{\pgfqpoint{2.175935in}{1.371533in}}%
\pgfpathlineto{\pgfqpoint{2.180932in}{1.371034in}}%
\pgfpathlineto{\pgfqpoint{2.185928in}{1.394116in}}%
\pgfpathlineto{\pgfqpoint{2.190925in}{1.392847in}}%
\pgfpathlineto{\pgfqpoint{2.195921in}{1.395486in}}%
\pgfpathlineto{\pgfqpoint{2.200917in}{1.394202in}}%
\pgfpathlineto{\pgfqpoint{2.205914in}{1.404124in}}%
\pgfpathlineto{\pgfqpoint{2.210910in}{1.409853in}}%
\pgfpathlineto{\pgfqpoint{2.215906in}{1.436491in}}%
\pgfpathlineto{\pgfqpoint{2.220903in}{1.472706in}}%
\pgfpathlineto{\pgfqpoint{2.225899in}{1.472812in}}%
\pgfpathlineto{\pgfqpoint{2.230896in}{1.466013in}}%
\pgfpathlineto{\pgfqpoint{2.235892in}{1.457761in}}%
\pgfpathlineto{\pgfqpoint{2.240888in}{1.457583in}}%
\pgfpathlineto{\pgfqpoint{2.245885in}{1.452951in}}%
\pgfpathlineto{\pgfqpoint{2.250881in}{1.456418in}}%
\pgfpathlineto{\pgfqpoint{2.255878in}{1.458690in}}%
\pgfpathlineto{\pgfqpoint{2.260874in}{1.463278in}}%
\pgfpathlineto{\pgfqpoint{2.265870in}{1.470335in}}%
\pgfpathlineto{\pgfqpoint{2.270867in}{1.487170in}}%
\pgfpathlineto{\pgfqpoint{2.275863in}{1.493435in}}%
\pgfpathlineto{\pgfqpoint{2.280859in}{1.508938in}}%
\pgfpathlineto{\pgfqpoint{2.285856in}{1.526185in}}%
\pgfpathlineto{\pgfqpoint{2.295849in}{1.593780in}}%
\pgfpathlineto{\pgfqpoint{2.300845in}{1.582242in}}%
\pgfpathlineto{\pgfqpoint{2.305841in}{1.565938in}}%
\pgfpathlineto{\pgfqpoint{2.310838in}{1.543507in}}%
\pgfpathlineto{\pgfqpoint{2.315834in}{1.559428in}}%
\pgfpathlineto{\pgfqpoint{2.320830in}{1.643466in}}%
\pgfpathlineto{\pgfqpoint{2.325827in}{1.692182in}}%
\pgfpathlineto{\pgfqpoint{2.330823in}{1.783708in}}%
\pgfpathlineto{\pgfqpoint{2.335820in}{1.830786in}}%
\pgfpathlineto{\pgfqpoint{2.340816in}{1.894460in}}%
\pgfpathlineto{\pgfqpoint{2.345812in}{1.938506in}}%
\pgfpathlineto{\pgfqpoint{2.350809in}{1.963398in}}%
\pgfpathlineto{\pgfqpoint{2.355805in}{1.951407in}}%
\pgfpathlineto{\pgfqpoint{2.360801in}{1.928713in}}%
\pgfpathlineto{\pgfqpoint{2.365798in}{1.896148in}}%
\pgfpathlineto{\pgfqpoint{2.370794in}{1.876640in}}%
\pgfpathlineto{\pgfqpoint{2.375791in}{1.852319in}}%
\pgfpathlineto{\pgfqpoint{2.380787in}{1.847286in}}%
\pgfpathlineto{\pgfqpoint{2.385783in}{1.823544in}}%
\pgfpathlineto{\pgfqpoint{2.390780in}{1.816398in}}%
\pgfpathlineto{\pgfqpoint{2.395776in}{1.819906in}}%
\pgfpathlineto{\pgfqpoint{2.400773in}{1.824175in}}%
\pgfpathlineto{\pgfqpoint{2.405769in}{1.781051in}}%
\pgfpathlineto{\pgfqpoint{2.410765in}{1.727678in}}%
\pgfpathlineto{\pgfqpoint{2.415762in}{1.685781in}}%
\pgfpathlineto{\pgfqpoint{2.420758in}{1.683443in}}%
\pgfpathlineto{\pgfqpoint{2.425754in}{1.712208in}}%
\pgfpathlineto{\pgfqpoint{2.430751in}{1.764198in}}%
\pgfpathlineto{\pgfqpoint{2.440744in}{1.872661in}}%
\pgfpathlineto{\pgfqpoint{2.445740in}{1.831241in}}%
\pgfpathlineto{\pgfqpoint{2.450736in}{1.772968in}}%
\pgfpathlineto{\pgfqpoint{2.455733in}{1.726702in}}%
\pgfpathlineto{\pgfqpoint{2.460729in}{1.701148in}}%
\pgfpathlineto{\pgfqpoint{2.465725in}{1.715620in}}%
\pgfpathlineto{\pgfqpoint{2.470722in}{1.694107in}}%
\pgfpathlineto{\pgfqpoint{2.475718in}{1.684982in}}%
\pgfpathlineto{\pgfqpoint{2.480715in}{1.670379in}}%
\pgfpathlineto{\pgfqpoint{2.485711in}{1.658521in}}%
\pgfpathlineto{\pgfqpoint{2.490707in}{1.670342in}}%
\pgfpathlineto{\pgfqpoint{2.495704in}{1.743222in}}%
\pgfpathlineto{\pgfqpoint{2.500700in}{2.069426in}}%
\pgfpathlineto{\pgfqpoint{2.505697in}{2.587260in}}%
\pgfpathlineto{\pgfqpoint{2.510693in}{3.050248in}}%
\pgfpathlineto{\pgfqpoint{2.515689in}{3.093523in}}%
\pgfpathlineto{\pgfqpoint{2.520686in}{2.907367in}}%
\pgfpathlineto{\pgfqpoint{2.525682in}{2.779316in}}%
\pgfpathlineto{\pgfqpoint{2.530678in}{2.586004in}}%
\pgfpathlineto{\pgfqpoint{2.540671in}{2.239081in}}%
\pgfpathlineto{\pgfqpoint{2.545668in}{2.077579in}}%
\pgfpathlineto{\pgfqpoint{2.550664in}{1.959974in}}%
\pgfpathlineto{\pgfqpoint{2.560657in}{1.545606in}}%
\pgfpathlineto{\pgfqpoint{2.565653in}{1.620219in}}%
\pgfpathlineto{\pgfqpoint{2.570649in}{1.646229in}}%
\pgfpathlineto{\pgfqpoint{2.575646in}{1.889126in}}%
\pgfpathlineto{\pgfqpoint{2.580642in}{2.077683in}}%
\pgfpathlineto{\pgfqpoint{2.585639in}{2.173285in}}%
\pgfpathlineto{\pgfqpoint{2.590635in}{2.082651in}}%
\pgfpathlineto{\pgfqpoint{2.595631in}{2.007883in}}%
\pgfpathlineto{\pgfqpoint{2.600628in}{1.979960in}}%
\pgfpathlineto{\pgfqpoint{2.605624in}{1.928388in}}%
\pgfpathlineto{\pgfqpoint{2.610620in}{1.858292in}}%
\pgfpathlineto{\pgfqpoint{2.615617in}{1.690300in}}%
\pgfpathlineto{\pgfqpoint{2.620613in}{1.707165in}}%
\pgfpathlineto{\pgfqpoint{2.625610in}{1.601059in}}%
\pgfpathlineto{\pgfqpoint{2.630606in}{1.770980in}}%
\pgfpathlineto{\pgfqpoint{2.635602in}{2.004917in}}%
\pgfpathlineto{\pgfqpoint{2.640599in}{1.943558in}}%
\pgfpathlineto{\pgfqpoint{2.650592in}{1.839016in}}%
\pgfpathlineto{\pgfqpoint{2.655588in}{1.923913in}}%
\pgfpathlineto{\pgfqpoint{2.660584in}{1.959549in}}%
\pgfpathlineto{\pgfqpoint{2.665581in}{2.039844in}}%
\pgfpathlineto{\pgfqpoint{2.670577in}{2.080446in}}%
\pgfpathlineto{\pgfqpoint{2.675573in}{2.147802in}}%
\pgfpathlineto{\pgfqpoint{2.680570in}{2.252738in}}%
\pgfpathlineto{\pgfqpoint{2.685566in}{2.373436in}}%
\pgfpathlineto{\pgfqpoint{2.690563in}{2.093659in}}%
\pgfpathlineto{\pgfqpoint{2.695559in}{1.932130in}}%
\pgfpathlineto{\pgfqpoint{2.700555in}{1.916134in}}%
\pgfpathlineto{\pgfqpoint{2.705552in}{1.887245in}}%
\pgfpathlineto{\pgfqpoint{2.710548in}{1.862966in}}%
\pgfpathlineto{\pgfqpoint{2.715544in}{1.830989in}}%
\pgfpathlineto{\pgfqpoint{2.720541in}{1.808944in}}%
\pgfpathlineto{\pgfqpoint{2.725537in}{1.780895in}}%
\pgfpathlineto{\pgfqpoint{2.730534in}{1.741135in}}%
\pgfpathlineto{\pgfqpoint{2.735530in}{1.632487in}}%
\pgfpathlineto{\pgfqpoint{2.740526in}{1.627184in}}%
\pgfpathlineto{\pgfqpoint{2.745523in}{1.722630in}}%
\pgfpathlineto{\pgfqpoint{2.750519in}{1.763878in}}%
\pgfpathlineto{\pgfqpoint{2.755515in}{1.766681in}}%
\pgfpathlineto{\pgfqpoint{2.760512in}{1.817361in}}%
\pgfpathlineto{\pgfqpoint{2.765508in}{1.970568in}}%
\pgfpathlineto{\pgfqpoint{2.770505in}{1.967603in}}%
\pgfpathlineto{\pgfqpoint{2.775501in}{1.939569in}}%
\pgfpathlineto{\pgfqpoint{2.780497in}{1.924775in}}%
\pgfpathlineto{\pgfqpoint{2.785494in}{1.881659in}}%
\pgfpathlineto{\pgfqpoint{2.790490in}{1.865926in}}%
\pgfpathlineto{\pgfqpoint{2.795487in}{1.845219in}}%
\pgfpathlineto{\pgfqpoint{2.805479in}{1.810827in}}%
\pgfpathlineto{\pgfqpoint{2.810476in}{1.795596in}}%
\pgfpathlineto{\pgfqpoint{2.815472in}{1.777922in}}%
\pgfpathlineto{\pgfqpoint{2.825465in}{1.753472in}}%
\pgfpathlineto{\pgfqpoint{2.830461in}{1.738373in}}%
\pgfpathlineto{\pgfqpoint{2.840454in}{1.698693in}}%
\pgfpathlineto{\pgfqpoint{2.845450in}{1.671609in}}%
\pgfpathlineto{\pgfqpoint{2.850447in}{1.653344in}}%
\pgfpathlineto{\pgfqpoint{2.855443in}{1.652595in}}%
\pgfpathlineto{\pgfqpoint{2.860439in}{1.641190in}}%
\pgfpathlineto{\pgfqpoint{2.865436in}{1.634771in}}%
\pgfpathlineto{\pgfqpoint{2.875429in}{1.623548in}}%
\pgfpathlineto{\pgfqpoint{2.880425in}{1.614879in}}%
\pgfpathlineto{\pgfqpoint{2.885421in}{1.608301in}}%
\pgfpathlineto{\pgfqpoint{2.890418in}{1.598996in}}%
\pgfpathlineto{\pgfqpoint{2.895414in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{2.900411in}{1.578712in}}%
\pgfpathlineto{\pgfqpoint{2.905407in}{1.571601in}}%
\pgfpathlineto{\pgfqpoint{2.910403in}{1.555074in}}%
\pgfpathlineto{\pgfqpoint{2.920396in}{1.524380in}}%
\pgfpathlineto{\pgfqpoint{2.925392in}{1.513764in}}%
\pgfpathlineto{\pgfqpoint{2.930389in}{1.494572in}}%
\pgfpathlineto{\pgfqpoint{2.935385in}{1.484297in}}%
\pgfpathlineto{\pgfqpoint{2.940382in}{1.483132in}}%
\pgfpathlineto{\pgfqpoint{2.945378in}{1.484614in}}%
\pgfpathlineto{\pgfqpoint{2.950374in}{1.479715in}}%
\pgfpathlineto{\pgfqpoint{2.955371in}{1.479593in}}%
\pgfpathlineto{\pgfqpoint{2.960367in}{1.476631in}}%
\pgfpathlineto{\pgfqpoint{2.965363in}{1.476101in}}%
\pgfpathlineto{\pgfqpoint{2.970360in}{1.485229in}}%
\pgfpathlineto{\pgfqpoint{2.980353in}{1.518420in}}%
\pgfpathlineto{\pgfqpoint{2.985349in}{1.542117in}}%
\pgfpathlineto{\pgfqpoint{2.990345in}{1.548935in}}%
\pgfpathlineto{\pgfqpoint{2.995342in}{1.552482in}}%
\pgfpathlineto{\pgfqpoint{3.000338in}{1.560177in}}%
\pgfpathlineto{\pgfqpoint{3.005334in}{1.561530in}}%
\pgfpathlineto{\pgfqpoint{3.010331in}{1.566133in}}%
\pgfpathlineto{\pgfqpoint{3.015327in}{1.564231in}}%
\pgfpathlineto{\pgfqpoint{3.020324in}{1.559089in}}%
\pgfpathlineto{\pgfqpoint{3.025320in}{1.554444in}}%
\pgfpathlineto{\pgfqpoint{3.030316in}{1.556127in}}%
\pgfpathlineto{\pgfqpoint{3.035313in}{1.566451in}}%
\pgfpathlineto{\pgfqpoint{3.045306in}{1.591369in}}%
\pgfpathlineto{\pgfqpoint{3.050302in}{1.601307in}}%
\pgfpathlineto{\pgfqpoint{3.055298in}{1.604412in}}%
\pgfpathlineto{\pgfqpoint{3.060295in}{1.599860in}}%
\pgfpathlineto{\pgfqpoint{3.065291in}{1.594718in}}%
\pgfpathlineto{\pgfqpoint{3.070287in}{1.597351in}}%
\pgfpathlineto{\pgfqpoint{3.075284in}{1.608809in}}%
\pgfpathlineto{\pgfqpoint{3.080280in}{1.610979in}}%
\pgfpathlineto{\pgfqpoint{3.085277in}{1.616270in}}%
\pgfpathlineto{\pgfqpoint{3.090273in}{1.618047in}}%
\pgfpathlineto{\pgfqpoint{3.095269in}{1.617086in}}%
\pgfpathlineto{\pgfqpoint{3.100266in}{1.613836in}}%
\pgfpathlineto{\pgfqpoint{3.105262in}{1.611518in}}%
\pgfpathlineto{\pgfqpoint{3.110258in}{1.608250in}}%
\pgfpathlineto{\pgfqpoint{3.115255in}{1.604152in}}%
\pgfpathlineto{\pgfqpoint{3.120251in}{1.599369in}}%
\pgfpathlineto{\pgfqpoint{3.125248in}{1.593856in}}%
\pgfpathlineto{\pgfqpoint{3.130244in}{1.584061in}}%
\pgfpathlineto{\pgfqpoint{3.135240in}{1.577070in}}%
\pgfpathlineto{\pgfqpoint{3.140237in}{1.566043in}}%
\pgfpathlineto{\pgfqpoint{3.150229in}{1.551884in}}%
\pgfpathlineto{\pgfqpoint{3.160222in}{1.546487in}}%
\pgfpathlineto{\pgfqpoint{3.165219in}{1.545438in}}%
\pgfpathlineto{\pgfqpoint{3.175211in}{1.534523in}}%
\pgfpathlineto{\pgfqpoint{3.180208in}{1.529553in}}%
\pgfpathlineto{\pgfqpoint{3.185204in}{1.516118in}}%
\pgfpathlineto{\pgfqpoint{3.190201in}{1.517530in}}%
\pgfpathlineto{\pgfqpoint{3.195197in}{1.523473in}}%
\pgfpathlineto{\pgfqpoint{3.200193in}{1.531064in}}%
\pgfpathlineto{\pgfqpoint{3.205190in}{1.533744in}}%
\pgfpathlineto{\pgfqpoint{3.210186in}{1.539920in}}%
\pgfpathlineto{\pgfqpoint{3.220179in}{1.549104in}}%
\pgfpathlineto{\pgfqpoint{3.225175in}{1.550810in}}%
\pgfpathlineto{\pgfqpoint{3.230172in}{1.550135in}}%
\pgfpathlineto{\pgfqpoint{3.235168in}{1.548199in}}%
\pgfpathlineto{\pgfqpoint{3.240164in}{1.544570in}}%
\pgfpathlineto{\pgfqpoint{3.245161in}{1.544141in}}%
\pgfpathlineto{\pgfqpoint{3.250157in}{1.541811in}}%
\pgfpathlineto{\pgfqpoint{3.255153in}{1.527062in}}%
\pgfpathlineto{\pgfqpoint{3.260150in}{1.502466in}}%
\pgfpathlineto{\pgfqpoint{3.270143in}{1.516519in}}%
\pgfpathlineto{\pgfqpoint{3.275139in}{1.515498in}}%
\pgfpathlineto{\pgfqpoint{3.280135in}{1.513369in}}%
\pgfpathlineto{\pgfqpoint{3.290128in}{1.508112in}}%
\pgfpathlineto{\pgfqpoint{3.295125in}{1.508436in}}%
\pgfpathlineto{\pgfqpoint{3.300121in}{1.507514in}}%
\pgfpathlineto{\pgfqpoint{3.305117in}{1.503704in}}%
\pgfpathlineto{\pgfqpoint{3.310114in}{1.503751in}}%
\pgfpathlineto{\pgfqpoint{3.315110in}{1.499836in}}%
\pgfpathlineto{\pgfqpoint{3.320106in}{1.500677in}}%
\pgfpathlineto{\pgfqpoint{3.325103in}{1.490110in}}%
\pgfpathlineto{\pgfqpoint{3.330099in}{1.493683in}}%
\pgfpathlineto{\pgfqpoint{3.335096in}{1.500520in}}%
\pgfpathlineto{\pgfqpoint{3.340092in}{1.516446in}}%
\pgfpathlineto{\pgfqpoint{3.345088in}{1.529939in}}%
\pgfpathlineto{\pgfqpoint{3.350085in}{1.548516in}}%
\pgfpathlineto{\pgfqpoint{3.355081in}{1.559868in}}%
\pgfpathlineto{\pgfqpoint{3.360077in}{1.569690in}}%
\pgfpathlineto{\pgfqpoint{3.365074in}{1.574672in}}%
\pgfpathlineto{\pgfqpoint{3.370070in}{1.583446in}}%
\pgfpathlineto{\pgfqpoint{3.375067in}{1.588783in}}%
\pgfpathlineto{\pgfqpoint{3.380063in}{1.592580in}}%
\pgfpathlineto{\pgfqpoint{3.385059in}{1.597179in}}%
\pgfpathlineto{\pgfqpoint{3.390056in}{1.602368in}}%
\pgfpathlineto{\pgfqpoint{3.395052in}{1.603903in}}%
\pgfpathlineto{\pgfqpoint{3.400048in}{1.604396in}}%
\pgfpathlineto{\pgfqpoint{3.405045in}{1.610495in}}%
\pgfpathlineto{\pgfqpoint{3.410041in}{1.614158in}}%
\pgfpathlineto{\pgfqpoint{3.420034in}{1.624409in}}%
\pgfpathlineto{\pgfqpoint{3.425030in}{1.623870in}}%
\pgfpathlineto{\pgfqpoint{3.435023in}{1.633398in}}%
\pgfpathlineto{\pgfqpoint{3.440020in}{1.637401in}}%
\pgfpathlineto{\pgfqpoint{3.445016in}{1.645134in}}%
\pgfpathlineto{\pgfqpoint{3.450012in}{1.656493in}}%
\pgfpathlineto{\pgfqpoint{3.455009in}{1.670255in}}%
\pgfpathlineto{\pgfqpoint{3.465001in}{1.748505in}}%
\pgfpathlineto{\pgfqpoint{3.469998in}{1.697422in}}%
\pgfpathlineto{\pgfqpoint{3.474994in}{1.654696in}}%
\pgfpathlineto{\pgfqpoint{3.484987in}{1.614995in}}%
\pgfpathlineto{\pgfqpoint{3.489983in}{1.606988in}}%
\pgfpathlineto{\pgfqpoint{3.494980in}{1.593638in}}%
\pgfpathlineto{\pgfqpoint{3.499976in}{1.582466in}}%
\pgfpathlineto{\pgfqpoint{3.504972in}{1.576624in}}%
\pgfpathlineto{\pgfqpoint{3.509969in}{1.568072in}}%
\pgfpathlineto{\pgfqpoint{3.514965in}{1.563259in}}%
\pgfpathlineto{\pgfqpoint{3.519962in}{1.561584in}}%
\pgfpathlineto{\pgfqpoint{3.524958in}{1.551527in}}%
\pgfpathlineto{\pgfqpoint{3.529954in}{1.543984in}}%
\pgfpathlineto{\pgfqpoint{3.534951in}{1.535268in}}%
\pgfpathlineto{\pgfqpoint{3.539947in}{1.532277in}}%
\pgfpathlineto{\pgfqpoint{3.544943in}{1.527600in}}%
\pgfpathlineto{\pgfqpoint{3.554936in}{1.516264in}}%
\pgfpathlineto{\pgfqpoint{3.559933in}{1.512959in}}%
\pgfpathlineto{\pgfqpoint{3.564929in}{1.511241in}}%
\pgfpathlineto{\pgfqpoint{3.569925in}{1.511830in}}%
\pgfpathlineto{\pgfqpoint{3.574922in}{1.507924in}}%
\pgfpathlineto{\pgfqpoint{3.579918in}{1.498611in}}%
\pgfpathlineto{\pgfqpoint{3.584915in}{1.495071in}}%
\pgfpathlineto{\pgfqpoint{3.589911in}{1.496487in}}%
\pgfpathlineto{\pgfqpoint{3.594907in}{1.494794in}}%
\pgfpathlineto{\pgfqpoint{3.599904in}{1.496113in}}%
\pgfpathlineto{\pgfqpoint{3.604900in}{1.499114in}}%
\pgfpathlineto{\pgfqpoint{3.609896in}{1.500507in}}%
\pgfpathlineto{\pgfqpoint{3.614893in}{1.507066in}}%
\pgfpathlineto{\pgfqpoint{3.619889in}{1.515396in}}%
\pgfpathlineto{\pgfqpoint{3.624886in}{1.518662in}}%
\pgfpathlineto{\pgfqpoint{3.629882in}{1.526887in}}%
\pgfpathlineto{\pgfqpoint{3.634878in}{1.529839in}}%
\pgfpathlineto{\pgfqpoint{3.639875in}{1.536955in}}%
\pgfpathlineto{\pgfqpoint{3.649867in}{1.548320in}}%
\pgfpathlineto{\pgfqpoint{3.654864in}{1.550258in}}%
\pgfpathlineto{\pgfqpoint{3.659860in}{1.563677in}}%
\pgfpathlineto{\pgfqpoint{3.664857in}{1.575447in}}%
\pgfpathlineto{\pgfqpoint{3.669853in}{1.594912in}}%
\pgfpathlineto{\pgfqpoint{3.674849in}{1.617350in}}%
\pgfpathlineto{\pgfqpoint{3.679846in}{1.642896in}}%
\pgfpathlineto{\pgfqpoint{3.684842in}{1.662792in}}%
\pgfpathlineto{\pgfqpoint{3.689838in}{1.691435in}}%
\pgfpathlineto{\pgfqpoint{3.694835in}{1.780839in}}%
\pgfpathlineto{\pgfqpoint{3.699831in}{1.892289in}}%
\pgfpathlineto{\pgfqpoint{3.704828in}{2.051377in}}%
\pgfpathlineto{\pgfqpoint{3.709824in}{2.232745in}}%
\pgfpathlineto{\pgfqpoint{3.714820in}{2.226720in}}%
\pgfpathlineto{\pgfqpoint{3.719817in}{2.251048in}}%
\pgfpathlineto{\pgfqpoint{3.724813in}{2.335396in}}%
\pgfpathlineto{\pgfqpoint{3.729810in}{2.454860in}}%
\pgfpathlineto{\pgfqpoint{3.734806in}{2.463761in}}%
\pgfpathlineto{\pgfqpoint{3.739802in}{2.378116in}}%
\pgfpathlineto{\pgfqpoint{3.744799in}{2.249168in}}%
\pgfpathlineto{\pgfqpoint{3.749795in}{2.087285in}}%
\pgfpathlineto{\pgfqpoint{3.754791in}{1.880646in}}%
\pgfpathlineto{\pgfqpoint{3.759788in}{1.658768in}}%
\pgfpathlineto{\pgfqpoint{3.764784in}{1.751862in}}%
\pgfpathlineto{\pgfqpoint{3.769781in}{1.824622in}}%
\pgfpathlineto{\pgfqpoint{3.774777in}{1.842448in}}%
\pgfpathlineto{\pgfqpoint{3.779773in}{1.853703in}}%
\pgfpathlineto{\pgfqpoint{3.784770in}{1.836642in}}%
\pgfpathlineto{\pgfqpoint{3.789766in}{1.808661in}}%
\pgfpathlineto{\pgfqpoint{3.794762in}{1.798792in}}%
\pgfpathlineto{\pgfqpoint{3.799759in}{1.767583in}}%
\pgfpathlineto{\pgfqpoint{3.804755in}{1.746323in}}%
\pgfpathlineto{\pgfqpoint{3.809752in}{1.721939in}}%
\pgfpathlineto{\pgfqpoint{3.814748in}{1.696096in}}%
\pgfpathlineto{\pgfqpoint{3.819744in}{1.661191in}}%
\pgfpathlineto{\pgfqpoint{3.824741in}{1.644012in}}%
\pgfpathlineto{\pgfqpoint{3.829737in}{1.653902in}}%
\pgfpathlineto{\pgfqpoint{3.834734in}{1.689821in}}%
\pgfpathlineto{\pgfqpoint{3.839730in}{1.735948in}}%
\pgfpathlineto{\pgfqpoint{3.844726in}{1.806495in}}%
\pgfpathlineto{\pgfqpoint{3.849723in}{1.903440in}}%
\pgfpathlineto{\pgfqpoint{3.854719in}{1.968324in}}%
\pgfpathlineto{\pgfqpoint{3.859715in}{1.975592in}}%
\pgfpathlineto{\pgfqpoint{3.864712in}{1.881151in}}%
\pgfpathlineto{\pgfqpoint{3.869708in}{1.722786in}}%
\pgfpathlineto{\pgfqpoint{3.874705in}{1.623066in}}%
\pgfpathlineto{\pgfqpoint{3.879701in}{1.629557in}}%
\pgfpathlineto{\pgfqpoint{3.884697in}{1.646181in}}%
\pgfpathlineto{\pgfqpoint{3.889694in}{1.707081in}}%
\pgfpathlineto{\pgfqpoint{3.894690in}{1.776917in}}%
\pgfpathlineto{\pgfqpoint{3.899686in}{1.855529in}}%
\pgfpathlineto{\pgfqpoint{3.904683in}{1.998887in}}%
\pgfpathlineto{\pgfqpoint{3.909679in}{2.133924in}}%
\pgfpathlineto{\pgfqpoint{3.914676in}{2.034690in}}%
\pgfpathlineto{\pgfqpoint{3.919672in}{1.924671in}}%
\pgfpathlineto{\pgfqpoint{3.924668in}{1.839119in}}%
\pgfpathlineto{\pgfqpoint{3.929665in}{1.785775in}}%
\pgfpathlineto{\pgfqpoint{3.934661in}{1.749361in}}%
\pgfpathlineto{\pgfqpoint{3.939657in}{1.725120in}}%
\pgfpathlineto{\pgfqpoint{3.944654in}{1.709753in}}%
\pgfpathlineto{\pgfqpoint{3.949650in}{1.710984in}}%
\pgfpathlineto{\pgfqpoint{3.954647in}{1.725034in}}%
\pgfpathlineto{\pgfqpoint{3.959643in}{1.746868in}}%
\pgfpathlineto{\pgfqpoint{3.964639in}{1.776376in}}%
\pgfpathlineto{\pgfqpoint{3.969636in}{1.822395in}}%
\pgfpathlineto{\pgfqpoint{3.974632in}{1.861680in}}%
\pgfpathlineto{\pgfqpoint{3.979629in}{1.896766in}}%
\pgfpathlineto{\pgfqpoint{3.984625in}{1.899342in}}%
\pgfpathlineto{\pgfqpoint{3.989621in}{1.892535in}}%
\pgfpathlineto{\pgfqpoint{3.994618in}{1.881324in}}%
\pgfpathlineto{\pgfqpoint{3.999614in}{1.892705in}}%
\pgfpathlineto{\pgfqpoint{4.004610in}{1.879968in}}%
\pgfpathlineto{\pgfqpoint{4.009607in}{1.879873in}}%
\pgfpathlineto{\pgfqpoint{4.014603in}{1.877531in}}%
\pgfpathlineto{\pgfqpoint{4.019600in}{1.926765in}}%
\pgfpathlineto{\pgfqpoint{4.024596in}{1.985022in}}%
\pgfpathlineto{\pgfqpoint{4.029592in}{2.164135in}}%
\pgfpathlineto{\pgfqpoint{4.034589in}{2.126321in}}%
\pgfpathlineto{\pgfqpoint{4.039585in}{1.902146in}}%
\pgfpathlineto{\pgfqpoint{4.044581in}{1.797909in}}%
\pgfpathlineto{\pgfqpoint{4.049578in}{1.718288in}}%
\pgfpathlineto{\pgfqpoint{4.059571in}{1.652029in}}%
\pgfpathlineto{\pgfqpoint{4.064567in}{1.633096in}}%
\pgfpathlineto{\pgfqpoint{4.069563in}{1.603259in}}%
\pgfpathlineto{\pgfqpoint{4.074560in}{1.577800in}}%
\pgfpathlineto{\pgfqpoint{4.079556in}{1.538569in}}%
\pgfpathlineto{\pgfqpoint{4.084552in}{1.495019in}}%
\pgfpathlineto{\pgfqpoint{4.089549in}{1.395815in}}%
\pgfpathlineto{\pgfqpoint{4.094545in}{1.332157in}}%
\pgfpathlineto{\pgfqpoint{4.099542in}{1.438285in}}%
\pgfpathlineto{\pgfqpoint{4.104538in}{1.530718in}}%
\pgfpathlineto{\pgfqpoint{4.109534in}{1.585404in}}%
\pgfpathlineto{\pgfqpoint{4.114531in}{1.675714in}}%
\pgfpathlineto{\pgfqpoint{4.119527in}{1.685242in}}%
\pgfpathlineto{\pgfqpoint{4.124524in}{1.600781in}}%
\pgfpathlineto{\pgfqpoint{4.129520in}{1.585023in}}%
\pgfpathlineto{\pgfqpoint{4.134516in}{1.580317in}}%
\pgfpathlineto{\pgfqpoint{4.139513in}{1.571161in}}%
\pgfpathlineto{\pgfqpoint{4.144509in}{1.546235in}}%
\pgfpathlineto{\pgfqpoint{4.149505in}{1.529014in}}%
\pgfpathlineto{\pgfqpoint{4.154502in}{1.515174in}}%
\pgfpathlineto{\pgfqpoint{4.159498in}{1.513552in}}%
\pgfpathlineto{\pgfqpoint{4.164495in}{1.503099in}}%
\pgfpathlineto{\pgfqpoint{4.169491in}{1.487567in}}%
\pgfpathlineto{\pgfqpoint{4.174487in}{1.478004in}}%
\pgfpathlineto{\pgfqpoint{4.179484in}{1.458153in}}%
\pgfpathlineto{\pgfqpoint{4.184480in}{1.425824in}}%
\pgfpathlineto{\pgfqpoint{4.189476in}{1.390568in}}%
\pgfpathlineto{\pgfqpoint{4.194473in}{1.364138in}}%
\pgfpathlineto{\pgfqpoint{4.199469in}{1.346480in}}%
\pgfpathlineto{\pgfqpoint{4.204466in}{1.340162in}}%
\pgfpathlineto{\pgfqpoint{4.214458in}{1.366594in}}%
\pgfpathlineto{\pgfqpoint{4.219455in}{1.378154in}}%
\pgfpathlineto{\pgfqpoint{4.224451in}{1.395043in}}%
\pgfpathlineto{\pgfqpoint{4.234444in}{1.410187in}}%
\pgfpathlineto{\pgfqpoint{4.239440in}{1.413707in}}%
\pgfpathlineto{\pgfqpoint{4.244437in}{1.425644in}}%
\pgfpathlineto{\pgfqpoint{4.249433in}{1.429933in}}%
\pgfpathlineto{\pgfqpoint{4.254429in}{1.434865in}}%
\pgfpathlineto{\pgfqpoint{4.259426in}{1.435491in}}%
\pgfpathlineto{\pgfqpoint{4.264422in}{1.432633in}}%
\pgfpathlineto{\pgfqpoint{4.269419in}{1.428517in}}%
\pgfpathlineto{\pgfqpoint{4.274415in}{1.423926in}}%
\pgfpathlineto{\pgfqpoint{4.279411in}{1.421721in}}%
\pgfpathlineto{\pgfqpoint{4.284408in}{1.414115in}}%
\pgfpathlineto{\pgfqpoint{4.289404in}{1.396927in}}%
\pgfpathlineto{\pgfqpoint{4.294400in}{1.387519in}}%
\pgfpathlineto{\pgfqpoint{4.299397in}{1.368838in}}%
\pgfpathlineto{\pgfqpoint{4.304393in}{1.352530in}}%
\pgfpathlineto{\pgfqpoint{4.309390in}{1.333463in}}%
\pgfpathlineto{\pgfqpoint{4.314386in}{1.328011in}}%
\pgfpathlineto{\pgfqpoint{4.319382in}{1.319961in}}%
\pgfpathlineto{\pgfqpoint{4.324379in}{1.274867in}}%
\pgfpathlineto{\pgfqpoint{4.329375in}{1.200838in}}%
\pgfpathlineto{\pgfqpoint{4.334371in}{1.243960in}}%
\pgfpathlineto{\pgfqpoint{4.339368in}{1.361150in}}%
\pgfpathlineto{\pgfqpoint{4.344364in}{1.436709in}}%
\pgfpathlineto{\pgfqpoint{4.349361in}{1.471410in}}%
\pgfpathlineto{\pgfqpoint{4.354357in}{1.451527in}}%
\pgfpathlineto{\pgfqpoint{4.359353in}{1.446263in}}%
\pgfpathlineto{\pgfqpoint{4.364350in}{1.427010in}}%
\pgfpathlineto{\pgfqpoint{4.369346in}{1.419946in}}%
\pgfpathlineto{\pgfqpoint{4.374343in}{1.407361in}}%
\pgfpathlineto{\pgfqpoint{4.379339in}{1.404746in}}%
\pgfpathlineto{\pgfqpoint{4.384335in}{1.387590in}}%
\pgfpathlineto{\pgfqpoint{4.389332in}{1.380087in}}%
\pgfpathlineto{\pgfqpoint{4.394328in}{1.367804in}}%
\pgfpathlineto{\pgfqpoint{4.399324in}{1.361624in}}%
\pgfpathlineto{\pgfqpoint{4.404321in}{1.349147in}}%
\pgfpathlineto{\pgfqpoint{4.409317in}{1.337565in}}%
\pgfpathlineto{\pgfqpoint{4.414314in}{1.330778in}}%
\pgfpathlineto{\pgfqpoint{4.419310in}{1.327604in}}%
\pgfpathlineto{\pgfqpoint{4.429303in}{1.345207in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.355408in}}%
\pgfpathlineto{\pgfqpoint{4.439295in}{1.363221in}}%
\pgfpathlineto{\pgfqpoint{4.444292in}{1.370015in}}%
\pgfpathlineto{\pgfqpoint{4.449288in}{1.372566in}}%
\pgfpathlineto{\pgfqpoint{4.454285in}{1.377425in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{1.378887in}}%
\pgfpathlineto{\pgfqpoint{4.464277in}{1.378269in}}%
\pgfpathlineto{\pgfqpoint{4.469274in}{1.385602in}}%
\pgfpathlineto{\pgfqpoint{4.474270in}{1.384639in}}%
\pgfpathlineto{\pgfqpoint{4.479266in}{1.379337in}}%
\pgfpathlineto{\pgfqpoint{4.484263in}{1.374499in}}%
\pgfpathlineto{\pgfqpoint{4.489259in}{1.370686in}}%
\pgfpathlineto{\pgfqpoint{4.499252in}{1.383591in}}%
\pgfpathlineto{\pgfqpoint{4.504248in}{1.386946in}}%
\pgfpathlineto{\pgfqpoint{4.509245in}{1.391403in}}%
\pgfpathlineto{\pgfqpoint{4.519238in}{1.406813in}}%
\pgfpathlineto{\pgfqpoint{4.524234in}{1.413736in}}%
\pgfpathlineto{\pgfqpoint{4.534227in}{1.425451in}}%
\pgfpathlineto{\pgfqpoint{4.544219in}{1.445639in}}%
\pgfpathlineto{\pgfqpoint{4.554212in}{1.466671in}}%
\pgfpathlineto{\pgfqpoint{4.559209in}{1.482702in}}%
\pgfpathlineto{\pgfqpoint{4.564205in}{1.489193in}}%
\pgfpathlineto{\pgfqpoint{4.569201in}{1.510150in}}%
\pgfpathlineto{\pgfqpoint{4.579194in}{1.554681in}}%
\pgfpathlineto{\pgfqpoint{4.584190in}{1.523801in}}%
\pgfpathlineto{\pgfqpoint{4.589187in}{1.501275in}}%
\pgfpathlineto{\pgfqpoint{4.594183in}{1.470822in}}%
\pgfpathlineto{\pgfqpoint{4.604176in}{1.429861in}}%
\pgfpathlineto{\pgfqpoint{4.609172in}{1.400689in}}%
\pgfpathlineto{\pgfqpoint{4.614169in}{1.389713in}}%
\pgfpathlineto{\pgfqpoint{4.619165in}{1.373292in}}%
\pgfpathlineto{\pgfqpoint{4.624162in}{1.359453in}}%
\pgfpathlineto{\pgfqpoint{4.629158in}{1.336966in}}%
\pgfpathlineto{\pgfqpoint{4.634154in}{1.320872in}}%
\pgfpathlineto{\pgfqpoint{4.639151in}{1.302680in}}%
\pgfpathlineto{\pgfqpoint{4.644147in}{1.290478in}}%
\pgfpathlineto{\pgfqpoint{4.649143in}{1.271460in}}%
\pgfpathlineto{\pgfqpoint{4.654140in}{1.256857in}}%
\pgfpathlineto{\pgfqpoint{4.659136in}{1.237652in}}%
\pgfpathlineto{\pgfqpoint{4.664133in}{1.207489in}}%
\pgfpathlineto{\pgfqpoint{4.669129in}{1.185760in}}%
\pgfpathlineto{\pgfqpoint{4.674125in}{1.161927in}}%
\pgfpathlineto{\pgfqpoint{4.679122in}{1.143791in}}%
\pgfpathlineto{\pgfqpoint{4.684118in}{1.138613in}}%
\pgfpathlineto{\pgfqpoint{4.694111in}{1.174338in}}%
\pgfpathlineto{\pgfqpoint{4.699107in}{1.180384in}}%
\pgfpathlineto{\pgfqpoint{4.704104in}{1.188223in}}%
\pgfpathlineto{\pgfqpoint{4.709100in}{1.188709in}}%
\pgfpathlineto{\pgfqpoint{4.714096in}{1.179108in}}%
\pgfpathlineto{\pgfqpoint{4.719093in}{1.160345in}}%
\pgfpathlineto{\pgfqpoint{4.724089in}{1.113623in}}%
\pgfpathlineto{\pgfqpoint{4.729085in}{1.077362in}}%
\pgfpathlineto{\pgfqpoint{4.734082in}{1.127055in}}%
\pgfpathlineto{\pgfqpoint{4.739078in}{1.181555in}}%
\pgfpathlineto{\pgfqpoint{4.744075in}{1.218313in}}%
\pgfpathlineto{\pgfqpoint{4.749071in}{1.260492in}}%
\pgfpathlineto{\pgfqpoint{4.754067in}{1.289301in}}%
\pgfpathlineto{\pgfqpoint{4.759064in}{1.320194in}}%
\pgfpathlineto{\pgfqpoint{4.764060in}{1.346168in}}%
\pgfpathlineto{\pgfqpoint{4.769057in}{1.376732in}}%
\pgfpathlineto{\pgfqpoint{4.774053in}{1.403714in}}%
\pgfpathlineto{\pgfqpoint{4.779049in}{1.442440in}}%
\pgfpathlineto{\pgfqpoint{4.784046in}{1.471266in}}%
\pgfpathlineto{\pgfqpoint{4.789042in}{1.516274in}}%
\pgfpathlineto{\pgfqpoint{4.794038in}{1.549278in}}%
\pgfpathlineto{\pgfqpoint{4.799035in}{1.568262in}}%
\pgfpathlineto{\pgfqpoint{4.804031in}{1.561328in}}%
\pgfpathlineto{\pgfqpoint{4.809028in}{1.545294in}}%
\pgfpathlineto{\pgfqpoint{4.814024in}{1.523131in}}%
\pgfpathlineto{\pgfqpoint{4.819020in}{1.510562in}}%
\pgfpathlineto{\pgfqpoint{4.824017in}{1.500232in}}%
\pgfpathlineto{\pgfqpoint{4.829013in}{1.491537in}}%
\pgfpathlineto{\pgfqpoint{4.834009in}{1.487119in}}%
\pgfpathlineto{\pgfqpoint{4.839006in}{1.484498in}}%
\pgfpathlineto{\pgfqpoint{4.844002in}{1.487437in}}%
\pgfpathlineto{\pgfqpoint{4.848999in}{1.489359in}}%
\pgfpathlineto{\pgfqpoint{4.853995in}{1.497470in}}%
\pgfpathlineto{\pgfqpoint{4.858991in}{1.500972in}}%
\pgfpathlineto{\pgfqpoint{4.863988in}{1.506930in}}%
\pgfpathlineto{\pgfqpoint{4.868984in}{1.520523in}}%
\pgfpathlineto{\pgfqpoint{4.873980in}{1.558932in}}%
\pgfpathlineto{\pgfqpoint{4.878977in}{1.549520in}}%
\pgfpathlineto{\pgfqpoint{4.883973in}{1.492896in}}%
\pgfpathlineto{\pgfqpoint{4.888970in}{1.463063in}}%
\pgfpathlineto{\pgfqpoint{4.893966in}{1.437262in}}%
\pgfpathlineto{\pgfqpoint{4.898962in}{1.405754in}}%
\pgfpathlineto{\pgfqpoint{4.903959in}{1.390452in}}%
\pgfpathlineto{\pgfqpoint{4.908955in}{1.394577in}}%
\pgfpathlineto{\pgfqpoint{4.913952in}{1.405398in}}%
\pgfpathlineto{\pgfqpoint{4.918948in}{1.427792in}}%
\pgfpathlineto{\pgfqpoint{4.923944in}{1.448076in}}%
\pgfpathlineto{\pgfqpoint{4.928941in}{1.465138in}}%
\pgfpathlineto{\pgfqpoint{4.933937in}{1.477150in}}%
\pgfpathlineto{\pgfqpoint{4.938933in}{1.490844in}}%
\pgfpathlineto{\pgfqpoint{4.943930in}{1.500323in}}%
\pgfpathlineto{\pgfqpoint{4.948926in}{1.510904in}}%
\pgfpathlineto{\pgfqpoint{4.953923in}{1.519429in}}%
\pgfpathlineto{\pgfqpoint{4.958919in}{1.532280in}}%
\pgfpathlineto{\pgfqpoint{4.963915in}{1.540690in}}%
\pgfpathlineto{\pgfqpoint{4.968912in}{1.552341in}}%
\pgfpathlineto{\pgfqpoint{4.973908in}{1.555742in}}%
\pgfpathlineto{\pgfqpoint{4.978904in}{1.560847in}}%
\pgfpathlineto{\pgfqpoint{4.983901in}{1.568946in}}%
\pgfpathlineto{\pgfqpoint{4.988897in}{1.574523in}}%
\pgfpathlineto{\pgfqpoint{4.993894in}{1.574929in}}%
\pgfpathlineto{\pgfqpoint{4.998890in}{1.584025in}}%
\pgfpathlineto{\pgfqpoint{5.008883in}{1.606092in}}%
\pgfpathlineto{\pgfqpoint{5.013879in}{1.623716in}}%
\pgfpathlineto{\pgfqpoint{5.018875in}{1.648500in}}%
\pgfpathlineto{\pgfqpoint{5.023872in}{1.712985in}}%
\pgfpathlineto{\pgfqpoint{5.028868in}{1.791499in}}%
\pgfpathlineto{\pgfqpoint{5.038861in}{1.608137in}}%
\pgfpathlineto{\pgfqpoint{5.043857in}{1.562826in}}%
\pgfpathlineto{\pgfqpoint{5.048854in}{1.526584in}}%
\pgfpathlineto{\pgfqpoint{5.053850in}{1.493282in}}%
\pgfpathlineto{\pgfqpoint{5.058847in}{1.463460in}}%
\pgfpathlineto{\pgfqpoint{5.063843in}{1.442555in}}%
\pgfpathlineto{\pgfqpoint{5.078832in}{1.374101in}}%
\pgfpathlineto{\pgfqpoint{5.083828in}{1.360964in}}%
\pgfpathlineto{\pgfqpoint{5.088825in}{1.340412in}}%
\pgfpathlineto{\pgfqpoint{5.093821in}{1.323419in}}%
\pgfpathlineto{\pgfqpoint{5.098818in}{1.303260in}}%
\pgfpathlineto{\pgfqpoint{5.103814in}{1.285032in}}%
\pgfpathlineto{\pgfqpoint{5.108810in}{1.268243in}}%
\pgfpathlineto{\pgfqpoint{5.113807in}{1.258474in}}%
\pgfpathlineto{\pgfqpoint{5.118803in}{1.237160in}}%
\pgfpathlineto{\pgfqpoint{5.123799in}{1.224297in}}%
\pgfpathlineto{\pgfqpoint{5.128796in}{1.225737in}}%
\pgfpathlineto{\pgfqpoint{5.133792in}{1.233957in}}%
\pgfpathlineto{\pgfqpoint{5.138789in}{1.248891in}}%
\pgfpathlineto{\pgfqpoint{5.143785in}{1.258320in}}%
\pgfpathlineto{\pgfqpoint{5.148781in}{1.269386in}}%
\pgfpathlineto{\pgfqpoint{5.153778in}{1.277410in}}%
\pgfpathlineto{\pgfqpoint{5.158774in}{1.275106in}}%
\pgfpathlineto{\pgfqpoint{5.163771in}{1.266895in}}%
\pgfpathlineto{\pgfqpoint{5.168767in}{1.265811in}}%
\pgfpathlineto{\pgfqpoint{5.173763in}{1.263298in}}%
\pgfpathlineto{\pgfqpoint{5.178760in}{1.276537in}}%
\pgfpathlineto{\pgfqpoint{5.183756in}{1.276310in}}%
\pgfpathlineto{\pgfqpoint{5.188752in}{1.275633in}}%
\pgfpathlineto{\pgfqpoint{5.193749in}{1.274058in}}%
\pgfpathlineto{\pgfqpoint{5.198745in}{1.267311in}}%
\pgfpathlineto{\pgfqpoint{5.203742in}{1.258930in}}%
\pgfpathlineto{\pgfqpoint{5.208738in}{1.248551in}}%
\pgfpathlineto{\pgfqpoint{5.213734in}{1.236121in}}%
\pgfpathlineto{\pgfqpoint{5.218731in}{1.224752in}}%
\pgfpathlineto{\pgfqpoint{5.223727in}{1.207420in}}%
\pgfpathlineto{\pgfqpoint{5.228723in}{1.191871in}}%
\pgfpathlineto{\pgfqpoint{5.233720in}{1.183186in}}%
\pgfpathlineto{\pgfqpoint{5.238716in}{1.188494in}}%
\pgfpathlineto{\pgfqpoint{5.243713in}{1.205572in}}%
\pgfpathlineto{\pgfqpoint{5.248709in}{1.216647in}}%
\pgfpathlineto{\pgfqpoint{5.253705in}{1.235637in}}%
\pgfpathlineto{\pgfqpoint{5.263698in}{1.283427in}}%
\pgfpathlineto{\pgfqpoint{5.268694in}{1.308142in}}%
\pgfpathlineto{\pgfqpoint{5.273691in}{1.361978in}}%
\pgfpathlineto{\pgfqpoint{5.278687in}{1.421486in}}%
\pgfpathlineto{\pgfqpoint{5.283684in}{1.393195in}}%
\pgfpathlineto{\pgfqpoint{5.288680in}{1.380991in}}%
\pgfpathlineto{\pgfqpoint{5.293676in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{5.298673in}{1.436928in}}%
\pgfpathlineto{\pgfqpoint{5.303669in}{1.481457in}}%
\pgfpathlineto{\pgfqpoint{5.308666in}{1.533997in}}%
\pgfpathlineto{\pgfqpoint{5.313662in}{1.561718in}}%
\pgfpathlineto{\pgfqpoint{5.318658in}{1.578126in}}%
\pgfpathlineto{\pgfqpoint{5.323655in}{1.524720in}}%
\pgfpathlineto{\pgfqpoint{5.328651in}{1.517095in}}%
\pgfpathlineto{\pgfqpoint{5.333647in}{1.510672in}}%
\pgfpathlineto{\pgfqpoint{5.338644in}{1.508913in}}%
\pgfpathlineto{\pgfqpoint{5.343640in}{1.504105in}}%
\pgfpathlineto{\pgfqpoint{5.348637in}{1.504131in}}%
\pgfpathlineto{\pgfqpoint{5.353633in}{1.500851in}}%
\pgfpathlineto{\pgfqpoint{5.358629in}{1.502384in}}%
\pgfpathlineto{\pgfqpoint{5.363626in}{1.500194in}}%
\pgfpathlineto{\pgfqpoint{5.368622in}{1.497429in}}%
\pgfpathlineto{\pgfqpoint{5.373618in}{1.496333in}}%
\pgfpathlineto{\pgfqpoint{5.378615in}{1.491042in}}%
\pgfpathlineto{\pgfqpoint{5.383611in}{1.490178in}}%
\pgfpathlineto{\pgfqpoint{5.388608in}{1.491422in}}%
\pgfpathlineto{\pgfqpoint{5.393604in}{1.495023in}}%
\pgfpathlineto{\pgfqpoint{5.398600in}{1.503452in}}%
\pgfpathlineto{\pgfqpoint{5.403597in}{1.506578in}}%
\pgfpathlineto{\pgfqpoint{5.408593in}{1.520757in}}%
\pgfpathlineto{\pgfqpoint{5.413589in}{1.527207in}}%
\pgfpathlineto{\pgfqpoint{5.418586in}{1.537475in}}%
\pgfpathlineto{\pgfqpoint{5.423582in}{1.554712in}}%
\pgfpathlineto{\pgfqpoint{5.428579in}{1.570715in}}%
\pgfpathlineto{\pgfqpoint{5.433575in}{1.589390in}}%
\pgfpathlineto{\pgfqpoint{5.438571in}{1.602022in}}%
\pgfpathlineto{\pgfqpoint{5.443568in}{1.620925in}}%
\pgfpathlineto{\pgfqpoint{5.448564in}{1.637670in}}%
\pgfpathlineto{\pgfqpoint{5.453561in}{1.652381in}}%
\pgfpathlineto{\pgfqpoint{5.458557in}{1.668634in}}%
\pgfpathlineto{\pgfqpoint{5.463553in}{1.683650in}}%
\pgfpathlineto{\pgfqpoint{5.468550in}{1.705156in}}%
\pgfpathlineto{\pgfqpoint{5.473546in}{1.722634in}}%
\pgfpathlineto{\pgfqpoint{5.478542in}{1.736651in}}%
\pgfpathlineto{\pgfqpoint{5.483539in}{1.752144in}}%
\pgfpathlineto{\pgfqpoint{5.488535in}{1.754296in}}%
\pgfpathlineto{\pgfqpoint{5.493532in}{1.767684in}}%
\pgfpathlineto{\pgfqpoint{5.498528in}{1.774396in}}%
\pgfpathlineto{\pgfqpoint{5.508521in}{1.766758in}}%
\pgfpathlineto{\pgfqpoint{5.513517in}{1.766645in}}%
\pgfpathlineto{\pgfqpoint{5.518513in}{1.773523in}}%
\pgfpathlineto{\pgfqpoint{5.523510in}{1.794932in}}%
\pgfpathlineto{\pgfqpoint{5.528506in}{1.811507in}}%
\pgfpathlineto{\pgfqpoint{5.533503in}{1.829874in}}%
\pgfpathlineto{\pgfqpoint{5.538499in}{1.834575in}}%
\pgfpathlineto{\pgfqpoint{5.543495in}{1.830431in}}%
\pgfpathlineto{\pgfqpoint{5.548492in}{1.822564in}}%
\pgfpathlineto{\pgfqpoint{5.553488in}{1.815477in}}%
\pgfpathlineto{\pgfqpoint{5.558485in}{1.803734in}}%
\pgfpathlineto{\pgfqpoint{5.563481in}{1.800660in}}%
\pgfpathlineto{\pgfqpoint{5.568477in}{1.801838in}}%
\pgfpathlineto{\pgfqpoint{5.573474in}{1.796437in}}%
\pgfpathlineto{\pgfqpoint{5.578470in}{1.756030in}}%
\pgfpathlineto{\pgfqpoint{5.583466in}{1.778492in}}%
\pgfpathlineto{\pgfqpoint{5.588463in}{1.813880in}}%
\pgfpathlineto{\pgfqpoint{5.598456in}{1.914854in}}%
\pgfpathlineto{\pgfqpoint{5.608448in}{1.967524in}}%
\pgfpathlineto{\pgfqpoint{5.613445in}{1.977689in}}%
\pgfpathlineto{\pgfqpoint{5.618441in}{2.014659in}}%
\pgfpathlineto{\pgfqpoint{5.623437in}{2.054391in}}%
\pgfpathlineto{\pgfqpoint{5.633430in}{1.827960in}}%
\pgfpathlineto{\pgfqpoint{5.638427in}{1.759705in}}%
\pgfpathlineto{\pgfqpoint{5.643423in}{1.706141in}}%
\pgfpathlineto{\pgfqpoint{5.648419in}{1.685255in}}%
\pgfpathlineto{\pgfqpoint{5.653416in}{1.683476in}}%
\pgfpathlineto{\pgfqpoint{5.658412in}{1.706500in}}%
\pgfpathlineto{\pgfqpoint{5.663408in}{1.741518in}}%
\pgfpathlineto{\pgfqpoint{5.668405in}{1.780924in}}%
\pgfpathlineto{\pgfqpoint{5.673401in}{1.814098in}}%
\pgfpathlineto{\pgfqpoint{5.678398in}{1.790037in}}%
\pgfpathlineto{\pgfqpoint{5.683394in}{1.768709in}}%
\pgfpathlineto{\pgfqpoint{5.688390in}{1.754866in}}%
\pgfpathlineto{\pgfqpoint{5.693387in}{1.745602in}}%
\pgfpathlineto{\pgfqpoint{5.698383in}{1.742337in}}%
\pgfpathlineto{\pgfqpoint{5.703380in}{1.736601in}}%
\pgfpathlineto{\pgfqpoint{5.708376in}{1.737207in}}%
\pgfpathlineto{\pgfqpoint{5.713372in}{1.734781in}}%
\pgfpathlineto{\pgfqpoint{5.718369in}{1.735365in}}%
\pgfpathlineto{\pgfqpoint{5.723365in}{1.734814in}}%
\pgfpathlineto{\pgfqpoint{5.728361in}{1.733004in}}%
\pgfpathlineto{\pgfqpoint{5.733358in}{1.735632in}}%
\pgfpathlineto{\pgfqpoint{5.738354in}{1.733391in}}%
\pgfpathlineto{\pgfqpoint{5.743351in}{1.728418in}}%
\pgfpathlineto{\pgfqpoint{5.748347in}{1.727980in}}%
\pgfpathlineto{\pgfqpoint{5.763336in}{1.729088in}}%
\pgfpathlineto{\pgfqpoint{5.768332in}{1.726514in}}%
\pgfpathlineto{\pgfqpoint{5.773329in}{1.725332in}}%
\pgfpathlineto{\pgfqpoint{5.778325in}{1.723469in}}%
\pgfpathlineto{\pgfqpoint{5.783322in}{1.725672in}}%
\pgfpathlineto{\pgfqpoint{5.788318in}{1.725233in}}%
\pgfpathlineto{\pgfqpoint{5.793314in}{1.726921in}}%
\pgfpathlineto{\pgfqpoint{5.798311in}{1.731793in}}%
\pgfpathlineto{\pgfqpoint{5.803307in}{1.737243in}}%
\pgfpathlineto{\pgfqpoint{5.808303in}{1.741855in}}%
\pgfpathlineto{\pgfqpoint{5.813300in}{1.743827in}}%
\pgfpathlineto{\pgfqpoint{5.818296in}{1.749651in}}%
\pgfpathlineto{\pgfqpoint{5.823293in}{1.758976in}}%
\pgfpathlineto{\pgfqpoint{5.828289in}{1.775043in}}%
\pgfpathlineto{\pgfqpoint{5.833285in}{1.796736in}}%
\pgfpathlineto{\pgfqpoint{5.838282in}{1.840408in}}%
\pgfpathlineto{\pgfqpoint{5.843278in}{1.844696in}}%
\pgfpathlineto{\pgfqpoint{5.848275in}{1.809537in}}%
\pgfpathlineto{\pgfqpoint{5.853271in}{1.795455in}}%
\pgfpathlineto{\pgfqpoint{5.858267in}{1.786200in}}%
\pgfpathlineto{\pgfqpoint{5.863264in}{1.781601in}}%
\pgfpathlineto{\pgfqpoint{5.868260in}{1.779117in}}%
\pgfpathlineto{\pgfqpoint{5.873256in}{1.786834in}}%
\pgfpathlineto{\pgfqpoint{5.878253in}{1.790479in}}%
\pgfpathlineto{\pgfqpoint{5.883249in}{1.807329in}}%
\pgfpathlineto{\pgfqpoint{5.888246in}{1.809284in}}%
\pgfpathlineto{\pgfqpoint{5.893242in}{1.833017in}}%
\pgfpathlineto{\pgfqpoint{5.898238in}{1.847102in}}%
\pgfpathlineto{\pgfqpoint{5.903235in}{1.835964in}}%
\pgfpathlineto{\pgfqpoint{5.908231in}{1.807999in}}%
\pgfpathlineto{\pgfqpoint{5.913227in}{1.774715in}}%
\pgfpathlineto{\pgfqpoint{5.918224in}{1.744172in}}%
\pgfpathlineto{\pgfqpoint{5.923220in}{1.716232in}}%
\pgfpathlineto{\pgfqpoint{5.938209in}{1.679337in}}%
\pgfpathlineto{\pgfqpoint{5.943206in}{1.670004in}}%
\pgfpathlineto{\pgfqpoint{5.958195in}{1.649949in}}%
\pgfpathlineto{\pgfqpoint{5.963191in}{1.648341in}}%
\pgfpathlineto{\pgfqpoint{5.968188in}{1.645452in}}%
\pgfpathlineto{\pgfqpoint{5.973184in}{1.647762in}}%
\pgfpathlineto{\pgfqpoint{5.978180in}{1.652641in}}%
\pgfpathlineto{\pgfqpoint{5.983177in}{1.651948in}}%
\pgfpathlineto{\pgfqpoint{5.988173in}{1.651820in}}%
\pgfpathlineto{\pgfqpoint{5.993170in}{1.656598in}}%
\pgfpathlineto{\pgfqpoint{5.998166in}{1.657780in}}%
\pgfpathlineto{\pgfqpoint{6.008159in}{1.662963in}}%
\pgfpathlineto{\pgfqpoint{6.013155in}{1.662191in}}%
\pgfpathlineto{\pgfqpoint{6.023148in}{1.626267in}}%
\pgfpathlineto{\pgfqpoint{6.028144in}{1.608539in}}%
\pgfpathlineto{\pgfqpoint{6.033141in}{1.588883in}}%
\pgfpathlineto{\pgfqpoint{6.038137in}{1.573631in}}%
\pgfpathlineto{\pgfqpoint{6.043133in}{1.556269in}}%
\pgfpathlineto{\pgfqpoint{6.048130in}{1.540813in}}%
\pgfpathlineto{\pgfqpoint{6.053126in}{1.535843in}}%
\pgfpathlineto{\pgfqpoint{6.058122in}{1.538287in}}%
\pgfpathlineto{\pgfqpoint{6.063119in}{1.547272in}}%
\pgfpathlineto{\pgfqpoint{6.068115in}{1.556838in}}%
\pgfpathlineto{\pgfqpoint{6.073112in}{1.574181in}}%
\pgfpathlineto{\pgfqpoint{6.078108in}{1.588989in}}%
\pgfpathlineto{\pgfqpoint{6.083104in}{1.612174in}}%
\pgfpathlineto{\pgfqpoint{6.088101in}{1.644114in}}%
\pgfpathlineto{\pgfqpoint{6.093097in}{1.710004in}}%
\pgfpathlineto{\pgfqpoint{6.098094in}{1.701992in}}%
\pgfpathlineto{\pgfqpoint{6.103090in}{1.608633in}}%
\pgfpathlineto{\pgfqpoint{6.108086in}{1.568443in}}%
\pgfpathlineto{\pgfqpoint{6.113083in}{1.531799in}}%
\pgfpathlineto{\pgfqpoint{6.118079in}{1.521269in}}%
\pgfpathlineto{\pgfqpoint{6.123075in}{1.501830in}}%
\pgfpathlineto{\pgfqpoint{6.128072in}{1.504139in}}%
\pgfpathlineto{\pgfqpoint{6.133068in}{1.498310in}}%
\pgfpathlineto{\pgfqpoint{6.138065in}{1.503213in}}%
\pgfpathlineto{\pgfqpoint{6.143061in}{1.505892in}}%
\pgfpathlineto{\pgfqpoint{6.153054in}{1.524189in}}%
\pgfpathlineto{\pgfqpoint{6.158050in}{1.528490in}}%
\pgfpathlineto{\pgfqpoint{6.163046in}{1.534093in}}%
\pgfpathlineto{\pgfqpoint{6.168043in}{1.540235in}}%
\pgfpathlineto{\pgfqpoint{6.173039in}{1.544810in}}%
\pgfpathlineto{\pgfqpoint{6.178036in}{1.568689in}}%
\pgfpathlineto{\pgfqpoint{6.183032in}{1.589489in}}%
\pgfpathlineto{\pgfqpoint{6.188028in}{1.616652in}}%
\pgfpathlineto{\pgfqpoint{6.193025in}{1.672133in}}%
\pgfpathlineto{\pgfqpoint{6.198021in}{1.673484in}}%
\pgfpathlineto{\pgfqpoint{6.203017in}{1.616792in}}%
\pgfpathlineto{\pgfqpoint{6.208014in}{1.589713in}}%
\pgfpathlineto{\pgfqpoint{6.213010in}{1.569672in}}%
\pgfpathlineto{\pgfqpoint{6.218007in}{1.555747in}}%
\pgfpathlineto{\pgfqpoint{6.223003in}{1.544207in}}%
\pgfpathlineto{\pgfqpoint{6.227999in}{1.534568in}}%
\pgfpathlineto{\pgfqpoint{6.232996in}{1.525912in}}%
\pgfpathlineto{\pgfqpoint{6.237992in}{1.530602in}}%
\pgfpathlineto{\pgfqpoint{6.242989in}{1.525293in}}%
\pgfpathlineto{\pgfqpoint{6.247985in}{1.523520in}}%
\pgfpathlineto{\pgfqpoint{6.252981in}{1.514528in}}%
\pgfpathlineto{\pgfqpoint{6.262974in}{1.500252in}}%
\pgfpathlineto{\pgfqpoint{6.267970in}{1.495221in}}%
\pgfpathlineto{\pgfqpoint{6.282960in}{1.491254in}}%
\pgfpathlineto{\pgfqpoint{6.287956in}{1.492368in}}%
\pgfpathlineto{\pgfqpoint{6.297949in}{1.497478in}}%
\pgfpathlineto{\pgfqpoint{6.302945in}{1.517822in}}%
\pgfpathlineto{\pgfqpoint{6.307941in}{1.553376in}}%
\pgfpathlineto{\pgfqpoint{6.312938in}{1.581484in}}%
\pgfpathlineto{\pgfqpoint{6.317934in}{1.590041in}}%
\pgfpathlineto{\pgfqpoint{6.322931in}{1.550856in}}%
\pgfpathlineto{\pgfqpoint{6.327927in}{1.526790in}}%
\pgfpathlineto{\pgfqpoint{6.332923in}{1.507782in}}%
\pgfpathlineto{\pgfqpoint{6.337920in}{1.511704in}}%
\pgfpathlineto{\pgfqpoint{6.342916in}{1.520366in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.538548in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.538548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.106960in}{0.456621in}}{\pgfqpoint{5.490522in}{3.196347in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.963783,0.477432,0.285813}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356529in}{1.392082in}}%
\pgfpathlineto{\pgfqpoint{1.361526in}{1.387924in}}%
\pgfpathlineto{\pgfqpoint{1.366522in}{1.374089in}}%
\pgfpathlineto{\pgfqpoint{1.376515in}{1.365252in}}%
\pgfpathlineto{\pgfqpoint{1.381511in}{1.353040in}}%
\pgfpathlineto{\pgfqpoint{1.386507in}{1.334528in}}%
\pgfpathlineto{\pgfqpoint{1.391504in}{1.302018in}}%
\pgfpathlineto{\pgfqpoint{1.396500in}{1.272584in}}%
\pgfpathlineto{\pgfqpoint{1.401497in}{1.253345in}}%
\pgfpathlineto{\pgfqpoint{1.406493in}{1.222966in}}%
\pgfpathlineto{\pgfqpoint{1.411489in}{1.204438in}}%
\pgfpathlineto{\pgfqpoint{1.416486in}{1.157493in}}%
\pgfpathlineto{\pgfqpoint{1.421482in}{1.123911in}}%
\pgfpathlineto{\pgfqpoint{1.426478in}{1.074597in}}%
\pgfpathlineto{\pgfqpoint{1.431475in}{0.998492in}}%
\pgfpathlineto{\pgfqpoint{1.436471in}{0.861236in}}%
\pgfpathlineto{\pgfqpoint{1.441468in}{0.819560in}}%
\pgfpathlineto{\pgfqpoint{1.446464in}{0.876767in}}%
\pgfpathlineto{\pgfqpoint{1.451460in}{0.919563in}}%
\pgfpathlineto{\pgfqpoint{1.456457in}{0.987136in}}%
\pgfpathlineto{\pgfqpoint{1.461453in}{1.030450in}}%
\pgfpathlineto{\pgfqpoint{1.466450in}{1.089817in}}%
\pgfpathlineto{\pgfqpoint{1.471446in}{1.142666in}}%
\pgfpathlineto{\pgfqpoint{1.481439in}{1.267249in}}%
\pgfpathlineto{\pgfqpoint{1.486435in}{1.342592in}}%
\pgfpathlineto{\pgfqpoint{1.491431in}{1.356326in}}%
\pgfpathlineto{\pgfqpoint{1.496428in}{1.375527in}}%
\pgfpathlineto{\pgfqpoint{1.506421in}{1.623523in}}%
\pgfpathlineto{\pgfqpoint{1.511417in}{1.599153in}}%
\pgfpathlineto{\pgfqpoint{1.516413in}{1.558813in}}%
\pgfpathlineto{\pgfqpoint{1.521410in}{1.465799in}}%
\pgfpathlineto{\pgfqpoint{1.526406in}{1.384510in}}%
\pgfpathlineto{\pgfqpoint{1.536399in}{1.249556in}}%
\pgfpathlineto{\pgfqpoint{1.541395in}{1.189161in}}%
\pgfpathlineto{\pgfqpoint{1.546392in}{1.101344in}}%
\pgfpathlineto{\pgfqpoint{1.551388in}{1.050908in}}%
\pgfpathlineto{\pgfqpoint{1.556384in}{1.021695in}}%
\pgfpathlineto{\pgfqpoint{1.561381in}{1.048430in}}%
\pgfpathlineto{\pgfqpoint{1.566377in}{1.076905in}}%
\pgfpathlineto{\pgfqpoint{1.571374in}{1.131725in}}%
\pgfpathlineto{\pgfqpoint{1.576370in}{1.168478in}}%
\pgfpathlineto{\pgfqpoint{1.581366in}{1.208348in}}%
\pgfpathlineto{\pgfqpoint{1.586363in}{1.236452in}}%
\pgfpathlineto{\pgfqpoint{1.591359in}{1.260792in}}%
\pgfpathlineto{\pgfqpoint{1.596355in}{1.291692in}}%
\pgfpathlineto{\pgfqpoint{1.601352in}{1.318488in}}%
\pgfpathlineto{\pgfqpoint{1.606348in}{1.330982in}}%
\pgfpathlineto{\pgfqpoint{1.611345in}{1.335684in}}%
\pgfpathlineto{\pgfqpoint{1.616341in}{1.307266in}}%
\pgfpathlineto{\pgfqpoint{1.621337in}{1.288541in}}%
\pgfpathlineto{\pgfqpoint{1.626334in}{1.278560in}}%
\pgfpathlineto{\pgfqpoint{1.631330in}{1.270966in}}%
\pgfpathlineto{\pgfqpoint{1.641323in}{1.239284in}}%
\pgfpathlineto{\pgfqpoint{1.646319in}{1.227367in}}%
\pgfpathlineto{\pgfqpoint{1.651316in}{1.226358in}}%
\pgfpathlineto{\pgfqpoint{1.656312in}{1.212913in}}%
\pgfpathlineto{\pgfqpoint{1.661308in}{1.220684in}}%
\pgfpathlineto{\pgfqpoint{1.666305in}{1.215811in}}%
\pgfpathlineto{\pgfqpoint{1.671301in}{1.212516in}}%
\pgfpathlineto{\pgfqpoint{1.676297in}{1.216521in}}%
\pgfpathlineto{\pgfqpoint{1.686290in}{1.237579in}}%
\pgfpathlineto{\pgfqpoint{1.691287in}{1.259256in}}%
\pgfpathlineto{\pgfqpoint{1.696283in}{1.279420in}}%
\pgfpathlineto{\pgfqpoint{1.701279in}{1.316921in}}%
\pgfpathlineto{\pgfqpoint{1.706276in}{1.340979in}}%
\pgfpathlineto{\pgfqpoint{1.711272in}{1.362917in}}%
\pgfpathlineto{\pgfqpoint{1.716269in}{1.379303in}}%
\pgfpathlineto{\pgfqpoint{1.721265in}{1.403136in}}%
\pgfpathlineto{\pgfqpoint{1.726261in}{1.394808in}}%
\pgfpathlineto{\pgfqpoint{1.731258in}{1.378890in}}%
\pgfpathlineto{\pgfqpoint{1.736254in}{1.344652in}}%
\pgfpathlineto{\pgfqpoint{1.741250in}{1.340395in}}%
\pgfpathlineto{\pgfqpoint{1.746247in}{1.327250in}}%
\pgfpathlineto{\pgfqpoint{1.751243in}{1.323096in}}%
\pgfpathlineto{\pgfqpoint{1.756240in}{1.322463in}}%
\pgfpathlineto{\pgfqpoint{1.761236in}{1.324231in}}%
\pgfpathlineto{\pgfqpoint{1.766232in}{1.327771in}}%
\pgfpathlineto{\pgfqpoint{1.771229in}{1.351156in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.359775in}}%
\pgfpathlineto{\pgfqpoint{1.781221in}{1.373471in}}%
\pgfpathlineto{\pgfqpoint{1.786218in}{1.376286in}}%
\pgfpathlineto{\pgfqpoint{1.791214in}{1.394959in}}%
\pgfpathlineto{\pgfqpoint{1.796211in}{1.400716in}}%
\pgfpathlineto{\pgfqpoint{1.801207in}{1.399916in}}%
\pgfpathlineto{\pgfqpoint{1.806203in}{1.405577in}}%
\pgfpathlineto{\pgfqpoint{1.811200in}{1.439471in}}%
\pgfpathlineto{\pgfqpoint{1.816196in}{1.425071in}}%
\pgfpathlineto{\pgfqpoint{1.821192in}{1.428574in}}%
\pgfpathlineto{\pgfqpoint{1.826189in}{1.412942in}}%
\pgfpathlineto{\pgfqpoint{1.831185in}{1.418770in}}%
\pgfpathlineto{\pgfqpoint{1.836182in}{1.433719in}}%
\pgfpathlineto{\pgfqpoint{1.841178in}{1.422637in}}%
\pgfpathlineto{\pgfqpoint{1.846174in}{1.421065in}}%
\pgfpathlineto{\pgfqpoint{1.851171in}{1.439806in}}%
\pgfpathlineto{\pgfqpoint{1.856167in}{1.506896in}}%
\pgfpathlineto{\pgfqpoint{1.861164in}{1.493974in}}%
\pgfpathlineto{\pgfqpoint{1.866160in}{1.424488in}}%
\pgfpathlineto{\pgfqpoint{1.871156in}{1.386580in}}%
\pgfpathlineto{\pgfqpoint{1.876153in}{1.359392in}}%
\pgfpathlineto{\pgfqpoint{1.881149in}{1.329575in}}%
\pgfpathlineto{\pgfqpoint{1.886145in}{1.312679in}}%
\pgfpathlineto{\pgfqpoint{1.891142in}{1.301806in}}%
\pgfpathlineto{\pgfqpoint{1.896138in}{1.321142in}}%
\pgfpathlineto{\pgfqpoint{1.901135in}{1.343673in}}%
\pgfpathlineto{\pgfqpoint{1.906131in}{1.350553in}}%
\pgfpathlineto{\pgfqpoint{1.911127in}{1.371968in}}%
\pgfpathlineto{\pgfqpoint{1.926116in}{1.428638in}}%
\pgfpathlineto{\pgfqpoint{1.931113in}{1.434308in}}%
\pgfpathlineto{\pgfqpoint{1.936109in}{1.436877in}}%
\pgfpathlineto{\pgfqpoint{1.941106in}{1.438282in}}%
\pgfpathlineto{\pgfqpoint{1.946102in}{1.434066in}}%
\pgfpathlineto{\pgfqpoint{1.951098in}{1.468906in}}%
\pgfpathlineto{\pgfqpoint{1.956095in}{1.500348in}}%
\pgfpathlineto{\pgfqpoint{1.961091in}{1.494552in}}%
\pgfpathlineto{\pgfqpoint{1.966088in}{1.511027in}}%
\pgfpathlineto{\pgfqpoint{1.971084in}{1.509337in}}%
\pgfpathlineto{\pgfqpoint{1.976080in}{1.503249in}}%
\pgfpathlineto{\pgfqpoint{1.981077in}{1.503664in}}%
\pgfpathlineto{\pgfqpoint{1.986073in}{1.511312in}}%
\pgfpathlineto{\pgfqpoint{1.991069in}{1.507294in}}%
\pgfpathlineto{\pgfqpoint{1.996066in}{1.488971in}}%
\pgfpathlineto{\pgfqpoint{2.001062in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{2.006059in}{1.475728in}}%
\pgfpathlineto{\pgfqpoint{2.011055in}{1.471044in}}%
\pgfpathlineto{\pgfqpoint{2.016051in}{1.467922in}}%
\pgfpathlineto{\pgfqpoint{2.026044in}{1.452918in}}%
\pgfpathlineto{\pgfqpoint{2.031040in}{1.429611in}}%
\pgfpathlineto{\pgfqpoint{2.036037in}{1.433724in}}%
\pgfpathlineto{\pgfqpoint{2.041033in}{1.461510in}}%
\pgfpathlineto{\pgfqpoint{2.046030in}{1.471562in}}%
\pgfpathlineto{\pgfqpoint{2.051026in}{1.478104in}}%
\pgfpathlineto{\pgfqpoint{2.056022in}{1.477232in}}%
\pgfpathlineto{\pgfqpoint{2.061019in}{1.473748in}}%
\pgfpathlineto{\pgfqpoint{2.066015in}{1.472050in}}%
\pgfpathlineto{\pgfqpoint{2.071011in}{1.477092in}}%
\pgfpathlineto{\pgfqpoint{2.076008in}{1.479575in}}%
\pgfpathlineto{\pgfqpoint{2.081004in}{1.482732in}}%
\pgfpathlineto{\pgfqpoint{2.086001in}{1.484068in}}%
\pgfpathlineto{\pgfqpoint{2.095993in}{1.492296in}}%
\pgfpathlineto{\pgfqpoint{2.100990in}{1.509606in}}%
\pgfpathlineto{\pgfqpoint{2.105986in}{1.523645in}}%
\pgfpathlineto{\pgfqpoint{2.110983in}{1.493097in}}%
\pgfpathlineto{\pgfqpoint{2.115979in}{1.456443in}}%
\pgfpathlineto{\pgfqpoint{2.120975in}{1.412289in}}%
\pgfpathlineto{\pgfqpoint{2.125972in}{1.356551in}}%
\pgfpathlineto{\pgfqpoint{2.130968in}{1.362117in}}%
\pgfpathlineto{\pgfqpoint{2.135964in}{1.371565in}}%
\pgfpathlineto{\pgfqpoint{2.140961in}{1.374005in}}%
\pgfpathlineto{\pgfqpoint{2.145957in}{1.364319in}}%
\pgfpathlineto{\pgfqpoint{2.150954in}{1.344402in}}%
\pgfpathlineto{\pgfqpoint{2.155950in}{1.335845in}}%
\pgfpathlineto{\pgfqpoint{2.160946in}{1.340690in}}%
\pgfpathlineto{\pgfqpoint{2.165943in}{1.375191in}}%
\pgfpathlineto{\pgfqpoint{2.170939in}{1.380753in}}%
\pgfpathlineto{\pgfqpoint{2.175935in}{1.371533in}}%
\pgfpathlineto{\pgfqpoint{2.180932in}{1.371034in}}%
\pgfpathlineto{\pgfqpoint{2.185928in}{1.380822in}}%
\pgfpathlineto{\pgfqpoint{2.190925in}{1.389174in}}%
\pgfpathlineto{\pgfqpoint{2.195921in}{1.389824in}}%
\pgfpathlineto{\pgfqpoint{2.200917in}{1.397085in}}%
\pgfpathlineto{\pgfqpoint{2.205914in}{1.399542in}}%
\pgfpathlineto{\pgfqpoint{2.210910in}{1.409853in}}%
\pgfpathlineto{\pgfqpoint{2.215906in}{1.436491in}}%
\pgfpathlineto{\pgfqpoint{2.220903in}{1.472706in}}%
\pgfpathlineto{\pgfqpoint{2.225899in}{1.472812in}}%
\pgfpathlineto{\pgfqpoint{2.230896in}{1.466013in}}%
\pgfpathlineto{\pgfqpoint{2.235892in}{1.457761in}}%
\pgfpathlineto{\pgfqpoint{2.240888in}{1.457583in}}%
\pgfpathlineto{\pgfqpoint{2.245885in}{1.452951in}}%
\pgfpathlineto{\pgfqpoint{2.250881in}{1.456418in}}%
\pgfpathlineto{\pgfqpoint{2.255878in}{1.458690in}}%
\pgfpathlineto{\pgfqpoint{2.260874in}{1.463278in}}%
\pgfpathlineto{\pgfqpoint{2.265870in}{1.470335in}}%
\pgfpathlineto{\pgfqpoint{2.270867in}{1.487170in}}%
\pgfpathlineto{\pgfqpoint{2.275863in}{1.493435in}}%
\pgfpathlineto{\pgfqpoint{2.280859in}{1.508938in}}%
\pgfpathlineto{\pgfqpoint{2.285856in}{1.526185in}}%
\pgfpathlineto{\pgfqpoint{2.295849in}{1.593780in}}%
\pgfpathlineto{\pgfqpoint{2.305841in}{1.555075in}}%
\pgfpathlineto{\pgfqpoint{2.310838in}{1.533676in}}%
\pgfpathlineto{\pgfqpoint{2.315834in}{1.598895in}}%
\pgfpathlineto{\pgfqpoint{2.320830in}{1.670608in}}%
\pgfpathlineto{\pgfqpoint{2.325827in}{1.721794in}}%
\pgfpathlineto{\pgfqpoint{2.330823in}{1.783708in}}%
\pgfpathlineto{\pgfqpoint{2.335820in}{1.830786in}}%
\pgfpathlineto{\pgfqpoint{2.340816in}{1.894460in}}%
\pgfpathlineto{\pgfqpoint{2.345812in}{1.938506in}}%
\pgfpathlineto{\pgfqpoint{2.350809in}{1.963398in}}%
\pgfpathlineto{\pgfqpoint{2.355805in}{1.951407in}}%
\pgfpathlineto{\pgfqpoint{2.360801in}{1.928713in}}%
\pgfpathlineto{\pgfqpoint{2.365798in}{1.896148in}}%
\pgfpathlineto{\pgfqpoint{2.370794in}{1.876640in}}%
\pgfpathlineto{\pgfqpoint{2.375791in}{1.852319in}}%
\pgfpathlineto{\pgfqpoint{2.380787in}{1.847286in}}%
\pgfpathlineto{\pgfqpoint{2.385783in}{1.829572in}}%
\pgfpathlineto{\pgfqpoint{2.390780in}{1.830492in}}%
\pgfpathlineto{\pgfqpoint{2.395776in}{1.818124in}}%
\pgfpathlineto{\pgfqpoint{2.400773in}{1.818840in}}%
\pgfpathlineto{\pgfqpoint{2.405769in}{1.794475in}}%
\pgfpathlineto{\pgfqpoint{2.410765in}{1.727678in}}%
\pgfpathlineto{\pgfqpoint{2.415762in}{1.685781in}}%
\pgfpathlineto{\pgfqpoint{2.420758in}{1.683443in}}%
\pgfpathlineto{\pgfqpoint{2.425754in}{1.712208in}}%
\pgfpathlineto{\pgfqpoint{2.430751in}{1.764198in}}%
\pgfpathlineto{\pgfqpoint{2.440744in}{1.872661in}}%
\pgfpathlineto{\pgfqpoint{2.445740in}{1.831241in}}%
\pgfpathlineto{\pgfqpoint{2.450736in}{1.772968in}}%
\pgfpathlineto{\pgfqpoint{2.455733in}{1.726702in}}%
\pgfpathlineto{\pgfqpoint{2.460729in}{1.701148in}}%
\pgfpathlineto{\pgfqpoint{2.465725in}{1.715620in}}%
\pgfpathlineto{\pgfqpoint{2.470722in}{1.694107in}}%
\pgfpathlineto{\pgfqpoint{2.475718in}{1.684982in}}%
\pgfpathlineto{\pgfqpoint{2.480715in}{1.670379in}}%
\pgfpathlineto{\pgfqpoint{2.485711in}{1.658521in}}%
\pgfpathlineto{\pgfqpoint{2.490707in}{1.670342in}}%
\pgfpathlineto{\pgfqpoint{2.495704in}{1.743222in}}%
\pgfpathlineto{\pgfqpoint{2.505697in}{3.013081in}}%
\pgfpathlineto{\pgfqpoint{2.510693in}{3.180320in}}%
\pgfpathlineto{\pgfqpoint{2.515689in}{3.021269in}}%
\pgfpathlineto{\pgfqpoint{2.520686in}{2.917214in}}%
\pgfpathlineto{\pgfqpoint{2.525682in}{2.762312in}}%
\pgfpathlineto{\pgfqpoint{2.540671in}{2.239081in}}%
\pgfpathlineto{\pgfqpoint{2.545668in}{2.077579in}}%
\pgfpathlineto{\pgfqpoint{2.550664in}{1.959974in}}%
\pgfpathlineto{\pgfqpoint{2.560657in}{1.545606in}}%
\pgfpathlineto{\pgfqpoint{2.565653in}{1.620219in}}%
\pgfpathlineto{\pgfqpoint{2.570649in}{1.646229in}}%
\pgfpathlineto{\pgfqpoint{2.575646in}{1.889126in}}%
\pgfpathlineto{\pgfqpoint{2.580642in}{2.077683in}}%
\pgfpathlineto{\pgfqpoint{2.585639in}{2.110973in}}%
\pgfpathlineto{\pgfqpoint{2.590635in}{2.084174in}}%
\pgfpathlineto{\pgfqpoint{2.595631in}{1.988852in}}%
\pgfpathlineto{\pgfqpoint{2.600628in}{1.966732in}}%
\pgfpathlineto{\pgfqpoint{2.610620in}{1.858292in}}%
\pgfpathlineto{\pgfqpoint{2.615617in}{1.690300in}}%
\pgfpathlineto{\pgfqpoint{2.620613in}{1.707165in}}%
\pgfpathlineto{\pgfqpoint{2.625610in}{1.601059in}}%
\pgfpathlineto{\pgfqpoint{2.630606in}{1.770980in}}%
\pgfpathlineto{\pgfqpoint{2.635602in}{2.004917in}}%
\pgfpathlineto{\pgfqpoint{2.640599in}{1.943558in}}%
\pgfpathlineto{\pgfqpoint{2.650592in}{1.839016in}}%
\pgfpathlineto{\pgfqpoint{2.655588in}{1.923913in}}%
\pgfpathlineto{\pgfqpoint{2.660584in}{1.959549in}}%
\pgfpathlineto{\pgfqpoint{2.665581in}{2.039844in}}%
\pgfpathlineto{\pgfqpoint{2.670577in}{2.080446in}}%
\pgfpathlineto{\pgfqpoint{2.675573in}{2.147802in}}%
\pgfpathlineto{\pgfqpoint{2.680570in}{2.252738in}}%
\pgfpathlineto{\pgfqpoint{2.685566in}{2.373436in}}%
\pgfpathlineto{\pgfqpoint{2.690563in}{2.093659in}}%
\pgfpathlineto{\pgfqpoint{2.695559in}{1.932130in}}%
\pgfpathlineto{\pgfqpoint{2.700555in}{2.004687in}}%
\pgfpathlineto{\pgfqpoint{2.705552in}{1.935092in}}%
\pgfpathlineto{\pgfqpoint{2.710548in}{1.874082in}}%
\pgfpathlineto{\pgfqpoint{2.715544in}{1.843363in}}%
\pgfpathlineto{\pgfqpoint{2.720541in}{1.807462in}}%
\pgfpathlineto{\pgfqpoint{2.725537in}{1.780768in}}%
\pgfpathlineto{\pgfqpoint{2.730534in}{1.741135in}}%
\pgfpathlineto{\pgfqpoint{2.735530in}{1.632487in}}%
\pgfpathlineto{\pgfqpoint{2.740526in}{1.627184in}}%
\pgfpathlineto{\pgfqpoint{2.745523in}{1.722630in}}%
\pgfpathlineto{\pgfqpoint{2.750519in}{1.763878in}}%
\pgfpathlineto{\pgfqpoint{2.755515in}{1.766681in}}%
\pgfpathlineto{\pgfqpoint{2.760512in}{1.817361in}}%
\pgfpathlineto{\pgfqpoint{2.765508in}{1.970568in}}%
\pgfpathlineto{\pgfqpoint{2.770505in}{1.967603in}}%
\pgfpathlineto{\pgfqpoint{2.775501in}{1.939569in}}%
\pgfpathlineto{\pgfqpoint{2.780497in}{1.924775in}}%
\pgfpathlineto{\pgfqpoint{2.785494in}{1.900373in}}%
\pgfpathlineto{\pgfqpoint{2.790490in}{1.883700in}}%
\pgfpathlineto{\pgfqpoint{2.795487in}{1.861747in}}%
\pgfpathlineto{\pgfqpoint{2.800483in}{1.837870in}}%
\pgfpathlineto{\pgfqpoint{2.805479in}{1.822219in}}%
\pgfpathlineto{\pgfqpoint{2.810476in}{1.795596in}}%
\pgfpathlineto{\pgfqpoint{2.815472in}{1.777922in}}%
\pgfpathlineto{\pgfqpoint{2.825465in}{1.753472in}}%
\pgfpathlineto{\pgfqpoint{2.830461in}{1.738373in}}%
\pgfpathlineto{\pgfqpoint{2.840454in}{1.698693in}}%
\pgfpathlineto{\pgfqpoint{2.845450in}{1.671609in}}%
\pgfpathlineto{\pgfqpoint{2.850447in}{1.653344in}}%
\pgfpathlineto{\pgfqpoint{2.855443in}{1.652595in}}%
\pgfpathlineto{\pgfqpoint{2.860439in}{1.641190in}}%
\pgfpathlineto{\pgfqpoint{2.865436in}{1.634771in}}%
\pgfpathlineto{\pgfqpoint{2.875429in}{1.623548in}}%
\pgfpathlineto{\pgfqpoint{2.880425in}{1.614879in}}%
\pgfpathlineto{\pgfqpoint{2.885421in}{1.608301in}}%
\pgfpathlineto{\pgfqpoint{2.890418in}{1.598996in}}%
\pgfpathlineto{\pgfqpoint{2.895414in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{2.900411in}{1.571954in}}%
\pgfpathlineto{\pgfqpoint{2.905407in}{1.558387in}}%
\pgfpathlineto{\pgfqpoint{2.910403in}{1.540814in}}%
\pgfpathlineto{\pgfqpoint{2.915400in}{1.525185in}}%
\pgfpathlineto{\pgfqpoint{2.920396in}{1.511825in}}%
\pgfpathlineto{\pgfqpoint{2.925392in}{1.501287in}}%
\pgfpathlineto{\pgfqpoint{2.930389in}{1.494572in}}%
\pgfpathlineto{\pgfqpoint{2.935385in}{1.484297in}}%
\pgfpathlineto{\pgfqpoint{2.940382in}{1.483132in}}%
\pgfpathlineto{\pgfqpoint{2.945378in}{1.484614in}}%
\pgfpathlineto{\pgfqpoint{2.950374in}{1.479715in}}%
\pgfpathlineto{\pgfqpoint{2.955371in}{1.479593in}}%
\pgfpathlineto{\pgfqpoint{2.960367in}{1.476631in}}%
\pgfpathlineto{\pgfqpoint{2.965363in}{1.476101in}}%
\pgfpathlineto{\pgfqpoint{2.970360in}{1.485229in}}%
\pgfpathlineto{\pgfqpoint{2.980353in}{1.518420in}}%
\pgfpathlineto{\pgfqpoint{2.985349in}{1.527044in}}%
\pgfpathlineto{\pgfqpoint{2.990345in}{1.538160in}}%
\pgfpathlineto{\pgfqpoint{3.000338in}{1.549882in}}%
\pgfpathlineto{\pgfqpoint{3.005334in}{1.556496in}}%
\pgfpathlineto{\pgfqpoint{3.010331in}{1.566133in}}%
\pgfpathlineto{\pgfqpoint{3.015327in}{1.564231in}}%
\pgfpathlineto{\pgfqpoint{3.020324in}{1.559089in}}%
\pgfpathlineto{\pgfqpoint{3.025320in}{1.554444in}}%
\pgfpathlineto{\pgfqpoint{3.030316in}{1.556127in}}%
\pgfpathlineto{\pgfqpoint{3.035313in}{1.566451in}}%
\pgfpathlineto{\pgfqpoint{3.045306in}{1.591369in}}%
\pgfpathlineto{\pgfqpoint{3.050302in}{1.601307in}}%
\pgfpathlineto{\pgfqpoint{3.055298in}{1.604412in}}%
\pgfpathlineto{\pgfqpoint{3.060295in}{1.599860in}}%
\pgfpathlineto{\pgfqpoint{3.065291in}{1.594718in}}%
\pgfpathlineto{\pgfqpoint{3.070287in}{1.597351in}}%
\pgfpathlineto{\pgfqpoint{3.075284in}{1.608809in}}%
\pgfpathlineto{\pgfqpoint{3.080280in}{1.610979in}}%
\pgfpathlineto{\pgfqpoint{3.085277in}{1.616270in}}%
\pgfpathlineto{\pgfqpoint{3.090273in}{1.618047in}}%
\pgfpathlineto{\pgfqpoint{3.095269in}{1.617086in}}%
\pgfpathlineto{\pgfqpoint{3.100266in}{1.612940in}}%
\pgfpathlineto{\pgfqpoint{3.105262in}{1.610770in}}%
\pgfpathlineto{\pgfqpoint{3.110258in}{1.607207in}}%
\pgfpathlineto{\pgfqpoint{3.115255in}{1.601720in}}%
\pgfpathlineto{\pgfqpoint{3.120251in}{1.598290in}}%
\pgfpathlineto{\pgfqpoint{3.125248in}{1.593856in}}%
\pgfpathlineto{\pgfqpoint{3.130244in}{1.584061in}}%
\pgfpathlineto{\pgfqpoint{3.135240in}{1.577070in}}%
\pgfpathlineto{\pgfqpoint{3.140237in}{1.566043in}}%
\pgfpathlineto{\pgfqpoint{3.150229in}{1.551884in}}%
\pgfpathlineto{\pgfqpoint{3.160222in}{1.546487in}}%
\pgfpathlineto{\pgfqpoint{3.165219in}{1.545438in}}%
\pgfpathlineto{\pgfqpoint{3.175211in}{1.534523in}}%
\pgfpathlineto{\pgfqpoint{3.185204in}{1.524515in}}%
\pgfpathlineto{\pgfqpoint{3.190201in}{1.522912in}}%
\pgfpathlineto{\pgfqpoint{3.195197in}{1.525031in}}%
\pgfpathlineto{\pgfqpoint{3.200193in}{1.530446in}}%
\pgfpathlineto{\pgfqpoint{3.205190in}{1.534037in}}%
\pgfpathlineto{\pgfqpoint{3.210186in}{1.539920in}}%
\pgfpathlineto{\pgfqpoint{3.220179in}{1.549104in}}%
\pgfpathlineto{\pgfqpoint{3.225175in}{1.550810in}}%
\pgfpathlineto{\pgfqpoint{3.230172in}{1.550135in}}%
\pgfpathlineto{\pgfqpoint{3.235168in}{1.548199in}}%
\pgfpathlineto{\pgfqpoint{3.240164in}{1.544570in}}%
\pgfpathlineto{\pgfqpoint{3.245161in}{1.544141in}}%
\pgfpathlineto{\pgfqpoint{3.250157in}{1.541811in}}%
\pgfpathlineto{\pgfqpoint{3.255153in}{1.527062in}}%
\pgfpathlineto{\pgfqpoint{3.260150in}{1.502466in}}%
\pgfpathlineto{\pgfqpoint{3.270143in}{1.516519in}}%
\pgfpathlineto{\pgfqpoint{3.275139in}{1.515498in}}%
\pgfpathlineto{\pgfqpoint{3.280135in}{1.513369in}}%
\pgfpathlineto{\pgfqpoint{3.290128in}{1.508112in}}%
\pgfpathlineto{\pgfqpoint{3.295125in}{1.508436in}}%
\pgfpathlineto{\pgfqpoint{3.300121in}{1.506257in}}%
\pgfpathlineto{\pgfqpoint{3.305117in}{1.502459in}}%
\pgfpathlineto{\pgfqpoint{3.310114in}{1.500507in}}%
\pgfpathlineto{\pgfqpoint{3.315110in}{1.500369in}}%
\pgfpathlineto{\pgfqpoint{3.320106in}{1.493351in}}%
\pgfpathlineto{\pgfqpoint{3.325103in}{1.490110in}}%
\pgfpathlineto{\pgfqpoint{3.330099in}{1.493683in}}%
\pgfpathlineto{\pgfqpoint{3.335096in}{1.500520in}}%
\pgfpathlineto{\pgfqpoint{3.340092in}{1.516446in}}%
\pgfpathlineto{\pgfqpoint{3.345088in}{1.529939in}}%
\pgfpathlineto{\pgfqpoint{3.350085in}{1.548516in}}%
\pgfpathlineto{\pgfqpoint{3.355081in}{1.559868in}}%
\pgfpathlineto{\pgfqpoint{3.360077in}{1.569690in}}%
\pgfpathlineto{\pgfqpoint{3.365074in}{1.574672in}}%
\pgfpathlineto{\pgfqpoint{3.370070in}{1.583446in}}%
\pgfpathlineto{\pgfqpoint{3.375067in}{1.588783in}}%
\pgfpathlineto{\pgfqpoint{3.380063in}{1.592580in}}%
\pgfpathlineto{\pgfqpoint{3.385059in}{1.596994in}}%
\pgfpathlineto{\pgfqpoint{3.390056in}{1.599813in}}%
\pgfpathlineto{\pgfqpoint{3.395052in}{1.604083in}}%
\pgfpathlineto{\pgfqpoint{3.400048in}{1.606084in}}%
\pgfpathlineto{\pgfqpoint{3.405045in}{1.607605in}}%
\pgfpathlineto{\pgfqpoint{3.410041in}{1.614158in}}%
\pgfpathlineto{\pgfqpoint{3.420034in}{1.624409in}}%
\pgfpathlineto{\pgfqpoint{3.425030in}{1.623870in}}%
\pgfpathlineto{\pgfqpoint{3.435023in}{1.633398in}}%
\pgfpathlineto{\pgfqpoint{3.440020in}{1.637401in}}%
\pgfpathlineto{\pgfqpoint{3.445016in}{1.645134in}}%
\pgfpathlineto{\pgfqpoint{3.450012in}{1.656493in}}%
\pgfpathlineto{\pgfqpoint{3.455009in}{1.670255in}}%
\pgfpathlineto{\pgfqpoint{3.465001in}{1.748505in}}%
\pgfpathlineto{\pgfqpoint{3.469998in}{1.697422in}}%
\pgfpathlineto{\pgfqpoint{3.474994in}{1.654696in}}%
\pgfpathlineto{\pgfqpoint{3.484987in}{1.614995in}}%
\pgfpathlineto{\pgfqpoint{3.489983in}{1.606988in}}%
\pgfpathlineto{\pgfqpoint{3.494980in}{1.593638in}}%
\pgfpathlineto{\pgfqpoint{3.499976in}{1.578846in}}%
\pgfpathlineto{\pgfqpoint{3.509969in}{1.563675in}}%
\pgfpathlineto{\pgfqpoint{3.514965in}{1.561187in}}%
\pgfpathlineto{\pgfqpoint{3.519962in}{1.557086in}}%
\pgfpathlineto{\pgfqpoint{3.524958in}{1.551527in}}%
\pgfpathlineto{\pgfqpoint{3.529954in}{1.543984in}}%
\pgfpathlineto{\pgfqpoint{3.534951in}{1.535268in}}%
\pgfpathlineto{\pgfqpoint{3.539947in}{1.532277in}}%
\pgfpathlineto{\pgfqpoint{3.544943in}{1.527600in}}%
\pgfpathlineto{\pgfqpoint{3.554936in}{1.516264in}}%
\pgfpathlineto{\pgfqpoint{3.559933in}{1.512959in}}%
\pgfpathlineto{\pgfqpoint{3.564929in}{1.511241in}}%
\pgfpathlineto{\pgfqpoint{3.569925in}{1.511830in}}%
\pgfpathlineto{\pgfqpoint{3.574922in}{1.507924in}}%
\pgfpathlineto{\pgfqpoint{3.579918in}{1.498611in}}%
\pgfpathlineto{\pgfqpoint{3.584915in}{1.491456in}}%
\pgfpathlineto{\pgfqpoint{3.589911in}{1.493576in}}%
\pgfpathlineto{\pgfqpoint{3.594907in}{1.493665in}}%
\pgfpathlineto{\pgfqpoint{3.599904in}{1.493303in}}%
\pgfpathlineto{\pgfqpoint{3.604900in}{1.495187in}}%
\pgfpathlineto{\pgfqpoint{3.609896in}{1.500507in}}%
\pgfpathlineto{\pgfqpoint{3.614893in}{1.507066in}}%
\pgfpathlineto{\pgfqpoint{3.619889in}{1.515396in}}%
\pgfpathlineto{\pgfqpoint{3.624886in}{1.518662in}}%
\pgfpathlineto{\pgfqpoint{3.629882in}{1.526887in}}%
\pgfpathlineto{\pgfqpoint{3.634878in}{1.529839in}}%
\pgfpathlineto{\pgfqpoint{3.639875in}{1.536955in}}%
\pgfpathlineto{\pgfqpoint{3.649867in}{1.548320in}}%
\pgfpathlineto{\pgfqpoint{3.654864in}{1.550258in}}%
\pgfpathlineto{\pgfqpoint{3.659860in}{1.563677in}}%
\pgfpathlineto{\pgfqpoint{3.664857in}{1.575447in}}%
\pgfpathlineto{\pgfqpoint{3.669853in}{1.594912in}}%
\pgfpathlineto{\pgfqpoint{3.674849in}{1.617350in}}%
\pgfpathlineto{\pgfqpoint{3.679846in}{1.642896in}}%
\pgfpathlineto{\pgfqpoint{3.684842in}{1.662792in}}%
\pgfpathlineto{\pgfqpoint{3.689838in}{1.691435in}}%
\pgfpathlineto{\pgfqpoint{3.694835in}{1.780839in}}%
\pgfpathlineto{\pgfqpoint{3.699831in}{1.946644in}}%
\pgfpathlineto{\pgfqpoint{3.704828in}{2.085406in}}%
\pgfpathlineto{\pgfqpoint{3.709824in}{2.172527in}}%
\pgfpathlineto{\pgfqpoint{3.714820in}{2.198077in}}%
\pgfpathlineto{\pgfqpoint{3.719817in}{2.275127in}}%
\pgfpathlineto{\pgfqpoint{3.724813in}{2.335396in}}%
\pgfpathlineto{\pgfqpoint{3.729810in}{2.454860in}}%
\pgfpathlineto{\pgfqpoint{3.734806in}{2.463761in}}%
\pgfpathlineto{\pgfqpoint{3.739802in}{2.378116in}}%
\pgfpathlineto{\pgfqpoint{3.744799in}{2.249168in}}%
\pgfpathlineto{\pgfqpoint{3.749795in}{2.087285in}}%
\pgfpathlineto{\pgfqpoint{3.754791in}{1.880646in}}%
\pgfpathlineto{\pgfqpoint{3.759788in}{1.658768in}}%
\pgfpathlineto{\pgfqpoint{3.764784in}{1.751862in}}%
\pgfpathlineto{\pgfqpoint{3.769781in}{1.824622in}}%
\pgfpathlineto{\pgfqpoint{3.774777in}{1.842448in}}%
\pgfpathlineto{\pgfqpoint{3.779773in}{1.853703in}}%
\pgfpathlineto{\pgfqpoint{3.784770in}{1.847918in}}%
\pgfpathlineto{\pgfqpoint{3.789766in}{1.830872in}}%
\pgfpathlineto{\pgfqpoint{3.799759in}{1.789448in}}%
\pgfpathlineto{\pgfqpoint{3.804755in}{1.762451in}}%
\pgfpathlineto{\pgfqpoint{3.809752in}{1.721939in}}%
\pgfpathlineto{\pgfqpoint{3.814748in}{1.696096in}}%
\pgfpathlineto{\pgfqpoint{3.819744in}{1.661191in}}%
\pgfpathlineto{\pgfqpoint{3.824741in}{1.644012in}}%
\pgfpathlineto{\pgfqpoint{3.829737in}{1.653902in}}%
\pgfpathlineto{\pgfqpoint{3.834734in}{1.689821in}}%
\pgfpathlineto{\pgfqpoint{3.839730in}{1.735948in}}%
\pgfpathlineto{\pgfqpoint{3.844726in}{1.806495in}}%
\pgfpathlineto{\pgfqpoint{3.849723in}{1.903440in}}%
\pgfpathlineto{\pgfqpoint{3.854719in}{1.968324in}}%
\pgfpathlineto{\pgfqpoint{3.859715in}{1.975592in}}%
\pgfpathlineto{\pgfqpoint{3.864712in}{1.881151in}}%
\pgfpathlineto{\pgfqpoint{3.869708in}{1.722786in}}%
\pgfpathlineto{\pgfqpoint{3.874705in}{1.623066in}}%
\pgfpathlineto{\pgfqpoint{3.879701in}{1.629557in}}%
\pgfpathlineto{\pgfqpoint{3.884697in}{1.646181in}}%
\pgfpathlineto{\pgfqpoint{3.889694in}{1.707081in}}%
\pgfpathlineto{\pgfqpoint{3.894690in}{1.776917in}}%
\pgfpathlineto{\pgfqpoint{3.899686in}{1.921395in}}%
\pgfpathlineto{\pgfqpoint{3.904683in}{2.082423in}}%
\pgfpathlineto{\pgfqpoint{3.909679in}{2.102950in}}%
\pgfpathlineto{\pgfqpoint{3.914676in}{1.978167in}}%
\pgfpathlineto{\pgfqpoint{3.924668in}{1.839119in}}%
\pgfpathlineto{\pgfqpoint{3.929665in}{1.785775in}}%
\pgfpathlineto{\pgfqpoint{3.934661in}{1.749361in}}%
\pgfpathlineto{\pgfqpoint{3.939657in}{1.725120in}}%
\pgfpathlineto{\pgfqpoint{3.944654in}{1.709753in}}%
\pgfpathlineto{\pgfqpoint{3.949650in}{1.710984in}}%
\pgfpathlineto{\pgfqpoint{3.954647in}{1.725034in}}%
\pgfpathlineto{\pgfqpoint{3.959643in}{1.746868in}}%
\pgfpathlineto{\pgfqpoint{3.964639in}{1.776376in}}%
\pgfpathlineto{\pgfqpoint{3.969636in}{1.822395in}}%
\pgfpathlineto{\pgfqpoint{3.974632in}{1.861680in}}%
\pgfpathlineto{\pgfqpoint{3.979629in}{1.896766in}}%
\pgfpathlineto{\pgfqpoint{3.984625in}{1.907679in}}%
\pgfpathlineto{\pgfqpoint{3.989621in}{1.908294in}}%
\pgfpathlineto{\pgfqpoint{3.994618in}{1.891811in}}%
\pgfpathlineto{\pgfqpoint{3.999614in}{1.895967in}}%
\pgfpathlineto{\pgfqpoint{4.004610in}{1.891752in}}%
\pgfpathlineto{\pgfqpoint{4.009607in}{1.879873in}}%
\pgfpathlineto{\pgfqpoint{4.014603in}{1.877531in}}%
\pgfpathlineto{\pgfqpoint{4.019600in}{1.926765in}}%
\pgfpathlineto{\pgfqpoint{4.024596in}{1.985022in}}%
\pgfpathlineto{\pgfqpoint{4.029592in}{2.164135in}}%
\pgfpathlineto{\pgfqpoint{4.034589in}{2.126321in}}%
\pgfpathlineto{\pgfqpoint{4.039585in}{1.902146in}}%
\pgfpathlineto{\pgfqpoint{4.044581in}{1.797909in}}%
\pgfpathlineto{\pgfqpoint{4.049578in}{1.718288in}}%
\pgfpathlineto{\pgfqpoint{4.059571in}{1.652029in}}%
\pgfpathlineto{\pgfqpoint{4.064567in}{1.633096in}}%
\pgfpathlineto{\pgfqpoint{4.069563in}{1.603259in}}%
\pgfpathlineto{\pgfqpoint{4.074560in}{1.577800in}}%
\pgfpathlineto{\pgfqpoint{4.079556in}{1.538569in}}%
\pgfpathlineto{\pgfqpoint{4.084552in}{1.495019in}}%
\pgfpathlineto{\pgfqpoint{4.089549in}{1.395815in}}%
\pgfpathlineto{\pgfqpoint{4.094545in}{1.332157in}}%
\pgfpathlineto{\pgfqpoint{4.099542in}{1.493184in}}%
\pgfpathlineto{\pgfqpoint{4.104538in}{1.550323in}}%
\pgfpathlineto{\pgfqpoint{4.109534in}{1.612112in}}%
\pgfpathlineto{\pgfqpoint{4.114531in}{1.666059in}}%
\pgfpathlineto{\pgfqpoint{4.119527in}{1.628017in}}%
\pgfpathlineto{\pgfqpoint{4.124524in}{1.600781in}}%
\pgfpathlineto{\pgfqpoint{4.129520in}{1.585023in}}%
\pgfpathlineto{\pgfqpoint{4.134516in}{1.580317in}}%
\pgfpathlineto{\pgfqpoint{4.139513in}{1.571161in}}%
\pgfpathlineto{\pgfqpoint{4.144509in}{1.546235in}}%
\pgfpathlineto{\pgfqpoint{4.149505in}{1.529014in}}%
\pgfpathlineto{\pgfqpoint{4.154502in}{1.515174in}}%
\pgfpathlineto{\pgfqpoint{4.159498in}{1.513552in}}%
\pgfpathlineto{\pgfqpoint{4.164495in}{1.503099in}}%
\pgfpathlineto{\pgfqpoint{4.169491in}{1.487567in}}%
\pgfpathlineto{\pgfqpoint{4.174487in}{1.478004in}}%
\pgfpathlineto{\pgfqpoint{4.179484in}{1.458153in}}%
\pgfpathlineto{\pgfqpoint{4.184480in}{1.436345in}}%
\pgfpathlineto{\pgfqpoint{4.194473in}{1.387998in}}%
\pgfpathlineto{\pgfqpoint{4.199469in}{1.367881in}}%
\pgfpathlineto{\pgfqpoint{4.204466in}{1.351817in}}%
\pgfpathlineto{\pgfqpoint{4.209462in}{1.353595in}}%
\pgfpathlineto{\pgfqpoint{4.214458in}{1.366594in}}%
\pgfpathlineto{\pgfqpoint{4.219455in}{1.378154in}}%
\pgfpathlineto{\pgfqpoint{4.224451in}{1.395043in}}%
\pgfpathlineto{\pgfqpoint{4.234444in}{1.410187in}}%
\pgfpathlineto{\pgfqpoint{4.239440in}{1.413707in}}%
\pgfpathlineto{\pgfqpoint{4.244437in}{1.425644in}}%
\pgfpathlineto{\pgfqpoint{4.249433in}{1.429933in}}%
\pgfpathlineto{\pgfqpoint{4.254429in}{1.434865in}}%
\pgfpathlineto{\pgfqpoint{4.259426in}{1.435491in}}%
\pgfpathlineto{\pgfqpoint{4.264422in}{1.432633in}}%
\pgfpathlineto{\pgfqpoint{4.269419in}{1.428517in}}%
\pgfpathlineto{\pgfqpoint{4.274415in}{1.423926in}}%
\pgfpathlineto{\pgfqpoint{4.279411in}{1.421721in}}%
\pgfpathlineto{\pgfqpoint{4.284408in}{1.414115in}}%
\pgfpathlineto{\pgfqpoint{4.289404in}{1.396927in}}%
\pgfpathlineto{\pgfqpoint{4.294400in}{1.387519in}}%
\pgfpathlineto{\pgfqpoint{4.299397in}{1.353195in}}%
\pgfpathlineto{\pgfqpoint{4.304393in}{1.337078in}}%
\pgfpathlineto{\pgfqpoint{4.309390in}{1.318929in}}%
\pgfpathlineto{\pgfqpoint{4.314386in}{1.317379in}}%
\pgfpathlineto{\pgfqpoint{4.319382in}{1.299919in}}%
\pgfpathlineto{\pgfqpoint{4.324379in}{1.274867in}}%
\pgfpathlineto{\pgfqpoint{4.329375in}{1.200838in}}%
\pgfpathlineto{\pgfqpoint{4.334371in}{1.243960in}}%
\pgfpathlineto{\pgfqpoint{4.339368in}{1.361150in}}%
\pgfpathlineto{\pgfqpoint{4.344364in}{1.436709in}}%
\pgfpathlineto{\pgfqpoint{4.349361in}{1.471410in}}%
\pgfpathlineto{\pgfqpoint{4.354357in}{1.451527in}}%
\pgfpathlineto{\pgfqpoint{4.359353in}{1.446263in}}%
\pgfpathlineto{\pgfqpoint{4.364350in}{1.427010in}}%
\pgfpathlineto{\pgfqpoint{4.369346in}{1.419946in}}%
\pgfpathlineto{\pgfqpoint{4.374343in}{1.407361in}}%
\pgfpathlineto{\pgfqpoint{4.379339in}{1.404746in}}%
\pgfpathlineto{\pgfqpoint{4.384335in}{1.391619in}}%
\pgfpathlineto{\pgfqpoint{4.389332in}{1.381045in}}%
\pgfpathlineto{\pgfqpoint{4.394328in}{1.369053in}}%
\pgfpathlineto{\pgfqpoint{4.399324in}{1.359426in}}%
\pgfpathlineto{\pgfqpoint{4.404321in}{1.351096in}}%
\pgfpathlineto{\pgfqpoint{4.409317in}{1.337565in}}%
\pgfpathlineto{\pgfqpoint{4.414314in}{1.330778in}}%
\pgfpathlineto{\pgfqpoint{4.419310in}{1.327604in}}%
\pgfpathlineto{\pgfqpoint{4.429303in}{1.345207in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.355408in}}%
\pgfpathlineto{\pgfqpoint{4.439295in}{1.363221in}}%
\pgfpathlineto{\pgfqpoint{4.444292in}{1.370015in}}%
\pgfpathlineto{\pgfqpoint{4.449288in}{1.372566in}}%
\pgfpathlineto{\pgfqpoint{4.454285in}{1.377425in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{1.378887in}}%
\pgfpathlineto{\pgfqpoint{4.464277in}{1.378269in}}%
\pgfpathlineto{\pgfqpoint{4.469274in}{1.385602in}}%
\pgfpathlineto{\pgfqpoint{4.474270in}{1.384639in}}%
\pgfpathlineto{\pgfqpoint{4.479266in}{1.379337in}}%
\pgfpathlineto{\pgfqpoint{4.484263in}{1.374499in}}%
\pgfpathlineto{\pgfqpoint{4.489259in}{1.370686in}}%
\pgfpathlineto{\pgfqpoint{4.494256in}{1.377002in}}%
\pgfpathlineto{\pgfqpoint{4.499252in}{1.377855in}}%
\pgfpathlineto{\pgfqpoint{4.504248in}{1.383509in}}%
\pgfpathlineto{\pgfqpoint{4.509245in}{1.386841in}}%
\pgfpathlineto{\pgfqpoint{4.514241in}{1.399585in}}%
\pgfpathlineto{\pgfqpoint{4.519238in}{1.405893in}}%
\pgfpathlineto{\pgfqpoint{4.524234in}{1.413736in}}%
\pgfpathlineto{\pgfqpoint{4.534227in}{1.425451in}}%
\pgfpathlineto{\pgfqpoint{4.544219in}{1.445639in}}%
\pgfpathlineto{\pgfqpoint{4.554212in}{1.466671in}}%
\pgfpathlineto{\pgfqpoint{4.559209in}{1.482702in}}%
\pgfpathlineto{\pgfqpoint{4.564205in}{1.489193in}}%
\pgfpathlineto{\pgfqpoint{4.569201in}{1.510150in}}%
\pgfpathlineto{\pgfqpoint{4.579194in}{1.554681in}}%
\pgfpathlineto{\pgfqpoint{4.584190in}{1.553641in}}%
\pgfpathlineto{\pgfqpoint{4.589187in}{1.517508in}}%
\pgfpathlineto{\pgfqpoint{4.599180in}{1.460244in}}%
\pgfpathlineto{\pgfqpoint{4.604176in}{1.441715in}}%
\pgfpathlineto{\pgfqpoint{4.609172in}{1.400689in}}%
\pgfpathlineto{\pgfqpoint{4.614169in}{1.389713in}}%
\pgfpathlineto{\pgfqpoint{4.619165in}{1.373292in}}%
\pgfpathlineto{\pgfqpoint{4.624162in}{1.359453in}}%
\pgfpathlineto{\pgfqpoint{4.629158in}{1.336966in}}%
\pgfpathlineto{\pgfqpoint{4.634154in}{1.320872in}}%
\pgfpathlineto{\pgfqpoint{4.639151in}{1.302680in}}%
\pgfpathlineto{\pgfqpoint{4.644147in}{1.290478in}}%
\pgfpathlineto{\pgfqpoint{4.649143in}{1.271460in}}%
\pgfpathlineto{\pgfqpoint{4.654140in}{1.256857in}}%
\pgfpathlineto{\pgfqpoint{4.659136in}{1.237652in}}%
\pgfpathlineto{\pgfqpoint{4.664133in}{1.207489in}}%
\pgfpathlineto{\pgfqpoint{4.669129in}{1.185760in}}%
\pgfpathlineto{\pgfqpoint{4.674125in}{1.161927in}}%
\pgfpathlineto{\pgfqpoint{4.679122in}{1.143791in}}%
\pgfpathlineto{\pgfqpoint{4.684118in}{1.138613in}}%
\pgfpathlineto{\pgfqpoint{4.694111in}{1.174338in}}%
\pgfpathlineto{\pgfqpoint{4.699107in}{1.195862in}}%
\pgfpathlineto{\pgfqpoint{4.704104in}{1.195713in}}%
\pgfpathlineto{\pgfqpoint{4.709100in}{1.190780in}}%
\pgfpathlineto{\pgfqpoint{4.719093in}{1.146968in}}%
\pgfpathlineto{\pgfqpoint{4.724089in}{1.113623in}}%
\pgfpathlineto{\pgfqpoint{4.729085in}{1.077362in}}%
\pgfpathlineto{\pgfqpoint{4.734082in}{1.127055in}}%
\pgfpathlineto{\pgfqpoint{4.739078in}{1.181555in}}%
\pgfpathlineto{\pgfqpoint{4.744075in}{1.218313in}}%
\pgfpathlineto{\pgfqpoint{4.749071in}{1.260492in}}%
\pgfpathlineto{\pgfqpoint{4.754067in}{1.289301in}}%
\pgfpathlineto{\pgfqpoint{4.759064in}{1.320194in}}%
\pgfpathlineto{\pgfqpoint{4.764060in}{1.346168in}}%
\pgfpathlineto{\pgfqpoint{4.769057in}{1.376732in}}%
\pgfpathlineto{\pgfqpoint{4.774053in}{1.403714in}}%
\pgfpathlineto{\pgfqpoint{4.779049in}{1.433727in}}%
\pgfpathlineto{\pgfqpoint{4.784046in}{1.460594in}}%
\pgfpathlineto{\pgfqpoint{4.794038in}{1.551152in}}%
\pgfpathlineto{\pgfqpoint{4.799035in}{1.602470in}}%
\pgfpathlineto{\pgfqpoint{4.804031in}{1.608492in}}%
\pgfpathlineto{\pgfqpoint{4.809028in}{1.545294in}}%
\pgfpathlineto{\pgfqpoint{4.814024in}{1.523131in}}%
\pgfpathlineto{\pgfqpoint{4.819020in}{1.510562in}}%
\pgfpathlineto{\pgfqpoint{4.824017in}{1.500232in}}%
\pgfpathlineto{\pgfqpoint{4.829013in}{1.491537in}}%
\pgfpathlineto{\pgfqpoint{4.834009in}{1.487119in}}%
\pgfpathlineto{\pgfqpoint{4.839006in}{1.484498in}}%
\pgfpathlineto{\pgfqpoint{4.844002in}{1.487437in}}%
\pgfpathlineto{\pgfqpoint{4.848999in}{1.489359in}}%
\pgfpathlineto{\pgfqpoint{4.853995in}{1.497470in}}%
\pgfpathlineto{\pgfqpoint{4.858991in}{1.500972in}}%
\pgfpathlineto{\pgfqpoint{4.863988in}{1.506930in}}%
\pgfpathlineto{\pgfqpoint{4.868984in}{1.520523in}}%
\pgfpathlineto{\pgfqpoint{4.873980in}{1.558932in}}%
\pgfpathlineto{\pgfqpoint{4.878977in}{1.549520in}}%
\pgfpathlineto{\pgfqpoint{4.883973in}{1.492896in}}%
\pgfpathlineto{\pgfqpoint{4.888970in}{1.463063in}}%
\pgfpathlineto{\pgfqpoint{4.893966in}{1.437262in}}%
\pgfpathlineto{\pgfqpoint{4.898962in}{1.405343in}}%
\pgfpathlineto{\pgfqpoint{4.903959in}{1.399199in}}%
\pgfpathlineto{\pgfqpoint{4.908955in}{1.405506in}}%
\pgfpathlineto{\pgfqpoint{4.923944in}{1.448076in}}%
\pgfpathlineto{\pgfqpoint{4.928941in}{1.465138in}}%
\pgfpathlineto{\pgfqpoint{4.933937in}{1.477150in}}%
\pgfpathlineto{\pgfqpoint{4.938933in}{1.490844in}}%
\pgfpathlineto{\pgfqpoint{4.943930in}{1.500323in}}%
\pgfpathlineto{\pgfqpoint{4.948926in}{1.510904in}}%
\pgfpathlineto{\pgfqpoint{4.953923in}{1.519429in}}%
\pgfpathlineto{\pgfqpoint{4.958919in}{1.532280in}}%
\pgfpathlineto{\pgfqpoint{4.963915in}{1.540690in}}%
\pgfpathlineto{\pgfqpoint{4.968912in}{1.552341in}}%
\pgfpathlineto{\pgfqpoint{4.973908in}{1.555742in}}%
\pgfpathlineto{\pgfqpoint{4.978904in}{1.561489in}}%
\pgfpathlineto{\pgfqpoint{4.988897in}{1.575173in}}%
\pgfpathlineto{\pgfqpoint{4.993894in}{1.575498in}}%
\pgfpathlineto{\pgfqpoint{4.998890in}{1.582495in}}%
\pgfpathlineto{\pgfqpoint{5.003886in}{1.587297in}}%
\pgfpathlineto{\pgfqpoint{5.008883in}{1.606092in}}%
\pgfpathlineto{\pgfqpoint{5.013879in}{1.623716in}}%
\pgfpathlineto{\pgfqpoint{5.018875in}{1.648500in}}%
\pgfpathlineto{\pgfqpoint{5.023872in}{1.712985in}}%
\pgfpathlineto{\pgfqpoint{5.028868in}{1.791499in}}%
\pgfpathlineto{\pgfqpoint{5.038861in}{1.608137in}}%
\pgfpathlineto{\pgfqpoint{5.043857in}{1.562826in}}%
\pgfpathlineto{\pgfqpoint{5.048854in}{1.526584in}}%
\pgfpathlineto{\pgfqpoint{5.053850in}{1.493282in}}%
\pgfpathlineto{\pgfqpoint{5.058847in}{1.463460in}}%
\pgfpathlineto{\pgfqpoint{5.063843in}{1.442555in}}%
\pgfpathlineto{\pgfqpoint{5.078832in}{1.374101in}}%
\pgfpathlineto{\pgfqpoint{5.083828in}{1.360964in}}%
\pgfpathlineto{\pgfqpoint{5.088825in}{1.340412in}}%
\pgfpathlineto{\pgfqpoint{5.093821in}{1.323419in}}%
\pgfpathlineto{\pgfqpoint{5.098818in}{1.285170in}}%
\pgfpathlineto{\pgfqpoint{5.103814in}{1.267982in}}%
\pgfpathlineto{\pgfqpoint{5.118803in}{1.226033in}}%
\pgfpathlineto{\pgfqpoint{5.123799in}{1.224297in}}%
\pgfpathlineto{\pgfqpoint{5.128796in}{1.225737in}}%
\pgfpathlineto{\pgfqpoint{5.133792in}{1.233957in}}%
\pgfpathlineto{\pgfqpoint{5.138789in}{1.248891in}}%
\pgfpathlineto{\pgfqpoint{5.143785in}{1.258320in}}%
\pgfpathlineto{\pgfqpoint{5.148781in}{1.269386in}}%
\pgfpathlineto{\pgfqpoint{5.153778in}{1.277410in}}%
\pgfpathlineto{\pgfqpoint{5.158774in}{1.275106in}}%
\pgfpathlineto{\pgfqpoint{5.163771in}{1.266895in}}%
\pgfpathlineto{\pgfqpoint{5.168767in}{1.265811in}}%
\pgfpathlineto{\pgfqpoint{5.173763in}{1.263298in}}%
\pgfpathlineto{\pgfqpoint{5.178760in}{1.268613in}}%
\pgfpathlineto{\pgfqpoint{5.183756in}{1.269897in}}%
\pgfpathlineto{\pgfqpoint{5.188752in}{1.273185in}}%
\pgfpathlineto{\pgfqpoint{5.193749in}{1.272067in}}%
\pgfpathlineto{\pgfqpoint{5.198745in}{1.270179in}}%
\pgfpathlineto{\pgfqpoint{5.203742in}{1.260534in}}%
\pgfpathlineto{\pgfqpoint{5.218731in}{1.224752in}}%
\pgfpathlineto{\pgfqpoint{5.223727in}{1.207420in}}%
\pgfpathlineto{\pgfqpoint{5.228723in}{1.191871in}}%
\pgfpathlineto{\pgfqpoint{5.233720in}{1.183186in}}%
\pgfpathlineto{\pgfqpoint{5.238716in}{1.188494in}}%
\pgfpathlineto{\pgfqpoint{5.243713in}{1.205572in}}%
\pgfpathlineto{\pgfqpoint{5.248709in}{1.216647in}}%
\pgfpathlineto{\pgfqpoint{5.253705in}{1.235637in}}%
\pgfpathlineto{\pgfqpoint{5.263698in}{1.283427in}}%
\pgfpathlineto{\pgfqpoint{5.268694in}{1.308142in}}%
\pgfpathlineto{\pgfqpoint{5.273691in}{1.361978in}}%
\pgfpathlineto{\pgfqpoint{5.278687in}{1.421486in}}%
\pgfpathlineto{\pgfqpoint{5.283684in}{1.393195in}}%
\pgfpathlineto{\pgfqpoint{5.288680in}{1.380991in}}%
\pgfpathlineto{\pgfqpoint{5.293676in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{5.298673in}{1.453624in}}%
\pgfpathlineto{\pgfqpoint{5.308666in}{1.534469in}}%
\pgfpathlineto{\pgfqpoint{5.313662in}{1.550412in}}%
\pgfpathlineto{\pgfqpoint{5.318658in}{1.544825in}}%
\pgfpathlineto{\pgfqpoint{5.323655in}{1.524720in}}%
\pgfpathlineto{\pgfqpoint{5.328651in}{1.517095in}}%
\pgfpathlineto{\pgfqpoint{5.333647in}{1.510672in}}%
\pgfpathlineto{\pgfqpoint{5.338644in}{1.508913in}}%
\pgfpathlineto{\pgfqpoint{5.343640in}{1.504105in}}%
\pgfpathlineto{\pgfqpoint{5.348637in}{1.504131in}}%
\pgfpathlineto{\pgfqpoint{5.353633in}{1.500851in}}%
\pgfpathlineto{\pgfqpoint{5.358629in}{1.502384in}}%
\pgfpathlineto{\pgfqpoint{5.363626in}{1.500194in}}%
\pgfpathlineto{\pgfqpoint{5.368622in}{1.497429in}}%
\pgfpathlineto{\pgfqpoint{5.373618in}{1.496333in}}%
\pgfpathlineto{\pgfqpoint{5.378615in}{1.494303in}}%
\pgfpathlineto{\pgfqpoint{5.383611in}{1.492914in}}%
\pgfpathlineto{\pgfqpoint{5.388608in}{1.492819in}}%
\pgfpathlineto{\pgfqpoint{5.393604in}{1.493424in}}%
\pgfpathlineto{\pgfqpoint{5.398600in}{1.500281in}}%
\pgfpathlineto{\pgfqpoint{5.403597in}{1.503749in}}%
\pgfpathlineto{\pgfqpoint{5.408593in}{1.520757in}}%
\pgfpathlineto{\pgfqpoint{5.413589in}{1.527207in}}%
\pgfpathlineto{\pgfqpoint{5.418586in}{1.537475in}}%
\pgfpathlineto{\pgfqpoint{5.423582in}{1.554712in}}%
\pgfpathlineto{\pgfqpoint{5.428579in}{1.570715in}}%
\pgfpathlineto{\pgfqpoint{5.433575in}{1.589390in}}%
\pgfpathlineto{\pgfqpoint{5.438571in}{1.602022in}}%
\pgfpathlineto{\pgfqpoint{5.443568in}{1.620925in}}%
\pgfpathlineto{\pgfqpoint{5.448564in}{1.637670in}}%
\pgfpathlineto{\pgfqpoint{5.453561in}{1.652381in}}%
\pgfpathlineto{\pgfqpoint{5.458557in}{1.668634in}}%
\pgfpathlineto{\pgfqpoint{5.463553in}{1.683650in}}%
\pgfpathlineto{\pgfqpoint{5.468550in}{1.705156in}}%
\pgfpathlineto{\pgfqpoint{5.473546in}{1.722634in}}%
\pgfpathlineto{\pgfqpoint{5.478542in}{1.736651in}}%
\pgfpathlineto{\pgfqpoint{5.483539in}{1.752144in}}%
\pgfpathlineto{\pgfqpoint{5.488535in}{1.754296in}}%
\pgfpathlineto{\pgfqpoint{5.493532in}{1.767684in}}%
\pgfpathlineto{\pgfqpoint{5.498528in}{1.768219in}}%
\pgfpathlineto{\pgfqpoint{5.503524in}{1.759136in}}%
\pgfpathlineto{\pgfqpoint{5.508521in}{1.753362in}}%
\pgfpathlineto{\pgfqpoint{5.513517in}{1.761935in}}%
\pgfpathlineto{\pgfqpoint{5.518513in}{1.774528in}}%
\pgfpathlineto{\pgfqpoint{5.523510in}{1.794932in}}%
\pgfpathlineto{\pgfqpoint{5.528506in}{1.811507in}}%
\pgfpathlineto{\pgfqpoint{5.533503in}{1.829874in}}%
\pgfpathlineto{\pgfqpoint{5.538499in}{1.834575in}}%
\pgfpathlineto{\pgfqpoint{5.543495in}{1.830431in}}%
\pgfpathlineto{\pgfqpoint{5.548492in}{1.822564in}}%
\pgfpathlineto{\pgfqpoint{5.553488in}{1.815477in}}%
\pgfpathlineto{\pgfqpoint{5.558485in}{1.803734in}}%
\pgfpathlineto{\pgfqpoint{5.563481in}{1.800660in}}%
\pgfpathlineto{\pgfqpoint{5.568477in}{1.801838in}}%
\pgfpathlineto{\pgfqpoint{5.573474in}{1.796437in}}%
\pgfpathlineto{\pgfqpoint{5.578470in}{1.781090in}}%
\pgfpathlineto{\pgfqpoint{5.583466in}{1.793038in}}%
\pgfpathlineto{\pgfqpoint{5.588463in}{1.824834in}}%
\pgfpathlineto{\pgfqpoint{5.593459in}{1.867208in}}%
\pgfpathlineto{\pgfqpoint{5.598456in}{1.918328in}}%
\pgfpathlineto{\pgfqpoint{5.603452in}{1.955298in}}%
\pgfpathlineto{\pgfqpoint{5.608448in}{1.967524in}}%
\pgfpathlineto{\pgfqpoint{5.613445in}{1.977689in}}%
\pgfpathlineto{\pgfqpoint{5.618441in}{2.014659in}}%
\pgfpathlineto{\pgfqpoint{5.623437in}{2.054391in}}%
\pgfpathlineto{\pgfqpoint{5.633430in}{1.827960in}}%
\pgfpathlineto{\pgfqpoint{5.638427in}{1.759705in}}%
\pgfpathlineto{\pgfqpoint{5.643423in}{1.706141in}}%
\pgfpathlineto{\pgfqpoint{5.648419in}{1.685255in}}%
\pgfpathlineto{\pgfqpoint{5.653416in}{1.683476in}}%
\pgfpathlineto{\pgfqpoint{5.658412in}{1.706500in}}%
\pgfpathlineto{\pgfqpoint{5.663408in}{1.741518in}}%
\pgfpathlineto{\pgfqpoint{5.668405in}{1.780924in}}%
\pgfpathlineto{\pgfqpoint{5.673401in}{1.814098in}}%
\pgfpathlineto{\pgfqpoint{5.678398in}{1.790037in}}%
\pgfpathlineto{\pgfqpoint{5.683394in}{1.768709in}}%
\pgfpathlineto{\pgfqpoint{5.688390in}{1.754866in}}%
\pgfpathlineto{\pgfqpoint{5.693387in}{1.745602in}}%
\pgfpathlineto{\pgfqpoint{5.698383in}{1.737014in}}%
\pgfpathlineto{\pgfqpoint{5.703380in}{1.737917in}}%
\pgfpathlineto{\pgfqpoint{5.708376in}{1.737007in}}%
\pgfpathlineto{\pgfqpoint{5.713372in}{1.738374in}}%
\pgfpathlineto{\pgfqpoint{5.723365in}{1.734814in}}%
\pgfpathlineto{\pgfqpoint{5.728361in}{1.733004in}}%
\pgfpathlineto{\pgfqpoint{5.733358in}{1.735632in}}%
\pgfpathlineto{\pgfqpoint{5.738354in}{1.733391in}}%
\pgfpathlineto{\pgfqpoint{5.743351in}{1.728418in}}%
\pgfpathlineto{\pgfqpoint{5.748347in}{1.727980in}}%
\pgfpathlineto{\pgfqpoint{5.763336in}{1.729088in}}%
\pgfpathlineto{\pgfqpoint{5.768332in}{1.726514in}}%
\pgfpathlineto{\pgfqpoint{5.773329in}{1.725332in}}%
\pgfpathlineto{\pgfqpoint{5.778325in}{1.724887in}}%
\pgfpathlineto{\pgfqpoint{5.788318in}{1.726503in}}%
\pgfpathlineto{\pgfqpoint{5.793314in}{1.729058in}}%
\pgfpathlineto{\pgfqpoint{5.798311in}{1.730019in}}%
\pgfpathlineto{\pgfqpoint{5.803307in}{1.734234in}}%
\pgfpathlineto{\pgfqpoint{5.808303in}{1.741855in}}%
\pgfpathlineto{\pgfqpoint{5.813300in}{1.743827in}}%
\pgfpathlineto{\pgfqpoint{5.818296in}{1.749651in}}%
\pgfpathlineto{\pgfqpoint{5.823293in}{1.758976in}}%
\pgfpathlineto{\pgfqpoint{5.828289in}{1.775043in}}%
\pgfpathlineto{\pgfqpoint{5.833285in}{1.796736in}}%
\pgfpathlineto{\pgfqpoint{5.838282in}{1.840408in}}%
\pgfpathlineto{\pgfqpoint{5.843278in}{1.844696in}}%
\pgfpathlineto{\pgfqpoint{5.848275in}{1.809537in}}%
\pgfpathlineto{\pgfqpoint{5.853271in}{1.795455in}}%
\pgfpathlineto{\pgfqpoint{5.858267in}{1.786200in}}%
\pgfpathlineto{\pgfqpoint{5.863264in}{1.781601in}}%
\pgfpathlineto{\pgfqpoint{5.868260in}{1.779117in}}%
\pgfpathlineto{\pgfqpoint{5.873256in}{1.786834in}}%
\pgfpathlineto{\pgfqpoint{5.878253in}{1.790479in}}%
\pgfpathlineto{\pgfqpoint{5.883249in}{1.807329in}}%
\pgfpathlineto{\pgfqpoint{5.888246in}{1.809284in}}%
\pgfpathlineto{\pgfqpoint{5.893242in}{1.833017in}}%
\pgfpathlineto{\pgfqpoint{5.898238in}{1.833346in}}%
\pgfpathlineto{\pgfqpoint{5.903235in}{1.815632in}}%
\pgfpathlineto{\pgfqpoint{5.913227in}{1.754173in}}%
\pgfpathlineto{\pgfqpoint{5.923220in}{1.716232in}}%
\pgfpathlineto{\pgfqpoint{5.938209in}{1.679337in}}%
\pgfpathlineto{\pgfqpoint{5.943206in}{1.670004in}}%
\pgfpathlineto{\pgfqpoint{5.958195in}{1.649949in}}%
\pgfpathlineto{\pgfqpoint{5.963191in}{1.648341in}}%
\pgfpathlineto{\pgfqpoint{5.968188in}{1.645452in}}%
\pgfpathlineto{\pgfqpoint{5.973184in}{1.647762in}}%
\pgfpathlineto{\pgfqpoint{5.983177in}{1.653192in}}%
\pgfpathlineto{\pgfqpoint{5.988173in}{1.651160in}}%
\pgfpathlineto{\pgfqpoint{5.993170in}{1.656491in}}%
\pgfpathlineto{\pgfqpoint{5.998166in}{1.657895in}}%
\pgfpathlineto{\pgfqpoint{6.003162in}{1.658525in}}%
\pgfpathlineto{\pgfqpoint{6.008159in}{1.662963in}}%
\pgfpathlineto{\pgfqpoint{6.013155in}{1.662191in}}%
\pgfpathlineto{\pgfqpoint{6.023148in}{1.626267in}}%
\pgfpathlineto{\pgfqpoint{6.028144in}{1.608539in}}%
\pgfpathlineto{\pgfqpoint{6.033141in}{1.588883in}}%
\pgfpathlineto{\pgfqpoint{6.038137in}{1.573631in}}%
\pgfpathlineto{\pgfqpoint{6.043133in}{1.556269in}}%
\pgfpathlineto{\pgfqpoint{6.048130in}{1.540813in}}%
\pgfpathlineto{\pgfqpoint{6.053126in}{1.535843in}}%
\pgfpathlineto{\pgfqpoint{6.058122in}{1.538287in}}%
\pgfpathlineto{\pgfqpoint{6.063119in}{1.547272in}}%
\pgfpathlineto{\pgfqpoint{6.068115in}{1.556838in}}%
\pgfpathlineto{\pgfqpoint{6.073112in}{1.574181in}}%
\pgfpathlineto{\pgfqpoint{6.078108in}{1.588989in}}%
\pgfpathlineto{\pgfqpoint{6.083104in}{1.612174in}}%
\pgfpathlineto{\pgfqpoint{6.088101in}{1.644114in}}%
\pgfpathlineto{\pgfqpoint{6.093097in}{1.681325in}}%
\pgfpathlineto{\pgfqpoint{6.098094in}{1.623861in}}%
\pgfpathlineto{\pgfqpoint{6.103090in}{1.571463in}}%
\pgfpathlineto{\pgfqpoint{6.108086in}{1.530307in}}%
\pgfpathlineto{\pgfqpoint{6.113083in}{1.508232in}}%
\pgfpathlineto{\pgfqpoint{6.118079in}{1.509905in}}%
\pgfpathlineto{\pgfqpoint{6.123075in}{1.501830in}}%
\pgfpathlineto{\pgfqpoint{6.128072in}{1.504139in}}%
\pgfpathlineto{\pgfqpoint{6.133068in}{1.498310in}}%
\pgfpathlineto{\pgfqpoint{6.138065in}{1.503213in}}%
\pgfpathlineto{\pgfqpoint{6.143061in}{1.505892in}}%
\pgfpathlineto{\pgfqpoint{6.153054in}{1.524189in}}%
\pgfpathlineto{\pgfqpoint{6.158050in}{1.528490in}}%
\pgfpathlineto{\pgfqpoint{6.163046in}{1.534093in}}%
\pgfpathlineto{\pgfqpoint{6.168043in}{1.540235in}}%
\pgfpathlineto{\pgfqpoint{6.173039in}{1.544810in}}%
\pgfpathlineto{\pgfqpoint{6.178036in}{1.555387in}}%
\pgfpathlineto{\pgfqpoint{6.183032in}{1.573838in}}%
\pgfpathlineto{\pgfqpoint{6.188028in}{1.596352in}}%
\pgfpathlineto{\pgfqpoint{6.193025in}{1.627724in}}%
\pgfpathlineto{\pgfqpoint{6.198021in}{1.657188in}}%
\pgfpathlineto{\pgfqpoint{6.203017in}{1.626650in}}%
\pgfpathlineto{\pgfqpoint{6.208014in}{1.589713in}}%
\pgfpathlineto{\pgfqpoint{6.213010in}{1.569672in}}%
\pgfpathlineto{\pgfqpoint{6.218007in}{1.555747in}}%
\pgfpathlineto{\pgfqpoint{6.223003in}{1.544207in}}%
\pgfpathlineto{\pgfqpoint{6.227999in}{1.534568in}}%
\pgfpathlineto{\pgfqpoint{6.232996in}{1.525912in}}%
\pgfpathlineto{\pgfqpoint{6.237992in}{1.530602in}}%
\pgfpathlineto{\pgfqpoint{6.242989in}{1.525293in}}%
\pgfpathlineto{\pgfqpoint{6.247985in}{1.523520in}}%
\pgfpathlineto{\pgfqpoint{6.252981in}{1.514528in}}%
\pgfpathlineto{\pgfqpoint{6.262974in}{1.500252in}}%
\pgfpathlineto{\pgfqpoint{6.267970in}{1.495221in}}%
\pgfpathlineto{\pgfqpoint{6.282960in}{1.491254in}}%
\pgfpathlineto{\pgfqpoint{6.287956in}{1.492368in}}%
\pgfpathlineto{\pgfqpoint{6.292952in}{1.482768in}}%
\pgfpathlineto{\pgfqpoint{6.297949in}{1.482650in}}%
\pgfpathlineto{\pgfqpoint{6.302945in}{1.528288in}}%
\pgfpathlineto{\pgfqpoint{6.307941in}{1.579684in}}%
\pgfpathlineto{\pgfqpoint{6.312938in}{1.616502in}}%
\pgfpathlineto{\pgfqpoint{6.317934in}{1.591555in}}%
\pgfpathlineto{\pgfqpoint{6.322931in}{1.550856in}}%
\pgfpathlineto{\pgfqpoint{6.327927in}{1.526790in}}%
\pgfpathlineto{\pgfqpoint{6.332923in}{1.507782in}}%
\pgfpathlineto{\pgfqpoint{6.337920in}{1.511704in}}%
\pgfpathlineto{\pgfqpoint{6.342916in}{1.520366in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.538548in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.538548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.106960in}{0.456621in}}{\pgfqpoint{5.490522in}{3.196347in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.966551,0.497424,0.295040}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356529in}{1.392082in}}%
\pgfpathlineto{\pgfqpoint{1.361526in}{1.387924in}}%
\pgfpathlineto{\pgfqpoint{1.366522in}{1.374089in}}%
\pgfpathlineto{\pgfqpoint{1.376515in}{1.365252in}}%
\pgfpathlineto{\pgfqpoint{1.381511in}{1.353040in}}%
\pgfpathlineto{\pgfqpoint{1.386507in}{1.334528in}}%
\pgfpathlineto{\pgfqpoint{1.391504in}{1.302018in}}%
\pgfpathlineto{\pgfqpoint{1.396500in}{1.272584in}}%
\pgfpathlineto{\pgfqpoint{1.401497in}{1.253345in}}%
\pgfpathlineto{\pgfqpoint{1.406493in}{1.222966in}}%
\pgfpathlineto{\pgfqpoint{1.411489in}{1.204438in}}%
\pgfpathlineto{\pgfqpoint{1.416486in}{1.175539in}}%
\pgfpathlineto{\pgfqpoint{1.421482in}{1.133816in}}%
\pgfpathlineto{\pgfqpoint{1.426478in}{1.082972in}}%
\pgfpathlineto{\pgfqpoint{1.431475in}{1.013575in}}%
\pgfpathlineto{\pgfqpoint{1.436471in}{0.862625in}}%
\pgfpathlineto{\pgfqpoint{1.441468in}{0.819560in}}%
\pgfpathlineto{\pgfqpoint{1.446464in}{0.876767in}}%
\pgfpathlineto{\pgfqpoint{1.451460in}{0.919563in}}%
\pgfpathlineto{\pgfqpoint{1.456457in}{0.987136in}}%
\pgfpathlineto{\pgfqpoint{1.461453in}{1.030450in}}%
\pgfpathlineto{\pgfqpoint{1.466450in}{1.089817in}}%
\pgfpathlineto{\pgfqpoint{1.471446in}{1.142666in}}%
\pgfpathlineto{\pgfqpoint{1.476442in}{1.244504in}}%
\pgfpathlineto{\pgfqpoint{1.481439in}{1.338000in}}%
\pgfpathlineto{\pgfqpoint{1.486435in}{1.382535in}}%
\pgfpathlineto{\pgfqpoint{1.491431in}{1.364524in}}%
\pgfpathlineto{\pgfqpoint{1.496428in}{1.397701in}}%
\pgfpathlineto{\pgfqpoint{1.501424in}{1.499888in}}%
\pgfpathlineto{\pgfqpoint{1.506421in}{1.623523in}}%
\pgfpathlineto{\pgfqpoint{1.511417in}{1.599153in}}%
\pgfpathlineto{\pgfqpoint{1.516413in}{1.558813in}}%
\pgfpathlineto{\pgfqpoint{1.521410in}{1.465799in}}%
\pgfpathlineto{\pgfqpoint{1.526406in}{1.384510in}}%
\pgfpathlineto{\pgfqpoint{1.536399in}{1.249556in}}%
\pgfpathlineto{\pgfqpoint{1.541395in}{1.189161in}}%
\pgfpathlineto{\pgfqpoint{1.546392in}{1.101344in}}%
\pgfpathlineto{\pgfqpoint{1.551388in}{1.050908in}}%
\pgfpathlineto{\pgfqpoint{1.556384in}{1.021695in}}%
\pgfpathlineto{\pgfqpoint{1.561381in}{1.048430in}}%
\pgfpathlineto{\pgfqpoint{1.566377in}{1.076905in}}%
\pgfpathlineto{\pgfqpoint{1.571374in}{1.131725in}}%
\pgfpathlineto{\pgfqpoint{1.576370in}{1.168478in}}%
\pgfpathlineto{\pgfqpoint{1.581366in}{1.208348in}}%
\pgfpathlineto{\pgfqpoint{1.586363in}{1.236452in}}%
\pgfpathlineto{\pgfqpoint{1.591359in}{1.260792in}}%
\pgfpathlineto{\pgfqpoint{1.596355in}{1.291692in}}%
\pgfpathlineto{\pgfqpoint{1.601352in}{1.318488in}}%
\pgfpathlineto{\pgfqpoint{1.606348in}{1.330982in}}%
\pgfpathlineto{\pgfqpoint{1.611345in}{1.335684in}}%
\pgfpathlineto{\pgfqpoint{1.616341in}{1.326695in}}%
\pgfpathlineto{\pgfqpoint{1.621337in}{1.305365in}}%
\pgfpathlineto{\pgfqpoint{1.626334in}{1.290122in}}%
\pgfpathlineto{\pgfqpoint{1.631330in}{1.282770in}}%
\pgfpathlineto{\pgfqpoint{1.636326in}{1.273272in}}%
\pgfpathlineto{\pgfqpoint{1.641323in}{1.239284in}}%
\pgfpathlineto{\pgfqpoint{1.646319in}{1.227367in}}%
\pgfpathlineto{\pgfqpoint{1.651316in}{1.226358in}}%
\pgfpathlineto{\pgfqpoint{1.656312in}{1.212913in}}%
\pgfpathlineto{\pgfqpoint{1.661308in}{1.220684in}}%
\pgfpathlineto{\pgfqpoint{1.666305in}{1.215811in}}%
\pgfpathlineto{\pgfqpoint{1.671301in}{1.212516in}}%
\pgfpathlineto{\pgfqpoint{1.676297in}{1.222559in}}%
\pgfpathlineto{\pgfqpoint{1.681294in}{1.231372in}}%
\pgfpathlineto{\pgfqpoint{1.686290in}{1.246280in}}%
\pgfpathlineto{\pgfqpoint{1.691287in}{1.270544in}}%
\pgfpathlineto{\pgfqpoint{1.696283in}{1.287063in}}%
\pgfpathlineto{\pgfqpoint{1.701279in}{1.316921in}}%
\pgfpathlineto{\pgfqpoint{1.706276in}{1.340979in}}%
\pgfpathlineto{\pgfqpoint{1.711272in}{1.362917in}}%
\pgfpathlineto{\pgfqpoint{1.716269in}{1.379303in}}%
\pgfpathlineto{\pgfqpoint{1.721265in}{1.403136in}}%
\pgfpathlineto{\pgfqpoint{1.726261in}{1.394808in}}%
\pgfpathlineto{\pgfqpoint{1.731258in}{1.378890in}}%
\pgfpathlineto{\pgfqpoint{1.736254in}{1.344652in}}%
\pgfpathlineto{\pgfqpoint{1.741250in}{1.340395in}}%
\pgfpathlineto{\pgfqpoint{1.746247in}{1.327250in}}%
\pgfpathlineto{\pgfqpoint{1.751243in}{1.323096in}}%
\pgfpathlineto{\pgfqpoint{1.756240in}{1.322463in}}%
\pgfpathlineto{\pgfqpoint{1.761236in}{1.324231in}}%
\pgfpathlineto{\pgfqpoint{1.766232in}{1.327771in}}%
\pgfpathlineto{\pgfqpoint{1.771229in}{1.351156in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.359775in}}%
\pgfpathlineto{\pgfqpoint{1.781221in}{1.373471in}}%
\pgfpathlineto{\pgfqpoint{1.786218in}{1.376286in}}%
\pgfpathlineto{\pgfqpoint{1.791214in}{1.394959in}}%
\pgfpathlineto{\pgfqpoint{1.796211in}{1.400716in}}%
\pgfpathlineto{\pgfqpoint{1.801207in}{1.399916in}}%
\pgfpathlineto{\pgfqpoint{1.806203in}{1.405577in}}%
\pgfpathlineto{\pgfqpoint{1.811200in}{1.406248in}}%
\pgfpathlineto{\pgfqpoint{1.816196in}{1.412387in}}%
\pgfpathlineto{\pgfqpoint{1.821192in}{1.418071in}}%
\pgfpathlineto{\pgfqpoint{1.826189in}{1.418549in}}%
\pgfpathlineto{\pgfqpoint{1.831185in}{1.416887in}}%
\pgfpathlineto{\pgfqpoint{1.836182in}{1.446247in}}%
\pgfpathlineto{\pgfqpoint{1.841178in}{1.422637in}}%
\pgfpathlineto{\pgfqpoint{1.846174in}{1.421065in}}%
\pgfpathlineto{\pgfqpoint{1.851171in}{1.439806in}}%
\pgfpathlineto{\pgfqpoint{1.856167in}{1.506896in}}%
\pgfpathlineto{\pgfqpoint{1.861164in}{1.493974in}}%
\pgfpathlineto{\pgfqpoint{1.866160in}{1.424488in}}%
\pgfpathlineto{\pgfqpoint{1.876153in}{1.350013in}}%
\pgfpathlineto{\pgfqpoint{1.886145in}{1.311052in}}%
\pgfpathlineto{\pgfqpoint{1.891142in}{1.315163in}}%
\pgfpathlineto{\pgfqpoint{1.896138in}{1.345082in}}%
\pgfpathlineto{\pgfqpoint{1.901135in}{1.343673in}}%
\pgfpathlineto{\pgfqpoint{1.906131in}{1.350553in}}%
\pgfpathlineto{\pgfqpoint{1.911127in}{1.371968in}}%
\pgfpathlineto{\pgfqpoint{1.926116in}{1.428638in}}%
\pgfpathlineto{\pgfqpoint{1.931113in}{1.434308in}}%
\pgfpathlineto{\pgfqpoint{1.936109in}{1.436877in}}%
\pgfpathlineto{\pgfqpoint{1.941106in}{1.438282in}}%
\pgfpathlineto{\pgfqpoint{1.946102in}{1.434066in}}%
\pgfpathlineto{\pgfqpoint{1.951098in}{1.468906in}}%
\pgfpathlineto{\pgfqpoint{1.956095in}{1.500348in}}%
\pgfpathlineto{\pgfqpoint{1.961091in}{1.494552in}}%
\pgfpathlineto{\pgfqpoint{1.966088in}{1.511027in}}%
\pgfpathlineto{\pgfqpoint{1.971084in}{1.509337in}}%
\pgfpathlineto{\pgfqpoint{1.976080in}{1.503249in}}%
\pgfpathlineto{\pgfqpoint{1.981077in}{1.503664in}}%
\pgfpathlineto{\pgfqpoint{1.986073in}{1.511312in}}%
\pgfpathlineto{\pgfqpoint{1.991069in}{1.507294in}}%
\pgfpathlineto{\pgfqpoint{1.996066in}{1.488971in}}%
\pgfpathlineto{\pgfqpoint{2.001062in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{2.006059in}{1.475728in}}%
\pgfpathlineto{\pgfqpoint{2.011055in}{1.472958in}}%
\pgfpathlineto{\pgfqpoint{2.021048in}{1.464747in}}%
\pgfpathlineto{\pgfqpoint{2.026044in}{1.459306in}}%
\pgfpathlineto{\pgfqpoint{2.031040in}{1.451165in}}%
\pgfpathlineto{\pgfqpoint{2.036037in}{1.439250in}}%
\pgfpathlineto{\pgfqpoint{2.041033in}{1.461510in}}%
\pgfpathlineto{\pgfqpoint{2.046030in}{1.471562in}}%
\pgfpathlineto{\pgfqpoint{2.051026in}{1.478104in}}%
\pgfpathlineto{\pgfqpoint{2.056022in}{1.477232in}}%
\pgfpathlineto{\pgfqpoint{2.061019in}{1.473748in}}%
\pgfpathlineto{\pgfqpoint{2.066015in}{1.472050in}}%
\pgfpathlineto{\pgfqpoint{2.071011in}{1.477092in}}%
\pgfpathlineto{\pgfqpoint{2.076008in}{1.478064in}}%
\pgfpathlineto{\pgfqpoint{2.081004in}{1.482136in}}%
\pgfpathlineto{\pgfqpoint{2.086001in}{1.484726in}}%
\pgfpathlineto{\pgfqpoint{2.090997in}{1.490071in}}%
\pgfpathlineto{\pgfqpoint{2.095993in}{1.494306in}}%
\pgfpathlineto{\pgfqpoint{2.100990in}{1.509606in}}%
\pgfpathlineto{\pgfqpoint{2.105986in}{1.523645in}}%
\pgfpathlineto{\pgfqpoint{2.110983in}{1.493097in}}%
\pgfpathlineto{\pgfqpoint{2.115979in}{1.456443in}}%
\pgfpathlineto{\pgfqpoint{2.120975in}{1.412289in}}%
\pgfpathlineto{\pgfqpoint{2.125972in}{1.356551in}}%
\pgfpathlineto{\pgfqpoint{2.130968in}{1.362117in}}%
\pgfpathlineto{\pgfqpoint{2.135964in}{1.371565in}}%
\pgfpathlineto{\pgfqpoint{2.140961in}{1.374005in}}%
\pgfpathlineto{\pgfqpoint{2.145957in}{1.364319in}}%
\pgfpathlineto{\pgfqpoint{2.150954in}{1.344402in}}%
\pgfpathlineto{\pgfqpoint{2.155950in}{1.335845in}}%
\pgfpathlineto{\pgfqpoint{2.160946in}{1.340690in}}%
\pgfpathlineto{\pgfqpoint{2.165943in}{1.375191in}}%
\pgfpathlineto{\pgfqpoint{2.170939in}{1.380753in}}%
\pgfpathlineto{\pgfqpoint{2.175935in}{1.371533in}}%
\pgfpathlineto{\pgfqpoint{2.180932in}{1.371034in}}%
\pgfpathlineto{\pgfqpoint{2.185928in}{1.380822in}}%
\pgfpathlineto{\pgfqpoint{2.190925in}{1.389174in}}%
\pgfpathlineto{\pgfqpoint{2.195921in}{1.389824in}}%
\pgfpathlineto{\pgfqpoint{2.200917in}{1.397085in}}%
\pgfpathlineto{\pgfqpoint{2.205914in}{1.399542in}}%
\pgfpathlineto{\pgfqpoint{2.210910in}{1.411406in}}%
\pgfpathlineto{\pgfqpoint{2.215906in}{1.429096in}}%
\pgfpathlineto{\pgfqpoint{2.220903in}{1.453744in}}%
\pgfpathlineto{\pgfqpoint{2.225899in}{1.470573in}}%
\pgfpathlineto{\pgfqpoint{2.230896in}{1.473382in}}%
\pgfpathlineto{\pgfqpoint{2.235892in}{1.466294in}}%
\pgfpathlineto{\pgfqpoint{2.240888in}{1.457583in}}%
\pgfpathlineto{\pgfqpoint{2.245885in}{1.452951in}}%
\pgfpathlineto{\pgfqpoint{2.250881in}{1.456418in}}%
\pgfpathlineto{\pgfqpoint{2.255878in}{1.458690in}}%
\pgfpathlineto{\pgfqpoint{2.260874in}{1.463278in}}%
\pgfpathlineto{\pgfqpoint{2.265870in}{1.470335in}}%
\pgfpathlineto{\pgfqpoint{2.270867in}{1.487170in}}%
\pgfpathlineto{\pgfqpoint{2.275863in}{1.508558in}}%
\pgfpathlineto{\pgfqpoint{2.280859in}{1.525649in}}%
\pgfpathlineto{\pgfqpoint{2.285856in}{1.545770in}}%
\pgfpathlineto{\pgfqpoint{2.290852in}{1.580919in}}%
\pgfpathlineto{\pgfqpoint{2.295849in}{1.592406in}}%
\pgfpathlineto{\pgfqpoint{2.300845in}{1.574721in}}%
\pgfpathlineto{\pgfqpoint{2.305841in}{1.555075in}}%
\pgfpathlineto{\pgfqpoint{2.310838in}{1.533676in}}%
\pgfpathlineto{\pgfqpoint{2.315834in}{1.598895in}}%
\pgfpathlineto{\pgfqpoint{2.320830in}{1.670608in}}%
\pgfpathlineto{\pgfqpoint{2.325827in}{1.721794in}}%
\pgfpathlineto{\pgfqpoint{2.330823in}{1.783708in}}%
\pgfpathlineto{\pgfqpoint{2.335820in}{1.830786in}}%
\pgfpathlineto{\pgfqpoint{2.340816in}{1.894460in}}%
\pgfpathlineto{\pgfqpoint{2.345812in}{1.938506in}}%
\pgfpathlineto{\pgfqpoint{2.350809in}{1.963398in}}%
\pgfpathlineto{\pgfqpoint{2.355805in}{1.951407in}}%
\pgfpathlineto{\pgfqpoint{2.360801in}{1.928713in}}%
\pgfpathlineto{\pgfqpoint{2.365798in}{1.896148in}}%
\pgfpathlineto{\pgfqpoint{2.370794in}{1.876640in}}%
\pgfpathlineto{\pgfqpoint{2.375791in}{1.852319in}}%
\pgfpathlineto{\pgfqpoint{2.380787in}{1.847286in}}%
\pgfpathlineto{\pgfqpoint{2.385783in}{1.829572in}}%
\pgfpathlineto{\pgfqpoint{2.390780in}{1.830492in}}%
\pgfpathlineto{\pgfqpoint{2.395776in}{1.818124in}}%
\pgfpathlineto{\pgfqpoint{2.400773in}{1.818840in}}%
\pgfpathlineto{\pgfqpoint{2.405769in}{1.794475in}}%
\pgfpathlineto{\pgfqpoint{2.410765in}{1.757418in}}%
\pgfpathlineto{\pgfqpoint{2.415762in}{1.692511in}}%
\pgfpathlineto{\pgfqpoint{2.420758in}{1.678316in}}%
\pgfpathlineto{\pgfqpoint{2.425754in}{1.708227in}}%
\pgfpathlineto{\pgfqpoint{2.435747in}{1.797448in}}%
\pgfpathlineto{\pgfqpoint{2.440744in}{1.872661in}}%
\pgfpathlineto{\pgfqpoint{2.445740in}{1.831241in}}%
\pgfpathlineto{\pgfqpoint{2.450736in}{1.772968in}}%
\pgfpathlineto{\pgfqpoint{2.455733in}{1.726702in}}%
\pgfpathlineto{\pgfqpoint{2.460729in}{1.701148in}}%
\pgfpathlineto{\pgfqpoint{2.465725in}{1.715620in}}%
\pgfpathlineto{\pgfqpoint{2.470722in}{1.694107in}}%
\pgfpathlineto{\pgfqpoint{2.475718in}{1.680248in}}%
\pgfpathlineto{\pgfqpoint{2.480715in}{1.629987in}}%
\pgfpathlineto{\pgfqpoint{2.485711in}{1.631954in}}%
\pgfpathlineto{\pgfqpoint{2.490707in}{1.662067in}}%
\pgfpathlineto{\pgfqpoint{2.495704in}{1.852875in}}%
\pgfpathlineto{\pgfqpoint{2.500700in}{2.390476in}}%
\pgfpathlineto{\pgfqpoint{2.505697in}{3.013081in}}%
\pgfpathlineto{\pgfqpoint{2.510693in}{3.180320in}}%
\pgfpathlineto{\pgfqpoint{2.515689in}{3.021269in}}%
\pgfpathlineto{\pgfqpoint{2.520686in}{2.917214in}}%
\pgfpathlineto{\pgfqpoint{2.525682in}{2.762312in}}%
\pgfpathlineto{\pgfqpoint{2.540671in}{2.239081in}}%
\pgfpathlineto{\pgfqpoint{2.545668in}{2.077579in}}%
\pgfpathlineto{\pgfqpoint{2.550664in}{1.959974in}}%
\pgfpathlineto{\pgfqpoint{2.560657in}{1.545606in}}%
\pgfpathlineto{\pgfqpoint{2.565653in}{1.620219in}}%
\pgfpathlineto{\pgfqpoint{2.570649in}{1.646229in}}%
\pgfpathlineto{\pgfqpoint{2.575646in}{1.889126in}}%
\pgfpathlineto{\pgfqpoint{2.580642in}{2.077683in}}%
\pgfpathlineto{\pgfqpoint{2.585639in}{2.110973in}}%
\pgfpathlineto{\pgfqpoint{2.590635in}{2.084174in}}%
\pgfpathlineto{\pgfqpoint{2.595631in}{1.988852in}}%
\pgfpathlineto{\pgfqpoint{2.600628in}{1.966732in}}%
\pgfpathlineto{\pgfqpoint{2.605624in}{1.912116in}}%
\pgfpathlineto{\pgfqpoint{2.610620in}{1.870463in}}%
\pgfpathlineto{\pgfqpoint{2.615617in}{1.712662in}}%
\pgfpathlineto{\pgfqpoint{2.620613in}{1.680736in}}%
\pgfpathlineto{\pgfqpoint{2.625610in}{1.633948in}}%
\pgfpathlineto{\pgfqpoint{2.630606in}{1.594541in}}%
\pgfpathlineto{\pgfqpoint{2.635602in}{1.897037in}}%
\pgfpathlineto{\pgfqpoint{2.640599in}{1.943558in}}%
\pgfpathlineto{\pgfqpoint{2.650592in}{1.839016in}}%
\pgfpathlineto{\pgfqpoint{2.655588in}{1.923913in}}%
\pgfpathlineto{\pgfqpoint{2.660584in}{1.959549in}}%
\pgfpathlineto{\pgfqpoint{2.665581in}{2.039844in}}%
\pgfpathlineto{\pgfqpoint{2.670577in}{2.080446in}}%
\pgfpathlineto{\pgfqpoint{2.675573in}{2.192864in}}%
\pgfpathlineto{\pgfqpoint{2.680570in}{2.324816in}}%
\pgfpathlineto{\pgfqpoint{2.685566in}{2.211689in}}%
\pgfpathlineto{\pgfqpoint{2.690563in}{1.905334in}}%
\pgfpathlineto{\pgfqpoint{2.695559in}{1.952529in}}%
\pgfpathlineto{\pgfqpoint{2.700555in}{2.004687in}}%
\pgfpathlineto{\pgfqpoint{2.705552in}{1.935092in}}%
\pgfpathlineto{\pgfqpoint{2.710548in}{1.874082in}}%
\pgfpathlineto{\pgfqpoint{2.715544in}{1.843363in}}%
\pgfpathlineto{\pgfqpoint{2.720541in}{1.807462in}}%
\pgfpathlineto{\pgfqpoint{2.725537in}{1.780768in}}%
\pgfpathlineto{\pgfqpoint{2.730534in}{1.741135in}}%
\pgfpathlineto{\pgfqpoint{2.735530in}{1.632487in}}%
\pgfpathlineto{\pgfqpoint{2.740526in}{1.627184in}}%
\pgfpathlineto{\pgfqpoint{2.745523in}{1.722630in}}%
\pgfpathlineto{\pgfqpoint{2.750519in}{1.763878in}}%
\pgfpathlineto{\pgfqpoint{2.755515in}{1.766681in}}%
\pgfpathlineto{\pgfqpoint{2.760512in}{1.817361in}}%
\pgfpathlineto{\pgfqpoint{2.765508in}{1.970568in}}%
\pgfpathlineto{\pgfqpoint{2.770505in}{1.967603in}}%
\pgfpathlineto{\pgfqpoint{2.775501in}{1.939569in}}%
\pgfpathlineto{\pgfqpoint{2.780497in}{1.924775in}}%
\pgfpathlineto{\pgfqpoint{2.785494in}{1.900373in}}%
\pgfpathlineto{\pgfqpoint{2.790490in}{1.883700in}}%
\pgfpathlineto{\pgfqpoint{2.795487in}{1.861747in}}%
\pgfpathlineto{\pgfqpoint{2.800483in}{1.837870in}}%
\pgfpathlineto{\pgfqpoint{2.805479in}{1.822219in}}%
\pgfpathlineto{\pgfqpoint{2.810476in}{1.804221in}}%
\pgfpathlineto{\pgfqpoint{2.820468in}{1.774954in}}%
\pgfpathlineto{\pgfqpoint{2.825465in}{1.763706in}}%
\pgfpathlineto{\pgfqpoint{2.830461in}{1.749324in}}%
\pgfpathlineto{\pgfqpoint{2.835458in}{1.734037in}}%
\pgfpathlineto{\pgfqpoint{2.840454in}{1.698693in}}%
\pgfpathlineto{\pgfqpoint{2.845450in}{1.671609in}}%
\pgfpathlineto{\pgfqpoint{2.850447in}{1.653344in}}%
\pgfpathlineto{\pgfqpoint{2.855443in}{1.652595in}}%
\pgfpathlineto{\pgfqpoint{2.860439in}{1.641190in}}%
\pgfpathlineto{\pgfqpoint{2.865436in}{1.634771in}}%
\pgfpathlineto{\pgfqpoint{2.870432in}{1.629353in}}%
\pgfpathlineto{\pgfqpoint{2.875429in}{1.617934in}}%
\pgfpathlineto{\pgfqpoint{2.880425in}{1.608813in}}%
\pgfpathlineto{\pgfqpoint{2.885421in}{1.601894in}}%
\pgfpathlineto{\pgfqpoint{2.890418in}{1.591022in}}%
\pgfpathlineto{\pgfqpoint{2.895414in}{1.578884in}}%
\pgfpathlineto{\pgfqpoint{2.900411in}{1.571954in}}%
\pgfpathlineto{\pgfqpoint{2.905407in}{1.558387in}}%
\pgfpathlineto{\pgfqpoint{2.910403in}{1.540814in}}%
\pgfpathlineto{\pgfqpoint{2.915400in}{1.525185in}}%
\pgfpathlineto{\pgfqpoint{2.920396in}{1.511825in}}%
\pgfpathlineto{\pgfqpoint{2.925392in}{1.501287in}}%
\pgfpathlineto{\pgfqpoint{2.930389in}{1.494572in}}%
\pgfpathlineto{\pgfqpoint{2.935385in}{1.484297in}}%
\pgfpathlineto{\pgfqpoint{2.940382in}{1.483132in}}%
\pgfpathlineto{\pgfqpoint{2.945378in}{1.484614in}}%
\pgfpathlineto{\pgfqpoint{2.950374in}{1.479715in}}%
\pgfpathlineto{\pgfqpoint{2.955371in}{1.479593in}}%
\pgfpathlineto{\pgfqpoint{2.960367in}{1.476631in}}%
\pgfpathlineto{\pgfqpoint{2.965363in}{1.476101in}}%
\pgfpathlineto{\pgfqpoint{2.970360in}{1.485229in}}%
\pgfpathlineto{\pgfqpoint{2.980353in}{1.518420in}}%
\pgfpathlineto{\pgfqpoint{2.985349in}{1.527044in}}%
\pgfpathlineto{\pgfqpoint{2.990345in}{1.538160in}}%
\pgfpathlineto{\pgfqpoint{3.000338in}{1.549882in}}%
\pgfpathlineto{\pgfqpoint{3.005334in}{1.556496in}}%
\pgfpathlineto{\pgfqpoint{3.010331in}{1.559587in}}%
\pgfpathlineto{\pgfqpoint{3.015327in}{1.563686in}}%
\pgfpathlineto{\pgfqpoint{3.020324in}{1.557896in}}%
\pgfpathlineto{\pgfqpoint{3.025320in}{1.555442in}}%
\pgfpathlineto{\pgfqpoint{3.030316in}{1.548264in}}%
\pgfpathlineto{\pgfqpoint{3.035313in}{1.553245in}}%
\pgfpathlineto{\pgfqpoint{3.040309in}{1.578678in}}%
\pgfpathlineto{\pgfqpoint{3.045306in}{1.591369in}}%
\pgfpathlineto{\pgfqpoint{3.050302in}{1.601307in}}%
\pgfpathlineto{\pgfqpoint{3.055298in}{1.604412in}}%
\pgfpathlineto{\pgfqpoint{3.060295in}{1.599860in}}%
\pgfpathlineto{\pgfqpoint{3.065291in}{1.594718in}}%
\pgfpathlineto{\pgfqpoint{3.070287in}{1.597351in}}%
\pgfpathlineto{\pgfqpoint{3.075284in}{1.608829in}}%
\pgfpathlineto{\pgfqpoint{3.080280in}{1.612662in}}%
\pgfpathlineto{\pgfqpoint{3.085277in}{1.618459in}}%
\pgfpathlineto{\pgfqpoint{3.090273in}{1.617758in}}%
\pgfpathlineto{\pgfqpoint{3.095269in}{1.615830in}}%
\pgfpathlineto{\pgfqpoint{3.100266in}{1.612940in}}%
\pgfpathlineto{\pgfqpoint{3.105262in}{1.610770in}}%
\pgfpathlineto{\pgfqpoint{3.110258in}{1.607207in}}%
\pgfpathlineto{\pgfqpoint{3.115255in}{1.601720in}}%
\pgfpathlineto{\pgfqpoint{3.120251in}{1.598290in}}%
\pgfpathlineto{\pgfqpoint{3.125248in}{1.593856in}}%
\pgfpathlineto{\pgfqpoint{3.130244in}{1.584061in}}%
\pgfpathlineto{\pgfqpoint{3.135240in}{1.577070in}}%
\pgfpathlineto{\pgfqpoint{3.140237in}{1.566043in}}%
\pgfpathlineto{\pgfqpoint{3.150229in}{1.551884in}}%
\pgfpathlineto{\pgfqpoint{3.160222in}{1.546487in}}%
\pgfpathlineto{\pgfqpoint{3.165219in}{1.545438in}}%
\pgfpathlineto{\pgfqpoint{3.175211in}{1.534523in}}%
\pgfpathlineto{\pgfqpoint{3.185204in}{1.524515in}}%
\pgfpathlineto{\pgfqpoint{3.190201in}{1.522912in}}%
\pgfpathlineto{\pgfqpoint{3.195197in}{1.525031in}}%
\pgfpathlineto{\pgfqpoint{3.200193in}{1.530446in}}%
\pgfpathlineto{\pgfqpoint{3.205190in}{1.534037in}}%
\pgfpathlineto{\pgfqpoint{3.210186in}{1.538094in}}%
\pgfpathlineto{\pgfqpoint{3.215182in}{1.544254in}}%
\pgfpathlineto{\pgfqpoint{3.220179in}{1.546327in}}%
\pgfpathlineto{\pgfqpoint{3.225175in}{1.551613in}}%
\pgfpathlineto{\pgfqpoint{3.230172in}{1.550567in}}%
\pgfpathlineto{\pgfqpoint{3.235168in}{1.551387in}}%
\pgfpathlineto{\pgfqpoint{3.240164in}{1.544570in}}%
\pgfpathlineto{\pgfqpoint{3.245161in}{1.544141in}}%
\pgfpathlineto{\pgfqpoint{3.250157in}{1.541811in}}%
\pgfpathlineto{\pgfqpoint{3.255153in}{1.527062in}}%
\pgfpathlineto{\pgfqpoint{3.260150in}{1.502466in}}%
\pgfpathlineto{\pgfqpoint{3.270143in}{1.516519in}}%
\pgfpathlineto{\pgfqpoint{3.275139in}{1.514301in}}%
\pgfpathlineto{\pgfqpoint{3.280135in}{1.511191in}}%
\pgfpathlineto{\pgfqpoint{3.285132in}{1.510882in}}%
\pgfpathlineto{\pgfqpoint{3.290128in}{1.508525in}}%
\pgfpathlineto{\pgfqpoint{3.295125in}{1.509292in}}%
\pgfpathlineto{\pgfqpoint{3.300121in}{1.506257in}}%
\pgfpathlineto{\pgfqpoint{3.305117in}{1.502459in}}%
\pgfpathlineto{\pgfqpoint{3.310114in}{1.500507in}}%
\pgfpathlineto{\pgfqpoint{3.315110in}{1.500369in}}%
\pgfpathlineto{\pgfqpoint{3.320106in}{1.493351in}}%
\pgfpathlineto{\pgfqpoint{3.325103in}{1.490110in}}%
\pgfpathlineto{\pgfqpoint{3.330099in}{1.493683in}}%
\pgfpathlineto{\pgfqpoint{3.335096in}{1.500520in}}%
\pgfpathlineto{\pgfqpoint{3.340092in}{1.516446in}}%
\pgfpathlineto{\pgfqpoint{3.345088in}{1.529939in}}%
\pgfpathlineto{\pgfqpoint{3.350085in}{1.548516in}}%
\pgfpathlineto{\pgfqpoint{3.355081in}{1.559868in}}%
\pgfpathlineto{\pgfqpoint{3.360077in}{1.569690in}}%
\pgfpathlineto{\pgfqpoint{3.365074in}{1.574672in}}%
\pgfpathlineto{\pgfqpoint{3.370070in}{1.583446in}}%
\pgfpathlineto{\pgfqpoint{3.375067in}{1.588783in}}%
\pgfpathlineto{\pgfqpoint{3.380063in}{1.592580in}}%
\pgfpathlineto{\pgfqpoint{3.385059in}{1.596994in}}%
\pgfpathlineto{\pgfqpoint{3.390056in}{1.599813in}}%
\pgfpathlineto{\pgfqpoint{3.395052in}{1.604083in}}%
\pgfpathlineto{\pgfqpoint{3.400048in}{1.606084in}}%
\pgfpathlineto{\pgfqpoint{3.405045in}{1.607605in}}%
\pgfpathlineto{\pgfqpoint{3.410041in}{1.612658in}}%
\pgfpathlineto{\pgfqpoint{3.415038in}{1.616118in}}%
\pgfpathlineto{\pgfqpoint{3.420034in}{1.622123in}}%
\pgfpathlineto{\pgfqpoint{3.425030in}{1.624810in}}%
\pgfpathlineto{\pgfqpoint{3.430027in}{1.627155in}}%
\pgfpathlineto{\pgfqpoint{3.435023in}{1.631403in}}%
\pgfpathlineto{\pgfqpoint{3.440020in}{1.637401in}}%
\pgfpathlineto{\pgfqpoint{3.445016in}{1.645134in}}%
\pgfpathlineto{\pgfqpoint{3.450012in}{1.656493in}}%
\pgfpathlineto{\pgfqpoint{3.455009in}{1.670255in}}%
\pgfpathlineto{\pgfqpoint{3.465001in}{1.748505in}}%
\pgfpathlineto{\pgfqpoint{3.469998in}{1.697422in}}%
\pgfpathlineto{\pgfqpoint{3.474994in}{1.643284in}}%
\pgfpathlineto{\pgfqpoint{3.479991in}{1.620119in}}%
\pgfpathlineto{\pgfqpoint{3.484987in}{1.608308in}}%
\pgfpathlineto{\pgfqpoint{3.489983in}{1.597900in}}%
\pgfpathlineto{\pgfqpoint{3.494980in}{1.585480in}}%
\pgfpathlineto{\pgfqpoint{3.499976in}{1.578846in}}%
\pgfpathlineto{\pgfqpoint{3.509969in}{1.563675in}}%
\pgfpathlineto{\pgfqpoint{3.514965in}{1.561187in}}%
\pgfpathlineto{\pgfqpoint{3.519962in}{1.557086in}}%
\pgfpathlineto{\pgfqpoint{3.524958in}{1.551527in}}%
\pgfpathlineto{\pgfqpoint{3.529954in}{1.543984in}}%
\pgfpathlineto{\pgfqpoint{3.534951in}{1.535268in}}%
\pgfpathlineto{\pgfqpoint{3.539947in}{1.532277in}}%
\pgfpathlineto{\pgfqpoint{3.544943in}{1.527600in}}%
\pgfpathlineto{\pgfqpoint{3.554936in}{1.516264in}}%
\pgfpathlineto{\pgfqpoint{3.559933in}{1.512959in}}%
\pgfpathlineto{\pgfqpoint{3.564929in}{1.511241in}}%
\pgfpathlineto{\pgfqpoint{3.569925in}{1.511830in}}%
\pgfpathlineto{\pgfqpoint{3.574922in}{1.507924in}}%
\pgfpathlineto{\pgfqpoint{3.579918in}{1.498611in}}%
\pgfpathlineto{\pgfqpoint{3.584915in}{1.491456in}}%
\pgfpathlineto{\pgfqpoint{3.589911in}{1.493576in}}%
\pgfpathlineto{\pgfqpoint{3.594907in}{1.493665in}}%
\pgfpathlineto{\pgfqpoint{3.599904in}{1.493303in}}%
\pgfpathlineto{\pgfqpoint{3.604900in}{1.495187in}}%
\pgfpathlineto{\pgfqpoint{3.609896in}{1.498512in}}%
\pgfpathlineto{\pgfqpoint{3.614893in}{1.502302in}}%
\pgfpathlineto{\pgfqpoint{3.619889in}{1.509497in}}%
\pgfpathlineto{\pgfqpoint{3.629882in}{1.520559in}}%
\pgfpathlineto{\pgfqpoint{3.634878in}{1.525485in}}%
\pgfpathlineto{\pgfqpoint{3.639875in}{1.536955in}}%
\pgfpathlineto{\pgfqpoint{3.649867in}{1.548320in}}%
\pgfpathlineto{\pgfqpoint{3.654864in}{1.550258in}}%
\pgfpathlineto{\pgfqpoint{3.659860in}{1.563677in}}%
\pgfpathlineto{\pgfqpoint{3.664857in}{1.575447in}}%
\pgfpathlineto{\pgfqpoint{3.669853in}{1.594912in}}%
\pgfpathlineto{\pgfqpoint{3.674849in}{1.633078in}}%
\pgfpathlineto{\pgfqpoint{3.679846in}{1.656889in}}%
\pgfpathlineto{\pgfqpoint{3.684842in}{1.662952in}}%
\pgfpathlineto{\pgfqpoint{3.689838in}{1.717717in}}%
\pgfpathlineto{\pgfqpoint{3.699831in}{1.946644in}}%
\pgfpathlineto{\pgfqpoint{3.704828in}{2.085406in}}%
\pgfpathlineto{\pgfqpoint{3.709824in}{2.172527in}}%
\pgfpathlineto{\pgfqpoint{3.714820in}{2.198077in}}%
\pgfpathlineto{\pgfqpoint{3.719817in}{2.275127in}}%
\pgfpathlineto{\pgfqpoint{3.724813in}{2.335396in}}%
\pgfpathlineto{\pgfqpoint{3.729810in}{2.454860in}}%
\pgfpathlineto{\pgfqpoint{3.734806in}{2.463761in}}%
\pgfpathlineto{\pgfqpoint{3.739802in}{2.378116in}}%
\pgfpathlineto{\pgfqpoint{3.744799in}{2.249168in}}%
\pgfpathlineto{\pgfqpoint{3.749795in}{2.087285in}}%
\pgfpathlineto{\pgfqpoint{3.754791in}{1.880646in}}%
\pgfpathlineto{\pgfqpoint{3.759788in}{1.658768in}}%
\pgfpathlineto{\pgfqpoint{3.764784in}{1.751862in}}%
\pgfpathlineto{\pgfqpoint{3.769781in}{1.824622in}}%
\pgfpathlineto{\pgfqpoint{3.774777in}{1.842448in}}%
\pgfpathlineto{\pgfqpoint{3.779773in}{1.853703in}}%
\pgfpathlineto{\pgfqpoint{3.784770in}{1.847918in}}%
\pgfpathlineto{\pgfqpoint{3.789766in}{1.830872in}}%
\pgfpathlineto{\pgfqpoint{3.799759in}{1.789448in}}%
\pgfpathlineto{\pgfqpoint{3.804755in}{1.762451in}}%
\pgfpathlineto{\pgfqpoint{3.809752in}{1.738659in}}%
\pgfpathlineto{\pgfqpoint{3.814748in}{1.709747in}}%
\pgfpathlineto{\pgfqpoint{3.819744in}{1.688744in}}%
\pgfpathlineto{\pgfqpoint{3.824741in}{1.650285in}}%
\pgfpathlineto{\pgfqpoint{3.829737in}{1.650014in}}%
\pgfpathlineto{\pgfqpoint{3.834734in}{1.689821in}}%
\pgfpathlineto{\pgfqpoint{3.839730in}{1.735948in}}%
\pgfpathlineto{\pgfqpoint{3.844726in}{1.806495in}}%
\pgfpathlineto{\pgfqpoint{3.849723in}{1.903440in}}%
\pgfpathlineto{\pgfqpoint{3.854719in}{1.968324in}}%
\pgfpathlineto{\pgfqpoint{3.859715in}{1.975592in}}%
\pgfpathlineto{\pgfqpoint{3.864712in}{1.881151in}}%
\pgfpathlineto{\pgfqpoint{3.869708in}{1.722786in}}%
\pgfpathlineto{\pgfqpoint{3.874705in}{1.641557in}}%
\pgfpathlineto{\pgfqpoint{3.879701in}{1.661907in}}%
\pgfpathlineto{\pgfqpoint{3.884697in}{1.695175in}}%
\pgfpathlineto{\pgfqpoint{3.889694in}{1.747362in}}%
\pgfpathlineto{\pgfqpoint{3.894690in}{1.823515in}}%
\pgfpathlineto{\pgfqpoint{3.899686in}{1.921395in}}%
\pgfpathlineto{\pgfqpoint{3.904683in}{2.082423in}}%
\pgfpathlineto{\pgfqpoint{3.909679in}{2.102950in}}%
\pgfpathlineto{\pgfqpoint{3.914676in}{1.978167in}}%
\pgfpathlineto{\pgfqpoint{3.924668in}{1.839119in}}%
\pgfpathlineto{\pgfqpoint{3.929665in}{1.785775in}}%
\pgfpathlineto{\pgfqpoint{3.934661in}{1.749361in}}%
\pgfpathlineto{\pgfqpoint{3.939657in}{1.725120in}}%
\pgfpathlineto{\pgfqpoint{3.944654in}{1.709753in}}%
\pgfpathlineto{\pgfqpoint{3.949650in}{1.710984in}}%
\pgfpathlineto{\pgfqpoint{3.954647in}{1.725034in}}%
\pgfpathlineto{\pgfqpoint{3.959643in}{1.746868in}}%
\pgfpathlineto{\pgfqpoint{3.964639in}{1.776376in}}%
\pgfpathlineto{\pgfqpoint{3.969636in}{1.822395in}}%
\pgfpathlineto{\pgfqpoint{3.974632in}{1.861680in}}%
\pgfpathlineto{\pgfqpoint{3.979629in}{1.896766in}}%
\pgfpathlineto{\pgfqpoint{3.984625in}{1.907679in}}%
\pgfpathlineto{\pgfqpoint{3.989621in}{1.908294in}}%
\pgfpathlineto{\pgfqpoint{3.994618in}{1.891811in}}%
\pgfpathlineto{\pgfqpoint{3.999614in}{1.895967in}}%
\pgfpathlineto{\pgfqpoint{4.004610in}{1.891752in}}%
\pgfpathlineto{\pgfqpoint{4.009607in}{1.894589in}}%
\pgfpathlineto{\pgfqpoint{4.014603in}{1.887325in}}%
\pgfpathlineto{\pgfqpoint{4.019600in}{1.906359in}}%
\pgfpathlineto{\pgfqpoint{4.024596in}{1.948763in}}%
\pgfpathlineto{\pgfqpoint{4.029592in}{2.027246in}}%
\pgfpathlineto{\pgfqpoint{4.034589in}{2.126321in}}%
\pgfpathlineto{\pgfqpoint{4.039585in}{1.902146in}}%
\pgfpathlineto{\pgfqpoint{4.044581in}{1.797909in}}%
\pgfpathlineto{\pgfqpoint{4.049578in}{1.718288in}}%
\pgfpathlineto{\pgfqpoint{4.059571in}{1.652029in}}%
\pgfpathlineto{\pgfqpoint{4.064567in}{1.633096in}}%
\pgfpathlineto{\pgfqpoint{4.069563in}{1.591506in}}%
\pgfpathlineto{\pgfqpoint{4.074560in}{1.564232in}}%
\pgfpathlineto{\pgfqpoint{4.079556in}{1.515923in}}%
\pgfpathlineto{\pgfqpoint{4.084552in}{1.454178in}}%
\pgfpathlineto{\pgfqpoint{4.089549in}{1.345354in}}%
\pgfpathlineto{\pgfqpoint{4.094545in}{1.377986in}}%
\pgfpathlineto{\pgfqpoint{4.099542in}{1.493184in}}%
\pgfpathlineto{\pgfqpoint{4.104538in}{1.550323in}}%
\pgfpathlineto{\pgfqpoint{4.109534in}{1.612112in}}%
\pgfpathlineto{\pgfqpoint{4.114531in}{1.666059in}}%
\pgfpathlineto{\pgfqpoint{4.119527in}{1.628017in}}%
\pgfpathlineto{\pgfqpoint{4.124524in}{1.600781in}}%
\pgfpathlineto{\pgfqpoint{4.129520in}{1.585023in}}%
\pgfpathlineto{\pgfqpoint{4.134516in}{1.580317in}}%
\pgfpathlineto{\pgfqpoint{4.139513in}{1.571161in}}%
\pgfpathlineto{\pgfqpoint{4.144509in}{1.546235in}}%
\pgfpathlineto{\pgfqpoint{4.149505in}{1.529014in}}%
\pgfpathlineto{\pgfqpoint{4.154502in}{1.515174in}}%
\pgfpathlineto{\pgfqpoint{4.159498in}{1.513552in}}%
\pgfpathlineto{\pgfqpoint{4.164495in}{1.503099in}}%
\pgfpathlineto{\pgfqpoint{4.169491in}{1.487567in}}%
\pgfpathlineto{\pgfqpoint{4.174487in}{1.478004in}}%
\pgfpathlineto{\pgfqpoint{4.179484in}{1.458153in}}%
\pgfpathlineto{\pgfqpoint{4.184480in}{1.436345in}}%
\pgfpathlineto{\pgfqpoint{4.194473in}{1.387998in}}%
\pgfpathlineto{\pgfqpoint{4.199469in}{1.367881in}}%
\pgfpathlineto{\pgfqpoint{4.204466in}{1.351817in}}%
\pgfpathlineto{\pgfqpoint{4.209462in}{1.357868in}}%
\pgfpathlineto{\pgfqpoint{4.214458in}{1.367686in}}%
\pgfpathlineto{\pgfqpoint{4.219455in}{1.373385in}}%
\pgfpathlineto{\pgfqpoint{4.224451in}{1.390157in}}%
\pgfpathlineto{\pgfqpoint{4.229448in}{1.401971in}}%
\pgfpathlineto{\pgfqpoint{4.234444in}{1.410187in}}%
\pgfpathlineto{\pgfqpoint{4.239440in}{1.413707in}}%
\pgfpathlineto{\pgfqpoint{4.244437in}{1.425644in}}%
\pgfpathlineto{\pgfqpoint{4.249433in}{1.429933in}}%
\pgfpathlineto{\pgfqpoint{4.254429in}{1.434865in}}%
\pgfpathlineto{\pgfqpoint{4.259426in}{1.435491in}}%
\pgfpathlineto{\pgfqpoint{4.264422in}{1.432633in}}%
\pgfpathlineto{\pgfqpoint{4.274415in}{1.423649in}}%
\pgfpathlineto{\pgfqpoint{4.279411in}{1.416490in}}%
\pgfpathlineto{\pgfqpoint{4.289404in}{1.389051in}}%
\pgfpathlineto{\pgfqpoint{4.294400in}{1.376597in}}%
\pgfpathlineto{\pgfqpoint{4.299397in}{1.353195in}}%
\pgfpathlineto{\pgfqpoint{4.304393in}{1.337078in}}%
\pgfpathlineto{\pgfqpoint{4.309390in}{1.318929in}}%
\pgfpathlineto{\pgfqpoint{4.314386in}{1.317379in}}%
\pgfpathlineto{\pgfqpoint{4.319382in}{1.299919in}}%
\pgfpathlineto{\pgfqpoint{4.324379in}{1.274867in}}%
\pgfpathlineto{\pgfqpoint{4.329375in}{1.200838in}}%
\pgfpathlineto{\pgfqpoint{4.334371in}{1.243960in}}%
\pgfpathlineto{\pgfqpoint{4.339368in}{1.361150in}}%
\pgfpathlineto{\pgfqpoint{4.344364in}{1.436709in}}%
\pgfpathlineto{\pgfqpoint{4.349361in}{1.471410in}}%
\pgfpathlineto{\pgfqpoint{4.354357in}{1.451527in}}%
\pgfpathlineto{\pgfqpoint{4.359353in}{1.446263in}}%
\pgfpathlineto{\pgfqpoint{4.364350in}{1.427010in}}%
\pgfpathlineto{\pgfqpoint{4.369346in}{1.419946in}}%
\pgfpathlineto{\pgfqpoint{4.374343in}{1.407361in}}%
\pgfpathlineto{\pgfqpoint{4.379339in}{1.404746in}}%
\pgfpathlineto{\pgfqpoint{4.384335in}{1.391619in}}%
\pgfpathlineto{\pgfqpoint{4.389332in}{1.381045in}}%
\pgfpathlineto{\pgfqpoint{4.394328in}{1.369053in}}%
\pgfpathlineto{\pgfqpoint{4.399324in}{1.359426in}}%
\pgfpathlineto{\pgfqpoint{4.404321in}{1.351096in}}%
\pgfpathlineto{\pgfqpoint{4.409317in}{1.336019in}}%
\pgfpathlineto{\pgfqpoint{4.414314in}{1.326186in}}%
\pgfpathlineto{\pgfqpoint{4.419310in}{1.317715in}}%
\pgfpathlineto{\pgfqpoint{4.424306in}{1.323054in}}%
\pgfpathlineto{\pgfqpoint{4.429303in}{1.331951in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.355408in}}%
\pgfpathlineto{\pgfqpoint{4.439295in}{1.363221in}}%
\pgfpathlineto{\pgfqpoint{4.444292in}{1.370015in}}%
\pgfpathlineto{\pgfqpoint{4.449288in}{1.372566in}}%
\pgfpathlineto{\pgfqpoint{4.454285in}{1.377425in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{1.378887in}}%
\pgfpathlineto{\pgfqpoint{4.464277in}{1.378269in}}%
\pgfpathlineto{\pgfqpoint{4.469274in}{1.378862in}}%
\pgfpathlineto{\pgfqpoint{4.474270in}{1.374730in}}%
\pgfpathlineto{\pgfqpoint{4.479266in}{1.371371in}}%
\pgfpathlineto{\pgfqpoint{4.484263in}{1.366192in}}%
\pgfpathlineto{\pgfqpoint{4.489259in}{1.366514in}}%
\pgfpathlineto{\pgfqpoint{4.494256in}{1.372708in}}%
\pgfpathlineto{\pgfqpoint{4.499252in}{1.377855in}}%
\pgfpathlineto{\pgfqpoint{4.504248in}{1.383509in}}%
\pgfpathlineto{\pgfqpoint{4.509245in}{1.386841in}}%
\pgfpathlineto{\pgfqpoint{4.514241in}{1.399585in}}%
\pgfpathlineto{\pgfqpoint{4.519238in}{1.405893in}}%
\pgfpathlineto{\pgfqpoint{4.524234in}{1.413736in}}%
\pgfpathlineto{\pgfqpoint{4.534227in}{1.425451in}}%
\pgfpathlineto{\pgfqpoint{4.544219in}{1.445639in}}%
\pgfpathlineto{\pgfqpoint{4.554212in}{1.466671in}}%
\pgfpathlineto{\pgfqpoint{4.559209in}{1.482702in}}%
\pgfpathlineto{\pgfqpoint{4.564205in}{1.489193in}}%
\pgfpathlineto{\pgfqpoint{4.569201in}{1.510150in}}%
\pgfpathlineto{\pgfqpoint{4.579194in}{1.554681in}}%
\pgfpathlineto{\pgfqpoint{4.584190in}{1.553641in}}%
\pgfpathlineto{\pgfqpoint{4.589187in}{1.517508in}}%
\pgfpathlineto{\pgfqpoint{4.599180in}{1.460244in}}%
\pgfpathlineto{\pgfqpoint{4.604176in}{1.441715in}}%
\pgfpathlineto{\pgfqpoint{4.609172in}{1.413860in}}%
\pgfpathlineto{\pgfqpoint{4.614169in}{1.392353in}}%
\pgfpathlineto{\pgfqpoint{4.619165in}{1.375572in}}%
\pgfpathlineto{\pgfqpoint{4.624162in}{1.364544in}}%
\pgfpathlineto{\pgfqpoint{4.629158in}{1.345873in}}%
\pgfpathlineto{\pgfqpoint{4.634154in}{1.320872in}}%
\pgfpathlineto{\pgfqpoint{4.639151in}{1.302680in}}%
\pgfpathlineto{\pgfqpoint{4.644147in}{1.290478in}}%
\pgfpathlineto{\pgfqpoint{4.649143in}{1.271460in}}%
\pgfpathlineto{\pgfqpoint{4.654140in}{1.256857in}}%
\pgfpathlineto{\pgfqpoint{4.659136in}{1.237652in}}%
\pgfpathlineto{\pgfqpoint{4.664133in}{1.207489in}}%
\pgfpathlineto{\pgfqpoint{4.669129in}{1.190739in}}%
\pgfpathlineto{\pgfqpoint{4.674125in}{1.171140in}}%
\pgfpathlineto{\pgfqpoint{4.679122in}{1.161693in}}%
\pgfpathlineto{\pgfqpoint{4.684118in}{1.169641in}}%
\pgfpathlineto{\pgfqpoint{4.689114in}{1.189366in}}%
\pgfpathlineto{\pgfqpoint{4.694111in}{1.190154in}}%
\pgfpathlineto{\pgfqpoint{4.699107in}{1.195862in}}%
\pgfpathlineto{\pgfqpoint{4.704104in}{1.195713in}}%
\pgfpathlineto{\pgfqpoint{4.709100in}{1.190780in}}%
\pgfpathlineto{\pgfqpoint{4.719093in}{1.146968in}}%
\pgfpathlineto{\pgfqpoint{4.724089in}{1.113623in}}%
\pgfpathlineto{\pgfqpoint{4.729085in}{1.077362in}}%
\pgfpathlineto{\pgfqpoint{4.734082in}{1.127055in}}%
\pgfpathlineto{\pgfqpoint{4.739078in}{1.181555in}}%
\pgfpathlineto{\pgfqpoint{4.744075in}{1.218313in}}%
\pgfpathlineto{\pgfqpoint{4.749071in}{1.260492in}}%
\pgfpathlineto{\pgfqpoint{4.754067in}{1.289301in}}%
\pgfpathlineto{\pgfqpoint{4.759064in}{1.320194in}}%
\pgfpathlineto{\pgfqpoint{4.764060in}{1.346168in}}%
\pgfpathlineto{\pgfqpoint{4.769057in}{1.376732in}}%
\pgfpathlineto{\pgfqpoint{4.774053in}{1.403714in}}%
\pgfpathlineto{\pgfqpoint{4.779049in}{1.433727in}}%
\pgfpathlineto{\pgfqpoint{4.784046in}{1.460594in}}%
\pgfpathlineto{\pgfqpoint{4.794038in}{1.551152in}}%
\pgfpathlineto{\pgfqpoint{4.799035in}{1.602470in}}%
\pgfpathlineto{\pgfqpoint{4.804031in}{1.608492in}}%
\pgfpathlineto{\pgfqpoint{4.809028in}{1.571350in}}%
\pgfpathlineto{\pgfqpoint{4.814024in}{1.547343in}}%
\pgfpathlineto{\pgfqpoint{4.819020in}{1.520271in}}%
\pgfpathlineto{\pgfqpoint{4.824017in}{1.511095in}}%
\pgfpathlineto{\pgfqpoint{4.829013in}{1.496041in}}%
\pgfpathlineto{\pgfqpoint{4.834009in}{1.487119in}}%
\pgfpathlineto{\pgfqpoint{4.839006in}{1.484498in}}%
\pgfpathlineto{\pgfqpoint{4.844002in}{1.487437in}}%
\pgfpathlineto{\pgfqpoint{4.848999in}{1.489359in}}%
\pgfpathlineto{\pgfqpoint{4.853995in}{1.497470in}}%
\pgfpathlineto{\pgfqpoint{4.858991in}{1.500972in}}%
\pgfpathlineto{\pgfqpoint{4.863988in}{1.506930in}}%
\pgfpathlineto{\pgfqpoint{4.868984in}{1.544447in}}%
\pgfpathlineto{\pgfqpoint{4.873980in}{1.572672in}}%
\pgfpathlineto{\pgfqpoint{4.878977in}{1.525958in}}%
\pgfpathlineto{\pgfqpoint{4.883973in}{1.473935in}}%
\pgfpathlineto{\pgfqpoint{4.888970in}{1.454700in}}%
\pgfpathlineto{\pgfqpoint{4.893966in}{1.430911in}}%
\pgfpathlineto{\pgfqpoint{4.898962in}{1.405343in}}%
\pgfpathlineto{\pgfqpoint{4.903959in}{1.399199in}}%
\pgfpathlineto{\pgfqpoint{4.908955in}{1.405506in}}%
\pgfpathlineto{\pgfqpoint{4.923944in}{1.448076in}}%
\pgfpathlineto{\pgfqpoint{4.928941in}{1.465138in}}%
\pgfpathlineto{\pgfqpoint{4.933937in}{1.477150in}}%
\pgfpathlineto{\pgfqpoint{4.938933in}{1.490844in}}%
\pgfpathlineto{\pgfqpoint{4.943930in}{1.500323in}}%
\pgfpathlineto{\pgfqpoint{4.948926in}{1.510904in}}%
\pgfpathlineto{\pgfqpoint{4.953923in}{1.519429in}}%
\pgfpathlineto{\pgfqpoint{4.958919in}{1.532280in}}%
\pgfpathlineto{\pgfqpoint{4.963915in}{1.540690in}}%
\pgfpathlineto{\pgfqpoint{4.968912in}{1.552341in}}%
\pgfpathlineto{\pgfqpoint{4.973908in}{1.555742in}}%
\pgfpathlineto{\pgfqpoint{4.978904in}{1.561489in}}%
\pgfpathlineto{\pgfqpoint{4.988897in}{1.575173in}}%
\pgfpathlineto{\pgfqpoint{4.993894in}{1.575498in}}%
\pgfpathlineto{\pgfqpoint{4.998890in}{1.582495in}}%
\pgfpathlineto{\pgfqpoint{5.003886in}{1.587297in}}%
\pgfpathlineto{\pgfqpoint{5.013879in}{1.612063in}}%
\pgfpathlineto{\pgfqpoint{5.018875in}{1.636894in}}%
\pgfpathlineto{\pgfqpoint{5.023872in}{1.667236in}}%
\pgfpathlineto{\pgfqpoint{5.028868in}{1.752385in}}%
\pgfpathlineto{\pgfqpoint{5.033865in}{1.700590in}}%
\pgfpathlineto{\pgfqpoint{5.038861in}{1.608137in}}%
\pgfpathlineto{\pgfqpoint{5.043857in}{1.562826in}}%
\pgfpathlineto{\pgfqpoint{5.048854in}{1.526584in}}%
\pgfpathlineto{\pgfqpoint{5.053850in}{1.493282in}}%
\pgfpathlineto{\pgfqpoint{5.058847in}{1.463460in}}%
\pgfpathlineto{\pgfqpoint{5.063843in}{1.442555in}}%
\pgfpathlineto{\pgfqpoint{5.068839in}{1.405400in}}%
\pgfpathlineto{\pgfqpoint{5.073836in}{1.381552in}}%
\pgfpathlineto{\pgfqpoint{5.078832in}{1.362573in}}%
\pgfpathlineto{\pgfqpoint{5.083828in}{1.340748in}}%
\pgfpathlineto{\pgfqpoint{5.088825in}{1.325079in}}%
\pgfpathlineto{\pgfqpoint{5.098818in}{1.285170in}}%
\pgfpathlineto{\pgfqpoint{5.103814in}{1.267982in}}%
\pgfpathlineto{\pgfqpoint{5.118803in}{1.226033in}}%
\pgfpathlineto{\pgfqpoint{5.123799in}{1.224297in}}%
\pgfpathlineto{\pgfqpoint{5.128796in}{1.225737in}}%
\pgfpathlineto{\pgfqpoint{5.133792in}{1.233957in}}%
\pgfpathlineto{\pgfqpoint{5.138789in}{1.248891in}}%
\pgfpathlineto{\pgfqpoint{5.143785in}{1.258320in}}%
\pgfpathlineto{\pgfqpoint{5.148781in}{1.269386in}}%
\pgfpathlineto{\pgfqpoint{5.153778in}{1.277410in}}%
\pgfpathlineto{\pgfqpoint{5.158774in}{1.275106in}}%
\pgfpathlineto{\pgfqpoint{5.163771in}{1.266895in}}%
\pgfpathlineto{\pgfqpoint{5.168767in}{1.265811in}}%
\pgfpathlineto{\pgfqpoint{5.173763in}{1.263298in}}%
\pgfpathlineto{\pgfqpoint{5.178760in}{1.268613in}}%
\pgfpathlineto{\pgfqpoint{5.183756in}{1.269897in}}%
\pgfpathlineto{\pgfqpoint{5.188752in}{1.273185in}}%
\pgfpathlineto{\pgfqpoint{5.193749in}{1.272067in}}%
\pgfpathlineto{\pgfqpoint{5.198745in}{1.270179in}}%
\pgfpathlineto{\pgfqpoint{5.203742in}{1.260534in}}%
\pgfpathlineto{\pgfqpoint{5.208738in}{1.254177in}}%
\pgfpathlineto{\pgfqpoint{5.213734in}{1.242289in}}%
\pgfpathlineto{\pgfqpoint{5.218731in}{1.231320in}}%
\pgfpathlineto{\pgfqpoint{5.228723in}{1.203569in}}%
\pgfpathlineto{\pgfqpoint{5.233720in}{1.183186in}}%
\pgfpathlineto{\pgfqpoint{5.238716in}{1.188494in}}%
\pgfpathlineto{\pgfqpoint{5.243713in}{1.205572in}}%
\pgfpathlineto{\pgfqpoint{5.248709in}{1.216647in}}%
\pgfpathlineto{\pgfqpoint{5.253705in}{1.235637in}}%
\pgfpathlineto{\pgfqpoint{5.263698in}{1.283427in}}%
\pgfpathlineto{\pgfqpoint{5.268694in}{1.310483in}}%
\pgfpathlineto{\pgfqpoint{5.273691in}{1.380529in}}%
\pgfpathlineto{\pgfqpoint{5.278687in}{1.400677in}}%
\pgfpathlineto{\pgfqpoint{5.283684in}{1.375031in}}%
\pgfpathlineto{\pgfqpoint{5.288680in}{1.387615in}}%
\pgfpathlineto{\pgfqpoint{5.293676in}{1.417045in}}%
\pgfpathlineto{\pgfqpoint{5.298673in}{1.453624in}}%
\pgfpathlineto{\pgfqpoint{5.308666in}{1.534469in}}%
\pgfpathlineto{\pgfqpoint{5.313662in}{1.550412in}}%
\pgfpathlineto{\pgfqpoint{5.318658in}{1.544825in}}%
\pgfpathlineto{\pgfqpoint{5.323655in}{1.524720in}}%
\pgfpathlineto{\pgfqpoint{5.328651in}{1.517095in}}%
\pgfpathlineto{\pgfqpoint{5.333647in}{1.510672in}}%
\pgfpathlineto{\pgfqpoint{5.338644in}{1.508913in}}%
\pgfpathlineto{\pgfqpoint{5.343640in}{1.504105in}}%
\pgfpathlineto{\pgfqpoint{5.348637in}{1.504131in}}%
\pgfpathlineto{\pgfqpoint{5.353633in}{1.500851in}}%
\pgfpathlineto{\pgfqpoint{5.358629in}{1.502384in}}%
\pgfpathlineto{\pgfqpoint{5.363626in}{1.500194in}}%
\pgfpathlineto{\pgfqpoint{5.368622in}{1.497429in}}%
\pgfpathlineto{\pgfqpoint{5.373618in}{1.496333in}}%
\pgfpathlineto{\pgfqpoint{5.378615in}{1.494303in}}%
\pgfpathlineto{\pgfqpoint{5.383611in}{1.492914in}}%
\pgfpathlineto{\pgfqpoint{5.388608in}{1.492819in}}%
\pgfpathlineto{\pgfqpoint{5.393604in}{1.493424in}}%
\pgfpathlineto{\pgfqpoint{5.398600in}{1.500281in}}%
\pgfpathlineto{\pgfqpoint{5.403597in}{1.503749in}}%
\pgfpathlineto{\pgfqpoint{5.408593in}{1.510662in}}%
\pgfpathlineto{\pgfqpoint{5.413589in}{1.518872in}}%
\pgfpathlineto{\pgfqpoint{5.418586in}{1.526178in}}%
\pgfpathlineto{\pgfqpoint{5.428579in}{1.556235in}}%
\pgfpathlineto{\pgfqpoint{5.433575in}{1.589390in}}%
\pgfpathlineto{\pgfqpoint{5.438571in}{1.602022in}}%
\pgfpathlineto{\pgfqpoint{5.443568in}{1.620925in}}%
\pgfpathlineto{\pgfqpoint{5.448564in}{1.637670in}}%
\pgfpathlineto{\pgfqpoint{5.453561in}{1.652381in}}%
\pgfpathlineto{\pgfqpoint{5.458557in}{1.668634in}}%
\pgfpathlineto{\pgfqpoint{5.463553in}{1.683650in}}%
\pgfpathlineto{\pgfqpoint{5.468550in}{1.714852in}}%
\pgfpathlineto{\pgfqpoint{5.478542in}{1.747685in}}%
\pgfpathlineto{\pgfqpoint{5.483539in}{1.754039in}}%
\pgfpathlineto{\pgfqpoint{5.488535in}{1.757923in}}%
\pgfpathlineto{\pgfqpoint{5.493532in}{1.772831in}}%
\pgfpathlineto{\pgfqpoint{5.498528in}{1.768219in}}%
\pgfpathlineto{\pgfqpoint{5.503524in}{1.759136in}}%
\pgfpathlineto{\pgfqpoint{5.508521in}{1.753362in}}%
\pgfpathlineto{\pgfqpoint{5.513517in}{1.761935in}}%
\pgfpathlineto{\pgfqpoint{5.518513in}{1.774528in}}%
\pgfpathlineto{\pgfqpoint{5.523510in}{1.794932in}}%
\pgfpathlineto{\pgfqpoint{5.528506in}{1.811507in}}%
\pgfpathlineto{\pgfqpoint{5.533503in}{1.829874in}}%
\pgfpathlineto{\pgfqpoint{5.538499in}{1.834575in}}%
\pgfpathlineto{\pgfqpoint{5.543495in}{1.830431in}}%
\pgfpathlineto{\pgfqpoint{5.548492in}{1.822564in}}%
\pgfpathlineto{\pgfqpoint{5.553488in}{1.815477in}}%
\pgfpathlineto{\pgfqpoint{5.558485in}{1.803734in}}%
\pgfpathlineto{\pgfqpoint{5.563481in}{1.800660in}}%
\pgfpathlineto{\pgfqpoint{5.568477in}{1.801838in}}%
\pgfpathlineto{\pgfqpoint{5.573474in}{1.796437in}}%
\pgfpathlineto{\pgfqpoint{5.578470in}{1.781090in}}%
\pgfpathlineto{\pgfqpoint{5.583466in}{1.793038in}}%
\pgfpathlineto{\pgfqpoint{5.588463in}{1.824834in}}%
\pgfpathlineto{\pgfqpoint{5.593459in}{1.867208in}}%
\pgfpathlineto{\pgfqpoint{5.598456in}{1.918328in}}%
\pgfpathlineto{\pgfqpoint{5.603452in}{1.955298in}}%
\pgfpathlineto{\pgfqpoint{5.608448in}{1.975615in}}%
\pgfpathlineto{\pgfqpoint{5.613445in}{1.992358in}}%
\pgfpathlineto{\pgfqpoint{5.618441in}{2.000602in}}%
\pgfpathlineto{\pgfqpoint{5.623437in}{2.050954in}}%
\pgfpathlineto{\pgfqpoint{5.628434in}{2.015361in}}%
\pgfpathlineto{\pgfqpoint{5.633430in}{1.827960in}}%
\pgfpathlineto{\pgfqpoint{5.638427in}{1.759705in}}%
\pgfpathlineto{\pgfqpoint{5.643423in}{1.706141in}}%
\pgfpathlineto{\pgfqpoint{5.648419in}{1.685255in}}%
\pgfpathlineto{\pgfqpoint{5.653416in}{1.683476in}}%
\pgfpathlineto{\pgfqpoint{5.658412in}{1.706500in}}%
\pgfpathlineto{\pgfqpoint{5.663408in}{1.741518in}}%
\pgfpathlineto{\pgfqpoint{5.668405in}{1.785118in}}%
\pgfpathlineto{\pgfqpoint{5.673401in}{1.784977in}}%
\pgfpathlineto{\pgfqpoint{5.678398in}{1.768767in}}%
\pgfpathlineto{\pgfqpoint{5.683394in}{1.758800in}}%
\pgfpathlineto{\pgfqpoint{5.688390in}{1.745360in}}%
\pgfpathlineto{\pgfqpoint{5.693387in}{1.742322in}}%
\pgfpathlineto{\pgfqpoint{5.698383in}{1.737014in}}%
\pgfpathlineto{\pgfqpoint{5.703380in}{1.737917in}}%
\pgfpathlineto{\pgfqpoint{5.708376in}{1.737007in}}%
\pgfpathlineto{\pgfqpoint{5.713372in}{1.738374in}}%
\pgfpathlineto{\pgfqpoint{5.723365in}{1.734814in}}%
\pgfpathlineto{\pgfqpoint{5.728361in}{1.733004in}}%
\pgfpathlineto{\pgfqpoint{5.733358in}{1.735632in}}%
\pgfpathlineto{\pgfqpoint{5.738354in}{1.733391in}}%
\pgfpathlineto{\pgfqpoint{5.743351in}{1.728418in}}%
\pgfpathlineto{\pgfqpoint{5.748347in}{1.727980in}}%
\pgfpathlineto{\pgfqpoint{5.763336in}{1.729088in}}%
\pgfpathlineto{\pgfqpoint{5.768332in}{1.726514in}}%
\pgfpathlineto{\pgfqpoint{5.773329in}{1.725332in}}%
\pgfpathlineto{\pgfqpoint{5.778325in}{1.724887in}}%
\pgfpathlineto{\pgfqpoint{5.788318in}{1.726503in}}%
\pgfpathlineto{\pgfqpoint{5.793314in}{1.729058in}}%
\pgfpathlineto{\pgfqpoint{5.798311in}{1.730019in}}%
\pgfpathlineto{\pgfqpoint{5.803307in}{1.734234in}}%
\pgfpathlineto{\pgfqpoint{5.808303in}{1.737881in}}%
\pgfpathlineto{\pgfqpoint{5.813300in}{1.743484in}}%
\pgfpathlineto{\pgfqpoint{5.818296in}{1.744193in}}%
\pgfpathlineto{\pgfqpoint{5.823293in}{1.753343in}}%
\pgfpathlineto{\pgfqpoint{5.828289in}{1.764845in}}%
\pgfpathlineto{\pgfqpoint{5.833285in}{1.796736in}}%
\pgfpathlineto{\pgfqpoint{5.838282in}{1.840408in}}%
\pgfpathlineto{\pgfqpoint{5.843278in}{1.844696in}}%
\pgfpathlineto{\pgfqpoint{5.848275in}{1.809537in}}%
\pgfpathlineto{\pgfqpoint{5.853271in}{1.795455in}}%
\pgfpathlineto{\pgfqpoint{5.858267in}{1.786200in}}%
\pgfpathlineto{\pgfqpoint{5.863264in}{1.781601in}}%
\pgfpathlineto{\pgfqpoint{5.868260in}{1.784858in}}%
\pgfpathlineto{\pgfqpoint{5.873256in}{1.786940in}}%
\pgfpathlineto{\pgfqpoint{5.878253in}{1.793981in}}%
\pgfpathlineto{\pgfqpoint{5.883249in}{1.807354in}}%
\pgfpathlineto{\pgfqpoint{5.888246in}{1.809632in}}%
\pgfpathlineto{\pgfqpoint{5.893242in}{1.824003in}}%
\pgfpathlineto{\pgfqpoint{5.898238in}{1.833346in}}%
\pgfpathlineto{\pgfqpoint{5.903235in}{1.815632in}}%
\pgfpathlineto{\pgfqpoint{5.913227in}{1.754173in}}%
\pgfpathlineto{\pgfqpoint{5.923220in}{1.716232in}}%
\pgfpathlineto{\pgfqpoint{5.938209in}{1.679337in}}%
\pgfpathlineto{\pgfqpoint{5.943206in}{1.670004in}}%
\pgfpathlineto{\pgfqpoint{5.958195in}{1.649949in}}%
\pgfpathlineto{\pgfqpoint{5.963191in}{1.648341in}}%
\pgfpathlineto{\pgfqpoint{5.968188in}{1.645452in}}%
\pgfpathlineto{\pgfqpoint{5.973184in}{1.647762in}}%
\pgfpathlineto{\pgfqpoint{5.983177in}{1.653192in}}%
\pgfpathlineto{\pgfqpoint{5.988173in}{1.651160in}}%
\pgfpathlineto{\pgfqpoint{5.993170in}{1.656491in}}%
\pgfpathlineto{\pgfqpoint{5.998166in}{1.657895in}}%
\pgfpathlineto{\pgfqpoint{6.003162in}{1.658525in}}%
\pgfpathlineto{\pgfqpoint{6.008159in}{1.659624in}}%
\pgfpathlineto{\pgfqpoint{6.013155in}{1.656221in}}%
\pgfpathlineto{\pgfqpoint{6.018151in}{1.646889in}}%
\pgfpathlineto{\pgfqpoint{6.023148in}{1.629460in}}%
\pgfpathlineto{\pgfqpoint{6.028144in}{1.615177in}}%
\pgfpathlineto{\pgfqpoint{6.033141in}{1.588883in}}%
\pgfpathlineto{\pgfqpoint{6.038137in}{1.573631in}}%
\pgfpathlineto{\pgfqpoint{6.043133in}{1.556269in}}%
\pgfpathlineto{\pgfqpoint{6.048130in}{1.540813in}}%
\pgfpathlineto{\pgfqpoint{6.053126in}{1.535843in}}%
\pgfpathlineto{\pgfqpoint{6.058122in}{1.538287in}}%
\pgfpathlineto{\pgfqpoint{6.063119in}{1.547272in}}%
\pgfpathlineto{\pgfqpoint{6.068115in}{1.558788in}}%
\pgfpathlineto{\pgfqpoint{6.073112in}{1.574218in}}%
\pgfpathlineto{\pgfqpoint{6.078108in}{1.591520in}}%
\pgfpathlineto{\pgfqpoint{6.083104in}{1.614541in}}%
\pgfpathlineto{\pgfqpoint{6.093097in}{1.681325in}}%
\pgfpathlineto{\pgfqpoint{6.098094in}{1.623861in}}%
\pgfpathlineto{\pgfqpoint{6.103090in}{1.571463in}}%
\pgfpathlineto{\pgfqpoint{6.108086in}{1.530307in}}%
\pgfpathlineto{\pgfqpoint{6.113083in}{1.508232in}}%
\pgfpathlineto{\pgfqpoint{6.118079in}{1.509905in}}%
\pgfpathlineto{\pgfqpoint{6.123075in}{1.501830in}}%
\pgfpathlineto{\pgfqpoint{6.128072in}{1.504139in}}%
\pgfpathlineto{\pgfqpoint{6.133068in}{1.498310in}}%
\pgfpathlineto{\pgfqpoint{6.138065in}{1.503213in}}%
\pgfpathlineto{\pgfqpoint{6.143061in}{1.505892in}}%
\pgfpathlineto{\pgfqpoint{6.153054in}{1.524189in}}%
\pgfpathlineto{\pgfqpoint{6.158050in}{1.528490in}}%
\pgfpathlineto{\pgfqpoint{6.163046in}{1.534093in}}%
\pgfpathlineto{\pgfqpoint{6.168043in}{1.540235in}}%
\pgfpathlineto{\pgfqpoint{6.173039in}{1.544810in}}%
\pgfpathlineto{\pgfqpoint{6.178036in}{1.555387in}}%
\pgfpathlineto{\pgfqpoint{6.183032in}{1.573838in}}%
\pgfpathlineto{\pgfqpoint{6.188028in}{1.596352in}}%
\pgfpathlineto{\pgfqpoint{6.193025in}{1.627724in}}%
\pgfpathlineto{\pgfqpoint{6.198021in}{1.657188in}}%
\pgfpathlineto{\pgfqpoint{6.208014in}{1.596404in}}%
\pgfpathlineto{\pgfqpoint{6.213010in}{1.573691in}}%
\pgfpathlineto{\pgfqpoint{6.223003in}{1.544978in}}%
\pgfpathlineto{\pgfqpoint{6.232996in}{1.525912in}}%
\pgfpathlineto{\pgfqpoint{6.237992in}{1.530602in}}%
\pgfpathlineto{\pgfqpoint{6.242989in}{1.525293in}}%
\pgfpathlineto{\pgfqpoint{6.247985in}{1.523520in}}%
\pgfpathlineto{\pgfqpoint{6.252981in}{1.514528in}}%
\pgfpathlineto{\pgfqpoint{6.262974in}{1.500252in}}%
\pgfpathlineto{\pgfqpoint{6.267970in}{1.491478in}}%
\pgfpathlineto{\pgfqpoint{6.272967in}{1.488521in}}%
\pgfpathlineto{\pgfqpoint{6.277963in}{1.486082in}}%
\pgfpathlineto{\pgfqpoint{6.282960in}{1.486405in}}%
\pgfpathlineto{\pgfqpoint{6.287956in}{1.487851in}}%
\pgfpathlineto{\pgfqpoint{6.292952in}{1.482768in}}%
\pgfpathlineto{\pgfqpoint{6.297949in}{1.482650in}}%
\pgfpathlineto{\pgfqpoint{6.302945in}{1.528288in}}%
\pgfpathlineto{\pgfqpoint{6.307941in}{1.579684in}}%
\pgfpathlineto{\pgfqpoint{6.312938in}{1.616502in}}%
\pgfpathlineto{\pgfqpoint{6.317934in}{1.591555in}}%
\pgfpathlineto{\pgfqpoint{6.322931in}{1.550856in}}%
\pgfpathlineto{\pgfqpoint{6.327927in}{1.526790in}}%
\pgfpathlineto{\pgfqpoint{6.332923in}{1.507782in}}%
\pgfpathlineto{\pgfqpoint{6.337920in}{1.511704in}}%
\pgfpathlineto{\pgfqpoint{6.342916in}{1.520366in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.538548in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.538548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.106960in}{0.456621in}}{\pgfqpoint{5.490522in}{3.196347in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.970704,0.527413,0.308881}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356529in}{1.392082in}}%
\pgfpathlineto{\pgfqpoint{1.361526in}{1.387924in}}%
\pgfpathlineto{\pgfqpoint{1.366522in}{1.374089in}}%
\pgfpathlineto{\pgfqpoint{1.376515in}{1.365252in}}%
\pgfpathlineto{\pgfqpoint{1.381511in}{1.353040in}}%
\pgfpathlineto{\pgfqpoint{1.386507in}{1.334528in}}%
\pgfpathlineto{\pgfqpoint{1.391504in}{1.302018in}}%
\pgfpathlineto{\pgfqpoint{1.396500in}{1.272584in}}%
\pgfpathlineto{\pgfqpoint{1.401497in}{1.253345in}}%
\pgfpathlineto{\pgfqpoint{1.406493in}{1.222966in}}%
\pgfpathlineto{\pgfqpoint{1.411489in}{1.204438in}}%
\pgfpathlineto{\pgfqpoint{1.416486in}{1.175539in}}%
\pgfpathlineto{\pgfqpoint{1.421482in}{1.133816in}}%
\pgfpathlineto{\pgfqpoint{1.426478in}{1.082972in}}%
\pgfpathlineto{\pgfqpoint{1.431475in}{1.013575in}}%
\pgfpathlineto{\pgfqpoint{1.436471in}{0.862625in}}%
\pgfpathlineto{\pgfqpoint{1.441468in}{0.695467in}}%
\pgfpathlineto{\pgfqpoint{1.446464in}{0.783952in}}%
\pgfpathlineto{\pgfqpoint{1.451460in}{0.904706in}}%
\pgfpathlineto{\pgfqpoint{1.456457in}{0.989441in}}%
\pgfpathlineto{\pgfqpoint{1.461453in}{1.037483in}}%
\pgfpathlineto{\pgfqpoint{1.466450in}{1.122736in}}%
\pgfpathlineto{\pgfqpoint{1.471446in}{1.177217in}}%
\pgfpathlineto{\pgfqpoint{1.476442in}{1.244504in}}%
\pgfpathlineto{\pgfqpoint{1.481439in}{1.338000in}}%
\pgfpathlineto{\pgfqpoint{1.486435in}{1.382535in}}%
\pgfpathlineto{\pgfqpoint{1.491431in}{1.364524in}}%
\pgfpathlineto{\pgfqpoint{1.496428in}{1.397701in}}%
\pgfpathlineto{\pgfqpoint{1.501424in}{1.499888in}}%
\pgfpathlineto{\pgfqpoint{1.506421in}{1.623523in}}%
\pgfpathlineto{\pgfqpoint{1.511417in}{1.599153in}}%
\pgfpathlineto{\pgfqpoint{1.516413in}{1.558813in}}%
\pgfpathlineto{\pgfqpoint{1.521410in}{1.465799in}}%
\pgfpathlineto{\pgfqpoint{1.526406in}{1.384510in}}%
\pgfpathlineto{\pgfqpoint{1.536399in}{1.249556in}}%
\pgfpathlineto{\pgfqpoint{1.541395in}{1.189161in}}%
\pgfpathlineto{\pgfqpoint{1.546392in}{1.101344in}}%
\pgfpathlineto{\pgfqpoint{1.551388in}{1.050908in}}%
\pgfpathlineto{\pgfqpoint{1.556384in}{1.021695in}}%
\pgfpathlineto{\pgfqpoint{1.561381in}{1.048430in}}%
\pgfpathlineto{\pgfqpoint{1.566377in}{1.076905in}}%
\pgfpathlineto{\pgfqpoint{1.571374in}{1.131725in}}%
\pgfpathlineto{\pgfqpoint{1.576370in}{1.168478in}}%
\pgfpathlineto{\pgfqpoint{1.581366in}{1.208348in}}%
\pgfpathlineto{\pgfqpoint{1.586363in}{1.236452in}}%
\pgfpathlineto{\pgfqpoint{1.591359in}{1.260792in}}%
\pgfpathlineto{\pgfqpoint{1.596355in}{1.291692in}}%
\pgfpathlineto{\pgfqpoint{1.601352in}{1.318488in}}%
\pgfpathlineto{\pgfqpoint{1.606348in}{1.330982in}}%
\pgfpathlineto{\pgfqpoint{1.611345in}{1.335684in}}%
\pgfpathlineto{\pgfqpoint{1.616341in}{1.326695in}}%
\pgfpathlineto{\pgfqpoint{1.621337in}{1.305365in}}%
\pgfpathlineto{\pgfqpoint{1.626334in}{1.290122in}}%
\pgfpathlineto{\pgfqpoint{1.631330in}{1.282770in}}%
\pgfpathlineto{\pgfqpoint{1.636326in}{1.273272in}}%
\pgfpathlineto{\pgfqpoint{1.641323in}{1.255624in}}%
\pgfpathlineto{\pgfqpoint{1.646319in}{1.242221in}}%
\pgfpathlineto{\pgfqpoint{1.651316in}{1.233242in}}%
\pgfpathlineto{\pgfqpoint{1.656312in}{1.220456in}}%
\pgfpathlineto{\pgfqpoint{1.661308in}{1.227814in}}%
\pgfpathlineto{\pgfqpoint{1.666305in}{1.216030in}}%
\pgfpathlineto{\pgfqpoint{1.671301in}{1.218277in}}%
\pgfpathlineto{\pgfqpoint{1.676297in}{1.222559in}}%
\pgfpathlineto{\pgfqpoint{1.681294in}{1.231372in}}%
\pgfpathlineto{\pgfqpoint{1.686290in}{1.246280in}}%
\pgfpathlineto{\pgfqpoint{1.691287in}{1.270544in}}%
\pgfpathlineto{\pgfqpoint{1.696283in}{1.287063in}}%
\pgfpathlineto{\pgfqpoint{1.701279in}{1.316921in}}%
\pgfpathlineto{\pgfqpoint{1.706276in}{1.340979in}}%
\pgfpathlineto{\pgfqpoint{1.711272in}{1.362917in}}%
\pgfpathlineto{\pgfqpoint{1.716269in}{1.379303in}}%
\pgfpathlineto{\pgfqpoint{1.721265in}{1.403136in}}%
\pgfpathlineto{\pgfqpoint{1.726261in}{1.394808in}}%
\pgfpathlineto{\pgfqpoint{1.731258in}{1.378890in}}%
\pgfpathlineto{\pgfqpoint{1.736254in}{1.344652in}}%
\pgfpathlineto{\pgfqpoint{1.741250in}{1.340395in}}%
\pgfpathlineto{\pgfqpoint{1.746247in}{1.327250in}}%
\pgfpathlineto{\pgfqpoint{1.751243in}{1.323096in}}%
\pgfpathlineto{\pgfqpoint{1.756240in}{1.322463in}}%
\pgfpathlineto{\pgfqpoint{1.761236in}{1.324231in}}%
\pgfpathlineto{\pgfqpoint{1.766232in}{1.327771in}}%
\pgfpathlineto{\pgfqpoint{1.771229in}{1.351156in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.359775in}}%
\pgfpathlineto{\pgfqpoint{1.781221in}{1.373471in}}%
\pgfpathlineto{\pgfqpoint{1.786218in}{1.376286in}}%
\pgfpathlineto{\pgfqpoint{1.791214in}{1.394959in}}%
\pgfpathlineto{\pgfqpoint{1.796211in}{1.400716in}}%
\pgfpathlineto{\pgfqpoint{1.801207in}{1.399916in}}%
\pgfpathlineto{\pgfqpoint{1.806203in}{1.405577in}}%
\pgfpathlineto{\pgfqpoint{1.811200in}{1.406248in}}%
\pgfpathlineto{\pgfqpoint{1.816196in}{1.412387in}}%
\pgfpathlineto{\pgfqpoint{1.821192in}{1.418071in}}%
\pgfpathlineto{\pgfqpoint{1.826189in}{1.418549in}}%
\pgfpathlineto{\pgfqpoint{1.831185in}{1.416887in}}%
\pgfpathlineto{\pgfqpoint{1.836182in}{1.446247in}}%
\pgfpathlineto{\pgfqpoint{1.841178in}{1.472549in}}%
\pgfpathlineto{\pgfqpoint{1.846174in}{1.552379in}}%
\pgfpathlineto{\pgfqpoint{1.851171in}{1.609457in}}%
\pgfpathlineto{\pgfqpoint{1.856167in}{1.571704in}}%
\pgfpathlineto{\pgfqpoint{1.861164in}{1.544982in}}%
\pgfpathlineto{\pgfqpoint{1.866160in}{1.417085in}}%
\pgfpathlineto{\pgfqpoint{1.876153in}{1.350013in}}%
\pgfpathlineto{\pgfqpoint{1.886145in}{1.311052in}}%
\pgfpathlineto{\pgfqpoint{1.891142in}{1.315163in}}%
\pgfpathlineto{\pgfqpoint{1.896138in}{1.345082in}}%
\pgfpathlineto{\pgfqpoint{1.901135in}{1.343673in}}%
\pgfpathlineto{\pgfqpoint{1.906131in}{1.350553in}}%
\pgfpathlineto{\pgfqpoint{1.911127in}{1.371968in}}%
\pgfpathlineto{\pgfqpoint{1.926116in}{1.428638in}}%
\pgfpathlineto{\pgfqpoint{1.931113in}{1.434308in}}%
\pgfpathlineto{\pgfqpoint{1.936109in}{1.436877in}}%
\pgfpathlineto{\pgfqpoint{1.941106in}{1.438282in}}%
\pgfpathlineto{\pgfqpoint{1.946102in}{1.434066in}}%
\pgfpathlineto{\pgfqpoint{1.951098in}{1.468906in}}%
\pgfpathlineto{\pgfqpoint{1.956095in}{1.500348in}}%
\pgfpathlineto{\pgfqpoint{1.961091in}{1.494552in}}%
\pgfpathlineto{\pgfqpoint{1.966088in}{1.511027in}}%
\pgfpathlineto{\pgfqpoint{1.971084in}{1.509337in}}%
\pgfpathlineto{\pgfqpoint{1.976080in}{1.503249in}}%
\pgfpathlineto{\pgfqpoint{1.981077in}{1.503664in}}%
\pgfpathlineto{\pgfqpoint{1.986073in}{1.511312in}}%
\pgfpathlineto{\pgfqpoint{1.991069in}{1.507294in}}%
\pgfpathlineto{\pgfqpoint{1.996066in}{1.488971in}}%
\pgfpathlineto{\pgfqpoint{2.001062in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{2.006059in}{1.475728in}}%
\pgfpathlineto{\pgfqpoint{2.011055in}{1.472958in}}%
\pgfpathlineto{\pgfqpoint{2.021048in}{1.464747in}}%
\pgfpathlineto{\pgfqpoint{2.026044in}{1.459306in}}%
\pgfpathlineto{\pgfqpoint{2.031040in}{1.451165in}}%
\pgfpathlineto{\pgfqpoint{2.036037in}{1.439250in}}%
\pgfpathlineto{\pgfqpoint{2.041033in}{1.457319in}}%
\pgfpathlineto{\pgfqpoint{2.046030in}{1.485646in}}%
\pgfpathlineto{\pgfqpoint{2.051026in}{1.501231in}}%
\pgfpathlineto{\pgfqpoint{2.056022in}{1.484682in}}%
\pgfpathlineto{\pgfqpoint{2.061019in}{1.462015in}}%
\pgfpathlineto{\pgfqpoint{2.071011in}{1.474790in}}%
\pgfpathlineto{\pgfqpoint{2.076008in}{1.478064in}}%
\pgfpathlineto{\pgfqpoint{2.081004in}{1.482136in}}%
\pgfpathlineto{\pgfqpoint{2.086001in}{1.484726in}}%
\pgfpathlineto{\pgfqpoint{2.090997in}{1.490071in}}%
\pgfpathlineto{\pgfqpoint{2.095993in}{1.494306in}}%
\pgfpathlineto{\pgfqpoint{2.100990in}{1.509606in}}%
\pgfpathlineto{\pgfqpoint{2.105986in}{1.523645in}}%
\pgfpathlineto{\pgfqpoint{2.110983in}{1.493097in}}%
\pgfpathlineto{\pgfqpoint{2.115979in}{1.456443in}}%
\pgfpathlineto{\pgfqpoint{2.120975in}{1.412289in}}%
\pgfpathlineto{\pgfqpoint{2.125972in}{1.356551in}}%
\pgfpathlineto{\pgfqpoint{2.130968in}{1.362117in}}%
\pgfpathlineto{\pgfqpoint{2.135964in}{1.371565in}}%
\pgfpathlineto{\pgfqpoint{2.140961in}{1.374005in}}%
\pgfpathlineto{\pgfqpoint{2.145957in}{1.364319in}}%
\pgfpathlineto{\pgfqpoint{2.150954in}{1.344402in}}%
\pgfpathlineto{\pgfqpoint{2.155950in}{1.335845in}}%
\pgfpathlineto{\pgfqpoint{2.160946in}{1.340690in}}%
\pgfpathlineto{\pgfqpoint{2.165943in}{1.375191in}}%
\pgfpathlineto{\pgfqpoint{2.170939in}{1.380753in}}%
\pgfpathlineto{\pgfqpoint{2.175935in}{1.371533in}}%
\pgfpathlineto{\pgfqpoint{2.180932in}{1.371034in}}%
\pgfpathlineto{\pgfqpoint{2.185928in}{1.380822in}}%
\pgfpathlineto{\pgfqpoint{2.190925in}{1.389174in}}%
\pgfpathlineto{\pgfqpoint{2.195921in}{1.389824in}}%
\pgfpathlineto{\pgfqpoint{2.200917in}{1.397085in}}%
\pgfpathlineto{\pgfqpoint{2.205914in}{1.399542in}}%
\pgfpathlineto{\pgfqpoint{2.210910in}{1.411406in}}%
\pgfpathlineto{\pgfqpoint{2.215906in}{1.429096in}}%
\pgfpathlineto{\pgfqpoint{2.220903in}{1.453744in}}%
\pgfpathlineto{\pgfqpoint{2.225899in}{1.470573in}}%
\pgfpathlineto{\pgfqpoint{2.230896in}{1.473382in}}%
\pgfpathlineto{\pgfqpoint{2.235892in}{1.466294in}}%
\pgfpathlineto{\pgfqpoint{2.240888in}{1.463437in}}%
\pgfpathlineto{\pgfqpoint{2.245885in}{1.467802in}}%
\pgfpathlineto{\pgfqpoint{2.250881in}{1.469271in}}%
\pgfpathlineto{\pgfqpoint{2.255878in}{1.473109in}}%
\pgfpathlineto{\pgfqpoint{2.260874in}{1.480433in}}%
\pgfpathlineto{\pgfqpoint{2.265870in}{1.484755in}}%
\pgfpathlineto{\pgfqpoint{2.270867in}{1.498297in}}%
\pgfpathlineto{\pgfqpoint{2.275863in}{1.508558in}}%
\pgfpathlineto{\pgfqpoint{2.280859in}{1.525649in}}%
\pgfpathlineto{\pgfqpoint{2.285856in}{1.545770in}}%
\pgfpathlineto{\pgfqpoint{2.290852in}{1.580919in}}%
\pgfpathlineto{\pgfqpoint{2.295849in}{1.592406in}}%
\pgfpathlineto{\pgfqpoint{2.300845in}{1.574721in}}%
\pgfpathlineto{\pgfqpoint{2.305841in}{1.555075in}}%
\pgfpathlineto{\pgfqpoint{2.310838in}{1.533676in}}%
\pgfpathlineto{\pgfqpoint{2.315834in}{1.598895in}}%
\pgfpathlineto{\pgfqpoint{2.320830in}{1.670608in}}%
\pgfpathlineto{\pgfqpoint{2.325827in}{1.721794in}}%
\pgfpathlineto{\pgfqpoint{2.330823in}{1.783708in}}%
\pgfpathlineto{\pgfqpoint{2.335820in}{1.830786in}}%
\pgfpathlineto{\pgfqpoint{2.340816in}{1.894460in}}%
\pgfpathlineto{\pgfqpoint{2.345812in}{1.938506in}}%
\pgfpathlineto{\pgfqpoint{2.350809in}{1.963398in}}%
\pgfpathlineto{\pgfqpoint{2.355805in}{1.951407in}}%
\pgfpathlineto{\pgfqpoint{2.360801in}{1.928713in}}%
\pgfpathlineto{\pgfqpoint{2.365798in}{1.896148in}}%
\pgfpathlineto{\pgfqpoint{2.370794in}{1.876640in}}%
\pgfpathlineto{\pgfqpoint{2.375791in}{1.852319in}}%
\pgfpathlineto{\pgfqpoint{2.380787in}{1.847286in}}%
\pgfpathlineto{\pgfqpoint{2.385783in}{1.829572in}}%
\pgfpathlineto{\pgfqpoint{2.390780in}{1.830492in}}%
\pgfpathlineto{\pgfqpoint{2.395776in}{1.818124in}}%
\pgfpathlineto{\pgfqpoint{2.400773in}{1.818840in}}%
\pgfpathlineto{\pgfqpoint{2.405769in}{1.794475in}}%
\pgfpathlineto{\pgfqpoint{2.410765in}{1.757418in}}%
\pgfpathlineto{\pgfqpoint{2.415762in}{1.692511in}}%
\pgfpathlineto{\pgfqpoint{2.420758in}{1.678316in}}%
\pgfpathlineto{\pgfqpoint{2.425754in}{1.708227in}}%
\pgfpathlineto{\pgfqpoint{2.435747in}{1.797448in}}%
\pgfpathlineto{\pgfqpoint{2.440744in}{1.851088in}}%
\pgfpathlineto{\pgfqpoint{2.445740in}{1.863905in}}%
\pgfpathlineto{\pgfqpoint{2.450736in}{1.794890in}}%
\pgfpathlineto{\pgfqpoint{2.455733in}{1.685236in}}%
\pgfpathlineto{\pgfqpoint{2.460729in}{1.667023in}}%
\pgfpathlineto{\pgfqpoint{2.465725in}{1.726293in}}%
\pgfpathlineto{\pgfqpoint{2.470722in}{1.695577in}}%
\pgfpathlineto{\pgfqpoint{2.475718in}{1.680248in}}%
\pgfpathlineto{\pgfqpoint{2.480715in}{1.629987in}}%
\pgfpathlineto{\pgfqpoint{2.485711in}{1.631954in}}%
\pgfpathlineto{\pgfqpoint{2.490707in}{1.662067in}}%
\pgfpathlineto{\pgfqpoint{2.495704in}{1.852875in}}%
\pgfpathlineto{\pgfqpoint{2.500700in}{2.390476in}}%
\pgfpathlineto{\pgfqpoint{2.505697in}{3.013081in}}%
\pgfpathlineto{\pgfqpoint{2.510693in}{3.180320in}}%
\pgfpathlineto{\pgfqpoint{2.515689in}{3.021269in}}%
\pgfpathlineto{\pgfqpoint{2.520686in}{2.917214in}}%
\pgfpathlineto{\pgfqpoint{2.525682in}{2.762312in}}%
\pgfpathlineto{\pgfqpoint{2.540671in}{2.239081in}}%
\pgfpathlineto{\pgfqpoint{2.545668in}{2.077579in}}%
\pgfpathlineto{\pgfqpoint{2.550664in}{1.959974in}}%
\pgfpathlineto{\pgfqpoint{2.560657in}{1.545606in}}%
\pgfpathlineto{\pgfqpoint{2.565653in}{1.620219in}}%
\pgfpathlineto{\pgfqpoint{2.570649in}{1.646229in}}%
\pgfpathlineto{\pgfqpoint{2.575646in}{1.889126in}}%
\pgfpathlineto{\pgfqpoint{2.580642in}{2.077683in}}%
\pgfpathlineto{\pgfqpoint{2.585639in}{2.110973in}}%
\pgfpathlineto{\pgfqpoint{2.590635in}{2.084174in}}%
\pgfpathlineto{\pgfqpoint{2.595631in}{1.988852in}}%
\pgfpathlineto{\pgfqpoint{2.600628in}{1.966732in}}%
\pgfpathlineto{\pgfqpoint{2.605624in}{1.912116in}}%
\pgfpathlineto{\pgfqpoint{2.610620in}{1.870463in}}%
\pgfpathlineto{\pgfqpoint{2.615617in}{1.712662in}}%
\pgfpathlineto{\pgfqpoint{2.620613in}{1.680736in}}%
\pgfpathlineto{\pgfqpoint{2.625610in}{1.633948in}}%
\pgfpathlineto{\pgfqpoint{2.630606in}{1.594541in}}%
\pgfpathlineto{\pgfqpoint{2.635602in}{1.897037in}}%
\pgfpathlineto{\pgfqpoint{2.640599in}{1.889309in}}%
\pgfpathlineto{\pgfqpoint{2.645595in}{1.731177in}}%
\pgfpathlineto{\pgfqpoint{2.650592in}{1.738448in}}%
\pgfpathlineto{\pgfqpoint{2.655588in}{1.926104in}}%
\pgfpathlineto{\pgfqpoint{2.660584in}{1.990372in}}%
\pgfpathlineto{\pgfqpoint{2.665581in}{2.067094in}}%
\pgfpathlineto{\pgfqpoint{2.670577in}{2.127521in}}%
\pgfpathlineto{\pgfqpoint{2.675573in}{2.192864in}}%
\pgfpathlineto{\pgfqpoint{2.680570in}{2.324816in}}%
\pgfpathlineto{\pgfqpoint{2.685566in}{2.211689in}}%
\pgfpathlineto{\pgfqpoint{2.690563in}{1.905334in}}%
\pgfpathlineto{\pgfqpoint{2.695559in}{1.952529in}}%
\pgfpathlineto{\pgfqpoint{2.700555in}{2.004687in}}%
\pgfpathlineto{\pgfqpoint{2.705552in}{1.935092in}}%
\pgfpathlineto{\pgfqpoint{2.710548in}{1.874082in}}%
\pgfpathlineto{\pgfqpoint{2.715544in}{1.843363in}}%
\pgfpathlineto{\pgfqpoint{2.720541in}{1.807462in}}%
\pgfpathlineto{\pgfqpoint{2.725537in}{1.780768in}}%
\pgfpathlineto{\pgfqpoint{2.730534in}{1.741135in}}%
\pgfpathlineto{\pgfqpoint{2.735530in}{1.632487in}}%
\pgfpathlineto{\pgfqpoint{2.740526in}{1.627184in}}%
\pgfpathlineto{\pgfqpoint{2.745523in}{1.722630in}}%
\pgfpathlineto{\pgfqpoint{2.750519in}{1.763878in}}%
\pgfpathlineto{\pgfqpoint{2.755515in}{1.766681in}}%
\pgfpathlineto{\pgfqpoint{2.760512in}{1.817361in}}%
\pgfpathlineto{\pgfqpoint{2.765508in}{1.970568in}}%
\pgfpathlineto{\pgfqpoint{2.770505in}{1.967603in}}%
\pgfpathlineto{\pgfqpoint{2.775501in}{1.939569in}}%
\pgfpathlineto{\pgfqpoint{2.780497in}{1.924775in}}%
\pgfpathlineto{\pgfqpoint{2.785494in}{1.900373in}}%
\pgfpathlineto{\pgfqpoint{2.790490in}{1.883700in}}%
\pgfpathlineto{\pgfqpoint{2.795487in}{1.861747in}}%
\pgfpathlineto{\pgfqpoint{2.800483in}{1.837870in}}%
\pgfpathlineto{\pgfqpoint{2.805479in}{1.822219in}}%
\pgfpathlineto{\pgfqpoint{2.810476in}{1.804221in}}%
\pgfpathlineto{\pgfqpoint{2.820468in}{1.774954in}}%
\pgfpathlineto{\pgfqpoint{2.825465in}{1.763706in}}%
\pgfpathlineto{\pgfqpoint{2.830461in}{1.749324in}}%
\pgfpathlineto{\pgfqpoint{2.835458in}{1.734037in}}%
\pgfpathlineto{\pgfqpoint{2.840454in}{1.715704in}}%
\pgfpathlineto{\pgfqpoint{2.845450in}{1.652906in}}%
\pgfpathlineto{\pgfqpoint{2.850447in}{1.632401in}}%
\pgfpathlineto{\pgfqpoint{2.855443in}{1.648405in}}%
\pgfpathlineto{\pgfqpoint{2.860439in}{1.642582in}}%
\pgfpathlineto{\pgfqpoint{2.865436in}{1.632860in}}%
\pgfpathlineto{\pgfqpoint{2.870432in}{1.625074in}}%
\pgfpathlineto{\pgfqpoint{2.875429in}{1.617934in}}%
\pgfpathlineto{\pgfqpoint{2.880425in}{1.608813in}}%
\pgfpathlineto{\pgfqpoint{2.885421in}{1.601894in}}%
\pgfpathlineto{\pgfqpoint{2.890418in}{1.591022in}}%
\pgfpathlineto{\pgfqpoint{2.895414in}{1.578884in}}%
\pgfpathlineto{\pgfqpoint{2.900411in}{1.571954in}}%
\pgfpathlineto{\pgfqpoint{2.905407in}{1.558387in}}%
\pgfpathlineto{\pgfqpoint{2.910403in}{1.540814in}}%
\pgfpathlineto{\pgfqpoint{2.915400in}{1.525185in}}%
\pgfpathlineto{\pgfqpoint{2.920396in}{1.511825in}}%
\pgfpathlineto{\pgfqpoint{2.925392in}{1.501287in}}%
\pgfpathlineto{\pgfqpoint{2.930389in}{1.494572in}}%
\pgfpathlineto{\pgfqpoint{2.935385in}{1.484297in}}%
\pgfpathlineto{\pgfqpoint{2.940382in}{1.483132in}}%
\pgfpathlineto{\pgfqpoint{2.945378in}{1.484614in}}%
\pgfpathlineto{\pgfqpoint{2.950374in}{1.479715in}}%
\pgfpathlineto{\pgfqpoint{2.955371in}{1.479593in}}%
\pgfpathlineto{\pgfqpoint{2.960367in}{1.476631in}}%
\pgfpathlineto{\pgfqpoint{2.965363in}{1.476101in}}%
\pgfpathlineto{\pgfqpoint{2.970360in}{1.485229in}}%
\pgfpathlineto{\pgfqpoint{2.980353in}{1.518420in}}%
\pgfpathlineto{\pgfqpoint{2.985349in}{1.527044in}}%
\pgfpathlineto{\pgfqpoint{2.990345in}{1.538160in}}%
\pgfpathlineto{\pgfqpoint{3.000338in}{1.549882in}}%
\pgfpathlineto{\pgfqpoint{3.005334in}{1.556496in}}%
\pgfpathlineto{\pgfqpoint{3.010331in}{1.559587in}}%
\pgfpathlineto{\pgfqpoint{3.015327in}{1.563686in}}%
\pgfpathlineto{\pgfqpoint{3.020324in}{1.557896in}}%
\pgfpathlineto{\pgfqpoint{3.025320in}{1.555442in}}%
\pgfpathlineto{\pgfqpoint{3.030316in}{1.548264in}}%
\pgfpathlineto{\pgfqpoint{3.035313in}{1.553245in}}%
\pgfpathlineto{\pgfqpoint{3.040309in}{1.565082in}}%
\pgfpathlineto{\pgfqpoint{3.045306in}{1.587471in}}%
\pgfpathlineto{\pgfqpoint{3.050302in}{1.598745in}}%
\pgfpathlineto{\pgfqpoint{3.055298in}{1.600455in}}%
\pgfpathlineto{\pgfqpoint{3.060295in}{1.595233in}}%
\pgfpathlineto{\pgfqpoint{3.065291in}{1.578504in}}%
\pgfpathlineto{\pgfqpoint{3.070287in}{1.595218in}}%
\pgfpathlineto{\pgfqpoint{3.075284in}{1.608829in}}%
\pgfpathlineto{\pgfqpoint{3.080280in}{1.612662in}}%
\pgfpathlineto{\pgfqpoint{3.085277in}{1.618459in}}%
\pgfpathlineto{\pgfqpoint{3.090273in}{1.617758in}}%
\pgfpathlineto{\pgfqpoint{3.095269in}{1.615830in}}%
\pgfpathlineto{\pgfqpoint{3.100266in}{1.612940in}}%
\pgfpathlineto{\pgfqpoint{3.105262in}{1.610770in}}%
\pgfpathlineto{\pgfqpoint{3.110258in}{1.607207in}}%
\pgfpathlineto{\pgfqpoint{3.115255in}{1.601720in}}%
\pgfpathlineto{\pgfqpoint{3.120251in}{1.598290in}}%
\pgfpathlineto{\pgfqpoint{3.125248in}{1.593856in}}%
\pgfpathlineto{\pgfqpoint{3.130244in}{1.584061in}}%
\pgfpathlineto{\pgfqpoint{3.135240in}{1.577070in}}%
\pgfpathlineto{\pgfqpoint{3.140237in}{1.566043in}}%
\pgfpathlineto{\pgfqpoint{3.150229in}{1.551884in}}%
\pgfpathlineto{\pgfqpoint{3.160222in}{1.546487in}}%
\pgfpathlineto{\pgfqpoint{3.165219in}{1.545438in}}%
\pgfpathlineto{\pgfqpoint{3.175211in}{1.534523in}}%
\pgfpathlineto{\pgfqpoint{3.185204in}{1.524515in}}%
\pgfpathlineto{\pgfqpoint{3.190201in}{1.522912in}}%
\pgfpathlineto{\pgfqpoint{3.195197in}{1.525031in}}%
\pgfpathlineto{\pgfqpoint{3.200193in}{1.530446in}}%
\pgfpathlineto{\pgfqpoint{3.205190in}{1.534037in}}%
\pgfpathlineto{\pgfqpoint{3.210186in}{1.538094in}}%
\pgfpathlineto{\pgfqpoint{3.215182in}{1.544254in}}%
\pgfpathlineto{\pgfqpoint{3.220179in}{1.546327in}}%
\pgfpathlineto{\pgfqpoint{3.225175in}{1.551613in}}%
\pgfpathlineto{\pgfqpoint{3.230172in}{1.550567in}}%
\pgfpathlineto{\pgfqpoint{3.235168in}{1.551387in}}%
\pgfpathlineto{\pgfqpoint{3.240164in}{1.546539in}}%
\pgfpathlineto{\pgfqpoint{3.245161in}{1.541264in}}%
\pgfpathlineto{\pgfqpoint{3.250157in}{1.538512in}}%
\pgfpathlineto{\pgfqpoint{3.255153in}{1.527858in}}%
\pgfpathlineto{\pgfqpoint{3.260150in}{1.511328in}}%
\pgfpathlineto{\pgfqpoint{3.265146in}{1.515312in}}%
\pgfpathlineto{\pgfqpoint{3.270143in}{1.516445in}}%
\pgfpathlineto{\pgfqpoint{3.275139in}{1.514301in}}%
\pgfpathlineto{\pgfqpoint{3.280135in}{1.511191in}}%
\pgfpathlineto{\pgfqpoint{3.285132in}{1.510882in}}%
\pgfpathlineto{\pgfqpoint{3.290128in}{1.508525in}}%
\pgfpathlineto{\pgfqpoint{3.295125in}{1.509292in}}%
\pgfpathlineto{\pgfqpoint{3.300121in}{1.506257in}}%
\pgfpathlineto{\pgfqpoint{3.305117in}{1.502459in}}%
\pgfpathlineto{\pgfqpoint{3.310114in}{1.500507in}}%
\pgfpathlineto{\pgfqpoint{3.315110in}{1.500369in}}%
\pgfpathlineto{\pgfqpoint{3.320106in}{1.493351in}}%
\pgfpathlineto{\pgfqpoint{3.325103in}{1.490110in}}%
\pgfpathlineto{\pgfqpoint{3.330099in}{1.493683in}}%
\pgfpathlineto{\pgfqpoint{3.335096in}{1.500520in}}%
\pgfpathlineto{\pgfqpoint{3.340092in}{1.516446in}}%
\pgfpathlineto{\pgfqpoint{3.345088in}{1.529939in}}%
\pgfpathlineto{\pgfqpoint{3.350085in}{1.548516in}}%
\pgfpathlineto{\pgfqpoint{3.355081in}{1.559868in}}%
\pgfpathlineto{\pgfqpoint{3.360077in}{1.569690in}}%
\pgfpathlineto{\pgfqpoint{3.365074in}{1.574672in}}%
\pgfpathlineto{\pgfqpoint{3.370070in}{1.583446in}}%
\pgfpathlineto{\pgfqpoint{3.375067in}{1.588783in}}%
\pgfpathlineto{\pgfqpoint{3.380063in}{1.592580in}}%
\pgfpathlineto{\pgfqpoint{3.385059in}{1.596994in}}%
\pgfpathlineto{\pgfqpoint{3.390056in}{1.599813in}}%
\pgfpathlineto{\pgfqpoint{3.395052in}{1.604083in}}%
\pgfpathlineto{\pgfqpoint{3.400048in}{1.606084in}}%
\pgfpathlineto{\pgfqpoint{3.405045in}{1.607605in}}%
\pgfpathlineto{\pgfqpoint{3.410041in}{1.612658in}}%
\pgfpathlineto{\pgfqpoint{3.415038in}{1.616118in}}%
\pgfpathlineto{\pgfqpoint{3.420034in}{1.622123in}}%
\pgfpathlineto{\pgfqpoint{3.425030in}{1.624810in}}%
\pgfpathlineto{\pgfqpoint{3.430027in}{1.627155in}}%
\pgfpathlineto{\pgfqpoint{3.435023in}{1.631403in}}%
\pgfpathlineto{\pgfqpoint{3.440020in}{1.635030in}}%
\pgfpathlineto{\pgfqpoint{3.445016in}{1.645925in}}%
\pgfpathlineto{\pgfqpoint{3.450012in}{1.653331in}}%
\pgfpathlineto{\pgfqpoint{3.455009in}{1.666761in}}%
\pgfpathlineto{\pgfqpoint{3.460005in}{1.691690in}}%
\pgfpathlineto{\pgfqpoint{3.465001in}{1.722032in}}%
\pgfpathlineto{\pgfqpoint{3.469998in}{1.666995in}}%
\pgfpathlineto{\pgfqpoint{3.479991in}{1.620119in}}%
\pgfpathlineto{\pgfqpoint{3.484987in}{1.608308in}}%
\pgfpathlineto{\pgfqpoint{3.489983in}{1.597900in}}%
\pgfpathlineto{\pgfqpoint{3.494980in}{1.585480in}}%
\pgfpathlineto{\pgfqpoint{3.499976in}{1.578846in}}%
\pgfpathlineto{\pgfqpoint{3.509969in}{1.563675in}}%
\pgfpathlineto{\pgfqpoint{3.514965in}{1.561187in}}%
\pgfpathlineto{\pgfqpoint{3.519962in}{1.557086in}}%
\pgfpathlineto{\pgfqpoint{3.524958in}{1.551527in}}%
\pgfpathlineto{\pgfqpoint{3.529954in}{1.543984in}}%
\pgfpathlineto{\pgfqpoint{3.534951in}{1.535268in}}%
\pgfpathlineto{\pgfqpoint{3.539947in}{1.532277in}}%
\pgfpathlineto{\pgfqpoint{3.544943in}{1.527600in}}%
\pgfpathlineto{\pgfqpoint{3.554936in}{1.516264in}}%
\pgfpathlineto{\pgfqpoint{3.559933in}{1.512959in}}%
\pgfpathlineto{\pgfqpoint{3.564929in}{1.511241in}}%
\pgfpathlineto{\pgfqpoint{3.569925in}{1.511830in}}%
\pgfpathlineto{\pgfqpoint{3.574922in}{1.507924in}}%
\pgfpathlineto{\pgfqpoint{3.579918in}{1.498611in}}%
\pgfpathlineto{\pgfqpoint{3.584915in}{1.491456in}}%
\pgfpathlineto{\pgfqpoint{3.589911in}{1.493576in}}%
\pgfpathlineto{\pgfqpoint{3.594907in}{1.493665in}}%
\pgfpathlineto{\pgfqpoint{3.599904in}{1.493303in}}%
\pgfpathlineto{\pgfqpoint{3.604900in}{1.495187in}}%
\pgfpathlineto{\pgfqpoint{3.609896in}{1.498512in}}%
\pgfpathlineto{\pgfqpoint{3.614893in}{1.502302in}}%
\pgfpathlineto{\pgfqpoint{3.619889in}{1.509497in}}%
\pgfpathlineto{\pgfqpoint{3.629882in}{1.520559in}}%
\pgfpathlineto{\pgfqpoint{3.634878in}{1.525485in}}%
\pgfpathlineto{\pgfqpoint{3.639875in}{1.532002in}}%
\pgfpathlineto{\pgfqpoint{3.644871in}{1.544292in}}%
\pgfpathlineto{\pgfqpoint{3.654864in}{1.560019in}}%
\pgfpathlineto{\pgfqpoint{3.659860in}{1.572209in}}%
\pgfpathlineto{\pgfqpoint{3.664857in}{1.589187in}}%
\pgfpathlineto{\pgfqpoint{3.669853in}{1.609922in}}%
\pgfpathlineto{\pgfqpoint{3.679846in}{1.656889in}}%
\pgfpathlineto{\pgfqpoint{3.684842in}{1.662952in}}%
\pgfpathlineto{\pgfqpoint{3.689838in}{1.717717in}}%
\pgfpathlineto{\pgfqpoint{3.699831in}{1.946644in}}%
\pgfpathlineto{\pgfqpoint{3.704828in}{2.085406in}}%
\pgfpathlineto{\pgfqpoint{3.709824in}{2.172527in}}%
\pgfpathlineto{\pgfqpoint{3.714820in}{2.198077in}}%
\pgfpathlineto{\pgfqpoint{3.719817in}{2.275127in}}%
\pgfpathlineto{\pgfqpoint{3.724813in}{2.335396in}}%
\pgfpathlineto{\pgfqpoint{3.729810in}{2.454860in}}%
\pgfpathlineto{\pgfqpoint{3.734806in}{2.463761in}}%
\pgfpathlineto{\pgfqpoint{3.739802in}{2.378116in}}%
\pgfpathlineto{\pgfqpoint{3.744799in}{2.249168in}}%
\pgfpathlineto{\pgfqpoint{3.749795in}{2.087285in}}%
\pgfpathlineto{\pgfqpoint{3.754791in}{1.880646in}}%
\pgfpathlineto{\pgfqpoint{3.759788in}{1.658768in}}%
\pgfpathlineto{\pgfqpoint{3.764784in}{1.751862in}}%
\pgfpathlineto{\pgfqpoint{3.769781in}{1.824622in}}%
\pgfpathlineto{\pgfqpoint{3.774777in}{1.842448in}}%
\pgfpathlineto{\pgfqpoint{3.779773in}{1.853703in}}%
\pgfpathlineto{\pgfqpoint{3.784770in}{1.847918in}}%
\pgfpathlineto{\pgfqpoint{3.789766in}{1.830872in}}%
\pgfpathlineto{\pgfqpoint{3.799759in}{1.789448in}}%
\pgfpathlineto{\pgfqpoint{3.804755in}{1.762451in}}%
\pgfpathlineto{\pgfqpoint{3.809752in}{1.738659in}}%
\pgfpathlineto{\pgfqpoint{3.814748in}{1.709747in}}%
\pgfpathlineto{\pgfqpoint{3.819744in}{1.688744in}}%
\pgfpathlineto{\pgfqpoint{3.824741in}{1.650285in}}%
\pgfpathlineto{\pgfqpoint{3.829737in}{1.650014in}}%
\pgfpathlineto{\pgfqpoint{3.834734in}{1.662524in}}%
\pgfpathlineto{\pgfqpoint{3.839730in}{1.704773in}}%
\pgfpathlineto{\pgfqpoint{3.844726in}{1.750364in}}%
\pgfpathlineto{\pgfqpoint{3.854719in}{1.906192in}}%
\pgfpathlineto{\pgfqpoint{3.859715in}{1.890820in}}%
\pgfpathlineto{\pgfqpoint{3.864712in}{1.800588in}}%
\pgfpathlineto{\pgfqpoint{3.869708in}{1.679446in}}%
\pgfpathlineto{\pgfqpoint{3.874705in}{1.641557in}}%
\pgfpathlineto{\pgfqpoint{3.879701in}{1.661907in}}%
\pgfpathlineto{\pgfqpoint{3.884697in}{1.695175in}}%
\pgfpathlineto{\pgfqpoint{3.889694in}{1.747362in}}%
\pgfpathlineto{\pgfqpoint{3.894690in}{1.823515in}}%
\pgfpathlineto{\pgfqpoint{3.899686in}{1.921395in}}%
\pgfpathlineto{\pgfqpoint{3.904683in}{2.082423in}}%
\pgfpathlineto{\pgfqpoint{3.909679in}{2.102950in}}%
\pgfpathlineto{\pgfqpoint{3.914676in}{1.978167in}}%
\pgfpathlineto{\pgfqpoint{3.924668in}{1.839119in}}%
\pgfpathlineto{\pgfqpoint{3.929665in}{1.785775in}}%
\pgfpathlineto{\pgfqpoint{3.934661in}{1.749361in}}%
\pgfpathlineto{\pgfqpoint{3.939657in}{1.725120in}}%
\pgfpathlineto{\pgfqpoint{3.944654in}{1.709753in}}%
\pgfpathlineto{\pgfqpoint{3.949650in}{1.710984in}}%
\pgfpathlineto{\pgfqpoint{3.954647in}{1.725034in}}%
\pgfpathlineto{\pgfqpoint{3.959643in}{1.746868in}}%
\pgfpathlineto{\pgfqpoint{3.964639in}{1.776376in}}%
\pgfpathlineto{\pgfqpoint{3.969636in}{1.822395in}}%
\pgfpathlineto{\pgfqpoint{3.974632in}{1.861680in}}%
\pgfpathlineto{\pgfqpoint{3.979629in}{1.896766in}}%
\pgfpathlineto{\pgfqpoint{3.984625in}{1.907679in}}%
\pgfpathlineto{\pgfqpoint{3.989621in}{1.908294in}}%
\pgfpathlineto{\pgfqpoint{3.994618in}{1.891811in}}%
\pgfpathlineto{\pgfqpoint{3.999614in}{1.895967in}}%
\pgfpathlineto{\pgfqpoint{4.004610in}{1.891752in}}%
\pgfpathlineto{\pgfqpoint{4.009607in}{1.894589in}}%
\pgfpathlineto{\pgfqpoint{4.014603in}{1.887325in}}%
\pgfpathlineto{\pgfqpoint{4.019600in}{1.906359in}}%
\pgfpathlineto{\pgfqpoint{4.024596in}{1.948763in}}%
\pgfpathlineto{\pgfqpoint{4.034589in}{2.106368in}}%
\pgfpathlineto{\pgfqpoint{4.039585in}{1.962866in}}%
\pgfpathlineto{\pgfqpoint{4.044581in}{1.802601in}}%
\pgfpathlineto{\pgfqpoint{4.049578in}{1.725130in}}%
\pgfpathlineto{\pgfqpoint{4.054574in}{1.693043in}}%
\pgfpathlineto{\pgfqpoint{4.059571in}{1.654073in}}%
\pgfpathlineto{\pgfqpoint{4.064567in}{1.621700in}}%
\pgfpathlineto{\pgfqpoint{4.069563in}{1.591506in}}%
\pgfpathlineto{\pgfqpoint{4.074560in}{1.564232in}}%
\pgfpathlineto{\pgfqpoint{4.079556in}{1.515923in}}%
\pgfpathlineto{\pgfqpoint{4.084552in}{1.454178in}}%
\pgfpathlineto{\pgfqpoint{4.089549in}{1.345354in}}%
\pgfpathlineto{\pgfqpoint{4.094545in}{1.377986in}}%
\pgfpathlineto{\pgfqpoint{4.099542in}{1.493184in}}%
\pgfpathlineto{\pgfqpoint{4.104538in}{1.550323in}}%
\pgfpathlineto{\pgfqpoint{4.109534in}{1.612112in}}%
\pgfpathlineto{\pgfqpoint{4.114531in}{1.666059in}}%
\pgfpathlineto{\pgfqpoint{4.119527in}{1.628017in}}%
\pgfpathlineto{\pgfqpoint{4.124524in}{1.600781in}}%
\pgfpathlineto{\pgfqpoint{4.129520in}{1.585023in}}%
\pgfpathlineto{\pgfqpoint{4.134516in}{1.580317in}}%
\pgfpathlineto{\pgfqpoint{4.139513in}{1.571161in}}%
\pgfpathlineto{\pgfqpoint{4.144509in}{1.546235in}}%
\pgfpathlineto{\pgfqpoint{4.149505in}{1.529014in}}%
\pgfpathlineto{\pgfqpoint{4.154502in}{1.515174in}}%
\pgfpathlineto{\pgfqpoint{4.159498in}{1.513552in}}%
\pgfpathlineto{\pgfqpoint{4.164495in}{1.503099in}}%
\pgfpathlineto{\pgfqpoint{4.169491in}{1.487567in}}%
\pgfpathlineto{\pgfqpoint{4.174487in}{1.478004in}}%
\pgfpathlineto{\pgfqpoint{4.179484in}{1.458153in}}%
\pgfpathlineto{\pgfqpoint{4.184480in}{1.436345in}}%
\pgfpathlineto{\pgfqpoint{4.194473in}{1.387998in}}%
\pgfpathlineto{\pgfqpoint{4.199469in}{1.367881in}}%
\pgfpathlineto{\pgfqpoint{4.204466in}{1.351817in}}%
\pgfpathlineto{\pgfqpoint{4.209462in}{1.357868in}}%
\pgfpathlineto{\pgfqpoint{4.214458in}{1.367686in}}%
\pgfpathlineto{\pgfqpoint{4.219455in}{1.373385in}}%
\pgfpathlineto{\pgfqpoint{4.224451in}{1.390157in}}%
\pgfpathlineto{\pgfqpoint{4.229448in}{1.401971in}}%
\pgfpathlineto{\pgfqpoint{4.234444in}{1.411194in}}%
\pgfpathlineto{\pgfqpoint{4.239440in}{1.413336in}}%
\pgfpathlineto{\pgfqpoint{4.244437in}{1.433495in}}%
\pgfpathlineto{\pgfqpoint{4.249433in}{1.435552in}}%
\pgfpathlineto{\pgfqpoint{4.254429in}{1.438580in}}%
\pgfpathlineto{\pgfqpoint{4.259426in}{1.443565in}}%
\pgfpathlineto{\pgfqpoint{4.264422in}{1.435245in}}%
\pgfpathlineto{\pgfqpoint{4.269419in}{1.428305in}}%
\pgfpathlineto{\pgfqpoint{4.274415in}{1.423649in}}%
\pgfpathlineto{\pgfqpoint{4.279411in}{1.416490in}}%
\pgfpathlineto{\pgfqpoint{4.289404in}{1.389051in}}%
\pgfpathlineto{\pgfqpoint{4.294400in}{1.376597in}}%
\pgfpathlineto{\pgfqpoint{4.299397in}{1.353195in}}%
\pgfpathlineto{\pgfqpoint{4.304393in}{1.337078in}}%
\pgfpathlineto{\pgfqpoint{4.309390in}{1.318929in}}%
\pgfpathlineto{\pgfqpoint{4.314386in}{1.317379in}}%
\pgfpathlineto{\pgfqpoint{4.319382in}{1.299919in}}%
\pgfpathlineto{\pgfqpoint{4.324379in}{1.274867in}}%
\pgfpathlineto{\pgfqpoint{4.329375in}{1.200838in}}%
\pgfpathlineto{\pgfqpoint{4.334371in}{1.243960in}}%
\pgfpathlineto{\pgfqpoint{4.339368in}{1.361150in}}%
\pgfpathlineto{\pgfqpoint{4.344364in}{1.436709in}}%
\pgfpathlineto{\pgfqpoint{4.349361in}{1.471410in}}%
\pgfpathlineto{\pgfqpoint{4.354357in}{1.451527in}}%
\pgfpathlineto{\pgfqpoint{4.359353in}{1.446263in}}%
\pgfpathlineto{\pgfqpoint{4.364350in}{1.427010in}}%
\pgfpathlineto{\pgfqpoint{4.369346in}{1.419946in}}%
\pgfpathlineto{\pgfqpoint{4.374343in}{1.407361in}}%
\pgfpathlineto{\pgfqpoint{4.379339in}{1.404746in}}%
\pgfpathlineto{\pgfqpoint{4.384335in}{1.391619in}}%
\pgfpathlineto{\pgfqpoint{4.389332in}{1.381045in}}%
\pgfpathlineto{\pgfqpoint{4.394328in}{1.369053in}}%
\pgfpathlineto{\pgfqpoint{4.399324in}{1.359426in}}%
\pgfpathlineto{\pgfqpoint{4.404321in}{1.351096in}}%
\pgfpathlineto{\pgfqpoint{4.409317in}{1.336019in}}%
\pgfpathlineto{\pgfqpoint{4.414314in}{1.326186in}}%
\pgfpathlineto{\pgfqpoint{4.419310in}{1.317715in}}%
\pgfpathlineto{\pgfqpoint{4.424306in}{1.323054in}}%
\pgfpathlineto{\pgfqpoint{4.429303in}{1.331951in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.344397in}}%
\pgfpathlineto{\pgfqpoint{4.439295in}{1.353762in}}%
\pgfpathlineto{\pgfqpoint{4.444292in}{1.355738in}}%
\pgfpathlineto{\pgfqpoint{4.449288in}{1.359936in}}%
\pgfpathlineto{\pgfqpoint{4.454285in}{1.366165in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{1.370622in}}%
\pgfpathlineto{\pgfqpoint{4.464277in}{1.376003in}}%
\pgfpathlineto{\pgfqpoint{4.469274in}{1.378862in}}%
\pgfpathlineto{\pgfqpoint{4.474270in}{1.374730in}}%
\pgfpathlineto{\pgfqpoint{4.479266in}{1.371371in}}%
\pgfpathlineto{\pgfqpoint{4.484263in}{1.366192in}}%
\pgfpathlineto{\pgfqpoint{4.489259in}{1.366514in}}%
\pgfpathlineto{\pgfqpoint{4.494256in}{1.372708in}}%
\pgfpathlineto{\pgfqpoint{4.499252in}{1.377855in}}%
\pgfpathlineto{\pgfqpoint{4.504248in}{1.383509in}}%
\pgfpathlineto{\pgfqpoint{4.509245in}{1.386841in}}%
\pgfpathlineto{\pgfqpoint{4.514241in}{1.399585in}}%
\pgfpathlineto{\pgfqpoint{4.519238in}{1.405893in}}%
\pgfpathlineto{\pgfqpoint{4.524234in}{1.413736in}}%
\pgfpathlineto{\pgfqpoint{4.534227in}{1.425451in}}%
\pgfpathlineto{\pgfqpoint{4.544219in}{1.445639in}}%
\pgfpathlineto{\pgfqpoint{4.554212in}{1.466671in}}%
\pgfpathlineto{\pgfqpoint{4.559209in}{1.482702in}}%
\pgfpathlineto{\pgfqpoint{4.564205in}{1.489193in}}%
\pgfpathlineto{\pgfqpoint{4.569201in}{1.510150in}}%
\pgfpathlineto{\pgfqpoint{4.579194in}{1.554681in}}%
\pgfpathlineto{\pgfqpoint{4.584190in}{1.553641in}}%
\pgfpathlineto{\pgfqpoint{4.589187in}{1.517508in}}%
\pgfpathlineto{\pgfqpoint{4.599180in}{1.460244in}}%
\pgfpathlineto{\pgfqpoint{4.604176in}{1.441715in}}%
\pgfpathlineto{\pgfqpoint{4.609172in}{1.413860in}}%
\pgfpathlineto{\pgfqpoint{4.614169in}{1.392353in}}%
\pgfpathlineto{\pgfqpoint{4.619165in}{1.375572in}}%
\pgfpathlineto{\pgfqpoint{4.624162in}{1.364544in}}%
\pgfpathlineto{\pgfqpoint{4.629158in}{1.345873in}}%
\pgfpathlineto{\pgfqpoint{4.634154in}{1.325704in}}%
\pgfpathlineto{\pgfqpoint{4.639151in}{1.310205in}}%
\pgfpathlineto{\pgfqpoint{4.644147in}{1.291075in}}%
\pgfpathlineto{\pgfqpoint{4.649143in}{1.273753in}}%
\pgfpathlineto{\pgfqpoint{4.654140in}{1.257513in}}%
\pgfpathlineto{\pgfqpoint{4.659136in}{1.247202in}}%
\pgfpathlineto{\pgfqpoint{4.664133in}{1.206259in}}%
\pgfpathlineto{\pgfqpoint{4.669129in}{1.190739in}}%
\pgfpathlineto{\pgfqpoint{4.674125in}{1.171140in}}%
\pgfpathlineto{\pgfqpoint{4.679122in}{1.161693in}}%
\pgfpathlineto{\pgfqpoint{4.684118in}{1.169641in}}%
\pgfpathlineto{\pgfqpoint{4.689114in}{1.189366in}}%
\pgfpathlineto{\pgfqpoint{4.694111in}{1.190154in}}%
\pgfpathlineto{\pgfqpoint{4.699107in}{1.195862in}}%
\pgfpathlineto{\pgfqpoint{4.704104in}{1.195713in}}%
\pgfpathlineto{\pgfqpoint{4.709100in}{1.190780in}}%
\pgfpathlineto{\pgfqpoint{4.719093in}{1.146968in}}%
\pgfpathlineto{\pgfqpoint{4.724089in}{1.113623in}}%
\pgfpathlineto{\pgfqpoint{4.729085in}{1.077362in}}%
\pgfpathlineto{\pgfqpoint{4.734082in}{1.127055in}}%
\pgfpathlineto{\pgfqpoint{4.739078in}{1.181555in}}%
\pgfpathlineto{\pgfqpoint{4.744075in}{1.218313in}}%
\pgfpathlineto{\pgfqpoint{4.749071in}{1.260492in}}%
\pgfpathlineto{\pgfqpoint{4.754067in}{1.289301in}}%
\pgfpathlineto{\pgfqpoint{4.759064in}{1.320194in}}%
\pgfpathlineto{\pgfqpoint{4.764060in}{1.346168in}}%
\pgfpathlineto{\pgfqpoint{4.769057in}{1.376732in}}%
\pgfpathlineto{\pgfqpoint{4.774053in}{1.403714in}}%
\pgfpathlineto{\pgfqpoint{4.779049in}{1.433727in}}%
\pgfpathlineto{\pgfqpoint{4.784046in}{1.460594in}}%
\pgfpathlineto{\pgfqpoint{4.794038in}{1.551152in}}%
\pgfpathlineto{\pgfqpoint{4.799035in}{1.602470in}}%
\pgfpathlineto{\pgfqpoint{4.804031in}{1.608492in}}%
\pgfpathlineto{\pgfqpoint{4.809028in}{1.571350in}}%
\pgfpathlineto{\pgfqpoint{4.814024in}{1.547343in}}%
\pgfpathlineto{\pgfqpoint{4.819020in}{1.520271in}}%
\pgfpathlineto{\pgfqpoint{4.824017in}{1.511095in}}%
\pgfpathlineto{\pgfqpoint{4.829013in}{1.496041in}}%
\pgfpathlineto{\pgfqpoint{4.839006in}{1.486150in}}%
\pgfpathlineto{\pgfqpoint{4.844002in}{1.490050in}}%
\pgfpathlineto{\pgfqpoint{4.848999in}{1.490650in}}%
\pgfpathlineto{\pgfqpoint{4.853995in}{1.497756in}}%
\pgfpathlineto{\pgfqpoint{4.858991in}{1.501875in}}%
\pgfpathlineto{\pgfqpoint{4.863988in}{1.512114in}}%
\pgfpathlineto{\pgfqpoint{4.868984in}{1.544447in}}%
\pgfpathlineto{\pgfqpoint{4.873980in}{1.572672in}}%
\pgfpathlineto{\pgfqpoint{4.878977in}{1.525958in}}%
\pgfpathlineto{\pgfqpoint{4.883973in}{1.473935in}}%
\pgfpathlineto{\pgfqpoint{4.888970in}{1.454700in}}%
\pgfpathlineto{\pgfqpoint{4.893966in}{1.430911in}}%
\pgfpathlineto{\pgfqpoint{4.898962in}{1.405343in}}%
\pgfpathlineto{\pgfqpoint{4.903959in}{1.399199in}}%
\pgfpathlineto{\pgfqpoint{4.908955in}{1.405506in}}%
\pgfpathlineto{\pgfqpoint{4.923944in}{1.448076in}}%
\pgfpathlineto{\pgfqpoint{4.928941in}{1.465138in}}%
\pgfpathlineto{\pgfqpoint{4.933937in}{1.477150in}}%
\pgfpathlineto{\pgfqpoint{4.938933in}{1.490844in}}%
\pgfpathlineto{\pgfqpoint{4.943930in}{1.500323in}}%
\pgfpathlineto{\pgfqpoint{4.948926in}{1.510904in}}%
\pgfpathlineto{\pgfqpoint{4.953923in}{1.519429in}}%
\pgfpathlineto{\pgfqpoint{4.958919in}{1.532280in}}%
\pgfpathlineto{\pgfqpoint{4.963915in}{1.540690in}}%
\pgfpathlineto{\pgfqpoint{4.968912in}{1.552341in}}%
\pgfpathlineto{\pgfqpoint{4.973908in}{1.555742in}}%
\pgfpathlineto{\pgfqpoint{4.978904in}{1.561489in}}%
\pgfpathlineto{\pgfqpoint{4.988897in}{1.575173in}}%
\pgfpathlineto{\pgfqpoint{4.993894in}{1.575498in}}%
\pgfpathlineto{\pgfqpoint{4.998890in}{1.582495in}}%
\pgfpathlineto{\pgfqpoint{5.003886in}{1.587297in}}%
\pgfpathlineto{\pgfqpoint{5.013879in}{1.612063in}}%
\pgfpathlineto{\pgfqpoint{5.018875in}{1.636894in}}%
\pgfpathlineto{\pgfqpoint{5.023872in}{1.667236in}}%
\pgfpathlineto{\pgfqpoint{5.028868in}{1.752385in}}%
\pgfpathlineto{\pgfqpoint{5.033865in}{1.747600in}}%
\pgfpathlineto{\pgfqpoint{5.038861in}{1.638739in}}%
\pgfpathlineto{\pgfqpoint{5.043857in}{1.557930in}}%
\pgfpathlineto{\pgfqpoint{5.048854in}{1.519473in}}%
\pgfpathlineto{\pgfqpoint{5.063843in}{1.426870in}}%
\pgfpathlineto{\pgfqpoint{5.068839in}{1.405400in}}%
\pgfpathlineto{\pgfqpoint{5.073836in}{1.381552in}}%
\pgfpathlineto{\pgfqpoint{5.078832in}{1.362573in}}%
\pgfpathlineto{\pgfqpoint{5.083828in}{1.340748in}}%
\pgfpathlineto{\pgfqpoint{5.088825in}{1.325079in}}%
\pgfpathlineto{\pgfqpoint{5.098818in}{1.285170in}}%
\pgfpathlineto{\pgfqpoint{5.103814in}{1.267982in}}%
\pgfpathlineto{\pgfqpoint{5.118803in}{1.226033in}}%
\pgfpathlineto{\pgfqpoint{5.123799in}{1.224297in}}%
\pgfpathlineto{\pgfqpoint{5.128796in}{1.225737in}}%
\pgfpathlineto{\pgfqpoint{5.133792in}{1.233957in}}%
\pgfpathlineto{\pgfqpoint{5.138789in}{1.248891in}}%
\pgfpathlineto{\pgfqpoint{5.143785in}{1.258320in}}%
\pgfpathlineto{\pgfqpoint{5.148781in}{1.269386in}}%
\pgfpathlineto{\pgfqpoint{5.153778in}{1.277410in}}%
\pgfpathlineto{\pgfqpoint{5.158774in}{1.275106in}}%
\pgfpathlineto{\pgfqpoint{5.163771in}{1.266895in}}%
\pgfpathlineto{\pgfqpoint{5.168767in}{1.265811in}}%
\pgfpathlineto{\pgfqpoint{5.173763in}{1.263298in}}%
\pgfpathlineto{\pgfqpoint{5.178760in}{1.268613in}}%
\pgfpathlineto{\pgfqpoint{5.183756in}{1.269897in}}%
\pgfpathlineto{\pgfqpoint{5.188752in}{1.273185in}}%
\pgfpathlineto{\pgfqpoint{5.193749in}{1.272067in}}%
\pgfpathlineto{\pgfqpoint{5.198745in}{1.270179in}}%
\pgfpathlineto{\pgfqpoint{5.203742in}{1.260534in}}%
\pgfpathlineto{\pgfqpoint{5.208738in}{1.254177in}}%
\pgfpathlineto{\pgfqpoint{5.213734in}{1.242289in}}%
\pgfpathlineto{\pgfqpoint{5.218731in}{1.231320in}}%
\pgfpathlineto{\pgfqpoint{5.228723in}{1.203569in}}%
\pgfpathlineto{\pgfqpoint{5.233720in}{1.190069in}}%
\pgfpathlineto{\pgfqpoint{5.238716in}{1.184338in}}%
\pgfpathlineto{\pgfqpoint{5.243713in}{1.200569in}}%
\pgfpathlineto{\pgfqpoint{5.248709in}{1.205948in}}%
\pgfpathlineto{\pgfqpoint{5.258702in}{1.231657in}}%
\pgfpathlineto{\pgfqpoint{5.263698in}{1.281870in}}%
\pgfpathlineto{\pgfqpoint{5.268694in}{1.310483in}}%
\pgfpathlineto{\pgfqpoint{5.273691in}{1.380529in}}%
\pgfpathlineto{\pgfqpoint{5.278687in}{1.400677in}}%
\pgfpathlineto{\pgfqpoint{5.283684in}{1.375031in}}%
\pgfpathlineto{\pgfqpoint{5.288680in}{1.387615in}}%
\pgfpathlineto{\pgfqpoint{5.293676in}{1.417045in}}%
\pgfpathlineto{\pgfqpoint{5.298673in}{1.453624in}}%
\pgfpathlineto{\pgfqpoint{5.308666in}{1.534469in}}%
\pgfpathlineto{\pgfqpoint{5.313662in}{1.550412in}}%
\pgfpathlineto{\pgfqpoint{5.318658in}{1.544825in}}%
\pgfpathlineto{\pgfqpoint{5.323655in}{1.524720in}}%
\pgfpathlineto{\pgfqpoint{5.328651in}{1.517095in}}%
\pgfpathlineto{\pgfqpoint{5.333647in}{1.510672in}}%
\pgfpathlineto{\pgfqpoint{5.338644in}{1.508913in}}%
\pgfpathlineto{\pgfqpoint{5.343640in}{1.504105in}}%
\pgfpathlineto{\pgfqpoint{5.348637in}{1.504131in}}%
\pgfpathlineto{\pgfqpoint{5.353633in}{1.500851in}}%
\pgfpathlineto{\pgfqpoint{5.358629in}{1.502384in}}%
\pgfpathlineto{\pgfqpoint{5.363626in}{1.500194in}}%
\pgfpathlineto{\pgfqpoint{5.368622in}{1.497429in}}%
\pgfpathlineto{\pgfqpoint{5.373618in}{1.496333in}}%
\pgfpathlineto{\pgfqpoint{5.378615in}{1.494303in}}%
\pgfpathlineto{\pgfqpoint{5.383611in}{1.492914in}}%
\pgfpathlineto{\pgfqpoint{5.388608in}{1.492819in}}%
\pgfpathlineto{\pgfqpoint{5.393604in}{1.493424in}}%
\pgfpathlineto{\pgfqpoint{5.398600in}{1.500281in}}%
\pgfpathlineto{\pgfqpoint{5.403597in}{1.503749in}}%
\pgfpathlineto{\pgfqpoint{5.408593in}{1.510662in}}%
\pgfpathlineto{\pgfqpoint{5.413589in}{1.518872in}}%
\pgfpathlineto{\pgfqpoint{5.418586in}{1.526178in}}%
\pgfpathlineto{\pgfqpoint{5.428579in}{1.556235in}}%
\pgfpathlineto{\pgfqpoint{5.433575in}{1.575397in}}%
\pgfpathlineto{\pgfqpoint{5.438571in}{1.591968in}}%
\pgfpathlineto{\pgfqpoint{5.443568in}{1.612824in}}%
\pgfpathlineto{\pgfqpoint{5.448564in}{1.630647in}}%
\pgfpathlineto{\pgfqpoint{5.453561in}{1.651934in}}%
\pgfpathlineto{\pgfqpoint{5.458557in}{1.667209in}}%
\pgfpathlineto{\pgfqpoint{5.463553in}{1.693627in}}%
\pgfpathlineto{\pgfqpoint{5.468550in}{1.714852in}}%
\pgfpathlineto{\pgfqpoint{5.478542in}{1.747685in}}%
\pgfpathlineto{\pgfqpoint{5.483539in}{1.754039in}}%
\pgfpathlineto{\pgfqpoint{5.488535in}{1.757923in}}%
\pgfpathlineto{\pgfqpoint{5.493532in}{1.772831in}}%
\pgfpathlineto{\pgfqpoint{5.498528in}{1.768219in}}%
\pgfpathlineto{\pgfqpoint{5.503524in}{1.759136in}}%
\pgfpathlineto{\pgfqpoint{5.508521in}{1.753362in}}%
\pgfpathlineto{\pgfqpoint{5.513517in}{1.761935in}}%
\pgfpathlineto{\pgfqpoint{5.518513in}{1.774528in}}%
\pgfpathlineto{\pgfqpoint{5.523510in}{1.794932in}}%
\pgfpathlineto{\pgfqpoint{5.528506in}{1.811507in}}%
\pgfpathlineto{\pgfqpoint{5.533503in}{1.829874in}}%
\pgfpathlineto{\pgfqpoint{5.538499in}{1.834575in}}%
\pgfpathlineto{\pgfqpoint{5.543495in}{1.830431in}}%
\pgfpathlineto{\pgfqpoint{5.548492in}{1.822564in}}%
\pgfpathlineto{\pgfqpoint{5.553488in}{1.815477in}}%
\pgfpathlineto{\pgfqpoint{5.558485in}{1.803734in}}%
\pgfpathlineto{\pgfqpoint{5.563481in}{1.800660in}}%
\pgfpathlineto{\pgfqpoint{5.568477in}{1.801838in}}%
\pgfpathlineto{\pgfqpoint{5.573474in}{1.796437in}}%
\pgfpathlineto{\pgfqpoint{5.578470in}{1.781090in}}%
\pgfpathlineto{\pgfqpoint{5.583466in}{1.793038in}}%
\pgfpathlineto{\pgfqpoint{5.588463in}{1.824834in}}%
\pgfpathlineto{\pgfqpoint{5.593459in}{1.867208in}}%
\pgfpathlineto{\pgfqpoint{5.598456in}{1.918328in}}%
\pgfpathlineto{\pgfqpoint{5.603452in}{1.955298in}}%
\pgfpathlineto{\pgfqpoint{5.608448in}{1.975615in}}%
\pgfpathlineto{\pgfqpoint{5.613445in}{1.992358in}}%
\pgfpathlineto{\pgfqpoint{5.618441in}{2.000602in}}%
\pgfpathlineto{\pgfqpoint{5.623437in}{2.050954in}}%
\pgfpathlineto{\pgfqpoint{5.628434in}{2.015361in}}%
\pgfpathlineto{\pgfqpoint{5.633430in}{1.886137in}}%
\pgfpathlineto{\pgfqpoint{5.638427in}{1.810756in}}%
\pgfpathlineto{\pgfqpoint{5.643423in}{1.752919in}}%
\pgfpathlineto{\pgfqpoint{5.648419in}{1.725340in}}%
\pgfpathlineto{\pgfqpoint{5.653416in}{1.718827in}}%
\pgfpathlineto{\pgfqpoint{5.658412in}{1.729284in}}%
\pgfpathlineto{\pgfqpoint{5.663408in}{1.756298in}}%
\pgfpathlineto{\pgfqpoint{5.668405in}{1.785118in}}%
\pgfpathlineto{\pgfqpoint{5.673401in}{1.784977in}}%
\pgfpathlineto{\pgfqpoint{5.678398in}{1.768767in}}%
\pgfpathlineto{\pgfqpoint{5.683394in}{1.758800in}}%
\pgfpathlineto{\pgfqpoint{5.688390in}{1.745360in}}%
\pgfpathlineto{\pgfqpoint{5.693387in}{1.742322in}}%
\pgfpathlineto{\pgfqpoint{5.698383in}{1.737014in}}%
\pgfpathlineto{\pgfqpoint{5.703380in}{1.737917in}}%
\pgfpathlineto{\pgfqpoint{5.708376in}{1.737007in}}%
\pgfpathlineto{\pgfqpoint{5.713372in}{1.738374in}}%
\pgfpathlineto{\pgfqpoint{5.723365in}{1.734814in}}%
\pgfpathlineto{\pgfqpoint{5.728361in}{1.733004in}}%
\pgfpathlineto{\pgfqpoint{5.733358in}{1.735632in}}%
\pgfpathlineto{\pgfqpoint{5.738354in}{1.733391in}}%
\pgfpathlineto{\pgfqpoint{5.743351in}{1.728418in}}%
\pgfpathlineto{\pgfqpoint{5.748347in}{1.727980in}}%
\pgfpathlineto{\pgfqpoint{5.763336in}{1.729088in}}%
\pgfpathlineto{\pgfqpoint{5.768332in}{1.726514in}}%
\pgfpathlineto{\pgfqpoint{5.773329in}{1.725332in}}%
\pgfpathlineto{\pgfqpoint{5.778325in}{1.724887in}}%
\pgfpathlineto{\pgfqpoint{5.788318in}{1.726503in}}%
\pgfpathlineto{\pgfqpoint{5.793314in}{1.729058in}}%
\pgfpathlineto{\pgfqpoint{5.798311in}{1.730019in}}%
\pgfpathlineto{\pgfqpoint{5.803307in}{1.734234in}}%
\pgfpathlineto{\pgfqpoint{5.808303in}{1.737881in}}%
\pgfpathlineto{\pgfqpoint{5.813300in}{1.743484in}}%
\pgfpathlineto{\pgfqpoint{5.818296in}{1.744193in}}%
\pgfpathlineto{\pgfqpoint{5.823293in}{1.753343in}}%
\pgfpathlineto{\pgfqpoint{5.828289in}{1.764845in}}%
\pgfpathlineto{\pgfqpoint{5.833285in}{1.782079in}}%
\pgfpathlineto{\pgfqpoint{5.838282in}{1.805841in}}%
\pgfpathlineto{\pgfqpoint{5.843278in}{1.812345in}}%
\pgfpathlineto{\pgfqpoint{5.848275in}{1.798157in}}%
\pgfpathlineto{\pgfqpoint{5.853271in}{1.789931in}}%
\pgfpathlineto{\pgfqpoint{5.863264in}{1.776515in}}%
\pgfpathlineto{\pgfqpoint{5.868260in}{1.784858in}}%
\pgfpathlineto{\pgfqpoint{5.873256in}{1.786940in}}%
\pgfpathlineto{\pgfqpoint{5.878253in}{1.793981in}}%
\pgfpathlineto{\pgfqpoint{5.883249in}{1.807354in}}%
\pgfpathlineto{\pgfqpoint{5.888246in}{1.809632in}}%
\pgfpathlineto{\pgfqpoint{5.893242in}{1.824003in}}%
\pgfpathlineto{\pgfqpoint{5.898238in}{1.833346in}}%
\pgfpathlineto{\pgfqpoint{5.903235in}{1.815632in}}%
\pgfpathlineto{\pgfqpoint{5.913227in}{1.754173in}}%
\pgfpathlineto{\pgfqpoint{5.923220in}{1.716232in}}%
\pgfpathlineto{\pgfqpoint{5.938209in}{1.679337in}}%
\pgfpathlineto{\pgfqpoint{5.943206in}{1.670004in}}%
\pgfpathlineto{\pgfqpoint{5.958195in}{1.649949in}}%
\pgfpathlineto{\pgfqpoint{5.963191in}{1.648341in}}%
\pgfpathlineto{\pgfqpoint{5.968188in}{1.645452in}}%
\pgfpathlineto{\pgfqpoint{5.973184in}{1.647762in}}%
\pgfpathlineto{\pgfqpoint{5.983177in}{1.653192in}}%
\pgfpathlineto{\pgfqpoint{5.988173in}{1.651160in}}%
\pgfpathlineto{\pgfqpoint{5.993170in}{1.656491in}}%
\pgfpathlineto{\pgfqpoint{5.998166in}{1.657895in}}%
\pgfpathlineto{\pgfqpoint{6.003162in}{1.658525in}}%
\pgfpathlineto{\pgfqpoint{6.008159in}{1.659624in}}%
\pgfpathlineto{\pgfqpoint{6.013155in}{1.656221in}}%
\pgfpathlineto{\pgfqpoint{6.018151in}{1.646889in}}%
\pgfpathlineto{\pgfqpoint{6.023148in}{1.629460in}}%
\pgfpathlineto{\pgfqpoint{6.028144in}{1.615177in}}%
\pgfpathlineto{\pgfqpoint{6.038137in}{1.576862in}}%
\pgfpathlineto{\pgfqpoint{6.043133in}{1.545201in}}%
\pgfpathlineto{\pgfqpoint{6.048130in}{1.527940in}}%
\pgfpathlineto{\pgfqpoint{6.053126in}{1.518724in}}%
\pgfpathlineto{\pgfqpoint{6.058122in}{1.532137in}}%
\pgfpathlineto{\pgfqpoint{6.063119in}{1.542893in}}%
\pgfpathlineto{\pgfqpoint{6.073112in}{1.574218in}}%
\pgfpathlineto{\pgfqpoint{6.078108in}{1.591520in}}%
\pgfpathlineto{\pgfqpoint{6.083104in}{1.614541in}}%
\pgfpathlineto{\pgfqpoint{6.093097in}{1.681325in}}%
\pgfpathlineto{\pgfqpoint{6.098094in}{1.623861in}}%
\pgfpathlineto{\pgfqpoint{6.103090in}{1.571463in}}%
\pgfpathlineto{\pgfqpoint{6.108086in}{1.530307in}}%
\pgfpathlineto{\pgfqpoint{6.113083in}{1.508232in}}%
\pgfpathlineto{\pgfqpoint{6.118079in}{1.509905in}}%
\pgfpathlineto{\pgfqpoint{6.123075in}{1.501830in}}%
\pgfpathlineto{\pgfqpoint{6.128072in}{1.504139in}}%
\pgfpathlineto{\pgfqpoint{6.133068in}{1.498310in}}%
\pgfpathlineto{\pgfqpoint{6.138065in}{1.503213in}}%
\pgfpathlineto{\pgfqpoint{6.143061in}{1.505892in}}%
\pgfpathlineto{\pgfqpoint{6.153054in}{1.524189in}}%
\pgfpathlineto{\pgfqpoint{6.158050in}{1.528490in}}%
\pgfpathlineto{\pgfqpoint{6.163046in}{1.534093in}}%
\pgfpathlineto{\pgfqpoint{6.168043in}{1.540235in}}%
\pgfpathlineto{\pgfqpoint{6.173039in}{1.544810in}}%
\pgfpathlineto{\pgfqpoint{6.178036in}{1.555387in}}%
\pgfpathlineto{\pgfqpoint{6.183032in}{1.573838in}}%
\pgfpathlineto{\pgfqpoint{6.188028in}{1.596352in}}%
\pgfpathlineto{\pgfqpoint{6.193025in}{1.627724in}}%
\pgfpathlineto{\pgfqpoint{6.198021in}{1.657188in}}%
\pgfpathlineto{\pgfqpoint{6.208014in}{1.596404in}}%
\pgfpathlineto{\pgfqpoint{6.213010in}{1.573691in}}%
\pgfpathlineto{\pgfqpoint{6.223003in}{1.544978in}}%
\pgfpathlineto{\pgfqpoint{6.232996in}{1.525898in}}%
\pgfpathlineto{\pgfqpoint{6.237992in}{1.524854in}}%
\pgfpathlineto{\pgfqpoint{6.242989in}{1.517543in}}%
\pgfpathlineto{\pgfqpoint{6.247985in}{1.517151in}}%
\pgfpathlineto{\pgfqpoint{6.252981in}{1.508394in}}%
\pgfpathlineto{\pgfqpoint{6.257978in}{1.500454in}}%
\pgfpathlineto{\pgfqpoint{6.262974in}{1.494741in}}%
\pgfpathlineto{\pgfqpoint{6.272967in}{1.488521in}}%
\pgfpathlineto{\pgfqpoint{6.277963in}{1.486082in}}%
\pgfpathlineto{\pgfqpoint{6.282960in}{1.486405in}}%
\pgfpathlineto{\pgfqpoint{6.287956in}{1.487851in}}%
\pgfpathlineto{\pgfqpoint{6.292952in}{1.482768in}}%
\pgfpathlineto{\pgfqpoint{6.297949in}{1.482650in}}%
\pgfpathlineto{\pgfqpoint{6.302945in}{1.528288in}}%
\pgfpathlineto{\pgfqpoint{6.307941in}{1.579684in}}%
\pgfpathlineto{\pgfqpoint{6.312938in}{1.616502in}}%
\pgfpathlineto{\pgfqpoint{6.317934in}{1.591555in}}%
\pgfpathlineto{\pgfqpoint{6.322931in}{1.550856in}}%
\pgfpathlineto{\pgfqpoint{6.327927in}{1.526790in}}%
\pgfpathlineto{\pgfqpoint{6.332923in}{1.507782in}}%
\pgfpathlineto{\pgfqpoint{6.337920in}{1.511704in}}%
\pgfpathlineto{\pgfqpoint{6.342916in}{1.520366in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.538548in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.538548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.106960in}{0.456621in}}{\pgfqpoint{5.490522in}{3.196347in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.974856,0.557401,0.322722}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356529in}{1.392082in}}%
\pgfpathlineto{\pgfqpoint{1.361526in}{1.387924in}}%
\pgfpathlineto{\pgfqpoint{1.366522in}{1.374089in}}%
\pgfpathlineto{\pgfqpoint{1.376515in}{1.365252in}}%
\pgfpathlineto{\pgfqpoint{1.381511in}{1.353040in}}%
\pgfpathlineto{\pgfqpoint{1.386507in}{1.334528in}}%
\pgfpathlineto{\pgfqpoint{1.391504in}{1.302018in}}%
\pgfpathlineto{\pgfqpoint{1.396500in}{1.272584in}}%
\pgfpathlineto{\pgfqpoint{1.401497in}{1.253345in}}%
\pgfpathlineto{\pgfqpoint{1.406493in}{1.222966in}}%
\pgfpathlineto{\pgfqpoint{1.411489in}{1.204438in}}%
\pgfpathlineto{\pgfqpoint{1.416486in}{1.175539in}}%
\pgfpathlineto{\pgfqpoint{1.426478in}{1.028812in}}%
\pgfpathlineto{\pgfqpoint{1.431475in}{0.913509in}}%
\pgfpathlineto{\pgfqpoint{1.436471in}{0.652523in}}%
\pgfpathlineto{\pgfqpoint{1.441468in}{0.608210in}}%
\pgfpathlineto{\pgfqpoint{1.446464in}{0.819915in}}%
\pgfpathlineto{\pgfqpoint{1.456457in}{0.989441in}}%
\pgfpathlineto{\pgfqpoint{1.461453in}{1.037483in}}%
\pgfpathlineto{\pgfqpoint{1.476442in}{1.215002in}}%
\pgfpathlineto{\pgfqpoint{1.481439in}{1.298130in}}%
\pgfpathlineto{\pgfqpoint{1.486435in}{1.387420in}}%
\pgfpathlineto{\pgfqpoint{1.491431in}{1.372444in}}%
\pgfpathlineto{\pgfqpoint{1.496428in}{1.397701in}}%
\pgfpathlineto{\pgfqpoint{1.501424in}{1.499888in}}%
\pgfpathlineto{\pgfqpoint{1.506421in}{1.623523in}}%
\pgfpathlineto{\pgfqpoint{1.511417in}{1.599153in}}%
\pgfpathlineto{\pgfqpoint{1.516413in}{1.558813in}}%
\pgfpathlineto{\pgfqpoint{1.521410in}{1.465799in}}%
\pgfpathlineto{\pgfqpoint{1.526406in}{1.384510in}}%
\pgfpathlineto{\pgfqpoint{1.536399in}{1.249556in}}%
\pgfpathlineto{\pgfqpoint{1.541395in}{1.189161in}}%
\pgfpathlineto{\pgfqpoint{1.546392in}{1.101344in}}%
\pgfpathlineto{\pgfqpoint{1.551388in}{1.050908in}}%
\pgfpathlineto{\pgfqpoint{1.556384in}{1.021695in}}%
\pgfpathlineto{\pgfqpoint{1.561381in}{1.048430in}}%
\pgfpathlineto{\pgfqpoint{1.566377in}{1.076905in}}%
\pgfpathlineto{\pgfqpoint{1.571374in}{1.131725in}}%
\pgfpathlineto{\pgfqpoint{1.576370in}{1.168478in}}%
\pgfpathlineto{\pgfqpoint{1.581366in}{1.208348in}}%
\pgfpathlineto{\pgfqpoint{1.586363in}{1.236452in}}%
\pgfpathlineto{\pgfqpoint{1.591359in}{1.260792in}}%
\pgfpathlineto{\pgfqpoint{1.596355in}{1.291692in}}%
\pgfpathlineto{\pgfqpoint{1.601352in}{1.318488in}}%
\pgfpathlineto{\pgfqpoint{1.606348in}{1.330982in}}%
\pgfpathlineto{\pgfqpoint{1.611345in}{1.335684in}}%
\pgfpathlineto{\pgfqpoint{1.616341in}{1.326695in}}%
\pgfpathlineto{\pgfqpoint{1.621337in}{1.305821in}}%
\pgfpathlineto{\pgfqpoint{1.626334in}{1.291131in}}%
\pgfpathlineto{\pgfqpoint{1.631330in}{1.286098in}}%
\pgfpathlineto{\pgfqpoint{1.636326in}{1.273054in}}%
\pgfpathlineto{\pgfqpoint{1.641323in}{1.257969in}}%
\pgfpathlineto{\pgfqpoint{1.646319in}{1.246659in}}%
\pgfpathlineto{\pgfqpoint{1.656312in}{1.220456in}}%
\pgfpathlineto{\pgfqpoint{1.661308in}{1.227814in}}%
\pgfpathlineto{\pgfqpoint{1.666305in}{1.221178in}}%
\pgfpathlineto{\pgfqpoint{1.671301in}{1.218720in}}%
\pgfpathlineto{\pgfqpoint{1.676297in}{1.219436in}}%
\pgfpathlineto{\pgfqpoint{1.681294in}{1.227811in}}%
\pgfpathlineto{\pgfqpoint{1.686290in}{1.238300in}}%
\pgfpathlineto{\pgfqpoint{1.691287in}{1.259278in}}%
\pgfpathlineto{\pgfqpoint{1.696283in}{1.287063in}}%
\pgfpathlineto{\pgfqpoint{1.701279in}{1.316921in}}%
\pgfpathlineto{\pgfqpoint{1.706276in}{1.340979in}}%
\pgfpathlineto{\pgfqpoint{1.711272in}{1.362917in}}%
\pgfpathlineto{\pgfqpoint{1.716269in}{1.379303in}}%
\pgfpathlineto{\pgfqpoint{1.721265in}{1.403136in}}%
\pgfpathlineto{\pgfqpoint{1.726261in}{1.394808in}}%
\pgfpathlineto{\pgfqpoint{1.731258in}{1.378890in}}%
\pgfpathlineto{\pgfqpoint{1.736254in}{1.344652in}}%
\pgfpathlineto{\pgfqpoint{1.741250in}{1.340395in}}%
\pgfpathlineto{\pgfqpoint{1.746247in}{1.327250in}}%
\pgfpathlineto{\pgfqpoint{1.751243in}{1.323096in}}%
\pgfpathlineto{\pgfqpoint{1.756240in}{1.322463in}}%
\pgfpathlineto{\pgfqpoint{1.761236in}{1.324231in}}%
\pgfpathlineto{\pgfqpoint{1.766232in}{1.327771in}}%
\pgfpathlineto{\pgfqpoint{1.771229in}{1.351156in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.359775in}}%
\pgfpathlineto{\pgfqpoint{1.781221in}{1.373471in}}%
\pgfpathlineto{\pgfqpoint{1.786218in}{1.376286in}}%
\pgfpathlineto{\pgfqpoint{1.791214in}{1.394959in}}%
\pgfpathlineto{\pgfqpoint{1.796211in}{1.400716in}}%
\pgfpathlineto{\pgfqpoint{1.801207in}{1.399916in}}%
\pgfpathlineto{\pgfqpoint{1.806203in}{1.405577in}}%
\pgfpathlineto{\pgfqpoint{1.811200in}{1.406248in}}%
\pgfpathlineto{\pgfqpoint{1.816196in}{1.412387in}}%
\pgfpathlineto{\pgfqpoint{1.821192in}{1.409115in}}%
\pgfpathlineto{\pgfqpoint{1.826189in}{1.413306in}}%
\pgfpathlineto{\pgfqpoint{1.831185in}{1.440784in}}%
\pgfpathlineto{\pgfqpoint{1.836182in}{1.474273in}}%
\pgfpathlineto{\pgfqpoint{1.841178in}{1.588190in}}%
\pgfpathlineto{\pgfqpoint{1.846174in}{1.717985in}}%
\pgfpathlineto{\pgfqpoint{1.851171in}{1.609457in}}%
\pgfpathlineto{\pgfqpoint{1.856167in}{1.571704in}}%
\pgfpathlineto{\pgfqpoint{1.861164in}{1.544982in}}%
\pgfpathlineto{\pgfqpoint{1.866160in}{1.456535in}}%
\pgfpathlineto{\pgfqpoint{1.871156in}{1.416333in}}%
\pgfpathlineto{\pgfqpoint{1.876153in}{1.372674in}}%
\pgfpathlineto{\pgfqpoint{1.881149in}{1.350003in}}%
\pgfpathlineto{\pgfqpoint{1.886145in}{1.332942in}}%
\pgfpathlineto{\pgfqpoint{1.891142in}{1.309217in}}%
\pgfpathlineto{\pgfqpoint{1.896138in}{1.345082in}}%
\pgfpathlineto{\pgfqpoint{1.901135in}{1.343673in}}%
\pgfpathlineto{\pgfqpoint{1.906131in}{1.350553in}}%
\pgfpathlineto{\pgfqpoint{1.911127in}{1.371968in}}%
\pgfpathlineto{\pgfqpoint{1.926116in}{1.428638in}}%
\pgfpathlineto{\pgfqpoint{1.931113in}{1.434308in}}%
\pgfpathlineto{\pgfqpoint{1.936109in}{1.436877in}}%
\pgfpathlineto{\pgfqpoint{1.941106in}{1.438282in}}%
\pgfpathlineto{\pgfqpoint{1.946102in}{1.434066in}}%
\pgfpathlineto{\pgfqpoint{1.951098in}{1.468906in}}%
\pgfpathlineto{\pgfqpoint{1.956095in}{1.500348in}}%
\pgfpathlineto{\pgfqpoint{1.961091in}{1.494552in}}%
\pgfpathlineto{\pgfqpoint{1.966088in}{1.511027in}}%
\pgfpathlineto{\pgfqpoint{1.971084in}{1.509337in}}%
\pgfpathlineto{\pgfqpoint{1.976080in}{1.503249in}}%
\pgfpathlineto{\pgfqpoint{1.981077in}{1.503664in}}%
\pgfpathlineto{\pgfqpoint{1.986073in}{1.511312in}}%
\pgfpathlineto{\pgfqpoint{1.991069in}{1.507294in}}%
\pgfpathlineto{\pgfqpoint{1.996066in}{1.488971in}}%
\pgfpathlineto{\pgfqpoint{2.001062in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{2.006059in}{1.475728in}}%
\pgfpathlineto{\pgfqpoint{2.011055in}{1.472958in}}%
\pgfpathlineto{\pgfqpoint{2.016051in}{1.468699in}}%
\pgfpathlineto{\pgfqpoint{2.021048in}{1.462742in}}%
\pgfpathlineto{\pgfqpoint{2.026044in}{1.461131in}}%
\pgfpathlineto{\pgfqpoint{2.031040in}{1.455358in}}%
\pgfpathlineto{\pgfqpoint{2.036037in}{1.458201in}}%
\pgfpathlineto{\pgfqpoint{2.041033in}{1.471363in}}%
\pgfpathlineto{\pgfqpoint{2.046030in}{1.485646in}}%
\pgfpathlineto{\pgfqpoint{2.051026in}{1.501231in}}%
\pgfpathlineto{\pgfqpoint{2.056022in}{1.484682in}}%
\pgfpathlineto{\pgfqpoint{2.061019in}{1.462015in}}%
\pgfpathlineto{\pgfqpoint{2.066015in}{1.457700in}}%
\pgfpathlineto{\pgfqpoint{2.071011in}{1.467601in}}%
\pgfpathlineto{\pgfqpoint{2.081004in}{1.478789in}}%
\pgfpathlineto{\pgfqpoint{2.090997in}{1.486011in}}%
\pgfpathlineto{\pgfqpoint{2.095993in}{1.494306in}}%
\pgfpathlineto{\pgfqpoint{2.100990in}{1.509606in}}%
\pgfpathlineto{\pgfqpoint{2.105986in}{1.523645in}}%
\pgfpathlineto{\pgfqpoint{2.110983in}{1.493097in}}%
\pgfpathlineto{\pgfqpoint{2.115979in}{1.456443in}}%
\pgfpathlineto{\pgfqpoint{2.120975in}{1.412289in}}%
\pgfpathlineto{\pgfqpoint{2.125972in}{1.356551in}}%
\pgfpathlineto{\pgfqpoint{2.130968in}{1.362117in}}%
\pgfpathlineto{\pgfqpoint{2.135964in}{1.371565in}}%
\pgfpathlineto{\pgfqpoint{2.140961in}{1.374005in}}%
\pgfpathlineto{\pgfqpoint{2.145957in}{1.364319in}}%
\pgfpathlineto{\pgfqpoint{2.150954in}{1.344402in}}%
\pgfpathlineto{\pgfqpoint{2.155950in}{1.335845in}}%
\pgfpathlineto{\pgfqpoint{2.160946in}{1.340690in}}%
\pgfpathlineto{\pgfqpoint{2.165943in}{1.375191in}}%
\pgfpathlineto{\pgfqpoint{2.170939in}{1.380753in}}%
\pgfpathlineto{\pgfqpoint{2.175935in}{1.371533in}}%
\pgfpathlineto{\pgfqpoint{2.180932in}{1.371034in}}%
\pgfpathlineto{\pgfqpoint{2.185928in}{1.380822in}}%
\pgfpathlineto{\pgfqpoint{2.190925in}{1.389174in}}%
\pgfpathlineto{\pgfqpoint{2.195921in}{1.389824in}}%
\pgfpathlineto{\pgfqpoint{2.200917in}{1.397085in}}%
\pgfpathlineto{\pgfqpoint{2.205914in}{1.399542in}}%
\pgfpathlineto{\pgfqpoint{2.210910in}{1.411406in}}%
\pgfpathlineto{\pgfqpoint{2.215906in}{1.429096in}}%
\pgfpathlineto{\pgfqpoint{2.220903in}{1.466974in}}%
\pgfpathlineto{\pgfqpoint{2.225899in}{1.476211in}}%
\pgfpathlineto{\pgfqpoint{2.230896in}{1.474897in}}%
\pgfpathlineto{\pgfqpoint{2.235892in}{1.470408in}}%
\pgfpathlineto{\pgfqpoint{2.245885in}{1.467802in}}%
\pgfpathlineto{\pgfqpoint{2.250881in}{1.469271in}}%
\pgfpathlineto{\pgfqpoint{2.255878in}{1.473109in}}%
\pgfpathlineto{\pgfqpoint{2.260874in}{1.480433in}}%
\pgfpathlineto{\pgfqpoint{2.265870in}{1.485298in}}%
\pgfpathlineto{\pgfqpoint{2.270867in}{1.499131in}}%
\pgfpathlineto{\pgfqpoint{2.275863in}{1.510758in}}%
\pgfpathlineto{\pgfqpoint{2.280859in}{1.525047in}}%
\pgfpathlineto{\pgfqpoint{2.285856in}{1.541730in}}%
\pgfpathlineto{\pgfqpoint{2.290852in}{1.563185in}}%
\pgfpathlineto{\pgfqpoint{2.295849in}{1.592406in}}%
\pgfpathlineto{\pgfqpoint{2.300845in}{1.574721in}}%
\pgfpathlineto{\pgfqpoint{2.305841in}{1.555075in}}%
\pgfpathlineto{\pgfqpoint{2.310838in}{1.533676in}}%
\pgfpathlineto{\pgfqpoint{2.315834in}{1.598895in}}%
\pgfpathlineto{\pgfqpoint{2.320830in}{1.670608in}}%
\pgfpathlineto{\pgfqpoint{2.325827in}{1.721794in}}%
\pgfpathlineto{\pgfqpoint{2.330823in}{1.783708in}}%
\pgfpathlineto{\pgfqpoint{2.335820in}{1.830786in}}%
\pgfpathlineto{\pgfqpoint{2.340816in}{1.894460in}}%
\pgfpathlineto{\pgfqpoint{2.345812in}{1.938506in}}%
\pgfpathlineto{\pgfqpoint{2.350809in}{1.963398in}}%
\pgfpathlineto{\pgfqpoint{2.355805in}{1.951407in}}%
\pgfpathlineto{\pgfqpoint{2.360801in}{1.928713in}}%
\pgfpathlineto{\pgfqpoint{2.365798in}{1.896148in}}%
\pgfpathlineto{\pgfqpoint{2.370794in}{1.876640in}}%
\pgfpathlineto{\pgfqpoint{2.375791in}{1.852319in}}%
\pgfpathlineto{\pgfqpoint{2.380787in}{1.847286in}}%
\pgfpathlineto{\pgfqpoint{2.385783in}{1.829572in}}%
\pgfpathlineto{\pgfqpoint{2.390780in}{1.830492in}}%
\pgfpathlineto{\pgfqpoint{2.395776in}{1.818124in}}%
\pgfpathlineto{\pgfqpoint{2.400773in}{1.818840in}}%
\pgfpathlineto{\pgfqpoint{2.405769in}{1.794475in}}%
\pgfpathlineto{\pgfqpoint{2.410765in}{1.757418in}}%
\pgfpathlineto{\pgfqpoint{2.415762in}{1.692511in}}%
\pgfpathlineto{\pgfqpoint{2.420758in}{1.708650in}}%
\pgfpathlineto{\pgfqpoint{2.435747in}{1.830357in}}%
\pgfpathlineto{\pgfqpoint{2.440744in}{1.880172in}}%
\pgfpathlineto{\pgfqpoint{2.445740in}{1.863905in}}%
\pgfpathlineto{\pgfqpoint{2.450736in}{1.794890in}}%
\pgfpathlineto{\pgfqpoint{2.455733in}{1.685236in}}%
\pgfpathlineto{\pgfqpoint{2.460729in}{1.667023in}}%
\pgfpathlineto{\pgfqpoint{2.465725in}{1.741397in}}%
\pgfpathlineto{\pgfqpoint{2.470722in}{1.725054in}}%
\pgfpathlineto{\pgfqpoint{2.475718in}{1.699842in}}%
\pgfpathlineto{\pgfqpoint{2.485711in}{1.569458in}}%
\pgfpathlineto{\pgfqpoint{2.490707in}{1.578222in}}%
\pgfpathlineto{\pgfqpoint{2.495704in}{1.852875in}}%
\pgfpathlineto{\pgfqpoint{2.500700in}{2.390476in}}%
\pgfpathlineto{\pgfqpoint{2.505697in}{3.013081in}}%
\pgfpathlineto{\pgfqpoint{2.510693in}{3.180320in}}%
\pgfpathlineto{\pgfqpoint{2.515689in}{3.021269in}}%
\pgfpathlineto{\pgfqpoint{2.520686in}{2.917214in}}%
\pgfpathlineto{\pgfqpoint{2.525682in}{2.762312in}}%
\pgfpathlineto{\pgfqpoint{2.540671in}{2.239081in}}%
\pgfpathlineto{\pgfqpoint{2.545668in}{2.077579in}}%
\pgfpathlineto{\pgfqpoint{2.550664in}{1.959974in}}%
\pgfpathlineto{\pgfqpoint{2.560657in}{1.545606in}}%
\pgfpathlineto{\pgfqpoint{2.565653in}{1.620219in}}%
\pgfpathlineto{\pgfqpoint{2.570649in}{1.646229in}}%
\pgfpathlineto{\pgfqpoint{2.575646in}{1.889126in}}%
\pgfpathlineto{\pgfqpoint{2.580642in}{2.077683in}}%
\pgfpathlineto{\pgfqpoint{2.585639in}{2.110973in}}%
\pgfpathlineto{\pgfqpoint{2.590635in}{2.084174in}}%
\pgfpathlineto{\pgfqpoint{2.595631in}{1.988852in}}%
\pgfpathlineto{\pgfqpoint{2.600628in}{1.966732in}}%
\pgfpathlineto{\pgfqpoint{2.605624in}{1.912116in}}%
\pgfpathlineto{\pgfqpoint{2.610620in}{1.870463in}}%
\pgfpathlineto{\pgfqpoint{2.615617in}{1.712662in}}%
\pgfpathlineto{\pgfqpoint{2.620613in}{1.713969in}}%
\pgfpathlineto{\pgfqpoint{2.625610in}{1.591972in}}%
\pgfpathlineto{\pgfqpoint{2.630606in}{1.732444in}}%
\pgfpathlineto{\pgfqpoint{2.635602in}{1.810914in}}%
\pgfpathlineto{\pgfqpoint{2.640599in}{1.732290in}}%
\pgfpathlineto{\pgfqpoint{2.645595in}{1.731177in}}%
\pgfpathlineto{\pgfqpoint{2.650592in}{1.738448in}}%
\pgfpathlineto{\pgfqpoint{2.655588in}{1.926104in}}%
\pgfpathlineto{\pgfqpoint{2.665581in}{2.057861in}}%
\pgfpathlineto{\pgfqpoint{2.670577in}{2.105355in}}%
\pgfpathlineto{\pgfqpoint{2.675573in}{2.180748in}}%
\pgfpathlineto{\pgfqpoint{2.680570in}{2.224236in}}%
\pgfpathlineto{\pgfqpoint{2.685566in}{2.241450in}}%
\pgfpathlineto{\pgfqpoint{2.690563in}{1.932389in}}%
\pgfpathlineto{\pgfqpoint{2.695559in}{1.952529in}}%
\pgfpathlineto{\pgfqpoint{2.700555in}{2.004687in}}%
\pgfpathlineto{\pgfqpoint{2.705552in}{1.935092in}}%
\pgfpathlineto{\pgfqpoint{2.710548in}{1.874082in}}%
\pgfpathlineto{\pgfqpoint{2.715544in}{1.843363in}}%
\pgfpathlineto{\pgfqpoint{2.720541in}{1.807462in}}%
\pgfpathlineto{\pgfqpoint{2.725537in}{1.780768in}}%
\pgfpathlineto{\pgfqpoint{2.730534in}{1.741135in}}%
\pgfpathlineto{\pgfqpoint{2.735530in}{1.632487in}}%
\pgfpathlineto{\pgfqpoint{2.740526in}{1.627184in}}%
\pgfpathlineto{\pgfqpoint{2.745523in}{1.722630in}}%
\pgfpathlineto{\pgfqpoint{2.750519in}{1.763878in}}%
\pgfpathlineto{\pgfqpoint{2.755515in}{1.766681in}}%
\pgfpathlineto{\pgfqpoint{2.760512in}{1.817361in}}%
\pgfpathlineto{\pgfqpoint{2.765508in}{1.970568in}}%
\pgfpathlineto{\pgfqpoint{2.770505in}{1.967603in}}%
\pgfpathlineto{\pgfqpoint{2.775501in}{1.939569in}}%
\pgfpathlineto{\pgfqpoint{2.780497in}{1.924775in}}%
\pgfpathlineto{\pgfqpoint{2.785494in}{1.900373in}}%
\pgfpathlineto{\pgfqpoint{2.790490in}{1.883700in}}%
\pgfpathlineto{\pgfqpoint{2.795487in}{1.861747in}}%
\pgfpathlineto{\pgfqpoint{2.800483in}{1.837870in}}%
\pgfpathlineto{\pgfqpoint{2.805479in}{1.822219in}}%
\pgfpathlineto{\pgfqpoint{2.810476in}{1.804221in}}%
\pgfpathlineto{\pgfqpoint{2.815472in}{1.789964in}}%
\pgfpathlineto{\pgfqpoint{2.820468in}{1.771985in}}%
\pgfpathlineto{\pgfqpoint{2.825465in}{1.757989in}}%
\pgfpathlineto{\pgfqpoint{2.830461in}{1.748401in}}%
\pgfpathlineto{\pgfqpoint{2.835458in}{1.731423in}}%
\pgfpathlineto{\pgfqpoint{2.840454in}{1.709290in}}%
\pgfpathlineto{\pgfqpoint{2.845450in}{1.652906in}}%
\pgfpathlineto{\pgfqpoint{2.850447in}{1.632401in}}%
\pgfpathlineto{\pgfqpoint{2.855443in}{1.648405in}}%
\pgfpathlineto{\pgfqpoint{2.865436in}{1.636783in}}%
\pgfpathlineto{\pgfqpoint{2.880425in}{1.610901in}}%
\pgfpathlineto{\pgfqpoint{2.885421in}{1.603591in}}%
\pgfpathlineto{\pgfqpoint{2.890418in}{1.593961in}}%
\pgfpathlineto{\pgfqpoint{2.895414in}{1.578884in}}%
\pgfpathlineto{\pgfqpoint{2.900411in}{1.571954in}}%
\pgfpathlineto{\pgfqpoint{2.905407in}{1.558387in}}%
\pgfpathlineto{\pgfqpoint{2.910403in}{1.540814in}}%
\pgfpathlineto{\pgfqpoint{2.915400in}{1.525185in}}%
\pgfpathlineto{\pgfqpoint{2.920396in}{1.511825in}}%
\pgfpathlineto{\pgfqpoint{2.925392in}{1.501287in}}%
\pgfpathlineto{\pgfqpoint{2.930389in}{1.494572in}}%
\pgfpathlineto{\pgfqpoint{2.935385in}{1.484297in}}%
\pgfpathlineto{\pgfqpoint{2.940382in}{1.483132in}}%
\pgfpathlineto{\pgfqpoint{2.945378in}{1.484614in}}%
\pgfpathlineto{\pgfqpoint{2.950374in}{1.479715in}}%
\pgfpathlineto{\pgfqpoint{2.955371in}{1.479593in}}%
\pgfpathlineto{\pgfqpoint{2.960367in}{1.476631in}}%
\pgfpathlineto{\pgfqpoint{2.965363in}{1.476101in}}%
\pgfpathlineto{\pgfqpoint{2.970360in}{1.485229in}}%
\pgfpathlineto{\pgfqpoint{2.980353in}{1.518420in}}%
\pgfpathlineto{\pgfqpoint{2.985349in}{1.527044in}}%
\pgfpathlineto{\pgfqpoint{2.990345in}{1.538160in}}%
\pgfpathlineto{\pgfqpoint{3.000338in}{1.549882in}}%
\pgfpathlineto{\pgfqpoint{3.005334in}{1.556496in}}%
\pgfpathlineto{\pgfqpoint{3.010331in}{1.559587in}}%
\pgfpathlineto{\pgfqpoint{3.015327in}{1.563686in}}%
\pgfpathlineto{\pgfqpoint{3.020324in}{1.555975in}}%
\pgfpathlineto{\pgfqpoint{3.025320in}{1.545797in}}%
\pgfpathlineto{\pgfqpoint{3.030316in}{1.536631in}}%
\pgfpathlineto{\pgfqpoint{3.035313in}{1.550632in}}%
\pgfpathlineto{\pgfqpoint{3.040309in}{1.568528in}}%
\pgfpathlineto{\pgfqpoint{3.045306in}{1.587471in}}%
\pgfpathlineto{\pgfqpoint{3.050302in}{1.598745in}}%
\pgfpathlineto{\pgfqpoint{3.055298in}{1.600455in}}%
\pgfpathlineto{\pgfqpoint{3.060295in}{1.595233in}}%
\pgfpathlineto{\pgfqpoint{3.065291in}{1.570906in}}%
\pgfpathlineto{\pgfqpoint{3.070287in}{1.572882in}}%
\pgfpathlineto{\pgfqpoint{3.075284in}{1.601012in}}%
\pgfpathlineto{\pgfqpoint{3.080280in}{1.610571in}}%
\pgfpathlineto{\pgfqpoint{3.085277in}{1.616896in}}%
\pgfpathlineto{\pgfqpoint{3.090273in}{1.617758in}}%
\pgfpathlineto{\pgfqpoint{3.095269in}{1.615830in}}%
\pgfpathlineto{\pgfqpoint{3.100266in}{1.612940in}}%
\pgfpathlineto{\pgfqpoint{3.105262in}{1.610770in}}%
\pgfpathlineto{\pgfqpoint{3.110258in}{1.607207in}}%
\pgfpathlineto{\pgfqpoint{3.115255in}{1.601720in}}%
\pgfpathlineto{\pgfqpoint{3.120251in}{1.598290in}}%
\pgfpathlineto{\pgfqpoint{3.125248in}{1.593856in}}%
\pgfpathlineto{\pgfqpoint{3.130244in}{1.584061in}}%
\pgfpathlineto{\pgfqpoint{3.135240in}{1.577070in}}%
\pgfpathlineto{\pgfqpoint{3.140237in}{1.566043in}}%
\pgfpathlineto{\pgfqpoint{3.150229in}{1.551884in}}%
\pgfpathlineto{\pgfqpoint{3.160222in}{1.546487in}}%
\pgfpathlineto{\pgfqpoint{3.165219in}{1.545438in}}%
\pgfpathlineto{\pgfqpoint{3.175211in}{1.534523in}}%
\pgfpathlineto{\pgfqpoint{3.185204in}{1.524515in}}%
\pgfpathlineto{\pgfqpoint{3.190201in}{1.522912in}}%
\pgfpathlineto{\pgfqpoint{3.195197in}{1.525031in}}%
\pgfpathlineto{\pgfqpoint{3.200193in}{1.530446in}}%
\pgfpathlineto{\pgfqpoint{3.205190in}{1.534037in}}%
\pgfpathlineto{\pgfqpoint{3.210186in}{1.538094in}}%
\pgfpathlineto{\pgfqpoint{3.215182in}{1.544254in}}%
\pgfpathlineto{\pgfqpoint{3.220179in}{1.549192in}}%
\pgfpathlineto{\pgfqpoint{3.225175in}{1.550986in}}%
\pgfpathlineto{\pgfqpoint{3.230172in}{1.551226in}}%
\pgfpathlineto{\pgfqpoint{3.235168in}{1.550196in}}%
\pgfpathlineto{\pgfqpoint{3.240164in}{1.544248in}}%
\pgfpathlineto{\pgfqpoint{3.250157in}{1.538512in}}%
\pgfpathlineto{\pgfqpoint{3.255153in}{1.527858in}}%
\pgfpathlineto{\pgfqpoint{3.260150in}{1.511328in}}%
\pgfpathlineto{\pgfqpoint{3.265146in}{1.514030in}}%
\pgfpathlineto{\pgfqpoint{3.270143in}{1.516219in}}%
\pgfpathlineto{\pgfqpoint{3.275139in}{1.515501in}}%
\pgfpathlineto{\pgfqpoint{3.280135in}{1.512069in}}%
\pgfpathlineto{\pgfqpoint{3.285132in}{1.512515in}}%
\pgfpathlineto{\pgfqpoint{3.290128in}{1.508525in}}%
\pgfpathlineto{\pgfqpoint{3.295125in}{1.509292in}}%
\pgfpathlineto{\pgfqpoint{3.300121in}{1.506257in}}%
\pgfpathlineto{\pgfqpoint{3.305117in}{1.502459in}}%
\pgfpathlineto{\pgfqpoint{3.310114in}{1.500507in}}%
\pgfpathlineto{\pgfqpoint{3.315110in}{1.500369in}}%
\pgfpathlineto{\pgfqpoint{3.320106in}{1.493351in}}%
\pgfpathlineto{\pgfqpoint{3.325103in}{1.490110in}}%
\pgfpathlineto{\pgfqpoint{3.330099in}{1.493683in}}%
\pgfpathlineto{\pgfqpoint{3.335096in}{1.500520in}}%
\pgfpathlineto{\pgfqpoint{3.340092in}{1.516446in}}%
\pgfpathlineto{\pgfqpoint{3.345088in}{1.529939in}}%
\pgfpathlineto{\pgfqpoint{3.350085in}{1.548516in}}%
\pgfpathlineto{\pgfqpoint{3.355081in}{1.559868in}}%
\pgfpathlineto{\pgfqpoint{3.360077in}{1.569690in}}%
\pgfpathlineto{\pgfqpoint{3.365074in}{1.574672in}}%
\pgfpathlineto{\pgfqpoint{3.370070in}{1.583446in}}%
\pgfpathlineto{\pgfqpoint{3.375067in}{1.588783in}}%
\pgfpathlineto{\pgfqpoint{3.380063in}{1.592580in}}%
\pgfpathlineto{\pgfqpoint{3.385059in}{1.596994in}}%
\pgfpathlineto{\pgfqpoint{3.390056in}{1.599813in}}%
\pgfpathlineto{\pgfqpoint{3.395052in}{1.604083in}}%
\pgfpathlineto{\pgfqpoint{3.400048in}{1.606084in}}%
\pgfpathlineto{\pgfqpoint{3.405045in}{1.607605in}}%
\pgfpathlineto{\pgfqpoint{3.410041in}{1.612658in}}%
\pgfpathlineto{\pgfqpoint{3.415038in}{1.616118in}}%
\pgfpathlineto{\pgfqpoint{3.420034in}{1.622419in}}%
\pgfpathlineto{\pgfqpoint{3.425030in}{1.625130in}}%
\pgfpathlineto{\pgfqpoint{3.435023in}{1.632871in}}%
\pgfpathlineto{\pgfqpoint{3.440020in}{1.639031in}}%
\pgfpathlineto{\pgfqpoint{3.445016in}{1.645925in}}%
\pgfpathlineto{\pgfqpoint{3.450012in}{1.653331in}}%
\pgfpathlineto{\pgfqpoint{3.455009in}{1.666761in}}%
\pgfpathlineto{\pgfqpoint{3.460005in}{1.691690in}}%
\pgfpathlineto{\pgfqpoint{3.465001in}{1.713696in}}%
\pgfpathlineto{\pgfqpoint{3.469998in}{1.678861in}}%
\pgfpathlineto{\pgfqpoint{3.474994in}{1.649562in}}%
\pgfpathlineto{\pgfqpoint{3.479991in}{1.627852in}}%
\pgfpathlineto{\pgfqpoint{3.484987in}{1.609748in}}%
\pgfpathlineto{\pgfqpoint{3.494980in}{1.585480in}}%
\pgfpathlineto{\pgfqpoint{3.499976in}{1.578846in}}%
\pgfpathlineto{\pgfqpoint{3.509969in}{1.563675in}}%
\pgfpathlineto{\pgfqpoint{3.514965in}{1.561187in}}%
\pgfpathlineto{\pgfqpoint{3.519962in}{1.557086in}}%
\pgfpathlineto{\pgfqpoint{3.524958in}{1.551527in}}%
\pgfpathlineto{\pgfqpoint{3.529954in}{1.543984in}}%
\pgfpathlineto{\pgfqpoint{3.534951in}{1.535268in}}%
\pgfpathlineto{\pgfqpoint{3.539947in}{1.532277in}}%
\pgfpathlineto{\pgfqpoint{3.544943in}{1.527600in}}%
\pgfpathlineto{\pgfqpoint{3.554936in}{1.516264in}}%
\pgfpathlineto{\pgfqpoint{3.559933in}{1.512959in}}%
\pgfpathlineto{\pgfqpoint{3.564929in}{1.511241in}}%
\pgfpathlineto{\pgfqpoint{3.569925in}{1.511830in}}%
\pgfpathlineto{\pgfqpoint{3.574922in}{1.507924in}}%
\pgfpathlineto{\pgfqpoint{3.579918in}{1.498611in}}%
\pgfpathlineto{\pgfqpoint{3.584915in}{1.491456in}}%
\pgfpathlineto{\pgfqpoint{3.589911in}{1.493576in}}%
\pgfpathlineto{\pgfqpoint{3.594907in}{1.493665in}}%
\pgfpathlineto{\pgfqpoint{3.599904in}{1.493303in}}%
\pgfpathlineto{\pgfqpoint{3.604900in}{1.495187in}}%
\pgfpathlineto{\pgfqpoint{3.609896in}{1.498512in}}%
\pgfpathlineto{\pgfqpoint{3.614893in}{1.502302in}}%
\pgfpathlineto{\pgfqpoint{3.619889in}{1.509598in}}%
\pgfpathlineto{\pgfqpoint{3.624886in}{1.516098in}}%
\pgfpathlineto{\pgfqpoint{3.629882in}{1.523426in}}%
\pgfpathlineto{\pgfqpoint{3.634878in}{1.526609in}}%
\pgfpathlineto{\pgfqpoint{3.639875in}{1.537520in}}%
\pgfpathlineto{\pgfqpoint{3.644871in}{1.544292in}}%
\pgfpathlineto{\pgfqpoint{3.654864in}{1.560019in}}%
\pgfpathlineto{\pgfqpoint{3.664857in}{1.583887in}}%
\pgfpathlineto{\pgfqpoint{3.669853in}{1.605364in}}%
\pgfpathlineto{\pgfqpoint{3.674849in}{1.623451in}}%
\pgfpathlineto{\pgfqpoint{3.679846in}{1.651132in}}%
\pgfpathlineto{\pgfqpoint{3.684842in}{1.660395in}}%
\pgfpathlineto{\pgfqpoint{3.689838in}{1.717717in}}%
\pgfpathlineto{\pgfqpoint{3.699831in}{1.946644in}}%
\pgfpathlineto{\pgfqpoint{3.704828in}{2.085406in}}%
\pgfpathlineto{\pgfqpoint{3.709824in}{2.172527in}}%
\pgfpathlineto{\pgfqpoint{3.714820in}{2.198077in}}%
\pgfpathlineto{\pgfqpoint{3.719817in}{2.275127in}}%
\pgfpathlineto{\pgfqpoint{3.724813in}{2.335396in}}%
\pgfpathlineto{\pgfqpoint{3.729810in}{2.454860in}}%
\pgfpathlineto{\pgfqpoint{3.734806in}{2.463761in}}%
\pgfpathlineto{\pgfqpoint{3.739802in}{2.378116in}}%
\pgfpathlineto{\pgfqpoint{3.744799in}{2.249168in}}%
\pgfpathlineto{\pgfqpoint{3.749795in}{2.087285in}}%
\pgfpathlineto{\pgfqpoint{3.754791in}{1.880646in}}%
\pgfpathlineto{\pgfqpoint{3.759788in}{1.658768in}}%
\pgfpathlineto{\pgfqpoint{3.764784in}{1.751862in}}%
\pgfpathlineto{\pgfqpoint{3.769781in}{1.824622in}}%
\pgfpathlineto{\pgfqpoint{3.774777in}{1.842448in}}%
\pgfpathlineto{\pgfqpoint{3.779773in}{1.853703in}}%
\pgfpathlineto{\pgfqpoint{3.784770in}{1.847918in}}%
\pgfpathlineto{\pgfqpoint{3.789766in}{1.830872in}}%
\pgfpathlineto{\pgfqpoint{3.799759in}{1.789448in}}%
\pgfpathlineto{\pgfqpoint{3.804755in}{1.762451in}}%
\pgfpathlineto{\pgfqpoint{3.809752in}{1.738659in}}%
\pgfpathlineto{\pgfqpoint{3.814748in}{1.709747in}}%
\pgfpathlineto{\pgfqpoint{3.819744in}{1.667991in}}%
\pgfpathlineto{\pgfqpoint{3.824741in}{1.645521in}}%
\pgfpathlineto{\pgfqpoint{3.829737in}{1.650529in}}%
\pgfpathlineto{\pgfqpoint{3.834734in}{1.672612in}}%
\pgfpathlineto{\pgfqpoint{3.839730in}{1.708243in}}%
\pgfpathlineto{\pgfqpoint{3.844726in}{1.750364in}}%
\pgfpathlineto{\pgfqpoint{3.854719in}{1.906192in}}%
\pgfpathlineto{\pgfqpoint{3.859715in}{1.890820in}}%
\pgfpathlineto{\pgfqpoint{3.864712in}{1.823666in}}%
\pgfpathlineto{\pgfqpoint{3.869708in}{1.724147in}}%
\pgfpathlineto{\pgfqpoint{3.874705in}{1.658009in}}%
\pgfpathlineto{\pgfqpoint{3.879701in}{1.659755in}}%
\pgfpathlineto{\pgfqpoint{3.884697in}{1.694205in}}%
\pgfpathlineto{\pgfqpoint{3.889694in}{1.747362in}}%
\pgfpathlineto{\pgfqpoint{3.894690in}{1.823515in}}%
\pgfpathlineto{\pgfqpoint{3.899686in}{1.921395in}}%
\pgfpathlineto{\pgfqpoint{3.904683in}{2.082423in}}%
\pgfpathlineto{\pgfqpoint{3.909679in}{2.102950in}}%
\pgfpathlineto{\pgfqpoint{3.914676in}{1.978167in}}%
\pgfpathlineto{\pgfqpoint{3.924668in}{1.839119in}}%
\pgfpathlineto{\pgfqpoint{3.929665in}{1.785775in}}%
\pgfpathlineto{\pgfqpoint{3.934661in}{1.749361in}}%
\pgfpathlineto{\pgfqpoint{3.939657in}{1.725120in}}%
\pgfpathlineto{\pgfqpoint{3.944654in}{1.709753in}}%
\pgfpathlineto{\pgfqpoint{3.949650in}{1.710984in}}%
\pgfpathlineto{\pgfqpoint{3.954647in}{1.725034in}}%
\pgfpathlineto{\pgfqpoint{3.959643in}{1.746868in}}%
\pgfpathlineto{\pgfqpoint{3.964639in}{1.776376in}}%
\pgfpathlineto{\pgfqpoint{3.969636in}{1.822395in}}%
\pgfpathlineto{\pgfqpoint{3.974632in}{1.861680in}}%
\pgfpathlineto{\pgfqpoint{3.979629in}{1.896766in}}%
\pgfpathlineto{\pgfqpoint{3.984625in}{1.907679in}}%
\pgfpathlineto{\pgfqpoint{3.989621in}{1.908294in}}%
\pgfpathlineto{\pgfqpoint{3.994618in}{1.891811in}}%
\pgfpathlineto{\pgfqpoint{3.999614in}{1.895967in}}%
\pgfpathlineto{\pgfqpoint{4.004610in}{1.891752in}}%
\pgfpathlineto{\pgfqpoint{4.009607in}{1.894589in}}%
\pgfpathlineto{\pgfqpoint{4.014603in}{1.887325in}}%
\pgfpathlineto{\pgfqpoint{4.019600in}{1.926518in}}%
\pgfpathlineto{\pgfqpoint{4.024596in}{1.959380in}}%
\pgfpathlineto{\pgfqpoint{4.029592in}{2.003050in}}%
\pgfpathlineto{\pgfqpoint{4.034589in}{1.973384in}}%
\pgfpathlineto{\pgfqpoint{4.039585in}{1.870192in}}%
\pgfpathlineto{\pgfqpoint{4.044581in}{1.802601in}}%
\pgfpathlineto{\pgfqpoint{4.049578in}{1.725130in}}%
\pgfpathlineto{\pgfqpoint{4.054574in}{1.693043in}}%
\pgfpathlineto{\pgfqpoint{4.059571in}{1.654073in}}%
\pgfpathlineto{\pgfqpoint{4.064567in}{1.636001in}}%
\pgfpathlineto{\pgfqpoint{4.069563in}{1.604961in}}%
\pgfpathlineto{\pgfqpoint{4.074560in}{1.584576in}}%
\pgfpathlineto{\pgfqpoint{4.079556in}{1.544470in}}%
\pgfpathlineto{\pgfqpoint{4.084552in}{1.498609in}}%
\pgfpathlineto{\pgfqpoint{4.089549in}{1.345354in}}%
\pgfpathlineto{\pgfqpoint{4.094545in}{1.377986in}}%
\pgfpathlineto{\pgfqpoint{4.099542in}{1.493184in}}%
\pgfpathlineto{\pgfqpoint{4.104538in}{1.550323in}}%
\pgfpathlineto{\pgfqpoint{4.109534in}{1.612112in}}%
\pgfpathlineto{\pgfqpoint{4.114531in}{1.666059in}}%
\pgfpathlineto{\pgfqpoint{4.119527in}{1.628017in}}%
\pgfpathlineto{\pgfqpoint{4.124524in}{1.600781in}}%
\pgfpathlineto{\pgfqpoint{4.129520in}{1.585023in}}%
\pgfpathlineto{\pgfqpoint{4.134516in}{1.580317in}}%
\pgfpathlineto{\pgfqpoint{4.139513in}{1.571161in}}%
\pgfpathlineto{\pgfqpoint{4.144509in}{1.546235in}}%
\pgfpathlineto{\pgfqpoint{4.149505in}{1.529014in}}%
\pgfpathlineto{\pgfqpoint{4.154502in}{1.515174in}}%
\pgfpathlineto{\pgfqpoint{4.159498in}{1.513552in}}%
\pgfpathlineto{\pgfqpoint{4.164495in}{1.503099in}}%
\pgfpathlineto{\pgfqpoint{4.169491in}{1.487567in}}%
\pgfpathlineto{\pgfqpoint{4.174487in}{1.478004in}}%
\pgfpathlineto{\pgfqpoint{4.179484in}{1.458153in}}%
\pgfpathlineto{\pgfqpoint{4.184480in}{1.436345in}}%
\pgfpathlineto{\pgfqpoint{4.194473in}{1.387998in}}%
\pgfpathlineto{\pgfqpoint{4.199469in}{1.367881in}}%
\pgfpathlineto{\pgfqpoint{4.204466in}{1.351817in}}%
\pgfpathlineto{\pgfqpoint{4.209462in}{1.357868in}}%
\pgfpathlineto{\pgfqpoint{4.214458in}{1.367686in}}%
\pgfpathlineto{\pgfqpoint{4.219455in}{1.386609in}}%
\pgfpathlineto{\pgfqpoint{4.224451in}{1.400690in}}%
\pgfpathlineto{\pgfqpoint{4.229448in}{1.411284in}}%
\pgfpathlineto{\pgfqpoint{4.234444in}{1.415480in}}%
\pgfpathlineto{\pgfqpoint{4.239440in}{1.420555in}}%
\pgfpathlineto{\pgfqpoint{4.244437in}{1.433495in}}%
\pgfpathlineto{\pgfqpoint{4.249433in}{1.435552in}}%
\pgfpathlineto{\pgfqpoint{4.254429in}{1.438580in}}%
\pgfpathlineto{\pgfqpoint{4.259426in}{1.443565in}}%
\pgfpathlineto{\pgfqpoint{4.264422in}{1.441350in}}%
\pgfpathlineto{\pgfqpoint{4.269419in}{1.434642in}}%
\pgfpathlineto{\pgfqpoint{4.274415in}{1.429827in}}%
\pgfpathlineto{\pgfqpoint{4.279411in}{1.419975in}}%
\pgfpathlineto{\pgfqpoint{4.284408in}{1.408984in}}%
\pgfpathlineto{\pgfqpoint{4.289404in}{1.389051in}}%
\pgfpathlineto{\pgfqpoint{4.294400in}{1.376597in}}%
\pgfpathlineto{\pgfqpoint{4.299397in}{1.353195in}}%
\pgfpathlineto{\pgfqpoint{4.304393in}{1.337078in}}%
\pgfpathlineto{\pgfqpoint{4.309390in}{1.318929in}}%
\pgfpathlineto{\pgfqpoint{4.314386in}{1.317379in}}%
\pgfpathlineto{\pgfqpoint{4.319382in}{1.299919in}}%
\pgfpathlineto{\pgfqpoint{4.324379in}{1.274867in}}%
\pgfpathlineto{\pgfqpoint{4.329375in}{1.200838in}}%
\pgfpathlineto{\pgfqpoint{4.334371in}{1.243960in}}%
\pgfpathlineto{\pgfqpoint{4.339368in}{1.361150in}}%
\pgfpathlineto{\pgfqpoint{4.344364in}{1.436709in}}%
\pgfpathlineto{\pgfqpoint{4.349361in}{1.471410in}}%
\pgfpathlineto{\pgfqpoint{4.354357in}{1.451527in}}%
\pgfpathlineto{\pgfqpoint{4.359353in}{1.446263in}}%
\pgfpathlineto{\pgfqpoint{4.364350in}{1.427010in}}%
\pgfpathlineto{\pgfqpoint{4.369346in}{1.419946in}}%
\pgfpathlineto{\pgfqpoint{4.374343in}{1.407361in}}%
\pgfpathlineto{\pgfqpoint{4.379339in}{1.404746in}}%
\pgfpathlineto{\pgfqpoint{4.384335in}{1.391619in}}%
\pgfpathlineto{\pgfqpoint{4.389332in}{1.381045in}}%
\pgfpathlineto{\pgfqpoint{4.394328in}{1.369053in}}%
\pgfpathlineto{\pgfqpoint{4.399324in}{1.359426in}}%
\pgfpathlineto{\pgfqpoint{4.404321in}{1.351096in}}%
\pgfpathlineto{\pgfqpoint{4.409317in}{1.336019in}}%
\pgfpathlineto{\pgfqpoint{4.414314in}{1.326186in}}%
\pgfpathlineto{\pgfqpoint{4.419310in}{1.302694in}}%
\pgfpathlineto{\pgfqpoint{4.424306in}{1.318053in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.344875in}}%
\pgfpathlineto{\pgfqpoint{4.439295in}{1.349749in}}%
\pgfpathlineto{\pgfqpoint{4.444292in}{1.355738in}}%
\pgfpathlineto{\pgfqpoint{4.449288in}{1.359936in}}%
\pgfpathlineto{\pgfqpoint{4.454285in}{1.366165in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{1.370622in}}%
\pgfpathlineto{\pgfqpoint{4.464277in}{1.371860in}}%
\pgfpathlineto{\pgfqpoint{4.469274in}{1.370816in}}%
\pgfpathlineto{\pgfqpoint{4.479266in}{1.367465in}}%
\pgfpathlineto{\pgfqpoint{4.484263in}{1.366384in}}%
\pgfpathlineto{\pgfqpoint{4.489259in}{1.366514in}}%
\pgfpathlineto{\pgfqpoint{4.494256in}{1.372708in}}%
\pgfpathlineto{\pgfqpoint{4.499252in}{1.377855in}}%
\pgfpathlineto{\pgfqpoint{4.504248in}{1.383509in}}%
\pgfpathlineto{\pgfqpoint{4.509245in}{1.386841in}}%
\pgfpathlineto{\pgfqpoint{4.514241in}{1.399585in}}%
\pgfpathlineto{\pgfqpoint{4.519238in}{1.405893in}}%
\pgfpathlineto{\pgfqpoint{4.524234in}{1.413736in}}%
\pgfpathlineto{\pgfqpoint{4.534227in}{1.425451in}}%
\pgfpathlineto{\pgfqpoint{4.544219in}{1.445639in}}%
\pgfpathlineto{\pgfqpoint{4.554212in}{1.466671in}}%
\pgfpathlineto{\pgfqpoint{4.559209in}{1.482702in}}%
\pgfpathlineto{\pgfqpoint{4.564205in}{1.489193in}}%
\pgfpathlineto{\pgfqpoint{4.569201in}{1.510150in}}%
\pgfpathlineto{\pgfqpoint{4.579194in}{1.554681in}}%
\pgfpathlineto{\pgfqpoint{4.584190in}{1.553641in}}%
\pgfpathlineto{\pgfqpoint{4.589187in}{1.517508in}}%
\pgfpathlineto{\pgfqpoint{4.599180in}{1.460244in}}%
\pgfpathlineto{\pgfqpoint{4.604176in}{1.441715in}}%
\pgfpathlineto{\pgfqpoint{4.609172in}{1.413860in}}%
\pgfpathlineto{\pgfqpoint{4.614169in}{1.392353in}}%
\pgfpathlineto{\pgfqpoint{4.619165in}{1.365878in}}%
\pgfpathlineto{\pgfqpoint{4.624162in}{1.351779in}}%
\pgfpathlineto{\pgfqpoint{4.629158in}{1.333378in}}%
\pgfpathlineto{\pgfqpoint{4.634154in}{1.317148in}}%
\pgfpathlineto{\pgfqpoint{4.639151in}{1.302358in}}%
\pgfpathlineto{\pgfqpoint{4.644147in}{1.291075in}}%
\pgfpathlineto{\pgfqpoint{4.649143in}{1.273753in}}%
\pgfpathlineto{\pgfqpoint{4.654140in}{1.257513in}}%
\pgfpathlineto{\pgfqpoint{4.659136in}{1.247202in}}%
\pgfpathlineto{\pgfqpoint{4.664133in}{1.230488in}}%
\pgfpathlineto{\pgfqpoint{4.669129in}{1.209669in}}%
\pgfpathlineto{\pgfqpoint{4.674125in}{1.193412in}}%
\pgfpathlineto{\pgfqpoint{4.679122in}{1.183220in}}%
\pgfpathlineto{\pgfqpoint{4.684118in}{1.181840in}}%
\pgfpathlineto{\pgfqpoint{4.689114in}{1.189366in}}%
\pgfpathlineto{\pgfqpoint{4.694111in}{1.190154in}}%
\pgfpathlineto{\pgfqpoint{4.699107in}{1.195862in}}%
\pgfpathlineto{\pgfqpoint{4.704104in}{1.195713in}}%
\pgfpathlineto{\pgfqpoint{4.709100in}{1.190780in}}%
\pgfpathlineto{\pgfqpoint{4.719093in}{1.146968in}}%
\pgfpathlineto{\pgfqpoint{4.724089in}{1.113623in}}%
\pgfpathlineto{\pgfqpoint{4.729085in}{1.077362in}}%
\pgfpathlineto{\pgfqpoint{4.734082in}{1.127055in}}%
\pgfpathlineto{\pgfqpoint{4.739078in}{1.181555in}}%
\pgfpathlineto{\pgfqpoint{4.744075in}{1.218313in}}%
\pgfpathlineto{\pgfqpoint{4.749071in}{1.260492in}}%
\pgfpathlineto{\pgfqpoint{4.754067in}{1.289301in}}%
\pgfpathlineto{\pgfqpoint{4.759064in}{1.320194in}}%
\pgfpathlineto{\pgfqpoint{4.764060in}{1.346168in}}%
\pgfpathlineto{\pgfqpoint{4.769057in}{1.376732in}}%
\pgfpathlineto{\pgfqpoint{4.774053in}{1.403714in}}%
\pgfpathlineto{\pgfqpoint{4.779049in}{1.433727in}}%
\pgfpathlineto{\pgfqpoint{4.784046in}{1.460594in}}%
\pgfpathlineto{\pgfqpoint{4.794038in}{1.551152in}}%
\pgfpathlineto{\pgfqpoint{4.799035in}{1.602470in}}%
\pgfpathlineto{\pgfqpoint{4.804031in}{1.608492in}}%
\pgfpathlineto{\pgfqpoint{4.809028in}{1.571350in}}%
\pgfpathlineto{\pgfqpoint{4.814024in}{1.540912in}}%
\pgfpathlineto{\pgfqpoint{4.819020in}{1.517501in}}%
\pgfpathlineto{\pgfqpoint{4.824017in}{1.505995in}}%
\pgfpathlineto{\pgfqpoint{4.829013in}{1.493367in}}%
\pgfpathlineto{\pgfqpoint{4.834009in}{1.489323in}}%
\pgfpathlineto{\pgfqpoint{4.839006in}{1.487215in}}%
\pgfpathlineto{\pgfqpoint{4.844002in}{1.490050in}}%
\pgfpathlineto{\pgfqpoint{4.848999in}{1.490650in}}%
\pgfpathlineto{\pgfqpoint{4.853995in}{1.497756in}}%
\pgfpathlineto{\pgfqpoint{4.858991in}{1.501875in}}%
\pgfpathlineto{\pgfqpoint{4.868984in}{1.520396in}}%
\pgfpathlineto{\pgfqpoint{4.873980in}{1.559625in}}%
\pgfpathlineto{\pgfqpoint{4.878977in}{1.550542in}}%
\pgfpathlineto{\pgfqpoint{4.883973in}{1.493532in}}%
\pgfpathlineto{\pgfqpoint{4.888970in}{1.454700in}}%
\pgfpathlineto{\pgfqpoint{4.893966in}{1.430911in}}%
\pgfpathlineto{\pgfqpoint{4.898962in}{1.405343in}}%
\pgfpathlineto{\pgfqpoint{4.903959in}{1.399199in}}%
\pgfpathlineto{\pgfqpoint{4.908955in}{1.405506in}}%
\pgfpathlineto{\pgfqpoint{4.923944in}{1.448076in}}%
\pgfpathlineto{\pgfqpoint{4.928941in}{1.465138in}}%
\pgfpathlineto{\pgfqpoint{4.933937in}{1.477150in}}%
\pgfpathlineto{\pgfqpoint{4.938933in}{1.490844in}}%
\pgfpathlineto{\pgfqpoint{4.943930in}{1.500323in}}%
\pgfpathlineto{\pgfqpoint{4.948926in}{1.510904in}}%
\pgfpathlineto{\pgfqpoint{4.953923in}{1.519429in}}%
\pgfpathlineto{\pgfqpoint{4.958919in}{1.532280in}}%
\pgfpathlineto{\pgfqpoint{4.963915in}{1.540690in}}%
\pgfpathlineto{\pgfqpoint{4.968912in}{1.552341in}}%
\pgfpathlineto{\pgfqpoint{4.973908in}{1.555742in}}%
\pgfpathlineto{\pgfqpoint{4.978904in}{1.561489in}}%
\pgfpathlineto{\pgfqpoint{4.988897in}{1.575173in}}%
\pgfpathlineto{\pgfqpoint{4.993894in}{1.575498in}}%
\pgfpathlineto{\pgfqpoint{4.998890in}{1.582495in}}%
\pgfpathlineto{\pgfqpoint{5.003886in}{1.587297in}}%
\pgfpathlineto{\pgfqpoint{5.008883in}{1.599854in}}%
\pgfpathlineto{\pgfqpoint{5.018875in}{1.644567in}}%
\pgfpathlineto{\pgfqpoint{5.023872in}{1.684250in}}%
\pgfpathlineto{\pgfqpoint{5.028868in}{1.728514in}}%
\pgfpathlineto{\pgfqpoint{5.033865in}{1.667746in}}%
\pgfpathlineto{\pgfqpoint{5.038861in}{1.603159in}}%
\pgfpathlineto{\pgfqpoint{5.043857in}{1.557930in}}%
\pgfpathlineto{\pgfqpoint{5.048854in}{1.519473in}}%
\pgfpathlineto{\pgfqpoint{5.058847in}{1.456851in}}%
\pgfpathlineto{\pgfqpoint{5.063843in}{1.435337in}}%
\pgfpathlineto{\pgfqpoint{5.068839in}{1.411335in}}%
\pgfpathlineto{\pgfqpoint{5.073836in}{1.391523in}}%
\pgfpathlineto{\pgfqpoint{5.083828in}{1.344352in}}%
\pgfpathlineto{\pgfqpoint{5.088825in}{1.325079in}}%
\pgfpathlineto{\pgfqpoint{5.098818in}{1.285170in}}%
\pgfpathlineto{\pgfqpoint{5.103814in}{1.267982in}}%
\pgfpathlineto{\pgfqpoint{5.118803in}{1.226033in}}%
\pgfpathlineto{\pgfqpoint{5.123799in}{1.224297in}}%
\pgfpathlineto{\pgfqpoint{5.128796in}{1.225737in}}%
\pgfpathlineto{\pgfqpoint{5.133792in}{1.233957in}}%
\pgfpathlineto{\pgfqpoint{5.138789in}{1.248891in}}%
\pgfpathlineto{\pgfqpoint{5.143785in}{1.258320in}}%
\pgfpathlineto{\pgfqpoint{5.148781in}{1.269386in}}%
\pgfpathlineto{\pgfqpoint{5.153778in}{1.277410in}}%
\pgfpathlineto{\pgfqpoint{5.158774in}{1.275106in}}%
\pgfpathlineto{\pgfqpoint{5.163771in}{1.266895in}}%
\pgfpathlineto{\pgfqpoint{5.168767in}{1.265811in}}%
\pgfpathlineto{\pgfqpoint{5.173763in}{1.263298in}}%
\pgfpathlineto{\pgfqpoint{5.178760in}{1.268613in}}%
\pgfpathlineto{\pgfqpoint{5.183756in}{1.269897in}}%
\pgfpathlineto{\pgfqpoint{5.188752in}{1.273185in}}%
\pgfpathlineto{\pgfqpoint{5.193749in}{1.272067in}}%
\pgfpathlineto{\pgfqpoint{5.198745in}{1.270179in}}%
\pgfpathlineto{\pgfqpoint{5.203742in}{1.260534in}}%
\pgfpathlineto{\pgfqpoint{5.208738in}{1.254177in}}%
\pgfpathlineto{\pgfqpoint{5.213734in}{1.238804in}}%
\pgfpathlineto{\pgfqpoint{5.223727in}{1.211909in}}%
\pgfpathlineto{\pgfqpoint{5.228723in}{1.203385in}}%
\pgfpathlineto{\pgfqpoint{5.233720in}{1.189680in}}%
\pgfpathlineto{\pgfqpoint{5.238716in}{1.191158in}}%
\pgfpathlineto{\pgfqpoint{5.243713in}{1.200569in}}%
\pgfpathlineto{\pgfqpoint{5.248709in}{1.205948in}}%
\pgfpathlineto{\pgfqpoint{5.258702in}{1.231657in}}%
\pgfpathlineto{\pgfqpoint{5.263698in}{1.252214in}}%
\pgfpathlineto{\pgfqpoint{5.268694in}{1.274159in}}%
\pgfpathlineto{\pgfqpoint{5.273691in}{1.311125in}}%
\pgfpathlineto{\pgfqpoint{5.278687in}{1.364979in}}%
\pgfpathlineto{\pgfqpoint{5.283684in}{1.364657in}}%
\pgfpathlineto{\pgfqpoint{5.288680in}{1.387615in}}%
\pgfpathlineto{\pgfqpoint{5.293676in}{1.417045in}}%
\pgfpathlineto{\pgfqpoint{5.298673in}{1.453624in}}%
\pgfpathlineto{\pgfqpoint{5.308666in}{1.534469in}}%
\pgfpathlineto{\pgfqpoint{5.313662in}{1.550412in}}%
\pgfpathlineto{\pgfqpoint{5.318658in}{1.544825in}}%
\pgfpathlineto{\pgfqpoint{5.323655in}{1.524720in}}%
\pgfpathlineto{\pgfqpoint{5.328651in}{1.517095in}}%
\pgfpathlineto{\pgfqpoint{5.333647in}{1.510672in}}%
\pgfpathlineto{\pgfqpoint{5.338644in}{1.508913in}}%
\pgfpathlineto{\pgfqpoint{5.343640in}{1.504105in}}%
\pgfpathlineto{\pgfqpoint{5.348637in}{1.504131in}}%
\pgfpathlineto{\pgfqpoint{5.353633in}{1.500851in}}%
\pgfpathlineto{\pgfqpoint{5.358629in}{1.502384in}}%
\pgfpathlineto{\pgfqpoint{5.363626in}{1.500194in}}%
\pgfpathlineto{\pgfqpoint{5.368622in}{1.497429in}}%
\pgfpathlineto{\pgfqpoint{5.373618in}{1.496333in}}%
\pgfpathlineto{\pgfqpoint{5.378615in}{1.494303in}}%
\pgfpathlineto{\pgfqpoint{5.383611in}{1.492914in}}%
\pgfpathlineto{\pgfqpoint{5.388608in}{1.492819in}}%
\pgfpathlineto{\pgfqpoint{5.393604in}{1.493424in}}%
\pgfpathlineto{\pgfqpoint{5.398600in}{1.500281in}}%
\pgfpathlineto{\pgfqpoint{5.403597in}{1.503749in}}%
\pgfpathlineto{\pgfqpoint{5.408593in}{1.510662in}}%
\pgfpathlineto{\pgfqpoint{5.413589in}{1.516094in}}%
\pgfpathlineto{\pgfqpoint{5.418586in}{1.528623in}}%
\pgfpathlineto{\pgfqpoint{5.423582in}{1.540052in}}%
\pgfpathlineto{\pgfqpoint{5.428579in}{1.558241in}}%
\pgfpathlineto{\pgfqpoint{5.433575in}{1.578518in}}%
\pgfpathlineto{\pgfqpoint{5.438571in}{1.594439in}}%
\pgfpathlineto{\pgfqpoint{5.448564in}{1.630647in}}%
\pgfpathlineto{\pgfqpoint{5.453561in}{1.651934in}}%
\pgfpathlineto{\pgfqpoint{5.458557in}{1.667209in}}%
\pgfpathlineto{\pgfqpoint{5.463553in}{1.683925in}}%
\pgfpathlineto{\pgfqpoint{5.468550in}{1.704000in}}%
\pgfpathlineto{\pgfqpoint{5.473546in}{1.722153in}}%
\pgfpathlineto{\pgfqpoint{5.478542in}{1.739197in}}%
\pgfpathlineto{\pgfqpoint{5.483539in}{1.752004in}}%
\pgfpathlineto{\pgfqpoint{5.488535in}{1.757923in}}%
\pgfpathlineto{\pgfqpoint{5.493532in}{1.772831in}}%
\pgfpathlineto{\pgfqpoint{5.498528in}{1.768219in}}%
\pgfpathlineto{\pgfqpoint{5.503524in}{1.759136in}}%
\pgfpathlineto{\pgfqpoint{5.508521in}{1.753362in}}%
\pgfpathlineto{\pgfqpoint{5.513517in}{1.761935in}}%
\pgfpathlineto{\pgfqpoint{5.518513in}{1.774528in}}%
\pgfpathlineto{\pgfqpoint{5.523510in}{1.794932in}}%
\pgfpathlineto{\pgfqpoint{5.528506in}{1.811507in}}%
\pgfpathlineto{\pgfqpoint{5.533503in}{1.829874in}}%
\pgfpathlineto{\pgfqpoint{5.538499in}{1.834575in}}%
\pgfpathlineto{\pgfqpoint{5.543495in}{1.830431in}}%
\pgfpathlineto{\pgfqpoint{5.548492in}{1.822564in}}%
\pgfpathlineto{\pgfqpoint{5.553488in}{1.815477in}}%
\pgfpathlineto{\pgfqpoint{5.558485in}{1.803734in}}%
\pgfpathlineto{\pgfqpoint{5.563481in}{1.800660in}}%
\pgfpathlineto{\pgfqpoint{5.568477in}{1.801838in}}%
\pgfpathlineto{\pgfqpoint{5.573474in}{1.796437in}}%
\pgfpathlineto{\pgfqpoint{5.578470in}{1.781090in}}%
\pgfpathlineto{\pgfqpoint{5.583466in}{1.793038in}}%
\pgfpathlineto{\pgfqpoint{5.588463in}{1.824834in}}%
\pgfpathlineto{\pgfqpoint{5.593459in}{1.867208in}}%
\pgfpathlineto{\pgfqpoint{5.598456in}{1.918328in}}%
\pgfpathlineto{\pgfqpoint{5.603452in}{1.955298in}}%
\pgfpathlineto{\pgfqpoint{5.608448in}{1.975615in}}%
\pgfpathlineto{\pgfqpoint{5.613445in}{2.010907in}}%
\pgfpathlineto{\pgfqpoint{5.623437in}{2.028614in}}%
\pgfpathlineto{\pgfqpoint{5.628434in}{1.945335in}}%
\pgfpathlineto{\pgfqpoint{5.633430in}{1.853055in}}%
\pgfpathlineto{\pgfqpoint{5.638427in}{1.798248in}}%
\pgfpathlineto{\pgfqpoint{5.643423in}{1.752919in}}%
\pgfpathlineto{\pgfqpoint{5.648419in}{1.725340in}}%
\pgfpathlineto{\pgfqpoint{5.653416in}{1.718827in}}%
\pgfpathlineto{\pgfqpoint{5.658412in}{1.729284in}}%
\pgfpathlineto{\pgfqpoint{5.663408in}{1.743830in}}%
\pgfpathlineto{\pgfqpoint{5.668405in}{1.762660in}}%
\pgfpathlineto{\pgfqpoint{5.673401in}{1.773068in}}%
\pgfpathlineto{\pgfqpoint{5.678398in}{1.763398in}}%
\pgfpathlineto{\pgfqpoint{5.683394in}{1.759159in}}%
\pgfpathlineto{\pgfqpoint{5.688390in}{1.745360in}}%
\pgfpathlineto{\pgfqpoint{5.693387in}{1.742322in}}%
\pgfpathlineto{\pgfqpoint{5.698383in}{1.737014in}}%
\pgfpathlineto{\pgfqpoint{5.703380in}{1.737917in}}%
\pgfpathlineto{\pgfqpoint{5.708376in}{1.737007in}}%
\pgfpathlineto{\pgfqpoint{5.713372in}{1.738374in}}%
\pgfpathlineto{\pgfqpoint{5.723365in}{1.734814in}}%
\pgfpathlineto{\pgfqpoint{5.728361in}{1.733004in}}%
\pgfpathlineto{\pgfqpoint{5.733358in}{1.735632in}}%
\pgfpathlineto{\pgfqpoint{5.738354in}{1.733391in}}%
\pgfpathlineto{\pgfqpoint{5.743351in}{1.728418in}}%
\pgfpathlineto{\pgfqpoint{5.748347in}{1.727980in}}%
\pgfpathlineto{\pgfqpoint{5.763336in}{1.729088in}}%
\pgfpathlineto{\pgfqpoint{5.768332in}{1.726514in}}%
\pgfpathlineto{\pgfqpoint{5.773329in}{1.725332in}}%
\pgfpathlineto{\pgfqpoint{5.778325in}{1.724887in}}%
\pgfpathlineto{\pgfqpoint{5.788318in}{1.726503in}}%
\pgfpathlineto{\pgfqpoint{5.793314in}{1.729058in}}%
\pgfpathlineto{\pgfqpoint{5.798311in}{1.730019in}}%
\pgfpathlineto{\pgfqpoint{5.803307in}{1.734234in}}%
\pgfpathlineto{\pgfqpoint{5.808303in}{1.737881in}}%
\pgfpathlineto{\pgfqpoint{5.813300in}{1.743343in}}%
\pgfpathlineto{\pgfqpoint{5.818296in}{1.745998in}}%
\pgfpathlineto{\pgfqpoint{5.823293in}{1.757480in}}%
\pgfpathlineto{\pgfqpoint{5.828289in}{1.770282in}}%
\pgfpathlineto{\pgfqpoint{5.833285in}{1.784993in}}%
\pgfpathlineto{\pgfqpoint{5.838282in}{1.805635in}}%
\pgfpathlineto{\pgfqpoint{5.843278in}{1.812345in}}%
\pgfpathlineto{\pgfqpoint{5.848275in}{1.798157in}}%
\pgfpathlineto{\pgfqpoint{5.853271in}{1.789931in}}%
\pgfpathlineto{\pgfqpoint{5.858267in}{1.780332in}}%
\pgfpathlineto{\pgfqpoint{5.863264in}{1.778808in}}%
\pgfpathlineto{\pgfqpoint{5.868260in}{1.776350in}}%
\pgfpathlineto{\pgfqpoint{5.873256in}{1.787561in}}%
\pgfpathlineto{\pgfqpoint{5.878253in}{1.783888in}}%
\pgfpathlineto{\pgfqpoint{5.883249in}{1.795196in}}%
\pgfpathlineto{\pgfqpoint{5.893242in}{1.824003in}}%
\pgfpathlineto{\pgfqpoint{5.898238in}{1.833346in}}%
\pgfpathlineto{\pgfqpoint{5.903235in}{1.815632in}}%
\pgfpathlineto{\pgfqpoint{5.913227in}{1.754173in}}%
\pgfpathlineto{\pgfqpoint{5.923220in}{1.716232in}}%
\pgfpathlineto{\pgfqpoint{5.938209in}{1.679337in}}%
\pgfpathlineto{\pgfqpoint{5.943206in}{1.670004in}}%
\pgfpathlineto{\pgfqpoint{5.958195in}{1.649949in}}%
\pgfpathlineto{\pgfqpoint{5.963191in}{1.648341in}}%
\pgfpathlineto{\pgfqpoint{5.968188in}{1.645452in}}%
\pgfpathlineto{\pgfqpoint{5.973184in}{1.647762in}}%
\pgfpathlineto{\pgfqpoint{5.983177in}{1.653192in}}%
\pgfpathlineto{\pgfqpoint{5.988173in}{1.651160in}}%
\pgfpathlineto{\pgfqpoint{5.993170in}{1.656491in}}%
\pgfpathlineto{\pgfqpoint{5.998166in}{1.657895in}}%
\pgfpathlineto{\pgfqpoint{6.003162in}{1.658525in}}%
\pgfpathlineto{\pgfqpoint{6.008159in}{1.659624in}}%
\pgfpathlineto{\pgfqpoint{6.013155in}{1.647067in}}%
\pgfpathlineto{\pgfqpoint{6.018151in}{1.635619in}}%
\pgfpathlineto{\pgfqpoint{6.023148in}{1.618314in}}%
\pgfpathlineto{\pgfqpoint{6.028144in}{1.602767in}}%
\pgfpathlineto{\pgfqpoint{6.033141in}{1.582162in}}%
\pgfpathlineto{\pgfqpoint{6.048130in}{1.527940in}}%
\pgfpathlineto{\pgfqpoint{6.053126in}{1.518724in}}%
\pgfpathlineto{\pgfqpoint{6.058122in}{1.519384in}}%
\pgfpathlineto{\pgfqpoint{6.063119in}{1.528103in}}%
\pgfpathlineto{\pgfqpoint{6.068115in}{1.544462in}}%
\pgfpathlineto{\pgfqpoint{6.078108in}{1.573174in}}%
\pgfpathlineto{\pgfqpoint{6.083104in}{1.592860in}}%
\pgfpathlineto{\pgfqpoint{6.088101in}{1.648123in}}%
\pgfpathlineto{\pgfqpoint{6.093097in}{1.681325in}}%
\pgfpathlineto{\pgfqpoint{6.098094in}{1.623861in}}%
\pgfpathlineto{\pgfqpoint{6.103090in}{1.571463in}}%
\pgfpathlineto{\pgfqpoint{6.108086in}{1.530307in}}%
\pgfpathlineto{\pgfqpoint{6.113083in}{1.508232in}}%
\pgfpathlineto{\pgfqpoint{6.118079in}{1.509905in}}%
\pgfpathlineto{\pgfqpoint{6.123075in}{1.501830in}}%
\pgfpathlineto{\pgfqpoint{6.128072in}{1.504139in}}%
\pgfpathlineto{\pgfqpoint{6.133068in}{1.498310in}}%
\pgfpathlineto{\pgfqpoint{6.138065in}{1.503213in}}%
\pgfpathlineto{\pgfqpoint{6.143061in}{1.505892in}}%
\pgfpathlineto{\pgfqpoint{6.153054in}{1.524189in}}%
\pgfpathlineto{\pgfqpoint{6.158050in}{1.528490in}}%
\pgfpathlineto{\pgfqpoint{6.163046in}{1.534093in}}%
\pgfpathlineto{\pgfqpoint{6.168043in}{1.540235in}}%
\pgfpathlineto{\pgfqpoint{6.173039in}{1.544810in}}%
\pgfpathlineto{\pgfqpoint{6.178036in}{1.555387in}}%
\pgfpathlineto{\pgfqpoint{6.183032in}{1.573838in}}%
\pgfpathlineto{\pgfqpoint{6.188028in}{1.596352in}}%
\pgfpathlineto{\pgfqpoint{6.193025in}{1.627724in}}%
\pgfpathlineto{\pgfqpoint{6.198021in}{1.657188in}}%
\pgfpathlineto{\pgfqpoint{6.208014in}{1.596404in}}%
\pgfpathlineto{\pgfqpoint{6.213010in}{1.559334in}}%
\pgfpathlineto{\pgfqpoint{6.223003in}{1.535787in}}%
\pgfpathlineto{\pgfqpoint{6.227999in}{1.527423in}}%
\pgfpathlineto{\pgfqpoint{6.232996in}{1.520709in}}%
\pgfpathlineto{\pgfqpoint{6.237992in}{1.522866in}}%
\pgfpathlineto{\pgfqpoint{6.242989in}{1.517543in}}%
\pgfpathlineto{\pgfqpoint{6.247985in}{1.517151in}}%
\pgfpathlineto{\pgfqpoint{6.252981in}{1.508394in}}%
\pgfpathlineto{\pgfqpoint{6.262974in}{1.495011in}}%
\pgfpathlineto{\pgfqpoint{6.267970in}{1.489536in}}%
\pgfpathlineto{\pgfqpoint{6.272967in}{1.485879in}}%
\pgfpathlineto{\pgfqpoint{6.277963in}{1.481486in}}%
\pgfpathlineto{\pgfqpoint{6.282960in}{1.481572in}}%
\pgfpathlineto{\pgfqpoint{6.287956in}{1.487851in}}%
\pgfpathlineto{\pgfqpoint{6.292952in}{1.482768in}}%
\pgfpathlineto{\pgfqpoint{6.297949in}{1.482650in}}%
\pgfpathlineto{\pgfqpoint{6.302945in}{1.528288in}}%
\pgfpathlineto{\pgfqpoint{6.307941in}{1.579684in}}%
\pgfpathlineto{\pgfqpoint{6.312938in}{1.616502in}}%
\pgfpathlineto{\pgfqpoint{6.317934in}{1.591555in}}%
\pgfpathlineto{\pgfqpoint{6.322931in}{1.550856in}}%
\pgfpathlineto{\pgfqpoint{6.327927in}{1.526790in}}%
\pgfpathlineto{\pgfqpoint{6.332923in}{1.507782in}}%
\pgfpathlineto{\pgfqpoint{6.337920in}{1.511704in}}%
\pgfpathlineto{\pgfqpoint{6.342916in}{1.520366in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.538548in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.538548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.106960in}{0.456621in}}{\pgfqpoint{5.490522in}{3.196347in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.977624,0.577393,0.331949}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356529in}{1.392082in}}%
\pgfpathlineto{\pgfqpoint{1.361526in}{1.387924in}}%
\pgfpathlineto{\pgfqpoint{1.366522in}{1.374089in}}%
\pgfpathlineto{\pgfqpoint{1.376515in}{1.365252in}}%
\pgfpathlineto{\pgfqpoint{1.381511in}{1.353040in}}%
\pgfpathlineto{\pgfqpoint{1.386507in}{1.334528in}}%
\pgfpathlineto{\pgfqpoint{1.391504in}{1.302018in}}%
\pgfpathlineto{\pgfqpoint{1.396500in}{1.271738in}}%
\pgfpathlineto{\pgfqpoint{1.401497in}{1.250319in}}%
\pgfpathlineto{\pgfqpoint{1.406493in}{1.224900in}}%
\pgfpathlineto{\pgfqpoint{1.411489in}{1.202261in}}%
\pgfpathlineto{\pgfqpoint{1.421482in}{1.102925in}}%
\pgfpathlineto{\pgfqpoint{1.426478in}{1.028812in}}%
\pgfpathlineto{\pgfqpoint{1.431475in}{0.913509in}}%
\pgfpathlineto{\pgfqpoint{1.436471in}{0.652523in}}%
\pgfpathlineto{\pgfqpoint{1.441468in}{0.608210in}}%
\pgfpathlineto{\pgfqpoint{1.446464in}{0.819915in}}%
\pgfpathlineto{\pgfqpoint{1.456457in}{0.989441in}}%
\pgfpathlineto{\pgfqpoint{1.461453in}{1.037483in}}%
\pgfpathlineto{\pgfqpoint{1.476442in}{1.215002in}}%
\pgfpathlineto{\pgfqpoint{1.481439in}{1.298130in}}%
\pgfpathlineto{\pgfqpoint{1.486435in}{1.387420in}}%
\pgfpathlineto{\pgfqpoint{1.491431in}{1.372444in}}%
\pgfpathlineto{\pgfqpoint{1.496428in}{1.377420in}}%
\pgfpathlineto{\pgfqpoint{1.501424in}{1.431758in}}%
\pgfpathlineto{\pgfqpoint{1.506421in}{1.556137in}}%
\pgfpathlineto{\pgfqpoint{1.511417in}{1.611037in}}%
\pgfpathlineto{\pgfqpoint{1.516413in}{1.601780in}}%
\pgfpathlineto{\pgfqpoint{1.521410in}{1.465799in}}%
\pgfpathlineto{\pgfqpoint{1.526406in}{1.384510in}}%
\pgfpathlineto{\pgfqpoint{1.536399in}{1.249556in}}%
\pgfpathlineto{\pgfqpoint{1.541395in}{1.189161in}}%
\pgfpathlineto{\pgfqpoint{1.546392in}{1.101344in}}%
\pgfpathlineto{\pgfqpoint{1.551388in}{1.050908in}}%
\pgfpathlineto{\pgfqpoint{1.556384in}{1.021695in}}%
\pgfpathlineto{\pgfqpoint{1.561381in}{1.048430in}}%
\pgfpathlineto{\pgfqpoint{1.566377in}{1.076905in}}%
\pgfpathlineto{\pgfqpoint{1.571374in}{1.131725in}}%
\pgfpathlineto{\pgfqpoint{1.576370in}{1.168478in}}%
\pgfpathlineto{\pgfqpoint{1.581366in}{1.208348in}}%
\pgfpathlineto{\pgfqpoint{1.586363in}{1.236452in}}%
\pgfpathlineto{\pgfqpoint{1.591359in}{1.260792in}}%
\pgfpathlineto{\pgfqpoint{1.596355in}{1.307453in}}%
\pgfpathlineto{\pgfqpoint{1.601352in}{1.336844in}}%
\pgfpathlineto{\pgfqpoint{1.606348in}{1.346567in}}%
\pgfpathlineto{\pgfqpoint{1.611345in}{1.346951in}}%
\pgfpathlineto{\pgfqpoint{1.616341in}{1.325035in}}%
\pgfpathlineto{\pgfqpoint{1.621337in}{1.305821in}}%
\pgfpathlineto{\pgfqpoint{1.626334in}{1.291131in}}%
\pgfpathlineto{\pgfqpoint{1.631330in}{1.286098in}}%
\pgfpathlineto{\pgfqpoint{1.636326in}{1.273054in}}%
\pgfpathlineto{\pgfqpoint{1.641323in}{1.257969in}}%
\pgfpathlineto{\pgfqpoint{1.646319in}{1.246659in}}%
\pgfpathlineto{\pgfqpoint{1.656312in}{1.220456in}}%
\pgfpathlineto{\pgfqpoint{1.661308in}{1.227814in}}%
\pgfpathlineto{\pgfqpoint{1.666305in}{1.221178in}}%
\pgfpathlineto{\pgfqpoint{1.671301in}{1.218720in}}%
\pgfpathlineto{\pgfqpoint{1.676297in}{1.219436in}}%
\pgfpathlineto{\pgfqpoint{1.681294in}{1.227811in}}%
\pgfpathlineto{\pgfqpoint{1.686290in}{1.238300in}}%
\pgfpathlineto{\pgfqpoint{1.691287in}{1.259278in}}%
\pgfpathlineto{\pgfqpoint{1.696283in}{1.273271in}}%
\pgfpathlineto{\pgfqpoint{1.701279in}{1.299095in}}%
\pgfpathlineto{\pgfqpoint{1.706276in}{1.327666in}}%
\pgfpathlineto{\pgfqpoint{1.711272in}{1.354257in}}%
\pgfpathlineto{\pgfqpoint{1.721265in}{1.403136in}}%
\pgfpathlineto{\pgfqpoint{1.726261in}{1.394808in}}%
\pgfpathlineto{\pgfqpoint{1.731258in}{1.378890in}}%
\pgfpathlineto{\pgfqpoint{1.736254in}{1.344652in}}%
\pgfpathlineto{\pgfqpoint{1.741250in}{1.340395in}}%
\pgfpathlineto{\pgfqpoint{1.746247in}{1.327250in}}%
\pgfpathlineto{\pgfqpoint{1.751243in}{1.323096in}}%
\pgfpathlineto{\pgfqpoint{1.756240in}{1.322463in}}%
\pgfpathlineto{\pgfqpoint{1.761236in}{1.324231in}}%
\pgfpathlineto{\pgfqpoint{1.766232in}{1.327771in}}%
\pgfpathlineto{\pgfqpoint{1.771229in}{1.351156in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.359775in}}%
\pgfpathlineto{\pgfqpoint{1.781221in}{1.373471in}}%
\pgfpathlineto{\pgfqpoint{1.786218in}{1.376286in}}%
\pgfpathlineto{\pgfqpoint{1.791214in}{1.394959in}}%
\pgfpathlineto{\pgfqpoint{1.796211in}{1.395794in}}%
\pgfpathlineto{\pgfqpoint{1.801207in}{1.393163in}}%
\pgfpathlineto{\pgfqpoint{1.806203in}{1.373257in}}%
\pgfpathlineto{\pgfqpoint{1.811200in}{1.380302in}}%
\pgfpathlineto{\pgfqpoint{1.816196in}{1.401585in}}%
\pgfpathlineto{\pgfqpoint{1.821192in}{1.409115in}}%
\pgfpathlineto{\pgfqpoint{1.826189in}{1.413306in}}%
\pgfpathlineto{\pgfqpoint{1.831185in}{1.440784in}}%
\pgfpathlineto{\pgfqpoint{1.836182in}{1.474273in}}%
\pgfpathlineto{\pgfqpoint{1.841178in}{1.588190in}}%
\pgfpathlineto{\pgfqpoint{1.846174in}{1.717985in}}%
\pgfpathlineto{\pgfqpoint{1.851171in}{1.609457in}}%
\pgfpathlineto{\pgfqpoint{1.856167in}{1.571704in}}%
\pgfpathlineto{\pgfqpoint{1.861164in}{1.544982in}}%
\pgfpathlineto{\pgfqpoint{1.866160in}{1.456535in}}%
\pgfpathlineto{\pgfqpoint{1.871156in}{1.416333in}}%
\pgfpathlineto{\pgfqpoint{1.876153in}{1.372674in}}%
\pgfpathlineto{\pgfqpoint{1.881149in}{1.350003in}}%
\pgfpathlineto{\pgfqpoint{1.886145in}{1.332942in}}%
\pgfpathlineto{\pgfqpoint{1.891142in}{1.309217in}}%
\pgfpathlineto{\pgfqpoint{1.896138in}{1.334230in}}%
\pgfpathlineto{\pgfqpoint{1.901135in}{1.353618in}}%
\pgfpathlineto{\pgfqpoint{1.906131in}{1.351796in}}%
\pgfpathlineto{\pgfqpoint{1.911127in}{1.368608in}}%
\pgfpathlineto{\pgfqpoint{1.916124in}{1.386574in}}%
\pgfpathlineto{\pgfqpoint{1.921120in}{1.410516in}}%
\pgfpathlineto{\pgfqpoint{1.926116in}{1.428638in}}%
\pgfpathlineto{\pgfqpoint{1.931113in}{1.434308in}}%
\pgfpathlineto{\pgfqpoint{1.936109in}{1.436877in}}%
\pgfpathlineto{\pgfqpoint{1.941106in}{1.438282in}}%
\pgfpathlineto{\pgfqpoint{1.946102in}{1.434066in}}%
\pgfpathlineto{\pgfqpoint{1.951098in}{1.468906in}}%
\pgfpathlineto{\pgfqpoint{1.956095in}{1.500348in}}%
\pgfpathlineto{\pgfqpoint{1.961091in}{1.494552in}}%
\pgfpathlineto{\pgfqpoint{1.966088in}{1.511027in}}%
\pgfpathlineto{\pgfqpoint{1.971084in}{1.509337in}}%
\pgfpathlineto{\pgfqpoint{1.976080in}{1.503249in}}%
\pgfpathlineto{\pgfqpoint{1.981077in}{1.503664in}}%
\pgfpathlineto{\pgfqpoint{1.986073in}{1.511312in}}%
\pgfpathlineto{\pgfqpoint{1.991069in}{1.507294in}}%
\pgfpathlineto{\pgfqpoint{1.996066in}{1.487827in}}%
\pgfpathlineto{\pgfqpoint{2.001062in}{1.480465in}}%
\pgfpathlineto{\pgfqpoint{2.006059in}{1.476303in}}%
\pgfpathlineto{\pgfqpoint{2.011055in}{1.470615in}}%
\pgfpathlineto{\pgfqpoint{2.016051in}{1.467852in}}%
\pgfpathlineto{\pgfqpoint{2.021048in}{1.462742in}}%
\pgfpathlineto{\pgfqpoint{2.026044in}{1.461131in}}%
\pgfpathlineto{\pgfqpoint{2.031040in}{1.455358in}}%
\pgfpathlineto{\pgfqpoint{2.036037in}{1.458201in}}%
\pgfpathlineto{\pgfqpoint{2.041033in}{1.471363in}}%
\pgfpathlineto{\pgfqpoint{2.046030in}{1.485646in}}%
\pgfpathlineto{\pgfqpoint{2.051026in}{1.501231in}}%
\pgfpathlineto{\pgfqpoint{2.056022in}{1.484682in}}%
\pgfpathlineto{\pgfqpoint{2.061019in}{1.462015in}}%
\pgfpathlineto{\pgfqpoint{2.066015in}{1.457700in}}%
\pgfpathlineto{\pgfqpoint{2.071011in}{1.467601in}}%
\pgfpathlineto{\pgfqpoint{2.081004in}{1.478789in}}%
\pgfpathlineto{\pgfqpoint{2.090997in}{1.486011in}}%
\pgfpathlineto{\pgfqpoint{2.095993in}{1.491308in}}%
\pgfpathlineto{\pgfqpoint{2.100990in}{1.497907in}}%
\pgfpathlineto{\pgfqpoint{2.105986in}{1.516905in}}%
\pgfpathlineto{\pgfqpoint{2.110983in}{1.511065in}}%
\pgfpathlineto{\pgfqpoint{2.115979in}{1.476607in}}%
\pgfpathlineto{\pgfqpoint{2.120975in}{1.412289in}}%
\pgfpathlineto{\pgfqpoint{2.125972in}{1.356551in}}%
\pgfpathlineto{\pgfqpoint{2.130968in}{1.362117in}}%
\pgfpathlineto{\pgfqpoint{2.135964in}{1.371565in}}%
\pgfpathlineto{\pgfqpoint{2.140961in}{1.374005in}}%
\pgfpathlineto{\pgfqpoint{2.145957in}{1.364319in}}%
\pgfpathlineto{\pgfqpoint{2.150954in}{1.344402in}}%
\pgfpathlineto{\pgfqpoint{2.155950in}{1.335845in}}%
\pgfpathlineto{\pgfqpoint{2.160946in}{1.340690in}}%
\pgfpathlineto{\pgfqpoint{2.165943in}{1.375191in}}%
\pgfpathlineto{\pgfqpoint{2.170939in}{1.380753in}}%
\pgfpathlineto{\pgfqpoint{2.175935in}{1.371533in}}%
\pgfpathlineto{\pgfqpoint{2.180932in}{1.371034in}}%
\pgfpathlineto{\pgfqpoint{2.185928in}{1.380822in}}%
\pgfpathlineto{\pgfqpoint{2.190925in}{1.389174in}}%
\pgfpathlineto{\pgfqpoint{2.195921in}{1.398285in}}%
\pgfpathlineto{\pgfqpoint{2.200917in}{1.399826in}}%
\pgfpathlineto{\pgfqpoint{2.205914in}{1.404714in}}%
\pgfpathlineto{\pgfqpoint{2.210910in}{1.430098in}}%
\pgfpathlineto{\pgfqpoint{2.220903in}{1.466974in}}%
\pgfpathlineto{\pgfqpoint{2.225899in}{1.476211in}}%
\pgfpathlineto{\pgfqpoint{2.230896in}{1.474897in}}%
\pgfpathlineto{\pgfqpoint{2.235892in}{1.470408in}}%
\pgfpathlineto{\pgfqpoint{2.245885in}{1.467802in}}%
\pgfpathlineto{\pgfqpoint{2.250881in}{1.469271in}}%
\pgfpathlineto{\pgfqpoint{2.255878in}{1.473109in}}%
\pgfpathlineto{\pgfqpoint{2.260874in}{1.480433in}}%
\pgfpathlineto{\pgfqpoint{2.265870in}{1.485298in}}%
\pgfpathlineto{\pgfqpoint{2.270867in}{1.499131in}}%
\pgfpathlineto{\pgfqpoint{2.275863in}{1.510758in}}%
\pgfpathlineto{\pgfqpoint{2.280859in}{1.525047in}}%
\pgfpathlineto{\pgfqpoint{2.285856in}{1.541730in}}%
\pgfpathlineto{\pgfqpoint{2.295849in}{1.584832in}}%
\pgfpathlineto{\pgfqpoint{2.300845in}{1.582701in}}%
\pgfpathlineto{\pgfqpoint{2.305841in}{1.570413in}}%
\pgfpathlineto{\pgfqpoint{2.310838in}{1.548758in}}%
\pgfpathlineto{\pgfqpoint{2.315834in}{1.565976in}}%
\pgfpathlineto{\pgfqpoint{2.320830in}{1.670608in}}%
\pgfpathlineto{\pgfqpoint{2.325827in}{1.721794in}}%
\pgfpathlineto{\pgfqpoint{2.330823in}{1.783708in}}%
\pgfpathlineto{\pgfqpoint{2.335820in}{1.830786in}}%
\pgfpathlineto{\pgfqpoint{2.340816in}{1.894460in}}%
\pgfpathlineto{\pgfqpoint{2.345812in}{1.938506in}}%
\pgfpathlineto{\pgfqpoint{2.350809in}{1.963398in}}%
\pgfpathlineto{\pgfqpoint{2.355805in}{1.951407in}}%
\pgfpathlineto{\pgfqpoint{2.360801in}{1.928713in}}%
\pgfpathlineto{\pgfqpoint{2.365798in}{1.896148in}}%
\pgfpathlineto{\pgfqpoint{2.370794in}{1.876640in}}%
\pgfpathlineto{\pgfqpoint{2.375791in}{1.852319in}}%
\pgfpathlineto{\pgfqpoint{2.380787in}{1.847286in}}%
\pgfpathlineto{\pgfqpoint{2.385783in}{1.829572in}}%
\pgfpathlineto{\pgfqpoint{2.390780in}{1.830492in}}%
\pgfpathlineto{\pgfqpoint{2.395776in}{1.821463in}}%
\pgfpathlineto{\pgfqpoint{2.400773in}{1.803252in}}%
\pgfpathlineto{\pgfqpoint{2.405769in}{1.779451in}}%
\pgfpathlineto{\pgfqpoint{2.415762in}{1.677305in}}%
\pgfpathlineto{\pgfqpoint{2.420758in}{1.708650in}}%
\pgfpathlineto{\pgfqpoint{2.435747in}{1.830357in}}%
\pgfpathlineto{\pgfqpoint{2.440744in}{1.880172in}}%
\pgfpathlineto{\pgfqpoint{2.445740in}{1.863905in}}%
\pgfpathlineto{\pgfqpoint{2.450736in}{1.794890in}}%
\pgfpathlineto{\pgfqpoint{2.455733in}{1.685236in}}%
\pgfpathlineto{\pgfqpoint{2.460729in}{1.667023in}}%
\pgfpathlineto{\pgfqpoint{2.465725in}{1.741397in}}%
\pgfpathlineto{\pgfqpoint{2.470722in}{1.725054in}}%
\pgfpathlineto{\pgfqpoint{2.475718in}{1.699842in}}%
\pgfpathlineto{\pgfqpoint{2.485711in}{1.569458in}}%
\pgfpathlineto{\pgfqpoint{2.490707in}{1.578222in}}%
\pgfpathlineto{\pgfqpoint{2.495704in}{1.629959in}}%
\pgfpathlineto{\pgfqpoint{2.500700in}{2.051582in}}%
\pgfpathlineto{\pgfqpoint{2.505697in}{2.854194in}}%
\pgfpathlineto{\pgfqpoint{2.510693in}{3.256686in}}%
\pgfpathlineto{\pgfqpoint{2.515689in}{3.103782in}}%
\pgfpathlineto{\pgfqpoint{2.520686in}{2.917214in}}%
\pgfpathlineto{\pgfqpoint{2.525682in}{2.762312in}}%
\pgfpathlineto{\pgfqpoint{2.540671in}{2.239081in}}%
\pgfpathlineto{\pgfqpoint{2.545668in}{2.077579in}}%
\pgfpathlineto{\pgfqpoint{2.550664in}{1.959974in}}%
\pgfpathlineto{\pgfqpoint{2.560657in}{1.545606in}}%
\pgfpathlineto{\pgfqpoint{2.565653in}{1.620219in}}%
\pgfpathlineto{\pgfqpoint{2.570649in}{1.646229in}}%
\pgfpathlineto{\pgfqpoint{2.575646in}{1.889126in}}%
\pgfpathlineto{\pgfqpoint{2.580642in}{2.077683in}}%
\pgfpathlineto{\pgfqpoint{2.585639in}{2.110973in}}%
\pgfpathlineto{\pgfqpoint{2.590635in}{2.084174in}}%
\pgfpathlineto{\pgfqpoint{2.595631in}{1.943705in}}%
\pgfpathlineto{\pgfqpoint{2.600628in}{1.903551in}}%
\pgfpathlineto{\pgfqpoint{2.605624in}{1.872982in}}%
\pgfpathlineto{\pgfqpoint{2.610620in}{1.794649in}}%
\pgfpathlineto{\pgfqpoint{2.615617in}{1.694003in}}%
\pgfpathlineto{\pgfqpoint{2.620613in}{1.713969in}}%
\pgfpathlineto{\pgfqpoint{2.625610in}{1.591972in}}%
\pgfpathlineto{\pgfqpoint{2.630606in}{1.732444in}}%
\pgfpathlineto{\pgfqpoint{2.635602in}{1.810914in}}%
\pgfpathlineto{\pgfqpoint{2.640599in}{1.732290in}}%
\pgfpathlineto{\pgfqpoint{2.645595in}{1.731177in}}%
\pgfpathlineto{\pgfqpoint{2.650592in}{1.738448in}}%
\pgfpathlineto{\pgfqpoint{2.655588in}{1.926104in}}%
\pgfpathlineto{\pgfqpoint{2.665581in}{2.057861in}}%
\pgfpathlineto{\pgfqpoint{2.670577in}{2.105355in}}%
\pgfpathlineto{\pgfqpoint{2.675573in}{2.180748in}}%
\pgfpathlineto{\pgfqpoint{2.680570in}{2.224236in}}%
\pgfpathlineto{\pgfqpoint{2.685566in}{2.241450in}}%
\pgfpathlineto{\pgfqpoint{2.690563in}{1.932389in}}%
\pgfpathlineto{\pgfqpoint{2.695559in}{1.859084in}}%
\pgfpathlineto{\pgfqpoint{2.700555in}{2.069361in}}%
\pgfpathlineto{\pgfqpoint{2.705552in}{2.055255in}}%
\pgfpathlineto{\pgfqpoint{2.710548in}{1.935211in}}%
\pgfpathlineto{\pgfqpoint{2.715544in}{1.881653in}}%
\pgfpathlineto{\pgfqpoint{2.720541in}{1.807462in}}%
\pgfpathlineto{\pgfqpoint{2.725537in}{1.780768in}}%
\pgfpathlineto{\pgfqpoint{2.730534in}{1.741135in}}%
\pgfpathlineto{\pgfqpoint{2.735530in}{1.632487in}}%
\pgfpathlineto{\pgfqpoint{2.740526in}{1.627184in}}%
\pgfpathlineto{\pgfqpoint{2.745523in}{1.722630in}}%
\pgfpathlineto{\pgfqpoint{2.750519in}{1.763878in}}%
\pgfpathlineto{\pgfqpoint{2.755515in}{1.766681in}}%
\pgfpathlineto{\pgfqpoint{2.760512in}{1.817361in}}%
\pgfpathlineto{\pgfqpoint{2.765508in}{1.970568in}}%
\pgfpathlineto{\pgfqpoint{2.770505in}{1.967603in}}%
\pgfpathlineto{\pgfqpoint{2.775501in}{1.939569in}}%
\pgfpathlineto{\pgfqpoint{2.780497in}{1.924775in}}%
\pgfpathlineto{\pgfqpoint{2.785494in}{1.900373in}}%
\pgfpathlineto{\pgfqpoint{2.790490in}{1.880822in}}%
\pgfpathlineto{\pgfqpoint{2.795487in}{1.850676in}}%
\pgfpathlineto{\pgfqpoint{2.800483in}{1.832020in}}%
\pgfpathlineto{\pgfqpoint{2.810476in}{1.799382in}}%
\pgfpathlineto{\pgfqpoint{2.815472in}{1.784479in}}%
\pgfpathlineto{\pgfqpoint{2.820468in}{1.771985in}}%
\pgfpathlineto{\pgfqpoint{2.825465in}{1.757989in}}%
\pgfpathlineto{\pgfqpoint{2.830461in}{1.748401in}}%
\pgfpathlineto{\pgfqpoint{2.835458in}{1.731423in}}%
\pgfpathlineto{\pgfqpoint{2.840454in}{1.709290in}}%
\pgfpathlineto{\pgfqpoint{2.845450in}{1.652906in}}%
\pgfpathlineto{\pgfqpoint{2.850447in}{1.632401in}}%
\pgfpathlineto{\pgfqpoint{2.855443in}{1.648405in}}%
\pgfpathlineto{\pgfqpoint{2.865436in}{1.636783in}}%
\pgfpathlineto{\pgfqpoint{2.880425in}{1.610901in}}%
\pgfpathlineto{\pgfqpoint{2.885421in}{1.603591in}}%
\pgfpathlineto{\pgfqpoint{2.890418in}{1.593961in}}%
\pgfpathlineto{\pgfqpoint{2.895414in}{1.581618in}}%
\pgfpathlineto{\pgfqpoint{2.900411in}{1.571511in}}%
\pgfpathlineto{\pgfqpoint{2.905407in}{1.559762in}}%
\pgfpathlineto{\pgfqpoint{2.915400in}{1.526214in}}%
\pgfpathlineto{\pgfqpoint{2.920396in}{1.511825in}}%
\pgfpathlineto{\pgfqpoint{2.925392in}{1.501287in}}%
\pgfpathlineto{\pgfqpoint{2.930389in}{1.494572in}}%
\pgfpathlineto{\pgfqpoint{2.935385in}{1.484297in}}%
\pgfpathlineto{\pgfqpoint{2.940382in}{1.483132in}}%
\pgfpathlineto{\pgfqpoint{2.945378in}{1.484614in}}%
\pgfpathlineto{\pgfqpoint{2.950374in}{1.479715in}}%
\pgfpathlineto{\pgfqpoint{2.955371in}{1.479593in}}%
\pgfpathlineto{\pgfqpoint{2.960367in}{1.476631in}}%
\pgfpathlineto{\pgfqpoint{2.965363in}{1.476101in}}%
\pgfpathlineto{\pgfqpoint{2.970360in}{1.485229in}}%
\pgfpathlineto{\pgfqpoint{2.980353in}{1.518420in}}%
\pgfpathlineto{\pgfqpoint{2.985349in}{1.527044in}}%
\pgfpathlineto{\pgfqpoint{2.990345in}{1.536489in}}%
\pgfpathlineto{\pgfqpoint{2.995342in}{1.540696in}}%
\pgfpathlineto{\pgfqpoint{3.000338in}{1.549534in}}%
\pgfpathlineto{\pgfqpoint{3.005334in}{1.553518in}}%
\pgfpathlineto{\pgfqpoint{3.010331in}{1.559152in}}%
\pgfpathlineto{\pgfqpoint{3.015327in}{1.559026in}}%
\pgfpathlineto{\pgfqpoint{3.020324in}{1.555975in}}%
\pgfpathlineto{\pgfqpoint{3.025320in}{1.545797in}}%
\pgfpathlineto{\pgfqpoint{3.030316in}{1.536631in}}%
\pgfpathlineto{\pgfqpoint{3.035313in}{1.550632in}}%
\pgfpathlineto{\pgfqpoint{3.040309in}{1.568528in}}%
\pgfpathlineto{\pgfqpoint{3.045306in}{1.587471in}}%
\pgfpathlineto{\pgfqpoint{3.050302in}{1.598745in}}%
\pgfpathlineto{\pgfqpoint{3.055298in}{1.600455in}}%
\pgfpathlineto{\pgfqpoint{3.060295in}{1.595233in}}%
\pgfpathlineto{\pgfqpoint{3.065291in}{1.570906in}}%
\pgfpathlineto{\pgfqpoint{3.070287in}{1.572882in}}%
\pgfpathlineto{\pgfqpoint{3.075284in}{1.601012in}}%
\pgfpathlineto{\pgfqpoint{3.080280in}{1.610571in}}%
\pgfpathlineto{\pgfqpoint{3.085277in}{1.616896in}}%
\pgfpathlineto{\pgfqpoint{3.090273in}{1.618312in}}%
\pgfpathlineto{\pgfqpoint{3.095269in}{1.617026in}}%
\pgfpathlineto{\pgfqpoint{3.100266in}{1.614683in}}%
\pgfpathlineto{\pgfqpoint{3.105262in}{1.612884in}}%
\pgfpathlineto{\pgfqpoint{3.110258in}{1.608711in}}%
\pgfpathlineto{\pgfqpoint{3.115255in}{1.606017in}}%
\pgfpathlineto{\pgfqpoint{3.120251in}{1.598290in}}%
\pgfpathlineto{\pgfqpoint{3.125248in}{1.593856in}}%
\pgfpathlineto{\pgfqpoint{3.130244in}{1.584061in}}%
\pgfpathlineto{\pgfqpoint{3.135240in}{1.577070in}}%
\pgfpathlineto{\pgfqpoint{3.140237in}{1.566043in}}%
\pgfpathlineto{\pgfqpoint{3.150229in}{1.551884in}}%
\pgfpathlineto{\pgfqpoint{3.160222in}{1.546487in}}%
\pgfpathlineto{\pgfqpoint{3.165219in}{1.545438in}}%
\pgfpathlineto{\pgfqpoint{3.175211in}{1.534523in}}%
\pgfpathlineto{\pgfqpoint{3.185204in}{1.524515in}}%
\pgfpathlineto{\pgfqpoint{3.195197in}{1.527604in}}%
\pgfpathlineto{\pgfqpoint{3.200193in}{1.533567in}}%
\pgfpathlineto{\pgfqpoint{3.205190in}{1.537288in}}%
\pgfpathlineto{\pgfqpoint{3.210186in}{1.545190in}}%
\pgfpathlineto{\pgfqpoint{3.215182in}{1.546828in}}%
\pgfpathlineto{\pgfqpoint{3.220179in}{1.549192in}}%
\pgfpathlineto{\pgfqpoint{3.225175in}{1.550986in}}%
\pgfpathlineto{\pgfqpoint{3.230172in}{1.551226in}}%
\pgfpathlineto{\pgfqpoint{3.235168in}{1.550196in}}%
\pgfpathlineto{\pgfqpoint{3.240164in}{1.544248in}}%
\pgfpathlineto{\pgfqpoint{3.250157in}{1.538512in}}%
\pgfpathlineto{\pgfqpoint{3.255153in}{1.527858in}}%
\pgfpathlineto{\pgfqpoint{3.260150in}{1.511328in}}%
\pgfpathlineto{\pgfqpoint{3.265146in}{1.514030in}}%
\pgfpathlineto{\pgfqpoint{3.270143in}{1.516219in}}%
\pgfpathlineto{\pgfqpoint{3.275139in}{1.515501in}}%
\pgfpathlineto{\pgfqpoint{3.280135in}{1.512069in}}%
\pgfpathlineto{\pgfqpoint{3.285132in}{1.512515in}}%
\pgfpathlineto{\pgfqpoint{3.290128in}{1.511745in}}%
\pgfpathlineto{\pgfqpoint{3.295125in}{1.507856in}}%
\pgfpathlineto{\pgfqpoint{3.300121in}{1.508128in}}%
\pgfpathlineto{\pgfqpoint{3.305117in}{1.502534in}}%
\pgfpathlineto{\pgfqpoint{3.310114in}{1.502040in}}%
\pgfpathlineto{\pgfqpoint{3.315110in}{1.499445in}}%
\pgfpathlineto{\pgfqpoint{3.320106in}{1.493351in}}%
\pgfpathlineto{\pgfqpoint{3.325103in}{1.490110in}}%
\pgfpathlineto{\pgfqpoint{3.330099in}{1.493683in}}%
\pgfpathlineto{\pgfqpoint{3.335096in}{1.500520in}}%
\pgfpathlineto{\pgfqpoint{3.340092in}{1.516446in}}%
\pgfpathlineto{\pgfqpoint{3.345088in}{1.529939in}}%
\pgfpathlineto{\pgfqpoint{3.350085in}{1.548516in}}%
\pgfpathlineto{\pgfqpoint{3.355081in}{1.559868in}}%
\pgfpathlineto{\pgfqpoint{3.360077in}{1.569690in}}%
\pgfpathlineto{\pgfqpoint{3.365074in}{1.574672in}}%
\pgfpathlineto{\pgfqpoint{3.370070in}{1.583446in}}%
\pgfpathlineto{\pgfqpoint{3.375067in}{1.588783in}}%
\pgfpathlineto{\pgfqpoint{3.380063in}{1.592580in}}%
\pgfpathlineto{\pgfqpoint{3.385059in}{1.596994in}}%
\pgfpathlineto{\pgfqpoint{3.395052in}{1.607202in}}%
\pgfpathlineto{\pgfqpoint{3.405045in}{1.609523in}}%
\pgfpathlineto{\pgfqpoint{3.410041in}{1.614445in}}%
\pgfpathlineto{\pgfqpoint{3.415038in}{1.617048in}}%
\pgfpathlineto{\pgfqpoint{3.420034in}{1.622419in}}%
\pgfpathlineto{\pgfqpoint{3.425030in}{1.625130in}}%
\pgfpathlineto{\pgfqpoint{3.435023in}{1.632871in}}%
\pgfpathlineto{\pgfqpoint{3.440020in}{1.639031in}}%
\pgfpathlineto{\pgfqpoint{3.445016in}{1.645925in}}%
\pgfpathlineto{\pgfqpoint{3.450012in}{1.653331in}}%
\pgfpathlineto{\pgfqpoint{3.455009in}{1.666761in}}%
\pgfpathlineto{\pgfqpoint{3.460005in}{1.691690in}}%
\pgfpathlineto{\pgfqpoint{3.465001in}{1.713696in}}%
\pgfpathlineto{\pgfqpoint{3.469998in}{1.678861in}}%
\pgfpathlineto{\pgfqpoint{3.474994in}{1.649562in}}%
\pgfpathlineto{\pgfqpoint{3.479991in}{1.627852in}}%
\pgfpathlineto{\pgfqpoint{3.484987in}{1.609748in}}%
\pgfpathlineto{\pgfqpoint{3.489983in}{1.601197in}}%
\pgfpathlineto{\pgfqpoint{3.494980in}{1.588429in}}%
\pgfpathlineto{\pgfqpoint{3.499976in}{1.578756in}}%
\pgfpathlineto{\pgfqpoint{3.509969in}{1.564660in}}%
\pgfpathlineto{\pgfqpoint{3.514965in}{1.559946in}}%
\pgfpathlineto{\pgfqpoint{3.519962in}{1.557086in}}%
\pgfpathlineto{\pgfqpoint{3.524958in}{1.551527in}}%
\pgfpathlineto{\pgfqpoint{3.529954in}{1.543984in}}%
\pgfpathlineto{\pgfqpoint{3.534951in}{1.535268in}}%
\pgfpathlineto{\pgfqpoint{3.539947in}{1.532277in}}%
\pgfpathlineto{\pgfqpoint{3.544943in}{1.527600in}}%
\pgfpathlineto{\pgfqpoint{3.554936in}{1.516264in}}%
\pgfpathlineto{\pgfqpoint{3.559933in}{1.512959in}}%
\pgfpathlineto{\pgfqpoint{3.564929in}{1.511241in}}%
\pgfpathlineto{\pgfqpoint{3.569925in}{1.511830in}}%
\pgfpathlineto{\pgfqpoint{3.574922in}{1.507924in}}%
\pgfpathlineto{\pgfqpoint{3.579918in}{1.498611in}}%
\pgfpathlineto{\pgfqpoint{3.584915in}{1.491456in}}%
\pgfpathlineto{\pgfqpoint{3.589911in}{1.492091in}}%
\pgfpathlineto{\pgfqpoint{3.594907in}{1.491650in}}%
\pgfpathlineto{\pgfqpoint{3.599904in}{1.492287in}}%
\pgfpathlineto{\pgfqpoint{3.604900in}{1.495451in}}%
\pgfpathlineto{\pgfqpoint{3.614893in}{1.503587in}}%
\pgfpathlineto{\pgfqpoint{3.619889in}{1.509598in}}%
\pgfpathlineto{\pgfqpoint{3.624886in}{1.516098in}}%
\pgfpathlineto{\pgfqpoint{3.629882in}{1.523426in}}%
\pgfpathlineto{\pgfqpoint{3.634878in}{1.526609in}}%
\pgfpathlineto{\pgfqpoint{3.639875in}{1.537520in}}%
\pgfpathlineto{\pgfqpoint{3.644871in}{1.544292in}}%
\pgfpathlineto{\pgfqpoint{3.654864in}{1.560019in}}%
\pgfpathlineto{\pgfqpoint{3.664857in}{1.583887in}}%
\pgfpathlineto{\pgfqpoint{3.669853in}{1.605364in}}%
\pgfpathlineto{\pgfqpoint{3.674849in}{1.623451in}}%
\pgfpathlineto{\pgfqpoint{3.679846in}{1.651132in}}%
\pgfpathlineto{\pgfqpoint{3.684842in}{1.660395in}}%
\pgfpathlineto{\pgfqpoint{3.689838in}{1.677550in}}%
\pgfpathlineto{\pgfqpoint{3.694835in}{1.768774in}}%
\pgfpathlineto{\pgfqpoint{3.699831in}{1.888262in}}%
\pgfpathlineto{\pgfqpoint{3.709824in}{2.081303in}}%
\pgfpathlineto{\pgfqpoint{3.714820in}{2.149239in}}%
\pgfpathlineto{\pgfqpoint{3.719817in}{2.275127in}}%
\pgfpathlineto{\pgfqpoint{3.724813in}{2.335396in}}%
\pgfpathlineto{\pgfqpoint{3.729810in}{2.454860in}}%
\pgfpathlineto{\pgfqpoint{3.734806in}{2.463761in}}%
\pgfpathlineto{\pgfqpoint{3.739802in}{2.378116in}}%
\pgfpathlineto{\pgfqpoint{3.744799in}{2.249168in}}%
\pgfpathlineto{\pgfqpoint{3.749795in}{2.087285in}}%
\pgfpathlineto{\pgfqpoint{3.754791in}{1.880646in}}%
\pgfpathlineto{\pgfqpoint{3.759788in}{1.658768in}}%
\pgfpathlineto{\pgfqpoint{3.764784in}{1.751862in}}%
\pgfpathlineto{\pgfqpoint{3.769781in}{1.824622in}}%
\pgfpathlineto{\pgfqpoint{3.774777in}{1.842448in}}%
\pgfpathlineto{\pgfqpoint{3.779773in}{1.853703in}}%
\pgfpathlineto{\pgfqpoint{3.784770in}{1.847918in}}%
\pgfpathlineto{\pgfqpoint{3.789766in}{1.828719in}}%
\pgfpathlineto{\pgfqpoint{3.794762in}{1.807193in}}%
\pgfpathlineto{\pgfqpoint{3.799759in}{1.781952in}}%
\pgfpathlineto{\pgfqpoint{3.804755in}{1.764017in}}%
\pgfpathlineto{\pgfqpoint{3.809752in}{1.725908in}}%
\pgfpathlineto{\pgfqpoint{3.814748in}{1.702897in}}%
\pgfpathlineto{\pgfqpoint{3.819744in}{1.667991in}}%
\pgfpathlineto{\pgfqpoint{3.824741in}{1.645521in}}%
\pgfpathlineto{\pgfqpoint{3.829737in}{1.650529in}}%
\pgfpathlineto{\pgfqpoint{3.834734in}{1.672612in}}%
\pgfpathlineto{\pgfqpoint{3.839730in}{1.708243in}}%
\pgfpathlineto{\pgfqpoint{3.844726in}{1.750364in}}%
\pgfpathlineto{\pgfqpoint{3.854719in}{1.906192in}}%
\pgfpathlineto{\pgfqpoint{3.859715in}{1.890820in}}%
\pgfpathlineto{\pgfqpoint{3.864712in}{1.823666in}}%
\pgfpathlineto{\pgfqpoint{3.869708in}{1.724147in}}%
\pgfpathlineto{\pgfqpoint{3.874705in}{1.658009in}}%
\pgfpathlineto{\pgfqpoint{3.879701in}{1.659755in}}%
\pgfpathlineto{\pgfqpoint{3.884697in}{1.694205in}}%
\pgfpathlineto{\pgfqpoint{3.889694in}{1.723983in}}%
\pgfpathlineto{\pgfqpoint{3.894690in}{1.788671in}}%
\pgfpathlineto{\pgfqpoint{3.899686in}{1.875985in}}%
\pgfpathlineto{\pgfqpoint{3.909679in}{2.080933in}}%
\pgfpathlineto{\pgfqpoint{3.914676in}{2.023437in}}%
\pgfpathlineto{\pgfqpoint{3.919672in}{1.908630in}}%
\pgfpathlineto{\pgfqpoint{3.924668in}{1.839119in}}%
\pgfpathlineto{\pgfqpoint{3.929665in}{1.785775in}}%
\pgfpathlineto{\pgfqpoint{3.934661in}{1.749361in}}%
\pgfpathlineto{\pgfqpoint{3.939657in}{1.725120in}}%
\pgfpathlineto{\pgfqpoint{3.944654in}{1.709753in}}%
\pgfpathlineto{\pgfqpoint{3.949650in}{1.710984in}}%
\pgfpathlineto{\pgfqpoint{3.954647in}{1.725034in}}%
\pgfpathlineto{\pgfqpoint{3.959643in}{1.746868in}}%
\pgfpathlineto{\pgfqpoint{3.964639in}{1.776376in}}%
\pgfpathlineto{\pgfqpoint{3.969636in}{1.822395in}}%
\pgfpathlineto{\pgfqpoint{3.974632in}{1.861680in}}%
\pgfpathlineto{\pgfqpoint{3.979629in}{1.896766in}}%
\pgfpathlineto{\pgfqpoint{3.984625in}{1.907679in}}%
\pgfpathlineto{\pgfqpoint{3.989621in}{1.912555in}}%
\pgfpathlineto{\pgfqpoint{3.994618in}{1.905627in}}%
\pgfpathlineto{\pgfqpoint{3.999614in}{1.901196in}}%
\pgfpathlineto{\pgfqpoint{4.004610in}{1.889264in}}%
\pgfpathlineto{\pgfqpoint{4.009607in}{1.903501in}}%
\pgfpathlineto{\pgfqpoint{4.014603in}{1.897862in}}%
\pgfpathlineto{\pgfqpoint{4.019600in}{1.926518in}}%
\pgfpathlineto{\pgfqpoint{4.024596in}{1.959380in}}%
\pgfpathlineto{\pgfqpoint{4.029592in}{2.003050in}}%
\pgfpathlineto{\pgfqpoint{4.034589in}{1.973384in}}%
\pgfpathlineto{\pgfqpoint{4.039585in}{1.870192in}}%
\pgfpathlineto{\pgfqpoint{4.044581in}{1.802601in}}%
\pgfpathlineto{\pgfqpoint{4.049578in}{1.725130in}}%
\pgfpathlineto{\pgfqpoint{4.054574in}{1.693043in}}%
\pgfpathlineto{\pgfqpoint{4.059571in}{1.654073in}}%
\pgfpathlineto{\pgfqpoint{4.064567in}{1.636001in}}%
\pgfpathlineto{\pgfqpoint{4.069563in}{1.604961in}}%
\pgfpathlineto{\pgfqpoint{4.074560in}{1.584576in}}%
\pgfpathlineto{\pgfqpoint{4.079556in}{1.544470in}}%
\pgfpathlineto{\pgfqpoint{4.084552in}{1.498609in}}%
\pgfpathlineto{\pgfqpoint{4.089549in}{1.420856in}}%
\pgfpathlineto{\pgfqpoint{4.094545in}{1.375398in}}%
\pgfpathlineto{\pgfqpoint{4.099542in}{1.456626in}}%
\pgfpathlineto{\pgfqpoint{4.104538in}{1.524858in}}%
\pgfpathlineto{\pgfqpoint{4.109534in}{1.570293in}}%
\pgfpathlineto{\pgfqpoint{4.114531in}{1.619962in}}%
\pgfpathlineto{\pgfqpoint{4.119527in}{1.628017in}}%
\pgfpathlineto{\pgfqpoint{4.124524in}{1.600781in}}%
\pgfpathlineto{\pgfqpoint{4.129520in}{1.585023in}}%
\pgfpathlineto{\pgfqpoint{4.134516in}{1.580317in}}%
\pgfpathlineto{\pgfqpoint{4.139513in}{1.571161in}}%
\pgfpathlineto{\pgfqpoint{4.144509in}{1.546235in}}%
\pgfpathlineto{\pgfqpoint{4.149505in}{1.529014in}}%
\pgfpathlineto{\pgfqpoint{4.154502in}{1.515174in}}%
\pgfpathlineto{\pgfqpoint{4.159498in}{1.513552in}}%
\pgfpathlineto{\pgfqpoint{4.164495in}{1.503099in}}%
\pgfpathlineto{\pgfqpoint{4.169491in}{1.487567in}}%
\pgfpathlineto{\pgfqpoint{4.174487in}{1.478004in}}%
\pgfpathlineto{\pgfqpoint{4.179484in}{1.458153in}}%
\pgfpathlineto{\pgfqpoint{4.184480in}{1.436345in}}%
\pgfpathlineto{\pgfqpoint{4.189476in}{1.404325in}}%
\pgfpathlineto{\pgfqpoint{4.194473in}{1.388946in}}%
\pgfpathlineto{\pgfqpoint{4.199469in}{1.368342in}}%
\pgfpathlineto{\pgfqpoint{4.204466in}{1.365566in}}%
\pgfpathlineto{\pgfqpoint{4.209462in}{1.373311in}}%
\pgfpathlineto{\pgfqpoint{4.214458in}{1.375728in}}%
\pgfpathlineto{\pgfqpoint{4.219455in}{1.386609in}}%
\pgfpathlineto{\pgfqpoint{4.224451in}{1.400690in}}%
\pgfpathlineto{\pgfqpoint{4.229448in}{1.411284in}}%
\pgfpathlineto{\pgfqpoint{4.234444in}{1.415480in}}%
\pgfpathlineto{\pgfqpoint{4.239440in}{1.420555in}}%
\pgfpathlineto{\pgfqpoint{4.244437in}{1.433495in}}%
\pgfpathlineto{\pgfqpoint{4.249433in}{1.435552in}}%
\pgfpathlineto{\pgfqpoint{4.254429in}{1.438580in}}%
\pgfpathlineto{\pgfqpoint{4.259426in}{1.443565in}}%
\pgfpathlineto{\pgfqpoint{4.264422in}{1.441350in}}%
\pgfpathlineto{\pgfqpoint{4.269419in}{1.434642in}}%
\pgfpathlineto{\pgfqpoint{4.274415in}{1.429827in}}%
\pgfpathlineto{\pgfqpoint{4.279411in}{1.419975in}}%
\pgfpathlineto{\pgfqpoint{4.284408in}{1.408984in}}%
\pgfpathlineto{\pgfqpoint{4.289404in}{1.392505in}}%
\pgfpathlineto{\pgfqpoint{4.294400in}{1.385524in}}%
\pgfpathlineto{\pgfqpoint{4.299397in}{1.360757in}}%
\pgfpathlineto{\pgfqpoint{4.304393in}{1.342317in}}%
\pgfpathlineto{\pgfqpoint{4.309390in}{1.320720in}}%
\pgfpathlineto{\pgfqpoint{4.319382in}{1.299919in}}%
\pgfpathlineto{\pgfqpoint{4.324379in}{1.274867in}}%
\pgfpathlineto{\pgfqpoint{4.329375in}{1.200838in}}%
\pgfpathlineto{\pgfqpoint{4.334371in}{1.243960in}}%
\pgfpathlineto{\pgfqpoint{4.339368in}{1.361150in}}%
\pgfpathlineto{\pgfqpoint{4.344364in}{1.436709in}}%
\pgfpathlineto{\pgfqpoint{4.349361in}{1.471410in}}%
\pgfpathlineto{\pgfqpoint{4.354357in}{1.451527in}}%
\pgfpathlineto{\pgfqpoint{4.359353in}{1.446263in}}%
\pgfpathlineto{\pgfqpoint{4.364350in}{1.427010in}}%
\pgfpathlineto{\pgfqpoint{4.369346in}{1.419946in}}%
\pgfpathlineto{\pgfqpoint{4.374343in}{1.407361in}}%
\pgfpathlineto{\pgfqpoint{4.379339in}{1.404746in}}%
\pgfpathlineto{\pgfqpoint{4.384335in}{1.391619in}}%
\pgfpathlineto{\pgfqpoint{4.389332in}{1.375551in}}%
\pgfpathlineto{\pgfqpoint{4.394328in}{1.361788in}}%
\pgfpathlineto{\pgfqpoint{4.399324in}{1.354621in}}%
\pgfpathlineto{\pgfqpoint{4.404321in}{1.338317in}}%
\pgfpathlineto{\pgfqpoint{4.409317in}{1.325503in}}%
\pgfpathlineto{\pgfqpoint{4.414314in}{1.306996in}}%
\pgfpathlineto{\pgfqpoint{4.419310in}{1.302694in}}%
\pgfpathlineto{\pgfqpoint{4.424306in}{1.318053in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.344875in}}%
\pgfpathlineto{\pgfqpoint{4.439295in}{1.349749in}}%
\pgfpathlineto{\pgfqpoint{4.444292in}{1.355738in}}%
\pgfpathlineto{\pgfqpoint{4.449288in}{1.359936in}}%
\pgfpathlineto{\pgfqpoint{4.454285in}{1.366165in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{1.370622in}}%
\pgfpathlineto{\pgfqpoint{4.464277in}{1.371860in}}%
\pgfpathlineto{\pgfqpoint{4.469274in}{1.370816in}}%
\pgfpathlineto{\pgfqpoint{4.479266in}{1.367465in}}%
\pgfpathlineto{\pgfqpoint{4.484263in}{1.366384in}}%
\pgfpathlineto{\pgfqpoint{4.489259in}{1.358925in}}%
\pgfpathlineto{\pgfqpoint{4.494256in}{1.361555in}}%
\pgfpathlineto{\pgfqpoint{4.499252in}{1.367967in}}%
\pgfpathlineto{\pgfqpoint{4.504248in}{1.376854in}}%
\pgfpathlineto{\pgfqpoint{4.514241in}{1.388032in}}%
\pgfpathlineto{\pgfqpoint{4.519238in}{1.405893in}}%
\pgfpathlineto{\pgfqpoint{4.524234in}{1.413736in}}%
\pgfpathlineto{\pgfqpoint{4.534227in}{1.425451in}}%
\pgfpathlineto{\pgfqpoint{4.544219in}{1.445639in}}%
\pgfpathlineto{\pgfqpoint{4.554212in}{1.466671in}}%
\pgfpathlineto{\pgfqpoint{4.559209in}{1.482702in}}%
\pgfpathlineto{\pgfqpoint{4.564205in}{1.489193in}}%
\pgfpathlineto{\pgfqpoint{4.569201in}{1.510150in}}%
\pgfpathlineto{\pgfqpoint{4.579194in}{1.554681in}}%
\pgfpathlineto{\pgfqpoint{4.584190in}{1.553641in}}%
\pgfpathlineto{\pgfqpoint{4.589187in}{1.504124in}}%
\pgfpathlineto{\pgfqpoint{4.599180in}{1.450388in}}%
\pgfpathlineto{\pgfqpoint{4.604176in}{1.429176in}}%
\pgfpathlineto{\pgfqpoint{4.609172in}{1.400376in}}%
\pgfpathlineto{\pgfqpoint{4.619165in}{1.365878in}}%
\pgfpathlineto{\pgfqpoint{4.624162in}{1.351779in}}%
\pgfpathlineto{\pgfqpoint{4.629158in}{1.333378in}}%
\pgfpathlineto{\pgfqpoint{4.634154in}{1.317148in}}%
\pgfpathlineto{\pgfqpoint{4.639151in}{1.302358in}}%
\pgfpathlineto{\pgfqpoint{4.644147in}{1.291075in}}%
\pgfpathlineto{\pgfqpoint{4.649143in}{1.273753in}}%
\pgfpathlineto{\pgfqpoint{4.654140in}{1.257513in}}%
\pgfpathlineto{\pgfqpoint{4.659136in}{1.247202in}}%
\pgfpathlineto{\pgfqpoint{4.664133in}{1.230488in}}%
\pgfpathlineto{\pgfqpoint{4.669129in}{1.209669in}}%
\pgfpathlineto{\pgfqpoint{4.674125in}{1.193412in}}%
\pgfpathlineto{\pgfqpoint{4.679122in}{1.183220in}}%
\pgfpathlineto{\pgfqpoint{4.684118in}{1.181840in}}%
\pgfpathlineto{\pgfqpoint{4.689114in}{1.198570in}}%
\pgfpathlineto{\pgfqpoint{4.694111in}{1.206650in}}%
\pgfpathlineto{\pgfqpoint{4.699107in}{1.208023in}}%
\pgfpathlineto{\pgfqpoint{4.704104in}{1.205155in}}%
\pgfpathlineto{\pgfqpoint{4.709100in}{1.197127in}}%
\pgfpathlineto{\pgfqpoint{4.714096in}{1.186783in}}%
\pgfpathlineto{\pgfqpoint{4.719093in}{1.146968in}}%
\pgfpathlineto{\pgfqpoint{4.724089in}{1.113623in}}%
\pgfpathlineto{\pgfqpoint{4.729085in}{1.077362in}}%
\pgfpathlineto{\pgfqpoint{4.734082in}{1.127055in}}%
\pgfpathlineto{\pgfqpoint{4.739078in}{1.181555in}}%
\pgfpathlineto{\pgfqpoint{4.744075in}{1.218313in}}%
\pgfpathlineto{\pgfqpoint{4.749071in}{1.260492in}}%
\pgfpathlineto{\pgfqpoint{4.754067in}{1.289301in}}%
\pgfpathlineto{\pgfqpoint{4.759064in}{1.320194in}}%
\pgfpathlineto{\pgfqpoint{4.764060in}{1.346168in}}%
\pgfpathlineto{\pgfqpoint{4.769057in}{1.376732in}}%
\pgfpathlineto{\pgfqpoint{4.774053in}{1.403714in}}%
\pgfpathlineto{\pgfqpoint{4.779049in}{1.433727in}}%
\pgfpathlineto{\pgfqpoint{4.784046in}{1.460594in}}%
\pgfpathlineto{\pgfqpoint{4.789042in}{1.541190in}}%
\pgfpathlineto{\pgfqpoint{4.799035in}{1.683421in}}%
\pgfpathlineto{\pgfqpoint{4.804031in}{1.621949in}}%
\pgfpathlineto{\pgfqpoint{4.809028in}{1.571509in}}%
\pgfpathlineto{\pgfqpoint{4.814024in}{1.540912in}}%
\pgfpathlineto{\pgfqpoint{4.819020in}{1.517501in}}%
\pgfpathlineto{\pgfqpoint{4.824017in}{1.505995in}}%
\pgfpathlineto{\pgfqpoint{4.829013in}{1.493367in}}%
\pgfpathlineto{\pgfqpoint{4.834009in}{1.489323in}}%
\pgfpathlineto{\pgfqpoint{4.839006in}{1.487215in}}%
\pgfpathlineto{\pgfqpoint{4.844002in}{1.490050in}}%
\pgfpathlineto{\pgfqpoint{4.848999in}{1.490650in}}%
\pgfpathlineto{\pgfqpoint{4.853995in}{1.497756in}}%
\pgfpathlineto{\pgfqpoint{4.858991in}{1.501875in}}%
\pgfpathlineto{\pgfqpoint{4.868984in}{1.520396in}}%
\pgfpathlineto{\pgfqpoint{4.873980in}{1.559625in}}%
\pgfpathlineto{\pgfqpoint{4.878977in}{1.550542in}}%
\pgfpathlineto{\pgfqpoint{4.883973in}{1.493532in}}%
\pgfpathlineto{\pgfqpoint{4.888970in}{1.463589in}}%
\pgfpathlineto{\pgfqpoint{4.893966in}{1.447215in}}%
\pgfpathlineto{\pgfqpoint{4.898962in}{1.427654in}}%
\pgfpathlineto{\pgfqpoint{4.903959in}{1.409914in}}%
\pgfpathlineto{\pgfqpoint{4.908955in}{1.411812in}}%
\pgfpathlineto{\pgfqpoint{4.913952in}{1.419366in}}%
\pgfpathlineto{\pgfqpoint{4.918948in}{1.434609in}}%
\pgfpathlineto{\pgfqpoint{4.923944in}{1.448076in}}%
\pgfpathlineto{\pgfqpoint{4.928941in}{1.465138in}}%
\pgfpathlineto{\pgfqpoint{4.933937in}{1.477150in}}%
\pgfpathlineto{\pgfqpoint{4.938933in}{1.490844in}}%
\pgfpathlineto{\pgfqpoint{4.943930in}{1.500323in}}%
\pgfpathlineto{\pgfqpoint{4.948926in}{1.510904in}}%
\pgfpathlineto{\pgfqpoint{4.953923in}{1.519429in}}%
\pgfpathlineto{\pgfqpoint{4.958919in}{1.532280in}}%
\pgfpathlineto{\pgfqpoint{4.963915in}{1.540690in}}%
\pgfpathlineto{\pgfqpoint{4.968912in}{1.552341in}}%
\pgfpathlineto{\pgfqpoint{4.973908in}{1.555742in}}%
\pgfpathlineto{\pgfqpoint{4.978904in}{1.561489in}}%
\pgfpathlineto{\pgfqpoint{4.983901in}{1.568475in}}%
\pgfpathlineto{\pgfqpoint{4.988897in}{1.576828in}}%
\pgfpathlineto{\pgfqpoint{4.993894in}{1.582464in}}%
\pgfpathlineto{\pgfqpoint{4.998890in}{1.586098in}}%
\pgfpathlineto{\pgfqpoint{5.003886in}{1.590489in}}%
\pgfpathlineto{\pgfqpoint{5.008883in}{1.604243in}}%
\pgfpathlineto{\pgfqpoint{5.013879in}{1.622511in}}%
\pgfpathlineto{\pgfqpoint{5.018875in}{1.644567in}}%
\pgfpathlineto{\pgfqpoint{5.023872in}{1.684250in}}%
\pgfpathlineto{\pgfqpoint{5.028868in}{1.728514in}}%
\pgfpathlineto{\pgfqpoint{5.033865in}{1.667746in}}%
\pgfpathlineto{\pgfqpoint{5.038861in}{1.603159in}}%
\pgfpathlineto{\pgfqpoint{5.043857in}{1.557930in}}%
\pgfpathlineto{\pgfqpoint{5.048854in}{1.519473in}}%
\pgfpathlineto{\pgfqpoint{5.058847in}{1.456851in}}%
\pgfpathlineto{\pgfqpoint{5.063843in}{1.435337in}}%
\pgfpathlineto{\pgfqpoint{5.068839in}{1.411335in}}%
\pgfpathlineto{\pgfqpoint{5.073836in}{1.391523in}}%
\pgfpathlineto{\pgfqpoint{5.083828in}{1.344352in}}%
\pgfpathlineto{\pgfqpoint{5.088825in}{1.324946in}}%
\pgfpathlineto{\pgfqpoint{5.093821in}{1.309174in}}%
\pgfpathlineto{\pgfqpoint{5.098818in}{1.285019in}}%
\pgfpathlineto{\pgfqpoint{5.103814in}{1.271211in}}%
\pgfpathlineto{\pgfqpoint{5.108810in}{1.251319in}}%
\pgfpathlineto{\pgfqpoint{5.113807in}{1.240213in}}%
\pgfpathlineto{\pgfqpoint{5.118803in}{1.226033in}}%
\pgfpathlineto{\pgfqpoint{5.123799in}{1.224297in}}%
\pgfpathlineto{\pgfqpoint{5.128796in}{1.225737in}}%
\pgfpathlineto{\pgfqpoint{5.133792in}{1.233957in}}%
\pgfpathlineto{\pgfqpoint{5.138789in}{1.248891in}}%
\pgfpathlineto{\pgfqpoint{5.143785in}{1.258320in}}%
\pgfpathlineto{\pgfqpoint{5.148781in}{1.269386in}}%
\pgfpathlineto{\pgfqpoint{5.153778in}{1.277410in}}%
\pgfpathlineto{\pgfqpoint{5.158774in}{1.275106in}}%
\pgfpathlineto{\pgfqpoint{5.163771in}{1.266895in}}%
\pgfpathlineto{\pgfqpoint{5.168767in}{1.265811in}}%
\pgfpathlineto{\pgfqpoint{5.173763in}{1.263298in}}%
\pgfpathlineto{\pgfqpoint{5.178760in}{1.268613in}}%
\pgfpathlineto{\pgfqpoint{5.183756in}{1.269897in}}%
\pgfpathlineto{\pgfqpoint{5.188752in}{1.270348in}}%
\pgfpathlineto{\pgfqpoint{5.193749in}{1.269667in}}%
\pgfpathlineto{\pgfqpoint{5.198745in}{1.265307in}}%
\pgfpathlineto{\pgfqpoint{5.203742in}{1.256604in}}%
\pgfpathlineto{\pgfqpoint{5.208738in}{1.252143in}}%
\pgfpathlineto{\pgfqpoint{5.223727in}{1.211909in}}%
\pgfpathlineto{\pgfqpoint{5.228723in}{1.203385in}}%
\pgfpathlineto{\pgfqpoint{5.233720in}{1.189680in}}%
\pgfpathlineto{\pgfqpoint{5.238716in}{1.191158in}}%
\pgfpathlineto{\pgfqpoint{5.243713in}{1.200569in}}%
\pgfpathlineto{\pgfqpoint{5.248709in}{1.205948in}}%
\pgfpathlineto{\pgfqpoint{5.258702in}{1.231657in}}%
\pgfpathlineto{\pgfqpoint{5.263698in}{1.252214in}}%
\pgfpathlineto{\pgfqpoint{5.268694in}{1.274159in}}%
\pgfpathlineto{\pgfqpoint{5.273691in}{1.311125in}}%
\pgfpathlineto{\pgfqpoint{5.278687in}{1.364979in}}%
\pgfpathlineto{\pgfqpoint{5.283684in}{1.364657in}}%
\pgfpathlineto{\pgfqpoint{5.288680in}{1.375000in}}%
\pgfpathlineto{\pgfqpoint{5.293676in}{1.396927in}}%
\pgfpathlineto{\pgfqpoint{5.308666in}{1.498664in}}%
\pgfpathlineto{\pgfqpoint{5.313662in}{1.550412in}}%
\pgfpathlineto{\pgfqpoint{5.318658in}{1.544825in}}%
\pgfpathlineto{\pgfqpoint{5.323655in}{1.524720in}}%
\pgfpathlineto{\pgfqpoint{5.328651in}{1.517095in}}%
\pgfpathlineto{\pgfqpoint{5.333647in}{1.510672in}}%
\pgfpathlineto{\pgfqpoint{5.338644in}{1.508913in}}%
\pgfpathlineto{\pgfqpoint{5.343640in}{1.504105in}}%
\pgfpathlineto{\pgfqpoint{5.348637in}{1.504131in}}%
\pgfpathlineto{\pgfqpoint{5.353633in}{1.500851in}}%
\pgfpathlineto{\pgfqpoint{5.358629in}{1.502384in}}%
\pgfpathlineto{\pgfqpoint{5.363626in}{1.500194in}}%
\pgfpathlineto{\pgfqpoint{5.368622in}{1.497429in}}%
\pgfpathlineto{\pgfqpoint{5.373618in}{1.496333in}}%
\pgfpathlineto{\pgfqpoint{5.378615in}{1.494303in}}%
\pgfpathlineto{\pgfqpoint{5.383611in}{1.492914in}}%
\pgfpathlineto{\pgfqpoint{5.388608in}{1.492888in}}%
\pgfpathlineto{\pgfqpoint{5.393604in}{1.494522in}}%
\pgfpathlineto{\pgfqpoint{5.398600in}{1.502721in}}%
\pgfpathlineto{\pgfqpoint{5.403597in}{1.504787in}}%
\pgfpathlineto{\pgfqpoint{5.408593in}{1.512030in}}%
\pgfpathlineto{\pgfqpoint{5.413589in}{1.516094in}}%
\pgfpathlineto{\pgfqpoint{5.418586in}{1.528623in}}%
\pgfpathlineto{\pgfqpoint{5.423582in}{1.540052in}}%
\pgfpathlineto{\pgfqpoint{5.428579in}{1.558241in}}%
\pgfpathlineto{\pgfqpoint{5.433575in}{1.578518in}}%
\pgfpathlineto{\pgfqpoint{5.438571in}{1.594439in}}%
\pgfpathlineto{\pgfqpoint{5.448564in}{1.630647in}}%
\pgfpathlineto{\pgfqpoint{5.453561in}{1.651934in}}%
\pgfpathlineto{\pgfqpoint{5.458557in}{1.667209in}}%
\pgfpathlineto{\pgfqpoint{5.463553in}{1.683925in}}%
\pgfpathlineto{\pgfqpoint{5.468550in}{1.704000in}}%
\pgfpathlineto{\pgfqpoint{5.473546in}{1.722153in}}%
\pgfpathlineto{\pgfqpoint{5.478542in}{1.739197in}}%
\pgfpathlineto{\pgfqpoint{5.483539in}{1.752004in}}%
\pgfpathlineto{\pgfqpoint{5.488535in}{1.751684in}}%
\pgfpathlineto{\pgfqpoint{5.493532in}{1.762835in}}%
\pgfpathlineto{\pgfqpoint{5.498528in}{1.766676in}}%
\pgfpathlineto{\pgfqpoint{5.503524in}{1.752651in}}%
\pgfpathlineto{\pgfqpoint{5.508521in}{1.744335in}}%
\pgfpathlineto{\pgfqpoint{5.513517in}{1.761935in}}%
\pgfpathlineto{\pgfqpoint{5.518513in}{1.774528in}}%
\pgfpathlineto{\pgfqpoint{5.523510in}{1.794932in}}%
\pgfpathlineto{\pgfqpoint{5.528506in}{1.811507in}}%
\pgfpathlineto{\pgfqpoint{5.533503in}{1.829874in}}%
\pgfpathlineto{\pgfqpoint{5.538499in}{1.834575in}}%
\pgfpathlineto{\pgfqpoint{5.543495in}{1.830431in}}%
\pgfpathlineto{\pgfqpoint{5.548492in}{1.822564in}}%
\pgfpathlineto{\pgfqpoint{5.553488in}{1.815477in}}%
\pgfpathlineto{\pgfqpoint{5.558485in}{1.803734in}}%
\pgfpathlineto{\pgfqpoint{5.563481in}{1.800660in}}%
\pgfpathlineto{\pgfqpoint{5.568477in}{1.801838in}}%
\pgfpathlineto{\pgfqpoint{5.573474in}{1.796437in}}%
\pgfpathlineto{\pgfqpoint{5.578470in}{1.781090in}}%
\pgfpathlineto{\pgfqpoint{5.583466in}{1.793038in}}%
\pgfpathlineto{\pgfqpoint{5.588463in}{1.873065in}}%
\pgfpathlineto{\pgfqpoint{5.593459in}{1.925557in}}%
\pgfpathlineto{\pgfqpoint{5.598456in}{1.967385in}}%
\pgfpathlineto{\pgfqpoint{5.603452in}{1.996852in}}%
\pgfpathlineto{\pgfqpoint{5.608448in}{2.004195in}}%
\pgfpathlineto{\pgfqpoint{5.613445in}{2.010907in}}%
\pgfpathlineto{\pgfqpoint{5.623437in}{2.028614in}}%
\pgfpathlineto{\pgfqpoint{5.628434in}{1.945335in}}%
\pgfpathlineto{\pgfqpoint{5.633430in}{1.853055in}}%
\pgfpathlineto{\pgfqpoint{5.638427in}{1.798248in}}%
\pgfpathlineto{\pgfqpoint{5.643423in}{1.752919in}}%
\pgfpathlineto{\pgfqpoint{5.648419in}{1.725340in}}%
\pgfpathlineto{\pgfqpoint{5.653416in}{1.718827in}}%
\pgfpathlineto{\pgfqpoint{5.658412in}{1.729284in}}%
\pgfpathlineto{\pgfqpoint{5.663408in}{1.743830in}}%
\pgfpathlineto{\pgfqpoint{5.668405in}{1.762660in}}%
\pgfpathlineto{\pgfqpoint{5.673401in}{1.773068in}}%
\pgfpathlineto{\pgfqpoint{5.678398in}{1.763398in}}%
\pgfpathlineto{\pgfqpoint{5.683394in}{1.759159in}}%
\pgfpathlineto{\pgfqpoint{5.688390in}{1.747180in}}%
\pgfpathlineto{\pgfqpoint{5.693387in}{1.739421in}}%
\pgfpathlineto{\pgfqpoint{5.698383in}{1.735284in}}%
\pgfpathlineto{\pgfqpoint{5.703380in}{1.737373in}}%
\pgfpathlineto{\pgfqpoint{5.708376in}{1.738441in}}%
\pgfpathlineto{\pgfqpoint{5.713372in}{1.738374in}}%
\pgfpathlineto{\pgfqpoint{5.723365in}{1.734814in}}%
\pgfpathlineto{\pgfqpoint{5.728361in}{1.733004in}}%
\pgfpathlineto{\pgfqpoint{5.733358in}{1.735632in}}%
\pgfpathlineto{\pgfqpoint{5.738354in}{1.733391in}}%
\pgfpathlineto{\pgfqpoint{5.743351in}{1.728418in}}%
\pgfpathlineto{\pgfqpoint{5.748347in}{1.727980in}}%
\pgfpathlineto{\pgfqpoint{5.763336in}{1.729088in}}%
\pgfpathlineto{\pgfqpoint{5.768332in}{1.726514in}}%
\pgfpathlineto{\pgfqpoint{5.773329in}{1.725332in}}%
\pgfpathlineto{\pgfqpoint{5.778325in}{1.724887in}}%
\pgfpathlineto{\pgfqpoint{5.783322in}{1.725738in}}%
\pgfpathlineto{\pgfqpoint{5.788318in}{1.730422in}}%
\pgfpathlineto{\pgfqpoint{5.793314in}{1.730352in}}%
\pgfpathlineto{\pgfqpoint{5.798311in}{1.730895in}}%
\pgfpathlineto{\pgfqpoint{5.803307in}{1.734292in}}%
\pgfpathlineto{\pgfqpoint{5.808303in}{1.739220in}}%
\pgfpathlineto{\pgfqpoint{5.813300in}{1.743343in}}%
\pgfpathlineto{\pgfqpoint{5.818296in}{1.745998in}}%
\pgfpathlineto{\pgfqpoint{5.823293in}{1.757480in}}%
\pgfpathlineto{\pgfqpoint{5.828289in}{1.770282in}}%
\pgfpathlineto{\pgfqpoint{5.833285in}{1.784993in}}%
\pgfpathlineto{\pgfqpoint{5.838282in}{1.805635in}}%
\pgfpathlineto{\pgfqpoint{5.843278in}{1.812345in}}%
\pgfpathlineto{\pgfqpoint{5.848275in}{1.798157in}}%
\pgfpathlineto{\pgfqpoint{5.853271in}{1.789931in}}%
\pgfpathlineto{\pgfqpoint{5.858267in}{1.780332in}}%
\pgfpathlineto{\pgfqpoint{5.863264in}{1.778808in}}%
\pgfpathlineto{\pgfqpoint{5.868260in}{1.776350in}}%
\pgfpathlineto{\pgfqpoint{5.873256in}{1.787561in}}%
\pgfpathlineto{\pgfqpoint{5.878253in}{1.783888in}}%
\pgfpathlineto{\pgfqpoint{5.888246in}{1.806034in}}%
\pgfpathlineto{\pgfqpoint{5.893242in}{1.804630in}}%
\pgfpathlineto{\pgfqpoint{5.898238in}{1.809980in}}%
\pgfpathlineto{\pgfqpoint{5.903235in}{1.808937in}}%
\pgfpathlineto{\pgfqpoint{5.908231in}{1.786906in}}%
\pgfpathlineto{\pgfqpoint{5.913227in}{1.754173in}}%
\pgfpathlineto{\pgfqpoint{5.923220in}{1.716232in}}%
\pgfpathlineto{\pgfqpoint{5.938209in}{1.679337in}}%
\pgfpathlineto{\pgfqpoint{5.943206in}{1.670004in}}%
\pgfpathlineto{\pgfqpoint{5.958195in}{1.649949in}}%
\pgfpathlineto{\pgfqpoint{5.963191in}{1.648341in}}%
\pgfpathlineto{\pgfqpoint{5.968188in}{1.645452in}}%
\pgfpathlineto{\pgfqpoint{5.973184in}{1.647762in}}%
\pgfpathlineto{\pgfqpoint{5.983177in}{1.653192in}}%
\pgfpathlineto{\pgfqpoint{5.988173in}{1.654553in}}%
\pgfpathlineto{\pgfqpoint{5.993170in}{1.659032in}}%
\pgfpathlineto{\pgfqpoint{5.998166in}{1.657508in}}%
\pgfpathlineto{\pgfqpoint{6.003162in}{1.659036in}}%
\pgfpathlineto{\pgfqpoint{6.008159in}{1.655364in}}%
\pgfpathlineto{\pgfqpoint{6.013155in}{1.647067in}}%
\pgfpathlineto{\pgfqpoint{6.018151in}{1.635619in}}%
\pgfpathlineto{\pgfqpoint{6.023148in}{1.618314in}}%
\pgfpathlineto{\pgfqpoint{6.028144in}{1.602767in}}%
\pgfpathlineto{\pgfqpoint{6.033141in}{1.582162in}}%
\pgfpathlineto{\pgfqpoint{6.048130in}{1.527940in}}%
\pgfpathlineto{\pgfqpoint{6.053126in}{1.518724in}}%
\pgfpathlineto{\pgfqpoint{6.058122in}{1.519384in}}%
\pgfpathlineto{\pgfqpoint{6.063119in}{1.528103in}}%
\pgfpathlineto{\pgfqpoint{6.068115in}{1.544462in}}%
\pgfpathlineto{\pgfqpoint{6.078108in}{1.573174in}}%
\pgfpathlineto{\pgfqpoint{6.083104in}{1.592860in}}%
\pgfpathlineto{\pgfqpoint{6.088101in}{1.610463in}}%
\pgfpathlineto{\pgfqpoint{6.093097in}{1.634383in}}%
\pgfpathlineto{\pgfqpoint{6.098094in}{1.621887in}}%
\pgfpathlineto{\pgfqpoint{6.103090in}{1.577070in}}%
\pgfpathlineto{\pgfqpoint{6.108086in}{1.535049in}}%
\pgfpathlineto{\pgfqpoint{6.113083in}{1.508232in}}%
\pgfpathlineto{\pgfqpoint{6.118079in}{1.509905in}}%
\pgfpathlineto{\pgfqpoint{6.123075in}{1.501830in}}%
\pgfpathlineto{\pgfqpoint{6.128072in}{1.504139in}}%
\pgfpathlineto{\pgfqpoint{6.133068in}{1.498310in}}%
\pgfpathlineto{\pgfqpoint{6.138065in}{1.503213in}}%
\pgfpathlineto{\pgfqpoint{6.143061in}{1.505892in}}%
\pgfpathlineto{\pgfqpoint{6.153054in}{1.524189in}}%
\pgfpathlineto{\pgfqpoint{6.158050in}{1.528490in}}%
\pgfpathlineto{\pgfqpoint{6.163046in}{1.534093in}}%
\pgfpathlineto{\pgfqpoint{6.168043in}{1.540235in}}%
\pgfpathlineto{\pgfqpoint{6.173039in}{1.544810in}}%
\pgfpathlineto{\pgfqpoint{6.178036in}{1.555387in}}%
\pgfpathlineto{\pgfqpoint{6.183032in}{1.573838in}}%
\pgfpathlineto{\pgfqpoint{6.193025in}{1.623448in}}%
\pgfpathlineto{\pgfqpoint{6.198021in}{1.620641in}}%
\pgfpathlineto{\pgfqpoint{6.203017in}{1.598258in}}%
\pgfpathlineto{\pgfqpoint{6.208014in}{1.579597in}}%
\pgfpathlineto{\pgfqpoint{6.213010in}{1.559334in}}%
\pgfpathlineto{\pgfqpoint{6.223003in}{1.535787in}}%
\pgfpathlineto{\pgfqpoint{6.227999in}{1.527423in}}%
\pgfpathlineto{\pgfqpoint{6.232996in}{1.520709in}}%
\pgfpathlineto{\pgfqpoint{6.237992in}{1.522866in}}%
\pgfpathlineto{\pgfqpoint{6.242989in}{1.517543in}}%
\pgfpathlineto{\pgfqpoint{6.247985in}{1.517151in}}%
\pgfpathlineto{\pgfqpoint{6.252981in}{1.508394in}}%
\pgfpathlineto{\pgfqpoint{6.262974in}{1.495011in}}%
\pgfpathlineto{\pgfqpoint{6.267970in}{1.489536in}}%
\pgfpathlineto{\pgfqpoint{6.272967in}{1.485879in}}%
\pgfpathlineto{\pgfqpoint{6.277963in}{1.481486in}}%
\pgfpathlineto{\pgfqpoint{6.282960in}{1.481572in}}%
\pgfpathlineto{\pgfqpoint{6.287956in}{1.480436in}}%
\pgfpathlineto{\pgfqpoint{6.292952in}{1.479009in}}%
\pgfpathlineto{\pgfqpoint{6.297949in}{1.460797in}}%
\pgfpathlineto{\pgfqpoint{6.302945in}{1.484915in}}%
\pgfpathlineto{\pgfqpoint{6.307941in}{1.556375in}}%
\pgfpathlineto{\pgfqpoint{6.312938in}{1.616502in}}%
\pgfpathlineto{\pgfqpoint{6.317934in}{1.591555in}}%
\pgfpathlineto{\pgfqpoint{6.322931in}{1.550856in}}%
\pgfpathlineto{\pgfqpoint{6.327927in}{1.526790in}}%
\pgfpathlineto{\pgfqpoint{6.332923in}{1.507782in}}%
\pgfpathlineto{\pgfqpoint{6.337920in}{1.511704in}}%
\pgfpathlineto{\pgfqpoint{6.342916in}{1.520366in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.538548in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.538548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.106960in}{0.456621in}}{\pgfqpoint{5.490522in}{3.196347in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.981776,0.607382,0.345790}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356529in}{1.392082in}}%
\pgfpathlineto{\pgfqpoint{1.361526in}{1.387924in}}%
\pgfpathlineto{\pgfqpoint{1.366522in}{1.377946in}}%
\pgfpathlineto{\pgfqpoint{1.371518in}{1.375023in}}%
\pgfpathlineto{\pgfqpoint{1.376515in}{1.366829in}}%
\pgfpathlineto{\pgfqpoint{1.381511in}{1.356638in}}%
\pgfpathlineto{\pgfqpoint{1.386507in}{1.328103in}}%
\pgfpathlineto{\pgfqpoint{1.391504in}{1.288834in}}%
\pgfpathlineto{\pgfqpoint{1.396500in}{1.271738in}}%
\pgfpathlineto{\pgfqpoint{1.401497in}{1.250319in}}%
\pgfpathlineto{\pgfqpoint{1.406493in}{1.224900in}}%
\pgfpathlineto{\pgfqpoint{1.411489in}{1.202261in}}%
\pgfpathlineto{\pgfqpoint{1.421482in}{1.102925in}}%
\pgfpathlineto{\pgfqpoint{1.426478in}{1.028812in}}%
\pgfpathlineto{\pgfqpoint{1.431475in}{0.913509in}}%
\pgfpathlineto{\pgfqpoint{1.436471in}{0.652523in}}%
\pgfpathlineto{\pgfqpoint{1.441468in}{0.608210in}}%
\pgfpathlineto{\pgfqpoint{1.446464in}{0.819915in}}%
\pgfpathlineto{\pgfqpoint{1.456457in}{0.989441in}}%
\pgfpathlineto{\pgfqpoint{1.461453in}{1.037483in}}%
\pgfpathlineto{\pgfqpoint{1.476442in}{1.215002in}}%
\pgfpathlineto{\pgfqpoint{1.481439in}{1.298130in}}%
\pgfpathlineto{\pgfqpoint{1.486435in}{1.387420in}}%
\pgfpathlineto{\pgfqpoint{1.491431in}{1.372444in}}%
\pgfpathlineto{\pgfqpoint{1.496428in}{1.377420in}}%
\pgfpathlineto{\pgfqpoint{1.501424in}{1.431758in}}%
\pgfpathlineto{\pgfqpoint{1.506421in}{1.556137in}}%
\pgfpathlineto{\pgfqpoint{1.511417in}{1.611037in}}%
\pgfpathlineto{\pgfqpoint{1.516413in}{1.601780in}}%
\pgfpathlineto{\pgfqpoint{1.521410in}{1.558158in}}%
\pgfpathlineto{\pgfqpoint{1.526406in}{1.429316in}}%
\pgfpathlineto{\pgfqpoint{1.531402in}{1.365203in}}%
\pgfpathlineto{\pgfqpoint{1.536399in}{1.281646in}}%
\pgfpathlineto{\pgfqpoint{1.541395in}{1.229960in}}%
\pgfpathlineto{\pgfqpoint{1.546392in}{1.152095in}}%
\pgfpathlineto{\pgfqpoint{1.551388in}{1.050908in}}%
\pgfpathlineto{\pgfqpoint{1.556384in}{1.021695in}}%
\pgfpathlineto{\pgfqpoint{1.561381in}{1.048430in}}%
\pgfpathlineto{\pgfqpoint{1.566377in}{1.102107in}}%
\pgfpathlineto{\pgfqpoint{1.571374in}{1.152272in}}%
\pgfpathlineto{\pgfqpoint{1.576370in}{1.188847in}}%
\pgfpathlineto{\pgfqpoint{1.581366in}{1.230890in}}%
\pgfpathlineto{\pgfqpoint{1.586363in}{1.252194in}}%
\pgfpathlineto{\pgfqpoint{1.591359in}{1.283392in}}%
\pgfpathlineto{\pgfqpoint{1.596355in}{1.307453in}}%
\pgfpathlineto{\pgfqpoint{1.601352in}{1.336844in}}%
\pgfpathlineto{\pgfqpoint{1.606348in}{1.346567in}}%
\pgfpathlineto{\pgfqpoint{1.611345in}{1.346951in}}%
\pgfpathlineto{\pgfqpoint{1.616341in}{1.325035in}}%
\pgfpathlineto{\pgfqpoint{1.621337in}{1.305821in}}%
\pgfpathlineto{\pgfqpoint{1.626334in}{1.291131in}}%
\pgfpathlineto{\pgfqpoint{1.631330in}{1.286098in}}%
\pgfpathlineto{\pgfqpoint{1.636326in}{1.273054in}}%
\pgfpathlineto{\pgfqpoint{1.641323in}{1.257969in}}%
\pgfpathlineto{\pgfqpoint{1.646319in}{1.246659in}}%
\pgfpathlineto{\pgfqpoint{1.656312in}{1.220456in}}%
\pgfpathlineto{\pgfqpoint{1.661308in}{1.227814in}}%
\pgfpathlineto{\pgfqpoint{1.666305in}{1.221178in}}%
\pgfpathlineto{\pgfqpoint{1.671301in}{1.218720in}}%
\pgfpathlineto{\pgfqpoint{1.676297in}{1.219436in}}%
\pgfpathlineto{\pgfqpoint{1.681294in}{1.227811in}}%
\pgfpathlineto{\pgfqpoint{1.686290in}{1.238300in}}%
\pgfpathlineto{\pgfqpoint{1.691287in}{1.259278in}}%
\pgfpathlineto{\pgfqpoint{1.696283in}{1.273271in}}%
\pgfpathlineto{\pgfqpoint{1.701279in}{1.299095in}}%
\pgfpathlineto{\pgfqpoint{1.706276in}{1.327666in}}%
\pgfpathlineto{\pgfqpoint{1.711272in}{1.354257in}}%
\pgfpathlineto{\pgfqpoint{1.716269in}{1.378641in}}%
\pgfpathlineto{\pgfqpoint{1.721265in}{1.405808in}}%
\pgfpathlineto{\pgfqpoint{1.726261in}{1.412810in}}%
\pgfpathlineto{\pgfqpoint{1.731258in}{1.391861in}}%
\pgfpathlineto{\pgfqpoint{1.741250in}{1.328057in}}%
\pgfpathlineto{\pgfqpoint{1.746247in}{1.329500in}}%
\pgfpathlineto{\pgfqpoint{1.751243in}{1.323096in}}%
\pgfpathlineto{\pgfqpoint{1.756240in}{1.322463in}}%
\pgfpathlineto{\pgfqpoint{1.761236in}{1.324231in}}%
\pgfpathlineto{\pgfqpoint{1.766232in}{1.349022in}}%
\pgfpathlineto{\pgfqpoint{1.771229in}{1.364948in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.368120in}}%
\pgfpathlineto{\pgfqpoint{1.781221in}{1.374459in}}%
\pgfpathlineto{\pgfqpoint{1.786218in}{1.389505in}}%
\pgfpathlineto{\pgfqpoint{1.791214in}{1.409424in}}%
\pgfpathlineto{\pgfqpoint{1.796211in}{1.395794in}}%
\pgfpathlineto{\pgfqpoint{1.801207in}{1.393163in}}%
\pgfpathlineto{\pgfqpoint{1.806203in}{1.373257in}}%
\pgfpathlineto{\pgfqpoint{1.811200in}{1.380302in}}%
\pgfpathlineto{\pgfqpoint{1.816196in}{1.401585in}}%
\pgfpathlineto{\pgfqpoint{1.821192in}{1.409115in}}%
\pgfpathlineto{\pgfqpoint{1.826189in}{1.413306in}}%
\pgfpathlineto{\pgfqpoint{1.831185in}{1.440784in}}%
\pgfpathlineto{\pgfqpoint{1.836182in}{1.474273in}}%
\pgfpathlineto{\pgfqpoint{1.841178in}{1.588190in}}%
\pgfpathlineto{\pgfqpoint{1.846174in}{1.717985in}}%
\pgfpathlineto{\pgfqpoint{1.851171in}{1.609457in}}%
\pgfpathlineto{\pgfqpoint{1.856167in}{1.571704in}}%
\pgfpathlineto{\pgfqpoint{1.861164in}{1.544982in}}%
\pgfpathlineto{\pgfqpoint{1.866160in}{1.456535in}}%
\pgfpathlineto{\pgfqpoint{1.871156in}{1.416333in}}%
\pgfpathlineto{\pgfqpoint{1.876153in}{1.372674in}}%
\pgfpathlineto{\pgfqpoint{1.881149in}{1.350003in}}%
\pgfpathlineto{\pgfqpoint{1.886145in}{1.332942in}}%
\pgfpathlineto{\pgfqpoint{1.891142in}{1.309217in}}%
\pgfpathlineto{\pgfqpoint{1.896138in}{1.334230in}}%
\pgfpathlineto{\pgfqpoint{1.901135in}{1.353618in}}%
\pgfpathlineto{\pgfqpoint{1.906131in}{1.351796in}}%
\pgfpathlineto{\pgfqpoint{1.911127in}{1.368608in}}%
\pgfpathlineto{\pgfqpoint{1.916124in}{1.386574in}}%
\pgfpathlineto{\pgfqpoint{1.921120in}{1.409206in}}%
\pgfpathlineto{\pgfqpoint{1.926116in}{1.435081in}}%
\pgfpathlineto{\pgfqpoint{1.931113in}{1.446070in}}%
\pgfpathlineto{\pgfqpoint{1.936109in}{1.432220in}}%
\pgfpathlineto{\pgfqpoint{1.941106in}{1.433302in}}%
\pgfpathlineto{\pgfqpoint{1.946102in}{1.423523in}}%
\pgfpathlineto{\pgfqpoint{1.951098in}{1.468906in}}%
\pgfpathlineto{\pgfqpoint{1.956095in}{1.500348in}}%
\pgfpathlineto{\pgfqpoint{1.961091in}{1.494552in}}%
\pgfpathlineto{\pgfqpoint{1.966088in}{1.535928in}}%
\pgfpathlineto{\pgfqpoint{1.971084in}{1.516046in}}%
\pgfpathlineto{\pgfqpoint{1.976080in}{1.509794in}}%
\pgfpathlineto{\pgfqpoint{1.981077in}{1.513821in}}%
\pgfpathlineto{\pgfqpoint{1.986073in}{1.521608in}}%
\pgfpathlineto{\pgfqpoint{1.991069in}{1.501377in}}%
\pgfpathlineto{\pgfqpoint{1.996066in}{1.487827in}}%
\pgfpathlineto{\pgfqpoint{2.001062in}{1.480465in}}%
\pgfpathlineto{\pgfqpoint{2.006059in}{1.476303in}}%
\pgfpathlineto{\pgfqpoint{2.011055in}{1.470615in}}%
\pgfpathlineto{\pgfqpoint{2.016051in}{1.467852in}}%
\pgfpathlineto{\pgfqpoint{2.021048in}{1.462742in}}%
\pgfpathlineto{\pgfqpoint{2.026044in}{1.461131in}}%
\pgfpathlineto{\pgfqpoint{2.031040in}{1.455358in}}%
\pgfpathlineto{\pgfqpoint{2.036037in}{1.458201in}}%
\pgfpathlineto{\pgfqpoint{2.041033in}{1.471363in}}%
\pgfpathlineto{\pgfqpoint{2.046030in}{1.485646in}}%
\pgfpathlineto{\pgfqpoint{2.051026in}{1.501231in}}%
\pgfpathlineto{\pgfqpoint{2.056022in}{1.484682in}}%
\pgfpathlineto{\pgfqpoint{2.061019in}{1.462015in}}%
\pgfpathlineto{\pgfqpoint{2.066015in}{1.457700in}}%
\pgfpathlineto{\pgfqpoint{2.071011in}{1.467601in}}%
\pgfpathlineto{\pgfqpoint{2.081004in}{1.478789in}}%
\pgfpathlineto{\pgfqpoint{2.090997in}{1.486011in}}%
\pgfpathlineto{\pgfqpoint{2.095993in}{1.491308in}}%
\pgfpathlineto{\pgfqpoint{2.100990in}{1.497907in}}%
\pgfpathlineto{\pgfqpoint{2.105986in}{1.516905in}}%
\pgfpathlineto{\pgfqpoint{2.110983in}{1.511065in}}%
\pgfpathlineto{\pgfqpoint{2.115979in}{1.476607in}}%
\pgfpathlineto{\pgfqpoint{2.120975in}{1.437205in}}%
\pgfpathlineto{\pgfqpoint{2.125972in}{1.356557in}}%
\pgfpathlineto{\pgfqpoint{2.130968in}{1.318376in}}%
\pgfpathlineto{\pgfqpoint{2.135964in}{1.355742in}}%
\pgfpathlineto{\pgfqpoint{2.140961in}{1.366879in}}%
\pgfpathlineto{\pgfqpoint{2.145957in}{1.364319in}}%
\pgfpathlineto{\pgfqpoint{2.150954in}{1.344402in}}%
\pgfpathlineto{\pgfqpoint{2.155950in}{1.335845in}}%
\pgfpathlineto{\pgfqpoint{2.160946in}{1.340690in}}%
\pgfpathlineto{\pgfqpoint{2.165943in}{1.370769in}}%
\pgfpathlineto{\pgfqpoint{2.170939in}{1.360092in}}%
\pgfpathlineto{\pgfqpoint{2.175935in}{1.356992in}}%
\pgfpathlineto{\pgfqpoint{2.180932in}{1.368261in}}%
\pgfpathlineto{\pgfqpoint{2.190925in}{1.387181in}}%
\pgfpathlineto{\pgfqpoint{2.195921in}{1.398285in}}%
\pgfpathlineto{\pgfqpoint{2.200917in}{1.399826in}}%
\pgfpathlineto{\pgfqpoint{2.205914in}{1.404714in}}%
\pgfpathlineto{\pgfqpoint{2.210910in}{1.430098in}}%
\pgfpathlineto{\pgfqpoint{2.220903in}{1.466974in}}%
\pgfpathlineto{\pgfqpoint{2.225899in}{1.476211in}}%
\pgfpathlineto{\pgfqpoint{2.230896in}{1.474897in}}%
\pgfpathlineto{\pgfqpoint{2.235892in}{1.470408in}}%
\pgfpathlineto{\pgfqpoint{2.245885in}{1.467802in}}%
\pgfpathlineto{\pgfqpoint{2.250881in}{1.469271in}}%
\pgfpathlineto{\pgfqpoint{2.255878in}{1.473109in}}%
\pgfpathlineto{\pgfqpoint{2.260874in}{1.480433in}}%
\pgfpathlineto{\pgfqpoint{2.265870in}{1.485298in}}%
\pgfpathlineto{\pgfqpoint{2.270867in}{1.499131in}}%
\pgfpathlineto{\pgfqpoint{2.275863in}{1.510758in}}%
\pgfpathlineto{\pgfqpoint{2.280859in}{1.525047in}}%
\pgfpathlineto{\pgfqpoint{2.285856in}{1.541730in}}%
\pgfpathlineto{\pgfqpoint{2.295849in}{1.584832in}}%
\pgfpathlineto{\pgfqpoint{2.300845in}{1.582701in}}%
\pgfpathlineto{\pgfqpoint{2.305841in}{1.570413in}}%
\pgfpathlineto{\pgfqpoint{2.310838in}{1.548758in}}%
\pgfpathlineto{\pgfqpoint{2.315834in}{1.565976in}}%
\pgfpathlineto{\pgfqpoint{2.320830in}{1.645717in}}%
\pgfpathlineto{\pgfqpoint{2.325827in}{1.695177in}}%
\pgfpathlineto{\pgfqpoint{2.330823in}{1.758835in}}%
\pgfpathlineto{\pgfqpoint{2.335820in}{1.807510in}}%
\pgfpathlineto{\pgfqpoint{2.340816in}{1.867781in}}%
\pgfpathlineto{\pgfqpoint{2.345812in}{1.938506in}}%
\pgfpathlineto{\pgfqpoint{2.350809in}{1.963398in}}%
\pgfpathlineto{\pgfqpoint{2.355805in}{1.951407in}}%
\pgfpathlineto{\pgfqpoint{2.360801in}{1.928713in}}%
\pgfpathlineto{\pgfqpoint{2.365798in}{1.895738in}}%
\pgfpathlineto{\pgfqpoint{2.370794in}{1.868049in}}%
\pgfpathlineto{\pgfqpoint{2.375791in}{1.860241in}}%
\pgfpathlineto{\pgfqpoint{2.380787in}{1.845467in}}%
\pgfpathlineto{\pgfqpoint{2.385783in}{1.836390in}}%
\pgfpathlineto{\pgfqpoint{2.390780in}{1.829700in}}%
\pgfpathlineto{\pgfqpoint{2.395776in}{1.821463in}}%
\pgfpathlineto{\pgfqpoint{2.400773in}{1.803252in}}%
\pgfpathlineto{\pgfqpoint{2.405769in}{1.779451in}}%
\pgfpathlineto{\pgfqpoint{2.415762in}{1.677305in}}%
\pgfpathlineto{\pgfqpoint{2.420758in}{1.708650in}}%
\pgfpathlineto{\pgfqpoint{2.435747in}{1.830357in}}%
\pgfpathlineto{\pgfqpoint{2.440744in}{1.880172in}}%
\pgfpathlineto{\pgfqpoint{2.445740in}{1.863905in}}%
\pgfpathlineto{\pgfqpoint{2.450736in}{1.794890in}}%
\pgfpathlineto{\pgfqpoint{2.455733in}{1.685236in}}%
\pgfpathlineto{\pgfqpoint{2.460729in}{1.667023in}}%
\pgfpathlineto{\pgfqpoint{2.465725in}{1.741397in}}%
\pgfpathlineto{\pgfqpoint{2.470722in}{1.725054in}}%
\pgfpathlineto{\pgfqpoint{2.475718in}{1.699842in}}%
\pgfpathlineto{\pgfqpoint{2.485711in}{1.569458in}}%
\pgfpathlineto{\pgfqpoint{2.490707in}{1.578222in}}%
\pgfpathlineto{\pgfqpoint{2.495704in}{1.629959in}}%
\pgfpathlineto{\pgfqpoint{2.500700in}{2.051582in}}%
\pgfpathlineto{\pgfqpoint{2.505697in}{2.854194in}}%
\pgfpathlineto{\pgfqpoint{2.510693in}{3.256686in}}%
\pgfpathlineto{\pgfqpoint{2.515689in}{3.103782in}}%
\pgfpathlineto{\pgfqpoint{2.520686in}{3.005829in}}%
\pgfpathlineto{\pgfqpoint{2.525682in}{2.922257in}}%
\pgfpathlineto{\pgfqpoint{2.530678in}{2.748718in}}%
\pgfpathlineto{\pgfqpoint{2.540671in}{2.336799in}}%
\pgfpathlineto{\pgfqpoint{2.545668in}{2.077579in}}%
\pgfpathlineto{\pgfqpoint{2.550664in}{1.959974in}}%
\pgfpathlineto{\pgfqpoint{2.560657in}{1.545606in}}%
\pgfpathlineto{\pgfqpoint{2.565653in}{1.510141in}}%
\pgfpathlineto{\pgfqpoint{2.570649in}{1.604918in}}%
\pgfpathlineto{\pgfqpoint{2.575646in}{1.958308in}}%
\pgfpathlineto{\pgfqpoint{2.580642in}{2.040531in}}%
\pgfpathlineto{\pgfqpoint{2.585639in}{2.050055in}}%
\pgfpathlineto{\pgfqpoint{2.590635in}{1.980724in}}%
\pgfpathlineto{\pgfqpoint{2.595631in}{1.943705in}}%
\pgfpathlineto{\pgfqpoint{2.600628in}{1.903551in}}%
\pgfpathlineto{\pgfqpoint{2.605624in}{1.872982in}}%
\pgfpathlineto{\pgfqpoint{2.610620in}{1.794649in}}%
\pgfpathlineto{\pgfqpoint{2.615617in}{1.694003in}}%
\pgfpathlineto{\pgfqpoint{2.620613in}{1.713969in}}%
\pgfpathlineto{\pgfqpoint{2.625610in}{1.591972in}}%
\pgfpathlineto{\pgfqpoint{2.630606in}{1.732444in}}%
\pgfpathlineto{\pgfqpoint{2.635602in}{1.810914in}}%
\pgfpathlineto{\pgfqpoint{2.640599in}{1.732290in}}%
\pgfpathlineto{\pgfqpoint{2.645595in}{1.731177in}}%
\pgfpathlineto{\pgfqpoint{2.650592in}{1.738448in}}%
\pgfpathlineto{\pgfqpoint{2.655588in}{1.926104in}}%
\pgfpathlineto{\pgfqpoint{2.665581in}{2.057861in}}%
\pgfpathlineto{\pgfqpoint{2.670577in}{2.105355in}}%
\pgfpathlineto{\pgfqpoint{2.675573in}{2.180748in}}%
\pgfpathlineto{\pgfqpoint{2.680570in}{2.224236in}}%
\pgfpathlineto{\pgfqpoint{2.685566in}{2.241450in}}%
\pgfpathlineto{\pgfqpoint{2.690563in}{1.932389in}}%
\pgfpathlineto{\pgfqpoint{2.695559in}{1.859084in}}%
\pgfpathlineto{\pgfqpoint{2.700555in}{2.069361in}}%
\pgfpathlineto{\pgfqpoint{2.705552in}{2.055255in}}%
\pgfpathlineto{\pgfqpoint{2.710548in}{1.935211in}}%
\pgfpathlineto{\pgfqpoint{2.715544in}{1.881653in}}%
\pgfpathlineto{\pgfqpoint{2.725537in}{1.799740in}}%
\pgfpathlineto{\pgfqpoint{2.730534in}{1.772930in}}%
\pgfpathlineto{\pgfqpoint{2.735530in}{1.708950in}}%
\pgfpathlineto{\pgfqpoint{2.740526in}{1.635307in}}%
\pgfpathlineto{\pgfqpoint{2.745523in}{1.722630in}}%
\pgfpathlineto{\pgfqpoint{2.750519in}{1.763878in}}%
\pgfpathlineto{\pgfqpoint{2.755515in}{1.766681in}}%
\pgfpathlineto{\pgfqpoint{2.760512in}{1.817361in}}%
\pgfpathlineto{\pgfqpoint{2.765508in}{2.109050in}}%
\pgfpathlineto{\pgfqpoint{2.770505in}{1.991232in}}%
\pgfpathlineto{\pgfqpoint{2.775501in}{1.961827in}}%
\pgfpathlineto{\pgfqpoint{2.780497in}{1.926654in}}%
\pgfpathlineto{\pgfqpoint{2.785494in}{1.900952in}}%
\pgfpathlineto{\pgfqpoint{2.790490in}{1.880822in}}%
\pgfpathlineto{\pgfqpoint{2.795487in}{1.850676in}}%
\pgfpathlineto{\pgfqpoint{2.800483in}{1.832020in}}%
\pgfpathlineto{\pgfqpoint{2.810476in}{1.799382in}}%
\pgfpathlineto{\pgfqpoint{2.815472in}{1.784479in}}%
\pgfpathlineto{\pgfqpoint{2.820468in}{1.771985in}}%
\pgfpathlineto{\pgfqpoint{2.825465in}{1.757989in}}%
\pgfpathlineto{\pgfqpoint{2.830461in}{1.748401in}}%
\pgfpathlineto{\pgfqpoint{2.835458in}{1.731423in}}%
\pgfpathlineto{\pgfqpoint{2.840454in}{1.709290in}}%
\pgfpathlineto{\pgfqpoint{2.845450in}{1.652906in}}%
\pgfpathlineto{\pgfqpoint{2.850447in}{1.632401in}}%
\pgfpathlineto{\pgfqpoint{2.855443in}{1.648405in}}%
\pgfpathlineto{\pgfqpoint{2.865436in}{1.636783in}}%
\pgfpathlineto{\pgfqpoint{2.880425in}{1.610901in}}%
\pgfpathlineto{\pgfqpoint{2.885421in}{1.603591in}}%
\pgfpathlineto{\pgfqpoint{2.890418in}{1.593961in}}%
\pgfpathlineto{\pgfqpoint{2.895414in}{1.581618in}}%
\pgfpathlineto{\pgfqpoint{2.900411in}{1.571511in}}%
\pgfpathlineto{\pgfqpoint{2.905407in}{1.559762in}}%
\pgfpathlineto{\pgfqpoint{2.920396in}{1.509061in}}%
\pgfpathlineto{\pgfqpoint{2.925392in}{1.494590in}}%
\pgfpathlineto{\pgfqpoint{2.930389in}{1.486989in}}%
\pgfpathlineto{\pgfqpoint{2.935385in}{1.482084in}}%
\pgfpathlineto{\pgfqpoint{2.940382in}{1.474476in}}%
\pgfpathlineto{\pgfqpoint{2.945378in}{1.484614in}}%
\pgfpathlineto{\pgfqpoint{2.950374in}{1.479715in}}%
\pgfpathlineto{\pgfqpoint{2.955371in}{1.479593in}}%
\pgfpathlineto{\pgfqpoint{2.960367in}{1.476631in}}%
\pgfpathlineto{\pgfqpoint{2.965363in}{1.461708in}}%
\pgfpathlineto{\pgfqpoint{2.970360in}{1.475684in}}%
\pgfpathlineto{\pgfqpoint{2.975356in}{1.499078in}}%
\pgfpathlineto{\pgfqpoint{2.980353in}{1.516703in}}%
\pgfpathlineto{\pgfqpoint{2.985349in}{1.524710in}}%
\pgfpathlineto{\pgfqpoint{2.990345in}{1.536489in}}%
\pgfpathlineto{\pgfqpoint{2.995342in}{1.540696in}}%
\pgfpathlineto{\pgfqpoint{3.000338in}{1.549534in}}%
\pgfpathlineto{\pgfqpoint{3.005334in}{1.553518in}}%
\pgfpathlineto{\pgfqpoint{3.010331in}{1.559152in}}%
\pgfpathlineto{\pgfqpoint{3.015327in}{1.559026in}}%
\pgfpathlineto{\pgfqpoint{3.020324in}{1.555975in}}%
\pgfpathlineto{\pgfqpoint{3.025320in}{1.545797in}}%
\pgfpathlineto{\pgfqpoint{3.030316in}{1.536631in}}%
\pgfpathlineto{\pgfqpoint{3.035313in}{1.550632in}}%
\pgfpathlineto{\pgfqpoint{3.040309in}{1.568528in}}%
\pgfpathlineto{\pgfqpoint{3.045306in}{1.587471in}}%
\pgfpathlineto{\pgfqpoint{3.050302in}{1.598745in}}%
\pgfpathlineto{\pgfqpoint{3.055298in}{1.600455in}}%
\pgfpathlineto{\pgfqpoint{3.060295in}{1.595233in}}%
\pgfpathlineto{\pgfqpoint{3.065291in}{1.570906in}}%
\pgfpathlineto{\pgfqpoint{3.070287in}{1.572882in}}%
\pgfpathlineto{\pgfqpoint{3.075284in}{1.601012in}}%
\pgfpathlineto{\pgfqpoint{3.080280in}{1.610571in}}%
\pgfpathlineto{\pgfqpoint{3.085277in}{1.616896in}}%
\pgfpathlineto{\pgfqpoint{3.090273in}{1.618312in}}%
\pgfpathlineto{\pgfqpoint{3.095269in}{1.617026in}}%
\pgfpathlineto{\pgfqpoint{3.100266in}{1.614683in}}%
\pgfpathlineto{\pgfqpoint{3.105262in}{1.612884in}}%
\pgfpathlineto{\pgfqpoint{3.110258in}{1.608711in}}%
\pgfpathlineto{\pgfqpoint{3.115255in}{1.606017in}}%
\pgfpathlineto{\pgfqpoint{3.120251in}{1.599540in}}%
\pgfpathlineto{\pgfqpoint{3.125248in}{1.595607in}}%
\pgfpathlineto{\pgfqpoint{3.135240in}{1.578526in}}%
\pgfpathlineto{\pgfqpoint{3.140237in}{1.568057in}}%
\pgfpathlineto{\pgfqpoint{3.145233in}{1.558904in}}%
\pgfpathlineto{\pgfqpoint{3.150229in}{1.551884in}}%
\pgfpathlineto{\pgfqpoint{3.160222in}{1.546487in}}%
\pgfpathlineto{\pgfqpoint{3.165219in}{1.542940in}}%
\pgfpathlineto{\pgfqpoint{3.175211in}{1.532083in}}%
\pgfpathlineto{\pgfqpoint{3.180208in}{1.527873in}}%
\pgfpathlineto{\pgfqpoint{3.190201in}{1.526072in}}%
\pgfpathlineto{\pgfqpoint{3.195197in}{1.527604in}}%
\pgfpathlineto{\pgfqpoint{3.200193in}{1.533567in}}%
\pgfpathlineto{\pgfqpoint{3.205190in}{1.537288in}}%
\pgfpathlineto{\pgfqpoint{3.210186in}{1.545190in}}%
\pgfpathlineto{\pgfqpoint{3.215182in}{1.546828in}}%
\pgfpathlineto{\pgfqpoint{3.220179in}{1.549192in}}%
\pgfpathlineto{\pgfqpoint{3.225175in}{1.550986in}}%
\pgfpathlineto{\pgfqpoint{3.230172in}{1.551226in}}%
\pgfpathlineto{\pgfqpoint{3.235168in}{1.550196in}}%
\pgfpathlineto{\pgfqpoint{3.240164in}{1.544248in}}%
\pgfpathlineto{\pgfqpoint{3.250157in}{1.538512in}}%
\pgfpathlineto{\pgfqpoint{3.255153in}{1.527858in}}%
\pgfpathlineto{\pgfqpoint{3.260150in}{1.511328in}}%
\pgfpathlineto{\pgfqpoint{3.265146in}{1.514030in}}%
\pgfpathlineto{\pgfqpoint{3.270143in}{1.516219in}}%
\pgfpathlineto{\pgfqpoint{3.275139in}{1.515501in}}%
\pgfpathlineto{\pgfqpoint{3.280135in}{1.512069in}}%
\pgfpathlineto{\pgfqpoint{3.285132in}{1.512515in}}%
\pgfpathlineto{\pgfqpoint{3.290128in}{1.511745in}}%
\pgfpathlineto{\pgfqpoint{3.295125in}{1.507856in}}%
\pgfpathlineto{\pgfqpoint{3.300121in}{1.508128in}}%
\pgfpathlineto{\pgfqpoint{3.305117in}{1.502534in}}%
\pgfpathlineto{\pgfqpoint{3.310114in}{1.502040in}}%
\pgfpathlineto{\pgfqpoint{3.315110in}{1.499445in}}%
\pgfpathlineto{\pgfqpoint{3.320106in}{1.496066in}}%
\pgfpathlineto{\pgfqpoint{3.325103in}{1.484540in}}%
\pgfpathlineto{\pgfqpoint{3.330099in}{1.488897in}}%
\pgfpathlineto{\pgfqpoint{3.335096in}{1.491304in}}%
\pgfpathlineto{\pgfqpoint{3.340092in}{1.504453in}}%
\pgfpathlineto{\pgfqpoint{3.345088in}{1.529939in}}%
\pgfpathlineto{\pgfqpoint{3.350085in}{1.548516in}}%
\pgfpathlineto{\pgfqpoint{3.355081in}{1.559868in}}%
\pgfpathlineto{\pgfqpoint{3.360077in}{1.569690in}}%
\pgfpathlineto{\pgfqpoint{3.365074in}{1.582182in}}%
\pgfpathlineto{\pgfqpoint{3.370070in}{1.588411in}}%
\pgfpathlineto{\pgfqpoint{3.380063in}{1.597352in}}%
\pgfpathlineto{\pgfqpoint{3.390056in}{1.602075in}}%
\pgfpathlineto{\pgfqpoint{3.395052in}{1.607202in}}%
\pgfpathlineto{\pgfqpoint{3.405045in}{1.609523in}}%
\pgfpathlineto{\pgfqpoint{3.410041in}{1.614445in}}%
\pgfpathlineto{\pgfqpoint{3.415038in}{1.617048in}}%
\pgfpathlineto{\pgfqpoint{3.420034in}{1.622419in}}%
\pgfpathlineto{\pgfqpoint{3.425030in}{1.625130in}}%
\pgfpathlineto{\pgfqpoint{3.435023in}{1.632871in}}%
\pgfpathlineto{\pgfqpoint{3.440020in}{1.639031in}}%
\pgfpathlineto{\pgfqpoint{3.445016in}{1.645925in}}%
\pgfpathlineto{\pgfqpoint{3.450012in}{1.653331in}}%
\pgfpathlineto{\pgfqpoint{3.455009in}{1.666761in}}%
\pgfpathlineto{\pgfqpoint{3.460005in}{1.691690in}}%
\pgfpathlineto{\pgfqpoint{3.465001in}{1.713696in}}%
\pgfpathlineto{\pgfqpoint{3.469998in}{1.678861in}}%
\pgfpathlineto{\pgfqpoint{3.474994in}{1.649562in}}%
\pgfpathlineto{\pgfqpoint{3.479991in}{1.627852in}}%
\pgfpathlineto{\pgfqpoint{3.484987in}{1.609748in}}%
\pgfpathlineto{\pgfqpoint{3.489983in}{1.601197in}}%
\pgfpathlineto{\pgfqpoint{3.494980in}{1.588429in}}%
\pgfpathlineto{\pgfqpoint{3.499976in}{1.578756in}}%
\pgfpathlineto{\pgfqpoint{3.509969in}{1.564660in}}%
\pgfpathlineto{\pgfqpoint{3.514965in}{1.559946in}}%
\pgfpathlineto{\pgfqpoint{3.519962in}{1.556410in}}%
\pgfpathlineto{\pgfqpoint{3.524958in}{1.551295in}}%
\pgfpathlineto{\pgfqpoint{3.529954in}{1.544961in}}%
\pgfpathlineto{\pgfqpoint{3.534951in}{1.537231in}}%
\pgfpathlineto{\pgfqpoint{3.544943in}{1.527600in}}%
\pgfpathlineto{\pgfqpoint{3.554936in}{1.516264in}}%
\pgfpathlineto{\pgfqpoint{3.559933in}{1.512959in}}%
\pgfpathlineto{\pgfqpoint{3.564929in}{1.511083in}}%
\pgfpathlineto{\pgfqpoint{3.569925in}{1.510668in}}%
\pgfpathlineto{\pgfqpoint{3.579918in}{1.493647in}}%
\pgfpathlineto{\pgfqpoint{3.584915in}{1.490245in}}%
\pgfpathlineto{\pgfqpoint{3.589911in}{1.492091in}}%
\pgfpathlineto{\pgfqpoint{3.594907in}{1.491650in}}%
\pgfpathlineto{\pgfqpoint{3.599904in}{1.492287in}}%
\pgfpathlineto{\pgfqpoint{3.604900in}{1.495451in}}%
\pgfpathlineto{\pgfqpoint{3.614893in}{1.503587in}}%
\pgfpathlineto{\pgfqpoint{3.619889in}{1.509598in}}%
\pgfpathlineto{\pgfqpoint{3.624886in}{1.516098in}}%
\pgfpathlineto{\pgfqpoint{3.629882in}{1.523426in}}%
\pgfpathlineto{\pgfqpoint{3.634878in}{1.526609in}}%
\pgfpathlineto{\pgfqpoint{3.639875in}{1.537520in}}%
\pgfpathlineto{\pgfqpoint{3.644871in}{1.544292in}}%
\pgfpathlineto{\pgfqpoint{3.654864in}{1.560019in}}%
\pgfpathlineto{\pgfqpoint{3.664857in}{1.583887in}}%
\pgfpathlineto{\pgfqpoint{3.669853in}{1.605364in}}%
\pgfpathlineto{\pgfqpoint{3.674849in}{1.623451in}}%
\pgfpathlineto{\pgfqpoint{3.679846in}{1.651132in}}%
\pgfpathlineto{\pgfqpoint{3.684842in}{1.660395in}}%
\pgfpathlineto{\pgfqpoint{3.689838in}{1.677550in}}%
\pgfpathlineto{\pgfqpoint{3.694835in}{1.768774in}}%
\pgfpathlineto{\pgfqpoint{3.699831in}{1.888262in}}%
\pgfpathlineto{\pgfqpoint{3.709824in}{2.081303in}}%
\pgfpathlineto{\pgfqpoint{3.714820in}{2.149239in}}%
\pgfpathlineto{\pgfqpoint{3.719817in}{2.208561in}}%
\pgfpathlineto{\pgfqpoint{3.724813in}{2.273585in}}%
\pgfpathlineto{\pgfqpoint{3.729810in}{2.350890in}}%
\pgfpathlineto{\pgfqpoint{3.734806in}{2.402491in}}%
\pgfpathlineto{\pgfqpoint{3.739802in}{2.374862in}}%
\pgfpathlineto{\pgfqpoint{3.744799in}{2.249168in}}%
\pgfpathlineto{\pgfqpoint{3.749795in}{2.087285in}}%
\pgfpathlineto{\pgfqpoint{3.754791in}{1.880646in}}%
\pgfpathlineto{\pgfqpoint{3.759788in}{1.658768in}}%
\pgfpathlineto{\pgfqpoint{3.764784in}{1.788239in}}%
\pgfpathlineto{\pgfqpoint{3.769781in}{1.832211in}}%
\pgfpathlineto{\pgfqpoint{3.774777in}{1.855290in}}%
\pgfpathlineto{\pgfqpoint{3.779773in}{1.856971in}}%
\pgfpathlineto{\pgfqpoint{3.784770in}{1.853054in}}%
\pgfpathlineto{\pgfqpoint{3.789766in}{1.828719in}}%
\pgfpathlineto{\pgfqpoint{3.794762in}{1.807193in}}%
\pgfpathlineto{\pgfqpoint{3.799759in}{1.781952in}}%
\pgfpathlineto{\pgfqpoint{3.804755in}{1.764017in}}%
\pgfpathlineto{\pgfqpoint{3.809752in}{1.725908in}}%
\pgfpathlineto{\pgfqpoint{3.814748in}{1.702897in}}%
\pgfpathlineto{\pgfqpoint{3.819744in}{1.667991in}}%
\pgfpathlineto{\pgfqpoint{3.824741in}{1.645521in}}%
\pgfpathlineto{\pgfqpoint{3.829737in}{1.650529in}}%
\pgfpathlineto{\pgfqpoint{3.834734in}{1.672612in}}%
\pgfpathlineto{\pgfqpoint{3.839730in}{1.708243in}}%
\pgfpathlineto{\pgfqpoint{3.844726in}{1.750364in}}%
\pgfpathlineto{\pgfqpoint{3.854719in}{1.906192in}}%
\pgfpathlineto{\pgfqpoint{3.859715in}{1.890820in}}%
\pgfpathlineto{\pgfqpoint{3.864712in}{1.823666in}}%
\pgfpathlineto{\pgfqpoint{3.869708in}{1.724147in}}%
\pgfpathlineto{\pgfqpoint{3.874705in}{1.658009in}}%
\pgfpathlineto{\pgfqpoint{3.879701in}{1.659755in}}%
\pgfpathlineto{\pgfqpoint{3.884697in}{1.694205in}}%
\pgfpathlineto{\pgfqpoint{3.889694in}{1.723983in}}%
\pgfpathlineto{\pgfqpoint{3.894690in}{1.788671in}}%
\pgfpathlineto{\pgfqpoint{3.899686in}{1.875985in}}%
\pgfpathlineto{\pgfqpoint{3.909679in}{2.080933in}}%
\pgfpathlineto{\pgfqpoint{3.914676in}{2.023437in}}%
\pgfpathlineto{\pgfqpoint{3.919672in}{1.949204in}}%
\pgfpathlineto{\pgfqpoint{3.924668in}{1.894374in}}%
\pgfpathlineto{\pgfqpoint{3.929665in}{1.833639in}}%
\pgfpathlineto{\pgfqpoint{3.934661in}{1.785048in}}%
\pgfpathlineto{\pgfqpoint{3.939657in}{1.760745in}}%
\pgfpathlineto{\pgfqpoint{3.944654in}{1.709753in}}%
\pgfpathlineto{\pgfqpoint{3.949650in}{1.710984in}}%
\pgfpathlineto{\pgfqpoint{3.954647in}{1.725034in}}%
\pgfpathlineto{\pgfqpoint{3.959643in}{1.746868in}}%
\pgfpathlineto{\pgfqpoint{3.964639in}{1.806242in}}%
\pgfpathlineto{\pgfqpoint{3.969636in}{1.852556in}}%
\pgfpathlineto{\pgfqpoint{3.974632in}{1.890444in}}%
\pgfpathlineto{\pgfqpoint{3.979629in}{1.909060in}}%
\pgfpathlineto{\pgfqpoint{3.984625in}{1.919053in}}%
\pgfpathlineto{\pgfqpoint{3.994618in}{1.905627in}}%
\pgfpathlineto{\pgfqpoint{3.999614in}{1.901196in}}%
\pgfpathlineto{\pgfqpoint{4.004610in}{1.889264in}}%
\pgfpathlineto{\pgfqpoint{4.009607in}{1.903501in}}%
\pgfpathlineto{\pgfqpoint{4.014603in}{1.897862in}}%
\pgfpathlineto{\pgfqpoint{4.019600in}{1.926518in}}%
\pgfpathlineto{\pgfqpoint{4.024596in}{1.959380in}}%
\pgfpathlineto{\pgfqpoint{4.029592in}{2.003050in}}%
\pgfpathlineto{\pgfqpoint{4.034589in}{1.973384in}}%
\pgfpathlineto{\pgfqpoint{4.039585in}{1.870192in}}%
\pgfpathlineto{\pgfqpoint{4.044581in}{1.802601in}}%
\pgfpathlineto{\pgfqpoint{4.049578in}{1.725130in}}%
\pgfpathlineto{\pgfqpoint{4.054574in}{1.693043in}}%
\pgfpathlineto{\pgfqpoint{4.059571in}{1.654073in}}%
\pgfpathlineto{\pgfqpoint{4.064567in}{1.636001in}}%
\pgfpathlineto{\pgfqpoint{4.069563in}{1.604961in}}%
\pgfpathlineto{\pgfqpoint{4.074560in}{1.584576in}}%
\pgfpathlineto{\pgfqpoint{4.079556in}{1.544470in}}%
\pgfpathlineto{\pgfqpoint{4.084552in}{1.498609in}}%
\pgfpathlineto{\pgfqpoint{4.089549in}{1.420856in}}%
\pgfpathlineto{\pgfqpoint{4.094545in}{1.375398in}}%
\pgfpathlineto{\pgfqpoint{4.099542in}{1.456626in}}%
\pgfpathlineto{\pgfqpoint{4.104538in}{1.524858in}}%
\pgfpathlineto{\pgfqpoint{4.109534in}{1.570293in}}%
\pgfpathlineto{\pgfqpoint{4.114531in}{1.619962in}}%
\pgfpathlineto{\pgfqpoint{4.119527in}{1.626211in}}%
\pgfpathlineto{\pgfqpoint{4.124524in}{1.601071in}}%
\pgfpathlineto{\pgfqpoint{4.129520in}{1.588465in}}%
\pgfpathlineto{\pgfqpoint{4.134516in}{1.574169in}}%
\pgfpathlineto{\pgfqpoint{4.139513in}{1.578964in}}%
\pgfpathlineto{\pgfqpoint{4.144509in}{1.546235in}}%
\pgfpathlineto{\pgfqpoint{4.149505in}{1.529014in}}%
\pgfpathlineto{\pgfqpoint{4.154502in}{1.515174in}}%
\pgfpathlineto{\pgfqpoint{4.159498in}{1.513552in}}%
\pgfpathlineto{\pgfqpoint{4.164495in}{1.494316in}}%
\pgfpathlineto{\pgfqpoint{4.174487in}{1.466607in}}%
\pgfpathlineto{\pgfqpoint{4.189476in}{1.404325in}}%
\pgfpathlineto{\pgfqpoint{4.194473in}{1.388946in}}%
\pgfpathlineto{\pgfqpoint{4.199469in}{1.368342in}}%
\pgfpathlineto{\pgfqpoint{4.204466in}{1.365566in}}%
\pgfpathlineto{\pgfqpoint{4.209462in}{1.373311in}}%
\pgfpathlineto{\pgfqpoint{4.214458in}{1.375728in}}%
\pgfpathlineto{\pgfqpoint{4.219455in}{1.386609in}}%
\pgfpathlineto{\pgfqpoint{4.224451in}{1.400690in}}%
\pgfpathlineto{\pgfqpoint{4.229448in}{1.411284in}}%
\pgfpathlineto{\pgfqpoint{4.234444in}{1.415480in}}%
\pgfpathlineto{\pgfqpoint{4.239440in}{1.420555in}}%
\pgfpathlineto{\pgfqpoint{4.244437in}{1.433495in}}%
\pgfpathlineto{\pgfqpoint{4.249433in}{1.435552in}}%
\pgfpathlineto{\pgfqpoint{4.254429in}{1.438580in}}%
\pgfpathlineto{\pgfqpoint{4.259426in}{1.443565in}}%
\pgfpathlineto{\pgfqpoint{4.264422in}{1.441350in}}%
\pgfpathlineto{\pgfqpoint{4.269419in}{1.434642in}}%
\pgfpathlineto{\pgfqpoint{4.274415in}{1.429827in}}%
\pgfpathlineto{\pgfqpoint{4.279411in}{1.419975in}}%
\pgfpathlineto{\pgfqpoint{4.284408in}{1.408984in}}%
\pgfpathlineto{\pgfqpoint{4.289404in}{1.392505in}}%
\pgfpathlineto{\pgfqpoint{4.294400in}{1.385524in}}%
\pgfpathlineto{\pgfqpoint{4.299397in}{1.360757in}}%
\pgfpathlineto{\pgfqpoint{4.304393in}{1.342317in}}%
\pgfpathlineto{\pgfqpoint{4.309390in}{1.320720in}}%
\pgfpathlineto{\pgfqpoint{4.314386in}{1.310506in}}%
\pgfpathlineto{\pgfqpoint{4.319382in}{1.296995in}}%
\pgfpathlineto{\pgfqpoint{4.324379in}{1.279881in}}%
\pgfpathlineto{\pgfqpoint{4.329375in}{1.220410in}}%
\pgfpathlineto{\pgfqpoint{4.334371in}{1.168735in}}%
\pgfpathlineto{\pgfqpoint{4.339368in}{1.285543in}}%
\pgfpathlineto{\pgfqpoint{4.344364in}{1.436709in}}%
\pgfpathlineto{\pgfqpoint{4.349361in}{1.471410in}}%
\pgfpathlineto{\pgfqpoint{4.354357in}{1.451527in}}%
\pgfpathlineto{\pgfqpoint{4.359353in}{1.446263in}}%
\pgfpathlineto{\pgfqpoint{4.364350in}{1.414574in}}%
\pgfpathlineto{\pgfqpoint{4.374343in}{1.404509in}}%
\pgfpathlineto{\pgfqpoint{4.379339in}{1.396025in}}%
\pgfpathlineto{\pgfqpoint{4.384335in}{1.382615in}}%
\pgfpathlineto{\pgfqpoint{4.389332in}{1.375551in}}%
\pgfpathlineto{\pgfqpoint{4.394328in}{1.361788in}}%
\pgfpathlineto{\pgfqpoint{4.399324in}{1.354621in}}%
\pgfpathlineto{\pgfqpoint{4.404321in}{1.338317in}}%
\pgfpathlineto{\pgfqpoint{4.409317in}{1.325503in}}%
\pgfpathlineto{\pgfqpoint{4.414314in}{1.306996in}}%
\pgfpathlineto{\pgfqpoint{4.419310in}{1.302694in}}%
\pgfpathlineto{\pgfqpoint{4.424306in}{1.318053in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.344875in}}%
\pgfpathlineto{\pgfqpoint{4.439295in}{1.349749in}}%
\pgfpathlineto{\pgfqpoint{4.444292in}{1.355738in}}%
\pgfpathlineto{\pgfqpoint{4.449288in}{1.359936in}}%
\pgfpathlineto{\pgfqpoint{4.454285in}{1.366165in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{1.370622in}}%
\pgfpathlineto{\pgfqpoint{4.464277in}{1.371860in}}%
\pgfpathlineto{\pgfqpoint{4.469274in}{1.370816in}}%
\pgfpathlineto{\pgfqpoint{4.479266in}{1.367465in}}%
\pgfpathlineto{\pgfqpoint{4.484263in}{1.366384in}}%
\pgfpathlineto{\pgfqpoint{4.489259in}{1.358925in}}%
\pgfpathlineto{\pgfqpoint{4.494256in}{1.361555in}}%
\pgfpathlineto{\pgfqpoint{4.499252in}{1.367967in}}%
\pgfpathlineto{\pgfqpoint{4.504248in}{1.376854in}}%
\pgfpathlineto{\pgfqpoint{4.514241in}{1.388032in}}%
\pgfpathlineto{\pgfqpoint{4.519238in}{1.400181in}}%
\pgfpathlineto{\pgfqpoint{4.524234in}{1.404158in}}%
\pgfpathlineto{\pgfqpoint{4.529230in}{1.414181in}}%
\pgfpathlineto{\pgfqpoint{4.539223in}{1.431606in}}%
\pgfpathlineto{\pgfqpoint{4.544219in}{1.445639in}}%
\pgfpathlineto{\pgfqpoint{4.554212in}{1.466671in}}%
\pgfpathlineto{\pgfqpoint{4.559209in}{1.482702in}}%
\pgfpathlineto{\pgfqpoint{4.564205in}{1.501060in}}%
\pgfpathlineto{\pgfqpoint{4.569201in}{1.524016in}}%
\pgfpathlineto{\pgfqpoint{4.574198in}{1.559564in}}%
\pgfpathlineto{\pgfqpoint{4.579194in}{1.597968in}}%
\pgfpathlineto{\pgfqpoint{4.589187in}{1.504124in}}%
\pgfpathlineto{\pgfqpoint{4.599180in}{1.450388in}}%
\pgfpathlineto{\pgfqpoint{4.604176in}{1.429176in}}%
\pgfpathlineto{\pgfqpoint{4.609172in}{1.400376in}}%
\pgfpathlineto{\pgfqpoint{4.619165in}{1.365878in}}%
\pgfpathlineto{\pgfqpoint{4.624162in}{1.351779in}}%
\pgfpathlineto{\pgfqpoint{4.629158in}{1.333378in}}%
\pgfpathlineto{\pgfqpoint{4.634154in}{1.317148in}}%
\pgfpathlineto{\pgfqpoint{4.639151in}{1.302358in}}%
\pgfpathlineto{\pgfqpoint{4.644147in}{1.291075in}}%
\pgfpathlineto{\pgfqpoint{4.649143in}{1.273753in}}%
\pgfpathlineto{\pgfqpoint{4.654140in}{1.257513in}}%
\pgfpathlineto{\pgfqpoint{4.659136in}{1.247202in}}%
\pgfpathlineto{\pgfqpoint{4.664133in}{1.230488in}}%
\pgfpathlineto{\pgfqpoint{4.669129in}{1.209669in}}%
\pgfpathlineto{\pgfqpoint{4.674125in}{1.193412in}}%
\pgfpathlineto{\pgfqpoint{4.679122in}{1.183220in}}%
\pgfpathlineto{\pgfqpoint{4.684118in}{1.181840in}}%
\pgfpathlineto{\pgfqpoint{4.689114in}{1.198570in}}%
\pgfpathlineto{\pgfqpoint{4.694111in}{1.206650in}}%
\pgfpathlineto{\pgfqpoint{4.699107in}{1.208023in}}%
\pgfpathlineto{\pgfqpoint{4.704104in}{1.205155in}}%
\pgfpathlineto{\pgfqpoint{4.709100in}{1.197127in}}%
\pgfpathlineto{\pgfqpoint{4.714096in}{1.186783in}}%
\pgfpathlineto{\pgfqpoint{4.724089in}{1.124444in}}%
\pgfpathlineto{\pgfqpoint{4.729085in}{1.051046in}}%
\pgfpathlineto{\pgfqpoint{4.734082in}{1.057396in}}%
\pgfpathlineto{\pgfqpoint{4.739078in}{1.147537in}}%
\pgfpathlineto{\pgfqpoint{4.744075in}{1.218313in}}%
\pgfpathlineto{\pgfqpoint{4.749071in}{1.260492in}}%
\pgfpathlineto{\pgfqpoint{4.754067in}{1.289301in}}%
\pgfpathlineto{\pgfqpoint{4.759064in}{1.320194in}}%
\pgfpathlineto{\pgfqpoint{4.764060in}{1.362900in}}%
\pgfpathlineto{\pgfqpoint{4.769057in}{1.391288in}}%
\pgfpathlineto{\pgfqpoint{4.779049in}{1.451266in}}%
\pgfpathlineto{\pgfqpoint{4.784046in}{1.491244in}}%
\pgfpathlineto{\pgfqpoint{4.789042in}{1.541190in}}%
\pgfpathlineto{\pgfqpoint{4.799035in}{1.683421in}}%
\pgfpathlineto{\pgfqpoint{4.804031in}{1.621949in}}%
\pgfpathlineto{\pgfqpoint{4.809028in}{1.571509in}}%
\pgfpathlineto{\pgfqpoint{4.814024in}{1.540912in}}%
\pgfpathlineto{\pgfqpoint{4.819020in}{1.517501in}}%
\pgfpathlineto{\pgfqpoint{4.824017in}{1.505995in}}%
\pgfpathlineto{\pgfqpoint{4.829013in}{1.493367in}}%
\pgfpathlineto{\pgfqpoint{4.834009in}{1.489323in}}%
\pgfpathlineto{\pgfqpoint{4.839006in}{1.487215in}}%
\pgfpathlineto{\pgfqpoint{4.844002in}{1.490050in}}%
\pgfpathlineto{\pgfqpoint{4.848999in}{1.490650in}}%
\pgfpathlineto{\pgfqpoint{4.853995in}{1.497756in}}%
\pgfpathlineto{\pgfqpoint{4.858991in}{1.501875in}}%
\pgfpathlineto{\pgfqpoint{4.868984in}{1.520396in}}%
\pgfpathlineto{\pgfqpoint{4.873980in}{1.559625in}}%
\pgfpathlineto{\pgfqpoint{4.878977in}{1.550542in}}%
\pgfpathlineto{\pgfqpoint{4.883973in}{1.493532in}}%
\pgfpathlineto{\pgfqpoint{4.888970in}{1.463589in}}%
\pgfpathlineto{\pgfqpoint{4.893966in}{1.447215in}}%
\pgfpathlineto{\pgfqpoint{4.898962in}{1.427654in}}%
\pgfpathlineto{\pgfqpoint{4.903959in}{1.409914in}}%
\pgfpathlineto{\pgfqpoint{4.908955in}{1.411812in}}%
\pgfpathlineto{\pgfqpoint{4.913952in}{1.419366in}}%
\pgfpathlineto{\pgfqpoint{4.923944in}{1.442560in}}%
\pgfpathlineto{\pgfqpoint{4.928941in}{1.460402in}}%
\pgfpathlineto{\pgfqpoint{4.933937in}{1.472151in}}%
\pgfpathlineto{\pgfqpoint{4.938933in}{1.484917in}}%
\pgfpathlineto{\pgfqpoint{4.943930in}{1.500323in}}%
\pgfpathlineto{\pgfqpoint{4.948926in}{1.510904in}}%
\pgfpathlineto{\pgfqpoint{4.953923in}{1.519429in}}%
\pgfpathlineto{\pgfqpoint{4.958919in}{1.532280in}}%
\pgfpathlineto{\pgfqpoint{4.963915in}{1.549250in}}%
\pgfpathlineto{\pgfqpoint{4.968912in}{1.557022in}}%
\pgfpathlineto{\pgfqpoint{4.973908in}{1.561288in}}%
\pgfpathlineto{\pgfqpoint{4.978904in}{1.569265in}}%
\pgfpathlineto{\pgfqpoint{4.983901in}{1.575458in}}%
\pgfpathlineto{\pgfqpoint{4.988897in}{1.576828in}}%
\pgfpathlineto{\pgfqpoint{4.993894in}{1.582464in}}%
\pgfpathlineto{\pgfqpoint{4.998890in}{1.586098in}}%
\pgfpathlineto{\pgfqpoint{5.003886in}{1.590489in}}%
\pgfpathlineto{\pgfqpoint{5.008883in}{1.604243in}}%
\pgfpathlineto{\pgfqpoint{5.013879in}{1.622511in}}%
\pgfpathlineto{\pgfqpoint{5.018875in}{1.644567in}}%
\pgfpathlineto{\pgfqpoint{5.023872in}{1.684250in}}%
\pgfpathlineto{\pgfqpoint{5.028868in}{1.728514in}}%
\pgfpathlineto{\pgfqpoint{5.033865in}{1.667746in}}%
\pgfpathlineto{\pgfqpoint{5.038861in}{1.603159in}}%
\pgfpathlineto{\pgfqpoint{5.043857in}{1.557930in}}%
\pgfpathlineto{\pgfqpoint{5.048854in}{1.519473in}}%
\pgfpathlineto{\pgfqpoint{5.058847in}{1.456851in}}%
\pgfpathlineto{\pgfqpoint{5.063843in}{1.435337in}}%
\pgfpathlineto{\pgfqpoint{5.068839in}{1.411335in}}%
\pgfpathlineto{\pgfqpoint{5.073836in}{1.391523in}}%
\pgfpathlineto{\pgfqpoint{5.083828in}{1.344352in}}%
\pgfpathlineto{\pgfqpoint{5.088825in}{1.324946in}}%
\pgfpathlineto{\pgfqpoint{5.093821in}{1.309174in}}%
\pgfpathlineto{\pgfqpoint{5.098818in}{1.285019in}}%
\pgfpathlineto{\pgfqpoint{5.103814in}{1.271211in}}%
\pgfpathlineto{\pgfqpoint{5.108810in}{1.251319in}}%
\pgfpathlineto{\pgfqpoint{5.118803in}{1.227665in}}%
\pgfpathlineto{\pgfqpoint{5.123799in}{1.221087in}}%
\pgfpathlineto{\pgfqpoint{5.128796in}{1.224857in}}%
\pgfpathlineto{\pgfqpoint{5.133792in}{1.232960in}}%
\pgfpathlineto{\pgfqpoint{5.138789in}{1.244798in}}%
\pgfpathlineto{\pgfqpoint{5.143785in}{1.258320in}}%
\pgfpathlineto{\pgfqpoint{5.148781in}{1.269386in}}%
\pgfpathlineto{\pgfqpoint{5.153778in}{1.277410in}}%
\pgfpathlineto{\pgfqpoint{5.158774in}{1.275106in}}%
\pgfpathlineto{\pgfqpoint{5.163771in}{1.263103in}}%
\pgfpathlineto{\pgfqpoint{5.168767in}{1.256091in}}%
\pgfpathlineto{\pgfqpoint{5.173763in}{1.258186in}}%
\pgfpathlineto{\pgfqpoint{5.178760in}{1.262297in}}%
\pgfpathlineto{\pgfqpoint{5.183756in}{1.268070in}}%
\pgfpathlineto{\pgfqpoint{5.188752in}{1.270348in}}%
\pgfpathlineto{\pgfqpoint{5.193749in}{1.269667in}}%
\pgfpathlineto{\pgfqpoint{5.198745in}{1.265307in}}%
\pgfpathlineto{\pgfqpoint{5.203742in}{1.256604in}}%
\pgfpathlineto{\pgfqpoint{5.208738in}{1.252143in}}%
\pgfpathlineto{\pgfqpoint{5.223727in}{1.211909in}}%
\pgfpathlineto{\pgfqpoint{5.228723in}{1.203385in}}%
\pgfpathlineto{\pgfqpoint{5.233720in}{1.189680in}}%
\pgfpathlineto{\pgfqpoint{5.238716in}{1.191158in}}%
\pgfpathlineto{\pgfqpoint{5.243713in}{1.200569in}}%
\pgfpathlineto{\pgfqpoint{5.248709in}{1.205948in}}%
\pgfpathlineto{\pgfqpoint{5.258702in}{1.231657in}}%
\pgfpathlineto{\pgfqpoint{5.263698in}{1.252214in}}%
\pgfpathlineto{\pgfqpoint{5.268694in}{1.274159in}}%
\pgfpathlineto{\pgfqpoint{5.273691in}{1.311125in}}%
\pgfpathlineto{\pgfqpoint{5.278687in}{1.364979in}}%
\pgfpathlineto{\pgfqpoint{5.283684in}{1.364657in}}%
\pgfpathlineto{\pgfqpoint{5.288680in}{1.375000in}}%
\pgfpathlineto{\pgfqpoint{5.293676in}{1.396927in}}%
\pgfpathlineto{\pgfqpoint{5.308666in}{1.498664in}}%
\pgfpathlineto{\pgfqpoint{5.313662in}{1.530325in}}%
\pgfpathlineto{\pgfqpoint{5.318658in}{1.532025in}}%
\pgfpathlineto{\pgfqpoint{5.328651in}{1.508778in}}%
\pgfpathlineto{\pgfqpoint{5.333647in}{1.501047in}}%
\pgfpathlineto{\pgfqpoint{5.338644in}{1.500906in}}%
\pgfpathlineto{\pgfqpoint{5.343640in}{1.504105in}}%
\pgfpathlineto{\pgfqpoint{5.348637in}{1.504131in}}%
\pgfpathlineto{\pgfqpoint{5.353633in}{1.500851in}}%
\pgfpathlineto{\pgfqpoint{5.358629in}{1.502384in}}%
\pgfpathlineto{\pgfqpoint{5.363626in}{1.496514in}}%
\pgfpathlineto{\pgfqpoint{5.368622in}{1.495339in}}%
\pgfpathlineto{\pgfqpoint{5.373618in}{1.495796in}}%
\pgfpathlineto{\pgfqpoint{5.383611in}{1.495356in}}%
\pgfpathlineto{\pgfqpoint{5.388608in}{1.492888in}}%
\pgfpathlineto{\pgfqpoint{5.393604in}{1.494522in}}%
\pgfpathlineto{\pgfqpoint{5.398600in}{1.502721in}}%
\pgfpathlineto{\pgfqpoint{5.403597in}{1.504787in}}%
\pgfpathlineto{\pgfqpoint{5.408593in}{1.512030in}}%
\pgfpathlineto{\pgfqpoint{5.413589in}{1.516094in}}%
\pgfpathlineto{\pgfqpoint{5.418586in}{1.528623in}}%
\pgfpathlineto{\pgfqpoint{5.423582in}{1.540052in}}%
\pgfpathlineto{\pgfqpoint{5.428579in}{1.558241in}}%
\pgfpathlineto{\pgfqpoint{5.433575in}{1.578518in}}%
\pgfpathlineto{\pgfqpoint{5.438571in}{1.594439in}}%
\pgfpathlineto{\pgfqpoint{5.448564in}{1.630647in}}%
\pgfpathlineto{\pgfqpoint{5.453561in}{1.651934in}}%
\pgfpathlineto{\pgfqpoint{5.458557in}{1.667209in}}%
\pgfpathlineto{\pgfqpoint{5.463553in}{1.683925in}}%
\pgfpathlineto{\pgfqpoint{5.468550in}{1.704000in}}%
\pgfpathlineto{\pgfqpoint{5.473546in}{1.722153in}}%
\pgfpathlineto{\pgfqpoint{5.478542in}{1.739197in}}%
\pgfpathlineto{\pgfqpoint{5.483539in}{1.752004in}}%
\pgfpathlineto{\pgfqpoint{5.488535in}{1.751684in}}%
\pgfpathlineto{\pgfqpoint{5.493532in}{1.762835in}}%
\pgfpathlineto{\pgfqpoint{5.498528in}{1.766676in}}%
\pgfpathlineto{\pgfqpoint{5.503524in}{1.752651in}}%
\pgfpathlineto{\pgfqpoint{5.508521in}{1.744335in}}%
\pgfpathlineto{\pgfqpoint{5.513517in}{1.745665in}}%
\pgfpathlineto{\pgfqpoint{5.518513in}{1.763386in}}%
\pgfpathlineto{\pgfqpoint{5.528506in}{1.806163in}}%
\pgfpathlineto{\pgfqpoint{5.533503in}{1.836144in}}%
\pgfpathlineto{\pgfqpoint{5.538499in}{1.852868in}}%
\pgfpathlineto{\pgfqpoint{5.543495in}{1.830431in}}%
\pgfpathlineto{\pgfqpoint{5.548492in}{1.822564in}}%
\pgfpathlineto{\pgfqpoint{5.553488in}{1.815477in}}%
\pgfpathlineto{\pgfqpoint{5.558485in}{1.803734in}}%
\pgfpathlineto{\pgfqpoint{5.563481in}{1.806791in}}%
\pgfpathlineto{\pgfqpoint{5.568477in}{1.811269in}}%
\pgfpathlineto{\pgfqpoint{5.573474in}{1.808093in}}%
\pgfpathlineto{\pgfqpoint{5.578470in}{1.814397in}}%
\pgfpathlineto{\pgfqpoint{5.583466in}{1.841138in}}%
\pgfpathlineto{\pgfqpoint{5.588463in}{1.873065in}}%
\pgfpathlineto{\pgfqpoint{5.593459in}{1.925557in}}%
\pgfpathlineto{\pgfqpoint{5.598456in}{1.967385in}}%
\pgfpathlineto{\pgfqpoint{5.603452in}{1.996852in}}%
\pgfpathlineto{\pgfqpoint{5.608448in}{2.004195in}}%
\pgfpathlineto{\pgfqpoint{5.613445in}{2.010907in}}%
\pgfpathlineto{\pgfqpoint{5.623437in}{2.028614in}}%
\pgfpathlineto{\pgfqpoint{5.628434in}{1.945335in}}%
\pgfpathlineto{\pgfqpoint{5.633430in}{1.853055in}}%
\pgfpathlineto{\pgfqpoint{5.638427in}{1.798248in}}%
\pgfpathlineto{\pgfqpoint{5.643423in}{1.752919in}}%
\pgfpathlineto{\pgfqpoint{5.648419in}{1.725340in}}%
\pgfpathlineto{\pgfqpoint{5.653416in}{1.718827in}}%
\pgfpathlineto{\pgfqpoint{5.658412in}{1.729284in}}%
\pgfpathlineto{\pgfqpoint{5.663408in}{1.743830in}}%
\pgfpathlineto{\pgfqpoint{5.668405in}{1.762660in}}%
\pgfpathlineto{\pgfqpoint{5.673401in}{1.773068in}}%
\pgfpathlineto{\pgfqpoint{5.678398in}{1.763398in}}%
\pgfpathlineto{\pgfqpoint{5.683394in}{1.759159in}}%
\pgfpathlineto{\pgfqpoint{5.688390in}{1.747180in}}%
\pgfpathlineto{\pgfqpoint{5.693387in}{1.739421in}}%
\pgfpathlineto{\pgfqpoint{5.698383in}{1.735284in}}%
\pgfpathlineto{\pgfqpoint{5.703380in}{1.737373in}}%
\pgfpathlineto{\pgfqpoint{5.708376in}{1.738441in}}%
\pgfpathlineto{\pgfqpoint{5.713372in}{1.739868in}}%
\pgfpathlineto{\pgfqpoint{5.718369in}{1.740746in}}%
\pgfpathlineto{\pgfqpoint{5.723365in}{1.737375in}}%
\pgfpathlineto{\pgfqpoint{5.728361in}{1.734571in}}%
\pgfpathlineto{\pgfqpoint{5.733358in}{1.734501in}}%
\pgfpathlineto{\pgfqpoint{5.738354in}{1.735573in}}%
\pgfpathlineto{\pgfqpoint{5.743351in}{1.728418in}}%
\pgfpathlineto{\pgfqpoint{5.748347in}{1.727980in}}%
\pgfpathlineto{\pgfqpoint{5.753343in}{1.728364in}}%
\pgfpathlineto{\pgfqpoint{5.758340in}{1.731241in}}%
\pgfpathlineto{\pgfqpoint{5.763336in}{1.730544in}}%
\pgfpathlineto{\pgfqpoint{5.768332in}{1.727864in}}%
\pgfpathlineto{\pgfqpoint{5.773329in}{1.726112in}}%
\pgfpathlineto{\pgfqpoint{5.778325in}{1.727905in}}%
\pgfpathlineto{\pgfqpoint{5.783322in}{1.726986in}}%
\pgfpathlineto{\pgfqpoint{5.788318in}{1.730422in}}%
\pgfpathlineto{\pgfqpoint{5.793314in}{1.730352in}}%
\pgfpathlineto{\pgfqpoint{5.798311in}{1.730895in}}%
\pgfpathlineto{\pgfqpoint{5.803307in}{1.734292in}}%
\pgfpathlineto{\pgfqpoint{5.808303in}{1.739220in}}%
\pgfpathlineto{\pgfqpoint{5.813300in}{1.743343in}}%
\pgfpathlineto{\pgfqpoint{5.818296in}{1.745998in}}%
\pgfpathlineto{\pgfqpoint{5.823293in}{1.757480in}}%
\pgfpathlineto{\pgfqpoint{5.828289in}{1.770282in}}%
\pgfpathlineto{\pgfqpoint{5.833285in}{1.784993in}}%
\pgfpathlineto{\pgfqpoint{5.838282in}{1.805635in}}%
\pgfpathlineto{\pgfqpoint{5.843278in}{1.812345in}}%
\pgfpathlineto{\pgfqpoint{5.848275in}{1.798157in}}%
\pgfpathlineto{\pgfqpoint{5.853271in}{1.789931in}}%
\pgfpathlineto{\pgfqpoint{5.858267in}{1.780332in}}%
\pgfpathlineto{\pgfqpoint{5.863264in}{1.778808in}}%
\pgfpathlineto{\pgfqpoint{5.868260in}{1.776350in}}%
\pgfpathlineto{\pgfqpoint{5.873256in}{1.787561in}}%
\pgfpathlineto{\pgfqpoint{5.878253in}{1.783888in}}%
\pgfpathlineto{\pgfqpoint{5.888246in}{1.806034in}}%
\pgfpathlineto{\pgfqpoint{5.893242in}{1.804630in}}%
\pgfpathlineto{\pgfqpoint{5.898238in}{1.809980in}}%
\pgfpathlineto{\pgfqpoint{5.903235in}{1.808937in}}%
\pgfpathlineto{\pgfqpoint{5.908231in}{1.786906in}}%
\pgfpathlineto{\pgfqpoint{5.913227in}{1.763161in}}%
\pgfpathlineto{\pgfqpoint{5.918224in}{1.743049in}}%
\pgfpathlineto{\pgfqpoint{5.923220in}{1.725016in}}%
\pgfpathlineto{\pgfqpoint{5.928217in}{1.709989in}}%
\pgfpathlineto{\pgfqpoint{5.933213in}{1.697828in}}%
\pgfpathlineto{\pgfqpoint{5.938209in}{1.683304in}}%
\pgfpathlineto{\pgfqpoint{5.943206in}{1.670004in}}%
\pgfpathlineto{\pgfqpoint{5.953199in}{1.657204in}}%
\pgfpathlineto{\pgfqpoint{5.958195in}{1.647756in}}%
\pgfpathlineto{\pgfqpoint{5.963191in}{1.645971in}}%
\pgfpathlineto{\pgfqpoint{5.968188in}{1.645787in}}%
\pgfpathlineto{\pgfqpoint{5.973184in}{1.647676in}}%
\pgfpathlineto{\pgfqpoint{5.978180in}{1.651006in}}%
\pgfpathlineto{\pgfqpoint{5.983177in}{1.650506in}}%
\pgfpathlineto{\pgfqpoint{5.988173in}{1.654553in}}%
\pgfpathlineto{\pgfqpoint{5.993170in}{1.659032in}}%
\pgfpathlineto{\pgfqpoint{5.998166in}{1.657508in}}%
\pgfpathlineto{\pgfqpoint{6.003162in}{1.659036in}}%
\pgfpathlineto{\pgfqpoint{6.008159in}{1.655364in}}%
\pgfpathlineto{\pgfqpoint{6.013155in}{1.647067in}}%
\pgfpathlineto{\pgfqpoint{6.018151in}{1.635619in}}%
\pgfpathlineto{\pgfqpoint{6.023148in}{1.618314in}}%
\pgfpathlineto{\pgfqpoint{6.028144in}{1.602767in}}%
\pgfpathlineto{\pgfqpoint{6.033141in}{1.582162in}}%
\pgfpathlineto{\pgfqpoint{6.048130in}{1.527940in}}%
\pgfpathlineto{\pgfqpoint{6.053126in}{1.518724in}}%
\pgfpathlineto{\pgfqpoint{6.058122in}{1.519384in}}%
\pgfpathlineto{\pgfqpoint{6.063119in}{1.528103in}}%
\pgfpathlineto{\pgfqpoint{6.068115in}{1.544462in}}%
\pgfpathlineto{\pgfqpoint{6.078108in}{1.573174in}}%
\pgfpathlineto{\pgfqpoint{6.083104in}{1.592860in}}%
\pgfpathlineto{\pgfqpoint{6.088101in}{1.610463in}}%
\pgfpathlineto{\pgfqpoint{6.093097in}{1.634383in}}%
\pgfpathlineto{\pgfqpoint{6.098094in}{1.621887in}}%
\pgfpathlineto{\pgfqpoint{6.103090in}{1.577070in}}%
\pgfpathlineto{\pgfqpoint{6.108086in}{1.535049in}}%
\pgfpathlineto{\pgfqpoint{6.113083in}{1.489582in}}%
\pgfpathlineto{\pgfqpoint{6.118079in}{1.498444in}}%
\pgfpathlineto{\pgfqpoint{6.123075in}{1.500935in}}%
\pgfpathlineto{\pgfqpoint{6.128072in}{1.498704in}}%
\pgfpathlineto{\pgfqpoint{6.133068in}{1.499405in}}%
\pgfpathlineto{\pgfqpoint{6.138065in}{1.498552in}}%
\pgfpathlineto{\pgfqpoint{6.143061in}{1.505892in}}%
\pgfpathlineto{\pgfqpoint{6.153054in}{1.524189in}}%
\pgfpathlineto{\pgfqpoint{6.158050in}{1.525667in}}%
\pgfpathlineto{\pgfqpoint{6.163046in}{1.530534in}}%
\pgfpathlineto{\pgfqpoint{6.168043in}{1.535946in}}%
\pgfpathlineto{\pgfqpoint{6.173039in}{1.543424in}}%
\pgfpathlineto{\pgfqpoint{6.178036in}{1.556221in}}%
\pgfpathlineto{\pgfqpoint{6.188028in}{1.599095in}}%
\pgfpathlineto{\pgfqpoint{6.193025in}{1.623448in}}%
\pgfpathlineto{\pgfqpoint{6.198021in}{1.620641in}}%
\pgfpathlineto{\pgfqpoint{6.203017in}{1.598258in}}%
\pgfpathlineto{\pgfqpoint{6.208014in}{1.579597in}}%
\pgfpathlineto{\pgfqpoint{6.213010in}{1.559334in}}%
\pgfpathlineto{\pgfqpoint{6.223003in}{1.535787in}}%
\pgfpathlineto{\pgfqpoint{6.227999in}{1.527423in}}%
\pgfpathlineto{\pgfqpoint{6.232996in}{1.520709in}}%
\pgfpathlineto{\pgfqpoint{6.237992in}{1.522866in}}%
\pgfpathlineto{\pgfqpoint{6.242989in}{1.517543in}}%
\pgfpathlineto{\pgfqpoint{6.247985in}{1.517151in}}%
\pgfpathlineto{\pgfqpoint{6.252981in}{1.508394in}}%
\pgfpathlineto{\pgfqpoint{6.262974in}{1.495011in}}%
\pgfpathlineto{\pgfqpoint{6.267970in}{1.489536in}}%
\pgfpathlineto{\pgfqpoint{6.272967in}{1.485879in}}%
\pgfpathlineto{\pgfqpoint{6.277963in}{1.481486in}}%
\pgfpathlineto{\pgfqpoint{6.282960in}{1.481572in}}%
\pgfpathlineto{\pgfqpoint{6.287956in}{1.480436in}}%
\pgfpathlineto{\pgfqpoint{6.292952in}{1.479009in}}%
\pgfpathlineto{\pgfqpoint{6.297949in}{1.460797in}}%
\pgfpathlineto{\pgfqpoint{6.302945in}{1.484915in}}%
\pgfpathlineto{\pgfqpoint{6.307941in}{1.556375in}}%
\pgfpathlineto{\pgfqpoint{6.312938in}{1.623278in}}%
\pgfpathlineto{\pgfqpoint{6.317934in}{1.635243in}}%
\pgfpathlineto{\pgfqpoint{6.322931in}{1.578112in}}%
\pgfpathlineto{\pgfqpoint{6.327927in}{1.547103in}}%
\pgfpathlineto{\pgfqpoint{6.332923in}{1.523919in}}%
\pgfpathlineto{\pgfqpoint{6.337920in}{1.519421in}}%
\pgfpathlineto{\pgfqpoint{6.342916in}{1.520366in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.538548in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.538548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.106960in}{0.456621in}}{\pgfqpoint{5.490522in}{3.196347in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.984544,0.627374,0.355017}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356529in}{1.405430in}}%
\pgfpathlineto{\pgfqpoint{1.361526in}{1.398296in}}%
\pgfpathlineto{\pgfqpoint{1.366522in}{1.388371in}}%
\pgfpathlineto{\pgfqpoint{1.371518in}{1.383662in}}%
\pgfpathlineto{\pgfqpoint{1.376515in}{1.366829in}}%
\pgfpathlineto{\pgfqpoint{1.381511in}{1.356638in}}%
\pgfpathlineto{\pgfqpoint{1.386507in}{1.328103in}}%
\pgfpathlineto{\pgfqpoint{1.391504in}{1.288834in}}%
\pgfpathlineto{\pgfqpoint{1.396500in}{1.271738in}}%
\pgfpathlineto{\pgfqpoint{1.401497in}{1.250319in}}%
\pgfpathlineto{\pgfqpoint{1.406493in}{1.224900in}}%
\pgfpathlineto{\pgfqpoint{1.411489in}{1.202261in}}%
\pgfpathlineto{\pgfqpoint{1.421482in}{1.102925in}}%
\pgfpathlineto{\pgfqpoint{1.426478in}{1.028812in}}%
\pgfpathlineto{\pgfqpoint{1.431475in}{0.913509in}}%
\pgfpathlineto{\pgfqpoint{1.436471in}{0.652523in}}%
\pgfpathlineto{\pgfqpoint{1.441468in}{0.608210in}}%
\pgfpathlineto{\pgfqpoint{1.446464in}{0.819915in}}%
\pgfpathlineto{\pgfqpoint{1.456457in}{0.989441in}}%
\pgfpathlineto{\pgfqpoint{1.461453in}{1.037483in}}%
\pgfpathlineto{\pgfqpoint{1.476442in}{1.215002in}}%
\pgfpathlineto{\pgfqpoint{1.481439in}{1.298130in}}%
\pgfpathlineto{\pgfqpoint{1.486435in}{1.387420in}}%
\pgfpathlineto{\pgfqpoint{1.491431in}{1.372444in}}%
\pgfpathlineto{\pgfqpoint{1.496428in}{1.377420in}}%
\pgfpathlineto{\pgfqpoint{1.501424in}{1.431758in}}%
\pgfpathlineto{\pgfqpoint{1.506421in}{1.556137in}}%
\pgfpathlineto{\pgfqpoint{1.511417in}{1.611037in}}%
\pgfpathlineto{\pgfqpoint{1.516413in}{1.601780in}}%
\pgfpathlineto{\pgfqpoint{1.521410in}{1.558158in}}%
\pgfpathlineto{\pgfqpoint{1.526406in}{1.429316in}}%
\pgfpathlineto{\pgfqpoint{1.531402in}{1.365203in}}%
\pgfpathlineto{\pgfqpoint{1.546392in}{1.115741in}}%
\pgfpathlineto{\pgfqpoint{1.556384in}{0.965685in}}%
\pgfpathlineto{\pgfqpoint{1.561381in}{1.027628in}}%
\pgfpathlineto{\pgfqpoint{1.566377in}{1.083687in}}%
\pgfpathlineto{\pgfqpoint{1.571374in}{1.131146in}}%
\pgfpathlineto{\pgfqpoint{1.576370in}{1.188847in}}%
\pgfpathlineto{\pgfqpoint{1.581366in}{1.230890in}}%
\pgfpathlineto{\pgfqpoint{1.586363in}{1.252194in}}%
\pgfpathlineto{\pgfqpoint{1.591359in}{1.283392in}}%
\pgfpathlineto{\pgfqpoint{1.596355in}{1.307453in}}%
\pgfpathlineto{\pgfqpoint{1.601352in}{1.336844in}}%
\pgfpathlineto{\pgfqpoint{1.606348in}{1.346567in}}%
\pgfpathlineto{\pgfqpoint{1.611345in}{1.346951in}}%
\pgfpathlineto{\pgfqpoint{1.616341in}{1.325035in}}%
\pgfpathlineto{\pgfqpoint{1.621337in}{1.305821in}}%
\pgfpathlineto{\pgfqpoint{1.626334in}{1.291131in}}%
\pgfpathlineto{\pgfqpoint{1.631330in}{1.286098in}}%
\pgfpathlineto{\pgfqpoint{1.636326in}{1.273054in}}%
\pgfpathlineto{\pgfqpoint{1.641323in}{1.257969in}}%
\pgfpathlineto{\pgfqpoint{1.646319in}{1.246659in}}%
\pgfpathlineto{\pgfqpoint{1.656312in}{1.220456in}}%
\pgfpathlineto{\pgfqpoint{1.661308in}{1.227814in}}%
\pgfpathlineto{\pgfqpoint{1.666305in}{1.221178in}}%
\pgfpathlineto{\pgfqpoint{1.671301in}{1.218720in}}%
\pgfpathlineto{\pgfqpoint{1.676297in}{1.219436in}}%
\pgfpathlineto{\pgfqpoint{1.681294in}{1.227811in}}%
\pgfpathlineto{\pgfqpoint{1.686290in}{1.238300in}}%
\pgfpathlineto{\pgfqpoint{1.691287in}{1.259278in}}%
\pgfpathlineto{\pgfqpoint{1.696283in}{1.273271in}}%
\pgfpathlineto{\pgfqpoint{1.701279in}{1.299095in}}%
\pgfpathlineto{\pgfqpoint{1.706276in}{1.327666in}}%
\pgfpathlineto{\pgfqpoint{1.711272in}{1.354257in}}%
\pgfpathlineto{\pgfqpoint{1.716269in}{1.378641in}}%
\pgfpathlineto{\pgfqpoint{1.721265in}{1.405808in}}%
\pgfpathlineto{\pgfqpoint{1.726261in}{1.412810in}}%
\pgfpathlineto{\pgfqpoint{1.731258in}{1.391861in}}%
\pgfpathlineto{\pgfqpoint{1.736254in}{1.359803in}}%
\pgfpathlineto{\pgfqpoint{1.741250in}{1.319903in}}%
\pgfpathlineto{\pgfqpoint{1.746247in}{1.318620in}}%
\pgfpathlineto{\pgfqpoint{1.751243in}{1.326395in}}%
\pgfpathlineto{\pgfqpoint{1.756240in}{1.326648in}}%
\pgfpathlineto{\pgfqpoint{1.761236in}{1.338043in}}%
\pgfpathlineto{\pgfqpoint{1.766232in}{1.344923in}}%
\pgfpathlineto{\pgfqpoint{1.771229in}{1.362175in}}%
\pgfpathlineto{\pgfqpoint{1.781221in}{1.374459in}}%
\pgfpathlineto{\pgfqpoint{1.786218in}{1.389505in}}%
\pgfpathlineto{\pgfqpoint{1.791214in}{1.409424in}}%
\pgfpathlineto{\pgfqpoint{1.796211in}{1.395794in}}%
\pgfpathlineto{\pgfqpoint{1.801207in}{1.393163in}}%
\pgfpathlineto{\pgfqpoint{1.806203in}{1.373257in}}%
\pgfpathlineto{\pgfqpoint{1.811200in}{1.380302in}}%
\pgfpathlineto{\pgfqpoint{1.816196in}{1.401585in}}%
\pgfpathlineto{\pgfqpoint{1.821192in}{1.409115in}}%
\pgfpathlineto{\pgfqpoint{1.826189in}{1.413306in}}%
\pgfpathlineto{\pgfqpoint{1.831185in}{1.440784in}}%
\pgfpathlineto{\pgfqpoint{1.836182in}{1.474273in}}%
\pgfpathlineto{\pgfqpoint{1.841178in}{1.588190in}}%
\pgfpathlineto{\pgfqpoint{1.846174in}{1.717985in}}%
\pgfpathlineto{\pgfqpoint{1.851171in}{1.609457in}}%
\pgfpathlineto{\pgfqpoint{1.856167in}{1.571704in}}%
\pgfpathlineto{\pgfqpoint{1.861164in}{1.544982in}}%
\pgfpathlineto{\pgfqpoint{1.866160in}{1.456535in}}%
\pgfpathlineto{\pgfqpoint{1.871156in}{1.416333in}}%
\pgfpathlineto{\pgfqpoint{1.876153in}{1.372674in}}%
\pgfpathlineto{\pgfqpoint{1.881149in}{1.350003in}}%
\pgfpathlineto{\pgfqpoint{1.886145in}{1.332942in}}%
\pgfpathlineto{\pgfqpoint{1.891142in}{1.309217in}}%
\pgfpathlineto{\pgfqpoint{1.896138in}{1.334230in}}%
\pgfpathlineto{\pgfqpoint{1.901135in}{1.353618in}}%
\pgfpathlineto{\pgfqpoint{1.906131in}{1.351796in}}%
\pgfpathlineto{\pgfqpoint{1.911127in}{1.368608in}}%
\pgfpathlineto{\pgfqpoint{1.916124in}{1.386574in}}%
\pgfpathlineto{\pgfqpoint{1.921120in}{1.409206in}}%
\pgfpathlineto{\pgfqpoint{1.926116in}{1.435081in}}%
\pgfpathlineto{\pgfqpoint{1.931113in}{1.446070in}}%
\pgfpathlineto{\pgfqpoint{1.936109in}{1.432220in}}%
\pgfpathlineto{\pgfqpoint{1.941106in}{1.423706in}}%
\pgfpathlineto{\pgfqpoint{1.946102in}{1.400731in}}%
\pgfpathlineto{\pgfqpoint{1.951098in}{1.445286in}}%
\pgfpathlineto{\pgfqpoint{1.956095in}{1.500012in}}%
\pgfpathlineto{\pgfqpoint{1.961091in}{1.501777in}}%
\pgfpathlineto{\pgfqpoint{1.966088in}{1.544857in}}%
\pgfpathlineto{\pgfqpoint{1.971084in}{1.545448in}}%
\pgfpathlineto{\pgfqpoint{1.976080in}{1.509794in}}%
\pgfpathlineto{\pgfqpoint{1.981077in}{1.513821in}}%
\pgfpathlineto{\pgfqpoint{1.986073in}{1.521608in}}%
\pgfpathlineto{\pgfqpoint{1.991069in}{1.501377in}}%
\pgfpathlineto{\pgfqpoint{1.996066in}{1.487827in}}%
\pgfpathlineto{\pgfqpoint{2.001062in}{1.480465in}}%
\pgfpathlineto{\pgfqpoint{2.006059in}{1.476303in}}%
\pgfpathlineto{\pgfqpoint{2.011055in}{1.470615in}}%
\pgfpathlineto{\pgfqpoint{2.016051in}{1.467852in}}%
\pgfpathlineto{\pgfqpoint{2.021048in}{1.462742in}}%
\pgfpathlineto{\pgfqpoint{2.026044in}{1.461131in}}%
\pgfpathlineto{\pgfqpoint{2.031040in}{1.455358in}}%
\pgfpathlineto{\pgfqpoint{2.036037in}{1.458201in}}%
\pgfpathlineto{\pgfqpoint{2.041033in}{1.471363in}}%
\pgfpathlineto{\pgfqpoint{2.046030in}{1.485646in}}%
\pgfpathlineto{\pgfqpoint{2.051026in}{1.501231in}}%
\pgfpathlineto{\pgfqpoint{2.056022in}{1.484682in}}%
\pgfpathlineto{\pgfqpoint{2.061019in}{1.462015in}}%
\pgfpathlineto{\pgfqpoint{2.066015in}{1.457700in}}%
\pgfpathlineto{\pgfqpoint{2.071011in}{1.467601in}}%
\pgfpathlineto{\pgfqpoint{2.081004in}{1.478789in}}%
\pgfpathlineto{\pgfqpoint{2.090997in}{1.486011in}}%
\pgfpathlineto{\pgfqpoint{2.095993in}{1.491308in}}%
\pgfpathlineto{\pgfqpoint{2.100990in}{1.497907in}}%
\pgfpathlineto{\pgfqpoint{2.105986in}{1.516905in}}%
\pgfpathlineto{\pgfqpoint{2.110983in}{1.511065in}}%
\pgfpathlineto{\pgfqpoint{2.115979in}{1.476607in}}%
\pgfpathlineto{\pgfqpoint{2.120975in}{1.437205in}}%
\pgfpathlineto{\pgfqpoint{2.125972in}{1.356557in}}%
\pgfpathlineto{\pgfqpoint{2.130968in}{1.318376in}}%
\pgfpathlineto{\pgfqpoint{2.135964in}{1.355742in}}%
\pgfpathlineto{\pgfqpoint{2.140961in}{1.366375in}}%
\pgfpathlineto{\pgfqpoint{2.145957in}{1.366985in}}%
\pgfpathlineto{\pgfqpoint{2.150954in}{1.350098in}}%
\pgfpathlineto{\pgfqpoint{2.155950in}{1.343825in}}%
\pgfpathlineto{\pgfqpoint{2.160946in}{1.341369in}}%
\pgfpathlineto{\pgfqpoint{2.165943in}{1.350291in}}%
\pgfpathlineto{\pgfqpoint{2.170939in}{1.351789in}}%
\pgfpathlineto{\pgfqpoint{2.175935in}{1.356992in}}%
\pgfpathlineto{\pgfqpoint{2.180932in}{1.368261in}}%
\pgfpathlineto{\pgfqpoint{2.190925in}{1.387181in}}%
\pgfpathlineto{\pgfqpoint{2.195921in}{1.398285in}}%
\pgfpathlineto{\pgfqpoint{2.200917in}{1.399826in}}%
\pgfpathlineto{\pgfqpoint{2.205914in}{1.404714in}}%
\pgfpathlineto{\pgfqpoint{2.210910in}{1.430098in}}%
\pgfpathlineto{\pgfqpoint{2.220903in}{1.466974in}}%
\pgfpathlineto{\pgfqpoint{2.225899in}{1.476211in}}%
\pgfpathlineto{\pgfqpoint{2.230896in}{1.474897in}}%
\pgfpathlineto{\pgfqpoint{2.235892in}{1.470408in}}%
\pgfpathlineto{\pgfqpoint{2.245885in}{1.467802in}}%
\pgfpathlineto{\pgfqpoint{2.250881in}{1.469271in}}%
\pgfpathlineto{\pgfqpoint{2.255878in}{1.473109in}}%
\pgfpathlineto{\pgfqpoint{2.260874in}{1.480433in}}%
\pgfpathlineto{\pgfqpoint{2.265870in}{1.485298in}}%
\pgfpathlineto{\pgfqpoint{2.270867in}{1.499131in}}%
\pgfpathlineto{\pgfqpoint{2.275863in}{1.510758in}}%
\pgfpathlineto{\pgfqpoint{2.280859in}{1.525047in}}%
\pgfpathlineto{\pgfqpoint{2.285856in}{1.541730in}}%
\pgfpathlineto{\pgfqpoint{2.295849in}{1.584832in}}%
\pgfpathlineto{\pgfqpoint{2.300845in}{1.582701in}}%
\pgfpathlineto{\pgfqpoint{2.305841in}{1.570413in}}%
\pgfpathlineto{\pgfqpoint{2.310838in}{1.548758in}}%
\pgfpathlineto{\pgfqpoint{2.315834in}{1.565976in}}%
\pgfpathlineto{\pgfqpoint{2.320830in}{1.645717in}}%
\pgfpathlineto{\pgfqpoint{2.325827in}{1.695177in}}%
\pgfpathlineto{\pgfqpoint{2.330823in}{1.758835in}}%
\pgfpathlineto{\pgfqpoint{2.335820in}{1.807510in}}%
\pgfpathlineto{\pgfqpoint{2.340816in}{1.903779in}}%
\pgfpathlineto{\pgfqpoint{2.345812in}{1.952895in}}%
\pgfpathlineto{\pgfqpoint{2.350809in}{1.975899in}}%
\pgfpathlineto{\pgfqpoint{2.355805in}{1.968360in}}%
\pgfpathlineto{\pgfqpoint{2.360801in}{1.941413in}}%
\pgfpathlineto{\pgfqpoint{2.365798in}{1.907136in}}%
\pgfpathlineto{\pgfqpoint{2.370794in}{1.888957in}}%
\pgfpathlineto{\pgfqpoint{2.375791in}{1.860241in}}%
\pgfpathlineto{\pgfqpoint{2.380787in}{1.845467in}}%
\pgfpathlineto{\pgfqpoint{2.385783in}{1.836390in}}%
\pgfpathlineto{\pgfqpoint{2.390780in}{1.829700in}}%
\pgfpathlineto{\pgfqpoint{2.395776in}{1.821463in}}%
\pgfpathlineto{\pgfqpoint{2.400773in}{1.803252in}}%
\pgfpathlineto{\pgfqpoint{2.405769in}{1.779451in}}%
\pgfpathlineto{\pgfqpoint{2.415762in}{1.677305in}}%
\pgfpathlineto{\pgfqpoint{2.420758in}{1.708650in}}%
\pgfpathlineto{\pgfqpoint{2.435747in}{1.830357in}}%
\pgfpathlineto{\pgfqpoint{2.440744in}{1.880172in}}%
\pgfpathlineto{\pgfqpoint{2.445740in}{1.863905in}}%
\pgfpathlineto{\pgfqpoint{2.450736in}{1.794890in}}%
\pgfpathlineto{\pgfqpoint{2.455733in}{1.685236in}}%
\pgfpathlineto{\pgfqpoint{2.460729in}{1.667023in}}%
\pgfpathlineto{\pgfqpoint{2.465725in}{1.741397in}}%
\pgfpathlineto{\pgfqpoint{2.470722in}{1.725054in}}%
\pgfpathlineto{\pgfqpoint{2.475718in}{1.699842in}}%
\pgfpathlineto{\pgfqpoint{2.485711in}{1.569458in}}%
\pgfpathlineto{\pgfqpoint{2.490707in}{1.578222in}}%
\pgfpathlineto{\pgfqpoint{2.495704in}{1.629959in}}%
\pgfpathlineto{\pgfqpoint{2.500700in}{2.051582in}}%
\pgfpathlineto{\pgfqpoint{2.505697in}{2.854194in}}%
\pgfpathlineto{\pgfqpoint{2.510693in}{3.256686in}}%
\pgfpathlineto{\pgfqpoint{2.515689in}{3.103782in}}%
\pgfpathlineto{\pgfqpoint{2.520686in}{3.005829in}}%
\pgfpathlineto{\pgfqpoint{2.525682in}{2.922257in}}%
\pgfpathlineto{\pgfqpoint{2.530678in}{2.748718in}}%
\pgfpathlineto{\pgfqpoint{2.535675in}{2.542744in}}%
\pgfpathlineto{\pgfqpoint{2.540671in}{2.267431in}}%
\pgfpathlineto{\pgfqpoint{2.545668in}{2.102517in}}%
\pgfpathlineto{\pgfqpoint{2.550664in}{1.970177in}}%
\pgfpathlineto{\pgfqpoint{2.555660in}{1.857269in}}%
\pgfpathlineto{\pgfqpoint{2.560657in}{1.764543in}}%
\pgfpathlineto{\pgfqpoint{2.565653in}{1.609746in}}%
\pgfpathlineto{\pgfqpoint{2.570649in}{1.431640in}}%
\pgfpathlineto{\pgfqpoint{2.575646in}{1.958308in}}%
\pgfpathlineto{\pgfqpoint{2.580642in}{2.040531in}}%
\pgfpathlineto{\pgfqpoint{2.585639in}{2.050055in}}%
\pgfpathlineto{\pgfqpoint{2.590635in}{1.980724in}}%
\pgfpathlineto{\pgfqpoint{2.595631in}{1.943705in}}%
\pgfpathlineto{\pgfqpoint{2.600628in}{1.903551in}}%
\pgfpathlineto{\pgfqpoint{2.605624in}{1.872982in}}%
\pgfpathlineto{\pgfqpoint{2.610620in}{1.794649in}}%
\pgfpathlineto{\pgfqpoint{2.615617in}{1.694003in}}%
\pgfpathlineto{\pgfqpoint{2.620613in}{1.713969in}}%
\pgfpathlineto{\pgfqpoint{2.625610in}{1.591972in}}%
\pgfpathlineto{\pgfqpoint{2.630606in}{1.732444in}}%
\pgfpathlineto{\pgfqpoint{2.635602in}{1.810914in}}%
\pgfpathlineto{\pgfqpoint{2.640599in}{1.732290in}}%
\pgfpathlineto{\pgfqpoint{2.645595in}{1.731177in}}%
\pgfpathlineto{\pgfqpoint{2.650592in}{1.738448in}}%
\pgfpathlineto{\pgfqpoint{2.655588in}{1.926104in}}%
\pgfpathlineto{\pgfqpoint{2.665581in}{2.057861in}}%
\pgfpathlineto{\pgfqpoint{2.670577in}{2.105355in}}%
\pgfpathlineto{\pgfqpoint{2.675573in}{2.180748in}}%
\pgfpathlineto{\pgfqpoint{2.680570in}{2.224236in}}%
\pgfpathlineto{\pgfqpoint{2.685566in}{2.241450in}}%
\pgfpathlineto{\pgfqpoint{2.690563in}{1.932389in}}%
\pgfpathlineto{\pgfqpoint{2.695559in}{1.859084in}}%
\pgfpathlineto{\pgfqpoint{2.700555in}{2.069361in}}%
\pgfpathlineto{\pgfqpoint{2.705552in}{2.055255in}}%
\pgfpathlineto{\pgfqpoint{2.710548in}{1.935211in}}%
\pgfpathlineto{\pgfqpoint{2.715544in}{1.881653in}}%
\pgfpathlineto{\pgfqpoint{2.725537in}{1.799740in}}%
\pgfpathlineto{\pgfqpoint{2.730534in}{1.772930in}}%
\pgfpathlineto{\pgfqpoint{2.735530in}{1.708950in}}%
\pgfpathlineto{\pgfqpoint{2.740526in}{1.701031in}}%
\pgfpathlineto{\pgfqpoint{2.745523in}{1.745252in}}%
\pgfpathlineto{\pgfqpoint{2.750519in}{1.783199in}}%
\pgfpathlineto{\pgfqpoint{2.755515in}{1.825805in}}%
\pgfpathlineto{\pgfqpoint{2.760512in}{1.983602in}}%
\pgfpathlineto{\pgfqpoint{2.765508in}{2.197849in}}%
\pgfpathlineto{\pgfqpoint{2.770505in}{2.100461in}}%
\pgfpathlineto{\pgfqpoint{2.775501in}{1.961827in}}%
\pgfpathlineto{\pgfqpoint{2.780497in}{1.926654in}}%
\pgfpathlineto{\pgfqpoint{2.785494in}{1.900952in}}%
\pgfpathlineto{\pgfqpoint{2.790490in}{1.880822in}}%
\pgfpathlineto{\pgfqpoint{2.795487in}{1.850676in}}%
\pgfpathlineto{\pgfqpoint{2.800483in}{1.832020in}}%
\pgfpathlineto{\pgfqpoint{2.810476in}{1.799382in}}%
\pgfpathlineto{\pgfqpoint{2.815472in}{1.784479in}}%
\pgfpathlineto{\pgfqpoint{2.820468in}{1.771985in}}%
\pgfpathlineto{\pgfqpoint{2.825465in}{1.757989in}}%
\pgfpathlineto{\pgfqpoint{2.830461in}{1.748401in}}%
\pgfpathlineto{\pgfqpoint{2.835458in}{1.731423in}}%
\pgfpathlineto{\pgfqpoint{2.840454in}{1.709290in}}%
\pgfpathlineto{\pgfqpoint{2.845450in}{1.652906in}}%
\pgfpathlineto{\pgfqpoint{2.850447in}{1.632401in}}%
\pgfpathlineto{\pgfqpoint{2.855443in}{1.648405in}}%
\pgfpathlineto{\pgfqpoint{2.865436in}{1.636783in}}%
\pgfpathlineto{\pgfqpoint{2.880425in}{1.610901in}}%
\pgfpathlineto{\pgfqpoint{2.885421in}{1.603591in}}%
\pgfpathlineto{\pgfqpoint{2.890418in}{1.593961in}}%
\pgfpathlineto{\pgfqpoint{2.895414in}{1.581618in}}%
\pgfpathlineto{\pgfqpoint{2.900411in}{1.571511in}}%
\pgfpathlineto{\pgfqpoint{2.905407in}{1.559762in}}%
\pgfpathlineto{\pgfqpoint{2.920396in}{1.509061in}}%
\pgfpathlineto{\pgfqpoint{2.925392in}{1.494590in}}%
\pgfpathlineto{\pgfqpoint{2.930389in}{1.486989in}}%
\pgfpathlineto{\pgfqpoint{2.935385in}{1.482084in}}%
\pgfpathlineto{\pgfqpoint{2.940382in}{1.469889in}}%
\pgfpathlineto{\pgfqpoint{2.945378in}{1.464675in}}%
\pgfpathlineto{\pgfqpoint{2.950374in}{1.463970in}}%
\pgfpathlineto{\pgfqpoint{2.955371in}{1.455400in}}%
\pgfpathlineto{\pgfqpoint{2.960367in}{1.448172in}}%
\pgfpathlineto{\pgfqpoint{2.965363in}{1.443190in}}%
\pgfpathlineto{\pgfqpoint{2.970360in}{1.452541in}}%
\pgfpathlineto{\pgfqpoint{2.975356in}{1.499078in}}%
\pgfpathlineto{\pgfqpoint{2.980353in}{1.516703in}}%
\pgfpathlineto{\pgfqpoint{2.985349in}{1.524710in}}%
\pgfpathlineto{\pgfqpoint{2.990345in}{1.536489in}}%
\pgfpathlineto{\pgfqpoint{2.995342in}{1.540696in}}%
\pgfpathlineto{\pgfqpoint{3.000338in}{1.549534in}}%
\pgfpathlineto{\pgfqpoint{3.005334in}{1.553518in}}%
\pgfpathlineto{\pgfqpoint{3.010331in}{1.559152in}}%
\pgfpathlineto{\pgfqpoint{3.015327in}{1.559026in}}%
\pgfpathlineto{\pgfqpoint{3.020324in}{1.555975in}}%
\pgfpathlineto{\pgfqpoint{3.025320in}{1.545797in}}%
\pgfpathlineto{\pgfqpoint{3.030316in}{1.536631in}}%
\pgfpathlineto{\pgfqpoint{3.035313in}{1.550632in}}%
\pgfpathlineto{\pgfqpoint{3.040309in}{1.568528in}}%
\pgfpathlineto{\pgfqpoint{3.045306in}{1.587471in}}%
\pgfpathlineto{\pgfqpoint{3.050302in}{1.598745in}}%
\pgfpathlineto{\pgfqpoint{3.055298in}{1.600455in}}%
\pgfpathlineto{\pgfqpoint{3.060295in}{1.595233in}}%
\pgfpathlineto{\pgfqpoint{3.065291in}{1.570906in}}%
\pgfpathlineto{\pgfqpoint{3.070287in}{1.572882in}}%
\pgfpathlineto{\pgfqpoint{3.075284in}{1.601012in}}%
\pgfpathlineto{\pgfqpoint{3.080280in}{1.610571in}}%
\pgfpathlineto{\pgfqpoint{3.085277in}{1.616896in}}%
\pgfpathlineto{\pgfqpoint{3.090273in}{1.618312in}}%
\pgfpathlineto{\pgfqpoint{3.095269in}{1.617026in}}%
\pgfpathlineto{\pgfqpoint{3.100266in}{1.614683in}}%
\pgfpathlineto{\pgfqpoint{3.105262in}{1.612884in}}%
\pgfpathlineto{\pgfqpoint{3.110258in}{1.608711in}}%
\pgfpathlineto{\pgfqpoint{3.115255in}{1.606017in}}%
\pgfpathlineto{\pgfqpoint{3.120251in}{1.599540in}}%
\pgfpathlineto{\pgfqpoint{3.125248in}{1.595607in}}%
\pgfpathlineto{\pgfqpoint{3.135240in}{1.578526in}}%
\pgfpathlineto{\pgfqpoint{3.140237in}{1.560385in}}%
\pgfpathlineto{\pgfqpoint{3.145233in}{1.545908in}}%
\pgfpathlineto{\pgfqpoint{3.150229in}{1.536269in}}%
\pgfpathlineto{\pgfqpoint{3.155226in}{1.540930in}}%
\pgfpathlineto{\pgfqpoint{3.160222in}{1.539963in}}%
\pgfpathlineto{\pgfqpoint{3.165219in}{1.543407in}}%
\pgfpathlineto{\pgfqpoint{3.170215in}{1.540980in}}%
\pgfpathlineto{\pgfqpoint{3.175211in}{1.532083in}}%
\pgfpathlineto{\pgfqpoint{3.180208in}{1.527873in}}%
\pgfpathlineto{\pgfqpoint{3.190201in}{1.526072in}}%
\pgfpathlineto{\pgfqpoint{3.195197in}{1.527604in}}%
\pgfpathlineto{\pgfqpoint{3.200193in}{1.533567in}}%
\pgfpathlineto{\pgfqpoint{3.205190in}{1.537288in}}%
\pgfpathlineto{\pgfqpoint{3.210186in}{1.545190in}}%
\pgfpathlineto{\pgfqpoint{3.215182in}{1.546828in}}%
\pgfpathlineto{\pgfqpoint{3.220179in}{1.549192in}}%
\pgfpathlineto{\pgfqpoint{3.225175in}{1.550986in}}%
\pgfpathlineto{\pgfqpoint{3.230172in}{1.551226in}}%
\pgfpathlineto{\pgfqpoint{3.235168in}{1.550196in}}%
\pgfpathlineto{\pgfqpoint{3.240164in}{1.544248in}}%
\pgfpathlineto{\pgfqpoint{3.250157in}{1.538512in}}%
\pgfpathlineto{\pgfqpoint{3.255153in}{1.527858in}}%
\pgfpathlineto{\pgfqpoint{3.260150in}{1.511328in}}%
\pgfpathlineto{\pgfqpoint{3.265146in}{1.514030in}}%
\pgfpathlineto{\pgfqpoint{3.270143in}{1.516219in}}%
\pgfpathlineto{\pgfqpoint{3.275139in}{1.515501in}}%
\pgfpathlineto{\pgfqpoint{3.280135in}{1.512069in}}%
\pgfpathlineto{\pgfqpoint{3.285132in}{1.512515in}}%
\pgfpathlineto{\pgfqpoint{3.290128in}{1.511745in}}%
\pgfpathlineto{\pgfqpoint{3.295125in}{1.507856in}}%
\pgfpathlineto{\pgfqpoint{3.300121in}{1.508128in}}%
\pgfpathlineto{\pgfqpoint{3.305117in}{1.502534in}}%
\pgfpathlineto{\pgfqpoint{3.310114in}{1.502040in}}%
\pgfpathlineto{\pgfqpoint{3.315110in}{1.499445in}}%
\pgfpathlineto{\pgfqpoint{3.320106in}{1.496066in}}%
\pgfpathlineto{\pgfqpoint{3.325103in}{1.484540in}}%
\pgfpathlineto{\pgfqpoint{3.330099in}{1.488897in}}%
\pgfpathlineto{\pgfqpoint{3.335096in}{1.491304in}}%
\pgfpathlineto{\pgfqpoint{3.340092in}{1.509717in}}%
\pgfpathlineto{\pgfqpoint{3.345088in}{1.522709in}}%
\pgfpathlineto{\pgfqpoint{3.350085in}{1.543556in}}%
\pgfpathlineto{\pgfqpoint{3.355081in}{1.561192in}}%
\pgfpathlineto{\pgfqpoint{3.360077in}{1.574509in}}%
\pgfpathlineto{\pgfqpoint{3.365074in}{1.583120in}}%
\pgfpathlineto{\pgfqpoint{3.370070in}{1.590128in}}%
\pgfpathlineto{\pgfqpoint{3.375067in}{1.592955in}}%
\pgfpathlineto{\pgfqpoint{3.380063in}{1.597352in}}%
\pgfpathlineto{\pgfqpoint{3.390056in}{1.602075in}}%
\pgfpathlineto{\pgfqpoint{3.395052in}{1.607202in}}%
\pgfpathlineto{\pgfqpoint{3.405045in}{1.609523in}}%
\pgfpathlineto{\pgfqpoint{3.410041in}{1.614445in}}%
\pgfpathlineto{\pgfqpoint{3.415038in}{1.617048in}}%
\pgfpathlineto{\pgfqpoint{3.420034in}{1.622419in}}%
\pgfpathlineto{\pgfqpoint{3.425030in}{1.625130in}}%
\pgfpathlineto{\pgfqpoint{3.435023in}{1.632871in}}%
\pgfpathlineto{\pgfqpoint{3.440020in}{1.639031in}}%
\pgfpathlineto{\pgfqpoint{3.445016in}{1.645925in}}%
\pgfpathlineto{\pgfqpoint{3.450012in}{1.653331in}}%
\pgfpathlineto{\pgfqpoint{3.455009in}{1.666761in}}%
\pgfpathlineto{\pgfqpoint{3.460005in}{1.691690in}}%
\pgfpathlineto{\pgfqpoint{3.465001in}{1.713696in}}%
\pgfpathlineto{\pgfqpoint{3.469998in}{1.678861in}}%
\pgfpathlineto{\pgfqpoint{3.474994in}{1.649562in}}%
\pgfpathlineto{\pgfqpoint{3.479991in}{1.627852in}}%
\pgfpathlineto{\pgfqpoint{3.484987in}{1.609748in}}%
\pgfpathlineto{\pgfqpoint{3.489983in}{1.601197in}}%
\pgfpathlineto{\pgfqpoint{3.494980in}{1.588429in}}%
\pgfpathlineto{\pgfqpoint{3.499976in}{1.578756in}}%
\pgfpathlineto{\pgfqpoint{3.509969in}{1.564660in}}%
\pgfpathlineto{\pgfqpoint{3.514965in}{1.559946in}}%
\pgfpathlineto{\pgfqpoint{3.519962in}{1.556410in}}%
\pgfpathlineto{\pgfqpoint{3.524958in}{1.551295in}}%
\pgfpathlineto{\pgfqpoint{3.529954in}{1.544961in}}%
\pgfpathlineto{\pgfqpoint{3.534951in}{1.537231in}}%
\pgfpathlineto{\pgfqpoint{3.539947in}{1.528764in}}%
\pgfpathlineto{\pgfqpoint{3.544943in}{1.519618in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{1.515004in}}%
\pgfpathlineto{\pgfqpoint{3.559933in}{1.506618in}}%
\pgfpathlineto{\pgfqpoint{3.569925in}{1.508321in}}%
\pgfpathlineto{\pgfqpoint{3.574922in}{1.501991in}}%
\pgfpathlineto{\pgfqpoint{3.579918in}{1.493647in}}%
\pgfpathlineto{\pgfqpoint{3.584915in}{1.490245in}}%
\pgfpathlineto{\pgfqpoint{3.589911in}{1.492091in}}%
\pgfpathlineto{\pgfqpoint{3.594907in}{1.491650in}}%
\pgfpathlineto{\pgfqpoint{3.599904in}{1.492287in}}%
\pgfpathlineto{\pgfqpoint{3.604900in}{1.495451in}}%
\pgfpathlineto{\pgfqpoint{3.614893in}{1.503587in}}%
\pgfpathlineto{\pgfqpoint{3.619889in}{1.509598in}}%
\pgfpathlineto{\pgfqpoint{3.624886in}{1.516098in}}%
\pgfpathlineto{\pgfqpoint{3.629882in}{1.523426in}}%
\pgfpathlineto{\pgfqpoint{3.634878in}{1.526609in}}%
\pgfpathlineto{\pgfqpoint{3.639875in}{1.537520in}}%
\pgfpathlineto{\pgfqpoint{3.644871in}{1.544292in}}%
\pgfpathlineto{\pgfqpoint{3.654864in}{1.560019in}}%
\pgfpathlineto{\pgfqpoint{3.664857in}{1.583887in}}%
\pgfpathlineto{\pgfqpoint{3.669853in}{1.605364in}}%
\pgfpathlineto{\pgfqpoint{3.674849in}{1.623451in}}%
\pgfpathlineto{\pgfqpoint{3.679846in}{1.651132in}}%
\pgfpathlineto{\pgfqpoint{3.684842in}{1.660395in}}%
\pgfpathlineto{\pgfqpoint{3.689838in}{1.677550in}}%
\pgfpathlineto{\pgfqpoint{3.694835in}{1.768774in}}%
\pgfpathlineto{\pgfqpoint{3.699831in}{1.888262in}}%
\pgfpathlineto{\pgfqpoint{3.709824in}{2.081303in}}%
\pgfpathlineto{\pgfqpoint{3.714820in}{2.149239in}}%
\pgfpathlineto{\pgfqpoint{3.719817in}{2.208561in}}%
\pgfpathlineto{\pgfqpoint{3.724813in}{2.273585in}}%
\pgfpathlineto{\pgfqpoint{3.729810in}{2.350890in}}%
\pgfpathlineto{\pgfqpoint{3.734806in}{2.349841in}}%
\pgfpathlineto{\pgfqpoint{3.739802in}{2.332609in}}%
\pgfpathlineto{\pgfqpoint{3.744799in}{2.215891in}}%
\pgfpathlineto{\pgfqpoint{3.749795in}{2.068627in}}%
\pgfpathlineto{\pgfqpoint{3.754791in}{1.790651in}}%
\pgfpathlineto{\pgfqpoint{3.759788in}{1.477611in}}%
\pgfpathlineto{\pgfqpoint{3.764784in}{1.664164in}}%
\pgfpathlineto{\pgfqpoint{3.769781in}{1.832434in}}%
\pgfpathlineto{\pgfqpoint{3.774777in}{1.855290in}}%
\pgfpathlineto{\pgfqpoint{3.779773in}{1.856971in}}%
\pgfpathlineto{\pgfqpoint{3.784770in}{1.853054in}}%
\pgfpathlineto{\pgfqpoint{3.789766in}{1.828719in}}%
\pgfpathlineto{\pgfqpoint{3.794762in}{1.807193in}}%
\pgfpathlineto{\pgfqpoint{3.799759in}{1.781952in}}%
\pgfpathlineto{\pgfqpoint{3.804755in}{1.764017in}}%
\pgfpathlineto{\pgfqpoint{3.809752in}{1.725908in}}%
\pgfpathlineto{\pgfqpoint{3.814748in}{1.702897in}}%
\pgfpathlineto{\pgfqpoint{3.819744in}{1.667991in}}%
\pgfpathlineto{\pgfqpoint{3.824741in}{1.645521in}}%
\pgfpathlineto{\pgfqpoint{3.829737in}{1.650529in}}%
\pgfpathlineto{\pgfqpoint{3.834734in}{1.672612in}}%
\pgfpathlineto{\pgfqpoint{3.839730in}{1.708243in}}%
\pgfpathlineto{\pgfqpoint{3.844726in}{1.750364in}}%
\pgfpathlineto{\pgfqpoint{3.854719in}{1.906192in}}%
\pgfpathlineto{\pgfqpoint{3.859715in}{1.890820in}}%
\pgfpathlineto{\pgfqpoint{3.864712in}{1.823666in}}%
\pgfpathlineto{\pgfqpoint{3.869708in}{1.724147in}}%
\pgfpathlineto{\pgfqpoint{3.874705in}{1.658009in}}%
\pgfpathlineto{\pgfqpoint{3.879701in}{1.659755in}}%
\pgfpathlineto{\pgfqpoint{3.884697in}{1.694205in}}%
\pgfpathlineto{\pgfqpoint{3.889694in}{1.723983in}}%
\pgfpathlineto{\pgfqpoint{3.894690in}{1.788671in}}%
\pgfpathlineto{\pgfqpoint{3.899686in}{1.875985in}}%
\pgfpathlineto{\pgfqpoint{3.909679in}{2.080933in}}%
\pgfpathlineto{\pgfqpoint{3.914676in}{2.023437in}}%
\pgfpathlineto{\pgfqpoint{3.919672in}{1.949204in}}%
\pgfpathlineto{\pgfqpoint{3.924668in}{1.894374in}}%
\pgfpathlineto{\pgfqpoint{3.929665in}{1.833639in}}%
\pgfpathlineto{\pgfqpoint{3.934661in}{1.793099in}}%
\pgfpathlineto{\pgfqpoint{3.939657in}{1.772996in}}%
\pgfpathlineto{\pgfqpoint{3.944654in}{1.761295in}}%
\pgfpathlineto{\pgfqpoint{3.949650in}{1.752844in}}%
\pgfpathlineto{\pgfqpoint{3.954647in}{1.756036in}}%
\pgfpathlineto{\pgfqpoint{3.959643in}{1.773145in}}%
\pgfpathlineto{\pgfqpoint{3.964639in}{1.793436in}}%
\pgfpathlineto{\pgfqpoint{3.969636in}{1.836528in}}%
\pgfpathlineto{\pgfqpoint{3.974632in}{1.890444in}}%
\pgfpathlineto{\pgfqpoint{3.979629in}{1.909060in}}%
\pgfpathlineto{\pgfqpoint{3.984625in}{1.919053in}}%
\pgfpathlineto{\pgfqpoint{3.994618in}{1.905627in}}%
\pgfpathlineto{\pgfqpoint{3.999614in}{1.901196in}}%
\pgfpathlineto{\pgfqpoint{4.004610in}{1.889264in}}%
\pgfpathlineto{\pgfqpoint{4.009607in}{1.903501in}}%
\pgfpathlineto{\pgfqpoint{4.014603in}{1.897862in}}%
\pgfpathlineto{\pgfqpoint{4.019600in}{1.926518in}}%
\pgfpathlineto{\pgfqpoint{4.024596in}{1.959380in}}%
\pgfpathlineto{\pgfqpoint{4.029592in}{2.003050in}}%
\pgfpathlineto{\pgfqpoint{4.034589in}{1.973384in}}%
\pgfpathlineto{\pgfqpoint{4.039585in}{1.870192in}}%
\pgfpathlineto{\pgfqpoint{4.044581in}{1.802601in}}%
\pgfpathlineto{\pgfqpoint{4.049578in}{1.725130in}}%
\pgfpathlineto{\pgfqpoint{4.054574in}{1.693043in}}%
\pgfpathlineto{\pgfqpoint{4.059571in}{1.654073in}}%
\pgfpathlineto{\pgfqpoint{4.064567in}{1.636001in}}%
\pgfpathlineto{\pgfqpoint{4.069563in}{1.604961in}}%
\pgfpathlineto{\pgfqpoint{4.074560in}{1.584576in}}%
\pgfpathlineto{\pgfqpoint{4.079556in}{1.544470in}}%
\pgfpathlineto{\pgfqpoint{4.084552in}{1.498609in}}%
\pgfpathlineto{\pgfqpoint{4.089549in}{1.420856in}}%
\pgfpathlineto{\pgfqpoint{4.094545in}{1.375398in}}%
\pgfpathlineto{\pgfqpoint{4.099542in}{1.456626in}}%
\pgfpathlineto{\pgfqpoint{4.104538in}{1.524858in}}%
\pgfpathlineto{\pgfqpoint{4.109534in}{1.570293in}}%
\pgfpathlineto{\pgfqpoint{4.114531in}{1.619962in}}%
\pgfpathlineto{\pgfqpoint{4.119527in}{1.626211in}}%
\pgfpathlineto{\pgfqpoint{4.124524in}{1.601071in}}%
\pgfpathlineto{\pgfqpoint{4.129520in}{1.588465in}}%
\pgfpathlineto{\pgfqpoint{4.134516in}{1.575091in}}%
\pgfpathlineto{\pgfqpoint{4.139513in}{1.569657in}}%
\pgfpathlineto{\pgfqpoint{4.144509in}{1.543418in}}%
\pgfpathlineto{\pgfqpoint{4.149505in}{1.524469in}}%
\pgfpathlineto{\pgfqpoint{4.154502in}{1.509738in}}%
\pgfpathlineto{\pgfqpoint{4.159498in}{1.504766in}}%
\pgfpathlineto{\pgfqpoint{4.164495in}{1.498332in}}%
\pgfpathlineto{\pgfqpoint{4.169491in}{1.480413in}}%
\pgfpathlineto{\pgfqpoint{4.174487in}{1.466607in}}%
\pgfpathlineto{\pgfqpoint{4.189476in}{1.404325in}}%
\pgfpathlineto{\pgfqpoint{4.194473in}{1.388946in}}%
\pgfpathlineto{\pgfqpoint{4.199469in}{1.368342in}}%
\pgfpathlineto{\pgfqpoint{4.204466in}{1.365566in}}%
\pgfpathlineto{\pgfqpoint{4.209462in}{1.373311in}}%
\pgfpathlineto{\pgfqpoint{4.214458in}{1.375728in}}%
\pgfpathlineto{\pgfqpoint{4.219455in}{1.386609in}}%
\pgfpathlineto{\pgfqpoint{4.224451in}{1.400690in}}%
\pgfpathlineto{\pgfqpoint{4.229448in}{1.411284in}}%
\pgfpathlineto{\pgfqpoint{4.234444in}{1.415480in}}%
\pgfpathlineto{\pgfqpoint{4.239440in}{1.420555in}}%
\pgfpathlineto{\pgfqpoint{4.244437in}{1.433495in}}%
\pgfpathlineto{\pgfqpoint{4.249433in}{1.435552in}}%
\pgfpathlineto{\pgfqpoint{4.254429in}{1.438580in}}%
\pgfpathlineto{\pgfqpoint{4.259426in}{1.443565in}}%
\pgfpathlineto{\pgfqpoint{4.264422in}{1.441350in}}%
\pgfpathlineto{\pgfqpoint{4.269419in}{1.434642in}}%
\pgfpathlineto{\pgfqpoint{4.274415in}{1.429827in}}%
\pgfpathlineto{\pgfqpoint{4.279411in}{1.419975in}}%
\pgfpathlineto{\pgfqpoint{4.284408in}{1.408984in}}%
\pgfpathlineto{\pgfqpoint{4.289404in}{1.392505in}}%
\pgfpathlineto{\pgfqpoint{4.294400in}{1.385524in}}%
\pgfpathlineto{\pgfqpoint{4.299397in}{1.360757in}}%
\pgfpathlineto{\pgfqpoint{4.304393in}{1.342317in}}%
\pgfpathlineto{\pgfqpoint{4.309390in}{1.320720in}}%
\pgfpathlineto{\pgfqpoint{4.314386in}{1.310506in}}%
\pgfpathlineto{\pgfqpoint{4.319382in}{1.296995in}}%
\pgfpathlineto{\pgfqpoint{4.324379in}{1.279881in}}%
\pgfpathlineto{\pgfqpoint{4.329375in}{1.220410in}}%
\pgfpathlineto{\pgfqpoint{4.334371in}{1.217413in}}%
\pgfpathlineto{\pgfqpoint{4.339368in}{1.333555in}}%
\pgfpathlineto{\pgfqpoint{4.344364in}{1.385617in}}%
\pgfpathlineto{\pgfqpoint{4.349361in}{1.419323in}}%
\pgfpathlineto{\pgfqpoint{4.354357in}{1.421235in}}%
\pgfpathlineto{\pgfqpoint{4.359353in}{1.421693in}}%
\pgfpathlineto{\pgfqpoint{4.364350in}{1.409802in}}%
\pgfpathlineto{\pgfqpoint{4.369346in}{1.409447in}}%
\pgfpathlineto{\pgfqpoint{4.374343in}{1.404509in}}%
\pgfpathlineto{\pgfqpoint{4.379339in}{1.396025in}}%
\pgfpathlineto{\pgfqpoint{4.384335in}{1.382615in}}%
\pgfpathlineto{\pgfqpoint{4.389332in}{1.375551in}}%
\pgfpathlineto{\pgfqpoint{4.394328in}{1.361788in}}%
\pgfpathlineto{\pgfqpoint{4.399324in}{1.354621in}}%
\pgfpathlineto{\pgfqpoint{4.404321in}{1.338317in}}%
\pgfpathlineto{\pgfqpoint{4.409317in}{1.325503in}}%
\pgfpathlineto{\pgfqpoint{4.414314in}{1.306996in}}%
\pgfpathlineto{\pgfqpoint{4.419310in}{1.302694in}}%
\pgfpathlineto{\pgfqpoint{4.424306in}{1.318053in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.344875in}}%
\pgfpathlineto{\pgfqpoint{4.439295in}{1.349749in}}%
\pgfpathlineto{\pgfqpoint{4.444292in}{1.355738in}}%
\pgfpathlineto{\pgfqpoint{4.449288in}{1.359936in}}%
\pgfpathlineto{\pgfqpoint{4.454285in}{1.366165in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{1.370622in}}%
\pgfpathlineto{\pgfqpoint{4.464277in}{1.371860in}}%
\pgfpathlineto{\pgfqpoint{4.469274in}{1.370816in}}%
\pgfpathlineto{\pgfqpoint{4.479266in}{1.367465in}}%
\pgfpathlineto{\pgfqpoint{4.484263in}{1.366384in}}%
\pgfpathlineto{\pgfqpoint{4.489259in}{1.358925in}}%
\pgfpathlineto{\pgfqpoint{4.494256in}{1.361555in}}%
\pgfpathlineto{\pgfqpoint{4.499252in}{1.367967in}}%
\pgfpathlineto{\pgfqpoint{4.504248in}{1.376854in}}%
\pgfpathlineto{\pgfqpoint{4.514241in}{1.388032in}}%
\pgfpathlineto{\pgfqpoint{4.519238in}{1.400181in}}%
\pgfpathlineto{\pgfqpoint{4.524234in}{1.404158in}}%
\pgfpathlineto{\pgfqpoint{4.529230in}{1.414181in}}%
\pgfpathlineto{\pgfqpoint{4.534227in}{1.429550in}}%
\pgfpathlineto{\pgfqpoint{4.539223in}{1.435080in}}%
\pgfpathlineto{\pgfqpoint{4.544219in}{1.443106in}}%
\pgfpathlineto{\pgfqpoint{4.549216in}{1.454568in}}%
\pgfpathlineto{\pgfqpoint{4.554212in}{1.467166in}}%
\pgfpathlineto{\pgfqpoint{4.559209in}{1.483254in}}%
\pgfpathlineto{\pgfqpoint{4.564205in}{1.493657in}}%
\pgfpathlineto{\pgfqpoint{4.569201in}{1.524016in}}%
\pgfpathlineto{\pgfqpoint{4.574198in}{1.559564in}}%
\pgfpathlineto{\pgfqpoint{4.579194in}{1.597968in}}%
\pgfpathlineto{\pgfqpoint{4.589187in}{1.504124in}}%
\pgfpathlineto{\pgfqpoint{4.599180in}{1.450388in}}%
\pgfpathlineto{\pgfqpoint{4.604176in}{1.429176in}}%
\pgfpathlineto{\pgfqpoint{4.609172in}{1.400376in}}%
\pgfpathlineto{\pgfqpoint{4.619165in}{1.365878in}}%
\pgfpathlineto{\pgfqpoint{4.624162in}{1.351779in}}%
\pgfpathlineto{\pgfqpoint{4.629158in}{1.333378in}}%
\pgfpathlineto{\pgfqpoint{4.634154in}{1.317148in}}%
\pgfpathlineto{\pgfqpoint{4.639151in}{1.302358in}}%
\pgfpathlineto{\pgfqpoint{4.644147in}{1.291075in}}%
\pgfpathlineto{\pgfqpoint{4.649143in}{1.273753in}}%
\pgfpathlineto{\pgfqpoint{4.654140in}{1.257513in}}%
\pgfpathlineto{\pgfqpoint{4.659136in}{1.247202in}}%
\pgfpathlineto{\pgfqpoint{4.664133in}{1.230488in}}%
\pgfpathlineto{\pgfqpoint{4.669129in}{1.209669in}}%
\pgfpathlineto{\pgfqpoint{4.674125in}{1.193412in}}%
\pgfpathlineto{\pgfqpoint{4.679122in}{1.183220in}}%
\pgfpathlineto{\pgfqpoint{4.684118in}{1.181840in}}%
\pgfpathlineto{\pgfqpoint{4.689114in}{1.198570in}}%
\pgfpathlineto{\pgfqpoint{4.694111in}{1.206650in}}%
\pgfpathlineto{\pgfqpoint{4.699107in}{1.208023in}}%
\pgfpathlineto{\pgfqpoint{4.704104in}{1.205155in}}%
\pgfpathlineto{\pgfqpoint{4.709100in}{1.197127in}}%
\pgfpathlineto{\pgfqpoint{4.714096in}{1.186783in}}%
\pgfpathlineto{\pgfqpoint{4.724089in}{1.124444in}}%
\pgfpathlineto{\pgfqpoint{4.729085in}{1.051046in}}%
\pgfpathlineto{\pgfqpoint{4.734082in}{1.091515in}}%
\pgfpathlineto{\pgfqpoint{4.739078in}{1.169886in}}%
\pgfpathlineto{\pgfqpoint{4.744075in}{1.215504in}}%
\pgfpathlineto{\pgfqpoint{4.749071in}{1.254705in}}%
\pgfpathlineto{\pgfqpoint{4.759064in}{1.316059in}}%
\pgfpathlineto{\pgfqpoint{4.764060in}{1.348044in}}%
\pgfpathlineto{\pgfqpoint{4.769057in}{1.391288in}}%
\pgfpathlineto{\pgfqpoint{4.779049in}{1.451266in}}%
\pgfpathlineto{\pgfqpoint{4.784046in}{1.491244in}}%
\pgfpathlineto{\pgfqpoint{4.789042in}{1.541190in}}%
\pgfpathlineto{\pgfqpoint{4.799035in}{1.683421in}}%
\pgfpathlineto{\pgfqpoint{4.804031in}{1.621949in}}%
\pgfpathlineto{\pgfqpoint{4.809028in}{1.571509in}}%
\pgfpathlineto{\pgfqpoint{4.814024in}{1.540912in}}%
\pgfpathlineto{\pgfqpoint{4.819020in}{1.517501in}}%
\pgfpathlineto{\pgfqpoint{4.824017in}{1.505995in}}%
\pgfpathlineto{\pgfqpoint{4.829013in}{1.493367in}}%
\pgfpathlineto{\pgfqpoint{4.834009in}{1.489323in}}%
\pgfpathlineto{\pgfqpoint{4.839006in}{1.487215in}}%
\pgfpathlineto{\pgfqpoint{4.844002in}{1.490050in}}%
\pgfpathlineto{\pgfqpoint{4.848999in}{1.490650in}}%
\pgfpathlineto{\pgfqpoint{4.853995in}{1.497756in}}%
\pgfpathlineto{\pgfqpoint{4.858991in}{1.501875in}}%
\pgfpathlineto{\pgfqpoint{4.868984in}{1.520396in}}%
\pgfpathlineto{\pgfqpoint{4.873980in}{1.559625in}}%
\pgfpathlineto{\pgfqpoint{4.878977in}{1.550542in}}%
\pgfpathlineto{\pgfqpoint{4.883973in}{1.493532in}}%
\pgfpathlineto{\pgfqpoint{4.888970in}{1.463589in}}%
\pgfpathlineto{\pgfqpoint{4.893966in}{1.447215in}}%
\pgfpathlineto{\pgfqpoint{4.898962in}{1.427654in}}%
\pgfpathlineto{\pgfqpoint{4.903959in}{1.409914in}}%
\pgfpathlineto{\pgfqpoint{4.908955in}{1.411812in}}%
\pgfpathlineto{\pgfqpoint{4.913952in}{1.419366in}}%
\pgfpathlineto{\pgfqpoint{4.923944in}{1.442560in}}%
\pgfpathlineto{\pgfqpoint{4.928941in}{1.460402in}}%
\pgfpathlineto{\pgfqpoint{4.933937in}{1.479697in}}%
\pgfpathlineto{\pgfqpoint{4.938933in}{1.491439in}}%
\pgfpathlineto{\pgfqpoint{4.943930in}{1.501857in}}%
\pgfpathlineto{\pgfqpoint{4.948926in}{1.514952in}}%
\pgfpathlineto{\pgfqpoint{4.953923in}{1.525478in}}%
\pgfpathlineto{\pgfqpoint{4.958919in}{1.537083in}}%
\pgfpathlineto{\pgfqpoint{4.963915in}{1.545135in}}%
\pgfpathlineto{\pgfqpoint{4.968912in}{1.557022in}}%
\pgfpathlineto{\pgfqpoint{4.973908in}{1.561288in}}%
\pgfpathlineto{\pgfqpoint{4.978904in}{1.569265in}}%
\pgfpathlineto{\pgfqpoint{4.983901in}{1.575458in}}%
\pgfpathlineto{\pgfqpoint{4.988897in}{1.576828in}}%
\pgfpathlineto{\pgfqpoint{4.993894in}{1.582464in}}%
\pgfpathlineto{\pgfqpoint{4.998890in}{1.586098in}}%
\pgfpathlineto{\pgfqpoint{5.003886in}{1.590489in}}%
\pgfpathlineto{\pgfqpoint{5.008883in}{1.604243in}}%
\pgfpathlineto{\pgfqpoint{5.013879in}{1.622511in}}%
\pgfpathlineto{\pgfqpoint{5.018875in}{1.644567in}}%
\pgfpathlineto{\pgfqpoint{5.023872in}{1.684250in}}%
\pgfpathlineto{\pgfqpoint{5.028868in}{1.728514in}}%
\pgfpathlineto{\pgfqpoint{5.033865in}{1.667746in}}%
\pgfpathlineto{\pgfqpoint{5.038861in}{1.603159in}}%
\pgfpathlineto{\pgfqpoint{5.043857in}{1.557930in}}%
\pgfpathlineto{\pgfqpoint{5.048854in}{1.519473in}}%
\pgfpathlineto{\pgfqpoint{5.058847in}{1.456851in}}%
\pgfpathlineto{\pgfqpoint{5.063843in}{1.435337in}}%
\pgfpathlineto{\pgfqpoint{5.068839in}{1.411335in}}%
\pgfpathlineto{\pgfqpoint{5.073836in}{1.391523in}}%
\pgfpathlineto{\pgfqpoint{5.083828in}{1.344352in}}%
\pgfpathlineto{\pgfqpoint{5.088825in}{1.324946in}}%
\pgfpathlineto{\pgfqpoint{5.093821in}{1.309174in}}%
\pgfpathlineto{\pgfqpoint{5.098818in}{1.285019in}}%
\pgfpathlineto{\pgfqpoint{5.103814in}{1.271211in}}%
\pgfpathlineto{\pgfqpoint{5.108810in}{1.251319in}}%
\pgfpathlineto{\pgfqpoint{5.118803in}{1.227665in}}%
\pgfpathlineto{\pgfqpoint{5.123799in}{1.221087in}}%
\pgfpathlineto{\pgfqpoint{5.128796in}{1.224857in}}%
\pgfpathlineto{\pgfqpoint{5.133792in}{1.241071in}}%
\pgfpathlineto{\pgfqpoint{5.138789in}{1.254059in}}%
\pgfpathlineto{\pgfqpoint{5.143785in}{1.265652in}}%
\pgfpathlineto{\pgfqpoint{5.148781in}{1.273791in}}%
\pgfpathlineto{\pgfqpoint{5.153778in}{1.275887in}}%
\pgfpathlineto{\pgfqpoint{5.158774in}{1.271784in}}%
\pgfpathlineto{\pgfqpoint{5.163771in}{1.262879in}}%
\pgfpathlineto{\pgfqpoint{5.168767in}{1.256091in}}%
\pgfpathlineto{\pgfqpoint{5.173763in}{1.258186in}}%
\pgfpathlineto{\pgfqpoint{5.178760in}{1.262297in}}%
\pgfpathlineto{\pgfqpoint{5.183756in}{1.268070in}}%
\pgfpathlineto{\pgfqpoint{5.188752in}{1.270348in}}%
\pgfpathlineto{\pgfqpoint{5.193749in}{1.269667in}}%
\pgfpathlineto{\pgfqpoint{5.198745in}{1.265307in}}%
\pgfpathlineto{\pgfqpoint{5.203742in}{1.256604in}}%
\pgfpathlineto{\pgfqpoint{5.208738in}{1.252143in}}%
\pgfpathlineto{\pgfqpoint{5.223727in}{1.211909in}}%
\pgfpathlineto{\pgfqpoint{5.228723in}{1.203385in}}%
\pgfpathlineto{\pgfqpoint{5.233720in}{1.189680in}}%
\pgfpathlineto{\pgfqpoint{5.238716in}{1.191158in}}%
\pgfpathlineto{\pgfqpoint{5.243713in}{1.200569in}}%
\pgfpathlineto{\pgfqpoint{5.248709in}{1.205948in}}%
\pgfpathlineto{\pgfqpoint{5.258702in}{1.231657in}}%
\pgfpathlineto{\pgfqpoint{5.263698in}{1.252214in}}%
\pgfpathlineto{\pgfqpoint{5.268694in}{1.274159in}}%
\pgfpathlineto{\pgfqpoint{5.273691in}{1.311125in}}%
\pgfpathlineto{\pgfqpoint{5.278687in}{1.364979in}}%
\pgfpathlineto{\pgfqpoint{5.283684in}{1.364657in}}%
\pgfpathlineto{\pgfqpoint{5.288680in}{1.375000in}}%
\pgfpathlineto{\pgfqpoint{5.293676in}{1.396927in}}%
\pgfpathlineto{\pgfqpoint{5.308666in}{1.498664in}}%
\pgfpathlineto{\pgfqpoint{5.313662in}{1.530325in}}%
\pgfpathlineto{\pgfqpoint{5.318658in}{1.532025in}}%
\pgfpathlineto{\pgfqpoint{5.328651in}{1.508778in}}%
\pgfpathlineto{\pgfqpoint{5.333647in}{1.489105in}}%
\pgfpathlineto{\pgfqpoint{5.338644in}{1.493637in}}%
\pgfpathlineto{\pgfqpoint{5.343640in}{1.498954in}}%
\pgfpathlineto{\pgfqpoint{5.348637in}{1.500467in}}%
\pgfpathlineto{\pgfqpoint{5.353633in}{1.497275in}}%
\pgfpathlineto{\pgfqpoint{5.358629in}{1.499636in}}%
\pgfpathlineto{\pgfqpoint{5.363626in}{1.498685in}}%
\pgfpathlineto{\pgfqpoint{5.368622in}{1.495339in}}%
\pgfpathlineto{\pgfqpoint{5.373618in}{1.495796in}}%
\pgfpathlineto{\pgfqpoint{5.383611in}{1.495356in}}%
\pgfpathlineto{\pgfqpoint{5.388608in}{1.492888in}}%
\pgfpathlineto{\pgfqpoint{5.393604in}{1.494522in}}%
\pgfpathlineto{\pgfqpoint{5.398600in}{1.502721in}}%
\pgfpathlineto{\pgfqpoint{5.403597in}{1.504787in}}%
\pgfpathlineto{\pgfqpoint{5.408593in}{1.512030in}}%
\pgfpathlineto{\pgfqpoint{5.413589in}{1.516094in}}%
\pgfpathlineto{\pgfqpoint{5.418586in}{1.528623in}}%
\pgfpathlineto{\pgfqpoint{5.423582in}{1.540052in}}%
\pgfpathlineto{\pgfqpoint{5.428579in}{1.558241in}}%
\pgfpathlineto{\pgfqpoint{5.433575in}{1.578518in}}%
\pgfpathlineto{\pgfqpoint{5.438571in}{1.594439in}}%
\pgfpathlineto{\pgfqpoint{5.448564in}{1.630647in}}%
\pgfpathlineto{\pgfqpoint{5.453561in}{1.651934in}}%
\pgfpathlineto{\pgfqpoint{5.458557in}{1.667209in}}%
\pgfpathlineto{\pgfqpoint{5.463553in}{1.683925in}}%
\pgfpathlineto{\pgfqpoint{5.468550in}{1.704000in}}%
\pgfpathlineto{\pgfqpoint{5.473546in}{1.722153in}}%
\pgfpathlineto{\pgfqpoint{5.478542in}{1.739197in}}%
\pgfpathlineto{\pgfqpoint{5.483539in}{1.752004in}}%
\pgfpathlineto{\pgfqpoint{5.488535in}{1.751684in}}%
\pgfpathlineto{\pgfqpoint{5.493532in}{1.762835in}}%
\pgfpathlineto{\pgfqpoint{5.498528in}{1.766676in}}%
\pgfpathlineto{\pgfqpoint{5.503524in}{1.752651in}}%
\pgfpathlineto{\pgfqpoint{5.508521in}{1.744335in}}%
\pgfpathlineto{\pgfqpoint{5.513517in}{1.745665in}}%
\pgfpathlineto{\pgfqpoint{5.518513in}{1.763386in}}%
\pgfpathlineto{\pgfqpoint{5.528506in}{1.806163in}}%
\pgfpathlineto{\pgfqpoint{5.533503in}{1.877214in}}%
\pgfpathlineto{\pgfqpoint{5.538499in}{1.858560in}}%
\pgfpathlineto{\pgfqpoint{5.543495in}{1.836862in}}%
\pgfpathlineto{\pgfqpoint{5.548492in}{1.830515in}}%
\pgfpathlineto{\pgfqpoint{5.553488in}{1.820831in}}%
\pgfpathlineto{\pgfqpoint{5.558485in}{1.818408in}}%
\pgfpathlineto{\pgfqpoint{5.563481in}{1.814046in}}%
\pgfpathlineto{\pgfqpoint{5.568477in}{1.811269in}}%
\pgfpathlineto{\pgfqpoint{5.573474in}{1.808093in}}%
\pgfpathlineto{\pgfqpoint{5.578470in}{1.814397in}}%
\pgfpathlineto{\pgfqpoint{5.583466in}{1.841138in}}%
\pgfpathlineto{\pgfqpoint{5.588463in}{1.873065in}}%
\pgfpathlineto{\pgfqpoint{5.593459in}{1.925557in}}%
\pgfpathlineto{\pgfqpoint{5.598456in}{1.967385in}}%
\pgfpathlineto{\pgfqpoint{5.603452in}{1.996852in}}%
\pgfpathlineto{\pgfqpoint{5.608448in}{2.004195in}}%
\pgfpathlineto{\pgfqpoint{5.613445in}{2.010907in}}%
\pgfpathlineto{\pgfqpoint{5.623437in}{2.028614in}}%
\pgfpathlineto{\pgfqpoint{5.628434in}{1.945335in}}%
\pgfpathlineto{\pgfqpoint{5.633430in}{1.853055in}}%
\pgfpathlineto{\pgfqpoint{5.638427in}{1.798248in}}%
\pgfpathlineto{\pgfqpoint{5.643423in}{1.752919in}}%
\pgfpathlineto{\pgfqpoint{5.648419in}{1.725340in}}%
\pgfpathlineto{\pgfqpoint{5.653416in}{1.718827in}}%
\pgfpathlineto{\pgfqpoint{5.658412in}{1.729284in}}%
\pgfpathlineto{\pgfqpoint{5.663408in}{1.743830in}}%
\pgfpathlineto{\pgfqpoint{5.668405in}{1.762660in}}%
\pgfpathlineto{\pgfqpoint{5.673401in}{1.773068in}}%
\pgfpathlineto{\pgfqpoint{5.678398in}{1.763398in}}%
\pgfpathlineto{\pgfqpoint{5.683394in}{1.759159in}}%
\pgfpathlineto{\pgfqpoint{5.688390in}{1.747180in}}%
\pgfpathlineto{\pgfqpoint{5.693387in}{1.739421in}}%
\pgfpathlineto{\pgfqpoint{5.698383in}{1.735284in}}%
\pgfpathlineto{\pgfqpoint{5.703380in}{1.737373in}}%
\pgfpathlineto{\pgfqpoint{5.708376in}{1.738441in}}%
\pgfpathlineto{\pgfqpoint{5.713372in}{1.739868in}}%
\pgfpathlineto{\pgfqpoint{5.718369in}{1.740746in}}%
\pgfpathlineto{\pgfqpoint{5.723365in}{1.737375in}}%
\pgfpathlineto{\pgfqpoint{5.728361in}{1.734571in}}%
\pgfpathlineto{\pgfqpoint{5.733358in}{1.735008in}}%
\pgfpathlineto{\pgfqpoint{5.738354in}{1.733282in}}%
\pgfpathlineto{\pgfqpoint{5.743351in}{1.729748in}}%
\pgfpathlineto{\pgfqpoint{5.748347in}{1.731927in}}%
\pgfpathlineto{\pgfqpoint{5.753343in}{1.733460in}}%
\pgfpathlineto{\pgfqpoint{5.758340in}{1.732855in}}%
\pgfpathlineto{\pgfqpoint{5.763336in}{1.733605in}}%
\pgfpathlineto{\pgfqpoint{5.768332in}{1.727864in}}%
\pgfpathlineto{\pgfqpoint{5.773329in}{1.726112in}}%
\pgfpathlineto{\pgfqpoint{5.778325in}{1.727905in}}%
\pgfpathlineto{\pgfqpoint{5.783322in}{1.726986in}}%
\pgfpathlineto{\pgfqpoint{5.788318in}{1.730422in}}%
\pgfpathlineto{\pgfqpoint{5.793314in}{1.730352in}}%
\pgfpathlineto{\pgfqpoint{5.798311in}{1.730895in}}%
\pgfpathlineto{\pgfqpoint{5.803307in}{1.734292in}}%
\pgfpathlineto{\pgfqpoint{5.808303in}{1.739220in}}%
\pgfpathlineto{\pgfqpoint{5.813300in}{1.743343in}}%
\pgfpathlineto{\pgfqpoint{5.818296in}{1.745998in}}%
\pgfpathlineto{\pgfqpoint{5.823293in}{1.757480in}}%
\pgfpathlineto{\pgfqpoint{5.828289in}{1.770282in}}%
\pgfpathlineto{\pgfqpoint{5.833285in}{1.784993in}}%
\pgfpathlineto{\pgfqpoint{5.838282in}{1.805635in}}%
\pgfpathlineto{\pgfqpoint{5.843278in}{1.812345in}}%
\pgfpathlineto{\pgfqpoint{5.848275in}{1.798157in}}%
\pgfpathlineto{\pgfqpoint{5.853271in}{1.789931in}}%
\pgfpathlineto{\pgfqpoint{5.858267in}{1.780332in}}%
\pgfpathlineto{\pgfqpoint{5.863264in}{1.778808in}}%
\pgfpathlineto{\pgfqpoint{5.868260in}{1.776350in}}%
\pgfpathlineto{\pgfqpoint{5.873256in}{1.787561in}}%
\pgfpathlineto{\pgfqpoint{5.878253in}{1.783888in}}%
\pgfpathlineto{\pgfqpoint{5.888246in}{1.806034in}}%
\pgfpathlineto{\pgfqpoint{5.893242in}{1.804630in}}%
\pgfpathlineto{\pgfqpoint{5.898238in}{1.809980in}}%
\pgfpathlineto{\pgfqpoint{5.903235in}{1.808937in}}%
\pgfpathlineto{\pgfqpoint{5.908231in}{1.786906in}}%
\pgfpathlineto{\pgfqpoint{5.913227in}{1.763161in}}%
\pgfpathlineto{\pgfqpoint{5.918224in}{1.743049in}}%
\pgfpathlineto{\pgfqpoint{5.923220in}{1.725016in}}%
\pgfpathlineto{\pgfqpoint{5.928217in}{1.709989in}}%
\pgfpathlineto{\pgfqpoint{5.933213in}{1.687486in}}%
\pgfpathlineto{\pgfqpoint{5.938209in}{1.676535in}}%
\pgfpathlineto{\pgfqpoint{5.943206in}{1.667458in}}%
\pgfpathlineto{\pgfqpoint{5.948202in}{1.660345in}}%
\pgfpathlineto{\pgfqpoint{5.953199in}{1.652678in}}%
\pgfpathlineto{\pgfqpoint{5.958195in}{1.647144in}}%
\pgfpathlineto{\pgfqpoint{5.963191in}{1.646020in}}%
\pgfpathlineto{\pgfqpoint{5.968188in}{1.645787in}}%
\pgfpathlineto{\pgfqpoint{5.973184in}{1.647676in}}%
\pgfpathlineto{\pgfqpoint{5.978180in}{1.651006in}}%
\pgfpathlineto{\pgfqpoint{5.983177in}{1.650506in}}%
\pgfpathlineto{\pgfqpoint{5.988173in}{1.654553in}}%
\pgfpathlineto{\pgfqpoint{5.993170in}{1.659032in}}%
\pgfpathlineto{\pgfqpoint{5.998166in}{1.657508in}}%
\pgfpathlineto{\pgfqpoint{6.003162in}{1.659036in}}%
\pgfpathlineto{\pgfqpoint{6.008159in}{1.655364in}}%
\pgfpathlineto{\pgfqpoint{6.013155in}{1.647067in}}%
\pgfpathlineto{\pgfqpoint{6.018151in}{1.635619in}}%
\pgfpathlineto{\pgfqpoint{6.023148in}{1.618314in}}%
\pgfpathlineto{\pgfqpoint{6.028144in}{1.602767in}}%
\pgfpathlineto{\pgfqpoint{6.033141in}{1.582162in}}%
\pgfpathlineto{\pgfqpoint{6.048130in}{1.527940in}}%
\pgfpathlineto{\pgfqpoint{6.053126in}{1.518724in}}%
\pgfpathlineto{\pgfqpoint{6.058122in}{1.519384in}}%
\pgfpathlineto{\pgfqpoint{6.063119in}{1.528103in}}%
\pgfpathlineto{\pgfqpoint{6.068115in}{1.544462in}}%
\pgfpathlineto{\pgfqpoint{6.078108in}{1.573174in}}%
\pgfpathlineto{\pgfqpoint{6.083104in}{1.592860in}}%
\pgfpathlineto{\pgfqpoint{6.088101in}{1.610463in}}%
\pgfpathlineto{\pgfqpoint{6.093097in}{1.634383in}}%
\pgfpathlineto{\pgfqpoint{6.098094in}{1.621887in}}%
\pgfpathlineto{\pgfqpoint{6.103090in}{1.577070in}}%
\pgfpathlineto{\pgfqpoint{6.108086in}{1.535049in}}%
\pgfpathlineto{\pgfqpoint{6.113083in}{1.489582in}}%
\pgfpathlineto{\pgfqpoint{6.118079in}{1.498444in}}%
\pgfpathlineto{\pgfqpoint{6.123075in}{1.500935in}}%
\pgfpathlineto{\pgfqpoint{6.133068in}{1.496656in}}%
\pgfpathlineto{\pgfqpoint{6.138065in}{1.499234in}}%
\pgfpathlineto{\pgfqpoint{6.143061in}{1.505754in}}%
\pgfpathlineto{\pgfqpoint{6.148057in}{1.511183in}}%
\pgfpathlineto{\pgfqpoint{6.153054in}{1.513820in}}%
\pgfpathlineto{\pgfqpoint{6.158050in}{1.519990in}}%
\pgfpathlineto{\pgfqpoint{6.163046in}{1.521284in}}%
\pgfpathlineto{\pgfqpoint{6.168043in}{1.535946in}}%
\pgfpathlineto{\pgfqpoint{6.173039in}{1.543424in}}%
\pgfpathlineto{\pgfqpoint{6.178036in}{1.556221in}}%
\pgfpathlineto{\pgfqpoint{6.188028in}{1.599095in}}%
\pgfpathlineto{\pgfqpoint{6.193025in}{1.623448in}}%
\pgfpathlineto{\pgfqpoint{6.198021in}{1.620641in}}%
\pgfpathlineto{\pgfqpoint{6.203017in}{1.598258in}}%
\pgfpathlineto{\pgfqpoint{6.208014in}{1.579597in}}%
\pgfpathlineto{\pgfqpoint{6.213010in}{1.559334in}}%
\pgfpathlineto{\pgfqpoint{6.223003in}{1.535787in}}%
\pgfpathlineto{\pgfqpoint{6.227999in}{1.527423in}}%
\pgfpathlineto{\pgfqpoint{6.232996in}{1.520709in}}%
\pgfpathlineto{\pgfqpoint{6.237992in}{1.522866in}}%
\pgfpathlineto{\pgfqpoint{6.242989in}{1.517543in}}%
\pgfpathlineto{\pgfqpoint{6.247985in}{1.517151in}}%
\pgfpathlineto{\pgfqpoint{6.252981in}{1.508394in}}%
\pgfpathlineto{\pgfqpoint{6.262974in}{1.495011in}}%
\pgfpathlineto{\pgfqpoint{6.267970in}{1.489536in}}%
\pgfpathlineto{\pgfqpoint{6.272967in}{1.485879in}}%
\pgfpathlineto{\pgfqpoint{6.277963in}{1.481486in}}%
\pgfpathlineto{\pgfqpoint{6.282960in}{1.481572in}}%
\pgfpathlineto{\pgfqpoint{6.287956in}{1.480436in}}%
\pgfpathlineto{\pgfqpoint{6.292952in}{1.479009in}}%
\pgfpathlineto{\pgfqpoint{6.297949in}{1.460797in}}%
\pgfpathlineto{\pgfqpoint{6.302945in}{1.484915in}}%
\pgfpathlineto{\pgfqpoint{6.307941in}{1.556375in}}%
\pgfpathlineto{\pgfqpoint{6.312938in}{1.623278in}}%
\pgfpathlineto{\pgfqpoint{6.317934in}{1.635243in}}%
\pgfpathlineto{\pgfqpoint{6.322931in}{1.578112in}}%
\pgfpathlineto{\pgfqpoint{6.327927in}{1.547103in}}%
\pgfpathlineto{\pgfqpoint{6.332923in}{1.527412in}}%
\pgfpathlineto{\pgfqpoint{6.337920in}{1.526735in}}%
\pgfpathlineto{\pgfqpoint{6.342916in}{1.529399in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.548082in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.548082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.106960in}{0.456621in}}{\pgfqpoint{5.490522in}{3.196347in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988697,0.657363,0.368858}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356529in}{1.405430in}}%
\pgfpathlineto{\pgfqpoint{1.361526in}{1.398296in}}%
\pgfpathlineto{\pgfqpoint{1.366522in}{1.388371in}}%
\pgfpathlineto{\pgfqpoint{1.371518in}{1.383662in}}%
\pgfpathlineto{\pgfqpoint{1.376515in}{1.376803in}}%
\pgfpathlineto{\pgfqpoint{1.381511in}{1.373088in}}%
\pgfpathlineto{\pgfqpoint{1.386507in}{1.354620in}}%
\pgfpathlineto{\pgfqpoint{1.391504in}{1.307736in}}%
\pgfpathlineto{\pgfqpoint{1.396500in}{1.282009in}}%
\pgfpathlineto{\pgfqpoint{1.401497in}{1.250319in}}%
\pgfpathlineto{\pgfqpoint{1.406493in}{1.224900in}}%
\pgfpathlineto{\pgfqpoint{1.411489in}{1.202261in}}%
\pgfpathlineto{\pgfqpoint{1.421482in}{1.102925in}}%
\pgfpathlineto{\pgfqpoint{1.426478in}{1.028812in}}%
\pgfpathlineto{\pgfqpoint{1.431475in}{0.913509in}}%
\pgfpathlineto{\pgfqpoint{1.436471in}{0.652523in}}%
\pgfpathlineto{\pgfqpoint{1.441468in}{0.608210in}}%
\pgfpathlineto{\pgfqpoint{1.446464in}{0.819915in}}%
\pgfpathlineto{\pgfqpoint{1.456457in}{0.989441in}}%
\pgfpathlineto{\pgfqpoint{1.461453in}{1.037483in}}%
\pgfpathlineto{\pgfqpoint{1.476442in}{1.215002in}}%
\pgfpathlineto{\pgfqpoint{1.481439in}{1.298130in}}%
\pgfpathlineto{\pgfqpoint{1.486435in}{1.387420in}}%
\pgfpathlineto{\pgfqpoint{1.491431in}{1.372444in}}%
\pgfpathlineto{\pgfqpoint{1.496428in}{1.377420in}}%
\pgfpathlineto{\pgfqpoint{1.501424in}{1.431758in}}%
\pgfpathlineto{\pgfqpoint{1.506421in}{1.556137in}}%
\pgfpathlineto{\pgfqpoint{1.511417in}{1.576995in}}%
\pgfpathlineto{\pgfqpoint{1.516413in}{1.608514in}}%
\pgfpathlineto{\pgfqpoint{1.521410in}{1.507883in}}%
\pgfpathlineto{\pgfqpoint{1.526406in}{1.393474in}}%
\pgfpathlineto{\pgfqpoint{1.531402in}{1.326065in}}%
\pgfpathlineto{\pgfqpoint{1.536399in}{1.249166in}}%
\pgfpathlineto{\pgfqpoint{1.541395in}{1.197643in}}%
\pgfpathlineto{\pgfqpoint{1.546392in}{1.115741in}}%
\pgfpathlineto{\pgfqpoint{1.556384in}{0.965685in}}%
\pgfpathlineto{\pgfqpoint{1.561381in}{1.027628in}}%
\pgfpathlineto{\pgfqpoint{1.566377in}{1.083687in}}%
\pgfpathlineto{\pgfqpoint{1.571374in}{1.131146in}}%
\pgfpathlineto{\pgfqpoint{1.581366in}{1.213455in}}%
\pgfpathlineto{\pgfqpoint{1.586363in}{1.247710in}}%
\pgfpathlineto{\pgfqpoint{1.591359in}{1.277007in}}%
\pgfpathlineto{\pgfqpoint{1.596355in}{1.302029in}}%
\pgfpathlineto{\pgfqpoint{1.601352in}{1.336844in}}%
\pgfpathlineto{\pgfqpoint{1.606348in}{1.346567in}}%
\pgfpathlineto{\pgfqpoint{1.611345in}{1.346951in}}%
\pgfpathlineto{\pgfqpoint{1.616341in}{1.325035in}}%
\pgfpathlineto{\pgfqpoint{1.621337in}{1.305821in}}%
\pgfpathlineto{\pgfqpoint{1.626334in}{1.291131in}}%
\pgfpathlineto{\pgfqpoint{1.631330in}{1.286098in}}%
\pgfpathlineto{\pgfqpoint{1.636326in}{1.273054in}}%
\pgfpathlineto{\pgfqpoint{1.641323in}{1.257969in}}%
\pgfpathlineto{\pgfqpoint{1.646319in}{1.246659in}}%
\pgfpathlineto{\pgfqpoint{1.656312in}{1.220456in}}%
\pgfpathlineto{\pgfqpoint{1.661308in}{1.227814in}}%
\pgfpathlineto{\pgfqpoint{1.666305in}{1.221178in}}%
\pgfpathlineto{\pgfqpoint{1.671301in}{1.218720in}}%
\pgfpathlineto{\pgfqpoint{1.676297in}{1.219436in}}%
\pgfpathlineto{\pgfqpoint{1.681294in}{1.227811in}}%
\pgfpathlineto{\pgfqpoint{1.686290in}{1.238300in}}%
\pgfpathlineto{\pgfqpoint{1.691287in}{1.259278in}}%
\pgfpathlineto{\pgfqpoint{1.696283in}{1.273271in}}%
\pgfpathlineto{\pgfqpoint{1.701279in}{1.299095in}}%
\pgfpathlineto{\pgfqpoint{1.706276in}{1.327666in}}%
\pgfpathlineto{\pgfqpoint{1.711272in}{1.374760in}}%
\pgfpathlineto{\pgfqpoint{1.716269in}{1.402947in}}%
\pgfpathlineto{\pgfqpoint{1.721265in}{1.424781in}}%
\pgfpathlineto{\pgfqpoint{1.726261in}{1.407015in}}%
\pgfpathlineto{\pgfqpoint{1.731258in}{1.379083in}}%
\pgfpathlineto{\pgfqpoint{1.736254in}{1.337362in}}%
\pgfpathlineto{\pgfqpoint{1.741250in}{1.319903in}}%
\pgfpathlineto{\pgfqpoint{1.746247in}{1.318620in}}%
\pgfpathlineto{\pgfqpoint{1.751243in}{1.326395in}}%
\pgfpathlineto{\pgfqpoint{1.756240in}{1.326648in}}%
\pgfpathlineto{\pgfqpoint{1.761236in}{1.338043in}}%
\pgfpathlineto{\pgfqpoint{1.766232in}{1.344923in}}%
\pgfpathlineto{\pgfqpoint{1.771229in}{1.362175in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.368690in}}%
\pgfpathlineto{\pgfqpoint{1.781221in}{1.371027in}}%
\pgfpathlineto{\pgfqpoint{1.786218in}{1.385305in}}%
\pgfpathlineto{\pgfqpoint{1.791214in}{1.407011in}}%
\pgfpathlineto{\pgfqpoint{1.796211in}{1.408737in}}%
\pgfpathlineto{\pgfqpoint{1.801207in}{1.393163in}}%
\pgfpathlineto{\pgfqpoint{1.806203in}{1.373257in}}%
\pgfpathlineto{\pgfqpoint{1.811200in}{1.380302in}}%
\pgfpathlineto{\pgfqpoint{1.816196in}{1.401585in}}%
\pgfpathlineto{\pgfqpoint{1.821192in}{1.409115in}}%
\pgfpathlineto{\pgfqpoint{1.826189in}{1.413306in}}%
\pgfpathlineto{\pgfqpoint{1.831185in}{1.440784in}}%
\pgfpathlineto{\pgfqpoint{1.836182in}{1.474273in}}%
\pgfpathlineto{\pgfqpoint{1.841178in}{1.588190in}}%
\pgfpathlineto{\pgfqpoint{1.846174in}{1.717985in}}%
\pgfpathlineto{\pgfqpoint{1.851171in}{1.609457in}}%
\pgfpathlineto{\pgfqpoint{1.856167in}{1.571704in}}%
\pgfpathlineto{\pgfqpoint{1.861164in}{1.544982in}}%
\pgfpathlineto{\pgfqpoint{1.866160in}{1.456535in}}%
\pgfpathlineto{\pgfqpoint{1.871156in}{1.416333in}}%
\pgfpathlineto{\pgfqpoint{1.876153in}{1.372674in}}%
\pgfpathlineto{\pgfqpoint{1.881149in}{1.350003in}}%
\pgfpathlineto{\pgfqpoint{1.886145in}{1.332942in}}%
\pgfpathlineto{\pgfqpoint{1.891142in}{1.309217in}}%
\pgfpathlineto{\pgfqpoint{1.896138in}{1.334230in}}%
\pgfpathlineto{\pgfqpoint{1.901135in}{1.353618in}}%
\pgfpathlineto{\pgfqpoint{1.906131in}{1.351796in}}%
\pgfpathlineto{\pgfqpoint{1.911127in}{1.383693in}}%
\pgfpathlineto{\pgfqpoint{1.916124in}{1.403682in}}%
\pgfpathlineto{\pgfqpoint{1.921120in}{1.436590in}}%
\pgfpathlineto{\pgfqpoint{1.926116in}{1.465820in}}%
\pgfpathlineto{\pgfqpoint{1.931113in}{1.448185in}}%
\pgfpathlineto{\pgfqpoint{1.936109in}{1.428054in}}%
\pgfpathlineto{\pgfqpoint{1.941106in}{1.423706in}}%
\pgfpathlineto{\pgfqpoint{1.946102in}{1.400731in}}%
\pgfpathlineto{\pgfqpoint{1.951098in}{1.445286in}}%
\pgfpathlineto{\pgfqpoint{1.956095in}{1.500012in}}%
\pgfpathlineto{\pgfqpoint{1.961091in}{1.501777in}}%
\pgfpathlineto{\pgfqpoint{1.966088in}{1.544857in}}%
\pgfpathlineto{\pgfqpoint{1.971084in}{1.545448in}}%
\pgfpathlineto{\pgfqpoint{1.976080in}{1.516273in}}%
\pgfpathlineto{\pgfqpoint{1.981077in}{1.513679in}}%
\pgfpathlineto{\pgfqpoint{1.986073in}{1.520056in}}%
\pgfpathlineto{\pgfqpoint{1.991069in}{1.514159in}}%
\pgfpathlineto{\pgfqpoint{1.996066in}{1.493990in}}%
\pgfpathlineto{\pgfqpoint{2.001062in}{1.480465in}}%
\pgfpathlineto{\pgfqpoint{2.006059in}{1.476303in}}%
\pgfpathlineto{\pgfqpoint{2.011055in}{1.470615in}}%
\pgfpathlineto{\pgfqpoint{2.016051in}{1.467852in}}%
\pgfpathlineto{\pgfqpoint{2.021048in}{1.462742in}}%
\pgfpathlineto{\pgfqpoint{2.026044in}{1.461131in}}%
\pgfpathlineto{\pgfqpoint{2.031040in}{1.455358in}}%
\pgfpathlineto{\pgfqpoint{2.036037in}{1.458201in}}%
\pgfpathlineto{\pgfqpoint{2.041033in}{1.471363in}}%
\pgfpathlineto{\pgfqpoint{2.046030in}{1.485646in}}%
\pgfpathlineto{\pgfqpoint{2.051026in}{1.501231in}}%
\pgfpathlineto{\pgfqpoint{2.056022in}{1.484682in}}%
\pgfpathlineto{\pgfqpoint{2.061019in}{1.462015in}}%
\pgfpathlineto{\pgfqpoint{2.066015in}{1.457700in}}%
\pgfpathlineto{\pgfqpoint{2.071011in}{1.467601in}}%
\pgfpathlineto{\pgfqpoint{2.081004in}{1.478789in}}%
\pgfpathlineto{\pgfqpoint{2.090997in}{1.486011in}}%
\pgfpathlineto{\pgfqpoint{2.095993in}{1.491308in}}%
\pgfpathlineto{\pgfqpoint{2.100990in}{1.497907in}}%
\pgfpathlineto{\pgfqpoint{2.105986in}{1.516905in}}%
\pgfpathlineto{\pgfqpoint{2.110983in}{1.491848in}}%
\pgfpathlineto{\pgfqpoint{2.115979in}{1.462541in}}%
\pgfpathlineto{\pgfqpoint{2.120975in}{1.396270in}}%
\pgfpathlineto{\pgfqpoint{2.125972in}{1.304572in}}%
\pgfpathlineto{\pgfqpoint{2.130968in}{1.316326in}}%
\pgfpathlineto{\pgfqpoint{2.135964in}{1.360345in}}%
\pgfpathlineto{\pgfqpoint{2.140961in}{1.366375in}}%
\pgfpathlineto{\pgfqpoint{2.145957in}{1.366985in}}%
\pgfpathlineto{\pgfqpoint{2.150954in}{1.350098in}}%
\pgfpathlineto{\pgfqpoint{2.155950in}{1.343825in}}%
\pgfpathlineto{\pgfqpoint{2.160946in}{1.341369in}}%
\pgfpathlineto{\pgfqpoint{2.165943in}{1.350291in}}%
\pgfpathlineto{\pgfqpoint{2.170939in}{1.351789in}}%
\pgfpathlineto{\pgfqpoint{2.175935in}{1.334648in}}%
\pgfpathlineto{\pgfqpoint{2.180932in}{1.351665in}}%
\pgfpathlineto{\pgfqpoint{2.185928in}{1.361573in}}%
\pgfpathlineto{\pgfqpoint{2.190925in}{1.374095in}}%
\pgfpathlineto{\pgfqpoint{2.195921in}{1.398708in}}%
\pgfpathlineto{\pgfqpoint{2.200917in}{1.399826in}}%
\pgfpathlineto{\pgfqpoint{2.205914in}{1.404714in}}%
\pgfpathlineto{\pgfqpoint{2.210910in}{1.430098in}}%
\pgfpathlineto{\pgfqpoint{2.220903in}{1.466974in}}%
\pgfpathlineto{\pgfqpoint{2.225899in}{1.476211in}}%
\pgfpathlineto{\pgfqpoint{2.230896in}{1.474897in}}%
\pgfpathlineto{\pgfqpoint{2.235892in}{1.470408in}}%
\pgfpathlineto{\pgfqpoint{2.245885in}{1.467802in}}%
\pgfpathlineto{\pgfqpoint{2.250881in}{1.469271in}}%
\pgfpathlineto{\pgfqpoint{2.255878in}{1.473109in}}%
\pgfpathlineto{\pgfqpoint{2.260874in}{1.480433in}}%
\pgfpathlineto{\pgfqpoint{2.265870in}{1.485298in}}%
\pgfpathlineto{\pgfqpoint{2.270867in}{1.499131in}}%
\pgfpathlineto{\pgfqpoint{2.275863in}{1.510758in}}%
\pgfpathlineto{\pgfqpoint{2.280859in}{1.525047in}}%
\pgfpathlineto{\pgfqpoint{2.285856in}{1.541730in}}%
\pgfpathlineto{\pgfqpoint{2.295849in}{1.584832in}}%
\pgfpathlineto{\pgfqpoint{2.300845in}{1.582701in}}%
\pgfpathlineto{\pgfqpoint{2.305841in}{1.570413in}}%
\pgfpathlineto{\pgfqpoint{2.310838in}{1.570241in}}%
\pgfpathlineto{\pgfqpoint{2.315834in}{1.619464in}}%
\pgfpathlineto{\pgfqpoint{2.320830in}{1.676995in}}%
\pgfpathlineto{\pgfqpoint{2.325827in}{1.729995in}}%
\pgfpathlineto{\pgfqpoint{2.330823in}{1.786452in}}%
\pgfpathlineto{\pgfqpoint{2.335820in}{1.838921in}}%
\pgfpathlineto{\pgfqpoint{2.340816in}{1.903779in}}%
\pgfpathlineto{\pgfqpoint{2.345812in}{1.952895in}}%
\pgfpathlineto{\pgfqpoint{2.350809in}{1.975899in}}%
\pgfpathlineto{\pgfqpoint{2.355805in}{1.968360in}}%
\pgfpathlineto{\pgfqpoint{2.360801in}{1.941413in}}%
\pgfpathlineto{\pgfqpoint{2.365798in}{1.907136in}}%
\pgfpathlineto{\pgfqpoint{2.370794in}{1.888957in}}%
\pgfpathlineto{\pgfqpoint{2.375791in}{1.865419in}}%
\pgfpathlineto{\pgfqpoint{2.380787in}{1.862932in}}%
\pgfpathlineto{\pgfqpoint{2.385783in}{1.843701in}}%
\pgfpathlineto{\pgfqpoint{2.390780in}{1.839927in}}%
\pgfpathlineto{\pgfqpoint{2.395776in}{1.826629in}}%
\pgfpathlineto{\pgfqpoint{2.405769in}{1.779451in}}%
\pgfpathlineto{\pgfqpoint{2.415762in}{1.677305in}}%
\pgfpathlineto{\pgfqpoint{2.420758in}{1.708650in}}%
\pgfpathlineto{\pgfqpoint{2.435747in}{1.830357in}}%
\pgfpathlineto{\pgfqpoint{2.440744in}{1.880172in}}%
\pgfpathlineto{\pgfqpoint{2.445740in}{1.863905in}}%
\pgfpathlineto{\pgfqpoint{2.450736in}{1.794890in}}%
\pgfpathlineto{\pgfqpoint{2.455733in}{1.685236in}}%
\pgfpathlineto{\pgfqpoint{2.460729in}{1.667023in}}%
\pgfpathlineto{\pgfqpoint{2.465725in}{1.741397in}}%
\pgfpathlineto{\pgfqpoint{2.470722in}{1.725054in}}%
\pgfpathlineto{\pgfqpoint{2.475718in}{1.699842in}}%
\pgfpathlineto{\pgfqpoint{2.485711in}{1.569458in}}%
\pgfpathlineto{\pgfqpoint{2.490707in}{1.578222in}}%
\pgfpathlineto{\pgfqpoint{2.495704in}{1.629959in}}%
\pgfpathlineto{\pgfqpoint{2.500700in}{2.051582in}}%
\pgfpathlineto{\pgfqpoint{2.505697in}{2.854194in}}%
\pgfpathlineto{\pgfqpoint{2.510693in}{3.189777in}}%
\pgfpathlineto{\pgfqpoint{2.515689in}{3.035081in}}%
\pgfpathlineto{\pgfqpoint{2.520686in}{3.020466in}}%
\pgfpathlineto{\pgfqpoint{2.525682in}{2.953300in}}%
\pgfpathlineto{\pgfqpoint{2.530678in}{2.726499in}}%
\pgfpathlineto{\pgfqpoint{2.535675in}{2.442167in}}%
\pgfpathlineto{\pgfqpoint{2.540671in}{2.267431in}}%
\pgfpathlineto{\pgfqpoint{2.545668in}{2.102517in}}%
\pgfpathlineto{\pgfqpoint{2.550664in}{1.970177in}}%
\pgfpathlineto{\pgfqpoint{2.555660in}{1.857269in}}%
\pgfpathlineto{\pgfqpoint{2.560657in}{1.764543in}}%
\pgfpathlineto{\pgfqpoint{2.565653in}{1.609746in}}%
\pgfpathlineto{\pgfqpoint{2.570649in}{1.431640in}}%
\pgfpathlineto{\pgfqpoint{2.575646in}{1.752499in}}%
\pgfpathlineto{\pgfqpoint{2.580642in}{1.978085in}}%
\pgfpathlineto{\pgfqpoint{2.585639in}{1.998103in}}%
\pgfpathlineto{\pgfqpoint{2.590635in}{1.972411in}}%
\pgfpathlineto{\pgfqpoint{2.595631in}{1.924304in}}%
\pgfpathlineto{\pgfqpoint{2.600628in}{1.903551in}}%
\pgfpathlineto{\pgfqpoint{2.605624in}{1.872982in}}%
\pgfpathlineto{\pgfqpoint{2.610620in}{1.794649in}}%
\pgfpathlineto{\pgfqpoint{2.615617in}{1.694003in}}%
\pgfpathlineto{\pgfqpoint{2.620613in}{1.713969in}}%
\pgfpathlineto{\pgfqpoint{2.625610in}{1.591972in}}%
\pgfpathlineto{\pgfqpoint{2.630606in}{1.732444in}}%
\pgfpathlineto{\pgfqpoint{2.635602in}{1.810914in}}%
\pgfpathlineto{\pgfqpoint{2.640599in}{1.732290in}}%
\pgfpathlineto{\pgfqpoint{2.645595in}{1.731177in}}%
\pgfpathlineto{\pgfqpoint{2.650592in}{1.738448in}}%
\pgfpathlineto{\pgfqpoint{2.655588in}{1.926104in}}%
\pgfpathlineto{\pgfqpoint{2.665581in}{2.057861in}}%
\pgfpathlineto{\pgfqpoint{2.670577in}{2.105355in}}%
\pgfpathlineto{\pgfqpoint{2.675573in}{2.180748in}}%
\pgfpathlineto{\pgfqpoint{2.680570in}{2.224236in}}%
\pgfpathlineto{\pgfqpoint{2.685566in}{2.241450in}}%
\pgfpathlineto{\pgfqpoint{2.690563in}{1.932389in}}%
\pgfpathlineto{\pgfqpoint{2.695559in}{1.859084in}}%
\pgfpathlineto{\pgfqpoint{2.700555in}{2.069361in}}%
\pgfpathlineto{\pgfqpoint{2.705552in}{2.055255in}}%
\pgfpathlineto{\pgfqpoint{2.710548in}{1.927898in}}%
\pgfpathlineto{\pgfqpoint{2.715544in}{1.876720in}}%
\pgfpathlineto{\pgfqpoint{2.720541in}{1.830286in}}%
\pgfpathlineto{\pgfqpoint{2.725537in}{1.790452in}}%
\pgfpathlineto{\pgfqpoint{2.730534in}{1.761374in}}%
\pgfpathlineto{\pgfqpoint{2.735530in}{1.715044in}}%
\pgfpathlineto{\pgfqpoint{2.740526in}{1.701031in}}%
\pgfpathlineto{\pgfqpoint{2.745523in}{1.745252in}}%
\pgfpathlineto{\pgfqpoint{2.750519in}{1.783199in}}%
\pgfpathlineto{\pgfqpoint{2.755515in}{1.825805in}}%
\pgfpathlineto{\pgfqpoint{2.760512in}{1.983602in}}%
\pgfpathlineto{\pgfqpoint{2.765508in}{2.197849in}}%
\pgfpathlineto{\pgfqpoint{2.775501in}{1.998958in}}%
\pgfpathlineto{\pgfqpoint{2.780497in}{1.964899in}}%
\pgfpathlineto{\pgfqpoint{2.785494in}{1.921838in}}%
\pgfpathlineto{\pgfqpoint{2.790490in}{1.899532in}}%
\pgfpathlineto{\pgfqpoint{2.795487in}{1.868287in}}%
\pgfpathlineto{\pgfqpoint{2.800483in}{1.832020in}}%
\pgfpathlineto{\pgfqpoint{2.810476in}{1.799382in}}%
\pgfpathlineto{\pgfqpoint{2.815472in}{1.784479in}}%
\pgfpathlineto{\pgfqpoint{2.820468in}{1.771985in}}%
\pgfpathlineto{\pgfqpoint{2.825465in}{1.757989in}}%
\pgfpathlineto{\pgfqpoint{2.830461in}{1.748401in}}%
\pgfpathlineto{\pgfqpoint{2.835458in}{1.731423in}}%
\pgfpathlineto{\pgfqpoint{2.840454in}{1.709290in}}%
\pgfpathlineto{\pgfqpoint{2.845450in}{1.652906in}}%
\pgfpathlineto{\pgfqpoint{2.850447in}{1.632401in}}%
\pgfpathlineto{\pgfqpoint{2.855443in}{1.648405in}}%
\pgfpathlineto{\pgfqpoint{2.865436in}{1.636783in}}%
\pgfpathlineto{\pgfqpoint{2.880425in}{1.610901in}}%
\pgfpathlineto{\pgfqpoint{2.885421in}{1.603591in}}%
\pgfpathlineto{\pgfqpoint{2.890418in}{1.593961in}}%
\pgfpathlineto{\pgfqpoint{2.895414in}{1.581618in}}%
\pgfpathlineto{\pgfqpoint{2.900411in}{1.571511in}}%
\pgfpathlineto{\pgfqpoint{2.905407in}{1.559762in}}%
\pgfpathlineto{\pgfqpoint{2.910403in}{1.527223in}}%
\pgfpathlineto{\pgfqpoint{2.920396in}{1.487425in}}%
\pgfpathlineto{\pgfqpoint{2.925392in}{1.472945in}}%
\pgfpathlineto{\pgfqpoint{2.930389in}{1.473310in}}%
\pgfpathlineto{\pgfqpoint{2.935385in}{1.470960in}}%
\pgfpathlineto{\pgfqpoint{2.940382in}{1.469889in}}%
\pgfpathlineto{\pgfqpoint{2.945378in}{1.464675in}}%
\pgfpathlineto{\pgfqpoint{2.950374in}{1.463970in}}%
\pgfpathlineto{\pgfqpoint{2.955371in}{1.455400in}}%
\pgfpathlineto{\pgfqpoint{2.960367in}{1.448172in}}%
\pgfpathlineto{\pgfqpoint{2.965363in}{1.443190in}}%
\pgfpathlineto{\pgfqpoint{2.970360in}{1.452541in}}%
\pgfpathlineto{\pgfqpoint{2.975356in}{1.472815in}}%
\pgfpathlineto{\pgfqpoint{2.980353in}{1.499162in}}%
\pgfpathlineto{\pgfqpoint{2.985349in}{1.515670in}}%
\pgfpathlineto{\pgfqpoint{2.990345in}{1.525444in}}%
\pgfpathlineto{\pgfqpoint{2.995342in}{1.534079in}}%
\pgfpathlineto{\pgfqpoint{3.000338in}{1.549534in}}%
\pgfpathlineto{\pgfqpoint{3.005334in}{1.553518in}}%
\pgfpathlineto{\pgfqpoint{3.010331in}{1.559152in}}%
\pgfpathlineto{\pgfqpoint{3.015327in}{1.559026in}}%
\pgfpathlineto{\pgfqpoint{3.020324in}{1.555975in}}%
\pgfpathlineto{\pgfqpoint{3.025320in}{1.545797in}}%
\pgfpathlineto{\pgfqpoint{3.030316in}{1.536631in}}%
\pgfpathlineto{\pgfqpoint{3.035313in}{1.550632in}}%
\pgfpathlineto{\pgfqpoint{3.040309in}{1.568528in}}%
\pgfpathlineto{\pgfqpoint{3.045306in}{1.587471in}}%
\pgfpathlineto{\pgfqpoint{3.050302in}{1.598745in}}%
\pgfpathlineto{\pgfqpoint{3.055298in}{1.600455in}}%
\pgfpathlineto{\pgfqpoint{3.060295in}{1.595233in}}%
\pgfpathlineto{\pgfqpoint{3.065291in}{1.570906in}}%
\pgfpathlineto{\pgfqpoint{3.070287in}{1.572882in}}%
\pgfpathlineto{\pgfqpoint{3.075284in}{1.601012in}}%
\pgfpathlineto{\pgfqpoint{3.080280in}{1.610571in}}%
\pgfpathlineto{\pgfqpoint{3.085277in}{1.616896in}}%
\pgfpathlineto{\pgfqpoint{3.090273in}{1.618312in}}%
\pgfpathlineto{\pgfqpoint{3.095269in}{1.617026in}}%
\pgfpathlineto{\pgfqpoint{3.100266in}{1.614683in}}%
\pgfpathlineto{\pgfqpoint{3.105262in}{1.612884in}}%
\pgfpathlineto{\pgfqpoint{3.110258in}{1.607340in}}%
\pgfpathlineto{\pgfqpoint{3.115255in}{1.603301in}}%
\pgfpathlineto{\pgfqpoint{3.120251in}{1.595937in}}%
\pgfpathlineto{\pgfqpoint{3.125248in}{1.590658in}}%
\pgfpathlineto{\pgfqpoint{3.130244in}{1.582095in}}%
\pgfpathlineto{\pgfqpoint{3.135240in}{1.570805in}}%
\pgfpathlineto{\pgfqpoint{3.140237in}{1.560385in}}%
\pgfpathlineto{\pgfqpoint{3.145233in}{1.545908in}}%
\pgfpathlineto{\pgfqpoint{3.150229in}{1.536269in}}%
\pgfpathlineto{\pgfqpoint{3.155226in}{1.540930in}}%
\pgfpathlineto{\pgfqpoint{3.160222in}{1.539963in}}%
\pgfpathlineto{\pgfqpoint{3.165219in}{1.543407in}}%
\pgfpathlineto{\pgfqpoint{3.170215in}{1.540980in}}%
\pgfpathlineto{\pgfqpoint{3.180208in}{1.529675in}}%
\pgfpathlineto{\pgfqpoint{3.185204in}{1.527445in}}%
\pgfpathlineto{\pgfqpoint{3.190201in}{1.526446in}}%
\pgfpathlineto{\pgfqpoint{3.195197in}{1.525016in}}%
\pgfpathlineto{\pgfqpoint{3.200193in}{1.533567in}}%
\pgfpathlineto{\pgfqpoint{3.205190in}{1.537288in}}%
\pgfpathlineto{\pgfqpoint{3.210186in}{1.545190in}}%
\pgfpathlineto{\pgfqpoint{3.215182in}{1.546828in}}%
\pgfpathlineto{\pgfqpoint{3.220179in}{1.549192in}}%
\pgfpathlineto{\pgfqpoint{3.225175in}{1.550986in}}%
\pgfpathlineto{\pgfqpoint{3.230172in}{1.551226in}}%
\pgfpathlineto{\pgfqpoint{3.235168in}{1.550196in}}%
\pgfpathlineto{\pgfqpoint{3.240164in}{1.544248in}}%
\pgfpathlineto{\pgfqpoint{3.250157in}{1.538512in}}%
\pgfpathlineto{\pgfqpoint{3.255153in}{1.527858in}}%
\pgfpathlineto{\pgfqpoint{3.260150in}{1.511328in}}%
\pgfpathlineto{\pgfqpoint{3.265146in}{1.514030in}}%
\pgfpathlineto{\pgfqpoint{3.270143in}{1.516219in}}%
\pgfpathlineto{\pgfqpoint{3.275139in}{1.515501in}}%
\pgfpathlineto{\pgfqpoint{3.280135in}{1.512069in}}%
\pgfpathlineto{\pgfqpoint{3.285132in}{1.512515in}}%
\pgfpathlineto{\pgfqpoint{3.290128in}{1.511745in}}%
\pgfpathlineto{\pgfqpoint{3.295125in}{1.507856in}}%
\pgfpathlineto{\pgfqpoint{3.300121in}{1.508128in}}%
\pgfpathlineto{\pgfqpoint{3.305117in}{1.502534in}}%
\pgfpathlineto{\pgfqpoint{3.310114in}{1.501539in}}%
\pgfpathlineto{\pgfqpoint{3.315110in}{1.495374in}}%
\pgfpathlineto{\pgfqpoint{3.320106in}{1.485329in}}%
\pgfpathlineto{\pgfqpoint{3.325103in}{1.480735in}}%
\pgfpathlineto{\pgfqpoint{3.335096in}{1.490341in}}%
\pgfpathlineto{\pgfqpoint{3.340092in}{1.509717in}}%
\pgfpathlineto{\pgfqpoint{3.345088in}{1.522709in}}%
\pgfpathlineto{\pgfqpoint{3.350085in}{1.543556in}}%
\pgfpathlineto{\pgfqpoint{3.355081in}{1.561192in}}%
\pgfpathlineto{\pgfqpoint{3.360077in}{1.574509in}}%
\pgfpathlineto{\pgfqpoint{3.365074in}{1.583120in}}%
\pgfpathlineto{\pgfqpoint{3.370070in}{1.590128in}}%
\pgfpathlineto{\pgfqpoint{3.375067in}{1.592290in}}%
\pgfpathlineto{\pgfqpoint{3.380063in}{1.599212in}}%
\pgfpathlineto{\pgfqpoint{3.385059in}{1.601128in}}%
\pgfpathlineto{\pgfqpoint{3.390056in}{1.602593in}}%
\pgfpathlineto{\pgfqpoint{3.400048in}{1.608250in}}%
\pgfpathlineto{\pgfqpoint{3.405045in}{1.609523in}}%
\pgfpathlineto{\pgfqpoint{3.410041in}{1.614445in}}%
\pgfpathlineto{\pgfqpoint{3.415038in}{1.617048in}}%
\pgfpathlineto{\pgfqpoint{3.420034in}{1.622419in}}%
\pgfpathlineto{\pgfqpoint{3.425030in}{1.625130in}}%
\pgfpathlineto{\pgfqpoint{3.435023in}{1.632871in}}%
\pgfpathlineto{\pgfqpoint{3.440020in}{1.639031in}}%
\pgfpathlineto{\pgfqpoint{3.445016in}{1.645925in}}%
\pgfpathlineto{\pgfqpoint{3.450012in}{1.653331in}}%
\pgfpathlineto{\pgfqpoint{3.455009in}{1.666761in}}%
\pgfpathlineto{\pgfqpoint{3.460005in}{1.691690in}}%
\pgfpathlineto{\pgfqpoint{3.465001in}{1.713696in}}%
\pgfpathlineto{\pgfqpoint{3.469998in}{1.678861in}}%
\pgfpathlineto{\pgfqpoint{3.474994in}{1.649562in}}%
\pgfpathlineto{\pgfqpoint{3.479991in}{1.627852in}}%
\pgfpathlineto{\pgfqpoint{3.484987in}{1.609748in}}%
\pgfpathlineto{\pgfqpoint{3.489983in}{1.601197in}}%
\pgfpathlineto{\pgfqpoint{3.494980in}{1.588429in}}%
\pgfpathlineto{\pgfqpoint{3.499976in}{1.578756in}}%
\pgfpathlineto{\pgfqpoint{3.504972in}{1.571586in}}%
\pgfpathlineto{\pgfqpoint{3.509969in}{1.558916in}}%
\pgfpathlineto{\pgfqpoint{3.514965in}{1.554678in}}%
\pgfpathlineto{\pgfqpoint{3.519962in}{1.551407in}}%
\pgfpathlineto{\pgfqpoint{3.534951in}{1.531961in}}%
\pgfpathlineto{\pgfqpoint{3.539947in}{1.528764in}}%
\pgfpathlineto{\pgfqpoint{3.544943in}{1.519618in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{1.515004in}}%
\pgfpathlineto{\pgfqpoint{3.559933in}{1.506618in}}%
\pgfpathlineto{\pgfqpoint{3.569925in}{1.508321in}}%
\pgfpathlineto{\pgfqpoint{3.574922in}{1.503763in}}%
\pgfpathlineto{\pgfqpoint{3.579918in}{1.495970in}}%
\pgfpathlineto{\pgfqpoint{3.584915in}{1.490837in}}%
\pgfpathlineto{\pgfqpoint{3.589911in}{1.489712in}}%
\pgfpathlineto{\pgfqpoint{3.594907in}{1.491557in}}%
\pgfpathlineto{\pgfqpoint{3.599904in}{1.492287in}}%
\pgfpathlineto{\pgfqpoint{3.604900in}{1.495451in}}%
\pgfpathlineto{\pgfqpoint{3.614893in}{1.503587in}}%
\pgfpathlineto{\pgfqpoint{3.619889in}{1.509598in}}%
\pgfpathlineto{\pgfqpoint{3.624886in}{1.516098in}}%
\pgfpathlineto{\pgfqpoint{3.629882in}{1.523426in}}%
\pgfpathlineto{\pgfqpoint{3.634878in}{1.526609in}}%
\pgfpathlineto{\pgfqpoint{3.639875in}{1.537520in}}%
\pgfpathlineto{\pgfqpoint{3.644871in}{1.544292in}}%
\pgfpathlineto{\pgfqpoint{3.654864in}{1.560019in}}%
\pgfpathlineto{\pgfqpoint{3.664857in}{1.583887in}}%
\pgfpathlineto{\pgfqpoint{3.669853in}{1.605364in}}%
\pgfpathlineto{\pgfqpoint{3.674849in}{1.623451in}}%
\pgfpathlineto{\pgfqpoint{3.679846in}{1.651132in}}%
\pgfpathlineto{\pgfqpoint{3.684842in}{1.660395in}}%
\pgfpathlineto{\pgfqpoint{3.689838in}{1.677550in}}%
\pgfpathlineto{\pgfqpoint{3.694835in}{1.768774in}}%
\pgfpathlineto{\pgfqpoint{3.699831in}{1.888262in}}%
\pgfpathlineto{\pgfqpoint{3.709824in}{2.091383in}}%
\pgfpathlineto{\pgfqpoint{3.719817in}{2.193690in}}%
\pgfpathlineto{\pgfqpoint{3.729810in}{2.347185in}}%
\pgfpathlineto{\pgfqpoint{3.734806in}{2.349841in}}%
\pgfpathlineto{\pgfqpoint{3.739802in}{2.332609in}}%
\pgfpathlineto{\pgfqpoint{3.744799in}{2.215891in}}%
\pgfpathlineto{\pgfqpoint{3.749795in}{2.068627in}}%
\pgfpathlineto{\pgfqpoint{3.754791in}{1.790651in}}%
\pgfpathlineto{\pgfqpoint{3.759788in}{1.477611in}}%
\pgfpathlineto{\pgfqpoint{3.764784in}{1.664164in}}%
\pgfpathlineto{\pgfqpoint{3.769781in}{1.832434in}}%
\pgfpathlineto{\pgfqpoint{3.774777in}{1.849418in}}%
\pgfpathlineto{\pgfqpoint{3.779773in}{1.867477in}}%
\pgfpathlineto{\pgfqpoint{3.784770in}{1.864698in}}%
\pgfpathlineto{\pgfqpoint{3.789766in}{1.852575in}}%
\pgfpathlineto{\pgfqpoint{3.794762in}{1.827463in}}%
\pgfpathlineto{\pgfqpoint{3.799759in}{1.781952in}}%
\pgfpathlineto{\pgfqpoint{3.804755in}{1.764017in}}%
\pgfpathlineto{\pgfqpoint{3.809752in}{1.725908in}}%
\pgfpathlineto{\pgfqpoint{3.814748in}{1.702897in}}%
\pgfpathlineto{\pgfqpoint{3.819744in}{1.667991in}}%
\pgfpathlineto{\pgfqpoint{3.824741in}{1.645521in}}%
\pgfpathlineto{\pgfqpoint{3.829737in}{1.650529in}}%
\pgfpathlineto{\pgfqpoint{3.834734in}{1.672612in}}%
\pgfpathlineto{\pgfqpoint{3.839730in}{1.708243in}}%
\pgfpathlineto{\pgfqpoint{3.844726in}{1.750364in}}%
\pgfpathlineto{\pgfqpoint{3.854719in}{1.906192in}}%
\pgfpathlineto{\pgfqpoint{3.859715in}{1.890820in}}%
\pgfpathlineto{\pgfqpoint{3.864712in}{1.823666in}}%
\pgfpathlineto{\pgfqpoint{3.869708in}{1.724147in}}%
\pgfpathlineto{\pgfqpoint{3.874705in}{1.658009in}}%
\pgfpathlineto{\pgfqpoint{3.879701in}{1.659755in}}%
\pgfpathlineto{\pgfqpoint{3.884697in}{1.694205in}}%
\pgfpathlineto{\pgfqpoint{3.889694in}{1.723983in}}%
\pgfpathlineto{\pgfqpoint{3.894690in}{1.788671in}}%
\pgfpathlineto{\pgfqpoint{3.899686in}{1.875985in}}%
\pgfpathlineto{\pgfqpoint{3.904683in}{1.981279in}}%
\pgfpathlineto{\pgfqpoint{3.909679in}{2.026496in}}%
\pgfpathlineto{\pgfqpoint{3.914676in}{1.988561in}}%
\pgfpathlineto{\pgfqpoint{3.919672in}{1.937640in}}%
\pgfpathlineto{\pgfqpoint{3.924668in}{1.879085in}}%
\pgfpathlineto{\pgfqpoint{3.929665in}{1.826780in}}%
\pgfpathlineto{\pgfqpoint{3.934661in}{1.793099in}}%
\pgfpathlineto{\pgfqpoint{3.939657in}{1.772996in}}%
\pgfpathlineto{\pgfqpoint{3.944654in}{1.761295in}}%
\pgfpathlineto{\pgfqpoint{3.949650in}{1.752844in}}%
\pgfpathlineto{\pgfqpoint{3.954647in}{1.756036in}}%
\pgfpathlineto{\pgfqpoint{3.959643in}{1.773145in}}%
\pgfpathlineto{\pgfqpoint{3.964639in}{1.793436in}}%
\pgfpathlineto{\pgfqpoint{3.969636in}{1.836528in}}%
\pgfpathlineto{\pgfqpoint{3.974632in}{1.882425in}}%
\pgfpathlineto{\pgfqpoint{3.979629in}{1.908056in}}%
\pgfpathlineto{\pgfqpoint{3.984625in}{1.923491in}}%
\pgfpathlineto{\pgfqpoint{3.989621in}{1.936100in}}%
\pgfpathlineto{\pgfqpoint{3.994618in}{1.933263in}}%
\pgfpathlineto{\pgfqpoint{3.999614in}{1.901196in}}%
\pgfpathlineto{\pgfqpoint{4.004610in}{1.889264in}}%
\pgfpathlineto{\pgfqpoint{4.009607in}{1.903501in}}%
\pgfpathlineto{\pgfqpoint{4.014603in}{1.897862in}}%
\pgfpathlineto{\pgfqpoint{4.019600in}{1.926518in}}%
\pgfpathlineto{\pgfqpoint{4.024596in}{1.959380in}}%
\pgfpathlineto{\pgfqpoint{4.029592in}{2.003050in}}%
\pgfpathlineto{\pgfqpoint{4.034589in}{1.973384in}}%
\pgfpathlineto{\pgfqpoint{4.039585in}{1.870192in}}%
\pgfpathlineto{\pgfqpoint{4.044581in}{1.802601in}}%
\pgfpathlineto{\pgfqpoint{4.049578in}{1.725130in}}%
\pgfpathlineto{\pgfqpoint{4.054574in}{1.693043in}}%
\pgfpathlineto{\pgfqpoint{4.059571in}{1.654073in}}%
\pgfpathlineto{\pgfqpoint{4.064567in}{1.636001in}}%
\pgfpathlineto{\pgfqpoint{4.069563in}{1.604961in}}%
\pgfpathlineto{\pgfqpoint{4.074560in}{1.584576in}}%
\pgfpathlineto{\pgfqpoint{4.079556in}{1.544470in}}%
\pgfpathlineto{\pgfqpoint{4.084552in}{1.498609in}}%
\pgfpathlineto{\pgfqpoint{4.089549in}{1.420856in}}%
\pgfpathlineto{\pgfqpoint{4.094545in}{1.375398in}}%
\pgfpathlineto{\pgfqpoint{4.099542in}{1.456626in}}%
\pgfpathlineto{\pgfqpoint{4.104538in}{1.524858in}}%
\pgfpathlineto{\pgfqpoint{4.109534in}{1.584539in}}%
\pgfpathlineto{\pgfqpoint{4.114531in}{1.608305in}}%
\pgfpathlineto{\pgfqpoint{4.119527in}{1.602570in}}%
\pgfpathlineto{\pgfqpoint{4.124524in}{1.590618in}}%
\pgfpathlineto{\pgfqpoint{4.129520in}{1.574069in}}%
\pgfpathlineto{\pgfqpoint{4.134516in}{1.575091in}}%
\pgfpathlineto{\pgfqpoint{4.139513in}{1.569657in}}%
\pgfpathlineto{\pgfqpoint{4.144509in}{1.543418in}}%
\pgfpathlineto{\pgfqpoint{4.149505in}{1.524469in}}%
\pgfpathlineto{\pgfqpoint{4.154502in}{1.509738in}}%
\pgfpathlineto{\pgfqpoint{4.159498in}{1.504766in}}%
\pgfpathlineto{\pgfqpoint{4.164495in}{1.498332in}}%
\pgfpathlineto{\pgfqpoint{4.169491in}{1.484474in}}%
\pgfpathlineto{\pgfqpoint{4.174487in}{1.469559in}}%
\pgfpathlineto{\pgfqpoint{4.179484in}{1.451936in}}%
\pgfpathlineto{\pgfqpoint{4.184480in}{1.436207in}}%
\pgfpathlineto{\pgfqpoint{4.189476in}{1.414128in}}%
\pgfpathlineto{\pgfqpoint{4.194473in}{1.401032in}}%
\pgfpathlineto{\pgfqpoint{4.199469in}{1.368342in}}%
\pgfpathlineto{\pgfqpoint{4.204466in}{1.365566in}}%
\pgfpathlineto{\pgfqpoint{4.209462in}{1.373311in}}%
\pgfpathlineto{\pgfqpoint{4.214458in}{1.375728in}}%
\pgfpathlineto{\pgfqpoint{4.219455in}{1.386609in}}%
\pgfpathlineto{\pgfqpoint{4.224451in}{1.400690in}}%
\pgfpathlineto{\pgfqpoint{4.229448in}{1.411284in}}%
\pgfpathlineto{\pgfqpoint{4.234444in}{1.415480in}}%
\pgfpathlineto{\pgfqpoint{4.239440in}{1.420555in}}%
\pgfpathlineto{\pgfqpoint{4.244437in}{1.433495in}}%
\pgfpathlineto{\pgfqpoint{4.249433in}{1.435552in}}%
\pgfpathlineto{\pgfqpoint{4.254429in}{1.438580in}}%
\pgfpathlineto{\pgfqpoint{4.259426in}{1.443565in}}%
\pgfpathlineto{\pgfqpoint{4.264422in}{1.441350in}}%
\pgfpathlineto{\pgfqpoint{4.269419in}{1.434642in}}%
\pgfpathlineto{\pgfqpoint{4.274415in}{1.429827in}}%
\pgfpathlineto{\pgfqpoint{4.279411in}{1.419975in}}%
\pgfpathlineto{\pgfqpoint{4.284408in}{1.408984in}}%
\pgfpathlineto{\pgfqpoint{4.289404in}{1.392505in}}%
\pgfpathlineto{\pgfqpoint{4.294400in}{1.385524in}}%
\pgfpathlineto{\pgfqpoint{4.299397in}{1.360757in}}%
\pgfpathlineto{\pgfqpoint{4.304393in}{1.342317in}}%
\pgfpathlineto{\pgfqpoint{4.309390in}{1.309563in}}%
\pgfpathlineto{\pgfqpoint{4.314386in}{1.296532in}}%
\pgfpathlineto{\pgfqpoint{4.324379in}{1.257129in}}%
\pgfpathlineto{\pgfqpoint{4.329375in}{1.183265in}}%
\pgfpathlineto{\pgfqpoint{4.334371in}{1.217413in}}%
\pgfpathlineto{\pgfqpoint{4.339368in}{1.333555in}}%
\pgfpathlineto{\pgfqpoint{4.344364in}{1.385617in}}%
\pgfpathlineto{\pgfqpoint{4.349361in}{1.419323in}}%
\pgfpathlineto{\pgfqpoint{4.354357in}{1.421235in}}%
\pgfpathlineto{\pgfqpoint{4.359353in}{1.421693in}}%
\pgfpathlineto{\pgfqpoint{4.364350in}{1.409802in}}%
\pgfpathlineto{\pgfqpoint{4.369346in}{1.407913in}}%
\pgfpathlineto{\pgfqpoint{4.374343in}{1.404494in}}%
\pgfpathlineto{\pgfqpoint{4.379339in}{1.398772in}}%
\pgfpathlineto{\pgfqpoint{4.384335in}{1.385046in}}%
\pgfpathlineto{\pgfqpoint{4.389332in}{1.380280in}}%
\pgfpathlineto{\pgfqpoint{4.399324in}{1.354621in}}%
\pgfpathlineto{\pgfqpoint{4.404321in}{1.338317in}}%
\pgfpathlineto{\pgfqpoint{4.409317in}{1.325503in}}%
\pgfpathlineto{\pgfqpoint{4.414314in}{1.306996in}}%
\pgfpathlineto{\pgfqpoint{4.419310in}{1.302694in}}%
\pgfpathlineto{\pgfqpoint{4.424306in}{1.318053in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.344875in}}%
\pgfpathlineto{\pgfqpoint{4.439295in}{1.349749in}}%
\pgfpathlineto{\pgfqpoint{4.444292in}{1.355738in}}%
\pgfpathlineto{\pgfqpoint{4.449288in}{1.359936in}}%
\pgfpathlineto{\pgfqpoint{4.454285in}{1.366165in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{1.370622in}}%
\pgfpathlineto{\pgfqpoint{4.464277in}{1.371860in}}%
\pgfpathlineto{\pgfqpoint{4.469274in}{1.370816in}}%
\pgfpathlineto{\pgfqpoint{4.479266in}{1.367465in}}%
\pgfpathlineto{\pgfqpoint{4.484263in}{1.366384in}}%
\pgfpathlineto{\pgfqpoint{4.489259in}{1.358925in}}%
\pgfpathlineto{\pgfqpoint{4.494256in}{1.361555in}}%
\pgfpathlineto{\pgfqpoint{4.499252in}{1.367967in}}%
\pgfpathlineto{\pgfqpoint{4.504248in}{1.376854in}}%
\pgfpathlineto{\pgfqpoint{4.509245in}{1.382898in}}%
\pgfpathlineto{\pgfqpoint{4.514241in}{1.392151in}}%
\pgfpathlineto{\pgfqpoint{4.519238in}{1.398015in}}%
\pgfpathlineto{\pgfqpoint{4.524234in}{1.408231in}}%
\pgfpathlineto{\pgfqpoint{4.529230in}{1.419808in}}%
\pgfpathlineto{\pgfqpoint{4.534227in}{1.429550in}}%
\pgfpathlineto{\pgfqpoint{4.539223in}{1.435080in}}%
\pgfpathlineto{\pgfqpoint{4.544219in}{1.443106in}}%
\pgfpathlineto{\pgfqpoint{4.549216in}{1.454568in}}%
\pgfpathlineto{\pgfqpoint{4.554212in}{1.467166in}}%
\pgfpathlineto{\pgfqpoint{4.559209in}{1.483254in}}%
\pgfpathlineto{\pgfqpoint{4.564205in}{1.493657in}}%
\pgfpathlineto{\pgfqpoint{4.569201in}{1.513172in}}%
\pgfpathlineto{\pgfqpoint{4.574198in}{1.542836in}}%
\pgfpathlineto{\pgfqpoint{4.579194in}{1.612280in}}%
\pgfpathlineto{\pgfqpoint{4.584190in}{1.612208in}}%
\pgfpathlineto{\pgfqpoint{4.589187in}{1.526822in}}%
\pgfpathlineto{\pgfqpoint{4.594183in}{1.493826in}}%
\pgfpathlineto{\pgfqpoint{4.599180in}{1.450388in}}%
\pgfpathlineto{\pgfqpoint{4.604176in}{1.429176in}}%
\pgfpathlineto{\pgfqpoint{4.609172in}{1.400376in}}%
\pgfpathlineto{\pgfqpoint{4.619165in}{1.365878in}}%
\pgfpathlineto{\pgfqpoint{4.624162in}{1.351779in}}%
\pgfpathlineto{\pgfqpoint{4.629158in}{1.333378in}}%
\pgfpathlineto{\pgfqpoint{4.634154in}{1.317148in}}%
\pgfpathlineto{\pgfqpoint{4.639151in}{1.302358in}}%
\pgfpathlineto{\pgfqpoint{4.644147in}{1.291075in}}%
\pgfpathlineto{\pgfqpoint{4.649143in}{1.273753in}}%
\pgfpathlineto{\pgfqpoint{4.654140in}{1.257513in}}%
\pgfpathlineto{\pgfqpoint{4.659136in}{1.247202in}}%
\pgfpathlineto{\pgfqpoint{4.664133in}{1.230488in}}%
\pgfpathlineto{\pgfqpoint{4.669129in}{1.209669in}}%
\pgfpathlineto{\pgfqpoint{4.674125in}{1.193412in}}%
\pgfpathlineto{\pgfqpoint{4.679122in}{1.183220in}}%
\pgfpathlineto{\pgfqpoint{4.684118in}{1.181840in}}%
\pgfpathlineto{\pgfqpoint{4.689114in}{1.198570in}}%
\pgfpathlineto{\pgfqpoint{4.694111in}{1.206650in}}%
\pgfpathlineto{\pgfqpoint{4.699107in}{1.208023in}}%
\pgfpathlineto{\pgfqpoint{4.704104in}{1.205155in}}%
\pgfpathlineto{\pgfqpoint{4.709100in}{1.201438in}}%
\pgfpathlineto{\pgfqpoint{4.714096in}{1.173185in}}%
\pgfpathlineto{\pgfqpoint{4.719093in}{1.141310in}}%
\pgfpathlineto{\pgfqpoint{4.729085in}{1.015995in}}%
\pgfpathlineto{\pgfqpoint{4.739078in}{1.169886in}}%
\pgfpathlineto{\pgfqpoint{4.744075in}{1.215504in}}%
\pgfpathlineto{\pgfqpoint{4.749071in}{1.254705in}}%
\pgfpathlineto{\pgfqpoint{4.759064in}{1.316059in}}%
\pgfpathlineto{\pgfqpoint{4.764060in}{1.348044in}}%
\pgfpathlineto{\pgfqpoint{4.774053in}{1.405594in}}%
\pgfpathlineto{\pgfqpoint{4.784046in}{1.471429in}}%
\pgfpathlineto{\pgfqpoint{4.789042in}{1.524415in}}%
\pgfpathlineto{\pgfqpoint{4.794038in}{1.585987in}}%
\pgfpathlineto{\pgfqpoint{4.799035in}{1.683421in}}%
\pgfpathlineto{\pgfqpoint{4.804031in}{1.621949in}}%
\pgfpathlineto{\pgfqpoint{4.809028in}{1.571509in}}%
\pgfpathlineto{\pgfqpoint{4.814024in}{1.540912in}}%
\pgfpathlineto{\pgfqpoint{4.819020in}{1.517501in}}%
\pgfpathlineto{\pgfqpoint{4.824017in}{1.505995in}}%
\pgfpathlineto{\pgfqpoint{4.829013in}{1.493367in}}%
\pgfpathlineto{\pgfqpoint{4.834009in}{1.489323in}}%
\pgfpathlineto{\pgfqpoint{4.839006in}{1.487215in}}%
\pgfpathlineto{\pgfqpoint{4.844002in}{1.490050in}}%
\pgfpathlineto{\pgfqpoint{4.848999in}{1.490650in}}%
\pgfpathlineto{\pgfqpoint{4.853995in}{1.497756in}}%
\pgfpathlineto{\pgfqpoint{4.858991in}{1.501875in}}%
\pgfpathlineto{\pgfqpoint{4.868984in}{1.520396in}}%
\pgfpathlineto{\pgfqpoint{4.873980in}{1.559625in}}%
\pgfpathlineto{\pgfqpoint{4.878977in}{1.550542in}}%
\pgfpathlineto{\pgfqpoint{4.883973in}{1.493532in}}%
\pgfpathlineto{\pgfqpoint{4.888970in}{1.463589in}}%
\pgfpathlineto{\pgfqpoint{4.893966in}{1.447215in}}%
\pgfpathlineto{\pgfqpoint{4.898962in}{1.427654in}}%
\pgfpathlineto{\pgfqpoint{4.903959in}{1.409914in}}%
\pgfpathlineto{\pgfqpoint{4.908955in}{1.424319in}}%
\pgfpathlineto{\pgfqpoint{4.913952in}{1.430084in}}%
\pgfpathlineto{\pgfqpoint{4.918948in}{1.439081in}}%
\pgfpathlineto{\pgfqpoint{4.923944in}{1.455083in}}%
\pgfpathlineto{\pgfqpoint{4.928941in}{1.468811in}}%
\pgfpathlineto{\pgfqpoint{4.933937in}{1.479697in}}%
\pgfpathlineto{\pgfqpoint{4.938933in}{1.491439in}}%
\pgfpathlineto{\pgfqpoint{4.943930in}{1.501857in}}%
\pgfpathlineto{\pgfqpoint{4.948926in}{1.514952in}}%
\pgfpathlineto{\pgfqpoint{4.953923in}{1.525478in}}%
\pgfpathlineto{\pgfqpoint{4.958919in}{1.537083in}}%
\pgfpathlineto{\pgfqpoint{4.963915in}{1.545135in}}%
\pgfpathlineto{\pgfqpoint{4.968912in}{1.556306in}}%
\pgfpathlineto{\pgfqpoint{4.973908in}{1.560867in}}%
\pgfpathlineto{\pgfqpoint{4.978904in}{1.570633in}}%
\pgfpathlineto{\pgfqpoint{4.983901in}{1.576696in}}%
\pgfpathlineto{\pgfqpoint{4.988897in}{1.579525in}}%
\pgfpathlineto{\pgfqpoint{4.993894in}{1.580835in}}%
\pgfpathlineto{\pgfqpoint{4.998890in}{1.586098in}}%
\pgfpathlineto{\pgfqpoint{5.003886in}{1.590489in}}%
\pgfpathlineto{\pgfqpoint{5.008883in}{1.604243in}}%
\pgfpathlineto{\pgfqpoint{5.013879in}{1.622511in}}%
\pgfpathlineto{\pgfqpoint{5.018875in}{1.644567in}}%
\pgfpathlineto{\pgfqpoint{5.023872in}{1.684250in}}%
\pgfpathlineto{\pgfqpoint{5.028868in}{1.728514in}}%
\pgfpathlineto{\pgfqpoint{5.033865in}{1.667746in}}%
\pgfpathlineto{\pgfqpoint{5.038861in}{1.603159in}}%
\pgfpathlineto{\pgfqpoint{5.043857in}{1.557930in}}%
\pgfpathlineto{\pgfqpoint{5.048854in}{1.519473in}}%
\pgfpathlineto{\pgfqpoint{5.058847in}{1.456851in}}%
\pgfpathlineto{\pgfqpoint{5.063843in}{1.435337in}}%
\pgfpathlineto{\pgfqpoint{5.068839in}{1.411335in}}%
\pgfpathlineto{\pgfqpoint{5.073836in}{1.391523in}}%
\pgfpathlineto{\pgfqpoint{5.083828in}{1.344352in}}%
\pgfpathlineto{\pgfqpoint{5.088825in}{1.324946in}}%
\pgfpathlineto{\pgfqpoint{5.093821in}{1.309174in}}%
\pgfpathlineto{\pgfqpoint{5.098818in}{1.285019in}}%
\pgfpathlineto{\pgfqpoint{5.103814in}{1.271211in}}%
\pgfpathlineto{\pgfqpoint{5.108810in}{1.234901in}}%
\pgfpathlineto{\pgfqpoint{5.113807in}{1.226961in}}%
\pgfpathlineto{\pgfqpoint{5.118803in}{1.217466in}}%
\pgfpathlineto{\pgfqpoint{5.123799in}{1.216020in}}%
\pgfpathlineto{\pgfqpoint{5.128796in}{1.226606in}}%
\pgfpathlineto{\pgfqpoint{5.133792in}{1.241071in}}%
\pgfpathlineto{\pgfqpoint{5.138789in}{1.254059in}}%
\pgfpathlineto{\pgfqpoint{5.143785in}{1.265652in}}%
\pgfpathlineto{\pgfqpoint{5.148781in}{1.273791in}}%
\pgfpathlineto{\pgfqpoint{5.153778in}{1.275887in}}%
\pgfpathlineto{\pgfqpoint{5.158774in}{1.271784in}}%
\pgfpathlineto{\pgfqpoint{5.168767in}{1.253701in}}%
\pgfpathlineto{\pgfqpoint{5.173763in}{1.248557in}}%
\pgfpathlineto{\pgfqpoint{5.178760in}{1.255993in}}%
\pgfpathlineto{\pgfqpoint{5.183756in}{1.259400in}}%
\pgfpathlineto{\pgfqpoint{5.188752in}{1.267363in}}%
\pgfpathlineto{\pgfqpoint{5.193749in}{1.267967in}}%
\pgfpathlineto{\pgfqpoint{5.198745in}{1.265307in}}%
\pgfpathlineto{\pgfqpoint{5.203742in}{1.256604in}}%
\pgfpathlineto{\pgfqpoint{5.208738in}{1.252143in}}%
\pgfpathlineto{\pgfqpoint{5.223727in}{1.211909in}}%
\pgfpathlineto{\pgfqpoint{5.228723in}{1.203385in}}%
\pgfpathlineto{\pgfqpoint{5.233720in}{1.189680in}}%
\pgfpathlineto{\pgfqpoint{5.238716in}{1.191158in}}%
\pgfpathlineto{\pgfqpoint{5.243713in}{1.200569in}}%
\pgfpathlineto{\pgfqpoint{5.248709in}{1.205948in}}%
\pgfpathlineto{\pgfqpoint{5.258702in}{1.231657in}}%
\pgfpathlineto{\pgfqpoint{5.263698in}{1.252214in}}%
\pgfpathlineto{\pgfqpoint{5.268694in}{1.274159in}}%
\pgfpathlineto{\pgfqpoint{5.273691in}{1.311125in}}%
\pgfpathlineto{\pgfqpoint{5.278687in}{1.364979in}}%
\pgfpathlineto{\pgfqpoint{5.283684in}{1.364657in}}%
\pgfpathlineto{\pgfqpoint{5.288680in}{1.375000in}}%
\pgfpathlineto{\pgfqpoint{5.293676in}{1.396927in}}%
\pgfpathlineto{\pgfqpoint{5.303669in}{1.463208in}}%
\pgfpathlineto{\pgfqpoint{5.308666in}{1.505864in}}%
\pgfpathlineto{\pgfqpoint{5.313662in}{1.514735in}}%
\pgfpathlineto{\pgfqpoint{5.318658in}{1.508940in}}%
\pgfpathlineto{\pgfqpoint{5.323655in}{1.499767in}}%
\pgfpathlineto{\pgfqpoint{5.328651in}{1.493329in}}%
\pgfpathlineto{\pgfqpoint{5.333647in}{1.489105in}}%
\pgfpathlineto{\pgfqpoint{5.338644in}{1.493637in}}%
\pgfpathlineto{\pgfqpoint{5.343640in}{1.498954in}}%
\pgfpathlineto{\pgfqpoint{5.348637in}{1.500467in}}%
\pgfpathlineto{\pgfqpoint{5.353633in}{1.497275in}}%
\pgfpathlineto{\pgfqpoint{5.358629in}{1.499636in}}%
\pgfpathlineto{\pgfqpoint{5.363626in}{1.498685in}}%
\pgfpathlineto{\pgfqpoint{5.368622in}{1.493662in}}%
\pgfpathlineto{\pgfqpoint{5.373618in}{1.495865in}}%
\pgfpathlineto{\pgfqpoint{5.378615in}{1.497566in}}%
\pgfpathlineto{\pgfqpoint{5.388608in}{1.495301in}}%
\pgfpathlineto{\pgfqpoint{5.393604in}{1.492443in}}%
\pgfpathlineto{\pgfqpoint{5.398600in}{1.502721in}}%
\pgfpathlineto{\pgfqpoint{5.403597in}{1.504787in}}%
\pgfpathlineto{\pgfqpoint{5.408593in}{1.512030in}}%
\pgfpathlineto{\pgfqpoint{5.413589in}{1.516094in}}%
\pgfpathlineto{\pgfqpoint{5.418586in}{1.528623in}}%
\pgfpathlineto{\pgfqpoint{5.423582in}{1.540052in}}%
\pgfpathlineto{\pgfqpoint{5.428579in}{1.558241in}}%
\pgfpathlineto{\pgfqpoint{5.433575in}{1.578518in}}%
\pgfpathlineto{\pgfqpoint{5.438571in}{1.594439in}}%
\pgfpathlineto{\pgfqpoint{5.448564in}{1.630647in}}%
\pgfpathlineto{\pgfqpoint{5.453561in}{1.651934in}}%
\pgfpathlineto{\pgfqpoint{5.458557in}{1.667209in}}%
\pgfpathlineto{\pgfqpoint{5.463553in}{1.683925in}}%
\pgfpathlineto{\pgfqpoint{5.468550in}{1.704000in}}%
\pgfpathlineto{\pgfqpoint{5.473546in}{1.722153in}}%
\pgfpathlineto{\pgfqpoint{5.478542in}{1.739197in}}%
\pgfpathlineto{\pgfqpoint{5.483539in}{1.752004in}}%
\pgfpathlineto{\pgfqpoint{5.488535in}{1.751684in}}%
\pgfpathlineto{\pgfqpoint{5.493532in}{1.762835in}}%
\pgfpathlineto{\pgfqpoint{5.498528in}{1.766676in}}%
\pgfpathlineto{\pgfqpoint{5.503524in}{1.752651in}}%
\pgfpathlineto{\pgfqpoint{5.508521in}{1.734520in}}%
\pgfpathlineto{\pgfqpoint{5.513517in}{1.745542in}}%
\pgfpathlineto{\pgfqpoint{5.518513in}{1.770472in}}%
\pgfpathlineto{\pgfqpoint{5.523510in}{1.793233in}}%
\pgfpathlineto{\pgfqpoint{5.528506in}{1.829461in}}%
\pgfpathlineto{\pgfqpoint{5.533503in}{1.877214in}}%
\pgfpathlineto{\pgfqpoint{5.538499in}{1.858560in}}%
\pgfpathlineto{\pgfqpoint{5.543495in}{1.836862in}}%
\pgfpathlineto{\pgfqpoint{5.548492in}{1.830515in}}%
\pgfpathlineto{\pgfqpoint{5.553488in}{1.820831in}}%
\pgfpathlineto{\pgfqpoint{5.558485in}{1.818408in}}%
\pgfpathlineto{\pgfqpoint{5.563481in}{1.814046in}}%
\pgfpathlineto{\pgfqpoint{5.568477in}{1.813999in}}%
\pgfpathlineto{\pgfqpoint{5.573474in}{1.824225in}}%
\pgfpathlineto{\pgfqpoint{5.578470in}{1.833466in}}%
\pgfpathlineto{\pgfqpoint{5.588463in}{1.884245in}}%
\pgfpathlineto{\pgfqpoint{5.593459in}{1.930349in}}%
\pgfpathlineto{\pgfqpoint{5.598456in}{1.967385in}}%
\pgfpathlineto{\pgfqpoint{5.603452in}{1.996852in}}%
\pgfpathlineto{\pgfqpoint{5.608448in}{2.004195in}}%
\pgfpathlineto{\pgfqpoint{5.613445in}{2.010907in}}%
\pgfpathlineto{\pgfqpoint{5.623437in}{2.028614in}}%
\pgfpathlineto{\pgfqpoint{5.628434in}{1.945335in}}%
\pgfpathlineto{\pgfqpoint{5.633430in}{1.853055in}}%
\pgfpathlineto{\pgfqpoint{5.638427in}{1.798248in}}%
\pgfpathlineto{\pgfqpoint{5.643423in}{1.752919in}}%
\pgfpathlineto{\pgfqpoint{5.648419in}{1.725340in}}%
\pgfpathlineto{\pgfqpoint{5.653416in}{1.718827in}}%
\pgfpathlineto{\pgfqpoint{5.658412in}{1.729284in}}%
\pgfpathlineto{\pgfqpoint{5.663408in}{1.743830in}}%
\pgfpathlineto{\pgfqpoint{5.668405in}{1.762660in}}%
\pgfpathlineto{\pgfqpoint{5.673401in}{1.773068in}}%
\pgfpathlineto{\pgfqpoint{5.678398in}{1.763398in}}%
\pgfpathlineto{\pgfqpoint{5.683394in}{1.759159in}}%
\pgfpathlineto{\pgfqpoint{5.688390in}{1.747180in}}%
\pgfpathlineto{\pgfqpoint{5.693387in}{1.739421in}}%
\pgfpathlineto{\pgfqpoint{5.698383in}{1.735284in}}%
\pgfpathlineto{\pgfqpoint{5.703380in}{1.737373in}}%
\pgfpathlineto{\pgfqpoint{5.708376in}{1.738962in}}%
\pgfpathlineto{\pgfqpoint{5.713372in}{1.743786in}}%
\pgfpathlineto{\pgfqpoint{5.718369in}{1.737970in}}%
\pgfpathlineto{\pgfqpoint{5.723365in}{1.737351in}}%
\pgfpathlineto{\pgfqpoint{5.728361in}{1.734492in}}%
\pgfpathlineto{\pgfqpoint{5.733358in}{1.735008in}}%
\pgfpathlineto{\pgfqpoint{5.738354in}{1.733282in}}%
\pgfpathlineto{\pgfqpoint{5.743351in}{1.729748in}}%
\pgfpathlineto{\pgfqpoint{5.748347in}{1.731927in}}%
\pgfpathlineto{\pgfqpoint{5.753343in}{1.733460in}}%
\pgfpathlineto{\pgfqpoint{5.758340in}{1.732855in}}%
\pgfpathlineto{\pgfqpoint{5.763336in}{1.733605in}}%
\pgfpathlineto{\pgfqpoint{5.768332in}{1.731473in}}%
\pgfpathlineto{\pgfqpoint{5.773329in}{1.727750in}}%
\pgfpathlineto{\pgfqpoint{5.778325in}{1.729334in}}%
\pgfpathlineto{\pgfqpoint{5.783322in}{1.728922in}}%
\pgfpathlineto{\pgfqpoint{5.788318in}{1.729353in}}%
\pgfpathlineto{\pgfqpoint{5.793314in}{1.731318in}}%
\pgfpathlineto{\pgfqpoint{5.798311in}{1.730895in}}%
\pgfpathlineto{\pgfqpoint{5.803307in}{1.734292in}}%
\pgfpathlineto{\pgfqpoint{5.808303in}{1.739220in}}%
\pgfpathlineto{\pgfqpoint{5.813300in}{1.743343in}}%
\pgfpathlineto{\pgfqpoint{5.818296in}{1.745998in}}%
\pgfpathlineto{\pgfqpoint{5.823293in}{1.757480in}}%
\pgfpathlineto{\pgfqpoint{5.828289in}{1.770282in}}%
\pgfpathlineto{\pgfqpoint{5.833285in}{1.784993in}}%
\pgfpathlineto{\pgfqpoint{5.838282in}{1.805635in}}%
\pgfpathlineto{\pgfqpoint{5.843278in}{1.812345in}}%
\pgfpathlineto{\pgfqpoint{5.848275in}{1.798157in}}%
\pgfpathlineto{\pgfqpoint{5.853271in}{1.789931in}}%
\pgfpathlineto{\pgfqpoint{5.858267in}{1.780332in}}%
\pgfpathlineto{\pgfqpoint{5.863264in}{1.778808in}}%
\pgfpathlineto{\pgfqpoint{5.868260in}{1.776350in}}%
\pgfpathlineto{\pgfqpoint{5.873256in}{1.787561in}}%
\pgfpathlineto{\pgfqpoint{5.878253in}{1.783888in}}%
\pgfpathlineto{\pgfqpoint{5.888246in}{1.806034in}}%
\pgfpathlineto{\pgfqpoint{5.893242in}{1.804630in}}%
\pgfpathlineto{\pgfqpoint{5.898238in}{1.809980in}}%
\pgfpathlineto{\pgfqpoint{5.903235in}{1.808937in}}%
\pgfpathlineto{\pgfqpoint{5.908231in}{1.768542in}}%
\pgfpathlineto{\pgfqpoint{5.913227in}{1.752001in}}%
\pgfpathlineto{\pgfqpoint{5.923220in}{1.715979in}}%
\pgfpathlineto{\pgfqpoint{5.933213in}{1.687486in}}%
\pgfpathlineto{\pgfqpoint{5.938209in}{1.676535in}}%
\pgfpathlineto{\pgfqpoint{5.943206in}{1.667458in}}%
\pgfpathlineto{\pgfqpoint{5.948202in}{1.660345in}}%
\pgfpathlineto{\pgfqpoint{5.953199in}{1.652678in}}%
\pgfpathlineto{\pgfqpoint{5.958195in}{1.647144in}}%
\pgfpathlineto{\pgfqpoint{5.963191in}{1.646020in}}%
\pgfpathlineto{\pgfqpoint{5.968188in}{1.644019in}}%
\pgfpathlineto{\pgfqpoint{5.978180in}{1.646579in}}%
\pgfpathlineto{\pgfqpoint{5.988173in}{1.651556in}}%
\pgfpathlineto{\pgfqpoint{5.993170in}{1.658357in}}%
\pgfpathlineto{\pgfqpoint{5.998166in}{1.657508in}}%
\pgfpathlineto{\pgfqpoint{6.003162in}{1.659036in}}%
\pgfpathlineto{\pgfqpoint{6.008159in}{1.655364in}}%
\pgfpathlineto{\pgfqpoint{6.013155in}{1.647067in}}%
\pgfpathlineto{\pgfqpoint{6.018151in}{1.635619in}}%
\pgfpathlineto{\pgfqpoint{6.023148in}{1.618314in}}%
\pgfpathlineto{\pgfqpoint{6.028144in}{1.602767in}}%
\pgfpathlineto{\pgfqpoint{6.033141in}{1.582162in}}%
\pgfpathlineto{\pgfqpoint{6.048130in}{1.527940in}}%
\pgfpathlineto{\pgfqpoint{6.053126in}{1.518724in}}%
\pgfpathlineto{\pgfqpoint{6.058122in}{1.519384in}}%
\pgfpathlineto{\pgfqpoint{6.063119in}{1.528103in}}%
\pgfpathlineto{\pgfqpoint{6.068115in}{1.544462in}}%
\pgfpathlineto{\pgfqpoint{6.078108in}{1.573174in}}%
\pgfpathlineto{\pgfqpoint{6.083104in}{1.592860in}}%
\pgfpathlineto{\pgfqpoint{6.088101in}{1.610463in}}%
\pgfpathlineto{\pgfqpoint{6.093097in}{1.634383in}}%
\pgfpathlineto{\pgfqpoint{6.098094in}{1.621887in}}%
\pgfpathlineto{\pgfqpoint{6.103090in}{1.577070in}}%
\pgfpathlineto{\pgfqpoint{6.108086in}{1.485893in}}%
\pgfpathlineto{\pgfqpoint{6.113083in}{1.472287in}}%
\pgfpathlineto{\pgfqpoint{6.118079in}{1.497458in}}%
\pgfpathlineto{\pgfqpoint{6.123075in}{1.496051in}}%
\pgfpathlineto{\pgfqpoint{6.128072in}{1.498018in}}%
\pgfpathlineto{\pgfqpoint{6.133068in}{1.496656in}}%
\pgfpathlineto{\pgfqpoint{6.138065in}{1.499234in}}%
\pgfpathlineto{\pgfqpoint{6.143061in}{1.505754in}}%
\pgfpathlineto{\pgfqpoint{6.148057in}{1.511183in}}%
\pgfpathlineto{\pgfqpoint{6.153054in}{1.513820in}}%
\pgfpathlineto{\pgfqpoint{6.158050in}{1.519990in}}%
\pgfpathlineto{\pgfqpoint{6.163046in}{1.521284in}}%
\pgfpathlineto{\pgfqpoint{6.173039in}{1.532551in}}%
\pgfpathlineto{\pgfqpoint{6.178036in}{1.541257in}}%
\pgfpathlineto{\pgfqpoint{6.183032in}{1.554683in}}%
\pgfpathlineto{\pgfqpoint{6.198021in}{1.620641in}}%
\pgfpathlineto{\pgfqpoint{6.203017in}{1.598258in}}%
\pgfpathlineto{\pgfqpoint{6.208014in}{1.579597in}}%
\pgfpathlineto{\pgfqpoint{6.213010in}{1.559334in}}%
\pgfpathlineto{\pgfqpoint{6.223003in}{1.535787in}}%
\pgfpathlineto{\pgfqpoint{6.227999in}{1.527423in}}%
\pgfpathlineto{\pgfqpoint{6.232996in}{1.520709in}}%
\pgfpathlineto{\pgfqpoint{6.237992in}{1.522866in}}%
\pgfpathlineto{\pgfqpoint{6.242989in}{1.517543in}}%
\pgfpathlineto{\pgfqpoint{6.247985in}{1.517151in}}%
\pgfpathlineto{\pgfqpoint{6.252981in}{1.508394in}}%
\pgfpathlineto{\pgfqpoint{6.262974in}{1.495011in}}%
\pgfpathlineto{\pgfqpoint{6.267970in}{1.489536in}}%
\pgfpathlineto{\pgfqpoint{6.272967in}{1.485879in}}%
\pgfpathlineto{\pgfqpoint{6.277963in}{1.481486in}}%
\pgfpathlineto{\pgfqpoint{6.282960in}{1.481572in}}%
\pgfpathlineto{\pgfqpoint{6.287956in}{1.480436in}}%
\pgfpathlineto{\pgfqpoint{6.292952in}{1.479009in}}%
\pgfpathlineto{\pgfqpoint{6.297949in}{1.460797in}}%
\pgfpathlineto{\pgfqpoint{6.302945in}{1.484915in}}%
\pgfpathlineto{\pgfqpoint{6.307941in}{1.598192in}}%
\pgfpathlineto{\pgfqpoint{6.312938in}{1.656643in}}%
\pgfpathlineto{\pgfqpoint{6.317934in}{1.617900in}}%
\pgfpathlineto{\pgfqpoint{6.322931in}{1.568632in}}%
\pgfpathlineto{\pgfqpoint{6.327927in}{1.542968in}}%
\pgfpathlineto{\pgfqpoint{6.332923in}{1.527412in}}%
\pgfpathlineto{\pgfqpoint{6.337920in}{1.526735in}}%
\pgfpathlineto{\pgfqpoint{6.342916in}{1.529399in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.548082in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.548082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.106960in}{0.456621in}}{\pgfqpoint{5.490522in}{3.196347in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.991465,0.677355,0.378085}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356529in}{1.405430in}}%
\pgfpathlineto{\pgfqpoint{1.361526in}{1.398296in}}%
\pgfpathlineto{\pgfqpoint{1.366522in}{1.388371in}}%
\pgfpathlineto{\pgfqpoint{1.371518in}{1.383662in}}%
\pgfpathlineto{\pgfqpoint{1.376515in}{1.376803in}}%
\pgfpathlineto{\pgfqpoint{1.381511in}{1.373088in}}%
\pgfpathlineto{\pgfqpoint{1.386507in}{1.354620in}}%
\pgfpathlineto{\pgfqpoint{1.391504in}{1.307736in}}%
\pgfpathlineto{\pgfqpoint{1.396500in}{1.282009in}}%
\pgfpathlineto{\pgfqpoint{1.401497in}{1.274479in}}%
\pgfpathlineto{\pgfqpoint{1.411489in}{1.225778in}}%
\pgfpathlineto{\pgfqpoint{1.416486in}{1.182806in}}%
\pgfpathlineto{\pgfqpoint{1.421482in}{1.131587in}}%
\pgfpathlineto{\pgfqpoint{1.426478in}{1.060297in}}%
\pgfpathlineto{\pgfqpoint{1.431475in}{0.913509in}}%
\pgfpathlineto{\pgfqpoint{1.436471in}{0.652523in}}%
\pgfpathlineto{\pgfqpoint{1.441468in}{0.608210in}}%
\pgfpathlineto{\pgfqpoint{1.446464in}{0.819915in}}%
\pgfpathlineto{\pgfqpoint{1.456457in}{0.989441in}}%
\pgfpathlineto{\pgfqpoint{1.461453in}{1.037483in}}%
\pgfpathlineto{\pgfqpoint{1.476442in}{1.215002in}}%
\pgfpathlineto{\pgfqpoint{1.481439in}{1.298130in}}%
\pgfpathlineto{\pgfqpoint{1.486435in}{1.375600in}}%
\pgfpathlineto{\pgfqpoint{1.491431in}{1.358950in}}%
\pgfpathlineto{\pgfqpoint{1.496428in}{1.393427in}}%
\pgfpathlineto{\pgfqpoint{1.501424in}{1.461607in}}%
\pgfpathlineto{\pgfqpoint{1.506421in}{1.558047in}}%
\pgfpathlineto{\pgfqpoint{1.511417in}{1.576995in}}%
\pgfpathlineto{\pgfqpoint{1.516413in}{1.608514in}}%
\pgfpathlineto{\pgfqpoint{1.521410in}{1.507883in}}%
\pgfpathlineto{\pgfqpoint{1.526406in}{1.393474in}}%
\pgfpathlineto{\pgfqpoint{1.531402in}{1.326065in}}%
\pgfpathlineto{\pgfqpoint{1.536399in}{1.249166in}}%
\pgfpathlineto{\pgfqpoint{1.541395in}{1.197643in}}%
\pgfpathlineto{\pgfqpoint{1.546392in}{1.115741in}}%
\pgfpathlineto{\pgfqpoint{1.556384in}{0.965685in}}%
\pgfpathlineto{\pgfqpoint{1.561381in}{1.027628in}}%
\pgfpathlineto{\pgfqpoint{1.566377in}{1.083687in}}%
\pgfpathlineto{\pgfqpoint{1.571374in}{1.131146in}}%
\pgfpathlineto{\pgfqpoint{1.581366in}{1.213455in}}%
\pgfpathlineto{\pgfqpoint{1.586363in}{1.247710in}}%
\pgfpathlineto{\pgfqpoint{1.591359in}{1.277007in}}%
\pgfpathlineto{\pgfqpoint{1.596355in}{1.302029in}}%
\pgfpathlineto{\pgfqpoint{1.601352in}{1.330841in}}%
\pgfpathlineto{\pgfqpoint{1.606348in}{1.363057in}}%
\pgfpathlineto{\pgfqpoint{1.611345in}{1.369501in}}%
\pgfpathlineto{\pgfqpoint{1.616341in}{1.348724in}}%
\pgfpathlineto{\pgfqpoint{1.621337in}{1.323932in}}%
\pgfpathlineto{\pgfqpoint{1.631330in}{1.286098in}}%
\pgfpathlineto{\pgfqpoint{1.636326in}{1.273054in}}%
\pgfpathlineto{\pgfqpoint{1.641323in}{1.257969in}}%
\pgfpathlineto{\pgfqpoint{1.646319in}{1.246659in}}%
\pgfpathlineto{\pgfqpoint{1.656312in}{1.220456in}}%
\pgfpathlineto{\pgfqpoint{1.661308in}{1.227814in}}%
\pgfpathlineto{\pgfqpoint{1.666305in}{1.221178in}}%
\pgfpathlineto{\pgfqpoint{1.671301in}{1.218720in}}%
\pgfpathlineto{\pgfqpoint{1.676297in}{1.219436in}}%
\pgfpathlineto{\pgfqpoint{1.681294in}{1.227811in}}%
\pgfpathlineto{\pgfqpoint{1.686290in}{1.246130in}}%
\pgfpathlineto{\pgfqpoint{1.691287in}{1.262739in}}%
\pgfpathlineto{\pgfqpoint{1.696283in}{1.278198in}}%
\pgfpathlineto{\pgfqpoint{1.701279in}{1.314309in}}%
\pgfpathlineto{\pgfqpoint{1.706276in}{1.338862in}}%
\pgfpathlineto{\pgfqpoint{1.711272in}{1.374760in}}%
\pgfpathlineto{\pgfqpoint{1.716269in}{1.402947in}}%
\pgfpathlineto{\pgfqpoint{1.721265in}{1.424781in}}%
\pgfpathlineto{\pgfqpoint{1.726261in}{1.407015in}}%
\pgfpathlineto{\pgfqpoint{1.731258in}{1.379083in}}%
\pgfpathlineto{\pgfqpoint{1.736254in}{1.337362in}}%
\pgfpathlineto{\pgfqpoint{1.741250in}{1.319903in}}%
\pgfpathlineto{\pgfqpoint{1.746247in}{1.318620in}}%
\pgfpathlineto{\pgfqpoint{1.751243in}{1.326395in}}%
\pgfpathlineto{\pgfqpoint{1.756240in}{1.326648in}}%
\pgfpathlineto{\pgfqpoint{1.761236in}{1.338043in}}%
\pgfpathlineto{\pgfqpoint{1.766232in}{1.344923in}}%
\pgfpathlineto{\pgfqpoint{1.771229in}{1.362175in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.368690in}}%
\pgfpathlineto{\pgfqpoint{1.781221in}{1.371027in}}%
\pgfpathlineto{\pgfqpoint{1.786218in}{1.385305in}}%
\pgfpathlineto{\pgfqpoint{1.791214in}{1.407011in}}%
\pgfpathlineto{\pgfqpoint{1.796211in}{1.408737in}}%
\pgfpathlineto{\pgfqpoint{1.801207in}{1.390009in}}%
\pgfpathlineto{\pgfqpoint{1.806203in}{1.357212in}}%
\pgfpathlineto{\pgfqpoint{1.811200in}{1.317496in}}%
\pgfpathlineto{\pgfqpoint{1.816196in}{1.361471in}}%
\pgfpathlineto{\pgfqpoint{1.821192in}{1.390470in}}%
\pgfpathlineto{\pgfqpoint{1.826189in}{1.401688in}}%
\pgfpathlineto{\pgfqpoint{1.831185in}{1.440784in}}%
\pgfpathlineto{\pgfqpoint{1.836182in}{1.474273in}}%
\pgfpathlineto{\pgfqpoint{1.841178in}{1.588190in}}%
\pgfpathlineto{\pgfqpoint{1.846174in}{1.717985in}}%
\pgfpathlineto{\pgfqpoint{1.851171in}{1.609457in}}%
\pgfpathlineto{\pgfqpoint{1.856167in}{1.571704in}}%
\pgfpathlineto{\pgfqpoint{1.861164in}{1.544982in}}%
\pgfpathlineto{\pgfqpoint{1.866160in}{1.456535in}}%
\pgfpathlineto{\pgfqpoint{1.871156in}{1.416333in}}%
\pgfpathlineto{\pgfqpoint{1.876153in}{1.372674in}}%
\pgfpathlineto{\pgfqpoint{1.881149in}{1.350003in}}%
\pgfpathlineto{\pgfqpoint{1.886145in}{1.328755in}}%
\pgfpathlineto{\pgfqpoint{1.891142in}{1.320617in}}%
\pgfpathlineto{\pgfqpoint{1.896138in}{1.348089in}}%
\pgfpathlineto{\pgfqpoint{1.901135in}{1.357493in}}%
\pgfpathlineto{\pgfqpoint{1.906131in}{1.364310in}}%
\pgfpathlineto{\pgfqpoint{1.916124in}{1.403682in}}%
\pgfpathlineto{\pgfqpoint{1.921120in}{1.436590in}}%
\pgfpathlineto{\pgfqpoint{1.926116in}{1.465820in}}%
\pgfpathlineto{\pgfqpoint{1.931113in}{1.448185in}}%
\pgfpathlineto{\pgfqpoint{1.936109in}{1.428054in}}%
\pgfpathlineto{\pgfqpoint{1.941106in}{1.423706in}}%
\pgfpathlineto{\pgfqpoint{1.946102in}{1.400731in}}%
\pgfpathlineto{\pgfqpoint{1.951098in}{1.445286in}}%
\pgfpathlineto{\pgfqpoint{1.956095in}{1.500012in}}%
\pgfpathlineto{\pgfqpoint{1.961091in}{1.501777in}}%
\pgfpathlineto{\pgfqpoint{1.966088in}{1.544857in}}%
\pgfpathlineto{\pgfqpoint{1.971084in}{1.545448in}}%
\pgfpathlineto{\pgfqpoint{1.976080in}{1.516273in}}%
\pgfpathlineto{\pgfqpoint{1.981077in}{1.513679in}}%
\pgfpathlineto{\pgfqpoint{1.986073in}{1.520056in}}%
\pgfpathlineto{\pgfqpoint{1.991069in}{1.514159in}}%
\pgfpathlineto{\pgfqpoint{1.996066in}{1.493990in}}%
\pgfpathlineto{\pgfqpoint{2.001062in}{1.486319in}}%
\pgfpathlineto{\pgfqpoint{2.006059in}{1.479356in}}%
\pgfpathlineto{\pgfqpoint{2.011055in}{1.474777in}}%
\pgfpathlineto{\pgfqpoint{2.016051in}{1.469502in}}%
\pgfpathlineto{\pgfqpoint{2.021048in}{1.466969in}}%
\pgfpathlineto{\pgfqpoint{2.026044in}{1.463022in}}%
\pgfpathlineto{\pgfqpoint{2.031040in}{1.455358in}}%
\pgfpathlineto{\pgfqpoint{2.036037in}{1.458201in}}%
\pgfpathlineto{\pgfqpoint{2.041033in}{1.471363in}}%
\pgfpathlineto{\pgfqpoint{2.046030in}{1.485646in}}%
\pgfpathlineto{\pgfqpoint{2.051026in}{1.501231in}}%
\pgfpathlineto{\pgfqpoint{2.056022in}{1.484682in}}%
\pgfpathlineto{\pgfqpoint{2.061019in}{1.462015in}}%
\pgfpathlineto{\pgfqpoint{2.066015in}{1.457700in}}%
\pgfpathlineto{\pgfqpoint{2.071011in}{1.467601in}}%
\pgfpathlineto{\pgfqpoint{2.081004in}{1.478789in}}%
\pgfpathlineto{\pgfqpoint{2.086001in}{1.482914in}}%
\pgfpathlineto{\pgfqpoint{2.090997in}{1.487811in}}%
\pgfpathlineto{\pgfqpoint{2.095993in}{1.491636in}}%
\pgfpathlineto{\pgfqpoint{2.100990in}{1.501247in}}%
\pgfpathlineto{\pgfqpoint{2.105986in}{1.509418in}}%
\pgfpathlineto{\pgfqpoint{2.110983in}{1.491848in}}%
\pgfpathlineto{\pgfqpoint{2.115979in}{1.462541in}}%
\pgfpathlineto{\pgfqpoint{2.120975in}{1.396270in}}%
\pgfpathlineto{\pgfqpoint{2.125972in}{1.304572in}}%
\pgfpathlineto{\pgfqpoint{2.130968in}{1.316326in}}%
\pgfpathlineto{\pgfqpoint{2.135964in}{1.360345in}}%
\pgfpathlineto{\pgfqpoint{2.140961in}{1.366375in}}%
\pgfpathlineto{\pgfqpoint{2.145957in}{1.366985in}}%
\pgfpathlineto{\pgfqpoint{2.150954in}{1.350098in}}%
\pgfpathlineto{\pgfqpoint{2.155950in}{1.343825in}}%
\pgfpathlineto{\pgfqpoint{2.160946in}{1.341369in}}%
\pgfpathlineto{\pgfqpoint{2.165943in}{1.350291in}}%
\pgfpathlineto{\pgfqpoint{2.170939in}{1.351789in}}%
\pgfpathlineto{\pgfqpoint{2.175935in}{1.334648in}}%
\pgfpathlineto{\pgfqpoint{2.180932in}{1.351665in}}%
\pgfpathlineto{\pgfqpoint{2.185928in}{1.361573in}}%
\pgfpathlineto{\pgfqpoint{2.190925in}{1.374095in}}%
\pgfpathlineto{\pgfqpoint{2.195921in}{1.398708in}}%
\pgfpathlineto{\pgfqpoint{2.200917in}{1.403507in}}%
\pgfpathlineto{\pgfqpoint{2.205914in}{1.402897in}}%
\pgfpathlineto{\pgfqpoint{2.210910in}{1.422704in}}%
\pgfpathlineto{\pgfqpoint{2.215906in}{1.449713in}}%
\pgfpathlineto{\pgfqpoint{2.220903in}{1.466996in}}%
\pgfpathlineto{\pgfqpoint{2.225899in}{1.480203in}}%
\pgfpathlineto{\pgfqpoint{2.230896in}{1.474897in}}%
\pgfpathlineto{\pgfqpoint{2.235892in}{1.470408in}}%
\pgfpathlineto{\pgfqpoint{2.245885in}{1.467802in}}%
\pgfpathlineto{\pgfqpoint{2.250881in}{1.469271in}}%
\pgfpathlineto{\pgfqpoint{2.255878in}{1.473109in}}%
\pgfpathlineto{\pgfqpoint{2.260874in}{1.480433in}}%
\pgfpathlineto{\pgfqpoint{2.265870in}{1.485298in}}%
\pgfpathlineto{\pgfqpoint{2.270867in}{1.499131in}}%
\pgfpathlineto{\pgfqpoint{2.275863in}{1.510758in}}%
\pgfpathlineto{\pgfqpoint{2.280859in}{1.525047in}}%
\pgfpathlineto{\pgfqpoint{2.285856in}{1.555906in}}%
\pgfpathlineto{\pgfqpoint{2.290852in}{1.570979in}}%
\pgfpathlineto{\pgfqpoint{2.295849in}{1.581701in}}%
\pgfpathlineto{\pgfqpoint{2.300845in}{1.578921in}}%
\pgfpathlineto{\pgfqpoint{2.305841in}{1.571700in}}%
\pgfpathlineto{\pgfqpoint{2.310838in}{1.570241in}}%
\pgfpathlineto{\pgfqpoint{2.315834in}{1.619464in}}%
\pgfpathlineto{\pgfqpoint{2.320830in}{1.676995in}}%
\pgfpathlineto{\pgfqpoint{2.325827in}{1.729995in}}%
\pgfpathlineto{\pgfqpoint{2.330823in}{1.786452in}}%
\pgfpathlineto{\pgfqpoint{2.335820in}{1.838921in}}%
\pgfpathlineto{\pgfqpoint{2.340816in}{1.903779in}}%
\pgfpathlineto{\pgfqpoint{2.345812in}{1.952895in}}%
\pgfpathlineto{\pgfqpoint{2.350809in}{1.975899in}}%
\pgfpathlineto{\pgfqpoint{2.355805in}{1.968360in}}%
\pgfpathlineto{\pgfqpoint{2.360801in}{1.941413in}}%
\pgfpathlineto{\pgfqpoint{2.365798in}{1.907136in}}%
\pgfpathlineto{\pgfqpoint{2.370794in}{1.888957in}}%
\pgfpathlineto{\pgfqpoint{2.375791in}{1.865419in}}%
\pgfpathlineto{\pgfqpoint{2.380787in}{1.862932in}}%
\pgfpathlineto{\pgfqpoint{2.385783in}{1.843701in}}%
\pgfpathlineto{\pgfqpoint{2.390780in}{1.839927in}}%
\pgfpathlineto{\pgfqpoint{2.395776in}{1.826629in}}%
\pgfpathlineto{\pgfqpoint{2.400773in}{1.820515in}}%
\pgfpathlineto{\pgfqpoint{2.405769in}{1.791024in}}%
\pgfpathlineto{\pgfqpoint{2.410765in}{1.772160in}}%
\pgfpathlineto{\pgfqpoint{2.415762in}{1.710003in}}%
\pgfpathlineto{\pgfqpoint{2.420758in}{1.711141in}}%
\pgfpathlineto{\pgfqpoint{2.430751in}{1.791531in}}%
\pgfpathlineto{\pgfqpoint{2.435747in}{1.830357in}}%
\pgfpathlineto{\pgfqpoint{2.440744in}{1.880172in}}%
\pgfpathlineto{\pgfqpoint{2.445740in}{1.863905in}}%
\pgfpathlineto{\pgfqpoint{2.450736in}{1.794890in}}%
\pgfpathlineto{\pgfqpoint{2.455733in}{1.685236in}}%
\pgfpathlineto{\pgfqpoint{2.460729in}{1.667023in}}%
\pgfpathlineto{\pgfqpoint{2.465725in}{1.741397in}}%
\pgfpathlineto{\pgfqpoint{2.470722in}{1.725054in}}%
\pgfpathlineto{\pgfqpoint{2.475718in}{1.699842in}}%
\pgfpathlineto{\pgfqpoint{2.480715in}{1.633265in}}%
\pgfpathlineto{\pgfqpoint{2.485711in}{1.513743in}}%
\pgfpathlineto{\pgfqpoint{2.490707in}{1.490771in}}%
\pgfpathlineto{\pgfqpoint{2.495704in}{1.681125in}}%
\pgfpathlineto{\pgfqpoint{2.505697in}{3.210062in}}%
\pgfpathlineto{\pgfqpoint{2.510693in}{3.189777in}}%
\pgfpathlineto{\pgfqpoint{2.515689in}{3.035081in}}%
\pgfpathlineto{\pgfqpoint{2.520686in}{3.020466in}}%
\pgfpathlineto{\pgfqpoint{2.525682in}{2.953300in}}%
\pgfpathlineto{\pgfqpoint{2.530678in}{2.726499in}}%
\pgfpathlineto{\pgfqpoint{2.535675in}{2.442167in}}%
\pgfpathlineto{\pgfqpoint{2.540671in}{2.267431in}}%
\pgfpathlineto{\pgfqpoint{2.545668in}{2.102517in}}%
\pgfpathlineto{\pgfqpoint{2.550664in}{1.970177in}}%
\pgfpathlineto{\pgfqpoint{2.555660in}{1.857269in}}%
\pgfpathlineto{\pgfqpoint{2.560657in}{1.764543in}}%
\pgfpathlineto{\pgfqpoint{2.565653in}{1.609746in}}%
\pgfpathlineto{\pgfqpoint{2.570649in}{1.431640in}}%
\pgfpathlineto{\pgfqpoint{2.575646in}{1.752499in}}%
\pgfpathlineto{\pgfqpoint{2.580642in}{1.978085in}}%
\pgfpathlineto{\pgfqpoint{2.585639in}{1.998103in}}%
\pgfpathlineto{\pgfqpoint{2.590635in}{1.972411in}}%
\pgfpathlineto{\pgfqpoint{2.595631in}{1.924304in}}%
\pgfpathlineto{\pgfqpoint{2.600628in}{1.903234in}}%
\pgfpathlineto{\pgfqpoint{2.605624in}{1.857573in}}%
\pgfpathlineto{\pgfqpoint{2.610620in}{1.830525in}}%
\pgfpathlineto{\pgfqpoint{2.615617in}{1.736624in}}%
\pgfpathlineto{\pgfqpoint{2.620613in}{1.740516in}}%
\pgfpathlineto{\pgfqpoint{2.625610in}{1.699727in}}%
\pgfpathlineto{\pgfqpoint{2.630606in}{1.732444in}}%
\pgfpathlineto{\pgfqpoint{2.635602in}{1.810914in}}%
\pgfpathlineto{\pgfqpoint{2.640599in}{1.732290in}}%
\pgfpathlineto{\pgfqpoint{2.645595in}{1.731177in}}%
\pgfpathlineto{\pgfqpoint{2.650592in}{1.738448in}}%
\pgfpathlineto{\pgfqpoint{2.655588in}{1.926104in}}%
\pgfpathlineto{\pgfqpoint{2.665581in}{2.057861in}}%
\pgfpathlineto{\pgfqpoint{2.670577in}{2.105355in}}%
\pgfpathlineto{\pgfqpoint{2.675573in}{2.180748in}}%
\pgfpathlineto{\pgfqpoint{2.680570in}{2.224236in}}%
\pgfpathlineto{\pgfqpoint{2.685566in}{2.037517in}}%
\pgfpathlineto{\pgfqpoint{2.690563in}{1.805622in}}%
\pgfpathlineto{\pgfqpoint{2.695559in}{1.983773in}}%
\pgfpathlineto{\pgfqpoint{2.700555in}{2.147773in}}%
\pgfpathlineto{\pgfqpoint{2.705552in}{2.022951in}}%
\pgfpathlineto{\pgfqpoint{2.710548in}{1.927898in}}%
\pgfpathlineto{\pgfqpoint{2.715544in}{1.876720in}}%
\pgfpathlineto{\pgfqpoint{2.720541in}{1.830286in}}%
\pgfpathlineto{\pgfqpoint{2.725537in}{1.790452in}}%
\pgfpathlineto{\pgfqpoint{2.730534in}{1.761374in}}%
\pgfpathlineto{\pgfqpoint{2.735530in}{1.715044in}}%
\pgfpathlineto{\pgfqpoint{2.740526in}{1.701031in}}%
\pgfpathlineto{\pgfqpoint{2.745523in}{1.745252in}}%
\pgfpathlineto{\pgfqpoint{2.750519in}{1.783199in}}%
\pgfpathlineto{\pgfqpoint{2.755515in}{1.825805in}}%
\pgfpathlineto{\pgfqpoint{2.760512in}{1.983602in}}%
\pgfpathlineto{\pgfqpoint{2.765508in}{2.197849in}}%
\pgfpathlineto{\pgfqpoint{2.775501in}{1.998958in}}%
\pgfpathlineto{\pgfqpoint{2.780497in}{1.964899in}}%
\pgfpathlineto{\pgfqpoint{2.785494in}{1.921838in}}%
\pgfpathlineto{\pgfqpoint{2.790490in}{1.899532in}}%
\pgfpathlineto{\pgfqpoint{2.795487in}{1.868287in}}%
\pgfpathlineto{\pgfqpoint{2.800483in}{1.843895in}}%
\pgfpathlineto{\pgfqpoint{2.810476in}{1.809814in}}%
\pgfpathlineto{\pgfqpoint{2.815472in}{1.793939in}}%
\pgfpathlineto{\pgfqpoint{2.825465in}{1.765192in}}%
\pgfpathlineto{\pgfqpoint{2.835458in}{1.731423in}}%
\pgfpathlineto{\pgfqpoint{2.840454in}{1.709290in}}%
\pgfpathlineto{\pgfqpoint{2.845450in}{1.652906in}}%
\pgfpathlineto{\pgfqpoint{2.850447in}{1.632401in}}%
\pgfpathlineto{\pgfqpoint{2.855443in}{1.648405in}}%
\pgfpathlineto{\pgfqpoint{2.865436in}{1.636783in}}%
\pgfpathlineto{\pgfqpoint{2.880425in}{1.610901in}}%
\pgfpathlineto{\pgfqpoint{2.885421in}{1.596585in}}%
\pgfpathlineto{\pgfqpoint{2.890418in}{1.583648in}}%
\pgfpathlineto{\pgfqpoint{2.895414in}{1.573718in}}%
\pgfpathlineto{\pgfqpoint{2.900411in}{1.560552in}}%
\pgfpathlineto{\pgfqpoint{2.905407in}{1.544530in}}%
\pgfpathlineto{\pgfqpoint{2.910403in}{1.527223in}}%
\pgfpathlineto{\pgfqpoint{2.920396in}{1.487425in}}%
\pgfpathlineto{\pgfqpoint{2.925392in}{1.472945in}}%
\pgfpathlineto{\pgfqpoint{2.930389in}{1.473310in}}%
\pgfpathlineto{\pgfqpoint{2.935385in}{1.470960in}}%
\pgfpathlineto{\pgfqpoint{2.940382in}{1.469889in}}%
\pgfpathlineto{\pgfqpoint{2.945378in}{1.464675in}}%
\pgfpathlineto{\pgfqpoint{2.950374in}{1.463970in}}%
\pgfpathlineto{\pgfqpoint{2.955371in}{1.455400in}}%
\pgfpathlineto{\pgfqpoint{2.960367in}{1.448172in}}%
\pgfpathlineto{\pgfqpoint{2.965363in}{1.443190in}}%
\pgfpathlineto{\pgfqpoint{2.970360in}{1.452541in}}%
\pgfpathlineto{\pgfqpoint{2.975356in}{1.472815in}}%
\pgfpathlineto{\pgfqpoint{2.980353in}{1.499162in}}%
\pgfpathlineto{\pgfqpoint{2.985349in}{1.515670in}}%
\pgfpathlineto{\pgfqpoint{2.990345in}{1.525444in}}%
\pgfpathlineto{\pgfqpoint{2.995342in}{1.534079in}}%
\pgfpathlineto{\pgfqpoint{3.000338in}{1.538106in}}%
\pgfpathlineto{\pgfqpoint{3.005334in}{1.548333in}}%
\pgfpathlineto{\pgfqpoint{3.010331in}{1.552761in}}%
\pgfpathlineto{\pgfqpoint{3.015327in}{1.558997in}}%
\pgfpathlineto{\pgfqpoint{3.020324in}{1.557029in}}%
\pgfpathlineto{\pgfqpoint{3.025320in}{1.548935in}}%
\pgfpathlineto{\pgfqpoint{3.030316in}{1.536631in}}%
\pgfpathlineto{\pgfqpoint{3.035313in}{1.550632in}}%
\pgfpathlineto{\pgfqpoint{3.040309in}{1.568528in}}%
\pgfpathlineto{\pgfqpoint{3.045306in}{1.587471in}}%
\pgfpathlineto{\pgfqpoint{3.050302in}{1.598745in}}%
\pgfpathlineto{\pgfqpoint{3.055298in}{1.600455in}}%
\pgfpathlineto{\pgfqpoint{3.060295in}{1.595233in}}%
\pgfpathlineto{\pgfqpoint{3.065291in}{1.570906in}}%
\pgfpathlineto{\pgfqpoint{3.070287in}{1.572882in}}%
\pgfpathlineto{\pgfqpoint{3.075284in}{1.601012in}}%
\pgfpathlineto{\pgfqpoint{3.080280in}{1.610571in}}%
\pgfpathlineto{\pgfqpoint{3.085277in}{1.618456in}}%
\pgfpathlineto{\pgfqpoint{3.095269in}{1.616840in}}%
\pgfpathlineto{\pgfqpoint{3.100266in}{1.614563in}}%
\pgfpathlineto{\pgfqpoint{3.105262in}{1.611327in}}%
\pgfpathlineto{\pgfqpoint{3.115255in}{1.603301in}}%
\pgfpathlineto{\pgfqpoint{3.120251in}{1.595937in}}%
\pgfpathlineto{\pgfqpoint{3.125248in}{1.590658in}}%
\pgfpathlineto{\pgfqpoint{3.130244in}{1.582095in}}%
\pgfpathlineto{\pgfqpoint{3.135240in}{1.570805in}}%
\pgfpathlineto{\pgfqpoint{3.140237in}{1.560385in}}%
\pgfpathlineto{\pgfqpoint{3.145233in}{1.545908in}}%
\pgfpathlineto{\pgfqpoint{3.150229in}{1.536269in}}%
\pgfpathlineto{\pgfqpoint{3.155226in}{1.540930in}}%
\pgfpathlineto{\pgfqpoint{3.160222in}{1.539963in}}%
\pgfpathlineto{\pgfqpoint{3.165219in}{1.543407in}}%
\pgfpathlineto{\pgfqpoint{3.170215in}{1.540980in}}%
\pgfpathlineto{\pgfqpoint{3.180208in}{1.529675in}}%
\pgfpathlineto{\pgfqpoint{3.185204in}{1.527445in}}%
\pgfpathlineto{\pgfqpoint{3.190201in}{1.526446in}}%
\pgfpathlineto{\pgfqpoint{3.195197in}{1.525016in}}%
\pgfpathlineto{\pgfqpoint{3.200193in}{1.530530in}}%
\pgfpathlineto{\pgfqpoint{3.210186in}{1.544055in}}%
\pgfpathlineto{\pgfqpoint{3.215182in}{1.549939in}}%
\pgfpathlineto{\pgfqpoint{3.220179in}{1.549379in}}%
\pgfpathlineto{\pgfqpoint{3.225175in}{1.551006in}}%
\pgfpathlineto{\pgfqpoint{3.230172in}{1.551226in}}%
\pgfpathlineto{\pgfqpoint{3.235168in}{1.550196in}}%
\pgfpathlineto{\pgfqpoint{3.240164in}{1.544248in}}%
\pgfpathlineto{\pgfqpoint{3.250157in}{1.538512in}}%
\pgfpathlineto{\pgfqpoint{3.255153in}{1.527858in}}%
\pgfpathlineto{\pgfqpoint{3.260150in}{1.511328in}}%
\pgfpathlineto{\pgfqpoint{3.265146in}{1.514030in}}%
\pgfpathlineto{\pgfqpoint{3.270143in}{1.516219in}}%
\pgfpathlineto{\pgfqpoint{3.275139in}{1.515501in}}%
\pgfpathlineto{\pgfqpoint{3.280135in}{1.512069in}}%
\pgfpathlineto{\pgfqpoint{3.285132in}{1.514038in}}%
\pgfpathlineto{\pgfqpoint{3.290128in}{1.509603in}}%
\pgfpathlineto{\pgfqpoint{3.295125in}{1.506213in}}%
\pgfpathlineto{\pgfqpoint{3.300121in}{1.504290in}}%
\pgfpathlineto{\pgfqpoint{3.305117in}{1.501658in}}%
\pgfpathlineto{\pgfqpoint{3.310114in}{1.501539in}}%
\pgfpathlineto{\pgfqpoint{3.315110in}{1.495374in}}%
\pgfpathlineto{\pgfqpoint{3.320106in}{1.485329in}}%
\pgfpathlineto{\pgfqpoint{3.325103in}{1.480735in}}%
\pgfpathlineto{\pgfqpoint{3.335096in}{1.490341in}}%
\pgfpathlineto{\pgfqpoint{3.340092in}{1.509717in}}%
\pgfpathlineto{\pgfqpoint{3.345088in}{1.522709in}}%
\pgfpathlineto{\pgfqpoint{3.350085in}{1.543556in}}%
\pgfpathlineto{\pgfqpoint{3.355081in}{1.561192in}}%
\pgfpathlineto{\pgfqpoint{3.360077in}{1.574509in}}%
\pgfpathlineto{\pgfqpoint{3.365074in}{1.583120in}}%
\pgfpathlineto{\pgfqpoint{3.370070in}{1.590128in}}%
\pgfpathlineto{\pgfqpoint{3.375067in}{1.592290in}}%
\pgfpathlineto{\pgfqpoint{3.380063in}{1.599212in}}%
\pgfpathlineto{\pgfqpoint{3.385059in}{1.601128in}}%
\pgfpathlineto{\pgfqpoint{3.390056in}{1.602593in}}%
\pgfpathlineto{\pgfqpoint{3.395052in}{1.605473in}}%
\pgfpathlineto{\pgfqpoint{3.400048in}{1.609602in}}%
\pgfpathlineto{\pgfqpoint{3.405045in}{1.607944in}}%
\pgfpathlineto{\pgfqpoint{3.410041in}{1.612871in}}%
\pgfpathlineto{\pgfqpoint{3.415038in}{1.614034in}}%
\pgfpathlineto{\pgfqpoint{3.420034in}{1.618363in}}%
\pgfpathlineto{\pgfqpoint{3.425030in}{1.625130in}}%
\pgfpathlineto{\pgfqpoint{3.435023in}{1.632871in}}%
\pgfpathlineto{\pgfqpoint{3.440020in}{1.639031in}}%
\pgfpathlineto{\pgfqpoint{3.445016in}{1.645925in}}%
\pgfpathlineto{\pgfqpoint{3.450012in}{1.653331in}}%
\pgfpathlineto{\pgfqpoint{3.455009in}{1.666761in}}%
\pgfpathlineto{\pgfqpoint{3.460005in}{1.691690in}}%
\pgfpathlineto{\pgfqpoint{3.465001in}{1.713696in}}%
\pgfpathlineto{\pgfqpoint{3.469998in}{1.678861in}}%
\pgfpathlineto{\pgfqpoint{3.474994in}{1.649562in}}%
\pgfpathlineto{\pgfqpoint{3.479991in}{1.627852in}}%
\pgfpathlineto{\pgfqpoint{3.484987in}{1.603839in}}%
\pgfpathlineto{\pgfqpoint{3.494980in}{1.579462in}}%
\pgfpathlineto{\pgfqpoint{3.499976in}{1.570046in}}%
\pgfpathlineto{\pgfqpoint{3.504972in}{1.563964in}}%
\pgfpathlineto{\pgfqpoint{3.509969in}{1.558916in}}%
\pgfpathlineto{\pgfqpoint{3.514965in}{1.554678in}}%
\pgfpathlineto{\pgfqpoint{3.519962in}{1.551407in}}%
\pgfpathlineto{\pgfqpoint{3.534951in}{1.531961in}}%
\pgfpathlineto{\pgfqpoint{3.539947in}{1.528764in}}%
\pgfpathlineto{\pgfqpoint{3.544943in}{1.519618in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{1.515004in}}%
\pgfpathlineto{\pgfqpoint{3.559933in}{1.506618in}}%
\pgfpathlineto{\pgfqpoint{3.569925in}{1.508321in}}%
\pgfpathlineto{\pgfqpoint{3.574922in}{1.503763in}}%
\pgfpathlineto{\pgfqpoint{3.579918in}{1.495970in}}%
\pgfpathlineto{\pgfqpoint{3.584915in}{1.490837in}}%
\pgfpathlineto{\pgfqpoint{3.589911in}{1.489712in}}%
\pgfpathlineto{\pgfqpoint{3.594907in}{1.491557in}}%
\pgfpathlineto{\pgfqpoint{3.599904in}{1.489784in}}%
\pgfpathlineto{\pgfqpoint{3.604900in}{1.492250in}}%
\pgfpathlineto{\pgfqpoint{3.614893in}{1.499141in}}%
\pgfpathlineto{\pgfqpoint{3.619889in}{1.503491in}}%
\pgfpathlineto{\pgfqpoint{3.624886in}{1.516098in}}%
\pgfpathlineto{\pgfqpoint{3.629882in}{1.523426in}}%
\pgfpathlineto{\pgfqpoint{3.634878in}{1.526609in}}%
\pgfpathlineto{\pgfqpoint{3.639875in}{1.537520in}}%
\pgfpathlineto{\pgfqpoint{3.644871in}{1.544292in}}%
\pgfpathlineto{\pgfqpoint{3.654864in}{1.560019in}}%
\pgfpathlineto{\pgfqpoint{3.664857in}{1.583887in}}%
\pgfpathlineto{\pgfqpoint{3.669853in}{1.605364in}}%
\pgfpathlineto{\pgfqpoint{3.674849in}{1.623451in}}%
\pgfpathlineto{\pgfqpoint{3.679846in}{1.651132in}}%
\pgfpathlineto{\pgfqpoint{3.684842in}{1.672450in}}%
\pgfpathlineto{\pgfqpoint{3.689838in}{1.724243in}}%
\pgfpathlineto{\pgfqpoint{3.699831in}{1.934436in}}%
\pgfpathlineto{\pgfqpoint{3.704828in}{2.010559in}}%
\pgfpathlineto{\pgfqpoint{3.709824in}{2.091383in}}%
\pgfpathlineto{\pgfqpoint{3.719817in}{2.193690in}}%
\pgfpathlineto{\pgfqpoint{3.729810in}{2.347185in}}%
\pgfpathlineto{\pgfqpoint{3.734806in}{2.349841in}}%
\pgfpathlineto{\pgfqpoint{3.739802in}{2.332609in}}%
\pgfpathlineto{\pgfqpoint{3.744799in}{2.215891in}}%
\pgfpathlineto{\pgfqpoint{3.749795in}{2.068627in}}%
\pgfpathlineto{\pgfqpoint{3.754791in}{1.790651in}}%
\pgfpathlineto{\pgfqpoint{3.759788in}{1.477611in}}%
\pgfpathlineto{\pgfqpoint{3.764784in}{1.664164in}}%
\pgfpathlineto{\pgfqpoint{3.769781in}{1.832434in}}%
\pgfpathlineto{\pgfqpoint{3.774777in}{1.849418in}}%
\pgfpathlineto{\pgfqpoint{3.779773in}{1.867477in}}%
\pgfpathlineto{\pgfqpoint{3.784770in}{1.864698in}}%
\pgfpathlineto{\pgfqpoint{3.789766in}{1.852575in}}%
\pgfpathlineto{\pgfqpoint{3.794762in}{1.827463in}}%
\pgfpathlineto{\pgfqpoint{3.799759in}{1.799243in}}%
\pgfpathlineto{\pgfqpoint{3.804755in}{1.779590in}}%
\pgfpathlineto{\pgfqpoint{3.809752in}{1.751957in}}%
\pgfpathlineto{\pgfqpoint{3.814748in}{1.711217in}}%
\pgfpathlineto{\pgfqpoint{3.819744in}{1.681898in}}%
\pgfpathlineto{\pgfqpoint{3.824741in}{1.645521in}}%
\pgfpathlineto{\pgfqpoint{3.829737in}{1.650529in}}%
\pgfpathlineto{\pgfqpoint{3.834734in}{1.672612in}}%
\pgfpathlineto{\pgfqpoint{3.839730in}{1.708243in}}%
\pgfpathlineto{\pgfqpoint{3.844726in}{1.750364in}}%
\pgfpathlineto{\pgfqpoint{3.854719in}{1.906192in}}%
\pgfpathlineto{\pgfqpoint{3.859715in}{1.890820in}}%
\pgfpathlineto{\pgfqpoint{3.864712in}{1.823666in}}%
\pgfpathlineto{\pgfqpoint{3.869708in}{1.724147in}}%
\pgfpathlineto{\pgfqpoint{3.874705in}{1.658009in}}%
\pgfpathlineto{\pgfqpoint{3.879701in}{1.659755in}}%
\pgfpathlineto{\pgfqpoint{3.884697in}{1.718785in}}%
\pgfpathlineto{\pgfqpoint{3.889694in}{1.755583in}}%
\pgfpathlineto{\pgfqpoint{3.894690in}{1.841252in}}%
\pgfpathlineto{\pgfqpoint{3.899686in}{1.918239in}}%
\pgfpathlineto{\pgfqpoint{3.904683in}{2.003512in}}%
\pgfpathlineto{\pgfqpoint{3.909679in}{2.026496in}}%
\pgfpathlineto{\pgfqpoint{3.914676in}{1.988561in}}%
\pgfpathlineto{\pgfqpoint{3.919672in}{1.937640in}}%
\pgfpathlineto{\pgfqpoint{3.924668in}{1.879085in}}%
\pgfpathlineto{\pgfqpoint{3.929665in}{1.826780in}}%
\pgfpathlineto{\pgfqpoint{3.934661in}{1.793099in}}%
\pgfpathlineto{\pgfqpoint{3.939657in}{1.772996in}}%
\pgfpathlineto{\pgfqpoint{3.944654in}{1.761295in}}%
\pgfpathlineto{\pgfqpoint{3.949650in}{1.752844in}}%
\pgfpathlineto{\pgfqpoint{3.954647in}{1.756036in}}%
\pgfpathlineto{\pgfqpoint{3.959643in}{1.773145in}}%
\pgfpathlineto{\pgfqpoint{3.964639in}{1.793436in}}%
\pgfpathlineto{\pgfqpoint{3.969636in}{1.836528in}}%
\pgfpathlineto{\pgfqpoint{3.974632in}{1.882425in}}%
\pgfpathlineto{\pgfqpoint{3.979629in}{1.908056in}}%
\pgfpathlineto{\pgfqpoint{3.984625in}{1.923491in}}%
\pgfpathlineto{\pgfqpoint{3.989621in}{1.936100in}}%
\pgfpathlineto{\pgfqpoint{3.994618in}{1.933263in}}%
\pgfpathlineto{\pgfqpoint{3.999614in}{1.929840in}}%
\pgfpathlineto{\pgfqpoint{4.004610in}{1.900058in}}%
\pgfpathlineto{\pgfqpoint{4.009607in}{1.892215in}}%
\pgfpathlineto{\pgfqpoint{4.014603in}{1.907271in}}%
\pgfpathlineto{\pgfqpoint{4.019600in}{1.903376in}}%
\pgfpathlineto{\pgfqpoint{4.024596in}{1.959380in}}%
\pgfpathlineto{\pgfqpoint{4.029592in}{2.003050in}}%
\pgfpathlineto{\pgfqpoint{4.034589in}{1.973384in}}%
\pgfpathlineto{\pgfqpoint{4.039585in}{1.870192in}}%
\pgfpathlineto{\pgfqpoint{4.044581in}{1.802601in}}%
\pgfpathlineto{\pgfqpoint{4.049578in}{1.725130in}}%
\pgfpathlineto{\pgfqpoint{4.054574in}{1.693043in}}%
\pgfpathlineto{\pgfqpoint{4.059571in}{1.654073in}}%
\pgfpathlineto{\pgfqpoint{4.064567in}{1.636001in}}%
\pgfpathlineto{\pgfqpoint{4.069563in}{1.604961in}}%
\pgfpathlineto{\pgfqpoint{4.074560in}{1.584576in}}%
\pgfpathlineto{\pgfqpoint{4.079556in}{1.544470in}}%
\pgfpathlineto{\pgfqpoint{4.089549in}{1.428648in}}%
\pgfpathlineto{\pgfqpoint{4.094545in}{1.446121in}}%
\pgfpathlineto{\pgfqpoint{4.099542in}{1.500581in}}%
\pgfpathlineto{\pgfqpoint{4.104538in}{1.543774in}}%
\pgfpathlineto{\pgfqpoint{4.109534in}{1.584539in}}%
\pgfpathlineto{\pgfqpoint{4.114531in}{1.608305in}}%
\pgfpathlineto{\pgfqpoint{4.119527in}{1.602570in}}%
\pgfpathlineto{\pgfqpoint{4.124524in}{1.590618in}}%
\pgfpathlineto{\pgfqpoint{4.129520in}{1.574069in}}%
\pgfpathlineto{\pgfqpoint{4.134516in}{1.575091in}}%
\pgfpathlineto{\pgfqpoint{4.139513in}{1.569657in}}%
\pgfpathlineto{\pgfqpoint{4.144509in}{1.543418in}}%
\pgfpathlineto{\pgfqpoint{4.149505in}{1.524469in}}%
\pgfpathlineto{\pgfqpoint{4.154502in}{1.509738in}}%
\pgfpathlineto{\pgfqpoint{4.159498in}{1.504766in}}%
\pgfpathlineto{\pgfqpoint{4.164495in}{1.498332in}}%
\pgfpathlineto{\pgfqpoint{4.169491in}{1.484474in}}%
\pgfpathlineto{\pgfqpoint{4.174487in}{1.469559in}}%
\pgfpathlineto{\pgfqpoint{4.179484in}{1.451936in}}%
\pgfpathlineto{\pgfqpoint{4.184480in}{1.436207in}}%
\pgfpathlineto{\pgfqpoint{4.189476in}{1.414128in}}%
\pgfpathlineto{\pgfqpoint{4.194473in}{1.401032in}}%
\pgfpathlineto{\pgfqpoint{4.199469in}{1.384145in}}%
\pgfpathlineto{\pgfqpoint{4.204466in}{1.372905in}}%
\pgfpathlineto{\pgfqpoint{4.209462in}{1.378986in}}%
\pgfpathlineto{\pgfqpoint{4.214458in}{1.381765in}}%
\pgfpathlineto{\pgfqpoint{4.219455in}{1.389314in}}%
\pgfpathlineto{\pgfqpoint{4.224451in}{1.400690in}}%
\pgfpathlineto{\pgfqpoint{4.229448in}{1.411284in}}%
\pgfpathlineto{\pgfqpoint{4.234444in}{1.415480in}}%
\pgfpathlineto{\pgfqpoint{4.239440in}{1.420555in}}%
\pgfpathlineto{\pgfqpoint{4.244437in}{1.433495in}}%
\pgfpathlineto{\pgfqpoint{4.249433in}{1.435552in}}%
\pgfpathlineto{\pgfqpoint{4.254429in}{1.438580in}}%
\pgfpathlineto{\pgfqpoint{4.259426in}{1.443565in}}%
\pgfpathlineto{\pgfqpoint{4.264422in}{1.441350in}}%
\pgfpathlineto{\pgfqpoint{4.269419in}{1.434642in}}%
\pgfpathlineto{\pgfqpoint{4.274415in}{1.429827in}}%
\pgfpathlineto{\pgfqpoint{4.279411in}{1.419975in}}%
\pgfpathlineto{\pgfqpoint{4.284408in}{1.400657in}}%
\pgfpathlineto{\pgfqpoint{4.289404in}{1.388813in}}%
\pgfpathlineto{\pgfqpoint{4.294400in}{1.374734in}}%
\pgfpathlineto{\pgfqpoint{4.299397in}{1.346994in}}%
\pgfpathlineto{\pgfqpoint{4.304393in}{1.331392in}}%
\pgfpathlineto{\pgfqpoint{4.309390in}{1.309563in}}%
\pgfpathlineto{\pgfqpoint{4.314386in}{1.296532in}}%
\pgfpathlineto{\pgfqpoint{4.324379in}{1.257129in}}%
\pgfpathlineto{\pgfqpoint{4.329375in}{1.183265in}}%
\pgfpathlineto{\pgfqpoint{4.334371in}{1.217413in}}%
\pgfpathlineto{\pgfqpoint{4.339368in}{1.333555in}}%
\pgfpathlineto{\pgfqpoint{4.344364in}{1.385617in}}%
\pgfpathlineto{\pgfqpoint{4.349361in}{1.419323in}}%
\pgfpathlineto{\pgfqpoint{4.354357in}{1.421235in}}%
\pgfpathlineto{\pgfqpoint{4.359353in}{1.421693in}}%
\pgfpathlineto{\pgfqpoint{4.364350in}{1.409802in}}%
\pgfpathlineto{\pgfqpoint{4.369346in}{1.407913in}}%
\pgfpathlineto{\pgfqpoint{4.374343in}{1.404494in}}%
\pgfpathlineto{\pgfqpoint{4.379339in}{1.398772in}}%
\pgfpathlineto{\pgfqpoint{4.384335in}{1.385046in}}%
\pgfpathlineto{\pgfqpoint{4.389332in}{1.380280in}}%
\pgfpathlineto{\pgfqpoint{4.394328in}{1.367787in}}%
\pgfpathlineto{\pgfqpoint{4.399324in}{1.359264in}}%
\pgfpathlineto{\pgfqpoint{4.404321in}{1.343340in}}%
\pgfpathlineto{\pgfqpoint{4.409317in}{1.328665in}}%
\pgfpathlineto{\pgfqpoint{4.414314in}{1.302637in}}%
\pgfpathlineto{\pgfqpoint{4.419310in}{1.274995in}}%
\pgfpathlineto{\pgfqpoint{4.424306in}{1.318053in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.344875in}}%
\pgfpathlineto{\pgfqpoint{4.439295in}{1.349749in}}%
\pgfpathlineto{\pgfqpoint{4.444292in}{1.355738in}}%
\pgfpathlineto{\pgfqpoint{4.449288in}{1.359936in}}%
\pgfpathlineto{\pgfqpoint{4.454285in}{1.366165in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{1.370622in}}%
\pgfpathlineto{\pgfqpoint{4.464277in}{1.371860in}}%
\pgfpathlineto{\pgfqpoint{4.469274in}{1.370816in}}%
\pgfpathlineto{\pgfqpoint{4.474270in}{1.369140in}}%
\pgfpathlineto{\pgfqpoint{4.479266in}{1.362359in}}%
\pgfpathlineto{\pgfqpoint{4.489259in}{1.351749in}}%
\pgfpathlineto{\pgfqpoint{4.494256in}{1.357503in}}%
\pgfpathlineto{\pgfqpoint{4.499252in}{1.366405in}}%
\pgfpathlineto{\pgfqpoint{4.504248in}{1.378354in}}%
\pgfpathlineto{\pgfqpoint{4.509245in}{1.382898in}}%
\pgfpathlineto{\pgfqpoint{4.514241in}{1.392151in}}%
\pgfpathlineto{\pgfqpoint{4.519238in}{1.398015in}}%
\pgfpathlineto{\pgfqpoint{4.524234in}{1.408231in}}%
\pgfpathlineto{\pgfqpoint{4.529230in}{1.419808in}}%
\pgfpathlineto{\pgfqpoint{4.534227in}{1.429550in}}%
\pgfpathlineto{\pgfqpoint{4.539223in}{1.435080in}}%
\pgfpathlineto{\pgfqpoint{4.544219in}{1.443106in}}%
\pgfpathlineto{\pgfqpoint{4.549216in}{1.454568in}}%
\pgfpathlineto{\pgfqpoint{4.554212in}{1.467166in}}%
\pgfpathlineto{\pgfqpoint{4.559209in}{1.483254in}}%
\pgfpathlineto{\pgfqpoint{4.564205in}{1.493657in}}%
\pgfpathlineto{\pgfqpoint{4.569201in}{1.513172in}}%
\pgfpathlineto{\pgfqpoint{4.574198in}{1.542836in}}%
\pgfpathlineto{\pgfqpoint{4.579194in}{1.612280in}}%
\pgfpathlineto{\pgfqpoint{4.584190in}{1.612208in}}%
\pgfpathlineto{\pgfqpoint{4.589187in}{1.526822in}}%
\pgfpathlineto{\pgfqpoint{4.594183in}{1.493826in}}%
\pgfpathlineto{\pgfqpoint{4.599180in}{1.463933in}}%
\pgfpathlineto{\pgfqpoint{4.609172in}{1.412323in}}%
\pgfpathlineto{\pgfqpoint{4.614169in}{1.391049in}}%
\pgfpathlineto{\pgfqpoint{4.619165in}{1.372343in}}%
\pgfpathlineto{\pgfqpoint{4.624162in}{1.351779in}}%
\pgfpathlineto{\pgfqpoint{4.629158in}{1.333378in}}%
\pgfpathlineto{\pgfqpoint{4.634154in}{1.317148in}}%
\pgfpathlineto{\pgfqpoint{4.639151in}{1.302358in}}%
\pgfpathlineto{\pgfqpoint{4.644147in}{1.291075in}}%
\pgfpathlineto{\pgfqpoint{4.649143in}{1.273753in}}%
\pgfpathlineto{\pgfqpoint{4.654140in}{1.257513in}}%
\pgfpathlineto{\pgfqpoint{4.659136in}{1.247202in}}%
\pgfpathlineto{\pgfqpoint{4.664133in}{1.230488in}}%
\pgfpathlineto{\pgfqpoint{4.669129in}{1.209669in}}%
\pgfpathlineto{\pgfqpoint{4.674125in}{1.193412in}}%
\pgfpathlineto{\pgfqpoint{4.679122in}{1.200254in}}%
\pgfpathlineto{\pgfqpoint{4.684118in}{1.200325in}}%
\pgfpathlineto{\pgfqpoint{4.689114in}{1.218950in}}%
\pgfpathlineto{\pgfqpoint{4.694111in}{1.225666in}}%
\pgfpathlineto{\pgfqpoint{4.699107in}{1.224355in}}%
\pgfpathlineto{\pgfqpoint{4.704104in}{1.207687in}}%
\pgfpathlineto{\pgfqpoint{4.709100in}{1.201438in}}%
\pgfpathlineto{\pgfqpoint{4.714096in}{1.173185in}}%
\pgfpathlineto{\pgfqpoint{4.719093in}{1.141310in}}%
\pgfpathlineto{\pgfqpoint{4.729085in}{1.015995in}}%
\pgfpathlineto{\pgfqpoint{4.739078in}{1.169886in}}%
\pgfpathlineto{\pgfqpoint{4.744075in}{1.215504in}}%
\pgfpathlineto{\pgfqpoint{4.749071in}{1.254705in}}%
\pgfpathlineto{\pgfqpoint{4.759064in}{1.316059in}}%
\pgfpathlineto{\pgfqpoint{4.764060in}{1.348044in}}%
\pgfpathlineto{\pgfqpoint{4.774053in}{1.405594in}}%
\pgfpathlineto{\pgfqpoint{4.784046in}{1.471429in}}%
\pgfpathlineto{\pgfqpoint{4.789042in}{1.524415in}}%
\pgfpathlineto{\pgfqpoint{4.794038in}{1.585987in}}%
\pgfpathlineto{\pgfqpoint{4.799035in}{1.714900in}}%
\pgfpathlineto{\pgfqpoint{4.804031in}{1.716170in}}%
\pgfpathlineto{\pgfqpoint{4.809028in}{1.602176in}}%
\pgfpathlineto{\pgfqpoint{4.819020in}{1.528163in}}%
\pgfpathlineto{\pgfqpoint{4.824017in}{1.505995in}}%
\pgfpathlineto{\pgfqpoint{4.829013in}{1.493367in}}%
\pgfpathlineto{\pgfqpoint{4.834009in}{1.489323in}}%
\pgfpathlineto{\pgfqpoint{4.839006in}{1.487215in}}%
\pgfpathlineto{\pgfqpoint{4.844002in}{1.490050in}}%
\pgfpathlineto{\pgfqpoint{4.848999in}{1.490650in}}%
\pgfpathlineto{\pgfqpoint{4.853995in}{1.497756in}}%
\pgfpathlineto{\pgfqpoint{4.858991in}{1.501875in}}%
\pgfpathlineto{\pgfqpoint{4.868984in}{1.520396in}}%
\pgfpathlineto{\pgfqpoint{4.873980in}{1.559625in}}%
\pgfpathlineto{\pgfqpoint{4.878977in}{1.512862in}}%
\pgfpathlineto{\pgfqpoint{4.883973in}{1.475767in}}%
\pgfpathlineto{\pgfqpoint{4.888970in}{1.455997in}}%
\pgfpathlineto{\pgfqpoint{4.898962in}{1.427637in}}%
\pgfpathlineto{\pgfqpoint{4.903959in}{1.419274in}}%
\pgfpathlineto{\pgfqpoint{4.908955in}{1.424319in}}%
\pgfpathlineto{\pgfqpoint{4.913952in}{1.430084in}}%
\pgfpathlineto{\pgfqpoint{4.918948in}{1.439081in}}%
\pgfpathlineto{\pgfqpoint{4.923944in}{1.455083in}}%
\pgfpathlineto{\pgfqpoint{4.928941in}{1.468811in}}%
\pgfpathlineto{\pgfqpoint{4.933937in}{1.479697in}}%
\pgfpathlineto{\pgfqpoint{4.938933in}{1.491439in}}%
\pgfpathlineto{\pgfqpoint{4.943930in}{1.501857in}}%
\pgfpathlineto{\pgfqpoint{4.948926in}{1.514952in}}%
\pgfpathlineto{\pgfqpoint{4.953923in}{1.525478in}}%
\pgfpathlineto{\pgfqpoint{4.958919in}{1.537083in}}%
\pgfpathlineto{\pgfqpoint{4.963915in}{1.545135in}}%
\pgfpathlineto{\pgfqpoint{4.968912in}{1.556306in}}%
\pgfpathlineto{\pgfqpoint{4.973908in}{1.560867in}}%
\pgfpathlineto{\pgfqpoint{4.978904in}{1.570633in}}%
\pgfpathlineto{\pgfqpoint{4.983901in}{1.576696in}}%
\pgfpathlineto{\pgfqpoint{4.988897in}{1.579525in}}%
\pgfpathlineto{\pgfqpoint{4.993894in}{1.580835in}}%
\pgfpathlineto{\pgfqpoint{4.998890in}{1.588325in}}%
\pgfpathlineto{\pgfqpoint{5.003886in}{1.586276in}}%
\pgfpathlineto{\pgfqpoint{5.008883in}{1.597068in}}%
\pgfpathlineto{\pgfqpoint{5.013879in}{1.610975in}}%
\pgfpathlineto{\pgfqpoint{5.018875in}{1.630319in}}%
\pgfpathlineto{\pgfqpoint{5.023872in}{1.684250in}}%
\pgfpathlineto{\pgfqpoint{5.028868in}{1.728514in}}%
\pgfpathlineto{\pgfqpoint{5.033865in}{1.667746in}}%
\pgfpathlineto{\pgfqpoint{5.038861in}{1.603159in}}%
\pgfpathlineto{\pgfqpoint{5.043857in}{1.557930in}}%
\pgfpathlineto{\pgfqpoint{5.048854in}{1.519473in}}%
\pgfpathlineto{\pgfqpoint{5.058847in}{1.456851in}}%
\pgfpathlineto{\pgfqpoint{5.063843in}{1.435337in}}%
\pgfpathlineto{\pgfqpoint{5.068839in}{1.411335in}}%
\pgfpathlineto{\pgfqpoint{5.073836in}{1.391523in}}%
\pgfpathlineto{\pgfqpoint{5.078832in}{1.354077in}}%
\pgfpathlineto{\pgfqpoint{5.083828in}{1.326919in}}%
\pgfpathlineto{\pgfqpoint{5.088825in}{1.311988in}}%
\pgfpathlineto{\pgfqpoint{5.093821in}{1.290039in}}%
\pgfpathlineto{\pgfqpoint{5.108810in}{1.234901in}}%
\pgfpathlineto{\pgfqpoint{5.113807in}{1.226961in}}%
\pgfpathlineto{\pgfqpoint{5.118803in}{1.217466in}}%
\pgfpathlineto{\pgfqpoint{5.123799in}{1.216020in}}%
\pgfpathlineto{\pgfqpoint{5.128796in}{1.226606in}}%
\pgfpathlineto{\pgfqpoint{5.133792in}{1.241071in}}%
\pgfpathlineto{\pgfqpoint{5.138789in}{1.254059in}}%
\pgfpathlineto{\pgfqpoint{5.143785in}{1.265652in}}%
\pgfpathlineto{\pgfqpoint{5.148781in}{1.273791in}}%
\pgfpathlineto{\pgfqpoint{5.153778in}{1.275887in}}%
\pgfpathlineto{\pgfqpoint{5.158774in}{1.271784in}}%
\pgfpathlineto{\pgfqpoint{5.168767in}{1.253701in}}%
\pgfpathlineto{\pgfqpoint{5.173763in}{1.248557in}}%
\pgfpathlineto{\pgfqpoint{5.178760in}{1.255993in}}%
\pgfpathlineto{\pgfqpoint{5.183756in}{1.259400in}}%
\pgfpathlineto{\pgfqpoint{5.188752in}{1.267363in}}%
\pgfpathlineto{\pgfqpoint{5.193749in}{1.267967in}}%
\pgfpathlineto{\pgfqpoint{5.198745in}{1.268206in}}%
\pgfpathlineto{\pgfqpoint{5.203742in}{1.259210in}}%
\pgfpathlineto{\pgfqpoint{5.208738in}{1.255360in}}%
\pgfpathlineto{\pgfqpoint{5.213734in}{1.246123in}}%
\pgfpathlineto{\pgfqpoint{5.218731in}{1.233600in}}%
\pgfpathlineto{\pgfqpoint{5.223727in}{1.211909in}}%
\pgfpathlineto{\pgfqpoint{5.228723in}{1.203385in}}%
\pgfpathlineto{\pgfqpoint{5.233720in}{1.189680in}}%
\pgfpathlineto{\pgfqpoint{5.238716in}{1.191158in}}%
\pgfpathlineto{\pgfqpoint{5.243713in}{1.200569in}}%
\pgfpathlineto{\pgfqpoint{5.248709in}{1.205948in}}%
\pgfpathlineto{\pgfqpoint{5.258702in}{1.231657in}}%
\pgfpathlineto{\pgfqpoint{5.263698in}{1.252214in}}%
\pgfpathlineto{\pgfqpoint{5.268694in}{1.274159in}}%
\pgfpathlineto{\pgfqpoint{5.273691in}{1.311125in}}%
\pgfpathlineto{\pgfqpoint{5.278687in}{1.333273in}}%
\pgfpathlineto{\pgfqpoint{5.283684in}{1.353861in}}%
\pgfpathlineto{\pgfqpoint{5.288680in}{1.381088in}}%
\pgfpathlineto{\pgfqpoint{5.293676in}{1.403581in}}%
\pgfpathlineto{\pgfqpoint{5.298673in}{1.440358in}}%
\pgfpathlineto{\pgfqpoint{5.303669in}{1.467293in}}%
\pgfpathlineto{\pgfqpoint{5.308666in}{1.505864in}}%
\pgfpathlineto{\pgfqpoint{5.313662in}{1.514735in}}%
\pgfpathlineto{\pgfqpoint{5.318658in}{1.508940in}}%
\pgfpathlineto{\pgfqpoint{5.323655in}{1.499767in}}%
\pgfpathlineto{\pgfqpoint{5.328651in}{1.493329in}}%
\pgfpathlineto{\pgfqpoint{5.333647in}{1.489105in}}%
\pgfpathlineto{\pgfqpoint{5.338644in}{1.493637in}}%
\pgfpathlineto{\pgfqpoint{5.343640in}{1.498954in}}%
\pgfpathlineto{\pgfqpoint{5.348637in}{1.500467in}}%
\pgfpathlineto{\pgfqpoint{5.353633in}{1.497275in}}%
\pgfpathlineto{\pgfqpoint{5.358629in}{1.499636in}}%
\pgfpathlineto{\pgfqpoint{5.363626in}{1.498685in}}%
\pgfpathlineto{\pgfqpoint{5.368622in}{1.493662in}}%
\pgfpathlineto{\pgfqpoint{5.373618in}{1.495865in}}%
\pgfpathlineto{\pgfqpoint{5.378615in}{1.497566in}}%
\pgfpathlineto{\pgfqpoint{5.388608in}{1.495301in}}%
\pgfpathlineto{\pgfqpoint{5.393604in}{1.492443in}}%
\pgfpathlineto{\pgfqpoint{5.403597in}{1.503553in}}%
\pgfpathlineto{\pgfqpoint{5.408593in}{1.505183in}}%
\pgfpathlineto{\pgfqpoint{5.413589in}{1.508027in}}%
\pgfpathlineto{\pgfqpoint{5.418586in}{1.517431in}}%
\pgfpathlineto{\pgfqpoint{5.423582in}{1.540052in}}%
\pgfpathlineto{\pgfqpoint{5.428579in}{1.558241in}}%
\pgfpathlineto{\pgfqpoint{5.433575in}{1.578518in}}%
\pgfpathlineto{\pgfqpoint{5.438571in}{1.594439in}}%
\pgfpathlineto{\pgfqpoint{5.448564in}{1.630647in}}%
\pgfpathlineto{\pgfqpoint{5.453561in}{1.651934in}}%
\pgfpathlineto{\pgfqpoint{5.458557in}{1.667209in}}%
\pgfpathlineto{\pgfqpoint{5.463553in}{1.683925in}}%
\pgfpathlineto{\pgfqpoint{5.468550in}{1.704000in}}%
\pgfpathlineto{\pgfqpoint{5.473546in}{1.722153in}}%
\pgfpathlineto{\pgfqpoint{5.478542in}{1.745908in}}%
\pgfpathlineto{\pgfqpoint{5.483539in}{1.752443in}}%
\pgfpathlineto{\pgfqpoint{5.488535in}{1.752627in}}%
\pgfpathlineto{\pgfqpoint{5.493532in}{1.759517in}}%
\pgfpathlineto{\pgfqpoint{5.503524in}{1.735775in}}%
\pgfpathlineto{\pgfqpoint{5.508521in}{1.734520in}}%
\pgfpathlineto{\pgfqpoint{5.513517in}{1.745542in}}%
\pgfpathlineto{\pgfqpoint{5.518513in}{1.770472in}}%
\pgfpathlineto{\pgfqpoint{5.523510in}{1.793233in}}%
\pgfpathlineto{\pgfqpoint{5.528506in}{1.829461in}}%
\pgfpathlineto{\pgfqpoint{5.533503in}{1.877214in}}%
\pgfpathlineto{\pgfqpoint{5.538499in}{1.858560in}}%
\pgfpathlineto{\pgfqpoint{5.543495in}{1.836862in}}%
\pgfpathlineto{\pgfqpoint{5.548492in}{1.830515in}}%
\pgfpathlineto{\pgfqpoint{5.553488in}{1.820831in}}%
\pgfpathlineto{\pgfqpoint{5.558485in}{1.818408in}}%
\pgfpathlineto{\pgfqpoint{5.563481in}{1.814046in}}%
\pgfpathlineto{\pgfqpoint{5.568477in}{1.813999in}}%
\pgfpathlineto{\pgfqpoint{5.573474in}{1.824225in}}%
\pgfpathlineto{\pgfqpoint{5.578470in}{1.833466in}}%
\pgfpathlineto{\pgfqpoint{5.588463in}{1.884245in}}%
\pgfpathlineto{\pgfqpoint{5.593459in}{1.930349in}}%
\pgfpathlineto{\pgfqpoint{5.598456in}{1.981356in}}%
\pgfpathlineto{\pgfqpoint{5.603452in}{2.019668in}}%
\pgfpathlineto{\pgfqpoint{5.608448in}{2.028842in}}%
\pgfpathlineto{\pgfqpoint{5.613445in}{2.027248in}}%
\pgfpathlineto{\pgfqpoint{5.618441in}{2.020068in}}%
\pgfpathlineto{\pgfqpoint{5.623437in}{2.028614in}}%
\pgfpathlineto{\pgfqpoint{5.628434in}{1.945335in}}%
\pgfpathlineto{\pgfqpoint{5.633430in}{1.853055in}}%
\pgfpathlineto{\pgfqpoint{5.638427in}{1.798248in}}%
\pgfpathlineto{\pgfqpoint{5.643423in}{1.752919in}}%
\pgfpathlineto{\pgfqpoint{5.648419in}{1.725340in}}%
\pgfpathlineto{\pgfqpoint{5.653416in}{1.718827in}}%
\pgfpathlineto{\pgfqpoint{5.658412in}{1.729284in}}%
\pgfpathlineto{\pgfqpoint{5.663408in}{1.743830in}}%
\pgfpathlineto{\pgfqpoint{5.668405in}{1.762660in}}%
\pgfpathlineto{\pgfqpoint{5.673401in}{1.773068in}}%
\pgfpathlineto{\pgfqpoint{5.678398in}{1.753557in}}%
\pgfpathlineto{\pgfqpoint{5.683394in}{1.747455in}}%
\pgfpathlineto{\pgfqpoint{5.688390in}{1.739144in}}%
\pgfpathlineto{\pgfqpoint{5.693387in}{1.733299in}}%
\pgfpathlineto{\pgfqpoint{5.698383in}{1.734251in}}%
\pgfpathlineto{\pgfqpoint{5.703380in}{1.739595in}}%
\pgfpathlineto{\pgfqpoint{5.708376in}{1.738962in}}%
\pgfpathlineto{\pgfqpoint{5.713372in}{1.743786in}}%
\pgfpathlineto{\pgfqpoint{5.718369in}{1.737970in}}%
\pgfpathlineto{\pgfqpoint{5.723365in}{1.737351in}}%
\pgfpathlineto{\pgfqpoint{5.728361in}{1.734492in}}%
\pgfpathlineto{\pgfqpoint{5.733358in}{1.735008in}}%
\pgfpathlineto{\pgfqpoint{5.738354in}{1.733282in}}%
\pgfpathlineto{\pgfqpoint{5.743351in}{1.729748in}}%
\pgfpathlineto{\pgfqpoint{5.748347in}{1.731927in}}%
\pgfpathlineto{\pgfqpoint{5.753343in}{1.733460in}}%
\pgfpathlineto{\pgfqpoint{5.758340in}{1.732855in}}%
\pgfpathlineto{\pgfqpoint{5.763336in}{1.733605in}}%
\pgfpathlineto{\pgfqpoint{5.768332in}{1.731473in}}%
\pgfpathlineto{\pgfqpoint{5.773329in}{1.727750in}}%
\pgfpathlineto{\pgfqpoint{5.778325in}{1.729334in}}%
\pgfpathlineto{\pgfqpoint{5.783322in}{1.728922in}}%
\pgfpathlineto{\pgfqpoint{5.788318in}{1.729353in}}%
\pgfpathlineto{\pgfqpoint{5.793314in}{1.731318in}}%
\pgfpathlineto{\pgfqpoint{5.798311in}{1.727601in}}%
\pgfpathlineto{\pgfqpoint{5.803307in}{1.732018in}}%
\pgfpathlineto{\pgfqpoint{5.808303in}{1.735034in}}%
\pgfpathlineto{\pgfqpoint{5.813300in}{1.739959in}}%
\pgfpathlineto{\pgfqpoint{5.818296in}{1.743214in}}%
\pgfpathlineto{\pgfqpoint{5.823293in}{1.757480in}}%
\pgfpathlineto{\pgfqpoint{5.828289in}{1.770282in}}%
\pgfpathlineto{\pgfqpoint{5.833285in}{1.784993in}}%
\pgfpathlineto{\pgfqpoint{5.838282in}{1.805635in}}%
\pgfpathlineto{\pgfqpoint{5.843278in}{1.812345in}}%
\pgfpathlineto{\pgfqpoint{5.848275in}{1.798157in}}%
\pgfpathlineto{\pgfqpoint{5.853271in}{1.789931in}}%
\pgfpathlineto{\pgfqpoint{5.858267in}{1.780332in}}%
\pgfpathlineto{\pgfqpoint{5.863264in}{1.778808in}}%
\pgfpathlineto{\pgfqpoint{5.868260in}{1.776350in}}%
\pgfpathlineto{\pgfqpoint{5.873256in}{1.787561in}}%
\pgfpathlineto{\pgfqpoint{5.878253in}{1.782206in}}%
\pgfpathlineto{\pgfqpoint{5.883249in}{1.794437in}}%
\pgfpathlineto{\pgfqpoint{5.888246in}{1.802312in}}%
\pgfpathlineto{\pgfqpoint{5.893242in}{1.797090in}}%
\pgfpathlineto{\pgfqpoint{5.898238in}{1.795254in}}%
\pgfpathlineto{\pgfqpoint{5.903235in}{1.784306in}}%
\pgfpathlineto{\pgfqpoint{5.913227in}{1.752001in}}%
\pgfpathlineto{\pgfqpoint{5.923220in}{1.715979in}}%
\pgfpathlineto{\pgfqpoint{5.933213in}{1.687486in}}%
\pgfpathlineto{\pgfqpoint{5.938209in}{1.676535in}}%
\pgfpathlineto{\pgfqpoint{5.943206in}{1.667458in}}%
\pgfpathlineto{\pgfqpoint{5.948202in}{1.660345in}}%
\pgfpathlineto{\pgfqpoint{5.953199in}{1.652678in}}%
\pgfpathlineto{\pgfqpoint{5.958195in}{1.647144in}}%
\pgfpathlineto{\pgfqpoint{5.963191in}{1.646020in}}%
\pgfpathlineto{\pgfqpoint{5.968188in}{1.644019in}}%
\pgfpathlineto{\pgfqpoint{5.978180in}{1.646579in}}%
\pgfpathlineto{\pgfqpoint{5.988173in}{1.651556in}}%
\pgfpathlineto{\pgfqpoint{5.993170in}{1.658357in}}%
\pgfpathlineto{\pgfqpoint{5.998166in}{1.657956in}}%
\pgfpathlineto{\pgfqpoint{6.003162in}{1.658478in}}%
\pgfpathlineto{\pgfqpoint{6.008159in}{1.657634in}}%
\pgfpathlineto{\pgfqpoint{6.013155in}{1.647570in}}%
\pgfpathlineto{\pgfqpoint{6.018151in}{1.639857in}}%
\pgfpathlineto{\pgfqpoint{6.023148in}{1.618314in}}%
\pgfpathlineto{\pgfqpoint{6.028144in}{1.602767in}}%
\pgfpathlineto{\pgfqpoint{6.033141in}{1.582162in}}%
\pgfpathlineto{\pgfqpoint{6.048130in}{1.527940in}}%
\pgfpathlineto{\pgfqpoint{6.053126in}{1.518724in}}%
\pgfpathlineto{\pgfqpoint{6.058122in}{1.519384in}}%
\pgfpathlineto{\pgfqpoint{6.063119in}{1.528103in}}%
\pgfpathlineto{\pgfqpoint{6.068115in}{1.544462in}}%
\pgfpathlineto{\pgfqpoint{6.078108in}{1.572405in}}%
\pgfpathlineto{\pgfqpoint{6.083104in}{1.589232in}}%
\pgfpathlineto{\pgfqpoint{6.088101in}{1.602427in}}%
\pgfpathlineto{\pgfqpoint{6.093097in}{1.604208in}}%
\pgfpathlineto{\pgfqpoint{6.098094in}{1.579715in}}%
\pgfpathlineto{\pgfqpoint{6.103090in}{1.545999in}}%
\pgfpathlineto{\pgfqpoint{6.108086in}{1.485893in}}%
\pgfpathlineto{\pgfqpoint{6.113083in}{1.472287in}}%
\pgfpathlineto{\pgfqpoint{6.118079in}{1.497458in}}%
\pgfpathlineto{\pgfqpoint{6.123075in}{1.496051in}}%
\pgfpathlineto{\pgfqpoint{6.128072in}{1.498018in}}%
\pgfpathlineto{\pgfqpoint{6.133068in}{1.496656in}}%
\pgfpathlineto{\pgfqpoint{6.138065in}{1.499234in}}%
\pgfpathlineto{\pgfqpoint{6.143061in}{1.505754in}}%
\pgfpathlineto{\pgfqpoint{6.148057in}{1.511183in}}%
\pgfpathlineto{\pgfqpoint{6.153054in}{1.513820in}}%
\pgfpathlineto{\pgfqpoint{6.158050in}{1.519990in}}%
\pgfpathlineto{\pgfqpoint{6.163046in}{1.521284in}}%
\pgfpathlineto{\pgfqpoint{6.173039in}{1.532551in}}%
\pgfpathlineto{\pgfqpoint{6.178036in}{1.541257in}}%
\pgfpathlineto{\pgfqpoint{6.183032in}{1.554683in}}%
\pgfpathlineto{\pgfqpoint{6.193025in}{1.599545in}}%
\pgfpathlineto{\pgfqpoint{6.198021in}{1.610235in}}%
\pgfpathlineto{\pgfqpoint{6.208014in}{1.582504in}}%
\pgfpathlineto{\pgfqpoint{6.213010in}{1.560721in}}%
\pgfpathlineto{\pgfqpoint{6.218007in}{1.546673in}}%
\pgfpathlineto{\pgfqpoint{6.223003in}{1.535787in}}%
\pgfpathlineto{\pgfqpoint{6.227999in}{1.527423in}}%
\pgfpathlineto{\pgfqpoint{6.232996in}{1.520709in}}%
\pgfpathlineto{\pgfqpoint{6.237992in}{1.522866in}}%
\pgfpathlineto{\pgfqpoint{6.242989in}{1.517543in}}%
\pgfpathlineto{\pgfqpoint{6.247985in}{1.517151in}}%
\pgfpathlineto{\pgfqpoint{6.252981in}{1.508394in}}%
\pgfpathlineto{\pgfqpoint{6.262974in}{1.495011in}}%
\pgfpathlineto{\pgfqpoint{6.267970in}{1.489536in}}%
\pgfpathlineto{\pgfqpoint{6.272967in}{1.485879in}}%
\pgfpathlineto{\pgfqpoint{6.277963in}{1.477498in}}%
\pgfpathlineto{\pgfqpoint{6.282960in}{1.474835in}}%
\pgfpathlineto{\pgfqpoint{6.287956in}{1.474213in}}%
\pgfpathlineto{\pgfqpoint{6.292952in}{1.462700in}}%
\pgfpathlineto{\pgfqpoint{6.297949in}{1.454651in}}%
\pgfpathlineto{\pgfqpoint{6.302945in}{1.515226in}}%
\pgfpathlineto{\pgfqpoint{6.307941in}{1.598192in}}%
\pgfpathlineto{\pgfqpoint{6.312938in}{1.656643in}}%
\pgfpathlineto{\pgfqpoint{6.317934in}{1.617900in}}%
\pgfpathlineto{\pgfqpoint{6.322931in}{1.568632in}}%
\pgfpathlineto{\pgfqpoint{6.327927in}{1.542968in}}%
\pgfpathlineto{\pgfqpoint{6.332923in}{1.527412in}}%
\pgfpathlineto{\pgfqpoint{6.337920in}{1.526735in}}%
\pgfpathlineto{\pgfqpoint{6.342916in}{1.529399in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.548082in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.548082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.106960in}{0.456621in}}{\pgfqpoint{5.490522in}{3.196347in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.992541,0.701576,0.396540}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356529in}{1.405430in}}%
\pgfpathlineto{\pgfqpoint{1.361526in}{1.398296in}}%
\pgfpathlineto{\pgfqpoint{1.366522in}{1.388371in}}%
\pgfpathlineto{\pgfqpoint{1.371518in}{1.383662in}}%
\pgfpathlineto{\pgfqpoint{1.376515in}{1.376803in}}%
\pgfpathlineto{\pgfqpoint{1.381511in}{1.373088in}}%
\pgfpathlineto{\pgfqpoint{1.386507in}{1.354620in}}%
\pgfpathlineto{\pgfqpoint{1.391504in}{1.307736in}}%
\pgfpathlineto{\pgfqpoint{1.396500in}{1.282009in}}%
\pgfpathlineto{\pgfqpoint{1.401497in}{1.274479in}}%
\pgfpathlineto{\pgfqpoint{1.411489in}{1.225778in}}%
\pgfpathlineto{\pgfqpoint{1.416486in}{1.182806in}}%
\pgfpathlineto{\pgfqpoint{1.421482in}{1.131587in}}%
\pgfpathlineto{\pgfqpoint{1.426478in}{1.060297in}}%
\pgfpathlineto{\pgfqpoint{1.431475in}{0.966278in}}%
\pgfpathlineto{\pgfqpoint{1.436471in}{0.761721in}}%
\pgfpathlineto{\pgfqpoint{1.441468in}{0.515058in}}%
\pgfpathlineto{\pgfqpoint{1.451460in}{0.869726in}}%
\pgfpathlineto{\pgfqpoint{1.456457in}{0.989441in}}%
\pgfpathlineto{\pgfqpoint{1.461453in}{1.066833in}}%
\pgfpathlineto{\pgfqpoint{1.466450in}{1.129107in}}%
\pgfpathlineto{\pgfqpoint{1.471446in}{1.186734in}}%
\pgfpathlineto{\pgfqpoint{1.476442in}{1.250718in}}%
\pgfpathlineto{\pgfqpoint{1.481439in}{1.339336in}}%
\pgfpathlineto{\pgfqpoint{1.486435in}{1.375600in}}%
\pgfpathlineto{\pgfqpoint{1.491431in}{1.358950in}}%
\pgfpathlineto{\pgfqpoint{1.496428in}{1.393427in}}%
\pgfpathlineto{\pgfqpoint{1.501424in}{1.461607in}}%
\pgfpathlineto{\pgfqpoint{1.506421in}{1.558047in}}%
\pgfpathlineto{\pgfqpoint{1.511417in}{1.576995in}}%
\pgfpathlineto{\pgfqpoint{1.516413in}{1.608514in}}%
\pgfpathlineto{\pgfqpoint{1.521410in}{1.507883in}}%
\pgfpathlineto{\pgfqpoint{1.526406in}{1.393474in}}%
\pgfpathlineto{\pgfqpoint{1.531402in}{1.326065in}}%
\pgfpathlineto{\pgfqpoint{1.536399in}{1.249166in}}%
\pgfpathlineto{\pgfqpoint{1.541395in}{1.197643in}}%
\pgfpathlineto{\pgfqpoint{1.546392in}{1.115741in}}%
\pgfpathlineto{\pgfqpoint{1.556384in}{0.965685in}}%
\pgfpathlineto{\pgfqpoint{1.561381in}{1.027628in}}%
\pgfpathlineto{\pgfqpoint{1.566377in}{1.083687in}}%
\pgfpathlineto{\pgfqpoint{1.571374in}{1.131146in}}%
\pgfpathlineto{\pgfqpoint{1.581366in}{1.213455in}}%
\pgfpathlineto{\pgfqpoint{1.586363in}{1.247710in}}%
\pgfpathlineto{\pgfqpoint{1.591359in}{1.277007in}}%
\pgfpathlineto{\pgfqpoint{1.596355in}{1.302029in}}%
\pgfpathlineto{\pgfqpoint{1.601352in}{1.330841in}}%
\pgfpathlineto{\pgfqpoint{1.606348in}{1.363057in}}%
\pgfpathlineto{\pgfqpoint{1.611345in}{1.369501in}}%
\pgfpathlineto{\pgfqpoint{1.616341in}{1.348724in}}%
\pgfpathlineto{\pgfqpoint{1.621337in}{1.323932in}}%
\pgfpathlineto{\pgfqpoint{1.626334in}{1.305514in}}%
\pgfpathlineto{\pgfqpoint{1.631330in}{1.291777in}}%
\pgfpathlineto{\pgfqpoint{1.636326in}{1.287509in}}%
\pgfpathlineto{\pgfqpoint{1.641323in}{1.271587in}}%
\pgfpathlineto{\pgfqpoint{1.646319in}{1.262123in}}%
\pgfpathlineto{\pgfqpoint{1.651316in}{1.239303in}}%
\pgfpathlineto{\pgfqpoint{1.656312in}{1.220456in}}%
\pgfpathlineto{\pgfqpoint{1.661308in}{1.230204in}}%
\pgfpathlineto{\pgfqpoint{1.666305in}{1.217431in}}%
\pgfpathlineto{\pgfqpoint{1.671301in}{1.217774in}}%
\pgfpathlineto{\pgfqpoint{1.676297in}{1.222281in}}%
\pgfpathlineto{\pgfqpoint{1.681294in}{1.236368in}}%
\pgfpathlineto{\pgfqpoint{1.686290in}{1.246130in}}%
\pgfpathlineto{\pgfqpoint{1.691287in}{1.262739in}}%
\pgfpathlineto{\pgfqpoint{1.696283in}{1.278198in}}%
\pgfpathlineto{\pgfqpoint{1.701279in}{1.314309in}}%
\pgfpathlineto{\pgfqpoint{1.706276in}{1.338862in}}%
\pgfpathlineto{\pgfqpoint{1.711272in}{1.374760in}}%
\pgfpathlineto{\pgfqpoint{1.716269in}{1.402947in}}%
\pgfpathlineto{\pgfqpoint{1.721265in}{1.424781in}}%
\pgfpathlineto{\pgfqpoint{1.726261in}{1.407015in}}%
\pgfpathlineto{\pgfqpoint{1.731258in}{1.379083in}}%
\pgfpathlineto{\pgfqpoint{1.736254in}{1.337362in}}%
\pgfpathlineto{\pgfqpoint{1.741250in}{1.319903in}}%
\pgfpathlineto{\pgfqpoint{1.746247in}{1.318620in}}%
\pgfpathlineto{\pgfqpoint{1.751243in}{1.326395in}}%
\pgfpathlineto{\pgfqpoint{1.756240in}{1.326648in}}%
\pgfpathlineto{\pgfqpoint{1.761236in}{1.338043in}}%
\pgfpathlineto{\pgfqpoint{1.766232in}{1.344923in}}%
\pgfpathlineto{\pgfqpoint{1.771229in}{1.362175in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.368690in}}%
\pgfpathlineto{\pgfqpoint{1.781221in}{1.371027in}}%
\pgfpathlineto{\pgfqpoint{1.786218in}{1.385305in}}%
\pgfpathlineto{\pgfqpoint{1.791214in}{1.407011in}}%
\pgfpathlineto{\pgfqpoint{1.796211in}{1.408737in}}%
\pgfpathlineto{\pgfqpoint{1.801207in}{1.390009in}}%
\pgfpathlineto{\pgfqpoint{1.806203in}{1.357212in}}%
\pgfpathlineto{\pgfqpoint{1.811200in}{1.317496in}}%
\pgfpathlineto{\pgfqpoint{1.816196in}{1.361471in}}%
\pgfpathlineto{\pgfqpoint{1.821192in}{1.390470in}}%
\pgfpathlineto{\pgfqpoint{1.826189in}{1.401688in}}%
\pgfpathlineto{\pgfqpoint{1.831185in}{1.430181in}}%
\pgfpathlineto{\pgfqpoint{1.836182in}{1.463626in}}%
\pgfpathlineto{\pgfqpoint{1.841178in}{1.530214in}}%
\pgfpathlineto{\pgfqpoint{1.846174in}{1.726069in}}%
\pgfpathlineto{\pgfqpoint{1.851171in}{1.732339in}}%
\pgfpathlineto{\pgfqpoint{1.856167in}{1.571704in}}%
\pgfpathlineto{\pgfqpoint{1.861164in}{1.500009in}}%
\pgfpathlineto{\pgfqpoint{1.866160in}{1.448807in}}%
\pgfpathlineto{\pgfqpoint{1.876153in}{1.368818in}}%
\pgfpathlineto{\pgfqpoint{1.881149in}{1.355329in}}%
\pgfpathlineto{\pgfqpoint{1.886145in}{1.328755in}}%
\pgfpathlineto{\pgfqpoint{1.891142in}{1.320617in}}%
\pgfpathlineto{\pgfqpoint{1.896138in}{1.348089in}}%
\pgfpathlineto{\pgfqpoint{1.901135in}{1.357493in}}%
\pgfpathlineto{\pgfqpoint{1.906131in}{1.364310in}}%
\pgfpathlineto{\pgfqpoint{1.916124in}{1.403682in}}%
\pgfpathlineto{\pgfqpoint{1.921120in}{1.436590in}}%
\pgfpathlineto{\pgfqpoint{1.926116in}{1.465820in}}%
\pgfpathlineto{\pgfqpoint{1.931113in}{1.448185in}}%
\pgfpathlineto{\pgfqpoint{1.936109in}{1.428054in}}%
\pgfpathlineto{\pgfqpoint{1.941106in}{1.423706in}}%
\pgfpathlineto{\pgfqpoint{1.946102in}{1.400731in}}%
\pgfpathlineto{\pgfqpoint{1.951098in}{1.445286in}}%
\pgfpathlineto{\pgfqpoint{1.956095in}{1.500012in}}%
\pgfpathlineto{\pgfqpoint{1.961091in}{1.501777in}}%
\pgfpathlineto{\pgfqpoint{1.966088in}{1.544857in}}%
\pgfpathlineto{\pgfqpoint{1.971084in}{1.545448in}}%
\pgfpathlineto{\pgfqpoint{1.976080in}{1.516273in}}%
\pgfpathlineto{\pgfqpoint{1.981077in}{1.513679in}}%
\pgfpathlineto{\pgfqpoint{1.986073in}{1.520056in}}%
\pgfpathlineto{\pgfqpoint{1.991069in}{1.514159in}}%
\pgfpathlineto{\pgfqpoint{1.996066in}{1.493990in}}%
\pgfpathlineto{\pgfqpoint{2.001062in}{1.486319in}}%
\pgfpathlineto{\pgfqpoint{2.006059in}{1.479356in}}%
\pgfpathlineto{\pgfqpoint{2.011055in}{1.474777in}}%
\pgfpathlineto{\pgfqpoint{2.016051in}{1.469502in}}%
\pgfpathlineto{\pgfqpoint{2.021048in}{1.466969in}}%
\pgfpathlineto{\pgfqpoint{2.026044in}{1.463022in}}%
\pgfpathlineto{\pgfqpoint{2.031040in}{1.464055in}}%
\pgfpathlineto{\pgfqpoint{2.036037in}{1.463465in}}%
\pgfpathlineto{\pgfqpoint{2.041033in}{1.472707in}}%
\pgfpathlineto{\pgfqpoint{2.046030in}{1.483927in}}%
\pgfpathlineto{\pgfqpoint{2.051026in}{1.509602in}}%
\pgfpathlineto{\pgfqpoint{2.056022in}{1.484682in}}%
\pgfpathlineto{\pgfqpoint{2.061019in}{1.452105in}}%
\pgfpathlineto{\pgfqpoint{2.066015in}{1.457893in}}%
\pgfpathlineto{\pgfqpoint{2.071011in}{1.468631in}}%
\pgfpathlineto{\pgfqpoint{2.081004in}{1.480313in}}%
\pgfpathlineto{\pgfqpoint{2.086001in}{1.482914in}}%
\pgfpathlineto{\pgfqpoint{2.090997in}{1.487811in}}%
\pgfpathlineto{\pgfqpoint{2.095993in}{1.491636in}}%
\pgfpathlineto{\pgfqpoint{2.100990in}{1.501247in}}%
\pgfpathlineto{\pgfqpoint{2.105986in}{1.509418in}}%
\pgfpathlineto{\pgfqpoint{2.110983in}{1.491848in}}%
\pgfpathlineto{\pgfqpoint{2.115979in}{1.462541in}}%
\pgfpathlineto{\pgfqpoint{2.120975in}{1.396270in}}%
\pgfpathlineto{\pgfqpoint{2.125972in}{1.304572in}}%
\pgfpathlineto{\pgfqpoint{2.130968in}{1.316326in}}%
\pgfpathlineto{\pgfqpoint{2.135964in}{1.360345in}}%
\pgfpathlineto{\pgfqpoint{2.140961in}{1.366375in}}%
\pgfpathlineto{\pgfqpoint{2.145957in}{1.366985in}}%
\pgfpathlineto{\pgfqpoint{2.150954in}{1.350098in}}%
\pgfpathlineto{\pgfqpoint{2.155950in}{1.343825in}}%
\pgfpathlineto{\pgfqpoint{2.160946in}{1.341369in}}%
\pgfpathlineto{\pgfqpoint{2.165943in}{1.350291in}}%
\pgfpathlineto{\pgfqpoint{2.170939in}{1.351789in}}%
\pgfpathlineto{\pgfqpoint{2.175935in}{1.334648in}}%
\pgfpathlineto{\pgfqpoint{2.180932in}{1.351665in}}%
\pgfpathlineto{\pgfqpoint{2.185928in}{1.361573in}}%
\pgfpathlineto{\pgfqpoint{2.190925in}{1.374095in}}%
\pgfpathlineto{\pgfqpoint{2.195921in}{1.398708in}}%
\pgfpathlineto{\pgfqpoint{2.200917in}{1.403507in}}%
\pgfpathlineto{\pgfqpoint{2.205914in}{1.402897in}}%
\pgfpathlineto{\pgfqpoint{2.210910in}{1.422704in}}%
\pgfpathlineto{\pgfqpoint{2.215906in}{1.449713in}}%
\pgfpathlineto{\pgfqpoint{2.220903in}{1.466996in}}%
\pgfpathlineto{\pgfqpoint{2.225899in}{1.480203in}}%
\pgfpathlineto{\pgfqpoint{2.230896in}{1.480126in}}%
\pgfpathlineto{\pgfqpoint{2.235892in}{1.478342in}}%
\pgfpathlineto{\pgfqpoint{2.240888in}{1.475990in}}%
\pgfpathlineto{\pgfqpoint{2.245885in}{1.474706in}}%
\pgfpathlineto{\pgfqpoint{2.250881in}{1.476329in}}%
\pgfpathlineto{\pgfqpoint{2.255878in}{1.473109in}}%
\pgfpathlineto{\pgfqpoint{2.260874in}{1.490817in}}%
\pgfpathlineto{\pgfqpoint{2.265870in}{1.498416in}}%
\pgfpathlineto{\pgfqpoint{2.275863in}{1.525152in}}%
\pgfpathlineto{\pgfqpoint{2.290852in}{1.570979in}}%
\pgfpathlineto{\pgfqpoint{2.295849in}{1.581701in}}%
\pgfpathlineto{\pgfqpoint{2.300845in}{1.578921in}}%
\pgfpathlineto{\pgfqpoint{2.305841in}{1.571700in}}%
\pgfpathlineto{\pgfqpoint{2.310838in}{1.570241in}}%
\pgfpathlineto{\pgfqpoint{2.315834in}{1.619464in}}%
\pgfpathlineto{\pgfqpoint{2.320830in}{1.676995in}}%
\pgfpathlineto{\pgfqpoint{2.325827in}{1.729995in}}%
\pgfpathlineto{\pgfqpoint{2.330823in}{1.786452in}}%
\pgfpathlineto{\pgfqpoint{2.335820in}{1.838921in}}%
\pgfpathlineto{\pgfqpoint{2.340816in}{1.903779in}}%
\pgfpathlineto{\pgfqpoint{2.345812in}{1.952895in}}%
\pgfpathlineto{\pgfqpoint{2.350809in}{1.975899in}}%
\pgfpathlineto{\pgfqpoint{2.355805in}{1.968360in}}%
\pgfpathlineto{\pgfqpoint{2.360801in}{1.941413in}}%
\pgfpathlineto{\pgfqpoint{2.365798in}{1.907136in}}%
\pgfpathlineto{\pgfqpoint{2.370794in}{1.888957in}}%
\pgfpathlineto{\pgfqpoint{2.375791in}{1.865419in}}%
\pgfpathlineto{\pgfqpoint{2.380787in}{1.862932in}}%
\pgfpathlineto{\pgfqpoint{2.385783in}{1.843701in}}%
\pgfpathlineto{\pgfqpoint{2.390780in}{1.839927in}}%
\pgfpathlineto{\pgfqpoint{2.395776in}{1.826629in}}%
\pgfpathlineto{\pgfqpoint{2.400773in}{1.820515in}}%
\pgfpathlineto{\pgfqpoint{2.405769in}{1.791024in}}%
\pgfpathlineto{\pgfqpoint{2.410765in}{1.772160in}}%
\pgfpathlineto{\pgfqpoint{2.415762in}{1.710003in}}%
\pgfpathlineto{\pgfqpoint{2.420758in}{1.711141in}}%
\pgfpathlineto{\pgfqpoint{2.425754in}{1.751905in}}%
\pgfpathlineto{\pgfqpoint{2.430751in}{1.787732in}}%
\pgfpathlineto{\pgfqpoint{2.435747in}{1.820444in}}%
\pgfpathlineto{\pgfqpoint{2.440744in}{1.867421in}}%
\pgfpathlineto{\pgfqpoint{2.445740in}{1.895817in}}%
\pgfpathlineto{\pgfqpoint{2.450736in}{1.853157in}}%
\pgfpathlineto{\pgfqpoint{2.455733in}{1.673863in}}%
\pgfpathlineto{\pgfqpoint{2.460729in}{1.738974in}}%
\pgfpathlineto{\pgfqpoint{2.465725in}{1.761281in}}%
\pgfpathlineto{\pgfqpoint{2.470722in}{1.723439in}}%
\pgfpathlineto{\pgfqpoint{2.475718in}{1.674407in}}%
\pgfpathlineto{\pgfqpoint{2.480715in}{1.555867in}}%
\pgfpathlineto{\pgfqpoint{2.485711in}{1.513743in}}%
\pgfpathlineto{\pgfqpoint{2.490707in}{1.490771in}}%
\pgfpathlineto{\pgfqpoint{2.495704in}{1.681125in}}%
\pgfpathlineto{\pgfqpoint{2.505697in}{3.210062in}}%
\pgfpathlineto{\pgfqpoint{2.510693in}{3.189777in}}%
\pgfpathlineto{\pgfqpoint{2.515689in}{3.035081in}}%
\pgfpathlineto{\pgfqpoint{2.520686in}{3.020466in}}%
\pgfpathlineto{\pgfqpoint{2.525682in}{2.953300in}}%
\pgfpathlineto{\pgfqpoint{2.530678in}{2.726499in}}%
\pgfpathlineto{\pgfqpoint{2.535675in}{2.442167in}}%
\pgfpathlineto{\pgfqpoint{2.540671in}{2.267431in}}%
\pgfpathlineto{\pgfqpoint{2.545668in}{2.102517in}}%
\pgfpathlineto{\pgfqpoint{2.550664in}{1.970177in}}%
\pgfpathlineto{\pgfqpoint{2.555660in}{1.857269in}}%
\pgfpathlineto{\pgfqpoint{2.560657in}{1.764543in}}%
\pgfpathlineto{\pgfqpoint{2.565653in}{1.609746in}}%
\pgfpathlineto{\pgfqpoint{2.570649in}{1.431640in}}%
\pgfpathlineto{\pgfqpoint{2.575646in}{1.752499in}}%
\pgfpathlineto{\pgfqpoint{2.580642in}{1.978085in}}%
\pgfpathlineto{\pgfqpoint{2.585639in}{1.998103in}}%
\pgfpathlineto{\pgfqpoint{2.590635in}{1.972411in}}%
\pgfpathlineto{\pgfqpoint{2.595631in}{1.924304in}}%
\pgfpathlineto{\pgfqpoint{2.600628in}{1.903234in}}%
\pgfpathlineto{\pgfqpoint{2.605624in}{1.857573in}}%
\pgfpathlineto{\pgfqpoint{2.610620in}{1.830525in}}%
\pgfpathlineto{\pgfqpoint{2.615617in}{1.736624in}}%
\pgfpathlineto{\pgfqpoint{2.620613in}{1.740516in}}%
\pgfpathlineto{\pgfqpoint{2.625610in}{1.699727in}}%
\pgfpathlineto{\pgfqpoint{2.630606in}{1.677248in}}%
\pgfpathlineto{\pgfqpoint{2.635602in}{1.760729in}}%
\pgfpathlineto{\pgfqpoint{2.640599in}{1.648212in}}%
\pgfpathlineto{\pgfqpoint{2.645595in}{1.682822in}}%
\pgfpathlineto{\pgfqpoint{2.650592in}{1.685505in}}%
\pgfpathlineto{\pgfqpoint{2.655588in}{1.989544in}}%
\pgfpathlineto{\pgfqpoint{2.660584in}{2.041223in}}%
\pgfpathlineto{\pgfqpoint{2.665581in}{2.099803in}}%
\pgfpathlineto{\pgfqpoint{2.670577in}{2.164401in}}%
\pgfpathlineto{\pgfqpoint{2.675573in}{2.201382in}}%
\pgfpathlineto{\pgfqpoint{2.680570in}{2.202056in}}%
\pgfpathlineto{\pgfqpoint{2.685566in}{2.037517in}}%
\pgfpathlineto{\pgfqpoint{2.690563in}{1.805622in}}%
\pgfpathlineto{\pgfqpoint{2.695559in}{1.983773in}}%
\pgfpathlineto{\pgfqpoint{2.700555in}{2.147773in}}%
\pgfpathlineto{\pgfqpoint{2.705552in}{2.022951in}}%
\pgfpathlineto{\pgfqpoint{2.710548in}{1.927898in}}%
\pgfpathlineto{\pgfqpoint{2.715544in}{1.876720in}}%
\pgfpathlineto{\pgfqpoint{2.720541in}{1.830286in}}%
\pgfpathlineto{\pgfqpoint{2.725537in}{1.790452in}}%
\pgfpathlineto{\pgfqpoint{2.730534in}{1.761374in}}%
\pgfpathlineto{\pgfqpoint{2.735530in}{1.715044in}}%
\pgfpathlineto{\pgfqpoint{2.740526in}{1.701031in}}%
\pgfpathlineto{\pgfqpoint{2.745523in}{1.745252in}}%
\pgfpathlineto{\pgfqpoint{2.750519in}{1.783199in}}%
\pgfpathlineto{\pgfqpoint{2.755515in}{1.825805in}}%
\pgfpathlineto{\pgfqpoint{2.760512in}{1.983602in}}%
\pgfpathlineto{\pgfqpoint{2.765508in}{2.197849in}}%
\pgfpathlineto{\pgfqpoint{2.775501in}{1.998958in}}%
\pgfpathlineto{\pgfqpoint{2.780497in}{1.964899in}}%
\pgfpathlineto{\pgfqpoint{2.785494in}{1.921838in}}%
\pgfpathlineto{\pgfqpoint{2.790490in}{1.899532in}}%
\pgfpathlineto{\pgfqpoint{2.795487in}{1.868287in}}%
\pgfpathlineto{\pgfqpoint{2.800483in}{1.843895in}}%
\pgfpathlineto{\pgfqpoint{2.810476in}{1.809814in}}%
\pgfpathlineto{\pgfqpoint{2.815472in}{1.793939in}}%
\pgfpathlineto{\pgfqpoint{2.825465in}{1.765192in}}%
\pgfpathlineto{\pgfqpoint{2.830461in}{1.758492in}}%
\pgfpathlineto{\pgfqpoint{2.835458in}{1.747426in}}%
\pgfpathlineto{\pgfqpoint{2.840454in}{1.730979in}}%
\pgfpathlineto{\pgfqpoint{2.845450in}{1.687295in}}%
\pgfpathlineto{\pgfqpoint{2.850447in}{1.633959in}}%
\pgfpathlineto{\pgfqpoint{2.855443in}{1.649066in}}%
\pgfpathlineto{\pgfqpoint{2.865436in}{1.633289in}}%
\pgfpathlineto{\pgfqpoint{2.875429in}{1.612334in}}%
\pgfpathlineto{\pgfqpoint{2.880425in}{1.604818in}}%
\pgfpathlineto{\pgfqpoint{2.885421in}{1.596585in}}%
\pgfpathlineto{\pgfqpoint{2.890418in}{1.583648in}}%
\pgfpathlineto{\pgfqpoint{2.895414in}{1.573718in}}%
\pgfpathlineto{\pgfqpoint{2.900411in}{1.560552in}}%
\pgfpathlineto{\pgfqpoint{2.905407in}{1.544530in}}%
\pgfpathlineto{\pgfqpoint{2.910403in}{1.527223in}}%
\pgfpathlineto{\pgfqpoint{2.920396in}{1.487425in}}%
\pgfpathlineto{\pgfqpoint{2.925392in}{1.472945in}}%
\pgfpathlineto{\pgfqpoint{2.930389in}{1.473310in}}%
\pgfpathlineto{\pgfqpoint{2.935385in}{1.470960in}}%
\pgfpathlineto{\pgfqpoint{2.940382in}{1.469889in}}%
\pgfpathlineto{\pgfqpoint{2.945378in}{1.464675in}}%
\pgfpathlineto{\pgfqpoint{2.950374in}{1.463970in}}%
\pgfpathlineto{\pgfqpoint{2.955371in}{1.455400in}}%
\pgfpathlineto{\pgfqpoint{2.960367in}{1.448172in}}%
\pgfpathlineto{\pgfqpoint{2.965363in}{1.443190in}}%
\pgfpathlineto{\pgfqpoint{2.970360in}{1.452541in}}%
\pgfpathlineto{\pgfqpoint{2.975356in}{1.472815in}}%
\pgfpathlineto{\pgfqpoint{2.980353in}{1.499162in}}%
\pgfpathlineto{\pgfqpoint{2.985349in}{1.515670in}}%
\pgfpathlineto{\pgfqpoint{2.990345in}{1.525444in}}%
\pgfpathlineto{\pgfqpoint{2.995342in}{1.534079in}}%
\pgfpathlineto{\pgfqpoint{3.000338in}{1.538106in}}%
\pgfpathlineto{\pgfqpoint{3.005334in}{1.548333in}}%
\pgfpathlineto{\pgfqpoint{3.010331in}{1.552761in}}%
\pgfpathlineto{\pgfqpoint{3.015327in}{1.558997in}}%
\pgfpathlineto{\pgfqpoint{3.020324in}{1.557029in}}%
\pgfpathlineto{\pgfqpoint{3.025320in}{1.548935in}}%
\pgfpathlineto{\pgfqpoint{3.030316in}{1.526134in}}%
\pgfpathlineto{\pgfqpoint{3.035313in}{1.531432in}}%
\pgfpathlineto{\pgfqpoint{3.040309in}{1.557734in}}%
\pgfpathlineto{\pgfqpoint{3.045306in}{1.578743in}}%
\pgfpathlineto{\pgfqpoint{3.050302in}{1.595425in}}%
\pgfpathlineto{\pgfqpoint{3.055298in}{1.600247in}}%
\pgfpathlineto{\pgfqpoint{3.060295in}{1.582001in}}%
\pgfpathlineto{\pgfqpoint{3.065291in}{1.561741in}}%
\pgfpathlineto{\pgfqpoint{3.070287in}{1.585707in}}%
\pgfpathlineto{\pgfqpoint{3.075284in}{1.607154in}}%
\pgfpathlineto{\pgfqpoint{3.080280in}{1.613585in}}%
\pgfpathlineto{\pgfqpoint{3.085277in}{1.618456in}}%
\pgfpathlineto{\pgfqpoint{3.095269in}{1.616840in}}%
\pgfpathlineto{\pgfqpoint{3.100266in}{1.614563in}}%
\pgfpathlineto{\pgfqpoint{3.105262in}{1.611327in}}%
\pgfpathlineto{\pgfqpoint{3.115255in}{1.603301in}}%
\pgfpathlineto{\pgfqpoint{3.120251in}{1.595937in}}%
\pgfpathlineto{\pgfqpoint{3.125248in}{1.590658in}}%
\pgfpathlineto{\pgfqpoint{3.130244in}{1.582095in}}%
\pgfpathlineto{\pgfqpoint{3.135240in}{1.570805in}}%
\pgfpathlineto{\pgfqpoint{3.140237in}{1.560385in}}%
\pgfpathlineto{\pgfqpoint{3.145233in}{1.545908in}}%
\pgfpathlineto{\pgfqpoint{3.150229in}{1.536269in}}%
\pgfpathlineto{\pgfqpoint{3.155226in}{1.540930in}}%
\pgfpathlineto{\pgfqpoint{3.160222in}{1.539963in}}%
\pgfpathlineto{\pgfqpoint{3.165219in}{1.543407in}}%
\pgfpathlineto{\pgfqpoint{3.170215in}{1.540980in}}%
\pgfpathlineto{\pgfqpoint{3.180208in}{1.529675in}}%
\pgfpathlineto{\pgfqpoint{3.185204in}{1.527445in}}%
\pgfpathlineto{\pgfqpoint{3.190201in}{1.526446in}}%
\pgfpathlineto{\pgfqpoint{3.195197in}{1.525016in}}%
\pgfpathlineto{\pgfqpoint{3.200193in}{1.530530in}}%
\pgfpathlineto{\pgfqpoint{3.210186in}{1.544055in}}%
\pgfpathlineto{\pgfqpoint{3.215182in}{1.549939in}}%
\pgfpathlineto{\pgfqpoint{3.220179in}{1.549379in}}%
\pgfpathlineto{\pgfqpoint{3.225175in}{1.551006in}}%
\pgfpathlineto{\pgfqpoint{3.230172in}{1.550423in}}%
\pgfpathlineto{\pgfqpoint{3.235168in}{1.551077in}}%
\pgfpathlineto{\pgfqpoint{3.240164in}{1.547271in}}%
\pgfpathlineto{\pgfqpoint{3.245161in}{1.542719in}}%
\pgfpathlineto{\pgfqpoint{3.250157in}{1.539789in}}%
\pgfpathlineto{\pgfqpoint{3.255153in}{1.523411in}}%
\pgfpathlineto{\pgfqpoint{3.260150in}{1.518472in}}%
\pgfpathlineto{\pgfqpoint{3.275139in}{1.513823in}}%
\pgfpathlineto{\pgfqpoint{3.280135in}{1.512077in}}%
\pgfpathlineto{\pgfqpoint{3.285132in}{1.514038in}}%
\pgfpathlineto{\pgfqpoint{3.290128in}{1.509603in}}%
\pgfpathlineto{\pgfqpoint{3.295125in}{1.506213in}}%
\pgfpathlineto{\pgfqpoint{3.300121in}{1.504290in}}%
\pgfpathlineto{\pgfqpoint{3.305117in}{1.501658in}}%
\pgfpathlineto{\pgfqpoint{3.310114in}{1.501539in}}%
\pgfpathlineto{\pgfqpoint{3.315110in}{1.495374in}}%
\pgfpathlineto{\pgfqpoint{3.320106in}{1.485329in}}%
\pgfpathlineto{\pgfqpoint{3.325103in}{1.480735in}}%
\pgfpathlineto{\pgfqpoint{3.335096in}{1.490341in}}%
\pgfpathlineto{\pgfqpoint{3.340092in}{1.509717in}}%
\pgfpathlineto{\pgfqpoint{3.345088in}{1.522709in}}%
\pgfpathlineto{\pgfqpoint{3.350085in}{1.543556in}}%
\pgfpathlineto{\pgfqpoint{3.355081in}{1.561192in}}%
\pgfpathlineto{\pgfqpoint{3.360077in}{1.574509in}}%
\pgfpathlineto{\pgfqpoint{3.365074in}{1.583120in}}%
\pgfpathlineto{\pgfqpoint{3.370070in}{1.590128in}}%
\pgfpathlineto{\pgfqpoint{3.375067in}{1.592290in}}%
\pgfpathlineto{\pgfqpoint{3.380063in}{1.599212in}}%
\pgfpathlineto{\pgfqpoint{3.385059in}{1.601128in}}%
\pgfpathlineto{\pgfqpoint{3.390056in}{1.602593in}}%
\pgfpathlineto{\pgfqpoint{3.395052in}{1.605473in}}%
\pgfpathlineto{\pgfqpoint{3.400048in}{1.609602in}}%
\pgfpathlineto{\pgfqpoint{3.405045in}{1.607944in}}%
\pgfpathlineto{\pgfqpoint{3.410041in}{1.612871in}}%
\pgfpathlineto{\pgfqpoint{3.415038in}{1.614034in}}%
\pgfpathlineto{\pgfqpoint{3.420034in}{1.618363in}}%
\pgfpathlineto{\pgfqpoint{3.425030in}{1.621209in}}%
\pgfpathlineto{\pgfqpoint{3.430027in}{1.626082in}}%
\pgfpathlineto{\pgfqpoint{3.440020in}{1.634695in}}%
\pgfpathlineto{\pgfqpoint{3.445016in}{1.641307in}}%
\pgfpathlineto{\pgfqpoint{3.450012in}{1.647243in}}%
\pgfpathlineto{\pgfqpoint{3.455009in}{1.668554in}}%
\pgfpathlineto{\pgfqpoint{3.460005in}{1.682956in}}%
\pgfpathlineto{\pgfqpoint{3.465001in}{1.677744in}}%
\pgfpathlineto{\pgfqpoint{3.469998in}{1.652997in}}%
\pgfpathlineto{\pgfqpoint{3.474994in}{1.635454in}}%
\pgfpathlineto{\pgfqpoint{3.479991in}{1.614253in}}%
\pgfpathlineto{\pgfqpoint{3.484987in}{1.603839in}}%
\pgfpathlineto{\pgfqpoint{3.494980in}{1.579462in}}%
\pgfpathlineto{\pgfqpoint{3.499976in}{1.570046in}}%
\pgfpathlineto{\pgfqpoint{3.504972in}{1.563964in}}%
\pgfpathlineto{\pgfqpoint{3.509969in}{1.558916in}}%
\pgfpathlineto{\pgfqpoint{3.514965in}{1.554678in}}%
\pgfpathlineto{\pgfqpoint{3.519962in}{1.551407in}}%
\pgfpathlineto{\pgfqpoint{3.534951in}{1.531961in}}%
\pgfpathlineto{\pgfqpoint{3.539947in}{1.528764in}}%
\pgfpathlineto{\pgfqpoint{3.544943in}{1.519618in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{1.515004in}}%
\pgfpathlineto{\pgfqpoint{3.559933in}{1.506618in}}%
\pgfpathlineto{\pgfqpoint{3.569925in}{1.508321in}}%
\pgfpathlineto{\pgfqpoint{3.574922in}{1.503763in}}%
\pgfpathlineto{\pgfqpoint{3.579918in}{1.495970in}}%
\pgfpathlineto{\pgfqpoint{3.584915in}{1.490837in}}%
\pgfpathlineto{\pgfqpoint{3.589911in}{1.489712in}}%
\pgfpathlineto{\pgfqpoint{3.594907in}{1.491557in}}%
\pgfpathlineto{\pgfqpoint{3.599904in}{1.489784in}}%
\pgfpathlineto{\pgfqpoint{3.604900in}{1.492250in}}%
\pgfpathlineto{\pgfqpoint{3.614893in}{1.499141in}}%
\pgfpathlineto{\pgfqpoint{3.619889in}{1.503491in}}%
\pgfpathlineto{\pgfqpoint{3.624886in}{1.509154in}}%
\pgfpathlineto{\pgfqpoint{3.629882in}{1.519630in}}%
\pgfpathlineto{\pgfqpoint{3.634878in}{1.524178in}}%
\pgfpathlineto{\pgfqpoint{3.639875in}{1.531939in}}%
\pgfpathlineto{\pgfqpoint{3.644871in}{1.540406in}}%
\pgfpathlineto{\pgfqpoint{3.649867in}{1.545972in}}%
\pgfpathlineto{\pgfqpoint{3.654864in}{1.566835in}}%
\pgfpathlineto{\pgfqpoint{3.659860in}{1.580150in}}%
\pgfpathlineto{\pgfqpoint{3.664857in}{1.600444in}}%
\pgfpathlineto{\pgfqpoint{3.669853in}{1.618983in}}%
\pgfpathlineto{\pgfqpoint{3.679846in}{1.663527in}}%
\pgfpathlineto{\pgfqpoint{3.684842in}{1.672450in}}%
\pgfpathlineto{\pgfqpoint{3.689838in}{1.724243in}}%
\pgfpathlineto{\pgfqpoint{3.699831in}{1.934436in}}%
\pgfpathlineto{\pgfqpoint{3.704828in}{2.010559in}}%
\pgfpathlineto{\pgfqpoint{3.709824in}{2.091383in}}%
\pgfpathlineto{\pgfqpoint{3.719817in}{2.193690in}}%
\pgfpathlineto{\pgfqpoint{3.729810in}{2.347185in}}%
\pgfpathlineto{\pgfqpoint{3.734806in}{2.349841in}}%
\pgfpathlineto{\pgfqpoint{3.739802in}{2.332609in}}%
\pgfpathlineto{\pgfqpoint{3.744799in}{2.215891in}}%
\pgfpathlineto{\pgfqpoint{3.749795in}{2.068627in}}%
\pgfpathlineto{\pgfqpoint{3.754791in}{1.790651in}}%
\pgfpathlineto{\pgfqpoint{3.759788in}{1.477611in}}%
\pgfpathlineto{\pgfqpoint{3.764784in}{1.664164in}}%
\pgfpathlineto{\pgfqpoint{3.769781in}{1.832434in}}%
\pgfpathlineto{\pgfqpoint{3.774777in}{1.849418in}}%
\pgfpathlineto{\pgfqpoint{3.779773in}{1.867477in}}%
\pgfpathlineto{\pgfqpoint{3.784770in}{1.864698in}}%
\pgfpathlineto{\pgfqpoint{3.789766in}{1.852575in}}%
\pgfpathlineto{\pgfqpoint{3.794762in}{1.827463in}}%
\pgfpathlineto{\pgfqpoint{3.799759in}{1.799243in}}%
\pgfpathlineto{\pgfqpoint{3.804755in}{1.779590in}}%
\pgfpathlineto{\pgfqpoint{3.809752in}{1.751957in}}%
\pgfpathlineto{\pgfqpoint{3.814748in}{1.711217in}}%
\pgfpathlineto{\pgfqpoint{3.824741in}{1.653027in}}%
\pgfpathlineto{\pgfqpoint{3.829737in}{1.636650in}}%
\pgfpathlineto{\pgfqpoint{3.834734in}{1.644755in}}%
\pgfpathlineto{\pgfqpoint{3.839730in}{1.668079in}}%
\pgfpathlineto{\pgfqpoint{3.844726in}{1.708445in}}%
\pgfpathlineto{\pgfqpoint{3.849723in}{1.773623in}}%
\pgfpathlineto{\pgfqpoint{3.854719in}{1.884017in}}%
\pgfpathlineto{\pgfqpoint{3.859715in}{1.831414in}}%
\pgfpathlineto{\pgfqpoint{3.864712in}{1.738083in}}%
\pgfpathlineto{\pgfqpoint{3.869708in}{1.680686in}}%
\pgfpathlineto{\pgfqpoint{3.874705in}{1.659684in}}%
\pgfpathlineto{\pgfqpoint{3.879701in}{1.678186in}}%
\pgfpathlineto{\pgfqpoint{3.884697in}{1.718785in}}%
\pgfpathlineto{\pgfqpoint{3.889694in}{1.755583in}}%
\pgfpathlineto{\pgfqpoint{3.894690in}{1.841252in}}%
\pgfpathlineto{\pgfqpoint{3.899686in}{1.918239in}}%
\pgfpathlineto{\pgfqpoint{3.904683in}{2.003512in}}%
\pgfpathlineto{\pgfqpoint{3.909679in}{2.026496in}}%
\pgfpathlineto{\pgfqpoint{3.914676in}{1.988561in}}%
\pgfpathlineto{\pgfqpoint{3.919672in}{1.937640in}}%
\pgfpathlineto{\pgfqpoint{3.924668in}{1.879085in}}%
\pgfpathlineto{\pgfqpoint{3.929665in}{1.826780in}}%
\pgfpathlineto{\pgfqpoint{3.934661in}{1.793099in}}%
\pgfpathlineto{\pgfqpoint{3.939657in}{1.772996in}}%
\pgfpathlineto{\pgfqpoint{3.944654in}{1.761295in}}%
\pgfpathlineto{\pgfqpoint{3.949650in}{1.752844in}}%
\pgfpathlineto{\pgfqpoint{3.954647in}{1.756036in}}%
\pgfpathlineto{\pgfqpoint{3.959643in}{1.773145in}}%
\pgfpathlineto{\pgfqpoint{3.964639in}{1.793436in}}%
\pgfpathlineto{\pgfqpoint{3.969636in}{1.836528in}}%
\pgfpathlineto{\pgfqpoint{3.974632in}{1.882425in}}%
\pgfpathlineto{\pgfqpoint{3.979629in}{1.908056in}}%
\pgfpathlineto{\pgfqpoint{3.984625in}{1.923491in}}%
\pgfpathlineto{\pgfqpoint{3.989621in}{1.936100in}}%
\pgfpathlineto{\pgfqpoint{3.994618in}{1.933263in}}%
\pgfpathlineto{\pgfqpoint{3.999614in}{1.929840in}}%
\pgfpathlineto{\pgfqpoint{4.004610in}{1.900058in}}%
\pgfpathlineto{\pgfqpoint{4.009607in}{1.892215in}}%
\pgfpathlineto{\pgfqpoint{4.014603in}{1.907271in}}%
\pgfpathlineto{\pgfqpoint{4.019600in}{1.903376in}}%
\pgfpathlineto{\pgfqpoint{4.024596in}{1.934053in}}%
\pgfpathlineto{\pgfqpoint{4.029592in}{1.949786in}}%
\pgfpathlineto{\pgfqpoint{4.034589in}{1.939260in}}%
\pgfpathlineto{\pgfqpoint{4.039585in}{1.884962in}}%
\pgfpathlineto{\pgfqpoint{4.044581in}{1.827360in}}%
\pgfpathlineto{\pgfqpoint{4.049578in}{1.756534in}}%
\pgfpathlineto{\pgfqpoint{4.054574in}{1.678400in}}%
\pgfpathlineto{\pgfqpoint{4.059571in}{1.648380in}}%
\pgfpathlineto{\pgfqpoint{4.064567in}{1.625711in}}%
\pgfpathlineto{\pgfqpoint{4.069563in}{1.594350in}}%
\pgfpathlineto{\pgfqpoint{4.074560in}{1.575076in}}%
\pgfpathlineto{\pgfqpoint{4.079556in}{1.528395in}}%
\pgfpathlineto{\pgfqpoint{4.084552in}{1.487332in}}%
\pgfpathlineto{\pgfqpoint{4.089549in}{1.428648in}}%
\pgfpathlineto{\pgfqpoint{4.094545in}{1.446121in}}%
\pgfpathlineto{\pgfqpoint{4.099542in}{1.500581in}}%
\pgfpathlineto{\pgfqpoint{4.104538in}{1.543774in}}%
\pgfpathlineto{\pgfqpoint{4.109534in}{1.584539in}}%
\pgfpathlineto{\pgfqpoint{4.114531in}{1.608305in}}%
\pgfpathlineto{\pgfqpoint{4.119527in}{1.602570in}}%
\pgfpathlineto{\pgfqpoint{4.124524in}{1.590618in}}%
\pgfpathlineto{\pgfqpoint{4.129520in}{1.574069in}}%
\pgfpathlineto{\pgfqpoint{4.134516in}{1.575091in}}%
\pgfpathlineto{\pgfqpoint{4.139513in}{1.569657in}}%
\pgfpathlineto{\pgfqpoint{4.144509in}{1.543418in}}%
\pgfpathlineto{\pgfqpoint{4.149505in}{1.524469in}}%
\pgfpathlineto{\pgfqpoint{4.154502in}{1.509738in}}%
\pgfpathlineto{\pgfqpoint{4.159498in}{1.504766in}}%
\pgfpathlineto{\pgfqpoint{4.164495in}{1.498332in}}%
\pgfpathlineto{\pgfqpoint{4.169491in}{1.484474in}}%
\pgfpathlineto{\pgfqpoint{4.174487in}{1.469559in}}%
\pgfpathlineto{\pgfqpoint{4.179484in}{1.451936in}}%
\pgfpathlineto{\pgfqpoint{4.184480in}{1.436207in}}%
\pgfpathlineto{\pgfqpoint{4.189476in}{1.414128in}}%
\pgfpathlineto{\pgfqpoint{4.194473in}{1.401032in}}%
\pgfpathlineto{\pgfqpoint{4.199469in}{1.384145in}}%
\pgfpathlineto{\pgfqpoint{4.204466in}{1.372905in}}%
\pgfpathlineto{\pgfqpoint{4.209462in}{1.378986in}}%
\pgfpathlineto{\pgfqpoint{4.214458in}{1.381765in}}%
\pgfpathlineto{\pgfqpoint{4.219455in}{1.389314in}}%
\pgfpathlineto{\pgfqpoint{4.224451in}{1.399861in}}%
\pgfpathlineto{\pgfqpoint{4.229448in}{1.411208in}}%
\pgfpathlineto{\pgfqpoint{4.234444in}{1.417228in}}%
\pgfpathlineto{\pgfqpoint{4.239440in}{1.419405in}}%
\pgfpathlineto{\pgfqpoint{4.244437in}{1.431030in}}%
\pgfpathlineto{\pgfqpoint{4.249433in}{1.437835in}}%
\pgfpathlineto{\pgfqpoint{4.254429in}{1.447149in}}%
\pgfpathlineto{\pgfqpoint{4.259426in}{1.445562in}}%
\pgfpathlineto{\pgfqpoint{4.264422in}{1.441892in}}%
\pgfpathlineto{\pgfqpoint{4.269419in}{1.434555in}}%
\pgfpathlineto{\pgfqpoint{4.274415in}{1.427829in}}%
\pgfpathlineto{\pgfqpoint{4.279411in}{1.417775in}}%
\pgfpathlineto{\pgfqpoint{4.284408in}{1.400657in}}%
\pgfpathlineto{\pgfqpoint{4.289404in}{1.388813in}}%
\pgfpathlineto{\pgfqpoint{4.294400in}{1.374734in}}%
\pgfpathlineto{\pgfqpoint{4.299397in}{1.346994in}}%
\pgfpathlineto{\pgfqpoint{4.304393in}{1.331392in}}%
\pgfpathlineto{\pgfqpoint{4.309390in}{1.309563in}}%
\pgfpathlineto{\pgfqpoint{4.314386in}{1.296532in}}%
\pgfpathlineto{\pgfqpoint{4.324379in}{1.257129in}}%
\pgfpathlineto{\pgfqpoint{4.329375in}{1.183265in}}%
\pgfpathlineto{\pgfqpoint{4.334371in}{1.217413in}}%
\pgfpathlineto{\pgfqpoint{4.339368in}{1.333555in}}%
\pgfpathlineto{\pgfqpoint{4.344364in}{1.385617in}}%
\pgfpathlineto{\pgfqpoint{4.349361in}{1.419323in}}%
\pgfpathlineto{\pgfqpoint{4.354357in}{1.421235in}}%
\pgfpathlineto{\pgfqpoint{4.359353in}{1.421693in}}%
\pgfpathlineto{\pgfqpoint{4.364350in}{1.409802in}}%
\pgfpathlineto{\pgfqpoint{4.369346in}{1.407913in}}%
\pgfpathlineto{\pgfqpoint{4.374343in}{1.404494in}}%
\pgfpathlineto{\pgfqpoint{4.379339in}{1.398772in}}%
\pgfpathlineto{\pgfqpoint{4.384335in}{1.385046in}}%
\pgfpathlineto{\pgfqpoint{4.389332in}{1.380280in}}%
\pgfpathlineto{\pgfqpoint{4.394328in}{1.367787in}}%
\pgfpathlineto{\pgfqpoint{4.399324in}{1.359264in}}%
\pgfpathlineto{\pgfqpoint{4.404321in}{1.343340in}}%
\pgfpathlineto{\pgfqpoint{4.409317in}{1.328665in}}%
\pgfpathlineto{\pgfqpoint{4.414314in}{1.302637in}}%
\pgfpathlineto{\pgfqpoint{4.419310in}{1.274995in}}%
\pgfpathlineto{\pgfqpoint{4.424306in}{1.295254in}}%
\pgfpathlineto{\pgfqpoint{4.429303in}{1.319261in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.334549in}}%
\pgfpathlineto{\pgfqpoint{4.439295in}{1.342536in}}%
\pgfpathlineto{\pgfqpoint{4.444292in}{1.348402in}}%
\pgfpathlineto{\pgfqpoint{4.449288in}{1.352211in}}%
\pgfpathlineto{\pgfqpoint{4.454285in}{1.364011in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{1.368490in}}%
\pgfpathlineto{\pgfqpoint{4.464277in}{1.366670in}}%
\pgfpathlineto{\pgfqpoint{4.469274in}{1.362338in}}%
\pgfpathlineto{\pgfqpoint{4.474270in}{1.360900in}}%
\pgfpathlineto{\pgfqpoint{4.479266in}{1.362359in}}%
\pgfpathlineto{\pgfqpoint{4.489259in}{1.351749in}}%
\pgfpathlineto{\pgfqpoint{4.494256in}{1.357503in}}%
\pgfpathlineto{\pgfqpoint{4.499252in}{1.366405in}}%
\pgfpathlineto{\pgfqpoint{4.504248in}{1.378354in}}%
\pgfpathlineto{\pgfqpoint{4.509245in}{1.382898in}}%
\pgfpathlineto{\pgfqpoint{4.514241in}{1.392151in}}%
\pgfpathlineto{\pgfqpoint{4.519238in}{1.398015in}}%
\pgfpathlineto{\pgfqpoint{4.524234in}{1.408231in}}%
\pgfpathlineto{\pgfqpoint{4.529230in}{1.419808in}}%
\pgfpathlineto{\pgfqpoint{4.534227in}{1.429550in}}%
\pgfpathlineto{\pgfqpoint{4.539223in}{1.435080in}}%
\pgfpathlineto{\pgfqpoint{4.544219in}{1.443106in}}%
\pgfpathlineto{\pgfqpoint{4.549216in}{1.454568in}}%
\pgfpathlineto{\pgfqpoint{4.554212in}{1.467166in}}%
\pgfpathlineto{\pgfqpoint{4.559209in}{1.483254in}}%
\pgfpathlineto{\pgfqpoint{4.564205in}{1.493657in}}%
\pgfpathlineto{\pgfqpoint{4.569201in}{1.513172in}}%
\pgfpathlineto{\pgfqpoint{4.574198in}{1.542836in}}%
\pgfpathlineto{\pgfqpoint{4.579194in}{1.612280in}}%
\pgfpathlineto{\pgfqpoint{4.584190in}{1.612208in}}%
\pgfpathlineto{\pgfqpoint{4.589187in}{1.526822in}}%
\pgfpathlineto{\pgfqpoint{4.594183in}{1.493826in}}%
\pgfpathlineto{\pgfqpoint{4.599180in}{1.463933in}}%
\pgfpathlineto{\pgfqpoint{4.609172in}{1.412323in}}%
\pgfpathlineto{\pgfqpoint{4.614169in}{1.391049in}}%
\pgfpathlineto{\pgfqpoint{4.619165in}{1.372343in}}%
\pgfpathlineto{\pgfqpoint{4.624162in}{1.354876in}}%
\pgfpathlineto{\pgfqpoint{4.644147in}{1.293586in}}%
\pgfpathlineto{\pgfqpoint{4.649143in}{1.281334in}}%
\pgfpathlineto{\pgfqpoint{4.654140in}{1.254030in}}%
\pgfpathlineto{\pgfqpoint{4.659136in}{1.246839in}}%
\pgfpathlineto{\pgfqpoint{4.669129in}{1.211607in}}%
\pgfpathlineto{\pgfqpoint{4.674125in}{1.196582in}}%
\pgfpathlineto{\pgfqpoint{4.679122in}{1.200254in}}%
\pgfpathlineto{\pgfqpoint{4.684118in}{1.200325in}}%
\pgfpathlineto{\pgfqpoint{4.689114in}{1.218950in}}%
\pgfpathlineto{\pgfqpoint{4.694111in}{1.225666in}}%
\pgfpathlineto{\pgfqpoint{4.699107in}{1.224355in}}%
\pgfpathlineto{\pgfqpoint{4.704104in}{1.207687in}}%
\pgfpathlineto{\pgfqpoint{4.709100in}{1.201438in}}%
\pgfpathlineto{\pgfqpoint{4.714096in}{1.173185in}}%
\pgfpathlineto{\pgfqpoint{4.719093in}{1.141310in}}%
\pgfpathlineto{\pgfqpoint{4.729085in}{1.015995in}}%
\pgfpathlineto{\pgfqpoint{4.739078in}{1.169886in}}%
\pgfpathlineto{\pgfqpoint{4.744075in}{1.215504in}}%
\pgfpathlineto{\pgfqpoint{4.749071in}{1.254705in}}%
\pgfpathlineto{\pgfqpoint{4.759064in}{1.316059in}}%
\pgfpathlineto{\pgfqpoint{4.764060in}{1.348044in}}%
\pgfpathlineto{\pgfqpoint{4.774053in}{1.405594in}}%
\pgfpathlineto{\pgfqpoint{4.784046in}{1.471429in}}%
\pgfpathlineto{\pgfqpoint{4.789042in}{1.524415in}}%
\pgfpathlineto{\pgfqpoint{4.794038in}{1.585987in}}%
\pgfpathlineto{\pgfqpoint{4.799035in}{1.714900in}}%
\pgfpathlineto{\pgfqpoint{4.804031in}{1.716170in}}%
\pgfpathlineto{\pgfqpoint{4.809028in}{1.602176in}}%
\pgfpathlineto{\pgfqpoint{4.819020in}{1.528163in}}%
\pgfpathlineto{\pgfqpoint{4.824017in}{1.514695in}}%
\pgfpathlineto{\pgfqpoint{4.829013in}{1.499881in}}%
\pgfpathlineto{\pgfqpoint{4.834009in}{1.493662in}}%
\pgfpathlineto{\pgfqpoint{4.839006in}{1.490136in}}%
\pgfpathlineto{\pgfqpoint{4.844002in}{1.491013in}}%
\pgfpathlineto{\pgfqpoint{4.848999in}{1.491438in}}%
\pgfpathlineto{\pgfqpoint{4.853995in}{1.498087in}}%
\pgfpathlineto{\pgfqpoint{4.858991in}{1.506267in}}%
\pgfpathlineto{\pgfqpoint{4.863988in}{1.512861in}}%
\pgfpathlineto{\pgfqpoint{4.868984in}{1.528739in}}%
\pgfpathlineto{\pgfqpoint{4.873980in}{1.546650in}}%
\pgfpathlineto{\pgfqpoint{4.878977in}{1.512862in}}%
\pgfpathlineto{\pgfqpoint{4.883973in}{1.475767in}}%
\pgfpathlineto{\pgfqpoint{4.888970in}{1.455997in}}%
\pgfpathlineto{\pgfqpoint{4.898962in}{1.427637in}}%
\pgfpathlineto{\pgfqpoint{4.903959in}{1.419274in}}%
\pgfpathlineto{\pgfqpoint{4.908955in}{1.424319in}}%
\pgfpathlineto{\pgfqpoint{4.913952in}{1.430084in}}%
\pgfpathlineto{\pgfqpoint{4.918948in}{1.439081in}}%
\pgfpathlineto{\pgfqpoint{4.923944in}{1.455083in}}%
\pgfpathlineto{\pgfqpoint{4.928941in}{1.468811in}}%
\pgfpathlineto{\pgfqpoint{4.933937in}{1.479697in}}%
\pgfpathlineto{\pgfqpoint{4.938933in}{1.491439in}}%
\pgfpathlineto{\pgfqpoint{4.943930in}{1.501857in}}%
\pgfpathlineto{\pgfqpoint{4.948926in}{1.514952in}}%
\pgfpathlineto{\pgfqpoint{4.953923in}{1.525478in}}%
\pgfpathlineto{\pgfqpoint{4.958919in}{1.537083in}}%
\pgfpathlineto{\pgfqpoint{4.963915in}{1.545135in}}%
\pgfpathlineto{\pgfqpoint{4.968912in}{1.556306in}}%
\pgfpathlineto{\pgfqpoint{4.973908in}{1.560867in}}%
\pgfpathlineto{\pgfqpoint{4.978904in}{1.570633in}}%
\pgfpathlineto{\pgfqpoint{4.983901in}{1.576696in}}%
\pgfpathlineto{\pgfqpoint{4.988897in}{1.579525in}}%
\pgfpathlineto{\pgfqpoint{4.993894in}{1.580835in}}%
\pgfpathlineto{\pgfqpoint{4.998890in}{1.588325in}}%
\pgfpathlineto{\pgfqpoint{5.003886in}{1.586276in}}%
\pgfpathlineto{\pgfqpoint{5.008883in}{1.597068in}}%
\pgfpathlineto{\pgfqpoint{5.013879in}{1.610975in}}%
\pgfpathlineto{\pgfqpoint{5.018875in}{1.630319in}}%
\pgfpathlineto{\pgfqpoint{5.023872in}{1.645604in}}%
\pgfpathlineto{\pgfqpoint{5.028868in}{1.674084in}}%
\pgfpathlineto{\pgfqpoint{5.033865in}{1.669153in}}%
\pgfpathlineto{\pgfqpoint{5.038861in}{1.618080in}}%
\pgfpathlineto{\pgfqpoint{5.043857in}{1.575783in}}%
\pgfpathlineto{\pgfqpoint{5.048854in}{1.529671in}}%
\pgfpathlineto{\pgfqpoint{5.053850in}{1.466406in}}%
\pgfpathlineto{\pgfqpoint{5.058847in}{1.441898in}}%
\pgfpathlineto{\pgfqpoint{5.063843in}{1.418978in}}%
\pgfpathlineto{\pgfqpoint{5.068839in}{1.398473in}}%
\pgfpathlineto{\pgfqpoint{5.073836in}{1.375615in}}%
\pgfpathlineto{\pgfqpoint{5.078832in}{1.354077in}}%
\pgfpathlineto{\pgfqpoint{5.083828in}{1.326919in}}%
\pgfpathlineto{\pgfqpoint{5.088825in}{1.311988in}}%
\pgfpathlineto{\pgfqpoint{5.093821in}{1.290039in}}%
\pgfpathlineto{\pgfqpoint{5.108810in}{1.234901in}}%
\pgfpathlineto{\pgfqpoint{5.113807in}{1.226961in}}%
\pgfpathlineto{\pgfqpoint{5.118803in}{1.217466in}}%
\pgfpathlineto{\pgfqpoint{5.123799in}{1.216020in}}%
\pgfpathlineto{\pgfqpoint{5.128796in}{1.226606in}}%
\pgfpathlineto{\pgfqpoint{5.133792in}{1.241071in}}%
\pgfpathlineto{\pgfqpoint{5.138789in}{1.254059in}}%
\pgfpathlineto{\pgfqpoint{5.143785in}{1.265652in}}%
\pgfpathlineto{\pgfqpoint{5.148781in}{1.273791in}}%
\pgfpathlineto{\pgfqpoint{5.153778in}{1.275887in}}%
\pgfpathlineto{\pgfqpoint{5.158774in}{1.271784in}}%
\pgfpathlineto{\pgfqpoint{5.168767in}{1.253701in}}%
\pgfpathlineto{\pgfqpoint{5.173763in}{1.248557in}}%
\pgfpathlineto{\pgfqpoint{5.178760in}{1.255993in}}%
\pgfpathlineto{\pgfqpoint{5.183756in}{1.259400in}}%
\pgfpathlineto{\pgfqpoint{5.188752in}{1.267363in}}%
\pgfpathlineto{\pgfqpoint{5.193749in}{1.267967in}}%
\pgfpathlineto{\pgfqpoint{5.198745in}{1.268206in}}%
\pgfpathlineto{\pgfqpoint{5.203742in}{1.259210in}}%
\pgfpathlineto{\pgfqpoint{5.208738in}{1.255360in}}%
\pgfpathlineto{\pgfqpoint{5.213734in}{1.246123in}}%
\pgfpathlineto{\pgfqpoint{5.218731in}{1.233600in}}%
\pgfpathlineto{\pgfqpoint{5.223727in}{1.216373in}}%
\pgfpathlineto{\pgfqpoint{5.228723in}{1.209459in}}%
\pgfpathlineto{\pgfqpoint{5.238716in}{1.191204in}}%
\pgfpathlineto{\pgfqpoint{5.243713in}{1.194561in}}%
\pgfpathlineto{\pgfqpoint{5.248709in}{1.200636in}}%
\pgfpathlineto{\pgfqpoint{5.253705in}{1.214747in}}%
\pgfpathlineto{\pgfqpoint{5.258702in}{1.224247in}}%
\pgfpathlineto{\pgfqpoint{5.263698in}{1.241931in}}%
\pgfpathlineto{\pgfqpoint{5.268694in}{1.262087in}}%
\pgfpathlineto{\pgfqpoint{5.273691in}{1.298959in}}%
\pgfpathlineto{\pgfqpoint{5.278687in}{1.333273in}}%
\pgfpathlineto{\pgfqpoint{5.283684in}{1.353861in}}%
\pgfpathlineto{\pgfqpoint{5.288680in}{1.381088in}}%
\pgfpathlineto{\pgfqpoint{5.293676in}{1.403581in}}%
\pgfpathlineto{\pgfqpoint{5.298673in}{1.440358in}}%
\pgfpathlineto{\pgfqpoint{5.303669in}{1.467293in}}%
\pgfpathlineto{\pgfqpoint{5.308666in}{1.505864in}}%
\pgfpathlineto{\pgfqpoint{5.313662in}{1.514735in}}%
\pgfpathlineto{\pgfqpoint{5.318658in}{1.508940in}}%
\pgfpathlineto{\pgfqpoint{5.323655in}{1.499767in}}%
\pgfpathlineto{\pgfqpoint{5.328651in}{1.493329in}}%
\pgfpathlineto{\pgfqpoint{5.333647in}{1.489105in}}%
\pgfpathlineto{\pgfqpoint{5.338644in}{1.493637in}}%
\pgfpathlineto{\pgfqpoint{5.343640in}{1.498954in}}%
\pgfpathlineto{\pgfqpoint{5.348637in}{1.500467in}}%
\pgfpathlineto{\pgfqpoint{5.353633in}{1.497275in}}%
\pgfpathlineto{\pgfqpoint{5.358629in}{1.499636in}}%
\pgfpathlineto{\pgfqpoint{5.363626in}{1.498685in}}%
\pgfpathlineto{\pgfqpoint{5.368622in}{1.493662in}}%
\pgfpathlineto{\pgfqpoint{5.373618in}{1.495865in}}%
\pgfpathlineto{\pgfqpoint{5.378615in}{1.497566in}}%
\pgfpathlineto{\pgfqpoint{5.388608in}{1.495301in}}%
\pgfpathlineto{\pgfqpoint{5.393604in}{1.492443in}}%
\pgfpathlineto{\pgfqpoint{5.403597in}{1.503553in}}%
\pgfpathlineto{\pgfqpoint{5.408593in}{1.505183in}}%
\pgfpathlineto{\pgfqpoint{5.413589in}{1.508027in}}%
\pgfpathlineto{\pgfqpoint{5.423582in}{1.526320in}}%
\pgfpathlineto{\pgfqpoint{5.428579in}{1.539198in}}%
\pgfpathlineto{\pgfqpoint{5.433575in}{1.561673in}}%
\pgfpathlineto{\pgfqpoint{5.438571in}{1.579804in}}%
\pgfpathlineto{\pgfqpoint{5.443568in}{1.601499in}}%
\pgfpathlineto{\pgfqpoint{5.453561in}{1.660804in}}%
\pgfpathlineto{\pgfqpoint{5.468550in}{1.711873in}}%
\pgfpathlineto{\pgfqpoint{5.473546in}{1.728233in}}%
\pgfpathlineto{\pgfqpoint{5.478542in}{1.745908in}}%
\pgfpathlineto{\pgfqpoint{5.483539in}{1.752443in}}%
\pgfpathlineto{\pgfqpoint{5.488535in}{1.752627in}}%
\pgfpathlineto{\pgfqpoint{5.493532in}{1.759517in}}%
\pgfpathlineto{\pgfqpoint{5.503524in}{1.735775in}}%
\pgfpathlineto{\pgfqpoint{5.508521in}{1.734520in}}%
\pgfpathlineto{\pgfqpoint{5.513517in}{1.745542in}}%
\pgfpathlineto{\pgfqpoint{5.518513in}{1.770472in}}%
\pgfpathlineto{\pgfqpoint{5.523510in}{1.793233in}}%
\pgfpathlineto{\pgfqpoint{5.528506in}{1.829461in}}%
\pgfpathlineto{\pgfqpoint{5.533503in}{1.877214in}}%
\pgfpathlineto{\pgfqpoint{5.538499in}{1.858560in}}%
\pgfpathlineto{\pgfqpoint{5.543495in}{1.836862in}}%
\pgfpathlineto{\pgfqpoint{5.548492in}{1.830515in}}%
\pgfpathlineto{\pgfqpoint{5.553488in}{1.820831in}}%
\pgfpathlineto{\pgfqpoint{5.558485in}{1.818408in}}%
\pgfpathlineto{\pgfqpoint{5.563481in}{1.814046in}}%
\pgfpathlineto{\pgfqpoint{5.568477in}{1.813999in}}%
\pgfpathlineto{\pgfqpoint{5.573474in}{1.824225in}}%
\pgfpathlineto{\pgfqpoint{5.578470in}{1.833466in}}%
\pgfpathlineto{\pgfqpoint{5.588463in}{1.884245in}}%
\pgfpathlineto{\pgfqpoint{5.593459in}{1.930349in}}%
\pgfpathlineto{\pgfqpoint{5.598456in}{1.981356in}}%
\pgfpathlineto{\pgfqpoint{5.603452in}{2.019668in}}%
\pgfpathlineto{\pgfqpoint{5.608448in}{2.028842in}}%
\pgfpathlineto{\pgfqpoint{5.613445in}{2.027248in}}%
\pgfpathlineto{\pgfqpoint{5.618441in}{2.020068in}}%
\pgfpathlineto{\pgfqpoint{5.623437in}{2.011137in}}%
\pgfpathlineto{\pgfqpoint{5.628434in}{1.977117in}}%
\pgfpathlineto{\pgfqpoint{5.633430in}{1.897620in}}%
\pgfpathlineto{\pgfqpoint{5.638427in}{1.835235in}}%
\pgfpathlineto{\pgfqpoint{5.643423in}{1.786734in}}%
\pgfpathlineto{\pgfqpoint{5.648419in}{1.725340in}}%
\pgfpathlineto{\pgfqpoint{5.653416in}{1.732441in}}%
\pgfpathlineto{\pgfqpoint{5.658412in}{1.737228in}}%
\pgfpathlineto{\pgfqpoint{5.668405in}{1.763123in}}%
\pgfpathlineto{\pgfqpoint{5.673401in}{1.757782in}}%
\pgfpathlineto{\pgfqpoint{5.678398in}{1.753557in}}%
\pgfpathlineto{\pgfqpoint{5.683394in}{1.747455in}}%
\pgfpathlineto{\pgfqpoint{5.688390in}{1.739144in}}%
\pgfpathlineto{\pgfqpoint{5.693387in}{1.733299in}}%
\pgfpathlineto{\pgfqpoint{5.698383in}{1.734251in}}%
\pgfpathlineto{\pgfqpoint{5.703380in}{1.739595in}}%
\pgfpathlineto{\pgfqpoint{5.708376in}{1.738962in}}%
\pgfpathlineto{\pgfqpoint{5.713372in}{1.743786in}}%
\pgfpathlineto{\pgfqpoint{5.718369in}{1.737970in}}%
\pgfpathlineto{\pgfqpoint{5.723365in}{1.737351in}}%
\pgfpathlineto{\pgfqpoint{5.728361in}{1.734492in}}%
\pgfpathlineto{\pgfqpoint{5.733358in}{1.735008in}}%
\pgfpathlineto{\pgfqpoint{5.738354in}{1.733282in}}%
\pgfpathlineto{\pgfqpoint{5.743351in}{1.729748in}}%
\pgfpathlineto{\pgfqpoint{5.748347in}{1.731927in}}%
\pgfpathlineto{\pgfqpoint{5.753343in}{1.733460in}}%
\pgfpathlineto{\pgfqpoint{5.758340in}{1.732855in}}%
\pgfpathlineto{\pgfqpoint{5.763336in}{1.733605in}}%
\pgfpathlineto{\pgfqpoint{5.768332in}{1.731473in}}%
\pgfpathlineto{\pgfqpoint{5.773329in}{1.727750in}}%
\pgfpathlineto{\pgfqpoint{5.778325in}{1.729334in}}%
\pgfpathlineto{\pgfqpoint{5.783322in}{1.728922in}}%
\pgfpathlineto{\pgfqpoint{5.788318in}{1.729353in}}%
\pgfpathlineto{\pgfqpoint{5.793314in}{1.731318in}}%
\pgfpathlineto{\pgfqpoint{5.798311in}{1.727601in}}%
\pgfpathlineto{\pgfqpoint{5.803307in}{1.732018in}}%
\pgfpathlineto{\pgfqpoint{5.808303in}{1.735034in}}%
\pgfpathlineto{\pgfqpoint{5.813300in}{1.739959in}}%
\pgfpathlineto{\pgfqpoint{5.818296in}{1.743214in}}%
\pgfpathlineto{\pgfqpoint{5.823293in}{1.749904in}}%
\pgfpathlineto{\pgfqpoint{5.828289in}{1.760063in}}%
\pgfpathlineto{\pgfqpoint{5.833285in}{1.773270in}}%
\pgfpathlineto{\pgfqpoint{5.838282in}{1.783653in}}%
\pgfpathlineto{\pgfqpoint{5.843278in}{1.797577in}}%
\pgfpathlineto{\pgfqpoint{5.848275in}{1.798157in}}%
\pgfpathlineto{\pgfqpoint{5.853271in}{1.780915in}}%
\pgfpathlineto{\pgfqpoint{5.863264in}{1.773929in}}%
\pgfpathlineto{\pgfqpoint{5.868260in}{1.777538in}}%
\pgfpathlineto{\pgfqpoint{5.873256in}{1.782742in}}%
\pgfpathlineto{\pgfqpoint{5.878253in}{1.782206in}}%
\pgfpathlineto{\pgfqpoint{5.883249in}{1.794437in}}%
\pgfpathlineto{\pgfqpoint{5.888246in}{1.802312in}}%
\pgfpathlineto{\pgfqpoint{5.893242in}{1.797090in}}%
\pgfpathlineto{\pgfqpoint{5.898238in}{1.795254in}}%
\pgfpathlineto{\pgfqpoint{5.903235in}{1.784306in}}%
\pgfpathlineto{\pgfqpoint{5.913227in}{1.752001in}}%
\pgfpathlineto{\pgfqpoint{5.923220in}{1.715979in}}%
\pgfpathlineto{\pgfqpoint{5.933213in}{1.687486in}}%
\pgfpathlineto{\pgfqpoint{5.938209in}{1.676535in}}%
\pgfpathlineto{\pgfqpoint{5.943206in}{1.667458in}}%
\pgfpathlineto{\pgfqpoint{5.948202in}{1.660345in}}%
\pgfpathlineto{\pgfqpoint{5.953199in}{1.652678in}}%
\pgfpathlineto{\pgfqpoint{5.958195in}{1.647144in}}%
\pgfpathlineto{\pgfqpoint{5.963191in}{1.646020in}}%
\pgfpathlineto{\pgfqpoint{5.968188in}{1.644019in}}%
\pgfpathlineto{\pgfqpoint{5.978180in}{1.646579in}}%
\pgfpathlineto{\pgfqpoint{5.988173in}{1.651556in}}%
\pgfpathlineto{\pgfqpoint{5.993170in}{1.658357in}}%
\pgfpathlineto{\pgfqpoint{5.998166in}{1.657956in}}%
\pgfpathlineto{\pgfqpoint{6.003162in}{1.658478in}}%
\pgfpathlineto{\pgfqpoint{6.008159in}{1.657634in}}%
\pgfpathlineto{\pgfqpoint{6.013155in}{1.647570in}}%
\pgfpathlineto{\pgfqpoint{6.018151in}{1.639857in}}%
\pgfpathlineto{\pgfqpoint{6.023148in}{1.624788in}}%
\pgfpathlineto{\pgfqpoint{6.028144in}{1.605409in}}%
\pgfpathlineto{\pgfqpoint{6.033141in}{1.587225in}}%
\pgfpathlineto{\pgfqpoint{6.038137in}{1.566547in}}%
\pgfpathlineto{\pgfqpoint{6.043133in}{1.548929in}}%
\pgfpathlineto{\pgfqpoint{6.048130in}{1.527940in}}%
\pgfpathlineto{\pgfqpoint{6.053126in}{1.502001in}}%
\pgfpathlineto{\pgfqpoint{6.058122in}{1.514914in}}%
\pgfpathlineto{\pgfqpoint{6.063119in}{1.529842in}}%
\pgfpathlineto{\pgfqpoint{6.078108in}{1.572405in}}%
\pgfpathlineto{\pgfqpoint{6.083104in}{1.589232in}}%
\pgfpathlineto{\pgfqpoint{6.088101in}{1.602427in}}%
\pgfpathlineto{\pgfqpoint{6.093097in}{1.604208in}}%
\pgfpathlineto{\pgfqpoint{6.098094in}{1.579715in}}%
\pgfpathlineto{\pgfqpoint{6.103090in}{1.545999in}}%
\pgfpathlineto{\pgfqpoint{6.108086in}{1.485893in}}%
\pgfpathlineto{\pgfqpoint{6.113083in}{1.472287in}}%
\pgfpathlineto{\pgfqpoint{6.118079in}{1.497458in}}%
\pgfpathlineto{\pgfqpoint{6.123075in}{1.496051in}}%
\pgfpathlineto{\pgfqpoint{6.128072in}{1.498018in}}%
\pgfpathlineto{\pgfqpoint{6.133068in}{1.496656in}}%
\pgfpathlineto{\pgfqpoint{6.138065in}{1.499234in}}%
\pgfpathlineto{\pgfqpoint{6.143061in}{1.505754in}}%
\pgfpathlineto{\pgfqpoint{6.148057in}{1.511183in}}%
\pgfpathlineto{\pgfqpoint{6.153054in}{1.513820in}}%
\pgfpathlineto{\pgfqpoint{6.158050in}{1.519990in}}%
\pgfpathlineto{\pgfqpoint{6.163046in}{1.521284in}}%
\pgfpathlineto{\pgfqpoint{6.173039in}{1.532551in}}%
\pgfpathlineto{\pgfqpoint{6.178036in}{1.541257in}}%
\pgfpathlineto{\pgfqpoint{6.183032in}{1.554683in}}%
\pgfpathlineto{\pgfqpoint{6.193025in}{1.599545in}}%
\pgfpathlineto{\pgfqpoint{6.198021in}{1.610235in}}%
\pgfpathlineto{\pgfqpoint{6.208014in}{1.582504in}}%
\pgfpathlineto{\pgfqpoint{6.213010in}{1.560721in}}%
\pgfpathlineto{\pgfqpoint{6.218007in}{1.546673in}}%
\pgfpathlineto{\pgfqpoint{6.223003in}{1.536139in}}%
\pgfpathlineto{\pgfqpoint{6.232996in}{1.520200in}}%
\pgfpathlineto{\pgfqpoint{6.242989in}{1.517033in}}%
\pgfpathlineto{\pgfqpoint{6.247985in}{1.517151in}}%
\pgfpathlineto{\pgfqpoint{6.252981in}{1.502049in}}%
\pgfpathlineto{\pgfqpoint{6.257978in}{1.497088in}}%
\pgfpathlineto{\pgfqpoint{6.262974in}{1.487771in}}%
\pgfpathlineto{\pgfqpoint{6.267970in}{1.483998in}}%
\pgfpathlineto{\pgfqpoint{6.272967in}{1.477286in}}%
\pgfpathlineto{\pgfqpoint{6.277963in}{1.477498in}}%
\pgfpathlineto{\pgfqpoint{6.282960in}{1.474835in}}%
\pgfpathlineto{\pgfqpoint{6.287956in}{1.474213in}}%
\pgfpathlineto{\pgfqpoint{6.292952in}{1.462700in}}%
\pgfpathlineto{\pgfqpoint{6.297949in}{1.454651in}}%
\pgfpathlineto{\pgfqpoint{6.302945in}{1.515226in}}%
\pgfpathlineto{\pgfqpoint{6.307941in}{1.598192in}}%
\pgfpathlineto{\pgfqpoint{6.312938in}{1.656643in}}%
\pgfpathlineto{\pgfqpoint{6.317934in}{1.617900in}}%
\pgfpathlineto{\pgfqpoint{6.322931in}{1.568632in}}%
\pgfpathlineto{\pgfqpoint{6.327927in}{1.542968in}}%
\pgfpathlineto{\pgfqpoint{6.332923in}{1.527412in}}%
\pgfpathlineto{\pgfqpoint{6.337920in}{1.526735in}}%
\pgfpathlineto{\pgfqpoint{6.342916in}{1.529399in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.548082in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.548082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.106960in}{0.456621in}}{\pgfqpoint{5.490522in}{3.196347in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.992849,0.716955,0.409458}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356529in}{1.405430in}}%
\pgfpathlineto{\pgfqpoint{1.361526in}{1.398296in}}%
\pgfpathlineto{\pgfqpoint{1.366522in}{1.388371in}}%
\pgfpathlineto{\pgfqpoint{1.371518in}{1.383662in}}%
\pgfpathlineto{\pgfqpoint{1.376515in}{1.376803in}}%
\pgfpathlineto{\pgfqpoint{1.381511in}{1.373088in}}%
\pgfpathlineto{\pgfqpoint{1.386507in}{1.354620in}}%
\pgfpathlineto{\pgfqpoint{1.391504in}{1.307736in}}%
\pgfpathlineto{\pgfqpoint{1.396500in}{1.282009in}}%
\pgfpathlineto{\pgfqpoint{1.401497in}{1.274479in}}%
\pgfpathlineto{\pgfqpoint{1.411489in}{1.225778in}}%
\pgfpathlineto{\pgfqpoint{1.416486in}{1.182806in}}%
\pgfpathlineto{\pgfqpoint{1.421482in}{1.131587in}}%
\pgfpathlineto{\pgfqpoint{1.426478in}{1.060297in}}%
\pgfpathlineto{\pgfqpoint{1.431475in}{0.894587in}}%
\pgfpathlineto{\pgfqpoint{1.436471in}{0.639364in}}%
\pgfpathlineto{\pgfqpoint{1.441468in}{0.602150in}}%
\pgfpathlineto{\pgfqpoint{1.446464in}{0.824814in}}%
\pgfpathlineto{\pgfqpoint{1.456457in}{0.993286in}}%
\pgfpathlineto{\pgfqpoint{1.471446in}{1.160203in}}%
\pgfpathlineto{\pgfqpoint{1.476442in}{1.220090in}}%
\pgfpathlineto{\pgfqpoint{1.481439in}{1.274130in}}%
\pgfpathlineto{\pgfqpoint{1.486435in}{1.375600in}}%
\pgfpathlineto{\pgfqpoint{1.491431in}{1.358950in}}%
\pgfpathlineto{\pgfqpoint{1.496428in}{1.393427in}}%
\pgfpathlineto{\pgfqpoint{1.501424in}{1.461607in}}%
\pgfpathlineto{\pgfqpoint{1.506421in}{1.558047in}}%
\pgfpathlineto{\pgfqpoint{1.511417in}{1.576995in}}%
\pgfpathlineto{\pgfqpoint{1.516413in}{1.608514in}}%
\pgfpathlineto{\pgfqpoint{1.521410in}{1.507883in}}%
\pgfpathlineto{\pgfqpoint{1.526406in}{1.393474in}}%
\pgfpathlineto{\pgfqpoint{1.531402in}{1.326065in}}%
\pgfpathlineto{\pgfqpoint{1.536399in}{1.249166in}}%
\pgfpathlineto{\pgfqpoint{1.541395in}{1.197643in}}%
\pgfpathlineto{\pgfqpoint{1.546392in}{1.115741in}}%
\pgfpathlineto{\pgfqpoint{1.556384in}{0.965685in}}%
\pgfpathlineto{\pgfqpoint{1.561381in}{1.027628in}}%
\pgfpathlineto{\pgfqpoint{1.566377in}{1.083687in}}%
\pgfpathlineto{\pgfqpoint{1.571374in}{1.131146in}}%
\pgfpathlineto{\pgfqpoint{1.581366in}{1.213455in}}%
\pgfpathlineto{\pgfqpoint{1.586363in}{1.247710in}}%
\pgfpathlineto{\pgfqpoint{1.591359in}{1.277007in}}%
\pgfpathlineto{\pgfqpoint{1.596355in}{1.302029in}}%
\pgfpathlineto{\pgfqpoint{1.601352in}{1.330841in}}%
\pgfpathlineto{\pgfqpoint{1.606348in}{1.363057in}}%
\pgfpathlineto{\pgfqpoint{1.611345in}{1.369501in}}%
\pgfpathlineto{\pgfqpoint{1.616341in}{1.348724in}}%
\pgfpathlineto{\pgfqpoint{1.621337in}{1.323932in}}%
\pgfpathlineto{\pgfqpoint{1.626334in}{1.305514in}}%
\pgfpathlineto{\pgfqpoint{1.631330in}{1.295882in}}%
\pgfpathlineto{\pgfqpoint{1.636326in}{1.284872in}}%
\pgfpathlineto{\pgfqpoint{1.641323in}{1.274921in}}%
\pgfpathlineto{\pgfqpoint{1.651316in}{1.234103in}}%
\pgfpathlineto{\pgfqpoint{1.656312in}{1.229099in}}%
\pgfpathlineto{\pgfqpoint{1.661308in}{1.233417in}}%
\pgfpathlineto{\pgfqpoint{1.666305in}{1.223528in}}%
\pgfpathlineto{\pgfqpoint{1.671301in}{1.216853in}}%
\pgfpathlineto{\pgfqpoint{1.676297in}{1.217944in}}%
\pgfpathlineto{\pgfqpoint{1.681294in}{1.230133in}}%
\pgfpathlineto{\pgfqpoint{1.696283in}{1.278198in}}%
\pgfpathlineto{\pgfqpoint{1.701279in}{1.314309in}}%
\pgfpathlineto{\pgfqpoint{1.706276in}{1.338862in}}%
\pgfpathlineto{\pgfqpoint{1.711272in}{1.374760in}}%
\pgfpathlineto{\pgfqpoint{1.716269in}{1.402947in}}%
\pgfpathlineto{\pgfqpoint{1.721265in}{1.424781in}}%
\pgfpathlineto{\pgfqpoint{1.726261in}{1.407015in}}%
\pgfpathlineto{\pgfqpoint{1.731258in}{1.379083in}}%
\pgfpathlineto{\pgfqpoint{1.736254in}{1.337362in}}%
\pgfpathlineto{\pgfqpoint{1.741250in}{1.319903in}}%
\pgfpathlineto{\pgfqpoint{1.746247in}{1.318620in}}%
\pgfpathlineto{\pgfqpoint{1.751243in}{1.326395in}}%
\pgfpathlineto{\pgfqpoint{1.756240in}{1.326648in}}%
\pgfpathlineto{\pgfqpoint{1.761236in}{1.338043in}}%
\pgfpathlineto{\pgfqpoint{1.766232in}{1.344923in}}%
\pgfpathlineto{\pgfqpoint{1.771229in}{1.362175in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.368690in}}%
\pgfpathlineto{\pgfqpoint{1.781221in}{1.371027in}}%
\pgfpathlineto{\pgfqpoint{1.786218in}{1.385305in}}%
\pgfpathlineto{\pgfqpoint{1.791214in}{1.407011in}}%
\pgfpathlineto{\pgfqpoint{1.796211in}{1.408737in}}%
\pgfpathlineto{\pgfqpoint{1.801207in}{1.390009in}}%
\pgfpathlineto{\pgfqpoint{1.806203in}{1.357212in}}%
\pgfpathlineto{\pgfqpoint{1.811200in}{1.317496in}}%
\pgfpathlineto{\pgfqpoint{1.816196in}{1.361471in}}%
\pgfpathlineto{\pgfqpoint{1.821192in}{1.390470in}}%
\pgfpathlineto{\pgfqpoint{1.826189in}{1.401688in}}%
\pgfpathlineto{\pgfqpoint{1.831185in}{1.454016in}}%
\pgfpathlineto{\pgfqpoint{1.836182in}{1.489597in}}%
\pgfpathlineto{\pgfqpoint{1.841178in}{1.601732in}}%
\pgfpathlineto{\pgfqpoint{1.846174in}{1.733158in}}%
\pgfpathlineto{\pgfqpoint{1.851171in}{1.627185in}}%
\pgfpathlineto{\pgfqpoint{1.856167in}{1.557353in}}%
\pgfpathlineto{\pgfqpoint{1.861164in}{1.532758in}}%
\pgfpathlineto{\pgfqpoint{1.866160in}{1.477173in}}%
\pgfpathlineto{\pgfqpoint{1.871156in}{1.444086in}}%
\pgfpathlineto{\pgfqpoint{1.876153in}{1.397169in}}%
\pgfpathlineto{\pgfqpoint{1.881149in}{1.370757in}}%
\pgfpathlineto{\pgfqpoint{1.886145in}{1.328755in}}%
\pgfpathlineto{\pgfqpoint{1.891142in}{1.320617in}}%
\pgfpathlineto{\pgfqpoint{1.896138in}{1.348089in}}%
\pgfpathlineto{\pgfqpoint{1.901135in}{1.357493in}}%
\pgfpathlineto{\pgfqpoint{1.906131in}{1.364310in}}%
\pgfpathlineto{\pgfqpoint{1.916124in}{1.403682in}}%
\pgfpathlineto{\pgfqpoint{1.921120in}{1.436590in}}%
\pgfpathlineto{\pgfqpoint{1.926116in}{1.465820in}}%
\pgfpathlineto{\pgfqpoint{1.931113in}{1.448185in}}%
\pgfpathlineto{\pgfqpoint{1.936109in}{1.428054in}}%
\pgfpathlineto{\pgfqpoint{1.941106in}{1.423706in}}%
\pgfpathlineto{\pgfqpoint{1.946102in}{1.400731in}}%
\pgfpathlineto{\pgfqpoint{1.951098in}{1.445286in}}%
\pgfpathlineto{\pgfqpoint{1.956095in}{1.500012in}}%
\pgfpathlineto{\pgfqpoint{1.961091in}{1.501777in}}%
\pgfpathlineto{\pgfqpoint{1.966088in}{1.544857in}}%
\pgfpathlineto{\pgfqpoint{1.971084in}{1.545448in}}%
\pgfpathlineto{\pgfqpoint{1.976080in}{1.516273in}}%
\pgfpathlineto{\pgfqpoint{1.981077in}{1.513679in}}%
\pgfpathlineto{\pgfqpoint{1.986073in}{1.520056in}}%
\pgfpathlineto{\pgfqpoint{1.991069in}{1.514159in}}%
\pgfpathlineto{\pgfqpoint{1.996066in}{1.493990in}}%
\pgfpathlineto{\pgfqpoint{2.001062in}{1.486319in}}%
\pgfpathlineto{\pgfqpoint{2.006059in}{1.479356in}}%
\pgfpathlineto{\pgfqpoint{2.011055in}{1.474777in}}%
\pgfpathlineto{\pgfqpoint{2.016051in}{1.469502in}}%
\pgfpathlineto{\pgfqpoint{2.021048in}{1.466969in}}%
\pgfpathlineto{\pgfqpoint{2.026044in}{1.463022in}}%
\pgfpathlineto{\pgfqpoint{2.031040in}{1.466942in}}%
\pgfpathlineto{\pgfqpoint{2.036037in}{1.473044in}}%
\pgfpathlineto{\pgfqpoint{2.041033in}{1.483072in}}%
\pgfpathlineto{\pgfqpoint{2.046030in}{1.502955in}}%
\pgfpathlineto{\pgfqpoint{2.051026in}{1.520375in}}%
\pgfpathlineto{\pgfqpoint{2.056022in}{1.489814in}}%
\pgfpathlineto{\pgfqpoint{2.061019in}{1.455824in}}%
\pgfpathlineto{\pgfqpoint{2.066015in}{1.451671in}}%
\pgfpathlineto{\pgfqpoint{2.071011in}{1.461768in}}%
\pgfpathlineto{\pgfqpoint{2.076008in}{1.470878in}}%
\pgfpathlineto{\pgfqpoint{2.086001in}{1.482914in}}%
\pgfpathlineto{\pgfqpoint{2.090997in}{1.487811in}}%
\pgfpathlineto{\pgfqpoint{2.095993in}{1.491636in}}%
\pgfpathlineto{\pgfqpoint{2.100990in}{1.501247in}}%
\pgfpathlineto{\pgfqpoint{2.105986in}{1.509418in}}%
\pgfpathlineto{\pgfqpoint{2.110983in}{1.491848in}}%
\pgfpathlineto{\pgfqpoint{2.115979in}{1.462541in}}%
\pgfpathlineto{\pgfqpoint{2.120975in}{1.396270in}}%
\pgfpathlineto{\pgfqpoint{2.125972in}{1.304572in}}%
\pgfpathlineto{\pgfqpoint{2.130968in}{1.316326in}}%
\pgfpathlineto{\pgfqpoint{2.135964in}{1.360345in}}%
\pgfpathlineto{\pgfqpoint{2.140961in}{1.366375in}}%
\pgfpathlineto{\pgfqpoint{2.145957in}{1.366985in}}%
\pgfpathlineto{\pgfqpoint{2.150954in}{1.350098in}}%
\pgfpathlineto{\pgfqpoint{2.155950in}{1.343825in}}%
\pgfpathlineto{\pgfqpoint{2.160946in}{1.341369in}}%
\pgfpathlineto{\pgfqpoint{2.165943in}{1.350291in}}%
\pgfpathlineto{\pgfqpoint{2.170939in}{1.351789in}}%
\pgfpathlineto{\pgfqpoint{2.175935in}{1.334648in}}%
\pgfpathlineto{\pgfqpoint{2.180932in}{1.351665in}}%
\pgfpathlineto{\pgfqpoint{2.185928in}{1.361573in}}%
\pgfpathlineto{\pgfqpoint{2.190925in}{1.374095in}}%
\pgfpathlineto{\pgfqpoint{2.195921in}{1.398708in}}%
\pgfpathlineto{\pgfqpoint{2.200917in}{1.403507in}}%
\pgfpathlineto{\pgfqpoint{2.205914in}{1.402897in}}%
\pgfpathlineto{\pgfqpoint{2.210910in}{1.422704in}}%
\pgfpathlineto{\pgfqpoint{2.215906in}{1.449713in}}%
\pgfpathlineto{\pgfqpoint{2.220903in}{1.466996in}}%
\pgfpathlineto{\pgfqpoint{2.225899in}{1.480203in}}%
\pgfpathlineto{\pgfqpoint{2.230896in}{1.483749in}}%
\pgfpathlineto{\pgfqpoint{2.235892in}{1.483548in}}%
\pgfpathlineto{\pgfqpoint{2.240888in}{1.481012in}}%
\pgfpathlineto{\pgfqpoint{2.245885in}{1.481711in}}%
\pgfpathlineto{\pgfqpoint{2.250881in}{1.484412in}}%
\pgfpathlineto{\pgfqpoint{2.255878in}{1.486432in}}%
\pgfpathlineto{\pgfqpoint{2.260874in}{1.493092in}}%
\pgfpathlineto{\pgfqpoint{2.265870in}{1.501364in}}%
\pgfpathlineto{\pgfqpoint{2.270867in}{1.510292in}}%
\pgfpathlineto{\pgfqpoint{2.275863in}{1.524400in}}%
\pgfpathlineto{\pgfqpoint{2.290852in}{1.570979in}}%
\pgfpathlineto{\pgfqpoint{2.295849in}{1.581701in}}%
\pgfpathlineto{\pgfqpoint{2.300845in}{1.578921in}}%
\pgfpathlineto{\pgfqpoint{2.305841in}{1.571700in}}%
\pgfpathlineto{\pgfqpoint{2.310838in}{1.570241in}}%
\pgfpathlineto{\pgfqpoint{2.315834in}{1.619464in}}%
\pgfpathlineto{\pgfqpoint{2.320830in}{1.676995in}}%
\pgfpathlineto{\pgfqpoint{2.325827in}{1.729995in}}%
\pgfpathlineto{\pgfqpoint{2.330823in}{1.786452in}}%
\pgfpathlineto{\pgfqpoint{2.335820in}{1.838921in}}%
\pgfpathlineto{\pgfqpoint{2.340816in}{1.903779in}}%
\pgfpathlineto{\pgfqpoint{2.345812in}{1.952895in}}%
\pgfpathlineto{\pgfqpoint{2.350809in}{1.975899in}}%
\pgfpathlineto{\pgfqpoint{2.355805in}{1.968360in}}%
\pgfpathlineto{\pgfqpoint{2.360801in}{1.941413in}}%
\pgfpathlineto{\pgfqpoint{2.365798in}{1.907136in}}%
\pgfpathlineto{\pgfqpoint{2.370794in}{1.888957in}}%
\pgfpathlineto{\pgfqpoint{2.375791in}{1.865419in}}%
\pgfpathlineto{\pgfqpoint{2.380787in}{1.862932in}}%
\pgfpathlineto{\pgfqpoint{2.385783in}{1.843701in}}%
\pgfpathlineto{\pgfqpoint{2.390780in}{1.839927in}}%
\pgfpathlineto{\pgfqpoint{2.395776in}{1.826629in}}%
\pgfpathlineto{\pgfqpoint{2.400773in}{1.820515in}}%
\pgfpathlineto{\pgfqpoint{2.405769in}{1.791024in}}%
\pgfpathlineto{\pgfqpoint{2.410765in}{1.772160in}}%
\pgfpathlineto{\pgfqpoint{2.415762in}{1.710003in}}%
\pgfpathlineto{\pgfqpoint{2.420758in}{1.711141in}}%
\pgfpathlineto{\pgfqpoint{2.425754in}{1.751905in}}%
\pgfpathlineto{\pgfqpoint{2.430751in}{1.815447in}}%
\pgfpathlineto{\pgfqpoint{2.435747in}{1.844940in}}%
\pgfpathlineto{\pgfqpoint{2.440744in}{1.889842in}}%
\pgfpathlineto{\pgfqpoint{2.445740in}{1.883188in}}%
\pgfpathlineto{\pgfqpoint{2.450736in}{1.819006in}}%
\pgfpathlineto{\pgfqpoint{2.455733in}{1.748871in}}%
\pgfpathlineto{\pgfqpoint{2.460729in}{1.783466in}}%
\pgfpathlineto{\pgfqpoint{2.465725in}{1.809724in}}%
\pgfpathlineto{\pgfqpoint{2.470722in}{1.749704in}}%
\pgfpathlineto{\pgfqpoint{2.475718in}{1.721694in}}%
\pgfpathlineto{\pgfqpoint{2.480715in}{1.555867in}}%
\pgfpathlineto{\pgfqpoint{2.485711in}{1.513743in}}%
\pgfpathlineto{\pgfqpoint{2.490707in}{1.490771in}}%
\pgfpathlineto{\pgfqpoint{2.495704in}{1.681125in}}%
\pgfpathlineto{\pgfqpoint{2.505697in}{3.210062in}}%
\pgfpathlineto{\pgfqpoint{2.510693in}{3.189777in}}%
\pgfpathlineto{\pgfqpoint{2.515689in}{3.035081in}}%
\pgfpathlineto{\pgfqpoint{2.520686in}{3.020466in}}%
\pgfpathlineto{\pgfqpoint{2.525682in}{2.953300in}}%
\pgfpathlineto{\pgfqpoint{2.530678in}{2.726499in}}%
\pgfpathlineto{\pgfqpoint{2.535675in}{2.442167in}}%
\pgfpathlineto{\pgfqpoint{2.540671in}{2.267431in}}%
\pgfpathlineto{\pgfqpoint{2.545668in}{2.102517in}}%
\pgfpathlineto{\pgfqpoint{2.550664in}{1.970177in}}%
\pgfpathlineto{\pgfqpoint{2.555660in}{1.857269in}}%
\pgfpathlineto{\pgfqpoint{2.560657in}{1.764543in}}%
\pgfpathlineto{\pgfqpoint{2.565653in}{1.609746in}}%
\pgfpathlineto{\pgfqpoint{2.570649in}{1.431640in}}%
\pgfpathlineto{\pgfqpoint{2.575646in}{1.752499in}}%
\pgfpathlineto{\pgfqpoint{2.580642in}{1.978085in}}%
\pgfpathlineto{\pgfqpoint{2.585639in}{1.998103in}}%
\pgfpathlineto{\pgfqpoint{2.590635in}{1.972411in}}%
\pgfpathlineto{\pgfqpoint{2.595631in}{1.924304in}}%
\pgfpathlineto{\pgfqpoint{2.600628in}{1.903234in}}%
\pgfpathlineto{\pgfqpoint{2.605624in}{1.857573in}}%
\pgfpathlineto{\pgfqpoint{2.610620in}{1.830525in}}%
\pgfpathlineto{\pgfqpoint{2.615617in}{1.736624in}}%
\pgfpathlineto{\pgfqpoint{2.620613in}{1.740516in}}%
\pgfpathlineto{\pgfqpoint{2.625610in}{1.699727in}}%
\pgfpathlineto{\pgfqpoint{2.630606in}{1.760844in}}%
\pgfpathlineto{\pgfqpoint{2.635602in}{1.676559in}}%
\pgfpathlineto{\pgfqpoint{2.640599in}{1.656608in}}%
\pgfpathlineto{\pgfqpoint{2.645595in}{1.733182in}}%
\pgfpathlineto{\pgfqpoint{2.650592in}{1.790407in}}%
\pgfpathlineto{\pgfqpoint{2.655588in}{1.964540in}}%
\pgfpathlineto{\pgfqpoint{2.660584in}{2.019262in}}%
\pgfpathlineto{\pgfqpoint{2.665581in}{2.091274in}}%
\pgfpathlineto{\pgfqpoint{2.670577in}{2.135066in}}%
\pgfpathlineto{\pgfqpoint{2.675573in}{2.198307in}}%
\pgfpathlineto{\pgfqpoint{2.680570in}{2.202056in}}%
\pgfpathlineto{\pgfqpoint{2.685566in}{2.037517in}}%
\pgfpathlineto{\pgfqpoint{2.690563in}{1.805622in}}%
\pgfpathlineto{\pgfqpoint{2.695559in}{1.983773in}}%
\pgfpathlineto{\pgfqpoint{2.700555in}{2.147773in}}%
\pgfpathlineto{\pgfqpoint{2.705552in}{2.022951in}}%
\pgfpathlineto{\pgfqpoint{2.710548in}{1.927898in}}%
\pgfpathlineto{\pgfqpoint{2.715544in}{1.876720in}}%
\pgfpathlineto{\pgfqpoint{2.720541in}{1.830286in}}%
\pgfpathlineto{\pgfqpoint{2.725537in}{1.790452in}}%
\pgfpathlineto{\pgfqpoint{2.730534in}{1.761374in}}%
\pgfpathlineto{\pgfqpoint{2.735530in}{1.715044in}}%
\pgfpathlineto{\pgfqpoint{2.740526in}{1.701031in}}%
\pgfpathlineto{\pgfqpoint{2.745523in}{1.745252in}}%
\pgfpathlineto{\pgfqpoint{2.750519in}{1.783199in}}%
\pgfpathlineto{\pgfqpoint{2.755515in}{1.825805in}}%
\pgfpathlineto{\pgfqpoint{2.760512in}{1.983602in}}%
\pgfpathlineto{\pgfqpoint{2.765508in}{2.197849in}}%
\pgfpathlineto{\pgfqpoint{2.775501in}{1.998958in}}%
\pgfpathlineto{\pgfqpoint{2.780497in}{1.964899in}}%
\pgfpathlineto{\pgfqpoint{2.785494in}{1.921838in}}%
\pgfpathlineto{\pgfqpoint{2.790490in}{1.899532in}}%
\pgfpathlineto{\pgfqpoint{2.795487in}{1.868287in}}%
\pgfpathlineto{\pgfqpoint{2.800483in}{1.843895in}}%
\pgfpathlineto{\pgfqpoint{2.810476in}{1.809814in}}%
\pgfpathlineto{\pgfqpoint{2.815472in}{1.793939in}}%
\pgfpathlineto{\pgfqpoint{2.825465in}{1.765192in}}%
\pgfpathlineto{\pgfqpoint{2.830461in}{1.761703in}}%
\pgfpathlineto{\pgfqpoint{2.835458in}{1.747114in}}%
\pgfpathlineto{\pgfqpoint{2.840454in}{1.730333in}}%
\pgfpathlineto{\pgfqpoint{2.845450in}{1.669465in}}%
\pgfpathlineto{\pgfqpoint{2.850447in}{1.647638in}}%
\pgfpathlineto{\pgfqpoint{2.855443in}{1.655199in}}%
\pgfpathlineto{\pgfqpoint{2.860439in}{1.647641in}}%
\pgfpathlineto{\pgfqpoint{2.865436in}{1.638702in}}%
\pgfpathlineto{\pgfqpoint{2.870432in}{1.628124in}}%
\pgfpathlineto{\pgfqpoint{2.875429in}{1.615720in}}%
\pgfpathlineto{\pgfqpoint{2.880425in}{1.604818in}}%
\pgfpathlineto{\pgfqpoint{2.885421in}{1.596585in}}%
\pgfpathlineto{\pgfqpoint{2.890418in}{1.583648in}}%
\pgfpathlineto{\pgfqpoint{2.895414in}{1.573718in}}%
\pgfpathlineto{\pgfqpoint{2.900411in}{1.560552in}}%
\pgfpathlineto{\pgfqpoint{2.905407in}{1.544530in}}%
\pgfpathlineto{\pgfqpoint{2.910403in}{1.527223in}}%
\pgfpathlineto{\pgfqpoint{2.920396in}{1.487425in}}%
\pgfpathlineto{\pgfqpoint{2.925392in}{1.472945in}}%
\pgfpathlineto{\pgfqpoint{2.930389in}{1.473310in}}%
\pgfpathlineto{\pgfqpoint{2.935385in}{1.470960in}}%
\pgfpathlineto{\pgfqpoint{2.940382in}{1.469889in}}%
\pgfpathlineto{\pgfqpoint{2.945378in}{1.464675in}}%
\pgfpathlineto{\pgfqpoint{2.950374in}{1.463970in}}%
\pgfpathlineto{\pgfqpoint{2.955371in}{1.455400in}}%
\pgfpathlineto{\pgfqpoint{2.960367in}{1.448172in}}%
\pgfpathlineto{\pgfqpoint{2.965363in}{1.443190in}}%
\pgfpathlineto{\pgfqpoint{2.970360in}{1.452541in}}%
\pgfpathlineto{\pgfqpoint{2.975356in}{1.472815in}}%
\pgfpathlineto{\pgfqpoint{2.980353in}{1.499162in}}%
\pgfpathlineto{\pgfqpoint{2.985349in}{1.515670in}}%
\pgfpathlineto{\pgfqpoint{2.990345in}{1.525444in}}%
\pgfpathlineto{\pgfqpoint{2.995342in}{1.534079in}}%
\pgfpathlineto{\pgfqpoint{3.000338in}{1.538106in}}%
\pgfpathlineto{\pgfqpoint{3.005334in}{1.548333in}}%
\pgfpathlineto{\pgfqpoint{3.010331in}{1.552761in}}%
\pgfpathlineto{\pgfqpoint{3.015327in}{1.558997in}}%
\pgfpathlineto{\pgfqpoint{3.020324in}{1.557029in}}%
\pgfpathlineto{\pgfqpoint{3.025320in}{1.548935in}}%
\pgfpathlineto{\pgfqpoint{3.030316in}{1.518262in}}%
\pgfpathlineto{\pgfqpoint{3.040309in}{1.572504in}}%
\pgfpathlineto{\pgfqpoint{3.045306in}{1.590277in}}%
\pgfpathlineto{\pgfqpoint{3.050302in}{1.601820in}}%
\pgfpathlineto{\pgfqpoint{3.055298in}{1.602892in}}%
\pgfpathlineto{\pgfqpoint{3.060295in}{1.596636in}}%
\pgfpathlineto{\pgfqpoint{3.065291in}{1.574267in}}%
\pgfpathlineto{\pgfqpoint{3.070287in}{1.576337in}}%
\pgfpathlineto{\pgfqpoint{3.075284in}{1.601531in}}%
\pgfpathlineto{\pgfqpoint{3.080280in}{1.613585in}}%
\pgfpathlineto{\pgfqpoint{3.085277in}{1.618456in}}%
\pgfpathlineto{\pgfqpoint{3.095269in}{1.616840in}}%
\pgfpathlineto{\pgfqpoint{3.100266in}{1.614563in}}%
\pgfpathlineto{\pgfqpoint{3.105262in}{1.611327in}}%
\pgfpathlineto{\pgfqpoint{3.115255in}{1.603301in}}%
\pgfpathlineto{\pgfqpoint{3.120251in}{1.595937in}}%
\pgfpathlineto{\pgfqpoint{3.125248in}{1.590658in}}%
\pgfpathlineto{\pgfqpoint{3.130244in}{1.582095in}}%
\pgfpathlineto{\pgfqpoint{3.135240in}{1.570805in}}%
\pgfpathlineto{\pgfqpoint{3.140237in}{1.560385in}}%
\pgfpathlineto{\pgfqpoint{3.145233in}{1.545908in}}%
\pgfpathlineto{\pgfqpoint{3.150229in}{1.536269in}}%
\pgfpathlineto{\pgfqpoint{3.155226in}{1.540930in}}%
\pgfpathlineto{\pgfqpoint{3.160222in}{1.539963in}}%
\pgfpathlineto{\pgfqpoint{3.165219in}{1.543407in}}%
\pgfpathlineto{\pgfqpoint{3.170215in}{1.540980in}}%
\pgfpathlineto{\pgfqpoint{3.180208in}{1.529675in}}%
\pgfpathlineto{\pgfqpoint{3.185204in}{1.527445in}}%
\pgfpathlineto{\pgfqpoint{3.190201in}{1.526446in}}%
\pgfpathlineto{\pgfqpoint{3.195197in}{1.525016in}}%
\pgfpathlineto{\pgfqpoint{3.200193in}{1.530530in}}%
\pgfpathlineto{\pgfqpoint{3.210186in}{1.544055in}}%
\pgfpathlineto{\pgfqpoint{3.215182in}{1.549939in}}%
\pgfpathlineto{\pgfqpoint{3.220179in}{1.549379in}}%
\pgfpathlineto{\pgfqpoint{3.225175in}{1.551006in}}%
\pgfpathlineto{\pgfqpoint{3.230172in}{1.551079in}}%
\pgfpathlineto{\pgfqpoint{3.235168in}{1.550124in}}%
\pgfpathlineto{\pgfqpoint{3.240164in}{1.546384in}}%
\pgfpathlineto{\pgfqpoint{3.245161in}{1.543025in}}%
\pgfpathlineto{\pgfqpoint{3.250157in}{1.537360in}}%
\pgfpathlineto{\pgfqpoint{3.255153in}{1.529952in}}%
\pgfpathlineto{\pgfqpoint{3.260150in}{1.525092in}}%
\pgfpathlineto{\pgfqpoint{3.270143in}{1.516799in}}%
\pgfpathlineto{\pgfqpoint{3.275139in}{1.515093in}}%
\pgfpathlineto{\pgfqpoint{3.280135in}{1.512077in}}%
\pgfpathlineto{\pgfqpoint{3.285132in}{1.514038in}}%
\pgfpathlineto{\pgfqpoint{3.290128in}{1.509603in}}%
\pgfpathlineto{\pgfqpoint{3.295125in}{1.506213in}}%
\pgfpathlineto{\pgfqpoint{3.300121in}{1.504290in}}%
\pgfpathlineto{\pgfqpoint{3.305117in}{1.501658in}}%
\pgfpathlineto{\pgfqpoint{3.310114in}{1.501539in}}%
\pgfpathlineto{\pgfqpoint{3.315110in}{1.495374in}}%
\pgfpathlineto{\pgfqpoint{3.320106in}{1.485329in}}%
\pgfpathlineto{\pgfqpoint{3.325103in}{1.480735in}}%
\pgfpathlineto{\pgfqpoint{3.335096in}{1.490341in}}%
\pgfpathlineto{\pgfqpoint{3.340092in}{1.509717in}}%
\pgfpathlineto{\pgfqpoint{3.345088in}{1.522709in}}%
\pgfpathlineto{\pgfqpoint{3.350085in}{1.543556in}}%
\pgfpathlineto{\pgfqpoint{3.355081in}{1.561192in}}%
\pgfpathlineto{\pgfqpoint{3.360077in}{1.574509in}}%
\pgfpathlineto{\pgfqpoint{3.365074in}{1.583120in}}%
\pgfpathlineto{\pgfqpoint{3.370070in}{1.590128in}}%
\pgfpathlineto{\pgfqpoint{3.375067in}{1.592290in}}%
\pgfpathlineto{\pgfqpoint{3.380063in}{1.599212in}}%
\pgfpathlineto{\pgfqpoint{3.385059in}{1.601128in}}%
\pgfpathlineto{\pgfqpoint{3.390056in}{1.602593in}}%
\pgfpathlineto{\pgfqpoint{3.395052in}{1.605473in}}%
\pgfpathlineto{\pgfqpoint{3.400048in}{1.609602in}}%
\pgfpathlineto{\pgfqpoint{3.405045in}{1.607944in}}%
\pgfpathlineto{\pgfqpoint{3.410041in}{1.612871in}}%
\pgfpathlineto{\pgfqpoint{3.415038in}{1.614034in}}%
\pgfpathlineto{\pgfqpoint{3.420034in}{1.618363in}}%
\pgfpathlineto{\pgfqpoint{3.425030in}{1.621209in}}%
\pgfpathlineto{\pgfqpoint{3.430027in}{1.627347in}}%
\pgfpathlineto{\pgfqpoint{3.435023in}{1.631251in}}%
\pgfpathlineto{\pgfqpoint{3.440020in}{1.635559in}}%
\pgfpathlineto{\pgfqpoint{3.450012in}{1.648880in}}%
\pgfpathlineto{\pgfqpoint{3.455009in}{1.657048in}}%
\pgfpathlineto{\pgfqpoint{3.460005in}{1.662650in}}%
\pgfpathlineto{\pgfqpoint{3.465001in}{1.665390in}}%
\pgfpathlineto{\pgfqpoint{3.469998in}{1.652867in}}%
\pgfpathlineto{\pgfqpoint{3.474994in}{1.639194in}}%
\pgfpathlineto{\pgfqpoint{3.479991in}{1.614253in}}%
\pgfpathlineto{\pgfqpoint{3.484987in}{1.603839in}}%
\pgfpathlineto{\pgfqpoint{3.494980in}{1.579462in}}%
\pgfpathlineto{\pgfqpoint{3.499976in}{1.570046in}}%
\pgfpathlineto{\pgfqpoint{3.504972in}{1.563964in}}%
\pgfpathlineto{\pgfqpoint{3.509969in}{1.558916in}}%
\pgfpathlineto{\pgfqpoint{3.514965in}{1.554678in}}%
\pgfpathlineto{\pgfqpoint{3.519962in}{1.551407in}}%
\pgfpathlineto{\pgfqpoint{3.534951in}{1.531961in}}%
\pgfpathlineto{\pgfqpoint{3.539947in}{1.528764in}}%
\pgfpathlineto{\pgfqpoint{3.544943in}{1.519618in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{1.515004in}}%
\pgfpathlineto{\pgfqpoint{3.559933in}{1.506618in}}%
\pgfpathlineto{\pgfqpoint{3.569925in}{1.508321in}}%
\pgfpathlineto{\pgfqpoint{3.574922in}{1.503763in}}%
\pgfpathlineto{\pgfqpoint{3.579918in}{1.495970in}}%
\pgfpathlineto{\pgfqpoint{3.584915in}{1.490837in}}%
\pgfpathlineto{\pgfqpoint{3.589911in}{1.489712in}}%
\pgfpathlineto{\pgfqpoint{3.594907in}{1.491557in}}%
\pgfpathlineto{\pgfqpoint{3.599904in}{1.489784in}}%
\pgfpathlineto{\pgfqpoint{3.604900in}{1.492250in}}%
\pgfpathlineto{\pgfqpoint{3.614893in}{1.499141in}}%
\pgfpathlineto{\pgfqpoint{3.619889in}{1.503491in}}%
\pgfpathlineto{\pgfqpoint{3.624886in}{1.509154in}}%
\pgfpathlineto{\pgfqpoint{3.629882in}{1.520902in}}%
\pgfpathlineto{\pgfqpoint{3.634878in}{1.526323in}}%
\pgfpathlineto{\pgfqpoint{3.639875in}{1.534067in}}%
\pgfpathlineto{\pgfqpoint{3.644871in}{1.540437in}}%
\pgfpathlineto{\pgfqpoint{3.649867in}{1.549074in}}%
\pgfpathlineto{\pgfqpoint{3.654864in}{1.560388in}}%
\pgfpathlineto{\pgfqpoint{3.659860in}{1.575920in}}%
\pgfpathlineto{\pgfqpoint{3.664857in}{1.593738in}}%
\pgfpathlineto{\pgfqpoint{3.669853in}{1.616677in}}%
\pgfpathlineto{\pgfqpoint{3.674849in}{1.634272in}}%
\pgfpathlineto{\pgfqpoint{3.679846in}{1.663527in}}%
\pgfpathlineto{\pgfqpoint{3.684842in}{1.672450in}}%
\pgfpathlineto{\pgfqpoint{3.689838in}{1.724243in}}%
\pgfpathlineto{\pgfqpoint{3.699831in}{1.934436in}}%
\pgfpathlineto{\pgfqpoint{3.704828in}{2.010559in}}%
\pgfpathlineto{\pgfqpoint{3.709824in}{2.091383in}}%
\pgfpathlineto{\pgfqpoint{3.719817in}{2.193690in}}%
\pgfpathlineto{\pgfqpoint{3.729810in}{2.347185in}}%
\pgfpathlineto{\pgfqpoint{3.734806in}{2.349841in}}%
\pgfpathlineto{\pgfqpoint{3.739802in}{2.332609in}}%
\pgfpathlineto{\pgfqpoint{3.744799in}{2.215891in}}%
\pgfpathlineto{\pgfqpoint{3.749795in}{2.068627in}}%
\pgfpathlineto{\pgfqpoint{3.754791in}{1.790651in}}%
\pgfpathlineto{\pgfqpoint{3.759788in}{1.477611in}}%
\pgfpathlineto{\pgfqpoint{3.764784in}{1.664164in}}%
\pgfpathlineto{\pgfqpoint{3.769781in}{1.832434in}}%
\pgfpathlineto{\pgfqpoint{3.774777in}{1.849418in}}%
\pgfpathlineto{\pgfqpoint{3.779773in}{1.867477in}}%
\pgfpathlineto{\pgfqpoint{3.784770in}{1.864698in}}%
\pgfpathlineto{\pgfqpoint{3.789766in}{1.852575in}}%
\pgfpathlineto{\pgfqpoint{3.794762in}{1.827463in}}%
\pgfpathlineto{\pgfqpoint{3.799759in}{1.799243in}}%
\pgfpathlineto{\pgfqpoint{3.804755in}{1.779590in}}%
\pgfpathlineto{\pgfqpoint{3.809752in}{1.751957in}}%
\pgfpathlineto{\pgfqpoint{3.814748in}{1.711217in}}%
\pgfpathlineto{\pgfqpoint{3.824741in}{1.653027in}}%
\pgfpathlineto{\pgfqpoint{3.829737in}{1.616918in}}%
\pgfpathlineto{\pgfqpoint{3.834734in}{1.624866in}}%
\pgfpathlineto{\pgfqpoint{3.839730in}{1.654541in}}%
\pgfpathlineto{\pgfqpoint{3.849723in}{1.809005in}}%
\pgfpathlineto{\pgfqpoint{3.854719in}{1.852202in}}%
\pgfpathlineto{\pgfqpoint{3.859715in}{1.828141in}}%
\pgfpathlineto{\pgfqpoint{3.869708in}{1.680331in}}%
\pgfpathlineto{\pgfqpoint{3.874705in}{1.675360in}}%
\pgfpathlineto{\pgfqpoint{3.879701in}{1.678186in}}%
\pgfpathlineto{\pgfqpoint{3.884697in}{1.718785in}}%
\pgfpathlineto{\pgfqpoint{3.889694in}{1.755583in}}%
\pgfpathlineto{\pgfqpoint{3.894690in}{1.841252in}}%
\pgfpathlineto{\pgfqpoint{3.899686in}{1.918239in}}%
\pgfpathlineto{\pgfqpoint{3.904683in}{2.003512in}}%
\pgfpathlineto{\pgfqpoint{3.909679in}{2.026496in}}%
\pgfpathlineto{\pgfqpoint{3.914676in}{1.988561in}}%
\pgfpathlineto{\pgfqpoint{3.919672in}{1.937640in}}%
\pgfpathlineto{\pgfqpoint{3.924668in}{1.879085in}}%
\pgfpathlineto{\pgfqpoint{3.929665in}{1.826780in}}%
\pgfpathlineto{\pgfqpoint{3.934661in}{1.793099in}}%
\pgfpathlineto{\pgfqpoint{3.939657in}{1.772996in}}%
\pgfpathlineto{\pgfqpoint{3.944654in}{1.761295in}}%
\pgfpathlineto{\pgfqpoint{3.949650in}{1.752844in}}%
\pgfpathlineto{\pgfqpoint{3.954647in}{1.756036in}}%
\pgfpathlineto{\pgfqpoint{3.959643in}{1.773145in}}%
\pgfpathlineto{\pgfqpoint{3.964639in}{1.793436in}}%
\pgfpathlineto{\pgfqpoint{3.969636in}{1.836528in}}%
\pgfpathlineto{\pgfqpoint{3.974632in}{1.882425in}}%
\pgfpathlineto{\pgfqpoint{3.979629in}{1.908056in}}%
\pgfpathlineto{\pgfqpoint{3.984625in}{1.923491in}}%
\pgfpathlineto{\pgfqpoint{3.989621in}{1.936100in}}%
\pgfpathlineto{\pgfqpoint{3.994618in}{1.933263in}}%
\pgfpathlineto{\pgfqpoint{3.999614in}{1.929840in}}%
\pgfpathlineto{\pgfqpoint{4.004610in}{1.900058in}}%
\pgfpathlineto{\pgfqpoint{4.009607in}{1.892215in}}%
\pgfpathlineto{\pgfqpoint{4.014603in}{1.907271in}}%
\pgfpathlineto{\pgfqpoint{4.019600in}{1.903376in}}%
\pgfpathlineto{\pgfqpoint{4.024596in}{1.934053in}}%
\pgfpathlineto{\pgfqpoint{4.029592in}{1.919351in}}%
\pgfpathlineto{\pgfqpoint{4.034589in}{1.888833in}}%
\pgfpathlineto{\pgfqpoint{4.039585in}{1.840149in}}%
\pgfpathlineto{\pgfqpoint{4.049578in}{1.725508in}}%
\pgfpathlineto{\pgfqpoint{4.054574in}{1.699277in}}%
\pgfpathlineto{\pgfqpoint{4.059571in}{1.666959in}}%
\pgfpathlineto{\pgfqpoint{4.064567in}{1.644240in}}%
\pgfpathlineto{\pgfqpoint{4.069563in}{1.609808in}}%
\pgfpathlineto{\pgfqpoint{4.074560in}{1.591580in}}%
\pgfpathlineto{\pgfqpoint{4.079556in}{1.528395in}}%
\pgfpathlineto{\pgfqpoint{4.084552in}{1.487332in}}%
\pgfpathlineto{\pgfqpoint{4.089549in}{1.428648in}}%
\pgfpathlineto{\pgfqpoint{4.094545in}{1.446121in}}%
\pgfpathlineto{\pgfqpoint{4.099542in}{1.500581in}}%
\pgfpathlineto{\pgfqpoint{4.104538in}{1.543774in}}%
\pgfpathlineto{\pgfqpoint{4.109534in}{1.584539in}}%
\pgfpathlineto{\pgfqpoint{4.114531in}{1.608305in}}%
\pgfpathlineto{\pgfqpoint{4.119527in}{1.602570in}}%
\pgfpathlineto{\pgfqpoint{4.124524in}{1.590618in}}%
\pgfpathlineto{\pgfqpoint{4.129520in}{1.574069in}}%
\pgfpathlineto{\pgfqpoint{4.134516in}{1.575091in}}%
\pgfpathlineto{\pgfqpoint{4.139513in}{1.569657in}}%
\pgfpathlineto{\pgfqpoint{4.144509in}{1.543418in}}%
\pgfpathlineto{\pgfqpoint{4.149505in}{1.524469in}}%
\pgfpathlineto{\pgfqpoint{4.154502in}{1.509738in}}%
\pgfpathlineto{\pgfqpoint{4.159498in}{1.504766in}}%
\pgfpathlineto{\pgfqpoint{4.164495in}{1.498332in}}%
\pgfpathlineto{\pgfqpoint{4.169491in}{1.484474in}}%
\pgfpathlineto{\pgfqpoint{4.174487in}{1.469559in}}%
\pgfpathlineto{\pgfqpoint{4.179484in}{1.451936in}}%
\pgfpathlineto{\pgfqpoint{4.184480in}{1.436207in}}%
\pgfpathlineto{\pgfqpoint{4.189476in}{1.414128in}}%
\pgfpathlineto{\pgfqpoint{4.194473in}{1.401032in}}%
\pgfpathlineto{\pgfqpoint{4.199469in}{1.384145in}}%
\pgfpathlineto{\pgfqpoint{4.204466in}{1.372905in}}%
\pgfpathlineto{\pgfqpoint{4.209462in}{1.378986in}}%
\pgfpathlineto{\pgfqpoint{4.214458in}{1.381765in}}%
\pgfpathlineto{\pgfqpoint{4.219455in}{1.389314in}}%
\pgfpathlineto{\pgfqpoint{4.224451in}{1.399861in}}%
\pgfpathlineto{\pgfqpoint{4.229448in}{1.419720in}}%
\pgfpathlineto{\pgfqpoint{4.234444in}{1.420059in}}%
\pgfpathlineto{\pgfqpoint{4.239440in}{1.428042in}}%
\pgfpathlineto{\pgfqpoint{4.244437in}{1.437722in}}%
\pgfpathlineto{\pgfqpoint{4.249433in}{1.439919in}}%
\pgfpathlineto{\pgfqpoint{4.254429in}{1.451720in}}%
\pgfpathlineto{\pgfqpoint{4.259426in}{1.453936in}}%
\pgfpathlineto{\pgfqpoint{4.264422in}{1.448092in}}%
\pgfpathlineto{\pgfqpoint{4.274415in}{1.433585in}}%
\pgfpathlineto{\pgfqpoint{4.279411in}{1.417775in}}%
\pgfpathlineto{\pgfqpoint{4.284408in}{1.400657in}}%
\pgfpathlineto{\pgfqpoint{4.289404in}{1.388813in}}%
\pgfpathlineto{\pgfqpoint{4.294400in}{1.374734in}}%
\pgfpathlineto{\pgfqpoint{4.299397in}{1.346994in}}%
\pgfpathlineto{\pgfqpoint{4.304393in}{1.331392in}}%
\pgfpathlineto{\pgfqpoint{4.309390in}{1.309563in}}%
\pgfpathlineto{\pgfqpoint{4.314386in}{1.296532in}}%
\pgfpathlineto{\pgfqpoint{4.324379in}{1.257129in}}%
\pgfpathlineto{\pgfqpoint{4.329375in}{1.183265in}}%
\pgfpathlineto{\pgfqpoint{4.334371in}{1.217413in}}%
\pgfpathlineto{\pgfqpoint{4.339368in}{1.333555in}}%
\pgfpathlineto{\pgfqpoint{4.344364in}{1.385617in}}%
\pgfpathlineto{\pgfqpoint{4.349361in}{1.419323in}}%
\pgfpathlineto{\pgfqpoint{4.354357in}{1.421235in}}%
\pgfpathlineto{\pgfqpoint{4.359353in}{1.421693in}}%
\pgfpathlineto{\pgfqpoint{4.364350in}{1.409802in}}%
\pgfpathlineto{\pgfqpoint{4.369346in}{1.407913in}}%
\pgfpathlineto{\pgfqpoint{4.374343in}{1.404494in}}%
\pgfpathlineto{\pgfqpoint{4.379339in}{1.398772in}}%
\pgfpathlineto{\pgfqpoint{4.384335in}{1.385046in}}%
\pgfpathlineto{\pgfqpoint{4.389332in}{1.380280in}}%
\pgfpathlineto{\pgfqpoint{4.394328in}{1.367787in}}%
\pgfpathlineto{\pgfqpoint{4.399324in}{1.359264in}}%
\pgfpathlineto{\pgfqpoint{4.404321in}{1.343340in}}%
\pgfpathlineto{\pgfqpoint{4.409317in}{1.328665in}}%
\pgfpathlineto{\pgfqpoint{4.414314in}{1.302637in}}%
\pgfpathlineto{\pgfqpoint{4.419310in}{1.274995in}}%
\pgfpathlineto{\pgfqpoint{4.424306in}{1.295254in}}%
\pgfpathlineto{\pgfqpoint{4.429303in}{1.324176in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.334559in}}%
\pgfpathlineto{\pgfqpoint{4.439295in}{1.342915in}}%
\pgfpathlineto{\pgfqpoint{4.444292in}{1.348101in}}%
\pgfpathlineto{\pgfqpoint{4.449288in}{1.348327in}}%
\pgfpathlineto{\pgfqpoint{4.454285in}{1.354187in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{1.361488in}}%
\pgfpathlineto{\pgfqpoint{4.464277in}{1.363536in}}%
\pgfpathlineto{\pgfqpoint{4.469274in}{1.357132in}}%
\pgfpathlineto{\pgfqpoint{4.474270in}{1.353210in}}%
\pgfpathlineto{\pgfqpoint{4.479266in}{1.362359in}}%
\pgfpathlineto{\pgfqpoint{4.489259in}{1.351749in}}%
\pgfpathlineto{\pgfqpoint{4.494256in}{1.357503in}}%
\pgfpathlineto{\pgfqpoint{4.499252in}{1.366405in}}%
\pgfpathlineto{\pgfqpoint{4.504248in}{1.378354in}}%
\pgfpathlineto{\pgfqpoint{4.509245in}{1.382898in}}%
\pgfpathlineto{\pgfqpoint{4.514241in}{1.392151in}}%
\pgfpathlineto{\pgfqpoint{4.519238in}{1.398015in}}%
\pgfpathlineto{\pgfqpoint{4.524234in}{1.408231in}}%
\pgfpathlineto{\pgfqpoint{4.529230in}{1.419808in}}%
\pgfpathlineto{\pgfqpoint{4.534227in}{1.429550in}}%
\pgfpathlineto{\pgfqpoint{4.539223in}{1.435080in}}%
\pgfpathlineto{\pgfqpoint{4.544219in}{1.443106in}}%
\pgfpathlineto{\pgfqpoint{4.549216in}{1.454568in}}%
\pgfpathlineto{\pgfqpoint{4.554212in}{1.467166in}}%
\pgfpathlineto{\pgfqpoint{4.559209in}{1.483254in}}%
\pgfpathlineto{\pgfqpoint{4.564205in}{1.493657in}}%
\pgfpathlineto{\pgfqpoint{4.569201in}{1.513172in}}%
\pgfpathlineto{\pgfqpoint{4.574198in}{1.542836in}}%
\pgfpathlineto{\pgfqpoint{4.579194in}{1.612280in}}%
\pgfpathlineto{\pgfqpoint{4.584190in}{1.612208in}}%
\pgfpathlineto{\pgfqpoint{4.589187in}{1.526822in}}%
\pgfpathlineto{\pgfqpoint{4.594183in}{1.493826in}}%
\pgfpathlineto{\pgfqpoint{4.599180in}{1.463933in}}%
\pgfpathlineto{\pgfqpoint{4.609172in}{1.412323in}}%
\pgfpathlineto{\pgfqpoint{4.614169in}{1.391049in}}%
\pgfpathlineto{\pgfqpoint{4.619165in}{1.372343in}}%
\pgfpathlineto{\pgfqpoint{4.624162in}{1.354876in}}%
\pgfpathlineto{\pgfqpoint{4.629158in}{1.329644in}}%
\pgfpathlineto{\pgfqpoint{4.634154in}{1.315815in}}%
\pgfpathlineto{\pgfqpoint{4.639151in}{1.297518in}}%
\pgfpathlineto{\pgfqpoint{4.644147in}{1.286365in}}%
\pgfpathlineto{\pgfqpoint{4.649143in}{1.274381in}}%
\pgfpathlineto{\pgfqpoint{4.654140in}{1.263577in}}%
\pgfpathlineto{\pgfqpoint{4.664133in}{1.243323in}}%
\pgfpathlineto{\pgfqpoint{4.669129in}{1.230055in}}%
\pgfpathlineto{\pgfqpoint{4.674125in}{1.211276in}}%
\pgfpathlineto{\pgfqpoint{4.679122in}{1.200254in}}%
\pgfpathlineto{\pgfqpoint{4.684118in}{1.200325in}}%
\pgfpathlineto{\pgfqpoint{4.689114in}{1.218950in}}%
\pgfpathlineto{\pgfqpoint{4.694111in}{1.225666in}}%
\pgfpathlineto{\pgfqpoint{4.699107in}{1.224355in}}%
\pgfpathlineto{\pgfqpoint{4.704104in}{1.207687in}}%
\pgfpathlineto{\pgfqpoint{4.709100in}{1.201438in}}%
\pgfpathlineto{\pgfqpoint{4.714096in}{1.173185in}}%
\pgfpathlineto{\pgfqpoint{4.719093in}{1.141310in}}%
\pgfpathlineto{\pgfqpoint{4.729085in}{1.015995in}}%
\pgfpathlineto{\pgfqpoint{4.739078in}{1.169886in}}%
\pgfpathlineto{\pgfqpoint{4.744075in}{1.215504in}}%
\pgfpathlineto{\pgfqpoint{4.749071in}{1.254705in}}%
\pgfpathlineto{\pgfqpoint{4.759064in}{1.316059in}}%
\pgfpathlineto{\pgfqpoint{4.764060in}{1.348044in}}%
\pgfpathlineto{\pgfqpoint{4.774053in}{1.405594in}}%
\pgfpathlineto{\pgfqpoint{4.784046in}{1.471429in}}%
\pgfpathlineto{\pgfqpoint{4.789042in}{1.524415in}}%
\pgfpathlineto{\pgfqpoint{4.794038in}{1.585987in}}%
\pgfpathlineto{\pgfqpoint{4.799035in}{1.714900in}}%
\pgfpathlineto{\pgfqpoint{4.804031in}{1.716170in}}%
\pgfpathlineto{\pgfqpoint{4.809028in}{1.602176in}}%
\pgfpathlineto{\pgfqpoint{4.819020in}{1.528163in}}%
\pgfpathlineto{\pgfqpoint{4.824017in}{1.514695in}}%
\pgfpathlineto{\pgfqpoint{4.829013in}{1.497551in}}%
\pgfpathlineto{\pgfqpoint{4.834009in}{1.493265in}}%
\pgfpathlineto{\pgfqpoint{4.839006in}{1.492595in}}%
\pgfpathlineto{\pgfqpoint{4.844002in}{1.492381in}}%
\pgfpathlineto{\pgfqpoint{4.853995in}{1.497921in}}%
\pgfpathlineto{\pgfqpoint{4.858991in}{1.499342in}}%
\pgfpathlineto{\pgfqpoint{4.863988in}{1.509304in}}%
\pgfpathlineto{\pgfqpoint{4.868984in}{1.513899in}}%
\pgfpathlineto{\pgfqpoint{4.873980in}{1.525167in}}%
\pgfpathlineto{\pgfqpoint{4.878977in}{1.512862in}}%
\pgfpathlineto{\pgfqpoint{4.883973in}{1.475767in}}%
\pgfpathlineto{\pgfqpoint{4.888970in}{1.455997in}}%
\pgfpathlineto{\pgfqpoint{4.898962in}{1.427637in}}%
\pgfpathlineto{\pgfqpoint{4.903959in}{1.419274in}}%
\pgfpathlineto{\pgfqpoint{4.908955in}{1.424319in}}%
\pgfpathlineto{\pgfqpoint{4.913952in}{1.430084in}}%
\pgfpathlineto{\pgfqpoint{4.918948in}{1.439081in}}%
\pgfpathlineto{\pgfqpoint{4.923944in}{1.455083in}}%
\pgfpathlineto{\pgfqpoint{4.928941in}{1.468811in}}%
\pgfpathlineto{\pgfqpoint{4.933937in}{1.479697in}}%
\pgfpathlineto{\pgfqpoint{4.938933in}{1.491439in}}%
\pgfpathlineto{\pgfqpoint{4.943930in}{1.501857in}}%
\pgfpathlineto{\pgfqpoint{4.948926in}{1.514952in}}%
\pgfpathlineto{\pgfqpoint{4.953923in}{1.525478in}}%
\pgfpathlineto{\pgfqpoint{4.958919in}{1.537083in}}%
\pgfpathlineto{\pgfqpoint{4.963915in}{1.545135in}}%
\pgfpathlineto{\pgfqpoint{4.968912in}{1.556306in}}%
\pgfpathlineto{\pgfqpoint{4.973908in}{1.560867in}}%
\pgfpathlineto{\pgfqpoint{4.978904in}{1.570633in}}%
\pgfpathlineto{\pgfqpoint{4.983901in}{1.576696in}}%
\pgfpathlineto{\pgfqpoint{4.988897in}{1.579525in}}%
\pgfpathlineto{\pgfqpoint{4.993894in}{1.580835in}}%
\pgfpathlineto{\pgfqpoint{4.998890in}{1.588325in}}%
\pgfpathlineto{\pgfqpoint{5.003886in}{1.586276in}}%
\pgfpathlineto{\pgfqpoint{5.008883in}{1.597068in}}%
\pgfpathlineto{\pgfqpoint{5.013879in}{1.610975in}}%
\pgfpathlineto{\pgfqpoint{5.018875in}{1.630319in}}%
\pgfpathlineto{\pgfqpoint{5.023872in}{1.645604in}}%
\pgfpathlineto{\pgfqpoint{5.028868in}{1.644676in}}%
\pgfpathlineto{\pgfqpoint{5.033865in}{1.625112in}}%
\pgfpathlineto{\pgfqpoint{5.038861in}{1.589637in}}%
\pgfpathlineto{\pgfqpoint{5.043857in}{1.542494in}}%
\pgfpathlineto{\pgfqpoint{5.048854in}{1.506650in}}%
\pgfpathlineto{\pgfqpoint{5.053850in}{1.475680in}}%
\pgfpathlineto{\pgfqpoint{5.058847in}{1.449974in}}%
\pgfpathlineto{\pgfqpoint{5.068839in}{1.404513in}}%
\pgfpathlineto{\pgfqpoint{5.073836in}{1.382087in}}%
\pgfpathlineto{\pgfqpoint{5.083828in}{1.326919in}}%
\pgfpathlineto{\pgfqpoint{5.088825in}{1.311988in}}%
\pgfpathlineto{\pgfqpoint{5.093821in}{1.290039in}}%
\pgfpathlineto{\pgfqpoint{5.108810in}{1.234901in}}%
\pgfpathlineto{\pgfqpoint{5.113807in}{1.226961in}}%
\pgfpathlineto{\pgfqpoint{5.118803in}{1.217466in}}%
\pgfpathlineto{\pgfqpoint{5.123799in}{1.216020in}}%
\pgfpathlineto{\pgfqpoint{5.128796in}{1.226606in}}%
\pgfpathlineto{\pgfqpoint{5.133792in}{1.241071in}}%
\pgfpathlineto{\pgfqpoint{5.138789in}{1.254059in}}%
\pgfpathlineto{\pgfqpoint{5.143785in}{1.265652in}}%
\pgfpathlineto{\pgfqpoint{5.148781in}{1.273791in}}%
\pgfpathlineto{\pgfqpoint{5.153778in}{1.275887in}}%
\pgfpathlineto{\pgfqpoint{5.158774in}{1.271784in}}%
\pgfpathlineto{\pgfqpoint{5.168767in}{1.253701in}}%
\pgfpathlineto{\pgfqpoint{5.173763in}{1.248557in}}%
\pgfpathlineto{\pgfqpoint{5.178760in}{1.255993in}}%
\pgfpathlineto{\pgfqpoint{5.183756in}{1.259400in}}%
\pgfpathlineto{\pgfqpoint{5.188752in}{1.267363in}}%
\pgfpathlineto{\pgfqpoint{5.193749in}{1.267967in}}%
\pgfpathlineto{\pgfqpoint{5.198745in}{1.268206in}}%
\pgfpathlineto{\pgfqpoint{5.203742in}{1.259210in}}%
\pgfpathlineto{\pgfqpoint{5.208738in}{1.255360in}}%
\pgfpathlineto{\pgfqpoint{5.213734in}{1.246123in}}%
\pgfpathlineto{\pgfqpoint{5.218731in}{1.233600in}}%
\pgfpathlineto{\pgfqpoint{5.223727in}{1.216373in}}%
\pgfpathlineto{\pgfqpoint{5.228723in}{1.207282in}}%
\pgfpathlineto{\pgfqpoint{5.233720in}{1.192627in}}%
\pgfpathlineto{\pgfqpoint{5.238716in}{1.189186in}}%
\pgfpathlineto{\pgfqpoint{5.243713in}{1.194537in}}%
\pgfpathlineto{\pgfqpoint{5.248709in}{1.198304in}}%
\pgfpathlineto{\pgfqpoint{5.253705in}{1.197759in}}%
\pgfpathlineto{\pgfqpoint{5.258702in}{1.206915in}}%
\pgfpathlineto{\pgfqpoint{5.263698in}{1.211287in}}%
\pgfpathlineto{\pgfqpoint{5.268694in}{1.227896in}}%
\pgfpathlineto{\pgfqpoint{5.273691in}{1.248807in}}%
\pgfpathlineto{\pgfqpoint{5.278687in}{1.333273in}}%
\pgfpathlineto{\pgfqpoint{5.283684in}{1.353861in}}%
\pgfpathlineto{\pgfqpoint{5.288680in}{1.381088in}}%
\pgfpathlineto{\pgfqpoint{5.293676in}{1.403581in}}%
\pgfpathlineto{\pgfqpoint{5.298673in}{1.440358in}}%
\pgfpathlineto{\pgfqpoint{5.303669in}{1.467293in}}%
\pgfpathlineto{\pgfqpoint{5.308666in}{1.505864in}}%
\pgfpathlineto{\pgfqpoint{5.313662in}{1.514735in}}%
\pgfpathlineto{\pgfqpoint{5.318658in}{1.508940in}}%
\pgfpathlineto{\pgfqpoint{5.323655in}{1.499767in}}%
\pgfpathlineto{\pgfqpoint{5.328651in}{1.493329in}}%
\pgfpathlineto{\pgfqpoint{5.333647in}{1.489105in}}%
\pgfpathlineto{\pgfqpoint{5.338644in}{1.493637in}}%
\pgfpathlineto{\pgfqpoint{5.343640in}{1.498954in}}%
\pgfpathlineto{\pgfqpoint{5.348637in}{1.500467in}}%
\pgfpathlineto{\pgfqpoint{5.353633in}{1.497275in}}%
\pgfpathlineto{\pgfqpoint{5.358629in}{1.499636in}}%
\pgfpathlineto{\pgfqpoint{5.363626in}{1.498685in}}%
\pgfpathlineto{\pgfqpoint{5.368622in}{1.493662in}}%
\pgfpathlineto{\pgfqpoint{5.373618in}{1.495865in}}%
\pgfpathlineto{\pgfqpoint{5.378615in}{1.497566in}}%
\pgfpathlineto{\pgfqpoint{5.388608in}{1.495301in}}%
\pgfpathlineto{\pgfqpoint{5.393604in}{1.492443in}}%
\pgfpathlineto{\pgfqpoint{5.403597in}{1.503553in}}%
\pgfpathlineto{\pgfqpoint{5.408593in}{1.505183in}}%
\pgfpathlineto{\pgfqpoint{5.413589in}{1.508027in}}%
\pgfpathlineto{\pgfqpoint{5.418586in}{1.517431in}}%
\pgfpathlineto{\pgfqpoint{5.423582in}{1.524287in}}%
\pgfpathlineto{\pgfqpoint{5.428579in}{1.542884in}}%
\pgfpathlineto{\pgfqpoint{5.433575in}{1.562589in}}%
\pgfpathlineto{\pgfqpoint{5.443568in}{1.607458in}}%
\pgfpathlineto{\pgfqpoint{5.448564in}{1.625021in}}%
\pgfpathlineto{\pgfqpoint{5.458557in}{1.671888in}}%
\pgfpathlineto{\pgfqpoint{5.463553in}{1.689576in}}%
\pgfpathlineto{\pgfqpoint{5.468550in}{1.705033in}}%
\pgfpathlineto{\pgfqpoint{5.473546in}{1.718570in}}%
\pgfpathlineto{\pgfqpoint{5.478542in}{1.745908in}}%
\pgfpathlineto{\pgfqpoint{5.483539in}{1.752443in}}%
\pgfpathlineto{\pgfqpoint{5.488535in}{1.752627in}}%
\pgfpathlineto{\pgfqpoint{5.493532in}{1.759517in}}%
\pgfpathlineto{\pgfqpoint{5.503524in}{1.735775in}}%
\pgfpathlineto{\pgfqpoint{5.508521in}{1.734520in}}%
\pgfpathlineto{\pgfqpoint{5.513517in}{1.745542in}}%
\pgfpathlineto{\pgfqpoint{5.518513in}{1.770472in}}%
\pgfpathlineto{\pgfqpoint{5.523510in}{1.793233in}}%
\pgfpathlineto{\pgfqpoint{5.528506in}{1.829461in}}%
\pgfpathlineto{\pgfqpoint{5.533503in}{1.877214in}}%
\pgfpathlineto{\pgfqpoint{5.538499in}{1.858560in}}%
\pgfpathlineto{\pgfqpoint{5.543495in}{1.836862in}}%
\pgfpathlineto{\pgfqpoint{5.548492in}{1.830515in}}%
\pgfpathlineto{\pgfqpoint{5.553488in}{1.820831in}}%
\pgfpathlineto{\pgfqpoint{5.558485in}{1.818408in}}%
\pgfpathlineto{\pgfqpoint{5.563481in}{1.814046in}}%
\pgfpathlineto{\pgfqpoint{5.568477in}{1.813999in}}%
\pgfpathlineto{\pgfqpoint{5.573474in}{1.824225in}}%
\pgfpathlineto{\pgfqpoint{5.578470in}{1.833466in}}%
\pgfpathlineto{\pgfqpoint{5.588463in}{1.884245in}}%
\pgfpathlineto{\pgfqpoint{5.593459in}{1.930349in}}%
\pgfpathlineto{\pgfqpoint{5.598456in}{1.981356in}}%
\pgfpathlineto{\pgfqpoint{5.603452in}{2.019668in}}%
\pgfpathlineto{\pgfqpoint{5.608448in}{2.028842in}}%
\pgfpathlineto{\pgfqpoint{5.613445in}{2.027248in}}%
\pgfpathlineto{\pgfqpoint{5.618441in}{2.020068in}}%
\pgfpathlineto{\pgfqpoint{5.623437in}{1.987281in}}%
\pgfpathlineto{\pgfqpoint{5.628434in}{1.936261in}}%
\pgfpathlineto{\pgfqpoint{5.633430in}{1.874242in}}%
\pgfpathlineto{\pgfqpoint{5.638427in}{1.817645in}}%
\pgfpathlineto{\pgfqpoint{5.643423in}{1.776664in}}%
\pgfpathlineto{\pgfqpoint{5.648419in}{1.752084in}}%
\pgfpathlineto{\pgfqpoint{5.653416in}{1.740858in}}%
\pgfpathlineto{\pgfqpoint{5.658412in}{1.739017in}}%
\pgfpathlineto{\pgfqpoint{5.663408in}{1.741913in}}%
\pgfpathlineto{\pgfqpoint{5.668405in}{1.755122in}}%
\pgfpathlineto{\pgfqpoint{5.673401in}{1.753312in}}%
\pgfpathlineto{\pgfqpoint{5.678398in}{1.753557in}}%
\pgfpathlineto{\pgfqpoint{5.683394in}{1.747455in}}%
\pgfpathlineto{\pgfqpoint{5.688390in}{1.739144in}}%
\pgfpathlineto{\pgfqpoint{5.693387in}{1.733299in}}%
\pgfpathlineto{\pgfqpoint{5.698383in}{1.734251in}}%
\pgfpathlineto{\pgfqpoint{5.703380in}{1.739595in}}%
\pgfpathlineto{\pgfqpoint{5.708376in}{1.738962in}}%
\pgfpathlineto{\pgfqpoint{5.713372in}{1.743786in}}%
\pgfpathlineto{\pgfqpoint{5.718369in}{1.737970in}}%
\pgfpathlineto{\pgfqpoint{5.723365in}{1.737351in}}%
\pgfpathlineto{\pgfqpoint{5.728361in}{1.734492in}}%
\pgfpathlineto{\pgfqpoint{5.733358in}{1.735008in}}%
\pgfpathlineto{\pgfqpoint{5.738354in}{1.733282in}}%
\pgfpathlineto{\pgfqpoint{5.743351in}{1.729748in}}%
\pgfpathlineto{\pgfqpoint{5.748347in}{1.731927in}}%
\pgfpathlineto{\pgfqpoint{5.753343in}{1.733460in}}%
\pgfpathlineto{\pgfqpoint{5.758340in}{1.732855in}}%
\pgfpathlineto{\pgfqpoint{5.763336in}{1.733605in}}%
\pgfpathlineto{\pgfqpoint{5.768332in}{1.731473in}}%
\pgfpathlineto{\pgfqpoint{5.773329in}{1.727750in}}%
\pgfpathlineto{\pgfqpoint{5.778325in}{1.729334in}}%
\pgfpathlineto{\pgfqpoint{5.783322in}{1.728922in}}%
\pgfpathlineto{\pgfqpoint{5.788318in}{1.729353in}}%
\pgfpathlineto{\pgfqpoint{5.793314in}{1.731318in}}%
\pgfpathlineto{\pgfqpoint{5.798311in}{1.727601in}}%
\pgfpathlineto{\pgfqpoint{5.803307in}{1.732018in}}%
\pgfpathlineto{\pgfqpoint{5.808303in}{1.735034in}}%
\pgfpathlineto{\pgfqpoint{5.813300in}{1.739959in}}%
\pgfpathlineto{\pgfqpoint{5.818296in}{1.743214in}}%
\pgfpathlineto{\pgfqpoint{5.833285in}{1.771960in}}%
\pgfpathlineto{\pgfqpoint{5.838282in}{1.780833in}}%
\pgfpathlineto{\pgfqpoint{5.843278in}{1.788948in}}%
\pgfpathlineto{\pgfqpoint{5.848275in}{1.783698in}}%
\pgfpathlineto{\pgfqpoint{5.853271in}{1.779778in}}%
\pgfpathlineto{\pgfqpoint{5.858267in}{1.774157in}}%
\pgfpathlineto{\pgfqpoint{5.863264in}{1.774160in}}%
\pgfpathlineto{\pgfqpoint{5.868260in}{1.770730in}}%
\pgfpathlineto{\pgfqpoint{5.873256in}{1.774436in}}%
\pgfpathlineto{\pgfqpoint{5.878253in}{1.782206in}}%
\pgfpathlineto{\pgfqpoint{5.883249in}{1.794437in}}%
\pgfpathlineto{\pgfqpoint{5.888246in}{1.802312in}}%
\pgfpathlineto{\pgfqpoint{5.893242in}{1.797090in}}%
\pgfpathlineto{\pgfqpoint{5.898238in}{1.795254in}}%
\pgfpathlineto{\pgfqpoint{5.903235in}{1.784306in}}%
\pgfpathlineto{\pgfqpoint{5.913227in}{1.752001in}}%
\pgfpathlineto{\pgfqpoint{5.923220in}{1.715979in}}%
\pgfpathlineto{\pgfqpoint{5.933213in}{1.687486in}}%
\pgfpathlineto{\pgfqpoint{5.938209in}{1.676535in}}%
\pgfpathlineto{\pgfqpoint{5.943206in}{1.667458in}}%
\pgfpathlineto{\pgfqpoint{5.948202in}{1.660345in}}%
\pgfpathlineto{\pgfqpoint{5.953199in}{1.652678in}}%
\pgfpathlineto{\pgfqpoint{5.958195in}{1.647144in}}%
\pgfpathlineto{\pgfqpoint{5.963191in}{1.646020in}}%
\pgfpathlineto{\pgfqpoint{5.968188in}{1.644019in}}%
\pgfpathlineto{\pgfqpoint{5.978180in}{1.646579in}}%
\pgfpathlineto{\pgfqpoint{5.988173in}{1.651556in}}%
\pgfpathlineto{\pgfqpoint{5.993170in}{1.658357in}}%
\pgfpathlineto{\pgfqpoint{5.998166in}{1.657956in}}%
\pgfpathlineto{\pgfqpoint{6.003162in}{1.658478in}}%
\pgfpathlineto{\pgfqpoint{6.008159in}{1.657634in}}%
\pgfpathlineto{\pgfqpoint{6.013155in}{1.647570in}}%
\pgfpathlineto{\pgfqpoint{6.018151in}{1.639857in}}%
\pgfpathlineto{\pgfqpoint{6.023148in}{1.610471in}}%
\pgfpathlineto{\pgfqpoint{6.043133in}{1.533518in}}%
\pgfpathlineto{\pgfqpoint{6.053126in}{1.477113in}}%
\pgfpathlineto{\pgfqpoint{6.058122in}{1.494165in}}%
\pgfpathlineto{\pgfqpoint{6.063119in}{1.515609in}}%
\pgfpathlineto{\pgfqpoint{6.068115in}{1.529090in}}%
\pgfpathlineto{\pgfqpoint{6.073112in}{1.543622in}}%
\pgfpathlineto{\pgfqpoint{6.078108in}{1.572405in}}%
\pgfpathlineto{\pgfqpoint{6.083104in}{1.589232in}}%
\pgfpathlineto{\pgfqpoint{6.088101in}{1.602427in}}%
\pgfpathlineto{\pgfqpoint{6.093097in}{1.604208in}}%
\pgfpathlineto{\pgfqpoint{6.098094in}{1.579715in}}%
\pgfpathlineto{\pgfqpoint{6.103090in}{1.545999in}}%
\pgfpathlineto{\pgfqpoint{6.108086in}{1.485893in}}%
\pgfpathlineto{\pgfqpoint{6.113083in}{1.472287in}}%
\pgfpathlineto{\pgfqpoint{6.118079in}{1.497458in}}%
\pgfpathlineto{\pgfqpoint{6.123075in}{1.496051in}}%
\pgfpathlineto{\pgfqpoint{6.128072in}{1.498018in}}%
\pgfpathlineto{\pgfqpoint{6.133068in}{1.496656in}}%
\pgfpathlineto{\pgfqpoint{6.138065in}{1.499234in}}%
\pgfpathlineto{\pgfqpoint{6.143061in}{1.505754in}}%
\pgfpathlineto{\pgfqpoint{6.148057in}{1.511183in}}%
\pgfpathlineto{\pgfqpoint{6.153054in}{1.513820in}}%
\pgfpathlineto{\pgfqpoint{6.158050in}{1.519990in}}%
\pgfpathlineto{\pgfqpoint{6.163046in}{1.521284in}}%
\pgfpathlineto{\pgfqpoint{6.173039in}{1.532551in}}%
\pgfpathlineto{\pgfqpoint{6.178036in}{1.541257in}}%
\pgfpathlineto{\pgfqpoint{6.183032in}{1.554683in}}%
\pgfpathlineto{\pgfqpoint{6.193025in}{1.599545in}}%
\pgfpathlineto{\pgfqpoint{6.198021in}{1.610235in}}%
\pgfpathlineto{\pgfqpoint{6.208014in}{1.582504in}}%
\pgfpathlineto{\pgfqpoint{6.213010in}{1.560721in}}%
\pgfpathlineto{\pgfqpoint{6.218007in}{1.546673in}}%
\pgfpathlineto{\pgfqpoint{6.223003in}{1.526385in}}%
\pgfpathlineto{\pgfqpoint{6.227999in}{1.520041in}}%
\pgfpathlineto{\pgfqpoint{6.232996in}{1.515140in}}%
\pgfpathlineto{\pgfqpoint{6.237992in}{1.515642in}}%
\pgfpathlineto{\pgfqpoint{6.242989in}{1.511465in}}%
\pgfpathlineto{\pgfqpoint{6.247985in}{1.508773in}}%
\pgfpathlineto{\pgfqpoint{6.252981in}{1.500940in}}%
\pgfpathlineto{\pgfqpoint{6.257978in}{1.496226in}}%
\pgfpathlineto{\pgfqpoint{6.262974in}{1.487989in}}%
\pgfpathlineto{\pgfqpoint{6.267970in}{1.480451in}}%
\pgfpathlineto{\pgfqpoint{6.272967in}{1.475124in}}%
\pgfpathlineto{\pgfqpoint{6.277963in}{1.477498in}}%
\pgfpathlineto{\pgfqpoint{6.282960in}{1.474835in}}%
\pgfpathlineto{\pgfqpoint{6.287956in}{1.474213in}}%
\pgfpathlineto{\pgfqpoint{6.292952in}{1.462700in}}%
\pgfpathlineto{\pgfqpoint{6.297949in}{1.454651in}}%
\pgfpathlineto{\pgfqpoint{6.302945in}{1.515226in}}%
\pgfpathlineto{\pgfqpoint{6.307941in}{1.598192in}}%
\pgfpathlineto{\pgfqpoint{6.312938in}{1.656643in}}%
\pgfpathlineto{\pgfqpoint{6.317934in}{1.617900in}}%
\pgfpathlineto{\pgfqpoint{6.322931in}{1.568632in}}%
\pgfpathlineto{\pgfqpoint{6.327927in}{1.542968in}}%
\pgfpathlineto{\pgfqpoint{6.332923in}{1.527412in}}%
\pgfpathlineto{\pgfqpoint{6.337920in}{1.526735in}}%
\pgfpathlineto{\pgfqpoint{6.342916in}{1.529399in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.548082in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.548082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.106960in}{0.456621in}}{\pgfqpoint{5.490522in}{3.196347in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993310,0.740023,0.428835}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356529in}{1.405430in}}%
\pgfpathlineto{\pgfqpoint{1.361526in}{1.398296in}}%
\pgfpathlineto{\pgfqpoint{1.366522in}{1.388371in}}%
\pgfpathlineto{\pgfqpoint{1.371518in}{1.383662in}}%
\pgfpathlineto{\pgfqpoint{1.376515in}{1.376803in}}%
\pgfpathlineto{\pgfqpoint{1.381511in}{1.373088in}}%
\pgfpathlineto{\pgfqpoint{1.386507in}{1.354620in}}%
\pgfpathlineto{\pgfqpoint{1.391504in}{1.307736in}}%
\pgfpathlineto{\pgfqpoint{1.396500in}{1.282009in}}%
\pgfpathlineto{\pgfqpoint{1.401497in}{1.274479in}}%
\pgfpathlineto{\pgfqpoint{1.406493in}{1.249323in}}%
\pgfpathlineto{\pgfqpoint{1.411489in}{1.209105in}}%
\pgfpathlineto{\pgfqpoint{1.416486in}{1.159915in}}%
\pgfpathlineto{\pgfqpoint{1.421482in}{1.104537in}}%
\pgfpathlineto{\pgfqpoint{1.426478in}{1.009583in}}%
\pgfpathlineto{\pgfqpoint{1.431475in}{0.894587in}}%
\pgfpathlineto{\pgfqpoint{1.436471in}{0.639364in}}%
\pgfpathlineto{\pgfqpoint{1.441468in}{0.602150in}}%
\pgfpathlineto{\pgfqpoint{1.446464in}{0.824814in}}%
\pgfpathlineto{\pgfqpoint{1.456457in}{0.993286in}}%
\pgfpathlineto{\pgfqpoint{1.471446in}{1.160203in}}%
\pgfpathlineto{\pgfqpoint{1.476442in}{1.220090in}}%
\pgfpathlineto{\pgfqpoint{1.481439in}{1.274130in}}%
\pgfpathlineto{\pgfqpoint{1.486435in}{1.341306in}}%
\pgfpathlineto{\pgfqpoint{1.491431in}{1.339827in}}%
\pgfpathlineto{\pgfqpoint{1.496428in}{1.358826in}}%
\pgfpathlineto{\pgfqpoint{1.501424in}{1.391373in}}%
\pgfpathlineto{\pgfqpoint{1.506421in}{1.473953in}}%
\pgfpathlineto{\pgfqpoint{1.511417in}{1.576995in}}%
\pgfpathlineto{\pgfqpoint{1.516413in}{1.608514in}}%
\pgfpathlineto{\pgfqpoint{1.521410in}{1.507883in}}%
\pgfpathlineto{\pgfqpoint{1.526406in}{1.393474in}}%
\pgfpathlineto{\pgfqpoint{1.531402in}{1.326065in}}%
\pgfpathlineto{\pgfqpoint{1.536399in}{1.249166in}}%
\pgfpathlineto{\pgfqpoint{1.541395in}{1.197643in}}%
\pgfpathlineto{\pgfqpoint{1.546392in}{1.115741in}}%
\pgfpathlineto{\pgfqpoint{1.556384in}{0.965685in}}%
\pgfpathlineto{\pgfqpoint{1.561381in}{1.027628in}}%
\pgfpathlineto{\pgfqpoint{1.566377in}{1.083687in}}%
\pgfpathlineto{\pgfqpoint{1.571374in}{1.131146in}}%
\pgfpathlineto{\pgfqpoint{1.581366in}{1.213455in}}%
\pgfpathlineto{\pgfqpoint{1.586363in}{1.247710in}}%
\pgfpathlineto{\pgfqpoint{1.591359in}{1.277007in}}%
\pgfpathlineto{\pgfqpoint{1.596355in}{1.302029in}}%
\pgfpathlineto{\pgfqpoint{1.601352in}{1.330841in}}%
\pgfpathlineto{\pgfqpoint{1.606348in}{1.401856in}}%
\pgfpathlineto{\pgfqpoint{1.611345in}{1.380520in}}%
\pgfpathlineto{\pgfqpoint{1.616341in}{1.343096in}}%
\pgfpathlineto{\pgfqpoint{1.621337in}{1.323501in}}%
\pgfpathlineto{\pgfqpoint{1.626334in}{1.300746in}}%
\pgfpathlineto{\pgfqpoint{1.631330in}{1.295882in}}%
\pgfpathlineto{\pgfqpoint{1.636326in}{1.284872in}}%
\pgfpathlineto{\pgfqpoint{1.641323in}{1.274921in}}%
\pgfpathlineto{\pgfqpoint{1.651316in}{1.234103in}}%
\pgfpathlineto{\pgfqpoint{1.656312in}{1.229099in}}%
\pgfpathlineto{\pgfqpoint{1.661308in}{1.233417in}}%
\pgfpathlineto{\pgfqpoint{1.666305in}{1.223528in}}%
\pgfpathlineto{\pgfqpoint{1.671301in}{1.216853in}}%
\pgfpathlineto{\pgfqpoint{1.676297in}{1.217944in}}%
\pgfpathlineto{\pgfqpoint{1.681294in}{1.230133in}}%
\pgfpathlineto{\pgfqpoint{1.686290in}{1.238224in}}%
\pgfpathlineto{\pgfqpoint{1.696283in}{1.263013in}}%
\pgfpathlineto{\pgfqpoint{1.701279in}{1.293545in}}%
\pgfpathlineto{\pgfqpoint{1.706276in}{1.326515in}}%
\pgfpathlineto{\pgfqpoint{1.711272in}{1.374760in}}%
\pgfpathlineto{\pgfqpoint{1.716269in}{1.402947in}}%
\pgfpathlineto{\pgfqpoint{1.721265in}{1.424781in}}%
\pgfpathlineto{\pgfqpoint{1.726261in}{1.407015in}}%
\pgfpathlineto{\pgfqpoint{1.731258in}{1.379083in}}%
\pgfpathlineto{\pgfqpoint{1.736254in}{1.337362in}}%
\pgfpathlineto{\pgfqpoint{1.741250in}{1.319903in}}%
\pgfpathlineto{\pgfqpoint{1.746247in}{1.318620in}}%
\pgfpathlineto{\pgfqpoint{1.751243in}{1.326395in}}%
\pgfpathlineto{\pgfqpoint{1.756240in}{1.326648in}}%
\pgfpathlineto{\pgfqpoint{1.761236in}{1.338043in}}%
\pgfpathlineto{\pgfqpoint{1.766232in}{1.344923in}}%
\pgfpathlineto{\pgfqpoint{1.771229in}{1.362175in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.368690in}}%
\pgfpathlineto{\pgfqpoint{1.781221in}{1.371027in}}%
\pgfpathlineto{\pgfqpoint{1.786218in}{1.385305in}}%
\pgfpathlineto{\pgfqpoint{1.791214in}{1.407011in}}%
\pgfpathlineto{\pgfqpoint{1.796211in}{1.408737in}}%
\pgfpathlineto{\pgfqpoint{1.801207in}{1.390009in}}%
\pgfpathlineto{\pgfqpoint{1.806203in}{1.282174in}}%
\pgfpathlineto{\pgfqpoint{1.811200in}{1.280748in}}%
\pgfpathlineto{\pgfqpoint{1.816196in}{1.357228in}}%
\pgfpathlineto{\pgfqpoint{1.826189in}{1.414476in}}%
\pgfpathlineto{\pgfqpoint{1.831185in}{1.454016in}}%
\pgfpathlineto{\pgfqpoint{1.836182in}{1.489597in}}%
\pgfpathlineto{\pgfqpoint{1.841178in}{1.601732in}}%
\pgfpathlineto{\pgfqpoint{1.846174in}{1.733158in}}%
\pgfpathlineto{\pgfqpoint{1.851171in}{1.627185in}}%
\pgfpathlineto{\pgfqpoint{1.856167in}{1.557353in}}%
\pgfpathlineto{\pgfqpoint{1.861164in}{1.532758in}}%
\pgfpathlineto{\pgfqpoint{1.866160in}{1.477173in}}%
\pgfpathlineto{\pgfqpoint{1.871156in}{1.444086in}}%
\pgfpathlineto{\pgfqpoint{1.876153in}{1.397169in}}%
\pgfpathlineto{\pgfqpoint{1.881149in}{1.370757in}}%
\pgfpathlineto{\pgfqpoint{1.886145in}{1.351764in}}%
\pgfpathlineto{\pgfqpoint{1.891142in}{1.331061in}}%
\pgfpathlineto{\pgfqpoint{1.896138in}{1.335595in}}%
\pgfpathlineto{\pgfqpoint{1.901135in}{1.355742in}}%
\pgfpathlineto{\pgfqpoint{1.906131in}{1.361004in}}%
\pgfpathlineto{\pgfqpoint{1.911127in}{1.383693in}}%
\pgfpathlineto{\pgfqpoint{1.916124in}{1.403682in}}%
\pgfpathlineto{\pgfqpoint{1.921120in}{1.436590in}}%
\pgfpathlineto{\pgfqpoint{1.926116in}{1.465820in}}%
\pgfpathlineto{\pgfqpoint{1.931113in}{1.448185in}}%
\pgfpathlineto{\pgfqpoint{1.936109in}{1.428054in}}%
\pgfpathlineto{\pgfqpoint{1.941106in}{1.423706in}}%
\pgfpathlineto{\pgfqpoint{1.946102in}{1.400731in}}%
\pgfpathlineto{\pgfqpoint{1.951098in}{1.445286in}}%
\pgfpathlineto{\pgfqpoint{1.956095in}{1.500012in}}%
\pgfpathlineto{\pgfqpoint{1.961091in}{1.501777in}}%
\pgfpathlineto{\pgfqpoint{1.966088in}{1.544857in}}%
\pgfpathlineto{\pgfqpoint{1.971084in}{1.545448in}}%
\pgfpathlineto{\pgfqpoint{1.976080in}{1.516273in}}%
\pgfpathlineto{\pgfqpoint{1.981077in}{1.513679in}}%
\pgfpathlineto{\pgfqpoint{1.986073in}{1.520056in}}%
\pgfpathlineto{\pgfqpoint{1.991069in}{1.514159in}}%
\pgfpathlineto{\pgfqpoint{1.996066in}{1.493990in}}%
\pgfpathlineto{\pgfqpoint{2.001062in}{1.486319in}}%
\pgfpathlineto{\pgfqpoint{2.006059in}{1.477606in}}%
\pgfpathlineto{\pgfqpoint{2.011055in}{1.472405in}}%
\pgfpathlineto{\pgfqpoint{2.021048in}{1.466082in}}%
\pgfpathlineto{\pgfqpoint{2.026044in}{1.464830in}}%
\pgfpathlineto{\pgfqpoint{2.031040in}{1.466942in}}%
\pgfpathlineto{\pgfqpoint{2.036037in}{1.473044in}}%
\pgfpathlineto{\pgfqpoint{2.041033in}{1.483072in}}%
\pgfpathlineto{\pgfqpoint{2.046030in}{1.502955in}}%
\pgfpathlineto{\pgfqpoint{2.051026in}{1.520375in}}%
\pgfpathlineto{\pgfqpoint{2.056022in}{1.489814in}}%
\pgfpathlineto{\pgfqpoint{2.061019in}{1.455824in}}%
\pgfpathlineto{\pgfqpoint{2.066015in}{1.451671in}}%
\pgfpathlineto{\pgfqpoint{2.071011in}{1.461768in}}%
\pgfpathlineto{\pgfqpoint{2.076008in}{1.470878in}}%
\pgfpathlineto{\pgfqpoint{2.081004in}{1.476879in}}%
\pgfpathlineto{\pgfqpoint{2.086001in}{1.480821in}}%
\pgfpathlineto{\pgfqpoint{2.090997in}{1.484252in}}%
\pgfpathlineto{\pgfqpoint{2.095993in}{1.488809in}}%
\pgfpathlineto{\pgfqpoint{2.100990in}{1.492477in}}%
\pgfpathlineto{\pgfqpoint{2.105986in}{1.498439in}}%
\pgfpathlineto{\pgfqpoint{2.110983in}{1.491848in}}%
\pgfpathlineto{\pgfqpoint{2.115979in}{1.462541in}}%
\pgfpathlineto{\pgfqpoint{2.120975in}{1.396270in}}%
\pgfpathlineto{\pgfqpoint{2.125972in}{1.304572in}}%
\pgfpathlineto{\pgfqpoint{2.130968in}{1.316326in}}%
\pgfpathlineto{\pgfqpoint{2.135964in}{1.360345in}}%
\pgfpathlineto{\pgfqpoint{2.140961in}{1.366375in}}%
\pgfpathlineto{\pgfqpoint{2.145957in}{1.366985in}}%
\pgfpathlineto{\pgfqpoint{2.150954in}{1.350098in}}%
\pgfpathlineto{\pgfqpoint{2.155950in}{1.343825in}}%
\pgfpathlineto{\pgfqpoint{2.160946in}{1.341369in}}%
\pgfpathlineto{\pgfqpoint{2.165943in}{1.350291in}}%
\pgfpathlineto{\pgfqpoint{2.170939in}{1.351789in}}%
\pgfpathlineto{\pgfqpoint{2.175935in}{1.334648in}}%
\pgfpathlineto{\pgfqpoint{2.180932in}{1.351665in}}%
\pgfpathlineto{\pgfqpoint{2.185928in}{1.361573in}}%
\pgfpathlineto{\pgfqpoint{2.190925in}{1.374095in}}%
\pgfpathlineto{\pgfqpoint{2.195921in}{1.398708in}}%
\pgfpathlineto{\pgfqpoint{2.200917in}{1.403507in}}%
\pgfpathlineto{\pgfqpoint{2.205914in}{1.416629in}}%
\pgfpathlineto{\pgfqpoint{2.210910in}{1.443875in}}%
\pgfpathlineto{\pgfqpoint{2.215906in}{1.464216in}}%
\pgfpathlineto{\pgfqpoint{2.220903in}{1.482614in}}%
\pgfpathlineto{\pgfqpoint{2.225899in}{1.487067in}}%
\pgfpathlineto{\pgfqpoint{2.230896in}{1.483749in}}%
\pgfpathlineto{\pgfqpoint{2.235892in}{1.483548in}}%
\pgfpathlineto{\pgfqpoint{2.240888in}{1.481012in}}%
\pgfpathlineto{\pgfqpoint{2.245885in}{1.481711in}}%
\pgfpathlineto{\pgfqpoint{2.250881in}{1.484412in}}%
\pgfpathlineto{\pgfqpoint{2.255878in}{1.486432in}}%
\pgfpathlineto{\pgfqpoint{2.260874in}{1.493092in}}%
\pgfpathlineto{\pgfqpoint{2.265870in}{1.501364in}}%
\pgfpathlineto{\pgfqpoint{2.270867in}{1.510292in}}%
\pgfpathlineto{\pgfqpoint{2.275863in}{1.524400in}}%
\pgfpathlineto{\pgfqpoint{2.280859in}{1.539817in}}%
\pgfpathlineto{\pgfqpoint{2.285856in}{1.553335in}}%
\pgfpathlineto{\pgfqpoint{2.290852in}{1.565238in}}%
\pgfpathlineto{\pgfqpoint{2.295849in}{1.575611in}}%
\pgfpathlineto{\pgfqpoint{2.300845in}{1.581123in}}%
\pgfpathlineto{\pgfqpoint{2.305841in}{1.582456in}}%
\pgfpathlineto{\pgfqpoint{2.310838in}{1.570241in}}%
\pgfpathlineto{\pgfqpoint{2.315834in}{1.619464in}}%
\pgfpathlineto{\pgfqpoint{2.320830in}{1.676995in}}%
\pgfpathlineto{\pgfqpoint{2.325827in}{1.729995in}}%
\pgfpathlineto{\pgfqpoint{2.330823in}{1.786452in}}%
\pgfpathlineto{\pgfqpoint{2.335820in}{1.838921in}}%
\pgfpathlineto{\pgfqpoint{2.340816in}{1.903779in}}%
\pgfpathlineto{\pgfqpoint{2.345812in}{1.952895in}}%
\pgfpathlineto{\pgfqpoint{2.350809in}{1.975899in}}%
\pgfpathlineto{\pgfqpoint{2.355805in}{1.968360in}}%
\pgfpathlineto{\pgfqpoint{2.360801in}{1.941413in}}%
\pgfpathlineto{\pgfqpoint{2.365798in}{1.907136in}}%
\pgfpathlineto{\pgfqpoint{2.370794in}{1.888957in}}%
\pgfpathlineto{\pgfqpoint{2.375791in}{1.865419in}}%
\pgfpathlineto{\pgfqpoint{2.380787in}{1.862932in}}%
\pgfpathlineto{\pgfqpoint{2.385783in}{1.843701in}}%
\pgfpathlineto{\pgfqpoint{2.390780in}{1.839927in}}%
\pgfpathlineto{\pgfqpoint{2.395776in}{1.826629in}}%
\pgfpathlineto{\pgfqpoint{2.400773in}{1.820515in}}%
\pgfpathlineto{\pgfqpoint{2.415762in}{1.733367in}}%
\pgfpathlineto{\pgfqpoint{2.420758in}{1.761792in}}%
\pgfpathlineto{\pgfqpoint{2.425754in}{1.785314in}}%
\pgfpathlineto{\pgfqpoint{2.435747in}{1.844940in}}%
\pgfpathlineto{\pgfqpoint{2.440744in}{1.889842in}}%
\pgfpathlineto{\pgfqpoint{2.445740in}{1.883188in}}%
\pgfpathlineto{\pgfqpoint{2.450736in}{1.819006in}}%
\pgfpathlineto{\pgfqpoint{2.455733in}{1.748871in}}%
\pgfpathlineto{\pgfqpoint{2.460729in}{1.783466in}}%
\pgfpathlineto{\pgfqpoint{2.465725in}{1.809724in}}%
\pgfpathlineto{\pgfqpoint{2.470722in}{1.749704in}}%
\pgfpathlineto{\pgfqpoint{2.475718in}{1.721694in}}%
\pgfpathlineto{\pgfqpoint{2.485711in}{1.511683in}}%
\pgfpathlineto{\pgfqpoint{2.490707in}{1.475699in}}%
\pgfpathlineto{\pgfqpoint{2.495704in}{1.487909in}}%
\pgfpathlineto{\pgfqpoint{2.500700in}{1.955289in}}%
\pgfpathlineto{\pgfqpoint{2.505697in}{2.836522in}}%
\pgfpathlineto{\pgfqpoint{2.510693in}{3.189777in}}%
\pgfpathlineto{\pgfqpoint{2.515689in}{3.035081in}}%
\pgfpathlineto{\pgfqpoint{2.520686in}{3.020466in}}%
\pgfpathlineto{\pgfqpoint{2.525682in}{2.953300in}}%
\pgfpathlineto{\pgfqpoint{2.530678in}{2.726499in}}%
\pgfpathlineto{\pgfqpoint{2.535675in}{2.442167in}}%
\pgfpathlineto{\pgfqpoint{2.540671in}{2.267431in}}%
\pgfpathlineto{\pgfqpoint{2.545668in}{2.102517in}}%
\pgfpathlineto{\pgfqpoint{2.550664in}{1.970177in}}%
\pgfpathlineto{\pgfqpoint{2.555660in}{1.857269in}}%
\pgfpathlineto{\pgfqpoint{2.560657in}{1.764543in}}%
\pgfpathlineto{\pgfqpoint{2.565653in}{1.609746in}}%
\pgfpathlineto{\pgfqpoint{2.570649in}{1.431640in}}%
\pgfpathlineto{\pgfqpoint{2.575646in}{1.752499in}}%
\pgfpathlineto{\pgfqpoint{2.580642in}{1.978085in}}%
\pgfpathlineto{\pgfqpoint{2.585639in}{1.998103in}}%
\pgfpathlineto{\pgfqpoint{2.590635in}{1.972411in}}%
\pgfpathlineto{\pgfqpoint{2.595631in}{1.924304in}}%
\pgfpathlineto{\pgfqpoint{2.600628in}{1.903234in}}%
\pgfpathlineto{\pgfqpoint{2.605624in}{1.821439in}}%
\pgfpathlineto{\pgfqpoint{2.610620in}{1.756400in}}%
\pgfpathlineto{\pgfqpoint{2.615617in}{1.723640in}}%
\pgfpathlineto{\pgfqpoint{2.620613in}{1.754589in}}%
\pgfpathlineto{\pgfqpoint{2.625610in}{1.726825in}}%
\pgfpathlineto{\pgfqpoint{2.630606in}{1.760844in}}%
\pgfpathlineto{\pgfqpoint{2.635602in}{1.676559in}}%
\pgfpathlineto{\pgfqpoint{2.640599in}{1.656608in}}%
\pgfpathlineto{\pgfqpoint{2.645595in}{1.733182in}}%
\pgfpathlineto{\pgfqpoint{2.650592in}{1.790407in}}%
\pgfpathlineto{\pgfqpoint{2.655588in}{1.964540in}}%
\pgfpathlineto{\pgfqpoint{2.660584in}{2.019262in}}%
\pgfpathlineto{\pgfqpoint{2.665581in}{2.091274in}}%
\pgfpathlineto{\pgfqpoint{2.670577in}{2.135066in}}%
\pgfpathlineto{\pgfqpoint{2.675573in}{2.198307in}}%
\pgfpathlineto{\pgfqpoint{2.680570in}{2.185390in}}%
\pgfpathlineto{\pgfqpoint{2.685566in}{2.125785in}}%
\pgfpathlineto{\pgfqpoint{2.690563in}{1.908252in}}%
\pgfpathlineto{\pgfqpoint{2.695559in}{1.889744in}}%
\pgfpathlineto{\pgfqpoint{2.700555in}{2.111065in}}%
\pgfpathlineto{\pgfqpoint{2.705552in}{2.104551in}}%
\pgfpathlineto{\pgfqpoint{2.710548in}{1.927898in}}%
\pgfpathlineto{\pgfqpoint{2.715544in}{1.876720in}}%
\pgfpathlineto{\pgfqpoint{2.720541in}{1.830286in}}%
\pgfpathlineto{\pgfqpoint{2.725537in}{1.790452in}}%
\pgfpathlineto{\pgfqpoint{2.730534in}{1.761374in}}%
\pgfpathlineto{\pgfqpoint{2.735530in}{1.715044in}}%
\pgfpathlineto{\pgfqpoint{2.740526in}{1.701031in}}%
\pgfpathlineto{\pgfqpoint{2.745523in}{1.745252in}}%
\pgfpathlineto{\pgfqpoint{2.750519in}{1.783199in}}%
\pgfpathlineto{\pgfqpoint{2.755515in}{1.825805in}}%
\pgfpathlineto{\pgfqpoint{2.760512in}{1.983602in}}%
\pgfpathlineto{\pgfqpoint{2.765508in}{2.197849in}}%
\pgfpathlineto{\pgfqpoint{2.775501in}{1.998958in}}%
\pgfpathlineto{\pgfqpoint{2.780497in}{1.964899in}}%
\pgfpathlineto{\pgfqpoint{2.785494in}{1.921838in}}%
\pgfpathlineto{\pgfqpoint{2.790490in}{1.899532in}}%
\pgfpathlineto{\pgfqpoint{2.795487in}{1.868287in}}%
\pgfpathlineto{\pgfqpoint{2.805479in}{1.820782in}}%
\pgfpathlineto{\pgfqpoint{2.810476in}{1.803480in}}%
\pgfpathlineto{\pgfqpoint{2.815472in}{1.788306in}}%
\pgfpathlineto{\pgfqpoint{2.820468in}{1.774455in}}%
\pgfpathlineto{\pgfqpoint{2.825465in}{1.764519in}}%
\pgfpathlineto{\pgfqpoint{2.830461in}{1.761703in}}%
\pgfpathlineto{\pgfqpoint{2.835458in}{1.747114in}}%
\pgfpathlineto{\pgfqpoint{2.840454in}{1.730333in}}%
\pgfpathlineto{\pgfqpoint{2.845450in}{1.669465in}}%
\pgfpathlineto{\pgfqpoint{2.850447in}{1.647638in}}%
\pgfpathlineto{\pgfqpoint{2.855443in}{1.655199in}}%
\pgfpathlineto{\pgfqpoint{2.860439in}{1.647641in}}%
\pgfpathlineto{\pgfqpoint{2.865436in}{1.638702in}}%
\pgfpathlineto{\pgfqpoint{2.870432in}{1.628124in}}%
\pgfpathlineto{\pgfqpoint{2.875429in}{1.615720in}}%
\pgfpathlineto{\pgfqpoint{2.880425in}{1.605636in}}%
\pgfpathlineto{\pgfqpoint{2.885421in}{1.598158in}}%
\pgfpathlineto{\pgfqpoint{2.890418in}{1.587736in}}%
\pgfpathlineto{\pgfqpoint{2.895414in}{1.575549in}}%
\pgfpathlineto{\pgfqpoint{2.900411in}{1.564341in}}%
\pgfpathlineto{\pgfqpoint{2.910403in}{1.527223in}}%
\pgfpathlineto{\pgfqpoint{2.920396in}{1.487425in}}%
\pgfpathlineto{\pgfqpoint{2.925392in}{1.472945in}}%
\pgfpathlineto{\pgfqpoint{2.930389in}{1.473310in}}%
\pgfpathlineto{\pgfqpoint{2.935385in}{1.470960in}}%
\pgfpathlineto{\pgfqpoint{2.940382in}{1.469889in}}%
\pgfpathlineto{\pgfqpoint{2.945378in}{1.464675in}}%
\pgfpathlineto{\pgfqpoint{2.950374in}{1.463970in}}%
\pgfpathlineto{\pgfqpoint{2.955371in}{1.455400in}}%
\pgfpathlineto{\pgfqpoint{2.960367in}{1.448172in}}%
\pgfpathlineto{\pgfqpoint{2.965363in}{1.443190in}}%
\pgfpathlineto{\pgfqpoint{2.970360in}{1.452541in}}%
\pgfpathlineto{\pgfqpoint{2.975356in}{1.472815in}}%
\pgfpathlineto{\pgfqpoint{2.980353in}{1.499162in}}%
\pgfpathlineto{\pgfqpoint{2.985349in}{1.515670in}}%
\pgfpathlineto{\pgfqpoint{2.990345in}{1.525444in}}%
\pgfpathlineto{\pgfqpoint{2.995342in}{1.534079in}}%
\pgfpathlineto{\pgfqpoint{3.000338in}{1.538106in}}%
\pgfpathlineto{\pgfqpoint{3.005334in}{1.548310in}}%
\pgfpathlineto{\pgfqpoint{3.010331in}{1.556012in}}%
\pgfpathlineto{\pgfqpoint{3.015327in}{1.558611in}}%
\pgfpathlineto{\pgfqpoint{3.020324in}{1.554427in}}%
\pgfpathlineto{\pgfqpoint{3.025320in}{1.532671in}}%
\pgfpathlineto{\pgfqpoint{3.030316in}{1.518262in}}%
\pgfpathlineto{\pgfqpoint{3.040309in}{1.572504in}}%
\pgfpathlineto{\pgfqpoint{3.045306in}{1.590277in}}%
\pgfpathlineto{\pgfqpoint{3.050302in}{1.601820in}}%
\pgfpathlineto{\pgfqpoint{3.055298in}{1.602892in}}%
\pgfpathlineto{\pgfqpoint{3.060295in}{1.596636in}}%
\pgfpathlineto{\pgfqpoint{3.065291in}{1.574267in}}%
\pgfpathlineto{\pgfqpoint{3.070287in}{1.576337in}}%
\pgfpathlineto{\pgfqpoint{3.075284in}{1.601531in}}%
\pgfpathlineto{\pgfqpoint{3.080280in}{1.610281in}}%
\pgfpathlineto{\pgfqpoint{3.085277in}{1.616704in}}%
\pgfpathlineto{\pgfqpoint{3.090273in}{1.618743in}}%
\pgfpathlineto{\pgfqpoint{3.100266in}{1.616959in}}%
\pgfpathlineto{\pgfqpoint{3.105262in}{1.615027in}}%
\pgfpathlineto{\pgfqpoint{3.110258in}{1.607340in}}%
\pgfpathlineto{\pgfqpoint{3.115255in}{1.603301in}}%
\pgfpathlineto{\pgfqpoint{3.120251in}{1.595937in}}%
\pgfpathlineto{\pgfqpoint{3.125248in}{1.590658in}}%
\pgfpathlineto{\pgfqpoint{3.130244in}{1.582095in}}%
\pgfpathlineto{\pgfqpoint{3.135240in}{1.570805in}}%
\pgfpathlineto{\pgfqpoint{3.140237in}{1.560385in}}%
\pgfpathlineto{\pgfqpoint{3.145233in}{1.545908in}}%
\pgfpathlineto{\pgfqpoint{3.150229in}{1.536269in}}%
\pgfpathlineto{\pgfqpoint{3.155226in}{1.540930in}}%
\pgfpathlineto{\pgfqpoint{3.160222in}{1.539963in}}%
\pgfpathlineto{\pgfqpoint{3.165219in}{1.543407in}}%
\pgfpathlineto{\pgfqpoint{3.170215in}{1.540980in}}%
\pgfpathlineto{\pgfqpoint{3.180208in}{1.529675in}}%
\pgfpathlineto{\pgfqpoint{3.185204in}{1.527445in}}%
\pgfpathlineto{\pgfqpoint{3.190201in}{1.526446in}}%
\pgfpathlineto{\pgfqpoint{3.195197in}{1.525016in}}%
\pgfpathlineto{\pgfqpoint{3.200193in}{1.536230in}}%
\pgfpathlineto{\pgfqpoint{3.205190in}{1.543356in}}%
\pgfpathlineto{\pgfqpoint{3.210186in}{1.549652in}}%
\pgfpathlineto{\pgfqpoint{3.215182in}{1.550987in}}%
\pgfpathlineto{\pgfqpoint{3.220179in}{1.552759in}}%
\pgfpathlineto{\pgfqpoint{3.225175in}{1.551703in}}%
\pgfpathlineto{\pgfqpoint{3.230172in}{1.551079in}}%
\pgfpathlineto{\pgfqpoint{3.235168in}{1.550124in}}%
\pgfpathlineto{\pgfqpoint{3.240164in}{1.546384in}}%
\pgfpathlineto{\pgfqpoint{3.245161in}{1.543025in}}%
\pgfpathlineto{\pgfqpoint{3.250157in}{1.537360in}}%
\pgfpathlineto{\pgfqpoint{3.255153in}{1.529952in}}%
\pgfpathlineto{\pgfqpoint{3.260150in}{1.525092in}}%
\pgfpathlineto{\pgfqpoint{3.270143in}{1.516799in}}%
\pgfpathlineto{\pgfqpoint{3.275139in}{1.515093in}}%
\pgfpathlineto{\pgfqpoint{3.280135in}{1.512389in}}%
\pgfpathlineto{\pgfqpoint{3.290128in}{1.512807in}}%
\pgfpathlineto{\pgfqpoint{3.295125in}{1.506059in}}%
\pgfpathlineto{\pgfqpoint{3.300121in}{1.504723in}}%
\pgfpathlineto{\pgfqpoint{3.305117in}{1.500739in}}%
\pgfpathlineto{\pgfqpoint{3.310114in}{1.501539in}}%
\pgfpathlineto{\pgfqpoint{3.315110in}{1.495374in}}%
\pgfpathlineto{\pgfqpoint{3.320106in}{1.485329in}}%
\pgfpathlineto{\pgfqpoint{3.325103in}{1.480735in}}%
\pgfpathlineto{\pgfqpoint{3.335096in}{1.490341in}}%
\pgfpathlineto{\pgfqpoint{3.340092in}{1.509717in}}%
\pgfpathlineto{\pgfqpoint{3.345088in}{1.522709in}}%
\pgfpathlineto{\pgfqpoint{3.350085in}{1.543556in}}%
\pgfpathlineto{\pgfqpoint{3.355081in}{1.561192in}}%
\pgfpathlineto{\pgfqpoint{3.360077in}{1.574509in}}%
\pgfpathlineto{\pgfqpoint{3.365074in}{1.583120in}}%
\pgfpathlineto{\pgfqpoint{3.370070in}{1.590128in}}%
\pgfpathlineto{\pgfqpoint{3.375067in}{1.592290in}}%
\pgfpathlineto{\pgfqpoint{3.380063in}{1.599212in}}%
\pgfpathlineto{\pgfqpoint{3.385059in}{1.601128in}}%
\pgfpathlineto{\pgfqpoint{3.390056in}{1.602593in}}%
\pgfpathlineto{\pgfqpoint{3.400048in}{1.608361in}}%
\pgfpathlineto{\pgfqpoint{3.415038in}{1.615964in}}%
\pgfpathlineto{\pgfqpoint{3.420034in}{1.619116in}}%
\pgfpathlineto{\pgfqpoint{3.425030in}{1.621894in}}%
\pgfpathlineto{\pgfqpoint{3.430027in}{1.627347in}}%
\pgfpathlineto{\pgfqpoint{3.435023in}{1.631251in}}%
\pgfpathlineto{\pgfqpoint{3.440020in}{1.635559in}}%
\pgfpathlineto{\pgfqpoint{3.450012in}{1.648880in}}%
\pgfpathlineto{\pgfqpoint{3.455009in}{1.657048in}}%
\pgfpathlineto{\pgfqpoint{3.460005in}{1.662650in}}%
\pgfpathlineto{\pgfqpoint{3.465001in}{1.665390in}}%
\pgfpathlineto{\pgfqpoint{3.469998in}{1.652867in}}%
\pgfpathlineto{\pgfqpoint{3.474994in}{1.639194in}}%
\pgfpathlineto{\pgfqpoint{3.479991in}{1.620399in}}%
\pgfpathlineto{\pgfqpoint{3.484987in}{1.607079in}}%
\pgfpathlineto{\pgfqpoint{3.499976in}{1.570959in}}%
\pgfpathlineto{\pgfqpoint{3.504972in}{1.562529in}}%
\pgfpathlineto{\pgfqpoint{3.509969in}{1.558916in}}%
\pgfpathlineto{\pgfqpoint{3.514965in}{1.554678in}}%
\pgfpathlineto{\pgfqpoint{3.519962in}{1.551407in}}%
\pgfpathlineto{\pgfqpoint{3.534951in}{1.531961in}}%
\pgfpathlineto{\pgfqpoint{3.539947in}{1.528764in}}%
\pgfpathlineto{\pgfqpoint{3.544943in}{1.519618in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{1.515004in}}%
\pgfpathlineto{\pgfqpoint{3.559933in}{1.506618in}}%
\pgfpathlineto{\pgfqpoint{3.569925in}{1.508321in}}%
\pgfpathlineto{\pgfqpoint{3.574922in}{1.503763in}}%
\pgfpathlineto{\pgfqpoint{3.579918in}{1.495970in}}%
\pgfpathlineto{\pgfqpoint{3.584915in}{1.490837in}}%
\pgfpathlineto{\pgfqpoint{3.589911in}{1.489712in}}%
\pgfpathlineto{\pgfqpoint{3.594907in}{1.491557in}}%
\pgfpathlineto{\pgfqpoint{3.599904in}{1.488750in}}%
\pgfpathlineto{\pgfqpoint{3.604900in}{1.492424in}}%
\pgfpathlineto{\pgfqpoint{3.609896in}{1.495006in}}%
\pgfpathlineto{\pgfqpoint{3.619889in}{1.502980in}}%
\pgfpathlineto{\pgfqpoint{3.624886in}{1.511324in}}%
\pgfpathlineto{\pgfqpoint{3.629882in}{1.520902in}}%
\pgfpathlineto{\pgfqpoint{3.634878in}{1.526323in}}%
\pgfpathlineto{\pgfqpoint{3.639875in}{1.534067in}}%
\pgfpathlineto{\pgfqpoint{3.644871in}{1.540437in}}%
\pgfpathlineto{\pgfqpoint{3.649867in}{1.549074in}}%
\pgfpathlineto{\pgfqpoint{3.654864in}{1.560388in}}%
\pgfpathlineto{\pgfqpoint{3.659860in}{1.575920in}}%
\pgfpathlineto{\pgfqpoint{3.664857in}{1.593738in}}%
\pgfpathlineto{\pgfqpoint{3.669853in}{1.616677in}}%
\pgfpathlineto{\pgfqpoint{3.674849in}{1.634272in}}%
\pgfpathlineto{\pgfqpoint{3.679846in}{1.661187in}}%
\pgfpathlineto{\pgfqpoint{3.684842in}{1.680059in}}%
\pgfpathlineto{\pgfqpoint{3.689838in}{1.711235in}}%
\pgfpathlineto{\pgfqpoint{3.694835in}{1.786572in}}%
\pgfpathlineto{\pgfqpoint{3.699831in}{1.879208in}}%
\pgfpathlineto{\pgfqpoint{3.704828in}{1.960847in}}%
\pgfpathlineto{\pgfqpoint{3.709824in}{2.091383in}}%
\pgfpathlineto{\pgfqpoint{3.719817in}{2.193690in}}%
\pgfpathlineto{\pgfqpoint{3.729810in}{2.347185in}}%
\pgfpathlineto{\pgfqpoint{3.734806in}{2.349841in}}%
\pgfpathlineto{\pgfqpoint{3.739802in}{2.332609in}}%
\pgfpathlineto{\pgfqpoint{3.744799in}{2.215891in}}%
\pgfpathlineto{\pgfqpoint{3.749795in}{2.068627in}}%
\pgfpathlineto{\pgfqpoint{3.754791in}{1.790651in}}%
\pgfpathlineto{\pgfqpoint{3.759788in}{1.477611in}}%
\pgfpathlineto{\pgfqpoint{3.764784in}{1.664164in}}%
\pgfpathlineto{\pgfqpoint{3.769781in}{1.832434in}}%
\pgfpathlineto{\pgfqpoint{3.774777in}{1.849418in}}%
\pgfpathlineto{\pgfqpoint{3.779773in}{1.867477in}}%
\pgfpathlineto{\pgfqpoint{3.784770in}{1.864698in}}%
\pgfpathlineto{\pgfqpoint{3.789766in}{1.852575in}}%
\pgfpathlineto{\pgfqpoint{3.794762in}{1.827463in}}%
\pgfpathlineto{\pgfqpoint{3.799759in}{1.792815in}}%
\pgfpathlineto{\pgfqpoint{3.804755in}{1.766138in}}%
\pgfpathlineto{\pgfqpoint{3.809752in}{1.730309in}}%
\pgfpathlineto{\pgfqpoint{3.814748in}{1.690663in}}%
\pgfpathlineto{\pgfqpoint{3.819744in}{1.662693in}}%
\pgfpathlineto{\pgfqpoint{3.824741in}{1.638073in}}%
\pgfpathlineto{\pgfqpoint{3.829737in}{1.616918in}}%
\pgfpathlineto{\pgfqpoint{3.834734in}{1.624866in}}%
\pgfpathlineto{\pgfqpoint{3.839730in}{1.654541in}}%
\pgfpathlineto{\pgfqpoint{3.849723in}{1.809005in}}%
\pgfpathlineto{\pgfqpoint{3.854719in}{1.852202in}}%
\pgfpathlineto{\pgfqpoint{3.859715in}{1.828141in}}%
\pgfpathlineto{\pgfqpoint{3.869708in}{1.680331in}}%
\pgfpathlineto{\pgfqpoint{3.874705in}{1.675360in}}%
\pgfpathlineto{\pgfqpoint{3.879701in}{1.660492in}}%
\pgfpathlineto{\pgfqpoint{3.889694in}{1.741079in}}%
\pgfpathlineto{\pgfqpoint{3.894690in}{1.801128in}}%
\pgfpathlineto{\pgfqpoint{3.909679in}{2.026496in}}%
\pgfpathlineto{\pgfqpoint{3.914676in}{1.988561in}}%
\pgfpathlineto{\pgfqpoint{3.919672in}{1.937640in}}%
\pgfpathlineto{\pgfqpoint{3.924668in}{1.879085in}}%
\pgfpathlineto{\pgfqpoint{3.929665in}{1.826780in}}%
\pgfpathlineto{\pgfqpoint{3.934661in}{1.793099in}}%
\pgfpathlineto{\pgfqpoint{3.939657in}{1.772996in}}%
\pgfpathlineto{\pgfqpoint{3.944654in}{1.761295in}}%
\pgfpathlineto{\pgfqpoint{3.949650in}{1.752844in}}%
\pgfpathlineto{\pgfqpoint{3.954647in}{1.756036in}}%
\pgfpathlineto{\pgfqpoint{3.959643in}{1.773145in}}%
\pgfpathlineto{\pgfqpoint{3.964639in}{1.793436in}}%
\pgfpathlineto{\pgfqpoint{3.969636in}{1.836528in}}%
\pgfpathlineto{\pgfqpoint{3.974632in}{1.882425in}}%
\pgfpathlineto{\pgfqpoint{3.979629in}{1.908056in}}%
\pgfpathlineto{\pgfqpoint{3.984625in}{1.923491in}}%
\pgfpathlineto{\pgfqpoint{3.989621in}{1.936100in}}%
\pgfpathlineto{\pgfqpoint{3.994618in}{1.933263in}}%
\pgfpathlineto{\pgfqpoint{3.999614in}{1.942764in}}%
\pgfpathlineto{\pgfqpoint{4.004610in}{1.902740in}}%
\pgfpathlineto{\pgfqpoint{4.009607in}{1.899232in}}%
\pgfpathlineto{\pgfqpoint{4.014603in}{1.902257in}}%
\pgfpathlineto{\pgfqpoint{4.019600in}{1.902048in}}%
\pgfpathlineto{\pgfqpoint{4.024596in}{1.933783in}}%
\pgfpathlineto{\pgfqpoint{4.029592in}{1.919351in}}%
\pgfpathlineto{\pgfqpoint{4.034589in}{1.888833in}}%
\pgfpathlineto{\pgfqpoint{4.039585in}{1.840149in}}%
\pgfpathlineto{\pgfqpoint{4.049578in}{1.725508in}}%
\pgfpathlineto{\pgfqpoint{4.054574in}{1.699277in}}%
\pgfpathlineto{\pgfqpoint{4.059571in}{1.666959in}}%
\pgfpathlineto{\pgfqpoint{4.064567in}{1.644240in}}%
\pgfpathlineto{\pgfqpoint{4.069563in}{1.609808in}}%
\pgfpathlineto{\pgfqpoint{4.074560in}{1.591580in}}%
\pgfpathlineto{\pgfqpoint{4.079556in}{1.557804in}}%
\pgfpathlineto{\pgfqpoint{4.089549in}{1.484812in}}%
\pgfpathlineto{\pgfqpoint{4.094545in}{1.463717in}}%
\pgfpathlineto{\pgfqpoint{4.099542in}{1.488773in}}%
\pgfpathlineto{\pgfqpoint{4.104538in}{1.519734in}}%
\pgfpathlineto{\pgfqpoint{4.109534in}{1.584539in}}%
\pgfpathlineto{\pgfqpoint{4.114531in}{1.608305in}}%
\pgfpathlineto{\pgfqpoint{4.119527in}{1.602570in}}%
\pgfpathlineto{\pgfqpoint{4.124524in}{1.590618in}}%
\pgfpathlineto{\pgfqpoint{4.129520in}{1.574069in}}%
\pgfpathlineto{\pgfqpoint{4.134516in}{1.575091in}}%
\pgfpathlineto{\pgfqpoint{4.139513in}{1.569657in}}%
\pgfpathlineto{\pgfqpoint{4.144509in}{1.543418in}}%
\pgfpathlineto{\pgfqpoint{4.149505in}{1.524469in}}%
\pgfpathlineto{\pgfqpoint{4.154502in}{1.509738in}}%
\pgfpathlineto{\pgfqpoint{4.159498in}{1.504766in}}%
\pgfpathlineto{\pgfqpoint{4.164495in}{1.498332in}}%
\pgfpathlineto{\pgfqpoint{4.169491in}{1.484474in}}%
\pgfpathlineto{\pgfqpoint{4.174487in}{1.469559in}}%
\pgfpathlineto{\pgfqpoint{4.179484in}{1.451936in}}%
\pgfpathlineto{\pgfqpoint{4.184480in}{1.436207in}}%
\pgfpathlineto{\pgfqpoint{4.189476in}{1.414128in}}%
\pgfpathlineto{\pgfqpoint{4.194473in}{1.401032in}}%
\pgfpathlineto{\pgfqpoint{4.199469in}{1.380433in}}%
\pgfpathlineto{\pgfqpoint{4.204466in}{1.382457in}}%
\pgfpathlineto{\pgfqpoint{4.209462in}{1.385715in}}%
\pgfpathlineto{\pgfqpoint{4.219455in}{1.398858in}}%
\pgfpathlineto{\pgfqpoint{4.229448in}{1.419720in}}%
\pgfpathlineto{\pgfqpoint{4.234444in}{1.420059in}}%
\pgfpathlineto{\pgfqpoint{4.239440in}{1.428042in}}%
\pgfpathlineto{\pgfqpoint{4.244437in}{1.437722in}}%
\pgfpathlineto{\pgfqpoint{4.249433in}{1.439919in}}%
\pgfpathlineto{\pgfqpoint{4.254429in}{1.451720in}}%
\pgfpathlineto{\pgfqpoint{4.259426in}{1.453936in}}%
\pgfpathlineto{\pgfqpoint{4.264422in}{1.448092in}}%
\pgfpathlineto{\pgfqpoint{4.279411in}{1.425983in}}%
\pgfpathlineto{\pgfqpoint{4.284408in}{1.413297in}}%
\pgfpathlineto{\pgfqpoint{4.289404in}{1.393882in}}%
\pgfpathlineto{\pgfqpoint{4.294400in}{1.382612in}}%
\pgfpathlineto{\pgfqpoint{4.299397in}{1.358254in}}%
\pgfpathlineto{\pgfqpoint{4.304393in}{1.336808in}}%
\pgfpathlineto{\pgfqpoint{4.309390in}{1.309563in}}%
\pgfpathlineto{\pgfqpoint{4.314386in}{1.296532in}}%
\pgfpathlineto{\pgfqpoint{4.324379in}{1.257129in}}%
\pgfpathlineto{\pgfqpoint{4.329375in}{1.183265in}}%
\pgfpathlineto{\pgfqpoint{4.334371in}{1.217413in}}%
\pgfpathlineto{\pgfqpoint{4.339368in}{1.333555in}}%
\pgfpathlineto{\pgfqpoint{4.344364in}{1.385617in}}%
\pgfpathlineto{\pgfqpoint{4.349361in}{1.419323in}}%
\pgfpathlineto{\pgfqpoint{4.354357in}{1.421235in}}%
\pgfpathlineto{\pgfqpoint{4.359353in}{1.421693in}}%
\pgfpathlineto{\pgfqpoint{4.364350in}{1.409802in}}%
\pgfpathlineto{\pgfqpoint{4.369346in}{1.407913in}}%
\pgfpathlineto{\pgfqpoint{4.374343in}{1.404494in}}%
\pgfpathlineto{\pgfqpoint{4.379339in}{1.398772in}}%
\pgfpathlineto{\pgfqpoint{4.384335in}{1.385046in}}%
\pgfpathlineto{\pgfqpoint{4.389332in}{1.380280in}}%
\pgfpathlineto{\pgfqpoint{4.394328in}{1.367787in}}%
\pgfpathlineto{\pgfqpoint{4.399324in}{1.351410in}}%
\pgfpathlineto{\pgfqpoint{4.409317in}{1.313158in}}%
\pgfpathlineto{\pgfqpoint{4.414314in}{1.261341in}}%
\pgfpathlineto{\pgfqpoint{4.419310in}{1.259808in}}%
\pgfpathlineto{\pgfqpoint{4.424306in}{1.304442in}}%
\pgfpathlineto{\pgfqpoint{4.429303in}{1.324176in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.334559in}}%
\pgfpathlineto{\pgfqpoint{4.439295in}{1.342915in}}%
\pgfpathlineto{\pgfqpoint{4.444292in}{1.348101in}}%
\pgfpathlineto{\pgfqpoint{4.449288in}{1.348327in}}%
\pgfpathlineto{\pgfqpoint{4.454285in}{1.354187in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{1.361488in}}%
\pgfpathlineto{\pgfqpoint{4.464277in}{1.363536in}}%
\pgfpathlineto{\pgfqpoint{4.469274in}{1.357132in}}%
\pgfpathlineto{\pgfqpoint{4.474270in}{1.353210in}}%
\pgfpathlineto{\pgfqpoint{4.479266in}{1.353936in}}%
\pgfpathlineto{\pgfqpoint{4.484263in}{1.353300in}}%
\pgfpathlineto{\pgfqpoint{4.489259in}{1.345800in}}%
\pgfpathlineto{\pgfqpoint{4.494256in}{1.349077in}}%
\pgfpathlineto{\pgfqpoint{4.499252in}{1.354902in}}%
\pgfpathlineto{\pgfqpoint{4.504248in}{1.366930in}}%
\pgfpathlineto{\pgfqpoint{4.509245in}{1.382898in}}%
\pgfpathlineto{\pgfqpoint{4.514241in}{1.392151in}}%
\pgfpathlineto{\pgfqpoint{4.519238in}{1.398015in}}%
\pgfpathlineto{\pgfqpoint{4.524234in}{1.408231in}}%
\pgfpathlineto{\pgfqpoint{4.529230in}{1.419808in}}%
\pgfpathlineto{\pgfqpoint{4.534227in}{1.429550in}}%
\pgfpathlineto{\pgfqpoint{4.539223in}{1.435080in}}%
\pgfpathlineto{\pgfqpoint{4.544219in}{1.443106in}}%
\pgfpathlineto{\pgfqpoint{4.549216in}{1.454568in}}%
\pgfpathlineto{\pgfqpoint{4.554212in}{1.467166in}}%
\pgfpathlineto{\pgfqpoint{4.559209in}{1.483254in}}%
\pgfpathlineto{\pgfqpoint{4.564205in}{1.493657in}}%
\pgfpathlineto{\pgfqpoint{4.569201in}{1.513172in}}%
\pgfpathlineto{\pgfqpoint{4.574198in}{1.542836in}}%
\pgfpathlineto{\pgfqpoint{4.579194in}{1.612280in}}%
\pgfpathlineto{\pgfqpoint{4.584190in}{1.612208in}}%
\pgfpathlineto{\pgfqpoint{4.589187in}{1.526822in}}%
\pgfpathlineto{\pgfqpoint{4.594183in}{1.493826in}}%
\pgfpathlineto{\pgfqpoint{4.599180in}{1.447548in}}%
\pgfpathlineto{\pgfqpoint{4.609172in}{1.396687in}}%
\pgfpathlineto{\pgfqpoint{4.614169in}{1.379490in}}%
\pgfpathlineto{\pgfqpoint{4.619165in}{1.358457in}}%
\pgfpathlineto{\pgfqpoint{4.624162in}{1.343198in}}%
\pgfpathlineto{\pgfqpoint{4.634154in}{1.315815in}}%
\pgfpathlineto{\pgfqpoint{4.639151in}{1.297518in}}%
\pgfpathlineto{\pgfqpoint{4.644147in}{1.286365in}}%
\pgfpathlineto{\pgfqpoint{4.649143in}{1.274381in}}%
\pgfpathlineto{\pgfqpoint{4.654140in}{1.263577in}}%
\pgfpathlineto{\pgfqpoint{4.664133in}{1.243323in}}%
\pgfpathlineto{\pgfqpoint{4.669129in}{1.230055in}}%
\pgfpathlineto{\pgfqpoint{4.674125in}{1.211276in}}%
\pgfpathlineto{\pgfqpoint{4.679122in}{1.214121in}}%
\pgfpathlineto{\pgfqpoint{4.684118in}{1.216475in}}%
\pgfpathlineto{\pgfqpoint{4.689114in}{1.222413in}}%
\pgfpathlineto{\pgfqpoint{4.694111in}{1.242583in}}%
\pgfpathlineto{\pgfqpoint{4.699107in}{1.246760in}}%
\pgfpathlineto{\pgfqpoint{4.704104in}{1.207687in}}%
\pgfpathlineto{\pgfqpoint{4.709100in}{1.201438in}}%
\pgfpathlineto{\pgfqpoint{4.714096in}{1.173185in}}%
\pgfpathlineto{\pgfqpoint{4.719093in}{1.141310in}}%
\pgfpathlineto{\pgfqpoint{4.729085in}{1.015995in}}%
\pgfpathlineto{\pgfqpoint{4.739078in}{1.169886in}}%
\pgfpathlineto{\pgfqpoint{4.744075in}{1.215504in}}%
\pgfpathlineto{\pgfqpoint{4.749071in}{1.254705in}}%
\pgfpathlineto{\pgfqpoint{4.759064in}{1.316059in}}%
\pgfpathlineto{\pgfqpoint{4.764060in}{1.348044in}}%
\pgfpathlineto{\pgfqpoint{4.774053in}{1.405594in}}%
\pgfpathlineto{\pgfqpoint{4.784046in}{1.471429in}}%
\pgfpathlineto{\pgfqpoint{4.789042in}{1.524415in}}%
\pgfpathlineto{\pgfqpoint{4.794038in}{1.585987in}}%
\pgfpathlineto{\pgfqpoint{4.799035in}{1.772119in}}%
\pgfpathlineto{\pgfqpoint{4.804031in}{1.666798in}}%
\pgfpathlineto{\pgfqpoint{4.809028in}{1.580471in}}%
\pgfpathlineto{\pgfqpoint{4.814024in}{1.548140in}}%
\pgfpathlineto{\pgfqpoint{4.819020in}{1.518645in}}%
\pgfpathlineto{\pgfqpoint{4.824017in}{1.509126in}}%
\pgfpathlineto{\pgfqpoint{4.829013in}{1.497551in}}%
\pgfpathlineto{\pgfqpoint{4.834009in}{1.493265in}}%
\pgfpathlineto{\pgfqpoint{4.839006in}{1.492595in}}%
\pgfpathlineto{\pgfqpoint{4.844002in}{1.492381in}}%
\pgfpathlineto{\pgfqpoint{4.853995in}{1.497921in}}%
\pgfpathlineto{\pgfqpoint{4.858991in}{1.499342in}}%
\pgfpathlineto{\pgfqpoint{4.863988in}{1.509304in}}%
\pgfpathlineto{\pgfqpoint{4.868984in}{1.513899in}}%
\pgfpathlineto{\pgfqpoint{4.873980in}{1.525167in}}%
\pgfpathlineto{\pgfqpoint{4.878977in}{1.517886in}}%
\pgfpathlineto{\pgfqpoint{4.883973in}{1.488405in}}%
\pgfpathlineto{\pgfqpoint{4.893966in}{1.448825in}}%
\pgfpathlineto{\pgfqpoint{4.898962in}{1.440263in}}%
\pgfpathlineto{\pgfqpoint{4.903959in}{1.419274in}}%
\pgfpathlineto{\pgfqpoint{4.908955in}{1.424319in}}%
\pgfpathlineto{\pgfqpoint{4.913952in}{1.430084in}}%
\pgfpathlineto{\pgfqpoint{4.918948in}{1.439081in}}%
\pgfpathlineto{\pgfqpoint{4.923944in}{1.455083in}}%
\pgfpathlineto{\pgfqpoint{4.928941in}{1.468811in}}%
\pgfpathlineto{\pgfqpoint{4.933937in}{1.479697in}}%
\pgfpathlineto{\pgfqpoint{4.938933in}{1.491439in}}%
\pgfpathlineto{\pgfqpoint{4.943930in}{1.501857in}}%
\pgfpathlineto{\pgfqpoint{4.948926in}{1.514952in}}%
\pgfpathlineto{\pgfqpoint{4.953923in}{1.525478in}}%
\pgfpathlineto{\pgfqpoint{4.958919in}{1.537083in}}%
\pgfpathlineto{\pgfqpoint{4.963915in}{1.545135in}}%
\pgfpathlineto{\pgfqpoint{4.968912in}{1.556306in}}%
\pgfpathlineto{\pgfqpoint{4.973908in}{1.560867in}}%
\pgfpathlineto{\pgfqpoint{4.978904in}{1.570633in}}%
\pgfpathlineto{\pgfqpoint{4.983901in}{1.576696in}}%
\pgfpathlineto{\pgfqpoint{4.988897in}{1.579525in}}%
\pgfpathlineto{\pgfqpoint{4.993894in}{1.580835in}}%
\pgfpathlineto{\pgfqpoint{4.998890in}{1.586927in}}%
\pgfpathlineto{\pgfqpoint{5.003886in}{1.589057in}}%
\pgfpathlineto{\pgfqpoint{5.008883in}{1.604069in}}%
\pgfpathlineto{\pgfqpoint{5.013879in}{1.615500in}}%
\pgfpathlineto{\pgfqpoint{5.018875in}{1.629229in}}%
\pgfpathlineto{\pgfqpoint{5.023872in}{1.638429in}}%
\pgfpathlineto{\pgfqpoint{5.028868in}{1.644676in}}%
\pgfpathlineto{\pgfqpoint{5.033865in}{1.625112in}}%
\pgfpathlineto{\pgfqpoint{5.038861in}{1.589637in}}%
\pgfpathlineto{\pgfqpoint{5.043857in}{1.542494in}}%
\pgfpathlineto{\pgfqpoint{5.048854in}{1.506650in}}%
\pgfpathlineto{\pgfqpoint{5.053850in}{1.475680in}}%
\pgfpathlineto{\pgfqpoint{5.058847in}{1.449974in}}%
\pgfpathlineto{\pgfqpoint{5.068839in}{1.404513in}}%
\pgfpathlineto{\pgfqpoint{5.073836in}{1.382087in}}%
\pgfpathlineto{\pgfqpoint{5.078832in}{1.361349in}}%
\pgfpathlineto{\pgfqpoint{5.088825in}{1.313183in}}%
\pgfpathlineto{\pgfqpoint{5.093821in}{1.294345in}}%
\pgfpathlineto{\pgfqpoint{5.103814in}{1.252239in}}%
\pgfpathlineto{\pgfqpoint{5.108810in}{1.234901in}}%
\pgfpathlineto{\pgfqpoint{5.113807in}{1.226961in}}%
\pgfpathlineto{\pgfqpoint{5.118803in}{1.217466in}}%
\pgfpathlineto{\pgfqpoint{5.123799in}{1.216020in}}%
\pgfpathlineto{\pgfqpoint{5.128796in}{1.226606in}}%
\pgfpathlineto{\pgfqpoint{5.133792in}{1.241071in}}%
\pgfpathlineto{\pgfqpoint{5.138789in}{1.254059in}}%
\pgfpathlineto{\pgfqpoint{5.143785in}{1.265652in}}%
\pgfpathlineto{\pgfqpoint{5.148781in}{1.273791in}}%
\pgfpathlineto{\pgfqpoint{5.153778in}{1.275887in}}%
\pgfpathlineto{\pgfqpoint{5.158774in}{1.271784in}}%
\pgfpathlineto{\pgfqpoint{5.168767in}{1.253701in}}%
\pgfpathlineto{\pgfqpoint{5.173763in}{1.248557in}}%
\pgfpathlineto{\pgfqpoint{5.178760in}{1.255993in}}%
\pgfpathlineto{\pgfqpoint{5.183756in}{1.259400in}}%
\pgfpathlineto{\pgfqpoint{5.188752in}{1.267363in}}%
\pgfpathlineto{\pgfqpoint{5.193749in}{1.267967in}}%
\pgfpathlineto{\pgfqpoint{5.198745in}{1.263085in}}%
\pgfpathlineto{\pgfqpoint{5.203742in}{1.255293in}}%
\pgfpathlineto{\pgfqpoint{5.208738in}{1.249315in}}%
\pgfpathlineto{\pgfqpoint{5.213734in}{1.237168in}}%
\pgfpathlineto{\pgfqpoint{5.223727in}{1.210934in}}%
\pgfpathlineto{\pgfqpoint{5.228723in}{1.207282in}}%
\pgfpathlineto{\pgfqpoint{5.233720in}{1.192627in}}%
\pgfpathlineto{\pgfqpoint{5.238716in}{1.189186in}}%
\pgfpathlineto{\pgfqpoint{5.243713in}{1.194537in}}%
\pgfpathlineto{\pgfqpoint{5.248709in}{1.198304in}}%
\pgfpathlineto{\pgfqpoint{5.253705in}{1.197759in}}%
\pgfpathlineto{\pgfqpoint{5.258702in}{1.206915in}}%
\pgfpathlineto{\pgfqpoint{5.263698in}{1.211287in}}%
\pgfpathlineto{\pgfqpoint{5.268694in}{1.227896in}}%
\pgfpathlineto{\pgfqpoint{5.273691in}{1.248807in}}%
\pgfpathlineto{\pgfqpoint{5.288680in}{1.358456in}}%
\pgfpathlineto{\pgfqpoint{5.293676in}{1.383003in}}%
\pgfpathlineto{\pgfqpoint{5.298673in}{1.410952in}}%
\pgfpathlineto{\pgfqpoint{5.303669in}{1.467293in}}%
\pgfpathlineto{\pgfqpoint{5.308666in}{1.505864in}}%
\pgfpathlineto{\pgfqpoint{5.313662in}{1.514735in}}%
\pgfpathlineto{\pgfqpoint{5.318658in}{1.508940in}}%
\pgfpathlineto{\pgfqpoint{5.323655in}{1.499767in}}%
\pgfpathlineto{\pgfqpoint{5.328651in}{1.493329in}}%
\pgfpathlineto{\pgfqpoint{5.333647in}{1.489105in}}%
\pgfpathlineto{\pgfqpoint{5.338644in}{1.493637in}}%
\pgfpathlineto{\pgfqpoint{5.343640in}{1.498954in}}%
\pgfpathlineto{\pgfqpoint{5.348637in}{1.500467in}}%
\pgfpathlineto{\pgfqpoint{5.353633in}{1.497275in}}%
\pgfpathlineto{\pgfqpoint{5.358629in}{1.499636in}}%
\pgfpathlineto{\pgfqpoint{5.363626in}{1.498685in}}%
\pgfpathlineto{\pgfqpoint{5.368622in}{1.493662in}}%
\pgfpathlineto{\pgfqpoint{5.373618in}{1.495865in}}%
\pgfpathlineto{\pgfqpoint{5.378615in}{1.497566in}}%
\pgfpathlineto{\pgfqpoint{5.388608in}{1.495301in}}%
\pgfpathlineto{\pgfqpoint{5.393604in}{1.492443in}}%
\pgfpathlineto{\pgfqpoint{5.398600in}{1.500847in}}%
\pgfpathlineto{\pgfqpoint{5.403597in}{1.501648in}}%
\pgfpathlineto{\pgfqpoint{5.408593in}{1.500406in}}%
\pgfpathlineto{\pgfqpoint{5.413589in}{1.506707in}}%
\pgfpathlineto{\pgfqpoint{5.423582in}{1.524287in}}%
\pgfpathlineto{\pgfqpoint{5.428579in}{1.542884in}}%
\pgfpathlineto{\pgfqpoint{5.433575in}{1.562589in}}%
\pgfpathlineto{\pgfqpoint{5.443568in}{1.607458in}}%
\pgfpathlineto{\pgfqpoint{5.448564in}{1.625021in}}%
\pgfpathlineto{\pgfqpoint{5.458557in}{1.671888in}}%
\pgfpathlineto{\pgfqpoint{5.463553in}{1.689576in}}%
\pgfpathlineto{\pgfqpoint{5.468550in}{1.705033in}}%
\pgfpathlineto{\pgfqpoint{5.473546in}{1.718570in}}%
\pgfpathlineto{\pgfqpoint{5.478542in}{1.736255in}}%
\pgfpathlineto{\pgfqpoint{5.483539in}{1.754969in}}%
\pgfpathlineto{\pgfqpoint{5.488535in}{1.755770in}}%
\pgfpathlineto{\pgfqpoint{5.493532in}{1.749778in}}%
\pgfpathlineto{\pgfqpoint{5.498528in}{1.742417in}}%
\pgfpathlineto{\pgfqpoint{5.503524in}{1.735775in}}%
\pgfpathlineto{\pgfqpoint{5.508521in}{1.734520in}}%
\pgfpathlineto{\pgfqpoint{5.513517in}{1.745542in}}%
\pgfpathlineto{\pgfqpoint{5.518513in}{1.770472in}}%
\pgfpathlineto{\pgfqpoint{5.523510in}{1.793233in}}%
\pgfpathlineto{\pgfqpoint{5.528506in}{1.829461in}}%
\pgfpathlineto{\pgfqpoint{5.533503in}{1.877214in}}%
\pgfpathlineto{\pgfqpoint{5.538499in}{1.858560in}}%
\pgfpathlineto{\pgfqpoint{5.543495in}{1.836862in}}%
\pgfpathlineto{\pgfqpoint{5.548492in}{1.830515in}}%
\pgfpathlineto{\pgfqpoint{5.553488in}{1.820831in}}%
\pgfpathlineto{\pgfqpoint{5.558485in}{1.818408in}}%
\pgfpathlineto{\pgfqpoint{5.563481in}{1.814046in}}%
\pgfpathlineto{\pgfqpoint{5.568477in}{1.813999in}}%
\pgfpathlineto{\pgfqpoint{5.573474in}{1.824225in}}%
\pgfpathlineto{\pgfqpoint{5.578470in}{1.833466in}}%
\pgfpathlineto{\pgfqpoint{5.588463in}{1.884245in}}%
\pgfpathlineto{\pgfqpoint{5.593459in}{1.930349in}}%
\pgfpathlineto{\pgfqpoint{5.598456in}{2.034849in}}%
\pgfpathlineto{\pgfqpoint{5.603452in}{2.058723in}}%
\pgfpathlineto{\pgfqpoint{5.608448in}{2.050727in}}%
\pgfpathlineto{\pgfqpoint{5.613445in}{2.038896in}}%
\pgfpathlineto{\pgfqpoint{5.618441in}{2.014816in}}%
\pgfpathlineto{\pgfqpoint{5.623437in}{1.987281in}}%
\pgfpathlineto{\pgfqpoint{5.628434in}{1.936261in}}%
\pgfpathlineto{\pgfqpoint{5.633430in}{1.874242in}}%
\pgfpathlineto{\pgfqpoint{5.638427in}{1.817645in}}%
\pgfpathlineto{\pgfqpoint{5.643423in}{1.776664in}}%
\pgfpathlineto{\pgfqpoint{5.648419in}{1.752084in}}%
\pgfpathlineto{\pgfqpoint{5.653416in}{1.740858in}}%
\pgfpathlineto{\pgfqpoint{5.658412in}{1.739017in}}%
\pgfpathlineto{\pgfqpoint{5.663408in}{1.741913in}}%
\pgfpathlineto{\pgfqpoint{5.668405in}{1.755122in}}%
\pgfpathlineto{\pgfqpoint{5.673401in}{1.753312in}}%
\pgfpathlineto{\pgfqpoint{5.678398in}{1.747050in}}%
\pgfpathlineto{\pgfqpoint{5.688390in}{1.736455in}}%
\pgfpathlineto{\pgfqpoint{5.693387in}{1.732712in}}%
\pgfpathlineto{\pgfqpoint{5.698383in}{1.729999in}}%
\pgfpathlineto{\pgfqpoint{5.703380in}{1.739595in}}%
\pgfpathlineto{\pgfqpoint{5.708376in}{1.738962in}}%
\pgfpathlineto{\pgfqpoint{5.713372in}{1.743786in}}%
\pgfpathlineto{\pgfqpoint{5.718369in}{1.737970in}}%
\pgfpathlineto{\pgfqpoint{5.723365in}{1.737351in}}%
\pgfpathlineto{\pgfqpoint{5.728361in}{1.734492in}}%
\pgfpathlineto{\pgfqpoint{5.733358in}{1.735008in}}%
\pgfpathlineto{\pgfqpoint{5.738354in}{1.733282in}}%
\pgfpathlineto{\pgfqpoint{5.743351in}{1.729748in}}%
\pgfpathlineto{\pgfqpoint{5.748347in}{1.731927in}}%
\pgfpathlineto{\pgfqpoint{5.753343in}{1.733460in}}%
\pgfpathlineto{\pgfqpoint{5.758340in}{1.732855in}}%
\pgfpathlineto{\pgfqpoint{5.763336in}{1.733605in}}%
\pgfpathlineto{\pgfqpoint{5.768332in}{1.731473in}}%
\pgfpathlineto{\pgfqpoint{5.773329in}{1.727750in}}%
\pgfpathlineto{\pgfqpoint{5.778325in}{1.729334in}}%
\pgfpathlineto{\pgfqpoint{5.783322in}{1.728922in}}%
\pgfpathlineto{\pgfqpoint{5.788318in}{1.729353in}}%
\pgfpathlineto{\pgfqpoint{5.793314in}{1.731318in}}%
\pgfpathlineto{\pgfqpoint{5.798311in}{1.727085in}}%
\pgfpathlineto{\pgfqpoint{5.803307in}{1.732635in}}%
\pgfpathlineto{\pgfqpoint{5.808303in}{1.733714in}}%
\pgfpathlineto{\pgfqpoint{5.813300in}{1.740665in}}%
\pgfpathlineto{\pgfqpoint{5.818296in}{1.743577in}}%
\pgfpathlineto{\pgfqpoint{5.828289in}{1.761999in}}%
\pgfpathlineto{\pgfqpoint{5.833285in}{1.771960in}}%
\pgfpathlineto{\pgfqpoint{5.838282in}{1.780833in}}%
\pgfpathlineto{\pgfqpoint{5.843278in}{1.788948in}}%
\pgfpathlineto{\pgfqpoint{5.848275in}{1.783698in}}%
\pgfpathlineto{\pgfqpoint{5.853271in}{1.779778in}}%
\pgfpathlineto{\pgfqpoint{5.858267in}{1.774157in}}%
\pgfpathlineto{\pgfqpoint{5.863264in}{1.774160in}}%
\pgfpathlineto{\pgfqpoint{5.868260in}{1.770730in}}%
\pgfpathlineto{\pgfqpoint{5.883249in}{1.781666in}}%
\pgfpathlineto{\pgfqpoint{5.888246in}{1.791784in}}%
\pgfpathlineto{\pgfqpoint{5.893242in}{1.796461in}}%
\pgfpathlineto{\pgfqpoint{5.898238in}{1.791824in}}%
\pgfpathlineto{\pgfqpoint{5.903235in}{1.784306in}}%
\pgfpathlineto{\pgfqpoint{5.913227in}{1.752001in}}%
\pgfpathlineto{\pgfqpoint{5.923220in}{1.715979in}}%
\pgfpathlineto{\pgfqpoint{5.933213in}{1.687486in}}%
\pgfpathlineto{\pgfqpoint{5.938209in}{1.676535in}}%
\pgfpathlineto{\pgfqpoint{5.943206in}{1.667458in}}%
\pgfpathlineto{\pgfqpoint{5.948202in}{1.660345in}}%
\pgfpathlineto{\pgfqpoint{5.953199in}{1.652678in}}%
\pgfpathlineto{\pgfqpoint{5.958195in}{1.647144in}}%
\pgfpathlineto{\pgfqpoint{5.963191in}{1.646020in}}%
\pgfpathlineto{\pgfqpoint{5.968188in}{1.644019in}}%
\pgfpathlineto{\pgfqpoint{5.978180in}{1.646579in}}%
\pgfpathlineto{\pgfqpoint{5.988173in}{1.651556in}}%
\pgfpathlineto{\pgfqpoint{5.993170in}{1.658357in}}%
\pgfpathlineto{\pgfqpoint{5.998166in}{1.657636in}}%
\pgfpathlineto{\pgfqpoint{6.003162in}{1.659275in}}%
\pgfpathlineto{\pgfqpoint{6.008159in}{1.651517in}}%
\pgfpathlineto{\pgfqpoint{6.013155in}{1.639757in}}%
\pgfpathlineto{\pgfqpoint{6.018151in}{1.629940in}}%
\pgfpathlineto{\pgfqpoint{6.043133in}{1.533518in}}%
\pgfpathlineto{\pgfqpoint{6.053126in}{1.477113in}}%
\pgfpathlineto{\pgfqpoint{6.058122in}{1.494165in}}%
\pgfpathlineto{\pgfqpoint{6.063119in}{1.515609in}}%
\pgfpathlineto{\pgfqpoint{6.068115in}{1.529090in}}%
\pgfpathlineto{\pgfqpoint{6.073112in}{1.543622in}}%
\pgfpathlineto{\pgfqpoint{6.078108in}{1.555568in}}%
\pgfpathlineto{\pgfqpoint{6.083104in}{1.568269in}}%
\pgfpathlineto{\pgfqpoint{6.088101in}{1.582954in}}%
\pgfpathlineto{\pgfqpoint{6.093097in}{1.587766in}}%
\pgfpathlineto{\pgfqpoint{6.098094in}{1.576033in}}%
\pgfpathlineto{\pgfqpoint{6.103090in}{1.545999in}}%
\pgfpathlineto{\pgfqpoint{6.108086in}{1.485893in}}%
\pgfpathlineto{\pgfqpoint{6.113083in}{1.472287in}}%
\pgfpathlineto{\pgfqpoint{6.118079in}{1.497458in}}%
\pgfpathlineto{\pgfqpoint{6.123075in}{1.496051in}}%
\pgfpathlineto{\pgfqpoint{6.128072in}{1.498018in}}%
\pgfpathlineto{\pgfqpoint{6.133068in}{1.496656in}}%
\pgfpathlineto{\pgfqpoint{6.138065in}{1.499234in}}%
\pgfpathlineto{\pgfqpoint{6.143061in}{1.505754in}}%
\pgfpathlineto{\pgfqpoint{6.148057in}{1.511183in}}%
\pgfpathlineto{\pgfqpoint{6.153054in}{1.513820in}}%
\pgfpathlineto{\pgfqpoint{6.158050in}{1.519990in}}%
\pgfpathlineto{\pgfqpoint{6.163046in}{1.521284in}}%
\pgfpathlineto{\pgfqpoint{6.173039in}{1.532551in}}%
\pgfpathlineto{\pgfqpoint{6.178036in}{1.541257in}}%
\pgfpathlineto{\pgfqpoint{6.183032in}{1.554683in}}%
\pgfpathlineto{\pgfqpoint{6.193025in}{1.599545in}}%
\pgfpathlineto{\pgfqpoint{6.198021in}{1.597938in}}%
\pgfpathlineto{\pgfqpoint{6.203017in}{1.581621in}}%
\pgfpathlineto{\pgfqpoint{6.213010in}{1.544212in}}%
\pgfpathlineto{\pgfqpoint{6.218007in}{1.533824in}}%
\pgfpathlineto{\pgfqpoint{6.223003in}{1.526385in}}%
\pgfpathlineto{\pgfqpoint{6.227999in}{1.520041in}}%
\pgfpathlineto{\pgfqpoint{6.232996in}{1.515140in}}%
\pgfpathlineto{\pgfqpoint{6.237992in}{1.515642in}}%
\pgfpathlineto{\pgfqpoint{6.242989in}{1.511465in}}%
\pgfpathlineto{\pgfqpoint{6.247985in}{1.508773in}}%
\pgfpathlineto{\pgfqpoint{6.252981in}{1.500940in}}%
\pgfpathlineto{\pgfqpoint{6.257978in}{1.496226in}}%
\pgfpathlineto{\pgfqpoint{6.262974in}{1.487989in}}%
\pgfpathlineto{\pgfqpoint{6.267970in}{1.480451in}}%
\pgfpathlineto{\pgfqpoint{6.272967in}{1.475124in}}%
\pgfpathlineto{\pgfqpoint{6.277963in}{1.471367in}}%
\pgfpathlineto{\pgfqpoint{6.282960in}{1.473621in}}%
\pgfpathlineto{\pgfqpoint{6.287956in}{1.467444in}}%
\pgfpathlineto{\pgfqpoint{6.292952in}{1.468949in}}%
\pgfpathlineto{\pgfqpoint{6.297949in}{1.454396in}}%
\pgfpathlineto{\pgfqpoint{6.302945in}{1.515226in}}%
\pgfpathlineto{\pgfqpoint{6.307941in}{1.598192in}}%
\pgfpathlineto{\pgfqpoint{6.312938in}{1.656643in}}%
\pgfpathlineto{\pgfqpoint{6.317934in}{1.617900in}}%
\pgfpathlineto{\pgfqpoint{6.322931in}{1.568632in}}%
\pgfpathlineto{\pgfqpoint{6.327927in}{1.542968in}}%
\pgfpathlineto{\pgfqpoint{6.332923in}{1.527412in}}%
\pgfpathlineto{\pgfqpoint{6.337920in}{1.526735in}}%
\pgfpathlineto{\pgfqpoint{6.342916in}{1.529399in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.548082in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.548082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.106960in}{0.456621in}}{\pgfqpoint{5.490522in}{3.196347in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993772,0.763091,0.448212}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356529in}{1.405430in}}%
\pgfpathlineto{\pgfqpoint{1.361526in}{1.398296in}}%
\pgfpathlineto{\pgfqpoint{1.366522in}{1.388371in}}%
\pgfpathlineto{\pgfqpoint{1.371518in}{1.383662in}}%
\pgfpathlineto{\pgfqpoint{1.376515in}{1.385503in}}%
\pgfpathlineto{\pgfqpoint{1.381511in}{1.384365in}}%
\pgfpathlineto{\pgfqpoint{1.391504in}{1.295556in}}%
\pgfpathlineto{\pgfqpoint{1.396500in}{1.288924in}}%
\pgfpathlineto{\pgfqpoint{1.401497in}{1.274312in}}%
\pgfpathlineto{\pgfqpoint{1.406493in}{1.249323in}}%
\pgfpathlineto{\pgfqpoint{1.411489in}{1.209105in}}%
\pgfpathlineto{\pgfqpoint{1.416486in}{1.159915in}}%
\pgfpathlineto{\pgfqpoint{1.421482in}{1.104537in}}%
\pgfpathlineto{\pgfqpoint{1.426478in}{1.009583in}}%
\pgfpathlineto{\pgfqpoint{1.431475in}{0.894587in}}%
\pgfpathlineto{\pgfqpoint{1.436471in}{0.639364in}}%
\pgfpathlineto{\pgfqpoint{1.441468in}{0.602150in}}%
\pgfpathlineto{\pgfqpoint{1.446464in}{0.824814in}}%
\pgfpathlineto{\pgfqpoint{1.456457in}{0.993286in}}%
\pgfpathlineto{\pgfqpoint{1.471446in}{1.160203in}}%
\pgfpathlineto{\pgfqpoint{1.476442in}{1.220090in}}%
\pgfpathlineto{\pgfqpoint{1.481439in}{1.274130in}}%
\pgfpathlineto{\pgfqpoint{1.486435in}{1.341306in}}%
\pgfpathlineto{\pgfqpoint{1.491431in}{1.339827in}}%
\pgfpathlineto{\pgfqpoint{1.496428in}{1.358826in}}%
\pgfpathlineto{\pgfqpoint{1.501424in}{1.391373in}}%
\pgfpathlineto{\pgfqpoint{1.506421in}{1.473953in}}%
\pgfpathlineto{\pgfqpoint{1.511417in}{1.522935in}}%
\pgfpathlineto{\pgfqpoint{1.516413in}{1.567816in}}%
\pgfpathlineto{\pgfqpoint{1.521410in}{1.568439in}}%
\pgfpathlineto{\pgfqpoint{1.526406in}{1.433119in}}%
\pgfpathlineto{\pgfqpoint{1.536399in}{1.289937in}}%
\pgfpathlineto{\pgfqpoint{1.541395in}{1.197643in}}%
\pgfpathlineto{\pgfqpoint{1.546392in}{1.115741in}}%
\pgfpathlineto{\pgfqpoint{1.556384in}{0.965685in}}%
\pgfpathlineto{\pgfqpoint{1.561381in}{1.027628in}}%
\pgfpathlineto{\pgfqpoint{1.566377in}{1.083687in}}%
\pgfpathlineto{\pgfqpoint{1.571374in}{1.131146in}}%
\pgfpathlineto{\pgfqpoint{1.576370in}{1.195321in}}%
\pgfpathlineto{\pgfqpoint{1.581366in}{1.235243in}}%
\pgfpathlineto{\pgfqpoint{1.586363in}{1.266747in}}%
\pgfpathlineto{\pgfqpoint{1.591359in}{1.301528in}}%
\pgfpathlineto{\pgfqpoint{1.596355in}{1.322476in}}%
\pgfpathlineto{\pgfqpoint{1.601352in}{1.368764in}}%
\pgfpathlineto{\pgfqpoint{1.606348in}{1.401856in}}%
\pgfpathlineto{\pgfqpoint{1.611345in}{1.380520in}}%
\pgfpathlineto{\pgfqpoint{1.616341in}{1.343096in}}%
\pgfpathlineto{\pgfqpoint{1.621337in}{1.323501in}}%
\pgfpathlineto{\pgfqpoint{1.626334in}{1.300746in}}%
\pgfpathlineto{\pgfqpoint{1.631330in}{1.295882in}}%
\pgfpathlineto{\pgfqpoint{1.636326in}{1.284872in}}%
\pgfpathlineto{\pgfqpoint{1.641323in}{1.274921in}}%
\pgfpathlineto{\pgfqpoint{1.651316in}{1.234103in}}%
\pgfpathlineto{\pgfqpoint{1.656312in}{1.229099in}}%
\pgfpathlineto{\pgfqpoint{1.661308in}{1.233417in}}%
\pgfpathlineto{\pgfqpoint{1.666305in}{1.223528in}}%
\pgfpathlineto{\pgfqpoint{1.671301in}{1.216853in}}%
\pgfpathlineto{\pgfqpoint{1.676297in}{1.217944in}}%
\pgfpathlineto{\pgfqpoint{1.681294in}{1.230133in}}%
\pgfpathlineto{\pgfqpoint{1.686290in}{1.238224in}}%
\pgfpathlineto{\pgfqpoint{1.696283in}{1.263013in}}%
\pgfpathlineto{\pgfqpoint{1.701279in}{1.293545in}}%
\pgfpathlineto{\pgfqpoint{1.711272in}{1.357791in}}%
\pgfpathlineto{\pgfqpoint{1.716269in}{1.398924in}}%
\pgfpathlineto{\pgfqpoint{1.721265in}{1.426552in}}%
\pgfpathlineto{\pgfqpoint{1.726261in}{1.435384in}}%
\pgfpathlineto{\pgfqpoint{1.731258in}{1.401348in}}%
\pgfpathlineto{\pgfqpoint{1.736254in}{1.337362in}}%
\pgfpathlineto{\pgfqpoint{1.741250in}{1.319903in}}%
\pgfpathlineto{\pgfqpoint{1.746247in}{1.318620in}}%
\pgfpathlineto{\pgfqpoint{1.751243in}{1.326395in}}%
\pgfpathlineto{\pgfqpoint{1.756240in}{1.326648in}}%
\pgfpathlineto{\pgfqpoint{1.761236in}{1.338043in}}%
\pgfpathlineto{\pgfqpoint{1.766232in}{1.344923in}}%
\pgfpathlineto{\pgfqpoint{1.771229in}{1.362175in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.370625in}}%
\pgfpathlineto{\pgfqpoint{1.781221in}{1.382372in}}%
\pgfpathlineto{\pgfqpoint{1.786218in}{1.400289in}}%
\pgfpathlineto{\pgfqpoint{1.791214in}{1.412146in}}%
\pgfpathlineto{\pgfqpoint{1.796211in}{1.400871in}}%
\pgfpathlineto{\pgfqpoint{1.801207in}{1.367737in}}%
\pgfpathlineto{\pgfqpoint{1.806203in}{1.282174in}}%
\pgfpathlineto{\pgfqpoint{1.811200in}{1.280748in}}%
\pgfpathlineto{\pgfqpoint{1.816196in}{1.357228in}}%
\pgfpathlineto{\pgfqpoint{1.826189in}{1.414476in}}%
\pgfpathlineto{\pgfqpoint{1.831185in}{1.454016in}}%
\pgfpathlineto{\pgfqpoint{1.836182in}{1.489597in}}%
\pgfpathlineto{\pgfqpoint{1.841178in}{1.601732in}}%
\pgfpathlineto{\pgfqpoint{1.846174in}{1.733158in}}%
\pgfpathlineto{\pgfqpoint{1.851171in}{1.627185in}}%
\pgfpathlineto{\pgfqpoint{1.856167in}{1.557353in}}%
\pgfpathlineto{\pgfqpoint{1.861164in}{1.532758in}}%
\pgfpathlineto{\pgfqpoint{1.866160in}{1.477173in}}%
\pgfpathlineto{\pgfqpoint{1.871156in}{1.444086in}}%
\pgfpathlineto{\pgfqpoint{1.876153in}{1.397169in}}%
\pgfpathlineto{\pgfqpoint{1.881149in}{1.370757in}}%
\pgfpathlineto{\pgfqpoint{1.886145in}{1.351764in}}%
\pgfpathlineto{\pgfqpoint{1.891142in}{1.331061in}}%
\pgfpathlineto{\pgfqpoint{1.896138in}{1.335595in}}%
\pgfpathlineto{\pgfqpoint{1.901135in}{1.355742in}}%
\pgfpathlineto{\pgfqpoint{1.906131in}{1.361004in}}%
\pgfpathlineto{\pgfqpoint{1.911127in}{1.378165in}}%
\pgfpathlineto{\pgfqpoint{1.916124in}{1.396418in}}%
\pgfpathlineto{\pgfqpoint{1.921120in}{1.427660in}}%
\pgfpathlineto{\pgfqpoint{1.926116in}{1.472899in}}%
\pgfpathlineto{\pgfqpoint{1.931113in}{1.479510in}}%
\pgfpathlineto{\pgfqpoint{1.936109in}{1.428054in}}%
\pgfpathlineto{\pgfqpoint{1.941106in}{1.423706in}}%
\pgfpathlineto{\pgfqpoint{1.946102in}{1.400731in}}%
\pgfpathlineto{\pgfqpoint{1.951098in}{1.445286in}}%
\pgfpathlineto{\pgfqpoint{1.956095in}{1.500012in}}%
\pgfpathlineto{\pgfqpoint{1.961091in}{1.501777in}}%
\pgfpathlineto{\pgfqpoint{1.966088in}{1.544857in}}%
\pgfpathlineto{\pgfqpoint{1.971084in}{1.545448in}}%
\pgfpathlineto{\pgfqpoint{1.976080in}{1.514215in}}%
\pgfpathlineto{\pgfqpoint{1.981077in}{1.512353in}}%
\pgfpathlineto{\pgfqpoint{1.986073in}{1.514527in}}%
\pgfpathlineto{\pgfqpoint{1.991069in}{1.500809in}}%
\pgfpathlineto{\pgfqpoint{1.996066in}{1.491238in}}%
\pgfpathlineto{\pgfqpoint{2.001062in}{1.483393in}}%
\pgfpathlineto{\pgfqpoint{2.006059in}{1.477606in}}%
\pgfpathlineto{\pgfqpoint{2.011055in}{1.472405in}}%
\pgfpathlineto{\pgfqpoint{2.021048in}{1.466082in}}%
\pgfpathlineto{\pgfqpoint{2.026044in}{1.464830in}}%
\pgfpathlineto{\pgfqpoint{2.031040in}{1.466942in}}%
\pgfpathlineto{\pgfqpoint{2.036037in}{1.473044in}}%
\pgfpathlineto{\pgfqpoint{2.041033in}{1.483072in}}%
\pgfpathlineto{\pgfqpoint{2.046030in}{1.502955in}}%
\pgfpathlineto{\pgfqpoint{2.051026in}{1.520375in}}%
\pgfpathlineto{\pgfqpoint{2.056022in}{1.489814in}}%
\pgfpathlineto{\pgfqpoint{2.061019in}{1.455824in}}%
\pgfpathlineto{\pgfqpoint{2.066015in}{1.451671in}}%
\pgfpathlineto{\pgfqpoint{2.071011in}{1.461768in}}%
\pgfpathlineto{\pgfqpoint{2.076008in}{1.470878in}}%
\pgfpathlineto{\pgfqpoint{2.081004in}{1.476879in}}%
\pgfpathlineto{\pgfqpoint{2.086001in}{1.480821in}}%
\pgfpathlineto{\pgfqpoint{2.090997in}{1.484252in}}%
\pgfpathlineto{\pgfqpoint{2.095993in}{1.488809in}}%
\pgfpathlineto{\pgfqpoint{2.100990in}{1.492477in}}%
\pgfpathlineto{\pgfqpoint{2.105986in}{1.498439in}}%
\pgfpathlineto{\pgfqpoint{2.110983in}{1.492841in}}%
\pgfpathlineto{\pgfqpoint{2.115979in}{1.475824in}}%
\pgfpathlineto{\pgfqpoint{2.120975in}{1.437621in}}%
\pgfpathlineto{\pgfqpoint{2.125972in}{1.350492in}}%
\pgfpathlineto{\pgfqpoint{2.130968in}{1.296849in}}%
\pgfpathlineto{\pgfqpoint{2.135964in}{1.360345in}}%
\pgfpathlineto{\pgfqpoint{2.140961in}{1.366375in}}%
\pgfpathlineto{\pgfqpoint{2.145957in}{1.366985in}}%
\pgfpathlineto{\pgfqpoint{2.150954in}{1.350098in}}%
\pgfpathlineto{\pgfqpoint{2.155950in}{1.343825in}}%
\pgfpathlineto{\pgfqpoint{2.160946in}{1.341369in}}%
\pgfpathlineto{\pgfqpoint{2.165943in}{1.350291in}}%
\pgfpathlineto{\pgfqpoint{2.170939in}{1.351789in}}%
\pgfpathlineto{\pgfqpoint{2.175935in}{1.325665in}}%
\pgfpathlineto{\pgfqpoint{2.180932in}{1.347935in}}%
\pgfpathlineto{\pgfqpoint{2.185928in}{1.352878in}}%
\pgfpathlineto{\pgfqpoint{2.190925in}{1.384106in}}%
\pgfpathlineto{\pgfqpoint{2.195921in}{1.398204in}}%
\pgfpathlineto{\pgfqpoint{2.200917in}{1.395654in}}%
\pgfpathlineto{\pgfqpoint{2.205914in}{1.416629in}}%
\pgfpathlineto{\pgfqpoint{2.210910in}{1.443875in}}%
\pgfpathlineto{\pgfqpoint{2.215906in}{1.464216in}}%
\pgfpathlineto{\pgfqpoint{2.220903in}{1.482614in}}%
\pgfpathlineto{\pgfqpoint{2.225899in}{1.487067in}}%
\pgfpathlineto{\pgfqpoint{2.230896in}{1.483749in}}%
\pgfpathlineto{\pgfqpoint{2.235892in}{1.483548in}}%
\pgfpathlineto{\pgfqpoint{2.240888in}{1.481012in}}%
\pgfpathlineto{\pgfqpoint{2.245885in}{1.481711in}}%
\pgfpathlineto{\pgfqpoint{2.250881in}{1.484412in}}%
\pgfpathlineto{\pgfqpoint{2.255878in}{1.486432in}}%
\pgfpathlineto{\pgfqpoint{2.260874in}{1.493092in}}%
\pgfpathlineto{\pgfqpoint{2.265870in}{1.501364in}}%
\pgfpathlineto{\pgfqpoint{2.270867in}{1.510292in}}%
\pgfpathlineto{\pgfqpoint{2.275863in}{1.524400in}}%
\pgfpathlineto{\pgfqpoint{2.280859in}{1.539817in}}%
\pgfpathlineto{\pgfqpoint{2.285856in}{1.553335in}}%
\pgfpathlineto{\pgfqpoint{2.290852in}{1.565238in}}%
\pgfpathlineto{\pgfqpoint{2.295849in}{1.575611in}}%
\pgfpathlineto{\pgfqpoint{2.300845in}{1.581123in}}%
\pgfpathlineto{\pgfqpoint{2.305841in}{1.582456in}}%
\pgfpathlineto{\pgfqpoint{2.310838in}{1.585967in}}%
\pgfpathlineto{\pgfqpoint{2.315834in}{1.610317in}}%
\pgfpathlineto{\pgfqpoint{2.325827in}{1.706213in}}%
\pgfpathlineto{\pgfqpoint{2.330823in}{1.761396in}}%
\pgfpathlineto{\pgfqpoint{2.335820in}{1.838921in}}%
\pgfpathlineto{\pgfqpoint{2.340816in}{1.903779in}}%
\pgfpathlineto{\pgfqpoint{2.345812in}{1.952895in}}%
\pgfpathlineto{\pgfqpoint{2.350809in}{1.975899in}}%
\pgfpathlineto{\pgfqpoint{2.355805in}{1.968360in}}%
\pgfpathlineto{\pgfqpoint{2.360801in}{1.941413in}}%
\pgfpathlineto{\pgfqpoint{2.365798in}{1.907136in}}%
\pgfpathlineto{\pgfqpoint{2.375791in}{1.871292in}}%
\pgfpathlineto{\pgfqpoint{2.380787in}{1.855811in}}%
\pgfpathlineto{\pgfqpoint{2.385783in}{1.848034in}}%
\pgfpathlineto{\pgfqpoint{2.390780in}{1.832989in}}%
\pgfpathlineto{\pgfqpoint{2.395776in}{1.828370in}}%
\pgfpathlineto{\pgfqpoint{2.405769in}{1.791743in}}%
\pgfpathlineto{\pgfqpoint{2.410765in}{1.764064in}}%
\pgfpathlineto{\pgfqpoint{2.415762in}{1.733367in}}%
\pgfpathlineto{\pgfqpoint{2.420758in}{1.761792in}}%
\pgfpathlineto{\pgfqpoint{2.425754in}{1.785314in}}%
\pgfpathlineto{\pgfqpoint{2.435747in}{1.844940in}}%
\pgfpathlineto{\pgfqpoint{2.440744in}{1.889842in}}%
\pgfpathlineto{\pgfqpoint{2.445740in}{1.883188in}}%
\pgfpathlineto{\pgfqpoint{2.450736in}{1.819006in}}%
\pgfpathlineto{\pgfqpoint{2.455733in}{1.748871in}}%
\pgfpathlineto{\pgfqpoint{2.460729in}{1.783466in}}%
\pgfpathlineto{\pgfqpoint{2.465725in}{1.809724in}}%
\pgfpathlineto{\pgfqpoint{2.470722in}{1.749704in}}%
\pgfpathlineto{\pgfqpoint{2.475718in}{1.721694in}}%
\pgfpathlineto{\pgfqpoint{2.485711in}{1.511683in}}%
\pgfpathlineto{\pgfqpoint{2.490707in}{1.475699in}}%
\pgfpathlineto{\pgfqpoint{2.495704in}{1.487909in}}%
\pgfpathlineto{\pgfqpoint{2.500700in}{1.955289in}}%
\pgfpathlineto{\pgfqpoint{2.505697in}{2.836522in}}%
\pgfpathlineto{\pgfqpoint{2.510693in}{3.193836in}}%
\pgfpathlineto{\pgfqpoint{2.515689in}{3.037172in}}%
\pgfpathlineto{\pgfqpoint{2.520686in}{3.005546in}}%
\pgfpathlineto{\pgfqpoint{2.525682in}{3.078881in}}%
\pgfpathlineto{\pgfqpoint{2.530678in}{2.988963in}}%
\pgfpathlineto{\pgfqpoint{2.535675in}{2.442167in}}%
\pgfpathlineto{\pgfqpoint{2.540671in}{2.267431in}}%
\pgfpathlineto{\pgfqpoint{2.545668in}{2.102517in}}%
\pgfpathlineto{\pgfqpoint{2.550664in}{1.970177in}}%
\pgfpathlineto{\pgfqpoint{2.555660in}{1.857269in}}%
\pgfpathlineto{\pgfqpoint{2.560657in}{1.764543in}}%
\pgfpathlineto{\pgfqpoint{2.565653in}{1.609746in}}%
\pgfpathlineto{\pgfqpoint{2.570649in}{1.431640in}}%
\pgfpathlineto{\pgfqpoint{2.575646in}{1.898906in}}%
\pgfpathlineto{\pgfqpoint{2.580642in}{1.956528in}}%
\pgfpathlineto{\pgfqpoint{2.585639in}{1.953001in}}%
\pgfpathlineto{\pgfqpoint{2.590635in}{1.896480in}}%
\pgfpathlineto{\pgfqpoint{2.595631in}{1.889662in}}%
\pgfpathlineto{\pgfqpoint{2.600628in}{1.860841in}}%
\pgfpathlineto{\pgfqpoint{2.605624in}{1.821439in}}%
\pgfpathlineto{\pgfqpoint{2.610620in}{1.756400in}}%
\pgfpathlineto{\pgfqpoint{2.615617in}{1.723640in}}%
\pgfpathlineto{\pgfqpoint{2.620613in}{1.754589in}}%
\pgfpathlineto{\pgfqpoint{2.625610in}{1.726825in}}%
\pgfpathlineto{\pgfqpoint{2.630606in}{1.760844in}}%
\pgfpathlineto{\pgfqpoint{2.635602in}{1.676559in}}%
\pgfpathlineto{\pgfqpoint{2.640599in}{1.656608in}}%
\pgfpathlineto{\pgfqpoint{2.645595in}{1.733182in}}%
\pgfpathlineto{\pgfqpoint{2.650592in}{1.790407in}}%
\pgfpathlineto{\pgfqpoint{2.655588in}{1.964540in}}%
\pgfpathlineto{\pgfqpoint{2.660584in}{2.019262in}}%
\pgfpathlineto{\pgfqpoint{2.665581in}{2.091274in}}%
\pgfpathlineto{\pgfqpoint{2.670577in}{2.135066in}}%
\pgfpathlineto{\pgfqpoint{2.675573in}{2.198307in}}%
\pgfpathlineto{\pgfqpoint{2.680570in}{2.185390in}}%
\pgfpathlineto{\pgfqpoint{2.685566in}{2.125785in}}%
\pgfpathlineto{\pgfqpoint{2.690563in}{1.908252in}}%
\pgfpathlineto{\pgfqpoint{2.695559in}{1.889744in}}%
\pgfpathlineto{\pgfqpoint{2.700555in}{2.111065in}}%
\pgfpathlineto{\pgfqpoint{2.705552in}{2.104551in}}%
\pgfpathlineto{\pgfqpoint{2.710548in}{1.982992in}}%
\pgfpathlineto{\pgfqpoint{2.715544in}{1.920752in}}%
\pgfpathlineto{\pgfqpoint{2.720541in}{1.864945in}}%
\pgfpathlineto{\pgfqpoint{2.725537in}{1.825900in}}%
\pgfpathlineto{\pgfqpoint{2.730534in}{1.779139in}}%
\pgfpathlineto{\pgfqpoint{2.735530in}{1.715044in}}%
\pgfpathlineto{\pgfqpoint{2.740526in}{1.701031in}}%
\pgfpathlineto{\pgfqpoint{2.745523in}{1.745252in}}%
\pgfpathlineto{\pgfqpoint{2.750519in}{1.783199in}}%
\pgfpathlineto{\pgfqpoint{2.755515in}{1.825805in}}%
\pgfpathlineto{\pgfqpoint{2.760512in}{1.983602in}}%
\pgfpathlineto{\pgfqpoint{2.765508in}{2.197849in}}%
\pgfpathlineto{\pgfqpoint{2.775501in}{2.004310in}}%
\pgfpathlineto{\pgfqpoint{2.780497in}{1.952009in}}%
\pgfpathlineto{\pgfqpoint{2.790490in}{1.886872in}}%
\pgfpathlineto{\pgfqpoint{2.795487in}{1.858243in}}%
\pgfpathlineto{\pgfqpoint{2.805479in}{1.820782in}}%
\pgfpathlineto{\pgfqpoint{2.810476in}{1.803480in}}%
\pgfpathlineto{\pgfqpoint{2.815472in}{1.788306in}}%
\pgfpathlineto{\pgfqpoint{2.820468in}{1.774455in}}%
\pgfpathlineto{\pgfqpoint{2.825465in}{1.764519in}}%
\pgfpathlineto{\pgfqpoint{2.830461in}{1.761703in}}%
\pgfpathlineto{\pgfqpoint{2.835458in}{1.747114in}}%
\pgfpathlineto{\pgfqpoint{2.840454in}{1.730333in}}%
\pgfpathlineto{\pgfqpoint{2.845450in}{1.669465in}}%
\pgfpathlineto{\pgfqpoint{2.850447in}{1.647638in}}%
\pgfpathlineto{\pgfqpoint{2.855443in}{1.655199in}}%
\pgfpathlineto{\pgfqpoint{2.860439in}{1.647641in}}%
\pgfpathlineto{\pgfqpoint{2.865436in}{1.638702in}}%
\pgfpathlineto{\pgfqpoint{2.870432in}{1.628124in}}%
\pgfpathlineto{\pgfqpoint{2.875429in}{1.615720in}}%
\pgfpathlineto{\pgfqpoint{2.880425in}{1.605636in}}%
\pgfpathlineto{\pgfqpoint{2.885421in}{1.598158in}}%
\pgfpathlineto{\pgfqpoint{2.890418in}{1.587736in}}%
\pgfpathlineto{\pgfqpoint{2.895414in}{1.575549in}}%
\pgfpathlineto{\pgfqpoint{2.900411in}{1.564341in}}%
\pgfpathlineto{\pgfqpoint{2.905407in}{1.545733in}}%
\pgfpathlineto{\pgfqpoint{2.910403in}{1.530708in}}%
\pgfpathlineto{\pgfqpoint{2.920396in}{1.483275in}}%
\pgfpathlineto{\pgfqpoint{2.925392in}{1.464726in}}%
\pgfpathlineto{\pgfqpoint{2.930389in}{1.457614in}}%
\pgfpathlineto{\pgfqpoint{2.935385in}{1.470960in}}%
\pgfpathlineto{\pgfqpoint{2.940382in}{1.469889in}}%
\pgfpathlineto{\pgfqpoint{2.945378in}{1.464675in}}%
\pgfpathlineto{\pgfqpoint{2.950374in}{1.463970in}}%
\pgfpathlineto{\pgfqpoint{2.955371in}{1.455400in}}%
\pgfpathlineto{\pgfqpoint{2.960367in}{1.448172in}}%
\pgfpathlineto{\pgfqpoint{2.965363in}{1.443190in}}%
\pgfpathlineto{\pgfqpoint{2.970360in}{1.452541in}}%
\pgfpathlineto{\pgfqpoint{2.975356in}{1.475630in}}%
\pgfpathlineto{\pgfqpoint{2.980353in}{1.503469in}}%
\pgfpathlineto{\pgfqpoint{2.985349in}{1.516897in}}%
\pgfpathlineto{\pgfqpoint{2.990345in}{1.525248in}}%
\pgfpathlineto{\pgfqpoint{2.995342in}{1.526731in}}%
\pgfpathlineto{\pgfqpoint{3.000338in}{1.535547in}}%
\pgfpathlineto{\pgfqpoint{3.005334in}{1.548310in}}%
\pgfpathlineto{\pgfqpoint{3.010331in}{1.556012in}}%
\pgfpathlineto{\pgfqpoint{3.015327in}{1.558611in}}%
\pgfpathlineto{\pgfqpoint{3.020324in}{1.554427in}}%
\pgfpathlineto{\pgfqpoint{3.025320in}{1.532671in}}%
\pgfpathlineto{\pgfqpoint{3.030316in}{1.518262in}}%
\pgfpathlineto{\pgfqpoint{3.040309in}{1.572504in}}%
\pgfpathlineto{\pgfqpoint{3.045306in}{1.590277in}}%
\pgfpathlineto{\pgfqpoint{3.050302in}{1.601820in}}%
\pgfpathlineto{\pgfqpoint{3.055298in}{1.602892in}}%
\pgfpathlineto{\pgfqpoint{3.060295in}{1.596636in}}%
\pgfpathlineto{\pgfqpoint{3.065291in}{1.574267in}}%
\pgfpathlineto{\pgfqpoint{3.070287in}{1.576337in}}%
\pgfpathlineto{\pgfqpoint{3.075284in}{1.601531in}}%
\pgfpathlineto{\pgfqpoint{3.080280in}{1.610281in}}%
\pgfpathlineto{\pgfqpoint{3.085277in}{1.616704in}}%
\pgfpathlineto{\pgfqpoint{3.090273in}{1.618743in}}%
\pgfpathlineto{\pgfqpoint{3.100266in}{1.616959in}}%
\pgfpathlineto{\pgfqpoint{3.105262in}{1.615027in}}%
\pgfpathlineto{\pgfqpoint{3.110258in}{1.608910in}}%
\pgfpathlineto{\pgfqpoint{3.115255in}{1.605723in}}%
\pgfpathlineto{\pgfqpoint{3.120251in}{1.598222in}}%
\pgfpathlineto{\pgfqpoint{3.125248in}{1.591305in}}%
\pgfpathlineto{\pgfqpoint{3.130244in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.135240in}{1.570805in}}%
\pgfpathlineto{\pgfqpoint{3.140237in}{1.560385in}}%
\pgfpathlineto{\pgfqpoint{3.145233in}{1.545908in}}%
\pgfpathlineto{\pgfqpoint{3.150229in}{1.536269in}}%
\pgfpathlineto{\pgfqpoint{3.155226in}{1.540930in}}%
\pgfpathlineto{\pgfqpoint{3.160222in}{1.539963in}}%
\pgfpathlineto{\pgfqpoint{3.165219in}{1.543407in}}%
\pgfpathlineto{\pgfqpoint{3.170215in}{1.540980in}}%
\pgfpathlineto{\pgfqpoint{3.175211in}{1.533682in}}%
\pgfpathlineto{\pgfqpoint{3.180208in}{1.529346in}}%
\pgfpathlineto{\pgfqpoint{3.185204in}{1.526422in}}%
\pgfpathlineto{\pgfqpoint{3.190201in}{1.525232in}}%
\pgfpathlineto{\pgfqpoint{3.195197in}{1.527426in}}%
\pgfpathlineto{\pgfqpoint{3.200193in}{1.536230in}}%
\pgfpathlineto{\pgfqpoint{3.205190in}{1.543356in}}%
\pgfpathlineto{\pgfqpoint{3.210186in}{1.549652in}}%
\pgfpathlineto{\pgfqpoint{3.215182in}{1.550987in}}%
\pgfpathlineto{\pgfqpoint{3.220179in}{1.552759in}}%
\pgfpathlineto{\pgfqpoint{3.225175in}{1.551703in}}%
\pgfpathlineto{\pgfqpoint{3.230172in}{1.551079in}}%
\pgfpathlineto{\pgfqpoint{3.235168in}{1.550124in}}%
\pgfpathlineto{\pgfqpoint{3.240164in}{1.546384in}}%
\pgfpathlineto{\pgfqpoint{3.245161in}{1.543025in}}%
\pgfpathlineto{\pgfqpoint{3.250157in}{1.537360in}}%
\pgfpathlineto{\pgfqpoint{3.255153in}{1.529952in}}%
\pgfpathlineto{\pgfqpoint{3.260150in}{1.525092in}}%
\pgfpathlineto{\pgfqpoint{3.270143in}{1.516799in}}%
\pgfpathlineto{\pgfqpoint{3.275139in}{1.515093in}}%
\pgfpathlineto{\pgfqpoint{3.280135in}{1.512389in}}%
\pgfpathlineto{\pgfqpoint{3.290128in}{1.512807in}}%
\pgfpathlineto{\pgfqpoint{3.295125in}{1.506059in}}%
\pgfpathlineto{\pgfqpoint{3.300121in}{1.504723in}}%
\pgfpathlineto{\pgfqpoint{3.305117in}{1.500739in}}%
\pgfpathlineto{\pgfqpoint{3.310114in}{1.503570in}}%
\pgfpathlineto{\pgfqpoint{3.315110in}{1.494102in}}%
\pgfpathlineto{\pgfqpoint{3.320106in}{1.485535in}}%
\pgfpathlineto{\pgfqpoint{3.325103in}{1.475543in}}%
\pgfpathlineto{\pgfqpoint{3.330099in}{1.474091in}}%
\pgfpathlineto{\pgfqpoint{3.335096in}{1.490341in}}%
\pgfpathlineto{\pgfqpoint{3.340092in}{1.509717in}}%
\pgfpathlineto{\pgfqpoint{3.345088in}{1.522709in}}%
\pgfpathlineto{\pgfqpoint{3.350085in}{1.543556in}}%
\pgfpathlineto{\pgfqpoint{3.355081in}{1.561192in}}%
\pgfpathlineto{\pgfqpoint{3.360077in}{1.574509in}}%
\pgfpathlineto{\pgfqpoint{3.365074in}{1.583120in}}%
\pgfpathlineto{\pgfqpoint{3.370070in}{1.590128in}}%
\pgfpathlineto{\pgfqpoint{3.375067in}{1.598748in}}%
\pgfpathlineto{\pgfqpoint{3.380063in}{1.603194in}}%
\pgfpathlineto{\pgfqpoint{3.385059in}{1.605192in}}%
\pgfpathlineto{\pgfqpoint{3.390056in}{1.605909in}}%
\pgfpathlineto{\pgfqpoint{3.395052in}{1.608986in}}%
\pgfpathlineto{\pgfqpoint{3.400048in}{1.608361in}}%
\pgfpathlineto{\pgfqpoint{3.415038in}{1.615964in}}%
\pgfpathlineto{\pgfqpoint{3.420034in}{1.619116in}}%
\pgfpathlineto{\pgfqpoint{3.425030in}{1.621894in}}%
\pgfpathlineto{\pgfqpoint{3.430027in}{1.627347in}}%
\pgfpathlineto{\pgfqpoint{3.435023in}{1.631251in}}%
\pgfpathlineto{\pgfqpoint{3.440020in}{1.635559in}}%
\pgfpathlineto{\pgfqpoint{3.450012in}{1.648880in}}%
\pgfpathlineto{\pgfqpoint{3.455009in}{1.657048in}}%
\pgfpathlineto{\pgfqpoint{3.460005in}{1.662650in}}%
\pgfpathlineto{\pgfqpoint{3.465001in}{1.665390in}}%
\pgfpathlineto{\pgfqpoint{3.469998in}{1.652867in}}%
\pgfpathlineto{\pgfqpoint{3.474994in}{1.639194in}}%
\pgfpathlineto{\pgfqpoint{3.479991in}{1.620399in}}%
\pgfpathlineto{\pgfqpoint{3.484987in}{1.607079in}}%
\pgfpathlineto{\pgfqpoint{3.499976in}{1.570959in}}%
\pgfpathlineto{\pgfqpoint{3.504972in}{1.562529in}}%
\pgfpathlineto{\pgfqpoint{3.509969in}{1.558179in}}%
\pgfpathlineto{\pgfqpoint{3.514965in}{1.552617in}}%
\pgfpathlineto{\pgfqpoint{3.519962in}{1.550195in}}%
\pgfpathlineto{\pgfqpoint{3.524958in}{1.546451in}}%
\pgfpathlineto{\pgfqpoint{3.529954in}{1.539569in}}%
\pgfpathlineto{\pgfqpoint{3.534951in}{1.531961in}}%
\pgfpathlineto{\pgfqpoint{3.539947in}{1.528764in}}%
\pgfpathlineto{\pgfqpoint{3.544943in}{1.519618in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{1.515004in}}%
\pgfpathlineto{\pgfqpoint{3.559933in}{1.506618in}}%
\pgfpathlineto{\pgfqpoint{3.569925in}{1.508321in}}%
\pgfpathlineto{\pgfqpoint{3.574922in}{1.497062in}}%
\pgfpathlineto{\pgfqpoint{3.579918in}{1.492449in}}%
\pgfpathlineto{\pgfqpoint{3.584915in}{1.489497in}}%
\pgfpathlineto{\pgfqpoint{3.589911in}{1.489647in}}%
\pgfpathlineto{\pgfqpoint{3.594907in}{1.487596in}}%
\pgfpathlineto{\pgfqpoint{3.599904in}{1.488750in}}%
\pgfpathlineto{\pgfqpoint{3.604900in}{1.492424in}}%
\pgfpathlineto{\pgfqpoint{3.609896in}{1.495006in}}%
\pgfpathlineto{\pgfqpoint{3.619889in}{1.502980in}}%
\pgfpathlineto{\pgfqpoint{3.624886in}{1.511324in}}%
\pgfpathlineto{\pgfqpoint{3.629882in}{1.520902in}}%
\pgfpathlineto{\pgfqpoint{3.634878in}{1.526323in}}%
\pgfpathlineto{\pgfqpoint{3.639875in}{1.534067in}}%
\pgfpathlineto{\pgfqpoint{3.644871in}{1.540437in}}%
\pgfpathlineto{\pgfqpoint{3.649867in}{1.549074in}}%
\pgfpathlineto{\pgfqpoint{3.654864in}{1.560388in}}%
\pgfpathlineto{\pgfqpoint{3.659860in}{1.575920in}}%
\pgfpathlineto{\pgfqpoint{3.664857in}{1.593738in}}%
\pgfpathlineto{\pgfqpoint{3.669853in}{1.616677in}}%
\pgfpathlineto{\pgfqpoint{3.674849in}{1.634272in}}%
\pgfpathlineto{\pgfqpoint{3.679846in}{1.661187in}}%
\pgfpathlineto{\pgfqpoint{3.684842in}{1.680059in}}%
\pgfpathlineto{\pgfqpoint{3.689838in}{1.711235in}}%
\pgfpathlineto{\pgfqpoint{3.694835in}{1.786572in}}%
\pgfpathlineto{\pgfqpoint{3.699831in}{1.879208in}}%
\pgfpathlineto{\pgfqpoint{3.704828in}{1.960847in}}%
\pgfpathlineto{\pgfqpoint{3.709824in}{2.032367in}}%
\pgfpathlineto{\pgfqpoint{3.714820in}{2.087917in}}%
\pgfpathlineto{\pgfqpoint{3.719817in}{2.111548in}}%
\pgfpathlineto{\pgfqpoint{3.724813in}{2.174501in}}%
\pgfpathlineto{\pgfqpoint{3.734806in}{2.349841in}}%
\pgfpathlineto{\pgfqpoint{3.739802in}{2.332609in}}%
\pgfpathlineto{\pgfqpoint{3.744799in}{2.215891in}}%
\pgfpathlineto{\pgfqpoint{3.749795in}{2.068627in}}%
\pgfpathlineto{\pgfqpoint{3.754791in}{1.790651in}}%
\pgfpathlineto{\pgfqpoint{3.759788in}{1.477611in}}%
\pgfpathlineto{\pgfqpoint{3.764784in}{1.664164in}}%
\pgfpathlineto{\pgfqpoint{3.769781in}{1.832434in}}%
\pgfpathlineto{\pgfqpoint{3.774777in}{1.876283in}}%
\pgfpathlineto{\pgfqpoint{3.779773in}{1.878049in}}%
\pgfpathlineto{\pgfqpoint{3.784770in}{1.871015in}}%
\pgfpathlineto{\pgfqpoint{3.789766in}{1.847890in}}%
\pgfpathlineto{\pgfqpoint{3.794762in}{1.822045in}}%
\pgfpathlineto{\pgfqpoint{3.799759in}{1.792815in}}%
\pgfpathlineto{\pgfqpoint{3.804755in}{1.766138in}}%
\pgfpathlineto{\pgfqpoint{3.809752in}{1.730309in}}%
\pgfpathlineto{\pgfqpoint{3.814748in}{1.690663in}}%
\pgfpathlineto{\pgfqpoint{3.819744in}{1.662693in}}%
\pgfpathlineto{\pgfqpoint{3.824741in}{1.638073in}}%
\pgfpathlineto{\pgfqpoint{3.829737in}{1.616918in}}%
\pgfpathlineto{\pgfqpoint{3.834734in}{1.624866in}}%
\pgfpathlineto{\pgfqpoint{3.839730in}{1.654541in}}%
\pgfpathlineto{\pgfqpoint{3.849723in}{1.809005in}}%
\pgfpathlineto{\pgfqpoint{3.854719in}{1.852202in}}%
\pgfpathlineto{\pgfqpoint{3.859715in}{1.828141in}}%
\pgfpathlineto{\pgfqpoint{3.869708in}{1.680331in}}%
\pgfpathlineto{\pgfqpoint{3.874705in}{1.675360in}}%
\pgfpathlineto{\pgfqpoint{3.879701in}{1.660492in}}%
\pgfpathlineto{\pgfqpoint{3.889694in}{1.741079in}}%
\pgfpathlineto{\pgfqpoint{3.894690in}{1.801128in}}%
\pgfpathlineto{\pgfqpoint{3.904683in}{1.949290in}}%
\pgfpathlineto{\pgfqpoint{3.909679in}{1.997150in}}%
\pgfpathlineto{\pgfqpoint{3.914676in}{2.014954in}}%
\pgfpathlineto{\pgfqpoint{3.919672in}{1.989361in}}%
\pgfpathlineto{\pgfqpoint{3.924668in}{1.920689in}}%
\pgfpathlineto{\pgfqpoint{3.929665in}{1.867284in}}%
\pgfpathlineto{\pgfqpoint{3.934661in}{1.793099in}}%
\pgfpathlineto{\pgfqpoint{3.939657in}{1.772996in}}%
\pgfpathlineto{\pgfqpoint{3.944654in}{1.761295in}}%
\pgfpathlineto{\pgfqpoint{3.949650in}{1.752844in}}%
\pgfpathlineto{\pgfqpoint{3.954647in}{1.756036in}}%
\pgfpathlineto{\pgfqpoint{3.959643in}{1.773145in}}%
\pgfpathlineto{\pgfqpoint{3.964639in}{1.793436in}}%
\pgfpathlineto{\pgfqpoint{3.969636in}{1.836528in}}%
\pgfpathlineto{\pgfqpoint{3.974632in}{1.903044in}}%
\pgfpathlineto{\pgfqpoint{3.979629in}{1.921531in}}%
\pgfpathlineto{\pgfqpoint{3.984625in}{1.947961in}}%
\pgfpathlineto{\pgfqpoint{3.989621in}{1.963245in}}%
\pgfpathlineto{\pgfqpoint{3.994618in}{1.962227in}}%
\pgfpathlineto{\pgfqpoint{3.999614in}{1.942764in}}%
\pgfpathlineto{\pgfqpoint{4.004610in}{1.902740in}}%
\pgfpathlineto{\pgfqpoint{4.009607in}{1.899232in}}%
\pgfpathlineto{\pgfqpoint{4.014603in}{1.902257in}}%
\pgfpathlineto{\pgfqpoint{4.019600in}{1.902048in}}%
\pgfpathlineto{\pgfqpoint{4.024596in}{1.933783in}}%
\pgfpathlineto{\pgfqpoint{4.029592in}{1.919351in}}%
\pgfpathlineto{\pgfqpoint{4.034589in}{1.888833in}}%
\pgfpathlineto{\pgfqpoint{4.039585in}{1.840149in}}%
\pgfpathlineto{\pgfqpoint{4.049578in}{1.725508in}}%
\pgfpathlineto{\pgfqpoint{4.054574in}{1.699277in}}%
\pgfpathlineto{\pgfqpoint{4.059571in}{1.666959in}}%
\pgfpathlineto{\pgfqpoint{4.064567in}{1.644240in}}%
\pgfpathlineto{\pgfqpoint{4.069563in}{1.609808in}}%
\pgfpathlineto{\pgfqpoint{4.074560in}{1.591580in}}%
\pgfpathlineto{\pgfqpoint{4.079556in}{1.557804in}}%
\pgfpathlineto{\pgfqpoint{4.089549in}{1.484812in}}%
\pgfpathlineto{\pgfqpoint{4.094545in}{1.463717in}}%
\pgfpathlineto{\pgfqpoint{4.099542in}{1.488773in}}%
\pgfpathlineto{\pgfqpoint{4.104538in}{1.519734in}}%
\pgfpathlineto{\pgfqpoint{4.109534in}{1.560698in}}%
\pgfpathlineto{\pgfqpoint{4.114531in}{1.586095in}}%
\pgfpathlineto{\pgfqpoint{4.119527in}{1.598491in}}%
\pgfpathlineto{\pgfqpoint{4.124524in}{1.588468in}}%
\pgfpathlineto{\pgfqpoint{4.129520in}{1.576419in}}%
\pgfpathlineto{\pgfqpoint{4.134516in}{1.575091in}}%
\pgfpathlineto{\pgfqpoint{4.139513in}{1.569657in}}%
\pgfpathlineto{\pgfqpoint{4.144509in}{1.543418in}}%
\pgfpathlineto{\pgfqpoint{4.149505in}{1.524469in}}%
\pgfpathlineto{\pgfqpoint{4.154502in}{1.509738in}}%
\pgfpathlineto{\pgfqpoint{4.159498in}{1.504766in}}%
\pgfpathlineto{\pgfqpoint{4.164495in}{1.498332in}}%
\pgfpathlineto{\pgfqpoint{4.169491in}{1.484474in}}%
\pgfpathlineto{\pgfqpoint{4.174487in}{1.455299in}}%
\pgfpathlineto{\pgfqpoint{4.179484in}{1.443261in}}%
\pgfpathlineto{\pgfqpoint{4.184480in}{1.425895in}}%
\pgfpathlineto{\pgfqpoint{4.189476in}{1.405994in}}%
\pgfpathlineto{\pgfqpoint{4.194473in}{1.394557in}}%
\pgfpathlineto{\pgfqpoint{4.199469in}{1.380433in}}%
\pgfpathlineto{\pgfqpoint{4.204466in}{1.382457in}}%
\pgfpathlineto{\pgfqpoint{4.209462in}{1.385715in}}%
\pgfpathlineto{\pgfqpoint{4.219455in}{1.398858in}}%
\pgfpathlineto{\pgfqpoint{4.229448in}{1.419720in}}%
\pgfpathlineto{\pgfqpoint{4.234444in}{1.420059in}}%
\pgfpathlineto{\pgfqpoint{4.239440in}{1.428042in}}%
\pgfpathlineto{\pgfqpoint{4.244437in}{1.437722in}}%
\pgfpathlineto{\pgfqpoint{4.249433in}{1.439919in}}%
\pgfpathlineto{\pgfqpoint{4.254429in}{1.451720in}}%
\pgfpathlineto{\pgfqpoint{4.259426in}{1.453936in}}%
\pgfpathlineto{\pgfqpoint{4.264422in}{1.448092in}}%
\pgfpathlineto{\pgfqpoint{4.279411in}{1.425983in}}%
\pgfpathlineto{\pgfqpoint{4.284408in}{1.413297in}}%
\pgfpathlineto{\pgfqpoint{4.289404in}{1.393882in}}%
\pgfpathlineto{\pgfqpoint{4.294400in}{1.382612in}}%
\pgfpathlineto{\pgfqpoint{4.299397in}{1.358254in}}%
\pgfpathlineto{\pgfqpoint{4.304393in}{1.336808in}}%
\pgfpathlineto{\pgfqpoint{4.309390in}{1.317582in}}%
\pgfpathlineto{\pgfqpoint{4.314386in}{1.297239in}}%
\pgfpathlineto{\pgfqpoint{4.324379in}{1.262558in}}%
\pgfpathlineto{\pgfqpoint{4.329375in}{1.236530in}}%
\pgfpathlineto{\pgfqpoint{4.334371in}{1.217413in}}%
\pgfpathlineto{\pgfqpoint{4.339368in}{1.333555in}}%
\pgfpathlineto{\pgfqpoint{4.344364in}{1.385617in}}%
\pgfpathlineto{\pgfqpoint{4.349361in}{1.419323in}}%
\pgfpathlineto{\pgfqpoint{4.354357in}{1.421235in}}%
\pgfpathlineto{\pgfqpoint{4.359353in}{1.421693in}}%
\pgfpathlineto{\pgfqpoint{4.364350in}{1.409802in}}%
\pgfpathlineto{\pgfqpoint{4.369346in}{1.407913in}}%
\pgfpathlineto{\pgfqpoint{4.374343in}{1.399931in}}%
\pgfpathlineto{\pgfqpoint{4.379339in}{1.388652in}}%
\pgfpathlineto{\pgfqpoint{4.389332in}{1.373015in}}%
\pgfpathlineto{\pgfqpoint{4.399324in}{1.351410in}}%
\pgfpathlineto{\pgfqpoint{4.409317in}{1.313158in}}%
\pgfpathlineto{\pgfqpoint{4.414314in}{1.261341in}}%
\pgfpathlineto{\pgfqpoint{4.419310in}{1.259808in}}%
\pgfpathlineto{\pgfqpoint{4.424306in}{1.304442in}}%
\pgfpathlineto{\pgfqpoint{4.429303in}{1.324176in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.334559in}}%
\pgfpathlineto{\pgfqpoint{4.439295in}{1.342915in}}%
\pgfpathlineto{\pgfqpoint{4.444292in}{1.348101in}}%
\pgfpathlineto{\pgfqpoint{4.449288in}{1.348327in}}%
\pgfpathlineto{\pgfqpoint{4.454285in}{1.354187in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{1.361488in}}%
\pgfpathlineto{\pgfqpoint{4.464277in}{1.363536in}}%
\pgfpathlineto{\pgfqpoint{4.469274in}{1.357132in}}%
\pgfpathlineto{\pgfqpoint{4.474270in}{1.353210in}}%
\pgfpathlineto{\pgfqpoint{4.479266in}{1.353936in}}%
\pgfpathlineto{\pgfqpoint{4.484263in}{1.353300in}}%
\pgfpathlineto{\pgfqpoint{4.489259in}{1.345800in}}%
\pgfpathlineto{\pgfqpoint{4.494256in}{1.349077in}}%
\pgfpathlineto{\pgfqpoint{4.499252in}{1.354902in}}%
\pgfpathlineto{\pgfqpoint{4.504248in}{1.366930in}}%
\pgfpathlineto{\pgfqpoint{4.509245in}{1.377886in}}%
\pgfpathlineto{\pgfqpoint{4.519238in}{1.392591in}}%
\pgfpathlineto{\pgfqpoint{4.524234in}{1.401842in}}%
\pgfpathlineto{\pgfqpoint{4.529230in}{1.416981in}}%
\pgfpathlineto{\pgfqpoint{4.534227in}{1.429550in}}%
\pgfpathlineto{\pgfqpoint{4.539223in}{1.435080in}}%
\pgfpathlineto{\pgfqpoint{4.544219in}{1.443106in}}%
\pgfpathlineto{\pgfqpoint{4.549216in}{1.454568in}}%
\pgfpathlineto{\pgfqpoint{4.554212in}{1.467166in}}%
\pgfpathlineto{\pgfqpoint{4.559209in}{1.483254in}}%
\pgfpathlineto{\pgfqpoint{4.564205in}{1.493657in}}%
\pgfpathlineto{\pgfqpoint{4.569201in}{1.513172in}}%
\pgfpathlineto{\pgfqpoint{4.574198in}{1.580234in}}%
\pgfpathlineto{\pgfqpoint{4.579194in}{1.642957in}}%
\pgfpathlineto{\pgfqpoint{4.584190in}{1.570778in}}%
\pgfpathlineto{\pgfqpoint{4.589187in}{1.505709in}}%
\pgfpathlineto{\pgfqpoint{4.594183in}{1.481264in}}%
\pgfpathlineto{\pgfqpoint{4.599180in}{1.447548in}}%
\pgfpathlineto{\pgfqpoint{4.609172in}{1.396687in}}%
\pgfpathlineto{\pgfqpoint{4.614169in}{1.379490in}}%
\pgfpathlineto{\pgfqpoint{4.619165in}{1.358457in}}%
\pgfpathlineto{\pgfqpoint{4.624162in}{1.343198in}}%
\pgfpathlineto{\pgfqpoint{4.634154in}{1.315815in}}%
\pgfpathlineto{\pgfqpoint{4.639151in}{1.297518in}}%
\pgfpathlineto{\pgfqpoint{4.644147in}{1.286365in}}%
\pgfpathlineto{\pgfqpoint{4.649143in}{1.274381in}}%
\pgfpathlineto{\pgfqpoint{4.654140in}{1.263577in}}%
\pgfpathlineto{\pgfqpoint{4.664133in}{1.243323in}}%
\pgfpathlineto{\pgfqpoint{4.669129in}{1.230055in}}%
\pgfpathlineto{\pgfqpoint{4.674125in}{1.211276in}}%
\pgfpathlineto{\pgfqpoint{4.679122in}{1.214121in}}%
\pgfpathlineto{\pgfqpoint{4.684118in}{1.216475in}}%
\pgfpathlineto{\pgfqpoint{4.689114in}{1.222413in}}%
\pgfpathlineto{\pgfqpoint{4.694111in}{1.242583in}}%
\pgfpathlineto{\pgfqpoint{4.699107in}{1.246760in}}%
\pgfpathlineto{\pgfqpoint{4.704104in}{1.232395in}}%
\pgfpathlineto{\pgfqpoint{4.709100in}{1.215193in}}%
\pgfpathlineto{\pgfqpoint{4.714096in}{1.196560in}}%
\pgfpathlineto{\pgfqpoint{4.719093in}{1.157159in}}%
\pgfpathlineto{\pgfqpoint{4.724089in}{1.120421in}}%
\pgfpathlineto{\pgfqpoint{4.729085in}{1.044198in}}%
\pgfpathlineto{\pgfqpoint{4.734082in}{1.091515in}}%
\pgfpathlineto{\pgfqpoint{4.739078in}{1.169886in}}%
\pgfpathlineto{\pgfqpoint{4.744075in}{1.215504in}}%
\pgfpathlineto{\pgfqpoint{4.749071in}{1.254705in}}%
\pgfpathlineto{\pgfqpoint{4.759064in}{1.316059in}}%
\pgfpathlineto{\pgfqpoint{4.764060in}{1.348044in}}%
\pgfpathlineto{\pgfqpoint{4.769057in}{1.377306in}}%
\pgfpathlineto{\pgfqpoint{4.774053in}{1.421025in}}%
\pgfpathlineto{\pgfqpoint{4.779049in}{1.452100in}}%
\pgfpathlineto{\pgfqpoint{4.784046in}{1.500265in}}%
\pgfpathlineto{\pgfqpoint{4.789042in}{1.551438in}}%
\pgfpathlineto{\pgfqpoint{4.799035in}{1.772119in}}%
\pgfpathlineto{\pgfqpoint{4.804031in}{1.666798in}}%
\pgfpathlineto{\pgfqpoint{4.809028in}{1.580471in}}%
\pgfpathlineto{\pgfqpoint{4.814024in}{1.548140in}}%
\pgfpathlineto{\pgfqpoint{4.819020in}{1.518645in}}%
\pgfpathlineto{\pgfqpoint{4.824017in}{1.509126in}}%
\pgfpathlineto{\pgfqpoint{4.829013in}{1.497551in}}%
\pgfpathlineto{\pgfqpoint{4.834009in}{1.493265in}}%
\pgfpathlineto{\pgfqpoint{4.839006in}{1.492595in}}%
\pgfpathlineto{\pgfqpoint{4.844002in}{1.492381in}}%
\pgfpathlineto{\pgfqpoint{4.853995in}{1.497921in}}%
\pgfpathlineto{\pgfqpoint{4.858991in}{1.499342in}}%
\pgfpathlineto{\pgfqpoint{4.863988in}{1.509304in}}%
\pgfpathlineto{\pgfqpoint{4.868984in}{1.513899in}}%
\pgfpathlineto{\pgfqpoint{4.873980in}{1.525167in}}%
\pgfpathlineto{\pgfqpoint{4.878977in}{1.517886in}}%
\pgfpathlineto{\pgfqpoint{4.883973in}{1.488405in}}%
\pgfpathlineto{\pgfqpoint{4.893966in}{1.448825in}}%
\pgfpathlineto{\pgfqpoint{4.898962in}{1.440263in}}%
\pgfpathlineto{\pgfqpoint{4.903959in}{1.428653in}}%
\pgfpathlineto{\pgfqpoint{4.908955in}{1.427557in}}%
\pgfpathlineto{\pgfqpoint{4.913952in}{1.429536in}}%
\pgfpathlineto{\pgfqpoint{4.918948in}{1.436430in}}%
\pgfpathlineto{\pgfqpoint{4.923944in}{1.449665in}}%
\pgfpathlineto{\pgfqpoint{4.933937in}{1.479697in}}%
\pgfpathlineto{\pgfqpoint{4.938933in}{1.491439in}}%
\pgfpathlineto{\pgfqpoint{4.943930in}{1.501857in}}%
\pgfpathlineto{\pgfqpoint{4.948926in}{1.514952in}}%
\pgfpathlineto{\pgfqpoint{4.953923in}{1.525478in}}%
\pgfpathlineto{\pgfqpoint{4.958919in}{1.537083in}}%
\pgfpathlineto{\pgfqpoint{4.963915in}{1.545135in}}%
\pgfpathlineto{\pgfqpoint{4.968912in}{1.556306in}}%
\pgfpathlineto{\pgfqpoint{4.973908in}{1.570142in}}%
\pgfpathlineto{\pgfqpoint{4.978904in}{1.580479in}}%
\pgfpathlineto{\pgfqpoint{4.983901in}{1.582787in}}%
\pgfpathlineto{\pgfqpoint{4.988897in}{1.581635in}}%
\pgfpathlineto{\pgfqpoint{4.993894in}{1.585875in}}%
\pgfpathlineto{\pgfqpoint{4.998890in}{1.586927in}}%
\pgfpathlineto{\pgfqpoint{5.003886in}{1.589057in}}%
\pgfpathlineto{\pgfqpoint{5.008883in}{1.604069in}}%
\pgfpathlineto{\pgfqpoint{5.013879in}{1.615500in}}%
\pgfpathlineto{\pgfqpoint{5.018875in}{1.629229in}}%
\pgfpathlineto{\pgfqpoint{5.023872in}{1.638429in}}%
\pgfpathlineto{\pgfqpoint{5.028868in}{1.644676in}}%
\pgfpathlineto{\pgfqpoint{5.033865in}{1.625112in}}%
\pgfpathlineto{\pgfqpoint{5.038861in}{1.589637in}}%
\pgfpathlineto{\pgfqpoint{5.043857in}{1.542494in}}%
\pgfpathlineto{\pgfqpoint{5.048854in}{1.506650in}}%
\pgfpathlineto{\pgfqpoint{5.053850in}{1.475680in}}%
\pgfpathlineto{\pgfqpoint{5.058847in}{1.449974in}}%
\pgfpathlineto{\pgfqpoint{5.068839in}{1.404513in}}%
\pgfpathlineto{\pgfqpoint{5.073836in}{1.382087in}}%
\pgfpathlineto{\pgfqpoint{5.078832in}{1.361349in}}%
\pgfpathlineto{\pgfqpoint{5.088825in}{1.313183in}}%
\pgfpathlineto{\pgfqpoint{5.093821in}{1.294345in}}%
\pgfpathlineto{\pgfqpoint{5.103814in}{1.253571in}}%
\pgfpathlineto{\pgfqpoint{5.108810in}{1.229972in}}%
\pgfpathlineto{\pgfqpoint{5.118803in}{1.208776in}}%
\pgfpathlineto{\pgfqpoint{5.123799in}{1.209017in}}%
\pgfpathlineto{\pgfqpoint{5.128796in}{1.217263in}}%
\pgfpathlineto{\pgfqpoint{5.133792in}{1.241071in}}%
\pgfpathlineto{\pgfqpoint{5.138789in}{1.254059in}}%
\pgfpathlineto{\pgfqpoint{5.143785in}{1.265652in}}%
\pgfpathlineto{\pgfqpoint{5.148781in}{1.273791in}}%
\pgfpathlineto{\pgfqpoint{5.153778in}{1.275887in}}%
\pgfpathlineto{\pgfqpoint{5.158774in}{1.271784in}}%
\pgfpathlineto{\pgfqpoint{5.173763in}{1.244587in}}%
\pgfpathlineto{\pgfqpoint{5.178760in}{1.253799in}}%
\pgfpathlineto{\pgfqpoint{5.183756in}{1.258251in}}%
\pgfpathlineto{\pgfqpoint{5.188752in}{1.267109in}}%
\pgfpathlineto{\pgfqpoint{5.193749in}{1.265970in}}%
\pgfpathlineto{\pgfqpoint{5.198745in}{1.263085in}}%
\pgfpathlineto{\pgfqpoint{5.203742in}{1.255293in}}%
\pgfpathlineto{\pgfqpoint{5.208738in}{1.249315in}}%
\pgfpathlineto{\pgfqpoint{5.213734in}{1.237168in}}%
\pgfpathlineto{\pgfqpoint{5.223727in}{1.210934in}}%
\pgfpathlineto{\pgfqpoint{5.228723in}{1.207282in}}%
\pgfpathlineto{\pgfqpoint{5.233720in}{1.192627in}}%
\pgfpathlineto{\pgfqpoint{5.238716in}{1.189186in}}%
\pgfpathlineto{\pgfqpoint{5.243713in}{1.194537in}}%
\pgfpathlineto{\pgfqpoint{5.248709in}{1.198304in}}%
\pgfpathlineto{\pgfqpoint{5.253705in}{1.197759in}}%
\pgfpathlineto{\pgfqpoint{5.258702in}{1.206915in}}%
\pgfpathlineto{\pgfqpoint{5.263698in}{1.211287in}}%
\pgfpathlineto{\pgfqpoint{5.268694in}{1.227896in}}%
\pgfpathlineto{\pgfqpoint{5.273691in}{1.248807in}}%
\pgfpathlineto{\pgfqpoint{5.288680in}{1.358456in}}%
\pgfpathlineto{\pgfqpoint{5.293676in}{1.383003in}}%
\pgfpathlineto{\pgfqpoint{5.298673in}{1.410952in}}%
\pgfpathlineto{\pgfqpoint{5.303669in}{1.446530in}}%
\pgfpathlineto{\pgfqpoint{5.308666in}{1.477881in}}%
\pgfpathlineto{\pgfqpoint{5.313662in}{1.499645in}}%
\pgfpathlineto{\pgfqpoint{5.318658in}{1.493478in}}%
\pgfpathlineto{\pgfqpoint{5.323655in}{1.488285in}}%
\pgfpathlineto{\pgfqpoint{5.328651in}{1.482063in}}%
\pgfpathlineto{\pgfqpoint{5.333647in}{1.489105in}}%
\pgfpathlineto{\pgfqpoint{5.338644in}{1.493637in}}%
\pgfpathlineto{\pgfqpoint{5.343640in}{1.498954in}}%
\pgfpathlineto{\pgfqpoint{5.348637in}{1.500467in}}%
\pgfpathlineto{\pgfqpoint{5.353633in}{1.497275in}}%
\pgfpathlineto{\pgfqpoint{5.358629in}{1.499636in}}%
\pgfpathlineto{\pgfqpoint{5.363626in}{1.498685in}}%
\pgfpathlineto{\pgfqpoint{5.368622in}{1.493662in}}%
\pgfpathlineto{\pgfqpoint{5.373618in}{1.496888in}}%
\pgfpathlineto{\pgfqpoint{5.378615in}{1.498028in}}%
\pgfpathlineto{\pgfqpoint{5.383611in}{1.496830in}}%
\pgfpathlineto{\pgfqpoint{5.388608in}{1.495272in}}%
\pgfpathlineto{\pgfqpoint{5.393604in}{1.494192in}}%
\pgfpathlineto{\pgfqpoint{5.398600in}{1.500847in}}%
\pgfpathlineto{\pgfqpoint{5.403597in}{1.501648in}}%
\pgfpathlineto{\pgfqpoint{5.408593in}{1.500406in}}%
\pgfpathlineto{\pgfqpoint{5.413589in}{1.506707in}}%
\pgfpathlineto{\pgfqpoint{5.423582in}{1.524287in}}%
\pgfpathlineto{\pgfqpoint{5.428579in}{1.542884in}}%
\pgfpathlineto{\pgfqpoint{5.433575in}{1.562589in}}%
\pgfpathlineto{\pgfqpoint{5.443568in}{1.607458in}}%
\pgfpathlineto{\pgfqpoint{5.448564in}{1.625021in}}%
\pgfpathlineto{\pgfqpoint{5.458557in}{1.671888in}}%
\pgfpathlineto{\pgfqpoint{5.463553in}{1.689576in}}%
\pgfpathlineto{\pgfqpoint{5.468550in}{1.705033in}}%
\pgfpathlineto{\pgfqpoint{5.473546in}{1.718570in}}%
\pgfpathlineto{\pgfqpoint{5.478542in}{1.736255in}}%
\pgfpathlineto{\pgfqpoint{5.483539in}{1.754969in}}%
\pgfpathlineto{\pgfqpoint{5.488535in}{1.755770in}}%
\pgfpathlineto{\pgfqpoint{5.493532in}{1.749778in}}%
\pgfpathlineto{\pgfqpoint{5.498528in}{1.742417in}}%
\pgfpathlineto{\pgfqpoint{5.503524in}{1.726639in}}%
\pgfpathlineto{\pgfqpoint{5.508521in}{1.720470in}}%
\pgfpathlineto{\pgfqpoint{5.513517in}{1.728206in}}%
\pgfpathlineto{\pgfqpoint{5.518513in}{1.749561in}}%
\pgfpathlineto{\pgfqpoint{5.528506in}{1.807090in}}%
\pgfpathlineto{\pgfqpoint{5.533503in}{1.877214in}}%
\pgfpathlineto{\pgfqpoint{5.538499in}{1.858560in}}%
\pgfpathlineto{\pgfqpoint{5.543495in}{1.836862in}}%
\pgfpathlineto{\pgfqpoint{5.548492in}{1.830515in}}%
\pgfpathlineto{\pgfqpoint{5.553488in}{1.820831in}}%
\pgfpathlineto{\pgfqpoint{5.558485in}{1.818408in}}%
\pgfpathlineto{\pgfqpoint{5.563481in}{1.814046in}}%
\pgfpathlineto{\pgfqpoint{5.568477in}{1.813999in}}%
\pgfpathlineto{\pgfqpoint{5.583466in}{1.894634in}}%
\pgfpathlineto{\pgfqpoint{5.588463in}{1.933008in}}%
\pgfpathlineto{\pgfqpoint{5.593459in}{1.990295in}}%
\pgfpathlineto{\pgfqpoint{5.598456in}{2.034849in}}%
\pgfpathlineto{\pgfqpoint{5.603452in}{2.058723in}}%
\pgfpathlineto{\pgfqpoint{5.608448in}{2.050727in}}%
\pgfpathlineto{\pgfqpoint{5.613445in}{2.038896in}}%
\pgfpathlineto{\pgfqpoint{5.618441in}{2.014816in}}%
\pgfpathlineto{\pgfqpoint{5.623437in}{1.987281in}}%
\pgfpathlineto{\pgfqpoint{5.628434in}{1.936261in}}%
\pgfpathlineto{\pgfqpoint{5.633430in}{1.874242in}}%
\pgfpathlineto{\pgfqpoint{5.638427in}{1.817645in}}%
\pgfpathlineto{\pgfqpoint{5.643423in}{1.776664in}}%
\pgfpathlineto{\pgfqpoint{5.648419in}{1.752084in}}%
\pgfpathlineto{\pgfqpoint{5.653416in}{1.740858in}}%
\pgfpathlineto{\pgfqpoint{5.658412in}{1.739017in}}%
\pgfpathlineto{\pgfqpoint{5.663408in}{1.741913in}}%
\pgfpathlineto{\pgfqpoint{5.668405in}{1.755122in}}%
\pgfpathlineto{\pgfqpoint{5.673401in}{1.753312in}}%
\pgfpathlineto{\pgfqpoint{5.678398in}{1.747050in}}%
\pgfpathlineto{\pgfqpoint{5.688390in}{1.736455in}}%
\pgfpathlineto{\pgfqpoint{5.693387in}{1.732712in}}%
\pgfpathlineto{\pgfqpoint{5.698383in}{1.729999in}}%
\pgfpathlineto{\pgfqpoint{5.703380in}{1.738157in}}%
\pgfpathlineto{\pgfqpoint{5.708376in}{1.738965in}}%
\pgfpathlineto{\pgfqpoint{5.713372in}{1.744572in}}%
\pgfpathlineto{\pgfqpoint{5.718369in}{1.740574in}}%
\pgfpathlineto{\pgfqpoint{5.723365in}{1.737193in}}%
\pgfpathlineto{\pgfqpoint{5.728361in}{1.737619in}}%
\pgfpathlineto{\pgfqpoint{5.733358in}{1.735008in}}%
\pgfpathlineto{\pgfqpoint{5.738354in}{1.733282in}}%
\pgfpathlineto{\pgfqpoint{5.743351in}{1.729748in}}%
\pgfpathlineto{\pgfqpoint{5.748347in}{1.731927in}}%
\pgfpathlineto{\pgfqpoint{5.753343in}{1.733460in}}%
\pgfpathlineto{\pgfqpoint{5.758340in}{1.732855in}}%
\pgfpathlineto{\pgfqpoint{5.763336in}{1.733605in}}%
\pgfpathlineto{\pgfqpoint{5.768332in}{1.731473in}}%
\pgfpathlineto{\pgfqpoint{5.773329in}{1.729757in}}%
\pgfpathlineto{\pgfqpoint{5.778325in}{1.731603in}}%
\pgfpathlineto{\pgfqpoint{5.783322in}{1.728289in}}%
\pgfpathlineto{\pgfqpoint{5.788318in}{1.730062in}}%
\pgfpathlineto{\pgfqpoint{5.793314in}{1.727648in}}%
\pgfpathlineto{\pgfqpoint{5.798311in}{1.727085in}}%
\pgfpathlineto{\pgfqpoint{5.803307in}{1.732635in}}%
\pgfpathlineto{\pgfqpoint{5.808303in}{1.733714in}}%
\pgfpathlineto{\pgfqpoint{5.813300in}{1.740665in}}%
\pgfpathlineto{\pgfqpoint{5.818296in}{1.743577in}}%
\pgfpathlineto{\pgfqpoint{5.828289in}{1.761999in}}%
\pgfpathlineto{\pgfqpoint{5.833285in}{1.771960in}}%
\pgfpathlineto{\pgfqpoint{5.838282in}{1.780833in}}%
\pgfpathlineto{\pgfqpoint{5.843278in}{1.788948in}}%
\pgfpathlineto{\pgfqpoint{5.848275in}{1.783698in}}%
\pgfpathlineto{\pgfqpoint{5.853271in}{1.779778in}}%
\pgfpathlineto{\pgfqpoint{5.858267in}{1.774157in}}%
\pgfpathlineto{\pgfqpoint{5.863264in}{1.774160in}}%
\pgfpathlineto{\pgfqpoint{5.868260in}{1.770730in}}%
\pgfpathlineto{\pgfqpoint{5.883249in}{1.781666in}}%
\pgfpathlineto{\pgfqpoint{5.888246in}{1.791784in}}%
\pgfpathlineto{\pgfqpoint{5.893242in}{1.796461in}}%
\pgfpathlineto{\pgfqpoint{5.898238in}{1.791824in}}%
\pgfpathlineto{\pgfqpoint{5.903235in}{1.784740in}}%
\pgfpathlineto{\pgfqpoint{5.913227in}{1.759481in}}%
\pgfpathlineto{\pgfqpoint{5.928217in}{1.707132in}}%
\pgfpathlineto{\pgfqpoint{5.933213in}{1.687486in}}%
\pgfpathlineto{\pgfqpoint{5.938209in}{1.676535in}}%
\pgfpathlineto{\pgfqpoint{5.943206in}{1.667458in}}%
\pgfpathlineto{\pgfqpoint{5.948202in}{1.660345in}}%
\pgfpathlineto{\pgfqpoint{5.953199in}{1.652678in}}%
\pgfpathlineto{\pgfqpoint{5.958195in}{1.647144in}}%
\pgfpathlineto{\pgfqpoint{5.963191in}{1.646020in}}%
\pgfpathlineto{\pgfqpoint{5.968188in}{1.644019in}}%
\pgfpathlineto{\pgfqpoint{5.973184in}{1.642500in}}%
\pgfpathlineto{\pgfqpoint{5.978180in}{1.645952in}}%
\pgfpathlineto{\pgfqpoint{5.983177in}{1.648374in}}%
\pgfpathlineto{\pgfqpoint{5.988173in}{1.655387in}}%
\pgfpathlineto{\pgfqpoint{5.993170in}{1.658553in}}%
\pgfpathlineto{\pgfqpoint{5.998166in}{1.657636in}}%
\pgfpathlineto{\pgfqpoint{6.003162in}{1.659275in}}%
\pgfpathlineto{\pgfqpoint{6.008159in}{1.651517in}}%
\pgfpathlineto{\pgfqpoint{6.013155in}{1.639757in}}%
\pgfpathlineto{\pgfqpoint{6.018151in}{1.629940in}}%
\pgfpathlineto{\pgfqpoint{6.043133in}{1.533518in}}%
\pgfpathlineto{\pgfqpoint{6.053126in}{1.477113in}}%
\pgfpathlineto{\pgfqpoint{6.058122in}{1.494165in}}%
\pgfpathlineto{\pgfqpoint{6.063119in}{1.515609in}}%
\pgfpathlineto{\pgfqpoint{6.068115in}{1.529090in}}%
\pgfpathlineto{\pgfqpoint{6.073112in}{1.543622in}}%
\pgfpathlineto{\pgfqpoint{6.078108in}{1.555568in}}%
\pgfpathlineto{\pgfqpoint{6.083104in}{1.568269in}}%
\pgfpathlineto{\pgfqpoint{6.088101in}{1.582954in}}%
\pgfpathlineto{\pgfqpoint{6.093097in}{1.587766in}}%
\pgfpathlineto{\pgfqpoint{6.098094in}{1.576033in}}%
\pgfpathlineto{\pgfqpoint{6.103090in}{1.553163in}}%
\pgfpathlineto{\pgfqpoint{6.108086in}{1.503015in}}%
\pgfpathlineto{\pgfqpoint{6.113083in}{1.456501in}}%
\pgfpathlineto{\pgfqpoint{6.118079in}{1.479101in}}%
\pgfpathlineto{\pgfqpoint{6.123075in}{1.496703in}}%
\pgfpathlineto{\pgfqpoint{6.128072in}{1.495600in}}%
\pgfpathlineto{\pgfqpoint{6.133068in}{1.496656in}}%
\pgfpathlineto{\pgfqpoint{6.138065in}{1.499234in}}%
\pgfpathlineto{\pgfqpoint{6.143061in}{1.505754in}}%
\pgfpathlineto{\pgfqpoint{6.148057in}{1.511183in}}%
\pgfpathlineto{\pgfqpoint{6.153054in}{1.513820in}}%
\pgfpathlineto{\pgfqpoint{6.158050in}{1.519990in}}%
\pgfpathlineto{\pgfqpoint{6.163046in}{1.521284in}}%
\pgfpathlineto{\pgfqpoint{6.168043in}{1.524295in}}%
\pgfpathlineto{\pgfqpoint{6.173039in}{1.529049in}}%
\pgfpathlineto{\pgfqpoint{6.178036in}{1.536895in}}%
\pgfpathlineto{\pgfqpoint{6.183032in}{1.552139in}}%
\pgfpathlineto{\pgfqpoint{6.193025in}{1.603024in}}%
\pgfpathlineto{\pgfqpoint{6.198021in}{1.597938in}}%
\pgfpathlineto{\pgfqpoint{6.203017in}{1.581621in}}%
\pgfpathlineto{\pgfqpoint{6.213010in}{1.544212in}}%
\pgfpathlineto{\pgfqpoint{6.218007in}{1.533824in}}%
\pgfpathlineto{\pgfqpoint{6.223003in}{1.526385in}}%
\pgfpathlineto{\pgfqpoint{6.227999in}{1.520041in}}%
\pgfpathlineto{\pgfqpoint{6.232996in}{1.515140in}}%
\pgfpathlineto{\pgfqpoint{6.237992in}{1.515642in}}%
\pgfpathlineto{\pgfqpoint{6.242989in}{1.511465in}}%
\pgfpathlineto{\pgfqpoint{6.247985in}{1.508773in}}%
\pgfpathlineto{\pgfqpoint{6.252981in}{1.500940in}}%
\pgfpathlineto{\pgfqpoint{6.257978in}{1.496226in}}%
\pgfpathlineto{\pgfqpoint{6.262974in}{1.487989in}}%
\pgfpathlineto{\pgfqpoint{6.267970in}{1.480451in}}%
\pgfpathlineto{\pgfqpoint{6.272967in}{1.475124in}}%
\pgfpathlineto{\pgfqpoint{6.277963in}{1.471367in}}%
\pgfpathlineto{\pgfqpoint{6.282960in}{1.473621in}}%
\pgfpathlineto{\pgfqpoint{6.287956in}{1.467444in}}%
\pgfpathlineto{\pgfqpoint{6.292952in}{1.468949in}}%
\pgfpathlineto{\pgfqpoint{6.297949in}{1.454396in}}%
\pgfpathlineto{\pgfqpoint{6.302945in}{1.483097in}}%
\pgfpathlineto{\pgfqpoint{6.307941in}{1.555057in}}%
\pgfpathlineto{\pgfqpoint{6.312938in}{1.637097in}}%
\pgfpathlineto{\pgfqpoint{6.317934in}{1.649115in}}%
\pgfpathlineto{\pgfqpoint{6.322931in}{1.590648in}}%
\pgfpathlineto{\pgfqpoint{6.327927in}{1.563816in}}%
\pgfpathlineto{\pgfqpoint{6.332923in}{1.527412in}}%
\pgfpathlineto{\pgfqpoint{6.337920in}{1.526735in}}%
\pgfpathlineto{\pgfqpoint{6.342916in}{1.529399in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.548082in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.548082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.106960in}{0.456621in}}{\pgfqpoint{5.490522in}{3.196347in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.994079,0.778470,0.461130}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356529in}{1.420924in}}%
\pgfpathlineto{\pgfqpoint{1.361526in}{1.406868in}}%
\pgfpathlineto{\pgfqpoint{1.366522in}{1.391387in}}%
\pgfpathlineto{\pgfqpoint{1.371518in}{1.385363in}}%
\pgfpathlineto{\pgfqpoint{1.376515in}{1.385503in}}%
\pgfpathlineto{\pgfqpoint{1.381511in}{1.384365in}}%
\pgfpathlineto{\pgfqpoint{1.391504in}{1.295556in}}%
\pgfpathlineto{\pgfqpoint{1.396500in}{1.288924in}}%
\pgfpathlineto{\pgfqpoint{1.401497in}{1.274312in}}%
\pgfpathlineto{\pgfqpoint{1.406493in}{1.249323in}}%
\pgfpathlineto{\pgfqpoint{1.411489in}{1.209105in}}%
\pgfpathlineto{\pgfqpoint{1.416486in}{1.159915in}}%
\pgfpathlineto{\pgfqpoint{1.421482in}{1.104537in}}%
\pgfpathlineto{\pgfqpoint{1.426478in}{1.009583in}}%
\pgfpathlineto{\pgfqpoint{1.431475in}{0.894587in}}%
\pgfpathlineto{\pgfqpoint{1.436471in}{0.639364in}}%
\pgfpathlineto{\pgfqpoint{1.441468in}{0.602150in}}%
\pgfpathlineto{\pgfqpoint{1.446464in}{0.824814in}}%
\pgfpathlineto{\pgfqpoint{1.456457in}{0.993286in}}%
\pgfpathlineto{\pgfqpoint{1.471446in}{1.160203in}}%
\pgfpathlineto{\pgfqpoint{1.476442in}{1.220090in}}%
\pgfpathlineto{\pgfqpoint{1.481439in}{1.274130in}}%
\pgfpathlineto{\pgfqpoint{1.486435in}{1.341306in}}%
\pgfpathlineto{\pgfqpoint{1.491431in}{1.339827in}}%
\pgfpathlineto{\pgfqpoint{1.496428in}{1.358826in}}%
\pgfpathlineto{\pgfqpoint{1.501424in}{1.391373in}}%
\pgfpathlineto{\pgfqpoint{1.506421in}{1.473953in}}%
\pgfpathlineto{\pgfqpoint{1.511417in}{1.522935in}}%
\pgfpathlineto{\pgfqpoint{1.516413in}{1.567816in}}%
\pgfpathlineto{\pgfqpoint{1.521410in}{1.568439in}}%
\pgfpathlineto{\pgfqpoint{1.526406in}{1.433119in}}%
\pgfpathlineto{\pgfqpoint{1.536399in}{1.289937in}}%
\pgfpathlineto{\pgfqpoint{1.541395in}{1.228060in}}%
\pgfpathlineto{\pgfqpoint{1.546392in}{1.153457in}}%
\pgfpathlineto{\pgfqpoint{1.551388in}{1.019132in}}%
\pgfpathlineto{\pgfqpoint{1.556384in}{0.914858in}}%
\pgfpathlineto{\pgfqpoint{1.561381in}{1.004196in}}%
\pgfpathlineto{\pgfqpoint{1.566377in}{1.107021in}}%
\pgfpathlineto{\pgfqpoint{1.571374in}{1.163316in}}%
\pgfpathlineto{\pgfqpoint{1.576370in}{1.195321in}}%
\pgfpathlineto{\pgfqpoint{1.581366in}{1.235243in}}%
\pgfpathlineto{\pgfqpoint{1.586363in}{1.266747in}}%
\pgfpathlineto{\pgfqpoint{1.591359in}{1.301528in}}%
\pgfpathlineto{\pgfqpoint{1.596355in}{1.322476in}}%
\pgfpathlineto{\pgfqpoint{1.601352in}{1.368764in}}%
\pgfpathlineto{\pgfqpoint{1.606348in}{1.401856in}}%
\pgfpathlineto{\pgfqpoint{1.611345in}{1.380520in}}%
\pgfpathlineto{\pgfqpoint{1.616341in}{1.343096in}}%
\pgfpathlineto{\pgfqpoint{1.621337in}{1.323501in}}%
\pgfpathlineto{\pgfqpoint{1.626334in}{1.300746in}}%
\pgfpathlineto{\pgfqpoint{1.631330in}{1.295882in}}%
\pgfpathlineto{\pgfqpoint{1.636326in}{1.284872in}}%
\pgfpathlineto{\pgfqpoint{1.641323in}{1.274921in}}%
\pgfpathlineto{\pgfqpoint{1.651316in}{1.234103in}}%
\pgfpathlineto{\pgfqpoint{1.656312in}{1.229099in}}%
\pgfpathlineto{\pgfqpoint{1.661308in}{1.233417in}}%
\pgfpathlineto{\pgfqpoint{1.666305in}{1.223528in}}%
\pgfpathlineto{\pgfqpoint{1.671301in}{1.216853in}}%
\pgfpathlineto{\pgfqpoint{1.676297in}{1.217944in}}%
\pgfpathlineto{\pgfqpoint{1.681294in}{1.230133in}}%
\pgfpathlineto{\pgfqpoint{1.686290in}{1.238224in}}%
\pgfpathlineto{\pgfqpoint{1.696283in}{1.263013in}}%
\pgfpathlineto{\pgfqpoint{1.701279in}{1.293545in}}%
\pgfpathlineto{\pgfqpoint{1.711272in}{1.357791in}}%
\pgfpathlineto{\pgfqpoint{1.716269in}{1.398924in}}%
\pgfpathlineto{\pgfqpoint{1.721265in}{1.426552in}}%
\pgfpathlineto{\pgfqpoint{1.726261in}{1.435384in}}%
\pgfpathlineto{\pgfqpoint{1.731258in}{1.401348in}}%
\pgfpathlineto{\pgfqpoint{1.736254in}{1.363526in}}%
\pgfpathlineto{\pgfqpoint{1.741250in}{1.321806in}}%
\pgfpathlineto{\pgfqpoint{1.746247in}{1.313815in}}%
\pgfpathlineto{\pgfqpoint{1.751243in}{1.329038in}}%
\pgfpathlineto{\pgfqpoint{1.756240in}{1.336991in}}%
\pgfpathlineto{\pgfqpoint{1.761236in}{1.350795in}}%
\pgfpathlineto{\pgfqpoint{1.766232in}{1.349165in}}%
\pgfpathlineto{\pgfqpoint{1.771229in}{1.369646in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.370625in}}%
\pgfpathlineto{\pgfqpoint{1.781221in}{1.382372in}}%
\pgfpathlineto{\pgfqpoint{1.786218in}{1.400289in}}%
\pgfpathlineto{\pgfqpoint{1.791214in}{1.412146in}}%
\pgfpathlineto{\pgfqpoint{1.796211in}{1.400871in}}%
\pgfpathlineto{\pgfqpoint{1.801207in}{1.367737in}}%
\pgfpathlineto{\pgfqpoint{1.806203in}{1.282174in}}%
\pgfpathlineto{\pgfqpoint{1.811200in}{1.280748in}}%
\pgfpathlineto{\pgfqpoint{1.816196in}{1.357228in}}%
\pgfpathlineto{\pgfqpoint{1.826189in}{1.414476in}}%
\pgfpathlineto{\pgfqpoint{1.831185in}{1.454016in}}%
\pgfpathlineto{\pgfqpoint{1.836182in}{1.489597in}}%
\pgfpathlineto{\pgfqpoint{1.841178in}{1.601732in}}%
\pgfpathlineto{\pgfqpoint{1.846174in}{1.733158in}}%
\pgfpathlineto{\pgfqpoint{1.851171in}{1.627185in}}%
\pgfpathlineto{\pgfqpoint{1.856167in}{1.557353in}}%
\pgfpathlineto{\pgfqpoint{1.861164in}{1.532758in}}%
\pgfpathlineto{\pgfqpoint{1.866160in}{1.477173in}}%
\pgfpathlineto{\pgfqpoint{1.871156in}{1.444086in}}%
\pgfpathlineto{\pgfqpoint{1.876153in}{1.397169in}}%
\pgfpathlineto{\pgfqpoint{1.881149in}{1.370757in}}%
\pgfpathlineto{\pgfqpoint{1.886145in}{1.351764in}}%
\pgfpathlineto{\pgfqpoint{1.891142in}{1.331061in}}%
\pgfpathlineto{\pgfqpoint{1.896138in}{1.335595in}}%
\pgfpathlineto{\pgfqpoint{1.901135in}{1.355742in}}%
\pgfpathlineto{\pgfqpoint{1.906131in}{1.361004in}}%
\pgfpathlineto{\pgfqpoint{1.911127in}{1.378165in}}%
\pgfpathlineto{\pgfqpoint{1.916124in}{1.396418in}}%
\pgfpathlineto{\pgfqpoint{1.921120in}{1.427660in}}%
\pgfpathlineto{\pgfqpoint{1.926116in}{1.472899in}}%
\pgfpathlineto{\pgfqpoint{1.931113in}{1.479510in}}%
\pgfpathlineto{\pgfqpoint{1.936109in}{1.436793in}}%
\pgfpathlineto{\pgfqpoint{1.941106in}{1.422989in}}%
\pgfpathlineto{\pgfqpoint{1.946102in}{1.396746in}}%
\pgfpathlineto{\pgfqpoint{1.951098in}{1.401920in}}%
\pgfpathlineto{\pgfqpoint{1.956095in}{1.467921in}}%
\pgfpathlineto{\pgfqpoint{1.961091in}{1.497284in}}%
\pgfpathlineto{\pgfqpoint{1.966088in}{1.564865in}}%
\pgfpathlineto{\pgfqpoint{1.971084in}{1.534085in}}%
\pgfpathlineto{\pgfqpoint{1.976080in}{1.514215in}}%
\pgfpathlineto{\pgfqpoint{1.981077in}{1.512353in}}%
\pgfpathlineto{\pgfqpoint{1.986073in}{1.514527in}}%
\pgfpathlineto{\pgfqpoint{1.991069in}{1.500809in}}%
\pgfpathlineto{\pgfqpoint{1.996066in}{1.491238in}}%
\pgfpathlineto{\pgfqpoint{2.001062in}{1.483393in}}%
\pgfpathlineto{\pgfqpoint{2.006059in}{1.477606in}}%
\pgfpathlineto{\pgfqpoint{2.011055in}{1.472405in}}%
\pgfpathlineto{\pgfqpoint{2.021048in}{1.466082in}}%
\pgfpathlineto{\pgfqpoint{2.026044in}{1.464830in}}%
\pgfpathlineto{\pgfqpoint{2.031040in}{1.466942in}}%
\pgfpathlineto{\pgfqpoint{2.036037in}{1.473044in}}%
\pgfpathlineto{\pgfqpoint{2.041033in}{1.483072in}}%
\pgfpathlineto{\pgfqpoint{2.046030in}{1.502955in}}%
\pgfpathlineto{\pgfqpoint{2.051026in}{1.520375in}}%
\pgfpathlineto{\pgfqpoint{2.056022in}{1.489814in}}%
\pgfpathlineto{\pgfqpoint{2.061019in}{1.455824in}}%
\pgfpathlineto{\pgfqpoint{2.066015in}{1.451671in}}%
\pgfpathlineto{\pgfqpoint{2.071011in}{1.461768in}}%
\pgfpathlineto{\pgfqpoint{2.076008in}{1.470878in}}%
\pgfpathlineto{\pgfqpoint{2.081004in}{1.476879in}}%
\pgfpathlineto{\pgfqpoint{2.086001in}{1.480821in}}%
\pgfpathlineto{\pgfqpoint{2.090997in}{1.484252in}}%
\pgfpathlineto{\pgfqpoint{2.095993in}{1.488809in}}%
\pgfpathlineto{\pgfqpoint{2.100990in}{1.492477in}}%
\pgfpathlineto{\pgfqpoint{2.105986in}{1.498439in}}%
\pgfpathlineto{\pgfqpoint{2.110983in}{1.492841in}}%
\pgfpathlineto{\pgfqpoint{2.115979in}{1.475824in}}%
\pgfpathlineto{\pgfqpoint{2.120975in}{1.437621in}}%
\pgfpathlineto{\pgfqpoint{2.125972in}{1.350492in}}%
\pgfpathlineto{\pgfqpoint{2.130968in}{1.296849in}}%
\pgfpathlineto{\pgfqpoint{2.135964in}{1.339747in}}%
\pgfpathlineto{\pgfqpoint{2.140961in}{1.364352in}}%
\pgfpathlineto{\pgfqpoint{2.145957in}{1.364714in}}%
\pgfpathlineto{\pgfqpoint{2.150954in}{1.355458in}}%
\pgfpathlineto{\pgfqpoint{2.155950in}{1.352514in}}%
\pgfpathlineto{\pgfqpoint{2.160946in}{1.348417in}}%
\pgfpathlineto{\pgfqpoint{2.165943in}{1.342912in}}%
\pgfpathlineto{\pgfqpoint{2.170939in}{1.323103in}}%
\pgfpathlineto{\pgfqpoint{2.175935in}{1.325665in}}%
\pgfpathlineto{\pgfqpoint{2.180932in}{1.347935in}}%
\pgfpathlineto{\pgfqpoint{2.185928in}{1.352878in}}%
\pgfpathlineto{\pgfqpoint{2.190925in}{1.384106in}}%
\pgfpathlineto{\pgfqpoint{2.195921in}{1.398204in}}%
\pgfpathlineto{\pgfqpoint{2.200917in}{1.395654in}}%
\pgfpathlineto{\pgfqpoint{2.205914in}{1.416629in}}%
\pgfpathlineto{\pgfqpoint{2.210910in}{1.443875in}}%
\pgfpathlineto{\pgfqpoint{2.215906in}{1.464216in}}%
\pgfpathlineto{\pgfqpoint{2.220903in}{1.482614in}}%
\pgfpathlineto{\pgfqpoint{2.225899in}{1.487067in}}%
\pgfpathlineto{\pgfqpoint{2.230896in}{1.483749in}}%
\pgfpathlineto{\pgfqpoint{2.235892in}{1.483548in}}%
\pgfpathlineto{\pgfqpoint{2.240888in}{1.481012in}}%
\pgfpathlineto{\pgfqpoint{2.245885in}{1.481711in}}%
\pgfpathlineto{\pgfqpoint{2.250881in}{1.484412in}}%
\pgfpathlineto{\pgfqpoint{2.255878in}{1.486432in}}%
\pgfpathlineto{\pgfqpoint{2.260874in}{1.493092in}}%
\pgfpathlineto{\pgfqpoint{2.265870in}{1.501364in}}%
\pgfpathlineto{\pgfqpoint{2.270867in}{1.510292in}}%
\pgfpathlineto{\pgfqpoint{2.275863in}{1.524400in}}%
\pgfpathlineto{\pgfqpoint{2.280859in}{1.539817in}}%
\pgfpathlineto{\pgfqpoint{2.285856in}{1.553335in}}%
\pgfpathlineto{\pgfqpoint{2.290852in}{1.565238in}}%
\pgfpathlineto{\pgfqpoint{2.295849in}{1.575611in}}%
\pgfpathlineto{\pgfqpoint{2.300845in}{1.581123in}}%
\pgfpathlineto{\pgfqpoint{2.305841in}{1.582456in}}%
\pgfpathlineto{\pgfqpoint{2.310838in}{1.585967in}}%
\pgfpathlineto{\pgfqpoint{2.315834in}{1.610317in}}%
\pgfpathlineto{\pgfqpoint{2.325827in}{1.706213in}}%
\pgfpathlineto{\pgfqpoint{2.330823in}{1.761396in}}%
\pgfpathlineto{\pgfqpoint{2.335820in}{1.811416in}}%
\pgfpathlineto{\pgfqpoint{2.340816in}{1.876151in}}%
\pgfpathlineto{\pgfqpoint{2.345812in}{1.931873in}}%
\pgfpathlineto{\pgfqpoint{2.350809in}{1.997306in}}%
\pgfpathlineto{\pgfqpoint{2.355805in}{1.970589in}}%
\pgfpathlineto{\pgfqpoint{2.360801in}{1.949326in}}%
\pgfpathlineto{\pgfqpoint{2.365798in}{1.902836in}}%
\pgfpathlineto{\pgfqpoint{2.370794in}{1.879719in}}%
\pgfpathlineto{\pgfqpoint{2.375791in}{1.871292in}}%
\pgfpathlineto{\pgfqpoint{2.380787in}{1.855811in}}%
\pgfpathlineto{\pgfqpoint{2.385783in}{1.848034in}}%
\pgfpathlineto{\pgfqpoint{2.390780in}{1.832989in}}%
\pgfpathlineto{\pgfqpoint{2.395776in}{1.828370in}}%
\pgfpathlineto{\pgfqpoint{2.405769in}{1.791743in}}%
\pgfpathlineto{\pgfqpoint{2.410765in}{1.764064in}}%
\pgfpathlineto{\pgfqpoint{2.415762in}{1.733367in}}%
\pgfpathlineto{\pgfqpoint{2.420758in}{1.761792in}}%
\pgfpathlineto{\pgfqpoint{2.425754in}{1.785314in}}%
\pgfpathlineto{\pgfqpoint{2.435747in}{1.844940in}}%
\pgfpathlineto{\pgfqpoint{2.440744in}{1.889842in}}%
\pgfpathlineto{\pgfqpoint{2.445740in}{1.883188in}}%
\pgfpathlineto{\pgfqpoint{2.450736in}{1.819006in}}%
\pgfpathlineto{\pgfqpoint{2.455733in}{1.748871in}}%
\pgfpathlineto{\pgfqpoint{2.460729in}{1.783466in}}%
\pgfpathlineto{\pgfqpoint{2.465725in}{1.809724in}}%
\pgfpathlineto{\pgfqpoint{2.470722in}{1.749704in}}%
\pgfpathlineto{\pgfqpoint{2.475718in}{1.721694in}}%
\pgfpathlineto{\pgfqpoint{2.485711in}{1.511683in}}%
\pgfpathlineto{\pgfqpoint{2.490707in}{1.475699in}}%
\pgfpathlineto{\pgfqpoint{2.495704in}{1.487909in}}%
\pgfpathlineto{\pgfqpoint{2.500700in}{1.955289in}}%
\pgfpathlineto{\pgfqpoint{2.505697in}{2.836522in}}%
\pgfpathlineto{\pgfqpoint{2.510693in}{3.193836in}}%
\pgfpathlineto{\pgfqpoint{2.515689in}{3.037172in}}%
\pgfpathlineto{\pgfqpoint{2.520686in}{3.005546in}}%
\pgfpathlineto{\pgfqpoint{2.525682in}{3.078881in}}%
\pgfpathlineto{\pgfqpoint{2.530678in}{2.988963in}}%
\pgfpathlineto{\pgfqpoint{2.535675in}{2.615875in}}%
\pgfpathlineto{\pgfqpoint{2.540671in}{2.352610in}}%
\pgfpathlineto{\pgfqpoint{2.545668in}{2.211330in}}%
\pgfpathlineto{\pgfqpoint{2.550664in}{2.000043in}}%
\pgfpathlineto{\pgfqpoint{2.555660in}{1.889100in}}%
\pgfpathlineto{\pgfqpoint{2.560657in}{1.836943in}}%
\pgfpathlineto{\pgfqpoint{2.565653in}{1.545367in}}%
\pgfpathlineto{\pgfqpoint{2.570649in}{1.595104in}}%
\pgfpathlineto{\pgfqpoint{2.575646in}{1.898906in}}%
\pgfpathlineto{\pgfqpoint{2.580642in}{1.956528in}}%
\pgfpathlineto{\pgfqpoint{2.585639in}{1.953001in}}%
\pgfpathlineto{\pgfqpoint{2.590635in}{1.896480in}}%
\pgfpathlineto{\pgfqpoint{2.595631in}{1.889662in}}%
\pgfpathlineto{\pgfqpoint{2.600628in}{1.860841in}}%
\pgfpathlineto{\pgfqpoint{2.605624in}{1.821439in}}%
\pgfpathlineto{\pgfqpoint{2.610620in}{1.756400in}}%
\pgfpathlineto{\pgfqpoint{2.615617in}{1.723640in}}%
\pgfpathlineto{\pgfqpoint{2.620613in}{1.754589in}}%
\pgfpathlineto{\pgfqpoint{2.625610in}{1.726825in}}%
\pgfpathlineto{\pgfqpoint{2.630606in}{1.760844in}}%
\pgfpathlineto{\pgfqpoint{2.635602in}{1.676559in}}%
\pgfpathlineto{\pgfqpoint{2.640599in}{1.656608in}}%
\pgfpathlineto{\pgfqpoint{2.645595in}{1.733182in}}%
\pgfpathlineto{\pgfqpoint{2.650592in}{1.790407in}}%
\pgfpathlineto{\pgfqpoint{2.655588in}{1.964540in}}%
\pgfpathlineto{\pgfqpoint{2.660584in}{2.019262in}}%
\pgfpathlineto{\pgfqpoint{2.665581in}{2.091274in}}%
\pgfpathlineto{\pgfqpoint{2.670577in}{2.135066in}}%
\pgfpathlineto{\pgfqpoint{2.675573in}{2.198307in}}%
\pgfpathlineto{\pgfqpoint{2.680570in}{2.185390in}}%
\pgfpathlineto{\pgfqpoint{2.685566in}{2.125785in}}%
\pgfpathlineto{\pgfqpoint{2.690563in}{1.908252in}}%
\pgfpathlineto{\pgfqpoint{2.695559in}{1.889744in}}%
\pgfpathlineto{\pgfqpoint{2.700555in}{2.111065in}}%
\pgfpathlineto{\pgfqpoint{2.705552in}{2.104551in}}%
\pgfpathlineto{\pgfqpoint{2.710548in}{1.982992in}}%
\pgfpathlineto{\pgfqpoint{2.715544in}{1.920752in}}%
\pgfpathlineto{\pgfqpoint{2.720541in}{1.864945in}}%
\pgfpathlineto{\pgfqpoint{2.725537in}{1.825900in}}%
\pgfpathlineto{\pgfqpoint{2.730534in}{1.779139in}}%
\pgfpathlineto{\pgfqpoint{2.740526in}{1.749849in}}%
\pgfpathlineto{\pgfqpoint{2.745523in}{1.747346in}}%
\pgfpathlineto{\pgfqpoint{2.750519in}{1.801109in}}%
\pgfpathlineto{\pgfqpoint{2.755515in}{1.838791in}}%
\pgfpathlineto{\pgfqpoint{2.760512in}{1.964382in}}%
\pgfpathlineto{\pgfqpoint{2.765508in}{2.183599in}}%
\pgfpathlineto{\pgfqpoint{2.770505in}{2.054480in}}%
\pgfpathlineto{\pgfqpoint{2.780497in}{1.952009in}}%
\pgfpathlineto{\pgfqpoint{2.790490in}{1.886872in}}%
\pgfpathlineto{\pgfqpoint{2.795487in}{1.858243in}}%
\pgfpathlineto{\pgfqpoint{2.805479in}{1.820782in}}%
\pgfpathlineto{\pgfqpoint{2.810476in}{1.803480in}}%
\pgfpathlineto{\pgfqpoint{2.815472in}{1.788306in}}%
\pgfpathlineto{\pgfqpoint{2.820468in}{1.774455in}}%
\pgfpathlineto{\pgfqpoint{2.825465in}{1.764519in}}%
\pgfpathlineto{\pgfqpoint{2.830461in}{1.761703in}}%
\pgfpathlineto{\pgfqpoint{2.835458in}{1.747114in}}%
\pgfpathlineto{\pgfqpoint{2.840454in}{1.730333in}}%
\pgfpathlineto{\pgfqpoint{2.845450in}{1.669465in}}%
\pgfpathlineto{\pgfqpoint{2.850447in}{1.647638in}}%
\pgfpathlineto{\pgfqpoint{2.855443in}{1.655199in}}%
\pgfpathlineto{\pgfqpoint{2.860439in}{1.647641in}}%
\pgfpathlineto{\pgfqpoint{2.865436in}{1.638702in}}%
\pgfpathlineto{\pgfqpoint{2.870432in}{1.628124in}}%
\pgfpathlineto{\pgfqpoint{2.875429in}{1.615720in}}%
\pgfpathlineto{\pgfqpoint{2.880425in}{1.605636in}}%
\pgfpathlineto{\pgfqpoint{2.885421in}{1.598158in}}%
\pgfpathlineto{\pgfqpoint{2.890418in}{1.587736in}}%
\pgfpathlineto{\pgfqpoint{2.895414in}{1.575549in}}%
\pgfpathlineto{\pgfqpoint{2.900411in}{1.564341in}}%
\pgfpathlineto{\pgfqpoint{2.905407in}{1.545733in}}%
\pgfpathlineto{\pgfqpoint{2.910403in}{1.530708in}}%
\pgfpathlineto{\pgfqpoint{2.920396in}{1.483275in}}%
\pgfpathlineto{\pgfqpoint{2.925392in}{1.464726in}}%
\pgfpathlineto{\pgfqpoint{2.930389in}{1.457614in}}%
\pgfpathlineto{\pgfqpoint{2.935385in}{1.462681in}}%
\pgfpathlineto{\pgfqpoint{2.940382in}{1.465995in}}%
\pgfpathlineto{\pgfqpoint{2.945378in}{1.462631in}}%
\pgfpathlineto{\pgfqpoint{2.950374in}{1.455797in}}%
\pgfpathlineto{\pgfqpoint{2.955371in}{1.434423in}}%
\pgfpathlineto{\pgfqpoint{2.960367in}{1.422702in}}%
\pgfpathlineto{\pgfqpoint{2.965363in}{1.425965in}}%
\pgfpathlineto{\pgfqpoint{2.970360in}{1.449550in}}%
\pgfpathlineto{\pgfqpoint{2.975356in}{1.475630in}}%
\pgfpathlineto{\pgfqpoint{2.980353in}{1.503469in}}%
\pgfpathlineto{\pgfqpoint{2.985349in}{1.516897in}}%
\pgfpathlineto{\pgfqpoint{2.990345in}{1.525248in}}%
\pgfpathlineto{\pgfqpoint{2.995342in}{1.526731in}}%
\pgfpathlineto{\pgfqpoint{3.000338in}{1.535547in}}%
\pgfpathlineto{\pgfqpoint{3.005334in}{1.548310in}}%
\pgfpathlineto{\pgfqpoint{3.010331in}{1.556012in}}%
\pgfpathlineto{\pgfqpoint{3.015327in}{1.558611in}}%
\pgfpathlineto{\pgfqpoint{3.020324in}{1.554427in}}%
\pgfpathlineto{\pgfqpoint{3.025320in}{1.532671in}}%
\pgfpathlineto{\pgfqpoint{3.030316in}{1.518262in}}%
\pgfpathlineto{\pgfqpoint{3.040309in}{1.572504in}}%
\pgfpathlineto{\pgfqpoint{3.045306in}{1.590277in}}%
\pgfpathlineto{\pgfqpoint{3.050302in}{1.601820in}}%
\pgfpathlineto{\pgfqpoint{3.055298in}{1.602892in}}%
\pgfpathlineto{\pgfqpoint{3.060295in}{1.596636in}}%
\pgfpathlineto{\pgfqpoint{3.065291in}{1.574267in}}%
\pgfpathlineto{\pgfqpoint{3.070287in}{1.576337in}}%
\pgfpathlineto{\pgfqpoint{3.075284in}{1.601531in}}%
\pgfpathlineto{\pgfqpoint{3.080280in}{1.610281in}}%
\pgfpathlineto{\pgfqpoint{3.085277in}{1.616704in}}%
\pgfpathlineto{\pgfqpoint{3.090273in}{1.618743in}}%
\pgfpathlineto{\pgfqpoint{3.100266in}{1.616959in}}%
\pgfpathlineto{\pgfqpoint{3.105262in}{1.615027in}}%
\pgfpathlineto{\pgfqpoint{3.110258in}{1.608910in}}%
\pgfpathlineto{\pgfqpoint{3.115255in}{1.605723in}}%
\pgfpathlineto{\pgfqpoint{3.120251in}{1.598222in}}%
\pgfpathlineto{\pgfqpoint{3.125248in}{1.591305in}}%
\pgfpathlineto{\pgfqpoint{3.130244in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.135240in}{1.575104in}}%
\pgfpathlineto{\pgfqpoint{3.140237in}{1.562745in}}%
\pgfpathlineto{\pgfqpoint{3.145233in}{1.546117in}}%
\pgfpathlineto{\pgfqpoint{3.150229in}{1.515001in}}%
\pgfpathlineto{\pgfqpoint{3.155226in}{1.536485in}}%
\pgfpathlineto{\pgfqpoint{3.160222in}{1.538087in}}%
\pgfpathlineto{\pgfqpoint{3.165219in}{1.543042in}}%
\pgfpathlineto{\pgfqpoint{3.170215in}{1.538144in}}%
\pgfpathlineto{\pgfqpoint{3.180208in}{1.529346in}}%
\pgfpathlineto{\pgfqpoint{3.185204in}{1.526422in}}%
\pgfpathlineto{\pgfqpoint{3.190201in}{1.525232in}}%
\pgfpathlineto{\pgfqpoint{3.195197in}{1.527426in}}%
\pgfpathlineto{\pgfqpoint{3.200193in}{1.536230in}}%
\pgfpathlineto{\pgfqpoint{3.205190in}{1.543356in}}%
\pgfpathlineto{\pgfqpoint{3.210186in}{1.549652in}}%
\pgfpathlineto{\pgfqpoint{3.215182in}{1.550987in}}%
\pgfpathlineto{\pgfqpoint{3.220179in}{1.552759in}}%
\pgfpathlineto{\pgfqpoint{3.225175in}{1.551703in}}%
\pgfpathlineto{\pgfqpoint{3.230172in}{1.551079in}}%
\pgfpathlineto{\pgfqpoint{3.235168in}{1.550124in}}%
\pgfpathlineto{\pgfqpoint{3.240164in}{1.546384in}}%
\pgfpathlineto{\pgfqpoint{3.245161in}{1.543025in}}%
\pgfpathlineto{\pgfqpoint{3.250157in}{1.537360in}}%
\pgfpathlineto{\pgfqpoint{3.255153in}{1.529952in}}%
\pgfpathlineto{\pgfqpoint{3.260150in}{1.525092in}}%
\pgfpathlineto{\pgfqpoint{3.270143in}{1.516799in}}%
\pgfpathlineto{\pgfqpoint{3.275139in}{1.515093in}}%
\pgfpathlineto{\pgfqpoint{3.280135in}{1.512389in}}%
\pgfpathlineto{\pgfqpoint{3.290128in}{1.512807in}}%
\pgfpathlineto{\pgfqpoint{3.295125in}{1.506059in}}%
\pgfpathlineto{\pgfqpoint{3.300121in}{1.504723in}}%
\pgfpathlineto{\pgfqpoint{3.305117in}{1.500739in}}%
\pgfpathlineto{\pgfqpoint{3.310114in}{1.503570in}}%
\pgfpathlineto{\pgfqpoint{3.315110in}{1.494102in}}%
\pgfpathlineto{\pgfqpoint{3.320106in}{1.485535in}}%
\pgfpathlineto{\pgfqpoint{3.325103in}{1.475543in}}%
\pgfpathlineto{\pgfqpoint{3.330099in}{1.474091in}}%
\pgfpathlineto{\pgfqpoint{3.335096in}{1.476834in}}%
\pgfpathlineto{\pgfqpoint{3.340092in}{1.493758in}}%
\pgfpathlineto{\pgfqpoint{3.345088in}{1.514895in}}%
\pgfpathlineto{\pgfqpoint{3.350085in}{1.541997in}}%
\pgfpathlineto{\pgfqpoint{3.355081in}{1.565500in}}%
\pgfpathlineto{\pgfqpoint{3.360077in}{1.581407in}}%
\pgfpathlineto{\pgfqpoint{3.365074in}{1.591900in}}%
\pgfpathlineto{\pgfqpoint{3.370070in}{1.595654in}}%
\pgfpathlineto{\pgfqpoint{3.375067in}{1.598748in}}%
\pgfpathlineto{\pgfqpoint{3.380063in}{1.603194in}}%
\pgfpathlineto{\pgfqpoint{3.385059in}{1.605192in}}%
\pgfpathlineto{\pgfqpoint{3.390056in}{1.605909in}}%
\pgfpathlineto{\pgfqpoint{3.395052in}{1.608986in}}%
\pgfpathlineto{\pgfqpoint{3.400048in}{1.608361in}}%
\pgfpathlineto{\pgfqpoint{3.415038in}{1.615964in}}%
\pgfpathlineto{\pgfqpoint{3.420034in}{1.619116in}}%
\pgfpathlineto{\pgfqpoint{3.425030in}{1.621894in}}%
\pgfpathlineto{\pgfqpoint{3.430027in}{1.627347in}}%
\pgfpathlineto{\pgfqpoint{3.435023in}{1.631251in}}%
\pgfpathlineto{\pgfqpoint{3.440020in}{1.635559in}}%
\pgfpathlineto{\pgfqpoint{3.450012in}{1.648880in}}%
\pgfpathlineto{\pgfqpoint{3.455009in}{1.657048in}}%
\pgfpathlineto{\pgfqpoint{3.460005in}{1.662650in}}%
\pgfpathlineto{\pgfqpoint{3.465001in}{1.665390in}}%
\pgfpathlineto{\pgfqpoint{3.469998in}{1.652867in}}%
\pgfpathlineto{\pgfqpoint{3.474994in}{1.639194in}}%
\pgfpathlineto{\pgfqpoint{3.479991in}{1.620399in}}%
\pgfpathlineto{\pgfqpoint{3.484987in}{1.607079in}}%
\pgfpathlineto{\pgfqpoint{3.499976in}{1.570959in}}%
\pgfpathlineto{\pgfqpoint{3.504972in}{1.562529in}}%
\pgfpathlineto{\pgfqpoint{3.509969in}{1.558179in}}%
\pgfpathlineto{\pgfqpoint{3.514965in}{1.552617in}}%
\pgfpathlineto{\pgfqpoint{3.519962in}{1.550195in}}%
\pgfpathlineto{\pgfqpoint{3.524958in}{1.546451in}}%
\pgfpathlineto{\pgfqpoint{3.529954in}{1.539569in}}%
\pgfpathlineto{\pgfqpoint{3.534951in}{1.531597in}}%
\pgfpathlineto{\pgfqpoint{3.539947in}{1.526801in}}%
\pgfpathlineto{\pgfqpoint{3.544943in}{1.521417in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{1.506092in}}%
\pgfpathlineto{\pgfqpoint{3.554936in}{1.504274in}}%
\pgfpathlineto{\pgfqpoint{3.559933in}{1.501096in}}%
\pgfpathlineto{\pgfqpoint{3.564929in}{1.503376in}}%
\pgfpathlineto{\pgfqpoint{3.569925in}{1.502852in}}%
\pgfpathlineto{\pgfqpoint{3.574922in}{1.497062in}}%
\pgfpathlineto{\pgfqpoint{3.579918in}{1.492449in}}%
\pgfpathlineto{\pgfqpoint{3.584915in}{1.489497in}}%
\pgfpathlineto{\pgfqpoint{3.589911in}{1.489647in}}%
\pgfpathlineto{\pgfqpoint{3.594907in}{1.487596in}}%
\pgfpathlineto{\pgfqpoint{3.599904in}{1.488750in}}%
\pgfpathlineto{\pgfqpoint{3.604900in}{1.492424in}}%
\pgfpathlineto{\pgfqpoint{3.609896in}{1.495006in}}%
\pgfpathlineto{\pgfqpoint{3.619889in}{1.502980in}}%
\pgfpathlineto{\pgfqpoint{3.624886in}{1.511324in}}%
\pgfpathlineto{\pgfqpoint{3.629882in}{1.520902in}}%
\pgfpathlineto{\pgfqpoint{3.634878in}{1.526323in}}%
\pgfpathlineto{\pgfqpoint{3.639875in}{1.534067in}}%
\pgfpathlineto{\pgfqpoint{3.644871in}{1.540437in}}%
\pgfpathlineto{\pgfqpoint{3.649867in}{1.549074in}}%
\pgfpathlineto{\pgfqpoint{3.654864in}{1.560388in}}%
\pgfpathlineto{\pgfqpoint{3.659860in}{1.575920in}}%
\pgfpathlineto{\pgfqpoint{3.664857in}{1.593738in}}%
\pgfpathlineto{\pgfqpoint{3.669853in}{1.616677in}}%
\pgfpathlineto{\pgfqpoint{3.674849in}{1.634272in}}%
\pgfpathlineto{\pgfqpoint{3.679846in}{1.661187in}}%
\pgfpathlineto{\pgfqpoint{3.684842in}{1.680059in}}%
\pgfpathlineto{\pgfqpoint{3.689838in}{1.711235in}}%
\pgfpathlineto{\pgfqpoint{3.694835in}{1.786572in}}%
\pgfpathlineto{\pgfqpoint{3.699831in}{1.879208in}}%
\pgfpathlineto{\pgfqpoint{3.704828in}{1.960847in}}%
\pgfpathlineto{\pgfqpoint{3.709824in}{2.032367in}}%
\pgfpathlineto{\pgfqpoint{3.714820in}{2.087917in}}%
\pgfpathlineto{\pgfqpoint{3.719817in}{2.111548in}}%
\pgfpathlineto{\pgfqpoint{3.724813in}{2.174501in}}%
\pgfpathlineto{\pgfqpoint{3.729810in}{2.263086in}}%
\pgfpathlineto{\pgfqpoint{3.734806in}{2.321761in}}%
\pgfpathlineto{\pgfqpoint{3.739802in}{2.318170in}}%
\pgfpathlineto{\pgfqpoint{3.744799in}{2.278113in}}%
\pgfpathlineto{\pgfqpoint{3.749795in}{2.106963in}}%
\pgfpathlineto{\pgfqpoint{3.754791in}{1.904085in}}%
\pgfpathlineto{\pgfqpoint{3.759788in}{1.579941in}}%
\pgfpathlineto{\pgfqpoint{3.764784in}{1.804946in}}%
\pgfpathlineto{\pgfqpoint{3.769781in}{1.858786in}}%
\pgfpathlineto{\pgfqpoint{3.774777in}{1.876283in}}%
\pgfpathlineto{\pgfqpoint{3.779773in}{1.878049in}}%
\pgfpathlineto{\pgfqpoint{3.784770in}{1.871015in}}%
\pgfpathlineto{\pgfqpoint{3.789766in}{1.847890in}}%
\pgfpathlineto{\pgfqpoint{3.794762in}{1.822045in}}%
\pgfpathlineto{\pgfqpoint{3.799759in}{1.792815in}}%
\pgfpathlineto{\pgfqpoint{3.804755in}{1.766138in}}%
\pgfpathlineto{\pgfqpoint{3.809752in}{1.730309in}}%
\pgfpathlineto{\pgfqpoint{3.814748in}{1.690663in}}%
\pgfpathlineto{\pgfqpoint{3.819744in}{1.662693in}}%
\pgfpathlineto{\pgfqpoint{3.824741in}{1.638073in}}%
\pgfpathlineto{\pgfqpoint{3.829737in}{1.616918in}}%
\pgfpathlineto{\pgfqpoint{3.834734in}{1.624866in}}%
\pgfpathlineto{\pgfqpoint{3.839730in}{1.654541in}}%
\pgfpathlineto{\pgfqpoint{3.849723in}{1.809005in}}%
\pgfpathlineto{\pgfqpoint{3.854719in}{1.852202in}}%
\pgfpathlineto{\pgfqpoint{3.859715in}{1.828141in}}%
\pgfpathlineto{\pgfqpoint{3.869708in}{1.680331in}}%
\pgfpathlineto{\pgfqpoint{3.874705in}{1.675360in}}%
\pgfpathlineto{\pgfqpoint{3.879701in}{1.660492in}}%
\pgfpathlineto{\pgfqpoint{3.889694in}{1.741079in}}%
\pgfpathlineto{\pgfqpoint{3.894690in}{1.801128in}}%
\pgfpathlineto{\pgfqpoint{3.904683in}{1.949290in}}%
\pgfpathlineto{\pgfqpoint{3.909679in}{1.997150in}}%
\pgfpathlineto{\pgfqpoint{3.914676in}{2.014954in}}%
\pgfpathlineto{\pgfqpoint{3.919672in}{1.989361in}}%
\pgfpathlineto{\pgfqpoint{3.924668in}{1.920689in}}%
\pgfpathlineto{\pgfqpoint{3.929665in}{1.867284in}}%
\pgfpathlineto{\pgfqpoint{3.934661in}{1.830138in}}%
\pgfpathlineto{\pgfqpoint{3.939657in}{1.804072in}}%
\pgfpathlineto{\pgfqpoint{3.944654in}{1.790489in}}%
\pgfpathlineto{\pgfqpoint{3.949650in}{1.796051in}}%
\pgfpathlineto{\pgfqpoint{3.954647in}{1.789171in}}%
\pgfpathlineto{\pgfqpoint{3.959643in}{1.792714in}}%
\pgfpathlineto{\pgfqpoint{3.964639in}{1.824307in}}%
\pgfpathlineto{\pgfqpoint{3.974632in}{1.903044in}}%
\pgfpathlineto{\pgfqpoint{3.979629in}{1.921531in}}%
\pgfpathlineto{\pgfqpoint{3.984625in}{1.947961in}}%
\pgfpathlineto{\pgfqpoint{3.989621in}{1.963245in}}%
\pgfpathlineto{\pgfqpoint{3.994618in}{1.962227in}}%
\pgfpathlineto{\pgfqpoint{3.999614in}{1.942764in}}%
\pgfpathlineto{\pgfqpoint{4.004610in}{1.902740in}}%
\pgfpathlineto{\pgfqpoint{4.009607in}{1.899232in}}%
\pgfpathlineto{\pgfqpoint{4.014603in}{1.902257in}}%
\pgfpathlineto{\pgfqpoint{4.019600in}{1.902048in}}%
\pgfpathlineto{\pgfqpoint{4.024596in}{1.933783in}}%
\pgfpathlineto{\pgfqpoint{4.029592in}{1.919351in}}%
\pgfpathlineto{\pgfqpoint{4.034589in}{1.888833in}}%
\pgfpathlineto{\pgfqpoint{4.039585in}{1.840149in}}%
\pgfpathlineto{\pgfqpoint{4.049578in}{1.725508in}}%
\pgfpathlineto{\pgfqpoint{4.054574in}{1.699277in}}%
\pgfpathlineto{\pgfqpoint{4.059571in}{1.666959in}}%
\pgfpathlineto{\pgfqpoint{4.064567in}{1.644240in}}%
\pgfpathlineto{\pgfqpoint{4.069563in}{1.609808in}}%
\pgfpathlineto{\pgfqpoint{4.074560in}{1.591580in}}%
\pgfpathlineto{\pgfqpoint{4.079556in}{1.557804in}}%
\pgfpathlineto{\pgfqpoint{4.089549in}{1.484812in}}%
\pgfpathlineto{\pgfqpoint{4.094545in}{1.463717in}}%
\pgfpathlineto{\pgfqpoint{4.099542in}{1.488773in}}%
\pgfpathlineto{\pgfqpoint{4.104538in}{1.519734in}}%
\pgfpathlineto{\pgfqpoint{4.109534in}{1.560698in}}%
\pgfpathlineto{\pgfqpoint{4.114531in}{1.586095in}}%
\pgfpathlineto{\pgfqpoint{4.119527in}{1.598491in}}%
\pgfpathlineto{\pgfqpoint{4.124524in}{1.588468in}}%
\pgfpathlineto{\pgfqpoint{4.129520in}{1.576419in}}%
\pgfpathlineto{\pgfqpoint{4.134516in}{1.569245in}}%
\pgfpathlineto{\pgfqpoint{4.139513in}{1.571414in}}%
\pgfpathlineto{\pgfqpoint{4.144509in}{1.536546in}}%
\pgfpathlineto{\pgfqpoint{4.149505in}{1.511634in}}%
\pgfpathlineto{\pgfqpoint{4.154502in}{1.501210in}}%
\pgfpathlineto{\pgfqpoint{4.159498in}{1.494729in}}%
\pgfpathlineto{\pgfqpoint{4.164495in}{1.483576in}}%
\pgfpathlineto{\pgfqpoint{4.169491in}{1.473892in}}%
\pgfpathlineto{\pgfqpoint{4.174487in}{1.455299in}}%
\pgfpathlineto{\pgfqpoint{4.179484in}{1.443261in}}%
\pgfpathlineto{\pgfqpoint{4.184480in}{1.425895in}}%
\pgfpathlineto{\pgfqpoint{4.189476in}{1.405994in}}%
\pgfpathlineto{\pgfqpoint{4.194473in}{1.394557in}}%
\pgfpathlineto{\pgfqpoint{4.199469in}{1.380433in}}%
\pgfpathlineto{\pgfqpoint{4.204466in}{1.382457in}}%
\pgfpathlineto{\pgfqpoint{4.209462in}{1.385715in}}%
\pgfpathlineto{\pgfqpoint{4.219455in}{1.398858in}}%
\pgfpathlineto{\pgfqpoint{4.229448in}{1.419720in}}%
\pgfpathlineto{\pgfqpoint{4.234444in}{1.420059in}}%
\pgfpathlineto{\pgfqpoint{4.239440in}{1.428042in}}%
\pgfpathlineto{\pgfqpoint{4.244437in}{1.437722in}}%
\pgfpathlineto{\pgfqpoint{4.249433in}{1.439919in}}%
\pgfpathlineto{\pgfqpoint{4.254429in}{1.451720in}}%
\pgfpathlineto{\pgfqpoint{4.259426in}{1.453936in}}%
\pgfpathlineto{\pgfqpoint{4.264422in}{1.448092in}}%
\pgfpathlineto{\pgfqpoint{4.279411in}{1.425983in}}%
\pgfpathlineto{\pgfqpoint{4.284408in}{1.413297in}}%
\pgfpathlineto{\pgfqpoint{4.289404in}{1.393882in}}%
\pgfpathlineto{\pgfqpoint{4.294400in}{1.382612in}}%
\pgfpathlineto{\pgfqpoint{4.299397in}{1.358254in}}%
\pgfpathlineto{\pgfqpoint{4.304393in}{1.336808in}}%
\pgfpathlineto{\pgfqpoint{4.309390in}{1.317582in}}%
\pgfpathlineto{\pgfqpoint{4.314386in}{1.297239in}}%
\pgfpathlineto{\pgfqpoint{4.324379in}{1.262558in}}%
\pgfpathlineto{\pgfqpoint{4.334371in}{1.210173in}}%
\pgfpathlineto{\pgfqpoint{4.339368in}{1.287308in}}%
\pgfpathlineto{\pgfqpoint{4.344364in}{1.356664in}}%
\pgfpathlineto{\pgfqpoint{4.349361in}{1.390080in}}%
\pgfpathlineto{\pgfqpoint{4.354357in}{1.396656in}}%
\pgfpathlineto{\pgfqpoint{4.359353in}{1.409884in}}%
\pgfpathlineto{\pgfqpoint{4.364350in}{1.403851in}}%
\pgfpathlineto{\pgfqpoint{4.369346in}{1.404839in}}%
\pgfpathlineto{\pgfqpoint{4.374343in}{1.399931in}}%
\pgfpathlineto{\pgfqpoint{4.379339in}{1.388652in}}%
\pgfpathlineto{\pgfqpoint{4.389332in}{1.373015in}}%
\pgfpathlineto{\pgfqpoint{4.399324in}{1.351410in}}%
\pgfpathlineto{\pgfqpoint{4.409317in}{1.313158in}}%
\pgfpathlineto{\pgfqpoint{4.414314in}{1.261341in}}%
\pgfpathlineto{\pgfqpoint{4.419310in}{1.259808in}}%
\pgfpathlineto{\pgfqpoint{4.424306in}{1.304442in}}%
\pgfpathlineto{\pgfqpoint{4.429303in}{1.324176in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.334559in}}%
\pgfpathlineto{\pgfqpoint{4.439295in}{1.342915in}}%
\pgfpathlineto{\pgfqpoint{4.444292in}{1.348101in}}%
\pgfpathlineto{\pgfqpoint{4.449288in}{1.348327in}}%
\pgfpathlineto{\pgfqpoint{4.454285in}{1.354187in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{1.361488in}}%
\pgfpathlineto{\pgfqpoint{4.464277in}{1.363536in}}%
\pgfpathlineto{\pgfqpoint{4.469274in}{1.357132in}}%
\pgfpathlineto{\pgfqpoint{4.474270in}{1.353210in}}%
\pgfpathlineto{\pgfqpoint{4.479266in}{1.353936in}}%
\pgfpathlineto{\pgfqpoint{4.484263in}{1.353300in}}%
\pgfpathlineto{\pgfqpoint{4.489259in}{1.345800in}}%
\pgfpathlineto{\pgfqpoint{4.494256in}{1.349077in}}%
\pgfpathlineto{\pgfqpoint{4.499252in}{1.354902in}}%
\pgfpathlineto{\pgfqpoint{4.504248in}{1.366930in}}%
\pgfpathlineto{\pgfqpoint{4.509245in}{1.377886in}}%
\pgfpathlineto{\pgfqpoint{4.519238in}{1.392591in}}%
\pgfpathlineto{\pgfqpoint{4.524234in}{1.401842in}}%
\pgfpathlineto{\pgfqpoint{4.529230in}{1.416981in}}%
\pgfpathlineto{\pgfqpoint{4.539223in}{1.432754in}}%
\pgfpathlineto{\pgfqpoint{4.544219in}{1.442149in}}%
\pgfpathlineto{\pgfqpoint{4.549216in}{1.449057in}}%
\pgfpathlineto{\pgfqpoint{4.554212in}{1.463135in}}%
\pgfpathlineto{\pgfqpoint{4.559209in}{1.485976in}}%
\pgfpathlineto{\pgfqpoint{4.569201in}{1.522782in}}%
\pgfpathlineto{\pgfqpoint{4.574198in}{1.580234in}}%
\pgfpathlineto{\pgfqpoint{4.579194in}{1.642957in}}%
\pgfpathlineto{\pgfqpoint{4.584190in}{1.570778in}}%
\pgfpathlineto{\pgfqpoint{4.589187in}{1.505709in}}%
\pgfpathlineto{\pgfqpoint{4.594183in}{1.481264in}}%
\pgfpathlineto{\pgfqpoint{4.599180in}{1.447548in}}%
\pgfpathlineto{\pgfqpoint{4.609172in}{1.396687in}}%
\pgfpathlineto{\pgfqpoint{4.614169in}{1.379490in}}%
\pgfpathlineto{\pgfqpoint{4.619165in}{1.358457in}}%
\pgfpathlineto{\pgfqpoint{4.624162in}{1.343198in}}%
\pgfpathlineto{\pgfqpoint{4.634154in}{1.315815in}}%
\pgfpathlineto{\pgfqpoint{4.639151in}{1.297518in}}%
\pgfpathlineto{\pgfqpoint{4.644147in}{1.286365in}}%
\pgfpathlineto{\pgfqpoint{4.649143in}{1.274381in}}%
\pgfpathlineto{\pgfqpoint{4.654140in}{1.263577in}}%
\pgfpathlineto{\pgfqpoint{4.664133in}{1.243323in}}%
\pgfpathlineto{\pgfqpoint{4.669129in}{1.230055in}}%
\pgfpathlineto{\pgfqpoint{4.674125in}{1.211276in}}%
\pgfpathlineto{\pgfqpoint{4.679122in}{1.214121in}}%
\pgfpathlineto{\pgfqpoint{4.684118in}{1.216475in}}%
\pgfpathlineto{\pgfqpoint{4.689114in}{1.222413in}}%
\pgfpathlineto{\pgfqpoint{4.694111in}{1.242583in}}%
\pgfpathlineto{\pgfqpoint{4.699107in}{1.246760in}}%
\pgfpathlineto{\pgfqpoint{4.704104in}{1.232395in}}%
\pgfpathlineto{\pgfqpoint{4.709100in}{1.215193in}}%
\pgfpathlineto{\pgfqpoint{4.714096in}{1.196560in}}%
\pgfpathlineto{\pgfqpoint{4.719093in}{1.157159in}}%
\pgfpathlineto{\pgfqpoint{4.724089in}{1.120421in}}%
\pgfpathlineto{\pgfqpoint{4.729085in}{1.044198in}}%
\pgfpathlineto{\pgfqpoint{4.734082in}{1.053675in}}%
\pgfpathlineto{\pgfqpoint{4.739078in}{1.137254in}}%
\pgfpathlineto{\pgfqpoint{4.744075in}{1.214068in}}%
\pgfpathlineto{\pgfqpoint{4.749071in}{1.249337in}}%
\pgfpathlineto{\pgfqpoint{4.754067in}{1.280316in}}%
\pgfpathlineto{\pgfqpoint{4.759064in}{1.329728in}}%
\pgfpathlineto{\pgfqpoint{4.764060in}{1.361629in}}%
\pgfpathlineto{\pgfqpoint{4.769057in}{1.389070in}}%
\pgfpathlineto{\pgfqpoint{4.779049in}{1.452100in}}%
\pgfpathlineto{\pgfqpoint{4.784046in}{1.500265in}}%
\pgfpathlineto{\pgfqpoint{4.789042in}{1.551438in}}%
\pgfpathlineto{\pgfqpoint{4.799035in}{1.772119in}}%
\pgfpathlineto{\pgfqpoint{4.804031in}{1.666798in}}%
\pgfpathlineto{\pgfqpoint{4.809028in}{1.580471in}}%
\pgfpathlineto{\pgfqpoint{4.814024in}{1.548140in}}%
\pgfpathlineto{\pgfqpoint{4.819020in}{1.518645in}}%
\pgfpathlineto{\pgfqpoint{4.824017in}{1.509126in}}%
\pgfpathlineto{\pgfqpoint{4.829013in}{1.497551in}}%
\pgfpathlineto{\pgfqpoint{4.834009in}{1.493265in}}%
\pgfpathlineto{\pgfqpoint{4.839006in}{1.492595in}}%
\pgfpathlineto{\pgfqpoint{4.844002in}{1.492381in}}%
\pgfpathlineto{\pgfqpoint{4.853995in}{1.497921in}}%
\pgfpathlineto{\pgfqpoint{4.858991in}{1.499342in}}%
\pgfpathlineto{\pgfqpoint{4.863988in}{1.509304in}}%
\pgfpathlineto{\pgfqpoint{4.868984in}{1.513899in}}%
\pgfpathlineto{\pgfqpoint{4.873980in}{1.525167in}}%
\pgfpathlineto{\pgfqpoint{4.878977in}{1.517886in}}%
\pgfpathlineto{\pgfqpoint{4.883973in}{1.488405in}}%
\pgfpathlineto{\pgfqpoint{4.893966in}{1.448825in}}%
\pgfpathlineto{\pgfqpoint{4.898962in}{1.440263in}}%
\pgfpathlineto{\pgfqpoint{4.903959in}{1.428653in}}%
\pgfpathlineto{\pgfqpoint{4.908955in}{1.427557in}}%
\pgfpathlineto{\pgfqpoint{4.913952in}{1.429536in}}%
\pgfpathlineto{\pgfqpoint{4.918948in}{1.436430in}}%
\pgfpathlineto{\pgfqpoint{4.923944in}{1.449665in}}%
\pgfpathlineto{\pgfqpoint{4.928941in}{1.464475in}}%
\pgfpathlineto{\pgfqpoint{4.933937in}{1.474288in}}%
\pgfpathlineto{\pgfqpoint{4.938933in}{1.488829in}}%
\pgfpathlineto{\pgfqpoint{4.943930in}{1.507293in}}%
\pgfpathlineto{\pgfqpoint{4.948926in}{1.518999in}}%
\pgfpathlineto{\pgfqpoint{4.953923in}{1.532617in}}%
\pgfpathlineto{\pgfqpoint{4.963915in}{1.553835in}}%
\pgfpathlineto{\pgfqpoint{4.968912in}{1.562349in}}%
\pgfpathlineto{\pgfqpoint{4.973908in}{1.570142in}}%
\pgfpathlineto{\pgfqpoint{4.978904in}{1.580479in}}%
\pgfpathlineto{\pgfqpoint{4.983901in}{1.582787in}}%
\pgfpathlineto{\pgfqpoint{4.988897in}{1.581635in}}%
\pgfpathlineto{\pgfqpoint{4.993894in}{1.585875in}}%
\pgfpathlineto{\pgfqpoint{4.998890in}{1.586927in}}%
\pgfpathlineto{\pgfqpoint{5.003886in}{1.589057in}}%
\pgfpathlineto{\pgfqpoint{5.008883in}{1.604069in}}%
\pgfpathlineto{\pgfqpoint{5.013879in}{1.615500in}}%
\pgfpathlineto{\pgfqpoint{5.018875in}{1.629229in}}%
\pgfpathlineto{\pgfqpoint{5.023872in}{1.638429in}}%
\pgfpathlineto{\pgfqpoint{5.028868in}{1.644676in}}%
\pgfpathlineto{\pgfqpoint{5.033865in}{1.625112in}}%
\pgfpathlineto{\pgfqpoint{5.038861in}{1.589637in}}%
\pgfpathlineto{\pgfqpoint{5.043857in}{1.542494in}}%
\pgfpathlineto{\pgfqpoint{5.048854in}{1.506650in}}%
\pgfpathlineto{\pgfqpoint{5.053850in}{1.475680in}}%
\pgfpathlineto{\pgfqpoint{5.058847in}{1.449974in}}%
\pgfpathlineto{\pgfqpoint{5.068839in}{1.404513in}}%
\pgfpathlineto{\pgfqpoint{5.073836in}{1.382087in}}%
\pgfpathlineto{\pgfqpoint{5.078832in}{1.361349in}}%
\pgfpathlineto{\pgfqpoint{5.088825in}{1.313183in}}%
\pgfpathlineto{\pgfqpoint{5.093821in}{1.294345in}}%
\pgfpathlineto{\pgfqpoint{5.103814in}{1.253571in}}%
\pgfpathlineto{\pgfqpoint{5.108810in}{1.229972in}}%
\pgfpathlineto{\pgfqpoint{5.118803in}{1.208776in}}%
\pgfpathlineto{\pgfqpoint{5.123799in}{1.209017in}}%
\pgfpathlineto{\pgfqpoint{5.128796in}{1.217263in}}%
\pgfpathlineto{\pgfqpoint{5.133792in}{1.238607in}}%
\pgfpathlineto{\pgfqpoint{5.138789in}{1.251478in}}%
\pgfpathlineto{\pgfqpoint{5.143785in}{1.269666in}}%
\pgfpathlineto{\pgfqpoint{5.148781in}{1.275617in}}%
\pgfpathlineto{\pgfqpoint{5.153778in}{1.277383in}}%
\pgfpathlineto{\pgfqpoint{5.158774in}{1.264263in}}%
\pgfpathlineto{\pgfqpoint{5.163771in}{1.253526in}}%
\pgfpathlineto{\pgfqpoint{5.168767in}{1.240398in}}%
\pgfpathlineto{\pgfqpoint{5.173763in}{1.244587in}}%
\pgfpathlineto{\pgfqpoint{5.178760in}{1.253799in}}%
\pgfpathlineto{\pgfqpoint{5.183756in}{1.258251in}}%
\pgfpathlineto{\pgfqpoint{5.188752in}{1.267109in}}%
\pgfpathlineto{\pgfqpoint{5.193749in}{1.265970in}}%
\pgfpathlineto{\pgfqpoint{5.198745in}{1.263085in}}%
\pgfpathlineto{\pgfqpoint{5.203742in}{1.255293in}}%
\pgfpathlineto{\pgfqpoint{5.208738in}{1.249315in}}%
\pgfpathlineto{\pgfqpoint{5.213734in}{1.237168in}}%
\pgfpathlineto{\pgfqpoint{5.223727in}{1.210934in}}%
\pgfpathlineto{\pgfqpoint{5.228723in}{1.207282in}}%
\pgfpathlineto{\pgfqpoint{5.233720in}{1.192627in}}%
\pgfpathlineto{\pgfqpoint{5.238716in}{1.189186in}}%
\pgfpathlineto{\pgfqpoint{5.243713in}{1.194537in}}%
\pgfpathlineto{\pgfqpoint{5.248709in}{1.198304in}}%
\pgfpathlineto{\pgfqpoint{5.253705in}{1.197759in}}%
\pgfpathlineto{\pgfqpoint{5.258702in}{1.206915in}}%
\pgfpathlineto{\pgfqpoint{5.263698in}{1.211287in}}%
\pgfpathlineto{\pgfqpoint{5.268694in}{1.227896in}}%
\pgfpathlineto{\pgfqpoint{5.273691in}{1.248807in}}%
\pgfpathlineto{\pgfqpoint{5.288680in}{1.358456in}}%
\pgfpathlineto{\pgfqpoint{5.293676in}{1.383003in}}%
\pgfpathlineto{\pgfqpoint{5.298673in}{1.410952in}}%
\pgfpathlineto{\pgfqpoint{5.303669in}{1.446530in}}%
\pgfpathlineto{\pgfqpoint{5.308666in}{1.477881in}}%
\pgfpathlineto{\pgfqpoint{5.313662in}{1.499645in}}%
\pgfpathlineto{\pgfqpoint{5.318658in}{1.493478in}}%
\pgfpathlineto{\pgfqpoint{5.323655in}{1.488285in}}%
\pgfpathlineto{\pgfqpoint{5.328651in}{1.482063in}}%
\pgfpathlineto{\pgfqpoint{5.333647in}{1.481817in}}%
\pgfpathlineto{\pgfqpoint{5.338644in}{1.482129in}}%
\pgfpathlineto{\pgfqpoint{5.343640in}{1.493145in}}%
\pgfpathlineto{\pgfqpoint{5.348637in}{1.499823in}}%
\pgfpathlineto{\pgfqpoint{5.353633in}{1.501221in}}%
\pgfpathlineto{\pgfqpoint{5.358629in}{1.499193in}}%
\pgfpathlineto{\pgfqpoint{5.363626in}{1.496639in}}%
\pgfpathlineto{\pgfqpoint{5.368622in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{5.373618in}{1.496888in}}%
\pgfpathlineto{\pgfqpoint{5.378615in}{1.498028in}}%
\pgfpathlineto{\pgfqpoint{5.383611in}{1.496830in}}%
\pgfpathlineto{\pgfqpoint{5.388608in}{1.495272in}}%
\pgfpathlineto{\pgfqpoint{5.393604in}{1.494192in}}%
\pgfpathlineto{\pgfqpoint{5.398600in}{1.500847in}}%
\pgfpathlineto{\pgfqpoint{5.403597in}{1.501648in}}%
\pgfpathlineto{\pgfqpoint{5.408593in}{1.500406in}}%
\pgfpathlineto{\pgfqpoint{5.413589in}{1.506707in}}%
\pgfpathlineto{\pgfqpoint{5.423582in}{1.524287in}}%
\pgfpathlineto{\pgfqpoint{5.428579in}{1.542884in}}%
\pgfpathlineto{\pgfqpoint{5.433575in}{1.562589in}}%
\pgfpathlineto{\pgfqpoint{5.443568in}{1.607458in}}%
\pgfpathlineto{\pgfqpoint{5.448564in}{1.625021in}}%
\pgfpathlineto{\pgfqpoint{5.458557in}{1.671888in}}%
\pgfpathlineto{\pgfqpoint{5.463553in}{1.689576in}}%
\pgfpathlineto{\pgfqpoint{5.468550in}{1.705033in}}%
\pgfpathlineto{\pgfqpoint{5.473546in}{1.718570in}}%
\pgfpathlineto{\pgfqpoint{5.478542in}{1.736255in}}%
\pgfpathlineto{\pgfqpoint{5.483539in}{1.754969in}}%
\pgfpathlineto{\pgfqpoint{5.488535in}{1.755770in}}%
\pgfpathlineto{\pgfqpoint{5.493532in}{1.749778in}}%
\pgfpathlineto{\pgfqpoint{5.498528in}{1.742417in}}%
\pgfpathlineto{\pgfqpoint{5.503524in}{1.726639in}}%
\pgfpathlineto{\pgfqpoint{5.508521in}{1.720470in}}%
\pgfpathlineto{\pgfqpoint{5.513517in}{1.728206in}}%
\pgfpathlineto{\pgfqpoint{5.518513in}{1.749561in}}%
\pgfpathlineto{\pgfqpoint{5.528506in}{1.807090in}}%
\pgfpathlineto{\pgfqpoint{5.533503in}{1.877329in}}%
\pgfpathlineto{\pgfqpoint{5.538499in}{1.894961in}}%
\pgfpathlineto{\pgfqpoint{5.543495in}{1.839177in}}%
\pgfpathlineto{\pgfqpoint{5.548492in}{1.830994in}}%
\pgfpathlineto{\pgfqpoint{5.558485in}{1.822359in}}%
\pgfpathlineto{\pgfqpoint{5.563481in}{1.819611in}}%
\pgfpathlineto{\pgfqpoint{5.568477in}{1.828520in}}%
\pgfpathlineto{\pgfqpoint{5.573474in}{1.840885in}}%
\pgfpathlineto{\pgfqpoint{5.583466in}{1.894634in}}%
\pgfpathlineto{\pgfqpoint{5.588463in}{1.933008in}}%
\pgfpathlineto{\pgfqpoint{5.593459in}{1.990295in}}%
\pgfpathlineto{\pgfqpoint{5.598456in}{2.034849in}}%
\pgfpathlineto{\pgfqpoint{5.603452in}{2.058723in}}%
\pgfpathlineto{\pgfqpoint{5.608448in}{2.050727in}}%
\pgfpathlineto{\pgfqpoint{5.613445in}{2.038896in}}%
\pgfpathlineto{\pgfqpoint{5.618441in}{2.014816in}}%
\pgfpathlineto{\pgfqpoint{5.623437in}{1.987281in}}%
\pgfpathlineto{\pgfqpoint{5.628434in}{1.936261in}}%
\pgfpathlineto{\pgfqpoint{5.633430in}{1.874242in}}%
\pgfpathlineto{\pgfqpoint{5.638427in}{1.817645in}}%
\pgfpathlineto{\pgfqpoint{5.643423in}{1.776664in}}%
\pgfpathlineto{\pgfqpoint{5.648419in}{1.752084in}}%
\pgfpathlineto{\pgfqpoint{5.653416in}{1.740858in}}%
\pgfpathlineto{\pgfqpoint{5.658412in}{1.739017in}}%
\pgfpathlineto{\pgfqpoint{5.663408in}{1.741913in}}%
\pgfpathlineto{\pgfqpoint{5.668405in}{1.755122in}}%
\pgfpathlineto{\pgfqpoint{5.673401in}{1.753312in}}%
\pgfpathlineto{\pgfqpoint{5.678398in}{1.747050in}}%
\pgfpathlineto{\pgfqpoint{5.688390in}{1.736455in}}%
\pgfpathlineto{\pgfqpoint{5.693387in}{1.732712in}}%
\pgfpathlineto{\pgfqpoint{5.698383in}{1.729999in}}%
\pgfpathlineto{\pgfqpoint{5.703380in}{1.738157in}}%
\pgfpathlineto{\pgfqpoint{5.708376in}{1.738965in}}%
\pgfpathlineto{\pgfqpoint{5.713372in}{1.744572in}}%
\pgfpathlineto{\pgfqpoint{5.718369in}{1.740574in}}%
\pgfpathlineto{\pgfqpoint{5.723365in}{1.737193in}}%
\pgfpathlineto{\pgfqpoint{5.728361in}{1.737619in}}%
\pgfpathlineto{\pgfqpoint{5.733358in}{1.734694in}}%
\pgfpathlineto{\pgfqpoint{5.738354in}{1.734867in}}%
\pgfpathlineto{\pgfqpoint{5.743351in}{1.731120in}}%
\pgfpathlineto{\pgfqpoint{5.748347in}{1.734569in}}%
\pgfpathlineto{\pgfqpoint{5.753343in}{1.736419in}}%
\pgfpathlineto{\pgfqpoint{5.758340in}{1.735685in}}%
\pgfpathlineto{\pgfqpoint{5.763336in}{1.734236in}}%
\pgfpathlineto{\pgfqpoint{5.768332in}{1.731404in}}%
\pgfpathlineto{\pgfqpoint{5.773329in}{1.729757in}}%
\pgfpathlineto{\pgfqpoint{5.778325in}{1.731603in}}%
\pgfpathlineto{\pgfqpoint{5.783322in}{1.728289in}}%
\pgfpathlineto{\pgfqpoint{5.788318in}{1.730062in}}%
\pgfpathlineto{\pgfqpoint{5.793314in}{1.727648in}}%
\pgfpathlineto{\pgfqpoint{5.798311in}{1.727085in}}%
\pgfpathlineto{\pgfqpoint{5.803307in}{1.732635in}}%
\pgfpathlineto{\pgfqpoint{5.808303in}{1.733714in}}%
\pgfpathlineto{\pgfqpoint{5.813300in}{1.740665in}}%
\pgfpathlineto{\pgfqpoint{5.818296in}{1.743577in}}%
\pgfpathlineto{\pgfqpoint{5.828289in}{1.761999in}}%
\pgfpathlineto{\pgfqpoint{5.833285in}{1.771960in}}%
\pgfpathlineto{\pgfqpoint{5.838282in}{1.780833in}}%
\pgfpathlineto{\pgfqpoint{5.843278in}{1.788948in}}%
\pgfpathlineto{\pgfqpoint{5.848275in}{1.783698in}}%
\pgfpathlineto{\pgfqpoint{5.853271in}{1.779778in}}%
\pgfpathlineto{\pgfqpoint{5.858267in}{1.774157in}}%
\pgfpathlineto{\pgfqpoint{5.863264in}{1.774160in}}%
\pgfpathlineto{\pgfqpoint{5.868260in}{1.770730in}}%
\pgfpathlineto{\pgfqpoint{5.883249in}{1.781666in}}%
\pgfpathlineto{\pgfqpoint{5.888246in}{1.791784in}}%
\pgfpathlineto{\pgfqpoint{5.893242in}{1.796461in}}%
\pgfpathlineto{\pgfqpoint{5.898238in}{1.791824in}}%
\pgfpathlineto{\pgfqpoint{5.903235in}{1.784740in}}%
\pgfpathlineto{\pgfqpoint{5.913227in}{1.759481in}}%
\pgfpathlineto{\pgfqpoint{5.928217in}{1.707132in}}%
\pgfpathlineto{\pgfqpoint{5.933213in}{1.691253in}}%
\pgfpathlineto{\pgfqpoint{5.938209in}{1.678852in}}%
\pgfpathlineto{\pgfqpoint{5.943206in}{1.661930in}}%
\pgfpathlineto{\pgfqpoint{5.948202in}{1.654585in}}%
\pgfpathlineto{\pgfqpoint{5.953199in}{1.646274in}}%
\pgfpathlineto{\pgfqpoint{5.963191in}{1.642116in}}%
\pgfpathlineto{\pgfqpoint{5.968188in}{1.642863in}}%
\pgfpathlineto{\pgfqpoint{5.973184in}{1.642500in}}%
\pgfpathlineto{\pgfqpoint{5.978180in}{1.645952in}}%
\pgfpathlineto{\pgfqpoint{5.983177in}{1.648374in}}%
\pgfpathlineto{\pgfqpoint{5.988173in}{1.655387in}}%
\pgfpathlineto{\pgfqpoint{5.993170in}{1.658553in}}%
\pgfpathlineto{\pgfqpoint{5.998166in}{1.657636in}}%
\pgfpathlineto{\pgfqpoint{6.003162in}{1.659275in}}%
\pgfpathlineto{\pgfqpoint{6.008159in}{1.651517in}}%
\pgfpathlineto{\pgfqpoint{6.013155in}{1.639757in}}%
\pgfpathlineto{\pgfqpoint{6.018151in}{1.629940in}}%
\pgfpathlineto{\pgfqpoint{6.043133in}{1.533518in}}%
\pgfpathlineto{\pgfqpoint{6.053126in}{1.477113in}}%
\pgfpathlineto{\pgfqpoint{6.058122in}{1.494165in}}%
\pgfpathlineto{\pgfqpoint{6.063119in}{1.515609in}}%
\pgfpathlineto{\pgfqpoint{6.068115in}{1.529090in}}%
\pgfpathlineto{\pgfqpoint{6.073112in}{1.543622in}}%
\pgfpathlineto{\pgfqpoint{6.078108in}{1.555568in}}%
\pgfpathlineto{\pgfqpoint{6.083104in}{1.568269in}}%
\pgfpathlineto{\pgfqpoint{6.088101in}{1.582954in}}%
\pgfpathlineto{\pgfqpoint{6.093097in}{1.587766in}}%
\pgfpathlineto{\pgfqpoint{6.098094in}{1.576033in}}%
\pgfpathlineto{\pgfqpoint{6.103090in}{1.553163in}}%
\pgfpathlineto{\pgfqpoint{6.108086in}{1.503015in}}%
\pgfpathlineto{\pgfqpoint{6.113083in}{1.456501in}}%
\pgfpathlineto{\pgfqpoint{6.118079in}{1.479101in}}%
\pgfpathlineto{\pgfqpoint{6.123075in}{1.496703in}}%
\pgfpathlineto{\pgfqpoint{6.128072in}{1.495600in}}%
\pgfpathlineto{\pgfqpoint{6.133068in}{1.497093in}}%
\pgfpathlineto{\pgfqpoint{6.138065in}{1.497329in}}%
\pgfpathlineto{\pgfqpoint{6.143061in}{1.501663in}}%
\pgfpathlineto{\pgfqpoint{6.148057in}{1.504408in}}%
\pgfpathlineto{\pgfqpoint{6.153054in}{1.508030in}}%
\pgfpathlineto{\pgfqpoint{6.158050in}{1.516575in}}%
\pgfpathlineto{\pgfqpoint{6.163046in}{1.518617in}}%
\pgfpathlineto{\pgfqpoint{6.168043in}{1.524295in}}%
\pgfpathlineto{\pgfqpoint{6.173039in}{1.529049in}}%
\pgfpathlineto{\pgfqpoint{6.178036in}{1.536895in}}%
\pgfpathlineto{\pgfqpoint{6.183032in}{1.552139in}}%
\pgfpathlineto{\pgfqpoint{6.193025in}{1.603024in}}%
\pgfpathlineto{\pgfqpoint{6.198021in}{1.597938in}}%
\pgfpathlineto{\pgfqpoint{6.203017in}{1.581621in}}%
\pgfpathlineto{\pgfqpoint{6.213010in}{1.544212in}}%
\pgfpathlineto{\pgfqpoint{6.218007in}{1.533824in}}%
\pgfpathlineto{\pgfqpoint{6.223003in}{1.526385in}}%
\pgfpathlineto{\pgfqpoint{6.227999in}{1.520041in}}%
\pgfpathlineto{\pgfqpoint{6.232996in}{1.515140in}}%
\pgfpathlineto{\pgfqpoint{6.237992in}{1.515642in}}%
\pgfpathlineto{\pgfqpoint{6.242989in}{1.511465in}}%
\pgfpathlineto{\pgfqpoint{6.247985in}{1.508773in}}%
\pgfpathlineto{\pgfqpoint{6.252981in}{1.500940in}}%
\pgfpathlineto{\pgfqpoint{6.257978in}{1.496226in}}%
\pgfpathlineto{\pgfqpoint{6.262974in}{1.487989in}}%
\pgfpathlineto{\pgfqpoint{6.267970in}{1.480451in}}%
\pgfpathlineto{\pgfqpoint{6.272967in}{1.475124in}}%
\pgfpathlineto{\pgfqpoint{6.277963in}{1.471367in}}%
\pgfpathlineto{\pgfqpoint{6.282960in}{1.473621in}}%
\pgfpathlineto{\pgfqpoint{6.287956in}{1.467444in}}%
\pgfpathlineto{\pgfqpoint{6.292952in}{1.468949in}}%
\pgfpathlineto{\pgfqpoint{6.297949in}{1.454396in}}%
\pgfpathlineto{\pgfqpoint{6.302945in}{1.483097in}}%
\pgfpathlineto{\pgfqpoint{6.307941in}{1.555057in}}%
\pgfpathlineto{\pgfqpoint{6.312938in}{1.637097in}}%
\pgfpathlineto{\pgfqpoint{6.317934in}{1.649115in}}%
\pgfpathlineto{\pgfqpoint{6.322931in}{1.590648in}}%
\pgfpathlineto{\pgfqpoint{6.327927in}{1.563816in}}%
\pgfpathlineto{\pgfqpoint{6.332923in}{1.539811in}}%
\pgfpathlineto{\pgfqpoint{6.337920in}{1.534735in}}%
\pgfpathlineto{\pgfqpoint{6.342916in}{1.540080in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.555024in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.555024in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.106960in}{0.456621in}}{\pgfqpoint{5.490522in}{3.196347in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.994541,0.801538,0.480507}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356529in}{1.420924in}}%
\pgfpathlineto{\pgfqpoint{1.361526in}{1.406868in}}%
\pgfpathlineto{\pgfqpoint{1.366522in}{1.396468in}}%
\pgfpathlineto{\pgfqpoint{1.371518in}{1.392363in}}%
\pgfpathlineto{\pgfqpoint{1.376515in}{1.390334in}}%
\pgfpathlineto{\pgfqpoint{1.381511in}{1.404521in}}%
\pgfpathlineto{\pgfqpoint{1.386507in}{1.387201in}}%
\pgfpathlineto{\pgfqpoint{1.391504in}{1.295556in}}%
\pgfpathlineto{\pgfqpoint{1.396500in}{1.288924in}}%
\pgfpathlineto{\pgfqpoint{1.401497in}{1.274312in}}%
\pgfpathlineto{\pgfqpoint{1.406493in}{1.249323in}}%
\pgfpathlineto{\pgfqpoint{1.411489in}{1.209105in}}%
\pgfpathlineto{\pgfqpoint{1.416486in}{1.159915in}}%
\pgfpathlineto{\pgfqpoint{1.421482in}{1.104537in}}%
\pgfpathlineto{\pgfqpoint{1.426478in}{1.009583in}}%
\pgfpathlineto{\pgfqpoint{1.431475in}{0.894587in}}%
\pgfpathlineto{\pgfqpoint{1.436471in}{0.639364in}}%
\pgfpathlineto{\pgfqpoint{1.441468in}{0.602150in}}%
\pgfpathlineto{\pgfqpoint{1.446464in}{0.824814in}}%
\pgfpathlineto{\pgfqpoint{1.456457in}{0.993286in}}%
\pgfpathlineto{\pgfqpoint{1.471446in}{1.160203in}}%
\pgfpathlineto{\pgfqpoint{1.476442in}{1.220090in}}%
\pgfpathlineto{\pgfqpoint{1.481439in}{1.274130in}}%
\pgfpathlineto{\pgfqpoint{1.486435in}{1.341306in}}%
\pgfpathlineto{\pgfqpoint{1.491431in}{1.339827in}}%
\pgfpathlineto{\pgfqpoint{1.496428in}{1.358826in}}%
\pgfpathlineto{\pgfqpoint{1.501424in}{1.391373in}}%
\pgfpathlineto{\pgfqpoint{1.506421in}{1.473953in}}%
\pgfpathlineto{\pgfqpoint{1.511417in}{1.522935in}}%
\pgfpathlineto{\pgfqpoint{1.516413in}{1.567816in}}%
\pgfpathlineto{\pgfqpoint{1.521410in}{1.568439in}}%
\pgfpathlineto{\pgfqpoint{1.526406in}{1.387919in}}%
\pgfpathlineto{\pgfqpoint{1.531402in}{1.337781in}}%
\pgfpathlineto{\pgfqpoint{1.536399in}{1.276267in}}%
\pgfpathlineto{\pgfqpoint{1.546392in}{1.120751in}}%
\pgfpathlineto{\pgfqpoint{1.556384in}{0.914858in}}%
\pgfpathlineto{\pgfqpoint{1.566377in}{1.090577in}}%
\pgfpathlineto{\pgfqpoint{1.576370in}{1.190031in}}%
\pgfpathlineto{\pgfqpoint{1.581366in}{1.217938in}}%
\pgfpathlineto{\pgfqpoint{1.586363in}{1.254715in}}%
\pgfpathlineto{\pgfqpoint{1.591359in}{1.301528in}}%
\pgfpathlineto{\pgfqpoint{1.596355in}{1.322476in}}%
\pgfpathlineto{\pgfqpoint{1.601352in}{1.368764in}}%
\pgfpathlineto{\pgfqpoint{1.606348in}{1.401856in}}%
\pgfpathlineto{\pgfqpoint{1.611345in}{1.380520in}}%
\pgfpathlineto{\pgfqpoint{1.616341in}{1.343096in}}%
\pgfpathlineto{\pgfqpoint{1.621337in}{1.323501in}}%
\pgfpathlineto{\pgfqpoint{1.626334in}{1.300746in}}%
\pgfpathlineto{\pgfqpoint{1.631330in}{1.295882in}}%
\pgfpathlineto{\pgfqpoint{1.636326in}{1.284872in}}%
\pgfpathlineto{\pgfqpoint{1.641323in}{1.274921in}}%
\pgfpathlineto{\pgfqpoint{1.651316in}{1.234103in}}%
\pgfpathlineto{\pgfqpoint{1.656312in}{1.229099in}}%
\pgfpathlineto{\pgfqpoint{1.661308in}{1.233417in}}%
\pgfpathlineto{\pgfqpoint{1.666305in}{1.223528in}}%
\pgfpathlineto{\pgfqpoint{1.671301in}{1.216853in}}%
\pgfpathlineto{\pgfqpoint{1.676297in}{1.217944in}}%
\pgfpathlineto{\pgfqpoint{1.681294in}{1.230133in}}%
\pgfpathlineto{\pgfqpoint{1.686290in}{1.238224in}}%
\pgfpathlineto{\pgfqpoint{1.696283in}{1.263013in}}%
\pgfpathlineto{\pgfqpoint{1.701279in}{1.293545in}}%
\pgfpathlineto{\pgfqpoint{1.711272in}{1.357791in}}%
\pgfpathlineto{\pgfqpoint{1.716269in}{1.398924in}}%
\pgfpathlineto{\pgfqpoint{1.726261in}{1.454233in}}%
\pgfpathlineto{\pgfqpoint{1.731258in}{1.390493in}}%
\pgfpathlineto{\pgfqpoint{1.736254in}{1.335001in}}%
\pgfpathlineto{\pgfqpoint{1.741250in}{1.309952in}}%
\pgfpathlineto{\pgfqpoint{1.746247in}{1.311297in}}%
\pgfpathlineto{\pgfqpoint{1.751243in}{1.329038in}}%
\pgfpathlineto{\pgfqpoint{1.756240in}{1.336991in}}%
\pgfpathlineto{\pgfqpoint{1.761236in}{1.350795in}}%
\pgfpathlineto{\pgfqpoint{1.766232in}{1.351393in}}%
\pgfpathlineto{\pgfqpoint{1.771229in}{1.360562in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.375567in}}%
\pgfpathlineto{\pgfqpoint{1.781221in}{1.382155in}}%
\pgfpathlineto{\pgfqpoint{1.786218in}{1.400098in}}%
\pgfpathlineto{\pgfqpoint{1.791214in}{1.412146in}}%
\pgfpathlineto{\pgfqpoint{1.796211in}{1.400871in}}%
\pgfpathlineto{\pgfqpoint{1.801207in}{1.367737in}}%
\pgfpathlineto{\pgfqpoint{1.806203in}{1.282174in}}%
\pgfpathlineto{\pgfqpoint{1.811200in}{1.280748in}}%
\pgfpathlineto{\pgfqpoint{1.816196in}{1.357228in}}%
\pgfpathlineto{\pgfqpoint{1.826189in}{1.414476in}}%
\pgfpathlineto{\pgfqpoint{1.831185in}{1.454016in}}%
\pgfpathlineto{\pgfqpoint{1.836182in}{1.489597in}}%
\pgfpathlineto{\pgfqpoint{1.841178in}{1.601732in}}%
\pgfpathlineto{\pgfqpoint{1.846174in}{1.733158in}}%
\pgfpathlineto{\pgfqpoint{1.851171in}{1.627185in}}%
\pgfpathlineto{\pgfqpoint{1.856167in}{1.557353in}}%
\pgfpathlineto{\pgfqpoint{1.861164in}{1.532758in}}%
\pgfpathlineto{\pgfqpoint{1.866160in}{1.477173in}}%
\pgfpathlineto{\pgfqpoint{1.871156in}{1.444086in}}%
\pgfpathlineto{\pgfqpoint{1.876153in}{1.397169in}}%
\pgfpathlineto{\pgfqpoint{1.881149in}{1.370757in}}%
\pgfpathlineto{\pgfqpoint{1.886145in}{1.351764in}}%
\pgfpathlineto{\pgfqpoint{1.891142in}{1.331061in}}%
\pgfpathlineto{\pgfqpoint{1.896138in}{1.335595in}}%
\pgfpathlineto{\pgfqpoint{1.901135in}{1.355742in}}%
\pgfpathlineto{\pgfqpoint{1.906131in}{1.361004in}}%
\pgfpathlineto{\pgfqpoint{1.911127in}{1.378165in}}%
\pgfpathlineto{\pgfqpoint{1.916124in}{1.396418in}}%
\pgfpathlineto{\pgfqpoint{1.921120in}{1.427660in}}%
\pgfpathlineto{\pgfqpoint{1.926116in}{1.495005in}}%
\pgfpathlineto{\pgfqpoint{1.931113in}{1.461620in}}%
\pgfpathlineto{\pgfqpoint{1.936109in}{1.421443in}}%
\pgfpathlineto{\pgfqpoint{1.941106in}{1.406721in}}%
\pgfpathlineto{\pgfqpoint{1.946102in}{1.371677in}}%
\pgfpathlineto{\pgfqpoint{1.951098in}{1.401920in}}%
\pgfpathlineto{\pgfqpoint{1.956095in}{1.467921in}}%
\pgfpathlineto{\pgfqpoint{1.961091in}{1.497284in}}%
\pgfpathlineto{\pgfqpoint{1.966088in}{1.546665in}}%
\pgfpathlineto{\pgfqpoint{1.971084in}{1.550757in}}%
\pgfpathlineto{\pgfqpoint{1.976080in}{1.519672in}}%
\pgfpathlineto{\pgfqpoint{1.981077in}{1.510690in}}%
\pgfpathlineto{\pgfqpoint{1.986073in}{1.506994in}}%
\pgfpathlineto{\pgfqpoint{1.991069in}{1.500809in}}%
\pgfpathlineto{\pgfqpoint{1.996066in}{1.491238in}}%
\pgfpathlineto{\pgfqpoint{2.001062in}{1.483393in}}%
\pgfpathlineto{\pgfqpoint{2.006059in}{1.477606in}}%
\pgfpathlineto{\pgfqpoint{2.011055in}{1.472405in}}%
\pgfpathlineto{\pgfqpoint{2.021048in}{1.466082in}}%
\pgfpathlineto{\pgfqpoint{2.026044in}{1.464830in}}%
\pgfpathlineto{\pgfqpoint{2.031040in}{1.466942in}}%
\pgfpathlineto{\pgfqpoint{2.036037in}{1.473044in}}%
\pgfpathlineto{\pgfqpoint{2.041033in}{1.483072in}}%
\pgfpathlineto{\pgfqpoint{2.046030in}{1.502955in}}%
\pgfpathlineto{\pgfqpoint{2.051026in}{1.520375in}}%
\pgfpathlineto{\pgfqpoint{2.056022in}{1.489814in}}%
\pgfpathlineto{\pgfqpoint{2.061019in}{1.455824in}}%
\pgfpathlineto{\pgfqpoint{2.066015in}{1.451671in}}%
\pgfpathlineto{\pgfqpoint{2.071011in}{1.461768in}}%
\pgfpathlineto{\pgfqpoint{2.076008in}{1.470878in}}%
\pgfpathlineto{\pgfqpoint{2.081004in}{1.476879in}}%
\pgfpathlineto{\pgfqpoint{2.086001in}{1.480821in}}%
\pgfpathlineto{\pgfqpoint{2.090997in}{1.484252in}}%
\pgfpathlineto{\pgfqpoint{2.095993in}{1.488809in}}%
\pgfpathlineto{\pgfqpoint{2.100990in}{1.492477in}}%
\pgfpathlineto{\pgfqpoint{2.105986in}{1.498439in}}%
\pgfpathlineto{\pgfqpoint{2.110983in}{1.492841in}}%
\pgfpathlineto{\pgfqpoint{2.115979in}{1.475824in}}%
\pgfpathlineto{\pgfqpoint{2.125972in}{1.334413in}}%
\pgfpathlineto{\pgfqpoint{2.130968in}{1.326560in}}%
\pgfpathlineto{\pgfqpoint{2.135964in}{1.358511in}}%
\pgfpathlineto{\pgfqpoint{2.140961in}{1.362743in}}%
\pgfpathlineto{\pgfqpoint{2.145957in}{1.361731in}}%
\pgfpathlineto{\pgfqpoint{2.150954in}{1.355458in}}%
\pgfpathlineto{\pgfqpoint{2.155950in}{1.352514in}}%
\pgfpathlineto{\pgfqpoint{2.160946in}{1.348417in}}%
\pgfpathlineto{\pgfqpoint{2.165943in}{1.339787in}}%
\pgfpathlineto{\pgfqpoint{2.175935in}{1.307723in}}%
\pgfpathlineto{\pgfqpoint{2.180932in}{1.329617in}}%
\pgfpathlineto{\pgfqpoint{2.185928in}{1.339525in}}%
\pgfpathlineto{\pgfqpoint{2.190925in}{1.384106in}}%
\pgfpathlineto{\pgfqpoint{2.195921in}{1.398204in}}%
\pgfpathlineto{\pgfqpoint{2.200917in}{1.395654in}}%
\pgfpathlineto{\pgfqpoint{2.205914in}{1.416629in}}%
\pgfpathlineto{\pgfqpoint{2.210910in}{1.443875in}}%
\pgfpathlineto{\pgfqpoint{2.215906in}{1.464216in}}%
\pgfpathlineto{\pgfqpoint{2.220903in}{1.482614in}}%
\pgfpathlineto{\pgfqpoint{2.225899in}{1.487067in}}%
\pgfpathlineto{\pgfqpoint{2.230896in}{1.483749in}}%
\pgfpathlineto{\pgfqpoint{2.235892in}{1.483548in}}%
\pgfpathlineto{\pgfqpoint{2.240888in}{1.481012in}}%
\pgfpathlineto{\pgfqpoint{2.245885in}{1.481711in}}%
\pgfpathlineto{\pgfqpoint{2.250881in}{1.484412in}}%
\pgfpathlineto{\pgfqpoint{2.255878in}{1.486432in}}%
\pgfpathlineto{\pgfqpoint{2.260874in}{1.493092in}}%
\pgfpathlineto{\pgfqpoint{2.265870in}{1.501364in}}%
\pgfpathlineto{\pgfqpoint{2.270867in}{1.510292in}}%
\pgfpathlineto{\pgfqpoint{2.275863in}{1.524400in}}%
\pgfpathlineto{\pgfqpoint{2.280859in}{1.539817in}}%
\pgfpathlineto{\pgfqpoint{2.285856in}{1.553335in}}%
\pgfpathlineto{\pgfqpoint{2.290852in}{1.565238in}}%
\pgfpathlineto{\pgfqpoint{2.295849in}{1.575611in}}%
\pgfpathlineto{\pgfqpoint{2.300845in}{1.581123in}}%
\pgfpathlineto{\pgfqpoint{2.305841in}{1.582456in}}%
\pgfpathlineto{\pgfqpoint{2.310838in}{1.585967in}}%
\pgfpathlineto{\pgfqpoint{2.315834in}{1.610317in}}%
\pgfpathlineto{\pgfqpoint{2.320830in}{1.684072in}}%
\pgfpathlineto{\pgfqpoint{2.325827in}{1.737036in}}%
\pgfpathlineto{\pgfqpoint{2.330823in}{1.784518in}}%
\pgfpathlineto{\pgfqpoint{2.340816in}{1.907176in}}%
\pgfpathlineto{\pgfqpoint{2.345812in}{1.972674in}}%
\pgfpathlineto{\pgfqpoint{2.350809in}{1.997306in}}%
\pgfpathlineto{\pgfqpoint{2.355805in}{1.970589in}}%
\pgfpathlineto{\pgfqpoint{2.360801in}{1.949326in}}%
\pgfpathlineto{\pgfqpoint{2.365798in}{1.913882in}}%
\pgfpathlineto{\pgfqpoint{2.370794in}{1.898509in}}%
\pgfpathlineto{\pgfqpoint{2.375791in}{1.879824in}}%
\pgfpathlineto{\pgfqpoint{2.380787in}{1.866494in}}%
\pgfpathlineto{\pgfqpoint{2.385783in}{1.854081in}}%
\pgfpathlineto{\pgfqpoint{2.390780in}{1.832989in}}%
\pgfpathlineto{\pgfqpoint{2.395776in}{1.828370in}}%
\pgfpathlineto{\pgfqpoint{2.405769in}{1.791743in}}%
\pgfpathlineto{\pgfqpoint{2.410765in}{1.764064in}}%
\pgfpathlineto{\pgfqpoint{2.415762in}{1.733367in}}%
\pgfpathlineto{\pgfqpoint{2.420758in}{1.761792in}}%
\pgfpathlineto{\pgfqpoint{2.425754in}{1.785314in}}%
\pgfpathlineto{\pgfqpoint{2.435747in}{1.844940in}}%
\pgfpathlineto{\pgfqpoint{2.440744in}{1.889842in}}%
\pgfpathlineto{\pgfqpoint{2.445740in}{1.883188in}}%
\pgfpathlineto{\pgfqpoint{2.450736in}{1.819006in}}%
\pgfpathlineto{\pgfqpoint{2.455733in}{1.748871in}}%
\pgfpathlineto{\pgfqpoint{2.460729in}{1.783466in}}%
\pgfpathlineto{\pgfqpoint{2.465725in}{1.809724in}}%
\pgfpathlineto{\pgfqpoint{2.470722in}{1.749704in}}%
\pgfpathlineto{\pgfqpoint{2.475718in}{1.721694in}}%
\pgfpathlineto{\pgfqpoint{2.485711in}{1.511683in}}%
\pgfpathlineto{\pgfqpoint{2.490707in}{1.475699in}}%
\pgfpathlineto{\pgfqpoint{2.495704in}{1.487909in}}%
\pgfpathlineto{\pgfqpoint{2.500700in}{1.955289in}}%
\pgfpathlineto{\pgfqpoint{2.505697in}{2.836522in}}%
\pgfpathlineto{\pgfqpoint{2.510693in}{3.193836in}}%
\pgfpathlineto{\pgfqpoint{2.515689in}{3.037172in}}%
\pgfpathlineto{\pgfqpoint{2.520686in}{3.017090in}}%
\pgfpathlineto{\pgfqpoint{2.525682in}{3.150666in}}%
\pgfpathlineto{\pgfqpoint{2.530678in}{2.864922in}}%
\pgfpathlineto{\pgfqpoint{2.535675in}{2.473145in}}%
\pgfpathlineto{\pgfqpoint{2.540671in}{2.302765in}}%
\pgfpathlineto{\pgfqpoint{2.545668in}{2.141999in}}%
\pgfpathlineto{\pgfqpoint{2.550664in}{2.000043in}}%
\pgfpathlineto{\pgfqpoint{2.555660in}{1.889100in}}%
\pgfpathlineto{\pgfqpoint{2.560657in}{1.836943in}}%
\pgfpathlineto{\pgfqpoint{2.565653in}{1.767702in}}%
\pgfpathlineto{\pgfqpoint{2.570649in}{1.655556in}}%
\pgfpathlineto{\pgfqpoint{2.575646in}{1.848343in}}%
\pgfpathlineto{\pgfqpoint{2.580642in}{1.956749in}}%
\pgfpathlineto{\pgfqpoint{2.585639in}{1.939527in}}%
\pgfpathlineto{\pgfqpoint{2.590635in}{1.896480in}}%
\pgfpathlineto{\pgfqpoint{2.595631in}{1.889662in}}%
\pgfpathlineto{\pgfqpoint{2.600628in}{1.860841in}}%
\pgfpathlineto{\pgfqpoint{2.605624in}{1.821439in}}%
\pgfpathlineto{\pgfqpoint{2.610620in}{1.756400in}}%
\pgfpathlineto{\pgfqpoint{2.615617in}{1.723640in}}%
\pgfpathlineto{\pgfqpoint{2.620613in}{1.754589in}}%
\pgfpathlineto{\pgfqpoint{2.625610in}{1.726825in}}%
\pgfpathlineto{\pgfqpoint{2.630606in}{1.760844in}}%
\pgfpathlineto{\pgfqpoint{2.635602in}{1.676559in}}%
\pgfpathlineto{\pgfqpoint{2.640599in}{1.656608in}}%
\pgfpathlineto{\pgfqpoint{2.645595in}{1.733182in}}%
\pgfpathlineto{\pgfqpoint{2.650592in}{1.790407in}}%
\pgfpathlineto{\pgfqpoint{2.655588in}{1.964540in}}%
\pgfpathlineto{\pgfqpoint{2.660584in}{2.019262in}}%
\pgfpathlineto{\pgfqpoint{2.665581in}{2.091274in}}%
\pgfpathlineto{\pgfqpoint{2.670577in}{2.135066in}}%
\pgfpathlineto{\pgfqpoint{2.675573in}{2.198307in}}%
\pgfpathlineto{\pgfqpoint{2.680570in}{2.185390in}}%
\pgfpathlineto{\pgfqpoint{2.685566in}{2.125785in}}%
\pgfpathlineto{\pgfqpoint{2.690563in}{1.908252in}}%
\pgfpathlineto{\pgfqpoint{2.695559in}{1.889744in}}%
\pgfpathlineto{\pgfqpoint{2.700555in}{2.111065in}}%
\pgfpathlineto{\pgfqpoint{2.705552in}{2.104551in}}%
\pgfpathlineto{\pgfqpoint{2.710548in}{1.982992in}}%
\pgfpathlineto{\pgfqpoint{2.715544in}{1.920752in}}%
\pgfpathlineto{\pgfqpoint{2.720541in}{1.863394in}}%
\pgfpathlineto{\pgfqpoint{2.725537in}{1.816281in}}%
\pgfpathlineto{\pgfqpoint{2.730534in}{1.776624in}}%
\pgfpathlineto{\pgfqpoint{2.735530in}{1.773111in}}%
\pgfpathlineto{\pgfqpoint{2.740526in}{1.771747in}}%
\pgfpathlineto{\pgfqpoint{2.745523in}{1.768815in}}%
\pgfpathlineto{\pgfqpoint{2.750519in}{1.801109in}}%
\pgfpathlineto{\pgfqpoint{2.755515in}{1.838791in}}%
\pgfpathlineto{\pgfqpoint{2.760512in}{1.964382in}}%
\pgfpathlineto{\pgfqpoint{2.765508in}{2.142108in}}%
\pgfpathlineto{\pgfqpoint{2.770505in}{2.105784in}}%
\pgfpathlineto{\pgfqpoint{2.775501in}{2.042078in}}%
\pgfpathlineto{\pgfqpoint{2.780497in}{1.989705in}}%
\pgfpathlineto{\pgfqpoint{2.785494in}{1.941569in}}%
\pgfpathlineto{\pgfqpoint{2.790490in}{1.886872in}}%
\pgfpathlineto{\pgfqpoint{2.795487in}{1.858243in}}%
\pgfpathlineto{\pgfqpoint{2.805479in}{1.820782in}}%
\pgfpathlineto{\pgfqpoint{2.810476in}{1.803480in}}%
\pgfpathlineto{\pgfqpoint{2.815472in}{1.788306in}}%
\pgfpathlineto{\pgfqpoint{2.820468in}{1.774455in}}%
\pgfpathlineto{\pgfqpoint{2.825465in}{1.764519in}}%
\pgfpathlineto{\pgfqpoint{2.830461in}{1.761703in}}%
\pgfpathlineto{\pgfqpoint{2.835458in}{1.747114in}}%
\pgfpathlineto{\pgfqpoint{2.840454in}{1.730333in}}%
\pgfpathlineto{\pgfqpoint{2.845450in}{1.669465in}}%
\pgfpathlineto{\pgfqpoint{2.850447in}{1.647638in}}%
\pgfpathlineto{\pgfqpoint{2.855443in}{1.655199in}}%
\pgfpathlineto{\pgfqpoint{2.860439in}{1.647641in}}%
\pgfpathlineto{\pgfqpoint{2.865436in}{1.638702in}}%
\pgfpathlineto{\pgfqpoint{2.870432in}{1.628124in}}%
\pgfpathlineto{\pgfqpoint{2.875429in}{1.615720in}}%
\pgfpathlineto{\pgfqpoint{2.880425in}{1.605636in}}%
\pgfpathlineto{\pgfqpoint{2.885421in}{1.598158in}}%
\pgfpathlineto{\pgfqpoint{2.890418in}{1.587736in}}%
\pgfpathlineto{\pgfqpoint{2.895414in}{1.575549in}}%
\pgfpathlineto{\pgfqpoint{2.900411in}{1.564341in}}%
\pgfpathlineto{\pgfqpoint{2.905407in}{1.545733in}}%
\pgfpathlineto{\pgfqpoint{2.910403in}{1.530708in}}%
\pgfpathlineto{\pgfqpoint{2.915400in}{1.506678in}}%
\pgfpathlineto{\pgfqpoint{2.920396in}{1.463237in}}%
\pgfpathlineto{\pgfqpoint{2.925392in}{1.448036in}}%
\pgfpathlineto{\pgfqpoint{2.930389in}{1.450821in}}%
\pgfpathlineto{\pgfqpoint{2.935385in}{1.455849in}}%
\pgfpathlineto{\pgfqpoint{2.940382in}{1.462201in}}%
\pgfpathlineto{\pgfqpoint{2.945378in}{1.457107in}}%
\pgfpathlineto{\pgfqpoint{2.950374in}{1.455797in}}%
\pgfpathlineto{\pgfqpoint{2.955371in}{1.434423in}}%
\pgfpathlineto{\pgfqpoint{2.960367in}{1.422702in}}%
\pgfpathlineto{\pgfqpoint{2.965363in}{1.396299in}}%
\pgfpathlineto{\pgfqpoint{2.970360in}{1.410497in}}%
\pgfpathlineto{\pgfqpoint{2.975356in}{1.455834in}}%
\pgfpathlineto{\pgfqpoint{2.980353in}{1.484772in}}%
\pgfpathlineto{\pgfqpoint{2.985349in}{1.509060in}}%
\pgfpathlineto{\pgfqpoint{2.990345in}{1.525248in}}%
\pgfpathlineto{\pgfqpoint{2.995342in}{1.526731in}}%
\pgfpathlineto{\pgfqpoint{3.000338in}{1.535547in}}%
\pgfpathlineto{\pgfqpoint{3.005334in}{1.548310in}}%
\pgfpathlineto{\pgfqpoint{3.010331in}{1.556012in}}%
\pgfpathlineto{\pgfqpoint{3.015327in}{1.558611in}}%
\pgfpathlineto{\pgfqpoint{3.020324in}{1.554427in}}%
\pgfpathlineto{\pgfqpoint{3.025320in}{1.532671in}}%
\pgfpathlineto{\pgfqpoint{3.030316in}{1.518262in}}%
\pgfpathlineto{\pgfqpoint{3.040309in}{1.572504in}}%
\pgfpathlineto{\pgfqpoint{3.045306in}{1.590277in}}%
\pgfpathlineto{\pgfqpoint{3.050302in}{1.601820in}}%
\pgfpathlineto{\pgfqpoint{3.055298in}{1.602892in}}%
\pgfpathlineto{\pgfqpoint{3.060295in}{1.596636in}}%
\pgfpathlineto{\pgfqpoint{3.065291in}{1.574267in}}%
\pgfpathlineto{\pgfqpoint{3.070287in}{1.576337in}}%
\pgfpathlineto{\pgfqpoint{3.075284in}{1.601531in}}%
\pgfpathlineto{\pgfqpoint{3.080280in}{1.610281in}}%
\pgfpathlineto{\pgfqpoint{3.085277in}{1.616704in}}%
\pgfpathlineto{\pgfqpoint{3.090273in}{1.618743in}}%
\pgfpathlineto{\pgfqpoint{3.100266in}{1.616959in}}%
\pgfpathlineto{\pgfqpoint{3.105262in}{1.615027in}}%
\pgfpathlineto{\pgfqpoint{3.110258in}{1.608910in}}%
\pgfpathlineto{\pgfqpoint{3.115255in}{1.605723in}}%
\pgfpathlineto{\pgfqpoint{3.120251in}{1.593378in}}%
\pgfpathlineto{\pgfqpoint{3.125248in}{1.589151in}}%
\pgfpathlineto{\pgfqpoint{3.130244in}{1.580857in}}%
\pgfpathlineto{\pgfqpoint{3.135240in}{1.566928in}}%
\pgfpathlineto{\pgfqpoint{3.140237in}{1.551956in}}%
\pgfpathlineto{\pgfqpoint{3.145233in}{1.520543in}}%
\pgfpathlineto{\pgfqpoint{3.150229in}{1.515001in}}%
\pgfpathlineto{\pgfqpoint{3.155226in}{1.536485in}}%
\pgfpathlineto{\pgfqpoint{3.160222in}{1.538087in}}%
\pgfpathlineto{\pgfqpoint{3.165219in}{1.543799in}}%
\pgfpathlineto{\pgfqpoint{3.170215in}{1.540396in}}%
\pgfpathlineto{\pgfqpoint{3.175211in}{1.537692in}}%
\pgfpathlineto{\pgfqpoint{3.180208in}{1.534471in}}%
\pgfpathlineto{\pgfqpoint{3.185204in}{1.530821in}}%
\pgfpathlineto{\pgfqpoint{3.190201in}{1.525232in}}%
\pgfpathlineto{\pgfqpoint{3.195197in}{1.527426in}}%
\pgfpathlineto{\pgfqpoint{3.200193in}{1.536230in}}%
\pgfpathlineto{\pgfqpoint{3.205190in}{1.543356in}}%
\pgfpathlineto{\pgfqpoint{3.210186in}{1.549652in}}%
\pgfpathlineto{\pgfqpoint{3.215182in}{1.550987in}}%
\pgfpathlineto{\pgfqpoint{3.220179in}{1.552759in}}%
\pgfpathlineto{\pgfqpoint{3.225175in}{1.551703in}}%
\pgfpathlineto{\pgfqpoint{3.230172in}{1.551079in}}%
\pgfpathlineto{\pgfqpoint{3.235168in}{1.550124in}}%
\pgfpathlineto{\pgfqpoint{3.240164in}{1.546384in}}%
\pgfpathlineto{\pgfqpoint{3.245161in}{1.543025in}}%
\pgfpathlineto{\pgfqpoint{3.250157in}{1.537360in}}%
\pgfpathlineto{\pgfqpoint{3.255153in}{1.529952in}}%
\pgfpathlineto{\pgfqpoint{3.260150in}{1.525092in}}%
\pgfpathlineto{\pgfqpoint{3.270143in}{1.516799in}}%
\pgfpathlineto{\pgfqpoint{3.275139in}{1.515093in}}%
\pgfpathlineto{\pgfqpoint{3.280135in}{1.512389in}}%
\pgfpathlineto{\pgfqpoint{3.290128in}{1.512807in}}%
\pgfpathlineto{\pgfqpoint{3.295125in}{1.506059in}}%
\pgfpathlineto{\pgfqpoint{3.300121in}{1.504723in}}%
\pgfpathlineto{\pgfqpoint{3.305117in}{1.500739in}}%
\pgfpathlineto{\pgfqpoint{3.310114in}{1.503570in}}%
\pgfpathlineto{\pgfqpoint{3.315110in}{1.494102in}}%
\pgfpathlineto{\pgfqpoint{3.320106in}{1.475019in}}%
\pgfpathlineto{\pgfqpoint{3.325103in}{1.461700in}}%
\pgfpathlineto{\pgfqpoint{3.330099in}{1.460895in}}%
\pgfpathlineto{\pgfqpoint{3.335096in}{1.470276in}}%
\pgfpathlineto{\pgfqpoint{3.340092in}{1.499104in}}%
\pgfpathlineto{\pgfqpoint{3.345088in}{1.521674in}}%
\pgfpathlineto{\pgfqpoint{3.350085in}{1.541997in}}%
\pgfpathlineto{\pgfqpoint{3.355081in}{1.565500in}}%
\pgfpathlineto{\pgfqpoint{3.360077in}{1.581407in}}%
\pgfpathlineto{\pgfqpoint{3.365074in}{1.590281in}}%
\pgfpathlineto{\pgfqpoint{3.370070in}{1.599800in}}%
\pgfpathlineto{\pgfqpoint{3.375067in}{1.599125in}}%
\pgfpathlineto{\pgfqpoint{3.380063in}{1.604456in}}%
\pgfpathlineto{\pgfqpoint{3.385059in}{1.605996in}}%
\pgfpathlineto{\pgfqpoint{3.390056in}{1.605909in}}%
\pgfpathlineto{\pgfqpoint{3.395052in}{1.608986in}}%
\pgfpathlineto{\pgfqpoint{3.400048in}{1.608361in}}%
\pgfpathlineto{\pgfqpoint{3.415038in}{1.615964in}}%
\pgfpathlineto{\pgfqpoint{3.420034in}{1.619116in}}%
\pgfpathlineto{\pgfqpoint{3.425030in}{1.621894in}}%
\pgfpathlineto{\pgfqpoint{3.430027in}{1.627347in}}%
\pgfpathlineto{\pgfqpoint{3.435023in}{1.631251in}}%
\pgfpathlineto{\pgfqpoint{3.440020in}{1.635559in}}%
\pgfpathlineto{\pgfqpoint{3.450012in}{1.648880in}}%
\pgfpathlineto{\pgfqpoint{3.455009in}{1.657048in}}%
\pgfpathlineto{\pgfqpoint{3.460005in}{1.662650in}}%
\pgfpathlineto{\pgfqpoint{3.465001in}{1.665390in}}%
\pgfpathlineto{\pgfqpoint{3.469998in}{1.652867in}}%
\pgfpathlineto{\pgfqpoint{3.474994in}{1.639194in}}%
\pgfpathlineto{\pgfqpoint{3.479991in}{1.620399in}}%
\pgfpathlineto{\pgfqpoint{3.484987in}{1.607079in}}%
\pgfpathlineto{\pgfqpoint{3.499976in}{1.570959in}}%
\pgfpathlineto{\pgfqpoint{3.504972in}{1.562529in}}%
\pgfpathlineto{\pgfqpoint{3.509969in}{1.558179in}}%
\pgfpathlineto{\pgfqpoint{3.519962in}{1.547064in}}%
\pgfpathlineto{\pgfqpoint{3.524958in}{1.541050in}}%
\pgfpathlineto{\pgfqpoint{3.529954in}{1.533018in}}%
\pgfpathlineto{\pgfqpoint{3.534951in}{1.523746in}}%
\pgfpathlineto{\pgfqpoint{3.539947in}{1.519078in}}%
\pgfpathlineto{\pgfqpoint{3.544943in}{1.511987in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{1.506092in}}%
\pgfpathlineto{\pgfqpoint{3.554936in}{1.504274in}}%
\pgfpathlineto{\pgfqpoint{3.559933in}{1.501096in}}%
\pgfpathlineto{\pgfqpoint{3.564929in}{1.500555in}}%
\pgfpathlineto{\pgfqpoint{3.569925in}{1.498494in}}%
\pgfpathlineto{\pgfqpoint{3.574922in}{1.498220in}}%
\pgfpathlineto{\pgfqpoint{3.579918in}{1.492725in}}%
\pgfpathlineto{\pgfqpoint{3.584915in}{1.490121in}}%
\pgfpathlineto{\pgfqpoint{3.589911in}{1.489647in}}%
\pgfpathlineto{\pgfqpoint{3.594907in}{1.487596in}}%
\pgfpathlineto{\pgfqpoint{3.599904in}{1.488750in}}%
\pgfpathlineto{\pgfqpoint{3.604900in}{1.492424in}}%
\pgfpathlineto{\pgfqpoint{3.609896in}{1.495006in}}%
\pgfpathlineto{\pgfqpoint{3.619889in}{1.502980in}}%
\pgfpathlineto{\pgfqpoint{3.624886in}{1.511324in}}%
\pgfpathlineto{\pgfqpoint{3.629882in}{1.520902in}}%
\pgfpathlineto{\pgfqpoint{3.634878in}{1.526323in}}%
\pgfpathlineto{\pgfqpoint{3.639875in}{1.534067in}}%
\pgfpathlineto{\pgfqpoint{3.644871in}{1.540437in}}%
\pgfpathlineto{\pgfqpoint{3.649867in}{1.549074in}}%
\pgfpathlineto{\pgfqpoint{3.654864in}{1.560388in}}%
\pgfpathlineto{\pgfqpoint{3.659860in}{1.575920in}}%
\pgfpathlineto{\pgfqpoint{3.664857in}{1.593738in}}%
\pgfpathlineto{\pgfqpoint{3.669853in}{1.616677in}}%
\pgfpathlineto{\pgfqpoint{3.674849in}{1.634272in}}%
\pgfpathlineto{\pgfqpoint{3.679846in}{1.661187in}}%
\pgfpathlineto{\pgfqpoint{3.684842in}{1.680059in}}%
\pgfpathlineto{\pgfqpoint{3.689838in}{1.711235in}}%
\pgfpathlineto{\pgfqpoint{3.694835in}{1.786572in}}%
\pgfpathlineto{\pgfqpoint{3.699831in}{1.879208in}}%
\pgfpathlineto{\pgfqpoint{3.704828in}{1.960847in}}%
\pgfpathlineto{\pgfqpoint{3.709824in}{2.032367in}}%
\pgfpathlineto{\pgfqpoint{3.714820in}{2.087917in}}%
\pgfpathlineto{\pgfqpoint{3.719817in}{2.094417in}}%
\pgfpathlineto{\pgfqpoint{3.724813in}{2.161151in}}%
\pgfpathlineto{\pgfqpoint{3.729810in}{2.247289in}}%
\pgfpathlineto{\pgfqpoint{3.734806in}{2.302299in}}%
\pgfpathlineto{\pgfqpoint{3.739802in}{2.296651in}}%
\pgfpathlineto{\pgfqpoint{3.744799in}{2.227515in}}%
\pgfpathlineto{\pgfqpoint{3.749795in}{2.106963in}}%
\pgfpathlineto{\pgfqpoint{3.759788in}{1.694710in}}%
\pgfpathlineto{\pgfqpoint{3.769781in}{1.873588in}}%
\pgfpathlineto{\pgfqpoint{3.774777in}{1.896310in}}%
\pgfpathlineto{\pgfqpoint{3.779773in}{1.899952in}}%
\pgfpathlineto{\pgfqpoint{3.784770in}{1.886747in}}%
\pgfpathlineto{\pgfqpoint{3.789766in}{1.847890in}}%
\pgfpathlineto{\pgfqpoint{3.794762in}{1.822045in}}%
\pgfpathlineto{\pgfqpoint{3.799759in}{1.792815in}}%
\pgfpathlineto{\pgfqpoint{3.804755in}{1.766138in}}%
\pgfpathlineto{\pgfqpoint{3.809752in}{1.730309in}}%
\pgfpathlineto{\pgfqpoint{3.814748in}{1.690663in}}%
\pgfpathlineto{\pgfqpoint{3.819744in}{1.662693in}}%
\pgfpathlineto{\pgfqpoint{3.824741in}{1.638073in}}%
\pgfpathlineto{\pgfqpoint{3.829737in}{1.616918in}}%
\pgfpathlineto{\pgfqpoint{3.834734in}{1.624866in}}%
\pgfpathlineto{\pgfqpoint{3.839730in}{1.654541in}}%
\pgfpathlineto{\pgfqpoint{3.849723in}{1.809005in}}%
\pgfpathlineto{\pgfqpoint{3.854719in}{1.852202in}}%
\pgfpathlineto{\pgfqpoint{3.859715in}{1.828141in}}%
\pgfpathlineto{\pgfqpoint{3.869708in}{1.680331in}}%
\pgfpathlineto{\pgfqpoint{3.874705in}{1.675360in}}%
\pgfpathlineto{\pgfqpoint{3.879701in}{1.660492in}}%
\pgfpathlineto{\pgfqpoint{3.889694in}{1.741079in}}%
\pgfpathlineto{\pgfqpoint{3.894690in}{1.801128in}}%
\pgfpathlineto{\pgfqpoint{3.904683in}{1.949290in}}%
\pgfpathlineto{\pgfqpoint{3.909679in}{1.997150in}}%
\pgfpathlineto{\pgfqpoint{3.914676in}{2.014954in}}%
\pgfpathlineto{\pgfqpoint{3.919672in}{1.975474in}}%
\pgfpathlineto{\pgfqpoint{3.924668in}{1.905298in}}%
\pgfpathlineto{\pgfqpoint{3.929665in}{1.864646in}}%
\pgfpathlineto{\pgfqpoint{3.934661in}{1.835361in}}%
\pgfpathlineto{\pgfqpoint{3.939657in}{1.815510in}}%
\pgfpathlineto{\pgfqpoint{3.944654in}{1.810363in}}%
\pgfpathlineto{\pgfqpoint{3.949650in}{1.796051in}}%
\pgfpathlineto{\pgfqpoint{3.954647in}{1.789171in}}%
\pgfpathlineto{\pgfqpoint{3.959643in}{1.795791in}}%
\pgfpathlineto{\pgfqpoint{3.964639in}{1.818069in}}%
\pgfpathlineto{\pgfqpoint{3.969636in}{1.851744in}}%
\pgfpathlineto{\pgfqpoint{3.974632in}{1.891063in}}%
\pgfpathlineto{\pgfqpoint{3.979629in}{1.916193in}}%
\pgfpathlineto{\pgfqpoint{3.984625in}{1.947679in}}%
\pgfpathlineto{\pgfqpoint{3.989621in}{1.963245in}}%
\pgfpathlineto{\pgfqpoint{3.994618in}{1.962227in}}%
\pgfpathlineto{\pgfqpoint{3.999614in}{1.942764in}}%
\pgfpathlineto{\pgfqpoint{4.004610in}{1.902740in}}%
\pgfpathlineto{\pgfqpoint{4.009607in}{1.899232in}}%
\pgfpathlineto{\pgfqpoint{4.014603in}{1.902257in}}%
\pgfpathlineto{\pgfqpoint{4.019600in}{1.902048in}}%
\pgfpathlineto{\pgfqpoint{4.024596in}{1.933783in}}%
\pgfpathlineto{\pgfqpoint{4.029592in}{1.919351in}}%
\pgfpathlineto{\pgfqpoint{4.034589in}{1.888833in}}%
\pgfpathlineto{\pgfqpoint{4.039585in}{1.840149in}}%
\pgfpathlineto{\pgfqpoint{4.049578in}{1.725508in}}%
\pgfpathlineto{\pgfqpoint{4.054574in}{1.699277in}}%
\pgfpathlineto{\pgfqpoint{4.059571in}{1.666959in}}%
\pgfpathlineto{\pgfqpoint{4.064567in}{1.644240in}}%
\pgfpathlineto{\pgfqpoint{4.069563in}{1.609808in}}%
\pgfpathlineto{\pgfqpoint{4.074560in}{1.591580in}}%
\pgfpathlineto{\pgfqpoint{4.079556in}{1.557804in}}%
\pgfpathlineto{\pgfqpoint{4.089549in}{1.484812in}}%
\pgfpathlineto{\pgfqpoint{4.094545in}{1.463717in}}%
\pgfpathlineto{\pgfqpoint{4.099542in}{1.488773in}}%
\pgfpathlineto{\pgfqpoint{4.104538in}{1.519734in}}%
\pgfpathlineto{\pgfqpoint{4.109534in}{1.560698in}}%
\pgfpathlineto{\pgfqpoint{4.114531in}{1.586095in}}%
\pgfpathlineto{\pgfqpoint{4.119527in}{1.584258in}}%
\pgfpathlineto{\pgfqpoint{4.124524in}{1.570944in}}%
\pgfpathlineto{\pgfqpoint{4.129520in}{1.567599in}}%
\pgfpathlineto{\pgfqpoint{4.134516in}{1.563739in}}%
\pgfpathlineto{\pgfqpoint{4.139513in}{1.558610in}}%
\pgfpathlineto{\pgfqpoint{4.144509in}{1.536546in}}%
\pgfpathlineto{\pgfqpoint{4.149505in}{1.511634in}}%
\pgfpathlineto{\pgfqpoint{4.154502in}{1.501210in}}%
\pgfpathlineto{\pgfqpoint{4.159498in}{1.492466in}}%
\pgfpathlineto{\pgfqpoint{4.164495in}{1.480078in}}%
\pgfpathlineto{\pgfqpoint{4.169491in}{1.471050in}}%
\pgfpathlineto{\pgfqpoint{4.174487in}{1.461323in}}%
\pgfpathlineto{\pgfqpoint{4.179484in}{1.446164in}}%
\pgfpathlineto{\pgfqpoint{4.184480in}{1.433665in}}%
\pgfpathlineto{\pgfqpoint{4.189476in}{1.405994in}}%
\pgfpathlineto{\pgfqpoint{4.194473in}{1.394557in}}%
\pgfpathlineto{\pgfqpoint{4.199469in}{1.380433in}}%
\pgfpathlineto{\pgfqpoint{4.204466in}{1.382457in}}%
\pgfpathlineto{\pgfqpoint{4.209462in}{1.385715in}}%
\pgfpathlineto{\pgfqpoint{4.219455in}{1.398858in}}%
\pgfpathlineto{\pgfqpoint{4.229448in}{1.419720in}}%
\pgfpathlineto{\pgfqpoint{4.234444in}{1.420059in}}%
\pgfpathlineto{\pgfqpoint{4.239440in}{1.428042in}}%
\pgfpathlineto{\pgfqpoint{4.244437in}{1.437722in}}%
\pgfpathlineto{\pgfqpoint{4.249433in}{1.439919in}}%
\pgfpathlineto{\pgfqpoint{4.254429in}{1.451720in}}%
\pgfpathlineto{\pgfqpoint{4.259426in}{1.453936in}}%
\pgfpathlineto{\pgfqpoint{4.264422in}{1.448092in}}%
\pgfpathlineto{\pgfqpoint{4.279411in}{1.425983in}}%
\pgfpathlineto{\pgfqpoint{4.284408in}{1.413297in}}%
\pgfpathlineto{\pgfqpoint{4.289404in}{1.393882in}}%
\pgfpathlineto{\pgfqpoint{4.294400in}{1.382612in}}%
\pgfpathlineto{\pgfqpoint{4.299397in}{1.358254in}}%
\pgfpathlineto{\pgfqpoint{4.304393in}{1.336808in}}%
\pgfpathlineto{\pgfqpoint{4.309390in}{1.317582in}}%
\pgfpathlineto{\pgfqpoint{4.314386in}{1.297239in}}%
\pgfpathlineto{\pgfqpoint{4.319382in}{1.266497in}}%
\pgfpathlineto{\pgfqpoint{4.324379in}{1.252772in}}%
\pgfpathlineto{\pgfqpoint{4.329375in}{1.241437in}}%
\pgfpathlineto{\pgfqpoint{4.334371in}{1.262305in}}%
\pgfpathlineto{\pgfqpoint{4.339368in}{1.319242in}}%
\pgfpathlineto{\pgfqpoint{4.344364in}{1.356664in}}%
\pgfpathlineto{\pgfqpoint{4.349361in}{1.390080in}}%
\pgfpathlineto{\pgfqpoint{4.354357in}{1.396656in}}%
\pgfpathlineto{\pgfqpoint{4.359353in}{1.403800in}}%
\pgfpathlineto{\pgfqpoint{4.364350in}{1.403671in}}%
\pgfpathlineto{\pgfqpoint{4.369346in}{1.402563in}}%
\pgfpathlineto{\pgfqpoint{4.374343in}{1.399697in}}%
\pgfpathlineto{\pgfqpoint{4.379339in}{1.391320in}}%
\pgfpathlineto{\pgfqpoint{4.389332in}{1.373015in}}%
\pgfpathlineto{\pgfqpoint{4.399324in}{1.351410in}}%
\pgfpathlineto{\pgfqpoint{4.409317in}{1.313158in}}%
\pgfpathlineto{\pgfqpoint{4.414314in}{1.261341in}}%
\pgfpathlineto{\pgfqpoint{4.419310in}{1.259808in}}%
\pgfpathlineto{\pgfqpoint{4.424306in}{1.304442in}}%
\pgfpathlineto{\pgfqpoint{4.429303in}{1.324176in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.334559in}}%
\pgfpathlineto{\pgfqpoint{4.439295in}{1.342915in}}%
\pgfpathlineto{\pgfqpoint{4.444292in}{1.348101in}}%
\pgfpathlineto{\pgfqpoint{4.449288in}{1.348327in}}%
\pgfpathlineto{\pgfqpoint{4.454285in}{1.354187in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{1.361488in}}%
\pgfpathlineto{\pgfqpoint{4.464277in}{1.363536in}}%
\pgfpathlineto{\pgfqpoint{4.469274in}{1.357132in}}%
\pgfpathlineto{\pgfqpoint{4.474270in}{1.353210in}}%
\pgfpathlineto{\pgfqpoint{4.479266in}{1.353936in}}%
\pgfpathlineto{\pgfqpoint{4.484263in}{1.353300in}}%
\pgfpathlineto{\pgfqpoint{4.489259in}{1.345800in}}%
\pgfpathlineto{\pgfqpoint{4.494256in}{1.349077in}}%
\pgfpathlineto{\pgfqpoint{4.499252in}{1.354902in}}%
\pgfpathlineto{\pgfqpoint{4.504248in}{1.366930in}}%
\pgfpathlineto{\pgfqpoint{4.509245in}{1.377886in}}%
\pgfpathlineto{\pgfqpoint{4.514241in}{1.385291in}}%
\pgfpathlineto{\pgfqpoint{4.519238in}{1.393230in}}%
\pgfpathlineto{\pgfqpoint{4.524234in}{1.410790in}}%
\pgfpathlineto{\pgfqpoint{4.529230in}{1.421592in}}%
\pgfpathlineto{\pgfqpoint{4.534227in}{1.427380in}}%
\pgfpathlineto{\pgfqpoint{4.549216in}{1.449057in}}%
\pgfpathlineto{\pgfqpoint{4.564205in}{1.491741in}}%
\pgfpathlineto{\pgfqpoint{4.569201in}{1.510541in}}%
\pgfpathlineto{\pgfqpoint{4.574198in}{1.537043in}}%
\pgfpathlineto{\pgfqpoint{4.579194in}{1.610502in}}%
\pgfpathlineto{\pgfqpoint{4.584190in}{1.605194in}}%
\pgfpathlineto{\pgfqpoint{4.589187in}{1.505709in}}%
\pgfpathlineto{\pgfqpoint{4.594183in}{1.481264in}}%
\pgfpathlineto{\pgfqpoint{4.599180in}{1.447548in}}%
\pgfpathlineto{\pgfqpoint{4.609172in}{1.396687in}}%
\pgfpathlineto{\pgfqpoint{4.614169in}{1.379490in}}%
\pgfpathlineto{\pgfqpoint{4.619165in}{1.358457in}}%
\pgfpathlineto{\pgfqpoint{4.624162in}{1.343198in}}%
\pgfpathlineto{\pgfqpoint{4.634154in}{1.315815in}}%
\pgfpathlineto{\pgfqpoint{4.639151in}{1.297518in}}%
\pgfpathlineto{\pgfqpoint{4.644147in}{1.286365in}}%
\pgfpathlineto{\pgfqpoint{4.649143in}{1.274381in}}%
\pgfpathlineto{\pgfqpoint{4.654140in}{1.263577in}}%
\pgfpathlineto{\pgfqpoint{4.664133in}{1.243323in}}%
\pgfpathlineto{\pgfqpoint{4.669129in}{1.230055in}}%
\pgfpathlineto{\pgfqpoint{4.674125in}{1.211276in}}%
\pgfpathlineto{\pgfqpoint{4.679122in}{1.214121in}}%
\pgfpathlineto{\pgfqpoint{4.684118in}{1.216475in}}%
\pgfpathlineto{\pgfqpoint{4.689114in}{1.222413in}}%
\pgfpathlineto{\pgfqpoint{4.694111in}{1.242583in}}%
\pgfpathlineto{\pgfqpoint{4.699107in}{1.246760in}}%
\pgfpathlineto{\pgfqpoint{4.704104in}{1.232395in}}%
\pgfpathlineto{\pgfqpoint{4.709100in}{1.215193in}}%
\pgfpathlineto{\pgfqpoint{4.714096in}{1.196560in}}%
\pgfpathlineto{\pgfqpoint{4.719093in}{1.144707in}}%
\pgfpathlineto{\pgfqpoint{4.724089in}{1.104042in}}%
\pgfpathlineto{\pgfqpoint{4.729085in}{1.067390in}}%
\pgfpathlineto{\pgfqpoint{4.734082in}{1.113826in}}%
\pgfpathlineto{\pgfqpoint{4.739078in}{1.166106in}}%
\pgfpathlineto{\pgfqpoint{4.744075in}{1.214068in}}%
\pgfpathlineto{\pgfqpoint{4.749071in}{1.249337in}}%
\pgfpathlineto{\pgfqpoint{4.779049in}{1.435438in}}%
\pgfpathlineto{\pgfqpoint{4.784046in}{1.472503in}}%
\pgfpathlineto{\pgfqpoint{4.789042in}{1.551438in}}%
\pgfpathlineto{\pgfqpoint{4.799035in}{1.772119in}}%
\pgfpathlineto{\pgfqpoint{4.804031in}{1.666798in}}%
\pgfpathlineto{\pgfqpoint{4.809028in}{1.580471in}}%
\pgfpathlineto{\pgfqpoint{4.814024in}{1.548140in}}%
\pgfpathlineto{\pgfqpoint{4.819020in}{1.518645in}}%
\pgfpathlineto{\pgfqpoint{4.824017in}{1.509126in}}%
\pgfpathlineto{\pgfqpoint{4.829013in}{1.497551in}}%
\pgfpathlineto{\pgfqpoint{4.834009in}{1.493265in}}%
\pgfpathlineto{\pgfqpoint{4.839006in}{1.492595in}}%
\pgfpathlineto{\pgfqpoint{4.844002in}{1.492381in}}%
\pgfpathlineto{\pgfqpoint{4.853995in}{1.497921in}}%
\pgfpathlineto{\pgfqpoint{4.858991in}{1.499342in}}%
\pgfpathlineto{\pgfqpoint{4.863988in}{1.509304in}}%
\pgfpathlineto{\pgfqpoint{4.868984in}{1.513899in}}%
\pgfpathlineto{\pgfqpoint{4.873980in}{1.525167in}}%
\pgfpathlineto{\pgfqpoint{4.878977in}{1.517886in}}%
\pgfpathlineto{\pgfqpoint{4.883973in}{1.488405in}}%
\pgfpathlineto{\pgfqpoint{4.893966in}{1.448825in}}%
\pgfpathlineto{\pgfqpoint{4.898962in}{1.440263in}}%
\pgfpathlineto{\pgfqpoint{4.903959in}{1.428653in}}%
\pgfpathlineto{\pgfqpoint{4.908955in}{1.427557in}}%
\pgfpathlineto{\pgfqpoint{4.913952in}{1.429536in}}%
\pgfpathlineto{\pgfqpoint{4.918948in}{1.445747in}}%
\pgfpathlineto{\pgfqpoint{4.923944in}{1.458582in}}%
\pgfpathlineto{\pgfqpoint{4.928941in}{1.469262in}}%
\pgfpathlineto{\pgfqpoint{4.938933in}{1.495812in}}%
\pgfpathlineto{\pgfqpoint{4.948926in}{1.518999in}}%
\pgfpathlineto{\pgfqpoint{4.953923in}{1.532617in}}%
\pgfpathlineto{\pgfqpoint{4.958919in}{1.545340in}}%
\pgfpathlineto{\pgfqpoint{4.963915in}{1.550779in}}%
\pgfpathlineto{\pgfqpoint{4.968912in}{1.563965in}}%
\pgfpathlineto{\pgfqpoint{4.973908in}{1.571114in}}%
\pgfpathlineto{\pgfqpoint{4.978904in}{1.580967in}}%
\pgfpathlineto{\pgfqpoint{4.983901in}{1.587801in}}%
\pgfpathlineto{\pgfqpoint{4.988897in}{1.581635in}}%
\pgfpathlineto{\pgfqpoint{4.993894in}{1.585875in}}%
\pgfpathlineto{\pgfqpoint{4.998890in}{1.586927in}}%
\pgfpathlineto{\pgfqpoint{5.003886in}{1.589057in}}%
\pgfpathlineto{\pgfqpoint{5.008883in}{1.604069in}}%
\pgfpathlineto{\pgfqpoint{5.013879in}{1.615500in}}%
\pgfpathlineto{\pgfqpoint{5.018875in}{1.629229in}}%
\pgfpathlineto{\pgfqpoint{5.023872in}{1.638429in}}%
\pgfpathlineto{\pgfqpoint{5.028868in}{1.644676in}}%
\pgfpathlineto{\pgfqpoint{5.033865in}{1.625112in}}%
\pgfpathlineto{\pgfqpoint{5.038861in}{1.589637in}}%
\pgfpathlineto{\pgfqpoint{5.043857in}{1.542494in}}%
\pgfpathlineto{\pgfqpoint{5.048854in}{1.506650in}}%
\pgfpathlineto{\pgfqpoint{5.053850in}{1.475680in}}%
\pgfpathlineto{\pgfqpoint{5.058847in}{1.449974in}}%
\pgfpathlineto{\pgfqpoint{5.068839in}{1.404513in}}%
\pgfpathlineto{\pgfqpoint{5.073836in}{1.382087in}}%
\pgfpathlineto{\pgfqpoint{5.078832in}{1.361349in}}%
\pgfpathlineto{\pgfqpoint{5.088825in}{1.313183in}}%
\pgfpathlineto{\pgfqpoint{5.093821in}{1.294345in}}%
\pgfpathlineto{\pgfqpoint{5.103814in}{1.253571in}}%
\pgfpathlineto{\pgfqpoint{5.108810in}{1.229972in}}%
\pgfpathlineto{\pgfqpoint{5.113807in}{1.219600in}}%
\pgfpathlineto{\pgfqpoint{5.118803in}{1.194883in}}%
\pgfpathlineto{\pgfqpoint{5.133792in}{1.253665in}}%
\pgfpathlineto{\pgfqpoint{5.138789in}{1.260907in}}%
\pgfpathlineto{\pgfqpoint{5.143785in}{1.269666in}}%
\pgfpathlineto{\pgfqpoint{5.148781in}{1.275617in}}%
\pgfpathlineto{\pgfqpoint{5.153778in}{1.277383in}}%
\pgfpathlineto{\pgfqpoint{5.158774in}{1.268638in}}%
\pgfpathlineto{\pgfqpoint{5.163771in}{1.256569in}}%
\pgfpathlineto{\pgfqpoint{5.168767in}{1.239802in}}%
\pgfpathlineto{\pgfqpoint{5.173763in}{1.226046in}}%
\pgfpathlineto{\pgfqpoint{5.178760in}{1.241992in}}%
\pgfpathlineto{\pgfqpoint{5.183756in}{1.251525in}}%
\pgfpathlineto{\pgfqpoint{5.188752in}{1.267109in}}%
\pgfpathlineto{\pgfqpoint{5.193749in}{1.265970in}}%
\pgfpathlineto{\pgfqpoint{5.198745in}{1.263085in}}%
\pgfpathlineto{\pgfqpoint{5.203742in}{1.255293in}}%
\pgfpathlineto{\pgfqpoint{5.208738in}{1.249315in}}%
\pgfpathlineto{\pgfqpoint{5.213734in}{1.237168in}}%
\pgfpathlineto{\pgfqpoint{5.223727in}{1.210934in}}%
\pgfpathlineto{\pgfqpoint{5.228723in}{1.207282in}}%
\pgfpathlineto{\pgfqpoint{5.233720in}{1.192627in}}%
\pgfpathlineto{\pgfqpoint{5.238716in}{1.189186in}}%
\pgfpathlineto{\pgfqpoint{5.243713in}{1.194537in}}%
\pgfpathlineto{\pgfqpoint{5.248709in}{1.198304in}}%
\pgfpathlineto{\pgfqpoint{5.253705in}{1.197759in}}%
\pgfpathlineto{\pgfqpoint{5.258702in}{1.206915in}}%
\pgfpathlineto{\pgfqpoint{5.263698in}{1.211287in}}%
\pgfpathlineto{\pgfqpoint{5.268694in}{1.227896in}}%
\pgfpathlineto{\pgfqpoint{5.273691in}{1.248807in}}%
\pgfpathlineto{\pgfqpoint{5.288680in}{1.358456in}}%
\pgfpathlineto{\pgfqpoint{5.293676in}{1.383003in}}%
\pgfpathlineto{\pgfqpoint{5.298673in}{1.410952in}}%
\pgfpathlineto{\pgfqpoint{5.303669in}{1.446530in}}%
\pgfpathlineto{\pgfqpoint{5.308666in}{1.477881in}}%
\pgfpathlineto{\pgfqpoint{5.313662in}{1.499645in}}%
\pgfpathlineto{\pgfqpoint{5.318658in}{1.477689in}}%
\pgfpathlineto{\pgfqpoint{5.323655in}{1.464817in}}%
\pgfpathlineto{\pgfqpoint{5.328651in}{1.464990in}}%
\pgfpathlineto{\pgfqpoint{5.333647in}{1.476578in}}%
\pgfpathlineto{\pgfqpoint{5.338644in}{1.481079in}}%
\pgfpathlineto{\pgfqpoint{5.343640in}{1.493145in}}%
\pgfpathlineto{\pgfqpoint{5.348637in}{1.499823in}}%
\pgfpathlineto{\pgfqpoint{5.353633in}{1.501221in}}%
\pgfpathlineto{\pgfqpoint{5.363626in}{1.498560in}}%
\pgfpathlineto{\pgfqpoint{5.368622in}{1.497003in}}%
\pgfpathlineto{\pgfqpoint{5.373618in}{1.496465in}}%
\pgfpathlineto{\pgfqpoint{5.378615in}{1.497482in}}%
\pgfpathlineto{\pgfqpoint{5.383611in}{1.497570in}}%
\pgfpathlineto{\pgfqpoint{5.388608in}{1.495272in}}%
\pgfpathlineto{\pgfqpoint{5.393604in}{1.494192in}}%
\pgfpathlineto{\pgfqpoint{5.398600in}{1.500847in}}%
\pgfpathlineto{\pgfqpoint{5.403597in}{1.501648in}}%
\pgfpathlineto{\pgfqpoint{5.408593in}{1.500406in}}%
\pgfpathlineto{\pgfqpoint{5.413589in}{1.506707in}}%
\pgfpathlineto{\pgfqpoint{5.423582in}{1.524287in}}%
\pgfpathlineto{\pgfqpoint{5.428579in}{1.542884in}}%
\pgfpathlineto{\pgfqpoint{5.433575in}{1.562589in}}%
\pgfpathlineto{\pgfqpoint{5.443568in}{1.607458in}}%
\pgfpathlineto{\pgfqpoint{5.448564in}{1.625021in}}%
\pgfpathlineto{\pgfqpoint{5.458557in}{1.671888in}}%
\pgfpathlineto{\pgfqpoint{5.463553in}{1.689576in}}%
\pgfpathlineto{\pgfqpoint{5.468550in}{1.705033in}}%
\pgfpathlineto{\pgfqpoint{5.473546in}{1.718570in}}%
\pgfpathlineto{\pgfqpoint{5.478542in}{1.736255in}}%
\pgfpathlineto{\pgfqpoint{5.483539in}{1.754969in}}%
\pgfpathlineto{\pgfqpoint{5.488535in}{1.755770in}}%
\pgfpathlineto{\pgfqpoint{5.493532in}{1.749778in}}%
\pgfpathlineto{\pgfqpoint{5.498528in}{1.742417in}}%
\pgfpathlineto{\pgfqpoint{5.503524in}{1.726639in}}%
\pgfpathlineto{\pgfqpoint{5.508521in}{1.720470in}}%
\pgfpathlineto{\pgfqpoint{5.513517in}{1.728206in}}%
\pgfpathlineto{\pgfqpoint{5.523510in}{1.785961in}}%
\pgfpathlineto{\pgfqpoint{5.528506in}{1.841030in}}%
\pgfpathlineto{\pgfqpoint{5.533503in}{1.907478in}}%
\pgfpathlineto{\pgfqpoint{5.543495in}{1.839177in}}%
\pgfpathlineto{\pgfqpoint{5.548492in}{1.830994in}}%
\pgfpathlineto{\pgfqpoint{5.553488in}{1.826522in}}%
\pgfpathlineto{\pgfqpoint{5.558485in}{1.828007in}}%
\pgfpathlineto{\pgfqpoint{5.563481in}{1.827772in}}%
\pgfpathlineto{\pgfqpoint{5.568477in}{1.832966in}}%
\pgfpathlineto{\pgfqpoint{5.573474in}{1.845014in}}%
\pgfpathlineto{\pgfqpoint{5.578470in}{1.864784in}}%
\pgfpathlineto{\pgfqpoint{5.583466in}{1.895412in}}%
\pgfpathlineto{\pgfqpoint{5.588463in}{1.933008in}}%
\pgfpathlineto{\pgfqpoint{5.593459in}{1.990295in}}%
\pgfpathlineto{\pgfqpoint{5.598456in}{2.034849in}}%
\pgfpathlineto{\pgfqpoint{5.603452in}{2.058723in}}%
\pgfpathlineto{\pgfqpoint{5.608448in}{2.050727in}}%
\pgfpathlineto{\pgfqpoint{5.613445in}{2.038896in}}%
\pgfpathlineto{\pgfqpoint{5.618441in}{2.014816in}}%
\pgfpathlineto{\pgfqpoint{5.623437in}{1.987281in}}%
\pgfpathlineto{\pgfqpoint{5.628434in}{1.936261in}}%
\pgfpathlineto{\pgfqpoint{5.633430in}{1.874242in}}%
\pgfpathlineto{\pgfqpoint{5.638427in}{1.817645in}}%
\pgfpathlineto{\pgfqpoint{5.643423in}{1.776664in}}%
\pgfpathlineto{\pgfqpoint{5.648419in}{1.752084in}}%
\pgfpathlineto{\pgfqpoint{5.653416in}{1.740858in}}%
\pgfpathlineto{\pgfqpoint{5.658412in}{1.739017in}}%
\pgfpathlineto{\pgfqpoint{5.663408in}{1.741913in}}%
\pgfpathlineto{\pgfqpoint{5.668405in}{1.755122in}}%
\pgfpathlineto{\pgfqpoint{5.673401in}{1.753312in}}%
\pgfpathlineto{\pgfqpoint{5.678398in}{1.747050in}}%
\pgfpathlineto{\pgfqpoint{5.688390in}{1.736455in}}%
\pgfpathlineto{\pgfqpoint{5.693387in}{1.732712in}}%
\pgfpathlineto{\pgfqpoint{5.698383in}{1.729999in}}%
\pgfpathlineto{\pgfqpoint{5.703380in}{1.738157in}}%
\pgfpathlineto{\pgfqpoint{5.708376in}{1.738965in}}%
\pgfpathlineto{\pgfqpoint{5.713372in}{1.744572in}}%
\pgfpathlineto{\pgfqpoint{5.718369in}{1.737198in}}%
\pgfpathlineto{\pgfqpoint{5.723365in}{1.740041in}}%
\pgfpathlineto{\pgfqpoint{5.728361in}{1.735637in}}%
\pgfpathlineto{\pgfqpoint{5.733358in}{1.735842in}}%
\pgfpathlineto{\pgfqpoint{5.738354in}{1.734218in}}%
\pgfpathlineto{\pgfqpoint{5.743351in}{1.731120in}}%
\pgfpathlineto{\pgfqpoint{5.748347in}{1.734569in}}%
\pgfpathlineto{\pgfqpoint{5.753343in}{1.736419in}}%
\pgfpathlineto{\pgfqpoint{5.763336in}{1.737476in}}%
\pgfpathlineto{\pgfqpoint{5.768332in}{1.734482in}}%
\pgfpathlineto{\pgfqpoint{5.773329in}{1.731157in}}%
\pgfpathlineto{\pgfqpoint{5.778325in}{1.732086in}}%
\pgfpathlineto{\pgfqpoint{5.783322in}{1.728289in}}%
\pgfpathlineto{\pgfqpoint{5.788318in}{1.730062in}}%
\pgfpathlineto{\pgfqpoint{5.793314in}{1.727648in}}%
\pgfpathlineto{\pgfqpoint{5.798311in}{1.727085in}}%
\pgfpathlineto{\pgfqpoint{5.803307in}{1.732635in}}%
\pgfpathlineto{\pgfqpoint{5.808303in}{1.733714in}}%
\pgfpathlineto{\pgfqpoint{5.813300in}{1.740665in}}%
\pgfpathlineto{\pgfqpoint{5.818296in}{1.743577in}}%
\pgfpathlineto{\pgfqpoint{5.828289in}{1.761999in}}%
\pgfpathlineto{\pgfqpoint{5.833285in}{1.771960in}}%
\pgfpathlineto{\pgfqpoint{5.838282in}{1.780833in}}%
\pgfpathlineto{\pgfqpoint{5.843278in}{1.788948in}}%
\pgfpathlineto{\pgfqpoint{5.848275in}{1.783698in}}%
\pgfpathlineto{\pgfqpoint{5.853271in}{1.779778in}}%
\pgfpathlineto{\pgfqpoint{5.858267in}{1.774157in}}%
\pgfpathlineto{\pgfqpoint{5.863264in}{1.774160in}}%
\pgfpathlineto{\pgfqpoint{5.868260in}{1.770730in}}%
\pgfpathlineto{\pgfqpoint{5.883249in}{1.781666in}}%
\pgfpathlineto{\pgfqpoint{5.888246in}{1.791784in}}%
\pgfpathlineto{\pgfqpoint{5.893242in}{1.796461in}}%
\pgfpathlineto{\pgfqpoint{5.898238in}{1.791824in}}%
\pgfpathlineto{\pgfqpoint{5.903235in}{1.784740in}}%
\pgfpathlineto{\pgfqpoint{5.913227in}{1.759481in}}%
\pgfpathlineto{\pgfqpoint{5.918224in}{1.731316in}}%
\pgfpathlineto{\pgfqpoint{5.923220in}{1.715847in}}%
\pgfpathlineto{\pgfqpoint{5.928217in}{1.697837in}}%
\pgfpathlineto{\pgfqpoint{5.933213in}{1.683502in}}%
\pgfpathlineto{\pgfqpoint{5.943206in}{1.661930in}}%
\pgfpathlineto{\pgfqpoint{5.948202in}{1.654585in}}%
\pgfpathlineto{\pgfqpoint{5.953199in}{1.646274in}}%
\pgfpathlineto{\pgfqpoint{5.958195in}{1.642471in}}%
\pgfpathlineto{\pgfqpoint{5.963191in}{1.639289in}}%
\pgfpathlineto{\pgfqpoint{5.968188in}{1.639938in}}%
\pgfpathlineto{\pgfqpoint{5.973184in}{1.638488in}}%
\pgfpathlineto{\pgfqpoint{5.978180in}{1.641538in}}%
\pgfpathlineto{\pgfqpoint{5.988173in}{1.655387in}}%
\pgfpathlineto{\pgfqpoint{5.993170in}{1.658553in}}%
\pgfpathlineto{\pgfqpoint{5.998166in}{1.657636in}}%
\pgfpathlineto{\pgfqpoint{6.003162in}{1.659275in}}%
\pgfpathlineto{\pgfqpoint{6.008159in}{1.651517in}}%
\pgfpathlineto{\pgfqpoint{6.013155in}{1.639757in}}%
\pgfpathlineto{\pgfqpoint{6.018151in}{1.629940in}}%
\pgfpathlineto{\pgfqpoint{6.043133in}{1.533518in}}%
\pgfpathlineto{\pgfqpoint{6.053126in}{1.477113in}}%
\pgfpathlineto{\pgfqpoint{6.058122in}{1.494165in}}%
\pgfpathlineto{\pgfqpoint{6.063119in}{1.515609in}}%
\pgfpathlineto{\pgfqpoint{6.068115in}{1.529090in}}%
\pgfpathlineto{\pgfqpoint{6.073112in}{1.543622in}}%
\pgfpathlineto{\pgfqpoint{6.078108in}{1.555568in}}%
\pgfpathlineto{\pgfqpoint{6.083104in}{1.568269in}}%
\pgfpathlineto{\pgfqpoint{6.088101in}{1.582954in}}%
\pgfpathlineto{\pgfqpoint{6.093097in}{1.587766in}}%
\pgfpathlineto{\pgfqpoint{6.098094in}{1.576033in}}%
\pgfpathlineto{\pgfqpoint{6.103090in}{1.553163in}}%
\pgfpathlineto{\pgfqpoint{6.108086in}{1.503015in}}%
\pgfpathlineto{\pgfqpoint{6.113083in}{1.456501in}}%
\pgfpathlineto{\pgfqpoint{6.118079in}{1.489176in}}%
\pgfpathlineto{\pgfqpoint{6.123075in}{1.494807in}}%
\pgfpathlineto{\pgfqpoint{6.128072in}{1.496297in}}%
\pgfpathlineto{\pgfqpoint{6.133068in}{1.496849in}}%
\pgfpathlineto{\pgfqpoint{6.138065in}{1.498802in}}%
\pgfpathlineto{\pgfqpoint{6.148057in}{1.504408in}}%
\pgfpathlineto{\pgfqpoint{6.153054in}{1.508030in}}%
\pgfpathlineto{\pgfqpoint{6.158050in}{1.512833in}}%
\pgfpathlineto{\pgfqpoint{6.163046in}{1.513039in}}%
\pgfpathlineto{\pgfqpoint{6.168043in}{1.518291in}}%
\pgfpathlineto{\pgfqpoint{6.173039in}{1.520163in}}%
\pgfpathlineto{\pgfqpoint{6.178036in}{1.524434in}}%
\pgfpathlineto{\pgfqpoint{6.183032in}{1.552139in}}%
\pgfpathlineto{\pgfqpoint{6.193025in}{1.603024in}}%
\pgfpathlineto{\pgfqpoint{6.198021in}{1.597938in}}%
\pgfpathlineto{\pgfqpoint{6.203017in}{1.581621in}}%
\pgfpathlineto{\pgfqpoint{6.213010in}{1.544212in}}%
\pgfpathlineto{\pgfqpoint{6.218007in}{1.533824in}}%
\pgfpathlineto{\pgfqpoint{6.223003in}{1.526385in}}%
\pgfpathlineto{\pgfqpoint{6.227999in}{1.520041in}}%
\pgfpathlineto{\pgfqpoint{6.232996in}{1.515140in}}%
\pgfpathlineto{\pgfqpoint{6.237992in}{1.515642in}}%
\pgfpathlineto{\pgfqpoint{6.242989in}{1.511465in}}%
\pgfpathlineto{\pgfqpoint{6.247985in}{1.508773in}}%
\pgfpathlineto{\pgfqpoint{6.252981in}{1.500940in}}%
\pgfpathlineto{\pgfqpoint{6.257978in}{1.496226in}}%
\pgfpathlineto{\pgfqpoint{6.262974in}{1.487989in}}%
\pgfpathlineto{\pgfqpoint{6.267970in}{1.480451in}}%
\pgfpathlineto{\pgfqpoint{6.272967in}{1.475124in}}%
\pgfpathlineto{\pgfqpoint{6.277963in}{1.471367in}}%
\pgfpathlineto{\pgfqpoint{6.282960in}{1.473621in}}%
\pgfpathlineto{\pgfqpoint{6.287956in}{1.467444in}}%
\pgfpathlineto{\pgfqpoint{6.292952in}{1.468949in}}%
\pgfpathlineto{\pgfqpoint{6.297949in}{1.454396in}}%
\pgfpathlineto{\pgfqpoint{6.302945in}{1.483097in}}%
\pgfpathlineto{\pgfqpoint{6.307941in}{1.555057in}}%
\pgfpathlineto{\pgfqpoint{6.312938in}{1.637097in}}%
\pgfpathlineto{\pgfqpoint{6.317934in}{1.613958in}}%
\pgfpathlineto{\pgfqpoint{6.322931in}{1.577657in}}%
\pgfpathlineto{\pgfqpoint{6.327927in}{1.554467in}}%
\pgfpathlineto{\pgfqpoint{6.332923in}{1.541131in}}%
\pgfpathlineto{\pgfqpoint{6.337920in}{1.535666in}}%
\pgfpathlineto{\pgfqpoint{6.342916in}{1.540080in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.555024in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.555024in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.106960in}{0.456621in}}{\pgfqpoint{5.490522in}{3.196347in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.994848,0.816917,0.493426}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356529in}{1.420924in}}%
\pgfpathlineto{\pgfqpoint{1.361526in}{1.406868in}}%
\pgfpathlineto{\pgfqpoint{1.366522in}{1.396468in}}%
\pgfpathlineto{\pgfqpoint{1.371518in}{1.392363in}}%
\pgfpathlineto{\pgfqpoint{1.376515in}{1.390334in}}%
\pgfpathlineto{\pgfqpoint{1.381511in}{1.404521in}}%
\pgfpathlineto{\pgfqpoint{1.386507in}{1.387201in}}%
\pgfpathlineto{\pgfqpoint{1.391504in}{1.327020in}}%
\pgfpathlineto{\pgfqpoint{1.396500in}{1.305202in}}%
\pgfpathlineto{\pgfqpoint{1.401497in}{1.297318in}}%
\pgfpathlineto{\pgfqpoint{1.406493in}{1.274356in}}%
\pgfpathlineto{\pgfqpoint{1.411489in}{1.240102in}}%
\pgfpathlineto{\pgfqpoint{1.416486in}{1.186962in}}%
\pgfpathlineto{\pgfqpoint{1.421482in}{1.104537in}}%
\pgfpathlineto{\pgfqpoint{1.426478in}{1.009583in}}%
\pgfpathlineto{\pgfqpoint{1.431475in}{0.894587in}}%
\pgfpathlineto{\pgfqpoint{1.436471in}{0.639364in}}%
\pgfpathlineto{\pgfqpoint{1.441468in}{0.602150in}}%
\pgfpathlineto{\pgfqpoint{1.446464in}{0.824814in}}%
\pgfpathlineto{\pgfqpoint{1.456457in}{0.993286in}}%
\pgfpathlineto{\pgfqpoint{1.471446in}{1.160203in}}%
\pgfpathlineto{\pgfqpoint{1.476442in}{1.220090in}}%
\pgfpathlineto{\pgfqpoint{1.481439in}{1.274130in}}%
\pgfpathlineto{\pgfqpoint{1.486435in}{1.341306in}}%
\pgfpathlineto{\pgfqpoint{1.491431in}{1.339827in}}%
\pgfpathlineto{\pgfqpoint{1.496428in}{1.341117in}}%
\pgfpathlineto{\pgfqpoint{1.501424in}{1.384019in}}%
\pgfpathlineto{\pgfqpoint{1.506421in}{1.464044in}}%
\pgfpathlineto{\pgfqpoint{1.511417in}{1.498578in}}%
\pgfpathlineto{\pgfqpoint{1.516413in}{1.545462in}}%
\pgfpathlineto{\pgfqpoint{1.521410in}{1.475753in}}%
\pgfpathlineto{\pgfqpoint{1.526406in}{1.387919in}}%
\pgfpathlineto{\pgfqpoint{1.531402in}{1.337781in}}%
\pgfpathlineto{\pgfqpoint{1.536399in}{1.276267in}}%
\pgfpathlineto{\pgfqpoint{1.546392in}{1.120751in}}%
\pgfpathlineto{\pgfqpoint{1.556384in}{0.914858in}}%
\pgfpathlineto{\pgfqpoint{1.566377in}{1.090577in}}%
\pgfpathlineto{\pgfqpoint{1.576370in}{1.190031in}}%
\pgfpathlineto{\pgfqpoint{1.581366in}{1.217938in}}%
\pgfpathlineto{\pgfqpoint{1.591359in}{1.289824in}}%
\pgfpathlineto{\pgfqpoint{1.601352in}{1.354354in}}%
\pgfpathlineto{\pgfqpoint{1.606348in}{1.417279in}}%
\pgfpathlineto{\pgfqpoint{1.611345in}{1.424256in}}%
\pgfpathlineto{\pgfqpoint{1.616341in}{1.369828in}}%
\pgfpathlineto{\pgfqpoint{1.621337in}{1.323501in}}%
\pgfpathlineto{\pgfqpoint{1.626334in}{1.300746in}}%
\pgfpathlineto{\pgfqpoint{1.631330in}{1.295882in}}%
\pgfpathlineto{\pgfqpoint{1.636326in}{1.284872in}}%
\pgfpathlineto{\pgfqpoint{1.641323in}{1.274921in}}%
\pgfpathlineto{\pgfqpoint{1.651316in}{1.234103in}}%
\pgfpathlineto{\pgfqpoint{1.656312in}{1.229099in}}%
\pgfpathlineto{\pgfqpoint{1.661308in}{1.233417in}}%
\pgfpathlineto{\pgfqpoint{1.666305in}{1.223528in}}%
\pgfpathlineto{\pgfqpoint{1.671301in}{1.216853in}}%
\pgfpathlineto{\pgfqpoint{1.676297in}{1.217944in}}%
\pgfpathlineto{\pgfqpoint{1.681294in}{1.230133in}}%
\pgfpathlineto{\pgfqpoint{1.686290in}{1.238224in}}%
\pgfpathlineto{\pgfqpoint{1.691287in}{1.250418in}}%
\pgfpathlineto{\pgfqpoint{1.696283in}{1.269709in}}%
\pgfpathlineto{\pgfqpoint{1.701279in}{1.309132in}}%
\pgfpathlineto{\pgfqpoint{1.706276in}{1.336793in}}%
\pgfpathlineto{\pgfqpoint{1.711272in}{1.382526in}}%
\pgfpathlineto{\pgfqpoint{1.716269in}{1.420882in}}%
\pgfpathlineto{\pgfqpoint{1.721265in}{1.467861in}}%
\pgfpathlineto{\pgfqpoint{1.726261in}{1.454233in}}%
\pgfpathlineto{\pgfqpoint{1.731258in}{1.390493in}}%
\pgfpathlineto{\pgfqpoint{1.736254in}{1.335001in}}%
\pgfpathlineto{\pgfqpoint{1.741250in}{1.309952in}}%
\pgfpathlineto{\pgfqpoint{1.746247in}{1.311297in}}%
\pgfpathlineto{\pgfqpoint{1.751243in}{1.329038in}}%
\pgfpathlineto{\pgfqpoint{1.756240in}{1.336991in}}%
\pgfpathlineto{\pgfqpoint{1.761236in}{1.350795in}}%
\pgfpathlineto{\pgfqpoint{1.766232in}{1.351393in}}%
\pgfpathlineto{\pgfqpoint{1.771229in}{1.360562in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.375567in}}%
\pgfpathlineto{\pgfqpoint{1.781221in}{1.382155in}}%
\pgfpathlineto{\pgfqpoint{1.786218in}{1.400098in}}%
\pgfpathlineto{\pgfqpoint{1.791214in}{1.409071in}}%
\pgfpathlineto{\pgfqpoint{1.796211in}{1.411646in}}%
\pgfpathlineto{\pgfqpoint{1.801207in}{1.389821in}}%
\pgfpathlineto{\pgfqpoint{1.806203in}{1.314821in}}%
\pgfpathlineto{\pgfqpoint{1.811200in}{1.228714in}}%
\pgfpathlineto{\pgfqpoint{1.816196in}{1.298261in}}%
\pgfpathlineto{\pgfqpoint{1.821192in}{1.385518in}}%
\pgfpathlineto{\pgfqpoint{1.826189in}{1.414476in}}%
\pgfpathlineto{\pgfqpoint{1.831185in}{1.454016in}}%
\pgfpathlineto{\pgfqpoint{1.836182in}{1.489597in}}%
\pgfpathlineto{\pgfqpoint{1.841178in}{1.601732in}}%
\pgfpathlineto{\pgfqpoint{1.846174in}{1.733158in}}%
\pgfpathlineto{\pgfqpoint{1.851171in}{1.627185in}}%
\pgfpathlineto{\pgfqpoint{1.856167in}{1.557353in}}%
\pgfpathlineto{\pgfqpoint{1.861164in}{1.532758in}}%
\pgfpathlineto{\pgfqpoint{1.866160in}{1.477173in}}%
\pgfpathlineto{\pgfqpoint{1.871156in}{1.444086in}}%
\pgfpathlineto{\pgfqpoint{1.876153in}{1.397169in}}%
\pgfpathlineto{\pgfqpoint{1.881149in}{1.370757in}}%
\pgfpathlineto{\pgfqpoint{1.886145in}{1.351764in}}%
\pgfpathlineto{\pgfqpoint{1.891142in}{1.331061in}}%
\pgfpathlineto{\pgfqpoint{1.896138in}{1.346780in}}%
\pgfpathlineto{\pgfqpoint{1.901135in}{1.358575in}}%
\pgfpathlineto{\pgfqpoint{1.906131in}{1.368892in}}%
\pgfpathlineto{\pgfqpoint{1.916124in}{1.411676in}}%
\pgfpathlineto{\pgfqpoint{1.921120in}{1.457112in}}%
\pgfpathlineto{\pgfqpoint{1.926116in}{1.495005in}}%
\pgfpathlineto{\pgfqpoint{1.931113in}{1.461620in}}%
\pgfpathlineto{\pgfqpoint{1.936109in}{1.421443in}}%
\pgfpathlineto{\pgfqpoint{1.941106in}{1.406721in}}%
\pgfpathlineto{\pgfqpoint{1.946102in}{1.371677in}}%
\pgfpathlineto{\pgfqpoint{1.951098in}{1.401920in}}%
\pgfpathlineto{\pgfqpoint{1.956095in}{1.467921in}}%
\pgfpathlineto{\pgfqpoint{1.961091in}{1.497284in}}%
\pgfpathlineto{\pgfqpoint{1.966088in}{1.546665in}}%
\pgfpathlineto{\pgfqpoint{1.971084in}{1.550757in}}%
\pgfpathlineto{\pgfqpoint{1.976080in}{1.519672in}}%
\pgfpathlineto{\pgfqpoint{1.981077in}{1.510690in}}%
\pgfpathlineto{\pgfqpoint{1.986073in}{1.506994in}}%
\pgfpathlineto{\pgfqpoint{1.991069in}{1.504013in}}%
\pgfpathlineto{\pgfqpoint{1.996066in}{1.494405in}}%
\pgfpathlineto{\pgfqpoint{2.001062in}{1.488650in}}%
\pgfpathlineto{\pgfqpoint{2.006059in}{1.480391in}}%
\pgfpathlineto{\pgfqpoint{2.011055in}{1.475962in}}%
\pgfpathlineto{\pgfqpoint{2.016051in}{1.470630in}}%
\pgfpathlineto{\pgfqpoint{2.021048in}{1.466082in}}%
\pgfpathlineto{\pgfqpoint{2.026044in}{1.464830in}}%
\pgfpathlineto{\pgfqpoint{2.031040in}{1.466942in}}%
\pgfpathlineto{\pgfqpoint{2.036037in}{1.473044in}}%
\pgfpathlineto{\pgfqpoint{2.041033in}{1.483072in}}%
\pgfpathlineto{\pgfqpoint{2.046030in}{1.502955in}}%
\pgfpathlineto{\pgfqpoint{2.051026in}{1.520375in}}%
\pgfpathlineto{\pgfqpoint{2.056022in}{1.489814in}}%
\pgfpathlineto{\pgfqpoint{2.061019in}{1.455824in}}%
\pgfpathlineto{\pgfqpoint{2.066015in}{1.451671in}}%
\pgfpathlineto{\pgfqpoint{2.071011in}{1.461768in}}%
\pgfpathlineto{\pgfqpoint{2.076008in}{1.470878in}}%
\pgfpathlineto{\pgfqpoint{2.081004in}{1.476879in}}%
\pgfpathlineto{\pgfqpoint{2.086001in}{1.480821in}}%
\pgfpathlineto{\pgfqpoint{2.090997in}{1.484252in}}%
\pgfpathlineto{\pgfqpoint{2.095993in}{1.488758in}}%
\pgfpathlineto{\pgfqpoint{2.100990in}{1.491855in}}%
\pgfpathlineto{\pgfqpoint{2.105986in}{1.489234in}}%
\pgfpathlineto{\pgfqpoint{2.110983in}{1.479654in}}%
\pgfpathlineto{\pgfqpoint{2.115979in}{1.459007in}}%
\pgfpathlineto{\pgfqpoint{2.120975in}{1.406313in}}%
\pgfpathlineto{\pgfqpoint{2.125972in}{1.334413in}}%
\pgfpathlineto{\pgfqpoint{2.130968in}{1.326560in}}%
\pgfpathlineto{\pgfqpoint{2.135964in}{1.358511in}}%
\pgfpathlineto{\pgfqpoint{2.140961in}{1.362743in}}%
\pgfpathlineto{\pgfqpoint{2.145957in}{1.361731in}}%
\pgfpathlineto{\pgfqpoint{2.150954in}{1.355458in}}%
\pgfpathlineto{\pgfqpoint{2.155950in}{1.352514in}}%
\pgfpathlineto{\pgfqpoint{2.160946in}{1.348417in}}%
\pgfpathlineto{\pgfqpoint{2.165943in}{1.339787in}}%
\pgfpathlineto{\pgfqpoint{2.175935in}{1.307723in}}%
\pgfpathlineto{\pgfqpoint{2.180932in}{1.329617in}}%
\pgfpathlineto{\pgfqpoint{2.185928in}{1.339525in}}%
\pgfpathlineto{\pgfqpoint{2.190925in}{1.358920in}}%
\pgfpathlineto{\pgfqpoint{2.195921in}{1.380948in}}%
\pgfpathlineto{\pgfqpoint{2.200917in}{1.369272in}}%
\pgfpathlineto{\pgfqpoint{2.205914in}{1.398885in}}%
\pgfpathlineto{\pgfqpoint{2.210910in}{1.436246in}}%
\pgfpathlineto{\pgfqpoint{2.215906in}{1.458505in}}%
\pgfpathlineto{\pgfqpoint{2.220903in}{1.482614in}}%
\pgfpathlineto{\pgfqpoint{2.225899in}{1.487067in}}%
\pgfpathlineto{\pgfqpoint{2.230896in}{1.483749in}}%
\pgfpathlineto{\pgfqpoint{2.235892in}{1.483548in}}%
\pgfpathlineto{\pgfqpoint{2.240888in}{1.481012in}}%
\pgfpathlineto{\pgfqpoint{2.245885in}{1.481711in}}%
\pgfpathlineto{\pgfqpoint{2.250881in}{1.484412in}}%
\pgfpathlineto{\pgfqpoint{2.255878in}{1.486432in}}%
\pgfpathlineto{\pgfqpoint{2.260874in}{1.493092in}}%
\pgfpathlineto{\pgfqpoint{2.265870in}{1.501364in}}%
\pgfpathlineto{\pgfqpoint{2.270867in}{1.510292in}}%
\pgfpathlineto{\pgfqpoint{2.275863in}{1.524400in}}%
\pgfpathlineto{\pgfqpoint{2.280859in}{1.539817in}}%
\pgfpathlineto{\pgfqpoint{2.285856in}{1.553335in}}%
\pgfpathlineto{\pgfqpoint{2.290852in}{1.565238in}}%
\pgfpathlineto{\pgfqpoint{2.295849in}{1.578808in}}%
\pgfpathlineto{\pgfqpoint{2.300845in}{1.586024in}}%
\pgfpathlineto{\pgfqpoint{2.305841in}{1.591316in}}%
\pgfpathlineto{\pgfqpoint{2.310838in}{1.610761in}}%
\pgfpathlineto{\pgfqpoint{2.315834in}{1.641354in}}%
\pgfpathlineto{\pgfqpoint{2.320830in}{1.684072in}}%
\pgfpathlineto{\pgfqpoint{2.325827in}{1.737036in}}%
\pgfpathlineto{\pgfqpoint{2.330823in}{1.784518in}}%
\pgfpathlineto{\pgfqpoint{2.340816in}{1.907176in}}%
\pgfpathlineto{\pgfqpoint{2.345812in}{1.972674in}}%
\pgfpathlineto{\pgfqpoint{2.350809in}{1.997306in}}%
\pgfpathlineto{\pgfqpoint{2.355805in}{1.970589in}}%
\pgfpathlineto{\pgfqpoint{2.360801in}{1.949326in}}%
\pgfpathlineto{\pgfqpoint{2.365798in}{1.913882in}}%
\pgfpathlineto{\pgfqpoint{2.370794in}{1.898509in}}%
\pgfpathlineto{\pgfqpoint{2.375791in}{1.879824in}}%
\pgfpathlineto{\pgfqpoint{2.380787in}{1.866494in}}%
\pgfpathlineto{\pgfqpoint{2.385783in}{1.854081in}}%
\pgfpathlineto{\pgfqpoint{2.390780in}{1.846657in}}%
\pgfpathlineto{\pgfqpoint{2.395776in}{1.828063in}}%
\pgfpathlineto{\pgfqpoint{2.400773in}{1.826967in}}%
\pgfpathlineto{\pgfqpoint{2.405769in}{1.803959in}}%
\pgfpathlineto{\pgfqpoint{2.410765in}{1.798319in}}%
\pgfpathlineto{\pgfqpoint{2.415762in}{1.773333in}}%
\pgfpathlineto{\pgfqpoint{2.420758in}{1.761792in}}%
\pgfpathlineto{\pgfqpoint{2.425754in}{1.785314in}}%
\pgfpathlineto{\pgfqpoint{2.435747in}{1.844940in}}%
\pgfpathlineto{\pgfqpoint{2.440744in}{1.889842in}}%
\pgfpathlineto{\pgfqpoint{2.445740in}{1.883188in}}%
\pgfpathlineto{\pgfqpoint{2.450736in}{1.819006in}}%
\pgfpathlineto{\pgfqpoint{2.455733in}{1.748871in}}%
\pgfpathlineto{\pgfqpoint{2.460729in}{1.783466in}}%
\pgfpathlineto{\pgfqpoint{2.465725in}{1.809724in}}%
\pgfpathlineto{\pgfqpoint{2.470722in}{1.749704in}}%
\pgfpathlineto{\pgfqpoint{2.475718in}{1.721694in}}%
\pgfpathlineto{\pgfqpoint{2.485711in}{1.511683in}}%
\pgfpathlineto{\pgfqpoint{2.490707in}{1.475699in}}%
\pgfpathlineto{\pgfqpoint{2.495704in}{1.694263in}}%
\pgfpathlineto{\pgfqpoint{2.505697in}{2.950264in}}%
\pgfpathlineto{\pgfqpoint{2.510693in}{2.996686in}}%
\pgfpathlineto{\pgfqpoint{2.515689in}{2.927107in}}%
\pgfpathlineto{\pgfqpoint{2.520686in}{3.017090in}}%
\pgfpathlineto{\pgfqpoint{2.525682in}{3.150666in}}%
\pgfpathlineto{\pgfqpoint{2.530678in}{2.864922in}}%
\pgfpathlineto{\pgfqpoint{2.535675in}{2.473145in}}%
\pgfpathlineto{\pgfqpoint{2.540671in}{2.302765in}}%
\pgfpathlineto{\pgfqpoint{2.545668in}{2.141999in}}%
\pgfpathlineto{\pgfqpoint{2.550664in}{2.000043in}}%
\pgfpathlineto{\pgfqpoint{2.555660in}{1.889100in}}%
\pgfpathlineto{\pgfqpoint{2.560657in}{1.836943in}}%
\pgfpathlineto{\pgfqpoint{2.565653in}{1.767702in}}%
\pgfpathlineto{\pgfqpoint{2.570649in}{1.655556in}}%
\pgfpathlineto{\pgfqpoint{2.575646in}{1.848343in}}%
\pgfpathlineto{\pgfqpoint{2.580642in}{1.956749in}}%
\pgfpathlineto{\pgfqpoint{2.585639in}{1.939527in}}%
\pgfpathlineto{\pgfqpoint{2.590635in}{1.857888in}}%
\pgfpathlineto{\pgfqpoint{2.595631in}{1.824097in}}%
\pgfpathlineto{\pgfqpoint{2.600628in}{1.863088in}}%
\pgfpathlineto{\pgfqpoint{2.605624in}{1.831564in}}%
\pgfpathlineto{\pgfqpoint{2.610620in}{1.757448in}}%
\pgfpathlineto{\pgfqpoint{2.615617in}{1.710912in}}%
\pgfpathlineto{\pgfqpoint{2.620613in}{1.754589in}}%
\pgfpathlineto{\pgfqpoint{2.625610in}{1.726825in}}%
\pgfpathlineto{\pgfqpoint{2.630606in}{1.760844in}}%
\pgfpathlineto{\pgfqpoint{2.635602in}{1.676559in}}%
\pgfpathlineto{\pgfqpoint{2.640599in}{1.656608in}}%
\pgfpathlineto{\pgfqpoint{2.645595in}{1.733182in}}%
\pgfpathlineto{\pgfqpoint{2.650592in}{1.790407in}}%
\pgfpathlineto{\pgfqpoint{2.655588in}{1.964540in}}%
\pgfpathlineto{\pgfqpoint{2.660584in}{2.019262in}}%
\pgfpathlineto{\pgfqpoint{2.665581in}{2.091274in}}%
\pgfpathlineto{\pgfqpoint{2.670577in}{2.135066in}}%
\pgfpathlineto{\pgfqpoint{2.675573in}{2.198307in}}%
\pgfpathlineto{\pgfqpoint{2.680570in}{2.185390in}}%
\pgfpathlineto{\pgfqpoint{2.685566in}{2.125785in}}%
\pgfpathlineto{\pgfqpoint{2.690563in}{1.908252in}}%
\pgfpathlineto{\pgfqpoint{2.695559in}{2.023311in}}%
\pgfpathlineto{\pgfqpoint{2.700555in}{2.114105in}}%
\pgfpathlineto{\pgfqpoint{2.710548in}{1.968669in}}%
\pgfpathlineto{\pgfqpoint{2.715544in}{1.907047in}}%
\pgfpathlineto{\pgfqpoint{2.720541in}{1.863394in}}%
\pgfpathlineto{\pgfqpoint{2.725537in}{1.816281in}}%
\pgfpathlineto{\pgfqpoint{2.730534in}{1.776624in}}%
\pgfpathlineto{\pgfqpoint{2.735530in}{1.773111in}}%
\pgfpathlineto{\pgfqpoint{2.740526in}{1.771747in}}%
\pgfpathlineto{\pgfqpoint{2.745523in}{1.768815in}}%
\pgfpathlineto{\pgfqpoint{2.750519in}{1.801109in}}%
\pgfpathlineto{\pgfqpoint{2.755515in}{1.838791in}}%
\pgfpathlineto{\pgfqpoint{2.760512in}{1.964382in}}%
\pgfpathlineto{\pgfqpoint{2.765508in}{2.142108in}}%
\pgfpathlineto{\pgfqpoint{2.770505in}{2.105784in}}%
\pgfpathlineto{\pgfqpoint{2.775501in}{2.042078in}}%
\pgfpathlineto{\pgfqpoint{2.780497in}{1.989705in}}%
\pgfpathlineto{\pgfqpoint{2.785494in}{1.941569in}}%
\pgfpathlineto{\pgfqpoint{2.795487in}{1.874485in}}%
\pgfpathlineto{\pgfqpoint{2.800483in}{1.854005in}}%
\pgfpathlineto{\pgfqpoint{2.805479in}{1.831862in}}%
\pgfpathlineto{\pgfqpoint{2.810476in}{1.814300in}}%
\pgfpathlineto{\pgfqpoint{2.820468in}{1.774455in}}%
\pgfpathlineto{\pgfqpoint{2.825465in}{1.764519in}}%
\pgfpathlineto{\pgfqpoint{2.830461in}{1.761703in}}%
\pgfpathlineto{\pgfqpoint{2.835458in}{1.747114in}}%
\pgfpathlineto{\pgfqpoint{2.840454in}{1.730333in}}%
\pgfpathlineto{\pgfqpoint{2.845450in}{1.669465in}}%
\pgfpathlineto{\pgfqpoint{2.850447in}{1.647638in}}%
\pgfpathlineto{\pgfqpoint{2.855443in}{1.655199in}}%
\pgfpathlineto{\pgfqpoint{2.860439in}{1.647641in}}%
\pgfpathlineto{\pgfqpoint{2.865436in}{1.638702in}}%
\pgfpathlineto{\pgfqpoint{2.870432in}{1.628124in}}%
\pgfpathlineto{\pgfqpoint{2.875429in}{1.615720in}}%
\pgfpathlineto{\pgfqpoint{2.880425in}{1.605636in}}%
\pgfpathlineto{\pgfqpoint{2.885421in}{1.598158in}}%
\pgfpathlineto{\pgfqpoint{2.890418in}{1.587736in}}%
\pgfpathlineto{\pgfqpoint{2.895414in}{1.568470in}}%
\pgfpathlineto{\pgfqpoint{2.905407in}{1.533691in}}%
\pgfpathlineto{\pgfqpoint{2.910403in}{1.511930in}}%
\pgfpathlineto{\pgfqpoint{2.915400in}{1.482343in}}%
\pgfpathlineto{\pgfqpoint{2.920396in}{1.463237in}}%
\pgfpathlineto{\pgfqpoint{2.925392in}{1.448036in}}%
\pgfpathlineto{\pgfqpoint{2.930389in}{1.450821in}}%
\pgfpathlineto{\pgfqpoint{2.935385in}{1.455849in}}%
\pgfpathlineto{\pgfqpoint{2.940382in}{1.462201in}}%
\pgfpathlineto{\pgfqpoint{2.945378in}{1.457107in}}%
\pgfpathlineto{\pgfqpoint{2.950374in}{1.455797in}}%
\pgfpathlineto{\pgfqpoint{2.955371in}{1.434423in}}%
\pgfpathlineto{\pgfqpoint{2.960367in}{1.422702in}}%
\pgfpathlineto{\pgfqpoint{2.965363in}{1.396299in}}%
\pgfpathlineto{\pgfqpoint{2.970360in}{1.410497in}}%
\pgfpathlineto{\pgfqpoint{2.975356in}{1.455834in}}%
\pgfpathlineto{\pgfqpoint{2.980353in}{1.484772in}}%
\pgfpathlineto{\pgfqpoint{2.985349in}{1.509060in}}%
\pgfpathlineto{\pgfqpoint{2.990345in}{1.517579in}}%
\pgfpathlineto{\pgfqpoint{2.995342in}{1.518440in}}%
\pgfpathlineto{\pgfqpoint{3.000338in}{1.517122in}}%
\pgfpathlineto{\pgfqpoint{3.005334in}{1.536642in}}%
\pgfpathlineto{\pgfqpoint{3.010331in}{1.552443in}}%
\pgfpathlineto{\pgfqpoint{3.015327in}{1.558611in}}%
\pgfpathlineto{\pgfqpoint{3.020324in}{1.554427in}}%
\pgfpathlineto{\pgfqpoint{3.025320in}{1.532671in}}%
\pgfpathlineto{\pgfqpoint{3.030316in}{1.518262in}}%
\pgfpathlineto{\pgfqpoint{3.040309in}{1.572504in}}%
\pgfpathlineto{\pgfqpoint{3.045306in}{1.590277in}}%
\pgfpathlineto{\pgfqpoint{3.050302in}{1.601820in}}%
\pgfpathlineto{\pgfqpoint{3.055298in}{1.602892in}}%
\pgfpathlineto{\pgfqpoint{3.060295in}{1.596636in}}%
\pgfpathlineto{\pgfqpoint{3.065291in}{1.574267in}}%
\pgfpathlineto{\pgfqpoint{3.070287in}{1.576337in}}%
\pgfpathlineto{\pgfqpoint{3.075284in}{1.601531in}}%
\pgfpathlineto{\pgfqpoint{3.080280in}{1.610281in}}%
\pgfpathlineto{\pgfqpoint{3.085277in}{1.616704in}}%
\pgfpathlineto{\pgfqpoint{3.090273in}{1.618743in}}%
\pgfpathlineto{\pgfqpoint{3.095269in}{1.618597in}}%
\pgfpathlineto{\pgfqpoint{3.100266in}{1.617479in}}%
\pgfpathlineto{\pgfqpoint{3.105262in}{1.613413in}}%
\pgfpathlineto{\pgfqpoint{3.110258in}{1.608003in}}%
\pgfpathlineto{\pgfqpoint{3.115255in}{1.602006in}}%
\pgfpathlineto{\pgfqpoint{3.120251in}{1.593378in}}%
\pgfpathlineto{\pgfqpoint{3.125248in}{1.589151in}}%
\pgfpathlineto{\pgfqpoint{3.130244in}{1.580857in}}%
\pgfpathlineto{\pgfqpoint{3.135240in}{1.566928in}}%
\pgfpathlineto{\pgfqpoint{3.140237in}{1.551956in}}%
\pgfpathlineto{\pgfqpoint{3.145233in}{1.520543in}}%
\pgfpathlineto{\pgfqpoint{3.150229in}{1.515001in}}%
\pgfpathlineto{\pgfqpoint{3.155226in}{1.536485in}}%
\pgfpathlineto{\pgfqpoint{3.160222in}{1.538087in}}%
\pgfpathlineto{\pgfqpoint{3.165219in}{1.543799in}}%
\pgfpathlineto{\pgfqpoint{3.170215in}{1.540396in}}%
\pgfpathlineto{\pgfqpoint{3.175211in}{1.537692in}}%
\pgfpathlineto{\pgfqpoint{3.180208in}{1.534471in}}%
\pgfpathlineto{\pgfqpoint{3.185204in}{1.530821in}}%
\pgfpathlineto{\pgfqpoint{3.190201in}{1.526218in}}%
\pgfpathlineto{\pgfqpoint{3.195197in}{1.528828in}}%
\pgfpathlineto{\pgfqpoint{3.200193in}{1.534147in}}%
\pgfpathlineto{\pgfqpoint{3.205190in}{1.542987in}}%
\pgfpathlineto{\pgfqpoint{3.210186in}{1.548022in}}%
\pgfpathlineto{\pgfqpoint{3.215182in}{1.550987in}}%
\pgfpathlineto{\pgfqpoint{3.220179in}{1.552759in}}%
\pgfpathlineto{\pgfqpoint{3.225175in}{1.551703in}}%
\pgfpathlineto{\pgfqpoint{3.230172in}{1.551079in}}%
\pgfpathlineto{\pgfqpoint{3.235168in}{1.550124in}}%
\pgfpathlineto{\pgfqpoint{3.240164in}{1.546384in}}%
\pgfpathlineto{\pgfqpoint{3.245161in}{1.543025in}}%
\pgfpathlineto{\pgfqpoint{3.250157in}{1.537360in}}%
\pgfpathlineto{\pgfqpoint{3.255153in}{1.529952in}}%
\pgfpathlineto{\pgfqpoint{3.260150in}{1.525092in}}%
\pgfpathlineto{\pgfqpoint{3.270143in}{1.516799in}}%
\pgfpathlineto{\pgfqpoint{3.275139in}{1.515093in}}%
\pgfpathlineto{\pgfqpoint{3.280135in}{1.512389in}}%
\pgfpathlineto{\pgfqpoint{3.290128in}{1.512807in}}%
\pgfpathlineto{\pgfqpoint{3.295125in}{1.505036in}}%
\pgfpathlineto{\pgfqpoint{3.300121in}{1.500584in}}%
\pgfpathlineto{\pgfqpoint{3.305117in}{1.501208in}}%
\pgfpathlineto{\pgfqpoint{3.310114in}{1.497197in}}%
\pgfpathlineto{\pgfqpoint{3.315110in}{1.482558in}}%
\pgfpathlineto{\pgfqpoint{3.320106in}{1.475019in}}%
\pgfpathlineto{\pgfqpoint{3.325103in}{1.461700in}}%
\pgfpathlineto{\pgfqpoint{3.330099in}{1.460895in}}%
\pgfpathlineto{\pgfqpoint{3.335096in}{1.470276in}}%
\pgfpathlineto{\pgfqpoint{3.340092in}{1.499104in}}%
\pgfpathlineto{\pgfqpoint{3.345088in}{1.521674in}}%
\pgfpathlineto{\pgfqpoint{3.350085in}{1.541997in}}%
\pgfpathlineto{\pgfqpoint{3.355081in}{1.565500in}}%
\pgfpathlineto{\pgfqpoint{3.360077in}{1.581407in}}%
\pgfpathlineto{\pgfqpoint{3.365074in}{1.590281in}}%
\pgfpathlineto{\pgfqpoint{3.370070in}{1.599800in}}%
\pgfpathlineto{\pgfqpoint{3.375067in}{1.599125in}}%
\pgfpathlineto{\pgfqpoint{3.380063in}{1.604456in}}%
\pgfpathlineto{\pgfqpoint{3.385059in}{1.605996in}}%
\pgfpathlineto{\pgfqpoint{3.390056in}{1.608827in}}%
\pgfpathlineto{\pgfqpoint{3.395052in}{1.608141in}}%
\pgfpathlineto{\pgfqpoint{3.400048in}{1.609335in}}%
\pgfpathlineto{\pgfqpoint{3.405045in}{1.610236in}}%
\pgfpathlineto{\pgfqpoint{3.410041in}{1.613374in}}%
\pgfpathlineto{\pgfqpoint{3.415038in}{1.615964in}}%
\pgfpathlineto{\pgfqpoint{3.420034in}{1.619116in}}%
\pgfpathlineto{\pgfqpoint{3.425030in}{1.621894in}}%
\pgfpathlineto{\pgfqpoint{3.430027in}{1.627347in}}%
\pgfpathlineto{\pgfqpoint{3.435023in}{1.631251in}}%
\pgfpathlineto{\pgfqpoint{3.440020in}{1.635559in}}%
\pgfpathlineto{\pgfqpoint{3.450012in}{1.648880in}}%
\pgfpathlineto{\pgfqpoint{3.455009in}{1.657048in}}%
\pgfpathlineto{\pgfqpoint{3.460005in}{1.662650in}}%
\pgfpathlineto{\pgfqpoint{3.465001in}{1.665390in}}%
\pgfpathlineto{\pgfqpoint{3.469998in}{1.652867in}}%
\pgfpathlineto{\pgfqpoint{3.474994in}{1.639194in}}%
\pgfpathlineto{\pgfqpoint{3.479991in}{1.620399in}}%
\pgfpathlineto{\pgfqpoint{3.484987in}{1.607079in}}%
\pgfpathlineto{\pgfqpoint{3.489983in}{1.595080in}}%
\pgfpathlineto{\pgfqpoint{3.494980in}{1.574056in}}%
\pgfpathlineto{\pgfqpoint{3.499976in}{1.563502in}}%
\pgfpathlineto{\pgfqpoint{3.504972in}{1.558524in}}%
\pgfpathlineto{\pgfqpoint{3.509969in}{1.553138in}}%
\pgfpathlineto{\pgfqpoint{3.514965in}{1.548829in}}%
\pgfpathlineto{\pgfqpoint{3.519962in}{1.547064in}}%
\pgfpathlineto{\pgfqpoint{3.524958in}{1.541050in}}%
\pgfpathlineto{\pgfqpoint{3.529954in}{1.533018in}}%
\pgfpathlineto{\pgfqpoint{3.534951in}{1.523746in}}%
\pgfpathlineto{\pgfqpoint{3.539947in}{1.519078in}}%
\pgfpathlineto{\pgfqpoint{3.544943in}{1.511987in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{1.506092in}}%
\pgfpathlineto{\pgfqpoint{3.554936in}{1.504274in}}%
\pgfpathlineto{\pgfqpoint{3.559933in}{1.501096in}}%
\pgfpathlineto{\pgfqpoint{3.564929in}{1.500555in}}%
\pgfpathlineto{\pgfqpoint{3.569925in}{1.498494in}}%
\pgfpathlineto{\pgfqpoint{3.574922in}{1.498220in}}%
\pgfpathlineto{\pgfqpoint{3.579918in}{1.492725in}}%
\pgfpathlineto{\pgfqpoint{3.589911in}{1.487663in}}%
\pgfpathlineto{\pgfqpoint{3.594907in}{1.484266in}}%
\pgfpathlineto{\pgfqpoint{3.599904in}{1.484310in}}%
\pgfpathlineto{\pgfqpoint{3.604900in}{1.488829in}}%
\pgfpathlineto{\pgfqpoint{3.609896in}{1.491203in}}%
\pgfpathlineto{\pgfqpoint{3.614893in}{1.498985in}}%
\pgfpathlineto{\pgfqpoint{3.619889in}{1.502980in}}%
\pgfpathlineto{\pgfqpoint{3.624886in}{1.511324in}}%
\pgfpathlineto{\pgfqpoint{3.629882in}{1.520902in}}%
\pgfpathlineto{\pgfqpoint{3.634878in}{1.526323in}}%
\pgfpathlineto{\pgfqpoint{3.639875in}{1.534067in}}%
\pgfpathlineto{\pgfqpoint{3.644871in}{1.540437in}}%
\pgfpathlineto{\pgfqpoint{3.649867in}{1.549074in}}%
\pgfpathlineto{\pgfqpoint{3.654864in}{1.560388in}}%
\pgfpathlineto{\pgfqpoint{3.659860in}{1.575920in}}%
\pgfpathlineto{\pgfqpoint{3.664857in}{1.593738in}}%
\pgfpathlineto{\pgfqpoint{3.669853in}{1.616677in}}%
\pgfpathlineto{\pgfqpoint{3.674849in}{1.634272in}}%
\pgfpathlineto{\pgfqpoint{3.679846in}{1.661187in}}%
\pgfpathlineto{\pgfqpoint{3.684842in}{1.680059in}}%
\pgfpathlineto{\pgfqpoint{3.689838in}{1.711235in}}%
\pgfpathlineto{\pgfqpoint{3.694835in}{1.833465in}}%
\pgfpathlineto{\pgfqpoint{3.704828in}{1.978128in}}%
\pgfpathlineto{\pgfqpoint{3.709824in}{2.032500in}}%
\pgfpathlineto{\pgfqpoint{3.714820in}{2.050698in}}%
\pgfpathlineto{\pgfqpoint{3.719817in}{2.094417in}}%
\pgfpathlineto{\pgfqpoint{3.724813in}{2.161151in}}%
\pgfpathlineto{\pgfqpoint{3.729810in}{2.247289in}}%
\pgfpathlineto{\pgfqpoint{3.734806in}{2.302299in}}%
\pgfpathlineto{\pgfqpoint{3.739802in}{2.296651in}}%
\pgfpathlineto{\pgfqpoint{3.744799in}{2.227515in}}%
\pgfpathlineto{\pgfqpoint{3.749795in}{2.106963in}}%
\pgfpathlineto{\pgfqpoint{3.759788in}{1.694710in}}%
\pgfpathlineto{\pgfqpoint{3.769781in}{1.873588in}}%
\pgfpathlineto{\pgfqpoint{3.774777in}{1.896310in}}%
\pgfpathlineto{\pgfqpoint{3.779773in}{1.899952in}}%
\pgfpathlineto{\pgfqpoint{3.784770in}{1.886747in}}%
\pgfpathlineto{\pgfqpoint{3.789766in}{1.868061in}}%
\pgfpathlineto{\pgfqpoint{3.794762in}{1.844645in}}%
\pgfpathlineto{\pgfqpoint{3.799759in}{1.816988in}}%
\pgfpathlineto{\pgfqpoint{3.809752in}{1.746606in}}%
\pgfpathlineto{\pgfqpoint{3.814748in}{1.690663in}}%
\pgfpathlineto{\pgfqpoint{3.819744in}{1.662693in}}%
\pgfpathlineto{\pgfqpoint{3.824741in}{1.638073in}}%
\pgfpathlineto{\pgfqpoint{3.829737in}{1.616918in}}%
\pgfpathlineto{\pgfqpoint{3.834734in}{1.624866in}}%
\pgfpathlineto{\pgfqpoint{3.839730in}{1.654541in}}%
\pgfpathlineto{\pgfqpoint{3.849723in}{1.809005in}}%
\pgfpathlineto{\pgfqpoint{3.854719in}{1.852202in}}%
\pgfpathlineto{\pgfqpoint{3.859715in}{1.828141in}}%
\pgfpathlineto{\pgfqpoint{3.869708in}{1.680331in}}%
\pgfpathlineto{\pgfqpoint{3.874705in}{1.675360in}}%
\pgfpathlineto{\pgfqpoint{3.879701in}{1.660492in}}%
\pgfpathlineto{\pgfqpoint{3.889694in}{1.741079in}}%
\pgfpathlineto{\pgfqpoint{3.894690in}{1.828940in}}%
\pgfpathlineto{\pgfqpoint{3.899686in}{1.905808in}}%
\pgfpathlineto{\pgfqpoint{3.904683in}{1.971807in}}%
\pgfpathlineto{\pgfqpoint{3.909679in}{2.010281in}}%
\pgfpathlineto{\pgfqpoint{3.914676in}{2.042769in}}%
\pgfpathlineto{\pgfqpoint{3.924668in}{1.905298in}}%
\pgfpathlineto{\pgfqpoint{3.929665in}{1.864646in}}%
\pgfpathlineto{\pgfqpoint{3.934661in}{1.835361in}}%
\pgfpathlineto{\pgfqpoint{3.939657in}{1.815510in}}%
\pgfpathlineto{\pgfqpoint{3.944654in}{1.810363in}}%
\pgfpathlineto{\pgfqpoint{3.949650in}{1.796051in}}%
\pgfpathlineto{\pgfqpoint{3.954647in}{1.789171in}}%
\pgfpathlineto{\pgfqpoint{3.959643in}{1.795791in}}%
\pgfpathlineto{\pgfqpoint{3.964639in}{1.818069in}}%
\pgfpathlineto{\pgfqpoint{3.969636in}{1.851744in}}%
\pgfpathlineto{\pgfqpoint{3.974632in}{1.891063in}}%
\pgfpathlineto{\pgfqpoint{3.979629in}{1.916193in}}%
\pgfpathlineto{\pgfqpoint{3.989621in}{1.978915in}}%
\pgfpathlineto{\pgfqpoint{3.994618in}{1.984948in}}%
\pgfpathlineto{\pgfqpoint{3.999614in}{1.968031in}}%
\pgfpathlineto{\pgfqpoint{4.004610in}{1.943214in}}%
\pgfpathlineto{\pgfqpoint{4.009607in}{1.906006in}}%
\pgfpathlineto{\pgfqpoint{4.014603in}{1.902257in}}%
\pgfpathlineto{\pgfqpoint{4.019600in}{1.902048in}}%
\pgfpathlineto{\pgfqpoint{4.024596in}{1.933783in}}%
\pgfpathlineto{\pgfqpoint{4.029592in}{1.919351in}}%
\pgfpathlineto{\pgfqpoint{4.034589in}{1.888833in}}%
\pgfpathlineto{\pgfqpoint{4.039585in}{1.840149in}}%
\pgfpathlineto{\pgfqpoint{4.049578in}{1.725508in}}%
\pgfpathlineto{\pgfqpoint{4.054574in}{1.699277in}}%
\pgfpathlineto{\pgfqpoint{4.059571in}{1.666959in}}%
\pgfpathlineto{\pgfqpoint{4.064567in}{1.644240in}}%
\pgfpathlineto{\pgfqpoint{4.069563in}{1.609808in}}%
\pgfpathlineto{\pgfqpoint{4.074560in}{1.591580in}}%
\pgfpathlineto{\pgfqpoint{4.079556in}{1.557804in}}%
\pgfpathlineto{\pgfqpoint{4.089549in}{1.484812in}}%
\pgfpathlineto{\pgfqpoint{4.094545in}{1.490336in}}%
\pgfpathlineto{\pgfqpoint{4.099542in}{1.508252in}}%
\pgfpathlineto{\pgfqpoint{4.104538in}{1.540274in}}%
\pgfpathlineto{\pgfqpoint{4.109534in}{1.567209in}}%
\pgfpathlineto{\pgfqpoint{4.114531in}{1.582537in}}%
\pgfpathlineto{\pgfqpoint{4.119527in}{1.584258in}}%
\pgfpathlineto{\pgfqpoint{4.124524in}{1.570944in}}%
\pgfpathlineto{\pgfqpoint{4.129520in}{1.567599in}}%
\pgfpathlineto{\pgfqpoint{4.134516in}{1.563739in}}%
\pgfpathlineto{\pgfqpoint{4.139513in}{1.558610in}}%
\pgfpathlineto{\pgfqpoint{4.144509in}{1.536546in}}%
\pgfpathlineto{\pgfqpoint{4.149505in}{1.511634in}}%
\pgfpathlineto{\pgfqpoint{4.154502in}{1.501210in}}%
\pgfpathlineto{\pgfqpoint{4.159498in}{1.492466in}}%
\pgfpathlineto{\pgfqpoint{4.164495in}{1.480078in}}%
\pgfpathlineto{\pgfqpoint{4.169491in}{1.471050in}}%
\pgfpathlineto{\pgfqpoint{4.174487in}{1.461323in}}%
\pgfpathlineto{\pgfqpoint{4.179484in}{1.446164in}}%
\pgfpathlineto{\pgfqpoint{4.184480in}{1.433665in}}%
\pgfpathlineto{\pgfqpoint{4.189476in}{1.413758in}}%
\pgfpathlineto{\pgfqpoint{4.194473in}{1.400933in}}%
\pgfpathlineto{\pgfqpoint{4.199469in}{1.388882in}}%
\pgfpathlineto{\pgfqpoint{4.204466in}{1.386049in}}%
\pgfpathlineto{\pgfqpoint{4.209462in}{1.388737in}}%
\pgfpathlineto{\pgfqpoint{4.214458in}{1.392282in}}%
\pgfpathlineto{\pgfqpoint{4.219455in}{1.398858in}}%
\pgfpathlineto{\pgfqpoint{4.229448in}{1.419720in}}%
\pgfpathlineto{\pgfqpoint{4.234444in}{1.420059in}}%
\pgfpathlineto{\pgfqpoint{4.239440in}{1.428042in}}%
\pgfpathlineto{\pgfqpoint{4.244437in}{1.437722in}}%
\pgfpathlineto{\pgfqpoint{4.249433in}{1.439919in}}%
\pgfpathlineto{\pgfqpoint{4.254429in}{1.451720in}}%
\pgfpathlineto{\pgfqpoint{4.259426in}{1.453936in}}%
\pgfpathlineto{\pgfqpoint{4.264422in}{1.448092in}}%
\pgfpathlineto{\pgfqpoint{4.279411in}{1.425983in}}%
\pgfpathlineto{\pgfqpoint{4.284408in}{1.413297in}}%
\pgfpathlineto{\pgfqpoint{4.289404in}{1.393882in}}%
\pgfpathlineto{\pgfqpoint{4.299397in}{1.342854in}}%
\pgfpathlineto{\pgfqpoint{4.304393in}{1.323656in}}%
\pgfpathlineto{\pgfqpoint{4.309390in}{1.301791in}}%
\pgfpathlineto{\pgfqpoint{4.319382in}{1.266497in}}%
\pgfpathlineto{\pgfqpoint{4.324379in}{1.252772in}}%
\pgfpathlineto{\pgfqpoint{4.329375in}{1.241437in}}%
\pgfpathlineto{\pgfqpoint{4.334371in}{1.262305in}}%
\pgfpathlineto{\pgfqpoint{4.339368in}{1.319242in}}%
\pgfpathlineto{\pgfqpoint{4.344364in}{1.356664in}}%
\pgfpathlineto{\pgfqpoint{4.349361in}{1.390080in}}%
\pgfpathlineto{\pgfqpoint{4.354357in}{1.396656in}}%
\pgfpathlineto{\pgfqpoint{4.359353in}{1.403800in}}%
\pgfpathlineto{\pgfqpoint{4.364350in}{1.403671in}}%
\pgfpathlineto{\pgfqpoint{4.369346in}{1.402563in}}%
\pgfpathlineto{\pgfqpoint{4.374343in}{1.399697in}}%
\pgfpathlineto{\pgfqpoint{4.379339in}{1.391320in}}%
\pgfpathlineto{\pgfqpoint{4.384335in}{1.382183in}}%
\pgfpathlineto{\pgfqpoint{4.389332in}{1.376041in}}%
\pgfpathlineto{\pgfqpoint{4.394328in}{1.364025in}}%
\pgfpathlineto{\pgfqpoint{4.399324in}{1.357551in}}%
\pgfpathlineto{\pgfqpoint{4.404321in}{1.338757in}}%
\pgfpathlineto{\pgfqpoint{4.409317in}{1.324217in}}%
\pgfpathlineto{\pgfqpoint{4.414314in}{1.261341in}}%
\pgfpathlineto{\pgfqpoint{4.419310in}{1.259808in}}%
\pgfpathlineto{\pgfqpoint{4.424306in}{1.304442in}}%
\pgfpathlineto{\pgfqpoint{4.429303in}{1.324176in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.334559in}}%
\pgfpathlineto{\pgfqpoint{4.439295in}{1.342915in}}%
\pgfpathlineto{\pgfqpoint{4.444292in}{1.348101in}}%
\pgfpathlineto{\pgfqpoint{4.449288in}{1.348327in}}%
\pgfpathlineto{\pgfqpoint{4.454285in}{1.354187in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{1.361488in}}%
\pgfpathlineto{\pgfqpoint{4.464277in}{1.363536in}}%
\pgfpathlineto{\pgfqpoint{4.469274in}{1.357132in}}%
\pgfpathlineto{\pgfqpoint{4.474270in}{1.353210in}}%
\pgfpathlineto{\pgfqpoint{4.479266in}{1.353936in}}%
\pgfpathlineto{\pgfqpoint{4.484263in}{1.353300in}}%
\pgfpathlineto{\pgfqpoint{4.489259in}{1.345800in}}%
\pgfpathlineto{\pgfqpoint{4.494256in}{1.346502in}}%
\pgfpathlineto{\pgfqpoint{4.499252in}{1.353441in}}%
\pgfpathlineto{\pgfqpoint{4.504248in}{1.367572in}}%
\pgfpathlineto{\pgfqpoint{4.514241in}{1.386706in}}%
\pgfpathlineto{\pgfqpoint{4.519238in}{1.393230in}}%
\pgfpathlineto{\pgfqpoint{4.524234in}{1.410790in}}%
\pgfpathlineto{\pgfqpoint{4.529230in}{1.421592in}}%
\pgfpathlineto{\pgfqpoint{4.534227in}{1.427380in}}%
\pgfpathlineto{\pgfqpoint{4.549216in}{1.449057in}}%
\pgfpathlineto{\pgfqpoint{4.564205in}{1.491741in}}%
\pgfpathlineto{\pgfqpoint{4.569201in}{1.510541in}}%
\pgfpathlineto{\pgfqpoint{4.574198in}{1.537043in}}%
\pgfpathlineto{\pgfqpoint{4.579194in}{1.610502in}}%
\pgfpathlineto{\pgfqpoint{4.584190in}{1.605194in}}%
\pgfpathlineto{\pgfqpoint{4.589187in}{1.523869in}}%
\pgfpathlineto{\pgfqpoint{4.594183in}{1.493496in}}%
\pgfpathlineto{\pgfqpoint{4.599180in}{1.460362in}}%
\pgfpathlineto{\pgfqpoint{4.609172in}{1.404060in}}%
\pgfpathlineto{\pgfqpoint{4.614169in}{1.379490in}}%
\pgfpathlineto{\pgfqpoint{4.619165in}{1.358457in}}%
\pgfpathlineto{\pgfqpoint{4.624162in}{1.343198in}}%
\pgfpathlineto{\pgfqpoint{4.634154in}{1.315815in}}%
\pgfpathlineto{\pgfqpoint{4.639151in}{1.297518in}}%
\pgfpathlineto{\pgfqpoint{4.644147in}{1.286365in}}%
\pgfpathlineto{\pgfqpoint{4.649143in}{1.274381in}}%
\pgfpathlineto{\pgfqpoint{4.654140in}{1.263577in}}%
\pgfpathlineto{\pgfqpoint{4.664133in}{1.243323in}}%
\pgfpathlineto{\pgfqpoint{4.669129in}{1.230055in}}%
\pgfpathlineto{\pgfqpoint{4.674125in}{1.211276in}}%
\pgfpathlineto{\pgfqpoint{4.679122in}{1.214121in}}%
\pgfpathlineto{\pgfqpoint{4.684118in}{1.216475in}}%
\pgfpathlineto{\pgfqpoint{4.689114in}{1.222413in}}%
\pgfpathlineto{\pgfqpoint{4.694111in}{1.262906in}}%
\pgfpathlineto{\pgfqpoint{4.699107in}{1.261084in}}%
\pgfpathlineto{\pgfqpoint{4.704104in}{1.238173in}}%
\pgfpathlineto{\pgfqpoint{4.709100in}{1.218862in}}%
\pgfpathlineto{\pgfqpoint{4.729085in}{1.067390in}}%
\pgfpathlineto{\pgfqpoint{4.734082in}{1.113826in}}%
\pgfpathlineto{\pgfqpoint{4.739078in}{1.166106in}}%
\pgfpathlineto{\pgfqpoint{4.744075in}{1.214068in}}%
\pgfpathlineto{\pgfqpoint{4.749071in}{1.249337in}}%
\pgfpathlineto{\pgfqpoint{4.779049in}{1.435438in}}%
\pgfpathlineto{\pgfqpoint{4.784046in}{1.472503in}}%
\pgfpathlineto{\pgfqpoint{4.794038in}{1.584040in}}%
\pgfpathlineto{\pgfqpoint{4.799035in}{1.714678in}}%
\pgfpathlineto{\pgfqpoint{4.804031in}{1.720556in}}%
\pgfpathlineto{\pgfqpoint{4.809028in}{1.605312in}}%
\pgfpathlineto{\pgfqpoint{4.814024in}{1.548140in}}%
\pgfpathlineto{\pgfqpoint{4.819020in}{1.518645in}}%
\pgfpathlineto{\pgfqpoint{4.824017in}{1.509126in}}%
\pgfpathlineto{\pgfqpoint{4.829013in}{1.497551in}}%
\pgfpathlineto{\pgfqpoint{4.834009in}{1.493265in}}%
\pgfpathlineto{\pgfqpoint{4.839006in}{1.492595in}}%
\pgfpathlineto{\pgfqpoint{4.844002in}{1.492381in}}%
\pgfpathlineto{\pgfqpoint{4.853995in}{1.497921in}}%
\pgfpathlineto{\pgfqpoint{4.858991in}{1.499342in}}%
\pgfpathlineto{\pgfqpoint{4.863988in}{1.509304in}}%
\pgfpathlineto{\pgfqpoint{4.868984in}{1.513899in}}%
\pgfpathlineto{\pgfqpoint{4.873980in}{1.525167in}}%
\pgfpathlineto{\pgfqpoint{4.878977in}{1.517886in}}%
\pgfpathlineto{\pgfqpoint{4.883973in}{1.488405in}}%
\pgfpathlineto{\pgfqpoint{4.888970in}{1.460962in}}%
\pgfpathlineto{\pgfqpoint{4.893966in}{1.447255in}}%
\pgfpathlineto{\pgfqpoint{4.903959in}{1.429676in}}%
\pgfpathlineto{\pgfqpoint{4.908955in}{1.429579in}}%
\pgfpathlineto{\pgfqpoint{4.913952in}{1.431946in}}%
\pgfpathlineto{\pgfqpoint{4.918948in}{1.445747in}}%
\pgfpathlineto{\pgfqpoint{4.923944in}{1.458582in}}%
\pgfpathlineto{\pgfqpoint{4.928941in}{1.469262in}}%
\pgfpathlineto{\pgfqpoint{4.938933in}{1.495812in}}%
\pgfpathlineto{\pgfqpoint{4.948926in}{1.518999in}}%
\pgfpathlineto{\pgfqpoint{4.953923in}{1.532617in}}%
\pgfpathlineto{\pgfqpoint{4.958919in}{1.545340in}}%
\pgfpathlineto{\pgfqpoint{4.963915in}{1.550779in}}%
\pgfpathlineto{\pgfqpoint{4.968912in}{1.563965in}}%
\pgfpathlineto{\pgfqpoint{4.973908in}{1.571114in}}%
\pgfpathlineto{\pgfqpoint{4.978904in}{1.580967in}}%
\pgfpathlineto{\pgfqpoint{4.983901in}{1.587801in}}%
\pgfpathlineto{\pgfqpoint{4.988897in}{1.587023in}}%
\pgfpathlineto{\pgfqpoint{4.993894in}{1.583126in}}%
\pgfpathlineto{\pgfqpoint{4.998890in}{1.585989in}}%
\pgfpathlineto{\pgfqpoint{5.003886in}{1.585096in}}%
\pgfpathlineto{\pgfqpoint{5.008883in}{1.594893in}}%
\pgfpathlineto{\pgfqpoint{5.013879in}{1.615500in}}%
\pgfpathlineto{\pgfqpoint{5.018875in}{1.629229in}}%
\pgfpathlineto{\pgfqpoint{5.023872in}{1.638429in}}%
\pgfpathlineto{\pgfqpoint{5.028868in}{1.644676in}}%
\pgfpathlineto{\pgfqpoint{5.033865in}{1.625112in}}%
\pgfpathlineto{\pgfqpoint{5.038861in}{1.589637in}}%
\pgfpathlineto{\pgfqpoint{5.043857in}{1.542494in}}%
\pgfpathlineto{\pgfqpoint{5.048854in}{1.506650in}}%
\pgfpathlineto{\pgfqpoint{5.053850in}{1.475680in}}%
\pgfpathlineto{\pgfqpoint{5.058847in}{1.449974in}}%
\pgfpathlineto{\pgfqpoint{5.068839in}{1.404513in}}%
\pgfpathlineto{\pgfqpoint{5.073836in}{1.382087in}}%
\pgfpathlineto{\pgfqpoint{5.078832in}{1.361349in}}%
\pgfpathlineto{\pgfqpoint{5.083828in}{1.337445in}}%
\pgfpathlineto{\pgfqpoint{5.088825in}{1.297370in}}%
\pgfpathlineto{\pgfqpoint{5.093821in}{1.275551in}}%
\pgfpathlineto{\pgfqpoint{5.098818in}{1.255935in}}%
\pgfpathlineto{\pgfqpoint{5.103814in}{1.225513in}}%
\pgfpathlineto{\pgfqpoint{5.108810in}{1.209818in}}%
\pgfpathlineto{\pgfqpoint{5.113807in}{1.195875in}}%
\pgfpathlineto{\pgfqpoint{5.118803in}{1.194883in}}%
\pgfpathlineto{\pgfqpoint{5.133792in}{1.253665in}}%
\pgfpathlineto{\pgfqpoint{5.138789in}{1.260907in}}%
\pgfpathlineto{\pgfqpoint{5.143785in}{1.269666in}}%
\pgfpathlineto{\pgfqpoint{5.148781in}{1.275617in}}%
\pgfpathlineto{\pgfqpoint{5.153778in}{1.277383in}}%
\pgfpathlineto{\pgfqpoint{5.158774in}{1.268638in}}%
\pgfpathlineto{\pgfqpoint{5.163771in}{1.256569in}}%
\pgfpathlineto{\pgfqpoint{5.168767in}{1.239802in}}%
\pgfpathlineto{\pgfqpoint{5.173763in}{1.226046in}}%
\pgfpathlineto{\pgfqpoint{5.178760in}{1.241992in}}%
\pgfpathlineto{\pgfqpoint{5.183756in}{1.251525in}}%
\pgfpathlineto{\pgfqpoint{5.188752in}{1.261885in}}%
\pgfpathlineto{\pgfqpoint{5.193749in}{1.265460in}}%
\pgfpathlineto{\pgfqpoint{5.198745in}{1.262376in}}%
\pgfpathlineto{\pgfqpoint{5.203742in}{1.257883in}}%
\pgfpathlineto{\pgfqpoint{5.208738in}{1.252272in}}%
\pgfpathlineto{\pgfqpoint{5.213734in}{1.237168in}}%
\pgfpathlineto{\pgfqpoint{5.223727in}{1.210934in}}%
\pgfpathlineto{\pgfqpoint{5.228723in}{1.207282in}}%
\pgfpathlineto{\pgfqpoint{5.233720in}{1.192627in}}%
\pgfpathlineto{\pgfqpoint{5.238716in}{1.189186in}}%
\pgfpathlineto{\pgfqpoint{5.243713in}{1.194537in}}%
\pgfpathlineto{\pgfqpoint{5.248709in}{1.198304in}}%
\pgfpathlineto{\pgfqpoint{5.253705in}{1.197759in}}%
\pgfpathlineto{\pgfqpoint{5.258702in}{1.206915in}}%
\pgfpathlineto{\pgfqpoint{5.263698in}{1.211287in}}%
\pgfpathlineto{\pgfqpoint{5.268694in}{1.227896in}}%
\pgfpathlineto{\pgfqpoint{5.273691in}{1.248807in}}%
\pgfpathlineto{\pgfqpoint{5.283684in}{1.320538in}}%
\pgfpathlineto{\pgfqpoint{5.288680in}{1.362238in}}%
\pgfpathlineto{\pgfqpoint{5.293676in}{1.386037in}}%
\pgfpathlineto{\pgfqpoint{5.298673in}{1.422380in}}%
\pgfpathlineto{\pgfqpoint{5.303669in}{1.455067in}}%
\pgfpathlineto{\pgfqpoint{5.308666in}{1.482592in}}%
\pgfpathlineto{\pgfqpoint{5.313662in}{1.482237in}}%
\pgfpathlineto{\pgfqpoint{5.318658in}{1.477689in}}%
\pgfpathlineto{\pgfqpoint{5.323655in}{1.464817in}}%
\pgfpathlineto{\pgfqpoint{5.328651in}{1.464990in}}%
\pgfpathlineto{\pgfqpoint{5.333647in}{1.476578in}}%
\pgfpathlineto{\pgfqpoint{5.338644in}{1.481079in}}%
\pgfpathlineto{\pgfqpoint{5.343640in}{1.493145in}}%
\pgfpathlineto{\pgfqpoint{5.348637in}{1.499823in}}%
\pgfpathlineto{\pgfqpoint{5.353633in}{1.501221in}}%
\pgfpathlineto{\pgfqpoint{5.363626in}{1.498560in}}%
\pgfpathlineto{\pgfqpoint{5.368622in}{1.497003in}}%
\pgfpathlineto{\pgfqpoint{5.373618in}{1.496465in}}%
\pgfpathlineto{\pgfqpoint{5.378615in}{1.497482in}}%
\pgfpathlineto{\pgfqpoint{5.383611in}{1.497570in}}%
\pgfpathlineto{\pgfqpoint{5.388608in}{1.496687in}}%
\pgfpathlineto{\pgfqpoint{5.398600in}{1.496737in}}%
\pgfpathlineto{\pgfqpoint{5.403597in}{1.498566in}}%
\pgfpathlineto{\pgfqpoint{5.408593in}{1.496378in}}%
\pgfpathlineto{\pgfqpoint{5.413589in}{1.506707in}}%
\pgfpathlineto{\pgfqpoint{5.423582in}{1.524287in}}%
\pgfpathlineto{\pgfqpoint{5.428579in}{1.542884in}}%
\pgfpathlineto{\pgfqpoint{5.433575in}{1.562589in}}%
\pgfpathlineto{\pgfqpoint{5.443568in}{1.607458in}}%
\pgfpathlineto{\pgfqpoint{5.448564in}{1.625021in}}%
\pgfpathlineto{\pgfqpoint{5.458557in}{1.671888in}}%
\pgfpathlineto{\pgfqpoint{5.463553in}{1.689576in}}%
\pgfpathlineto{\pgfqpoint{5.468550in}{1.705033in}}%
\pgfpathlineto{\pgfqpoint{5.473546in}{1.718570in}}%
\pgfpathlineto{\pgfqpoint{5.478542in}{1.736255in}}%
\pgfpathlineto{\pgfqpoint{5.483539in}{1.754969in}}%
\pgfpathlineto{\pgfqpoint{5.488535in}{1.753079in}}%
\pgfpathlineto{\pgfqpoint{5.493532in}{1.734104in}}%
\pgfpathlineto{\pgfqpoint{5.498528in}{1.719432in}}%
\pgfpathlineto{\pgfqpoint{5.503524in}{1.700408in}}%
\pgfpathlineto{\pgfqpoint{5.508521in}{1.704280in}}%
\pgfpathlineto{\pgfqpoint{5.513517in}{1.724981in}}%
\pgfpathlineto{\pgfqpoint{5.518513in}{1.756769in}}%
\pgfpathlineto{\pgfqpoint{5.523510in}{1.785961in}}%
\pgfpathlineto{\pgfqpoint{5.528506in}{1.841030in}}%
\pgfpathlineto{\pgfqpoint{5.533503in}{1.907478in}}%
\pgfpathlineto{\pgfqpoint{5.543495in}{1.839177in}}%
\pgfpathlineto{\pgfqpoint{5.548492in}{1.830994in}}%
\pgfpathlineto{\pgfqpoint{5.553488in}{1.826522in}}%
\pgfpathlineto{\pgfqpoint{5.558485in}{1.828007in}}%
\pgfpathlineto{\pgfqpoint{5.563481in}{1.827772in}}%
\pgfpathlineto{\pgfqpoint{5.568477in}{1.832966in}}%
\pgfpathlineto{\pgfqpoint{5.573474in}{1.845014in}}%
\pgfpathlineto{\pgfqpoint{5.578470in}{1.864784in}}%
\pgfpathlineto{\pgfqpoint{5.583466in}{1.895412in}}%
\pgfpathlineto{\pgfqpoint{5.588463in}{1.934297in}}%
\pgfpathlineto{\pgfqpoint{5.593459in}{1.993190in}}%
\pgfpathlineto{\pgfqpoint{5.598456in}{2.045310in}}%
\pgfpathlineto{\pgfqpoint{5.603452in}{2.083029in}}%
\pgfpathlineto{\pgfqpoint{5.608448in}{2.081316in}}%
\pgfpathlineto{\pgfqpoint{5.613445in}{2.038896in}}%
\pgfpathlineto{\pgfqpoint{5.618441in}{2.014816in}}%
\pgfpathlineto{\pgfqpoint{5.623437in}{1.987281in}}%
\pgfpathlineto{\pgfqpoint{5.628434in}{1.936261in}}%
\pgfpathlineto{\pgfqpoint{5.633430in}{1.874242in}}%
\pgfpathlineto{\pgfqpoint{5.638427in}{1.817645in}}%
\pgfpathlineto{\pgfqpoint{5.643423in}{1.776664in}}%
\pgfpathlineto{\pgfqpoint{5.648419in}{1.752084in}}%
\pgfpathlineto{\pgfqpoint{5.653416in}{1.740858in}}%
\pgfpathlineto{\pgfqpoint{5.658412in}{1.739017in}}%
\pgfpathlineto{\pgfqpoint{5.663408in}{1.741913in}}%
\pgfpathlineto{\pgfqpoint{5.668405in}{1.755122in}}%
\pgfpathlineto{\pgfqpoint{5.673401in}{1.753312in}}%
\pgfpathlineto{\pgfqpoint{5.678398in}{1.747050in}}%
\pgfpathlineto{\pgfqpoint{5.683394in}{1.741857in}}%
\pgfpathlineto{\pgfqpoint{5.688390in}{1.727876in}}%
\pgfpathlineto{\pgfqpoint{5.693387in}{1.725489in}}%
\pgfpathlineto{\pgfqpoint{5.698383in}{1.731522in}}%
\pgfpathlineto{\pgfqpoint{5.703380in}{1.739683in}}%
\pgfpathlineto{\pgfqpoint{5.713372in}{1.749435in}}%
\pgfpathlineto{\pgfqpoint{5.718369in}{1.737198in}}%
\pgfpathlineto{\pgfqpoint{5.723365in}{1.740041in}}%
\pgfpathlineto{\pgfqpoint{5.728361in}{1.735637in}}%
\pgfpathlineto{\pgfqpoint{5.733358in}{1.735842in}}%
\pgfpathlineto{\pgfqpoint{5.738354in}{1.734218in}}%
\pgfpathlineto{\pgfqpoint{5.743351in}{1.731120in}}%
\pgfpathlineto{\pgfqpoint{5.748347in}{1.734569in}}%
\pgfpathlineto{\pgfqpoint{5.753343in}{1.736419in}}%
\pgfpathlineto{\pgfqpoint{5.763336in}{1.737476in}}%
\pgfpathlineto{\pgfqpoint{5.768332in}{1.734482in}}%
\pgfpathlineto{\pgfqpoint{5.773329in}{1.731157in}}%
\pgfpathlineto{\pgfqpoint{5.778325in}{1.732086in}}%
\pgfpathlineto{\pgfqpoint{5.783322in}{1.730546in}}%
\pgfpathlineto{\pgfqpoint{5.788318in}{1.727043in}}%
\pgfpathlineto{\pgfqpoint{5.793314in}{1.729978in}}%
\pgfpathlineto{\pgfqpoint{5.798311in}{1.724702in}}%
\pgfpathlineto{\pgfqpoint{5.803307in}{1.727911in}}%
\pgfpathlineto{\pgfqpoint{5.808303in}{1.729509in}}%
\pgfpathlineto{\pgfqpoint{5.813300in}{1.740665in}}%
\pgfpathlineto{\pgfqpoint{5.818296in}{1.743577in}}%
\pgfpathlineto{\pgfqpoint{5.828289in}{1.761999in}}%
\pgfpathlineto{\pgfqpoint{5.833285in}{1.771960in}}%
\pgfpathlineto{\pgfqpoint{5.838282in}{1.780833in}}%
\pgfpathlineto{\pgfqpoint{5.843278in}{1.788948in}}%
\pgfpathlineto{\pgfqpoint{5.848275in}{1.783698in}}%
\pgfpathlineto{\pgfqpoint{5.853271in}{1.779778in}}%
\pgfpathlineto{\pgfqpoint{5.858267in}{1.774157in}}%
\pgfpathlineto{\pgfqpoint{5.863264in}{1.774160in}}%
\pgfpathlineto{\pgfqpoint{5.868260in}{1.770730in}}%
\pgfpathlineto{\pgfqpoint{5.883249in}{1.781666in}}%
\pgfpathlineto{\pgfqpoint{5.893242in}{1.790751in}}%
\pgfpathlineto{\pgfqpoint{5.898238in}{1.787478in}}%
\pgfpathlineto{\pgfqpoint{5.903235in}{1.777415in}}%
\pgfpathlineto{\pgfqpoint{5.908231in}{1.764545in}}%
\pgfpathlineto{\pgfqpoint{5.923220in}{1.715847in}}%
\pgfpathlineto{\pgfqpoint{5.928217in}{1.697837in}}%
\pgfpathlineto{\pgfqpoint{5.933213in}{1.683502in}}%
\pgfpathlineto{\pgfqpoint{5.943206in}{1.661930in}}%
\pgfpathlineto{\pgfqpoint{5.948202in}{1.654585in}}%
\pgfpathlineto{\pgfqpoint{5.953199in}{1.646274in}}%
\pgfpathlineto{\pgfqpoint{5.958195in}{1.642471in}}%
\pgfpathlineto{\pgfqpoint{5.963191in}{1.639289in}}%
\pgfpathlineto{\pgfqpoint{5.968188in}{1.639938in}}%
\pgfpathlineto{\pgfqpoint{5.973184in}{1.638488in}}%
\pgfpathlineto{\pgfqpoint{5.978180in}{1.641538in}}%
\pgfpathlineto{\pgfqpoint{5.988173in}{1.649635in}}%
\pgfpathlineto{\pgfqpoint{5.993170in}{1.656995in}}%
\pgfpathlineto{\pgfqpoint{6.003162in}{1.658482in}}%
\pgfpathlineto{\pgfqpoint{6.008159in}{1.656101in}}%
\pgfpathlineto{\pgfqpoint{6.013155in}{1.639757in}}%
\pgfpathlineto{\pgfqpoint{6.018151in}{1.629940in}}%
\pgfpathlineto{\pgfqpoint{6.043133in}{1.533518in}}%
\pgfpathlineto{\pgfqpoint{6.053126in}{1.477113in}}%
\pgfpathlineto{\pgfqpoint{6.058122in}{1.494165in}}%
\pgfpathlineto{\pgfqpoint{6.063119in}{1.515609in}}%
\pgfpathlineto{\pgfqpoint{6.068115in}{1.529090in}}%
\pgfpathlineto{\pgfqpoint{6.073112in}{1.543622in}}%
\pgfpathlineto{\pgfqpoint{6.078108in}{1.555568in}}%
\pgfpathlineto{\pgfqpoint{6.083104in}{1.568269in}}%
\pgfpathlineto{\pgfqpoint{6.088101in}{1.572060in}}%
\pgfpathlineto{\pgfqpoint{6.093097in}{1.568163in}}%
\pgfpathlineto{\pgfqpoint{6.098094in}{1.551979in}}%
\pgfpathlineto{\pgfqpoint{6.103090in}{1.522627in}}%
\pgfpathlineto{\pgfqpoint{6.108086in}{1.470446in}}%
\pgfpathlineto{\pgfqpoint{6.113083in}{1.462873in}}%
\pgfpathlineto{\pgfqpoint{6.118079in}{1.489176in}}%
\pgfpathlineto{\pgfqpoint{6.123075in}{1.494807in}}%
\pgfpathlineto{\pgfqpoint{6.128072in}{1.496297in}}%
\pgfpathlineto{\pgfqpoint{6.133068in}{1.496849in}}%
\pgfpathlineto{\pgfqpoint{6.138065in}{1.498802in}}%
\pgfpathlineto{\pgfqpoint{6.148057in}{1.504408in}}%
\pgfpathlineto{\pgfqpoint{6.153054in}{1.508030in}}%
\pgfpathlineto{\pgfqpoint{6.158050in}{1.512833in}}%
\pgfpathlineto{\pgfqpoint{6.163046in}{1.513039in}}%
\pgfpathlineto{\pgfqpoint{6.168043in}{1.518291in}}%
\pgfpathlineto{\pgfqpoint{6.173039in}{1.520163in}}%
\pgfpathlineto{\pgfqpoint{6.178036in}{1.524434in}}%
\pgfpathlineto{\pgfqpoint{6.183032in}{1.533114in}}%
\pgfpathlineto{\pgfqpoint{6.188028in}{1.550795in}}%
\pgfpathlineto{\pgfqpoint{6.193025in}{1.586514in}}%
\pgfpathlineto{\pgfqpoint{6.198021in}{1.600006in}}%
\pgfpathlineto{\pgfqpoint{6.203017in}{1.581832in}}%
\pgfpathlineto{\pgfqpoint{6.208014in}{1.561957in}}%
\pgfpathlineto{\pgfqpoint{6.213010in}{1.544212in}}%
\pgfpathlineto{\pgfqpoint{6.218007in}{1.533824in}}%
\pgfpathlineto{\pgfqpoint{6.223003in}{1.526385in}}%
\pgfpathlineto{\pgfqpoint{6.227999in}{1.520041in}}%
\pgfpathlineto{\pgfqpoint{6.232996in}{1.515140in}}%
\pgfpathlineto{\pgfqpoint{6.237992in}{1.515642in}}%
\pgfpathlineto{\pgfqpoint{6.242989in}{1.511465in}}%
\pgfpathlineto{\pgfqpoint{6.247985in}{1.508773in}}%
\pgfpathlineto{\pgfqpoint{6.252981in}{1.500940in}}%
\pgfpathlineto{\pgfqpoint{6.257978in}{1.496226in}}%
\pgfpathlineto{\pgfqpoint{6.262974in}{1.487989in}}%
\pgfpathlineto{\pgfqpoint{6.267970in}{1.480451in}}%
\pgfpathlineto{\pgfqpoint{6.272967in}{1.475124in}}%
\pgfpathlineto{\pgfqpoint{6.277963in}{1.471367in}}%
\pgfpathlineto{\pgfqpoint{6.282960in}{1.473621in}}%
\pgfpathlineto{\pgfqpoint{6.287956in}{1.466408in}}%
\pgfpathlineto{\pgfqpoint{6.292952in}{1.466637in}}%
\pgfpathlineto{\pgfqpoint{6.297949in}{1.473508in}}%
\pgfpathlineto{\pgfqpoint{6.302945in}{1.521391in}}%
\pgfpathlineto{\pgfqpoint{6.307941in}{1.591295in}}%
\pgfpathlineto{\pgfqpoint{6.312938in}{1.652012in}}%
\pgfpathlineto{\pgfqpoint{6.322931in}{1.577657in}}%
\pgfpathlineto{\pgfqpoint{6.327927in}{1.554467in}}%
\pgfpathlineto{\pgfqpoint{6.332923in}{1.541131in}}%
\pgfpathlineto{\pgfqpoint{6.337920in}{1.535666in}}%
\pgfpathlineto{\pgfqpoint{6.342916in}{1.540080in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.555024in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.555024in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.106960in}{0.456621in}}{\pgfqpoint{5.490522in}{3.196347in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.995309,0.839985,0.512803}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356529in}{1.420924in}}%
\pgfpathlineto{\pgfqpoint{1.361526in}{1.406868in}}%
\pgfpathlineto{\pgfqpoint{1.366522in}{1.396468in}}%
\pgfpathlineto{\pgfqpoint{1.371518in}{1.392363in}}%
\pgfpathlineto{\pgfqpoint{1.376515in}{1.390334in}}%
\pgfpathlineto{\pgfqpoint{1.381511in}{1.404521in}}%
\pgfpathlineto{\pgfqpoint{1.386507in}{1.387201in}}%
\pgfpathlineto{\pgfqpoint{1.391504in}{1.327020in}}%
\pgfpathlineto{\pgfqpoint{1.396500in}{1.305202in}}%
\pgfpathlineto{\pgfqpoint{1.401497in}{1.297318in}}%
\pgfpathlineto{\pgfqpoint{1.406493in}{1.274356in}}%
\pgfpathlineto{\pgfqpoint{1.411489in}{1.240102in}}%
\pgfpathlineto{\pgfqpoint{1.416486in}{1.186962in}}%
\pgfpathlineto{\pgfqpoint{1.421482in}{1.139078in}}%
\pgfpathlineto{\pgfqpoint{1.426478in}{1.061021in}}%
\pgfpathlineto{\pgfqpoint{1.431475in}{0.965383in}}%
\pgfpathlineto{\pgfqpoint{1.436471in}{0.827322in}}%
\pgfpathlineto{\pgfqpoint{1.441468in}{0.668168in}}%
\pgfpathlineto{\pgfqpoint{1.446464in}{0.824814in}}%
\pgfpathlineto{\pgfqpoint{1.456457in}{0.993286in}}%
\pgfpathlineto{\pgfqpoint{1.466450in}{1.106120in}}%
\pgfpathlineto{\pgfqpoint{1.471446in}{1.193690in}}%
\pgfpathlineto{\pgfqpoint{1.481439in}{1.285418in}}%
\pgfpathlineto{\pgfqpoint{1.486435in}{1.317263in}}%
\pgfpathlineto{\pgfqpoint{1.491431in}{1.320701in}}%
\pgfpathlineto{\pgfqpoint{1.496428in}{1.341117in}}%
\pgfpathlineto{\pgfqpoint{1.501424in}{1.384019in}}%
\pgfpathlineto{\pgfqpoint{1.506421in}{1.464044in}}%
\pgfpathlineto{\pgfqpoint{1.511417in}{1.498578in}}%
\pgfpathlineto{\pgfqpoint{1.516413in}{1.545462in}}%
\pgfpathlineto{\pgfqpoint{1.521410in}{1.475753in}}%
\pgfpathlineto{\pgfqpoint{1.526406in}{1.387919in}}%
\pgfpathlineto{\pgfqpoint{1.531402in}{1.337781in}}%
\pgfpathlineto{\pgfqpoint{1.536399in}{1.276267in}}%
\pgfpathlineto{\pgfqpoint{1.546392in}{1.120751in}}%
\pgfpathlineto{\pgfqpoint{1.556384in}{0.914858in}}%
\pgfpathlineto{\pgfqpoint{1.566377in}{1.090577in}}%
\pgfpathlineto{\pgfqpoint{1.576370in}{1.190031in}}%
\pgfpathlineto{\pgfqpoint{1.581366in}{1.217938in}}%
\pgfpathlineto{\pgfqpoint{1.591359in}{1.289824in}}%
\pgfpathlineto{\pgfqpoint{1.601352in}{1.354354in}}%
\pgfpathlineto{\pgfqpoint{1.606348in}{1.417279in}}%
\pgfpathlineto{\pgfqpoint{1.611345in}{1.424256in}}%
\pgfpathlineto{\pgfqpoint{1.616341in}{1.369828in}}%
\pgfpathlineto{\pgfqpoint{1.621337in}{1.338836in}}%
\pgfpathlineto{\pgfqpoint{1.626334in}{1.316842in}}%
\pgfpathlineto{\pgfqpoint{1.631330in}{1.302822in}}%
\pgfpathlineto{\pgfqpoint{1.636326in}{1.296582in}}%
\pgfpathlineto{\pgfqpoint{1.641323in}{1.283109in}}%
\pgfpathlineto{\pgfqpoint{1.646319in}{1.253995in}}%
\pgfpathlineto{\pgfqpoint{1.651316in}{1.234103in}}%
\pgfpathlineto{\pgfqpoint{1.656312in}{1.229099in}}%
\pgfpathlineto{\pgfqpoint{1.661308in}{1.233417in}}%
\pgfpathlineto{\pgfqpoint{1.666305in}{1.223528in}}%
\pgfpathlineto{\pgfqpoint{1.671301in}{1.220735in}}%
\pgfpathlineto{\pgfqpoint{1.676297in}{1.221875in}}%
\pgfpathlineto{\pgfqpoint{1.681294in}{1.232169in}}%
\pgfpathlineto{\pgfqpoint{1.686290in}{1.234428in}}%
\pgfpathlineto{\pgfqpoint{1.691287in}{1.250450in}}%
\pgfpathlineto{\pgfqpoint{1.696283in}{1.269709in}}%
\pgfpathlineto{\pgfqpoint{1.701279in}{1.309132in}}%
\pgfpathlineto{\pgfqpoint{1.706276in}{1.336793in}}%
\pgfpathlineto{\pgfqpoint{1.711272in}{1.382526in}}%
\pgfpathlineto{\pgfqpoint{1.716269in}{1.420882in}}%
\pgfpathlineto{\pgfqpoint{1.721265in}{1.467861in}}%
\pgfpathlineto{\pgfqpoint{1.726261in}{1.454233in}}%
\pgfpathlineto{\pgfqpoint{1.731258in}{1.390493in}}%
\pgfpathlineto{\pgfqpoint{1.736254in}{1.335001in}}%
\pgfpathlineto{\pgfqpoint{1.741250in}{1.309952in}}%
\pgfpathlineto{\pgfqpoint{1.746247in}{1.311297in}}%
\pgfpathlineto{\pgfqpoint{1.751243in}{1.329038in}}%
\pgfpathlineto{\pgfqpoint{1.756240in}{1.336991in}}%
\pgfpathlineto{\pgfqpoint{1.761236in}{1.350795in}}%
\pgfpathlineto{\pgfqpoint{1.766232in}{1.351393in}}%
\pgfpathlineto{\pgfqpoint{1.771229in}{1.360562in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.375567in}}%
\pgfpathlineto{\pgfqpoint{1.781221in}{1.382155in}}%
\pgfpathlineto{\pgfqpoint{1.786218in}{1.400098in}}%
\pgfpathlineto{\pgfqpoint{1.791214in}{1.409071in}}%
\pgfpathlineto{\pgfqpoint{1.796211in}{1.411646in}}%
\pgfpathlineto{\pgfqpoint{1.801207in}{1.389821in}}%
\pgfpathlineto{\pgfqpoint{1.806203in}{1.314821in}}%
\pgfpathlineto{\pgfqpoint{1.811200in}{1.228714in}}%
\pgfpathlineto{\pgfqpoint{1.821192in}{1.367293in}}%
\pgfpathlineto{\pgfqpoint{1.826189in}{1.398235in}}%
\pgfpathlineto{\pgfqpoint{1.831185in}{1.431606in}}%
\pgfpathlineto{\pgfqpoint{1.836182in}{1.476752in}}%
\pgfpathlineto{\pgfqpoint{1.841178in}{1.529368in}}%
\pgfpathlineto{\pgfqpoint{1.846174in}{1.733158in}}%
\pgfpathlineto{\pgfqpoint{1.851171in}{1.627185in}}%
\pgfpathlineto{\pgfqpoint{1.856167in}{1.557353in}}%
\pgfpathlineto{\pgfqpoint{1.861164in}{1.532758in}}%
\pgfpathlineto{\pgfqpoint{1.866160in}{1.477173in}}%
\pgfpathlineto{\pgfqpoint{1.871156in}{1.430298in}}%
\pgfpathlineto{\pgfqpoint{1.876153in}{1.394702in}}%
\pgfpathlineto{\pgfqpoint{1.881149in}{1.363562in}}%
\pgfpathlineto{\pgfqpoint{1.886145in}{1.349304in}}%
\pgfpathlineto{\pgfqpoint{1.891142in}{1.338017in}}%
\pgfpathlineto{\pgfqpoint{1.896138in}{1.346780in}}%
\pgfpathlineto{\pgfqpoint{1.901135in}{1.358575in}}%
\pgfpathlineto{\pgfqpoint{1.906131in}{1.368892in}}%
\pgfpathlineto{\pgfqpoint{1.916124in}{1.411676in}}%
\pgfpathlineto{\pgfqpoint{1.921120in}{1.457112in}}%
\pgfpathlineto{\pgfqpoint{1.926116in}{1.495005in}}%
\pgfpathlineto{\pgfqpoint{1.931113in}{1.461620in}}%
\pgfpathlineto{\pgfqpoint{1.936109in}{1.421443in}}%
\pgfpathlineto{\pgfqpoint{1.941106in}{1.406721in}}%
\pgfpathlineto{\pgfqpoint{1.946102in}{1.371677in}}%
\pgfpathlineto{\pgfqpoint{1.951098in}{1.401920in}}%
\pgfpathlineto{\pgfqpoint{1.956095in}{1.467921in}}%
\pgfpathlineto{\pgfqpoint{1.961091in}{1.497284in}}%
\pgfpathlineto{\pgfqpoint{1.966088in}{1.546665in}}%
\pgfpathlineto{\pgfqpoint{1.971084in}{1.550757in}}%
\pgfpathlineto{\pgfqpoint{1.976080in}{1.519672in}}%
\pgfpathlineto{\pgfqpoint{1.981077in}{1.510690in}}%
\pgfpathlineto{\pgfqpoint{1.986073in}{1.506994in}}%
\pgfpathlineto{\pgfqpoint{1.991069in}{1.504013in}}%
\pgfpathlineto{\pgfqpoint{1.996066in}{1.494405in}}%
\pgfpathlineto{\pgfqpoint{2.001062in}{1.488650in}}%
\pgfpathlineto{\pgfqpoint{2.006059in}{1.480391in}}%
\pgfpathlineto{\pgfqpoint{2.011055in}{1.475962in}}%
\pgfpathlineto{\pgfqpoint{2.016051in}{1.470630in}}%
\pgfpathlineto{\pgfqpoint{2.021048in}{1.469541in}}%
\pgfpathlineto{\pgfqpoint{2.026044in}{1.466458in}}%
\pgfpathlineto{\pgfqpoint{2.031040in}{1.468199in}}%
\pgfpathlineto{\pgfqpoint{2.036037in}{1.472989in}}%
\pgfpathlineto{\pgfqpoint{2.041033in}{1.483115in}}%
\pgfpathlineto{\pgfqpoint{2.046030in}{1.502955in}}%
\pgfpathlineto{\pgfqpoint{2.051026in}{1.520375in}}%
\pgfpathlineto{\pgfqpoint{2.056022in}{1.489814in}}%
\pgfpathlineto{\pgfqpoint{2.061019in}{1.455824in}}%
\pgfpathlineto{\pgfqpoint{2.066015in}{1.451671in}}%
\pgfpathlineto{\pgfqpoint{2.071011in}{1.465788in}}%
\pgfpathlineto{\pgfqpoint{2.076008in}{1.472850in}}%
\pgfpathlineto{\pgfqpoint{2.081004in}{1.478528in}}%
\pgfpathlineto{\pgfqpoint{2.086001in}{1.481502in}}%
\pgfpathlineto{\pgfqpoint{2.090997in}{1.485584in}}%
\pgfpathlineto{\pgfqpoint{2.100990in}{1.491855in}}%
\pgfpathlineto{\pgfqpoint{2.105986in}{1.489234in}}%
\pgfpathlineto{\pgfqpoint{2.110983in}{1.479654in}}%
\pgfpathlineto{\pgfqpoint{2.115979in}{1.459007in}}%
\pgfpathlineto{\pgfqpoint{2.120975in}{1.406313in}}%
\pgfpathlineto{\pgfqpoint{2.125972in}{1.334413in}}%
\pgfpathlineto{\pgfqpoint{2.130968in}{1.326560in}}%
\pgfpathlineto{\pgfqpoint{2.135964in}{1.358511in}}%
\pgfpathlineto{\pgfqpoint{2.140961in}{1.362743in}}%
\pgfpathlineto{\pgfqpoint{2.145957in}{1.361731in}}%
\pgfpathlineto{\pgfqpoint{2.150954in}{1.355458in}}%
\pgfpathlineto{\pgfqpoint{2.155950in}{1.352514in}}%
\pgfpathlineto{\pgfqpoint{2.160946in}{1.348417in}}%
\pgfpathlineto{\pgfqpoint{2.165943in}{1.339787in}}%
\pgfpathlineto{\pgfqpoint{2.175935in}{1.307723in}}%
\pgfpathlineto{\pgfqpoint{2.180932in}{1.329617in}}%
\pgfpathlineto{\pgfqpoint{2.185928in}{1.339525in}}%
\pgfpathlineto{\pgfqpoint{2.190925in}{1.358920in}}%
\pgfpathlineto{\pgfqpoint{2.195921in}{1.380948in}}%
\pgfpathlineto{\pgfqpoint{2.200917in}{1.369272in}}%
\pgfpathlineto{\pgfqpoint{2.205914in}{1.398885in}}%
\pgfpathlineto{\pgfqpoint{2.210910in}{1.436246in}}%
\pgfpathlineto{\pgfqpoint{2.215906in}{1.458505in}}%
\pgfpathlineto{\pgfqpoint{2.220903in}{1.478988in}}%
\pgfpathlineto{\pgfqpoint{2.225899in}{1.491801in}}%
\pgfpathlineto{\pgfqpoint{2.230896in}{1.490437in}}%
\pgfpathlineto{\pgfqpoint{2.235892in}{1.488479in}}%
\pgfpathlineto{\pgfqpoint{2.240888in}{1.487865in}}%
\pgfpathlineto{\pgfqpoint{2.245885in}{1.481711in}}%
\pgfpathlineto{\pgfqpoint{2.250881in}{1.484412in}}%
\pgfpathlineto{\pgfqpoint{2.255878in}{1.486432in}}%
\pgfpathlineto{\pgfqpoint{2.260874in}{1.493092in}}%
\pgfpathlineto{\pgfqpoint{2.265870in}{1.501364in}}%
\pgfpathlineto{\pgfqpoint{2.270867in}{1.522284in}}%
\pgfpathlineto{\pgfqpoint{2.275863in}{1.539098in}}%
\pgfpathlineto{\pgfqpoint{2.280859in}{1.552688in}}%
\pgfpathlineto{\pgfqpoint{2.290852in}{1.573909in}}%
\pgfpathlineto{\pgfqpoint{2.295849in}{1.578808in}}%
\pgfpathlineto{\pgfqpoint{2.300845in}{1.586024in}}%
\pgfpathlineto{\pgfqpoint{2.305841in}{1.591316in}}%
\pgfpathlineto{\pgfqpoint{2.310838in}{1.610761in}}%
\pgfpathlineto{\pgfqpoint{2.315834in}{1.641354in}}%
\pgfpathlineto{\pgfqpoint{2.320830in}{1.684072in}}%
\pgfpathlineto{\pgfqpoint{2.325827in}{1.737036in}}%
\pgfpathlineto{\pgfqpoint{2.330823in}{1.784518in}}%
\pgfpathlineto{\pgfqpoint{2.340816in}{1.907176in}}%
\pgfpathlineto{\pgfqpoint{2.345812in}{1.972674in}}%
\pgfpathlineto{\pgfqpoint{2.350809in}{1.997306in}}%
\pgfpathlineto{\pgfqpoint{2.355805in}{1.970589in}}%
\pgfpathlineto{\pgfqpoint{2.360801in}{1.949326in}}%
\pgfpathlineto{\pgfqpoint{2.365798in}{1.913882in}}%
\pgfpathlineto{\pgfqpoint{2.370794in}{1.898509in}}%
\pgfpathlineto{\pgfqpoint{2.375791in}{1.879824in}}%
\pgfpathlineto{\pgfqpoint{2.380787in}{1.866494in}}%
\pgfpathlineto{\pgfqpoint{2.385783in}{1.854081in}}%
\pgfpathlineto{\pgfqpoint{2.390780in}{1.846657in}}%
\pgfpathlineto{\pgfqpoint{2.395776in}{1.828063in}}%
\pgfpathlineto{\pgfqpoint{2.400773in}{1.826967in}}%
\pgfpathlineto{\pgfqpoint{2.405769in}{1.803959in}}%
\pgfpathlineto{\pgfqpoint{2.410765in}{1.798319in}}%
\pgfpathlineto{\pgfqpoint{2.415762in}{1.773333in}}%
\pgfpathlineto{\pgfqpoint{2.420758in}{1.783497in}}%
\pgfpathlineto{\pgfqpoint{2.425754in}{1.795663in}}%
\pgfpathlineto{\pgfqpoint{2.435747in}{1.832490in}}%
\pgfpathlineto{\pgfqpoint{2.440744in}{1.862555in}}%
\pgfpathlineto{\pgfqpoint{2.445740in}{1.883188in}}%
\pgfpathlineto{\pgfqpoint{2.450736in}{1.819006in}}%
\pgfpathlineto{\pgfqpoint{2.455733in}{1.748871in}}%
\pgfpathlineto{\pgfqpoint{2.460729in}{1.783466in}}%
\pgfpathlineto{\pgfqpoint{2.465725in}{1.809724in}}%
\pgfpathlineto{\pgfqpoint{2.470722in}{1.747554in}}%
\pgfpathlineto{\pgfqpoint{2.475718in}{1.696314in}}%
\pgfpathlineto{\pgfqpoint{2.480715in}{1.579282in}}%
\pgfpathlineto{\pgfqpoint{2.485711in}{1.535079in}}%
\pgfpathlineto{\pgfqpoint{2.490707in}{1.514754in}}%
\pgfpathlineto{\pgfqpoint{2.495704in}{1.694263in}}%
\pgfpathlineto{\pgfqpoint{2.505697in}{2.950264in}}%
\pgfpathlineto{\pgfqpoint{2.510693in}{2.996686in}}%
\pgfpathlineto{\pgfqpoint{2.515689in}{2.927107in}}%
\pgfpathlineto{\pgfqpoint{2.520686in}{3.017090in}}%
\pgfpathlineto{\pgfqpoint{2.525682in}{3.150666in}}%
\pgfpathlineto{\pgfqpoint{2.530678in}{2.864922in}}%
\pgfpathlineto{\pgfqpoint{2.535675in}{2.473145in}}%
\pgfpathlineto{\pgfqpoint{2.540671in}{2.302765in}}%
\pgfpathlineto{\pgfqpoint{2.545668in}{2.141999in}}%
\pgfpathlineto{\pgfqpoint{2.550664in}{2.000043in}}%
\pgfpathlineto{\pgfqpoint{2.555660in}{1.889100in}}%
\pgfpathlineto{\pgfqpoint{2.560657in}{1.836943in}}%
\pgfpathlineto{\pgfqpoint{2.565653in}{1.767702in}}%
\pgfpathlineto{\pgfqpoint{2.570649in}{1.655556in}}%
\pgfpathlineto{\pgfqpoint{2.575646in}{1.848343in}}%
\pgfpathlineto{\pgfqpoint{2.580642in}{1.956749in}}%
\pgfpathlineto{\pgfqpoint{2.585639in}{1.939527in}}%
\pgfpathlineto{\pgfqpoint{2.590635in}{1.857888in}}%
\pgfpathlineto{\pgfqpoint{2.595631in}{1.824097in}}%
\pgfpathlineto{\pgfqpoint{2.600628in}{1.863088in}}%
\pgfpathlineto{\pgfqpoint{2.605624in}{1.831564in}}%
\pgfpathlineto{\pgfqpoint{2.610620in}{1.757448in}}%
\pgfpathlineto{\pgfqpoint{2.615617in}{1.710912in}}%
\pgfpathlineto{\pgfqpoint{2.620613in}{1.737643in}}%
\pgfpathlineto{\pgfqpoint{2.625610in}{1.767218in}}%
\pgfpathlineto{\pgfqpoint{2.630606in}{1.782592in}}%
\pgfpathlineto{\pgfqpoint{2.635602in}{1.761941in}}%
\pgfpathlineto{\pgfqpoint{2.640599in}{1.697909in}}%
\pgfpathlineto{\pgfqpoint{2.645595in}{1.733182in}}%
\pgfpathlineto{\pgfqpoint{2.650592in}{1.790407in}}%
\pgfpathlineto{\pgfqpoint{2.655588in}{1.964540in}}%
\pgfpathlineto{\pgfqpoint{2.660584in}{2.019262in}}%
\pgfpathlineto{\pgfqpoint{2.670577in}{2.162595in}}%
\pgfpathlineto{\pgfqpoint{2.675573in}{2.201040in}}%
\pgfpathlineto{\pgfqpoint{2.680570in}{2.159015in}}%
\pgfpathlineto{\pgfqpoint{2.685566in}{2.056204in}}%
\pgfpathlineto{\pgfqpoint{2.690563in}{1.933873in}}%
\pgfpathlineto{\pgfqpoint{2.700555in}{2.114105in}}%
\pgfpathlineto{\pgfqpoint{2.710548in}{1.968669in}}%
\pgfpathlineto{\pgfqpoint{2.715544in}{1.907047in}}%
\pgfpathlineto{\pgfqpoint{2.720541in}{1.863394in}}%
\pgfpathlineto{\pgfqpoint{2.725537in}{1.816281in}}%
\pgfpathlineto{\pgfqpoint{2.730534in}{1.776624in}}%
\pgfpathlineto{\pgfqpoint{2.735530in}{1.773111in}}%
\pgfpathlineto{\pgfqpoint{2.740526in}{1.771747in}}%
\pgfpathlineto{\pgfqpoint{2.745523in}{1.768815in}}%
\pgfpathlineto{\pgfqpoint{2.750519in}{1.801109in}}%
\pgfpathlineto{\pgfqpoint{2.755515in}{1.838791in}}%
\pgfpathlineto{\pgfqpoint{2.760512in}{1.964382in}}%
\pgfpathlineto{\pgfqpoint{2.765508in}{2.142108in}}%
\pgfpathlineto{\pgfqpoint{2.770505in}{2.105784in}}%
\pgfpathlineto{\pgfqpoint{2.775501in}{2.042078in}}%
\pgfpathlineto{\pgfqpoint{2.780497in}{1.989705in}}%
\pgfpathlineto{\pgfqpoint{2.785494in}{1.941569in}}%
\pgfpathlineto{\pgfqpoint{2.795487in}{1.874485in}}%
\pgfpathlineto{\pgfqpoint{2.800483in}{1.854005in}}%
\pgfpathlineto{\pgfqpoint{2.805479in}{1.831862in}}%
\pgfpathlineto{\pgfqpoint{2.810476in}{1.814300in}}%
\pgfpathlineto{\pgfqpoint{2.815472in}{1.794743in}}%
\pgfpathlineto{\pgfqpoint{2.820468in}{1.784263in}}%
\pgfpathlineto{\pgfqpoint{2.825465in}{1.771218in}}%
\pgfpathlineto{\pgfqpoint{2.830461in}{1.770172in}}%
\pgfpathlineto{\pgfqpoint{2.835458in}{1.761101in}}%
\pgfpathlineto{\pgfqpoint{2.840454in}{1.760703in}}%
\pgfpathlineto{\pgfqpoint{2.845450in}{1.669465in}}%
\pgfpathlineto{\pgfqpoint{2.850447in}{1.647638in}}%
\pgfpathlineto{\pgfqpoint{2.855443in}{1.655199in}}%
\pgfpathlineto{\pgfqpoint{2.860439in}{1.647641in}}%
\pgfpathlineto{\pgfqpoint{2.865436in}{1.633502in}}%
\pgfpathlineto{\pgfqpoint{2.870432in}{1.621846in}}%
\pgfpathlineto{\pgfqpoint{2.875429in}{1.609003in}}%
\pgfpathlineto{\pgfqpoint{2.880425in}{1.599654in}}%
\pgfpathlineto{\pgfqpoint{2.885421in}{1.591182in}}%
\pgfpathlineto{\pgfqpoint{2.895414in}{1.568470in}}%
\pgfpathlineto{\pgfqpoint{2.905407in}{1.533691in}}%
\pgfpathlineto{\pgfqpoint{2.910403in}{1.511930in}}%
\pgfpathlineto{\pgfqpoint{2.915400in}{1.482343in}}%
\pgfpathlineto{\pgfqpoint{2.920396in}{1.463237in}}%
\pgfpathlineto{\pgfqpoint{2.925392in}{1.448036in}}%
\pgfpathlineto{\pgfqpoint{2.930389in}{1.450821in}}%
\pgfpathlineto{\pgfqpoint{2.935385in}{1.455849in}}%
\pgfpathlineto{\pgfqpoint{2.940382in}{1.462201in}}%
\pgfpathlineto{\pgfqpoint{2.945378in}{1.457107in}}%
\pgfpathlineto{\pgfqpoint{2.950374in}{1.455797in}}%
\pgfpathlineto{\pgfqpoint{2.955371in}{1.434423in}}%
\pgfpathlineto{\pgfqpoint{2.960367in}{1.422702in}}%
\pgfpathlineto{\pgfqpoint{2.965363in}{1.396299in}}%
\pgfpathlineto{\pgfqpoint{2.970360in}{1.410497in}}%
\pgfpathlineto{\pgfqpoint{2.975356in}{1.455834in}}%
\pgfpathlineto{\pgfqpoint{2.980353in}{1.484772in}}%
\pgfpathlineto{\pgfqpoint{2.985349in}{1.509060in}}%
\pgfpathlineto{\pgfqpoint{2.990345in}{1.517579in}}%
\pgfpathlineto{\pgfqpoint{2.995342in}{1.518440in}}%
\pgfpathlineto{\pgfqpoint{3.000338in}{1.517122in}}%
\pgfpathlineto{\pgfqpoint{3.005334in}{1.536642in}}%
\pgfpathlineto{\pgfqpoint{3.010331in}{1.552443in}}%
\pgfpathlineto{\pgfqpoint{3.015327in}{1.559284in}}%
\pgfpathlineto{\pgfqpoint{3.020324in}{1.558310in}}%
\pgfpathlineto{\pgfqpoint{3.025320in}{1.548919in}}%
\pgfpathlineto{\pgfqpoint{3.030316in}{1.525850in}}%
\pgfpathlineto{\pgfqpoint{3.035313in}{1.536862in}}%
\pgfpathlineto{\pgfqpoint{3.040309in}{1.568675in}}%
\pgfpathlineto{\pgfqpoint{3.045306in}{1.590277in}}%
\pgfpathlineto{\pgfqpoint{3.050302in}{1.601820in}}%
\pgfpathlineto{\pgfqpoint{3.055298in}{1.602892in}}%
\pgfpathlineto{\pgfqpoint{3.060295in}{1.596636in}}%
\pgfpathlineto{\pgfqpoint{3.065291in}{1.585015in}}%
\pgfpathlineto{\pgfqpoint{3.070287in}{1.598860in}}%
\pgfpathlineto{\pgfqpoint{3.075284in}{1.609659in}}%
\pgfpathlineto{\pgfqpoint{3.080280in}{1.614112in}}%
\pgfpathlineto{\pgfqpoint{3.085277in}{1.619805in}}%
\pgfpathlineto{\pgfqpoint{3.090273in}{1.620107in}}%
\pgfpathlineto{\pgfqpoint{3.095269in}{1.618597in}}%
\pgfpathlineto{\pgfqpoint{3.100266in}{1.617479in}}%
\pgfpathlineto{\pgfqpoint{3.105262in}{1.613413in}}%
\pgfpathlineto{\pgfqpoint{3.110258in}{1.608003in}}%
\pgfpathlineto{\pgfqpoint{3.115255in}{1.602006in}}%
\pgfpathlineto{\pgfqpoint{3.120251in}{1.593378in}}%
\pgfpathlineto{\pgfqpoint{3.125248in}{1.589151in}}%
\pgfpathlineto{\pgfqpoint{3.130244in}{1.580857in}}%
\pgfpathlineto{\pgfqpoint{3.135240in}{1.566928in}}%
\pgfpathlineto{\pgfqpoint{3.140237in}{1.551956in}}%
\pgfpathlineto{\pgfqpoint{3.145233in}{1.520543in}}%
\pgfpathlineto{\pgfqpoint{3.150229in}{1.515001in}}%
\pgfpathlineto{\pgfqpoint{3.155226in}{1.536485in}}%
\pgfpathlineto{\pgfqpoint{3.160222in}{1.538087in}}%
\pgfpathlineto{\pgfqpoint{3.165219in}{1.543799in}}%
\pgfpathlineto{\pgfqpoint{3.170215in}{1.540396in}}%
\pgfpathlineto{\pgfqpoint{3.175211in}{1.537692in}}%
\pgfpathlineto{\pgfqpoint{3.180208in}{1.534471in}}%
\pgfpathlineto{\pgfqpoint{3.185204in}{1.530821in}}%
\pgfpathlineto{\pgfqpoint{3.190201in}{1.526218in}}%
\pgfpathlineto{\pgfqpoint{3.195197in}{1.528828in}}%
\pgfpathlineto{\pgfqpoint{3.200193in}{1.534147in}}%
\pgfpathlineto{\pgfqpoint{3.205190in}{1.542987in}}%
\pgfpathlineto{\pgfqpoint{3.210186in}{1.548022in}}%
\pgfpathlineto{\pgfqpoint{3.220179in}{1.553910in}}%
\pgfpathlineto{\pgfqpoint{3.225175in}{1.554322in}}%
\pgfpathlineto{\pgfqpoint{3.230172in}{1.552517in}}%
\pgfpathlineto{\pgfqpoint{3.240164in}{1.549901in}}%
\pgfpathlineto{\pgfqpoint{3.245161in}{1.543025in}}%
\pgfpathlineto{\pgfqpoint{3.250157in}{1.537360in}}%
\pgfpathlineto{\pgfqpoint{3.255153in}{1.529952in}}%
\pgfpathlineto{\pgfqpoint{3.260150in}{1.525092in}}%
\pgfpathlineto{\pgfqpoint{3.265146in}{1.520839in}}%
\pgfpathlineto{\pgfqpoint{3.270143in}{1.517451in}}%
\pgfpathlineto{\pgfqpoint{3.275139in}{1.514862in}}%
\pgfpathlineto{\pgfqpoint{3.280135in}{1.511349in}}%
\pgfpathlineto{\pgfqpoint{3.285132in}{1.512857in}}%
\pgfpathlineto{\pgfqpoint{3.290128in}{1.509301in}}%
\pgfpathlineto{\pgfqpoint{3.300121in}{1.500584in}}%
\pgfpathlineto{\pgfqpoint{3.305117in}{1.501208in}}%
\pgfpathlineto{\pgfqpoint{3.310114in}{1.497197in}}%
\pgfpathlineto{\pgfqpoint{3.315110in}{1.482558in}}%
\pgfpathlineto{\pgfqpoint{3.320106in}{1.475019in}}%
\pgfpathlineto{\pgfqpoint{3.325103in}{1.461700in}}%
\pgfpathlineto{\pgfqpoint{3.330099in}{1.460895in}}%
\pgfpathlineto{\pgfqpoint{3.335096in}{1.470276in}}%
\pgfpathlineto{\pgfqpoint{3.340092in}{1.499104in}}%
\pgfpathlineto{\pgfqpoint{3.345088in}{1.521674in}}%
\pgfpathlineto{\pgfqpoint{3.350085in}{1.541997in}}%
\pgfpathlineto{\pgfqpoint{3.355081in}{1.565500in}}%
\pgfpathlineto{\pgfqpoint{3.360077in}{1.581407in}}%
\pgfpathlineto{\pgfqpoint{3.365074in}{1.590281in}}%
\pgfpathlineto{\pgfqpoint{3.370070in}{1.599800in}}%
\pgfpathlineto{\pgfqpoint{3.375067in}{1.599125in}}%
\pgfpathlineto{\pgfqpoint{3.380063in}{1.604456in}}%
\pgfpathlineto{\pgfqpoint{3.385059in}{1.605996in}}%
\pgfpathlineto{\pgfqpoint{3.390056in}{1.608827in}}%
\pgfpathlineto{\pgfqpoint{3.395052in}{1.608141in}}%
\pgfpathlineto{\pgfqpoint{3.400048in}{1.609335in}}%
\pgfpathlineto{\pgfqpoint{3.405045in}{1.610236in}}%
\pgfpathlineto{\pgfqpoint{3.410041in}{1.613374in}}%
\pgfpathlineto{\pgfqpoint{3.415038in}{1.615279in}}%
\pgfpathlineto{\pgfqpoint{3.420034in}{1.620258in}}%
\pgfpathlineto{\pgfqpoint{3.425030in}{1.620120in}}%
\pgfpathlineto{\pgfqpoint{3.430027in}{1.624242in}}%
\pgfpathlineto{\pgfqpoint{3.435023in}{1.629454in}}%
\pgfpathlineto{\pgfqpoint{3.440020in}{1.631020in}}%
\pgfpathlineto{\pgfqpoint{3.445016in}{1.642137in}}%
\pgfpathlineto{\pgfqpoint{3.450012in}{1.648880in}}%
\pgfpathlineto{\pgfqpoint{3.455009in}{1.657048in}}%
\pgfpathlineto{\pgfqpoint{3.460005in}{1.662650in}}%
\pgfpathlineto{\pgfqpoint{3.465001in}{1.651346in}}%
\pgfpathlineto{\pgfqpoint{3.469998in}{1.639258in}}%
\pgfpathlineto{\pgfqpoint{3.479991in}{1.610027in}}%
\pgfpathlineto{\pgfqpoint{3.484987in}{1.596497in}}%
\pgfpathlineto{\pgfqpoint{3.489983in}{1.584040in}}%
\pgfpathlineto{\pgfqpoint{3.499976in}{1.563502in}}%
\pgfpathlineto{\pgfqpoint{3.504972in}{1.558524in}}%
\pgfpathlineto{\pgfqpoint{3.509969in}{1.553138in}}%
\pgfpathlineto{\pgfqpoint{3.514965in}{1.548829in}}%
\pgfpathlineto{\pgfqpoint{3.519962in}{1.547064in}}%
\pgfpathlineto{\pgfqpoint{3.524958in}{1.541050in}}%
\pgfpathlineto{\pgfqpoint{3.529954in}{1.533018in}}%
\pgfpathlineto{\pgfqpoint{3.534951in}{1.523746in}}%
\pgfpathlineto{\pgfqpoint{3.539947in}{1.519078in}}%
\pgfpathlineto{\pgfqpoint{3.544943in}{1.511987in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{1.506092in}}%
\pgfpathlineto{\pgfqpoint{3.554936in}{1.504274in}}%
\pgfpathlineto{\pgfqpoint{3.559933in}{1.501096in}}%
\pgfpathlineto{\pgfqpoint{3.564929in}{1.500555in}}%
\pgfpathlineto{\pgfqpoint{3.569925in}{1.498494in}}%
\pgfpathlineto{\pgfqpoint{3.574922in}{1.498220in}}%
\pgfpathlineto{\pgfqpoint{3.579918in}{1.492725in}}%
\pgfpathlineto{\pgfqpoint{3.589911in}{1.487663in}}%
\pgfpathlineto{\pgfqpoint{3.594907in}{1.484266in}}%
\pgfpathlineto{\pgfqpoint{3.599904in}{1.484310in}}%
\pgfpathlineto{\pgfqpoint{3.604900in}{1.488829in}}%
\pgfpathlineto{\pgfqpoint{3.609896in}{1.491203in}}%
\pgfpathlineto{\pgfqpoint{3.624886in}{1.503538in}}%
\pgfpathlineto{\pgfqpoint{3.629882in}{1.512622in}}%
\pgfpathlineto{\pgfqpoint{3.639875in}{1.527930in}}%
\pgfpathlineto{\pgfqpoint{3.644871in}{1.540437in}}%
\pgfpathlineto{\pgfqpoint{3.649867in}{1.549074in}}%
\pgfpathlineto{\pgfqpoint{3.654864in}{1.560388in}}%
\pgfpathlineto{\pgfqpoint{3.659860in}{1.575920in}}%
\pgfpathlineto{\pgfqpoint{3.664857in}{1.608516in}}%
\pgfpathlineto{\pgfqpoint{3.674849in}{1.654964in}}%
\pgfpathlineto{\pgfqpoint{3.679846in}{1.682532in}}%
\pgfpathlineto{\pgfqpoint{3.684842in}{1.711972in}}%
\pgfpathlineto{\pgfqpoint{3.689838in}{1.766168in}}%
\pgfpathlineto{\pgfqpoint{3.694835in}{1.833465in}}%
\pgfpathlineto{\pgfqpoint{3.704828in}{1.978128in}}%
\pgfpathlineto{\pgfqpoint{3.709824in}{2.032500in}}%
\pgfpathlineto{\pgfqpoint{3.714820in}{2.050698in}}%
\pgfpathlineto{\pgfqpoint{3.719817in}{2.094417in}}%
\pgfpathlineto{\pgfqpoint{3.724813in}{2.161151in}}%
\pgfpathlineto{\pgfqpoint{3.729810in}{2.247289in}}%
\pgfpathlineto{\pgfqpoint{3.734806in}{2.302299in}}%
\pgfpathlineto{\pgfqpoint{3.739802in}{2.296651in}}%
\pgfpathlineto{\pgfqpoint{3.744799in}{2.227515in}}%
\pgfpathlineto{\pgfqpoint{3.749795in}{2.106963in}}%
\pgfpathlineto{\pgfqpoint{3.759788in}{1.694710in}}%
\pgfpathlineto{\pgfqpoint{3.769781in}{1.873588in}}%
\pgfpathlineto{\pgfqpoint{3.774777in}{1.896310in}}%
\pgfpathlineto{\pgfqpoint{3.779773in}{1.899952in}}%
\pgfpathlineto{\pgfqpoint{3.784770in}{1.886747in}}%
\pgfpathlineto{\pgfqpoint{3.789766in}{1.868061in}}%
\pgfpathlineto{\pgfqpoint{3.794762in}{1.844645in}}%
\pgfpathlineto{\pgfqpoint{3.799759in}{1.816988in}}%
\pgfpathlineto{\pgfqpoint{3.814748in}{1.709133in}}%
\pgfpathlineto{\pgfqpoint{3.819744in}{1.669243in}}%
\pgfpathlineto{\pgfqpoint{3.824741in}{1.649088in}}%
\pgfpathlineto{\pgfqpoint{3.829737in}{1.604990in}}%
\pgfpathlineto{\pgfqpoint{3.834734in}{1.586662in}}%
\pgfpathlineto{\pgfqpoint{3.839730in}{1.600251in}}%
\pgfpathlineto{\pgfqpoint{3.844726in}{1.729866in}}%
\pgfpathlineto{\pgfqpoint{3.849723in}{1.809005in}}%
\pgfpathlineto{\pgfqpoint{3.854719in}{1.852202in}}%
\pgfpathlineto{\pgfqpoint{3.859715in}{1.828141in}}%
\pgfpathlineto{\pgfqpoint{3.864712in}{1.683905in}}%
\pgfpathlineto{\pgfqpoint{3.869708in}{1.658892in}}%
\pgfpathlineto{\pgfqpoint{3.874705in}{1.663749in}}%
\pgfpathlineto{\pgfqpoint{3.879701in}{1.669023in}}%
\pgfpathlineto{\pgfqpoint{3.894690in}{1.828940in}}%
\pgfpathlineto{\pgfqpoint{3.899686in}{1.905808in}}%
\pgfpathlineto{\pgfqpoint{3.904683in}{1.971807in}}%
\pgfpathlineto{\pgfqpoint{3.909679in}{2.010281in}}%
\pgfpathlineto{\pgfqpoint{3.914676in}{2.042769in}}%
\pgfpathlineto{\pgfqpoint{3.924668in}{1.905298in}}%
\pgfpathlineto{\pgfqpoint{3.929665in}{1.864646in}}%
\pgfpathlineto{\pgfqpoint{3.934661in}{1.835361in}}%
\pgfpathlineto{\pgfqpoint{3.939657in}{1.815510in}}%
\pgfpathlineto{\pgfqpoint{3.944654in}{1.810363in}}%
\pgfpathlineto{\pgfqpoint{3.949650in}{1.796051in}}%
\pgfpathlineto{\pgfqpoint{3.954647in}{1.789171in}}%
\pgfpathlineto{\pgfqpoint{3.959643in}{1.795791in}}%
\pgfpathlineto{\pgfqpoint{3.964639in}{1.818069in}}%
\pgfpathlineto{\pgfqpoint{3.969636in}{1.851744in}}%
\pgfpathlineto{\pgfqpoint{3.974632in}{1.891063in}}%
\pgfpathlineto{\pgfqpoint{3.979629in}{1.916193in}}%
\pgfpathlineto{\pgfqpoint{3.989621in}{1.978915in}}%
\pgfpathlineto{\pgfqpoint{3.994618in}{1.984948in}}%
\pgfpathlineto{\pgfqpoint{3.999614in}{1.968031in}}%
\pgfpathlineto{\pgfqpoint{4.004610in}{1.943214in}}%
\pgfpathlineto{\pgfqpoint{4.009607in}{1.906006in}}%
\pgfpathlineto{\pgfqpoint{4.014603in}{1.895217in}}%
\pgfpathlineto{\pgfqpoint{4.019600in}{1.890506in}}%
\pgfpathlineto{\pgfqpoint{4.024596in}{1.897440in}}%
\pgfpathlineto{\pgfqpoint{4.029592in}{1.913839in}}%
\pgfpathlineto{\pgfqpoint{4.034589in}{1.886280in}}%
\pgfpathlineto{\pgfqpoint{4.039585in}{1.846899in}}%
\pgfpathlineto{\pgfqpoint{4.044581in}{1.783450in}}%
\pgfpathlineto{\pgfqpoint{4.049578in}{1.725508in}}%
\pgfpathlineto{\pgfqpoint{4.054574in}{1.699277in}}%
\pgfpathlineto{\pgfqpoint{4.059571in}{1.666959in}}%
\pgfpathlineto{\pgfqpoint{4.064567in}{1.630719in}}%
\pgfpathlineto{\pgfqpoint{4.069563in}{1.602030in}}%
\pgfpathlineto{\pgfqpoint{4.074560in}{1.581790in}}%
\pgfpathlineto{\pgfqpoint{4.079556in}{1.545743in}}%
\pgfpathlineto{\pgfqpoint{4.084552in}{1.518684in}}%
\pgfpathlineto{\pgfqpoint{4.089549in}{1.489335in}}%
\pgfpathlineto{\pgfqpoint{4.094545in}{1.490336in}}%
\pgfpathlineto{\pgfqpoint{4.099542in}{1.508252in}}%
\pgfpathlineto{\pgfqpoint{4.104538in}{1.540274in}}%
\pgfpathlineto{\pgfqpoint{4.109534in}{1.567209in}}%
\pgfpathlineto{\pgfqpoint{4.114531in}{1.582537in}}%
\pgfpathlineto{\pgfqpoint{4.119527in}{1.584258in}}%
\pgfpathlineto{\pgfqpoint{4.124524in}{1.570944in}}%
\pgfpathlineto{\pgfqpoint{4.129520in}{1.567599in}}%
\pgfpathlineto{\pgfqpoint{4.134516in}{1.563739in}}%
\pgfpathlineto{\pgfqpoint{4.139513in}{1.558610in}}%
\pgfpathlineto{\pgfqpoint{4.144509in}{1.536546in}}%
\pgfpathlineto{\pgfqpoint{4.149505in}{1.511634in}}%
\pgfpathlineto{\pgfqpoint{4.154502in}{1.501210in}}%
\pgfpathlineto{\pgfqpoint{4.159498in}{1.492466in}}%
\pgfpathlineto{\pgfqpoint{4.164495in}{1.480078in}}%
\pgfpathlineto{\pgfqpoint{4.169491in}{1.471050in}}%
\pgfpathlineto{\pgfqpoint{4.174487in}{1.461323in}}%
\pgfpathlineto{\pgfqpoint{4.179484in}{1.446164in}}%
\pgfpathlineto{\pgfqpoint{4.184480in}{1.433665in}}%
\pgfpathlineto{\pgfqpoint{4.189476in}{1.413758in}}%
\pgfpathlineto{\pgfqpoint{4.194473in}{1.400933in}}%
\pgfpathlineto{\pgfqpoint{4.199469in}{1.388882in}}%
\pgfpathlineto{\pgfqpoint{4.204466in}{1.386049in}}%
\pgfpathlineto{\pgfqpoint{4.209462in}{1.388737in}}%
\pgfpathlineto{\pgfqpoint{4.214458in}{1.392049in}}%
\pgfpathlineto{\pgfqpoint{4.219455in}{1.399619in}}%
\pgfpathlineto{\pgfqpoint{4.224451in}{1.405904in}}%
\pgfpathlineto{\pgfqpoint{4.229448in}{1.421151in}}%
\pgfpathlineto{\pgfqpoint{4.234444in}{1.423418in}}%
\pgfpathlineto{\pgfqpoint{4.239440in}{1.427593in}}%
\pgfpathlineto{\pgfqpoint{4.244437in}{1.437722in}}%
\pgfpathlineto{\pgfqpoint{4.249433in}{1.439919in}}%
\pgfpathlineto{\pgfqpoint{4.254429in}{1.451720in}}%
\pgfpathlineto{\pgfqpoint{4.259426in}{1.453936in}}%
\pgfpathlineto{\pgfqpoint{4.264422in}{1.450390in}}%
\pgfpathlineto{\pgfqpoint{4.269419in}{1.439058in}}%
\pgfpathlineto{\pgfqpoint{4.279411in}{1.422398in}}%
\pgfpathlineto{\pgfqpoint{4.284408in}{1.405496in}}%
\pgfpathlineto{\pgfqpoint{4.289404in}{1.384847in}}%
\pgfpathlineto{\pgfqpoint{4.294400in}{1.367863in}}%
\pgfpathlineto{\pgfqpoint{4.299397in}{1.342854in}}%
\pgfpathlineto{\pgfqpoint{4.304393in}{1.323656in}}%
\pgfpathlineto{\pgfqpoint{4.309390in}{1.301791in}}%
\pgfpathlineto{\pgfqpoint{4.319382in}{1.266497in}}%
\pgfpathlineto{\pgfqpoint{4.324379in}{1.252772in}}%
\pgfpathlineto{\pgfqpoint{4.329375in}{1.241437in}}%
\pgfpathlineto{\pgfqpoint{4.334371in}{1.262305in}}%
\pgfpathlineto{\pgfqpoint{4.339368in}{1.319242in}}%
\pgfpathlineto{\pgfqpoint{4.344364in}{1.356664in}}%
\pgfpathlineto{\pgfqpoint{4.349361in}{1.390080in}}%
\pgfpathlineto{\pgfqpoint{4.354357in}{1.396656in}}%
\pgfpathlineto{\pgfqpoint{4.359353in}{1.403800in}}%
\pgfpathlineto{\pgfqpoint{4.364350in}{1.403671in}}%
\pgfpathlineto{\pgfqpoint{4.369346in}{1.402563in}}%
\pgfpathlineto{\pgfqpoint{4.374343in}{1.399697in}}%
\pgfpathlineto{\pgfqpoint{4.379339in}{1.391320in}}%
\pgfpathlineto{\pgfqpoint{4.384335in}{1.382183in}}%
\pgfpathlineto{\pgfqpoint{4.389332in}{1.376041in}}%
\pgfpathlineto{\pgfqpoint{4.394328in}{1.364025in}}%
\pgfpathlineto{\pgfqpoint{4.399324in}{1.357551in}}%
\pgfpathlineto{\pgfqpoint{4.404321in}{1.338757in}}%
\pgfpathlineto{\pgfqpoint{4.409317in}{1.324217in}}%
\pgfpathlineto{\pgfqpoint{4.414314in}{1.283161in}}%
\pgfpathlineto{\pgfqpoint{4.419310in}{1.238655in}}%
\pgfpathlineto{\pgfqpoint{4.429303in}{1.315676in}}%
\pgfpathlineto{\pgfqpoint{4.439295in}{1.333369in}}%
\pgfpathlineto{\pgfqpoint{4.444292in}{1.348101in}}%
\pgfpathlineto{\pgfqpoint{4.449288in}{1.348327in}}%
\pgfpathlineto{\pgfqpoint{4.454285in}{1.354187in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{1.361488in}}%
\pgfpathlineto{\pgfqpoint{4.469274in}{1.347039in}}%
\pgfpathlineto{\pgfqpoint{4.474270in}{1.345442in}}%
\pgfpathlineto{\pgfqpoint{4.479266in}{1.345303in}}%
\pgfpathlineto{\pgfqpoint{4.484263in}{1.343572in}}%
\pgfpathlineto{\pgfqpoint{4.489259in}{1.342266in}}%
\pgfpathlineto{\pgfqpoint{4.494256in}{1.346502in}}%
\pgfpathlineto{\pgfqpoint{4.499252in}{1.353441in}}%
\pgfpathlineto{\pgfqpoint{4.504248in}{1.367572in}}%
\pgfpathlineto{\pgfqpoint{4.514241in}{1.386706in}}%
\pgfpathlineto{\pgfqpoint{4.519238in}{1.393230in}}%
\pgfpathlineto{\pgfqpoint{4.524234in}{1.410790in}}%
\pgfpathlineto{\pgfqpoint{4.529230in}{1.421592in}}%
\pgfpathlineto{\pgfqpoint{4.534227in}{1.427380in}}%
\pgfpathlineto{\pgfqpoint{4.549216in}{1.449057in}}%
\pgfpathlineto{\pgfqpoint{4.564205in}{1.491741in}}%
\pgfpathlineto{\pgfqpoint{4.569201in}{1.510541in}}%
\pgfpathlineto{\pgfqpoint{4.574198in}{1.537043in}}%
\pgfpathlineto{\pgfqpoint{4.579194in}{1.610502in}}%
\pgfpathlineto{\pgfqpoint{4.584190in}{1.605194in}}%
\pgfpathlineto{\pgfqpoint{4.589187in}{1.523869in}}%
\pgfpathlineto{\pgfqpoint{4.594183in}{1.493496in}}%
\pgfpathlineto{\pgfqpoint{4.599180in}{1.460362in}}%
\pgfpathlineto{\pgfqpoint{4.609172in}{1.404060in}}%
\pgfpathlineto{\pgfqpoint{4.614169in}{1.382129in}}%
\pgfpathlineto{\pgfqpoint{4.619165in}{1.361741in}}%
\pgfpathlineto{\pgfqpoint{4.624162in}{1.344067in}}%
\pgfpathlineto{\pgfqpoint{4.629158in}{1.331026in}}%
\pgfpathlineto{\pgfqpoint{4.634154in}{1.319246in}}%
\pgfpathlineto{\pgfqpoint{4.639151in}{1.304119in}}%
\pgfpathlineto{\pgfqpoint{4.644147in}{1.286365in}}%
\pgfpathlineto{\pgfqpoint{4.649143in}{1.274381in}}%
\pgfpathlineto{\pgfqpoint{4.654140in}{1.263577in}}%
\pgfpathlineto{\pgfqpoint{4.659136in}{1.253736in}}%
\pgfpathlineto{\pgfqpoint{4.669129in}{1.229948in}}%
\pgfpathlineto{\pgfqpoint{4.674125in}{1.224362in}}%
\pgfpathlineto{\pgfqpoint{4.679122in}{1.236528in}}%
\pgfpathlineto{\pgfqpoint{4.684118in}{1.233658in}}%
\pgfpathlineto{\pgfqpoint{4.689114in}{1.252195in}}%
\pgfpathlineto{\pgfqpoint{4.694111in}{1.262906in}}%
\pgfpathlineto{\pgfqpoint{4.699107in}{1.261084in}}%
\pgfpathlineto{\pgfqpoint{4.704104in}{1.238173in}}%
\pgfpathlineto{\pgfqpoint{4.709100in}{1.218862in}}%
\pgfpathlineto{\pgfqpoint{4.729085in}{1.067390in}}%
\pgfpathlineto{\pgfqpoint{4.734082in}{1.113826in}}%
\pgfpathlineto{\pgfqpoint{4.739078in}{1.166106in}}%
\pgfpathlineto{\pgfqpoint{4.744075in}{1.214068in}}%
\pgfpathlineto{\pgfqpoint{4.749071in}{1.249337in}}%
\pgfpathlineto{\pgfqpoint{4.779049in}{1.435438in}}%
\pgfpathlineto{\pgfqpoint{4.784046in}{1.472503in}}%
\pgfpathlineto{\pgfqpoint{4.794038in}{1.584040in}}%
\pgfpathlineto{\pgfqpoint{4.799035in}{1.714678in}}%
\pgfpathlineto{\pgfqpoint{4.804031in}{1.720556in}}%
\pgfpathlineto{\pgfqpoint{4.809028in}{1.605312in}}%
\pgfpathlineto{\pgfqpoint{4.814024in}{1.564246in}}%
\pgfpathlineto{\pgfqpoint{4.819020in}{1.529934in}}%
\pgfpathlineto{\pgfqpoint{4.824017in}{1.514316in}}%
\pgfpathlineto{\pgfqpoint{4.829013in}{1.503305in}}%
\pgfpathlineto{\pgfqpoint{4.834009in}{1.495225in}}%
\pgfpathlineto{\pgfqpoint{4.839006in}{1.492635in}}%
\pgfpathlineto{\pgfqpoint{4.844002in}{1.492381in}}%
\pgfpathlineto{\pgfqpoint{4.853995in}{1.497921in}}%
\pgfpathlineto{\pgfqpoint{4.858991in}{1.499342in}}%
\pgfpathlineto{\pgfqpoint{4.863988in}{1.508922in}}%
\pgfpathlineto{\pgfqpoint{4.868984in}{1.513575in}}%
\pgfpathlineto{\pgfqpoint{4.873980in}{1.511897in}}%
\pgfpathlineto{\pgfqpoint{4.883973in}{1.478329in}}%
\pgfpathlineto{\pgfqpoint{4.888970in}{1.460962in}}%
\pgfpathlineto{\pgfqpoint{4.893966in}{1.447255in}}%
\pgfpathlineto{\pgfqpoint{4.903959in}{1.429676in}}%
\pgfpathlineto{\pgfqpoint{4.908955in}{1.429579in}}%
\pgfpathlineto{\pgfqpoint{4.913952in}{1.431946in}}%
\pgfpathlineto{\pgfqpoint{4.918948in}{1.445747in}}%
\pgfpathlineto{\pgfqpoint{4.923944in}{1.458582in}}%
\pgfpathlineto{\pgfqpoint{4.928941in}{1.469262in}}%
\pgfpathlineto{\pgfqpoint{4.938933in}{1.495812in}}%
\pgfpathlineto{\pgfqpoint{4.948926in}{1.518999in}}%
\pgfpathlineto{\pgfqpoint{4.953923in}{1.532617in}}%
\pgfpathlineto{\pgfqpoint{4.958919in}{1.545340in}}%
\pgfpathlineto{\pgfqpoint{4.963915in}{1.550779in}}%
\pgfpathlineto{\pgfqpoint{4.968912in}{1.563965in}}%
\pgfpathlineto{\pgfqpoint{4.973908in}{1.571114in}}%
\pgfpathlineto{\pgfqpoint{4.978904in}{1.580967in}}%
\pgfpathlineto{\pgfqpoint{4.983901in}{1.587801in}}%
\pgfpathlineto{\pgfqpoint{4.988897in}{1.587023in}}%
\pgfpathlineto{\pgfqpoint{4.993894in}{1.583126in}}%
\pgfpathlineto{\pgfqpoint{4.998890in}{1.585989in}}%
\pgfpathlineto{\pgfqpoint{5.003886in}{1.585096in}}%
\pgfpathlineto{\pgfqpoint{5.008883in}{1.594893in}}%
\pgfpathlineto{\pgfqpoint{5.013879in}{1.606303in}}%
\pgfpathlineto{\pgfqpoint{5.018875in}{1.613597in}}%
\pgfpathlineto{\pgfqpoint{5.023872in}{1.622108in}}%
\pgfpathlineto{\pgfqpoint{5.028868in}{1.625802in}}%
\pgfpathlineto{\pgfqpoint{5.033865in}{1.617484in}}%
\pgfpathlineto{\pgfqpoint{5.038861in}{1.589637in}}%
\pgfpathlineto{\pgfqpoint{5.043857in}{1.542494in}}%
\pgfpathlineto{\pgfqpoint{5.048854in}{1.506650in}}%
\pgfpathlineto{\pgfqpoint{5.053850in}{1.475680in}}%
\pgfpathlineto{\pgfqpoint{5.058847in}{1.449974in}}%
\pgfpathlineto{\pgfqpoint{5.063843in}{1.413317in}}%
\pgfpathlineto{\pgfqpoint{5.068839in}{1.388075in}}%
\pgfpathlineto{\pgfqpoint{5.073836in}{1.365538in}}%
\pgfpathlineto{\pgfqpoint{5.078832in}{1.345251in}}%
\pgfpathlineto{\pgfqpoint{5.093821in}{1.275551in}}%
\pgfpathlineto{\pgfqpoint{5.098818in}{1.255935in}}%
\pgfpathlineto{\pgfqpoint{5.103814in}{1.225513in}}%
\pgfpathlineto{\pgfqpoint{5.108810in}{1.209818in}}%
\pgfpathlineto{\pgfqpoint{5.113807in}{1.195875in}}%
\pgfpathlineto{\pgfqpoint{5.118803in}{1.194883in}}%
\pgfpathlineto{\pgfqpoint{5.133792in}{1.253665in}}%
\pgfpathlineto{\pgfqpoint{5.138789in}{1.260907in}}%
\pgfpathlineto{\pgfqpoint{5.143785in}{1.269666in}}%
\pgfpathlineto{\pgfqpoint{5.148781in}{1.275617in}}%
\pgfpathlineto{\pgfqpoint{5.153778in}{1.277383in}}%
\pgfpathlineto{\pgfqpoint{5.158774in}{1.268638in}}%
\pgfpathlineto{\pgfqpoint{5.163771in}{1.256569in}}%
\pgfpathlineto{\pgfqpoint{5.168767in}{1.239802in}}%
\pgfpathlineto{\pgfqpoint{5.173763in}{1.226046in}}%
\pgfpathlineto{\pgfqpoint{5.178760in}{1.241992in}}%
\pgfpathlineto{\pgfqpoint{5.183756in}{1.251525in}}%
\pgfpathlineto{\pgfqpoint{5.188752in}{1.261885in}}%
\pgfpathlineto{\pgfqpoint{5.193749in}{1.265460in}}%
\pgfpathlineto{\pgfqpoint{5.198745in}{1.262376in}}%
\pgfpathlineto{\pgfqpoint{5.203742in}{1.257883in}}%
\pgfpathlineto{\pgfqpoint{5.208738in}{1.252272in}}%
\pgfpathlineto{\pgfqpoint{5.213734in}{1.239346in}}%
\pgfpathlineto{\pgfqpoint{5.218731in}{1.229690in}}%
\pgfpathlineto{\pgfqpoint{5.223727in}{1.216896in}}%
\pgfpathlineto{\pgfqpoint{5.228723in}{1.210080in}}%
\pgfpathlineto{\pgfqpoint{5.238716in}{1.189186in}}%
\pgfpathlineto{\pgfqpoint{5.243713in}{1.194537in}}%
\pgfpathlineto{\pgfqpoint{5.248709in}{1.198304in}}%
\pgfpathlineto{\pgfqpoint{5.253705in}{1.197759in}}%
\pgfpathlineto{\pgfqpoint{5.258702in}{1.206915in}}%
\pgfpathlineto{\pgfqpoint{5.263698in}{1.193550in}}%
\pgfpathlineto{\pgfqpoint{5.273691in}{1.237698in}}%
\pgfpathlineto{\pgfqpoint{5.283684in}{1.323027in}}%
\pgfpathlineto{\pgfqpoint{5.288680in}{1.362238in}}%
\pgfpathlineto{\pgfqpoint{5.293676in}{1.386037in}}%
\pgfpathlineto{\pgfqpoint{5.298673in}{1.422380in}}%
\pgfpathlineto{\pgfqpoint{5.303669in}{1.455067in}}%
\pgfpathlineto{\pgfqpoint{5.308666in}{1.482592in}}%
\pgfpathlineto{\pgfqpoint{5.313662in}{1.482237in}}%
\pgfpathlineto{\pgfqpoint{5.318658in}{1.477689in}}%
\pgfpathlineto{\pgfqpoint{5.323655in}{1.464817in}}%
\pgfpathlineto{\pgfqpoint{5.328651in}{1.464990in}}%
\pgfpathlineto{\pgfqpoint{5.333647in}{1.476578in}}%
\pgfpathlineto{\pgfqpoint{5.338644in}{1.481079in}}%
\pgfpathlineto{\pgfqpoint{5.343640in}{1.493145in}}%
\pgfpathlineto{\pgfqpoint{5.348637in}{1.499823in}}%
\pgfpathlineto{\pgfqpoint{5.353633in}{1.501221in}}%
\pgfpathlineto{\pgfqpoint{5.363626in}{1.498560in}}%
\pgfpathlineto{\pgfqpoint{5.368622in}{1.497003in}}%
\pgfpathlineto{\pgfqpoint{5.373618in}{1.496465in}}%
\pgfpathlineto{\pgfqpoint{5.378615in}{1.497482in}}%
\pgfpathlineto{\pgfqpoint{5.383611in}{1.497570in}}%
\pgfpathlineto{\pgfqpoint{5.388608in}{1.496687in}}%
\pgfpathlineto{\pgfqpoint{5.398600in}{1.496737in}}%
\pgfpathlineto{\pgfqpoint{5.403597in}{1.498566in}}%
\pgfpathlineto{\pgfqpoint{5.408593in}{1.496378in}}%
\pgfpathlineto{\pgfqpoint{5.413589in}{1.497771in}}%
\pgfpathlineto{\pgfqpoint{5.418586in}{1.504457in}}%
\pgfpathlineto{\pgfqpoint{5.423582in}{1.512779in}}%
\pgfpathlineto{\pgfqpoint{5.428579in}{1.526464in}}%
\pgfpathlineto{\pgfqpoint{5.433575in}{1.545327in}}%
\pgfpathlineto{\pgfqpoint{5.438571in}{1.585053in}}%
\pgfpathlineto{\pgfqpoint{5.443568in}{1.607458in}}%
\pgfpathlineto{\pgfqpoint{5.448564in}{1.625021in}}%
\pgfpathlineto{\pgfqpoint{5.463553in}{1.696677in}}%
\pgfpathlineto{\pgfqpoint{5.468550in}{1.714415in}}%
\pgfpathlineto{\pgfqpoint{5.473546in}{1.726784in}}%
\pgfpathlineto{\pgfqpoint{5.478542in}{1.749848in}}%
\pgfpathlineto{\pgfqpoint{5.483539in}{1.767914in}}%
\pgfpathlineto{\pgfqpoint{5.488535in}{1.753079in}}%
\pgfpathlineto{\pgfqpoint{5.493532in}{1.734104in}}%
\pgfpathlineto{\pgfqpoint{5.498528in}{1.719432in}}%
\pgfpathlineto{\pgfqpoint{5.503524in}{1.700408in}}%
\pgfpathlineto{\pgfqpoint{5.508521in}{1.704280in}}%
\pgfpathlineto{\pgfqpoint{5.513517in}{1.724981in}}%
\pgfpathlineto{\pgfqpoint{5.518513in}{1.756769in}}%
\pgfpathlineto{\pgfqpoint{5.523510in}{1.785961in}}%
\pgfpathlineto{\pgfqpoint{5.528506in}{1.841030in}}%
\pgfpathlineto{\pgfqpoint{5.533503in}{1.907478in}}%
\pgfpathlineto{\pgfqpoint{5.543495in}{1.839177in}}%
\pgfpathlineto{\pgfqpoint{5.548492in}{1.830994in}}%
\pgfpathlineto{\pgfqpoint{5.553488in}{1.826522in}}%
\pgfpathlineto{\pgfqpoint{5.558485in}{1.828007in}}%
\pgfpathlineto{\pgfqpoint{5.563481in}{1.827772in}}%
\pgfpathlineto{\pgfqpoint{5.568477in}{1.832966in}}%
\pgfpathlineto{\pgfqpoint{5.573474in}{1.845014in}}%
\pgfpathlineto{\pgfqpoint{5.578470in}{1.864784in}}%
\pgfpathlineto{\pgfqpoint{5.583466in}{1.895412in}}%
\pgfpathlineto{\pgfqpoint{5.588463in}{1.934297in}}%
\pgfpathlineto{\pgfqpoint{5.593459in}{1.993190in}}%
\pgfpathlineto{\pgfqpoint{5.598456in}{2.045310in}}%
\pgfpathlineto{\pgfqpoint{5.603452in}{2.083029in}}%
\pgfpathlineto{\pgfqpoint{5.608448in}{2.081316in}}%
\pgfpathlineto{\pgfqpoint{5.613445in}{2.061697in}}%
\pgfpathlineto{\pgfqpoint{5.623437in}{2.002799in}}%
\pgfpathlineto{\pgfqpoint{5.628434in}{1.961792in}}%
\pgfpathlineto{\pgfqpoint{5.633430in}{1.909502in}}%
\pgfpathlineto{\pgfqpoint{5.638427in}{1.817645in}}%
\pgfpathlineto{\pgfqpoint{5.643423in}{1.776664in}}%
\pgfpathlineto{\pgfqpoint{5.648419in}{1.752084in}}%
\pgfpathlineto{\pgfqpoint{5.653416in}{1.740858in}}%
\pgfpathlineto{\pgfqpoint{5.658412in}{1.739017in}}%
\pgfpathlineto{\pgfqpoint{5.663408in}{1.747121in}}%
\pgfpathlineto{\pgfqpoint{5.668405in}{1.748567in}}%
\pgfpathlineto{\pgfqpoint{5.673401in}{1.741215in}}%
\pgfpathlineto{\pgfqpoint{5.683394in}{1.729505in}}%
\pgfpathlineto{\pgfqpoint{5.688390in}{1.727876in}}%
\pgfpathlineto{\pgfqpoint{5.693387in}{1.725489in}}%
\pgfpathlineto{\pgfqpoint{5.698383in}{1.731522in}}%
\pgfpathlineto{\pgfqpoint{5.703380in}{1.739683in}}%
\pgfpathlineto{\pgfqpoint{5.713372in}{1.749435in}}%
\pgfpathlineto{\pgfqpoint{5.718369in}{1.737198in}}%
\pgfpathlineto{\pgfqpoint{5.723365in}{1.740041in}}%
\pgfpathlineto{\pgfqpoint{5.728361in}{1.735637in}}%
\pgfpathlineto{\pgfqpoint{5.733358in}{1.735842in}}%
\pgfpathlineto{\pgfqpoint{5.738354in}{1.734218in}}%
\pgfpathlineto{\pgfqpoint{5.743351in}{1.731120in}}%
\pgfpathlineto{\pgfqpoint{5.748347in}{1.734569in}}%
\pgfpathlineto{\pgfqpoint{5.753343in}{1.736419in}}%
\pgfpathlineto{\pgfqpoint{5.763336in}{1.737476in}}%
\pgfpathlineto{\pgfqpoint{5.768332in}{1.734482in}}%
\pgfpathlineto{\pgfqpoint{5.773329in}{1.731157in}}%
\pgfpathlineto{\pgfqpoint{5.778325in}{1.732086in}}%
\pgfpathlineto{\pgfqpoint{5.783322in}{1.730546in}}%
\pgfpathlineto{\pgfqpoint{5.788318in}{1.727043in}}%
\pgfpathlineto{\pgfqpoint{5.793314in}{1.729978in}}%
\pgfpathlineto{\pgfqpoint{5.798311in}{1.724702in}}%
\pgfpathlineto{\pgfqpoint{5.803307in}{1.727911in}}%
\pgfpathlineto{\pgfqpoint{5.808303in}{1.729509in}}%
\pgfpathlineto{\pgfqpoint{5.813300in}{1.733425in}}%
\pgfpathlineto{\pgfqpoint{5.818296in}{1.740110in}}%
\pgfpathlineto{\pgfqpoint{5.823293in}{1.745425in}}%
\pgfpathlineto{\pgfqpoint{5.828289in}{1.752958in}}%
\pgfpathlineto{\pgfqpoint{5.833285in}{1.761934in}}%
\pgfpathlineto{\pgfqpoint{5.838282in}{1.780833in}}%
\pgfpathlineto{\pgfqpoint{5.843278in}{1.788948in}}%
\pgfpathlineto{\pgfqpoint{5.848275in}{1.783698in}}%
\pgfpathlineto{\pgfqpoint{5.853271in}{1.779778in}}%
\pgfpathlineto{\pgfqpoint{5.858267in}{1.774157in}}%
\pgfpathlineto{\pgfqpoint{5.863264in}{1.771388in}}%
\pgfpathlineto{\pgfqpoint{5.868260in}{1.767496in}}%
\pgfpathlineto{\pgfqpoint{5.873256in}{1.769488in}}%
\pgfpathlineto{\pgfqpoint{5.878253in}{1.777245in}}%
\pgfpathlineto{\pgfqpoint{5.883249in}{1.778959in}}%
\pgfpathlineto{\pgfqpoint{5.888246in}{1.786132in}}%
\pgfpathlineto{\pgfqpoint{5.893242in}{1.790751in}}%
\pgfpathlineto{\pgfqpoint{5.898238in}{1.787478in}}%
\pgfpathlineto{\pgfqpoint{5.903235in}{1.777415in}}%
\pgfpathlineto{\pgfqpoint{5.908231in}{1.764545in}}%
\pgfpathlineto{\pgfqpoint{5.923220in}{1.715847in}}%
\pgfpathlineto{\pgfqpoint{5.928217in}{1.697837in}}%
\pgfpathlineto{\pgfqpoint{5.933213in}{1.683502in}}%
\pgfpathlineto{\pgfqpoint{5.943206in}{1.661930in}}%
\pgfpathlineto{\pgfqpoint{5.948202in}{1.654585in}}%
\pgfpathlineto{\pgfqpoint{5.953199in}{1.646274in}}%
\pgfpathlineto{\pgfqpoint{5.958195in}{1.642471in}}%
\pgfpathlineto{\pgfqpoint{5.963191in}{1.639289in}}%
\pgfpathlineto{\pgfqpoint{5.968188in}{1.639938in}}%
\pgfpathlineto{\pgfqpoint{5.973184in}{1.638488in}}%
\pgfpathlineto{\pgfqpoint{5.978180in}{1.641538in}}%
\pgfpathlineto{\pgfqpoint{5.988173in}{1.649635in}}%
\pgfpathlineto{\pgfqpoint{5.993170in}{1.656995in}}%
\pgfpathlineto{\pgfqpoint{6.003162in}{1.658482in}}%
\pgfpathlineto{\pgfqpoint{6.008159in}{1.656101in}}%
\pgfpathlineto{\pgfqpoint{6.013155in}{1.642222in}}%
\pgfpathlineto{\pgfqpoint{6.018151in}{1.630478in}}%
\pgfpathlineto{\pgfqpoint{6.023148in}{1.615352in}}%
\pgfpathlineto{\pgfqpoint{6.028144in}{1.597016in}}%
\pgfpathlineto{\pgfqpoint{6.033141in}{1.576827in}}%
\pgfpathlineto{\pgfqpoint{6.038137in}{1.551185in}}%
\pgfpathlineto{\pgfqpoint{6.043133in}{1.533518in}}%
\pgfpathlineto{\pgfqpoint{6.053126in}{1.477113in}}%
\pgfpathlineto{\pgfqpoint{6.058122in}{1.494165in}}%
\pgfpathlineto{\pgfqpoint{6.063119in}{1.514331in}}%
\pgfpathlineto{\pgfqpoint{6.073112in}{1.543376in}}%
\pgfpathlineto{\pgfqpoint{6.078108in}{1.550629in}}%
\pgfpathlineto{\pgfqpoint{6.083104in}{1.562226in}}%
\pgfpathlineto{\pgfqpoint{6.088101in}{1.572060in}}%
\pgfpathlineto{\pgfqpoint{6.093097in}{1.568163in}}%
\pgfpathlineto{\pgfqpoint{6.098094in}{1.551979in}}%
\pgfpathlineto{\pgfqpoint{6.103090in}{1.522627in}}%
\pgfpathlineto{\pgfqpoint{6.108086in}{1.470446in}}%
\pgfpathlineto{\pgfqpoint{6.113083in}{1.462873in}}%
\pgfpathlineto{\pgfqpoint{6.118079in}{1.489176in}}%
\pgfpathlineto{\pgfqpoint{6.123075in}{1.494807in}}%
\pgfpathlineto{\pgfqpoint{6.128072in}{1.496297in}}%
\pgfpathlineto{\pgfqpoint{6.133068in}{1.496849in}}%
\pgfpathlineto{\pgfqpoint{6.138065in}{1.498802in}}%
\pgfpathlineto{\pgfqpoint{6.148057in}{1.504408in}}%
\pgfpathlineto{\pgfqpoint{6.153054in}{1.508030in}}%
\pgfpathlineto{\pgfqpoint{6.158050in}{1.512833in}}%
\pgfpathlineto{\pgfqpoint{6.163046in}{1.513039in}}%
\pgfpathlineto{\pgfqpoint{6.168043in}{1.518291in}}%
\pgfpathlineto{\pgfqpoint{6.173039in}{1.520163in}}%
\pgfpathlineto{\pgfqpoint{6.178036in}{1.524434in}}%
\pgfpathlineto{\pgfqpoint{6.183032in}{1.533114in}}%
\pgfpathlineto{\pgfqpoint{6.188028in}{1.550795in}}%
\pgfpathlineto{\pgfqpoint{6.193025in}{1.586514in}}%
\pgfpathlineto{\pgfqpoint{6.198021in}{1.600006in}}%
\pgfpathlineto{\pgfqpoint{6.203017in}{1.581832in}}%
\pgfpathlineto{\pgfqpoint{6.213010in}{1.542670in}}%
\pgfpathlineto{\pgfqpoint{6.218007in}{1.531022in}}%
\pgfpathlineto{\pgfqpoint{6.223003in}{1.523023in}}%
\pgfpathlineto{\pgfqpoint{6.232996in}{1.512417in}}%
\pgfpathlineto{\pgfqpoint{6.237992in}{1.515642in}}%
\pgfpathlineto{\pgfqpoint{6.242989in}{1.511465in}}%
\pgfpathlineto{\pgfqpoint{6.247985in}{1.508773in}}%
\pgfpathlineto{\pgfqpoint{6.252981in}{1.500940in}}%
\pgfpathlineto{\pgfqpoint{6.257978in}{1.496226in}}%
\pgfpathlineto{\pgfqpoint{6.262974in}{1.478251in}}%
\pgfpathlineto{\pgfqpoint{6.267970in}{1.472807in}}%
\pgfpathlineto{\pgfqpoint{6.272967in}{1.466430in}}%
\pgfpathlineto{\pgfqpoint{6.277963in}{1.469990in}}%
\pgfpathlineto{\pgfqpoint{6.282960in}{1.466086in}}%
\pgfpathlineto{\pgfqpoint{6.292952in}{1.466637in}}%
\pgfpathlineto{\pgfqpoint{6.297949in}{1.473508in}}%
\pgfpathlineto{\pgfqpoint{6.302945in}{1.521391in}}%
\pgfpathlineto{\pgfqpoint{6.307941in}{1.591295in}}%
\pgfpathlineto{\pgfqpoint{6.312938in}{1.652012in}}%
\pgfpathlineto{\pgfqpoint{6.322931in}{1.577657in}}%
\pgfpathlineto{\pgfqpoint{6.327927in}{1.554467in}}%
\pgfpathlineto{\pgfqpoint{6.332923in}{1.541131in}}%
\pgfpathlineto{\pgfqpoint{6.337920in}{1.535666in}}%
\pgfpathlineto{\pgfqpoint{6.342916in}{1.540080in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.555024in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.555024in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.106960in}{0.456621in}}{\pgfqpoint{5.490522in}{3.196347in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.995617,0.855363,0.525721}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356529in}{1.420924in}}%
\pgfpathlineto{\pgfqpoint{1.361526in}{1.406868in}}%
\pgfpathlineto{\pgfqpoint{1.366522in}{1.396468in}}%
\pgfpathlineto{\pgfqpoint{1.371518in}{1.392363in}}%
\pgfpathlineto{\pgfqpoint{1.376515in}{1.390334in}}%
\pgfpathlineto{\pgfqpoint{1.381511in}{1.404521in}}%
\pgfpathlineto{\pgfqpoint{1.386507in}{1.387201in}}%
\pgfpathlineto{\pgfqpoint{1.391504in}{1.327020in}}%
\pgfpathlineto{\pgfqpoint{1.396500in}{1.305202in}}%
\pgfpathlineto{\pgfqpoint{1.401497in}{1.297318in}}%
\pgfpathlineto{\pgfqpoint{1.406493in}{1.274356in}}%
\pgfpathlineto{\pgfqpoint{1.411489in}{1.240102in}}%
\pgfpathlineto{\pgfqpoint{1.416486in}{1.186962in}}%
\pgfpathlineto{\pgfqpoint{1.421482in}{1.139078in}}%
\pgfpathlineto{\pgfqpoint{1.426478in}{1.061021in}}%
\pgfpathlineto{\pgfqpoint{1.431475in}{0.965383in}}%
\pgfpathlineto{\pgfqpoint{1.436471in}{0.827322in}}%
\pgfpathlineto{\pgfqpoint{1.441468in}{0.790704in}}%
\pgfpathlineto{\pgfqpoint{1.446464in}{0.871190in}}%
\pgfpathlineto{\pgfqpoint{1.451460in}{0.930692in}}%
\pgfpathlineto{\pgfqpoint{1.456457in}{1.015305in}}%
\pgfpathlineto{\pgfqpoint{1.466450in}{1.121872in}}%
\pgfpathlineto{\pgfqpoint{1.471446in}{1.165986in}}%
\pgfpathlineto{\pgfqpoint{1.476442in}{1.239966in}}%
\pgfpathlineto{\pgfqpoint{1.481439in}{1.285418in}}%
\pgfpathlineto{\pgfqpoint{1.486435in}{1.317263in}}%
\pgfpathlineto{\pgfqpoint{1.491431in}{1.320701in}}%
\pgfpathlineto{\pgfqpoint{1.496428in}{1.341117in}}%
\pgfpathlineto{\pgfqpoint{1.501424in}{1.384019in}}%
\pgfpathlineto{\pgfqpoint{1.506421in}{1.464044in}}%
\pgfpathlineto{\pgfqpoint{1.511417in}{1.498578in}}%
\pgfpathlineto{\pgfqpoint{1.516413in}{1.545462in}}%
\pgfpathlineto{\pgfqpoint{1.521410in}{1.475753in}}%
\pgfpathlineto{\pgfqpoint{1.526406in}{1.387919in}}%
\pgfpathlineto{\pgfqpoint{1.531402in}{1.337781in}}%
\pgfpathlineto{\pgfqpoint{1.536399in}{1.276267in}}%
\pgfpathlineto{\pgfqpoint{1.546392in}{1.120751in}}%
\pgfpathlineto{\pgfqpoint{1.556384in}{0.914858in}}%
\pgfpathlineto{\pgfqpoint{1.566377in}{1.090577in}}%
\pgfpathlineto{\pgfqpoint{1.576370in}{1.190031in}}%
\pgfpathlineto{\pgfqpoint{1.581366in}{1.217938in}}%
\pgfpathlineto{\pgfqpoint{1.591359in}{1.289824in}}%
\pgfpathlineto{\pgfqpoint{1.601352in}{1.354354in}}%
\pgfpathlineto{\pgfqpoint{1.606348in}{1.417279in}}%
\pgfpathlineto{\pgfqpoint{1.611345in}{1.424256in}}%
\pgfpathlineto{\pgfqpoint{1.616341in}{1.369828in}}%
\pgfpathlineto{\pgfqpoint{1.621337in}{1.338836in}}%
\pgfpathlineto{\pgfqpoint{1.626334in}{1.316842in}}%
\pgfpathlineto{\pgfqpoint{1.631330in}{1.302822in}}%
\pgfpathlineto{\pgfqpoint{1.636326in}{1.296582in}}%
\pgfpathlineto{\pgfqpoint{1.641323in}{1.287481in}}%
\pgfpathlineto{\pgfqpoint{1.646319in}{1.268587in}}%
\pgfpathlineto{\pgfqpoint{1.651316in}{1.252819in}}%
\pgfpathlineto{\pgfqpoint{1.656312in}{1.246473in}}%
\pgfpathlineto{\pgfqpoint{1.661308in}{1.241748in}}%
\pgfpathlineto{\pgfqpoint{1.666305in}{1.234838in}}%
\pgfpathlineto{\pgfqpoint{1.671301in}{1.229527in}}%
\pgfpathlineto{\pgfqpoint{1.676297in}{1.221875in}}%
\pgfpathlineto{\pgfqpoint{1.681294in}{1.232169in}}%
\pgfpathlineto{\pgfqpoint{1.686290in}{1.234428in}}%
\pgfpathlineto{\pgfqpoint{1.691287in}{1.250450in}}%
\pgfpathlineto{\pgfqpoint{1.696283in}{1.269709in}}%
\pgfpathlineto{\pgfqpoint{1.701279in}{1.309132in}}%
\pgfpathlineto{\pgfqpoint{1.706276in}{1.336793in}}%
\pgfpathlineto{\pgfqpoint{1.711272in}{1.382526in}}%
\pgfpathlineto{\pgfqpoint{1.716269in}{1.420882in}}%
\pgfpathlineto{\pgfqpoint{1.721265in}{1.467861in}}%
\pgfpathlineto{\pgfqpoint{1.726261in}{1.454233in}}%
\pgfpathlineto{\pgfqpoint{1.731258in}{1.390493in}}%
\pgfpathlineto{\pgfqpoint{1.736254in}{1.335001in}}%
\pgfpathlineto{\pgfqpoint{1.741250in}{1.309952in}}%
\pgfpathlineto{\pgfqpoint{1.746247in}{1.311297in}}%
\pgfpathlineto{\pgfqpoint{1.751243in}{1.329038in}}%
\pgfpathlineto{\pgfqpoint{1.756240in}{1.336991in}}%
\pgfpathlineto{\pgfqpoint{1.761236in}{1.350795in}}%
\pgfpathlineto{\pgfqpoint{1.766232in}{1.351393in}}%
\pgfpathlineto{\pgfqpoint{1.771229in}{1.360562in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.375567in}}%
\pgfpathlineto{\pgfqpoint{1.781221in}{1.382155in}}%
\pgfpathlineto{\pgfqpoint{1.786218in}{1.400098in}}%
\pgfpathlineto{\pgfqpoint{1.791214in}{1.409071in}}%
\pgfpathlineto{\pgfqpoint{1.796211in}{1.411646in}}%
\pgfpathlineto{\pgfqpoint{1.801207in}{1.389821in}}%
\pgfpathlineto{\pgfqpoint{1.806203in}{1.314821in}}%
\pgfpathlineto{\pgfqpoint{1.811200in}{1.228714in}}%
\pgfpathlineto{\pgfqpoint{1.821192in}{1.367293in}}%
\pgfpathlineto{\pgfqpoint{1.826189in}{1.398235in}}%
\pgfpathlineto{\pgfqpoint{1.831185in}{1.431606in}}%
\pgfpathlineto{\pgfqpoint{1.836182in}{1.476752in}}%
\pgfpathlineto{\pgfqpoint{1.841178in}{1.556887in}}%
\pgfpathlineto{\pgfqpoint{1.846174in}{1.597121in}}%
\pgfpathlineto{\pgfqpoint{1.851171in}{1.587656in}}%
\pgfpathlineto{\pgfqpoint{1.856167in}{1.570343in}}%
\pgfpathlineto{\pgfqpoint{1.861164in}{1.547184in}}%
\pgfpathlineto{\pgfqpoint{1.871156in}{1.459737in}}%
\pgfpathlineto{\pgfqpoint{1.876153in}{1.394702in}}%
\pgfpathlineto{\pgfqpoint{1.881149in}{1.363562in}}%
\pgfpathlineto{\pgfqpoint{1.886145in}{1.349304in}}%
\pgfpathlineto{\pgfqpoint{1.891142in}{1.338017in}}%
\pgfpathlineto{\pgfqpoint{1.896138in}{1.346780in}}%
\pgfpathlineto{\pgfqpoint{1.901135in}{1.358575in}}%
\pgfpathlineto{\pgfqpoint{1.906131in}{1.368892in}}%
\pgfpathlineto{\pgfqpoint{1.916124in}{1.411676in}}%
\pgfpathlineto{\pgfqpoint{1.921120in}{1.457112in}}%
\pgfpathlineto{\pgfqpoint{1.926116in}{1.495005in}}%
\pgfpathlineto{\pgfqpoint{1.931113in}{1.461620in}}%
\pgfpathlineto{\pgfqpoint{1.936109in}{1.421443in}}%
\pgfpathlineto{\pgfqpoint{1.941106in}{1.406721in}}%
\pgfpathlineto{\pgfqpoint{1.946102in}{1.371677in}}%
\pgfpathlineto{\pgfqpoint{1.951098in}{1.401920in}}%
\pgfpathlineto{\pgfqpoint{1.956095in}{1.467921in}}%
\pgfpathlineto{\pgfqpoint{1.961091in}{1.497284in}}%
\pgfpathlineto{\pgfqpoint{1.966088in}{1.546665in}}%
\pgfpathlineto{\pgfqpoint{1.971084in}{1.550757in}}%
\pgfpathlineto{\pgfqpoint{1.976080in}{1.519672in}}%
\pgfpathlineto{\pgfqpoint{1.981077in}{1.510690in}}%
\pgfpathlineto{\pgfqpoint{1.986073in}{1.506994in}}%
\pgfpathlineto{\pgfqpoint{1.991069in}{1.504013in}}%
\pgfpathlineto{\pgfqpoint{1.996066in}{1.494405in}}%
\pgfpathlineto{\pgfqpoint{2.001062in}{1.488650in}}%
\pgfpathlineto{\pgfqpoint{2.006059in}{1.480391in}}%
\pgfpathlineto{\pgfqpoint{2.011055in}{1.475962in}}%
\pgfpathlineto{\pgfqpoint{2.016051in}{1.470630in}}%
\pgfpathlineto{\pgfqpoint{2.021048in}{1.469541in}}%
\pgfpathlineto{\pgfqpoint{2.026044in}{1.466458in}}%
\pgfpathlineto{\pgfqpoint{2.031040in}{1.468199in}}%
\pgfpathlineto{\pgfqpoint{2.036037in}{1.472989in}}%
\pgfpathlineto{\pgfqpoint{2.041033in}{1.491339in}}%
\pgfpathlineto{\pgfqpoint{2.046030in}{1.497538in}}%
\pgfpathlineto{\pgfqpoint{2.051026in}{1.501003in}}%
\pgfpathlineto{\pgfqpoint{2.061019in}{1.455493in}}%
\pgfpathlineto{\pgfqpoint{2.066015in}{1.451665in}}%
\pgfpathlineto{\pgfqpoint{2.071011in}{1.465788in}}%
\pgfpathlineto{\pgfqpoint{2.076008in}{1.472850in}}%
\pgfpathlineto{\pgfqpoint{2.081004in}{1.478528in}}%
\pgfpathlineto{\pgfqpoint{2.086001in}{1.481502in}}%
\pgfpathlineto{\pgfqpoint{2.090997in}{1.485584in}}%
\pgfpathlineto{\pgfqpoint{2.100990in}{1.491855in}}%
\pgfpathlineto{\pgfqpoint{2.105986in}{1.489234in}}%
\pgfpathlineto{\pgfqpoint{2.110983in}{1.479654in}}%
\pgfpathlineto{\pgfqpoint{2.115979in}{1.459007in}}%
\pgfpathlineto{\pgfqpoint{2.120975in}{1.406313in}}%
\pgfpathlineto{\pgfqpoint{2.125972in}{1.334413in}}%
\pgfpathlineto{\pgfqpoint{2.130968in}{1.326560in}}%
\pgfpathlineto{\pgfqpoint{2.135964in}{1.358511in}}%
\pgfpathlineto{\pgfqpoint{2.140961in}{1.362743in}}%
\pgfpathlineto{\pgfqpoint{2.145957in}{1.361731in}}%
\pgfpathlineto{\pgfqpoint{2.150954in}{1.355458in}}%
\pgfpathlineto{\pgfqpoint{2.155950in}{1.352514in}}%
\pgfpathlineto{\pgfqpoint{2.160946in}{1.348417in}}%
\pgfpathlineto{\pgfqpoint{2.165943in}{1.339787in}}%
\pgfpathlineto{\pgfqpoint{2.175935in}{1.307723in}}%
\pgfpathlineto{\pgfqpoint{2.180932in}{1.329617in}}%
\pgfpathlineto{\pgfqpoint{2.185928in}{1.339525in}}%
\pgfpathlineto{\pgfqpoint{2.190925in}{1.358920in}}%
\pgfpathlineto{\pgfqpoint{2.195921in}{1.380948in}}%
\pgfpathlineto{\pgfqpoint{2.200917in}{1.369272in}}%
\pgfpathlineto{\pgfqpoint{2.205914in}{1.398885in}}%
\pgfpathlineto{\pgfqpoint{2.210910in}{1.436246in}}%
\pgfpathlineto{\pgfqpoint{2.215906in}{1.458505in}}%
\pgfpathlineto{\pgfqpoint{2.220903in}{1.478988in}}%
\pgfpathlineto{\pgfqpoint{2.225899in}{1.491801in}}%
\pgfpathlineto{\pgfqpoint{2.230896in}{1.490437in}}%
\pgfpathlineto{\pgfqpoint{2.235892in}{1.488479in}}%
\pgfpathlineto{\pgfqpoint{2.240888in}{1.493118in}}%
\pgfpathlineto{\pgfqpoint{2.245885in}{1.492468in}}%
\pgfpathlineto{\pgfqpoint{2.255878in}{1.500805in}}%
\pgfpathlineto{\pgfqpoint{2.260874in}{1.506037in}}%
\pgfpathlineto{\pgfqpoint{2.270867in}{1.522284in}}%
\pgfpathlineto{\pgfqpoint{2.275863in}{1.539098in}}%
\pgfpathlineto{\pgfqpoint{2.280859in}{1.552688in}}%
\pgfpathlineto{\pgfqpoint{2.290852in}{1.573909in}}%
\pgfpathlineto{\pgfqpoint{2.295849in}{1.578808in}}%
\pgfpathlineto{\pgfqpoint{2.300845in}{1.586024in}}%
\pgfpathlineto{\pgfqpoint{2.305841in}{1.591316in}}%
\pgfpathlineto{\pgfqpoint{2.310838in}{1.610761in}}%
\pgfpathlineto{\pgfqpoint{2.315834in}{1.641354in}}%
\pgfpathlineto{\pgfqpoint{2.320830in}{1.684072in}}%
\pgfpathlineto{\pgfqpoint{2.325827in}{1.737036in}}%
\pgfpathlineto{\pgfqpoint{2.330823in}{1.784518in}}%
\pgfpathlineto{\pgfqpoint{2.340816in}{1.907176in}}%
\pgfpathlineto{\pgfqpoint{2.345812in}{1.972674in}}%
\pgfpathlineto{\pgfqpoint{2.350809in}{1.997306in}}%
\pgfpathlineto{\pgfqpoint{2.355805in}{1.970589in}}%
\pgfpathlineto{\pgfqpoint{2.360801in}{1.949326in}}%
\pgfpathlineto{\pgfqpoint{2.365798in}{1.913882in}}%
\pgfpathlineto{\pgfqpoint{2.370794in}{1.898509in}}%
\pgfpathlineto{\pgfqpoint{2.375791in}{1.879824in}}%
\pgfpathlineto{\pgfqpoint{2.380787in}{1.866494in}}%
\pgfpathlineto{\pgfqpoint{2.385783in}{1.854081in}}%
\pgfpathlineto{\pgfqpoint{2.390780in}{1.846657in}}%
\pgfpathlineto{\pgfqpoint{2.395776in}{1.828063in}}%
\pgfpathlineto{\pgfqpoint{2.400773in}{1.826967in}}%
\pgfpathlineto{\pgfqpoint{2.405769in}{1.803959in}}%
\pgfpathlineto{\pgfqpoint{2.410765in}{1.798319in}}%
\pgfpathlineto{\pgfqpoint{2.415762in}{1.773333in}}%
\pgfpathlineto{\pgfqpoint{2.420758in}{1.783497in}}%
\pgfpathlineto{\pgfqpoint{2.425754in}{1.795663in}}%
\pgfpathlineto{\pgfqpoint{2.435747in}{1.832490in}}%
\pgfpathlineto{\pgfqpoint{2.440744in}{1.866194in}}%
\pgfpathlineto{\pgfqpoint{2.445740in}{1.851090in}}%
\pgfpathlineto{\pgfqpoint{2.450736in}{1.819023in}}%
\pgfpathlineto{\pgfqpoint{2.455733in}{1.885384in}}%
\pgfpathlineto{\pgfqpoint{2.460729in}{1.994523in}}%
\pgfpathlineto{\pgfqpoint{2.465725in}{1.890945in}}%
\pgfpathlineto{\pgfqpoint{2.470722in}{1.747554in}}%
\pgfpathlineto{\pgfqpoint{2.475718in}{1.696314in}}%
\pgfpathlineto{\pgfqpoint{2.480715in}{1.579282in}}%
\pgfpathlineto{\pgfqpoint{2.485711in}{1.535079in}}%
\pgfpathlineto{\pgfqpoint{2.490707in}{1.514754in}}%
\pgfpathlineto{\pgfqpoint{2.495704in}{1.694263in}}%
\pgfpathlineto{\pgfqpoint{2.505697in}{2.950264in}}%
\pgfpathlineto{\pgfqpoint{2.510693in}{2.996686in}}%
\pgfpathlineto{\pgfqpoint{2.515689in}{2.927107in}}%
\pgfpathlineto{\pgfqpoint{2.520686in}{3.017090in}}%
\pgfpathlineto{\pgfqpoint{2.525682in}{3.150666in}}%
\pgfpathlineto{\pgfqpoint{2.530678in}{2.864922in}}%
\pgfpathlineto{\pgfqpoint{2.535675in}{2.473145in}}%
\pgfpathlineto{\pgfqpoint{2.540671in}{2.302765in}}%
\pgfpathlineto{\pgfqpoint{2.545668in}{2.141999in}}%
\pgfpathlineto{\pgfqpoint{2.550664in}{2.000043in}}%
\pgfpathlineto{\pgfqpoint{2.555660in}{1.889100in}}%
\pgfpathlineto{\pgfqpoint{2.560657in}{1.836943in}}%
\pgfpathlineto{\pgfqpoint{2.565653in}{1.767702in}}%
\pgfpathlineto{\pgfqpoint{2.570649in}{1.655556in}}%
\pgfpathlineto{\pgfqpoint{2.575646in}{1.848343in}}%
\pgfpathlineto{\pgfqpoint{2.580642in}{1.956749in}}%
\pgfpathlineto{\pgfqpoint{2.585639in}{1.939527in}}%
\pgfpathlineto{\pgfqpoint{2.590635in}{1.857888in}}%
\pgfpathlineto{\pgfqpoint{2.595631in}{1.824097in}}%
\pgfpathlineto{\pgfqpoint{2.600628in}{1.863088in}}%
\pgfpathlineto{\pgfqpoint{2.605624in}{1.831564in}}%
\pgfpathlineto{\pgfqpoint{2.610620in}{1.757448in}}%
\pgfpathlineto{\pgfqpoint{2.615617in}{1.710912in}}%
\pgfpathlineto{\pgfqpoint{2.620613in}{1.737643in}}%
\pgfpathlineto{\pgfqpoint{2.625610in}{1.767218in}}%
\pgfpathlineto{\pgfqpoint{2.630606in}{1.782592in}}%
\pgfpathlineto{\pgfqpoint{2.635602in}{1.761941in}}%
\pgfpathlineto{\pgfqpoint{2.640599in}{1.828979in}}%
\pgfpathlineto{\pgfqpoint{2.645595in}{1.954174in}}%
\pgfpathlineto{\pgfqpoint{2.650592in}{1.995904in}}%
\pgfpathlineto{\pgfqpoint{2.655588in}{2.010060in}}%
\pgfpathlineto{\pgfqpoint{2.660584in}{2.031591in}}%
\pgfpathlineto{\pgfqpoint{2.665581in}{2.099888in}}%
\pgfpathlineto{\pgfqpoint{2.670577in}{2.162595in}}%
\pgfpathlineto{\pgfqpoint{2.675573in}{2.201040in}}%
\pgfpathlineto{\pgfqpoint{2.680570in}{2.159015in}}%
\pgfpathlineto{\pgfqpoint{2.685566in}{2.056204in}}%
\pgfpathlineto{\pgfqpoint{2.690563in}{1.933873in}}%
\pgfpathlineto{\pgfqpoint{2.700555in}{2.114105in}}%
\pgfpathlineto{\pgfqpoint{2.710548in}{1.968669in}}%
\pgfpathlineto{\pgfqpoint{2.715544in}{1.907047in}}%
\pgfpathlineto{\pgfqpoint{2.720541in}{1.863394in}}%
\pgfpathlineto{\pgfqpoint{2.725537in}{1.816281in}}%
\pgfpathlineto{\pgfqpoint{2.730534in}{1.776624in}}%
\pgfpathlineto{\pgfqpoint{2.735530in}{1.773111in}}%
\pgfpathlineto{\pgfqpoint{2.740526in}{1.771747in}}%
\pgfpathlineto{\pgfqpoint{2.745523in}{1.768815in}}%
\pgfpathlineto{\pgfqpoint{2.750519in}{1.801109in}}%
\pgfpathlineto{\pgfqpoint{2.755515in}{1.838791in}}%
\pgfpathlineto{\pgfqpoint{2.760512in}{1.964382in}}%
\pgfpathlineto{\pgfqpoint{2.765508in}{2.142108in}}%
\pgfpathlineto{\pgfqpoint{2.770505in}{2.105784in}}%
\pgfpathlineto{\pgfqpoint{2.775501in}{2.042078in}}%
\pgfpathlineto{\pgfqpoint{2.780497in}{1.989705in}}%
\pgfpathlineto{\pgfqpoint{2.785494in}{1.941569in}}%
\pgfpathlineto{\pgfqpoint{2.795487in}{1.874485in}}%
\pgfpathlineto{\pgfqpoint{2.800483in}{1.854005in}}%
\pgfpathlineto{\pgfqpoint{2.805479in}{1.831862in}}%
\pgfpathlineto{\pgfqpoint{2.810476in}{1.814300in}}%
\pgfpathlineto{\pgfqpoint{2.815472in}{1.794743in}}%
\pgfpathlineto{\pgfqpoint{2.820468in}{1.784263in}}%
\pgfpathlineto{\pgfqpoint{2.825465in}{1.771218in}}%
\pgfpathlineto{\pgfqpoint{2.830461in}{1.770172in}}%
\pgfpathlineto{\pgfqpoint{2.835458in}{1.761101in}}%
\pgfpathlineto{\pgfqpoint{2.840454in}{1.785124in}}%
\pgfpathlineto{\pgfqpoint{2.845450in}{1.726059in}}%
\pgfpathlineto{\pgfqpoint{2.850447in}{1.685932in}}%
\pgfpathlineto{\pgfqpoint{2.860439in}{1.652779in}}%
\pgfpathlineto{\pgfqpoint{2.865436in}{1.639614in}}%
\pgfpathlineto{\pgfqpoint{2.870432in}{1.621846in}}%
\pgfpathlineto{\pgfqpoint{2.875429in}{1.609003in}}%
\pgfpathlineto{\pgfqpoint{2.880425in}{1.599654in}}%
\pgfpathlineto{\pgfqpoint{2.885421in}{1.591182in}}%
\pgfpathlineto{\pgfqpoint{2.895414in}{1.568470in}}%
\pgfpathlineto{\pgfqpoint{2.905407in}{1.533691in}}%
\pgfpathlineto{\pgfqpoint{2.910403in}{1.511930in}}%
\pgfpathlineto{\pgfqpoint{2.915400in}{1.482343in}}%
\pgfpathlineto{\pgfqpoint{2.920396in}{1.463237in}}%
\pgfpathlineto{\pgfqpoint{2.925392in}{1.448036in}}%
\pgfpathlineto{\pgfqpoint{2.930389in}{1.450821in}}%
\pgfpathlineto{\pgfqpoint{2.935385in}{1.455849in}}%
\pgfpathlineto{\pgfqpoint{2.940382in}{1.462201in}}%
\pgfpathlineto{\pgfqpoint{2.945378in}{1.457107in}}%
\pgfpathlineto{\pgfqpoint{2.950374in}{1.455797in}}%
\pgfpathlineto{\pgfqpoint{2.955371in}{1.434423in}}%
\pgfpathlineto{\pgfqpoint{2.960367in}{1.422702in}}%
\pgfpathlineto{\pgfqpoint{2.965363in}{1.396299in}}%
\pgfpathlineto{\pgfqpoint{2.970360in}{1.410497in}}%
\pgfpathlineto{\pgfqpoint{2.975356in}{1.455834in}}%
\pgfpathlineto{\pgfqpoint{2.980353in}{1.484772in}}%
\pgfpathlineto{\pgfqpoint{2.985349in}{1.509060in}}%
\pgfpathlineto{\pgfqpoint{2.990345in}{1.517579in}}%
\pgfpathlineto{\pgfqpoint{2.995342in}{1.518440in}}%
\pgfpathlineto{\pgfqpoint{3.000338in}{1.517122in}}%
\pgfpathlineto{\pgfqpoint{3.005334in}{1.536642in}}%
\pgfpathlineto{\pgfqpoint{3.010331in}{1.552443in}}%
\pgfpathlineto{\pgfqpoint{3.015327in}{1.559284in}}%
\pgfpathlineto{\pgfqpoint{3.020324in}{1.558310in}}%
\pgfpathlineto{\pgfqpoint{3.025320in}{1.548919in}}%
\pgfpathlineto{\pgfqpoint{3.030316in}{1.525850in}}%
\pgfpathlineto{\pgfqpoint{3.035313in}{1.536862in}}%
\pgfpathlineto{\pgfqpoint{3.040309in}{1.586189in}}%
\pgfpathlineto{\pgfqpoint{3.045306in}{1.600707in}}%
\pgfpathlineto{\pgfqpoint{3.050302in}{1.610743in}}%
\pgfpathlineto{\pgfqpoint{3.055298in}{1.612908in}}%
\pgfpathlineto{\pgfqpoint{3.060295in}{1.609699in}}%
\pgfpathlineto{\pgfqpoint{3.065291in}{1.602437in}}%
\pgfpathlineto{\pgfqpoint{3.070287in}{1.598860in}}%
\pgfpathlineto{\pgfqpoint{3.075284in}{1.609659in}}%
\pgfpathlineto{\pgfqpoint{3.080280in}{1.614112in}}%
\pgfpathlineto{\pgfqpoint{3.085277in}{1.619805in}}%
\pgfpathlineto{\pgfqpoint{3.090273in}{1.620107in}}%
\pgfpathlineto{\pgfqpoint{3.095269in}{1.618597in}}%
\pgfpathlineto{\pgfqpoint{3.100266in}{1.617479in}}%
\pgfpathlineto{\pgfqpoint{3.105262in}{1.613413in}}%
\pgfpathlineto{\pgfqpoint{3.110258in}{1.608003in}}%
\pgfpathlineto{\pgfqpoint{3.115255in}{1.602006in}}%
\pgfpathlineto{\pgfqpoint{3.120251in}{1.593378in}}%
\pgfpathlineto{\pgfqpoint{3.125248in}{1.589151in}}%
\pgfpathlineto{\pgfqpoint{3.130244in}{1.580857in}}%
\pgfpathlineto{\pgfqpoint{3.135240in}{1.566928in}}%
\pgfpathlineto{\pgfqpoint{3.140237in}{1.551956in}}%
\pgfpathlineto{\pgfqpoint{3.145233in}{1.520543in}}%
\pgfpathlineto{\pgfqpoint{3.150229in}{1.515001in}}%
\pgfpathlineto{\pgfqpoint{3.155226in}{1.536485in}}%
\pgfpathlineto{\pgfqpoint{3.160222in}{1.538087in}}%
\pgfpathlineto{\pgfqpoint{3.165219in}{1.543799in}}%
\pgfpathlineto{\pgfqpoint{3.170215in}{1.540396in}}%
\pgfpathlineto{\pgfqpoint{3.175211in}{1.537692in}}%
\pgfpathlineto{\pgfqpoint{3.180208in}{1.534471in}}%
\pgfpathlineto{\pgfqpoint{3.185204in}{1.530821in}}%
\pgfpathlineto{\pgfqpoint{3.190201in}{1.526218in}}%
\pgfpathlineto{\pgfqpoint{3.195197in}{1.528828in}}%
\pgfpathlineto{\pgfqpoint{3.200193in}{1.534147in}}%
\pgfpathlineto{\pgfqpoint{3.205190in}{1.542987in}}%
\pgfpathlineto{\pgfqpoint{3.210186in}{1.548022in}}%
\pgfpathlineto{\pgfqpoint{3.220179in}{1.553910in}}%
\pgfpathlineto{\pgfqpoint{3.225175in}{1.554322in}}%
\pgfpathlineto{\pgfqpoint{3.230172in}{1.552517in}}%
\pgfpathlineto{\pgfqpoint{3.240164in}{1.550222in}}%
\pgfpathlineto{\pgfqpoint{3.245161in}{1.546012in}}%
\pgfpathlineto{\pgfqpoint{3.250157in}{1.539686in}}%
\pgfpathlineto{\pgfqpoint{3.255153in}{1.530979in}}%
\pgfpathlineto{\pgfqpoint{3.260150in}{1.527593in}}%
\pgfpathlineto{\pgfqpoint{3.265146in}{1.523661in}}%
\pgfpathlineto{\pgfqpoint{3.270143in}{1.517451in}}%
\pgfpathlineto{\pgfqpoint{3.275139in}{1.514862in}}%
\pgfpathlineto{\pgfqpoint{3.280135in}{1.511349in}}%
\pgfpathlineto{\pgfqpoint{3.285132in}{1.512857in}}%
\pgfpathlineto{\pgfqpoint{3.290128in}{1.509301in}}%
\pgfpathlineto{\pgfqpoint{3.300121in}{1.500584in}}%
\pgfpathlineto{\pgfqpoint{3.305117in}{1.501208in}}%
\pgfpathlineto{\pgfqpoint{3.310114in}{1.497197in}}%
\pgfpathlineto{\pgfqpoint{3.315110in}{1.482558in}}%
\pgfpathlineto{\pgfqpoint{3.320106in}{1.475019in}}%
\pgfpathlineto{\pgfqpoint{3.325103in}{1.461700in}}%
\pgfpathlineto{\pgfqpoint{3.330099in}{1.460895in}}%
\pgfpathlineto{\pgfqpoint{3.335096in}{1.470276in}}%
\pgfpathlineto{\pgfqpoint{3.340092in}{1.499104in}}%
\pgfpathlineto{\pgfqpoint{3.345088in}{1.521674in}}%
\pgfpathlineto{\pgfqpoint{3.350085in}{1.541997in}}%
\pgfpathlineto{\pgfqpoint{3.355081in}{1.565500in}}%
\pgfpathlineto{\pgfqpoint{3.360077in}{1.581407in}}%
\pgfpathlineto{\pgfqpoint{3.365074in}{1.590281in}}%
\pgfpathlineto{\pgfqpoint{3.370070in}{1.599800in}}%
\pgfpathlineto{\pgfqpoint{3.375067in}{1.599125in}}%
\pgfpathlineto{\pgfqpoint{3.380063in}{1.604456in}}%
\pgfpathlineto{\pgfqpoint{3.385059in}{1.605996in}}%
\pgfpathlineto{\pgfqpoint{3.390056in}{1.608827in}}%
\pgfpathlineto{\pgfqpoint{3.395052in}{1.608141in}}%
\pgfpathlineto{\pgfqpoint{3.400048in}{1.609335in}}%
\pgfpathlineto{\pgfqpoint{3.405045in}{1.610236in}}%
\pgfpathlineto{\pgfqpoint{3.410041in}{1.613374in}}%
\pgfpathlineto{\pgfqpoint{3.415038in}{1.615279in}}%
\pgfpathlineto{\pgfqpoint{3.420034in}{1.620258in}}%
\pgfpathlineto{\pgfqpoint{3.425030in}{1.620120in}}%
\pgfpathlineto{\pgfqpoint{3.430027in}{1.624242in}}%
\pgfpathlineto{\pgfqpoint{3.435023in}{1.629454in}}%
\pgfpathlineto{\pgfqpoint{3.440020in}{1.631388in}}%
\pgfpathlineto{\pgfqpoint{3.445016in}{1.638372in}}%
\pgfpathlineto{\pgfqpoint{3.450012in}{1.642214in}}%
\pgfpathlineto{\pgfqpoint{3.455009in}{1.643316in}}%
\pgfpathlineto{\pgfqpoint{3.460005in}{1.648039in}}%
\pgfpathlineto{\pgfqpoint{3.465001in}{1.647628in}}%
\pgfpathlineto{\pgfqpoint{3.469998in}{1.639258in}}%
\pgfpathlineto{\pgfqpoint{3.479991in}{1.610027in}}%
\pgfpathlineto{\pgfqpoint{3.484987in}{1.596497in}}%
\pgfpathlineto{\pgfqpoint{3.489983in}{1.584040in}}%
\pgfpathlineto{\pgfqpoint{3.499976in}{1.563502in}}%
\pgfpathlineto{\pgfqpoint{3.504972in}{1.558524in}}%
\pgfpathlineto{\pgfqpoint{3.509969in}{1.553138in}}%
\pgfpathlineto{\pgfqpoint{3.514965in}{1.548829in}}%
\pgfpathlineto{\pgfqpoint{3.519962in}{1.547064in}}%
\pgfpathlineto{\pgfqpoint{3.524958in}{1.541050in}}%
\pgfpathlineto{\pgfqpoint{3.529954in}{1.533018in}}%
\pgfpathlineto{\pgfqpoint{3.534951in}{1.523746in}}%
\pgfpathlineto{\pgfqpoint{3.539947in}{1.519078in}}%
\pgfpathlineto{\pgfqpoint{3.544943in}{1.511987in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{1.506092in}}%
\pgfpathlineto{\pgfqpoint{3.554936in}{1.504274in}}%
\pgfpathlineto{\pgfqpoint{3.559933in}{1.501096in}}%
\pgfpathlineto{\pgfqpoint{3.564929in}{1.500555in}}%
\pgfpathlineto{\pgfqpoint{3.569925in}{1.498494in}}%
\pgfpathlineto{\pgfqpoint{3.574922in}{1.498220in}}%
\pgfpathlineto{\pgfqpoint{3.579918in}{1.492725in}}%
\pgfpathlineto{\pgfqpoint{3.589911in}{1.487663in}}%
\pgfpathlineto{\pgfqpoint{3.594907in}{1.484266in}}%
\pgfpathlineto{\pgfqpoint{3.599904in}{1.484310in}}%
\pgfpathlineto{\pgfqpoint{3.604900in}{1.488829in}}%
\pgfpathlineto{\pgfqpoint{3.609896in}{1.491203in}}%
\pgfpathlineto{\pgfqpoint{3.624886in}{1.503538in}}%
\pgfpathlineto{\pgfqpoint{3.629882in}{1.512622in}}%
\pgfpathlineto{\pgfqpoint{3.634878in}{1.520362in}}%
\pgfpathlineto{\pgfqpoint{3.639875in}{1.525341in}}%
\pgfpathlineto{\pgfqpoint{3.644871in}{1.533799in}}%
\pgfpathlineto{\pgfqpoint{3.649867in}{1.549300in}}%
\pgfpathlineto{\pgfqpoint{3.659860in}{1.584358in}}%
\pgfpathlineto{\pgfqpoint{3.664857in}{1.599633in}}%
\pgfpathlineto{\pgfqpoint{3.669853in}{1.631299in}}%
\pgfpathlineto{\pgfqpoint{3.674849in}{1.654964in}}%
\pgfpathlineto{\pgfqpoint{3.679846in}{1.682532in}}%
\pgfpathlineto{\pgfqpoint{3.684842in}{1.711972in}}%
\pgfpathlineto{\pgfqpoint{3.689838in}{1.766168in}}%
\pgfpathlineto{\pgfqpoint{3.694835in}{1.833465in}}%
\pgfpathlineto{\pgfqpoint{3.704828in}{1.978128in}}%
\pgfpathlineto{\pgfqpoint{3.709824in}{2.032500in}}%
\pgfpathlineto{\pgfqpoint{3.714820in}{2.050698in}}%
\pgfpathlineto{\pgfqpoint{3.719817in}{2.094417in}}%
\pgfpathlineto{\pgfqpoint{3.724813in}{2.161151in}}%
\pgfpathlineto{\pgfqpoint{3.729810in}{2.247289in}}%
\pgfpathlineto{\pgfqpoint{3.734806in}{2.302299in}}%
\pgfpathlineto{\pgfqpoint{3.739802in}{2.296651in}}%
\pgfpathlineto{\pgfqpoint{3.744799in}{2.227515in}}%
\pgfpathlineto{\pgfqpoint{3.749795in}{2.106963in}}%
\pgfpathlineto{\pgfqpoint{3.759788in}{1.694710in}}%
\pgfpathlineto{\pgfqpoint{3.769781in}{1.873588in}}%
\pgfpathlineto{\pgfqpoint{3.774777in}{1.896310in}}%
\pgfpathlineto{\pgfqpoint{3.779773in}{1.899952in}}%
\pgfpathlineto{\pgfqpoint{3.784770in}{1.886747in}}%
\pgfpathlineto{\pgfqpoint{3.789766in}{1.868061in}}%
\pgfpathlineto{\pgfqpoint{3.794762in}{1.844645in}}%
\pgfpathlineto{\pgfqpoint{3.799759in}{1.816988in}}%
\pgfpathlineto{\pgfqpoint{3.814748in}{1.709133in}}%
\pgfpathlineto{\pgfqpoint{3.819744in}{1.669243in}}%
\pgfpathlineto{\pgfqpoint{3.824741in}{1.649088in}}%
\pgfpathlineto{\pgfqpoint{3.829737in}{1.604990in}}%
\pgfpathlineto{\pgfqpoint{3.834734in}{1.586662in}}%
\pgfpathlineto{\pgfqpoint{3.839730in}{1.587744in}}%
\pgfpathlineto{\pgfqpoint{3.849723in}{1.766913in}}%
\pgfpathlineto{\pgfqpoint{3.854719in}{1.818489in}}%
\pgfpathlineto{\pgfqpoint{3.859715in}{1.768833in}}%
\pgfpathlineto{\pgfqpoint{3.864712in}{1.703393in}}%
\pgfpathlineto{\pgfqpoint{3.869708in}{1.658892in}}%
\pgfpathlineto{\pgfqpoint{3.874705in}{1.663749in}}%
\pgfpathlineto{\pgfqpoint{3.879701in}{1.669023in}}%
\pgfpathlineto{\pgfqpoint{3.894690in}{1.828940in}}%
\pgfpathlineto{\pgfqpoint{3.899686in}{1.905808in}}%
\pgfpathlineto{\pgfqpoint{3.904683in}{1.971807in}}%
\pgfpathlineto{\pgfqpoint{3.909679in}{2.010281in}}%
\pgfpathlineto{\pgfqpoint{3.914676in}{2.042769in}}%
\pgfpathlineto{\pgfqpoint{3.924668in}{1.905298in}}%
\pgfpathlineto{\pgfqpoint{3.929665in}{1.864646in}}%
\pgfpathlineto{\pgfqpoint{3.934661in}{1.835361in}}%
\pgfpathlineto{\pgfqpoint{3.939657in}{1.815510in}}%
\pgfpathlineto{\pgfqpoint{3.944654in}{1.810363in}}%
\pgfpathlineto{\pgfqpoint{3.949650in}{1.796051in}}%
\pgfpathlineto{\pgfqpoint{3.954647in}{1.789171in}}%
\pgfpathlineto{\pgfqpoint{3.959643in}{1.795791in}}%
\pgfpathlineto{\pgfqpoint{3.964639in}{1.818069in}}%
\pgfpathlineto{\pgfqpoint{3.969636in}{1.851744in}}%
\pgfpathlineto{\pgfqpoint{3.974632in}{1.891063in}}%
\pgfpathlineto{\pgfqpoint{3.979629in}{1.916193in}}%
\pgfpathlineto{\pgfqpoint{3.989621in}{1.978915in}}%
\pgfpathlineto{\pgfqpoint{3.994618in}{1.984948in}}%
\pgfpathlineto{\pgfqpoint{3.999614in}{1.968031in}}%
\pgfpathlineto{\pgfqpoint{4.004610in}{1.943214in}}%
\pgfpathlineto{\pgfqpoint{4.009607in}{1.906006in}}%
\pgfpathlineto{\pgfqpoint{4.014603in}{1.895217in}}%
\pgfpathlineto{\pgfqpoint{4.019600in}{1.890506in}}%
\pgfpathlineto{\pgfqpoint{4.024596in}{1.897440in}}%
\pgfpathlineto{\pgfqpoint{4.029592in}{1.913839in}}%
\pgfpathlineto{\pgfqpoint{4.034589in}{1.886280in}}%
\pgfpathlineto{\pgfqpoint{4.039585in}{1.798451in}}%
\pgfpathlineto{\pgfqpoint{4.044581in}{1.759176in}}%
\pgfpathlineto{\pgfqpoint{4.054574in}{1.699766in}}%
\pgfpathlineto{\pgfqpoint{4.059571in}{1.669542in}}%
\pgfpathlineto{\pgfqpoint{4.064567in}{1.644526in}}%
\pgfpathlineto{\pgfqpoint{4.069563in}{1.602030in}}%
\pgfpathlineto{\pgfqpoint{4.074560in}{1.581790in}}%
\pgfpathlineto{\pgfqpoint{4.079556in}{1.545743in}}%
\pgfpathlineto{\pgfqpoint{4.084552in}{1.518684in}}%
\pgfpathlineto{\pgfqpoint{4.089549in}{1.489335in}}%
\pgfpathlineto{\pgfqpoint{4.094545in}{1.490336in}}%
\pgfpathlineto{\pgfqpoint{4.099542in}{1.508252in}}%
\pgfpathlineto{\pgfqpoint{4.104538in}{1.540274in}}%
\pgfpathlineto{\pgfqpoint{4.109534in}{1.567209in}}%
\pgfpathlineto{\pgfqpoint{4.114531in}{1.582537in}}%
\pgfpathlineto{\pgfqpoint{4.119527in}{1.584258in}}%
\pgfpathlineto{\pgfqpoint{4.124524in}{1.570944in}}%
\pgfpathlineto{\pgfqpoint{4.129520in}{1.567599in}}%
\pgfpathlineto{\pgfqpoint{4.134516in}{1.563739in}}%
\pgfpathlineto{\pgfqpoint{4.139513in}{1.558610in}}%
\pgfpathlineto{\pgfqpoint{4.144509in}{1.536546in}}%
\pgfpathlineto{\pgfqpoint{4.149505in}{1.511634in}}%
\pgfpathlineto{\pgfqpoint{4.154502in}{1.501210in}}%
\pgfpathlineto{\pgfqpoint{4.159498in}{1.492466in}}%
\pgfpathlineto{\pgfqpoint{4.164495in}{1.480078in}}%
\pgfpathlineto{\pgfqpoint{4.169491in}{1.471050in}}%
\pgfpathlineto{\pgfqpoint{4.174487in}{1.461323in}}%
\pgfpathlineto{\pgfqpoint{4.179484in}{1.446164in}}%
\pgfpathlineto{\pgfqpoint{4.184480in}{1.433665in}}%
\pgfpathlineto{\pgfqpoint{4.189476in}{1.413758in}}%
\pgfpathlineto{\pgfqpoint{4.194473in}{1.400933in}}%
\pgfpathlineto{\pgfqpoint{4.199469in}{1.388882in}}%
\pgfpathlineto{\pgfqpoint{4.204466in}{1.386049in}}%
\pgfpathlineto{\pgfqpoint{4.209462in}{1.388737in}}%
\pgfpathlineto{\pgfqpoint{4.214458in}{1.392049in}}%
\pgfpathlineto{\pgfqpoint{4.219455in}{1.399619in}}%
\pgfpathlineto{\pgfqpoint{4.224451in}{1.405904in}}%
\pgfpathlineto{\pgfqpoint{4.229448in}{1.421151in}}%
\pgfpathlineto{\pgfqpoint{4.234444in}{1.423418in}}%
\pgfpathlineto{\pgfqpoint{4.239440in}{1.437989in}}%
\pgfpathlineto{\pgfqpoint{4.244437in}{1.441543in}}%
\pgfpathlineto{\pgfqpoint{4.249433in}{1.451208in}}%
\pgfpathlineto{\pgfqpoint{4.254429in}{1.467251in}}%
\pgfpathlineto{\pgfqpoint{4.259426in}{1.469663in}}%
\pgfpathlineto{\pgfqpoint{4.264422in}{1.462507in}}%
\pgfpathlineto{\pgfqpoint{4.269419in}{1.439058in}}%
\pgfpathlineto{\pgfqpoint{4.279411in}{1.422398in}}%
\pgfpathlineto{\pgfqpoint{4.284408in}{1.405496in}}%
\pgfpathlineto{\pgfqpoint{4.289404in}{1.384847in}}%
\pgfpathlineto{\pgfqpoint{4.294400in}{1.367863in}}%
\pgfpathlineto{\pgfqpoint{4.299397in}{1.342854in}}%
\pgfpathlineto{\pgfqpoint{4.304393in}{1.323656in}}%
\pgfpathlineto{\pgfqpoint{4.309390in}{1.301791in}}%
\pgfpathlineto{\pgfqpoint{4.319382in}{1.266497in}}%
\pgfpathlineto{\pgfqpoint{4.324379in}{1.252772in}}%
\pgfpathlineto{\pgfqpoint{4.329375in}{1.241437in}}%
\pgfpathlineto{\pgfqpoint{4.334371in}{1.262305in}}%
\pgfpathlineto{\pgfqpoint{4.339368in}{1.319242in}}%
\pgfpathlineto{\pgfqpoint{4.344364in}{1.356664in}}%
\pgfpathlineto{\pgfqpoint{4.349361in}{1.390080in}}%
\pgfpathlineto{\pgfqpoint{4.354357in}{1.396656in}}%
\pgfpathlineto{\pgfqpoint{4.359353in}{1.403800in}}%
\pgfpathlineto{\pgfqpoint{4.364350in}{1.403671in}}%
\pgfpathlineto{\pgfqpoint{4.369346in}{1.402563in}}%
\pgfpathlineto{\pgfqpoint{4.374343in}{1.399697in}}%
\pgfpathlineto{\pgfqpoint{4.379339in}{1.391320in}}%
\pgfpathlineto{\pgfqpoint{4.384335in}{1.382183in}}%
\pgfpathlineto{\pgfqpoint{4.389332in}{1.376041in}}%
\pgfpathlineto{\pgfqpoint{4.394328in}{1.364025in}}%
\pgfpathlineto{\pgfqpoint{4.399324in}{1.357551in}}%
\pgfpathlineto{\pgfqpoint{4.404321in}{1.338757in}}%
\pgfpathlineto{\pgfqpoint{4.409317in}{1.324217in}}%
\pgfpathlineto{\pgfqpoint{4.414314in}{1.283161in}}%
\pgfpathlineto{\pgfqpoint{4.419310in}{1.238655in}}%
\pgfpathlineto{\pgfqpoint{4.429303in}{1.315676in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.324758in}}%
\pgfpathlineto{\pgfqpoint{4.439295in}{1.335388in}}%
\pgfpathlineto{\pgfqpoint{4.444292in}{1.342180in}}%
\pgfpathlineto{\pgfqpoint{4.449288in}{1.344492in}}%
\pgfpathlineto{\pgfqpoint{4.454285in}{1.348495in}}%
\pgfpathlineto{\pgfqpoint{4.464277in}{1.351724in}}%
\pgfpathlineto{\pgfqpoint{4.469274in}{1.347039in}}%
\pgfpathlineto{\pgfqpoint{4.474270in}{1.345442in}}%
\pgfpathlineto{\pgfqpoint{4.479266in}{1.345303in}}%
\pgfpathlineto{\pgfqpoint{4.484263in}{1.343572in}}%
\pgfpathlineto{\pgfqpoint{4.489259in}{1.342266in}}%
\pgfpathlineto{\pgfqpoint{4.494256in}{1.346502in}}%
\pgfpathlineto{\pgfqpoint{4.499252in}{1.353441in}}%
\pgfpathlineto{\pgfqpoint{4.504248in}{1.367572in}}%
\pgfpathlineto{\pgfqpoint{4.514241in}{1.386706in}}%
\pgfpathlineto{\pgfqpoint{4.519238in}{1.393230in}}%
\pgfpathlineto{\pgfqpoint{4.524234in}{1.410790in}}%
\pgfpathlineto{\pgfqpoint{4.529230in}{1.421592in}}%
\pgfpathlineto{\pgfqpoint{4.534227in}{1.427380in}}%
\pgfpathlineto{\pgfqpoint{4.549216in}{1.449057in}}%
\pgfpathlineto{\pgfqpoint{4.564205in}{1.491741in}}%
\pgfpathlineto{\pgfqpoint{4.569201in}{1.510541in}}%
\pgfpathlineto{\pgfqpoint{4.574198in}{1.537043in}}%
\pgfpathlineto{\pgfqpoint{4.579194in}{1.610502in}}%
\pgfpathlineto{\pgfqpoint{4.584190in}{1.605194in}}%
\pgfpathlineto{\pgfqpoint{4.589187in}{1.523869in}}%
\pgfpathlineto{\pgfqpoint{4.594183in}{1.493496in}}%
\pgfpathlineto{\pgfqpoint{4.599180in}{1.460362in}}%
\pgfpathlineto{\pgfqpoint{4.609172in}{1.404060in}}%
\pgfpathlineto{\pgfqpoint{4.614169in}{1.382129in}}%
\pgfpathlineto{\pgfqpoint{4.619165in}{1.361741in}}%
\pgfpathlineto{\pgfqpoint{4.624162in}{1.344067in}}%
\pgfpathlineto{\pgfqpoint{4.629158in}{1.331026in}}%
\pgfpathlineto{\pgfqpoint{4.634154in}{1.319246in}}%
\pgfpathlineto{\pgfqpoint{4.639151in}{1.297404in}}%
\pgfpathlineto{\pgfqpoint{4.644147in}{1.291493in}}%
\pgfpathlineto{\pgfqpoint{4.649143in}{1.275107in}}%
\pgfpathlineto{\pgfqpoint{4.654140in}{1.266683in}}%
\pgfpathlineto{\pgfqpoint{4.659136in}{1.264290in}}%
\pgfpathlineto{\pgfqpoint{4.664133in}{1.249628in}}%
\pgfpathlineto{\pgfqpoint{4.669129in}{1.229948in}}%
\pgfpathlineto{\pgfqpoint{4.674125in}{1.224362in}}%
\pgfpathlineto{\pgfqpoint{4.679122in}{1.236528in}}%
\pgfpathlineto{\pgfqpoint{4.684118in}{1.233658in}}%
\pgfpathlineto{\pgfqpoint{4.689114in}{1.252195in}}%
\pgfpathlineto{\pgfqpoint{4.694111in}{1.262906in}}%
\pgfpathlineto{\pgfqpoint{4.699107in}{1.261084in}}%
\pgfpathlineto{\pgfqpoint{4.704104in}{1.238173in}}%
\pgfpathlineto{\pgfqpoint{4.709100in}{1.218862in}}%
\pgfpathlineto{\pgfqpoint{4.729085in}{1.067390in}}%
\pgfpathlineto{\pgfqpoint{4.734082in}{1.113826in}}%
\pgfpathlineto{\pgfqpoint{4.739078in}{1.166106in}}%
\pgfpathlineto{\pgfqpoint{4.744075in}{1.214068in}}%
\pgfpathlineto{\pgfqpoint{4.749071in}{1.249337in}}%
\pgfpathlineto{\pgfqpoint{4.779049in}{1.435438in}}%
\pgfpathlineto{\pgfqpoint{4.784046in}{1.472503in}}%
\pgfpathlineto{\pgfqpoint{4.794038in}{1.584040in}}%
\pgfpathlineto{\pgfqpoint{4.799035in}{1.714678in}}%
\pgfpathlineto{\pgfqpoint{4.804031in}{1.720556in}}%
\pgfpathlineto{\pgfqpoint{4.809028in}{1.605312in}}%
\pgfpathlineto{\pgfqpoint{4.814024in}{1.564246in}}%
\pgfpathlineto{\pgfqpoint{4.819020in}{1.529934in}}%
\pgfpathlineto{\pgfqpoint{4.824017in}{1.514316in}}%
\pgfpathlineto{\pgfqpoint{4.829013in}{1.503305in}}%
\pgfpathlineto{\pgfqpoint{4.834009in}{1.495225in}}%
\pgfpathlineto{\pgfqpoint{4.839006in}{1.491647in}}%
\pgfpathlineto{\pgfqpoint{4.844002in}{1.490034in}}%
\pgfpathlineto{\pgfqpoint{4.848999in}{1.493964in}}%
\pgfpathlineto{\pgfqpoint{4.853995in}{1.495177in}}%
\pgfpathlineto{\pgfqpoint{4.858991in}{1.495044in}}%
\pgfpathlineto{\pgfqpoint{4.863988in}{1.500914in}}%
\pgfpathlineto{\pgfqpoint{4.868984in}{1.513575in}}%
\pgfpathlineto{\pgfqpoint{4.873980in}{1.511897in}}%
\pgfpathlineto{\pgfqpoint{4.883973in}{1.478329in}}%
\pgfpathlineto{\pgfqpoint{4.888970in}{1.460962in}}%
\pgfpathlineto{\pgfqpoint{4.893966in}{1.447255in}}%
\pgfpathlineto{\pgfqpoint{4.903959in}{1.429676in}}%
\pgfpathlineto{\pgfqpoint{4.908955in}{1.429579in}}%
\pgfpathlineto{\pgfqpoint{4.913952in}{1.431946in}}%
\pgfpathlineto{\pgfqpoint{4.918948in}{1.445747in}}%
\pgfpathlineto{\pgfqpoint{4.923944in}{1.458582in}}%
\pgfpathlineto{\pgfqpoint{4.928941in}{1.469262in}}%
\pgfpathlineto{\pgfqpoint{4.938933in}{1.495812in}}%
\pgfpathlineto{\pgfqpoint{4.948926in}{1.518999in}}%
\pgfpathlineto{\pgfqpoint{4.953923in}{1.532617in}}%
\pgfpathlineto{\pgfqpoint{4.958919in}{1.545340in}}%
\pgfpathlineto{\pgfqpoint{4.963915in}{1.550779in}}%
\pgfpathlineto{\pgfqpoint{4.968912in}{1.563965in}}%
\pgfpathlineto{\pgfqpoint{4.973908in}{1.571114in}}%
\pgfpathlineto{\pgfqpoint{4.978904in}{1.580967in}}%
\pgfpathlineto{\pgfqpoint{4.983901in}{1.587801in}}%
\pgfpathlineto{\pgfqpoint{4.988897in}{1.587023in}}%
\pgfpathlineto{\pgfqpoint{4.993894in}{1.583126in}}%
\pgfpathlineto{\pgfqpoint{4.998890in}{1.585989in}}%
\pgfpathlineto{\pgfqpoint{5.003886in}{1.585096in}}%
\pgfpathlineto{\pgfqpoint{5.008883in}{1.594893in}}%
\pgfpathlineto{\pgfqpoint{5.013879in}{1.606303in}}%
\pgfpathlineto{\pgfqpoint{5.018875in}{1.613597in}}%
\pgfpathlineto{\pgfqpoint{5.023872in}{1.622108in}}%
\pgfpathlineto{\pgfqpoint{5.028868in}{1.625802in}}%
\pgfpathlineto{\pgfqpoint{5.033865in}{1.617484in}}%
\pgfpathlineto{\pgfqpoint{5.038861in}{1.560531in}}%
\pgfpathlineto{\pgfqpoint{5.043857in}{1.525386in}}%
\pgfpathlineto{\pgfqpoint{5.048854in}{1.492905in}}%
\pgfpathlineto{\pgfqpoint{5.053850in}{1.464725in}}%
\pgfpathlineto{\pgfqpoint{5.063843in}{1.420862in}}%
\pgfpathlineto{\pgfqpoint{5.068839in}{1.388075in}}%
\pgfpathlineto{\pgfqpoint{5.073836in}{1.365538in}}%
\pgfpathlineto{\pgfqpoint{5.078832in}{1.345251in}}%
\pgfpathlineto{\pgfqpoint{5.093821in}{1.275551in}}%
\pgfpathlineto{\pgfqpoint{5.098818in}{1.255935in}}%
\pgfpathlineto{\pgfqpoint{5.103814in}{1.225513in}}%
\pgfpathlineto{\pgfqpoint{5.108810in}{1.209818in}}%
\pgfpathlineto{\pgfqpoint{5.113807in}{1.195875in}}%
\pgfpathlineto{\pgfqpoint{5.118803in}{1.194883in}}%
\pgfpathlineto{\pgfqpoint{5.133792in}{1.253665in}}%
\pgfpathlineto{\pgfqpoint{5.138789in}{1.260907in}}%
\pgfpathlineto{\pgfqpoint{5.143785in}{1.269666in}}%
\pgfpathlineto{\pgfqpoint{5.148781in}{1.275617in}}%
\pgfpathlineto{\pgfqpoint{5.153778in}{1.277383in}}%
\pgfpathlineto{\pgfqpoint{5.158774in}{1.268638in}}%
\pgfpathlineto{\pgfqpoint{5.163771in}{1.256569in}}%
\pgfpathlineto{\pgfqpoint{5.168767in}{1.239802in}}%
\pgfpathlineto{\pgfqpoint{5.173763in}{1.226046in}}%
\pgfpathlineto{\pgfqpoint{5.178760in}{1.241992in}}%
\pgfpathlineto{\pgfqpoint{5.183756in}{1.251525in}}%
\pgfpathlineto{\pgfqpoint{5.188752in}{1.261885in}}%
\pgfpathlineto{\pgfqpoint{5.193749in}{1.265460in}}%
\pgfpathlineto{\pgfqpoint{5.198745in}{1.262376in}}%
\pgfpathlineto{\pgfqpoint{5.203742in}{1.257883in}}%
\pgfpathlineto{\pgfqpoint{5.208738in}{1.252272in}}%
\pgfpathlineto{\pgfqpoint{5.213734in}{1.239346in}}%
\pgfpathlineto{\pgfqpoint{5.218731in}{1.229690in}}%
\pgfpathlineto{\pgfqpoint{5.223727in}{1.216896in}}%
\pgfpathlineto{\pgfqpoint{5.228723in}{1.210080in}}%
\pgfpathlineto{\pgfqpoint{5.233720in}{1.199444in}}%
\pgfpathlineto{\pgfqpoint{5.238716in}{1.186841in}}%
\pgfpathlineto{\pgfqpoint{5.243713in}{1.187171in}}%
\pgfpathlineto{\pgfqpoint{5.248709in}{1.183221in}}%
\pgfpathlineto{\pgfqpoint{5.253705in}{1.172638in}}%
\pgfpathlineto{\pgfqpoint{5.258702in}{1.179272in}}%
\pgfpathlineto{\pgfqpoint{5.263698in}{1.169956in}}%
\pgfpathlineto{\pgfqpoint{5.268694in}{1.215875in}}%
\pgfpathlineto{\pgfqpoint{5.273691in}{1.237698in}}%
\pgfpathlineto{\pgfqpoint{5.283684in}{1.323027in}}%
\pgfpathlineto{\pgfqpoint{5.288680in}{1.362238in}}%
\pgfpathlineto{\pgfqpoint{5.293676in}{1.386037in}}%
\pgfpathlineto{\pgfqpoint{5.298673in}{1.422380in}}%
\pgfpathlineto{\pgfqpoint{5.303669in}{1.455067in}}%
\pgfpathlineto{\pgfqpoint{5.308666in}{1.482592in}}%
\pgfpathlineto{\pgfqpoint{5.313662in}{1.482237in}}%
\pgfpathlineto{\pgfqpoint{5.318658in}{1.477689in}}%
\pgfpathlineto{\pgfqpoint{5.323655in}{1.464817in}}%
\pgfpathlineto{\pgfqpoint{5.328651in}{1.464990in}}%
\pgfpathlineto{\pgfqpoint{5.333647in}{1.476578in}}%
\pgfpathlineto{\pgfqpoint{5.338644in}{1.481079in}}%
\pgfpathlineto{\pgfqpoint{5.343640in}{1.493145in}}%
\pgfpathlineto{\pgfqpoint{5.348637in}{1.499823in}}%
\pgfpathlineto{\pgfqpoint{5.353633in}{1.501221in}}%
\pgfpathlineto{\pgfqpoint{5.363626in}{1.498560in}}%
\pgfpathlineto{\pgfqpoint{5.368622in}{1.497003in}}%
\pgfpathlineto{\pgfqpoint{5.373618in}{1.496465in}}%
\pgfpathlineto{\pgfqpoint{5.378615in}{1.497482in}}%
\pgfpathlineto{\pgfqpoint{5.383611in}{1.497570in}}%
\pgfpathlineto{\pgfqpoint{5.388608in}{1.496687in}}%
\pgfpathlineto{\pgfqpoint{5.398600in}{1.496737in}}%
\pgfpathlineto{\pgfqpoint{5.403597in}{1.498566in}}%
\pgfpathlineto{\pgfqpoint{5.408593in}{1.496378in}}%
\pgfpathlineto{\pgfqpoint{5.413589in}{1.497771in}}%
\pgfpathlineto{\pgfqpoint{5.418586in}{1.504457in}}%
\pgfpathlineto{\pgfqpoint{5.423582in}{1.512779in}}%
\pgfpathlineto{\pgfqpoint{5.428579in}{1.526464in}}%
\pgfpathlineto{\pgfqpoint{5.433575in}{1.545327in}}%
\pgfpathlineto{\pgfqpoint{5.438571in}{1.572328in}}%
\pgfpathlineto{\pgfqpoint{5.458557in}{1.672580in}}%
\pgfpathlineto{\pgfqpoint{5.463553in}{1.690036in}}%
\pgfpathlineto{\pgfqpoint{5.468550in}{1.714415in}}%
\pgfpathlineto{\pgfqpoint{5.473546in}{1.726784in}}%
\pgfpathlineto{\pgfqpoint{5.478542in}{1.749848in}}%
\pgfpathlineto{\pgfqpoint{5.483539in}{1.767914in}}%
\pgfpathlineto{\pgfqpoint{5.488535in}{1.753079in}}%
\pgfpathlineto{\pgfqpoint{5.493532in}{1.734104in}}%
\pgfpathlineto{\pgfqpoint{5.498528in}{1.719432in}}%
\pgfpathlineto{\pgfqpoint{5.503524in}{1.700408in}}%
\pgfpathlineto{\pgfqpoint{5.508521in}{1.704280in}}%
\pgfpathlineto{\pgfqpoint{5.513517in}{1.724981in}}%
\pgfpathlineto{\pgfqpoint{5.518513in}{1.756769in}}%
\pgfpathlineto{\pgfqpoint{5.523510in}{1.785961in}}%
\pgfpathlineto{\pgfqpoint{5.528506in}{1.841030in}}%
\pgfpathlineto{\pgfqpoint{5.533503in}{1.907478in}}%
\pgfpathlineto{\pgfqpoint{5.543495in}{1.839177in}}%
\pgfpathlineto{\pgfqpoint{5.548492in}{1.830994in}}%
\pgfpathlineto{\pgfqpoint{5.553488in}{1.826522in}}%
\pgfpathlineto{\pgfqpoint{5.558485in}{1.828007in}}%
\pgfpathlineto{\pgfqpoint{5.563481in}{1.827772in}}%
\pgfpathlineto{\pgfqpoint{5.568477in}{1.832966in}}%
\pgfpathlineto{\pgfqpoint{5.573474in}{1.845014in}}%
\pgfpathlineto{\pgfqpoint{5.578470in}{1.864784in}}%
\pgfpathlineto{\pgfqpoint{5.583466in}{1.895412in}}%
\pgfpathlineto{\pgfqpoint{5.588463in}{1.934297in}}%
\pgfpathlineto{\pgfqpoint{5.593459in}{1.993190in}}%
\pgfpathlineto{\pgfqpoint{5.598456in}{2.045310in}}%
\pgfpathlineto{\pgfqpoint{5.603452in}{2.083029in}}%
\pgfpathlineto{\pgfqpoint{5.608448in}{2.081316in}}%
\pgfpathlineto{\pgfqpoint{5.613445in}{2.061697in}}%
\pgfpathlineto{\pgfqpoint{5.623437in}{2.002799in}}%
\pgfpathlineto{\pgfqpoint{5.628434in}{1.961792in}}%
\pgfpathlineto{\pgfqpoint{5.633430in}{1.909502in}}%
\pgfpathlineto{\pgfqpoint{5.638427in}{1.830815in}}%
\pgfpathlineto{\pgfqpoint{5.643423in}{1.792701in}}%
\pgfpathlineto{\pgfqpoint{5.648419in}{1.770610in}}%
\pgfpathlineto{\pgfqpoint{5.653416in}{1.754116in}}%
\pgfpathlineto{\pgfqpoint{5.658412in}{1.747262in}}%
\pgfpathlineto{\pgfqpoint{5.663408in}{1.746613in}}%
\pgfpathlineto{\pgfqpoint{5.668405in}{1.748567in}}%
\pgfpathlineto{\pgfqpoint{5.673401in}{1.741215in}}%
\pgfpathlineto{\pgfqpoint{5.683394in}{1.729505in}}%
\pgfpathlineto{\pgfqpoint{5.688390in}{1.727876in}}%
\pgfpathlineto{\pgfqpoint{5.693387in}{1.725489in}}%
\pgfpathlineto{\pgfqpoint{5.698383in}{1.731522in}}%
\pgfpathlineto{\pgfqpoint{5.703380in}{1.739683in}}%
\pgfpathlineto{\pgfqpoint{5.713372in}{1.749435in}}%
\pgfpathlineto{\pgfqpoint{5.718369in}{1.737198in}}%
\pgfpathlineto{\pgfqpoint{5.723365in}{1.740041in}}%
\pgfpathlineto{\pgfqpoint{5.728361in}{1.735637in}}%
\pgfpathlineto{\pgfqpoint{5.733358in}{1.735842in}}%
\pgfpathlineto{\pgfqpoint{5.738354in}{1.734218in}}%
\pgfpathlineto{\pgfqpoint{5.743351in}{1.731120in}}%
\pgfpathlineto{\pgfqpoint{5.748347in}{1.734569in}}%
\pgfpathlineto{\pgfqpoint{5.753343in}{1.736419in}}%
\pgfpathlineto{\pgfqpoint{5.763336in}{1.737476in}}%
\pgfpathlineto{\pgfqpoint{5.768332in}{1.734482in}}%
\pgfpathlineto{\pgfqpoint{5.773329in}{1.731157in}}%
\pgfpathlineto{\pgfqpoint{5.778325in}{1.732086in}}%
\pgfpathlineto{\pgfqpoint{5.783322in}{1.730546in}}%
\pgfpathlineto{\pgfqpoint{5.788318in}{1.727043in}}%
\pgfpathlineto{\pgfqpoint{5.793314in}{1.729978in}}%
\pgfpathlineto{\pgfqpoint{5.798311in}{1.724702in}}%
\pgfpathlineto{\pgfqpoint{5.803307in}{1.727911in}}%
\pgfpathlineto{\pgfqpoint{5.808303in}{1.729509in}}%
\pgfpathlineto{\pgfqpoint{5.813300in}{1.733425in}}%
\pgfpathlineto{\pgfqpoint{5.818296in}{1.740110in}}%
\pgfpathlineto{\pgfqpoint{5.823293in}{1.745425in}}%
\pgfpathlineto{\pgfqpoint{5.828289in}{1.752958in}}%
\pgfpathlineto{\pgfqpoint{5.838282in}{1.764643in}}%
\pgfpathlineto{\pgfqpoint{5.843278in}{1.772304in}}%
\pgfpathlineto{\pgfqpoint{5.848275in}{1.768950in}}%
\pgfpathlineto{\pgfqpoint{5.853271in}{1.767753in}}%
\pgfpathlineto{\pgfqpoint{5.858267in}{1.765389in}}%
\pgfpathlineto{\pgfqpoint{5.863264in}{1.764928in}}%
\pgfpathlineto{\pgfqpoint{5.868260in}{1.767496in}}%
\pgfpathlineto{\pgfqpoint{5.873256in}{1.769488in}}%
\pgfpathlineto{\pgfqpoint{5.878253in}{1.777245in}}%
\pgfpathlineto{\pgfqpoint{5.883249in}{1.778959in}}%
\pgfpathlineto{\pgfqpoint{5.888246in}{1.786132in}}%
\pgfpathlineto{\pgfqpoint{5.893242in}{1.790751in}}%
\pgfpathlineto{\pgfqpoint{5.898238in}{1.787478in}}%
\pgfpathlineto{\pgfqpoint{5.903235in}{1.777415in}}%
\pgfpathlineto{\pgfqpoint{5.908231in}{1.764545in}}%
\pgfpathlineto{\pgfqpoint{5.923220in}{1.715847in}}%
\pgfpathlineto{\pgfqpoint{5.928217in}{1.697837in}}%
\pgfpathlineto{\pgfqpoint{5.933213in}{1.683502in}}%
\pgfpathlineto{\pgfqpoint{5.943206in}{1.661930in}}%
\pgfpathlineto{\pgfqpoint{5.948202in}{1.654585in}}%
\pgfpathlineto{\pgfqpoint{5.953199in}{1.646274in}}%
\pgfpathlineto{\pgfqpoint{5.958195in}{1.642471in}}%
\pgfpathlineto{\pgfqpoint{5.963191in}{1.639289in}}%
\pgfpathlineto{\pgfqpoint{5.968188in}{1.639938in}}%
\pgfpathlineto{\pgfqpoint{5.973184in}{1.638488in}}%
\pgfpathlineto{\pgfqpoint{5.978180in}{1.641538in}}%
\pgfpathlineto{\pgfqpoint{5.988173in}{1.649635in}}%
\pgfpathlineto{\pgfqpoint{5.993170in}{1.656995in}}%
\pgfpathlineto{\pgfqpoint{6.003162in}{1.658482in}}%
\pgfpathlineto{\pgfqpoint{6.008159in}{1.656101in}}%
\pgfpathlineto{\pgfqpoint{6.013155in}{1.642222in}}%
\pgfpathlineto{\pgfqpoint{6.018151in}{1.630478in}}%
\pgfpathlineto{\pgfqpoint{6.023148in}{1.615352in}}%
\pgfpathlineto{\pgfqpoint{6.028144in}{1.597016in}}%
\pgfpathlineto{\pgfqpoint{6.033141in}{1.564583in}}%
\pgfpathlineto{\pgfqpoint{6.043133in}{1.523191in}}%
\pgfpathlineto{\pgfqpoint{6.053126in}{1.443784in}}%
\pgfpathlineto{\pgfqpoint{6.063119in}{1.501801in}}%
\pgfpathlineto{\pgfqpoint{6.068115in}{1.528814in}}%
\pgfpathlineto{\pgfqpoint{6.073112in}{1.543376in}}%
\pgfpathlineto{\pgfqpoint{6.078108in}{1.550629in}}%
\pgfpathlineto{\pgfqpoint{6.083104in}{1.562226in}}%
\pgfpathlineto{\pgfqpoint{6.088101in}{1.572060in}}%
\pgfpathlineto{\pgfqpoint{6.093097in}{1.568163in}}%
\pgfpathlineto{\pgfqpoint{6.098094in}{1.551979in}}%
\pgfpathlineto{\pgfqpoint{6.103090in}{1.522627in}}%
\pgfpathlineto{\pgfqpoint{6.108086in}{1.470446in}}%
\pgfpathlineto{\pgfqpoint{6.113083in}{1.462873in}}%
\pgfpathlineto{\pgfqpoint{6.118079in}{1.489176in}}%
\pgfpathlineto{\pgfqpoint{6.123075in}{1.494807in}}%
\pgfpathlineto{\pgfqpoint{6.128072in}{1.496297in}}%
\pgfpathlineto{\pgfqpoint{6.133068in}{1.496849in}}%
\pgfpathlineto{\pgfqpoint{6.138065in}{1.498802in}}%
\pgfpathlineto{\pgfqpoint{6.148057in}{1.504408in}}%
\pgfpathlineto{\pgfqpoint{6.153054in}{1.508030in}}%
\pgfpathlineto{\pgfqpoint{6.158050in}{1.512833in}}%
\pgfpathlineto{\pgfqpoint{6.163046in}{1.513039in}}%
\pgfpathlineto{\pgfqpoint{6.168043in}{1.518291in}}%
\pgfpathlineto{\pgfqpoint{6.173039in}{1.520163in}}%
\pgfpathlineto{\pgfqpoint{6.178036in}{1.524434in}}%
\pgfpathlineto{\pgfqpoint{6.183032in}{1.533114in}}%
\pgfpathlineto{\pgfqpoint{6.188028in}{1.550795in}}%
\pgfpathlineto{\pgfqpoint{6.193025in}{1.586514in}}%
\pgfpathlineto{\pgfqpoint{6.198021in}{1.600006in}}%
\pgfpathlineto{\pgfqpoint{6.203017in}{1.581832in}}%
\pgfpathlineto{\pgfqpoint{6.213010in}{1.542670in}}%
\pgfpathlineto{\pgfqpoint{6.218007in}{1.531022in}}%
\pgfpathlineto{\pgfqpoint{6.223003in}{1.523023in}}%
\pgfpathlineto{\pgfqpoint{6.227999in}{1.517830in}}%
\pgfpathlineto{\pgfqpoint{6.232996in}{1.507574in}}%
\pgfpathlineto{\pgfqpoint{6.237992in}{1.509100in}}%
\pgfpathlineto{\pgfqpoint{6.242989in}{1.504044in}}%
\pgfpathlineto{\pgfqpoint{6.247985in}{1.498000in}}%
\pgfpathlineto{\pgfqpoint{6.252981in}{1.488397in}}%
\pgfpathlineto{\pgfqpoint{6.257978in}{1.483298in}}%
\pgfpathlineto{\pgfqpoint{6.262974in}{1.476813in}}%
\pgfpathlineto{\pgfqpoint{6.267970in}{1.472807in}}%
\pgfpathlineto{\pgfqpoint{6.272967in}{1.466430in}}%
\pgfpathlineto{\pgfqpoint{6.277963in}{1.469990in}}%
\pgfpathlineto{\pgfqpoint{6.282960in}{1.466086in}}%
\pgfpathlineto{\pgfqpoint{6.292952in}{1.466637in}}%
\pgfpathlineto{\pgfqpoint{6.297949in}{1.473508in}}%
\pgfpathlineto{\pgfqpoint{6.302945in}{1.521391in}}%
\pgfpathlineto{\pgfqpoint{6.307941in}{1.591295in}}%
\pgfpathlineto{\pgfqpoint{6.312938in}{1.652012in}}%
\pgfpathlineto{\pgfqpoint{6.322931in}{1.577657in}}%
\pgfpathlineto{\pgfqpoint{6.327927in}{1.554467in}}%
\pgfpathlineto{\pgfqpoint{6.332923in}{1.541131in}}%
\pgfpathlineto{\pgfqpoint{6.337920in}{1.535666in}}%
\pgfpathlineto{\pgfqpoint{6.342916in}{1.540080in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.555024in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.555024in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.106960in}{0.456621in}}{\pgfqpoint{5.490522in}{3.196347in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.996078,0.878431,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356529in}{1.420924in}}%
\pgfpathlineto{\pgfqpoint{1.361526in}{1.406868in}}%
\pgfpathlineto{\pgfqpoint{1.366522in}{1.396468in}}%
\pgfpathlineto{\pgfqpoint{1.371518in}{1.392363in}}%
\pgfpathlineto{\pgfqpoint{1.376515in}{1.390334in}}%
\pgfpathlineto{\pgfqpoint{1.381511in}{1.404521in}}%
\pgfpathlineto{\pgfqpoint{1.386507in}{1.387201in}}%
\pgfpathlineto{\pgfqpoint{1.391504in}{1.327020in}}%
\pgfpathlineto{\pgfqpoint{1.396500in}{1.305202in}}%
\pgfpathlineto{\pgfqpoint{1.401497in}{1.297318in}}%
\pgfpathlineto{\pgfqpoint{1.406493in}{1.274356in}}%
\pgfpathlineto{\pgfqpoint{1.411489in}{1.240102in}}%
\pgfpathlineto{\pgfqpoint{1.416486in}{1.166035in}}%
\pgfpathlineto{\pgfqpoint{1.421482in}{1.107497in}}%
\pgfpathlineto{\pgfqpoint{1.426478in}{1.015374in}}%
\pgfpathlineto{\pgfqpoint{1.431475in}{0.930938in}}%
\pgfpathlineto{\pgfqpoint{1.436471in}{0.814876in}}%
\pgfpathlineto{\pgfqpoint{1.441468in}{0.790704in}}%
\pgfpathlineto{\pgfqpoint{1.446464in}{0.871190in}}%
\pgfpathlineto{\pgfqpoint{1.451460in}{0.930692in}}%
\pgfpathlineto{\pgfqpoint{1.456457in}{1.015305in}}%
\pgfpathlineto{\pgfqpoint{1.466450in}{1.121872in}}%
\pgfpathlineto{\pgfqpoint{1.471446in}{1.165986in}}%
\pgfpathlineto{\pgfqpoint{1.476442in}{1.222749in}}%
\pgfpathlineto{\pgfqpoint{1.481439in}{1.248554in}}%
\pgfpathlineto{\pgfqpoint{1.486435in}{1.286876in}}%
\pgfpathlineto{\pgfqpoint{1.491431in}{1.292770in}}%
\pgfpathlineto{\pgfqpoint{1.496428in}{1.302025in}}%
\pgfpathlineto{\pgfqpoint{1.506421in}{1.464044in}}%
\pgfpathlineto{\pgfqpoint{1.511417in}{1.498578in}}%
\pgfpathlineto{\pgfqpoint{1.516413in}{1.545462in}}%
\pgfpathlineto{\pgfqpoint{1.521410in}{1.475753in}}%
\pgfpathlineto{\pgfqpoint{1.526406in}{1.387919in}}%
\pgfpathlineto{\pgfqpoint{1.531402in}{1.337781in}}%
\pgfpathlineto{\pgfqpoint{1.536399in}{1.276267in}}%
\pgfpathlineto{\pgfqpoint{1.546392in}{1.120751in}}%
\pgfpathlineto{\pgfqpoint{1.556384in}{0.914858in}}%
\pgfpathlineto{\pgfqpoint{1.566377in}{1.090577in}}%
\pgfpathlineto{\pgfqpoint{1.576370in}{1.190031in}}%
\pgfpathlineto{\pgfqpoint{1.581366in}{1.217938in}}%
\pgfpathlineto{\pgfqpoint{1.591359in}{1.289824in}}%
\pgfpathlineto{\pgfqpoint{1.601352in}{1.354354in}}%
\pgfpathlineto{\pgfqpoint{1.606348in}{1.417279in}}%
\pgfpathlineto{\pgfqpoint{1.611345in}{1.424256in}}%
\pgfpathlineto{\pgfqpoint{1.616341in}{1.356011in}}%
\pgfpathlineto{\pgfqpoint{1.621337in}{1.332601in}}%
\pgfpathlineto{\pgfqpoint{1.626334in}{1.315674in}}%
\pgfpathlineto{\pgfqpoint{1.631330in}{1.308301in}}%
\pgfpathlineto{\pgfqpoint{1.636326in}{1.292323in}}%
\pgfpathlineto{\pgfqpoint{1.641323in}{1.287481in}}%
\pgfpathlineto{\pgfqpoint{1.646319in}{1.268587in}}%
\pgfpathlineto{\pgfqpoint{1.651316in}{1.252819in}}%
\pgfpathlineto{\pgfqpoint{1.656312in}{1.246473in}}%
\pgfpathlineto{\pgfqpoint{1.661308in}{1.241748in}}%
\pgfpathlineto{\pgfqpoint{1.666305in}{1.234838in}}%
\pgfpathlineto{\pgfqpoint{1.671301in}{1.229527in}}%
\pgfpathlineto{\pgfqpoint{1.676297in}{1.223354in}}%
\pgfpathlineto{\pgfqpoint{1.681294in}{1.226735in}}%
\pgfpathlineto{\pgfqpoint{1.686290in}{1.225523in}}%
\pgfpathlineto{\pgfqpoint{1.691287in}{1.233769in}}%
\pgfpathlineto{\pgfqpoint{1.696283in}{1.249685in}}%
\pgfpathlineto{\pgfqpoint{1.701279in}{1.309132in}}%
\pgfpathlineto{\pgfqpoint{1.706276in}{1.336793in}}%
\pgfpathlineto{\pgfqpoint{1.711272in}{1.382526in}}%
\pgfpathlineto{\pgfqpoint{1.716269in}{1.420882in}}%
\pgfpathlineto{\pgfqpoint{1.721265in}{1.467861in}}%
\pgfpathlineto{\pgfqpoint{1.726261in}{1.454233in}}%
\pgfpathlineto{\pgfqpoint{1.731258in}{1.390493in}}%
\pgfpathlineto{\pgfqpoint{1.736254in}{1.335001in}}%
\pgfpathlineto{\pgfqpoint{1.741250in}{1.309952in}}%
\pgfpathlineto{\pgfqpoint{1.746247in}{1.311297in}}%
\pgfpathlineto{\pgfqpoint{1.751243in}{1.329038in}}%
\pgfpathlineto{\pgfqpoint{1.756240in}{1.336991in}}%
\pgfpathlineto{\pgfqpoint{1.761236in}{1.350795in}}%
\pgfpathlineto{\pgfqpoint{1.766232in}{1.351393in}}%
\pgfpathlineto{\pgfqpoint{1.771229in}{1.360562in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.375567in}}%
\pgfpathlineto{\pgfqpoint{1.781221in}{1.382155in}}%
\pgfpathlineto{\pgfqpoint{1.786218in}{1.400098in}}%
\pgfpathlineto{\pgfqpoint{1.791214in}{1.409071in}}%
\pgfpathlineto{\pgfqpoint{1.796211in}{1.411646in}}%
\pgfpathlineto{\pgfqpoint{1.801207in}{1.389821in}}%
\pgfpathlineto{\pgfqpoint{1.806203in}{1.314821in}}%
\pgfpathlineto{\pgfqpoint{1.811200in}{1.228714in}}%
\pgfpathlineto{\pgfqpoint{1.816196in}{1.338880in}}%
\pgfpathlineto{\pgfqpoint{1.821192in}{1.381635in}}%
\pgfpathlineto{\pgfqpoint{1.826189in}{1.407437in}}%
\pgfpathlineto{\pgfqpoint{1.831185in}{1.442178in}}%
\pgfpathlineto{\pgfqpoint{1.836182in}{1.514102in}}%
\pgfpathlineto{\pgfqpoint{1.841178in}{1.556887in}}%
\pgfpathlineto{\pgfqpoint{1.846174in}{1.597121in}}%
\pgfpathlineto{\pgfqpoint{1.851171in}{1.587656in}}%
\pgfpathlineto{\pgfqpoint{1.856167in}{1.570343in}}%
\pgfpathlineto{\pgfqpoint{1.861164in}{1.547184in}}%
\pgfpathlineto{\pgfqpoint{1.871156in}{1.459737in}}%
\pgfpathlineto{\pgfqpoint{1.881149in}{1.386831in}}%
\pgfpathlineto{\pgfqpoint{1.886145in}{1.358217in}}%
\pgfpathlineto{\pgfqpoint{1.891142in}{1.351745in}}%
\pgfpathlineto{\pgfqpoint{1.896138in}{1.342786in}}%
\pgfpathlineto{\pgfqpoint{1.901135in}{1.358575in}}%
\pgfpathlineto{\pgfqpoint{1.906131in}{1.368892in}}%
\pgfpathlineto{\pgfqpoint{1.916124in}{1.411676in}}%
\pgfpathlineto{\pgfqpoint{1.921120in}{1.457112in}}%
\pgfpathlineto{\pgfqpoint{1.926116in}{1.495005in}}%
\pgfpathlineto{\pgfqpoint{1.931113in}{1.461620in}}%
\pgfpathlineto{\pgfqpoint{1.936109in}{1.421443in}}%
\pgfpathlineto{\pgfqpoint{1.941106in}{1.406721in}}%
\pgfpathlineto{\pgfqpoint{1.946102in}{1.371677in}}%
\pgfpathlineto{\pgfqpoint{1.951098in}{1.401920in}}%
\pgfpathlineto{\pgfqpoint{1.956095in}{1.467921in}}%
\pgfpathlineto{\pgfqpoint{1.961091in}{1.497284in}}%
\pgfpathlineto{\pgfqpoint{1.966088in}{1.546665in}}%
\pgfpathlineto{\pgfqpoint{1.971084in}{1.550757in}}%
\pgfpathlineto{\pgfqpoint{1.976080in}{1.519672in}}%
\pgfpathlineto{\pgfqpoint{1.981077in}{1.510690in}}%
\pgfpathlineto{\pgfqpoint{1.986073in}{1.506994in}}%
\pgfpathlineto{\pgfqpoint{1.991069in}{1.504013in}}%
\pgfpathlineto{\pgfqpoint{1.996066in}{1.494405in}}%
\pgfpathlineto{\pgfqpoint{2.001062in}{1.488650in}}%
\pgfpathlineto{\pgfqpoint{2.006059in}{1.480391in}}%
\pgfpathlineto{\pgfqpoint{2.011055in}{1.475962in}}%
\pgfpathlineto{\pgfqpoint{2.016051in}{1.470713in}}%
\pgfpathlineto{\pgfqpoint{2.026044in}{1.469608in}}%
\pgfpathlineto{\pgfqpoint{2.031040in}{1.475085in}}%
\pgfpathlineto{\pgfqpoint{2.036037in}{1.481887in}}%
\pgfpathlineto{\pgfqpoint{2.041033in}{1.491339in}}%
\pgfpathlineto{\pgfqpoint{2.046030in}{1.497538in}}%
\pgfpathlineto{\pgfqpoint{2.051026in}{1.501003in}}%
\pgfpathlineto{\pgfqpoint{2.061019in}{1.455493in}}%
\pgfpathlineto{\pgfqpoint{2.066015in}{1.451665in}}%
\pgfpathlineto{\pgfqpoint{2.071011in}{1.457623in}}%
\pgfpathlineto{\pgfqpoint{2.076008in}{1.468132in}}%
\pgfpathlineto{\pgfqpoint{2.081004in}{1.474788in}}%
\pgfpathlineto{\pgfqpoint{2.086001in}{1.480114in}}%
\pgfpathlineto{\pgfqpoint{2.090997in}{1.482843in}}%
\pgfpathlineto{\pgfqpoint{2.095993in}{1.484162in}}%
\pgfpathlineto{\pgfqpoint{2.100990in}{1.491855in}}%
\pgfpathlineto{\pgfqpoint{2.105986in}{1.489234in}}%
\pgfpathlineto{\pgfqpoint{2.110983in}{1.479654in}}%
\pgfpathlineto{\pgfqpoint{2.115979in}{1.459007in}}%
\pgfpathlineto{\pgfqpoint{2.120975in}{1.406313in}}%
\pgfpathlineto{\pgfqpoint{2.125972in}{1.334413in}}%
\pgfpathlineto{\pgfqpoint{2.130968in}{1.326560in}}%
\pgfpathlineto{\pgfqpoint{2.135964in}{1.358511in}}%
\pgfpathlineto{\pgfqpoint{2.140961in}{1.362743in}}%
\pgfpathlineto{\pgfqpoint{2.145957in}{1.361731in}}%
\pgfpathlineto{\pgfqpoint{2.150954in}{1.355458in}}%
\pgfpathlineto{\pgfqpoint{2.155950in}{1.352514in}}%
\pgfpathlineto{\pgfqpoint{2.160946in}{1.348417in}}%
\pgfpathlineto{\pgfqpoint{2.165943in}{1.339787in}}%
\pgfpathlineto{\pgfqpoint{2.175935in}{1.307723in}}%
\pgfpathlineto{\pgfqpoint{2.180932in}{1.329617in}}%
\pgfpathlineto{\pgfqpoint{2.185928in}{1.339525in}}%
\pgfpathlineto{\pgfqpoint{2.190925in}{1.358920in}}%
\pgfpathlineto{\pgfqpoint{2.195921in}{1.380948in}}%
\pgfpathlineto{\pgfqpoint{2.200917in}{1.369272in}}%
\pgfpathlineto{\pgfqpoint{2.205914in}{1.398885in}}%
\pgfpathlineto{\pgfqpoint{2.210910in}{1.436246in}}%
\pgfpathlineto{\pgfqpoint{2.215906in}{1.479463in}}%
\pgfpathlineto{\pgfqpoint{2.220903in}{1.491446in}}%
\pgfpathlineto{\pgfqpoint{2.225899in}{1.496911in}}%
\pgfpathlineto{\pgfqpoint{2.235892in}{1.492351in}}%
\pgfpathlineto{\pgfqpoint{2.240888in}{1.493118in}}%
\pgfpathlineto{\pgfqpoint{2.245885in}{1.492468in}}%
\pgfpathlineto{\pgfqpoint{2.255878in}{1.500805in}}%
\pgfpathlineto{\pgfqpoint{2.260874in}{1.506037in}}%
\pgfpathlineto{\pgfqpoint{2.270867in}{1.523193in}}%
\pgfpathlineto{\pgfqpoint{2.275863in}{1.535938in}}%
\pgfpathlineto{\pgfqpoint{2.280859in}{1.553358in}}%
\pgfpathlineto{\pgfqpoint{2.285856in}{1.562028in}}%
\pgfpathlineto{\pgfqpoint{2.290852in}{1.573298in}}%
\pgfpathlineto{\pgfqpoint{2.295849in}{1.577557in}}%
\pgfpathlineto{\pgfqpoint{2.300845in}{1.586024in}}%
\pgfpathlineto{\pgfqpoint{2.305841in}{1.591316in}}%
\pgfpathlineto{\pgfqpoint{2.310838in}{1.610761in}}%
\pgfpathlineto{\pgfqpoint{2.315834in}{1.641354in}}%
\pgfpathlineto{\pgfqpoint{2.320830in}{1.684072in}}%
\pgfpathlineto{\pgfqpoint{2.325827in}{1.737036in}}%
\pgfpathlineto{\pgfqpoint{2.330823in}{1.784518in}}%
\pgfpathlineto{\pgfqpoint{2.340816in}{1.907176in}}%
\pgfpathlineto{\pgfqpoint{2.345812in}{1.972674in}}%
\pgfpathlineto{\pgfqpoint{2.350809in}{1.997306in}}%
\pgfpathlineto{\pgfqpoint{2.355805in}{1.970589in}}%
\pgfpathlineto{\pgfqpoint{2.360801in}{1.949326in}}%
\pgfpathlineto{\pgfqpoint{2.365798in}{1.913882in}}%
\pgfpathlineto{\pgfqpoint{2.370794in}{1.898509in}}%
\pgfpathlineto{\pgfqpoint{2.375791in}{1.879824in}}%
\pgfpathlineto{\pgfqpoint{2.380787in}{1.866494in}}%
\pgfpathlineto{\pgfqpoint{2.385783in}{1.854081in}}%
\pgfpathlineto{\pgfqpoint{2.390780in}{1.846657in}}%
\pgfpathlineto{\pgfqpoint{2.395776in}{1.828063in}}%
\pgfpathlineto{\pgfqpoint{2.400773in}{1.826967in}}%
\pgfpathlineto{\pgfqpoint{2.405769in}{1.803959in}}%
\pgfpathlineto{\pgfqpoint{2.410765in}{1.798319in}}%
\pgfpathlineto{\pgfqpoint{2.415762in}{1.808323in}}%
\pgfpathlineto{\pgfqpoint{2.420758in}{1.822144in}}%
\pgfpathlineto{\pgfqpoint{2.425754in}{1.823274in}}%
\pgfpathlineto{\pgfqpoint{2.430751in}{1.836760in}}%
\pgfpathlineto{\pgfqpoint{2.435747in}{1.844176in}}%
\pgfpathlineto{\pgfqpoint{2.440744in}{1.866194in}}%
\pgfpathlineto{\pgfqpoint{2.445740in}{1.851090in}}%
\pgfpathlineto{\pgfqpoint{2.450736in}{1.819023in}}%
\pgfpathlineto{\pgfqpoint{2.455733in}{1.885384in}}%
\pgfpathlineto{\pgfqpoint{2.460729in}{1.994523in}}%
\pgfpathlineto{\pgfqpoint{2.465725in}{1.890945in}}%
\pgfpathlineto{\pgfqpoint{2.470722in}{1.772126in}}%
\pgfpathlineto{\pgfqpoint{2.475718in}{1.747515in}}%
\pgfpathlineto{\pgfqpoint{2.480715in}{1.666021in}}%
\pgfpathlineto{\pgfqpoint{2.485711in}{1.613147in}}%
\pgfpathlineto{\pgfqpoint{2.490707in}{1.615765in}}%
\pgfpathlineto{\pgfqpoint{2.495704in}{1.681094in}}%
\pgfpathlineto{\pgfqpoint{2.505697in}{2.950264in}}%
\pgfpathlineto{\pgfqpoint{2.510693in}{2.996686in}}%
\pgfpathlineto{\pgfqpoint{2.515689in}{2.927107in}}%
\pgfpathlineto{\pgfqpoint{2.520686in}{3.017090in}}%
\pgfpathlineto{\pgfqpoint{2.525682in}{3.150666in}}%
\pgfpathlineto{\pgfqpoint{2.530678in}{2.864922in}}%
\pgfpathlineto{\pgfqpoint{2.535675in}{2.473145in}}%
\pgfpathlineto{\pgfqpoint{2.540671in}{2.302765in}}%
\pgfpathlineto{\pgfqpoint{2.545668in}{2.141999in}}%
\pgfpathlineto{\pgfqpoint{2.550664in}{2.000043in}}%
\pgfpathlineto{\pgfqpoint{2.555660in}{1.889100in}}%
\pgfpathlineto{\pgfqpoint{2.560657in}{1.836943in}}%
\pgfpathlineto{\pgfqpoint{2.565653in}{1.767702in}}%
\pgfpathlineto{\pgfqpoint{2.570649in}{1.655556in}}%
\pgfpathlineto{\pgfqpoint{2.575646in}{1.848343in}}%
\pgfpathlineto{\pgfqpoint{2.580642in}{1.956749in}}%
\pgfpathlineto{\pgfqpoint{2.585639in}{1.939527in}}%
\pgfpathlineto{\pgfqpoint{2.590635in}{1.857888in}}%
\pgfpathlineto{\pgfqpoint{2.595631in}{1.824097in}}%
\pgfpathlineto{\pgfqpoint{2.600628in}{1.863088in}}%
\pgfpathlineto{\pgfqpoint{2.605624in}{1.831564in}}%
\pgfpathlineto{\pgfqpoint{2.610620in}{1.757448in}}%
\pgfpathlineto{\pgfqpoint{2.615617in}{1.728187in}}%
\pgfpathlineto{\pgfqpoint{2.620613in}{1.767849in}}%
\pgfpathlineto{\pgfqpoint{2.625610in}{1.791749in}}%
\pgfpathlineto{\pgfqpoint{2.630606in}{1.805599in}}%
\pgfpathlineto{\pgfqpoint{2.635602in}{1.785222in}}%
\pgfpathlineto{\pgfqpoint{2.640599in}{1.828979in}}%
\pgfpathlineto{\pgfqpoint{2.645595in}{1.954174in}}%
\pgfpathlineto{\pgfqpoint{2.650592in}{1.995904in}}%
\pgfpathlineto{\pgfqpoint{2.655588in}{2.010060in}}%
\pgfpathlineto{\pgfqpoint{2.660584in}{2.031591in}}%
\pgfpathlineto{\pgfqpoint{2.665581in}{2.099888in}}%
\pgfpathlineto{\pgfqpoint{2.670577in}{2.128653in}}%
\pgfpathlineto{\pgfqpoint{2.675573in}{2.208113in}}%
\pgfpathlineto{\pgfqpoint{2.680570in}{2.203086in}}%
\pgfpathlineto{\pgfqpoint{2.690563in}{2.040660in}}%
\pgfpathlineto{\pgfqpoint{2.695559in}{2.012171in}}%
\pgfpathlineto{\pgfqpoint{2.700555in}{2.114105in}}%
\pgfpathlineto{\pgfqpoint{2.710548in}{1.968669in}}%
\pgfpathlineto{\pgfqpoint{2.715544in}{1.907047in}}%
\pgfpathlineto{\pgfqpoint{2.720541in}{1.863394in}}%
\pgfpathlineto{\pgfqpoint{2.725537in}{1.816281in}}%
\pgfpathlineto{\pgfqpoint{2.730534in}{1.776624in}}%
\pgfpathlineto{\pgfqpoint{2.735530in}{1.773111in}}%
\pgfpathlineto{\pgfqpoint{2.740526in}{1.771747in}}%
\pgfpathlineto{\pgfqpoint{2.745523in}{1.768815in}}%
\pgfpathlineto{\pgfqpoint{2.750519in}{1.801109in}}%
\pgfpathlineto{\pgfqpoint{2.755515in}{1.838791in}}%
\pgfpathlineto{\pgfqpoint{2.760512in}{1.964382in}}%
\pgfpathlineto{\pgfqpoint{2.765508in}{2.142108in}}%
\pgfpathlineto{\pgfqpoint{2.770505in}{2.105784in}}%
\pgfpathlineto{\pgfqpoint{2.775501in}{2.042078in}}%
\pgfpathlineto{\pgfqpoint{2.780497in}{1.989705in}}%
\pgfpathlineto{\pgfqpoint{2.785494in}{1.941569in}}%
\pgfpathlineto{\pgfqpoint{2.795487in}{1.874485in}}%
\pgfpathlineto{\pgfqpoint{2.800483in}{1.854005in}}%
\pgfpathlineto{\pgfqpoint{2.805479in}{1.831862in}}%
\pgfpathlineto{\pgfqpoint{2.810476in}{1.814300in}}%
\pgfpathlineto{\pgfqpoint{2.815472in}{1.790367in}}%
\pgfpathlineto{\pgfqpoint{2.820468in}{1.780863in}}%
\pgfpathlineto{\pgfqpoint{2.825465in}{1.772888in}}%
\pgfpathlineto{\pgfqpoint{2.830461in}{1.772232in}}%
\pgfpathlineto{\pgfqpoint{2.835458in}{1.773951in}}%
\pgfpathlineto{\pgfqpoint{2.840454in}{1.785124in}}%
\pgfpathlineto{\pgfqpoint{2.845450in}{1.726059in}}%
\pgfpathlineto{\pgfqpoint{2.850447in}{1.685932in}}%
\pgfpathlineto{\pgfqpoint{2.860439in}{1.652779in}}%
\pgfpathlineto{\pgfqpoint{2.865436in}{1.639614in}}%
\pgfpathlineto{\pgfqpoint{2.870432in}{1.627235in}}%
\pgfpathlineto{\pgfqpoint{2.875429in}{1.613194in}}%
\pgfpathlineto{\pgfqpoint{2.880425in}{1.602691in}}%
\pgfpathlineto{\pgfqpoint{2.885421in}{1.594272in}}%
\pgfpathlineto{\pgfqpoint{2.890418in}{1.584747in}}%
\pgfpathlineto{\pgfqpoint{2.895414in}{1.571854in}}%
\pgfpathlineto{\pgfqpoint{2.900411in}{1.550659in}}%
\pgfpathlineto{\pgfqpoint{2.905407in}{1.533691in}}%
\pgfpathlineto{\pgfqpoint{2.910403in}{1.511930in}}%
\pgfpathlineto{\pgfqpoint{2.915400in}{1.482343in}}%
\pgfpathlineto{\pgfqpoint{2.920396in}{1.463237in}}%
\pgfpathlineto{\pgfqpoint{2.925392in}{1.448036in}}%
\pgfpathlineto{\pgfqpoint{2.930389in}{1.450821in}}%
\pgfpathlineto{\pgfqpoint{2.935385in}{1.455849in}}%
\pgfpathlineto{\pgfqpoint{2.940382in}{1.462201in}}%
\pgfpathlineto{\pgfqpoint{2.945378in}{1.457107in}}%
\pgfpathlineto{\pgfqpoint{2.950374in}{1.455797in}}%
\pgfpathlineto{\pgfqpoint{2.955371in}{1.434423in}}%
\pgfpathlineto{\pgfqpoint{2.960367in}{1.422702in}}%
\pgfpathlineto{\pgfqpoint{2.965363in}{1.396299in}}%
\pgfpathlineto{\pgfqpoint{2.970360in}{1.410497in}}%
\pgfpathlineto{\pgfqpoint{2.975356in}{1.455834in}}%
\pgfpathlineto{\pgfqpoint{2.980353in}{1.484772in}}%
\pgfpathlineto{\pgfqpoint{2.985349in}{1.509060in}}%
\pgfpathlineto{\pgfqpoint{2.990345in}{1.517579in}}%
\pgfpathlineto{\pgfqpoint{2.995342in}{1.518440in}}%
\pgfpathlineto{\pgfqpoint{3.000338in}{1.517122in}}%
\pgfpathlineto{\pgfqpoint{3.005334in}{1.536642in}}%
\pgfpathlineto{\pgfqpoint{3.010331in}{1.552443in}}%
\pgfpathlineto{\pgfqpoint{3.015327in}{1.561502in}}%
\pgfpathlineto{\pgfqpoint{3.020324in}{1.560041in}}%
\pgfpathlineto{\pgfqpoint{3.025320in}{1.548325in}}%
\pgfpathlineto{\pgfqpoint{3.030316in}{1.542808in}}%
\pgfpathlineto{\pgfqpoint{3.035313in}{1.567429in}}%
\pgfpathlineto{\pgfqpoint{3.040309in}{1.586189in}}%
\pgfpathlineto{\pgfqpoint{3.045306in}{1.600707in}}%
\pgfpathlineto{\pgfqpoint{3.050302in}{1.610743in}}%
\pgfpathlineto{\pgfqpoint{3.055298in}{1.612908in}}%
\pgfpathlineto{\pgfqpoint{3.060295in}{1.609699in}}%
\pgfpathlineto{\pgfqpoint{3.065291in}{1.602437in}}%
\pgfpathlineto{\pgfqpoint{3.070287in}{1.603717in}}%
\pgfpathlineto{\pgfqpoint{3.075284in}{1.612834in}}%
\pgfpathlineto{\pgfqpoint{3.080280in}{1.614956in}}%
\pgfpathlineto{\pgfqpoint{3.085277in}{1.619769in}}%
\pgfpathlineto{\pgfqpoint{3.090273in}{1.622901in}}%
\pgfpathlineto{\pgfqpoint{3.095269in}{1.621301in}}%
\pgfpathlineto{\pgfqpoint{3.105262in}{1.613413in}}%
\pgfpathlineto{\pgfqpoint{3.110258in}{1.608003in}}%
\pgfpathlineto{\pgfqpoint{3.115255in}{1.602006in}}%
\pgfpathlineto{\pgfqpoint{3.120251in}{1.593378in}}%
\pgfpathlineto{\pgfqpoint{3.125248in}{1.589151in}}%
\pgfpathlineto{\pgfqpoint{3.130244in}{1.580857in}}%
\pgfpathlineto{\pgfqpoint{3.135240in}{1.566928in}}%
\pgfpathlineto{\pgfqpoint{3.140237in}{1.551956in}}%
\pgfpathlineto{\pgfqpoint{3.145233in}{1.520543in}}%
\pgfpathlineto{\pgfqpoint{3.150229in}{1.515001in}}%
\pgfpathlineto{\pgfqpoint{3.155226in}{1.536485in}}%
\pgfpathlineto{\pgfqpoint{3.160222in}{1.538087in}}%
\pgfpathlineto{\pgfqpoint{3.165219in}{1.543799in}}%
\pgfpathlineto{\pgfqpoint{3.170215in}{1.540396in}}%
\pgfpathlineto{\pgfqpoint{3.175211in}{1.537692in}}%
\pgfpathlineto{\pgfqpoint{3.180208in}{1.534471in}}%
\pgfpathlineto{\pgfqpoint{3.185204in}{1.530821in}}%
\pgfpathlineto{\pgfqpoint{3.190201in}{1.526218in}}%
\pgfpathlineto{\pgfqpoint{3.195197in}{1.528828in}}%
\pgfpathlineto{\pgfqpoint{3.200193in}{1.534147in}}%
\pgfpathlineto{\pgfqpoint{3.205190in}{1.542987in}}%
\pgfpathlineto{\pgfqpoint{3.210186in}{1.548022in}}%
\pgfpathlineto{\pgfqpoint{3.220179in}{1.556846in}}%
\pgfpathlineto{\pgfqpoint{3.225175in}{1.554280in}}%
\pgfpathlineto{\pgfqpoint{3.230172in}{1.553265in}}%
\pgfpathlineto{\pgfqpoint{3.240164in}{1.550222in}}%
\pgfpathlineto{\pgfqpoint{3.245161in}{1.546012in}}%
\pgfpathlineto{\pgfqpoint{3.250157in}{1.539686in}}%
\pgfpathlineto{\pgfqpoint{3.255153in}{1.530979in}}%
\pgfpathlineto{\pgfqpoint{3.260150in}{1.527593in}}%
\pgfpathlineto{\pgfqpoint{3.265146in}{1.523661in}}%
\pgfpathlineto{\pgfqpoint{3.275139in}{1.517487in}}%
\pgfpathlineto{\pgfqpoint{3.280135in}{1.513959in}}%
\pgfpathlineto{\pgfqpoint{3.285132in}{1.511911in}}%
\pgfpathlineto{\pgfqpoint{3.290128in}{1.511330in}}%
\pgfpathlineto{\pgfqpoint{3.295125in}{1.506357in}}%
\pgfpathlineto{\pgfqpoint{3.300121in}{1.500584in}}%
\pgfpathlineto{\pgfqpoint{3.305117in}{1.501208in}}%
\pgfpathlineto{\pgfqpoint{3.310114in}{1.497197in}}%
\pgfpathlineto{\pgfqpoint{3.315110in}{1.482558in}}%
\pgfpathlineto{\pgfqpoint{3.320106in}{1.475019in}}%
\pgfpathlineto{\pgfqpoint{3.325103in}{1.461700in}}%
\pgfpathlineto{\pgfqpoint{3.330099in}{1.460895in}}%
\pgfpathlineto{\pgfqpoint{3.335096in}{1.470276in}}%
\pgfpathlineto{\pgfqpoint{3.340092in}{1.499104in}}%
\pgfpathlineto{\pgfqpoint{3.345088in}{1.521674in}}%
\pgfpathlineto{\pgfqpoint{3.350085in}{1.541997in}}%
\pgfpathlineto{\pgfqpoint{3.355081in}{1.565500in}}%
\pgfpathlineto{\pgfqpoint{3.360077in}{1.581407in}}%
\pgfpathlineto{\pgfqpoint{3.365074in}{1.590281in}}%
\pgfpathlineto{\pgfqpoint{3.370070in}{1.599800in}}%
\pgfpathlineto{\pgfqpoint{3.375067in}{1.599125in}}%
\pgfpathlineto{\pgfqpoint{3.380063in}{1.604456in}}%
\pgfpathlineto{\pgfqpoint{3.385059in}{1.605996in}}%
\pgfpathlineto{\pgfqpoint{3.390056in}{1.608827in}}%
\pgfpathlineto{\pgfqpoint{3.395052in}{1.608141in}}%
\pgfpathlineto{\pgfqpoint{3.400048in}{1.609335in}}%
\pgfpathlineto{\pgfqpoint{3.405045in}{1.610236in}}%
\pgfpathlineto{\pgfqpoint{3.410041in}{1.613374in}}%
\pgfpathlineto{\pgfqpoint{3.415038in}{1.619661in}}%
\pgfpathlineto{\pgfqpoint{3.420034in}{1.621700in}}%
\pgfpathlineto{\pgfqpoint{3.425030in}{1.622604in}}%
\pgfpathlineto{\pgfqpoint{3.430027in}{1.627458in}}%
\pgfpathlineto{\pgfqpoint{3.435023in}{1.629635in}}%
\pgfpathlineto{\pgfqpoint{3.440020in}{1.631388in}}%
\pgfpathlineto{\pgfqpoint{3.445016in}{1.638372in}}%
\pgfpathlineto{\pgfqpoint{3.450012in}{1.642214in}}%
\pgfpathlineto{\pgfqpoint{3.455009in}{1.643316in}}%
\pgfpathlineto{\pgfqpoint{3.460005in}{1.648039in}}%
\pgfpathlineto{\pgfqpoint{3.465001in}{1.647628in}}%
\pgfpathlineto{\pgfqpoint{3.469998in}{1.636790in}}%
\pgfpathlineto{\pgfqpoint{3.479991in}{1.611004in}}%
\pgfpathlineto{\pgfqpoint{3.484987in}{1.599084in}}%
\pgfpathlineto{\pgfqpoint{3.489983in}{1.583429in}}%
\pgfpathlineto{\pgfqpoint{3.494980in}{1.575937in}}%
\pgfpathlineto{\pgfqpoint{3.499976in}{1.563502in}}%
\pgfpathlineto{\pgfqpoint{3.504972in}{1.558524in}}%
\pgfpathlineto{\pgfqpoint{3.509969in}{1.553138in}}%
\pgfpathlineto{\pgfqpoint{3.514965in}{1.548829in}}%
\pgfpathlineto{\pgfqpoint{3.519962in}{1.547064in}}%
\pgfpathlineto{\pgfqpoint{3.524958in}{1.541050in}}%
\pgfpathlineto{\pgfqpoint{3.529954in}{1.533018in}}%
\pgfpathlineto{\pgfqpoint{3.534951in}{1.523746in}}%
\pgfpathlineto{\pgfqpoint{3.539947in}{1.519078in}}%
\pgfpathlineto{\pgfqpoint{3.544943in}{1.511987in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{1.506092in}}%
\pgfpathlineto{\pgfqpoint{3.554936in}{1.504274in}}%
\pgfpathlineto{\pgfqpoint{3.559933in}{1.501096in}}%
\pgfpathlineto{\pgfqpoint{3.564929in}{1.500555in}}%
\pgfpathlineto{\pgfqpoint{3.569925in}{1.498494in}}%
\pgfpathlineto{\pgfqpoint{3.574922in}{1.498220in}}%
\pgfpathlineto{\pgfqpoint{3.579918in}{1.492725in}}%
\pgfpathlineto{\pgfqpoint{3.589911in}{1.487663in}}%
\pgfpathlineto{\pgfqpoint{3.594907in}{1.484266in}}%
\pgfpathlineto{\pgfqpoint{3.599904in}{1.484310in}}%
\pgfpathlineto{\pgfqpoint{3.604900in}{1.488829in}}%
\pgfpathlineto{\pgfqpoint{3.609896in}{1.490988in}}%
\pgfpathlineto{\pgfqpoint{3.614893in}{1.496408in}}%
\pgfpathlineto{\pgfqpoint{3.619889in}{1.499618in}}%
\pgfpathlineto{\pgfqpoint{3.629882in}{1.511530in}}%
\pgfpathlineto{\pgfqpoint{3.634878in}{1.522031in}}%
\pgfpathlineto{\pgfqpoint{3.639875in}{1.525341in}}%
\pgfpathlineto{\pgfqpoint{3.644871in}{1.533799in}}%
\pgfpathlineto{\pgfqpoint{3.649867in}{1.549300in}}%
\pgfpathlineto{\pgfqpoint{3.659860in}{1.584358in}}%
\pgfpathlineto{\pgfqpoint{3.664857in}{1.599633in}}%
\pgfpathlineto{\pgfqpoint{3.669853in}{1.622921in}}%
\pgfpathlineto{\pgfqpoint{3.674849in}{1.648205in}}%
\pgfpathlineto{\pgfqpoint{3.679846in}{1.677409in}}%
\pgfpathlineto{\pgfqpoint{3.684842in}{1.711574in}}%
\pgfpathlineto{\pgfqpoint{3.689838in}{1.755682in}}%
\pgfpathlineto{\pgfqpoint{3.694835in}{1.813257in}}%
\pgfpathlineto{\pgfqpoint{3.699831in}{1.905930in}}%
\pgfpathlineto{\pgfqpoint{3.704828in}{1.978128in}}%
\pgfpathlineto{\pgfqpoint{3.709824in}{2.032500in}}%
\pgfpathlineto{\pgfqpoint{3.714820in}{2.050698in}}%
\pgfpathlineto{\pgfqpoint{3.719817in}{2.094417in}}%
\pgfpathlineto{\pgfqpoint{3.724813in}{2.161151in}}%
\pgfpathlineto{\pgfqpoint{3.729810in}{2.247289in}}%
\pgfpathlineto{\pgfqpoint{3.734806in}{2.302299in}}%
\pgfpathlineto{\pgfqpoint{3.739802in}{2.296651in}}%
\pgfpathlineto{\pgfqpoint{3.744799in}{2.227515in}}%
\pgfpathlineto{\pgfqpoint{3.749795in}{2.106963in}}%
\pgfpathlineto{\pgfqpoint{3.759788in}{1.694710in}}%
\pgfpathlineto{\pgfqpoint{3.769781in}{1.873588in}}%
\pgfpathlineto{\pgfqpoint{3.774777in}{1.896310in}}%
\pgfpathlineto{\pgfqpoint{3.779773in}{1.899952in}}%
\pgfpathlineto{\pgfqpoint{3.784770in}{1.886747in}}%
\pgfpathlineto{\pgfqpoint{3.789766in}{1.868061in}}%
\pgfpathlineto{\pgfqpoint{3.794762in}{1.844645in}}%
\pgfpathlineto{\pgfqpoint{3.799759in}{1.816988in}}%
\pgfpathlineto{\pgfqpoint{3.804755in}{1.780876in}}%
\pgfpathlineto{\pgfqpoint{3.814748in}{1.685103in}}%
\pgfpathlineto{\pgfqpoint{3.819744in}{1.651836in}}%
\pgfpathlineto{\pgfqpoint{3.824741in}{1.612398in}}%
\pgfpathlineto{\pgfqpoint{3.829737in}{1.558816in}}%
\pgfpathlineto{\pgfqpoint{3.834734in}{1.558008in}}%
\pgfpathlineto{\pgfqpoint{3.839730in}{1.587744in}}%
\pgfpathlineto{\pgfqpoint{3.849723in}{1.766913in}}%
\pgfpathlineto{\pgfqpoint{3.854719in}{1.818489in}}%
\pgfpathlineto{\pgfqpoint{3.859715in}{1.768833in}}%
\pgfpathlineto{\pgfqpoint{3.864712in}{1.703393in}}%
\pgfpathlineto{\pgfqpoint{3.869708in}{1.627967in}}%
\pgfpathlineto{\pgfqpoint{3.874705in}{1.635446in}}%
\pgfpathlineto{\pgfqpoint{3.879701in}{1.653452in}}%
\pgfpathlineto{\pgfqpoint{3.884697in}{1.693517in}}%
\pgfpathlineto{\pgfqpoint{3.889694in}{1.738644in}}%
\pgfpathlineto{\pgfqpoint{3.894690in}{1.792497in}}%
\pgfpathlineto{\pgfqpoint{3.899686in}{1.905808in}}%
\pgfpathlineto{\pgfqpoint{3.904683in}{1.971807in}}%
\pgfpathlineto{\pgfqpoint{3.909679in}{2.010281in}}%
\pgfpathlineto{\pgfqpoint{3.914676in}{2.042769in}}%
\pgfpathlineto{\pgfqpoint{3.924668in}{1.905298in}}%
\pgfpathlineto{\pgfqpoint{3.929665in}{1.864646in}}%
\pgfpathlineto{\pgfqpoint{3.934661in}{1.835361in}}%
\pgfpathlineto{\pgfqpoint{3.939657in}{1.815510in}}%
\pgfpathlineto{\pgfqpoint{3.944654in}{1.810363in}}%
\pgfpathlineto{\pgfqpoint{3.949650in}{1.796051in}}%
\pgfpathlineto{\pgfqpoint{3.954647in}{1.789171in}}%
\pgfpathlineto{\pgfqpoint{3.959643in}{1.795791in}}%
\pgfpathlineto{\pgfqpoint{3.964639in}{1.818069in}}%
\pgfpathlineto{\pgfqpoint{3.969636in}{1.851744in}}%
\pgfpathlineto{\pgfqpoint{3.974632in}{1.891063in}}%
\pgfpathlineto{\pgfqpoint{3.979629in}{1.916193in}}%
\pgfpathlineto{\pgfqpoint{3.989621in}{1.978915in}}%
\pgfpathlineto{\pgfqpoint{3.994618in}{1.984948in}}%
\pgfpathlineto{\pgfqpoint{3.999614in}{1.968031in}}%
\pgfpathlineto{\pgfqpoint{4.004610in}{1.943214in}}%
\pgfpathlineto{\pgfqpoint{4.009607in}{1.890909in}}%
\pgfpathlineto{\pgfqpoint{4.014603in}{1.885769in}}%
\pgfpathlineto{\pgfqpoint{4.019600in}{1.872072in}}%
\pgfpathlineto{\pgfqpoint{4.024596in}{1.883933in}}%
\pgfpathlineto{\pgfqpoint{4.029592in}{1.876768in}}%
\pgfpathlineto{\pgfqpoint{4.034589in}{1.844592in}}%
\pgfpathlineto{\pgfqpoint{4.039585in}{1.798451in}}%
\pgfpathlineto{\pgfqpoint{4.044581in}{1.759176in}}%
\pgfpathlineto{\pgfqpoint{4.054574in}{1.699766in}}%
\pgfpathlineto{\pgfqpoint{4.059571in}{1.669542in}}%
\pgfpathlineto{\pgfqpoint{4.069563in}{1.618731in}}%
\pgfpathlineto{\pgfqpoint{4.074560in}{1.598572in}}%
\pgfpathlineto{\pgfqpoint{4.079556in}{1.572164in}}%
\pgfpathlineto{\pgfqpoint{4.089549in}{1.515500in}}%
\pgfpathlineto{\pgfqpoint{4.094545in}{1.497724in}}%
\pgfpathlineto{\pgfqpoint{4.099542in}{1.508252in}}%
\pgfpathlineto{\pgfqpoint{4.104538in}{1.540274in}}%
\pgfpathlineto{\pgfqpoint{4.109534in}{1.567209in}}%
\pgfpathlineto{\pgfqpoint{4.114531in}{1.582537in}}%
\pgfpathlineto{\pgfqpoint{4.119527in}{1.584258in}}%
\pgfpathlineto{\pgfqpoint{4.124524in}{1.570944in}}%
\pgfpathlineto{\pgfqpoint{4.129520in}{1.567599in}}%
\pgfpathlineto{\pgfqpoint{4.134516in}{1.563739in}}%
\pgfpathlineto{\pgfqpoint{4.139513in}{1.558610in}}%
\pgfpathlineto{\pgfqpoint{4.144509in}{1.536546in}}%
\pgfpathlineto{\pgfqpoint{4.149505in}{1.511634in}}%
\pgfpathlineto{\pgfqpoint{4.154502in}{1.501210in}}%
\pgfpathlineto{\pgfqpoint{4.159498in}{1.492466in}}%
\pgfpathlineto{\pgfqpoint{4.164495in}{1.480078in}}%
\pgfpathlineto{\pgfqpoint{4.169491in}{1.471050in}}%
\pgfpathlineto{\pgfqpoint{4.174487in}{1.461323in}}%
\pgfpathlineto{\pgfqpoint{4.179484in}{1.446164in}}%
\pgfpathlineto{\pgfqpoint{4.184480in}{1.433665in}}%
\pgfpathlineto{\pgfqpoint{4.189476in}{1.413758in}}%
\pgfpathlineto{\pgfqpoint{4.194473in}{1.400933in}}%
\pgfpathlineto{\pgfqpoint{4.199469in}{1.388882in}}%
\pgfpathlineto{\pgfqpoint{4.204466in}{1.386049in}}%
\pgfpathlineto{\pgfqpoint{4.209462in}{1.392028in}}%
\pgfpathlineto{\pgfqpoint{4.214458in}{1.400113in}}%
\pgfpathlineto{\pgfqpoint{4.219455in}{1.404782in}}%
\pgfpathlineto{\pgfqpoint{4.224451in}{1.418529in}}%
\pgfpathlineto{\pgfqpoint{4.229448in}{1.426885in}}%
\pgfpathlineto{\pgfqpoint{4.234444in}{1.430084in}}%
\pgfpathlineto{\pgfqpoint{4.239440in}{1.437989in}}%
\pgfpathlineto{\pgfqpoint{4.244437in}{1.441543in}}%
\pgfpathlineto{\pgfqpoint{4.249433in}{1.451208in}}%
\pgfpathlineto{\pgfqpoint{4.254429in}{1.467251in}}%
\pgfpathlineto{\pgfqpoint{4.259426in}{1.469663in}}%
\pgfpathlineto{\pgfqpoint{4.264422in}{1.462507in}}%
\pgfpathlineto{\pgfqpoint{4.269419in}{1.451718in}}%
\pgfpathlineto{\pgfqpoint{4.274415in}{1.436726in}}%
\pgfpathlineto{\pgfqpoint{4.279411in}{1.427187in}}%
\pgfpathlineto{\pgfqpoint{4.284408in}{1.415843in}}%
\pgfpathlineto{\pgfqpoint{4.289404in}{1.395390in}}%
\pgfpathlineto{\pgfqpoint{4.294400in}{1.367863in}}%
\pgfpathlineto{\pgfqpoint{4.299397in}{1.342854in}}%
\pgfpathlineto{\pgfqpoint{4.304393in}{1.323656in}}%
\pgfpathlineto{\pgfqpoint{4.309390in}{1.301791in}}%
\pgfpathlineto{\pgfqpoint{4.319382in}{1.266497in}}%
\pgfpathlineto{\pgfqpoint{4.324379in}{1.252772in}}%
\pgfpathlineto{\pgfqpoint{4.329375in}{1.241437in}}%
\pgfpathlineto{\pgfqpoint{4.334371in}{1.262305in}}%
\pgfpathlineto{\pgfqpoint{4.339368in}{1.319242in}}%
\pgfpathlineto{\pgfqpoint{4.344364in}{1.356664in}}%
\pgfpathlineto{\pgfqpoint{4.349361in}{1.390080in}}%
\pgfpathlineto{\pgfqpoint{4.354357in}{1.396656in}}%
\pgfpathlineto{\pgfqpoint{4.359353in}{1.403800in}}%
\pgfpathlineto{\pgfqpoint{4.364350in}{1.403671in}}%
\pgfpathlineto{\pgfqpoint{4.369346in}{1.402563in}}%
\pgfpathlineto{\pgfqpoint{4.374343in}{1.399697in}}%
\pgfpathlineto{\pgfqpoint{4.379339in}{1.391320in}}%
\pgfpathlineto{\pgfqpoint{4.384335in}{1.382183in}}%
\pgfpathlineto{\pgfqpoint{4.389332in}{1.376041in}}%
\pgfpathlineto{\pgfqpoint{4.394328in}{1.364025in}}%
\pgfpathlineto{\pgfqpoint{4.399324in}{1.357551in}}%
\pgfpathlineto{\pgfqpoint{4.404321in}{1.338757in}}%
\pgfpathlineto{\pgfqpoint{4.409317in}{1.311450in}}%
\pgfpathlineto{\pgfqpoint{4.414314in}{1.260875in}}%
\pgfpathlineto{\pgfqpoint{4.419310in}{1.258050in}}%
\pgfpathlineto{\pgfqpoint{4.424306in}{1.302819in}}%
\pgfpathlineto{\pgfqpoint{4.429303in}{1.319750in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.324541in}}%
\pgfpathlineto{\pgfqpoint{4.439295in}{1.335388in}}%
\pgfpathlineto{\pgfqpoint{4.444292in}{1.342180in}}%
\pgfpathlineto{\pgfqpoint{4.449288in}{1.344492in}}%
\pgfpathlineto{\pgfqpoint{4.454285in}{1.348495in}}%
\pgfpathlineto{\pgfqpoint{4.464277in}{1.351724in}}%
\pgfpathlineto{\pgfqpoint{4.469274in}{1.344577in}}%
\pgfpathlineto{\pgfqpoint{4.474270in}{1.338868in}}%
\pgfpathlineto{\pgfqpoint{4.484263in}{1.338536in}}%
\pgfpathlineto{\pgfqpoint{4.489259in}{1.336883in}}%
\pgfpathlineto{\pgfqpoint{4.494256in}{1.346502in}}%
\pgfpathlineto{\pgfqpoint{4.499252in}{1.353441in}}%
\pgfpathlineto{\pgfqpoint{4.504248in}{1.367572in}}%
\pgfpathlineto{\pgfqpoint{4.514241in}{1.386706in}}%
\pgfpathlineto{\pgfqpoint{4.519238in}{1.393230in}}%
\pgfpathlineto{\pgfqpoint{4.524234in}{1.410790in}}%
\pgfpathlineto{\pgfqpoint{4.529230in}{1.421592in}}%
\pgfpathlineto{\pgfqpoint{4.534227in}{1.427380in}}%
\pgfpathlineto{\pgfqpoint{4.549216in}{1.449057in}}%
\pgfpathlineto{\pgfqpoint{4.564205in}{1.491741in}}%
\pgfpathlineto{\pgfqpoint{4.569201in}{1.510541in}}%
\pgfpathlineto{\pgfqpoint{4.574198in}{1.537043in}}%
\pgfpathlineto{\pgfqpoint{4.579194in}{1.610502in}}%
\pgfpathlineto{\pgfqpoint{4.584190in}{1.605194in}}%
\pgfpathlineto{\pgfqpoint{4.589187in}{1.523869in}}%
\pgfpathlineto{\pgfqpoint{4.594183in}{1.493496in}}%
\pgfpathlineto{\pgfqpoint{4.599180in}{1.460362in}}%
\pgfpathlineto{\pgfqpoint{4.604176in}{1.431635in}}%
\pgfpathlineto{\pgfqpoint{4.609172in}{1.385532in}}%
\pgfpathlineto{\pgfqpoint{4.614169in}{1.362822in}}%
\pgfpathlineto{\pgfqpoint{4.619165in}{1.342978in}}%
\pgfpathlineto{\pgfqpoint{4.624162in}{1.331434in}}%
\pgfpathlineto{\pgfqpoint{4.629158in}{1.318364in}}%
\pgfpathlineto{\pgfqpoint{4.639151in}{1.297404in}}%
\pgfpathlineto{\pgfqpoint{4.644147in}{1.291493in}}%
\pgfpathlineto{\pgfqpoint{4.649143in}{1.275107in}}%
\pgfpathlineto{\pgfqpoint{4.654140in}{1.266683in}}%
\pgfpathlineto{\pgfqpoint{4.659136in}{1.264290in}}%
\pgfpathlineto{\pgfqpoint{4.664133in}{1.249628in}}%
\pgfpathlineto{\pgfqpoint{4.669129in}{1.245446in}}%
\pgfpathlineto{\pgfqpoint{4.674125in}{1.237137in}}%
\pgfpathlineto{\pgfqpoint{4.679122in}{1.245814in}}%
\pgfpathlineto{\pgfqpoint{4.684118in}{1.249873in}}%
\pgfpathlineto{\pgfqpoint{4.689114in}{1.258774in}}%
\pgfpathlineto{\pgfqpoint{4.694111in}{1.262906in}}%
\pgfpathlineto{\pgfqpoint{4.699107in}{1.261084in}}%
\pgfpathlineto{\pgfqpoint{4.704104in}{1.238173in}}%
\pgfpathlineto{\pgfqpoint{4.709100in}{1.218862in}}%
\pgfpathlineto{\pgfqpoint{4.729085in}{1.067390in}}%
\pgfpathlineto{\pgfqpoint{4.734082in}{1.113826in}}%
\pgfpathlineto{\pgfqpoint{4.739078in}{1.166106in}}%
\pgfpathlineto{\pgfqpoint{4.744075in}{1.214068in}}%
\pgfpathlineto{\pgfqpoint{4.749071in}{1.249337in}}%
\pgfpathlineto{\pgfqpoint{4.779049in}{1.435438in}}%
\pgfpathlineto{\pgfqpoint{4.784046in}{1.472503in}}%
\pgfpathlineto{\pgfqpoint{4.794038in}{1.584040in}}%
\pgfpathlineto{\pgfqpoint{4.799035in}{1.714678in}}%
\pgfpathlineto{\pgfqpoint{4.804031in}{1.720556in}}%
\pgfpathlineto{\pgfqpoint{4.809028in}{1.574231in}}%
\pgfpathlineto{\pgfqpoint{4.814024in}{1.544948in}}%
\pgfpathlineto{\pgfqpoint{4.819020in}{1.520147in}}%
\pgfpathlineto{\pgfqpoint{4.824017in}{1.511120in}}%
\pgfpathlineto{\pgfqpoint{4.829013in}{1.497798in}}%
\pgfpathlineto{\pgfqpoint{4.834009in}{1.492647in}}%
\pgfpathlineto{\pgfqpoint{4.839006in}{1.491647in}}%
\pgfpathlineto{\pgfqpoint{4.844002in}{1.490034in}}%
\pgfpathlineto{\pgfqpoint{4.848999in}{1.493964in}}%
\pgfpathlineto{\pgfqpoint{4.853995in}{1.495177in}}%
\pgfpathlineto{\pgfqpoint{4.858991in}{1.495044in}}%
\pgfpathlineto{\pgfqpoint{4.863988in}{1.500914in}}%
\pgfpathlineto{\pgfqpoint{4.868984in}{1.508314in}}%
\pgfpathlineto{\pgfqpoint{4.873980in}{1.507533in}}%
\pgfpathlineto{\pgfqpoint{4.878977in}{1.499038in}}%
\pgfpathlineto{\pgfqpoint{4.883973in}{1.483863in}}%
\pgfpathlineto{\pgfqpoint{4.888970in}{1.470659in}}%
\pgfpathlineto{\pgfqpoint{4.893966in}{1.447255in}}%
\pgfpathlineto{\pgfqpoint{4.903959in}{1.429676in}}%
\pgfpathlineto{\pgfqpoint{4.908955in}{1.429579in}}%
\pgfpathlineto{\pgfqpoint{4.913952in}{1.431946in}}%
\pgfpathlineto{\pgfqpoint{4.918948in}{1.445747in}}%
\pgfpathlineto{\pgfqpoint{4.923944in}{1.458582in}}%
\pgfpathlineto{\pgfqpoint{4.928941in}{1.469262in}}%
\pgfpathlineto{\pgfqpoint{4.938933in}{1.495812in}}%
\pgfpathlineto{\pgfqpoint{4.948926in}{1.518999in}}%
\pgfpathlineto{\pgfqpoint{4.953923in}{1.532617in}}%
\pgfpathlineto{\pgfqpoint{4.958919in}{1.545340in}}%
\pgfpathlineto{\pgfqpoint{4.963915in}{1.550779in}}%
\pgfpathlineto{\pgfqpoint{4.968912in}{1.563965in}}%
\pgfpathlineto{\pgfqpoint{4.973908in}{1.571114in}}%
\pgfpathlineto{\pgfqpoint{4.978904in}{1.580967in}}%
\pgfpathlineto{\pgfqpoint{4.983901in}{1.587801in}}%
\pgfpathlineto{\pgfqpoint{4.988897in}{1.587023in}}%
\pgfpathlineto{\pgfqpoint{4.993894in}{1.583126in}}%
\pgfpathlineto{\pgfqpoint{4.998890in}{1.585989in}}%
\pgfpathlineto{\pgfqpoint{5.003886in}{1.585096in}}%
\pgfpathlineto{\pgfqpoint{5.008883in}{1.597168in}}%
\pgfpathlineto{\pgfqpoint{5.013879in}{1.604443in}}%
\pgfpathlineto{\pgfqpoint{5.018875in}{1.607830in}}%
\pgfpathlineto{\pgfqpoint{5.023872in}{1.614234in}}%
\pgfpathlineto{\pgfqpoint{5.028868in}{1.607937in}}%
\pgfpathlineto{\pgfqpoint{5.033865in}{1.590190in}}%
\pgfpathlineto{\pgfqpoint{5.038861in}{1.560531in}}%
\pgfpathlineto{\pgfqpoint{5.043857in}{1.525386in}}%
\pgfpathlineto{\pgfqpoint{5.048854in}{1.492905in}}%
\pgfpathlineto{\pgfqpoint{5.053850in}{1.464725in}}%
\pgfpathlineto{\pgfqpoint{5.063843in}{1.420862in}}%
\pgfpathlineto{\pgfqpoint{5.068839in}{1.397486in}}%
\pgfpathlineto{\pgfqpoint{5.073836in}{1.371038in}}%
\pgfpathlineto{\pgfqpoint{5.078832in}{1.349502in}}%
\pgfpathlineto{\pgfqpoint{5.083828in}{1.329253in}}%
\pgfpathlineto{\pgfqpoint{5.088825in}{1.307072in}}%
\pgfpathlineto{\pgfqpoint{5.093821in}{1.275551in}}%
\pgfpathlineto{\pgfqpoint{5.098818in}{1.255935in}}%
\pgfpathlineto{\pgfqpoint{5.103814in}{1.225513in}}%
\pgfpathlineto{\pgfqpoint{5.108810in}{1.209818in}}%
\pgfpathlineto{\pgfqpoint{5.113807in}{1.195875in}}%
\pgfpathlineto{\pgfqpoint{5.118803in}{1.194883in}}%
\pgfpathlineto{\pgfqpoint{5.133792in}{1.253665in}}%
\pgfpathlineto{\pgfqpoint{5.138789in}{1.260907in}}%
\pgfpathlineto{\pgfqpoint{5.143785in}{1.269666in}}%
\pgfpathlineto{\pgfqpoint{5.148781in}{1.275617in}}%
\pgfpathlineto{\pgfqpoint{5.153778in}{1.277383in}}%
\pgfpathlineto{\pgfqpoint{5.158774in}{1.268638in}}%
\pgfpathlineto{\pgfqpoint{5.163771in}{1.256569in}}%
\pgfpathlineto{\pgfqpoint{5.168767in}{1.239802in}}%
\pgfpathlineto{\pgfqpoint{5.173763in}{1.226046in}}%
\pgfpathlineto{\pgfqpoint{5.178760in}{1.241992in}}%
\pgfpathlineto{\pgfqpoint{5.183756in}{1.251525in}}%
\pgfpathlineto{\pgfqpoint{5.188752in}{1.261885in}}%
\pgfpathlineto{\pgfqpoint{5.193749in}{1.265460in}}%
\pgfpathlineto{\pgfqpoint{5.198745in}{1.262376in}}%
\pgfpathlineto{\pgfqpoint{5.203742in}{1.257883in}}%
\pgfpathlineto{\pgfqpoint{5.208738in}{1.248801in}}%
\pgfpathlineto{\pgfqpoint{5.213734in}{1.233244in}}%
\pgfpathlineto{\pgfqpoint{5.218731in}{1.225768in}}%
\pgfpathlineto{\pgfqpoint{5.223727in}{1.214396in}}%
\pgfpathlineto{\pgfqpoint{5.228723in}{1.207102in}}%
\pgfpathlineto{\pgfqpoint{5.233720in}{1.191099in}}%
\pgfpathlineto{\pgfqpoint{5.238716in}{1.186841in}}%
\pgfpathlineto{\pgfqpoint{5.243713in}{1.187171in}}%
\pgfpathlineto{\pgfqpoint{5.248709in}{1.183221in}}%
\pgfpathlineto{\pgfqpoint{5.253705in}{1.172638in}}%
\pgfpathlineto{\pgfqpoint{5.258702in}{1.179272in}}%
\pgfpathlineto{\pgfqpoint{5.263698in}{1.169956in}}%
\pgfpathlineto{\pgfqpoint{5.268694in}{1.178717in}}%
\pgfpathlineto{\pgfqpoint{5.273691in}{1.191230in}}%
\pgfpathlineto{\pgfqpoint{5.278687in}{1.225751in}}%
\pgfpathlineto{\pgfqpoint{5.283684in}{1.284833in}}%
\pgfpathlineto{\pgfqpoint{5.288680in}{1.329487in}}%
\pgfpathlineto{\pgfqpoint{5.293676in}{1.386037in}}%
\pgfpathlineto{\pgfqpoint{5.298673in}{1.422380in}}%
\pgfpathlineto{\pgfqpoint{5.303669in}{1.455067in}}%
\pgfpathlineto{\pgfqpoint{5.308666in}{1.482592in}}%
\pgfpathlineto{\pgfqpoint{5.313662in}{1.482237in}}%
\pgfpathlineto{\pgfqpoint{5.318658in}{1.477689in}}%
\pgfpathlineto{\pgfqpoint{5.323655in}{1.464817in}}%
\pgfpathlineto{\pgfqpoint{5.328651in}{1.464990in}}%
\pgfpathlineto{\pgfqpoint{5.333647in}{1.476578in}}%
\pgfpathlineto{\pgfqpoint{5.338644in}{1.481079in}}%
\pgfpathlineto{\pgfqpoint{5.343640in}{1.493145in}}%
\pgfpathlineto{\pgfqpoint{5.348637in}{1.499823in}}%
\pgfpathlineto{\pgfqpoint{5.353633in}{1.501221in}}%
\pgfpathlineto{\pgfqpoint{5.363626in}{1.498560in}}%
\pgfpathlineto{\pgfqpoint{5.368622in}{1.497003in}}%
\pgfpathlineto{\pgfqpoint{5.373618in}{1.496465in}}%
\pgfpathlineto{\pgfqpoint{5.378615in}{1.497482in}}%
\pgfpathlineto{\pgfqpoint{5.383611in}{1.497570in}}%
\pgfpathlineto{\pgfqpoint{5.388608in}{1.496687in}}%
\pgfpathlineto{\pgfqpoint{5.398600in}{1.496737in}}%
\pgfpathlineto{\pgfqpoint{5.403597in}{1.498566in}}%
\pgfpathlineto{\pgfqpoint{5.408593in}{1.494372in}}%
\pgfpathlineto{\pgfqpoint{5.413589in}{1.495185in}}%
\pgfpathlineto{\pgfqpoint{5.418586in}{1.498907in}}%
\pgfpathlineto{\pgfqpoint{5.423582in}{1.510287in}}%
\pgfpathlineto{\pgfqpoint{5.428579in}{1.526682in}}%
\pgfpathlineto{\pgfqpoint{5.433575in}{1.545870in}}%
\pgfpathlineto{\pgfqpoint{5.443568in}{1.597686in}}%
\pgfpathlineto{\pgfqpoint{5.448564in}{1.623506in}}%
\pgfpathlineto{\pgfqpoint{5.453561in}{1.647341in}}%
\pgfpathlineto{\pgfqpoint{5.458557in}{1.672580in}}%
\pgfpathlineto{\pgfqpoint{5.463553in}{1.690036in}}%
\pgfpathlineto{\pgfqpoint{5.468550in}{1.706069in}}%
\pgfpathlineto{\pgfqpoint{5.473546in}{1.723531in}}%
\pgfpathlineto{\pgfqpoint{5.478542in}{1.736332in}}%
\pgfpathlineto{\pgfqpoint{5.483539in}{1.768022in}}%
\pgfpathlineto{\pgfqpoint{5.488535in}{1.770214in}}%
\pgfpathlineto{\pgfqpoint{5.493532in}{1.734104in}}%
\pgfpathlineto{\pgfqpoint{5.498528in}{1.719432in}}%
\pgfpathlineto{\pgfqpoint{5.503524in}{1.700408in}}%
\pgfpathlineto{\pgfqpoint{5.508521in}{1.704280in}}%
\pgfpathlineto{\pgfqpoint{5.513517in}{1.724981in}}%
\pgfpathlineto{\pgfqpoint{5.518513in}{1.756769in}}%
\pgfpathlineto{\pgfqpoint{5.523510in}{1.785961in}}%
\pgfpathlineto{\pgfqpoint{5.528506in}{1.841030in}}%
\pgfpathlineto{\pgfqpoint{5.533503in}{1.907478in}}%
\pgfpathlineto{\pgfqpoint{5.543495in}{1.839177in}}%
\pgfpathlineto{\pgfqpoint{5.548492in}{1.830994in}}%
\pgfpathlineto{\pgfqpoint{5.553488in}{1.826522in}}%
\pgfpathlineto{\pgfqpoint{5.558485in}{1.828007in}}%
\pgfpathlineto{\pgfqpoint{5.563481in}{1.827772in}}%
\pgfpathlineto{\pgfqpoint{5.568477in}{1.832966in}}%
\pgfpathlineto{\pgfqpoint{5.573474in}{1.845014in}}%
\pgfpathlineto{\pgfqpoint{5.578470in}{1.864784in}}%
\pgfpathlineto{\pgfqpoint{5.583466in}{1.895412in}}%
\pgfpathlineto{\pgfqpoint{5.588463in}{1.934297in}}%
\pgfpathlineto{\pgfqpoint{5.593459in}{1.993190in}}%
\pgfpathlineto{\pgfqpoint{5.598456in}{2.045310in}}%
\pgfpathlineto{\pgfqpoint{5.603452in}{2.083029in}}%
\pgfpathlineto{\pgfqpoint{5.608448in}{2.090949in}}%
\pgfpathlineto{\pgfqpoint{5.613445in}{2.056530in}}%
\pgfpathlineto{\pgfqpoint{5.623437in}{1.983168in}}%
\pgfpathlineto{\pgfqpoint{5.633430in}{1.884902in}}%
\pgfpathlineto{\pgfqpoint{5.638427in}{1.830815in}}%
\pgfpathlineto{\pgfqpoint{5.643423in}{1.792701in}}%
\pgfpathlineto{\pgfqpoint{5.648419in}{1.770610in}}%
\pgfpathlineto{\pgfqpoint{5.653416in}{1.754116in}}%
\pgfpathlineto{\pgfqpoint{5.658412in}{1.747262in}}%
\pgfpathlineto{\pgfqpoint{5.663408in}{1.746613in}}%
\pgfpathlineto{\pgfqpoint{5.668405in}{1.742798in}}%
\pgfpathlineto{\pgfqpoint{5.683394in}{1.723892in}}%
\pgfpathlineto{\pgfqpoint{5.688390in}{1.719973in}}%
\pgfpathlineto{\pgfqpoint{5.693387in}{1.725489in}}%
\pgfpathlineto{\pgfqpoint{5.698383in}{1.731522in}}%
\pgfpathlineto{\pgfqpoint{5.703380in}{1.739683in}}%
\pgfpathlineto{\pgfqpoint{5.713372in}{1.749435in}}%
\pgfpathlineto{\pgfqpoint{5.718369in}{1.737198in}}%
\pgfpathlineto{\pgfqpoint{5.723365in}{1.740041in}}%
\pgfpathlineto{\pgfqpoint{5.728361in}{1.735637in}}%
\pgfpathlineto{\pgfqpoint{5.733358in}{1.735842in}}%
\pgfpathlineto{\pgfqpoint{5.738354in}{1.734218in}}%
\pgfpathlineto{\pgfqpoint{5.743351in}{1.731120in}}%
\pgfpathlineto{\pgfqpoint{5.748347in}{1.734569in}}%
\pgfpathlineto{\pgfqpoint{5.753343in}{1.736419in}}%
\pgfpathlineto{\pgfqpoint{5.763336in}{1.737476in}}%
\pgfpathlineto{\pgfqpoint{5.768332in}{1.734482in}}%
\pgfpathlineto{\pgfqpoint{5.773329in}{1.731157in}}%
\pgfpathlineto{\pgfqpoint{5.778325in}{1.732086in}}%
\pgfpathlineto{\pgfqpoint{5.783322in}{1.730546in}}%
\pgfpathlineto{\pgfqpoint{5.788318in}{1.727043in}}%
\pgfpathlineto{\pgfqpoint{5.793314in}{1.729978in}}%
\pgfpathlineto{\pgfqpoint{5.798311in}{1.724702in}}%
\pgfpathlineto{\pgfqpoint{5.803307in}{1.727911in}}%
\pgfpathlineto{\pgfqpoint{5.808303in}{1.726643in}}%
\pgfpathlineto{\pgfqpoint{5.813300in}{1.735220in}}%
\pgfpathlineto{\pgfqpoint{5.818296in}{1.738301in}}%
\pgfpathlineto{\pgfqpoint{5.823293in}{1.745583in}}%
\pgfpathlineto{\pgfqpoint{5.828289in}{1.751868in}}%
\pgfpathlineto{\pgfqpoint{5.833285in}{1.758660in}}%
\pgfpathlineto{\pgfqpoint{5.838282in}{1.764643in}}%
\pgfpathlineto{\pgfqpoint{5.843278in}{1.772304in}}%
\pgfpathlineto{\pgfqpoint{5.848275in}{1.768950in}}%
\pgfpathlineto{\pgfqpoint{5.853271in}{1.767753in}}%
\pgfpathlineto{\pgfqpoint{5.858267in}{1.765389in}}%
\pgfpathlineto{\pgfqpoint{5.863264in}{1.764928in}}%
\pgfpathlineto{\pgfqpoint{5.868260in}{1.768216in}}%
\pgfpathlineto{\pgfqpoint{5.873256in}{1.762043in}}%
\pgfpathlineto{\pgfqpoint{5.878253in}{1.768666in}}%
\pgfpathlineto{\pgfqpoint{5.883249in}{1.774208in}}%
\pgfpathlineto{\pgfqpoint{5.888246in}{1.774330in}}%
\pgfpathlineto{\pgfqpoint{5.893242in}{1.790751in}}%
\pgfpathlineto{\pgfqpoint{5.898238in}{1.787478in}}%
\pgfpathlineto{\pgfqpoint{5.903235in}{1.777415in}}%
\pgfpathlineto{\pgfqpoint{5.908231in}{1.764545in}}%
\pgfpathlineto{\pgfqpoint{5.923220in}{1.715847in}}%
\pgfpathlineto{\pgfqpoint{5.928217in}{1.697837in}}%
\pgfpathlineto{\pgfqpoint{5.933213in}{1.683502in}}%
\pgfpathlineto{\pgfqpoint{5.943206in}{1.661930in}}%
\pgfpathlineto{\pgfqpoint{5.948202in}{1.654585in}}%
\pgfpathlineto{\pgfqpoint{5.953199in}{1.646274in}}%
\pgfpathlineto{\pgfqpoint{5.958195in}{1.642471in}}%
\pgfpathlineto{\pgfqpoint{5.963191in}{1.639289in}}%
\pgfpathlineto{\pgfqpoint{5.968188in}{1.639938in}}%
\pgfpathlineto{\pgfqpoint{5.973184in}{1.638488in}}%
\pgfpathlineto{\pgfqpoint{5.978180in}{1.641538in}}%
\pgfpathlineto{\pgfqpoint{5.988173in}{1.649635in}}%
\pgfpathlineto{\pgfqpoint{5.993170in}{1.656995in}}%
\pgfpathlineto{\pgfqpoint{6.003162in}{1.658482in}}%
\pgfpathlineto{\pgfqpoint{6.008159in}{1.647601in}}%
\pgfpathlineto{\pgfqpoint{6.013155in}{1.631874in}}%
\pgfpathlineto{\pgfqpoint{6.018151in}{1.617899in}}%
\pgfpathlineto{\pgfqpoint{6.023148in}{1.602583in}}%
\pgfpathlineto{\pgfqpoint{6.033141in}{1.564583in}}%
\pgfpathlineto{\pgfqpoint{6.043133in}{1.523191in}}%
\pgfpathlineto{\pgfqpoint{6.053126in}{1.443784in}}%
\pgfpathlineto{\pgfqpoint{6.063119in}{1.501801in}}%
\pgfpathlineto{\pgfqpoint{6.068115in}{1.514210in}}%
\pgfpathlineto{\pgfqpoint{6.073112in}{1.530488in}}%
\pgfpathlineto{\pgfqpoint{6.078108in}{1.537922in}}%
\pgfpathlineto{\pgfqpoint{6.083104in}{1.544538in}}%
\pgfpathlineto{\pgfqpoint{6.088101in}{1.552291in}}%
\pgfpathlineto{\pgfqpoint{6.093097in}{1.568163in}}%
\pgfpathlineto{\pgfqpoint{6.098094in}{1.551979in}}%
\pgfpathlineto{\pgfqpoint{6.103090in}{1.522627in}}%
\pgfpathlineto{\pgfqpoint{6.108086in}{1.470446in}}%
\pgfpathlineto{\pgfqpoint{6.113083in}{1.462873in}}%
\pgfpathlineto{\pgfqpoint{6.118079in}{1.489176in}}%
\pgfpathlineto{\pgfqpoint{6.123075in}{1.494807in}}%
\pgfpathlineto{\pgfqpoint{6.128072in}{1.496297in}}%
\pgfpathlineto{\pgfqpoint{6.133068in}{1.496849in}}%
\pgfpathlineto{\pgfqpoint{6.138065in}{1.498802in}}%
\pgfpathlineto{\pgfqpoint{6.148057in}{1.504408in}}%
\pgfpathlineto{\pgfqpoint{6.153054in}{1.508030in}}%
\pgfpathlineto{\pgfqpoint{6.158050in}{1.512833in}}%
\pgfpathlineto{\pgfqpoint{6.163046in}{1.513039in}}%
\pgfpathlineto{\pgfqpoint{6.168043in}{1.518291in}}%
\pgfpathlineto{\pgfqpoint{6.173039in}{1.520163in}}%
\pgfpathlineto{\pgfqpoint{6.178036in}{1.524434in}}%
\pgfpathlineto{\pgfqpoint{6.183032in}{1.533114in}}%
\pgfpathlineto{\pgfqpoint{6.188028in}{1.550795in}}%
\pgfpathlineto{\pgfqpoint{6.193025in}{1.586514in}}%
\pgfpathlineto{\pgfqpoint{6.198021in}{1.600006in}}%
\pgfpathlineto{\pgfqpoint{6.203017in}{1.581832in}}%
\pgfpathlineto{\pgfqpoint{6.208014in}{1.542014in}}%
\pgfpathlineto{\pgfqpoint{6.213010in}{1.529304in}}%
\pgfpathlineto{\pgfqpoint{6.218007in}{1.519078in}}%
\pgfpathlineto{\pgfqpoint{6.223003in}{1.514697in}}%
\pgfpathlineto{\pgfqpoint{6.227999in}{1.509621in}}%
\pgfpathlineto{\pgfqpoint{6.232996in}{1.507574in}}%
\pgfpathlineto{\pgfqpoint{6.237992in}{1.509100in}}%
\pgfpathlineto{\pgfqpoint{6.242989in}{1.504044in}}%
\pgfpathlineto{\pgfqpoint{6.247985in}{1.498000in}}%
\pgfpathlineto{\pgfqpoint{6.252981in}{1.488397in}}%
\pgfpathlineto{\pgfqpoint{6.257978in}{1.483298in}}%
\pgfpathlineto{\pgfqpoint{6.267970in}{1.470416in}}%
\pgfpathlineto{\pgfqpoint{6.272967in}{1.464957in}}%
\pgfpathlineto{\pgfqpoint{6.277963in}{1.462509in}}%
\pgfpathlineto{\pgfqpoint{6.282960in}{1.466531in}}%
\pgfpathlineto{\pgfqpoint{6.287956in}{1.462213in}}%
\pgfpathlineto{\pgfqpoint{6.292952in}{1.466637in}}%
\pgfpathlineto{\pgfqpoint{6.297949in}{1.473508in}}%
\pgfpathlineto{\pgfqpoint{6.302945in}{1.521391in}}%
\pgfpathlineto{\pgfqpoint{6.307941in}{1.591295in}}%
\pgfpathlineto{\pgfqpoint{6.312938in}{1.652012in}}%
\pgfpathlineto{\pgfqpoint{6.322931in}{1.577657in}}%
\pgfpathlineto{\pgfqpoint{6.327927in}{1.554467in}}%
\pgfpathlineto{\pgfqpoint{6.332923in}{1.541131in}}%
\pgfpathlineto{\pgfqpoint{6.337920in}{1.535666in}}%
\pgfpathlineto{\pgfqpoint{6.342916in}{1.540080in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.555024in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.555024in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.106960in}{0.456621in}}{\pgfqpoint{5.490522in}{3.196347in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.996386,0.887966,0.561092}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356529in}{1.420924in}}%
\pgfpathlineto{\pgfqpoint{1.361526in}{1.406868in}}%
\pgfpathlineto{\pgfqpoint{1.366522in}{1.396468in}}%
\pgfpathlineto{\pgfqpoint{1.371518in}{1.392363in}}%
\pgfpathlineto{\pgfqpoint{1.376515in}{1.390334in}}%
\pgfpathlineto{\pgfqpoint{1.381511in}{1.404521in}}%
\pgfpathlineto{\pgfqpoint{1.386507in}{1.387201in}}%
\pgfpathlineto{\pgfqpoint{1.391504in}{1.329978in}}%
\pgfpathlineto{\pgfqpoint{1.396500in}{1.324882in}}%
\pgfpathlineto{\pgfqpoint{1.401497in}{1.302515in}}%
\pgfpathlineto{\pgfqpoint{1.406493in}{1.276144in}}%
\pgfpathlineto{\pgfqpoint{1.411489in}{1.226031in}}%
\pgfpathlineto{\pgfqpoint{1.421482in}{1.107497in}}%
\pgfpathlineto{\pgfqpoint{1.426478in}{1.015374in}}%
\pgfpathlineto{\pgfqpoint{1.431475in}{0.930938in}}%
\pgfpathlineto{\pgfqpoint{1.436471in}{0.814876in}}%
\pgfpathlineto{\pgfqpoint{1.441468in}{0.790704in}}%
\pgfpathlineto{\pgfqpoint{1.446464in}{0.871190in}}%
\pgfpathlineto{\pgfqpoint{1.451460in}{0.930692in}}%
\pgfpathlineto{\pgfqpoint{1.456457in}{1.015305in}}%
\pgfpathlineto{\pgfqpoint{1.466450in}{1.121872in}}%
\pgfpathlineto{\pgfqpoint{1.471446in}{1.165986in}}%
\pgfpathlineto{\pgfqpoint{1.476442in}{1.222749in}}%
\pgfpathlineto{\pgfqpoint{1.481439in}{1.248554in}}%
\pgfpathlineto{\pgfqpoint{1.486435in}{1.286876in}}%
\pgfpathlineto{\pgfqpoint{1.491431in}{1.292770in}}%
\pgfpathlineto{\pgfqpoint{1.496428in}{1.302025in}}%
\pgfpathlineto{\pgfqpoint{1.501424in}{1.315115in}}%
\pgfpathlineto{\pgfqpoint{1.506421in}{1.382617in}}%
\pgfpathlineto{\pgfqpoint{1.511417in}{1.443658in}}%
\pgfpathlineto{\pgfqpoint{1.516413in}{1.487256in}}%
\pgfpathlineto{\pgfqpoint{1.521410in}{1.471874in}}%
\pgfpathlineto{\pgfqpoint{1.526406in}{1.387919in}}%
\pgfpathlineto{\pgfqpoint{1.531402in}{1.337781in}}%
\pgfpathlineto{\pgfqpoint{1.536399in}{1.276267in}}%
\pgfpathlineto{\pgfqpoint{1.546392in}{1.120751in}}%
\pgfpathlineto{\pgfqpoint{1.556384in}{0.914858in}}%
\pgfpathlineto{\pgfqpoint{1.566377in}{1.090577in}}%
\pgfpathlineto{\pgfqpoint{1.576370in}{1.190031in}}%
\pgfpathlineto{\pgfqpoint{1.581366in}{1.217938in}}%
\pgfpathlineto{\pgfqpoint{1.586363in}{1.272450in}}%
\pgfpathlineto{\pgfqpoint{1.591359in}{1.315232in}}%
\pgfpathlineto{\pgfqpoint{1.596355in}{1.341646in}}%
\pgfpathlineto{\pgfqpoint{1.601352in}{1.396941in}}%
\pgfpathlineto{\pgfqpoint{1.606348in}{1.448472in}}%
\pgfpathlineto{\pgfqpoint{1.611345in}{1.406872in}}%
\pgfpathlineto{\pgfqpoint{1.616341in}{1.356011in}}%
\pgfpathlineto{\pgfqpoint{1.621337in}{1.332601in}}%
\pgfpathlineto{\pgfqpoint{1.626334in}{1.315674in}}%
\pgfpathlineto{\pgfqpoint{1.631330in}{1.308301in}}%
\pgfpathlineto{\pgfqpoint{1.636326in}{1.292323in}}%
\pgfpathlineto{\pgfqpoint{1.641323in}{1.287481in}}%
\pgfpathlineto{\pgfqpoint{1.646319in}{1.268587in}}%
\pgfpathlineto{\pgfqpoint{1.651316in}{1.252819in}}%
\pgfpathlineto{\pgfqpoint{1.656312in}{1.246473in}}%
\pgfpathlineto{\pgfqpoint{1.661308in}{1.241748in}}%
\pgfpathlineto{\pgfqpoint{1.666305in}{1.234838in}}%
\pgfpathlineto{\pgfqpoint{1.671301in}{1.229527in}}%
\pgfpathlineto{\pgfqpoint{1.676297in}{1.223354in}}%
\pgfpathlineto{\pgfqpoint{1.681294in}{1.226735in}}%
\pgfpathlineto{\pgfqpoint{1.686290in}{1.225523in}}%
\pgfpathlineto{\pgfqpoint{1.691287in}{1.233769in}}%
\pgfpathlineto{\pgfqpoint{1.696283in}{1.249685in}}%
\pgfpathlineto{\pgfqpoint{1.701279in}{1.279504in}}%
\pgfpathlineto{\pgfqpoint{1.706276in}{1.315905in}}%
\pgfpathlineto{\pgfqpoint{1.711272in}{1.354888in}}%
\pgfpathlineto{\pgfqpoint{1.716269in}{1.403217in}}%
\pgfpathlineto{\pgfqpoint{1.721265in}{1.475037in}}%
\pgfpathlineto{\pgfqpoint{1.726261in}{1.454233in}}%
\pgfpathlineto{\pgfqpoint{1.731258in}{1.390493in}}%
\pgfpathlineto{\pgfqpoint{1.736254in}{1.335001in}}%
\pgfpathlineto{\pgfqpoint{1.741250in}{1.309952in}}%
\pgfpathlineto{\pgfqpoint{1.746247in}{1.311297in}}%
\pgfpathlineto{\pgfqpoint{1.751243in}{1.329038in}}%
\pgfpathlineto{\pgfqpoint{1.756240in}{1.336991in}}%
\pgfpathlineto{\pgfqpoint{1.761236in}{1.350795in}}%
\pgfpathlineto{\pgfqpoint{1.766232in}{1.351393in}}%
\pgfpathlineto{\pgfqpoint{1.771229in}{1.360562in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.375567in}}%
\pgfpathlineto{\pgfqpoint{1.781221in}{1.382155in}}%
\pgfpathlineto{\pgfqpoint{1.786218in}{1.411946in}}%
\pgfpathlineto{\pgfqpoint{1.791214in}{1.422365in}}%
\pgfpathlineto{\pgfqpoint{1.796211in}{1.409772in}}%
\pgfpathlineto{\pgfqpoint{1.801207in}{1.369471in}}%
\pgfpathlineto{\pgfqpoint{1.806203in}{1.269288in}}%
\pgfpathlineto{\pgfqpoint{1.811200in}{1.253836in}}%
\pgfpathlineto{\pgfqpoint{1.816196in}{1.338880in}}%
\pgfpathlineto{\pgfqpoint{1.821192in}{1.381635in}}%
\pgfpathlineto{\pgfqpoint{1.826189in}{1.407437in}}%
\pgfpathlineto{\pgfqpoint{1.831185in}{1.442178in}}%
\pgfpathlineto{\pgfqpoint{1.836182in}{1.514102in}}%
\pgfpathlineto{\pgfqpoint{1.841178in}{1.556887in}}%
\pgfpathlineto{\pgfqpoint{1.846174in}{1.597121in}}%
\pgfpathlineto{\pgfqpoint{1.851171in}{1.587656in}}%
\pgfpathlineto{\pgfqpoint{1.856167in}{1.570343in}}%
\pgfpathlineto{\pgfqpoint{1.861164in}{1.547184in}}%
\pgfpathlineto{\pgfqpoint{1.871156in}{1.459737in}}%
\pgfpathlineto{\pgfqpoint{1.881149in}{1.386831in}}%
\pgfpathlineto{\pgfqpoint{1.886145in}{1.358217in}}%
\pgfpathlineto{\pgfqpoint{1.891142in}{1.351745in}}%
\pgfpathlineto{\pgfqpoint{1.896138in}{1.342786in}}%
\pgfpathlineto{\pgfqpoint{1.901135in}{1.356092in}}%
\pgfpathlineto{\pgfqpoint{1.906131in}{1.362873in}}%
\pgfpathlineto{\pgfqpoint{1.911127in}{1.382243in}}%
\pgfpathlineto{\pgfqpoint{1.916124in}{1.399846in}}%
\pgfpathlineto{\pgfqpoint{1.921120in}{1.428751in}}%
\pgfpathlineto{\pgfqpoint{1.926116in}{1.495005in}}%
\pgfpathlineto{\pgfqpoint{1.931113in}{1.461620in}}%
\pgfpathlineto{\pgfqpoint{1.936109in}{1.421443in}}%
\pgfpathlineto{\pgfqpoint{1.941106in}{1.406721in}}%
\pgfpathlineto{\pgfqpoint{1.946102in}{1.371677in}}%
\pgfpathlineto{\pgfqpoint{1.951098in}{1.401920in}}%
\pgfpathlineto{\pgfqpoint{1.956095in}{1.467921in}}%
\pgfpathlineto{\pgfqpoint{1.961091in}{1.497284in}}%
\pgfpathlineto{\pgfqpoint{1.966088in}{1.546665in}}%
\pgfpathlineto{\pgfqpoint{1.971084in}{1.550757in}}%
\pgfpathlineto{\pgfqpoint{1.976080in}{1.519672in}}%
\pgfpathlineto{\pgfqpoint{1.981077in}{1.510690in}}%
\pgfpathlineto{\pgfqpoint{1.986073in}{1.502778in}}%
\pgfpathlineto{\pgfqpoint{1.996066in}{1.491723in}}%
\pgfpathlineto{\pgfqpoint{2.006059in}{1.478764in}}%
\pgfpathlineto{\pgfqpoint{2.011055in}{1.474237in}}%
\pgfpathlineto{\pgfqpoint{2.016051in}{1.470713in}}%
\pgfpathlineto{\pgfqpoint{2.026044in}{1.469608in}}%
\pgfpathlineto{\pgfqpoint{2.031040in}{1.475085in}}%
\pgfpathlineto{\pgfqpoint{2.036037in}{1.481887in}}%
\pgfpathlineto{\pgfqpoint{2.041033in}{1.491339in}}%
\pgfpathlineto{\pgfqpoint{2.046030in}{1.497538in}}%
\pgfpathlineto{\pgfqpoint{2.051026in}{1.501003in}}%
\pgfpathlineto{\pgfqpoint{2.061019in}{1.455493in}}%
\pgfpathlineto{\pgfqpoint{2.066015in}{1.451665in}}%
\pgfpathlineto{\pgfqpoint{2.071011in}{1.457623in}}%
\pgfpathlineto{\pgfqpoint{2.076008in}{1.468132in}}%
\pgfpathlineto{\pgfqpoint{2.081004in}{1.474788in}}%
\pgfpathlineto{\pgfqpoint{2.086001in}{1.480114in}}%
\pgfpathlineto{\pgfqpoint{2.090997in}{1.482843in}}%
\pgfpathlineto{\pgfqpoint{2.095993in}{1.484162in}}%
\pgfpathlineto{\pgfqpoint{2.100990in}{1.487075in}}%
\pgfpathlineto{\pgfqpoint{2.105986in}{1.488112in}}%
\pgfpathlineto{\pgfqpoint{2.110983in}{1.481330in}}%
\pgfpathlineto{\pgfqpoint{2.115979in}{1.472438in}}%
\pgfpathlineto{\pgfqpoint{2.120975in}{1.441232in}}%
\pgfpathlineto{\pgfqpoint{2.125972in}{1.334413in}}%
\pgfpathlineto{\pgfqpoint{2.130968in}{1.326560in}}%
\pgfpathlineto{\pgfqpoint{2.135964in}{1.358511in}}%
\pgfpathlineto{\pgfqpoint{2.140961in}{1.362743in}}%
\pgfpathlineto{\pgfqpoint{2.145957in}{1.361731in}}%
\pgfpathlineto{\pgfqpoint{2.150954in}{1.355458in}}%
\pgfpathlineto{\pgfqpoint{2.155950in}{1.352514in}}%
\pgfpathlineto{\pgfqpoint{2.160946in}{1.348417in}}%
\pgfpathlineto{\pgfqpoint{2.165943in}{1.339787in}}%
\pgfpathlineto{\pgfqpoint{2.175935in}{1.307723in}}%
\pgfpathlineto{\pgfqpoint{2.180932in}{1.329617in}}%
\pgfpathlineto{\pgfqpoint{2.185928in}{1.342824in}}%
\pgfpathlineto{\pgfqpoint{2.190925in}{1.364206in}}%
\pgfpathlineto{\pgfqpoint{2.195921in}{1.342290in}}%
\pgfpathlineto{\pgfqpoint{2.200917in}{1.355645in}}%
\pgfpathlineto{\pgfqpoint{2.205914in}{1.422080in}}%
\pgfpathlineto{\pgfqpoint{2.210910in}{1.455353in}}%
\pgfpathlineto{\pgfqpoint{2.215906in}{1.479463in}}%
\pgfpathlineto{\pgfqpoint{2.220903in}{1.491446in}}%
\pgfpathlineto{\pgfqpoint{2.225899in}{1.496911in}}%
\pgfpathlineto{\pgfqpoint{2.235892in}{1.492351in}}%
\pgfpathlineto{\pgfqpoint{2.240888in}{1.493118in}}%
\pgfpathlineto{\pgfqpoint{2.245885in}{1.492468in}}%
\pgfpathlineto{\pgfqpoint{2.255878in}{1.500805in}}%
\pgfpathlineto{\pgfqpoint{2.260874in}{1.506037in}}%
\pgfpathlineto{\pgfqpoint{2.270867in}{1.523193in}}%
\pgfpathlineto{\pgfqpoint{2.275863in}{1.535938in}}%
\pgfpathlineto{\pgfqpoint{2.280859in}{1.553358in}}%
\pgfpathlineto{\pgfqpoint{2.285856in}{1.562028in}}%
\pgfpathlineto{\pgfqpoint{2.290852in}{1.573298in}}%
\pgfpathlineto{\pgfqpoint{2.295849in}{1.577557in}}%
\pgfpathlineto{\pgfqpoint{2.300845in}{1.582573in}}%
\pgfpathlineto{\pgfqpoint{2.310838in}{1.605548in}}%
\pgfpathlineto{\pgfqpoint{2.315834in}{1.632406in}}%
\pgfpathlineto{\pgfqpoint{2.320830in}{1.664445in}}%
\pgfpathlineto{\pgfqpoint{2.325827in}{1.737036in}}%
\pgfpathlineto{\pgfqpoint{2.330823in}{1.784518in}}%
\pgfpathlineto{\pgfqpoint{2.340816in}{1.907176in}}%
\pgfpathlineto{\pgfqpoint{2.345812in}{1.972674in}}%
\pgfpathlineto{\pgfqpoint{2.350809in}{1.997306in}}%
\pgfpathlineto{\pgfqpoint{2.355805in}{1.970589in}}%
\pgfpathlineto{\pgfqpoint{2.360801in}{1.949326in}}%
\pgfpathlineto{\pgfqpoint{2.365798in}{1.913882in}}%
\pgfpathlineto{\pgfqpoint{2.370794in}{1.898509in}}%
\pgfpathlineto{\pgfqpoint{2.375791in}{1.879824in}}%
\pgfpathlineto{\pgfqpoint{2.380787in}{1.866494in}}%
\pgfpathlineto{\pgfqpoint{2.385783in}{1.855692in}}%
\pgfpathlineto{\pgfqpoint{2.390780in}{1.839880in}}%
\pgfpathlineto{\pgfqpoint{2.395776in}{1.829472in}}%
\pgfpathlineto{\pgfqpoint{2.400773in}{1.819902in}}%
\pgfpathlineto{\pgfqpoint{2.405769in}{1.811116in}}%
\pgfpathlineto{\pgfqpoint{2.410765in}{1.804804in}}%
\pgfpathlineto{\pgfqpoint{2.415762in}{1.808323in}}%
\pgfpathlineto{\pgfqpoint{2.420758in}{1.822144in}}%
\pgfpathlineto{\pgfqpoint{2.425754in}{1.823274in}}%
\pgfpathlineto{\pgfqpoint{2.430751in}{1.836760in}}%
\pgfpathlineto{\pgfqpoint{2.435747in}{1.844176in}}%
\pgfpathlineto{\pgfqpoint{2.440744in}{1.866194in}}%
\pgfpathlineto{\pgfqpoint{2.445740in}{1.851090in}}%
\pgfpathlineto{\pgfqpoint{2.450736in}{1.819023in}}%
\pgfpathlineto{\pgfqpoint{2.455733in}{1.885384in}}%
\pgfpathlineto{\pgfqpoint{2.460729in}{1.994523in}}%
\pgfpathlineto{\pgfqpoint{2.465725in}{1.890945in}}%
\pgfpathlineto{\pgfqpoint{2.470722in}{1.772126in}}%
\pgfpathlineto{\pgfqpoint{2.475718in}{1.747515in}}%
\pgfpathlineto{\pgfqpoint{2.480715in}{1.666021in}}%
\pgfpathlineto{\pgfqpoint{2.485711in}{1.613147in}}%
\pgfpathlineto{\pgfqpoint{2.490707in}{1.615765in}}%
\pgfpathlineto{\pgfqpoint{2.495704in}{1.681094in}}%
\pgfpathlineto{\pgfqpoint{2.500700in}{2.014089in}}%
\pgfpathlineto{\pgfqpoint{2.505697in}{2.564848in}}%
\pgfpathlineto{\pgfqpoint{2.510693in}{2.841092in}}%
\pgfpathlineto{\pgfqpoint{2.515689in}{2.843954in}}%
\pgfpathlineto{\pgfqpoint{2.520686in}{2.857903in}}%
\pgfpathlineto{\pgfqpoint{2.525682in}{3.150666in}}%
\pgfpathlineto{\pgfqpoint{2.530678in}{2.864922in}}%
\pgfpathlineto{\pgfqpoint{2.535675in}{2.473145in}}%
\pgfpathlineto{\pgfqpoint{2.540671in}{2.302765in}}%
\pgfpathlineto{\pgfqpoint{2.545668in}{2.141999in}}%
\pgfpathlineto{\pgfqpoint{2.550664in}{2.000043in}}%
\pgfpathlineto{\pgfqpoint{2.555660in}{1.889100in}}%
\pgfpathlineto{\pgfqpoint{2.560657in}{1.836943in}}%
\pgfpathlineto{\pgfqpoint{2.565653in}{1.767702in}}%
\pgfpathlineto{\pgfqpoint{2.570649in}{1.655556in}}%
\pgfpathlineto{\pgfqpoint{2.575646in}{1.848343in}}%
\pgfpathlineto{\pgfqpoint{2.580642in}{1.956749in}}%
\pgfpathlineto{\pgfqpoint{2.585639in}{1.851764in}}%
\pgfpathlineto{\pgfqpoint{2.590635in}{1.721032in}}%
\pgfpathlineto{\pgfqpoint{2.595631in}{1.797153in}}%
\pgfpathlineto{\pgfqpoint{2.600628in}{1.863055in}}%
\pgfpathlineto{\pgfqpoint{2.610620in}{1.720508in}}%
\pgfpathlineto{\pgfqpoint{2.615617in}{1.728187in}}%
\pgfpathlineto{\pgfqpoint{2.620613in}{1.767849in}}%
\pgfpathlineto{\pgfqpoint{2.625610in}{1.791749in}}%
\pgfpathlineto{\pgfqpoint{2.630606in}{1.805599in}}%
\pgfpathlineto{\pgfqpoint{2.635602in}{1.785222in}}%
\pgfpathlineto{\pgfqpoint{2.640599in}{1.828979in}}%
\pgfpathlineto{\pgfqpoint{2.645595in}{1.954174in}}%
\pgfpathlineto{\pgfqpoint{2.650592in}{1.995904in}}%
\pgfpathlineto{\pgfqpoint{2.655588in}{2.010060in}}%
\pgfpathlineto{\pgfqpoint{2.660584in}{2.031591in}}%
\pgfpathlineto{\pgfqpoint{2.665581in}{2.099888in}}%
\pgfpathlineto{\pgfqpoint{2.670577in}{2.128653in}}%
\pgfpathlineto{\pgfqpoint{2.675573in}{2.208113in}}%
\pgfpathlineto{\pgfqpoint{2.680570in}{2.203086in}}%
\pgfpathlineto{\pgfqpoint{2.690563in}{2.040660in}}%
\pgfpathlineto{\pgfqpoint{2.695559in}{2.012171in}}%
\pgfpathlineto{\pgfqpoint{2.700555in}{2.072014in}}%
\pgfpathlineto{\pgfqpoint{2.705552in}{2.075471in}}%
\pgfpathlineto{\pgfqpoint{2.715544in}{1.955570in}}%
\pgfpathlineto{\pgfqpoint{2.720541in}{1.897738in}}%
\pgfpathlineto{\pgfqpoint{2.725537in}{1.816281in}}%
\pgfpathlineto{\pgfqpoint{2.730534in}{1.776624in}}%
\pgfpathlineto{\pgfqpoint{2.735530in}{1.773111in}}%
\pgfpathlineto{\pgfqpoint{2.740526in}{1.771747in}}%
\pgfpathlineto{\pgfqpoint{2.745523in}{1.768815in}}%
\pgfpathlineto{\pgfqpoint{2.750519in}{1.801109in}}%
\pgfpathlineto{\pgfqpoint{2.755515in}{1.838791in}}%
\pgfpathlineto{\pgfqpoint{2.760512in}{1.964382in}}%
\pgfpathlineto{\pgfqpoint{2.765508in}{2.142108in}}%
\pgfpathlineto{\pgfqpoint{2.770505in}{2.105784in}}%
\pgfpathlineto{\pgfqpoint{2.775501in}{2.042078in}}%
\pgfpathlineto{\pgfqpoint{2.780497in}{1.989705in}}%
\pgfpathlineto{\pgfqpoint{2.785494in}{1.931031in}}%
\pgfpathlineto{\pgfqpoint{2.790490in}{1.892650in}}%
\pgfpathlineto{\pgfqpoint{2.805479in}{1.824297in}}%
\pgfpathlineto{\pgfqpoint{2.810476in}{1.803774in}}%
\pgfpathlineto{\pgfqpoint{2.815472in}{1.790367in}}%
\pgfpathlineto{\pgfqpoint{2.820468in}{1.780863in}}%
\pgfpathlineto{\pgfqpoint{2.825465in}{1.772888in}}%
\pgfpathlineto{\pgfqpoint{2.830461in}{1.772232in}}%
\pgfpathlineto{\pgfqpoint{2.835458in}{1.773951in}}%
\pgfpathlineto{\pgfqpoint{2.840454in}{1.785124in}}%
\pgfpathlineto{\pgfqpoint{2.845450in}{1.726059in}}%
\pgfpathlineto{\pgfqpoint{2.850447in}{1.685932in}}%
\pgfpathlineto{\pgfqpoint{2.860439in}{1.652779in}}%
\pgfpathlineto{\pgfqpoint{2.865436in}{1.639614in}}%
\pgfpathlineto{\pgfqpoint{2.870432in}{1.627235in}}%
\pgfpathlineto{\pgfqpoint{2.875429in}{1.613194in}}%
\pgfpathlineto{\pgfqpoint{2.880425in}{1.602691in}}%
\pgfpathlineto{\pgfqpoint{2.885421in}{1.594272in}}%
\pgfpathlineto{\pgfqpoint{2.890418in}{1.584747in}}%
\pgfpathlineto{\pgfqpoint{2.895414in}{1.571854in}}%
\pgfpathlineto{\pgfqpoint{2.900411in}{1.557894in}}%
\pgfpathlineto{\pgfqpoint{2.910403in}{1.520311in}}%
\pgfpathlineto{\pgfqpoint{2.915400in}{1.487556in}}%
\pgfpathlineto{\pgfqpoint{2.920396in}{1.462665in}}%
\pgfpathlineto{\pgfqpoint{2.925392in}{1.448036in}}%
\pgfpathlineto{\pgfqpoint{2.930389in}{1.450821in}}%
\pgfpathlineto{\pgfqpoint{2.935385in}{1.455849in}}%
\pgfpathlineto{\pgfqpoint{2.940382in}{1.462201in}}%
\pgfpathlineto{\pgfqpoint{2.945378in}{1.457107in}}%
\pgfpathlineto{\pgfqpoint{2.950374in}{1.455797in}}%
\pgfpathlineto{\pgfqpoint{2.955371in}{1.434423in}}%
\pgfpathlineto{\pgfqpoint{2.960367in}{1.422702in}}%
\pgfpathlineto{\pgfqpoint{2.965363in}{1.396299in}}%
\pgfpathlineto{\pgfqpoint{2.970360in}{1.410497in}}%
\pgfpathlineto{\pgfqpoint{2.975356in}{1.455834in}}%
\pgfpathlineto{\pgfqpoint{2.980353in}{1.484772in}}%
\pgfpathlineto{\pgfqpoint{2.985349in}{1.512032in}}%
\pgfpathlineto{\pgfqpoint{2.990345in}{1.515521in}}%
\pgfpathlineto{\pgfqpoint{2.995342in}{1.505946in}}%
\pgfpathlineto{\pgfqpoint{3.000338in}{1.516404in}}%
\pgfpathlineto{\pgfqpoint{3.005334in}{1.544728in}}%
\pgfpathlineto{\pgfqpoint{3.010331in}{1.558099in}}%
\pgfpathlineto{\pgfqpoint{3.015327in}{1.561502in}}%
\pgfpathlineto{\pgfqpoint{3.020324in}{1.560041in}}%
\pgfpathlineto{\pgfqpoint{3.025320in}{1.548325in}}%
\pgfpathlineto{\pgfqpoint{3.030316in}{1.542808in}}%
\pgfpathlineto{\pgfqpoint{3.035313in}{1.567429in}}%
\pgfpathlineto{\pgfqpoint{3.040309in}{1.586189in}}%
\pgfpathlineto{\pgfqpoint{3.045306in}{1.600707in}}%
\pgfpathlineto{\pgfqpoint{3.050302in}{1.610743in}}%
\pgfpathlineto{\pgfqpoint{3.055298in}{1.612908in}}%
\pgfpathlineto{\pgfqpoint{3.060295in}{1.609699in}}%
\pgfpathlineto{\pgfqpoint{3.065291in}{1.602437in}}%
\pgfpathlineto{\pgfqpoint{3.070287in}{1.603717in}}%
\pgfpathlineto{\pgfqpoint{3.075284in}{1.612834in}}%
\pgfpathlineto{\pgfqpoint{3.080280in}{1.614956in}}%
\pgfpathlineto{\pgfqpoint{3.085277in}{1.619769in}}%
\pgfpathlineto{\pgfqpoint{3.090273in}{1.622901in}}%
\pgfpathlineto{\pgfqpoint{3.100266in}{1.619422in}}%
\pgfpathlineto{\pgfqpoint{3.105262in}{1.617010in}}%
\pgfpathlineto{\pgfqpoint{3.110258in}{1.612308in}}%
\pgfpathlineto{\pgfqpoint{3.115255in}{1.606460in}}%
\pgfpathlineto{\pgfqpoint{3.120251in}{1.598385in}}%
\pgfpathlineto{\pgfqpoint{3.125248in}{1.589151in}}%
\pgfpathlineto{\pgfqpoint{3.130244in}{1.580857in}}%
\pgfpathlineto{\pgfqpoint{3.135240in}{1.566928in}}%
\pgfpathlineto{\pgfqpoint{3.140237in}{1.551956in}}%
\pgfpathlineto{\pgfqpoint{3.145233in}{1.520543in}}%
\pgfpathlineto{\pgfqpoint{3.150229in}{1.515001in}}%
\pgfpathlineto{\pgfqpoint{3.155226in}{1.536485in}}%
\pgfpathlineto{\pgfqpoint{3.160222in}{1.538087in}}%
\pgfpathlineto{\pgfqpoint{3.165219in}{1.543799in}}%
\pgfpathlineto{\pgfqpoint{3.170215in}{1.540396in}}%
\pgfpathlineto{\pgfqpoint{3.175211in}{1.537692in}}%
\pgfpathlineto{\pgfqpoint{3.185204in}{1.531262in}}%
\pgfpathlineto{\pgfqpoint{3.190201in}{1.529768in}}%
\pgfpathlineto{\pgfqpoint{3.195197in}{1.534788in}}%
\pgfpathlineto{\pgfqpoint{3.200193in}{1.541254in}}%
\pgfpathlineto{\pgfqpoint{3.205190in}{1.549044in}}%
\pgfpathlineto{\pgfqpoint{3.210186in}{1.550361in}}%
\pgfpathlineto{\pgfqpoint{3.215182in}{1.552617in}}%
\pgfpathlineto{\pgfqpoint{3.220179in}{1.556846in}}%
\pgfpathlineto{\pgfqpoint{3.225175in}{1.554280in}}%
\pgfpathlineto{\pgfqpoint{3.230172in}{1.553265in}}%
\pgfpathlineto{\pgfqpoint{3.240164in}{1.550222in}}%
\pgfpathlineto{\pgfqpoint{3.245161in}{1.546012in}}%
\pgfpathlineto{\pgfqpoint{3.250157in}{1.539686in}}%
\pgfpathlineto{\pgfqpoint{3.255153in}{1.530979in}}%
\pgfpathlineto{\pgfqpoint{3.260150in}{1.527593in}}%
\pgfpathlineto{\pgfqpoint{3.265146in}{1.523661in}}%
\pgfpathlineto{\pgfqpoint{3.275139in}{1.517487in}}%
\pgfpathlineto{\pgfqpoint{3.280135in}{1.513959in}}%
\pgfpathlineto{\pgfqpoint{3.285132in}{1.511911in}}%
\pgfpathlineto{\pgfqpoint{3.290128in}{1.511330in}}%
\pgfpathlineto{\pgfqpoint{3.295125in}{1.506357in}}%
\pgfpathlineto{\pgfqpoint{3.300121in}{1.502549in}}%
\pgfpathlineto{\pgfqpoint{3.305117in}{1.498172in}}%
\pgfpathlineto{\pgfqpoint{3.310114in}{1.498204in}}%
\pgfpathlineto{\pgfqpoint{3.315110in}{1.482476in}}%
\pgfpathlineto{\pgfqpoint{3.320106in}{1.474367in}}%
\pgfpathlineto{\pgfqpoint{3.325103in}{1.461700in}}%
\pgfpathlineto{\pgfqpoint{3.330099in}{1.460895in}}%
\pgfpathlineto{\pgfqpoint{3.335096in}{1.470276in}}%
\pgfpathlineto{\pgfqpoint{3.340092in}{1.499104in}}%
\pgfpathlineto{\pgfqpoint{3.345088in}{1.521674in}}%
\pgfpathlineto{\pgfqpoint{3.350085in}{1.541997in}}%
\pgfpathlineto{\pgfqpoint{3.355081in}{1.565500in}}%
\pgfpathlineto{\pgfqpoint{3.360077in}{1.581407in}}%
\pgfpathlineto{\pgfqpoint{3.365074in}{1.590281in}}%
\pgfpathlineto{\pgfqpoint{3.370070in}{1.599800in}}%
\pgfpathlineto{\pgfqpoint{3.375067in}{1.599125in}}%
\pgfpathlineto{\pgfqpoint{3.380063in}{1.604456in}}%
\pgfpathlineto{\pgfqpoint{3.385059in}{1.610265in}}%
\pgfpathlineto{\pgfqpoint{3.390056in}{1.609412in}}%
\pgfpathlineto{\pgfqpoint{3.395052in}{1.610761in}}%
\pgfpathlineto{\pgfqpoint{3.400048in}{1.610611in}}%
\pgfpathlineto{\pgfqpoint{3.405045in}{1.614749in}}%
\pgfpathlineto{\pgfqpoint{3.410041in}{1.614734in}}%
\pgfpathlineto{\pgfqpoint{3.415038in}{1.619661in}}%
\pgfpathlineto{\pgfqpoint{3.420034in}{1.621700in}}%
\pgfpathlineto{\pgfqpoint{3.425030in}{1.622604in}}%
\pgfpathlineto{\pgfqpoint{3.430027in}{1.627458in}}%
\pgfpathlineto{\pgfqpoint{3.435023in}{1.629635in}}%
\pgfpathlineto{\pgfqpoint{3.440020in}{1.631388in}}%
\pgfpathlineto{\pgfqpoint{3.445016in}{1.638372in}}%
\pgfpathlineto{\pgfqpoint{3.450012in}{1.642214in}}%
\pgfpathlineto{\pgfqpoint{3.455009in}{1.643316in}}%
\pgfpathlineto{\pgfqpoint{3.460005in}{1.648039in}}%
\pgfpathlineto{\pgfqpoint{3.465001in}{1.647628in}}%
\pgfpathlineto{\pgfqpoint{3.469998in}{1.636790in}}%
\pgfpathlineto{\pgfqpoint{3.479991in}{1.611004in}}%
\pgfpathlineto{\pgfqpoint{3.484987in}{1.599084in}}%
\pgfpathlineto{\pgfqpoint{3.489983in}{1.583429in}}%
\pgfpathlineto{\pgfqpoint{3.494980in}{1.575937in}}%
\pgfpathlineto{\pgfqpoint{3.499976in}{1.566184in}}%
\pgfpathlineto{\pgfqpoint{3.504972in}{1.558996in}}%
\pgfpathlineto{\pgfqpoint{3.509969in}{1.554376in}}%
\pgfpathlineto{\pgfqpoint{3.514965in}{1.549155in}}%
\pgfpathlineto{\pgfqpoint{3.519962in}{1.546283in}}%
\pgfpathlineto{\pgfqpoint{3.524958in}{1.541050in}}%
\pgfpathlineto{\pgfqpoint{3.529954in}{1.533018in}}%
\pgfpathlineto{\pgfqpoint{3.534951in}{1.523746in}}%
\pgfpathlineto{\pgfqpoint{3.539947in}{1.519078in}}%
\pgfpathlineto{\pgfqpoint{3.544943in}{1.511987in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{1.506092in}}%
\pgfpathlineto{\pgfqpoint{3.554936in}{1.504274in}}%
\pgfpathlineto{\pgfqpoint{3.559933in}{1.501096in}}%
\pgfpathlineto{\pgfqpoint{3.564929in}{1.500555in}}%
\pgfpathlineto{\pgfqpoint{3.569925in}{1.498494in}}%
\pgfpathlineto{\pgfqpoint{3.574922in}{1.498220in}}%
\pgfpathlineto{\pgfqpoint{3.579918in}{1.492725in}}%
\pgfpathlineto{\pgfqpoint{3.584915in}{1.486429in}}%
\pgfpathlineto{\pgfqpoint{3.589911in}{1.481007in}}%
\pgfpathlineto{\pgfqpoint{3.594907in}{1.478418in}}%
\pgfpathlineto{\pgfqpoint{3.604900in}{1.488796in}}%
\pgfpathlineto{\pgfqpoint{3.609896in}{1.490988in}}%
\pgfpathlineto{\pgfqpoint{3.614893in}{1.496408in}}%
\pgfpathlineto{\pgfqpoint{3.619889in}{1.499618in}}%
\pgfpathlineto{\pgfqpoint{3.629882in}{1.511530in}}%
\pgfpathlineto{\pgfqpoint{3.634878in}{1.522031in}}%
\pgfpathlineto{\pgfqpoint{3.639875in}{1.525341in}}%
\pgfpathlineto{\pgfqpoint{3.644871in}{1.533799in}}%
\pgfpathlineto{\pgfqpoint{3.649867in}{1.549300in}}%
\pgfpathlineto{\pgfqpoint{3.659860in}{1.584358in}}%
\pgfpathlineto{\pgfqpoint{3.664857in}{1.599633in}}%
\pgfpathlineto{\pgfqpoint{3.669853in}{1.622921in}}%
\pgfpathlineto{\pgfqpoint{3.674849in}{1.648205in}}%
\pgfpathlineto{\pgfqpoint{3.679846in}{1.677409in}}%
\pgfpathlineto{\pgfqpoint{3.684842in}{1.711574in}}%
\pgfpathlineto{\pgfqpoint{3.689838in}{1.755682in}}%
\pgfpathlineto{\pgfqpoint{3.694835in}{1.813257in}}%
\pgfpathlineto{\pgfqpoint{3.699831in}{1.863287in}}%
\pgfpathlineto{\pgfqpoint{3.704828in}{1.927394in}}%
\pgfpathlineto{\pgfqpoint{3.709824in}{1.978491in}}%
\pgfpathlineto{\pgfqpoint{3.714820in}{2.004480in}}%
\pgfpathlineto{\pgfqpoint{3.719817in}{2.033889in}}%
\pgfpathlineto{\pgfqpoint{3.724813in}{2.161151in}}%
\pgfpathlineto{\pgfqpoint{3.729810in}{2.247289in}}%
\pgfpathlineto{\pgfqpoint{3.734806in}{2.302299in}}%
\pgfpathlineto{\pgfqpoint{3.739802in}{2.296651in}}%
\pgfpathlineto{\pgfqpoint{3.744799in}{2.227515in}}%
\pgfpathlineto{\pgfqpoint{3.749795in}{2.106963in}}%
\pgfpathlineto{\pgfqpoint{3.759788in}{1.694710in}}%
\pgfpathlineto{\pgfqpoint{3.769781in}{1.873588in}}%
\pgfpathlineto{\pgfqpoint{3.774777in}{1.896310in}}%
\pgfpathlineto{\pgfqpoint{3.779773in}{1.899952in}}%
\pgfpathlineto{\pgfqpoint{3.784770in}{1.892377in}}%
\pgfpathlineto{\pgfqpoint{3.789766in}{1.863460in}}%
\pgfpathlineto{\pgfqpoint{3.794762in}{1.841560in}}%
\pgfpathlineto{\pgfqpoint{3.799759in}{1.811001in}}%
\pgfpathlineto{\pgfqpoint{3.804755in}{1.762478in}}%
\pgfpathlineto{\pgfqpoint{3.809752in}{1.732828in}}%
\pgfpathlineto{\pgfqpoint{3.814748in}{1.685103in}}%
\pgfpathlineto{\pgfqpoint{3.819744in}{1.651836in}}%
\pgfpathlineto{\pgfqpoint{3.824741in}{1.612398in}}%
\pgfpathlineto{\pgfqpoint{3.829737in}{1.558816in}}%
\pgfpathlineto{\pgfqpoint{3.834734in}{1.558008in}}%
\pgfpathlineto{\pgfqpoint{3.839730in}{1.587744in}}%
\pgfpathlineto{\pgfqpoint{3.849723in}{1.766913in}}%
\pgfpathlineto{\pgfqpoint{3.854719in}{1.818489in}}%
\pgfpathlineto{\pgfqpoint{3.859715in}{1.768833in}}%
\pgfpathlineto{\pgfqpoint{3.864712in}{1.703393in}}%
\pgfpathlineto{\pgfqpoint{3.869708in}{1.627967in}}%
\pgfpathlineto{\pgfqpoint{3.874705in}{1.635446in}}%
\pgfpathlineto{\pgfqpoint{3.879701in}{1.653452in}}%
\pgfpathlineto{\pgfqpoint{3.884697in}{1.693517in}}%
\pgfpathlineto{\pgfqpoint{3.889694in}{1.738644in}}%
\pgfpathlineto{\pgfqpoint{3.894690in}{1.792497in}}%
\pgfpathlineto{\pgfqpoint{3.899686in}{1.851930in}}%
\pgfpathlineto{\pgfqpoint{3.904683in}{1.936454in}}%
\pgfpathlineto{\pgfqpoint{3.909679in}{1.986565in}}%
\pgfpathlineto{\pgfqpoint{3.914676in}{2.051212in}}%
\pgfpathlineto{\pgfqpoint{3.919672in}{2.039637in}}%
\pgfpathlineto{\pgfqpoint{3.924668in}{1.905298in}}%
\pgfpathlineto{\pgfqpoint{3.929665in}{1.864646in}}%
\pgfpathlineto{\pgfqpoint{3.934661in}{1.835361in}}%
\pgfpathlineto{\pgfqpoint{3.939657in}{1.815510in}}%
\pgfpathlineto{\pgfqpoint{3.944654in}{1.810363in}}%
\pgfpathlineto{\pgfqpoint{3.949650in}{1.796051in}}%
\pgfpathlineto{\pgfqpoint{3.954647in}{1.789171in}}%
\pgfpathlineto{\pgfqpoint{3.959643in}{1.795791in}}%
\pgfpathlineto{\pgfqpoint{3.964639in}{1.818069in}}%
\pgfpathlineto{\pgfqpoint{3.969636in}{1.851744in}}%
\pgfpathlineto{\pgfqpoint{3.974632in}{1.891063in}}%
\pgfpathlineto{\pgfqpoint{3.979629in}{1.916193in}}%
\pgfpathlineto{\pgfqpoint{3.984625in}{1.980063in}}%
\pgfpathlineto{\pgfqpoint{3.989621in}{2.004111in}}%
\pgfpathlineto{\pgfqpoint{3.994618in}{1.990164in}}%
\pgfpathlineto{\pgfqpoint{3.999614in}{1.946762in}}%
\pgfpathlineto{\pgfqpoint{4.004610in}{1.938325in}}%
\pgfpathlineto{\pgfqpoint{4.009607in}{1.890909in}}%
\pgfpathlineto{\pgfqpoint{4.014603in}{1.885769in}}%
\pgfpathlineto{\pgfqpoint{4.019600in}{1.872072in}}%
\pgfpathlineto{\pgfqpoint{4.024596in}{1.883933in}}%
\pgfpathlineto{\pgfqpoint{4.029592in}{1.876768in}}%
\pgfpathlineto{\pgfqpoint{4.034589in}{1.844592in}}%
\pgfpathlineto{\pgfqpoint{4.039585in}{1.798451in}}%
\pgfpathlineto{\pgfqpoint{4.044581in}{1.759176in}}%
\pgfpathlineto{\pgfqpoint{4.054574in}{1.699766in}}%
\pgfpathlineto{\pgfqpoint{4.059571in}{1.669542in}}%
\pgfpathlineto{\pgfqpoint{4.069563in}{1.618731in}}%
\pgfpathlineto{\pgfqpoint{4.074560in}{1.598572in}}%
\pgfpathlineto{\pgfqpoint{4.079556in}{1.572164in}}%
\pgfpathlineto{\pgfqpoint{4.089549in}{1.515500in}}%
\pgfpathlineto{\pgfqpoint{4.094545in}{1.497724in}}%
\pgfpathlineto{\pgfqpoint{4.099542in}{1.507829in}}%
\pgfpathlineto{\pgfqpoint{4.104538in}{1.528557in}}%
\pgfpathlineto{\pgfqpoint{4.109534in}{1.553852in}}%
\pgfpathlineto{\pgfqpoint{4.114531in}{1.563690in}}%
\pgfpathlineto{\pgfqpoint{4.119527in}{1.574333in}}%
\pgfpathlineto{\pgfqpoint{4.129520in}{1.567599in}}%
\pgfpathlineto{\pgfqpoint{4.134516in}{1.563739in}}%
\pgfpathlineto{\pgfqpoint{4.139513in}{1.558610in}}%
\pgfpathlineto{\pgfqpoint{4.144509in}{1.536546in}}%
\pgfpathlineto{\pgfqpoint{4.149505in}{1.511634in}}%
\pgfpathlineto{\pgfqpoint{4.154502in}{1.501210in}}%
\pgfpathlineto{\pgfqpoint{4.159498in}{1.492466in}}%
\pgfpathlineto{\pgfqpoint{4.164495in}{1.480078in}}%
\pgfpathlineto{\pgfqpoint{4.169491in}{1.471050in}}%
\pgfpathlineto{\pgfqpoint{4.174487in}{1.461323in}}%
\pgfpathlineto{\pgfqpoint{4.179484in}{1.446164in}}%
\pgfpathlineto{\pgfqpoint{4.184480in}{1.419565in}}%
\pgfpathlineto{\pgfqpoint{4.189476in}{1.406230in}}%
\pgfpathlineto{\pgfqpoint{4.199469in}{1.391063in}}%
\pgfpathlineto{\pgfqpoint{4.204466in}{1.393359in}}%
\pgfpathlineto{\pgfqpoint{4.209462in}{1.392028in}}%
\pgfpathlineto{\pgfqpoint{4.214458in}{1.400113in}}%
\pgfpathlineto{\pgfqpoint{4.219455in}{1.404782in}}%
\pgfpathlineto{\pgfqpoint{4.224451in}{1.418529in}}%
\pgfpathlineto{\pgfqpoint{4.229448in}{1.426885in}}%
\pgfpathlineto{\pgfqpoint{4.234444in}{1.430084in}}%
\pgfpathlineto{\pgfqpoint{4.239440in}{1.437989in}}%
\pgfpathlineto{\pgfqpoint{4.244437in}{1.441543in}}%
\pgfpathlineto{\pgfqpoint{4.249433in}{1.451208in}}%
\pgfpathlineto{\pgfqpoint{4.254429in}{1.467251in}}%
\pgfpathlineto{\pgfqpoint{4.259426in}{1.469663in}}%
\pgfpathlineto{\pgfqpoint{4.264422in}{1.462507in}}%
\pgfpathlineto{\pgfqpoint{4.269419in}{1.451718in}}%
\pgfpathlineto{\pgfqpoint{4.274415in}{1.436726in}}%
\pgfpathlineto{\pgfqpoint{4.279411in}{1.427187in}}%
\pgfpathlineto{\pgfqpoint{4.284408in}{1.415843in}}%
\pgfpathlineto{\pgfqpoint{4.289404in}{1.395390in}}%
\pgfpathlineto{\pgfqpoint{4.294400in}{1.371535in}}%
\pgfpathlineto{\pgfqpoint{4.299397in}{1.351920in}}%
\pgfpathlineto{\pgfqpoint{4.304393in}{1.327165in}}%
\pgfpathlineto{\pgfqpoint{4.309390in}{1.307100in}}%
\pgfpathlineto{\pgfqpoint{4.314386in}{1.288250in}}%
\pgfpathlineto{\pgfqpoint{4.319382in}{1.274128in}}%
\pgfpathlineto{\pgfqpoint{4.324379in}{1.252772in}}%
\pgfpathlineto{\pgfqpoint{4.329375in}{1.241437in}}%
\pgfpathlineto{\pgfqpoint{4.334371in}{1.262305in}}%
\pgfpathlineto{\pgfqpoint{4.339368in}{1.319242in}}%
\pgfpathlineto{\pgfqpoint{4.344364in}{1.356664in}}%
\pgfpathlineto{\pgfqpoint{4.349361in}{1.390080in}}%
\pgfpathlineto{\pgfqpoint{4.354357in}{1.396656in}}%
\pgfpathlineto{\pgfqpoint{4.359353in}{1.403800in}}%
\pgfpathlineto{\pgfqpoint{4.364350in}{1.403671in}}%
\pgfpathlineto{\pgfqpoint{4.369346in}{1.402563in}}%
\pgfpathlineto{\pgfqpoint{4.374343in}{1.399697in}}%
\pgfpathlineto{\pgfqpoint{4.379339in}{1.391320in}}%
\pgfpathlineto{\pgfqpoint{4.384335in}{1.377402in}}%
\pgfpathlineto{\pgfqpoint{4.389332in}{1.368246in}}%
\pgfpathlineto{\pgfqpoint{4.394328in}{1.359698in}}%
\pgfpathlineto{\pgfqpoint{4.399324in}{1.349376in}}%
\pgfpathlineto{\pgfqpoint{4.409317in}{1.311450in}}%
\pgfpathlineto{\pgfqpoint{4.414314in}{1.260875in}}%
\pgfpathlineto{\pgfqpoint{4.419310in}{1.258050in}}%
\pgfpathlineto{\pgfqpoint{4.424306in}{1.302819in}}%
\pgfpathlineto{\pgfqpoint{4.429303in}{1.319750in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.324541in}}%
\pgfpathlineto{\pgfqpoint{4.439295in}{1.335388in}}%
\pgfpathlineto{\pgfqpoint{4.444292in}{1.342180in}}%
\pgfpathlineto{\pgfqpoint{4.449288in}{1.344492in}}%
\pgfpathlineto{\pgfqpoint{4.454285in}{1.348495in}}%
\pgfpathlineto{\pgfqpoint{4.464277in}{1.351724in}}%
\pgfpathlineto{\pgfqpoint{4.469274in}{1.344577in}}%
\pgfpathlineto{\pgfqpoint{4.474270in}{1.338868in}}%
\pgfpathlineto{\pgfqpoint{4.484263in}{1.338536in}}%
\pgfpathlineto{\pgfqpoint{4.489259in}{1.336883in}}%
\pgfpathlineto{\pgfqpoint{4.494256in}{1.337863in}}%
\pgfpathlineto{\pgfqpoint{4.499252in}{1.343601in}}%
\pgfpathlineto{\pgfqpoint{4.504248in}{1.355648in}}%
\pgfpathlineto{\pgfqpoint{4.509245in}{1.365503in}}%
\pgfpathlineto{\pgfqpoint{4.514241in}{1.378370in}}%
\pgfpathlineto{\pgfqpoint{4.519238in}{1.385591in}}%
\pgfpathlineto{\pgfqpoint{4.524234in}{1.410790in}}%
\pgfpathlineto{\pgfqpoint{4.529230in}{1.421592in}}%
\pgfpathlineto{\pgfqpoint{4.534227in}{1.427380in}}%
\pgfpathlineto{\pgfqpoint{4.549216in}{1.449057in}}%
\pgfpathlineto{\pgfqpoint{4.564205in}{1.491741in}}%
\pgfpathlineto{\pgfqpoint{4.569201in}{1.510541in}}%
\pgfpathlineto{\pgfqpoint{4.574198in}{1.537043in}}%
\pgfpathlineto{\pgfqpoint{4.579194in}{1.610502in}}%
\pgfpathlineto{\pgfqpoint{4.584190in}{1.544328in}}%
\pgfpathlineto{\pgfqpoint{4.589187in}{1.501462in}}%
\pgfpathlineto{\pgfqpoint{4.594183in}{1.472399in}}%
\pgfpathlineto{\pgfqpoint{4.599180in}{1.441270in}}%
\pgfpathlineto{\pgfqpoint{4.609172in}{1.385532in}}%
\pgfpathlineto{\pgfqpoint{4.614169in}{1.362822in}}%
\pgfpathlineto{\pgfqpoint{4.619165in}{1.342978in}}%
\pgfpathlineto{\pgfqpoint{4.624162in}{1.331434in}}%
\pgfpathlineto{\pgfqpoint{4.629158in}{1.318364in}}%
\pgfpathlineto{\pgfqpoint{4.639151in}{1.297404in}}%
\pgfpathlineto{\pgfqpoint{4.644147in}{1.291493in}}%
\pgfpathlineto{\pgfqpoint{4.649143in}{1.275107in}}%
\pgfpathlineto{\pgfqpoint{4.654140in}{1.266683in}}%
\pgfpathlineto{\pgfqpoint{4.659136in}{1.264290in}}%
\pgfpathlineto{\pgfqpoint{4.664133in}{1.249628in}}%
\pgfpathlineto{\pgfqpoint{4.669129in}{1.245446in}}%
\pgfpathlineto{\pgfqpoint{4.674125in}{1.237137in}}%
\pgfpathlineto{\pgfqpoint{4.679122in}{1.245814in}}%
\pgfpathlineto{\pgfqpoint{4.684118in}{1.249873in}}%
\pgfpathlineto{\pgfqpoint{4.689114in}{1.258774in}}%
\pgfpathlineto{\pgfqpoint{4.694111in}{1.273359in}}%
\pgfpathlineto{\pgfqpoint{4.699107in}{1.279211in}}%
\pgfpathlineto{\pgfqpoint{4.704104in}{1.268962in}}%
\pgfpathlineto{\pgfqpoint{4.709100in}{1.240793in}}%
\pgfpathlineto{\pgfqpoint{4.714096in}{1.210737in}}%
\pgfpathlineto{\pgfqpoint{4.719093in}{1.164833in}}%
\pgfpathlineto{\pgfqpoint{4.724089in}{1.104042in}}%
\pgfpathlineto{\pgfqpoint{4.729085in}{1.067390in}}%
\pgfpathlineto{\pgfqpoint{4.734082in}{1.113826in}}%
\pgfpathlineto{\pgfqpoint{4.739078in}{1.166106in}}%
\pgfpathlineto{\pgfqpoint{4.744075in}{1.214068in}}%
\pgfpathlineto{\pgfqpoint{4.749071in}{1.249337in}}%
\pgfpathlineto{\pgfqpoint{4.779049in}{1.435438in}}%
\pgfpathlineto{\pgfqpoint{4.784046in}{1.499192in}}%
\pgfpathlineto{\pgfqpoint{4.789042in}{1.545167in}}%
\pgfpathlineto{\pgfqpoint{4.794038in}{1.614533in}}%
\pgfpathlineto{\pgfqpoint{4.799035in}{1.691597in}}%
\pgfpathlineto{\pgfqpoint{4.804031in}{1.631206in}}%
\pgfpathlineto{\pgfqpoint{4.809028in}{1.574231in}}%
\pgfpathlineto{\pgfqpoint{4.814024in}{1.544948in}}%
\pgfpathlineto{\pgfqpoint{4.819020in}{1.520147in}}%
\pgfpathlineto{\pgfqpoint{4.824017in}{1.511120in}}%
\pgfpathlineto{\pgfqpoint{4.829013in}{1.497798in}}%
\pgfpathlineto{\pgfqpoint{4.834009in}{1.492647in}}%
\pgfpathlineto{\pgfqpoint{4.839006in}{1.491647in}}%
\pgfpathlineto{\pgfqpoint{4.844002in}{1.490034in}}%
\pgfpathlineto{\pgfqpoint{4.848999in}{1.493964in}}%
\pgfpathlineto{\pgfqpoint{4.853995in}{1.495177in}}%
\pgfpathlineto{\pgfqpoint{4.858991in}{1.495044in}}%
\pgfpathlineto{\pgfqpoint{4.863988in}{1.500914in}}%
\pgfpathlineto{\pgfqpoint{4.868984in}{1.508314in}}%
\pgfpathlineto{\pgfqpoint{4.873980in}{1.507533in}}%
\pgfpathlineto{\pgfqpoint{4.878977in}{1.499038in}}%
\pgfpathlineto{\pgfqpoint{4.883973in}{1.483863in}}%
\pgfpathlineto{\pgfqpoint{4.888970in}{1.470659in}}%
\pgfpathlineto{\pgfqpoint{4.893966in}{1.456233in}}%
\pgfpathlineto{\pgfqpoint{4.898962in}{1.447231in}}%
\pgfpathlineto{\pgfqpoint{4.903959in}{1.434668in}}%
\pgfpathlineto{\pgfqpoint{4.908955in}{1.431159in}}%
\pgfpathlineto{\pgfqpoint{4.913952in}{1.430130in}}%
\pgfpathlineto{\pgfqpoint{4.918948in}{1.440867in}}%
\pgfpathlineto{\pgfqpoint{4.923944in}{1.458582in}}%
\pgfpathlineto{\pgfqpoint{4.928941in}{1.469262in}}%
\pgfpathlineto{\pgfqpoint{4.938933in}{1.495812in}}%
\pgfpathlineto{\pgfqpoint{4.948926in}{1.518999in}}%
\pgfpathlineto{\pgfqpoint{4.953923in}{1.532617in}}%
\pgfpathlineto{\pgfqpoint{4.958919in}{1.545340in}}%
\pgfpathlineto{\pgfqpoint{4.963915in}{1.550779in}}%
\pgfpathlineto{\pgfqpoint{4.968912in}{1.563965in}}%
\pgfpathlineto{\pgfqpoint{4.973908in}{1.571114in}}%
\pgfpathlineto{\pgfqpoint{4.978904in}{1.580967in}}%
\pgfpathlineto{\pgfqpoint{4.983901in}{1.592794in}}%
\pgfpathlineto{\pgfqpoint{4.988897in}{1.587031in}}%
\pgfpathlineto{\pgfqpoint{4.993894in}{1.584537in}}%
\pgfpathlineto{\pgfqpoint{4.998890in}{1.584549in}}%
\pgfpathlineto{\pgfqpoint{5.003886in}{1.586332in}}%
\pgfpathlineto{\pgfqpoint{5.008883in}{1.597168in}}%
\pgfpathlineto{\pgfqpoint{5.013879in}{1.604443in}}%
\pgfpathlineto{\pgfqpoint{5.018875in}{1.607830in}}%
\pgfpathlineto{\pgfqpoint{5.023872in}{1.614234in}}%
\pgfpathlineto{\pgfqpoint{5.028868in}{1.607937in}}%
\pgfpathlineto{\pgfqpoint{5.033865in}{1.590190in}}%
\pgfpathlineto{\pgfqpoint{5.038861in}{1.560531in}}%
\pgfpathlineto{\pgfqpoint{5.043857in}{1.525386in}}%
\pgfpathlineto{\pgfqpoint{5.048854in}{1.492905in}}%
\pgfpathlineto{\pgfqpoint{5.053850in}{1.464725in}}%
\pgfpathlineto{\pgfqpoint{5.063843in}{1.420862in}}%
\pgfpathlineto{\pgfqpoint{5.068839in}{1.397486in}}%
\pgfpathlineto{\pgfqpoint{5.073836in}{1.371038in}}%
\pgfpathlineto{\pgfqpoint{5.078832in}{1.349502in}}%
\pgfpathlineto{\pgfqpoint{5.083828in}{1.329253in}}%
\pgfpathlineto{\pgfqpoint{5.088825in}{1.307072in}}%
\pgfpathlineto{\pgfqpoint{5.093821in}{1.277134in}}%
\pgfpathlineto{\pgfqpoint{5.098818in}{1.258097in}}%
\pgfpathlineto{\pgfqpoint{5.103814in}{1.225316in}}%
\pgfpathlineto{\pgfqpoint{5.108810in}{1.200682in}}%
\pgfpathlineto{\pgfqpoint{5.113807in}{1.184123in}}%
\pgfpathlineto{\pgfqpoint{5.118803in}{1.178131in}}%
\pgfpathlineto{\pgfqpoint{5.123799in}{1.214742in}}%
\pgfpathlineto{\pgfqpoint{5.128796in}{1.235080in}}%
\pgfpathlineto{\pgfqpoint{5.133792in}{1.253665in}}%
\pgfpathlineto{\pgfqpoint{5.138789in}{1.260907in}}%
\pgfpathlineto{\pgfqpoint{5.143785in}{1.269666in}}%
\pgfpathlineto{\pgfqpoint{5.148781in}{1.275617in}}%
\pgfpathlineto{\pgfqpoint{5.153778in}{1.277383in}}%
\pgfpathlineto{\pgfqpoint{5.158774in}{1.268638in}}%
\pgfpathlineto{\pgfqpoint{5.163771in}{1.256569in}}%
\pgfpathlineto{\pgfqpoint{5.168767in}{1.239802in}}%
\pgfpathlineto{\pgfqpoint{5.173763in}{1.226046in}}%
\pgfpathlineto{\pgfqpoint{5.178760in}{1.241992in}}%
\pgfpathlineto{\pgfqpoint{5.183756in}{1.256403in}}%
\pgfpathlineto{\pgfqpoint{5.188752in}{1.264835in}}%
\pgfpathlineto{\pgfqpoint{5.193749in}{1.261836in}}%
\pgfpathlineto{\pgfqpoint{5.198745in}{1.260229in}}%
\pgfpathlineto{\pgfqpoint{5.203742in}{1.255872in}}%
\pgfpathlineto{\pgfqpoint{5.208738in}{1.248801in}}%
\pgfpathlineto{\pgfqpoint{5.213734in}{1.233244in}}%
\pgfpathlineto{\pgfqpoint{5.218731in}{1.225768in}}%
\pgfpathlineto{\pgfqpoint{5.223727in}{1.214396in}}%
\pgfpathlineto{\pgfqpoint{5.228723in}{1.207102in}}%
\pgfpathlineto{\pgfqpoint{5.233720in}{1.191099in}}%
\pgfpathlineto{\pgfqpoint{5.238716in}{1.186841in}}%
\pgfpathlineto{\pgfqpoint{5.243713in}{1.187171in}}%
\pgfpathlineto{\pgfqpoint{5.248709in}{1.183221in}}%
\pgfpathlineto{\pgfqpoint{5.253705in}{1.172638in}}%
\pgfpathlineto{\pgfqpoint{5.258702in}{1.179272in}}%
\pgfpathlineto{\pgfqpoint{5.263698in}{1.169956in}}%
\pgfpathlineto{\pgfqpoint{5.268694in}{1.178717in}}%
\pgfpathlineto{\pgfqpoint{5.273691in}{1.191230in}}%
\pgfpathlineto{\pgfqpoint{5.278687in}{1.225751in}}%
\pgfpathlineto{\pgfqpoint{5.283684in}{1.284833in}}%
\pgfpathlineto{\pgfqpoint{5.288680in}{1.329487in}}%
\pgfpathlineto{\pgfqpoint{5.293676in}{1.368953in}}%
\pgfpathlineto{\pgfqpoint{5.298673in}{1.396629in}}%
\pgfpathlineto{\pgfqpoint{5.303669in}{1.432327in}}%
\pgfpathlineto{\pgfqpoint{5.308666in}{1.462448in}}%
\pgfpathlineto{\pgfqpoint{5.313662in}{1.473354in}}%
\pgfpathlineto{\pgfqpoint{5.318658in}{1.471161in}}%
\pgfpathlineto{\pgfqpoint{5.323655in}{1.464817in}}%
\pgfpathlineto{\pgfqpoint{5.328651in}{1.464990in}}%
\pgfpathlineto{\pgfqpoint{5.333647in}{1.476578in}}%
\pgfpathlineto{\pgfqpoint{5.338644in}{1.481079in}}%
\pgfpathlineto{\pgfqpoint{5.343640in}{1.493145in}}%
\pgfpathlineto{\pgfqpoint{5.348637in}{1.499823in}}%
\pgfpathlineto{\pgfqpoint{5.353633in}{1.501221in}}%
\pgfpathlineto{\pgfqpoint{5.363626in}{1.498560in}}%
\pgfpathlineto{\pgfqpoint{5.368622in}{1.497003in}}%
\pgfpathlineto{\pgfqpoint{5.373618in}{1.496465in}}%
\pgfpathlineto{\pgfqpoint{5.378615in}{1.497482in}}%
\pgfpathlineto{\pgfqpoint{5.383611in}{1.495393in}}%
\pgfpathlineto{\pgfqpoint{5.388608in}{1.497941in}}%
\pgfpathlineto{\pgfqpoint{5.393604in}{1.497418in}}%
\pgfpathlineto{\pgfqpoint{5.403597in}{1.493747in}}%
\pgfpathlineto{\pgfqpoint{5.413589in}{1.495185in}}%
\pgfpathlineto{\pgfqpoint{5.418586in}{1.498907in}}%
\pgfpathlineto{\pgfqpoint{5.423582in}{1.510287in}}%
\pgfpathlineto{\pgfqpoint{5.428579in}{1.526682in}}%
\pgfpathlineto{\pgfqpoint{5.433575in}{1.545870in}}%
\pgfpathlineto{\pgfqpoint{5.443568in}{1.597686in}}%
\pgfpathlineto{\pgfqpoint{5.448564in}{1.623506in}}%
\pgfpathlineto{\pgfqpoint{5.453561in}{1.647341in}}%
\pgfpathlineto{\pgfqpoint{5.458557in}{1.672580in}}%
\pgfpathlineto{\pgfqpoint{5.463553in}{1.690036in}}%
\pgfpathlineto{\pgfqpoint{5.468550in}{1.706069in}}%
\pgfpathlineto{\pgfqpoint{5.473546in}{1.723531in}}%
\pgfpathlineto{\pgfqpoint{5.478542in}{1.736332in}}%
\pgfpathlineto{\pgfqpoint{5.483539in}{1.768022in}}%
\pgfpathlineto{\pgfqpoint{5.488535in}{1.770214in}}%
\pgfpathlineto{\pgfqpoint{5.493532in}{1.733547in}}%
\pgfpathlineto{\pgfqpoint{5.498528in}{1.713677in}}%
\pgfpathlineto{\pgfqpoint{5.503524in}{1.688482in}}%
\pgfpathlineto{\pgfqpoint{5.508521in}{1.668779in}}%
\pgfpathlineto{\pgfqpoint{5.513517in}{1.694706in}}%
\pgfpathlineto{\pgfqpoint{5.518513in}{1.729077in}}%
\pgfpathlineto{\pgfqpoint{5.528506in}{1.841030in}}%
\pgfpathlineto{\pgfqpoint{5.533503in}{1.907478in}}%
\pgfpathlineto{\pgfqpoint{5.543495in}{1.839177in}}%
\pgfpathlineto{\pgfqpoint{5.548492in}{1.830994in}}%
\pgfpathlineto{\pgfqpoint{5.553488in}{1.826522in}}%
\pgfpathlineto{\pgfqpoint{5.558485in}{1.828007in}}%
\pgfpathlineto{\pgfqpoint{5.563481in}{1.827772in}}%
\pgfpathlineto{\pgfqpoint{5.568477in}{1.832966in}}%
\pgfpathlineto{\pgfqpoint{5.573474in}{1.845014in}}%
\pgfpathlineto{\pgfqpoint{5.578470in}{1.864784in}}%
\pgfpathlineto{\pgfqpoint{5.583466in}{1.930384in}}%
\pgfpathlineto{\pgfqpoint{5.593459in}{2.050442in}}%
\pgfpathlineto{\pgfqpoint{5.598456in}{2.110643in}}%
\pgfpathlineto{\pgfqpoint{5.603452in}{2.120791in}}%
\pgfpathlineto{\pgfqpoint{5.608448in}{2.090949in}}%
\pgfpathlineto{\pgfqpoint{5.613445in}{2.056530in}}%
\pgfpathlineto{\pgfqpoint{5.623437in}{1.983168in}}%
\pgfpathlineto{\pgfqpoint{5.633430in}{1.884902in}}%
\pgfpathlineto{\pgfqpoint{5.638427in}{1.830815in}}%
\pgfpathlineto{\pgfqpoint{5.643423in}{1.792701in}}%
\pgfpathlineto{\pgfqpoint{5.648419in}{1.770610in}}%
\pgfpathlineto{\pgfqpoint{5.653416in}{1.754116in}}%
\pgfpathlineto{\pgfqpoint{5.658412in}{1.747262in}}%
\pgfpathlineto{\pgfqpoint{5.663408in}{1.746613in}}%
\pgfpathlineto{\pgfqpoint{5.668405in}{1.742798in}}%
\pgfpathlineto{\pgfqpoint{5.683394in}{1.723892in}}%
\pgfpathlineto{\pgfqpoint{5.688390in}{1.719973in}}%
\pgfpathlineto{\pgfqpoint{5.693387in}{1.718069in}}%
\pgfpathlineto{\pgfqpoint{5.698383in}{1.721785in}}%
\pgfpathlineto{\pgfqpoint{5.703380in}{1.734020in}}%
\pgfpathlineto{\pgfqpoint{5.708376in}{1.743724in}}%
\pgfpathlineto{\pgfqpoint{5.713372in}{1.757514in}}%
\pgfpathlineto{\pgfqpoint{5.718369in}{1.747719in}}%
\pgfpathlineto{\pgfqpoint{5.723365in}{1.740041in}}%
\pgfpathlineto{\pgfqpoint{5.728361in}{1.735637in}}%
\pgfpathlineto{\pgfqpoint{5.733358in}{1.735842in}}%
\pgfpathlineto{\pgfqpoint{5.738354in}{1.734218in}}%
\pgfpathlineto{\pgfqpoint{5.743351in}{1.731120in}}%
\pgfpathlineto{\pgfqpoint{5.748347in}{1.734569in}}%
\pgfpathlineto{\pgfqpoint{5.753343in}{1.736419in}}%
\pgfpathlineto{\pgfqpoint{5.763336in}{1.737476in}}%
\pgfpathlineto{\pgfqpoint{5.768332in}{1.734482in}}%
\pgfpathlineto{\pgfqpoint{5.773329in}{1.731157in}}%
\pgfpathlineto{\pgfqpoint{5.778325in}{1.732086in}}%
\pgfpathlineto{\pgfqpoint{5.783322in}{1.728211in}}%
\pgfpathlineto{\pgfqpoint{5.793314in}{1.728689in}}%
\pgfpathlineto{\pgfqpoint{5.798311in}{1.723804in}}%
\pgfpathlineto{\pgfqpoint{5.803307in}{1.726057in}}%
\pgfpathlineto{\pgfqpoint{5.808303in}{1.726643in}}%
\pgfpathlineto{\pgfqpoint{5.813300in}{1.735220in}}%
\pgfpathlineto{\pgfqpoint{5.818296in}{1.738301in}}%
\pgfpathlineto{\pgfqpoint{5.823293in}{1.745583in}}%
\pgfpathlineto{\pgfqpoint{5.828289in}{1.751868in}}%
\pgfpathlineto{\pgfqpoint{5.833285in}{1.758660in}}%
\pgfpathlineto{\pgfqpoint{5.838282in}{1.764643in}}%
\pgfpathlineto{\pgfqpoint{5.843278in}{1.772304in}}%
\pgfpathlineto{\pgfqpoint{5.848275in}{1.768950in}}%
\pgfpathlineto{\pgfqpoint{5.853271in}{1.767753in}}%
\pgfpathlineto{\pgfqpoint{5.858267in}{1.765389in}}%
\pgfpathlineto{\pgfqpoint{5.863264in}{1.764928in}}%
\pgfpathlineto{\pgfqpoint{5.868260in}{1.768216in}}%
\pgfpathlineto{\pgfqpoint{5.873256in}{1.762043in}}%
\pgfpathlineto{\pgfqpoint{5.878253in}{1.768666in}}%
\pgfpathlineto{\pgfqpoint{5.883249in}{1.774208in}}%
\pgfpathlineto{\pgfqpoint{5.888246in}{1.774330in}}%
\pgfpathlineto{\pgfqpoint{5.893242in}{1.781016in}}%
\pgfpathlineto{\pgfqpoint{5.898238in}{1.783727in}}%
\pgfpathlineto{\pgfqpoint{5.903235in}{1.778777in}}%
\pgfpathlineto{\pgfqpoint{5.908231in}{1.767032in}}%
\pgfpathlineto{\pgfqpoint{5.913227in}{1.751398in}}%
\pgfpathlineto{\pgfqpoint{5.918224in}{1.736746in}}%
\pgfpathlineto{\pgfqpoint{5.923220in}{1.715847in}}%
\pgfpathlineto{\pgfqpoint{5.928217in}{1.697837in}}%
\pgfpathlineto{\pgfqpoint{5.933213in}{1.683502in}}%
\pgfpathlineto{\pgfqpoint{5.943206in}{1.661930in}}%
\pgfpathlineto{\pgfqpoint{5.948202in}{1.654585in}}%
\pgfpathlineto{\pgfqpoint{5.953199in}{1.646274in}}%
\pgfpathlineto{\pgfqpoint{5.958195in}{1.642471in}}%
\pgfpathlineto{\pgfqpoint{5.963191in}{1.639289in}}%
\pgfpathlineto{\pgfqpoint{5.968188in}{1.639938in}}%
\pgfpathlineto{\pgfqpoint{5.973184in}{1.638488in}}%
\pgfpathlineto{\pgfqpoint{5.978180in}{1.641538in}}%
\pgfpathlineto{\pgfqpoint{5.983177in}{1.644197in}}%
\pgfpathlineto{\pgfqpoint{5.988173in}{1.652247in}}%
\pgfpathlineto{\pgfqpoint{5.993170in}{1.657255in}}%
\pgfpathlineto{\pgfqpoint{5.998166in}{1.657446in}}%
\pgfpathlineto{\pgfqpoint{6.003162in}{1.658341in}}%
\pgfpathlineto{\pgfqpoint{6.008159in}{1.647601in}}%
\pgfpathlineto{\pgfqpoint{6.013155in}{1.631874in}}%
\pgfpathlineto{\pgfqpoint{6.018151in}{1.617899in}}%
\pgfpathlineto{\pgfqpoint{6.023148in}{1.602583in}}%
\pgfpathlineto{\pgfqpoint{6.033141in}{1.564583in}}%
\pgfpathlineto{\pgfqpoint{6.043133in}{1.523191in}}%
\pgfpathlineto{\pgfqpoint{6.053126in}{1.443784in}}%
\pgfpathlineto{\pgfqpoint{6.063119in}{1.501801in}}%
\pgfpathlineto{\pgfqpoint{6.068115in}{1.514210in}}%
\pgfpathlineto{\pgfqpoint{6.073112in}{1.530488in}}%
\pgfpathlineto{\pgfqpoint{6.078108in}{1.537922in}}%
\pgfpathlineto{\pgfqpoint{6.083104in}{1.544538in}}%
\pgfpathlineto{\pgfqpoint{6.088101in}{1.552291in}}%
\pgfpathlineto{\pgfqpoint{6.093097in}{1.555596in}}%
\pgfpathlineto{\pgfqpoint{6.098094in}{1.546773in}}%
\pgfpathlineto{\pgfqpoint{6.103090in}{1.528984in}}%
\pgfpathlineto{\pgfqpoint{6.108086in}{1.498349in}}%
\pgfpathlineto{\pgfqpoint{6.113083in}{1.470649in}}%
\pgfpathlineto{\pgfqpoint{6.118079in}{1.481728in}}%
\pgfpathlineto{\pgfqpoint{6.123075in}{1.494807in}}%
\pgfpathlineto{\pgfqpoint{6.128072in}{1.496297in}}%
\pgfpathlineto{\pgfqpoint{6.133068in}{1.496849in}}%
\pgfpathlineto{\pgfqpoint{6.138065in}{1.498802in}}%
\pgfpathlineto{\pgfqpoint{6.148057in}{1.504408in}}%
\pgfpathlineto{\pgfqpoint{6.153054in}{1.508030in}}%
\pgfpathlineto{\pgfqpoint{6.158050in}{1.512833in}}%
\pgfpathlineto{\pgfqpoint{6.163046in}{1.513039in}}%
\pgfpathlineto{\pgfqpoint{6.168043in}{1.518291in}}%
\pgfpathlineto{\pgfqpoint{6.173039in}{1.520163in}}%
\pgfpathlineto{\pgfqpoint{6.178036in}{1.524434in}}%
\pgfpathlineto{\pgfqpoint{6.183032in}{1.525673in}}%
\pgfpathlineto{\pgfqpoint{6.188028in}{1.555893in}}%
\pgfpathlineto{\pgfqpoint{6.193025in}{1.587913in}}%
\pgfpathlineto{\pgfqpoint{6.198021in}{1.580455in}}%
\pgfpathlineto{\pgfqpoint{6.203017in}{1.560297in}}%
\pgfpathlineto{\pgfqpoint{6.208014in}{1.542014in}}%
\pgfpathlineto{\pgfqpoint{6.213010in}{1.529304in}}%
\pgfpathlineto{\pgfqpoint{6.218007in}{1.519078in}}%
\pgfpathlineto{\pgfqpoint{6.223003in}{1.514697in}}%
\pgfpathlineto{\pgfqpoint{6.227999in}{1.509621in}}%
\pgfpathlineto{\pgfqpoint{6.232996in}{1.507574in}}%
\pgfpathlineto{\pgfqpoint{6.237992in}{1.509100in}}%
\pgfpathlineto{\pgfqpoint{6.242989in}{1.504044in}}%
\pgfpathlineto{\pgfqpoint{6.247985in}{1.498000in}}%
\pgfpathlineto{\pgfqpoint{6.252981in}{1.488397in}}%
\pgfpathlineto{\pgfqpoint{6.257978in}{1.483298in}}%
\pgfpathlineto{\pgfqpoint{6.267970in}{1.470416in}}%
\pgfpathlineto{\pgfqpoint{6.272967in}{1.464957in}}%
\pgfpathlineto{\pgfqpoint{6.277963in}{1.462509in}}%
\pgfpathlineto{\pgfqpoint{6.282960in}{1.466531in}}%
\pgfpathlineto{\pgfqpoint{6.287956in}{1.462213in}}%
\pgfpathlineto{\pgfqpoint{6.292952in}{1.470138in}}%
\pgfpathlineto{\pgfqpoint{6.297949in}{1.474040in}}%
\pgfpathlineto{\pgfqpoint{6.302945in}{1.506242in}}%
\pgfpathlineto{\pgfqpoint{6.307941in}{1.549385in}}%
\pgfpathlineto{\pgfqpoint{6.312938in}{1.622172in}}%
\pgfpathlineto{\pgfqpoint{6.317934in}{1.613958in}}%
\pgfpathlineto{\pgfqpoint{6.322931in}{1.577657in}}%
\pgfpathlineto{\pgfqpoint{6.327927in}{1.554467in}}%
\pgfpathlineto{\pgfqpoint{6.332923in}{1.541131in}}%
\pgfpathlineto{\pgfqpoint{6.337920in}{1.535666in}}%
\pgfpathlineto{\pgfqpoint{6.342916in}{1.540080in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.555024in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.555024in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.106960in}{0.456621in}}{\pgfqpoint{5.490522in}{3.196347in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.996847,0.902268,0.585083}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356529in}{1.420924in}}%
\pgfpathlineto{\pgfqpoint{1.361526in}{1.405119in}}%
\pgfpathlineto{\pgfqpoint{1.366522in}{1.396435in}}%
\pgfpathlineto{\pgfqpoint{1.371518in}{1.392761in}}%
\pgfpathlineto{\pgfqpoint{1.381511in}{1.416784in}}%
\pgfpathlineto{\pgfqpoint{1.391504in}{1.329978in}}%
\pgfpathlineto{\pgfqpoint{1.396500in}{1.324882in}}%
\pgfpathlineto{\pgfqpoint{1.401497in}{1.302515in}}%
\pgfpathlineto{\pgfqpoint{1.406493in}{1.276144in}}%
\pgfpathlineto{\pgfqpoint{1.411489in}{1.226031in}}%
\pgfpathlineto{\pgfqpoint{1.421482in}{1.107497in}}%
\pgfpathlineto{\pgfqpoint{1.426478in}{1.015374in}}%
\pgfpathlineto{\pgfqpoint{1.431475in}{0.930938in}}%
\pgfpathlineto{\pgfqpoint{1.436471in}{0.814876in}}%
\pgfpathlineto{\pgfqpoint{1.441468in}{0.790704in}}%
\pgfpathlineto{\pgfqpoint{1.446464in}{0.871190in}}%
\pgfpathlineto{\pgfqpoint{1.451460in}{0.930692in}}%
\pgfpathlineto{\pgfqpoint{1.456457in}{1.015305in}}%
\pgfpathlineto{\pgfqpoint{1.466450in}{1.121872in}}%
\pgfpathlineto{\pgfqpoint{1.471446in}{1.165986in}}%
\pgfpathlineto{\pgfqpoint{1.476442in}{1.222749in}}%
\pgfpathlineto{\pgfqpoint{1.481439in}{1.248554in}}%
\pgfpathlineto{\pgfqpoint{1.486435in}{1.286876in}}%
\pgfpathlineto{\pgfqpoint{1.491431in}{1.292770in}}%
\pgfpathlineto{\pgfqpoint{1.496428in}{1.302025in}}%
\pgfpathlineto{\pgfqpoint{1.501424in}{1.315115in}}%
\pgfpathlineto{\pgfqpoint{1.506421in}{1.382617in}}%
\pgfpathlineto{\pgfqpoint{1.511417in}{1.443658in}}%
\pgfpathlineto{\pgfqpoint{1.516413in}{1.487256in}}%
\pgfpathlineto{\pgfqpoint{1.521410in}{1.471874in}}%
\pgfpathlineto{\pgfqpoint{1.526406in}{1.414880in}}%
\pgfpathlineto{\pgfqpoint{1.531402in}{1.375597in}}%
\pgfpathlineto{\pgfqpoint{1.536399in}{1.324447in}}%
\pgfpathlineto{\pgfqpoint{1.541395in}{1.255873in}}%
\pgfpathlineto{\pgfqpoint{1.546392in}{1.170342in}}%
\pgfpathlineto{\pgfqpoint{1.551388in}{1.095202in}}%
\pgfpathlineto{\pgfqpoint{1.556384in}{0.914858in}}%
\pgfpathlineto{\pgfqpoint{1.561381in}{1.072854in}}%
\pgfpathlineto{\pgfqpoint{1.566377in}{1.123667in}}%
\pgfpathlineto{\pgfqpoint{1.571374in}{1.177369in}}%
\pgfpathlineto{\pgfqpoint{1.576370in}{1.208591in}}%
\pgfpathlineto{\pgfqpoint{1.581366in}{1.245177in}}%
\pgfpathlineto{\pgfqpoint{1.586363in}{1.272450in}}%
\pgfpathlineto{\pgfqpoint{1.591359in}{1.315232in}}%
\pgfpathlineto{\pgfqpoint{1.596355in}{1.341646in}}%
\pgfpathlineto{\pgfqpoint{1.601352in}{1.396941in}}%
\pgfpathlineto{\pgfqpoint{1.606348in}{1.448472in}}%
\pgfpathlineto{\pgfqpoint{1.611345in}{1.406872in}}%
\pgfpathlineto{\pgfqpoint{1.616341in}{1.356011in}}%
\pgfpathlineto{\pgfqpoint{1.621337in}{1.332601in}}%
\pgfpathlineto{\pgfqpoint{1.626334in}{1.315674in}}%
\pgfpathlineto{\pgfqpoint{1.631330in}{1.308301in}}%
\pgfpathlineto{\pgfqpoint{1.636326in}{1.292323in}}%
\pgfpathlineto{\pgfqpoint{1.641323in}{1.287481in}}%
\pgfpathlineto{\pgfqpoint{1.646319in}{1.268587in}}%
\pgfpathlineto{\pgfqpoint{1.651316in}{1.252819in}}%
\pgfpathlineto{\pgfqpoint{1.656312in}{1.246473in}}%
\pgfpathlineto{\pgfqpoint{1.661308in}{1.241748in}}%
\pgfpathlineto{\pgfqpoint{1.666305in}{1.234838in}}%
\pgfpathlineto{\pgfqpoint{1.671301in}{1.229527in}}%
\pgfpathlineto{\pgfqpoint{1.676297in}{1.223354in}}%
\pgfpathlineto{\pgfqpoint{1.681294in}{1.226735in}}%
\pgfpathlineto{\pgfqpoint{1.686290in}{1.225523in}}%
\pgfpathlineto{\pgfqpoint{1.691287in}{1.233769in}}%
\pgfpathlineto{\pgfqpoint{1.696283in}{1.249685in}}%
\pgfpathlineto{\pgfqpoint{1.701279in}{1.279504in}}%
\pgfpathlineto{\pgfqpoint{1.706276in}{1.315905in}}%
\pgfpathlineto{\pgfqpoint{1.711272in}{1.354888in}}%
\pgfpathlineto{\pgfqpoint{1.716269in}{1.403217in}}%
\pgfpathlineto{\pgfqpoint{1.721265in}{1.475037in}}%
\pgfpathlineto{\pgfqpoint{1.726261in}{1.537197in}}%
\pgfpathlineto{\pgfqpoint{1.731258in}{1.450072in}}%
\pgfpathlineto{\pgfqpoint{1.736254in}{1.337497in}}%
\pgfpathlineto{\pgfqpoint{1.741250in}{1.293550in}}%
\pgfpathlineto{\pgfqpoint{1.746247in}{1.304682in}}%
\pgfpathlineto{\pgfqpoint{1.751243in}{1.314635in}}%
\pgfpathlineto{\pgfqpoint{1.761236in}{1.358088in}}%
\pgfpathlineto{\pgfqpoint{1.766232in}{1.359341in}}%
\pgfpathlineto{\pgfqpoint{1.771229in}{1.378429in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.384681in}}%
\pgfpathlineto{\pgfqpoint{1.781221in}{1.397674in}}%
\pgfpathlineto{\pgfqpoint{1.786218in}{1.411946in}}%
\pgfpathlineto{\pgfqpoint{1.791214in}{1.422365in}}%
\pgfpathlineto{\pgfqpoint{1.796211in}{1.409772in}}%
\pgfpathlineto{\pgfqpoint{1.801207in}{1.369471in}}%
\pgfpathlineto{\pgfqpoint{1.806203in}{1.269288in}}%
\pgfpathlineto{\pgfqpoint{1.811200in}{1.253836in}}%
\pgfpathlineto{\pgfqpoint{1.816196in}{1.338880in}}%
\pgfpathlineto{\pgfqpoint{1.821192in}{1.381635in}}%
\pgfpathlineto{\pgfqpoint{1.826189in}{1.407437in}}%
\pgfpathlineto{\pgfqpoint{1.831185in}{1.442178in}}%
\pgfpathlineto{\pgfqpoint{1.836182in}{1.514102in}}%
\pgfpathlineto{\pgfqpoint{1.841178in}{1.556887in}}%
\pgfpathlineto{\pgfqpoint{1.846174in}{1.597121in}}%
\pgfpathlineto{\pgfqpoint{1.851171in}{1.587656in}}%
\pgfpathlineto{\pgfqpoint{1.856167in}{1.570343in}}%
\pgfpathlineto{\pgfqpoint{1.861164in}{1.547184in}}%
\pgfpathlineto{\pgfqpoint{1.871156in}{1.459737in}}%
\pgfpathlineto{\pgfqpoint{1.881149in}{1.386831in}}%
\pgfpathlineto{\pgfqpoint{1.886145in}{1.358217in}}%
\pgfpathlineto{\pgfqpoint{1.891142in}{1.351745in}}%
\pgfpathlineto{\pgfqpoint{1.896138in}{1.342786in}}%
\pgfpathlineto{\pgfqpoint{1.901135in}{1.356092in}}%
\pgfpathlineto{\pgfqpoint{1.906131in}{1.362873in}}%
\pgfpathlineto{\pgfqpoint{1.911127in}{1.382243in}}%
\pgfpathlineto{\pgfqpoint{1.916124in}{1.399846in}}%
\pgfpathlineto{\pgfqpoint{1.921120in}{1.428751in}}%
\pgfpathlineto{\pgfqpoint{1.926116in}{1.475425in}}%
\pgfpathlineto{\pgfqpoint{1.931113in}{1.479001in}}%
\pgfpathlineto{\pgfqpoint{1.936109in}{1.429275in}}%
\pgfpathlineto{\pgfqpoint{1.946102in}{1.385611in}}%
\pgfpathlineto{\pgfqpoint{1.951098in}{1.376394in}}%
\pgfpathlineto{\pgfqpoint{1.956095in}{1.467921in}}%
\pgfpathlineto{\pgfqpoint{1.961091in}{1.511116in}}%
\pgfpathlineto{\pgfqpoint{1.966088in}{1.541411in}}%
\pgfpathlineto{\pgfqpoint{1.971084in}{1.526253in}}%
\pgfpathlineto{\pgfqpoint{1.976080in}{1.513374in}}%
\pgfpathlineto{\pgfqpoint{1.981077in}{1.505935in}}%
\pgfpathlineto{\pgfqpoint{1.986073in}{1.502778in}}%
\pgfpathlineto{\pgfqpoint{1.996066in}{1.491723in}}%
\pgfpathlineto{\pgfqpoint{2.006059in}{1.478764in}}%
\pgfpathlineto{\pgfqpoint{2.011055in}{1.474237in}}%
\pgfpathlineto{\pgfqpoint{2.016051in}{1.470713in}}%
\pgfpathlineto{\pgfqpoint{2.026044in}{1.469608in}}%
\pgfpathlineto{\pgfqpoint{2.031040in}{1.475085in}}%
\pgfpathlineto{\pgfqpoint{2.036037in}{1.481887in}}%
\pgfpathlineto{\pgfqpoint{2.041033in}{1.491339in}}%
\pgfpathlineto{\pgfqpoint{2.046030in}{1.497538in}}%
\pgfpathlineto{\pgfqpoint{2.051026in}{1.501003in}}%
\pgfpathlineto{\pgfqpoint{2.061019in}{1.455493in}}%
\pgfpathlineto{\pgfqpoint{2.066015in}{1.451665in}}%
\pgfpathlineto{\pgfqpoint{2.071011in}{1.457623in}}%
\pgfpathlineto{\pgfqpoint{2.076008in}{1.468132in}}%
\pgfpathlineto{\pgfqpoint{2.081004in}{1.474788in}}%
\pgfpathlineto{\pgfqpoint{2.086001in}{1.480114in}}%
\pgfpathlineto{\pgfqpoint{2.090997in}{1.482843in}}%
\pgfpathlineto{\pgfqpoint{2.095993in}{1.484162in}}%
\pgfpathlineto{\pgfqpoint{2.100990in}{1.487075in}}%
\pgfpathlineto{\pgfqpoint{2.105986in}{1.488112in}}%
\pgfpathlineto{\pgfqpoint{2.110983in}{1.481330in}}%
\pgfpathlineto{\pgfqpoint{2.115979in}{1.472438in}}%
\pgfpathlineto{\pgfqpoint{2.120975in}{1.441232in}}%
\pgfpathlineto{\pgfqpoint{2.125972in}{1.388594in}}%
\pgfpathlineto{\pgfqpoint{2.130968in}{1.349111in}}%
\pgfpathlineto{\pgfqpoint{2.135964in}{1.354534in}}%
\pgfpathlineto{\pgfqpoint{2.140961in}{1.363425in}}%
\pgfpathlineto{\pgfqpoint{2.145957in}{1.363508in}}%
\pgfpathlineto{\pgfqpoint{2.150954in}{1.361530in}}%
\pgfpathlineto{\pgfqpoint{2.160946in}{1.343927in}}%
\pgfpathlineto{\pgfqpoint{2.165943in}{1.328939in}}%
\pgfpathlineto{\pgfqpoint{2.170939in}{1.309194in}}%
\pgfpathlineto{\pgfqpoint{2.175935in}{1.308719in}}%
\pgfpathlineto{\pgfqpoint{2.180932in}{1.328932in}}%
\pgfpathlineto{\pgfqpoint{2.185928in}{1.342824in}}%
\pgfpathlineto{\pgfqpoint{2.190925in}{1.364206in}}%
\pgfpathlineto{\pgfqpoint{2.195921in}{1.342290in}}%
\pgfpathlineto{\pgfqpoint{2.200917in}{1.355645in}}%
\pgfpathlineto{\pgfqpoint{2.205914in}{1.422080in}}%
\pgfpathlineto{\pgfqpoint{2.210910in}{1.455353in}}%
\pgfpathlineto{\pgfqpoint{2.215906in}{1.479463in}}%
\pgfpathlineto{\pgfqpoint{2.220903in}{1.491446in}}%
\pgfpathlineto{\pgfqpoint{2.225899in}{1.496911in}}%
\pgfpathlineto{\pgfqpoint{2.235892in}{1.492351in}}%
\pgfpathlineto{\pgfqpoint{2.240888in}{1.493118in}}%
\pgfpathlineto{\pgfqpoint{2.245885in}{1.492468in}}%
\pgfpathlineto{\pgfqpoint{2.255878in}{1.500805in}}%
\pgfpathlineto{\pgfqpoint{2.260874in}{1.506037in}}%
\pgfpathlineto{\pgfqpoint{2.270867in}{1.523193in}}%
\pgfpathlineto{\pgfqpoint{2.275863in}{1.535938in}}%
\pgfpathlineto{\pgfqpoint{2.280859in}{1.553358in}}%
\pgfpathlineto{\pgfqpoint{2.285856in}{1.562028in}}%
\pgfpathlineto{\pgfqpoint{2.290852in}{1.573298in}}%
\pgfpathlineto{\pgfqpoint{2.295849in}{1.577557in}}%
\pgfpathlineto{\pgfqpoint{2.300845in}{1.582573in}}%
\pgfpathlineto{\pgfqpoint{2.310838in}{1.605548in}}%
\pgfpathlineto{\pgfqpoint{2.315834in}{1.632406in}}%
\pgfpathlineto{\pgfqpoint{2.320830in}{1.664445in}}%
\pgfpathlineto{\pgfqpoint{2.330823in}{1.761025in}}%
\pgfpathlineto{\pgfqpoint{2.335820in}{1.813586in}}%
\pgfpathlineto{\pgfqpoint{2.340816in}{1.879765in}}%
\pgfpathlineto{\pgfqpoint{2.345812in}{1.951836in}}%
\pgfpathlineto{\pgfqpoint{2.350809in}{2.028887in}}%
\pgfpathlineto{\pgfqpoint{2.355805in}{1.970589in}}%
\pgfpathlineto{\pgfqpoint{2.360801in}{1.936186in}}%
\pgfpathlineto{\pgfqpoint{2.365798in}{1.909109in}}%
\pgfpathlineto{\pgfqpoint{2.375791in}{1.876846in}}%
\pgfpathlineto{\pgfqpoint{2.380787in}{1.859738in}}%
\pgfpathlineto{\pgfqpoint{2.385783in}{1.855692in}}%
\pgfpathlineto{\pgfqpoint{2.390780in}{1.839880in}}%
\pgfpathlineto{\pgfqpoint{2.395776in}{1.829472in}}%
\pgfpathlineto{\pgfqpoint{2.400773in}{1.819902in}}%
\pgfpathlineto{\pgfqpoint{2.405769in}{1.811116in}}%
\pgfpathlineto{\pgfqpoint{2.410765in}{1.804804in}}%
\pgfpathlineto{\pgfqpoint{2.415762in}{1.808323in}}%
\pgfpathlineto{\pgfqpoint{2.420758in}{1.822144in}}%
\pgfpathlineto{\pgfqpoint{2.425754in}{1.823274in}}%
\pgfpathlineto{\pgfqpoint{2.430751in}{1.836760in}}%
\pgfpathlineto{\pgfqpoint{2.435747in}{1.844176in}}%
\pgfpathlineto{\pgfqpoint{2.440744in}{1.866194in}}%
\pgfpathlineto{\pgfqpoint{2.445740in}{1.851090in}}%
\pgfpathlineto{\pgfqpoint{2.450736in}{1.819023in}}%
\pgfpathlineto{\pgfqpoint{2.455733in}{1.885384in}}%
\pgfpathlineto{\pgfqpoint{2.460729in}{1.994523in}}%
\pgfpathlineto{\pgfqpoint{2.465725in}{1.890945in}}%
\pgfpathlineto{\pgfqpoint{2.470722in}{1.772126in}}%
\pgfpathlineto{\pgfqpoint{2.475718in}{1.747515in}}%
\pgfpathlineto{\pgfqpoint{2.480715in}{1.666021in}}%
\pgfpathlineto{\pgfqpoint{2.485711in}{1.613147in}}%
\pgfpathlineto{\pgfqpoint{2.490707in}{1.615765in}}%
\pgfpathlineto{\pgfqpoint{2.495704in}{1.681094in}}%
\pgfpathlineto{\pgfqpoint{2.500700in}{2.014089in}}%
\pgfpathlineto{\pgfqpoint{2.505697in}{2.564848in}}%
\pgfpathlineto{\pgfqpoint{2.510693in}{2.841092in}}%
\pgfpathlineto{\pgfqpoint{2.515689in}{2.843954in}}%
\pgfpathlineto{\pgfqpoint{2.520686in}{2.857903in}}%
\pgfpathlineto{\pgfqpoint{2.525682in}{3.041066in}}%
\pgfpathlineto{\pgfqpoint{2.530678in}{3.024151in}}%
\pgfpathlineto{\pgfqpoint{2.535675in}{2.620513in}}%
\pgfpathlineto{\pgfqpoint{2.540671in}{2.372786in}}%
\pgfpathlineto{\pgfqpoint{2.550664in}{2.076384in}}%
\pgfpathlineto{\pgfqpoint{2.555660in}{1.889100in}}%
\pgfpathlineto{\pgfqpoint{2.560657in}{1.869403in}}%
\pgfpathlineto{\pgfqpoint{2.565653in}{1.822385in}}%
\pgfpathlineto{\pgfqpoint{2.570649in}{1.880253in}}%
\pgfpathlineto{\pgfqpoint{2.575646in}{2.011594in}}%
\pgfpathlineto{\pgfqpoint{2.580642in}{1.980042in}}%
\pgfpathlineto{\pgfqpoint{2.590635in}{1.721032in}}%
\pgfpathlineto{\pgfqpoint{2.595631in}{1.797153in}}%
\pgfpathlineto{\pgfqpoint{2.600628in}{1.863055in}}%
\pgfpathlineto{\pgfqpoint{2.610620in}{1.720508in}}%
\pgfpathlineto{\pgfqpoint{2.615617in}{1.728187in}}%
\pgfpathlineto{\pgfqpoint{2.620613in}{1.767849in}}%
\pgfpathlineto{\pgfqpoint{2.625610in}{1.791749in}}%
\pgfpathlineto{\pgfqpoint{2.630606in}{1.805599in}}%
\pgfpathlineto{\pgfqpoint{2.635602in}{1.785222in}}%
\pgfpathlineto{\pgfqpoint{2.640599in}{1.828979in}}%
\pgfpathlineto{\pgfqpoint{2.645595in}{1.954174in}}%
\pgfpathlineto{\pgfqpoint{2.650592in}{1.995904in}}%
\pgfpathlineto{\pgfqpoint{2.655588in}{2.010060in}}%
\pgfpathlineto{\pgfqpoint{2.660584in}{2.031591in}}%
\pgfpathlineto{\pgfqpoint{2.665581in}{2.099888in}}%
\pgfpathlineto{\pgfqpoint{2.670577in}{2.128653in}}%
\pgfpathlineto{\pgfqpoint{2.675573in}{2.208113in}}%
\pgfpathlineto{\pgfqpoint{2.680570in}{2.203086in}}%
\pgfpathlineto{\pgfqpoint{2.690563in}{2.040660in}}%
\pgfpathlineto{\pgfqpoint{2.695559in}{2.012171in}}%
\pgfpathlineto{\pgfqpoint{2.700555in}{2.072014in}}%
\pgfpathlineto{\pgfqpoint{2.705552in}{2.075471in}}%
\pgfpathlineto{\pgfqpoint{2.715544in}{1.955570in}}%
\pgfpathlineto{\pgfqpoint{2.720541in}{1.897738in}}%
\pgfpathlineto{\pgfqpoint{2.725537in}{1.855570in}}%
\pgfpathlineto{\pgfqpoint{2.730534in}{1.806610in}}%
\pgfpathlineto{\pgfqpoint{2.735530in}{1.782346in}}%
\pgfpathlineto{\pgfqpoint{2.740526in}{1.780325in}}%
\pgfpathlineto{\pgfqpoint{2.745523in}{1.790941in}}%
\pgfpathlineto{\pgfqpoint{2.750519in}{1.802558in}}%
\pgfpathlineto{\pgfqpoint{2.755515in}{1.838791in}}%
\pgfpathlineto{\pgfqpoint{2.760512in}{2.030741in}}%
\pgfpathlineto{\pgfqpoint{2.765508in}{2.111103in}}%
\pgfpathlineto{\pgfqpoint{2.770505in}{2.082310in}}%
\pgfpathlineto{\pgfqpoint{2.775501in}{2.029296in}}%
\pgfpathlineto{\pgfqpoint{2.780497in}{1.969185in}}%
\pgfpathlineto{\pgfqpoint{2.790490in}{1.892650in}}%
\pgfpathlineto{\pgfqpoint{2.805479in}{1.824297in}}%
\pgfpathlineto{\pgfqpoint{2.810476in}{1.803774in}}%
\pgfpathlineto{\pgfqpoint{2.815472in}{1.790367in}}%
\pgfpathlineto{\pgfqpoint{2.820468in}{1.780863in}}%
\pgfpathlineto{\pgfqpoint{2.825465in}{1.772888in}}%
\pgfpathlineto{\pgfqpoint{2.830461in}{1.772232in}}%
\pgfpathlineto{\pgfqpoint{2.835458in}{1.773951in}}%
\pgfpathlineto{\pgfqpoint{2.840454in}{1.785124in}}%
\pgfpathlineto{\pgfqpoint{2.845450in}{1.726059in}}%
\pgfpathlineto{\pgfqpoint{2.850447in}{1.685932in}}%
\pgfpathlineto{\pgfqpoint{2.860439in}{1.652779in}}%
\pgfpathlineto{\pgfqpoint{2.865436in}{1.639614in}}%
\pgfpathlineto{\pgfqpoint{2.870432in}{1.627235in}}%
\pgfpathlineto{\pgfqpoint{2.875429in}{1.613194in}}%
\pgfpathlineto{\pgfqpoint{2.880425in}{1.602691in}}%
\pgfpathlineto{\pgfqpoint{2.885421in}{1.594272in}}%
\pgfpathlineto{\pgfqpoint{2.890418in}{1.584747in}}%
\pgfpathlineto{\pgfqpoint{2.895414in}{1.571854in}}%
\pgfpathlineto{\pgfqpoint{2.900411in}{1.557894in}}%
\pgfpathlineto{\pgfqpoint{2.910403in}{1.520311in}}%
\pgfpathlineto{\pgfqpoint{2.915400in}{1.487556in}}%
\pgfpathlineto{\pgfqpoint{2.920396in}{1.462665in}}%
\pgfpathlineto{\pgfqpoint{2.925392in}{1.440869in}}%
\pgfpathlineto{\pgfqpoint{2.930389in}{1.439562in}}%
\pgfpathlineto{\pgfqpoint{2.935385in}{1.443821in}}%
\pgfpathlineto{\pgfqpoint{2.940382in}{1.452556in}}%
\pgfpathlineto{\pgfqpoint{2.945378in}{1.455575in}}%
\pgfpathlineto{\pgfqpoint{2.950374in}{1.454777in}}%
\pgfpathlineto{\pgfqpoint{2.955371in}{1.434423in}}%
\pgfpathlineto{\pgfqpoint{2.960367in}{1.387100in}}%
\pgfpathlineto{\pgfqpoint{2.965363in}{1.349114in}}%
\pgfpathlineto{\pgfqpoint{2.970360in}{1.415827in}}%
\pgfpathlineto{\pgfqpoint{2.975356in}{1.468536in}}%
\pgfpathlineto{\pgfqpoint{2.980353in}{1.497342in}}%
\pgfpathlineto{\pgfqpoint{2.985349in}{1.512032in}}%
\pgfpathlineto{\pgfqpoint{2.990345in}{1.515521in}}%
\pgfpathlineto{\pgfqpoint{2.995342in}{1.505946in}}%
\pgfpathlineto{\pgfqpoint{3.000338in}{1.516404in}}%
\pgfpathlineto{\pgfqpoint{3.005334in}{1.544728in}}%
\pgfpathlineto{\pgfqpoint{3.010331in}{1.558099in}}%
\pgfpathlineto{\pgfqpoint{3.015327in}{1.561502in}}%
\pgfpathlineto{\pgfqpoint{3.020324in}{1.560041in}}%
\pgfpathlineto{\pgfqpoint{3.025320in}{1.548325in}}%
\pgfpathlineto{\pgfqpoint{3.030316in}{1.542808in}}%
\pgfpathlineto{\pgfqpoint{3.035313in}{1.567429in}}%
\pgfpathlineto{\pgfqpoint{3.040309in}{1.586189in}}%
\pgfpathlineto{\pgfqpoint{3.045306in}{1.600707in}}%
\pgfpathlineto{\pgfqpoint{3.050302in}{1.610743in}}%
\pgfpathlineto{\pgfqpoint{3.055298in}{1.612908in}}%
\pgfpathlineto{\pgfqpoint{3.060295in}{1.609699in}}%
\pgfpathlineto{\pgfqpoint{3.065291in}{1.602437in}}%
\pgfpathlineto{\pgfqpoint{3.070287in}{1.603717in}}%
\pgfpathlineto{\pgfqpoint{3.075284in}{1.612834in}}%
\pgfpathlineto{\pgfqpoint{3.080280in}{1.614956in}}%
\pgfpathlineto{\pgfqpoint{3.085277in}{1.619769in}}%
\pgfpathlineto{\pgfqpoint{3.090273in}{1.622901in}}%
\pgfpathlineto{\pgfqpoint{3.100266in}{1.619422in}}%
\pgfpathlineto{\pgfqpoint{3.105262in}{1.617010in}}%
\pgfpathlineto{\pgfqpoint{3.110258in}{1.612308in}}%
\pgfpathlineto{\pgfqpoint{3.115255in}{1.606460in}}%
\pgfpathlineto{\pgfqpoint{3.120251in}{1.598385in}}%
\pgfpathlineto{\pgfqpoint{3.125248in}{1.592050in}}%
\pgfpathlineto{\pgfqpoint{3.130244in}{1.586214in}}%
\pgfpathlineto{\pgfqpoint{3.135240in}{1.573943in}}%
\pgfpathlineto{\pgfqpoint{3.140237in}{1.560509in}}%
\pgfpathlineto{\pgfqpoint{3.145233in}{1.533714in}}%
\pgfpathlineto{\pgfqpoint{3.150229in}{1.505341in}}%
\pgfpathlineto{\pgfqpoint{3.155226in}{1.536485in}}%
\pgfpathlineto{\pgfqpoint{3.160222in}{1.541911in}}%
\pgfpathlineto{\pgfqpoint{3.165219in}{1.543771in}}%
\pgfpathlineto{\pgfqpoint{3.170215in}{1.539579in}}%
\pgfpathlineto{\pgfqpoint{3.175211in}{1.539178in}}%
\pgfpathlineto{\pgfqpoint{3.180208in}{1.536793in}}%
\pgfpathlineto{\pgfqpoint{3.185204in}{1.531262in}}%
\pgfpathlineto{\pgfqpoint{3.190201in}{1.529768in}}%
\pgfpathlineto{\pgfqpoint{3.195197in}{1.534788in}}%
\pgfpathlineto{\pgfqpoint{3.200193in}{1.541254in}}%
\pgfpathlineto{\pgfqpoint{3.205190in}{1.549044in}}%
\pgfpathlineto{\pgfqpoint{3.210186in}{1.550361in}}%
\pgfpathlineto{\pgfqpoint{3.215182in}{1.552617in}}%
\pgfpathlineto{\pgfqpoint{3.220179in}{1.556846in}}%
\pgfpathlineto{\pgfqpoint{3.225175in}{1.554280in}}%
\pgfpathlineto{\pgfqpoint{3.230172in}{1.553265in}}%
\pgfpathlineto{\pgfqpoint{3.240164in}{1.550222in}}%
\pgfpathlineto{\pgfqpoint{3.245161in}{1.546012in}}%
\pgfpathlineto{\pgfqpoint{3.250157in}{1.539686in}}%
\pgfpathlineto{\pgfqpoint{3.255153in}{1.530979in}}%
\pgfpathlineto{\pgfqpoint{3.260150in}{1.527593in}}%
\pgfpathlineto{\pgfqpoint{3.265146in}{1.523661in}}%
\pgfpathlineto{\pgfqpoint{3.275139in}{1.517487in}}%
\pgfpathlineto{\pgfqpoint{3.280135in}{1.513959in}}%
\pgfpathlineto{\pgfqpoint{3.285132in}{1.511911in}}%
\pgfpathlineto{\pgfqpoint{3.290128in}{1.511330in}}%
\pgfpathlineto{\pgfqpoint{3.295125in}{1.506357in}}%
\pgfpathlineto{\pgfqpoint{3.300121in}{1.502549in}}%
\pgfpathlineto{\pgfqpoint{3.305117in}{1.498172in}}%
\pgfpathlineto{\pgfqpoint{3.310114in}{1.498204in}}%
\pgfpathlineto{\pgfqpoint{3.315110in}{1.482476in}}%
\pgfpathlineto{\pgfqpoint{3.320106in}{1.474367in}}%
\pgfpathlineto{\pgfqpoint{3.325103in}{1.457429in}}%
\pgfpathlineto{\pgfqpoint{3.330099in}{1.445172in}}%
\pgfpathlineto{\pgfqpoint{3.335096in}{1.450682in}}%
\pgfpathlineto{\pgfqpoint{3.340092in}{1.469987in}}%
\pgfpathlineto{\pgfqpoint{3.345088in}{1.504632in}}%
\pgfpathlineto{\pgfqpoint{3.350085in}{1.541997in}}%
\pgfpathlineto{\pgfqpoint{3.355081in}{1.565500in}}%
\pgfpathlineto{\pgfqpoint{3.360077in}{1.591564in}}%
\pgfpathlineto{\pgfqpoint{3.365074in}{1.599245in}}%
\pgfpathlineto{\pgfqpoint{3.370070in}{1.602815in}}%
\pgfpathlineto{\pgfqpoint{3.375067in}{1.604468in}}%
\pgfpathlineto{\pgfqpoint{3.385059in}{1.610265in}}%
\pgfpathlineto{\pgfqpoint{3.390056in}{1.609412in}}%
\pgfpathlineto{\pgfqpoint{3.395052in}{1.610761in}}%
\pgfpathlineto{\pgfqpoint{3.400048in}{1.610611in}}%
\pgfpathlineto{\pgfqpoint{3.405045in}{1.614749in}}%
\pgfpathlineto{\pgfqpoint{3.410041in}{1.614734in}}%
\pgfpathlineto{\pgfqpoint{3.415038in}{1.619661in}}%
\pgfpathlineto{\pgfqpoint{3.420034in}{1.621700in}}%
\pgfpathlineto{\pgfqpoint{3.425030in}{1.622604in}}%
\pgfpathlineto{\pgfqpoint{3.430027in}{1.627458in}}%
\pgfpathlineto{\pgfqpoint{3.435023in}{1.629635in}}%
\pgfpathlineto{\pgfqpoint{3.440020in}{1.631388in}}%
\pgfpathlineto{\pgfqpoint{3.445016in}{1.638372in}}%
\pgfpathlineto{\pgfqpoint{3.450012in}{1.642214in}}%
\pgfpathlineto{\pgfqpoint{3.455009in}{1.643316in}}%
\pgfpathlineto{\pgfqpoint{3.460005in}{1.648039in}}%
\pgfpathlineto{\pgfqpoint{3.465001in}{1.647628in}}%
\pgfpathlineto{\pgfqpoint{3.469998in}{1.636790in}}%
\pgfpathlineto{\pgfqpoint{3.479991in}{1.611004in}}%
\pgfpathlineto{\pgfqpoint{3.484987in}{1.599084in}}%
\pgfpathlineto{\pgfqpoint{3.489983in}{1.583429in}}%
\pgfpathlineto{\pgfqpoint{3.494980in}{1.575937in}}%
\pgfpathlineto{\pgfqpoint{3.499976in}{1.566184in}}%
\pgfpathlineto{\pgfqpoint{3.504972in}{1.558996in}}%
\pgfpathlineto{\pgfqpoint{3.509969in}{1.554376in}}%
\pgfpathlineto{\pgfqpoint{3.514965in}{1.549155in}}%
\pgfpathlineto{\pgfqpoint{3.519962in}{1.546283in}}%
\pgfpathlineto{\pgfqpoint{3.524958in}{1.541773in}}%
\pgfpathlineto{\pgfqpoint{3.529954in}{1.534773in}}%
\pgfpathlineto{\pgfqpoint{3.534951in}{1.524738in}}%
\pgfpathlineto{\pgfqpoint{3.539947in}{1.515438in}}%
\pgfpathlineto{\pgfqpoint{3.544943in}{1.511424in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{1.506092in}}%
\pgfpathlineto{\pgfqpoint{3.554936in}{1.504274in}}%
\pgfpathlineto{\pgfqpoint{3.559933in}{1.495752in}}%
\pgfpathlineto{\pgfqpoint{3.564929in}{1.494495in}}%
\pgfpathlineto{\pgfqpoint{3.569925in}{1.496656in}}%
\pgfpathlineto{\pgfqpoint{3.574922in}{1.493394in}}%
\pgfpathlineto{\pgfqpoint{3.579918in}{1.488486in}}%
\pgfpathlineto{\pgfqpoint{3.584915in}{1.486429in}}%
\pgfpathlineto{\pgfqpoint{3.589911in}{1.481007in}}%
\pgfpathlineto{\pgfqpoint{3.594907in}{1.478418in}}%
\pgfpathlineto{\pgfqpoint{3.604900in}{1.488796in}}%
\pgfpathlineto{\pgfqpoint{3.609896in}{1.490988in}}%
\pgfpathlineto{\pgfqpoint{3.614893in}{1.496408in}}%
\pgfpathlineto{\pgfqpoint{3.619889in}{1.499618in}}%
\pgfpathlineto{\pgfqpoint{3.629882in}{1.511530in}}%
\pgfpathlineto{\pgfqpoint{3.634878in}{1.522031in}}%
\pgfpathlineto{\pgfqpoint{3.639875in}{1.525341in}}%
\pgfpathlineto{\pgfqpoint{3.644871in}{1.533799in}}%
\pgfpathlineto{\pgfqpoint{3.649867in}{1.549300in}}%
\pgfpathlineto{\pgfqpoint{3.659860in}{1.584358in}}%
\pgfpathlineto{\pgfqpoint{3.664857in}{1.599633in}}%
\pgfpathlineto{\pgfqpoint{3.669853in}{1.622921in}}%
\pgfpathlineto{\pgfqpoint{3.674849in}{1.648205in}}%
\pgfpathlineto{\pgfqpoint{3.679846in}{1.677409in}}%
\pgfpathlineto{\pgfqpoint{3.684842in}{1.711574in}}%
\pgfpathlineto{\pgfqpoint{3.689838in}{1.755682in}}%
\pgfpathlineto{\pgfqpoint{3.694835in}{1.813257in}}%
\pgfpathlineto{\pgfqpoint{3.699831in}{1.863287in}}%
\pgfpathlineto{\pgfqpoint{3.704828in}{1.927394in}}%
\pgfpathlineto{\pgfqpoint{3.709824in}{1.978491in}}%
\pgfpathlineto{\pgfqpoint{3.714820in}{2.004480in}}%
\pgfpathlineto{\pgfqpoint{3.719817in}{2.033889in}}%
\pgfpathlineto{\pgfqpoint{3.729810in}{2.147225in}}%
\pgfpathlineto{\pgfqpoint{3.734806in}{2.250817in}}%
\pgfpathlineto{\pgfqpoint{3.739802in}{2.294911in}}%
\pgfpathlineto{\pgfqpoint{3.744799in}{2.283947in}}%
\pgfpathlineto{\pgfqpoint{3.749795in}{2.106963in}}%
\pgfpathlineto{\pgfqpoint{3.754791in}{1.904085in}}%
\pgfpathlineto{\pgfqpoint{3.759788in}{1.851483in}}%
\pgfpathlineto{\pgfqpoint{3.764784in}{1.891249in}}%
\pgfpathlineto{\pgfqpoint{3.769781in}{1.913977in}}%
\pgfpathlineto{\pgfqpoint{3.774777in}{1.929167in}}%
\pgfpathlineto{\pgfqpoint{3.784770in}{1.892377in}}%
\pgfpathlineto{\pgfqpoint{3.789766in}{1.863460in}}%
\pgfpathlineto{\pgfqpoint{3.794762in}{1.841560in}}%
\pgfpathlineto{\pgfqpoint{3.799759in}{1.811001in}}%
\pgfpathlineto{\pgfqpoint{3.804755in}{1.762478in}}%
\pgfpathlineto{\pgfqpoint{3.809752in}{1.732828in}}%
\pgfpathlineto{\pgfqpoint{3.814748in}{1.685103in}}%
\pgfpathlineto{\pgfqpoint{3.819744in}{1.651836in}}%
\pgfpathlineto{\pgfqpoint{3.824741in}{1.612398in}}%
\pgfpathlineto{\pgfqpoint{3.829737in}{1.558816in}}%
\pgfpathlineto{\pgfqpoint{3.834734in}{1.558008in}}%
\pgfpathlineto{\pgfqpoint{3.839730in}{1.587744in}}%
\pgfpathlineto{\pgfqpoint{3.849723in}{1.766913in}}%
\pgfpathlineto{\pgfqpoint{3.854719in}{1.818489in}}%
\pgfpathlineto{\pgfqpoint{3.859715in}{1.768833in}}%
\pgfpathlineto{\pgfqpoint{3.864712in}{1.703393in}}%
\pgfpathlineto{\pgfqpoint{3.869708in}{1.627967in}}%
\pgfpathlineto{\pgfqpoint{3.874705in}{1.635446in}}%
\pgfpathlineto{\pgfqpoint{3.879701in}{1.653452in}}%
\pgfpathlineto{\pgfqpoint{3.884697in}{1.693517in}}%
\pgfpathlineto{\pgfqpoint{3.889694in}{1.738644in}}%
\pgfpathlineto{\pgfqpoint{3.894690in}{1.792497in}}%
\pgfpathlineto{\pgfqpoint{3.899686in}{1.851930in}}%
\pgfpathlineto{\pgfqpoint{3.904683in}{1.936454in}}%
\pgfpathlineto{\pgfqpoint{3.909679in}{1.986565in}}%
\pgfpathlineto{\pgfqpoint{3.914676in}{2.051212in}}%
\pgfpathlineto{\pgfqpoint{3.919672in}{2.039637in}}%
\pgfpathlineto{\pgfqpoint{3.924668in}{1.948292in}}%
\pgfpathlineto{\pgfqpoint{3.929665in}{1.897430in}}%
\pgfpathlineto{\pgfqpoint{3.934661in}{1.862069in}}%
\pgfpathlineto{\pgfqpoint{3.939657in}{1.841637in}}%
\pgfpathlineto{\pgfqpoint{3.944654in}{1.830653in}}%
\pgfpathlineto{\pgfqpoint{3.949650in}{1.796051in}}%
\pgfpathlineto{\pgfqpoint{3.954647in}{1.789171in}}%
\pgfpathlineto{\pgfqpoint{3.959643in}{1.808222in}}%
\pgfpathlineto{\pgfqpoint{3.969636in}{1.876481in}}%
\pgfpathlineto{\pgfqpoint{3.974632in}{1.909893in}}%
\pgfpathlineto{\pgfqpoint{3.979629in}{1.940861in}}%
\pgfpathlineto{\pgfqpoint{3.984625in}{1.980063in}}%
\pgfpathlineto{\pgfqpoint{3.989621in}{2.004111in}}%
\pgfpathlineto{\pgfqpoint{3.994618in}{1.990164in}}%
\pgfpathlineto{\pgfqpoint{3.999614in}{1.946762in}}%
\pgfpathlineto{\pgfqpoint{4.004610in}{1.938325in}}%
\pgfpathlineto{\pgfqpoint{4.009607in}{1.890909in}}%
\pgfpathlineto{\pgfqpoint{4.014603in}{1.885769in}}%
\pgfpathlineto{\pgfqpoint{4.019600in}{1.872072in}}%
\pgfpathlineto{\pgfqpoint{4.024596in}{1.883933in}}%
\pgfpathlineto{\pgfqpoint{4.029592in}{1.876768in}}%
\pgfpathlineto{\pgfqpoint{4.034589in}{1.844592in}}%
\pgfpathlineto{\pgfqpoint{4.039585in}{1.798451in}}%
\pgfpathlineto{\pgfqpoint{4.044581in}{1.759176in}}%
\pgfpathlineto{\pgfqpoint{4.054574in}{1.699766in}}%
\pgfpathlineto{\pgfqpoint{4.059571in}{1.669542in}}%
\pgfpathlineto{\pgfqpoint{4.069563in}{1.618731in}}%
\pgfpathlineto{\pgfqpoint{4.074560in}{1.598572in}}%
\pgfpathlineto{\pgfqpoint{4.079556in}{1.572164in}}%
\pgfpathlineto{\pgfqpoint{4.089549in}{1.515500in}}%
\pgfpathlineto{\pgfqpoint{4.094545in}{1.497724in}}%
\pgfpathlineto{\pgfqpoint{4.099542in}{1.507829in}}%
\pgfpathlineto{\pgfqpoint{4.104538in}{1.528557in}}%
\pgfpathlineto{\pgfqpoint{4.109534in}{1.553852in}}%
\pgfpathlineto{\pgfqpoint{4.114531in}{1.563690in}}%
\pgfpathlineto{\pgfqpoint{4.119527in}{1.574333in}}%
\pgfpathlineto{\pgfqpoint{4.124524in}{1.563347in}}%
\pgfpathlineto{\pgfqpoint{4.129520in}{1.562858in}}%
\pgfpathlineto{\pgfqpoint{4.134516in}{1.559906in}}%
\pgfpathlineto{\pgfqpoint{4.139513in}{1.554431in}}%
\pgfpathlineto{\pgfqpoint{4.144509in}{1.544816in}}%
\pgfpathlineto{\pgfqpoint{4.149505in}{1.511634in}}%
\pgfpathlineto{\pgfqpoint{4.154502in}{1.501210in}}%
\pgfpathlineto{\pgfqpoint{4.159498in}{1.483372in}}%
\pgfpathlineto{\pgfqpoint{4.164495in}{1.469271in}}%
\pgfpathlineto{\pgfqpoint{4.169491in}{1.463965in}}%
\pgfpathlineto{\pgfqpoint{4.174487in}{1.451884in}}%
\pgfpathlineto{\pgfqpoint{4.179484in}{1.437537in}}%
\pgfpathlineto{\pgfqpoint{4.184480in}{1.419565in}}%
\pgfpathlineto{\pgfqpoint{4.189476in}{1.406230in}}%
\pgfpathlineto{\pgfqpoint{4.199469in}{1.391063in}}%
\pgfpathlineto{\pgfqpoint{4.204466in}{1.393359in}}%
\pgfpathlineto{\pgfqpoint{4.209462in}{1.392028in}}%
\pgfpathlineto{\pgfqpoint{4.214458in}{1.400113in}}%
\pgfpathlineto{\pgfqpoint{4.219455in}{1.404782in}}%
\pgfpathlineto{\pgfqpoint{4.224451in}{1.418529in}}%
\pgfpathlineto{\pgfqpoint{4.229448in}{1.426885in}}%
\pgfpathlineto{\pgfqpoint{4.234444in}{1.430084in}}%
\pgfpathlineto{\pgfqpoint{4.239440in}{1.437989in}}%
\pgfpathlineto{\pgfqpoint{4.244437in}{1.441543in}}%
\pgfpathlineto{\pgfqpoint{4.249433in}{1.451208in}}%
\pgfpathlineto{\pgfqpoint{4.254429in}{1.467251in}}%
\pgfpathlineto{\pgfqpoint{4.259426in}{1.469663in}}%
\pgfpathlineto{\pgfqpoint{4.264422in}{1.462507in}}%
\pgfpathlineto{\pgfqpoint{4.269419in}{1.451718in}}%
\pgfpathlineto{\pgfqpoint{4.274415in}{1.436726in}}%
\pgfpathlineto{\pgfqpoint{4.279411in}{1.427187in}}%
\pgfpathlineto{\pgfqpoint{4.284408in}{1.415843in}}%
\pgfpathlineto{\pgfqpoint{4.289404in}{1.395390in}}%
\pgfpathlineto{\pgfqpoint{4.294400in}{1.371535in}}%
\pgfpathlineto{\pgfqpoint{4.299397in}{1.351920in}}%
\pgfpathlineto{\pgfqpoint{4.304393in}{1.327165in}}%
\pgfpathlineto{\pgfqpoint{4.309390in}{1.307100in}}%
\pgfpathlineto{\pgfqpoint{4.314386in}{1.288250in}}%
\pgfpathlineto{\pgfqpoint{4.319382in}{1.274128in}}%
\pgfpathlineto{\pgfqpoint{4.324379in}{1.254621in}}%
\pgfpathlineto{\pgfqpoint{4.329375in}{1.251444in}}%
\pgfpathlineto{\pgfqpoint{4.334371in}{1.261708in}}%
\pgfpathlineto{\pgfqpoint{4.339368in}{1.292189in}}%
\pgfpathlineto{\pgfqpoint{4.344364in}{1.325731in}}%
\pgfpathlineto{\pgfqpoint{4.349361in}{1.390080in}}%
\pgfpathlineto{\pgfqpoint{4.354357in}{1.396656in}}%
\pgfpathlineto{\pgfqpoint{4.359353in}{1.400311in}}%
\pgfpathlineto{\pgfqpoint{4.364350in}{1.399132in}}%
\pgfpathlineto{\pgfqpoint{4.369346in}{1.398338in}}%
\pgfpathlineto{\pgfqpoint{4.374343in}{1.392490in}}%
\pgfpathlineto{\pgfqpoint{4.384335in}{1.377402in}}%
\pgfpathlineto{\pgfqpoint{4.389332in}{1.368246in}}%
\pgfpathlineto{\pgfqpoint{4.394328in}{1.359698in}}%
\pgfpathlineto{\pgfqpoint{4.399324in}{1.349376in}}%
\pgfpathlineto{\pgfqpoint{4.409317in}{1.311450in}}%
\pgfpathlineto{\pgfqpoint{4.414314in}{1.260875in}}%
\pgfpathlineto{\pgfqpoint{4.419310in}{1.258050in}}%
\pgfpathlineto{\pgfqpoint{4.424306in}{1.302819in}}%
\pgfpathlineto{\pgfqpoint{4.429303in}{1.319750in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.324541in}}%
\pgfpathlineto{\pgfqpoint{4.439295in}{1.335388in}}%
\pgfpathlineto{\pgfqpoint{4.444292in}{1.342180in}}%
\pgfpathlineto{\pgfqpoint{4.449288in}{1.344492in}}%
\pgfpathlineto{\pgfqpoint{4.454285in}{1.348495in}}%
\pgfpathlineto{\pgfqpoint{4.464277in}{1.351724in}}%
\pgfpathlineto{\pgfqpoint{4.469274in}{1.344577in}}%
\pgfpathlineto{\pgfqpoint{4.474270in}{1.338868in}}%
\pgfpathlineto{\pgfqpoint{4.484263in}{1.338536in}}%
\pgfpathlineto{\pgfqpoint{4.489259in}{1.336883in}}%
\pgfpathlineto{\pgfqpoint{4.494256in}{1.337863in}}%
\pgfpathlineto{\pgfqpoint{4.499252in}{1.343601in}}%
\pgfpathlineto{\pgfqpoint{4.504248in}{1.355648in}}%
\pgfpathlineto{\pgfqpoint{4.509245in}{1.365503in}}%
\pgfpathlineto{\pgfqpoint{4.514241in}{1.378370in}}%
\pgfpathlineto{\pgfqpoint{4.519238in}{1.385591in}}%
\pgfpathlineto{\pgfqpoint{4.524234in}{1.398265in}}%
\pgfpathlineto{\pgfqpoint{4.529230in}{1.415656in}}%
\pgfpathlineto{\pgfqpoint{4.539223in}{1.428845in}}%
\pgfpathlineto{\pgfqpoint{4.544219in}{1.438376in}}%
\pgfpathlineto{\pgfqpoint{4.549216in}{1.449057in}}%
\pgfpathlineto{\pgfqpoint{4.554212in}{1.467430in}}%
\pgfpathlineto{\pgfqpoint{4.559209in}{1.479474in}}%
\pgfpathlineto{\pgfqpoint{4.564205in}{1.498022in}}%
\pgfpathlineto{\pgfqpoint{4.569201in}{1.514118in}}%
\pgfpathlineto{\pgfqpoint{4.574198in}{1.553820in}}%
\pgfpathlineto{\pgfqpoint{4.579194in}{1.590568in}}%
\pgfpathlineto{\pgfqpoint{4.584190in}{1.544328in}}%
\pgfpathlineto{\pgfqpoint{4.589187in}{1.501462in}}%
\pgfpathlineto{\pgfqpoint{4.594183in}{1.472399in}}%
\pgfpathlineto{\pgfqpoint{4.599180in}{1.441270in}}%
\pgfpathlineto{\pgfqpoint{4.609172in}{1.385532in}}%
\pgfpathlineto{\pgfqpoint{4.614169in}{1.362822in}}%
\pgfpathlineto{\pgfqpoint{4.619165in}{1.342978in}}%
\pgfpathlineto{\pgfqpoint{4.624162in}{1.331434in}}%
\pgfpathlineto{\pgfqpoint{4.629158in}{1.318364in}}%
\pgfpathlineto{\pgfqpoint{4.639151in}{1.297404in}}%
\pgfpathlineto{\pgfqpoint{4.644147in}{1.291493in}}%
\pgfpathlineto{\pgfqpoint{4.649143in}{1.275107in}}%
\pgfpathlineto{\pgfqpoint{4.654140in}{1.266683in}}%
\pgfpathlineto{\pgfqpoint{4.659136in}{1.264290in}}%
\pgfpathlineto{\pgfqpoint{4.664133in}{1.249628in}}%
\pgfpathlineto{\pgfqpoint{4.669129in}{1.245446in}}%
\pgfpathlineto{\pgfqpoint{4.674125in}{1.237137in}}%
\pgfpathlineto{\pgfqpoint{4.679122in}{1.245814in}}%
\pgfpathlineto{\pgfqpoint{4.684118in}{1.249873in}}%
\pgfpathlineto{\pgfqpoint{4.689114in}{1.258774in}}%
\pgfpathlineto{\pgfqpoint{4.694111in}{1.273359in}}%
\pgfpathlineto{\pgfqpoint{4.699107in}{1.279211in}}%
\pgfpathlineto{\pgfqpoint{4.704104in}{1.268962in}}%
\pgfpathlineto{\pgfqpoint{4.709100in}{1.240793in}}%
\pgfpathlineto{\pgfqpoint{4.714096in}{1.210737in}}%
\pgfpathlineto{\pgfqpoint{4.719093in}{1.164833in}}%
\pgfpathlineto{\pgfqpoint{4.724089in}{1.139636in}}%
\pgfpathlineto{\pgfqpoint{4.729085in}{1.109621in}}%
\pgfpathlineto{\pgfqpoint{4.734082in}{1.112751in}}%
\pgfpathlineto{\pgfqpoint{4.739078in}{1.149724in}}%
\pgfpathlineto{\pgfqpoint{4.744075in}{1.189431in}}%
\pgfpathlineto{\pgfqpoint{4.749071in}{1.249337in}}%
\pgfpathlineto{\pgfqpoint{4.754067in}{1.298467in}}%
\pgfpathlineto{\pgfqpoint{4.759064in}{1.327776in}}%
\pgfpathlineto{\pgfqpoint{4.769057in}{1.388575in}}%
\pgfpathlineto{\pgfqpoint{4.774053in}{1.418499in}}%
\pgfpathlineto{\pgfqpoint{4.779049in}{1.452976in}}%
\pgfpathlineto{\pgfqpoint{4.789042in}{1.545167in}}%
\pgfpathlineto{\pgfqpoint{4.794038in}{1.614533in}}%
\pgfpathlineto{\pgfqpoint{4.799035in}{1.691597in}}%
\pgfpathlineto{\pgfqpoint{4.804031in}{1.631206in}}%
\pgfpathlineto{\pgfqpoint{4.809028in}{1.574231in}}%
\pgfpathlineto{\pgfqpoint{4.814024in}{1.544948in}}%
\pgfpathlineto{\pgfqpoint{4.819020in}{1.520147in}}%
\pgfpathlineto{\pgfqpoint{4.824017in}{1.511120in}}%
\pgfpathlineto{\pgfqpoint{4.829013in}{1.497798in}}%
\pgfpathlineto{\pgfqpoint{4.834009in}{1.492647in}}%
\pgfpathlineto{\pgfqpoint{4.839006in}{1.491647in}}%
\pgfpathlineto{\pgfqpoint{4.844002in}{1.490034in}}%
\pgfpathlineto{\pgfqpoint{4.848999in}{1.493964in}}%
\pgfpathlineto{\pgfqpoint{4.853995in}{1.495177in}}%
\pgfpathlineto{\pgfqpoint{4.858991in}{1.495044in}}%
\pgfpathlineto{\pgfqpoint{4.863988in}{1.500914in}}%
\pgfpathlineto{\pgfqpoint{4.868984in}{1.508314in}}%
\pgfpathlineto{\pgfqpoint{4.873980in}{1.507533in}}%
\pgfpathlineto{\pgfqpoint{4.878977in}{1.499038in}}%
\pgfpathlineto{\pgfqpoint{4.883973in}{1.483863in}}%
\pgfpathlineto{\pgfqpoint{4.888970in}{1.470659in}}%
\pgfpathlineto{\pgfqpoint{4.893966in}{1.456233in}}%
\pgfpathlineto{\pgfqpoint{4.898962in}{1.447231in}}%
\pgfpathlineto{\pgfqpoint{4.903959in}{1.434668in}}%
\pgfpathlineto{\pgfqpoint{4.908955in}{1.431159in}}%
\pgfpathlineto{\pgfqpoint{4.913952in}{1.430130in}}%
\pgfpathlineto{\pgfqpoint{4.918948in}{1.440867in}}%
\pgfpathlineto{\pgfqpoint{4.923944in}{1.454034in}}%
\pgfpathlineto{\pgfqpoint{4.928941in}{1.463859in}}%
\pgfpathlineto{\pgfqpoint{4.933937in}{1.475152in}}%
\pgfpathlineto{\pgfqpoint{4.938933in}{1.491022in}}%
\pgfpathlineto{\pgfqpoint{4.943930in}{1.503457in}}%
\pgfpathlineto{\pgfqpoint{4.948926in}{1.518999in}}%
\pgfpathlineto{\pgfqpoint{4.953923in}{1.543980in}}%
\pgfpathlineto{\pgfqpoint{4.958919in}{1.551140in}}%
\pgfpathlineto{\pgfqpoint{4.968912in}{1.573357in}}%
\pgfpathlineto{\pgfqpoint{4.978904in}{1.589443in}}%
\pgfpathlineto{\pgfqpoint{4.983901in}{1.592794in}}%
\pgfpathlineto{\pgfqpoint{4.988897in}{1.587031in}}%
\pgfpathlineto{\pgfqpoint{4.993894in}{1.584537in}}%
\pgfpathlineto{\pgfqpoint{4.998890in}{1.584549in}}%
\pgfpathlineto{\pgfqpoint{5.003886in}{1.586332in}}%
\pgfpathlineto{\pgfqpoint{5.008883in}{1.597168in}}%
\pgfpathlineto{\pgfqpoint{5.013879in}{1.604443in}}%
\pgfpathlineto{\pgfqpoint{5.018875in}{1.607830in}}%
\pgfpathlineto{\pgfqpoint{5.023872in}{1.614234in}}%
\pgfpathlineto{\pgfqpoint{5.028868in}{1.607937in}}%
\pgfpathlineto{\pgfqpoint{5.033865in}{1.590190in}}%
\pgfpathlineto{\pgfqpoint{5.038861in}{1.560531in}}%
\pgfpathlineto{\pgfqpoint{5.043857in}{1.525386in}}%
\pgfpathlineto{\pgfqpoint{5.048854in}{1.492905in}}%
\pgfpathlineto{\pgfqpoint{5.053850in}{1.464725in}}%
\pgfpathlineto{\pgfqpoint{5.063843in}{1.420862in}}%
\pgfpathlineto{\pgfqpoint{5.068839in}{1.397486in}}%
\pgfpathlineto{\pgfqpoint{5.073836in}{1.371038in}}%
\pgfpathlineto{\pgfqpoint{5.078832in}{1.349502in}}%
\pgfpathlineto{\pgfqpoint{5.083828in}{1.329253in}}%
\pgfpathlineto{\pgfqpoint{5.088825in}{1.307072in}}%
\pgfpathlineto{\pgfqpoint{5.093821in}{1.277134in}}%
\pgfpathlineto{\pgfqpoint{5.098818in}{1.258097in}}%
\pgfpathlineto{\pgfqpoint{5.103814in}{1.225316in}}%
\pgfpathlineto{\pgfqpoint{5.108810in}{1.200682in}}%
\pgfpathlineto{\pgfqpoint{5.113807in}{1.184123in}}%
\pgfpathlineto{\pgfqpoint{5.118803in}{1.178131in}}%
\pgfpathlineto{\pgfqpoint{5.128796in}{1.231345in}}%
\pgfpathlineto{\pgfqpoint{5.133792in}{1.253617in}}%
\pgfpathlineto{\pgfqpoint{5.138789in}{1.266972in}}%
\pgfpathlineto{\pgfqpoint{5.148781in}{1.275617in}}%
\pgfpathlineto{\pgfqpoint{5.153778in}{1.275845in}}%
\pgfpathlineto{\pgfqpoint{5.158774in}{1.263924in}}%
\pgfpathlineto{\pgfqpoint{5.163771in}{1.249478in}}%
\pgfpathlineto{\pgfqpoint{5.168767in}{1.220577in}}%
\pgfpathlineto{\pgfqpoint{5.173763in}{1.218371in}}%
\pgfpathlineto{\pgfqpoint{5.178760in}{1.245440in}}%
\pgfpathlineto{\pgfqpoint{5.183756in}{1.256403in}}%
\pgfpathlineto{\pgfqpoint{5.188752in}{1.264835in}}%
\pgfpathlineto{\pgfqpoint{5.193749in}{1.261836in}}%
\pgfpathlineto{\pgfqpoint{5.198745in}{1.260229in}}%
\pgfpathlineto{\pgfqpoint{5.203742in}{1.255872in}}%
\pgfpathlineto{\pgfqpoint{5.208738in}{1.248801in}}%
\pgfpathlineto{\pgfqpoint{5.213734in}{1.233244in}}%
\pgfpathlineto{\pgfqpoint{5.218731in}{1.225768in}}%
\pgfpathlineto{\pgfqpoint{5.223727in}{1.214396in}}%
\pgfpathlineto{\pgfqpoint{5.228723in}{1.207102in}}%
\pgfpathlineto{\pgfqpoint{5.233720in}{1.191099in}}%
\pgfpathlineto{\pgfqpoint{5.238716in}{1.186841in}}%
\pgfpathlineto{\pgfqpoint{5.243713in}{1.187171in}}%
\pgfpathlineto{\pgfqpoint{5.248709in}{1.183221in}}%
\pgfpathlineto{\pgfqpoint{5.253705in}{1.172638in}}%
\pgfpathlineto{\pgfqpoint{5.258702in}{1.179272in}}%
\pgfpathlineto{\pgfqpoint{5.263698in}{1.169956in}}%
\pgfpathlineto{\pgfqpoint{5.268694in}{1.178717in}}%
\pgfpathlineto{\pgfqpoint{5.273691in}{1.191230in}}%
\pgfpathlineto{\pgfqpoint{5.278687in}{1.225751in}}%
\pgfpathlineto{\pgfqpoint{5.283684in}{1.284833in}}%
\pgfpathlineto{\pgfqpoint{5.288680in}{1.329487in}}%
\pgfpathlineto{\pgfqpoint{5.293676in}{1.368953in}}%
\pgfpathlineto{\pgfqpoint{5.298673in}{1.396629in}}%
\pgfpathlineto{\pgfqpoint{5.303669in}{1.432327in}}%
\pgfpathlineto{\pgfqpoint{5.308666in}{1.462448in}}%
\pgfpathlineto{\pgfqpoint{5.313662in}{1.473354in}}%
\pgfpathlineto{\pgfqpoint{5.318658in}{1.471161in}}%
\pgfpathlineto{\pgfqpoint{5.323655in}{1.455604in}}%
\pgfpathlineto{\pgfqpoint{5.328651in}{1.433893in}}%
\pgfpathlineto{\pgfqpoint{5.333647in}{1.457201in}}%
\pgfpathlineto{\pgfqpoint{5.338644in}{1.478817in}}%
\pgfpathlineto{\pgfqpoint{5.343640in}{1.486608in}}%
\pgfpathlineto{\pgfqpoint{5.348637in}{1.499823in}}%
\pgfpathlineto{\pgfqpoint{5.353633in}{1.500395in}}%
\pgfpathlineto{\pgfqpoint{5.358629in}{1.497447in}}%
\pgfpathlineto{\pgfqpoint{5.363626in}{1.499259in}}%
\pgfpathlineto{\pgfqpoint{5.368622in}{1.498625in}}%
\pgfpathlineto{\pgfqpoint{5.373618in}{1.496078in}}%
\pgfpathlineto{\pgfqpoint{5.378615in}{1.498248in}}%
\pgfpathlineto{\pgfqpoint{5.383611in}{1.495393in}}%
\pgfpathlineto{\pgfqpoint{5.388608in}{1.497941in}}%
\pgfpathlineto{\pgfqpoint{5.393604in}{1.497418in}}%
\pgfpathlineto{\pgfqpoint{5.403597in}{1.493747in}}%
\pgfpathlineto{\pgfqpoint{5.413589in}{1.495185in}}%
\pgfpathlineto{\pgfqpoint{5.418586in}{1.498907in}}%
\pgfpathlineto{\pgfqpoint{5.423582in}{1.510287in}}%
\pgfpathlineto{\pgfqpoint{5.428579in}{1.526682in}}%
\pgfpathlineto{\pgfqpoint{5.433575in}{1.545870in}}%
\pgfpathlineto{\pgfqpoint{5.443568in}{1.597686in}}%
\pgfpathlineto{\pgfqpoint{5.448564in}{1.623506in}}%
\pgfpathlineto{\pgfqpoint{5.453561in}{1.647341in}}%
\pgfpathlineto{\pgfqpoint{5.458557in}{1.672580in}}%
\pgfpathlineto{\pgfqpoint{5.463553in}{1.690036in}}%
\pgfpathlineto{\pgfqpoint{5.468550in}{1.706069in}}%
\pgfpathlineto{\pgfqpoint{5.473546in}{1.723531in}}%
\pgfpathlineto{\pgfqpoint{5.478542in}{1.736332in}}%
\pgfpathlineto{\pgfqpoint{5.483539in}{1.768022in}}%
\pgfpathlineto{\pgfqpoint{5.488535in}{1.770214in}}%
\pgfpathlineto{\pgfqpoint{5.493532in}{1.733547in}}%
\pgfpathlineto{\pgfqpoint{5.498528in}{1.713677in}}%
\pgfpathlineto{\pgfqpoint{5.503524in}{1.688482in}}%
\pgfpathlineto{\pgfqpoint{5.508521in}{1.668779in}}%
\pgfpathlineto{\pgfqpoint{5.513517in}{1.694706in}}%
\pgfpathlineto{\pgfqpoint{5.518513in}{1.729077in}}%
\pgfpathlineto{\pgfqpoint{5.528506in}{1.802084in}}%
\pgfpathlineto{\pgfqpoint{5.533503in}{1.869729in}}%
\pgfpathlineto{\pgfqpoint{5.538499in}{1.887422in}}%
\pgfpathlineto{\pgfqpoint{5.543495in}{1.846634in}}%
\pgfpathlineto{\pgfqpoint{5.548492in}{1.830994in}}%
\pgfpathlineto{\pgfqpoint{5.553488in}{1.828051in}}%
\pgfpathlineto{\pgfqpoint{5.558485in}{1.831590in}}%
\pgfpathlineto{\pgfqpoint{5.563481in}{1.838345in}}%
\pgfpathlineto{\pgfqpoint{5.568477in}{1.850130in}}%
\pgfpathlineto{\pgfqpoint{5.573474in}{1.863406in}}%
\pgfpathlineto{\pgfqpoint{5.578470in}{1.890150in}}%
\pgfpathlineto{\pgfqpoint{5.583466in}{1.930384in}}%
\pgfpathlineto{\pgfqpoint{5.593459in}{2.050442in}}%
\pgfpathlineto{\pgfqpoint{5.598456in}{2.110643in}}%
\pgfpathlineto{\pgfqpoint{5.603452in}{2.120791in}}%
\pgfpathlineto{\pgfqpoint{5.608448in}{2.090949in}}%
\pgfpathlineto{\pgfqpoint{5.613445in}{2.056530in}}%
\pgfpathlineto{\pgfqpoint{5.623437in}{1.983168in}}%
\pgfpathlineto{\pgfqpoint{5.633430in}{1.884902in}}%
\pgfpathlineto{\pgfqpoint{5.638427in}{1.830815in}}%
\pgfpathlineto{\pgfqpoint{5.643423in}{1.792701in}}%
\pgfpathlineto{\pgfqpoint{5.648419in}{1.770610in}}%
\pgfpathlineto{\pgfqpoint{5.653416in}{1.754116in}}%
\pgfpathlineto{\pgfqpoint{5.658412in}{1.747262in}}%
\pgfpathlineto{\pgfqpoint{5.663408in}{1.746613in}}%
\pgfpathlineto{\pgfqpoint{5.668405in}{1.742798in}}%
\pgfpathlineto{\pgfqpoint{5.683394in}{1.723892in}}%
\pgfpathlineto{\pgfqpoint{5.688390in}{1.719973in}}%
\pgfpathlineto{\pgfqpoint{5.693387in}{1.718069in}}%
\pgfpathlineto{\pgfqpoint{5.698383in}{1.721785in}}%
\pgfpathlineto{\pgfqpoint{5.703380in}{1.734020in}}%
\pgfpathlineto{\pgfqpoint{5.708376in}{1.743724in}}%
\pgfpathlineto{\pgfqpoint{5.713372in}{1.757514in}}%
\pgfpathlineto{\pgfqpoint{5.718369in}{1.747719in}}%
\pgfpathlineto{\pgfqpoint{5.723365in}{1.740125in}}%
\pgfpathlineto{\pgfqpoint{5.728361in}{1.738007in}}%
\pgfpathlineto{\pgfqpoint{5.733358in}{1.735298in}}%
\pgfpathlineto{\pgfqpoint{5.738354in}{1.736641in}}%
\pgfpathlineto{\pgfqpoint{5.743351in}{1.733185in}}%
\pgfpathlineto{\pgfqpoint{5.748347in}{1.734569in}}%
\pgfpathlineto{\pgfqpoint{5.753343in}{1.737851in}}%
\pgfpathlineto{\pgfqpoint{5.758340in}{1.738579in}}%
\pgfpathlineto{\pgfqpoint{5.763336in}{1.738857in}}%
\pgfpathlineto{\pgfqpoint{5.768332in}{1.734616in}}%
\pgfpathlineto{\pgfqpoint{5.773329in}{1.733338in}}%
\pgfpathlineto{\pgfqpoint{5.778325in}{1.733595in}}%
\pgfpathlineto{\pgfqpoint{5.783322in}{1.728211in}}%
\pgfpathlineto{\pgfqpoint{5.793314in}{1.728689in}}%
\pgfpathlineto{\pgfqpoint{5.798311in}{1.723804in}}%
\pgfpathlineto{\pgfqpoint{5.803307in}{1.726057in}}%
\pgfpathlineto{\pgfqpoint{5.808303in}{1.726643in}}%
\pgfpathlineto{\pgfqpoint{5.813300in}{1.735220in}}%
\pgfpathlineto{\pgfqpoint{5.818296in}{1.738301in}}%
\pgfpathlineto{\pgfqpoint{5.823293in}{1.745583in}}%
\pgfpathlineto{\pgfqpoint{5.828289in}{1.751868in}}%
\pgfpathlineto{\pgfqpoint{5.833285in}{1.758660in}}%
\pgfpathlineto{\pgfqpoint{5.838282in}{1.764643in}}%
\pgfpathlineto{\pgfqpoint{5.843278in}{1.772304in}}%
\pgfpathlineto{\pgfqpoint{5.848275in}{1.768950in}}%
\pgfpathlineto{\pgfqpoint{5.853271in}{1.767753in}}%
\pgfpathlineto{\pgfqpoint{5.858267in}{1.765389in}}%
\pgfpathlineto{\pgfqpoint{5.863264in}{1.764928in}}%
\pgfpathlineto{\pgfqpoint{5.868260in}{1.768216in}}%
\pgfpathlineto{\pgfqpoint{5.873256in}{1.762043in}}%
\pgfpathlineto{\pgfqpoint{5.878253in}{1.768666in}}%
\pgfpathlineto{\pgfqpoint{5.883249in}{1.774208in}}%
\pgfpathlineto{\pgfqpoint{5.888246in}{1.774330in}}%
\pgfpathlineto{\pgfqpoint{5.893242in}{1.781016in}}%
\pgfpathlineto{\pgfqpoint{5.898238in}{1.783727in}}%
\pgfpathlineto{\pgfqpoint{5.903235in}{1.778777in}}%
\pgfpathlineto{\pgfqpoint{5.908231in}{1.767032in}}%
\pgfpathlineto{\pgfqpoint{5.913227in}{1.751398in}}%
\pgfpathlineto{\pgfqpoint{5.928217in}{1.706973in}}%
\pgfpathlineto{\pgfqpoint{5.933213in}{1.690003in}}%
\pgfpathlineto{\pgfqpoint{5.938209in}{1.678504in}}%
\pgfpathlineto{\pgfqpoint{5.943206in}{1.664759in}}%
\pgfpathlineto{\pgfqpoint{5.948202in}{1.654585in}}%
\pgfpathlineto{\pgfqpoint{5.953199in}{1.640573in}}%
\pgfpathlineto{\pgfqpoint{5.958195in}{1.636485in}}%
\pgfpathlineto{\pgfqpoint{5.963191in}{1.635830in}}%
\pgfpathlineto{\pgfqpoint{5.973184in}{1.635803in}}%
\pgfpathlineto{\pgfqpoint{5.978180in}{1.641879in}}%
\pgfpathlineto{\pgfqpoint{5.983177in}{1.644197in}}%
\pgfpathlineto{\pgfqpoint{5.988173in}{1.652247in}}%
\pgfpathlineto{\pgfqpoint{5.993170in}{1.657255in}}%
\pgfpathlineto{\pgfqpoint{5.998166in}{1.657446in}}%
\pgfpathlineto{\pgfqpoint{6.003162in}{1.658341in}}%
\pgfpathlineto{\pgfqpoint{6.008159in}{1.647601in}}%
\pgfpathlineto{\pgfqpoint{6.013155in}{1.631874in}}%
\pgfpathlineto{\pgfqpoint{6.018151in}{1.617899in}}%
\pgfpathlineto{\pgfqpoint{6.023148in}{1.602583in}}%
\pgfpathlineto{\pgfqpoint{6.033141in}{1.564583in}}%
\pgfpathlineto{\pgfqpoint{6.043133in}{1.523191in}}%
\pgfpathlineto{\pgfqpoint{6.053126in}{1.443784in}}%
\pgfpathlineto{\pgfqpoint{6.063119in}{1.501801in}}%
\pgfpathlineto{\pgfqpoint{6.068115in}{1.514210in}}%
\pgfpathlineto{\pgfqpoint{6.073112in}{1.530488in}}%
\pgfpathlineto{\pgfqpoint{6.078108in}{1.537922in}}%
\pgfpathlineto{\pgfqpoint{6.083104in}{1.544538in}}%
\pgfpathlineto{\pgfqpoint{6.088101in}{1.552291in}}%
\pgfpathlineto{\pgfqpoint{6.093097in}{1.555596in}}%
\pgfpathlineto{\pgfqpoint{6.098094in}{1.546773in}}%
\pgfpathlineto{\pgfqpoint{6.103090in}{1.528984in}}%
\pgfpathlineto{\pgfqpoint{6.108086in}{1.498349in}}%
\pgfpathlineto{\pgfqpoint{6.113083in}{1.470649in}}%
\pgfpathlineto{\pgfqpoint{6.118079in}{1.481728in}}%
\pgfpathlineto{\pgfqpoint{6.123075in}{1.491311in}}%
\pgfpathlineto{\pgfqpoint{6.128072in}{1.494739in}}%
\pgfpathlineto{\pgfqpoint{6.133068in}{1.494882in}}%
\pgfpathlineto{\pgfqpoint{6.138065in}{1.497305in}}%
\pgfpathlineto{\pgfqpoint{6.143061in}{1.498115in}}%
\pgfpathlineto{\pgfqpoint{6.148057in}{1.504408in}}%
\pgfpathlineto{\pgfqpoint{6.153054in}{1.507464in}}%
\pgfpathlineto{\pgfqpoint{6.158050in}{1.508373in}}%
\pgfpathlineto{\pgfqpoint{6.163046in}{1.511958in}}%
\pgfpathlineto{\pgfqpoint{6.168043in}{1.514795in}}%
\pgfpathlineto{\pgfqpoint{6.173039in}{1.513599in}}%
\pgfpathlineto{\pgfqpoint{6.178036in}{1.519266in}}%
\pgfpathlineto{\pgfqpoint{6.183032in}{1.525673in}}%
\pgfpathlineto{\pgfqpoint{6.188028in}{1.555893in}}%
\pgfpathlineto{\pgfqpoint{6.193025in}{1.587913in}}%
\pgfpathlineto{\pgfqpoint{6.198021in}{1.580455in}}%
\pgfpathlineto{\pgfqpoint{6.203017in}{1.560297in}}%
\pgfpathlineto{\pgfqpoint{6.208014in}{1.542014in}}%
\pgfpathlineto{\pgfqpoint{6.213010in}{1.529304in}}%
\pgfpathlineto{\pgfqpoint{6.218007in}{1.519078in}}%
\pgfpathlineto{\pgfqpoint{6.223003in}{1.514697in}}%
\pgfpathlineto{\pgfqpoint{6.227999in}{1.509621in}}%
\pgfpathlineto{\pgfqpoint{6.232996in}{1.507574in}}%
\pgfpathlineto{\pgfqpoint{6.237992in}{1.509100in}}%
\pgfpathlineto{\pgfqpoint{6.242989in}{1.504044in}}%
\pgfpathlineto{\pgfqpoint{6.247985in}{1.498000in}}%
\pgfpathlineto{\pgfqpoint{6.252981in}{1.488397in}}%
\pgfpathlineto{\pgfqpoint{6.257978in}{1.483298in}}%
\pgfpathlineto{\pgfqpoint{6.267970in}{1.470416in}}%
\pgfpathlineto{\pgfqpoint{6.272967in}{1.464957in}}%
\pgfpathlineto{\pgfqpoint{6.277963in}{1.462509in}}%
\pgfpathlineto{\pgfqpoint{6.282960in}{1.466531in}}%
\pgfpathlineto{\pgfqpoint{6.287956in}{1.462213in}}%
\pgfpathlineto{\pgfqpoint{6.292952in}{1.470138in}}%
\pgfpathlineto{\pgfqpoint{6.297949in}{1.474040in}}%
\pgfpathlineto{\pgfqpoint{6.302945in}{1.506242in}}%
\pgfpathlineto{\pgfqpoint{6.307941in}{1.549385in}}%
\pgfpathlineto{\pgfqpoint{6.312938in}{1.622172in}}%
\pgfpathlineto{\pgfqpoint{6.317934in}{1.634695in}}%
\pgfpathlineto{\pgfqpoint{6.322931in}{1.587235in}}%
\pgfpathlineto{\pgfqpoint{6.332923in}{1.545057in}}%
\pgfpathlineto{\pgfqpoint{6.337920in}{1.540476in}}%
\pgfpathlineto{\pgfqpoint{6.342916in}{1.537496in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.555024in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.555024in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.106960in}{0.456621in}}{\pgfqpoint{5.490522in}{3.196347in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.997309,0.916571,0.609073}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356529in}{1.432049in}}%
\pgfpathlineto{\pgfqpoint{1.361526in}{1.418558in}}%
\pgfpathlineto{\pgfqpoint{1.366522in}{1.401430in}}%
\pgfpathlineto{\pgfqpoint{1.371518in}{1.395668in}}%
\pgfpathlineto{\pgfqpoint{1.376515in}{1.397267in}}%
\pgfpathlineto{\pgfqpoint{1.381511in}{1.416784in}}%
\pgfpathlineto{\pgfqpoint{1.391504in}{1.329978in}}%
\pgfpathlineto{\pgfqpoint{1.396500in}{1.324882in}}%
\pgfpathlineto{\pgfqpoint{1.401497in}{1.302515in}}%
\pgfpathlineto{\pgfqpoint{1.406493in}{1.276144in}}%
\pgfpathlineto{\pgfqpoint{1.411489in}{1.226031in}}%
\pgfpathlineto{\pgfqpoint{1.421482in}{1.107497in}}%
\pgfpathlineto{\pgfqpoint{1.426478in}{1.015374in}}%
\pgfpathlineto{\pgfqpoint{1.431475in}{0.930938in}}%
\pgfpathlineto{\pgfqpoint{1.436471in}{0.814876in}}%
\pgfpathlineto{\pgfqpoint{1.441468in}{0.790704in}}%
\pgfpathlineto{\pgfqpoint{1.446464in}{0.871190in}}%
\pgfpathlineto{\pgfqpoint{1.451460in}{0.930692in}}%
\pgfpathlineto{\pgfqpoint{1.456457in}{1.015305in}}%
\pgfpathlineto{\pgfqpoint{1.466450in}{1.121872in}}%
\pgfpathlineto{\pgfqpoint{1.471446in}{1.165986in}}%
\pgfpathlineto{\pgfqpoint{1.476442in}{1.222749in}}%
\pgfpathlineto{\pgfqpoint{1.481439in}{1.248554in}}%
\pgfpathlineto{\pgfqpoint{1.486435in}{1.286876in}}%
\pgfpathlineto{\pgfqpoint{1.491431in}{1.292770in}}%
\pgfpathlineto{\pgfqpoint{1.496428in}{1.302025in}}%
\pgfpathlineto{\pgfqpoint{1.501424in}{1.315115in}}%
\pgfpathlineto{\pgfqpoint{1.506421in}{1.382617in}}%
\pgfpathlineto{\pgfqpoint{1.511417in}{1.443658in}}%
\pgfpathlineto{\pgfqpoint{1.516413in}{1.487256in}}%
\pgfpathlineto{\pgfqpoint{1.521410in}{1.471874in}}%
\pgfpathlineto{\pgfqpoint{1.526406in}{1.414880in}}%
\pgfpathlineto{\pgfqpoint{1.531402in}{1.375597in}}%
\pgfpathlineto{\pgfqpoint{1.541395in}{1.218674in}}%
\pgfpathlineto{\pgfqpoint{1.546392in}{1.155627in}}%
\pgfpathlineto{\pgfqpoint{1.551388in}{1.069341in}}%
\pgfpathlineto{\pgfqpoint{1.556384in}{1.005377in}}%
\pgfpathlineto{\pgfqpoint{1.561381in}{1.057246in}}%
\pgfpathlineto{\pgfqpoint{1.566377in}{1.121618in}}%
\pgfpathlineto{\pgfqpoint{1.571374in}{1.159804in}}%
\pgfpathlineto{\pgfqpoint{1.576370in}{1.200780in}}%
\pgfpathlineto{\pgfqpoint{1.581366in}{1.245177in}}%
\pgfpathlineto{\pgfqpoint{1.586363in}{1.272450in}}%
\pgfpathlineto{\pgfqpoint{1.591359in}{1.315232in}}%
\pgfpathlineto{\pgfqpoint{1.596355in}{1.341646in}}%
\pgfpathlineto{\pgfqpoint{1.601352in}{1.396941in}}%
\pgfpathlineto{\pgfqpoint{1.606348in}{1.448472in}}%
\pgfpathlineto{\pgfqpoint{1.611345in}{1.406872in}}%
\pgfpathlineto{\pgfqpoint{1.616341in}{1.356011in}}%
\pgfpathlineto{\pgfqpoint{1.621337in}{1.332601in}}%
\pgfpathlineto{\pgfqpoint{1.626334in}{1.315674in}}%
\pgfpathlineto{\pgfqpoint{1.631330in}{1.308301in}}%
\pgfpathlineto{\pgfqpoint{1.636326in}{1.292323in}}%
\pgfpathlineto{\pgfqpoint{1.641323in}{1.287481in}}%
\pgfpathlineto{\pgfqpoint{1.646319in}{1.268587in}}%
\pgfpathlineto{\pgfqpoint{1.651316in}{1.252819in}}%
\pgfpathlineto{\pgfqpoint{1.656312in}{1.246473in}}%
\pgfpathlineto{\pgfqpoint{1.661308in}{1.241748in}}%
\pgfpathlineto{\pgfqpoint{1.666305in}{1.234838in}}%
\pgfpathlineto{\pgfqpoint{1.671301in}{1.229527in}}%
\pgfpathlineto{\pgfqpoint{1.676297in}{1.223354in}}%
\pgfpathlineto{\pgfqpoint{1.681294in}{1.226735in}}%
\pgfpathlineto{\pgfqpoint{1.686290in}{1.225523in}}%
\pgfpathlineto{\pgfqpoint{1.691287in}{1.233769in}}%
\pgfpathlineto{\pgfqpoint{1.696283in}{1.249685in}}%
\pgfpathlineto{\pgfqpoint{1.701279in}{1.279504in}}%
\pgfpathlineto{\pgfqpoint{1.706276in}{1.315905in}}%
\pgfpathlineto{\pgfqpoint{1.711272in}{1.354888in}}%
\pgfpathlineto{\pgfqpoint{1.716269in}{1.403217in}}%
\pgfpathlineto{\pgfqpoint{1.721265in}{1.475037in}}%
\pgfpathlineto{\pgfqpoint{1.726261in}{1.537197in}}%
\pgfpathlineto{\pgfqpoint{1.731258in}{1.450072in}}%
\pgfpathlineto{\pgfqpoint{1.736254in}{1.249932in}}%
\pgfpathlineto{\pgfqpoint{1.741250in}{1.273789in}}%
\pgfpathlineto{\pgfqpoint{1.746247in}{1.308745in}}%
\pgfpathlineto{\pgfqpoint{1.751243in}{1.324320in}}%
\pgfpathlineto{\pgfqpoint{1.756240in}{1.348635in}}%
\pgfpathlineto{\pgfqpoint{1.761236in}{1.355231in}}%
\pgfpathlineto{\pgfqpoint{1.766232in}{1.367303in}}%
\pgfpathlineto{\pgfqpoint{1.771229in}{1.380209in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.389565in}}%
\pgfpathlineto{\pgfqpoint{1.781221in}{1.397674in}}%
\pgfpathlineto{\pgfqpoint{1.786218in}{1.411946in}}%
\pgfpathlineto{\pgfqpoint{1.791214in}{1.422365in}}%
\pgfpathlineto{\pgfqpoint{1.796211in}{1.409772in}}%
\pgfpathlineto{\pgfqpoint{1.801207in}{1.369471in}}%
\pgfpathlineto{\pgfqpoint{1.806203in}{1.269288in}}%
\pgfpathlineto{\pgfqpoint{1.811200in}{1.253836in}}%
\pgfpathlineto{\pgfqpoint{1.816196in}{1.338880in}}%
\pgfpathlineto{\pgfqpoint{1.821192in}{1.381635in}}%
\pgfpathlineto{\pgfqpoint{1.826189in}{1.407437in}}%
\pgfpathlineto{\pgfqpoint{1.831185in}{1.442178in}}%
\pgfpathlineto{\pgfqpoint{1.836182in}{1.514102in}}%
\pgfpathlineto{\pgfqpoint{1.841178in}{1.556887in}}%
\pgfpathlineto{\pgfqpoint{1.846174in}{1.597121in}}%
\pgfpathlineto{\pgfqpoint{1.851171in}{1.587656in}}%
\pgfpathlineto{\pgfqpoint{1.856167in}{1.570343in}}%
\pgfpathlineto{\pgfqpoint{1.861164in}{1.547184in}}%
\pgfpathlineto{\pgfqpoint{1.871156in}{1.459737in}}%
\pgfpathlineto{\pgfqpoint{1.881149in}{1.386831in}}%
\pgfpathlineto{\pgfqpoint{1.886145in}{1.358217in}}%
\pgfpathlineto{\pgfqpoint{1.891142in}{1.351745in}}%
\pgfpathlineto{\pgfqpoint{1.896138in}{1.342786in}}%
\pgfpathlineto{\pgfqpoint{1.901135in}{1.356092in}}%
\pgfpathlineto{\pgfqpoint{1.906131in}{1.362873in}}%
\pgfpathlineto{\pgfqpoint{1.911127in}{1.382243in}}%
\pgfpathlineto{\pgfqpoint{1.916124in}{1.399846in}}%
\pgfpathlineto{\pgfqpoint{1.921120in}{1.428751in}}%
\pgfpathlineto{\pgfqpoint{1.926116in}{1.475425in}}%
\pgfpathlineto{\pgfqpoint{1.931113in}{1.479001in}}%
\pgfpathlineto{\pgfqpoint{1.936109in}{1.406851in}}%
\pgfpathlineto{\pgfqpoint{1.946102in}{1.377673in}}%
\pgfpathlineto{\pgfqpoint{1.951098in}{1.400721in}}%
\pgfpathlineto{\pgfqpoint{1.956095in}{1.450404in}}%
\pgfpathlineto{\pgfqpoint{1.961091in}{1.486640in}}%
\pgfpathlineto{\pgfqpoint{1.966088in}{1.512634in}}%
\pgfpathlineto{\pgfqpoint{1.971084in}{1.522273in}}%
\pgfpathlineto{\pgfqpoint{1.976080in}{1.513696in}}%
\pgfpathlineto{\pgfqpoint{1.981077in}{1.505935in}}%
\pgfpathlineto{\pgfqpoint{1.986073in}{1.502778in}}%
\pgfpathlineto{\pgfqpoint{1.996066in}{1.491723in}}%
\pgfpathlineto{\pgfqpoint{2.006059in}{1.478764in}}%
\pgfpathlineto{\pgfqpoint{2.011055in}{1.474237in}}%
\pgfpathlineto{\pgfqpoint{2.016051in}{1.470713in}}%
\pgfpathlineto{\pgfqpoint{2.026044in}{1.469608in}}%
\pgfpathlineto{\pgfqpoint{2.031040in}{1.475085in}}%
\pgfpathlineto{\pgfqpoint{2.036037in}{1.481887in}}%
\pgfpathlineto{\pgfqpoint{2.041033in}{1.491339in}}%
\pgfpathlineto{\pgfqpoint{2.046030in}{1.497538in}}%
\pgfpathlineto{\pgfqpoint{2.051026in}{1.501003in}}%
\pgfpathlineto{\pgfqpoint{2.061019in}{1.455493in}}%
\pgfpathlineto{\pgfqpoint{2.066015in}{1.451665in}}%
\pgfpathlineto{\pgfqpoint{2.071011in}{1.457623in}}%
\pgfpathlineto{\pgfqpoint{2.076008in}{1.468132in}}%
\pgfpathlineto{\pgfqpoint{2.081004in}{1.474788in}}%
\pgfpathlineto{\pgfqpoint{2.086001in}{1.480114in}}%
\pgfpathlineto{\pgfqpoint{2.090997in}{1.482843in}}%
\pgfpathlineto{\pgfqpoint{2.095993in}{1.484162in}}%
\pgfpathlineto{\pgfqpoint{2.100990in}{1.487075in}}%
\pgfpathlineto{\pgfqpoint{2.105986in}{1.488112in}}%
\pgfpathlineto{\pgfqpoint{2.110983in}{1.481330in}}%
\pgfpathlineto{\pgfqpoint{2.115979in}{1.472438in}}%
\pgfpathlineto{\pgfqpoint{2.120975in}{1.441232in}}%
\pgfpathlineto{\pgfqpoint{2.125972in}{1.388594in}}%
\pgfpathlineto{\pgfqpoint{2.130968in}{1.349111in}}%
\pgfpathlineto{\pgfqpoint{2.135964in}{1.364065in}}%
\pgfpathlineto{\pgfqpoint{2.140961in}{1.367929in}}%
\pgfpathlineto{\pgfqpoint{2.145957in}{1.366760in}}%
\pgfpathlineto{\pgfqpoint{2.150954in}{1.364239in}}%
\pgfpathlineto{\pgfqpoint{2.155950in}{1.355757in}}%
\pgfpathlineto{\pgfqpoint{2.160946in}{1.346224in}}%
\pgfpathlineto{\pgfqpoint{2.165943in}{1.335129in}}%
\pgfpathlineto{\pgfqpoint{2.170939in}{1.316701in}}%
\pgfpathlineto{\pgfqpoint{2.175935in}{1.304292in}}%
\pgfpathlineto{\pgfqpoint{2.180932in}{1.328932in}}%
\pgfpathlineto{\pgfqpoint{2.185928in}{1.342824in}}%
\pgfpathlineto{\pgfqpoint{2.190925in}{1.364206in}}%
\pgfpathlineto{\pgfqpoint{2.195921in}{1.342290in}}%
\pgfpathlineto{\pgfqpoint{2.200917in}{1.355645in}}%
\pgfpathlineto{\pgfqpoint{2.205914in}{1.422080in}}%
\pgfpathlineto{\pgfqpoint{2.210910in}{1.455353in}}%
\pgfpathlineto{\pgfqpoint{2.215906in}{1.479463in}}%
\pgfpathlineto{\pgfqpoint{2.220903in}{1.491446in}}%
\pgfpathlineto{\pgfqpoint{2.225899in}{1.496911in}}%
\pgfpathlineto{\pgfqpoint{2.235892in}{1.492351in}}%
\pgfpathlineto{\pgfqpoint{2.240888in}{1.493118in}}%
\pgfpathlineto{\pgfqpoint{2.245885in}{1.492468in}}%
\pgfpathlineto{\pgfqpoint{2.255878in}{1.500805in}}%
\pgfpathlineto{\pgfqpoint{2.260874in}{1.506037in}}%
\pgfpathlineto{\pgfqpoint{2.270867in}{1.523193in}}%
\pgfpathlineto{\pgfqpoint{2.275863in}{1.535938in}}%
\pgfpathlineto{\pgfqpoint{2.280859in}{1.553358in}}%
\pgfpathlineto{\pgfqpoint{2.285856in}{1.562028in}}%
\pgfpathlineto{\pgfqpoint{2.290852in}{1.573298in}}%
\pgfpathlineto{\pgfqpoint{2.295849in}{1.577557in}}%
\pgfpathlineto{\pgfqpoint{2.300845in}{1.582573in}}%
\pgfpathlineto{\pgfqpoint{2.310838in}{1.605548in}}%
\pgfpathlineto{\pgfqpoint{2.315834in}{1.632406in}}%
\pgfpathlineto{\pgfqpoint{2.320830in}{1.664445in}}%
\pgfpathlineto{\pgfqpoint{2.330823in}{1.761025in}}%
\pgfpathlineto{\pgfqpoint{2.335820in}{1.847098in}}%
\pgfpathlineto{\pgfqpoint{2.340816in}{1.915422in}}%
\pgfpathlineto{\pgfqpoint{2.345812in}{2.025699in}}%
\pgfpathlineto{\pgfqpoint{2.350809in}{2.052322in}}%
\pgfpathlineto{\pgfqpoint{2.355805in}{1.980952in}}%
\pgfpathlineto{\pgfqpoint{2.360801in}{1.952741in}}%
\pgfpathlineto{\pgfqpoint{2.365798in}{1.920966in}}%
\pgfpathlineto{\pgfqpoint{2.370794in}{1.902227in}}%
\pgfpathlineto{\pgfqpoint{2.375791in}{1.885466in}}%
\pgfpathlineto{\pgfqpoint{2.380787in}{1.859738in}}%
\pgfpathlineto{\pgfqpoint{2.385783in}{1.855692in}}%
\pgfpathlineto{\pgfqpoint{2.390780in}{1.839880in}}%
\pgfpathlineto{\pgfqpoint{2.395776in}{1.829472in}}%
\pgfpathlineto{\pgfqpoint{2.400773in}{1.819902in}}%
\pgfpathlineto{\pgfqpoint{2.405769in}{1.811116in}}%
\pgfpathlineto{\pgfqpoint{2.410765in}{1.804804in}}%
\pgfpathlineto{\pgfqpoint{2.415762in}{1.808323in}}%
\pgfpathlineto{\pgfqpoint{2.420758in}{1.822144in}}%
\pgfpathlineto{\pgfqpoint{2.425754in}{1.823274in}}%
\pgfpathlineto{\pgfqpoint{2.430751in}{1.836760in}}%
\pgfpathlineto{\pgfqpoint{2.435747in}{1.844176in}}%
\pgfpathlineto{\pgfqpoint{2.440744in}{1.866194in}}%
\pgfpathlineto{\pgfqpoint{2.445740in}{1.851090in}}%
\pgfpathlineto{\pgfqpoint{2.450736in}{1.819023in}}%
\pgfpathlineto{\pgfqpoint{2.455733in}{1.885384in}}%
\pgfpathlineto{\pgfqpoint{2.460729in}{1.994523in}}%
\pgfpathlineto{\pgfqpoint{2.465725in}{1.890945in}}%
\pgfpathlineto{\pgfqpoint{2.470722in}{1.772126in}}%
\pgfpathlineto{\pgfqpoint{2.475718in}{1.747515in}}%
\pgfpathlineto{\pgfqpoint{2.480715in}{1.666021in}}%
\pgfpathlineto{\pgfqpoint{2.485711in}{1.613147in}}%
\pgfpathlineto{\pgfqpoint{2.490707in}{1.615765in}}%
\pgfpathlineto{\pgfqpoint{2.495704in}{1.681094in}}%
\pgfpathlineto{\pgfqpoint{2.500700in}{2.014089in}}%
\pgfpathlineto{\pgfqpoint{2.505697in}{2.564848in}}%
\pgfpathlineto{\pgfqpoint{2.510693in}{2.841092in}}%
\pgfpathlineto{\pgfqpoint{2.515689in}{2.843954in}}%
\pgfpathlineto{\pgfqpoint{2.520686in}{2.857903in}}%
\pgfpathlineto{\pgfqpoint{2.525682in}{3.041066in}}%
\pgfpathlineto{\pgfqpoint{2.530678in}{2.715297in}}%
\pgfpathlineto{\pgfqpoint{2.535675in}{2.435125in}}%
\pgfpathlineto{\pgfqpoint{2.540671in}{2.264632in}}%
\pgfpathlineto{\pgfqpoint{2.545668in}{2.115765in}}%
\pgfpathlineto{\pgfqpoint{2.550664in}{2.034327in}}%
\pgfpathlineto{\pgfqpoint{2.555660in}{1.963274in}}%
\pgfpathlineto{\pgfqpoint{2.560657in}{1.905424in}}%
\pgfpathlineto{\pgfqpoint{2.565653in}{1.911468in}}%
\pgfpathlineto{\pgfqpoint{2.570649in}{1.934957in}}%
\pgfpathlineto{\pgfqpoint{2.575646in}{2.066173in}}%
\pgfpathlineto{\pgfqpoint{2.580642in}{1.980042in}}%
\pgfpathlineto{\pgfqpoint{2.590635in}{1.721032in}}%
\pgfpathlineto{\pgfqpoint{2.595631in}{1.797153in}}%
\pgfpathlineto{\pgfqpoint{2.600628in}{1.863055in}}%
\pgfpathlineto{\pgfqpoint{2.610620in}{1.720508in}}%
\pgfpathlineto{\pgfqpoint{2.615617in}{1.728187in}}%
\pgfpathlineto{\pgfqpoint{2.620613in}{1.767849in}}%
\pgfpathlineto{\pgfqpoint{2.625610in}{1.791749in}}%
\pgfpathlineto{\pgfqpoint{2.630606in}{1.805599in}}%
\pgfpathlineto{\pgfqpoint{2.635602in}{1.785222in}}%
\pgfpathlineto{\pgfqpoint{2.640599in}{1.828979in}}%
\pgfpathlineto{\pgfqpoint{2.645595in}{1.954174in}}%
\pgfpathlineto{\pgfqpoint{2.650592in}{1.995904in}}%
\pgfpathlineto{\pgfqpoint{2.655588in}{2.010060in}}%
\pgfpathlineto{\pgfqpoint{2.660584in}{2.031591in}}%
\pgfpathlineto{\pgfqpoint{2.665581in}{2.099888in}}%
\pgfpathlineto{\pgfqpoint{2.670577in}{2.128653in}}%
\pgfpathlineto{\pgfqpoint{2.675573in}{2.208113in}}%
\pgfpathlineto{\pgfqpoint{2.680570in}{2.203086in}}%
\pgfpathlineto{\pgfqpoint{2.690563in}{2.040660in}}%
\pgfpathlineto{\pgfqpoint{2.695559in}{2.012171in}}%
\pgfpathlineto{\pgfqpoint{2.700555in}{2.072014in}}%
\pgfpathlineto{\pgfqpoint{2.705552in}{2.075471in}}%
\pgfpathlineto{\pgfqpoint{2.715544in}{1.955570in}}%
\pgfpathlineto{\pgfqpoint{2.720541in}{1.897738in}}%
\pgfpathlineto{\pgfqpoint{2.730534in}{1.814858in}}%
\pgfpathlineto{\pgfqpoint{2.735530in}{1.795597in}}%
\pgfpathlineto{\pgfqpoint{2.740526in}{1.804095in}}%
\pgfpathlineto{\pgfqpoint{2.745523in}{1.824139in}}%
\pgfpathlineto{\pgfqpoint{2.750519in}{1.824338in}}%
\pgfpathlineto{\pgfqpoint{2.755515in}{1.834894in}}%
\pgfpathlineto{\pgfqpoint{2.760512in}{1.941067in}}%
\pgfpathlineto{\pgfqpoint{2.765508in}{2.074323in}}%
\pgfpathlineto{\pgfqpoint{2.770505in}{2.117587in}}%
\pgfpathlineto{\pgfqpoint{2.775501in}{2.075334in}}%
\pgfpathlineto{\pgfqpoint{2.780497in}{1.969185in}}%
\pgfpathlineto{\pgfqpoint{2.790490in}{1.892650in}}%
\pgfpathlineto{\pgfqpoint{2.805479in}{1.824297in}}%
\pgfpathlineto{\pgfqpoint{2.810476in}{1.803774in}}%
\pgfpathlineto{\pgfqpoint{2.815472in}{1.790367in}}%
\pgfpathlineto{\pgfqpoint{2.820468in}{1.780863in}}%
\pgfpathlineto{\pgfqpoint{2.825465in}{1.772888in}}%
\pgfpathlineto{\pgfqpoint{2.830461in}{1.772232in}}%
\pgfpathlineto{\pgfqpoint{2.835458in}{1.773951in}}%
\pgfpathlineto{\pgfqpoint{2.840454in}{1.785124in}}%
\pgfpathlineto{\pgfqpoint{2.845450in}{1.726059in}}%
\pgfpathlineto{\pgfqpoint{2.850447in}{1.685932in}}%
\pgfpathlineto{\pgfqpoint{2.860439in}{1.652779in}}%
\pgfpathlineto{\pgfqpoint{2.865436in}{1.639614in}}%
\pgfpathlineto{\pgfqpoint{2.870432in}{1.627235in}}%
\pgfpathlineto{\pgfqpoint{2.875429in}{1.613194in}}%
\pgfpathlineto{\pgfqpoint{2.880425in}{1.602691in}}%
\pgfpathlineto{\pgfqpoint{2.885421in}{1.594272in}}%
\pgfpathlineto{\pgfqpoint{2.890418in}{1.584747in}}%
\pgfpathlineto{\pgfqpoint{2.895414in}{1.571854in}}%
\pgfpathlineto{\pgfqpoint{2.900411in}{1.557894in}}%
\pgfpathlineto{\pgfqpoint{2.910403in}{1.520311in}}%
\pgfpathlineto{\pgfqpoint{2.915400in}{1.487556in}}%
\pgfpathlineto{\pgfqpoint{2.920396in}{1.462665in}}%
\pgfpathlineto{\pgfqpoint{2.925392in}{1.440869in}}%
\pgfpathlineto{\pgfqpoint{2.930389in}{1.434390in}}%
\pgfpathlineto{\pgfqpoint{2.935385in}{1.436780in}}%
\pgfpathlineto{\pgfqpoint{2.940382in}{1.450906in}}%
\pgfpathlineto{\pgfqpoint{2.945378in}{1.448781in}}%
\pgfpathlineto{\pgfqpoint{2.950374in}{1.447943in}}%
\pgfpathlineto{\pgfqpoint{2.955371in}{1.426861in}}%
\pgfpathlineto{\pgfqpoint{2.960367in}{1.403166in}}%
\pgfpathlineto{\pgfqpoint{2.965363in}{1.322327in}}%
\pgfpathlineto{\pgfqpoint{2.970360in}{1.340129in}}%
\pgfpathlineto{\pgfqpoint{2.975356in}{1.442405in}}%
\pgfpathlineto{\pgfqpoint{2.980353in}{1.497342in}}%
\pgfpathlineto{\pgfqpoint{2.985349in}{1.512032in}}%
\pgfpathlineto{\pgfqpoint{2.990345in}{1.515521in}}%
\pgfpathlineto{\pgfqpoint{2.995342in}{1.505946in}}%
\pgfpathlineto{\pgfqpoint{3.000338in}{1.516404in}}%
\pgfpathlineto{\pgfqpoint{3.005334in}{1.544728in}}%
\pgfpathlineto{\pgfqpoint{3.010331in}{1.558099in}}%
\pgfpathlineto{\pgfqpoint{3.015327in}{1.561502in}}%
\pgfpathlineto{\pgfqpoint{3.020324in}{1.560041in}}%
\pgfpathlineto{\pgfqpoint{3.025320in}{1.548325in}}%
\pgfpathlineto{\pgfqpoint{3.030316in}{1.542808in}}%
\pgfpathlineto{\pgfqpoint{3.035313in}{1.567429in}}%
\pgfpathlineto{\pgfqpoint{3.040309in}{1.586189in}}%
\pgfpathlineto{\pgfqpoint{3.045306in}{1.600707in}}%
\pgfpathlineto{\pgfqpoint{3.050302in}{1.610743in}}%
\pgfpathlineto{\pgfqpoint{3.055298in}{1.612908in}}%
\pgfpathlineto{\pgfqpoint{3.060295in}{1.609699in}}%
\pgfpathlineto{\pgfqpoint{3.065291in}{1.602437in}}%
\pgfpathlineto{\pgfqpoint{3.070287in}{1.603717in}}%
\pgfpathlineto{\pgfqpoint{3.075284in}{1.612834in}}%
\pgfpathlineto{\pgfqpoint{3.080280in}{1.614956in}}%
\pgfpathlineto{\pgfqpoint{3.085277in}{1.619769in}}%
\pgfpathlineto{\pgfqpoint{3.090273in}{1.622901in}}%
\pgfpathlineto{\pgfqpoint{3.100266in}{1.619422in}}%
\pgfpathlineto{\pgfqpoint{3.105262in}{1.617010in}}%
\pgfpathlineto{\pgfqpoint{3.110258in}{1.612308in}}%
\pgfpathlineto{\pgfqpoint{3.115255in}{1.606460in}}%
\pgfpathlineto{\pgfqpoint{3.120251in}{1.598385in}}%
\pgfpathlineto{\pgfqpoint{3.125248in}{1.592050in}}%
\pgfpathlineto{\pgfqpoint{3.130244in}{1.581298in}}%
\pgfpathlineto{\pgfqpoint{3.135240in}{1.568429in}}%
\pgfpathlineto{\pgfqpoint{3.140237in}{1.552318in}}%
\pgfpathlineto{\pgfqpoint{3.145233in}{1.520555in}}%
\pgfpathlineto{\pgfqpoint{3.150229in}{1.515573in}}%
\pgfpathlineto{\pgfqpoint{3.155226in}{1.536336in}}%
\pgfpathlineto{\pgfqpoint{3.160222in}{1.538344in}}%
\pgfpathlineto{\pgfqpoint{3.165219in}{1.545283in}}%
\pgfpathlineto{\pgfqpoint{3.170215in}{1.542422in}}%
\pgfpathlineto{\pgfqpoint{3.175211in}{1.540680in}}%
\pgfpathlineto{\pgfqpoint{3.180208in}{1.536793in}}%
\pgfpathlineto{\pgfqpoint{3.185204in}{1.531262in}}%
\pgfpathlineto{\pgfqpoint{3.190201in}{1.529768in}}%
\pgfpathlineto{\pgfqpoint{3.195197in}{1.534788in}}%
\pgfpathlineto{\pgfqpoint{3.200193in}{1.541254in}}%
\pgfpathlineto{\pgfqpoint{3.205190in}{1.549044in}}%
\pgfpathlineto{\pgfqpoint{3.210186in}{1.550361in}}%
\pgfpathlineto{\pgfqpoint{3.215182in}{1.552617in}}%
\pgfpathlineto{\pgfqpoint{3.220179in}{1.556846in}}%
\pgfpathlineto{\pgfqpoint{3.225175in}{1.554280in}}%
\pgfpathlineto{\pgfqpoint{3.230172in}{1.553265in}}%
\pgfpathlineto{\pgfqpoint{3.240164in}{1.550222in}}%
\pgfpathlineto{\pgfqpoint{3.245161in}{1.546012in}}%
\pgfpathlineto{\pgfqpoint{3.250157in}{1.539686in}}%
\pgfpathlineto{\pgfqpoint{3.255153in}{1.530979in}}%
\pgfpathlineto{\pgfqpoint{3.260150in}{1.527593in}}%
\pgfpathlineto{\pgfqpoint{3.265146in}{1.523661in}}%
\pgfpathlineto{\pgfqpoint{3.275139in}{1.517487in}}%
\pgfpathlineto{\pgfqpoint{3.280135in}{1.513959in}}%
\pgfpathlineto{\pgfqpoint{3.285132in}{1.511911in}}%
\pgfpathlineto{\pgfqpoint{3.290128in}{1.511330in}}%
\pgfpathlineto{\pgfqpoint{3.295125in}{1.506357in}}%
\pgfpathlineto{\pgfqpoint{3.300121in}{1.502549in}}%
\pgfpathlineto{\pgfqpoint{3.305117in}{1.498172in}}%
\pgfpathlineto{\pgfqpoint{3.310114in}{1.498204in}}%
\pgfpathlineto{\pgfqpoint{3.315110in}{1.482476in}}%
\pgfpathlineto{\pgfqpoint{3.320106in}{1.474367in}}%
\pgfpathlineto{\pgfqpoint{3.325103in}{1.457429in}}%
\pgfpathlineto{\pgfqpoint{3.330099in}{1.435138in}}%
\pgfpathlineto{\pgfqpoint{3.335096in}{1.444288in}}%
\pgfpathlineto{\pgfqpoint{3.340092in}{1.473124in}}%
\pgfpathlineto{\pgfqpoint{3.345088in}{1.516224in}}%
\pgfpathlineto{\pgfqpoint{3.350085in}{1.555619in}}%
\pgfpathlineto{\pgfqpoint{3.355081in}{1.580812in}}%
\pgfpathlineto{\pgfqpoint{3.360077in}{1.597272in}}%
\pgfpathlineto{\pgfqpoint{3.365074in}{1.600624in}}%
\pgfpathlineto{\pgfqpoint{3.370070in}{1.605455in}}%
\pgfpathlineto{\pgfqpoint{3.380063in}{1.607355in}}%
\pgfpathlineto{\pgfqpoint{3.385059in}{1.610265in}}%
\pgfpathlineto{\pgfqpoint{3.390056in}{1.609412in}}%
\pgfpathlineto{\pgfqpoint{3.395052in}{1.610761in}}%
\pgfpathlineto{\pgfqpoint{3.400048in}{1.610611in}}%
\pgfpathlineto{\pgfqpoint{3.405045in}{1.614749in}}%
\pgfpathlineto{\pgfqpoint{3.410041in}{1.614734in}}%
\pgfpathlineto{\pgfqpoint{3.415038in}{1.619661in}}%
\pgfpathlineto{\pgfqpoint{3.420034in}{1.621700in}}%
\pgfpathlineto{\pgfqpoint{3.425030in}{1.622604in}}%
\pgfpathlineto{\pgfqpoint{3.430027in}{1.627458in}}%
\pgfpathlineto{\pgfqpoint{3.435023in}{1.629635in}}%
\pgfpathlineto{\pgfqpoint{3.440020in}{1.631388in}}%
\pgfpathlineto{\pgfqpoint{3.445016in}{1.638372in}}%
\pgfpathlineto{\pgfqpoint{3.450012in}{1.642214in}}%
\pgfpathlineto{\pgfqpoint{3.455009in}{1.643316in}}%
\pgfpathlineto{\pgfqpoint{3.460005in}{1.648039in}}%
\pgfpathlineto{\pgfqpoint{3.465001in}{1.647628in}}%
\pgfpathlineto{\pgfqpoint{3.469998in}{1.636790in}}%
\pgfpathlineto{\pgfqpoint{3.479991in}{1.611004in}}%
\pgfpathlineto{\pgfqpoint{3.484987in}{1.599084in}}%
\pgfpathlineto{\pgfqpoint{3.489983in}{1.583429in}}%
\pgfpathlineto{\pgfqpoint{3.494980in}{1.575937in}}%
\pgfpathlineto{\pgfqpoint{3.499976in}{1.566184in}}%
\pgfpathlineto{\pgfqpoint{3.504972in}{1.558996in}}%
\pgfpathlineto{\pgfqpoint{3.509969in}{1.554376in}}%
\pgfpathlineto{\pgfqpoint{3.514965in}{1.549155in}}%
\pgfpathlineto{\pgfqpoint{3.519962in}{1.546283in}}%
\pgfpathlineto{\pgfqpoint{3.524958in}{1.541773in}}%
\pgfpathlineto{\pgfqpoint{3.529954in}{1.527070in}}%
\pgfpathlineto{\pgfqpoint{3.534951in}{1.517222in}}%
\pgfpathlineto{\pgfqpoint{3.539947in}{1.508838in}}%
\pgfpathlineto{\pgfqpoint{3.544943in}{1.505261in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{1.497259in}}%
\pgfpathlineto{\pgfqpoint{3.554936in}{1.492563in}}%
\pgfpathlineto{\pgfqpoint{3.559933in}{1.490020in}}%
\pgfpathlineto{\pgfqpoint{3.564929in}{1.489059in}}%
\pgfpathlineto{\pgfqpoint{3.569925in}{1.490327in}}%
\pgfpathlineto{\pgfqpoint{3.574922in}{1.493236in}}%
\pgfpathlineto{\pgfqpoint{3.579918in}{1.488486in}}%
\pgfpathlineto{\pgfqpoint{3.584915in}{1.486429in}}%
\pgfpathlineto{\pgfqpoint{3.589911in}{1.481007in}}%
\pgfpathlineto{\pgfqpoint{3.594907in}{1.478418in}}%
\pgfpathlineto{\pgfqpoint{3.604900in}{1.488796in}}%
\pgfpathlineto{\pgfqpoint{3.609896in}{1.490988in}}%
\pgfpathlineto{\pgfqpoint{3.614893in}{1.496408in}}%
\pgfpathlineto{\pgfqpoint{3.619889in}{1.499618in}}%
\pgfpathlineto{\pgfqpoint{3.629882in}{1.511530in}}%
\pgfpathlineto{\pgfqpoint{3.634878in}{1.522031in}}%
\pgfpathlineto{\pgfqpoint{3.639875in}{1.525341in}}%
\pgfpathlineto{\pgfqpoint{3.644871in}{1.533799in}}%
\pgfpathlineto{\pgfqpoint{3.649867in}{1.549300in}}%
\pgfpathlineto{\pgfqpoint{3.659860in}{1.584358in}}%
\pgfpathlineto{\pgfqpoint{3.664857in}{1.599633in}}%
\pgfpathlineto{\pgfqpoint{3.669853in}{1.622921in}}%
\pgfpathlineto{\pgfqpoint{3.674849in}{1.648205in}}%
\pgfpathlineto{\pgfqpoint{3.679846in}{1.677409in}}%
\pgfpathlineto{\pgfqpoint{3.684842in}{1.711574in}}%
\pgfpathlineto{\pgfqpoint{3.689838in}{1.755682in}}%
\pgfpathlineto{\pgfqpoint{3.694835in}{1.813257in}}%
\pgfpathlineto{\pgfqpoint{3.699831in}{1.863287in}}%
\pgfpathlineto{\pgfqpoint{3.704828in}{1.927394in}}%
\pgfpathlineto{\pgfqpoint{3.709824in}{1.978491in}}%
\pgfpathlineto{\pgfqpoint{3.714820in}{2.004480in}}%
\pgfpathlineto{\pgfqpoint{3.719817in}{2.033889in}}%
\pgfpathlineto{\pgfqpoint{3.724813in}{2.090841in}}%
\pgfpathlineto{\pgfqpoint{3.729810in}{2.167233in}}%
\pgfpathlineto{\pgfqpoint{3.734806in}{2.269513in}}%
\pgfpathlineto{\pgfqpoint{3.739802in}{2.299869in}}%
\pgfpathlineto{\pgfqpoint{3.744799in}{2.273951in}}%
\pgfpathlineto{\pgfqpoint{3.754791in}{2.065008in}}%
\pgfpathlineto{\pgfqpoint{3.759788in}{1.976139in}}%
\pgfpathlineto{\pgfqpoint{3.764784in}{1.937632in}}%
\pgfpathlineto{\pgfqpoint{3.769781in}{1.932945in}}%
\pgfpathlineto{\pgfqpoint{3.774777in}{1.949360in}}%
\pgfpathlineto{\pgfqpoint{3.779773in}{1.910785in}}%
\pgfpathlineto{\pgfqpoint{3.784770in}{1.892377in}}%
\pgfpathlineto{\pgfqpoint{3.789766in}{1.863460in}}%
\pgfpathlineto{\pgfqpoint{3.794762in}{1.841560in}}%
\pgfpathlineto{\pgfqpoint{3.799759in}{1.811001in}}%
\pgfpathlineto{\pgfqpoint{3.804755in}{1.762478in}}%
\pgfpathlineto{\pgfqpoint{3.809752in}{1.732828in}}%
\pgfpathlineto{\pgfqpoint{3.814748in}{1.685103in}}%
\pgfpathlineto{\pgfqpoint{3.819744in}{1.651836in}}%
\pgfpathlineto{\pgfqpoint{3.824741in}{1.612398in}}%
\pgfpathlineto{\pgfqpoint{3.829737in}{1.558816in}}%
\pgfpathlineto{\pgfqpoint{3.834734in}{1.558008in}}%
\pgfpathlineto{\pgfqpoint{3.839730in}{1.587744in}}%
\pgfpathlineto{\pgfqpoint{3.849723in}{1.766913in}}%
\pgfpathlineto{\pgfqpoint{3.854719in}{1.818489in}}%
\pgfpathlineto{\pgfqpoint{3.859715in}{1.768833in}}%
\pgfpathlineto{\pgfqpoint{3.864712in}{1.703393in}}%
\pgfpathlineto{\pgfqpoint{3.869708in}{1.627967in}}%
\pgfpathlineto{\pgfqpoint{3.874705in}{1.635446in}}%
\pgfpathlineto{\pgfqpoint{3.879701in}{1.653452in}}%
\pgfpathlineto{\pgfqpoint{3.884697in}{1.693517in}}%
\pgfpathlineto{\pgfqpoint{3.889694in}{1.738644in}}%
\pgfpathlineto{\pgfqpoint{3.894690in}{1.792497in}}%
\pgfpathlineto{\pgfqpoint{3.899686in}{1.851930in}}%
\pgfpathlineto{\pgfqpoint{3.904683in}{1.936454in}}%
\pgfpathlineto{\pgfqpoint{3.909679in}{1.986565in}}%
\pgfpathlineto{\pgfqpoint{3.914676in}{2.051212in}}%
\pgfpathlineto{\pgfqpoint{3.919672in}{2.039637in}}%
\pgfpathlineto{\pgfqpoint{3.924668in}{1.948292in}}%
\pgfpathlineto{\pgfqpoint{3.929665in}{1.888968in}}%
\pgfpathlineto{\pgfqpoint{3.934661in}{1.863084in}}%
\pgfpathlineto{\pgfqpoint{3.939657in}{1.854684in}}%
\pgfpathlineto{\pgfqpoint{3.944654in}{1.842699in}}%
\pgfpathlineto{\pgfqpoint{3.949650in}{1.821872in}}%
\pgfpathlineto{\pgfqpoint{3.954647in}{1.821341in}}%
\pgfpathlineto{\pgfqpoint{3.959643in}{1.803398in}}%
\pgfpathlineto{\pgfqpoint{3.964639in}{1.824687in}}%
\pgfpathlineto{\pgfqpoint{3.984625in}{1.980063in}}%
\pgfpathlineto{\pgfqpoint{3.989621in}{2.004111in}}%
\pgfpathlineto{\pgfqpoint{3.994618in}{1.990164in}}%
\pgfpathlineto{\pgfqpoint{3.999614in}{1.946762in}}%
\pgfpathlineto{\pgfqpoint{4.004610in}{1.938325in}}%
\pgfpathlineto{\pgfqpoint{4.009607in}{1.890909in}}%
\pgfpathlineto{\pgfqpoint{4.014603in}{1.885769in}}%
\pgfpathlineto{\pgfqpoint{4.019600in}{1.872072in}}%
\pgfpathlineto{\pgfqpoint{4.024596in}{1.883933in}}%
\pgfpathlineto{\pgfqpoint{4.029592in}{1.876768in}}%
\pgfpathlineto{\pgfqpoint{4.034589in}{1.844592in}}%
\pgfpathlineto{\pgfqpoint{4.039585in}{1.798451in}}%
\pgfpathlineto{\pgfqpoint{4.044581in}{1.759176in}}%
\pgfpathlineto{\pgfqpoint{4.054574in}{1.699766in}}%
\pgfpathlineto{\pgfqpoint{4.059571in}{1.669542in}}%
\pgfpathlineto{\pgfqpoint{4.069563in}{1.618731in}}%
\pgfpathlineto{\pgfqpoint{4.074560in}{1.598572in}}%
\pgfpathlineto{\pgfqpoint{4.079556in}{1.572164in}}%
\pgfpathlineto{\pgfqpoint{4.089549in}{1.515500in}}%
\pgfpathlineto{\pgfqpoint{4.094545in}{1.497724in}}%
\pgfpathlineto{\pgfqpoint{4.099542in}{1.507829in}}%
\pgfpathlineto{\pgfqpoint{4.104538in}{1.528557in}}%
\pgfpathlineto{\pgfqpoint{4.109534in}{1.553852in}}%
\pgfpathlineto{\pgfqpoint{4.114531in}{1.563690in}}%
\pgfpathlineto{\pgfqpoint{4.119527in}{1.574333in}}%
\pgfpathlineto{\pgfqpoint{4.124524in}{1.563347in}}%
\pgfpathlineto{\pgfqpoint{4.129520in}{1.558625in}}%
\pgfpathlineto{\pgfqpoint{4.134516in}{1.548834in}}%
\pgfpathlineto{\pgfqpoint{4.139513in}{1.547637in}}%
\pgfpathlineto{\pgfqpoint{4.144509in}{1.525445in}}%
\pgfpathlineto{\pgfqpoint{4.149505in}{1.504678in}}%
\pgfpathlineto{\pgfqpoint{4.154502in}{1.495654in}}%
\pgfpathlineto{\pgfqpoint{4.159498in}{1.487350in}}%
\pgfpathlineto{\pgfqpoint{4.164495in}{1.478021in}}%
\pgfpathlineto{\pgfqpoint{4.169491in}{1.465061in}}%
\pgfpathlineto{\pgfqpoint{4.174487in}{1.457050in}}%
\pgfpathlineto{\pgfqpoint{4.179484in}{1.437537in}}%
\pgfpathlineto{\pgfqpoint{4.184480in}{1.419565in}}%
\pgfpathlineto{\pgfqpoint{4.189476in}{1.406230in}}%
\pgfpathlineto{\pgfqpoint{4.199469in}{1.391063in}}%
\pgfpathlineto{\pgfqpoint{4.204466in}{1.393359in}}%
\pgfpathlineto{\pgfqpoint{4.209462in}{1.392028in}}%
\pgfpathlineto{\pgfqpoint{4.214458in}{1.400113in}}%
\pgfpathlineto{\pgfqpoint{4.219455in}{1.404782in}}%
\pgfpathlineto{\pgfqpoint{4.224451in}{1.418529in}}%
\pgfpathlineto{\pgfqpoint{4.229448in}{1.426885in}}%
\pgfpathlineto{\pgfqpoint{4.234444in}{1.430084in}}%
\pgfpathlineto{\pgfqpoint{4.239440in}{1.437989in}}%
\pgfpathlineto{\pgfqpoint{4.244437in}{1.441543in}}%
\pgfpathlineto{\pgfqpoint{4.249433in}{1.451208in}}%
\pgfpathlineto{\pgfqpoint{4.254429in}{1.467251in}}%
\pgfpathlineto{\pgfqpoint{4.259426in}{1.469663in}}%
\pgfpathlineto{\pgfqpoint{4.264422in}{1.462507in}}%
\pgfpathlineto{\pgfqpoint{4.269419in}{1.451718in}}%
\pgfpathlineto{\pgfqpoint{4.274415in}{1.436726in}}%
\pgfpathlineto{\pgfqpoint{4.279411in}{1.427187in}}%
\pgfpathlineto{\pgfqpoint{4.284408in}{1.415843in}}%
\pgfpathlineto{\pgfqpoint{4.289404in}{1.395390in}}%
\pgfpathlineto{\pgfqpoint{4.294400in}{1.371535in}}%
\pgfpathlineto{\pgfqpoint{4.299397in}{1.351920in}}%
\pgfpathlineto{\pgfqpoint{4.304393in}{1.327165in}}%
\pgfpathlineto{\pgfqpoint{4.309390in}{1.307100in}}%
\pgfpathlineto{\pgfqpoint{4.314386in}{1.288250in}}%
\pgfpathlineto{\pgfqpoint{4.319382in}{1.274128in}}%
\pgfpathlineto{\pgfqpoint{4.324379in}{1.254621in}}%
\pgfpathlineto{\pgfqpoint{4.329375in}{1.256270in}}%
\pgfpathlineto{\pgfqpoint{4.334371in}{1.276516in}}%
\pgfpathlineto{\pgfqpoint{4.349361in}{1.365560in}}%
\pgfpathlineto{\pgfqpoint{4.354357in}{1.381906in}}%
\pgfpathlineto{\pgfqpoint{4.359353in}{1.390961in}}%
\pgfpathlineto{\pgfqpoint{4.364350in}{1.394379in}}%
\pgfpathlineto{\pgfqpoint{4.369346in}{1.395870in}}%
\pgfpathlineto{\pgfqpoint{4.374343in}{1.393268in}}%
\pgfpathlineto{\pgfqpoint{4.379339in}{1.384692in}}%
\pgfpathlineto{\pgfqpoint{4.384335in}{1.377402in}}%
\pgfpathlineto{\pgfqpoint{4.389332in}{1.368246in}}%
\pgfpathlineto{\pgfqpoint{4.394328in}{1.359698in}}%
\pgfpathlineto{\pgfqpoint{4.399324in}{1.349376in}}%
\pgfpathlineto{\pgfqpoint{4.409317in}{1.311450in}}%
\pgfpathlineto{\pgfqpoint{4.414314in}{1.260875in}}%
\pgfpathlineto{\pgfqpoint{4.419310in}{1.258050in}}%
\pgfpathlineto{\pgfqpoint{4.424306in}{1.302819in}}%
\pgfpathlineto{\pgfqpoint{4.429303in}{1.319750in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.324541in}}%
\pgfpathlineto{\pgfqpoint{4.439295in}{1.335388in}}%
\pgfpathlineto{\pgfqpoint{4.444292in}{1.342180in}}%
\pgfpathlineto{\pgfqpoint{4.449288in}{1.344492in}}%
\pgfpathlineto{\pgfqpoint{4.454285in}{1.348495in}}%
\pgfpathlineto{\pgfqpoint{4.464277in}{1.351724in}}%
\pgfpathlineto{\pgfqpoint{4.469274in}{1.344577in}}%
\pgfpathlineto{\pgfqpoint{4.474270in}{1.338868in}}%
\pgfpathlineto{\pgfqpoint{4.484263in}{1.338536in}}%
\pgfpathlineto{\pgfqpoint{4.489259in}{1.336883in}}%
\pgfpathlineto{\pgfqpoint{4.494256in}{1.337863in}}%
\pgfpathlineto{\pgfqpoint{4.499252in}{1.343601in}}%
\pgfpathlineto{\pgfqpoint{4.504248in}{1.355648in}}%
\pgfpathlineto{\pgfqpoint{4.509245in}{1.365503in}}%
\pgfpathlineto{\pgfqpoint{4.514241in}{1.378370in}}%
\pgfpathlineto{\pgfqpoint{4.519238in}{1.385591in}}%
\pgfpathlineto{\pgfqpoint{4.524234in}{1.398265in}}%
\pgfpathlineto{\pgfqpoint{4.529230in}{1.416617in}}%
\pgfpathlineto{\pgfqpoint{4.534227in}{1.423526in}}%
\pgfpathlineto{\pgfqpoint{4.539223in}{1.432812in}}%
\pgfpathlineto{\pgfqpoint{4.544219in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{4.549216in}{1.446093in}}%
\pgfpathlineto{\pgfqpoint{4.554212in}{1.459372in}}%
\pgfpathlineto{\pgfqpoint{4.559209in}{1.469983in}}%
\pgfpathlineto{\pgfqpoint{4.564205in}{1.482718in}}%
\pgfpathlineto{\pgfqpoint{4.574198in}{1.519872in}}%
\pgfpathlineto{\pgfqpoint{4.579194in}{1.590568in}}%
\pgfpathlineto{\pgfqpoint{4.584190in}{1.544328in}}%
\pgfpathlineto{\pgfqpoint{4.589187in}{1.501462in}}%
\pgfpathlineto{\pgfqpoint{4.594183in}{1.472399in}}%
\pgfpathlineto{\pgfqpoint{4.599180in}{1.441270in}}%
\pgfpathlineto{\pgfqpoint{4.609172in}{1.385532in}}%
\pgfpathlineto{\pgfqpoint{4.614169in}{1.362822in}}%
\pgfpathlineto{\pgfqpoint{4.619165in}{1.342978in}}%
\pgfpathlineto{\pgfqpoint{4.624162in}{1.331434in}}%
\pgfpathlineto{\pgfqpoint{4.629158in}{1.318364in}}%
\pgfpathlineto{\pgfqpoint{4.639151in}{1.297404in}}%
\pgfpathlineto{\pgfqpoint{4.644147in}{1.291493in}}%
\pgfpathlineto{\pgfqpoint{4.649143in}{1.275107in}}%
\pgfpathlineto{\pgfqpoint{4.654140in}{1.266683in}}%
\pgfpathlineto{\pgfqpoint{4.659136in}{1.264290in}}%
\pgfpathlineto{\pgfqpoint{4.664133in}{1.249628in}}%
\pgfpathlineto{\pgfqpoint{4.669129in}{1.245446in}}%
\pgfpathlineto{\pgfqpoint{4.674125in}{1.237137in}}%
\pgfpathlineto{\pgfqpoint{4.679122in}{1.245814in}}%
\pgfpathlineto{\pgfqpoint{4.684118in}{1.249873in}}%
\pgfpathlineto{\pgfqpoint{4.689114in}{1.258774in}}%
\pgfpathlineto{\pgfqpoint{4.694111in}{1.273359in}}%
\pgfpathlineto{\pgfqpoint{4.699107in}{1.279211in}}%
\pgfpathlineto{\pgfqpoint{4.704104in}{1.268962in}}%
\pgfpathlineto{\pgfqpoint{4.709100in}{1.240793in}}%
\pgfpathlineto{\pgfqpoint{4.714096in}{1.210737in}}%
\pgfpathlineto{\pgfqpoint{4.719093in}{1.164833in}}%
\pgfpathlineto{\pgfqpoint{4.724089in}{1.139636in}}%
\pgfpathlineto{\pgfqpoint{4.729085in}{1.125418in}}%
\pgfpathlineto{\pgfqpoint{4.734082in}{1.141087in}}%
\pgfpathlineto{\pgfqpoint{4.739078in}{1.170715in}}%
\pgfpathlineto{\pgfqpoint{4.744075in}{1.210033in}}%
\pgfpathlineto{\pgfqpoint{4.749071in}{1.244317in}}%
\pgfpathlineto{\pgfqpoint{4.759064in}{1.317134in}}%
\pgfpathlineto{\pgfqpoint{4.764060in}{1.342880in}}%
\pgfpathlineto{\pgfqpoint{4.769057in}{1.374912in}}%
\pgfpathlineto{\pgfqpoint{4.774053in}{1.402555in}}%
\pgfpathlineto{\pgfqpoint{4.779049in}{1.452976in}}%
\pgfpathlineto{\pgfqpoint{4.789042in}{1.545167in}}%
\pgfpathlineto{\pgfqpoint{4.794038in}{1.614533in}}%
\pgfpathlineto{\pgfqpoint{4.799035in}{1.691597in}}%
\pgfpathlineto{\pgfqpoint{4.804031in}{1.631206in}}%
\pgfpathlineto{\pgfqpoint{4.809028in}{1.574231in}}%
\pgfpathlineto{\pgfqpoint{4.814024in}{1.544948in}}%
\pgfpathlineto{\pgfqpoint{4.819020in}{1.520147in}}%
\pgfpathlineto{\pgfqpoint{4.824017in}{1.511120in}}%
\pgfpathlineto{\pgfqpoint{4.829013in}{1.497798in}}%
\pgfpathlineto{\pgfqpoint{4.834009in}{1.492647in}}%
\pgfpathlineto{\pgfqpoint{4.839006in}{1.491647in}}%
\pgfpathlineto{\pgfqpoint{4.844002in}{1.490034in}}%
\pgfpathlineto{\pgfqpoint{4.848999in}{1.493964in}}%
\pgfpathlineto{\pgfqpoint{4.853995in}{1.495177in}}%
\pgfpathlineto{\pgfqpoint{4.858991in}{1.495044in}}%
\pgfpathlineto{\pgfqpoint{4.863988in}{1.500914in}}%
\pgfpathlineto{\pgfqpoint{4.868984in}{1.508314in}}%
\pgfpathlineto{\pgfqpoint{4.873980in}{1.507533in}}%
\pgfpathlineto{\pgfqpoint{4.878977in}{1.499038in}}%
\pgfpathlineto{\pgfqpoint{4.883973in}{1.483863in}}%
\pgfpathlineto{\pgfqpoint{4.888970in}{1.470659in}}%
\pgfpathlineto{\pgfqpoint{4.893966in}{1.456233in}}%
\pgfpathlineto{\pgfqpoint{4.898962in}{1.447231in}}%
\pgfpathlineto{\pgfqpoint{4.903959in}{1.434668in}}%
\pgfpathlineto{\pgfqpoint{4.908955in}{1.431159in}}%
\pgfpathlineto{\pgfqpoint{4.913952in}{1.430130in}}%
\pgfpathlineto{\pgfqpoint{4.918948in}{1.440867in}}%
\pgfpathlineto{\pgfqpoint{4.923944in}{1.454034in}}%
\pgfpathlineto{\pgfqpoint{4.928941in}{1.469784in}}%
\pgfpathlineto{\pgfqpoint{4.943930in}{1.511311in}}%
\pgfpathlineto{\pgfqpoint{4.958919in}{1.552232in}}%
\pgfpathlineto{\pgfqpoint{4.963915in}{1.560983in}}%
\pgfpathlineto{\pgfqpoint{4.968912in}{1.574447in}}%
\pgfpathlineto{\pgfqpoint{4.978904in}{1.589443in}}%
\pgfpathlineto{\pgfqpoint{4.983901in}{1.592794in}}%
\pgfpathlineto{\pgfqpoint{4.988897in}{1.587031in}}%
\pgfpathlineto{\pgfqpoint{4.993894in}{1.584537in}}%
\pgfpathlineto{\pgfqpoint{4.998890in}{1.584549in}}%
\pgfpathlineto{\pgfqpoint{5.003886in}{1.586332in}}%
\pgfpathlineto{\pgfqpoint{5.008883in}{1.597168in}}%
\pgfpathlineto{\pgfqpoint{5.013879in}{1.604443in}}%
\pgfpathlineto{\pgfqpoint{5.018875in}{1.607830in}}%
\pgfpathlineto{\pgfqpoint{5.023872in}{1.614234in}}%
\pgfpathlineto{\pgfqpoint{5.028868in}{1.607937in}}%
\pgfpathlineto{\pgfqpoint{5.033865in}{1.590190in}}%
\pgfpathlineto{\pgfqpoint{5.038861in}{1.560531in}}%
\pgfpathlineto{\pgfqpoint{5.043857in}{1.525386in}}%
\pgfpathlineto{\pgfqpoint{5.048854in}{1.492905in}}%
\pgfpathlineto{\pgfqpoint{5.053850in}{1.464725in}}%
\pgfpathlineto{\pgfqpoint{5.063843in}{1.420862in}}%
\pgfpathlineto{\pgfqpoint{5.068839in}{1.397486in}}%
\pgfpathlineto{\pgfqpoint{5.073836in}{1.371038in}}%
\pgfpathlineto{\pgfqpoint{5.078832in}{1.349502in}}%
\pgfpathlineto{\pgfqpoint{5.083828in}{1.329253in}}%
\pgfpathlineto{\pgfqpoint{5.088825in}{1.307072in}}%
\pgfpathlineto{\pgfqpoint{5.093821in}{1.277134in}}%
\pgfpathlineto{\pgfqpoint{5.098818in}{1.258097in}}%
\pgfpathlineto{\pgfqpoint{5.103814in}{1.225316in}}%
\pgfpathlineto{\pgfqpoint{5.108810in}{1.200682in}}%
\pgfpathlineto{\pgfqpoint{5.113807in}{1.184123in}}%
\pgfpathlineto{\pgfqpoint{5.118803in}{1.178131in}}%
\pgfpathlineto{\pgfqpoint{5.123799in}{1.204545in}}%
\pgfpathlineto{\pgfqpoint{5.128796in}{1.245391in}}%
\pgfpathlineto{\pgfqpoint{5.133792in}{1.267063in}}%
\pgfpathlineto{\pgfqpoint{5.138789in}{1.278730in}}%
\pgfpathlineto{\pgfqpoint{5.143785in}{1.281797in}}%
\pgfpathlineto{\pgfqpoint{5.148781in}{1.281658in}}%
\pgfpathlineto{\pgfqpoint{5.153778in}{1.279714in}}%
\pgfpathlineto{\pgfqpoint{5.158774in}{1.272382in}}%
\pgfpathlineto{\pgfqpoint{5.163771in}{1.261215in}}%
\pgfpathlineto{\pgfqpoint{5.168767in}{1.236753in}}%
\pgfpathlineto{\pgfqpoint{5.173763in}{1.206681in}}%
\pgfpathlineto{\pgfqpoint{5.178760in}{1.245440in}}%
\pgfpathlineto{\pgfqpoint{5.183756in}{1.256403in}}%
\pgfpathlineto{\pgfqpoint{5.188752in}{1.264835in}}%
\pgfpathlineto{\pgfqpoint{5.193749in}{1.261836in}}%
\pgfpathlineto{\pgfqpoint{5.198745in}{1.260229in}}%
\pgfpathlineto{\pgfqpoint{5.203742in}{1.255872in}}%
\pgfpathlineto{\pgfqpoint{5.208738in}{1.248801in}}%
\pgfpathlineto{\pgfqpoint{5.213734in}{1.233244in}}%
\pgfpathlineto{\pgfqpoint{5.218731in}{1.225768in}}%
\pgfpathlineto{\pgfqpoint{5.223727in}{1.214396in}}%
\pgfpathlineto{\pgfqpoint{5.228723in}{1.207102in}}%
\pgfpathlineto{\pgfqpoint{5.233720in}{1.191099in}}%
\pgfpathlineto{\pgfqpoint{5.238716in}{1.186841in}}%
\pgfpathlineto{\pgfqpoint{5.243713in}{1.187171in}}%
\pgfpathlineto{\pgfqpoint{5.248709in}{1.183221in}}%
\pgfpathlineto{\pgfqpoint{5.253705in}{1.172638in}}%
\pgfpathlineto{\pgfqpoint{5.258702in}{1.179272in}}%
\pgfpathlineto{\pgfqpoint{5.263698in}{1.169956in}}%
\pgfpathlineto{\pgfqpoint{5.268694in}{1.178717in}}%
\pgfpathlineto{\pgfqpoint{5.273691in}{1.191230in}}%
\pgfpathlineto{\pgfqpoint{5.278687in}{1.225751in}}%
\pgfpathlineto{\pgfqpoint{5.283684in}{1.284833in}}%
\pgfpathlineto{\pgfqpoint{5.288680in}{1.329487in}}%
\pgfpathlineto{\pgfqpoint{5.293676in}{1.368953in}}%
\pgfpathlineto{\pgfqpoint{5.298673in}{1.396629in}}%
\pgfpathlineto{\pgfqpoint{5.303669in}{1.432327in}}%
\pgfpathlineto{\pgfqpoint{5.308666in}{1.462448in}}%
\pgfpathlineto{\pgfqpoint{5.313662in}{1.473354in}}%
\pgfpathlineto{\pgfqpoint{5.318658in}{1.471161in}}%
\pgfpathlineto{\pgfqpoint{5.323655in}{1.455604in}}%
\pgfpathlineto{\pgfqpoint{5.328651in}{1.418341in}}%
\pgfpathlineto{\pgfqpoint{5.333647in}{1.466501in}}%
\pgfpathlineto{\pgfqpoint{5.338644in}{1.483796in}}%
\pgfpathlineto{\pgfqpoint{5.343640in}{1.491150in}}%
\pgfpathlineto{\pgfqpoint{5.348637in}{1.495051in}}%
\pgfpathlineto{\pgfqpoint{5.353633in}{1.498135in}}%
\pgfpathlineto{\pgfqpoint{5.358629in}{1.497141in}}%
\pgfpathlineto{\pgfqpoint{5.363626in}{1.496783in}}%
\pgfpathlineto{\pgfqpoint{5.368622in}{1.500903in}}%
\pgfpathlineto{\pgfqpoint{5.373618in}{1.496078in}}%
\pgfpathlineto{\pgfqpoint{5.378615in}{1.498248in}}%
\pgfpathlineto{\pgfqpoint{5.383611in}{1.495393in}}%
\pgfpathlineto{\pgfqpoint{5.388608in}{1.497941in}}%
\pgfpathlineto{\pgfqpoint{5.393604in}{1.497418in}}%
\pgfpathlineto{\pgfqpoint{5.403597in}{1.493747in}}%
\pgfpathlineto{\pgfqpoint{5.413589in}{1.495185in}}%
\pgfpathlineto{\pgfqpoint{5.418586in}{1.498907in}}%
\pgfpathlineto{\pgfqpoint{5.423582in}{1.510287in}}%
\pgfpathlineto{\pgfqpoint{5.428579in}{1.526682in}}%
\pgfpathlineto{\pgfqpoint{5.433575in}{1.545870in}}%
\pgfpathlineto{\pgfqpoint{5.443568in}{1.597686in}}%
\pgfpathlineto{\pgfqpoint{5.448564in}{1.623506in}}%
\pgfpathlineto{\pgfqpoint{5.453561in}{1.647341in}}%
\pgfpathlineto{\pgfqpoint{5.458557in}{1.672580in}}%
\pgfpathlineto{\pgfqpoint{5.463553in}{1.690036in}}%
\pgfpathlineto{\pgfqpoint{5.468550in}{1.706069in}}%
\pgfpathlineto{\pgfqpoint{5.473546in}{1.723531in}}%
\pgfpathlineto{\pgfqpoint{5.478542in}{1.736332in}}%
\pgfpathlineto{\pgfqpoint{5.483539in}{1.768022in}}%
\pgfpathlineto{\pgfqpoint{5.488535in}{1.770214in}}%
\pgfpathlineto{\pgfqpoint{5.493532in}{1.733547in}}%
\pgfpathlineto{\pgfqpoint{5.498528in}{1.713677in}}%
\pgfpathlineto{\pgfqpoint{5.503524in}{1.688482in}}%
\pgfpathlineto{\pgfqpoint{5.508521in}{1.668779in}}%
\pgfpathlineto{\pgfqpoint{5.513517in}{1.694706in}}%
\pgfpathlineto{\pgfqpoint{5.518513in}{1.729077in}}%
\pgfpathlineto{\pgfqpoint{5.523510in}{1.766621in}}%
\pgfpathlineto{\pgfqpoint{5.528506in}{1.817690in}}%
\pgfpathlineto{\pgfqpoint{5.533503in}{1.860442in}}%
\pgfpathlineto{\pgfqpoint{5.538499in}{1.847438in}}%
\pgfpathlineto{\pgfqpoint{5.543495in}{1.832670in}}%
\pgfpathlineto{\pgfqpoint{5.548492in}{1.825722in}}%
\pgfpathlineto{\pgfqpoint{5.553488in}{1.824033in}}%
\pgfpathlineto{\pgfqpoint{5.558485in}{1.831807in}}%
\pgfpathlineto{\pgfqpoint{5.563481in}{1.837936in}}%
\pgfpathlineto{\pgfqpoint{5.573474in}{1.863406in}}%
\pgfpathlineto{\pgfqpoint{5.578470in}{1.890150in}}%
\pgfpathlineto{\pgfqpoint{5.583466in}{1.930384in}}%
\pgfpathlineto{\pgfqpoint{5.593459in}{2.050442in}}%
\pgfpathlineto{\pgfqpoint{5.598456in}{2.110643in}}%
\pgfpathlineto{\pgfqpoint{5.603452in}{2.120791in}}%
\pgfpathlineto{\pgfqpoint{5.608448in}{2.090949in}}%
\pgfpathlineto{\pgfqpoint{5.613445in}{2.056530in}}%
\pgfpathlineto{\pgfqpoint{5.623437in}{1.983168in}}%
\pgfpathlineto{\pgfqpoint{5.633430in}{1.884902in}}%
\pgfpathlineto{\pgfqpoint{5.638427in}{1.830815in}}%
\pgfpathlineto{\pgfqpoint{5.643423in}{1.792701in}}%
\pgfpathlineto{\pgfqpoint{5.648419in}{1.770610in}}%
\pgfpathlineto{\pgfqpoint{5.653416in}{1.754116in}}%
\pgfpathlineto{\pgfqpoint{5.658412in}{1.747262in}}%
\pgfpathlineto{\pgfqpoint{5.663408in}{1.746613in}}%
\pgfpathlineto{\pgfqpoint{5.668405in}{1.742798in}}%
\pgfpathlineto{\pgfqpoint{5.683394in}{1.723892in}}%
\pgfpathlineto{\pgfqpoint{5.688390in}{1.719973in}}%
\pgfpathlineto{\pgfqpoint{5.693387in}{1.718069in}}%
\pgfpathlineto{\pgfqpoint{5.698383in}{1.721785in}}%
\pgfpathlineto{\pgfqpoint{5.703380in}{1.734020in}}%
\pgfpathlineto{\pgfqpoint{5.708376in}{1.743724in}}%
\pgfpathlineto{\pgfqpoint{5.713372in}{1.757514in}}%
\pgfpathlineto{\pgfqpoint{5.718369in}{1.747719in}}%
\pgfpathlineto{\pgfqpoint{5.723365in}{1.740125in}}%
\pgfpathlineto{\pgfqpoint{5.728361in}{1.735229in}}%
\pgfpathlineto{\pgfqpoint{5.733358in}{1.736631in}}%
\pgfpathlineto{\pgfqpoint{5.738354in}{1.734714in}}%
\pgfpathlineto{\pgfqpoint{5.743351in}{1.734324in}}%
\pgfpathlineto{\pgfqpoint{5.753343in}{1.737864in}}%
\pgfpathlineto{\pgfqpoint{5.758340in}{1.738690in}}%
\pgfpathlineto{\pgfqpoint{5.763336in}{1.741404in}}%
\pgfpathlineto{\pgfqpoint{5.768332in}{1.740485in}}%
\pgfpathlineto{\pgfqpoint{5.773329in}{1.733338in}}%
\pgfpathlineto{\pgfqpoint{5.778325in}{1.733595in}}%
\pgfpathlineto{\pgfqpoint{5.783322in}{1.728211in}}%
\pgfpathlineto{\pgfqpoint{5.793314in}{1.728689in}}%
\pgfpathlineto{\pgfqpoint{5.798311in}{1.723804in}}%
\pgfpathlineto{\pgfqpoint{5.803307in}{1.726057in}}%
\pgfpathlineto{\pgfqpoint{5.808303in}{1.726643in}}%
\pgfpathlineto{\pgfqpoint{5.813300in}{1.735220in}}%
\pgfpathlineto{\pgfqpoint{5.818296in}{1.738301in}}%
\pgfpathlineto{\pgfqpoint{5.823293in}{1.745583in}}%
\pgfpathlineto{\pgfqpoint{5.828289in}{1.751868in}}%
\pgfpathlineto{\pgfqpoint{5.833285in}{1.758660in}}%
\pgfpathlineto{\pgfqpoint{5.838282in}{1.764643in}}%
\pgfpathlineto{\pgfqpoint{5.843278in}{1.772304in}}%
\pgfpathlineto{\pgfqpoint{5.848275in}{1.768950in}}%
\pgfpathlineto{\pgfqpoint{5.853271in}{1.767753in}}%
\pgfpathlineto{\pgfqpoint{5.858267in}{1.765389in}}%
\pgfpathlineto{\pgfqpoint{5.863264in}{1.764928in}}%
\pgfpathlineto{\pgfqpoint{5.868260in}{1.768216in}}%
\pgfpathlineto{\pgfqpoint{5.873256in}{1.762043in}}%
\pgfpathlineto{\pgfqpoint{5.878253in}{1.768666in}}%
\pgfpathlineto{\pgfqpoint{5.883249in}{1.774208in}}%
\pgfpathlineto{\pgfqpoint{5.888246in}{1.774330in}}%
\pgfpathlineto{\pgfqpoint{5.893242in}{1.781016in}}%
\pgfpathlineto{\pgfqpoint{5.898238in}{1.783727in}}%
\pgfpathlineto{\pgfqpoint{5.903235in}{1.778777in}}%
\pgfpathlineto{\pgfqpoint{5.908231in}{1.767032in}}%
\pgfpathlineto{\pgfqpoint{5.913227in}{1.751398in}}%
\pgfpathlineto{\pgfqpoint{5.923220in}{1.722744in}}%
\pgfpathlineto{\pgfqpoint{5.928217in}{1.697419in}}%
\pgfpathlineto{\pgfqpoint{5.933213in}{1.683379in}}%
\pgfpathlineto{\pgfqpoint{5.938209in}{1.670594in}}%
\pgfpathlineto{\pgfqpoint{5.943206in}{1.656991in}}%
\pgfpathlineto{\pgfqpoint{5.948202in}{1.650274in}}%
\pgfpathlineto{\pgfqpoint{5.953199in}{1.640171in}}%
\pgfpathlineto{\pgfqpoint{5.958195in}{1.635186in}}%
\pgfpathlineto{\pgfqpoint{5.963191in}{1.631809in}}%
\pgfpathlineto{\pgfqpoint{5.968188in}{1.632797in}}%
\pgfpathlineto{\pgfqpoint{5.973184in}{1.635803in}}%
\pgfpathlineto{\pgfqpoint{5.978180in}{1.641879in}}%
\pgfpathlineto{\pgfqpoint{5.983177in}{1.644197in}}%
\pgfpathlineto{\pgfqpoint{5.988173in}{1.652247in}}%
\pgfpathlineto{\pgfqpoint{5.993170in}{1.657255in}}%
\pgfpathlineto{\pgfqpoint{5.998166in}{1.657446in}}%
\pgfpathlineto{\pgfqpoint{6.003162in}{1.658341in}}%
\pgfpathlineto{\pgfqpoint{6.008159in}{1.647601in}}%
\pgfpathlineto{\pgfqpoint{6.013155in}{1.631874in}}%
\pgfpathlineto{\pgfqpoint{6.018151in}{1.617899in}}%
\pgfpathlineto{\pgfqpoint{6.023148in}{1.602583in}}%
\pgfpathlineto{\pgfqpoint{6.033141in}{1.564583in}}%
\pgfpathlineto{\pgfqpoint{6.043133in}{1.523191in}}%
\pgfpathlineto{\pgfqpoint{6.053126in}{1.443784in}}%
\pgfpathlineto{\pgfqpoint{6.063119in}{1.501801in}}%
\pgfpathlineto{\pgfqpoint{6.068115in}{1.514210in}}%
\pgfpathlineto{\pgfqpoint{6.073112in}{1.530488in}}%
\pgfpathlineto{\pgfqpoint{6.078108in}{1.537922in}}%
\pgfpathlineto{\pgfqpoint{6.083104in}{1.544538in}}%
\pgfpathlineto{\pgfqpoint{6.088101in}{1.552291in}}%
\pgfpathlineto{\pgfqpoint{6.093097in}{1.555596in}}%
\pgfpathlineto{\pgfqpoint{6.098094in}{1.546773in}}%
\pgfpathlineto{\pgfqpoint{6.103090in}{1.528984in}}%
\pgfpathlineto{\pgfqpoint{6.108086in}{1.498349in}}%
\pgfpathlineto{\pgfqpoint{6.113083in}{1.470649in}}%
\pgfpathlineto{\pgfqpoint{6.118079in}{1.481728in}}%
\pgfpathlineto{\pgfqpoint{6.123075in}{1.491311in}}%
\pgfpathlineto{\pgfqpoint{6.128072in}{1.494347in}}%
\pgfpathlineto{\pgfqpoint{6.133068in}{1.493623in}}%
\pgfpathlineto{\pgfqpoint{6.138065in}{1.496486in}}%
\pgfpathlineto{\pgfqpoint{6.143061in}{1.496128in}}%
\pgfpathlineto{\pgfqpoint{6.148057in}{1.499235in}}%
\pgfpathlineto{\pgfqpoint{6.153054in}{1.502855in}}%
\pgfpathlineto{\pgfqpoint{6.158050in}{1.503265in}}%
\pgfpathlineto{\pgfqpoint{6.163046in}{1.505194in}}%
\pgfpathlineto{\pgfqpoint{6.168043in}{1.509683in}}%
\pgfpathlineto{\pgfqpoint{6.173039in}{1.513599in}}%
\pgfpathlineto{\pgfqpoint{6.178036in}{1.519266in}}%
\pgfpathlineto{\pgfqpoint{6.183032in}{1.525673in}}%
\pgfpathlineto{\pgfqpoint{6.188028in}{1.555893in}}%
\pgfpathlineto{\pgfqpoint{6.193025in}{1.587913in}}%
\pgfpathlineto{\pgfqpoint{6.198021in}{1.580455in}}%
\pgfpathlineto{\pgfqpoint{6.203017in}{1.560297in}}%
\pgfpathlineto{\pgfqpoint{6.208014in}{1.542014in}}%
\pgfpathlineto{\pgfqpoint{6.213010in}{1.529304in}}%
\pgfpathlineto{\pgfqpoint{6.218007in}{1.519078in}}%
\pgfpathlineto{\pgfqpoint{6.223003in}{1.514697in}}%
\pgfpathlineto{\pgfqpoint{6.227999in}{1.509621in}}%
\pgfpathlineto{\pgfqpoint{6.232996in}{1.507574in}}%
\pgfpathlineto{\pgfqpoint{6.237992in}{1.509100in}}%
\pgfpathlineto{\pgfqpoint{6.242989in}{1.504044in}}%
\pgfpathlineto{\pgfqpoint{6.247985in}{1.498000in}}%
\pgfpathlineto{\pgfqpoint{6.252981in}{1.488397in}}%
\pgfpathlineto{\pgfqpoint{6.257978in}{1.483298in}}%
\pgfpathlineto{\pgfqpoint{6.267970in}{1.470416in}}%
\pgfpathlineto{\pgfqpoint{6.272967in}{1.464957in}}%
\pgfpathlineto{\pgfqpoint{6.277963in}{1.462509in}}%
\pgfpathlineto{\pgfqpoint{6.282960in}{1.466531in}}%
\pgfpathlineto{\pgfqpoint{6.287956in}{1.462213in}}%
\pgfpathlineto{\pgfqpoint{6.292952in}{1.470138in}}%
\pgfpathlineto{\pgfqpoint{6.297949in}{1.474040in}}%
\pgfpathlineto{\pgfqpoint{6.302945in}{1.506242in}}%
\pgfpathlineto{\pgfqpoint{6.307941in}{1.549385in}}%
\pgfpathlineto{\pgfqpoint{6.312938in}{1.622172in}}%
\pgfpathlineto{\pgfqpoint{6.317934in}{1.634695in}}%
\pgfpathlineto{\pgfqpoint{6.322931in}{1.587235in}}%
\pgfpathlineto{\pgfqpoint{6.327927in}{1.549915in}}%
\pgfpathlineto{\pgfqpoint{6.332923in}{1.541317in}}%
\pgfpathlineto{\pgfqpoint{6.337920in}{1.537926in}}%
\pgfpathlineto{\pgfqpoint{6.342916in}{1.545510in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.555313in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.555313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.106960in}{0.456621in}}{\pgfqpoint{5.490522in}{3.196347in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.997616,0.926105,0.625067}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356529in}{1.432049in}}%
\pgfpathlineto{\pgfqpoint{1.361526in}{1.418558in}}%
\pgfpathlineto{\pgfqpoint{1.366522in}{1.401430in}}%
\pgfpathlineto{\pgfqpoint{1.371518in}{1.395668in}}%
\pgfpathlineto{\pgfqpoint{1.376515in}{1.397267in}}%
\pgfpathlineto{\pgfqpoint{1.381511in}{1.413904in}}%
\pgfpathlineto{\pgfqpoint{1.386507in}{1.403444in}}%
\pgfpathlineto{\pgfqpoint{1.391504in}{1.356182in}}%
\pgfpathlineto{\pgfqpoint{1.396500in}{1.349076in}}%
\pgfpathlineto{\pgfqpoint{1.401497in}{1.335514in}}%
\pgfpathlineto{\pgfqpoint{1.406493in}{1.306990in}}%
\pgfpathlineto{\pgfqpoint{1.411489in}{1.226031in}}%
\pgfpathlineto{\pgfqpoint{1.421482in}{1.107497in}}%
\pgfpathlineto{\pgfqpoint{1.426478in}{1.015374in}}%
\pgfpathlineto{\pgfqpoint{1.431475in}{0.930938in}}%
\pgfpathlineto{\pgfqpoint{1.436471in}{0.814876in}}%
\pgfpathlineto{\pgfqpoint{1.441468in}{0.790704in}}%
\pgfpathlineto{\pgfqpoint{1.446464in}{0.871190in}}%
\pgfpathlineto{\pgfqpoint{1.451460in}{0.930692in}}%
\pgfpathlineto{\pgfqpoint{1.456457in}{1.015305in}}%
\pgfpathlineto{\pgfqpoint{1.466450in}{1.121872in}}%
\pgfpathlineto{\pgfqpoint{1.471446in}{1.165986in}}%
\pgfpathlineto{\pgfqpoint{1.476442in}{1.222749in}}%
\pgfpathlineto{\pgfqpoint{1.481439in}{1.248554in}}%
\pgfpathlineto{\pgfqpoint{1.486435in}{1.286876in}}%
\pgfpathlineto{\pgfqpoint{1.491431in}{1.292770in}}%
\pgfpathlineto{\pgfqpoint{1.496428in}{1.302025in}}%
\pgfpathlineto{\pgfqpoint{1.501424in}{1.315115in}}%
\pgfpathlineto{\pgfqpoint{1.506421in}{1.370181in}}%
\pgfpathlineto{\pgfqpoint{1.511417in}{1.435746in}}%
\pgfpathlineto{\pgfqpoint{1.516413in}{1.448759in}}%
\pgfpathlineto{\pgfqpoint{1.521410in}{1.414828in}}%
\pgfpathlineto{\pgfqpoint{1.526406in}{1.410299in}}%
\pgfpathlineto{\pgfqpoint{1.536399in}{1.296174in}}%
\pgfpathlineto{\pgfqpoint{1.541395in}{1.218674in}}%
\pgfpathlineto{\pgfqpoint{1.546392in}{1.155627in}}%
\pgfpathlineto{\pgfqpoint{1.551388in}{1.069341in}}%
\pgfpathlineto{\pgfqpoint{1.556384in}{1.005377in}}%
\pgfpathlineto{\pgfqpoint{1.561381in}{1.057246in}}%
\pgfpathlineto{\pgfqpoint{1.566377in}{1.121618in}}%
\pgfpathlineto{\pgfqpoint{1.571374in}{1.159804in}}%
\pgfpathlineto{\pgfqpoint{1.576370in}{1.200780in}}%
\pgfpathlineto{\pgfqpoint{1.586363in}{1.266774in}}%
\pgfpathlineto{\pgfqpoint{1.591359in}{1.293765in}}%
\pgfpathlineto{\pgfqpoint{1.596355in}{1.335845in}}%
\pgfpathlineto{\pgfqpoint{1.601352in}{1.363672in}}%
\pgfpathlineto{\pgfqpoint{1.606348in}{1.428692in}}%
\pgfpathlineto{\pgfqpoint{1.611345in}{1.406872in}}%
\pgfpathlineto{\pgfqpoint{1.616341in}{1.356011in}}%
\pgfpathlineto{\pgfqpoint{1.621337in}{1.332601in}}%
\pgfpathlineto{\pgfqpoint{1.626334in}{1.315674in}}%
\pgfpathlineto{\pgfqpoint{1.631330in}{1.308301in}}%
\pgfpathlineto{\pgfqpoint{1.636326in}{1.292323in}}%
\pgfpathlineto{\pgfqpoint{1.641323in}{1.287481in}}%
\pgfpathlineto{\pgfqpoint{1.646319in}{1.268587in}}%
\pgfpathlineto{\pgfqpoint{1.651316in}{1.252819in}}%
\pgfpathlineto{\pgfqpoint{1.656312in}{1.246473in}}%
\pgfpathlineto{\pgfqpoint{1.661308in}{1.241748in}}%
\pgfpathlineto{\pgfqpoint{1.666305in}{1.234838in}}%
\pgfpathlineto{\pgfqpoint{1.671301in}{1.229527in}}%
\pgfpathlineto{\pgfqpoint{1.676297in}{1.223354in}}%
\pgfpathlineto{\pgfqpoint{1.681294in}{1.226735in}}%
\pgfpathlineto{\pgfqpoint{1.686290in}{1.225523in}}%
\pgfpathlineto{\pgfqpoint{1.691287in}{1.233769in}}%
\pgfpathlineto{\pgfqpoint{1.696283in}{1.249685in}}%
\pgfpathlineto{\pgfqpoint{1.701279in}{1.279504in}}%
\pgfpathlineto{\pgfqpoint{1.706276in}{1.324809in}}%
\pgfpathlineto{\pgfqpoint{1.711272in}{1.376542in}}%
\pgfpathlineto{\pgfqpoint{1.716269in}{1.443141in}}%
\pgfpathlineto{\pgfqpoint{1.721265in}{1.574558in}}%
\pgfpathlineto{\pgfqpoint{1.726261in}{1.563607in}}%
\pgfpathlineto{\pgfqpoint{1.731258in}{1.368413in}}%
\pgfpathlineto{\pgfqpoint{1.736254in}{1.249932in}}%
\pgfpathlineto{\pgfqpoint{1.741250in}{1.273789in}}%
\pgfpathlineto{\pgfqpoint{1.746247in}{1.308745in}}%
\pgfpathlineto{\pgfqpoint{1.751243in}{1.324320in}}%
\pgfpathlineto{\pgfqpoint{1.756240in}{1.348635in}}%
\pgfpathlineto{\pgfqpoint{1.761236in}{1.355231in}}%
\pgfpathlineto{\pgfqpoint{1.766232in}{1.367303in}}%
\pgfpathlineto{\pgfqpoint{1.771229in}{1.380209in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.389565in}}%
\pgfpathlineto{\pgfqpoint{1.781221in}{1.389832in}}%
\pgfpathlineto{\pgfqpoint{1.786218in}{1.406410in}}%
\pgfpathlineto{\pgfqpoint{1.791214in}{1.435296in}}%
\pgfpathlineto{\pgfqpoint{1.796211in}{1.437061in}}%
\pgfpathlineto{\pgfqpoint{1.801207in}{1.404791in}}%
\pgfpathlineto{\pgfqpoint{1.806203in}{1.345522in}}%
\pgfpathlineto{\pgfqpoint{1.811200in}{1.253836in}}%
\pgfpathlineto{\pgfqpoint{1.816196in}{1.338880in}}%
\pgfpathlineto{\pgfqpoint{1.821192in}{1.381635in}}%
\pgfpathlineto{\pgfqpoint{1.826189in}{1.407437in}}%
\pgfpathlineto{\pgfqpoint{1.831185in}{1.442178in}}%
\pgfpathlineto{\pgfqpoint{1.836182in}{1.514102in}}%
\pgfpathlineto{\pgfqpoint{1.841178in}{1.556887in}}%
\pgfpathlineto{\pgfqpoint{1.846174in}{1.597121in}}%
\pgfpathlineto{\pgfqpoint{1.851171in}{1.587656in}}%
\pgfpathlineto{\pgfqpoint{1.856167in}{1.570343in}}%
\pgfpathlineto{\pgfqpoint{1.861164in}{1.547184in}}%
\pgfpathlineto{\pgfqpoint{1.871156in}{1.459737in}}%
\pgfpathlineto{\pgfqpoint{1.881149in}{1.386831in}}%
\pgfpathlineto{\pgfqpoint{1.886145in}{1.358217in}}%
\pgfpathlineto{\pgfqpoint{1.891142in}{1.351745in}}%
\pgfpathlineto{\pgfqpoint{1.896138in}{1.342786in}}%
\pgfpathlineto{\pgfqpoint{1.901135in}{1.356092in}}%
\pgfpathlineto{\pgfqpoint{1.906131in}{1.373195in}}%
\pgfpathlineto{\pgfqpoint{1.911127in}{1.392392in}}%
\pgfpathlineto{\pgfqpoint{1.916124in}{1.409664in}}%
\pgfpathlineto{\pgfqpoint{1.921120in}{1.440222in}}%
\pgfpathlineto{\pgfqpoint{1.926116in}{1.466049in}}%
\pgfpathlineto{\pgfqpoint{1.931113in}{1.439890in}}%
\pgfpathlineto{\pgfqpoint{1.936109in}{1.406851in}}%
\pgfpathlineto{\pgfqpoint{1.946102in}{1.377673in}}%
\pgfpathlineto{\pgfqpoint{1.951098in}{1.400721in}}%
\pgfpathlineto{\pgfqpoint{1.956095in}{1.450404in}}%
\pgfpathlineto{\pgfqpoint{1.961091in}{1.486640in}}%
\pgfpathlineto{\pgfqpoint{1.966088in}{1.512634in}}%
\pgfpathlineto{\pgfqpoint{1.971084in}{1.522273in}}%
\pgfpathlineto{\pgfqpoint{1.976080in}{1.513696in}}%
\pgfpathlineto{\pgfqpoint{1.981077in}{1.509265in}}%
\pgfpathlineto{\pgfqpoint{1.986073in}{1.501979in}}%
\pgfpathlineto{\pgfqpoint{1.991069in}{1.501350in}}%
\pgfpathlineto{\pgfqpoint{1.996066in}{1.494049in}}%
\pgfpathlineto{\pgfqpoint{2.001062in}{1.488648in}}%
\pgfpathlineto{\pgfqpoint{2.006059in}{1.482435in}}%
\pgfpathlineto{\pgfqpoint{2.011055in}{1.474237in}}%
\pgfpathlineto{\pgfqpoint{2.016051in}{1.470713in}}%
\pgfpathlineto{\pgfqpoint{2.026044in}{1.469608in}}%
\pgfpathlineto{\pgfqpoint{2.031040in}{1.475085in}}%
\pgfpathlineto{\pgfqpoint{2.036037in}{1.481887in}}%
\pgfpathlineto{\pgfqpoint{2.041033in}{1.491339in}}%
\pgfpathlineto{\pgfqpoint{2.046030in}{1.497538in}}%
\pgfpathlineto{\pgfqpoint{2.051026in}{1.501003in}}%
\pgfpathlineto{\pgfqpoint{2.061019in}{1.455493in}}%
\pgfpathlineto{\pgfqpoint{2.066015in}{1.451665in}}%
\pgfpathlineto{\pgfqpoint{2.071011in}{1.457623in}}%
\pgfpathlineto{\pgfqpoint{2.076008in}{1.468132in}}%
\pgfpathlineto{\pgfqpoint{2.081004in}{1.474788in}}%
\pgfpathlineto{\pgfqpoint{2.086001in}{1.480114in}}%
\pgfpathlineto{\pgfqpoint{2.090997in}{1.482843in}}%
\pgfpathlineto{\pgfqpoint{2.095993in}{1.484162in}}%
\pgfpathlineto{\pgfqpoint{2.100990in}{1.487075in}}%
\pgfpathlineto{\pgfqpoint{2.105986in}{1.482778in}}%
\pgfpathlineto{\pgfqpoint{2.110983in}{1.481282in}}%
\pgfpathlineto{\pgfqpoint{2.115979in}{1.469221in}}%
\pgfpathlineto{\pgfqpoint{2.125972in}{1.384844in}}%
\pgfpathlineto{\pgfqpoint{2.130968in}{1.366628in}}%
\pgfpathlineto{\pgfqpoint{2.135964in}{1.364065in}}%
\pgfpathlineto{\pgfqpoint{2.140961in}{1.367929in}}%
\pgfpathlineto{\pgfqpoint{2.145957in}{1.366760in}}%
\pgfpathlineto{\pgfqpoint{2.150954in}{1.364239in}}%
\pgfpathlineto{\pgfqpoint{2.155950in}{1.355757in}}%
\pgfpathlineto{\pgfqpoint{2.160946in}{1.346224in}}%
\pgfpathlineto{\pgfqpoint{2.165943in}{1.335129in}}%
\pgfpathlineto{\pgfqpoint{2.170939in}{1.316701in}}%
\pgfpathlineto{\pgfqpoint{2.175935in}{1.304292in}}%
\pgfpathlineto{\pgfqpoint{2.180932in}{1.311176in}}%
\pgfpathlineto{\pgfqpoint{2.185928in}{1.333901in}}%
\pgfpathlineto{\pgfqpoint{2.190925in}{1.355278in}}%
\pgfpathlineto{\pgfqpoint{2.195921in}{1.343927in}}%
\pgfpathlineto{\pgfqpoint{2.200917in}{1.320150in}}%
\pgfpathlineto{\pgfqpoint{2.205914in}{1.391525in}}%
\pgfpathlineto{\pgfqpoint{2.210910in}{1.455353in}}%
\pgfpathlineto{\pgfqpoint{2.215906in}{1.479463in}}%
\pgfpathlineto{\pgfqpoint{2.220903in}{1.491446in}}%
\pgfpathlineto{\pgfqpoint{2.225899in}{1.496911in}}%
\pgfpathlineto{\pgfqpoint{2.235892in}{1.492351in}}%
\pgfpathlineto{\pgfqpoint{2.240888in}{1.493118in}}%
\pgfpathlineto{\pgfqpoint{2.245885in}{1.492468in}}%
\pgfpathlineto{\pgfqpoint{2.255878in}{1.500805in}}%
\pgfpathlineto{\pgfqpoint{2.260874in}{1.506037in}}%
\pgfpathlineto{\pgfqpoint{2.270867in}{1.523193in}}%
\pgfpathlineto{\pgfqpoint{2.275863in}{1.535938in}}%
\pgfpathlineto{\pgfqpoint{2.280859in}{1.553358in}}%
\pgfpathlineto{\pgfqpoint{2.285856in}{1.562028in}}%
\pgfpathlineto{\pgfqpoint{2.290852in}{1.573298in}}%
\pgfpathlineto{\pgfqpoint{2.295849in}{1.577557in}}%
\pgfpathlineto{\pgfqpoint{2.300845in}{1.582573in}}%
\pgfpathlineto{\pgfqpoint{2.310838in}{1.623126in}}%
\pgfpathlineto{\pgfqpoint{2.315834in}{1.651674in}}%
\pgfpathlineto{\pgfqpoint{2.320830in}{1.690079in}}%
\pgfpathlineto{\pgfqpoint{2.325827in}{1.739294in}}%
\pgfpathlineto{\pgfqpoint{2.330823in}{1.784091in}}%
\pgfpathlineto{\pgfqpoint{2.335820in}{1.847098in}}%
\pgfpathlineto{\pgfqpoint{2.340816in}{1.915422in}}%
\pgfpathlineto{\pgfqpoint{2.345812in}{2.025699in}}%
\pgfpathlineto{\pgfqpoint{2.350809in}{2.052322in}}%
\pgfpathlineto{\pgfqpoint{2.355805in}{1.980952in}}%
\pgfpathlineto{\pgfqpoint{2.360801in}{1.952741in}}%
\pgfpathlineto{\pgfqpoint{2.365798in}{1.920966in}}%
\pgfpathlineto{\pgfqpoint{2.370794in}{1.902227in}}%
\pgfpathlineto{\pgfqpoint{2.380787in}{1.869552in}}%
\pgfpathlineto{\pgfqpoint{2.385783in}{1.857385in}}%
\pgfpathlineto{\pgfqpoint{2.390780in}{1.852340in}}%
\pgfpathlineto{\pgfqpoint{2.395776in}{1.836838in}}%
\pgfpathlineto{\pgfqpoint{2.400773in}{1.829784in}}%
\pgfpathlineto{\pgfqpoint{2.405769in}{1.821330in}}%
\pgfpathlineto{\pgfqpoint{2.410765in}{1.804804in}}%
\pgfpathlineto{\pgfqpoint{2.415762in}{1.808323in}}%
\pgfpathlineto{\pgfqpoint{2.420758in}{1.822144in}}%
\pgfpathlineto{\pgfqpoint{2.425754in}{1.823274in}}%
\pgfpathlineto{\pgfqpoint{2.430751in}{1.836760in}}%
\pgfpathlineto{\pgfqpoint{2.435747in}{1.844176in}}%
\pgfpathlineto{\pgfqpoint{2.440744in}{1.866194in}}%
\pgfpathlineto{\pgfqpoint{2.445740in}{1.851090in}}%
\pgfpathlineto{\pgfqpoint{2.450736in}{1.819023in}}%
\pgfpathlineto{\pgfqpoint{2.455733in}{1.885384in}}%
\pgfpathlineto{\pgfqpoint{2.460729in}{1.994523in}}%
\pgfpathlineto{\pgfqpoint{2.465725in}{1.890945in}}%
\pgfpathlineto{\pgfqpoint{2.470722in}{1.772126in}}%
\pgfpathlineto{\pgfqpoint{2.475718in}{1.747515in}}%
\pgfpathlineto{\pgfqpoint{2.480715in}{1.666021in}}%
\pgfpathlineto{\pgfqpoint{2.485711in}{1.613147in}}%
\pgfpathlineto{\pgfqpoint{2.490707in}{1.615765in}}%
\pgfpathlineto{\pgfqpoint{2.495704in}{1.681094in}}%
\pgfpathlineto{\pgfqpoint{2.500700in}{2.014089in}}%
\pgfpathlineto{\pgfqpoint{2.505697in}{2.610255in}}%
\pgfpathlineto{\pgfqpoint{2.510693in}{2.724128in}}%
\pgfpathlineto{\pgfqpoint{2.515689in}{2.738323in}}%
\pgfpathlineto{\pgfqpoint{2.520686in}{2.803117in}}%
\pgfpathlineto{\pgfqpoint{2.525682in}{2.932154in}}%
\pgfpathlineto{\pgfqpoint{2.530678in}{2.715297in}}%
\pgfpathlineto{\pgfqpoint{2.535675in}{2.435125in}}%
\pgfpathlineto{\pgfqpoint{2.540671in}{2.264632in}}%
\pgfpathlineto{\pgfqpoint{2.545668in}{2.115765in}}%
\pgfpathlineto{\pgfqpoint{2.550664in}{2.034327in}}%
\pgfpathlineto{\pgfqpoint{2.555660in}{1.963274in}}%
\pgfpathlineto{\pgfqpoint{2.560657in}{1.905424in}}%
\pgfpathlineto{\pgfqpoint{2.565653in}{1.911468in}}%
\pgfpathlineto{\pgfqpoint{2.570649in}{1.934957in}}%
\pgfpathlineto{\pgfqpoint{2.575646in}{2.066173in}}%
\pgfpathlineto{\pgfqpoint{2.580642in}{2.076825in}}%
\pgfpathlineto{\pgfqpoint{2.585639in}{1.923679in}}%
\pgfpathlineto{\pgfqpoint{2.590635in}{1.684683in}}%
\pgfpathlineto{\pgfqpoint{2.595631in}{1.666668in}}%
\pgfpathlineto{\pgfqpoint{2.600628in}{1.851982in}}%
\pgfpathlineto{\pgfqpoint{2.605624in}{1.789743in}}%
\pgfpathlineto{\pgfqpoint{2.610620in}{1.720508in}}%
\pgfpathlineto{\pgfqpoint{2.615617in}{1.728187in}}%
\pgfpathlineto{\pgfqpoint{2.620613in}{1.767849in}}%
\pgfpathlineto{\pgfqpoint{2.625610in}{1.791749in}}%
\pgfpathlineto{\pgfqpoint{2.630606in}{1.805599in}}%
\pgfpathlineto{\pgfqpoint{2.635602in}{1.785222in}}%
\pgfpathlineto{\pgfqpoint{2.640599in}{1.828979in}}%
\pgfpathlineto{\pgfqpoint{2.645595in}{1.954174in}}%
\pgfpathlineto{\pgfqpoint{2.650592in}{1.995904in}}%
\pgfpathlineto{\pgfqpoint{2.655588in}{2.010060in}}%
\pgfpathlineto{\pgfqpoint{2.660584in}{2.031591in}}%
\pgfpathlineto{\pgfqpoint{2.665581in}{2.099888in}}%
\pgfpathlineto{\pgfqpoint{2.670577in}{2.128653in}}%
\pgfpathlineto{\pgfqpoint{2.675573in}{2.208113in}}%
\pgfpathlineto{\pgfqpoint{2.680570in}{2.203086in}}%
\pgfpathlineto{\pgfqpoint{2.690563in}{2.040660in}}%
\pgfpathlineto{\pgfqpoint{2.695559in}{2.012171in}}%
\pgfpathlineto{\pgfqpoint{2.700555in}{2.072014in}}%
\pgfpathlineto{\pgfqpoint{2.705552in}{2.058774in}}%
\pgfpathlineto{\pgfqpoint{2.720541in}{1.884991in}}%
\pgfpathlineto{\pgfqpoint{2.725537in}{1.835106in}}%
\pgfpathlineto{\pgfqpoint{2.735530in}{1.795597in}}%
\pgfpathlineto{\pgfqpoint{2.740526in}{1.804095in}}%
\pgfpathlineto{\pgfqpoint{2.745523in}{1.824139in}}%
\pgfpathlineto{\pgfqpoint{2.750519in}{1.824338in}}%
\pgfpathlineto{\pgfqpoint{2.755515in}{1.834894in}}%
\pgfpathlineto{\pgfqpoint{2.760512in}{1.941067in}}%
\pgfpathlineto{\pgfqpoint{2.765508in}{2.074323in}}%
\pgfpathlineto{\pgfqpoint{2.770505in}{2.117587in}}%
\pgfpathlineto{\pgfqpoint{2.775501in}{2.075334in}}%
\pgfpathlineto{\pgfqpoint{2.780497in}{1.999677in}}%
\pgfpathlineto{\pgfqpoint{2.785494in}{1.955021in}}%
\pgfpathlineto{\pgfqpoint{2.790490in}{1.914609in}}%
\pgfpathlineto{\pgfqpoint{2.795487in}{1.884301in}}%
\pgfpathlineto{\pgfqpoint{2.800483in}{1.861717in}}%
\pgfpathlineto{\pgfqpoint{2.805479in}{1.824297in}}%
\pgfpathlineto{\pgfqpoint{2.810476in}{1.803774in}}%
\pgfpathlineto{\pgfqpoint{2.815472in}{1.790367in}}%
\pgfpathlineto{\pgfqpoint{2.820468in}{1.780863in}}%
\pgfpathlineto{\pgfqpoint{2.825465in}{1.772888in}}%
\pgfpathlineto{\pgfqpoint{2.830461in}{1.772232in}}%
\pgfpathlineto{\pgfqpoint{2.835458in}{1.773951in}}%
\pgfpathlineto{\pgfqpoint{2.840454in}{1.785124in}}%
\pgfpathlineto{\pgfqpoint{2.845450in}{1.726059in}}%
\pgfpathlineto{\pgfqpoint{2.850447in}{1.685932in}}%
\pgfpathlineto{\pgfqpoint{2.860439in}{1.652779in}}%
\pgfpathlineto{\pgfqpoint{2.865436in}{1.639614in}}%
\pgfpathlineto{\pgfqpoint{2.870432in}{1.627235in}}%
\pgfpathlineto{\pgfqpoint{2.875429in}{1.613194in}}%
\pgfpathlineto{\pgfqpoint{2.880425in}{1.602691in}}%
\pgfpathlineto{\pgfqpoint{2.885421in}{1.594272in}}%
\pgfpathlineto{\pgfqpoint{2.890418in}{1.584747in}}%
\pgfpathlineto{\pgfqpoint{2.895414in}{1.571854in}}%
\pgfpathlineto{\pgfqpoint{2.900411in}{1.557894in}}%
\pgfpathlineto{\pgfqpoint{2.915400in}{1.466322in}}%
\pgfpathlineto{\pgfqpoint{2.920396in}{1.429547in}}%
\pgfpathlineto{\pgfqpoint{2.925392in}{1.413784in}}%
\pgfpathlineto{\pgfqpoint{2.930389in}{1.434390in}}%
\pgfpathlineto{\pgfqpoint{2.935385in}{1.436780in}}%
\pgfpathlineto{\pgfqpoint{2.940382in}{1.450906in}}%
\pgfpathlineto{\pgfqpoint{2.945378in}{1.448781in}}%
\pgfpathlineto{\pgfqpoint{2.950374in}{1.447943in}}%
\pgfpathlineto{\pgfqpoint{2.955371in}{1.426861in}}%
\pgfpathlineto{\pgfqpoint{2.960367in}{1.403166in}}%
\pgfpathlineto{\pgfqpoint{2.965363in}{1.322327in}}%
\pgfpathlineto{\pgfqpoint{2.970360in}{1.340129in}}%
\pgfpathlineto{\pgfqpoint{2.975356in}{1.442405in}}%
\pgfpathlineto{\pgfqpoint{2.980353in}{1.483394in}}%
\pgfpathlineto{\pgfqpoint{2.985349in}{1.506754in}}%
\pgfpathlineto{\pgfqpoint{2.990345in}{1.514936in}}%
\pgfpathlineto{\pgfqpoint{2.995342in}{1.510675in}}%
\pgfpathlineto{\pgfqpoint{3.000338in}{1.502763in}}%
\pgfpathlineto{\pgfqpoint{3.005334in}{1.544728in}}%
\pgfpathlineto{\pgfqpoint{3.010331in}{1.558099in}}%
\pgfpathlineto{\pgfqpoint{3.015327in}{1.561502in}}%
\pgfpathlineto{\pgfqpoint{3.020324in}{1.560041in}}%
\pgfpathlineto{\pgfqpoint{3.025320in}{1.548325in}}%
\pgfpathlineto{\pgfqpoint{3.030316in}{1.542808in}}%
\pgfpathlineto{\pgfqpoint{3.035313in}{1.567429in}}%
\pgfpathlineto{\pgfqpoint{3.040309in}{1.586189in}}%
\pgfpathlineto{\pgfqpoint{3.045306in}{1.600707in}}%
\pgfpathlineto{\pgfqpoint{3.050302in}{1.610743in}}%
\pgfpathlineto{\pgfqpoint{3.055298in}{1.612908in}}%
\pgfpathlineto{\pgfqpoint{3.060295in}{1.609699in}}%
\pgfpathlineto{\pgfqpoint{3.065291in}{1.602437in}}%
\pgfpathlineto{\pgfqpoint{3.070287in}{1.603717in}}%
\pgfpathlineto{\pgfqpoint{3.075284in}{1.612834in}}%
\pgfpathlineto{\pgfqpoint{3.080280in}{1.614956in}}%
\pgfpathlineto{\pgfqpoint{3.085277in}{1.619769in}}%
\pgfpathlineto{\pgfqpoint{3.090273in}{1.622901in}}%
\pgfpathlineto{\pgfqpoint{3.100266in}{1.619422in}}%
\pgfpathlineto{\pgfqpoint{3.105262in}{1.615449in}}%
\pgfpathlineto{\pgfqpoint{3.110258in}{1.611059in}}%
\pgfpathlineto{\pgfqpoint{3.115255in}{1.603727in}}%
\pgfpathlineto{\pgfqpoint{3.120251in}{1.597427in}}%
\pgfpathlineto{\pgfqpoint{3.125248in}{1.590016in}}%
\pgfpathlineto{\pgfqpoint{3.130244in}{1.581298in}}%
\pgfpathlineto{\pgfqpoint{3.135240in}{1.568429in}}%
\pgfpathlineto{\pgfqpoint{3.140237in}{1.552318in}}%
\pgfpathlineto{\pgfqpoint{3.145233in}{1.520555in}}%
\pgfpathlineto{\pgfqpoint{3.150229in}{1.515573in}}%
\pgfpathlineto{\pgfqpoint{3.155226in}{1.536336in}}%
\pgfpathlineto{\pgfqpoint{3.160222in}{1.538344in}}%
\pgfpathlineto{\pgfqpoint{3.165219in}{1.545283in}}%
\pgfpathlineto{\pgfqpoint{3.170215in}{1.542422in}}%
\pgfpathlineto{\pgfqpoint{3.175211in}{1.540680in}}%
\pgfpathlineto{\pgfqpoint{3.180208in}{1.539722in}}%
\pgfpathlineto{\pgfqpoint{3.185204in}{1.537196in}}%
\pgfpathlineto{\pgfqpoint{3.190201in}{1.531118in}}%
\pgfpathlineto{\pgfqpoint{3.195197in}{1.532822in}}%
\pgfpathlineto{\pgfqpoint{3.200193in}{1.539879in}}%
\pgfpathlineto{\pgfqpoint{3.205190in}{1.549044in}}%
\pgfpathlineto{\pgfqpoint{3.210186in}{1.550361in}}%
\pgfpathlineto{\pgfqpoint{3.215182in}{1.552617in}}%
\pgfpathlineto{\pgfqpoint{3.220179in}{1.556846in}}%
\pgfpathlineto{\pgfqpoint{3.225175in}{1.554280in}}%
\pgfpathlineto{\pgfqpoint{3.230172in}{1.553265in}}%
\pgfpathlineto{\pgfqpoint{3.240164in}{1.550222in}}%
\pgfpathlineto{\pgfqpoint{3.245161in}{1.546012in}}%
\pgfpathlineto{\pgfqpoint{3.250157in}{1.539686in}}%
\pgfpathlineto{\pgfqpoint{3.255153in}{1.530979in}}%
\pgfpathlineto{\pgfqpoint{3.260150in}{1.527593in}}%
\pgfpathlineto{\pgfqpoint{3.265146in}{1.523661in}}%
\pgfpathlineto{\pgfqpoint{3.275139in}{1.517487in}}%
\pgfpathlineto{\pgfqpoint{3.280135in}{1.513959in}}%
\pgfpathlineto{\pgfqpoint{3.285132in}{1.511911in}}%
\pgfpathlineto{\pgfqpoint{3.290128in}{1.511330in}}%
\pgfpathlineto{\pgfqpoint{3.295125in}{1.506357in}}%
\pgfpathlineto{\pgfqpoint{3.300121in}{1.502549in}}%
\pgfpathlineto{\pgfqpoint{3.305117in}{1.495850in}}%
\pgfpathlineto{\pgfqpoint{3.310114in}{1.486036in}}%
\pgfpathlineto{\pgfqpoint{3.320106in}{1.459296in}}%
\pgfpathlineto{\pgfqpoint{3.325103in}{1.438587in}}%
\pgfpathlineto{\pgfqpoint{3.330099in}{1.435138in}}%
\pgfpathlineto{\pgfqpoint{3.335096in}{1.444288in}}%
\pgfpathlineto{\pgfqpoint{3.340092in}{1.473124in}}%
\pgfpathlineto{\pgfqpoint{3.345088in}{1.516224in}}%
\pgfpathlineto{\pgfqpoint{3.350085in}{1.555619in}}%
\pgfpathlineto{\pgfqpoint{3.355081in}{1.580812in}}%
\pgfpathlineto{\pgfqpoint{3.360077in}{1.597272in}}%
\pgfpathlineto{\pgfqpoint{3.365074in}{1.600624in}}%
\pgfpathlineto{\pgfqpoint{3.370070in}{1.605455in}}%
\pgfpathlineto{\pgfqpoint{3.375067in}{1.606426in}}%
\pgfpathlineto{\pgfqpoint{3.380063in}{1.610306in}}%
\pgfpathlineto{\pgfqpoint{3.385059in}{1.611915in}}%
\pgfpathlineto{\pgfqpoint{3.390056in}{1.611136in}}%
\pgfpathlineto{\pgfqpoint{3.395052in}{1.611802in}}%
\pgfpathlineto{\pgfqpoint{3.400048in}{1.613711in}}%
\pgfpathlineto{\pgfqpoint{3.405045in}{1.614749in}}%
\pgfpathlineto{\pgfqpoint{3.410041in}{1.614734in}}%
\pgfpathlineto{\pgfqpoint{3.415038in}{1.619661in}}%
\pgfpathlineto{\pgfqpoint{3.420034in}{1.621700in}}%
\pgfpathlineto{\pgfqpoint{3.425030in}{1.622604in}}%
\pgfpathlineto{\pgfqpoint{3.430027in}{1.627458in}}%
\pgfpathlineto{\pgfqpoint{3.435023in}{1.629635in}}%
\pgfpathlineto{\pgfqpoint{3.440020in}{1.631388in}}%
\pgfpathlineto{\pgfqpoint{3.445016in}{1.638372in}}%
\pgfpathlineto{\pgfqpoint{3.450012in}{1.642214in}}%
\pgfpathlineto{\pgfqpoint{3.455009in}{1.643316in}}%
\pgfpathlineto{\pgfqpoint{3.460005in}{1.648039in}}%
\pgfpathlineto{\pgfqpoint{3.465001in}{1.647628in}}%
\pgfpathlineto{\pgfqpoint{3.469998in}{1.636790in}}%
\pgfpathlineto{\pgfqpoint{3.479991in}{1.611004in}}%
\pgfpathlineto{\pgfqpoint{3.484987in}{1.599084in}}%
\pgfpathlineto{\pgfqpoint{3.489983in}{1.583429in}}%
\pgfpathlineto{\pgfqpoint{3.494980in}{1.575937in}}%
\pgfpathlineto{\pgfqpoint{3.499976in}{1.566184in}}%
\pgfpathlineto{\pgfqpoint{3.504972in}{1.555123in}}%
\pgfpathlineto{\pgfqpoint{3.509969in}{1.549441in}}%
\pgfpathlineto{\pgfqpoint{3.514965in}{1.546505in}}%
\pgfpathlineto{\pgfqpoint{3.519962in}{1.541726in}}%
\pgfpathlineto{\pgfqpoint{3.524958in}{1.535242in}}%
\pgfpathlineto{\pgfqpoint{3.529954in}{1.527070in}}%
\pgfpathlineto{\pgfqpoint{3.534951in}{1.517222in}}%
\pgfpathlineto{\pgfqpoint{3.539947in}{1.508838in}}%
\pgfpathlineto{\pgfqpoint{3.544943in}{1.505261in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{1.497259in}}%
\pgfpathlineto{\pgfqpoint{3.554936in}{1.492563in}}%
\pgfpathlineto{\pgfqpoint{3.559933in}{1.490020in}}%
\pgfpathlineto{\pgfqpoint{3.564929in}{1.489059in}}%
\pgfpathlineto{\pgfqpoint{3.569925in}{1.490327in}}%
\pgfpathlineto{\pgfqpoint{3.574922in}{1.493236in}}%
\pgfpathlineto{\pgfqpoint{3.579918in}{1.486758in}}%
\pgfpathlineto{\pgfqpoint{3.589911in}{1.479044in}}%
\pgfpathlineto{\pgfqpoint{3.594907in}{1.474937in}}%
\pgfpathlineto{\pgfqpoint{3.599904in}{1.477497in}}%
\pgfpathlineto{\pgfqpoint{3.604900in}{1.488796in}}%
\pgfpathlineto{\pgfqpoint{3.609896in}{1.490988in}}%
\pgfpathlineto{\pgfqpoint{3.614893in}{1.496408in}}%
\pgfpathlineto{\pgfqpoint{3.619889in}{1.499618in}}%
\pgfpathlineto{\pgfqpoint{3.629882in}{1.511530in}}%
\pgfpathlineto{\pgfqpoint{3.634878in}{1.522031in}}%
\pgfpathlineto{\pgfqpoint{3.639875in}{1.525341in}}%
\pgfpathlineto{\pgfqpoint{3.644871in}{1.533799in}}%
\pgfpathlineto{\pgfqpoint{3.649867in}{1.549300in}}%
\pgfpathlineto{\pgfqpoint{3.659860in}{1.584358in}}%
\pgfpathlineto{\pgfqpoint{3.664857in}{1.599633in}}%
\pgfpathlineto{\pgfqpoint{3.669853in}{1.622921in}}%
\pgfpathlineto{\pgfqpoint{3.674849in}{1.648205in}}%
\pgfpathlineto{\pgfqpoint{3.679846in}{1.677409in}}%
\pgfpathlineto{\pgfqpoint{3.684842in}{1.711574in}}%
\pgfpathlineto{\pgfqpoint{3.689838in}{1.755682in}}%
\pgfpathlineto{\pgfqpoint{3.694835in}{1.813257in}}%
\pgfpathlineto{\pgfqpoint{3.699831in}{1.863287in}}%
\pgfpathlineto{\pgfqpoint{3.704828in}{1.939322in}}%
\pgfpathlineto{\pgfqpoint{3.709824in}{1.961570in}}%
\pgfpathlineto{\pgfqpoint{3.714820in}{1.981791in}}%
\pgfpathlineto{\pgfqpoint{3.719817in}{2.015081in}}%
\pgfpathlineto{\pgfqpoint{3.724813in}{2.077044in}}%
\pgfpathlineto{\pgfqpoint{3.729810in}{2.167233in}}%
\pgfpathlineto{\pgfqpoint{3.734806in}{2.269513in}}%
\pgfpathlineto{\pgfqpoint{3.739802in}{2.299869in}}%
\pgfpathlineto{\pgfqpoint{3.744799in}{2.273951in}}%
\pgfpathlineto{\pgfqpoint{3.754791in}{2.065008in}}%
\pgfpathlineto{\pgfqpoint{3.759788in}{1.976139in}}%
\pgfpathlineto{\pgfqpoint{3.764784in}{1.937632in}}%
\pgfpathlineto{\pgfqpoint{3.769781in}{1.932945in}}%
\pgfpathlineto{\pgfqpoint{3.774777in}{1.949360in}}%
\pgfpathlineto{\pgfqpoint{3.779773in}{1.938278in}}%
\pgfpathlineto{\pgfqpoint{3.784770in}{1.921086in}}%
\pgfpathlineto{\pgfqpoint{3.789766in}{1.893887in}}%
\pgfpathlineto{\pgfqpoint{3.794762in}{1.863720in}}%
\pgfpathlineto{\pgfqpoint{3.799759in}{1.836463in}}%
\pgfpathlineto{\pgfqpoint{3.804755in}{1.762478in}}%
\pgfpathlineto{\pgfqpoint{3.809752in}{1.732828in}}%
\pgfpathlineto{\pgfqpoint{3.814748in}{1.685103in}}%
\pgfpathlineto{\pgfqpoint{3.819744in}{1.651836in}}%
\pgfpathlineto{\pgfqpoint{3.824741in}{1.612398in}}%
\pgfpathlineto{\pgfqpoint{3.829737in}{1.558816in}}%
\pgfpathlineto{\pgfqpoint{3.834734in}{1.558008in}}%
\pgfpathlineto{\pgfqpoint{3.839730in}{1.587744in}}%
\pgfpathlineto{\pgfqpoint{3.849723in}{1.766913in}}%
\pgfpathlineto{\pgfqpoint{3.854719in}{1.818489in}}%
\pgfpathlineto{\pgfqpoint{3.859715in}{1.768833in}}%
\pgfpathlineto{\pgfqpoint{3.864712in}{1.703393in}}%
\pgfpathlineto{\pgfqpoint{3.869708in}{1.627967in}}%
\pgfpathlineto{\pgfqpoint{3.874705in}{1.635446in}}%
\pgfpathlineto{\pgfqpoint{3.879701in}{1.653452in}}%
\pgfpathlineto{\pgfqpoint{3.884697in}{1.693517in}}%
\pgfpathlineto{\pgfqpoint{3.889694in}{1.738644in}}%
\pgfpathlineto{\pgfqpoint{3.894690in}{1.792497in}}%
\pgfpathlineto{\pgfqpoint{3.899686in}{1.851930in}}%
\pgfpathlineto{\pgfqpoint{3.904683in}{1.948156in}}%
\pgfpathlineto{\pgfqpoint{3.909679in}{2.008990in}}%
\pgfpathlineto{\pgfqpoint{3.914676in}{2.061678in}}%
\pgfpathlineto{\pgfqpoint{3.924668in}{1.930475in}}%
\pgfpathlineto{\pgfqpoint{3.929665in}{1.888968in}}%
\pgfpathlineto{\pgfqpoint{3.934661in}{1.863084in}}%
\pgfpathlineto{\pgfqpoint{3.939657in}{1.854684in}}%
\pgfpathlineto{\pgfqpoint{3.944654in}{1.842699in}}%
\pgfpathlineto{\pgfqpoint{3.949650in}{1.821872in}}%
\pgfpathlineto{\pgfqpoint{3.954647in}{1.821341in}}%
\pgfpathlineto{\pgfqpoint{3.959643in}{1.803398in}}%
\pgfpathlineto{\pgfqpoint{3.964639in}{1.824687in}}%
\pgfpathlineto{\pgfqpoint{3.974632in}{1.901737in}}%
\pgfpathlineto{\pgfqpoint{3.979629in}{1.929924in}}%
\pgfpathlineto{\pgfqpoint{3.984625in}{1.974313in}}%
\pgfpathlineto{\pgfqpoint{3.989621in}{2.008615in}}%
\pgfpathlineto{\pgfqpoint{3.994618in}{2.057465in}}%
\pgfpathlineto{\pgfqpoint{3.999614in}{1.978021in}}%
\pgfpathlineto{\pgfqpoint{4.004610in}{1.938325in}}%
\pgfpathlineto{\pgfqpoint{4.009607in}{1.890909in}}%
\pgfpathlineto{\pgfqpoint{4.014603in}{1.885769in}}%
\pgfpathlineto{\pgfqpoint{4.019600in}{1.872072in}}%
\pgfpathlineto{\pgfqpoint{4.024596in}{1.883933in}}%
\pgfpathlineto{\pgfqpoint{4.029592in}{1.876768in}}%
\pgfpathlineto{\pgfqpoint{4.034589in}{1.844592in}}%
\pgfpathlineto{\pgfqpoint{4.039585in}{1.798451in}}%
\pgfpathlineto{\pgfqpoint{4.044581in}{1.759176in}}%
\pgfpathlineto{\pgfqpoint{4.054574in}{1.699766in}}%
\pgfpathlineto{\pgfqpoint{4.059571in}{1.669542in}}%
\pgfpathlineto{\pgfqpoint{4.069563in}{1.618731in}}%
\pgfpathlineto{\pgfqpoint{4.074560in}{1.598572in}}%
\pgfpathlineto{\pgfqpoint{4.079556in}{1.572164in}}%
\pgfpathlineto{\pgfqpoint{4.089549in}{1.515500in}}%
\pgfpathlineto{\pgfqpoint{4.094545in}{1.497724in}}%
\pgfpathlineto{\pgfqpoint{4.099542in}{1.507829in}}%
\pgfpathlineto{\pgfqpoint{4.104538in}{1.543829in}}%
\pgfpathlineto{\pgfqpoint{4.109534in}{1.554520in}}%
\pgfpathlineto{\pgfqpoint{4.114531in}{1.558505in}}%
\pgfpathlineto{\pgfqpoint{4.119527in}{1.559467in}}%
\pgfpathlineto{\pgfqpoint{4.124524in}{1.555268in}}%
\pgfpathlineto{\pgfqpoint{4.129520in}{1.558625in}}%
\pgfpathlineto{\pgfqpoint{4.134516in}{1.548834in}}%
\pgfpathlineto{\pgfqpoint{4.139513in}{1.547637in}}%
\pgfpathlineto{\pgfqpoint{4.144509in}{1.525445in}}%
\pgfpathlineto{\pgfqpoint{4.149505in}{1.504678in}}%
\pgfpathlineto{\pgfqpoint{4.154502in}{1.495654in}}%
\pgfpathlineto{\pgfqpoint{4.159498in}{1.487350in}}%
\pgfpathlineto{\pgfqpoint{4.164495in}{1.478021in}}%
\pgfpathlineto{\pgfqpoint{4.169491in}{1.465061in}}%
\pgfpathlineto{\pgfqpoint{4.174487in}{1.457050in}}%
\pgfpathlineto{\pgfqpoint{4.179484in}{1.442148in}}%
\pgfpathlineto{\pgfqpoint{4.184480in}{1.425221in}}%
\pgfpathlineto{\pgfqpoint{4.189476in}{1.411421in}}%
\pgfpathlineto{\pgfqpoint{4.194473in}{1.406564in}}%
\pgfpathlineto{\pgfqpoint{4.199469in}{1.398002in}}%
\pgfpathlineto{\pgfqpoint{4.204466in}{1.393359in}}%
\pgfpathlineto{\pgfqpoint{4.209462in}{1.392028in}}%
\pgfpathlineto{\pgfqpoint{4.214458in}{1.400113in}}%
\pgfpathlineto{\pgfqpoint{4.219455in}{1.404782in}}%
\pgfpathlineto{\pgfqpoint{4.224451in}{1.418529in}}%
\pgfpathlineto{\pgfqpoint{4.229448in}{1.426885in}}%
\pgfpathlineto{\pgfqpoint{4.234444in}{1.430084in}}%
\pgfpathlineto{\pgfqpoint{4.239440in}{1.437989in}}%
\pgfpathlineto{\pgfqpoint{4.244437in}{1.441543in}}%
\pgfpathlineto{\pgfqpoint{4.249433in}{1.451208in}}%
\pgfpathlineto{\pgfqpoint{4.254429in}{1.467251in}}%
\pgfpathlineto{\pgfqpoint{4.259426in}{1.469663in}}%
\pgfpathlineto{\pgfqpoint{4.264422in}{1.462507in}}%
\pgfpathlineto{\pgfqpoint{4.269419in}{1.451718in}}%
\pgfpathlineto{\pgfqpoint{4.274415in}{1.436726in}}%
\pgfpathlineto{\pgfqpoint{4.279411in}{1.427187in}}%
\pgfpathlineto{\pgfqpoint{4.284408in}{1.415843in}}%
\pgfpathlineto{\pgfqpoint{4.289404in}{1.395390in}}%
\pgfpathlineto{\pgfqpoint{4.294400in}{1.371535in}}%
\pgfpathlineto{\pgfqpoint{4.299397in}{1.351920in}}%
\pgfpathlineto{\pgfqpoint{4.304393in}{1.312775in}}%
\pgfpathlineto{\pgfqpoint{4.309390in}{1.294383in}}%
\pgfpathlineto{\pgfqpoint{4.314386in}{1.274623in}}%
\pgfpathlineto{\pgfqpoint{4.319382in}{1.263778in}}%
\pgfpathlineto{\pgfqpoint{4.324379in}{1.247438in}}%
\pgfpathlineto{\pgfqpoint{4.329375in}{1.256270in}}%
\pgfpathlineto{\pgfqpoint{4.334371in}{1.276516in}}%
\pgfpathlineto{\pgfqpoint{4.349361in}{1.365560in}}%
\pgfpathlineto{\pgfqpoint{4.354357in}{1.381906in}}%
\pgfpathlineto{\pgfqpoint{4.359353in}{1.390961in}}%
\pgfpathlineto{\pgfqpoint{4.364350in}{1.394379in}}%
\pgfpathlineto{\pgfqpoint{4.369346in}{1.395870in}}%
\pgfpathlineto{\pgfqpoint{4.374343in}{1.393268in}}%
\pgfpathlineto{\pgfqpoint{4.379339in}{1.388229in}}%
\pgfpathlineto{\pgfqpoint{4.384335in}{1.381144in}}%
\pgfpathlineto{\pgfqpoint{4.394328in}{1.364128in}}%
\pgfpathlineto{\pgfqpoint{4.399324in}{1.355184in}}%
\pgfpathlineto{\pgfqpoint{4.404321in}{1.330377in}}%
\pgfpathlineto{\pgfqpoint{4.409317in}{1.311450in}}%
\pgfpathlineto{\pgfqpoint{4.414314in}{1.260875in}}%
\pgfpathlineto{\pgfqpoint{4.419310in}{1.258050in}}%
\pgfpathlineto{\pgfqpoint{4.424306in}{1.302819in}}%
\pgfpathlineto{\pgfqpoint{4.429303in}{1.319750in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.324541in}}%
\pgfpathlineto{\pgfqpoint{4.439295in}{1.335388in}}%
\pgfpathlineto{\pgfqpoint{4.444292in}{1.342180in}}%
\pgfpathlineto{\pgfqpoint{4.449288in}{1.344492in}}%
\pgfpathlineto{\pgfqpoint{4.454285in}{1.348495in}}%
\pgfpathlineto{\pgfqpoint{4.464277in}{1.351724in}}%
\pgfpathlineto{\pgfqpoint{4.469274in}{1.344577in}}%
\pgfpathlineto{\pgfqpoint{4.474270in}{1.338868in}}%
\pgfpathlineto{\pgfqpoint{4.484263in}{1.338536in}}%
\pgfpathlineto{\pgfqpoint{4.489259in}{1.336883in}}%
\pgfpathlineto{\pgfqpoint{4.494256in}{1.337863in}}%
\pgfpathlineto{\pgfqpoint{4.499252in}{1.343601in}}%
\pgfpathlineto{\pgfqpoint{4.504248in}{1.355992in}}%
\pgfpathlineto{\pgfqpoint{4.509245in}{1.365705in}}%
\pgfpathlineto{\pgfqpoint{4.514241in}{1.378692in}}%
\pgfpathlineto{\pgfqpoint{4.519238in}{1.387930in}}%
\pgfpathlineto{\pgfqpoint{4.524234in}{1.403602in}}%
\pgfpathlineto{\pgfqpoint{4.529230in}{1.416617in}}%
\pgfpathlineto{\pgfqpoint{4.534227in}{1.423526in}}%
\pgfpathlineto{\pgfqpoint{4.539223in}{1.432812in}}%
\pgfpathlineto{\pgfqpoint{4.544219in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{4.549216in}{1.446093in}}%
\pgfpathlineto{\pgfqpoint{4.554212in}{1.459372in}}%
\pgfpathlineto{\pgfqpoint{4.559209in}{1.469983in}}%
\pgfpathlineto{\pgfqpoint{4.564205in}{1.482718in}}%
\pgfpathlineto{\pgfqpoint{4.574198in}{1.519872in}}%
\pgfpathlineto{\pgfqpoint{4.579194in}{1.547574in}}%
\pgfpathlineto{\pgfqpoint{4.584190in}{1.542676in}}%
\pgfpathlineto{\pgfqpoint{4.589187in}{1.509150in}}%
\pgfpathlineto{\pgfqpoint{4.594183in}{1.481973in}}%
\pgfpathlineto{\pgfqpoint{4.599180in}{1.448681in}}%
\pgfpathlineto{\pgfqpoint{4.604176in}{1.412902in}}%
\pgfpathlineto{\pgfqpoint{4.609172in}{1.385532in}}%
\pgfpathlineto{\pgfqpoint{4.614169in}{1.362822in}}%
\pgfpathlineto{\pgfqpoint{4.619165in}{1.342978in}}%
\pgfpathlineto{\pgfqpoint{4.624162in}{1.331434in}}%
\pgfpathlineto{\pgfqpoint{4.629158in}{1.318364in}}%
\pgfpathlineto{\pgfqpoint{4.639151in}{1.297404in}}%
\pgfpathlineto{\pgfqpoint{4.644147in}{1.291493in}}%
\pgfpathlineto{\pgfqpoint{4.649143in}{1.275107in}}%
\pgfpathlineto{\pgfqpoint{4.654140in}{1.266683in}}%
\pgfpathlineto{\pgfqpoint{4.659136in}{1.264290in}}%
\pgfpathlineto{\pgfqpoint{4.664133in}{1.249628in}}%
\pgfpathlineto{\pgfqpoint{4.669129in}{1.245446in}}%
\pgfpathlineto{\pgfqpoint{4.674125in}{1.237137in}}%
\pgfpathlineto{\pgfqpoint{4.679122in}{1.245814in}}%
\pgfpathlineto{\pgfqpoint{4.684118in}{1.249873in}}%
\pgfpathlineto{\pgfqpoint{4.689114in}{1.258774in}}%
\pgfpathlineto{\pgfqpoint{4.694111in}{1.273359in}}%
\pgfpathlineto{\pgfqpoint{4.699107in}{1.279211in}}%
\pgfpathlineto{\pgfqpoint{4.704104in}{1.269236in}}%
\pgfpathlineto{\pgfqpoint{4.709100in}{1.236181in}}%
\pgfpathlineto{\pgfqpoint{4.714096in}{1.197106in}}%
\pgfpathlineto{\pgfqpoint{4.719093in}{1.155421in}}%
\pgfpathlineto{\pgfqpoint{4.724089in}{1.138468in}}%
\pgfpathlineto{\pgfqpoint{4.729085in}{1.125418in}}%
\pgfpathlineto{\pgfqpoint{4.734082in}{1.141087in}}%
\pgfpathlineto{\pgfqpoint{4.739078in}{1.170715in}}%
\pgfpathlineto{\pgfqpoint{4.744075in}{1.210033in}}%
\pgfpathlineto{\pgfqpoint{4.749071in}{1.244317in}}%
\pgfpathlineto{\pgfqpoint{4.759064in}{1.317134in}}%
\pgfpathlineto{\pgfqpoint{4.764060in}{1.342880in}}%
\pgfpathlineto{\pgfqpoint{4.769057in}{1.374912in}}%
\pgfpathlineto{\pgfqpoint{4.774053in}{1.402555in}}%
\pgfpathlineto{\pgfqpoint{4.784046in}{1.472820in}}%
\pgfpathlineto{\pgfqpoint{4.789042in}{1.518685in}}%
\pgfpathlineto{\pgfqpoint{4.794038in}{1.557915in}}%
\pgfpathlineto{\pgfqpoint{4.799035in}{1.614136in}}%
\pgfpathlineto{\pgfqpoint{4.804031in}{1.631206in}}%
\pgfpathlineto{\pgfqpoint{4.809028in}{1.574231in}}%
\pgfpathlineto{\pgfqpoint{4.814024in}{1.544948in}}%
\pgfpathlineto{\pgfqpoint{4.819020in}{1.520147in}}%
\pgfpathlineto{\pgfqpoint{4.824017in}{1.511120in}}%
\pgfpathlineto{\pgfqpoint{4.829013in}{1.497798in}}%
\pgfpathlineto{\pgfqpoint{4.834009in}{1.492647in}}%
\pgfpathlineto{\pgfqpoint{4.839006in}{1.491647in}}%
\pgfpathlineto{\pgfqpoint{4.844002in}{1.490034in}}%
\pgfpathlineto{\pgfqpoint{4.848999in}{1.493964in}}%
\pgfpathlineto{\pgfqpoint{4.853995in}{1.495177in}}%
\pgfpathlineto{\pgfqpoint{4.858991in}{1.495044in}}%
\pgfpathlineto{\pgfqpoint{4.863988in}{1.500914in}}%
\pgfpathlineto{\pgfqpoint{4.868984in}{1.508314in}}%
\pgfpathlineto{\pgfqpoint{4.873980in}{1.507533in}}%
\pgfpathlineto{\pgfqpoint{4.878977in}{1.499038in}}%
\pgfpathlineto{\pgfqpoint{4.883973in}{1.483863in}}%
\pgfpathlineto{\pgfqpoint{4.888970in}{1.470659in}}%
\pgfpathlineto{\pgfqpoint{4.893966in}{1.456233in}}%
\pgfpathlineto{\pgfqpoint{4.898962in}{1.447231in}}%
\pgfpathlineto{\pgfqpoint{4.903959in}{1.433832in}}%
\pgfpathlineto{\pgfqpoint{4.908955in}{1.433169in}}%
\pgfpathlineto{\pgfqpoint{4.913952in}{1.438275in}}%
\pgfpathlineto{\pgfqpoint{4.918948in}{1.450312in}}%
\pgfpathlineto{\pgfqpoint{4.923944in}{1.458085in}}%
\pgfpathlineto{\pgfqpoint{4.928941in}{1.469784in}}%
\pgfpathlineto{\pgfqpoint{4.943930in}{1.511311in}}%
\pgfpathlineto{\pgfqpoint{4.958919in}{1.552232in}}%
\pgfpathlineto{\pgfqpoint{4.963915in}{1.560983in}}%
\pgfpathlineto{\pgfqpoint{4.968912in}{1.574447in}}%
\pgfpathlineto{\pgfqpoint{4.978904in}{1.589901in}}%
\pgfpathlineto{\pgfqpoint{4.983901in}{1.595858in}}%
\pgfpathlineto{\pgfqpoint{4.988897in}{1.594536in}}%
\pgfpathlineto{\pgfqpoint{4.993894in}{1.585865in}}%
\pgfpathlineto{\pgfqpoint{4.998890in}{1.584865in}}%
\pgfpathlineto{\pgfqpoint{5.003886in}{1.586332in}}%
\pgfpathlineto{\pgfqpoint{5.008883in}{1.597168in}}%
\pgfpathlineto{\pgfqpoint{5.013879in}{1.604443in}}%
\pgfpathlineto{\pgfqpoint{5.018875in}{1.607830in}}%
\pgfpathlineto{\pgfqpoint{5.023872in}{1.614234in}}%
\pgfpathlineto{\pgfqpoint{5.028868in}{1.607937in}}%
\pgfpathlineto{\pgfqpoint{5.033865in}{1.590190in}}%
\pgfpathlineto{\pgfqpoint{5.038861in}{1.560531in}}%
\pgfpathlineto{\pgfqpoint{5.043857in}{1.525386in}}%
\pgfpathlineto{\pgfqpoint{5.048854in}{1.492905in}}%
\pgfpathlineto{\pgfqpoint{5.053850in}{1.464725in}}%
\pgfpathlineto{\pgfqpoint{5.063843in}{1.420862in}}%
\pgfpathlineto{\pgfqpoint{5.068839in}{1.397486in}}%
\pgfpathlineto{\pgfqpoint{5.073836in}{1.371038in}}%
\pgfpathlineto{\pgfqpoint{5.078832in}{1.349502in}}%
\pgfpathlineto{\pgfqpoint{5.083828in}{1.329253in}}%
\pgfpathlineto{\pgfqpoint{5.088825in}{1.307072in}}%
\pgfpathlineto{\pgfqpoint{5.093821in}{1.277134in}}%
\pgfpathlineto{\pgfqpoint{5.098818in}{1.258097in}}%
\pgfpathlineto{\pgfqpoint{5.103814in}{1.197051in}}%
\pgfpathlineto{\pgfqpoint{5.108810in}{1.176826in}}%
\pgfpathlineto{\pgfqpoint{5.113807in}{1.164344in}}%
\pgfpathlineto{\pgfqpoint{5.118803in}{1.187086in}}%
\pgfpathlineto{\pgfqpoint{5.123799in}{1.220774in}}%
\pgfpathlineto{\pgfqpoint{5.128796in}{1.245391in}}%
\pgfpathlineto{\pgfqpoint{5.133792in}{1.267063in}}%
\pgfpathlineto{\pgfqpoint{5.138789in}{1.278730in}}%
\pgfpathlineto{\pgfqpoint{5.143785in}{1.281797in}}%
\pgfpathlineto{\pgfqpoint{5.148781in}{1.281658in}}%
\pgfpathlineto{\pgfqpoint{5.153778in}{1.279714in}}%
\pgfpathlineto{\pgfqpoint{5.158774in}{1.272382in}}%
\pgfpathlineto{\pgfqpoint{5.163771in}{1.261215in}}%
\pgfpathlineto{\pgfqpoint{5.168767in}{1.236753in}}%
\pgfpathlineto{\pgfqpoint{5.173763in}{1.206681in}}%
\pgfpathlineto{\pgfqpoint{5.178760in}{1.228326in}}%
\pgfpathlineto{\pgfqpoint{5.183756in}{1.255679in}}%
\pgfpathlineto{\pgfqpoint{5.188752in}{1.264056in}}%
\pgfpathlineto{\pgfqpoint{5.193749in}{1.264155in}}%
\pgfpathlineto{\pgfqpoint{5.203742in}{1.255872in}}%
\pgfpathlineto{\pgfqpoint{5.208738in}{1.248801in}}%
\pgfpathlineto{\pgfqpoint{5.213734in}{1.233244in}}%
\pgfpathlineto{\pgfqpoint{5.218731in}{1.225768in}}%
\pgfpathlineto{\pgfqpoint{5.223727in}{1.214396in}}%
\pgfpathlineto{\pgfqpoint{5.228723in}{1.207102in}}%
\pgfpathlineto{\pgfqpoint{5.233720in}{1.191099in}}%
\pgfpathlineto{\pgfqpoint{5.238716in}{1.186841in}}%
\pgfpathlineto{\pgfqpoint{5.243713in}{1.187171in}}%
\pgfpathlineto{\pgfqpoint{5.248709in}{1.183221in}}%
\pgfpathlineto{\pgfqpoint{5.253705in}{1.172638in}}%
\pgfpathlineto{\pgfqpoint{5.258702in}{1.179272in}}%
\pgfpathlineto{\pgfqpoint{5.263698in}{1.169956in}}%
\pgfpathlineto{\pgfqpoint{5.268694in}{1.178717in}}%
\pgfpathlineto{\pgfqpoint{5.273691in}{1.191230in}}%
\pgfpathlineto{\pgfqpoint{5.278687in}{1.225751in}}%
\pgfpathlineto{\pgfqpoint{5.283684in}{1.284833in}}%
\pgfpathlineto{\pgfqpoint{5.288680in}{1.329487in}}%
\pgfpathlineto{\pgfqpoint{5.298673in}{1.408265in}}%
\pgfpathlineto{\pgfqpoint{5.303669in}{1.441700in}}%
\pgfpathlineto{\pgfqpoint{5.308666in}{1.462524in}}%
\pgfpathlineto{\pgfqpoint{5.313662in}{1.465182in}}%
\pgfpathlineto{\pgfqpoint{5.318658in}{1.458151in}}%
\pgfpathlineto{\pgfqpoint{5.323655in}{1.418479in}}%
\pgfpathlineto{\pgfqpoint{5.328651in}{1.418341in}}%
\pgfpathlineto{\pgfqpoint{5.333647in}{1.466501in}}%
\pgfpathlineto{\pgfqpoint{5.338644in}{1.483796in}}%
\pgfpathlineto{\pgfqpoint{5.343640in}{1.491150in}}%
\pgfpathlineto{\pgfqpoint{5.348637in}{1.495051in}}%
\pgfpathlineto{\pgfqpoint{5.353633in}{1.498135in}}%
\pgfpathlineto{\pgfqpoint{5.358629in}{1.497141in}}%
\pgfpathlineto{\pgfqpoint{5.363626in}{1.496783in}}%
\pgfpathlineto{\pgfqpoint{5.368622in}{1.500903in}}%
\pgfpathlineto{\pgfqpoint{5.373618in}{1.498678in}}%
\pgfpathlineto{\pgfqpoint{5.378615in}{1.498469in}}%
\pgfpathlineto{\pgfqpoint{5.383611in}{1.497730in}}%
\pgfpathlineto{\pgfqpoint{5.388608in}{1.495459in}}%
\pgfpathlineto{\pgfqpoint{5.393604in}{1.498436in}}%
\pgfpathlineto{\pgfqpoint{5.398600in}{1.495929in}}%
\pgfpathlineto{\pgfqpoint{5.403597in}{1.493747in}}%
\pgfpathlineto{\pgfqpoint{5.413589in}{1.495185in}}%
\pgfpathlineto{\pgfqpoint{5.418586in}{1.498907in}}%
\pgfpathlineto{\pgfqpoint{5.423582in}{1.510287in}}%
\pgfpathlineto{\pgfqpoint{5.428579in}{1.526682in}}%
\pgfpathlineto{\pgfqpoint{5.433575in}{1.545870in}}%
\pgfpathlineto{\pgfqpoint{5.443568in}{1.597686in}}%
\pgfpathlineto{\pgfqpoint{5.448564in}{1.623506in}}%
\pgfpathlineto{\pgfqpoint{5.453561in}{1.647341in}}%
\pgfpathlineto{\pgfqpoint{5.458557in}{1.672580in}}%
\pgfpathlineto{\pgfqpoint{5.463553in}{1.690036in}}%
\pgfpathlineto{\pgfqpoint{5.468550in}{1.706069in}}%
\pgfpathlineto{\pgfqpoint{5.473546in}{1.723531in}}%
\pgfpathlineto{\pgfqpoint{5.478542in}{1.736332in}}%
\pgfpathlineto{\pgfqpoint{5.483539in}{1.768022in}}%
\pgfpathlineto{\pgfqpoint{5.488535in}{1.770214in}}%
\pgfpathlineto{\pgfqpoint{5.493532in}{1.733547in}}%
\pgfpathlineto{\pgfqpoint{5.503524in}{1.646367in}}%
\pgfpathlineto{\pgfqpoint{5.508521in}{1.652640in}}%
\pgfpathlineto{\pgfqpoint{5.513517in}{1.700647in}}%
\pgfpathlineto{\pgfqpoint{5.523510in}{1.776149in}}%
\pgfpathlineto{\pgfqpoint{5.533503in}{1.860442in}}%
\pgfpathlineto{\pgfqpoint{5.538499in}{1.847438in}}%
\pgfpathlineto{\pgfqpoint{5.543495in}{1.832670in}}%
\pgfpathlineto{\pgfqpoint{5.548492in}{1.825722in}}%
\pgfpathlineto{\pgfqpoint{5.553488in}{1.824033in}}%
\pgfpathlineto{\pgfqpoint{5.558485in}{1.831807in}}%
\pgfpathlineto{\pgfqpoint{5.563481in}{1.837936in}}%
\pgfpathlineto{\pgfqpoint{5.568477in}{1.850937in}}%
\pgfpathlineto{\pgfqpoint{5.573474in}{1.866385in}}%
\pgfpathlineto{\pgfqpoint{5.578470in}{1.887051in}}%
\pgfpathlineto{\pgfqpoint{5.583466in}{1.922049in}}%
\pgfpathlineto{\pgfqpoint{5.588463in}{1.980439in}}%
\pgfpathlineto{\pgfqpoint{5.593459in}{2.042476in}}%
\pgfpathlineto{\pgfqpoint{5.598456in}{2.130166in}}%
\pgfpathlineto{\pgfqpoint{5.603452in}{2.120791in}}%
\pgfpathlineto{\pgfqpoint{5.608448in}{2.090949in}}%
\pgfpathlineto{\pgfqpoint{5.613445in}{2.056530in}}%
\pgfpathlineto{\pgfqpoint{5.623437in}{1.983168in}}%
\pgfpathlineto{\pgfqpoint{5.633430in}{1.884902in}}%
\pgfpathlineto{\pgfqpoint{5.638427in}{1.830815in}}%
\pgfpathlineto{\pgfqpoint{5.643423in}{1.792701in}}%
\pgfpathlineto{\pgfqpoint{5.648419in}{1.770610in}}%
\pgfpathlineto{\pgfqpoint{5.653416in}{1.754116in}}%
\pgfpathlineto{\pgfqpoint{5.658412in}{1.747262in}}%
\pgfpathlineto{\pgfqpoint{5.663408in}{1.746613in}}%
\pgfpathlineto{\pgfqpoint{5.668405in}{1.742798in}}%
\pgfpathlineto{\pgfqpoint{5.683394in}{1.723892in}}%
\pgfpathlineto{\pgfqpoint{5.688390in}{1.719973in}}%
\pgfpathlineto{\pgfqpoint{5.693387in}{1.718069in}}%
\pgfpathlineto{\pgfqpoint{5.698383in}{1.723067in}}%
\pgfpathlineto{\pgfqpoint{5.703380in}{1.737057in}}%
\pgfpathlineto{\pgfqpoint{5.708376in}{1.757808in}}%
\pgfpathlineto{\pgfqpoint{5.713372in}{1.763270in}}%
\pgfpathlineto{\pgfqpoint{5.718369in}{1.744446in}}%
\pgfpathlineto{\pgfqpoint{5.723365in}{1.740091in}}%
\pgfpathlineto{\pgfqpoint{5.728361in}{1.735229in}}%
\pgfpathlineto{\pgfqpoint{5.733358in}{1.736631in}}%
\pgfpathlineto{\pgfqpoint{5.738354in}{1.734714in}}%
\pgfpathlineto{\pgfqpoint{5.743351in}{1.734324in}}%
\pgfpathlineto{\pgfqpoint{5.753343in}{1.737864in}}%
\pgfpathlineto{\pgfqpoint{5.758340in}{1.738690in}}%
\pgfpathlineto{\pgfqpoint{5.763336in}{1.741404in}}%
\pgfpathlineto{\pgfqpoint{5.768332in}{1.740485in}}%
\pgfpathlineto{\pgfqpoint{5.773329in}{1.737648in}}%
\pgfpathlineto{\pgfqpoint{5.783322in}{1.734063in}}%
\pgfpathlineto{\pgfqpoint{5.788318in}{1.727903in}}%
\pgfpathlineto{\pgfqpoint{5.793314in}{1.729940in}}%
\pgfpathlineto{\pgfqpoint{5.798311in}{1.725938in}}%
\pgfpathlineto{\pgfqpoint{5.803307in}{1.726057in}}%
\pgfpathlineto{\pgfqpoint{5.808303in}{1.726643in}}%
\pgfpathlineto{\pgfqpoint{5.813300in}{1.735220in}}%
\pgfpathlineto{\pgfqpoint{5.818296in}{1.738301in}}%
\pgfpathlineto{\pgfqpoint{5.823293in}{1.745583in}}%
\pgfpathlineto{\pgfqpoint{5.828289in}{1.751868in}}%
\pgfpathlineto{\pgfqpoint{5.833285in}{1.758660in}}%
\pgfpathlineto{\pgfqpoint{5.838282in}{1.764643in}}%
\pgfpathlineto{\pgfqpoint{5.843278in}{1.772304in}}%
\pgfpathlineto{\pgfqpoint{5.848275in}{1.768950in}}%
\pgfpathlineto{\pgfqpoint{5.853271in}{1.767753in}}%
\pgfpathlineto{\pgfqpoint{5.858267in}{1.765389in}}%
\pgfpathlineto{\pgfqpoint{5.863264in}{1.764928in}}%
\pgfpathlineto{\pgfqpoint{5.868260in}{1.768216in}}%
\pgfpathlineto{\pgfqpoint{5.873256in}{1.762043in}}%
\pgfpathlineto{\pgfqpoint{5.878253in}{1.768666in}}%
\pgfpathlineto{\pgfqpoint{5.883249in}{1.774208in}}%
\pgfpathlineto{\pgfqpoint{5.888246in}{1.774330in}}%
\pgfpathlineto{\pgfqpoint{5.893242in}{1.781016in}}%
\pgfpathlineto{\pgfqpoint{5.903235in}{1.765535in}}%
\pgfpathlineto{\pgfqpoint{5.908231in}{1.752521in}}%
\pgfpathlineto{\pgfqpoint{5.913227in}{1.740691in}}%
\pgfpathlineto{\pgfqpoint{5.918224in}{1.728076in}}%
\pgfpathlineto{\pgfqpoint{5.923220in}{1.713240in}}%
\pgfpathlineto{\pgfqpoint{5.928217in}{1.697419in}}%
\pgfpathlineto{\pgfqpoint{5.933213in}{1.683379in}}%
\pgfpathlineto{\pgfqpoint{5.938209in}{1.670594in}}%
\pgfpathlineto{\pgfqpoint{5.943206in}{1.656991in}}%
\pgfpathlineto{\pgfqpoint{5.948202in}{1.650274in}}%
\pgfpathlineto{\pgfqpoint{5.953199in}{1.640171in}}%
\pgfpathlineto{\pgfqpoint{5.958195in}{1.635186in}}%
\pgfpathlineto{\pgfqpoint{5.963191in}{1.631809in}}%
\pgfpathlineto{\pgfqpoint{5.968188in}{1.632797in}}%
\pgfpathlineto{\pgfqpoint{5.973184in}{1.630744in}}%
\pgfpathlineto{\pgfqpoint{5.978180in}{1.636248in}}%
\pgfpathlineto{\pgfqpoint{5.983177in}{1.639793in}}%
\pgfpathlineto{\pgfqpoint{5.988173in}{1.644983in}}%
\pgfpathlineto{\pgfqpoint{5.993170in}{1.654605in}}%
\pgfpathlineto{\pgfqpoint{5.998166in}{1.657658in}}%
\pgfpathlineto{\pgfqpoint{6.003162in}{1.658341in}}%
\pgfpathlineto{\pgfqpoint{6.008159in}{1.647601in}}%
\pgfpathlineto{\pgfqpoint{6.013155in}{1.631874in}}%
\pgfpathlineto{\pgfqpoint{6.018151in}{1.617899in}}%
\pgfpathlineto{\pgfqpoint{6.023148in}{1.602583in}}%
\pgfpathlineto{\pgfqpoint{6.033141in}{1.564583in}}%
\pgfpathlineto{\pgfqpoint{6.043133in}{1.523191in}}%
\pgfpathlineto{\pgfqpoint{6.053126in}{1.443784in}}%
\pgfpathlineto{\pgfqpoint{6.063119in}{1.501801in}}%
\pgfpathlineto{\pgfqpoint{6.068115in}{1.514210in}}%
\pgfpathlineto{\pgfqpoint{6.073112in}{1.530488in}}%
\pgfpathlineto{\pgfqpoint{6.078108in}{1.537922in}}%
\pgfpathlineto{\pgfqpoint{6.083104in}{1.544538in}}%
\pgfpathlineto{\pgfqpoint{6.088101in}{1.552291in}}%
\pgfpathlineto{\pgfqpoint{6.093097in}{1.555596in}}%
\pgfpathlineto{\pgfqpoint{6.098094in}{1.527016in}}%
\pgfpathlineto{\pgfqpoint{6.103090in}{1.513536in}}%
\pgfpathlineto{\pgfqpoint{6.108086in}{1.494185in}}%
\pgfpathlineto{\pgfqpoint{6.113083in}{1.487824in}}%
\pgfpathlineto{\pgfqpoint{6.118079in}{1.491273in}}%
\pgfpathlineto{\pgfqpoint{6.123075in}{1.491590in}}%
\pgfpathlineto{\pgfqpoint{6.128072in}{1.494347in}}%
\pgfpathlineto{\pgfqpoint{6.133068in}{1.493623in}}%
\pgfpathlineto{\pgfqpoint{6.138065in}{1.496486in}}%
\pgfpathlineto{\pgfqpoint{6.143061in}{1.496128in}}%
\pgfpathlineto{\pgfqpoint{6.148057in}{1.499235in}}%
\pgfpathlineto{\pgfqpoint{6.153054in}{1.502855in}}%
\pgfpathlineto{\pgfqpoint{6.158050in}{1.503265in}}%
\pgfpathlineto{\pgfqpoint{6.163046in}{1.505194in}}%
\pgfpathlineto{\pgfqpoint{6.168043in}{1.509683in}}%
\pgfpathlineto{\pgfqpoint{6.173039in}{1.506961in}}%
\pgfpathlineto{\pgfqpoint{6.178036in}{1.507795in}}%
\pgfpathlineto{\pgfqpoint{6.183032in}{1.504775in}}%
\pgfpathlineto{\pgfqpoint{6.188028in}{1.518085in}}%
\pgfpathlineto{\pgfqpoint{6.193025in}{1.558949in}}%
\pgfpathlineto{\pgfqpoint{6.198021in}{1.568774in}}%
\pgfpathlineto{\pgfqpoint{6.203017in}{1.560297in}}%
\pgfpathlineto{\pgfqpoint{6.208014in}{1.542014in}}%
\pgfpathlineto{\pgfqpoint{6.213010in}{1.529304in}}%
\pgfpathlineto{\pgfqpoint{6.218007in}{1.519078in}}%
\pgfpathlineto{\pgfqpoint{6.223003in}{1.514697in}}%
\pgfpathlineto{\pgfqpoint{6.227999in}{1.509621in}}%
\pgfpathlineto{\pgfqpoint{6.232996in}{1.507574in}}%
\pgfpathlineto{\pgfqpoint{6.237992in}{1.509100in}}%
\pgfpathlineto{\pgfqpoint{6.242989in}{1.504044in}}%
\pgfpathlineto{\pgfqpoint{6.247985in}{1.498000in}}%
\pgfpathlineto{\pgfqpoint{6.252981in}{1.488397in}}%
\pgfpathlineto{\pgfqpoint{6.257978in}{1.483298in}}%
\pgfpathlineto{\pgfqpoint{6.267970in}{1.470416in}}%
\pgfpathlineto{\pgfqpoint{6.272967in}{1.464957in}}%
\pgfpathlineto{\pgfqpoint{6.277963in}{1.462509in}}%
\pgfpathlineto{\pgfqpoint{6.282960in}{1.466531in}}%
\pgfpathlineto{\pgfqpoint{6.287956in}{1.462213in}}%
\pgfpathlineto{\pgfqpoint{6.292952in}{1.470138in}}%
\pgfpathlineto{\pgfqpoint{6.297949in}{1.492179in}}%
\pgfpathlineto{\pgfqpoint{6.302945in}{1.525764in}}%
\pgfpathlineto{\pgfqpoint{6.307941in}{1.576566in}}%
\pgfpathlineto{\pgfqpoint{6.312938in}{1.633723in}}%
\pgfpathlineto{\pgfqpoint{6.322931in}{1.571751in}}%
\pgfpathlineto{\pgfqpoint{6.327927in}{1.549915in}}%
\pgfpathlineto{\pgfqpoint{6.332923in}{1.541317in}}%
\pgfpathlineto{\pgfqpoint{6.337920in}{1.537926in}}%
\pgfpathlineto{\pgfqpoint{6.342916in}{1.545510in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.555313in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.555313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.106960in}{0.456621in}}{\pgfqpoint{5.490522in}{3.196347in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.998078,0.940408,0.649058}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356529in}{1.432049in}}%
\pgfpathlineto{\pgfqpoint{1.361526in}{1.418558in}}%
\pgfpathlineto{\pgfqpoint{1.366522in}{1.401430in}}%
\pgfpathlineto{\pgfqpoint{1.371518in}{1.395668in}}%
\pgfpathlineto{\pgfqpoint{1.376515in}{1.397267in}}%
\pgfpathlineto{\pgfqpoint{1.381511in}{1.413904in}}%
\pgfpathlineto{\pgfqpoint{1.386507in}{1.403444in}}%
\pgfpathlineto{\pgfqpoint{1.391504in}{1.356182in}}%
\pgfpathlineto{\pgfqpoint{1.396500in}{1.349076in}}%
\pgfpathlineto{\pgfqpoint{1.401497in}{1.335514in}}%
\pgfpathlineto{\pgfqpoint{1.406493in}{1.306990in}}%
\pgfpathlineto{\pgfqpoint{1.411489in}{1.271734in}}%
\pgfpathlineto{\pgfqpoint{1.426478in}{1.071643in}}%
\pgfpathlineto{\pgfqpoint{1.431475in}{0.983812in}}%
\pgfpathlineto{\pgfqpoint{1.436471in}{0.814876in}}%
\pgfpathlineto{\pgfqpoint{1.441468in}{0.790704in}}%
\pgfpathlineto{\pgfqpoint{1.446464in}{0.871190in}}%
\pgfpathlineto{\pgfqpoint{1.451460in}{0.930692in}}%
\pgfpathlineto{\pgfqpoint{1.456457in}{1.015305in}}%
\pgfpathlineto{\pgfqpoint{1.466450in}{1.121872in}}%
\pgfpathlineto{\pgfqpoint{1.471446in}{1.165986in}}%
\pgfpathlineto{\pgfqpoint{1.476442in}{1.222749in}}%
\pgfpathlineto{\pgfqpoint{1.481439in}{1.259904in}}%
\pgfpathlineto{\pgfqpoint{1.486435in}{1.270781in}}%
\pgfpathlineto{\pgfqpoint{1.491431in}{1.267525in}}%
\pgfpathlineto{\pgfqpoint{1.496428in}{1.274403in}}%
\pgfpathlineto{\pgfqpoint{1.501424in}{1.308967in}}%
\pgfpathlineto{\pgfqpoint{1.506421in}{1.370181in}}%
\pgfpathlineto{\pgfqpoint{1.511417in}{1.435746in}}%
\pgfpathlineto{\pgfqpoint{1.516413in}{1.448759in}}%
\pgfpathlineto{\pgfqpoint{1.521410in}{1.414828in}}%
\pgfpathlineto{\pgfqpoint{1.526406in}{1.410299in}}%
\pgfpathlineto{\pgfqpoint{1.536399in}{1.296174in}}%
\pgfpathlineto{\pgfqpoint{1.541395in}{1.218674in}}%
\pgfpathlineto{\pgfqpoint{1.546392in}{1.155627in}}%
\pgfpathlineto{\pgfqpoint{1.551388in}{1.069341in}}%
\pgfpathlineto{\pgfqpoint{1.556384in}{1.005377in}}%
\pgfpathlineto{\pgfqpoint{1.561381in}{1.057246in}}%
\pgfpathlineto{\pgfqpoint{1.566377in}{1.121618in}}%
\pgfpathlineto{\pgfqpoint{1.571374in}{1.159804in}}%
\pgfpathlineto{\pgfqpoint{1.576370in}{1.200780in}}%
\pgfpathlineto{\pgfqpoint{1.586363in}{1.266774in}}%
\pgfpathlineto{\pgfqpoint{1.591359in}{1.293765in}}%
\pgfpathlineto{\pgfqpoint{1.596355in}{1.335845in}}%
\pgfpathlineto{\pgfqpoint{1.601352in}{1.363672in}}%
\pgfpathlineto{\pgfqpoint{1.606348in}{1.428692in}}%
\pgfpathlineto{\pgfqpoint{1.611345in}{1.431414in}}%
\pgfpathlineto{\pgfqpoint{1.616341in}{1.377529in}}%
\pgfpathlineto{\pgfqpoint{1.621337in}{1.347607in}}%
\pgfpathlineto{\pgfqpoint{1.626334in}{1.330608in}}%
\pgfpathlineto{\pgfqpoint{1.631330in}{1.320519in}}%
\pgfpathlineto{\pgfqpoint{1.636326in}{1.292323in}}%
\pgfpathlineto{\pgfqpoint{1.641323in}{1.287481in}}%
\pgfpathlineto{\pgfqpoint{1.646319in}{1.268587in}}%
\pgfpathlineto{\pgfqpoint{1.651316in}{1.252819in}}%
\pgfpathlineto{\pgfqpoint{1.656312in}{1.246473in}}%
\pgfpathlineto{\pgfqpoint{1.661308in}{1.241748in}}%
\pgfpathlineto{\pgfqpoint{1.666305in}{1.234838in}}%
\pgfpathlineto{\pgfqpoint{1.671301in}{1.229527in}}%
\pgfpathlineto{\pgfqpoint{1.676297in}{1.223354in}}%
\pgfpathlineto{\pgfqpoint{1.681294in}{1.226455in}}%
\pgfpathlineto{\pgfqpoint{1.686290in}{1.221584in}}%
\pgfpathlineto{\pgfqpoint{1.691287in}{1.234433in}}%
\pgfpathlineto{\pgfqpoint{1.696283in}{1.250269in}}%
\pgfpathlineto{\pgfqpoint{1.701279in}{1.285881in}}%
\pgfpathlineto{\pgfqpoint{1.706276in}{1.324809in}}%
\pgfpathlineto{\pgfqpoint{1.711272in}{1.376542in}}%
\pgfpathlineto{\pgfqpoint{1.716269in}{1.443141in}}%
\pgfpathlineto{\pgfqpoint{1.721265in}{1.574558in}}%
\pgfpathlineto{\pgfqpoint{1.726261in}{1.563607in}}%
\pgfpathlineto{\pgfqpoint{1.731258in}{1.368413in}}%
\pgfpathlineto{\pgfqpoint{1.736254in}{1.249932in}}%
\pgfpathlineto{\pgfqpoint{1.741250in}{1.273789in}}%
\pgfpathlineto{\pgfqpoint{1.746247in}{1.308745in}}%
\pgfpathlineto{\pgfqpoint{1.751243in}{1.324320in}}%
\pgfpathlineto{\pgfqpoint{1.756240in}{1.348635in}}%
\pgfpathlineto{\pgfqpoint{1.761236in}{1.355231in}}%
\pgfpathlineto{\pgfqpoint{1.766232in}{1.367303in}}%
\pgfpathlineto{\pgfqpoint{1.771229in}{1.380209in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.389565in}}%
\pgfpathlineto{\pgfqpoint{1.781221in}{1.389832in}}%
\pgfpathlineto{\pgfqpoint{1.786218in}{1.406410in}}%
\pgfpathlineto{\pgfqpoint{1.791214in}{1.435296in}}%
\pgfpathlineto{\pgfqpoint{1.796211in}{1.437061in}}%
\pgfpathlineto{\pgfqpoint{1.801207in}{1.404791in}}%
\pgfpathlineto{\pgfqpoint{1.806203in}{1.345522in}}%
\pgfpathlineto{\pgfqpoint{1.811200in}{1.274663in}}%
\pgfpathlineto{\pgfqpoint{1.816196in}{1.312506in}}%
\pgfpathlineto{\pgfqpoint{1.821192in}{1.359678in}}%
\pgfpathlineto{\pgfqpoint{1.826189in}{1.387201in}}%
\pgfpathlineto{\pgfqpoint{1.831185in}{1.400748in}}%
\pgfpathlineto{\pgfqpoint{1.836182in}{1.514102in}}%
\pgfpathlineto{\pgfqpoint{1.841178in}{1.556887in}}%
\pgfpathlineto{\pgfqpoint{1.846174in}{1.597121in}}%
\pgfpathlineto{\pgfqpoint{1.851171in}{1.587656in}}%
\pgfpathlineto{\pgfqpoint{1.856167in}{1.570343in}}%
\pgfpathlineto{\pgfqpoint{1.861164in}{1.547184in}}%
\pgfpathlineto{\pgfqpoint{1.871156in}{1.459737in}}%
\pgfpathlineto{\pgfqpoint{1.876153in}{1.422677in}}%
\pgfpathlineto{\pgfqpoint{1.881149in}{1.375794in}}%
\pgfpathlineto{\pgfqpoint{1.886145in}{1.363331in}}%
\pgfpathlineto{\pgfqpoint{1.891142in}{1.349933in}}%
\pgfpathlineto{\pgfqpoint{1.896138in}{1.353464in}}%
\pgfpathlineto{\pgfqpoint{1.901135in}{1.362641in}}%
\pgfpathlineto{\pgfqpoint{1.906131in}{1.373195in}}%
\pgfpathlineto{\pgfqpoint{1.911127in}{1.392392in}}%
\pgfpathlineto{\pgfqpoint{1.916124in}{1.409664in}}%
\pgfpathlineto{\pgfqpoint{1.921120in}{1.440222in}}%
\pgfpathlineto{\pgfqpoint{1.926116in}{1.466049in}}%
\pgfpathlineto{\pgfqpoint{1.931113in}{1.439890in}}%
\pgfpathlineto{\pgfqpoint{1.936109in}{1.406851in}}%
\pgfpathlineto{\pgfqpoint{1.946102in}{1.377673in}}%
\pgfpathlineto{\pgfqpoint{1.951098in}{1.400721in}}%
\pgfpathlineto{\pgfqpoint{1.956095in}{1.450404in}}%
\pgfpathlineto{\pgfqpoint{1.961091in}{1.486640in}}%
\pgfpathlineto{\pgfqpoint{1.966088in}{1.512634in}}%
\pgfpathlineto{\pgfqpoint{1.971084in}{1.522273in}}%
\pgfpathlineto{\pgfqpoint{1.976080in}{1.513696in}}%
\pgfpathlineto{\pgfqpoint{1.981077in}{1.509265in}}%
\pgfpathlineto{\pgfqpoint{1.986073in}{1.501979in}}%
\pgfpathlineto{\pgfqpoint{1.991069in}{1.501350in}}%
\pgfpathlineto{\pgfqpoint{1.996066in}{1.494049in}}%
\pgfpathlineto{\pgfqpoint{2.001062in}{1.488648in}}%
\pgfpathlineto{\pgfqpoint{2.006059in}{1.482435in}}%
\pgfpathlineto{\pgfqpoint{2.011055in}{1.478181in}}%
\pgfpathlineto{\pgfqpoint{2.016051in}{1.472935in}}%
\pgfpathlineto{\pgfqpoint{2.026044in}{1.471002in}}%
\pgfpathlineto{\pgfqpoint{2.036037in}{1.481887in}}%
\pgfpathlineto{\pgfqpoint{2.041033in}{1.491339in}}%
\pgfpathlineto{\pgfqpoint{2.046030in}{1.497538in}}%
\pgfpathlineto{\pgfqpoint{2.051026in}{1.501003in}}%
\pgfpathlineto{\pgfqpoint{2.061019in}{1.455493in}}%
\pgfpathlineto{\pgfqpoint{2.066015in}{1.451665in}}%
\pgfpathlineto{\pgfqpoint{2.071011in}{1.457623in}}%
\pgfpathlineto{\pgfqpoint{2.081004in}{1.478281in}}%
\pgfpathlineto{\pgfqpoint{2.086001in}{1.481398in}}%
\pgfpathlineto{\pgfqpoint{2.090997in}{1.481351in}}%
\pgfpathlineto{\pgfqpoint{2.095993in}{1.480457in}}%
\pgfpathlineto{\pgfqpoint{2.100990in}{1.484641in}}%
\pgfpathlineto{\pgfqpoint{2.105986in}{1.482778in}}%
\pgfpathlineto{\pgfqpoint{2.110983in}{1.481282in}}%
\pgfpathlineto{\pgfqpoint{2.115979in}{1.469221in}}%
\pgfpathlineto{\pgfqpoint{2.125972in}{1.384844in}}%
\pgfpathlineto{\pgfqpoint{2.130968in}{1.366628in}}%
\pgfpathlineto{\pgfqpoint{2.135964in}{1.364065in}}%
\pgfpathlineto{\pgfqpoint{2.140961in}{1.367929in}}%
\pgfpathlineto{\pgfqpoint{2.145957in}{1.366760in}}%
\pgfpathlineto{\pgfqpoint{2.150954in}{1.364239in}}%
\pgfpathlineto{\pgfqpoint{2.155950in}{1.355757in}}%
\pgfpathlineto{\pgfqpoint{2.160946in}{1.346224in}}%
\pgfpathlineto{\pgfqpoint{2.165943in}{1.335129in}}%
\pgfpathlineto{\pgfqpoint{2.170939in}{1.316701in}}%
\pgfpathlineto{\pgfqpoint{2.175935in}{1.304292in}}%
\pgfpathlineto{\pgfqpoint{2.180932in}{1.311176in}}%
\pgfpathlineto{\pgfqpoint{2.185928in}{1.333901in}}%
\pgfpathlineto{\pgfqpoint{2.190925in}{1.355278in}}%
\pgfpathlineto{\pgfqpoint{2.195921in}{1.343927in}}%
\pgfpathlineto{\pgfqpoint{2.200917in}{1.320150in}}%
\pgfpathlineto{\pgfqpoint{2.205914in}{1.391525in}}%
\pgfpathlineto{\pgfqpoint{2.210910in}{1.449680in}}%
\pgfpathlineto{\pgfqpoint{2.215906in}{1.487481in}}%
\pgfpathlineto{\pgfqpoint{2.220903in}{1.503040in}}%
\pgfpathlineto{\pgfqpoint{2.225899in}{1.499608in}}%
\pgfpathlineto{\pgfqpoint{2.230896in}{1.502329in}}%
\pgfpathlineto{\pgfqpoint{2.235892in}{1.492351in}}%
\pgfpathlineto{\pgfqpoint{2.240888in}{1.493118in}}%
\pgfpathlineto{\pgfqpoint{2.245885in}{1.492468in}}%
\pgfpathlineto{\pgfqpoint{2.255878in}{1.500805in}}%
\pgfpathlineto{\pgfqpoint{2.260874in}{1.506037in}}%
\pgfpathlineto{\pgfqpoint{2.270867in}{1.523193in}}%
\pgfpathlineto{\pgfqpoint{2.275863in}{1.535938in}}%
\pgfpathlineto{\pgfqpoint{2.280859in}{1.565664in}}%
\pgfpathlineto{\pgfqpoint{2.285856in}{1.572239in}}%
\pgfpathlineto{\pgfqpoint{2.290852in}{1.579440in}}%
\pgfpathlineto{\pgfqpoint{2.295849in}{1.574360in}}%
\pgfpathlineto{\pgfqpoint{2.300845in}{1.590439in}}%
\pgfpathlineto{\pgfqpoint{2.305841in}{1.602885in}}%
\pgfpathlineto{\pgfqpoint{2.310838in}{1.623126in}}%
\pgfpathlineto{\pgfqpoint{2.315834in}{1.651674in}}%
\pgfpathlineto{\pgfqpoint{2.320830in}{1.690079in}}%
\pgfpathlineto{\pgfqpoint{2.325827in}{1.739294in}}%
\pgfpathlineto{\pgfqpoint{2.330823in}{1.784091in}}%
\pgfpathlineto{\pgfqpoint{2.335820in}{1.847098in}}%
\pgfpathlineto{\pgfqpoint{2.340816in}{1.915422in}}%
\pgfpathlineto{\pgfqpoint{2.345812in}{2.025699in}}%
\pgfpathlineto{\pgfqpoint{2.350809in}{2.052322in}}%
\pgfpathlineto{\pgfqpoint{2.355805in}{1.980952in}}%
\pgfpathlineto{\pgfqpoint{2.360801in}{1.952741in}}%
\pgfpathlineto{\pgfqpoint{2.365798in}{1.920966in}}%
\pgfpathlineto{\pgfqpoint{2.370794in}{1.902227in}}%
\pgfpathlineto{\pgfqpoint{2.380787in}{1.869552in}}%
\pgfpathlineto{\pgfqpoint{2.385783in}{1.857385in}}%
\pgfpathlineto{\pgfqpoint{2.390780in}{1.852340in}}%
\pgfpathlineto{\pgfqpoint{2.395776in}{1.836838in}}%
\pgfpathlineto{\pgfqpoint{2.400773in}{1.829784in}}%
\pgfpathlineto{\pgfqpoint{2.405769in}{1.821330in}}%
\pgfpathlineto{\pgfqpoint{2.410765in}{1.821995in}}%
\pgfpathlineto{\pgfqpoint{2.415762in}{1.821414in}}%
\pgfpathlineto{\pgfqpoint{2.420758in}{1.845938in}}%
\pgfpathlineto{\pgfqpoint{2.425754in}{1.849607in}}%
\pgfpathlineto{\pgfqpoint{2.430751in}{1.850889in}}%
\pgfpathlineto{\pgfqpoint{2.435747in}{1.844176in}}%
\pgfpathlineto{\pgfqpoint{2.440744in}{1.866194in}}%
\pgfpathlineto{\pgfqpoint{2.445740in}{1.851090in}}%
\pgfpathlineto{\pgfqpoint{2.450736in}{1.819023in}}%
\pgfpathlineto{\pgfqpoint{2.455733in}{1.885384in}}%
\pgfpathlineto{\pgfqpoint{2.460729in}{1.994523in}}%
\pgfpathlineto{\pgfqpoint{2.465725in}{1.890945in}}%
\pgfpathlineto{\pgfqpoint{2.470722in}{1.772126in}}%
\pgfpathlineto{\pgfqpoint{2.475718in}{1.747515in}}%
\pgfpathlineto{\pgfqpoint{2.480715in}{1.677189in}}%
\pgfpathlineto{\pgfqpoint{2.485711in}{1.684189in}}%
\pgfpathlineto{\pgfqpoint{2.490707in}{1.736090in}}%
\pgfpathlineto{\pgfqpoint{2.495704in}{1.906626in}}%
\pgfpathlineto{\pgfqpoint{2.505697in}{2.610255in}}%
\pgfpathlineto{\pgfqpoint{2.510693in}{2.724128in}}%
\pgfpathlineto{\pgfqpoint{2.515689in}{2.738323in}}%
\pgfpathlineto{\pgfqpoint{2.520686in}{2.803117in}}%
\pgfpathlineto{\pgfqpoint{2.525682in}{2.932154in}}%
\pgfpathlineto{\pgfqpoint{2.530678in}{2.715297in}}%
\pgfpathlineto{\pgfqpoint{2.535675in}{2.435125in}}%
\pgfpathlineto{\pgfqpoint{2.540671in}{2.264632in}}%
\pgfpathlineto{\pgfqpoint{2.545668in}{2.115765in}}%
\pgfpathlineto{\pgfqpoint{2.550664in}{2.034327in}}%
\pgfpathlineto{\pgfqpoint{2.555660in}{1.963274in}}%
\pgfpathlineto{\pgfqpoint{2.560657in}{1.905424in}}%
\pgfpathlineto{\pgfqpoint{2.565653in}{1.911468in}}%
\pgfpathlineto{\pgfqpoint{2.570649in}{1.934957in}}%
\pgfpathlineto{\pgfqpoint{2.575646in}{2.066173in}}%
\pgfpathlineto{\pgfqpoint{2.580642in}{2.076825in}}%
\pgfpathlineto{\pgfqpoint{2.585639in}{1.923679in}}%
\pgfpathlineto{\pgfqpoint{2.590635in}{1.684683in}}%
\pgfpathlineto{\pgfqpoint{2.595631in}{1.666668in}}%
\pgfpathlineto{\pgfqpoint{2.600628in}{1.851982in}}%
\pgfpathlineto{\pgfqpoint{2.605624in}{1.862252in}}%
\pgfpathlineto{\pgfqpoint{2.610620in}{1.765547in}}%
\pgfpathlineto{\pgfqpoint{2.615617in}{1.748840in}}%
\pgfpathlineto{\pgfqpoint{2.620613in}{1.770107in}}%
\pgfpathlineto{\pgfqpoint{2.625610in}{1.794385in}}%
\pgfpathlineto{\pgfqpoint{2.630606in}{1.804388in}}%
\pgfpathlineto{\pgfqpoint{2.635602in}{1.785222in}}%
\pgfpathlineto{\pgfqpoint{2.640599in}{1.828979in}}%
\pgfpathlineto{\pgfqpoint{2.645595in}{1.954174in}}%
\pgfpathlineto{\pgfqpoint{2.650592in}{1.995904in}}%
\pgfpathlineto{\pgfqpoint{2.655588in}{2.010060in}}%
\pgfpathlineto{\pgfqpoint{2.660584in}{2.031591in}}%
\pgfpathlineto{\pgfqpoint{2.665581in}{2.099888in}}%
\pgfpathlineto{\pgfqpoint{2.670577in}{2.128653in}}%
\pgfpathlineto{\pgfqpoint{2.675573in}{2.208113in}}%
\pgfpathlineto{\pgfqpoint{2.680570in}{2.178984in}}%
\pgfpathlineto{\pgfqpoint{2.685566in}{2.083812in}}%
\pgfpathlineto{\pgfqpoint{2.690563in}{2.053553in}}%
\pgfpathlineto{\pgfqpoint{2.695559in}{2.049274in}}%
\pgfpathlineto{\pgfqpoint{2.700555in}{2.082400in}}%
\pgfpathlineto{\pgfqpoint{2.705552in}{2.058774in}}%
\pgfpathlineto{\pgfqpoint{2.720541in}{1.884991in}}%
\pgfpathlineto{\pgfqpoint{2.725537in}{1.835106in}}%
\pgfpathlineto{\pgfqpoint{2.735530in}{1.795597in}}%
\pgfpathlineto{\pgfqpoint{2.740526in}{1.804095in}}%
\pgfpathlineto{\pgfqpoint{2.745523in}{1.824139in}}%
\pgfpathlineto{\pgfqpoint{2.750519in}{1.824338in}}%
\pgfpathlineto{\pgfqpoint{2.755515in}{1.834894in}}%
\pgfpathlineto{\pgfqpoint{2.760512in}{1.941067in}}%
\pgfpathlineto{\pgfqpoint{2.765508in}{2.074323in}}%
\pgfpathlineto{\pgfqpoint{2.770505in}{2.117587in}}%
\pgfpathlineto{\pgfqpoint{2.775501in}{2.075334in}}%
\pgfpathlineto{\pgfqpoint{2.780497in}{1.999677in}}%
\pgfpathlineto{\pgfqpoint{2.785494in}{1.955021in}}%
\pgfpathlineto{\pgfqpoint{2.790490in}{1.914609in}}%
\pgfpathlineto{\pgfqpoint{2.795487in}{1.884301in}}%
\pgfpathlineto{\pgfqpoint{2.800483in}{1.861717in}}%
\pgfpathlineto{\pgfqpoint{2.805479in}{1.836218in}}%
\pgfpathlineto{\pgfqpoint{2.815472in}{1.795370in}}%
\pgfpathlineto{\pgfqpoint{2.820468in}{1.788292in}}%
\pgfpathlineto{\pgfqpoint{2.825465in}{1.776438in}}%
\pgfpathlineto{\pgfqpoint{2.830461in}{1.775958in}}%
\pgfpathlineto{\pgfqpoint{2.835458in}{1.773951in}}%
\pgfpathlineto{\pgfqpoint{2.840454in}{1.785124in}}%
\pgfpathlineto{\pgfqpoint{2.845450in}{1.726059in}}%
\pgfpathlineto{\pgfqpoint{2.850447in}{1.685932in}}%
\pgfpathlineto{\pgfqpoint{2.860439in}{1.652779in}}%
\pgfpathlineto{\pgfqpoint{2.865436in}{1.639614in}}%
\pgfpathlineto{\pgfqpoint{2.870432in}{1.627235in}}%
\pgfpathlineto{\pgfqpoint{2.880425in}{1.598342in}}%
\pgfpathlineto{\pgfqpoint{2.890418in}{1.577850in}}%
\pgfpathlineto{\pgfqpoint{2.900411in}{1.547340in}}%
\pgfpathlineto{\pgfqpoint{2.905407in}{1.527885in}}%
\pgfpathlineto{\pgfqpoint{2.910403in}{1.498830in}}%
\pgfpathlineto{\pgfqpoint{2.915400in}{1.466322in}}%
\pgfpathlineto{\pgfqpoint{2.920396in}{1.429547in}}%
\pgfpathlineto{\pgfqpoint{2.925392in}{1.413784in}}%
\pgfpathlineto{\pgfqpoint{2.930389in}{1.434390in}}%
\pgfpathlineto{\pgfqpoint{2.935385in}{1.436780in}}%
\pgfpathlineto{\pgfqpoint{2.940382in}{1.450906in}}%
\pgfpathlineto{\pgfqpoint{2.945378in}{1.448781in}}%
\pgfpathlineto{\pgfqpoint{2.950374in}{1.447943in}}%
\pgfpathlineto{\pgfqpoint{2.955371in}{1.426861in}}%
\pgfpathlineto{\pgfqpoint{2.960367in}{1.403166in}}%
\pgfpathlineto{\pgfqpoint{2.965363in}{1.322327in}}%
\pgfpathlineto{\pgfqpoint{2.970360in}{1.340129in}}%
\pgfpathlineto{\pgfqpoint{2.975356in}{1.442405in}}%
\pgfpathlineto{\pgfqpoint{2.980353in}{1.483394in}}%
\pgfpathlineto{\pgfqpoint{2.985349in}{1.506754in}}%
\pgfpathlineto{\pgfqpoint{2.990345in}{1.514936in}}%
\pgfpathlineto{\pgfqpoint{2.995342in}{1.510675in}}%
\pgfpathlineto{\pgfqpoint{3.000338in}{1.502763in}}%
\pgfpathlineto{\pgfqpoint{3.005334in}{1.531282in}}%
\pgfpathlineto{\pgfqpoint{3.010331in}{1.555628in}}%
\pgfpathlineto{\pgfqpoint{3.015327in}{1.563730in}}%
\pgfpathlineto{\pgfqpoint{3.020324in}{1.566604in}}%
\pgfpathlineto{\pgfqpoint{3.025320in}{1.565657in}}%
\pgfpathlineto{\pgfqpoint{3.030316in}{1.560702in}}%
\pgfpathlineto{\pgfqpoint{3.035313in}{1.567429in}}%
\pgfpathlineto{\pgfqpoint{3.040309in}{1.586189in}}%
\pgfpathlineto{\pgfqpoint{3.045306in}{1.600707in}}%
\pgfpathlineto{\pgfqpoint{3.050302in}{1.610743in}}%
\pgfpathlineto{\pgfqpoint{3.055298in}{1.612908in}}%
\pgfpathlineto{\pgfqpoint{3.060295in}{1.609699in}}%
\pgfpathlineto{\pgfqpoint{3.065291in}{1.602437in}}%
\pgfpathlineto{\pgfqpoint{3.070287in}{1.603717in}}%
\pgfpathlineto{\pgfqpoint{3.080280in}{1.621439in}}%
\pgfpathlineto{\pgfqpoint{3.085277in}{1.624656in}}%
\pgfpathlineto{\pgfqpoint{3.090273in}{1.624409in}}%
\pgfpathlineto{\pgfqpoint{3.095269in}{1.622433in}}%
\pgfpathlineto{\pgfqpoint{3.100266in}{1.619927in}}%
\pgfpathlineto{\pgfqpoint{3.110258in}{1.611059in}}%
\pgfpathlineto{\pgfqpoint{3.115255in}{1.603727in}}%
\pgfpathlineto{\pgfqpoint{3.120251in}{1.597427in}}%
\pgfpathlineto{\pgfqpoint{3.125248in}{1.590016in}}%
\pgfpathlineto{\pgfqpoint{3.130244in}{1.581298in}}%
\pgfpathlineto{\pgfqpoint{3.135240in}{1.568429in}}%
\pgfpathlineto{\pgfqpoint{3.140237in}{1.552318in}}%
\pgfpathlineto{\pgfqpoint{3.145233in}{1.520555in}}%
\pgfpathlineto{\pgfqpoint{3.150229in}{1.515573in}}%
\pgfpathlineto{\pgfqpoint{3.155226in}{1.536336in}}%
\pgfpathlineto{\pgfqpoint{3.160222in}{1.538344in}}%
\pgfpathlineto{\pgfqpoint{3.165219in}{1.545283in}}%
\pgfpathlineto{\pgfqpoint{3.170215in}{1.542422in}}%
\pgfpathlineto{\pgfqpoint{3.175211in}{1.540680in}}%
\pgfpathlineto{\pgfqpoint{3.180208in}{1.539722in}}%
\pgfpathlineto{\pgfqpoint{3.185204in}{1.537196in}}%
\pgfpathlineto{\pgfqpoint{3.190201in}{1.531118in}}%
\pgfpathlineto{\pgfqpoint{3.195197in}{1.532822in}}%
\pgfpathlineto{\pgfqpoint{3.200193in}{1.539879in}}%
\pgfpathlineto{\pgfqpoint{3.205190in}{1.547815in}}%
\pgfpathlineto{\pgfqpoint{3.210186in}{1.553801in}}%
\pgfpathlineto{\pgfqpoint{3.215182in}{1.553247in}}%
\pgfpathlineto{\pgfqpoint{3.220179in}{1.556971in}}%
\pgfpathlineto{\pgfqpoint{3.225175in}{1.556486in}}%
\pgfpathlineto{\pgfqpoint{3.230172in}{1.554872in}}%
\pgfpathlineto{\pgfqpoint{3.235168in}{1.551848in}}%
\pgfpathlineto{\pgfqpoint{3.240164in}{1.550222in}}%
\pgfpathlineto{\pgfqpoint{3.245161in}{1.546012in}}%
\pgfpathlineto{\pgfqpoint{3.250157in}{1.539686in}}%
\pgfpathlineto{\pgfqpoint{3.255153in}{1.530979in}}%
\pgfpathlineto{\pgfqpoint{3.260150in}{1.527593in}}%
\pgfpathlineto{\pgfqpoint{3.265146in}{1.523661in}}%
\pgfpathlineto{\pgfqpoint{3.270143in}{1.520684in}}%
\pgfpathlineto{\pgfqpoint{3.275139in}{1.516356in}}%
\pgfpathlineto{\pgfqpoint{3.280135in}{1.513183in}}%
\pgfpathlineto{\pgfqpoint{3.285132in}{1.511668in}}%
\pgfpathlineto{\pgfqpoint{3.295125in}{1.503885in}}%
\pgfpathlineto{\pgfqpoint{3.300121in}{1.498387in}}%
\pgfpathlineto{\pgfqpoint{3.305117in}{1.495850in}}%
\pgfpathlineto{\pgfqpoint{3.310114in}{1.486036in}}%
\pgfpathlineto{\pgfqpoint{3.320106in}{1.459296in}}%
\pgfpathlineto{\pgfqpoint{3.325103in}{1.438587in}}%
\pgfpathlineto{\pgfqpoint{3.330099in}{1.435138in}}%
\pgfpathlineto{\pgfqpoint{3.335096in}{1.444288in}}%
\pgfpathlineto{\pgfqpoint{3.340092in}{1.473124in}}%
\pgfpathlineto{\pgfqpoint{3.345088in}{1.516224in}}%
\pgfpathlineto{\pgfqpoint{3.350085in}{1.555619in}}%
\pgfpathlineto{\pgfqpoint{3.355081in}{1.580812in}}%
\pgfpathlineto{\pgfqpoint{3.360077in}{1.597272in}}%
\pgfpathlineto{\pgfqpoint{3.365074in}{1.600624in}}%
\pgfpathlineto{\pgfqpoint{3.370070in}{1.605455in}}%
\pgfpathlineto{\pgfqpoint{3.375067in}{1.606426in}}%
\pgfpathlineto{\pgfqpoint{3.380063in}{1.610306in}}%
\pgfpathlineto{\pgfqpoint{3.385059in}{1.611915in}}%
\pgfpathlineto{\pgfqpoint{3.390056in}{1.611136in}}%
\pgfpathlineto{\pgfqpoint{3.395052in}{1.611802in}}%
\pgfpathlineto{\pgfqpoint{3.400048in}{1.613711in}}%
\pgfpathlineto{\pgfqpoint{3.410041in}{1.616023in}}%
\pgfpathlineto{\pgfqpoint{3.415038in}{1.617059in}}%
\pgfpathlineto{\pgfqpoint{3.420034in}{1.622152in}}%
\pgfpathlineto{\pgfqpoint{3.425030in}{1.621162in}}%
\pgfpathlineto{\pgfqpoint{3.430027in}{1.625718in}}%
\pgfpathlineto{\pgfqpoint{3.435023in}{1.629635in}}%
\pgfpathlineto{\pgfqpoint{3.440020in}{1.631388in}}%
\pgfpathlineto{\pgfqpoint{3.445016in}{1.638372in}}%
\pgfpathlineto{\pgfqpoint{3.450012in}{1.642214in}}%
\pgfpathlineto{\pgfqpoint{3.455009in}{1.643316in}}%
\pgfpathlineto{\pgfqpoint{3.460005in}{1.648039in}}%
\pgfpathlineto{\pgfqpoint{3.465001in}{1.647628in}}%
\pgfpathlineto{\pgfqpoint{3.469998in}{1.636790in}}%
\pgfpathlineto{\pgfqpoint{3.474994in}{1.610025in}}%
\pgfpathlineto{\pgfqpoint{3.479991in}{1.599955in}}%
\pgfpathlineto{\pgfqpoint{3.484987in}{1.585642in}}%
\pgfpathlineto{\pgfqpoint{3.489983in}{1.575175in}}%
\pgfpathlineto{\pgfqpoint{3.494980in}{1.568900in}}%
\pgfpathlineto{\pgfqpoint{3.499976in}{1.559537in}}%
\pgfpathlineto{\pgfqpoint{3.504972in}{1.555123in}}%
\pgfpathlineto{\pgfqpoint{3.509969in}{1.549441in}}%
\pgfpathlineto{\pgfqpoint{3.514965in}{1.546505in}}%
\pgfpathlineto{\pgfqpoint{3.519962in}{1.541726in}}%
\pgfpathlineto{\pgfqpoint{3.524958in}{1.535242in}}%
\pgfpathlineto{\pgfqpoint{3.529954in}{1.527070in}}%
\pgfpathlineto{\pgfqpoint{3.534951in}{1.517222in}}%
\pgfpathlineto{\pgfqpoint{3.539947in}{1.508838in}}%
\pgfpathlineto{\pgfqpoint{3.544943in}{1.505261in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{1.497259in}}%
\pgfpathlineto{\pgfqpoint{3.554936in}{1.492563in}}%
\pgfpathlineto{\pgfqpoint{3.559933in}{1.490020in}}%
\pgfpathlineto{\pgfqpoint{3.564929in}{1.489059in}}%
\pgfpathlineto{\pgfqpoint{3.569925in}{1.490327in}}%
\pgfpathlineto{\pgfqpoint{3.574922in}{1.493236in}}%
\pgfpathlineto{\pgfqpoint{3.579918in}{1.486758in}}%
\pgfpathlineto{\pgfqpoint{3.589911in}{1.479044in}}%
\pgfpathlineto{\pgfqpoint{3.594907in}{1.474937in}}%
\pgfpathlineto{\pgfqpoint{3.599904in}{1.477497in}}%
\pgfpathlineto{\pgfqpoint{3.604900in}{1.483617in}}%
\pgfpathlineto{\pgfqpoint{3.609896in}{1.487457in}}%
\pgfpathlineto{\pgfqpoint{3.619889in}{1.496129in}}%
\pgfpathlineto{\pgfqpoint{3.624886in}{1.501774in}}%
\pgfpathlineto{\pgfqpoint{3.629882in}{1.505004in}}%
\pgfpathlineto{\pgfqpoint{3.634878in}{1.522031in}}%
\pgfpathlineto{\pgfqpoint{3.639875in}{1.525341in}}%
\pgfpathlineto{\pgfqpoint{3.644871in}{1.533799in}}%
\pgfpathlineto{\pgfqpoint{3.649867in}{1.549300in}}%
\pgfpathlineto{\pgfqpoint{3.659860in}{1.584358in}}%
\pgfpathlineto{\pgfqpoint{3.664857in}{1.599633in}}%
\pgfpathlineto{\pgfqpoint{3.669853in}{1.622921in}}%
\pgfpathlineto{\pgfqpoint{3.674849in}{1.669443in}}%
\pgfpathlineto{\pgfqpoint{3.679846in}{1.706943in}}%
\pgfpathlineto{\pgfqpoint{3.684842in}{1.747950in}}%
\pgfpathlineto{\pgfqpoint{3.694835in}{1.849633in}}%
\pgfpathlineto{\pgfqpoint{3.704828in}{1.939322in}}%
\pgfpathlineto{\pgfqpoint{3.709824in}{1.961570in}}%
\pgfpathlineto{\pgfqpoint{3.714820in}{1.981791in}}%
\pgfpathlineto{\pgfqpoint{3.719817in}{2.015081in}}%
\pgfpathlineto{\pgfqpoint{3.724813in}{2.077044in}}%
\pgfpathlineto{\pgfqpoint{3.729810in}{2.167233in}}%
\pgfpathlineto{\pgfqpoint{3.734806in}{2.269513in}}%
\pgfpathlineto{\pgfqpoint{3.739802in}{2.299869in}}%
\pgfpathlineto{\pgfqpoint{3.744799in}{2.273951in}}%
\pgfpathlineto{\pgfqpoint{3.754791in}{2.065008in}}%
\pgfpathlineto{\pgfqpoint{3.759788in}{1.976139in}}%
\pgfpathlineto{\pgfqpoint{3.764784in}{1.937632in}}%
\pgfpathlineto{\pgfqpoint{3.769781in}{1.932945in}}%
\pgfpathlineto{\pgfqpoint{3.774777in}{1.949360in}}%
\pgfpathlineto{\pgfqpoint{3.779773in}{1.938278in}}%
\pgfpathlineto{\pgfqpoint{3.784770in}{1.921086in}}%
\pgfpathlineto{\pgfqpoint{3.789766in}{1.893887in}}%
\pgfpathlineto{\pgfqpoint{3.794762in}{1.863720in}}%
\pgfpathlineto{\pgfqpoint{3.799759in}{1.836463in}}%
\pgfpathlineto{\pgfqpoint{3.809752in}{1.750562in}}%
\pgfpathlineto{\pgfqpoint{3.814748in}{1.710580in}}%
\pgfpathlineto{\pgfqpoint{3.819744in}{1.658058in}}%
\pgfpathlineto{\pgfqpoint{3.824741in}{1.618561in}}%
\pgfpathlineto{\pgfqpoint{3.829737in}{1.555111in}}%
\pgfpathlineto{\pgfqpoint{3.834734in}{1.558008in}}%
\pgfpathlineto{\pgfqpoint{3.839730in}{1.587744in}}%
\pgfpathlineto{\pgfqpoint{3.849723in}{1.766913in}}%
\pgfpathlineto{\pgfqpoint{3.854719in}{1.818489in}}%
\pgfpathlineto{\pgfqpoint{3.859715in}{1.768833in}}%
\pgfpathlineto{\pgfqpoint{3.864712in}{1.703393in}}%
\pgfpathlineto{\pgfqpoint{3.869708in}{1.627967in}}%
\pgfpathlineto{\pgfqpoint{3.874705in}{1.618885in}}%
\pgfpathlineto{\pgfqpoint{3.879701in}{1.677648in}}%
\pgfpathlineto{\pgfqpoint{3.884697in}{1.705034in}}%
\pgfpathlineto{\pgfqpoint{3.889694in}{1.755024in}}%
\pgfpathlineto{\pgfqpoint{3.894690in}{1.809582in}}%
\pgfpathlineto{\pgfqpoint{3.904683in}{1.948156in}}%
\pgfpathlineto{\pgfqpoint{3.909679in}{2.008990in}}%
\pgfpathlineto{\pgfqpoint{3.914676in}{2.061678in}}%
\pgfpathlineto{\pgfqpoint{3.924668in}{1.930475in}}%
\pgfpathlineto{\pgfqpoint{3.929665in}{1.888968in}}%
\pgfpathlineto{\pgfqpoint{3.934661in}{1.863084in}}%
\pgfpathlineto{\pgfqpoint{3.939657in}{1.854684in}}%
\pgfpathlineto{\pgfqpoint{3.944654in}{1.842699in}}%
\pgfpathlineto{\pgfqpoint{3.949650in}{1.821872in}}%
\pgfpathlineto{\pgfqpoint{3.954647in}{1.821341in}}%
\pgfpathlineto{\pgfqpoint{3.959643in}{1.803398in}}%
\pgfpathlineto{\pgfqpoint{3.964639in}{1.824687in}}%
\pgfpathlineto{\pgfqpoint{3.974632in}{1.901737in}}%
\pgfpathlineto{\pgfqpoint{3.979629in}{1.929924in}}%
\pgfpathlineto{\pgfqpoint{3.984625in}{1.974313in}}%
\pgfpathlineto{\pgfqpoint{3.989621in}{2.008615in}}%
\pgfpathlineto{\pgfqpoint{3.994618in}{2.057465in}}%
\pgfpathlineto{\pgfqpoint{3.999614in}{1.978021in}}%
\pgfpathlineto{\pgfqpoint{4.004610in}{1.927434in}}%
\pgfpathlineto{\pgfqpoint{4.009607in}{1.915444in}}%
\pgfpathlineto{\pgfqpoint{4.014603in}{1.871040in}}%
\pgfpathlineto{\pgfqpoint{4.019600in}{1.872270in}}%
\pgfpathlineto{\pgfqpoint{4.024596in}{1.850994in}}%
\pgfpathlineto{\pgfqpoint{4.029592in}{1.857466in}}%
\pgfpathlineto{\pgfqpoint{4.034589in}{1.844592in}}%
\pgfpathlineto{\pgfqpoint{4.039585in}{1.798451in}}%
\pgfpathlineto{\pgfqpoint{4.044581in}{1.759176in}}%
\pgfpathlineto{\pgfqpoint{4.054574in}{1.699766in}}%
\pgfpathlineto{\pgfqpoint{4.059571in}{1.669542in}}%
\pgfpathlineto{\pgfqpoint{4.069563in}{1.618731in}}%
\pgfpathlineto{\pgfqpoint{4.079556in}{1.572414in}}%
\pgfpathlineto{\pgfqpoint{4.089549in}{1.515532in}}%
\pgfpathlineto{\pgfqpoint{4.094545in}{1.511528in}}%
\pgfpathlineto{\pgfqpoint{4.099542in}{1.525605in}}%
\pgfpathlineto{\pgfqpoint{4.104538in}{1.543829in}}%
\pgfpathlineto{\pgfqpoint{4.109534in}{1.554520in}}%
\pgfpathlineto{\pgfqpoint{4.114531in}{1.558505in}}%
\pgfpathlineto{\pgfqpoint{4.119527in}{1.559467in}}%
\pgfpathlineto{\pgfqpoint{4.124524in}{1.555268in}}%
\pgfpathlineto{\pgfqpoint{4.129520in}{1.558625in}}%
\pgfpathlineto{\pgfqpoint{4.134516in}{1.548834in}}%
\pgfpathlineto{\pgfqpoint{4.139513in}{1.547637in}}%
\pgfpathlineto{\pgfqpoint{4.144509in}{1.525445in}}%
\pgfpathlineto{\pgfqpoint{4.149505in}{1.504678in}}%
\pgfpathlineto{\pgfqpoint{4.154502in}{1.495654in}}%
\pgfpathlineto{\pgfqpoint{4.159498in}{1.487350in}}%
\pgfpathlineto{\pgfqpoint{4.164495in}{1.478021in}}%
\pgfpathlineto{\pgfqpoint{4.169491in}{1.465061in}}%
\pgfpathlineto{\pgfqpoint{4.174487in}{1.457050in}}%
\pgfpathlineto{\pgfqpoint{4.179484in}{1.442148in}}%
\pgfpathlineto{\pgfqpoint{4.184480in}{1.425221in}}%
\pgfpathlineto{\pgfqpoint{4.189476in}{1.411421in}}%
\pgfpathlineto{\pgfqpoint{4.194473in}{1.406564in}}%
\pgfpathlineto{\pgfqpoint{4.199469in}{1.398002in}}%
\pgfpathlineto{\pgfqpoint{4.204466in}{1.397523in}}%
\pgfpathlineto{\pgfqpoint{4.209462in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{4.214458in}{1.398619in}}%
\pgfpathlineto{\pgfqpoint{4.219455in}{1.407773in}}%
\pgfpathlineto{\pgfqpoint{4.224451in}{1.416046in}}%
\pgfpathlineto{\pgfqpoint{4.229448in}{1.427148in}}%
\pgfpathlineto{\pgfqpoint{4.234444in}{1.430084in}}%
\pgfpathlineto{\pgfqpoint{4.239440in}{1.437989in}}%
\pgfpathlineto{\pgfqpoint{4.244437in}{1.441543in}}%
\pgfpathlineto{\pgfqpoint{4.249433in}{1.451208in}}%
\pgfpathlineto{\pgfqpoint{4.254429in}{1.467251in}}%
\pgfpathlineto{\pgfqpoint{4.259426in}{1.469663in}}%
\pgfpathlineto{\pgfqpoint{4.264422in}{1.462507in}}%
\pgfpathlineto{\pgfqpoint{4.269419in}{1.451718in}}%
\pgfpathlineto{\pgfqpoint{4.274415in}{1.434741in}}%
\pgfpathlineto{\pgfqpoint{4.279411in}{1.422644in}}%
\pgfpathlineto{\pgfqpoint{4.284408in}{1.407149in}}%
\pgfpathlineto{\pgfqpoint{4.294400in}{1.357656in}}%
\pgfpathlineto{\pgfqpoint{4.304393in}{1.312775in}}%
\pgfpathlineto{\pgfqpoint{4.309390in}{1.294383in}}%
\pgfpathlineto{\pgfqpoint{4.314386in}{1.274623in}}%
\pgfpathlineto{\pgfqpoint{4.319382in}{1.263778in}}%
\pgfpathlineto{\pgfqpoint{4.324379in}{1.247438in}}%
\pgfpathlineto{\pgfqpoint{4.329375in}{1.256270in}}%
\pgfpathlineto{\pgfqpoint{4.334371in}{1.276516in}}%
\pgfpathlineto{\pgfqpoint{4.349361in}{1.365560in}}%
\pgfpathlineto{\pgfqpoint{4.354357in}{1.381906in}}%
\pgfpathlineto{\pgfqpoint{4.359353in}{1.390961in}}%
\pgfpathlineto{\pgfqpoint{4.364350in}{1.394379in}}%
\pgfpathlineto{\pgfqpoint{4.369346in}{1.395870in}}%
\pgfpathlineto{\pgfqpoint{4.374343in}{1.393268in}}%
\pgfpathlineto{\pgfqpoint{4.379339in}{1.388229in}}%
\pgfpathlineto{\pgfqpoint{4.384335in}{1.381144in}}%
\pgfpathlineto{\pgfqpoint{4.394328in}{1.364128in}}%
\pgfpathlineto{\pgfqpoint{4.399324in}{1.355184in}}%
\pgfpathlineto{\pgfqpoint{4.404321in}{1.340988in}}%
\pgfpathlineto{\pgfqpoint{4.409317in}{1.322679in}}%
\pgfpathlineto{\pgfqpoint{4.414314in}{1.299777in}}%
\pgfpathlineto{\pgfqpoint{4.419310in}{1.269428in}}%
\pgfpathlineto{\pgfqpoint{4.424306in}{1.293006in}}%
\pgfpathlineto{\pgfqpoint{4.429303in}{1.315052in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.324541in}}%
\pgfpathlineto{\pgfqpoint{4.439295in}{1.335388in}}%
\pgfpathlineto{\pgfqpoint{4.444292in}{1.342180in}}%
\pgfpathlineto{\pgfqpoint{4.449288in}{1.344492in}}%
\pgfpathlineto{\pgfqpoint{4.454285in}{1.348495in}}%
\pgfpathlineto{\pgfqpoint{4.464277in}{1.351724in}}%
\pgfpathlineto{\pgfqpoint{4.469274in}{1.344577in}}%
\pgfpathlineto{\pgfqpoint{4.474270in}{1.333344in}}%
\pgfpathlineto{\pgfqpoint{4.484263in}{1.330924in}}%
\pgfpathlineto{\pgfqpoint{4.489259in}{1.328020in}}%
\pgfpathlineto{\pgfqpoint{4.494256in}{1.330684in}}%
\pgfpathlineto{\pgfqpoint{4.499252in}{1.345858in}}%
\pgfpathlineto{\pgfqpoint{4.509245in}{1.365705in}}%
\pgfpathlineto{\pgfqpoint{4.514241in}{1.378692in}}%
\pgfpathlineto{\pgfqpoint{4.519238in}{1.387930in}}%
\pgfpathlineto{\pgfqpoint{4.524234in}{1.403602in}}%
\pgfpathlineto{\pgfqpoint{4.529230in}{1.416617in}}%
\pgfpathlineto{\pgfqpoint{4.534227in}{1.423526in}}%
\pgfpathlineto{\pgfqpoint{4.539223in}{1.432812in}}%
\pgfpathlineto{\pgfqpoint{4.544219in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{4.549216in}{1.446093in}}%
\pgfpathlineto{\pgfqpoint{4.554212in}{1.459372in}}%
\pgfpathlineto{\pgfqpoint{4.559209in}{1.469983in}}%
\pgfpathlineto{\pgfqpoint{4.564205in}{1.482718in}}%
\pgfpathlineto{\pgfqpoint{4.574198in}{1.519872in}}%
\pgfpathlineto{\pgfqpoint{4.579194in}{1.547574in}}%
\pgfpathlineto{\pgfqpoint{4.584190in}{1.542676in}}%
\pgfpathlineto{\pgfqpoint{4.589187in}{1.509150in}}%
\pgfpathlineto{\pgfqpoint{4.594183in}{1.481973in}}%
\pgfpathlineto{\pgfqpoint{4.599180in}{1.448681in}}%
\pgfpathlineto{\pgfqpoint{4.604176in}{1.421395in}}%
\pgfpathlineto{\pgfqpoint{4.609172in}{1.391181in}}%
\pgfpathlineto{\pgfqpoint{4.619165in}{1.344292in}}%
\pgfpathlineto{\pgfqpoint{4.624162in}{1.330662in}}%
\pgfpathlineto{\pgfqpoint{4.629158in}{1.318364in}}%
\pgfpathlineto{\pgfqpoint{4.639151in}{1.297404in}}%
\pgfpathlineto{\pgfqpoint{4.644147in}{1.291493in}}%
\pgfpathlineto{\pgfqpoint{4.649143in}{1.275107in}}%
\pgfpathlineto{\pgfqpoint{4.654140in}{1.266683in}}%
\pgfpathlineto{\pgfqpoint{4.659136in}{1.264290in}}%
\pgfpathlineto{\pgfqpoint{4.664133in}{1.249628in}}%
\pgfpathlineto{\pgfqpoint{4.669129in}{1.245446in}}%
\pgfpathlineto{\pgfqpoint{4.674125in}{1.251273in}}%
\pgfpathlineto{\pgfqpoint{4.679122in}{1.258563in}}%
\pgfpathlineto{\pgfqpoint{4.684118in}{1.265105in}}%
\pgfpathlineto{\pgfqpoint{4.689114in}{1.280742in}}%
\pgfpathlineto{\pgfqpoint{4.694111in}{1.290207in}}%
\pgfpathlineto{\pgfqpoint{4.699107in}{1.301149in}}%
\pgfpathlineto{\pgfqpoint{4.709100in}{1.236181in}}%
\pgfpathlineto{\pgfqpoint{4.714096in}{1.197106in}}%
\pgfpathlineto{\pgfqpoint{4.719093in}{1.155421in}}%
\pgfpathlineto{\pgfqpoint{4.724089in}{1.138468in}}%
\pgfpathlineto{\pgfqpoint{4.729085in}{1.125418in}}%
\pgfpathlineto{\pgfqpoint{4.734082in}{1.141087in}}%
\pgfpathlineto{\pgfqpoint{4.739078in}{1.170715in}}%
\pgfpathlineto{\pgfqpoint{4.744075in}{1.210033in}}%
\pgfpathlineto{\pgfqpoint{4.749071in}{1.244317in}}%
\pgfpathlineto{\pgfqpoint{4.759064in}{1.317134in}}%
\pgfpathlineto{\pgfqpoint{4.764060in}{1.342880in}}%
\pgfpathlineto{\pgfqpoint{4.769057in}{1.374912in}}%
\pgfpathlineto{\pgfqpoint{4.774053in}{1.402555in}}%
\pgfpathlineto{\pgfqpoint{4.784046in}{1.472820in}}%
\pgfpathlineto{\pgfqpoint{4.789042in}{1.518685in}}%
\pgfpathlineto{\pgfqpoint{4.794038in}{1.557915in}}%
\pgfpathlineto{\pgfqpoint{4.799035in}{1.614136in}}%
\pgfpathlineto{\pgfqpoint{4.804031in}{1.623292in}}%
\pgfpathlineto{\pgfqpoint{4.809028in}{1.580591in}}%
\pgfpathlineto{\pgfqpoint{4.819020in}{1.528800in}}%
\pgfpathlineto{\pgfqpoint{4.824017in}{1.517927in}}%
\pgfpathlineto{\pgfqpoint{4.829013in}{1.497798in}}%
\pgfpathlineto{\pgfqpoint{4.834009in}{1.492647in}}%
\pgfpathlineto{\pgfqpoint{4.839006in}{1.491647in}}%
\pgfpathlineto{\pgfqpoint{4.844002in}{1.490034in}}%
\pgfpathlineto{\pgfqpoint{4.848999in}{1.493964in}}%
\pgfpathlineto{\pgfqpoint{4.853995in}{1.495177in}}%
\pgfpathlineto{\pgfqpoint{4.858991in}{1.495044in}}%
\pgfpathlineto{\pgfqpoint{4.863988in}{1.500914in}}%
\pgfpathlineto{\pgfqpoint{4.868984in}{1.508314in}}%
\pgfpathlineto{\pgfqpoint{4.873980in}{1.499244in}}%
\pgfpathlineto{\pgfqpoint{4.878977in}{1.489581in}}%
\pgfpathlineto{\pgfqpoint{4.883973in}{1.475919in}}%
\pgfpathlineto{\pgfqpoint{4.888970in}{1.463822in}}%
\pgfpathlineto{\pgfqpoint{4.903959in}{1.433832in}}%
\pgfpathlineto{\pgfqpoint{4.908955in}{1.433169in}}%
\pgfpathlineto{\pgfqpoint{4.913952in}{1.438275in}}%
\pgfpathlineto{\pgfqpoint{4.918948in}{1.450312in}}%
\pgfpathlineto{\pgfqpoint{4.923944in}{1.458085in}}%
\pgfpathlineto{\pgfqpoint{4.928941in}{1.469784in}}%
\pgfpathlineto{\pgfqpoint{4.943930in}{1.511311in}}%
\pgfpathlineto{\pgfqpoint{4.958919in}{1.552232in}}%
\pgfpathlineto{\pgfqpoint{4.963915in}{1.560983in}}%
\pgfpathlineto{\pgfqpoint{4.968912in}{1.574447in}}%
\pgfpathlineto{\pgfqpoint{4.978904in}{1.589901in}}%
\pgfpathlineto{\pgfqpoint{4.983901in}{1.595858in}}%
\pgfpathlineto{\pgfqpoint{4.988897in}{1.594536in}}%
\pgfpathlineto{\pgfqpoint{4.993894in}{1.585865in}}%
\pgfpathlineto{\pgfqpoint{4.998890in}{1.584865in}}%
\pgfpathlineto{\pgfqpoint{5.003886in}{1.584193in}}%
\pgfpathlineto{\pgfqpoint{5.008883in}{1.587207in}}%
\pgfpathlineto{\pgfqpoint{5.013879in}{1.597283in}}%
\pgfpathlineto{\pgfqpoint{5.018875in}{1.601509in}}%
\pgfpathlineto{\pgfqpoint{5.023872in}{1.599738in}}%
\pgfpathlineto{\pgfqpoint{5.028868in}{1.607937in}}%
\pgfpathlineto{\pgfqpoint{5.033865in}{1.590190in}}%
\pgfpathlineto{\pgfqpoint{5.038861in}{1.560531in}}%
\pgfpathlineto{\pgfqpoint{5.043857in}{1.525386in}}%
\pgfpathlineto{\pgfqpoint{5.048854in}{1.492905in}}%
\pgfpathlineto{\pgfqpoint{5.053850in}{1.464725in}}%
\pgfpathlineto{\pgfqpoint{5.063843in}{1.420862in}}%
\pgfpathlineto{\pgfqpoint{5.068839in}{1.397486in}}%
\pgfpathlineto{\pgfqpoint{5.073836in}{1.356047in}}%
\pgfpathlineto{\pgfqpoint{5.078832in}{1.331015in}}%
\pgfpathlineto{\pgfqpoint{5.083828in}{1.314381in}}%
\pgfpathlineto{\pgfqpoint{5.088825in}{1.288590in}}%
\pgfpathlineto{\pgfqpoint{5.093821in}{1.260812in}}%
\pgfpathlineto{\pgfqpoint{5.098818in}{1.230041in}}%
\pgfpathlineto{\pgfqpoint{5.103814in}{1.197051in}}%
\pgfpathlineto{\pgfqpoint{5.108810in}{1.176826in}}%
\pgfpathlineto{\pgfqpoint{5.113807in}{1.164344in}}%
\pgfpathlineto{\pgfqpoint{5.118803in}{1.187086in}}%
\pgfpathlineto{\pgfqpoint{5.123799in}{1.220774in}}%
\pgfpathlineto{\pgfqpoint{5.128796in}{1.245391in}}%
\pgfpathlineto{\pgfqpoint{5.133792in}{1.267063in}}%
\pgfpathlineto{\pgfqpoint{5.138789in}{1.278730in}}%
\pgfpathlineto{\pgfqpoint{5.143785in}{1.281797in}}%
\pgfpathlineto{\pgfqpoint{5.148781in}{1.281658in}}%
\pgfpathlineto{\pgfqpoint{5.153778in}{1.279714in}}%
\pgfpathlineto{\pgfqpoint{5.158774in}{1.272382in}}%
\pgfpathlineto{\pgfqpoint{5.163771in}{1.261215in}}%
\pgfpathlineto{\pgfqpoint{5.168767in}{1.236753in}}%
\pgfpathlineto{\pgfqpoint{5.173763in}{1.206681in}}%
\pgfpathlineto{\pgfqpoint{5.178760in}{1.228326in}}%
\pgfpathlineto{\pgfqpoint{5.183756in}{1.255679in}}%
\pgfpathlineto{\pgfqpoint{5.188752in}{1.264056in}}%
\pgfpathlineto{\pgfqpoint{5.193749in}{1.264155in}}%
\pgfpathlineto{\pgfqpoint{5.198745in}{1.260042in}}%
\pgfpathlineto{\pgfqpoint{5.203742in}{1.258986in}}%
\pgfpathlineto{\pgfqpoint{5.208738in}{1.257308in}}%
\pgfpathlineto{\pgfqpoint{5.218731in}{1.231742in}}%
\pgfpathlineto{\pgfqpoint{5.223727in}{1.223445in}}%
\pgfpathlineto{\pgfqpoint{5.233720in}{1.191099in}}%
\pgfpathlineto{\pgfqpoint{5.238716in}{1.186841in}}%
\pgfpathlineto{\pgfqpoint{5.243713in}{1.187171in}}%
\pgfpathlineto{\pgfqpoint{5.248709in}{1.183221in}}%
\pgfpathlineto{\pgfqpoint{5.253705in}{1.172638in}}%
\pgfpathlineto{\pgfqpoint{5.258702in}{1.179272in}}%
\pgfpathlineto{\pgfqpoint{5.263698in}{1.169956in}}%
\pgfpathlineto{\pgfqpoint{5.268694in}{1.178717in}}%
\pgfpathlineto{\pgfqpoint{5.273691in}{1.147478in}}%
\pgfpathlineto{\pgfqpoint{5.278687in}{1.227058in}}%
\pgfpathlineto{\pgfqpoint{5.283684in}{1.291449in}}%
\pgfpathlineto{\pgfqpoint{5.288680in}{1.342810in}}%
\pgfpathlineto{\pgfqpoint{5.293676in}{1.380535in}}%
\pgfpathlineto{\pgfqpoint{5.298673in}{1.408265in}}%
\pgfpathlineto{\pgfqpoint{5.303669in}{1.441700in}}%
\pgfpathlineto{\pgfqpoint{5.308666in}{1.462524in}}%
\pgfpathlineto{\pgfqpoint{5.313662in}{1.465182in}}%
\pgfpathlineto{\pgfqpoint{5.318658in}{1.458151in}}%
\pgfpathlineto{\pgfqpoint{5.323655in}{1.418479in}}%
\pgfpathlineto{\pgfqpoint{5.328651in}{1.418341in}}%
\pgfpathlineto{\pgfqpoint{5.333647in}{1.466501in}}%
\pgfpathlineto{\pgfqpoint{5.338644in}{1.483796in}}%
\pgfpathlineto{\pgfqpoint{5.343640in}{1.491150in}}%
\pgfpathlineto{\pgfqpoint{5.348637in}{1.495051in}}%
\pgfpathlineto{\pgfqpoint{5.353633in}{1.498135in}}%
\pgfpathlineto{\pgfqpoint{5.358629in}{1.497141in}}%
\pgfpathlineto{\pgfqpoint{5.363626in}{1.496783in}}%
\pgfpathlineto{\pgfqpoint{5.368622in}{1.500903in}}%
\pgfpathlineto{\pgfqpoint{5.373618in}{1.498678in}}%
\pgfpathlineto{\pgfqpoint{5.378615in}{1.498469in}}%
\pgfpathlineto{\pgfqpoint{5.383611in}{1.497730in}}%
\pgfpathlineto{\pgfqpoint{5.388608in}{1.495459in}}%
\pgfpathlineto{\pgfqpoint{5.393604in}{1.498436in}}%
\pgfpathlineto{\pgfqpoint{5.398600in}{1.495929in}}%
\pgfpathlineto{\pgfqpoint{5.403597in}{1.492724in}}%
\pgfpathlineto{\pgfqpoint{5.408593in}{1.493673in}}%
\pgfpathlineto{\pgfqpoint{5.413589in}{1.493228in}}%
\pgfpathlineto{\pgfqpoint{5.418586in}{1.484746in}}%
\pgfpathlineto{\pgfqpoint{5.423582in}{1.492542in}}%
\pgfpathlineto{\pgfqpoint{5.428579in}{1.526682in}}%
\pgfpathlineto{\pgfqpoint{5.433575in}{1.545870in}}%
\pgfpathlineto{\pgfqpoint{5.443568in}{1.597686in}}%
\pgfpathlineto{\pgfqpoint{5.448564in}{1.623506in}}%
\pgfpathlineto{\pgfqpoint{5.453561in}{1.647341in}}%
\pgfpathlineto{\pgfqpoint{5.458557in}{1.672580in}}%
\pgfpathlineto{\pgfqpoint{5.463553in}{1.690036in}}%
\pgfpathlineto{\pgfqpoint{5.468550in}{1.706069in}}%
\pgfpathlineto{\pgfqpoint{5.473546in}{1.726343in}}%
\pgfpathlineto{\pgfqpoint{5.483539in}{1.775037in}}%
\pgfpathlineto{\pgfqpoint{5.488535in}{1.746918in}}%
\pgfpathlineto{\pgfqpoint{5.493532in}{1.710372in}}%
\pgfpathlineto{\pgfqpoint{5.498528in}{1.689802in}}%
\pgfpathlineto{\pgfqpoint{5.503524in}{1.646367in}}%
\pgfpathlineto{\pgfqpoint{5.508521in}{1.652640in}}%
\pgfpathlineto{\pgfqpoint{5.513517in}{1.700647in}}%
\pgfpathlineto{\pgfqpoint{5.523510in}{1.776149in}}%
\pgfpathlineto{\pgfqpoint{5.533503in}{1.860442in}}%
\pgfpathlineto{\pgfqpoint{5.538499in}{1.847438in}}%
\pgfpathlineto{\pgfqpoint{5.543495in}{1.832670in}}%
\pgfpathlineto{\pgfqpoint{5.548492in}{1.825722in}}%
\pgfpathlineto{\pgfqpoint{5.553488in}{1.824033in}}%
\pgfpathlineto{\pgfqpoint{5.558485in}{1.831807in}}%
\pgfpathlineto{\pgfqpoint{5.563481in}{1.837936in}}%
\pgfpathlineto{\pgfqpoint{5.568477in}{1.850937in}}%
\pgfpathlineto{\pgfqpoint{5.573474in}{1.866385in}}%
\pgfpathlineto{\pgfqpoint{5.578470in}{1.887051in}}%
\pgfpathlineto{\pgfqpoint{5.583466in}{1.922049in}}%
\pgfpathlineto{\pgfqpoint{5.588463in}{1.980439in}}%
\pgfpathlineto{\pgfqpoint{5.593459in}{2.042476in}}%
\pgfpathlineto{\pgfqpoint{5.598456in}{2.130166in}}%
\pgfpathlineto{\pgfqpoint{5.603452in}{2.186523in}}%
\pgfpathlineto{\pgfqpoint{5.608448in}{2.134565in}}%
\pgfpathlineto{\pgfqpoint{5.618441in}{2.035876in}}%
\pgfpathlineto{\pgfqpoint{5.623437in}{1.999814in}}%
\pgfpathlineto{\pgfqpoint{5.628434in}{1.933660in}}%
\pgfpathlineto{\pgfqpoint{5.633430in}{1.884902in}}%
\pgfpathlineto{\pgfqpoint{5.638427in}{1.830815in}}%
\pgfpathlineto{\pgfqpoint{5.643423in}{1.792701in}}%
\pgfpathlineto{\pgfqpoint{5.648419in}{1.770610in}}%
\pgfpathlineto{\pgfqpoint{5.653416in}{1.754116in}}%
\pgfpathlineto{\pgfqpoint{5.658412in}{1.747262in}}%
\pgfpathlineto{\pgfqpoint{5.663408in}{1.746613in}}%
\pgfpathlineto{\pgfqpoint{5.668405in}{1.742798in}}%
\pgfpathlineto{\pgfqpoint{5.673401in}{1.727728in}}%
\pgfpathlineto{\pgfqpoint{5.678398in}{1.719056in}}%
\pgfpathlineto{\pgfqpoint{5.683394in}{1.714138in}}%
\pgfpathlineto{\pgfqpoint{5.688390in}{1.710737in}}%
\pgfpathlineto{\pgfqpoint{5.693387in}{1.711417in}}%
\pgfpathlineto{\pgfqpoint{5.698383in}{1.723067in}}%
\pgfpathlineto{\pgfqpoint{5.703380in}{1.737057in}}%
\pgfpathlineto{\pgfqpoint{5.708376in}{1.757808in}}%
\pgfpathlineto{\pgfqpoint{5.713372in}{1.763270in}}%
\pgfpathlineto{\pgfqpoint{5.718369in}{1.744446in}}%
\pgfpathlineto{\pgfqpoint{5.723365in}{1.740091in}}%
\pgfpathlineto{\pgfqpoint{5.728361in}{1.735229in}}%
\pgfpathlineto{\pgfqpoint{5.733358in}{1.736631in}}%
\pgfpathlineto{\pgfqpoint{5.738354in}{1.734714in}}%
\pgfpathlineto{\pgfqpoint{5.743351in}{1.734324in}}%
\pgfpathlineto{\pgfqpoint{5.753343in}{1.737864in}}%
\pgfpathlineto{\pgfqpoint{5.758340in}{1.738690in}}%
\pgfpathlineto{\pgfqpoint{5.763336in}{1.741404in}}%
\pgfpathlineto{\pgfqpoint{5.768332in}{1.740485in}}%
\pgfpathlineto{\pgfqpoint{5.773329in}{1.737648in}}%
\pgfpathlineto{\pgfqpoint{5.783322in}{1.734063in}}%
\pgfpathlineto{\pgfqpoint{5.788318in}{1.727903in}}%
\pgfpathlineto{\pgfqpoint{5.793314in}{1.729940in}}%
\pgfpathlineto{\pgfqpoint{5.798311in}{1.725938in}}%
\pgfpathlineto{\pgfqpoint{5.803307in}{1.723020in}}%
\pgfpathlineto{\pgfqpoint{5.808303in}{1.724495in}}%
\pgfpathlineto{\pgfqpoint{5.813300in}{1.727164in}}%
\pgfpathlineto{\pgfqpoint{5.818296in}{1.733421in}}%
\pgfpathlineto{\pgfqpoint{5.823293in}{1.735817in}}%
\pgfpathlineto{\pgfqpoint{5.828289in}{1.751868in}}%
\pgfpathlineto{\pgfqpoint{5.833285in}{1.758660in}}%
\pgfpathlineto{\pgfqpoint{5.838282in}{1.764643in}}%
\pgfpathlineto{\pgfqpoint{5.843278in}{1.772304in}}%
\pgfpathlineto{\pgfqpoint{5.848275in}{1.768950in}}%
\pgfpathlineto{\pgfqpoint{5.853271in}{1.767753in}}%
\pgfpathlineto{\pgfqpoint{5.858267in}{1.765389in}}%
\pgfpathlineto{\pgfqpoint{5.863264in}{1.764928in}}%
\pgfpathlineto{\pgfqpoint{5.868260in}{1.768216in}}%
\pgfpathlineto{\pgfqpoint{5.873256in}{1.759790in}}%
\pgfpathlineto{\pgfqpoint{5.878253in}{1.766117in}}%
\pgfpathlineto{\pgfqpoint{5.883249in}{1.770180in}}%
\pgfpathlineto{\pgfqpoint{5.888246in}{1.773161in}}%
\pgfpathlineto{\pgfqpoint{5.893242in}{1.773991in}}%
\pgfpathlineto{\pgfqpoint{5.898238in}{1.773361in}}%
\pgfpathlineto{\pgfqpoint{5.903235in}{1.765535in}}%
\pgfpathlineto{\pgfqpoint{5.908231in}{1.752521in}}%
\pgfpathlineto{\pgfqpoint{5.913227in}{1.740691in}}%
\pgfpathlineto{\pgfqpoint{5.918224in}{1.728076in}}%
\pgfpathlineto{\pgfqpoint{5.923220in}{1.713240in}}%
\pgfpathlineto{\pgfqpoint{5.928217in}{1.697419in}}%
\pgfpathlineto{\pgfqpoint{5.933213in}{1.683379in}}%
\pgfpathlineto{\pgfqpoint{5.938209in}{1.670594in}}%
\pgfpathlineto{\pgfqpoint{5.943206in}{1.656991in}}%
\pgfpathlineto{\pgfqpoint{5.948202in}{1.650274in}}%
\pgfpathlineto{\pgfqpoint{5.953199in}{1.640171in}}%
\pgfpathlineto{\pgfqpoint{5.958195in}{1.635186in}}%
\pgfpathlineto{\pgfqpoint{5.963191in}{1.631809in}}%
\pgfpathlineto{\pgfqpoint{5.968188in}{1.632797in}}%
\pgfpathlineto{\pgfqpoint{5.973184in}{1.630744in}}%
\pgfpathlineto{\pgfqpoint{5.978180in}{1.636248in}}%
\pgfpathlineto{\pgfqpoint{5.983177in}{1.639793in}}%
\pgfpathlineto{\pgfqpoint{5.988173in}{1.644983in}}%
\pgfpathlineto{\pgfqpoint{5.993170in}{1.654605in}}%
\pgfpathlineto{\pgfqpoint{6.003162in}{1.660547in}}%
\pgfpathlineto{\pgfqpoint{6.008159in}{1.654012in}}%
\pgfpathlineto{\pgfqpoint{6.013155in}{1.636874in}}%
\pgfpathlineto{\pgfqpoint{6.018151in}{1.621933in}}%
\pgfpathlineto{\pgfqpoint{6.023148in}{1.605658in}}%
\pgfpathlineto{\pgfqpoint{6.028144in}{1.583960in}}%
\pgfpathlineto{\pgfqpoint{6.038137in}{1.544454in}}%
\pgfpathlineto{\pgfqpoint{6.043133in}{1.523191in}}%
\pgfpathlineto{\pgfqpoint{6.053126in}{1.443784in}}%
\pgfpathlineto{\pgfqpoint{6.063119in}{1.501801in}}%
\pgfpathlineto{\pgfqpoint{6.068115in}{1.514210in}}%
\pgfpathlineto{\pgfqpoint{6.073112in}{1.525010in}}%
\pgfpathlineto{\pgfqpoint{6.078108in}{1.531708in}}%
\pgfpathlineto{\pgfqpoint{6.083104in}{1.536461in}}%
\pgfpathlineto{\pgfqpoint{6.088101in}{1.538923in}}%
\pgfpathlineto{\pgfqpoint{6.093097in}{1.538861in}}%
\pgfpathlineto{\pgfqpoint{6.098094in}{1.527016in}}%
\pgfpathlineto{\pgfqpoint{6.103090in}{1.513536in}}%
\pgfpathlineto{\pgfqpoint{6.108086in}{1.494185in}}%
\pgfpathlineto{\pgfqpoint{6.113083in}{1.487824in}}%
\pgfpathlineto{\pgfqpoint{6.118079in}{1.491273in}}%
\pgfpathlineto{\pgfqpoint{6.123075in}{1.491590in}}%
\pgfpathlineto{\pgfqpoint{6.128072in}{1.494347in}}%
\pgfpathlineto{\pgfqpoint{6.133068in}{1.493623in}}%
\pgfpathlineto{\pgfqpoint{6.138065in}{1.496486in}}%
\pgfpathlineto{\pgfqpoint{6.143061in}{1.496128in}}%
\pgfpathlineto{\pgfqpoint{6.148057in}{1.499235in}}%
\pgfpathlineto{\pgfqpoint{6.153054in}{1.502855in}}%
\pgfpathlineto{\pgfqpoint{6.158050in}{1.503265in}}%
\pgfpathlineto{\pgfqpoint{6.163046in}{1.505194in}}%
\pgfpathlineto{\pgfqpoint{6.168043in}{1.509683in}}%
\pgfpathlineto{\pgfqpoint{6.173039in}{1.506961in}}%
\pgfpathlineto{\pgfqpoint{6.178036in}{1.507795in}}%
\pgfpathlineto{\pgfqpoint{6.183032in}{1.504775in}}%
\pgfpathlineto{\pgfqpoint{6.188028in}{1.518085in}}%
\pgfpathlineto{\pgfqpoint{6.193025in}{1.558949in}}%
\pgfpathlineto{\pgfqpoint{6.198021in}{1.568774in}}%
\pgfpathlineto{\pgfqpoint{6.203017in}{1.556140in}}%
\pgfpathlineto{\pgfqpoint{6.208014in}{1.541265in}}%
\pgfpathlineto{\pgfqpoint{6.213010in}{1.527418in}}%
\pgfpathlineto{\pgfqpoint{6.218007in}{1.515568in}}%
\pgfpathlineto{\pgfqpoint{6.223003in}{1.509474in}}%
\pgfpathlineto{\pgfqpoint{6.227999in}{1.509621in}}%
\pgfpathlineto{\pgfqpoint{6.232996in}{1.507574in}}%
\pgfpathlineto{\pgfqpoint{6.237992in}{1.509100in}}%
\pgfpathlineto{\pgfqpoint{6.242989in}{1.504044in}}%
\pgfpathlineto{\pgfqpoint{6.247985in}{1.498000in}}%
\pgfpathlineto{\pgfqpoint{6.252981in}{1.488397in}}%
\pgfpathlineto{\pgfqpoint{6.257978in}{1.483298in}}%
\pgfpathlineto{\pgfqpoint{6.267970in}{1.470416in}}%
\pgfpathlineto{\pgfqpoint{6.272967in}{1.458741in}}%
\pgfpathlineto{\pgfqpoint{6.277963in}{1.460844in}}%
\pgfpathlineto{\pgfqpoint{6.282960in}{1.460082in}}%
\pgfpathlineto{\pgfqpoint{6.287956in}{1.463886in}}%
\pgfpathlineto{\pgfqpoint{6.292952in}{1.472193in}}%
\pgfpathlineto{\pgfqpoint{6.297949in}{1.492179in}}%
\pgfpathlineto{\pgfqpoint{6.302945in}{1.525764in}}%
\pgfpathlineto{\pgfqpoint{6.307941in}{1.576566in}}%
\pgfpathlineto{\pgfqpoint{6.312938in}{1.633723in}}%
\pgfpathlineto{\pgfqpoint{6.322931in}{1.571751in}}%
\pgfpathlineto{\pgfqpoint{6.327927in}{1.549915in}}%
\pgfpathlineto{\pgfqpoint{6.332923in}{1.541317in}}%
\pgfpathlineto{\pgfqpoint{6.337920in}{1.537926in}}%
\pgfpathlineto{\pgfqpoint{6.342916in}{1.545510in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.555313in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.555313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.106960in}{0.456621in}}{\pgfqpoint{5.490522in}{3.196347in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.998385,0.949942,0.665052}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356529in}{1.432049in}}%
\pgfpathlineto{\pgfqpoint{1.361526in}{1.418558in}}%
\pgfpathlineto{\pgfqpoint{1.366522in}{1.401430in}}%
\pgfpathlineto{\pgfqpoint{1.371518in}{1.395668in}}%
\pgfpathlineto{\pgfqpoint{1.376515in}{1.397267in}}%
\pgfpathlineto{\pgfqpoint{1.381511in}{1.413904in}}%
\pgfpathlineto{\pgfqpoint{1.386507in}{1.403444in}}%
\pgfpathlineto{\pgfqpoint{1.391504in}{1.356182in}}%
\pgfpathlineto{\pgfqpoint{1.396500in}{1.349076in}}%
\pgfpathlineto{\pgfqpoint{1.401497in}{1.335514in}}%
\pgfpathlineto{\pgfqpoint{1.406493in}{1.306990in}}%
\pgfpathlineto{\pgfqpoint{1.411489in}{1.271734in}}%
\pgfpathlineto{\pgfqpoint{1.426478in}{1.071643in}}%
\pgfpathlineto{\pgfqpoint{1.431475in}{0.983812in}}%
\pgfpathlineto{\pgfqpoint{1.436471in}{0.909989in}}%
\pgfpathlineto{\pgfqpoint{1.441468in}{0.854737in}}%
\pgfpathlineto{\pgfqpoint{1.446464in}{0.872065in}}%
\pgfpathlineto{\pgfqpoint{1.451460in}{0.976662in}}%
\pgfpathlineto{\pgfqpoint{1.456457in}{1.037640in}}%
\pgfpathlineto{\pgfqpoint{1.461453in}{1.079624in}}%
\pgfpathlineto{\pgfqpoint{1.466450in}{1.147958in}}%
\pgfpathlineto{\pgfqpoint{1.471446in}{1.200058in}}%
\pgfpathlineto{\pgfqpoint{1.476442in}{1.235256in}}%
\pgfpathlineto{\pgfqpoint{1.481439in}{1.259904in}}%
\pgfpathlineto{\pgfqpoint{1.486435in}{1.270781in}}%
\pgfpathlineto{\pgfqpoint{1.491431in}{1.267525in}}%
\pgfpathlineto{\pgfqpoint{1.496428in}{1.274403in}}%
\pgfpathlineto{\pgfqpoint{1.501424in}{1.308967in}}%
\pgfpathlineto{\pgfqpoint{1.506421in}{1.370181in}}%
\pgfpathlineto{\pgfqpoint{1.511417in}{1.435746in}}%
\pgfpathlineto{\pgfqpoint{1.516413in}{1.448759in}}%
\pgfpathlineto{\pgfqpoint{1.521410in}{1.414828in}}%
\pgfpathlineto{\pgfqpoint{1.526406in}{1.410299in}}%
\pgfpathlineto{\pgfqpoint{1.536399in}{1.296174in}}%
\pgfpathlineto{\pgfqpoint{1.541395in}{1.218674in}}%
\pgfpathlineto{\pgfqpoint{1.546392in}{1.155627in}}%
\pgfpathlineto{\pgfqpoint{1.551388in}{1.069341in}}%
\pgfpathlineto{\pgfqpoint{1.556384in}{1.005377in}}%
\pgfpathlineto{\pgfqpoint{1.561381in}{1.057246in}}%
\pgfpathlineto{\pgfqpoint{1.566377in}{1.121618in}}%
\pgfpathlineto{\pgfqpoint{1.571374in}{1.159804in}}%
\pgfpathlineto{\pgfqpoint{1.576370in}{1.200780in}}%
\pgfpathlineto{\pgfqpoint{1.586363in}{1.266774in}}%
\pgfpathlineto{\pgfqpoint{1.591359in}{1.293765in}}%
\pgfpathlineto{\pgfqpoint{1.596355in}{1.335845in}}%
\pgfpathlineto{\pgfqpoint{1.601352in}{1.363672in}}%
\pgfpathlineto{\pgfqpoint{1.606348in}{1.428692in}}%
\pgfpathlineto{\pgfqpoint{1.611345in}{1.431414in}}%
\pgfpathlineto{\pgfqpoint{1.616341in}{1.377529in}}%
\pgfpathlineto{\pgfqpoint{1.621337in}{1.347607in}}%
\pgfpathlineto{\pgfqpoint{1.626334in}{1.330608in}}%
\pgfpathlineto{\pgfqpoint{1.631330in}{1.320519in}}%
\pgfpathlineto{\pgfqpoint{1.636326in}{1.305016in}}%
\pgfpathlineto{\pgfqpoint{1.641323in}{1.294241in}}%
\pgfpathlineto{\pgfqpoint{1.646319in}{1.288958in}}%
\pgfpathlineto{\pgfqpoint{1.651316in}{1.270002in}}%
\pgfpathlineto{\pgfqpoint{1.656312in}{1.256978in}}%
\pgfpathlineto{\pgfqpoint{1.661308in}{1.242982in}}%
\pgfpathlineto{\pgfqpoint{1.666305in}{1.238410in}}%
\pgfpathlineto{\pgfqpoint{1.671301in}{1.232024in}}%
\pgfpathlineto{\pgfqpoint{1.676297in}{1.223381in}}%
\pgfpathlineto{\pgfqpoint{1.681294in}{1.226455in}}%
\pgfpathlineto{\pgfqpoint{1.686290in}{1.221584in}}%
\pgfpathlineto{\pgfqpoint{1.691287in}{1.234433in}}%
\pgfpathlineto{\pgfqpoint{1.696283in}{1.250269in}}%
\pgfpathlineto{\pgfqpoint{1.701279in}{1.285881in}}%
\pgfpathlineto{\pgfqpoint{1.706276in}{1.324809in}}%
\pgfpathlineto{\pgfqpoint{1.711272in}{1.376542in}}%
\pgfpathlineto{\pgfqpoint{1.716269in}{1.443141in}}%
\pgfpathlineto{\pgfqpoint{1.721265in}{1.574558in}}%
\pgfpathlineto{\pgfqpoint{1.726261in}{1.563607in}}%
\pgfpathlineto{\pgfqpoint{1.731258in}{1.368413in}}%
\pgfpathlineto{\pgfqpoint{1.736254in}{1.249932in}}%
\pgfpathlineto{\pgfqpoint{1.741250in}{1.273789in}}%
\pgfpathlineto{\pgfqpoint{1.746247in}{1.308745in}}%
\pgfpathlineto{\pgfqpoint{1.751243in}{1.324320in}}%
\pgfpathlineto{\pgfqpoint{1.756240in}{1.348635in}}%
\pgfpathlineto{\pgfqpoint{1.761236in}{1.355231in}}%
\pgfpathlineto{\pgfqpoint{1.766232in}{1.367303in}}%
\pgfpathlineto{\pgfqpoint{1.771229in}{1.380209in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.389565in}}%
\pgfpathlineto{\pgfqpoint{1.781221in}{1.389832in}}%
\pgfpathlineto{\pgfqpoint{1.786218in}{1.406410in}}%
\pgfpathlineto{\pgfqpoint{1.791214in}{1.435296in}}%
\pgfpathlineto{\pgfqpoint{1.796211in}{1.437061in}}%
\pgfpathlineto{\pgfqpoint{1.801207in}{1.404791in}}%
\pgfpathlineto{\pgfqpoint{1.806203in}{1.345522in}}%
\pgfpathlineto{\pgfqpoint{1.811200in}{1.274663in}}%
\pgfpathlineto{\pgfqpoint{1.816196in}{1.312506in}}%
\pgfpathlineto{\pgfqpoint{1.821192in}{1.359678in}}%
\pgfpathlineto{\pgfqpoint{1.826189in}{1.387201in}}%
\pgfpathlineto{\pgfqpoint{1.831185in}{1.400748in}}%
\pgfpathlineto{\pgfqpoint{1.836182in}{1.468643in}}%
\pgfpathlineto{\pgfqpoint{1.841178in}{1.548588in}}%
\pgfpathlineto{\pgfqpoint{1.846174in}{1.572966in}}%
\pgfpathlineto{\pgfqpoint{1.851171in}{1.599367in}}%
\pgfpathlineto{\pgfqpoint{1.856167in}{1.579779in}}%
\pgfpathlineto{\pgfqpoint{1.861164in}{1.538899in}}%
\pgfpathlineto{\pgfqpoint{1.866160in}{1.495691in}}%
\pgfpathlineto{\pgfqpoint{1.871156in}{1.447337in}}%
\pgfpathlineto{\pgfqpoint{1.876153in}{1.417993in}}%
\pgfpathlineto{\pgfqpoint{1.881149in}{1.375794in}}%
\pgfpathlineto{\pgfqpoint{1.886145in}{1.363331in}}%
\pgfpathlineto{\pgfqpoint{1.891142in}{1.349933in}}%
\pgfpathlineto{\pgfqpoint{1.896138in}{1.353464in}}%
\pgfpathlineto{\pgfqpoint{1.901135in}{1.362641in}}%
\pgfpathlineto{\pgfqpoint{1.906131in}{1.373195in}}%
\pgfpathlineto{\pgfqpoint{1.911127in}{1.392392in}}%
\pgfpathlineto{\pgfqpoint{1.916124in}{1.409664in}}%
\pgfpathlineto{\pgfqpoint{1.921120in}{1.440222in}}%
\pgfpathlineto{\pgfqpoint{1.926116in}{1.466049in}}%
\pgfpathlineto{\pgfqpoint{1.931113in}{1.439890in}}%
\pgfpathlineto{\pgfqpoint{1.936109in}{1.406851in}}%
\pgfpathlineto{\pgfqpoint{1.946102in}{1.377673in}}%
\pgfpathlineto{\pgfqpoint{1.951098in}{1.400721in}}%
\pgfpathlineto{\pgfqpoint{1.956095in}{1.450404in}}%
\pgfpathlineto{\pgfqpoint{1.961091in}{1.486640in}}%
\pgfpathlineto{\pgfqpoint{1.966088in}{1.512634in}}%
\pgfpathlineto{\pgfqpoint{1.971084in}{1.522273in}}%
\pgfpathlineto{\pgfqpoint{1.976080in}{1.513696in}}%
\pgfpathlineto{\pgfqpoint{1.981077in}{1.509265in}}%
\pgfpathlineto{\pgfqpoint{1.986073in}{1.501979in}}%
\pgfpathlineto{\pgfqpoint{1.991069in}{1.501350in}}%
\pgfpathlineto{\pgfqpoint{1.996066in}{1.494049in}}%
\pgfpathlineto{\pgfqpoint{2.001062in}{1.488648in}}%
\pgfpathlineto{\pgfqpoint{2.006059in}{1.482435in}}%
\pgfpathlineto{\pgfqpoint{2.011055in}{1.478181in}}%
\pgfpathlineto{\pgfqpoint{2.016051in}{1.472935in}}%
\pgfpathlineto{\pgfqpoint{2.026044in}{1.471002in}}%
\pgfpathlineto{\pgfqpoint{2.036037in}{1.481877in}}%
\pgfpathlineto{\pgfqpoint{2.041033in}{1.488378in}}%
\pgfpathlineto{\pgfqpoint{2.046030in}{1.493389in}}%
\pgfpathlineto{\pgfqpoint{2.051026in}{1.473695in}}%
\pgfpathlineto{\pgfqpoint{2.056022in}{1.456397in}}%
\pgfpathlineto{\pgfqpoint{2.061019in}{1.447927in}}%
\pgfpathlineto{\pgfqpoint{2.066015in}{1.450160in}}%
\pgfpathlineto{\pgfqpoint{2.076008in}{1.469682in}}%
\pgfpathlineto{\pgfqpoint{2.081004in}{1.478281in}}%
\pgfpathlineto{\pgfqpoint{2.086001in}{1.481398in}}%
\pgfpathlineto{\pgfqpoint{2.090997in}{1.481351in}}%
\pgfpathlineto{\pgfqpoint{2.095993in}{1.480457in}}%
\pgfpathlineto{\pgfqpoint{2.100990in}{1.484641in}}%
\pgfpathlineto{\pgfqpoint{2.105986in}{1.482778in}}%
\pgfpathlineto{\pgfqpoint{2.110983in}{1.481282in}}%
\pgfpathlineto{\pgfqpoint{2.115979in}{1.469221in}}%
\pgfpathlineto{\pgfqpoint{2.125972in}{1.384844in}}%
\pgfpathlineto{\pgfqpoint{2.130968in}{1.366628in}}%
\pgfpathlineto{\pgfqpoint{2.135964in}{1.364065in}}%
\pgfpathlineto{\pgfqpoint{2.140961in}{1.367929in}}%
\pgfpathlineto{\pgfqpoint{2.145957in}{1.366760in}}%
\pgfpathlineto{\pgfqpoint{2.150954in}{1.364239in}}%
\pgfpathlineto{\pgfqpoint{2.155950in}{1.355757in}}%
\pgfpathlineto{\pgfqpoint{2.160946in}{1.346224in}}%
\pgfpathlineto{\pgfqpoint{2.165943in}{1.335129in}}%
\pgfpathlineto{\pgfqpoint{2.170939in}{1.316701in}}%
\pgfpathlineto{\pgfqpoint{2.175935in}{1.304292in}}%
\pgfpathlineto{\pgfqpoint{2.180932in}{1.311176in}}%
\pgfpathlineto{\pgfqpoint{2.185928in}{1.333901in}}%
\pgfpathlineto{\pgfqpoint{2.190925in}{1.355278in}}%
\pgfpathlineto{\pgfqpoint{2.195921in}{1.343927in}}%
\pgfpathlineto{\pgfqpoint{2.200917in}{1.320150in}}%
\pgfpathlineto{\pgfqpoint{2.205914in}{1.391525in}}%
\pgfpathlineto{\pgfqpoint{2.210910in}{1.449680in}}%
\pgfpathlineto{\pgfqpoint{2.215906in}{1.487481in}}%
\pgfpathlineto{\pgfqpoint{2.220903in}{1.503040in}}%
\pgfpathlineto{\pgfqpoint{2.225899in}{1.499608in}}%
\pgfpathlineto{\pgfqpoint{2.230896in}{1.502329in}}%
\pgfpathlineto{\pgfqpoint{2.235892in}{1.497320in}}%
\pgfpathlineto{\pgfqpoint{2.240888in}{1.498321in}}%
\pgfpathlineto{\pgfqpoint{2.245885in}{1.498623in}}%
\pgfpathlineto{\pgfqpoint{2.250881in}{1.507716in}}%
\pgfpathlineto{\pgfqpoint{2.255878in}{1.512346in}}%
\pgfpathlineto{\pgfqpoint{2.260874in}{1.515923in}}%
\pgfpathlineto{\pgfqpoint{2.270867in}{1.534280in}}%
\pgfpathlineto{\pgfqpoint{2.280859in}{1.565664in}}%
\pgfpathlineto{\pgfqpoint{2.285856in}{1.572239in}}%
\pgfpathlineto{\pgfqpoint{2.290852in}{1.579440in}}%
\pgfpathlineto{\pgfqpoint{2.295849in}{1.574360in}}%
\pgfpathlineto{\pgfqpoint{2.300845in}{1.590439in}}%
\pgfpathlineto{\pgfqpoint{2.305841in}{1.602885in}}%
\pgfpathlineto{\pgfqpoint{2.310838in}{1.623126in}}%
\pgfpathlineto{\pgfqpoint{2.315834in}{1.651674in}}%
\pgfpathlineto{\pgfqpoint{2.320830in}{1.690079in}}%
\pgfpathlineto{\pgfqpoint{2.325827in}{1.739294in}}%
\pgfpathlineto{\pgfqpoint{2.330823in}{1.784091in}}%
\pgfpathlineto{\pgfqpoint{2.335820in}{1.847098in}}%
\pgfpathlineto{\pgfqpoint{2.340816in}{1.915422in}}%
\pgfpathlineto{\pgfqpoint{2.345812in}{2.025699in}}%
\pgfpathlineto{\pgfqpoint{2.350809in}{2.052322in}}%
\pgfpathlineto{\pgfqpoint{2.355805in}{1.980952in}}%
\pgfpathlineto{\pgfqpoint{2.360801in}{1.952741in}}%
\pgfpathlineto{\pgfqpoint{2.365798in}{1.920966in}}%
\pgfpathlineto{\pgfqpoint{2.370794in}{1.902227in}}%
\pgfpathlineto{\pgfqpoint{2.380787in}{1.869552in}}%
\pgfpathlineto{\pgfqpoint{2.385783in}{1.857385in}}%
\pgfpathlineto{\pgfqpoint{2.390780in}{1.852340in}}%
\pgfpathlineto{\pgfqpoint{2.395776in}{1.836838in}}%
\pgfpathlineto{\pgfqpoint{2.400773in}{1.829784in}}%
\pgfpathlineto{\pgfqpoint{2.405769in}{1.821330in}}%
\pgfpathlineto{\pgfqpoint{2.410765in}{1.821995in}}%
\pgfpathlineto{\pgfqpoint{2.415762in}{1.821414in}}%
\pgfpathlineto{\pgfqpoint{2.420758in}{1.845938in}}%
\pgfpathlineto{\pgfqpoint{2.425754in}{1.849607in}}%
\pgfpathlineto{\pgfqpoint{2.430751in}{1.850889in}}%
\pgfpathlineto{\pgfqpoint{2.435747in}{1.848161in}}%
\pgfpathlineto{\pgfqpoint{2.440744in}{1.853044in}}%
\pgfpathlineto{\pgfqpoint{2.445740in}{1.851431in}}%
\pgfpathlineto{\pgfqpoint{2.450736in}{1.824847in}}%
\pgfpathlineto{\pgfqpoint{2.455733in}{1.876645in}}%
\pgfpathlineto{\pgfqpoint{2.460729in}{1.965273in}}%
\pgfpathlineto{\pgfqpoint{2.465725in}{1.819516in}}%
\pgfpathlineto{\pgfqpoint{2.470722in}{1.770685in}}%
\pgfpathlineto{\pgfqpoint{2.475718in}{1.727934in}}%
\pgfpathlineto{\pgfqpoint{2.480715in}{1.677189in}}%
\pgfpathlineto{\pgfqpoint{2.485711in}{1.684189in}}%
\pgfpathlineto{\pgfqpoint{2.490707in}{1.736090in}}%
\pgfpathlineto{\pgfqpoint{2.495704in}{1.906626in}}%
\pgfpathlineto{\pgfqpoint{2.505697in}{2.610255in}}%
\pgfpathlineto{\pgfqpoint{2.510693in}{2.724128in}}%
\pgfpathlineto{\pgfqpoint{2.515689in}{2.738323in}}%
\pgfpathlineto{\pgfqpoint{2.520686in}{2.803117in}}%
\pgfpathlineto{\pgfqpoint{2.525682in}{2.932154in}}%
\pgfpathlineto{\pgfqpoint{2.530678in}{2.715297in}}%
\pgfpathlineto{\pgfqpoint{2.535675in}{2.435125in}}%
\pgfpathlineto{\pgfqpoint{2.540671in}{2.264632in}}%
\pgfpathlineto{\pgfqpoint{2.545668in}{2.115765in}}%
\pgfpathlineto{\pgfqpoint{2.550664in}{2.034327in}}%
\pgfpathlineto{\pgfqpoint{2.555660in}{1.963274in}}%
\pgfpathlineto{\pgfqpoint{2.560657in}{1.905424in}}%
\pgfpathlineto{\pgfqpoint{2.565653in}{1.911468in}}%
\pgfpathlineto{\pgfqpoint{2.570649in}{1.934957in}}%
\pgfpathlineto{\pgfqpoint{2.575646in}{2.066173in}}%
\pgfpathlineto{\pgfqpoint{2.580642in}{2.076825in}}%
\pgfpathlineto{\pgfqpoint{2.585639in}{1.923679in}}%
\pgfpathlineto{\pgfqpoint{2.590635in}{1.684683in}}%
\pgfpathlineto{\pgfqpoint{2.595631in}{1.666668in}}%
\pgfpathlineto{\pgfqpoint{2.600628in}{1.851982in}}%
\pgfpathlineto{\pgfqpoint{2.605624in}{1.862252in}}%
\pgfpathlineto{\pgfqpoint{2.610620in}{1.765547in}}%
\pgfpathlineto{\pgfqpoint{2.615617in}{1.748840in}}%
\pgfpathlineto{\pgfqpoint{2.620613in}{1.770107in}}%
\pgfpathlineto{\pgfqpoint{2.625610in}{1.794385in}}%
\pgfpathlineto{\pgfqpoint{2.630606in}{1.804388in}}%
\pgfpathlineto{\pgfqpoint{2.635602in}{1.833284in}}%
\pgfpathlineto{\pgfqpoint{2.640599in}{1.852008in}}%
\pgfpathlineto{\pgfqpoint{2.645595in}{1.952825in}}%
\pgfpathlineto{\pgfqpoint{2.650592in}{2.074571in}}%
\pgfpathlineto{\pgfqpoint{2.655588in}{2.054345in}}%
\pgfpathlineto{\pgfqpoint{2.660584in}{2.085167in}}%
\pgfpathlineto{\pgfqpoint{2.665581in}{2.113578in}}%
\pgfpathlineto{\pgfqpoint{2.670577in}{2.188152in}}%
\pgfpathlineto{\pgfqpoint{2.675573in}{2.275799in}}%
\pgfpathlineto{\pgfqpoint{2.685566in}{2.083812in}}%
\pgfpathlineto{\pgfqpoint{2.690563in}{2.053553in}}%
\pgfpathlineto{\pgfqpoint{2.695559in}{2.049274in}}%
\pgfpathlineto{\pgfqpoint{2.700555in}{2.082400in}}%
\pgfpathlineto{\pgfqpoint{2.705552in}{2.058774in}}%
\pgfpathlineto{\pgfqpoint{2.720541in}{1.884991in}}%
\pgfpathlineto{\pgfqpoint{2.725537in}{1.835106in}}%
\pgfpathlineto{\pgfqpoint{2.735530in}{1.795597in}}%
\pgfpathlineto{\pgfqpoint{2.740526in}{1.804095in}}%
\pgfpathlineto{\pgfqpoint{2.745523in}{1.824139in}}%
\pgfpathlineto{\pgfqpoint{2.750519in}{1.824338in}}%
\pgfpathlineto{\pgfqpoint{2.755515in}{1.834894in}}%
\pgfpathlineto{\pgfqpoint{2.760512in}{1.941067in}}%
\pgfpathlineto{\pgfqpoint{2.765508in}{2.074323in}}%
\pgfpathlineto{\pgfqpoint{2.770505in}{2.117587in}}%
\pgfpathlineto{\pgfqpoint{2.775501in}{2.075334in}}%
\pgfpathlineto{\pgfqpoint{2.780497in}{1.999677in}}%
\pgfpathlineto{\pgfqpoint{2.785494in}{1.955021in}}%
\pgfpathlineto{\pgfqpoint{2.790490in}{1.914609in}}%
\pgfpathlineto{\pgfqpoint{2.795487in}{1.884301in}}%
\pgfpathlineto{\pgfqpoint{2.800483in}{1.861717in}}%
\pgfpathlineto{\pgfqpoint{2.805479in}{1.836218in}}%
\pgfpathlineto{\pgfqpoint{2.815472in}{1.795370in}}%
\pgfpathlineto{\pgfqpoint{2.820468in}{1.788292in}}%
\pgfpathlineto{\pgfqpoint{2.825465in}{1.776438in}}%
\pgfpathlineto{\pgfqpoint{2.830461in}{1.775958in}}%
\pgfpathlineto{\pgfqpoint{2.835458in}{1.776830in}}%
\pgfpathlineto{\pgfqpoint{2.840454in}{1.807804in}}%
\pgfpathlineto{\pgfqpoint{2.845450in}{1.787309in}}%
\pgfpathlineto{\pgfqpoint{2.850447in}{1.704128in}}%
\pgfpathlineto{\pgfqpoint{2.855443in}{1.678316in}}%
\pgfpathlineto{\pgfqpoint{2.860439in}{1.647677in}}%
\pgfpathlineto{\pgfqpoint{2.865436in}{1.632873in}}%
\pgfpathlineto{\pgfqpoint{2.870432in}{1.615198in}}%
\pgfpathlineto{\pgfqpoint{2.875429in}{1.603106in}}%
\pgfpathlineto{\pgfqpoint{2.880425in}{1.598342in}}%
\pgfpathlineto{\pgfqpoint{2.890418in}{1.577850in}}%
\pgfpathlineto{\pgfqpoint{2.900411in}{1.547340in}}%
\pgfpathlineto{\pgfqpoint{2.905407in}{1.527885in}}%
\pgfpathlineto{\pgfqpoint{2.910403in}{1.498830in}}%
\pgfpathlineto{\pgfqpoint{2.915400in}{1.466322in}}%
\pgfpathlineto{\pgfqpoint{2.920396in}{1.429547in}}%
\pgfpathlineto{\pgfqpoint{2.925392in}{1.413784in}}%
\pgfpathlineto{\pgfqpoint{2.930389in}{1.434390in}}%
\pgfpathlineto{\pgfqpoint{2.935385in}{1.436780in}}%
\pgfpathlineto{\pgfqpoint{2.940382in}{1.450906in}}%
\pgfpathlineto{\pgfqpoint{2.945378in}{1.448781in}}%
\pgfpathlineto{\pgfqpoint{2.950374in}{1.447943in}}%
\pgfpathlineto{\pgfqpoint{2.955371in}{1.426861in}}%
\pgfpathlineto{\pgfqpoint{2.960367in}{1.403166in}}%
\pgfpathlineto{\pgfqpoint{2.965363in}{1.322327in}}%
\pgfpathlineto{\pgfqpoint{2.970360in}{1.340129in}}%
\pgfpathlineto{\pgfqpoint{2.975356in}{1.442405in}}%
\pgfpathlineto{\pgfqpoint{2.980353in}{1.483394in}}%
\pgfpathlineto{\pgfqpoint{2.985349in}{1.506754in}}%
\pgfpathlineto{\pgfqpoint{2.990345in}{1.514936in}}%
\pgfpathlineto{\pgfqpoint{2.995342in}{1.510675in}}%
\pgfpathlineto{\pgfqpoint{3.000338in}{1.502763in}}%
\pgfpathlineto{\pgfqpoint{3.005334in}{1.531282in}}%
\pgfpathlineto{\pgfqpoint{3.010331in}{1.555628in}}%
\pgfpathlineto{\pgfqpoint{3.015327in}{1.563730in}}%
\pgfpathlineto{\pgfqpoint{3.020324in}{1.566604in}}%
\pgfpathlineto{\pgfqpoint{3.025320in}{1.565657in}}%
\pgfpathlineto{\pgfqpoint{3.030316in}{1.560702in}}%
\pgfpathlineto{\pgfqpoint{3.035313in}{1.571016in}}%
\pgfpathlineto{\pgfqpoint{3.040309in}{1.589598in}}%
\pgfpathlineto{\pgfqpoint{3.045306in}{1.601705in}}%
\pgfpathlineto{\pgfqpoint{3.050302in}{1.625416in}}%
\pgfpathlineto{\pgfqpoint{3.055298in}{1.628354in}}%
\pgfpathlineto{\pgfqpoint{3.060295in}{1.616401in}}%
\pgfpathlineto{\pgfqpoint{3.065291in}{1.613458in}}%
\pgfpathlineto{\pgfqpoint{3.070287in}{1.616469in}}%
\pgfpathlineto{\pgfqpoint{3.075284in}{1.620419in}}%
\pgfpathlineto{\pgfqpoint{3.080280in}{1.621439in}}%
\pgfpathlineto{\pgfqpoint{3.085277in}{1.624656in}}%
\pgfpathlineto{\pgfqpoint{3.090273in}{1.624409in}}%
\pgfpathlineto{\pgfqpoint{3.095269in}{1.622433in}}%
\pgfpathlineto{\pgfqpoint{3.100266in}{1.619927in}}%
\pgfpathlineto{\pgfqpoint{3.110258in}{1.611059in}}%
\pgfpathlineto{\pgfqpoint{3.115255in}{1.603727in}}%
\pgfpathlineto{\pgfqpoint{3.120251in}{1.597427in}}%
\pgfpathlineto{\pgfqpoint{3.125248in}{1.590016in}}%
\pgfpathlineto{\pgfqpoint{3.130244in}{1.581298in}}%
\pgfpathlineto{\pgfqpoint{3.135240in}{1.568429in}}%
\pgfpathlineto{\pgfqpoint{3.140237in}{1.552318in}}%
\pgfpathlineto{\pgfqpoint{3.145233in}{1.520555in}}%
\pgfpathlineto{\pgfqpoint{3.150229in}{1.515573in}}%
\pgfpathlineto{\pgfqpoint{3.155226in}{1.536336in}}%
\pgfpathlineto{\pgfqpoint{3.160222in}{1.538344in}}%
\pgfpathlineto{\pgfqpoint{3.165219in}{1.545283in}}%
\pgfpathlineto{\pgfqpoint{3.170215in}{1.542422in}}%
\pgfpathlineto{\pgfqpoint{3.175211in}{1.540680in}}%
\pgfpathlineto{\pgfqpoint{3.180208in}{1.539722in}}%
\pgfpathlineto{\pgfqpoint{3.185204in}{1.537196in}}%
\pgfpathlineto{\pgfqpoint{3.190201in}{1.531118in}}%
\pgfpathlineto{\pgfqpoint{3.195197in}{1.532822in}}%
\pgfpathlineto{\pgfqpoint{3.200193in}{1.539879in}}%
\pgfpathlineto{\pgfqpoint{3.205190in}{1.547815in}}%
\pgfpathlineto{\pgfqpoint{3.210186in}{1.553801in}}%
\pgfpathlineto{\pgfqpoint{3.215182in}{1.553247in}}%
\pgfpathlineto{\pgfqpoint{3.220179in}{1.556971in}}%
\pgfpathlineto{\pgfqpoint{3.225175in}{1.556486in}}%
\pgfpathlineto{\pgfqpoint{3.230172in}{1.554872in}}%
\pgfpathlineto{\pgfqpoint{3.235168in}{1.553906in}}%
\pgfpathlineto{\pgfqpoint{3.240164in}{1.552413in}}%
\pgfpathlineto{\pgfqpoint{3.245161in}{1.548055in}}%
\pgfpathlineto{\pgfqpoint{3.250157in}{1.543026in}}%
\pgfpathlineto{\pgfqpoint{3.255153in}{1.535590in}}%
\pgfpathlineto{\pgfqpoint{3.260150in}{1.526558in}}%
\pgfpathlineto{\pgfqpoint{3.265146in}{1.522660in}}%
\pgfpathlineto{\pgfqpoint{3.270143in}{1.519828in}}%
\pgfpathlineto{\pgfqpoint{3.280135in}{1.513183in}}%
\pgfpathlineto{\pgfqpoint{3.285132in}{1.511668in}}%
\pgfpathlineto{\pgfqpoint{3.295125in}{1.503885in}}%
\pgfpathlineto{\pgfqpoint{3.300121in}{1.498387in}}%
\pgfpathlineto{\pgfqpoint{3.305117in}{1.495850in}}%
\pgfpathlineto{\pgfqpoint{3.310114in}{1.486036in}}%
\pgfpathlineto{\pgfqpoint{3.320106in}{1.459296in}}%
\pgfpathlineto{\pgfqpoint{3.325103in}{1.438587in}}%
\pgfpathlineto{\pgfqpoint{3.330099in}{1.435138in}}%
\pgfpathlineto{\pgfqpoint{3.335096in}{1.444288in}}%
\pgfpathlineto{\pgfqpoint{3.340092in}{1.473124in}}%
\pgfpathlineto{\pgfqpoint{3.345088in}{1.516224in}}%
\pgfpathlineto{\pgfqpoint{3.350085in}{1.555619in}}%
\pgfpathlineto{\pgfqpoint{3.355081in}{1.580812in}}%
\pgfpathlineto{\pgfqpoint{3.360077in}{1.597272in}}%
\pgfpathlineto{\pgfqpoint{3.365074in}{1.600624in}}%
\pgfpathlineto{\pgfqpoint{3.370070in}{1.605455in}}%
\pgfpathlineto{\pgfqpoint{3.375067in}{1.606426in}}%
\pgfpathlineto{\pgfqpoint{3.380063in}{1.610306in}}%
\pgfpathlineto{\pgfqpoint{3.385059in}{1.611915in}}%
\pgfpathlineto{\pgfqpoint{3.390056in}{1.611136in}}%
\pgfpathlineto{\pgfqpoint{3.395052in}{1.611802in}}%
\pgfpathlineto{\pgfqpoint{3.400048in}{1.613711in}}%
\pgfpathlineto{\pgfqpoint{3.410041in}{1.616023in}}%
\pgfpathlineto{\pgfqpoint{3.415038in}{1.617059in}}%
\pgfpathlineto{\pgfqpoint{3.420034in}{1.622152in}}%
\pgfpathlineto{\pgfqpoint{3.425030in}{1.621162in}}%
\pgfpathlineto{\pgfqpoint{3.430027in}{1.625718in}}%
\pgfpathlineto{\pgfqpoint{3.435023in}{1.627993in}}%
\pgfpathlineto{\pgfqpoint{3.440020in}{1.629652in}}%
\pgfpathlineto{\pgfqpoint{3.445016in}{1.632759in}}%
\pgfpathlineto{\pgfqpoint{3.450012in}{1.631672in}}%
\pgfpathlineto{\pgfqpoint{3.455009in}{1.631030in}}%
\pgfpathlineto{\pgfqpoint{3.460005in}{1.639759in}}%
\pgfpathlineto{\pgfqpoint{3.465001in}{1.632470in}}%
\pgfpathlineto{\pgfqpoint{3.469998in}{1.619876in}}%
\pgfpathlineto{\pgfqpoint{3.479991in}{1.599955in}}%
\pgfpathlineto{\pgfqpoint{3.484987in}{1.585642in}}%
\pgfpathlineto{\pgfqpoint{3.489983in}{1.575175in}}%
\pgfpathlineto{\pgfqpoint{3.494980in}{1.568900in}}%
\pgfpathlineto{\pgfqpoint{3.499976in}{1.559537in}}%
\pgfpathlineto{\pgfqpoint{3.504972in}{1.555123in}}%
\pgfpathlineto{\pgfqpoint{3.509969in}{1.549441in}}%
\pgfpathlineto{\pgfqpoint{3.514965in}{1.546505in}}%
\pgfpathlineto{\pgfqpoint{3.519962in}{1.541726in}}%
\pgfpathlineto{\pgfqpoint{3.524958in}{1.535242in}}%
\pgfpathlineto{\pgfqpoint{3.529954in}{1.527070in}}%
\pgfpathlineto{\pgfqpoint{3.534951in}{1.517222in}}%
\pgfpathlineto{\pgfqpoint{3.539947in}{1.508838in}}%
\pgfpathlineto{\pgfqpoint{3.544943in}{1.505261in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{1.497259in}}%
\pgfpathlineto{\pgfqpoint{3.554936in}{1.492563in}}%
\pgfpathlineto{\pgfqpoint{3.559933in}{1.490020in}}%
\pgfpathlineto{\pgfqpoint{3.564929in}{1.489059in}}%
\pgfpathlineto{\pgfqpoint{3.569925in}{1.490327in}}%
\pgfpathlineto{\pgfqpoint{3.574922in}{1.493236in}}%
\pgfpathlineto{\pgfqpoint{3.579918in}{1.486758in}}%
\pgfpathlineto{\pgfqpoint{3.589911in}{1.479044in}}%
\pgfpathlineto{\pgfqpoint{3.594907in}{1.474937in}}%
\pgfpathlineto{\pgfqpoint{3.599904in}{1.477497in}}%
\pgfpathlineto{\pgfqpoint{3.604900in}{1.483617in}}%
\pgfpathlineto{\pgfqpoint{3.609896in}{1.487457in}}%
\pgfpathlineto{\pgfqpoint{3.619889in}{1.496129in}}%
\pgfpathlineto{\pgfqpoint{3.624886in}{1.501774in}}%
\pgfpathlineto{\pgfqpoint{3.629882in}{1.505004in}}%
\pgfpathlineto{\pgfqpoint{3.634878in}{1.514246in}}%
\pgfpathlineto{\pgfqpoint{3.639875in}{1.521391in}}%
\pgfpathlineto{\pgfqpoint{3.644871in}{1.525518in}}%
\pgfpathlineto{\pgfqpoint{3.649867in}{1.544106in}}%
\pgfpathlineto{\pgfqpoint{3.654864in}{1.564439in}}%
\pgfpathlineto{\pgfqpoint{3.659860in}{1.593133in}}%
\pgfpathlineto{\pgfqpoint{3.664857in}{1.611677in}}%
\pgfpathlineto{\pgfqpoint{3.674849in}{1.669443in}}%
\pgfpathlineto{\pgfqpoint{3.679846in}{1.706943in}}%
\pgfpathlineto{\pgfqpoint{3.684842in}{1.747950in}}%
\pgfpathlineto{\pgfqpoint{3.694835in}{1.849633in}}%
\pgfpathlineto{\pgfqpoint{3.704828in}{1.939322in}}%
\pgfpathlineto{\pgfqpoint{3.709824in}{1.961570in}}%
\pgfpathlineto{\pgfqpoint{3.714820in}{1.981791in}}%
\pgfpathlineto{\pgfqpoint{3.719817in}{2.015081in}}%
\pgfpathlineto{\pgfqpoint{3.724813in}{2.077044in}}%
\pgfpathlineto{\pgfqpoint{3.729810in}{2.167233in}}%
\pgfpathlineto{\pgfqpoint{3.734806in}{2.269513in}}%
\pgfpathlineto{\pgfqpoint{3.739802in}{2.299869in}}%
\pgfpathlineto{\pgfqpoint{3.744799in}{2.273951in}}%
\pgfpathlineto{\pgfqpoint{3.754791in}{2.065008in}}%
\pgfpathlineto{\pgfqpoint{3.759788in}{1.976139in}}%
\pgfpathlineto{\pgfqpoint{3.764784in}{1.937632in}}%
\pgfpathlineto{\pgfqpoint{3.769781in}{1.932945in}}%
\pgfpathlineto{\pgfqpoint{3.774777in}{1.949360in}}%
\pgfpathlineto{\pgfqpoint{3.779773in}{1.938278in}}%
\pgfpathlineto{\pgfqpoint{3.784770in}{1.921086in}}%
\pgfpathlineto{\pgfqpoint{3.789766in}{1.893887in}}%
\pgfpathlineto{\pgfqpoint{3.794762in}{1.863720in}}%
\pgfpathlineto{\pgfqpoint{3.799759in}{1.836463in}}%
\pgfpathlineto{\pgfqpoint{3.809752in}{1.750562in}}%
\pgfpathlineto{\pgfqpoint{3.814748in}{1.710580in}}%
\pgfpathlineto{\pgfqpoint{3.819744in}{1.658058in}}%
\pgfpathlineto{\pgfqpoint{3.824741in}{1.618561in}}%
\pgfpathlineto{\pgfqpoint{3.829737in}{1.555111in}}%
\pgfpathlineto{\pgfqpoint{3.834734in}{1.519433in}}%
\pgfpathlineto{\pgfqpoint{3.839730in}{1.518081in}}%
\pgfpathlineto{\pgfqpoint{3.844726in}{1.593458in}}%
\pgfpathlineto{\pgfqpoint{3.854719in}{1.972551in}}%
\pgfpathlineto{\pgfqpoint{3.859715in}{1.706170in}}%
\pgfpathlineto{\pgfqpoint{3.864712in}{1.624823in}}%
\pgfpathlineto{\pgfqpoint{3.869708in}{1.574829in}}%
\pgfpathlineto{\pgfqpoint{3.874705in}{1.618885in}}%
\pgfpathlineto{\pgfqpoint{3.879701in}{1.677648in}}%
\pgfpathlineto{\pgfqpoint{3.884697in}{1.705034in}}%
\pgfpathlineto{\pgfqpoint{3.889694in}{1.755024in}}%
\pgfpathlineto{\pgfqpoint{3.894690in}{1.809582in}}%
\pgfpathlineto{\pgfqpoint{3.904683in}{1.948156in}}%
\pgfpathlineto{\pgfqpoint{3.909679in}{2.008990in}}%
\pgfpathlineto{\pgfqpoint{3.914676in}{2.061678in}}%
\pgfpathlineto{\pgfqpoint{3.924668in}{1.930475in}}%
\pgfpathlineto{\pgfqpoint{3.929665in}{1.888968in}}%
\pgfpathlineto{\pgfqpoint{3.934661in}{1.863084in}}%
\pgfpathlineto{\pgfqpoint{3.939657in}{1.854684in}}%
\pgfpathlineto{\pgfqpoint{3.944654in}{1.842699in}}%
\pgfpathlineto{\pgfqpoint{3.949650in}{1.821872in}}%
\pgfpathlineto{\pgfqpoint{3.954647in}{1.821341in}}%
\pgfpathlineto{\pgfqpoint{3.959643in}{1.803398in}}%
\pgfpathlineto{\pgfqpoint{3.964639in}{1.824687in}}%
\pgfpathlineto{\pgfqpoint{3.974632in}{1.901737in}}%
\pgfpathlineto{\pgfqpoint{3.979629in}{1.929924in}}%
\pgfpathlineto{\pgfqpoint{3.984625in}{1.974313in}}%
\pgfpathlineto{\pgfqpoint{3.989621in}{2.008615in}}%
\pgfpathlineto{\pgfqpoint{3.994618in}{2.057465in}}%
\pgfpathlineto{\pgfqpoint{3.999614in}{1.978021in}}%
\pgfpathlineto{\pgfqpoint{4.004610in}{1.927434in}}%
\pgfpathlineto{\pgfqpoint{4.009607in}{1.915444in}}%
\pgfpathlineto{\pgfqpoint{4.014603in}{1.871040in}}%
\pgfpathlineto{\pgfqpoint{4.019600in}{1.872270in}}%
\pgfpathlineto{\pgfqpoint{4.024596in}{1.850994in}}%
\pgfpathlineto{\pgfqpoint{4.029592in}{1.857466in}}%
\pgfpathlineto{\pgfqpoint{4.034589in}{1.831985in}}%
\pgfpathlineto{\pgfqpoint{4.039585in}{1.802697in}}%
\pgfpathlineto{\pgfqpoint{4.044581in}{1.761906in}}%
\pgfpathlineto{\pgfqpoint{4.049578in}{1.713865in}}%
\pgfpathlineto{\pgfqpoint{4.054574in}{1.685201in}}%
\pgfpathlineto{\pgfqpoint{4.059571in}{1.653079in}}%
\pgfpathlineto{\pgfqpoint{4.064567in}{1.635598in}}%
\pgfpathlineto{\pgfqpoint{4.069563in}{1.614718in}}%
\pgfpathlineto{\pgfqpoint{4.074560in}{1.596115in}}%
\pgfpathlineto{\pgfqpoint{4.079556in}{1.572414in}}%
\pgfpathlineto{\pgfqpoint{4.089549in}{1.515532in}}%
\pgfpathlineto{\pgfqpoint{4.094545in}{1.511528in}}%
\pgfpathlineto{\pgfqpoint{4.099542in}{1.525605in}}%
\pgfpathlineto{\pgfqpoint{4.104538in}{1.543829in}}%
\pgfpathlineto{\pgfqpoint{4.109534in}{1.554520in}}%
\pgfpathlineto{\pgfqpoint{4.114531in}{1.558505in}}%
\pgfpathlineto{\pgfqpoint{4.119527in}{1.559467in}}%
\pgfpathlineto{\pgfqpoint{4.124524in}{1.555268in}}%
\pgfpathlineto{\pgfqpoint{4.129520in}{1.558625in}}%
\pgfpathlineto{\pgfqpoint{4.134516in}{1.548834in}}%
\pgfpathlineto{\pgfqpoint{4.139513in}{1.547637in}}%
\pgfpathlineto{\pgfqpoint{4.144509in}{1.525445in}}%
\pgfpathlineto{\pgfqpoint{4.149505in}{1.504678in}}%
\pgfpathlineto{\pgfqpoint{4.154502in}{1.495654in}}%
\pgfpathlineto{\pgfqpoint{4.159498in}{1.487350in}}%
\pgfpathlineto{\pgfqpoint{4.164495in}{1.478021in}}%
\pgfpathlineto{\pgfqpoint{4.169491in}{1.465061in}}%
\pgfpathlineto{\pgfqpoint{4.174487in}{1.457050in}}%
\pgfpathlineto{\pgfqpoint{4.179484in}{1.442148in}}%
\pgfpathlineto{\pgfqpoint{4.184480in}{1.425221in}}%
\pgfpathlineto{\pgfqpoint{4.189476in}{1.411421in}}%
\pgfpathlineto{\pgfqpoint{4.194473in}{1.406564in}}%
\pgfpathlineto{\pgfqpoint{4.199469in}{1.398002in}}%
\pgfpathlineto{\pgfqpoint{4.204466in}{1.397523in}}%
\pgfpathlineto{\pgfqpoint{4.209462in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{4.214458in}{1.398619in}}%
\pgfpathlineto{\pgfqpoint{4.219455in}{1.407773in}}%
\pgfpathlineto{\pgfqpoint{4.224451in}{1.416046in}}%
\pgfpathlineto{\pgfqpoint{4.229448in}{1.427148in}}%
\pgfpathlineto{\pgfqpoint{4.234444in}{1.431004in}}%
\pgfpathlineto{\pgfqpoint{4.239440in}{1.442697in}}%
\pgfpathlineto{\pgfqpoint{4.244437in}{1.445413in}}%
\pgfpathlineto{\pgfqpoint{4.249433in}{1.464631in}}%
\pgfpathlineto{\pgfqpoint{4.254429in}{1.471038in}}%
\pgfpathlineto{\pgfqpoint{4.259426in}{1.472392in}}%
\pgfpathlineto{\pgfqpoint{4.264422in}{1.466467in}}%
\pgfpathlineto{\pgfqpoint{4.269419in}{1.448982in}}%
\pgfpathlineto{\pgfqpoint{4.274415in}{1.434741in}}%
\pgfpathlineto{\pgfqpoint{4.279411in}{1.422644in}}%
\pgfpathlineto{\pgfqpoint{4.284408in}{1.407149in}}%
\pgfpathlineto{\pgfqpoint{4.294400in}{1.357656in}}%
\pgfpathlineto{\pgfqpoint{4.304393in}{1.312775in}}%
\pgfpathlineto{\pgfqpoint{4.309390in}{1.294383in}}%
\pgfpathlineto{\pgfqpoint{4.314386in}{1.274623in}}%
\pgfpathlineto{\pgfqpoint{4.319382in}{1.263778in}}%
\pgfpathlineto{\pgfqpoint{4.324379in}{1.247438in}}%
\pgfpathlineto{\pgfqpoint{4.329375in}{1.256270in}}%
\pgfpathlineto{\pgfqpoint{4.334371in}{1.276516in}}%
\pgfpathlineto{\pgfqpoint{4.349361in}{1.365560in}}%
\pgfpathlineto{\pgfqpoint{4.354357in}{1.381906in}}%
\pgfpathlineto{\pgfqpoint{4.359353in}{1.390961in}}%
\pgfpathlineto{\pgfqpoint{4.364350in}{1.394379in}}%
\pgfpathlineto{\pgfqpoint{4.369346in}{1.395870in}}%
\pgfpathlineto{\pgfqpoint{4.374343in}{1.393268in}}%
\pgfpathlineto{\pgfqpoint{4.379339in}{1.388229in}}%
\pgfpathlineto{\pgfqpoint{4.384335in}{1.381144in}}%
\pgfpathlineto{\pgfqpoint{4.394328in}{1.364128in}}%
\pgfpathlineto{\pgfqpoint{4.399324in}{1.355184in}}%
\pgfpathlineto{\pgfqpoint{4.404321in}{1.340988in}}%
\pgfpathlineto{\pgfqpoint{4.409317in}{1.322679in}}%
\pgfpathlineto{\pgfqpoint{4.414314in}{1.299777in}}%
\pgfpathlineto{\pgfqpoint{4.419310in}{1.269428in}}%
\pgfpathlineto{\pgfqpoint{4.424306in}{1.293006in}}%
\pgfpathlineto{\pgfqpoint{4.429303in}{1.315052in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.323034in}}%
\pgfpathlineto{\pgfqpoint{4.439295in}{1.327040in}}%
\pgfpathlineto{\pgfqpoint{4.444292in}{1.335831in}}%
\pgfpathlineto{\pgfqpoint{4.449288in}{1.340724in}}%
\pgfpathlineto{\pgfqpoint{4.454285in}{1.341984in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{1.346565in}}%
\pgfpathlineto{\pgfqpoint{4.464277in}{1.343191in}}%
\pgfpathlineto{\pgfqpoint{4.469274in}{1.336537in}}%
\pgfpathlineto{\pgfqpoint{4.474270in}{1.333344in}}%
\pgfpathlineto{\pgfqpoint{4.484263in}{1.330924in}}%
\pgfpathlineto{\pgfqpoint{4.489259in}{1.328020in}}%
\pgfpathlineto{\pgfqpoint{4.494256in}{1.330684in}}%
\pgfpathlineto{\pgfqpoint{4.499252in}{1.345858in}}%
\pgfpathlineto{\pgfqpoint{4.509245in}{1.365705in}}%
\pgfpathlineto{\pgfqpoint{4.514241in}{1.378692in}}%
\pgfpathlineto{\pgfqpoint{4.519238in}{1.387930in}}%
\pgfpathlineto{\pgfqpoint{4.524234in}{1.403602in}}%
\pgfpathlineto{\pgfqpoint{4.529230in}{1.416617in}}%
\pgfpathlineto{\pgfqpoint{4.534227in}{1.423526in}}%
\pgfpathlineto{\pgfqpoint{4.539223in}{1.432812in}}%
\pgfpathlineto{\pgfqpoint{4.544219in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{4.549216in}{1.446093in}}%
\pgfpathlineto{\pgfqpoint{4.554212in}{1.459372in}}%
\pgfpathlineto{\pgfqpoint{4.559209in}{1.469983in}}%
\pgfpathlineto{\pgfqpoint{4.564205in}{1.482718in}}%
\pgfpathlineto{\pgfqpoint{4.574198in}{1.519872in}}%
\pgfpathlineto{\pgfqpoint{4.579194in}{1.547574in}}%
\pgfpathlineto{\pgfqpoint{4.584190in}{1.542676in}}%
\pgfpathlineto{\pgfqpoint{4.589187in}{1.509150in}}%
\pgfpathlineto{\pgfqpoint{4.594183in}{1.481973in}}%
\pgfpathlineto{\pgfqpoint{4.599180in}{1.448681in}}%
\pgfpathlineto{\pgfqpoint{4.604176in}{1.421395in}}%
\pgfpathlineto{\pgfqpoint{4.609172in}{1.391181in}}%
\pgfpathlineto{\pgfqpoint{4.619165in}{1.344292in}}%
\pgfpathlineto{\pgfqpoint{4.624162in}{1.330662in}}%
\pgfpathlineto{\pgfqpoint{4.634154in}{1.306725in}}%
\pgfpathlineto{\pgfqpoint{4.639151in}{1.297903in}}%
\pgfpathlineto{\pgfqpoint{4.644147in}{1.294715in}}%
\pgfpathlineto{\pgfqpoint{4.649143in}{1.280229in}}%
\pgfpathlineto{\pgfqpoint{4.654140in}{1.268516in}}%
\pgfpathlineto{\pgfqpoint{4.659136in}{1.262621in}}%
\pgfpathlineto{\pgfqpoint{4.664133in}{1.254587in}}%
\pgfpathlineto{\pgfqpoint{4.674125in}{1.251273in}}%
\pgfpathlineto{\pgfqpoint{4.679122in}{1.258563in}}%
\pgfpathlineto{\pgfqpoint{4.684118in}{1.265105in}}%
\pgfpathlineto{\pgfqpoint{4.689114in}{1.280742in}}%
\pgfpathlineto{\pgfqpoint{4.694111in}{1.290207in}}%
\pgfpathlineto{\pgfqpoint{4.699107in}{1.301149in}}%
\pgfpathlineto{\pgfqpoint{4.709100in}{1.236181in}}%
\pgfpathlineto{\pgfqpoint{4.714096in}{1.197106in}}%
\pgfpathlineto{\pgfqpoint{4.719093in}{1.155421in}}%
\pgfpathlineto{\pgfqpoint{4.724089in}{1.138468in}}%
\pgfpathlineto{\pgfqpoint{4.729085in}{1.125418in}}%
\pgfpathlineto{\pgfqpoint{4.734082in}{1.141087in}}%
\pgfpathlineto{\pgfqpoint{4.739078in}{1.170715in}}%
\pgfpathlineto{\pgfqpoint{4.744075in}{1.210033in}}%
\pgfpathlineto{\pgfqpoint{4.749071in}{1.244317in}}%
\pgfpathlineto{\pgfqpoint{4.759064in}{1.317134in}}%
\pgfpathlineto{\pgfqpoint{4.764060in}{1.342880in}}%
\pgfpathlineto{\pgfqpoint{4.769057in}{1.374912in}}%
\pgfpathlineto{\pgfqpoint{4.774053in}{1.402555in}}%
\pgfpathlineto{\pgfqpoint{4.784046in}{1.472820in}}%
\pgfpathlineto{\pgfqpoint{4.789042in}{1.518685in}}%
\pgfpathlineto{\pgfqpoint{4.794038in}{1.557915in}}%
\pgfpathlineto{\pgfqpoint{4.799035in}{1.614136in}}%
\pgfpathlineto{\pgfqpoint{4.804031in}{1.623292in}}%
\pgfpathlineto{\pgfqpoint{4.809028in}{1.580591in}}%
\pgfpathlineto{\pgfqpoint{4.819020in}{1.528800in}}%
\pgfpathlineto{\pgfqpoint{4.824017in}{1.517927in}}%
\pgfpathlineto{\pgfqpoint{4.829013in}{1.504464in}}%
\pgfpathlineto{\pgfqpoint{4.834009in}{1.495408in}}%
\pgfpathlineto{\pgfqpoint{4.839006in}{1.491077in}}%
\pgfpathlineto{\pgfqpoint{4.844002in}{1.488087in}}%
\pgfpathlineto{\pgfqpoint{4.848999in}{1.492403in}}%
\pgfpathlineto{\pgfqpoint{4.853995in}{1.489418in}}%
\pgfpathlineto{\pgfqpoint{4.858991in}{1.493994in}}%
\pgfpathlineto{\pgfqpoint{4.863988in}{1.500548in}}%
\pgfpathlineto{\pgfqpoint{4.868984in}{1.504510in}}%
\pgfpathlineto{\pgfqpoint{4.873980in}{1.499244in}}%
\pgfpathlineto{\pgfqpoint{4.878977in}{1.489581in}}%
\pgfpathlineto{\pgfqpoint{4.883973in}{1.475919in}}%
\pgfpathlineto{\pgfqpoint{4.888970in}{1.463822in}}%
\pgfpathlineto{\pgfqpoint{4.903959in}{1.433832in}}%
\pgfpathlineto{\pgfqpoint{4.908955in}{1.433169in}}%
\pgfpathlineto{\pgfqpoint{4.913952in}{1.438275in}}%
\pgfpathlineto{\pgfqpoint{4.918948in}{1.450312in}}%
\pgfpathlineto{\pgfqpoint{4.923944in}{1.458085in}}%
\pgfpathlineto{\pgfqpoint{4.928941in}{1.469784in}}%
\pgfpathlineto{\pgfqpoint{4.943930in}{1.511311in}}%
\pgfpathlineto{\pgfqpoint{4.958919in}{1.552232in}}%
\pgfpathlineto{\pgfqpoint{4.963915in}{1.560983in}}%
\pgfpathlineto{\pgfqpoint{4.968912in}{1.574447in}}%
\pgfpathlineto{\pgfqpoint{4.978904in}{1.589901in}}%
\pgfpathlineto{\pgfqpoint{4.983901in}{1.595858in}}%
\pgfpathlineto{\pgfqpoint{4.988897in}{1.594536in}}%
\pgfpathlineto{\pgfqpoint{4.993894in}{1.585865in}}%
\pgfpathlineto{\pgfqpoint{4.998890in}{1.584865in}}%
\pgfpathlineto{\pgfqpoint{5.003886in}{1.584193in}}%
\pgfpathlineto{\pgfqpoint{5.008883in}{1.587207in}}%
\pgfpathlineto{\pgfqpoint{5.013879in}{1.597283in}}%
\pgfpathlineto{\pgfqpoint{5.018875in}{1.601509in}}%
\pgfpathlineto{\pgfqpoint{5.023872in}{1.599738in}}%
\pgfpathlineto{\pgfqpoint{5.028868in}{1.601224in}}%
\pgfpathlineto{\pgfqpoint{5.033865in}{1.585161in}}%
\pgfpathlineto{\pgfqpoint{5.038861in}{1.561341in}}%
\pgfpathlineto{\pgfqpoint{5.043857in}{1.532297in}}%
\pgfpathlineto{\pgfqpoint{5.048854in}{1.475982in}}%
\pgfpathlineto{\pgfqpoint{5.053850in}{1.452745in}}%
\pgfpathlineto{\pgfqpoint{5.058847in}{1.424117in}}%
\pgfpathlineto{\pgfqpoint{5.063843in}{1.404496in}}%
\pgfpathlineto{\pgfqpoint{5.068839in}{1.378758in}}%
\pgfpathlineto{\pgfqpoint{5.073836in}{1.356047in}}%
\pgfpathlineto{\pgfqpoint{5.078832in}{1.331015in}}%
\pgfpathlineto{\pgfqpoint{5.083828in}{1.314381in}}%
\pgfpathlineto{\pgfqpoint{5.088825in}{1.288590in}}%
\pgfpathlineto{\pgfqpoint{5.093821in}{1.260812in}}%
\pgfpathlineto{\pgfqpoint{5.098818in}{1.230041in}}%
\pgfpathlineto{\pgfqpoint{5.103814in}{1.197051in}}%
\pgfpathlineto{\pgfqpoint{5.108810in}{1.176826in}}%
\pgfpathlineto{\pgfqpoint{5.113807in}{1.164344in}}%
\pgfpathlineto{\pgfqpoint{5.118803in}{1.187086in}}%
\pgfpathlineto{\pgfqpoint{5.123799in}{1.220774in}}%
\pgfpathlineto{\pgfqpoint{5.128796in}{1.245391in}}%
\pgfpathlineto{\pgfqpoint{5.133792in}{1.267063in}}%
\pgfpathlineto{\pgfqpoint{5.138789in}{1.278730in}}%
\pgfpathlineto{\pgfqpoint{5.143785in}{1.281797in}}%
\pgfpathlineto{\pgfqpoint{5.148781in}{1.281658in}}%
\pgfpathlineto{\pgfqpoint{5.153778in}{1.279714in}}%
\pgfpathlineto{\pgfqpoint{5.158774in}{1.272382in}}%
\pgfpathlineto{\pgfqpoint{5.163771in}{1.261215in}}%
\pgfpathlineto{\pgfqpoint{5.168767in}{1.236753in}}%
\pgfpathlineto{\pgfqpoint{5.173763in}{1.206681in}}%
\pgfpathlineto{\pgfqpoint{5.178760in}{1.228326in}}%
\pgfpathlineto{\pgfqpoint{5.183756in}{1.255679in}}%
\pgfpathlineto{\pgfqpoint{5.188752in}{1.264056in}}%
\pgfpathlineto{\pgfqpoint{5.193749in}{1.264155in}}%
\pgfpathlineto{\pgfqpoint{5.198745in}{1.260042in}}%
\pgfpathlineto{\pgfqpoint{5.203742in}{1.258986in}}%
\pgfpathlineto{\pgfqpoint{5.208738in}{1.257308in}}%
\pgfpathlineto{\pgfqpoint{5.218731in}{1.231742in}}%
\pgfpathlineto{\pgfqpoint{5.223727in}{1.223445in}}%
\pgfpathlineto{\pgfqpoint{5.228723in}{1.212440in}}%
\pgfpathlineto{\pgfqpoint{5.233720in}{1.203172in}}%
\pgfpathlineto{\pgfqpoint{5.238716in}{1.189228in}}%
\pgfpathlineto{\pgfqpoint{5.243713in}{1.186376in}}%
\pgfpathlineto{\pgfqpoint{5.248709in}{1.169248in}}%
\pgfpathlineto{\pgfqpoint{5.253705in}{1.160662in}}%
\pgfpathlineto{\pgfqpoint{5.258702in}{1.156907in}}%
\pgfpathlineto{\pgfqpoint{5.263698in}{1.146090in}}%
\pgfpathlineto{\pgfqpoint{5.268694in}{1.147696in}}%
\pgfpathlineto{\pgfqpoint{5.273691in}{1.147478in}}%
\pgfpathlineto{\pgfqpoint{5.278687in}{1.227058in}}%
\pgfpathlineto{\pgfqpoint{5.283684in}{1.291449in}}%
\pgfpathlineto{\pgfqpoint{5.288680in}{1.342810in}}%
\pgfpathlineto{\pgfqpoint{5.293676in}{1.380535in}}%
\pgfpathlineto{\pgfqpoint{5.298673in}{1.408265in}}%
\pgfpathlineto{\pgfqpoint{5.303669in}{1.441700in}}%
\pgfpathlineto{\pgfqpoint{5.308666in}{1.462524in}}%
\pgfpathlineto{\pgfqpoint{5.313662in}{1.465182in}}%
\pgfpathlineto{\pgfqpoint{5.318658in}{1.458151in}}%
\pgfpathlineto{\pgfqpoint{5.323655in}{1.418479in}}%
\pgfpathlineto{\pgfqpoint{5.328651in}{1.418341in}}%
\pgfpathlineto{\pgfqpoint{5.333647in}{1.466501in}}%
\pgfpathlineto{\pgfqpoint{5.338644in}{1.483796in}}%
\pgfpathlineto{\pgfqpoint{5.343640in}{1.491150in}}%
\pgfpathlineto{\pgfqpoint{5.348637in}{1.495051in}}%
\pgfpathlineto{\pgfqpoint{5.353633in}{1.498135in}}%
\pgfpathlineto{\pgfqpoint{5.358629in}{1.497141in}}%
\pgfpathlineto{\pgfqpoint{5.363626in}{1.496783in}}%
\pgfpathlineto{\pgfqpoint{5.368622in}{1.500903in}}%
\pgfpathlineto{\pgfqpoint{5.373618in}{1.498678in}}%
\pgfpathlineto{\pgfqpoint{5.378615in}{1.498469in}}%
\pgfpathlineto{\pgfqpoint{5.383611in}{1.497730in}}%
\pgfpathlineto{\pgfqpoint{5.388608in}{1.495459in}}%
\pgfpathlineto{\pgfqpoint{5.393604in}{1.498436in}}%
\pgfpathlineto{\pgfqpoint{5.398600in}{1.495929in}}%
\pgfpathlineto{\pgfqpoint{5.403597in}{1.492724in}}%
\pgfpathlineto{\pgfqpoint{5.408593in}{1.493673in}}%
\pgfpathlineto{\pgfqpoint{5.413589in}{1.493228in}}%
\pgfpathlineto{\pgfqpoint{5.418586in}{1.484746in}}%
\pgfpathlineto{\pgfqpoint{5.423582in}{1.492542in}}%
\pgfpathlineto{\pgfqpoint{5.428579in}{1.504613in}}%
\pgfpathlineto{\pgfqpoint{5.433575in}{1.523800in}}%
\pgfpathlineto{\pgfqpoint{5.438571in}{1.552977in}}%
\pgfpathlineto{\pgfqpoint{5.443568in}{1.579537in}}%
\pgfpathlineto{\pgfqpoint{5.448564in}{1.617164in}}%
\pgfpathlineto{\pgfqpoint{5.453561in}{1.639142in}}%
\pgfpathlineto{\pgfqpoint{5.458557in}{1.681614in}}%
\pgfpathlineto{\pgfqpoint{5.463553in}{1.696406in}}%
\pgfpathlineto{\pgfqpoint{5.468550in}{1.716665in}}%
\pgfpathlineto{\pgfqpoint{5.473546in}{1.726343in}}%
\pgfpathlineto{\pgfqpoint{5.483539in}{1.775037in}}%
\pgfpathlineto{\pgfqpoint{5.488535in}{1.746918in}}%
\pgfpathlineto{\pgfqpoint{5.493532in}{1.710372in}}%
\pgfpathlineto{\pgfqpoint{5.498528in}{1.689802in}}%
\pgfpathlineto{\pgfqpoint{5.503524in}{1.646367in}}%
\pgfpathlineto{\pgfqpoint{5.508521in}{1.652640in}}%
\pgfpathlineto{\pgfqpoint{5.513517in}{1.700647in}}%
\pgfpathlineto{\pgfqpoint{5.523510in}{1.776149in}}%
\pgfpathlineto{\pgfqpoint{5.533503in}{1.860442in}}%
\pgfpathlineto{\pgfqpoint{5.538499in}{1.847438in}}%
\pgfpathlineto{\pgfqpoint{5.543495in}{1.832670in}}%
\pgfpathlineto{\pgfqpoint{5.548492in}{1.825722in}}%
\pgfpathlineto{\pgfqpoint{5.553488in}{1.824033in}}%
\pgfpathlineto{\pgfqpoint{5.558485in}{1.831807in}}%
\pgfpathlineto{\pgfqpoint{5.563481in}{1.837936in}}%
\pgfpathlineto{\pgfqpoint{5.568477in}{1.850937in}}%
\pgfpathlineto{\pgfqpoint{5.573474in}{1.866385in}}%
\pgfpathlineto{\pgfqpoint{5.578470in}{1.887051in}}%
\pgfpathlineto{\pgfqpoint{5.583466in}{1.922049in}}%
\pgfpathlineto{\pgfqpoint{5.588463in}{1.980439in}}%
\pgfpathlineto{\pgfqpoint{5.593459in}{2.042476in}}%
\pgfpathlineto{\pgfqpoint{5.598456in}{2.130166in}}%
\pgfpathlineto{\pgfqpoint{5.603452in}{2.186523in}}%
\pgfpathlineto{\pgfqpoint{5.608448in}{2.134565in}}%
\pgfpathlineto{\pgfqpoint{5.618441in}{2.035876in}}%
\pgfpathlineto{\pgfqpoint{5.623437in}{1.999814in}}%
\pgfpathlineto{\pgfqpoint{5.643423in}{1.816074in}}%
\pgfpathlineto{\pgfqpoint{5.648419in}{1.782990in}}%
\pgfpathlineto{\pgfqpoint{5.653416in}{1.762818in}}%
\pgfpathlineto{\pgfqpoint{5.658412in}{1.747946in}}%
\pgfpathlineto{\pgfqpoint{5.663408in}{1.741424in}}%
\pgfpathlineto{\pgfqpoint{5.668405in}{1.732227in}}%
\pgfpathlineto{\pgfqpoint{5.673401in}{1.727728in}}%
\pgfpathlineto{\pgfqpoint{5.678398in}{1.719056in}}%
\pgfpathlineto{\pgfqpoint{5.683394in}{1.714138in}}%
\pgfpathlineto{\pgfqpoint{5.688390in}{1.710737in}}%
\pgfpathlineto{\pgfqpoint{5.693387in}{1.711417in}}%
\pgfpathlineto{\pgfqpoint{5.698383in}{1.723067in}}%
\pgfpathlineto{\pgfqpoint{5.703380in}{1.737057in}}%
\pgfpathlineto{\pgfqpoint{5.708376in}{1.757808in}}%
\pgfpathlineto{\pgfqpoint{5.713372in}{1.763270in}}%
\pgfpathlineto{\pgfqpoint{5.718369in}{1.744446in}}%
\pgfpathlineto{\pgfqpoint{5.723365in}{1.740091in}}%
\pgfpathlineto{\pgfqpoint{5.728361in}{1.735229in}}%
\pgfpathlineto{\pgfqpoint{5.733358in}{1.736631in}}%
\pgfpathlineto{\pgfqpoint{5.738354in}{1.734714in}}%
\pgfpathlineto{\pgfqpoint{5.743351in}{1.734324in}}%
\pgfpathlineto{\pgfqpoint{5.753343in}{1.737864in}}%
\pgfpathlineto{\pgfqpoint{5.758340in}{1.738690in}}%
\pgfpathlineto{\pgfqpoint{5.763336in}{1.741404in}}%
\pgfpathlineto{\pgfqpoint{5.768332in}{1.740485in}}%
\pgfpathlineto{\pgfqpoint{5.773329in}{1.737648in}}%
\pgfpathlineto{\pgfqpoint{5.783322in}{1.734063in}}%
\pgfpathlineto{\pgfqpoint{5.788318in}{1.727903in}}%
\pgfpathlineto{\pgfqpoint{5.793314in}{1.729940in}}%
\pgfpathlineto{\pgfqpoint{5.798311in}{1.725938in}}%
\pgfpathlineto{\pgfqpoint{5.803307in}{1.723020in}}%
\pgfpathlineto{\pgfqpoint{5.808303in}{1.724495in}}%
\pgfpathlineto{\pgfqpoint{5.813300in}{1.727164in}}%
\pgfpathlineto{\pgfqpoint{5.818296in}{1.733421in}}%
\pgfpathlineto{\pgfqpoint{5.823293in}{1.735817in}}%
\pgfpathlineto{\pgfqpoint{5.828289in}{1.744838in}}%
\pgfpathlineto{\pgfqpoint{5.833285in}{1.748637in}}%
\pgfpathlineto{\pgfqpoint{5.838282in}{1.754655in}}%
\pgfpathlineto{\pgfqpoint{5.843278in}{1.761246in}}%
\pgfpathlineto{\pgfqpoint{5.848275in}{1.756215in}}%
\pgfpathlineto{\pgfqpoint{5.853271in}{1.756726in}}%
\pgfpathlineto{\pgfqpoint{5.858267in}{1.758259in}}%
\pgfpathlineto{\pgfqpoint{5.863264in}{1.762677in}}%
\pgfpathlineto{\pgfqpoint{5.868260in}{1.763010in}}%
\pgfpathlineto{\pgfqpoint{5.873256in}{1.759790in}}%
\pgfpathlineto{\pgfqpoint{5.878253in}{1.766117in}}%
\pgfpathlineto{\pgfqpoint{5.883249in}{1.770180in}}%
\pgfpathlineto{\pgfqpoint{5.888246in}{1.773161in}}%
\pgfpathlineto{\pgfqpoint{5.893242in}{1.773991in}}%
\pgfpathlineto{\pgfqpoint{5.898238in}{1.773361in}}%
\pgfpathlineto{\pgfqpoint{5.903235in}{1.765535in}}%
\pgfpathlineto{\pgfqpoint{5.908231in}{1.752521in}}%
\pgfpathlineto{\pgfqpoint{5.913227in}{1.740691in}}%
\pgfpathlineto{\pgfqpoint{5.918224in}{1.728076in}}%
\pgfpathlineto{\pgfqpoint{5.923220in}{1.713240in}}%
\pgfpathlineto{\pgfqpoint{5.928217in}{1.697419in}}%
\pgfpathlineto{\pgfqpoint{5.933213in}{1.683379in}}%
\pgfpathlineto{\pgfqpoint{5.938209in}{1.670594in}}%
\pgfpathlineto{\pgfqpoint{5.943206in}{1.656991in}}%
\pgfpathlineto{\pgfqpoint{5.948202in}{1.650274in}}%
\pgfpathlineto{\pgfqpoint{5.953199in}{1.640171in}}%
\pgfpathlineto{\pgfqpoint{5.958195in}{1.635186in}}%
\pgfpathlineto{\pgfqpoint{5.963191in}{1.631809in}}%
\pgfpathlineto{\pgfqpoint{5.968188in}{1.632797in}}%
\pgfpathlineto{\pgfqpoint{5.973184in}{1.630744in}}%
\pgfpathlineto{\pgfqpoint{5.978180in}{1.636248in}}%
\pgfpathlineto{\pgfqpoint{5.983177in}{1.639793in}}%
\pgfpathlineto{\pgfqpoint{5.988173in}{1.644983in}}%
\pgfpathlineto{\pgfqpoint{5.993170in}{1.654605in}}%
\pgfpathlineto{\pgfqpoint{6.003162in}{1.660547in}}%
\pgfpathlineto{\pgfqpoint{6.008159in}{1.654012in}}%
\pgfpathlineto{\pgfqpoint{6.013155in}{1.636874in}}%
\pgfpathlineto{\pgfqpoint{6.018151in}{1.621933in}}%
\pgfpathlineto{\pgfqpoint{6.023148in}{1.605658in}}%
\pgfpathlineto{\pgfqpoint{6.028144in}{1.591550in}}%
\pgfpathlineto{\pgfqpoint{6.033141in}{1.569972in}}%
\pgfpathlineto{\pgfqpoint{6.038137in}{1.552899in}}%
\pgfpathlineto{\pgfqpoint{6.043133in}{1.532035in}}%
\pgfpathlineto{\pgfqpoint{6.048130in}{1.494223in}}%
\pgfpathlineto{\pgfqpoint{6.053126in}{1.464667in}}%
\pgfpathlineto{\pgfqpoint{6.058122in}{1.489494in}}%
\pgfpathlineto{\pgfqpoint{6.068115in}{1.517246in}}%
\pgfpathlineto{\pgfqpoint{6.073112in}{1.525010in}}%
\pgfpathlineto{\pgfqpoint{6.078108in}{1.531708in}}%
\pgfpathlineto{\pgfqpoint{6.083104in}{1.536461in}}%
\pgfpathlineto{\pgfqpoint{6.088101in}{1.538923in}}%
\pgfpathlineto{\pgfqpoint{6.093097in}{1.538861in}}%
\pgfpathlineto{\pgfqpoint{6.098094in}{1.527016in}}%
\pgfpathlineto{\pgfqpoint{6.103090in}{1.513536in}}%
\pgfpathlineto{\pgfqpoint{6.108086in}{1.494185in}}%
\pgfpathlineto{\pgfqpoint{6.113083in}{1.487824in}}%
\pgfpathlineto{\pgfqpoint{6.118079in}{1.491273in}}%
\pgfpathlineto{\pgfqpoint{6.123075in}{1.491590in}}%
\pgfpathlineto{\pgfqpoint{6.128072in}{1.494347in}}%
\pgfpathlineto{\pgfqpoint{6.133068in}{1.493623in}}%
\pgfpathlineto{\pgfqpoint{6.138065in}{1.496486in}}%
\pgfpathlineto{\pgfqpoint{6.143061in}{1.496128in}}%
\pgfpathlineto{\pgfqpoint{6.148057in}{1.499235in}}%
\pgfpathlineto{\pgfqpoint{6.153054in}{1.502855in}}%
\pgfpathlineto{\pgfqpoint{6.158050in}{1.503265in}}%
\pgfpathlineto{\pgfqpoint{6.163046in}{1.505194in}}%
\pgfpathlineto{\pgfqpoint{6.168043in}{1.509683in}}%
\pgfpathlineto{\pgfqpoint{6.173039in}{1.506961in}}%
\pgfpathlineto{\pgfqpoint{6.178036in}{1.507795in}}%
\pgfpathlineto{\pgfqpoint{6.183032in}{1.504775in}}%
\pgfpathlineto{\pgfqpoint{6.188028in}{1.518085in}}%
\pgfpathlineto{\pgfqpoint{6.193025in}{1.558949in}}%
\pgfpathlineto{\pgfqpoint{6.198021in}{1.568774in}}%
\pgfpathlineto{\pgfqpoint{6.203017in}{1.556140in}}%
\pgfpathlineto{\pgfqpoint{6.208014in}{1.541265in}}%
\pgfpathlineto{\pgfqpoint{6.213010in}{1.527418in}}%
\pgfpathlineto{\pgfqpoint{6.218007in}{1.515568in}}%
\pgfpathlineto{\pgfqpoint{6.223003in}{1.509474in}}%
\pgfpathlineto{\pgfqpoint{6.227999in}{1.507165in}}%
\pgfpathlineto{\pgfqpoint{6.232996in}{1.502770in}}%
\pgfpathlineto{\pgfqpoint{6.237992in}{1.505016in}}%
\pgfpathlineto{\pgfqpoint{6.242989in}{1.497346in}}%
\pgfpathlineto{\pgfqpoint{6.247985in}{1.491567in}}%
\pgfpathlineto{\pgfqpoint{6.252981in}{1.482817in}}%
\pgfpathlineto{\pgfqpoint{6.257978in}{1.476490in}}%
\pgfpathlineto{\pgfqpoint{6.262974in}{1.468512in}}%
\pgfpathlineto{\pgfqpoint{6.272967in}{1.458741in}}%
\pgfpathlineto{\pgfqpoint{6.277963in}{1.460844in}}%
\pgfpathlineto{\pgfqpoint{6.282960in}{1.460082in}}%
\pgfpathlineto{\pgfqpoint{6.287956in}{1.463886in}}%
\pgfpathlineto{\pgfqpoint{6.292952in}{1.472193in}}%
\pgfpathlineto{\pgfqpoint{6.297949in}{1.492179in}}%
\pgfpathlineto{\pgfqpoint{6.302945in}{1.525764in}}%
\pgfpathlineto{\pgfqpoint{6.307941in}{1.576566in}}%
\pgfpathlineto{\pgfqpoint{6.312938in}{1.633723in}}%
\pgfpathlineto{\pgfqpoint{6.322931in}{1.571751in}}%
\pgfpathlineto{\pgfqpoint{6.327927in}{1.549915in}}%
\pgfpathlineto{\pgfqpoint{6.332923in}{1.541317in}}%
\pgfpathlineto{\pgfqpoint{6.337920in}{1.537926in}}%
\pgfpathlineto{\pgfqpoint{6.342916in}{1.545510in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.555313in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.555313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.106960in}{0.456621in}}{\pgfqpoint{5.490522in}{3.196347in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.998847,0.964245,0.689043}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356529in}{1.432049in}}%
\pgfpathlineto{\pgfqpoint{1.361526in}{1.418558in}}%
\pgfpathlineto{\pgfqpoint{1.366522in}{1.401430in}}%
\pgfpathlineto{\pgfqpoint{1.371518in}{1.395668in}}%
\pgfpathlineto{\pgfqpoint{1.376515in}{1.397267in}}%
\pgfpathlineto{\pgfqpoint{1.381511in}{1.413904in}}%
\pgfpathlineto{\pgfqpoint{1.386507in}{1.403444in}}%
\pgfpathlineto{\pgfqpoint{1.391504in}{1.356182in}}%
\pgfpathlineto{\pgfqpoint{1.396500in}{1.349076in}}%
\pgfpathlineto{\pgfqpoint{1.401497in}{1.335514in}}%
\pgfpathlineto{\pgfqpoint{1.406493in}{1.306990in}}%
\pgfpathlineto{\pgfqpoint{1.411489in}{1.271734in}}%
\pgfpathlineto{\pgfqpoint{1.421482in}{1.139245in}}%
\pgfpathlineto{\pgfqpoint{1.426478in}{1.043614in}}%
\pgfpathlineto{\pgfqpoint{1.431475in}{0.964709in}}%
\pgfpathlineto{\pgfqpoint{1.436471in}{0.910241in}}%
\pgfpathlineto{\pgfqpoint{1.441468in}{0.895359in}}%
\pgfpathlineto{\pgfqpoint{1.446464in}{0.915598in}}%
\pgfpathlineto{\pgfqpoint{1.456457in}{1.037640in}}%
\pgfpathlineto{\pgfqpoint{1.461453in}{1.079624in}}%
\pgfpathlineto{\pgfqpoint{1.466450in}{1.135742in}}%
\pgfpathlineto{\pgfqpoint{1.471446in}{1.179766in}}%
\pgfpathlineto{\pgfqpoint{1.476442in}{1.221102in}}%
\pgfpathlineto{\pgfqpoint{1.481439in}{1.243722in}}%
\pgfpathlineto{\pgfqpoint{1.491431in}{1.267525in}}%
\pgfpathlineto{\pgfqpoint{1.496428in}{1.274403in}}%
\pgfpathlineto{\pgfqpoint{1.501424in}{1.308967in}}%
\pgfpathlineto{\pgfqpoint{1.506421in}{1.370181in}}%
\pgfpathlineto{\pgfqpoint{1.511417in}{1.435746in}}%
\pgfpathlineto{\pgfqpoint{1.516413in}{1.448759in}}%
\pgfpathlineto{\pgfqpoint{1.521410in}{1.414828in}}%
\pgfpathlineto{\pgfqpoint{1.526406in}{1.410299in}}%
\pgfpathlineto{\pgfqpoint{1.536399in}{1.296174in}}%
\pgfpathlineto{\pgfqpoint{1.541395in}{1.218674in}}%
\pgfpathlineto{\pgfqpoint{1.546392in}{1.155627in}}%
\pgfpathlineto{\pgfqpoint{1.551388in}{1.069341in}}%
\pgfpathlineto{\pgfqpoint{1.556384in}{1.005377in}}%
\pgfpathlineto{\pgfqpoint{1.561381in}{1.057246in}}%
\pgfpathlineto{\pgfqpoint{1.566377in}{1.121618in}}%
\pgfpathlineto{\pgfqpoint{1.571374in}{1.159804in}}%
\pgfpathlineto{\pgfqpoint{1.576370in}{1.200780in}}%
\pgfpathlineto{\pgfqpoint{1.586363in}{1.266774in}}%
\pgfpathlineto{\pgfqpoint{1.591359in}{1.293765in}}%
\pgfpathlineto{\pgfqpoint{1.596355in}{1.335845in}}%
\pgfpathlineto{\pgfqpoint{1.601352in}{1.363672in}}%
\pgfpathlineto{\pgfqpoint{1.606348in}{1.428692in}}%
\pgfpathlineto{\pgfqpoint{1.611345in}{1.431414in}}%
\pgfpathlineto{\pgfqpoint{1.616341in}{1.377529in}}%
\pgfpathlineto{\pgfqpoint{1.621337in}{1.347607in}}%
\pgfpathlineto{\pgfqpoint{1.636326in}{1.302034in}}%
\pgfpathlineto{\pgfqpoint{1.641323in}{1.299689in}}%
\pgfpathlineto{\pgfqpoint{1.646319in}{1.282157in}}%
\pgfpathlineto{\pgfqpoint{1.651316in}{1.270002in}}%
\pgfpathlineto{\pgfqpoint{1.656312in}{1.256978in}}%
\pgfpathlineto{\pgfqpoint{1.661308in}{1.245793in}}%
\pgfpathlineto{\pgfqpoint{1.666305in}{1.242079in}}%
\pgfpathlineto{\pgfqpoint{1.671301in}{1.236724in}}%
\pgfpathlineto{\pgfqpoint{1.676297in}{1.224831in}}%
\pgfpathlineto{\pgfqpoint{1.681294in}{1.222759in}}%
\pgfpathlineto{\pgfqpoint{1.686290in}{1.221292in}}%
\pgfpathlineto{\pgfqpoint{1.691287in}{1.234433in}}%
\pgfpathlineto{\pgfqpoint{1.696283in}{1.250269in}}%
\pgfpathlineto{\pgfqpoint{1.701279in}{1.285881in}}%
\pgfpathlineto{\pgfqpoint{1.706276in}{1.324809in}}%
\pgfpathlineto{\pgfqpoint{1.711272in}{1.376542in}}%
\pgfpathlineto{\pgfqpoint{1.716269in}{1.443141in}}%
\pgfpathlineto{\pgfqpoint{1.721265in}{1.574558in}}%
\pgfpathlineto{\pgfqpoint{1.726261in}{1.563607in}}%
\pgfpathlineto{\pgfqpoint{1.731258in}{1.368413in}}%
\pgfpathlineto{\pgfqpoint{1.736254in}{1.249932in}}%
\pgfpathlineto{\pgfqpoint{1.741250in}{1.273789in}}%
\pgfpathlineto{\pgfqpoint{1.746247in}{1.308745in}}%
\pgfpathlineto{\pgfqpoint{1.751243in}{1.324320in}}%
\pgfpathlineto{\pgfqpoint{1.756240in}{1.348635in}}%
\pgfpathlineto{\pgfqpoint{1.761236in}{1.355231in}}%
\pgfpathlineto{\pgfqpoint{1.766232in}{1.367303in}}%
\pgfpathlineto{\pgfqpoint{1.771229in}{1.380209in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.389565in}}%
\pgfpathlineto{\pgfqpoint{1.781221in}{1.389832in}}%
\pgfpathlineto{\pgfqpoint{1.786218in}{1.406410in}}%
\pgfpathlineto{\pgfqpoint{1.791214in}{1.435296in}}%
\pgfpathlineto{\pgfqpoint{1.796211in}{1.437061in}}%
\pgfpathlineto{\pgfqpoint{1.801207in}{1.404791in}}%
\pgfpathlineto{\pgfqpoint{1.806203in}{1.345522in}}%
\pgfpathlineto{\pgfqpoint{1.811200in}{1.274663in}}%
\pgfpathlineto{\pgfqpoint{1.816196in}{1.312506in}}%
\pgfpathlineto{\pgfqpoint{1.821192in}{1.359678in}}%
\pgfpathlineto{\pgfqpoint{1.826189in}{1.383290in}}%
\pgfpathlineto{\pgfqpoint{1.831185in}{1.410045in}}%
\pgfpathlineto{\pgfqpoint{1.836182in}{1.505504in}}%
\pgfpathlineto{\pgfqpoint{1.841178in}{1.563629in}}%
\pgfpathlineto{\pgfqpoint{1.846174in}{1.598467in}}%
\pgfpathlineto{\pgfqpoint{1.851171in}{1.599367in}}%
\pgfpathlineto{\pgfqpoint{1.856167in}{1.579779in}}%
\pgfpathlineto{\pgfqpoint{1.861164in}{1.567555in}}%
\pgfpathlineto{\pgfqpoint{1.866160in}{1.536801in}}%
\pgfpathlineto{\pgfqpoint{1.871156in}{1.483231in}}%
\pgfpathlineto{\pgfqpoint{1.876153in}{1.440846in}}%
\pgfpathlineto{\pgfqpoint{1.886145in}{1.375461in}}%
\pgfpathlineto{\pgfqpoint{1.891142in}{1.349933in}}%
\pgfpathlineto{\pgfqpoint{1.896138in}{1.353464in}}%
\pgfpathlineto{\pgfqpoint{1.901135in}{1.362641in}}%
\pgfpathlineto{\pgfqpoint{1.906131in}{1.373195in}}%
\pgfpathlineto{\pgfqpoint{1.911127in}{1.392392in}}%
\pgfpathlineto{\pgfqpoint{1.916124in}{1.409664in}}%
\pgfpathlineto{\pgfqpoint{1.921120in}{1.440222in}}%
\pgfpathlineto{\pgfqpoint{1.926116in}{1.466049in}}%
\pgfpathlineto{\pgfqpoint{1.931113in}{1.439890in}}%
\pgfpathlineto{\pgfqpoint{1.936109in}{1.406851in}}%
\pgfpathlineto{\pgfqpoint{1.946102in}{1.377673in}}%
\pgfpathlineto{\pgfqpoint{1.951098in}{1.400721in}}%
\pgfpathlineto{\pgfqpoint{1.956095in}{1.450404in}}%
\pgfpathlineto{\pgfqpoint{1.961091in}{1.486640in}}%
\pgfpathlineto{\pgfqpoint{1.966088in}{1.512634in}}%
\pgfpathlineto{\pgfqpoint{1.971084in}{1.522273in}}%
\pgfpathlineto{\pgfqpoint{1.976080in}{1.513696in}}%
\pgfpathlineto{\pgfqpoint{1.981077in}{1.509265in}}%
\pgfpathlineto{\pgfqpoint{1.986073in}{1.501979in}}%
\pgfpathlineto{\pgfqpoint{1.991069in}{1.501350in}}%
\pgfpathlineto{\pgfqpoint{1.996066in}{1.494049in}}%
\pgfpathlineto{\pgfqpoint{2.001062in}{1.488648in}}%
\pgfpathlineto{\pgfqpoint{2.006059in}{1.482435in}}%
\pgfpathlineto{\pgfqpoint{2.011055in}{1.478181in}}%
\pgfpathlineto{\pgfqpoint{2.016051in}{1.472935in}}%
\pgfpathlineto{\pgfqpoint{2.021048in}{1.471850in}}%
\pgfpathlineto{\pgfqpoint{2.026044in}{1.474425in}}%
\pgfpathlineto{\pgfqpoint{2.031040in}{1.481745in}}%
\pgfpathlineto{\pgfqpoint{2.036037in}{1.482229in}}%
\pgfpathlineto{\pgfqpoint{2.041033in}{1.490536in}}%
\pgfpathlineto{\pgfqpoint{2.046030in}{1.485429in}}%
\pgfpathlineto{\pgfqpoint{2.051026in}{1.473695in}}%
\pgfpathlineto{\pgfqpoint{2.061019in}{1.438845in}}%
\pgfpathlineto{\pgfqpoint{2.066015in}{1.441546in}}%
\pgfpathlineto{\pgfqpoint{2.071011in}{1.450390in}}%
\pgfpathlineto{\pgfqpoint{2.081004in}{1.474020in}}%
\pgfpathlineto{\pgfqpoint{2.086001in}{1.481391in}}%
\pgfpathlineto{\pgfqpoint{2.090997in}{1.481351in}}%
\pgfpathlineto{\pgfqpoint{2.095993in}{1.480457in}}%
\pgfpathlineto{\pgfqpoint{2.100990in}{1.484641in}}%
\pgfpathlineto{\pgfqpoint{2.105986in}{1.482778in}}%
\pgfpathlineto{\pgfqpoint{2.110983in}{1.481282in}}%
\pgfpathlineto{\pgfqpoint{2.115979in}{1.469221in}}%
\pgfpathlineto{\pgfqpoint{2.125972in}{1.384844in}}%
\pgfpathlineto{\pgfqpoint{2.130968in}{1.366628in}}%
\pgfpathlineto{\pgfqpoint{2.135964in}{1.364065in}}%
\pgfpathlineto{\pgfqpoint{2.140961in}{1.367929in}}%
\pgfpathlineto{\pgfqpoint{2.145957in}{1.366760in}}%
\pgfpathlineto{\pgfqpoint{2.150954in}{1.364239in}}%
\pgfpathlineto{\pgfqpoint{2.155950in}{1.355757in}}%
\pgfpathlineto{\pgfqpoint{2.160946in}{1.346224in}}%
\pgfpathlineto{\pgfqpoint{2.165943in}{1.335129in}}%
\pgfpathlineto{\pgfqpoint{2.170939in}{1.316701in}}%
\pgfpathlineto{\pgfqpoint{2.175935in}{1.304292in}}%
\pgfpathlineto{\pgfqpoint{2.180932in}{1.311176in}}%
\pgfpathlineto{\pgfqpoint{2.185928in}{1.333901in}}%
\pgfpathlineto{\pgfqpoint{2.190925in}{1.355278in}}%
\pgfpathlineto{\pgfqpoint{2.195921in}{1.343927in}}%
\pgfpathlineto{\pgfqpoint{2.200917in}{1.320150in}}%
\pgfpathlineto{\pgfqpoint{2.205914in}{1.391525in}}%
\pgfpathlineto{\pgfqpoint{2.210910in}{1.449680in}}%
\pgfpathlineto{\pgfqpoint{2.215906in}{1.487481in}}%
\pgfpathlineto{\pgfqpoint{2.220903in}{1.503040in}}%
\pgfpathlineto{\pgfqpoint{2.225899in}{1.506068in}}%
\pgfpathlineto{\pgfqpoint{2.230896in}{1.504891in}}%
\pgfpathlineto{\pgfqpoint{2.235892in}{1.501200in}}%
\pgfpathlineto{\pgfqpoint{2.240888in}{1.505501in}}%
\pgfpathlineto{\pgfqpoint{2.245885in}{1.503460in}}%
\pgfpathlineto{\pgfqpoint{2.250881in}{1.507716in}}%
\pgfpathlineto{\pgfqpoint{2.255878in}{1.512346in}}%
\pgfpathlineto{\pgfqpoint{2.260874in}{1.519190in}}%
\pgfpathlineto{\pgfqpoint{2.265870in}{1.524674in}}%
\pgfpathlineto{\pgfqpoint{2.270867in}{1.535851in}}%
\pgfpathlineto{\pgfqpoint{2.275863in}{1.545106in}}%
\pgfpathlineto{\pgfqpoint{2.280859in}{1.565292in}}%
\pgfpathlineto{\pgfqpoint{2.285856in}{1.576770in}}%
\pgfpathlineto{\pgfqpoint{2.290852in}{1.579440in}}%
\pgfpathlineto{\pgfqpoint{2.295849in}{1.574360in}}%
\pgfpathlineto{\pgfqpoint{2.300845in}{1.590439in}}%
\pgfpathlineto{\pgfqpoint{2.305841in}{1.602885in}}%
\pgfpathlineto{\pgfqpoint{2.310838in}{1.623126in}}%
\pgfpathlineto{\pgfqpoint{2.315834in}{1.651674in}}%
\pgfpathlineto{\pgfqpoint{2.320830in}{1.690079in}}%
\pgfpathlineto{\pgfqpoint{2.325827in}{1.739294in}}%
\pgfpathlineto{\pgfqpoint{2.330823in}{1.784091in}}%
\pgfpathlineto{\pgfqpoint{2.335820in}{1.847098in}}%
\pgfpathlineto{\pgfqpoint{2.340816in}{1.915422in}}%
\pgfpathlineto{\pgfqpoint{2.345812in}{2.025699in}}%
\pgfpathlineto{\pgfqpoint{2.350809in}{2.052322in}}%
\pgfpathlineto{\pgfqpoint{2.355805in}{1.980952in}}%
\pgfpathlineto{\pgfqpoint{2.360801in}{1.952741in}}%
\pgfpathlineto{\pgfqpoint{2.365798in}{1.920966in}}%
\pgfpathlineto{\pgfqpoint{2.370794in}{1.902227in}}%
\pgfpathlineto{\pgfqpoint{2.380787in}{1.869552in}}%
\pgfpathlineto{\pgfqpoint{2.385783in}{1.857385in}}%
\pgfpathlineto{\pgfqpoint{2.390780in}{1.852340in}}%
\pgfpathlineto{\pgfqpoint{2.395776in}{1.836838in}}%
\pgfpathlineto{\pgfqpoint{2.400773in}{1.829784in}}%
\pgfpathlineto{\pgfqpoint{2.405769in}{1.821330in}}%
\pgfpathlineto{\pgfqpoint{2.410765in}{1.821995in}}%
\pgfpathlineto{\pgfqpoint{2.415762in}{1.821414in}}%
\pgfpathlineto{\pgfqpoint{2.425754in}{1.871217in}}%
\pgfpathlineto{\pgfqpoint{2.430751in}{1.861942in}}%
\pgfpathlineto{\pgfqpoint{2.435747in}{1.854261in}}%
\pgfpathlineto{\pgfqpoint{2.440744in}{1.844835in}}%
\pgfpathlineto{\pgfqpoint{2.445740in}{1.832299in}}%
\pgfpathlineto{\pgfqpoint{2.450736in}{1.824847in}}%
\pgfpathlineto{\pgfqpoint{2.455733in}{1.876645in}}%
\pgfpathlineto{\pgfqpoint{2.460729in}{1.936872in}}%
\pgfpathlineto{\pgfqpoint{2.465725in}{1.861040in}}%
\pgfpathlineto{\pgfqpoint{2.470722in}{1.791909in}}%
\pgfpathlineto{\pgfqpoint{2.475718in}{1.760457in}}%
\pgfpathlineto{\pgfqpoint{2.480715in}{1.720368in}}%
\pgfpathlineto{\pgfqpoint{2.485711in}{1.715601in}}%
\pgfpathlineto{\pgfqpoint{2.490707in}{1.736090in}}%
\pgfpathlineto{\pgfqpoint{2.495704in}{1.906626in}}%
\pgfpathlineto{\pgfqpoint{2.505697in}{2.610255in}}%
\pgfpathlineto{\pgfqpoint{2.510693in}{2.724128in}}%
\pgfpathlineto{\pgfqpoint{2.515689in}{2.738323in}}%
\pgfpathlineto{\pgfqpoint{2.520686in}{2.803117in}}%
\pgfpathlineto{\pgfqpoint{2.525682in}{2.932154in}}%
\pgfpathlineto{\pgfqpoint{2.530678in}{2.715297in}}%
\pgfpathlineto{\pgfqpoint{2.535675in}{2.435125in}}%
\pgfpathlineto{\pgfqpoint{2.540671in}{2.264632in}}%
\pgfpathlineto{\pgfqpoint{2.545668in}{2.115765in}}%
\pgfpathlineto{\pgfqpoint{2.550664in}{2.034327in}}%
\pgfpathlineto{\pgfqpoint{2.555660in}{1.963274in}}%
\pgfpathlineto{\pgfqpoint{2.560657in}{1.905424in}}%
\pgfpathlineto{\pgfqpoint{2.565653in}{1.911468in}}%
\pgfpathlineto{\pgfqpoint{2.570649in}{1.934957in}}%
\pgfpathlineto{\pgfqpoint{2.575646in}{2.066173in}}%
\pgfpathlineto{\pgfqpoint{2.580642in}{2.076825in}}%
\pgfpathlineto{\pgfqpoint{2.585639in}{1.923679in}}%
\pgfpathlineto{\pgfqpoint{2.590635in}{1.684683in}}%
\pgfpathlineto{\pgfqpoint{2.595631in}{1.666668in}}%
\pgfpathlineto{\pgfqpoint{2.600628in}{1.851982in}}%
\pgfpathlineto{\pgfqpoint{2.605624in}{1.862252in}}%
\pgfpathlineto{\pgfqpoint{2.610620in}{1.765547in}}%
\pgfpathlineto{\pgfqpoint{2.615617in}{1.748840in}}%
\pgfpathlineto{\pgfqpoint{2.620613in}{1.770107in}}%
\pgfpathlineto{\pgfqpoint{2.625610in}{1.809051in}}%
\pgfpathlineto{\pgfqpoint{2.630606in}{1.831053in}}%
\pgfpathlineto{\pgfqpoint{2.635602in}{1.875118in}}%
\pgfpathlineto{\pgfqpoint{2.640599in}{1.913095in}}%
\pgfpathlineto{\pgfqpoint{2.645595in}{2.029938in}}%
\pgfpathlineto{\pgfqpoint{2.650592in}{2.074571in}}%
\pgfpathlineto{\pgfqpoint{2.655588in}{2.054345in}}%
\pgfpathlineto{\pgfqpoint{2.660584in}{2.080809in}}%
\pgfpathlineto{\pgfqpoint{2.665581in}{2.103228in}}%
\pgfpathlineto{\pgfqpoint{2.670577in}{2.143149in}}%
\pgfpathlineto{\pgfqpoint{2.675573in}{2.290294in}}%
\pgfpathlineto{\pgfqpoint{2.680570in}{2.284299in}}%
\pgfpathlineto{\pgfqpoint{2.685566in}{2.115054in}}%
\pgfpathlineto{\pgfqpoint{2.690563in}{2.053553in}}%
\pgfpathlineto{\pgfqpoint{2.695559in}{2.049274in}}%
\pgfpathlineto{\pgfqpoint{2.700555in}{2.082400in}}%
\pgfpathlineto{\pgfqpoint{2.705552in}{2.058774in}}%
\pgfpathlineto{\pgfqpoint{2.720541in}{1.884991in}}%
\pgfpathlineto{\pgfqpoint{2.725537in}{1.835106in}}%
\pgfpathlineto{\pgfqpoint{2.735530in}{1.795597in}}%
\pgfpathlineto{\pgfqpoint{2.740526in}{1.804095in}}%
\pgfpathlineto{\pgfqpoint{2.745523in}{1.824139in}}%
\pgfpathlineto{\pgfqpoint{2.750519in}{1.824338in}}%
\pgfpathlineto{\pgfqpoint{2.755515in}{1.834894in}}%
\pgfpathlineto{\pgfqpoint{2.760512in}{1.941067in}}%
\pgfpathlineto{\pgfqpoint{2.765508in}{2.074323in}}%
\pgfpathlineto{\pgfqpoint{2.770505in}{2.117587in}}%
\pgfpathlineto{\pgfqpoint{2.775501in}{2.075334in}}%
\pgfpathlineto{\pgfqpoint{2.780497in}{1.999677in}}%
\pgfpathlineto{\pgfqpoint{2.785494in}{1.955021in}}%
\pgfpathlineto{\pgfqpoint{2.790490in}{1.914609in}}%
\pgfpathlineto{\pgfqpoint{2.795487in}{1.884301in}}%
\pgfpathlineto{\pgfqpoint{2.800483in}{1.861717in}}%
\pgfpathlineto{\pgfqpoint{2.805479in}{1.836218in}}%
\pgfpathlineto{\pgfqpoint{2.815472in}{1.795370in}}%
\pgfpathlineto{\pgfqpoint{2.820468in}{1.788292in}}%
\pgfpathlineto{\pgfqpoint{2.825465in}{1.775212in}}%
\pgfpathlineto{\pgfqpoint{2.830461in}{1.776229in}}%
\pgfpathlineto{\pgfqpoint{2.835458in}{1.797294in}}%
\pgfpathlineto{\pgfqpoint{2.840454in}{1.822150in}}%
\pgfpathlineto{\pgfqpoint{2.845450in}{1.756717in}}%
\pgfpathlineto{\pgfqpoint{2.850447in}{1.704128in}}%
\pgfpathlineto{\pgfqpoint{2.855443in}{1.678316in}}%
\pgfpathlineto{\pgfqpoint{2.860439in}{1.657832in}}%
\pgfpathlineto{\pgfqpoint{2.865436in}{1.641676in}}%
\pgfpathlineto{\pgfqpoint{2.875429in}{1.598145in}}%
\pgfpathlineto{\pgfqpoint{2.880425in}{1.597433in}}%
\pgfpathlineto{\pgfqpoint{2.885421in}{1.592732in}}%
\pgfpathlineto{\pgfqpoint{2.900411in}{1.547340in}}%
\pgfpathlineto{\pgfqpoint{2.905407in}{1.527885in}}%
\pgfpathlineto{\pgfqpoint{2.910403in}{1.498830in}}%
\pgfpathlineto{\pgfqpoint{2.915400in}{1.466322in}}%
\pgfpathlineto{\pgfqpoint{2.920396in}{1.429547in}}%
\pgfpathlineto{\pgfqpoint{2.925392in}{1.413784in}}%
\pgfpathlineto{\pgfqpoint{2.930389in}{1.434390in}}%
\pgfpathlineto{\pgfqpoint{2.935385in}{1.436780in}}%
\pgfpathlineto{\pgfqpoint{2.940382in}{1.450906in}}%
\pgfpathlineto{\pgfqpoint{2.945378in}{1.448781in}}%
\pgfpathlineto{\pgfqpoint{2.950374in}{1.447943in}}%
\pgfpathlineto{\pgfqpoint{2.955371in}{1.426861in}}%
\pgfpathlineto{\pgfqpoint{2.960367in}{1.403166in}}%
\pgfpathlineto{\pgfqpoint{2.965363in}{1.322327in}}%
\pgfpathlineto{\pgfqpoint{2.970360in}{1.340129in}}%
\pgfpathlineto{\pgfqpoint{2.975356in}{1.442405in}}%
\pgfpathlineto{\pgfqpoint{2.980353in}{1.483394in}}%
\pgfpathlineto{\pgfqpoint{2.985349in}{1.506754in}}%
\pgfpathlineto{\pgfqpoint{2.990345in}{1.514936in}}%
\pgfpathlineto{\pgfqpoint{2.995342in}{1.510675in}}%
\pgfpathlineto{\pgfqpoint{3.000338in}{1.502763in}}%
\pgfpathlineto{\pgfqpoint{3.005334in}{1.531282in}}%
\pgfpathlineto{\pgfqpoint{3.010331in}{1.555628in}}%
\pgfpathlineto{\pgfqpoint{3.015327in}{1.563730in}}%
\pgfpathlineto{\pgfqpoint{3.020324in}{1.566604in}}%
\pgfpathlineto{\pgfqpoint{3.025320in}{1.575097in}}%
\pgfpathlineto{\pgfqpoint{3.030316in}{1.580429in}}%
\pgfpathlineto{\pgfqpoint{3.040309in}{1.605977in}}%
\pgfpathlineto{\pgfqpoint{3.045306in}{1.617512in}}%
\pgfpathlineto{\pgfqpoint{3.050302in}{1.625416in}}%
\pgfpathlineto{\pgfqpoint{3.055298in}{1.628354in}}%
\pgfpathlineto{\pgfqpoint{3.060295in}{1.626454in}}%
\pgfpathlineto{\pgfqpoint{3.065291in}{1.624974in}}%
\pgfpathlineto{\pgfqpoint{3.070287in}{1.621674in}}%
\pgfpathlineto{\pgfqpoint{3.075284in}{1.624730in}}%
\pgfpathlineto{\pgfqpoint{3.080280in}{1.626509in}}%
\pgfpathlineto{\pgfqpoint{3.085277in}{1.627599in}}%
\pgfpathlineto{\pgfqpoint{3.090273in}{1.624409in}}%
\pgfpathlineto{\pgfqpoint{3.095269in}{1.622433in}}%
\pgfpathlineto{\pgfqpoint{3.100266in}{1.619927in}}%
\pgfpathlineto{\pgfqpoint{3.110258in}{1.611059in}}%
\pgfpathlineto{\pgfqpoint{3.115255in}{1.603727in}}%
\pgfpathlineto{\pgfqpoint{3.120251in}{1.597427in}}%
\pgfpathlineto{\pgfqpoint{3.125248in}{1.590016in}}%
\pgfpathlineto{\pgfqpoint{3.130244in}{1.581298in}}%
\pgfpathlineto{\pgfqpoint{3.135240in}{1.568429in}}%
\pgfpathlineto{\pgfqpoint{3.140237in}{1.552318in}}%
\pgfpathlineto{\pgfqpoint{3.145233in}{1.520555in}}%
\pgfpathlineto{\pgfqpoint{3.150229in}{1.515573in}}%
\pgfpathlineto{\pgfqpoint{3.155226in}{1.536336in}}%
\pgfpathlineto{\pgfqpoint{3.160222in}{1.538344in}}%
\pgfpathlineto{\pgfqpoint{3.165219in}{1.545283in}}%
\pgfpathlineto{\pgfqpoint{3.170215in}{1.542422in}}%
\pgfpathlineto{\pgfqpoint{3.175211in}{1.540680in}}%
\pgfpathlineto{\pgfqpoint{3.180208in}{1.539722in}}%
\pgfpathlineto{\pgfqpoint{3.185204in}{1.537196in}}%
\pgfpathlineto{\pgfqpoint{3.190201in}{1.531118in}}%
\pgfpathlineto{\pgfqpoint{3.195197in}{1.532822in}}%
\pgfpathlineto{\pgfqpoint{3.200193in}{1.539879in}}%
\pgfpathlineto{\pgfqpoint{3.205190in}{1.547815in}}%
\pgfpathlineto{\pgfqpoint{3.210186in}{1.553801in}}%
\pgfpathlineto{\pgfqpoint{3.215182in}{1.553247in}}%
\pgfpathlineto{\pgfqpoint{3.220179in}{1.556971in}}%
\pgfpathlineto{\pgfqpoint{3.225175in}{1.556696in}}%
\pgfpathlineto{\pgfqpoint{3.230172in}{1.555940in}}%
\pgfpathlineto{\pgfqpoint{3.235168in}{1.554640in}}%
\pgfpathlineto{\pgfqpoint{3.240164in}{1.550805in}}%
\pgfpathlineto{\pgfqpoint{3.245161in}{1.546298in}}%
\pgfpathlineto{\pgfqpoint{3.250157in}{1.543026in}}%
\pgfpathlineto{\pgfqpoint{3.255153in}{1.535590in}}%
\pgfpathlineto{\pgfqpoint{3.265146in}{1.525580in}}%
\pgfpathlineto{\pgfqpoint{3.280135in}{1.515085in}}%
\pgfpathlineto{\pgfqpoint{3.285132in}{1.512650in}}%
\pgfpathlineto{\pgfqpoint{3.290128in}{1.507910in}}%
\pgfpathlineto{\pgfqpoint{3.295125in}{1.503885in}}%
\pgfpathlineto{\pgfqpoint{3.300121in}{1.498387in}}%
\pgfpathlineto{\pgfqpoint{3.305117in}{1.495850in}}%
\pgfpathlineto{\pgfqpoint{3.310114in}{1.486036in}}%
\pgfpathlineto{\pgfqpoint{3.320106in}{1.459296in}}%
\pgfpathlineto{\pgfqpoint{3.325103in}{1.438587in}}%
\pgfpathlineto{\pgfqpoint{3.330099in}{1.435138in}}%
\pgfpathlineto{\pgfqpoint{3.335096in}{1.444288in}}%
\pgfpathlineto{\pgfqpoint{3.340092in}{1.473124in}}%
\pgfpathlineto{\pgfqpoint{3.345088in}{1.516224in}}%
\pgfpathlineto{\pgfqpoint{3.350085in}{1.555619in}}%
\pgfpathlineto{\pgfqpoint{3.355081in}{1.580812in}}%
\pgfpathlineto{\pgfqpoint{3.360077in}{1.597272in}}%
\pgfpathlineto{\pgfqpoint{3.365074in}{1.600624in}}%
\pgfpathlineto{\pgfqpoint{3.370070in}{1.605455in}}%
\pgfpathlineto{\pgfqpoint{3.375067in}{1.606426in}}%
\pgfpathlineto{\pgfqpoint{3.380063in}{1.610306in}}%
\pgfpathlineto{\pgfqpoint{3.385059in}{1.611915in}}%
\pgfpathlineto{\pgfqpoint{3.390056in}{1.611136in}}%
\pgfpathlineto{\pgfqpoint{3.395052in}{1.611802in}}%
\pgfpathlineto{\pgfqpoint{3.400048in}{1.613711in}}%
\pgfpathlineto{\pgfqpoint{3.410041in}{1.616023in}}%
\pgfpathlineto{\pgfqpoint{3.415038in}{1.617059in}}%
\pgfpathlineto{\pgfqpoint{3.420034in}{1.622152in}}%
\pgfpathlineto{\pgfqpoint{3.425030in}{1.623229in}}%
\pgfpathlineto{\pgfqpoint{3.435023in}{1.627927in}}%
\pgfpathlineto{\pgfqpoint{3.440020in}{1.630809in}}%
\pgfpathlineto{\pgfqpoint{3.445016in}{1.631068in}}%
\pgfpathlineto{\pgfqpoint{3.450012in}{1.631672in}}%
\pgfpathlineto{\pgfqpoint{3.455009in}{1.631030in}}%
\pgfpathlineto{\pgfqpoint{3.460005in}{1.631565in}}%
\pgfpathlineto{\pgfqpoint{3.465001in}{1.624947in}}%
\pgfpathlineto{\pgfqpoint{3.469998in}{1.614423in}}%
\pgfpathlineto{\pgfqpoint{3.474994in}{1.606436in}}%
\pgfpathlineto{\pgfqpoint{3.479991in}{1.597873in}}%
\pgfpathlineto{\pgfqpoint{3.484987in}{1.588727in}}%
\pgfpathlineto{\pgfqpoint{3.489983in}{1.575175in}}%
\pgfpathlineto{\pgfqpoint{3.494980in}{1.568900in}}%
\pgfpathlineto{\pgfqpoint{3.499976in}{1.559537in}}%
\pgfpathlineto{\pgfqpoint{3.504972in}{1.555123in}}%
\pgfpathlineto{\pgfqpoint{3.509969in}{1.549441in}}%
\pgfpathlineto{\pgfqpoint{3.514965in}{1.546505in}}%
\pgfpathlineto{\pgfqpoint{3.519962in}{1.541726in}}%
\pgfpathlineto{\pgfqpoint{3.524958in}{1.535242in}}%
\pgfpathlineto{\pgfqpoint{3.529954in}{1.527070in}}%
\pgfpathlineto{\pgfqpoint{3.534951in}{1.517222in}}%
\pgfpathlineto{\pgfqpoint{3.539947in}{1.508838in}}%
\pgfpathlineto{\pgfqpoint{3.544943in}{1.505261in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{1.497259in}}%
\pgfpathlineto{\pgfqpoint{3.554936in}{1.492563in}}%
\pgfpathlineto{\pgfqpoint{3.559933in}{1.490020in}}%
\pgfpathlineto{\pgfqpoint{3.564929in}{1.489059in}}%
\pgfpathlineto{\pgfqpoint{3.569925in}{1.490327in}}%
\pgfpathlineto{\pgfqpoint{3.574922in}{1.493236in}}%
\pgfpathlineto{\pgfqpoint{3.579918in}{1.486758in}}%
\pgfpathlineto{\pgfqpoint{3.589911in}{1.479044in}}%
\pgfpathlineto{\pgfqpoint{3.594907in}{1.474937in}}%
\pgfpathlineto{\pgfqpoint{3.599904in}{1.477497in}}%
\pgfpathlineto{\pgfqpoint{3.604900in}{1.483617in}}%
\pgfpathlineto{\pgfqpoint{3.609896in}{1.487457in}}%
\pgfpathlineto{\pgfqpoint{3.619889in}{1.496129in}}%
\pgfpathlineto{\pgfqpoint{3.624886in}{1.501831in}}%
\pgfpathlineto{\pgfqpoint{3.629882in}{1.505918in}}%
\pgfpathlineto{\pgfqpoint{3.634878in}{1.516044in}}%
\pgfpathlineto{\pgfqpoint{3.639875in}{1.521458in}}%
\pgfpathlineto{\pgfqpoint{3.644871in}{1.529330in}}%
\pgfpathlineto{\pgfqpoint{3.649867in}{1.544106in}}%
\pgfpathlineto{\pgfqpoint{3.654864in}{1.564439in}}%
\pgfpathlineto{\pgfqpoint{3.659860in}{1.582239in}}%
\pgfpathlineto{\pgfqpoint{3.664857in}{1.604816in}}%
\pgfpathlineto{\pgfqpoint{3.669853in}{1.628810in}}%
\pgfpathlineto{\pgfqpoint{3.674849in}{1.661257in}}%
\pgfpathlineto{\pgfqpoint{3.679846in}{1.698213in}}%
\pgfpathlineto{\pgfqpoint{3.699831in}{1.894388in}}%
\pgfpathlineto{\pgfqpoint{3.704828in}{1.939322in}}%
\pgfpathlineto{\pgfqpoint{3.709824in}{1.961570in}}%
\pgfpathlineto{\pgfqpoint{3.714820in}{1.981791in}}%
\pgfpathlineto{\pgfqpoint{3.719817in}{2.015081in}}%
\pgfpathlineto{\pgfqpoint{3.724813in}{2.077044in}}%
\pgfpathlineto{\pgfqpoint{3.729810in}{2.167233in}}%
\pgfpathlineto{\pgfqpoint{3.734806in}{2.269513in}}%
\pgfpathlineto{\pgfqpoint{3.739802in}{2.299869in}}%
\pgfpathlineto{\pgfqpoint{3.744799in}{2.273951in}}%
\pgfpathlineto{\pgfqpoint{3.754791in}{2.065008in}}%
\pgfpathlineto{\pgfqpoint{3.759788in}{1.976139in}}%
\pgfpathlineto{\pgfqpoint{3.764784in}{1.937632in}}%
\pgfpathlineto{\pgfqpoint{3.769781in}{1.932945in}}%
\pgfpathlineto{\pgfqpoint{3.774777in}{1.949360in}}%
\pgfpathlineto{\pgfqpoint{3.779773in}{1.938278in}}%
\pgfpathlineto{\pgfqpoint{3.784770in}{1.921086in}}%
\pgfpathlineto{\pgfqpoint{3.789766in}{1.893887in}}%
\pgfpathlineto{\pgfqpoint{3.794762in}{1.863720in}}%
\pgfpathlineto{\pgfqpoint{3.799759in}{1.836463in}}%
\pgfpathlineto{\pgfqpoint{3.809752in}{1.750562in}}%
\pgfpathlineto{\pgfqpoint{3.814748in}{1.710580in}}%
\pgfpathlineto{\pgfqpoint{3.819744in}{1.658058in}}%
\pgfpathlineto{\pgfqpoint{3.824741in}{1.561837in}}%
\pgfpathlineto{\pgfqpoint{3.829737in}{1.503210in}}%
\pgfpathlineto{\pgfqpoint{3.834734in}{1.435787in}}%
\pgfpathlineto{\pgfqpoint{3.839730in}{1.467636in}}%
\pgfpathlineto{\pgfqpoint{3.844726in}{1.610248in}}%
\pgfpathlineto{\pgfqpoint{3.849723in}{1.780933in}}%
\pgfpathlineto{\pgfqpoint{3.854719in}{1.972551in}}%
\pgfpathlineto{\pgfqpoint{3.859715in}{1.774949in}}%
\pgfpathlineto{\pgfqpoint{3.864712in}{1.602082in}}%
\pgfpathlineto{\pgfqpoint{3.869708in}{1.543855in}}%
\pgfpathlineto{\pgfqpoint{3.874705in}{1.551818in}}%
\pgfpathlineto{\pgfqpoint{3.879701in}{1.638948in}}%
\pgfpathlineto{\pgfqpoint{3.884697in}{1.705034in}}%
\pgfpathlineto{\pgfqpoint{3.889694in}{1.755024in}}%
\pgfpathlineto{\pgfqpoint{3.894690in}{1.809582in}}%
\pgfpathlineto{\pgfqpoint{3.904683in}{1.948156in}}%
\pgfpathlineto{\pgfqpoint{3.909679in}{2.008990in}}%
\pgfpathlineto{\pgfqpoint{3.914676in}{2.061678in}}%
\pgfpathlineto{\pgfqpoint{3.924668in}{1.930475in}}%
\pgfpathlineto{\pgfqpoint{3.929665in}{1.888968in}}%
\pgfpathlineto{\pgfqpoint{3.934661in}{1.863084in}}%
\pgfpathlineto{\pgfqpoint{3.939657in}{1.854684in}}%
\pgfpathlineto{\pgfqpoint{3.944654in}{1.842699in}}%
\pgfpathlineto{\pgfqpoint{3.949650in}{1.821872in}}%
\pgfpathlineto{\pgfqpoint{3.954647in}{1.821341in}}%
\pgfpathlineto{\pgfqpoint{3.959643in}{1.803398in}}%
\pgfpathlineto{\pgfqpoint{3.964639in}{1.824687in}}%
\pgfpathlineto{\pgfqpoint{3.974632in}{1.901737in}}%
\pgfpathlineto{\pgfqpoint{3.979629in}{1.929924in}}%
\pgfpathlineto{\pgfqpoint{3.984625in}{1.974313in}}%
\pgfpathlineto{\pgfqpoint{3.989621in}{2.008615in}}%
\pgfpathlineto{\pgfqpoint{3.994618in}{2.057465in}}%
\pgfpathlineto{\pgfqpoint{3.999614in}{1.978021in}}%
\pgfpathlineto{\pgfqpoint{4.004610in}{1.927434in}}%
\pgfpathlineto{\pgfqpoint{4.009607in}{1.915444in}}%
\pgfpathlineto{\pgfqpoint{4.014603in}{1.871040in}}%
\pgfpathlineto{\pgfqpoint{4.019600in}{1.872270in}}%
\pgfpathlineto{\pgfqpoint{4.024596in}{1.835024in}}%
\pgfpathlineto{\pgfqpoint{4.029592in}{1.824429in}}%
\pgfpathlineto{\pgfqpoint{4.034589in}{1.796180in}}%
\pgfpathlineto{\pgfqpoint{4.039585in}{1.771296in}}%
\pgfpathlineto{\pgfqpoint{4.044581in}{1.741075in}}%
\pgfpathlineto{\pgfqpoint{4.054574in}{1.685201in}}%
\pgfpathlineto{\pgfqpoint{4.059571in}{1.663171in}}%
\pgfpathlineto{\pgfqpoint{4.064567in}{1.642843in}}%
\pgfpathlineto{\pgfqpoint{4.069563in}{1.629271in}}%
\pgfpathlineto{\pgfqpoint{4.074560in}{1.612804in}}%
\pgfpathlineto{\pgfqpoint{4.079556in}{1.600958in}}%
\pgfpathlineto{\pgfqpoint{4.084552in}{1.543259in}}%
\pgfpathlineto{\pgfqpoint{4.089549in}{1.515532in}}%
\pgfpathlineto{\pgfqpoint{4.094545in}{1.511528in}}%
\pgfpathlineto{\pgfqpoint{4.099542in}{1.525605in}}%
\pgfpathlineto{\pgfqpoint{4.104538in}{1.543829in}}%
\pgfpathlineto{\pgfqpoint{4.109534in}{1.554520in}}%
\pgfpathlineto{\pgfqpoint{4.114531in}{1.558505in}}%
\pgfpathlineto{\pgfqpoint{4.119527in}{1.559467in}}%
\pgfpathlineto{\pgfqpoint{4.124524in}{1.555268in}}%
\pgfpathlineto{\pgfqpoint{4.129520in}{1.558625in}}%
\pgfpathlineto{\pgfqpoint{4.134516in}{1.548834in}}%
\pgfpathlineto{\pgfqpoint{4.139513in}{1.547637in}}%
\pgfpathlineto{\pgfqpoint{4.144509in}{1.525445in}}%
\pgfpathlineto{\pgfqpoint{4.149505in}{1.504678in}}%
\pgfpathlineto{\pgfqpoint{4.154502in}{1.495654in}}%
\pgfpathlineto{\pgfqpoint{4.159498in}{1.487350in}}%
\pgfpathlineto{\pgfqpoint{4.164495in}{1.478021in}}%
\pgfpathlineto{\pgfqpoint{4.169491in}{1.465061in}}%
\pgfpathlineto{\pgfqpoint{4.174487in}{1.457050in}}%
\pgfpathlineto{\pgfqpoint{4.179484in}{1.442148in}}%
\pgfpathlineto{\pgfqpoint{4.184480in}{1.425221in}}%
\pgfpathlineto{\pgfqpoint{4.189476in}{1.411421in}}%
\pgfpathlineto{\pgfqpoint{4.194473in}{1.406564in}}%
\pgfpathlineto{\pgfqpoint{4.199469in}{1.398002in}}%
\pgfpathlineto{\pgfqpoint{4.204466in}{1.397523in}}%
\pgfpathlineto{\pgfqpoint{4.209462in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{4.214458in}{1.398619in}}%
\pgfpathlineto{\pgfqpoint{4.219455in}{1.416993in}}%
\pgfpathlineto{\pgfqpoint{4.224451in}{1.425984in}}%
\pgfpathlineto{\pgfqpoint{4.229448in}{1.431465in}}%
\pgfpathlineto{\pgfqpoint{4.234444in}{1.444107in}}%
\pgfpathlineto{\pgfqpoint{4.239440in}{1.451852in}}%
\pgfpathlineto{\pgfqpoint{4.244437in}{1.454544in}}%
\pgfpathlineto{\pgfqpoint{4.249433in}{1.464631in}}%
\pgfpathlineto{\pgfqpoint{4.259426in}{1.477475in}}%
\pgfpathlineto{\pgfqpoint{4.264422in}{1.475341in}}%
\pgfpathlineto{\pgfqpoint{4.269419in}{1.464600in}}%
\pgfpathlineto{\pgfqpoint{4.274415in}{1.446651in}}%
\pgfpathlineto{\pgfqpoint{4.279411in}{1.434127in}}%
\pgfpathlineto{\pgfqpoint{4.284408in}{1.407149in}}%
\pgfpathlineto{\pgfqpoint{4.294400in}{1.357656in}}%
\pgfpathlineto{\pgfqpoint{4.304393in}{1.312775in}}%
\pgfpathlineto{\pgfqpoint{4.309390in}{1.294383in}}%
\pgfpathlineto{\pgfqpoint{4.314386in}{1.274623in}}%
\pgfpathlineto{\pgfqpoint{4.319382in}{1.263778in}}%
\pgfpathlineto{\pgfqpoint{4.324379in}{1.247438in}}%
\pgfpathlineto{\pgfqpoint{4.329375in}{1.256270in}}%
\pgfpathlineto{\pgfqpoint{4.334371in}{1.276516in}}%
\pgfpathlineto{\pgfqpoint{4.349361in}{1.365560in}}%
\pgfpathlineto{\pgfqpoint{4.354357in}{1.381906in}}%
\pgfpathlineto{\pgfqpoint{4.359353in}{1.390961in}}%
\pgfpathlineto{\pgfqpoint{4.364350in}{1.394379in}}%
\pgfpathlineto{\pgfqpoint{4.369346in}{1.395870in}}%
\pgfpathlineto{\pgfqpoint{4.374343in}{1.393268in}}%
\pgfpathlineto{\pgfqpoint{4.379339in}{1.388229in}}%
\pgfpathlineto{\pgfqpoint{4.384335in}{1.381144in}}%
\pgfpathlineto{\pgfqpoint{4.394328in}{1.364128in}}%
\pgfpathlineto{\pgfqpoint{4.399324in}{1.355184in}}%
\pgfpathlineto{\pgfqpoint{4.404321in}{1.340988in}}%
\pgfpathlineto{\pgfqpoint{4.409317in}{1.322679in}}%
\pgfpathlineto{\pgfqpoint{4.414314in}{1.299777in}}%
\pgfpathlineto{\pgfqpoint{4.419310in}{1.295997in}}%
\pgfpathlineto{\pgfqpoint{4.424306in}{1.311798in}}%
\pgfpathlineto{\pgfqpoint{4.429303in}{1.322888in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.327863in}}%
\pgfpathlineto{\pgfqpoint{4.439295in}{1.328722in}}%
\pgfpathlineto{\pgfqpoint{4.444292in}{1.336705in}}%
\pgfpathlineto{\pgfqpoint{4.449288in}{1.340724in}}%
\pgfpathlineto{\pgfqpoint{4.454285in}{1.341984in}}%
\pgfpathlineto{\pgfqpoint{4.464277in}{1.339665in}}%
\pgfpathlineto{\pgfqpoint{4.469274in}{1.334493in}}%
\pgfpathlineto{\pgfqpoint{4.474270in}{1.330579in}}%
\pgfpathlineto{\pgfqpoint{4.479266in}{1.327083in}}%
\pgfpathlineto{\pgfqpoint{4.484263in}{1.330924in}}%
\pgfpathlineto{\pgfqpoint{4.489259in}{1.328020in}}%
\pgfpathlineto{\pgfqpoint{4.494256in}{1.330684in}}%
\pgfpathlineto{\pgfqpoint{4.499252in}{1.345858in}}%
\pgfpathlineto{\pgfqpoint{4.509245in}{1.365705in}}%
\pgfpathlineto{\pgfqpoint{4.514241in}{1.378692in}}%
\pgfpathlineto{\pgfqpoint{4.519238in}{1.387930in}}%
\pgfpathlineto{\pgfqpoint{4.524234in}{1.403602in}}%
\pgfpathlineto{\pgfqpoint{4.529230in}{1.416617in}}%
\pgfpathlineto{\pgfqpoint{4.534227in}{1.423526in}}%
\pgfpathlineto{\pgfqpoint{4.539223in}{1.432812in}}%
\pgfpathlineto{\pgfqpoint{4.544219in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{4.549216in}{1.446093in}}%
\pgfpathlineto{\pgfqpoint{4.554212in}{1.459372in}}%
\pgfpathlineto{\pgfqpoint{4.559209in}{1.469983in}}%
\pgfpathlineto{\pgfqpoint{4.564205in}{1.482718in}}%
\pgfpathlineto{\pgfqpoint{4.574198in}{1.519872in}}%
\pgfpathlineto{\pgfqpoint{4.579194in}{1.547574in}}%
\pgfpathlineto{\pgfqpoint{4.584190in}{1.542676in}}%
\pgfpathlineto{\pgfqpoint{4.589187in}{1.509150in}}%
\pgfpathlineto{\pgfqpoint{4.594183in}{1.481973in}}%
\pgfpathlineto{\pgfqpoint{4.599180in}{1.448681in}}%
\pgfpathlineto{\pgfqpoint{4.604176in}{1.421395in}}%
\pgfpathlineto{\pgfqpoint{4.609172in}{1.391181in}}%
\pgfpathlineto{\pgfqpoint{4.614169in}{1.367340in}}%
\pgfpathlineto{\pgfqpoint{4.619165in}{1.331997in}}%
\pgfpathlineto{\pgfqpoint{4.624162in}{1.319156in}}%
\pgfpathlineto{\pgfqpoint{4.629158in}{1.305507in}}%
\pgfpathlineto{\pgfqpoint{4.634154in}{1.299288in}}%
\pgfpathlineto{\pgfqpoint{4.639151in}{1.291672in}}%
\pgfpathlineto{\pgfqpoint{4.644147in}{1.290329in}}%
\pgfpathlineto{\pgfqpoint{4.649143in}{1.280229in}}%
\pgfpathlineto{\pgfqpoint{4.654140in}{1.268516in}}%
\pgfpathlineto{\pgfqpoint{4.659136in}{1.270689in}}%
\pgfpathlineto{\pgfqpoint{4.664133in}{1.266898in}}%
\pgfpathlineto{\pgfqpoint{4.669129in}{1.264741in}}%
\pgfpathlineto{\pgfqpoint{4.674125in}{1.260624in}}%
\pgfpathlineto{\pgfqpoint{4.679122in}{1.264193in}}%
\pgfpathlineto{\pgfqpoint{4.684118in}{1.265105in}}%
\pgfpathlineto{\pgfqpoint{4.689114in}{1.280742in}}%
\pgfpathlineto{\pgfqpoint{4.694111in}{1.290207in}}%
\pgfpathlineto{\pgfqpoint{4.699107in}{1.301149in}}%
\pgfpathlineto{\pgfqpoint{4.709100in}{1.236181in}}%
\pgfpathlineto{\pgfqpoint{4.714096in}{1.197106in}}%
\pgfpathlineto{\pgfqpoint{4.719093in}{1.155421in}}%
\pgfpathlineto{\pgfqpoint{4.724089in}{1.138468in}}%
\pgfpathlineto{\pgfqpoint{4.729085in}{1.125418in}}%
\pgfpathlineto{\pgfqpoint{4.734082in}{1.141087in}}%
\pgfpathlineto{\pgfqpoint{4.739078in}{1.170715in}}%
\pgfpathlineto{\pgfqpoint{4.744075in}{1.210033in}}%
\pgfpathlineto{\pgfqpoint{4.749071in}{1.244317in}}%
\pgfpathlineto{\pgfqpoint{4.759064in}{1.317134in}}%
\pgfpathlineto{\pgfqpoint{4.764060in}{1.342880in}}%
\pgfpathlineto{\pgfqpoint{4.769057in}{1.374912in}}%
\pgfpathlineto{\pgfqpoint{4.774053in}{1.402555in}}%
\pgfpathlineto{\pgfqpoint{4.784046in}{1.472820in}}%
\pgfpathlineto{\pgfqpoint{4.789042in}{1.518685in}}%
\pgfpathlineto{\pgfqpoint{4.794038in}{1.557915in}}%
\pgfpathlineto{\pgfqpoint{4.799035in}{1.614136in}}%
\pgfpathlineto{\pgfqpoint{4.804031in}{1.623292in}}%
\pgfpathlineto{\pgfqpoint{4.809028in}{1.580591in}}%
\pgfpathlineto{\pgfqpoint{4.814024in}{1.554949in}}%
\pgfpathlineto{\pgfqpoint{4.819020in}{1.522057in}}%
\pgfpathlineto{\pgfqpoint{4.824017in}{1.509666in}}%
\pgfpathlineto{\pgfqpoint{4.829013in}{1.498414in}}%
\pgfpathlineto{\pgfqpoint{4.834009in}{1.492896in}}%
\pgfpathlineto{\pgfqpoint{4.839006in}{1.488780in}}%
\pgfpathlineto{\pgfqpoint{4.844002in}{1.487189in}}%
\pgfpathlineto{\pgfqpoint{4.848999in}{1.492403in}}%
\pgfpathlineto{\pgfqpoint{4.853995in}{1.489418in}}%
\pgfpathlineto{\pgfqpoint{4.858991in}{1.490159in}}%
\pgfpathlineto{\pgfqpoint{4.863988in}{1.493363in}}%
\pgfpathlineto{\pgfqpoint{4.868984in}{1.499930in}}%
\pgfpathlineto{\pgfqpoint{4.873980in}{1.496936in}}%
\pgfpathlineto{\pgfqpoint{4.878977in}{1.491479in}}%
\pgfpathlineto{\pgfqpoint{4.883973in}{1.475919in}}%
\pgfpathlineto{\pgfqpoint{4.888970in}{1.463822in}}%
\pgfpathlineto{\pgfqpoint{4.903959in}{1.433832in}}%
\pgfpathlineto{\pgfqpoint{4.908955in}{1.433169in}}%
\pgfpathlineto{\pgfqpoint{4.913952in}{1.438275in}}%
\pgfpathlineto{\pgfqpoint{4.918948in}{1.450312in}}%
\pgfpathlineto{\pgfqpoint{4.923944in}{1.458085in}}%
\pgfpathlineto{\pgfqpoint{4.928941in}{1.469784in}}%
\pgfpathlineto{\pgfqpoint{4.943930in}{1.511311in}}%
\pgfpathlineto{\pgfqpoint{4.958919in}{1.552232in}}%
\pgfpathlineto{\pgfqpoint{4.963915in}{1.560983in}}%
\pgfpathlineto{\pgfqpoint{4.968912in}{1.574447in}}%
\pgfpathlineto{\pgfqpoint{4.978904in}{1.589901in}}%
\pgfpathlineto{\pgfqpoint{4.983901in}{1.595858in}}%
\pgfpathlineto{\pgfqpoint{4.988897in}{1.594536in}}%
\pgfpathlineto{\pgfqpoint{4.993894in}{1.585865in}}%
\pgfpathlineto{\pgfqpoint{4.998890in}{1.584865in}}%
\pgfpathlineto{\pgfqpoint{5.003886in}{1.584193in}}%
\pgfpathlineto{\pgfqpoint{5.008883in}{1.587207in}}%
\pgfpathlineto{\pgfqpoint{5.013879in}{1.597283in}}%
\pgfpathlineto{\pgfqpoint{5.023872in}{1.588758in}}%
\pgfpathlineto{\pgfqpoint{5.028868in}{1.584218in}}%
\pgfpathlineto{\pgfqpoint{5.033865in}{1.563721in}}%
\pgfpathlineto{\pgfqpoint{5.043857in}{1.509196in}}%
\pgfpathlineto{\pgfqpoint{5.048854in}{1.475982in}}%
\pgfpathlineto{\pgfqpoint{5.053850in}{1.452745in}}%
\pgfpathlineto{\pgfqpoint{5.058847in}{1.427724in}}%
\pgfpathlineto{\pgfqpoint{5.063843in}{1.405433in}}%
\pgfpathlineto{\pgfqpoint{5.068839in}{1.385135in}}%
\pgfpathlineto{\pgfqpoint{5.083828in}{1.314381in}}%
\pgfpathlineto{\pgfqpoint{5.088825in}{1.288590in}}%
\pgfpathlineto{\pgfqpoint{5.093821in}{1.260812in}}%
\pgfpathlineto{\pgfqpoint{5.098818in}{1.230041in}}%
\pgfpathlineto{\pgfqpoint{5.103814in}{1.197051in}}%
\pgfpathlineto{\pgfqpoint{5.108810in}{1.176826in}}%
\pgfpathlineto{\pgfqpoint{5.113807in}{1.164344in}}%
\pgfpathlineto{\pgfqpoint{5.118803in}{1.187086in}}%
\pgfpathlineto{\pgfqpoint{5.123799in}{1.220774in}}%
\pgfpathlineto{\pgfqpoint{5.128796in}{1.245391in}}%
\pgfpathlineto{\pgfqpoint{5.133792in}{1.267063in}}%
\pgfpathlineto{\pgfqpoint{5.138789in}{1.278730in}}%
\pgfpathlineto{\pgfqpoint{5.143785in}{1.281797in}}%
\pgfpathlineto{\pgfqpoint{5.148781in}{1.281658in}}%
\pgfpathlineto{\pgfqpoint{5.153778in}{1.279714in}}%
\pgfpathlineto{\pgfqpoint{5.158774in}{1.272382in}}%
\pgfpathlineto{\pgfqpoint{5.163771in}{1.261215in}}%
\pgfpathlineto{\pgfqpoint{5.168767in}{1.236753in}}%
\pgfpathlineto{\pgfqpoint{5.173763in}{1.206681in}}%
\pgfpathlineto{\pgfqpoint{5.178760in}{1.228326in}}%
\pgfpathlineto{\pgfqpoint{5.183756in}{1.255679in}}%
\pgfpathlineto{\pgfqpoint{5.188752in}{1.264056in}}%
\pgfpathlineto{\pgfqpoint{5.193749in}{1.264155in}}%
\pgfpathlineto{\pgfqpoint{5.198745in}{1.260042in}}%
\pgfpathlineto{\pgfqpoint{5.203742in}{1.258986in}}%
\pgfpathlineto{\pgfqpoint{5.208738in}{1.257308in}}%
\pgfpathlineto{\pgfqpoint{5.213734in}{1.244761in}}%
\pgfpathlineto{\pgfqpoint{5.218731in}{1.231204in}}%
\pgfpathlineto{\pgfqpoint{5.223727in}{1.219552in}}%
\pgfpathlineto{\pgfqpoint{5.228723in}{1.211772in}}%
\pgfpathlineto{\pgfqpoint{5.233720in}{1.199274in}}%
\pgfpathlineto{\pgfqpoint{5.238716in}{1.187635in}}%
\pgfpathlineto{\pgfqpoint{5.243713in}{1.177708in}}%
\pgfpathlineto{\pgfqpoint{5.253705in}{1.160662in}}%
\pgfpathlineto{\pgfqpoint{5.258702in}{1.149135in}}%
\pgfpathlineto{\pgfqpoint{5.263698in}{1.126998in}}%
\pgfpathlineto{\pgfqpoint{5.268694in}{1.122441in}}%
\pgfpathlineto{\pgfqpoint{5.273691in}{1.087893in}}%
\pgfpathlineto{\pgfqpoint{5.278687in}{1.132220in}}%
\pgfpathlineto{\pgfqpoint{5.283684in}{1.291449in}}%
\pgfpathlineto{\pgfqpoint{5.288680in}{1.342810in}}%
\pgfpathlineto{\pgfqpoint{5.293676in}{1.380535in}}%
\pgfpathlineto{\pgfqpoint{5.298673in}{1.408265in}}%
\pgfpathlineto{\pgfqpoint{5.303669in}{1.441700in}}%
\pgfpathlineto{\pgfqpoint{5.308666in}{1.462524in}}%
\pgfpathlineto{\pgfqpoint{5.313662in}{1.465182in}}%
\pgfpathlineto{\pgfqpoint{5.318658in}{1.458151in}}%
\pgfpathlineto{\pgfqpoint{5.323655in}{1.418479in}}%
\pgfpathlineto{\pgfqpoint{5.328651in}{1.418341in}}%
\pgfpathlineto{\pgfqpoint{5.333647in}{1.466501in}}%
\pgfpathlineto{\pgfqpoint{5.338644in}{1.483796in}}%
\pgfpathlineto{\pgfqpoint{5.343640in}{1.491150in}}%
\pgfpathlineto{\pgfqpoint{5.348637in}{1.495051in}}%
\pgfpathlineto{\pgfqpoint{5.353633in}{1.498135in}}%
\pgfpathlineto{\pgfqpoint{5.358629in}{1.497141in}}%
\pgfpathlineto{\pgfqpoint{5.363626in}{1.496783in}}%
\pgfpathlineto{\pgfqpoint{5.368622in}{1.500903in}}%
\pgfpathlineto{\pgfqpoint{5.373618in}{1.498678in}}%
\pgfpathlineto{\pgfqpoint{5.378615in}{1.498469in}}%
\pgfpathlineto{\pgfqpoint{5.383611in}{1.497730in}}%
\pgfpathlineto{\pgfqpoint{5.388608in}{1.495459in}}%
\pgfpathlineto{\pgfqpoint{5.393604in}{1.498436in}}%
\pgfpathlineto{\pgfqpoint{5.398600in}{1.495929in}}%
\pgfpathlineto{\pgfqpoint{5.403597in}{1.492724in}}%
\pgfpathlineto{\pgfqpoint{5.408593in}{1.493673in}}%
\pgfpathlineto{\pgfqpoint{5.413589in}{1.493228in}}%
\pgfpathlineto{\pgfqpoint{5.418586in}{1.475955in}}%
\pgfpathlineto{\pgfqpoint{5.423582in}{1.484427in}}%
\pgfpathlineto{\pgfqpoint{5.428579in}{1.498983in}}%
\pgfpathlineto{\pgfqpoint{5.433575in}{1.528414in}}%
\pgfpathlineto{\pgfqpoint{5.438571in}{1.563339in}}%
\pgfpathlineto{\pgfqpoint{5.443568in}{1.586634in}}%
\pgfpathlineto{\pgfqpoint{5.448564in}{1.617164in}}%
\pgfpathlineto{\pgfqpoint{5.453561in}{1.639142in}}%
\pgfpathlineto{\pgfqpoint{5.458557in}{1.667156in}}%
\pgfpathlineto{\pgfqpoint{5.463553in}{1.688396in}}%
\pgfpathlineto{\pgfqpoint{5.468550in}{1.707670in}}%
\pgfpathlineto{\pgfqpoint{5.473546in}{1.721117in}}%
\pgfpathlineto{\pgfqpoint{5.478542in}{1.729354in}}%
\pgfpathlineto{\pgfqpoint{5.483539in}{1.775037in}}%
\pgfpathlineto{\pgfqpoint{5.488535in}{1.746918in}}%
\pgfpathlineto{\pgfqpoint{5.493532in}{1.710372in}}%
\pgfpathlineto{\pgfqpoint{5.498528in}{1.689802in}}%
\pgfpathlineto{\pgfqpoint{5.503524in}{1.646367in}}%
\pgfpathlineto{\pgfqpoint{5.508521in}{1.652640in}}%
\pgfpathlineto{\pgfqpoint{5.513517in}{1.700647in}}%
\pgfpathlineto{\pgfqpoint{5.523510in}{1.776149in}}%
\pgfpathlineto{\pgfqpoint{5.533503in}{1.860442in}}%
\pgfpathlineto{\pgfqpoint{5.538499in}{1.847438in}}%
\pgfpathlineto{\pgfqpoint{5.543495in}{1.832670in}}%
\pgfpathlineto{\pgfqpoint{5.548492in}{1.825722in}}%
\pgfpathlineto{\pgfqpoint{5.553488in}{1.824033in}}%
\pgfpathlineto{\pgfqpoint{5.558485in}{1.831807in}}%
\pgfpathlineto{\pgfqpoint{5.563481in}{1.837936in}}%
\pgfpathlineto{\pgfqpoint{5.568477in}{1.850937in}}%
\pgfpathlineto{\pgfqpoint{5.573474in}{1.866385in}}%
\pgfpathlineto{\pgfqpoint{5.578470in}{1.887051in}}%
\pgfpathlineto{\pgfqpoint{5.583466in}{1.922049in}}%
\pgfpathlineto{\pgfqpoint{5.588463in}{1.980439in}}%
\pgfpathlineto{\pgfqpoint{5.593459in}{2.042476in}}%
\pgfpathlineto{\pgfqpoint{5.598456in}{2.130166in}}%
\pgfpathlineto{\pgfqpoint{5.603452in}{2.186523in}}%
\pgfpathlineto{\pgfqpoint{5.608448in}{2.134565in}}%
\pgfpathlineto{\pgfqpoint{5.613445in}{2.086529in}}%
\pgfpathlineto{\pgfqpoint{5.618441in}{2.013675in}}%
\pgfpathlineto{\pgfqpoint{5.623437in}{1.972537in}}%
\pgfpathlineto{\pgfqpoint{5.628434in}{1.925800in}}%
\pgfpathlineto{\pgfqpoint{5.633430in}{1.885885in}}%
\pgfpathlineto{\pgfqpoint{5.638427in}{1.840561in}}%
\pgfpathlineto{\pgfqpoint{5.643423in}{1.810593in}}%
\pgfpathlineto{\pgfqpoint{5.648419in}{1.782990in}}%
\pgfpathlineto{\pgfqpoint{5.653416in}{1.762818in}}%
\pgfpathlineto{\pgfqpoint{5.658412in}{1.747595in}}%
\pgfpathlineto{\pgfqpoint{5.663408in}{1.742656in}}%
\pgfpathlineto{\pgfqpoint{5.668405in}{1.731166in}}%
\pgfpathlineto{\pgfqpoint{5.673401in}{1.726052in}}%
\pgfpathlineto{\pgfqpoint{5.678398in}{1.715755in}}%
\pgfpathlineto{\pgfqpoint{5.683394in}{1.714138in}}%
\pgfpathlineto{\pgfqpoint{5.688390in}{1.710737in}}%
\pgfpathlineto{\pgfqpoint{5.693387in}{1.711417in}}%
\pgfpathlineto{\pgfqpoint{5.698383in}{1.723067in}}%
\pgfpathlineto{\pgfqpoint{5.703380in}{1.737057in}}%
\pgfpathlineto{\pgfqpoint{5.708376in}{1.757808in}}%
\pgfpathlineto{\pgfqpoint{5.713372in}{1.763270in}}%
\pgfpathlineto{\pgfqpoint{5.718369in}{1.744446in}}%
\pgfpathlineto{\pgfqpoint{5.723365in}{1.740091in}}%
\pgfpathlineto{\pgfqpoint{5.728361in}{1.735229in}}%
\pgfpathlineto{\pgfqpoint{5.733358in}{1.736631in}}%
\pgfpathlineto{\pgfqpoint{5.738354in}{1.734714in}}%
\pgfpathlineto{\pgfqpoint{5.743351in}{1.734324in}}%
\pgfpathlineto{\pgfqpoint{5.753343in}{1.737864in}}%
\pgfpathlineto{\pgfqpoint{5.758340in}{1.738690in}}%
\pgfpathlineto{\pgfqpoint{5.763336in}{1.741404in}}%
\pgfpathlineto{\pgfqpoint{5.768332in}{1.740485in}}%
\pgfpathlineto{\pgfqpoint{5.773329in}{1.737648in}}%
\pgfpathlineto{\pgfqpoint{5.783322in}{1.734063in}}%
\pgfpathlineto{\pgfqpoint{5.788318in}{1.727903in}}%
\pgfpathlineto{\pgfqpoint{5.793314in}{1.729940in}}%
\pgfpathlineto{\pgfqpoint{5.798311in}{1.725938in}}%
\pgfpathlineto{\pgfqpoint{5.803307in}{1.723020in}}%
\pgfpathlineto{\pgfqpoint{5.808303in}{1.724495in}}%
\pgfpathlineto{\pgfqpoint{5.813300in}{1.727164in}}%
\pgfpathlineto{\pgfqpoint{5.818296in}{1.727685in}}%
\pgfpathlineto{\pgfqpoint{5.823293in}{1.735532in}}%
\pgfpathlineto{\pgfqpoint{5.828289in}{1.742409in}}%
\pgfpathlineto{\pgfqpoint{5.833285in}{1.745768in}}%
\pgfpathlineto{\pgfqpoint{5.843278in}{1.757176in}}%
\pgfpathlineto{\pgfqpoint{5.848275in}{1.756215in}}%
\pgfpathlineto{\pgfqpoint{5.853271in}{1.756726in}}%
\pgfpathlineto{\pgfqpoint{5.858267in}{1.757928in}}%
\pgfpathlineto{\pgfqpoint{5.863264in}{1.754512in}}%
\pgfpathlineto{\pgfqpoint{5.868260in}{1.758806in}}%
\pgfpathlineto{\pgfqpoint{5.873256in}{1.758961in}}%
\pgfpathlineto{\pgfqpoint{5.878253in}{1.757598in}}%
\pgfpathlineto{\pgfqpoint{5.883249in}{1.770180in}}%
\pgfpathlineto{\pgfqpoint{5.888246in}{1.773161in}}%
\pgfpathlineto{\pgfqpoint{5.893242in}{1.773991in}}%
\pgfpathlineto{\pgfqpoint{5.898238in}{1.773361in}}%
\pgfpathlineto{\pgfqpoint{5.903235in}{1.765535in}}%
\pgfpathlineto{\pgfqpoint{5.908231in}{1.752521in}}%
\pgfpathlineto{\pgfqpoint{5.913227in}{1.740691in}}%
\pgfpathlineto{\pgfqpoint{5.918224in}{1.728076in}}%
\pgfpathlineto{\pgfqpoint{5.923220in}{1.713240in}}%
\pgfpathlineto{\pgfqpoint{5.928217in}{1.697419in}}%
\pgfpathlineto{\pgfqpoint{5.933213in}{1.683379in}}%
\pgfpathlineto{\pgfqpoint{5.938209in}{1.670594in}}%
\pgfpathlineto{\pgfqpoint{5.943206in}{1.656991in}}%
\pgfpathlineto{\pgfqpoint{5.948202in}{1.650274in}}%
\pgfpathlineto{\pgfqpoint{5.953199in}{1.640171in}}%
\pgfpathlineto{\pgfqpoint{5.958195in}{1.635186in}}%
\pgfpathlineto{\pgfqpoint{5.963191in}{1.631809in}}%
\pgfpathlineto{\pgfqpoint{5.968188in}{1.632797in}}%
\pgfpathlineto{\pgfqpoint{5.973184in}{1.630744in}}%
\pgfpathlineto{\pgfqpoint{5.978180in}{1.636248in}}%
\pgfpathlineto{\pgfqpoint{5.983177in}{1.639793in}}%
\pgfpathlineto{\pgfqpoint{5.988173in}{1.644983in}}%
\pgfpathlineto{\pgfqpoint{5.993170in}{1.654605in}}%
\pgfpathlineto{\pgfqpoint{6.003162in}{1.660547in}}%
\pgfpathlineto{\pgfqpoint{6.008159in}{1.654012in}}%
\pgfpathlineto{\pgfqpoint{6.013155in}{1.636874in}}%
\pgfpathlineto{\pgfqpoint{6.018151in}{1.610265in}}%
\pgfpathlineto{\pgfqpoint{6.023148in}{1.595516in}}%
\pgfpathlineto{\pgfqpoint{6.028144in}{1.578015in}}%
\pgfpathlineto{\pgfqpoint{6.033141in}{1.557587in}}%
\pgfpathlineto{\pgfqpoint{6.038137in}{1.541821in}}%
\pgfpathlineto{\pgfqpoint{6.043133in}{1.521036in}}%
\pgfpathlineto{\pgfqpoint{6.048130in}{1.494223in}}%
\pgfpathlineto{\pgfqpoint{6.053126in}{1.464667in}}%
\pgfpathlineto{\pgfqpoint{6.058122in}{1.478638in}}%
\pgfpathlineto{\pgfqpoint{6.063119in}{1.496763in}}%
\pgfpathlineto{\pgfqpoint{6.068115in}{1.507359in}}%
\pgfpathlineto{\pgfqpoint{6.073112in}{1.513887in}}%
\pgfpathlineto{\pgfqpoint{6.078108in}{1.517773in}}%
\pgfpathlineto{\pgfqpoint{6.083104in}{1.536461in}}%
\pgfpathlineto{\pgfqpoint{6.088101in}{1.538923in}}%
\pgfpathlineto{\pgfqpoint{6.093097in}{1.538861in}}%
\pgfpathlineto{\pgfqpoint{6.098094in}{1.527016in}}%
\pgfpathlineto{\pgfqpoint{6.103090in}{1.513536in}}%
\pgfpathlineto{\pgfqpoint{6.108086in}{1.494185in}}%
\pgfpathlineto{\pgfqpoint{6.113083in}{1.487824in}}%
\pgfpathlineto{\pgfqpoint{6.118079in}{1.491273in}}%
\pgfpathlineto{\pgfqpoint{6.123075in}{1.491590in}}%
\pgfpathlineto{\pgfqpoint{6.128072in}{1.494347in}}%
\pgfpathlineto{\pgfqpoint{6.133068in}{1.493623in}}%
\pgfpathlineto{\pgfqpoint{6.138065in}{1.496486in}}%
\pgfpathlineto{\pgfqpoint{6.143061in}{1.496128in}}%
\pgfpathlineto{\pgfqpoint{6.148057in}{1.499235in}}%
\pgfpathlineto{\pgfqpoint{6.153054in}{1.502855in}}%
\pgfpathlineto{\pgfqpoint{6.158050in}{1.503265in}}%
\pgfpathlineto{\pgfqpoint{6.163046in}{1.505194in}}%
\pgfpathlineto{\pgfqpoint{6.168043in}{1.509683in}}%
\pgfpathlineto{\pgfqpoint{6.173039in}{1.506961in}}%
\pgfpathlineto{\pgfqpoint{6.178036in}{1.507795in}}%
\pgfpathlineto{\pgfqpoint{6.183032in}{1.504775in}}%
\pgfpathlineto{\pgfqpoint{6.188028in}{1.518085in}}%
\pgfpathlineto{\pgfqpoint{6.193025in}{1.558949in}}%
\pgfpathlineto{\pgfqpoint{6.198021in}{1.568774in}}%
\pgfpathlineto{\pgfqpoint{6.203017in}{1.556140in}}%
\pgfpathlineto{\pgfqpoint{6.208014in}{1.541265in}}%
\pgfpathlineto{\pgfqpoint{6.213010in}{1.527418in}}%
\pgfpathlineto{\pgfqpoint{6.218007in}{1.501095in}}%
\pgfpathlineto{\pgfqpoint{6.223003in}{1.503368in}}%
\pgfpathlineto{\pgfqpoint{6.227999in}{1.499847in}}%
\pgfpathlineto{\pgfqpoint{6.232996in}{1.498996in}}%
\pgfpathlineto{\pgfqpoint{6.237992in}{1.502334in}}%
\pgfpathlineto{\pgfqpoint{6.242989in}{1.497346in}}%
\pgfpathlineto{\pgfqpoint{6.247985in}{1.491567in}}%
\pgfpathlineto{\pgfqpoint{6.252981in}{1.482817in}}%
\pgfpathlineto{\pgfqpoint{6.257978in}{1.477181in}}%
\pgfpathlineto{\pgfqpoint{6.267970in}{1.460950in}}%
\pgfpathlineto{\pgfqpoint{6.272967in}{1.457694in}}%
\pgfpathlineto{\pgfqpoint{6.277963in}{1.452718in}}%
\pgfpathlineto{\pgfqpoint{6.282960in}{1.460082in}}%
\pgfpathlineto{\pgfqpoint{6.287956in}{1.463886in}}%
\pgfpathlineto{\pgfqpoint{6.292952in}{1.472193in}}%
\pgfpathlineto{\pgfqpoint{6.297949in}{1.492179in}}%
\pgfpathlineto{\pgfqpoint{6.302945in}{1.525764in}}%
\pgfpathlineto{\pgfqpoint{6.307941in}{1.576566in}}%
\pgfpathlineto{\pgfqpoint{6.312938in}{1.633723in}}%
\pgfpathlineto{\pgfqpoint{6.322931in}{1.571751in}}%
\pgfpathlineto{\pgfqpoint{6.327927in}{1.549915in}}%
\pgfpathlineto{\pgfqpoint{6.332923in}{1.541317in}}%
\pgfpathlineto{\pgfqpoint{6.337920in}{1.537926in}}%
\pgfpathlineto{\pgfqpoint{6.342916in}{1.545510in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.555313in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.555313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.106960in}{0.456621in}}{\pgfqpoint{5.490522in}{3.196347in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.999154,0.973779,0.705037}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356529in}{1.432049in}}%
\pgfpathlineto{\pgfqpoint{1.361526in}{1.418558in}}%
\pgfpathlineto{\pgfqpoint{1.366522in}{1.401430in}}%
\pgfpathlineto{\pgfqpoint{1.371518in}{1.395668in}}%
\pgfpathlineto{\pgfqpoint{1.376515in}{1.397267in}}%
\pgfpathlineto{\pgfqpoint{1.381511in}{1.413904in}}%
\pgfpathlineto{\pgfqpoint{1.386507in}{1.403444in}}%
\pgfpathlineto{\pgfqpoint{1.391504in}{1.356182in}}%
\pgfpathlineto{\pgfqpoint{1.396500in}{1.349076in}}%
\pgfpathlineto{\pgfqpoint{1.401497in}{1.331446in}}%
\pgfpathlineto{\pgfqpoint{1.406493in}{1.303263in}}%
\pgfpathlineto{\pgfqpoint{1.411489in}{1.247639in}}%
\pgfpathlineto{\pgfqpoint{1.416486in}{1.173149in}}%
\pgfpathlineto{\pgfqpoint{1.421482in}{1.113261in}}%
\pgfpathlineto{\pgfqpoint{1.426478in}{1.043614in}}%
\pgfpathlineto{\pgfqpoint{1.431475in}{0.964709in}}%
\pgfpathlineto{\pgfqpoint{1.436471in}{0.910241in}}%
\pgfpathlineto{\pgfqpoint{1.441468in}{0.895359in}}%
\pgfpathlineto{\pgfqpoint{1.446464in}{0.915598in}}%
\pgfpathlineto{\pgfqpoint{1.456457in}{1.037640in}}%
\pgfpathlineto{\pgfqpoint{1.461453in}{1.079624in}}%
\pgfpathlineto{\pgfqpoint{1.466450in}{1.135742in}}%
\pgfpathlineto{\pgfqpoint{1.471446in}{1.179766in}}%
\pgfpathlineto{\pgfqpoint{1.476442in}{1.221102in}}%
\pgfpathlineto{\pgfqpoint{1.481439in}{1.243722in}}%
\pgfpathlineto{\pgfqpoint{1.486435in}{1.255815in}}%
\pgfpathlineto{\pgfqpoint{1.491431in}{1.238650in}}%
\pgfpathlineto{\pgfqpoint{1.496428in}{1.232273in}}%
\pgfpathlineto{\pgfqpoint{1.501424in}{1.251619in}}%
\pgfpathlineto{\pgfqpoint{1.506421in}{1.301236in}}%
\pgfpathlineto{\pgfqpoint{1.511417in}{1.360273in}}%
\pgfpathlineto{\pgfqpoint{1.516413in}{1.448759in}}%
\pgfpathlineto{\pgfqpoint{1.521410in}{1.414828in}}%
\pgfpathlineto{\pgfqpoint{1.526406in}{1.410299in}}%
\pgfpathlineto{\pgfqpoint{1.536399in}{1.296174in}}%
\pgfpathlineto{\pgfqpoint{1.541395in}{1.218674in}}%
\pgfpathlineto{\pgfqpoint{1.546392in}{1.155627in}}%
\pgfpathlineto{\pgfqpoint{1.551388in}{1.069341in}}%
\pgfpathlineto{\pgfqpoint{1.556384in}{1.005377in}}%
\pgfpathlineto{\pgfqpoint{1.561381in}{1.057246in}}%
\pgfpathlineto{\pgfqpoint{1.566377in}{1.121618in}}%
\pgfpathlineto{\pgfqpoint{1.571374in}{1.159804in}}%
\pgfpathlineto{\pgfqpoint{1.576370in}{1.200780in}}%
\pgfpathlineto{\pgfqpoint{1.586363in}{1.266774in}}%
\pgfpathlineto{\pgfqpoint{1.591359in}{1.293765in}}%
\pgfpathlineto{\pgfqpoint{1.596355in}{1.335845in}}%
\pgfpathlineto{\pgfqpoint{1.601352in}{1.385524in}}%
\pgfpathlineto{\pgfqpoint{1.606348in}{1.423534in}}%
\pgfpathlineto{\pgfqpoint{1.616341in}{1.361887in}}%
\pgfpathlineto{\pgfqpoint{1.621337in}{1.342259in}}%
\pgfpathlineto{\pgfqpoint{1.626334in}{1.332507in}}%
\pgfpathlineto{\pgfqpoint{1.631330in}{1.316709in}}%
\pgfpathlineto{\pgfqpoint{1.636326in}{1.302034in}}%
\pgfpathlineto{\pgfqpoint{1.641323in}{1.299689in}}%
\pgfpathlineto{\pgfqpoint{1.646319in}{1.282157in}}%
\pgfpathlineto{\pgfqpoint{1.651316in}{1.270002in}}%
\pgfpathlineto{\pgfqpoint{1.656312in}{1.256978in}}%
\pgfpathlineto{\pgfqpoint{1.661308in}{1.245793in}}%
\pgfpathlineto{\pgfqpoint{1.666305in}{1.242079in}}%
\pgfpathlineto{\pgfqpoint{1.671301in}{1.236724in}}%
\pgfpathlineto{\pgfqpoint{1.676297in}{1.224831in}}%
\pgfpathlineto{\pgfqpoint{1.681294in}{1.222759in}}%
\pgfpathlineto{\pgfqpoint{1.686290in}{1.221292in}}%
\pgfpathlineto{\pgfqpoint{1.691287in}{1.222432in}}%
\pgfpathlineto{\pgfqpoint{1.696283in}{1.232881in}}%
\pgfpathlineto{\pgfqpoint{1.701279in}{1.255189in}}%
\pgfpathlineto{\pgfqpoint{1.706276in}{1.292699in}}%
\pgfpathlineto{\pgfqpoint{1.711272in}{1.345909in}}%
\pgfpathlineto{\pgfqpoint{1.716269in}{1.443141in}}%
\pgfpathlineto{\pgfqpoint{1.721265in}{1.574558in}}%
\pgfpathlineto{\pgfqpoint{1.726261in}{1.563607in}}%
\pgfpathlineto{\pgfqpoint{1.731258in}{1.368413in}}%
\pgfpathlineto{\pgfqpoint{1.736254in}{1.249932in}}%
\pgfpathlineto{\pgfqpoint{1.741250in}{1.273789in}}%
\pgfpathlineto{\pgfqpoint{1.746247in}{1.308745in}}%
\pgfpathlineto{\pgfqpoint{1.751243in}{1.324320in}}%
\pgfpathlineto{\pgfqpoint{1.756240in}{1.348635in}}%
\pgfpathlineto{\pgfqpoint{1.761236in}{1.355231in}}%
\pgfpathlineto{\pgfqpoint{1.766232in}{1.367303in}}%
\pgfpathlineto{\pgfqpoint{1.771229in}{1.380209in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.389565in}}%
\pgfpathlineto{\pgfqpoint{1.781221in}{1.389832in}}%
\pgfpathlineto{\pgfqpoint{1.786218in}{1.406410in}}%
\pgfpathlineto{\pgfqpoint{1.791214in}{1.435296in}}%
\pgfpathlineto{\pgfqpoint{1.796211in}{1.437061in}}%
\pgfpathlineto{\pgfqpoint{1.801207in}{1.398866in}}%
\pgfpathlineto{\pgfqpoint{1.806203in}{1.325291in}}%
\pgfpathlineto{\pgfqpoint{1.811200in}{1.306119in}}%
\pgfpathlineto{\pgfqpoint{1.816196in}{1.340924in}}%
\pgfpathlineto{\pgfqpoint{1.821192in}{1.364868in}}%
\pgfpathlineto{\pgfqpoint{1.826189in}{1.383290in}}%
\pgfpathlineto{\pgfqpoint{1.831185in}{1.410045in}}%
\pgfpathlineto{\pgfqpoint{1.836182in}{1.505504in}}%
\pgfpathlineto{\pgfqpoint{1.841178in}{1.563629in}}%
\pgfpathlineto{\pgfqpoint{1.846174in}{1.598467in}}%
\pgfpathlineto{\pgfqpoint{1.851171in}{1.599367in}}%
\pgfpathlineto{\pgfqpoint{1.856167in}{1.579779in}}%
\pgfpathlineto{\pgfqpoint{1.861164in}{1.567555in}}%
\pgfpathlineto{\pgfqpoint{1.866160in}{1.536801in}}%
\pgfpathlineto{\pgfqpoint{1.871156in}{1.483231in}}%
\pgfpathlineto{\pgfqpoint{1.876153in}{1.440846in}}%
\pgfpathlineto{\pgfqpoint{1.886145in}{1.375461in}}%
\pgfpathlineto{\pgfqpoint{1.891142in}{1.362765in}}%
\pgfpathlineto{\pgfqpoint{1.896138in}{1.353024in}}%
\pgfpathlineto{\pgfqpoint{1.901135in}{1.362680in}}%
\pgfpathlineto{\pgfqpoint{1.906131in}{1.368479in}}%
\pgfpathlineto{\pgfqpoint{1.911127in}{1.383149in}}%
\pgfpathlineto{\pgfqpoint{1.916124in}{1.409664in}}%
\pgfpathlineto{\pgfqpoint{1.921120in}{1.440222in}}%
\pgfpathlineto{\pgfqpoint{1.926116in}{1.466049in}}%
\pgfpathlineto{\pgfqpoint{1.931113in}{1.439890in}}%
\pgfpathlineto{\pgfqpoint{1.936109in}{1.406851in}}%
\pgfpathlineto{\pgfqpoint{1.946102in}{1.377673in}}%
\pgfpathlineto{\pgfqpoint{1.951098in}{1.400721in}}%
\pgfpathlineto{\pgfqpoint{1.956095in}{1.450404in}}%
\pgfpathlineto{\pgfqpoint{1.961091in}{1.486640in}}%
\pgfpathlineto{\pgfqpoint{1.966088in}{1.512634in}}%
\pgfpathlineto{\pgfqpoint{1.971084in}{1.522273in}}%
\pgfpathlineto{\pgfqpoint{1.976080in}{1.513696in}}%
\pgfpathlineto{\pgfqpoint{1.981077in}{1.509265in}}%
\pgfpathlineto{\pgfqpoint{1.986073in}{1.501979in}}%
\pgfpathlineto{\pgfqpoint{1.991069in}{1.501350in}}%
\pgfpathlineto{\pgfqpoint{1.996066in}{1.490070in}}%
\pgfpathlineto{\pgfqpoint{2.011055in}{1.476185in}}%
\pgfpathlineto{\pgfqpoint{2.016051in}{1.473013in}}%
\pgfpathlineto{\pgfqpoint{2.021048in}{1.471927in}}%
\pgfpathlineto{\pgfqpoint{2.026044in}{1.474425in}}%
\pgfpathlineto{\pgfqpoint{2.031040in}{1.481745in}}%
\pgfpathlineto{\pgfqpoint{2.036037in}{1.482229in}}%
\pgfpathlineto{\pgfqpoint{2.041033in}{1.490536in}}%
\pgfpathlineto{\pgfqpoint{2.046030in}{1.485429in}}%
\pgfpathlineto{\pgfqpoint{2.051026in}{1.473695in}}%
\pgfpathlineto{\pgfqpoint{2.061019in}{1.438845in}}%
\pgfpathlineto{\pgfqpoint{2.066015in}{1.441546in}}%
\pgfpathlineto{\pgfqpoint{2.071011in}{1.450390in}}%
\pgfpathlineto{\pgfqpoint{2.081004in}{1.474020in}}%
\pgfpathlineto{\pgfqpoint{2.086001in}{1.481391in}}%
\pgfpathlineto{\pgfqpoint{2.090997in}{1.479766in}}%
\pgfpathlineto{\pgfqpoint{2.095993in}{1.477609in}}%
\pgfpathlineto{\pgfqpoint{2.100990in}{1.478235in}}%
\pgfpathlineto{\pgfqpoint{2.105986in}{1.480813in}}%
\pgfpathlineto{\pgfqpoint{2.110983in}{1.480444in}}%
\pgfpathlineto{\pgfqpoint{2.115979in}{1.469221in}}%
\pgfpathlineto{\pgfqpoint{2.125972in}{1.384844in}}%
\pgfpathlineto{\pgfqpoint{2.130968in}{1.366628in}}%
\pgfpathlineto{\pgfqpoint{2.135964in}{1.364065in}}%
\pgfpathlineto{\pgfqpoint{2.140961in}{1.367929in}}%
\pgfpathlineto{\pgfqpoint{2.145957in}{1.366760in}}%
\pgfpathlineto{\pgfqpoint{2.150954in}{1.364239in}}%
\pgfpathlineto{\pgfqpoint{2.155950in}{1.355757in}}%
\pgfpathlineto{\pgfqpoint{2.160946in}{1.346224in}}%
\pgfpathlineto{\pgfqpoint{2.165943in}{1.335129in}}%
\pgfpathlineto{\pgfqpoint{2.170939in}{1.316701in}}%
\pgfpathlineto{\pgfqpoint{2.175935in}{1.304292in}}%
\pgfpathlineto{\pgfqpoint{2.180932in}{1.311176in}}%
\pgfpathlineto{\pgfqpoint{2.185928in}{1.333901in}}%
\pgfpathlineto{\pgfqpoint{2.190925in}{1.355278in}}%
\pgfpathlineto{\pgfqpoint{2.195921in}{1.332872in}}%
\pgfpathlineto{\pgfqpoint{2.200917in}{1.365756in}}%
\pgfpathlineto{\pgfqpoint{2.205914in}{1.440165in}}%
\pgfpathlineto{\pgfqpoint{2.210910in}{1.487289in}}%
\pgfpathlineto{\pgfqpoint{2.215906in}{1.527053in}}%
\pgfpathlineto{\pgfqpoint{2.220903in}{1.513739in}}%
\pgfpathlineto{\pgfqpoint{2.225899in}{1.506068in}}%
\pgfpathlineto{\pgfqpoint{2.230896in}{1.504891in}}%
\pgfpathlineto{\pgfqpoint{2.235892in}{1.501200in}}%
\pgfpathlineto{\pgfqpoint{2.240888in}{1.505501in}}%
\pgfpathlineto{\pgfqpoint{2.245885in}{1.503460in}}%
\pgfpathlineto{\pgfqpoint{2.250881in}{1.507716in}}%
\pgfpathlineto{\pgfqpoint{2.255878in}{1.512346in}}%
\pgfpathlineto{\pgfqpoint{2.260874in}{1.519190in}}%
\pgfpathlineto{\pgfqpoint{2.265870in}{1.524674in}}%
\pgfpathlineto{\pgfqpoint{2.270867in}{1.535851in}}%
\pgfpathlineto{\pgfqpoint{2.275863in}{1.545106in}}%
\pgfpathlineto{\pgfqpoint{2.280859in}{1.565292in}}%
\pgfpathlineto{\pgfqpoint{2.285856in}{1.576770in}}%
\pgfpathlineto{\pgfqpoint{2.290852in}{1.582673in}}%
\pgfpathlineto{\pgfqpoint{2.295849in}{1.573576in}}%
\pgfpathlineto{\pgfqpoint{2.300845in}{1.577431in}}%
\pgfpathlineto{\pgfqpoint{2.305841in}{1.602326in}}%
\pgfpathlineto{\pgfqpoint{2.310838in}{1.617109in}}%
\pgfpathlineto{\pgfqpoint{2.315834in}{1.651674in}}%
\pgfpathlineto{\pgfqpoint{2.320830in}{1.690079in}}%
\pgfpathlineto{\pgfqpoint{2.325827in}{1.739294in}}%
\pgfpathlineto{\pgfqpoint{2.330823in}{1.784091in}}%
\pgfpathlineto{\pgfqpoint{2.335820in}{1.847098in}}%
\pgfpathlineto{\pgfqpoint{2.340816in}{1.915422in}}%
\pgfpathlineto{\pgfqpoint{2.345812in}{2.025699in}}%
\pgfpathlineto{\pgfqpoint{2.350809in}{2.052322in}}%
\pgfpathlineto{\pgfqpoint{2.355805in}{1.980952in}}%
\pgfpathlineto{\pgfqpoint{2.360801in}{1.952741in}}%
\pgfpathlineto{\pgfqpoint{2.365798in}{1.920966in}}%
\pgfpathlineto{\pgfqpoint{2.370794in}{1.902227in}}%
\pgfpathlineto{\pgfqpoint{2.380787in}{1.869552in}}%
\pgfpathlineto{\pgfqpoint{2.385783in}{1.857385in}}%
\pgfpathlineto{\pgfqpoint{2.390780in}{1.852340in}}%
\pgfpathlineto{\pgfqpoint{2.395776in}{1.837524in}}%
\pgfpathlineto{\pgfqpoint{2.400773in}{1.831161in}}%
\pgfpathlineto{\pgfqpoint{2.405769in}{1.833737in}}%
\pgfpathlineto{\pgfqpoint{2.410765in}{1.830323in}}%
\pgfpathlineto{\pgfqpoint{2.415762in}{1.850496in}}%
\pgfpathlineto{\pgfqpoint{2.420758in}{1.874089in}}%
\pgfpathlineto{\pgfqpoint{2.425754in}{1.871217in}}%
\pgfpathlineto{\pgfqpoint{2.430751in}{1.861942in}}%
\pgfpathlineto{\pgfqpoint{2.435747in}{1.854261in}}%
\pgfpathlineto{\pgfqpoint{2.440744in}{1.844835in}}%
\pgfpathlineto{\pgfqpoint{2.445740in}{1.832299in}}%
\pgfpathlineto{\pgfqpoint{2.450736in}{1.824847in}}%
\pgfpathlineto{\pgfqpoint{2.455733in}{1.876645in}}%
\pgfpathlineto{\pgfqpoint{2.460729in}{1.936872in}}%
\pgfpathlineto{\pgfqpoint{2.465725in}{1.861040in}}%
\pgfpathlineto{\pgfqpoint{2.470722in}{1.791909in}}%
\pgfpathlineto{\pgfqpoint{2.475718in}{1.760457in}}%
\pgfpathlineto{\pgfqpoint{2.480715in}{1.720368in}}%
\pgfpathlineto{\pgfqpoint{2.485711in}{1.715601in}}%
\pgfpathlineto{\pgfqpoint{2.490707in}{1.752924in}}%
\pgfpathlineto{\pgfqpoint{2.495704in}{1.868175in}}%
\pgfpathlineto{\pgfqpoint{2.500700in}{2.084310in}}%
\pgfpathlineto{\pgfqpoint{2.505697in}{2.385381in}}%
\pgfpathlineto{\pgfqpoint{2.510693in}{2.567118in}}%
\pgfpathlineto{\pgfqpoint{2.515689in}{2.738323in}}%
\pgfpathlineto{\pgfqpoint{2.520686in}{2.803117in}}%
\pgfpathlineto{\pgfqpoint{2.525682in}{2.932154in}}%
\pgfpathlineto{\pgfqpoint{2.530678in}{2.715297in}}%
\pgfpathlineto{\pgfqpoint{2.535675in}{2.435125in}}%
\pgfpathlineto{\pgfqpoint{2.540671in}{2.264632in}}%
\pgfpathlineto{\pgfqpoint{2.545668in}{2.115765in}}%
\pgfpathlineto{\pgfqpoint{2.550664in}{2.034327in}}%
\pgfpathlineto{\pgfqpoint{2.555660in}{1.963274in}}%
\pgfpathlineto{\pgfqpoint{2.560657in}{1.905424in}}%
\pgfpathlineto{\pgfqpoint{2.565653in}{1.911468in}}%
\pgfpathlineto{\pgfqpoint{2.570649in}{1.934957in}}%
\pgfpathlineto{\pgfqpoint{2.575646in}{2.066173in}}%
\pgfpathlineto{\pgfqpoint{2.580642in}{2.076825in}}%
\pgfpathlineto{\pgfqpoint{2.585639in}{1.923679in}}%
\pgfpathlineto{\pgfqpoint{2.590635in}{1.684683in}}%
\pgfpathlineto{\pgfqpoint{2.595631in}{1.770444in}}%
\pgfpathlineto{\pgfqpoint{2.600628in}{1.925671in}}%
\pgfpathlineto{\pgfqpoint{2.605624in}{1.852136in}}%
\pgfpathlineto{\pgfqpoint{2.610620in}{1.785990in}}%
\pgfpathlineto{\pgfqpoint{2.615617in}{1.784266in}}%
\pgfpathlineto{\pgfqpoint{2.620613in}{1.798301in}}%
\pgfpathlineto{\pgfqpoint{2.625610in}{1.809051in}}%
\pgfpathlineto{\pgfqpoint{2.630606in}{1.831053in}}%
\pgfpathlineto{\pgfqpoint{2.635602in}{1.875118in}}%
\pgfpathlineto{\pgfqpoint{2.640599in}{1.913095in}}%
\pgfpathlineto{\pgfqpoint{2.645595in}{2.029938in}}%
\pgfpathlineto{\pgfqpoint{2.650592in}{2.074571in}}%
\pgfpathlineto{\pgfqpoint{2.655588in}{2.054345in}}%
\pgfpathlineto{\pgfqpoint{2.660584in}{2.080809in}}%
\pgfpathlineto{\pgfqpoint{2.665581in}{2.103228in}}%
\pgfpathlineto{\pgfqpoint{2.670577in}{2.143149in}}%
\pgfpathlineto{\pgfqpoint{2.675573in}{2.290294in}}%
\pgfpathlineto{\pgfqpoint{2.680570in}{2.284299in}}%
\pgfpathlineto{\pgfqpoint{2.685566in}{2.115054in}}%
\pgfpathlineto{\pgfqpoint{2.690563in}{2.067312in}}%
\pgfpathlineto{\pgfqpoint{2.695559in}{2.057085in}}%
\pgfpathlineto{\pgfqpoint{2.700555in}{2.074374in}}%
\pgfpathlineto{\pgfqpoint{2.705552in}{2.093734in}}%
\pgfpathlineto{\pgfqpoint{2.710548in}{2.044319in}}%
\pgfpathlineto{\pgfqpoint{2.715544in}{1.942250in}}%
\pgfpathlineto{\pgfqpoint{2.720541in}{1.884991in}}%
\pgfpathlineto{\pgfqpoint{2.725537in}{1.835106in}}%
\pgfpathlineto{\pgfqpoint{2.735530in}{1.795597in}}%
\pgfpathlineto{\pgfqpoint{2.740526in}{1.804095in}}%
\pgfpathlineto{\pgfqpoint{2.745523in}{1.824139in}}%
\pgfpathlineto{\pgfqpoint{2.750519in}{1.824338in}}%
\pgfpathlineto{\pgfqpoint{2.755515in}{1.834894in}}%
\pgfpathlineto{\pgfqpoint{2.760512in}{1.941067in}}%
\pgfpathlineto{\pgfqpoint{2.765508in}{2.074323in}}%
\pgfpathlineto{\pgfqpoint{2.770505in}{2.117587in}}%
\pgfpathlineto{\pgfqpoint{2.775501in}{2.075334in}}%
\pgfpathlineto{\pgfqpoint{2.780497in}{1.999677in}}%
\pgfpathlineto{\pgfqpoint{2.785494in}{1.955021in}}%
\pgfpathlineto{\pgfqpoint{2.795487in}{1.872946in}}%
\pgfpathlineto{\pgfqpoint{2.800483in}{1.847728in}}%
\pgfpathlineto{\pgfqpoint{2.805479in}{1.825988in}}%
\pgfpathlineto{\pgfqpoint{2.810476in}{1.805911in}}%
\pgfpathlineto{\pgfqpoint{2.815472in}{1.791677in}}%
\pgfpathlineto{\pgfqpoint{2.820468in}{1.782487in}}%
\pgfpathlineto{\pgfqpoint{2.825465in}{1.775212in}}%
\pgfpathlineto{\pgfqpoint{2.830461in}{1.776229in}}%
\pgfpathlineto{\pgfqpoint{2.835458in}{1.797294in}}%
\pgfpathlineto{\pgfqpoint{2.840454in}{1.822150in}}%
\pgfpathlineto{\pgfqpoint{2.845450in}{1.756717in}}%
\pgfpathlineto{\pgfqpoint{2.850447in}{1.704128in}}%
\pgfpathlineto{\pgfqpoint{2.855443in}{1.678316in}}%
\pgfpathlineto{\pgfqpoint{2.860439in}{1.657832in}}%
\pgfpathlineto{\pgfqpoint{2.865436in}{1.641676in}}%
\pgfpathlineto{\pgfqpoint{2.875429in}{1.598145in}}%
\pgfpathlineto{\pgfqpoint{2.880425in}{1.597433in}}%
\pgfpathlineto{\pgfqpoint{2.885421in}{1.592732in}}%
\pgfpathlineto{\pgfqpoint{2.890418in}{1.582179in}}%
\pgfpathlineto{\pgfqpoint{2.895414in}{1.569566in}}%
\pgfpathlineto{\pgfqpoint{2.905407in}{1.536233in}}%
\pgfpathlineto{\pgfqpoint{2.910403in}{1.510778in}}%
\pgfpathlineto{\pgfqpoint{2.915400in}{1.466322in}}%
\pgfpathlineto{\pgfqpoint{2.920396in}{1.429547in}}%
\pgfpathlineto{\pgfqpoint{2.925392in}{1.413784in}}%
\pgfpathlineto{\pgfqpoint{2.930389in}{1.434390in}}%
\pgfpathlineto{\pgfqpoint{2.935385in}{1.436780in}}%
\pgfpathlineto{\pgfqpoint{2.940382in}{1.450906in}}%
\pgfpathlineto{\pgfqpoint{2.945378in}{1.448781in}}%
\pgfpathlineto{\pgfqpoint{2.950374in}{1.447943in}}%
\pgfpathlineto{\pgfqpoint{2.955371in}{1.426861in}}%
\pgfpathlineto{\pgfqpoint{2.960367in}{1.403166in}}%
\pgfpathlineto{\pgfqpoint{2.965363in}{1.322327in}}%
\pgfpathlineto{\pgfqpoint{2.970360in}{1.340129in}}%
\pgfpathlineto{\pgfqpoint{2.975356in}{1.442405in}}%
\pgfpathlineto{\pgfqpoint{2.980353in}{1.483394in}}%
\pgfpathlineto{\pgfqpoint{2.985349in}{1.506754in}}%
\pgfpathlineto{\pgfqpoint{2.990345in}{1.514936in}}%
\pgfpathlineto{\pgfqpoint{2.995342in}{1.510110in}}%
\pgfpathlineto{\pgfqpoint{3.000338in}{1.520001in}}%
\pgfpathlineto{\pgfqpoint{3.005334in}{1.551295in}}%
\pgfpathlineto{\pgfqpoint{3.010331in}{1.563794in}}%
\pgfpathlineto{\pgfqpoint{3.015327in}{1.572190in}}%
\pgfpathlineto{\pgfqpoint{3.020324in}{1.574708in}}%
\pgfpathlineto{\pgfqpoint{3.025320in}{1.575097in}}%
\pgfpathlineto{\pgfqpoint{3.030316in}{1.580429in}}%
\pgfpathlineto{\pgfqpoint{3.040309in}{1.605977in}}%
\pgfpathlineto{\pgfqpoint{3.045306in}{1.617512in}}%
\pgfpathlineto{\pgfqpoint{3.050302in}{1.625416in}}%
\pgfpathlineto{\pgfqpoint{3.055298in}{1.628354in}}%
\pgfpathlineto{\pgfqpoint{3.060295in}{1.626454in}}%
\pgfpathlineto{\pgfqpoint{3.065291in}{1.624974in}}%
\pgfpathlineto{\pgfqpoint{3.070287in}{1.621674in}}%
\pgfpathlineto{\pgfqpoint{3.075284in}{1.624730in}}%
\pgfpathlineto{\pgfqpoint{3.080280in}{1.626509in}}%
\pgfpathlineto{\pgfqpoint{3.085277in}{1.627599in}}%
\pgfpathlineto{\pgfqpoint{3.090273in}{1.627348in}}%
\pgfpathlineto{\pgfqpoint{3.095269in}{1.624904in}}%
\pgfpathlineto{\pgfqpoint{3.100266in}{1.623564in}}%
\pgfpathlineto{\pgfqpoint{3.110258in}{1.614126in}}%
\pgfpathlineto{\pgfqpoint{3.115255in}{1.603727in}}%
\pgfpathlineto{\pgfqpoint{3.120251in}{1.597427in}}%
\pgfpathlineto{\pgfqpoint{3.125248in}{1.590016in}}%
\pgfpathlineto{\pgfqpoint{3.130244in}{1.581298in}}%
\pgfpathlineto{\pgfqpoint{3.135240in}{1.568429in}}%
\pgfpathlineto{\pgfqpoint{3.140237in}{1.552318in}}%
\pgfpathlineto{\pgfqpoint{3.145233in}{1.520555in}}%
\pgfpathlineto{\pgfqpoint{3.150229in}{1.515573in}}%
\pgfpathlineto{\pgfqpoint{3.155226in}{1.536336in}}%
\pgfpathlineto{\pgfqpoint{3.160222in}{1.538344in}}%
\pgfpathlineto{\pgfqpoint{3.165219in}{1.545283in}}%
\pgfpathlineto{\pgfqpoint{3.170215in}{1.542422in}}%
\pgfpathlineto{\pgfqpoint{3.175211in}{1.540680in}}%
\pgfpathlineto{\pgfqpoint{3.180208in}{1.539722in}}%
\pgfpathlineto{\pgfqpoint{3.185204in}{1.537196in}}%
\pgfpathlineto{\pgfqpoint{3.190201in}{1.531118in}}%
\pgfpathlineto{\pgfqpoint{3.195197in}{1.534352in}}%
\pgfpathlineto{\pgfqpoint{3.200193in}{1.546896in}}%
\pgfpathlineto{\pgfqpoint{3.205190in}{1.554522in}}%
\pgfpathlineto{\pgfqpoint{3.210186in}{1.558135in}}%
\pgfpathlineto{\pgfqpoint{3.215182in}{1.557816in}}%
\pgfpathlineto{\pgfqpoint{3.220179in}{1.559319in}}%
\pgfpathlineto{\pgfqpoint{3.225175in}{1.556696in}}%
\pgfpathlineto{\pgfqpoint{3.230172in}{1.555940in}}%
\pgfpathlineto{\pgfqpoint{3.235168in}{1.554640in}}%
\pgfpathlineto{\pgfqpoint{3.240164in}{1.550805in}}%
\pgfpathlineto{\pgfqpoint{3.245161in}{1.546298in}}%
\pgfpathlineto{\pgfqpoint{3.250157in}{1.543026in}}%
\pgfpathlineto{\pgfqpoint{3.255153in}{1.535590in}}%
\pgfpathlineto{\pgfqpoint{3.265146in}{1.525580in}}%
\pgfpathlineto{\pgfqpoint{3.280135in}{1.515085in}}%
\pgfpathlineto{\pgfqpoint{3.285132in}{1.512650in}}%
\pgfpathlineto{\pgfqpoint{3.290128in}{1.508870in}}%
\pgfpathlineto{\pgfqpoint{3.295125in}{1.503595in}}%
\pgfpathlineto{\pgfqpoint{3.300121in}{1.499693in}}%
\pgfpathlineto{\pgfqpoint{3.305117in}{1.495325in}}%
\pgfpathlineto{\pgfqpoint{3.310114in}{1.488561in}}%
\pgfpathlineto{\pgfqpoint{3.315110in}{1.472894in}}%
\pgfpathlineto{\pgfqpoint{3.320106in}{1.459296in}}%
\pgfpathlineto{\pgfqpoint{3.325103in}{1.438587in}}%
\pgfpathlineto{\pgfqpoint{3.330099in}{1.435138in}}%
\pgfpathlineto{\pgfqpoint{3.335096in}{1.444288in}}%
\pgfpathlineto{\pgfqpoint{3.340092in}{1.473124in}}%
\pgfpathlineto{\pgfqpoint{3.345088in}{1.516224in}}%
\pgfpathlineto{\pgfqpoint{3.350085in}{1.555619in}}%
\pgfpathlineto{\pgfqpoint{3.355081in}{1.580812in}}%
\pgfpathlineto{\pgfqpoint{3.360077in}{1.597272in}}%
\pgfpathlineto{\pgfqpoint{3.365074in}{1.600624in}}%
\pgfpathlineto{\pgfqpoint{3.370070in}{1.605455in}}%
\pgfpathlineto{\pgfqpoint{3.375067in}{1.606426in}}%
\pgfpathlineto{\pgfqpoint{3.380063in}{1.610306in}}%
\pgfpathlineto{\pgfqpoint{3.385059in}{1.611915in}}%
\pgfpathlineto{\pgfqpoint{3.390056in}{1.611136in}}%
\pgfpathlineto{\pgfqpoint{3.395052in}{1.616116in}}%
\pgfpathlineto{\pgfqpoint{3.400048in}{1.615757in}}%
\pgfpathlineto{\pgfqpoint{3.405045in}{1.617266in}}%
\pgfpathlineto{\pgfqpoint{3.410041in}{1.616475in}}%
\pgfpathlineto{\pgfqpoint{3.415038in}{1.619220in}}%
\pgfpathlineto{\pgfqpoint{3.420034in}{1.620536in}}%
\pgfpathlineto{\pgfqpoint{3.425030in}{1.623229in}}%
\pgfpathlineto{\pgfqpoint{3.435023in}{1.627927in}}%
\pgfpathlineto{\pgfqpoint{3.440020in}{1.630809in}}%
\pgfpathlineto{\pgfqpoint{3.445016in}{1.631068in}}%
\pgfpathlineto{\pgfqpoint{3.450012in}{1.631672in}}%
\pgfpathlineto{\pgfqpoint{3.455009in}{1.631030in}}%
\pgfpathlineto{\pgfqpoint{3.460005in}{1.631565in}}%
\pgfpathlineto{\pgfqpoint{3.465001in}{1.624947in}}%
\pgfpathlineto{\pgfqpoint{3.469998in}{1.614423in}}%
\pgfpathlineto{\pgfqpoint{3.474994in}{1.606436in}}%
\pgfpathlineto{\pgfqpoint{3.479991in}{1.597873in}}%
\pgfpathlineto{\pgfqpoint{3.484987in}{1.588727in}}%
\pgfpathlineto{\pgfqpoint{3.489983in}{1.577342in}}%
\pgfpathlineto{\pgfqpoint{3.494980in}{1.569893in}}%
\pgfpathlineto{\pgfqpoint{3.499976in}{1.560337in}}%
\pgfpathlineto{\pgfqpoint{3.509969in}{1.549676in}}%
\pgfpathlineto{\pgfqpoint{3.514965in}{1.546505in}}%
\pgfpathlineto{\pgfqpoint{3.519962in}{1.541726in}}%
\pgfpathlineto{\pgfqpoint{3.524958in}{1.535242in}}%
\pgfpathlineto{\pgfqpoint{3.529954in}{1.527070in}}%
\pgfpathlineto{\pgfqpoint{3.534951in}{1.517222in}}%
\pgfpathlineto{\pgfqpoint{3.539947in}{1.508838in}}%
\pgfpathlineto{\pgfqpoint{3.544943in}{1.505261in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{1.497259in}}%
\pgfpathlineto{\pgfqpoint{3.554936in}{1.492563in}}%
\pgfpathlineto{\pgfqpoint{3.559933in}{1.490020in}}%
\pgfpathlineto{\pgfqpoint{3.564929in}{1.489059in}}%
\pgfpathlineto{\pgfqpoint{3.569925in}{1.490327in}}%
\pgfpathlineto{\pgfqpoint{3.574922in}{1.493236in}}%
\pgfpathlineto{\pgfqpoint{3.579918in}{1.486758in}}%
\pgfpathlineto{\pgfqpoint{3.589911in}{1.479044in}}%
\pgfpathlineto{\pgfqpoint{3.594907in}{1.473650in}}%
\pgfpathlineto{\pgfqpoint{3.599904in}{1.478473in}}%
\pgfpathlineto{\pgfqpoint{3.604900in}{1.481009in}}%
\pgfpathlineto{\pgfqpoint{3.609896in}{1.485551in}}%
\pgfpathlineto{\pgfqpoint{3.614893in}{1.491172in}}%
\pgfpathlineto{\pgfqpoint{3.619889in}{1.498319in}}%
\pgfpathlineto{\pgfqpoint{3.624886in}{1.501831in}}%
\pgfpathlineto{\pgfqpoint{3.629882in}{1.505918in}}%
\pgfpathlineto{\pgfqpoint{3.634878in}{1.516044in}}%
\pgfpathlineto{\pgfqpoint{3.639875in}{1.521458in}}%
\pgfpathlineto{\pgfqpoint{3.644871in}{1.529330in}}%
\pgfpathlineto{\pgfqpoint{3.649867in}{1.544106in}}%
\pgfpathlineto{\pgfqpoint{3.654864in}{1.564439in}}%
\pgfpathlineto{\pgfqpoint{3.659860in}{1.582239in}}%
\pgfpathlineto{\pgfqpoint{3.664857in}{1.604816in}}%
\pgfpathlineto{\pgfqpoint{3.669853in}{1.628810in}}%
\pgfpathlineto{\pgfqpoint{3.674849in}{1.661257in}}%
\pgfpathlineto{\pgfqpoint{3.679846in}{1.698213in}}%
\pgfpathlineto{\pgfqpoint{3.684842in}{1.745319in}}%
\pgfpathlineto{\pgfqpoint{3.689838in}{1.784933in}}%
\pgfpathlineto{\pgfqpoint{3.694835in}{1.841352in}}%
\pgfpathlineto{\pgfqpoint{3.699831in}{1.883265in}}%
\pgfpathlineto{\pgfqpoint{3.704828in}{1.920581in}}%
\pgfpathlineto{\pgfqpoint{3.709824in}{1.934243in}}%
\pgfpathlineto{\pgfqpoint{3.714820in}{1.981791in}}%
\pgfpathlineto{\pgfqpoint{3.719817in}{2.015081in}}%
\pgfpathlineto{\pgfqpoint{3.724813in}{2.077044in}}%
\pgfpathlineto{\pgfqpoint{3.729810in}{2.167233in}}%
\pgfpathlineto{\pgfqpoint{3.734806in}{2.269513in}}%
\pgfpathlineto{\pgfqpoint{3.739802in}{2.299869in}}%
\pgfpathlineto{\pgfqpoint{3.744799in}{2.273951in}}%
\pgfpathlineto{\pgfqpoint{3.754791in}{2.065008in}}%
\pgfpathlineto{\pgfqpoint{3.759788in}{1.976139in}}%
\pgfpathlineto{\pgfqpoint{3.764784in}{1.937632in}}%
\pgfpathlineto{\pgfqpoint{3.769781in}{1.932945in}}%
\pgfpathlineto{\pgfqpoint{3.774777in}{1.949360in}}%
\pgfpathlineto{\pgfqpoint{3.779773in}{1.938278in}}%
\pgfpathlineto{\pgfqpoint{3.784770in}{1.921086in}}%
\pgfpathlineto{\pgfqpoint{3.789766in}{1.893887in}}%
\pgfpathlineto{\pgfqpoint{3.799759in}{1.821622in}}%
\pgfpathlineto{\pgfqpoint{3.809752in}{1.732557in}}%
\pgfpathlineto{\pgfqpoint{3.819744in}{1.626007in}}%
\pgfpathlineto{\pgfqpoint{3.824741in}{1.561837in}}%
\pgfpathlineto{\pgfqpoint{3.829737in}{1.503210in}}%
\pgfpathlineto{\pgfqpoint{3.834734in}{1.435787in}}%
\pgfpathlineto{\pgfqpoint{3.839730in}{1.467636in}}%
\pgfpathlineto{\pgfqpoint{3.844726in}{1.610248in}}%
\pgfpathlineto{\pgfqpoint{3.849723in}{1.780933in}}%
\pgfpathlineto{\pgfqpoint{3.854719in}{1.972551in}}%
\pgfpathlineto{\pgfqpoint{3.859715in}{1.774949in}}%
\pgfpathlineto{\pgfqpoint{3.864712in}{1.602082in}}%
\pgfpathlineto{\pgfqpoint{3.869708in}{1.543855in}}%
\pgfpathlineto{\pgfqpoint{3.874705in}{1.551818in}}%
\pgfpathlineto{\pgfqpoint{3.879701in}{1.638948in}}%
\pgfpathlineto{\pgfqpoint{3.884697in}{1.691363in}}%
\pgfpathlineto{\pgfqpoint{3.889694in}{1.710482in}}%
\pgfpathlineto{\pgfqpoint{3.894690in}{1.772549in}}%
\pgfpathlineto{\pgfqpoint{3.899686in}{1.830368in}}%
\pgfpathlineto{\pgfqpoint{3.904683in}{1.897867in}}%
\pgfpathlineto{\pgfqpoint{3.909679in}{1.948514in}}%
\pgfpathlineto{\pgfqpoint{3.914676in}{2.061678in}}%
\pgfpathlineto{\pgfqpoint{3.924668in}{1.930475in}}%
\pgfpathlineto{\pgfqpoint{3.929665in}{1.888968in}}%
\pgfpathlineto{\pgfqpoint{3.934661in}{1.863084in}}%
\pgfpathlineto{\pgfqpoint{3.939657in}{1.854684in}}%
\pgfpathlineto{\pgfqpoint{3.944654in}{1.842699in}}%
\pgfpathlineto{\pgfqpoint{3.949650in}{1.821872in}}%
\pgfpathlineto{\pgfqpoint{3.954647in}{1.821341in}}%
\pgfpathlineto{\pgfqpoint{3.959643in}{1.803398in}}%
\pgfpathlineto{\pgfqpoint{3.964639in}{1.824687in}}%
\pgfpathlineto{\pgfqpoint{3.974632in}{1.901737in}}%
\pgfpathlineto{\pgfqpoint{3.979629in}{1.929924in}}%
\pgfpathlineto{\pgfqpoint{3.984625in}{1.974313in}}%
\pgfpathlineto{\pgfqpoint{3.989621in}{2.008615in}}%
\pgfpathlineto{\pgfqpoint{3.994618in}{2.138858in}}%
\pgfpathlineto{\pgfqpoint{3.999614in}{1.946012in}}%
\pgfpathlineto{\pgfqpoint{4.004610in}{1.917353in}}%
\pgfpathlineto{\pgfqpoint{4.009607in}{1.880583in}}%
\pgfpathlineto{\pgfqpoint{4.014603in}{1.861414in}}%
\pgfpathlineto{\pgfqpoint{4.019600in}{1.844632in}}%
\pgfpathlineto{\pgfqpoint{4.024596in}{1.835024in}}%
\pgfpathlineto{\pgfqpoint{4.029592in}{1.824429in}}%
\pgfpathlineto{\pgfqpoint{4.034589in}{1.796180in}}%
\pgfpathlineto{\pgfqpoint{4.039585in}{1.771296in}}%
\pgfpathlineto{\pgfqpoint{4.044581in}{1.741075in}}%
\pgfpathlineto{\pgfqpoint{4.054574in}{1.685201in}}%
\pgfpathlineto{\pgfqpoint{4.059571in}{1.663171in}}%
\pgfpathlineto{\pgfqpoint{4.064567in}{1.642843in}}%
\pgfpathlineto{\pgfqpoint{4.069563in}{1.629271in}}%
\pgfpathlineto{\pgfqpoint{4.074560in}{1.612804in}}%
\pgfpathlineto{\pgfqpoint{4.079556in}{1.600958in}}%
\pgfpathlineto{\pgfqpoint{4.089549in}{1.540988in}}%
\pgfpathlineto{\pgfqpoint{4.094545in}{1.522193in}}%
\pgfpathlineto{\pgfqpoint{4.099542in}{1.525241in}}%
\pgfpathlineto{\pgfqpoint{4.114531in}{1.558505in}}%
\pgfpathlineto{\pgfqpoint{4.119527in}{1.559467in}}%
\pgfpathlineto{\pgfqpoint{4.124524in}{1.555268in}}%
\pgfpathlineto{\pgfqpoint{4.129520in}{1.558625in}}%
\pgfpathlineto{\pgfqpoint{4.134516in}{1.548834in}}%
\pgfpathlineto{\pgfqpoint{4.139513in}{1.547637in}}%
\pgfpathlineto{\pgfqpoint{4.144509in}{1.525445in}}%
\pgfpathlineto{\pgfqpoint{4.149505in}{1.504678in}}%
\pgfpathlineto{\pgfqpoint{4.154502in}{1.495654in}}%
\pgfpathlineto{\pgfqpoint{4.159498in}{1.487350in}}%
\pgfpathlineto{\pgfqpoint{4.164495in}{1.478021in}}%
\pgfpathlineto{\pgfqpoint{4.169491in}{1.465061in}}%
\pgfpathlineto{\pgfqpoint{4.174487in}{1.457050in}}%
\pgfpathlineto{\pgfqpoint{4.179484in}{1.442148in}}%
\pgfpathlineto{\pgfqpoint{4.184480in}{1.425221in}}%
\pgfpathlineto{\pgfqpoint{4.189476in}{1.411421in}}%
\pgfpathlineto{\pgfqpoint{4.194473in}{1.407687in}}%
\pgfpathlineto{\pgfqpoint{4.199469in}{1.401884in}}%
\pgfpathlineto{\pgfqpoint{4.209462in}{1.398405in}}%
\pgfpathlineto{\pgfqpoint{4.214458in}{1.409558in}}%
\pgfpathlineto{\pgfqpoint{4.219455in}{1.416993in}}%
\pgfpathlineto{\pgfqpoint{4.224451in}{1.425984in}}%
\pgfpathlineto{\pgfqpoint{4.229448in}{1.431465in}}%
\pgfpathlineto{\pgfqpoint{4.234444in}{1.444107in}}%
\pgfpathlineto{\pgfqpoint{4.239440in}{1.451852in}}%
\pgfpathlineto{\pgfqpoint{4.244437in}{1.454544in}}%
\pgfpathlineto{\pgfqpoint{4.249433in}{1.464631in}}%
\pgfpathlineto{\pgfqpoint{4.259426in}{1.477475in}}%
\pgfpathlineto{\pgfqpoint{4.264422in}{1.475341in}}%
\pgfpathlineto{\pgfqpoint{4.269419in}{1.464600in}}%
\pgfpathlineto{\pgfqpoint{4.274415in}{1.446651in}}%
\pgfpathlineto{\pgfqpoint{4.279411in}{1.434127in}}%
\pgfpathlineto{\pgfqpoint{4.289404in}{1.396001in}}%
\pgfpathlineto{\pgfqpoint{4.294400in}{1.366804in}}%
\pgfpathlineto{\pgfqpoint{4.299397in}{1.345454in}}%
\pgfpathlineto{\pgfqpoint{4.309390in}{1.301301in}}%
\pgfpathlineto{\pgfqpoint{4.314386in}{1.274623in}}%
\pgfpathlineto{\pgfqpoint{4.319382in}{1.263778in}}%
\pgfpathlineto{\pgfqpoint{4.324379in}{1.247438in}}%
\pgfpathlineto{\pgfqpoint{4.329375in}{1.256270in}}%
\pgfpathlineto{\pgfqpoint{4.334371in}{1.276516in}}%
\pgfpathlineto{\pgfqpoint{4.349361in}{1.365560in}}%
\pgfpathlineto{\pgfqpoint{4.354357in}{1.381906in}}%
\pgfpathlineto{\pgfqpoint{4.359353in}{1.390961in}}%
\pgfpathlineto{\pgfqpoint{4.364350in}{1.394379in}}%
\pgfpathlineto{\pgfqpoint{4.369346in}{1.395870in}}%
\pgfpathlineto{\pgfqpoint{4.374343in}{1.393268in}}%
\pgfpathlineto{\pgfqpoint{4.379339in}{1.388229in}}%
\pgfpathlineto{\pgfqpoint{4.384335in}{1.381144in}}%
\pgfpathlineto{\pgfqpoint{4.389332in}{1.372681in}}%
\pgfpathlineto{\pgfqpoint{4.399324in}{1.350630in}}%
\pgfpathlineto{\pgfqpoint{4.404321in}{1.332616in}}%
\pgfpathlineto{\pgfqpoint{4.409317in}{1.318272in}}%
\pgfpathlineto{\pgfqpoint{4.414314in}{1.299737in}}%
\pgfpathlineto{\pgfqpoint{4.419310in}{1.295997in}}%
\pgfpathlineto{\pgfqpoint{4.424306in}{1.311798in}}%
\pgfpathlineto{\pgfqpoint{4.429303in}{1.322888in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.327863in}}%
\pgfpathlineto{\pgfqpoint{4.439295in}{1.328722in}}%
\pgfpathlineto{\pgfqpoint{4.444292in}{1.336705in}}%
\pgfpathlineto{\pgfqpoint{4.449288in}{1.340724in}}%
\pgfpathlineto{\pgfqpoint{4.454285in}{1.341984in}}%
\pgfpathlineto{\pgfqpoint{4.464277in}{1.339665in}}%
\pgfpathlineto{\pgfqpoint{4.469274in}{1.334493in}}%
\pgfpathlineto{\pgfqpoint{4.474270in}{1.330579in}}%
\pgfpathlineto{\pgfqpoint{4.479266in}{1.327083in}}%
\pgfpathlineto{\pgfqpoint{4.484263in}{1.323003in}}%
\pgfpathlineto{\pgfqpoint{4.494256in}{1.318350in}}%
\pgfpathlineto{\pgfqpoint{4.499252in}{1.330359in}}%
\pgfpathlineto{\pgfqpoint{4.504248in}{1.348636in}}%
\pgfpathlineto{\pgfqpoint{4.509245in}{1.355884in}}%
\pgfpathlineto{\pgfqpoint{4.514241in}{1.378692in}}%
\pgfpathlineto{\pgfqpoint{4.519238in}{1.387930in}}%
\pgfpathlineto{\pgfqpoint{4.524234in}{1.403602in}}%
\pgfpathlineto{\pgfqpoint{4.529230in}{1.416617in}}%
\pgfpathlineto{\pgfqpoint{4.534227in}{1.423526in}}%
\pgfpathlineto{\pgfqpoint{4.539223in}{1.432812in}}%
\pgfpathlineto{\pgfqpoint{4.544219in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{4.549216in}{1.446093in}}%
\pgfpathlineto{\pgfqpoint{4.554212in}{1.459372in}}%
\pgfpathlineto{\pgfqpoint{4.559209in}{1.469983in}}%
\pgfpathlineto{\pgfqpoint{4.564205in}{1.482718in}}%
\pgfpathlineto{\pgfqpoint{4.574198in}{1.519872in}}%
\pgfpathlineto{\pgfqpoint{4.579194in}{1.547574in}}%
\pgfpathlineto{\pgfqpoint{4.584190in}{1.542676in}}%
\pgfpathlineto{\pgfqpoint{4.589187in}{1.509150in}}%
\pgfpathlineto{\pgfqpoint{4.594183in}{1.455421in}}%
\pgfpathlineto{\pgfqpoint{4.599180in}{1.428168in}}%
\pgfpathlineto{\pgfqpoint{4.604176in}{1.397547in}}%
\pgfpathlineto{\pgfqpoint{4.609172in}{1.373491in}}%
\pgfpathlineto{\pgfqpoint{4.614169in}{1.352009in}}%
\pgfpathlineto{\pgfqpoint{4.619165in}{1.331997in}}%
\pgfpathlineto{\pgfqpoint{4.624162in}{1.319156in}}%
\pgfpathlineto{\pgfqpoint{4.629158in}{1.305507in}}%
\pgfpathlineto{\pgfqpoint{4.634154in}{1.299288in}}%
\pgfpathlineto{\pgfqpoint{4.639151in}{1.291672in}}%
\pgfpathlineto{\pgfqpoint{4.644147in}{1.290329in}}%
\pgfpathlineto{\pgfqpoint{4.649143in}{1.280229in}}%
\pgfpathlineto{\pgfqpoint{4.654140in}{1.268516in}}%
\pgfpathlineto{\pgfqpoint{4.659136in}{1.270689in}}%
\pgfpathlineto{\pgfqpoint{4.664133in}{1.266898in}}%
\pgfpathlineto{\pgfqpoint{4.669129in}{1.264741in}}%
\pgfpathlineto{\pgfqpoint{4.674125in}{1.260624in}}%
\pgfpathlineto{\pgfqpoint{4.679122in}{1.264193in}}%
\pgfpathlineto{\pgfqpoint{4.684118in}{1.268896in}}%
\pgfpathlineto{\pgfqpoint{4.689114in}{1.287720in}}%
\pgfpathlineto{\pgfqpoint{4.694111in}{1.299136in}}%
\pgfpathlineto{\pgfqpoint{4.699107in}{1.330469in}}%
\pgfpathlineto{\pgfqpoint{4.704104in}{1.319370in}}%
\pgfpathlineto{\pgfqpoint{4.714096in}{1.197106in}}%
\pgfpathlineto{\pgfqpoint{4.719093in}{1.155421in}}%
\pgfpathlineto{\pgfqpoint{4.724089in}{1.138468in}}%
\pgfpathlineto{\pgfqpoint{4.729085in}{1.125418in}}%
\pgfpathlineto{\pgfqpoint{4.734082in}{1.141087in}}%
\pgfpathlineto{\pgfqpoint{4.739078in}{1.170715in}}%
\pgfpathlineto{\pgfqpoint{4.744075in}{1.210033in}}%
\pgfpathlineto{\pgfqpoint{4.749071in}{1.244317in}}%
\pgfpathlineto{\pgfqpoint{4.759064in}{1.317134in}}%
\pgfpathlineto{\pgfqpoint{4.764060in}{1.342880in}}%
\pgfpathlineto{\pgfqpoint{4.769057in}{1.374912in}}%
\pgfpathlineto{\pgfqpoint{4.774053in}{1.402555in}}%
\pgfpathlineto{\pgfqpoint{4.784046in}{1.472820in}}%
\pgfpathlineto{\pgfqpoint{4.794038in}{1.563212in}}%
\pgfpathlineto{\pgfqpoint{4.799035in}{1.587610in}}%
\pgfpathlineto{\pgfqpoint{4.804031in}{1.578754in}}%
\pgfpathlineto{\pgfqpoint{4.809028in}{1.558818in}}%
\pgfpathlineto{\pgfqpoint{4.814024in}{1.535367in}}%
\pgfpathlineto{\pgfqpoint{4.819020in}{1.522057in}}%
\pgfpathlineto{\pgfqpoint{4.824017in}{1.509666in}}%
\pgfpathlineto{\pgfqpoint{4.829013in}{1.498414in}}%
\pgfpathlineto{\pgfqpoint{4.834009in}{1.492896in}}%
\pgfpathlineto{\pgfqpoint{4.839006in}{1.488780in}}%
\pgfpathlineto{\pgfqpoint{4.844002in}{1.487189in}}%
\pgfpathlineto{\pgfqpoint{4.848999in}{1.492403in}}%
\pgfpathlineto{\pgfqpoint{4.853995in}{1.489418in}}%
\pgfpathlineto{\pgfqpoint{4.858991in}{1.490159in}}%
\pgfpathlineto{\pgfqpoint{4.863988in}{1.493363in}}%
\pgfpathlineto{\pgfqpoint{4.868984in}{1.499930in}}%
\pgfpathlineto{\pgfqpoint{4.873980in}{1.496936in}}%
\pgfpathlineto{\pgfqpoint{4.878977in}{1.491479in}}%
\pgfpathlineto{\pgfqpoint{4.883973in}{1.480036in}}%
\pgfpathlineto{\pgfqpoint{4.888970in}{1.469647in}}%
\pgfpathlineto{\pgfqpoint{4.893966in}{1.458043in}}%
\pgfpathlineto{\pgfqpoint{4.903959in}{1.440810in}}%
\pgfpathlineto{\pgfqpoint{4.908955in}{1.435705in}}%
\pgfpathlineto{\pgfqpoint{4.913952in}{1.438275in}}%
\pgfpathlineto{\pgfqpoint{4.918948in}{1.450312in}}%
\pgfpathlineto{\pgfqpoint{4.923944in}{1.458085in}}%
\pgfpathlineto{\pgfqpoint{4.928941in}{1.469784in}}%
\pgfpathlineto{\pgfqpoint{4.943930in}{1.511311in}}%
\pgfpathlineto{\pgfqpoint{4.958919in}{1.552232in}}%
\pgfpathlineto{\pgfqpoint{4.963915in}{1.560983in}}%
\pgfpathlineto{\pgfqpoint{4.968912in}{1.574447in}}%
\pgfpathlineto{\pgfqpoint{4.978904in}{1.589901in}}%
\pgfpathlineto{\pgfqpoint{4.983901in}{1.595858in}}%
\pgfpathlineto{\pgfqpoint{4.988897in}{1.594536in}}%
\pgfpathlineto{\pgfqpoint{4.993894in}{1.585903in}}%
\pgfpathlineto{\pgfqpoint{4.998890in}{1.583912in}}%
\pgfpathlineto{\pgfqpoint{5.003886in}{1.584882in}}%
\pgfpathlineto{\pgfqpoint{5.008883in}{1.587952in}}%
\pgfpathlineto{\pgfqpoint{5.013879in}{1.597828in}}%
\pgfpathlineto{\pgfqpoint{5.018875in}{1.593060in}}%
\pgfpathlineto{\pgfqpoint{5.028868in}{1.584218in}}%
\pgfpathlineto{\pgfqpoint{5.033865in}{1.563721in}}%
\pgfpathlineto{\pgfqpoint{5.043857in}{1.509196in}}%
\pgfpathlineto{\pgfqpoint{5.048854in}{1.475982in}}%
\pgfpathlineto{\pgfqpoint{5.053850in}{1.452745in}}%
\pgfpathlineto{\pgfqpoint{5.058847in}{1.427724in}}%
\pgfpathlineto{\pgfqpoint{5.063843in}{1.405433in}}%
\pgfpathlineto{\pgfqpoint{5.068839in}{1.385135in}}%
\pgfpathlineto{\pgfqpoint{5.083828in}{1.314223in}}%
\pgfpathlineto{\pgfqpoint{5.088825in}{1.300401in}}%
\pgfpathlineto{\pgfqpoint{5.098818in}{1.235324in}}%
\pgfpathlineto{\pgfqpoint{5.103814in}{1.200444in}}%
\pgfpathlineto{\pgfqpoint{5.108810in}{1.171376in}}%
\pgfpathlineto{\pgfqpoint{5.113807in}{1.164344in}}%
\pgfpathlineto{\pgfqpoint{5.118803in}{1.187086in}}%
\pgfpathlineto{\pgfqpoint{5.123799in}{1.220774in}}%
\pgfpathlineto{\pgfqpoint{5.128796in}{1.245391in}}%
\pgfpathlineto{\pgfqpoint{5.133792in}{1.267063in}}%
\pgfpathlineto{\pgfqpoint{5.138789in}{1.278730in}}%
\pgfpathlineto{\pgfqpoint{5.143785in}{1.281797in}}%
\pgfpathlineto{\pgfqpoint{5.148781in}{1.281658in}}%
\pgfpathlineto{\pgfqpoint{5.153778in}{1.279714in}}%
\pgfpathlineto{\pgfqpoint{5.158774in}{1.272382in}}%
\pgfpathlineto{\pgfqpoint{5.163771in}{1.261215in}}%
\pgfpathlineto{\pgfqpoint{5.168767in}{1.236753in}}%
\pgfpathlineto{\pgfqpoint{5.173763in}{1.206681in}}%
\pgfpathlineto{\pgfqpoint{5.178760in}{1.228326in}}%
\pgfpathlineto{\pgfqpoint{5.183756in}{1.255679in}}%
\pgfpathlineto{\pgfqpoint{5.188752in}{1.264056in}}%
\pgfpathlineto{\pgfqpoint{5.193749in}{1.262231in}}%
\pgfpathlineto{\pgfqpoint{5.198745in}{1.260786in}}%
\pgfpathlineto{\pgfqpoint{5.203742in}{1.258478in}}%
\pgfpathlineto{\pgfqpoint{5.208738in}{1.256617in}}%
\pgfpathlineto{\pgfqpoint{5.213734in}{1.241147in}}%
\pgfpathlineto{\pgfqpoint{5.218731in}{1.231204in}}%
\pgfpathlineto{\pgfqpoint{5.223727in}{1.219552in}}%
\pgfpathlineto{\pgfqpoint{5.228723in}{1.211772in}}%
\pgfpathlineto{\pgfqpoint{5.233720in}{1.199274in}}%
\pgfpathlineto{\pgfqpoint{5.238716in}{1.187635in}}%
\pgfpathlineto{\pgfqpoint{5.243713in}{1.177708in}}%
\pgfpathlineto{\pgfqpoint{5.253705in}{1.160662in}}%
\pgfpathlineto{\pgfqpoint{5.258702in}{1.149135in}}%
\pgfpathlineto{\pgfqpoint{5.263698in}{1.126998in}}%
\pgfpathlineto{\pgfqpoint{5.268694in}{1.122441in}}%
\pgfpathlineto{\pgfqpoint{5.273691in}{1.087893in}}%
\pgfpathlineto{\pgfqpoint{5.278687in}{1.132220in}}%
\pgfpathlineto{\pgfqpoint{5.283684in}{1.246527in}}%
\pgfpathlineto{\pgfqpoint{5.293676in}{1.361427in}}%
\pgfpathlineto{\pgfqpoint{5.298673in}{1.391466in}}%
\pgfpathlineto{\pgfqpoint{5.303669in}{1.424735in}}%
\pgfpathlineto{\pgfqpoint{5.308666in}{1.450664in}}%
\pgfpathlineto{\pgfqpoint{5.313662in}{1.465182in}}%
\pgfpathlineto{\pgfqpoint{5.318658in}{1.458151in}}%
\pgfpathlineto{\pgfqpoint{5.323655in}{1.418479in}}%
\pgfpathlineto{\pgfqpoint{5.328651in}{1.418341in}}%
\pgfpathlineto{\pgfqpoint{5.333647in}{1.466501in}}%
\pgfpathlineto{\pgfqpoint{5.338644in}{1.483796in}}%
\pgfpathlineto{\pgfqpoint{5.343640in}{1.491150in}}%
\pgfpathlineto{\pgfqpoint{5.348637in}{1.495051in}}%
\pgfpathlineto{\pgfqpoint{5.353633in}{1.498135in}}%
\pgfpathlineto{\pgfqpoint{5.358629in}{1.497141in}}%
\pgfpathlineto{\pgfqpoint{5.363626in}{1.496783in}}%
\pgfpathlineto{\pgfqpoint{5.368622in}{1.500903in}}%
\pgfpathlineto{\pgfqpoint{5.373618in}{1.498678in}}%
\pgfpathlineto{\pgfqpoint{5.378615in}{1.498469in}}%
\pgfpathlineto{\pgfqpoint{5.383611in}{1.497730in}}%
\pgfpathlineto{\pgfqpoint{5.388608in}{1.495459in}}%
\pgfpathlineto{\pgfqpoint{5.393604in}{1.497823in}}%
\pgfpathlineto{\pgfqpoint{5.398600in}{1.493802in}}%
\pgfpathlineto{\pgfqpoint{5.403597in}{1.493275in}}%
\pgfpathlineto{\pgfqpoint{5.408593in}{1.494623in}}%
\pgfpathlineto{\pgfqpoint{5.413589in}{1.481794in}}%
\pgfpathlineto{\pgfqpoint{5.418586in}{1.475955in}}%
\pgfpathlineto{\pgfqpoint{5.423582in}{1.484427in}}%
\pgfpathlineto{\pgfqpoint{5.428579in}{1.498983in}}%
\pgfpathlineto{\pgfqpoint{5.433575in}{1.528414in}}%
\pgfpathlineto{\pgfqpoint{5.438571in}{1.563339in}}%
\pgfpathlineto{\pgfqpoint{5.443568in}{1.586634in}}%
\pgfpathlineto{\pgfqpoint{5.448564in}{1.617164in}}%
\pgfpathlineto{\pgfqpoint{5.453561in}{1.639142in}}%
\pgfpathlineto{\pgfqpoint{5.458557in}{1.667156in}}%
\pgfpathlineto{\pgfqpoint{5.463553in}{1.688396in}}%
\pgfpathlineto{\pgfqpoint{5.468550in}{1.707670in}}%
\pgfpathlineto{\pgfqpoint{5.473546in}{1.721117in}}%
\pgfpathlineto{\pgfqpoint{5.478542in}{1.729354in}}%
\pgfpathlineto{\pgfqpoint{5.483539in}{1.757431in}}%
\pgfpathlineto{\pgfqpoint{5.488535in}{1.753622in}}%
\pgfpathlineto{\pgfqpoint{5.493532in}{1.713967in}}%
\pgfpathlineto{\pgfqpoint{5.498528in}{1.692966in}}%
\pgfpathlineto{\pgfqpoint{5.503524in}{1.654512in}}%
\pgfpathlineto{\pgfqpoint{5.508521in}{1.619576in}}%
\pgfpathlineto{\pgfqpoint{5.513517in}{1.700647in}}%
\pgfpathlineto{\pgfqpoint{5.523510in}{1.776149in}}%
\pgfpathlineto{\pgfqpoint{5.533503in}{1.860442in}}%
\pgfpathlineto{\pgfqpoint{5.538499in}{1.847438in}}%
\pgfpathlineto{\pgfqpoint{5.543495in}{1.832670in}}%
\pgfpathlineto{\pgfqpoint{5.548492in}{1.825722in}}%
\pgfpathlineto{\pgfqpoint{5.553488in}{1.824033in}}%
\pgfpathlineto{\pgfqpoint{5.558485in}{1.831807in}}%
\pgfpathlineto{\pgfqpoint{5.563481in}{1.837936in}}%
\pgfpathlineto{\pgfqpoint{5.568477in}{1.850937in}}%
\pgfpathlineto{\pgfqpoint{5.573474in}{1.866385in}}%
\pgfpathlineto{\pgfqpoint{5.578470in}{1.887051in}}%
\pgfpathlineto{\pgfqpoint{5.583466in}{1.922049in}}%
\pgfpathlineto{\pgfqpoint{5.588463in}{1.980439in}}%
\pgfpathlineto{\pgfqpoint{5.598456in}{2.248707in}}%
\pgfpathlineto{\pgfqpoint{5.603452in}{2.216912in}}%
\pgfpathlineto{\pgfqpoint{5.608448in}{2.120440in}}%
\pgfpathlineto{\pgfqpoint{5.613445in}{2.063086in}}%
\pgfpathlineto{\pgfqpoint{5.618441in}{2.013675in}}%
\pgfpathlineto{\pgfqpoint{5.623437in}{1.972537in}}%
\pgfpathlineto{\pgfqpoint{5.628434in}{1.925800in}}%
\pgfpathlineto{\pgfqpoint{5.633430in}{1.885885in}}%
\pgfpathlineto{\pgfqpoint{5.638427in}{1.840561in}}%
\pgfpathlineto{\pgfqpoint{5.643423in}{1.810593in}}%
\pgfpathlineto{\pgfqpoint{5.648419in}{1.782990in}}%
\pgfpathlineto{\pgfqpoint{5.653416in}{1.762818in}}%
\pgfpathlineto{\pgfqpoint{5.658412in}{1.747595in}}%
\pgfpathlineto{\pgfqpoint{5.663408in}{1.742656in}}%
\pgfpathlineto{\pgfqpoint{5.668405in}{1.731166in}}%
\pgfpathlineto{\pgfqpoint{5.673401in}{1.726052in}}%
\pgfpathlineto{\pgfqpoint{5.678398in}{1.715755in}}%
\pgfpathlineto{\pgfqpoint{5.683394in}{1.707356in}}%
\pgfpathlineto{\pgfqpoint{5.693387in}{1.703374in}}%
\pgfpathlineto{\pgfqpoint{5.698383in}{1.711317in}}%
\pgfpathlineto{\pgfqpoint{5.703380in}{1.724209in}}%
\pgfpathlineto{\pgfqpoint{5.708376in}{1.745097in}}%
\pgfpathlineto{\pgfqpoint{5.713372in}{1.763270in}}%
\pgfpathlineto{\pgfqpoint{5.718369in}{1.744446in}}%
\pgfpathlineto{\pgfqpoint{5.723365in}{1.740091in}}%
\pgfpathlineto{\pgfqpoint{5.728361in}{1.735229in}}%
\pgfpathlineto{\pgfqpoint{5.733358in}{1.736631in}}%
\pgfpathlineto{\pgfqpoint{5.738354in}{1.734714in}}%
\pgfpathlineto{\pgfqpoint{5.743351in}{1.734324in}}%
\pgfpathlineto{\pgfqpoint{5.753343in}{1.737864in}}%
\pgfpathlineto{\pgfqpoint{5.758340in}{1.738690in}}%
\pgfpathlineto{\pgfqpoint{5.763336in}{1.741404in}}%
\pgfpathlineto{\pgfqpoint{5.768332in}{1.740485in}}%
\pgfpathlineto{\pgfqpoint{5.773329in}{1.737648in}}%
\pgfpathlineto{\pgfqpoint{5.783322in}{1.734063in}}%
\pgfpathlineto{\pgfqpoint{5.788318in}{1.727903in}}%
\pgfpathlineto{\pgfqpoint{5.793314in}{1.727784in}}%
\pgfpathlineto{\pgfqpoint{5.798311in}{1.722910in}}%
\pgfpathlineto{\pgfqpoint{5.803307in}{1.723308in}}%
\pgfpathlineto{\pgfqpoint{5.808303in}{1.722406in}}%
\pgfpathlineto{\pgfqpoint{5.813300in}{1.727317in}}%
\pgfpathlineto{\pgfqpoint{5.818296in}{1.727685in}}%
\pgfpathlineto{\pgfqpoint{5.823293in}{1.735532in}}%
\pgfpathlineto{\pgfqpoint{5.828289in}{1.742409in}}%
\pgfpathlineto{\pgfqpoint{5.833285in}{1.745768in}}%
\pgfpathlineto{\pgfqpoint{5.843278in}{1.757176in}}%
\pgfpathlineto{\pgfqpoint{5.848275in}{1.756215in}}%
\pgfpathlineto{\pgfqpoint{5.853271in}{1.756726in}}%
\pgfpathlineto{\pgfqpoint{5.858267in}{1.757928in}}%
\pgfpathlineto{\pgfqpoint{5.863264in}{1.754512in}}%
\pgfpathlineto{\pgfqpoint{5.868260in}{1.758806in}}%
\pgfpathlineto{\pgfqpoint{5.873256in}{1.758961in}}%
\pgfpathlineto{\pgfqpoint{5.878253in}{1.757598in}}%
\pgfpathlineto{\pgfqpoint{5.883249in}{1.761159in}}%
\pgfpathlineto{\pgfqpoint{5.888246in}{1.769548in}}%
\pgfpathlineto{\pgfqpoint{5.893242in}{1.769874in}}%
\pgfpathlineto{\pgfqpoint{5.898238in}{1.766806in}}%
\pgfpathlineto{\pgfqpoint{5.903235in}{1.762963in}}%
\pgfpathlineto{\pgfqpoint{5.908231in}{1.752521in}}%
\pgfpathlineto{\pgfqpoint{5.913227in}{1.740691in}}%
\pgfpathlineto{\pgfqpoint{5.918224in}{1.728076in}}%
\pgfpathlineto{\pgfqpoint{5.923220in}{1.713240in}}%
\pgfpathlineto{\pgfqpoint{5.928217in}{1.697419in}}%
\pgfpathlineto{\pgfqpoint{5.933213in}{1.683379in}}%
\pgfpathlineto{\pgfqpoint{5.938209in}{1.670594in}}%
\pgfpathlineto{\pgfqpoint{5.943206in}{1.656991in}}%
\pgfpathlineto{\pgfqpoint{5.948202in}{1.650274in}}%
\pgfpathlineto{\pgfqpoint{5.953199in}{1.640171in}}%
\pgfpathlineto{\pgfqpoint{5.958195in}{1.635186in}}%
\pgfpathlineto{\pgfqpoint{5.963191in}{1.631809in}}%
\pgfpathlineto{\pgfqpoint{5.968188in}{1.632797in}}%
\pgfpathlineto{\pgfqpoint{5.973184in}{1.630744in}}%
\pgfpathlineto{\pgfqpoint{5.978180in}{1.636248in}}%
\pgfpathlineto{\pgfqpoint{5.983177in}{1.639793in}}%
\pgfpathlineto{\pgfqpoint{5.988173in}{1.644983in}}%
\pgfpathlineto{\pgfqpoint{5.993170in}{1.656593in}}%
\pgfpathlineto{\pgfqpoint{5.998166in}{1.665212in}}%
\pgfpathlineto{\pgfqpoint{6.003162in}{1.664748in}}%
\pgfpathlineto{\pgfqpoint{6.008159in}{1.644307in}}%
\pgfpathlineto{\pgfqpoint{6.018151in}{1.610265in}}%
\pgfpathlineto{\pgfqpoint{6.023148in}{1.595516in}}%
\pgfpathlineto{\pgfqpoint{6.028144in}{1.578015in}}%
\pgfpathlineto{\pgfqpoint{6.033141in}{1.557587in}}%
\pgfpathlineto{\pgfqpoint{6.038137in}{1.541821in}}%
\pgfpathlineto{\pgfqpoint{6.043133in}{1.521036in}}%
\pgfpathlineto{\pgfqpoint{6.048130in}{1.494223in}}%
\pgfpathlineto{\pgfqpoint{6.053126in}{1.464667in}}%
\pgfpathlineto{\pgfqpoint{6.058122in}{1.478638in}}%
\pgfpathlineto{\pgfqpoint{6.063119in}{1.496763in}}%
\pgfpathlineto{\pgfqpoint{6.068115in}{1.507359in}}%
\pgfpathlineto{\pgfqpoint{6.073112in}{1.513887in}}%
\pgfpathlineto{\pgfqpoint{6.078108in}{1.517773in}}%
\pgfpathlineto{\pgfqpoint{6.083104in}{1.526063in}}%
\pgfpathlineto{\pgfqpoint{6.088101in}{1.525211in}}%
\pgfpathlineto{\pgfqpoint{6.093097in}{1.528434in}}%
\pgfpathlineto{\pgfqpoint{6.098094in}{1.523685in}}%
\pgfpathlineto{\pgfqpoint{6.103090in}{1.515562in}}%
\pgfpathlineto{\pgfqpoint{6.108086in}{1.494185in}}%
\pgfpathlineto{\pgfqpoint{6.113083in}{1.487824in}}%
\pgfpathlineto{\pgfqpoint{6.118079in}{1.491273in}}%
\pgfpathlineto{\pgfqpoint{6.123075in}{1.491590in}}%
\pgfpathlineto{\pgfqpoint{6.128072in}{1.494347in}}%
\pgfpathlineto{\pgfqpoint{6.133068in}{1.493623in}}%
\pgfpathlineto{\pgfqpoint{6.138065in}{1.496486in}}%
\pgfpathlineto{\pgfqpoint{6.143061in}{1.496128in}}%
\pgfpathlineto{\pgfqpoint{6.148057in}{1.499235in}}%
\pgfpathlineto{\pgfqpoint{6.153054in}{1.502855in}}%
\pgfpathlineto{\pgfqpoint{6.158050in}{1.503265in}}%
\pgfpathlineto{\pgfqpoint{6.163046in}{1.505194in}}%
\pgfpathlineto{\pgfqpoint{6.168043in}{1.509683in}}%
\pgfpathlineto{\pgfqpoint{6.173039in}{1.506961in}}%
\pgfpathlineto{\pgfqpoint{6.178036in}{1.507795in}}%
\pgfpathlineto{\pgfqpoint{6.183032in}{1.504775in}}%
\pgfpathlineto{\pgfqpoint{6.188028in}{1.518085in}}%
\pgfpathlineto{\pgfqpoint{6.193025in}{1.548868in}}%
\pgfpathlineto{\pgfqpoint{6.198021in}{1.545450in}}%
\pgfpathlineto{\pgfqpoint{6.203017in}{1.537949in}}%
\pgfpathlineto{\pgfqpoint{6.208014in}{1.525983in}}%
\pgfpathlineto{\pgfqpoint{6.213010in}{1.511475in}}%
\pgfpathlineto{\pgfqpoint{6.218007in}{1.501095in}}%
\pgfpathlineto{\pgfqpoint{6.223003in}{1.503368in}}%
\pgfpathlineto{\pgfqpoint{6.227999in}{1.499847in}}%
\pgfpathlineto{\pgfqpoint{6.232996in}{1.498996in}}%
\pgfpathlineto{\pgfqpoint{6.237992in}{1.502334in}}%
\pgfpathlineto{\pgfqpoint{6.242989in}{1.497346in}}%
\pgfpathlineto{\pgfqpoint{6.247985in}{1.491567in}}%
\pgfpathlineto{\pgfqpoint{6.252981in}{1.482817in}}%
\pgfpathlineto{\pgfqpoint{6.257978in}{1.477181in}}%
\pgfpathlineto{\pgfqpoint{6.267970in}{1.460950in}}%
\pgfpathlineto{\pgfqpoint{6.272967in}{1.457694in}}%
\pgfpathlineto{\pgfqpoint{6.277963in}{1.452718in}}%
\pgfpathlineto{\pgfqpoint{6.282960in}{1.453527in}}%
\pgfpathlineto{\pgfqpoint{6.287956in}{1.455168in}}%
\pgfpathlineto{\pgfqpoint{6.292952in}{1.464689in}}%
\pgfpathlineto{\pgfqpoint{6.297949in}{1.475894in}}%
\pgfpathlineto{\pgfqpoint{6.302945in}{1.506680in}}%
\pgfpathlineto{\pgfqpoint{6.307941in}{1.576566in}}%
\pgfpathlineto{\pgfqpoint{6.312938in}{1.633723in}}%
\pgfpathlineto{\pgfqpoint{6.322931in}{1.571751in}}%
\pgfpathlineto{\pgfqpoint{6.327927in}{1.549915in}}%
\pgfpathlineto{\pgfqpoint{6.332923in}{1.541317in}}%
\pgfpathlineto{\pgfqpoint{6.337920in}{1.537926in}}%
\pgfpathlineto{\pgfqpoint{6.342916in}{1.545510in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.555313in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.555313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.106960in}{0.456621in}}{\pgfqpoint{5.490522in}{3.196347in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.999616,0.988082,0.729027}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356529in}{1.432049in}}%
\pgfpathlineto{\pgfqpoint{1.361526in}{1.418558in}}%
\pgfpathlineto{\pgfqpoint{1.366522in}{1.401430in}}%
\pgfpathlineto{\pgfqpoint{1.371518in}{1.394109in}}%
\pgfpathlineto{\pgfqpoint{1.376515in}{1.399159in}}%
\pgfpathlineto{\pgfqpoint{1.381511in}{1.402171in}}%
\pgfpathlineto{\pgfqpoint{1.386507in}{1.375219in}}%
\pgfpathlineto{\pgfqpoint{1.391504in}{1.357587in}}%
\pgfpathlineto{\pgfqpoint{1.396500in}{1.361317in}}%
\pgfpathlineto{\pgfqpoint{1.401497in}{1.331446in}}%
\pgfpathlineto{\pgfqpoint{1.406493in}{1.303263in}}%
\pgfpathlineto{\pgfqpoint{1.411489in}{1.247639in}}%
\pgfpathlineto{\pgfqpoint{1.416486in}{1.173149in}}%
\pgfpathlineto{\pgfqpoint{1.421482in}{1.113261in}}%
\pgfpathlineto{\pgfqpoint{1.426478in}{1.043614in}}%
\pgfpathlineto{\pgfqpoint{1.431475in}{0.964709in}}%
\pgfpathlineto{\pgfqpoint{1.436471in}{0.910241in}}%
\pgfpathlineto{\pgfqpoint{1.441468in}{0.895359in}}%
\pgfpathlineto{\pgfqpoint{1.446464in}{0.915598in}}%
\pgfpathlineto{\pgfqpoint{1.456457in}{1.037640in}}%
\pgfpathlineto{\pgfqpoint{1.461453in}{1.079624in}}%
\pgfpathlineto{\pgfqpoint{1.466450in}{1.135742in}}%
\pgfpathlineto{\pgfqpoint{1.471446in}{1.179766in}}%
\pgfpathlineto{\pgfqpoint{1.476442in}{1.221102in}}%
\pgfpathlineto{\pgfqpoint{1.481439in}{1.243722in}}%
\pgfpathlineto{\pgfqpoint{1.486435in}{1.255815in}}%
\pgfpathlineto{\pgfqpoint{1.491431in}{1.238650in}}%
\pgfpathlineto{\pgfqpoint{1.496428in}{1.232273in}}%
\pgfpathlineto{\pgfqpoint{1.501424in}{1.251619in}}%
\pgfpathlineto{\pgfqpoint{1.506421in}{1.301236in}}%
\pgfpathlineto{\pgfqpoint{1.511417in}{1.360273in}}%
\pgfpathlineto{\pgfqpoint{1.516413in}{1.430339in}}%
\pgfpathlineto{\pgfqpoint{1.521410in}{1.402608in}}%
\pgfpathlineto{\pgfqpoint{1.526406in}{1.423043in}}%
\pgfpathlineto{\pgfqpoint{1.531402in}{1.381209in}}%
\pgfpathlineto{\pgfqpoint{1.541395in}{1.251163in}}%
\pgfpathlineto{\pgfqpoint{1.546392in}{1.155627in}}%
\pgfpathlineto{\pgfqpoint{1.551388in}{1.069341in}}%
\pgfpathlineto{\pgfqpoint{1.556384in}{1.005377in}}%
\pgfpathlineto{\pgfqpoint{1.561381in}{1.057246in}}%
\pgfpathlineto{\pgfqpoint{1.566377in}{1.121618in}}%
\pgfpathlineto{\pgfqpoint{1.571374in}{1.192666in}}%
\pgfpathlineto{\pgfqpoint{1.576370in}{1.222221in}}%
\pgfpathlineto{\pgfqpoint{1.581366in}{1.261549in}}%
\pgfpathlineto{\pgfqpoint{1.586363in}{1.282345in}}%
\pgfpathlineto{\pgfqpoint{1.591359in}{1.319443in}}%
\pgfpathlineto{\pgfqpoint{1.596355in}{1.347947in}}%
\pgfpathlineto{\pgfqpoint{1.606348in}{1.423534in}}%
\pgfpathlineto{\pgfqpoint{1.616341in}{1.361887in}}%
\pgfpathlineto{\pgfqpoint{1.621337in}{1.342259in}}%
\pgfpathlineto{\pgfqpoint{1.626334in}{1.332507in}}%
\pgfpathlineto{\pgfqpoint{1.631330in}{1.316709in}}%
\pgfpathlineto{\pgfqpoint{1.636326in}{1.302034in}}%
\pgfpathlineto{\pgfqpoint{1.641323in}{1.299689in}}%
\pgfpathlineto{\pgfqpoint{1.646319in}{1.282157in}}%
\pgfpathlineto{\pgfqpoint{1.651316in}{1.270002in}}%
\pgfpathlineto{\pgfqpoint{1.656312in}{1.256978in}}%
\pgfpathlineto{\pgfqpoint{1.661308in}{1.245793in}}%
\pgfpathlineto{\pgfqpoint{1.666305in}{1.242079in}}%
\pgfpathlineto{\pgfqpoint{1.671301in}{1.236724in}}%
\pgfpathlineto{\pgfqpoint{1.676297in}{1.224831in}}%
\pgfpathlineto{\pgfqpoint{1.681294in}{1.222759in}}%
\pgfpathlineto{\pgfqpoint{1.686290in}{1.221292in}}%
\pgfpathlineto{\pgfqpoint{1.691287in}{1.222432in}}%
\pgfpathlineto{\pgfqpoint{1.696283in}{1.232881in}}%
\pgfpathlineto{\pgfqpoint{1.701279in}{1.255189in}}%
\pgfpathlineto{\pgfqpoint{1.706276in}{1.292699in}}%
\pgfpathlineto{\pgfqpoint{1.711272in}{1.345909in}}%
\pgfpathlineto{\pgfqpoint{1.716269in}{1.402917in}}%
\pgfpathlineto{\pgfqpoint{1.721265in}{1.521814in}}%
\pgfpathlineto{\pgfqpoint{1.726261in}{1.629089in}}%
\pgfpathlineto{\pgfqpoint{1.731258in}{1.473255in}}%
\pgfpathlineto{\pgfqpoint{1.736254in}{1.238643in}}%
\pgfpathlineto{\pgfqpoint{1.741250in}{1.204329in}}%
\pgfpathlineto{\pgfqpoint{1.746247in}{1.308745in}}%
\pgfpathlineto{\pgfqpoint{1.751243in}{1.324320in}}%
\pgfpathlineto{\pgfqpoint{1.756240in}{1.348635in}}%
\pgfpathlineto{\pgfqpoint{1.761236in}{1.355231in}}%
\pgfpathlineto{\pgfqpoint{1.766232in}{1.367303in}}%
\pgfpathlineto{\pgfqpoint{1.771229in}{1.394498in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.389941in}}%
\pgfpathlineto{\pgfqpoint{1.781221in}{1.391280in}}%
\pgfpathlineto{\pgfqpoint{1.786218in}{1.432842in}}%
\pgfpathlineto{\pgfqpoint{1.791214in}{1.467015in}}%
\pgfpathlineto{\pgfqpoint{1.796211in}{1.442122in}}%
\pgfpathlineto{\pgfqpoint{1.801207in}{1.398866in}}%
\pgfpathlineto{\pgfqpoint{1.806203in}{1.325291in}}%
\pgfpathlineto{\pgfqpoint{1.811200in}{1.306119in}}%
\pgfpathlineto{\pgfqpoint{1.816196in}{1.340924in}}%
\pgfpathlineto{\pgfqpoint{1.821192in}{1.364868in}}%
\pgfpathlineto{\pgfqpoint{1.826189in}{1.383290in}}%
\pgfpathlineto{\pgfqpoint{1.831185in}{1.410045in}}%
\pgfpathlineto{\pgfqpoint{1.836182in}{1.505504in}}%
\pgfpathlineto{\pgfqpoint{1.841178in}{1.563629in}}%
\pgfpathlineto{\pgfqpoint{1.846174in}{1.598467in}}%
\pgfpathlineto{\pgfqpoint{1.851171in}{1.599367in}}%
\pgfpathlineto{\pgfqpoint{1.856167in}{1.579779in}}%
\pgfpathlineto{\pgfqpoint{1.861164in}{1.567555in}}%
\pgfpathlineto{\pgfqpoint{1.866160in}{1.536801in}}%
\pgfpathlineto{\pgfqpoint{1.871156in}{1.483231in}}%
\pgfpathlineto{\pgfqpoint{1.876153in}{1.440846in}}%
\pgfpathlineto{\pgfqpoint{1.886145in}{1.375461in}}%
\pgfpathlineto{\pgfqpoint{1.891142in}{1.362765in}}%
\pgfpathlineto{\pgfqpoint{1.896138in}{1.353024in}}%
\pgfpathlineto{\pgfqpoint{1.901135in}{1.362680in}}%
\pgfpathlineto{\pgfqpoint{1.906131in}{1.368479in}}%
\pgfpathlineto{\pgfqpoint{1.911127in}{1.383149in}}%
\pgfpathlineto{\pgfqpoint{1.916124in}{1.399224in}}%
\pgfpathlineto{\pgfqpoint{1.926116in}{1.438329in}}%
\pgfpathlineto{\pgfqpoint{1.931113in}{1.437155in}}%
\pgfpathlineto{\pgfqpoint{1.936109in}{1.410664in}}%
\pgfpathlineto{\pgfqpoint{1.941106in}{1.394834in}}%
\pgfpathlineto{\pgfqpoint{1.946102in}{1.377673in}}%
\pgfpathlineto{\pgfqpoint{1.951098in}{1.400721in}}%
\pgfpathlineto{\pgfqpoint{1.956095in}{1.450404in}}%
\pgfpathlineto{\pgfqpoint{1.961091in}{1.486640in}}%
\pgfpathlineto{\pgfqpoint{1.966088in}{1.512634in}}%
\pgfpathlineto{\pgfqpoint{1.971084in}{1.510849in}}%
\pgfpathlineto{\pgfqpoint{1.976080in}{1.507836in}}%
\pgfpathlineto{\pgfqpoint{1.981077in}{1.499733in}}%
\pgfpathlineto{\pgfqpoint{1.986073in}{1.500607in}}%
\pgfpathlineto{\pgfqpoint{1.991069in}{1.499287in}}%
\pgfpathlineto{\pgfqpoint{1.996066in}{1.490070in}}%
\pgfpathlineto{\pgfqpoint{2.011055in}{1.476185in}}%
\pgfpathlineto{\pgfqpoint{2.016051in}{1.473013in}}%
\pgfpathlineto{\pgfqpoint{2.021048in}{1.471927in}}%
\pgfpathlineto{\pgfqpoint{2.026044in}{1.474425in}}%
\pgfpathlineto{\pgfqpoint{2.031040in}{1.481745in}}%
\pgfpathlineto{\pgfqpoint{2.036037in}{1.482229in}}%
\pgfpathlineto{\pgfqpoint{2.041033in}{1.490536in}}%
\pgfpathlineto{\pgfqpoint{2.046030in}{1.485429in}}%
\pgfpathlineto{\pgfqpoint{2.051026in}{1.473695in}}%
\pgfpathlineto{\pgfqpoint{2.061019in}{1.438845in}}%
\pgfpathlineto{\pgfqpoint{2.066015in}{1.441546in}}%
\pgfpathlineto{\pgfqpoint{2.071011in}{1.450390in}}%
\pgfpathlineto{\pgfqpoint{2.081004in}{1.474020in}}%
\pgfpathlineto{\pgfqpoint{2.086001in}{1.481391in}}%
\pgfpathlineto{\pgfqpoint{2.090997in}{1.479766in}}%
\pgfpathlineto{\pgfqpoint{2.095993in}{1.477609in}}%
\pgfpathlineto{\pgfqpoint{2.100990in}{1.478235in}}%
\pgfpathlineto{\pgfqpoint{2.105986in}{1.480813in}}%
\pgfpathlineto{\pgfqpoint{2.110983in}{1.480444in}}%
\pgfpathlineto{\pgfqpoint{2.115979in}{1.487898in}}%
\pgfpathlineto{\pgfqpoint{2.120975in}{1.463001in}}%
\pgfpathlineto{\pgfqpoint{2.125972in}{1.413971in}}%
\pgfpathlineto{\pgfqpoint{2.130968in}{1.385425in}}%
\pgfpathlineto{\pgfqpoint{2.135964in}{1.372901in}}%
\pgfpathlineto{\pgfqpoint{2.140961in}{1.369182in}}%
\pgfpathlineto{\pgfqpoint{2.150954in}{1.364239in}}%
\pgfpathlineto{\pgfqpoint{2.155950in}{1.355757in}}%
\pgfpathlineto{\pgfqpoint{2.160946in}{1.346224in}}%
\pgfpathlineto{\pgfqpoint{2.165943in}{1.335129in}}%
\pgfpathlineto{\pgfqpoint{2.170939in}{1.310783in}}%
\pgfpathlineto{\pgfqpoint{2.175935in}{1.301793in}}%
\pgfpathlineto{\pgfqpoint{2.180932in}{1.319057in}}%
\pgfpathlineto{\pgfqpoint{2.185928in}{1.345574in}}%
\pgfpathlineto{\pgfqpoint{2.190925in}{1.359474in}}%
\pgfpathlineto{\pgfqpoint{2.195921in}{1.332872in}}%
\pgfpathlineto{\pgfqpoint{2.200917in}{1.365756in}}%
\pgfpathlineto{\pgfqpoint{2.205914in}{1.440165in}}%
\pgfpathlineto{\pgfqpoint{2.210910in}{1.487289in}}%
\pgfpathlineto{\pgfqpoint{2.215906in}{1.527053in}}%
\pgfpathlineto{\pgfqpoint{2.220903in}{1.513739in}}%
\pgfpathlineto{\pgfqpoint{2.225899in}{1.506068in}}%
\pgfpathlineto{\pgfqpoint{2.230896in}{1.504891in}}%
\pgfpathlineto{\pgfqpoint{2.235892in}{1.501200in}}%
\pgfpathlineto{\pgfqpoint{2.240888in}{1.505501in}}%
\pgfpathlineto{\pgfqpoint{2.245885in}{1.503460in}}%
\pgfpathlineto{\pgfqpoint{2.250881in}{1.507716in}}%
\pgfpathlineto{\pgfqpoint{2.255878in}{1.512346in}}%
\pgfpathlineto{\pgfqpoint{2.260874in}{1.519190in}}%
\pgfpathlineto{\pgfqpoint{2.265870in}{1.524674in}}%
\pgfpathlineto{\pgfqpoint{2.270867in}{1.535851in}}%
\pgfpathlineto{\pgfqpoint{2.275863in}{1.545106in}}%
\pgfpathlineto{\pgfqpoint{2.280859in}{1.565292in}}%
\pgfpathlineto{\pgfqpoint{2.285856in}{1.576770in}}%
\pgfpathlineto{\pgfqpoint{2.290852in}{1.582673in}}%
\pgfpathlineto{\pgfqpoint{2.295849in}{1.573576in}}%
\pgfpathlineto{\pgfqpoint{2.300845in}{1.577431in}}%
\pgfpathlineto{\pgfqpoint{2.305841in}{1.602326in}}%
\pgfpathlineto{\pgfqpoint{2.310838in}{1.617109in}}%
\pgfpathlineto{\pgfqpoint{2.315834in}{1.642710in}}%
\pgfpathlineto{\pgfqpoint{2.320830in}{1.674082in}}%
\pgfpathlineto{\pgfqpoint{2.330823in}{1.758829in}}%
\pgfpathlineto{\pgfqpoint{2.335820in}{1.812451in}}%
\pgfpathlineto{\pgfqpoint{2.340816in}{1.875153in}}%
\pgfpathlineto{\pgfqpoint{2.345812in}{2.025699in}}%
\pgfpathlineto{\pgfqpoint{2.350809in}{2.052322in}}%
\pgfpathlineto{\pgfqpoint{2.355805in}{1.980952in}}%
\pgfpathlineto{\pgfqpoint{2.360801in}{1.952741in}}%
\pgfpathlineto{\pgfqpoint{2.365798in}{1.920966in}}%
\pgfpathlineto{\pgfqpoint{2.370794in}{1.891907in}}%
\pgfpathlineto{\pgfqpoint{2.375791in}{1.877452in}}%
\pgfpathlineto{\pgfqpoint{2.380787in}{1.864692in}}%
\pgfpathlineto{\pgfqpoint{2.385783in}{1.854961in}}%
\pgfpathlineto{\pgfqpoint{2.390780in}{1.848032in}}%
\pgfpathlineto{\pgfqpoint{2.395776in}{1.837524in}}%
\pgfpathlineto{\pgfqpoint{2.400773in}{1.831161in}}%
\pgfpathlineto{\pgfqpoint{2.405769in}{1.833737in}}%
\pgfpathlineto{\pgfqpoint{2.410765in}{1.830323in}}%
\pgfpathlineto{\pgfqpoint{2.415762in}{1.850496in}}%
\pgfpathlineto{\pgfqpoint{2.420758in}{1.874089in}}%
\pgfpathlineto{\pgfqpoint{2.425754in}{1.871217in}}%
\pgfpathlineto{\pgfqpoint{2.430751in}{1.861942in}}%
\pgfpathlineto{\pgfqpoint{2.435747in}{1.854261in}}%
\pgfpathlineto{\pgfqpoint{2.440744in}{1.844835in}}%
\pgfpathlineto{\pgfqpoint{2.445740in}{1.832299in}}%
\pgfpathlineto{\pgfqpoint{2.450736in}{1.824847in}}%
\pgfpathlineto{\pgfqpoint{2.455733in}{1.876645in}}%
\pgfpathlineto{\pgfqpoint{2.460729in}{1.936872in}}%
\pgfpathlineto{\pgfqpoint{2.465725in}{1.861040in}}%
\pgfpathlineto{\pgfqpoint{2.470722in}{1.791909in}}%
\pgfpathlineto{\pgfqpoint{2.475718in}{1.760457in}}%
\pgfpathlineto{\pgfqpoint{2.480715in}{1.720368in}}%
\pgfpathlineto{\pgfqpoint{2.485711in}{1.715601in}}%
\pgfpathlineto{\pgfqpoint{2.490707in}{1.752924in}}%
\pgfpathlineto{\pgfqpoint{2.495704in}{1.868175in}}%
\pgfpathlineto{\pgfqpoint{2.500700in}{2.084310in}}%
\pgfpathlineto{\pgfqpoint{2.505697in}{2.385381in}}%
\pgfpathlineto{\pgfqpoint{2.510693in}{2.567118in}}%
\pgfpathlineto{\pgfqpoint{2.515689in}{2.617987in}}%
\pgfpathlineto{\pgfqpoint{2.520686in}{2.637677in}}%
\pgfpathlineto{\pgfqpoint{2.525682in}{2.708322in}}%
\pgfpathlineto{\pgfqpoint{2.530678in}{2.683866in}}%
\pgfpathlineto{\pgfqpoint{2.535675in}{2.484683in}}%
\pgfpathlineto{\pgfqpoint{2.540671in}{2.305826in}}%
\pgfpathlineto{\pgfqpoint{2.545668in}{2.115765in}}%
\pgfpathlineto{\pgfqpoint{2.550664in}{2.034327in}}%
\pgfpathlineto{\pgfqpoint{2.555660in}{1.963274in}}%
\pgfpathlineto{\pgfqpoint{2.560657in}{1.905424in}}%
\pgfpathlineto{\pgfqpoint{2.565653in}{1.911468in}}%
\pgfpathlineto{\pgfqpoint{2.570649in}{2.057532in}}%
\pgfpathlineto{\pgfqpoint{2.575646in}{2.149411in}}%
\pgfpathlineto{\pgfqpoint{2.580642in}{2.043189in}}%
\pgfpathlineto{\pgfqpoint{2.585639in}{1.784183in}}%
\pgfpathlineto{\pgfqpoint{2.590635in}{1.600893in}}%
\pgfpathlineto{\pgfqpoint{2.595631in}{1.770444in}}%
\pgfpathlineto{\pgfqpoint{2.600628in}{1.925671in}}%
\pgfpathlineto{\pgfqpoint{2.605624in}{1.852136in}}%
\pgfpathlineto{\pgfqpoint{2.610620in}{1.785990in}}%
\pgfpathlineto{\pgfqpoint{2.615617in}{1.784266in}}%
\pgfpathlineto{\pgfqpoint{2.620613in}{1.798301in}}%
\pgfpathlineto{\pgfqpoint{2.625610in}{1.809051in}}%
\pgfpathlineto{\pgfqpoint{2.630606in}{1.831053in}}%
\pgfpathlineto{\pgfqpoint{2.635602in}{1.875118in}}%
\pgfpathlineto{\pgfqpoint{2.640599in}{1.913095in}}%
\pgfpathlineto{\pgfqpoint{2.645595in}{2.029938in}}%
\pgfpathlineto{\pgfqpoint{2.650592in}{2.074571in}}%
\pgfpathlineto{\pgfqpoint{2.655588in}{2.054345in}}%
\pgfpathlineto{\pgfqpoint{2.660584in}{2.080809in}}%
\pgfpathlineto{\pgfqpoint{2.665581in}{2.103228in}}%
\pgfpathlineto{\pgfqpoint{2.670577in}{2.143149in}}%
\pgfpathlineto{\pgfqpoint{2.675573in}{2.290294in}}%
\pgfpathlineto{\pgfqpoint{2.680570in}{2.284299in}}%
\pgfpathlineto{\pgfqpoint{2.685566in}{2.115054in}}%
\pgfpathlineto{\pgfqpoint{2.690563in}{2.067312in}}%
\pgfpathlineto{\pgfqpoint{2.695559in}{2.057085in}}%
\pgfpathlineto{\pgfqpoint{2.700555in}{2.074374in}}%
\pgfpathlineto{\pgfqpoint{2.705552in}{2.093734in}}%
\pgfpathlineto{\pgfqpoint{2.710548in}{2.044319in}}%
\pgfpathlineto{\pgfqpoint{2.720541in}{1.931483in}}%
\pgfpathlineto{\pgfqpoint{2.725537in}{1.859023in}}%
\pgfpathlineto{\pgfqpoint{2.730534in}{1.833137in}}%
\pgfpathlineto{\pgfqpoint{2.735530in}{1.837981in}}%
\pgfpathlineto{\pgfqpoint{2.740526in}{1.822905in}}%
\pgfpathlineto{\pgfqpoint{2.745523in}{1.824139in}}%
\pgfpathlineto{\pgfqpoint{2.750519in}{1.824338in}}%
\pgfpathlineto{\pgfqpoint{2.755515in}{1.834894in}}%
\pgfpathlineto{\pgfqpoint{2.760512in}{1.941067in}}%
\pgfpathlineto{\pgfqpoint{2.765508in}{2.074323in}}%
\pgfpathlineto{\pgfqpoint{2.770505in}{2.129948in}}%
\pgfpathlineto{\pgfqpoint{2.775501in}{2.033491in}}%
\pgfpathlineto{\pgfqpoint{2.780497in}{1.979411in}}%
\pgfpathlineto{\pgfqpoint{2.785494in}{1.935904in}}%
\pgfpathlineto{\pgfqpoint{2.790490in}{1.900003in}}%
\pgfpathlineto{\pgfqpoint{2.795487in}{1.872946in}}%
\pgfpathlineto{\pgfqpoint{2.800483in}{1.847728in}}%
\pgfpathlineto{\pgfqpoint{2.805479in}{1.825988in}}%
\pgfpathlineto{\pgfqpoint{2.810476in}{1.805911in}}%
\pgfpathlineto{\pgfqpoint{2.815472in}{1.791677in}}%
\pgfpathlineto{\pgfqpoint{2.820468in}{1.782487in}}%
\pgfpathlineto{\pgfqpoint{2.825465in}{1.775212in}}%
\pgfpathlineto{\pgfqpoint{2.830461in}{1.776229in}}%
\pgfpathlineto{\pgfqpoint{2.835458in}{1.797294in}}%
\pgfpathlineto{\pgfqpoint{2.840454in}{1.822150in}}%
\pgfpathlineto{\pgfqpoint{2.845450in}{1.756717in}}%
\pgfpathlineto{\pgfqpoint{2.850447in}{1.704128in}}%
\pgfpathlineto{\pgfqpoint{2.855443in}{1.678316in}}%
\pgfpathlineto{\pgfqpoint{2.860439in}{1.657832in}}%
\pgfpathlineto{\pgfqpoint{2.865436in}{1.641676in}}%
\pgfpathlineto{\pgfqpoint{2.875429in}{1.598145in}}%
\pgfpathlineto{\pgfqpoint{2.880425in}{1.597433in}}%
\pgfpathlineto{\pgfqpoint{2.885421in}{1.592732in}}%
\pgfpathlineto{\pgfqpoint{2.890418in}{1.582179in}}%
\pgfpathlineto{\pgfqpoint{2.895414in}{1.569566in}}%
\pgfpathlineto{\pgfqpoint{2.905407in}{1.536233in}}%
\pgfpathlineto{\pgfqpoint{2.910403in}{1.510778in}}%
\pgfpathlineto{\pgfqpoint{2.915400in}{1.477527in}}%
\pgfpathlineto{\pgfqpoint{2.920396in}{1.430987in}}%
\pgfpathlineto{\pgfqpoint{2.925392in}{1.376358in}}%
\pgfpathlineto{\pgfqpoint{2.930389in}{1.403931in}}%
\pgfpathlineto{\pgfqpoint{2.935385in}{1.429195in}}%
\pgfpathlineto{\pgfqpoint{2.940382in}{1.450906in}}%
\pgfpathlineto{\pgfqpoint{2.945378in}{1.448781in}}%
\pgfpathlineto{\pgfqpoint{2.950374in}{1.447943in}}%
\pgfpathlineto{\pgfqpoint{2.955371in}{1.426861in}}%
\pgfpathlineto{\pgfqpoint{2.960367in}{1.403166in}}%
\pgfpathlineto{\pgfqpoint{2.965363in}{1.322327in}}%
\pgfpathlineto{\pgfqpoint{2.970360in}{1.392176in}}%
\pgfpathlineto{\pgfqpoint{2.975356in}{1.468437in}}%
\pgfpathlineto{\pgfqpoint{2.980353in}{1.498109in}}%
\pgfpathlineto{\pgfqpoint{2.985349in}{1.514729in}}%
\pgfpathlineto{\pgfqpoint{2.990345in}{1.520134in}}%
\pgfpathlineto{\pgfqpoint{2.995342in}{1.510110in}}%
\pgfpathlineto{\pgfqpoint{3.000338in}{1.520001in}}%
\pgfpathlineto{\pgfqpoint{3.005334in}{1.551295in}}%
\pgfpathlineto{\pgfqpoint{3.010331in}{1.563794in}}%
\pgfpathlineto{\pgfqpoint{3.015327in}{1.572190in}}%
\pgfpathlineto{\pgfqpoint{3.020324in}{1.574708in}}%
\pgfpathlineto{\pgfqpoint{3.025320in}{1.575097in}}%
\pgfpathlineto{\pgfqpoint{3.030316in}{1.580429in}}%
\pgfpathlineto{\pgfqpoint{3.040309in}{1.605977in}}%
\pgfpathlineto{\pgfqpoint{3.045306in}{1.617512in}}%
\pgfpathlineto{\pgfqpoint{3.050302in}{1.625416in}}%
\pgfpathlineto{\pgfqpoint{3.055298in}{1.628354in}}%
\pgfpathlineto{\pgfqpoint{3.060295in}{1.626454in}}%
\pgfpathlineto{\pgfqpoint{3.065291in}{1.624974in}}%
\pgfpathlineto{\pgfqpoint{3.070287in}{1.621674in}}%
\pgfpathlineto{\pgfqpoint{3.075284in}{1.624730in}}%
\pgfpathlineto{\pgfqpoint{3.080280in}{1.626509in}}%
\pgfpathlineto{\pgfqpoint{3.085277in}{1.627599in}}%
\pgfpathlineto{\pgfqpoint{3.090273in}{1.627348in}}%
\pgfpathlineto{\pgfqpoint{3.095269in}{1.624904in}}%
\pgfpathlineto{\pgfqpoint{3.100266in}{1.623564in}}%
\pgfpathlineto{\pgfqpoint{3.110258in}{1.614126in}}%
\pgfpathlineto{\pgfqpoint{3.115255in}{1.609026in}}%
\pgfpathlineto{\pgfqpoint{3.120251in}{1.602245in}}%
\pgfpathlineto{\pgfqpoint{3.125248in}{1.594503in}}%
\pgfpathlineto{\pgfqpoint{3.135240in}{1.576773in}}%
\pgfpathlineto{\pgfqpoint{3.140237in}{1.552318in}}%
\pgfpathlineto{\pgfqpoint{3.145233in}{1.520555in}}%
\pgfpathlineto{\pgfqpoint{3.150229in}{1.515573in}}%
\pgfpathlineto{\pgfqpoint{3.155226in}{1.536336in}}%
\pgfpathlineto{\pgfqpoint{3.160222in}{1.538344in}}%
\pgfpathlineto{\pgfqpoint{3.165219in}{1.545283in}}%
\pgfpathlineto{\pgfqpoint{3.170215in}{1.542266in}}%
\pgfpathlineto{\pgfqpoint{3.175211in}{1.540669in}}%
\pgfpathlineto{\pgfqpoint{3.185204in}{1.536660in}}%
\pgfpathlineto{\pgfqpoint{3.190201in}{1.528766in}}%
\pgfpathlineto{\pgfqpoint{3.195197in}{1.534352in}}%
\pgfpathlineto{\pgfqpoint{3.200193in}{1.546896in}}%
\pgfpathlineto{\pgfqpoint{3.205190in}{1.554522in}}%
\pgfpathlineto{\pgfqpoint{3.210186in}{1.558135in}}%
\pgfpathlineto{\pgfqpoint{3.215182in}{1.557816in}}%
\pgfpathlineto{\pgfqpoint{3.220179in}{1.559319in}}%
\pgfpathlineto{\pgfqpoint{3.225175in}{1.556696in}}%
\pgfpathlineto{\pgfqpoint{3.230172in}{1.555940in}}%
\pgfpathlineto{\pgfqpoint{3.235168in}{1.554640in}}%
\pgfpathlineto{\pgfqpoint{3.240164in}{1.550805in}}%
\pgfpathlineto{\pgfqpoint{3.245161in}{1.546298in}}%
\pgfpathlineto{\pgfqpoint{3.250157in}{1.543026in}}%
\pgfpathlineto{\pgfqpoint{3.255153in}{1.535590in}}%
\pgfpathlineto{\pgfqpoint{3.265146in}{1.525580in}}%
\pgfpathlineto{\pgfqpoint{3.280135in}{1.515085in}}%
\pgfpathlineto{\pgfqpoint{3.285132in}{1.512650in}}%
\pgfpathlineto{\pgfqpoint{3.290128in}{1.508870in}}%
\pgfpathlineto{\pgfqpoint{3.295125in}{1.503595in}}%
\pgfpathlineto{\pgfqpoint{3.300121in}{1.499693in}}%
\pgfpathlineto{\pgfqpoint{3.305117in}{1.495325in}}%
\pgfpathlineto{\pgfqpoint{3.310114in}{1.488561in}}%
\pgfpathlineto{\pgfqpoint{3.315110in}{1.474550in}}%
\pgfpathlineto{\pgfqpoint{3.320106in}{1.461382in}}%
\pgfpathlineto{\pgfqpoint{3.325103in}{1.440461in}}%
\pgfpathlineto{\pgfqpoint{3.330099in}{1.424552in}}%
\pgfpathlineto{\pgfqpoint{3.335096in}{1.418449in}}%
\pgfpathlineto{\pgfqpoint{3.340092in}{1.473124in}}%
\pgfpathlineto{\pgfqpoint{3.345088in}{1.516224in}}%
\pgfpathlineto{\pgfqpoint{3.350085in}{1.555619in}}%
\pgfpathlineto{\pgfqpoint{3.355081in}{1.580812in}}%
\pgfpathlineto{\pgfqpoint{3.360077in}{1.597272in}}%
\pgfpathlineto{\pgfqpoint{3.365074in}{1.600624in}}%
\pgfpathlineto{\pgfqpoint{3.370070in}{1.608495in}}%
\pgfpathlineto{\pgfqpoint{3.375067in}{1.611674in}}%
\pgfpathlineto{\pgfqpoint{3.380063in}{1.615207in}}%
\pgfpathlineto{\pgfqpoint{3.385059in}{1.614311in}}%
\pgfpathlineto{\pgfqpoint{3.390056in}{1.611952in}}%
\pgfpathlineto{\pgfqpoint{3.395052in}{1.616116in}}%
\pgfpathlineto{\pgfqpoint{3.400048in}{1.615757in}}%
\pgfpathlineto{\pgfqpoint{3.405045in}{1.617266in}}%
\pgfpathlineto{\pgfqpoint{3.410041in}{1.616475in}}%
\pgfpathlineto{\pgfqpoint{3.415038in}{1.619220in}}%
\pgfpathlineto{\pgfqpoint{3.420034in}{1.620536in}}%
\pgfpathlineto{\pgfqpoint{3.425030in}{1.623229in}}%
\pgfpathlineto{\pgfqpoint{3.435023in}{1.627927in}}%
\pgfpathlineto{\pgfqpoint{3.440020in}{1.630809in}}%
\pgfpathlineto{\pgfqpoint{3.445016in}{1.631068in}}%
\pgfpathlineto{\pgfqpoint{3.450012in}{1.631672in}}%
\pgfpathlineto{\pgfqpoint{3.455009in}{1.631030in}}%
\pgfpathlineto{\pgfqpoint{3.460005in}{1.631565in}}%
\pgfpathlineto{\pgfqpoint{3.465001in}{1.624947in}}%
\pgfpathlineto{\pgfqpoint{3.469998in}{1.614423in}}%
\pgfpathlineto{\pgfqpoint{3.474994in}{1.606436in}}%
\pgfpathlineto{\pgfqpoint{3.479991in}{1.597873in}}%
\pgfpathlineto{\pgfqpoint{3.484987in}{1.588727in}}%
\pgfpathlineto{\pgfqpoint{3.489983in}{1.577342in}}%
\pgfpathlineto{\pgfqpoint{3.494980in}{1.569893in}}%
\pgfpathlineto{\pgfqpoint{3.499976in}{1.560337in}}%
\pgfpathlineto{\pgfqpoint{3.509969in}{1.549676in}}%
\pgfpathlineto{\pgfqpoint{3.514965in}{1.547669in}}%
\pgfpathlineto{\pgfqpoint{3.524958in}{1.535163in}}%
\pgfpathlineto{\pgfqpoint{3.529954in}{1.527043in}}%
\pgfpathlineto{\pgfqpoint{3.534951in}{1.520463in}}%
\pgfpathlineto{\pgfqpoint{3.539947in}{1.508838in}}%
\pgfpathlineto{\pgfqpoint{3.544943in}{1.505261in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{1.497259in}}%
\pgfpathlineto{\pgfqpoint{3.554936in}{1.492563in}}%
\pgfpathlineto{\pgfqpoint{3.559933in}{1.490020in}}%
\pgfpathlineto{\pgfqpoint{3.564929in}{1.489059in}}%
\pgfpathlineto{\pgfqpoint{3.569925in}{1.487190in}}%
\pgfpathlineto{\pgfqpoint{3.574922in}{1.484687in}}%
\pgfpathlineto{\pgfqpoint{3.579918in}{1.479947in}}%
\pgfpathlineto{\pgfqpoint{3.584915in}{1.477016in}}%
\pgfpathlineto{\pgfqpoint{3.589911in}{1.473594in}}%
\pgfpathlineto{\pgfqpoint{3.594907in}{1.473650in}}%
\pgfpathlineto{\pgfqpoint{3.599904in}{1.478473in}}%
\pgfpathlineto{\pgfqpoint{3.604900in}{1.481009in}}%
\pgfpathlineto{\pgfqpoint{3.609896in}{1.485551in}}%
\pgfpathlineto{\pgfqpoint{3.614893in}{1.491172in}}%
\pgfpathlineto{\pgfqpoint{3.619889in}{1.498319in}}%
\pgfpathlineto{\pgfqpoint{3.624886in}{1.501831in}}%
\pgfpathlineto{\pgfqpoint{3.629882in}{1.505918in}}%
\pgfpathlineto{\pgfqpoint{3.634878in}{1.516044in}}%
\pgfpathlineto{\pgfqpoint{3.639875in}{1.521458in}}%
\pgfpathlineto{\pgfqpoint{3.644871in}{1.529330in}}%
\pgfpathlineto{\pgfqpoint{3.649867in}{1.544106in}}%
\pgfpathlineto{\pgfqpoint{3.654864in}{1.564439in}}%
\pgfpathlineto{\pgfqpoint{3.659860in}{1.582239in}}%
\pgfpathlineto{\pgfqpoint{3.664857in}{1.604816in}}%
\pgfpathlineto{\pgfqpoint{3.669853in}{1.628810in}}%
\pgfpathlineto{\pgfqpoint{3.674849in}{1.661257in}}%
\pgfpathlineto{\pgfqpoint{3.679846in}{1.698213in}}%
\pgfpathlineto{\pgfqpoint{3.684842in}{1.745319in}}%
\pgfpathlineto{\pgfqpoint{3.689838in}{1.784933in}}%
\pgfpathlineto{\pgfqpoint{3.694835in}{1.841352in}}%
\pgfpathlineto{\pgfqpoint{3.699831in}{1.883265in}}%
\pgfpathlineto{\pgfqpoint{3.704828in}{1.920581in}}%
\pgfpathlineto{\pgfqpoint{3.709824in}{1.934243in}}%
\pgfpathlineto{\pgfqpoint{3.714820in}{1.944607in}}%
\pgfpathlineto{\pgfqpoint{3.719817in}{1.920608in}}%
\pgfpathlineto{\pgfqpoint{3.724813in}{1.964649in}}%
\pgfpathlineto{\pgfqpoint{3.729810in}{2.095004in}}%
\pgfpathlineto{\pgfqpoint{3.734806in}{2.207951in}}%
\pgfpathlineto{\pgfqpoint{3.739802in}{2.299869in}}%
\pgfpathlineto{\pgfqpoint{3.744799in}{2.273951in}}%
\pgfpathlineto{\pgfqpoint{3.754791in}{2.065008in}}%
\pgfpathlineto{\pgfqpoint{3.759788in}{1.976139in}}%
\pgfpathlineto{\pgfqpoint{3.764784in}{1.937632in}}%
\pgfpathlineto{\pgfqpoint{3.769781in}{1.969251in}}%
\pgfpathlineto{\pgfqpoint{3.774777in}{1.960685in}}%
\pgfpathlineto{\pgfqpoint{3.779773in}{1.949365in}}%
\pgfpathlineto{\pgfqpoint{3.784770in}{1.930255in}}%
\pgfpathlineto{\pgfqpoint{3.789766in}{1.895359in}}%
\pgfpathlineto{\pgfqpoint{3.799759in}{1.821622in}}%
\pgfpathlineto{\pgfqpoint{3.809752in}{1.732557in}}%
\pgfpathlineto{\pgfqpoint{3.819744in}{1.626007in}}%
\pgfpathlineto{\pgfqpoint{3.824741in}{1.561837in}}%
\pgfpathlineto{\pgfqpoint{3.829737in}{1.503210in}}%
\pgfpathlineto{\pgfqpoint{3.834734in}{1.435787in}}%
\pgfpathlineto{\pgfqpoint{3.839730in}{1.467636in}}%
\pgfpathlineto{\pgfqpoint{3.844726in}{1.610248in}}%
\pgfpathlineto{\pgfqpoint{3.849723in}{1.780933in}}%
\pgfpathlineto{\pgfqpoint{3.854719in}{1.972551in}}%
\pgfpathlineto{\pgfqpoint{3.859715in}{1.774949in}}%
\pgfpathlineto{\pgfqpoint{3.864712in}{1.602082in}}%
\pgfpathlineto{\pgfqpoint{3.869708in}{1.543855in}}%
\pgfpathlineto{\pgfqpoint{3.874705in}{1.551818in}}%
\pgfpathlineto{\pgfqpoint{3.879701in}{1.638948in}}%
\pgfpathlineto{\pgfqpoint{3.884697in}{1.691363in}}%
\pgfpathlineto{\pgfqpoint{3.889694in}{1.710482in}}%
\pgfpathlineto{\pgfqpoint{3.894690in}{1.772549in}}%
\pgfpathlineto{\pgfqpoint{3.899686in}{1.830368in}}%
\pgfpathlineto{\pgfqpoint{3.904683in}{1.897867in}}%
\pgfpathlineto{\pgfqpoint{3.909679in}{1.948514in}}%
\pgfpathlineto{\pgfqpoint{3.914676in}{2.022489in}}%
\pgfpathlineto{\pgfqpoint{3.919672in}{2.018865in}}%
\pgfpathlineto{\pgfqpoint{3.924668in}{1.958162in}}%
\pgfpathlineto{\pgfqpoint{3.929665in}{1.917277in}}%
\pgfpathlineto{\pgfqpoint{3.934661in}{1.882284in}}%
\pgfpathlineto{\pgfqpoint{3.939657in}{1.854684in}}%
\pgfpathlineto{\pgfqpoint{3.944654in}{1.842699in}}%
\pgfpathlineto{\pgfqpoint{3.949650in}{1.821872in}}%
\pgfpathlineto{\pgfqpoint{3.954647in}{1.821341in}}%
\pgfpathlineto{\pgfqpoint{3.959643in}{1.803398in}}%
\pgfpathlineto{\pgfqpoint{3.964639in}{1.824687in}}%
\pgfpathlineto{\pgfqpoint{3.969636in}{1.891008in}}%
\pgfpathlineto{\pgfqpoint{3.974632in}{1.916942in}}%
\pgfpathlineto{\pgfqpoint{3.979629in}{1.959825in}}%
\pgfpathlineto{\pgfqpoint{3.984625in}{1.995835in}}%
\pgfpathlineto{\pgfqpoint{3.989621in}{2.101259in}}%
\pgfpathlineto{\pgfqpoint{3.994618in}{2.138858in}}%
\pgfpathlineto{\pgfqpoint{3.999614in}{1.946012in}}%
\pgfpathlineto{\pgfqpoint{4.004610in}{1.917353in}}%
\pgfpathlineto{\pgfqpoint{4.009607in}{1.880583in}}%
\pgfpathlineto{\pgfqpoint{4.014603in}{1.861414in}}%
\pgfpathlineto{\pgfqpoint{4.019600in}{1.844632in}}%
\pgfpathlineto{\pgfqpoint{4.024596in}{1.835024in}}%
\pgfpathlineto{\pgfqpoint{4.029592in}{1.824429in}}%
\pgfpathlineto{\pgfqpoint{4.034589in}{1.796180in}}%
\pgfpathlineto{\pgfqpoint{4.039585in}{1.771296in}}%
\pgfpathlineto{\pgfqpoint{4.044581in}{1.741075in}}%
\pgfpathlineto{\pgfqpoint{4.054574in}{1.685201in}}%
\pgfpathlineto{\pgfqpoint{4.059571in}{1.663171in}}%
\pgfpathlineto{\pgfqpoint{4.064567in}{1.642843in}}%
\pgfpathlineto{\pgfqpoint{4.069563in}{1.629271in}}%
\pgfpathlineto{\pgfqpoint{4.074560in}{1.612804in}}%
\pgfpathlineto{\pgfqpoint{4.079556in}{1.600958in}}%
\pgfpathlineto{\pgfqpoint{4.089549in}{1.540988in}}%
\pgfpathlineto{\pgfqpoint{4.094545in}{1.522193in}}%
\pgfpathlineto{\pgfqpoint{4.099542in}{1.525241in}}%
\pgfpathlineto{\pgfqpoint{4.109534in}{1.548193in}}%
\pgfpathlineto{\pgfqpoint{4.114531in}{1.550868in}}%
\pgfpathlineto{\pgfqpoint{4.119527in}{1.552882in}}%
\pgfpathlineto{\pgfqpoint{4.124524in}{1.550661in}}%
\pgfpathlineto{\pgfqpoint{4.129520in}{1.553262in}}%
\pgfpathlineto{\pgfqpoint{4.134516in}{1.548441in}}%
\pgfpathlineto{\pgfqpoint{4.139513in}{1.547637in}}%
\pgfpathlineto{\pgfqpoint{4.144509in}{1.525445in}}%
\pgfpathlineto{\pgfqpoint{4.149505in}{1.504678in}}%
\pgfpathlineto{\pgfqpoint{4.154502in}{1.495654in}}%
\pgfpathlineto{\pgfqpoint{4.159498in}{1.487350in}}%
\pgfpathlineto{\pgfqpoint{4.164495in}{1.478021in}}%
\pgfpathlineto{\pgfqpoint{4.169491in}{1.457828in}}%
\pgfpathlineto{\pgfqpoint{4.174487in}{1.447396in}}%
\pgfpathlineto{\pgfqpoint{4.184480in}{1.417796in}}%
\pgfpathlineto{\pgfqpoint{4.189476in}{1.412486in}}%
\pgfpathlineto{\pgfqpoint{4.194473in}{1.407687in}}%
\pgfpathlineto{\pgfqpoint{4.199469in}{1.401884in}}%
\pgfpathlineto{\pgfqpoint{4.209462in}{1.398405in}}%
\pgfpathlineto{\pgfqpoint{4.214458in}{1.409558in}}%
\pgfpathlineto{\pgfqpoint{4.219455in}{1.416993in}}%
\pgfpathlineto{\pgfqpoint{4.224451in}{1.425984in}}%
\pgfpathlineto{\pgfqpoint{4.229448in}{1.431465in}}%
\pgfpathlineto{\pgfqpoint{4.234444in}{1.444107in}}%
\pgfpathlineto{\pgfqpoint{4.239440in}{1.451852in}}%
\pgfpathlineto{\pgfqpoint{4.244437in}{1.454544in}}%
\pgfpathlineto{\pgfqpoint{4.249433in}{1.464631in}}%
\pgfpathlineto{\pgfqpoint{4.259426in}{1.477475in}}%
\pgfpathlineto{\pgfqpoint{4.264422in}{1.475341in}}%
\pgfpathlineto{\pgfqpoint{4.269419in}{1.464600in}}%
\pgfpathlineto{\pgfqpoint{4.274415in}{1.446651in}}%
\pgfpathlineto{\pgfqpoint{4.279411in}{1.434127in}}%
\pgfpathlineto{\pgfqpoint{4.289404in}{1.396001in}}%
\pgfpathlineto{\pgfqpoint{4.294400in}{1.366804in}}%
\pgfpathlineto{\pgfqpoint{4.299397in}{1.345454in}}%
\pgfpathlineto{\pgfqpoint{4.314386in}{1.276340in}}%
\pgfpathlineto{\pgfqpoint{4.319382in}{1.262078in}}%
\pgfpathlineto{\pgfqpoint{4.324379in}{1.250211in}}%
\pgfpathlineto{\pgfqpoint{4.329375in}{1.249492in}}%
\pgfpathlineto{\pgfqpoint{4.334371in}{1.264912in}}%
\pgfpathlineto{\pgfqpoint{4.339368in}{1.306410in}}%
\pgfpathlineto{\pgfqpoint{4.349361in}{1.365560in}}%
\pgfpathlineto{\pgfqpoint{4.354357in}{1.381906in}}%
\pgfpathlineto{\pgfqpoint{4.359353in}{1.390961in}}%
\pgfpathlineto{\pgfqpoint{4.364350in}{1.394379in}}%
\pgfpathlineto{\pgfqpoint{4.369346in}{1.393699in}}%
\pgfpathlineto{\pgfqpoint{4.374343in}{1.390533in}}%
\pgfpathlineto{\pgfqpoint{4.379339in}{1.387721in}}%
\pgfpathlineto{\pgfqpoint{4.384335in}{1.378165in}}%
\pgfpathlineto{\pgfqpoint{4.389332in}{1.370983in}}%
\pgfpathlineto{\pgfqpoint{4.394328in}{1.361316in}}%
\pgfpathlineto{\pgfqpoint{4.399324in}{1.350630in}}%
\pgfpathlineto{\pgfqpoint{4.404321in}{1.332616in}}%
\pgfpathlineto{\pgfqpoint{4.409317in}{1.318272in}}%
\pgfpathlineto{\pgfqpoint{4.414314in}{1.299737in}}%
\pgfpathlineto{\pgfqpoint{4.419310in}{1.295997in}}%
\pgfpathlineto{\pgfqpoint{4.424306in}{1.311798in}}%
\pgfpathlineto{\pgfqpoint{4.429303in}{1.322888in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.327863in}}%
\pgfpathlineto{\pgfqpoint{4.439295in}{1.328722in}}%
\pgfpathlineto{\pgfqpoint{4.444292in}{1.336705in}}%
\pgfpathlineto{\pgfqpoint{4.449288in}{1.340724in}}%
\pgfpathlineto{\pgfqpoint{4.454285in}{1.341984in}}%
\pgfpathlineto{\pgfqpoint{4.464277in}{1.339665in}}%
\pgfpathlineto{\pgfqpoint{4.469274in}{1.334493in}}%
\pgfpathlineto{\pgfqpoint{4.474270in}{1.330579in}}%
\pgfpathlineto{\pgfqpoint{4.479266in}{1.327083in}}%
\pgfpathlineto{\pgfqpoint{4.484263in}{1.323003in}}%
\pgfpathlineto{\pgfqpoint{4.494256in}{1.318350in}}%
\pgfpathlineto{\pgfqpoint{4.499252in}{1.330359in}}%
\pgfpathlineto{\pgfqpoint{4.504248in}{1.348636in}}%
\pgfpathlineto{\pgfqpoint{4.509245in}{1.355884in}}%
\pgfpathlineto{\pgfqpoint{4.524234in}{1.394356in}}%
\pgfpathlineto{\pgfqpoint{4.529230in}{1.406133in}}%
\pgfpathlineto{\pgfqpoint{4.534227in}{1.419053in}}%
\pgfpathlineto{\pgfqpoint{4.539223in}{1.432812in}}%
\pgfpathlineto{\pgfqpoint{4.544219in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{4.549216in}{1.446093in}}%
\pgfpathlineto{\pgfqpoint{4.554212in}{1.459372in}}%
\pgfpathlineto{\pgfqpoint{4.559209in}{1.469983in}}%
\pgfpathlineto{\pgfqpoint{4.564205in}{1.482718in}}%
\pgfpathlineto{\pgfqpoint{4.569201in}{1.503457in}}%
\pgfpathlineto{\pgfqpoint{4.574198in}{1.518379in}}%
\pgfpathlineto{\pgfqpoint{4.579194in}{1.523987in}}%
\pgfpathlineto{\pgfqpoint{4.584190in}{1.508311in}}%
\pgfpathlineto{\pgfqpoint{4.589187in}{1.487427in}}%
\pgfpathlineto{\pgfqpoint{4.594183in}{1.455421in}}%
\pgfpathlineto{\pgfqpoint{4.599180in}{1.428168in}}%
\pgfpathlineto{\pgfqpoint{4.604176in}{1.397547in}}%
\pgfpathlineto{\pgfqpoint{4.609172in}{1.373491in}}%
\pgfpathlineto{\pgfqpoint{4.614169in}{1.352009in}}%
\pgfpathlineto{\pgfqpoint{4.619165in}{1.331997in}}%
\pgfpathlineto{\pgfqpoint{4.624162in}{1.319156in}}%
\pgfpathlineto{\pgfqpoint{4.629158in}{1.305507in}}%
\pgfpathlineto{\pgfqpoint{4.634154in}{1.299288in}}%
\pgfpathlineto{\pgfqpoint{4.639151in}{1.291672in}}%
\pgfpathlineto{\pgfqpoint{4.644147in}{1.290329in}}%
\pgfpathlineto{\pgfqpoint{4.649143in}{1.280229in}}%
\pgfpathlineto{\pgfqpoint{4.654140in}{1.268516in}}%
\pgfpathlineto{\pgfqpoint{4.659136in}{1.270689in}}%
\pgfpathlineto{\pgfqpoint{4.664133in}{1.266898in}}%
\pgfpathlineto{\pgfqpoint{4.669129in}{1.264741in}}%
\pgfpathlineto{\pgfqpoint{4.674125in}{1.260624in}}%
\pgfpathlineto{\pgfqpoint{4.679122in}{1.264193in}}%
\pgfpathlineto{\pgfqpoint{4.684118in}{1.268896in}}%
\pgfpathlineto{\pgfqpoint{4.689114in}{1.287720in}}%
\pgfpathlineto{\pgfqpoint{4.694111in}{1.299136in}}%
\pgfpathlineto{\pgfqpoint{4.699107in}{1.330469in}}%
\pgfpathlineto{\pgfqpoint{4.704104in}{1.319370in}}%
\pgfpathlineto{\pgfqpoint{4.709100in}{1.259796in}}%
\pgfpathlineto{\pgfqpoint{4.714096in}{1.230535in}}%
\pgfpathlineto{\pgfqpoint{4.719093in}{1.182001in}}%
\pgfpathlineto{\pgfqpoint{4.724089in}{1.151503in}}%
\pgfpathlineto{\pgfqpoint{4.729085in}{1.137104in}}%
\pgfpathlineto{\pgfqpoint{4.734082in}{1.137655in}}%
\pgfpathlineto{\pgfqpoint{4.739078in}{1.170715in}}%
\pgfpathlineto{\pgfqpoint{4.744075in}{1.210033in}}%
\pgfpathlineto{\pgfqpoint{4.749071in}{1.244317in}}%
\pgfpathlineto{\pgfqpoint{4.759064in}{1.317134in}}%
\pgfpathlineto{\pgfqpoint{4.764060in}{1.342880in}}%
\pgfpathlineto{\pgfqpoint{4.769057in}{1.388999in}}%
\pgfpathlineto{\pgfqpoint{4.774053in}{1.417112in}}%
\pgfpathlineto{\pgfqpoint{4.779049in}{1.454404in}}%
\pgfpathlineto{\pgfqpoint{4.784046in}{1.487105in}}%
\pgfpathlineto{\pgfqpoint{4.789042in}{1.529106in}}%
\pgfpathlineto{\pgfqpoint{4.794038in}{1.563212in}}%
\pgfpathlineto{\pgfqpoint{4.799035in}{1.587610in}}%
\pgfpathlineto{\pgfqpoint{4.804031in}{1.578754in}}%
\pgfpathlineto{\pgfqpoint{4.809028in}{1.558818in}}%
\pgfpathlineto{\pgfqpoint{4.814024in}{1.535367in}}%
\pgfpathlineto{\pgfqpoint{4.819020in}{1.522057in}}%
\pgfpathlineto{\pgfqpoint{4.824017in}{1.509666in}}%
\pgfpathlineto{\pgfqpoint{4.829013in}{1.498414in}}%
\pgfpathlineto{\pgfqpoint{4.834009in}{1.492896in}}%
\pgfpathlineto{\pgfqpoint{4.839006in}{1.488780in}}%
\pgfpathlineto{\pgfqpoint{4.844002in}{1.487189in}}%
\pgfpathlineto{\pgfqpoint{4.848999in}{1.492403in}}%
\pgfpathlineto{\pgfqpoint{4.853995in}{1.489418in}}%
\pgfpathlineto{\pgfqpoint{4.858991in}{1.490159in}}%
\pgfpathlineto{\pgfqpoint{4.863988in}{1.493363in}}%
\pgfpathlineto{\pgfqpoint{4.868984in}{1.499930in}}%
\pgfpathlineto{\pgfqpoint{4.873980in}{1.496936in}}%
\pgfpathlineto{\pgfqpoint{4.878977in}{1.491479in}}%
\pgfpathlineto{\pgfqpoint{4.883973in}{1.480036in}}%
\pgfpathlineto{\pgfqpoint{4.888970in}{1.469647in}}%
\pgfpathlineto{\pgfqpoint{4.893966in}{1.458043in}}%
\pgfpathlineto{\pgfqpoint{4.903959in}{1.440810in}}%
\pgfpathlineto{\pgfqpoint{4.908955in}{1.435705in}}%
\pgfpathlineto{\pgfqpoint{4.913952in}{1.438865in}}%
\pgfpathlineto{\pgfqpoint{4.918948in}{1.446817in}}%
\pgfpathlineto{\pgfqpoint{4.923944in}{1.453687in}}%
\pgfpathlineto{\pgfqpoint{4.928941in}{1.464747in}}%
\pgfpathlineto{\pgfqpoint{4.933937in}{1.477144in}}%
\pgfpathlineto{\pgfqpoint{4.938933in}{1.497722in}}%
\pgfpathlineto{\pgfqpoint{4.958919in}{1.552232in}}%
\pgfpathlineto{\pgfqpoint{4.963915in}{1.573823in}}%
\pgfpathlineto{\pgfqpoint{4.973908in}{1.592452in}}%
\pgfpathlineto{\pgfqpoint{4.978904in}{1.597659in}}%
\pgfpathlineto{\pgfqpoint{4.983901in}{1.601072in}}%
\pgfpathlineto{\pgfqpoint{4.988897in}{1.592393in}}%
\pgfpathlineto{\pgfqpoint{4.993894in}{1.585903in}}%
\pgfpathlineto{\pgfqpoint{4.998890in}{1.583912in}}%
\pgfpathlineto{\pgfqpoint{5.003886in}{1.584882in}}%
\pgfpathlineto{\pgfqpoint{5.008883in}{1.587952in}}%
\pgfpathlineto{\pgfqpoint{5.013879in}{1.597828in}}%
\pgfpathlineto{\pgfqpoint{5.018875in}{1.593060in}}%
\pgfpathlineto{\pgfqpoint{5.028868in}{1.584218in}}%
\pgfpathlineto{\pgfqpoint{5.033865in}{1.563721in}}%
\pgfpathlineto{\pgfqpoint{5.043857in}{1.509196in}}%
\pgfpathlineto{\pgfqpoint{5.048854in}{1.475982in}}%
\pgfpathlineto{\pgfqpoint{5.053850in}{1.452745in}}%
\pgfpathlineto{\pgfqpoint{5.058847in}{1.427724in}}%
\pgfpathlineto{\pgfqpoint{5.063843in}{1.405433in}}%
\pgfpathlineto{\pgfqpoint{5.068839in}{1.385135in}}%
\pgfpathlineto{\pgfqpoint{5.083828in}{1.314223in}}%
\pgfpathlineto{\pgfqpoint{5.088825in}{1.300401in}}%
\pgfpathlineto{\pgfqpoint{5.098818in}{1.235324in}}%
\pgfpathlineto{\pgfqpoint{5.103814in}{1.200444in}}%
\pgfpathlineto{\pgfqpoint{5.108810in}{1.171376in}}%
\pgfpathlineto{\pgfqpoint{5.113807in}{1.149378in}}%
\pgfpathlineto{\pgfqpoint{5.118803in}{1.168805in}}%
\pgfpathlineto{\pgfqpoint{5.123799in}{1.202599in}}%
\pgfpathlineto{\pgfqpoint{5.128796in}{1.228873in}}%
\pgfpathlineto{\pgfqpoint{5.133792in}{1.257203in}}%
\pgfpathlineto{\pgfqpoint{5.138789in}{1.278730in}}%
\pgfpathlineto{\pgfqpoint{5.143785in}{1.281797in}}%
\pgfpathlineto{\pgfqpoint{5.148781in}{1.281658in}}%
\pgfpathlineto{\pgfqpoint{5.153778in}{1.279714in}}%
\pgfpathlineto{\pgfqpoint{5.158774in}{1.272382in}}%
\pgfpathlineto{\pgfqpoint{5.163771in}{1.255747in}}%
\pgfpathlineto{\pgfqpoint{5.168767in}{1.225557in}}%
\pgfpathlineto{\pgfqpoint{5.173763in}{1.216217in}}%
\pgfpathlineto{\pgfqpoint{5.178760in}{1.249653in}}%
\pgfpathlineto{\pgfqpoint{5.183756in}{1.262645in}}%
\pgfpathlineto{\pgfqpoint{5.188752in}{1.266932in}}%
\pgfpathlineto{\pgfqpoint{5.193749in}{1.262231in}}%
\pgfpathlineto{\pgfqpoint{5.198745in}{1.260786in}}%
\pgfpathlineto{\pgfqpoint{5.203742in}{1.258478in}}%
\pgfpathlineto{\pgfqpoint{5.208738in}{1.256617in}}%
\pgfpathlineto{\pgfqpoint{5.213734in}{1.241147in}}%
\pgfpathlineto{\pgfqpoint{5.218731in}{1.231204in}}%
\pgfpathlineto{\pgfqpoint{5.223727in}{1.219552in}}%
\pgfpathlineto{\pgfqpoint{5.228723in}{1.211772in}}%
\pgfpathlineto{\pgfqpoint{5.233720in}{1.199274in}}%
\pgfpathlineto{\pgfqpoint{5.238716in}{1.187635in}}%
\pgfpathlineto{\pgfqpoint{5.243713in}{1.177708in}}%
\pgfpathlineto{\pgfqpoint{5.253705in}{1.160662in}}%
\pgfpathlineto{\pgfqpoint{5.258702in}{1.149135in}}%
\pgfpathlineto{\pgfqpoint{5.263698in}{1.126998in}}%
\pgfpathlineto{\pgfqpoint{5.268694in}{1.122441in}}%
\pgfpathlineto{\pgfqpoint{5.273691in}{1.087893in}}%
\pgfpathlineto{\pgfqpoint{5.278687in}{1.132220in}}%
\pgfpathlineto{\pgfqpoint{5.283684in}{1.246527in}}%
\pgfpathlineto{\pgfqpoint{5.293676in}{1.361427in}}%
\pgfpathlineto{\pgfqpoint{5.298673in}{1.391466in}}%
\pgfpathlineto{\pgfqpoint{5.303669in}{1.424735in}}%
\pgfpathlineto{\pgfqpoint{5.308666in}{1.450664in}}%
\pgfpathlineto{\pgfqpoint{5.313662in}{1.459921in}}%
\pgfpathlineto{\pgfqpoint{5.318658in}{1.460412in}}%
\pgfpathlineto{\pgfqpoint{5.323655in}{1.432273in}}%
\pgfpathlineto{\pgfqpoint{5.328651in}{1.395503in}}%
\pgfpathlineto{\pgfqpoint{5.333647in}{1.437648in}}%
\pgfpathlineto{\pgfqpoint{5.338644in}{1.483796in}}%
\pgfpathlineto{\pgfqpoint{5.343640in}{1.491150in}}%
\pgfpathlineto{\pgfqpoint{5.348637in}{1.495051in}}%
\pgfpathlineto{\pgfqpoint{5.353633in}{1.498135in}}%
\pgfpathlineto{\pgfqpoint{5.358629in}{1.497141in}}%
\pgfpathlineto{\pgfqpoint{5.363626in}{1.498984in}}%
\pgfpathlineto{\pgfqpoint{5.368622in}{1.501233in}}%
\pgfpathlineto{\pgfqpoint{5.373618in}{1.499741in}}%
\pgfpathlineto{\pgfqpoint{5.378615in}{1.501806in}}%
\pgfpathlineto{\pgfqpoint{5.383611in}{1.497358in}}%
\pgfpathlineto{\pgfqpoint{5.388608in}{1.497822in}}%
\pgfpathlineto{\pgfqpoint{5.393604in}{1.497823in}}%
\pgfpathlineto{\pgfqpoint{5.398600in}{1.493802in}}%
\pgfpathlineto{\pgfqpoint{5.403597in}{1.493275in}}%
\pgfpathlineto{\pgfqpoint{5.408593in}{1.494623in}}%
\pgfpathlineto{\pgfqpoint{5.413589in}{1.481794in}}%
\pgfpathlineto{\pgfqpoint{5.418586in}{1.475955in}}%
\pgfpathlineto{\pgfqpoint{5.423582in}{1.484427in}}%
\pgfpathlineto{\pgfqpoint{5.428579in}{1.498983in}}%
\pgfpathlineto{\pgfqpoint{5.433575in}{1.528414in}}%
\pgfpathlineto{\pgfqpoint{5.438571in}{1.563339in}}%
\pgfpathlineto{\pgfqpoint{5.443568in}{1.586634in}}%
\pgfpathlineto{\pgfqpoint{5.448564in}{1.617164in}}%
\pgfpathlineto{\pgfqpoint{5.453561in}{1.639142in}}%
\pgfpathlineto{\pgfqpoint{5.458557in}{1.667156in}}%
\pgfpathlineto{\pgfqpoint{5.463553in}{1.688396in}}%
\pgfpathlineto{\pgfqpoint{5.468550in}{1.707670in}}%
\pgfpathlineto{\pgfqpoint{5.473546in}{1.721117in}}%
\pgfpathlineto{\pgfqpoint{5.478542in}{1.729354in}}%
\pgfpathlineto{\pgfqpoint{5.483539in}{1.757431in}}%
\pgfpathlineto{\pgfqpoint{5.488535in}{1.753622in}}%
\pgfpathlineto{\pgfqpoint{5.493532in}{1.713967in}}%
\pgfpathlineto{\pgfqpoint{5.498528in}{1.692966in}}%
\pgfpathlineto{\pgfqpoint{5.503524in}{1.654512in}}%
\pgfpathlineto{\pgfqpoint{5.508521in}{1.619576in}}%
\pgfpathlineto{\pgfqpoint{5.518513in}{1.712668in}}%
\pgfpathlineto{\pgfqpoint{5.528506in}{1.784026in}}%
\pgfpathlineto{\pgfqpoint{5.538499in}{1.847438in}}%
\pgfpathlineto{\pgfqpoint{5.543495in}{1.832670in}}%
\pgfpathlineto{\pgfqpoint{5.548492in}{1.825722in}}%
\pgfpathlineto{\pgfqpoint{5.553488in}{1.824033in}}%
\pgfpathlineto{\pgfqpoint{5.558485in}{1.831807in}}%
\pgfpathlineto{\pgfqpoint{5.563481in}{1.846051in}}%
\pgfpathlineto{\pgfqpoint{5.568477in}{1.861732in}}%
\pgfpathlineto{\pgfqpoint{5.573474in}{1.885273in}}%
\pgfpathlineto{\pgfqpoint{5.578470in}{1.914566in}}%
\pgfpathlineto{\pgfqpoint{5.583466in}{1.964674in}}%
\pgfpathlineto{\pgfqpoint{5.588463in}{2.024781in}}%
\pgfpathlineto{\pgfqpoint{5.593459in}{2.113845in}}%
\pgfpathlineto{\pgfqpoint{5.598456in}{2.248707in}}%
\pgfpathlineto{\pgfqpoint{5.603452in}{2.216912in}}%
\pgfpathlineto{\pgfqpoint{5.608448in}{2.120440in}}%
\pgfpathlineto{\pgfqpoint{5.613445in}{2.063086in}}%
\pgfpathlineto{\pgfqpoint{5.618441in}{2.013675in}}%
\pgfpathlineto{\pgfqpoint{5.623437in}{1.972537in}}%
\pgfpathlineto{\pgfqpoint{5.628434in}{1.925800in}}%
\pgfpathlineto{\pgfqpoint{5.633430in}{1.885885in}}%
\pgfpathlineto{\pgfqpoint{5.638427in}{1.840561in}}%
\pgfpathlineto{\pgfqpoint{5.643423in}{1.810593in}}%
\pgfpathlineto{\pgfqpoint{5.648419in}{1.782990in}}%
\pgfpathlineto{\pgfqpoint{5.653416in}{1.762818in}}%
\pgfpathlineto{\pgfqpoint{5.658412in}{1.747595in}}%
\pgfpathlineto{\pgfqpoint{5.663408in}{1.742656in}}%
\pgfpathlineto{\pgfqpoint{5.668405in}{1.731166in}}%
\pgfpathlineto{\pgfqpoint{5.673401in}{1.726052in}}%
\pgfpathlineto{\pgfqpoint{5.678398in}{1.715755in}}%
\pgfpathlineto{\pgfqpoint{5.683394in}{1.707356in}}%
\pgfpathlineto{\pgfqpoint{5.693387in}{1.703374in}}%
\pgfpathlineto{\pgfqpoint{5.698383in}{1.711317in}}%
\pgfpathlineto{\pgfqpoint{5.703380in}{1.724209in}}%
\pgfpathlineto{\pgfqpoint{5.708376in}{1.745097in}}%
\pgfpathlineto{\pgfqpoint{5.713372in}{1.767584in}}%
\pgfpathlineto{\pgfqpoint{5.723365in}{1.741881in}}%
\pgfpathlineto{\pgfqpoint{5.728361in}{1.738140in}}%
\pgfpathlineto{\pgfqpoint{5.733358in}{1.735634in}}%
\pgfpathlineto{\pgfqpoint{5.738354in}{1.734714in}}%
\pgfpathlineto{\pgfqpoint{5.743351in}{1.734324in}}%
\pgfpathlineto{\pgfqpoint{5.753343in}{1.737864in}}%
\pgfpathlineto{\pgfqpoint{5.758340in}{1.738690in}}%
\pgfpathlineto{\pgfqpoint{5.763336in}{1.744300in}}%
\pgfpathlineto{\pgfqpoint{5.768332in}{1.743524in}}%
\pgfpathlineto{\pgfqpoint{5.773329in}{1.740403in}}%
\pgfpathlineto{\pgfqpoint{5.778325in}{1.738365in}}%
\pgfpathlineto{\pgfqpoint{5.788318in}{1.728034in}}%
\pgfpathlineto{\pgfqpoint{5.793314in}{1.727784in}}%
\pgfpathlineto{\pgfqpoint{5.798311in}{1.722910in}}%
\pgfpathlineto{\pgfqpoint{5.803307in}{1.723308in}}%
\pgfpathlineto{\pgfqpoint{5.808303in}{1.722406in}}%
\pgfpathlineto{\pgfqpoint{5.813300in}{1.727317in}}%
\pgfpathlineto{\pgfqpoint{5.818296in}{1.727685in}}%
\pgfpathlineto{\pgfqpoint{5.823293in}{1.735532in}}%
\pgfpathlineto{\pgfqpoint{5.828289in}{1.742409in}}%
\pgfpathlineto{\pgfqpoint{5.833285in}{1.745768in}}%
\pgfpathlineto{\pgfqpoint{5.843278in}{1.757176in}}%
\pgfpathlineto{\pgfqpoint{5.848275in}{1.756215in}}%
\pgfpathlineto{\pgfqpoint{5.853271in}{1.756726in}}%
\pgfpathlineto{\pgfqpoint{5.858267in}{1.757928in}}%
\pgfpathlineto{\pgfqpoint{5.863264in}{1.754512in}}%
\pgfpathlineto{\pgfqpoint{5.868260in}{1.758806in}}%
\pgfpathlineto{\pgfqpoint{5.873256in}{1.758961in}}%
\pgfpathlineto{\pgfqpoint{5.878253in}{1.757598in}}%
\pgfpathlineto{\pgfqpoint{5.883249in}{1.761159in}}%
\pgfpathlineto{\pgfqpoint{5.888246in}{1.769548in}}%
\pgfpathlineto{\pgfqpoint{5.893242in}{1.769874in}}%
\pgfpathlineto{\pgfqpoint{5.898238in}{1.766806in}}%
\pgfpathlineto{\pgfqpoint{5.903235in}{1.762963in}}%
\pgfpathlineto{\pgfqpoint{5.908231in}{1.752590in}}%
\pgfpathlineto{\pgfqpoint{5.918224in}{1.734623in}}%
\pgfpathlineto{\pgfqpoint{5.928217in}{1.702404in}}%
\pgfpathlineto{\pgfqpoint{5.933213in}{1.687862in}}%
\pgfpathlineto{\pgfqpoint{5.938209in}{1.670594in}}%
\pgfpathlineto{\pgfqpoint{5.943206in}{1.656991in}}%
\pgfpathlineto{\pgfqpoint{5.948202in}{1.650274in}}%
\pgfpathlineto{\pgfqpoint{5.953199in}{1.640171in}}%
\pgfpathlineto{\pgfqpoint{5.958195in}{1.635186in}}%
\pgfpathlineto{\pgfqpoint{5.963191in}{1.628415in}}%
\pgfpathlineto{\pgfqpoint{5.968188in}{1.628012in}}%
\pgfpathlineto{\pgfqpoint{5.973184in}{1.629542in}}%
\pgfpathlineto{\pgfqpoint{5.978180in}{1.634590in}}%
\pgfpathlineto{\pgfqpoint{5.983177in}{1.636894in}}%
\pgfpathlineto{\pgfqpoint{5.988173in}{1.648243in}}%
\pgfpathlineto{\pgfqpoint{5.998166in}{1.665212in}}%
\pgfpathlineto{\pgfqpoint{6.003162in}{1.664748in}}%
\pgfpathlineto{\pgfqpoint{6.008159in}{1.644307in}}%
\pgfpathlineto{\pgfqpoint{6.018151in}{1.610265in}}%
\pgfpathlineto{\pgfqpoint{6.023148in}{1.595516in}}%
\pgfpathlineto{\pgfqpoint{6.028144in}{1.578015in}}%
\pgfpathlineto{\pgfqpoint{6.033141in}{1.557587in}}%
\pgfpathlineto{\pgfqpoint{6.038137in}{1.541821in}}%
\pgfpathlineto{\pgfqpoint{6.043133in}{1.521036in}}%
\pgfpathlineto{\pgfqpoint{6.048130in}{1.494223in}}%
\pgfpathlineto{\pgfqpoint{6.053126in}{1.464667in}}%
\pgfpathlineto{\pgfqpoint{6.058122in}{1.478638in}}%
\pgfpathlineto{\pgfqpoint{6.063119in}{1.496763in}}%
\pgfpathlineto{\pgfqpoint{6.068115in}{1.507359in}}%
\pgfpathlineto{\pgfqpoint{6.073112in}{1.513887in}}%
\pgfpathlineto{\pgfqpoint{6.078108in}{1.517773in}}%
\pgfpathlineto{\pgfqpoint{6.083104in}{1.526063in}}%
\pgfpathlineto{\pgfqpoint{6.088101in}{1.525211in}}%
\pgfpathlineto{\pgfqpoint{6.093097in}{1.528434in}}%
\pgfpathlineto{\pgfqpoint{6.098094in}{1.523685in}}%
\pgfpathlineto{\pgfqpoint{6.103090in}{1.515562in}}%
\pgfpathlineto{\pgfqpoint{6.108086in}{1.508298in}}%
\pgfpathlineto{\pgfqpoint{6.113083in}{1.500161in}}%
\pgfpathlineto{\pgfqpoint{6.118079in}{1.499797in}}%
\pgfpathlineto{\pgfqpoint{6.123075in}{1.493162in}}%
\pgfpathlineto{\pgfqpoint{6.128072in}{1.493236in}}%
\pgfpathlineto{\pgfqpoint{6.133068in}{1.493711in}}%
\pgfpathlineto{\pgfqpoint{6.138065in}{1.496486in}}%
\pgfpathlineto{\pgfqpoint{6.143061in}{1.496128in}}%
\pgfpathlineto{\pgfqpoint{6.148057in}{1.499235in}}%
\pgfpathlineto{\pgfqpoint{6.153054in}{1.502855in}}%
\pgfpathlineto{\pgfqpoint{6.158050in}{1.503265in}}%
\pgfpathlineto{\pgfqpoint{6.163046in}{1.503990in}}%
\pgfpathlineto{\pgfqpoint{6.168043in}{1.503888in}}%
\pgfpathlineto{\pgfqpoint{6.173039in}{1.501022in}}%
\pgfpathlineto{\pgfqpoint{6.178036in}{1.492708in}}%
\pgfpathlineto{\pgfqpoint{6.183032in}{1.481221in}}%
\pgfpathlineto{\pgfqpoint{6.188028in}{1.517992in}}%
\pgfpathlineto{\pgfqpoint{6.193025in}{1.548868in}}%
\pgfpathlineto{\pgfqpoint{6.198021in}{1.545450in}}%
\pgfpathlineto{\pgfqpoint{6.203017in}{1.537949in}}%
\pgfpathlineto{\pgfqpoint{6.208014in}{1.525983in}}%
\pgfpathlineto{\pgfqpoint{6.213010in}{1.511475in}}%
\pgfpathlineto{\pgfqpoint{6.218007in}{1.501095in}}%
\pgfpathlineto{\pgfqpoint{6.223003in}{1.503368in}}%
\pgfpathlineto{\pgfqpoint{6.227999in}{1.499847in}}%
\pgfpathlineto{\pgfqpoint{6.232996in}{1.498996in}}%
\pgfpathlineto{\pgfqpoint{6.237992in}{1.502334in}}%
\pgfpathlineto{\pgfqpoint{6.242989in}{1.497346in}}%
\pgfpathlineto{\pgfqpoint{6.247985in}{1.491567in}}%
\pgfpathlineto{\pgfqpoint{6.252981in}{1.482817in}}%
\pgfpathlineto{\pgfqpoint{6.257978in}{1.477181in}}%
\pgfpathlineto{\pgfqpoint{6.267970in}{1.460950in}}%
\pgfpathlineto{\pgfqpoint{6.272967in}{1.457694in}}%
\pgfpathlineto{\pgfqpoint{6.277963in}{1.452718in}}%
\pgfpathlineto{\pgfqpoint{6.282960in}{1.453527in}}%
\pgfpathlineto{\pgfqpoint{6.287956in}{1.455168in}}%
\pgfpathlineto{\pgfqpoint{6.292952in}{1.464689in}}%
\pgfpathlineto{\pgfqpoint{6.297949in}{1.475894in}}%
\pgfpathlineto{\pgfqpoint{6.307941in}{1.538351in}}%
\pgfpathlineto{\pgfqpoint{6.312938in}{1.600229in}}%
\pgfpathlineto{\pgfqpoint{6.317934in}{1.610817in}}%
\pgfpathlineto{\pgfqpoint{6.322931in}{1.574515in}}%
\pgfpathlineto{\pgfqpoint{6.327927in}{1.554194in}}%
\pgfpathlineto{\pgfqpoint{6.332923in}{1.540151in}}%
\pgfpathlineto{\pgfqpoint{6.337920in}{1.537926in}}%
\pgfpathlineto{\pgfqpoint{6.342916in}{1.545510in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.555313in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.555313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.106960in}{0.456621in}}{\pgfqpoint{5.490522in}{3.196347in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.998078,0.999231,0.746021}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356529in}{1.431388in}}%
\pgfpathlineto{\pgfqpoint{1.361526in}{1.416950in}}%
\pgfpathlineto{\pgfqpoint{1.366522in}{1.400166in}}%
\pgfpathlineto{\pgfqpoint{1.371518in}{1.394109in}}%
\pgfpathlineto{\pgfqpoint{1.376515in}{1.399159in}}%
\pgfpathlineto{\pgfqpoint{1.381511in}{1.402171in}}%
\pgfpathlineto{\pgfqpoint{1.386507in}{1.375219in}}%
\pgfpathlineto{\pgfqpoint{1.391504in}{1.357587in}}%
\pgfpathlineto{\pgfqpoint{1.396500in}{1.361317in}}%
\pgfpathlineto{\pgfqpoint{1.401497in}{1.331446in}}%
\pgfpathlineto{\pgfqpoint{1.406493in}{1.303263in}}%
\pgfpathlineto{\pgfqpoint{1.411489in}{1.247639in}}%
\pgfpathlineto{\pgfqpoint{1.416486in}{1.173149in}}%
\pgfpathlineto{\pgfqpoint{1.421482in}{1.113261in}}%
\pgfpathlineto{\pgfqpoint{1.426478in}{1.043614in}}%
\pgfpathlineto{\pgfqpoint{1.431475in}{0.964709in}}%
\pgfpathlineto{\pgfqpoint{1.436471in}{0.910241in}}%
\pgfpathlineto{\pgfqpoint{1.441468in}{0.895359in}}%
\pgfpathlineto{\pgfqpoint{1.446464in}{0.915598in}}%
\pgfpathlineto{\pgfqpoint{1.456457in}{1.037640in}}%
\pgfpathlineto{\pgfqpoint{1.461453in}{1.079624in}}%
\pgfpathlineto{\pgfqpoint{1.466450in}{1.135742in}}%
\pgfpathlineto{\pgfqpoint{1.471446in}{1.179766in}}%
\pgfpathlineto{\pgfqpoint{1.476442in}{1.221102in}}%
\pgfpathlineto{\pgfqpoint{1.481439in}{1.243722in}}%
\pgfpathlineto{\pgfqpoint{1.486435in}{1.255815in}}%
\pgfpathlineto{\pgfqpoint{1.491431in}{1.238650in}}%
\pgfpathlineto{\pgfqpoint{1.496428in}{1.232273in}}%
\pgfpathlineto{\pgfqpoint{1.501424in}{1.251619in}}%
\pgfpathlineto{\pgfqpoint{1.506421in}{1.301236in}}%
\pgfpathlineto{\pgfqpoint{1.511417in}{1.360273in}}%
\pgfpathlineto{\pgfqpoint{1.516413in}{1.430339in}}%
\pgfpathlineto{\pgfqpoint{1.521410in}{1.402608in}}%
\pgfpathlineto{\pgfqpoint{1.526406in}{1.423043in}}%
\pgfpathlineto{\pgfqpoint{1.531402in}{1.381209in}}%
\pgfpathlineto{\pgfqpoint{1.541395in}{1.251163in}}%
\pgfpathlineto{\pgfqpoint{1.546392in}{1.161641in}}%
\pgfpathlineto{\pgfqpoint{1.551388in}{1.121634in}}%
\pgfpathlineto{\pgfqpoint{1.556384in}{1.109521in}}%
\pgfpathlineto{\pgfqpoint{1.561381in}{1.113931in}}%
\pgfpathlineto{\pgfqpoint{1.566377in}{1.151245in}}%
\pgfpathlineto{\pgfqpoint{1.571374in}{1.192666in}}%
\pgfpathlineto{\pgfqpoint{1.576370in}{1.222221in}}%
\pgfpathlineto{\pgfqpoint{1.581366in}{1.261549in}}%
\pgfpathlineto{\pgfqpoint{1.586363in}{1.282345in}}%
\pgfpathlineto{\pgfqpoint{1.591359in}{1.319443in}}%
\pgfpathlineto{\pgfqpoint{1.596355in}{1.347947in}}%
\pgfpathlineto{\pgfqpoint{1.606348in}{1.423534in}}%
\pgfpathlineto{\pgfqpoint{1.616341in}{1.361887in}}%
\pgfpathlineto{\pgfqpoint{1.621337in}{1.342259in}}%
\pgfpathlineto{\pgfqpoint{1.626334in}{1.332507in}}%
\pgfpathlineto{\pgfqpoint{1.631330in}{1.316709in}}%
\pgfpathlineto{\pgfqpoint{1.636326in}{1.302034in}}%
\pgfpathlineto{\pgfqpoint{1.641323in}{1.299689in}}%
\pgfpathlineto{\pgfqpoint{1.646319in}{1.282157in}}%
\pgfpathlineto{\pgfqpoint{1.651316in}{1.270002in}}%
\pgfpathlineto{\pgfqpoint{1.656312in}{1.256978in}}%
\pgfpathlineto{\pgfqpoint{1.661308in}{1.245793in}}%
\pgfpathlineto{\pgfqpoint{1.666305in}{1.242079in}}%
\pgfpathlineto{\pgfqpoint{1.671301in}{1.236724in}}%
\pgfpathlineto{\pgfqpoint{1.676297in}{1.224831in}}%
\pgfpathlineto{\pgfqpoint{1.681294in}{1.222759in}}%
\pgfpathlineto{\pgfqpoint{1.686290in}{1.221292in}}%
\pgfpathlineto{\pgfqpoint{1.691287in}{1.222432in}}%
\pgfpathlineto{\pgfqpoint{1.696283in}{1.232881in}}%
\pgfpathlineto{\pgfqpoint{1.701279in}{1.255189in}}%
\pgfpathlineto{\pgfqpoint{1.706276in}{1.292699in}}%
\pgfpathlineto{\pgfqpoint{1.711272in}{1.345909in}}%
\pgfpathlineto{\pgfqpoint{1.716269in}{1.402917in}}%
\pgfpathlineto{\pgfqpoint{1.721265in}{1.521814in}}%
\pgfpathlineto{\pgfqpoint{1.726261in}{1.629089in}}%
\pgfpathlineto{\pgfqpoint{1.731258in}{1.473255in}}%
\pgfpathlineto{\pgfqpoint{1.736254in}{1.238643in}}%
\pgfpathlineto{\pgfqpoint{1.741250in}{1.204329in}}%
\pgfpathlineto{\pgfqpoint{1.746247in}{1.320557in}}%
\pgfpathlineto{\pgfqpoint{1.751243in}{1.333096in}}%
\pgfpathlineto{\pgfqpoint{1.756240in}{1.360310in}}%
\pgfpathlineto{\pgfqpoint{1.761236in}{1.357699in}}%
\pgfpathlineto{\pgfqpoint{1.766232in}{1.385347in}}%
\pgfpathlineto{\pgfqpoint{1.771229in}{1.394498in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.389941in}}%
\pgfpathlineto{\pgfqpoint{1.781221in}{1.391280in}}%
\pgfpathlineto{\pgfqpoint{1.786218in}{1.432842in}}%
\pgfpathlineto{\pgfqpoint{1.791214in}{1.467015in}}%
\pgfpathlineto{\pgfqpoint{1.796211in}{1.442122in}}%
\pgfpathlineto{\pgfqpoint{1.801207in}{1.398866in}}%
\pgfpathlineto{\pgfqpoint{1.806203in}{1.325291in}}%
\pgfpathlineto{\pgfqpoint{1.811200in}{1.306119in}}%
\pgfpathlineto{\pgfqpoint{1.816196in}{1.340924in}}%
\pgfpathlineto{\pgfqpoint{1.821192in}{1.364868in}}%
\pgfpathlineto{\pgfqpoint{1.826189in}{1.383290in}}%
\pgfpathlineto{\pgfqpoint{1.831185in}{1.410045in}}%
\pgfpathlineto{\pgfqpoint{1.836182in}{1.505504in}}%
\pgfpathlineto{\pgfqpoint{1.841178in}{1.563629in}}%
\pgfpathlineto{\pgfqpoint{1.846174in}{1.598467in}}%
\pgfpathlineto{\pgfqpoint{1.851171in}{1.599367in}}%
\pgfpathlineto{\pgfqpoint{1.856167in}{1.579779in}}%
\pgfpathlineto{\pgfqpoint{1.861164in}{1.567555in}}%
\pgfpathlineto{\pgfqpoint{1.866160in}{1.536801in}}%
\pgfpathlineto{\pgfqpoint{1.871156in}{1.483231in}}%
\pgfpathlineto{\pgfqpoint{1.876153in}{1.440846in}}%
\pgfpathlineto{\pgfqpoint{1.886145in}{1.375461in}}%
\pgfpathlineto{\pgfqpoint{1.891142in}{1.362765in}}%
\pgfpathlineto{\pgfqpoint{1.896138in}{1.353024in}}%
\pgfpathlineto{\pgfqpoint{1.901135in}{1.362680in}}%
\pgfpathlineto{\pgfqpoint{1.906131in}{1.368479in}}%
\pgfpathlineto{\pgfqpoint{1.911127in}{1.383149in}}%
\pgfpathlineto{\pgfqpoint{1.916124in}{1.399224in}}%
\pgfpathlineto{\pgfqpoint{1.926116in}{1.438329in}}%
\pgfpathlineto{\pgfqpoint{1.931113in}{1.437155in}}%
\pgfpathlineto{\pgfqpoint{1.936109in}{1.410664in}}%
\pgfpathlineto{\pgfqpoint{1.941106in}{1.394834in}}%
\pgfpathlineto{\pgfqpoint{1.946102in}{1.346263in}}%
\pgfpathlineto{\pgfqpoint{1.951098in}{1.390501in}}%
\pgfpathlineto{\pgfqpoint{1.956095in}{1.440718in}}%
\pgfpathlineto{\pgfqpoint{1.961091in}{1.476086in}}%
\pgfpathlineto{\pgfqpoint{1.966088in}{1.496486in}}%
\pgfpathlineto{\pgfqpoint{1.971084in}{1.510849in}}%
\pgfpathlineto{\pgfqpoint{1.976080in}{1.507836in}}%
\pgfpathlineto{\pgfqpoint{1.981077in}{1.499733in}}%
\pgfpathlineto{\pgfqpoint{1.986073in}{1.500607in}}%
\pgfpathlineto{\pgfqpoint{1.991069in}{1.499287in}}%
\pgfpathlineto{\pgfqpoint{1.996066in}{1.490070in}}%
\pgfpathlineto{\pgfqpoint{2.011055in}{1.476185in}}%
\pgfpathlineto{\pgfqpoint{2.016051in}{1.473013in}}%
\pgfpathlineto{\pgfqpoint{2.021048in}{1.471927in}}%
\pgfpathlineto{\pgfqpoint{2.026044in}{1.474425in}}%
\pgfpathlineto{\pgfqpoint{2.031040in}{1.481745in}}%
\pgfpathlineto{\pgfqpoint{2.036037in}{1.482229in}}%
\pgfpathlineto{\pgfqpoint{2.041033in}{1.490536in}}%
\pgfpathlineto{\pgfqpoint{2.046030in}{1.485429in}}%
\pgfpathlineto{\pgfqpoint{2.051026in}{1.473695in}}%
\pgfpathlineto{\pgfqpoint{2.061019in}{1.438845in}}%
\pgfpathlineto{\pgfqpoint{2.066015in}{1.441546in}}%
\pgfpathlineto{\pgfqpoint{2.071011in}{1.450390in}}%
\pgfpathlineto{\pgfqpoint{2.081004in}{1.474020in}}%
\pgfpathlineto{\pgfqpoint{2.086001in}{1.481391in}}%
\pgfpathlineto{\pgfqpoint{2.090997in}{1.479766in}}%
\pgfpathlineto{\pgfqpoint{2.095993in}{1.477609in}}%
\pgfpathlineto{\pgfqpoint{2.100990in}{1.478235in}}%
\pgfpathlineto{\pgfqpoint{2.105986in}{1.480813in}}%
\pgfpathlineto{\pgfqpoint{2.110983in}{1.480444in}}%
\pgfpathlineto{\pgfqpoint{2.115979in}{1.487898in}}%
\pgfpathlineto{\pgfqpoint{2.120975in}{1.463001in}}%
\pgfpathlineto{\pgfqpoint{2.125972in}{1.413971in}}%
\pgfpathlineto{\pgfqpoint{2.130968in}{1.385425in}}%
\pgfpathlineto{\pgfqpoint{2.135964in}{1.372901in}}%
\pgfpathlineto{\pgfqpoint{2.140961in}{1.369182in}}%
\pgfpathlineto{\pgfqpoint{2.145957in}{1.372469in}}%
\pgfpathlineto{\pgfqpoint{2.150954in}{1.370325in}}%
\pgfpathlineto{\pgfqpoint{2.155950in}{1.364147in}}%
\pgfpathlineto{\pgfqpoint{2.160946in}{1.353033in}}%
\pgfpathlineto{\pgfqpoint{2.165943in}{1.333213in}}%
\pgfpathlineto{\pgfqpoint{2.170939in}{1.310783in}}%
\pgfpathlineto{\pgfqpoint{2.175935in}{1.301793in}}%
\pgfpathlineto{\pgfqpoint{2.180932in}{1.319057in}}%
\pgfpathlineto{\pgfqpoint{2.185928in}{1.345574in}}%
\pgfpathlineto{\pgfqpoint{2.190925in}{1.359474in}}%
\pgfpathlineto{\pgfqpoint{2.195921in}{1.332872in}}%
\pgfpathlineto{\pgfqpoint{2.200917in}{1.365756in}}%
\pgfpathlineto{\pgfqpoint{2.205914in}{1.440165in}}%
\pgfpathlineto{\pgfqpoint{2.210910in}{1.487289in}}%
\pgfpathlineto{\pgfqpoint{2.215906in}{1.527053in}}%
\pgfpathlineto{\pgfqpoint{2.220903in}{1.513739in}}%
\pgfpathlineto{\pgfqpoint{2.225899in}{1.506068in}}%
\pgfpathlineto{\pgfqpoint{2.230896in}{1.504891in}}%
\pgfpathlineto{\pgfqpoint{2.235892in}{1.501200in}}%
\pgfpathlineto{\pgfqpoint{2.240888in}{1.505501in}}%
\pgfpathlineto{\pgfqpoint{2.245885in}{1.503460in}}%
\pgfpathlineto{\pgfqpoint{2.250881in}{1.507716in}}%
\pgfpathlineto{\pgfqpoint{2.255878in}{1.512346in}}%
\pgfpathlineto{\pgfqpoint{2.260874in}{1.519190in}}%
\pgfpathlineto{\pgfqpoint{2.265870in}{1.524674in}}%
\pgfpathlineto{\pgfqpoint{2.270867in}{1.535851in}}%
\pgfpathlineto{\pgfqpoint{2.275863in}{1.545106in}}%
\pgfpathlineto{\pgfqpoint{2.280859in}{1.565292in}}%
\pgfpathlineto{\pgfqpoint{2.285856in}{1.576770in}}%
\pgfpathlineto{\pgfqpoint{2.290852in}{1.582673in}}%
\pgfpathlineto{\pgfqpoint{2.295849in}{1.573576in}}%
\pgfpathlineto{\pgfqpoint{2.300845in}{1.577431in}}%
\pgfpathlineto{\pgfqpoint{2.305841in}{1.602326in}}%
\pgfpathlineto{\pgfqpoint{2.310838in}{1.617109in}}%
\pgfpathlineto{\pgfqpoint{2.315834in}{1.642710in}}%
\pgfpathlineto{\pgfqpoint{2.320830in}{1.674082in}}%
\pgfpathlineto{\pgfqpoint{2.330823in}{1.758829in}}%
\pgfpathlineto{\pgfqpoint{2.335820in}{1.812451in}}%
\pgfpathlineto{\pgfqpoint{2.340816in}{1.875153in}}%
\pgfpathlineto{\pgfqpoint{2.345812in}{2.010727in}}%
\pgfpathlineto{\pgfqpoint{2.350809in}{2.034951in}}%
\pgfpathlineto{\pgfqpoint{2.355805in}{1.967263in}}%
\pgfpathlineto{\pgfqpoint{2.360801in}{1.938814in}}%
\pgfpathlineto{\pgfqpoint{2.370794in}{1.891907in}}%
\pgfpathlineto{\pgfqpoint{2.375791in}{1.877452in}}%
\pgfpathlineto{\pgfqpoint{2.380787in}{1.864692in}}%
\pgfpathlineto{\pgfqpoint{2.385783in}{1.854961in}}%
\pgfpathlineto{\pgfqpoint{2.390780in}{1.848032in}}%
\pgfpathlineto{\pgfqpoint{2.395776in}{1.837524in}}%
\pgfpathlineto{\pgfqpoint{2.400773in}{1.831161in}}%
\pgfpathlineto{\pgfqpoint{2.405769in}{1.833737in}}%
\pgfpathlineto{\pgfqpoint{2.410765in}{1.830323in}}%
\pgfpathlineto{\pgfqpoint{2.415762in}{1.850496in}}%
\pgfpathlineto{\pgfqpoint{2.420758in}{1.874089in}}%
\pgfpathlineto{\pgfqpoint{2.425754in}{1.871217in}}%
\pgfpathlineto{\pgfqpoint{2.430751in}{1.861942in}}%
\pgfpathlineto{\pgfqpoint{2.435747in}{1.854261in}}%
\pgfpathlineto{\pgfqpoint{2.440744in}{1.844835in}}%
\pgfpathlineto{\pgfqpoint{2.445740in}{1.832299in}}%
\pgfpathlineto{\pgfqpoint{2.450736in}{1.824847in}}%
\pgfpathlineto{\pgfqpoint{2.455733in}{1.876645in}}%
\pgfpathlineto{\pgfqpoint{2.460729in}{1.936872in}}%
\pgfpathlineto{\pgfqpoint{2.465725in}{1.861040in}}%
\pgfpathlineto{\pgfqpoint{2.470722in}{1.791909in}}%
\pgfpathlineto{\pgfqpoint{2.475718in}{1.760457in}}%
\pgfpathlineto{\pgfqpoint{2.480715in}{1.720368in}}%
\pgfpathlineto{\pgfqpoint{2.485711in}{1.715601in}}%
\pgfpathlineto{\pgfqpoint{2.490707in}{1.752924in}}%
\pgfpathlineto{\pgfqpoint{2.495704in}{1.868175in}}%
\pgfpathlineto{\pgfqpoint{2.500700in}{2.084310in}}%
\pgfpathlineto{\pgfqpoint{2.505697in}{2.385381in}}%
\pgfpathlineto{\pgfqpoint{2.510693in}{2.567118in}}%
\pgfpathlineto{\pgfqpoint{2.515689in}{2.617987in}}%
\pgfpathlineto{\pgfqpoint{2.520686in}{2.637677in}}%
\pgfpathlineto{\pgfqpoint{2.525682in}{2.708322in}}%
\pgfpathlineto{\pgfqpoint{2.530678in}{2.683866in}}%
\pgfpathlineto{\pgfqpoint{2.535675in}{2.484683in}}%
\pgfpathlineto{\pgfqpoint{2.540671in}{2.305826in}}%
\pgfpathlineto{\pgfqpoint{2.545668in}{2.074649in}}%
\pgfpathlineto{\pgfqpoint{2.550664in}{1.993760in}}%
\pgfpathlineto{\pgfqpoint{2.555660in}{1.974261in}}%
\pgfpathlineto{\pgfqpoint{2.560657in}{1.972460in}}%
\pgfpathlineto{\pgfqpoint{2.565653in}{1.979430in}}%
\pgfpathlineto{\pgfqpoint{2.570649in}{2.057532in}}%
\pgfpathlineto{\pgfqpoint{2.575646in}{2.149411in}}%
\pgfpathlineto{\pgfqpoint{2.580642in}{2.043189in}}%
\pgfpathlineto{\pgfqpoint{2.585639in}{1.784183in}}%
\pgfpathlineto{\pgfqpoint{2.590635in}{1.600893in}}%
\pgfpathlineto{\pgfqpoint{2.595631in}{1.770444in}}%
\pgfpathlineto{\pgfqpoint{2.600628in}{1.925671in}}%
\pgfpathlineto{\pgfqpoint{2.605624in}{1.852136in}}%
\pgfpathlineto{\pgfqpoint{2.610620in}{1.785990in}}%
\pgfpathlineto{\pgfqpoint{2.615617in}{1.784266in}}%
\pgfpathlineto{\pgfqpoint{2.620613in}{1.798301in}}%
\pgfpathlineto{\pgfqpoint{2.625610in}{1.809051in}}%
\pgfpathlineto{\pgfqpoint{2.630606in}{1.831053in}}%
\pgfpathlineto{\pgfqpoint{2.635602in}{1.875118in}}%
\pgfpathlineto{\pgfqpoint{2.640599in}{1.913095in}}%
\pgfpathlineto{\pgfqpoint{2.645595in}{2.029938in}}%
\pgfpathlineto{\pgfqpoint{2.650592in}{2.074571in}}%
\pgfpathlineto{\pgfqpoint{2.655588in}{2.054345in}}%
\pgfpathlineto{\pgfqpoint{2.660584in}{2.080809in}}%
\pgfpathlineto{\pgfqpoint{2.665581in}{2.103228in}}%
\pgfpathlineto{\pgfqpoint{2.670577in}{2.143149in}}%
\pgfpathlineto{\pgfqpoint{2.675573in}{2.290294in}}%
\pgfpathlineto{\pgfqpoint{2.680570in}{2.284299in}}%
\pgfpathlineto{\pgfqpoint{2.685566in}{2.115054in}}%
\pgfpathlineto{\pgfqpoint{2.690563in}{2.067312in}}%
\pgfpathlineto{\pgfqpoint{2.695559in}{2.057085in}}%
\pgfpathlineto{\pgfqpoint{2.700555in}{2.074374in}}%
\pgfpathlineto{\pgfqpoint{2.705552in}{2.093734in}}%
\pgfpathlineto{\pgfqpoint{2.710548in}{2.044319in}}%
\pgfpathlineto{\pgfqpoint{2.720541in}{1.931483in}}%
\pgfpathlineto{\pgfqpoint{2.725537in}{1.859023in}}%
\pgfpathlineto{\pgfqpoint{2.730534in}{1.833137in}}%
\pgfpathlineto{\pgfqpoint{2.735530in}{1.837981in}}%
\pgfpathlineto{\pgfqpoint{2.740526in}{1.822905in}}%
\pgfpathlineto{\pgfqpoint{2.745523in}{1.864946in}}%
\pgfpathlineto{\pgfqpoint{2.750519in}{1.858922in}}%
\pgfpathlineto{\pgfqpoint{2.755515in}{1.875500in}}%
\pgfpathlineto{\pgfqpoint{2.760512in}{1.965556in}}%
\pgfpathlineto{\pgfqpoint{2.765508in}{2.070843in}}%
\pgfpathlineto{\pgfqpoint{2.770505in}{2.129948in}}%
\pgfpathlineto{\pgfqpoint{2.775501in}{2.033491in}}%
\pgfpathlineto{\pgfqpoint{2.780497in}{1.979411in}}%
\pgfpathlineto{\pgfqpoint{2.785494in}{1.935904in}}%
\pgfpathlineto{\pgfqpoint{2.790490in}{1.900003in}}%
\pgfpathlineto{\pgfqpoint{2.795487in}{1.872946in}}%
\pgfpathlineto{\pgfqpoint{2.800483in}{1.847728in}}%
\pgfpathlineto{\pgfqpoint{2.805479in}{1.825988in}}%
\pgfpathlineto{\pgfqpoint{2.810476in}{1.805911in}}%
\pgfpathlineto{\pgfqpoint{2.815472in}{1.791677in}}%
\pgfpathlineto{\pgfqpoint{2.820468in}{1.782487in}}%
\pgfpathlineto{\pgfqpoint{2.825465in}{1.775212in}}%
\pgfpathlineto{\pgfqpoint{2.830461in}{1.776229in}}%
\pgfpathlineto{\pgfqpoint{2.835458in}{1.797294in}}%
\pgfpathlineto{\pgfqpoint{2.840454in}{1.822150in}}%
\pgfpathlineto{\pgfqpoint{2.845450in}{1.756717in}}%
\pgfpathlineto{\pgfqpoint{2.850447in}{1.704128in}}%
\pgfpathlineto{\pgfqpoint{2.855443in}{1.678316in}}%
\pgfpathlineto{\pgfqpoint{2.860439in}{1.657832in}}%
\pgfpathlineto{\pgfqpoint{2.865436in}{1.641676in}}%
\pgfpathlineto{\pgfqpoint{2.875429in}{1.598145in}}%
\pgfpathlineto{\pgfqpoint{2.880425in}{1.597433in}}%
\pgfpathlineto{\pgfqpoint{2.885421in}{1.592732in}}%
\pgfpathlineto{\pgfqpoint{2.890418in}{1.582179in}}%
\pgfpathlineto{\pgfqpoint{2.895414in}{1.569566in}}%
\pgfpathlineto{\pgfqpoint{2.905407in}{1.536233in}}%
\pgfpathlineto{\pgfqpoint{2.910403in}{1.510778in}}%
\pgfpathlineto{\pgfqpoint{2.915400in}{1.477527in}}%
\pgfpathlineto{\pgfqpoint{2.920396in}{1.430987in}}%
\pgfpathlineto{\pgfqpoint{2.925392in}{1.376358in}}%
\pgfpathlineto{\pgfqpoint{2.930389in}{1.403931in}}%
\pgfpathlineto{\pgfqpoint{2.935385in}{1.429195in}}%
\pgfpathlineto{\pgfqpoint{2.940382in}{1.442443in}}%
\pgfpathlineto{\pgfqpoint{2.945378in}{1.440439in}}%
\pgfpathlineto{\pgfqpoint{2.950374in}{1.445237in}}%
\pgfpathlineto{\pgfqpoint{2.955371in}{1.429297in}}%
\pgfpathlineto{\pgfqpoint{2.960367in}{1.409699in}}%
\pgfpathlineto{\pgfqpoint{2.965363in}{1.333703in}}%
\pgfpathlineto{\pgfqpoint{2.970360in}{1.392176in}}%
\pgfpathlineto{\pgfqpoint{2.975356in}{1.468437in}}%
\pgfpathlineto{\pgfqpoint{2.980353in}{1.498109in}}%
\pgfpathlineto{\pgfqpoint{2.985349in}{1.514729in}}%
\pgfpathlineto{\pgfqpoint{2.990345in}{1.520134in}}%
\pgfpathlineto{\pgfqpoint{2.995342in}{1.510110in}}%
\pgfpathlineto{\pgfqpoint{3.000338in}{1.520001in}}%
\pgfpathlineto{\pgfqpoint{3.005334in}{1.551295in}}%
\pgfpathlineto{\pgfqpoint{3.010331in}{1.563794in}}%
\pgfpathlineto{\pgfqpoint{3.015327in}{1.572190in}}%
\pgfpathlineto{\pgfqpoint{3.020324in}{1.574708in}}%
\pgfpathlineto{\pgfqpoint{3.025320in}{1.575097in}}%
\pgfpathlineto{\pgfqpoint{3.030316in}{1.580429in}}%
\pgfpathlineto{\pgfqpoint{3.040309in}{1.605977in}}%
\pgfpathlineto{\pgfqpoint{3.045306in}{1.617512in}}%
\pgfpathlineto{\pgfqpoint{3.050302in}{1.625416in}}%
\pgfpathlineto{\pgfqpoint{3.055298in}{1.628354in}}%
\pgfpathlineto{\pgfqpoint{3.060295in}{1.626454in}}%
\pgfpathlineto{\pgfqpoint{3.065291in}{1.624974in}}%
\pgfpathlineto{\pgfqpoint{3.070287in}{1.621674in}}%
\pgfpathlineto{\pgfqpoint{3.075284in}{1.624730in}}%
\pgfpathlineto{\pgfqpoint{3.080280in}{1.626509in}}%
\pgfpathlineto{\pgfqpoint{3.085277in}{1.627599in}}%
\pgfpathlineto{\pgfqpoint{3.090273in}{1.627348in}}%
\pgfpathlineto{\pgfqpoint{3.095269in}{1.624904in}}%
\pgfpathlineto{\pgfqpoint{3.100266in}{1.623564in}}%
\pgfpathlineto{\pgfqpoint{3.110258in}{1.614126in}}%
\pgfpathlineto{\pgfqpoint{3.115255in}{1.609026in}}%
\pgfpathlineto{\pgfqpoint{3.120251in}{1.602245in}}%
\pgfpathlineto{\pgfqpoint{3.125248in}{1.594503in}}%
\pgfpathlineto{\pgfqpoint{3.135240in}{1.576773in}}%
\pgfpathlineto{\pgfqpoint{3.140237in}{1.560455in}}%
\pgfpathlineto{\pgfqpoint{3.145233in}{1.545292in}}%
\pgfpathlineto{\pgfqpoint{3.150229in}{1.538730in}}%
\pgfpathlineto{\pgfqpoint{3.155226in}{1.542284in}}%
\pgfpathlineto{\pgfqpoint{3.160222in}{1.541825in}}%
\pgfpathlineto{\pgfqpoint{3.165219in}{1.543888in}}%
\pgfpathlineto{\pgfqpoint{3.175211in}{1.540669in}}%
\pgfpathlineto{\pgfqpoint{3.185204in}{1.536660in}}%
\pgfpathlineto{\pgfqpoint{3.190201in}{1.528766in}}%
\pgfpathlineto{\pgfqpoint{3.195197in}{1.534352in}}%
\pgfpathlineto{\pgfqpoint{3.200193in}{1.546896in}}%
\pgfpathlineto{\pgfqpoint{3.205190in}{1.554522in}}%
\pgfpathlineto{\pgfqpoint{3.210186in}{1.558135in}}%
\pgfpathlineto{\pgfqpoint{3.215182in}{1.557816in}}%
\pgfpathlineto{\pgfqpoint{3.220179in}{1.559319in}}%
\pgfpathlineto{\pgfqpoint{3.225175in}{1.556696in}}%
\pgfpathlineto{\pgfqpoint{3.230172in}{1.555940in}}%
\pgfpathlineto{\pgfqpoint{3.235168in}{1.554640in}}%
\pgfpathlineto{\pgfqpoint{3.240164in}{1.550805in}}%
\pgfpathlineto{\pgfqpoint{3.245161in}{1.546298in}}%
\pgfpathlineto{\pgfqpoint{3.250157in}{1.543026in}}%
\pgfpathlineto{\pgfqpoint{3.255153in}{1.535590in}}%
\pgfpathlineto{\pgfqpoint{3.265146in}{1.525580in}}%
\pgfpathlineto{\pgfqpoint{3.280135in}{1.515085in}}%
\pgfpathlineto{\pgfqpoint{3.285132in}{1.512650in}}%
\pgfpathlineto{\pgfqpoint{3.290128in}{1.508870in}}%
\pgfpathlineto{\pgfqpoint{3.295125in}{1.503595in}}%
\pgfpathlineto{\pgfqpoint{3.300121in}{1.499693in}}%
\pgfpathlineto{\pgfqpoint{3.305117in}{1.495325in}}%
\pgfpathlineto{\pgfqpoint{3.310114in}{1.488561in}}%
\pgfpathlineto{\pgfqpoint{3.315110in}{1.474550in}}%
\pgfpathlineto{\pgfqpoint{3.320106in}{1.461382in}}%
\pgfpathlineto{\pgfqpoint{3.325103in}{1.440461in}}%
\pgfpathlineto{\pgfqpoint{3.330099in}{1.424552in}}%
\pgfpathlineto{\pgfqpoint{3.335096in}{1.418449in}}%
\pgfpathlineto{\pgfqpoint{3.340092in}{1.454084in}}%
\pgfpathlineto{\pgfqpoint{3.350085in}{1.565243in}}%
\pgfpathlineto{\pgfqpoint{3.355081in}{1.596189in}}%
\pgfpathlineto{\pgfqpoint{3.360077in}{1.611567in}}%
\pgfpathlineto{\pgfqpoint{3.365074in}{1.615370in}}%
\pgfpathlineto{\pgfqpoint{3.370070in}{1.608495in}}%
\pgfpathlineto{\pgfqpoint{3.375067in}{1.611674in}}%
\pgfpathlineto{\pgfqpoint{3.380063in}{1.615207in}}%
\pgfpathlineto{\pgfqpoint{3.385059in}{1.614311in}}%
\pgfpathlineto{\pgfqpoint{3.390056in}{1.611952in}}%
\pgfpathlineto{\pgfqpoint{3.395052in}{1.616116in}}%
\pgfpathlineto{\pgfqpoint{3.400048in}{1.615757in}}%
\pgfpathlineto{\pgfqpoint{3.405045in}{1.617266in}}%
\pgfpathlineto{\pgfqpoint{3.410041in}{1.616475in}}%
\pgfpathlineto{\pgfqpoint{3.415038in}{1.619220in}}%
\pgfpathlineto{\pgfqpoint{3.420034in}{1.620536in}}%
\pgfpathlineto{\pgfqpoint{3.425030in}{1.623229in}}%
\pgfpathlineto{\pgfqpoint{3.435023in}{1.627927in}}%
\pgfpathlineto{\pgfqpoint{3.440020in}{1.630809in}}%
\pgfpathlineto{\pgfqpoint{3.445016in}{1.631068in}}%
\pgfpathlineto{\pgfqpoint{3.450012in}{1.631672in}}%
\pgfpathlineto{\pgfqpoint{3.455009in}{1.631030in}}%
\pgfpathlineto{\pgfqpoint{3.460005in}{1.631565in}}%
\pgfpathlineto{\pgfqpoint{3.465001in}{1.624947in}}%
\pgfpathlineto{\pgfqpoint{3.469998in}{1.614423in}}%
\pgfpathlineto{\pgfqpoint{3.474994in}{1.606436in}}%
\pgfpathlineto{\pgfqpoint{3.479991in}{1.597873in}}%
\pgfpathlineto{\pgfqpoint{3.484987in}{1.588727in}}%
\pgfpathlineto{\pgfqpoint{3.489983in}{1.577342in}}%
\pgfpathlineto{\pgfqpoint{3.494980in}{1.569893in}}%
\pgfpathlineto{\pgfqpoint{3.499976in}{1.560337in}}%
\pgfpathlineto{\pgfqpoint{3.509969in}{1.549676in}}%
\pgfpathlineto{\pgfqpoint{3.514965in}{1.547669in}}%
\pgfpathlineto{\pgfqpoint{3.524958in}{1.535163in}}%
\pgfpathlineto{\pgfqpoint{3.529954in}{1.527043in}}%
\pgfpathlineto{\pgfqpoint{3.534951in}{1.520463in}}%
\pgfpathlineto{\pgfqpoint{3.539947in}{1.505441in}}%
\pgfpathlineto{\pgfqpoint{3.544943in}{1.498442in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{1.489823in}}%
\pgfpathlineto{\pgfqpoint{3.554936in}{1.484382in}}%
\pgfpathlineto{\pgfqpoint{3.564929in}{1.478118in}}%
\pgfpathlineto{\pgfqpoint{3.569925in}{1.487190in}}%
\pgfpathlineto{\pgfqpoint{3.574922in}{1.484687in}}%
\pgfpathlineto{\pgfqpoint{3.579918in}{1.479947in}}%
\pgfpathlineto{\pgfqpoint{3.584915in}{1.477016in}}%
\pgfpathlineto{\pgfqpoint{3.589911in}{1.473594in}}%
\pgfpathlineto{\pgfqpoint{3.594907in}{1.473650in}}%
\pgfpathlineto{\pgfqpoint{3.599904in}{1.478473in}}%
\pgfpathlineto{\pgfqpoint{3.604900in}{1.481009in}}%
\pgfpathlineto{\pgfqpoint{3.609896in}{1.485551in}}%
\pgfpathlineto{\pgfqpoint{3.614893in}{1.491172in}}%
\pgfpathlineto{\pgfqpoint{3.619889in}{1.498319in}}%
\pgfpathlineto{\pgfqpoint{3.624886in}{1.501831in}}%
\pgfpathlineto{\pgfqpoint{3.629882in}{1.505918in}}%
\pgfpathlineto{\pgfqpoint{3.634878in}{1.516044in}}%
\pgfpathlineto{\pgfqpoint{3.639875in}{1.521458in}}%
\pgfpathlineto{\pgfqpoint{3.644871in}{1.529330in}}%
\pgfpathlineto{\pgfqpoint{3.649867in}{1.544106in}}%
\pgfpathlineto{\pgfqpoint{3.654864in}{1.564439in}}%
\pgfpathlineto{\pgfqpoint{3.659860in}{1.582239in}}%
\pgfpathlineto{\pgfqpoint{3.664857in}{1.604816in}}%
\pgfpathlineto{\pgfqpoint{3.669853in}{1.628810in}}%
\pgfpathlineto{\pgfqpoint{3.674849in}{1.661257in}}%
\pgfpathlineto{\pgfqpoint{3.679846in}{1.698213in}}%
\pgfpathlineto{\pgfqpoint{3.684842in}{1.745319in}}%
\pgfpathlineto{\pgfqpoint{3.689838in}{1.784933in}}%
\pgfpathlineto{\pgfqpoint{3.694835in}{1.841352in}}%
\pgfpathlineto{\pgfqpoint{3.699831in}{1.883265in}}%
\pgfpathlineto{\pgfqpoint{3.704828in}{1.920581in}}%
\pgfpathlineto{\pgfqpoint{3.709824in}{1.934243in}}%
\pgfpathlineto{\pgfqpoint{3.714820in}{1.944607in}}%
\pgfpathlineto{\pgfqpoint{3.719817in}{1.920608in}}%
\pgfpathlineto{\pgfqpoint{3.724813in}{1.964649in}}%
\pgfpathlineto{\pgfqpoint{3.729810in}{2.095004in}}%
\pgfpathlineto{\pgfqpoint{3.734806in}{2.207951in}}%
\pgfpathlineto{\pgfqpoint{3.739802in}{2.351796in}}%
\pgfpathlineto{\pgfqpoint{3.744799in}{2.350187in}}%
\pgfpathlineto{\pgfqpoint{3.749795in}{2.261837in}}%
\pgfpathlineto{\pgfqpoint{3.754791in}{2.166744in}}%
\pgfpathlineto{\pgfqpoint{3.759788in}{2.081913in}}%
\pgfpathlineto{\pgfqpoint{3.764784in}{2.031024in}}%
\pgfpathlineto{\pgfqpoint{3.769781in}{1.969251in}}%
\pgfpathlineto{\pgfqpoint{3.774777in}{1.960685in}}%
\pgfpathlineto{\pgfqpoint{3.779773in}{1.949365in}}%
\pgfpathlineto{\pgfqpoint{3.784770in}{1.930255in}}%
\pgfpathlineto{\pgfqpoint{3.789766in}{1.895359in}}%
\pgfpathlineto{\pgfqpoint{3.799759in}{1.821622in}}%
\pgfpathlineto{\pgfqpoint{3.809752in}{1.732557in}}%
\pgfpathlineto{\pgfqpoint{3.819744in}{1.626007in}}%
\pgfpathlineto{\pgfqpoint{3.824741in}{1.561837in}}%
\pgfpathlineto{\pgfqpoint{3.829737in}{1.503210in}}%
\pgfpathlineto{\pgfqpoint{3.834734in}{1.435787in}}%
\pgfpathlineto{\pgfqpoint{3.839730in}{1.467636in}}%
\pgfpathlineto{\pgfqpoint{3.844726in}{1.610248in}}%
\pgfpathlineto{\pgfqpoint{3.849723in}{1.780933in}}%
\pgfpathlineto{\pgfqpoint{3.854719in}{1.972551in}}%
\pgfpathlineto{\pgfqpoint{3.859715in}{1.774949in}}%
\pgfpathlineto{\pgfqpoint{3.864712in}{1.602082in}}%
\pgfpathlineto{\pgfqpoint{3.869708in}{1.543855in}}%
\pgfpathlineto{\pgfqpoint{3.874705in}{1.551818in}}%
\pgfpathlineto{\pgfqpoint{3.879701in}{1.638948in}}%
\pgfpathlineto{\pgfqpoint{3.884697in}{1.691363in}}%
\pgfpathlineto{\pgfqpoint{3.889694in}{1.710482in}}%
\pgfpathlineto{\pgfqpoint{3.894690in}{1.772549in}}%
\pgfpathlineto{\pgfqpoint{3.899686in}{1.830368in}}%
\pgfpathlineto{\pgfqpoint{3.904683in}{1.897867in}}%
\pgfpathlineto{\pgfqpoint{3.909679in}{1.948514in}}%
\pgfpathlineto{\pgfqpoint{3.914676in}{2.022489in}}%
\pgfpathlineto{\pgfqpoint{3.919672in}{2.018865in}}%
\pgfpathlineto{\pgfqpoint{3.924668in}{1.958162in}}%
\pgfpathlineto{\pgfqpoint{3.929665in}{1.917277in}}%
\pgfpathlineto{\pgfqpoint{3.934661in}{1.882284in}}%
\pgfpathlineto{\pgfqpoint{3.939657in}{1.892990in}}%
\pgfpathlineto{\pgfqpoint{3.944654in}{1.885363in}}%
\pgfpathlineto{\pgfqpoint{3.949650in}{1.866509in}}%
\pgfpathlineto{\pgfqpoint{3.954647in}{1.864978in}}%
\pgfpathlineto{\pgfqpoint{3.959643in}{1.832269in}}%
\pgfpathlineto{\pgfqpoint{3.964639in}{1.839154in}}%
\pgfpathlineto{\pgfqpoint{3.969636in}{1.891008in}}%
\pgfpathlineto{\pgfqpoint{3.974632in}{1.916942in}}%
\pgfpathlineto{\pgfqpoint{3.979629in}{1.959825in}}%
\pgfpathlineto{\pgfqpoint{3.984625in}{1.995835in}}%
\pgfpathlineto{\pgfqpoint{3.989621in}{2.101259in}}%
\pgfpathlineto{\pgfqpoint{3.994618in}{2.138858in}}%
\pgfpathlineto{\pgfqpoint{3.999614in}{1.946012in}}%
\pgfpathlineto{\pgfqpoint{4.004610in}{1.917353in}}%
\pgfpathlineto{\pgfqpoint{4.009607in}{1.880583in}}%
\pgfpathlineto{\pgfqpoint{4.014603in}{1.861414in}}%
\pgfpathlineto{\pgfqpoint{4.019600in}{1.844632in}}%
\pgfpathlineto{\pgfqpoint{4.024596in}{1.835024in}}%
\pgfpathlineto{\pgfqpoint{4.029592in}{1.824429in}}%
\pgfpathlineto{\pgfqpoint{4.034589in}{1.796180in}}%
\pgfpathlineto{\pgfqpoint{4.039585in}{1.771296in}}%
\pgfpathlineto{\pgfqpoint{4.044581in}{1.741075in}}%
\pgfpathlineto{\pgfqpoint{4.054574in}{1.685201in}}%
\pgfpathlineto{\pgfqpoint{4.059571in}{1.663171in}}%
\pgfpathlineto{\pgfqpoint{4.064567in}{1.642843in}}%
\pgfpathlineto{\pgfqpoint{4.069563in}{1.629271in}}%
\pgfpathlineto{\pgfqpoint{4.074560in}{1.612804in}}%
\pgfpathlineto{\pgfqpoint{4.079556in}{1.600958in}}%
\pgfpathlineto{\pgfqpoint{4.089549in}{1.540988in}}%
\pgfpathlineto{\pgfqpoint{4.094545in}{1.522193in}}%
\pgfpathlineto{\pgfqpoint{4.099542in}{1.525241in}}%
\pgfpathlineto{\pgfqpoint{4.109534in}{1.548193in}}%
\pgfpathlineto{\pgfqpoint{4.114531in}{1.550868in}}%
\pgfpathlineto{\pgfqpoint{4.119527in}{1.552882in}}%
\pgfpathlineto{\pgfqpoint{4.124524in}{1.550661in}}%
\pgfpathlineto{\pgfqpoint{4.129520in}{1.553262in}}%
\pgfpathlineto{\pgfqpoint{4.134516in}{1.548441in}}%
\pgfpathlineto{\pgfqpoint{4.139513in}{1.533924in}}%
\pgfpathlineto{\pgfqpoint{4.144509in}{1.514371in}}%
\pgfpathlineto{\pgfqpoint{4.159498in}{1.482669in}}%
\pgfpathlineto{\pgfqpoint{4.164495in}{1.476566in}}%
\pgfpathlineto{\pgfqpoint{4.169491in}{1.457828in}}%
\pgfpathlineto{\pgfqpoint{4.174487in}{1.447396in}}%
\pgfpathlineto{\pgfqpoint{4.184480in}{1.417796in}}%
\pgfpathlineto{\pgfqpoint{4.189476in}{1.412486in}}%
\pgfpathlineto{\pgfqpoint{4.194473in}{1.407687in}}%
\pgfpathlineto{\pgfqpoint{4.199469in}{1.401884in}}%
\pgfpathlineto{\pgfqpoint{4.209462in}{1.398405in}}%
\pgfpathlineto{\pgfqpoint{4.214458in}{1.409558in}}%
\pgfpathlineto{\pgfqpoint{4.219455in}{1.416993in}}%
\pgfpathlineto{\pgfqpoint{4.224451in}{1.425984in}}%
\pgfpathlineto{\pgfqpoint{4.229448in}{1.431465in}}%
\pgfpathlineto{\pgfqpoint{4.234444in}{1.444107in}}%
\pgfpathlineto{\pgfqpoint{4.239440in}{1.451852in}}%
\pgfpathlineto{\pgfqpoint{4.244437in}{1.454544in}}%
\pgfpathlineto{\pgfqpoint{4.249433in}{1.464631in}}%
\pgfpathlineto{\pgfqpoint{4.259426in}{1.477475in}}%
\pgfpathlineto{\pgfqpoint{4.264422in}{1.475341in}}%
\pgfpathlineto{\pgfqpoint{4.269419in}{1.464600in}}%
\pgfpathlineto{\pgfqpoint{4.274415in}{1.446651in}}%
\pgfpathlineto{\pgfqpoint{4.279411in}{1.434127in}}%
\pgfpathlineto{\pgfqpoint{4.289404in}{1.396001in}}%
\pgfpathlineto{\pgfqpoint{4.294400in}{1.366804in}}%
\pgfpathlineto{\pgfqpoint{4.299397in}{1.345454in}}%
\pgfpathlineto{\pgfqpoint{4.314386in}{1.276340in}}%
\pgfpathlineto{\pgfqpoint{4.319382in}{1.262078in}}%
\pgfpathlineto{\pgfqpoint{4.324379in}{1.250211in}}%
\pgfpathlineto{\pgfqpoint{4.329375in}{1.249492in}}%
\pgfpathlineto{\pgfqpoint{4.334371in}{1.264912in}}%
\pgfpathlineto{\pgfqpoint{4.339368in}{1.310816in}}%
\pgfpathlineto{\pgfqpoint{4.344364in}{1.338517in}}%
\pgfpathlineto{\pgfqpoint{4.349361in}{1.355559in}}%
\pgfpathlineto{\pgfqpoint{4.354357in}{1.373798in}}%
\pgfpathlineto{\pgfqpoint{4.359353in}{1.381188in}}%
\pgfpathlineto{\pgfqpoint{4.369346in}{1.393699in}}%
\pgfpathlineto{\pgfqpoint{4.374343in}{1.390533in}}%
\pgfpathlineto{\pgfqpoint{4.379339in}{1.387721in}}%
\pgfpathlineto{\pgfqpoint{4.384335in}{1.378165in}}%
\pgfpathlineto{\pgfqpoint{4.389332in}{1.370983in}}%
\pgfpathlineto{\pgfqpoint{4.394328in}{1.361316in}}%
\pgfpathlineto{\pgfqpoint{4.399324in}{1.350630in}}%
\pgfpathlineto{\pgfqpoint{4.404321in}{1.332616in}}%
\pgfpathlineto{\pgfqpoint{4.409317in}{1.318272in}}%
\pgfpathlineto{\pgfqpoint{4.414314in}{1.299737in}}%
\pgfpathlineto{\pgfqpoint{4.419310in}{1.295997in}}%
\pgfpathlineto{\pgfqpoint{4.424306in}{1.311798in}}%
\pgfpathlineto{\pgfqpoint{4.429303in}{1.322888in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.327863in}}%
\pgfpathlineto{\pgfqpoint{4.439295in}{1.328722in}}%
\pgfpathlineto{\pgfqpoint{4.444292in}{1.336705in}}%
\pgfpathlineto{\pgfqpoint{4.449288in}{1.340724in}}%
\pgfpathlineto{\pgfqpoint{4.454285in}{1.341984in}}%
\pgfpathlineto{\pgfqpoint{4.464277in}{1.339665in}}%
\pgfpathlineto{\pgfqpoint{4.469274in}{1.334493in}}%
\pgfpathlineto{\pgfqpoint{4.474270in}{1.330579in}}%
\pgfpathlineto{\pgfqpoint{4.479266in}{1.327083in}}%
\pgfpathlineto{\pgfqpoint{4.484263in}{1.323003in}}%
\pgfpathlineto{\pgfqpoint{4.494256in}{1.318350in}}%
\pgfpathlineto{\pgfqpoint{4.499252in}{1.330359in}}%
\pgfpathlineto{\pgfqpoint{4.504248in}{1.348636in}}%
\pgfpathlineto{\pgfqpoint{4.509245in}{1.355884in}}%
\pgfpathlineto{\pgfqpoint{4.524234in}{1.394356in}}%
\pgfpathlineto{\pgfqpoint{4.529230in}{1.406133in}}%
\pgfpathlineto{\pgfqpoint{4.534227in}{1.419053in}}%
\pgfpathlineto{\pgfqpoint{4.544219in}{1.441367in}}%
\pgfpathlineto{\pgfqpoint{4.554212in}{1.454934in}}%
\pgfpathlineto{\pgfqpoint{4.559209in}{1.465292in}}%
\pgfpathlineto{\pgfqpoint{4.564205in}{1.474463in}}%
\pgfpathlineto{\pgfqpoint{4.569201in}{1.503457in}}%
\pgfpathlineto{\pgfqpoint{4.574198in}{1.518379in}}%
\pgfpathlineto{\pgfqpoint{4.579194in}{1.523987in}}%
\pgfpathlineto{\pgfqpoint{4.584190in}{1.508311in}}%
\pgfpathlineto{\pgfqpoint{4.589187in}{1.487427in}}%
\pgfpathlineto{\pgfqpoint{4.594183in}{1.455421in}}%
\pgfpathlineto{\pgfqpoint{4.599180in}{1.428168in}}%
\pgfpathlineto{\pgfqpoint{4.604176in}{1.397547in}}%
\pgfpathlineto{\pgfqpoint{4.609172in}{1.373491in}}%
\pgfpathlineto{\pgfqpoint{4.614169in}{1.352009in}}%
\pgfpathlineto{\pgfqpoint{4.619165in}{1.331997in}}%
\pgfpathlineto{\pgfqpoint{4.624162in}{1.319156in}}%
\pgfpathlineto{\pgfqpoint{4.629158in}{1.305507in}}%
\pgfpathlineto{\pgfqpoint{4.634154in}{1.299288in}}%
\pgfpathlineto{\pgfqpoint{4.639151in}{1.291672in}}%
\pgfpathlineto{\pgfqpoint{4.644147in}{1.290329in}}%
\pgfpathlineto{\pgfqpoint{4.649143in}{1.280229in}}%
\pgfpathlineto{\pgfqpoint{4.654140in}{1.268516in}}%
\pgfpathlineto{\pgfqpoint{4.659136in}{1.270689in}}%
\pgfpathlineto{\pgfqpoint{4.664133in}{1.266898in}}%
\pgfpathlineto{\pgfqpoint{4.669129in}{1.264741in}}%
\pgfpathlineto{\pgfqpoint{4.674125in}{1.260624in}}%
\pgfpathlineto{\pgfqpoint{4.679122in}{1.264193in}}%
\pgfpathlineto{\pgfqpoint{4.684118in}{1.268896in}}%
\pgfpathlineto{\pgfqpoint{4.689114in}{1.287720in}}%
\pgfpathlineto{\pgfqpoint{4.694111in}{1.299136in}}%
\pgfpathlineto{\pgfqpoint{4.699107in}{1.330469in}}%
\pgfpathlineto{\pgfqpoint{4.704104in}{1.319370in}}%
\pgfpathlineto{\pgfqpoint{4.709100in}{1.259796in}}%
\pgfpathlineto{\pgfqpoint{4.714096in}{1.230535in}}%
\pgfpathlineto{\pgfqpoint{4.719093in}{1.182001in}}%
\pgfpathlineto{\pgfqpoint{4.724089in}{1.151503in}}%
\pgfpathlineto{\pgfqpoint{4.729085in}{1.137104in}}%
\pgfpathlineto{\pgfqpoint{4.734082in}{1.137655in}}%
\pgfpathlineto{\pgfqpoint{4.739078in}{1.177187in}}%
\pgfpathlineto{\pgfqpoint{4.749071in}{1.245631in}}%
\pgfpathlineto{\pgfqpoint{4.759064in}{1.316759in}}%
\pgfpathlineto{\pgfqpoint{4.764060in}{1.345222in}}%
\pgfpathlineto{\pgfqpoint{4.769057in}{1.388999in}}%
\pgfpathlineto{\pgfqpoint{4.774053in}{1.417112in}}%
\pgfpathlineto{\pgfqpoint{4.779049in}{1.454404in}}%
\pgfpathlineto{\pgfqpoint{4.784046in}{1.487105in}}%
\pgfpathlineto{\pgfqpoint{4.789042in}{1.529106in}}%
\pgfpathlineto{\pgfqpoint{4.794038in}{1.563212in}}%
\pgfpathlineto{\pgfqpoint{4.799035in}{1.587610in}}%
\pgfpathlineto{\pgfqpoint{4.804031in}{1.578754in}}%
\pgfpathlineto{\pgfqpoint{4.809028in}{1.558818in}}%
\pgfpathlineto{\pgfqpoint{4.814024in}{1.535367in}}%
\pgfpathlineto{\pgfqpoint{4.819020in}{1.522057in}}%
\pgfpathlineto{\pgfqpoint{4.824017in}{1.509666in}}%
\pgfpathlineto{\pgfqpoint{4.829013in}{1.498414in}}%
\pgfpathlineto{\pgfqpoint{4.834009in}{1.492896in}}%
\pgfpathlineto{\pgfqpoint{4.839006in}{1.488780in}}%
\pgfpathlineto{\pgfqpoint{4.844002in}{1.487189in}}%
\pgfpathlineto{\pgfqpoint{4.848999in}{1.492403in}}%
\pgfpathlineto{\pgfqpoint{4.853995in}{1.489418in}}%
\pgfpathlineto{\pgfqpoint{4.858991in}{1.490159in}}%
\pgfpathlineto{\pgfqpoint{4.863988in}{1.493363in}}%
\pgfpathlineto{\pgfqpoint{4.868984in}{1.499930in}}%
\pgfpathlineto{\pgfqpoint{4.873980in}{1.496936in}}%
\pgfpathlineto{\pgfqpoint{4.878977in}{1.491479in}}%
\pgfpathlineto{\pgfqpoint{4.883973in}{1.480036in}}%
\pgfpathlineto{\pgfqpoint{4.888970in}{1.469647in}}%
\pgfpathlineto{\pgfqpoint{4.893966in}{1.458043in}}%
\pgfpathlineto{\pgfqpoint{4.903959in}{1.440810in}}%
\pgfpathlineto{\pgfqpoint{4.908955in}{1.435705in}}%
\pgfpathlineto{\pgfqpoint{4.913952in}{1.438865in}}%
\pgfpathlineto{\pgfqpoint{4.918948in}{1.446817in}}%
\pgfpathlineto{\pgfqpoint{4.923944in}{1.453687in}}%
\pgfpathlineto{\pgfqpoint{4.928941in}{1.464747in}}%
\pgfpathlineto{\pgfqpoint{4.933937in}{1.477144in}}%
\pgfpathlineto{\pgfqpoint{4.938933in}{1.500512in}}%
\pgfpathlineto{\pgfqpoint{4.948926in}{1.531960in}}%
\pgfpathlineto{\pgfqpoint{4.953923in}{1.541876in}}%
\pgfpathlineto{\pgfqpoint{4.958919in}{1.558692in}}%
\pgfpathlineto{\pgfqpoint{4.963915in}{1.573823in}}%
\pgfpathlineto{\pgfqpoint{4.973908in}{1.592452in}}%
\pgfpathlineto{\pgfqpoint{4.978904in}{1.597659in}}%
\pgfpathlineto{\pgfqpoint{4.983901in}{1.601072in}}%
\pgfpathlineto{\pgfqpoint{4.988897in}{1.592393in}}%
\pgfpathlineto{\pgfqpoint{4.993894in}{1.585903in}}%
\pgfpathlineto{\pgfqpoint{4.998890in}{1.583912in}}%
\pgfpathlineto{\pgfqpoint{5.003886in}{1.584882in}}%
\pgfpathlineto{\pgfqpoint{5.008883in}{1.587952in}}%
\pgfpathlineto{\pgfqpoint{5.013879in}{1.597828in}}%
\pgfpathlineto{\pgfqpoint{5.018875in}{1.593060in}}%
\pgfpathlineto{\pgfqpoint{5.028868in}{1.584218in}}%
\pgfpathlineto{\pgfqpoint{5.033865in}{1.563721in}}%
\pgfpathlineto{\pgfqpoint{5.043857in}{1.509196in}}%
\pgfpathlineto{\pgfqpoint{5.048854in}{1.475982in}}%
\pgfpathlineto{\pgfqpoint{5.053850in}{1.452745in}}%
\pgfpathlineto{\pgfqpoint{5.058847in}{1.427724in}}%
\pgfpathlineto{\pgfqpoint{5.063843in}{1.405433in}}%
\pgfpathlineto{\pgfqpoint{5.068839in}{1.385135in}}%
\pgfpathlineto{\pgfqpoint{5.083828in}{1.314223in}}%
\pgfpathlineto{\pgfqpoint{5.088825in}{1.300401in}}%
\pgfpathlineto{\pgfqpoint{5.098818in}{1.235324in}}%
\pgfpathlineto{\pgfqpoint{5.103814in}{1.200444in}}%
\pgfpathlineto{\pgfqpoint{5.108810in}{1.171376in}}%
\pgfpathlineto{\pgfqpoint{5.113807in}{1.149378in}}%
\pgfpathlineto{\pgfqpoint{5.118803in}{1.168805in}}%
\pgfpathlineto{\pgfqpoint{5.123799in}{1.202599in}}%
\pgfpathlineto{\pgfqpoint{5.128796in}{1.228873in}}%
\pgfpathlineto{\pgfqpoint{5.133792in}{1.257203in}}%
\pgfpathlineto{\pgfqpoint{5.138789in}{1.296738in}}%
\pgfpathlineto{\pgfqpoint{5.143785in}{1.300628in}}%
\pgfpathlineto{\pgfqpoint{5.148781in}{1.296085in}}%
\pgfpathlineto{\pgfqpoint{5.153778in}{1.284019in}}%
\pgfpathlineto{\pgfqpoint{5.158774in}{1.279100in}}%
\pgfpathlineto{\pgfqpoint{5.163771in}{1.255747in}}%
\pgfpathlineto{\pgfqpoint{5.168767in}{1.225557in}}%
\pgfpathlineto{\pgfqpoint{5.173763in}{1.216217in}}%
\pgfpathlineto{\pgfqpoint{5.178760in}{1.249653in}}%
\pgfpathlineto{\pgfqpoint{5.183756in}{1.262645in}}%
\pgfpathlineto{\pgfqpoint{5.188752in}{1.266932in}}%
\pgfpathlineto{\pgfqpoint{5.193749in}{1.262231in}}%
\pgfpathlineto{\pgfqpoint{5.198745in}{1.260786in}}%
\pgfpathlineto{\pgfqpoint{5.203742in}{1.258478in}}%
\pgfpathlineto{\pgfqpoint{5.208738in}{1.256617in}}%
\pgfpathlineto{\pgfqpoint{5.213734in}{1.241147in}}%
\pgfpathlineto{\pgfqpoint{5.218731in}{1.231204in}}%
\pgfpathlineto{\pgfqpoint{5.223727in}{1.219552in}}%
\pgfpathlineto{\pgfqpoint{5.228723in}{1.211772in}}%
\pgfpathlineto{\pgfqpoint{5.233720in}{1.199274in}}%
\pgfpathlineto{\pgfqpoint{5.238716in}{1.187635in}}%
\pgfpathlineto{\pgfqpoint{5.243713in}{1.177708in}}%
\pgfpathlineto{\pgfqpoint{5.253705in}{1.160662in}}%
\pgfpathlineto{\pgfqpoint{5.258702in}{1.149135in}}%
\pgfpathlineto{\pgfqpoint{5.263698in}{1.126998in}}%
\pgfpathlineto{\pgfqpoint{5.268694in}{1.122441in}}%
\pgfpathlineto{\pgfqpoint{5.273691in}{1.087893in}}%
\pgfpathlineto{\pgfqpoint{5.278687in}{1.132220in}}%
\pgfpathlineto{\pgfqpoint{5.283684in}{1.246527in}}%
\pgfpathlineto{\pgfqpoint{5.293676in}{1.361427in}}%
\pgfpathlineto{\pgfqpoint{5.298673in}{1.391466in}}%
\pgfpathlineto{\pgfqpoint{5.303669in}{1.424735in}}%
\pgfpathlineto{\pgfqpoint{5.308666in}{1.450664in}}%
\pgfpathlineto{\pgfqpoint{5.313662in}{1.459921in}}%
\pgfpathlineto{\pgfqpoint{5.318658in}{1.460412in}}%
\pgfpathlineto{\pgfqpoint{5.323655in}{1.432273in}}%
\pgfpathlineto{\pgfqpoint{5.328651in}{1.395503in}}%
\pgfpathlineto{\pgfqpoint{5.338644in}{1.481070in}}%
\pgfpathlineto{\pgfqpoint{5.343640in}{1.489118in}}%
\pgfpathlineto{\pgfqpoint{5.348637in}{1.494626in}}%
\pgfpathlineto{\pgfqpoint{5.358629in}{1.497010in}}%
\pgfpathlineto{\pgfqpoint{5.368622in}{1.501233in}}%
\pgfpathlineto{\pgfqpoint{5.373618in}{1.499741in}}%
\pgfpathlineto{\pgfqpoint{5.378615in}{1.501806in}}%
\pgfpathlineto{\pgfqpoint{5.383611in}{1.497358in}}%
\pgfpathlineto{\pgfqpoint{5.388608in}{1.497822in}}%
\pgfpathlineto{\pgfqpoint{5.393604in}{1.497823in}}%
\pgfpathlineto{\pgfqpoint{5.398600in}{1.493802in}}%
\pgfpathlineto{\pgfqpoint{5.403597in}{1.493275in}}%
\pgfpathlineto{\pgfqpoint{5.408593in}{1.494623in}}%
\pgfpathlineto{\pgfqpoint{5.413589in}{1.481794in}}%
\pgfpathlineto{\pgfqpoint{5.418586in}{1.475955in}}%
\pgfpathlineto{\pgfqpoint{5.423582in}{1.484427in}}%
\pgfpathlineto{\pgfqpoint{5.428579in}{1.498983in}}%
\pgfpathlineto{\pgfqpoint{5.433575in}{1.528414in}}%
\pgfpathlineto{\pgfqpoint{5.438571in}{1.563339in}}%
\pgfpathlineto{\pgfqpoint{5.443568in}{1.586634in}}%
\pgfpathlineto{\pgfqpoint{5.448564in}{1.617164in}}%
\pgfpathlineto{\pgfqpoint{5.453561in}{1.639142in}}%
\pgfpathlineto{\pgfqpoint{5.458557in}{1.667156in}}%
\pgfpathlineto{\pgfqpoint{5.463553in}{1.688396in}}%
\pgfpathlineto{\pgfqpoint{5.468550in}{1.707670in}}%
\pgfpathlineto{\pgfqpoint{5.473546in}{1.721117in}}%
\pgfpathlineto{\pgfqpoint{5.478542in}{1.729354in}}%
\pgfpathlineto{\pgfqpoint{5.483539in}{1.757431in}}%
\pgfpathlineto{\pgfqpoint{5.488535in}{1.753622in}}%
\pgfpathlineto{\pgfqpoint{5.493532in}{1.713967in}}%
\pgfpathlineto{\pgfqpoint{5.498528in}{1.692966in}}%
\pgfpathlineto{\pgfqpoint{5.503524in}{1.654512in}}%
\pgfpathlineto{\pgfqpoint{5.508521in}{1.619576in}}%
\pgfpathlineto{\pgfqpoint{5.518513in}{1.712668in}}%
\pgfpathlineto{\pgfqpoint{5.528506in}{1.784026in}}%
\pgfpathlineto{\pgfqpoint{5.533503in}{1.815099in}}%
\pgfpathlineto{\pgfqpoint{5.538499in}{1.815239in}}%
\pgfpathlineto{\pgfqpoint{5.543495in}{1.820536in}}%
\pgfpathlineto{\pgfqpoint{5.548492in}{1.821191in}}%
\pgfpathlineto{\pgfqpoint{5.553488in}{1.822573in}}%
\pgfpathlineto{\pgfqpoint{5.558485in}{1.831567in}}%
\pgfpathlineto{\pgfqpoint{5.563481in}{1.846051in}}%
\pgfpathlineto{\pgfqpoint{5.568477in}{1.861732in}}%
\pgfpathlineto{\pgfqpoint{5.573474in}{1.885273in}}%
\pgfpathlineto{\pgfqpoint{5.578470in}{1.914566in}}%
\pgfpathlineto{\pgfqpoint{5.583466in}{1.964674in}}%
\pgfpathlineto{\pgfqpoint{5.588463in}{2.024781in}}%
\pgfpathlineto{\pgfqpoint{5.593459in}{2.113845in}}%
\pgfpathlineto{\pgfqpoint{5.598456in}{2.248707in}}%
\pgfpathlineto{\pgfqpoint{5.603452in}{2.216912in}}%
\pgfpathlineto{\pgfqpoint{5.608448in}{2.120440in}}%
\pgfpathlineto{\pgfqpoint{5.613445in}{2.063086in}}%
\pgfpathlineto{\pgfqpoint{5.618441in}{2.013675in}}%
\pgfpathlineto{\pgfqpoint{5.623437in}{1.972537in}}%
\pgfpathlineto{\pgfqpoint{5.628434in}{1.925800in}}%
\pgfpathlineto{\pgfqpoint{5.633430in}{1.885885in}}%
\pgfpathlineto{\pgfqpoint{5.638427in}{1.840561in}}%
\pgfpathlineto{\pgfqpoint{5.643423in}{1.810593in}}%
\pgfpathlineto{\pgfqpoint{5.648419in}{1.782990in}}%
\pgfpathlineto{\pgfqpoint{5.653416in}{1.762818in}}%
\pgfpathlineto{\pgfqpoint{5.658412in}{1.747595in}}%
\pgfpathlineto{\pgfqpoint{5.663408in}{1.742656in}}%
\pgfpathlineto{\pgfqpoint{5.668405in}{1.731166in}}%
\pgfpathlineto{\pgfqpoint{5.673401in}{1.726052in}}%
\pgfpathlineto{\pgfqpoint{5.678398in}{1.715755in}}%
\pgfpathlineto{\pgfqpoint{5.683394in}{1.707356in}}%
\pgfpathlineto{\pgfqpoint{5.693387in}{1.703374in}}%
\pgfpathlineto{\pgfqpoint{5.698383in}{1.711317in}}%
\pgfpathlineto{\pgfqpoint{5.703380in}{1.724209in}}%
\pgfpathlineto{\pgfqpoint{5.708376in}{1.745097in}}%
\pgfpathlineto{\pgfqpoint{5.713372in}{1.767584in}}%
\pgfpathlineto{\pgfqpoint{5.723365in}{1.741881in}}%
\pgfpathlineto{\pgfqpoint{5.728361in}{1.738140in}}%
\pgfpathlineto{\pgfqpoint{5.733358in}{1.735634in}}%
\pgfpathlineto{\pgfqpoint{5.738354in}{1.735107in}}%
\pgfpathlineto{\pgfqpoint{5.743351in}{1.736276in}}%
\pgfpathlineto{\pgfqpoint{5.748347in}{1.736684in}}%
\pgfpathlineto{\pgfqpoint{5.753343in}{1.739185in}}%
\pgfpathlineto{\pgfqpoint{5.758340in}{1.740589in}}%
\pgfpathlineto{\pgfqpoint{5.763336in}{1.744300in}}%
\pgfpathlineto{\pgfqpoint{5.768332in}{1.743524in}}%
\pgfpathlineto{\pgfqpoint{5.773329in}{1.740403in}}%
\pgfpathlineto{\pgfqpoint{5.778325in}{1.738365in}}%
\pgfpathlineto{\pgfqpoint{5.788318in}{1.728034in}}%
\pgfpathlineto{\pgfqpoint{5.793314in}{1.727784in}}%
\pgfpathlineto{\pgfqpoint{5.798311in}{1.722910in}}%
\pgfpathlineto{\pgfqpoint{5.803307in}{1.723308in}}%
\pgfpathlineto{\pgfqpoint{5.808303in}{1.722406in}}%
\pgfpathlineto{\pgfqpoint{5.813300in}{1.727317in}}%
\pgfpathlineto{\pgfqpoint{5.818296in}{1.727685in}}%
\pgfpathlineto{\pgfqpoint{5.823293in}{1.735532in}}%
\pgfpathlineto{\pgfqpoint{5.828289in}{1.742409in}}%
\pgfpathlineto{\pgfqpoint{5.833285in}{1.745768in}}%
\pgfpathlineto{\pgfqpoint{5.843278in}{1.757176in}}%
\pgfpathlineto{\pgfqpoint{5.848275in}{1.756215in}}%
\pgfpathlineto{\pgfqpoint{5.853271in}{1.756726in}}%
\pgfpathlineto{\pgfqpoint{5.858267in}{1.757928in}}%
\pgfpathlineto{\pgfqpoint{5.863264in}{1.754512in}}%
\pgfpathlineto{\pgfqpoint{5.868260in}{1.758806in}}%
\pgfpathlineto{\pgfqpoint{5.873256in}{1.758961in}}%
\pgfpathlineto{\pgfqpoint{5.878253in}{1.757598in}}%
\pgfpathlineto{\pgfqpoint{5.883249in}{1.761159in}}%
\pgfpathlineto{\pgfqpoint{5.888246in}{1.769548in}}%
\pgfpathlineto{\pgfqpoint{5.893242in}{1.769874in}}%
\pgfpathlineto{\pgfqpoint{5.898238in}{1.766806in}}%
\pgfpathlineto{\pgfqpoint{5.903235in}{1.762963in}}%
\pgfpathlineto{\pgfqpoint{5.908231in}{1.752590in}}%
\pgfpathlineto{\pgfqpoint{5.918224in}{1.734623in}}%
\pgfpathlineto{\pgfqpoint{5.928217in}{1.702404in}}%
\pgfpathlineto{\pgfqpoint{5.933213in}{1.687862in}}%
\pgfpathlineto{\pgfqpoint{5.938209in}{1.665201in}}%
\pgfpathlineto{\pgfqpoint{5.943206in}{1.650634in}}%
\pgfpathlineto{\pgfqpoint{5.948202in}{1.643524in}}%
\pgfpathlineto{\pgfqpoint{5.953199in}{1.635762in}}%
\pgfpathlineto{\pgfqpoint{5.958195in}{1.631003in}}%
\pgfpathlineto{\pgfqpoint{5.963191in}{1.628415in}}%
\pgfpathlineto{\pgfqpoint{5.968188in}{1.628012in}}%
\pgfpathlineto{\pgfqpoint{5.973184in}{1.629542in}}%
\pgfpathlineto{\pgfqpoint{5.978180in}{1.634590in}}%
\pgfpathlineto{\pgfqpoint{5.983177in}{1.636894in}}%
\pgfpathlineto{\pgfqpoint{5.988173in}{1.648243in}}%
\pgfpathlineto{\pgfqpoint{5.998166in}{1.665212in}}%
\pgfpathlineto{\pgfqpoint{6.003162in}{1.664748in}}%
\pgfpathlineto{\pgfqpoint{6.008159in}{1.644307in}}%
\pgfpathlineto{\pgfqpoint{6.018151in}{1.610265in}}%
\pgfpathlineto{\pgfqpoint{6.023148in}{1.595516in}}%
\pgfpathlineto{\pgfqpoint{6.028144in}{1.578015in}}%
\pgfpathlineto{\pgfqpoint{6.033141in}{1.557587in}}%
\pgfpathlineto{\pgfqpoint{6.038137in}{1.541821in}}%
\pgfpathlineto{\pgfqpoint{6.043133in}{1.521036in}}%
\pgfpathlineto{\pgfqpoint{6.048130in}{1.494223in}}%
\pgfpathlineto{\pgfqpoint{6.053126in}{1.464667in}}%
\pgfpathlineto{\pgfqpoint{6.058122in}{1.478638in}}%
\pgfpathlineto{\pgfqpoint{6.063119in}{1.496763in}}%
\pgfpathlineto{\pgfqpoint{6.068115in}{1.507359in}}%
\pgfpathlineto{\pgfqpoint{6.073112in}{1.513887in}}%
\pgfpathlineto{\pgfqpoint{6.078108in}{1.517773in}}%
\pgfpathlineto{\pgfqpoint{6.083104in}{1.526063in}}%
\pgfpathlineto{\pgfqpoint{6.088101in}{1.525211in}}%
\pgfpathlineto{\pgfqpoint{6.093097in}{1.528434in}}%
\pgfpathlineto{\pgfqpoint{6.098094in}{1.523685in}}%
\pgfpathlineto{\pgfqpoint{6.103090in}{1.515562in}}%
\pgfpathlineto{\pgfqpoint{6.108086in}{1.508298in}}%
\pgfpathlineto{\pgfqpoint{6.113083in}{1.500161in}}%
\pgfpathlineto{\pgfqpoint{6.118079in}{1.499797in}}%
\pgfpathlineto{\pgfqpoint{6.123075in}{1.493162in}}%
\pgfpathlineto{\pgfqpoint{6.128072in}{1.493236in}}%
\pgfpathlineto{\pgfqpoint{6.133068in}{1.493711in}}%
\pgfpathlineto{\pgfqpoint{6.138065in}{1.492160in}}%
\pgfpathlineto{\pgfqpoint{6.143061in}{1.493149in}}%
\pgfpathlineto{\pgfqpoint{6.148057in}{1.494784in}}%
\pgfpathlineto{\pgfqpoint{6.153054in}{1.497909in}}%
\pgfpathlineto{\pgfqpoint{6.158050in}{1.497971in}}%
\pgfpathlineto{\pgfqpoint{6.163046in}{1.503990in}}%
\pgfpathlineto{\pgfqpoint{6.168043in}{1.503888in}}%
\pgfpathlineto{\pgfqpoint{6.173039in}{1.501022in}}%
\pgfpathlineto{\pgfqpoint{6.178036in}{1.492708in}}%
\pgfpathlineto{\pgfqpoint{6.183032in}{1.481221in}}%
\pgfpathlineto{\pgfqpoint{6.188028in}{1.517992in}}%
\pgfpathlineto{\pgfqpoint{6.193025in}{1.548868in}}%
\pgfpathlineto{\pgfqpoint{6.198021in}{1.545450in}}%
\pgfpathlineto{\pgfqpoint{6.203017in}{1.537949in}}%
\pgfpathlineto{\pgfqpoint{6.208014in}{1.525983in}}%
\pgfpathlineto{\pgfqpoint{6.213010in}{1.511475in}}%
\pgfpathlineto{\pgfqpoint{6.218007in}{1.501095in}}%
\pgfpathlineto{\pgfqpoint{6.223003in}{1.503368in}}%
\pgfpathlineto{\pgfqpoint{6.227999in}{1.499847in}}%
\pgfpathlineto{\pgfqpoint{6.232996in}{1.498996in}}%
\pgfpathlineto{\pgfqpoint{6.237992in}{1.502334in}}%
\pgfpathlineto{\pgfqpoint{6.242989in}{1.497346in}}%
\pgfpathlineto{\pgfqpoint{6.247985in}{1.491567in}}%
\pgfpathlineto{\pgfqpoint{6.252981in}{1.482817in}}%
\pgfpathlineto{\pgfqpoint{6.257978in}{1.477181in}}%
\pgfpathlineto{\pgfqpoint{6.267970in}{1.460950in}}%
\pgfpathlineto{\pgfqpoint{6.272967in}{1.457694in}}%
\pgfpathlineto{\pgfqpoint{6.277963in}{1.452718in}}%
\pgfpathlineto{\pgfqpoint{6.282960in}{1.453527in}}%
\pgfpathlineto{\pgfqpoint{6.287956in}{1.455168in}}%
\pgfpathlineto{\pgfqpoint{6.292952in}{1.464689in}}%
\pgfpathlineto{\pgfqpoint{6.297949in}{1.475894in}}%
\pgfpathlineto{\pgfqpoint{6.307941in}{1.538351in}}%
\pgfpathlineto{\pgfqpoint{6.312938in}{1.600229in}}%
\pgfpathlineto{\pgfqpoint{6.317934in}{1.610817in}}%
\pgfpathlineto{\pgfqpoint{6.322931in}{1.574515in}}%
\pgfpathlineto{\pgfqpoint{6.327927in}{1.554194in}}%
\pgfpathlineto{\pgfqpoint{6.332923in}{1.540151in}}%
\pgfpathlineto{\pgfqpoint{6.337920in}{1.536245in}}%
\pgfpathlineto{\pgfqpoint{6.342916in}{1.544295in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.554215in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.554215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.106960in}{0.456621in}}{\pgfqpoint{5.490522in}{3.196347in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.990388,0.996155,0.734025}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356529in}{1.431388in}}%
\pgfpathlineto{\pgfqpoint{1.361526in}{1.416950in}}%
\pgfpathlineto{\pgfqpoint{1.366522in}{1.400166in}}%
\pgfpathlineto{\pgfqpoint{1.371518in}{1.392678in}}%
\pgfpathlineto{\pgfqpoint{1.376515in}{1.394253in}}%
\pgfpathlineto{\pgfqpoint{1.381511in}{1.391322in}}%
\pgfpathlineto{\pgfqpoint{1.386507in}{1.381232in}}%
\pgfpathlineto{\pgfqpoint{1.391504in}{1.360196in}}%
\pgfpathlineto{\pgfqpoint{1.396500in}{1.365969in}}%
\pgfpathlineto{\pgfqpoint{1.401497in}{1.331446in}}%
\pgfpathlineto{\pgfqpoint{1.406493in}{1.303263in}}%
\pgfpathlineto{\pgfqpoint{1.411489in}{1.247639in}}%
\pgfpathlineto{\pgfqpoint{1.416486in}{1.173149in}}%
\pgfpathlineto{\pgfqpoint{1.421482in}{1.113261in}}%
\pgfpathlineto{\pgfqpoint{1.426478in}{1.043614in}}%
\pgfpathlineto{\pgfqpoint{1.431475in}{0.964709in}}%
\pgfpathlineto{\pgfqpoint{1.436471in}{0.910241in}}%
\pgfpathlineto{\pgfqpoint{1.441468in}{0.895359in}}%
\pgfpathlineto{\pgfqpoint{1.446464in}{0.915598in}}%
\pgfpathlineto{\pgfqpoint{1.456457in}{1.037640in}}%
\pgfpathlineto{\pgfqpoint{1.461453in}{1.079624in}}%
\pgfpathlineto{\pgfqpoint{1.466450in}{1.135742in}}%
\pgfpathlineto{\pgfqpoint{1.471446in}{1.179766in}}%
\pgfpathlineto{\pgfqpoint{1.476442in}{1.221102in}}%
\pgfpathlineto{\pgfqpoint{1.481439in}{1.243722in}}%
\pgfpathlineto{\pgfqpoint{1.486435in}{1.255815in}}%
\pgfpathlineto{\pgfqpoint{1.491431in}{1.238650in}}%
\pgfpathlineto{\pgfqpoint{1.496428in}{1.232273in}}%
\pgfpathlineto{\pgfqpoint{1.501424in}{1.251619in}}%
\pgfpathlineto{\pgfqpoint{1.506421in}{1.301236in}}%
\pgfpathlineto{\pgfqpoint{1.511417in}{1.360273in}}%
\pgfpathlineto{\pgfqpoint{1.516413in}{1.407294in}}%
\pgfpathlineto{\pgfqpoint{1.526406in}{1.409380in}}%
\pgfpathlineto{\pgfqpoint{1.531402in}{1.339279in}}%
\pgfpathlineto{\pgfqpoint{1.536399in}{1.303827in}}%
\pgfpathlineto{\pgfqpoint{1.541395in}{1.210570in}}%
\pgfpathlineto{\pgfqpoint{1.546392in}{1.161641in}}%
\pgfpathlineto{\pgfqpoint{1.551388in}{1.121634in}}%
\pgfpathlineto{\pgfqpoint{1.556384in}{1.109521in}}%
\pgfpathlineto{\pgfqpoint{1.561381in}{1.113931in}}%
\pgfpathlineto{\pgfqpoint{1.566377in}{1.151245in}}%
\pgfpathlineto{\pgfqpoint{1.576370in}{1.219584in}}%
\pgfpathlineto{\pgfqpoint{1.581366in}{1.246837in}}%
\pgfpathlineto{\pgfqpoint{1.586363in}{1.283237in}}%
\pgfpathlineto{\pgfqpoint{1.591359in}{1.302321in}}%
\pgfpathlineto{\pgfqpoint{1.596355in}{1.336947in}}%
\pgfpathlineto{\pgfqpoint{1.601352in}{1.385524in}}%
\pgfpathlineto{\pgfqpoint{1.606348in}{1.423534in}}%
\pgfpathlineto{\pgfqpoint{1.616341in}{1.361887in}}%
\pgfpathlineto{\pgfqpoint{1.621337in}{1.342259in}}%
\pgfpathlineto{\pgfqpoint{1.626334in}{1.332507in}}%
\pgfpathlineto{\pgfqpoint{1.631330in}{1.316709in}}%
\pgfpathlineto{\pgfqpoint{1.636326in}{1.302034in}}%
\pgfpathlineto{\pgfqpoint{1.641323in}{1.299689in}}%
\pgfpathlineto{\pgfqpoint{1.646319in}{1.282157in}}%
\pgfpathlineto{\pgfqpoint{1.651316in}{1.270002in}}%
\pgfpathlineto{\pgfqpoint{1.656312in}{1.256978in}}%
\pgfpathlineto{\pgfqpoint{1.661308in}{1.245793in}}%
\pgfpathlineto{\pgfqpoint{1.666305in}{1.242079in}}%
\pgfpathlineto{\pgfqpoint{1.671301in}{1.236724in}}%
\pgfpathlineto{\pgfqpoint{1.676297in}{1.224831in}}%
\pgfpathlineto{\pgfqpoint{1.681294in}{1.222759in}}%
\pgfpathlineto{\pgfqpoint{1.686290in}{1.221292in}}%
\pgfpathlineto{\pgfqpoint{1.691287in}{1.222432in}}%
\pgfpathlineto{\pgfqpoint{1.696283in}{1.232881in}}%
\pgfpathlineto{\pgfqpoint{1.701279in}{1.255189in}}%
\pgfpathlineto{\pgfqpoint{1.706276in}{1.292699in}}%
\pgfpathlineto{\pgfqpoint{1.711272in}{1.345909in}}%
\pgfpathlineto{\pgfqpoint{1.716269in}{1.443328in}}%
\pgfpathlineto{\pgfqpoint{1.721265in}{1.570378in}}%
\pgfpathlineto{\pgfqpoint{1.726261in}{1.558041in}}%
\pgfpathlineto{\pgfqpoint{1.731258in}{1.322234in}}%
\pgfpathlineto{\pgfqpoint{1.736254in}{1.169498in}}%
\pgfpathlineto{\pgfqpoint{1.741250in}{1.242831in}}%
\pgfpathlineto{\pgfqpoint{1.746247in}{1.320557in}}%
\pgfpathlineto{\pgfqpoint{1.751243in}{1.333096in}}%
\pgfpathlineto{\pgfqpoint{1.756240in}{1.360310in}}%
\pgfpathlineto{\pgfqpoint{1.761236in}{1.357699in}}%
\pgfpathlineto{\pgfqpoint{1.766232in}{1.385347in}}%
\pgfpathlineto{\pgfqpoint{1.771229in}{1.399285in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.399267in}}%
\pgfpathlineto{\pgfqpoint{1.781221in}{1.387064in}}%
\pgfpathlineto{\pgfqpoint{1.786218in}{1.412436in}}%
\pgfpathlineto{\pgfqpoint{1.791214in}{1.475499in}}%
\pgfpathlineto{\pgfqpoint{1.796211in}{1.487934in}}%
\pgfpathlineto{\pgfqpoint{1.801207in}{1.398866in}}%
\pgfpathlineto{\pgfqpoint{1.806203in}{1.325291in}}%
\pgfpathlineto{\pgfqpoint{1.811200in}{1.306119in}}%
\pgfpathlineto{\pgfqpoint{1.816196in}{1.340924in}}%
\pgfpathlineto{\pgfqpoint{1.821192in}{1.364868in}}%
\pgfpathlineto{\pgfqpoint{1.826189in}{1.383290in}}%
\pgfpathlineto{\pgfqpoint{1.831185in}{1.410045in}}%
\pgfpathlineto{\pgfqpoint{1.836182in}{1.505504in}}%
\pgfpathlineto{\pgfqpoint{1.841178in}{1.563629in}}%
\pgfpathlineto{\pgfqpoint{1.846174in}{1.598467in}}%
\pgfpathlineto{\pgfqpoint{1.851171in}{1.599367in}}%
\pgfpathlineto{\pgfqpoint{1.856167in}{1.579779in}}%
\pgfpathlineto{\pgfqpoint{1.861164in}{1.567555in}}%
\pgfpathlineto{\pgfqpoint{1.866160in}{1.536801in}}%
\pgfpathlineto{\pgfqpoint{1.871156in}{1.483231in}}%
\pgfpathlineto{\pgfqpoint{1.876153in}{1.440846in}}%
\pgfpathlineto{\pgfqpoint{1.886145in}{1.375461in}}%
\pgfpathlineto{\pgfqpoint{1.891142in}{1.362765in}}%
\pgfpathlineto{\pgfqpoint{1.896138in}{1.353024in}}%
\pgfpathlineto{\pgfqpoint{1.901135in}{1.362680in}}%
\pgfpathlineto{\pgfqpoint{1.906131in}{1.368479in}}%
\pgfpathlineto{\pgfqpoint{1.911127in}{1.383149in}}%
\pgfpathlineto{\pgfqpoint{1.916124in}{1.407373in}}%
\pgfpathlineto{\pgfqpoint{1.921120in}{1.422369in}}%
\pgfpathlineto{\pgfqpoint{1.926116in}{1.426665in}}%
\pgfpathlineto{\pgfqpoint{1.936109in}{1.399561in}}%
\pgfpathlineto{\pgfqpoint{1.941106in}{1.369327in}}%
\pgfpathlineto{\pgfqpoint{1.946102in}{1.346263in}}%
\pgfpathlineto{\pgfqpoint{1.951098in}{1.390501in}}%
\pgfpathlineto{\pgfqpoint{1.956095in}{1.440718in}}%
\pgfpathlineto{\pgfqpoint{1.961091in}{1.476086in}}%
\pgfpathlineto{\pgfqpoint{1.966088in}{1.496486in}}%
\pgfpathlineto{\pgfqpoint{1.971084in}{1.507038in}}%
\pgfpathlineto{\pgfqpoint{1.976080in}{1.505181in}}%
\pgfpathlineto{\pgfqpoint{1.981077in}{1.495622in}}%
\pgfpathlineto{\pgfqpoint{1.986073in}{1.489770in}}%
\pgfpathlineto{\pgfqpoint{1.991069in}{1.499162in}}%
\pgfpathlineto{\pgfqpoint{1.996066in}{1.490070in}}%
\pgfpathlineto{\pgfqpoint{2.011055in}{1.476185in}}%
\pgfpathlineto{\pgfqpoint{2.016051in}{1.473013in}}%
\pgfpathlineto{\pgfqpoint{2.021048in}{1.471927in}}%
\pgfpathlineto{\pgfqpoint{2.026044in}{1.474425in}}%
\pgfpathlineto{\pgfqpoint{2.031040in}{1.481745in}}%
\pgfpathlineto{\pgfqpoint{2.036037in}{1.482229in}}%
\pgfpathlineto{\pgfqpoint{2.041033in}{1.490536in}}%
\pgfpathlineto{\pgfqpoint{2.046030in}{1.485429in}}%
\pgfpathlineto{\pgfqpoint{2.051026in}{1.473695in}}%
\pgfpathlineto{\pgfqpoint{2.061019in}{1.438845in}}%
\pgfpathlineto{\pgfqpoint{2.066015in}{1.441546in}}%
\pgfpathlineto{\pgfqpoint{2.071011in}{1.450390in}}%
\pgfpathlineto{\pgfqpoint{2.081004in}{1.474020in}}%
\pgfpathlineto{\pgfqpoint{2.086001in}{1.481391in}}%
\pgfpathlineto{\pgfqpoint{2.090997in}{1.479766in}}%
\pgfpathlineto{\pgfqpoint{2.095993in}{1.477609in}}%
\pgfpathlineto{\pgfqpoint{2.100990in}{1.478235in}}%
\pgfpathlineto{\pgfqpoint{2.105986in}{1.480813in}}%
\pgfpathlineto{\pgfqpoint{2.110983in}{1.480444in}}%
\pgfpathlineto{\pgfqpoint{2.115979in}{1.488790in}}%
\pgfpathlineto{\pgfqpoint{2.125972in}{1.404330in}}%
\pgfpathlineto{\pgfqpoint{2.130968in}{1.387053in}}%
\pgfpathlineto{\pgfqpoint{2.135964in}{1.375201in}}%
\pgfpathlineto{\pgfqpoint{2.140961in}{1.377445in}}%
\pgfpathlineto{\pgfqpoint{2.145957in}{1.372469in}}%
\pgfpathlineto{\pgfqpoint{2.150954in}{1.370325in}}%
\pgfpathlineto{\pgfqpoint{2.155950in}{1.364147in}}%
\pgfpathlineto{\pgfqpoint{2.160946in}{1.353033in}}%
\pgfpathlineto{\pgfqpoint{2.170939in}{1.313596in}}%
\pgfpathlineto{\pgfqpoint{2.175935in}{1.305529in}}%
\pgfpathlineto{\pgfqpoint{2.180932in}{1.305658in}}%
\pgfpathlineto{\pgfqpoint{2.190925in}{1.355407in}}%
\pgfpathlineto{\pgfqpoint{2.195921in}{1.332872in}}%
\pgfpathlineto{\pgfqpoint{2.200917in}{1.365756in}}%
\pgfpathlineto{\pgfqpoint{2.205914in}{1.440165in}}%
\pgfpathlineto{\pgfqpoint{2.210910in}{1.487289in}}%
\pgfpathlineto{\pgfqpoint{2.215906in}{1.527053in}}%
\pgfpathlineto{\pgfqpoint{2.220903in}{1.513739in}}%
\pgfpathlineto{\pgfqpoint{2.225899in}{1.506068in}}%
\pgfpathlineto{\pgfqpoint{2.230896in}{1.504891in}}%
\pgfpathlineto{\pgfqpoint{2.235892in}{1.501200in}}%
\pgfpathlineto{\pgfqpoint{2.240888in}{1.505501in}}%
\pgfpathlineto{\pgfqpoint{2.245885in}{1.503460in}}%
\pgfpathlineto{\pgfqpoint{2.250881in}{1.507716in}}%
\pgfpathlineto{\pgfqpoint{2.255878in}{1.512346in}}%
\pgfpathlineto{\pgfqpoint{2.260874in}{1.519190in}}%
\pgfpathlineto{\pgfqpoint{2.265870in}{1.524674in}}%
\pgfpathlineto{\pgfqpoint{2.270867in}{1.535851in}}%
\pgfpathlineto{\pgfqpoint{2.275863in}{1.545106in}}%
\pgfpathlineto{\pgfqpoint{2.280859in}{1.565292in}}%
\pgfpathlineto{\pgfqpoint{2.285856in}{1.576770in}}%
\pgfpathlineto{\pgfqpoint{2.290852in}{1.582673in}}%
\pgfpathlineto{\pgfqpoint{2.295849in}{1.573576in}}%
\pgfpathlineto{\pgfqpoint{2.300845in}{1.577431in}}%
\pgfpathlineto{\pgfqpoint{2.305841in}{1.602326in}}%
\pgfpathlineto{\pgfqpoint{2.310838in}{1.617109in}}%
\pgfpathlineto{\pgfqpoint{2.315834in}{1.662957in}}%
\pgfpathlineto{\pgfqpoint{2.320830in}{1.694898in}}%
\pgfpathlineto{\pgfqpoint{2.325827in}{1.735486in}}%
\pgfpathlineto{\pgfqpoint{2.330823in}{1.780336in}}%
\pgfpathlineto{\pgfqpoint{2.335820in}{1.837878in}}%
\pgfpathlineto{\pgfqpoint{2.340816in}{1.903755in}}%
\pgfpathlineto{\pgfqpoint{2.345812in}{2.010727in}}%
\pgfpathlineto{\pgfqpoint{2.350809in}{2.034951in}}%
\pgfpathlineto{\pgfqpoint{2.355805in}{1.967263in}}%
\pgfpathlineto{\pgfqpoint{2.360801in}{1.938814in}}%
\pgfpathlineto{\pgfqpoint{2.365798in}{1.915505in}}%
\pgfpathlineto{\pgfqpoint{2.375791in}{1.880746in}}%
\pgfpathlineto{\pgfqpoint{2.380787in}{1.873353in}}%
\pgfpathlineto{\pgfqpoint{2.385783in}{1.859926in}}%
\pgfpathlineto{\pgfqpoint{2.390780in}{1.851765in}}%
\pgfpathlineto{\pgfqpoint{2.395776in}{1.837524in}}%
\pgfpathlineto{\pgfqpoint{2.400773in}{1.831161in}}%
\pgfpathlineto{\pgfqpoint{2.405769in}{1.833737in}}%
\pgfpathlineto{\pgfqpoint{2.410765in}{1.830323in}}%
\pgfpathlineto{\pgfqpoint{2.415762in}{1.850496in}}%
\pgfpathlineto{\pgfqpoint{2.420758in}{1.874089in}}%
\pgfpathlineto{\pgfqpoint{2.425754in}{1.871217in}}%
\pgfpathlineto{\pgfqpoint{2.430751in}{1.861942in}}%
\pgfpathlineto{\pgfqpoint{2.435747in}{1.854261in}}%
\pgfpathlineto{\pgfqpoint{2.440744in}{1.844835in}}%
\pgfpathlineto{\pgfqpoint{2.445740in}{1.832299in}}%
\pgfpathlineto{\pgfqpoint{2.450736in}{1.824847in}}%
\pgfpathlineto{\pgfqpoint{2.455733in}{1.876645in}}%
\pgfpathlineto{\pgfqpoint{2.460729in}{1.936872in}}%
\pgfpathlineto{\pgfqpoint{2.465725in}{1.861040in}}%
\pgfpathlineto{\pgfqpoint{2.470722in}{1.791909in}}%
\pgfpathlineto{\pgfqpoint{2.475718in}{1.760457in}}%
\pgfpathlineto{\pgfqpoint{2.480715in}{1.720368in}}%
\pgfpathlineto{\pgfqpoint{2.485711in}{1.715601in}}%
\pgfpathlineto{\pgfqpoint{2.490707in}{1.752924in}}%
\pgfpathlineto{\pgfqpoint{2.495704in}{1.868175in}}%
\pgfpathlineto{\pgfqpoint{2.500700in}{2.084310in}}%
\pgfpathlineto{\pgfqpoint{2.505697in}{2.385381in}}%
\pgfpathlineto{\pgfqpoint{2.510693in}{2.567118in}}%
\pgfpathlineto{\pgfqpoint{2.515689in}{2.496653in}}%
\pgfpathlineto{\pgfqpoint{2.520686in}{2.546164in}}%
\pgfpathlineto{\pgfqpoint{2.525682in}{2.567851in}}%
\pgfpathlineto{\pgfqpoint{2.530678in}{2.497664in}}%
\pgfpathlineto{\pgfqpoint{2.535675in}{2.359594in}}%
\pgfpathlineto{\pgfqpoint{2.540671in}{2.197915in}}%
\pgfpathlineto{\pgfqpoint{2.545668in}{2.074649in}}%
\pgfpathlineto{\pgfqpoint{2.550664in}{1.993760in}}%
\pgfpathlineto{\pgfqpoint{2.555660in}{1.974261in}}%
\pgfpathlineto{\pgfqpoint{2.560657in}{1.972460in}}%
\pgfpathlineto{\pgfqpoint{2.565653in}{1.979430in}}%
\pgfpathlineto{\pgfqpoint{2.570649in}{2.021510in}}%
\pgfpathlineto{\pgfqpoint{2.575646in}{2.141924in}}%
\pgfpathlineto{\pgfqpoint{2.580642in}{2.124204in}}%
\pgfpathlineto{\pgfqpoint{2.585639in}{1.942382in}}%
\pgfpathlineto{\pgfqpoint{2.590635in}{1.697054in}}%
\pgfpathlineto{\pgfqpoint{2.595631in}{1.770444in}}%
\pgfpathlineto{\pgfqpoint{2.600628in}{1.925671in}}%
\pgfpathlineto{\pgfqpoint{2.605624in}{1.852136in}}%
\pgfpathlineto{\pgfqpoint{2.610620in}{1.785990in}}%
\pgfpathlineto{\pgfqpoint{2.615617in}{1.784266in}}%
\pgfpathlineto{\pgfqpoint{2.620613in}{1.798301in}}%
\pgfpathlineto{\pgfqpoint{2.625610in}{1.809051in}}%
\pgfpathlineto{\pgfqpoint{2.630606in}{1.831053in}}%
\pgfpathlineto{\pgfqpoint{2.635602in}{1.875118in}}%
\pgfpathlineto{\pgfqpoint{2.640599in}{1.913095in}}%
\pgfpathlineto{\pgfqpoint{2.645595in}{2.029938in}}%
\pgfpathlineto{\pgfqpoint{2.650592in}{2.074571in}}%
\pgfpathlineto{\pgfqpoint{2.655588in}{2.054345in}}%
\pgfpathlineto{\pgfqpoint{2.660584in}{2.080809in}}%
\pgfpathlineto{\pgfqpoint{2.665581in}{2.103228in}}%
\pgfpathlineto{\pgfqpoint{2.670577in}{2.143149in}}%
\pgfpathlineto{\pgfqpoint{2.675573in}{2.290294in}}%
\pgfpathlineto{\pgfqpoint{2.680570in}{2.284299in}}%
\pgfpathlineto{\pgfqpoint{2.685566in}{2.115054in}}%
\pgfpathlineto{\pgfqpoint{2.690563in}{2.067312in}}%
\pgfpathlineto{\pgfqpoint{2.695559in}{2.057085in}}%
\pgfpathlineto{\pgfqpoint{2.700555in}{2.074374in}}%
\pgfpathlineto{\pgfqpoint{2.705552in}{2.093734in}}%
\pgfpathlineto{\pgfqpoint{2.710548in}{2.044319in}}%
\pgfpathlineto{\pgfqpoint{2.715544in}{1.988925in}}%
\pgfpathlineto{\pgfqpoint{2.725537in}{1.846197in}}%
\pgfpathlineto{\pgfqpoint{2.730534in}{1.858533in}}%
\pgfpathlineto{\pgfqpoint{2.735530in}{1.862409in}}%
\pgfpathlineto{\pgfqpoint{2.740526in}{1.854992in}}%
\pgfpathlineto{\pgfqpoint{2.745523in}{1.864946in}}%
\pgfpathlineto{\pgfqpoint{2.750519in}{1.858922in}}%
\pgfpathlineto{\pgfqpoint{2.755515in}{1.875500in}}%
\pgfpathlineto{\pgfqpoint{2.760512in}{1.965556in}}%
\pgfpathlineto{\pgfqpoint{2.765508in}{2.070843in}}%
\pgfpathlineto{\pgfqpoint{2.770505in}{2.154311in}}%
\pgfpathlineto{\pgfqpoint{2.780497in}{1.996743in}}%
\pgfpathlineto{\pgfqpoint{2.785494in}{1.958176in}}%
\pgfpathlineto{\pgfqpoint{2.790490in}{1.913623in}}%
\pgfpathlineto{\pgfqpoint{2.795487in}{1.872946in}}%
\pgfpathlineto{\pgfqpoint{2.800483in}{1.847728in}}%
\pgfpathlineto{\pgfqpoint{2.805479in}{1.825988in}}%
\pgfpathlineto{\pgfqpoint{2.810476in}{1.805911in}}%
\pgfpathlineto{\pgfqpoint{2.815472in}{1.791677in}}%
\pgfpathlineto{\pgfqpoint{2.820468in}{1.782487in}}%
\pgfpathlineto{\pgfqpoint{2.825465in}{1.775212in}}%
\pgfpathlineto{\pgfqpoint{2.830461in}{1.776229in}}%
\pgfpathlineto{\pgfqpoint{2.835458in}{1.797294in}}%
\pgfpathlineto{\pgfqpoint{2.840454in}{1.822150in}}%
\pgfpathlineto{\pgfqpoint{2.845450in}{1.756717in}}%
\pgfpathlineto{\pgfqpoint{2.850447in}{1.704128in}}%
\pgfpathlineto{\pgfqpoint{2.855443in}{1.678316in}}%
\pgfpathlineto{\pgfqpoint{2.860439in}{1.657832in}}%
\pgfpathlineto{\pgfqpoint{2.865436in}{1.641676in}}%
\pgfpathlineto{\pgfqpoint{2.875429in}{1.598145in}}%
\pgfpathlineto{\pgfqpoint{2.880425in}{1.597433in}}%
\pgfpathlineto{\pgfqpoint{2.885421in}{1.592732in}}%
\pgfpathlineto{\pgfqpoint{2.890418in}{1.582179in}}%
\pgfpathlineto{\pgfqpoint{2.895414in}{1.569566in}}%
\pgfpathlineto{\pgfqpoint{2.905407in}{1.536233in}}%
\pgfpathlineto{\pgfqpoint{2.910403in}{1.510778in}}%
\pgfpathlineto{\pgfqpoint{2.915400in}{1.453051in}}%
\pgfpathlineto{\pgfqpoint{2.920396in}{1.368625in}}%
\pgfpathlineto{\pgfqpoint{2.925392in}{1.351167in}}%
\pgfpathlineto{\pgfqpoint{2.930389in}{1.415992in}}%
\pgfpathlineto{\pgfqpoint{2.935385in}{1.427632in}}%
\pgfpathlineto{\pgfqpoint{2.940382in}{1.442443in}}%
\pgfpathlineto{\pgfqpoint{2.945378in}{1.440439in}}%
\pgfpathlineto{\pgfqpoint{2.950374in}{1.445237in}}%
\pgfpathlineto{\pgfqpoint{2.955371in}{1.429297in}}%
\pgfpathlineto{\pgfqpoint{2.960367in}{1.409699in}}%
\pgfpathlineto{\pgfqpoint{2.965363in}{1.333703in}}%
\pgfpathlineto{\pgfqpoint{2.970360in}{1.354791in}}%
\pgfpathlineto{\pgfqpoint{2.975356in}{1.452848in}}%
\pgfpathlineto{\pgfqpoint{2.980353in}{1.487397in}}%
\pgfpathlineto{\pgfqpoint{2.985349in}{1.513221in}}%
\pgfpathlineto{\pgfqpoint{2.990345in}{1.524182in}}%
\pgfpathlineto{\pgfqpoint{2.995342in}{1.510110in}}%
\pgfpathlineto{\pgfqpoint{3.000338in}{1.520001in}}%
\pgfpathlineto{\pgfqpoint{3.005334in}{1.551295in}}%
\pgfpathlineto{\pgfqpoint{3.010331in}{1.563794in}}%
\pgfpathlineto{\pgfqpoint{3.015327in}{1.572190in}}%
\pgfpathlineto{\pgfqpoint{3.020324in}{1.574708in}}%
\pgfpathlineto{\pgfqpoint{3.025320in}{1.575097in}}%
\pgfpathlineto{\pgfqpoint{3.030316in}{1.580429in}}%
\pgfpathlineto{\pgfqpoint{3.040309in}{1.605977in}}%
\pgfpathlineto{\pgfqpoint{3.045306in}{1.617512in}}%
\pgfpathlineto{\pgfqpoint{3.050302in}{1.625416in}}%
\pgfpathlineto{\pgfqpoint{3.055298in}{1.628354in}}%
\pgfpathlineto{\pgfqpoint{3.060295in}{1.626454in}}%
\pgfpathlineto{\pgfqpoint{3.065291in}{1.624974in}}%
\pgfpathlineto{\pgfqpoint{3.070287in}{1.621674in}}%
\pgfpathlineto{\pgfqpoint{3.075284in}{1.624730in}}%
\pgfpathlineto{\pgfqpoint{3.080280in}{1.626509in}}%
\pgfpathlineto{\pgfqpoint{3.085277in}{1.627599in}}%
\pgfpathlineto{\pgfqpoint{3.090273in}{1.627348in}}%
\pgfpathlineto{\pgfqpoint{3.095269in}{1.624904in}}%
\pgfpathlineto{\pgfqpoint{3.100266in}{1.623564in}}%
\pgfpathlineto{\pgfqpoint{3.110258in}{1.614126in}}%
\pgfpathlineto{\pgfqpoint{3.120251in}{1.599476in}}%
\pgfpathlineto{\pgfqpoint{3.125248in}{1.590177in}}%
\pgfpathlineto{\pgfqpoint{3.130244in}{1.583445in}}%
\pgfpathlineto{\pgfqpoint{3.135240in}{1.573004in}}%
\pgfpathlineto{\pgfqpoint{3.140237in}{1.560455in}}%
\pgfpathlineto{\pgfqpoint{3.145233in}{1.545292in}}%
\pgfpathlineto{\pgfqpoint{3.150229in}{1.538730in}}%
\pgfpathlineto{\pgfqpoint{3.155226in}{1.542284in}}%
\pgfpathlineto{\pgfqpoint{3.160222in}{1.541825in}}%
\pgfpathlineto{\pgfqpoint{3.165219in}{1.543888in}}%
\pgfpathlineto{\pgfqpoint{3.170215in}{1.543846in}}%
\pgfpathlineto{\pgfqpoint{3.175211in}{1.542704in}}%
\pgfpathlineto{\pgfqpoint{3.180208in}{1.540909in}}%
\pgfpathlineto{\pgfqpoint{3.185204in}{1.541396in}}%
\pgfpathlineto{\pgfqpoint{3.190201in}{1.533959in}}%
\pgfpathlineto{\pgfqpoint{3.195197in}{1.534352in}}%
\pgfpathlineto{\pgfqpoint{3.200193in}{1.546896in}}%
\pgfpathlineto{\pgfqpoint{3.205190in}{1.554522in}}%
\pgfpathlineto{\pgfqpoint{3.210186in}{1.558135in}}%
\pgfpathlineto{\pgfqpoint{3.215182in}{1.557816in}}%
\pgfpathlineto{\pgfqpoint{3.220179in}{1.559319in}}%
\pgfpathlineto{\pgfqpoint{3.225175in}{1.556696in}}%
\pgfpathlineto{\pgfqpoint{3.230172in}{1.555940in}}%
\pgfpathlineto{\pgfqpoint{3.235168in}{1.554640in}}%
\pgfpathlineto{\pgfqpoint{3.240164in}{1.550805in}}%
\pgfpathlineto{\pgfqpoint{3.245161in}{1.546298in}}%
\pgfpathlineto{\pgfqpoint{3.250157in}{1.543026in}}%
\pgfpathlineto{\pgfqpoint{3.255153in}{1.535590in}}%
\pgfpathlineto{\pgfqpoint{3.265146in}{1.525580in}}%
\pgfpathlineto{\pgfqpoint{3.280135in}{1.515085in}}%
\pgfpathlineto{\pgfqpoint{3.285132in}{1.512650in}}%
\pgfpathlineto{\pgfqpoint{3.290128in}{1.508870in}}%
\pgfpathlineto{\pgfqpoint{3.295125in}{1.503595in}}%
\pgfpathlineto{\pgfqpoint{3.300121in}{1.499693in}}%
\pgfpathlineto{\pgfqpoint{3.305117in}{1.495325in}}%
\pgfpathlineto{\pgfqpoint{3.310114in}{1.488561in}}%
\pgfpathlineto{\pgfqpoint{3.315110in}{1.465244in}}%
\pgfpathlineto{\pgfqpoint{3.325103in}{1.423836in}}%
\pgfpathlineto{\pgfqpoint{3.330099in}{1.388188in}}%
\pgfpathlineto{\pgfqpoint{3.335096in}{1.395741in}}%
\pgfpathlineto{\pgfqpoint{3.345088in}{1.509444in}}%
\pgfpathlineto{\pgfqpoint{3.350085in}{1.565243in}}%
\pgfpathlineto{\pgfqpoint{3.355081in}{1.596189in}}%
\pgfpathlineto{\pgfqpoint{3.360077in}{1.611567in}}%
\pgfpathlineto{\pgfqpoint{3.365074in}{1.615370in}}%
\pgfpathlineto{\pgfqpoint{3.375067in}{1.611400in}}%
\pgfpathlineto{\pgfqpoint{3.380063in}{1.616410in}}%
\pgfpathlineto{\pgfqpoint{3.385059in}{1.615903in}}%
\pgfpathlineto{\pgfqpoint{3.390056in}{1.614567in}}%
\pgfpathlineto{\pgfqpoint{3.395052in}{1.616116in}}%
\pgfpathlineto{\pgfqpoint{3.400048in}{1.615757in}}%
\pgfpathlineto{\pgfqpoint{3.405045in}{1.617266in}}%
\pgfpathlineto{\pgfqpoint{3.410041in}{1.616475in}}%
\pgfpathlineto{\pgfqpoint{3.415038in}{1.619220in}}%
\pgfpathlineto{\pgfqpoint{3.420034in}{1.620536in}}%
\pgfpathlineto{\pgfqpoint{3.425030in}{1.623229in}}%
\pgfpathlineto{\pgfqpoint{3.435023in}{1.627927in}}%
\pgfpathlineto{\pgfqpoint{3.440020in}{1.630809in}}%
\pgfpathlineto{\pgfqpoint{3.445016in}{1.631068in}}%
\pgfpathlineto{\pgfqpoint{3.450012in}{1.631672in}}%
\pgfpathlineto{\pgfqpoint{3.455009in}{1.631030in}}%
\pgfpathlineto{\pgfqpoint{3.460005in}{1.631565in}}%
\pgfpathlineto{\pgfqpoint{3.465001in}{1.624947in}}%
\pgfpathlineto{\pgfqpoint{3.469998in}{1.614423in}}%
\pgfpathlineto{\pgfqpoint{3.474994in}{1.606436in}}%
\pgfpathlineto{\pgfqpoint{3.479991in}{1.597873in}}%
\pgfpathlineto{\pgfqpoint{3.484987in}{1.588727in}}%
\pgfpathlineto{\pgfqpoint{3.489983in}{1.577342in}}%
\pgfpathlineto{\pgfqpoint{3.494980in}{1.569893in}}%
\pgfpathlineto{\pgfqpoint{3.499976in}{1.560337in}}%
\pgfpathlineto{\pgfqpoint{3.509969in}{1.549676in}}%
\pgfpathlineto{\pgfqpoint{3.514965in}{1.542551in}}%
\pgfpathlineto{\pgfqpoint{3.519962in}{1.534382in}}%
\pgfpathlineto{\pgfqpoint{3.524958in}{1.527997in}}%
\pgfpathlineto{\pgfqpoint{3.529954in}{1.518936in}}%
\pgfpathlineto{\pgfqpoint{3.534951in}{1.515440in}}%
\pgfpathlineto{\pgfqpoint{3.539947in}{1.505441in}}%
\pgfpathlineto{\pgfqpoint{3.544943in}{1.498442in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{1.489823in}}%
\pgfpathlineto{\pgfqpoint{3.554936in}{1.484382in}}%
\pgfpathlineto{\pgfqpoint{3.564929in}{1.478118in}}%
\pgfpathlineto{\pgfqpoint{3.569925in}{1.478429in}}%
\pgfpathlineto{\pgfqpoint{3.574922in}{1.479701in}}%
\pgfpathlineto{\pgfqpoint{3.579918in}{1.475512in}}%
\pgfpathlineto{\pgfqpoint{3.584915in}{1.474399in}}%
\pgfpathlineto{\pgfqpoint{3.589911in}{1.471326in}}%
\pgfpathlineto{\pgfqpoint{3.594907in}{1.473650in}}%
\pgfpathlineto{\pgfqpoint{3.599904in}{1.478473in}}%
\pgfpathlineto{\pgfqpoint{3.604900in}{1.481009in}}%
\pgfpathlineto{\pgfqpoint{3.609896in}{1.485551in}}%
\pgfpathlineto{\pgfqpoint{3.614893in}{1.491172in}}%
\pgfpathlineto{\pgfqpoint{3.619889in}{1.498319in}}%
\pgfpathlineto{\pgfqpoint{3.624886in}{1.501831in}}%
\pgfpathlineto{\pgfqpoint{3.629882in}{1.505918in}}%
\pgfpathlineto{\pgfqpoint{3.634878in}{1.516044in}}%
\pgfpathlineto{\pgfqpoint{3.639875in}{1.521458in}}%
\pgfpathlineto{\pgfqpoint{3.644871in}{1.529330in}}%
\pgfpathlineto{\pgfqpoint{3.649867in}{1.544106in}}%
\pgfpathlineto{\pgfqpoint{3.654864in}{1.564439in}}%
\pgfpathlineto{\pgfqpoint{3.659860in}{1.582239in}}%
\pgfpathlineto{\pgfqpoint{3.664857in}{1.604816in}}%
\pgfpathlineto{\pgfqpoint{3.669853in}{1.628810in}}%
\pgfpathlineto{\pgfqpoint{3.674849in}{1.661257in}}%
\pgfpathlineto{\pgfqpoint{3.679846in}{1.698213in}}%
\pgfpathlineto{\pgfqpoint{3.684842in}{1.745319in}}%
\pgfpathlineto{\pgfqpoint{3.689838in}{1.784933in}}%
\pgfpathlineto{\pgfqpoint{3.694835in}{1.841352in}}%
\pgfpathlineto{\pgfqpoint{3.699831in}{1.883265in}}%
\pgfpathlineto{\pgfqpoint{3.704828in}{1.920581in}}%
\pgfpathlineto{\pgfqpoint{3.709824in}{1.934243in}}%
\pgfpathlineto{\pgfqpoint{3.714820in}{1.870625in}}%
\pgfpathlineto{\pgfqpoint{3.719817in}{1.801787in}}%
\pgfpathlineto{\pgfqpoint{3.724813in}{1.962327in}}%
\pgfpathlineto{\pgfqpoint{3.729810in}{2.140269in}}%
\pgfpathlineto{\pgfqpoint{3.734806in}{2.251156in}}%
\pgfpathlineto{\pgfqpoint{3.739802in}{2.351796in}}%
\pgfpathlineto{\pgfqpoint{3.744799in}{2.350187in}}%
\pgfpathlineto{\pgfqpoint{3.749795in}{2.261837in}}%
\pgfpathlineto{\pgfqpoint{3.754791in}{2.166744in}}%
\pgfpathlineto{\pgfqpoint{3.759788in}{2.081913in}}%
\pgfpathlineto{\pgfqpoint{3.764784in}{2.031024in}}%
\pgfpathlineto{\pgfqpoint{3.769781in}{2.012569in}}%
\pgfpathlineto{\pgfqpoint{3.774777in}{1.992802in}}%
\pgfpathlineto{\pgfqpoint{3.779773in}{1.975069in}}%
\pgfpathlineto{\pgfqpoint{3.784770in}{1.960542in}}%
\pgfpathlineto{\pgfqpoint{3.789766in}{1.931042in}}%
\pgfpathlineto{\pgfqpoint{3.794762in}{1.858022in}}%
\pgfpathlineto{\pgfqpoint{3.799759in}{1.821622in}}%
\pgfpathlineto{\pgfqpoint{3.809752in}{1.732557in}}%
\pgfpathlineto{\pgfqpoint{3.819744in}{1.626007in}}%
\pgfpathlineto{\pgfqpoint{3.824741in}{1.561837in}}%
\pgfpathlineto{\pgfqpoint{3.829737in}{1.503210in}}%
\pgfpathlineto{\pgfqpoint{3.834734in}{1.435787in}}%
\pgfpathlineto{\pgfqpoint{3.839730in}{1.467636in}}%
\pgfpathlineto{\pgfqpoint{3.844726in}{1.610248in}}%
\pgfpathlineto{\pgfqpoint{3.849723in}{1.780933in}}%
\pgfpathlineto{\pgfqpoint{3.854719in}{1.972551in}}%
\pgfpathlineto{\pgfqpoint{3.859715in}{1.774949in}}%
\pgfpathlineto{\pgfqpoint{3.864712in}{1.602082in}}%
\pgfpathlineto{\pgfqpoint{3.869708in}{1.543855in}}%
\pgfpathlineto{\pgfqpoint{3.874705in}{1.551818in}}%
\pgfpathlineto{\pgfqpoint{3.879701in}{1.638948in}}%
\pgfpathlineto{\pgfqpoint{3.884697in}{1.691363in}}%
\pgfpathlineto{\pgfqpoint{3.889694in}{1.710482in}}%
\pgfpathlineto{\pgfqpoint{3.894690in}{1.772549in}}%
\pgfpathlineto{\pgfqpoint{3.899686in}{1.830368in}}%
\pgfpathlineto{\pgfqpoint{3.904683in}{1.897867in}}%
\pgfpathlineto{\pgfqpoint{3.914676in}{1.998728in}}%
\pgfpathlineto{\pgfqpoint{3.919672in}{1.965796in}}%
\pgfpathlineto{\pgfqpoint{3.924668in}{1.936400in}}%
\pgfpathlineto{\pgfqpoint{3.929665in}{1.903444in}}%
\pgfpathlineto{\pgfqpoint{3.934661in}{1.891955in}}%
\pgfpathlineto{\pgfqpoint{3.939657in}{1.892990in}}%
\pgfpathlineto{\pgfqpoint{3.944654in}{1.885363in}}%
\pgfpathlineto{\pgfqpoint{3.949650in}{1.866509in}}%
\pgfpathlineto{\pgfqpoint{3.954647in}{1.864978in}}%
\pgfpathlineto{\pgfqpoint{3.959643in}{1.832269in}}%
\pgfpathlineto{\pgfqpoint{3.964639in}{1.839154in}}%
\pgfpathlineto{\pgfqpoint{3.969636in}{1.877721in}}%
\pgfpathlineto{\pgfqpoint{3.974632in}{1.909274in}}%
\pgfpathlineto{\pgfqpoint{3.979629in}{1.929792in}}%
\pgfpathlineto{\pgfqpoint{3.984625in}{1.983018in}}%
\pgfpathlineto{\pgfqpoint{3.989621in}{2.058590in}}%
\pgfpathlineto{\pgfqpoint{3.994618in}{2.138858in}}%
\pgfpathlineto{\pgfqpoint{3.999614in}{1.946012in}}%
\pgfpathlineto{\pgfqpoint{4.004610in}{1.917353in}}%
\pgfpathlineto{\pgfqpoint{4.009607in}{1.880583in}}%
\pgfpathlineto{\pgfqpoint{4.014603in}{1.861414in}}%
\pgfpathlineto{\pgfqpoint{4.019600in}{1.844632in}}%
\pgfpathlineto{\pgfqpoint{4.024596in}{1.835024in}}%
\pgfpathlineto{\pgfqpoint{4.029592in}{1.824429in}}%
\pgfpathlineto{\pgfqpoint{4.034589in}{1.796180in}}%
\pgfpathlineto{\pgfqpoint{4.039585in}{1.771296in}}%
\pgfpathlineto{\pgfqpoint{4.044581in}{1.741075in}}%
\pgfpathlineto{\pgfqpoint{4.054574in}{1.685201in}}%
\pgfpathlineto{\pgfqpoint{4.059571in}{1.663171in}}%
\pgfpathlineto{\pgfqpoint{4.064567in}{1.642843in}}%
\pgfpathlineto{\pgfqpoint{4.069563in}{1.629271in}}%
\pgfpathlineto{\pgfqpoint{4.074560in}{1.612804in}}%
\pgfpathlineto{\pgfqpoint{4.079556in}{1.600958in}}%
\pgfpathlineto{\pgfqpoint{4.089549in}{1.540988in}}%
\pgfpathlineto{\pgfqpoint{4.094545in}{1.522193in}}%
\pgfpathlineto{\pgfqpoint{4.099542in}{1.525241in}}%
\pgfpathlineto{\pgfqpoint{4.109534in}{1.548193in}}%
\pgfpathlineto{\pgfqpoint{4.114531in}{1.546353in}}%
\pgfpathlineto{\pgfqpoint{4.119527in}{1.547458in}}%
\pgfpathlineto{\pgfqpoint{4.124524in}{1.545865in}}%
\pgfpathlineto{\pgfqpoint{4.129520in}{1.544755in}}%
\pgfpathlineto{\pgfqpoint{4.134516in}{1.539821in}}%
\pgfpathlineto{\pgfqpoint{4.139513in}{1.533924in}}%
\pgfpathlineto{\pgfqpoint{4.144509in}{1.514371in}}%
\pgfpathlineto{\pgfqpoint{4.159498in}{1.482669in}}%
\pgfpathlineto{\pgfqpoint{4.164495in}{1.476566in}}%
\pgfpathlineto{\pgfqpoint{4.169491in}{1.459613in}}%
\pgfpathlineto{\pgfqpoint{4.184480in}{1.427878in}}%
\pgfpathlineto{\pgfqpoint{4.189476in}{1.416440in}}%
\pgfpathlineto{\pgfqpoint{4.194473in}{1.407687in}}%
\pgfpathlineto{\pgfqpoint{4.199469in}{1.401884in}}%
\pgfpathlineto{\pgfqpoint{4.209462in}{1.398405in}}%
\pgfpathlineto{\pgfqpoint{4.214458in}{1.409558in}}%
\pgfpathlineto{\pgfqpoint{4.219455in}{1.416993in}}%
\pgfpathlineto{\pgfqpoint{4.224451in}{1.425984in}}%
\pgfpathlineto{\pgfqpoint{4.229448in}{1.431465in}}%
\pgfpathlineto{\pgfqpoint{4.234444in}{1.444107in}}%
\pgfpathlineto{\pgfqpoint{4.239440in}{1.451852in}}%
\pgfpathlineto{\pgfqpoint{4.244437in}{1.454544in}}%
\pgfpathlineto{\pgfqpoint{4.249433in}{1.464631in}}%
\pgfpathlineto{\pgfqpoint{4.259426in}{1.477475in}}%
\pgfpathlineto{\pgfqpoint{4.264422in}{1.475341in}}%
\pgfpathlineto{\pgfqpoint{4.269419in}{1.464600in}}%
\pgfpathlineto{\pgfqpoint{4.274415in}{1.446651in}}%
\pgfpathlineto{\pgfqpoint{4.279411in}{1.434127in}}%
\pgfpathlineto{\pgfqpoint{4.289404in}{1.396001in}}%
\pgfpathlineto{\pgfqpoint{4.294400in}{1.366804in}}%
\pgfpathlineto{\pgfqpoint{4.299397in}{1.345454in}}%
\pgfpathlineto{\pgfqpoint{4.309390in}{1.301301in}}%
\pgfpathlineto{\pgfqpoint{4.314386in}{1.256232in}}%
\pgfpathlineto{\pgfqpoint{4.319382in}{1.248675in}}%
\pgfpathlineto{\pgfqpoint{4.324379in}{1.244555in}}%
\pgfpathlineto{\pgfqpoint{4.329375in}{1.258157in}}%
\pgfpathlineto{\pgfqpoint{4.334371in}{1.278538in}}%
\pgfpathlineto{\pgfqpoint{4.339368in}{1.310816in}}%
\pgfpathlineto{\pgfqpoint{4.344364in}{1.338517in}}%
\pgfpathlineto{\pgfqpoint{4.349361in}{1.355559in}}%
\pgfpathlineto{\pgfqpoint{4.354357in}{1.373798in}}%
\pgfpathlineto{\pgfqpoint{4.359353in}{1.381188in}}%
\pgfpathlineto{\pgfqpoint{4.364350in}{1.387625in}}%
\pgfpathlineto{\pgfqpoint{4.369346in}{1.392476in}}%
\pgfpathlineto{\pgfqpoint{4.374343in}{1.392157in}}%
\pgfpathlineto{\pgfqpoint{4.379339in}{1.391460in}}%
\pgfpathlineto{\pgfqpoint{4.384335in}{1.387113in}}%
\pgfpathlineto{\pgfqpoint{4.389332in}{1.375303in}}%
\pgfpathlineto{\pgfqpoint{4.394328in}{1.361316in}}%
\pgfpathlineto{\pgfqpoint{4.399324in}{1.350630in}}%
\pgfpathlineto{\pgfqpoint{4.404321in}{1.332616in}}%
\pgfpathlineto{\pgfqpoint{4.409317in}{1.318272in}}%
\pgfpathlineto{\pgfqpoint{4.414314in}{1.299737in}}%
\pgfpathlineto{\pgfqpoint{4.419310in}{1.295997in}}%
\pgfpathlineto{\pgfqpoint{4.424306in}{1.311798in}}%
\pgfpathlineto{\pgfqpoint{4.429303in}{1.322888in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.327863in}}%
\pgfpathlineto{\pgfqpoint{4.439295in}{1.328722in}}%
\pgfpathlineto{\pgfqpoint{4.444292in}{1.336705in}}%
\pgfpathlineto{\pgfqpoint{4.449288in}{1.340724in}}%
\pgfpathlineto{\pgfqpoint{4.454285in}{1.341984in}}%
\pgfpathlineto{\pgfqpoint{4.464277in}{1.339665in}}%
\pgfpathlineto{\pgfqpoint{4.469274in}{1.334493in}}%
\pgfpathlineto{\pgfqpoint{4.474270in}{1.330579in}}%
\pgfpathlineto{\pgfqpoint{4.479266in}{1.327083in}}%
\pgfpathlineto{\pgfqpoint{4.484263in}{1.323003in}}%
\pgfpathlineto{\pgfqpoint{4.494256in}{1.318350in}}%
\pgfpathlineto{\pgfqpoint{4.499252in}{1.330359in}}%
\pgfpathlineto{\pgfqpoint{4.504248in}{1.348636in}}%
\pgfpathlineto{\pgfqpoint{4.509245in}{1.355884in}}%
\pgfpathlineto{\pgfqpoint{4.519238in}{1.388446in}}%
\pgfpathlineto{\pgfqpoint{4.524234in}{1.397352in}}%
\pgfpathlineto{\pgfqpoint{4.529230in}{1.409559in}}%
\pgfpathlineto{\pgfqpoint{4.534227in}{1.420829in}}%
\pgfpathlineto{\pgfqpoint{4.539223in}{1.430488in}}%
\pgfpathlineto{\pgfqpoint{4.544219in}{1.441367in}}%
\pgfpathlineto{\pgfqpoint{4.554212in}{1.454934in}}%
\pgfpathlineto{\pgfqpoint{4.559209in}{1.465292in}}%
\pgfpathlineto{\pgfqpoint{4.564205in}{1.474463in}}%
\pgfpathlineto{\pgfqpoint{4.569201in}{1.485472in}}%
\pgfpathlineto{\pgfqpoint{4.574198in}{1.502915in}}%
\pgfpathlineto{\pgfqpoint{4.579194in}{1.508059in}}%
\pgfpathlineto{\pgfqpoint{4.584190in}{1.502072in}}%
\pgfpathlineto{\pgfqpoint{4.589187in}{1.485903in}}%
\pgfpathlineto{\pgfqpoint{4.594183in}{1.455421in}}%
\pgfpathlineto{\pgfqpoint{4.599180in}{1.428168in}}%
\pgfpathlineto{\pgfqpoint{4.604176in}{1.397547in}}%
\pgfpathlineto{\pgfqpoint{4.609172in}{1.373491in}}%
\pgfpathlineto{\pgfqpoint{4.614169in}{1.352009in}}%
\pgfpathlineto{\pgfqpoint{4.619165in}{1.331997in}}%
\pgfpathlineto{\pgfqpoint{4.624162in}{1.319156in}}%
\pgfpathlineto{\pgfqpoint{4.629158in}{1.305507in}}%
\pgfpathlineto{\pgfqpoint{4.634154in}{1.299288in}}%
\pgfpathlineto{\pgfqpoint{4.639151in}{1.291672in}}%
\pgfpathlineto{\pgfqpoint{4.644147in}{1.290329in}}%
\pgfpathlineto{\pgfqpoint{4.649143in}{1.280229in}}%
\pgfpathlineto{\pgfqpoint{4.654140in}{1.268516in}}%
\pgfpathlineto{\pgfqpoint{4.659136in}{1.270689in}}%
\pgfpathlineto{\pgfqpoint{4.664133in}{1.266898in}}%
\pgfpathlineto{\pgfqpoint{4.669129in}{1.264741in}}%
\pgfpathlineto{\pgfqpoint{4.674125in}{1.260624in}}%
\pgfpathlineto{\pgfqpoint{4.679122in}{1.264193in}}%
\pgfpathlineto{\pgfqpoint{4.684118in}{1.268896in}}%
\pgfpathlineto{\pgfqpoint{4.689114in}{1.287720in}}%
\pgfpathlineto{\pgfqpoint{4.694111in}{1.299136in}}%
\pgfpathlineto{\pgfqpoint{4.699107in}{1.330469in}}%
\pgfpathlineto{\pgfqpoint{4.704104in}{1.319370in}}%
\pgfpathlineto{\pgfqpoint{4.709100in}{1.259796in}}%
\pgfpathlineto{\pgfqpoint{4.719093in}{1.169415in}}%
\pgfpathlineto{\pgfqpoint{4.724089in}{1.149413in}}%
\pgfpathlineto{\pgfqpoint{4.729085in}{1.140148in}}%
\pgfpathlineto{\pgfqpoint{4.734082in}{1.150587in}}%
\pgfpathlineto{\pgfqpoint{4.739078in}{1.177187in}}%
\pgfpathlineto{\pgfqpoint{4.749071in}{1.245631in}}%
\pgfpathlineto{\pgfqpoint{4.759064in}{1.316759in}}%
\pgfpathlineto{\pgfqpoint{4.769057in}{1.373744in}}%
\pgfpathlineto{\pgfqpoint{4.774053in}{1.400357in}}%
\pgfpathlineto{\pgfqpoint{4.779049in}{1.431177in}}%
\pgfpathlineto{\pgfqpoint{4.789042in}{1.495744in}}%
\pgfpathlineto{\pgfqpoint{4.794038in}{1.563212in}}%
\pgfpathlineto{\pgfqpoint{4.799035in}{1.587610in}}%
\pgfpathlineto{\pgfqpoint{4.804031in}{1.578754in}}%
\pgfpathlineto{\pgfqpoint{4.809028in}{1.558818in}}%
\pgfpathlineto{\pgfqpoint{4.814024in}{1.535367in}}%
\pgfpathlineto{\pgfqpoint{4.819020in}{1.522057in}}%
\pgfpathlineto{\pgfqpoint{4.824017in}{1.509666in}}%
\pgfpathlineto{\pgfqpoint{4.829013in}{1.498414in}}%
\pgfpathlineto{\pgfqpoint{4.834009in}{1.492896in}}%
\pgfpathlineto{\pgfqpoint{4.839006in}{1.488780in}}%
\pgfpathlineto{\pgfqpoint{4.844002in}{1.487189in}}%
\pgfpathlineto{\pgfqpoint{4.848999in}{1.492403in}}%
\pgfpathlineto{\pgfqpoint{4.853995in}{1.489418in}}%
\pgfpathlineto{\pgfqpoint{4.858991in}{1.490159in}}%
\pgfpathlineto{\pgfqpoint{4.863988in}{1.493363in}}%
\pgfpathlineto{\pgfqpoint{4.868984in}{1.499930in}}%
\pgfpathlineto{\pgfqpoint{4.873980in}{1.496936in}}%
\pgfpathlineto{\pgfqpoint{4.878977in}{1.491479in}}%
\pgfpathlineto{\pgfqpoint{4.883973in}{1.480036in}}%
\pgfpathlineto{\pgfqpoint{4.888970in}{1.469647in}}%
\pgfpathlineto{\pgfqpoint{4.893966in}{1.458043in}}%
\pgfpathlineto{\pgfqpoint{4.903959in}{1.440810in}}%
\pgfpathlineto{\pgfqpoint{4.908955in}{1.435705in}}%
\pgfpathlineto{\pgfqpoint{4.913952in}{1.443183in}}%
\pgfpathlineto{\pgfqpoint{4.918948in}{1.450082in}}%
\pgfpathlineto{\pgfqpoint{4.923944in}{1.459037in}}%
\pgfpathlineto{\pgfqpoint{4.933937in}{1.485492in}}%
\pgfpathlineto{\pgfqpoint{4.943930in}{1.516052in}}%
\pgfpathlineto{\pgfqpoint{4.948926in}{1.531960in}}%
\pgfpathlineto{\pgfqpoint{4.953923in}{1.541876in}}%
\pgfpathlineto{\pgfqpoint{4.958919in}{1.558692in}}%
\pgfpathlineto{\pgfqpoint{4.963915in}{1.574066in}}%
\pgfpathlineto{\pgfqpoint{4.968912in}{1.583486in}}%
\pgfpathlineto{\pgfqpoint{4.973908in}{1.594505in}}%
\pgfpathlineto{\pgfqpoint{4.978904in}{1.602390in}}%
\pgfpathlineto{\pgfqpoint{4.983901in}{1.606347in}}%
\pgfpathlineto{\pgfqpoint{4.988897in}{1.602761in}}%
\pgfpathlineto{\pgfqpoint{4.993894in}{1.585903in}}%
\pgfpathlineto{\pgfqpoint{4.998890in}{1.583912in}}%
\pgfpathlineto{\pgfqpoint{5.003886in}{1.584882in}}%
\pgfpathlineto{\pgfqpoint{5.008883in}{1.587952in}}%
\pgfpathlineto{\pgfqpoint{5.013879in}{1.597828in}}%
\pgfpathlineto{\pgfqpoint{5.018875in}{1.593060in}}%
\pgfpathlineto{\pgfqpoint{5.028868in}{1.584218in}}%
\pgfpathlineto{\pgfqpoint{5.033865in}{1.563721in}}%
\pgfpathlineto{\pgfqpoint{5.043857in}{1.509196in}}%
\pgfpathlineto{\pgfqpoint{5.048854in}{1.475982in}}%
\pgfpathlineto{\pgfqpoint{5.053850in}{1.452745in}}%
\pgfpathlineto{\pgfqpoint{5.058847in}{1.427724in}}%
\pgfpathlineto{\pgfqpoint{5.063843in}{1.405433in}}%
\pgfpathlineto{\pgfqpoint{5.068839in}{1.385135in}}%
\pgfpathlineto{\pgfqpoint{5.083828in}{1.314223in}}%
\pgfpathlineto{\pgfqpoint{5.088825in}{1.300401in}}%
\pgfpathlineto{\pgfqpoint{5.098818in}{1.235324in}}%
\pgfpathlineto{\pgfqpoint{5.103814in}{1.200444in}}%
\pgfpathlineto{\pgfqpoint{5.108810in}{1.171376in}}%
\pgfpathlineto{\pgfqpoint{5.113807in}{1.131645in}}%
\pgfpathlineto{\pgfqpoint{5.118803in}{1.178787in}}%
\pgfpathlineto{\pgfqpoint{5.123799in}{1.208146in}}%
\pgfpathlineto{\pgfqpoint{5.128796in}{1.247236in}}%
\pgfpathlineto{\pgfqpoint{5.133792in}{1.278272in}}%
\pgfpathlineto{\pgfqpoint{5.138789in}{1.296738in}}%
\pgfpathlineto{\pgfqpoint{5.143785in}{1.300628in}}%
\pgfpathlineto{\pgfqpoint{5.148781in}{1.296085in}}%
\pgfpathlineto{\pgfqpoint{5.153778in}{1.284019in}}%
\pgfpathlineto{\pgfqpoint{5.158774in}{1.279100in}}%
\pgfpathlineto{\pgfqpoint{5.163771in}{1.269385in}}%
\pgfpathlineto{\pgfqpoint{5.168767in}{1.252547in}}%
\pgfpathlineto{\pgfqpoint{5.173763in}{1.231757in}}%
\pgfpathlineto{\pgfqpoint{5.178760in}{1.241756in}}%
\pgfpathlineto{\pgfqpoint{5.183756in}{1.261545in}}%
\pgfpathlineto{\pgfqpoint{5.188752in}{1.265539in}}%
\pgfpathlineto{\pgfqpoint{5.193749in}{1.262231in}}%
\pgfpathlineto{\pgfqpoint{5.198745in}{1.260786in}}%
\pgfpathlineto{\pgfqpoint{5.203742in}{1.258478in}}%
\pgfpathlineto{\pgfqpoint{5.208738in}{1.256617in}}%
\pgfpathlineto{\pgfqpoint{5.213734in}{1.241147in}}%
\pgfpathlineto{\pgfqpoint{5.218731in}{1.231204in}}%
\pgfpathlineto{\pgfqpoint{5.223727in}{1.219552in}}%
\pgfpathlineto{\pgfqpoint{5.228723in}{1.211772in}}%
\pgfpathlineto{\pgfqpoint{5.233720in}{1.199274in}}%
\pgfpathlineto{\pgfqpoint{5.238716in}{1.187635in}}%
\pgfpathlineto{\pgfqpoint{5.243713in}{1.177708in}}%
\pgfpathlineto{\pgfqpoint{5.253705in}{1.160662in}}%
\pgfpathlineto{\pgfqpoint{5.258702in}{1.149135in}}%
\pgfpathlineto{\pgfqpoint{5.263698in}{1.126998in}}%
\pgfpathlineto{\pgfqpoint{5.268694in}{1.122441in}}%
\pgfpathlineto{\pgfqpoint{5.273691in}{1.087893in}}%
\pgfpathlineto{\pgfqpoint{5.278687in}{1.132220in}}%
\pgfpathlineto{\pgfqpoint{5.283684in}{1.246527in}}%
\pgfpathlineto{\pgfqpoint{5.293676in}{1.361427in}}%
\pgfpathlineto{\pgfqpoint{5.298673in}{1.391466in}}%
\pgfpathlineto{\pgfqpoint{5.303669in}{1.424735in}}%
\pgfpathlineto{\pgfqpoint{5.308666in}{1.450664in}}%
\pgfpathlineto{\pgfqpoint{5.313662in}{1.459459in}}%
\pgfpathlineto{\pgfqpoint{5.318658in}{1.449960in}}%
\pgfpathlineto{\pgfqpoint{5.323655in}{1.414568in}}%
\pgfpathlineto{\pgfqpoint{5.328651in}{1.417614in}}%
\pgfpathlineto{\pgfqpoint{5.333647in}{1.465628in}}%
\pgfpathlineto{\pgfqpoint{5.338644in}{1.481070in}}%
\pgfpathlineto{\pgfqpoint{5.343640in}{1.489118in}}%
\pgfpathlineto{\pgfqpoint{5.348637in}{1.494626in}}%
\pgfpathlineto{\pgfqpoint{5.358629in}{1.497010in}}%
\pgfpathlineto{\pgfqpoint{5.363626in}{1.497462in}}%
\pgfpathlineto{\pgfqpoint{5.368622in}{1.500431in}}%
\pgfpathlineto{\pgfqpoint{5.373618in}{1.500464in}}%
\pgfpathlineto{\pgfqpoint{5.378615in}{1.502700in}}%
\pgfpathlineto{\pgfqpoint{5.383611in}{1.503826in}}%
\pgfpathlineto{\pgfqpoint{5.388608in}{1.499559in}}%
\pgfpathlineto{\pgfqpoint{5.393604in}{1.497823in}}%
\pgfpathlineto{\pgfqpoint{5.398600in}{1.493802in}}%
\pgfpathlineto{\pgfqpoint{5.403597in}{1.493275in}}%
\pgfpathlineto{\pgfqpoint{5.408593in}{1.494623in}}%
\pgfpathlineto{\pgfqpoint{5.413589in}{1.481794in}}%
\pgfpathlineto{\pgfqpoint{5.418586in}{1.475955in}}%
\pgfpathlineto{\pgfqpoint{5.423582in}{1.484427in}}%
\pgfpathlineto{\pgfqpoint{5.428579in}{1.498983in}}%
\pgfpathlineto{\pgfqpoint{5.433575in}{1.528414in}}%
\pgfpathlineto{\pgfqpoint{5.438571in}{1.563339in}}%
\pgfpathlineto{\pgfqpoint{5.443568in}{1.586634in}}%
\pgfpathlineto{\pgfqpoint{5.448564in}{1.617164in}}%
\pgfpathlineto{\pgfqpoint{5.453561in}{1.639142in}}%
\pgfpathlineto{\pgfqpoint{5.458557in}{1.667156in}}%
\pgfpathlineto{\pgfqpoint{5.463553in}{1.688396in}}%
\pgfpathlineto{\pgfqpoint{5.468550in}{1.707670in}}%
\pgfpathlineto{\pgfqpoint{5.473546in}{1.721117in}}%
\pgfpathlineto{\pgfqpoint{5.478542in}{1.729354in}}%
\pgfpathlineto{\pgfqpoint{5.483539in}{1.757431in}}%
\pgfpathlineto{\pgfqpoint{5.488535in}{1.753622in}}%
\pgfpathlineto{\pgfqpoint{5.493532in}{1.713967in}}%
\pgfpathlineto{\pgfqpoint{5.498528in}{1.692966in}}%
\pgfpathlineto{\pgfqpoint{5.503524in}{1.654512in}}%
\pgfpathlineto{\pgfqpoint{5.508521in}{1.619576in}}%
\pgfpathlineto{\pgfqpoint{5.513517in}{1.689631in}}%
\pgfpathlineto{\pgfqpoint{5.518513in}{1.720241in}}%
\pgfpathlineto{\pgfqpoint{5.523510in}{1.758894in}}%
\pgfpathlineto{\pgfqpoint{5.528506in}{1.785841in}}%
\pgfpathlineto{\pgfqpoint{5.533503in}{1.805365in}}%
\pgfpathlineto{\pgfqpoint{5.538499in}{1.815239in}}%
\pgfpathlineto{\pgfqpoint{5.543495in}{1.820536in}}%
\pgfpathlineto{\pgfqpoint{5.548492in}{1.821191in}}%
\pgfpathlineto{\pgfqpoint{5.553488in}{1.822573in}}%
\pgfpathlineto{\pgfqpoint{5.558485in}{1.831567in}}%
\pgfpathlineto{\pgfqpoint{5.563481in}{1.841354in}}%
\pgfpathlineto{\pgfqpoint{5.568477in}{1.853822in}}%
\pgfpathlineto{\pgfqpoint{5.573474in}{1.876486in}}%
\pgfpathlineto{\pgfqpoint{5.578470in}{1.906787in}}%
\pgfpathlineto{\pgfqpoint{5.583466in}{1.945304in}}%
\pgfpathlineto{\pgfqpoint{5.588463in}{2.005294in}}%
\pgfpathlineto{\pgfqpoint{5.593459in}{2.113845in}}%
\pgfpathlineto{\pgfqpoint{5.598456in}{2.248707in}}%
\pgfpathlineto{\pgfqpoint{5.603452in}{2.216912in}}%
\pgfpathlineto{\pgfqpoint{5.608448in}{2.120440in}}%
\pgfpathlineto{\pgfqpoint{5.613445in}{2.063086in}}%
\pgfpathlineto{\pgfqpoint{5.618441in}{2.013675in}}%
\pgfpathlineto{\pgfqpoint{5.623437in}{1.972537in}}%
\pgfpathlineto{\pgfqpoint{5.628434in}{1.925800in}}%
\pgfpathlineto{\pgfqpoint{5.633430in}{1.885885in}}%
\pgfpathlineto{\pgfqpoint{5.638427in}{1.840561in}}%
\pgfpathlineto{\pgfqpoint{5.643423in}{1.810593in}}%
\pgfpathlineto{\pgfqpoint{5.648419in}{1.782990in}}%
\pgfpathlineto{\pgfqpoint{5.653416in}{1.762818in}}%
\pgfpathlineto{\pgfqpoint{5.658412in}{1.747595in}}%
\pgfpathlineto{\pgfqpoint{5.663408in}{1.742656in}}%
\pgfpathlineto{\pgfqpoint{5.668405in}{1.731166in}}%
\pgfpathlineto{\pgfqpoint{5.673401in}{1.726052in}}%
\pgfpathlineto{\pgfqpoint{5.678398in}{1.715755in}}%
\pgfpathlineto{\pgfqpoint{5.683394in}{1.707356in}}%
\pgfpathlineto{\pgfqpoint{5.693387in}{1.703374in}}%
\pgfpathlineto{\pgfqpoint{5.698383in}{1.711317in}}%
\pgfpathlineto{\pgfqpoint{5.703380in}{1.724209in}}%
\pgfpathlineto{\pgfqpoint{5.708376in}{1.745097in}}%
\pgfpathlineto{\pgfqpoint{5.713372in}{1.758130in}}%
\pgfpathlineto{\pgfqpoint{5.718369in}{1.743656in}}%
\pgfpathlineto{\pgfqpoint{5.723365in}{1.740643in}}%
\pgfpathlineto{\pgfqpoint{5.728361in}{1.736985in}}%
\pgfpathlineto{\pgfqpoint{5.733358in}{1.735647in}}%
\pgfpathlineto{\pgfqpoint{5.738354in}{1.735107in}}%
\pgfpathlineto{\pgfqpoint{5.743351in}{1.736276in}}%
\pgfpathlineto{\pgfqpoint{5.748347in}{1.736684in}}%
\pgfpathlineto{\pgfqpoint{5.753343in}{1.739185in}}%
\pgfpathlineto{\pgfqpoint{5.758340in}{1.740589in}}%
\pgfpathlineto{\pgfqpoint{5.763336in}{1.744953in}}%
\pgfpathlineto{\pgfqpoint{5.768332in}{1.747190in}}%
\pgfpathlineto{\pgfqpoint{5.773329in}{1.746401in}}%
\pgfpathlineto{\pgfqpoint{5.778325in}{1.741572in}}%
\pgfpathlineto{\pgfqpoint{5.783322in}{1.737907in}}%
\pgfpathlineto{\pgfqpoint{5.788318in}{1.731264in}}%
\pgfpathlineto{\pgfqpoint{5.793314in}{1.727784in}}%
\pgfpathlineto{\pgfqpoint{5.798311in}{1.722910in}}%
\pgfpathlineto{\pgfqpoint{5.803307in}{1.723308in}}%
\pgfpathlineto{\pgfqpoint{5.808303in}{1.722406in}}%
\pgfpathlineto{\pgfqpoint{5.813300in}{1.727317in}}%
\pgfpathlineto{\pgfqpoint{5.818296in}{1.727685in}}%
\pgfpathlineto{\pgfqpoint{5.823293in}{1.735532in}}%
\pgfpathlineto{\pgfqpoint{5.828289in}{1.742409in}}%
\pgfpathlineto{\pgfqpoint{5.833285in}{1.745768in}}%
\pgfpathlineto{\pgfqpoint{5.843278in}{1.757176in}}%
\pgfpathlineto{\pgfqpoint{5.848275in}{1.756215in}}%
\pgfpathlineto{\pgfqpoint{5.853271in}{1.756726in}}%
\pgfpathlineto{\pgfqpoint{5.858267in}{1.757928in}}%
\pgfpathlineto{\pgfqpoint{5.863264in}{1.754512in}}%
\pgfpathlineto{\pgfqpoint{5.868260in}{1.758806in}}%
\pgfpathlineto{\pgfqpoint{5.873256in}{1.758961in}}%
\pgfpathlineto{\pgfqpoint{5.878253in}{1.757598in}}%
\pgfpathlineto{\pgfqpoint{5.883249in}{1.761159in}}%
\pgfpathlineto{\pgfqpoint{5.888246in}{1.769548in}}%
\pgfpathlineto{\pgfqpoint{5.893242in}{1.769874in}}%
\pgfpathlineto{\pgfqpoint{5.898238in}{1.766806in}}%
\pgfpathlineto{\pgfqpoint{5.903235in}{1.762963in}}%
\pgfpathlineto{\pgfqpoint{5.908231in}{1.745762in}}%
\pgfpathlineto{\pgfqpoint{5.913227in}{1.738956in}}%
\pgfpathlineto{\pgfqpoint{5.918224in}{1.727151in}}%
\pgfpathlineto{\pgfqpoint{5.923220in}{1.707867in}}%
\pgfpathlineto{\pgfqpoint{5.933213in}{1.677838in}}%
\pgfpathlineto{\pgfqpoint{5.938209in}{1.665201in}}%
\pgfpathlineto{\pgfqpoint{5.943206in}{1.650634in}}%
\pgfpathlineto{\pgfqpoint{5.948202in}{1.643524in}}%
\pgfpathlineto{\pgfqpoint{5.953199in}{1.635762in}}%
\pgfpathlineto{\pgfqpoint{5.963191in}{1.626017in}}%
\pgfpathlineto{\pgfqpoint{5.968188in}{1.624794in}}%
\pgfpathlineto{\pgfqpoint{5.973184in}{1.624524in}}%
\pgfpathlineto{\pgfqpoint{5.978180in}{1.628322in}}%
\pgfpathlineto{\pgfqpoint{5.983177in}{1.630431in}}%
\pgfpathlineto{\pgfqpoint{5.988173in}{1.638957in}}%
\pgfpathlineto{\pgfqpoint{5.993170in}{1.656593in}}%
\pgfpathlineto{\pgfqpoint{5.998166in}{1.665212in}}%
\pgfpathlineto{\pgfqpoint{6.003162in}{1.664748in}}%
\pgfpathlineto{\pgfqpoint{6.008159in}{1.644307in}}%
\pgfpathlineto{\pgfqpoint{6.018151in}{1.610265in}}%
\pgfpathlineto{\pgfqpoint{6.023148in}{1.595516in}}%
\pgfpathlineto{\pgfqpoint{6.028144in}{1.578015in}}%
\pgfpathlineto{\pgfqpoint{6.033141in}{1.557587in}}%
\pgfpathlineto{\pgfqpoint{6.038137in}{1.541821in}}%
\pgfpathlineto{\pgfqpoint{6.043133in}{1.521036in}}%
\pgfpathlineto{\pgfqpoint{6.048130in}{1.494223in}}%
\pgfpathlineto{\pgfqpoint{6.053126in}{1.464667in}}%
\pgfpathlineto{\pgfqpoint{6.058122in}{1.478638in}}%
\pgfpathlineto{\pgfqpoint{6.063119in}{1.496763in}}%
\pgfpathlineto{\pgfqpoint{6.068115in}{1.507359in}}%
\pgfpathlineto{\pgfqpoint{6.073112in}{1.513887in}}%
\pgfpathlineto{\pgfqpoint{6.078108in}{1.517773in}}%
\pgfpathlineto{\pgfqpoint{6.083104in}{1.526063in}}%
\pgfpathlineto{\pgfqpoint{6.088101in}{1.525211in}}%
\pgfpathlineto{\pgfqpoint{6.093097in}{1.528434in}}%
\pgfpathlineto{\pgfqpoint{6.098094in}{1.523685in}}%
\pgfpathlineto{\pgfqpoint{6.103090in}{1.515562in}}%
\pgfpathlineto{\pgfqpoint{6.108086in}{1.504012in}}%
\pgfpathlineto{\pgfqpoint{6.113083in}{1.505703in}}%
\pgfpathlineto{\pgfqpoint{6.118079in}{1.502923in}}%
\pgfpathlineto{\pgfqpoint{6.123075in}{1.493488in}}%
\pgfpathlineto{\pgfqpoint{6.128072in}{1.494361in}}%
\pgfpathlineto{\pgfqpoint{6.133068in}{1.492026in}}%
\pgfpathlineto{\pgfqpoint{6.138065in}{1.492160in}}%
\pgfpathlineto{\pgfqpoint{6.143061in}{1.493149in}}%
\pgfpathlineto{\pgfqpoint{6.148057in}{1.494784in}}%
\pgfpathlineto{\pgfqpoint{6.153054in}{1.497909in}}%
\pgfpathlineto{\pgfqpoint{6.158050in}{1.497971in}}%
\pgfpathlineto{\pgfqpoint{6.163046in}{1.501143in}}%
\pgfpathlineto{\pgfqpoint{6.168043in}{1.500873in}}%
\pgfpathlineto{\pgfqpoint{6.173039in}{1.499304in}}%
\pgfpathlineto{\pgfqpoint{6.178036in}{1.492070in}}%
\pgfpathlineto{\pgfqpoint{6.183032in}{1.463306in}}%
\pgfpathlineto{\pgfqpoint{6.188028in}{1.471285in}}%
\pgfpathlineto{\pgfqpoint{6.193025in}{1.548868in}}%
\pgfpathlineto{\pgfqpoint{6.198021in}{1.545450in}}%
\pgfpathlineto{\pgfqpoint{6.203017in}{1.537949in}}%
\pgfpathlineto{\pgfqpoint{6.208014in}{1.525983in}}%
\pgfpathlineto{\pgfqpoint{6.213010in}{1.511475in}}%
\pgfpathlineto{\pgfqpoint{6.218007in}{1.501095in}}%
\pgfpathlineto{\pgfqpoint{6.223003in}{1.503368in}}%
\pgfpathlineto{\pgfqpoint{6.227999in}{1.499847in}}%
\pgfpathlineto{\pgfqpoint{6.232996in}{1.498996in}}%
\pgfpathlineto{\pgfqpoint{6.237992in}{1.502334in}}%
\pgfpathlineto{\pgfqpoint{6.242989in}{1.497346in}}%
\pgfpathlineto{\pgfqpoint{6.247985in}{1.491567in}}%
\pgfpathlineto{\pgfqpoint{6.252981in}{1.482817in}}%
\pgfpathlineto{\pgfqpoint{6.257978in}{1.477181in}}%
\pgfpathlineto{\pgfqpoint{6.267970in}{1.460950in}}%
\pgfpathlineto{\pgfqpoint{6.272967in}{1.457694in}}%
\pgfpathlineto{\pgfqpoint{6.277963in}{1.452718in}}%
\pgfpathlineto{\pgfqpoint{6.282960in}{1.453527in}}%
\pgfpathlineto{\pgfqpoint{6.287956in}{1.455168in}}%
\pgfpathlineto{\pgfqpoint{6.292952in}{1.464689in}}%
\pgfpathlineto{\pgfqpoint{6.297949in}{1.475894in}}%
\pgfpathlineto{\pgfqpoint{6.302945in}{1.506680in}}%
\pgfpathlineto{\pgfqpoint{6.307941in}{1.553138in}}%
\pgfpathlineto{\pgfqpoint{6.312938in}{1.592658in}}%
\pgfpathlineto{\pgfqpoint{6.317934in}{1.574306in}}%
\pgfpathlineto{\pgfqpoint{6.322931in}{1.554547in}}%
\pgfpathlineto{\pgfqpoint{6.327927in}{1.539735in}}%
\pgfpathlineto{\pgfqpoint{6.332923in}{1.536649in}}%
\pgfpathlineto{\pgfqpoint{6.337920in}{1.536245in}}%
\pgfpathlineto{\pgfqpoint{6.342916in}{1.544295in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.554215in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.554215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.106960in}{0.456621in}}{\pgfqpoint{5.490522in}{3.196347in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.978854,0.991542,0.716032}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356529in}{1.431388in}}%
\pgfpathlineto{\pgfqpoint{1.361526in}{1.416950in}}%
\pgfpathlineto{\pgfqpoint{1.366522in}{1.400166in}}%
\pgfpathlineto{\pgfqpoint{1.371518in}{1.392678in}}%
\pgfpathlineto{\pgfqpoint{1.376515in}{1.394253in}}%
\pgfpathlineto{\pgfqpoint{1.381511in}{1.391322in}}%
\pgfpathlineto{\pgfqpoint{1.386507in}{1.381232in}}%
\pgfpathlineto{\pgfqpoint{1.391504in}{1.360196in}}%
\pgfpathlineto{\pgfqpoint{1.396500in}{1.365969in}}%
\pgfpathlineto{\pgfqpoint{1.401497in}{1.348258in}}%
\pgfpathlineto{\pgfqpoint{1.406493in}{1.318858in}}%
\pgfpathlineto{\pgfqpoint{1.411489in}{1.275854in}}%
\pgfpathlineto{\pgfqpoint{1.421482in}{1.146042in}}%
\pgfpathlineto{\pgfqpoint{1.426478in}{1.043614in}}%
\pgfpathlineto{\pgfqpoint{1.431475in}{0.964709in}}%
\pgfpathlineto{\pgfqpoint{1.436471in}{0.910241in}}%
\pgfpathlineto{\pgfqpoint{1.441468in}{0.895359in}}%
\pgfpathlineto{\pgfqpoint{1.446464in}{0.915598in}}%
\pgfpathlineto{\pgfqpoint{1.456457in}{1.037640in}}%
\pgfpathlineto{\pgfqpoint{1.461453in}{1.079624in}}%
\pgfpathlineto{\pgfqpoint{1.466450in}{1.135742in}}%
\pgfpathlineto{\pgfqpoint{1.471446in}{1.179766in}}%
\pgfpathlineto{\pgfqpoint{1.476442in}{1.221102in}}%
\pgfpathlineto{\pgfqpoint{1.481439in}{1.243722in}}%
\pgfpathlineto{\pgfqpoint{1.486435in}{1.255815in}}%
\pgfpathlineto{\pgfqpoint{1.491431in}{1.196636in}}%
\pgfpathlineto{\pgfqpoint{1.496428in}{1.168975in}}%
\pgfpathlineto{\pgfqpoint{1.501424in}{1.234162in}}%
\pgfpathlineto{\pgfqpoint{1.506421in}{1.287557in}}%
\pgfpathlineto{\pgfqpoint{1.511417in}{1.371635in}}%
\pgfpathlineto{\pgfqpoint{1.516413in}{1.407294in}}%
\pgfpathlineto{\pgfqpoint{1.526406in}{1.409380in}}%
\pgfpathlineto{\pgfqpoint{1.531402in}{1.339279in}}%
\pgfpathlineto{\pgfqpoint{1.536399in}{1.303827in}}%
\pgfpathlineto{\pgfqpoint{1.541395in}{1.210570in}}%
\pgfpathlineto{\pgfqpoint{1.546392in}{1.161641in}}%
\pgfpathlineto{\pgfqpoint{1.551388in}{1.121634in}}%
\pgfpathlineto{\pgfqpoint{1.556384in}{1.109521in}}%
\pgfpathlineto{\pgfqpoint{1.561381in}{1.113931in}}%
\pgfpathlineto{\pgfqpoint{1.566377in}{1.151245in}}%
\pgfpathlineto{\pgfqpoint{1.576370in}{1.219584in}}%
\pgfpathlineto{\pgfqpoint{1.581366in}{1.246837in}}%
\pgfpathlineto{\pgfqpoint{1.586363in}{1.283237in}}%
\pgfpathlineto{\pgfqpoint{1.591359in}{1.302321in}}%
\pgfpathlineto{\pgfqpoint{1.596355in}{1.336947in}}%
\pgfpathlineto{\pgfqpoint{1.601352in}{1.359074in}}%
\pgfpathlineto{\pgfqpoint{1.606348in}{1.396942in}}%
\pgfpathlineto{\pgfqpoint{1.611345in}{1.392902in}}%
\pgfpathlineto{\pgfqpoint{1.616341in}{1.371438in}}%
\pgfpathlineto{\pgfqpoint{1.621337in}{1.352880in}}%
\pgfpathlineto{\pgfqpoint{1.626334in}{1.332507in}}%
\pgfpathlineto{\pgfqpoint{1.631330in}{1.316709in}}%
\pgfpathlineto{\pgfqpoint{1.636326in}{1.302034in}}%
\pgfpathlineto{\pgfqpoint{1.641323in}{1.299689in}}%
\pgfpathlineto{\pgfqpoint{1.646319in}{1.282157in}}%
\pgfpathlineto{\pgfqpoint{1.651316in}{1.270002in}}%
\pgfpathlineto{\pgfqpoint{1.656312in}{1.256978in}}%
\pgfpathlineto{\pgfqpoint{1.661308in}{1.245793in}}%
\pgfpathlineto{\pgfqpoint{1.666305in}{1.242079in}}%
\pgfpathlineto{\pgfqpoint{1.671301in}{1.236724in}}%
\pgfpathlineto{\pgfqpoint{1.676297in}{1.224831in}}%
\pgfpathlineto{\pgfqpoint{1.681294in}{1.222759in}}%
\pgfpathlineto{\pgfqpoint{1.686290in}{1.221292in}}%
\pgfpathlineto{\pgfqpoint{1.691287in}{1.222940in}}%
\pgfpathlineto{\pgfqpoint{1.696283in}{1.233737in}}%
\pgfpathlineto{\pgfqpoint{1.701279in}{1.266079in}}%
\pgfpathlineto{\pgfqpoint{1.706276in}{1.310247in}}%
\pgfpathlineto{\pgfqpoint{1.711272in}{1.373241in}}%
\pgfpathlineto{\pgfqpoint{1.716269in}{1.443328in}}%
\pgfpathlineto{\pgfqpoint{1.721265in}{1.570378in}}%
\pgfpathlineto{\pgfqpoint{1.726261in}{1.558041in}}%
\pgfpathlineto{\pgfqpoint{1.731258in}{1.322234in}}%
\pgfpathlineto{\pgfqpoint{1.736254in}{1.169498in}}%
\pgfpathlineto{\pgfqpoint{1.741250in}{1.242831in}}%
\pgfpathlineto{\pgfqpoint{1.746247in}{1.320557in}}%
\pgfpathlineto{\pgfqpoint{1.751243in}{1.333096in}}%
\pgfpathlineto{\pgfqpoint{1.756240in}{1.360310in}}%
\pgfpathlineto{\pgfqpoint{1.761236in}{1.357699in}}%
\pgfpathlineto{\pgfqpoint{1.766232in}{1.385347in}}%
\pgfpathlineto{\pgfqpoint{1.771229in}{1.399285in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.399267in}}%
\pgfpathlineto{\pgfqpoint{1.781221in}{1.387064in}}%
\pgfpathlineto{\pgfqpoint{1.786218in}{1.412436in}}%
\pgfpathlineto{\pgfqpoint{1.791214in}{1.475499in}}%
\pgfpathlineto{\pgfqpoint{1.796211in}{1.487934in}}%
\pgfpathlineto{\pgfqpoint{1.801207in}{1.457129in}}%
\pgfpathlineto{\pgfqpoint{1.806203in}{1.377249in}}%
\pgfpathlineto{\pgfqpoint{1.811200in}{1.304586in}}%
\pgfpathlineto{\pgfqpoint{1.816196in}{1.324705in}}%
\pgfpathlineto{\pgfqpoint{1.831185in}{1.410045in}}%
\pgfpathlineto{\pgfqpoint{1.836182in}{1.505504in}}%
\pgfpathlineto{\pgfqpoint{1.841178in}{1.563629in}}%
\pgfpathlineto{\pgfqpoint{1.846174in}{1.598467in}}%
\pgfpathlineto{\pgfqpoint{1.851171in}{1.599367in}}%
\pgfpathlineto{\pgfqpoint{1.856167in}{1.579779in}}%
\pgfpathlineto{\pgfqpoint{1.861164in}{1.567555in}}%
\pgfpathlineto{\pgfqpoint{1.866160in}{1.536801in}}%
\pgfpathlineto{\pgfqpoint{1.871156in}{1.483231in}}%
\pgfpathlineto{\pgfqpoint{1.876153in}{1.440846in}}%
\pgfpathlineto{\pgfqpoint{1.886145in}{1.375461in}}%
\pgfpathlineto{\pgfqpoint{1.891142in}{1.356378in}}%
\pgfpathlineto{\pgfqpoint{1.896138in}{1.359288in}}%
\pgfpathlineto{\pgfqpoint{1.901135in}{1.363912in}}%
\pgfpathlineto{\pgfqpoint{1.906131in}{1.375089in}}%
\pgfpathlineto{\pgfqpoint{1.911127in}{1.387478in}}%
\pgfpathlineto{\pgfqpoint{1.916124in}{1.407373in}}%
\pgfpathlineto{\pgfqpoint{1.921120in}{1.422369in}}%
\pgfpathlineto{\pgfqpoint{1.926116in}{1.426665in}}%
\pgfpathlineto{\pgfqpoint{1.936109in}{1.399561in}}%
\pgfpathlineto{\pgfqpoint{1.941106in}{1.369327in}}%
\pgfpathlineto{\pgfqpoint{1.946102in}{1.346263in}}%
\pgfpathlineto{\pgfqpoint{1.951098in}{1.390501in}}%
\pgfpathlineto{\pgfqpoint{1.956095in}{1.440718in}}%
\pgfpathlineto{\pgfqpoint{1.961091in}{1.476086in}}%
\pgfpathlineto{\pgfqpoint{1.966088in}{1.496486in}}%
\pgfpathlineto{\pgfqpoint{1.971084in}{1.507038in}}%
\pgfpathlineto{\pgfqpoint{1.976080in}{1.505181in}}%
\pgfpathlineto{\pgfqpoint{1.981077in}{1.495622in}}%
\pgfpathlineto{\pgfqpoint{1.986073in}{1.489770in}}%
\pgfpathlineto{\pgfqpoint{1.991069in}{1.499162in}}%
\pgfpathlineto{\pgfqpoint{1.996066in}{1.494084in}}%
\pgfpathlineto{\pgfqpoint{2.001062in}{1.486507in}}%
\pgfpathlineto{\pgfqpoint{2.011055in}{1.478164in}}%
\pgfpathlineto{\pgfqpoint{2.016051in}{1.474512in}}%
\pgfpathlineto{\pgfqpoint{2.021048in}{1.473202in}}%
\pgfpathlineto{\pgfqpoint{2.026044in}{1.474425in}}%
\pgfpathlineto{\pgfqpoint{2.031040in}{1.481745in}}%
\pgfpathlineto{\pgfqpoint{2.036037in}{1.482229in}}%
\pgfpathlineto{\pgfqpoint{2.041033in}{1.490536in}}%
\pgfpathlineto{\pgfqpoint{2.046030in}{1.485429in}}%
\pgfpathlineto{\pgfqpoint{2.051026in}{1.473695in}}%
\pgfpathlineto{\pgfqpoint{2.061019in}{1.438845in}}%
\pgfpathlineto{\pgfqpoint{2.066015in}{1.441546in}}%
\pgfpathlineto{\pgfqpoint{2.071011in}{1.450390in}}%
\pgfpathlineto{\pgfqpoint{2.081004in}{1.474020in}}%
\pgfpathlineto{\pgfqpoint{2.086001in}{1.481391in}}%
\pgfpathlineto{\pgfqpoint{2.090997in}{1.477263in}}%
\pgfpathlineto{\pgfqpoint{2.095993in}{1.475936in}}%
\pgfpathlineto{\pgfqpoint{2.100990in}{1.476294in}}%
\pgfpathlineto{\pgfqpoint{2.105986in}{1.474866in}}%
\pgfpathlineto{\pgfqpoint{2.110983in}{1.483097in}}%
\pgfpathlineto{\pgfqpoint{2.115979in}{1.488790in}}%
\pgfpathlineto{\pgfqpoint{2.125972in}{1.404330in}}%
\pgfpathlineto{\pgfqpoint{2.130968in}{1.387053in}}%
\pgfpathlineto{\pgfqpoint{2.135964in}{1.375201in}}%
\pgfpathlineto{\pgfqpoint{2.140961in}{1.377445in}}%
\pgfpathlineto{\pgfqpoint{2.145957in}{1.372469in}}%
\pgfpathlineto{\pgfqpoint{2.150954in}{1.370325in}}%
\pgfpathlineto{\pgfqpoint{2.155950in}{1.364147in}}%
\pgfpathlineto{\pgfqpoint{2.160946in}{1.353033in}}%
\pgfpathlineto{\pgfqpoint{2.170939in}{1.313596in}}%
\pgfpathlineto{\pgfqpoint{2.175935in}{1.305529in}}%
\pgfpathlineto{\pgfqpoint{2.180932in}{1.305658in}}%
\pgfpathlineto{\pgfqpoint{2.190925in}{1.355407in}}%
\pgfpathlineto{\pgfqpoint{2.195921in}{1.369797in}}%
\pgfpathlineto{\pgfqpoint{2.200917in}{1.372928in}}%
\pgfpathlineto{\pgfqpoint{2.205914in}{1.434598in}}%
\pgfpathlineto{\pgfqpoint{2.210910in}{1.478635in}}%
\pgfpathlineto{\pgfqpoint{2.215906in}{1.534872in}}%
\pgfpathlineto{\pgfqpoint{2.220903in}{1.542028in}}%
\pgfpathlineto{\pgfqpoint{2.225899in}{1.506068in}}%
\pgfpathlineto{\pgfqpoint{2.230896in}{1.504891in}}%
\pgfpathlineto{\pgfqpoint{2.235892in}{1.501200in}}%
\pgfpathlineto{\pgfqpoint{2.240888in}{1.505501in}}%
\pgfpathlineto{\pgfqpoint{2.245885in}{1.503460in}}%
\pgfpathlineto{\pgfqpoint{2.250881in}{1.507716in}}%
\pgfpathlineto{\pgfqpoint{2.255878in}{1.512346in}}%
\pgfpathlineto{\pgfqpoint{2.260874in}{1.519190in}}%
\pgfpathlineto{\pgfqpoint{2.265870in}{1.524674in}}%
\pgfpathlineto{\pgfqpoint{2.270867in}{1.535851in}}%
\pgfpathlineto{\pgfqpoint{2.275863in}{1.545106in}}%
\pgfpathlineto{\pgfqpoint{2.280859in}{1.565292in}}%
\pgfpathlineto{\pgfqpoint{2.285856in}{1.576770in}}%
\pgfpathlineto{\pgfqpoint{2.290852in}{1.582989in}}%
\pgfpathlineto{\pgfqpoint{2.295849in}{1.571416in}}%
\pgfpathlineto{\pgfqpoint{2.305841in}{1.615969in}}%
\pgfpathlineto{\pgfqpoint{2.310838in}{1.635591in}}%
\pgfpathlineto{\pgfqpoint{2.315834in}{1.662957in}}%
\pgfpathlineto{\pgfqpoint{2.320830in}{1.694898in}}%
\pgfpathlineto{\pgfqpoint{2.325827in}{1.735486in}}%
\pgfpathlineto{\pgfqpoint{2.330823in}{1.780336in}}%
\pgfpathlineto{\pgfqpoint{2.335820in}{1.837878in}}%
\pgfpathlineto{\pgfqpoint{2.340816in}{1.903755in}}%
\pgfpathlineto{\pgfqpoint{2.345812in}{2.010727in}}%
\pgfpathlineto{\pgfqpoint{2.350809in}{2.034951in}}%
\pgfpathlineto{\pgfqpoint{2.355805in}{1.967263in}}%
\pgfpathlineto{\pgfqpoint{2.360801in}{1.938814in}}%
\pgfpathlineto{\pgfqpoint{2.365798in}{1.915505in}}%
\pgfpathlineto{\pgfqpoint{2.375791in}{1.880746in}}%
\pgfpathlineto{\pgfqpoint{2.380787in}{1.873353in}}%
\pgfpathlineto{\pgfqpoint{2.385783in}{1.859926in}}%
\pgfpathlineto{\pgfqpoint{2.390780in}{1.851765in}}%
\pgfpathlineto{\pgfqpoint{2.395776in}{1.845816in}}%
\pgfpathlineto{\pgfqpoint{2.400773in}{1.838551in}}%
\pgfpathlineto{\pgfqpoint{2.405769in}{1.839958in}}%
\pgfpathlineto{\pgfqpoint{2.410765in}{1.842249in}}%
\pgfpathlineto{\pgfqpoint{2.415762in}{1.848100in}}%
\pgfpathlineto{\pgfqpoint{2.420758in}{1.877997in}}%
\pgfpathlineto{\pgfqpoint{2.425754in}{1.871217in}}%
\pgfpathlineto{\pgfqpoint{2.430751in}{1.861942in}}%
\pgfpathlineto{\pgfqpoint{2.435747in}{1.854261in}}%
\pgfpathlineto{\pgfqpoint{2.440744in}{1.844835in}}%
\pgfpathlineto{\pgfqpoint{2.445740in}{1.832299in}}%
\pgfpathlineto{\pgfqpoint{2.450736in}{1.824847in}}%
\pgfpathlineto{\pgfqpoint{2.455733in}{1.876645in}}%
\pgfpathlineto{\pgfqpoint{2.460729in}{1.936872in}}%
\pgfpathlineto{\pgfqpoint{2.465725in}{1.861040in}}%
\pgfpathlineto{\pgfqpoint{2.470722in}{1.791909in}}%
\pgfpathlineto{\pgfqpoint{2.475718in}{1.760457in}}%
\pgfpathlineto{\pgfqpoint{2.480715in}{1.720368in}}%
\pgfpathlineto{\pgfqpoint{2.485711in}{1.715601in}}%
\pgfpathlineto{\pgfqpoint{2.490707in}{1.832646in}}%
\pgfpathlineto{\pgfqpoint{2.495704in}{1.978937in}}%
\pgfpathlineto{\pgfqpoint{2.505697in}{2.408590in}}%
\pgfpathlineto{\pgfqpoint{2.510693in}{2.458047in}}%
\pgfpathlineto{\pgfqpoint{2.515689in}{2.496653in}}%
\pgfpathlineto{\pgfqpoint{2.520686in}{2.546164in}}%
\pgfpathlineto{\pgfqpoint{2.525682in}{2.567851in}}%
\pgfpathlineto{\pgfqpoint{2.530678in}{2.497664in}}%
\pgfpathlineto{\pgfqpoint{2.535675in}{2.359594in}}%
\pgfpathlineto{\pgfqpoint{2.540671in}{2.197915in}}%
\pgfpathlineto{\pgfqpoint{2.545668in}{2.074649in}}%
\pgfpathlineto{\pgfqpoint{2.550664in}{1.993760in}}%
\pgfpathlineto{\pgfqpoint{2.555660in}{1.974261in}}%
\pgfpathlineto{\pgfqpoint{2.560657in}{1.972460in}}%
\pgfpathlineto{\pgfqpoint{2.565653in}{1.979430in}}%
\pgfpathlineto{\pgfqpoint{2.570649in}{2.021510in}}%
\pgfpathlineto{\pgfqpoint{2.575646in}{2.141924in}}%
\pgfpathlineto{\pgfqpoint{2.580642in}{2.124204in}}%
\pgfpathlineto{\pgfqpoint{2.585639in}{1.942382in}}%
\pgfpathlineto{\pgfqpoint{2.590635in}{1.697054in}}%
\pgfpathlineto{\pgfqpoint{2.595631in}{1.707156in}}%
\pgfpathlineto{\pgfqpoint{2.600628in}{1.928264in}}%
\pgfpathlineto{\pgfqpoint{2.605624in}{1.950578in}}%
\pgfpathlineto{\pgfqpoint{2.610620in}{1.847127in}}%
\pgfpathlineto{\pgfqpoint{2.615617in}{1.801459in}}%
\pgfpathlineto{\pgfqpoint{2.620613in}{1.795941in}}%
\pgfpathlineto{\pgfqpoint{2.625610in}{1.809051in}}%
\pgfpathlineto{\pgfqpoint{2.630606in}{1.831053in}}%
\pgfpathlineto{\pgfqpoint{2.635602in}{1.875118in}}%
\pgfpathlineto{\pgfqpoint{2.640599in}{1.913095in}}%
\pgfpathlineto{\pgfqpoint{2.645595in}{2.029938in}}%
\pgfpathlineto{\pgfqpoint{2.650592in}{2.074571in}}%
\pgfpathlineto{\pgfqpoint{2.655588in}{2.054345in}}%
\pgfpathlineto{\pgfqpoint{2.660584in}{2.080809in}}%
\pgfpathlineto{\pgfqpoint{2.665581in}{2.103228in}}%
\pgfpathlineto{\pgfqpoint{2.670577in}{2.143149in}}%
\pgfpathlineto{\pgfqpoint{2.675573in}{2.290294in}}%
\pgfpathlineto{\pgfqpoint{2.680570in}{2.284299in}}%
\pgfpathlineto{\pgfqpoint{2.685566in}{2.115054in}}%
\pgfpathlineto{\pgfqpoint{2.690563in}{2.064781in}}%
\pgfpathlineto{\pgfqpoint{2.695559in}{2.067639in}}%
\pgfpathlineto{\pgfqpoint{2.700555in}{2.103520in}}%
\pgfpathlineto{\pgfqpoint{2.705552in}{2.084794in}}%
\pgfpathlineto{\pgfqpoint{2.715544in}{1.988925in}}%
\pgfpathlineto{\pgfqpoint{2.725537in}{1.846197in}}%
\pgfpathlineto{\pgfqpoint{2.730534in}{1.858533in}}%
\pgfpathlineto{\pgfqpoint{2.735530in}{1.862409in}}%
\pgfpathlineto{\pgfqpoint{2.740526in}{1.854992in}}%
\pgfpathlineto{\pgfqpoint{2.745523in}{1.864946in}}%
\pgfpathlineto{\pgfqpoint{2.750519in}{1.858922in}}%
\pgfpathlineto{\pgfqpoint{2.755515in}{1.875500in}}%
\pgfpathlineto{\pgfqpoint{2.760512in}{1.965556in}}%
\pgfpathlineto{\pgfqpoint{2.765508in}{2.070843in}}%
\pgfpathlineto{\pgfqpoint{2.770505in}{2.154311in}}%
\pgfpathlineto{\pgfqpoint{2.780497in}{1.996743in}}%
\pgfpathlineto{\pgfqpoint{2.785494in}{1.958176in}}%
\pgfpathlineto{\pgfqpoint{2.790490in}{1.913623in}}%
\pgfpathlineto{\pgfqpoint{2.800483in}{1.856996in}}%
\pgfpathlineto{\pgfqpoint{2.810476in}{1.814573in}}%
\pgfpathlineto{\pgfqpoint{2.815472in}{1.798161in}}%
\pgfpathlineto{\pgfqpoint{2.820468in}{1.786108in}}%
\pgfpathlineto{\pgfqpoint{2.825465in}{1.775212in}}%
\pgfpathlineto{\pgfqpoint{2.830461in}{1.776229in}}%
\pgfpathlineto{\pgfqpoint{2.835458in}{1.797294in}}%
\pgfpathlineto{\pgfqpoint{2.840454in}{1.822150in}}%
\pgfpathlineto{\pgfqpoint{2.845450in}{1.756717in}}%
\pgfpathlineto{\pgfqpoint{2.850447in}{1.704128in}}%
\pgfpathlineto{\pgfqpoint{2.855443in}{1.678316in}}%
\pgfpathlineto{\pgfqpoint{2.860439in}{1.657832in}}%
\pgfpathlineto{\pgfqpoint{2.865436in}{1.641676in}}%
\pgfpathlineto{\pgfqpoint{2.875429in}{1.598145in}}%
\pgfpathlineto{\pgfqpoint{2.880425in}{1.597433in}}%
\pgfpathlineto{\pgfqpoint{2.885421in}{1.592732in}}%
\pgfpathlineto{\pgfqpoint{2.900411in}{1.544135in}}%
\pgfpathlineto{\pgfqpoint{2.905407in}{1.522464in}}%
\pgfpathlineto{\pgfqpoint{2.910403in}{1.493234in}}%
\pgfpathlineto{\pgfqpoint{2.915400in}{1.453051in}}%
\pgfpathlineto{\pgfqpoint{2.920396in}{1.368625in}}%
\pgfpathlineto{\pgfqpoint{2.925392in}{1.351167in}}%
\pgfpathlineto{\pgfqpoint{2.930389in}{1.415992in}}%
\pgfpathlineto{\pgfqpoint{2.935385in}{1.427632in}}%
\pgfpathlineto{\pgfqpoint{2.940382in}{1.442443in}}%
\pgfpathlineto{\pgfqpoint{2.945378in}{1.440439in}}%
\pgfpathlineto{\pgfqpoint{2.950374in}{1.445237in}}%
\pgfpathlineto{\pgfqpoint{2.955371in}{1.429297in}}%
\pgfpathlineto{\pgfqpoint{2.960367in}{1.409699in}}%
\pgfpathlineto{\pgfqpoint{2.965363in}{1.333703in}}%
\pgfpathlineto{\pgfqpoint{2.970360in}{1.354791in}}%
\pgfpathlineto{\pgfqpoint{2.975356in}{1.452848in}}%
\pgfpathlineto{\pgfqpoint{2.980353in}{1.487397in}}%
\pgfpathlineto{\pgfqpoint{2.985349in}{1.513221in}}%
\pgfpathlineto{\pgfqpoint{2.990345in}{1.524182in}}%
\pgfpathlineto{\pgfqpoint{2.995342in}{1.525832in}}%
\pgfpathlineto{\pgfqpoint{3.000338in}{1.522194in}}%
\pgfpathlineto{\pgfqpoint{3.005334in}{1.545969in}}%
\pgfpathlineto{\pgfqpoint{3.010331in}{1.564090in}}%
\pgfpathlineto{\pgfqpoint{3.015327in}{1.575107in}}%
\pgfpathlineto{\pgfqpoint{3.020324in}{1.582484in}}%
\pgfpathlineto{\pgfqpoint{3.025320in}{1.575097in}}%
\pgfpathlineto{\pgfqpoint{3.030316in}{1.580429in}}%
\pgfpathlineto{\pgfqpoint{3.040309in}{1.605977in}}%
\pgfpathlineto{\pgfqpoint{3.045306in}{1.617512in}}%
\pgfpathlineto{\pgfqpoint{3.050302in}{1.625416in}}%
\pgfpathlineto{\pgfqpoint{3.055298in}{1.628354in}}%
\pgfpathlineto{\pgfqpoint{3.060295in}{1.626454in}}%
\pgfpathlineto{\pgfqpoint{3.065291in}{1.624974in}}%
\pgfpathlineto{\pgfqpoint{3.070287in}{1.621674in}}%
\pgfpathlineto{\pgfqpoint{3.075284in}{1.624730in}}%
\pgfpathlineto{\pgfqpoint{3.080280in}{1.626509in}}%
\pgfpathlineto{\pgfqpoint{3.090273in}{1.628419in}}%
\pgfpathlineto{\pgfqpoint{3.095269in}{1.625641in}}%
\pgfpathlineto{\pgfqpoint{3.100266in}{1.623218in}}%
\pgfpathlineto{\pgfqpoint{3.105262in}{1.616998in}}%
\pgfpathlineto{\pgfqpoint{3.110258in}{1.613386in}}%
\pgfpathlineto{\pgfqpoint{3.115255in}{1.606826in}}%
\pgfpathlineto{\pgfqpoint{3.120251in}{1.599476in}}%
\pgfpathlineto{\pgfqpoint{3.125248in}{1.590177in}}%
\pgfpathlineto{\pgfqpoint{3.130244in}{1.583445in}}%
\pgfpathlineto{\pgfqpoint{3.135240in}{1.573004in}}%
\pgfpathlineto{\pgfqpoint{3.140237in}{1.560455in}}%
\pgfpathlineto{\pgfqpoint{3.145233in}{1.545292in}}%
\pgfpathlineto{\pgfqpoint{3.150229in}{1.538730in}}%
\pgfpathlineto{\pgfqpoint{3.155226in}{1.542284in}}%
\pgfpathlineto{\pgfqpoint{3.160222in}{1.541825in}}%
\pgfpathlineto{\pgfqpoint{3.165219in}{1.543888in}}%
\pgfpathlineto{\pgfqpoint{3.170215in}{1.543846in}}%
\pgfpathlineto{\pgfqpoint{3.175211in}{1.542704in}}%
\pgfpathlineto{\pgfqpoint{3.180208in}{1.540909in}}%
\pgfpathlineto{\pgfqpoint{3.185204in}{1.541396in}}%
\pgfpathlineto{\pgfqpoint{3.190201in}{1.533959in}}%
\pgfpathlineto{\pgfqpoint{3.195197in}{1.524278in}}%
\pgfpathlineto{\pgfqpoint{3.200193in}{1.542545in}}%
\pgfpathlineto{\pgfqpoint{3.205190in}{1.555649in}}%
\pgfpathlineto{\pgfqpoint{3.210186in}{1.560082in}}%
\pgfpathlineto{\pgfqpoint{3.215182in}{1.561851in}}%
\pgfpathlineto{\pgfqpoint{3.220179in}{1.561144in}}%
\pgfpathlineto{\pgfqpoint{3.225175in}{1.556696in}}%
\pgfpathlineto{\pgfqpoint{3.230172in}{1.555940in}}%
\pgfpathlineto{\pgfqpoint{3.235168in}{1.554640in}}%
\pgfpathlineto{\pgfqpoint{3.240164in}{1.550805in}}%
\pgfpathlineto{\pgfqpoint{3.245161in}{1.546298in}}%
\pgfpathlineto{\pgfqpoint{3.250157in}{1.543026in}}%
\pgfpathlineto{\pgfqpoint{3.255153in}{1.535590in}}%
\pgfpathlineto{\pgfqpoint{3.265146in}{1.525580in}}%
\pgfpathlineto{\pgfqpoint{3.280135in}{1.515085in}}%
\pgfpathlineto{\pgfqpoint{3.285132in}{1.512650in}}%
\pgfpathlineto{\pgfqpoint{3.290128in}{1.504336in}}%
\pgfpathlineto{\pgfqpoint{3.295125in}{1.499614in}}%
\pgfpathlineto{\pgfqpoint{3.300121in}{1.496158in}}%
\pgfpathlineto{\pgfqpoint{3.305117in}{1.490901in}}%
\pgfpathlineto{\pgfqpoint{3.310114in}{1.479123in}}%
\pgfpathlineto{\pgfqpoint{3.315110in}{1.465244in}}%
\pgfpathlineto{\pgfqpoint{3.325103in}{1.423836in}}%
\pgfpathlineto{\pgfqpoint{3.330099in}{1.388188in}}%
\pgfpathlineto{\pgfqpoint{3.335096in}{1.395741in}}%
\pgfpathlineto{\pgfqpoint{3.345088in}{1.509444in}}%
\pgfpathlineto{\pgfqpoint{3.350085in}{1.565243in}}%
\pgfpathlineto{\pgfqpoint{3.355081in}{1.596189in}}%
\pgfpathlineto{\pgfqpoint{3.360077in}{1.611567in}}%
\pgfpathlineto{\pgfqpoint{3.365074in}{1.615370in}}%
\pgfpathlineto{\pgfqpoint{3.375067in}{1.611400in}}%
\pgfpathlineto{\pgfqpoint{3.380063in}{1.616410in}}%
\pgfpathlineto{\pgfqpoint{3.385059in}{1.615903in}}%
\pgfpathlineto{\pgfqpoint{3.390056in}{1.614567in}}%
\pgfpathlineto{\pgfqpoint{3.395052in}{1.615087in}}%
\pgfpathlineto{\pgfqpoint{3.400048in}{1.618034in}}%
\pgfpathlineto{\pgfqpoint{3.405045in}{1.617042in}}%
\pgfpathlineto{\pgfqpoint{3.410041in}{1.616657in}}%
\pgfpathlineto{\pgfqpoint{3.415038in}{1.618327in}}%
\pgfpathlineto{\pgfqpoint{3.420034in}{1.619448in}}%
\pgfpathlineto{\pgfqpoint{3.425030in}{1.623229in}}%
\pgfpathlineto{\pgfqpoint{3.435023in}{1.627927in}}%
\pgfpathlineto{\pgfqpoint{3.440020in}{1.630809in}}%
\pgfpathlineto{\pgfqpoint{3.445016in}{1.631068in}}%
\pgfpathlineto{\pgfqpoint{3.450012in}{1.631672in}}%
\pgfpathlineto{\pgfqpoint{3.455009in}{1.631030in}}%
\pgfpathlineto{\pgfqpoint{3.460005in}{1.631565in}}%
\pgfpathlineto{\pgfqpoint{3.465001in}{1.624947in}}%
\pgfpathlineto{\pgfqpoint{3.469998in}{1.614423in}}%
\pgfpathlineto{\pgfqpoint{3.474994in}{1.606436in}}%
\pgfpathlineto{\pgfqpoint{3.479991in}{1.597873in}}%
\pgfpathlineto{\pgfqpoint{3.484987in}{1.588727in}}%
\pgfpathlineto{\pgfqpoint{3.489983in}{1.571340in}}%
\pgfpathlineto{\pgfqpoint{3.494980in}{1.561974in}}%
\pgfpathlineto{\pgfqpoint{3.499976in}{1.554066in}}%
\pgfpathlineto{\pgfqpoint{3.504972in}{1.549186in}}%
\pgfpathlineto{\pgfqpoint{3.509969in}{1.546723in}}%
\pgfpathlineto{\pgfqpoint{3.514965in}{1.542551in}}%
\pgfpathlineto{\pgfqpoint{3.519962in}{1.534382in}}%
\pgfpathlineto{\pgfqpoint{3.524958in}{1.527997in}}%
\pgfpathlineto{\pgfqpoint{3.529954in}{1.518936in}}%
\pgfpathlineto{\pgfqpoint{3.534951in}{1.515440in}}%
\pgfpathlineto{\pgfqpoint{3.539947in}{1.505441in}}%
\pgfpathlineto{\pgfqpoint{3.544943in}{1.498442in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{1.489823in}}%
\pgfpathlineto{\pgfqpoint{3.554936in}{1.484382in}}%
\pgfpathlineto{\pgfqpoint{3.564929in}{1.478118in}}%
\pgfpathlineto{\pgfqpoint{3.569925in}{1.478429in}}%
\pgfpathlineto{\pgfqpoint{3.574922in}{1.479701in}}%
\pgfpathlineto{\pgfqpoint{3.579918in}{1.475512in}}%
\pgfpathlineto{\pgfqpoint{3.584915in}{1.474399in}}%
\pgfpathlineto{\pgfqpoint{3.589911in}{1.471326in}}%
\pgfpathlineto{\pgfqpoint{3.594907in}{1.471709in}}%
\pgfpathlineto{\pgfqpoint{3.599904in}{1.475192in}}%
\pgfpathlineto{\pgfqpoint{3.604900in}{1.477049in}}%
\pgfpathlineto{\pgfqpoint{3.609896in}{1.477772in}}%
\pgfpathlineto{\pgfqpoint{3.614893in}{1.484683in}}%
\pgfpathlineto{\pgfqpoint{3.619889in}{1.491024in}}%
\pgfpathlineto{\pgfqpoint{3.624886in}{1.501831in}}%
\pgfpathlineto{\pgfqpoint{3.629882in}{1.505918in}}%
\pgfpathlineto{\pgfqpoint{3.634878in}{1.516044in}}%
\pgfpathlineto{\pgfqpoint{3.639875in}{1.521458in}}%
\pgfpathlineto{\pgfqpoint{3.644871in}{1.529330in}}%
\pgfpathlineto{\pgfqpoint{3.649867in}{1.544106in}}%
\pgfpathlineto{\pgfqpoint{3.654864in}{1.564439in}}%
\pgfpathlineto{\pgfqpoint{3.659860in}{1.582239in}}%
\pgfpathlineto{\pgfqpoint{3.664857in}{1.604816in}}%
\pgfpathlineto{\pgfqpoint{3.669853in}{1.628810in}}%
\pgfpathlineto{\pgfqpoint{3.674849in}{1.661257in}}%
\pgfpathlineto{\pgfqpoint{3.679846in}{1.698213in}}%
\pgfpathlineto{\pgfqpoint{3.684842in}{1.781812in}}%
\pgfpathlineto{\pgfqpoint{3.689838in}{1.827373in}}%
\pgfpathlineto{\pgfqpoint{3.694835in}{1.878059in}}%
\pgfpathlineto{\pgfqpoint{3.699831in}{1.913981in}}%
\pgfpathlineto{\pgfqpoint{3.704828in}{1.927266in}}%
\pgfpathlineto{\pgfqpoint{3.709824in}{1.925213in}}%
\pgfpathlineto{\pgfqpoint{3.714820in}{1.870625in}}%
\pgfpathlineto{\pgfqpoint{3.719817in}{1.801787in}}%
\pgfpathlineto{\pgfqpoint{3.724813in}{1.962327in}}%
\pgfpathlineto{\pgfqpoint{3.729810in}{2.140269in}}%
\pgfpathlineto{\pgfqpoint{3.734806in}{2.251156in}}%
\pgfpathlineto{\pgfqpoint{3.739802in}{2.351796in}}%
\pgfpathlineto{\pgfqpoint{3.744799in}{2.350187in}}%
\pgfpathlineto{\pgfqpoint{3.749795in}{2.261837in}}%
\pgfpathlineto{\pgfqpoint{3.754791in}{2.166744in}}%
\pgfpathlineto{\pgfqpoint{3.759788in}{2.081913in}}%
\pgfpathlineto{\pgfqpoint{3.764784in}{2.031024in}}%
\pgfpathlineto{\pgfqpoint{3.769781in}{2.012569in}}%
\pgfpathlineto{\pgfqpoint{3.774777in}{1.992802in}}%
\pgfpathlineto{\pgfqpoint{3.779773in}{1.975069in}}%
\pgfpathlineto{\pgfqpoint{3.784770in}{1.960542in}}%
\pgfpathlineto{\pgfqpoint{3.789766in}{1.931042in}}%
\pgfpathlineto{\pgfqpoint{3.794762in}{1.894549in}}%
\pgfpathlineto{\pgfqpoint{3.799759in}{1.844729in}}%
\pgfpathlineto{\pgfqpoint{3.804755in}{1.807915in}}%
\pgfpathlineto{\pgfqpoint{3.809752in}{1.758959in}}%
\pgfpathlineto{\pgfqpoint{3.819744in}{1.645437in}}%
\pgfpathlineto{\pgfqpoint{3.824741in}{1.561837in}}%
\pgfpathlineto{\pgfqpoint{3.829737in}{1.503210in}}%
\pgfpathlineto{\pgfqpoint{3.834734in}{1.435787in}}%
\pgfpathlineto{\pgfqpoint{3.839730in}{1.467636in}}%
\pgfpathlineto{\pgfqpoint{3.844726in}{1.610248in}}%
\pgfpathlineto{\pgfqpoint{3.849723in}{1.780933in}}%
\pgfpathlineto{\pgfqpoint{3.854719in}{1.972551in}}%
\pgfpathlineto{\pgfqpoint{3.859715in}{1.774949in}}%
\pgfpathlineto{\pgfqpoint{3.864712in}{1.602082in}}%
\pgfpathlineto{\pgfqpoint{3.869708in}{1.543855in}}%
\pgfpathlineto{\pgfqpoint{3.874705in}{1.551818in}}%
\pgfpathlineto{\pgfqpoint{3.879701in}{1.638948in}}%
\pgfpathlineto{\pgfqpoint{3.889694in}{1.724778in}}%
\pgfpathlineto{\pgfqpoint{3.899686in}{1.847598in}}%
\pgfpathlineto{\pgfqpoint{3.909679in}{1.953452in}}%
\pgfpathlineto{\pgfqpoint{3.914676in}{1.998728in}}%
\pgfpathlineto{\pgfqpoint{3.919672in}{1.965796in}}%
\pgfpathlineto{\pgfqpoint{3.924668in}{1.936400in}}%
\pgfpathlineto{\pgfqpoint{3.929665in}{1.903444in}}%
\pgfpathlineto{\pgfqpoint{3.934661in}{1.891955in}}%
\pgfpathlineto{\pgfqpoint{3.939657in}{1.892990in}}%
\pgfpathlineto{\pgfqpoint{3.944654in}{1.885363in}}%
\pgfpathlineto{\pgfqpoint{3.949650in}{1.866509in}}%
\pgfpathlineto{\pgfqpoint{3.954647in}{1.864978in}}%
\pgfpathlineto{\pgfqpoint{3.959643in}{1.832269in}}%
\pgfpathlineto{\pgfqpoint{3.964639in}{1.839154in}}%
\pgfpathlineto{\pgfqpoint{3.969636in}{1.877721in}}%
\pgfpathlineto{\pgfqpoint{3.974632in}{1.909274in}}%
\pgfpathlineto{\pgfqpoint{3.979629in}{1.929792in}}%
\pgfpathlineto{\pgfqpoint{3.984625in}{1.983018in}}%
\pgfpathlineto{\pgfqpoint{3.989621in}{2.058590in}}%
\pgfpathlineto{\pgfqpoint{3.994618in}{2.277172in}}%
\pgfpathlineto{\pgfqpoint{3.999614in}{2.135170in}}%
\pgfpathlineto{\pgfqpoint{4.004610in}{1.914851in}}%
\pgfpathlineto{\pgfqpoint{4.009607in}{1.901830in}}%
\pgfpathlineto{\pgfqpoint{4.014603in}{1.851943in}}%
\pgfpathlineto{\pgfqpoint{4.019600in}{1.845409in}}%
\pgfpathlineto{\pgfqpoint{4.029592in}{1.824429in}}%
\pgfpathlineto{\pgfqpoint{4.034589in}{1.796180in}}%
\pgfpathlineto{\pgfqpoint{4.039585in}{1.771296in}}%
\pgfpathlineto{\pgfqpoint{4.044581in}{1.741075in}}%
\pgfpathlineto{\pgfqpoint{4.054574in}{1.685201in}}%
\pgfpathlineto{\pgfqpoint{4.059571in}{1.663171in}}%
\pgfpathlineto{\pgfqpoint{4.064567in}{1.642843in}}%
\pgfpathlineto{\pgfqpoint{4.069563in}{1.629271in}}%
\pgfpathlineto{\pgfqpoint{4.074560in}{1.612804in}}%
\pgfpathlineto{\pgfqpoint{4.079556in}{1.600958in}}%
\pgfpathlineto{\pgfqpoint{4.084552in}{1.560875in}}%
\pgfpathlineto{\pgfqpoint{4.089549in}{1.540141in}}%
\pgfpathlineto{\pgfqpoint{4.094545in}{1.528834in}}%
\pgfpathlineto{\pgfqpoint{4.099542in}{1.531735in}}%
\pgfpathlineto{\pgfqpoint{4.104538in}{1.539448in}}%
\pgfpathlineto{\pgfqpoint{4.109534in}{1.548342in}}%
\pgfpathlineto{\pgfqpoint{4.114531in}{1.546353in}}%
\pgfpathlineto{\pgfqpoint{4.119527in}{1.547458in}}%
\pgfpathlineto{\pgfqpoint{4.124524in}{1.545865in}}%
\pgfpathlineto{\pgfqpoint{4.129520in}{1.544755in}}%
\pgfpathlineto{\pgfqpoint{4.134516in}{1.539821in}}%
\pgfpathlineto{\pgfqpoint{4.139513in}{1.533924in}}%
\pgfpathlineto{\pgfqpoint{4.144509in}{1.514371in}}%
\pgfpathlineto{\pgfqpoint{4.159498in}{1.482669in}}%
\pgfpathlineto{\pgfqpoint{4.164495in}{1.476566in}}%
\pgfpathlineto{\pgfqpoint{4.169491in}{1.459613in}}%
\pgfpathlineto{\pgfqpoint{4.184480in}{1.427878in}}%
\pgfpathlineto{\pgfqpoint{4.189476in}{1.416440in}}%
\pgfpathlineto{\pgfqpoint{4.194473in}{1.415019in}}%
\pgfpathlineto{\pgfqpoint{4.199469in}{1.408149in}}%
\pgfpathlineto{\pgfqpoint{4.204466in}{1.405718in}}%
\pgfpathlineto{\pgfqpoint{4.209462in}{1.402493in}}%
\pgfpathlineto{\pgfqpoint{4.214458in}{1.408099in}}%
\pgfpathlineto{\pgfqpoint{4.224451in}{1.425984in}}%
\pgfpathlineto{\pgfqpoint{4.229448in}{1.431465in}}%
\pgfpathlineto{\pgfqpoint{4.234444in}{1.444107in}}%
\pgfpathlineto{\pgfqpoint{4.239440in}{1.451852in}}%
\pgfpathlineto{\pgfqpoint{4.244437in}{1.454544in}}%
\pgfpathlineto{\pgfqpoint{4.249433in}{1.464631in}}%
\pgfpathlineto{\pgfqpoint{4.259426in}{1.477475in}}%
\pgfpathlineto{\pgfqpoint{4.264422in}{1.475341in}}%
\pgfpathlineto{\pgfqpoint{4.269419in}{1.464600in}}%
\pgfpathlineto{\pgfqpoint{4.274415in}{1.446651in}}%
\pgfpathlineto{\pgfqpoint{4.279411in}{1.434127in}}%
\pgfpathlineto{\pgfqpoint{4.284408in}{1.405332in}}%
\pgfpathlineto{\pgfqpoint{4.294400in}{1.355063in}}%
\pgfpathlineto{\pgfqpoint{4.299397in}{1.334860in}}%
\pgfpathlineto{\pgfqpoint{4.314386in}{1.256232in}}%
\pgfpathlineto{\pgfqpoint{4.319382in}{1.248675in}}%
\pgfpathlineto{\pgfqpoint{4.324379in}{1.244555in}}%
\pgfpathlineto{\pgfqpoint{4.329375in}{1.258157in}}%
\pgfpathlineto{\pgfqpoint{4.334371in}{1.278538in}}%
\pgfpathlineto{\pgfqpoint{4.339368in}{1.310816in}}%
\pgfpathlineto{\pgfqpoint{4.344364in}{1.338517in}}%
\pgfpathlineto{\pgfqpoint{4.349361in}{1.355559in}}%
\pgfpathlineto{\pgfqpoint{4.354357in}{1.373798in}}%
\pgfpathlineto{\pgfqpoint{4.359353in}{1.381188in}}%
\pgfpathlineto{\pgfqpoint{4.364350in}{1.387625in}}%
\pgfpathlineto{\pgfqpoint{4.369346in}{1.392476in}}%
\pgfpathlineto{\pgfqpoint{4.374343in}{1.392157in}}%
\pgfpathlineto{\pgfqpoint{4.379339in}{1.391460in}}%
\pgfpathlineto{\pgfqpoint{4.384335in}{1.387113in}}%
\pgfpathlineto{\pgfqpoint{4.389332in}{1.375303in}}%
\pgfpathlineto{\pgfqpoint{4.394328in}{1.370077in}}%
\pgfpathlineto{\pgfqpoint{4.404321in}{1.346489in}}%
\pgfpathlineto{\pgfqpoint{4.409317in}{1.328633in}}%
\pgfpathlineto{\pgfqpoint{4.414314in}{1.318310in}}%
\pgfpathlineto{\pgfqpoint{4.419310in}{1.295997in}}%
\pgfpathlineto{\pgfqpoint{4.424306in}{1.311798in}}%
\pgfpathlineto{\pgfqpoint{4.429303in}{1.322888in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.327863in}}%
\pgfpathlineto{\pgfqpoint{4.439295in}{1.328722in}}%
\pgfpathlineto{\pgfqpoint{4.444292in}{1.336705in}}%
\pgfpathlineto{\pgfqpoint{4.449288in}{1.340724in}}%
\pgfpathlineto{\pgfqpoint{4.454285in}{1.341984in}}%
\pgfpathlineto{\pgfqpoint{4.464277in}{1.339665in}}%
\pgfpathlineto{\pgfqpoint{4.469274in}{1.334493in}}%
\pgfpathlineto{\pgfqpoint{4.474270in}{1.330579in}}%
\pgfpathlineto{\pgfqpoint{4.479266in}{1.327083in}}%
\pgfpathlineto{\pgfqpoint{4.484263in}{1.312606in}}%
\pgfpathlineto{\pgfqpoint{4.489259in}{1.312900in}}%
\pgfpathlineto{\pgfqpoint{4.494256in}{1.315559in}}%
\pgfpathlineto{\pgfqpoint{4.499252in}{1.335548in}}%
\pgfpathlineto{\pgfqpoint{4.504248in}{1.347685in}}%
\pgfpathlineto{\pgfqpoint{4.509245in}{1.357494in}}%
\pgfpathlineto{\pgfqpoint{4.514241in}{1.372317in}}%
\pgfpathlineto{\pgfqpoint{4.519238in}{1.388446in}}%
\pgfpathlineto{\pgfqpoint{4.524234in}{1.397352in}}%
\pgfpathlineto{\pgfqpoint{4.529230in}{1.409559in}}%
\pgfpathlineto{\pgfqpoint{4.534227in}{1.420829in}}%
\pgfpathlineto{\pgfqpoint{4.539223in}{1.430488in}}%
\pgfpathlineto{\pgfqpoint{4.544219in}{1.441367in}}%
\pgfpathlineto{\pgfqpoint{4.554212in}{1.454934in}}%
\pgfpathlineto{\pgfqpoint{4.559209in}{1.465292in}}%
\pgfpathlineto{\pgfqpoint{4.564205in}{1.474463in}}%
\pgfpathlineto{\pgfqpoint{4.569201in}{1.485472in}}%
\pgfpathlineto{\pgfqpoint{4.574198in}{1.502915in}}%
\pgfpathlineto{\pgfqpoint{4.579194in}{1.508059in}}%
\pgfpathlineto{\pgfqpoint{4.584190in}{1.502072in}}%
\pgfpathlineto{\pgfqpoint{4.589187in}{1.485903in}}%
\pgfpathlineto{\pgfqpoint{4.594183in}{1.461190in}}%
\pgfpathlineto{\pgfqpoint{4.609172in}{1.377636in}}%
\pgfpathlineto{\pgfqpoint{4.614169in}{1.360020in}}%
\pgfpathlineto{\pgfqpoint{4.619165in}{1.331997in}}%
\pgfpathlineto{\pgfqpoint{4.624162in}{1.319156in}}%
\pgfpathlineto{\pgfqpoint{4.629158in}{1.305507in}}%
\pgfpathlineto{\pgfqpoint{4.634154in}{1.299288in}}%
\pgfpathlineto{\pgfqpoint{4.639151in}{1.291672in}}%
\pgfpathlineto{\pgfqpoint{4.644147in}{1.290329in}}%
\pgfpathlineto{\pgfqpoint{4.649143in}{1.280229in}}%
\pgfpathlineto{\pgfqpoint{4.654140in}{1.268516in}}%
\pgfpathlineto{\pgfqpoint{4.659136in}{1.270689in}}%
\pgfpathlineto{\pgfqpoint{4.664133in}{1.266898in}}%
\pgfpathlineto{\pgfqpoint{4.669129in}{1.264741in}}%
\pgfpathlineto{\pgfqpoint{4.674125in}{1.260624in}}%
\pgfpathlineto{\pgfqpoint{4.679122in}{1.264193in}}%
\pgfpathlineto{\pgfqpoint{4.684118in}{1.291442in}}%
\pgfpathlineto{\pgfqpoint{4.689114in}{1.306940in}}%
\pgfpathlineto{\pgfqpoint{4.694111in}{1.342770in}}%
\pgfpathlineto{\pgfqpoint{4.699107in}{1.384383in}}%
\pgfpathlineto{\pgfqpoint{4.704104in}{1.311099in}}%
\pgfpathlineto{\pgfqpoint{4.709100in}{1.252097in}}%
\pgfpathlineto{\pgfqpoint{4.714096in}{1.215630in}}%
\pgfpathlineto{\pgfqpoint{4.719093in}{1.169415in}}%
\pgfpathlineto{\pgfqpoint{4.724089in}{1.149413in}}%
\pgfpathlineto{\pgfqpoint{4.729085in}{1.140148in}}%
\pgfpathlineto{\pgfqpoint{4.734082in}{1.150587in}}%
\pgfpathlineto{\pgfqpoint{4.739078in}{1.177187in}}%
\pgfpathlineto{\pgfqpoint{4.749071in}{1.245631in}}%
\pgfpathlineto{\pgfqpoint{4.759064in}{1.316759in}}%
\pgfpathlineto{\pgfqpoint{4.769057in}{1.373744in}}%
\pgfpathlineto{\pgfqpoint{4.774053in}{1.400357in}}%
\pgfpathlineto{\pgfqpoint{4.779049in}{1.431177in}}%
\pgfpathlineto{\pgfqpoint{4.789042in}{1.495744in}}%
\pgfpathlineto{\pgfqpoint{4.794038in}{1.535197in}}%
\pgfpathlineto{\pgfqpoint{4.799035in}{1.558419in}}%
\pgfpathlineto{\pgfqpoint{4.804031in}{1.566343in}}%
\pgfpathlineto{\pgfqpoint{4.809028in}{1.559127in}}%
\pgfpathlineto{\pgfqpoint{4.814024in}{1.537400in}}%
\pgfpathlineto{\pgfqpoint{4.819020in}{1.522057in}}%
\pgfpathlineto{\pgfqpoint{4.824017in}{1.509666in}}%
\pgfpathlineto{\pgfqpoint{4.829013in}{1.498414in}}%
\pgfpathlineto{\pgfqpoint{4.834009in}{1.492896in}}%
\pgfpathlineto{\pgfqpoint{4.839006in}{1.488780in}}%
\pgfpathlineto{\pgfqpoint{4.844002in}{1.487189in}}%
\pgfpathlineto{\pgfqpoint{4.848999in}{1.492403in}}%
\pgfpathlineto{\pgfqpoint{4.853995in}{1.489418in}}%
\pgfpathlineto{\pgfqpoint{4.858991in}{1.490159in}}%
\pgfpathlineto{\pgfqpoint{4.863988in}{1.493363in}}%
\pgfpathlineto{\pgfqpoint{4.868984in}{1.499930in}}%
\pgfpathlineto{\pgfqpoint{4.873980in}{1.496936in}}%
\pgfpathlineto{\pgfqpoint{4.878977in}{1.491479in}}%
\pgfpathlineto{\pgfqpoint{4.883973in}{1.473521in}}%
\pgfpathlineto{\pgfqpoint{4.888970in}{1.463381in}}%
\pgfpathlineto{\pgfqpoint{4.893966in}{1.451155in}}%
\pgfpathlineto{\pgfqpoint{4.898962in}{1.445514in}}%
\pgfpathlineto{\pgfqpoint{4.903959in}{1.438384in}}%
\pgfpathlineto{\pgfqpoint{4.908955in}{1.437786in}}%
\pgfpathlineto{\pgfqpoint{4.913952in}{1.443183in}}%
\pgfpathlineto{\pgfqpoint{4.918948in}{1.450082in}}%
\pgfpathlineto{\pgfqpoint{4.923944in}{1.459037in}}%
\pgfpathlineto{\pgfqpoint{4.933937in}{1.485492in}}%
\pgfpathlineto{\pgfqpoint{4.943930in}{1.516052in}}%
\pgfpathlineto{\pgfqpoint{4.948926in}{1.531960in}}%
\pgfpathlineto{\pgfqpoint{4.953923in}{1.541876in}}%
\pgfpathlineto{\pgfqpoint{4.958919in}{1.558692in}}%
\pgfpathlineto{\pgfqpoint{4.963915in}{1.574066in}}%
\pgfpathlineto{\pgfqpoint{4.968912in}{1.583486in}}%
\pgfpathlineto{\pgfqpoint{4.973908in}{1.594505in}}%
\pgfpathlineto{\pgfqpoint{4.978904in}{1.602390in}}%
\pgfpathlineto{\pgfqpoint{4.983901in}{1.606347in}}%
\pgfpathlineto{\pgfqpoint{4.988897in}{1.602761in}}%
\pgfpathlineto{\pgfqpoint{4.993894in}{1.589996in}}%
\pgfpathlineto{\pgfqpoint{4.998890in}{1.582288in}}%
\pgfpathlineto{\pgfqpoint{5.003886in}{1.581968in}}%
\pgfpathlineto{\pgfqpoint{5.008883in}{1.586113in}}%
\pgfpathlineto{\pgfqpoint{5.013879in}{1.587689in}}%
\pgfpathlineto{\pgfqpoint{5.018875in}{1.593060in}}%
\pgfpathlineto{\pgfqpoint{5.028868in}{1.584218in}}%
\pgfpathlineto{\pgfqpoint{5.033865in}{1.563721in}}%
\pgfpathlineto{\pgfqpoint{5.043857in}{1.509196in}}%
\pgfpathlineto{\pgfqpoint{5.048854in}{1.475982in}}%
\pgfpathlineto{\pgfqpoint{5.053850in}{1.452745in}}%
\pgfpathlineto{\pgfqpoint{5.058847in}{1.427724in}}%
\pgfpathlineto{\pgfqpoint{5.063843in}{1.405433in}}%
\pgfpathlineto{\pgfqpoint{5.068839in}{1.385135in}}%
\pgfpathlineto{\pgfqpoint{5.078832in}{1.338075in}}%
\pgfpathlineto{\pgfqpoint{5.083828in}{1.302852in}}%
\pgfpathlineto{\pgfqpoint{5.088825in}{1.280734in}}%
\pgfpathlineto{\pgfqpoint{5.098818in}{1.205681in}}%
\pgfpathlineto{\pgfqpoint{5.103814in}{1.172547in}}%
\pgfpathlineto{\pgfqpoint{5.108810in}{1.128116in}}%
\pgfpathlineto{\pgfqpoint{5.113807in}{1.131645in}}%
\pgfpathlineto{\pgfqpoint{5.118803in}{1.178787in}}%
\pgfpathlineto{\pgfqpoint{5.123799in}{1.208146in}}%
\pgfpathlineto{\pgfqpoint{5.128796in}{1.247236in}}%
\pgfpathlineto{\pgfqpoint{5.133792in}{1.278272in}}%
\pgfpathlineto{\pgfqpoint{5.138789in}{1.296738in}}%
\pgfpathlineto{\pgfqpoint{5.143785in}{1.300628in}}%
\pgfpathlineto{\pgfqpoint{5.148781in}{1.296085in}}%
\pgfpathlineto{\pgfqpoint{5.153778in}{1.284019in}}%
\pgfpathlineto{\pgfqpoint{5.158774in}{1.279100in}}%
\pgfpathlineto{\pgfqpoint{5.163771in}{1.269385in}}%
\pgfpathlineto{\pgfqpoint{5.168767in}{1.252547in}}%
\pgfpathlineto{\pgfqpoint{5.173763in}{1.231757in}}%
\pgfpathlineto{\pgfqpoint{5.178760in}{1.241756in}}%
\pgfpathlineto{\pgfqpoint{5.183756in}{1.261545in}}%
\pgfpathlineto{\pgfqpoint{5.188752in}{1.265539in}}%
\pgfpathlineto{\pgfqpoint{5.193749in}{1.267756in}}%
\pgfpathlineto{\pgfqpoint{5.198745in}{1.261758in}}%
\pgfpathlineto{\pgfqpoint{5.203742in}{1.261066in}}%
\pgfpathlineto{\pgfqpoint{5.208738in}{1.259108in}}%
\pgfpathlineto{\pgfqpoint{5.213734in}{1.253026in}}%
\pgfpathlineto{\pgfqpoint{5.218731in}{1.231204in}}%
\pgfpathlineto{\pgfqpoint{5.223727in}{1.219552in}}%
\pgfpathlineto{\pgfqpoint{5.228723in}{1.211772in}}%
\pgfpathlineto{\pgfqpoint{5.233720in}{1.199274in}}%
\pgfpathlineto{\pgfqpoint{5.238716in}{1.187635in}}%
\pgfpathlineto{\pgfqpoint{5.243713in}{1.177708in}}%
\pgfpathlineto{\pgfqpoint{5.253705in}{1.160662in}}%
\pgfpathlineto{\pgfqpoint{5.258702in}{1.149135in}}%
\pgfpathlineto{\pgfqpoint{5.263698in}{1.126998in}}%
\pgfpathlineto{\pgfqpoint{5.268694in}{1.122441in}}%
\pgfpathlineto{\pgfqpoint{5.273691in}{1.087893in}}%
\pgfpathlineto{\pgfqpoint{5.278687in}{1.132220in}}%
\pgfpathlineto{\pgfqpoint{5.283684in}{1.273218in}}%
\pgfpathlineto{\pgfqpoint{5.288680in}{1.329161in}}%
\pgfpathlineto{\pgfqpoint{5.293676in}{1.377109in}}%
\pgfpathlineto{\pgfqpoint{5.298673in}{1.410612in}}%
\pgfpathlineto{\pgfqpoint{5.303669in}{1.441623in}}%
\pgfpathlineto{\pgfqpoint{5.308666in}{1.456972in}}%
\pgfpathlineto{\pgfqpoint{5.313662in}{1.459459in}}%
\pgfpathlineto{\pgfqpoint{5.318658in}{1.449960in}}%
\pgfpathlineto{\pgfqpoint{5.323655in}{1.414568in}}%
\pgfpathlineto{\pgfqpoint{5.328651in}{1.417614in}}%
\pgfpathlineto{\pgfqpoint{5.333647in}{1.465628in}}%
\pgfpathlineto{\pgfqpoint{5.338644in}{1.481070in}}%
\pgfpathlineto{\pgfqpoint{5.343640in}{1.489118in}}%
\pgfpathlineto{\pgfqpoint{5.348637in}{1.494626in}}%
\pgfpathlineto{\pgfqpoint{5.358629in}{1.497010in}}%
\pgfpathlineto{\pgfqpoint{5.363626in}{1.497462in}}%
\pgfpathlineto{\pgfqpoint{5.368622in}{1.500431in}}%
\pgfpathlineto{\pgfqpoint{5.373618in}{1.500464in}}%
\pgfpathlineto{\pgfqpoint{5.378615in}{1.502700in}}%
\pgfpathlineto{\pgfqpoint{5.383611in}{1.503826in}}%
\pgfpathlineto{\pgfqpoint{5.388608in}{1.499559in}}%
\pgfpathlineto{\pgfqpoint{5.393604in}{1.500280in}}%
\pgfpathlineto{\pgfqpoint{5.403597in}{1.493754in}}%
\pgfpathlineto{\pgfqpoint{5.408593in}{1.493909in}}%
\pgfpathlineto{\pgfqpoint{5.413589in}{1.485761in}}%
\pgfpathlineto{\pgfqpoint{5.418586in}{1.475955in}}%
\pgfpathlineto{\pgfqpoint{5.423582in}{1.484427in}}%
\pgfpathlineto{\pgfqpoint{5.428579in}{1.498983in}}%
\pgfpathlineto{\pgfqpoint{5.433575in}{1.528414in}}%
\pgfpathlineto{\pgfqpoint{5.438571in}{1.563339in}}%
\pgfpathlineto{\pgfqpoint{5.443568in}{1.586634in}}%
\pgfpathlineto{\pgfqpoint{5.448564in}{1.617164in}}%
\pgfpathlineto{\pgfqpoint{5.453561in}{1.639142in}}%
\pgfpathlineto{\pgfqpoint{5.458557in}{1.667156in}}%
\pgfpathlineto{\pgfqpoint{5.463553in}{1.688396in}}%
\pgfpathlineto{\pgfqpoint{5.468550in}{1.707670in}}%
\pgfpathlineto{\pgfqpoint{5.473546in}{1.721117in}}%
\pgfpathlineto{\pgfqpoint{5.478542in}{1.729354in}}%
\pgfpathlineto{\pgfqpoint{5.483539in}{1.741029in}}%
\pgfpathlineto{\pgfqpoint{5.488535in}{1.716913in}}%
\pgfpathlineto{\pgfqpoint{5.493532in}{1.691415in}}%
\pgfpathlineto{\pgfqpoint{5.498528in}{1.671817in}}%
\pgfpathlineto{\pgfqpoint{5.503524in}{1.624748in}}%
\pgfpathlineto{\pgfqpoint{5.508521in}{1.633259in}}%
\pgfpathlineto{\pgfqpoint{5.513517in}{1.689631in}}%
\pgfpathlineto{\pgfqpoint{5.518513in}{1.720241in}}%
\pgfpathlineto{\pgfqpoint{5.523510in}{1.758894in}}%
\pgfpathlineto{\pgfqpoint{5.528506in}{1.785841in}}%
\pgfpathlineto{\pgfqpoint{5.533503in}{1.805365in}}%
\pgfpathlineto{\pgfqpoint{5.538499in}{1.815239in}}%
\pgfpathlineto{\pgfqpoint{5.543495in}{1.820536in}}%
\pgfpathlineto{\pgfqpoint{5.548492in}{1.821191in}}%
\pgfpathlineto{\pgfqpoint{5.553488in}{1.822573in}}%
\pgfpathlineto{\pgfqpoint{5.558485in}{1.831567in}}%
\pgfpathlineto{\pgfqpoint{5.563481in}{1.841354in}}%
\pgfpathlineto{\pgfqpoint{5.568477in}{1.853822in}}%
\pgfpathlineto{\pgfqpoint{5.573474in}{1.876486in}}%
\pgfpathlineto{\pgfqpoint{5.578470in}{1.906787in}}%
\pgfpathlineto{\pgfqpoint{5.583466in}{1.945304in}}%
\pgfpathlineto{\pgfqpoint{5.588463in}{2.005294in}}%
\pgfpathlineto{\pgfqpoint{5.593459in}{2.071828in}}%
\pgfpathlineto{\pgfqpoint{5.598456in}{2.231185in}}%
\pgfpathlineto{\pgfqpoint{5.603452in}{2.313375in}}%
\pgfpathlineto{\pgfqpoint{5.608448in}{2.174155in}}%
\pgfpathlineto{\pgfqpoint{5.618441in}{2.013675in}}%
\pgfpathlineto{\pgfqpoint{5.623437in}{1.972537in}}%
\pgfpathlineto{\pgfqpoint{5.628434in}{1.925800in}}%
\pgfpathlineto{\pgfqpoint{5.633430in}{1.885885in}}%
\pgfpathlineto{\pgfqpoint{5.638427in}{1.840561in}}%
\pgfpathlineto{\pgfqpoint{5.643423in}{1.810593in}}%
\pgfpathlineto{\pgfqpoint{5.648419in}{1.782990in}}%
\pgfpathlineto{\pgfqpoint{5.653416in}{1.762818in}}%
\pgfpathlineto{\pgfqpoint{5.658412in}{1.747595in}}%
\pgfpathlineto{\pgfqpoint{5.663408in}{1.742656in}}%
\pgfpathlineto{\pgfqpoint{5.668405in}{1.731166in}}%
\pgfpathlineto{\pgfqpoint{5.673401in}{1.726052in}}%
\pgfpathlineto{\pgfqpoint{5.678398in}{1.715755in}}%
\pgfpathlineto{\pgfqpoint{5.683394in}{1.697210in}}%
\pgfpathlineto{\pgfqpoint{5.688390in}{1.697116in}}%
\pgfpathlineto{\pgfqpoint{5.693387in}{1.701160in}}%
\pgfpathlineto{\pgfqpoint{5.698383in}{1.710506in}}%
\pgfpathlineto{\pgfqpoint{5.703380in}{1.723162in}}%
\pgfpathlineto{\pgfqpoint{5.708376in}{1.752290in}}%
\pgfpathlineto{\pgfqpoint{5.713372in}{1.758130in}}%
\pgfpathlineto{\pgfqpoint{5.718369in}{1.743656in}}%
\pgfpathlineto{\pgfqpoint{5.723365in}{1.740643in}}%
\pgfpathlineto{\pgfqpoint{5.728361in}{1.736985in}}%
\pgfpathlineto{\pgfqpoint{5.733358in}{1.735647in}}%
\pgfpathlineto{\pgfqpoint{5.738354in}{1.735107in}}%
\pgfpathlineto{\pgfqpoint{5.743351in}{1.736276in}}%
\pgfpathlineto{\pgfqpoint{5.748347in}{1.736684in}}%
\pgfpathlineto{\pgfqpoint{5.753343in}{1.739185in}}%
\pgfpathlineto{\pgfqpoint{5.758340in}{1.740589in}}%
\pgfpathlineto{\pgfqpoint{5.763336in}{1.744953in}}%
\pgfpathlineto{\pgfqpoint{5.768332in}{1.747190in}}%
\pgfpathlineto{\pgfqpoint{5.773329in}{1.746401in}}%
\pgfpathlineto{\pgfqpoint{5.778325in}{1.741572in}}%
\pgfpathlineto{\pgfqpoint{5.783322in}{1.737907in}}%
\pgfpathlineto{\pgfqpoint{5.788318in}{1.731264in}}%
\pgfpathlineto{\pgfqpoint{5.793314in}{1.725146in}}%
\pgfpathlineto{\pgfqpoint{5.798311in}{1.723992in}}%
\pgfpathlineto{\pgfqpoint{5.803307in}{1.721889in}}%
\pgfpathlineto{\pgfqpoint{5.808303in}{1.721332in}}%
\pgfpathlineto{\pgfqpoint{5.813300in}{1.720318in}}%
\pgfpathlineto{\pgfqpoint{5.828289in}{1.742409in}}%
\pgfpathlineto{\pgfqpoint{5.833285in}{1.745768in}}%
\pgfpathlineto{\pgfqpoint{5.843278in}{1.757176in}}%
\pgfpathlineto{\pgfqpoint{5.848275in}{1.756215in}}%
\pgfpathlineto{\pgfqpoint{5.853271in}{1.756726in}}%
\pgfpathlineto{\pgfqpoint{5.858267in}{1.757928in}}%
\pgfpathlineto{\pgfqpoint{5.863264in}{1.754512in}}%
\pgfpathlineto{\pgfqpoint{5.868260in}{1.758806in}}%
\pgfpathlineto{\pgfqpoint{5.873256in}{1.758961in}}%
\pgfpathlineto{\pgfqpoint{5.878253in}{1.757598in}}%
\pgfpathlineto{\pgfqpoint{5.883249in}{1.759053in}}%
\pgfpathlineto{\pgfqpoint{5.888246in}{1.767439in}}%
\pgfpathlineto{\pgfqpoint{5.893242in}{1.764740in}}%
\pgfpathlineto{\pgfqpoint{5.898238in}{1.760776in}}%
\pgfpathlineto{\pgfqpoint{5.903235in}{1.755489in}}%
\pgfpathlineto{\pgfqpoint{5.908231in}{1.745762in}}%
\pgfpathlineto{\pgfqpoint{5.913227in}{1.738956in}}%
\pgfpathlineto{\pgfqpoint{5.918224in}{1.727151in}}%
\pgfpathlineto{\pgfqpoint{5.923220in}{1.707867in}}%
\pgfpathlineto{\pgfqpoint{5.933213in}{1.677838in}}%
\pgfpathlineto{\pgfqpoint{5.938209in}{1.665201in}}%
\pgfpathlineto{\pgfqpoint{5.943206in}{1.650634in}}%
\pgfpathlineto{\pgfqpoint{5.948202in}{1.643524in}}%
\pgfpathlineto{\pgfqpoint{5.953199in}{1.635762in}}%
\pgfpathlineto{\pgfqpoint{5.963191in}{1.626017in}}%
\pgfpathlineto{\pgfqpoint{5.968188in}{1.624794in}}%
\pgfpathlineto{\pgfqpoint{5.973184in}{1.624524in}}%
\pgfpathlineto{\pgfqpoint{5.978180in}{1.628322in}}%
\pgfpathlineto{\pgfqpoint{5.983177in}{1.630431in}}%
\pgfpathlineto{\pgfqpoint{5.988173in}{1.638957in}}%
\pgfpathlineto{\pgfqpoint{5.993170in}{1.650930in}}%
\pgfpathlineto{\pgfqpoint{6.003162in}{1.679987in}}%
\pgfpathlineto{\pgfqpoint{6.008159in}{1.659061in}}%
\pgfpathlineto{\pgfqpoint{6.013155in}{1.632029in}}%
\pgfpathlineto{\pgfqpoint{6.018151in}{1.610265in}}%
\pgfpathlineto{\pgfqpoint{6.023148in}{1.595516in}}%
\pgfpathlineto{\pgfqpoint{6.028144in}{1.578015in}}%
\pgfpathlineto{\pgfqpoint{6.033141in}{1.557587in}}%
\pgfpathlineto{\pgfqpoint{6.038137in}{1.541821in}}%
\pgfpathlineto{\pgfqpoint{6.043133in}{1.521036in}}%
\pgfpathlineto{\pgfqpoint{6.048130in}{1.494223in}}%
\pgfpathlineto{\pgfqpoint{6.053126in}{1.464667in}}%
\pgfpathlineto{\pgfqpoint{6.058122in}{1.478638in}}%
\pgfpathlineto{\pgfqpoint{6.063119in}{1.496763in}}%
\pgfpathlineto{\pgfqpoint{6.068115in}{1.507359in}}%
\pgfpathlineto{\pgfqpoint{6.073112in}{1.513887in}}%
\pgfpathlineto{\pgfqpoint{6.078108in}{1.517773in}}%
\pgfpathlineto{\pgfqpoint{6.083104in}{1.516565in}}%
\pgfpathlineto{\pgfqpoint{6.088101in}{1.517295in}}%
\pgfpathlineto{\pgfqpoint{6.093097in}{1.518950in}}%
\pgfpathlineto{\pgfqpoint{6.098094in}{1.512768in}}%
\pgfpathlineto{\pgfqpoint{6.103090in}{1.509827in}}%
\pgfpathlineto{\pgfqpoint{6.108086in}{1.504012in}}%
\pgfpathlineto{\pgfqpoint{6.113083in}{1.505703in}}%
\pgfpathlineto{\pgfqpoint{6.118079in}{1.502923in}}%
\pgfpathlineto{\pgfqpoint{6.123075in}{1.493488in}}%
\pgfpathlineto{\pgfqpoint{6.128072in}{1.494361in}}%
\pgfpathlineto{\pgfqpoint{6.133068in}{1.492026in}}%
\pgfpathlineto{\pgfqpoint{6.138065in}{1.492160in}}%
\pgfpathlineto{\pgfqpoint{6.143061in}{1.493149in}}%
\pgfpathlineto{\pgfqpoint{6.148057in}{1.494784in}}%
\pgfpathlineto{\pgfqpoint{6.153054in}{1.497909in}}%
\pgfpathlineto{\pgfqpoint{6.158050in}{1.497971in}}%
\pgfpathlineto{\pgfqpoint{6.163046in}{1.501143in}}%
\pgfpathlineto{\pgfqpoint{6.168043in}{1.500873in}}%
\pgfpathlineto{\pgfqpoint{6.173039in}{1.499304in}}%
\pgfpathlineto{\pgfqpoint{6.178036in}{1.492070in}}%
\pgfpathlineto{\pgfqpoint{6.183032in}{1.463306in}}%
\pgfpathlineto{\pgfqpoint{6.188028in}{1.471285in}}%
\pgfpathlineto{\pgfqpoint{6.193025in}{1.520627in}}%
\pgfpathlineto{\pgfqpoint{6.198021in}{1.532739in}}%
\pgfpathlineto{\pgfqpoint{6.203017in}{1.531094in}}%
\pgfpathlineto{\pgfqpoint{6.208014in}{1.522899in}}%
\pgfpathlineto{\pgfqpoint{6.213010in}{1.508473in}}%
\pgfpathlineto{\pgfqpoint{6.218007in}{1.501095in}}%
\pgfpathlineto{\pgfqpoint{6.223003in}{1.503368in}}%
\pgfpathlineto{\pgfqpoint{6.227999in}{1.499847in}}%
\pgfpathlineto{\pgfqpoint{6.232996in}{1.498996in}}%
\pgfpathlineto{\pgfqpoint{6.237992in}{1.502334in}}%
\pgfpathlineto{\pgfqpoint{6.242989in}{1.497346in}}%
\pgfpathlineto{\pgfqpoint{6.247985in}{1.491567in}}%
\pgfpathlineto{\pgfqpoint{6.252981in}{1.482817in}}%
\pgfpathlineto{\pgfqpoint{6.257978in}{1.477181in}}%
\pgfpathlineto{\pgfqpoint{6.267970in}{1.460950in}}%
\pgfpathlineto{\pgfqpoint{6.272967in}{1.457694in}}%
\pgfpathlineto{\pgfqpoint{6.277963in}{1.452718in}}%
\pgfpathlineto{\pgfqpoint{6.282960in}{1.443789in}}%
\pgfpathlineto{\pgfqpoint{6.287956in}{1.451932in}}%
\pgfpathlineto{\pgfqpoint{6.292952in}{1.464082in}}%
\pgfpathlineto{\pgfqpoint{6.297949in}{1.484827in}}%
\pgfpathlineto{\pgfqpoint{6.302945in}{1.514436in}}%
\pgfpathlineto{\pgfqpoint{6.312938in}{1.592658in}}%
\pgfpathlineto{\pgfqpoint{6.317934in}{1.574306in}}%
\pgfpathlineto{\pgfqpoint{6.322931in}{1.554547in}}%
\pgfpathlineto{\pgfqpoint{6.327927in}{1.539735in}}%
\pgfpathlineto{\pgfqpoint{6.332923in}{1.536649in}}%
\pgfpathlineto{\pgfqpoint{6.337920in}{1.536245in}}%
\pgfpathlineto{\pgfqpoint{6.342916in}{1.544295in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.554215in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.554215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.106960in}{0.456621in}}{\pgfqpoint{5.490522in}{3.196347in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.971165,0.988466,0.704037}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356529in}{1.431388in}}%
\pgfpathlineto{\pgfqpoint{1.361526in}{1.416950in}}%
\pgfpathlineto{\pgfqpoint{1.366522in}{1.400166in}}%
\pgfpathlineto{\pgfqpoint{1.371518in}{1.392678in}}%
\pgfpathlineto{\pgfqpoint{1.376515in}{1.394253in}}%
\pgfpathlineto{\pgfqpoint{1.381511in}{1.391322in}}%
\pgfpathlineto{\pgfqpoint{1.386507in}{1.381232in}}%
\pgfpathlineto{\pgfqpoint{1.391504in}{1.360196in}}%
\pgfpathlineto{\pgfqpoint{1.396500in}{1.365969in}}%
\pgfpathlineto{\pgfqpoint{1.401497in}{1.348258in}}%
\pgfpathlineto{\pgfqpoint{1.406493in}{1.318858in}}%
\pgfpathlineto{\pgfqpoint{1.411489in}{1.275854in}}%
\pgfpathlineto{\pgfqpoint{1.421482in}{1.146042in}}%
\pgfpathlineto{\pgfqpoint{1.426478in}{1.091510in}}%
\pgfpathlineto{\pgfqpoint{1.431475in}{1.022509in}}%
\pgfpathlineto{\pgfqpoint{1.436471in}{0.958823in}}%
\pgfpathlineto{\pgfqpoint{1.441468in}{0.924690in}}%
\pgfpathlineto{\pgfqpoint{1.446464in}{0.932447in}}%
\pgfpathlineto{\pgfqpoint{1.451460in}{0.976662in}}%
\pgfpathlineto{\pgfqpoint{1.456457in}{1.037640in}}%
\pgfpathlineto{\pgfqpoint{1.461453in}{1.079624in}}%
\pgfpathlineto{\pgfqpoint{1.466450in}{1.165868in}}%
\pgfpathlineto{\pgfqpoint{1.471446in}{1.206403in}}%
\pgfpathlineto{\pgfqpoint{1.476442in}{1.227142in}}%
\pgfpathlineto{\pgfqpoint{1.481439in}{1.250666in}}%
\pgfpathlineto{\pgfqpoint{1.486435in}{1.228884in}}%
\pgfpathlineto{\pgfqpoint{1.491431in}{1.196636in}}%
\pgfpathlineto{\pgfqpoint{1.496428in}{1.168975in}}%
\pgfpathlineto{\pgfqpoint{1.501424in}{1.234162in}}%
\pgfpathlineto{\pgfqpoint{1.506421in}{1.287557in}}%
\pgfpathlineto{\pgfqpoint{1.511417in}{1.371635in}}%
\pgfpathlineto{\pgfqpoint{1.516413in}{1.407294in}}%
\pgfpathlineto{\pgfqpoint{1.526406in}{1.409380in}}%
\pgfpathlineto{\pgfqpoint{1.531402in}{1.339279in}}%
\pgfpathlineto{\pgfqpoint{1.536399in}{1.303827in}}%
\pgfpathlineto{\pgfqpoint{1.541395in}{1.210570in}}%
\pgfpathlineto{\pgfqpoint{1.546392in}{1.161641in}}%
\pgfpathlineto{\pgfqpoint{1.551388in}{1.121634in}}%
\pgfpathlineto{\pgfqpoint{1.556384in}{1.109521in}}%
\pgfpathlineto{\pgfqpoint{1.561381in}{1.113931in}}%
\pgfpathlineto{\pgfqpoint{1.566377in}{1.151245in}}%
\pgfpathlineto{\pgfqpoint{1.576370in}{1.219584in}}%
\pgfpathlineto{\pgfqpoint{1.581366in}{1.246837in}}%
\pgfpathlineto{\pgfqpoint{1.586363in}{1.283237in}}%
\pgfpathlineto{\pgfqpoint{1.591359in}{1.302321in}}%
\pgfpathlineto{\pgfqpoint{1.596355in}{1.336947in}}%
\pgfpathlineto{\pgfqpoint{1.601352in}{1.359074in}}%
\pgfpathlineto{\pgfqpoint{1.606348in}{1.396942in}}%
\pgfpathlineto{\pgfqpoint{1.611345in}{1.392902in}}%
\pgfpathlineto{\pgfqpoint{1.616341in}{1.371438in}}%
\pgfpathlineto{\pgfqpoint{1.621337in}{1.352880in}}%
\pgfpathlineto{\pgfqpoint{1.626334in}{1.342154in}}%
\pgfpathlineto{\pgfqpoint{1.636326in}{1.312581in}}%
\pgfpathlineto{\pgfqpoint{1.641323in}{1.306323in}}%
\pgfpathlineto{\pgfqpoint{1.646319in}{1.297679in}}%
\pgfpathlineto{\pgfqpoint{1.651316in}{1.270002in}}%
\pgfpathlineto{\pgfqpoint{1.656312in}{1.256978in}}%
\pgfpathlineto{\pgfqpoint{1.661308in}{1.245510in}}%
\pgfpathlineto{\pgfqpoint{1.666305in}{1.239443in}}%
\pgfpathlineto{\pgfqpoint{1.671301in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{1.676297in}{1.215139in}}%
\pgfpathlineto{\pgfqpoint{1.681294in}{1.220702in}}%
\pgfpathlineto{\pgfqpoint{1.686290in}{1.214331in}}%
\pgfpathlineto{\pgfqpoint{1.691287in}{1.222940in}}%
\pgfpathlineto{\pgfqpoint{1.696283in}{1.233737in}}%
\pgfpathlineto{\pgfqpoint{1.701279in}{1.266079in}}%
\pgfpathlineto{\pgfqpoint{1.706276in}{1.310247in}}%
\pgfpathlineto{\pgfqpoint{1.711272in}{1.373241in}}%
\pgfpathlineto{\pgfqpoint{1.716269in}{1.443328in}}%
\pgfpathlineto{\pgfqpoint{1.721265in}{1.570378in}}%
\pgfpathlineto{\pgfqpoint{1.726261in}{1.558041in}}%
\pgfpathlineto{\pgfqpoint{1.731258in}{1.322234in}}%
\pgfpathlineto{\pgfqpoint{1.736254in}{1.169498in}}%
\pgfpathlineto{\pgfqpoint{1.741250in}{1.242831in}}%
\pgfpathlineto{\pgfqpoint{1.746247in}{1.320557in}}%
\pgfpathlineto{\pgfqpoint{1.751243in}{1.333096in}}%
\pgfpathlineto{\pgfqpoint{1.756240in}{1.360310in}}%
\pgfpathlineto{\pgfqpoint{1.761236in}{1.357699in}}%
\pgfpathlineto{\pgfqpoint{1.766232in}{1.385347in}}%
\pgfpathlineto{\pgfqpoint{1.771229in}{1.399285in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.399267in}}%
\pgfpathlineto{\pgfqpoint{1.781221in}{1.387064in}}%
\pgfpathlineto{\pgfqpoint{1.786218in}{1.412436in}}%
\pgfpathlineto{\pgfqpoint{1.791214in}{1.475499in}}%
\pgfpathlineto{\pgfqpoint{1.796211in}{1.487934in}}%
\pgfpathlineto{\pgfqpoint{1.801207in}{1.457129in}}%
\pgfpathlineto{\pgfqpoint{1.806203in}{1.377249in}}%
\pgfpathlineto{\pgfqpoint{1.811200in}{1.304586in}}%
\pgfpathlineto{\pgfqpoint{1.816196in}{1.324705in}}%
\pgfpathlineto{\pgfqpoint{1.821192in}{1.353234in}}%
\pgfpathlineto{\pgfqpoint{1.826189in}{1.375922in}}%
\pgfpathlineto{\pgfqpoint{1.831185in}{1.390899in}}%
\pgfpathlineto{\pgfqpoint{1.836182in}{1.448610in}}%
\pgfpathlineto{\pgfqpoint{1.841178in}{1.526709in}}%
\pgfpathlineto{\pgfqpoint{1.846174in}{1.577203in}}%
\pgfpathlineto{\pgfqpoint{1.851171in}{1.599367in}}%
\pgfpathlineto{\pgfqpoint{1.856167in}{1.579779in}}%
\pgfpathlineto{\pgfqpoint{1.861164in}{1.572656in}}%
\pgfpathlineto{\pgfqpoint{1.866160in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{1.871156in}{1.469603in}}%
\pgfpathlineto{\pgfqpoint{1.876153in}{1.431704in}}%
\pgfpathlineto{\pgfqpoint{1.881149in}{1.397288in}}%
\pgfpathlineto{\pgfqpoint{1.886145in}{1.371454in}}%
\pgfpathlineto{\pgfqpoint{1.891142in}{1.356378in}}%
\pgfpathlineto{\pgfqpoint{1.896138in}{1.359288in}}%
\pgfpathlineto{\pgfqpoint{1.901135in}{1.363912in}}%
\pgfpathlineto{\pgfqpoint{1.906131in}{1.375089in}}%
\pgfpathlineto{\pgfqpoint{1.911127in}{1.387478in}}%
\pgfpathlineto{\pgfqpoint{1.916124in}{1.407373in}}%
\pgfpathlineto{\pgfqpoint{1.921120in}{1.422369in}}%
\pgfpathlineto{\pgfqpoint{1.926116in}{1.426665in}}%
\pgfpathlineto{\pgfqpoint{1.936109in}{1.399561in}}%
\pgfpathlineto{\pgfqpoint{1.941106in}{1.369327in}}%
\pgfpathlineto{\pgfqpoint{1.946102in}{1.346263in}}%
\pgfpathlineto{\pgfqpoint{1.951098in}{1.390501in}}%
\pgfpathlineto{\pgfqpoint{1.956095in}{1.440718in}}%
\pgfpathlineto{\pgfqpoint{1.961091in}{1.476086in}}%
\pgfpathlineto{\pgfqpoint{1.966088in}{1.496486in}}%
\pgfpathlineto{\pgfqpoint{1.971084in}{1.507038in}}%
\pgfpathlineto{\pgfqpoint{1.976080in}{1.505181in}}%
\pgfpathlineto{\pgfqpoint{1.981077in}{1.495622in}}%
\pgfpathlineto{\pgfqpoint{1.986073in}{1.489770in}}%
\pgfpathlineto{\pgfqpoint{1.991069in}{1.499162in}}%
\pgfpathlineto{\pgfqpoint{1.996066in}{1.494084in}}%
\pgfpathlineto{\pgfqpoint{2.001062in}{1.486507in}}%
\pgfpathlineto{\pgfqpoint{2.011055in}{1.478164in}}%
\pgfpathlineto{\pgfqpoint{2.016051in}{1.474512in}}%
\pgfpathlineto{\pgfqpoint{2.021048in}{1.473202in}}%
\pgfpathlineto{\pgfqpoint{2.026044in}{1.471566in}}%
\pgfpathlineto{\pgfqpoint{2.031040in}{1.477868in}}%
\pgfpathlineto{\pgfqpoint{2.036037in}{1.477690in}}%
\pgfpathlineto{\pgfqpoint{2.041033in}{1.478094in}}%
\pgfpathlineto{\pgfqpoint{2.046030in}{1.486623in}}%
\pgfpathlineto{\pgfqpoint{2.051026in}{1.473695in}}%
\pgfpathlineto{\pgfqpoint{2.056022in}{1.456397in}}%
\pgfpathlineto{\pgfqpoint{2.061019in}{1.427901in}}%
\pgfpathlineto{\pgfqpoint{2.066015in}{1.441719in}}%
\pgfpathlineto{\pgfqpoint{2.071011in}{1.453111in}}%
\pgfpathlineto{\pgfqpoint{2.076008in}{1.466329in}}%
\pgfpathlineto{\pgfqpoint{2.081004in}{1.480432in}}%
\pgfpathlineto{\pgfqpoint{2.086001in}{1.479370in}}%
\pgfpathlineto{\pgfqpoint{2.090997in}{1.477263in}}%
\pgfpathlineto{\pgfqpoint{2.095993in}{1.475936in}}%
\pgfpathlineto{\pgfqpoint{2.100990in}{1.476294in}}%
\pgfpathlineto{\pgfqpoint{2.105986in}{1.474866in}}%
\pgfpathlineto{\pgfqpoint{2.110983in}{1.483097in}}%
\pgfpathlineto{\pgfqpoint{2.115979in}{1.488790in}}%
\pgfpathlineto{\pgfqpoint{2.125972in}{1.404330in}}%
\pgfpathlineto{\pgfqpoint{2.130968in}{1.387053in}}%
\pgfpathlineto{\pgfqpoint{2.135964in}{1.375201in}}%
\pgfpathlineto{\pgfqpoint{2.140961in}{1.377445in}}%
\pgfpathlineto{\pgfqpoint{2.145957in}{1.372469in}}%
\pgfpathlineto{\pgfqpoint{2.150954in}{1.370325in}}%
\pgfpathlineto{\pgfqpoint{2.155950in}{1.364147in}}%
\pgfpathlineto{\pgfqpoint{2.160946in}{1.353033in}}%
\pgfpathlineto{\pgfqpoint{2.170939in}{1.313596in}}%
\pgfpathlineto{\pgfqpoint{2.175935in}{1.305529in}}%
\pgfpathlineto{\pgfqpoint{2.180932in}{1.305658in}}%
\pgfpathlineto{\pgfqpoint{2.190925in}{1.355407in}}%
\pgfpathlineto{\pgfqpoint{2.195921in}{1.369797in}}%
\pgfpathlineto{\pgfqpoint{2.200917in}{1.372928in}}%
\pgfpathlineto{\pgfqpoint{2.205914in}{1.434598in}}%
\pgfpathlineto{\pgfqpoint{2.210910in}{1.478635in}}%
\pgfpathlineto{\pgfqpoint{2.215906in}{1.534872in}}%
\pgfpathlineto{\pgfqpoint{2.220903in}{1.542028in}}%
\pgfpathlineto{\pgfqpoint{2.225899in}{1.513458in}}%
\pgfpathlineto{\pgfqpoint{2.230896in}{1.510340in}}%
\pgfpathlineto{\pgfqpoint{2.235892in}{1.506092in}}%
\pgfpathlineto{\pgfqpoint{2.240888in}{1.508996in}}%
\pgfpathlineto{\pgfqpoint{2.245885in}{1.508974in}}%
\pgfpathlineto{\pgfqpoint{2.250881in}{1.507716in}}%
\pgfpathlineto{\pgfqpoint{2.255878in}{1.512346in}}%
\pgfpathlineto{\pgfqpoint{2.260874in}{1.526586in}}%
\pgfpathlineto{\pgfqpoint{2.265870in}{1.534160in}}%
\pgfpathlineto{\pgfqpoint{2.270867in}{1.544966in}}%
\pgfpathlineto{\pgfqpoint{2.275863in}{1.559649in}}%
\pgfpathlineto{\pgfqpoint{2.280859in}{1.581132in}}%
\pgfpathlineto{\pgfqpoint{2.285856in}{1.587739in}}%
\pgfpathlineto{\pgfqpoint{2.290852in}{1.582989in}}%
\pgfpathlineto{\pgfqpoint{2.295849in}{1.571416in}}%
\pgfpathlineto{\pgfqpoint{2.305841in}{1.615969in}}%
\pgfpathlineto{\pgfqpoint{2.310838in}{1.635591in}}%
\pgfpathlineto{\pgfqpoint{2.315834in}{1.662957in}}%
\pgfpathlineto{\pgfqpoint{2.320830in}{1.694898in}}%
\pgfpathlineto{\pgfqpoint{2.325827in}{1.735486in}}%
\pgfpathlineto{\pgfqpoint{2.330823in}{1.780336in}}%
\pgfpathlineto{\pgfqpoint{2.335820in}{1.837878in}}%
\pgfpathlineto{\pgfqpoint{2.340816in}{1.903755in}}%
\pgfpathlineto{\pgfqpoint{2.345812in}{2.010727in}}%
\pgfpathlineto{\pgfqpoint{2.350809in}{2.034951in}}%
\pgfpathlineto{\pgfqpoint{2.355805in}{1.967263in}}%
\pgfpathlineto{\pgfqpoint{2.360801in}{1.938814in}}%
\pgfpathlineto{\pgfqpoint{2.365798in}{1.915505in}}%
\pgfpathlineto{\pgfqpoint{2.375791in}{1.880746in}}%
\pgfpathlineto{\pgfqpoint{2.380787in}{1.873353in}}%
\pgfpathlineto{\pgfqpoint{2.385783in}{1.859926in}}%
\pgfpathlineto{\pgfqpoint{2.390780in}{1.851765in}}%
\pgfpathlineto{\pgfqpoint{2.395776in}{1.845816in}}%
\pgfpathlineto{\pgfqpoint{2.400773in}{1.838551in}}%
\pgfpathlineto{\pgfqpoint{2.405769in}{1.839958in}}%
\pgfpathlineto{\pgfqpoint{2.410765in}{1.842249in}}%
\pgfpathlineto{\pgfqpoint{2.415762in}{1.848100in}}%
\pgfpathlineto{\pgfqpoint{2.420758in}{1.877997in}}%
\pgfpathlineto{\pgfqpoint{2.425754in}{1.890084in}}%
\pgfpathlineto{\pgfqpoint{2.430751in}{1.875192in}}%
\pgfpathlineto{\pgfqpoint{2.435747in}{1.861301in}}%
\pgfpathlineto{\pgfqpoint{2.440744in}{1.846042in}}%
\pgfpathlineto{\pgfqpoint{2.445740in}{1.822943in}}%
\pgfpathlineto{\pgfqpoint{2.450736in}{1.824847in}}%
\pgfpathlineto{\pgfqpoint{2.455733in}{1.876645in}}%
\pgfpathlineto{\pgfqpoint{2.460729in}{1.851841in}}%
\pgfpathlineto{\pgfqpoint{2.470722in}{1.777827in}}%
\pgfpathlineto{\pgfqpoint{2.475718in}{1.747121in}}%
\pgfpathlineto{\pgfqpoint{2.480715in}{1.738834in}}%
\pgfpathlineto{\pgfqpoint{2.485711in}{1.753706in}}%
\pgfpathlineto{\pgfqpoint{2.490707in}{1.832646in}}%
\pgfpathlineto{\pgfqpoint{2.495704in}{1.978937in}}%
\pgfpathlineto{\pgfqpoint{2.505697in}{2.408590in}}%
\pgfpathlineto{\pgfqpoint{2.510693in}{2.458047in}}%
\pgfpathlineto{\pgfqpoint{2.515689in}{2.496653in}}%
\pgfpathlineto{\pgfqpoint{2.520686in}{2.546164in}}%
\pgfpathlineto{\pgfqpoint{2.525682in}{2.567851in}}%
\pgfpathlineto{\pgfqpoint{2.530678in}{2.497664in}}%
\pgfpathlineto{\pgfqpoint{2.535675in}{2.359594in}}%
\pgfpathlineto{\pgfqpoint{2.540671in}{2.197915in}}%
\pgfpathlineto{\pgfqpoint{2.545668in}{2.074649in}}%
\pgfpathlineto{\pgfqpoint{2.550664in}{1.993760in}}%
\pgfpathlineto{\pgfqpoint{2.555660in}{1.974261in}}%
\pgfpathlineto{\pgfqpoint{2.560657in}{1.972460in}}%
\pgfpathlineto{\pgfqpoint{2.565653in}{1.979430in}}%
\pgfpathlineto{\pgfqpoint{2.570649in}{2.021510in}}%
\pgfpathlineto{\pgfqpoint{2.575646in}{2.141924in}}%
\pgfpathlineto{\pgfqpoint{2.580642in}{2.124204in}}%
\pgfpathlineto{\pgfqpoint{2.585639in}{1.942382in}}%
\pgfpathlineto{\pgfqpoint{2.590635in}{1.697054in}}%
\pgfpathlineto{\pgfqpoint{2.595631in}{1.707156in}}%
\pgfpathlineto{\pgfqpoint{2.600628in}{1.928264in}}%
\pgfpathlineto{\pgfqpoint{2.605624in}{1.950578in}}%
\pgfpathlineto{\pgfqpoint{2.610620in}{1.847127in}}%
\pgfpathlineto{\pgfqpoint{2.615617in}{1.801459in}}%
\pgfpathlineto{\pgfqpoint{2.620613in}{1.795941in}}%
\pgfpathlineto{\pgfqpoint{2.625610in}{1.819307in}}%
\pgfpathlineto{\pgfqpoint{2.630606in}{1.836081in}}%
\pgfpathlineto{\pgfqpoint{2.635602in}{1.878713in}}%
\pgfpathlineto{\pgfqpoint{2.640599in}{1.910498in}}%
\pgfpathlineto{\pgfqpoint{2.645595in}{1.975036in}}%
\pgfpathlineto{\pgfqpoint{2.650592in}{2.074571in}}%
\pgfpathlineto{\pgfqpoint{2.655588in}{2.054345in}}%
\pgfpathlineto{\pgfqpoint{2.660584in}{2.089460in}}%
\pgfpathlineto{\pgfqpoint{2.665581in}{2.095447in}}%
\pgfpathlineto{\pgfqpoint{2.670577in}{2.200329in}}%
\pgfpathlineto{\pgfqpoint{2.675573in}{2.318031in}}%
\pgfpathlineto{\pgfqpoint{2.680570in}{2.190315in}}%
\pgfpathlineto{\pgfqpoint{2.685566in}{2.071246in}}%
\pgfpathlineto{\pgfqpoint{2.690563in}{2.064781in}}%
\pgfpathlineto{\pgfqpoint{2.695559in}{2.067639in}}%
\pgfpathlineto{\pgfqpoint{2.700555in}{2.103520in}}%
\pgfpathlineto{\pgfqpoint{2.705552in}{2.084794in}}%
\pgfpathlineto{\pgfqpoint{2.715544in}{1.988925in}}%
\pgfpathlineto{\pgfqpoint{2.725537in}{1.846197in}}%
\pgfpathlineto{\pgfqpoint{2.730534in}{1.858533in}}%
\pgfpathlineto{\pgfqpoint{2.735530in}{1.862409in}}%
\pgfpathlineto{\pgfqpoint{2.740526in}{1.854992in}}%
\pgfpathlineto{\pgfqpoint{2.745523in}{1.864946in}}%
\pgfpathlineto{\pgfqpoint{2.750519in}{1.858922in}}%
\pgfpathlineto{\pgfqpoint{2.755515in}{1.875500in}}%
\pgfpathlineto{\pgfqpoint{2.760512in}{1.965556in}}%
\pgfpathlineto{\pgfqpoint{2.765508in}{2.070843in}}%
\pgfpathlineto{\pgfqpoint{2.770505in}{2.154311in}}%
\pgfpathlineto{\pgfqpoint{2.780497in}{1.996743in}}%
\pgfpathlineto{\pgfqpoint{2.785494in}{1.958176in}}%
\pgfpathlineto{\pgfqpoint{2.790490in}{1.913623in}}%
\pgfpathlineto{\pgfqpoint{2.800483in}{1.856996in}}%
\pgfpathlineto{\pgfqpoint{2.810476in}{1.814573in}}%
\pgfpathlineto{\pgfqpoint{2.815472in}{1.798161in}}%
\pgfpathlineto{\pgfqpoint{2.820468in}{1.786108in}}%
\pgfpathlineto{\pgfqpoint{2.825465in}{1.777996in}}%
\pgfpathlineto{\pgfqpoint{2.830461in}{1.775142in}}%
\pgfpathlineto{\pgfqpoint{2.835458in}{1.778498in}}%
\pgfpathlineto{\pgfqpoint{2.840454in}{1.811822in}}%
\pgfpathlineto{\pgfqpoint{2.845450in}{1.790565in}}%
\pgfpathlineto{\pgfqpoint{2.850447in}{1.704128in}}%
\pgfpathlineto{\pgfqpoint{2.860439in}{1.651868in}}%
\pgfpathlineto{\pgfqpoint{2.865436in}{1.631345in}}%
\pgfpathlineto{\pgfqpoint{2.870432in}{1.601078in}}%
\pgfpathlineto{\pgfqpoint{2.875429in}{1.588371in}}%
\pgfpathlineto{\pgfqpoint{2.880425in}{1.594537in}}%
\pgfpathlineto{\pgfqpoint{2.885421in}{1.586386in}}%
\pgfpathlineto{\pgfqpoint{2.890418in}{1.576832in}}%
\pgfpathlineto{\pgfqpoint{2.895414in}{1.561171in}}%
\pgfpathlineto{\pgfqpoint{2.900411in}{1.544135in}}%
\pgfpathlineto{\pgfqpoint{2.905407in}{1.522464in}}%
\pgfpathlineto{\pgfqpoint{2.910403in}{1.493234in}}%
\pgfpathlineto{\pgfqpoint{2.915400in}{1.453051in}}%
\pgfpathlineto{\pgfqpoint{2.920396in}{1.368625in}}%
\pgfpathlineto{\pgfqpoint{2.925392in}{1.351167in}}%
\pgfpathlineto{\pgfqpoint{2.930389in}{1.415992in}}%
\pgfpathlineto{\pgfqpoint{2.935385in}{1.427632in}}%
\pgfpathlineto{\pgfqpoint{2.940382in}{1.442443in}}%
\pgfpathlineto{\pgfqpoint{2.945378in}{1.440439in}}%
\pgfpathlineto{\pgfqpoint{2.950374in}{1.445237in}}%
\pgfpathlineto{\pgfqpoint{2.955371in}{1.429297in}}%
\pgfpathlineto{\pgfqpoint{2.960367in}{1.409699in}}%
\pgfpathlineto{\pgfqpoint{2.965363in}{1.333703in}}%
\pgfpathlineto{\pgfqpoint{2.970360in}{1.354791in}}%
\pgfpathlineto{\pgfqpoint{2.975356in}{1.452848in}}%
\pgfpathlineto{\pgfqpoint{2.980353in}{1.487397in}}%
\pgfpathlineto{\pgfqpoint{2.985349in}{1.513221in}}%
\pgfpathlineto{\pgfqpoint{2.990345in}{1.524182in}}%
\pgfpathlineto{\pgfqpoint{2.995342in}{1.525832in}}%
\pgfpathlineto{\pgfqpoint{3.000338in}{1.522194in}}%
\pgfpathlineto{\pgfqpoint{3.005334in}{1.545969in}}%
\pgfpathlineto{\pgfqpoint{3.010331in}{1.564090in}}%
\pgfpathlineto{\pgfqpoint{3.015327in}{1.575107in}}%
\pgfpathlineto{\pgfqpoint{3.020324in}{1.582484in}}%
\pgfpathlineto{\pgfqpoint{3.025320in}{1.582975in}}%
\pgfpathlineto{\pgfqpoint{3.030316in}{1.589624in}}%
\pgfpathlineto{\pgfqpoint{3.035313in}{1.598697in}}%
\pgfpathlineto{\pgfqpoint{3.040309in}{1.611389in}}%
\pgfpathlineto{\pgfqpoint{3.045306in}{1.622543in}}%
\pgfpathlineto{\pgfqpoint{3.055298in}{1.628354in}}%
\pgfpathlineto{\pgfqpoint{3.060295in}{1.635821in}}%
\pgfpathlineto{\pgfqpoint{3.065291in}{1.632848in}}%
\pgfpathlineto{\pgfqpoint{3.070287in}{1.630527in}}%
\pgfpathlineto{\pgfqpoint{3.075284in}{1.632429in}}%
\pgfpathlineto{\pgfqpoint{3.085277in}{1.631625in}}%
\pgfpathlineto{\pgfqpoint{3.090273in}{1.628419in}}%
\pgfpathlineto{\pgfqpoint{3.095269in}{1.625641in}}%
\pgfpathlineto{\pgfqpoint{3.100266in}{1.623218in}}%
\pgfpathlineto{\pgfqpoint{3.105262in}{1.616998in}}%
\pgfpathlineto{\pgfqpoint{3.110258in}{1.613386in}}%
\pgfpathlineto{\pgfqpoint{3.115255in}{1.606826in}}%
\pgfpathlineto{\pgfqpoint{3.120251in}{1.599476in}}%
\pgfpathlineto{\pgfqpoint{3.125248in}{1.590177in}}%
\pgfpathlineto{\pgfqpoint{3.130244in}{1.583445in}}%
\pgfpathlineto{\pgfqpoint{3.135240in}{1.573004in}}%
\pgfpathlineto{\pgfqpoint{3.140237in}{1.560455in}}%
\pgfpathlineto{\pgfqpoint{3.145233in}{1.545292in}}%
\pgfpathlineto{\pgfqpoint{3.150229in}{1.538730in}}%
\pgfpathlineto{\pgfqpoint{3.155226in}{1.542284in}}%
\pgfpathlineto{\pgfqpoint{3.160222in}{1.541825in}}%
\pgfpathlineto{\pgfqpoint{3.165219in}{1.543888in}}%
\pgfpathlineto{\pgfqpoint{3.170215in}{1.543846in}}%
\pgfpathlineto{\pgfqpoint{3.175211in}{1.542704in}}%
\pgfpathlineto{\pgfqpoint{3.180208in}{1.540909in}}%
\pgfpathlineto{\pgfqpoint{3.185204in}{1.541396in}}%
\pgfpathlineto{\pgfqpoint{3.190201in}{1.533959in}}%
\pgfpathlineto{\pgfqpoint{3.195197in}{1.524278in}}%
\pgfpathlineto{\pgfqpoint{3.200193in}{1.542545in}}%
\pgfpathlineto{\pgfqpoint{3.205190in}{1.555649in}}%
\pgfpathlineto{\pgfqpoint{3.210186in}{1.560082in}}%
\pgfpathlineto{\pgfqpoint{3.215182in}{1.561851in}}%
\pgfpathlineto{\pgfqpoint{3.220179in}{1.561144in}}%
\pgfpathlineto{\pgfqpoint{3.225175in}{1.560897in}}%
\pgfpathlineto{\pgfqpoint{3.230172in}{1.557999in}}%
\pgfpathlineto{\pgfqpoint{3.235168in}{1.557368in}}%
\pgfpathlineto{\pgfqpoint{3.240164in}{1.554153in}}%
\pgfpathlineto{\pgfqpoint{3.245161in}{1.549659in}}%
\pgfpathlineto{\pgfqpoint{3.250157in}{1.543026in}}%
\pgfpathlineto{\pgfqpoint{3.255153in}{1.535590in}}%
\pgfpathlineto{\pgfqpoint{3.260150in}{1.531287in}}%
\pgfpathlineto{\pgfqpoint{3.265146in}{1.525865in}}%
\pgfpathlineto{\pgfqpoint{3.270143in}{1.522127in}}%
\pgfpathlineto{\pgfqpoint{3.275139in}{1.517243in}}%
\pgfpathlineto{\pgfqpoint{3.280135in}{1.514413in}}%
\pgfpathlineto{\pgfqpoint{3.285132in}{1.510448in}}%
\pgfpathlineto{\pgfqpoint{3.290128in}{1.504336in}}%
\pgfpathlineto{\pgfqpoint{3.295125in}{1.499614in}}%
\pgfpathlineto{\pgfqpoint{3.300121in}{1.496158in}}%
\pgfpathlineto{\pgfqpoint{3.305117in}{1.490901in}}%
\pgfpathlineto{\pgfqpoint{3.310114in}{1.479123in}}%
\pgfpathlineto{\pgfqpoint{3.315110in}{1.465244in}}%
\pgfpathlineto{\pgfqpoint{3.325103in}{1.423836in}}%
\pgfpathlineto{\pgfqpoint{3.330099in}{1.388188in}}%
\pgfpathlineto{\pgfqpoint{3.335096in}{1.395741in}}%
\pgfpathlineto{\pgfqpoint{3.345088in}{1.509444in}}%
\pgfpathlineto{\pgfqpoint{3.350085in}{1.565243in}}%
\pgfpathlineto{\pgfqpoint{3.355081in}{1.596189in}}%
\pgfpathlineto{\pgfqpoint{3.360077in}{1.611567in}}%
\pgfpathlineto{\pgfqpoint{3.365074in}{1.615370in}}%
\pgfpathlineto{\pgfqpoint{3.375067in}{1.611400in}}%
\pgfpathlineto{\pgfqpoint{3.380063in}{1.616410in}}%
\pgfpathlineto{\pgfqpoint{3.385059in}{1.615903in}}%
\pgfpathlineto{\pgfqpoint{3.390056in}{1.614567in}}%
\pgfpathlineto{\pgfqpoint{3.395052in}{1.615087in}}%
\pgfpathlineto{\pgfqpoint{3.400048in}{1.618034in}}%
\pgfpathlineto{\pgfqpoint{3.405045in}{1.617042in}}%
\pgfpathlineto{\pgfqpoint{3.410041in}{1.616657in}}%
\pgfpathlineto{\pgfqpoint{3.415038in}{1.618327in}}%
\pgfpathlineto{\pgfqpoint{3.420034in}{1.619448in}}%
\pgfpathlineto{\pgfqpoint{3.425030in}{1.621286in}}%
\pgfpathlineto{\pgfqpoint{3.430027in}{1.623684in}}%
\pgfpathlineto{\pgfqpoint{3.435023in}{1.623708in}}%
\pgfpathlineto{\pgfqpoint{3.440020in}{1.628783in}}%
\pgfpathlineto{\pgfqpoint{3.445016in}{1.629687in}}%
\pgfpathlineto{\pgfqpoint{3.450012in}{1.631672in}}%
\pgfpathlineto{\pgfqpoint{3.455009in}{1.631030in}}%
\pgfpathlineto{\pgfqpoint{3.460005in}{1.619444in}}%
\pgfpathlineto{\pgfqpoint{3.465001in}{1.609247in}}%
\pgfpathlineto{\pgfqpoint{3.469998in}{1.600769in}}%
\pgfpathlineto{\pgfqpoint{3.474994in}{1.595053in}}%
\pgfpathlineto{\pgfqpoint{3.479991in}{1.585952in}}%
\pgfpathlineto{\pgfqpoint{3.484987in}{1.579240in}}%
\pgfpathlineto{\pgfqpoint{3.489983in}{1.571340in}}%
\pgfpathlineto{\pgfqpoint{3.494980in}{1.561974in}}%
\pgfpathlineto{\pgfqpoint{3.499976in}{1.554066in}}%
\pgfpathlineto{\pgfqpoint{3.504972in}{1.549186in}}%
\pgfpathlineto{\pgfqpoint{3.509969in}{1.546723in}}%
\pgfpathlineto{\pgfqpoint{3.514965in}{1.542551in}}%
\pgfpathlineto{\pgfqpoint{3.519962in}{1.534382in}}%
\pgfpathlineto{\pgfqpoint{3.524958in}{1.527997in}}%
\pgfpathlineto{\pgfqpoint{3.529954in}{1.518936in}}%
\pgfpathlineto{\pgfqpoint{3.534951in}{1.515440in}}%
\pgfpathlineto{\pgfqpoint{3.539947in}{1.505441in}}%
\pgfpathlineto{\pgfqpoint{3.544943in}{1.498442in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{1.489823in}}%
\pgfpathlineto{\pgfqpoint{3.554936in}{1.484382in}}%
\pgfpathlineto{\pgfqpoint{3.564929in}{1.478118in}}%
\pgfpathlineto{\pgfqpoint{3.569925in}{1.478429in}}%
\pgfpathlineto{\pgfqpoint{3.574922in}{1.479701in}}%
\pgfpathlineto{\pgfqpoint{3.579918in}{1.475512in}}%
\pgfpathlineto{\pgfqpoint{3.584915in}{1.474399in}}%
\pgfpathlineto{\pgfqpoint{3.589911in}{1.471326in}}%
\pgfpathlineto{\pgfqpoint{3.594907in}{1.471709in}}%
\pgfpathlineto{\pgfqpoint{3.599904in}{1.475192in}}%
\pgfpathlineto{\pgfqpoint{3.604900in}{1.477049in}}%
\pgfpathlineto{\pgfqpoint{3.609896in}{1.477772in}}%
\pgfpathlineto{\pgfqpoint{3.614893in}{1.484683in}}%
\pgfpathlineto{\pgfqpoint{3.619889in}{1.491024in}}%
\pgfpathlineto{\pgfqpoint{3.624886in}{1.499172in}}%
\pgfpathlineto{\pgfqpoint{3.629882in}{1.499665in}}%
\pgfpathlineto{\pgfqpoint{3.634878in}{1.509041in}}%
\pgfpathlineto{\pgfqpoint{3.639875in}{1.516198in}}%
\pgfpathlineto{\pgfqpoint{3.644871in}{1.525988in}}%
\pgfpathlineto{\pgfqpoint{3.649867in}{1.544106in}}%
\pgfpathlineto{\pgfqpoint{3.654864in}{1.564439in}}%
\pgfpathlineto{\pgfqpoint{3.659860in}{1.594125in}}%
\pgfpathlineto{\pgfqpoint{3.664857in}{1.619235in}}%
\pgfpathlineto{\pgfqpoint{3.669853in}{1.650545in}}%
\pgfpathlineto{\pgfqpoint{3.674849in}{1.686822in}}%
\pgfpathlineto{\pgfqpoint{3.679846in}{1.738061in}}%
\pgfpathlineto{\pgfqpoint{3.689838in}{1.827373in}}%
\pgfpathlineto{\pgfqpoint{3.694835in}{1.878059in}}%
\pgfpathlineto{\pgfqpoint{3.699831in}{1.913981in}}%
\pgfpathlineto{\pgfqpoint{3.704828in}{1.927266in}}%
\pgfpathlineto{\pgfqpoint{3.709824in}{1.925213in}}%
\pgfpathlineto{\pgfqpoint{3.714820in}{1.870625in}}%
\pgfpathlineto{\pgfqpoint{3.719817in}{1.801787in}}%
\pgfpathlineto{\pgfqpoint{3.724813in}{1.962327in}}%
\pgfpathlineto{\pgfqpoint{3.729810in}{2.140269in}}%
\pgfpathlineto{\pgfqpoint{3.734806in}{2.251156in}}%
\pgfpathlineto{\pgfqpoint{3.739802in}{2.351796in}}%
\pgfpathlineto{\pgfqpoint{3.744799in}{2.350187in}}%
\pgfpathlineto{\pgfqpoint{3.749795in}{2.261837in}}%
\pgfpathlineto{\pgfqpoint{3.754791in}{2.166744in}}%
\pgfpathlineto{\pgfqpoint{3.759788in}{2.081913in}}%
\pgfpathlineto{\pgfqpoint{3.764784in}{2.031024in}}%
\pgfpathlineto{\pgfqpoint{3.769781in}{2.012569in}}%
\pgfpathlineto{\pgfqpoint{3.774777in}{1.992802in}}%
\pgfpathlineto{\pgfqpoint{3.779773in}{1.975069in}}%
\pgfpathlineto{\pgfqpoint{3.784770in}{1.960542in}}%
\pgfpathlineto{\pgfqpoint{3.789766in}{1.931042in}}%
\pgfpathlineto{\pgfqpoint{3.794762in}{1.894549in}}%
\pgfpathlineto{\pgfqpoint{3.799759in}{1.844729in}}%
\pgfpathlineto{\pgfqpoint{3.804755in}{1.807915in}}%
\pgfpathlineto{\pgfqpoint{3.809752in}{1.758959in}}%
\pgfpathlineto{\pgfqpoint{3.819744in}{1.645437in}}%
\pgfpathlineto{\pgfqpoint{3.829737in}{1.510273in}}%
\pgfpathlineto{\pgfqpoint{3.839730in}{1.291627in}}%
\pgfpathlineto{\pgfqpoint{3.844726in}{1.467141in}}%
\pgfpathlineto{\pgfqpoint{3.849723in}{1.780933in}}%
\pgfpathlineto{\pgfqpoint{3.854719in}{1.972551in}}%
\pgfpathlineto{\pgfqpoint{3.859715in}{1.594319in}}%
\pgfpathlineto{\pgfqpoint{3.864712in}{1.492885in}}%
\pgfpathlineto{\pgfqpoint{3.869708in}{1.496057in}}%
\pgfpathlineto{\pgfqpoint{3.874705in}{1.562190in}}%
\pgfpathlineto{\pgfqpoint{3.879701in}{1.657327in}}%
\pgfpathlineto{\pgfqpoint{3.884697in}{1.681072in}}%
\pgfpathlineto{\pgfqpoint{3.889694in}{1.724778in}}%
\pgfpathlineto{\pgfqpoint{3.899686in}{1.847598in}}%
\pgfpathlineto{\pgfqpoint{3.909679in}{1.953452in}}%
\pgfpathlineto{\pgfqpoint{3.914676in}{1.998728in}}%
\pgfpathlineto{\pgfqpoint{3.919672in}{1.965796in}}%
\pgfpathlineto{\pgfqpoint{3.924668in}{1.936400in}}%
\pgfpathlineto{\pgfqpoint{3.929665in}{1.903444in}}%
\pgfpathlineto{\pgfqpoint{3.934661in}{1.891955in}}%
\pgfpathlineto{\pgfqpoint{3.939657in}{1.892990in}}%
\pgfpathlineto{\pgfqpoint{3.944654in}{1.885363in}}%
\pgfpathlineto{\pgfqpoint{3.949650in}{1.866509in}}%
\pgfpathlineto{\pgfqpoint{3.954647in}{1.864978in}}%
\pgfpathlineto{\pgfqpoint{3.959643in}{1.832269in}}%
\pgfpathlineto{\pgfqpoint{3.964639in}{1.839154in}}%
\pgfpathlineto{\pgfqpoint{3.969636in}{1.877721in}}%
\pgfpathlineto{\pgfqpoint{3.974632in}{1.909274in}}%
\pgfpathlineto{\pgfqpoint{3.979629in}{1.929792in}}%
\pgfpathlineto{\pgfqpoint{3.984625in}{1.983018in}}%
\pgfpathlineto{\pgfqpoint{3.989621in}{2.058590in}}%
\pgfpathlineto{\pgfqpoint{3.994618in}{2.277172in}}%
\pgfpathlineto{\pgfqpoint{3.999614in}{2.135170in}}%
\pgfpathlineto{\pgfqpoint{4.004610in}{1.914851in}}%
\pgfpathlineto{\pgfqpoint{4.009607in}{1.901830in}}%
\pgfpathlineto{\pgfqpoint{4.014603in}{1.851943in}}%
\pgfpathlineto{\pgfqpoint{4.019600in}{1.845409in}}%
\pgfpathlineto{\pgfqpoint{4.024596in}{1.818178in}}%
\pgfpathlineto{\pgfqpoint{4.029592in}{1.819466in}}%
\pgfpathlineto{\pgfqpoint{4.034589in}{1.791317in}}%
\pgfpathlineto{\pgfqpoint{4.039585in}{1.773249in}}%
\pgfpathlineto{\pgfqpoint{4.044581in}{1.744603in}}%
\pgfpathlineto{\pgfqpoint{4.049578in}{1.713865in}}%
\pgfpathlineto{\pgfqpoint{4.054574in}{1.685201in}}%
\pgfpathlineto{\pgfqpoint{4.059571in}{1.648491in}}%
\pgfpathlineto{\pgfqpoint{4.064567in}{1.635961in}}%
\pgfpathlineto{\pgfqpoint{4.069563in}{1.620264in}}%
\pgfpathlineto{\pgfqpoint{4.074560in}{1.616016in}}%
\pgfpathlineto{\pgfqpoint{4.079556in}{1.598396in}}%
\pgfpathlineto{\pgfqpoint{4.084552in}{1.560875in}}%
\pgfpathlineto{\pgfqpoint{4.089549in}{1.540141in}}%
\pgfpathlineto{\pgfqpoint{4.094545in}{1.528834in}}%
\pgfpathlineto{\pgfqpoint{4.099542in}{1.531735in}}%
\pgfpathlineto{\pgfqpoint{4.104538in}{1.539448in}}%
\pgfpathlineto{\pgfqpoint{4.109534in}{1.548342in}}%
\pgfpathlineto{\pgfqpoint{4.114531in}{1.546353in}}%
\pgfpathlineto{\pgfqpoint{4.119527in}{1.547458in}}%
\pgfpathlineto{\pgfqpoint{4.124524in}{1.545865in}}%
\pgfpathlineto{\pgfqpoint{4.129520in}{1.544755in}}%
\pgfpathlineto{\pgfqpoint{4.134516in}{1.539821in}}%
\pgfpathlineto{\pgfqpoint{4.139513in}{1.533924in}}%
\pgfpathlineto{\pgfqpoint{4.144509in}{1.514371in}}%
\pgfpathlineto{\pgfqpoint{4.159498in}{1.482669in}}%
\pgfpathlineto{\pgfqpoint{4.164495in}{1.476566in}}%
\pgfpathlineto{\pgfqpoint{4.169491in}{1.459613in}}%
\pgfpathlineto{\pgfqpoint{4.184480in}{1.427878in}}%
\pgfpathlineto{\pgfqpoint{4.189476in}{1.416440in}}%
\pgfpathlineto{\pgfqpoint{4.194473in}{1.415019in}}%
\pgfpathlineto{\pgfqpoint{4.199469in}{1.408149in}}%
\pgfpathlineto{\pgfqpoint{4.204466in}{1.405718in}}%
\pgfpathlineto{\pgfqpoint{4.209462in}{1.402493in}}%
\pgfpathlineto{\pgfqpoint{4.214458in}{1.408099in}}%
\pgfpathlineto{\pgfqpoint{4.219455in}{1.418264in}}%
\pgfpathlineto{\pgfqpoint{4.224451in}{1.425129in}}%
\pgfpathlineto{\pgfqpoint{4.229448in}{1.431059in}}%
\pgfpathlineto{\pgfqpoint{4.234444in}{1.441828in}}%
\pgfpathlineto{\pgfqpoint{4.239440in}{1.455787in}}%
\pgfpathlineto{\pgfqpoint{4.244437in}{1.457186in}}%
\pgfpathlineto{\pgfqpoint{4.249433in}{1.464631in}}%
\pgfpathlineto{\pgfqpoint{4.254429in}{1.471038in}}%
\pgfpathlineto{\pgfqpoint{4.259426in}{1.483396in}}%
\pgfpathlineto{\pgfqpoint{4.264422in}{1.477332in}}%
\pgfpathlineto{\pgfqpoint{4.269419in}{1.459661in}}%
\pgfpathlineto{\pgfqpoint{4.274415in}{1.447716in}}%
\pgfpathlineto{\pgfqpoint{4.279411in}{1.429461in}}%
\pgfpathlineto{\pgfqpoint{4.289404in}{1.380871in}}%
\pgfpathlineto{\pgfqpoint{4.294400in}{1.355063in}}%
\pgfpathlineto{\pgfqpoint{4.299397in}{1.334860in}}%
\pgfpathlineto{\pgfqpoint{4.314386in}{1.256232in}}%
\pgfpathlineto{\pgfqpoint{4.319382in}{1.248675in}}%
\pgfpathlineto{\pgfqpoint{4.324379in}{1.244555in}}%
\pgfpathlineto{\pgfqpoint{4.329375in}{1.258157in}}%
\pgfpathlineto{\pgfqpoint{4.334371in}{1.278538in}}%
\pgfpathlineto{\pgfqpoint{4.339368in}{1.310816in}}%
\pgfpathlineto{\pgfqpoint{4.344364in}{1.338517in}}%
\pgfpathlineto{\pgfqpoint{4.349361in}{1.355559in}}%
\pgfpathlineto{\pgfqpoint{4.354357in}{1.373798in}}%
\pgfpathlineto{\pgfqpoint{4.359353in}{1.381188in}}%
\pgfpathlineto{\pgfqpoint{4.364350in}{1.387625in}}%
\pgfpathlineto{\pgfqpoint{4.369346in}{1.392476in}}%
\pgfpathlineto{\pgfqpoint{4.374343in}{1.392157in}}%
\pgfpathlineto{\pgfqpoint{4.379339in}{1.391460in}}%
\pgfpathlineto{\pgfqpoint{4.384335in}{1.387113in}}%
\pgfpathlineto{\pgfqpoint{4.389332in}{1.375303in}}%
\pgfpathlineto{\pgfqpoint{4.394328in}{1.370077in}}%
\pgfpathlineto{\pgfqpoint{4.404321in}{1.346489in}}%
\pgfpathlineto{\pgfqpoint{4.409317in}{1.328633in}}%
\pgfpathlineto{\pgfqpoint{4.414314in}{1.318310in}}%
\pgfpathlineto{\pgfqpoint{4.419310in}{1.309205in}}%
\pgfpathlineto{\pgfqpoint{4.424306in}{1.313463in}}%
\pgfpathlineto{\pgfqpoint{4.429303in}{1.321470in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.330079in}}%
\pgfpathlineto{\pgfqpoint{4.439295in}{1.329683in}}%
\pgfpathlineto{\pgfqpoint{4.444292in}{1.333598in}}%
\pgfpathlineto{\pgfqpoint{4.449288in}{1.340724in}}%
\pgfpathlineto{\pgfqpoint{4.454285in}{1.341984in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{1.335717in}}%
\pgfpathlineto{\pgfqpoint{4.464277in}{1.331495in}}%
\pgfpathlineto{\pgfqpoint{4.469274in}{1.328070in}}%
\pgfpathlineto{\pgfqpoint{4.474270in}{1.322759in}}%
\pgfpathlineto{\pgfqpoint{4.479266in}{1.315445in}}%
\pgfpathlineto{\pgfqpoint{4.484263in}{1.312606in}}%
\pgfpathlineto{\pgfqpoint{4.489259in}{1.312900in}}%
\pgfpathlineto{\pgfqpoint{4.494256in}{1.315559in}}%
\pgfpathlineto{\pgfqpoint{4.499252in}{1.335548in}}%
\pgfpathlineto{\pgfqpoint{4.504248in}{1.347685in}}%
\pgfpathlineto{\pgfqpoint{4.509245in}{1.357494in}}%
\pgfpathlineto{\pgfqpoint{4.514241in}{1.372317in}}%
\pgfpathlineto{\pgfqpoint{4.519238in}{1.388446in}}%
\pgfpathlineto{\pgfqpoint{4.524234in}{1.397352in}}%
\pgfpathlineto{\pgfqpoint{4.529230in}{1.409559in}}%
\pgfpathlineto{\pgfqpoint{4.534227in}{1.420829in}}%
\pgfpathlineto{\pgfqpoint{4.539223in}{1.430488in}}%
\pgfpathlineto{\pgfqpoint{4.544219in}{1.441367in}}%
\pgfpathlineto{\pgfqpoint{4.554212in}{1.454934in}}%
\pgfpathlineto{\pgfqpoint{4.559209in}{1.465292in}}%
\pgfpathlineto{\pgfqpoint{4.564205in}{1.474463in}}%
\pgfpathlineto{\pgfqpoint{4.569201in}{1.485472in}}%
\pgfpathlineto{\pgfqpoint{4.574198in}{1.502915in}}%
\pgfpathlineto{\pgfqpoint{4.579194in}{1.508059in}}%
\pgfpathlineto{\pgfqpoint{4.584190in}{1.502072in}}%
\pgfpathlineto{\pgfqpoint{4.589187in}{1.485903in}}%
\pgfpathlineto{\pgfqpoint{4.594183in}{1.461190in}}%
\pgfpathlineto{\pgfqpoint{4.609172in}{1.377636in}}%
\pgfpathlineto{\pgfqpoint{4.614169in}{1.360020in}}%
\pgfpathlineto{\pgfqpoint{4.619165in}{1.336002in}}%
\pgfpathlineto{\pgfqpoint{4.624162in}{1.319265in}}%
\pgfpathlineto{\pgfqpoint{4.629158in}{1.304596in}}%
\pgfpathlineto{\pgfqpoint{4.634154in}{1.299044in}}%
\pgfpathlineto{\pgfqpoint{4.639151in}{1.294010in}}%
\pgfpathlineto{\pgfqpoint{4.644147in}{1.287436in}}%
\pgfpathlineto{\pgfqpoint{4.649143in}{1.280229in}}%
\pgfpathlineto{\pgfqpoint{4.654140in}{1.268516in}}%
\pgfpathlineto{\pgfqpoint{4.659136in}{1.277223in}}%
\pgfpathlineto{\pgfqpoint{4.669129in}{1.272867in}}%
\pgfpathlineto{\pgfqpoint{4.674125in}{1.272690in}}%
\pgfpathlineto{\pgfqpoint{4.679122in}{1.277811in}}%
\pgfpathlineto{\pgfqpoint{4.684118in}{1.291442in}}%
\pgfpathlineto{\pgfqpoint{4.689114in}{1.306940in}}%
\pgfpathlineto{\pgfqpoint{4.694111in}{1.342770in}}%
\pgfpathlineto{\pgfqpoint{4.699107in}{1.384383in}}%
\pgfpathlineto{\pgfqpoint{4.704104in}{1.311099in}}%
\pgfpathlineto{\pgfqpoint{4.709100in}{1.252097in}}%
\pgfpathlineto{\pgfqpoint{4.714096in}{1.215630in}}%
\pgfpathlineto{\pgfqpoint{4.719093in}{1.169415in}}%
\pgfpathlineto{\pgfqpoint{4.724089in}{1.149413in}}%
\pgfpathlineto{\pgfqpoint{4.729085in}{1.140148in}}%
\pgfpathlineto{\pgfqpoint{4.734082in}{1.150587in}}%
\pgfpathlineto{\pgfqpoint{4.739078in}{1.177187in}}%
\pgfpathlineto{\pgfqpoint{4.749071in}{1.245631in}}%
\pgfpathlineto{\pgfqpoint{4.759064in}{1.316759in}}%
\pgfpathlineto{\pgfqpoint{4.769057in}{1.373744in}}%
\pgfpathlineto{\pgfqpoint{4.774053in}{1.400357in}}%
\pgfpathlineto{\pgfqpoint{4.779049in}{1.431177in}}%
\pgfpathlineto{\pgfqpoint{4.789042in}{1.495744in}}%
\pgfpathlineto{\pgfqpoint{4.794038in}{1.535197in}}%
\pgfpathlineto{\pgfqpoint{4.799035in}{1.558419in}}%
\pgfpathlineto{\pgfqpoint{4.804031in}{1.566343in}}%
\pgfpathlineto{\pgfqpoint{4.809028in}{1.559127in}}%
\pgfpathlineto{\pgfqpoint{4.814024in}{1.537400in}}%
\pgfpathlineto{\pgfqpoint{4.819020in}{1.523711in}}%
\pgfpathlineto{\pgfqpoint{4.824017in}{1.510884in}}%
\pgfpathlineto{\pgfqpoint{4.829013in}{1.499040in}}%
\pgfpathlineto{\pgfqpoint{4.834009in}{1.492959in}}%
\pgfpathlineto{\pgfqpoint{4.839006in}{1.489879in}}%
\pgfpathlineto{\pgfqpoint{4.844002in}{1.485583in}}%
\pgfpathlineto{\pgfqpoint{4.848999in}{1.492403in}}%
\pgfpathlineto{\pgfqpoint{4.853995in}{1.489418in}}%
\pgfpathlineto{\pgfqpoint{4.858991in}{1.489855in}}%
\pgfpathlineto{\pgfqpoint{4.863988in}{1.494461in}}%
\pgfpathlineto{\pgfqpoint{4.868984in}{1.494354in}}%
\pgfpathlineto{\pgfqpoint{4.878977in}{1.483180in}}%
\pgfpathlineto{\pgfqpoint{4.888970in}{1.463381in}}%
\pgfpathlineto{\pgfqpoint{4.893966in}{1.451155in}}%
\pgfpathlineto{\pgfqpoint{4.898962in}{1.445514in}}%
\pgfpathlineto{\pgfqpoint{4.903959in}{1.438384in}}%
\pgfpathlineto{\pgfqpoint{4.908955in}{1.437786in}}%
\pgfpathlineto{\pgfqpoint{4.913952in}{1.443183in}}%
\pgfpathlineto{\pgfqpoint{4.918948in}{1.450082in}}%
\pgfpathlineto{\pgfqpoint{4.923944in}{1.459037in}}%
\pgfpathlineto{\pgfqpoint{4.933937in}{1.485492in}}%
\pgfpathlineto{\pgfqpoint{4.943930in}{1.516052in}}%
\pgfpathlineto{\pgfqpoint{4.948926in}{1.531960in}}%
\pgfpathlineto{\pgfqpoint{4.953923in}{1.541876in}}%
\pgfpathlineto{\pgfqpoint{4.958919in}{1.558692in}}%
\pgfpathlineto{\pgfqpoint{4.963915in}{1.574066in}}%
\pgfpathlineto{\pgfqpoint{4.968912in}{1.583486in}}%
\pgfpathlineto{\pgfqpoint{4.973908in}{1.594505in}}%
\pgfpathlineto{\pgfqpoint{4.978904in}{1.602390in}}%
\pgfpathlineto{\pgfqpoint{4.983901in}{1.606347in}}%
\pgfpathlineto{\pgfqpoint{4.988897in}{1.602761in}}%
\pgfpathlineto{\pgfqpoint{4.993894in}{1.589996in}}%
\pgfpathlineto{\pgfqpoint{4.998890in}{1.582288in}}%
\pgfpathlineto{\pgfqpoint{5.003886in}{1.581968in}}%
\pgfpathlineto{\pgfqpoint{5.008883in}{1.586113in}}%
\pgfpathlineto{\pgfqpoint{5.013879in}{1.587689in}}%
\pgfpathlineto{\pgfqpoint{5.018875in}{1.593181in}}%
\pgfpathlineto{\pgfqpoint{5.023872in}{1.580474in}}%
\pgfpathlineto{\pgfqpoint{5.028868in}{1.578514in}}%
\pgfpathlineto{\pgfqpoint{5.033865in}{1.567206in}}%
\pgfpathlineto{\pgfqpoint{5.038861in}{1.542846in}}%
\pgfpathlineto{\pgfqpoint{5.043857in}{1.513487in}}%
\pgfpathlineto{\pgfqpoint{5.048854in}{1.475982in}}%
\pgfpathlineto{\pgfqpoint{5.053850in}{1.452745in}}%
\pgfpathlineto{\pgfqpoint{5.058847in}{1.406001in}}%
\pgfpathlineto{\pgfqpoint{5.063843in}{1.389190in}}%
\pgfpathlineto{\pgfqpoint{5.068839in}{1.365040in}}%
\pgfpathlineto{\pgfqpoint{5.073836in}{1.345358in}}%
\pgfpathlineto{\pgfqpoint{5.078832in}{1.318921in}}%
\pgfpathlineto{\pgfqpoint{5.083828in}{1.302852in}}%
\pgfpathlineto{\pgfqpoint{5.088825in}{1.280734in}}%
\pgfpathlineto{\pgfqpoint{5.098818in}{1.205681in}}%
\pgfpathlineto{\pgfqpoint{5.103814in}{1.172547in}}%
\pgfpathlineto{\pgfqpoint{5.108810in}{1.128116in}}%
\pgfpathlineto{\pgfqpoint{5.113807in}{1.131645in}}%
\pgfpathlineto{\pgfqpoint{5.118803in}{1.178787in}}%
\pgfpathlineto{\pgfqpoint{5.123799in}{1.208146in}}%
\pgfpathlineto{\pgfqpoint{5.128796in}{1.247236in}}%
\pgfpathlineto{\pgfqpoint{5.133792in}{1.278272in}}%
\pgfpathlineto{\pgfqpoint{5.138789in}{1.296738in}}%
\pgfpathlineto{\pgfqpoint{5.143785in}{1.300628in}}%
\pgfpathlineto{\pgfqpoint{5.148781in}{1.296085in}}%
\pgfpathlineto{\pgfqpoint{5.153778in}{1.284019in}}%
\pgfpathlineto{\pgfqpoint{5.158774in}{1.279100in}}%
\pgfpathlineto{\pgfqpoint{5.163771in}{1.269385in}}%
\pgfpathlineto{\pgfqpoint{5.168767in}{1.252547in}}%
\pgfpathlineto{\pgfqpoint{5.173763in}{1.231757in}}%
\pgfpathlineto{\pgfqpoint{5.178760in}{1.241756in}}%
\pgfpathlineto{\pgfqpoint{5.183756in}{1.261545in}}%
\pgfpathlineto{\pgfqpoint{5.188752in}{1.265539in}}%
\pgfpathlineto{\pgfqpoint{5.193749in}{1.267756in}}%
\pgfpathlineto{\pgfqpoint{5.198745in}{1.261758in}}%
\pgfpathlineto{\pgfqpoint{5.203742in}{1.261066in}}%
\pgfpathlineto{\pgfqpoint{5.208738in}{1.259108in}}%
\pgfpathlineto{\pgfqpoint{5.213734in}{1.253026in}}%
\pgfpathlineto{\pgfqpoint{5.218731in}{1.238095in}}%
\pgfpathlineto{\pgfqpoint{5.223727in}{1.227608in}}%
\pgfpathlineto{\pgfqpoint{5.228723in}{1.216405in}}%
\pgfpathlineto{\pgfqpoint{5.233720in}{1.209268in}}%
\pgfpathlineto{\pgfqpoint{5.238716in}{1.192785in}}%
\pgfpathlineto{\pgfqpoint{5.243713in}{1.179216in}}%
\pgfpathlineto{\pgfqpoint{5.248709in}{1.169248in}}%
\pgfpathlineto{\pgfqpoint{5.253705in}{1.160662in}}%
\pgfpathlineto{\pgfqpoint{5.258702in}{1.121610in}}%
\pgfpathlineto{\pgfqpoint{5.263698in}{1.107311in}}%
\pgfpathlineto{\pgfqpoint{5.273691in}{1.055870in}}%
\pgfpathlineto{\pgfqpoint{5.278687in}{1.173865in}}%
\pgfpathlineto{\pgfqpoint{5.283684in}{1.273218in}}%
\pgfpathlineto{\pgfqpoint{5.288680in}{1.329161in}}%
\pgfpathlineto{\pgfqpoint{5.293676in}{1.377109in}}%
\pgfpathlineto{\pgfqpoint{5.298673in}{1.410612in}}%
\pgfpathlineto{\pgfqpoint{5.303669in}{1.441623in}}%
\pgfpathlineto{\pgfqpoint{5.308666in}{1.456972in}}%
\pgfpathlineto{\pgfqpoint{5.313662in}{1.459459in}}%
\pgfpathlineto{\pgfqpoint{5.318658in}{1.449960in}}%
\pgfpathlineto{\pgfqpoint{5.323655in}{1.414568in}}%
\pgfpathlineto{\pgfqpoint{5.328651in}{1.417614in}}%
\pgfpathlineto{\pgfqpoint{5.333647in}{1.465628in}}%
\pgfpathlineto{\pgfqpoint{5.338644in}{1.481070in}}%
\pgfpathlineto{\pgfqpoint{5.343640in}{1.489118in}}%
\pgfpathlineto{\pgfqpoint{5.348637in}{1.494626in}}%
\pgfpathlineto{\pgfqpoint{5.358629in}{1.497010in}}%
\pgfpathlineto{\pgfqpoint{5.363626in}{1.497462in}}%
\pgfpathlineto{\pgfqpoint{5.368622in}{1.500431in}}%
\pgfpathlineto{\pgfqpoint{5.373618in}{1.500464in}}%
\pgfpathlineto{\pgfqpoint{5.378615in}{1.502700in}}%
\pgfpathlineto{\pgfqpoint{5.383611in}{1.503826in}}%
\pgfpathlineto{\pgfqpoint{5.388608in}{1.499559in}}%
\pgfpathlineto{\pgfqpoint{5.393604in}{1.500280in}}%
\pgfpathlineto{\pgfqpoint{5.403597in}{1.493754in}}%
\pgfpathlineto{\pgfqpoint{5.408593in}{1.493909in}}%
\pgfpathlineto{\pgfqpoint{5.413589in}{1.485761in}}%
\pgfpathlineto{\pgfqpoint{5.418586in}{1.468397in}}%
\pgfpathlineto{\pgfqpoint{5.423582in}{1.470465in}}%
\pgfpathlineto{\pgfqpoint{5.428579in}{1.478270in}}%
\pgfpathlineto{\pgfqpoint{5.433575in}{1.502674in}}%
\pgfpathlineto{\pgfqpoint{5.438571in}{1.539704in}}%
\pgfpathlineto{\pgfqpoint{5.443568in}{1.571252in}}%
\pgfpathlineto{\pgfqpoint{5.448564in}{1.617164in}}%
\pgfpathlineto{\pgfqpoint{5.453561in}{1.639142in}}%
\pgfpathlineto{\pgfqpoint{5.458557in}{1.676661in}}%
\pgfpathlineto{\pgfqpoint{5.463553in}{1.702369in}}%
\pgfpathlineto{\pgfqpoint{5.468550in}{1.718573in}}%
\pgfpathlineto{\pgfqpoint{5.473546in}{1.718126in}}%
\pgfpathlineto{\pgfqpoint{5.478542in}{1.732771in}}%
\pgfpathlineto{\pgfqpoint{5.483539in}{1.741029in}}%
\pgfpathlineto{\pgfqpoint{5.488535in}{1.716913in}}%
\pgfpathlineto{\pgfqpoint{5.493532in}{1.691415in}}%
\pgfpathlineto{\pgfqpoint{5.498528in}{1.671817in}}%
\pgfpathlineto{\pgfqpoint{5.503524in}{1.624748in}}%
\pgfpathlineto{\pgfqpoint{5.508521in}{1.633259in}}%
\pgfpathlineto{\pgfqpoint{5.513517in}{1.689631in}}%
\pgfpathlineto{\pgfqpoint{5.518513in}{1.720241in}}%
\pgfpathlineto{\pgfqpoint{5.523510in}{1.758894in}}%
\pgfpathlineto{\pgfqpoint{5.528506in}{1.785841in}}%
\pgfpathlineto{\pgfqpoint{5.533503in}{1.805365in}}%
\pgfpathlineto{\pgfqpoint{5.538499in}{1.815239in}}%
\pgfpathlineto{\pgfqpoint{5.543495in}{1.820536in}}%
\pgfpathlineto{\pgfqpoint{5.548492in}{1.821191in}}%
\pgfpathlineto{\pgfqpoint{5.553488in}{1.822573in}}%
\pgfpathlineto{\pgfqpoint{5.558485in}{1.831567in}}%
\pgfpathlineto{\pgfqpoint{5.563481in}{1.841354in}}%
\pgfpathlineto{\pgfqpoint{5.568477in}{1.853822in}}%
\pgfpathlineto{\pgfqpoint{5.573474in}{1.876486in}}%
\pgfpathlineto{\pgfqpoint{5.578470in}{1.906787in}}%
\pgfpathlineto{\pgfqpoint{5.583466in}{1.945304in}}%
\pgfpathlineto{\pgfqpoint{5.588463in}{2.005294in}}%
\pgfpathlineto{\pgfqpoint{5.593459in}{2.071828in}}%
\pgfpathlineto{\pgfqpoint{5.598456in}{2.231185in}}%
\pgfpathlineto{\pgfqpoint{5.603452in}{2.313375in}}%
\pgfpathlineto{\pgfqpoint{5.608448in}{2.174155in}}%
\pgfpathlineto{\pgfqpoint{5.613445in}{2.091925in}}%
\pgfpathlineto{\pgfqpoint{5.618441in}{2.034612in}}%
\pgfpathlineto{\pgfqpoint{5.628434in}{1.946319in}}%
\pgfpathlineto{\pgfqpoint{5.633430in}{1.908476in}}%
\pgfpathlineto{\pgfqpoint{5.638427in}{1.865454in}}%
\pgfpathlineto{\pgfqpoint{5.643423in}{1.827937in}}%
\pgfpathlineto{\pgfqpoint{5.648419in}{1.782990in}}%
\pgfpathlineto{\pgfqpoint{5.658412in}{1.742505in}}%
\pgfpathlineto{\pgfqpoint{5.663408in}{1.734255in}}%
\pgfpathlineto{\pgfqpoint{5.673401in}{1.714480in}}%
\pgfpathlineto{\pgfqpoint{5.678398in}{1.700213in}}%
\pgfpathlineto{\pgfqpoint{5.683394in}{1.697210in}}%
\pgfpathlineto{\pgfqpoint{5.688390in}{1.697116in}}%
\pgfpathlineto{\pgfqpoint{5.693387in}{1.701160in}}%
\pgfpathlineto{\pgfqpoint{5.698383in}{1.710506in}}%
\pgfpathlineto{\pgfqpoint{5.703380in}{1.723162in}}%
\pgfpathlineto{\pgfqpoint{5.708376in}{1.752290in}}%
\pgfpathlineto{\pgfqpoint{5.713372in}{1.758130in}}%
\pgfpathlineto{\pgfqpoint{5.718369in}{1.743656in}}%
\pgfpathlineto{\pgfqpoint{5.723365in}{1.740643in}}%
\pgfpathlineto{\pgfqpoint{5.728361in}{1.736985in}}%
\pgfpathlineto{\pgfqpoint{5.733358in}{1.735647in}}%
\pgfpathlineto{\pgfqpoint{5.738354in}{1.735107in}}%
\pgfpathlineto{\pgfqpoint{5.743351in}{1.736276in}}%
\pgfpathlineto{\pgfqpoint{5.748347in}{1.736684in}}%
\pgfpathlineto{\pgfqpoint{5.753343in}{1.739185in}}%
\pgfpathlineto{\pgfqpoint{5.758340in}{1.740589in}}%
\pgfpathlineto{\pgfqpoint{5.763336in}{1.744953in}}%
\pgfpathlineto{\pgfqpoint{5.768332in}{1.747190in}}%
\pgfpathlineto{\pgfqpoint{5.773329in}{1.746401in}}%
\pgfpathlineto{\pgfqpoint{5.778325in}{1.741572in}}%
\pgfpathlineto{\pgfqpoint{5.783322in}{1.737907in}}%
\pgfpathlineto{\pgfqpoint{5.788318in}{1.731264in}}%
\pgfpathlineto{\pgfqpoint{5.793314in}{1.725146in}}%
\pgfpathlineto{\pgfqpoint{5.798311in}{1.723992in}}%
\pgfpathlineto{\pgfqpoint{5.803307in}{1.721889in}}%
\pgfpathlineto{\pgfqpoint{5.808303in}{1.721332in}}%
\pgfpathlineto{\pgfqpoint{5.813300in}{1.720318in}}%
\pgfpathlineto{\pgfqpoint{5.818296in}{1.723566in}}%
\pgfpathlineto{\pgfqpoint{5.823293in}{1.725671in}}%
\pgfpathlineto{\pgfqpoint{5.828289in}{1.735688in}}%
\pgfpathlineto{\pgfqpoint{5.833285in}{1.737931in}}%
\pgfpathlineto{\pgfqpoint{5.838282in}{1.743855in}}%
\pgfpathlineto{\pgfqpoint{5.843278in}{1.747313in}}%
\pgfpathlineto{\pgfqpoint{5.848275in}{1.756215in}}%
\pgfpathlineto{\pgfqpoint{5.853271in}{1.756726in}}%
\pgfpathlineto{\pgfqpoint{5.858267in}{1.752420in}}%
\pgfpathlineto{\pgfqpoint{5.863264in}{1.750991in}}%
\pgfpathlineto{\pgfqpoint{5.868260in}{1.754169in}}%
\pgfpathlineto{\pgfqpoint{5.873256in}{1.756750in}}%
\pgfpathlineto{\pgfqpoint{5.878253in}{1.752678in}}%
\pgfpathlineto{\pgfqpoint{5.883249in}{1.759053in}}%
\pgfpathlineto{\pgfqpoint{5.888246in}{1.767439in}}%
\pgfpathlineto{\pgfqpoint{5.893242in}{1.764740in}}%
\pgfpathlineto{\pgfqpoint{5.898238in}{1.760776in}}%
\pgfpathlineto{\pgfqpoint{5.903235in}{1.755489in}}%
\pgfpathlineto{\pgfqpoint{5.908231in}{1.745762in}}%
\pgfpathlineto{\pgfqpoint{5.913227in}{1.738956in}}%
\pgfpathlineto{\pgfqpoint{5.918224in}{1.727151in}}%
\pgfpathlineto{\pgfqpoint{5.923220in}{1.707867in}}%
\pgfpathlineto{\pgfqpoint{5.933213in}{1.677838in}}%
\pgfpathlineto{\pgfqpoint{5.938209in}{1.665201in}}%
\pgfpathlineto{\pgfqpoint{5.943206in}{1.650634in}}%
\pgfpathlineto{\pgfqpoint{5.948202in}{1.643524in}}%
\pgfpathlineto{\pgfqpoint{5.953199in}{1.635762in}}%
\pgfpathlineto{\pgfqpoint{5.963191in}{1.626017in}}%
\pgfpathlineto{\pgfqpoint{5.968188in}{1.624794in}}%
\pgfpathlineto{\pgfqpoint{5.973184in}{1.624524in}}%
\pgfpathlineto{\pgfqpoint{5.978180in}{1.628322in}}%
\pgfpathlineto{\pgfqpoint{5.983177in}{1.630431in}}%
\pgfpathlineto{\pgfqpoint{5.988173in}{1.638957in}}%
\pgfpathlineto{\pgfqpoint{5.993170in}{1.650930in}}%
\pgfpathlineto{\pgfqpoint{6.003162in}{1.679987in}}%
\pgfpathlineto{\pgfqpoint{6.008159in}{1.659061in}}%
\pgfpathlineto{\pgfqpoint{6.013155in}{1.632029in}}%
\pgfpathlineto{\pgfqpoint{6.023148in}{1.599161in}}%
\pgfpathlineto{\pgfqpoint{6.028144in}{1.585056in}}%
\pgfpathlineto{\pgfqpoint{6.033141in}{1.563807in}}%
\pgfpathlineto{\pgfqpoint{6.038137in}{1.548121in}}%
\pgfpathlineto{\pgfqpoint{6.043133in}{1.531196in}}%
\pgfpathlineto{\pgfqpoint{6.048130in}{1.494223in}}%
\pgfpathlineto{\pgfqpoint{6.053126in}{1.464667in}}%
\pgfpathlineto{\pgfqpoint{6.058122in}{1.491870in}}%
\pgfpathlineto{\pgfqpoint{6.063119in}{1.498883in}}%
\pgfpathlineto{\pgfqpoint{6.068115in}{1.507460in}}%
\pgfpathlineto{\pgfqpoint{6.073112in}{1.506797in}}%
\pgfpathlineto{\pgfqpoint{6.078108in}{1.514108in}}%
\pgfpathlineto{\pgfqpoint{6.083104in}{1.516565in}}%
\pgfpathlineto{\pgfqpoint{6.088101in}{1.517295in}}%
\pgfpathlineto{\pgfqpoint{6.093097in}{1.518950in}}%
\pgfpathlineto{\pgfqpoint{6.098094in}{1.512768in}}%
\pgfpathlineto{\pgfqpoint{6.103090in}{1.509827in}}%
\pgfpathlineto{\pgfqpoint{6.108086in}{1.504012in}}%
\pgfpathlineto{\pgfqpoint{6.113083in}{1.505703in}}%
\pgfpathlineto{\pgfqpoint{6.118079in}{1.502923in}}%
\pgfpathlineto{\pgfqpoint{6.123075in}{1.493488in}}%
\pgfpathlineto{\pgfqpoint{6.128072in}{1.494361in}}%
\pgfpathlineto{\pgfqpoint{6.133068in}{1.492026in}}%
\pgfpathlineto{\pgfqpoint{6.138065in}{1.492160in}}%
\pgfpathlineto{\pgfqpoint{6.143061in}{1.493149in}}%
\pgfpathlineto{\pgfqpoint{6.148057in}{1.494784in}}%
\pgfpathlineto{\pgfqpoint{6.153054in}{1.497909in}}%
\pgfpathlineto{\pgfqpoint{6.158050in}{1.497971in}}%
\pgfpathlineto{\pgfqpoint{6.163046in}{1.501143in}}%
\pgfpathlineto{\pgfqpoint{6.168043in}{1.500873in}}%
\pgfpathlineto{\pgfqpoint{6.173039in}{1.499304in}}%
\pgfpathlineto{\pgfqpoint{6.178036in}{1.492070in}}%
\pgfpathlineto{\pgfqpoint{6.183032in}{1.463306in}}%
\pgfpathlineto{\pgfqpoint{6.188028in}{1.471285in}}%
\pgfpathlineto{\pgfqpoint{6.193025in}{1.520627in}}%
\pgfpathlineto{\pgfqpoint{6.198021in}{1.532739in}}%
\pgfpathlineto{\pgfqpoint{6.203017in}{1.531094in}}%
\pgfpathlineto{\pgfqpoint{6.208014in}{1.522899in}}%
\pgfpathlineto{\pgfqpoint{6.213010in}{1.508473in}}%
\pgfpathlineto{\pgfqpoint{6.218007in}{1.491357in}}%
\pgfpathlineto{\pgfqpoint{6.223003in}{1.493941in}}%
\pgfpathlineto{\pgfqpoint{6.227999in}{1.498057in}}%
\pgfpathlineto{\pgfqpoint{6.232996in}{1.494364in}}%
\pgfpathlineto{\pgfqpoint{6.237992in}{1.496912in}}%
\pgfpathlineto{\pgfqpoint{6.242989in}{1.497346in}}%
\pgfpathlineto{\pgfqpoint{6.247985in}{1.491567in}}%
\pgfpathlineto{\pgfqpoint{6.252981in}{1.482817in}}%
\pgfpathlineto{\pgfqpoint{6.257978in}{1.471720in}}%
\pgfpathlineto{\pgfqpoint{6.262974in}{1.461526in}}%
\pgfpathlineto{\pgfqpoint{6.267970in}{1.455289in}}%
\pgfpathlineto{\pgfqpoint{6.272967in}{1.447657in}}%
\pgfpathlineto{\pgfqpoint{6.277963in}{1.443910in}}%
\pgfpathlineto{\pgfqpoint{6.282960in}{1.443789in}}%
\pgfpathlineto{\pgfqpoint{6.287956in}{1.451932in}}%
\pgfpathlineto{\pgfqpoint{6.292952in}{1.464082in}}%
\pgfpathlineto{\pgfqpoint{6.297949in}{1.484827in}}%
\pgfpathlineto{\pgfqpoint{6.302945in}{1.514436in}}%
\pgfpathlineto{\pgfqpoint{6.312938in}{1.592658in}}%
\pgfpathlineto{\pgfqpoint{6.317934in}{1.574306in}}%
\pgfpathlineto{\pgfqpoint{6.322931in}{1.554547in}}%
\pgfpathlineto{\pgfqpoint{6.327927in}{1.539735in}}%
\pgfpathlineto{\pgfqpoint{6.332923in}{1.536649in}}%
\pgfpathlineto{\pgfqpoint{6.337920in}{1.536245in}}%
\pgfpathlineto{\pgfqpoint{6.342916in}{1.544295in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.554215in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.554215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.106960in}{0.456621in}}{\pgfqpoint{5.490522in}{3.196347in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.959631,0.983852,0.686044}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356529in}{1.431388in}}%
\pgfpathlineto{\pgfqpoint{1.361526in}{1.416950in}}%
\pgfpathlineto{\pgfqpoint{1.366522in}{1.400166in}}%
\pgfpathlineto{\pgfqpoint{1.371518in}{1.392678in}}%
\pgfpathlineto{\pgfqpoint{1.376515in}{1.394253in}}%
\pgfpathlineto{\pgfqpoint{1.381511in}{1.391322in}}%
\pgfpathlineto{\pgfqpoint{1.386507in}{1.381232in}}%
\pgfpathlineto{\pgfqpoint{1.391504in}{1.360196in}}%
\pgfpathlineto{\pgfqpoint{1.396500in}{1.365969in}}%
\pgfpathlineto{\pgfqpoint{1.401497in}{1.348258in}}%
\pgfpathlineto{\pgfqpoint{1.406493in}{1.318858in}}%
\pgfpathlineto{\pgfqpoint{1.411489in}{1.275854in}}%
\pgfpathlineto{\pgfqpoint{1.421482in}{1.146042in}}%
\pgfpathlineto{\pgfqpoint{1.426478in}{1.091510in}}%
\pgfpathlineto{\pgfqpoint{1.431475in}{1.022509in}}%
\pgfpathlineto{\pgfqpoint{1.436471in}{0.965167in}}%
\pgfpathlineto{\pgfqpoint{1.441468in}{0.952373in}}%
\pgfpathlineto{\pgfqpoint{1.446464in}{0.978712in}}%
\pgfpathlineto{\pgfqpoint{1.451460in}{1.023219in}}%
\pgfpathlineto{\pgfqpoint{1.456457in}{1.061184in}}%
\pgfpathlineto{\pgfqpoint{1.466450in}{1.156133in}}%
\pgfpathlineto{\pgfqpoint{1.471446in}{1.194598in}}%
\pgfpathlineto{\pgfqpoint{1.476442in}{1.216576in}}%
\pgfpathlineto{\pgfqpoint{1.481439in}{1.250666in}}%
\pgfpathlineto{\pgfqpoint{1.486435in}{1.228884in}}%
\pgfpathlineto{\pgfqpoint{1.491431in}{1.196636in}}%
\pgfpathlineto{\pgfqpoint{1.496428in}{1.168975in}}%
\pgfpathlineto{\pgfqpoint{1.501424in}{1.234162in}}%
\pgfpathlineto{\pgfqpoint{1.506421in}{1.287557in}}%
\pgfpathlineto{\pgfqpoint{1.511417in}{1.371635in}}%
\pgfpathlineto{\pgfqpoint{1.516413in}{1.407294in}}%
\pgfpathlineto{\pgfqpoint{1.526406in}{1.409380in}}%
\pgfpathlineto{\pgfqpoint{1.531402in}{1.339279in}}%
\pgfpathlineto{\pgfqpoint{1.536399in}{1.303827in}}%
\pgfpathlineto{\pgfqpoint{1.541395in}{1.210570in}}%
\pgfpathlineto{\pgfqpoint{1.546392in}{1.161641in}}%
\pgfpathlineto{\pgfqpoint{1.551388in}{1.121634in}}%
\pgfpathlineto{\pgfqpoint{1.556384in}{1.109521in}}%
\pgfpathlineto{\pgfqpoint{1.561381in}{1.113931in}}%
\pgfpathlineto{\pgfqpoint{1.566377in}{1.151245in}}%
\pgfpathlineto{\pgfqpoint{1.576370in}{1.219584in}}%
\pgfpathlineto{\pgfqpoint{1.581366in}{1.246837in}}%
\pgfpathlineto{\pgfqpoint{1.586363in}{1.283237in}}%
\pgfpathlineto{\pgfqpoint{1.591359in}{1.302321in}}%
\pgfpathlineto{\pgfqpoint{1.596355in}{1.336947in}}%
\pgfpathlineto{\pgfqpoint{1.601352in}{1.359074in}}%
\pgfpathlineto{\pgfqpoint{1.606348in}{1.396942in}}%
\pgfpathlineto{\pgfqpoint{1.611345in}{1.392902in}}%
\pgfpathlineto{\pgfqpoint{1.616341in}{1.371438in}}%
\pgfpathlineto{\pgfqpoint{1.621337in}{1.352880in}}%
\pgfpathlineto{\pgfqpoint{1.626334in}{1.342154in}}%
\pgfpathlineto{\pgfqpoint{1.631330in}{1.327621in}}%
\pgfpathlineto{\pgfqpoint{1.636326in}{1.316700in}}%
\pgfpathlineto{\pgfqpoint{1.641323in}{1.306850in}}%
\pgfpathlineto{\pgfqpoint{1.646319in}{1.293136in}}%
\pgfpathlineto{\pgfqpoint{1.656312in}{1.262498in}}%
\pgfpathlineto{\pgfqpoint{1.661308in}{1.252660in}}%
\pgfpathlineto{\pgfqpoint{1.666305in}{1.246814in}}%
\pgfpathlineto{\pgfqpoint{1.671301in}{1.235409in}}%
\pgfpathlineto{\pgfqpoint{1.676297in}{1.219919in}}%
\pgfpathlineto{\pgfqpoint{1.681294in}{1.220702in}}%
\pgfpathlineto{\pgfqpoint{1.686290in}{1.214331in}}%
\pgfpathlineto{\pgfqpoint{1.691287in}{1.222940in}}%
\pgfpathlineto{\pgfqpoint{1.696283in}{1.233737in}}%
\pgfpathlineto{\pgfqpoint{1.701279in}{1.266079in}}%
\pgfpathlineto{\pgfqpoint{1.706276in}{1.310247in}}%
\pgfpathlineto{\pgfqpoint{1.711272in}{1.373241in}}%
\pgfpathlineto{\pgfqpoint{1.716269in}{1.443328in}}%
\pgfpathlineto{\pgfqpoint{1.721265in}{1.570378in}}%
\pgfpathlineto{\pgfqpoint{1.726261in}{1.558041in}}%
\pgfpathlineto{\pgfqpoint{1.731258in}{1.322234in}}%
\pgfpathlineto{\pgfqpoint{1.736254in}{1.169498in}}%
\pgfpathlineto{\pgfqpoint{1.741250in}{1.242831in}}%
\pgfpathlineto{\pgfqpoint{1.746247in}{1.320557in}}%
\pgfpathlineto{\pgfqpoint{1.751243in}{1.333096in}}%
\pgfpathlineto{\pgfqpoint{1.756240in}{1.360310in}}%
\pgfpathlineto{\pgfqpoint{1.761236in}{1.357699in}}%
\pgfpathlineto{\pgfqpoint{1.766232in}{1.385347in}}%
\pgfpathlineto{\pgfqpoint{1.771229in}{1.399285in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.399267in}}%
\pgfpathlineto{\pgfqpoint{1.781221in}{1.387064in}}%
\pgfpathlineto{\pgfqpoint{1.786218in}{1.412436in}}%
\pgfpathlineto{\pgfqpoint{1.791214in}{1.475499in}}%
\pgfpathlineto{\pgfqpoint{1.796211in}{1.487934in}}%
\pgfpathlineto{\pgfqpoint{1.801207in}{1.457129in}}%
\pgfpathlineto{\pgfqpoint{1.806203in}{1.377249in}}%
\pgfpathlineto{\pgfqpoint{1.811200in}{1.304586in}}%
\pgfpathlineto{\pgfqpoint{1.816196in}{1.324705in}}%
\pgfpathlineto{\pgfqpoint{1.821192in}{1.353234in}}%
\pgfpathlineto{\pgfqpoint{1.826189in}{1.375922in}}%
\pgfpathlineto{\pgfqpoint{1.831185in}{1.390899in}}%
\pgfpathlineto{\pgfqpoint{1.836182in}{1.490757in}}%
\pgfpathlineto{\pgfqpoint{1.841178in}{1.540067in}}%
\pgfpathlineto{\pgfqpoint{1.846174in}{1.592806in}}%
\pgfpathlineto{\pgfqpoint{1.851171in}{1.593933in}}%
\pgfpathlineto{\pgfqpoint{1.856167in}{1.626032in}}%
\pgfpathlineto{\pgfqpoint{1.861164in}{1.632954in}}%
\pgfpathlineto{\pgfqpoint{1.866160in}{1.569058in}}%
\pgfpathlineto{\pgfqpoint{1.876153in}{1.454871in}}%
\pgfpathlineto{\pgfqpoint{1.881149in}{1.397288in}}%
\pgfpathlineto{\pgfqpoint{1.886145in}{1.371454in}}%
\pgfpathlineto{\pgfqpoint{1.891142in}{1.356378in}}%
\pgfpathlineto{\pgfqpoint{1.896138in}{1.359288in}}%
\pgfpathlineto{\pgfqpoint{1.901135in}{1.363912in}}%
\pgfpathlineto{\pgfqpoint{1.906131in}{1.375089in}}%
\pgfpathlineto{\pgfqpoint{1.911127in}{1.387478in}}%
\pgfpathlineto{\pgfqpoint{1.916124in}{1.407373in}}%
\pgfpathlineto{\pgfqpoint{1.921120in}{1.422369in}}%
\pgfpathlineto{\pgfqpoint{1.926116in}{1.426665in}}%
\pgfpathlineto{\pgfqpoint{1.936109in}{1.399561in}}%
\pgfpathlineto{\pgfqpoint{1.941106in}{1.369327in}}%
\pgfpathlineto{\pgfqpoint{1.946102in}{1.346263in}}%
\pgfpathlineto{\pgfqpoint{1.951098in}{1.390501in}}%
\pgfpathlineto{\pgfqpoint{1.956095in}{1.440718in}}%
\pgfpathlineto{\pgfqpoint{1.961091in}{1.476086in}}%
\pgfpathlineto{\pgfqpoint{1.966088in}{1.496486in}}%
\pgfpathlineto{\pgfqpoint{1.971084in}{1.507038in}}%
\pgfpathlineto{\pgfqpoint{1.976080in}{1.505181in}}%
\pgfpathlineto{\pgfqpoint{1.981077in}{1.495622in}}%
\pgfpathlineto{\pgfqpoint{1.986073in}{1.489770in}}%
\pgfpathlineto{\pgfqpoint{1.991069in}{1.499162in}}%
\pgfpathlineto{\pgfqpoint{1.996066in}{1.494084in}}%
\pgfpathlineto{\pgfqpoint{2.001062in}{1.486507in}}%
\pgfpathlineto{\pgfqpoint{2.011055in}{1.478164in}}%
\pgfpathlineto{\pgfqpoint{2.016051in}{1.474512in}}%
\pgfpathlineto{\pgfqpoint{2.021048in}{1.473202in}}%
\pgfpathlineto{\pgfqpoint{2.026044in}{1.471566in}}%
\pgfpathlineto{\pgfqpoint{2.031040in}{1.477868in}}%
\pgfpathlineto{\pgfqpoint{2.036037in}{1.466018in}}%
\pgfpathlineto{\pgfqpoint{2.041033in}{1.475594in}}%
\pgfpathlineto{\pgfqpoint{2.046030in}{1.475259in}}%
\pgfpathlineto{\pgfqpoint{2.051026in}{1.462281in}}%
\pgfpathlineto{\pgfqpoint{2.056022in}{1.440812in}}%
\pgfpathlineto{\pgfqpoint{2.061019in}{1.416934in}}%
\pgfpathlineto{\pgfqpoint{2.066015in}{1.429869in}}%
\pgfpathlineto{\pgfqpoint{2.071011in}{1.444806in}}%
\pgfpathlineto{\pgfqpoint{2.076008in}{1.455684in}}%
\pgfpathlineto{\pgfqpoint{2.081004in}{1.480432in}}%
\pgfpathlineto{\pgfqpoint{2.086001in}{1.479370in}}%
\pgfpathlineto{\pgfqpoint{2.090997in}{1.477263in}}%
\pgfpathlineto{\pgfqpoint{2.095993in}{1.475936in}}%
\pgfpathlineto{\pgfqpoint{2.100990in}{1.476294in}}%
\pgfpathlineto{\pgfqpoint{2.105986in}{1.474866in}}%
\pgfpathlineto{\pgfqpoint{2.110983in}{1.483097in}}%
\pgfpathlineto{\pgfqpoint{2.115979in}{1.488790in}}%
\pgfpathlineto{\pgfqpoint{2.125972in}{1.404330in}}%
\pgfpathlineto{\pgfqpoint{2.130968in}{1.387053in}}%
\pgfpathlineto{\pgfqpoint{2.135964in}{1.375201in}}%
\pgfpathlineto{\pgfqpoint{2.140961in}{1.377445in}}%
\pgfpathlineto{\pgfqpoint{2.145957in}{1.372469in}}%
\pgfpathlineto{\pgfqpoint{2.150954in}{1.370325in}}%
\pgfpathlineto{\pgfqpoint{2.155950in}{1.364147in}}%
\pgfpathlineto{\pgfqpoint{2.160946in}{1.353033in}}%
\pgfpathlineto{\pgfqpoint{2.170939in}{1.313596in}}%
\pgfpathlineto{\pgfqpoint{2.175935in}{1.305529in}}%
\pgfpathlineto{\pgfqpoint{2.180932in}{1.305658in}}%
\pgfpathlineto{\pgfqpoint{2.190925in}{1.355407in}}%
\pgfpathlineto{\pgfqpoint{2.195921in}{1.369797in}}%
\pgfpathlineto{\pgfqpoint{2.200917in}{1.372928in}}%
\pgfpathlineto{\pgfqpoint{2.205914in}{1.434598in}}%
\pgfpathlineto{\pgfqpoint{2.210910in}{1.478635in}}%
\pgfpathlineto{\pgfqpoint{2.215906in}{1.534872in}}%
\pgfpathlineto{\pgfqpoint{2.220903in}{1.542028in}}%
\pgfpathlineto{\pgfqpoint{2.225899in}{1.513458in}}%
\pgfpathlineto{\pgfqpoint{2.230896in}{1.510340in}}%
\pgfpathlineto{\pgfqpoint{2.235892in}{1.511764in}}%
\pgfpathlineto{\pgfqpoint{2.240888in}{1.512829in}}%
\pgfpathlineto{\pgfqpoint{2.245885in}{1.513581in}}%
\pgfpathlineto{\pgfqpoint{2.250881in}{1.518730in}}%
\pgfpathlineto{\pgfqpoint{2.255878in}{1.519816in}}%
\pgfpathlineto{\pgfqpoint{2.260874in}{1.528348in}}%
\pgfpathlineto{\pgfqpoint{2.265870in}{1.532682in}}%
\pgfpathlineto{\pgfqpoint{2.275863in}{1.555927in}}%
\pgfpathlineto{\pgfqpoint{2.280859in}{1.581132in}}%
\pgfpathlineto{\pgfqpoint{2.285856in}{1.587739in}}%
\pgfpathlineto{\pgfqpoint{2.290852in}{1.582989in}}%
\pgfpathlineto{\pgfqpoint{2.295849in}{1.571416in}}%
\pgfpathlineto{\pgfqpoint{2.305841in}{1.615969in}}%
\pgfpathlineto{\pgfqpoint{2.310838in}{1.635591in}}%
\pgfpathlineto{\pgfqpoint{2.315834in}{1.662957in}}%
\pgfpathlineto{\pgfqpoint{2.320830in}{1.694898in}}%
\pgfpathlineto{\pgfqpoint{2.325827in}{1.735486in}}%
\pgfpathlineto{\pgfqpoint{2.330823in}{1.780336in}}%
\pgfpathlineto{\pgfqpoint{2.335820in}{1.837878in}}%
\pgfpathlineto{\pgfqpoint{2.340816in}{1.903755in}}%
\pgfpathlineto{\pgfqpoint{2.345812in}{2.010727in}}%
\pgfpathlineto{\pgfqpoint{2.350809in}{2.034951in}}%
\pgfpathlineto{\pgfqpoint{2.355805in}{1.967263in}}%
\pgfpathlineto{\pgfqpoint{2.360801in}{1.938814in}}%
\pgfpathlineto{\pgfqpoint{2.365798in}{1.915505in}}%
\pgfpathlineto{\pgfqpoint{2.375791in}{1.880746in}}%
\pgfpathlineto{\pgfqpoint{2.380787in}{1.873353in}}%
\pgfpathlineto{\pgfqpoint{2.385783in}{1.859926in}}%
\pgfpathlineto{\pgfqpoint{2.390780in}{1.851765in}}%
\pgfpathlineto{\pgfqpoint{2.395776in}{1.845816in}}%
\pgfpathlineto{\pgfqpoint{2.400773in}{1.838551in}}%
\pgfpathlineto{\pgfqpoint{2.405769in}{1.839958in}}%
\pgfpathlineto{\pgfqpoint{2.410765in}{1.842249in}}%
\pgfpathlineto{\pgfqpoint{2.415762in}{1.848100in}}%
\pgfpathlineto{\pgfqpoint{2.420758in}{1.877997in}}%
\pgfpathlineto{\pgfqpoint{2.425754in}{1.890084in}}%
\pgfpathlineto{\pgfqpoint{2.430751in}{1.875192in}}%
\pgfpathlineto{\pgfqpoint{2.435747in}{1.857656in}}%
\pgfpathlineto{\pgfqpoint{2.440744in}{1.819588in}}%
\pgfpathlineto{\pgfqpoint{2.445740in}{1.813443in}}%
\pgfpathlineto{\pgfqpoint{2.450736in}{1.834448in}}%
\pgfpathlineto{\pgfqpoint{2.455733in}{1.830035in}}%
\pgfpathlineto{\pgfqpoint{2.460729in}{1.816884in}}%
\pgfpathlineto{\pgfqpoint{2.465725in}{1.818621in}}%
\pgfpathlineto{\pgfqpoint{2.470722in}{1.797671in}}%
\pgfpathlineto{\pgfqpoint{2.475718in}{1.762157in}}%
\pgfpathlineto{\pgfqpoint{2.480715in}{1.738834in}}%
\pgfpathlineto{\pgfqpoint{2.485711in}{1.753706in}}%
\pgfpathlineto{\pgfqpoint{2.490707in}{1.832646in}}%
\pgfpathlineto{\pgfqpoint{2.495704in}{1.978937in}}%
\pgfpathlineto{\pgfqpoint{2.505697in}{2.408590in}}%
\pgfpathlineto{\pgfqpoint{2.510693in}{2.458047in}}%
\pgfpathlineto{\pgfqpoint{2.515689in}{2.496653in}}%
\pgfpathlineto{\pgfqpoint{2.520686in}{2.546164in}}%
\pgfpathlineto{\pgfqpoint{2.525682in}{2.567851in}}%
\pgfpathlineto{\pgfqpoint{2.530678in}{2.497664in}}%
\pgfpathlineto{\pgfqpoint{2.535675in}{2.359594in}}%
\pgfpathlineto{\pgfqpoint{2.540671in}{2.197915in}}%
\pgfpathlineto{\pgfqpoint{2.545668in}{2.074649in}}%
\pgfpathlineto{\pgfqpoint{2.550664in}{1.993760in}}%
\pgfpathlineto{\pgfqpoint{2.555660in}{1.974261in}}%
\pgfpathlineto{\pgfqpoint{2.560657in}{1.972460in}}%
\pgfpathlineto{\pgfqpoint{2.565653in}{1.979430in}}%
\pgfpathlineto{\pgfqpoint{2.570649in}{2.021510in}}%
\pgfpathlineto{\pgfqpoint{2.575646in}{2.141924in}}%
\pgfpathlineto{\pgfqpoint{2.580642in}{2.124204in}}%
\pgfpathlineto{\pgfqpoint{2.585639in}{1.942382in}}%
\pgfpathlineto{\pgfqpoint{2.590635in}{1.697054in}}%
\pgfpathlineto{\pgfqpoint{2.595631in}{1.707156in}}%
\pgfpathlineto{\pgfqpoint{2.600628in}{1.928264in}}%
\pgfpathlineto{\pgfqpoint{2.605624in}{1.950578in}}%
\pgfpathlineto{\pgfqpoint{2.610620in}{1.847127in}}%
\pgfpathlineto{\pgfqpoint{2.615617in}{1.801459in}}%
\pgfpathlineto{\pgfqpoint{2.620613in}{1.795941in}}%
\pgfpathlineto{\pgfqpoint{2.625610in}{1.819307in}}%
\pgfpathlineto{\pgfqpoint{2.630606in}{1.836081in}}%
\pgfpathlineto{\pgfqpoint{2.635602in}{1.922528in}}%
\pgfpathlineto{\pgfqpoint{2.640599in}{1.964566in}}%
\pgfpathlineto{\pgfqpoint{2.645595in}{2.029444in}}%
\pgfpathlineto{\pgfqpoint{2.650592in}{2.067416in}}%
\pgfpathlineto{\pgfqpoint{2.655588in}{2.072579in}}%
\pgfpathlineto{\pgfqpoint{2.660584in}{2.072035in}}%
\pgfpathlineto{\pgfqpoint{2.665581in}{2.067398in}}%
\pgfpathlineto{\pgfqpoint{2.670577in}{2.093981in}}%
\pgfpathlineto{\pgfqpoint{2.675573in}{2.202330in}}%
\pgfpathlineto{\pgfqpoint{2.680570in}{2.190315in}}%
\pgfpathlineto{\pgfqpoint{2.685566in}{2.071246in}}%
\pgfpathlineto{\pgfqpoint{2.690563in}{2.064781in}}%
\pgfpathlineto{\pgfqpoint{2.695559in}{2.067639in}}%
\pgfpathlineto{\pgfqpoint{2.700555in}{2.103520in}}%
\pgfpathlineto{\pgfqpoint{2.705552in}{2.084794in}}%
\pgfpathlineto{\pgfqpoint{2.715544in}{1.988925in}}%
\pgfpathlineto{\pgfqpoint{2.725537in}{1.846197in}}%
\pgfpathlineto{\pgfqpoint{2.730534in}{1.858533in}}%
\pgfpathlineto{\pgfqpoint{2.735530in}{1.862409in}}%
\pgfpathlineto{\pgfqpoint{2.740526in}{1.854992in}}%
\pgfpathlineto{\pgfqpoint{2.745523in}{1.864946in}}%
\pgfpathlineto{\pgfqpoint{2.750519in}{1.858922in}}%
\pgfpathlineto{\pgfqpoint{2.755515in}{1.875500in}}%
\pgfpathlineto{\pgfqpoint{2.760512in}{1.965556in}}%
\pgfpathlineto{\pgfqpoint{2.765508in}{2.070843in}}%
\pgfpathlineto{\pgfqpoint{2.770505in}{2.154311in}}%
\pgfpathlineto{\pgfqpoint{2.780497in}{1.996743in}}%
\pgfpathlineto{\pgfqpoint{2.785494in}{1.958176in}}%
\pgfpathlineto{\pgfqpoint{2.790490in}{1.913623in}}%
\pgfpathlineto{\pgfqpoint{2.800483in}{1.856996in}}%
\pgfpathlineto{\pgfqpoint{2.810476in}{1.814573in}}%
\pgfpathlineto{\pgfqpoint{2.815472in}{1.798161in}}%
\pgfpathlineto{\pgfqpoint{2.820468in}{1.786108in}}%
\pgfpathlineto{\pgfqpoint{2.825465in}{1.777996in}}%
\pgfpathlineto{\pgfqpoint{2.830461in}{1.775142in}}%
\pgfpathlineto{\pgfqpoint{2.835458in}{1.780832in}}%
\pgfpathlineto{\pgfqpoint{2.840454in}{1.791380in}}%
\pgfpathlineto{\pgfqpoint{2.845450in}{1.744963in}}%
\pgfpathlineto{\pgfqpoint{2.850447in}{1.708440in}}%
\pgfpathlineto{\pgfqpoint{2.855443in}{1.684462in}}%
\pgfpathlineto{\pgfqpoint{2.860439in}{1.661964in}}%
\pgfpathlineto{\pgfqpoint{2.865436in}{1.642949in}}%
\pgfpathlineto{\pgfqpoint{2.870432in}{1.616757in}}%
\pgfpathlineto{\pgfqpoint{2.875429in}{1.587263in}}%
\pgfpathlineto{\pgfqpoint{2.880425in}{1.594537in}}%
\pgfpathlineto{\pgfqpoint{2.885421in}{1.586386in}}%
\pgfpathlineto{\pgfqpoint{2.890418in}{1.576832in}}%
\pgfpathlineto{\pgfqpoint{2.895414in}{1.561171in}}%
\pgfpathlineto{\pgfqpoint{2.900411in}{1.544135in}}%
\pgfpathlineto{\pgfqpoint{2.905407in}{1.522464in}}%
\pgfpathlineto{\pgfqpoint{2.910403in}{1.493234in}}%
\pgfpathlineto{\pgfqpoint{2.915400in}{1.453051in}}%
\pgfpathlineto{\pgfqpoint{2.920396in}{1.368625in}}%
\pgfpathlineto{\pgfqpoint{2.925392in}{1.351167in}}%
\pgfpathlineto{\pgfqpoint{2.930389in}{1.415992in}}%
\pgfpathlineto{\pgfqpoint{2.935385in}{1.427632in}}%
\pgfpathlineto{\pgfqpoint{2.940382in}{1.442443in}}%
\pgfpathlineto{\pgfqpoint{2.945378in}{1.440439in}}%
\pgfpathlineto{\pgfqpoint{2.950374in}{1.445237in}}%
\pgfpathlineto{\pgfqpoint{2.955371in}{1.429297in}}%
\pgfpathlineto{\pgfqpoint{2.960367in}{1.409699in}}%
\pgfpathlineto{\pgfqpoint{2.965363in}{1.333703in}}%
\pgfpathlineto{\pgfqpoint{2.970360in}{1.354791in}}%
\pgfpathlineto{\pgfqpoint{2.975356in}{1.452848in}}%
\pgfpathlineto{\pgfqpoint{2.980353in}{1.487397in}}%
\pgfpathlineto{\pgfqpoint{2.985349in}{1.513221in}}%
\pgfpathlineto{\pgfqpoint{2.990345in}{1.524182in}}%
\pgfpathlineto{\pgfqpoint{2.995342in}{1.525832in}}%
\pgfpathlineto{\pgfqpoint{3.000338in}{1.522194in}}%
\pgfpathlineto{\pgfqpoint{3.005334in}{1.545969in}}%
\pgfpathlineto{\pgfqpoint{3.010331in}{1.564090in}}%
\pgfpathlineto{\pgfqpoint{3.015327in}{1.575107in}}%
\pgfpathlineto{\pgfqpoint{3.020324in}{1.582484in}}%
\pgfpathlineto{\pgfqpoint{3.025320in}{1.582975in}}%
\pgfpathlineto{\pgfqpoint{3.030316in}{1.589624in}}%
\pgfpathlineto{\pgfqpoint{3.035313in}{1.616142in}}%
\pgfpathlineto{\pgfqpoint{3.040309in}{1.629212in}}%
\pgfpathlineto{\pgfqpoint{3.045306in}{1.637596in}}%
\pgfpathlineto{\pgfqpoint{3.050302in}{1.643951in}}%
\pgfpathlineto{\pgfqpoint{3.055298in}{1.649030in}}%
\pgfpathlineto{\pgfqpoint{3.060295in}{1.647462in}}%
\pgfpathlineto{\pgfqpoint{3.065291in}{1.646563in}}%
\pgfpathlineto{\pgfqpoint{3.070287in}{1.642827in}}%
\pgfpathlineto{\pgfqpoint{3.075284in}{1.639931in}}%
\pgfpathlineto{\pgfqpoint{3.080280in}{1.631956in}}%
\pgfpathlineto{\pgfqpoint{3.085277in}{1.631625in}}%
\pgfpathlineto{\pgfqpoint{3.090273in}{1.628419in}}%
\pgfpathlineto{\pgfqpoint{3.095269in}{1.625641in}}%
\pgfpathlineto{\pgfqpoint{3.100266in}{1.623218in}}%
\pgfpathlineto{\pgfqpoint{3.105262in}{1.616998in}}%
\pgfpathlineto{\pgfqpoint{3.110258in}{1.613386in}}%
\pgfpathlineto{\pgfqpoint{3.115255in}{1.606826in}}%
\pgfpathlineto{\pgfqpoint{3.120251in}{1.599476in}}%
\pgfpathlineto{\pgfqpoint{3.125248in}{1.590177in}}%
\pgfpathlineto{\pgfqpoint{3.130244in}{1.583445in}}%
\pgfpathlineto{\pgfqpoint{3.135240in}{1.573004in}}%
\pgfpathlineto{\pgfqpoint{3.140237in}{1.560455in}}%
\pgfpathlineto{\pgfqpoint{3.145233in}{1.545292in}}%
\pgfpathlineto{\pgfqpoint{3.150229in}{1.538730in}}%
\pgfpathlineto{\pgfqpoint{3.155226in}{1.542284in}}%
\pgfpathlineto{\pgfqpoint{3.160222in}{1.541825in}}%
\pgfpathlineto{\pgfqpoint{3.165219in}{1.543888in}}%
\pgfpathlineto{\pgfqpoint{3.170215in}{1.543846in}}%
\pgfpathlineto{\pgfqpoint{3.175211in}{1.542704in}}%
\pgfpathlineto{\pgfqpoint{3.180208in}{1.540909in}}%
\pgfpathlineto{\pgfqpoint{3.185204in}{1.541396in}}%
\pgfpathlineto{\pgfqpoint{3.190201in}{1.533959in}}%
\pgfpathlineto{\pgfqpoint{3.195197in}{1.524278in}}%
\pgfpathlineto{\pgfqpoint{3.200193in}{1.542545in}}%
\pgfpathlineto{\pgfqpoint{3.205190in}{1.555649in}}%
\pgfpathlineto{\pgfqpoint{3.210186in}{1.560082in}}%
\pgfpathlineto{\pgfqpoint{3.215182in}{1.561851in}}%
\pgfpathlineto{\pgfqpoint{3.220179in}{1.561144in}}%
\pgfpathlineto{\pgfqpoint{3.225175in}{1.560897in}}%
\pgfpathlineto{\pgfqpoint{3.230172in}{1.557999in}}%
\pgfpathlineto{\pgfqpoint{3.235168in}{1.558288in}}%
\pgfpathlineto{\pgfqpoint{3.240164in}{1.553613in}}%
\pgfpathlineto{\pgfqpoint{3.245161in}{1.551382in}}%
\pgfpathlineto{\pgfqpoint{3.250157in}{1.547407in}}%
\pgfpathlineto{\pgfqpoint{3.255153in}{1.537823in}}%
\pgfpathlineto{\pgfqpoint{3.260150in}{1.534489in}}%
\pgfpathlineto{\pgfqpoint{3.265146in}{1.531518in}}%
\pgfpathlineto{\pgfqpoint{3.270143in}{1.525545in}}%
\pgfpathlineto{\pgfqpoint{3.275139in}{1.517243in}}%
\pgfpathlineto{\pgfqpoint{3.280135in}{1.514413in}}%
\pgfpathlineto{\pgfqpoint{3.285132in}{1.510448in}}%
\pgfpathlineto{\pgfqpoint{3.290128in}{1.504336in}}%
\pgfpathlineto{\pgfqpoint{3.295125in}{1.499614in}}%
\pgfpathlineto{\pgfqpoint{3.300121in}{1.496158in}}%
\pgfpathlineto{\pgfqpoint{3.305117in}{1.490901in}}%
\pgfpathlineto{\pgfqpoint{3.310114in}{1.479123in}}%
\pgfpathlineto{\pgfqpoint{3.315110in}{1.465244in}}%
\pgfpathlineto{\pgfqpoint{3.325103in}{1.423836in}}%
\pgfpathlineto{\pgfqpoint{3.330099in}{1.388188in}}%
\pgfpathlineto{\pgfqpoint{3.335096in}{1.395741in}}%
\pgfpathlineto{\pgfqpoint{3.345088in}{1.509444in}}%
\pgfpathlineto{\pgfqpoint{3.350085in}{1.565243in}}%
\pgfpathlineto{\pgfqpoint{3.355081in}{1.596189in}}%
\pgfpathlineto{\pgfqpoint{3.360077in}{1.611567in}}%
\pgfpathlineto{\pgfqpoint{3.365074in}{1.615370in}}%
\pgfpathlineto{\pgfqpoint{3.375067in}{1.611400in}}%
\pgfpathlineto{\pgfqpoint{3.380063in}{1.616410in}}%
\pgfpathlineto{\pgfqpoint{3.385059in}{1.615903in}}%
\pgfpathlineto{\pgfqpoint{3.390056in}{1.614567in}}%
\pgfpathlineto{\pgfqpoint{3.395052in}{1.615087in}}%
\pgfpathlineto{\pgfqpoint{3.400048in}{1.618034in}}%
\pgfpathlineto{\pgfqpoint{3.405045in}{1.617042in}}%
\pgfpathlineto{\pgfqpoint{3.410041in}{1.616657in}}%
\pgfpathlineto{\pgfqpoint{3.415038in}{1.618327in}}%
\pgfpathlineto{\pgfqpoint{3.420034in}{1.619448in}}%
\pgfpathlineto{\pgfqpoint{3.425030in}{1.621286in}}%
\pgfpathlineto{\pgfqpoint{3.430027in}{1.623684in}}%
\pgfpathlineto{\pgfqpoint{3.435023in}{1.624169in}}%
\pgfpathlineto{\pgfqpoint{3.440020in}{1.629185in}}%
\pgfpathlineto{\pgfqpoint{3.445016in}{1.625055in}}%
\pgfpathlineto{\pgfqpoint{3.450012in}{1.622281in}}%
\pgfpathlineto{\pgfqpoint{3.455009in}{1.621973in}}%
\pgfpathlineto{\pgfqpoint{3.460005in}{1.617030in}}%
\pgfpathlineto{\pgfqpoint{3.465001in}{1.606903in}}%
\pgfpathlineto{\pgfqpoint{3.469998in}{1.595918in}}%
\pgfpathlineto{\pgfqpoint{3.474994in}{1.595053in}}%
\pgfpathlineto{\pgfqpoint{3.479991in}{1.585952in}}%
\pgfpathlineto{\pgfqpoint{3.484987in}{1.579240in}}%
\pgfpathlineto{\pgfqpoint{3.489983in}{1.571340in}}%
\pgfpathlineto{\pgfqpoint{3.494980in}{1.561974in}}%
\pgfpathlineto{\pgfqpoint{3.499976in}{1.554066in}}%
\pgfpathlineto{\pgfqpoint{3.504972in}{1.549186in}}%
\pgfpathlineto{\pgfqpoint{3.509969in}{1.546723in}}%
\pgfpathlineto{\pgfqpoint{3.514965in}{1.542551in}}%
\pgfpathlineto{\pgfqpoint{3.519962in}{1.534382in}}%
\pgfpathlineto{\pgfqpoint{3.524958in}{1.527997in}}%
\pgfpathlineto{\pgfqpoint{3.529954in}{1.518936in}}%
\pgfpathlineto{\pgfqpoint{3.534951in}{1.515440in}}%
\pgfpathlineto{\pgfqpoint{3.539947in}{1.505441in}}%
\pgfpathlineto{\pgfqpoint{3.544943in}{1.498442in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{1.489823in}}%
\pgfpathlineto{\pgfqpoint{3.554936in}{1.484382in}}%
\pgfpathlineto{\pgfqpoint{3.564929in}{1.478118in}}%
\pgfpathlineto{\pgfqpoint{3.569925in}{1.478429in}}%
\pgfpathlineto{\pgfqpoint{3.574922in}{1.479701in}}%
\pgfpathlineto{\pgfqpoint{3.579918in}{1.475512in}}%
\pgfpathlineto{\pgfqpoint{3.584915in}{1.474399in}}%
\pgfpathlineto{\pgfqpoint{3.589911in}{1.471326in}}%
\pgfpathlineto{\pgfqpoint{3.594907in}{1.471709in}}%
\pgfpathlineto{\pgfqpoint{3.599904in}{1.475192in}}%
\pgfpathlineto{\pgfqpoint{3.604900in}{1.477049in}}%
\pgfpathlineto{\pgfqpoint{3.609896in}{1.477772in}}%
\pgfpathlineto{\pgfqpoint{3.614893in}{1.484683in}}%
\pgfpathlineto{\pgfqpoint{3.619889in}{1.491024in}}%
\pgfpathlineto{\pgfqpoint{3.624886in}{1.499172in}}%
\pgfpathlineto{\pgfqpoint{3.629882in}{1.499665in}}%
\pgfpathlineto{\pgfqpoint{3.634878in}{1.509660in}}%
\pgfpathlineto{\pgfqpoint{3.639875in}{1.518497in}}%
\pgfpathlineto{\pgfqpoint{3.649867in}{1.544484in}}%
\pgfpathlineto{\pgfqpoint{3.654864in}{1.562743in}}%
\pgfpathlineto{\pgfqpoint{3.659860in}{1.579261in}}%
\pgfpathlineto{\pgfqpoint{3.664857in}{1.609489in}}%
\pgfpathlineto{\pgfqpoint{3.669853in}{1.634749in}}%
\pgfpathlineto{\pgfqpoint{3.679846in}{1.738061in}}%
\pgfpathlineto{\pgfqpoint{3.689838in}{1.827373in}}%
\pgfpathlineto{\pgfqpoint{3.694835in}{1.878059in}}%
\pgfpathlineto{\pgfqpoint{3.699831in}{1.913981in}}%
\pgfpathlineto{\pgfqpoint{3.704828in}{1.927266in}}%
\pgfpathlineto{\pgfqpoint{3.709824in}{1.925213in}}%
\pgfpathlineto{\pgfqpoint{3.714820in}{1.870625in}}%
\pgfpathlineto{\pgfqpoint{3.719817in}{1.801787in}}%
\pgfpathlineto{\pgfqpoint{3.724813in}{1.962327in}}%
\pgfpathlineto{\pgfqpoint{3.729810in}{2.140269in}}%
\pgfpathlineto{\pgfqpoint{3.734806in}{2.251156in}}%
\pgfpathlineto{\pgfqpoint{3.739802in}{2.351796in}}%
\pgfpathlineto{\pgfqpoint{3.744799in}{2.350187in}}%
\pgfpathlineto{\pgfqpoint{3.749795in}{2.261837in}}%
\pgfpathlineto{\pgfqpoint{3.754791in}{2.166744in}}%
\pgfpathlineto{\pgfqpoint{3.759788in}{2.081913in}}%
\pgfpathlineto{\pgfqpoint{3.764784in}{2.031024in}}%
\pgfpathlineto{\pgfqpoint{3.769781in}{2.012569in}}%
\pgfpathlineto{\pgfqpoint{3.774777in}{1.992802in}}%
\pgfpathlineto{\pgfqpoint{3.779773in}{1.975069in}}%
\pgfpathlineto{\pgfqpoint{3.784770in}{1.960542in}}%
\pgfpathlineto{\pgfqpoint{3.789766in}{1.931042in}}%
\pgfpathlineto{\pgfqpoint{3.794762in}{1.894549in}}%
\pgfpathlineto{\pgfqpoint{3.799759in}{1.844729in}}%
\pgfpathlineto{\pgfqpoint{3.804755in}{1.807915in}}%
\pgfpathlineto{\pgfqpoint{3.809752in}{1.758959in}}%
\pgfpathlineto{\pgfqpoint{3.819744in}{1.645437in}}%
\pgfpathlineto{\pgfqpoint{3.829737in}{1.510273in}}%
\pgfpathlineto{\pgfqpoint{3.834734in}{1.205769in}}%
\pgfpathlineto{\pgfqpoint{3.839730in}{1.235968in}}%
\pgfpathlineto{\pgfqpoint{3.849723in}{1.800850in}}%
\pgfpathlineto{\pgfqpoint{3.854719in}{2.074679in}}%
\pgfpathlineto{\pgfqpoint{3.859715in}{1.715818in}}%
\pgfpathlineto{\pgfqpoint{3.864712in}{1.397001in}}%
\pgfpathlineto{\pgfqpoint{3.869708in}{1.413462in}}%
\pgfpathlineto{\pgfqpoint{3.874705in}{1.562190in}}%
\pgfpathlineto{\pgfqpoint{3.879701in}{1.657327in}}%
\pgfpathlineto{\pgfqpoint{3.884697in}{1.681072in}}%
\pgfpathlineto{\pgfqpoint{3.889694in}{1.724778in}}%
\pgfpathlineto{\pgfqpoint{3.899686in}{1.847598in}}%
\pgfpathlineto{\pgfqpoint{3.909679in}{1.953452in}}%
\pgfpathlineto{\pgfqpoint{3.914676in}{1.998728in}}%
\pgfpathlineto{\pgfqpoint{3.919672in}{1.965796in}}%
\pgfpathlineto{\pgfqpoint{3.924668in}{1.936400in}}%
\pgfpathlineto{\pgfqpoint{3.929665in}{1.903444in}}%
\pgfpathlineto{\pgfqpoint{3.934661in}{1.891955in}}%
\pgfpathlineto{\pgfqpoint{3.939657in}{1.892990in}}%
\pgfpathlineto{\pgfqpoint{3.944654in}{1.885363in}}%
\pgfpathlineto{\pgfqpoint{3.949650in}{1.866509in}}%
\pgfpathlineto{\pgfqpoint{3.954647in}{1.864978in}}%
\pgfpathlineto{\pgfqpoint{3.959643in}{1.832269in}}%
\pgfpathlineto{\pgfqpoint{3.964639in}{1.839154in}}%
\pgfpathlineto{\pgfqpoint{3.969636in}{1.877721in}}%
\pgfpathlineto{\pgfqpoint{3.974632in}{1.909274in}}%
\pgfpathlineto{\pgfqpoint{3.979629in}{1.929792in}}%
\pgfpathlineto{\pgfqpoint{3.984625in}{1.983018in}}%
\pgfpathlineto{\pgfqpoint{3.989621in}{2.058590in}}%
\pgfpathlineto{\pgfqpoint{3.994618in}{2.277172in}}%
\pgfpathlineto{\pgfqpoint{3.999614in}{2.135170in}}%
\pgfpathlineto{\pgfqpoint{4.004610in}{1.914851in}}%
\pgfpathlineto{\pgfqpoint{4.009607in}{1.901830in}}%
\pgfpathlineto{\pgfqpoint{4.014603in}{1.851943in}}%
\pgfpathlineto{\pgfqpoint{4.019600in}{1.845409in}}%
\pgfpathlineto{\pgfqpoint{4.024596in}{1.818178in}}%
\pgfpathlineto{\pgfqpoint{4.029592in}{1.819466in}}%
\pgfpathlineto{\pgfqpoint{4.034589in}{1.763874in}}%
\pgfpathlineto{\pgfqpoint{4.039585in}{1.744320in}}%
\pgfpathlineto{\pgfqpoint{4.049578in}{1.691331in}}%
\pgfpathlineto{\pgfqpoint{4.054574in}{1.671246in}}%
\pgfpathlineto{\pgfqpoint{4.064567in}{1.636992in}}%
\pgfpathlineto{\pgfqpoint{4.069563in}{1.625276in}}%
\pgfpathlineto{\pgfqpoint{4.074560in}{1.616016in}}%
\pgfpathlineto{\pgfqpoint{4.079556in}{1.598396in}}%
\pgfpathlineto{\pgfqpoint{4.084552in}{1.560875in}}%
\pgfpathlineto{\pgfqpoint{4.089549in}{1.540141in}}%
\pgfpathlineto{\pgfqpoint{4.094545in}{1.528834in}}%
\pgfpathlineto{\pgfqpoint{4.099542in}{1.531735in}}%
\pgfpathlineto{\pgfqpoint{4.104538in}{1.539448in}}%
\pgfpathlineto{\pgfqpoint{4.109534in}{1.548342in}}%
\pgfpathlineto{\pgfqpoint{4.114531in}{1.546353in}}%
\pgfpathlineto{\pgfqpoint{4.119527in}{1.547458in}}%
\pgfpathlineto{\pgfqpoint{4.124524in}{1.545865in}}%
\pgfpathlineto{\pgfqpoint{4.129520in}{1.544755in}}%
\pgfpathlineto{\pgfqpoint{4.134516in}{1.539821in}}%
\pgfpathlineto{\pgfqpoint{4.139513in}{1.533924in}}%
\pgfpathlineto{\pgfqpoint{4.144509in}{1.514371in}}%
\pgfpathlineto{\pgfqpoint{4.159498in}{1.482669in}}%
\pgfpathlineto{\pgfqpoint{4.164495in}{1.476566in}}%
\pgfpathlineto{\pgfqpoint{4.169491in}{1.459613in}}%
\pgfpathlineto{\pgfqpoint{4.184480in}{1.427878in}}%
\pgfpathlineto{\pgfqpoint{4.189476in}{1.416440in}}%
\pgfpathlineto{\pgfqpoint{4.194473in}{1.415019in}}%
\pgfpathlineto{\pgfqpoint{4.199469in}{1.408149in}}%
\pgfpathlineto{\pgfqpoint{4.204466in}{1.405718in}}%
\pgfpathlineto{\pgfqpoint{4.209462in}{1.402493in}}%
\pgfpathlineto{\pgfqpoint{4.214458in}{1.408099in}}%
\pgfpathlineto{\pgfqpoint{4.219455in}{1.418264in}}%
\pgfpathlineto{\pgfqpoint{4.224451in}{1.425129in}}%
\pgfpathlineto{\pgfqpoint{4.229448in}{1.431059in}}%
\pgfpathlineto{\pgfqpoint{4.234444in}{1.452885in}}%
\pgfpathlineto{\pgfqpoint{4.239440in}{1.459014in}}%
\pgfpathlineto{\pgfqpoint{4.244437in}{1.466142in}}%
\pgfpathlineto{\pgfqpoint{4.249433in}{1.479183in}}%
\pgfpathlineto{\pgfqpoint{4.254429in}{1.486250in}}%
\pgfpathlineto{\pgfqpoint{4.259426in}{1.495094in}}%
\pgfpathlineto{\pgfqpoint{4.264422in}{1.488490in}}%
\pgfpathlineto{\pgfqpoint{4.269419in}{1.475766in}}%
\pgfpathlineto{\pgfqpoint{4.274415in}{1.447716in}}%
\pgfpathlineto{\pgfqpoint{4.279411in}{1.429461in}}%
\pgfpathlineto{\pgfqpoint{4.289404in}{1.380871in}}%
\pgfpathlineto{\pgfqpoint{4.294400in}{1.355063in}}%
\pgfpathlineto{\pgfqpoint{4.299397in}{1.334860in}}%
\pgfpathlineto{\pgfqpoint{4.314386in}{1.256232in}}%
\pgfpathlineto{\pgfqpoint{4.319382in}{1.248675in}}%
\pgfpathlineto{\pgfqpoint{4.324379in}{1.244555in}}%
\pgfpathlineto{\pgfqpoint{4.329375in}{1.258157in}}%
\pgfpathlineto{\pgfqpoint{4.334371in}{1.278538in}}%
\pgfpathlineto{\pgfqpoint{4.339368in}{1.310816in}}%
\pgfpathlineto{\pgfqpoint{4.344364in}{1.338517in}}%
\pgfpathlineto{\pgfqpoint{4.349361in}{1.355559in}}%
\pgfpathlineto{\pgfqpoint{4.354357in}{1.373798in}}%
\pgfpathlineto{\pgfqpoint{4.359353in}{1.381188in}}%
\pgfpathlineto{\pgfqpoint{4.364350in}{1.387625in}}%
\pgfpathlineto{\pgfqpoint{4.369346in}{1.392476in}}%
\pgfpathlineto{\pgfqpoint{4.374343in}{1.392157in}}%
\pgfpathlineto{\pgfqpoint{4.379339in}{1.391460in}}%
\pgfpathlineto{\pgfqpoint{4.384335in}{1.387113in}}%
\pgfpathlineto{\pgfqpoint{4.389332in}{1.375303in}}%
\pgfpathlineto{\pgfqpoint{4.394328in}{1.370077in}}%
\pgfpathlineto{\pgfqpoint{4.404321in}{1.346489in}}%
\pgfpathlineto{\pgfqpoint{4.409317in}{1.328633in}}%
\pgfpathlineto{\pgfqpoint{4.414314in}{1.318310in}}%
\pgfpathlineto{\pgfqpoint{4.419310in}{1.309205in}}%
\pgfpathlineto{\pgfqpoint{4.424306in}{1.313463in}}%
\pgfpathlineto{\pgfqpoint{4.429303in}{1.321470in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.333423in}}%
\pgfpathlineto{\pgfqpoint{4.439295in}{1.332416in}}%
\pgfpathlineto{\pgfqpoint{4.444292in}{1.339746in}}%
\pgfpathlineto{\pgfqpoint{4.449288in}{1.341608in}}%
\pgfpathlineto{\pgfqpoint{4.454285in}{1.335854in}}%
\pgfpathlineto{\pgfqpoint{4.464277in}{1.329914in}}%
\pgfpathlineto{\pgfqpoint{4.469274in}{1.325927in}}%
\pgfpathlineto{\pgfqpoint{4.474270in}{1.322759in}}%
\pgfpathlineto{\pgfqpoint{4.479266in}{1.315445in}}%
\pgfpathlineto{\pgfqpoint{4.484263in}{1.312606in}}%
\pgfpathlineto{\pgfqpoint{4.489259in}{1.312900in}}%
\pgfpathlineto{\pgfqpoint{4.494256in}{1.315559in}}%
\pgfpathlineto{\pgfqpoint{4.499252in}{1.335548in}}%
\pgfpathlineto{\pgfqpoint{4.504248in}{1.347685in}}%
\pgfpathlineto{\pgfqpoint{4.509245in}{1.357494in}}%
\pgfpathlineto{\pgfqpoint{4.514241in}{1.372317in}}%
\pgfpathlineto{\pgfqpoint{4.519238in}{1.388446in}}%
\pgfpathlineto{\pgfqpoint{4.524234in}{1.397352in}}%
\pgfpathlineto{\pgfqpoint{4.529230in}{1.409559in}}%
\pgfpathlineto{\pgfqpoint{4.534227in}{1.420829in}}%
\pgfpathlineto{\pgfqpoint{4.539223in}{1.430488in}}%
\pgfpathlineto{\pgfqpoint{4.544219in}{1.441367in}}%
\pgfpathlineto{\pgfqpoint{4.554212in}{1.454934in}}%
\pgfpathlineto{\pgfqpoint{4.559209in}{1.465292in}}%
\pgfpathlineto{\pgfqpoint{4.564205in}{1.474463in}}%
\pgfpathlineto{\pgfqpoint{4.569201in}{1.485472in}}%
\pgfpathlineto{\pgfqpoint{4.574198in}{1.502915in}}%
\pgfpathlineto{\pgfqpoint{4.579194in}{1.508059in}}%
\pgfpathlineto{\pgfqpoint{4.584190in}{1.502072in}}%
\pgfpathlineto{\pgfqpoint{4.589187in}{1.485903in}}%
\pgfpathlineto{\pgfqpoint{4.594183in}{1.461190in}}%
\pgfpathlineto{\pgfqpoint{4.609172in}{1.377636in}}%
\pgfpathlineto{\pgfqpoint{4.614169in}{1.360020in}}%
\pgfpathlineto{\pgfqpoint{4.619165in}{1.336002in}}%
\pgfpathlineto{\pgfqpoint{4.624162in}{1.319265in}}%
\pgfpathlineto{\pgfqpoint{4.629158in}{1.294346in}}%
\pgfpathlineto{\pgfqpoint{4.634154in}{1.294435in}}%
\pgfpathlineto{\pgfqpoint{4.639151in}{1.287585in}}%
\pgfpathlineto{\pgfqpoint{4.644147in}{1.283908in}}%
\pgfpathlineto{\pgfqpoint{4.649143in}{1.289319in}}%
\pgfpathlineto{\pgfqpoint{4.654140in}{1.281764in}}%
\pgfpathlineto{\pgfqpoint{4.659136in}{1.281104in}}%
\pgfpathlineto{\pgfqpoint{4.664133in}{1.285488in}}%
\pgfpathlineto{\pgfqpoint{4.669129in}{1.284302in}}%
\pgfpathlineto{\pgfqpoint{4.674125in}{1.272690in}}%
\pgfpathlineto{\pgfqpoint{4.679122in}{1.277811in}}%
\pgfpathlineto{\pgfqpoint{4.684118in}{1.291442in}}%
\pgfpathlineto{\pgfqpoint{4.689114in}{1.306940in}}%
\pgfpathlineto{\pgfqpoint{4.694111in}{1.342770in}}%
\pgfpathlineto{\pgfqpoint{4.699107in}{1.384383in}}%
\pgfpathlineto{\pgfqpoint{4.704104in}{1.311099in}}%
\pgfpathlineto{\pgfqpoint{4.709100in}{1.252097in}}%
\pgfpathlineto{\pgfqpoint{4.714096in}{1.215630in}}%
\pgfpathlineto{\pgfqpoint{4.719093in}{1.169415in}}%
\pgfpathlineto{\pgfqpoint{4.724089in}{1.149413in}}%
\pgfpathlineto{\pgfqpoint{4.729085in}{1.140148in}}%
\pgfpathlineto{\pgfqpoint{4.734082in}{1.150587in}}%
\pgfpathlineto{\pgfqpoint{4.739078in}{1.177187in}}%
\pgfpathlineto{\pgfqpoint{4.749071in}{1.245631in}}%
\pgfpathlineto{\pgfqpoint{4.759064in}{1.316759in}}%
\pgfpathlineto{\pgfqpoint{4.769057in}{1.373744in}}%
\pgfpathlineto{\pgfqpoint{4.774053in}{1.400357in}}%
\pgfpathlineto{\pgfqpoint{4.779049in}{1.431177in}}%
\pgfpathlineto{\pgfqpoint{4.789042in}{1.495744in}}%
\pgfpathlineto{\pgfqpoint{4.794038in}{1.535197in}}%
\pgfpathlineto{\pgfqpoint{4.799035in}{1.558419in}}%
\pgfpathlineto{\pgfqpoint{4.804031in}{1.566343in}}%
\pgfpathlineto{\pgfqpoint{4.809028in}{1.559127in}}%
\pgfpathlineto{\pgfqpoint{4.814024in}{1.537400in}}%
\pgfpathlineto{\pgfqpoint{4.819020in}{1.523711in}}%
\pgfpathlineto{\pgfqpoint{4.824017in}{1.510884in}}%
\pgfpathlineto{\pgfqpoint{4.829013in}{1.492031in}}%
\pgfpathlineto{\pgfqpoint{4.834009in}{1.488400in}}%
\pgfpathlineto{\pgfqpoint{4.839006in}{1.486962in}}%
\pgfpathlineto{\pgfqpoint{4.844002in}{1.484934in}}%
\pgfpathlineto{\pgfqpoint{4.848999in}{1.489032in}}%
\pgfpathlineto{\pgfqpoint{4.853995in}{1.486390in}}%
\pgfpathlineto{\pgfqpoint{4.858991in}{1.487341in}}%
\pgfpathlineto{\pgfqpoint{4.863988in}{1.491280in}}%
\pgfpathlineto{\pgfqpoint{4.868984in}{1.493258in}}%
\pgfpathlineto{\pgfqpoint{4.873980in}{1.488785in}}%
\pgfpathlineto{\pgfqpoint{4.878977in}{1.483180in}}%
\pgfpathlineto{\pgfqpoint{4.888970in}{1.463381in}}%
\pgfpathlineto{\pgfqpoint{4.893966in}{1.451155in}}%
\pgfpathlineto{\pgfqpoint{4.898962in}{1.445514in}}%
\pgfpathlineto{\pgfqpoint{4.903959in}{1.438384in}}%
\pgfpathlineto{\pgfqpoint{4.908955in}{1.437786in}}%
\pgfpathlineto{\pgfqpoint{4.913952in}{1.443183in}}%
\pgfpathlineto{\pgfqpoint{4.918948in}{1.450082in}}%
\pgfpathlineto{\pgfqpoint{4.923944in}{1.459037in}}%
\pgfpathlineto{\pgfqpoint{4.933937in}{1.485492in}}%
\pgfpathlineto{\pgfqpoint{4.943930in}{1.516052in}}%
\pgfpathlineto{\pgfqpoint{4.948926in}{1.531960in}}%
\pgfpathlineto{\pgfqpoint{4.953923in}{1.541876in}}%
\pgfpathlineto{\pgfqpoint{4.958919in}{1.558692in}}%
\pgfpathlineto{\pgfqpoint{4.963915in}{1.574066in}}%
\pgfpathlineto{\pgfqpoint{4.968912in}{1.583486in}}%
\pgfpathlineto{\pgfqpoint{4.973908in}{1.594505in}}%
\pgfpathlineto{\pgfqpoint{4.978904in}{1.602390in}}%
\pgfpathlineto{\pgfqpoint{4.983901in}{1.606347in}}%
\pgfpathlineto{\pgfqpoint{4.988897in}{1.602761in}}%
\pgfpathlineto{\pgfqpoint{4.993894in}{1.589996in}}%
\pgfpathlineto{\pgfqpoint{4.998890in}{1.582288in}}%
\pgfpathlineto{\pgfqpoint{5.003886in}{1.581968in}}%
\pgfpathlineto{\pgfqpoint{5.008883in}{1.586113in}}%
\pgfpathlineto{\pgfqpoint{5.013879in}{1.587689in}}%
\pgfpathlineto{\pgfqpoint{5.018875in}{1.593181in}}%
\pgfpathlineto{\pgfqpoint{5.028868in}{1.567744in}}%
\pgfpathlineto{\pgfqpoint{5.033865in}{1.547029in}}%
\pgfpathlineto{\pgfqpoint{5.043857in}{1.486710in}}%
\pgfpathlineto{\pgfqpoint{5.048854in}{1.458419in}}%
\pgfpathlineto{\pgfqpoint{5.053850in}{1.437267in}}%
\pgfpathlineto{\pgfqpoint{5.058847in}{1.407800in}}%
\pgfpathlineto{\pgfqpoint{5.063843in}{1.390517in}}%
\pgfpathlineto{\pgfqpoint{5.068839in}{1.369812in}}%
\pgfpathlineto{\pgfqpoint{5.073836in}{1.345358in}}%
\pgfpathlineto{\pgfqpoint{5.078832in}{1.318921in}}%
\pgfpathlineto{\pgfqpoint{5.083828in}{1.302852in}}%
\pgfpathlineto{\pgfqpoint{5.088825in}{1.280734in}}%
\pgfpathlineto{\pgfqpoint{5.098818in}{1.205681in}}%
\pgfpathlineto{\pgfqpoint{5.103814in}{1.172547in}}%
\pgfpathlineto{\pgfqpoint{5.108810in}{1.128116in}}%
\pgfpathlineto{\pgfqpoint{5.113807in}{1.131645in}}%
\pgfpathlineto{\pgfqpoint{5.118803in}{1.178787in}}%
\pgfpathlineto{\pgfqpoint{5.123799in}{1.208146in}}%
\pgfpathlineto{\pgfqpoint{5.128796in}{1.247236in}}%
\pgfpathlineto{\pgfqpoint{5.133792in}{1.278272in}}%
\pgfpathlineto{\pgfqpoint{5.138789in}{1.296738in}}%
\pgfpathlineto{\pgfqpoint{5.143785in}{1.300628in}}%
\pgfpathlineto{\pgfqpoint{5.148781in}{1.296085in}}%
\pgfpathlineto{\pgfqpoint{5.153778in}{1.284019in}}%
\pgfpathlineto{\pgfqpoint{5.158774in}{1.279100in}}%
\pgfpathlineto{\pgfqpoint{5.163771in}{1.269385in}}%
\pgfpathlineto{\pgfqpoint{5.168767in}{1.252547in}}%
\pgfpathlineto{\pgfqpoint{5.173763in}{1.231757in}}%
\pgfpathlineto{\pgfqpoint{5.178760in}{1.241756in}}%
\pgfpathlineto{\pgfqpoint{5.183756in}{1.261545in}}%
\pgfpathlineto{\pgfqpoint{5.188752in}{1.265539in}}%
\pgfpathlineto{\pgfqpoint{5.193749in}{1.267756in}}%
\pgfpathlineto{\pgfqpoint{5.198745in}{1.261758in}}%
\pgfpathlineto{\pgfqpoint{5.203742in}{1.261066in}}%
\pgfpathlineto{\pgfqpoint{5.208738in}{1.259108in}}%
\pgfpathlineto{\pgfqpoint{5.213734in}{1.253026in}}%
\pgfpathlineto{\pgfqpoint{5.218731in}{1.238095in}}%
\pgfpathlineto{\pgfqpoint{5.223727in}{1.227608in}}%
\pgfpathlineto{\pgfqpoint{5.228723in}{1.214310in}}%
\pgfpathlineto{\pgfqpoint{5.233720in}{1.199048in}}%
\pgfpathlineto{\pgfqpoint{5.238716in}{1.182603in}}%
\pgfpathlineto{\pgfqpoint{5.248709in}{1.157529in}}%
\pgfpathlineto{\pgfqpoint{5.253705in}{1.146087in}}%
\pgfpathlineto{\pgfqpoint{5.263698in}{1.098321in}}%
\pgfpathlineto{\pgfqpoint{5.268694in}{1.085123in}}%
\pgfpathlineto{\pgfqpoint{5.273691in}{1.055870in}}%
\pgfpathlineto{\pgfqpoint{5.278687in}{1.173865in}}%
\pgfpathlineto{\pgfqpoint{5.283684in}{1.273218in}}%
\pgfpathlineto{\pgfqpoint{5.288680in}{1.329161in}}%
\pgfpathlineto{\pgfqpoint{5.293676in}{1.377109in}}%
\pgfpathlineto{\pgfqpoint{5.298673in}{1.410612in}}%
\pgfpathlineto{\pgfqpoint{5.303669in}{1.441623in}}%
\pgfpathlineto{\pgfqpoint{5.308666in}{1.456972in}}%
\pgfpathlineto{\pgfqpoint{5.313662in}{1.459459in}}%
\pgfpathlineto{\pgfqpoint{5.318658in}{1.449960in}}%
\pgfpathlineto{\pgfqpoint{5.323655in}{1.414568in}}%
\pgfpathlineto{\pgfqpoint{5.328651in}{1.417614in}}%
\pgfpathlineto{\pgfqpoint{5.333647in}{1.465628in}}%
\pgfpathlineto{\pgfqpoint{5.338644in}{1.481070in}}%
\pgfpathlineto{\pgfqpoint{5.343640in}{1.489118in}}%
\pgfpathlineto{\pgfqpoint{5.348637in}{1.494626in}}%
\pgfpathlineto{\pgfqpoint{5.358629in}{1.497010in}}%
\pgfpathlineto{\pgfqpoint{5.363626in}{1.497462in}}%
\pgfpathlineto{\pgfqpoint{5.368622in}{1.500431in}}%
\pgfpathlineto{\pgfqpoint{5.373618in}{1.500464in}}%
\pgfpathlineto{\pgfqpoint{5.378615in}{1.502700in}}%
\pgfpathlineto{\pgfqpoint{5.383611in}{1.503826in}}%
\pgfpathlineto{\pgfqpoint{5.388608in}{1.499559in}}%
\pgfpathlineto{\pgfqpoint{5.393604in}{1.500280in}}%
\pgfpathlineto{\pgfqpoint{5.403597in}{1.493754in}}%
\pgfpathlineto{\pgfqpoint{5.408593in}{1.493909in}}%
\pgfpathlineto{\pgfqpoint{5.413589in}{1.485761in}}%
\pgfpathlineto{\pgfqpoint{5.418586in}{1.468397in}}%
\pgfpathlineto{\pgfqpoint{5.423582in}{1.470465in}}%
\pgfpathlineto{\pgfqpoint{5.428579in}{1.480095in}}%
\pgfpathlineto{\pgfqpoint{5.433575in}{1.511421in}}%
\pgfpathlineto{\pgfqpoint{5.438571in}{1.551822in}}%
\pgfpathlineto{\pgfqpoint{5.443568in}{1.581051in}}%
\pgfpathlineto{\pgfqpoint{5.453561in}{1.629730in}}%
\pgfpathlineto{\pgfqpoint{5.458557in}{1.657553in}}%
\pgfpathlineto{\pgfqpoint{5.463553in}{1.692030in}}%
\pgfpathlineto{\pgfqpoint{5.468550in}{1.720722in}}%
\pgfpathlineto{\pgfqpoint{5.473546in}{1.718126in}}%
\pgfpathlineto{\pgfqpoint{5.478542in}{1.732771in}}%
\pgfpathlineto{\pgfqpoint{5.483539in}{1.741029in}}%
\pgfpathlineto{\pgfqpoint{5.488535in}{1.716913in}}%
\pgfpathlineto{\pgfqpoint{5.493532in}{1.691415in}}%
\pgfpathlineto{\pgfqpoint{5.498528in}{1.671817in}}%
\pgfpathlineto{\pgfqpoint{5.503524in}{1.624748in}}%
\pgfpathlineto{\pgfqpoint{5.508521in}{1.633259in}}%
\pgfpathlineto{\pgfqpoint{5.513517in}{1.689631in}}%
\pgfpathlineto{\pgfqpoint{5.518513in}{1.720241in}}%
\pgfpathlineto{\pgfqpoint{5.523510in}{1.758894in}}%
\pgfpathlineto{\pgfqpoint{5.528506in}{1.785841in}}%
\pgfpathlineto{\pgfqpoint{5.533503in}{1.805365in}}%
\pgfpathlineto{\pgfqpoint{5.538499in}{1.815239in}}%
\pgfpathlineto{\pgfqpoint{5.543495in}{1.820536in}}%
\pgfpathlineto{\pgfqpoint{5.548492in}{1.821191in}}%
\pgfpathlineto{\pgfqpoint{5.553488in}{1.822573in}}%
\pgfpathlineto{\pgfqpoint{5.558485in}{1.831567in}}%
\pgfpathlineto{\pgfqpoint{5.563481in}{1.841354in}}%
\pgfpathlineto{\pgfqpoint{5.568477in}{1.853822in}}%
\pgfpathlineto{\pgfqpoint{5.573474in}{1.876486in}}%
\pgfpathlineto{\pgfqpoint{5.578470in}{1.906787in}}%
\pgfpathlineto{\pgfqpoint{5.583466in}{1.945304in}}%
\pgfpathlineto{\pgfqpoint{5.588463in}{2.005294in}}%
\pgfpathlineto{\pgfqpoint{5.593459in}{2.071828in}}%
\pgfpathlineto{\pgfqpoint{5.598456in}{2.231185in}}%
\pgfpathlineto{\pgfqpoint{5.603452in}{2.313375in}}%
\pgfpathlineto{\pgfqpoint{5.608448in}{2.174155in}}%
\pgfpathlineto{\pgfqpoint{5.613445in}{2.091925in}}%
\pgfpathlineto{\pgfqpoint{5.618441in}{2.034612in}}%
\pgfpathlineto{\pgfqpoint{5.623437in}{1.989569in}}%
\pgfpathlineto{\pgfqpoint{5.628434in}{1.927457in}}%
\pgfpathlineto{\pgfqpoint{5.633430in}{1.889674in}}%
\pgfpathlineto{\pgfqpoint{5.638427in}{1.843958in}}%
\pgfpathlineto{\pgfqpoint{5.648419in}{1.789964in}}%
\pgfpathlineto{\pgfqpoint{5.653416in}{1.770305in}}%
\pgfpathlineto{\pgfqpoint{5.658412in}{1.746722in}}%
\pgfpathlineto{\pgfqpoint{5.663408in}{1.737479in}}%
\pgfpathlineto{\pgfqpoint{5.668405in}{1.724970in}}%
\pgfpathlineto{\pgfqpoint{5.673401in}{1.714480in}}%
\pgfpathlineto{\pgfqpoint{5.678398in}{1.700213in}}%
\pgfpathlineto{\pgfqpoint{5.683394in}{1.697210in}}%
\pgfpathlineto{\pgfqpoint{5.688390in}{1.697116in}}%
\pgfpathlineto{\pgfqpoint{5.693387in}{1.701160in}}%
\pgfpathlineto{\pgfqpoint{5.698383in}{1.710506in}}%
\pgfpathlineto{\pgfqpoint{5.703380in}{1.723162in}}%
\pgfpathlineto{\pgfqpoint{5.708376in}{1.752290in}}%
\pgfpathlineto{\pgfqpoint{5.713372in}{1.758130in}}%
\pgfpathlineto{\pgfqpoint{5.718369in}{1.743656in}}%
\pgfpathlineto{\pgfqpoint{5.723365in}{1.740643in}}%
\pgfpathlineto{\pgfqpoint{5.728361in}{1.736985in}}%
\pgfpathlineto{\pgfqpoint{5.733358in}{1.735647in}}%
\pgfpathlineto{\pgfqpoint{5.738354in}{1.735107in}}%
\pgfpathlineto{\pgfqpoint{5.743351in}{1.736276in}}%
\pgfpathlineto{\pgfqpoint{5.748347in}{1.736684in}}%
\pgfpathlineto{\pgfqpoint{5.753343in}{1.739185in}}%
\pgfpathlineto{\pgfqpoint{5.758340in}{1.740589in}}%
\pgfpathlineto{\pgfqpoint{5.763336in}{1.744953in}}%
\pgfpathlineto{\pgfqpoint{5.768332in}{1.747190in}}%
\pgfpathlineto{\pgfqpoint{5.773329in}{1.746401in}}%
\pgfpathlineto{\pgfqpoint{5.778325in}{1.741572in}}%
\pgfpathlineto{\pgfqpoint{5.783322in}{1.737907in}}%
\pgfpathlineto{\pgfqpoint{5.788318in}{1.731264in}}%
\pgfpathlineto{\pgfqpoint{5.793314in}{1.725146in}}%
\pgfpathlineto{\pgfqpoint{5.798311in}{1.723992in}}%
\pgfpathlineto{\pgfqpoint{5.803307in}{1.721889in}}%
\pgfpathlineto{\pgfqpoint{5.808303in}{1.721332in}}%
\pgfpathlineto{\pgfqpoint{5.813300in}{1.720318in}}%
\pgfpathlineto{\pgfqpoint{5.818296in}{1.723566in}}%
\pgfpathlineto{\pgfqpoint{5.823293in}{1.725671in}}%
\pgfpathlineto{\pgfqpoint{5.828289in}{1.731401in}}%
\pgfpathlineto{\pgfqpoint{5.833285in}{1.734891in}}%
\pgfpathlineto{\pgfqpoint{5.838282in}{1.740168in}}%
\pgfpathlineto{\pgfqpoint{5.843278in}{1.741684in}}%
\pgfpathlineto{\pgfqpoint{5.848275in}{1.742735in}}%
\pgfpathlineto{\pgfqpoint{5.853271in}{1.742836in}}%
\pgfpathlineto{\pgfqpoint{5.858267in}{1.746026in}}%
\pgfpathlineto{\pgfqpoint{5.863264in}{1.748131in}}%
\pgfpathlineto{\pgfqpoint{5.868260in}{1.746064in}}%
\pgfpathlineto{\pgfqpoint{5.873256in}{1.756750in}}%
\pgfpathlineto{\pgfqpoint{5.878253in}{1.752678in}}%
\pgfpathlineto{\pgfqpoint{5.883249in}{1.759053in}}%
\pgfpathlineto{\pgfqpoint{5.888246in}{1.767439in}}%
\pgfpathlineto{\pgfqpoint{5.893242in}{1.764740in}}%
\pgfpathlineto{\pgfqpoint{5.898238in}{1.760776in}}%
\pgfpathlineto{\pgfqpoint{5.903235in}{1.755489in}}%
\pgfpathlineto{\pgfqpoint{5.908231in}{1.745762in}}%
\pgfpathlineto{\pgfqpoint{5.913227in}{1.738956in}}%
\pgfpathlineto{\pgfqpoint{5.918224in}{1.727151in}}%
\pgfpathlineto{\pgfqpoint{5.923220in}{1.707867in}}%
\pgfpathlineto{\pgfqpoint{5.933213in}{1.677838in}}%
\pgfpathlineto{\pgfqpoint{5.938209in}{1.665201in}}%
\pgfpathlineto{\pgfqpoint{5.943206in}{1.650634in}}%
\pgfpathlineto{\pgfqpoint{5.948202in}{1.643524in}}%
\pgfpathlineto{\pgfqpoint{5.953199in}{1.635762in}}%
\pgfpathlineto{\pgfqpoint{5.963191in}{1.626017in}}%
\pgfpathlineto{\pgfqpoint{5.968188in}{1.624794in}}%
\pgfpathlineto{\pgfqpoint{5.973184in}{1.624524in}}%
\pgfpathlineto{\pgfqpoint{5.978180in}{1.628322in}}%
\pgfpathlineto{\pgfqpoint{5.983177in}{1.630431in}}%
\pgfpathlineto{\pgfqpoint{5.988173in}{1.638957in}}%
\pgfpathlineto{\pgfqpoint{5.993170in}{1.650930in}}%
\pgfpathlineto{\pgfqpoint{6.003162in}{1.679987in}}%
\pgfpathlineto{\pgfqpoint{6.008159in}{1.659061in}}%
\pgfpathlineto{\pgfqpoint{6.013155in}{1.632029in}}%
\pgfpathlineto{\pgfqpoint{6.023148in}{1.599161in}}%
\pgfpathlineto{\pgfqpoint{6.028144in}{1.572524in}}%
\pgfpathlineto{\pgfqpoint{6.033141in}{1.553326in}}%
\pgfpathlineto{\pgfqpoint{6.038137in}{1.539157in}}%
\pgfpathlineto{\pgfqpoint{6.043133in}{1.521479in}}%
\pgfpathlineto{\pgfqpoint{6.053126in}{1.490893in}}%
\pgfpathlineto{\pgfqpoint{6.058122in}{1.489696in}}%
\pgfpathlineto{\pgfqpoint{6.063119in}{1.493185in}}%
\pgfpathlineto{\pgfqpoint{6.068115in}{1.500294in}}%
\pgfpathlineto{\pgfqpoint{6.073112in}{1.506797in}}%
\pgfpathlineto{\pgfqpoint{6.078108in}{1.514108in}}%
\pgfpathlineto{\pgfqpoint{6.083104in}{1.516565in}}%
\pgfpathlineto{\pgfqpoint{6.088101in}{1.517295in}}%
\pgfpathlineto{\pgfqpoint{6.093097in}{1.518950in}}%
\pgfpathlineto{\pgfqpoint{6.098094in}{1.512768in}}%
\pgfpathlineto{\pgfqpoint{6.103090in}{1.509827in}}%
\pgfpathlineto{\pgfqpoint{6.108086in}{1.504012in}}%
\pgfpathlineto{\pgfqpoint{6.113083in}{1.505703in}}%
\pgfpathlineto{\pgfqpoint{6.118079in}{1.502923in}}%
\pgfpathlineto{\pgfqpoint{6.123075in}{1.493488in}}%
\pgfpathlineto{\pgfqpoint{6.128072in}{1.494361in}}%
\pgfpathlineto{\pgfqpoint{6.133068in}{1.492026in}}%
\pgfpathlineto{\pgfqpoint{6.138065in}{1.492160in}}%
\pgfpathlineto{\pgfqpoint{6.143061in}{1.493149in}}%
\pgfpathlineto{\pgfqpoint{6.148057in}{1.494784in}}%
\pgfpathlineto{\pgfqpoint{6.153054in}{1.497909in}}%
\pgfpathlineto{\pgfqpoint{6.158050in}{1.497971in}}%
\pgfpathlineto{\pgfqpoint{6.163046in}{1.501143in}}%
\pgfpathlineto{\pgfqpoint{6.168043in}{1.500873in}}%
\pgfpathlineto{\pgfqpoint{6.173039in}{1.499304in}}%
\pgfpathlineto{\pgfqpoint{6.178036in}{1.492070in}}%
\pgfpathlineto{\pgfqpoint{6.183032in}{1.463306in}}%
\pgfpathlineto{\pgfqpoint{6.188028in}{1.471285in}}%
\pgfpathlineto{\pgfqpoint{6.193025in}{1.520627in}}%
\pgfpathlineto{\pgfqpoint{6.198021in}{1.532739in}}%
\pgfpathlineto{\pgfqpoint{6.203017in}{1.531094in}}%
\pgfpathlineto{\pgfqpoint{6.208014in}{1.522899in}}%
\pgfpathlineto{\pgfqpoint{6.213010in}{1.508473in}}%
\pgfpathlineto{\pgfqpoint{6.218007in}{1.491357in}}%
\pgfpathlineto{\pgfqpoint{6.223003in}{1.493941in}}%
\pgfpathlineto{\pgfqpoint{6.227999in}{1.491580in}}%
\pgfpathlineto{\pgfqpoint{6.232996in}{1.491863in}}%
\pgfpathlineto{\pgfqpoint{6.237992in}{1.495006in}}%
\pgfpathlineto{\pgfqpoint{6.242989in}{1.492131in}}%
\pgfpathlineto{\pgfqpoint{6.252981in}{1.478600in}}%
\pgfpathlineto{\pgfqpoint{6.257978in}{1.472042in}}%
\pgfpathlineto{\pgfqpoint{6.262974in}{1.464487in}}%
\pgfpathlineto{\pgfqpoint{6.267970in}{1.455262in}}%
\pgfpathlineto{\pgfqpoint{6.272967in}{1.447657in}}%
\pgfpathlineto{\pgfqpoint{6.277963in}{1.443910in}}%
\pgfpathlineto{\pgfqpoint{6.282960in}{1.443789in}}%
\pgfpathlineto{\pgfqpoint{6.287956in}{1.451932in}}%
\pgfpathlineto{\pgfqpoint{6.292952in}{1.464082in}}%
\pgfpathlineto{\pgfqpoint{6.297949in}{1.484827in}}%
\pgfpathlineto{\pgfqpoint{6.302945in}{1.514436in}}%
\pgfpathlineto{\pgfqpoint{6.312938in}{1.592658in}}%
\pgfpathlineto{\pgfqpoint{6.317934in}{1.574306in}}%
\pgfpathlineto{\pgfqpoint{6.322931in}{1.554547in}}%
\pgfpathlineto{\pgfqpoint{6.327927in}{1.539735in}}%
\pgfpathlineto{\pgfqpoint{6.332923in}{1.536649in}}%
\pgfpathlineto{\pgfqpoint{6.337920in}{1.536245in}}%
\pgfpathlineto{\pgfqpoint{6.342916in}{1.544295in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.554215in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.554215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.106960in}{0.456621in}}{\pgfqpoint{5.490522in}{3.196347in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.951942,0.980777,0.674048}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356529in}{1.431388in}}%
\pgfpathlineto{\pgfqpoint{1.361526in}{1.416950in}}%
\pgfpathlineto{\pgfqpoint{1.366522in}{1.400166in}}%
\pgfpathlineto{\pgfqpoint{1.371518in}{1.392678in}}%
\pgfpathlineto{\pgfqpoint{1.376515in}{1.394253in}}%
\pgfpathlineto{\pgfqpoint{1.381511in}{1.391322in}}%
\pgfpathlineto{\pgfqpoint{1.386507in}{1.381232in}}%
\pgfpathlineto{\pgfqpoint{1.391504in}{1.360196in}}%
\pgfpathlineto{\pgfqpoint{1.396500in}{1.365969in}}%
\pgfpathlineto{\pgfqpoint{1.401497in}{1.348258in}}%
\pgfpathlineto{\pgfqpoint{1.406493in}{1.318858in}}%
\pgfpathlineto{\pgfqpoint{1.411489in}{1.235585in}}%
\pgfpathlineto{\pgfqpoint{1.431475in}{1.012158in}}%
\pgfpathlineto{\pgfqpoint{1.436471in}{0.965167in}}%
\pgfpathlineto{\pgfqpoint{1.441468in}{0.952373in}}%
\pgfpathlineto{\pgfqpoint{1.446464in}{0.978712in}}%
\pgfpathlineto{\pgfqpoint{1.451460in}{1.023219in}}%
\pgfpathlineto{\pgfqpoint{1.456457in}{1.061184in}}%
\pgfpathlineto{\pgfqpoint{1.466450in}{1.156133in}}%
\pgfpathlineto{\pgfqpoint{1.471446in}{1.194598in}}%
\pgfpathlineto{\pgfqpoint{1.476442in}{1.216576in}}%
\pgfpathlineto{\pgfqpoint{1.481439in}{1.241561in}}%
\pgfpathlineto{\pgfqpoint{1.486435in}{1.246724in}}%
\pgfpathlineto{\pgfqpoint{1.491431in}{1.196973in}}%
\pgfpathlineto{\pgfqpoint{1.496428in}{1.105243in}}%
\pgfpathlineto{\pgfqpoint{1.501424in}{1.086182in}}%
\pgfpathlineto{\pgfqpoint{1.506421in}{1.287557in}}%
\pgfpathlineto{\pgfqpoint{1.511417in}{1.371635in}}%
\pgfpathlineto{\pgfqpoint{1.516413in}{1.407294in}}%
\pgfpathlineto{\pgfqpoint{1.526406in}{1.409380in}}%
\pgfpathlineto{\pgfqpoint{1.531402in}{1.339279in}}%
\pgfpathlineto{\pgfqpoint{1.536399in}{1.303827in}}%
\pgfpathlineto{\pgfqpoint{1.541395in}{1.210570in}}%
\pgfpathlineto{\pgfqpoint{1.546392in}{1.161641in}}%
\pgfpathlineto{\pgfqpoint{1.551388in}{1.121634in}}%
\pgfpathlineto{\pgfqpoint{1.556384in}{1.109521in}}%
\pgfpathlineto{\pgfqpoint{1.561381in}{1.113931in}}%
\pgfpathlineto{\pgfqpoint{1.566377in}{1.151245in}}%
\pgfpathlineto{\pgfqpoint{1.576370in}{1.219584in}}%
\pgfpathlineto{\pgfqpoint{1.581366in}{1.246837in}}%
\pgfpathlineto{\pgfqpoint{1.586363in}{1.283237in}}%
\pgfpathlineto{\pgfqpoint{1.591359in}{1.302321in}}%
\pgfpathlineto{\pgfqpoint{1.596355in}{1.336947in}}%
\pgfpathlineto{\pgfqpoint{1.601352in}{1.359074in}}%
\pgfpathlineto{\pgfqpoint{1.606348in}{1.396942in}}%
\pgfpathlineto{\pgfqpoint{1.611345in}{1.372843in}}%
\pgfpathlineto{\pgfqpoint{1.616341in}{1.362186in}}%
\pgfpathlineto{\pgfqpoint{1.621337in}{1.349080in}}%
\pgfpathlineto{\pgfqpoint{1.626334in}{1.339589in}}%
\pgfpathlineto{\pgfqpoint{1.631330in}{1.323818in}}%
\pgfpathlineto{\pgfqpoint{1.636326in}{1.316700in}}%
\pgfpathlineto{\pgfqpoint{1.641323in}{1.306850in}}%
\pgfpathlineto{\pgfqpoint{1.646319in}{1.293136in}}%
\pgfpathlineto{\pgfqpoint{1.656312in}{1.262498in}}%
\pgfpathlineto{\pgfqpoint{1.661308in}{1.252660in}}%
\pgfpathlineto{\pgfqpoint{1.666305in}{1.246814in}}%
\pgfpathlineto{\pgfqpoint{1.671301in}{1.235409in}}%
\pgfpathlineto{\pgfqpoint{1.676297in}{1.219919in}}%
\pgfpathlineto{\pgfqpoint{1.681294in}{1.213353in}}%
\pgfpathlineto{\pgfqpoint{1.686290in}{1.211545in}}%
\pgfpathlineto{\pgfqpoint{1.691287in}{1.209199in}}%
\pgfpathlineto{\pgfqpoint{1.696283in}{1.214435in}}%
\pgfpathlineto{\pgfqpoint{1.701279in}{1.242821in}}%
\pgfpathlineto{\pgfqpoint{1.706276in}{1.310247in}}%
\pgfpathlineto{\pgfqpoint{1.711272in}{1.373241in}}%
\pgfpathlineto{\pgfqpoint{1.716269in}{1.443328in}}%
\pgfpathlineto{\pgfqpoint{1.721265in}{1.570378in}}%
\pgfpathlineto{\pgfqpoint{1.726261in}{1.558041in}}%
\pgfpathlineto{\pgfqpoint{1.731258in}{1.322234in}}%
\pgfpathlineto{\pgfqpoint{1.736254in}{1.169498in}}%
\pgfpathlineto{\pgfqpoint{1.741250in}{1.242831in}}%
\pgfpathlineto{\pgfqpoint{1.746247in}{1.320557in}}%
\pgfpathlineto{\pgfqpoint{1.751243in}{1.333096in}}%
\pgfpathlineto{\pgfqpoint{1.756240in}{1.360310in}}%
\pgfpathlineto{\pgfqpoint{1.761236in}{1.357699in}}%
\pgfpathlineto{\pgfqpoint{1.766232in}{1.385347in}}%
\pgfpathlineto{\pgfqpoint{1.771229in}{1.399285in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.399267in}}%
\pgfpathlineto{\pgfqpoint{1.781221in}{1.387064in}}%
\pgfpathlineto{\pgfqpoint{1.786218in}{1.412436in}}%
\pgfpathlineto{\pgfqpoint{1.791214in}{1.475499in}}%
\pgfpathlineto{\pgfqpoint{1.796211in}{1.487934in}}%
\pgfpathlineto{\pgfqpoint{1.801207in}{1.457129in}}%
\pgfpathlineto{\pgfqpoint{1.811200in}{1.298922in}}%
\pgfpathlineto{\pgfqpoint{1.816196in}{1.348509in}}%
\pgfpathlineto{\pgfqpoint{1.821192in}{1.375304in}}%
\pgfpathlineto{\pgfqpoint{1.826189in}{1.393541in}}%
\pgfpathlineto{\pgfqpoint{1.831185in}{1.425713in}}%
\pgfpathlineto{\pgfqpoint{1.836182in}{1.490757in}}%
\pgfpathlineto{\pgfqpoint{1.841178in}{1.540067in}}%
\pgfpathlineto{\pgfqpoint{1.846174in}{1.592806in}}%
\pgfpathlineto{\pgfqpoint{1.851171in}{1.593933in}}%
\pgfpathlineto{\pgfqpoint{1.856167in}{1.626032in}}%
\pgfpathlineto{\pgfqpoint{1.861164in}{1.632954in}}%
\pgfpathlineto{\pgfqpoint{1.866160in}{1.569058in}}%
\pgfpathlineto{\pgfqpoint{1.876153in}{1.454871in}}%
\pgfpathlineto{\pgfqpoint{1.886145in}{1.381233in}}%
\pgfpathlineto{\pgfqpoint{1.891142in}{1.359828in}}%
\pgfpathlineto{\pgfqpoint{1.896138in}{1.353965in}}%
\pgfpathlineto{\pgfqpoint{1.901135in}{1.356599in}}%
\pgfpathlineto{\pgfqpoint{1.906131in}{1.375089in}}%
\pgfpathlineto{\pgfqpoint{1.911127in}{1.387478in}}%
\pgfpathlineto{\pgfqpoint{1.916124in}{1.407373in}}%
\pgfpathlineto{\pgfqpoint{1.921120in}{1.422369in}}%
\pgfpathlineto{\pgfqpoint{1.926116in}{1.426665in}}%
\pgfpathlineto{\pgfqpoint{1.936109in}{1.399561in}}%
\pgfpathlineto{\pgfqpoint{1.941106in}{1.369327in}}%
\pgfpathlineto{\pgfqpoint{1.946102in}{1.346263in}}%
\pgfpathlineto{\pgfqpoint{1.951098in}{1.390501in}}%
\pgfpathlineto{\pgfqpoint{1.956095in}{1.440718in}}%
\pgfpathlineto{\pgfqpoint{1.961091in}{1.476086in}}%
\pgfpathlineto{\pgfqpoint{1.966088in}{1.496486in}}%
\pgfpathlineto{\pgfqpoint{1.971084in}{1.507038in}}%
\pgfpathlineto{\pgfqpoint{1.976080in}{1.505181in}}%
\pgfpathlineto{\pgfqpoint{1.981077in}{1.495622in}}%
\pgfpathlineto{\pgfqpoint{1.986073in}{1.489770in}}%
\pgfpathlineto{\pgfqpoint{1.991069in}{1.499162in}}%
\pgfpathlineto{\pgfqpoint{1.996066in}{1.494084in}}%
\pgfpathlineto{\pgfqpoint{2.001062in}{1.486507in}}%
\pgfpathlineto{\pgfqpoint{2.006059in}{1.482219in}}%
\pgfpathlineto{\pgfqpoint{2.011055in}{1.476127in}}%
\pgfpathlineto{\pgfqpoint{2.016051in}{1.473858in}}%
\pgfpathlineto{\pgfqpoint{2.021048in}{1.471937in}}%
\pgfpathlineto{\pgfqpoint{2.026044in}{1.471914in}}%
\pgfpathlineto{\pgfqpoint{2.031040in}{1.475435in}}%
\pgfpathlineto{\pgfqpoint{2.036037in}{1.466018in}}%
\pgfpathlineto{\pgfqpoint{2.041033in}{1.475594in}}%
\pgfpathlineto{\pgfqpoint{2.046030in}{1.475259in}}%
\pgfpathlineto{\pgfqpoint{2.051026in}{1.462281in}}%
\pgfpathlineto{\pgfqpoint{2.056022in}{1.440812in}}%
\pgfpathlineto{\pgfqpoint{2.061019in}{1.416934in}}%
\pgfpathlineto{\pgfqpoint{2.066015in}{1.429869in}}%
\pgfpathlineto{\pgfqpoint{2.071011in}{1.444806in}}%
\pgfpathlineto{\pgfqpoint{2.076008in}{1.455684in}}%
\pgfpathlineto{\pgfqpoint{2.081004in}{1.473420in}}%
\pgfpathlineto{\pgfqpoint{2.086001in}{1.481047in}}%
\pgfpathlineto{\pgfqpoint{2.090997in}{1.474887in}}%
\pgfpathlineto{\pgfqpoint{2.095993in}{1.476506in}}%
\pgfpathlineto{\pgfqpoint{2.100990in}{1.473807in}}%
\pgfpathlineto{\pgfqpoint{2.105986in}{1.474866in}}%
\pgfpathlineto{\pgfqpoint{2.110983in}{1.483097in}}%
\pgfpathlineto{\pgfqpoint{2.115979in}{1.488790in}}%
\pgfpathlineto{\pgfqpoint{2.125972in}{1.404330in}}%
\pgfpathlineto{\pgfqpoint{2.130968in}{1.387053in}}%
\pgfpathlineto{\pgfqpoint{2.135964in}{1.375201in}}%
\pgfpathlineto{\pgfqpoint{2.140961in}{1.377445in}}%
\pgfpathlineto{\pgfqpoint{2.145957in}{1.372469in}}%
\pgfpathlineto{\pgfqpoint{2.150954in}{1.370325in}}%
\pgfpathlineto{\pgfqpoint{2.155950in}{1.364147in}}%
\pgfpathlineto{\pgfqpoint{2.160946in}{1.353033in}}%
\pgfpathlineto{\pgfqpoint{2.170939in}{1.313596in}}%
\pgfpathlineto{\pgfqpoint{2.175935in}{1.305529in}}%
\pgfpathlineto{\pgfqpoint{2.180932in}{1.305658in}}%
\pgfpathlineto{\pgfqpoint{2.190925in}{1.355407in}}%
\pgfpathlineto{\pgfqpoint{2.195921in}{1.369797in}}%
\pgfpathlineto{\pgfqpoint{2.200917in}{1.372928in}}%
\pgfpathlineto{\pgfqpoint{2.205914in}{1.434598in}}%
\pgfpathlineto{\pgfqpoint{2.210910in}{1.518778in}}%
\pgfpathlineto{\pgfqpoint{2.215906in}{1.557725in}}%
\pgfpathlineto{\pgfqpoint{2.220903in}{1.530041in}}%
\pgfpathlineto{\pgfqpoint{2.225899in}{1.514600in}}%
\pgfpathlineto{\pgfqpoint{2.230896in}{1.512269in}}%
\pgfpathlineto{\pgfqpoint{2.235892in}{1.511764in}}%
\pgfpathlineto{\pgfqpoint{2.240888in}{1.512829in}}%
\pgfpathlineto{\pgfqpoint{2.245885in}{1.513581in}}%
\pgfpathlineto{\pgfqpoint{2.250881in}{1.518730in}}%
\pgfpathlineto{\pgfqpoint{2.255878in}{1.519816in}}%
\pgfpathlineto{\pgfqpoint{2.260874in}{1.528348in}}%
\pgfpathlineto{\pgfqpoint{2.265870in}{1.532682in}}%
\pgfpathlineto{\pgfqpoint{2.275863in}{1.555927in}}%
\pgfpathlineto{\pgfqpoint{2.280859in}{1.578002in}}%
\pgfpathlineto{\pgfqpoint{2.285856in}{1.593496in}}%
\pgfpathlineto{\pgfqpoint{2.290852in}{1.595590in}}%
\pgfpathlineto{\pgfqpoint{2.295849in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{2.300845in}{1.587033in}}%
\pgfpathlineto{\pgfqpoint{2.305841in}{1.615969in}}%
\pgfpathlineto{\pgfqpoint{2.310838in}{1.635591in}}%
\pgfpathlineto{\pgfqpoint{2.315834in}{1.662957in}}%
\pgfpathlineto{\pgfqpoint{2.320830in}{1.694898in}}%
\pgfpathlineto{\pgfqpoint{2.325827in}{1.735486in}}%
\pgfpathlineto{\pgfqpoint{2.330823in}{1.780336in}}%
\pgfpathlineto{\pgfqpoint{2.335820in}{1.837878in}}%
\pgfpathlineto{\pgfqpoint{2.340816in}{1.903755in}}%
\pgfpathlineto{\pgfqpoint{2.345812in}{2.010727in}}%
\pgfpathlineto{\pgfqpoint{2.350809in}{2.034951in}}%
\pgfpathlineto{\pgfqpoint{2.355805in}{1.967263in}}%
\pgfpathlineto{\pgfqpoint{2.360801in}{1.938814in}}%
\pgfpathlineto{\pgfqpoint{2.365798in}{1.915505in}}%
\pgfpathlineto{\pgfqpoint{2.375791in}{1.880746in}}%
\pgfpathlineto{\pgfqpoint{2.380787in}{1.873353in}}%
\pgfpathlineto{\pgfqpoint{2.385783in}{1.859926in}}%
\pgfpathlineto{\pgfqpoint{2.390780in}{1.851765in}}%
\pgfpathlineto{\pgfqpoint{2.395776in}{1.845816in}}%
\pgfpathlineto{\pgfqpoint{2.400773in}{1.838551in}}%
\pgfpathlineto{\pgfqpoint{2.405769in}{1.839958in}}%
\pgfpathlineto{\pgfqpoint{2.410765in}{1.852228in}}%
\pgfpathlineto{\pgfqpoint{2.415762in}{1.871807in}}%
\pgfpathlineto{\pgfqpoint{2.420758in}{1.893404in}}%
\pgfpathlineto{\pgfqpoint{2.425754in}{1.891773in}}%
\pgfpathlineto{\pgfqpoint{2.430751in}{1.869189in}}%
\pgfpathlineto{\pgfqpoint{2.435747in}{1.857656in}}%
\pgfpathlineto{\pgfqpoint{2.440744in}{1.819588in}}%
\pgfpathlineto{\pgfqpoint{2.445740in}{1.813443in}}%
\pgfpathlineto{\pgfqpoint{2.450736in}{1.834448in}}%
\pgfpathlineto{\pgfqpoint{2.455733in}{1.830035in}}%
\pgfpathlineto{\pgfqpoint{2.460729in}{1.816884in}}%
\pgfpathlineto{\pgfqpoint{2.465725in}{1.818621in}}%
\pgfpathlineto{\pgfqpoint{2.470722in}{1.797671in}}%
\pgfpathlineto{\pgfqpoint{2.475718in}{1.762157in}}%
\pgfpathlineto{\pgfqpoint{2.480715in}{1.758131in}}%
\pgfpathlineto{\pgfqpoint{2.485711in}{1.764683in}}%
\pgfpathlineto{\pgfqpoint{2.490707in}{1.816228in}}%
\pgfpathlineto{\pgfqpoint{2.495704in}{1.925171in}}%
\pgfpathlineto{\pgfqpoint{2.500700in}{2.059730in}}%
\pgfpathlineto{\pgfqpoint{2.505697in}{2.408590in}}%
\pgfpathlineto{\pgfqpoint{2.510693in}{2.458047in}}%
\pgfpathlineto{\pgfqpoint{2.515689in}{2.496653in}}%
\pgfpathlineto{\pgfqpoint{2.520686in}{2.546164in}}%
\pgfpathlineto{\pgfqpoint{2.525682in}{2.567851in}}%
\pgfpathlineto{\pgfqpoint{2.530678in}{2.497664in}}%
\pgfpathlineto{\pgfqpoint{2.535675in}{2.359594in}}%
\pgfpathlineto{\pgfqpoint{2.540671in}{2.197915in}}%
\pgfpathlineto{\pgfqpoint{2.545668in}{2.074649in}}%
\pgfpathlineto{\pgfqpoint{2.550664in}{1.993760in}}%
\pgfpathlineto{\pgfqpoint{2.555660in}{1.974261in}}%
\pgfpathlineto{\pgfqpoint{2.560657in}{1.972460in}}%
\pgfpathlineto{\pgfqpoint{2.565653in}{1.979430in}}%
\pgfpathlineto{\pgfqpoint{2.570649in}{2.021510in}}%
\pgfpathlineto{\pgfqpoint{2.575646in}{2.141924in}}%
\pgfpathlineto{\pgfqpoint{2.580642in}{2.124204in}}%
\pgfpathlineto{\pgfqpoint{2.585639in}{1.942382in}}%
\pgfpathlineto{\pgfqpoint{2.590635in}{1.697054in}}%
\pgfpathlineto{\pgfqpoint{2.595631in}{1.707156in}}%
\pgfpathlineto{\pgfqpoint{2.600628in}{1.928264in}}%
\pgfpathlineto{\pgfqpoint{2.605624in}{1.926895in}}%
\pgfpathlineto{\pgfqpoint{2.610620in}{1.834457in}}%
\pgfpathlineto{\pgfqpoint{2.615617in}{1.800909in}}%
\pgfpathlineto{\pgfqpoint{2.620613in}{1.815627in}}%
\pgfpathlineto{\pgfqpoint{2.625610in}{1.850133in}}%
\pgfpathlineto{\pgfqpoint{2.630606in}{1.880775in}}%
\pgfpathlineto{\pgfqpoint{2.640599in}{1.964566in}}%
\pgfpathlineto{\pgfqpoint{2.645595in}{2.029444in}}%
\pgfpathlineto{\pgfqpoint{2.650592in}{2.067416in}}%
\pgfpathlineto{\pgfqpoint{2.655588in}{2.072579in}}%
\pgfpathlineto{\pgfqpoint{2.660584in}{2.072035in}}%
\pgfpathlineto{\pgfqpoint{2.665581in}{2.067398in}}%
\pgfpathlineto{\pgfqpoint{2.670577in}{2.093981in}}%
\pgfpathlineto{\pgfqpoint{2.675573in}{2.202330in}}%
\pgfpathlineto{\pgfqpoint{2.680570in}{2.211910in}}%
\pgfpathlineto{\pgfqpoint{2.685566in}{2.090952in}}%
\pgfpathlineto{\pgfqpoint{2.690563in}{2.063517in}}%
\pgfpathlineto{\pgfqpoint{2.695559in}{2.069688in}}%
\pgfpathlineto{\pgfqpoint{2.700555in}{2.092764in}}%
\pgfpathlineto{\pgfqpoint{2.705552in}{2.084794in}}%
\pgfpathlineto{\pgfqpoint{2.715544in}{1.988925in}}%
\pgfpathlineto{\pgfqpoint{2.725537in}{1.846197in}}%
\pgfpathlineto{\pgfqpoint{2.730534in}{1.858533in}}%
\pgfpathlineto{\pgfqpoint{2.735530in}{1.862409in}}%
\pgfpathlineto{\pgfqpoint{2.740526in}{1.854992in}}%
\pgfpathlineto{\pgfqpoint{2.745523in}{1.864946in}}%
\pgfpathlineto{\pgfqpoint{2.750519in}{1.858922in}}%
\pgfpathlineto{\pgfqpoint{2.755515in}{1.875500in}}%
\pgfpathlineto{\pgfqpoint{2.760512in}{1.965556in}}%
\pgfpathlineto{\pgfqpoint{2.765508in}{2.070843in}}%
\pgfpathlineto{\pgfqpoint{2.770505in}{2.154311in}}%
\pgfpathlineto{\pgfqpoint{2.780497in}{1.996743in}}%
\pgfpathlineto{\pgfqpoint{2.785494in}{1.958176in}}%
\pgfpathlineto{\pgfqpoint{2.790490in}{1.913623in}}%
\pgfpathlineto{\pgfqpoint{2.800483in}{1.856996in}}%
\pgfpathlineto{\pgfqpoint{2.805479in}{1.820924in}}%
\pgfpathlineto{\pgfqpoint{2.810476in}{1.804664in}}%
\pgfpathlineto{\pgfqpoint{2.815472in}{1.790161in}}%
\pgfpathlineto{\pgfqpoint{2.820468in}{1.781125in}}%
\pgfpathlineto{\pgfqpoint{2.825465in}{1.775965in}}%
\pgfpathlineto{\pgfqpoint{2.830461in}{1.772046in}}%
\pgfpathlineto{\pgfqpoint{2.835458in}{1.780832in}}%
\pgfpathlineto{\pgfqpoint{2.840454in}{1.791380in}}%
\pgfpathlineto{\pgfqpoint{2.845450in}{1.744963in}}%
\pgfpathlineto{\pgfqpoint{2.850447in}{1.708440in}}%
\pgfpathlineto{\pgfqpoint{2.855443in}{1.684462in}}%
\pgfpathlineto{\pgfqpoint{2.860439in}{1.661964in}}%
\pgfpathlineto{\pgfqpoint{2.865436in}{1.642949in}}%
\pgfpathlineto{\pgfqpoint{2.870432in}{1.616757in}}%
\pgfpathlineto{\pgfqpoint{2.875429in}{1.587263in}}%
\pgfpathlineto{\pgfqpoint{2.880425in}{1.590128in}}%
\pgfpathlineto{\pgfqpoint{2.885421in}{1.591001in}}%
\pgfpathlineto{\pgfqpoint{2.890418in}{1.582376in}}%
\pgfpathlineto{\pgfqpoint{2.895414in}{1.570339in}}%
\pgfpathlineto{\pgfqpoint{2.900411in}{1.553018in}}%
\pgfpathlineto{\pgfqpoint{2.910403in}{1.493234in}}%
\pgfpathlineto{\pgfqpoint{2.915400in}{1.453051in}}%
\pgfpathlineto{\pgfqpoint{2.920396in}{1.368625in}}%
\pgfpathlineto{\pgfqpoint{2.925392in}{1.351167in}}%
\pgfpathlineto{\pgfqpoint{2.930389in}{1.415992in}}%
\pgfpathlineto{\pgfqpoint{2.935385in}{1.427632in}}%
\pgfpathlineto{\pgfqpoint{2.940382in}{1.442443in}}%
\pgfpathlineto{\pgfqpoint{2.945378in}{1.440439in}}%
\pgfpathlineto{\pgfqpoint{2.950374in}{1.445237in}}%
\pgfpathlineto{\pgfqpoint{2.955371in}{1.429297in}}%
\pgfpathlineto{\pgfqpoint{2.960367in}{1.409699in}}%
\pgfpathlineto{\pgfqpoint{2.965363in}{1.333703in}}%
\pgfpathlineto{\pgfqpoint{2.970360in}{1.354791in}}%
\pgfpathlineto{\pgfqpoint{2.975356in}{1.452848in}}%
\pgfpathlineto{\pgfqpoint{2.980353in}{1.487397in}}%
\pgfpathlineto{\pgfqpoint{2.985349in}{1.513221in}}%
\pgfpathlineto{\pgfqpoint{2.990345in}{1.524182in}}%
\pgfpathlineto{\pgfqpoint{2.995342in}{1.525832in}}%
\pgfpathlineto{\pgfqpoint{3.000338in}{1.522194in}}%
\pgfpathlineto{\pgfqpoint{3.005334in}{1.564256in}}%
\pgfpathlineto{\pgfqpoint{3.015327in}{1.588968in}}%
\pgfpathlineto{\pgfqpoint{3.020324in}{1.591862in}}%
\pgfpathlineto{\pgfqpoint{3.025320in}{1.596955in}}%
\pgfpathlineto{\pgfqpoint{3.035313in}{1.616142in}}%
\pgfpathlineto{\pgfqpoint{3.040309in}{1.629212in}}%
\pgfpathlineto{\pgfqpoint{3.045306in}{1.637596in}}%
\pgfpathlineto{\pgfqpoint{3.050302in}{1.643951in}}%
\pgfpathlineto{\pgfqpoint{3.055298in}{1.649030in}}%
\pgfpathlineto{\pgfqpoint{3.060295in}{1.647462in}}%
\pgfpathlineto{\pgfqpoint{3.065291in}{1.646563in}}%
\pgfpathlineto{\pgfqpoint{3.070287in}{1.642827in}}%
\pgfpathlineto{\pgfqpoint{3.075284in}{1.639931in}}%
\pgfpathlineto{\pgfqpoint{3.080280in}{1.638429in}}%
\pgfpathlineto{\pgfqpoint{3.085277in}{1.635893in}}%
\pgfpathlineto{\pgfqpoint{3.090273in}{1.634074in}}%
\pgfpathlineto{\pgfqpoint{3.095269in}{1.628809in}}%
\pgfpathlineto{\pgfqpoint{3.100266in}{1.626177in}}%
\pgfpathlineto{\pgfqpoint{3.105262in}{1.616998in}}%
\pgfpathlineto{\pgfqpoint{3.110258in}{1.613386in}}%
\pgfpathlineto{\pgfqpoint{3.115255in}{1.606826in}}%
\pgfpathlineto{\pgfqpoint{3.120251in}{1.599476in}}%
\pgfpathlineto{\pgfqpoint{3.125248in}{1.590177in}}%
\pgfpathlineto{\pgfqpoint{3.130244in}{1.583445in}}%
\pgfpathlineto{\pgfqpoint{3.135240in}{1.573004in}}%
\pgfpathlineto{\pgfqpoint{3.140237in}{1.560455in}}%
\pgfpathlineto{\pgfqpoint{3.145233in}{1.545292in}}%
\pgfpathlineto{\pgfqpoint{3.150229in}{1.538730in}}%
\pgfpathlineto{\pgfqpoint{3.155226in}{1.542284in}}%
\pgfpathlineto{\pgfqpoint{3.160222in}{1.541825in}}%
\pgfpathlineto{\pgfqpoint{3.165219in}{1.543888in}}%
\pgfpathlineto{\pgfqpoint{3.170215in}{1.543846in}}%
\pgfpathlineto{\pgfqpoint{3.175211in}{1.542704in}}%
\pgfpathlineto{\pgfqpoint{3.180208in}{1.540909in}}%
\pgfpathlineto{\pgfqpoint{3.185204in}{1.541396in}}%
\pgfpathlineto{\pgfqpoint{3.190201in}{1.533959in}}%
\pgfpathlineto{\pgfqpoint{3.195197in}{1.524278in}}%
\pgfpathlineto{\pgfqpoint{3.200193in}{1.542545in}}%
\pgfpathlineto{\pgfqpoint{3.205190in}{1.562030in}}%
\pgfpathlineto{\pgfqpoint{3.210186in}{1.564564in}}%
\pgfpathlineto{\pgfqpoint{3.215182in}{1.563093in}}%
\pgfpathlineto{\pgfqpoint{3.220179in}{1.564581in}}%
\pgfpathlineto{\pgfqpoint{3.225175in}{1.561906in}}%
\pgfpathlineto{\pgfqpoint{3.235168in}{1.558288in}}%
\pgfpathlineto{\pgfqpoint{3.240164in}{1.553613in}}%
\pgfpathlineto{\pgfqpoint{3.245161in}{1.551382in}}%
\pgfpathlineto{\pgfqpoint{3.250157in}{1.547407in}}%
\pgfpathlineto{\pgfqpoint{3.255153in}{1.537823in}}%
\pgfpathlineto{\pgfqpoint{3.260150in}{1.534489in}}%
\pgfpathlineto{\pgfqpoint{3.265146in}{1.531518in}}%
\pgfpathlineto{\pgfqpoint{3.270143in}{1.525545in}}%
\pgfpathlineto{\pgfqpoint{3.275139in}{1.521465in}}%
\pgfpathlineto{\pgfqpoint{3.280135in}{1.516731in}}%
\pgfpathlineto{\pgfqpoint{3.285132in}{1.512434in}}%
\pgfpathlineto{\pgfqpoint{3.290128in}{1.507346in}}%
\pgfpathlineto{\pgfqpoint{3.295125in}{1.501323in}}%
\pgfpathlineto{\pgfqpoint{3.305117in}{1.490901in}}%
\pgfpathlineto{\pgfqpoint{3.310114in}{1.479123in}}%
\pgfpathlineto{\pgfqpoint{3.315110in}{1.465244in}}%
\pgfpathlineto{\pgfqpoint{3.325103in}{1.423836in}}%
\pgfpathlineto{\pgfqpoint{3.330099in}{1.388188in}}%
\pgfpathlineto{\pgfqpoint{3.335096in}{1.395741in}}%
\pgfpathlineto{\pgfqpoint{3.345088in}{1.509444in}}%
\pgfpathlineto{\pgfqpoint{3.350085in}{1.565243in}}%
\pgfpathlineto{\pgfqpoint{3.355081in}{1.596189in}}%
\pgfpathlineto{\pgfqpoint{3.360077in}{1.611567in}}%
\pgfpathlineto{\pgfqpoint{3.365074in}{1.615370in}}%
\pgfpathlineto{\pgfqpoint{3.375067in}{1.611400in}}%
\pgfpathlineto{\pgfqpoint{3.380063in}{1.616410in}}%
\pgfpathlineto{\pgfqpoint{3.385059in}{1.615903in}}%
\pgfpathlineto{\pgfqpoint{3.390056in}{1.614567in}}%
\pgfpathlineto{\pgfqpoint{3.395052in}{1.615087in}}%
\pgfpathlineto{\pgfqpoint{3.400048in}{1.618034in}}%
\pgfpathlineto{\pgfqpoint{3.405045in}{1.616420in}}%
\pgfpathlineto{\pgfqpoint{3.410041in}{1.619583in}}%
\pgfpathlineto{\pgfqpoint{3.415038in}{1.618574in}}%
\pgfpathlineto{\pgfqpoint{3.420034in}{1.620576in}}%
\pgfpathlineto{\pgfqpoint{3.425030in}{1.623411in}}%
\pgfpathlineto{\pgfqpoint{3.430027in}{1.621255in}}%
\pgfpathlineto{\pgfqpoint{3.435023in}{1.624169in}}%
\pgfpathlineto{\pgfqpoint{3.440020in}{1.629185in}}%
\pgfpathlineto{\pgfqpoint{3.445016in}{1.625055in}}%
\pgfpathlineto{\pgfqpoint{3.450012in}{1.622281in}}%
\pgfpathlineto{\pgfqpoint{3.455009in}{1.621973in}}%
\pgfpathlineto{\pgfqpoint{3.460005in}{1.617030in}}%
\pgfpathlineto{\pgfqpoint{3.465001in}{1.606903in}}%
\pgfpathlineto{\pgfqpoint{3.469998in}{1.595918in}}%
\pgfpathlineto{\pgfqpoint{3.474994in}{1.590372in}}%
\pgfpathlineto{\pgfqpoint{3.479991in}{1.581883in}}%
\pgfpathlineto{\pgfqpoint{3.489983in}{1.569650in}}%
\pgfpathlineto{\pgfqpoint{3.499976in}{1.554797in}}%
\pgfpathlineto{\pgfqpoint{3.504972in}{1.549186in}}%
\pgfpathlineto{\pgfqpoint{3.509969in}{1.546723in}}%
\pgfpathlineto{\pgfqpoint{3.514965in}{1.542551in}}%
\pgfpathlineto{\pgfqpoint{3.519962in}{1.534382in}}%
\pgfpathlineto{\pgfqpoint{3.524958in}{1.527997in}}%
\pgfpathlineto{\pgfqpoint{3.529954in}{1.518936in}}%
\pgfpathlineto{\pgfqpoint{3.534951in}{1.515440in}}%
\pgfpathlineto{\pgfqpoint{3.539947in}{1.505441in}}%
\pgfpathlineto{\pgfqpoint{3.544943in}{1.498442in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{1.489823in}}%
\pgfpathlineto{\pgfqpoint{3.554936in}{1.484382in}}%
\pgfpathlineto{\pgfqpoint{3.564929in}{1.478118in}}%
\pgfpathlineto{\pgfqpoint{3.569925in}{1.478429in}}%
\pgfpathlineto{\pgfqpoint{3.574922in}{1.479701in}}%
\pgfpathlineto{\pgfqpoint{3.579918in}{1.475512in}}%
\pgfpathlineto{\pgfqpoint{3.584915in}{1.474399in}}%
\pgfpathlineto{\pgfqpoint{3.589911in}{1.471326in}}%
\pgfpathlineto{\pgfqpoint{3.594907in}{1.471709in}}%
\pgfpathlineto{\pgfqpoint{3.599904in}{1.475192in}}%
\pgfpathlineto{\pgfqpoint{3.604900in}{1.474025in}}%
\pgfpathlineto{\pgfqpoint{3.609896in}{1.478544in}}%
\pgfpathlineto{\pgfqpoint{3.614893in}{1.484431in}}%
\pgfpathlineto{\pgfqpoint{3.619889in}{1.491673in}}%
\pgfpathlineto{\pgfqpoint{3.624886in}{1.495175in}}%
\pgfpathlineto{\pgfqpoint{3.629882in}{1.501053in}}%
\pgfpathlineto{\pgfqpoint{3.639875in}{1.518497in}}%
\pgfpathlineto{\pgfqpoint{3.649867in}{1.544484in}}%
\pgfpathlineto{\pgfqpoint{3.654864in}{1.562743in}}%
\pgfpathlineto{\pgfqpoint{3.659860in}{1.579261in}}%
\pgfpathlineto{\pgfqpoint{3.664857in}{1.609489in}}%
\pgfpathlineto{\pgfqpoint{3.669853in}{1.634749in}}%
\pgfpathlineto{\pgfqpoint{3.679846in}{1.720665in}}%
\pgfpathlineto{\pgfqpoint{3.684842in}{1.777635in}}%
\pgfpathlineto{\pgfqpoint{3.689838in}{1.819620in}}%
\pgfpathlineto{\pgfqpoint{3.694835in}{1.873345in}}%
\pgfpathlineto{\pgfqpoint{3.699831in}{1.905491in}}%
\pgfpathlineto{\pgfqpoint{3.704828in}{1.927266in}}%
\pgfpathlineto{\pgfqpoint{3.709824in}{1.925213in}}%
\pgfpathlineto{\pgfqpoint{3.714820in}{1.870625in}}%
\pgfpathlineto{\pgfqpoint{3.719817in}{1.801787in}}%
\pgfpathlineto{\pgfqpoint{3.724813in}{1.962327in}}%
\pgfpathlineto{\pgfqpoint{3.729810in}{2.140269in}}%
\pgfpathlineto{\pgfqpoint{3.734806in}{2.251156in}}%
\pgfpathlineto{\pgfqpoint{3.739802in}{2.351796in}}%
\pgfpathlineto{\pgfqpoint{3.744799in}{2.350187in}}%
\pgfpathlineto{\pgfqpoint{3.749795in}{2.261837in}}%
\pgfpathlineto{\pgfqpoint{3.754791in}{2.166744in}}%
\pgfpathlineto{\pgfqpoint{3.759788in}{2.081913in}}%
\pgfpathlineto{\pgfqpoint{3.764784in}{2.031024in}}%
\pgfpathlineto{\pgfqpoint{3.769781in}{2.012569in}}%
\pgfpathlineto{\pgfqpoint{3.774777in}{1.992802in}}%
\pgfpathlineto{\pgfqpoint{3.779773in}{1.975069in}}%
\pgfpathlineto{\pgfqpoint{3.784770in}{1.960542in}}%
\pgfpathlineto{\pgfqpoint{3.789766in}{1.931042in}}%
\pgfpathlineto{\pgfqpoint{3.794762in}{1.894549in}}%
\pgfpathlineto{\pgfqpoint{3.804755in}{1.793893in}}%
\pgfpathlineto{\pgfqpoint{3.819744in}{1.607236in}}%
\pgfpathlineto{\pgfqpoint{3.824741in}{1.528607in}}%
\pgfpathlineto{\pgfqpoint{3.829737in}{1.438649in}}%
\pgfpathlineto{\pgfqpoint{3.834734in}{1.205769in}}%
\pgfpathlineto{\pgfqpoint{3.839730in}{1.235968in}}%
\pgfpathlineto{\pgfqpoint{3.849723in}{1.800850in}}%
\pgfpathlineto{\pgfqpoint{3.854719in}{2.074679in}}%
\pgfpathlineto{\pgfqpoint{3.859715in}{1.715818in}}%
\pgfpathlineto{\pgfqpoint{3.864712in}{1.397001in}}%
\pgfpathlineto{\pgfqpoint{3.869708in}{1.413462in}}%
\pgfpathlineto{\pgfqpoint{3.874705in}{1.485177in}}%
\pgfpathlineto{\pgfqpoint{3.879701in}{1.577842in}}%
\pgfpathlineto{\pgfqpoint{3.884697in}{1.647414in}}%
\pgfpathlineto{\pgfqpoint{3.889694in}{1.679564in}}%
\pgfpathlineto{\pgfqpoint{3.899686in}{1.796424in}}%
\pgfpathlineto{\pgfqpoint{3.904683in}{1.899849in}}%
\pgfpathlineto{\pgfqpoint{3.909679in}{1.953452in}}%
\pgfpathlineto{\pgfqpoint{3.914676in}{1.998728in}}%
\pgfpathlineto{\pgfqpoint{3.919672in}{1.965796in}}%
\pgfpathlineto{\pgfqpoint{3.924668in}{1.936400in}}%
\pgfpathlineto{\pgfqpoint{3.929665in}{1.903444in}}%
\pgfpathlineto{\pgfqpoint{3.934661in}{1.891955in}}%
\pgfpathlineto{\pgfqpoint{3.939657in}{1.892990in}}%
\pgfpathlineto{\pgfqpoint{3.944654in}{1.885363in}}%
\pgfpathlineto{\pgfqpoint{3.949650in}{1.866509in}}%
\pgfpathlineto{\pgfqpoint{3.954647in}{1.864978in}}%
\pgfpathlineto{\pgfqpoint{3.959643in}{1.832269in}}%
\pgfpathlineto{\pgfqpoint{3.964639in}{1.839154in}}%
\pgfpathlineto{\pgfqpoint{3.969636in}{1.877721in}}%
\pgfpathlineto{\pgfqpoint{3.974632in}{1.909274in}}%
\pgfpathlineto{\pgfqpoint{3.979629in}{1.929792in}}%
\pgfpathlineto{\pgfqpoint{3.984625in}{1.983018in}}%
\pgfpathlineto{\pgfqpoint{3.989621in}{2.058590in}}%
\pgfpathlineto{\pgfqpoint{3.994618in}{2.277172in}}%
\pgfpathlineto{\pgfqpoint{3.999614in}{2.135170in}}%
\pgfpathlineto{\pgfqpoint{4.004610in}{1.904293in}}%
\pgfpathlineto{\pgfqpoint{4.009607in}{1.865180in}}%
\pgfpathlineto{\pgfqpoint{4.014603in}{1.833611in}}%
\pgfpathlineto{\pgfqpoint{4.019600in}{1.813203in}}%
\pgfpathlineto{\pgfqpoint{4.024596in}{1.800151in}}%
\pgfpathlineto{\pgfqpoint{4.029592in}{1.792607in}}%
\pgfpathlineto{\pgfqpoint{4.034589in}{1.763874in}}%
\pgfpathlineto{\pgfqpoint{4.039585in}{1.744320in}}%
\pgfpathlineto{\pgfqpoint{4.049578in}{1.691331in}}%
\pgfpathlineto{\pgfqpoint{4.054574in}{1.671246in}}%
\pgfpathlineto{\pgfqpoint{4.064567in}{1.636992in}}%
\pgfpathlineto{\pgfqpoint{4.069563in}{1.625276in}}%
\pgfpathlineto{\pgfqpoint{4.074560in}{1.614399in}}%
\pgfpathlineto{\pgfqpoint{4.079556in}{1.615608in}}%
\pgfpathlineto{\pgfqpoint{4.084552in}{1.581922in}}%
\pgfpathlineto{\pgfqpoint{4.089549in}{1.551485in}}%
\pgfpathlineto{\pgfqpoint{4.094545in}{1.539237in}}%
\pgfpathlineto{\pgfqpoint{4.099542in}{1.530581in}}%
\pgfpathlineto{\pgfqpoint{4.109534in}{1.548342in}}%
\pgfpathlineto{\pgfqpoint{4.114531in}{1.546353in}}%
\pgfpathlineto{\pgfqpoint{4.119527in}{1.547458in}}%
\pgfpathlineto{\pgfqpoint{4.124524in}{1.545865in}}%
\pgfpathlineto{\pgfqpoint{4.129520in}{1.544755in}}%
\pgfpathlineto{\pgfqpoint{4.134516in}{1.539821in}}%
\pgfpathlineto{\pgfqpoint{4.139513in}{1.533924in}}%
\pgfpathlineto{\pgfqpoint{4.144509in}{1.514371in}}%
\pgfpathlineto{\pgfqpoint{4.159498in}{1.482669in}}%
\pgfpathlineto{\pgfqpoint{4.164495in}{1.476566in}}%
\pgfpathlineto{\pgfqpoint{4.169491in}{1.459613in}}%
\pgfpathlineto{\pgfqpoint{4.184480in}{1.427878in}}%
\pgfpathlineto{\pgfqpoint{4.189476in}{1.416440in}}%
\pgfpathlineto{\pgfqpoint{4.194473in}{1.415019in}}%
\pgfpathlineto{\pgfqpoint{4.199469in}{1.408149in}}%
\pgfpathlineto{\pgfqpoint{4.204466in}{1.406271in}}%
\pgfpathlineto{\pgfqpoint{4.209462in}{1.410236in}}%
\pgfpathlineto{\pgfqpoint{4.214458in}{1.416383in}}%
\pgfpathlineto{\pgfqpoint{4.219455in}{1.425151in}}%
\pgfpathlineto{\pgfqpoint{4.224451in}{1.431202in}}%
\pgfpathlineto{\pgfqpoint{4.229448in}{1.439359in}}%
\pgfpathlineto{\pgfqpoint{4.234444in}{1.452885in}}%
\pgfpathlineto{\pgfqpoint{4.239440in}{1.459014in}}%
\pgfpathlineto{\pgfqpoint{4.244437in}{1.466142in}}%
\pgfpathlineto{\pgfqpoint{4.249433in}{1.479183in}}%
\pgfpathlineto{\pgfqpoint{4.254429in}{1.486250in}}%
\pgfpathlineto{\pgfqpoint{4.259426in}{1.495094in}}%
\pgfpathlineto{\pgfqpoint{4.264422in}{1.488490in}}%
\pgfpathlineto{\pgfqpoint{4.269419in}{1.475766in}}%
\pgfpathlineto{\pgfqpoint{4.274415in}{1.458830in}}%
\pgfpathlineto{\pgfqpoint{4.279411in}{1.446695in}}%
\pgfpathlineto{\pgfqpoint{4.289404in}{1.392650in}}%
\pgfpathlineto{\pgfqpoint{4.299397in}{1.343863in}}%
\pgfpathlineto{\pgfqpoint{4.304393in}{1.308938in}}%
\pgfpathlineto{\pgfqpoint{4.314386in}{1.256232in}}%
\pgfpathlineto{\pgfqpoint{4.319382in}{1.248675in}}%
\pgfpathlineto{\pgfqpoint{4.324379in}{1.244555in}}%
\pgfpathlineto{\pgfqpoint{4.329375in}{1.258157in}}%
\pgfpathlineto{\pgfqpoint{4.334371in}{1.278538in}}%
\pgfpathlineto{\pgfqpoint{4.339368in}{1.310816in}}%
\pgfpathlineto{\pgfqpoint{4.344364in}{1.338517in}}%
\pgfpathlineto{\pgfqpoint{4.349361in}{1.355559in}}%
\pgfpathlineto{\pgfqpoint{4.354357in}{1.373798in}}%
\pgfpathlineto{\pgfqpoint{4.359353in}{1.381188in}}%
\pgfpathlineto{\pgfqpoint{4.364350in}{1.387625in}}%
\pgfpathlineto{\pgfqpoint{4.369346in}{1.392476in}}%
\pgfpathlineto{\pgfqpoint{4.374343in}{1.392157in}}%
\pgfpathlineto{\pgfqpoint{4.379339in}{1.391460in}}%
\pgfpathlineto{\pgfqpoint{4.384335in}{1.387113in}}%
\pgfpathlineto{\pgfqpoint{4.389332in}{1.375303in}}%
\pgfpathlineto{\pgfqpoint{4.394328in}{1.370077in}}%
\pgfpathlineto{\pgfqpoint{4.399324in}{1.357932in}}%
\pgfpathlineto{\pgfqpoint{4.409317in}{1.329524in}}%
\pgfpathlineto{\pgfqpoint{4.414314in}{1.321566in}}%
\pgfpathlineto{\pgfqpoint{4.419310in}{1.318187in}}%
\pgfpathlineto{\pgfqpoint{4.424306in}{1.323368in}}%
\pgfpathlineto{\pgfqpoint{4.429303in}{1.330725in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.333423in}}%
\pgfpathlineto{\pgfqpoint{4.439295in}{1.332416in}}%
\pgfpathlineto{\pgfqpoint{4.444292in}{1.339746in}}%
\pgfpathlineto{\pgfqpoint{4.449288in}{1.341608in}}%
\pgfpathlineto{\pgfqpoint{4.454285in}{1.335854in}}%
\pgfpathlineto{\pgfqpoint{4.464277in}{1.329914in}}%
\pgfpathlineto{\pgfqpoint{4.469274in}{1.325927in}}%
\pgfpathlineto{\pgfqpoint{4.474270in}{1.318556in}}%
\pgfpathlineto{\pgfqpoint{4.479266in}{1.310388in}}%
\pgfpathlineto{\pgfqpoint{4.484263in}{1.304026in}}%
\pgfpathlineto{\pgfqpoint{4.489259in}{1.306598in}}%
\pgfpathlineto{\pgfqpoint{4.494256in}{1.310713in}}%
\pgfpathlineto{\pgfqpoint{4.499252in}{1.320314in}}%
\pgfpathlineto{\pgfqpoint{4.504248in}{1.347685in}}%
\pgfpathlineto{\pgfqpoint{4.509245in}{1.357494in}}%
\pgfpathlineto{\pgfqpoint{4.514241in}{1.372317in}}%
\pgfpathlineto{\pgfqpoint{4.519238in}{1.388446in}}%
\pgfpathlineto{\pgfqpoint{4.524234in}{1.397352in}}%
\pgfpathlineto{\pgfqpoint{4.529230in}{1.409559in}}%
\pgfpathlineto{\pgfqpoint{4.534227in}{1.420829in}}%
\pgfpathlineto{\pgfqpoint{4.539223in}{1.430488in}}%
\pgfpathlineto{\pgfqpoint{4.544219in}{1.441367in}}%
\pgfpathlineto{\pgfqpoint{4.554212in}{1.454934in}}%
\pgfpathlineto{\pgfqpoint{4.559209in}{1.465292in}}%
\pgfpathlineto{\pgfqpoint{4.564205in}{1.474463in}}%
\pgfpathlineto{\pgfqpoint{4.569201in}{1.485472in}}%
\pgfpathlineto{\pgfqpoint{4.574198in}{1.502915in}}%
\pgfpathlineto{\pgfqpoint{4.579194in}{1.508059in}}%
\pgfpathlineto{\pgfqpoint{4.584190in}{1.502072in}}%
\pgfpathlineto{\pgfqpoint{4.589187in}{1.485903in}}%
\pgfpathlineto{\pgfqpoint{4.594183in}{1.461190in}}%
\pgfpathlineto{\pgfqpoint{4.599180in}{1.433013in}}%
\pgfpathlineto{\pgfqpoint{4.604176in}{1.383546in}}%
\pgfpathlineto{\pgfqpoint{4.609172in}{1.362849in}}%
\pgfpathlineto{\pgfqpoint{4.614169in}{1.339424in}}%
\pgfpathlineto{\pgfqpoint{4.619165in}{1.318376in}}%
\pgfpathlineto{\pgfqpoint{4.624162in}{1.302284in}}%
\pgfpathlineto{\pgfqpoint{4.629158in}{1.294346in}}%
\pgfpathlineto{\pgfqpoint{4.634154in}{1.294435in}}%
\pgfpathlineto{\pgfqpoint{4.639151in}{1.287585in}}%
\pgfpathlineto{\pgfqpoint{4.644147in}{1.283908in}}%
\pgfpathlineto{\pgfqpoint{4.649143in}{1.289319in}}%
\pgfpathlineto{\pgfqpoint{4.654140in}{1.281764in}}%
\pgfpathlineto{\pgfqpoint{4.659136in}{1.281104in}}%
\pgfpathlineto{\pgfqpoint{4.664133in}{1.285488in}}%
\pgfpathlineto{\pgfqpoint{4.669129in}{1.284302in}}%
\pgfpathlineto{\pgfqpoint{4.674125in}{1.284387in}}%
\pgfpathlineto{\pgfqpoint{4.684118in}{1.296130in}}%
\pgfpathlineto{\pgfqpoint{4.694111in}{1.334073in}}%
\pgfpathlineto{\pgfqpoint{4.699107in}{1.413893in}}%
\pgfpathlineto{\pgfqpoint{4.704104in}{1.311099in}}%
\pgfpathlineto{\pgfqpoint{4.709100in}{1.252097in}}%
\pgfpathlineto{\pgfqpoint{4.714096in}{1.215630in}}%
\pgfpathlineto{\pgfqpoint{4.719093in}{1.169415in}}%
\pgfpathlineto{\pgfqpoint{4.724089in}{1.149413in}}%
\pgfpathlineto{\pgfqpoint{4.729085in}{1.140148in}}%
\pgfpathlineto{\pgfqpoint{4.734082in}{1.150587in}}%
\pgfpathlineto{\pgfqpoint{4.739078in}{1.177187in}}%
\pgfpathlineto{\pgfqpoint{4.749071in}{1.245631in}}%
\pgfpathlineto{\pgfqpoint{4.759064in}{1.316759in}}%
\pgfpathlineto{\pgfqpoint{4.769057in}{1.373744in}}%
\pgfpathlineto{\pgfqpoint{4.774053in}{1.400357in}}%
\pgfpathlineto{\pgfqpoint{4.779049in}{1.431177in}}%
\pgfpathlineto{\pgfqpoint{4.789042in}{1.495744in}}%
\pgfpathlineto{\pgfqpoint{4.794038in}{1.535197in}}%
\pgfpathlineto{\pgfqpoint{4.799035in}{1.558419in}}%
\pgfpathlineto{\pgfqpoint{4.804031in}{1.553560in}}%
\pgfpathlineto{\pgfqpoint{4.809028in}{1.538962in}}%
\pgfpathlineto{\pgfqpoint{4.814024in}{1.521806in}}%
\pgfpathlineto{\pgfqpoint{4.819020in}{1.511435in}}%
\pgfpathlineto{\pgfqpoint{4.824017in}{1.497321in}}%
\pgfpathlineto{\pgfqpoint{4.829013in}{1.492031in}}%
\pgfpathlineto{\pgfqpoint{4.834009in}{1.488400in}}%
\pgfpathlineto{\pgfqpoint{4.839006in}{1.486962in}}%
\pgfpathlineto{\pgfqpoint{4.844002in}{1.484934in}}%
\pgfpathlineto{\pgfqpoint{4.848999in}{1.489032in}}%
\pgfpathlineto{\pgfqpoint{4.853995in}{1.486390in}}%
\pgfpathlineto{\pgfqpoint{4.858991in}{1.487341in}}%
\pgfpathlineto{\pgfqpoint{4.863988in}{1.491280in}}%
\pgfpathlineto{\pgfqpoint{4.868984in}{1.493258in}}%
\pgfpathlineto{\pgfqpoint{4.873980in}{1.487586in}}%
\pgfpathlineto{\pgfqpoint{4.878977in}{1.482832in}}%
\pgfpathlineto{\pgfqpoint{4.883973in}{1.475084in}}%
\pgfpathlineto{\pgfqpoint{4.888970in}{1.468264in}}%
\pgfpathlineto{\pgfqpoint{4.893966in}{1.455881in}}%
\pgfpathlineto{\pgfqpoint{4.903959in}{1.438384in}}%
\pgfpathlineto{\pgfqpoint{4.908955in}{1.437786in}}%
\pgfpathlineto{\pgfqpoint{4.913952in}{1.443183in}}%
\pgfpathlineto{\pgfqpoint{4.918948in}{1.450082in}}%
\pgfpathlineto{\pgfqpoint{4.923944in}{1.459037in}}%
\pgfpathlineto{\pgfqpoint{4.933937in}{1.485492in}}%
\pgfpathlineto{\pgfqpoint{4.943930in}{1.516052in}}%
\pgfpathlineto{\pgfqpoint{4.948926in}{1.531960in}}%
\pgfpathlineto{\pgfqpoint{4.953923in}{1.541876in}}%
\pgfpathlineto{\pgfqpoint{4.958919in}{1.558692in}}%
\pgfpathlineto{\pgfqpoint{4.963915in}{1.574066in}}%
\pgfpathlineto{\pgfqpoint{4.968912in}{1.583486in}}%
\pgfpathlineto{\pgfqpoint{4.973908in}{1.594505in}}%
\pgfpathlineto{\pgfqpoint{4.978904in}{1.602390in}}%
\pgfpathlineto{\pgfqpoint{4.983901in}{1.606347in}}%
\pgfpathlineto{\pgfqpoint{4.988897in}{1.602761in}}%
\pgfpathlineto{\pgfqpoint{4.993894in}{1.589996in}}%
\pgfpathlineto{\pgfqpoint{4.998890in}{1.582288in}}%
\pgfpathlineto{\pgfqpoint{5.008883in}{1.582334in}}%
\pgfpathlineto{\pgfqpoint{5.013879in}{1.584702in}}%
\pgfpathlineto{\pgfqpoint{5.018875in}{1.582376in}}%
\pgfpathlineto{\pgfqpoint{5.023872in}{1.571034in}}%
\pgfpathlineto{\pgfqpoint{5.028868in}{1.567744in}}%
\pgfpathlineto{\pgfqpoint{5.033865in}{1.547029in}}%
\pgfpathlineto{\pgfqpoint{5.043857in}{1.486710in}}%
\pgfpathlineto{\pgfqpoint{5.048854in}{1.458419in}}%
\pgfpathlineto{\pgfqpoint{5.053850in}{1.437267in}}%
\pgfpathlineto{\pgfqpoint{5.058847in}{1.407800in}}%
\pgfpathlineto{\pgfqpoint{5.063843in}{1.390517in}}%
\pgfpathlineto{\pgfqpoint{5.088825in}{1.287238in}}%
\pgfpathlineto{\pgfqpoint{5.093821in}{1.255081in}}%
\pgfpathlineto{\pgfqpoint{5.103814in}{1.172547in}}%
\pgfpathlineto{\pgfqpoint{5.108810in}{1.128116in}}%
\pgfpathlineto{\pgfqpoint{5.113807in}{1.131645in}}%
\pgfpathlineto{\pgfqpoint{5.118803in}{1.178787in}}%
\pgfpathlineto{\pgfqpoint{5.123799in}{1.208146in}}%
\pgfpathlineto{\pgfqpoint{5.128796in}{1.247236in}}%
\pgfpathlineto{\pgfqpoint{5.133792in}{1.278272in}}%
\pgfpathlineto{\pgfqpoint{5.138789in}{1.296738in}}%
\pgfpathlineto{\pgfqpoint{5.143785in}{1.300628in}}%
\pgfpathlineto{\pgfqpoint{5.148781in}{1.296085in}}%
\pgfpathlineto{\pgfqpoint{5.153778in}{1.284019in}}%
\pgfpathlineto{\pgfqpoint{5.158774in}{1.279100in}}%
\pgfpathlineto{\pgfqpoint{5.163771in}{1.269385in}}%
\pgfpathlineto{\pgfqpoint{5.168767in}{1.252547in}}%
\pgfpathlineto{\pgfqpoint{5.173763in}{1.231757in}}%
\pgfpathlineto{\pgfqpoint{5.178760in}{1.241756in}}%
\pgfpathlineto{\pgfqpoint{5.183756in}{1.261545in}}%
\pgfpathlineto{\pgfqpoint{5.188752in}{1.265539in}}%
\pgfpathlineto{\pgfqpoint{5.193749in}{1.267756in}}%
\pgfpathlineto{\pgfqpoint{5.198745in}{1.261758in}}%
\pgfpathlineto{\pgfqpoint{5.203742in}{1.261963in}}%
\pgfpathlineto{\pgfqpoint{5.208738in}{1.258560in}}%
\pgfpathlineto{\pgfqpoint{5.213734in}{1.248253in}}%
\pgfpathlineto{\pgfqpoint{5.218731in}{1.234032in}}%
\pgfpathlineto{\pgfqpoint{5.223727in}{1.223843in}}%
\pgfpathlineto{\pgfqpoint{5.228723in}{1.214310in}}%
\pgfpathlineto{\pgfqpoint{5.233720in}{1.199048in}}%
\pgfpathlineto{\pgfqpoint{5.238716in}{1.182603in}}%
\pgfpathlineto{\pgfqpoint{5.248709in}{1.157529in}}%
\pgfpathlineto{\pgfqpoint{5.253705in}{1.146087in}}%
\pgfpathlineto{\pgfqpoint{5.263698in}{1.098321in}}%
\pgfpathlineto{\pgfqpoint{5.268694in}{1.085123in}}%
\pgfpathlineto{\pgfqpoint{5.273691in}{1.053479in}}%
\pgfpathlineto{\pgfqpoint{5.278687in}{1.103343in}}%
\pgfpathlineto{\pgfqpoint{5.283684in}{1.231921in}}%
\pgfpathlineto{\pgfqpoint{5.288680in}{1.299583in}}%
\pgfpathlineto{\pgfqpoint{5.298673in}{1.410612in}}%
\pgfpathlineto{\pgfqpoint{5.303669in}{1.441623in}}%
\pgfpathlineto{\pgfqpoint{5.308666in}{1.456972in}}%
\pgfpathlineto{\pgfqpoint{5.313662in}{1.459459in}}%
\pgfpathlineto{\pgfqpoint{5.318658in}{1.449960in}}%
\pgfpathlineto{\pgfqpoint{5.323655in}{1.414568in}}%
\pgfpathlineto{\pgfqpoint{5.328651in}{1.417614in}}%
\pgfpathlineto{\pgfqpoint{5.333647in}{1.465628in}}%
\pgfpathlineto{\pgfqpoint{5.338644in}{1.481070in}}%
\pgfpathlineto{\pgfqpoint{5.343640in}{1.489118in}}%
\pgfpathlineto{\pgfqpoint{5.348637in}{1.494626in}}%
\pgfpathlineto{\pgfqpoint{5.358629in}{1.497010in}}%
\pgfpathlineto{\pgfqpoint{5.363626in}{1.497462in}}%
\pgfpathlineto{\pgfqpoint{5.368622in}{1.500431in}}%
\pgfpathlineto{\pgfqpoint{5.373618in}{1.500464in}}%
\pgfpathlineto{\pgfqpoint{5.378615in}{1.502700in}}%
\pgfpathlineto{\pgfqpoint{5.383611in}{1.503826in}}%
\pgfpathlineto{\pgfqpoint{5.388608in}{1.499559in}}%
\pgfpathlineto{\pgfqpoint{5.393604in}{1.500280in}}%
\pgfpathlineto{\pgfqpoint{5.398600in}{1.497019in}}%
\pgfpathlineto{\pgfqpoint{5.403597in}{1.492813in}}%
\pgfpathlineto{\pgfqpoint{5.408593in}{1.486552in}}%
\pgfpathlineto{\pgfqpoint{5.413589in}{1.470143in}}%
\pgfpathlineto{\pgfqpoint{5.418586in}{1.460447in}}%
\pgfpathlineto{\pgfqpoint{5.423582in}{1.457894in}}%
\pgfpathlineto{\pgfqpoint{5.428579in}{1.480095in}}%
\pgfpathlineto{\pgfqpoint{5.433575in}{1.511421in}}%
\pgfpathlineto{\pgfqpoint{5.438571in}{1.551822in}}%
\pgfpathlineto{\pgfqpoint{5.443568in}{1.581051in}}%
\pgfpathlineto{\pgfqpoint{5.453561in}{1.629730in}}%
\pgfpathlineto{\pgfqpoint{5.458557in}{1.657553in}}%
\pgfpathlineto{\pgfqpoint{5.463553in}{1.692030in}}%
\pgfpathlineto{\pgfqpoint{5.468550in}{1.720722in}}%
\pgfpathlineto{\pgfqpoint{5.473546in}{1.719677in}}%
\pgfpathlineto{\pgfqpoint{5.478542in}{1.713425in}}%
\pgfpathlineto{\pgfqpoint{5.483539in}{1.721677in}}%
\pgfpathlineto{\pgfqpoint{5.488535in}{1.708691in}}%
\pgfpathlineto{\pgfqpoint{5.493532in}{1.688522in}}%
\pgfpathlineto{\pgfqpoint{5.498528in}{1.671817in}}%
\pgfpathlineto{\pgfqpoint{5.503524in}{1.624748in}}%
\pgfpathlineto{\pgfqpoint{5.508521in}{1.633259in}}%
\pgfpathlineto{\pgfqpoint{5.513517in}{1.689631in}}%
\pgfpathlineto{\pgfqpoint{5.518513in}{1.720241in}}%
\pgfpathlineto{\pgfqpoint{5.523510in}{1.758894in}}%
\pgfpathlineto{\pgfqpoint{5.528506in}{1.785841in}}%
\pgfpathlineto{\pgfqpoint{5.533503in}{1.805365in}}%
\pgfpathlineto{\pgfqpoint{5.538499in}{1.815239in}}%
\pgfpathlineto{\pgfqpoint{5.543495in}{1.820536in}}%
\pgfpathlineto{\pgfqpoint{5.548492in}{1.821191in}}%
\pgfpathlineto{\pgfqpoint{5.553488in}{1.822573in}}%
\pgfpathlineto{\pgfqpoint{5.558485in}{1.831567in}}%
\pgfpathlineto{\pgfqpoint{5.563481in}{1.841354in}}%
\pgfpathlineto{\pgfqpoint{5.568477in}{1.853822in}}%
\pgfpathlineto{\pgfqpoint{5.573474in}{1.876486in}}%
\pgfpathlineto{\pgfqpoint{5.578470in}{1.906787in}}%
\pgfpathlineto{\pgfqpoint{5.583466in}{1.945304in}}%
\pgfpathlineto{\pgfqpoint{5.588463in}{2.005294in}}%
\pgfpathlineto{\pgfqpoint{5.593459in}{2.071828in}}%
\pgfpathlineto{\pgfqpoint{5.598456in}{2.231185in}}%
\pgfpathlineto{\pgfqpoint{5.603452in}{2.247610in}}%
\pgfpathlineto{\pgfqpoint{5.608448in}{2.115110in}}%
\pgfpathlineto{\pgfqpoint{5.613445in}{2.059630in}}%
\pgfpathlineto{\pgfqpoint{5.618441in}{2.007341in}}%
\pgfpathlineto{\pgfqpoint{5.623437in}{1.965715in}}%
\pgfpathlineto{\pgfqpoint{5.633430in}{1.889674in}}%
\pgfpathlineto{\pgfqpoint{5.638427in}{1.843958in}}%
\pgfpathlineto{\pgfqpoint{5.648419in}{1.789964in}}%
\pgfpathlineto{\pgfqpoint{5.653416in}{1.770305in}}%
\pgfpathlineto{\pgfqpoint{5.658412in}{1.746722in}}%
\pgfpathlineto{\pgfqpoint{5.663408in}{1.737479in}}%
\pgfpathlineto{\pgfqpoint{5.673401in}{1.711757in}}%
\pgfpathlineto{\pgfqpoint{5.678398in}{1.696248in}}%
\pgfpathlineto{\pgfqpoint{5.683394in}{1.687342in}}%
\pgfpathlineto{\pgfqpoint{5.688390in}{1.688161in}}%
\pgfpathlineto{\pgfqpoint{5.693387in}{1.689749in}}%
\pgfpathlineto{\pgfqpoint{5.698383in}{1.710506in}}%
\pgfpathlineto{\pgfqpoint{5.703380in}{1.723162in}}%
\pgfpathlineto{\pgfqpoint{5.708376in}{1.752290in}}%
\pgfpathlineto{\pgfqpoint{5.713372in}{1.758130in}}%
\pgfpathlineto{\pgfqpoint{5.718369in}{1.743656in}}%
\pgfpathlineto{\pgfqpoint{5.723365in}{1.740643in}}%
\pgfpathlineto{\pgfqpoint{5.728361in}{1.736985in}}%
\pgfpathlineto{\pgfqpoint{5.733358in}{1.735647in}}%
\pgfpathlineto{\pgfqpoint{5.738354in}{1.735107in}}%
\pgfpathlineto{\pgfqpoint{5.743351in}{1.736276in}}%
\pgfpathlineto{\pgfqpoint{5.748347in}{1.736684in}}%
\pgfpathlineto{\pgfqpoint{5.753343in}{1.739185in}}%
\pgfpathlineto{\pgfqpoint{5.758340in}{1.740589in}}%
\pgfpathlineto{\pgfqpoint{5.763336in}{1.744953in}}%
\pgfpathlineto{\pgfqpoint{5.768332in}{1.747190in}}%
\pgfpathlineto{\pgfqpoint{5.773329in}{1.746401in}}%
\pgfpathlineto{\pgfqpoint{5.778325in}{1.741572in}}%
\pgfpathlineto{\pgfqpoint{5.783322in}{1.737907in}}%
\pgfpathlineto{\pgfqpoint{5.788318in}{1.731264in}}%
\pgfpathlineto{\pgfqpoint{5.793314in}{1.725146in}}%
\pgfpathlineto{\pgfqpoint{5.798311in}{1.723992in}}%
\pgfpathlineto{\pgfqpoint{5.808303in}{1.717209in}}%
\pgfpathlineto{\pgfqpoint{5.813300in}{1.718497in}}%
\pgfpathlineto{\pgfqpoint{5.818296in}{1.720809in}}%
\pgfpathlineto{\pgfqpoint{5.823293in}{1.726496in}}%
\pgfpathlineto{\pgfqpoint{5.828289in}{1.731401in}}%
\pgfpathlineto{\pgfqpoint{5.833285in}{1.734891in}}%
\pgfpathlineto{\pgfqpoint{5.838282in}{1.740168in}}%
\pgfpathlineto{\pgfqpoint{5.843278in}{1.741684in}}%
\pgfpathlineto{\pgfqpoint{5.848275in}{1.742735in}}%
\pgfpathlineto{\pgfqpoint{5.853271in}{1.742836in}}%
\pgfpathlineto{\pgfqpoint{5.858267in}{1.746026in}}%
\pgfpathlineto{\pgfqpoint{5.863264in}{1.748131in}}%
\pgfpathlineto{\pgfqpoint{5.868260in}{1.746064in}}%
\pgfpathlineto{\pgfqpoint{5.873256in}{1.751110in}}%
\pgfpathlineto{\pgfqpoint{5.878253in}{1.753285in}}%
\pgfpathlineto{\pgfqpoint{5.883249in}{1.749550in}}%
\pgfpathlineto{\pgfqpoint{5.888246in}{1.756307in}}%
\pgfpathlineto{\pgfqpoint{5.893242in}{1.759852in}}%
\pgfpathlineto{\pgfqpoint{5.898238in}{1.760776in}}%
\pgfpathlineto{\pgfqpoint{5.903235in}{1.755489in}}%
\pgfpathlineto{\pgfqpoint{5.908231in}{1.745762in}}%
\pgfpathlineto{\pgfqpoint{5.913227in}{1.738956in}}%
\pgfpathlineto{\pgfqpoint{5.918224in}{1.727151in}}%
\pgfpathlineto{\pgfqpoint{5.923220in}{1.707867in}}%
\pgfpathlineto{\pgfqpoint{5.933213in}{1.677838in}}%
\pgfpathlineto{\pgfqpoint{5.938209in}{1.665201in}}%
\pgfpathlineto{\pgfqpoint{5.943206in}{1.650634in}}%
\pgfpathlineto{\pgfqpoint{5.948202in}{1.643524in}}%
\pgfpathlineto{\pgfqpoint{5.953199in}{1.635762in}}%
\pgfpathlineto{\pgfqpoint{5.963191in}{1.626017in}}%
\pgfpathlineto{\pgfqpoint{5.968188in}{1.624794in}}%
\pgfpathlineto{\pgfqpoint{5.973184in}{1.624524in}}%
\pgfpathlineto{\pgfqpoint{5.978180in}{1.628322in}}%
\pgfpathlineto{\pgfqpoint{5.983177in}{1.630431in}}%
\pgfpathlineto{\pgfqpoint{5.988173in}{1.638957in}}%
\pgfpathlineto{\pgfqpoint{5.993170in}{1.650930in}}%
\pgfpathlineto{\pgfqpoint{5.998166in}{1.665577in}}%
\pgfpathlineto{\pgfqpoint{6.003162in}{1.681398in}}%
\pgfpathlineto{\pgfqpoint{6.008159in}{1.641732in}}%
\pgfpathlineto{\pgfqpoint{6.013155in}{1.619269in}}%
\pgfpathlineto{\pgfqpoint{6.018151in}{1.603193in}}%
\pgfpathlineto{\pgfqpoint{6.023148in}{1.589212in}}%
\pgfpathlineto{\pgfqpoint{6.028144in}{1.572524in}}%
\pgfpathlineto{\pgfqpoint{6.033141in}{1.553326in}}%
\pgfpathlineto{\pgfqpoint{6.038137in}{1.539157in}}%
\pgfpathlineto{\pgfqpoint{6.043133in}{1.521479in}}%
\pgfpathlineto{\pgfqpoint{6.053126in}{1.490893in}}%
\pgfpathlineto{\pgfqpoint{6.058122in}{1.489696in}}%
\pgfpathlineto{\pgfqpoint{6.063119in}{1.493185in}}%
\pgfpathlineto{\pgfqpoint{6.068115in}{1.500294in}}%
\pgfpathlineto{\pgfqpoint{6.073112in}{1.502225in}}%
\pgfpathlineto{\pgfqpoint{6.078108in}{1.503082in}}%
\pgfpathlineto{\pgfqpoint{6.083104in}{1.507657in}}%
\pgfpathlineto{\pgfqpoint{6.088101in}{1.507009in}}%
\pgfpathlineto{\pgfqpoint{6.098094in}{1.512768in}}%
\pgfpathlineto{\pgfqpoint{6.103090in}{1.509827in}}%
\pgfpathlineto{\pgfqpoint{6.108086in}{1.504012in}}%
\pgfpathlineto{\pgfqpoint{6.113083in}{1.505703in}}%
\pgfpathlineto{\pgfqpoint{6.118079in}{1.502923in}}%
\pgfpathlineto{\pgfqpoint{6.123075in}{1.493488in}}%
\pgfpathlineto{\pgfqpoint{6.128072in}{1.494361in}}%
\pgfpathlineto{\pgfqpoint{6.133068in}{1.492026in}}%
\pgfpathlineto{\pgfqpoint{6.138065in}{1.492160in}}%
\pgfpathlineto{\pgfqpoint{6.143061in}{1.493149in}}%
\pgfpathlineto{\pgfqpoint{6.148057in}{1.494784in}}%
\pgfpathlineto{\pgfqpoint{6.153054in}{1.497909in}}%
\pgfpathlineto{\pgfqpoint{6.158050in}{1.497971in}}%
\pgfpathlineto{\pgfqpoint{6.163046in}{1.501143in}}%
\pgfpathlineto{\pgfqpoint{6.168043in}{1.500873in}}%
\pgfpathlineto{\pgfqpoint{6.173039in}{1.499304in}}%
\pgfpathlineto{\pgfqpoint{6.178036in}{1.492070in}}%
\pgfpathlineto{\pgfqpoint{6.183032in}{1.463306in}}%
\pgfpathlineto{\pgfqpoint{6.188028in}{1.471285in}}%
\pgfpathlineto{\pgfqpoint{6.193025in}{1.520627in}}%
\pgfpathlineto{\pgfqpoint{6.198021in}{1.532739in}}%
\pgfpathlineto{\pgfqpoint{6.203017in}{1.518125in}}%
\pgfpathlineto{\pgfqpoint{6.208014in}{1.506281in}}%
\pgfpathlineto{\pgfqpoint{6.213010in}{1.486476in}}%
\pgfpathlineto{\pgfqpoint{6.218007in}{1.480362in}}%
\pgfpathlineto{\pgfqpoint{6.223003in}{1.492343in}}%
\pgfpathlineto{\pgfqpoint{6.227999in}{1.491580in}}%
\pgfpathlineto{\pgfqpoint{6.232996in}{1.491863in}}%
\pgfpathlineto{\pgfqpoint{6.237992in}{1.495006in}}%
\pgfpathlineto{\pgfqpoint{6.242989in}{1.492131in}}%
\pgfpathlineto{\pgfqpoint{6.252981in}{1.478600in}}%
\pgfpathlineto{\pgfqpoint{6.257978in}{1.472042in}}%
\pgfpathlineto{\pgfqpoint{6.262974in}{1.464487in}}%
\pgfpathlineto{\pgfqpoint{6.267970in}{1.455262in}}%
\pgfpathlineto{\pgfqpoint{6.272967in}{1.445259in}}%
\pgfpathlineto{\pgfqpoint{6.277963in}{1.434243in}}%
\pgfpathlineto{\pgfqpoint{6.282960in}{1.434455in}}%
\pgfpathlineto{\pgfqpoint{6.287956in}{1.437137in}}%
\pgfpathlineto{\pgfqpoint{6.292952in}{1.451551in}}%
\pgfpathlineto{\pgfqpoint{6.297949in}{1.484827in}}%
\pgfpathlineto{\pgfqpoint{6.302945in}{1.514436in}}%
\pgfpathlineto{\pgfqpoint{6.312938in}{1.592658in}}%
\pgfpathlineto{\pgfqpoint{6.317934in}{1.574306in}}%
\pgfpathlineto{\pgfqpoint{6.322931in}{1.554547in}}%
\pgfpathlineto{\pgfqpoint{6.327927in}{1.539735in}}%
\pgfpathlineto{\pgfqpoint{6.332923in}{1.536649in}}%
\pgfpathlineto{\pgfqpoint{6.337920in}{1.536245in}}%
\pgfpathlineto{\pgfqpoint{6.342916in}{1.544295in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.554215in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.554215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.106960in}{0.456621in}}{\pgfqpoint{5.490522in}{3.196347in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.940408,0.976163,0.656055}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356529in}{1.431388in}}%
\pgfpathlineto{\pgfqpoint{1.361526in}{1.416950in}}%
\pgfpathlineto{\pgfqpoint{1.366522in}{1.400166in}}%
\pgfpathlineto{\pgfqpoint{1.371518in}{1.392678in}}%
\pgfpathlineto{\pgfqpoint{1.376515in}{1.394253in}}%
\pgfpathlineto{\pgfqpoint{1.381511in}{1.383382in}}%
\pgfpathlineto{\pgfqpoint{1.386507in}{1.369171in}}%
\pgfpathlineto{\pgfqpoint{1.391504in}{1.360582in}}%
\pgfpathlineto{\pgfqpoint{1.396500in}{1.353754in}}%
\pgfpathlineto{\pgfqpoint{1.406493in}{1.292711in}}%
\pgfpathlineto{\pgfqpoint{1.421482in}{1.122041in}}%
\pgfpathlineto{\pgfqpoint{1.426478in}{1.069262in}}%
\pgfpathlineto{\pgfqpoint{1.431475in}{1.012158in}}%
\pgfpathlineto{\pgfqpoint{1.436471in}{0.965167in}}%
\pgfpathlineto{\pgfqpoint{1.441468in}{0.952373in}}%
\pgfpathlineto{\pgfqpoint{1.446464in}{0.978712in}}%
\pgfpathlineto{\pgfqpoint{1.451460in}{1.023219in}}%
\pgfpathlineto{\pgfqpoint{1.456457in}{1.061184in}}%
\pgfpathlineto{\pgfqpoint{1.466450in}{1.156133in}}%
\pgfpathlineto{\pgfqpoint{1.471446in}{1.194598in}}%
\pgfpathlineto{\pgfqpoint{1.476442in}{1.216576in}}%
\pgfpathlineto{\pgfqpoint{1.481439in}{1.241561in}}%
\pgfpathlineto{\pgfqpoint{1.486435in}{1.246724in}}%
\pgfpathlineto{\pgfqpoint{1.491431in}{1.196973in}}%
\pgfpathlineto{\pgfqpoint{1.496428in}{1.105243in}}%
\pgfpathlineto{\pgfqpoint{1.501424in}{1.086182in}}%
\pgfpathlineto{\pgfqpoint{1.506421in}{1.227740in}}%
\pgfpathlineto{\pgfqpoint{1.511417in}{1.292349in}}%
\pgfpathlineto{\pgfqpoint{1.516413in}{1.382017in}}%
\pgfpathlineto{\pgfqpoint{1.521410in}{1.396990in}}%
\pgfpathlineto{\pgfqpoint{1.526406in}{1.413495in}}%
\pgfpathlineto{\pgfqpoint{1.531402in}{1.365666in}}%
\pgfpathlineto{\pgfqpoint{1.536399in}{1.303827in}}%
\pgfpathlineto{\pgfqpoint{1.541395in}{1.210570in}}%
\pgfpathlineto{\pgfqpoint{1.546392in}{1.161641in}}%
\pgfpathlineto{\pgfqpoint{1.551388in}{1.121634in}}%
\pgfpathlineto{\pgfqpoint{1.556384in}{1.109521in}}%
\pgfpathlineto{\pgfqpoint{1.561381in}{1.113931in}}%
\pgfpathlineto{\pgfqpoint{1.566377in}{1.151245in}}%
\pgfpathlineto{\pgfqpoint{1.576370in}{1.219584in}}%
\pgfpathlineto{\pgfqpoint{1.581366in}{1.272328in}}%
\pgfpathlineto{\pgfqpoint{1.586363in}{1.302044in}}%
\pgfpathlineto{\pgfqpoint{1.591359in}{1.320152in}}%
\pgfpathlineto{\pgfqpoint{1.601352in}{1.374436in}}%
\pgfpathlineto{\pgfqpoint{1.606348in}{1.387373in}}%
\pgfpathlineto{\pgfqpoint{1.611345in}{1.372843in}}%
\pgfpathlineto{\pgfqpoint{1.616341in}{1.362186in}}%
\pgfpathlineto{\pgfqpoint{1.621337in}{1.349080in}}%
\pgfpathlineto{\pgfqpoint{1.626334in}{1.339589in}}%
\pgfpathlineto{\pgfqpoint{1.631330in}{1.323818in}}%
\pgfpathlineto{\pgfqpoint{1.636326in}{1.316700in}}%
\pgfpathlineto{\pgfqpoint{1.641323in}{1.306850in}}%
\pgfpathlineto{\pgfqpoint{1.646319in}{1.293136in}}%
\pgfpathlineto{\pgfqpoint{1.656312in}{1.262498in}}%
\pgfpathlineto{\pgfqpoint{1.661308in}{1.252660in}}%
\pgfpathlineto{\pgfqpoint{1.666305in}{1.246814in}}%
\pgfpathlineto{\pgfqpoint{1.671301in}{1.235409in}}%
\pgfpathlineto{\pgfqpoint{1.676297in}{1.219919in}}%
\pgfpathlineto{\pgfqpoint{1.681294in}{1.213353in}}%
\pgfpathlineto{\pgfqpoint{1.686290in}{1.211545in}}%
\pgfpathlineto{\pgfqpoint{1.691287in}{1.209199in}}%
\pgfpathlineto{\pgfqpoint{1.696283in}{1.214435in}}%
\pgfpathlineto{\pgfqpoint{1.701279in}{1.242821in}}%
\pgfpathlineto{\pgfqpoint{1.706276in}{1.278117in}}%
\pgfpathlineto{\pgfqpoint{1.711272in}{1.335641in}}%
\pgfpathlineto{\pgfqpoint{1.716269in}{1.397942in}}%
\pgfpathlineto{\pgfqpoint{1.721265in}{1.472521in}}%
\pgfpathlineto{\pgfqpoint{1.726261in}{1.531303in}}%
\pgfpathlineto{\pgfqpoint{1.731258in}{1.423880in}}%
\pgfpathlineto{\pgfqpoint{1.736254in}{1.169498in}}%
\pgfpathlineto{\pgfqpoint{1.741250in}{1.242831in}}%
\pgfpathlineto{\pgfqpoint{1.746247in}{1.320557in}}%
\pgfpathlineto{\pgfqpoint{1.751243in}{1.333096in}}%
\pgfpathlineto{\pgfqpoint{1.756240in}{1.360310in}}%
\pgfpathlineto{\pgfqpoint{1.761236in}{1.357699in}}%
\pgfpathlineto{\pgfqpoint{1.766232in}{1.385347in}}%
\pgfpathlineto{\pgfqpoint{1.771229in}{1.399285in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.399267in}}%
\pgfpathlineto{\pgfqpoint{1.781221in}{1.398141in}}%
\pgfpathlineto{\pgfqpoint{1.786218in}{1.461121in}}%
\pgfpathlineto{\pgfqpoint{1.791214in}{1.513820in}}%
\pgfpathlineto{\pgfqpoint{1.796211in}{1.531063in}}%
\pgfpathlineto{\pgfqpoint{1.801207in}{1.473673in}}%
\pgfpathlineto{\pgfqpoint{1.806203in}{1.328687in}}%
\pgfpathlineto{\pgfqpoint{1.811200in}{1.298922in}}%
\pgfpathlineto{\pgfqpoint{1.816196in}{1.348509in}}%
\pgfpathlineto{\pgfqpoint{1.821192in}{1.375304in}}%
\pgfpathlineto{\pgfqpoint{1.826189in}{1.393541in}}%
\pgfpathlineto{\pgfqpoint{1.831185in}{1.425713in}}%
\pgfpathlineto{\pgfqpoint{1.836182in}{1.490757in}}%
\pgfpathlineto{\pgfqpoint{1.841178in}{1.540067in}}%
\pgfpathlineto{\pgfqpoint{1.846174in}{1.592806in}}%
\pgfpathlineto{\pgfqpoint{1.851171in}{1.593933in}}%
\pgfpathlineto{\pgfqpoint{1.856167in}{1.626032in}}%
\pgfpathlineto{\pgfqpoint{1.861164in}{1.632954in}}%
\pgfpathlineto{\pgfqpoint{1.866160in}{1.569058in}}%
\pgfpathlineto{\pgfqpoint{1.876153in}{1.454871in}}%
\pgfpathlineto{\pgfqpoint{1.886145in}{1.381233in}}%
\pgfpathlineto{\pgfqpoint{1.891142in}{1.359828in}}%
\pgfpathlineto{\pgfqpoint{1.896138in}{1.353965in}}%
\pgfpathlineto{\pgfqpoint{1.901135in}{1.356599in}}%
\pgfpathlineto{\pgfqpoint{1.906131in}{1.366444in}}%
\pgfpathlineto{\pgfqpoint{1.911127in}{1.378077in}}%
\pgfpathlineto{\pgfqpoint{1.916124in}{1.392177in}}%
\pgfpathlineto{\pgfqpoint{1.921120in}{1.413831in}}%
\pgfpathlineto{\pgfqpoint{1.926116in}{1.418782in}}%
\pgfpathlineto{\pgfqpoint{1.931113in}{1.415027in}}%
\pgfpathlineto{\pgfqpoint{1.936109in}{1.399561in}}%
\pgfpathlineto{\pgfqpoint{1.941106in}{1.369327in}}%
\pgfpathlineto{\pgfqpoint{1.946102in}{1.346263in}}%
\pgfpathlineto{\pgfqpoint{1.951098in}{1.390501in}}%
\pgfpathlineto{\pgfqpoint{1.956095in}{1.440718in}}%
\pgfpathlineto{\pgfqpoint{1.961091in}{1.476086in}}%
\pgfpathlineto{\pgfqpoint{1.966088in}{1.496486in}}%
\pgfpathlineto{\pgfqpoint{1.971084in}{1.507038in}}%
\pgfpathlineto{\pgfqpoint{1.976080in}{1.505181in}}%
\pgfpathlineto{\pgfqpoint{1.981077in}{1.480107in}}%
\pgfpathlineto{\pgfqpoint{1.986073in}{1.485568in}}%
\pgfpathlineto{\pgfqpoint{1.991069in}{1.495466in}}%
\pgfpathlineto{\pgfqpoint{1.996066in}{1.488311in}}%
\pgfpathlineto{\pgfqpoint{2.001062in}{1.483538in}}%
\pgfpathlineto{\pgfqpoint{2.006059in}{1.480317in}}%
\pgfpathlineto{\pgfqpoint{2.011055in}{1.476127in}}%
\pgfpathlineto{\pgfqpoint{2.016051in}{1.473858in}}%
\pgfpathlineto{\pgfqpoint{2.021048in}{1.471937in}}%
\pgfpathlineto{\pgfqpoint{2.026044in}{1.471914in}}%
\pgfpathlineto{\pgfqpoint{2.031040in}{1.475435in}}%
\pgfpathlineto{\pgfqpoint{2.036037in}{1.466018in}}%
\pgfpathlineto{\pgfqpoint{2.041033in}{1.475594in}}%
\pgfpathlineto{\pgfqpoint{2.046030in}{1.475259in}}%
\pgfpathlineto{\pgfqpoint{2.051026in}{1.462281in}}%
\pgfpathlineto{\pgfqpoint{2.056022in}{1.440812in}}%
\pgfpathlineto{\pgfqpoint{2.061019in}{1.416934in}}%
\pgfpathlineto{\pgfqpoint{2.066015in}{1.429869in}}%
\pgfpathlineto{\pgfqpoint{2.071011in}{1.444806in}}%
\pgfpathlineto{\pgfqpoint{2.076008in}{1.455684in}}%
\pgfpathlineto{\pgfqpoint{2.081004in}{1.473420in}}%
\pgfpathlineto{\pgfqpoint{2.086001in}{1.481047in}}%
\pgfpathlineto{\pgfqpoint{2.090997in}{1.474887in}}%
\pgfpathlineto{\pgfqpoint{2.095993in}{1.476506in}}%
\pgfpathlineto{\pgfqpoint{2.100990in}{1.473807in}}%
\pgfpathlineto{\pgfqpoint{2.105986in}{1.472044in}}%
\pgfpathlineto{\pgfqpoint{2.110983in}{1.468844in}}%
\pgfpathlineto{\pgfqpoint{2.115979in}{1.484875in}}%
\pgfpathlineto{\pgfqpoint{2.120975in}{1.471582in}}%
\pgfpathlineto{\pgfqpoint{2.125972in}{1.428204in}}%
\pgfpathlineto{\pgfqpoint{2.135964in}{1.375201in}}%
\pgfpathlineto{\pgfqpoint{2.140961in}{1.377445in}}%
\pgfpathlineto{\pgfqpoint{2.145957in}{1.372469in}}%
\pgfpathlineto{\pgfqpoint{2.150954in}{1.370325in}}%
\pgfpathlineto{\pgfqpoint{2.155950in}{1.364147in}}%
\pgfpathlineto{\pgfqpoint{2.160946in}{1.353033in}}%
\pgfpathlineto{\pgfqpoint{2.170939in}{1.313596in}}%
\pgfpathlineto{\pgfqpoint{2.175935in}{1.305529in}}%
\pgfpathlineto{\pgfqpoint{2.180932in}{1.317712in}}%
\pgfpathlineto{\pgfqpoint{2.185928in}{1.339727in}}%
\pgfpathlineto{\pgfqpoint{2.190925in}{1.377273in}}%
\pgfpathlineto{\pgfqpoint{2.195921in}{1.400221in}}%
\pgfpathlineto{\pgfqpoint{2.200917in}{1.435777in}}%
\pgfpathlineto{\pgfqpoint{2.215906in}{1.557725in}}%
\pgfpathlineto{\pgfqpoint{2.220903in}{1.530041in}}%
\pgfpathlineto{\pgfqpoint{2.225899in}{1.514600in}}%
\pgfpathlineto{\pgfqpoint{2.230896in}{1.512269in}}%
\pgfpathlineto{\pgfqpoint{2.235892in}{1.511764in}}%
\pgfpathlineto{\pgfqpoint{2.240888in}{1.512829in}}%
\pgfpathlineto{\pgfqpoint{2.245885in}{1.513581in}}%
\pgfpathlineto{\pgfqpoint{2.250881in}{1.518730in}}%
\pgfpathlineto{\pgfqpoint{2.255878in}{1.519816in}}%
\pgfpathlineto{\pgfqpoint{2.260874in}{1.528348in}}%
\pgfpathlineto{\pgfqpoint{2.265870in}{1.532682in}}%
\pgfpathlineto{\pgfqpoint{2.275863in}{1.555927in}}%
\pgfpathlineto{\pgfqpoint{2.280859in}{1.578002in}}%
\pgfpathlineto{\pgfqpoint{2.285856in}{1.593496in}}%
\pgfpathlineto{\pgfqpoint{2.290852in}{1.595590in}}%
\pgfpathlineto{\pgfqpoint{2.295849in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{2.300845in}{1.587033in}}%
\pgfpathlineto{\pgfqpoint{2.305841in}{1.613067in}}%
\pgfpathlineto{\pgfqpoint{2.310838in}{1.630440in}}%
\pgfpathlineto{\pgfqpoint{2.315834in}{1.651854in}}%
\pgfpathlineto{\pgfqpoint{2.320830in}{1.678147in}}%
\pgfpathlineto{\pgfqpoint{2.325827in}{1.713809in}}%
\pgfpathlineto{\pgfqpoint{2.330823in}{1.753747in}}%
\pgfpathlineto{\pgfqpoint{2.335820in}{1.837878in}}%
\pgfpathlineto{\pgfqpoint{2.340816in}{1.903755in}}%
\pgfpathlineto{\pgfqpoint{2.345812in}{2.010727in}}%
\pgfpathlineto{\pgfqpoint{2.350809in}{2.034951in}}%
\pgfpathlineto{\pgfqpoint{2.355805in}{1.967263in}}%
\pgfpathlineto{\pgfqpoint{2.360801in}{1.938814in}}%
\pgfpathlineto{\pgfqpoint{2.365798in}{1.915505in}}%
\pgfpathlineto{\pgfqpoint{2.375791in}{1.880746in}}%
\pgfpathlineto{\pgfqpoint{2.385783in}{1.855540in}}%
\pgfpathlineto{\pgfqpoint{2.390780in}{1.849517in}}%
\pgfpathlineto{\pgfqpoint{2.395776in}{1.844580in}}%
\pgfpathlineto{\pgfqpoint{2.400773in}{1.842074in}}%
\pgfpathlineto{\pgfqpoint{2.405769in}{1.848427in}}%
\pgfpathlineto{\pgfqpoint{2.410765in}{1.852228in}}%
\pgfpathlineto{\pgfqpoint{2.415762in}{1.871807in}}%
\pgfpathlineto{\pgfqpoint{2.420758in}{1.893404in}}%
\pgfpathlineto{\pgfqpoint{2.425754in}{1.891773in}}%
\pgfpathlineto{\pgfqpoint{2.430751in}{1.869189in}}%
\pgfpathlineto{\pgfqpoint{2.435747in}{1.857656in}}%
\pgfpathlineto{\pgfqpoint{2.440744in}{1.819588in}}%
\pgfpathlineto{\pgfqpoint{2.445740in}{1.813443in}}%
\pgfpathlineto{\pgfqpoint{2.450736in}{1.834448in}}%
\pgfpathlineto{\pgfqpoint{2.455733in}{1.830035in}}%
\pgfpathlineto{\pgfqpoint{2.460729in}{1.816884in}}%
\pgfpathlineto{\pgfqpoint{2.465725in}{1.818621in}}%
\pgfpathlineto{\pgfqpoint{2.470722in}{1.797671in}}%
\pgfpathlineto{\pgfqpoint{2.475718in}{1.762157in}}%
\pgfpathlineto{\pgfqpoint{2.480715in}{1.758131in}}%
\pgfpathlineto{\pgfqpoint{2.485711in}{1.764683in}}%
\pgfpathlineto{\pgfqpoint{2.490707in}{1.816228in}}%
\pgfpathlineto{\pgfqpoint{2.495704in}{1.925171in}}%
\pgfpathlineto{\pgfqpoint{2.500700in}{2.059730in}}%
\pgfpathlineto{\pgfqpoint{2.505697in}{2.242008in}}%
\pgfpathlineto{\pgfqpoint{2.510693in}{2.325496in}}%
\pgfpathlineto{\pgfqpoint{2.515689in}{2.308388in}}%
\pgfpathlineto{\pgfqpoint{2.520686in}{2.411448in}}%
\pgfpathlineto{\pgfqpoint{2.525682in}{2.468881in}}%
\pgfpathlineto{\pgfqpoint{2.530678in}{2.497664in}}%
\pgfpathlineto{\pgfqpoint{2.535675in}{2.359594in}}%
\pgfpathlineto{\pgfqpoint{2.540671in}{2.197915in}}%
\pgfpathlineto{\pgfqpoint{2.545668in}{2.074649in}}%
\pgfpathlineto{\pgfqpoint{2.550664in}{1.993760in}}%
\pgfpathlineto{\pgfqpoint{2.555660in}{1.974261in}}%
\pgfpathlineto{\pgfqpoint{2.560657in}{1.972460in}}%
\pgfpathlineto{\pgfqpoint{2.565653in}{1.979430in}}%
\pgfpathlineto{\pgfqpoint{2.570649in}{2.021510in}}%
\pgfpathlineto{\pgfqpoint{2.575646in}{2.141924in}}%
\pgfpathlineto{\pgfqpoint{2.580642in}{2.042541in}}%
\pgfpathlineto{\pgfqpoint{2.585639in}{1.877552in}}%
\pgfpathlineto{\pgfqpoint{2.590635in}{1.757782in}}%
\pgfpathlineto{\pgfqpoint{2.595631in}{1.892403in}}%
\pgfpathlineto{\pgfqpoint{2.600628in}{2.005718in}}%
\pgfpathlineto{\pgfqpoint{2.605624in}{1.926895in}}%
\pgfpathlineto{\pgfqpoint{2.610620in}{1.834457in}}%
\pgfpathlineto{\pgfqpoint{2.615617in}{1.800909in}}%
\pgfpathlineto{\pgfqpoint{2.620613in}{1.815627in}}%
\pgfpathlineto{\pgfqpoint{2.625610in}{1.850133in}}%
\pgfpathlineto{\pgfqpoint{2.630606in}{1.880775in}}%
\pgfpathlineto{\pgfqpoint{2.640599in}{1.964566in}}%
\pgfpathlineto{\pgfqpoint{2.645595in}{2.029444in}}%
\pgfpathlineto{\pgfqpoint{2.650592in}{2.067416in}}%
\pgfpathlineto{\pgfqpoint{2.655588in}{2.072579in}}%
\pgfpathlineto{\pgfqpoint{2.660584in}{2.072035in}}%
\pgfpathlineto{\pgfqpoint{2.665581in}{2.067398in}}%
\pgfpathlineto{\pgfqpoint{2.670577in}{2.093981in}}%
\pgfpathlineto{\pgfqpoint{2.675573in}{2.202330in}}%
\pgfpathlineto{\pgfqpoint{2.680570in}{2.211910in}}%
\pgfpathlineto{\pgfqpoint{2.685566in}{2.090952in}}%
\pgfpathlineto{\pgfqpoint{2.690563in}{2.063517in}}%
\pgfpathlineto{\pgfqpoint{2.695559in}{2.069688in}}%
\pgfpathlineto{\pgfqpoint{2.700555in}{2.092764in}}%
\pgfpathlineto{\pgfqpoint{2.705552in}{2.103306in}}%
\pgfpathlineto{\pgfqpoint{2.710548in}{2.077150in}}%
\pgfpathlineto{\pgfqpoint{2.715544in}{2.045653in}}%
\pgfpathlineto{\pgfqpoint{2.720541in}{1.994802in}}%
\pgfpathlineto{\pgfqpoint{2.725537in}{1.915707in}}%
\pgfpathlineto{\pgfqpoint{2.730534in}{1.858533in}}%
\pgfpathlineto{\pgfqpoint{2.735530in}{1.862409in}}%
\pgfpathlineto{\pgfqpoint{2.740526in}{1.854992in}}%
\pgfpathlineto{\pgfqpoint{2.745523in}{1.864946in}}%
\pgfpathlineto{\pgfqpoint{2.750519in}{1.858922in}}%
\pgfpathlineto{\pgfqpoint{2.755515in}{1.875500in}}%
\pgfpathlineto{\pgfqpoint{2.760512in}{1.965556in}}%
\pgfpathlineto{\pgfqpoint{2.765508in}{2.070843in}}%
\pgfpathlineto{\pgfqpoint{2.770505in}{2.154311in}}%
\pgfpathlineto{\pgfqpoint{2.775501in}{2.076542in}}%
\pgfpathlineto{\pgfqpoint{2.780497in}{1.977537in}}%
\pgfpathlineto{\pgfqpoint{2.785494in}{1.926252in}}%
\pgfpathlineto{\pgfqpoint{2.790490in}{1.897582in}}%
\pgfpathlineto{\pgfqpoint{2.795487in}{1.867082in}}%
\pgfpathlineto{\pgfqpoint{2.800483in}{1.845628in}}%
\pgfpathlineto{\pgfqpoint{2.805479in}{1.820924in}}%
\pgfpathlineto{\pgfqpoint{2.810476in}{1.804664in}}%
\pgfpathlineto{\pgfqpoint{2.815472in}{1.790161in}}%
\pgfpathlineto{\pgfqpoint{2.820468in}{1.781125in}}%
\pgfpathlineto{\pgfqpoint{2.825465in}{1.775965in}}%
\pgfpathlineto{\pgfqpoint{2.830461in}{1.772046in}}%
\pgfpathlineto{\pgfqpoint{2.835458in}{1.780832in}}%
\pgfpathlineto{\pgfqpoint{2.840454in}{1.791380in}}%
\pgfpathlineto{\pgfqpoint{2.845450in}{1.744963in}}%
\pgfpathlineto{\pgfqpoint{2.850447in}{1.708440in}}%
\pgfpathlineto{\pgfqpoint{2.855443in}{1.684462in}}%
\pgfpathlineto{\pgfqpoint{2.860439in}{1.661964in}}%
\pgfpathlineto{\pgfqpoint{2.865436in}{1.642949in}}%
\pgfpathlineto{\pgfqpoint{2.870432in}{1.616757in}}%
\pgfpathlineto{\pgfqpoint{2.875429in}{1.587263in}}%
\pgfpathlineto{\pgfqpoint{2.880425in}{1.590128in}}%
\pgfpathlineto{\pgfqpoint{2.885421in}{1.591001in}}%
\pgfpathlineto{\pgfqpoint{2.890418in}{1.582376in}}%
\pgfpathlineto{\pgfqpoint{2.895414in}{1.570339in}}%
\pgfpathlineto{\pgfqpoint{2.900411in}{1.553018in}}%
\pgfpathlineto{\pgfqpoint{2.905407in}{1.533964in}}%
\pgfpathlineto{\pgfqpoint{2.910403in}{1.509704in}}%
\pgfpathlineto{\pgfqpoint{2.915400in}{1.477619in}}%
\pgfpathlineto{\pgfqpoint{2.920396in}{1.409495in}}%
\pgfpathlineto{\pgfqpoint{2.925392in}{1.328352in}}%
\pgfpathlineto{\pgfqpoint{2.930389in}{1.415992in}}%
\pgfpathlineto{\pgfqpoint{2.935385in}{1.427632in}}%
\pgfpathlineto{\pgfqpoint{2.940382in}{1.442443in}}%
\pgfpathlineto{\pgfqpoint{2.945378in}{1.440439in}}%
\pgfpathlineto{\pgfqpoint{2.950374in}{1.445237in}}%
\pgfpathlineto{\pgfqpoint{2.955371in}{1.429297in}}%
\pgfpathlineto{\pgfqpoint{2.960367in}{1.409699in}}%
\pgfpathlineto{\pgfqpoint{2.965363in}{1.333703in}}%
\pgfpathlineto{\pgfqpoint{2.970360in}{1.354791in}}%
\pgfpathlineto{\pgfqpoint{2.975356in}{1.452848in}}%
\pgfpathlineto{\pgfqpoint{2.980353in}{1.507321in}}%
\pgfpathlineto{\pgfqpoint{2.985349in}{1.526390in}}%
\pgfpathlineto{\pgfqpoint{2.990345in}{1.532806in}}%
\pgfpathlineto{\pgfqpoint{2.995342in}{1.535269in}}%
\pgfpathlineto{\pgfqpoint{3.000338in}{1.544159in}}%
\pgfpathlineto{\pgfqpoint{3.005334in}{1.564256in}}%
\pgfpathlineto{\pgfqpoint{3.015327in}{1.588968in}}%
\pgfpathlineto{\pgfqpoint{3.020324in}{1.591862in}}%
\pgfpathlineto{\pgfqpoint{3.025320in}{1.596955in}}%
\pgfpathlineto{\pgfqpoint{3.035313in}{1.616142in}}%
\pgfpathlineto{\pgfqpoint{3.040309in}{1.629212in}}%
\pgfpathlineto{\pgfqpoint{3.045306in}{1.637596in}}%
\pgfpathlineto{\pgfqpoint{3.050302in}{1.643951in}}%
\pgfpathlineto{\pgfqpoint{3.055298in}{1.649030in}}%
\pgfpathlineto{\pgfqpoint{3.060295in}{1.647462in}}%
\pgfpathlineto{\pgfqpoint{3.065291in}{1.646563in}}%
\pgfpathlineto{\pgfqpoint{3.070287in}{1.642827in}}%
\pgfpathlineto{\pgfqpoint{3.075284in}{1.639931in}}%
\pgfpathlineto{\pgfqpoint{3.080280in}{1.638429in}}%
\pgfpathlineto{\pgfqpoint{3.085277in}{1.635893in}}%
\pgfpathlineto{\pgfqpoint{3.090273in}{1.634074in}}%
\pgfpathlineto{\pgfqpoint{3.095269in}{1.628809in}}%
\pgfpathlineto{\pgfqpoint{3.100266in}{1.626177in}}%
\pgfpathlineto{\pgfqpoint{3.110258in}{1.617261in}}%
\pgfpathlineto{\pgfqpoint{3.115255in}{1.611210in}}%
\pgfpathlineto{\pgfqpoint{3.120251in}{1.603257in}}%
\pgfpathlineto{\pgfqpoint{3.125248in}{1.596028in}}%
\pgfpathlineto{\pgfqpoint{3.130244in}{1.583445in}}%
\pgfpathlineto{\pgfqpoint{3.135240in}{1.573004in}}%
\pgfpathlineto{\pgfqpoint{3.140237in}{1.560455in}}%
\pgfpathlineto{\pgfqpoint{3.145233in}{1.545292in}}%
\pgfpathlineto{\pgfqpoint{3.150229in}{1.538730in}}%
\pgfpathlineto{\pgfqpoint{3.155226in}{1.542284in}}%
\pgfpathlineto{\pgfqpoint{3.160222in}{1.541825in}}%
\pgfpathlineto{\pgfqpoint{3.165219in}{1.543888in}}%
\pgfpathlineto{\pgfqpoint{3.170215in}{1.543846in}}%
\pgfpathlineto{\pgfqpoint{3.175211in}{1.542704in}}%
\pgfpathlineto{\pgfqpoint{3.180208in}{1.546379in}}%
\pgfpathlineto{\pgfqpoint{3.185204in}{1.546205in}}%
\pgfpathlineto{\pgfqpoint{3.190201in}{1.525665in}}%
\pgfpathlineto{\pgfqpoint{3.195197in}{1.528602in}}%
\pgfpathlineto{\pgfqpoint{3.200193in}{1.557687in}}%
\pgfpathlineto{\pgfqpoint{3.205190in}{1.562030in}}%
\pgfpathlineto{\pgfqpoint{3.210186in}{1.564564in}}%
\pgfpathlineto{\pgfqpoint{3.215182in}{1.563093in}}%
\pgfpathlineto{\pgfqpoint{3.220179in}{1.564581in}}%
\pgfpathlineto{\pgfqpoint{3.225175in}{1.561906in}}%
\pgfpathlineto{\pgfqpoint{3.235168in}{1.558288in}}%
\pgfpathlineto{\pgfqpoint{3.240164in}{1.553613in}}%
\pgfpathlineto{\pgfqpoint{3.245161in}{1.551382in}}%
\pgfpathlineto{\pgfqpoint{3.250157in}{1.547407in}}%
\pgfpathlineto{\pgfqpoint{3.255153in}{1.537823in}}%
\pgfpathlineto{\pgfqpoint{3.260150in}{1.534489in}}%
\pgfpathlineto{\pgfqpoint{3.265146in}{1.531518in}}%
\pgfpathlineto{\pgfqpoint{3.270143in}{1.525545in}}%
\pgfpathlineto{\pgfqpoint{3.275139in}{1.521465in}}%
\pgfpathlineto{\pgfqpoint{3.280135in}{1.516731in}}%
\pgfpathlineto{\pgfqpoint{3.285132in}{1.512434in}}%
\pgfpathlineto{\pgfqpoint{3.290128in}{1.507346in}}%
\pgfpathlineto{\pgfqpoint{3.295125in}{1.501323in}}%
\pgfpathlineto{\pgfqpoint{3.300121in}{1.496261in}}%
\pgfpathlineto{\pgfqpoint{3.305117in}{1.493302in}}%
\pgfpathlineto{\pgfqpoint{3.310114in}{1.483667in}}%
\pgfpathlineto{\pgfqpoint{3.315110in}{1.471165in}}%
\pgfpathlineto{\pgfqpoint{3.325103in}{1.428904in}}%
\pgfpathlineto{\pgfqpoint{3.330099in}{1.388188in}}%
\pgfpathlineto{\pgfqpoint{3.335096in}{1.395741in}}%
\pgfpathlineto{\pgfqpoint{3.345088in}{1.509444in}}%
\pgfpathlineto{\pgfqpoint{3.350085in}{1.565243in}}%
\pgfpathlineto{\pgfqpoint{3.355081in}{1.596189in}}%
\pgfpathlineto{\pgfqpoint{3.360077in}{1.611567in}}%
\pgfpathlineto{\pgfqpoint{3.365074in}{1.615370in}}%
\pgfpathlineto{\pgfqpoint{3.375067in}{1.611400in}}%
\pgfpathlineto{\pgfqpoint{3.380063in}{1.615363in}}%
\pgfpathlineto{\pgfqpoint{3.385059in}{1.616075in}}%
\pgfpathlineto{\pgfqpoint{3.390056in}{1.614850in}}%
\pgfpathlineto{\pgfqpoint{3.395052in}{1.618455in}}%
\pgfpathlineto{\pgfqpoint{3.400048in}{1.619651in}}%
\pgfpathlineto{\pgfqpoint{3.405045in}{1.616420in}}%
\pgfpathlineto{\pgfqpoint{3.410041in}{1.619583in}}%
\pgfpathlineto{\pgfqpoint{3.415038in}{1.618574in}}%
\pgfpathlineto{\pgfqpoint{3.420034in}{1.620576in}}%
\pgfpathlineto{\pgfqpoint{3.425030in}{1.623411in}}%
\pgfpathlineto{\pgfqpoint{3.430027in}{1.621255in}}%
\pgfpathlineto{\pgfqpoint{3.435023in}{1.624169in}}%
\pgfpathlineto{\pgfqpoint{3.440020in}{1.629185in}}%
\pgfpathlineto{\pgfqpoint{3.445016in}{1.625055in}}%
\pgfpathlineto{\pgfqpoint{3.450012in}{1.622281in}}%
\pgfpathlineto{\pgfqpoint{3.455009in}{1.621973in}}%
\pgfpathlineto{\pgfqpoint{3.460005in}{1.617030in}}%
\pgfpathlineto{\pgfqpoint{3.465001in}{1.606903in}}%
\pgfpathlineto{\pgfqpoint{3.469998in}{1.595918in}}%
\pgfpathlineto{\pgfqpoint{3.474994in}{1.590372in}}%
\pgfpathlineto{\pgfqpoint{3.479991in}{1.581883in}}%
\pgfpathlineto{\pgfqpoint{3.489983in}{1.569650in}}%
\pgfpathlineto{\pgfqpoint{3.499976in}{1.554797in}}%
\pgfpathlineto{\pgfqpoint{3.504972in}{1.549097in}}%
\pgfpathlineto{\pgfqpoint{3.509969in}{1.545041in}}%
\pgfpathlineto{\pgfqpoint{3.514965in}{1.542795in}}%
\pgfpathlineto{\pgfqpoint{3.519962in}{1.534289in}}%
\pgfpathlineto{\pgfqpoint{3.524958in}{1.528826in}}%
\pgfpathlineto{\pgfqpoint{3.529954in}{1.518936in}}%
\pgfpathlineto{\pgfqpoint{3.534951in}{1.515440in}}%
\pgfpathlineto{\pgfqpoint{3.539947in}{1.505441in}}%
\pgfpathlineto{\pgfqpoint{3.544943in}{1.498442in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{1.489823in}}%
\pgfpathlineto{\pgfqpoint{3.554936in}{1.484382in}}%
\pgfpathlineto{\pgfqpoint{3.564929in}{1.478118in}}%
\pgfpathlineto{\pgfqpoint{3.569925in}{1.478429in}}%
\pgfpathlineto{\pgfqpoint{3.574922in}{1.479701in}}%
\pgfpathlineto{\pgfqpoint{3.579918in}{1.468235in}}%
\pgfpathlineto{\pgfqpoint{3.584915in}{1.468912in}}%
\pgfpathlineto{\pgfqpoint{3.589911in}{1.467919in}}%
\pgfpathlineto{\pgfqpoint{3.594907in}{1.471173in}}%
\pgfpathlineto{\pgfqpoint{3.599904in}{1.474985in}}%
\pgfpathlineto{\pgfqpoint{3.604900in}{1.474025in}}%
\pgfpathlineto{\pgfqpoint{3.609896in}{1.478544in}}%
\pgfpathlineto{\pgfqpoint{3.614893in}{1.484431in}}%
\pgfpathlineto{\pgfqpoint{3.619889in}{1.491673in}}%
\pgfpathlineto{\pgfqpoint{3.624886in}{1.495175in}}%
\pgfpathlineto{\pgfqpoint{3.629882in}{1.501053in}}%
\pgfpathlineto{\pgfqpoint{3.639875in}{1.518497in}}%
\pgfpathlineto{\pgfqpoint{3.649867in}{1.544484in}}%
\pgfpathlineto{\pgfqpoint{3.654864in}{1.562743in}}%
\pgfpathlineto{\pgfqpoint{3.659860in}{1.579261in}}%
\pgfpathlineto{\pgfqpoint{3.664857in}{1.609489in}}%
\pgfpathlineto{\pgfqpoint{3.669853in}{1.634749in}}%
\pgfpathlineto{\pgfqpoint{3.679846in}{1.720665in}}%
\pgfpathlineto{\pgfqpoint{3.684842in}{1.777635in}}%
\pgfpathlineto{\pgfqpoint{3.689838in}{1.819620in}}%
\pgfpathlineto{\pgfqpoint{3.694835in}{1.873345in}}%
\pgfpathlineto{\pgfqpoint{3.699831in}{1.905491in}}%
\pgfpathlineto{\pgfqpoint{3.704828in}{1.929359in}}%
\pgfpathlineto{\pgfqpoint{3.709824in}{1.920633in}}%
\pgfpathlineto{\pgfqpoint{3.714820in}{1.884334in}}%
\pgfpathlineto{\pgfqpoint{3.719817in}{1.723237in}}%
\pgfpathlineto{\pgfqpoint{3.724813in}{1.756641in}}%
\pgfpathlineto{\pgfqpoint{3.729810in}{2.140269in}}%
\pgfpathlineto{\pgfqpoint{3.734806in}{2.251156in}}%
\pgfpathlineto{\pgfqpoint{3.739802in}{2.351796in}}%
\pgfpathlineto{\pgfqpoint{3.744799in}{2.350187in}}%
\pgfpathlineto{\pgfqpoint{3.749795in}{2.261837in}}%
\pgfpathlineto{\pgfqpoint{3.754791in}{2.166744in}}%
\pgfpathlineto{\pgfqpoint{3.759788in}{2.081913in}}%
\pgfpathlineto{\pgfqpoint{3.764784in}{2.031024in}}%
\pgfpathlineto{\pgfqpoint{3.769781in}{2.012569in}}%
\pgfpathlineto{\pgfqpoint{3.774777in}{1.992802in}}%
\pgfpathlineto{\pgfqpoint{3.779773in}{1.997671in}}%
\pgfpathlineto{\pgfqpoint{3.784770in}{1.959562in}}%
\pgfpathlineto{\pgfqpoint{3.789766in}{1.934267in}}%
\pgfpathlineto{\pgfqpoint{3.799759in}{1.834936in}}%
\pgfpathlineto{\pgfqpoint{3.804755in}{1.793893in}}%
\pgfpathlineto{\pgfqpoint{3.819744in}{1.607236in}}%
\pgfpathlineto{\pgfqpoint{3.824741in}{1.528607in}}%
\pgfpathlineto{\pgfqpoint{3.829737in}{1.438649in}}%
\pgfpathlineto{\pgfqpoint{3.834734in}{1.205769in}}%
\pgfpathlineto{\pgfqpoint{3.839730in}{1.235968in}}%
\pgfpathlineto{\pgfqpoint{3.849723in}{1.800850in}}%
\pgfpathlineto{\pgfqpoint{3.854719in}{2.074679in}}%
\pgfpathlineto{\pgfqpoint{3.859715in}{1.715818in}}%
\pgfpathlineto{\pgfqpoint{3.864712in}{1.397001in}}%
\pgfpathlineto{\pgfqpoint{3.869708in}{1.413462in}}%
\pgfpathlineto{\pgfqpoint{3.874705in}{1.485177in}}%
\pgfpathlineto{\pgfqpoint{3.879701in}{1.577842in}}%
\pgfpathlineto{\pgfqpoint{3.884697in}{1.647414in}}%
\pgfpathlineto{\pgfqpoint{3.889694in}{1.679564in}}%
\pgfpathlineto{\pgfqpoint{3.904683in}{1.856956in}}%
\pgfpathlineto{\pgfqpoint{3.909679in}{1.900417in}}%
\pgfpathlineto{\pgfqpoint{3.914676in}{1.948072in}}%
\pgfpathlineto{\pgfqpoint{3.919672in}{1.952096in}}%
\pgfpathlineto{\pgfqpoint{3.924668in}{1.936446in}}%
\pgfpathlineto{\pgfqpoint{3.929665in}{1.903444in}}%
\pgfpathlineto{\pgfqpoint{3.934661in}{1.891955in}}%
\pgfpathlineto{\pgfqpoint{3.939657in}{1.892990in}}%
\pgfpathlineto{\pgfqpoint{3.944654in}{1.885363in}}%
\pgfpathlineto{\pgfqpoint{3.949650in}{1.866509in}}%
\pgfpathlineto{\pgfqpoint{3.954647in}{1.864978in}}%
\pgfpathlineto{\pgfqpoint{3.959643in}{1.832269in}}%
\pgfpathlineto{\pgfqpoint{3.964639in}{1.839154in}}%
\pgfpathlineto{\pgfqpoint{3.969636in}{1.877721in}}%
\pgfpathlineto{\pgfqpoint{3.974632in}{1.909274in}}%
\pgfpathlineto{\pgfqpoint{3.979629in}{1.952130in}}%
\pgfpathlineto{\pgfqpoint{3.984625in}{2.000220in}}%
\pgfpathlineto{\pgfqpoint{3.989621in}{2.196957in}}%
\pgfpathlineto{\pgfqpoint{3.994618in}{2.343132in}}%
\pgfpathlineto{\pgfqpoint{3.999614in}{2.021933in}}%
\pgfpathlineto{\pgfqpoint{4.004610in}{1.904293in}}%
\pgfpathlineto{\pgfqpoint{4.009607in}{1.865180in}}%
\pgfpathlineto{\pgfqpoint{4.014603in}{1.833611in}}%
\pgfpathlineto{\pgfqpoint{4.019600in}{1.813203in}}%
\pgfpathlineto{\pgfqpoint{4.024596in}{1.800151in}}%
\pgfpathlineto{\pgfqpoint{4.029592in}{1.792607in}}%
\pgfpathlineto{\pgfqpoint{4.034589in}{1.763874in}}%
\pgfpathlineto{\pgfqpoint{4.039585in}{1.744320in}}%
\pgfpathlineto{\pgfqpoint{4.049578in}{1.691331in}}%
\pgfpathlineto{\pgfqpoint{4.054574in}{1.671246in}}%
\pgfpathlineto{\pgfqpoint{4.064567in}{1.636992in}}%
\pgfpathlineto{\pgfqpoint{4.069563in}{1.625276in}}%
\pgfpathlineto{\pgfqpoint{4.074560in}{1.614399in}}%
\pgfpathlineto{\pgfqpoint{4.079556in}{1.615608in}}%
\pgfpathlineto{\pgfqpoint{4.084552in}{1.581922in}}%
\pgfpathlineto{\pgfqpoint{4.089549in}{1.551485in}}%
\pgfpathlineto{\pgfqpoint{4.094545in}{1.539237in}}%
\pgfpathlineto{\pgfqpoint{4.099542in}{1.530581in}}%
\pgfpathlineto{\pgfqpoint{4.104538in}{1.534263in}}%
\pgfpathlineto{\pgfqpoint{4.109534in}{1.541743in}}%
\pgfpathlineto{\pgfqpoint{4.114531in}{1.544514in}}%
\pgfpathlineto{\pgfqpoint{4.119527in}{1.541536in}}%
\pgfpathlineto{\pgfqpoint{4.124524in}{1.539756in}}%
\pgfpathlineto{\pgfqpoint{4.129520in}{1.544755in}}%
\pgfpathlineto{\pgfqpoint{4.134516in}{1.539821in}}%
\pgfpathlineto{\pgfqpoint{4.139513in}{1.533924in}}%
\pgfpathlineto{\pgfqpoint{4.144509in}{1.514371in}}%
\pgfpathlineto{\pgfqpoint{4.159498in}{1.482669in}}%
\pgfpathlineto{\pgfqpoint{4.164495in}{1.476566in}}%
\pgfpathlineto{\pgfqpoint{4.169491in}{1.459613in}}%
\pgfpathlineto{\pgfqpoint{4.174487in}{1.449105in}}%
\pgfpathlineto{\pgfqpoint{4.179484in}{1.433961in}}%
\pgfpathlineto{\pgfqpoint{4.184480in}{1.422422in}}%
\pgfpathlineto{\pgfqpoint{4.189476in}{1.416492in}}%
\pgfpathlineto{\pgfqpoint{4.194473in}{1.412275in}}%
\pgfpathlineto{\pgfqpoint{4.199469in}{1.409749in}}%
\pgfpathlineto{\pgfqpoint{4.204466in}{1.406271in}}%
\pgfpathlineto{\pgfqpoint{4.209462in}{1.410236in}}%
\pgfpathlineto{\pgfqpoint{4.214458in}{1.416383in}}%
\pgfpathlineto{\pgfqpoint{4.219455in}{1.425151in}}%
\pgfpathlineto{\pgfqpoint{4.224451in}{1.431202in}}%
\pgfpathlineto{\pgfqpoint{4.229448in}{1.439359in}}%
\pgfpathlineto{\pgfqpoint{4.234444in}{1.452885in}}%
\pgfpathlineto{\pgfqpoint{4.239440in}{1.459014in}}%
\pgfpathlineto{\pgfqpoint{4.244437in}{1.466142in}}%
\pgfpathlineto{\pgfqpoint{4.249433in}{1.479183in}}%
\pgfpathlineto{\pgfqpoint{4.254429in}{1.486250in}}%
\pgfpathlineto{\pgfqpoint{4.259426in}{1.495094in}}%
\pgfpathlineto{\pgfqpoint{4.264422in}{1.488490in}}%
\pgfpathlineto{\pgfqpoint{4.269419in}{1.475766in}}%
\pgfpathlineto{\pgfqpoint{4.274415in}{1.458830in}}%
\pgfpathlineto{\pgfqpoint{4.279411in}{1.446695in}}%
\pgfpathlineto{\pgfqpoint{4.289404in}{1.392650in}}%
\pgfpathlineto{\pgfqpoint{4.304393in}{1.320018in}}%
\pgfpathlineto{\pgfqpoint{4.309390in}{1.287617in}}%
\pgfpathlineto{\pgfqpoint{4.314386in}{1.259099in}}%
\pgfpathlineto{\pgfqpoint{4.319382in}{1.242248in}}%
\pgfpathlineto{\pgfqpoint{4.324379in}{1.237862in}}%
\pgfpathlineto{\pgfqpoint{4.334371in}{1.278538in}}%
\pgfpathlineto{\pgfqpoint{4.339368in}{1.310816in}}%
\pgfpathlineto{\pgfqpoint{4.344364in}{1.338517in}}%
\pgfpathlineto{\pgfqpoint{4.349361in}{1.355559in}}%
\pgfpathlineto{\pgfqpoint{4.354357in}{1.373798in}}%
\pgfpathlineto{\pgfqpoint{4.359353in}{1.381188in}}%
\pgfpathlineto{\pgfqpoint{4.364350in}{1.387625in}}%
\pgfpathlineto{\pgfqpoint{4.369346in}{1.392476in}}%
\pgfpathlineto{\pgfqpoint{4.374343in}{1.392157in}}%
\pgfpathlineto{\pgfqpoint{4.379339in}{1.394483in}}%
\pgfpathlineto{\pgfqpoint{4.384335in}{1.382028in}}%
\pgfpathlineto{\pgfqpoint{4.394328in}{1.366658in}}%
\pgfpathlineto{\pgfqpoint{4.399324in}{1.356762in}}%
\pgfpathlineto{\pgfqpoint{4.404321in}{1.343852in}}%
\pgfpathlineto{\pgfqpoint{4.409317in}{1.329524in}}%
\pgfpathlineto{\pgfqpoint{4.414314in}{1.321566in}}%
\pgfpathlineto{\pgfqpoint{4.419310in}{1.318187in}}%
\pgfpathlineto{\pgfqpoint{4.424306in}{1.323368in}}%
\pgfpathlineto{\pgfqpoint{4.429303in}{1.330725in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.333423in}}%
\pgfpathlineto{\pgfqpoint{4.439295in}{1.332416in}}%
\pgfpathlineto{\pgfqpoint{4.444292in}{1.339746in}}%
\pgfpathlineto{\pgfqpoint{4.449288in}{1.341608in}}%
\pgfpathlineto{\pgfqpoint{4.454285in}{1.335854in}}%
\pgfpathlineto{\pgfqpoint{4.464277in}{1.329914in}}%
\pgfpathlineto{\pgfqpoint{4.469274in}{1.325927in}}%
\pgfpathlineto{\pgfqpoint{4.474270in}{1.318556in}}%
\pgfpathlineto{\pgfqpoint{4.479266in}{1.310388in}}%
\pgfpathlineto{\pgfqpoint{4.484263in}{1.304026in}}%
\pgfpathlineto{\pgfqpoint{4.489259in}{1.306598in}}%
\pgfpathlineto{\pgfqpoint{4.494256in}{1.310713in}}%
\pgfpathlineto{\pgfqpoint{4.499252in}{1.320314in}}%
\pgfpathlineto{\pgfqpoint{4.504248in}{1.334936in}}%
\pgfpathlineto{\pgfqpoint{4.509245in}{1.346444in}}%
\pgfpathlineto{\pgfqpoint{4.514241in}{1.360957in}}%
\pgfpathlineto{\pgfqpoint{4.519238in}{1.377364in}}%
\pgfpathlineto{\pgfqpoint{4.524234in}{1.391706in}}%
\pgfpathlineto{\pgfqpoint{4.529230in}{1.409559in}}%
\pgfpathlineto{\pgfqpoint{4.534227in}{1.420829in}}%
\pgfpathlineto{\pgfqpoint{4.539223in}{1.430488in}}%
\pgfpathlineto{\pgfqpoint{4.544219in}{1.441367in}}%
\pgfpathlineto{\pgfqpoint{4.554212in}{1.454934in}}%
\pgfpathlineto{\pgfqpoint{4.559209in}{1.465292in}}%
\pgfpathlineto{\pgfqpoint{4.564205in}{1.474463in}}%
\pgfpathlineto{\pgfqpoint{4.569201in}{1.485472in}}%
\pgfpathlineto{\pgfqpoint{4.574198in}{1.502915in}}%
\pgfpathlineto{\pgfqpoint{4.579194in}{1.494945in}}%
\pgfpathlineto{\pgfqpoint{4.584190in}{1.481559in}}%
\pgfpathlineto{\pgfqpoint{4.589187in}{1.463402in}}%
\pgfpathlineto{\pgfqpoint{4.594183in}{1.436516in}}%
\pgfpathlineto{\pgfqpoint{4.599180in}{1.413845in}}%
\pgfpathlineto{\pgfqpoint{4.604176in}{1.383546in}}%
\pgfpathlineto{\pgfqpoint{4.609172in}{1.362849in}}%
\pgfpathlineto{\pgfqpoint{4.614169in}{1.339424in}}%
\pgfpathlineto{\pgfqpoint{4.619165in}{1.318376in}}%
\pgfpathlineto{\pgfqpoint{4.624162in}{1.302284in}}%
\pgfpathlineto{\pgfqpoint{4.629158in}{1.294346in}}%
\pgfpathlineto{\pgfqpoint{4.634154in}{1.294435in}}%
\pgfpathlineto{\pgfqpoint{4.639151in}{1.287585in}}%
\pgfpathlineto{\pgfqpoint{4.644147in}{1.283908in}}%
\pgfpathlineto{\pgfqpoint{4.649143in}{1.289319in}}%
\pgfpathlineto{\pgfqpoint{4.654140in}{1.281764in}}%
\pgfpathlineto{\pgfqpoint{4.659136in}{1.281104in}}%
\pgfpathlineto{\pgfqpoint{4.664133in}{1.285488in}}%
\pgfpathlineto{\pgfqpoint{4.669129in}{1.284302in}}%
\pgfpathlineto{\pgfqpoint{4.674125in}{1.284387in}}%
\pgfpathlineto{\pgfqpoint{4.684118in}{1.296130in}}%
\pgfpathlineto{\pgfqpoint{4.694111in}{1.334073in}}%
\pgfpathlineto{\pgfqpoint{4.699107in}{1.413893in}}%
\pgfpathlineto{\pgfqpoint{4.704104in}{1.394727in}}%
\pgfpathlineto{\pgfqpoint{4.709100in}{1.286639in}}%
\pgfpathlineto{\pgfqpoint{4.719093in}{1.192471in}}%
\pgfpathlineto{\pgfqpoint{4.724089in}{1.164201in}}%
\pgfpathlineto{\pgfqpoint{4.729085in}{1.140148in}}%
\pgfpathlineto{\pgfqpoint{4.734082in}{1.150587in}}%
\pgfpathlineto{\pgfqpoint{4.739078in}{1.177187in}}%
\pgfpathlineto{\pgfqpoint{4.749071in}{1.245631in}}%
\pgfpathlineto{\pgfqpoint{4.759064in}{1.316759in}}%
\pgfpathlineto{\pgfqpoint{4.769057in}{1.373744in}}%
\pgfpathlineto{\pgfqpoint{4.774053in}{1.400357in}}%
\pgfpathlineto{\pgfqpoint{4.779049in}{1.440941in}}%
\pgfpathlineto{\pgfqpoint{4.784046in}{1.471204in}}%
\pgfpathlineto{\pgfqpoint{4.794038in}{1.536603in}}%
\pgfpathlineto{\pgfqpoint{4.799035in}{1.551296in}}%
\pgfpathlineto{\pgfqpoint{4.804031in}{1.553560in}}%
\pgfpathlineto{\pgfqpoint{4.809028in}{1.538962in}}%
\pgfpathlineto{\pgfqpoint{4.814024in}{1.521806in}}%
\pgfpathlineto{\pgfqpoint{4.819020in}{1.511435in}}%
\pgfpathlineto{\pgfqpoint{4.824017in}{1.497321in}}%
\pgfpathlineto{\pgfqpoint{4.829013in}{1.492031in}}%
\pgfpathlineto{\pgfqpoint{4.834009in}{1.488400in}}%
\pgfpathlineto{\pgfqpoint{4.839006in}{1.486962in}}%
\pgfpathlineto{\pgfqpoint{4.844002in}{1.484934in}}%
\pgfpathlineto{\pgfqpoint{4.848999in}{1.489032in}}%
\pgfpathlineto{\pgfqpoint{4.853995in}{1.486390in}}%
\pgfpathlineto{\pgfqpoint{4.858991in}{1.487341in}}%
\pgfpathlineto{\pgfqpoint{4.863988in}{1.491280in}}%
\pgfpathlineto{\pgfqpoint{4.868984in}{1.493258in}}%
\pgfpathlineto{\pgfqpoint{4.873980in}{1.487586in}}%
\pgfpathlineto{\pgfqpoint{4.878977in}{1.482832in}}%
\pgfpathlineto{\pgfqpoint{4.883973in}{1.475084in}}%
\pgfpathlineto{\pgfqpoint{4.888970in}{1.468264in}}%
\pgfpathlineto{\pgfqpoint{4.893966in}{1.455881in}}%
\pgfpathlineto{\pgfqpoint{4.898962in}{1.446849in}}%
\pgfpathlineto{\pgfqpoint{4.903959in}{1.443407in}}%
\pgfpathlineto{\pgfqpoint{4.908955in}{1.436831in}}%
\pgfpathlineto{\pgfqpoint{4.913952in}{1.440835in}}%
\pgfpathlineto{\pgfqpoint{4.918948in}{1.445272in}}%
\pgfpathlineto{\pgfqpoint{4.923944in}{1.454226in}}%
\pgfpathlineto{\pgfqpoint{4.928941in}{1.472017in}}%
\pgfpathlineto{\pgfqpoint{4.933937in}{1.485492in}}%
\pgfpathlineto{\pgfqpoint{4.943930in}{1.516052in}}%
\pgfpathlineto{\pgfqpoint{4.948926in}{1.531960in}}%
\pgfpathlineto{\pgfqpoint{4.953923in}{1.541876in}}%
\pgfpathlineto{\pgfqpoint{4.958919in}{1.558692in}}%
\pgfpathlineto{\pgfqpoint{4.963915in}{1.574066in}}%
\pgfpathlineto{\pgfqpoint{4.968912in}{1.583486in}}%
\pgfpathlineto{\pgfqpoint{4.973908in}{1.594505in}}%
\pgfpathlineto{\pgfqpoint{4.978904in}{1.611675in}}%
\pgfpathlineto{\pgfqpoint{4.983901in}{1.613891in}}%
\pgfpathlineto{\pgfqpoint{4.988897in}{1.601358in}}%
\pgfpathlineto{\pgfqpoint{4.993894in}{1.585473in}}%
\pgfpathlineto{\pgfqpoint{4.998890in}{1.572853in}}%
\pgfpathlineto{\pgfqpoint{5.003886in}{1.582283in}}%
\pgfpathlineto{\pgfqpoint{5.008883in}{1.582334in}}%
\pgfpathlineto{\pgfqpoint{5.013879in}{1.584702in}}%
\pgfpathlineto{\pgfqpoint{5.018875in}{1.582376in}}%
\pgfpathlineto{\pgfqpoint{5.023872in}{1.571034in}}%
\pgfpathlineto{\pgfqpoint{5.028868in}{1.567744in}}%
\pgfpathlineto{\pgfqpoint{5.033865in}{1.547029in}}%
\pgfpathlineto{\pgfqpoint{5.043857in}{1.486710in}}%
\pgfpathlineto{\pgfqpoint{5.048854in}{1.458419in}}%
\pgfpathlineto{\pgfqpoint{5.053850in}{1.437267in}}%
\pgfpathlineto{\pgfqpoint{5.058847in}{1.407800in}}%
\pgfpathlineto{\pgfqpoint{5.063843in}{1.390517in}}%
\pgfpathlineto{\pgfqpoint{5.088825in}{1.287238in}}%
\pgfpathlineto{\pgfqpoint{5.093821in}{1.255081in}}%
\pgfpathlineto{\pgfqpoint{5.098818in}{1.214377in}}%
\pgfpathlineto{\pgfqpoint{5.103814in}{1.179122in}}%
\pgfpathlineto{\pgfqpoint{5.108810in}{1.124359in}}%
\pgfpathlineto{\pgfqpoint{5.113807in}{1.072714in}}%
\pgfpathlineto{\pgfqpoint{5.118803in}{1.126780in}}%
\pgfpathlineto{\pgfqpoint{5.123799in}{1.184499in}}%
\pgfpathlineto{\pgfqpoint{5.128796in}{1.247236in}}%
\pgfpathlineto{\pgfqpoint{5.133792in}{1.278272in}}%
\pgfpathlineto{\pgfqpoint{5.138789in}{1.296738in}}%
\pgfpathlineto{\pgfqpoint{5.143785in}{1.300628in}}%
\pgfpathlineto{\pgfqpoint{5.148781in}{1.296085in}}%
\pgfpathlineto{\pgfqpoint{5.153778in}{1.284019in}}%
\pgfpathlineto{\pgfqpoint{5.158774in}{1.279100in}}%
\pgfpathlineto{\pgfqpoint{5.163771in}{1.269385in}}%
\pgfpathlineto{\pgfqpoint{5.168767in}{1.252547in}}%
\pgfpathlineto{\pgfqpoint{5.173763in}{1.231757in}}%
\pgfpathlineto{\pgfqpoint{5.178760in}{1.261170in}}%
\pgfpathlineto{\pgfqpoint{5.183756in}{1.264429in}}%
\pgfpathlineto{\pgfqpoint{5.188752in}{1.271417in}}%
\pgfpathlineto{\pgfqpoint{5.198745in}{1.264614in}}%
\pgfpathlineto{\pgfqpoint{5.203742in}{1.261963in}}%
\pgfpathlineto{\pgfqpoint{5.208738in}{1.258560in}}%
\pgfpathlineto{\pgfqpoint{5.213734in}{1.248253in}}%
\pgfpathlineto{\pgfqpoint{5.218731in}{1.234032in}}%
\pgfpathlineto{\pgfqpoint{5.223727in}{1.223843in}}%
\pgfpathlineto{\pgfqpoint{5.228723in}{1.214310in}}%
\pgfpathlineto{\pgfqpoint{5.233720in}{1.199048in}}%
\pgfpathlineto{\pgfqpoint{5.238716in}{1.182603in}}%
\pgfpathlineto{\pgfqpoint{5.248709in}{1.157529in}}%
\pgfpathlineto{\pgfqpoint{5.253705in}{1.146087in}}%
\pgfpathlineto{\pgfqpoint{5.263698in}{1.098321in}}%
\pgfpathlineto{\pgfqpoint{5.268694in}{1.085123in}}%
\pgfpathlineto{\pgfqpoint{5.273691in}{1.053479in}}%
\pgfpathlineto{\pgfqpoint{5.278687in}{1.103343in}}%
\pgfpathlineto{\pgfqpoint{5.283684in}{1.231921in}}%
\pgfpathlineto{\pgfqpoint{5.288680in}{1.299583in}}%
\pgfpathlineto{\pgfqpoint{5.293676in}{1.354715in}}%
\pgfpathlineto{\pgfqpoint{5.298673in}{1.396281in}}%
\pgfpathlineto{\pgfqpoint{5.303669in}{1.431758in}}%
\pgfpathlineto{\pgfqpoint{5.308666in}{1.452495in}}%
\pgfpathlineto{\pgfqpoint{5.313662in}{1.460706in}}%
\pgfpathlineto{\pgfqpoint{5.318658in}{1.458309in}}%
\pgfpathlineto{\pgfqpoint{5.323655in}{1.445867in}}%
\pgfpathlineto{\pgfqpoint{5.328651in}{1.417614in}}%
\pgfpathlineto{\pgfqpoint{5.333647in}{1.465628in}}%
\pgfpathlineto{\pgfqpoint{5.338644in}{1.481070in}}%
\pgfpathlineto{\pgfqpoint{5.343640in}{1.489118in}}%
\pgfpathlineto{\pgfqpoint{5.348637in}{1.494626in}}%
\pgfpathlineto{\pgfqpoint{5.358629in}{1.497010in}}%
\pgfpathlineto{\pgfqpoint{5.363626in}{1.497462in}}%
\pgfpathlineto{\pgfqpoint{5.368622in}{1.500431in}}%
\pgfpathlineto{\pgfqpoint{5.373618in}{1.501840in}}%
\pgfpathlineto{\pgfqpoint{5.378615in}{1.505233in}}%
\pgfpathlineto{\pgfqpoint{5.383611in}{1.504502in}}%
\pgfpathlineto{\pgfqpoint{5.388608in}{1.502761in}}%
\pgfpathlineto{\pgfqpoint{5.393604in}{1.501423in}}%
\pgfpathlineto{\pgfqpoint{5.403597in}{1.492813in}}%
\pgfpathlineto{\pgfqpoint{5.408593in}{1.486552in}}%
\pgfpathlineto{\pgfqpoint{5.413589in}{1.470143in}}%
\pgfpathlineto{\pgfqpoint{5.418586in}{1.460447in}}%
\pgfpathlineto{\pgfqpoint{5.423582in}{1.457894in}}%
\pgfpathlineto{\pgfqpoint{5.428579in}{1.480095in}}%
\pgfpathlineto{\pgfqpoint{5.433575in}{1.511421in}}%
\pgfpathlineto{\pgfqpoint{5.438571in}{1.551822in}}%
\pgfpathlineto{\pgfqpoint{5.443568in}{1.581051in}}%
\pgfpathlineto{\pgfqpoint{5.453561in}{1.629730in}}%
\pgfpathlineto{\pgfqpoint{5.458557in}{1.657553in}}%
\pgfpathlineto{\pgfqpoint{5.463553in}{1.692030in}}%
\pgfpathlineto{\pgfqpoint{5.468550in}{1.720722in}}%
\pgfpathlineto{\pgfqpoint{5.473546in}{1.719677in}}%
\pgfpathlineto{\pgfqpoint{5.478542in}{1.713425in}}%
\pgfpathlineto{\pgfqpoint{5.483539in}{1.721677in}}%
\pgfpathlineto{\pgfqpoint{5.488535in}{1.708691in}}%
\pgfpathlineto{\pgfqpoint{5.493532in}{1.688522in}}%
\pgfpathlineto{\pgfqpoint{5.498528in}{1.674102in}}%
\pgfpathlineto{\pgfqpoint{5.503524in}{1.649267in}}%
\pgfpathlineto{\pgfqpoint{5.508521in}{1.628316in}}%
\pgfpathlineto{\pgfqpoint{5.513517in}{1.664595in}}%
\pgfpathlineto{\pgfqpoint{5.518513in}{1.698810in}}%
\pgfpathlineto{\pgfqpoint{5.523510in}{1.729957in}}%
\pgfpathlineto{\pgfqpoint{5.528506in}{1.785841in}}%
\pgfpathlineto{\pgfqpoint{5.533503in}{1.805365in}}%
\pgfpathlineto{\pgfqpoint{5.538499in}{1.815239in}}%
\pgfpathlineto{\pgfqpoint{5.543495in}{1.820536in}}%
\pgfpathlineto{\pgfqpoint{5.548492in}{1.821191in}}%
\pgfpathlineto{\pgfqpoint{5.553488in}{1.822573in}}%
\pgfpathlineto{\pgfqpoint{5.558485in}{1.831567in}}%
\pgfpathlineto{\pgfqpoint{5.563481in}{1.841354in}}%
\pgfpathlineto{\pgfqpoint{5.568477in}{1.853822in}}%
\pgfpathlineto{\pgfqpoint{5.573474in}{1.895778in}}%
\pgfpathlineto{\pgfqpoint{5.578470in}{1.929522in}}%
\pgfpathlineto{\pgfqpoint{5.583466in}{1.979168in}}%
\pgfpathlineto{\pgfqpoint{5.588463in}{2.038429in}}%
\pgfpathlineto{\pgfqpoint{5.593459in}{2.146126in}}%
\pgfpathlineto{\pgfqpoint{5.598456in}{2.313448in}}%
\pgfpathlineto{\pgfqpoint{5.603452in}{2.247610in}}%
\pgfpathlineto{\pgfqpoint{5.608448in}{2.115110in}}%
\pgfpathlineto{\pgfqpoint{5.613445in}{2.059630in}}%
\pgfpathlineto{\pgfqpoint{5.618441in}{2.007341in}}%
\pgfpathlineto{\pgfqpoint{5.623437in}{1.965715in}}%
\pgfpathlineto{\pgfqpoint{5.633430in}{1.889674in}}%
\pgfpathlineto{\pgfqpoint{5.638427in}{1.843958in}}%
\pgfpathlineto{\pgfqpoint{5.648419in}{1.789964in}}%
\pgfpathlineto{\pgfqpoint{5.653416in}{1.770305in}}%
\pgfpathlineto{\pgfqpoint{5.658412in}{1.746722in}}%
\pgfpathlineto{\pgfqpoint{5.663408in}{1.737479in}}%
\pgfpathlineto{\pgfqpoint{5.673401in}{1.711757in}}%
\pgfpathlineto{\pgfqpoint{5.678398in}{1.696248in}}%
\pgfpathlineto{\pgfqpoint{5.683394in}{1.687342in}}%
\pgfpathlineto{\pgfqpoint{5.688390in}{1.688161in}}%
\pgfpathlineto{\pgfqpoint{5.693387in}{1.689749in}}%
\pgfpathlineto{\pgfqpoint{5.698383in}{1.698266in}}%
\pgfpathlineto{\pgfqpoint{5.703380in}{1.705257in}}%
\pgfpathlineto{\pgfqpoint{5.708376in}{1.724008in}}%
\pgfpathlineto{\pgfqpoint{5.713372in}{1.747527in}}%
\pgfpathlineto{\pgfqpoint{5.718369in}{1.743182in}}%
\pgfpathlineto{\pgfqpoint{5.723365in}{1.739479in}}%
\pgfpathlineto{\pgfqpoint{5.728361in}{1.736985in}}%
\pgfpathlineto{\pgfqpoint{5.733358in}{1.735647in}}%
\pgfpathlineto{\pgfqpoint{5.738354in}{1.735107in}}%
\pgfpathlineto{\pgfqpoint{5.743351in}{1.736276in}}%
\pgfpathlineto{\pgfqpoint{5.748347in}{1.736684in}}%
\pgfpathlineto{\pgfqpoint{5.753343in}{1.739185in}}%
\pgfpathlineto{\pgfqpoint{5.758340in}{1.740589in}}%
\pgfpathlineto{\pgfqpoint{5.763336in}{1.744953in}}%
\pgfpathlineto{\pgfqpoint{5.768332in}{1.747190in}}%
\pgfpathlineto{\pgfqpoint{5.773329in}{1.747894in}}%
\pgfpathlineto{\pgfqpoint{5.778325in}{1.739301in}}%
\pgfpathlineto{\pgfqpoint{5.783322in}{1.736291in}}%
\pgfpathlineto{\pgfqpoint{5.788318in}{1.726335in}}%
\pgfpathlineto{\pgfqpoint{5.793314in}{1.723067in}}%
\pgfpathlineto{\pgfqpoint{5.798311in}{1.721174in}}%
\pgfpathlineto{\pgfqpoint{5.803307in}{1.720563in}}%
\pgfpathlineto{\pgfqpoint{5.808303in}{1.717209in}}%
\pgfpathlineto{\pgfqpoint{5.813300in}{1.718497in}}%
\pgfpathlineto{\pgfqpoint{5.818296in}{1.720809in}}%
\pgfpathlineto{\pgfqpoint{5.823293in}{1.726496in}}%
\pgfpathlineto{\pgfqpoint{5.828289in}{1.731401in}}%
\pgfpathlineto{\pgfqpoint{5.833285in}{1.734891in}}%
\pgfpathlineto{\pgfqpoint{5.838282in}{1.740168in}}%
\pgfpathlineto{\pgfqpoint{5.843278in}{1.741684in}}%
\pgfpathlineto{\pgfqpoint{5.848275in}{1.742735in}}%
\pgfpathlineto{\pgfqpoint{5.853271in}{1.742836in}}%
\pgfpathlineto{\pgfqpoint{5.858267in}{1.746026in}}%
\pgfpathlineto{\pgfqpoint{5.863264in}{1.748131in}}%
\pgfpathlineto{\pgfqpoint{5.868260in}{1.746064in}}%
\pgfpathlineto{\pgfqpoint{5.873256in}{1.751110in}}%
\pgfpathlineto{\pgfqpoint{5.878253in}{1.753285in}}%
\pgfpathlineto{\pgfqpoint{5.883249in}{1.749550in}}%
\pgfpathlineto{\pgfqpoint{5.888246in}{1.756307in}}%
\pgfpathlineto{\pgfqpoint{5.893242in}{1.759852in}}%
\pgfpathlineto{\pgfqpoint{5.898238in}{1.758978in}}%
\pgfpathlineto{\pgfqpoint{5.903235in}{1.756026in}}%
\pgfpathlineto{\pgfqpoint{5.908231in}{1.749378in}}%
\pgfpathlineto{\pgfqpoint{5.913227in}{1.740014in}}%
\pgfpathlineto{\pgfqpoint{5.918224in}{1.733398in}}%
\pgfpathlineto{\pgfqpoint{5.923220in}{1.717267in}}%
\pgfpathlineto{\pgfqpoint{5.928217in}{1.692536in}}%
\pgfpathlineto{\pgfqpoint{5.933213in}{1.677838in}}%
\pgfpathlineto{\pgfqpoint{5.938209in}{1.665201in}}%
\pgfpathlineto{\pgfqpoint{5.943206in}{1.650634in}}%
\pgfpathlineto{\pgfqpoint{5.948202in}{1.643524in}}%
\pgfpathlineto{\pgfqpoint{5.953199in}{1.635762in}}%
\pgfpathlineto{\pgfqpoint{5.963191in}{1.626017in}}%
\pgfpathlineto{\pgfqpoint{5.968188in}{1.624794in}}%
\pgfpathlineto{\pgfqpoint{5.973184in}{1.621610in}}%
\pgfpathlineto{\pgfqpoint{5.978180in}{1.625632in}}%
\pgfpathlineto{\pgfqpoint{5.983177in}{1.630280in}}%
\pgfpathlineto{\pgfqpoint{5.988173in}{1.641235in}}%
\pgfpathlineto{\pgfqpoint{5.993170in}{1.655430in}}%
\pgfpathlineto{\pgfqpoint{5.998166in}{1.684815in}}%
\pgfpathlineto{\pgfqpoint{6.003162in}{1.681398in}}%
\pgfpathlineto{\pgfqpoint{6.008159in}{1.641732in}}%
\pgfpathlineto{\pgfqpoint{6.013155in}{1.619269in}}%
\pgfpathlineto{\pgfqpoint{6.018151in}{1.603193in}}%
\pgfpathlineto{\pgfqpoint{6.023148in}{1.589212in}}%
\pgfpathlineto{\pgfqpoint{6.028144in}{1.572524in}}%
\pgfpathlineto{\pgfqpoint{6.033141in}{1.553326in}}%
\pgfpathlineto{\pgfqpoint{6.038137in}{1.539157in}}%
\pgfpathlineto{\pgfqpoint{6.043133in}{1.521479in}}%
\pgfpathlineto{\pgfqpoint{6.053126in}{1.490893in}}%
\pgfpathlineto{\pgfqpoint{6.058122in}{1.489696in}}%
\pgfpathlineto{\pgfqpoint{6.063119in}{1.493185in}}%
\pgfpathlineto{\pgfqpoint{6.068115in}{1.500294in}}%
\pgfpathlineto{\pgfqpoint{6.073112in}{1.502225in}}%
\pgfpathlineto{\pgfqpoint{6.078108in}{1.503082in}}%
\pgfpathlineto{\pgfqpoint{6.083104in}{1.507657in}}%
\pgfpathlineto{\pgfqpoint{6.088101in}{1.507009in}}%
\pgfpathlineto{\pgfqpoint{6.093097in}{1.509887in}}%
\pgfpathlineto{\pgfqpoint{6.098094in}{1.507478in}}%
\pgfpathlineto{\pgfqpoint{6.103090in}{1.505889in}}%
\pgfpathlineto{\pgfqpoint{6.108086in}{1.502861in}}%
\pgfpathlineto{\pgfqpoint{6.113083in}{1.502753in}}%
\pgfpathlineto{\pgfqpoint{6.118079in}{1.508020in}}%
\pgfpathlineto{\pgfqpoint{6.123075in}{1.500217in}}%
\pgfpathlineto{\pgfqpoint{6.128072in}{1.494361in}}%
\pgfpathlineto{\pgfqpoint{6.133068in}{1.492026in}}%
\pgfpathlineto{\pgfqpoint{6.138065in}{1.492160in}}%
\pgfpathlineto{\pgfqpoint{6.143061in}{1.493149in}}%
\pgfpathlineto{\pgfqpoint{6.148057in}{1.494784in}}%
\pgfpathlineto{\pgfqpoint{6.153054in}{1.497909in}}%
\pgfpathlineto{\pgfqpoint{6.158050in}{1.497971in}}%
\pgfpathlineto{\pgfqpoint{6.163046in}{1.501143in}}%
\pgfpathlineto{\pgfqpoint{6.168043in}{1.500873in}}%
\pgfpathlineto{\pgfqpoint{6.173039in}{1.495797in}}%
\pgfpathlineto{\pgfqpoint{6.183032in}{1.445391in}}%
\pgfpathlineto{\pgfqpoint{6.188028in}{1.484562in}}%
\pgfpathlineto{\pgfqpoint{6.193025in}{1.518458in}}%
\pgfpathlineto{\pgfqpoint{6.198021in}{1.522192in}}%
\pgfpathlineto{\pgfqpoint{6.203017in}{1.518125in}}%
\pgfpathlineto{\pgfqpoint{6.208014in}{1.506281in}}%
\pgfpathlineto{\pgfqpoint{6.213010in}{1.486476in}}%
\pgfpathlineto{\pgfqpoint{6.218007in}{1.480362in}}%
\pgfpathlineto{\pgfqpoint{6.223003in}{1.492343in}}%
\pgfpathlineto{\pgfqpoint{6.227999in}{1.491580in}}%
\pgfpathlineto{\pgfqpoint{6.232996in}{1.491863in}}%
\pgfpathlineto{\pgfqpoint{6.237992in}{1.495006in}}%
\pgfpathlineto{\pgfqpoint{6.242989in}{1.492131in}}%
\pgfpathlineto{\pgfqpoint{6.252981in}{1.478600in}}%
\pgfpathlineto{\pgfqpoint{6.257978in}{1.472042in}}%
\pgfpathlineto{\pgfqpoint{6.262974in}{1.464487in}}%
\pgfpathlineto{\pgfqpoint{6.267970in}{1.455262in}}%
\pgfpathlineto{\pgfqpoint{6.272967in}{1.445259in}}%
\pgfpathlineto{\pgfqpoint{6.277963in}{1.434243in}}%
\pgfpathlineto{\pgfqpoint{6.282960in}{1.434455in}}%
\pgfpathlineto{\pgfqpoint{6.287956in}{1.437137in}}%
\pgfpathlineto{\pgfqpoint{6.292952in}{1.451551in}}%
\pgfpathlineto{\pgfqpoint{6.297949in}{1.468012in}}%
\pgfpathlineto{\pgfqpoint{6.307941in}{1.520831in}}%
\pgfpathlineto{\pgfqpoint{6.312938in}{1.555091in}}%
\pgfpathlineto{\pgfqpoint{6.317934in}{1.562585in}}%
\pgfpathlineto{\pgfqpoint{6.322931in}{1.550268in}}%
\pgfpathlineto{\pgfqpoint{6.327927in}{1.539735in}}%
\pgfpathlineto{\pgfqpoint{6.332923in}{1.536649in}}%
\pgfpathlineto{\pgfqpoint{6.337920in}{1.536245in}}%
\pgfpathlineto{\pgfqpoint{6.342916in}{1.544295in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.554215in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.554215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.106960in}{0.456621in}}{\pgfqpoint{5.490522in}{3.196347in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.932718,0.973087,0.644060}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356529in}{1.431950in}}%
\pgfpathlineto{\pgfqpoint{1.361526in}{1.407642in}}%
\pgfpathlineto{\pgfqpoint{1.366522in}{1.393603in}}%
\pgfpathlineto{\pgfqpoint{1.371518in}{1.393501in}}%
\pgfpathlineto{\pgfqpoint{1.376515in}{1.390181in}}%
\pgfpathlineto{\pgfqpoint{1.381511in}{1.383382in}}%
\pgfpathlineto{\pgfqpoint{1.386507in}{1.369171in}}%
\pgfpathlineto{\pgfqpoint{1.391504in}{1.360582in}}%
\pgfpathlineto{\pgfqpoint{1.396500in}{1.353754in}}%
\pgfpathlineto{\pgfqpoint{1.406493in}{1.292711in}}%
\pgfpathlineto{\pgfqpoint{1.421482in}{1.122041in}}%
\pgfpathlineto{\pgfqpoint{1.426478in}{1.069262in}}%
\pgfpathlineto{\pgfqpoint{1.431475in}{1.012158in}}%
\pgfpathlineto{\pgfqpoint{1.436471in}{0.965167in}}%
\pgfpathlineto{\pgfqpoint{1.441468in}{0.952373in}}%
\pgfpathlineto{\pgfqpoint{1.446464in}{0.978712in}}%
\pgfpathlineto{\pgfqpoint{1.451460in}{1.023219in}}%
\pgfpathlineto{\pgfqpoint{1.456457in}{1.061184in}}%
\pgfpathlineto{\pgfqpoint{1.466450in}{1.156133in}}%
\pgfpathlineto{\pgfqpoint{1.471446in}{1.194598in}}%
\pgfpathlineto{\pgfqpoint{1.476442in}{1.216576in}}%
\pgfpathlineto{\pgfqpoint{1.481439in}{1.241561in}}%
\pgfpathlineto{\pgfqpoint{1.486435in}{1.246724in}}%
\pgfpathlineto{\pgfqpoint{1.491431in}{1.196973in}}%
\pgfpathlineto{\pgfqpoint{1.496428in}{1.105243in}}%
\pgfpathlineto{\pgfqpoint{1.501424in}{1.086182in}}%
\pgfpathlineto{\pgfqpoint{1.506421in}{1.227740in}}%
\pgfpathlineto{\pgfqpoint{1.511417in}{1.292349in}}%
\pgfpathlineto{\pgfqpoint{1.516413in}{1.382017in}}%
\pgfpathlineto{\pgfqpoint{1.521410in}{1.396990in}}%
\pgfpathlineto{\pgfqpoint{1.526406in}{1.413495in}}%
\pgfpathlineto{\pgfqpoint{1.531402in}{1.365666in}}%
\pgfpathlineto{\pgfqpoint{1.536399in}{1.377388in}}%
\pgfpathlineto{\pgfqpoint{1.541395in}{1.291289in}}%
\pgfpathlineto{\pgfqpoint{1.546392in}{1.182600in}}%
\pgfpathlineto{\pgfqpoint{1.551388in}{1.141757in}}%
\pgfpathlineto{\pgfqpoint{1.556384in}{1.149272in}}%
\pgfpathlineto{\pgfqpoint{1.561381in}{1.145425in}}%
\pgfpathlineto{\pgfqpoint{1.566377in}{1.183722in}}%
\pgfpathlineto{\pgfqpoint{1.571374in}{1.215402in}}%
\pgfpathlineto{\pgfqpoint{1.576370in}{1.242476in}}%
\pgfpathlineto{\pgfqpoint{1.586363in}{1.302044in}}%
\pgfpathlineto{\pgfqpoint{1.591359in}{1.320152in}}%
\pgfpathlineto{\pgfqpoint{1.601352in}{1.374436in}}%
\pgfpathlineto{\pgfqpoint{1.606348in}{1.387373in}}%
\pgfpathlineto{\pgfqpoint{1.611345in}{1.372843in}}%
\pgfpathlineto{\pgfqpoint{1.616341in}{1.362186in}}%
\pgfpathlineto{\pgfqpoint{1.621337in}{1.349080in}}%
\pgfpathlineto{\pgfqpoint{1.626334in}{1.339589in}}%
\pgfpathlineto{\pgfqpoint{1.631330in}{1.323818in}}%
\pgfpathlineto{\pgfqpoint{1.636326in}{1.316700in}}%
\pgfpathlineto{\pgfqpoint{1.641323in}{1.306850in}}%
\pgfpathlineto{\pgfqpoint{1.646319in}{1.293136in}}%
\pgfpathlineto{\pgfqpoint{1.656312in}{1.262498in}}%
\pgfpathlineto{\pgfqpoint{1.661308in}{1.252660in}}%
\pgfpathlineto{\pgfqpoint{1.666305in}{1.246814in}}%
\pgfpathlineto{\pgfqpoint{1.671301in}{1.235409in}}%
\pgfpathlineto{\pgfqpoint{1.676297in}{1.219919in}}%
\pgfpathlineto{\pgfqpoint{1.681294in}{1.213353in}}%
\pgfpathlineto{\pgfqpoint{1.686290in}{1.211545in}}%
\pgfpathlineto{\pgfqpoint{1.691287in}{1.209199in}}%
\pgfpathlineto{\pgfqpoint{1.696283in}{1.214435in}}%
\pgfpathlineto{\pgfqpoint{1.701279in}{1.242821in}}%
\pgfpathlineto{\pgfqpoint{1.706276in}{1.278117in}}%
\pgfpathlineto{\pgfqpoint{1.711272in}{1.335641in}}%
\pgfpathlineto{\pgfqpoint{1.716269in}{1.397942in}}%
\pgfpathlineto{\pgfqpoint{1.721265in}{1.472521in}}%
\pgfpathlineto{\pgfqpoint{1.726261in}{1.531303in}}%
\pgfpathlineto{\pgfqpoint{1.731258in}{1.423880in}}%
\pgfpathlineto{\pgfqpoint{1.736254in}{1.241335in}}%
\pgfpathlineto{\pgfqpoint{1.741250in}{1.206955in}}%
\pgfpathlineto{\pgfqpoint{1.746247in}{1.305364in}}%
\pgfpathlineto{\pgfqpoint{1.751243in}{1.334030in}}%
\pgfpathlineto{\pgfqpoint{1.756240in}{1.373317in}}%
\pgfpathlineto{\pgfqpoint{1.761236in}{1.378468in}}%
\pgfpathlineto{\pgfqpoint{1.766232in}{1.400686in}}%
\pgfpathlineto{\pgfqpoint{1.771229in}{1.405488in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.404922in}}%
\pgfpathlineto{\pgfqpoint{1.781221in}{1.398141in}}%
\pgfpathlineto{\pgfqpoint{1.786218in}{1.461121in}}%
\pgfpathlineto{\pgfqpoint{1.791214in}{1.513820in}}%
\pgfpathlineto{\pgfqpoint{1.796211in}{1.531063in}}%
\pgfpathlineto{\pgfqpoint{1.801207in}{1.473673in}}%
\pgfpathlineto{\pgfqpoint{1.806203in}{1.328687in}}%
\pgfpathlineto{\pgfqpoint{1.811200in}{1.298922in}}%
\pgfpathlineto{\pgfqpoint{1.816196in}{1.348509in}}%
\pgfpathlineto{\pgfqpoint{1.821192in}{1.375304in}}%
\pgfpathlineto{\pgfqpoint{1.826189in}{1.393541in}}%
\pgfpathlineto{\pgfqpoint{1.831185in}{1.425713in}}%
\pgfpathlineto{\pgfqpoint{1.836182in}{1.490757in}}%
\pgfpathlineto{\pgfqpoint{1.841178in}{1.540067in}}%
\pgfpathlineto{\pgfqpoint{1.846174in}{1.592806in}}%
\pgfpathlineto{\pgfqpoint{1.851171in}{1.593933in}}%
\pgfpathlineto{\pgfqpoint{1.856167in}{1.626032in}}%
\pgfpathlineto{\pgfqpoint{1.861164in}{1.632954in}}%
\pgfpathlineto{\pgfqpoint{1.866160in}{1.569058in}}%
\pgfpathlineto{\pgfqpoint{1.876153in}{1.454871in}}%
\pgfpathlineto{\pgfqpoint{1.886145in}{1.381233in}}%
\pgfpathlineto{\pgfqpoint{1.891142in}{1.359828in}}%
\pgfpathlineto{\pgfqpoint{1.896138in}{1.353965in}}%
\pgfpathlineto{\pgfqpoint{1.901135in}{1.356599in}}%
\pgfpathlineto{\pgfqpoint{1.906131in}{1.366444in}}%
\pgfpathlineto{\pgfqpoint{1.911127in}{1.378077in}}%
\pgfpathlineto{\pgfqpoint{1.916124in}{1.392177in}}%
\pgfpathlineto{\pgfqpoint{1.921120in}{1.413831in}}%
\pgfpathlineto{\pgfqpoint{1.926116in}{1.418782in}}%
\pgfpathlineto{\pgfqpoint{1.931113in}{1.415027in}}%
\pgfpathlineto{\pgfqpoint{1.936109in}{1.401449in}}%
\pgfpathlineto{\pgfqpoint{1.941106in}{1.382098in}}%
\pgfpathlineto{\pgfqpoint{1.946102in}{1.325737in}}%
\pgfpathlineto{\pgfqpoint{1.951098in}{1.341025in}}%
\pgfpathlineto{\pgfqpoint{1.956095in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{1.961091in}{1.485887in}}%
\pgfpathlineto{\pgfqpoint{1.966088in}{1.503663in}}%
\pgfpathlineto{\pgfqpoint{1.971084in}{1.504783in}}%
\pgfpathlineto{\pgfqpoint{1.976080in}{1.496675in}}%
\pgfpathlineto{\pgfqpoint{1.981077in}{1.480107in}}%
\pgfpathlineto{\pgfqpoint{1.986073in}{1.485568in}}%
\pgfpathlineto{\pgfqpoint{1.991069in}{1.495466in}}%
\pgfpathlineto{\pgfqpoint{1.996066in}{1.488311in}}%
\pgfpathlineto{\pgfqpoint{2.001062in}{1.483538in}}%
\pgfpathlineto{\pgfqpoint{2.006059in}{1.480317in}}%
\pgfpathlineto{\pgfqpoint{2.011055in}{1.476127in}}%
\pgfpathlineto{\pgfqpoint{2.016051in}{1.473858in}}%
\pgfpathlineto{\pgfqpoint{2.021048in}{1.471937in}}%
\pgfpathlineto{\pgfqpoint{2.026044in}{1.471914in}}%
\pgfpathlineto{\pgfqpoint{2.031040in}{1.475435in}}%
\pgfpathlineto{\pgfqpoint{2.036037in}{1.466018in}}%
\pgfpathlineto{\pgfqpoint{2.041033in}{1.475594in}}%
\pgfpathlineto{\pgfqpoint{2.046030in}{1.475259in}}%
\pgfpathlineto{\pgfqpoint{2.051026in}{1.462281in}}%
\pgfpathlineto{\pgfqpoint{2.056022in}{1.440812in}}%
\pgfpathlineto{\pgfqpoint{2.061019in}{1.416934in}}%
\pgfpathlineto{\pgfqpoint{2.066015in}{1.429869in}}%
\pgfpathlineto{\pgfqpoint{2.071011in}{1.444806in}}%
\pgfpathlineto{\pgfqpoint{2.076008in}{1.455684in}}%
\pgfpathlineto{\pgfqpoint{2.081004in}{1.473420in}}%
\pgfpathlineto{\pgfqpoint{2.086001in}{1.481047in}}%
\pgfpathlineto{\pgfqpoint{2.090997in}{1.474887in}}%
\pgfpathlineto{\pgfqpoint{2.095993in}{1.476506in}}%
\pgfpathlineto{\pgfqpoint{2.100990in}{1.473807in}}%
\pgfpathlineto{\pgfqpoint{2.105986in}{1.472044in}}%
\pgfpathlineto{\pgfqpoint{2.110983in}{1.468844in}}%
\pgfpathlineto{\pgfqpoint{2.115979in}{1.484875in}}%
\pgfpathlineto{\pgfqpoint{2.120975in}{1.471582in}}%
\pgfpathlineto{\pgfqpoint{2.125972in}{1.428204in}}%
\pgfpathlineto{\pgfqpoint{2.130968in}{1.401996in}}%
\pgfpathlineto{\pgfqpoint{2.135964in}{1.389098in}}%
\pgfpathlineto{\pgfqpoint{2.140961in}{1.381749in}}%
\pgfpathlineto{\pgfqpoint{2.145957in}{1.380358in}}%
\pgfpathlineto{\pgfqpoint{2.150954in}{1.373515in}}%
\pgfpathlineto{\pgfqpoint{2.155950in}{1.374089in}}%
\pgfpathlineto{\pgfqpoint{2.160946in}{1.349741in}}%
\pgfpathlineto{\pgfqpoint{2.165943in}{1.320871in}}%
\pgfpathlineto{\pgfqpoint{2.170939in}{1.308760in}}%
\pgfpathlineto{\pgfqpoint{2.175935in}{1.294235in}}%
\pgfpathlineto{\pgfqpoint{2.180932in}{1.317712in}}%
\pgfpathlineto{\pgfqpoint{2.185928in}{1.339727in}}%
\pgfpathlineto{\pgfqpoint{2.190925in}{1.377273in}}%
\pgfpathlineto{\pgfqpoint{2.195921in}{1.400221in}}%
\pgfpathlineto{\pgfqpoint{2.200917in}{1.435777in}}%
\pgfpathlineto{\pgfqpoint{2.215906in}{1.557725in}}%
\pgfpathlineto{\pgfqpoint{2.220903in}{1.530041in}}%
\pgfpathlineto{\pgfqpoint{2.225899in}{1.514600in}}%
\pgfpathlineto{\pgfqpoint{2.230896in}{1.512269in}}%
\pgfpathlineto{\pgfqpoint{2.235892in}{1.511764in}}%
\pgfpathlineto{\pgfqpoint{2.240888in}{1.512829in}}%
\pgfpathlineto{\pgfqpoint{2.245885in}{1.513581in}}%
\pgfpathlineto{\pgfqpoint{2.250881in}{1.518730in}}%
\pgfpathlineto{\pgfqpoint{2.255878in}{1.519816in}}%
\pgfpathlineto{\pgfqpoint{2.260874in}{1.528348in}}%
\pgfpathlineto{\pgfqpoint{2.265870in}{1.532682in}}%
\pgfpathlineto{\pgfqpoint{2.275863in}{1.555927in}}%
\pgfpathlineto{\pgfqpoint{2.280859in}{1.578002in}}%
\pgfpathlineto{\pgfqpoint{2.285856in}{1.593496in}}%
\pgfpathlineto{\pgfqpoint{2.290852in}{1.595590in}}%
\pgfpathlineto{\pgfqpoint{2.295849in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{2.300845in}{1.587033in}}%
\pgfpathlineto{\pgfqpoint{2.305841in}{1.613067in}}%
\pgfpathlineto{\pgfqpoint{2.310838in}{1.630440in}}%
\pgfpathlineto{\pgfqpoint{2.315834in}{1.651854in}}%
\pgfpathlineto{\pgfqpoint{2.320830in}{1.678147in}}%
\pgfpathlineto{\pgfqpoint{2.325827in}{1.713809in}}%
\pgfpathlineto{\pgfqpoint{2.330823in}{1.753747in}}%
\pgfpathlineto{\pgfqpoint{2.335820in}{1.802951in}}%
\pgfpathlineto{\pgfqpoint{2.340816in}{1.856990in}}%
\pgfpathlineto{\pgfqpoint{2.345812in}{1.929546in}}%
\pgfpathlineto{\pgfqpoint{2.350809in}{1.994099in}}%
\pgfpathlineto{\pgfqpoint{2.355805in}{1.933745in}}%
\pgfpathlineto{\pgfqpoint{2.360801in}{1.921777in}}%
\pgfpathlineto{\pgfqpoint{2.365798in}{1.902208in}}%
\pgfpathlineto{\pgfqpoint{2.370794in}{1.887596in}}%
\pgfpathlineto{\pgfqpoint{2.375791in}{1.875031in}}%
\pgfpathlineto{\pgfqpoint{2.380787in}{1.867989in}}%
\pgfpathlineto{\pgfqpoint{2.385783in}{1.855540in}}%
\pgfpathlineto{\pgfqpoint{2.390780in}{1.849517in}}%
\pgfpathlineto{\pgfqpoint{2.395776in}{1.844580in}}%
\pgfpathlineto{\pgfqpoint{2.400773in}{1.842074in}}%
\pgfpathlineto{\pgfqpoint{2.405769in}{1.848427in}}%
\pgfpathlineto{\pgfqpoint{2.410765in}{1.852228in}}%
\pgfpathlineto{\pgfqpoint{2.415762in}{1.871807in}}%
\pgfpathlineto{\pgfqpoint{2.420758in}{1.893404in}}%
\pgfpathlineto{\pgfqpoint{2.425754in}{1.891773in}}%
\pgfpathlineto{\pgfqpoint{2.430751in}{1.869189in}}%
\pgfpathlineto{\pgfqpoint{2.435747in}{1.857656in}}%
\pgfpathlineto{\pgfqpoint{2.440744in}{1.819588in}}%
\pgfpathlineto{\pgfqpoint{2.445740in}{1.813443in}}%
\pgfpathlineto{\pgfqpoint{2.450736in}{1.834448in}}%
\pgfpathlineto{\pgfqpoint{2.455733in}{1.830035in}}%
\pgfpathlineto{\pgfqpoint{2.460729in}{1.816884in}}%
\pgfpathlineto{\pgfqpoint{2.465725in}{1.818621in}}%
\pgfpathlineto{\pgfqpoint{2.470722in}{1.797671in}}%
\pgfpathlineto{\pgfqpoint{2.475718in}{1.762157in}}%
\pgfpathlineto{\pgfqpoint{2.480715in}{1.758131in}}%
\pgfpathlineto{\pgfqpoint{2.485711in}{1.764683in}}%
\pgfpathlineto{\pgfqpoint{2.490707in}{1.816228in}}%
\pgfpathlineto{\pgfqpoint{2.495704in}{1.925171in}}%
\pgfpathlineto{\pgfqpoint{2.500700in}{2.059730in}}%
\pgfpathlineto{\pgfqpoint{2.505697in}{2.242008in}}%
\pgfpathlineto{\pgfqpoint{2.510693in}{2.325496in}}%
\pgfpathlineto{\pgfqpoint{2.515689in}{2.308388in}}%
\pgfpathlineto{\pgfqpoint{2.520686in}{2.411448in}}%
\pgfpathlineto{\pgfqpoint{2.525682in}{2.468881in}}%
\pgfpathlineto{\pgfqpoint{2.530678in}{2.464122in}}%
\pgfpathlineto{\pgfqpoint{2.535675in}{2.394255in}}%
\pgfpathlineto{\pgfqpoint{2.540671in}{2.250117in}}%
\pgfpathlineto{\pgfqpoint{2.550664in}{2.018316in}}%
\pgfpathlineto{\pgfqpoint{2.555660in}{1.977057in}}%
\pgfpathlineto{\pgfqpoint{2.560657in}{2.006496in}}%
\pgfpathlineto{\pgfqpoint{2.565653in}{2.026615in}}%
\pgfpathlineto{\pgfqpoint{2.570649in}{2.095308in}}%
\pgfpathlineto{\pgfqpoint{2.575646in}{2.141902in}}%
\pgfpathlineto{\pgfqpoint{2.580642in}{2.042541in}}%
\pgfpathlineto{\pgfqpoint{2.585639in}{1.877552in}}%
\pgfpathlineto{\pgfqpoint{2.590635in}{1.757782in}}%
\pgfpathlineto{\pgfqpoint{2.595631in}{1.892403in}}%
\pgfpathlineto{\pgfqpoint{2.600628in}{2.005718in}}%
\pgfpathlineto{\pgfqpoint{2.605624in}{1.926895in}}%
\pgfpathlineto{\pgfqpoint{2.610620in}{1.834457in}}%
\pgfpathlineto{\pgfqpoint{2.615617in}{1.800909in}}%
\pgfpathlineto{\pgfqpoint{2.620613in}{1.815627in}}%
\pgfpathlineto{\pgfqpoint{2.625610in}{1.850133in}}%
\pgfpathlineto{\pgfqpoint{2.630606in}{1.880775in}}%
\pgfpathlineto{\pgfqpoint{2.640599in}{1.964566in}}%
\pgfpathlineto{\pgfqpoint{2.645595in}{2.029444in}}%
\pgfpathlineto{\pgfqpoint{2.650592in}{2.067416in}}%
\pgfpathlineto{\pgfqpoint{2.655588in}{2.072579in}}%
\pgfpathlineto{\pgfqpoint{2.660584in}{2.072035in}}%
\pgfpathlineto{\pgfqpoint{2.665581in}{2.067398in}}%
\pgfpathlineto{\pgfqpoint{2.670577in}{2.093981in}}%
\pgfpathlineto{\pgfqpoint{2.675573in}{2.202330in}}%
\pgfpathlineto{\pgfqpoint{2.680570in}{2.211910in}}%
\pgfpathlineto{\pgfqpoint{2.685566in}{2.090952in}}%
\pgfpathlineto{\pgfqpoint{2.690563in}{2.063517in}}%
\pgfpathlineto{\pgfqpoint{2.695559in}{2.069688in}}%
\pgfpathlineto{\pgfqpoint{2.700555in}{2.092764in}}%
\pgfpathlineto{\pgfqpoint{2.705552in}{2.103306in}}%
\pgfpathlineto{\pgfqpoint{2.710548in}{2.077150in}}%
\pgfpathlineto{\pgfqpoint{2.715544in}{2.045653in}}%
\pgfpathlineto{\pgfqpoint{2.720541in}{1.994802in}}%
\pgfpathlineto{\pgfqpoint{2.725537in}{1.915707in}}%
\pgfpathlineto{\pgfqpoint{2.730534in}{1.865858in}}%
\pgfpathlineto{\pgfqpoint{2.735530in}{1.887104in}}%
\pgfpathlineto{\pgfqpoint{2.745523in}{1.873251in}}%
\pgfpathlineto{\pgfqpoint{2.750519in}{1.885581in}}%
\pgfpathlineto{\pgfqpoint{2.760512in}{2.004270in}}%
\pgfpathlineto{\pgfqpoint{2.765508in}{2.098623in}}%
\pgfpathlineto{\pgfqpoint{2.770505in}{2.108394in}}%
\pgfpathlineto{\pgfqpoint{2.775501in}{2.008839in}}%
\pgfpathlineto{\pgfqpoint{2.780497in}{1.977537in}}%
\pgfpathlineto{\pgfqpoint{2.785494in}{1.926252in}}%
\pgfpathlineto{\pgfqpoint{2.790490in}{1.897582in}}%
\pgfpathlineto{\pgfqpoint{2.795487in}{1.867082in}}%
\pgfpathlineto{\pgfqpoint{2.800483in}{1.845628in}}%
\pgfpathlineto{\pgfqpoint{2.805479in}{1.820924in}}%
\pgfpathlineto{\pgfqpoint{2.810476in}{1.804664in}}%
\pgfpathlineto{\pgfqpoint{2.815472in}{1.790161in}}%
\pgfpathlineto{\pgfqpoint{2.820468in}{1.781125in}}%
\pgfpathlineto{\pgfqpoint{2.825465in}{1.775965in}}%
\pgfpathlineto{\pgfqpoint{2.830461in}{1.772046in}}%
\pgfpathlineto{\pgfqpoint{2.835458in}{1.780832in}}%
\pgfpathlineto{\pgfqpoint{2.840454in}{1.791380in}}%
\pgfpathlineto{\pgfqpoint{2.845450in}{1.744963in}}%
\pgfpathlineto{\pgfqpoint{2.850447in}{1.708440in}}%
\pgfpathlineto{\pgfqpoint{2.855443in}{1.684462in}}%
\pgfpathlineto{\pgfqpoint{2.860439in}{1.661964in}}%
\pgfpathlineto{\pgfqpoint{2.865436in}{1.642949in}}%
\pgfpathlineto{\pgfqpoint{2.870432in}{1.616757in}}%
\pgfpathlineto{\pgfqpoint{2.875429in}{1.587263in}}%
\pgfpathlineto{\pgfqpoint{2.880425in}{1.590128in}}%
\pgfpathlineto{\pgfqpoint{2.885421in}{1.591001in}}%
\pgfpathlineto{\pgfqpoint{2.890418in}{1.582376in}}%
\pgfpathlineto{\pgfqpoint{2.895414in}{1.570339in}}%
\pgfpathlineto{\pgfqpoint{2.900411in}{1.553018in}}%
\pgfpathlineto{\pgfqpoint{2.905407in}{1.533964in}}%
\pgfpathlineto{\pgfqpoint{2.910403in}{1.509704in}}%
\pgfpathlineto{\pgfqpoint{2.915400in}{1.477619in}}%
\pgfpathlineto{\pgfqpoint{2.920396in}{1.409495in}}%
\pgfpathlineto{\pgfqpoint{2.925392in}{1.328352in}}%
\pgfpathlineto{\pgfqpoint{2.930389in}{1.382528in}}%
\pgfpathlineto{\pgfqpoint{2.935385in}{1.426003in}}%
\pgfpathlineto{\pgfqpoint{2.940382in}{1.432444in}}%
\pgfpathlineto{\pgfqpoint{2.945378in}{1.441142in}}%
\pgfpathlineto{\pgfqpoint{2.950374in}{1.442650in}}%
\pgfpathlineto{\pgfqpoint{2.955371in}{1.438132in}}%
\pgfpathlineto{\pgfqpoint{2.960367in}{1.402053in}}%
\pgfpathlineto{\pgfqpoint{2.965363in}{1.374958in}}%
\pgfpathlineto{\pgfqpoint{2.970360in}{1.445908in}}%
\pgfpathlineto{\pgfqpoint{2.975356in}{1.485380in}}%
\pgfpathlineto{\pgfqpoint{2.980353in}{1.507321in}}%
\pgfpathlineto{\pgfqpoint{2.985349in}{1.526390in}}%
\pgfpathlineto{\pgfqpoint{2.990345in}{1.532806in}}%
\pgfpathlineto{\pgfqpoint{2.995342in}{1.535269in}}%
\pgfpathlineto{\pgfqpoint{3.000338in}{1.544159in}}%
\pgfpathlineto{\pgfqpoint{3.005334in}{1.564256in}}%
\pgfpathlineto{\pgfqpoint{3.015327in}{1.588968in}}%
\pgfpathlineto{\pgfqpoint{3.020324in}{1.591862in}}%
\pgfpathlineto{\pgfqpoint{3.025320in}{1.596955in}}%
\pgfpathlineto{\pgfqpoint{3.035313in}{1.616142in}}%
\pgfpathlineto{\pgfqpoint{3.040309in}{1.629212in}}%
\pgfpathlineto{\pgfqpoint{3.045306in}{1.637596in}}%
\pgfpathlineto{\pgfqpoint{3.050302in}{1.643951in}}%
\pgfpathlineto{\pgfqpoint{3.055298in}{1.649030in}}%
\pgfpathlineto{\pgfqpoint{3.060295in}{1.647462in}}%
\pgfpathlineto{\pgfqpoint{3.065291in}{1.646563in}}%
\pgfpathlineto{\pgfqpoint{3.070287in}{1.642827in}}%
\pgfpathlineto{\pgfqpoint{3.075284in}{1.639931in}}%
\pgfpathlineto{\pgfqpoint{3.080280in}{1.638429in}}%
\pgfpathlineto{\pgfqpoint{3.085277in}{1.635893in}}%
\pgfpathlineto{\pgfqpoint{3.090273in}{1.634074in}}%
\pgfpathlineto{\pgfqpoint{3.095269in}{1.628809in}}%
\pgfpathlineto{\pgfqpoint{3.100266in}{1.626177in}}%
\pgfpathlineto{\pgfqpoint{3.110258in}{1.617261in}}%
\pgfpathlineto{\pgfqpoint{3.115255in}{1.611210in}}%
\pgfpathlineto{\pgfqpoint{3.120251in}{1.603257in}}%
\pgfpathlineto{\pgfqpoint{3.135240in}{1.581915in}}%
\pgfpathlineto{\pgfqpoint{3.140237in}{1.569602in}}%
\pgfpathlineto{\pgfqpoint{3.145233in}{1.558776in}}%
\pgfpathlineto{\pgfqpoint{3.150229in}{1.549683in}}%
\pgfpathlineto{\pgfqpoint{3.155226in}{1.548886in}}%
\pgfpathlineto{\pgfqpoint{3.160222in}{1.543719in}}%
\pgfpathlineto{\pgfqpoint{3.165219in}{1.542614in}}%
\pgfpathlineto{\pgfqpoint{3.170215in}{1.544052in}}%
\pgfpathlineto{\pgfqpoint{3.175211in}{1.544355in}}%
\pgfpathlineto{\pgfqpoint{3.180208in}{1.546379in}}%
\pgfpathlineto{\pgfqpoint{3.185204in}{1.546205in}}%
\pgfpathlineto{\pgfqpoint{3.190201in}{1.525665in}}%
\pgfpathlineto{\pgfqpoint{3.195197in}{1.528602in}}%
\pgfpathlineto{\pgfqpoint{3.200193in}{1.557687in}}%
\pgfpathlineto{\pgfqpoint{3.205190in}{1.562030in}}%
\pgfpathlineto{\pgfqpoint{3.210186in}{1.564564in}}%
\pgfpathlineto{\pgfqpoint{3.215182in}{1.563093in}}%
\pgfpathlineto{\pgfqpoint{3.220179in}{1.564581in}}%
\pgfpathlineto{\pgfqpoint{3.225175in}{1.561906in}}%
\pgfpathlineto{\pgfqpoint{3.235168in}{1.558288in}}%
\pgfpathlineto{\pgfqpoint{3.240164in}{1.553613in}}%
\pgfpathlineto{\pgfqpoint{3.245161in}{1.551382in}}%
\pgfpathlineto{\pgfqpoint{3.250157in}{1.547407in}}%
\pgfpathlineto{\pgfqpoint{3.255153in}{1.537823in}}%
\pgfpathlineto{\pgfqpoint{3.260150in}{1.534489in}}%
\pgfpathlineto{\pgfqpoint{3.265146in}{1.531518in}}%
\pgfpathlineto{\pgfqpoint{3.270143in}{1.525545in}}%
\pgfpathlineto{\pgfqpoint{3.275139in}{1.521465in}}%
\pgfpathlineto{\pgfqpoint{3.280135in}{1.516731in}}%
\pgfpathlineto{\pgfqpoint{3.285132in}{1.512434in}}%
\pgfpathlineto{\pgfqpoint{3.290128in}{1.507346in}}%
\pgfpathlineto{\pgfqpoint{3.295125in}{1.501323in}}%
\pgfpathlineto{\pgfqpoint{3.300121in}{1.496261in}}%
\pgfpathlineto{\pgfqpoint{3.305117in}{1.493302in}}%
\pgfpathlineto{\pgfqpoint{3.310114in}{1.483667in}}%
\pgfpathlineto{\pgfqpoint{3.315110in}{1.471165in}}%
\pgfpathlineto{\pgfqpoint{3.325103in}{1.428904in}}%
\pgfpathlineto{\pgfqpoint{3.330099in}{1.380003in}}%
\pgfpathlineto{\pgfqpoint{3.335096in}{1.324708in}}%
\pgfpathlineto{\pgfqpoint{3.340092in}{1.400427in}}%
\pgfpathlineto{\pgfqpoint{3.345088in}{1.481808in}}%
\pgfpathlineto{\pgfqpoint{3.350085in}{1.593952in}}%
\pgfpathlineto{\pgfqpoint{3.355081in}{1.644892in}}%
\pgfpathlineto{\pgfqpoint{3.360077in}{1.621247in}}%
\pgfpathlineto{\pgfqpoint{3.365074in}{1.620986in}}%
\pgfpathlineto{\pgfqpoint{3.370070in}{1.614943in}}%
\pgfpathlineto{\pgfqpoint{3.375067in}{1.614860in}}%
\pgfpathlineto{\pgfqpoint{3.385059in}{1.616075in}}%
\pgfpathlineto{\pgfqpoint{3.390056in}{1.614850in}}%
\pgfpathlineto{\pgfqpoint{3.395052in}{1.618455in}}%
\pgfpathlineto{\pgfqpoint{3.400048in}{1.619651in}}%
\pgfpathlineto{\pgfqpoint{3.405045in}{1.616420in}}%
\pgfpathlineto{\pgfqpoint{3.410041in}{1.619583in}}%
\pgfpathlineto{\pgfqpoint{3.415038in}{1.618574in}}%
\pgfpathlineto{\pgfqpoint{3.420034in}{1.620576in}}%
\pgfpathlineto{\pgfqpoint{3.425030in}{1.623411in}}%
\pgfpathlineto{\pgfqpoint{3.430027in}{1.621255in}}%
\pgfpathlineto{\pgfqpoint{3.435023in}{1.624169in}}%
\pgfpathlineto{\pgfqpoint{3.440020in}{1.629185in}}%
\pgfpathlineto{\pgfqpoint{3.445016in}{1.625055in}}%
\pgfpathlineto{\pgfqpoint{3.450012in}{1.622281in}}%
\pgfpathlineto{\pgfqpoint{3.455009in}{1.621973in}}%
\pgfpathlineto{\pgfqpoint{3.460005in}{1.617030in}}%
\pgfpathlineto{\pgfqpoint{3.465001in}{1.606903in}}%
\pgfpathlineto{\pgfqpoint{3.469998in}{1.595918in}}%
\pgfpathlineto{\pgfqpoint{3.474994in}{1.590372in}}%
\pgfpathlineto{\pgfqpoint{3.479991in}{1.581883in}}%
\pgfpathlineto{\pgfqpoint{3.489983in}{1.569650in}}%
\pgfpathlineto{\pgfqpoint{3.499976in}{1.554797in}}%
\pgfpathlineto{\pgfqpoint{3.504972in}{1.549097in}}%
\pgfpathlineto{\pgfqpoint{3.509969in}{1.545041in}}%
\pgfpathlineto{\pgfqpoint{3.514965in}{1.542795in}}%
\pgfpathlineto{\pgfqpoint{3.519962in}{1.534289in}}%
\pgfpathlineto{\pgfqpoint{3.524958in}{1.528826in}}%
\pgfpathlineto{\pgfqpoint{3.529954in}{1.518100in}}%
\pgfpathlineto{\pgfqpoint{3.534951in}{1.515277in}}%
\pgfpathlineto{\pgfqpoint{3.539947in}{1.509501in}}%
\pgfpathlineto{\pgfqpoint{3.544943in}{1.498893in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{1.482675in}}%
\pgfpathlineto{\pgfqpoint{3.554936in}{1.475859in}}%
\pgfpathlineto{\pgfqpoint{3.559933in}{1.476487in}}%
\pgfpathlineto{\pgfqpoint{3.564929in}{1.472909in}}%
\pgfpathlineto{\pgfqpoint{3.569925in}{1.472463in}}%
\pgfpathlineto{\pgfqpoint{3.579918in}{1.468235in}}%
\pgfpathlineto{\pgfqpoint{3.584915in}{1.468912in}}%
\pgfpathlineto{\pgfqpoint{3.589911in}{1.467919in}}%
\pgfpathlineto{\pgfqpoint{3.594907in}{1.471173in}}%
\pgfpathlineto{\pgfqpoint{3.599904in}{1.474985in}}%
\pgfpathlineto{\pgfqpoint{3.604900in}{1.474025in}}%
\pgfpathlineto{\pgfqpoint{3.609896in}{1.478544in}}%
\pgfpathlineto{\pgfqpoint{3.614893in}{1.484431in}}%
\pgfpathlineto{\pgfqpoint{3.619889in}{1.491673in}}%
\pgfpathlineto{\pgfqpoint{3.624886in}{1.495175in}}%
\pgfpathlineto{\pgfqpoint{3.629882in}{1.501053in}}%
\pgfpathlineto{\pgfqpoint{3.639875in}{1.518497in}}%
\pgfpathlineto{\pgfqpoint{3.649867in}{1.544484in}}%
\pgfpathlineto{\pgfqpoint{3.654864in}{1.562743in}}%
\pgfpathlineto{\pgfqpoint{3.659860in}{1.579261in}}%
\pgfpathlineto{\pgfqpoint{3.664857in}{1.609489in}}%
\pgfpathlineto{\pgfqpoint{3.669853in}{1.634749in}}%
\pgfpathlineto{\pgfqpoint{3.679846in}{1.720665in}}%
\pgfpathlineto{\pgfqpoint{3.684842in}{1.777635in}}%
\pgfpathlineto{\pgfqpoint{3.689838in}{1.819620in}}%
\pgfpathlineto{\pgfqpoint{3.694835in}{1.873345in}}%
\pgfpathlineto{\pgfqpoint{3.699831in}{1.905491in}}%
\pgfpathlineto{\pgfqpoint{3.704828in}{1.929359in}}%
\pgfpathlineto{\pgfqpoint{3.709824in}{1.920633in}}%
\pgfpathlineto{\pgfqpoint{3.714820in}{1.884334in}}%
\pgfpathlineto{\pgfqpoint{3.719817in}{1.723237in}}%
\pgfpathlineto{\pgfqpoint{3.724813in}{1.756641in}}%
\pgfpathlineto{\pgfqpoint{3.729810in}{2.032733in}}%
\pgfpathlineto{\pgfqpoint{3.734806in}{2.176267in}}%
\pgfpathlineto{\pgfqpoint{3.739802in}{2.340749in}}%
\pgfpathlineto{\pgfqpoint{3.744799in}{2.441085in}}%
\pgfpathlineto{\pgfqpoint{3.749795in}{2.359847in}}%
\pgfpathlineto{\pgfqpoint{3.754791in}{2.271900in}}%
\pgfpathlineto{\pgfqpoint{3.759788in}{2.103329in}}%
\pgfpathlineto{\pgfqpoint{3.769781in}{2.046550in}}%
\pgfpathlineto{\pgfqpoint{3.774777in}{2.013504in}}%
\pgfpathlineto{\pgfqpoint{3.779773in}{1.997671in}}%
\pgfpathlineto{\pgfqpoint{3.784770in}{1.959562in}}%
\pgfpathlineto{\pgfqpoint{3.789766in}{1.934267in}}%
\pgfpathlineto{\pgfqpoint{3.799759in}{1.834936in}}%
\pgfpathlineto{\pgfqpoint{3.804755in}{1.793893in}}%
\pgfpathlineto{\pgfqpoint{3.819744in}{1.607236in}}%
\pgfpathlineto{\pgfqpoint{3.824741in}{1.528607in}}%
\pgfpathlineto{\pgfqpoint{3.829737in}{1.438649in}}%
\pgfpathlineto{\pgfqpoint{3.834734in}{1.205769in}}%
\pgfpathlineto{\pgfqpoint{3.839730in}{1.235968in}}%
\pgfpathlineto{\pgfqpoint{3.849723in}{1.800850in}}%
\pgfpathlineto{\pgfqpoint{3.854719in}{2.074679in}}%
\pgfpathlineto{\pgfqpoint{3.859715in}{1.715818in}}%
\pgfpathlineto{\pgfqpoint{3.864712in}{1.397001in}}%
\pgfpathlineto{\pgfqpoint{3.869708in}{1.413462in}}%
\pgfpathlineto{\pgfqpoint{3.874705in}{1.485177in}}%
\pgfpathlineto{\pgfqpoint{3.879701in}{1.577842in}}%
\pgfpathlineto{\pgfqpoint{3.884697in}{1.647414in}}%
\pgfpathlineto{\pgfqpoint{3.889694in}{1.679564in}}%
\pgfpathlineto{\pgfqpoint{3.904683in}{1.856956in}}%
\pgfpathlineto{\pgfqpoint{3.909679in}{1.900417in}}%
\pgfpathlineto{\pgfqpoint{3.914676in}{1.948072in}}%
\pgfpathlineto{\pgfqpoint{3.919672in}{1.952096in}}%
\pgfpathlineto{\pgfqpoint{3.924668in}{1.936446in}}%
\pgfpathlineto{\pgfqpoint{3.929665in}{1.915442in}}%
\pgfpathlineto{\pgfqpoint{3.934661in}{1.905760in}}%
\pgfpathlineto{\pgfqpoint{3.939657in}{1.903827in}}%
\pgfpathlineto{\pgfqpoint{3.944654in}{1.907449in}}%
\pgfpathlineto{\pgfqpoint{3.949650in}{1.900983in}}%
\pgfpathlineto{\pgfqpoint{3.954647in}{1.895875in}}%
\pgfpathlineto{\pgfqpoint{3.959643in}{1.856757in}}%
\pgfpathlineto{\pgfqpoint{3.964639in}{1.869270in}}%
\pgfpathlineto{\pgfqpoint{3.969636in}{1.906142in}}%
\pgfpathlineto{\pgfqpoint{3.974632in}{1.907375in}}%
\pgfpathlineto{\pgfqpoint{3.979629in}{1.952130in}}%
\pgfpathlineto{\pgfqpoint{3.984625in}{2.000220in}}%
\pgfpathlineto{\pgfqpoint{3.989621in}{2.196957in}}%
\pgfpathlineto{\pgfqpoint{3.994618in}{2.343132in}}%
\pgfpathlineto{\pgfqpoint{3.999614in}{2.021933in}}%
\pgfpathlineto{\pgfqpoint{4.004610in}{1.904293in}}%
\pgfpathlineto{\pgfqpoint{4.009607in}{1.865180in}}%
\pgfpathlineto{\pgfqpoint{4.014603in}{1.833611in}}%
\pgfpathlineto{\pgfqpoint{4.019600in}{1.813203in}}%
\pgfpathlineto{\pgfqpoint{4.024596in}{1.800151in}}%
\pgfpathlineto{\pgfqpoint{4.029592in}{1.792607in}}%
\pgfpathlineto{\pgfqpoint{4.034589in}{1.763874in}}%
\pgfpathlineto{\pgfqpoint{4.039585in}{1.744320in}}%
\pgfpathlineto{\pgfqpoint{4.049578in}{1.691331in}}%
\pgfpathlineto{\pgfqpoint{4.054574in}{1.671246in}}%
\pgfpathlineto{\pgfqpoint{4.064567in}{1.636992in}}%
\pgfpathlineto{\pgfqpoint{4.069563in}{1.625276in}}%
\pgfpathlineto{\pgfqpoint{4.074560in}{1.614399in}}%
\pgfpathlineto{\pgfqpoint{4.079556in}{1.615608in}}%
\pgfpathlineto{\pgfqpoint{4.084552in}{1.581922in}}%
\pgfpathlineto{\pgfqpoint{4.089549in}{1.551485in}}%
\pgfpathlineto{\pgfqpoint{4.094545in}{1.539237in}}%
\pgfpathlineto{\pgfqpoint{4.099542in}{1.530581in}}%
\pgfpathlineto{\pgfqpoint{4.104538in}{1.534263in}}%
\pgfpathlineto{\pgfqpoint{4.109534in}{1.541743in}}%
\pgfpathlineto{\pgfqpoint{4.114531in}{1.544514in}}%
\pgfpathlineto{\pgfqpoint{4.119527in}{1.541536in}}%
\pgfpathlineto{\pgfqpoint{4.124524in}{1.539756in}}%
\pgfpathlineto{\pgfqpoint{4.129520in}{1.536868in}}%
\pgfpathlineto{\pgfqpoint{4.134516in}{1.534854in}}%
\pgfpathlineto{\pgfqpoint{4.139513in}{1.531973in}}%
\pgfpathlineto{\pgfqpoint{4.144509in}{1.517777in}}%
\pgfpathlineto{\pgfqpoint{4.149505in}{1.500108in}}%
\pgfpathlineto{\pgfqpoint{4.154502in}{1.485774in}}%
\pgfpathlineto{\pgfqpoint{4.169491in}{1.449118in}}%
\pgfpathlineto{\pgfqpoint{4.174487in}{1.442221in}}%
\pgfpathlineto{\pgfqpoint{4.179484in}{1.433961in}}%
\pgfpathlineto{\pgfqpoint{4.184480in}{1.422422in}}%
\pgfpathlineto{\pgfqpoint{4.189476in}{1.416492in}}%
\pgfpathlineto{\pgfqpoint{4.194473in}{1.412275in}}%
\pgfpathlineto{\pgfqpoint{4.199469in}{1.409749in}}%
\pgfpathlineto{\pgfqpoint{4.204466in}{1.406271in}}%
\pgfpathlineto{\pgfqpoint{4.209462in}{1.410236in}}%
\pgfpathlineto{\pgfqpoint{4.214458in}{1.416383in}}%
\pgfpathlineto{\pgfqpoint{4.219455in}{1.425151in}}%
\pgfpathlineto{\pgfqpoint{4.224451in}{1.431202in}}%
\pgfpathlineto{\pgfqpoint{4.229448in}{1.439359in}}%
\pgfpathlineto{\pgfqpoint{4.234444in}{1.452885in}}%
\pgfpathlineto{\pgfqpoint{4.239440in}{1.459014in}}%
\pgfpathlineto{\pgfqpoint{4.244437in}{1.466142in}}%
\pgfpathlineto{\pgfqpoint{4.249433in}{1.479183in}}%
\pgfpathlineto{\pgfqpoint{4.254429in}{1.486250in}}%
\pgfpathlineto{\pgfqpoint{4.259426in}{1.495094in}}%
\pgfpathlineto{\pgfqpoint{4.264422in}{1.488490in}}%
\pgfpathlineto{\pgfqpoint{4.269419in}{1.475766in}}%
\pgfpathlineto{\pgfqpoint{4.274415in}{1.458830in}}%
\pgfpathlineto{\pgfqpoint{4.279411in}{1.446695in}}%
\pgfpathlineto{\pgfqpoint{4.289404in}{1.392650in}}%
\pgfpathlineto{\pgfqpoint{4.304393in}{1.320018in}}%
\pgfpathlineto{\pgfqpoint{4.309390in}{1.287617in}}%
\pgfpathlineto{\pgfqpoint{4.314386in}{1.259099in}}%
\pgfpathlineto{\pgfqpoint{4.319382in}{1.242248in}}%
\pgfpathlineto{\pgfqpoint{4.324379in}{1.237862in}}%
\pgfpathlineto{\pgfqpoint{4.329375in}{1.248177in}}%
\pgfpathlineto{\pgfqpoint{4.334371in}{1.272521in}}%
\pgfpathlineto{\pgfqpoint{4.339368in}{1.294790in}}%
\pgfpathlineto{\pgfqpoint{4.344364in}{1.326206in}}%
\pgfpathlineto{\pgfqpoint{4.349361in}{1.348759in}}%
\pgfpathlineto{\pgfqpoint{4.359353in}{1.381781in}}%
\pgfpathlineto{\pgfqpoint{4.364350in}{1.388338in}}%
\pgfpathlineto{\pgfqpoint{4.369346in}{1.392653in}}%
\pgfpathlineto{\pgfqpoint{4.374343in}{1.389276in}}%
\pgfpathlineto{\pgfqpoint{4.379339in}{1.394483in}}%
\pgfpathlineto{\pgfqpoint{4.384335in}{1.382028in}}%
\pgfpathlineto{\pgfqpoint{4.394328in}{1.366658in}}%
\pgfpathlineto{\pgfqpoint{4.399324in}{1.356762in}}%
\pgfpathlineto{\pgfqpoint{4.404321in}{1.343852in}}%
\pgfpathlineto{\pgfqpoint{4.409317in}{1.329524in}}%
\pgfpathlineto{\pgfqpoint{4.414314in}{1.321566in}}%
\pgfpathlineto{\pgfqpoint{4.419310in}{1.318187in}}%
\pgfpathlineto{\pgfqpoint{4.424306in}{1.323368in}}%
\pgfpathlineto{\pgfqpoint{4.429303in}{1.330725in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.333423in}}%
\pgfpathlineto{\pgfqpoint{4.439295in}{1.332416in}}%
\pgfpathlineto{\pgfqpoint{4.444292in}{1.339746in}}%
\pgfpathlineto{\pgfqpoint{4.449288in}{1.341608in}}%
\pgfpathlineto{\pgfqpoint{4.454285in}{1.335854in}}%
\pgfpathlineto{\pgfqpoint{4.464277in}{1.329914in}}%
\pgfpathlineto{\pgfqpoint{4.469274in}{1.325927in}}%
\pgfpathlineto{\pgfqpoint{4.474270in}{1.318556in}}%
\pgfpathlineto{\pgfqpoint{4.479266in}{1.310388in}}%
\pgfpathlineto{\pgfqpoint{4.484263in}{1.304026in}}%
\pgfpathlineto{\pgfqpoint{4.489259in}{1.306598in}}%
\pgfpathlineto{\pgfqpoint{4.494256in}{1.310713in}}%
\pgfpathlineto{\pgfqpoint{4.499252in}{1.320314in}}%
\pgfpathlineto{\pgfqpoint{4.504248in}{1.334936in}}%
\pgfpathlineto{\pgfqpoint{4.509245in}{1.346444in}}%
\pgfpathlineto{\pgfqpoint{4.514241in}{1.360957in}}%
\pgfpathlineto{\pgfqpoint{4.519238in}{1.377364in}}%
\pgfpathlineto{\pgfqpoint{4.524234in}{1.391706in}}%
\pgfpathlineto{\pgfqpoint{4.529230in}{1.399594in}}%
\pgfpathlineto{\pgfqpoint{4.534227in}{1.413929in}}%
\pgfpathlineto{\pgfqpoint{4.539223in}{1.422558in}}%
\pgfpathlineto{\pgfqpoint{4.544219in}{1.435389in}}%
\pgfpathlineto{\pgfqpoint{4.549216in}{1.445630in}}%
\pgfpathlineto{\pgfqpoint{4.554212in}{1.454191in}}%
\pgfpathlineto{\pgfqpoint{4.559209in}{1.468674in}}%
\pgfpathlineto{\pgfqpoint{4.564205in}{1.472746in}}%
\pgfpathlineto{\pgfqpoint{4.569201in}{1.484960in}}%
\pgfpathlineto{\pgfqpoint{4.574198in}{1.496331in}}%
\pgfpathlineto{\pgfqpoint{4.579194in}{1.494945in}}%
\pgfpathlineto{\pgfqpoint{4.584190in}{1.481559in}}%
\pgfpathlineto{\pgfqpoint{4.589187in}{1.463402in}}%
\pgfpathlineto{\pgfqpoint{4.594183in}{1.436516in}}%
\pgfpathlineto{\pgfqpoint{4.599180in}{1.413845in}}%
\pgfpathlineto{\pgfqpoint{4.604176in}{1.383546in}}%
\pgfpathlineto{\pgfqpoint{4.609172in}{1.362849in}}%
\pgfpathlineto{\pgfqpoint{4.614169in}{1.339424in}}%
\pgfpathlineto{\pgfqpoint{4.619165in}{1.318376in}}%
\pgfpathlineto{\pgfqpoint{4.624162in}{1.302284in}}%
\pgfpathlineto{\pgfqpoint{4.629158in}{1.294346in}}%
\pgfpathlineto{\pgfqpoint{4.634154in}{1.294435in}}%
\pgfpathlineto{\pgfqpoint{4.639151in}{1.287585in}}%
\pgfpathlineto{\pgfqpoint{4.644147in}{1.283908in}}%
\pgfpathlineto{\pgfqpoint{4.649143in}{1.289319in}}%
\pgfpathlineto{\pgfqpoint{4.654140in}{1.281764in}}%
\pgfpathlineto{\pgfqpoint{4.659136in}{1.281104in}}%
\pgfpathlineto{\pgfqpoint{4.664133in}{1.285488in}}%
\pgfpathlineto{\pgfqpoint{4.669129in}{1.284302in}}%
\pgfpathlineto{\pgfqpoint{4.674125in}{1.284387in}}%
\pgfpathlineto{\pgfqpoint{4.684118in}{1.296130in}}%
\pgfpathlineto{\pgfqpoint{4.694111in}{1.334073in}}%
\pgfpathlineto{\pgfqpoint{4.699107in}{1.413893in}}%
\pgfpathlineto{\pgfqpoint{4.704104in}{1.394727in}}%
\pgfpathlineto{\pgfqpoint{4.709100in}{1.286639in}}%
\pgfpathlineto{\pgfqpoint{4.719093in}{1.192471in}}%
\pgfpathlineto{\pgfqpoint{4.724089in}{1.164201in}}%
\pgfpathlineto{\pgfqpoint{4.729085in}{1.148649in}}%
\pgfpathlineto{\pgfqpoint{4.734082in}{1.151749in}}%
\pgfpathlineto{\pgfqpoint{4.739078in}{1.164827in}}%
\pgfpathlineto{\pgfqpoint{4.744075in}{1.195511in}}%
\pgfpathlineto{\pgfqpoint{4.749071in}{1.241935in}}%
\pgfpathlineto{\pgfqpoint{4.754067in}{1.299405in}}%
\pgfpathlineto{\pgfqpoint{4.759064in}{1.332297in}}%
\pgfpathlineto{\pgfqpoint{4.774053in}{1.411137in}}%
\pgfpathlineto{\pgfqpoint{4.784046in}{1.471204in}}%
\pgfpathlineto{\pgfqpoint{4.794038in}{1.536603in}}%
\pgfpathlineto{\pgfqpoint{4.799035in}{1.551296in}}%
\pgfpathlineto{\pgfqpoint{4.804031in}{1.553560in}}%
\pgfpathlineto{\pgfqpoint{4.809028in}{1.538962in}}%
\pgfpathlineto{\pgfqpoint{4.814024in}{1.521806in}}%
\pgfpathlineto{\pgfqpoint{4.819020in}{1.511435in}}%
\pgfpathlineto{\pgfqpoint{4.824017in}{1.497321in}}%
\pgfpathlineto{\pgfqpoint{4.829013in}{1.492031in}}%
\pgfpathlineto{\pgfqpoint{4.834009in}{1.488400in}}%
\pgfpathlineto{\pgfqpoint{4.839006in}{1.486962in}}%
\pgfpathlineto{\pgfqpoint{4.844002in}{1.484934in}}%
\pgfpathlineto{\pgfqpoint{4.848999in}{1.489032in}}%
\pgfpathlineto{\pgfqpoint{4.853995in}{1.486390in}}%
\pgfpathlineto{\pgfqpoint{4.858991in}{1.487341in}}%
\pgfpathlineto{\pgfqpoint{4.863988in}{1.491280in}}%
\pgfpathlineto{\pgfqpoint{4.868984in}{1.493258in}}%
\pgfpathlineto{\pgfqpoint{4.873980in}{1.487586in}}%
\pgfpathlineto{\pgfqpoint{4.878977in}{1.482832in}}%
\pgfpathlineto{\pgfqpoint{4.883973in}{1.475084in}}%
\pgfpathlineto{\pgfqpoint{4.888970in}{1.468264in}}%
\pgfpathlineto{\pgfqpoint{4.893966in}{1.455881in}}%
\pgfpathlineto{\pgfqpoint{4.898962in}{1.446849in}}%
\pgfpathlineto{\pgfqpoint{4.903959in}{1.443407in}}%
\pgfpathlineto{\pgfqpoint{4.908955in}{1.436831in}}%
\pgfpathlineto{\pgfqpoint{4.913952in}{1.440835in}}%
\pgfpathlineto{\pgfqpoint{4.918948in}{1.445272in}}%
\pgfpathlineto{\pgfqpoint{4.923944in}{1.454226in}}%
\pgfpathlineto{\pgfqpoint{4.928941in}{1.465711in}}%
\pgfpathlineto{\pgfqpoint{4.933937in}{1.478096in}}%
\pgfpathlineto{\pgfqpoint{4.938933in}{1.495138in}}%
\pgfpathlineto{\pgfqpoint{4.943930in}{1.510144in}}%
\pgfpathlineto{\pgfqpoint{4.948926in}{1.533093in}}%
\pgfpathlineto{\pgfqpoint{4.958919in}{1.571820in}}%
\pgfpathlineto{\pgfqpoint{4.963915in}{1.583277in}}%
\pgfpathlineto{\pgfqpoint{4.968912in}{1.596070in}}%
\pgfpathlineto{\pgfqpoint{4.973908in}{1.607563in}}%
\pgfpathlineto{\pgfqpoint{4.978904in}{1.611675in}}%
\pgfpathlineto{\pgfqpoint{4.983901in}{1.613891in}}%
\pgfpathlineto{\pgfqpoint{4.988897in}{1.601358in}}%
\pgfpathlineto{\pgfqpoint{4.993894in}{1.585473in}}%
\pgfpathlineto{\pgfqpoint{4.998890in}{1.572853in}}%
\pgfpathlineto{\pgfqpoint{5.003886in}{1.582283in}}%
\pgfpathlineto{\pgfqpoint{5.008883in}{1.582334in}}%
\pgfpathlineto{\pgfqpoint{5.013879in}{1.584702in}}%
\pgfpathlineto{\pgfqpoint{5.018875in}{1.582376in}}%
\pgfpathlineto{\pgfqpoint{5.023872in}{1.571034in}}%
\pgfpathlineto{\pgfqpoint{5.028868in}{1.567744in}}%
\pgfpathlineto{\pgfqpoint{5.033865in}{1.547029in}}%
\pgfpathlineto{\pgfqpoint{5.043857in}{1.486710in}}%
\pgfpathlineto{\pgfqpoint{5.048854in}{1.458419in}}%
\pgfpathlineto{\pgfqpoint{5.053850in}{1.437267in}}%
\pgfpathlineto{\pgfqpoint{5.058847in}{1.407800in}}%
\pgfpathlineto{\pgfqpoint{5.063843in}{1.390517in}}%
\pgfpathlineto{\pgfqpoint{5.088825in}{1.287238in}}%
\pgfpathlineto{\pgfqpoint{5.093821in}{1.255081in}}%
\pgfpathlineto{\pgfqpoint{5.098818in}{1.214377in}}%
\pgfpathlineto{\pgfqpoint{5.103814in}{1.179122in}}%
\pgfpathlineto{\pgfqpoint{5.108810in}{1.124359in}}%
\pgfpathlineto{\pgfqpoint{5.113807in}{1.072714in}}%
\pgfpathlineto{\pgfqpoint{5.118803in}{1.126780in}}%
\pgfpathlineto{\pgfqpoint{5.123799in}{1.184499in}}%
\pgfpathlineto{\pgfqpoint{5.128796in}{1.236447in}}%
\pgfpathlineto{\pgfqpoint{5.133792in}{1.284569in}}%
\pgfpathlineto{\pgfqpoint{5.138789in}{1.304245in}}%
\pgfpathlineto{\pgfqpoint{5.143785in}{1.312636in}}%
\pgfpathlineto{\pgfqpoint{5.148781in}{1.312832in}}%
\pgfpathlineto{\pgfqpoint{5.153778in}{1.285115in}}%
\pgfpathlineto{\pgfqpoint{5.158774in}{1.280534in}}%
\pgfpathlineto{\pgfqpoint{5.163771in}{1.268208in}}%
\pgfpathlineto{\pgfqpoint{5.168767in}{1.257147in}}%
\pgfpathlineto{\pgfqpoint{5.173763in}{1.248709in}}%
\pgfpathlineto{\pgfqpoint{5.178760in}{1.261170in}}%
\pgfpathlineto{\pgfqpoint{5.183756in}{1.264429in}}%
\pgfpathlineto{\pgfqpoint{5.188752in}{1.271417in}}%
\pgfpathlineto{\pgfqpoint{5.198745in}{1.264614in}}%
\pgfpathlineto{\pgfqpoint{5.203742in}{1.261963in}}%
\pgfpathlineto{\pgfqpoint{5.208738in}{1.258560in}}%
\pgfpathlineto{\pgfqpoint{5.213734in}{1.248253in}}%
\pgfpathlineto{\pgfqpoint{5.218731in}{1.234032in}}%
\pgfpathlineto{\pgfqpoint{5.223727in}{1.223843in}}%
\pgfpathlineto{\pgfqpoint{5.228723in}{1.214310in}}%
\pgfpathlineto{\pgfqpoint{5.233720in}{1.199048in}}%
\pgfpathlineto{\pgfqpoint{5.238716in}{1.182603in}}%
\pgfpathlineto{\pgfqpoint{5.248709in}{1.157529in}}%
\pgfpathlineto{\pgfqpoint{5.253705in}{1.146087in}}%
\pgfpathlineto{\pgfqpoint{5.263698in}{1.098321in}}%
\pgfpathlineto{\pgfqpoint{5.268694in}{1.085123in}}%
\pgfpathlineto{\pgfqpoint{5.273691in}{1.053479in}}%
\pgfpathlineto{\pgfqpoint{5.278687in}{1.103343in}}%
\pgfpathlineto{\pgfqpoint{5.283684in}{1.231921in}}%
\pgfpathlineto{\pgfqpoint{5.288680in}{1.299583in}}%
\pgfpathlineto{\pgfqpoint{5.293676in}{1.354715in}}%
\pgfpathlineto{\pgfqpoint{5.298673in}{1.396281in}}%
\pgfpathlineto{\pgfqpoint{5.303669in}{1.431758in}}%
\pgfpathlineto{\pgfqpoint{5.308666in}{1.452495in}}%
\pgfpathlineto{\pgfqpoint{5.313662in}{1.460706in}}%
\pgfpathlineto{\pgfqpoint{5.318658in}{1.458309in}}%
\pgfpathlineto{\pgfqpoint{5.323655in}{1.445867in}}%
\pgfpathlineto{\pgfqpoint{5.328651in}{1.428643in}}%
\pgfpathlineto{\pgfqpoint{5.333647in}{1.456520in}}%
\pgfpathlineto{\pgfqpoint{5.338644in}{1.478248in}}%
\pgfpathlineto{\pgfqpoint{5.343640in}{1.483911in}}%
\pgfpathlineto{\pgfqpoint{5.348637in}{1.496982in}}%
\pgfpathlineto{\pgfqpoint{5.358629in}{1.498694in}}%
\pgfpathlineto{\pgfqpoint{5.363626in}{1.499104in}}%
\pgfpathlineto{\pgfqpoint{5.368622in}{1.500197in}}%
\pgfpathlineto{\pgfqpoint{5.373618in}{1.501840in}}%
\pgfpathlineto{\pgfqpoint{5.378615in}{1.505233in}}%
\pgfpathlineto{\pgfqpoint{5.383611in}{1.504502in}}%
\pgfpathlineto{\pgfqpoint{5.388608in}{1.502761in}}%
\pgfpathlineto{\pgfqpoint{5.393604in}{1.501423in}}%
\pgfpathlineto{\pgfqpoint{5.403597in}{1.492813in}}%
\pgfpathlineto{\pgfqpoint{5.408593in}{1.486552in}}%
\pgfpathlineto{\pgfqpoint{5.413589in}{1.470143in}}%
\pgfpathlineto{\pgfqpoint{5.418586in}{1.460447in}}%
\pgfpathlineto{\pgfqpoint{5.423582in}{1.457894in}}%
\pgfpathlineto{\pgfqpoint{5.428579in}{1.480095in}}%
\pgfpathlineto{\pgfqpoint{5.433575in}{1.511421in}}%
\pgfpathlineto{\pgfqpoint{5.438571in}{1.551822in}}%
\pgfpathlineto{\pgfqpoint{5.443568in}{1.581051in}}%
\pgfpathlineto{\pgfqpoint{5.453561in}{1.629730in}}%
\pgfpathlineto{\pgfqpoint{5.458557in}{1.657553in}}%
\pgfpathlineto{\pgfqpoint{5.463553in}{1.692030in}}%
\pgfpathlineto{\pgfqpoint{5.468550in}{1.720722in}}%
\pgfpathlineto{\pgfqpoint{5.473546in}{1.719677in}}%
\pgfpathlineto{\pgfqpoint{5.478542in}{1.713425in}}%
\pgfpathlineto{\pgfqpoint{5.483539in}{1.721677in}}%
\pgfpathlineto{\pgfqpoint{5.488535in}{1.708691in}}%
\pgfpathlineto{\pgfqpoint{5.493532in}{1.688522in}}%
\pgfpathlineto{\pgfqpoint{5.498528in}{1.674102in}}%
\pgfpathlineto{\pgfqpoint{5.503524in}{1.649267in}}%
\pgfpathlineto{\pgfqpoint{5.508521in}{1.628316in}}%
\pgfpathlineto{\pgfqpoint{5.513517in}{1.664595in}}%
\pgfpathlineto{\pgfqpoint{5.518513in}{1.698810in}}%
\pgfpathlineto{\pgfqpoint{5.523510in}{1.729957in}}%
\pgfpathlineto{\pgfqpoint{5.528506in}{1.765687in}}%
\pgfpathlineto{\pgfqpoint{5.533503in}{1.785782in}}%
\pgfpathlineto{\pgfqpoint{5.538499in}{1.800919in}}%
\pgfpathlineto{\pgfqpoint{5.543495in}{1.810522in}}%
\pgfpathlineto{\pgfqpoint{5.548492in}{1.812674in}}%
\pgfpathlineto{\pgfqpoint{5.553488in}{1.826541in}}%
\pgfpathlineto{\pgfqpoint{5.558485in}{1.835332in}}%
\pgfpathlineto{\pgfqpoint{5.563481in}{1.849090in}}%
\pgfpathlineto{\pgfqpoint{5.568477in}{1.865581in}}%
\pgfpathlineto{\pgfqpoint{5.573474in}{1.895778in}}%
\pgfpathlineto{\pgfqpoint{5.578470in}{1.929522in}}%
\pgfpathlineto{\pgfqpoint{5.583466in}{1.979168in}}%
\pgfpathlineto{\pgfqpoint{5.588463in}{2.038429in}}%
\pgfpathlineto{\pgfqpoint{5.593459in}{2.146126in}}%
\pgfpathlineto{\pgfqpoint{5.598456in}{2.313448in}}%
\pgfpathlineto{\pgfqpoint{5.603452in}{2.247610in}}%
\pgfpathlineto{\pgfqpoint{5.608448in}{2.115110in}}%
\pgfpathlineto{\pgfqpoint{5.613445in}{2.059630in}}%
\pgfpathlineto{\pgfqpoint{5.618441in}{2.007341in}}%
\pgfpathlineto{\pgfqpoint{5.623437in}{1.965715in}}%
\pgfpathlineto{\pgfqpoint{5.633430in}{1.889674in}}%
\pgfpathlineto{\pgfqpoint{5.638427in}{1.843958in}}%
\pgfpathlineto{\pgfqpoint{5.648419in}{1.789964in}}%
\pgfpathlineto{\pgfqpoint{5.653416in}{1.770305in}}%
\pgfpathlineto{\pgfqpoint{5.658412in}{1.746722in}}%
\pgfpathlineto{\pgfqpoint{5.663408in}{1.737479in}}%
\pgfpathlineto{\pgfqpoint{5.673401in}{1.711757in}}%
\pgfpathlineto{\pgfqpoint{5.678398in}{1.696248in}}%
\pgfpathlineto{\pgfqpoint{5.683394in}{1.687342in}}%
\pgfpathlineto{\pgfqpoint{5.688390in}{1.688161in}}%
\pgfpathlineto{\pgfqpoint{5.693387in}{1.689749in}}%
\pgfpathlineto{\pgfqpoint{5.698383in}{1.698266in}}%
\pgfpathlineto{\pgfqpoint{5.703380in}{1.705257in}}%
\pgfpathlineto{\pgfqpoint{5.708376in}{1.724008in}}%
\pgfpathlineto{\pgfqpoint{5.713372in}{1.747527in}}%
\pgfpathlineto{\pgfqpoint{5.718369in}{1.743182in}}%
\pgfpathlineto{\pgfqpoint{5.723365in}{1.739479in}}%
\pgfpathlineto{\pgfqpoint{5.728361in}{1.739138in}}%
\pgfpathlineto{\pgfqpoint{5.733358in}{1.735992in}}%
\pgfpathlineto{\pgfqpoint{5.738354in}{1.735813in}}%
\pgfpathlineto{\pgfqpoint{5.743351in}{1.736230in}}%
\pgfpathlineto{\pgfqpoint{5.748347in}{1.736164in}}%
\pgfpathlineto{\pgfqpoint{5.753343in}{1.739670in}}%
\pgfpathlineto{\pgfqpoint{5.763336in}{1.749330in}}%
\pgfpathlineto{\pgfqpoint{5.768332in}{1.749526in}}%
\pgfpathlineto{\pgfqpoint{5.773329in}{1.747894in}}%
\pgfpathlineto{\pgfqpoint{5.778325in}{1.739301in}}%
\pgfpathlineto{\pgfqpoint{5.783322in}{1.736291in}}%
\pgfpathlineto{\pgfqpoint{5.788318in}{1.726335in}}%
\pgfpathlineto{\pgfqpoint{5.793314in}{1.723067in}}%
\pgfpathlineto{\pgfqpoint{5.798311in}{1.721174in}}%
\pgfpathlineto{\pgfqpoint{5.803307in}{1.720563in}}%
\pgfpathlineto{\pgfqpoint{5.808303in}{1.717209in}}%
\pgfpathlineto{\pgfqpoint{5.813300in}{1.718497in}}%
\pgfpathlineto{\pgfqpoint{5.818296in}{1.720809in}}%
\pgfpathlineto{\pgfqpoint{5.823293in}{1.726496in}}%
\pgfpathlineto{\pgfqpoint{5.828289in}{1.731401in}}%
\pgfpathlineto{\pgfqpoint{5.833285in}{1.734891in}}%
\pgfpathlineto{\pgfqpoint{5.838282in}{1.740168in}}%
\pgfpathlineto{\pgfqpoint{5.843278in}{1.741684in}}%
\pgfpathlineto{\pgfqpoint{5.848275in}{1.742735in}}%
\pgfpathlineto{\pgfqpoint{5.853271in}{1.742836in}}%
\pgfpathlineto{\pgfqpoint{5.858267in}{1.746026in}}%
\pgfpathlineto{\pgfqpoint{5.863264in}{1.748131in}}%
\pgfpathlineto{\pgfqpoint{5.868260in}{1.746064in}}%
\pgfpathlineto{\pgfqpoint{5.873256in}{1.751110in}}%
\pgfpathlineto{\pgfqpoint{5.878253in}{1.753285in}}%
\pgfpathlineto{\pgfqpoint{5.883249in}{1.749550in}}%
\pgfpathlineto{\pgfqpoint{5.888246in}{1.756307in}}%
\pgfpathlineto{\pgfqpoint{5.893242in}{1.759852in}}%
\pgfpathlineto{\pgfqpoint{5.898238in}{1.758978in}}%
\pgfpathlineto{\pgfqpoint{5.903235in}{1.756026in}}%
\pgfpathlineto{\pgfqpoint{5.908231in}{1.749378in}}%
\pgfpathlineto{\pgfqpoint{5.913227in}{1.740014in}}%
\pgfpathlineto{\pgfqpoint{5.918224in}{1.733398in}}%
\pgfpathlineto{\pgfqpoint{5.923220in}{1.717267in}}%
\pgfpathlineto{\pgfqpoint{5.928217in}{1.699241in}}%
\pgfpathlineto{\pgfqpoint{5.933213in}{1.682486in}}%
\pgfpathlineto{\pgfqpoint{5.943206in}{1.654514in}}%
\pgfpathlineto{\pgfqpoint{5.948202in}{1.636207in}}%
\pgfpathlineto{\pgfqpoint{5.953199in}{1.629195in}}%
\pgfpathlineto{\pgfqpoint{5.963191in}{1.621996in}}%
\pgfpathlineto{\pgfqpoint{5.968188in}{1.620950in}}%
\pgfpathlineto{\pgfqpoint{5.973184in}{1.621610in}}%
\pgfpathlineto{\pgfqpoint{5.978180in}{1.625632in}}%
\pgfpathlineto{\pgfqpoint{5.983177in}{1.630280in}}%
\pgfpathlineto{\pgfqpoint{5.988173in}{1.641235in}}%
\pgfpathlineto{\pgfqpoint{5.993170in}{1.655430in}}%
\pgfpathlineto{\pgfqpoint{5.998166in}{1.684815in}}%
\pgfpathlineto{\pgfqpoint{6.003162in}{1.681398in}}%
\pgfpathlineto{\pgfqpoint{6.008159in}{1.641732in}}%
\pgfpathlineto{\pgfqpoint{6.013155in}{1.619269in}}%
\pgfpathlineto{\pgfqpoint{6.018151in}{1.603193in}}%
\pgfpathlineto{\pgfqpoint{6.023148in}{1.589212in}}%
\pgfpathlineto{\pgfqpoint{6.028144in}{1.572524in}}%
\pgfpathlineto{\pgfqpoint{6.033141in}{1.553326in}}%
\pgfpathlineto{\pgfqpoint{6.038137in}{1.539157in}}%
\pgfpathlineto{\pgfqpoint{6.043133in}{1.521479in}}%
\pgfpathlineto{\pgfqpoint{6.053126in}{1.490893in}}%
\pgfpathlineto{\pgfqpoint{6.058122in}{1.489696in}}%
\pgfpathlineto{\pgfqpoint{6.063119in}{1.493185in}}%
\pgfpathlineto{\pgfqpoint{6.068115in}{1.500294in}}%
\pgfpathlineto{\pgfqpoint{6.073112in}{1.502225in}}%
\pgfpathlineto{\pgfqpoint{6.078108in}{1.503082in}}%
\pgfpathlineto{\pgfqpoint{6.083104in}{1.507657in}}%
\pgfpathlineto{\pgfqpoint{6.088101in}{1.507009in}}%
\pgfpathlineto{\pgfqpoint{6.093097in}{1.509887in}}%
\pgfpathlineto{\pgfqpoint{6.098094in}{1.507478in}}%
\pgfpathlineto{\pgfqpoint{6.103090in}{1.505889in}}%
\pgfpathlineto{\pgfqpoint{6.108086in}{1.502861in}}%
\pgfpathlineto{\pgfqpoint{6.113083in}{1.502753in}}%
\pgfpathlineto{\pgfqpoint{6.118079in}{1.508020in}}%
\pgfpathlineto{\pgfqpoint{6.128072in}{1.491962in}}%
\pgfpathlineto{\pgfqpoint{6.133068in}{1.492425in}}%
\pgfpathlineto{\pgfqpoint{6.138065in}{1.488978in}}%
\pgfpathlineto{\pgfqpoint{6.143061in}{1.490104in}}%
\pgfpathlineto{\pgfqpoint{6.148057in}{1.489950in}}%
\pgfpathlineto{\pgfqpoint{6.153054in}{1.497067in}}%
\pgfpathlineto{\pgfqpoint{6.158050in}{1.498876in}}%
\pgfpathlineto{\pgfqpoint{6.163046in}{1.499186in}}%
\pgfpathlineto{\pgfqpoint{6.168043in}{1.497289in}}%
\pgfpathlineto{\pgfqpoint{6.173039in}{1.495797in}}%
\pgfpathlineto{\pgfqpoint{6.183032in}{1.445391in}}%
\pgfpathlineto{\pgfqpoint{6.188028in}{1.484562in}}%
\pgfpathlineto{\pgfqpoint{6.193025in}{1.518458in}}%
\pgfpathlineto{\pgfqpoint{6.198021in}{1.522192in}}%
\pgfpathlineto{\pgfqpoint{6.203017in}{1.518125in}}%
\pgfpathlineto{\pgfqpoint{6.208014in}{1.506281in}}%
\pgfpathlineto{\pgfqpoint{6.213010in}{1.486476in}}%
\pgfpathlineto{\pgfqpoint{6.218007in}{1.480362in}}%
\pgfpathlineto{\pgfqpoint{6.223003in}{1.492343in}}%
\pgfpathlineto{\pgfqpoint{6.227999in}{1.491580in}}%
\pgfpathlineto{\pgfqpoint{6.232996in}{1.491863in}}%
\pgfpathlineto{\pgfqpoint{6.237992in}{1.495006in}}%
\pgfpathlineto{\pgfqpoint{6.242989in}{1.492131in}}%
\pgfpathlineto{\pgfqpoint{6.252981in}{1.478600in}}%
\pgfpathlineto{\pgfqpoint{6.257978in}{1.472042in}}%
\pgfpathlineto{\pgfqpoint{6.262974in}{1.464487in}}%
\pgfpathlineto{\pgfqpoint{6.267970in}{1.455262in}}%
\pgfpathlineto{\pgfqpoint{6.272967in}{1.445259in}}%
\pgfpathlineto{\pgfqpoint{6.277963in}{1.434243in}}%
\pgfpathlineto{\pgfqpoint{6.282960in}{1.434455in}}%
\pgfpathlineto{\pgfqpoint{6.287956in}{1.437137in}}%
\pgfpathlineto{\pgfqpoint{6.292952in}{1.451551in}}%
\pgfpathlineto{\pgfqpoint{6.297949in}{1.468012in}}%
\pgfpathlineto{\pgfqpoint{6.307941in}{1.520831in}}%
\pgfpathlineto{\pgfqpoint{6.312938in}{1.555091in}}%
\pgfpathlineto{\pgfqpoint{6.317934in}{1.562585in}}%
\pgfpathlineto{\pgfqpoint{6.322931in}{1.550268in}}%
\pgfpathlineto{\pgfqpoint{6.327927in}{1.539191in}}%
\pgfpathlineto{\pgfqpoint{6.332923in}{1.533377in}}%
\pgfpathlineto{\pgfqpoint{6.337920in}{1.531770in}}%
\pgfpathlineto{\pgfqpoint{6.342916in}{1.538585in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.551399in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.551399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.106960in}{0.456621in}}{\pgfqpoint{5.490522in}{3.196347in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.921184,0.968474,0.626067}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356529in}{1.431950in}}%
\pgfpathlineto{\pgfqpoint{1.361526in}{1.413595in}}%
\pgfpathlineto{\pgfqpoint{1.366522in}{1.400048in}}%
\pgfpathlineto{\pgfqpoint{1.371518in}{1.390827in}}%
\pgfpathlineto{\pgfqpoint{1.376515in}{1.391279in}}%
\pgfpathlineto{\pgfqpoint{1.386507in}{1.378337in}}%
\pgfpathlineto{\pgfqpoint{1.391504in}{1.360582in}}%
\pgfpathlineto{\pgfqpoint{1.396500in}{1.353754in}}%
\pgfpathlineto{\pgfqpoint{1.406493in}{1.292711in}}%
\pgfpathlineto{\pgfqpoint{1.421482in}{1.122041in}}%
\pgfpathlineto{\pgfqpoint{1.426478in}{1.069262in}}%
\pgfpathlineto{\pgfqpoint{1.431475in}{1.012158in}}%
\pgfpathlineto{\pgfqpoint{1.436471in}{0.965167in}}%
\pgfpathlineto{\pgfqpoint{1.441468in}{0.952373in}}%
\pgfpathlineto{\pgfqpoint{1.446464in}{0.978712in}}%
\pgfpathlineto{\pgfqpoint{1.451460in}{1.023219in}}%
\pgfpathlineto{\pgfqpoint{1.456457in}{1.061184in}}%
\pgfpathlineto{\pgfqpoint{1.466450in}{1.156133in}}%
\pgfpathlineto{\pgfqpoint{1.471446in}{1.194598in}}%
\pgfpathlineto{\pgfqpoint{1.476442in}{1.216576in}}%
\pgfpathlineto{\pgfqpoint{1.481439in}{1.241561in}}%
\pgfpathlineto{\pgfqpoint{1.486435in}{1.246724in}}%
\pgfpathlineto{\pgfqpoint{1.491431in}{1.196973in}}%
\pgfpathlineto{\pgfqpoint{1.496428in}{1.105243in}}%
\pgfpathlineto{\pgfqpoint{1.501424in}{1.086182in}}%
\pgfpathlineto{\pgfqpoint{1.506421in}{1.227740in}}%
\pgfpathlineto{\pgfqpoint{1.511417in}{1.292349in}}%
\pgfpathlineto{\pgfqpoint{1.516413in}{1.382017in}}%
\pgfpathlineto{\pgfqpoint{1.521410in}{1.396990in}}%
\pgfpathlineto{\pgfqpoint{1.526406in}{1.382822in}}%
\pgfpathlineto{\pgfqpoint{1.531402in}{1.415043in}}%
\pgfpathlineto{\pgfqpoint{1.536399in}{1.413236in}}%
\pgfpathlineto{\pgfqpoint{1.541395in}{1.230883in}}%
\pgfpathlineto{\pgfqpoint{1.546392in}{1.167226in}}%
\pgfpathlineto{\pgfqpoint{1.551388in}{1.141083in}}%
\pgfpathlineto{\pgfqpoint{1.556384in}{1.149272in}}%
\pgfpathlineto{\pgfqpoint{1.561381in}{1.149010in}}%
\pgfpathlineto{\pgfqpoint{1.566377in}{1.191452in}}%
\pgfpathlineto{\pgfqpoint{1.571374in}{1.209800in}}%
\pgfpathlineto{\pgfqpoint{1.576370in}{1.244362in}}%
\pgfpathlineto{\pgfqpoint{1.581366in}{1.261485in}}%
\pgfpathlineto{\pgfqpoint{1.586363in}{1.302044in}}%
\pgfpathlineto{\pgfqpoint{1.591359in}{1.320152in}}%
\pgfpathlineto{\pgfqpoint{1.601352in}{1.374436in}}%
\pgfpathlineto{\pgfqpoint{1.606348in}{1.387373in}}%
\pgfpathlineto{\pgfqpoint{1.611345in}{1.372843in}}%
\pgfpathlineto{\pgfqpoint{1.616341in}{1.362186in}}%
\pgfpathlineto{\pgfqpoint{1.621337in}{1.349080in}}%
\pgfpathlineto{\pgfqpoint{1.626334in}{1.339589in}}%
\pgfpathlineto{\pgfqpoint{1.631330in}{1.323818in}}%
\pgfpathlineto{\pgfqpoint{1.636326in}{1.316700in}}%
\pgfpathlineto{\pgfqpoint{1.641323in}{1.306850in}}%
\pgfpathlineto{\pgfqpoint{1.646319in}{1.293136in}}%
\pgfpathlineto{\pgfqpoint{1.656312in}{1.262498in}}%
\pgfpathlineto{\pgfqpoint{1.661308in}{1.252660in}}%
\pgfpathlineto{\pgfqpoint{1.666305in}{1.246814in}}%
\pgfpathlineto{\pgfqpoint{1.671301in}{1.235409in}}%
\pgfpathlineto{\pgfqpoint{1.676297in}{1.219919in}}%
\pgfpathlineto{\pgfqpoint{1.681294in}{1.213353in}}%
\pgfpathlineto{\pgfqpoint{1.686290in}{1.211545in}}%
\pgfpathlineto{\pgfqpoint{1.691287in}{1.209199in}}%
\pgfpathlineto{\pgfqpoint{1.696283in}{1.214435in}}%
\pgfpathlineto{\pgfqpoint{1.701279in}{1.242821in}}%
\pgfpathlineto{\pgfqpoint{1.706276in}{1.278117in}}%
\pgfpathlineto{\pgfqpoint{1.711272in}{1.335641in}}%
\pgfpathlineto{\pgfqpoint{1.716269in}{1.397942in}}%
\pgfpathlineto{\pgfqpoint{1.721265in}{1.472521in}}%
\pgfpathlineto{\pgfqpoint{1.726261in}{1.451043in}}%
\pgfpathlineto{\pgfqpoint{1.731258in}{1.350266in}}%
\pgfpathlineto{\pgfqpoint{1.736254in}{1.258094in}}%
\pgfpathlineto{\pgfqpoint{1.741250in}{1.287654in}}%
\pgfpathlineto{\pgfqpoint{1.746247in}{1.334686in}}%
\pgfpathlineto{\pgfqpoint{1.751243in}{1.347575in}}%
\pgfpathlineto{\pgfqpoint{1.756240in}{1.373317in}}%
\pgfpathlineto{\pgfqpoint{1.761236in}{1.381935in}}%
\pgfpathlineto{\pgfqpoint{1.766232in}{1.400612in}}%
\pgfpathlineto{\pgfqpoint{1.771229in}{1.403831in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.424634in}}%
\pgfpathlineto{\pgfqpoint{1.781221in}{1.410203in}}%
\pgfpathlineto{\pgfqpoint{1.791214in}{1.513820in}}%
\pgfpathlineto{\pgfqpoint{1.796211in}{1.531063in}}%
\pgfpathlineto{\pgfqpoint{1.801207in}{1.473673in}}%
\pgfpathlineto{\pgfqpoint{1.806203in}{1.328687in}}%
\pgfpathlineto{\pgfqpoint{1.811200in}{1.298922in}}%
\pgfpathlineto{\pgfqpoint{1.816196in}{1.348509in}}%
\pgfpathlineto{\pgfqpoint{1.821192in}{1.375304in}}%
\pgfpathlineto{\pgfqpoint{1.826189in}{1.393541in}}%
\pgfpathlineto{\pgfqpoint{1.831185in}{1.425713in}}%
\pgfpathlineto{\pgfqpoint{1.836182in}{1.490757in}}%
\pgfpathlineto{\pgfqpoint{1.841178in}{1.540067in}}%
\pgfpathlineto{\pgfqpoint{1.846174in}{1.592806in}}%
\pgfpathlineto{\pgfqpoint{1.851171in}{1.593933in}}%
\pgfpathlineto{\pgfqpoint{1.856167in}{1.626032in}}%
\pgfpathlineto{\pgfqpoint{1.861164in}{1.632954in}}%
\pgfpathlineto{\pgfqpoint{1.866160in}{1.569058in}}%
\pgfpathlineto{\pgfqpoint{1.876153in}{1.454871in}}%
\pgfpathlineto{\pgfqpoint{1.886145in}{1.381233in}}%
\pgfpathlineto{\pgfqpoint{1.891142in}{1.359828in}}%
\pgfpathlineto{\pgfqpoint{1.896138in}{1.353965in}}%
\pgfpathlineto{\pgfqpoint{1.901135in}{1.356599in}}%
\pgfpathlineto{\pgfqpoint{1.906131in}{1.366444in}}%
\pgfpathlineto{\pgfqpoint{1.911127in}{1.378077in}}%
\pgfpathlineto{\pgfqpoint{1.916124in}{1.392177in}}%
\pgfpathlineto{\pgfqpoint{1.921120in}{1.413831in}}%
\pgfpathlineto{\pgfqpoint{1.926116in}{1.414488in}}%
\pgfpathlineto{\pgfqpoint{1.936109in}{1.389946in}}%
\pgfpathlineto{\pgfqpoint{1.941106in}{1.346436in}}%
\pgfpathlineto{\pgfqpoint{1.946102in}{1.306314in}}%
\pgfpathlineto{\pgfqpoint{1.951098in}{1.370950in}}%
\pgfpathlineto{\pgfqpoint{1.956095in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{1.961091in}{1.466813in}}%
\pgfpathlineto{\pgfqpoint{1.966088in}{1.496403in}}%
\pgfpathlineto{\pgfqpoint{1.971084in}{1.503070in}}%
\pgfpathlineto{\pgfqpoint{1.976080in}{1.501035in}}%
\pgfpathlineto{\pgfqpoint{1.981077in}{1.485862in}}%
\pgfpathlineto{\pgfqpoint{1.986073in}{1.485568in}}%
\pgfpathlineto{\pgfqpoint{1.991069in}{1.495466in}}%
\pgfpathlineto{\pgfqpoint{1.996066in}{1.488311in}}%
\pgfpathlineto{\pgfqpoint{2.001062in}{1.483538in}}%
\pgfpathlineto{\pgfqpoint{2.006059in}{1.480317in}}%
\pgfpathlineto{\pgfqpoint{2.011055in}{1.476127in}}%
\pgfpathlineto{\pgfqpoint{2.016051in}{1.473858in}}%
\pgfpathlineto{\pgfqpoint{2.021048in}{1.471937in}}%
\pgfpathlineto{\pgfqpoint{2.026044in}{1.471914in}}%
\pgfpathlineto{\pgfqpoint{2.031040in}{1.475435in}}%
\pgfpathlineto{\pgfqpoint{2.036037in}{1.466018in}}%
\pgfpathlineto{\pgfqpoint{2.041033in}{1.475594in}}%
\pgfpathlineto{\pgfqpoint{2.046030in}{1.475259in}}%
\pgfpathlineto{\pgfqpoint{2.051026in}{1.462281in}}%
\pgfpathlineto{\pgfqpoint{2.056022in}{1.440812in}}%
\pgfpathlineto{\pgfqpoint{2.061019in}{1.416934in}}%
\pgfpathlineto{\pgfqpoint{2.066015in}{1.429869in}}%
\pgfpathlineto{\pgfqpoint{2.071011in}{1.444806in}}%
\pgfpathlineto{\pgfqpoint{2.076008in}{1.455684in}}%
\pgfpathlineto{\pgfqpoint{2.081004in}{1.473420in}}%
\pgfpathlineto{\pgfqpoint{2.086001in}{1.481047in}}%
\pgfpathlineto{\pgfqpoint{2.090997in}{1.474887in}}%
\pgfpathlineto{\pgfqpoint{2.095993in}{1.476506in}}%
\pgfpathlineto{\pgfqpoint{2.100990in}{1.473807in}}%
\pgfpathlineto{\pgfqpoint{2.105986in}{1.472044in}}%
\pgfpathlineto{\pgfqpoint{2.110983in}{1.468844in}}%
\pgfpathlineto{\pgfqpoint{2.115979in}{1.484875in}}%
\pgfpathlineto{\pgfqpoint{2.120975in}{1.471582in}}%
\pgfpathlineto{\pgfqpoint{2.125972in}{1.418926in}}%
\pgfpathlineto{\pgfqpoint{2.130968in}{1.403554in}}%
\pgfpathlineto{\pgfqpoint{2.135964in}{1.392134in}}%
\pgfpathlineto{\pgfqpoint{2.140961in}{1.387655in}}%
\pgfpathlineto{\pgfqpoint{2.145957in}{1.383878in}}%
\pgfpathlineto{\pgfqpoint{2.150954in}{1.382222in}}%
\pgfpathlineto{\pgfqpoint{2.155950in}{1.374089in}}%
\pgfpathlineto{\pgfqpoint{2.160946in}{1.363033in}}%
\pgfpathlineto{\pgfqpoint{2.165943in}{1.337982in}}%
\pgfpathlineto{\pgfqpoint{2.170939in}{1.315446in}}%
\pgfpathlineto{\pgfqpoint{2.175935in}{1.282729in}}%
\pgfpathlineto{\pgfqpoint{2.180932in}{1.284969in}}%
\pgfpathlineto{\pgfqpoint{2.185928in}{1.339727in}}%
\pgfpathlineto{\pgfqpoint{2.190925in}{1.377273in}}%
\pgfpathlineto{\pgfqpoint{2.195921in}{1.400221in}}%
\pgfpathlineto{\pgfqpoint{2.200917in}{1.435777in}}%
\pgfpathlineto{\pgfqpoint{2.215906in}{1.557725in}}%
\pgfpathlineto{\pgfqpoint{2.220903in}{1.530041in}}%
\pgfpathlineto{\pgfqpoint{2.225899in}{1.514600in}}%
\pgfpathlineto{\pgfqpoint{2.230896in}{1.512269in}}%
\pgfpathlineto{\pgfqpoint{2.235892in}{1.511764in}}%
\pgfpathlineto{\pgfqpoint{2.240888in}{1.512829in}}%
\pgfpathlineto{\pgfqpoint{2.245885in}{1.513581in}}%
\pgfpathlineto{\pgfqpoint{2.250881in}{1.518730in}}%
\pgfpathlineto{\pgfqpoint{2.255878in}{1.519816in}}%
\pgfpathlineto{\pgfqpoint{2.260874in}{1.528348in}}%
\pgfpathlineto{\pgfqpoint{2.265870in}{1.532682in}}%
\pgfpathlineto{\pgfqpoint{2.275863in}{1.555927in}}%
\pgfpathlineto{\pgfqpoint{2.280859in}{1.578002in}}%
\pgfpathlineto{\pgfqpoint{2.285856in}{1.593496in}}%
\pgfpathlineto{\pgfqpoint{2.290852in}{1.595590in}}%
\pgfpathlineto{\pgfqpoint{2.295849in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{2.300845in}{1.587033in}}%
\pgfpathlineto{\pgfqpoint{2.305841in}{1.613067in}}%
\pgfpathlineto{\pgfqpoint{2.310838in}{1.630440in}}%
\pgfpathlineto{\pgfqpoint{2.315834in}{1.651854in}}%
\pgfpathlineto{\pgfqpoint{2.320830in}{1.678147in}}%
\pgfpathlineto{\pgfqpoint{2.325827in}{1.732033in}}%
\pgfpathlineto{\pgfqpoint{2.330823in}{1.773320in}}%
\pgfpathlineto{\pgfqpoint{2.335820in}{1.821294in}}%
\pgfpathlineto{\pgfqpoint{2.345812in}{1.930342in}}%
\pgfpathlineto{\pgfqpoint{2.350809in}{1.948162in}}%
\pgfpathlineto{\pgfqpoint{2.355805in}{1.933745in}}%
\pgfpathlineto{\pgfqpoint{2.360801in}{1.924280in}}%
\pgfpathlineto{\pgfqpoint{2.365798in}{1.904409in}}%
\pgfpathlineto{\pgfqpoint{2.370794in}{1.892187in}}%
\pgfpathlineto{\pgfqpoint{2.375791in}{1.878642in}}%
\pgfpathlineto{\pgfqpoint{2.380787in}{1.871315in}}%
\pgfpathlineto{\pgfqpoint{2.385783in}{1.855540in}}%
\pgfpathlineto{\pgfqpoint{2.390780in}{1.849517in}}%
\pgfpathlineto{\pgfqpoint{2.395776in}{1.844580in}}%
\pgfpathlineto{\pgfqpoint{2.400773in}{1.842074in}}%
\pgfpathlineto{\pgfqpoint{2.405769in}{1.848427in}}%
\pgfpathlineto{\pgfqpoint{2.410765in}{1.852228in}}%
\pgfpathlineto{\pgfqpoint{2.415762in}{1.871807in}}%
\pgfpathlineto{\pgfqpoint{2.420758in}{1.893404in}}%
\pgfpathlineto{\pgfqpoint{2.425754in}{1.891773in}}%
\pgfpathlineto{\pgfqpoint{2.430751in}{1.869189in}}%
\pgfpathlineto{\pgfqpoint{2.435747in}{1.857656in}}%
\pgfpathlineto{\pgfqpoint{2.440744in}{1.819588in}}%
\pgfpathlineto{\pgfqpoint{2.445740in}{1.813443in}}%
\pgfpathlineto{\pgfqpoint{2.450736in}{1.834448in}}%
\pgfpathlineto{\pgfqpoint{2.455733in}{1.830035in}}%
\pgfpathlineto{\pgfqpoint{2.460729in}{1.816884in}}%
\pgfpathlineto{\pgfqpoint{2.465725in}{1.818621in}}%
\pgfpathlineto{\pgfqpoint{2.470722in}{1.797671in}}%
\pgfpathlineto{\pgfqpoint{2.475718in}{1.762157in}}%
\pgfpathlineto{\pgfqpoint{2.480715in}{1.758131in}}%
\pgfpathlineto{\pgfqpoint{2.485711in}{1.764683in}}%
\pgfpathlineto{\pgfqpoint{2.490707in}{1.816228in}}%
\pgfpathlineto{\pgfqpoint{2.495704in}{1.925171in}}%
\pgfpathlineto{\pgfqpoint{2.500700in}{2.059730in}}%
\pgfpathlineto{\pgfqpoint{2.505697in}{2.242008in}}%
\pgfpathlineto{\pgfqpoint{2.510693in}{2.325496in}}%
\pgfpathlineto{\pgfqpoint{2.515689in}{2.308388in}}%
\pgfpathlineto{\pgfqpoint{2.520686in}{2.411448in}}%
\pgfpathlineto{\pgfqpoint{2.525682in}{2.405419in}}%
\pgfpathlineto{\pgfqpoint{2.530678in}{2.384545in}}%
\pgfpathlineto{\pgfqpoint{2.545668in}{2.042010in}}%
\pgfpathlineto{\pgfqpoint{2.550664in}{1.957965in}}%
\pgfpathlineto{\pgfqpoint{2.555660in}{1.977057in}}%
\pgfpathlineto{\pgfqpoint{2.560657in}{2.010323in}}%
\pgfpathlineto{\pgfqpoint{2.565653in}{2.050866in}}%
\pgfpathlineto{\pgfqpoint{2.570649in}{2.079718in}}%
\pgfpathlineto{\pgfqpoint{2.575646in}{2.130190in}}%
\pgfpathlineto{\pgfqpoint{2.580642in}{2.084639in}}%
\pgfpathlineto{\pgfqpoint{2.585639in}{1.877552in}}%
\pgfpathlineto{\pgfqpoint{2.590635in}{1.757782in}}%
\pgfpathlineto{\pgfqpoint{2.595631in}{1.892403in}}%
\pgfpathlineto{\pgfqpoint{2.600628in}{2.005718in}}%
\pgfpathlineto{\pgfqpoint{2.605624in}{1.926895in}}%
\pgfpathlineto{\pgfqpoint{2.610620in}{1.834457in}}%
\pgfpathlineto{\pgfqpoint{2.615617in}{1.800909in}}%
\pgfpathlineto{\pgfqpoint{2.620613in}{1.815627in}}%
\pgfpathlineto{\pgfqpoint{2.625610in}{1.850133in}}%
\pgfpathlineto{\pgfqpoint{2.630606in}{1.880775in}}%
\pgfpathlineto{\pgfqpoint{2.640599in}{1.964566in}}%
\pgfpathlineto{\pgfqpoint{2.645595in}{2.029444in}}%
\pgfpathlineto{\pgfqpoint{2.650592in}{2.067416in}}%
\pgfpathlineto{\pgfqpoint{2.655588in}{2.072579in}}%
\pgfpathlineto{\pgfqpoint{2.660584in}{2.072035in}}%
\pgfpathlineto{\pgfqpoint{2.665581in}{2.067398in}}%
\pgfpathlineto{\pgfqpoint{2.670577in}{2.093981in}}%
\pgfpathlineto{\pgfqpoint{2.675573in}{2.202330in}}%
\pgfpathlineto{\pgfqpoint{2.680570in}{2.211910in}}%
\pgfpathlineto{\pgfqpoint{2.685566in}{2.090952in}}%
\pgfpathlineto{\pgfqpoint{2.690563in}{2.063517in}}%
\pgfpathlineto{\pgfqpoint{2.695559in}{2.069688in}}%
\pgfpathlineto{\pgfqpoint{2.700555in}{2.092764in}}%
\pgfpathlineto{\pgfqpoint{2.705552in}{2.103306in}}%
\pgfpathlineto{\pgfqpoint{2.710548in}{2.077150in}}%
\pgfpathlineto{\pgfqpoint{2.715544in}{2.045653in}}%
\pgfpathlineto{\pgfqpoint{2.720541in}{1.994802in}}%
\pgfpathlineto{\pgfqpoint{2.725537in}{1.930152in}}%
\pgfpathlineto{\pgfqpoint{2.730534in}{1.898896in}}%
\pgfpathlineto{\pgfqpoint{2.735530in}{1.904713in}}%
\pgfpathlineto{\pgfqpoint{2.740526in}{1.892115in}}%
\pgfpathlineto{\pgfqpoint{2.745523in}{1.897080in}}%
\pgfpathlineto{\pgfqpoint{2.750519in}{1.924865in}}%
\pgfpathlineto{\pgfqpoint{2.755515in}{1.943653in}}%
\pgfpathlineto{\pgfqpoint{2.760512in}{1.975538in}}%
\pgfpathlineto{\pgfqpoint{2.765508in}{2.016608in}}%
\pgfpathlineto{\pgfqpoint{2.770505in}{2.079278in}}%
\pgfpathlineto{\pgfqpoint{2.775501in}{2.022580in}}%
\pgfpathlineto{\pgfqpoint{2.780497in}{1.981480in}}%
\pgfpathlineto{\pgfqpoint{2.785494in}{1.926252in}}%
\pgfpathlineto{\pgfqpoint{2.790490in}{1.897582in}}%
\pgfpathlineto{\pgfqpoint{2.795487in}{1.867082in}}%
\pgfpathlineto{\pgfqpoint{2.800483in}{1.845628in}}%
\pgfpathlineto{\pgfqpoint{2.805479in}{1.820924in}}%
\pgfpathlineto{\pgfqpoint{2.810476in}{1.804664in}}%
\pgfpathlineto{\pgfqpoint{2.815472in}{1.790161in}}%
\pgfpathlineto{\pgfqpoint{2.820468in}{1.781125in}}%
\pgfpathlineto{\pgfqpoint{2.825465in}{1.775965in}}%
\pgfpathlineto{\pgfqpoint{2.830461in}{1.772046in}}%
\pgfpathlineto{\pgfqpoint{2.835458in}{1.780832in}}%
\pgfpathlineto{\pgfqpoint{2.840454in}{1.791380in}}%
\pgfpathlineto{\pgfqpoint{2.845450in}{1.744963in}}%
\pgfpathlineto{\pgfqpoint{2.850447in}{1.708440in}}%
\pgfpathlineto{\pgfqpoint{2.855443in}{1.684462in}}%
\pgfpathlineto{\pgfqpoint{2.860439in}{1.661964in}}%
\pgfpathlineto{\pgfqpoint{2.865436in}{1.642949in}}%
\pgfpathlineto{\pgfqpoint{2.870432in}{1.616757in}}%
\pgfpathlineto{\pgfqpoint{2.875429in}{1.587263in}}%
\pgfpathlineto{\pgfqpoint{2.880425in}{1.590128in}}%
\pgfpathlineto{\pgfqpoint{2.885421in}{1.591001in}}%
\pgfpathlineto{\pgfqpoint{2.890418in}{1.582376in}}%
\pgfpathlineto{\pgfqpoint{2.895414in}{1.570339in}}%
\pgfpathlineto{\pgfqpoint{2.900411in}{1.553018in}}%
\pgfpathlineto{\pgfqpoint{2.905407in}{1.533964in}}%
\pgfpathlineto{\pgfqpoint{2.910403in}{1.509704in}}%
\pgfpathlineto{\pgfqpoint{2.915400in}{1.477619in}}%
\pgfpathlineto{\pgfqpoint{2.920396in}{1.409495in}}%
\pgfpathlineto{\pgfqpoint{2.925392in}{1.357055in}}%
\pgfpathlineto{\pgfqpoint{2.930389in}{1.421432in}}%
\pgfpathlineto{\pgfqpoint{2.935385in}{1.426052in}}%
\pgfpathlineto{\pgfqpoint{2.940382in}{1.438876in}}%
\pgfpathlineto{\pgfqpoint{2.945378in}{1.440011in}}%
\pgfpathlineto{\pgfqpoint{2.950374in}{1.448072in}}%
\pgfpathlineto{\pgfqpoint{2.955371in}{1.438132in}}%
\pgfpathlineto{\pgfqpoint{2.960367in}{1.435195in}}%
\pgfpathlineto{\pgfqpoint{2.965363in}{1.422055in}}%
\pgfpathlineto{\pgfqpoint{2.970360in}{1.455345in}}%
\pgfpathlineto{\pgfqpoint{2.975356in}{1.495154in}}%
\pgfpathlineto{\pgfqpoint{2.980353in}{1.503592in}}%
\pgfpathlineto{\pgfqpoint{2.985349in}{1.526390in}}%
\pgfpathlineto{\pgfqpoint{2.990345in}{1.532806in}}%
\pgfpathlineto{\pgfqpoint{2.995342in}{1.535269in}}%
\pgfpathlineto{\pgfqpoint{3.000338in}{1.544159in}}%
\pgfpathlineto{\pgfqpoint{3.005334in}{1.564256in}}%
\pgfpathlineto{\pgfqpoint{3.015327in}{1.588968in}}%
\pgfpathlineto{\pgfqpoint{3.020324in}{1.591862in}}%
\pgfpathlineto{\pgfqpoint{3.025320in}{1.596955in}}%
\pgfpathlineto{\pgfqpoint{3.035313in}{1.616142in}}%
\pgfpathlineto{\pgfqpoint{3.040309in}{1.629212in}}%
\pgfpathlineto{\pgfqpoint{3.045306in}{1.637596in}}%
\pgfpathlineto{\pgfqpoint{3.050302in}{1.643951in}}%
\pgfpathlineto{\pgfqpoint{3.055298in}{1.649030in}}%
\pgfpathlineto{\pgfqpoint{3.060295in}{1.647462in}}%
\pgfpathlineto{\pgfqpoint{3.065291in}{1.646563in}}%
\pgfpathlineto{\pgfqpoint{3.070287in}{1.642827in}}%
\pgfpathlineto{\pgfqpoint{3.075284in}{1.639931in}}%
\pgfpathlineto{\pgfqpoint{3.080280in}{1.638429in}}%
\pgfpathlineto{\pgfqpoint{3.085277in}{1.635893in}}%
\pgfpathlineto{\pgfqpoint{3.090273in}{1.634074in}}%
\pgfpathlineto{\pgfqpoint{3.095269in}{1.628809in}}%
\pgfpathlineto{\pgfqpoint{3.100266in}{1.626177in}}%
\pgfpathlineto{\pgfqpoint{3.110258in}{1.617261in}}%
\pgfpathlineto{\pgfqpoint{3.115255in}{1.611210in}}%
\pgfpathlineto{\pgfqpoint{3.120251in}{1.603257in}}%
\pgfpathlineto{\pgfqpoint{3.125248in}{1.594768in}}%
\pgfpathlineto{\pgfqpoint{3.130244in}{1.588678in}}%
\pgfpathlineto{\pgfqpoint{3.135240in}{1.579508in}}%
\pgfpathlineto{\pgfqpoint{3.140237in}{1.567318in}}%
\pgfpathlineto{\pgfqpoint{3.145233in}{1.559391in}}%
\pgfpathlineto{\pgfqpoint{3.150229in}{1.550688in}}%
\pgfpathlineto{\pgfqpoint{3.155226in}{1.548886in}}%
\pgfpathlineto{\pgfqpoint{3.160222in}{1.547582in}}%
\pgfpathlineto{\pgfqpoint{3.165219in}{1.543000in}}%
\pgfpathlineto{\pgfqpoint{3.175211in}{1.542606in}}%
\pgfpathlineto{\pgfqpoint{3.180208in}{1.550904in}}%
\pgfpathlineto{\pgfqpoint{3.185204in}{1.546205in}}%
\pgfpathlineto{\pgfqpoint{3.190201in}{1.525665in}}%
\pgfpathlineto{\pgfqpoint{3.195197in}{1.528602in}}%
\pgfpathlineto{\pgfqpoint{3.200193in}{1.557687in}}%
\pgfpathlineto{\pgfqpoint{3.205190in}{1.562030in}}%
\pgfpathlineto{\pgfqpoint{3.210186in}{1.564564in}}%
\pgfpathlineto{\pgfqpoint{3.215182in}{1.563093in}}%
\pgfpathlineto{\pgfqpoint{3.220179in}{1.564581in}}%
\pgfpathlineto{\pgfqpoint{3.225175in}{1.561906in}}%
\pgfpathlineto{\pgfqpoint{3.235168in}{1.558288in}}%
\pgfpathlineto{\pgfqpoint{3.240164in}{1.553613in}}%
\pgfpathlineto{\pgfqpoint{3.245161in}{1.551382in}}%
\pgfpathlineto{\pgfqpoint{3.250157in}{1.547407in}}%
\pgfpathlineto{\pgfqpoint{3.255153in}{1.537823in}}%
\pgfpathlineto{\pgfqpoint{3.260150in}{1.534489in}}%
\pgfpathlineto{\pgfqpoint{3.265146in}{1.531518in}}%
\pgfpathlineto{\pgfqpoint{3.270143in}{1.525545in}}%
\pgfpathlineto{\pgfqpoint{3.275139in}{1.521465in}}%
\pgfpathlineto{\pgfqpoint{3.280135in}{1.516731in}}%
\pgfpathlineto{\pgfqpoint{3.285132in}{1.512434in}}%
\pgfpathlineto{\pgfqpoint{3.290128in}{1.507346in}}%
\pgfpathlineto{\pgfqpoint{3.295125in}{1.501323in}}%
\pgfpathlineto{\pgfqpoint{3.300121in}{1.496261in}}%
\pgfpathlineto{\pgfqpoint{3.305117in}{1.493302in}}%
\pgfpathlineto{\pgfqpoint{3.310114in}{1.483667in}}%
\pgfpathlineto{\pgfqpoint{3.315110in}{1.471165in}}%
\pgfpathlineto{\pgfqpoint{3.320106in}{1.449898in}}%
\pgfpathlineto{\pgfqpoint{3.325103in}{1.400575in}}%
\pgfpathlineto{\pgfqpoint{3.330099in}{1.294535in}}%
\pgfpathlineto{\pgfqpoint{3.335096in}{1.304155in}}%
\pgfpathlineto{\pgfqpoint{3.340092in}{1.441647in}}%
\pgfpathlineto{\pgfqpoint{3.345088in}{1.514803in}}%
\pgfpathlineto{\pgfqpoint{3.350085in}{1.593952in}}%
\pgfpathlineto{\pgfqpoint{3.355081in}{1.644892in}}%
\pgfpathlineto{\pgfqpoint{3.360077in}{1.637499in}}%
\pgfpathlineto{\pgfqpoint{3.365074in}{1.626864in}}%
\pgfpathlineto{\pgfqpoint{3.370070in}{1.623596in}}%
\pgfpathlineto{\pgfqpoint{3.375067in}{1.615949in}}%
\pgfpathlineto{\pgfqpoint{3.385059in}{1.616075in}}%
\pgfpathlineto{\pgfqpoint{3.390056in}{1.614850in}}%
\pgfpathlineto{\pgfqpoint{3.395052in}{1.618455in}}%
\pgfpathlineto{\pgfqpoint{3.400048in}{1.619651in}}%
\pgfpathlineto{\pgfqpoint{3.405045in}{1.616420in}}%
\pgfpathlineto{\pgfqpoint{3.410041in}{1.619583in}}%
\pgfpathlineto{\pgfqpoint{3.415038in}{1.618574in}}%
\pgfpathlineto{\pgfqpoint{3.420034in}{1.620576in}}%
\pgfpathlineto{\pgfqpoint{3.425030in}{1.623411in}}%
\pgfpathlineto{\pgfqpoint{3.430027in}{1.621255in}}%
\pgfpathlineto{\pgfqpoint{3.435023in}{1.624169in}}%
\pgfpathlineto{\pgfqpoint{3.440020in}{1.629185in}}%
\pgfpathlineto{\pgfqpoint{3.445016in}{1.625055in}}%
\pgfpathlineto{\pgfqpoint{3.450012in}{1.622281in}}%
\pgfpathlineto{\pgfqpoint{3.455009in}{1.621973in}}%
\pgfpathlineto{\pgfqpoint{3.460005in}{1.617030in}}%
\pgfpathlineto{\pgfqpoint{3.465001in}{1.606903in}}%
\pgfpathlineto{\pgfqpoint{3.469998in}{1.595918in}}%
\pgfpathlineto{\pgfqpoint{3.474994in}{1.590372in}}%
\pgfpathlineto{\pgfqpoint{3.479991in}{1.581883in}}%
\pgfpathlineto{\pgfqpoint{3.489983in}{1.569650in}}%
\pgfpathlineto{\pgfqpoint{3.499976in}{1.554797in}}%
\pgfpathlineto{\pgfqpoint{3.504972in}{1.549097in}}%
\pgfpathlineto{\pgfqpoint{3.509969in}{1.545041in}}%
\pgfpathlineto{\pgfqpoint{3.514965in}{1.542795in}}%
\pgfpathlineto{\pgfqpoint{3.519962in}{1.534289in}}%
\pgfpathlineto{\pgfqpoint{3.524958in}{1.522036in}}%
\pgfpathlineto{\pgfqpoint{3.529954in}{1.512973in}}%
\pgfpathlineto{\pgfqpoint{3.534951in}{1.511081in}}%
\pgfpathlineto{\pgfqpoint{3.539947in}{1.501148in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{1.482675in}}%
\pgfpathlineto{\pgfqpoint{3.554936in}{1.475859in}}%
\pgfpathlineto{\pgfqpoint{3.559933in}{1.473093in}}%
\pgfpathlineto{\pgfqpoint{3.564929in}{1.470911in}}%
\pgfpathlineto{\pgfqpoint{3.569925in}{1.466498in}}%
\pgfpathlineto{\pgfqpoint{3.574922in}{1.464449in}}%
\pgfpathlineto{\pgfqpoint{3.579918in}{1.462710in}}%
\pgfpathlineto{\pgfqpoint{3.584915in}{1.468912in}}%
\pgfpathlineto{\pgfqpoint{3.589911in}{1.467919in}}%
\pgfpathlineto{\pgfqpoint{3.594907in}{1.471173in}}%
\pgfpathlineto{\pgfqpoint{3.599904in}{1.474985in}}%
\pgfpathlineto{\pgfqpoint{3.604900in}{1.474025in}}%
\pgfpathlineto{\pgfqpoint{3.609896in}{1.478544in}}%
\pgfpathlineto{\pgfqpoint{3.614893in}{1.484431in}}%
\pgfpathlineto{\pgfqpoint{3.619889in}{1.491673in}}%
\pgfpathlineto{\pgfqpoint{3.624886in}{1.495175in}}%
\pgfpathlineto{\pgfqpoint{3.629882in}{1.501053in}}%
\pgfpathlineto{\pgfqpoint{3.639875in}{1.518497in}}%
\pgfpathlineto{\pgfqpoint{3.649867in}{1.544484in}}%
\pgfpathlineto{\pgfqpoint{3.654864in}{1.562743in}}%
\pgfpathlineto{\pgfqpoint{3.659860in}{1.579261in}}%
\pgfpathlineto{\pgfqpoint{3.664857in}{1.609489in}}%
\pgfpathlineto{\pgfqpoint{3.669853in}{1.634749in}}%
\pgfpathlineto{\pgfqpoint{3.679846in}{1.720665in}}%
\pgfpathlineto{\pgfqpoint{3.684842in}{1.777635in}}%
\pgfpathlineto{\pgfqpoint{3.689838in}{1.819620in}}%
\pgfpathlineto{\pgfqpoint{3.694835in}{1.873345in}}%
\pgfpathlineto{\pgfqpoint{3.699831in}{1.905491in}}%
\pgfpathlineto{\pgfqpoint{3.704828in}{1.929359in}}%
\pgfpathlineto{\pgfqpoint{3.709824in}{1.920633in}}%
\pgfpathlineto{\pgfqpoint{3.714820in}{1.884334in}}%
\pgfpathlineto{\pgfqpoint{3.719817in}{1.723237in}}%
\pgfpathlineto{\pgfqpoint{3.724813in}{1.861838in}}%
\pgfpathlineto{\pgfqpoint{3.729810in}{2.097311in}}%
\pgfpathlineto{\pgfqpoint{3.734806in}{2.250085in}}%
\pgfpathlineto{\pgfqpoint{3.739802in}{2.473278in}}%
\pgfpathlineto{\pgfqpoint{3.744799in}{2.489638in}}%
\pgfpathlineto{\pgfqpoint{3.749795in}{2.359847in}}%
\pgfpathlineto{\pgfqpoint{3.759788in}{2.185084in}}%
\pgfpathlineto{\pgfqpoint{3.764784in}{2.140040in}}%
\pgfpathlineto{\pgfqpoint{3.774777in}{2.067604in}}%
\pgfpathlineto{\pgfqpoint{3.779773in}{2.042573in}}%
\pgfpathlineto{\pgfqpoint{3.784770in}{1.959562in}}%
\pgfpathlineto{\pgfqpoint{3.789766in}{1.934267in}}%
\pgfpathlineto{\pgfqpoint{3.799759in}{1.834936in}}%
\pgfpathlineto{\pgfqpoint{3.804755in}{1.793893in}}%
\pgfpathlineto{\pgfqpoint{3.819744in}{1.607236in}}%
\pgfpathlineto{\pgfqpoint{3.824741in}{1.528607in}}%
\pgfpathlineto{\pgfqpoint{3.829737in}{1.438649in}}%
\pgfpathlineto{\pgfqpoint{3.834734in}{1.205769in}}%
\pgfpathlineto{\pgfqpoint{3.839730in}{1.235968in}}%
\pgfpathlineto{\pgfqpoint{3.849723in}{1.800850in}}%
\pgfpathlineto{\pgfqpoint{3.854719in}{2.074679in}}%
\pgfpathlineto{\pgfqpoint{3.859715in}{1.715818in}}%
\pgfpathlineto{\pgfqpoint{3.864712in}{1.397001in}}%
\pgfpathlineto{\pgfqpoint{3.869708in}{1.413462in}}%
\pgfpathlineto{\pgfqpoint{3.874705in}{1.485177in}}%
\pgfpathlineto{\pgfqpoint{3.879701in}{1.577842in}}%
\pgfpathlineto{\pgfqpoint{3.884697in}{1.647414in}}%
\pgfpathlineto{\pgfqpoint{3.889694in}{1.679564in}}%
\pgfpathlineto{\pgfqpoint{3.904683in}{1.856956in}}%
\pgfpathlineto{\pgfqpoint{3.909679in}{1.900417in}}%
\pgfpathlineto{\pgfqpoint{3.914676in}{1.948072in}}%
\pgfpathlineto{\pgfqpoint{3.919672in}{1.952096in}}%
\pgfpathlineto{\pgfqpoint{3.924668in}{1.918107in}}%
\pgfpathlineto{\pgfqpoint{3.929665in}{1.909913in}}%
\pgfpathlineto{\pgfqpoint{3.934661in}{1.913640in}}%
\pgfpathlineto{\pgfqpoint{3.939657in}{1.912905in}}%
\pgfpathlineto{\pgfqpoint{3.944654in}{1.916998in}}%
\pgfpathlineto{\pgfqpoint{3.949650in}{1.900983in}}%
\pgfpathlineto{\pgfqpoint{3.954647in}{1.895875in}}%
\pgfpathlineto{\pgfqpoint{3.959643in}{1.881810in}}%
\pgfpathlineto{\pgfqpoint{3.964639in}{1.882388in}}%
\pgfpathlineto{\pgfqpoint{3.969636in}{1.892055in}}%
\pgfpathlineto{\pgfqpoint{3.974632in}{1.910747in}}%
\pgfpathlineto{\pgfqpoint{3.979629in}{1.911011in}}%
\pgfpathlineto{\pgfqpoint{3.984625in}{2.000220in}}%
\pgfpathlineto{\pgfqpoint{3.989621in}{2.196957in}}%
\pgfpathlineto{\pgfqpoint{3.994618in}{2.343132in}}%
\pgfpathlineto{\pgfqpoint{3.999614in}{2.021933in}}%
\pgfpathlineto{\pgfqpoint{4.004610in}{1.904293in}}%
\pgfpathlineto{\pgfqpoint{4.009607in}{1.865180in}}%
\pgfpathlineto{\pgfqpoint{4.014603in}{1.833611in}}%
\pgfpathlineto{\pgfqpoint{4.019600in}{1.813203in}}%
\pgfpathlineto{\pgfqpoint{4.024596in}{1.800151in}}%
\pgfpathlineto{\pgfqpoint{4.029592in}{1.792607in}}%
\pgfpathlineto{\pgfqpoint{4.034589in}{1.763874in}}%
\pgfpathlineto{\pgfqpoint{4.039585in}{1.744320in}}%
\pgfpathlineto{\pgfqpoint{4.049578in}{1.691331in}}%
\pgfpathlineto{\pgfqpoint{4.054574in}{1.671246in}}%
\pgfpathlineto{\pgfqpoint{4.064567in}{1.636992in}}%
\pgfpathlineto{\pgfqpoint{4.069563in}{1.625276in}}%
\pgfpathlineto{\pgfqpoint{4.074560in}{1.614399in}}%
\pgfpathlineto{\pgfqpoint{4.079556in}{1.615608in}}%
\pgfpathlineto{\pgfqpoint{4.084552in}{1.581922in}}%
\pgfpathlineto{\pgfqpoint{4.089549in}{1.551485in}}%
\pgfpathlineto{\pgfqpoint{4.094545in}{1.539237in}}%
\pgfpathlineto{\pgfqpoint{4.099542in}{1.530581in}}%
\pgfpathlineto{\pgfqpoint{4.104538in}{1.534263in}}%
\pgfpathlineto{\pgfqpoint{4.109534in}{1.541743in}}%
\pgfpathlineto{\pgfqpoint{4.114531in}{1.544514in}}%
\pgfpathlineto{\pgfqpoint{4.119527in}{1.541536in}}%
\pgfpathlineto{\pgfqpoint{4.124524in}{1.529369in}}%
\pgfpathlineto{\pgfqpoint{4.134516in}{1.527987in}}%
\pgfpathlineto{\pgfqpoint{4.139513in}{1.519010in}}%
\pgfpathlineto{\pgfqpoint{4.144509in}{1.507141in}}%
\pgfpathlineto{\pgfqpoint{4.149505in}{1.500108in}}%
\pgfpathlineto{\pgfqpoint{4.154502in}{1.485774in}}%
\pgfpathlineto{\pgfqpoint{4.159498in}{1.469977in}}%
\pgfpathlineto{\pgfqpoint{4.169491in}{1.448865in}}%
\pgfpathlineto{\pgfqpoint{4.174487in}{1.442628in}}%
\pgfpathlineto{\pgfqpoint{4.179484in}{1.434678in}}%
\pgfpathlineto{\pgfqpoint{4.184480in}{1.422422in}}%
\pgfpathlineto{\pgfqpoint{4.189476in}{1.416492in}}%
\pgfpathlineto{\pgfqpoint{4.194473in}{1.412275in}}%
\pgfpathlineto{\pgfqpoint{4.199469in}{1.409749in}}%
\pgfpathlineto{\pgfqpoint{4.204466in}{1.406271in}}%
\pgfpathlineto{\pgfqpoint{4.209462in}{1.410236in}}%
\pgfpathlineto{\pgfqpoint{4.214458in}{1.416383in}}%
\pgfpathlineto{\pgfqpoint{4.219455in}{1.425151in}}%
\pgfpathlineto{\pgfqpoint{4.224451in}{1.431202in}}%
\pgfpathlineto{\pgfqpoint{4.229448in}{1.439359in}}%
\pgfpathlineto{\pgfqpoint{4.234444in}{1.452885in}}%
\pgfpathlineto{\pgfqpoint{4.239440in}{1.459014in}}%
\pgfpathlineto{\pgfqpoint{4.244437in}{1.466142in}}%
\pgfpathlineto{\pgfqpoint{4.249433in}{1.479183in}}%
\pgfpathlineto{\pgfqpoint{4.254429in}{1.486250in}}%
\pgfpathlineto{\pgfqpoint{4.259426in}{1.495094in}}%
\pgfpathlineto{\pgfqpoint{4.264422in}{1.488490in}}%
\pgfpathlineto{\pgfqpoint{4.269419in}{1.475766in}}%
\pgfpathlineto{\pgfqpoint{4.274415in}{1.458830in}}%
\pgfpathlineto{\pgfqpoint{4.279411in}{1.446695in}}%
\pgfpathlineto{\pgfqpoint{4.289404in}{1.392650in}}%
\pgfpathlineto{\pgfqpoint{4.304393in}{1.320018in}}%
\pgfpathlineto{\pgfqpoint{4.309390in}{1.287617in}}%
\pgfpathlineto{\pgfqpoint{4.314386in}{1.259099in}}%
\pgfpathlineto{\pgfqpoint{4.319382in}{1.242248in}}%
\pgfpathlineto{\pgfqpoint{4.324379in}{1.233679in}}%
\pgfpathlineto{\pgfqpoint{4.329375in}{1.259527in}}%
\pgfpathlineto{\pgfqpoint{4.334371in}{1.287461in}}%
\pgfpathlineto{\pgfqpoint{4.339368in}{1.309504in}}%
\pgfpathlineto{\pgfqpoint{4.344364in}{1.334713in}}%
\pgfpathlineto{\pgfqpoint{4.349361in}{1.348759in}}%
\pgfpathlineto{\pgfqpoint{4.354357in}{1.365543in}}%
\pgfpathlineto{\pgfqpoint{4.359353in}{1.374760in}}%
\pgfpathlineto{\pgfqpoint{4.369346in}{1.390008in}}%
\pgfpathlineto{\pgfqpoint{4.374343in}{1.389680in}}%
\pgfpathlineto{\pgfqpoint{4.379339in}{1.390162in}}%
\pgfpathlineto{\pgfqpoint{4.389332in}{1.374315in}}%
\pgfpathlineto{\pgfqpoint{4.394328in}{1.366658in}}%
\pgfpathlineto{\pgfqpoint{4.399324in}{1.356762in}}%
\pgfpathlineto{\pgfqpoint{4.404321in}{1.343852in}}%
\pgfpathlineto{\pgfqpoint{4.409317in}{1.329524in}}%
\pgfpathlineto{\pgfqpoint{4.414314in}{1.321566in}}%
\pgfpathlineto{\pgfqpoint{4.419310in}{1.318187in}}%
\pgfpathlineto{\pgfqpoint{4.424306in}{1.323368in}}%
\pgfpathlineto{\pgfqpoint{4.429303in}{1.330725in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.333423in}}%
\pgfpathlineto{\pgfqpoint{4.439295in}{1.332416in}}%
\pgfpathlineto{\pgfqpoint{4.444292in}{1.339746in}}%
\pgfpathlineto{\pgfqpoint{4.449288in}{1.341608in}}%
\pgfpathlineto{\pgfqpoint{4.454285in}{1.335854in}}%
\pgfpathlineto{\pgfqpoint{4.464277in}{1.329914in}}%
\pgfpathlineto{\pgfqpoint{4.469274in}{1.325927in}}%
\pgfpathlineto{\pgfqpoint{4.474270in}{1.318556in}}%
\pgfpathlineto{\pgfqpoint{4.479266in}{1.310388in}}%
\pgfpathlineto{\pgfqpoint{4.484263in}{1.304026in}}%
\pgfpathlineto{\pgfqpoint{4.489259in}{1.306598in}}%
\pgfpathlineto{\pgfqpoint{4.494256in}{1.310713in}}%
\pgfpathlineto{\pgfqpoint{4.499252in}{1.320314in}}%
\pgfpathlineto{\pgfqpoint{4.504248in}{1.334936in}}%
\pgfpathlineto{\pgfqpoint{4.509245in}{1.346444in}}%
\pgfpathlineto{\pgfqpoint{4.514241in}{1.360957in}}%
\pgfpathlineto{\pgfqpoint{4.524234in}{1.393520in}}%
\pgfpathlineto{\pgfqpoint{4.529230in}{1.406170in}}%
\pgfpathlineto{\pgfqpoint{4.534227in}{1.416136in}}%
\pgfpathlineto{\pgfqpoint{4.539223in}{1.427431in}}%
\pgfpathlineto{\pgfqpoint{4.544219in}{1.437612in}}%
\pgfpathlineto{\pgfqpoint{4.549216in}{1.445630in}}%
\pgfpathlineto{\pgfqpoint{4.554212in}{1.446255in}}%
\pgfpathlineto{\pgfqpoint{4.559209in}{1.457684in}}%
\pgfpathlineto{\pgfqpoint{4.564205in}{1.467584in}}%
\pgfpathlineto{\pgfqpoint{4.569201in}{1.470849in}}%
\pgfpathlineto{\pgfqpoint{4.574198in}{1.480280in}}%
\pgfpathlineto{\pgfqpoint{4.579194in}{1.483743in}}%
\pgfpathlineto{\pgfqpoint{4.584190in}{1.481559in}}%
\pgfpathlineto{\pgfqpoint{4.589187in}{1.463402in}}%
\pgfpathlineto{\pgfqpoint{4.594183in}{1.436516in}}%
\pgfpathlineto{\pgfqpoint{4.599180in}{1.413845in}}%
\pgfpathlineto{\pgfqpoint{4.604176in}{1.383546in}}%
\pgfpathlineto{\pgfqpoint{4.609172in}{1.362849in}}%
\pgfpathlineto{\pgfqpoint{4.614169in}{1.339424in}}%
\pgfpathlineto{\pgfqpoint{4.619165in}{1.318376in}}%
\pgfpathlineto{\pgfqpoint{4.624162in}{1.302284in}}%
\pgfpathlineto{\pgfqpoint{4.629158in}{1.294346in}}%
\pgfpathlineto{\pgfqpoint{4.634154in}{1.294435in}}%
\pgfpathlineto{\pgfqpoint{4.639151in}{1.287585in}}%
\pgfpathlineto{\pgfqpoint{4.644147in}{1.283908in}}%
\pgfpathlineto{\pgfqpoint{4.649143in}{1.289319in}}%
\pgfpathlineto{\pgfqpoint{4.654140in}{1.281764in}}%
\pgfpathlineto{\pgfqpoint{4.659136in}{1.281104in}}%
\pgfpathlineto{\pgfqpoint{4.664133in}{1.285488in}}%
\pgfpathlineto{\pgfqpoint{4.669129in}{1.284302in}}%
\pgfpathlineto{\pgfqpoint{4.674125in}{1.284387in}}%
\pgfpathlineto{\pgfqpoint{4.684118in}{1.296130in}}%
\pgfpathlineto{\pgfqpoint{4.694111in}{1.334073in}}%
\pgfpathlineto{\pgfqpoint{4.699107in}{1.413893in}}%
\pgfpathlineto{\pgfqpoint{4.704104in}{1.394727in}}%
\pgfpathlineto{\pgfqpoint{4.709100in}{1.286639in}}%
\pgfpathlineto{\pgfqpoint{4.719093in}{1.192471in}}%
\pgfpathlineto{\pgfqpoint{4.724089in}{1.157006in}}%
\pgfpathlineto{\pgfqpoint{4.729085in}{1.151412in}}%
\pgfpathlineto{\pgfqpoint{4.734082in}{1.160266in}}%
\pgfpathlineto{\pgfqpoint{4.739078in}{1.179327in}}%
\pgfpathlineto{\pgfqpoint{4.744075in}{1.207565in}}%
\pgfpathlineto{\pgfqpoint{4.749071in}{1.241935in}}%
\pgfpathlineto{\pgfqpoint{4.759064in}{1.322014in}}%
\pgfpathlineto{\pgfqpoint{4.764060in}{1.347084in}}%
\pgfpathlineto{\pgfqpoint{4.769057in}{1.369207in}}%
\pgfpathlineto{\pgfqpoint{4.774053in}{1.396737in}}%
\pgfpathlineto{\pgfqpoint{4.779049in}{1.418990in}}%
\pgfpathlineto{\pgfqpoint{4.784046in}{1.471204in}}%
\pgfpathlineto{\pgfqpoint{4.794038in}{1.536603in}}%
\pgfpathlineto{\pgfqpoint{4.799035in}{1.551296in}}%
\pgfpathlineto{\pgfqpoint{4.804031in}{1.553560in}}%
\pgfpathlineto{\pgfqpoint{4.809028in}{1.538962in}}%
\pgfpathlineto{\pgfqpoint{4.814024in}{1.521806in}}%
\pgfpathlineto{\pgfqpoint{4.819020in}{1.511435in}}%
\pgfpathlineto{\pgfqpoint{4.824017in}{1.497321in}}%
\pgfpathlineto{\pgfqpoint{4.829013in}{1.492031in}}%
\pgfpathlineto{\pgfqpoint{4.834009in}{1.488400in}}%
\pgfpathlineto{\pgfqpoint{4.839006in}{1.486962in}}%
\pgfpathlineto{\pgfqpoint{4.844002in}{1.484934in}}%
\pgfpathlineto{\pgfqpoint{4.848999in}{1.489032in}}%
\pgfpathlineto{\pgfqpoint{4.853995in}{1.486390in}}%
\pgfpathlineto{\pgfqpoint{4.858991in}{1.487341in}}%
\pgfpathlineto{\pgfqpoint{4.863988in}{1.491280in}}%
\pgfpathlineto{\pgfqpoint{4.868984in}{1.493258in}}%
\pgfpathlineto{\pgfqpoint{4.873980in}{1.487586in}}%
\pgfpathlineto{\pgfqpoint{4.878977in}{1.482832in}}%
\pgfpathlineto{\pgfqpoint{4.883973in}{1.475084in}}%
\pgfpathlineto{\pgfqpoint{4.888970in}{1.468264in}}%
\pgfpathlineto{\pgfqpoint{4.893966in}{1.455881in}}%
\pgfpathlineto{\pgfqpoint{4.898962in}{1.446849in}}%
\pgfpathlineto{\pgfqpoint{4.903959in}{1.443407in}}%
\pgfpathlineto{\pgfqpoint{4.908955in}{1.436831in}}%
\pgfpathlineto{\pgfqpoint{4.913952in}{1.440835in}}%
\pgfpathlineto{\pgfqpoint{4.918948in}{1.445272in}}%
\pgfpathlineto{\pgfqpoint{4.923944in}{1.459386in}}%
\pgfpathlineto{\pgfqpoint{4.928941in}{1.470627in}}%
\pgfpathlineto{\pgfqpoint{4.933937in}{1.486242in}}%
\pgfpathlineto{\pgfqpoint{4.938933in}{1.504777in}}%
\pgfpathlineto{\pgfqpoint{4.953923in}{1.546693in}}%
\pgfpathlineto{\pgfqpoint{4.958919in}{1.564801in}}%
\pgfpathlineto{\pgfqpoint{4.963915in}{1.581799in}}%
\pgfpathlineto{\pgfqpoint{4.973908in}{1.612057in}}%
\pgfpathlineto{\pgfqpoint{4.978904in}{1.616399in}}%
\pgfpathlineto{\pgfqpoint{4.983901in}{1.613891in}}%
\pgfpathlineto{\pgfqpoint{4.988897in}{1.601358in}}%
\pgfpathlineto{\pgfqpoint{4.993894in}{1.585473in}}%
\pgfpathlineto{\pgfqpoint{4.998890in}{1.572853in}}%
\pgfpathlineto{\pgfqpoint{5.003886in}{1.582283in}}%
\pgfpathlineto{\pgfqpoint{5.008883in}{1.582334in}}%
\pgfpathlineto{\pgfqpoint{5.013879in}{1.584702in}}%
\pgfpathlineto{\pgfqpoint{5.018875in}{1.582376in}}%
\pgfpathlineto{\pgfqpoint{5.023872in}{1.571034in}}%
\pgfpathlineto{\pgfqpoint{5.028868in}{1.567744in}}%
\pgfpathlineto{\pgfqpoint{5.033865in}{1.547029in}}%
\pgfpathlineto{\pgfqpoint{5.043857in}{1.486710in}}%
\pgfpathlineto{\pgfqpoint{5.048854in}{1.458419in}}%
\pgfpathlineto{\pgfqpoint{5.053850in}{1.437267in}}%
\pgfpathlineto{\pgfqpoint{5.058847in}{1.407800in}}%
\pgfpathlineto{\pgfqpoint{5.063843in}{1.390517in}}%
\pgfpathlineto{\pgfqpoint{5.088825in}{1.287238in}}%
\pgfpathlineto{\pgfqpoint{5.093821in}{1.255081in}}%
\pgfpathlineto{\pgfqpoint{5.098818in}{1.214377in}}%
\pgfpathlineto{\pgfqpoint{5.103814in}{1.179122in}}%
\pgfpathlineto{\pgfqpoint{5.108810in}{1.124359in}}%
\pgfpathlineto{\pgfqpoint{5.113807in}{1.072714in}}%
\pgfpathlineto{\pgfqpoint{5.118803in}{1.126780in}}%
\pgfpathlineto{\pgfqpoint{5.123799in}{1.216505in}}%
\pgfpathlineto{\pgfqpoint{5.128796in}{1.286903in}}%
\pgfpathlineto{\pgfqpoint{5.133792in}{1.318053in}}%
\pgfpathlineto{\pgfqpoint{5.138789in}{1.329790in}}%
\pgfpathlineto{\pgfqpoint{5.143785in}{1.322081in}}%
\pgfpathlineto{\pgfqpoint{5.148781in}{1.312832in}}%
\pgfpathlineto{\pgfqpoint{5.153778in}{1.299875in}}%
\pgfpathlineto{\pgfqpoint{5.158774in}{1.290992in}}%
\pgfpathlineto{\pgfqpoint{5.163771in}{1.278657in}}%
\pgfpathlineto{\pgfqpoint{5.168767in}{1.270592in}}%
\pgfpathlineto{\pgfqpoint{5.173763in}{1.265062in}}%
\pgfpathlineto{\pgfqpoint{5.178760in}{1.264079in}}%
\pgfpathlineto{\pgfqpoint{5.183756in}{1.264429in}}%
\pgfpathlineto{\pgfqpoint{5.188752in}{1.271417in}}%
\pgfpathlineto{\pgfqpoint{5.198745in}{1.264614in}}%
\pgfpathlineto{\pgfqpoint{5.203742in}{1.261963in}}%
\pgfpathlineto{\pgfqpoint{5.208738in}{1.258560in}}%
\pgfpathlineto{\pgfqpoint{5.213734in}{1.248253in}}%
\pgfpathlineto{\pgfqpoint{5.218731in}{1.234032in}}%
\pgfpathlineto{\pgfqpoint{5.223727in}{1.223843in}}%
\pgfpathlineto{\pgfqpoint{5.228723in}{1.214310in}}%
\pgfpathlineto{\pgfqpoint{5.233720in}{1.199048in}}%
\pgfpathlineto{\pgfqpoint{5.238716in}{1.182603in}}%
\pgfpathlineto{\pgfqpoint{5.248709in}{1.157529in}}%
\pgfpathlineto{\pgfqpoint{5.253705in}{1.146087in}}%
\pgfpathlineto{\pgfqpoint{5.263698in}{1.098321in}}%
\pgfpathlineto{\pgfqpoint{5.268694in}{1.085123in}}%
\pgfpathlineto{\pgfqpoint{5.273691in}{1.053479in}}%
\pgfpathlineto{\pgfqpoint{5.278687in}{1.103343in}}%
\pgfpathlineto{\pgfqpoint{5.283684in}{1.231921in}}%
\pgfpathlineto{\pgfqpoint{5.288680in}{1.299583in}}%
\pgfpathlineto{\pgfqpoint{5.293676in}{1.354715in}}%
\pgfpathlineto{\pgfqpoint{5.298673in}{1.396281in}}%
\pgfpathlineto{\pgfqpoint{5.303669in}{1.431758in}}%
\pgfpathlineto{\pgfqpoint{5.308666in}{1.452495in}}%
\pgfpathlineto{\pgfqpoint{5.313662in}{1.460706in}}%
\pgfpathlineto{\pgfqpoint{5.318658in}{1.458309in}}%
\pgfpathlineto{\pgfqpoint{5.323655in}{1.455545in}}%
\pgfpathlineto{\pgfqpoint{5.328651in}{1.458567in}}%
\pgfpathlineto{\pgfqpoint{5.333647in}{1.477757in}}%
\pgfpathlineto{\pgfqpoint{5.338644in}{1.483574in}}%
\pgfpathlineto{\pgfqpoint{5.343640in}{1.492366in}}%
\pgfpathlineto{\pgfqpoint{5.348637in}{1.496982in}}%
\pgfpathlineto{\pgfqpoint{5.358629in}{1.499615in}}%
\pgfpathlineto{\pgfqpoint{5.363626in}{1.500107in}}%
\pgfpathlineto{\pgfqpoint{5.368622in}{1.499030in}}%
\pgfpathlineto{\pgfqpoint{5.373618in}{1.501118in}}%
\pgfpathlineto{\pgfqpoint{5.378615in}{1.504290in}}%
\pgfpathlineto{\pgfqpoint{5.383611in}{1.504502in}}%
\pgfpathlineto{\pgfqpoint{5.388608in}{1.502761in}}%
\pgfpathlineto{\pgfqpoint{5.393604in}{1.501423in}}%
\pgfpathlineto{\pgfqpoint{5.403597in}{1.492813in}}%
\pgfpathlineto{\pgfqpoint{5.408593in}{1.486552in}}%
\pgfpathlineto{\pgfqpoint{5.413589in}{1.470143in}}%
\pgfpathlineto{\pgfqpoint{5.418586in}{1.460447in}}%
\pgfpathlineto{\pgfqpoint{5.423582in}{1.457894in}}%
\pgfpathlineto{\pgfqpoint{5.428579in}{1.480095in}}%
\pgfpathlineto{\pgfqpoint{5.433575in}{1.511421in}}%
\pgfpathlineto{\pgfqpoint{5.438571in}{1.551822in}}%
\pgfpathlineto{\pgfqpoint{5.443568in}{1.581051in}}%
\pgfpathlineto{\pgfqpoint{5.453561in}{1.629730in}}%
\pgfpathlineto{\pgfqpoint{5.458557in}{1.657553in}}%
\pgfpathlineto{\pgfqpoint{5.463553in}{1.692030in}}%
\pgfpathlineto{\pgfqpoint{5.468550in}{1.720722in}}%
\pgfpathlineto{\pgfqpoint{5.473546in}{1.719677in}}%
\pgfpathlineto{\pgfqpoint{5.478542in}{1.713425in}}%
\pgfpathlineto{\pgfqpoint{5.483539in}{1.721677in}}%
\pgfpathlineto{\pgfqpoint{5.488535in}{1.708691in}}%
\pgfpathlineto{\pgfqpoint{5.493532in}{1.688522in}}%
\pgfpathlineto{\pgfqpoint{5.498528in}{1.674102in}}%
\pgfpathlineto{\pgfqpoint{5.503524in}{1.649267in}}%
\pgfpathlineto{\pgfqpoint{5.508521in}{1.628316in}}%
\pgfpathlineto{\pgfqpoint{5.513517in}{1.664595in}}%
\pgfpathlineto{\pgfqpoint{5.518513in}{1.698810in}}%
\pgfpathlineto{\pgfqpoint{5.523510in}{1.740963in}}%
\pgfpathlineto{\pgfqpoint{5.528506in}{1.768713in}}%
\pgfpathlineto{\pgfqpoint{5.533503in}{1.784827in}}%
\pgfpathlineto{\pgfqpoint{5.538499in}{1.798449in}}%
\pgfpathlineto{\pgfqpoint{5.543495in}{1.804252in}}%
\pgfpathlineto{\pgfqpoint{5.548492in}{1.812674in}}%
\pgfpathlineto{\pgfqpoint{5.553488in}{1.822361in}}%
\pgfpathlineto{\pgfqpoint{5.558485in}{1.828595in}}%
\pgfpathlineto{\pgfqpoint{5.563481in}{1.842032in}}%
\pgfpathlineto{\pgfqpoint{5.568477in}{1.858494in}}%
\pgfpathlineto{\pgfqpoint{5.573474in}{1.882053in}}%
\pgfpathlineto{\pgfqpoint{5.578470in}{1.916655in}}%
\pgfpathlineto{\pgfqpoint{5.588463in}{2.038429in}}%
\pgfpathlineto{\pgfqpoint{5.593459in}{2.146126in}}%
\pgfpathlineto{\pgfqpoint{5.598456in}{2.313448in}}%
\pgfpathlineto{\pgfqpoint{5.603452in}{2.247610in}}%
\pgfpathlineto{\pgfqpoint{5.608448in}{2.115110in}}%
\pgfpathlineto{\pgfqpoint{5.613445in}{2.059630in}}%
\pgfpathlineto{\pgfqpoint{5.618441in}{2.007341in}}%
\pgfpathlineto{\pgfqpoint{5.623437in}{1.965715in}}%
\pgfpathlineto{\pgfqpoint{5.633430in}{1.889674in}}%
\pgfpathlineto{\pgfqpoint{5.638427in}{1.843958in}}%
\pgfpathlineto{\pgfqpoint{5.648419in}{1.789964in}}%
\pgfpathlineto{\pgfqpoint{5.653416in}{1.770305in}}%
\pgfpathlineto{\pgfqpoint{5.658412in}{1.746722in}}%
\pgfpathlineto{\pgfqpoint{5.663408in}{1.737479in}}%
\pgfpathlineto{\pgfqpoint{5.673401in}{1.711757in}}%
\pgfpathlineto{\pgfqpoint{5.678398in}{1.696248in}}%
\pgfpathlineto{\pgfqpoint{5.683394in}{1.687342in}}%
\pgfpathlineto{\pgfqpoint{5.688390in}{1.688161in}}%
\pgfpathlineto{\pgfqpoint{5.693387in}{1.689749in}}%
\pgfpathlineto{\pgfqpoint{5.698383in}{1.698266in}}%
\pgfpathlineto{\pgfqpoint{5.703380in}{1.705257in}}%
\pgfpathlineto{\pgfqpoint{5.708376in}{1.724008in}}%
\pgfpathlineto{\pgfqpoint{5.713372in}{1.747527in}}%
\pgfpathlineto{\pgfqpoint{5.718369in}{1.743182in}}%
\pgfpathlineto{\pgfqpoint{5.723365in}{1.738052in}}%
\pgfpathlineto{\pgfqpoint{5.733358in}{1.735878in}}%
\pgfpathlineto{\pgfqpoint{5.738354in}{1.736326in}}%
\pgfpathlineto{\pgfqpoint{5.743351in}{1.735832in}}%
\pgfpathlineto{\pgfqpoint{5.748347in}{1.736164in}}%
\pgfpathlineto{\pgfqpoint{5.753343in}{1.738285in}}%
\pgfpathlineto{\pgfqpoint{5.758340in}{1.742506in}}%
\pgfpathlineto{\pgfqpoint{5.763336in}{1.750556in}}%
\pgfpathlineto{\pgfqpoint{5.768332in}{1.752139in}}%
\pgfpathlineto{\pgfqpoint{5.773329in}{1.752137in}}%
\pgfpathlineto{\pgfqpoint{5.778325in}{1.744751in}}%
\pgfpathlineto{\pgfqpoint{5.783322in}{1.736291in}}%
\pgfpathlineto{\pgfqpoint{5.788318in}{1.726335in}}%
\pgfpathlineto{\pgfqpoint{5.793314in}{1.723067in}}%
\pgfpathlineto{\pgfqpoint{5.798311in}{1.721174in}}%
\pgfpathlineto{\pgfqpoint{5.803307in}{1.720563in}}%
\pgfpathlineto{\pgfqpoint{5.808303in}{1.717209in}}%
\pgfpathlineto{\pgfqpoint{5.813300in}{1.718497in}}%
\pgfpathlineto{\pgfqpoint{5.818296in}{1.720809in}}%
\pgfpathlineto{\pgfqpoint{5.823293in}{1.726496in}}%
\pgfpathlineto{\pgfqpoint{5.828289in}{1.731401in}}%
\pgfpathlineto{\pgfqpoint{5.833285in}{1.734891in}}%
\pgfpathlineto{\pgfqpoint{5.838282in}{1.740168in}}%
\pgfpathlineto{\pgfqpoint{5.843278in}{1.741684in}}%
\pgfpathlineto{\pgfqpoint{5.848275in}{1.742735in}}%
\pgfpathlineto{\pgfqpoint{5.853271in}{1.742836in}}%
\pgfpathlineto{\pgfqpoint{5.858267in}{1.746026in}}%
\pgfpathlineto{\pgfqpoint{5.863264in}{1.748131in}}%
\pgfpathlineto{\pgfqpoint{5.868260in}{1.746064in}}%
\pgfpathlineto{\pgfqpoint{5.873256in}{1.751110in}}%
\pgfpathlineto{\pgfqpoint{5.878253in}{1.753285in}}%
\pgfpathlineto{\pgfqpoint{5.883249in}{1.749550in}}%
\pgfpathlineto{\pgfqpoint{5.888246in}{1.756307in}}%
\pgfpathlineto{\pgfqpoint{5.893242in}{1.759852in}}%
\pgfpathlineto{\pgfqpoint{5.898238in}{1.758978in}}%
\pgfpathlineto{\pgfqpoint{5.903235in}{1.756026in}}%
\pgfpathlineto{\pgfqpoint{5.908231in}{1.749378in}}%
\pgfpathlineto{\pgfqpoint{5.913227in}{1.740014in}}%
\pgfpathlineto{\pgfqpoint{5.918224in}{1.733398in}}%
\pgfpathlineto{\pgfqpoint{5.923220in}{1.708250in}}%
\pgfpathlineto{\pgfqpoint{5.928217in}{1.691127in}}%
\pgfpathlineto{\pgfqpoint{5.933213in}{1.671796in}}%
\pgfpathlineto{\pgfqpoint{5.938209in}{1.658580in}}%
\pgfpathlineto{\pgfqpoint{5.943206in}{1.644188in}}%
\pgfpathlineto{\pgfqpoint{5.948202in}{1.636207in}}%
\pgfpathlineto{\pgfqpoint{5.953199in}{1.626309in}}%
\pgfpathlineto{\pgfqpoint{5.958195in}{1.623345in}}%
\pgfpathlineto{\pgfqpoint{5.963191in}{1.620008in}}%
\pgfpathlineto{\pgfqpoint{5.968188in}{1.617538in}}%
\pgfpathlineto{\pgfqpoint{5.973184in}{1.616027in}}%
\pgfpathlineto{\pgfqpoint{5.978180in}{1.619609in}}%
\pgfpathlineto{\pgfqpoint{5.988173in}{1.641235in}}%
\pgfpathlineto{\pgfqpoint{5.993170in}{1.655430in}}%
\pgfpathlineto{\pgfqpoint{5.998166in}{1.684815in}}%
\pgfpathlineto{\pgfqpoint{6.003162in}{1.681398in}}%
\pgfpathlineto{\pgfqpoint{6.008159in}{1.641732in}}%
\pgfpathlineto{\pgfqpoint{6.013155in}{1.619269in}}%
\pgfpathlineto{\pgfqpoint{6.018151in}{1.603193in}}%
\pgfpathlineto{\pgfqpoint{6.023148in}{1.589212in}}%
\pgfpathlineto{\pgfqpoint{6.028144in}{1.572524in}}%
\pgfpathlineto{\pgfqpoint{6.033141in}{1.553326in}}%
\pgfpathlineto{\pgfqpoint{6.038137in}{1.539157in}}%
\pgfpathlineto{\pgfqpoint{6.043133in}{1.521479in}}%
\pgfpathlineto{\pgfqpoint{6.053126in}{1.490893in}}%
\pgfpathlineto{\pgfqpoint{6.058122in}{1.489696in}}%
\pgfpathlineto{\pgfqpoint{6.063119in}{1.493185in}}%
\pgfpathlineto{\pgfqpoint{6.068115in}{1.500294in}}%
\pgfpathlineto{\pgfqpoint{6.073112in}{1.502225in}}%
\pgfpathlineto{\pgfqpoint{6.078108in}{1.503082in}}%
\pgfpathlineto{\pgfqpoint{6.083104in}{1.507657in}}%
\pgfpathlineto{\pgfqpoint{6.088101in}{1.507009in}}%
\pgfpathlineto{\pgfqpoint{6.093097in}{1.509887in}}%
\pgfpathlineto{\pgfqpoint{6.098094in}{1.507478in}}%
\pgfpathlineto{\pgfqpoint{6.103090in}{1.505889in}}%
\pgfpathlineto{\pgfqpoint{6.108086in}{1.502861in}}%
\pgfpathlineto{\pgfqpoint{6.113083in}{1.502753in}}%
\pgfpathlineto{\pgfqpoint{6.118079in}{1.508020in}}%
\pgfpathlineto{\pgfqpoint{6.123075in}{1.493970in}}%
\pgfpathlineto{\pgfqpoint{6.128072in}{1.488085in}}%
\pgfpathlineto{\pgfqpoint{6.133068in}{1.487254in}}%
\pgfpathlineto{\pgfqpoint{6.138065in}{1.485806in}}%
\pgfpathlineto{\pgfqpoint{6.143061in}{1.487399in}}%
\pgfpathlineto{\pgfqpoint{6.148057in}{1.489950in}}%
\pgfpathlineto{\pgfqpoint{6.153054in}{1.494515in}}%
\pgfpathlineto{\pgfqpoint{6.158050in}{1.495863in}}%
\pgfpathlineto{\pgfqpoint{6.163046in}{1.496769in}}%
\pgfpathlineto{\pgfqpoint{6.168043in}{1.495349in}}%
\pgfpathlineto{\pgfqpoint{6.173039in}{1.495161in}}%
\pgfpathlineto{\pgfqpoint{6.178036in}{1.486367in}}%
\pgfpathlineto{\pgfqpoint{6.183032in}{1.445391in}}%
\pgfpathlineto{\pgfqpoint{6.188028in}{1.484562in}}%
\pgfpathlineto{\pgfqpoint{6.193025in}{1.518458in}}%
\pgfpathlineto{\pgfqpoint{6.198021in}{1.522192in}}%
\pgfpathlineto{\pgfqpoint{6.203017in}{1.518125in}}%
\pgfpathlineto{\pgfqpoint{6.208014in}{1.506281in}}%
\pgfpathlineto{\pgfqpoint{6.213010in}{1.486476in}}%
\pgfpathlineto{\pgfqpoint{6.218007in}{1.480362in}}%
\pgfpathlineto{\pgfqpoint{6.223003in}{1.492343in}}%
\pgfpathlineto{\pgfqpoint{6.227999in}{1.491580in}}%
\pgfpathlineto{\pgfqpoint{6.232996in}{1.491863in}}%
\pgfpathlineto{\pgfqpoint{6.237992in}{1.495006in}}%
\pgfpathlineto{\pgfqpoint{6.242989in}{1.492131in}}%
\pgfpathlineto{\pgfqpoint{6.252981in}{1.478600in}}%
\pgfpathlineto{\pgfqpoint{6.257978in}{1.472042in}}%
\pgfpathlineto{\pgfqpoint{6.262974in}{1.464487in}}%
\pgfpathlineto{\pgfqpoint{6.267970in}{1.455262in}}%
\pgfpathlineto{\pgfqpoint{6.272967in}{1.445259in}}%
\pgfpathlineto{\pgfqpoint{6.277963in}{1.434243in}}%
\pgfpathlineto{\pgfqpoint{6.282960in}{1.434455in}}%
\pgfpathlineto{\pgfqpoint{6.287956in}{1.437137in}}%
\pgfpathlineto{\pgfqpoint{6.292952in}{1.451551in}}%
\pgfpathlineto{\pgfqpoint{6.297949in}{1.468012in}}%
\pgfpathlineto{\pgfqpoint{6.307941in}{1.520831in}}%
\pgfpathlineto{\pgfqpoint{6.312938in}{1.555091in}}%
\pgfpathlineto{\pgfqpoint{6.317934in}{1.542201in}}%
\pgfpathlineto{\pgfqpoint{6.322931in}{1.536870in}}%
\pgfpathlineto{\pgfqpoint{6.327927in}{1.529144in}}%
\pgfpathlineto{\pgfqpoint{6.332923in}{1.526595in}}%
\pgfpathlineto{\pgfqpoint{6.337920in}{1.531067in}}%
\pgfpathlineto{\pgfqpoint{6.342916in}{1.539274in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.551399in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.551399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.106960in}{0.456621in}}{\pgfqpoint{5.490522in}{3.196347in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.909650,0.963860,0.608074}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356529in}{1.431950in}}%
\pgfpathlineto{\pgfqpoint{1.361526in}{1.413595in}}%
\pgfpathlineto{\pgfqpoint{1.366522in}{1.400048in}}%
\pgfpathlineto{\pgfqpoint{1.371518in}{1.390827in}}%
\pgfpathlineto{\pgfqpoint{1.376515in}{1.391279in}}%
\pgfpathlineto{\pgfqpoint{1.386507in}{1.378337in}}%
\pgfpathlineto{\pgfqpoint{1.391504in}{1.363302in}}%
\pgfpathlineto{\pgfqpoint{1.396500in}{1.351346in}}%
\pgfpathlineto{\pgfqpoint{1.401497in}{1.324737in}}%
\pgfpathlineto{\pgfqpoint{1.406493in}{1.300946in}}%
\pgfpathlineto{\pgfqpoint{1.411489in}{1.258019in}}%
\pgfpathlineto{\pgfqpoint{1.416486in}{1.179496in}}%
\pgfpathlineto{\pgfqpoint{1.421482in}{1.122041in}}%
\pgfpathlineto{\pgfqpoint{1.426478in}{1.069262in}}%
\pgfpathlineto{\pgfqpoint{1.431475in}{1.012158in}}%
\pgfpathlineto{\pgfqpoint{1.436471in}{0.965167in}}%
\pgfpathlineto{\pgfqpoint{1.441468in}{0.952373in}}%
\pgfpathlineto{\pgfqpoint{1.446464in}{0.978712in}}%
\pgfpathlineto{\pgfqpoint{1.451460in}{1.023219in}}%
\pgfpathlineto{\pgfqpoint{1.456457in}{1.061184in}}%
\pgfpathlineto{\pgfqpoint{1.466450in}{1.156133in}}%
\pgfpathlineto{\pgfqpoint{1.471446in}{1.194598in}}%
\pgfpathlineto{\pgfqpoint{1.476442in}{1.216576in}}%
\pgfpathlineto{\pgfqpoint{1.481439in}{1.241561in}}%
\pgfpathlineto{\pgfqpoint{1.486435in}{1.246724in}}%
\pgfpathlineto{\pgfqpoint{1.491431in}{1.196973in}}%
\pgfpathlineto{\pgfqpoint{1.496428in}{1.105243in}}%
\pgfpathlineto{\pgfqpoint{1.501424in}{1.063982in}}%
\pgfpathlineto{\pgfqpoint{1.506421in}{1.244141in}}%
\pgfpathlineto{\pgfqpoint{1.516413in}{1.382872in}}%
\pgfpathlineto{\pgfqpoint{1.521410in}{1.400800in}}%
\pgfpathlineto{\pgfqpoint{1.526406in}{1.382822in}}%
\pgfpathlineto{\pgfqpoint{1.531402in}{1.415043in}}%
\pgfpathlineto{\pgfqpoint{1.536399in}{1.413236in}}%
\pgfpathlineto{\pgfqpoint{1.541395in}{1.230883in}}%
\pgfpathlineto{\pgfqpoint{1.546392in}{1.167226in}}%
\pgfpathlineto{\pgfqpoint{1.551388in}{1.141083in}}%
\pgfpathlineto{\pgfqpoint{1.556384in}{1.149272in}}%
\pgfpathlineto{\pgfqpoint{1.561381in}{1.149010in}}%
\pgfpathlineto{\pgfqpoint{1.566377in}{1.191452in}}%
\pgfpathlineto{\pgfqpoint{1.571374in}{1.209800in}}%
\pgfpathlineto{\pgfqpoint{1.576370in}{1.244362in}}%
\pgfpathlineto{\pgfqpoint{1.581366in}{1.261485in}}%
\pgfpathlineto{\pgfqpoint{1.586363in}{1.298529in}}%
\pgfpathlineto{\pgfqpoint{1.591359in}{1.314011in}}%
\pgfpathlineto{\pgfqpoint{1.596355in}{1.334998in}}%
\pgfpathlineto{\pgfqpoint{1.601352in}{1.359457in}}%
\pgfpathlineto{\pgfqpoint{1.606348in}{1.381384in}}%
\pgfpathlineto{\pgfqpoint{1.611345in}{1.374202in}}%
\pgfpathlineto{\pgfqpoint{1.616341in}{1.362186in}}%
\pgfpathlineto{\pgfqpoint{1.621337in}{1.349080in}}%
\pgfpathlineto{\pgfqpoint{1.626334in}{1.339589in}}%
\pgfpathlineto{\pgfqpoint{1.631330in}{1.323818in}}%
\pgfpathlineto{\pgfqpoint{1.636326in}{1.316700in}}%
\pgfpathlineto{\pgfqpoint{1.641323in}{1.306850in}}%
\pgfpathlineto{\pgfqpoint{1.646319in}{1.293136in}}%
\pgfpathlineto{\pgfqpoint{1.656312in}{1.262498in}}%
\pgfpathlineto{\pgfqpoint{1.661308in}{1.252660in}}%
\pgfpathlineto{\pgfqpoint{1.666305in}{1.246814in}}%
\pgfpathlineto{\pgfqpoint{1.671301in}{1.235409in}}%
\pgfpathlineto{\pgfqpoint{1.676297in}{1.219919in}}%
\pgfpathlineto{\pgfqpoint{1.681294in}{1.213353in}}%
\pgfpathlineto{\pgfqpoint{1.686290in}{1.211545in}}%
\pgfpathlineto{\pgfqpoint{1.691287in}{1.209199in}}%
\pgfpathlineto{\pgfqpoint{1.696283in}{1.214435in}}%
\pgfpathlineto{\pgfqpoint{1.701279in}{1.250139in}}%
\pgfpathlineto{\pgfqpoint{1.706276in}{1.289010in}}%
\pgfpathlineto{\pgfqpoint{1.711272in}{1.361290in}}%
\pgfpathlineto{\pgfqpoint{1.716269in}{1.415706in}}%
\pgfpathlineto{\pgfqpoint{1.721265in}{1.460772in}}%
\pgfpathlineto{\pgfqpoint{1.726261in}{1.451043in}}%
\pgfpathlineto{\pgfqpoint{1.731258in}{1.350266in}}%
\pgfpathlineto{\pgfqpoint{1.736254in}{1.258094in}}%
\pgfpathlineto{\pgfqpoint{1.741250in}{1.287654in}}%
\pgfpathlineto{\pgfqpoint{1.746247in}{1.334686in}}%
\pgfpathlineto{\pgfqpoint{1.751243in}{1.347575in}}%
\pgfpathlineto{\pgfqpoint{1.756240in}{1.373317in}}%
\pgfpathlineto{\pgfqpoint{1.761236in}{1.381935in}}%
\pgfpathlineto{\pgfqpoint{1.766232in}{1.400612in}}%
\pgfpathlineto{\pgfqpoint{1.771229in}{1.403831in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.424634in}}%
\pgfpathlineto{\pgfqpoint{1.781221in}{1.410203in}}%
\pgfpathlineto{\pgfqpoint{1.786218in}{1.444526in}}%
\pgfpathlineto{\pgfqpoint{1.791214in}{1.521004in}}%
\pgfpathlineto{\pgfqpoint{1.796211in}{1.574097in}}%
\pgfpathlineto{\pgfqpoint{1.801207in}{1.611242in}}%
\pgfpathlineto{\pgfqpoint{1.806203in}{1.444862in}}%
\pgfpathlineto{\pgfqpoint{1.811200in}{1.299032in}}%
\pgfpathlineto{\pgfqpoint{1.816196in}{1.348509in}}%
\pgfpathlineto{\pgfqpoint{1.821192in}{1.375304in}}%
\pgfpathlineto{\pgfqpoint{1.826189in}{1.393541in}}%
\pgfpathlineto{\pgfqpoint{1.831185in}{1.425713in}}%
\pgfpathlineto{\pgfqpoint{1.836182in}{1.490757in}}%
\pgfpathlineto{\pgfqpoint{1.841178in}{1.540067in}}%
\pgfpathlineto{\pgfqpoint{1.846174in}{1.592806in}}%
\pgfpathlineto{\pgfqpoint{1.851171in}{1.593933in}}%
\pgfpathlineto{\pgfqpoint{1.856167in}{1.626032in}}%
\pgfpathlineto{\pgfqpoint{1.861164in}{1.632954in}}%
\pgfpathlineto{\pgfqpoint{1.866160in}{1.569058in}}%
\pgfpathlineto{\pgfqpoint{1.876153in}{1.454871in}}%
\pgfpathlineto{\pgfqpoint{1.886145in}{1.381233in}}%
\pgfpathlineto{\pgfqpoint{1.891142in}{1.359828in}}%
\pgfpathlineto{\pgfqpoint{1.896138in}{1.353965in}}%
\pgfpathlineto{\pgfqpoint{1.901135in}{1.355303in}}%
\pgfpathlineto{\pgfqpoint{1.906131in}{1.371781in}}%
\pgfpathlineto{\pgfqpoint{1.911127in}{1.379734in}}%
\pgfpathlineto{\pgfqpoint{1.916124in}{1.399791in}}%
\pgfpathlineto{\pgfqpoint{1.921120in}{1.410910in}}%
\pgfpathlineto{\pgfqpoint{1.926116in}{1.414488in}}%
\pgfpathlineto{\pgfqpoint{1.936109in}{1.389946in}}%
\pgfpathlineto{\pgfqpoint{1.941106in}{1.346436in}}%
\pgfpathlineto{\pgfqpoint{1.946102in}{1.306314in}}%
\pgfpathlineto{\pgfqpoint{1.951098in}{1.370950in}}%
\pgfpathlineto{\pgfqpoint{1.956095in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{1.961091in}{1.466813in}}%
\pgfpathlineto{\pgfqpoint{1.966088in}{1.496403in}}%
\pgfpathlineto{\pgfqpoint{1.971084in}{1.503070in}}%
\pgfpathlineto{\pgfqpoint{1.976080in}{1.501035in}}%
\pgfpathlineto{\pgfqpoint{1.981077in}{1.485862in}}%
\pgfpathlineto{\pgfqpoint{1.986073in}{1.472666in}}%
\pgfpathlineto{\pgfqpoint{1.991069in}{1.486639in}}%
\pgfpathlineto{\pgfqpoint{1.996066in}{1.489889in}}%
\pgfpathlineto{\pgfqpoint{2.001062in}{1.484626in}}%
\pgfpathlineto{\pgfqpoint{2.006059in}{1.482068in}}%
\pgfpathlineto{\pgfqpoint{2.011055in}{1.479026in}}%
\pgfpathlineto{\pgfqpoint{2.016051in}{1.473858in}}%
\pgfpathlineto{\pgfqpoint{2.021048in}{1.471937in}}%
\pgfpathlineto{\pgfqpoint{2.026044in}{1.471914in}}%
\pgfpathlineto{\pgfqpoint{2.031040in}{1.475435in}}%
\pgfpathlineto{\pgfqpoint{2.036037in}{1.466018in}}%
\pgfpathlineto{\pgfqpoint{2.041033in}{1.475594in}}%
\pgfpathlineto{\pgfqpoint{2.046030in}{1.475259in}}%
\pgfpathlineto{\pgfqpoint{2.051026in}{1.462281in}}%
\pgfpathlineto{\pgfqpoint{2.056022in}{1.440812in}}%
\pgfpathlineto{\pgfqpoint{2.061019in}{1.416934in}}%
\pgfpathlineto{\pgfqpoint{2.066015in}{1.429869in}}%
\pgfpathlineto{\pgfqpoint{2.071011in}{1.444806in}}%
\pgfpathlineto{\pgfqpoint{2.076008in}{1.455684in}}%
\pgfpathlineto{\pgfqpoint{2.081004in}{1.473420in}}%
\pgfpathlineto{\pgfqpoint{2.086001in}{1.481047in}}%
\pgfpathlineto{\pgfqpoint{2.090997in}{1.474887in}}%
\pgfpathlineto{\pgfqpoint{2.095993in}{1.476506in}}%
\pgfpathlineto{\pgfqpoint{2.100990in}{1.469351in}}%
\pgfpathlineto{\pgfqpoint{2.105986in}{1.465677in}}%
\pgfpathlineto{\pgfqpoint{2.110983in}{1.466935in}}%
\pgfpathlineto{\pgfqpoint{2.115979in}{1.471357in}}%
\pgfpathlineto{\pgfqpoint{2.120975in}{1.446324in}}%
\pgfpathlineto{\pgfqpoint{2.125972in}{1.418926in}}%
\pgfpathlineto{\pgfqpoint{2.130968in}{1.403554in}}%
\pgfpathlineto{\pgfqpoint{2.135964in}{1.392134in}}%
\pgfpathlineto{\pgfqpoint{2.140961in}{1.387655in}}%
\pgfpathlineto{\pgfqpoint{2.145957in}{1.383878in}}%
\pgfpathlineto{\pgfqpoint{2.150954in}{1.382222in}}%
\pgfpathlineto{\pgfqpoint{2.155950in}{1.374089in}}%
\pgfpathlineto{\pgfqpoint{2.160946in}{1.363033in}}%
\pgfpathlineto{\pgfqpoint{2.165943in}{1.337982in}}%
\pgfpathlineto{\pgfqpoint{2.170939in}{1.315446in}}%
\pgfpathlineto{\pgfqpoint{2.175935in}{1.282729in}}%
\pgfpathlineto{\pgfqpoint{2.180932in}{1.284969in}}%
\pgfpathlineto{\pgfqpoint{2.185928in}{1.331649in}}%
\pgfpathlineto{\pgfqpoint{2.190925in}{1.360230in}}%
\pgfpathlineto{\pgfqpoint{2.195921in}{1.410464in}}%
\pgfpathlineto{\pgfqpoint{2.200917in}{1.440437in}}%
\pgfpathlineto{\pgfqpoint{2.205914in}{1.478775in}}%
\pgfpathlineto{\pgfqpoint{2.210910in}{1.502631in}}%
\pgfpathlineto{\pgfqpoint{2.215906in}{1.557725in}}%
\pgfpathlineto{\pgfqpoint{2.220903in}{1.530041in}}%
\pgfpathlineto{\pgfqpoint{2.225899in}{1.514600in}}%
\pgfpathlineto{\pgfqpoint{2.230896in}{1.512269in}}%
\pgfpathlineto{\pgfqpoint{2.235892in}{1.511764in}}%
\pgfpathlineto{\pgfqpoint{2.240888in}{1.512829in}}%
\pgfpathlineto{\pgfqpoint{2.245885in}{1.513581in}}%
\pgfpathlineto{\pgfqpoint{2.250881in}{1.518730in}}%
\pgfpathlineto{\pgfqpoint{2.255878in}{1.519816in}}%
\pgfpathlineto{\pgfqpoint{2.260874in}{1.528348in}}%
\pgfpathlineto{\pgfqpoint{2.265870in}{1.532682in}}%
\pgfpathlineto{\pgfqpoint{2.275863in}{1.555927in}}%
\pgfpathlineto{\pgfqpoint{2.280859in}{1.578002in}}%
\pgfpathlineto{\pgfqpoint{2.285856in}{1.593496in}}%
\pgfpathlineto{\pgfqpoint{2.290852in}{1.595590in}}%
\pgfpathlineto{\pgfqpoint{2.295849in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{2.300845in}{1.608859in}}%
\pgfpathlineto{\pgfqpoint{2.305841in}{1.627298in}}%
\pgfpathlineto{\pgfqpoint{2.310838in}{1.642872in}}%
\pgfpathlineto{\pgfqpoint{2.315834in}{1.662102in}}%
\pgfpathlineto{\pgfqpoint{2.320830in}{1.692957in}}%
\pgfpathlineto{\pgfqpoint{2.325827in}{1.732033in}}%
\pgfpathlineto{\pgfqpoint{2.330823in}{1.773320in}}%
\pgfpathlineto{\pgfqpoint{2.335820in}{1.821294in}}%
\pgfpathlineto{\pgfqpoint{2.345812in}{1.930342in}}%
\pgfpathlineto{\pgfqpoint{2.350809in}{1.948162in}}%
\pgfpathlineto{\pgfqpoint{2.355805in}{1.933745in}}%
\pgfpathlineto{\pgfqpoint{2.360801in}{1.924280in}}%
\pgfpathlineto{\pgfqpoint{2.365798in}{1.904409in}}%
\pgfpathlineto{\pgfqpoint{2.370794in}{1.892187in}}%
\pgfpathlineto{\pgfqpoint{2.375791in}{1.878642in}}%
\pgfpathlineto{\pgfqpoint{2.380787in}{1.871315in}}%
\pgfpathlineto{\pgfqpoint{2.385783in}{1.861755in}}%
\pgfpathlineto{\pgfqpoint{2.390780in}{1.853266in}}%
\pgfpathlineto{\pgfqpoint{2.395776in}{1.848796in}}%
\pgfpathlineto{\pgfqpoint{2.400773in}{1.845434in}}%
\pgfpathlineto{\pgfqpoint{2.405769in}{1.847493in}}%
\pgfpathlineto{\pgfqpoint{2.410765in}{1.854816in}}%
\pgfpathlineto{\pgfqpoint{2.415762in}{1.871807in}}%
\pgfpathlineto{\pgfqpoint{2.420758in}{1.893404in}}%
\pgfpathlineto{\pgfqpoint{2.425754in}{1.891773in}}%
\pgfpathlineto{\pgfqpoint{2.430751in}{1.869189in}}%
\pgfpathlineto{\pgfqpoint{2.435747in}{1.857656in}}%
\pgfpathlineto{\pgfqpoint{2.440744in}{1.819588in}}%
\pgfpathlineto{\pgfqpoint{2.445740in}{1.813443in}}%
\pgfpathlineto{\pgfqpoint{2.450736in}{1.834448in}}%
\pgfpathlineto{\pgfqpoint{2.455733in}{1.830035in}}%
\pgfpathlineto{\pgfqpoint{2.460729in}{1.816884in}}%
\pgfpathlineto{\pgfqpoint{2.465725in}{1.818621in}}%
\pgfpathlineto{\pgfqpoint{2.470722in}{1.797671in}}%
\pgfpathlineto{\pgfqpoint{2.475718in}{1.762157in}}%
\pgfpathlineto{\pgfqpoint{2.480715in}{1.758131in}}%
\pgfpathlineto{\pgfqpoint{2.485711in}{1.764683in}}%
\pgfpathlineto{\pgfqpoint{2.490707in}{1.816228in}}%
\pgfpathlineto{\pgfqpoint{2.495704in}{1.925171in}}%
\pgfpathlineto{\pgfqpoint{2.500700in}{2.113878in}}%
\pgfpathlineto{\pgfqpoint{2.505697in}{2.226419in}}%
\pgfpathlineto{\pgfqpoint{2.510693in}{2.181218in}}%
\pgfpathlineto{\pgfqpoint{2.515689in}{2.224076in}}%
\pgfpathlineto{\pgfqpoint{2.520686in}{2.384503in}}%
\pgfpathlineto{\pgfqpoint{2.525682in}{2.405419in}}%
\pgfpathlineto{\pgfqpoint{2.530678in}{2.384545in}}%
\pgfpathlineto{\pgfqpoint{2.545668in}{2.042010in}}%
\pgfpathlineto{\pgfqpoint{2.550664in}{1.957965in}}%
\pgfpathlineto{\pgfqpoint{2.555660in}{1.977057in}}%
\pgfpathlineto{\pgfqpoint{2.560657in}{2.010323in}}%
\pgfpathlineto{\pgfqpoint{2.565653in}{2.050866in}}%
\pgfpathlineto{\pgfqpoint{2.570649in}{2.079718in}}%
\pgfpathlineto{\pgfqpoint{2.575646in}{2.130190in}}%
\pgfpathlineto{\pgfqpoint{2.580642in}{2.084639in}}%
\pgfpathlineto{\pgfqpoint{2.585639in}{1.998541in}}%
\pgfpathlineto{\pgfqpoint{2.590635in}{1.890276in}}%
\pgfpathlineto{\pgfqpoint{2.595631in}{1.885380in}}%
\pgfpathlineto{\pgfqpoint{2.600628in}{1.996414in}}%
\pgfpathlineto{\pgfqpoint{2.605624in}{1.987276in}}%
\pgfpathlineto{\pgfqpoint{2.610620in}{1.883271in}}%
\pgfpathlineto{\pgfqpoint{2.615617in}{1.800909in}}%
\pgfpathlineto{\pgfqpoint{2.620613in}{1.815627in}}%
\pgfpathlineto{\pgfqpoint{2.625610in}{1.850133in}}%
\pgfpathlineto{\pgfqpoint{2.630606in}{1.880775in}}%
\pgfpathlineto{\pgfqpoint{2.640599in}{1.964566in}}%
\pgfpathlineto{\pgfqpoint{2.645595in}{2.029444in}}%
\pgfpathlineto{\pgfqpoint{2.650592in}{2.067416in}}%
\pgfpathlineto{\pgfqpoint{2.655588in}{2.072579in}}%
\pgfpathlineto{\pgfqpoint{2.660584in}{2.072035in}}%
\pgfpathlineto{\pgfqpoint{2.665581in}{2.067398in}}%
\pgfpathlineto{\pgfqpoint{2.670577in}{2.093981in}}%
\pgfpathlineto{\pgfqpoint{2.675573in}{2.202330in}}%
\pgfpathlineto{\pgfqpoint{2.680570in}{2.211910in}}%
\pgfpathlineto{\pgfqpoint{2.685566in}{2.090952in}}%
\pgfpathlineto{\pgfqpoint{2.690563in}{2.063517in}}%
\pgfpathlineto{\pgfqpoint{2.695559in}{2.069688in}}%
\pgfpathlineto{\pgfqpoint{2.700555in}{2.101201in}}%
\pgfpathlineto{\pgfqpoint{2.710548in}{2.096356in}}%
\pgfpathlineto{\pgfqpoint{2.715544in}{2.055346in}}%
\pgfpathlineto{\pgfqpoint{2.720541in}{2.008199in}}%
\pgfpathlineto{\pgfqpoint{2.725537in}{1.930152in}}%
\pgfpathlineto{\pgfqpoint{2.730534in}{1.898896in}}%
\pgfpathlineto{\pgfqpoint{2.735530in}{1.904713in}}%
\pgfpathlineto{\pgfqpoint{2.740526in}{1.892115in}}%
\pgfpathlineto{\pgfqpoint{2.745523in}{1.897080in}}%
\pgfpathlineto{\pgfqpoint{2.750519in}{1.924865in}}%
\pgfpathlineto{\pgfqpoint{2.755515in}{1.943653in}}%
\pgfpathlineto{\pgfqpoint{2.760512in}{1.975538in}}%
\pgfpathlineto{\pgfqpoint{2.765508in}{2.016608in}}%
\pgfpathlineto{\pgfqpoint{2.770505in}{2.079278in}}%
\pgfpathlineto{\pgfqpoint{2.775501in}{2.022580in}}%
\pgfpathlineto{\pgfqpoint{2.780497in}{1.981480in}}%
\pgfpathlineto{\pgfqpoint{2.785494in}{1.943800in}}%
\pgfpathlineto{\pgfqpoint{2.790490in}{1.903968in}}%
\pgfpathlineto{\pgfqpoint{2.795487in}{1.880951in}}%
\pgfpathlineto{\pgfqpoint{2.800483in}{1.853533in}}%
\pgfpathlineto{\pgfqpoint{2.810476in}{1.808774in}}%
\pgfpathlineto{\pgfqpoint{2.815472in}{1.790161in}}%
\pgfpathlineto{\pgfqpoint{2.820468in}{1.781125in}}%
\pgfpathlineto{\pgfqpoint{2.825465in}{1.775965in}}%
\pgfpathlineto{\pgfqpoint{2.830461in}{1.772046in}}%
\pgfpathlineto{\pgfqpoint{2.835458in}{1.780832in}}%
\pgfpathlineto{\pgfqpoint{2.840454in}{1.791380in}}%
\pgfpathlineto{\pgfqpoint{2.845450in}{1.744963in}}%
\pgfpathlineto{\pgfqpoint{2.850447in}{1.708440in}}%
\pgfpathlineto{\pgfqpoint{2.855443in}{1.684462in}}%
\pgfpathlineto{\pgfqpoint{2.860439in}{1.661964in}}%
\pgfpathlineto{\pgfqpoint{2.865436in}{1.642949in}}%
\pgfpathlineto{\pgfqpoint{2.870432in}{1.616757in}}%
\pgfpathlineto{\pgfqpoint{2.875429in}{1.587263in}}%
\pgfpathlineto{\pgfqpoint{2.880425in}{1.590128in}}%
\pgfpathlineto{\pgfqpoint{2.885421in}{1.591001in}}%
\pgfpathlineto{\pgfqpoint{2.890418in}{1.582376in}}%
\pgfpathlineto{\pgfqpoint{2.895414in}{1.570339in}}%
\pgfpathlineto{\pgfqpoint{2.900411in}{1.544893in}}%
\pgfpathlineto{\pgfqpoint{2.905407in}{1.525015in}}%
\pgfpathlineto{\pgfqpoint{2.910403in}{1.496918in}}%
\pgfpathlineto{\pgfqpoint{2.915400in}{1.457315in}}%
\pgfpathlineto{\pgfqpoint{2.920396in}{1.373031in}}%
\pgfpathlineto{\pgfqpoint{2.925392in}{1.357055in}}%
\pgfpathlineto{\pgfqpoint{2.930389in}{1.421432in}}%
\pgfpathlineto{\pgfqpoint{2.935385in}{1.426052in}}%
\pgfpathlineto{\pgfqpoint{2.940382in}{1.438876in}}%
\pgfpathlineto{\pgfqpoint{2.945378in}{1.440011in}}%
\pgfpathlineto{\pgfqpoint{2.950374in}{1.448072in}}%
\pgfpathlineto{\pgfqpoint{2.955371in}{1.438132in}}%
\pgfpathlineto{\pgfqpoint{2.960367in}{1.435195in}}%
\pgfpathlineto{\pgfqpoint{2.965363in}{1.422055in}}%
\pgfpathlineto{\pgfqpoint{2.970360in}{1.455345in}}%
\pgfpathlineto{\pgfqpoint{2.975356in}{1.495154in}}%
\pgfpathlineto{\pgfqpoint{2.980353in}{1.503592in}}%
\pgfpathlineto{\pgfqpoint{2.985349in}{1.527540in}}%
\pgfpathlineto{\pgfqpoint{2.990345in}{1.535294in}}%
\pgfpathlineto{\pgfqpoint{2.995342in}{1.544006in}}%
\pgfpathlineto{\pgfqpoint{3.000338in}{1.550184in}}%
\pgfpathlineto{\pgfqpoint{3.005334in}{1.563629in}}%
\pgfpathlineto{\pgfqpoint{3.010331in}{1.578532in}}%
\pgfpathlineto{\pgfqpoint{3.015327in}{1.588968in}}%
\pgfpathlineto{\pgfqpoint{3.020324in}{1.591862in}}%
\pgfpathlineto{\pgfqpoint{3.025320in}{1.596955in}}%
\pgfpathlineto{\pgfqpoint{3.035313in}{1.616142in}}%
\pgfpathlineto{\pgfqpoint{3.040309in}{1.629212in}}%
\pgfpathlineto{\pgfqpoint{3.045306in}{1.637596in}}%
\pgfpathlineto{\pgfqpoint{3.050302in}{1.643951in}}%
\pgfpathlineto{\pgfqpoint{3.055298in}{1.649030in}}%
\pgfpathlineto{\pgfqpoint{3.060295in}{1.647462in}}%
\pgfpathlineto{\pgfqpoint{3.065291in}{1.646563in}}%
\pgfpathlineto{\pgfqpoint{3.070287in}{1.642827in}}%
\pgfpathlineto{\pgfqpoint{3.075284in}{1.639931in}}%
\pgfpathlineto{\pgfqpoint{3.080280in}{1.638429in}}%
\pgfpathlineto{\pgfqpoint{3.085277in}{1.635893in}}%
\pgfpathlineto{\pgfqpoint{3.090273in}{1.634074in}}%
\pgfpathlineto{\pgfqpoint{3.095269in}{1.628809in}}%
\pgfpathlineto{\pgfqpoint{3.100266in}{1.626144in}}%
\pgfpathlineto{\pgfqpoint{3.105262in}{1.621986in}}%
\pgfpathlineto{\pgfqpoint{3.110258in}{1.616266in}}%
\pgfpathlineto{\pgfqpoint{3.115255in}{1.607985in}}%
\pgfpathlineto{\pgfqpoint{3.120251in}{1.600492in}}%
\pgfpathlineto{\pgfqpoint{3.130244in}{1.588678in}}%
\pgfpathlineto{\pgfqpoint{3.135240in}{1.579508in}}%
\pgfpathlineto{\pgfqpoint{3.140237in}{1.567318in}}%
\pgfpathlineto{\pgfqpoint{3.145233in}{1.559391in}}%
\pgfpathlineto{\pgfqpoint{3.150229in}{1.550688in}}%
\pgfpathlineto{\pgfqpoint{3.155226in}{1.548886in}}%
\pgfpathlineto{\pgfqpoint{3.160222in}{1.547582in}}%
\pgfpathlineto{\pgfqpoint{3.165219in}{1.543000in}}%
\pgfpathlineto{\pgfqpoint{3.175211in}{1.542606in}}%
\pgfpathlineto{\pgfqpoint{3.180208in}{1.550904in}}%
\pgfpathlineto{\pgfqpoint{3.185204in}{1.555971in}}%
\pgfpathlineto{\pgfqpoint{3.190201in}{1.544458in}}%
\pgfpathlineto{\pgfqpoint{3.195197in}{1.524327in}}%
\pgfpathlineto{\pgfqpoint{3.200193in}{1.549092in}}%
\pgfpathlineto{\pgfqpoint{3.205190in}{1.569125in}}%
\pgfpathlineto{\pgfqpoint{3.210186in}{1.567822in}}%
\pgfpathlineto{\pgfqpoint{3.215182in}{1.563093in}}%
\pgfpathlineto{\pgfqpoint{3.220179in}{1.564581in}}%
\pgfpathlineto{\pgfqpoint{3.225175in}{1.561906in}}%
\pgfpathlineto{\pgfqpoint{3.235168in}{1.558288in}}%
\pgfpathlineto{\pgfqpoint{3.240164in}{1.553613in}}%
\pgfpathlineto{\pgfqpoint{3.245161in}{1.551382in}}%
\pgfpathlineto{\pgfqpoint{3.250157in}{1.547407in}}%
\pgfpathlineto{\pgfqpoint{3.255153in}{1.537823in}}%
\pgfpathlineto{\pgfqpoint{3.260150in}{1.534489in}}%
\pgfpathlineto{\pgfqpoint{3.265146in}{1.531518in}}%
\pgfpathlineto{\pgfqpoint{3.270143in}{1.525545in}}%
\pgfpathlineto{\pgfqpoint{3.275139in}{1.521465in}}%
\pgfpathlineto{\pgfqpoint{3.280135in}{1.516731in}}%
\pgfpathlineto{\pgfqpoint{3.285132in}{1.512434in}}%
\pgfpathlineto{\pgfqpoint{3.290128in}{1.507346in}}%
\pgfpathlineto{\pgfqpoint{3.295125in}{1.501323in}}%
\pgfpathlineto{\pgfqpoint{3.300121in}{1.493705in}}%
\pgfpathlineto{\pgfqpoint{3.305117in}{1.488278in}}%
\pgfpathlineto{\pgfqpoint{3.310114in}{1.476453in}}%
\pgfpathlineto{\pgfqpoint{3.315110in}{1.460302in}}%
\pgfpathlineto{\pgfqpoint{3.320106in}{1.433524in}}%
\pgfpathlineto{\pgfqpoint{3.325103in}{1.400575in}}%
\pgfpathlineto{\pgfqpoint{3.330099in}{1.294535in}}%
\pgfpathlineto{\pgfqpoint{3.335096in}{1.304155in}}%
\pgfpathlineto{\pgfqpoint{3.340092in}{1.441647in}}%
\pgfpathlineto{\pgfqpoint{3.345088in}{1.514803in}}%
\pgfpathlineto{\pgfqpoint{3.350085in}{1.593952in}}%
\pgfpathlineto{\pgfqpoint{3.355081in}{1.644892in}}%
\pgfpathlineto{\pgfqpoint{3.360077in}{1.637499in}}%
\pgfpathlineto{\pgfqpoint{3.365074in}{1.626864in}}%
\pgfpathlineto{\pgfqpoint{3.370070in}{1.623596in}}%
\pgfpathlineto{\pgfqpoint{3.375067in}{1.615949in}}%
\pgfpathlineto{\pgfqpoint{3.380063in}{1.616027in}}%
\pgfpathlineto{\pgfqpoint{3.385059in}{1.615204in}}%
\pgfpathlineto{\pgfqpoint{3.390056in}{1.617588in}}%
\pgfpathlineto{\pgfqpoint{3.395052in}{1.617149in}}%
\pgfpathlineto{\pgfqpoint{3.400048in}{1.622207in}}%
\pgfpathlineto{\pgfqpoint{3.405045in}{1.619090in}}%
\pgfpathlineto{\pgfqpoint{3.410041in}{1.619993in}}%
\pgfpathlineto{\pgfqpoint{3.415038in}{1.618574in}}%
\pgfpathlineto{\pgfqpoint{3.420034in}{1.620576in}}%
\pgfpathlineto{\pgfqpoint{3.425030in}{1.623411in}}%
\pgfpathlineto{\pgfqpoint{3.430027in}{1.621255in}}%
\pgfpathlineto{\pgfqpoint{3.435023in}{1.624169in}}%
\pgfpathlineto{\pgfqpoint{3.440020in}{1.629185in}}%
\pgfpathlineto{\pgfqpoint{3.445016in}{1.625055in}}%
\pgfpathlineto{\pgfqpoint{3.450012in}{1.622281in}}%
\pgfpathlineto{\pgfqpoint{3.455009in}{1.621973in}}%
\pgfpathlineto{\pgfqpoint{3.460005in}{1.617030in}}%
\pgfpathlineto{\pgfqpoint{3.465001in}{1.606903in}}%
\pgfpathlineto{\pgfqpoint{3.469998in}{1.595918in}}%
\pgfpathlineto{\pgfqpoint{3.474994in}{1.590372in}}%
\pgfpathlineto{\pgfqpoint{3.479991in}{1.581883in}}%
\pgfpathlineto{\pgfqpoint{3.489983in}{1.569650in}}%
\pgfpathlineto{\pgfqpoint{3.494980in}{1.562387in}}%
\pgfpathlineto{\pgfqpoint{3.499976in}{1.550123in}}%
\pgfpathlineto{\pgfqpoint{3.504972in}{1.544837in}}%
\pgfpathlineto{\pgfqpoint{3.509969in}{1.541786in}}%
\pgfpathlineto{\pgfqpoint{3.514965in}{1.536266in}}%
\pgfpathlineto{\pgfqpoint{3.519962in}{1.527443in}}%
\pgfpathlineto{\pgfqpoint{3.524958in}{1.522036in}}%
\pgfpathlineto{\pgfqpoint{3.529954in}{1.512973in}}%
\pgfpathlineto{\pgfqpoint{3.534951in}{1.511081in}}%
\pgfpathlineto{\pgfqpoint{3.539947in}{1.501148in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{1.482675in}}%
\pgfpathlineto{\pgfqpoint{3.554936in}{1.475859in}}%
\pgfpathlineto{\pgfqpoint{3.559933in}{1.473093in}}%
\pgfpathlineto{\pgfqpoint{3.564929in}{1.470911in}}%
\pgfpathlineto{\pgfqpoint{3.569925in}{1.466498in}}%
\pgfpathlineto{\pgfqpoint{3.574922in}{1.464449in}}%
\pgfpathlineto{\pgfqpoint{3.579918in}{1.462710in}}%
\pgfpathlineto{\pgfqpoint{3.584915in}{1.462926in}}%
\pgfpathlineto{\pgfqpoint{3.589911in}{1.464081in}}%
\pgfpathlineto{\pgfqpoint{3.594907in}{1.465764in}}%
\pgfpathlineto{\pgfqpoint{3.604900in}{1.473352in}}%
\pgfpathlineto{\pgfqpoint{3.609896in}{1.478544in}}%
\pgfpathlineto{\pgfqpoint{3.614893in}{1.484431in}}%
\pgfpathlineto{\pgfqpoint{3.619889in}{1.491673in}}%
\pgfpathlineto{\pgfqpoint{3.624886in}{1.495175in}}%
\pgfpathlineto{\pgfqpoint{3.629882in}{1.501053in}}%
\pgfpathlineto{\pgfqpoint{3.639875in}{1.518497in}}%
\pgfpathlineto{\pgfqpoint{3.649867in}{1.544484in}}%
\pgfpathlineto{\pgfqpoint{3.654864in}{1.562743in}}%
\pgfpathlineto{\pgfqpoint{3.659860in}{1.579261in}}%
\pgfpathlineto{\pgfqpoint{3.664857in}{1.609489in}}%
\pgfpathlineto{\pgfqpoint{3.669853in}{1.634749in}}%
\pgfpathlineto{\pgfqpoint{3.679846in}{1.720665in}}%
\pgfpathlineto{\pgfqpoint{3.684842in}{1.777635in}}%
\pgfpathlineto{\pgfqpoint{3.689838in}{1.819620in}}%
\pgfpathlineto{\pgfqpoint{3.699831in}{1.928877in}}%
\pgfpathlineto{\pgfqpoint{3.704828in}{1.928037in}}%
\pgfpathlineto{\pgfqpoint{3.709824in}{1.908818in}}%
\pgfpathlineto{\pgfqpoint{3.714820in}{1.784793in}}%
\pgfpathlineto{\pgfqpoint{3.719817in}{1.645323in}}%
\pgfpathlineto{\pgfqpoint{3.724813in}{1.861838in}}%
\pgfpathlineto{\pgfqpoint{3.729810in}{2.097311in}}%
\pgfpathlineto{\pgfqpoint{3.734806in}{2.250085in}}%
\pgfpathlineto{\pgfqpoint{3.739802in}{2.473278in}}%
\pgfpathlineto{\pgfqpoint{3.744799in}{2.489638in}}%
\pgfpathlineto{\pgfqpoint{3.749795in}{2.359847in}}%
\pgfpathlineto{\pgfqpoint{3.759788in}{2.185084in}}%
\pgfpathlineto{\pgfqpoint{3.764784in}{2.140040in}}%
\pgfpathlineto{\pgfqpoint{3.774777in}{2.067604in}}%
\pgfpathlineto{\pgfqpoint{3.779773in}{2.042573in}}%
\pgfpathlineto{\pgfqpoint{3.784770in}{2.000790in}}%
\pgfpathlineto{\pgfqpoint{3.789766in}{1.961382in}}%
\pgfpathlineto{\pgfqpoint{3.794762in}{1.929456in}}%
\pgfpathlineto{\pgfqpoint{3.799759in}{1.871352in}}%
\pgfpathlineto{\pgfqpoint{3.804755in}{1.824919in}}%
\pgfpathlineto{\pgfqpoint{3.809752in}{1.732084in}}%
\pgfpathlineto{\pgfqpoint{3.819744in}{1.607236in}}%
\pgfpathlineto{\pgfqpoint{3.824741in}{1.528607in}}%
\pgfpathlineto{\pgfqpoint{3.829737in}{1.438649in}}%
\pgfpathlineto{\pgfqpoint{3.834734in}{1.205769in}}%
\pgfpathlineto{\pgfqpoint{3.839730in}{1.235968in}}%
\pgfpathlineto{\pgfqpoint{3.849723in}{1.800850in}}%
\pgfpathlineto{\pgfqpoint{3.854719in}{2.074679in}}%
\pgfpathlineto{\pgfqpoint{3.859715in}{1.715818in}}%
\pgfpathlineto{\pgfqpoint{3.864712in}{1.397001in}}%
\pgfpathlineto{\pgfqpoint{3.869708in}{1.413462in}}%
\pgfpathlineto{\pgfqpoint{3.874705in}{1.485177in}}%
\pgfpathlineto{\pgfqpoint{3.879701in}{1.577842in}}%
\pgfpathlineto{\pgfqpoint{3.884697in}{1.647414in}}%
\pgfpathlineto{\pgfqpoint{3.889694in}{1.679564in}}%
\pgfpathlineto{\pgfqpoint{3.894690in}{1.737748in}}%
\pgfpathlineto{\pgfqpoint{3.899686in}{1.806156in}}%
\pgfpathlineto{\pgfqpoint{3.904683in}{1.859504in}}%
\pgfpathlineto{\pgfqpoint{3.909679in}{1.899064in}}%
\pgfpathlineto{\pgfqpoint{3.914676in}{1.921662in}}%
\pgfpathlineto{\pgfqpoint{3.919672in}{1.922268in}}%
\pgfpathlineto{\pgfqpoint{3.924668in}{1.918107in}}%
\pgfpathlineto{\pgfqpoint{3.929665in}{1.909913in}}%
\pgfpathlineto{\pgfqpoint{3.934661in}{1.913640in}}%
\pgfpathlineto{\pgfqpoint{3.939657in}{1.912905in}}%
\pgfpathlineto{\pgfqpoint{3.944654in}{1.916998in}}%
\pgfpathlineto{\pgfqpoint{3.949650in}{1.900983in}}%
\pgfpathlineto{\pgfqpoint{3.954647in}{1.895875in}}%
\pgfpathlineto{\pgfqpoint{3.959643in}{1.881810in}}%
\pgfpathlineto{\pgfqpoint{3.964639in}{1.882388in}}%
\pgfpathlineto{\pgfqpoint{3.969636in}{1.892055in}}%
\pgfpathlineto{\pgfqpoint{3.974632in}{1.910747in}}%
\pgfpathlineto{\pgfqpoint{3.979629in}{1.911011in}}%
\pgfpathlineto{\pgfqpoint{3.984625in}{1.966008in}}%
\pgfpathlineto{\pgfqpoint{3.989621in}{2.028856in}}%
\pgfpathlineto{\pgfqpoint{3.994618in}{2.274107in}}%
\pgfpathlineto{\pgfqpoint{3.999614in}{2.172410in}}%
\pgfpathlineto{\pgfqpoint{4.004610in}{1.919356in}}%
\pgfpathlineto{\pgfqpoint{4.009607in}{1.865180in}}%
\pgfpathlineto{\pgfqpoint{4.014603in}{1.833611in}}%
\pgfpathlineto{\pgfqpoint{4.019600in}{1.813203in}}%
\pgfpathlineto{\pgfqpoint{4.024596in}{1.800151in}}%
\pgfpathlineto{\pgfqpoint{4.029592in}{1.792607in}}%
\pgfpathlineto{\pgfqpoint{4.034589in}{1.763874in}}%
\pgfpathlineto{\pgfqpoint{4.039585in}{1.744320in}}%
\pgfpathlineto{\pgfqpoint{4.049578in}{1.691331in}}%
\pgfpathlineto{\pgfqpoint{4.054574in}{1.671246in}}%
\pgfpathlineto{\pgfqpoint{4.064567in}{1.636992in}}%
\pgfpathlineto{\pgfqpoint{4.069563in}{1.625276in}}%
\pgfpathlineto{\pgfqpoint{4.074560in}{1.614399in}}%
\pgfpathlineto{\pgfqpoint{4.079556in}{1.615608in}}%
\pgfpathlineto{\pgfqpoint{4.084552in}{1.581922in}}%
\pgfpathlineto{\pgfqpoint{4.089549in}{1.551485in}}%
\pgfpathlineto{\pgfqpoint{4.094545in}{1.539237in}}%
\pgfpathlineto{\pgfqpoint{4.099542in}{1.535311in}}%
\pgfpathlineto{\pgfqpoint{4.104538in}{1.535590in}}%
\pgfpathlineto{\pgfqpoint{4.109534in}{1.540619in}}%
\pgfpathlineto{\pgfqpoint{4.114531in}{1.537437in}}%
\pgfpathlineto{\pgfqpoint{4.119527in}{1.533859in}}%
\pgfpathlineto{\pgfqpoint{4.124524in}{1.529369in}}%
\pgfpathlineto{\pgfqpoint{4.134516in}{1.527987in}}%
\pgfpathlineto{\pgfqpoint{4.139513in}{1.519010in}}%
\pgfpathlineto{\pgfqpoint{4.144509in}{1.507141in}}%
\pgfpathlineto{\pgfqpoint{4.149505in}{1.500108in}}%
\pgfpathlineto{\pgfqpoint{4.154502in}{1.485774in}}%
\pgfpathlineto{\pgfqpoint{4.159498in}{1.469977in}}%
\pgfpathlineto{\pgfqpoint{4.169491in}{1.448865in}}%
\pgfpathlineto{\pgfqpoint{4.174487in}{1.442628in}}%
\pgfpathlineto{\pgfqpoint{4.179484in}{1.434678in}}%
\pgfpathlineto{\pgfqpoint{4.184480in}{1.425376in}}%
\pgfpathlineto{\pgfqpoint{4.189476in}{1.416790in}}%
\pgfpathlineto{\pgfqpoint{4.194473in}{1.412981in}}%
\pgfpathlineto{\pgfqpoint{4.199469in}{1.410617in}}%
\pgfpathlineto{\pgfqpoint{4.204466in}{1.408716in}}%
\pgfpathlineto{\pgfqpoint{4.209462in}{1.410236in}}%
\pgfpathlineto{\pgfqpoint{4.214458in}{1.416383in}}%
\pgfpathlineto{\pgfqpoint{4.219455in}{1.425151in}}%
\pgfpathlineto{\pgfqpoint{4.224451in}{1.431202in}}%
\pgfpathlineto{\pgfqpoint{4.229448in}{1.439359in}}%
\pgfpathlineto{\pgfqpoint{4.234444in}{1.452885in}}%
\pgfpathlineto{\pgfqpoint{4.239440in}{1.459014in}}%
\pgfpathlineto{\pgfqpoint{4.244437in}{1.466142in}}%
\pgfpathlineto{\pgfqpoint{4.249433in}{1.479183in}}%
\pgfpathlineto{\pgfqpoint{4.254429in}{1.486250in}}%
\pgfpathlineto{\pgfqpoint{4.259426in}{1.495094in}}%
\pgfpathlineto{\pgfqpoint{4.264422in}{1.488490in}}%
\pgfpathlineto{\pgfqpoint{4.269419in}{1.475766in}}%
\pgfpathlineto{\pgfqpoint{4.274415in}{1.458830in}}%
\pgfpathlineto{\pgfqpoint{4.279411in}{1.446695in}}%
\pgfpathlineto{\pgfqpoint{4.289404in}{1.392650in}}%
\pgfpathlineto{\pgfqpoint{4.294400in}{1.355616in}}%
\pgfpathlineto{\pgfqpoint{4.299397in}{1.331852in}}%
\pgfpathlineto{\pgfqpoint{4.304393in}{1.296230in}}%
\pgfpathlineto{\pgfqpoint{4.309390in}{1.264112in}}%
\pgfpathlineto{\pgfqpoint{4.314386in}{1.242830in}}%
\pgfpathlineto{\pgfqpoint{4.319382in}{1.233008in}}%
\pgfpathlineto{\pgfqpoint{4.324379in}{1.233679in}}%
\pgfpathlineto{\pgfqpoint{4.329375in}{1.259527in}}%
\pgfpathlineto{\pgfqpoint{4.334371in}{1.287461in}}%
\pgfpathlineto{\pgfqpoint{4.339368in}{1.309504in}}%
\pgfpathlineto{\pgfqpoint{4.344364in}{1.334713in}}%
\pgfpathlineto{\pgfqpoint{4.349361in}{1.348759in}}%
\pgfpathlineto{\pgfqpoint{4.354357in}{1.365543in}}%
\pgfpathlineto{\pgfqpoint{4.359353in}{1.374760in}}%
\pgfpathlineto{\pgfqpoint{4.369346in}{1.390008in}}%
\pgfpathlineto{\pgfqpoint{4.374343in}{1.389680in}}%
\pgfpathlineto{\pgfqpoint{4.379339in}{1.390162in}}%
\pgfpathlineto{\pgfqpoint{4.384335in}{1.392277in}}%
\pgfpathlineto{\pgfqpoint{4.389332in}{1.376131in}}%
\pgfpathlineto{\pgfqpoint{4.394328in}{1.373124in}}%
\pgfpathlineto{\pgfqpoint{4.399324in}{1.363898in}}%
\pgfpathlineto{\pgfqpoint{4.404321in}{1.355872in}}%
\pgfpathlineto{\pgfqpoint{4.409317in}{1.329524in}}%
\pgfpathlineto{\pgfqpoint{4.414314in}{1.321566in}}%
\pgfpathlineto{\pgfqpoint{4.419310in}{1.318187in}}%
\pgfpathlineto{\pgfqpoint{4.424306in}{1.323368in}}%
\pgfpathlineto{\pgfqpoint{4.429303in}{1.330725in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.333423in}}%
\pgfpathlineto{\pgfqpoint{4.439295in}{1.332416in}}%
\pgfpathlineto{\pgfqpoint{4.444292in}{1.339746in}}%
\pgfpathlineto{\pgfqpoint{4.449288in}{1.341608in}}%
\pgfpathlineto{\pgfqpoint{4.454285in}{1.335854in}}%
\pgfpathlineto{\pgfqpoint{4.464277in}{1.329914in}}%
\pgfpathlineto{\pgfqpoint{4.469274in}{1.325927in}}%
\pgfpathlineto{\pgfqpoint{4.474270in}{1.318556in}}%
\pgfpathlineto{\pgfqpoint{4.479266in}{1.310388in}}%
\pgfpathlineto{\pgfqpoint{4.484263in}{1.304026in}}%
\pgfpathlineto{\pgfqpoint{4.489259in}{1.306598in}}%
\pgfpathlineto{\pgfqpoint{4.494256in}{1.310932in}}%
\pgfpathlineto{\pgfqpoint{4.504248in}{1.333207in}}%
\pgfpathlineto{\pgfqpoint{4.509245in}{1.350450in}}%
\pgfpathlineto{\pgfqpoint{4.514241in}{1.363679in}}%
\pgfpathlineto{\pgfqpoint{4.519238in}{1.382087in}}%
\pgfpathlineto{\pgfqpoint{4.524234in}{1.393520in}}%
\pgfpathlineto{\pgfqpoint{4.529230in}{1.406170in}}%
\pgfpathlineto{\pgfqpoint{4.534227in}{1.416136in}}%
\pgfpathlineto{\pgfqpoint{4.539223in}{1.427431in}}%
\pgfpathlineto{\pgfqpoint{4.544219in}{1.437612in}}%
\pgfpathlineto{\pgfqpoint{4.549216in}{1.445630in}}%
\pgfpathlineto{\pgfqpoint{4.554212in}{1.446255in}}%
\pgfpathlineto{\pgfqpoint{4.559209in}{1.457684in}}%
\pgfpathlineto{\pgfqpoint{4.564205in}{1.467584in}}%
\pgfpathlineto{\pgfqpoint{4.569201in}{1.470849in}}%
\pgfpathlineto{\pgfqpoint{4.574198in}{1.480280in}}%
\pgfpathlineto{\pgfqpoint{4.579194in}{1.483743in}}%
\pgfpathlineto{\pgfqpoint{4.584190in}{1.479174in}}%
\pgfpathlineto{\pgfqpoint{4.594183in}{1.442982in}}%
\pgfpathlineto{\pgfqpoint{4.599180in}{1.419244in}}%
\pgfpathlineto{\pgfqpoint{4.604176in}{1.394095in}}%
\pgfpathlineto{\pgfqpoint{4.609172in}{1.362849in}}%
\pgfpathlineto{\pgfqpoint{4.614169in}{1.339424in}}%
\pgfpathlineto{\pgfqpoint{4.619165in}{1.318376in}}%
\pgfpathlineto{\pgfqpoint{4.624162in}{1.302284in}}%
\pgfpathlineto{\pgfqpoint{4.629158in}{1.294346in}}%
\pgfpathlineto{\pgfqpoint{4.634154in}{1.294435in}}%
\pgfpathlineto{\pgfqpoint{4.639151in}{1.287585in}}%
\pgfpathlineto{\pgfqpoint{4.644147in}{1.283908in}}%
\pgfpathlineto{\pgfqpoint{4.649143in}{1.289319in}}%
\pgfpathlineto{\pgfqpoint{4.654140in}{1.281764in}}%
\pgfpathlineto{\pgfqpoint{4.659136in}{1.281104in}}%
\pgfpathlineto{\pgfqpoint{4.664133in}{1.285488in}}%
\pgfpathlineto{\pgfqpoint{4.669129in}{1.284302in}}%
\pgfpathlineto{\pgfqpoint{4.674125in}{1.284387in}}%
\pgfpathlineto{\pgfqpoint{4.684118in}{1.296130in}}%
\pgfpathlineto{\pgfqpoint{4.689114in}{1.314738in}}%
\pgfpathlineto{\pgfqpoint{4.694111in}{1.384009in}}%
\pgfpathlineto{\pgfqpoint{4.699107in}{1.445067in}}%
\pgfpathlineto{\pgfqpoint{4.704104in}{1.350069in}}%
\pgfpathlineto{\pgfqpoint{4.709100in}{1.262379in}}%
\pgfpathlineto{\pgfqpoint{4.714096in}{1.212661in}}%
\pgfpathlineto{\pgfqpoint{4.719093in}{1.180109in}}%
\pgfpathlineto{\pgfqpoint{4.724089in}{1.157006in}}%
\pgfpathlineto{\pgfqpoint{4.729085in}{1.151412in}}%
\pgfpathlineto{\pgfqpoint{4.734082in}{1.160266in}}%
\pgfpathlineto{\pgfqpoint{4.739078in}{1.179327in}}%
\pgfpathlineto{\pgfqpoint{4.744075in}{1.207565in}}%
\pgfpathlineto{\pgfqpoint{4.749071in}{1.241935in}}%
\pgfpathlineto{\pgfqpoint{4.759064in}{1.322014in}}%
\pgfpathlineto{\pgfqpoint{4.764060in}{1.347084in}}%
\pgfpathlineto{\pgfqpoint{4.769057in}{1.369207in}}%
\pgfpathlineto{\pgfqpoint{4.774053in}{1.396737in}}%
\pgfpathlineto{\pgfqpoint{4.779049in}{1.418990in}}%
\pgfpathlineto{\pgfqpoint{4.784046in}{1.448468in}}%
\pgfpathlineto{\pgfqpoint{4.789042in}{1.480739in}}%
\pgfpathlineto{\pgfqpoint{4.794038in}{1.510245in}}%
\pgfpathlineto{\pgfqpoint{4.799035in}{1.532430in}}%
\pgfpathlineto{\pgfqpoint{4.804031in}{1.541589in}}%
\pgfpathlineto{\pgfqpoint{4.809028in}{1.538962in}}%
\pgfpathlineto{\pgfqpoint{4.814024in}{1.521806in}}%
\pgfpathlineto{\pgfqpoint{4.819020in}{1.511435in}}%
\pgfpathlineto{\pgfqpoint{4.824017in}{1.497321in}}%
\pgfpathlineto{\pgfqpoint{4.829013in}{1.492031in}}%
\pgfpathlineto{\pgfqpoint{4.834009in}{1.488400in}}%
\pgfpathlineto{\pgfqpoint{4.839006in}{1.486962in}}%
\pgfpathlineto{\pgfqpoint{4.844002in}{1.484934in}}%
\pgfpathlineto{\pgfqpoint{4.848999in}{1.489032in}}%
\pgfpathlineto{\pgfqpoint{4.853995in}{1.486390in}}%
\pgfpathlineto{\pgfqpoint{4.858991in}{1.487341in}}%
\pgfpathlineto{\pgfqpoint{4.863988in}{1.491280in}}%
\pgfpathlineto{\pgfqpoint{4.868984in}{1.493258in}}%
\pgfpathlineto{\pgfqpoint{4.873980in}{1.487586in}}%
\pgfpathlineto{\pgfqpoint{4.878977in}{1.482832in}}%
\pgfpathlineto{\pgfqpoint{4.883973in}{1.475084in}}%
\pgfpathlineto{\pgfqpoint{4.888970in}{1.468264in}}%
\pgfpathlineto{\pgfqpoint{4.893966in}{1.450723in}}%
\pgfpathlineto{\pgfqpoint{4.898962in}{1.447789in}}%
\pgfpathlineto{\pgfqpoint{4.903959in}{1.440484in}}%
\pgfpathlineto{\pgfqpoint{4.908955in}{1.440073in}}%
\pgfpathlineto{\pgfqpoint{4.913952in}{1.443420in}}%
\pgfpathlineto{\pgfqpoint{4.918948in}{1.449528in}}%
\pgfpathlineto{\pgfqpoint{4.923944in}{1.459386in}}%
\pgfpathlineto{\pgfqpoint{4.928941in}{1.470627in}}%
\pgfpathlineto{\pgfqpoint{4.933937in}{1.486242in}}%
\pgfpathlineto{\pgfqpoint{4.938933in}{1.504777in}}%
\pgfpathlineto{\pgfqpoint{4.953923in}{1.546693in}}%
\pgfpathlineto{\pgfqpoint{4.958919in}{1.564801in}}%
\pgfpathlineto{\pgfqpoint{4.963915in}{1.581799in}}%
\pgfpathlineto{\pgfqpoint{4.973908in}{1.612057in}}%
\pgfpathlineto{\pgfqpoint{4.978904in}{1.616399in}}%
\pgfpathlineto{\pgfqpoint{4.983901in}{1.621448in}}%
\pgfpathlineto{\pgfqpoint{4.988897in}{1.615807in}}%
\pgfpathlineto{\pgfqpoint{4.993894in}{1.599020in}}%
\pgfpathlineto{\pgfqpoint{4.998890in}{1.573500in}}%
\pgfpathlineto{\pgfqpoint{5.003886in}{1.567584in}}%
\pgfpathlineto{\pgfqpoint{5.008883in}{1.582334in}}%
\pgfpathlineto{\pgfqpoint{5.013879in}{1.584702in}}%
\pgfpathlineto{\pgfqpoint{5.018875in}{1.582376in}}%
\pgfpathlineto{\pgfqpoint{5.023872in}{1.571034in}}%
\pgfpathlineto{\pgfqpoint{5.028868in}{1.567744in}}%
\pgfpathlineto{\pgfqpoint{5.033865in}{1.547029in}}%
\pgfpathlineto{\pgfqpoint{5.043857in}{1.486710in}}%
\pgfpathlineto{\pgfqpoint{5.048854in}{1.458419in}}%
\pgfpathlineto{\pgfqpoint{5.053850in}{1.437267in}}%
\pgfpathlineto{\pgfqpoint{5.058847in}{1.407800in}}%
\pgfpathlineto{\pgfqpoint{5.063843in}{1.390517in}}%
\pgfpathlineto{\pgfqpoint{5.088825in}{1.287238in}}%
\pgfpathlineto{\pgfqpoint{5.093821in}{1.230743in}}%
\pgfpathlineto{\pgfqpoint{5.098818in}{1.188923in}}%
\pgfpathlineto{\pgfqpoint{5.103814in}{1.143319in}}%
\pgfpathlineto{\pgfqpoint{5.108810in}{1.048027in}}%
\pgfpathlineto{\pgfqpoint{5.113807in}{1.044152in}}%
\pgfpathlineto{\pgfqpoint{5.118803in}{1.142584in}}%
\pgfpathlineto{\pgfqpoint{5.128796in}{1.286903in}}%
\pgfpathlineto{\pgfqpoint{5.133792in}{1.318053in}}%
\pgfpathlineto{\pgfqpoint{5.138789in}{1.329790in}}%
\pgfpathlineto{\pgfqpoint{5.143785in}{1.322081in}}%
\pgfpathlineto{\pgfqpoint{5.148781in}{1.312832in}}%
\pgfpathlineto{\pgfqpoint{5.153778in}{1.299875in}}%
\pgfpathlineto{\pgfqpoint{5.158774in}{1.290992in}}%
\pgfpathlineto{\pgfqpoint{5.163771in}{1.278657in}}%
\pgfpathlineto{\pgfqpoint{5.168767in}{1.270592in}}%
\pgfpathlineto{\pgfqpoint{5.173763in}{1.265062in}}%
\pgfpathlineto{\pgfqpoint{5.178760in}{1.264079in}}%
\pgfpathlineto{\pgfqpoint{5.188752in}{1.272167in}}%
\pgfpathlineto{\pgfqpoint{5.193749in}{1.277089in}}%
\pgfpathlineto{\pgfqpoint{5.198745in}{1.270017in}}%
\pgfpathlineto{\pgfqpoint{5.203742in}{1.269338in}}%
\pgfpathlineto{\pgfqpoint{5.213734in}{1.248253in}}%
\pgfpathlineto{\pgfqpoint{5.218731in}{1.234032in}}%
\pgfpathlineto{\pgfqpoint{5.223727in}{1.223843in}}%
\pgfpathlineto{\pgfqpoint{5.228723in}{1.214310in}}%
\pgfpathlineto{\pgfqpoint{5.233720in}{1.199048in}}%
\pgfpathlineto{\pgfqpoint{5.238716in}{1.182603in}}%
\pgfpathlineto{\pgfqpoint{5.248709in}{1.157529in}}%
\pgfpathlineto{\pgfqpoint{5.253705in}{1.146087in}}%
\pgfpathlineto{\pgfqpoint{5.263698in}{1.098321in}}%
\pgfpathlineto{\pgfqpoint{5.268694in}{1.085123in}}%
\pgfpathlineto{\pgfqpoint{5.273691in}{1.053479in}}%
\pgfpathlineto{\pgfqpoint{5.278687in}{1.103343in}}%
\pgfpathlineto{\pgfqpoint{5.283684in}{1.231921in}}%
\pgfpathlineto{\pgfqpoint{5.288680in}{1.299583in}}%
\pgfpathlineto{\pgfqpoint{5.293676in}{1.379152in}}%
\pgfpathlineto{\pgfqpoint{5.298673in}{1.418071in}}%
\pgfpathlineto{\pgfqpoint{5.303669in}{1.444068in}}%
\pgfpathlineto{\pgfqpoint{5.308666in}{1.459642in}}%
\pgfpathlineto{\pgfqpoint{5.313662in}{1.465588in}}%
\pgfpathlineto{\pgfqpoint{5.318658in}{1.462925in}}%
\pgfpathlineto{\pgfqpoint{5.323655in}{1.455545in}}%
\pgfpathlineto{\pgfqpoint{5.328651in}{1.458567in}}%
\pgfpathlineto{\pgfqpoint{5.333647in}{1.477757in}}%
\pgfpathlineto{\pgfqpoint{5.338644in}{1.483574in}}%
\pgfpathlineto{\pgfqpoint{5.343640in}{1.492366in}}%
\pgfpathlineto{\pgfqpoint{5.348637in}{1.496982in}}%
\pgfpathlineto{\pgfqpoint{5.358629in}{1.499615in}}%
\pgfpathlineto{\pgfqpoint{5.363626in}{1.500107in}}%
\pgfpathlineto{\pgfqpoint{5.368622in}{1.499030in}}%
\pgfpathlineto{\pgfqpoint{5.373618in}{1.501118in}}%
\pgfpathlineto{\pgfqpoint{5.378615in}{1.504290in}}%
\pgfpathlineto{\pgfqpoint{5.383611in}{1.504944in}}%
\pgfpathlineto{\pgfqpoint{5.388608in}{1.504317in}}%
\pgfpathlineto{\pgfqpoint{5.393604in}{1.503072in}}%
\pgfpathlineto{\pgfqpoint{5.398600in}{1.502335in}}%
\pgfpathlineto{\pgfqpoint{5.403597in}{1.496224in}}%
\pgfpathlineto{\pgfqpoint{5.408593in}{1.486552in}}%
\pgfpathlineto{\pgfqpoint{5.413589in}{1.470143in}}%
\pgfpathlineto{\pgfqpoint{5.418586in}{1.460447in}}%
\pgfpathlineto{\pgfqpoint{5.423582in}{1.457894in}}%
\pgfpathlineto{\pgfqpoint{5.428579in}{1.480095in}}%
\pgfpathlineto{\pgfqpoint{5.433575in}{1.511421in}}%
\pgfpathlineto{\pgfqpoint{5.438571in}{1.551822in}}%
\pgfpathlineto{\pgfqpoint{5.443568in}{1.581051in}}%
\pgfpathlineto{\pgfqpoint{5.453561in}{1.629730in}}%
\pgfpathlineto{\pgfqpoint{5.458557in}{1.657553in}}%
\pgfpathlineto{\pgfqpoint{5.463553in}{1.692030in}}%
\pgfpathlineto{\pgfqpoint{5.468550in}{1.720722in}}%
\pgfpathlineto{\pgfqpoint{5.473546in}{1.719677in}}%
\pgfpathlineto{\pgfqpoint{5.478542in}{1.713425in}}%
\pgfpathlineto{\pgfqpoint{5.483539in}{1.721677in}}%
\pgfpathlineto{\pgfqpoint{5.488535in}{1.708691in}}%
\pgfpathlineto{\pgfqpoint{5.493532in}{1.668342in}}%
\pgfpathlineto{\pgfqpoint{5.498528in}{1.655140in}}%
\pgfpathlineto{\pgfqpoint{5.503524in}{1.643573in}}%
\pgfpathlineto{\pgfqpoint{5.508521in}{1.650665in}}%
\pgfpathlineto{\pgfqpoint{5.513517in}{1.679731in}}%
\pgfpathlineto{\pgfqpoint{5.518513in}{1.705967in}}%
\pgfpathlineto{\pgfqpoint{5.523510in}{1.740963in}}%
\pgfpathlineto{\pgfqpoint{5.528506in}{1.768713in}}%
\pgfpathlineto{\pgfqpoint{5.533503in}{1.784827in}}%
\pgfpathlineto{\pgfqpoint{5.538499in}{1.798449in}}%
\pgfpathlineto{\pgfqpoint{5.543495in}{1.804252in}}%
\pgfpathlineto{\pgfqpoint{5.548492in}{1.812674in}}%
\pgfpathlineto{\pgfqpoint{5.553488in}{1.822361in}}%
\pgfpathlineto{\pgfqpoint{5.558485in}{1.828595in}}%
\pgfpathlineto{\pgfqpoint{5.563481in}{1.842032in}}%
\pgfpathlineto{\pgfqpoint{5.568477in}{1.858494in}}%
\pgfpathlineto{\pgfqpoint{5.573474in}{1.882053in}}%
\pgfpathlineto{\pgfqpoint{5.578470in}{1.916655in}}%
\pgfpathlineto{\pgfqpoint{5.583466in}{1.953644in}}%
\pgfpathlineto{\pgfqpoint{5.588463in}{2.010637in}}%
\pgfpathlineto{\pgfqpoint{5.593459in}{2.075751in}}%
\pgfpathlineto{\pgfqpoint{5.598456in}{2.207618in}}%
\pgfpathlineto{\pgfqpoint{5.603452in}{2.260858in}}%
\pgfpathlineto{\pgfqpoint{5.608448in}{2.115110in}}%
\pgfpathlineto{\pgfqpoint{5.613445in}{2.059630in}}%
\pgfpathlineto{\pgfqpoint{5.618441in}{2.007341in}}%
\pgfpathlineto{\pgfqpoint{5.623437in}{1.965715in}}%
\pgfpathlineto{\pgfqpoint{5.633430in}{1.889674in}}%
\pgfpathlineto{\pgfqpoint{5.638427in}{1.843958in}}%
\pgfpathlineto{\pgfqpoint{5.648419in}{1.789964in}}%
\pgfpathlineto{\pgfqpoint{5.653416in}{1.770305in}}%
\pgfpathlineto{\pgfqpoint{5.658412in}{1.746722in}}%
\pgfpathlineto{\pgfqpoint{5.663408in}{1.737479in}}%
\pgfpathlineto{\pgfqpoint{5.673401in}{1.711757in}}%
\pgfpathlineto{\pgfqpoint{5.678398in}{1.696248in}}%
\pgfpathlineto{\pgfqpoint{5.683394in}{1.687342in}}%
\pgfpathlineto{\pgfqpoint{5.688390in}{1.688161in}}%
\pgfpathlineto{\pgfqpoint{5.693387in}{1.683272in}}%
\pgfpathlineto{\pgfqpoint{5.698383in}{1.692907in}}%
\pgfpathlineto{\pgfqpoint{5.703380in}{1.701925in}}%
\pgfpathlineto{\pgfqpoint{5.708376in}{1.725173in}}%
\pgfpathlineto{\pgfqpoint{5.713372in}{1.737396in}}%
\pgfpathlineto{\pgfqpoint{5.718369in}{1.735878in}}%
\pgfpathlineto{\pgfqpoint{5.723365in}{1.738052in}}%
\pgfpathlineto{\pgfqpoint{5.733358in}{1.735878in}}%
\pgfpathlineto{\pgfqpoint{5.738354in}{1.736326in}}%
\pgfpathlineto{\pgfqpoint{5.743351in}{1.735832in}}%
\pgfpathlineto{\pgfqpoint{5.748347in}{1.736164in}}%
\pgfpathlineto{\pgfqpoint{5.753343in}{1.738285in}}%
\pgfpathlineto{\pgfqpoint{5.758340in}{1.742506in}}%
\pgfpathlineto{\pgfqpoint{5.763336in}{1.750556in}}%
\pgfpathlineto{\pgfqpoint{5.768332in}{1.752139in}}%
\pgfpathlineto{\pgfqpoint{5.773329in}{1.752137in}}%
\pgfpathlineto{\pgfqpoint{5.778325in}{1.744751in}}%
\pgfpathlineto{\pgfqpoint{5.783322in}{1.736292in}}%
\pgfpathlineto{\pgfqpoint{5.788318in}{1.732146in}}%
\pgfpathlineto{\pgfqpoint{5.793314in}{1.723400in}}%
\pgfpathlineto{\pgfqpoint{5.798311in}{1.721393in}}%
\pgfpathlineto{\pgfqpoint{5.803307in}{1.718084in}}%
\pgfpathlineto{\pgfqpoint{5.808303in}{1.717209in}}%
\pgfpathlineto{\pgfqpoint{5.813300in}{1.718497in}}%
\pgfpathlineto{\pgfqpoint{5.818296in}{1.720809in}}%
\pgfpathlineto{\pgfqpoint{5.823293in}{1.726496in}}%
\pgfpathlineto{\pgfqpoint{5.828289in}{1.731401in}}%
\pgfpathlineto{\pgfqpoint{5.833285in}{1.734891in}}%
\pgfpathlineto{\pgfqpoint{5.838282in}{1.740168in}}%
\pgfpathlineto{\pgfqpoint{5.843278in}{1.741684in}}%
\pgfpathlineto{\pgfqpoint{5.848275in}{1.742735in}}%
\pgfpathlineto{\pgfqpoint{5.853271in}{1.742836in}}%
\pgfpathlineto{\pgfqpoint{5.858267in}{1.746026in}}%
\pgfpathlineto{\pgfqpoint{5.863264in}{1.748131in}}%
\pgfpathlineto{\pgfqpoint{5.868260in}{1.746064in}}%
\pgfpathlineto{\pgfqpoint{5.873256in}{1.751110in}}%
\pgfpathlineto{\pgfqpoint{5.878253in}{1.753285in}}%
\pgfpathlineto{\pgfqpoint{5.883249in}{1.749550in}}%
\pgfpathlineto{\pgfqpoint{5.888246in}{1.756307in}}%
\pgfpathlineto{\pgfqpoint{5.893242in}{1.752270in}}%
\pgfpathlineto{\pgfqpoint{5.898238in}{1.750813in}}%
\pgfpathlineto{\pgfqpoint{5.903235in}{1.749049in}}%
\pgfpathlineto{\pgfqpoint{5.908231in}{1.740540in}}%
\pgfpathlineto{\pgfqpoint{5.918224in}{1.725669in}}%
\pgfpathlineto{\pgfqpoint{5.928217in}{1.691127in}}%
\pgfpathlineto{\pgfqpoint{5.933213in}{1.671796in}}%
\pgfpathlineto{\pgfqpoint{5.938209in}{1.658580in}}%
\pgfpathlineto{\pgfqpoint{5.943206in}{1.644188in}}%
\pgfpathlineto{\pgfqpoint{5.948202in}{1.636207in}}%
\pgfpathlineto{\pgfqpoint{5.953199in}{1.626309in}}%
\pgfpathlineto{\pgfqpoint{5.958195in}{1.623345in}}%
\pgfpathlineto{\pgfqpoint{5.963191in}{1.620008in}}%
\pgfpathlineto{\pgfqpoint{5.968188in}{1.617538in}}%
\pgfpathlineto{\pgfqpoint{5.973184in}{1.616027in}}%
\pgfpathlineto{\pgfqpoint{5.978180in}{1.619609in}}%
\pgfpathlineto{\pgfqpoint{5.983177in}{1.623954in}}%
\pgfpathlineto{\pgfqpoint{5.988173in}{1.631902in}}%
\pgfpathlineto{\pgfqpoint{5.993170in}{1.640759in}}%
\pgfpathlineto{\pgfqpoint{5.998166in}{1.667888in}}%
\pgfpathlineto{\pgfqpoint{6.003162in}{1.692201in}}%
\pgfpathlineto{\pgfqpoint{6.008159in}{1.641732in}}%
\pgfpathlineto{\pgfqpoint{6.013155in}{1.619269in}}%
\pgfpathlineto{\pgfqpoint{6.018151in}{1.603193in}}%
\pgfpathlineto{\pgfqpoint{6.023148in}{1.589212in}}%
\pgfpathlineto{\pgfqpoint{6.028144in}{1.572524in}}%
\pgfpathlineto{\pgfqpoint{6.033141in}{1.553326in}}%
\pgfpathlineto{\pgfqpoint{6.038137in}{1.539157in}}%
\pgfpathlineto{\pgfqpoint{6.043133in}{1.521479in}}%
\pgfpathlineto{\pgfqpoint{6.053126in}{1.490893in}}%
\pgfpathlineto{\pgfqpoint{6.058122in}{1.489696in}}%
\pgfpathlineto{\pgfqpoint{6.063119in}{1.493185in}}%
\pgfpathlineto{\pgfqpoint{6.068115in}{1.500294in}}%
\pgfpathlineto{\pgfqpoint{6.073112in}{1.502225in}}%
\pgfpathlineto{\pgfqpoint{6.078108in}{1.503082in}}%
\pgfpathlineto{\pgfqpoint{6.083104in}{1.507657in}}%
\pgfpathlineto{\pgfqpoint{6.088101in}{1.507009in}}%
\pgfpathlineto{\pgfqpoint{6.093097in}{1.496807in}}%
\pgfpathlineto{\pgfqpoint{6.103090in}{1.500817in}}%
\pgfpathlineto{\pgfqpoint{6.108086in}{1.505227in}}%
\pgfpathlineto{\pgfqpoint{6.113083in}{1.506439in}}%
\pgfpathlineto{\pgfqpoint{6.118079in}{1.504719in}}%
\pgfpathlineto{\pgfqpoint{6.123075in}{1.493970in}}%
\pgfpathlineto{\pgfqpoint{6.128072in}{1.488085in}}%
\pgfpathlineto{\pgfqpoint{6.133068in}{1.487254in}}%
\pgfpathlineto{\pgfqpoint{6.138065in}{1.485806in}}%
\pgfpathlineto{\pgfqpoint{6.143061in}{1.487399in}}%
\pgfpathlineto{\pgfqpoint{6.148057in}{1.489950in}}%
\pgfpathlineto{\pgfqpoint{6.153054in}{1.494515in}}%
\pgfpathlineto{\pgfqpoint{6.158050in}{1.495863in}}%
\pgfpathlineto{\pgfqpoint{6.163046in}{1.496769in}}%
\pgfpathlineto{\pgfqpoint{6.168043in}{1.495349in}}%
\pgfpathlineto{\pgfqpoint{6.173039in}{1.495161in}}%
\pgfpathlineto{\pgfqpoint{6.178036in}{1.486367in}}%
\pgfpathlineto{\pgfqpoint{6.183032in}{1.455377in}}%
\pgfpathlineto{\pgfqpoint{6.188028in}{1.459796in}}%
\pgfpathlineto{\pgfqpoint{6.193025in}{1.499815in}}%
\pgfpathlineto{\pgfqpoint{6.198021in}{1.512545in}}%
\pgfpathlineto{\pgfqpoint{6.203017in}{1.513803in}}%
\pgfpathlineto{\pgfqpoint{6.208014in}{1.506281in}}%
\pgfpathlineto{\pgfqpoint{6.213010in}{1.486476in}}%
\pgfpathlineto{\pgfqpoint{6.218007in}{1.480362in}}%
\pgfpathlineto{\pgfqpoint{6.223003in}{1.492343in}}%
\pgfpathlineto{\pgfqpoint{6.227999in}{1.491580in}}%
\pgfpathlineto{\pgfqpoint{6.232996in}{1.491863in}}%
\pgfpathlineto{\pgfqpoint{6.237992in}{1.495006in}}%
\pgfpathlineto{\pgfqpoint{6.242989in}{1.492131in}}%
\pgfpathlineto{\pgfqpoint{6.252981in}{1.478600in}}%
\pgfpathlineto{\pgfqpoint{6.257978in}{1.472042in}}%
\pgfpathlineto{\pgfqpoint{6.262974in}{1.464487in}}%
\pgfpathlineto{\pgfqpoint{6.267970in}{1.455262in}}%
\pgfpathlineto{\pgfqpoint{6.272967in}{1.445259in}}%
\pgfpathlineto{\pgfqpoint{6.277963in}{1.434243in}}%
\pgfpathlineto{\pgfqpoint{6.282960in}{1.434455in}}%
\pgfpathlineto{\pgfqpoint{6.287956in}{1.437137in}}%
\pgfpathlineto{\pgfqpoint{6.292952in}{1.453919in}}%
\pgfpathlineto{\pgfqpoint{6.307941in}{1.524606in}}%
\pgfpathlineto{\pgfqpoint{6.312938in}{1.541404in}}%
\pgfpathlineto{\pgfqpoint{6.317934in}{1.542201in}}%
\pgfpathlineto{\pgfqpoint{6.322931in}{1.536870in}}%
\pgfpathlineto{\pgfqpoint{6.327927in}{1.529144in}}%
\pgfpathlineto{\pgfqpoint{6.332923in}{1.526595in}}%
\pgfpathlineto{\pgfqpoint{6.337920in}{1.531067in}}%
\pgfpathlineto{\pgfqpoint{6.342916in}{1.539274in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.551399in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.551399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.106960in}{0.456621in}}{\pgfqpoint{5.490522in}{3.196347in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.960784,0.596078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356529in}{1.431950in}}%
\pgfpathlineto{\pgfqpoint{1.361526in}{1.413595in}}%
\pgfpathlineto{\pgfqpoint{1.366522in}{1.400048in}}%
\pgfpathlineto{\pgfqpoint{1.371518in}{1.390827in}}%
\pgfpathlineto{\pgfqpoint{1.376515in}{1.391279in}}%
\pgfpathlineto{\pgfqpoint{1.386507in}{1.378337in}}%
\pgfpathlineto{\pgfqpoint{1.391504in}{1.363302in}}%
\pgfpathlineto{\pgfqpoint{1.396500in}{1.351346in}}%
\pgfpathlineto{\pgfqpoint{1.401497in}{1.324737in}}%
\pgfpathlineto{\pgfqpoint{1.406493in}{1.300946in}}%
\pgfpathlineto{\pgfqpoint{1.411489in}{1.258019in}}%
\pgfpathlineto{\pgfqpoint{1.421482in}{1.153727in}}%
\pgfpathlineto{\pgfqpoint{1.426478in}{1.095283in}}%
\pgfpathlineto{\pgfqpoint{1.436471in}{1.010365in}}%
\pgfpathlineto{\pgfqpoint{1.441468in}{0.952373in}}%
\pgfpathlineto{\pgfqpoint{1.446464in}{0.978712in}}%
\pgfpathlineto{\pgfqpoint{1.451460in}{1.023219in}}%
\pgfpathlineto{\pgfqpoint{1.456457in}{1.061184in}}%
\pgfpathlineto{\pgfqpoint{1.466450in}{1.156133in}}%
\pgfpathlineto{\pgfqpoint{1.471446in}{1.194598in}}%
\pgfpathlineto{\pgfqpoint{1.481439in}{1.265434in}}%
\pgfpathlineto{\pgfqpoint{1.486435in}{1.228006in}}%
\pgfpathlineto{\pgfqpoint{1.491431in}{1.125178in}}%
\pgfpathlineto{\pgfqpoint{1.496428in}{0.945447in}}%
\pgfpathlineto{\pgfqpoint{1.501424in}{1.063982in}}%
\pgfpathlineto{\pgfqpoint{1.506421in}{1.244141in}}%
\pgfpathlineto{\pgfqpoint{1.516413in}{1.382872in}}%
\pgfpathlineto{\pgfqpoint{1.521410in}{1.400800in}}%
\pgfpathlineto{\pgfqpoint{1.526406in}{1.382822in}}%
\pgfpathlineto{\pgfqpoint{1.531402in}{1.415043in}}%
\pgfpathlineto{\pgfqpoint{1.536399in}{1.413236in}}%
\pgfpathlineto{\pgfqpoint{1.541395in}{1.230883in}}%
\pgfpathlineto{\pgfqpoint{1.546392in}{1.167226in}}%
\pgfpathlineto{\pgfqpoint{1.551388in}{1.141083in}}%
\pgfpathlineto{\pgfqpoint{1.556384in}{1.149272in}}%
\pgfpathlineto{\pgfqpoint{1.561381in}{1.149010in}}%
\pgfpathlineto{\pgfqpoint{1.566377in}{1.191452in}}%
\pgfpathlineto{\pgfqpoint{1.571374in}{1.209800in}}%
\pgfpathlineto{\pgfqpoint{1.576370in}{1.244362in}}%
\pgfpathlineto{\pgfqpoint{1.581366in}{1.261485in}}%
\pgfpathlineto{\pgfqpoint{1.586363in}{1.298529in}}%
\pgfpathlineto{\pgfqpoint{1.591359in}{1.314011in}}%
\pgfpathlineto{\pgfqpoint{1.596355in}{1.334998in}}%
\pgfpathlineto{\pgfqpoint{1.601352in}{1.359457in}}%
\pgfpathlineto{\pgfqpoint{1.606348in}{1.381384in}}%
\pgfpathlineto{\pgfqpoint{1.616341in}{1.367378in}}%
\pgfpathlineto{\pgfqpoint{1.621337in}{1.356631in}}%
\pgfpathlineto{\pgfqpoint{1.626334in}{1.349271in}}%
\pgfpathlineto{\pgfqpoint{1.631330in}{1.335360in}}%
\pgfpathlineto{\pgfqpoint{1.636326in}{1.328304in}}%
\pgfpathlineto{\pgfqpoint{1.641323in}{1.306850in}}%
\pgfpathlineto{\pgfqpoint{1.646319in}{1.293136in}}%
\pgfpathlineto{\pgfqpoint{1.656312in}{1.262498in}}%
\pgfpathlineto{\pgfqpoint{1.661308in}{1.252660in}}%
\pgfpathlineto{\pgfqpoint{1.666305in}{1.246814in}}%
\pgfpathlineto{\pgfqpoint{1.671301in}{1.235409in}}%
\pgfpathlineto{\pgfqpoint{1.676297in}{1.216632in}}%
\pgfpathlineto{\pgfqpoint{1.681294in}{1.209499in}}%
\pgfpathlineto{\pgfqpoint{1.686290in}{1.199375in}}%
\pgfpathlineto{\pgfqpoint{1.691287in}{1.188608in}}%
\pgfpathlineto{\pgfqpoint{1.696283in}{1.202058in}}%
\pgfpathlineto{\pgfqpoint{1.701279in}{1.250139in}}%
\pgfpathlineto{\pgfqpoint{1.706276in}{1.289010in}}%
\pgfpathlineto{\pgfqpoint{1.711272in}{1.361290in}}%
\pgfpathlineto{\pgfqpoint{1.716269in}{1.415706in}}%
\pgfpathlineto{\pgfqpoint{1.721265in}{1.460772in}}%
\pgfpathlineto{\pgfqpoint{1.726261in}{1.451043in}}%
\pgfpathlineto{\pgfqpoint{1.731258in}{1.350266in}}%
\pgfpathlineto{\pgfqpoint{1.736254in}{1.258094in}}%
\pgfpathlineto{\pgfqpoint{1.741250in}{1.287654in}}%
\pgfpathlineto{\pgfqpoint{1.746247in}{1.334686in}}%
\pgfpathlineto{\pgfqpoint{1.751243in}{1.347575in}}%
\pgfpathlineto{\pgfqpoint{1.756240in}{1.373317in}}%
\pgfpathlineto{\pgfqpoint{1.761236in}{1.381935in}}%
\pgfpathlineto{\pgfqpoint{1.766232in}{1.400612in}}%
\pgfpathlineto{\pgfqpoint{1.771229in}{1.403831in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.424634in}}%
\pgfpathlineto{\pgfqpoint{1.781221in}{1.410203in}}%
\pgfpathlineto{\pgfqpoint{1.786218in}{1.444526in}}%
\pgfpathlineto{\pgfqpoint{1.791214in}{1.521004in}}%
\pgfpathlineto{\pgfqpoint{1.796211in}{1.574097in}}%
\pgfpathlineto{\pgfqpoint{1.801207in}{1.611242in}}%
\pgfpathlineto{\pgfqpoint{1.806203in}{1.444862in}}%
\pgfpathlineto{\pgfqpoint{1.811200in}{1.299032in}}%
\pgfpathlineto{\pgfqpoint{1.816196in}{1.332199in}}%
\pgfpathlineto{\pgfqpoint{1.821192in}{1.384453in}}%
\pgfpathlineto{\pgfqpoint{1.826189in}{1.399705in}}%
\pgfpathlineto{\pgfqpoint{1.831185in}{1.418182in}}%
\pgfpathlineto{\pgfqpoint{1.836182in}{1.472540in}}%
\pgfpathlineto{\pgfqpoint{1.841178in}{1.540067in}}%
\pgfpathlineto{\pgfqpoint{1.846174in}{1.592806in}}%
\pgfpathlineto{\pgfqpoint{1.851171in}{1.593933in}}%
\pgfpathlineto{\pgfqpoint{1.856167in}{1.626032in}}%
\pgfpathlineto{\pgfqpoint{1.861164in}{1.632954in}}%
\pgfpathlineto{\pgfqpoint{1.866160in}{1.569058in}}%
\pgfpathlineto{\pgfqpoint{1.871156in}{1.513040in}}%
\pgfpathlineto{\pgfqpoint{1.876153in}{1.438092in}}%
\pgfpathlineto{\pgfqpoint{1.881149in}{1.396596in}}%
\pgfpathlineto{\pgfqpoint{1.886145in}{1.364928in}}%
\pgfpathlineto{\pgfqpoint{1.891142in}{1.353363in}}%
\pgfpathlineto{\pgfqpoint{1.896138in}{1.349826in}}%
\pgfpathlineto{\pgfqpoint{1.901135in}{1.355303in}}%
\pgfpathlineto{\pgfqpoint{1.906131in}{1.371781in}}%
\pgfpathlineto{\pgfqpoint{1.911127in}{1.379734in}}%
\pgfpathlineto{\pgfqpoint{1.916124in}{1.399791in}}%
\pgfpathlineto{\pgfqpoint{1.921120in}{1.410910in}}%
\pgfpathlineto{\pgfqpoint{1.926116in}{1.414488in}}%
\pgfpathlineto{\pgfqpoint{1.936109in}{1.389946in}}%
\pgfpathlineto{\pgfqpoint{1.941106in}{1.346436in}}%
\pgfpathlineto{\pgfqpoint{1.946102in}{1.306314in}}%
\pgfpathlineto{\pgfqpoint{1.951098in}{1.370950in}}%
\pgfpathlineto{\pgfqpoint{1.956095in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{1.961091in}{1.466813in}}%
\pgfpathlineto{\pgfqpoint{1.966088in}{1.496403in}}%
\pgfpathlineto{\pgfqpoint{1.971084in}{1.503070in}}%
\pgfpathlineto{\pgfqpoint{1.976080in}{1.501035in}}%
\pgfpathlineto{\pgfqpoint{1.981077in}{1.485862in}}%
\pgfpathlineto{\pgfqpoint{1.986073in}{1.472666in}}%
\pgfpathlineto{\pgfqpoint{1.991069in}{1.486639in}}%
\pgfpathlineto{\pgfqpoint{1.996066in}{1.489889in}}%
\pgfpathlineto{\pgfqpoint{2.001062in}{1.484626in}}%
\pgfpathlineto{\pgfqpoint{2.006059in}{1.482068in}}%
\pgfpathlineto{\pgfqpoint{2.011055in}{1.479026in}}%
\pgfpathlineto{\pgfqpoint{2.016051in}{1.474945in}}%
\pgfpathlineto{\pgfqpoint{2.021048in}{1.473327in}}%
\pgfpathlineto{\pgfqpoint{2.026044in}{1.469609in}}%
\pgfpathlineto{\pgfqpoint{2.031040in}{1.472085in}}%
\pgfpathlineto{\pgfqpoint{2.036037in}{1.464096in}}%
\pgfpathlineto{\pgfqpoint{2.041033in}{1.475594in}}%
\pgfpathlineto{\pgfqpoint{2.046030in}{1.475259in}}%
\pgfpathlineto{\pgfqpoint{2.051026in}{1.462281in}}%
\pgfpathlineto{\pgfqpoint{2.056022in}{1.440812in}}%
\pgfpathlineto{\pgfqpoint{2.061019in}{1.416934in}}%
\pgfpathlineto{\pgfqpoint{2.066015in}{1.429869in}}%
\pgfpathlineto{\pgfqpoint{2.076008in}{1.459781in}}%
\pgfpathlineto{\pgfqpoint{2.081004in}{1.477576in}}%
\pgfpathlineto{\pgfqpoint{2.086001in}{1.474527in}}%
\pgfpathlineto{\pgfqpoint{2.090997in}{1.472751in}}%
\pgfpathlineto{\pgfqpoint{2.095993in}{1.472306in}}%
\pgfpathlineto{\pgfqpoint{2.100990in}{1.469351in}}%
\pgfpathlineto{\pgfqpoint{2.105986in}{1.465677in}}%
\pgfpathlineto{\pgfqpoint{2.110983in}{1.466935in}}%
\pgfpathlineto{\pgfqpoint{2.115979in}{1.471357in}}%
\pgfpathlineto{\pgfqpoint{2.120975in}{1.446324in}}%
\pgfpathlineto{\pgfqpoint{2.125972in}{1.418926in}}%
\pgfpathlineto{\pgfqpoint{2.130968in}{1.403554in}}%
\pgfpathlineto{\pgfqpoint{2.135964in}{1.392134in}}%
\pgfpathlineto{\pgfqpoint{2.140961in}{1.387655in}}%
\pgfpathlineto{\pgfqpoint{2.145957in}{1.383878in}}%
\pgfpathlineto{\pgfqpoint{2.150954in}{1.382222in}}%
\pgfpathlineto{\pgfqpoint{2.155950in}{1.374089in}}%
\pgfpathlineto{\pgfqpoint{2.160946in}{1.363033in}}%
\pgfpathlineto{\pgfqpoint{2.165943in}{1.337982in}}%
\pgfpathlineto{\pgfqpoint{2.170939in}{1.315446in}}%
\pgfpathlineto{\pgfqpoint{2.175935in}{1.282729in}}%
\pgfpathlineto{\pgfqpoint{2.180932in}{1.284969in}}%
\pgfpathlineto{\pgfqpoint{2.185928in}{1.331649in}}%
\pgfpathlineto{\pgfqpoint{2.190925in}{1.360230in}}%
\pgfpathlineto{\pgfqpoint{2.195921in}{1.410464in}}%
\pgfpathlineto{\pgfqpoint{2.200917in}{1.440437in}}%
\pgfpathlineto{\pgfqpoint{2.205914in}{1.478775in}}%
\pgfpathlineto{\pgfqpoint{2.210910in}{1.502631in}}%
\pgfpathlineto{\pgfqpoint{2.215906in}{1.547348in}}%
\pgfpathlineto{\pgfqpoint{2.220903in}{1.542738in}}%
\pgfpathlineto{\pgfqpoint{2.225899in}{1.520313in}}%
\pgfpathlineto{\pgfqpoint{2.230896in}{1.517704in}}%
\pgfpathlineto{\pgfqpoint{2.235892in}{1.515833in}}%
\pgfpathlineto{\pgfqpoint{2.240888in}{1.512829in}}%
\pgfpathlineto{\pgfqpoint{2.245885in}{1.513581in}}%
\pgfpathlineto{\pgfqpoint{2.250881in}{1.518730in}}%
\pgfpathlineto{\pgfqpoint{2.255878in}{1.519816in}}%
\pgfpathlineto{\pgfqpoint{2.260874in}{1.528348in}}%
\pgfpathlineto{\pgfqpoint{2.265870in}{1.532682in}}%
\pgfpathlineto{\pgfqpoint{2.270867in}{1.552962in}}%
\pgfpathlineto{\pgfqpoint{2.275863in}{1.571957in}}%
\pgfpathlineto{\pgfqpoint{2.280859in}{1.592782in}}%
\pgfpathlineto{\pgfqpoint{2.285856in}{1.605386in}}%
\pgfpathlineto{\pgfqpoint{2.290852in}{1.603280in}}%
\pgfpathlineto{\pgfqpoint{2.295849in}{1.593343in}}%
\pgfpathlineto{\pgfqpoint{2.300845in}{1.608859in}}%
\pgfpathlineto{\pgfqpoint{2.305841in}{1.627298in}}%
\pgfpathlineto{\pgfqpoint{2.310838in}{1.642872in}}%
\pgfpathlineto{\pgfqpoint{2.315834in}{1.662102in}}%
\pgfpathlineto{\pgfqpoint{2.320830in}{1.692957in}}%
\pgfpathlineto{\pgfqpoint{2.325827in}{1.732033in}}%
\pgfpathlineto{\pgfqpoint{2.330823in}{1.773320in}}%
\pgfpathlineto{\pgfqpoint{2.335820in}{1.821294in}}%
\pgfpathlineto{\pgfqpoint{2.345812in}{1.930342in}}%
\pgfpathlineto{\pgfqpoint{2.350809in}{1.948162in}}%
\pgfpathlineto{\pgfqpoint{2.355805in}{1.933745in}}%
\pgfpathlineto{\pgfqpoint{2.360801in}{1.924280in}}%
\pgfpathlineto{\pgfqpoint{2.365798in}{1.904409in}}%
\pgfpathlineto{\pgfqpoint{2.370794in}{1.892187in}}%
\pgfpathlineto{\pgfqpoint{2.375791in}{1.878642in}}%
\pgfpathlineto{\pgfqpoint{2.380787in}{1.871315in}}%
\pgfpathlineto{\pgfqpoint{2.385783in}{1.861755in}}%
\pgfpathlineto{\pgfqpoint{2.390780in}{1.853266in}}%
\pgfpathlineto{\pgfqpoint{2.395776in}{1.848796in}}%
\pgfpathlineto{\pgfqpoint{2.400773in}{1.845434in}}%
\pgfpathlineto{\pgfqpoint{2.405769in}{1.847493in}}%
\pgfpathlineto{\pgfqpoint{2.410765in}{1.854816in}}%
\pgfpathlineto{\pgfqpoint{2.415762in}{1.869225in}}%
\pgfpathlineto{\pgfqpoint{2.420758in}{1.886252in}}%
\pgfpathlineto{\pgfqpoint{2.425754in}{1.905591in}}%
\pgfpathlineto{\pgfqpoint{2.430751in}{1.892737in}}%
\pgfpathlineto{\pgfqpoint{2.435747in}{1.869201in}}%
\pgfpathlineto{\pgfqpoint{2.440744in}{1.819588in}}%
\pgfpathlineto{\pgfqpoint{2.445740in}{1.813443in}}%
\pgfpathlineto{\pgfqpoint{2.450736in}{1.834448in}}%
\pgfpathlineto{\pgfqpoint{2.455733in}{1.830035in}}%
\pgfpathlineto{\pgfqpoint{2.460729in}{1.816884in}}%
\pgfpathlineto{\pgfqpoint{2.465725in}{1.818621in}}%
\pgfpathlineto{\pgfqpoint{2.470722in}{1.778968in}}%
\pgfpathlineto{\pgfqpoint{2.475718in}{1.768943in}}%
\pgfpathlineto{\pgfqpoint{2.480715in}{1.769921in}}%
\pgfpathlineto{\pgfqpoint{2.485711in}{1.812991in}}%
\pgfpathlineto{\pgfqpoint{2.490707in}{1.906026in}}%
\pgfpathlineto{\pgfqpoint{2.495704in}{2.006807in}}%
\pgfpathlineto{\pgfqpoint{2.505697in}{2.226419in}}%
\pgfpathlineto{\pgfqpoint{2.510693in}{2.181218in}}%
\pgfpathlineto{\pgfqpoint{2.515689in}{2.224076in}}%
\pgfpathlineto{\pgfqpoint{2.520686in}{2.384503in}}%
\pgfpathlineto{\pgfqpoint{2.525682in}{2.405419in}}%
\pgfpathlineto{\pgfqpoint{2.530678in}{2.384545in}}%
\pgfpathlineto{\pgfqpoint{2.545668in}{2.042010in}}%
\pgfpathlineto{\pgfqpoint{2.550664in}{1.957965in}}%
\pgfpathlineto{\pgfqpoint{2.555660in}{1.977057in}}%
\pgfpathlineto{\pgfqpoint{2.560657in}{2.010323in}}%
\pgfpathlineto{\pgfqpoint{2.565653in}{2.050866in}}%
\pgfpathlineto{\pgfqpoint{2.570649in}{2.079718in}}%
\pgfpathlineto{\pgfqpoint{2.575646in}{2.130190in}}%
\pgfpathlineto{\pgfqpoint{2.580642in}{2.084639in}}%
\pgfpathlineto{\pgfqpoint{2.585639in}{1.998541in}}%
\pgfpathlineto{\pgfqpoint{2.590635in}{1.890276in}}%
\pgfpathlineto{\pgfqpoint{2.595631in}{1.885380in}}%
\pgfpathlineto{\pgfqpoint{2.600628in}{1.996414in}}%
\pgfpathlineto{\pgfqpoint{2.605624in}{1.987276in}}%
\pgfpathlineto{\pgfqpoint{2.610620in}{1.883271in}}%
\pgfpathlineto{\pgfqpoint{2.615617in}{1.825087in}}%
\pgfpathlineto{\pgfqpoint{2.620613in}{1.816901in}}%
\pgfpathlineto{\pgfqpoint{2.625610in}{1.844284in}}%
\pgfpathlineto{\pgfqpoint{2.630606in}{1.888242in}}%
\pgfpathlineto{\pgfqpoint{2.635602in}{1.922236in}}%
\pgfpathlineto{\pgfqpoint{2.640599in}{1.964566in}}%
\pgfpathlineto{\pgfqpoint{2.645595in}{2.029444in}}%
\pgfpathlineto{\pgfqpoint{2.650592in}{2.067416in}}%
\pgfpathlineto{\pgfqpoint{2.655588in}{2.072579in}}%
\pgfpathlineto{\pgfqpoint{2.660584in}{2.072035in}}%
\pgfpathlineto{\pgfqpoint{2.665581in}{2.067398in}}%
\pgfpathlineto{\pgfqpoint{2.670577in}{2.067271in}}%
\pgfpathlineto{\pgfqpoint{2.675573in}{2.115540in}}%
\pgfpathlineto{\pgfqpoint{2.685566in}{2.045123in}}%
\pgfpathlineto{\pgfqpoint{2.690563in}{2.066476in}}%
\pgfpathlineto{\pgfqpoint{2.695559in}{2.086418in}}%
\pgfpathlineto{\pgfqpoint{2.700555in}{2.101201in}}%
\pgfpathlineto{\pgfqpoint{2.710548in}{2.096356in}}%
\pgfpathlineto{\pgfqpoint{2.715544in}{2.055346in}}%
\pgfpathlineto{\pgfqpoint{2.720541in}{2.008199in}}%
\pgfpathlineto{\pgfqpoint{2.725537in}{1.930152in}}%
\pgfpathlineto{\pgfqpoint{2.730534in}{1.898896in}}%
\pgfpathlineto{\pgfqpoint{2.735530in}{1.904713in}}%
\pgfpathlineto{\pgfqpoint{2.740526in}{1.892115in}}%
\pgfpathlineto{\pgfqpoint{2.745523in}{1.897080in}}%
\pgfpathlineto{\pgfqpoint{2.750519in}{1.924865in}}%
\pgfpathlineto{\pgfqpoint{2.755515in}{1.943653in}}%
\pgfpathlineto{\pgfqpoint{2.760512in}{1.975538in}}%
\pgfpathlineto{\pgfqpoint{2.765508in}{2.016608in}}%
\pgfpathlineto{\pgfqpoint{2.770505in}{2.079278in}}%
\pgfpathlineto{\pgfqpoint{2.775501in}{2.022580in}}%
\pgfpathlineto{\pgfqpoint{2.780497in}{1.981480in}}%
\pgfpathlineto{\pgfqpoint{2.785494in}{1.943800in}}%
\pgfpathlineto{\pgfqpoint{2.790490in}{1.903968in}}%
\pgfpathlineto{\pgfqpoint{2.795487in}{1.880951in}}%
\pgfpathlineto{\pgfqpoint{2.800483in}{1.853533in}}%
\pgfpathlineto{\pgfqpoint{2.810476in}{1.808774in}}%
\pgfpathlineto{\pgfqpoint{2.820468in}{1.782116in}}%
\pgfpathlineto{\pgfqpoint{2.825465in}{1.777328in}}%
\pgfpathlineto{\pgfqpoint{2.830461in}{1.772141in}}%
\pgfpathlineto{\pgfqpoint{2.835458in}{1.766426in}}%
\pgfpathlineto{\pgfqpoint{2.840454in}{1.791380in}}%
\pgfpathlineto{\pgfqpoint{2.845450in}{1.744963in}}%
\pgfpathlineto{\pgfqpoint{2.850447in}{1.708440in}}%
\pgfpathlineto{\pgfqpoint{2.855443in}{1.684462in}}%
\pgfpathlineto{\pgfqpoint{2.860439in}{1.661964in}}%
\pgfpathlineto{\pgfqpoint{2.865436in}{1.642949in}}%
\pgfpathlineto{\pgfqpoint{2.870432in}{1.604022in}}%
\pgfpathlineto{\pgfqpoint{2.875429in}{1.589111in}}%
\pgfpathlineto{\pgfqpoint{2.880425in}{1.594379in}}%
\pgfpathlineto{\pgfqpoint{2.885421in}{1.587649in}}%
\pgfpathlineto{\pgfqpoint{2.890418in}{1.577600in}}%
\pgfpathlineto{\pgfqpoint{2.895414in}{1.562365in}}%
\pgfpathlineto{\pgfqpoint{2.900411in}{1.544893in}}%
\pgfpathlineto{\pgfqpoint{2.905407in}{1.525015in}}%
\pgfpathlineto{\pgfqpoint{2.910403in}{1.496918in}}%
\pgfpathlineto{\pgfqpoint{2.915400in}{1.457315in}}%
\pgfpathlineto{\pgfqpoint{2.920396in}{1.373031in}}%
\pgfpathlineto{\pgfqpoint{2.925392in}{1.357055in}}%
\pgfpathlineto{\pgfqpoint{2.930389in}{1.421432in}}%
\pgfpathlineto{\pgfqpoint{2.935385in}{1.426052in}}%
\pgfpathlineto{\pgfqpoint{2.940382in}{1.438876in}}%
\pgfpathlineto{\pgfqpoint{2.945378in}{1.440011in}}%
\pgfpathlineto{\pgfqpoint{2.950374in}{1.448072in}}%
\pgfpathlineto{\pgfqpoint{2.955371in}{1.438132in}}%
\pgfpathlineto{\pgfqpoint{2.960367in}{1.435195in}}%
\pgfpathlineto{\pgfqpoint{2.965363in}{1.422055in}}%
\pgfpathlineto{\pgfqpoint{2.970360in}{1.455345in}}%
\pgfpathlineto{\pgfqpoint{2.975356in}{1.495154in}}%
\pgfpathlineto{\pgfqpoint{2.980353in}{1.503592in}}%
\pgfpathlineto{\pgfqpoint{2.985349in}{1.527540in}}%
\pgfpathlineto{\pgfqpoint{2.990345in}{1.535294in}}%
\pgfpathlineto{\pgfqpoint{2.995342in}{1.544006in}}%
\pgfpathlineto{\pgfqpoint{3.000338in}{1.550184in}}%
\pgfpathlineto{\pgfqpoint{3.005334in}{1.563629in}}%
\pgfpathlineto{\pgfqpoint{3.010331in}{1.578532in}}%
\pgfpathlineto{\pgfqpoint{3.015327in}{1.592450in}}%
\pgfpathlineto{\pgfqpoint{3.020324in}{1.600293in}}%
\pgfpathlineto{\pgfqpoint{3.025320in}{1.605657in}}%
\pgfpathlineto{\pgfqpoint{3.030316in}{1.616471in}}%
\pgfpathlineto{\pgfqpoint{3.040309in}{1.629212in}}%
\pgfpathlineto{\pgfqpoint{3.045306in}{1.637596in}}%
\pgfpathlineto{\pgfqpoint{3.050302in}{1.643951in}}%
\pgfpathlineto{\pgfqpoint{3.055298in}{1.649030in}}%
\pgfpathlineto{\pgfqpoint{3.060295in}{1.647462in}}%
\pgfpathlineto{\pgfqpoint{3.065291in}{1.646563in}}%
\pgfpathlineto{\pgfqpoint{3.070287in}{1.651960in}}%
\pgfpathlineto{\pgfqpoint{3.075284in}{1.647412in}}%
\pgfpathlineto{\pgfqpoint{3.080280in}{1.641443in}}%
\pgfpathlineto{\pgfqpoint{3.085277in}{1.639342in}}%
\pgfpathlineto{\pgfqpoint{3.090273in}{1.635571in}}%
\pgfpathlineto{\pgfqpoint{3.095269in}{1.629706in}}%
\pgfpathlineto{\pgfqpoint{3.100266in}{1.626144in}}%
\pgfpathlineto{\pgfqpoint{3.105262in}{1.621986in}}%
\pgfpathlineto{\pgfqpoint{3.110258in}{1.616266in}}%
\pgfpathlineto{\pgfqpoint{3.115255in}{1.607985in}}%
\pgfpathlineto{\pgfqpoint{3.120251in}{1.600492in}}%
\pgfpathlineto{\pgfqpoint{3.130244in}{1.588678in}}%
\pgfpathlineto{\pgfqpoint{3.135240in}{1.579508in}}%
\pgfpathlineto{\pgfqpoint{3.140237in}{1.567318in}}%
\pgfpathlineto{\pgfqpoint{3.145233in}{1.559391in}}%
\pgfpathlineto{\pgfqpoint{3.150229in}{1.550688in}}%
\pgfpathlineto{\pgfqpoint{3.155226in}{1.548886in}}%
\pgfpathlineto{\pgfqpoint{3.160222in}{1.547582in}}%
\pgfpathlineto{\pgfqpoint{3.165219in}{1.543000in}}%
\pgfpathlineto{\pgfqpoint{3.175211in}{1.542606in}}%
\pgfpathlineto{\pgfqpoint{3.180208in}{1.550904in}}%
\pgfpathlineto{\pgfqpoint{3.185204in}{1.555971in}}%
\pgfpathlineto{\pgfqpoint{3.190201in}{1.544458in}}%
\pgfpathlineto{\pgfqpoint{3.195197in}{1.524327in}}%
\pgfpathlineto{\pgfqpoint{3.200193in}{1.549092in}}%
\pgfpathlineto{\pgfqpoint{3.205190in}{1.569125in}}%
\pgfpathlineto{\pgfqpoint{3.210186in}{1.567822in}}%
\pgfpathlineto{\pgfqpoint{3.215182in}{1.567034in}}%
\pgfpathlineto{\pgfqpoint{3.220179in}{1.565882in}}%
\pgfpathlineto{\pgfqpoint{3.225175in}{1.566933in}}%
\pgfpathlineto{\pgfqpoint{3.230172in}{1.562899in}}%
\pgfpathlineto{\pgfqpoint{3.235168in}{1.562959in}}%
\pgfpathlineto{\pgfqpoint{3.240164in}{1.553613in}}%
\pgfpathlineto{\pgfqpoint{3.245161in}{1.551382in}}%
\pgfpathlineto{\pgfqpoint{3.250157in}{1.547407in}}%
\pgfpathlineto{\pgfqpoint{3.255153in}{1.537823in}}%
\pgfpathlineto{\pgfqpoint{3.260150in}{1.534489in}}%
\pgfpathlineto{\pgfqpoint{3.265146in}{1.531518in}}%
\pgfpathlineto{\pgfqpoint{3.270143in}{1.525330in}}%
\pgfpathlineto{\pgfqpoint{3.290128in}{1.505924in}}%
\pgfpathlineto{\pgfqpoint{3.295125in}{1.498042in}}%
\pgfpathlineto{\pgfqpoint{3.300121in}{1.493705in}}%
\pgfpathlineto{\pgfqpoint{3.305117in}{1.488278in}}%
\pgfpathlineto{\pgfqpoint{3.310114in}{1.476453in}}%
\pgfpathlineto{\pgfqpoint{3.315110in}{1.460302in}}%
\pgfpathlineto{\pgfqpoint{3.320106in}{1.433524in}}%
\pgfpathlineto{\pgfqpoint{3.325103in}{1.400575in}}%
\pgfpathlineto{\pgfqpoint{3.330099in}{1.294535in}}%
\pgfpathlineto{\pgfqpoint{3.335096in}{1.304155in}}%
\pgfpathlineto{\pgfqpoint{3.340092in}{1.441647in}}%
\pgfpathlineto{\pgfqpoint{3.345088in}{1.514803in}}%
\pgfpathlineto{\pgfqpoint{3.350085in}{1.593952in}}%
\pgfpathlineto{\pgfqpoint{3.355081in}{1.644892in}}%
\pgfpathlineto{\pgfqpoint{3.360077in}{1.637499in}}%
\pgfpathlineto{\pgfqpoint{3.365074in}{1.626864in}}%
\pgfpathlineto{\pgfqpoint{3.370070in}{1.623596in}}%
\pgfpathlineto{\pgfqpoint{3.375067in}{1.615949in}}%
\pgfpathlineto{\pgfqpoint{3.380063in}{1.616027in}}%
\pgfpathlineto{\pgfqpoint{3.385059in}{1.615204in}}%
\pgfpathlineto{\pgfqpoint{3.390056in}{1.617588in}}%
\pgfpathlineto{\pgfqpoint{3.395052in}{1.617149in}}%
\pgfpathlineto{\pgfqpoint{3.400048in}{1.622207in}}%
\pgfpathlineto{\pgfqpoint{3.405045in}{1.619090in}}%
\pgfpathlineto{\pgfqpoint{3.410041in}{1.619993in}}%
\pgfpathlineto{\pgfqpoint{3.415038in}{1.620538in}}%
\pgfpathlineto{\pgfqpoint{3.420034in}{1.620256in}}%
\pgfpathlineto{\pgfqpoint{3.425030in}{1.623589in}}%
\pgfpathlineto{\pgfqpoint{3.430027in}{1.622251in}}%
\pgfpathlineto{\pgfqpoint{3.435023in}{1.621441in}}%
\pgfpathlineto{\pgfqpoint{3.440020in}{1.629185in}}%
\pgfpathlineto{\pgfqpoint{3.445016in}{1.625055in}}%
\pgfpathlineto{\pgfqpoint{3.450012in}{1.622281in}}%
\pgfpathlineto{\pgfqpoint{3.455009in}{1.621973in}}%
\pgfpathlineto{\pgfqpoint{3.460005in}{1.617030in}}%
\pgfpathlineto{\pgfqpoint{3.465001in}{1.606903in}}%
\pgfpathlineto{\pgfqpoint{3.469998in}{1.583506in}}%
\pgfpathlineto{\pgfqpoint{3.474994in}{1.578343in}}%
\pgfpathlineto{\pgfqpoint{3.479991in}{1.570745in}}%
\pgfpathlineto{\pgfqpoint{3.484987in}{1.565462in}}%
\pgfpathlineto{\pgfqpoint{3.489983in}{1.559617in}}%
\pgfpathlineto{\pgfqpoint{3.494980in}{1.555225in}}%
\pgfpathlineto{\pgfqpoint{3.504972in}{1.544837in}}%
\pgfpathlineto{\pgfqpoint{3.509969in}{1.541786in}}%
\pgfpathlineto{\pgfqpoint{3.514965in}{1.536266in}}%
\pgfpathlineto{\pgfqpoint{3.519962in}{1.527443in}}%
\pgfpathlineto{\pgfqpoint{3.524958in}{1.522036in}}%
\pgfpathlineto{\pgfqpoint{3.529954in}{1.512973in}}%
\pgfpathlineto{\pgfqpoint{3.534951in}{1.511081in}}%
\pgfpathlineto{\pgfqpoint{3.539947in}{1.501148in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{1.482675in}}%
\pgfpathlineto{\pgfqpoint{3.554936in}{1.475859in}}%
\pgfpathlineto{\pgfqpoint{3.559933in}{1.473093in}}%
\pgfpathlineto{\pgfqpoint{3.564929in}{1.470911in}}%
\pgfpathlineto{\pgfqpoint{3.569925in}{1.466498in}}%
\pgfpathlineto{\pgfqpoint{3.574922in}{1.464449in}}%
\pgfpathlineto{\pgfqpoint{3.579918in}{1.462710in}}%
\pgfpathlineto{\pgfqpoint{3.584915in}{1.462926in}}%
\pgfpathlineto{\pgfqpoint{3.589911in}{1.464081in}}%
\pgfpathlineto{\pgfqpoint{3.594907in}{1.465764in}}%
\pgfpathlineto{\pgfqpoint{3.604900in}{1.473352in}}%
\pgfpathlineto{\pgfqpoint{3.609896in}{1.474009in}}%
\pgfpathlineto{\pgfqpoint{3.614893in}{1.479316in}}%
\pgfpathlineto{\pgfqpoint{3.619889in}{1.483400in}}%
\pgfpathlineto{\pgfqpoint{3.624886in}{1.489206in}}%
\pgfpathlineto{\pgfqpoint{3.629882in}{1.492272in}}%
\pgfpathlineto{\pgfqpoint{3.634878in}{1.502623in}}%
\pgfpathlineto{\pgfqpoint{3.639875in}{1.518497in}}%
\pgfpathlineto{\pgfqpoint{3.649867in}{1.544484in}}%
\pgfpathlineto{\pgfqpoint{3.654864in}{1.562743in}}%
\pgfpathlineto{\pgfqpoint{3.659860in}{1.579261in}}%
\pgfpathlineto{\pgfqpoint{3.664857in}{1.609489in}}%
\pgfpathlineto{\pgfqpoint{3.669853in}{1.661499in}}%
\pgfpathlineto{\pgfqpoint{3.674849in}{1.706692in}}%
\pgfpathlineto{\pgfqpoint{3.679846in}{1.759535in}}%
\pgfpathlineto{\pgfqpoint{3.689838in}{1.874417in}}%
\pgfpathlineto{\pgfqpoint{3.694835in}{1.910832in}}%
\pgfpathlineto{\pgfqpoint{3.699831in}{1.928877in}}%
\pgfpathlineto{\pgfqpoint{3.704828in}{1.928037in}}%
\pgfpathlineto{\pgfqpoint{3.709824in}{1.908818in}}%
\pgfpathlineto{\pgfqpoint{3.714820in}{1.784793in}}%
\pgfpathlineto{\pgfqpoint{3.719817in}{1.645323in}}%
\pgfpathlineto{\pgfqpoint{3.724813in}{1.861838in}}%
\pgfpathlineto{\pgfqpoint{3.729810in}{2.097311in}}%
\pgfpathlineto{\pgfqpoint{3.734806in}{2.250085in}}%
\pgfpathlineto{\pgfqpoint{3.739802in}{2.473278in}}%
\pgfpathlineto{\pgfqpoint{3.744799in}{2.489638in}}%
\pgfpathlineto{\pgfqpoint{3.749795in}{2.359847in}}%
\pgfpathlineto{\pgfqpoint{3.759788in}{2.185084in}}%
\pgfpathlineto{\pgfqpoint{3.764784in}{2.140040in}}%
\pgfpathlineto{\pgfqpoint{3.774777in}{2.067604in}}%
\pgfpathlineto{\pgfqpoint{3.779773in}{2.042573in}}%
\pgfpathlineto{\pgfqpoint{3.784770in}{2.000790in}}%
\pgfpathlineto{\pgfqpoint{3.789766in}{1.961382in}}%
\pgfpathlineto{\pgfqpoint{3.794762in}{1.929456in}}%
\pgfpathlineto{\pgfqpoint{3.799759in}{1.871352in}}%
\pgfpathlineto{\pgfqpoint{3.804755in}{1.824919in}}%
\pgfpathlineto{\pgfqpoint{3.809752in}{1.771176in}}%
\pgfpathlineto{\pgfqpoint{3.824741in}{1.562116in}}%
\pgfpathlineto{\pgfqpoint{3.829737in}{1.485650in}}%
\pgfpathlineto{\pgfqpoint{3.834734in}{1.294203in}}%
\pgfpathlineto{\pgfqpoint{3.839730in}{1.235968in}}%
\pgfpathlineto{\pgfqpoint{3.849723in}{1.800850in}}%
\pgfpathlineto{\pgfqpoint{3.854719in}{2.074679in}}%
\pgfpathlineto{\pgfqpoint{3.859715in}{1.715818in}}%
\pgfpathlineto{\pgfqpoint{3.864712in}{1.397001in}}%
\pgfpathlineto{\pgfqpoint{3.869708in}{1.377431in}}%
\pgfpathlineto{\pgfqpoint{3.874705in}{1.492400in}}%
\pgfpathlineto{\pgfqpoint{3.879701in}{1.579787in}}%
\pgfpathlineto{\pgfqpoint{3.884697in}{1.638222in}}%
\pgfpathlineto{\pgfqpoint{3.889694in}{1.686082in}}%
\pgfpathlineto{\pgfqpoint{3.899686in}{1.806156in}}%
\pgfpathlineto{\pgfqpoint{3.904683in}{1.859504in}}%
\pgfpathlineto{\pgfqpoint{3.909679in}{1.899064in}}%
\pgfpathlineto{\pgfqpoint{3.914676in}{1.921662in}}%
\pgfpathlineto{\pgfqpoint{3.919672in}{1.922268in}}%
\pgfpathlineto{\pgfqpoint{3.924668in}{1.918107in}}%
\pgfpathlineto{\pgfqpoint{3.929665in}{1.909913in}}%
\pgfpathlineto{\pgfqpoint{3.934661in}{1.913640in}}%
\pgfpathlineto{\pgfqpoint{3.939657in}{1.912905in}}%
\pgfpathlineto{\pgfqpoint{3.944654in}{1.916998in}}%
\pgfpathlineto{\pgfqpoint{3.949650in}{1.900983in}}%
\pgfpathlineto{\pgfqpoint{3.954647in}{1.895875in}}%
\pgfpathlineto{\pgfqpoint{3.959643in}{1.881810in}}%
\pgfpathlineto{\pgfqpoint{3.964639in}{1.882388in}}%
\pgfpathlineto{\pgfqpoint{3.969636in}{1.892055in}}%
\pgfpathlineto{\pgfqpoint{3.974632in}{1.910747in}}%
\pgfpathlineto{\pgfqpoint{3.979629in}{1.911011in}}%
\pgfpathlineto{\pgfqpoint{3.984625in}{1.966008in}}%
\pgfpathlineto{\pgfqpoint{3.989621in}{2.028856in}}%
\pgfpathlineto{\pgfqpoint{3.994618in}{2.274107in}}%
\pgfpathlineto{\pgfqpoint{3.999614in}{2.172410in}}%
\pgfpathlineto{\pgfqpoint{4.004610in}{1.919356in}}%
\pgfpathlineto{\pgfqpoint{4.009607in}{1.878841in}}%
\pgfpathlineto{\pgfqpoint{4.014603in}{1.822334in}}%
\pgfpathlineto{\pgfqpoint{4.019600in}{1.810396in}}%
\pgfpathlineto{\pgfqpoint{4.024596in}{1.781909in}}%
\pgfpathlineto{\pgfqpoint{4.029592in}{1.779589in}}%
\pgfpathlineto{\pgfqpoint{4.034589in}{1.755442in}}%
\pgfpathlineto{\pgfqpoint{4.039585in}{1.744320in}}%
\pgfpathlineto{\pgfqpoint{4.049578in}{1.691331in}}%
\pgfpathlineto{\pgfqpoint{4.054574in}{1.671246in}}%
\pgfpathlineto{\pgfqpoint{4.064567in}{1.636992in}}%
\pgfpathlineto{\pgfqpoint{4.069563in}{1.614205in}}%
\pgfpathlineto{\pgfqpoint{4.074560in}{1.613996in}}%
\pgfpathlineto{\pgfqpoint{4.079556in}{1.601366in}}%
\pgfpathlineto{\pgfqpoint{4.084552in}{1.564353in}}%
\pgfpathlineto{\pgfqpoint{4.089549in}{1.547588in}}%
\pgfpathlineto{\pgfqpoint{4.094545in}{1.534616in}}%
\pgfpathlineto{\pgfqpoint{4.099542in}{1.535311in}}%
\pgfpathlineto{\pgfqpoint{4.104538in}{1.535590in}}%
\pgfpathlineto{\pgfqpoint{4.109534in}{1.540619in}}%
\pgfpathlineto{\pgfqpoint{4.114531in}{1.537437in}}%
\pgfpathlineto{\pgfqpoint{4.119527in}{1.533859in}}%
\pgfpathlineto{\pgfqpoint{4.124524in}{1.529369in}}%
\pgfpathlineto{\pgfqpoint{4.134516in}{1.527987in}}%
\pgfpathlineto{\pgfqpoint{4.139513in}{1.519010in}}%
\pgfpathlineto{\pgfqpoint{4.144509in}{1.507141in}}%
\pgfpathlineto{\pgfqpoint{4.149505in}{1.500108in}}%
\pgfpathlineto{\pgfqpoint{4.154502in}{1.485774in}}%
\pgfpathlineto{\pgfqpoint{4.159498in}{1.469977in}}%
\pgfpathlineto{\pgfqpoint{4.169491in}{1.448865in}}%
\pgfpathlineto{\pgfqpoint{4.174487in}{1.442628in}}%
\pgfpathlineto{\pgfqpoint{4.179484in}{1.434678in}}%
\pgfpathlineto{\pgfqpoint{4.184480in}{1.425376in}}%
\pgfpathlineto{\pgfqpoint{4.189476in}{1.416790in}}%
\pgfpathlineto{\pgfqpoint{4.194473in}{1.412981in}}%
\pgfpathlineto{\pgfqpoint{4.199469in}{1.410617in}}%
\pgfpathlineto{\pgfqpoint{4.204466in}{1.408716in}}%
\pgfpathlineto{\pgfqpoint{4.209462in}{1.410976in}}%
\pgfpathlineto{\pgfqpoint{4.219455in}{1.423549in}}%
\pgfpathlineto{\pgfqpoint{4.224451in}{1.433450in}}%
\pgfpathlineto{\pgfqpoint{4.229448in}{1.439562in}}%
\pgfpathlineto{\pgfqpoint{4.234444in}{1.448573in}}%
\pgfpathlineto{\pgfqpoint{4.239440in}{1.459014in}}%
\pgfpathlineto{\pgfqpoint{4.244437in}{1.466142in}}%
\pgfpathlineto{\pgfqpoint{4.249433in}{1.479183in}}%
\pgfpathlineto{\pgfqpoint{4.254429in}{1.486250in}}%
\pgfpathlineto{\pgfqpoint{4.259426in}{1.495094in}}%
\pgfpathlineto{\pgfqpoint{4.264422in}{1.488490in}}%
\pgfpathlineto{\pgfqpoint{4.269419in}{1.474731in}}%
\pgfpathlineto{\pgfqpoint{4.279411in}{1.438404in}}%
\pgfpathlineto{\pgfqpoint{4.284408in}{1.406411in}}%
\pgfpathlineto{\pgfqpoint{4.289404in}{1.382248in}}%
\pgfpathlineto{\pgfqpoint{4.294400in}{1.355616in}}%
\pgfpathlineto{\pgfqpoint{4.299397in}{1.331852in}}%
\pgfpathlineto{\pgfqpoint{4.304393in}{1.296230in}}%
\pgfpathlineto{\pgfqpoint{4.309390in}{1.264112in}}%
\pgfpathlineto{\pgfqpoint{4.314386in}{1.242830in}}%
\pgfpathlineto{\pgfqpoint{4.319382in}{1.233008in}}%
\pgfpathlineto{\pgfqpoint{4.324379in}{1.233679in}}%
\pgfpathlineto{\pgfqpoint{4.329375in}{1.259527in}}%
\pgfpathlineto{\pgfqpoint{4.334371in}{1.287461in}}%
\pgfpathlineto{\pgfqpoint{4.339368in}{1.309504in}}%
\pgfpathlineto{\pgfqpoint{4.344364in}{1.334713in}}%
\pgfpathlineto{\pgfqpoint{4.349361in}{1.348759in}}%
\pgfpathlineto{\pgfqpoint{4.354357in}{1.365543in}}%
\pgfpathlineto{\pgfqpoint{4.359353in}{1.374760in}}%
\pgfpathlineto{\pgfqpoint{4.369346in}{1.390008in}}%
\pgfpathlineto{\pgfqpoint{4.374343in}{1.389680in}}%
\pgfpathlineto{\pgfqpoint{4.379339in}{1.390162in}}%
\pgfpathlineto{\pgfqpoint{4.384335in}{1.392277in}}%
\pgfpathlineto{\pgfqpoint{4.389332in}{1.376131in}}%
\pgfpathlineto{\pgfqpoint{4.394328in}{1.373124in}}%
\pgfpathlineto{\pgfqpoint{4.399324in}{1.363898in}}%
\pgfpathlineto{\pgfqpoint{4.404321in}{1.355872in}}%
\pgfpathlineto{\pgfqpoint{4.409317in}{1.342667in}}%
\pgfpathlineto{\pgfqpoint{4.414314in}{1.333255in}}%
\pgfpathlineto{\pgfqpoint{4.419310in}{1.325717in}}%
\pgfpathlineto{\pgfqpoint{4.424306in}{1.327021in}}%
\pgfpathlineto{\pgfqpoint{4.429303in}{1.332239in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.335742in}}%
\pgfpathlineto{\pgfqpoint{4.439295in}{1.332416in}}%
\pgfpathlineto{\pgfqpoint{4.444292in}{1.339746in}}%
\pgfpathlineto{\pgfqpoint{4.449288in}{1.341608in}}%
\pgfpathlineto{\pgfqpoint{4.454285in}{1.335854in}}%
\pgfpathlineto{\pgfqpoint{4.464277in}{1.329914in}}%
\pgfpathlineto{\pgfqpoint{4.469274in}{1.316730in}}%
\pgfpathlineto{\pgfqpoint{4.474270in}{1.307298in}}%
\pgfpathlineto{\pgfqpoint{4.479266in}{1.300080in}}%
\pgfpathlineto{\pgfqpoint{4.484263in}{1.296091in}}%
\pgfpathlineto{\pgfqpoint{4.494256in}{1.310932in}}%
\pgfpathlineto{\pgfqpoint{4.504248in}{1.333207in}}%
\pgfpathlineto{\pgfqpoint{4.509245in}{1.350450in}}%
\pgfpathlineto{\pgfqpoint{4.514241in}{1.363679in}}%
\pgfpathlineto{\pgfqpoint{4.519238in}{1.382087in}}%
\pgfpathlineto{\pgfqpoint{4.524234in}{1.393520in}}%
\pgfpathlineto{\pgfqpoint{4.529230in}{1.406170in}}%
\pgfpathlineto{\pgfqpoint{4.534227in}{1.416136in}}%
\pgfpathlineto{\pgfqpoint{4.539223in}{1.427431in}}%
\pgfpathlineto{\pgfqpoint{4.544219in}{1.437612in}}%
\pgfpathlineto{\pgfqpoint{4.549216in}{1.445630in}}%
\pgfpathlineto{\pgfqpoint{4.554212in}{1.446255in}}%
\pgfpathlineto{\pgfqpoint{4.559209in}{1.457684in}}%
\pgfpathlineto{\pgfqpoint{4.564205in}{1.467584in}}%
\pgfpathlineto{\pgfqpoint{4.569201in}{1.470849in}}%
\pgfpathlineto{\pgfqpoint{4.574198in}{1.480280in}}%
\pgfpathlineto{\pgfqpoint{4.579194in}{1.483743in}}%
\pgfpathlineto{\pgfqpoint{4.584190in}{1.479174in}}%
\pgfpathlineto{\pgfqpoint{4.594183in}{1.442982in}}%
\pgfpathlineto{\pgfqpoint{4.599180in}{1.419244in}}%
\pgfpathlineto{\pgfqpoint{4.604176in}{1.394095in}}%
\pgfpathlineto{\pgfqpoint{4.609172in}{1.365919in}}%
\pgfpathlineto{\pgfqpoint{4.619165in}{1.316141in}}%
\pgfpathlineto{\pgfqpoint{4.624162in}{1.300802in}}%
\pgfpathlineto{\pgfqpoint{4.629158in}{1.288646in}}%
\pgfpathlineto{\pgfqpoint{4.634154in}{1.286827in}}%
\pgfpathlineto{\pgfqpoint{4.639151in}{1.287585in}}%
\pgfpathlineto{\pgfqpoint{4.644147in}{1.283908in}}%
\pgfpathlineto{\pgfqpoint{4.649143in}{1.289319in}}%
\pgfpathlineto{\pgfqpoint{4.654140in}{1.281764in}}%
\pgfpathlineto{\pgfqpoint{4.659136in}{1.281104in}}%
\pgfpathlineto{\pgfqpoint{4.664133in}{1.285488in}}%
\pgfpathlineto{\pgfqpoint{4.669129in}{1.293394in}}%
\pgfpathlineto{\pgfqpoint{4.674125in}{1.300103in}}%
\pgfpathlineto{\pgfqpoint{4.679122in}{1.302969in}}%
\pgfpathlineto{\pgfqpoint{4.684118in}{1.318266in}}%
\pgfpathlineto{\pgfqpoint{4.689114in}{1.328647in}}%
\pgfpathlineto{\pgfqpoint{4.694111in}{1.384009in}}%
\pgfpathlineto{\pgfqpoint{4.699107in}{1.445067in}}%
\pgfpathlineto{\pgfqpoint{4.704104in}{1.350069in}}%
\pgfpathlineto{\pgfqpoint{4.709100in}{1.262379in}}%
\pgfpathlineto{\pgfqpoint{4.714096in}{1.212661in}}%
\pgfpathlineto{\pgfqpoint{4.719093in}{1.180109in}}%
\pgfpathlineto{\pgfqpoint{4.724089in}{1.157006in}}%
\pgfpathlineto{\pgfqpoint{4.729085in}{1.151412in}}%
\pgfpathlineto{\pgfqpoint{4.734082in}{1.160266in}}%
\pgfpathlineto{\pgfqpoint{4.739078in}{1.179327in}}%
\pgfpathlineto{\pgfqpoint{4.744075in}{1.207565in}}%
\pgfpathlineto{\pgfqpoint{4.749071in}{1.241935in}}%
\pgfpathlineto{\pgfqpoint{4.759064in}{1.322014in}}%
\pgfpathlineto{\pgfqpoint{4.764060in}{1.347084in}}%
\pgfpathlineto{\pgfqpoint{4.769057in}{1.369207in}}%
\pgfpathlineto{\pgfqpoint{4.774053in}{1.396737in}}%
\pgfpathlineto{\pgfqpoint{4.779049in}{1.418990in}}%
\pgfpathlineto{\pgfqpoint{4.784046in}{1.448468in}}%
\pgfpathlineto{\pgfqpoint{4.789042in}{1.480739in}}%
\pgfpathlineto{\pgfqpoint{4.794038in}{1.510245in}}%
\pgfpathlineto{\pgfqpoint{4.799035in}{1.532430in}}%
\pgfpathlineto{\pgfqpoint{4.804031in}{1.541589in}}%
\pgfpathlineto{\pgfqpoint{4.809028in}{1.537056in}}%
\pgfpathlineto{\pgfqpoint{4.814024in}{1.521922in}}%
\pgfpathlineto{\pgfqpoint{4.819020in}{1.510135in}}%
\pgfpathlineto{\pgfqpoint{4.824017in}{1.497315in}}%
\pgfpathlineto{\pgfqpoint{4.834009in}{1.486851in}}%
\pgfpathlineto{\pgfqpoint{4.839006in}{1.486962in}}%
\pgfpathlineto{\pgfqpoint{4.844002in}{1.484934in}}%
\pgfpathlineto{\pgfqpoint{4.848999in}{1.489032in}}%
\pgfpathlineto{\pgfqpoint{4.853995in}{1.486390in}}%
\pgfpathlineto{\pgfqpoint{4.858991in}{1.487341in}}%
\pgfpathlineto{\pgfqpoint{4.863988in}{1.491280in}}%
\pgfpathlineto{\pgfqpoint{4.868984in}{1.488185in}}%
\pgfpathlineto{\pgfqpoint{4.873980in}{1.482943in}}%
\pgfpathlineto{\pgfqpoint{4.878977in}{1.476294in}}%
\pgfpathlineto{\pgfqpoint{4.888970in}{1.461844in}}%
\pgfpathlineto{\pgfqpoint{4.893966in}{1.450723in}}%
\pgfpathlineto{\pgfqpoint{4.898962in}{1.447789in}}%
\pgfpathlineto{\pgfqpoint{4.903959in}{1.440484in}}%
\pgfpathlineto{\pgfqpoint{4.908955in}{1.440073in}}%
\pgfpathlineto{\pgfqpoint{4.913952in}{1.443420in}}%
\pgfpathlineto{\pgfqpoint{4.918948in}{1.449528in}}%
\pgfpathlineto{\pgfqpoint{4.923944in}{1.459386in}}%
\pgfpathlineto{\pgfqpoint{4.928941in}{1.470627in}}%
\pgfpathlineto{\pgfqpoint{4.933937in}{1.486242in}}%
\pgfpathlineto{\pgfqpoint{4.938933in}{1.504777in}}%
\pgfpathlineto{\pgfqpoint{4.953923in}{1.546693in}}%
\pgfpathlineto{\pgfqpoint{4.958919in}{1.564801in}}%
\pgfpathlineto{\pgfqpoint{4.963915in}{1.581799in}}%
\pgfpathlineto{\pgfqpoint{4.973908in}{1.612057in}}%
\pgfpathlineto{\pgfqpoint{4.978904in}{1.616399in}}%
\pgfpathlineto{\pgfqpoint{4.983901in}{1.621448in}}%
\pgfpathlineto{\pgfqpoint{4.988897in}{1.615807in}}%
\pgfpathlineto{\pgfqpoint{4.993894in}{1.599020in}}%
\pgfpathlineto{\pgfqpoint{4.998890in}{1.573500in}}%
\pgfpathlineto{\pgfqpoint{5.003886in}{1.567584in}}%
\pgfpathlineto{\pgfqpoint{5.008883in}{1.581408in}}%
\pgfpathlineto{\pgfqpoint{5.013879in}{1.577062in}}%
\pgfpathlineto{\pgfqpoint{5.018875in}{1.579770in}}%
\pgfpathlineto{\pgfqpoint{5.023872in}{1.570932in}}%
\pgfpathlineto{\pgfqpoint{5.028868in}{1.563300in}}%
\pgfpathlineto{\pgfqpoint{5.033865in}{1.546961in}}%
\pgfpathlineto{\pgfqpoint{5.048854in}{1.458419in}}%
\pgfpathlineto{\pgfqpoint{5.053850in}{1.437267in}}%
\pgfpathlineto{\pgfqpoint{5.058847in}{1.407800in}}%
\pgfpathlineto{\pgfqpoint{5.063843in}{1.390517in}}%
\pgfpathlineto{\pgfqpoint{5.068839in}{1.352403in}}%
\pgfpathlineto{\pgfqpoint{5.073836in}{1.331849in}}%
\pgfpathlineto{\pgfqpoint{5.083828in}{1.293110in}}%
\pgfpathlineto{\pgfqpoint{5.088825in}{1.265125in}}%
\pgfpathlineto{\pgfqpoint{5.093821in}{1.230743in}}%
\pgfpathlineto{\pgfqpoint{5.098818in}{1.188923in}}%
\pgfpathlineto{\pgfqpoint{5.103814in}{1.143319in}}%
\pgfpathlineto{\pgfqpoint{5.108810in}{1.048027in}}%
\pgfpathlineto{\pgfqpoint{5.113807in}{1.044152in}}%
\pgfpathlineto{\pgfqpoint{5.118803in}{1.142584in}}%
\pgfpathlineto{\pgfqpoint{5.128796in}{1.286903in}}%
\pgfpathlineto{\pgfqpoint{5.133792in}{1.318053in}}%
\pgfpathlineto{\pgfqpoint{5.138789in}{1.329790in}}%
\pgfpathlineto{\pgfqpoint{5.143785in}{1.322081in}}%
\pgfpathlineto{\pgfqpoint{5.148781in}{1.312832in}}%
\pgfpathlineto{\pgfqpoint{5.153778in}{1.299875in}}%
\pgfpathlineto{\pgfqpoint{5.158774in}{1.290992in}}%
\pgfpathlineto{\pgfqpoint{5.163771in}{1.278657in}}%
\pgfpathlineto{\pgfqpoint{5.168767in}{1.270592in}}%
\pgfpathlineto{\pgfqpoint{5.173763in}{1.265062in}}%
\pgfpathlineto{\pgfqpoint{5.178760in}{1.264079in}}%
\pgfpathlineto{\pgfqpoint{5.188752in}{1.272167in}}%
\pgfpathlineto{\pgfqpoint{5.193749in}{1.277089in}}%
\pgfpathlineto{\pgfqpoint{5.198745in}{1.270017in}}%
\pgfpathlineto{\pgfqpoint{5.203742in}{1.269338in}}%
\pgfpathlineto{\pgfqpoint{5.208738in}{1.262485in}}%
\pgfpathlineto{\pgfqpoint{5.213734in}{1.257518in}}%
\pgfpathlineto{\pgfqpoint{5.218731in}{1.241882in}}%
\pgfpathlineto{\pgfqpoint{5.223727in}{1.231831in}}%
\pgfpathlineto{\pgfqpoint{5.228723in}{1.218104in}}%
\pgfpathlineto{\pgfqpoint{5.233720in}{1.205315in}}%
\pgfpathlineto{\pgfqpoint{5.238716in}{1.182603in}}%
\pgfpathlineto{\pgfqpoint{5.248709in}{1.157529in}}%
\pgfpathlineto{\pgfqpoint{5.253705in}{1.146087in}}%
\pgfpathlineto{\pgfqpoint{5.263698in}{1.098321in}}%
\pgfpathlineto{\pgfqpoint{5.268694in}{1.060693in}}%
\pgfpathlineto{\pgfqpoint{5.273691in}{1.086897in}}%
\pgfpathlineto{\pgfqpoint{5.283684in}{1.271850in}}%
\pgfpathlineto{\pgfqpoint{5.288680in}{1.327204in}}%
\pgfpathlineto{\pgfqpoint{5.293676in}{1.379152in}}%
\pgfpathlineto{\pgfqpoint{5.298673in}{1.418071in}}%
\pgfpathlineto{\pgfqpoint{5.303669in}{1.444068in}}%
\pgfpathlineto{\pgfqpoint{5.308666in}{1.459642in}}%
\pgfpathlineto{\pgfqpoint{5.313662in}{1.465588in}}%
\pgfpathlineto{\pgfqpoint{5.318658in}{1.462925in}}%
\pgfpathlineto{\pgfqpoint{5.323655in}{1.455545in}}%
\pgfpathlineto{\pgfqpoint{5.328651in}{1.458567in}}%
\pgfpathlineto{\pgfqpoint{5.333647in}{1.477757in}}%
\pgfpathlineto{\pgfqpoint{5.338644in}{1.483574in}}%
\pgfpathlineto{\pgfqpoint{5.343640in}{1.492366in}}%
\pgfpathlineto{\pgfqpoint{5.348637in}{1.496982in}}%
\pgfpathlineto{\pgfqpoint{5.358629in}{1.499615in}}%
\pgfpathlineto{\pgfqpoint{5.363626in}{1.500107in}}%
\pgfpathlineto{\pgfqpoint{5.368622in}{1.499030in}}%
\pgfpathlineto{\pgfqpoint{5.373618in}{1.501118in}}%
\pgfpathlineto{\pgfqpoint{5.378615in}{1.504290in}}%
\pgfpathlineto{\pgfqpoint{5.383611in}{1.504944in}}%
\pgfpathlineto{\pgfqpoint{5.388608in}{1.504317in}}%
\pgfpathlineto{\pgfqpoint{5.393604in}{1.503072in}}%
\pgfpathlineto{\pgfqpoint{5.398600in}{1.502335in}}%
\pgfpathlineto{\pgfqpoint{5.403597in}{1.496224in}}%
\pgfpathlineto{\pgfqpoint{5.408593in}{1.488195in}}%
\pgfpathlineto{\pgfqpoint{5.413589in}{1.471528in}}%
\pgfpathlineto{\pgfqpoint{5.418586in}{1.457214in}}%
\pgfpathlineto{\pgfqpoint{5.423582in}{1.434285in}}%
\pgfpathlineto{\pgfqpoint{5.428579in}{1.443449in}}%
\pgfpathlineto{\pgfqpoint{5.433575in}{1.488161in}}%
\pgfpathlineto{\pgfqpoint{5.438571in}{1.551822in}}%
\pgfpathlineto{\pgfqpoint{5.443568in}{1.581051in}}%
\pgfpathlineto{\pgfqpoint{5.453561in}{1.629730in}}%
\pgfpathlineto{\pgfqpoint{5.458557in}{1.657553in}}%
\pgfpathlineto{\pgfqpoint{5.463553in}{1.692030in}}%
\pgfpathlineto{\pgfqpoint{5.468550in}{1.730390in}}%
\pgfpathlineto{\pgfqpoint{5.473546in}{1.707027in}}%
\pgfpathlineto{\pgfqpoint{5.478542in}{1.704409in}}%
\pgfpathlineto{\pgfqpoint{5.483539in}{1.695786in}}%
\pgfpathlineto{\pgfqpoint{5.493532in}{1.668342in}}%
\pgfpathlineto{\pgfqpoint{5.498528in}{1.655140in}}%
\pgfpathlineto{\pgfqpoint{5.503524in}{1.643573in}}%
\pgfpathlineto{\pgfqpoint{5.508521in}{1.650665in}}%
\pgfpathlineto{\pgfqpoint{5.513517in}{1.679731in}}%
\pgfpathlineto{\pgfqpoint{5.518513in}{1.705967in}}%
\pgfpathlineto{\pgfqpoint{5.523510in}{1.740963in}}%
\pgfpathlineto{\pgfqpoint{5.528506in}{1.768713in}}%
\pgfpathlineto{\pgfqpoint{5.533503in}{1.784827in}}%
\pgfpathlineto{\pgfqpoint{5.538499in}{1.798449in}}%
\pgfpathlineto{\pgfqpoint{5.543495in}{1.804252in}}%
\pgfpathlineto{\pgfqpoint{5.548492in}{1.812674in}}%
\pgfpathlineto{\pgfqpoint{5.553488in}{1.822361in}}%
\pgfpathlineto{\pgfqpoint{5.558485in}{1.828595in}}%
\pgfpathlineto{\pgfqpoint{5.563481in}{1.842032in}}%
\pgfpathlineto{\pgfqpoint{5.568477in}{1.858494in}}%
\pgfpathlineto{\pgfqpoint{5.573474in}{1.882053in}}%
\pgfpathlineto{\pgfqpoint{5.578470in}{1.916655in}}%
\pgfpathlineto{\pgfqpoint{5.583466in}{1.953644in}}%
\pgfpathlineto{\pgfqpoint{5.588463in}{2.010637in}}%
\pgfpathlineto{\pgfqpoint{5.593459in}{2.075751in}}%
\pgfpathlineto{\pgfqpoint{5.598456in}{2.207618in}}%
\pgfpathlineto{\pgfqpoint{5.603452in}{2.260858in}}%
\pgfpathlineto{\pgfqpoint{5.608448in}{2.141741in}}%
\pgfpathlineto{\pgfqpoint{5.613445in}{2.075557in}}%
\pgfpathlineto{\pgfqpoint{5.618441in}{2.024786in}}%
\pgfpathlineto{\pgfqpoint{5.623437in}{1.981315in}}%
\pgfpathlineto{\pgfqpoint{5.628434in}{1.942508in}}%
\pgfpathlineto{\pgfqpoint{5.633430in}{1.907443in}}%
\pgfpathlineto{\pgfqpoint{5.638427in}{1.843958in}}%
\pgfpathlineto{\pgfqpoint{5.648419in}{1.789964in}}%
\pgfpathlineto{\pgfqpoint{5.653416in}{1.770305in}}%
\pgfpathlineto{\pgfqpoint{5.658412in}{1.746722in}}%
\pgfpathlineto{\pgfqpoint{5.663408in}{1.737479in}}%
\pgfpathlineto{\pgfqpoint{5.668405in}{1.710051in}}%
\pgfpathlineto{\pgfqpoint{5.673401in}{1.692773in}}%
\pgfpathlineto{\pgfqpoint{5.678398in}{1.682361in}}%
\pgfpathlineto{\pgfqpoint{5.683394in}{1.677867in}}%
\pgfpathlineto{\pgfqpoint{5.688390in}{1.677872in}}%
\pgfpathlineto{\pgfqpoint{5.693387in}{1.683272in}}%
\pgfpathlineto{\pgfqpoint{5.698383in}{1.692907in}}%
\pgfpathlineto{\pgfqpoint{5.703380in}{1.701925in}}%
\pgfpathlineto{\pgfqpoint{5.708376in}{1.725173in}}%
\pgfpathlineto{\pgfqpoint{5.713372in}{1.737396in}}%
\pgfpathlineto{\pgfqpoint{5.718369in}{1.735878in}}%
\pgfpathlineto{\pgfqpoint{5.723365in}{1.738052in}}%
\pgfpathlineto{\pgfqpoint{5.733358in}{1.735878in}}%
\pgfpathlineto{\pgfqpoint{5.738354in}{1.736326in}}%
\pgfpathlineto{\pgfqpoint{5.743351in}{1.735832in}}%
\pgfpathlineto{\pgfqpoint{5.748347in}{1.736164in}}%
\pgfpathlineto{\pgfqpoint{5.753343in}{1.738285in}}%
\pgfpathlineto{\pgfqpoint{5.758340in}{1.742506in}}%
\pgfpathlineto{\pgfqpoint{5.763336in}{1.750556in}}%
\pgfpathlineto{\pgfqpoint{5.768332in}{1.752139in}}%
\pgfpathlineto{\pgfqpoint{5.773329in}{1.752137in}}%
\pgfpathlineto{\pgfqpoint{5.778325in}{1.744751in}}%
\pgfpathlineto{\pgfqpoint{5.783322in}{1.736292in}}%
\pgfpathlineto{\pgfqpoint{5.788318in}{1.732146in}}%
\pgfpathlineto{\pgfqpoint{5.793314in}{1.723400in}}%
\pgfpathlineto{\pgfqpoint{5.798311in}{1.721393in}}%
\pgfpathlineto{\pgfqpoint{5.803307in}{1.718084in}}%
\pgfpathlineto{\pgfqpoint{5.808303in}{1.716524in}}%
\pgfpathlineto{\pgfqpoint{5.813300in}{1.712505in}}%
\pgfpathlineto{\pgfqpoint{5.818296in}{1.718094in}}%
\pgfpathlineto{\pgfqpoint{5.823293in}{1.718916in}}%
\pgfpathlineto{\pgfqpoint{5.828289in}{1.723717in}}%
\pgfpathlineto{\pgfqpoint{5.833285in}{1.734891in}}%
\pgfpathlineto{\pgfqpoint{5.838282in}{1.740168in}}%
\pgfpathlineto{\pgfqpoint{5.843278in}{1.741684in}}%
\pgfpathlineto{\pgfqpoint{5.848275in}{1.742735in}}%
\pgfpathlineto{\pgfqpoint{5.853271in}{1.742836in}}%
\pgfpathlineto{\pgfqpoint{5.858267in}{1.746026in}}%
\pgfpathlineto{\pgfqpoint{5.863264in}{1.748131in}}%
\pgfpathlineto{\pgfqpoint{5.868260in}{1.742198in}}%
\pgfpathlineto{\pgfqpoint{5.873256in}{1.748755in}}%
\pgfpathlineto{\pgfqpoint{5.878253in}{1.749200in}}%
\pgfpathlineto{\pgfqpoint{5.883249in}{1.747348in}}%
\pgfpathlineto{\pgfqpoint{5.888246in}{1.748844in}}%
\pgfpathlineto{\pgfqpoint{5.893242in}{1.752270in}}%
\pgfpathlineto{\pgfqpoint{5.898238in}{1.750813in}}%
\pgfpathlineto{\pgfqpoint{5.903235in}{1.749049in}}%
\pgfpathlineto{\pgfqpoint{5.908231in}{1.740540in}}%
\pgfpathlineto{\pgfqpoint{5.918224in}{1.725669in}}%
\pgfpathlineto{\pgfqpoint{5.928217in}{1.691127in}}%
\pgfpathlineto{\pgfqpoint{5.933213in}{1.671796in}}%
\pgfpathlineto{\pgfqpoint{5.938209in}{1.658580in}}%
\pgfpathlineto{\pgfqpoint{5.943206in}{1.644188in}}%
\pgfpathlineto{\pgfqpoint{5.948202in}{1.636207in}}%
\pgfpathlineto{\pgfqpoint{5.953199in}{1.626309in}}%
\pgfpathlineto{\pgfqpoint{5.958195in}{1.623345in}}%
\pgfpathlineto{\pgfqpoint{5.963191in}{1.620008in}}%
\pgfpathlineto{\pgfqpoint{5.968188in}{1.617538in}}%
\pgfpathlineto{\pgfqpoint{5.973184in}{1.616027in}}%
\pgfpathlineto{\pgfqpoint{5.978180in}{1.619609in}}%
\pgfpathlineto{\pgfqpoint{5.983177in}{1.623954in}}%
\pgfpathlineto{\pgfqpoint{5.988173in}{1.631902in}}%
\pgfpathlineto{\pgfqpoint{5.993170in}{1.640759in}}%
\pgfpathlineto{\pgfqpoint{5.998166in}{1.667888in}}%
\pgfpathlineto{\pgfqpoint{6.003162in}{1.692201in}}%
\pgfpathlineto{\pgfqpoint{6.008159in}{1.658936in}}%
\pgfpathlineto{\pgfqpoint{6.013155in}{1.623744in}}%
\pgfpathlineto{\pgfqpoint{6.018151in}{1.605978in}}%
\pgfpathlineto{\pgfqpoint{6.023148in}{1.591399in}}%
\pgfpathlineto{\pgfqpoint{6.028144in}{1.578940in}}%
\pgfpathlineto{\pgfqpoint{6.033141in}{1.553326in}}%
\pgfpathlineto{\pgfqpoint{6.038137in}{1.539157in}}%
\pgfpathlineto{\pgfqpoint{6.043133in}{1.521479in}}%
\pgfpathlineto{\pgfqpoint{6.053126in}{1.490893in}}%
\pgfpathlineto{\pgfqpoint{6.058122in}{1.489696in}}%
\pgfpathlineto{\pgfqpoint{6.063119in}{1.493185in}}%
\pgfpathlineto{\pgfqpoint{6.068115in}{1.498087in}}%
\pgfpathlineto{\pgfqpoint{6.073112in}{1.497593in}}%
\pgfpathlineto{\pgfqpoint{6.078108in}{1.498293in}}%
\pgfpathlineto{\pgfqpoint{6.083104in}{1.496773in}}%
\pgfpathlineto{\pgfqpoint{6.088101in}{1.498727in}}%
\pgfpathlineto{\pgfqpoint{6.093097in}{1.496807in}}%
\pgfpathlineto{\pgfqpoint{6.103090in}{1.500817in}}%
\pgfpathlineto{\pgfqpoint{6.108086in}{1.505227in}}%
\pgfpathlineto{\pgfqpoint{6.113083in}{1.506439in}}%
\pgfpathlineto{\pgfqpoint{6.118079in}{1.504719in}}%
\pgfpathlineto{\pgfqpoint{6.123075in}{1.493970in}}%
\pgfpathlineto{\pgfqpoint{6.128072in}{1.488085in}}%
\pgfpathlineto{\pgfqpoint{6.133068in}{1.487254in}}%
\pgfpathlineto{\pgfqpoint{6.138065in}{1.485806in}}%
\pgfpathlineto{\pgfqpoint{6.143061in}{1.487399in}}%
\pgfpathlineto{\pgfqpoint{6.148057in}{1.489950in}}%
\pgfpathlineto{\pgfqpoint{6.153054in}{1.494515in}}%
\pgfpathlineto{\pgfqpoint{6.158050in}{1.495863in}}%
\pgfpathlineto{\pgfqpoint{6.163046in}{1.496769in}}%
\pgfpathlineto{\pgfqpoint{6.168043in}{1.495349in}}%
\pgfpathlineto{\pgfqpoint{6.173039in}{1.495161in}}%
\pgfpathlineto{\pgfqpoint{6.178036in}{1.486367in}}%
\pgfpathlineto{\pgfqpoint{6.183032in}{1.455377in}}%
\pgfpathlineto{\pgfqpoint{6.188028in}{1.459796in}}%
\pgfpathlineto{\pgfqpoint{6.193025in}{1.499815in}}%
\pgfpathlineto{\pgfqpoint{6.198021in}{1.512545in}}%
\pgfpathlineto{\pgfqpoint{6.203017in}{1.513803in}}%
\pgfpathlineto{\pgfqpoint{6.208014in}{1.503330in}}%
\pgfpathlineto{\pgfqpoint{6.218007in}{1.472008in}}%
\pgfpathlineto{\pgfqpoint{6.223003in}{1.481645in}}%
\pgfpathlineto{\pgfqpoint{6.227999in}{1.488159in}}%
\pgfpathlineto{\pgfqpoint{6.232996in}{1.491863in}}%
\pgfpathlineto{\pgfqpoint{6.237992in}{1.495006in}}%
\pgfpathlineto{\pgfqpoint{6.242989in}{1.492131in}}%
\pgfpathlineto{\pgfqpoint{6.252981in}{1.478600in}}%
\pgfpathlineto{\pgfqpoint{6.257978in}{1.472042in}}%
\pgfpathlineto{\pgfqpoint{6.262974in}{1.464487in}}%
\pgfpathlineto{\pgfqpoint{6.267970in}{1.444674in}}%
\pgfpathlineto{\pgfqpoint{6.272967in}{1.429201in}}%
\pgfpathlineto{\pgfqpoint{6.277963in}{1.424783in}}%
\pgfpathlineto{\pgfqpoint{6.282960in}{1.427163in}}%
\pgfpathlineto{\pgfqpoint{6.287956in}{1.436230in}}%
\pgfpathlineto{\pgfqpoint{6.292952in}{1.453919in}}%
\pgfpathlineto{\pgfqpoint{6.307941in}{1.524606in}}%
\pgfpathlineto{\pgfqpoint{6.312938in}{1.541404in}}%
\pgfpathlineto{\pgfqpoint{6.317934in}{1.542201in}}%
\pgfpathlineto{\pgfqpoint{6.322931in}{1.536870in}}%
\pgfpathlineto{\pgfqpoint{6.327927in}{1.529144in}}%
\pgfpathlineto{\pgfqpoint{6.332923in}{1.526595in}}%
\pgfpathlineto{\pgfqpoint{6.337920in}{1.531067in}}%
\pgfpathlineto{\pgfqpoint{6.342916in}{1.539274in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.551399in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.551399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.106960in}{0.456621in}}{\pgfqpoint{5.490522in}{3.196347in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.874740,0.949712,0.601615}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356529in}{1.431950in}}%
\pgfpathlineto{\pgfqpoint{1.361526in}{1.413595in}}%
\pgfpathlineto{\pgfqpoint{1.366522in}{1.400048in}}%
\pgfpathlineto{\pgfqpoint{1.371518in}{1.390827in}}%
\pgfpathlineto{\pgfqpoint{1.376515in}{1.391279in}}%
\pgfpathlineto{\pgfqpoint{1.386507in}{1.378337in}}%
\pgfpathlineto{\pgfqpoint{1.391504in}{1.363302in}}%
\pgfpathlineto{\pgfqpoint{1.396500in}{1.351346in}}%
\pgfpathlineto{\pgfqpoint{1.401497in}{1.324737in}}%
\pgfpathlineto{\pgfqpoint{1.406493in}{1.300946in}}%
\pgfpathlineto{\pgfqpoint{1.411489in}{1.258019in}}%
\pgfpathlineto{\pgfqpoint{1.421482in}{1.153727in}}%
\pgfpathlineto{\pgfqpoint{1.426478in}{1.095283in}}%
\pgfpathlineto{\pgfqpoint{1.436471in}{1.010365in}}%
\pgfpathlineto{\pgfqpoint{1.441468in}{0.980885in}}%
\pgfpathlineto{\pgfqpoint{1.446464in}{1.015881in}}%
\pgfpathlineto{\pgfqpoint{1.451460in}{1.039682in}}%
\pgfpathlineto{\pgfqpoint{1.456457in}{1.080273in}}%
\pgfpathlineto{\pgfqpoint{1.461453in}{1.134303in}}%
\pgfpathlineto{\pgfqpoint{1.466450in}{1.171010in}}%
\pgfpathlineto{\pgfqpoint{1.471446in}{1.220324in}}%
\pgfpathlineto{\pgfqpoint{1.476442in}{1.229906in}}%
\pgfpathlineto{\pgfqpoint{1.481439in}{1.265434in}}%
\pgfpathlineto{\pgfqpoint{1.486435in}{1.228006in}}%
\pgfpathlineto{\pgfqpoint{1.491431in}{1.125178in}}%
\pgfpathlineto{\pgfqpoint{1.496428in}{0.945447in}}%
\pgfpathlineto{\pgfqpoint{1.501424in}{1.063982in}}%
\pgfpathlineto{\pgfqpoint{1.506421in}{1.244141in}}%
\pgfpathlineto{\pgfqpoint{1.516413in}{1.382872in}}%
\pgfpathlineto{\pgfqpoint{1.521410in}{1.400800in}}%
\pgfpathlineto{\pgfqpoint{1.526406in}{1.382822in}}%
\pgfpathlineto{\pgfqpoint{1.531402in}{1.415043in}}%
\pgfpathlineto{\pgfqpoint{1.536399in}{1.413236in}}%
\pgfpathlineto{\pgfqpoint{1.541395in}{1.230883in}}%
\pgfpathlineto{\pgfqpoint{1.546392in}{1.167226in}}%
\pgfpathlineto{\pgfqpoint{1.551388in}{1.141083in}}%
\pgfpathlineto{\pgfqpoint{1.556384in}{1.149272in}}%
\pgfpathlineto{\pgfqpoint{1.561381in}{1.149010in}}%
\pgfpathlineto{\pgfqpoint{1.566377in}{1.191452in}}%
\pgfpathlineto{\pgfqpoint{1.571374in}{1.209800in}}%
\pgfpathlineto{\pgfqpoint{1.576370in}{1.244362in}}%
\pgfpathlineto{\pgfqpoint{1.581366in}{1.261485in}}%
\pgfpathlineto{\pgfqpoint{1.586363in}{1.298529in}}%
\pgfpathlineto{\pgfqpoint{1.591359in}{1.314011in}}%
\pgfpathlineto{\pgfqpoint{1.596355in}{1.334998in}}%
\pgfpathlineto{\pgfqpoint{1.601352in}{1.359457in}}%
\pgfpathlineto{\pgfqpoint{1.606348in}{1.381384in}}%
\pgfpathlineto{\pgfqpoint{1.616341in}{1.367378in}}%
\pgfpathlineto{\pgfqpoint{1.621337in}{1.356631in}}%
\pgfpathlineto{\pgfqpoint{1.626334in}{1.349271in}}%
\pgfpathlineto{\pgfqpoint{1.631330in}{1.335360in}}%
\pgfpathlineto{\pgfqpoint{1.636326in}{1.328304in}}%
\pgfpathlineto{\pgfqpoint{1.641323in}{1.317322in}}%
\pgfpathlineto{\pgfqpoint{1.646319in}{1.307325in}}%
\pgfpathlineto{\pgfqpoint{1.651316in}{1.293361in}}%
\pgfpathlineto{\pgfqpoint{1.656312in}{1.283411in}}%
\pgfpathlineto{\pgfqpoint{1.661308in}{1.266696in}}%
\pgfpathlineto{\pgfqpoint{1.666305in}{1.257521in}}%
\pgfpathlineto{\pgfqpoint{1.671301in}{1.234812in}}%
\pgfpathlineto{\pgfqpoint{1.676297in}{1.216632in}}%
\pgfpathlineto{\pgfqpoint{1.681294in}{1.209499in}}%
\pgfpathlineto{\pgfqpoint{1.686290in}{1.199375in}}%
\pgfpathlineto{\pgfqpoint{1.691287in}{1.188608in}}%
\pgfpathlineto{\pgfqpoint{1.696283in}{1.202058in}}%
\pgfpathlineto{\pgfqpoint{1.701279in}{1.250139in}}%
\pgfpathlineto{\pgfqpoint{1.706276in}{1.289010in}}%
\pgfpathlineto{\pgfqpoint{1.711272in}{1.361290in}}%
\pgfpathlineto{\pgfqpoint{1.716269in}{1.415706in}}%
\pgfpathlineto{\pgfqpoint{1.721265in}{1.460772in}}%
\pgfpathlineto{\pgfqpoint{1.726261in}{1.451043in}}%
\pgfpathlineto{\pgfqpoint{1.731258in}{1.350266in}}%
\pgfpathlineto{\pgfqpoint{1.736254in}{1.258094in}}%
\pgfpathlineto{\pgfqpoint{1.741250in}{1.287654in}}%
\pgfpathlineto{\pgfqpoint{1.746247in}{1.334686in}}%
\pgfpathlineto{\pgfqpoint{1.751243in}{1.347575in}}%
\pgfpathlineto{\pgfqpoint{1.756240in}{1.373317in}}%
\pgfpathlineto{\pgfqpoint{1.761236in}{1.381935in}}%
\pgfpathlineto{\pgfqpoint{1.766232in}{1.400612in}}%
\pgfpathlineto{\pgfqpoint{1.771229in}{1.403831in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.424634in}}%
\pgfpathlineto{\pgfqpoint{1.781221in}{1.410203in}}%
\pgfpathlineto{\pgfqpoint{1.786218in}{1.444526in}}%
\pgfpathlineto{\pgfqpoint{1.791214in}{1.521004in}}%
\pgfpathlineto{\pgfqpoint{1.796211in}{1.574097in}}%
\pgfpathlineto{\pgfqpoint{1.801207in}{1.611242in}}%
\pgfpathlineto{\pgfqpoint{1.806203in}{1.444862in}}%
\pgfpathlineto{\pgfqpoint{1.811200in}{1.299032in}}%
\pgfpathlineto{\pgfqpoint{1.816196in}{1.332199in}}%
\pgfpathlineto{\pgfqpoint{1.821192in}{1.384453in}}%
\pgfpathlineto{\pgfqpoint{1.826189in}{1.399705in}}%
\pgfpathlineto{\pgfqpoint{1.831185in}{1.418182in}}%
\pgfpathlineto{\pgfqpoint{1.836182in}{1.472540in}}%
\pgfpathlineto{\pgfqpoint{1.841178in}{1.518113in}}%
\pgfpathlineto{\pgfqpoint{1.846174in}{1.606996in}}%
\pgfpathlineto{\pgfqpoint{1.851171in}{1.655189in}}%
\pgfpathlineto{\pgfqpoint{1.856167in}{1.780533in}}%
\pgfpathlineto{\pgfqpoint{1.861164in}{1.764376in}}%
\pgfpathlineto{\pgfqpoint{1.866160in}{1.607210in}}%
\pgfpathlineto{\pgfqpoint{1.871156in}{1.495250in}}%
\pgfpathlineto{\pgfqpoint{1.876153in}{1.438092in}}%
\pgfpathlineto{\pgfqpoint{1.881149in}{1.396596in}}%
\pgfpathlineto{\pgfqpoint{1.886145in}{1.364928in}}%
\pgfpathlineto{\pgfqpoint{1.891142in}{1.353363in}}%
\pgfpathlineto{\pgfqpoint{1.896138in}{1.349826in}}%
\pgfpathlineto{\pgfqpoint{1.901135in}{1.355303in}}%
\pgfpathlineto{\pgfqpoint{1.906131in}{1.371781in}}%
\pgfpathlineto{\pgfqpoint{1.911127in}{1.379734in}}%
\pgfpathlineto{\pgfqpoint{1.916124in}{1.399791in}}%
\pgfpathlineto{\pgfqpoint{1.921120in}{1.410910in}}%
\pgfpathlineto{\pgfqpoint{1.926116in}{1.414488in}}%
\pgfpathlineto{\pgfqpoint{1.936109in}{1.389946in}}%
\pgfpathlineto{\pgfqpoint{1.941106in}{1.346436in}}%
\pgfpathlineto{\pgfqpoint{1.946102in}{1.306314in}}%
\pgfpathlineto{\pgfqpoint{1.951098in}{1.370950in}}%
\pgfpathlineto{\pgfqpoint{1.956095in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{1.961091in}{1.466813in}}%
\pgfpathlineto{\pgfqpoint{1.966088in}{1.496403in}}%
\pgfpathlineto{\pgfqpoint{1.971084in}{1.503070in}}%
\pgfpathlineto{\pgfqpoint{1.976080in}{1.501035in}}%
\pgfpathlineto{\pgfqpoint{1.981077in}{1.485862in}}%
\pgfpathlineto{\pgfqpoint{1.986073in}{1.472666in}}%
\pgfpathlineto{\pgfqpoint{1.991069in}{1.486639in}}%
\pgfpathlineto{\pgfqpoint{1.996066in}{1.489889in}}%
\pgfpathlineto{\pgfqpoint{2.001062in}{1.484626in}}%
\pgfpathlineto{\pgfqpoint{2.006059in}{1.482068in}}%
\pgfpathlineto{\pgfqpoint{2.011055in}{1.479026in}}%
\pgfpathlineto{\pgfqpoint{2.016051in}{1.474945in}}%
\pgfpathlineto{\pgfqpoint{2.021048in}{1.473327in}}%
\pgfpathlineto{\pgfqpoint{2.026044in}{1.469609in}}%
\pgfpathlineto{\pgfqpoint{2.031040in}{1.472085in}}%
\pgfpathlineto{\pgfqpoint{2.036037in}{1.464096in}}%
\pgfpathlineto{\pgfqpoint{2.041033in}{1.459421in}}%
\pgfpathlineto{\pgfqpoint{2.046030in}{1.457125in}}%
\pgfpathlineto{\pgfqpoint{2.051026in}{1.446365in}}%
\pgfpathlineto{\pgfqpoint{2.056022in}{1.432522in}}%
\pgfpathlineto{\pgfqpoint{2.061019in}{1.415086in}}%
\pgfpathlineto{\pgfqpoint{2.066015in}{1.426242in}}%
\pgfpathlineto{\pgfqpoint{2.071011in}{1.444941in}}%
\pgfpathlineto{\pgfqpoint{2.076008in}{1.459781in}}%
\pgfpathlineto{\pgfqpoint{2.081004in}{1.477576in}}%
\pgfpathlineto{\pgfqpoint{2.086001in}{1.474527in}}%
\pgfpathlineto{\pgfqpoint{2.090997in}{1.472751in}}%
\pgfpathlineto{\pgfqpoint{2.095993in}{1.472306in}}%
\pgfpathlineto{\pgfqpoint{2.100990in}{1.469351in}}%
\pgfpathlineto{\pgfqpoint{2.105986in}{1.465677in}}%
\pgfpathlineto{\pgfqpoint{2.110983in}{1.466935in}}%
\pgfpathlineto{\pgfqpoint{2.115979in}{1.471357in}}%
\pgfpathlineto{\pgfqpoint{2.120975in}{1.446324in}}%
\pgfpathlineto{\pgfqpoint{2.125972in}{1.418926in}}%
\pgfpathlineto{\pgfqpoint{2.130968in}{1.403554in}}%
\pgfpathlineto{\pgfqpoint{2.135964in}{1.392134in}}%
\pgfpathlineto{\pgfqpoint{2.140961in}{1.387655in}}%
\pgfpathlineto{\pgfqpoint{2.145957in}{1.383878in}}%
\pgfpathlineto{\pgfqpoint{2.150954in}{1.382222in}}%
\pgfpathlineto{\pgfqpoint{2.155950in}{1.374089in}}%
\pgfpathlineto{\pgfqpoint{2.160946in}{1.363033in}}%
\pgfpathlineto{\pgfqpoint{2.165943in}{1.337982in}}%
\pgfpathlineto{\pgfqpoint{2.170939in}{1.315446in}}%
\pgfpathlineto{\pgfqpoint{2.175935in}{1.282729in}}%
\pgfpathlineto{\pgfqpoint{2.180932in}{1.284969in}}%
\pgfpathlineto{\pgfqpoint{2.185928in}{1.331649in}}%
\pgfpathlineto{\pgfqpoint{2.190925in}{1.360230in}}%
\pgfpathlineto{\pgfqpoint{2.195921in}{1.410464in}}%
\pgfpathlineto{\pgfqpoint{2.200917in}{1.440437in}}%
\pgfpathlineto{\pgfqpoint{2.205914in}{1.478775in}}%
\pgfpathlineto{\pgfqpoint{2.210910in}{1.502631in}}%
\pgfpathlineto{\pgfqpoint{2.215906in}{1.547348in}}%
\pgfpathlineto{\pgfqpoint{2.220903in}{1.542738in}}%
\pgfpathlineto{\pgfqpoint{2.225899in}{1.520313in}}%
\pgfpathlineto{\pgfqpoint{2.230896in}{1.517704in}}%
\pgfpathlineto{\pgfqpoint{2.235892in}{1.515833in}}%
\pgfpathlineto{\pgfqpoint{2.240888in}{1.516879in}}%
\pgfpathlineto{\pgfqpoint{2.245885in}{1.523050in}}%
\pgfpathlineto{\pgfqpoint{2.255878in}{1.528244in}}%
\pgfpathlineto{\pgfqpoint{2.260874in}{1.533039in}}%
\pgfpathlineto{\pgfqpoint{2.265870in}{1.540278in}}%
\pgfpathlineto{\pgfqpoint{2.270867in}{1.552962in}}%
\pgfpathlineto{\pgfqpoint{2.275863in}{1.571957in}}%
\pgfpathlineto{\pgfqpoint{2.280859in}{1.592782in}}%
\pgfpathlineto{\pgfqpoint{2.285856in}{1.605386in}}%
\pgfpathlineto{\pgfqpoint{2.290852in}{1.603280in}}%
\pgfpathlineto{\pgfqpoint{2.295849in}{1.593343in}}%
\pgfpathlineto{\pgfqpoint{2.300845in}{1.608859in}}%
\pgfpathlineto{\pgfqpoint{2.305841in}{1.627298in}}%
\pgfpathlineto{\pgfqpoint{2.310838in}{1.642872in}}%
\pgfpathlineto{\pgfqpoint{2.315834in}{1.662102in}}%
\pgfpathlineto{\pgfqpoint{2.320830in}{1.692957in}}%
\pgfpathlineto{\pgfqpoint{2.325827in}{1.732033in}}%
\pgfpathlineto{\pgfqpoint{2.330823in}{1.773320in}}%
\pgfpathlineto{\pgfqpoint{2.335820in}{1.821294in}}%
\pgfpathlineto{\pgfqpoint{2.345812in}{1.930342in}}%
\pgfpathlineto{\pgfqpoint{2.350809in}{1.948162in}}%
\pgfpathlineto{\pgfqpoint{2.355805in}{1.933745in}}%
\pgfpathlineto{\pgfqpoint{2.360801in}{1.924280in}}%
\pgfpathlineto{\pgfqpoint{2.365798in}{1.904409in}}%
\pgfpathlineto{\pgfqpoint{2.370794in}{1.892187in}}%
\pgfpathlineto{\pgfqpoint{2.375791in}{1.878642in}}%
\pgfpathlineto{\pgfqpoint{2.380787in}{1.871315in}}%
\pgfpathlineto{\pgfqpoint{2.385783in}{1.861755in}}%
\pgfpathlineto{\pgfqpoint{2.390780in}{1.853266in}}%
\pgfpathlineto{\pgfqpoint{2.395776in}{1.848796in}}%
\pgfpathlineto{\pgfqpoint{2.400773in}{1.845434in}}%
\pgfpathlineto{\pgfqpoint{2.405769in}{1.847493in}}%
\pgfpathlineto{\pgfqpoint{2.410765in}{1.854816in}}%
\pgfpathlineto{\pgfqpoint{2.415762in}{1.869225in}}%
\pgfpathlineto{\pgfqpoint{2.420758in}{1.886252in}}%
\pgfpathlineto{\pgfqpoint{2.425754in}{1.905591in}}%
\pgfpathlineto{\pgfqpoint{2.430751in}{1.892737in}}%
\pgfpathlineto{\pgfqpoint{2.435747in}{1.869201in}}%
\pgfpathlineto{\pgfqpoint{2.440744in}{1.842399in}}%
\pgfpathlineto{\pgfqpoint{2.445740in}{1.812302in}}%
\pgfpathlineto{\pgfqpoint{2.450736in}{1.824909in}}%
\pgfpathlineto{\pgfqpoint{2.455733in}{1.816118in}}%
\pgfpathlineto{\pgfqpoint{2.460729in}{1.796746in}}%
\pgfpathlineto{\pgfqpoint{2.465725in}{1.814916in}}%
\pgfpathlineto{\pgfqpoint{2.470722in}{1.778968in}}%
\pgfpathlineto{\pgfqpoint{2.475718in}{1.768943in}}%
\pgfpathlineto{\pgfqpoint{2.480715in}{1.769921in}}%
\pgfpathlineto{\pgfqpoint{2.485711in}{1.812991in}}%
\pgfpathlineto{\pgfqpoint{2.490707in}{1.906026in}}%
\pgfpathlineto{\pgfqpoint{2.495704in}{2.006807in}}%
\pgfpathlineto{\pgfqpoint{2.505697in}{2.226419in}}%
\pgfpathlineto{\pgfqpoint{2.510693in}{2.181218in}}%
\pgfpathlineto{\pgfqpoint{2.515689in}{2.224076in}}%
\pgfpathlineto{\pgfqpoint{2.520686in}{2.384503in}}%
\pgfpathlineto{\pgfqpoint{2.525682in}{2.405419in}}%
\pgfpathlineto{\pgfqpoint{2.530678in}{2.384545in}}%
\pgfpathlineto{\pgfqpoint{2.545668in}{2.042010in}}%
\pgfpathlineto{\pgfqpoint{2.550664in}{1.957965in}}%
\pgfpathlineto{\pgfqpoint{2.555660in}{1.977057in}}%
\pgfpathlineto{\pgfqpoint{2.560657in}{2.010323in}}%
\pgfpathlineto{\pgfqpoint{2.565653in}{2.050866in}}%
\pgfpathlineto{\pgfqpoint{2.570649in}{2.079718in}}%
\pgfpathlineto{\pgfqpoint{2.575646in}{2.130190in}}%
\pgfpathlineto{\pgfqpoint{2.580642in}{2.084639in}}%
\pgfpathlineto{\pgfqpoint{2.585639in}{1.998541in}}%
\pgfpathlineto{\pgfqpoint{2.590635in}{1.890276in}}%
\pgfpathlineto{\pgfqpoint{2.595631in}{1.885380in}}%
\pgfpathlineto{\pgfqpoint{2.600628in}{1.996414in}}%
\pgfpathlineto{\pgfqpoint{2.605624in}{1.987276in}}%
\pgfpathlineto{\pgfqpoint{2.610620in}{1.883271in}}%
\pgfpathlineto{\pgfqpoint{2.615617in}{1.825087in}}%
\pgfpathlineto{\pgfqpoint{2.620613in}{1.816901in}}%
\pgfpathlineto{\pgfqpoint{2.625610in}{1.844284in}}%
\pgfpathlineto{\pgfqpoint{2.630606in}{1.888242in}}%
\pgfpathlineto{\pgfqpoint{2.635602in}{1.922236in}}%
\pgfpathlineto{\pgfqpoint{2.640599in}{1.974258in}}%
\pgfpathlineto{\pgfqpoint{2.645595in}{2.046603in}}%
\pgfpathlineto{\pgfqpoint{2.650592in}{2.072719in}}%
\pgfpathlineto{\pgfqpoint{2.655588in}{2.067611in}}%
\pgfpathlineto{\pgfqpoint{2.660584in}{2.092269in}}%
\pgfpathlineto{\pgfqpoint{2.665581in}{2.059236in}}%
\pgfpathlineto{\pgfqpoint{2.670577in}{2.067271in}}%
\pgfpathlineto{\pgfqpoint{2.675573in}{2.115540in}}%
\pgfpathlineto{\pgfqpoint{2.685566in}{2.045123in}}%
\pgfpathlineto{\pgfqpoint{2.690563in}{2.066476in}}%
\pgfpathlineto{\pgfqpoint{2.695559in}{2.086418in}}%
\pgfpathlineto{\pgfqpoint{2.700555in}{2.101201in}}%
\pgfpathlineto{\pgfqpoint{2.710548in}{2.096356in}}%
\pgfpathlineto{\pgfqpoint{2.715544in}{2.055346in}}%
\pgfpathlineto{\pgfqpoint{2.720541in}{2.008199in}}%
\pgfpathlineto{\pgfqpoint{2.725537in}{1.930152in}}%
\pgfpathlineto{\pgfqpoint{2.730534in}{1.898896in}}%
\pgfpathlineto{\pgfqpoint{2.735530in}{1.904713in}}%
\pgfpathlineto{\pgfqpoint{2.740526in}{1.892115in}}%
\pgfpathlineto{\pgfqpoint{2.745523in}{1.897080in}}%
\pgfpathlineto{\pgfqpoint{2.750519in}{1.924865in}}%
\pgfpathlineto{\pgfqpoint{2.755515in}{1.943653in}}%
\pgfpathlineto{\pgfqpoint{2.760512in}{1.975538in}}%
\pgfpathlineto{\pgfqpoint{2.765508in}{2.016608in}}%
\pgfpathlineto{\pgfqpoint{2.770505in}{2.079278in}}%
\pgfpathlineto{\pgfqpoint{2.775501in}{2.022580in}}%
\pgfpathlineto{\pgfqpoint{2.780497in}{1.981480in}}%
\pgfpathlineto{\pgfqpoint{2.785494in}{1.943800in}}%
\pgfpathlineto{\pgfqpoint{2.790490in}{1.903968in}}%
\pgfpathlineto{\pgfqpoint{2.795487in}{1.880951in}}%
\pgfpathlineto{\pgfqpoint{2.800483in}{1.853533in}}%
\pgfpathlineto{\pgfqpoint{2.810476in}{1.808774in}}%
\pgfpathlineto{\pgfqpoint{2.820468in}{1.782116in}}%
\pgfpathlineto{\pgfqpoint{2.825465in}{1.777328in}}%
\pgfpathlineto{\pgfqpoint{2.830461in}{1.772141in}}%
\pgfpathlineto{\pgfqpoint{2.835458in}{1.766426in}}%
\pgfpathlineto{\pgfqpoint{2.840454in}{1.769763in}}%
\pgfpathlineto{\pgfqpoint{2.845450in}{1.726609in}}%
\pgfpathlineto{\pgfqpoint{2.850447in}{1.706629in}}%
\pgfpathlineto{\pgfqpoint{2.855443in}{1.682781in}}%
\pgfpathlineto{\pgfqpoint{2.860439in}{1.663298in}}%
\pgfpathlineto{\pgfqpoint{2.870432in}{1.604022in}}%
\pgfpathlineto{\pgfqpoint{2.875429in}{1.589111in}}%
\pgfpathlineto{\pgfqpoint{2.880425in}{1.594379in}}%
\pgfpathlineto{\pgfqpoint{2.885421in}{1.587649in}}%
\pgfpathlineto{\pgfqpoint{2.890418in}{1.577600in}}%
\pgfpathlineto{\pgfqpoint{2.895414in}{1.562365in}}%
\pgfpathlineto{\pgfqpoint{2.900411in}{1.544893in}}%
\pgfpathlineto{\pgfqpoint{2.905407in}{1.525015in}}%
\pgfpathlineto{\pgfqpoint{2.910403in}{1.496918in}}%
\pgfpathlineto{\pgfqpoint{2.915400in}{1.457315in}}%
\pgfpathlineto{\pgfqpoint{2.920396in}{1.373031in}}%
\pgfpathlineto{\pgfqpoint{2.925392in}{1.357055in}}%
\pgfpathlineto{\pgfqpoint{2.930389in}{1.421432in}}%
\pgfpathlineto{\pgfqpoint{2.935385in}{1.426052in}}%
\pgfpathlineto{\pgfqpoint{2.940382in}{1.438876in}}%
\pgfpathlineto{\pgfqpoint{2.945378in}{1.440011in}}%
\pgfpathlineto{\pgfqpoint{2.950374in}{1.448072in}}%
\pgfpathlineto{\pgfqpoint{2.955371in}{1.438132in}}%
\pgfpathlineto{\pgfqpoint{2.960367in}{1.435195in}}%
\pgfpathlineto{\pgfqpoint{2.965363in}{1.422055in}}%
\pgfpathlineto{\pgfqpoint{2.970360in}{1.455345in}}%
\pgfpathlineto{\pgfqpoint{2.975356in}{1.495154in}}%
\pgfpathlineto{\pgfqpoint{2.980353in}{1.503592in}}%
\pgfpathlineto{\pgfqpoint{2.985349in}{1.527540in}}%
\pgfpathlineto{\pgfqpoint{2.990345in}{1.535294in}}%
\pgfpathlineto{\pgfqpoint{2.995342in}{1.544006in}}%
\pgfpathlineto{\pgfqpoint{3.000338in}{1.550184in}}%
\pgfpathlineto{\pgfqpoint{3.005334in}{1.563629in}}%
\pgfpathlineto{\pgfqpoint{3.010331in}{1.578532in}}%
\pgfpathlineto{\pgfqpoint{3.015327in}{1.592450in}}%
\pgfpathlineto{\pgfqpoint{3.020324in}{1.600293in}}%
\pgfpathlineto{\pgfqpoint{3.025320in}{1.605657in}}%
\pgfpathlineto{\pgfqpoint{3.030316in}{1.616471in}}%
\pgfpathlineto{\pgfqpoint{3.035313in}{1.622803in}}%
\pgfpathlineto{\pgfqpoint{3.040309in}{1.635849in}}%
\pgfpathlineto{\pgfqpoint{3.045306in}{1.663477in}}%
\pgfpathlineto{\pgfqpoint{3.050302in}{1.670507in}}%
\pgfpathlineto{\pgfqpoint{3.055298in}{1.674636in}}%
\pgfpathlineto{\pgfqpoint{3.060295in}{1.670714in}}%
\pgfpathlineto{\pgfqpoint{3.065291in}{1.657249in}}%
\pgfpathlineto{\pgfqpoint{3.070287in}{1.651960in}}%
\pgfpathlineto{\pgfqpoint{3.075284in}{1.647412in}}%
\pgfpathlineto{\pgfqpoint{3.080280in}{1.641443in}}%
\pgfpathlineto{\pgfqpoint{3.085277in}{1.639342in}}%
\pgfpathlineto{\pgfqpoint{3.090273in}{1.635571in}}%
\pgfpathlineto{\pgfqpoint{3.095269in}{1.629706in}}%
\pgfpathlineto{\pgfqpoint{3.100266in}{1.626144in}}%
\pgfpathlineto{\pgfqpoint{3.105262in}{1.621986in}}%
\pgfpathlineto{\pgfqpoint{3.110258in}{1.616266in}}%
\pgfpathlineto{\pgfqpoint{3.115255in}{1.607985in}}%
\pgfpathlineto{\pgfqpoint{3.120251in}{1.600492in}}%
\pgfpathlineto{\pgfqpoint{3.130244in}{1.588678in}}%
\pgfpathlineto{\pgfqpoint{3.135240in}{1.579508in}}%
\pgfpathlineto{\pgfqpoint{3.140237in}{1.567318in}}%
\pgfpathlineto{\pgfqpoint{3.145233in}{1.559391in}}%
\pgfpathlineto{\pgfqpoint{3.150229in}{1.550688in}}%
\pgfpathlineto{\pgfqpoint{3.155226in}{1.548886in}}%
\pgfpathlineto{\pgfqpoint{3.160222in}{1.547582in}}%
\pgfpathlineto{\pgfqpoint{3.165219in}{1.543000in}}%
\pgfpathlineto{\pgfqpoint{3.175211in}{1.542606in}}%
\pgfpathlineto{\pgfqpoint{3.180208in}{1.550904in}}%
\pgfpathlineto{\pgfqpoint{3.185204in}{1.555971in}}%
\pgfpathlineto{\pgfqpoint{3.190201in}{1.544458in}}%
\pgfpathlineto{\pgfqpoint{3.195197in}{1.524327in}}%
\pgfpathlineto{\pgfqpoint{3.200193in}{1.549092in}}%
\pgfpathlineto{\pgfqpoint{3.205190in}{1.569125in}}%
\pgfpathlineto{\pgfqpoint{3.210186in}{1.567822in}}%
\pgfpathlineto{\pgfqpoint{3.215182in}{1.567034in}}%
\pgfpathlineto{\pgfqpoint{3.220179in}{1.565882in}}%
\pgfpathlineto{\pgfqpoint{3.225175in}{1.566933in}}%
\pgfpathlineto{\pgfqpoint{3.230172in}{1.562899in}}%
\pgfpathlineto{\pgfqpoint{3.235168in}{1.562959in}}%
\pgfpathlineto{\pgfqpoint{3.240164in}{1.557566in}}%
\pgfpathlineto{\pgfqpoint{3.250157in}{1.548775in}}%
\pgfpathlineto{\pgfqpoint{3.255153in}{1.542470in}}%
\pgfpathlineto{\pgfqpoint{3.260150in}{1.538328in}}%
\pgfpathlineto{\pgfqpoint{3.265146in}{1.529566in}}%
\pgfpathlineto{\pgfqpoint{3.270143in}{1.525330in}}%
\pgfpathlineto{\pgfqpoint{3.290128in}{1.505924in}}%
\pgfpathlineto{\pgfqpoint{3.295125in}{1.498042in}}%
\pgfpathlineto{\pgfqpoint{3.300121in}{1.493705in}}%
\pgfpathlineto{\pgfqpoint{3.305117in}{1.488278in}}%
\pgfpathlineto{\pgfqpoint{3.310114in}{1.476453in}}%
\pgfpathlineto{\pgfqpoint{3.315110in}{1.460302in}}%
\pgfpathlineto{\pgfqpoint{3.320106in}{1.433524in}}%
\pgfpathlineto{\pgfqpoint{3.325103in}{1.400575in}}%
\pgfpathlineto{\pgfqpoint{3.330099in}{1.294535in}}%
\pgfpathlineto{\pgfqpoint{3.335096in}{1.304155in}}%
\pgfpathlineto{\pgfqpoint{3.340092in}{1.441647in}}%
\pgfpathlineto{\pgfqpoint{3.345088in}{1.514803in}}%
\pgfpathlineto{\pgfqpoint{3.350085in}{1.593952in}}%
\pgfpathlineto{\pgfqpoint{3.355081in}{1.644892in}}%
\pgfpathlineto{\pgfqpoint{3.360077in}{1.637499in}}%
\pgfpathlineto{\pgfqpoint{3.365074in}{1.626864in}}%
\pgfpathlineto{\pgfqpoint{3.370070in}{1.623596in}}%
\pgfpathlineto{\pgfqpoint{3.375067in}{1.615949in}}%
\pgfpathlineto{\pgfqpoint{3.380063in}{1.616027in}}%
\pgfpathlineto{\pgfqpoint{3.385059in}{1.615204in}}%
\pgfpathlineto{\pgfqpoint{3.390056in}{1.617588in}}%
\pgfpathlineto{\pgfqpoint{3.395052in}{1.617149in}}%
\pgfpathlineto{\pgfqpoint{3.400048in}{1.622207in}}%
\pgfpathlineto{\pgfqpoint{3.405045in}{1.619090in}}%
\pgfpathlineto{\pgfqpoint{3.410041in}{1.619993in}}%
\pgfpathlineto{\pgfqpoint{3.415038in}{1.620538in}}%
\pgfpathlineto{\pgfqpoint{3.420034in}{1.620256in}}%
\pgfpathlineto{\pgfqpoint{3.425030in}{1.623589in}}%
\pgfpathlineto{\pgfqpoint{3.430027in}{1.622251in}}%
\pgfpathlineto{\pgfqpoint{3.435023in}{1.621441in}}%
\pgfpathlineto{\pgfqpoint{3.440020in}{1.624877in}}%
\pgfpathlineto{\pgfqpoint{3.445016in}{1.620512in}}%
\pgfpathlineto{\pgfqpoint{3.455009in}{1.610091in}}%
\pgfpathlineto{\pgfqpoint{3.460005in}{1.603115in}}%
\pgfpathlineto{\pgfqpoint{3.465001in}{1.593984in}}%
\pgfpathlineto{\pgfqpoint{3.469998in}{1.583506in}}%
\pgfpathlineto{\pgfqpoint{3.474994in}{1.578343in}}%
\pgfpathlineto{\pgfqpoint{3.479991in}{1.570745in}}%
\pgfpathlineto{\pgfqpoint{3.484987in}{1.565462in}}%
\pgfpathlineto{\pgfqpoint{3.489983in}{1.559617in}}%
\pgfpathlineto{\pgfqpoint{3.494980in}{1.555225in}}%
\pgfpathlineto{\pgfqpoint{3.504972in}{1.544837in}}%
\pgfpathlineto{\pgfqpoint{3.509969in}{1.541786in}}%
\pgfpathlineto{\pgfqpoint{3.514965in}{1.536266in}}%
\pgfpathlineto{\pgfqpoint{3.519962in}{1.527443in}}%
\pgfpathlineto{\pgfqpoint{3.524958in}{1.522036in}}%
\pgfpathlineto{\pgfqpoint{3.529954in}{1.512973in}}%
\pgfpathlineto{\pgfqpoint{3.534951in}{1.511081in}}%
\pgfpathlineto{\pgfqpoint{3.539947in}{1.501148in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{1.482675in}}%
\pgfpathlineto{\pgfqpoint{3.554936in}{1.475859in}}%
\pgfpathlineto{\pgfqpoint{3.559933in}{1.473093in}}%
\pgfpathlineto{\pgfqpoint{3.564929in}{1.470911in}}%
\pgfpathlineto{\pgfqpoint{3.569925in}{1.466498in}}%
\pgfpathlineto{\pgfqpoint{3.574922in}{1.464449in}}%
\pgfpathlineto{\pgfqpoint{3.579918in}{1.462710in}}%
\pgfpathlineto{\pgfqpoint{3.584915in}{1.462926in}}%
\pgfpathlineto{\pgfqpoint{3.589911in}{1.464081in}}%
\pgfpathlineto{\pgfqpoint{3.594907in}{1.465764in}}%
\pgfpathlineto{\pgfqpoint{3.604900in}{1.473352in}}%
\pgfpathlineto{\pgfqpoint{3.609896in}{1.474009in}}%
\pgfpathlineto{\pgfqpoint{3.614893in}{1.479316in}}%
\pgfpathlineto{\pgfqpoint{3.619889in}{1.483400in}}%
\pgfpathlineto{\pgfqpoint{3.624886in}{1.489206in}}%
\pgfpathlineto{\pgfqpoint{3.629882in}{1.492272in}}%
\pgfpathlineto{\pgfqpoint{3.634878in}{1.502623in}}%
\pgfpathlineto{\pgfqpoint{3.639875in}{1.508273in}}%
\pgfpathlineto{\pgfqpoint{3.654864in}{1.558037in}}%
\pgfpathlineto{\pgfqpoint{3.659860in}{1.576158in}}%
\pgfpathlineto{\pgfqpoint{3.664857in}{1.620158in}}%
\pgfpathlineto{\pgfqpoint{3.669853in}{1.661499in}}%
\pgfpathlineto{\pgfqpoint{3.674849in}{1.706692in}}%
\pgfpathlineto{\pgfqpoint{3.679846in}{1.759535in}}%
\pgfpathlineto{\pgfqpoint{3.689838in}{1.874417in}}%
\pgfpathlineto{\pgfqpoint{3.694835in}{1.910832in}}%
\pgfpathlineto{\pgfqpoint{3.699831in}{1.928877in}}%
\pgfpathlineto{\pgfqpoint{3.704828in}{1.928037in}}%
\pgfpathlineto{\pgfqpoint{3.709824in}{1.908818in}}%
\pgfpathlineto{\pgfqpoint{3.714820in}{1.784793in}}%
\pgfpathlineto{\pgfqpoint{3.719817in}{1.645323in}}%
\pgfpathlineto{\pgfqpoint{3.724813in}{1.861838in}}%
\pgfpathlineto{\pgfqpoint{3.729810in}{2.097311in}}%
\pgfpathlineto{\pgfqpoint{3.734806in}{2.250085in}}%
\pgfpathlineto{\pgfqpoint{3.739802in}{2.473278in}}%
\pgfpathlineto{\pgfqpoint{3.744799in}{2.489638in}}%
\pgfpathlineto{\pgfqpoint{3.749795in}{2.359847in}}%
\pgfpathlineto{\pgfqpoint{3.759788in}{2.185084in}}%
\pgfpathlineto{\pgfqpoint{3.764784in}{2.140040in}}%
\pgfpathlineto{\pgfqpoint{3.774777in}{2.067604in}}%
\pgfpathlineto{\pgfqpoint{3.779773in}{2.042573in}}%
\pgfpathlineto{\pgfqpoint{3.784770in}{2.000790in}}%
\pgfpathlineto{\pgfqpoint{3.789766in}{1.961382in}}%
\pgfpathlineto{\pgfqpoint{3.794762in}{1.929456in}}%
\pgfpathlineto{\pgfqpoint{3.799759in}{1.871352in}}%
\pgfpathlineto{\pgfqpoint{3.804755in}{1.824919in}}%
\pgfpathlineto{\pgfqpoint{3.809752in}{1.771176in}}%
\pgfpathlineto{\pgfqpoint{3.824741in}{1.562116in}}%
\pgfpathlineto{\pgfqpoint{3.829737in}{1.485650in}}%
\pgfpathlineto{\pgfqpoint{3.834734in}{1.294203in}}%
\pgfpathlineto{\pgfqpoint{3.839730in}{1.090180in}}%
\pgfpathlineto{\pgfqpoint{3.844726in}{1.455465in}}%
\pgfpathlineto{\pgfqpoint{3.849723in}{1.628223in}}%
\pgfpathlineto{\pgfqpoint{3.854719in}{1.779414in}}%
\pgfpathlineto{\pgfqpoint{3.859715in}{1.489845in}}%
\pgfpathlineto{\pgfqpoint{3.864712in}{1.261882in}}%
\pgfpathlineto{\pgfqpoint{3.874705in}{1.492400in}}%
\pgfpathlineto{\pgfqpoint{3.879701in}{1.579787in}}%
\pgfpathlineto{\pgfqpoint{3.884697in}{1.638222in}}%
\pgfpathlineto{\pgfqpoint{3.889694in}{1.686082in}}%
\pgfpathlineto{\pgfqpoint{3.899686in}{1.806156in}}%
\pgfpathlineto{\pgfqpoint{3.904683in}{1.859504in}}%
\pgfpathlineto{\pgfqpoint{3.909679in}{1.899064in}}%
\pgfpathlineto{\pgfqpoint{3.914676in}{1.921662in}}%
\pgfpathlineto{\pgfqpoint{3.919672in}{1.922268in}}%
\pgfpathlineto{\pgfqpoint{3.924668in}{1.918107in}}%
\pgfpathlineto{\pgfqpoint{3.929665in}{1.909913in}}%
\pgfpathlineto{\pgfqpoint{3.934661in}{1.913640in}}%
\pgfpathlineto{\pgfqpoint{3.939657in}{1.912905in}}%
\pgfpathlineto{\pgfqpoint{3.944654in}{1.916998in}}%
\pgfpathlineto{\pgfqpoint{3.949650in}{1.900983in}}%
\pgfpathlineto{\pgfqpoint{3.954647in}{1.895875in}}%
\pgfpathlineto{\pgfqpoint{3.959643in}{1.881810in}}%
\pgfpathlineto{\pgfqpoint{3.964639in}{1.882388in}}%
\pgfpathlineto{\pgfqpoint{3.969636in}{1.892055in}}%
\pgfpathlineto{\pgfqpoint{3.974632in}{1.910747in}}%
\pgfpathlineto{\pgfqpoint{3.979629in}{1.911011in}}%
\pgfpathlineto{\pgfqpoint{3.984625in}{1.966008in}}%
\pgfpathlineto{\pgfqpoint{3.989621in}{2.028856in}}%
\pgfpathlineto{\pgfqpoint{3.994618in}{2.274107in}}%
\pgfpathlineto{\pgfqpoint{3.999614in}{2.172410in}}%
\pgfpathlineto{\pgfqpoint{4.004610in}{1.919356in}}%
\pgfpathlineto{\pgfqpoint{4.009607in}{1.878841in}}%
\pgfpathlineto{\pgfqpoint{4.014603in}{1.822334in}}%
\pgfpathlineto{\pgfqpoint{4.019600in}{1.810396in}}%
\pgfpathlineto{\pgfqpoint{4.024596in}{1.781909in}}%
\pgfpathlineto{\pgfqpoint{4.029592in}{1.779589in}}%
\pgfpathlineto{\pgfqpoint{4.034589in}{1.755442in}}%
\pgfpathlineto{\pgfqpoint{4.039585in}{1.734581in}}%
\pgfpathlineto{\pgfqpoint{4.044581in}{1.687973in}}%
\pgfpathlineto{\pgfqpoint{4.049578in}{1.672303in}}%
\pgfpathlineto{\pgfqpoint{4.059571in}{1.638903in}}%
\pgfpathlineto{\pgfqpoint{4.064567in}{1.628260in}}%
\pgfpathlineto{\pgfqpoint{4.069563in}{1.614205in}}%
\pgfpathlineto{\pgfqpoint{4.074560in}{1.613996in}}%
\pgfpathlineto{\pgfqpoint{4.079556in}{1.601366in}}%
\pgfpathlineto{\pgfqpoint{4.084552in}{1.564353in}}%
\pgfpathlineto{\pgfqpoint{4.089549in}{1.547588in}}%
\pgfpathlineto{\pgfqpoint{4.094545in}{1.534616in}}%
\pgfpathlineto{\pgfqpoint{4.099542in}{1.535311in}}%
\pgfpathlineto{\pgfqpoint{4.104538in}{1.535590in}}%
\pgfpathlineto{\pgfqpoint{4.109534in}{1.540619in}}%
\pgfpathlineto{\pgfqpoint{4.114531in}{1.537437in}}%
\pgfpathlineto{\pgfqpoint{4.119527in}{1.533859in}}%
\pgfpathlineto{\pgfqpoint{4.124524in}{1.529369in}}%
\pgfpathlineto{\pgfqpoint{4.134516in}{1.527987in}}%
\pgfpathlineto{\pgfqpoint{4.139513in}{1.519010in}}%
\pgfpathlineto{\pgfqpoint{4.144509in}{1.507141in}}%
\pgfpathlineto{\pgfqpoint{4.149505in}{1.500108in}}%
\pgfpathlineto{\pgfqpoint{4.154502in}{1.485774in}}%
\pgfpathlineto{\pgfqpoint{4.159498in}{1.469977in}}%
\pgfpathlineto{\pgfqpoint{4.169491in}{1.448865in}}%
\pgfpathlineto{\pgfqpoint{4.174487in}{1.442628in}}%
\pgfpathlineto{\pgfqpoint{4.179484in}{1.434678in}}%
\pgfpathlineto{\pgfqpoint{4.184480in}{1.425376in}}%
\pgfpathlineto{\pgfqpoint{4.189476in}{1.416790in}}%
\pgfpathlineto{\pgfqpoint{4.194473in}{1.412981in}}%
\pgfpathlineto{\pgfqpoint{4.199469in}{1.410617in}}%
\pgfpathlineto{\pgfqpoint{4.204466in}{1.408716in}}%
\pgfpathlineto{\pgfqpoint{4.209462in}{1.410976in}}%
\pgfpathlineto{\pgfqpoint{4.219455in}{1.423549in}}%
\pgfpathlineto{\pgfqpoint{4.224451in}{1.433450in}}%
\pgfpathlineto{\pgfqpoint{4.229448in}{1.439562in}}%
\pgfpathlineto{\pgfqpoint{4.234444in}{1.448573in}}%
\pgfpathlineto{\pgfqpoint{4.239440in}{1.458772in}}%
\pgfpathlineto{\pgfqpoint{4.244437in}{1.478934in}}%
\pgfpathlineto{\pgfqpoint{4.249433in}{1.496073in}}%
\pgfpathlineto{\pgfqpoint{4.254429in}{1.510014in}}%
\pgfpathlineto{\pgfqpoint{4.259426in}{1.517046in}}%
\pgfpathlineto{\pgfqpoint{4.264422in}{1.490737in}}%
\pgfpathlineto{\pgfqpoint{4.269419in}{1.474731in}}%
\pgfpathlineto{\pgfqpoint{4.279411in}{1.438404in}}%
\pgfpathlineto{\pgfqpoint{4.284408in}{1.406411in}}%
\pgfpathlineto{\pgfqpoint{4.289404in}{1.382248in}}%
\pgfpathlineto{\pgfqpoint{4.294400in}{1.355616in}}%
\pgfpathlineto{\pgfqpoint{4.299397in}{1.331852in}}%
\pgfpathlineto{\pgfqpoint{4.304393in}{1.296230in}}%
\pgfpathlineto{\pgfqpoint{4.309390in}{1.264112in}}%
\pgfpathlineto{\pgfqpoint{4.314386in}{1.242830in}}%
\pgfpathlineto{\pgfqpoint{4.319382in}{1.233008in}}%
\pgfpathlineto{\pgfqpoint{4.324379in}{1.233679in}}%
\pgfpathlineto{\pgfqpoint{4.329375in}{1.259527in}}%
\pgfpathlineto{\pgfqpoint{4.334371in}{1.287461in}}%
\pgfpathlineto{\pgfqpoint{4.339368in}{1.309504in}}%
\pgfpathlineto{\pgfqpoint{4.344364in}{1.334713in}}%
\pgfpathlineto{\pgfqpoint{4.349361in}{1.348759in}}%
\pgfpathlineto{\pgfqpoint{4.354357in}{1.365543in}}%
\pgfpathlineto{\pgfqpoint{4.359353in}{1.374760in}}%
\pgfpathlineto{\pgfqpoint{4.369346in}{1.390008in}}%
\pgfpathlineto{\pgfqpoint{4.374343in}{1.389680in}}%
\pgfpathlineto{\pgfqpoint{4.379339in}{1.390162in}}%
\pgfpathlineto{\pgfqpoint{4.384335in}{1.392277in}}%
\pgfpathlineto{\pgfqpoint{4.389332in}{1.376131in}}%
\pgfpathlineto{\pgfqpoint{4.394328in}{1.373124in}}%
\pgfpathlineto{\pgfqpoint{4.399324in}{1.363898in}}%
\pgfpathlineto{\pgfqpoint{4.404321in}{1.355872in}}%
\pgfpathlineto{\pgfqpoint{4.409317in}{1.342667in}}%
\pgfpathlineto{\pgfqpoint{4.414314in}{1.333255in}}%
\pgfpathlineto{\pgfqpoint{4.419310in}{1.325717in}}%
\pgfpathlineto{\pgfqpoint{4.424306in}{1.327021in}}%
\pgfpathlineto{\pgfqpoint{4.429303in}{1.332239in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.335742in}}%
\pgfpathlineto{\pgfqpoint{4.439295in}{1.335599in}}%
\pgfpathlineto{\pgfqpoint{4.444292in}{1.339156in}}%
\pgfpathlineto{\pgfqpoint{4.449288in}{1.338133in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{1.329597in}}%
\pgfpathlineto{\pgfqpoint{4.464277in}{1.325223in}}%
\pgfpathlineto{\pgfqpoint{4.469274in}{1.316730in}}%
\pgfpathlineto{\pgfqpoint{4.474270in}{1.307298in}}%
\pgfpathlineto{\pgfqpoint{4.479266in}{1.300080in}}%
\pgfpathlineto{\pgfqpoint{4.484263in}{1.296091in}}%
\pgfpathlineto{\pgfqpoint{4.494256in}{1.310932in}}%
\pgfpathlineto{\pgfqpoint{4.504248in}{1.333207in}}%
\pgfpathlineto{\pgfqpoint{4.509245in}{1.350450in}}%
\pgfpathlineto{\pgfqpoint{4.514241in}{1.363679in}}%
\pgfpathlineto{\pgfqpoint{4.519238in}{1.382087in}}%
\pgfpathlineto{\pgfqpoint{4.524234in}{1.393520in}}%
\pgfpathlineto{\pgfqpoint{4.529230in}{1.406170in}}%
\pgfpathlineto{\pgfqpoint{4.534227in}{1.416136in}}%
\pgfpathlineto{\pgfqpoint{4.539223in}{1.427431in}}%
\pgfpathlineto{\pgfqpoint{4.544219in}{1.437612in}}%
\pgfpathlineto{\pgfqpoint{4.549216in}{1.445630in}}%
\pgfpathlineto{\pgfqpoint{4.554212in}{1.446255in}}%
\pgfpathlineto{\pgfqpoint{4.559209in}{1.457684in}}%
\pgfpathlineto{\pgfqpoint{4.564205in}{1.467584in}}%
\pgfpathlineto{\pgfqpoint{4.569201in}{1.470849in}}%
\pgfpathlineto{\pgfqpoint{4.574198in}{1.480280in}}%
\pgfpathlineto{\pgfqpoint{4.579194in}{1.483743in}}%
\pgfpathlineto{\pgfqpoint{4.584190in}{1.479174in}}%
\pgfpathlineto{\pgfqpoint{4.594183in}{1.442982in}}%
\pgfpathlineto{\pgfqpoint{4.599180in}{1.419244in}}%
\pgfpathlineto{\pgfqpoint{4.604176in}{1.394095in}}%
\pgfpathlineto{\pgfqpoint{4.609172in}{1.365919in}}%
\pgfpathlineto{\pgfqpoint{4.619165in}{1.316141in}}%
\pgfpathlineto{\pgfqpoint{4.624162in}{1.300802in}}%
\pgfpathlineto{\pgfqpoint{4.629158in}{1.288646in}}%
\pgfpathlineto{\pgfqpoint{4.634154in}{1.286827in}}%
\pgfpathlineto{\pgfqpoint{4.639151in}{1.285922in}}%
\pgfpathlineto{\pgfqpoint{4.644147in}{1.286733in}}%
\pgfpathlineto{\pgfqpoint{4.649143in}{1.292088in}}%
\pgfpathlineto{\pgfqpoint{4.654140in}{1.293685in}}%
\pgfpathlineto{\pgfqpoint{4.659136in}{1.298720in}}%
\pgfpathlineto{\pgfqpoint{4.664133in}{1.293854in}}%
\pgfpathlineto{\pgfqpoint{4.669129in}{1.293394in}}%
\pgfpathlineto{\pgfqpoint{4.674125in}{1.300103in}}%
\pgfpathlineto{\pgfqpoint{4.679122in}{1.302969in}}%
\pgfpathlineto{\pgfqpoint{4.684118in}{1.318266in}}%
\pgfpathlineto{\pgfqpoint{4.689114in}{1.328647in}}%
\pgfpathlineto{\pgfqpoint{4.694111in}{1.384009in}}%
\pgfpathlineto{\pgfqpoint{4.699107in}{1.445067in}}%
\pgfpathlineto{\pgfqpoint{4.704104in}{1.350069in}}%
\pgfpathlineto{\pgfqpoint{4.709100in}{1.262379in}}%
\pgfpathlineto{\pgfqpoint{4.714096in}{1.212661in}}%
\pgfpathlineto{\pgfqpoint{4.719093in}{1.180109in}}%
\pgfpathlineto{\pgfqpoint{4.724089in}{1.157006in}}%
\pgfpathlineto{\pgfqpoint{4.729085in}{1.151412in}}%
\pgfpathlineto{\pgfqpoint{4.734082in}{1.160266in}}%
\pgfpathlineto{\pgfqpoint{4.739078in}{1.179327in}}%
\pgfpathlineto{\pgfqpoint{4.744075in}{1.207565in}}%
\pgfpathlineto{\pgfqpoint{4.749071in}{1.241935in}}%
\pgfpathlineto{\pgfqpoint{4.759064in}{1.322014in}}%
\pgfpathlineto{\pgfqpoint{4.764060in}{1.347084in}}%
\pgfpathlineto{\pgfqpoint{4.769057in}{1.369207in}}%
\pgfpathlineto{\pgfqpoint{4.774053in}{1.396737in}}%
\pgfpathlineto{\pgfqpoint{4.779049in}{1.418990in}}%
\pgfpathlineto{\pgfqpoint{4.784046in}{1.448468in}}%
\pgfpathlineto{\pgfqpoint{4.789042in}{1.480739in}}%
\pgfpathlineto{\pgfqpoint{4.794038in}{1.510245in}}%
\pgfpathlineto{\pgfqpoint{4.799035in}{1.532430in}}%
\pgfpathlineto{\pgfqpoint{4.804031in}{1.541589in}}%
\pgfpathlineto{\pgfqpoint{4.809028in}{1.537056in}}%
\pgfpathlineto{\pgfqpoint{4.814024in}{1.521922in}}%
\pgfpathlineto{\pgfqpoint{4.819020in}{1.510135in}}%
\pgfpathlineto{\pgfqpoint{4.824017in}{1.497315in}}%
\pgfpathlineto{\pgfqpoint{4.834009in}{1.486851in}}%
\pgfpathlineto{\pgfqpoint{4.839006in}{1.486337in}}%
\pgfpathlineto{\pgfqpoint{4.844002in}{1.481670in}}%
\pgfpathlineto{\pgfqpoint{4.848999in}{1.484266in}}%
\pgfpathlineto{\pgfqpoint{4.853995in}{1.484668in}}%
\pgfpathlineto{\pgfqpoint{4.858991in}{1.486415in}}%
\pgfpathlineto{\pgfqpoint{4.863988in}{1.491548in}}%
\pgfpathlineto{\pgfqpoint{4.868984in}{1.488185in}}%
\pgfpathlineto{\pgfqpoint{4.873980in}{1.482943in}}%
\pgfpathlineto{\pgfqpoint{4.878977in}{1.476294in}}%
\pgfpathlineto{\pgfqpoint{4.888970in}{1.461844in}}%
\pgfpathlineto{\pgfqpoint{4.893966in}{1.450723in}}%
\pgfpathlineto{\pgfqpoint{4.898962in}{1.447789in}}%
\pgfpathlineto{\pgfqpoint{4.903959in}{1.440484in}}%
\pgfpathlineto{\pgfqpoint{4.908955in}{1.440073in}}%
\pgfpathlineto{\pgfqpoint{4.913952in}{1.443420in}}%
\pgfpathlineto{\pgfqpoint{4.918948in}{1.449528in}}%
\pgfpathlineto{\pgfqpoint{4.923944in}{1.459386in}}%
\pgfpathlineto{\pgfqpoint{4.928941in}{1.470627in}}%
\pgfpathlineto{\pgfqpoint{4.933937in}{1.486242in}}%
\pgfpathlineto{\pgfqpoint{4.938933in}{1.504777in}}%
\pgfpathlineto{\pgfqpoint{4.953923in}{1.546693in}}%
\pgfpathlineto{\pgfqpoint{4.958919in}{1.564801in}}%
\pgfpathlineto{\pgfqpoint{4.963915in}{1.581799in}}%
\pgfpathlineto{\pgfqpoint{4.973908in}{1.612057in}}%
\pgfpathlineto{\pgfqpoint{4.978904in}{1.616399in}}%
\pgfpathlineto{\pgfqpoint{4.983901in}{1.621448in}}%
\pgfpathlineto{\pgfqpoint{4.988897in}{1.615807in}}%
\pgfpathlineto{\pgfqpoint{4.993894in}{1.599020in}}%
\pgfpathlineto{\pgfqpoint{4.998890in}{1.573500in}}%
\pgfpathlineto{\pgfqpoint{5.003886in}{1.567584in}}%
\pgfpathlineto{\pgfqpoint{5.008883in}{1.581408in}}%
\pgfpathlineto{\pgfqpoint{5.013879in}{1.577062in}}%
\pgfpathlineto{\pgfqpoint{5.018875in}{1.579770in}}%
\pgfpathlineto{\pgfqpoint{5.023872in}{1.570932in}}%
\pgfpathlineto{\pgfqpoint{5.028868in}{1.563300in}}%
\pgfpathlineto{\pgfqpoint{5.033865in}{1.546961in}}%
\pgfpathlineto{\pgfqpoint{5.038861in}{1.493561in}}%
\pgfpathlineto{\pgfqpoint{5.043857in}{1.465381in}}%
\pgfpathlineto{\pgfqpoint{5.048854in}{1.440515in}}%
\pgfpathlineto{\pgfqpoint{5.053850in}{1.412506in}}%
\pgfpathlineto{\pgfqpoint{5.058847in}{1.387127in}}%
\pgfpathlineto{\pgfqpoint{5.063843in}{1.372676in}}%
\pgfpathlineto{\pgfqpoint{5.078832in}{1.312609in}}%
\pgfpathlineto{\pgfqpoint{5.083828in}{1.293110in}}%
\pgfpathlineto{\pgfqpoint{5.088825in}{1.265125in}}%
\pgfpathlineto{\pgfqpoint{5.093821in}{1.230743in}}%
\pgfpathlineto{\pgfqpoint{5.098818in}{1.188923in}}%
\pgfpathlineto{\pgfqpoint{5.103814in}{1.143319in}}%
\pgfpathlineto{\pgfqpoint{5.108810in}{1.048027in}}%
\pgfpathlineto{\pgfqpoint{5.113807in}{1.044152in}}%
\pgfpathlineto{\pgfqpoint{5.118803in}{1.142584in}}%
\pgfpathlineto{\pgfqpoint{5.128796in}{1.286903in}}%
\pgfpathlineto{\pgfqpoint{5.133792in}{1.318053in}}%
\pgfpathlineto{\pgfqpoint{5.138789in}{1.329790in}}%
\pgfpathlineto{\pgfqpoint{5.143785in}{1.322081in}}%
\pgfpathlineto{\pgfqpoint{5.148781in}{1.312832in}}%
\pgfpathlineto{\pgfqpoint{5.153778in}{1.299875in}}%
\pgfpathlineto{\pgfqpoint{5.158774in}{1.290992in}}%
\pgfpathlineto{\pgfqpoint{5.163771in}{1.278657in}}%
\pgfpathlineto{\pgfqpoint{5.168767in}{1.270592in}}%
\pgfpathlineto{\pgfqpoint{5.173763in}{1.265062in}}%
\pgfpathlineto{\pgfqpoint{5.178760in}{1.264079in}}%
\pgfpathlineto{\pgfqpoint{5.188752in}{1.272167in}}%
\pgfpathlineto{\pgfqpoint{5.193749in}{1.277089in}}%
\pgfpathlineto{\pgfqpoint{5.198745in}{1.270017in}}%
\pgfpathlineto{\pgfqpoint{5.203742in}{1.269338in}}%
\pgfpathlineto{\pgfqpoint{5.208738in}{1.262485in}}%
\pgfpathlineto{\pgfqpoint{5.213734in}{1.257518in}}%
\pgfpathlineto{\pgfqpoint{5.218731in}{1.241882in}}%
\pgfpathlineto{\pgfqpoint{5.223727in}{1.231831in}}%
\pgfpathlineto{\pgfqpoint{5.228723in}{1.218104in}}%
\pgfpathlineto{\pgfqpoint{5.233720in}{1.205315in}}%
\pgfpathlineto{\pgfqpoint{5.238716in}{1.181194in}}%
\pgfpathlineto{\pgfqpoint{5.243713in}{1.171238in}}%
\pgfpathlineto{\pgfqpoint{5.248709in}{1.155227in}}%
\pgfpathlineto{\pgfqpoint{5.253705in}{1.136156in}}%
\pgfpathlineto{\pgfqpoint{5.258702in}{1.110479in}}%
\pgfpathlineto{\pgfqpoint{5.263698in}{1.068859in}}%
\pgfpathlineto{\pgfqpoint{5.268694in}{1.060693in}}%
\pgfpathlineto{\pgfqpoint{5.273691in}{1.086897in}}%
\pgfpathlineto{\pgfqpoint{5.283684in}{1.271850in}}%
\pgfpathlineto{\pgfqpoint{5.288680in}{1.327204in}}%
\pgfpathlineto{\pgfqpoint{5.293676in}{1.379152in}}%
\pgfpathlineto{\pgfqpoint{5.298673in}{1.418071in}}%
\pgfpathlineto{\pgfqpoint{5.303669in}{1.444068in}}%
\pgfpathlineto{\pgfqpoint{5.308666in}{1.459642in}}%
\pgfpathlineto{\pgfqpoint{5.313662in}{1.465588in}}%
\pgfpathlineto{\pgfqpoint{5.318658in}{1.462925in}}%
\pgfpathlineto{\pgfqpoint{5.323655in}{1.455545in}}%
\pgfpathlineto{\pgfqpoint{5.328651in}{1.458567in}}%
\pgfpathlineto{\pgfqpoint{5.333647in}{1.477757in}}%
\pgfpathlineto{\pgfqpoint{5.338644in}{1.483574in}}%
\pgfpathlineto{\pgfqpoint{5.343640in}{1.492366in}}%
\pgfpathlineto{\pgfqpoint{5.348637in}{1.496982in}}%
\pgfpathlineto{\pgfqpoint{5.358629in}{1.499615in}}%
\pgfpathlineto{\pgfqpoint{5.363626in}{1.500107in}}%
\pgfpathlineto{\pgfqpoint{5.368622in}{1.499030in}}%
\pgfpathlineto{\pgfqpoint{5.373618in}{1.501118in}}%
\pgfpathlineto{\pgfqpoint{5.378615in}{1.504290in}}%
\pgfpathlineto{\pgfqpoint{5.383611in}{1.504944in}}%
\pgfpathlineto{\pgfqpoint{5.388608in}{1.504317in}}%
\pgfpathlineto{\pgfqpoint{5.393604in}{1.503072in}}%
\pgfpathlineto{\pgfqpoint{5.398600in}{1.502335in}}%
\pgfpathlineto{\pgfqpoint{5.403597in}{1.496224in}}%
\pgfpathlineto{\pgfqpoint{5.408593in}{1.488195in}}%
\pgfpathlineto{\pgfqpoint{5.413589in}{1.471528in}}%
\pgfpathlineto{\pgfqpoint{5.418586in}{1.457214in}}%
\pgfpathlineto{\pgfqpoint{5.423582in}{1.434285in}}%
\pgfpathlineto{\pgfqpoint{5.428579in}{1.443449in}}%
\pgfpathlineto{\pgfqpoint{5.433575in}{1.488161in}}%
\pgfpathlineto{\pgfqpoint{5.438571in}{1.540378in}}%
\pgfpathlineto{\pgfqpoint{5.443568in}{1.574643in}}%
\pgfpathlineto{\pgfqpoint{5.448564in}{1.598173in}}%
\pgfpathlineto{\pgfqpoint{5.453561in}{1.624868in}}%
\pgfpathlineto{\pgfqpoint{5.458557in}{1.649512in}}%
\pgfpathlineto{\pgfqpoint{5.463553in}{1.713680in}}%
\pgfpathlineto{\pgfqpoint{5.468550in}{1.730390in}}%
\pgfpathlineto{\pgfqpoint{5.473546in}{1.707027in}}%
\pgfpathlineto{\pgfqpoint{5.478542in}{1.704409in}}%
\pgfpathlineto{\pgfqpoint{5.483539in}{1.695786in}}%
\pgfpathlineto{\pgfqpoint{5.493532in}{1.668342in}}%
\pgfpathlineto{\pgfqpoint{5.498528in}{1.655140in}}%
\pgfpathlineto{\pgfqpoint{5.503524in}{1.643573in}}%
\pgfpathlineto{\pgfqpoint{5.508521in}{1.650665in}}%
\pgfpathlineto{\pgfqpoint{5.513517in}{1.679731in}}%
\pgfpathlineto{\pgfqpoint{5.518513in}{1.705967in}}%
\pgfpathlineto{\pgfqpoint{5.523510in}{1.740963in}}%
\pgfpathlineto{\pgfqpoint{5.528506in}{1.768713in}}%
\pgfpathlineto{\pgfqpoint{5.533503in}{1.784827in}}%
\pgfpathlineto{\pgfqpoint{5.538499in}{1.798449in}}%
\pgfpathlineto{\pgfqpoint{5.543495in}{1.804252in}}%
\pgfpathlineto{\pgfqpoint{5.548492in}{1.812674in}}%
\pgfpathlineto{\pgfqpoint{5.553488in}{1.822361in}}%
\pgfpathlineto{\pgfqpoint{5.558485in}{1.828595in}}%
\pgfpathlineto{\pgfqpoint{5.563481in}{1.842032in}}%
\pgfpathlineto{\pgfqpoint{5.568477in}{1.858494in}}%
\pgfpathlineto{\pgfqpoint{5.573474in}{1.882053in}}%
\pgfpathlineto{\pgfqpoint{5.578470in}{1.916655in}}%
\pgfpathlineto{\pgfqpoint{5.583466in}{1.953644in}}%
\pgfpathlineto{\pgfqpoint{5.588463in}{2.010637in}}%
\pgfpathlineto{\pgfqpoint{5.593459in}{2.075751in}}%
\pgfpathlineto{\pgfqpoint{5.598456in}{2.207618in}}%
\pgfpathlineto{\pgfqpoint{5.603452in}{2.260858in}}%
\pgfpathlineto{\pgfqpoint{5.608448in}{2.141741in}}%
\pgfpathlineto{\pgfqpoint{5.613445in}{2.075557in}}%
\pgfpathlineto{\pgfqpoint{5.618441in}{2.024786in}}%
\pgfpathlineto{\pgfqpoint{5.623437in}{1.981315in}}%
\pgfpathlineto{\pgfqpoint{5.628434in}{1.942508in}}%
\pgfpathlineto{\pgfqpoint{5.633430in}{1.907443in}}%
\pgfpathlineto{\pgfqpoint{5.638427in}{1.846173in}}%
\pgfpathlineto{\pgfqpoint{5.648419in}{1.797304in}}%
\pgfpathlineto{\pgfqpoint{5.658412in}{1.748986in}}%
\pgfpathlineto{\pgfqpoint{5.663408in}{1.728540in}}%
\pgfpathlineto{\pgfqpoint{5.668405in}{1.710051in}}%
\pgfpathlineto{\pgfqpoint{5.673401in}{1.692773in}}%
\pgfpathlineto{\pgfqpoint{5.678398in}{1.682361in}}%
\pgfpathlineto{\pgfqpoint{5.683394in}{1.677867in}}%
\pgfpathlineto{\pgfqpoint{5.688390in}{1.677872in}}%
\pgfpathlineto{\pgfqpoint{5.693387in}{1.683272in}}%
\pgfpathlineto{\pgfqpoint{5.698383in}{1.692907in}}%
\pgfpathlineto{\pgfqpoint{5.703380in}{1.701925in}}%
\pgfpathlineto{\pgfqpoint{5.708376in}{1.725173in}}%
\pgfpathlineto{\pgfqpoint{5.713372in}{1.737396in}}%
\pgfpathlineto{\pgfqpoint{5.718369in}{1.735878in}}%
\pgfpathlineto{\pgfqpoint{5.723365in}{1.738052in}}%
\pgfpathlineto{\pgfqpoint{5.733358in}{1.735878in}}%
\pgfpathlineto{\pgfqpoint{5.738354in}{1.736326in}}%
\pgfpathlineto{\pgfqpoint{5.743351in}{1.735832in}}%
\pgfpathlineto{\pgfqpoint{5.748347in}{1.736164in}}%
\pgfpathlineto{\pgfqpoint{5.753343in}{1.738285in}}%
\pgfpathlineto{\pgfqpoint{5.758340in}{1.742506in}}%
\pgfpathlineto{\pgfqpoint{5.763336in}{1.750556in}}%
\pgfpathlineto{\pgfqpoint{5.768332in}{1.752139in}}%
\pgfpathlineto{\pgfqpoint{5.773329in}{1.752137in}}%
\pgfpathlineto{\pgfqpoint{5.778325in}{1.744751in}}%
\pgfpathlineto{\pgfqpoint{5.783322in}{1.736292in}}%
\pgfpathlineto{\pgfqpoint{5.788318in}{1.732146in}}%
\pgfpathlineto{\pgfqpoint{5.793314in}{1.723400in}}%
\pgfpathlineto{\pgfqpoint{5.798311in}{1.721393in}}%
\pgfpathlineto{\pgfqpoint{5.803307in}{1.718084in}}%
\pgfpathlineto{\pgfqpoint{5.808303in}{1.716524in}}%
\pgfpathlineto{\pgfqpoint{5.813300in}{1.712505in}}%
\pgfpathlineto{\pgfqpoint{5.818296in}{1.718094in}}%
\pgfpathlineto{\pgfqpoint{5.823293in}{1.718916in}}%
\pgfpathlineto{\pgfqpoint{5.828289in}{1.723717in}}%
\pgfpathlineto{\pgfqpoint{5.833285in}{1.727004in}}%
\pgfpathlineto{\pgfqpoint{5.838282in}{1.726022in}}%
\pgfpathlineto{\pgfqpoint{5.843278in}{1.730688in}}%
\pgfpathlineto{\pgfqpoint{5.848275in}{1.729929in}}%
\pgfpathlineto{\pgfqpoint{5.853271in}{1.729821in}}%
\pgfpathlineto{\pgfqpoint{5.858267in}{1.731717in}}%
\pgfpathlineto{\pgfqpoint{5.863264in}{1.743253in}}%
\pgfpathlineto{\pgfqpoint{5.868260in}{1.742198in}}%
\pgfpathlineto{\pgfqpoint{5.873256in}{1.748755in}}%
\pgfpathlineto{\pgfqpoint{5.878253in}{1.749200in}}%
\pgfpathlineto{\pgfqpoint{5.883249in}{1.747348in}}%
\pgfpathlineto{\pgfqpoint{5.888246in}{1.748844in}}%
\pgfpathlineto{\pgfqpoint{5.893242in}{1.752270in}}%
\pgfpathlineto{\pgfqpoint{5.898238in}{1.750813in}}%
\pgfpathlineto{\pgfqpoint{5.903235in}{1.749049in}}%
\pgfpathlineto{\pgfqpoint{5.908231in}{1.740540in}}%
\pgfpathlineto{\pgfqpoint{5.918224in}{1.725669in}}%
\pgfpathlineto{\pgfqpoint{5.928217in}{1.691127in}}%
\pgfpathlineto{\pgfqpoint{5.933213in}{1.671796in}}%
\pgfpathlineto{\pgfqpoint{5.938209in}{1.658580in}}%
\pgfpathlineto{\pgfqpoint{5.943206in}{1.644188in}}%
\pgfpathlineto{\pgfqpoint{5.948202in}{1.636207in}}%
\pgfpathlineto{\pgfqpoint{5.953199in}{1.626309in}}%
\pgfpathlineto{\pgfqpoint{5.958195in}{1.623345in}}%
\pgfpathlineto{\pgfqpoint{5.963191in}{1.620008in}}%
\pgfpathlineto{\pgfqpoint{5.968188in}{1.617538in}}%
\pgfpathlineto{\pgfqpoint{5.973184in}{1.616027in}}%
\pgfpathlineto{\pgfqpoint{5.978180in}{1.619609in}}%
\pgfpathlineto{\pgfqpoint{5.983177in}{1.623954in}}%
\pgfpathlineto{\pgfqpoint{5.988173in}{1.631902in}}%
\pgfpathlineto{\pgfqpoint{5.993170in}{1.640759in}}%
\pgfpathlineto{\pgfqpoint{5.998166in}{1.667888in}}%
\pgfpathlineto{\pgfqpoint{6.003162in}{1.692201in}}%
\pgfpathlineto{\pgfqpoint{6.008159in}{1.658936in}}%
\pgfpathlineto{\pgfqpoint{6.013155in}{1.623744in}}%
\pgfpathlineto{\pgfqpoint{6.018151in}{1.605978in}}%
\pgfpathlineto{\pgfqpoint{6.023148in}{1.591399in}}%
\pgfpathlineto{\pgfqpoint{6.028144in}{1.578940in}}%
\pgfpathlineto{\pgfqpoint{6.033141in}{1.560419in}}%
\pgfpathlineto{\pgfqpoint{6.038137in}{1.536661in}}%
\pgfpathlineto{\pgfqpoint{6.043133in}{1.521199in}}%
\pgfpathlineto{\pgfqpoint{6.048130in}{1.509178in}}%
\pgfpathlineto{\pgfqpoint{6.053126in}{1.497927in}}%
\pgfpathlineto{\pgfqpoint{6.058122in}{1.492985in}}%
\pgfpathlineto{\pgfqpoint{6.063119in}{1.493574in}}%
\pgfpathlineto{\pgfqpoint{6.068115in}{1.498087in}}%
\pgfpathlineto{\pgfqpoint{6.073112in}{1.497593in}}%
\pgfpathlineto{\pgfqpoint{6.078108in}{1.498293in}}%
\pgfpathlineto{\pgfqpoint{6.083104in}{1.496773in}}%
\pgfpathlineto{\pgfqpoint{6.088101in}{1.498727in}}%
\pgfpathlineto{\pgfqpoint{6.093097in}{1.496807in}}%
\pgfpathlineto{\pgfqpoint{6.103090in}{1.500817in}}%
\pgfpathlineto{\pgfqpoint{6.108086in}{1.505227in}}%
\pgfpathlineto{\pgfqpoint{6.113083in}{1.506439in}}%
\pgfpathlineto{\pgfqpoint{6.118079in}{1.504719in}}%
\pgfpathlineto{\pgfqpoint{6.123075in}{1.493970in}}%
\pgfpathlineto{\pgfqpoint{6.128072in}{1.488085in}}%
\pgfpathlineto{\pgfqpoint{6.133068in}{1.487254in}}%
\pgfpathlineto{\pgfqpoint{6.138065in}{1.485806in}}%
\pgfpathlineto{\pgfqpoint{6.143061in}{1.487399in}}%
\pgfpathlineto{\pgfqpoint{6.148057in}{1.489950in}}%
\pgfpathlineto{\pgfqpoint{6.153054in}{1.494515in}}%
\pgfpathlineto{\pgfqpoint{6.158050in}{1.495863in}}%
\pgfpathlineto{\pgfqpoint{6.163046in}{1.496769in}}%
\pgfpathlineto{\pgfqpoint{6.168043in}{1.495349in}}%
\pgfpathlineto{\pgfqpoint{6.173039in}{1.495161in}}%
\pgfpathlineto{\pgfqpoint{6.178036in}{1.486367in}}%
\pgfpathlineto{\pgfqpoint{6.183032in}{1.455377in}}%
\pgfpathlineto{\pgfqpoint{6.188028in}{1.459796in}}%
\pgfpathlineto{\pgfqpoint{6.193025in}{1.499815in}}%
\pgfpathlineto{\pgfqpoint{6.198021in}{1.512545in}}%
\pgfpathlineto{\pgfqpoint{6.203017in}{1.513803in}}%
\pgfpathlineto{\pgfqpoint{6.208014in}{1.503330in}}%
\pgfpathlineto{\pgfqpoint{6.218007in}{1.472008in}}%
\pgfpathlineto{\pgfqpoint{6.223003in}{1.481645in}}%
\pgfpathlineto{\pgfqpoint{6.227999in}{1.488159in}}%
\pgfpathlineto{\pgfqpoint{6.237992in}{1.488459in}}%
\pgfpathlineto{\pgfqpoint{6.242989in}{1.486143in}}%
\pgfpathlineto{\pgfqpoint{6.252981in}{1.473892in}}%
\pgfpathlineto{\pgfqpoint{6.257978in}{1.464241in}}%
\pgfpathlineto{\pgfqpoint{6.262974in}{1.457514in}}%
\pgfpathlineto{\pgfqpoint{6.267970in}{1.444674in}}%
\pgfpathlineto{\pgfqpoint{6.272967in}{1.429201in}}%
\pgfpathlineto{\pgfqpoint{6.277963in}{1.424783in}}%
\pgfpathlineto{\pgfqpoint{6.282960in}{1.427163in}}%
\pgfpathlineto{\pgfqpoint{6.287956in}{1.436230in}}%
\pgfpathlineto{\pgfqpoint{6.292952in}{1.453919in}}%
\pgfpathlineto{\pgfqpoint{6.307941in}{1.524606in}}%
\pgfpathlineto{\pgfqpoint{6.312938in}{1.541404in}}%
\pgfpathlineto{\pgfqpoint{6.317934in}{1.542201in}}%
\pgfpathlineto{\pgfqpoint{6.322931in}{1.536870in}}%
\pgfpathlineto{\pgfqpoint{6.327927in}{1.529144in}}%
\pgfpathlineto{\pgfqpoint{6.332923in}{1.526595in}}%
\pgfpathlineto{\pgfqpoint{6.337920in}{1.531067in}}%
\pgfpathlineto{\pgfqpoint{6.342916in}{1.539274in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.551399in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.551399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.106960in}{0.456621in}}{\pgfqpoint{5.490522in}{3.196347in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.856594,0.942330,0.605306}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356529in}{1.431950in}}%
\pgfpathlineto{\pgfqpoint{1.361526in}{1.413595in}}%
\pgfpathlineto{\pgfqpoint{1.366522in}{1.400048in}}%
\pgfpathlineto{\pgfqpoint{1.371518in}{1.390827in}}%
\pgfpathlineto{\pgfqpoint{1.376515in}{1.391279in}}%
\pgfpathlineto{\pgfqpoint{1.386507in}{1.378337in}}%
\pgfpathlineto{\pgfqpoint{1.391504in}{1.363302in}}%
\pgfpathlineto{\pgfqpoint{1.396500in}{1.351346in}}%
\pgfpathlineto{\pgfqpoint{1.401497in}{1.324737in}}%
\pgfpathlineto{\pgfqpoint{1.406493in}{1.300946in}}%
\pgfpathlineto{\pgfqpoint{1.411489in}{1.258019in}}%
\pgfpathlineto{\pgfqpoint{1.416486in}{1.206070in}}%
\pgfpathlineto{\pgfqpoint{1.421482in}{1.123639in}}%
\pgfpathlineto{\pgfqpoint{1.426478in}{1.075575in}}%
\pgfpathlineto{\pgfqpoint{1.431475in}{1.041663in}}%
\pgfpathlineto{\pgfqpoint{1.436471in}{1.014882in}}%
\pgfpathlineto{\pgfqpoint{1.441468in}{1.005940in}}%
\pgfpathlineto{\pgfqpoint{1.446464in}{1.015881in}}%
\pgfpathlineto{\pgfqpoint{1.451460in}{1.039682in}}%
\pgfpathlineto{\pgfqpoint{1.456457in}{1.080273in}}%
\pgfpathlineto{\pgfqpoint{1.461453in}{1.134303in}}%
\pgfpathlineto{\pgfqpoint{1.466450in}{1.171010in}}%
\pgfpathlineto{\pgfqpoint{1.471446in}{1.222130in}}%
\pgfpathlineto{\pgfqpoint{1.476442in}{1.237758in}}%
\pgfpathlineto{\pgfqpoint{1.481439in}{1.257509in}}%
\pgfpathlineto{\pgfqpoint{1.486435in}{1.259202in}}%
\pgfpathlineto{\pgfqpoint{1.491431in}{1.166586in}}%
\pgfpathlineto{\pgfqpoint{1.496428in}{0.945447in}}%
\pgfpathlineto{\pgfqpoint{1.501424in}{1.063982in}}%
\pgfpathlineto{\pgfqpoint{1.506421in}{1.244141in}}%
\pgfpathlineto{\pgfqpoint{1.516413in}{1.382872in}}%
\pgfpathlineto{\pgfqpoint{1.521410in}{1.400800in}}%
\pgfpathlineto{\pgfqpoint{1.526406in}{1.382822in}}%
\pgfpathlineto{\pgfqpoint{1.531402in}{1.415043in}}%
\pgfpathlineto{\pgfqpoint{1.536399in}{1.413236in}}%
\pgfpathlineto{\pgfqpoint{1.541395in}{1.230883in}}%
\pgfpathlineto{\pgfqpoint{1.546392in}{1.167226in}}%
\pgfpathlineto{\pgfqpoint{1.551388in}{1.141083in}}%
\pgfpathlineto{\pgfqpoint{1.556384in}{1.149272in}}%
\pgfpathlineto{\pgfqpoint{1.561381in}{1.149010in}}%
\pgfpathlineto{\pgfqpoint{1.566377in}{1.191452in}}%
\pgfpathlineto{\pgfqpoint{1.571374in}{1.209800in}}%
\pgfpathlineto{\pgfqpoint{1.576370in}{1.244362in}}%
\pgfpathlineto{\pgfqpoint{1.581366in}{1.261485in}}%
\pgfpathlineto{\pgfqpoint{1.586363in}{1.298529in}}%
\pgfpathlineto{\pgfqpoint{1.591359in}{1.314011in}}%
\pgfpathlineto{\pgfqpoint{1.596355in}{1.334998in}}%
\pgfpathlineto{\pgfqpoint{1.601352in}{1.359457in}}%
\pgfpathlineto{\pgfqpoint{1.606348in}{1.381384in}}%
\pgfpathlineto{\pgfqpoint{1.616341in}{1.367378in}}%
\pgfpathlineto{\pgfqpoint{1.621337in}{1.356974in}}%
\pgfpathlineto{\pgfqpoint{1.626334in}{1.347967in}}%
\pgfpathlineto{\pgfqpoint{1.631330in}{1.335116in}}%
\pgfpathlineto{\pgfqpoint{1.636326in}{1.332758in}}%
\pgfpathlineto{\pgfqpoint{1.641323in}{1.313144in}}%
\pgfpathlineto{\pgfqpoint{1.646319in}{1.307325in}}%
\pgfpathlineto{\pgfqpoint{1.651316in}{1.293361in}}%
\pgfpathlineto{\pgfqpoint{1.656312in}{1.283411in}}%
\pgfpathlineto{\pgfqpoint{1.661308in}{1.266696in}}%
\pgfpathlineto{\pgfqpoint{1.666305in}{1.257521in}}%
\pgfpathlineto{\pgfqpoint{1.671301in}{1.247259in}}%
\pgfpathlineto{\pgfqpoint{1.676297in}{1.235150in}}%
\pgfpathlineto{\pgfqpoint{1.681294in}{1.215703in}}%
\pgfpathlineto{\pgfqpoint{1.686290in}{1.197904in}}%
\pgfpathlineto{\pgfqpoint{1.691287in}{1.174786in}}%
\pgfpathlineto{\pgfqpoint{1.696283in}{1.202058in}}%
\pgfpathlineto{\pgfqpoint{1.701279in}{1.250139in}}%
\pgfpathlineto{\pgfqpoint{1.706276in}{1.289010in}}%
\pgfpathlineto{\pgfqpoint{1.711272in}{1.361290in}}%
\pgfpathlineto{\pgfqpoint{1.716269in}{1.415706in}}%
\pgfpathlineto{\pgfqpoint{1.721265in}{1.460772in}}%
\pgfpathlineto{\pgfqpoint{1.726261in}{1.451043in}}%
\pgfpathlineto{\pgfqpoint{1.731258in}{1.350266in}}%
\pgfpathlineto{\pgfqpoint{1.736254in}{1.258094in}}%
\pgfpathlineto{\pgfqpoint{1.741250in}{1.287654in}}%
\pgfpathlineto{\pgfqpoint{1.746247in}{1.334686in}}%
\pgfpathlineto{\pgfqpoint{1.751243in}{1.347575in}}%
\pgfpathlineto{\pgfqpoint{1.756240in}{1.373317in}}%
\pgfpathlineto{\pgfqpoint{1.761236in}{1.381935in}}%
\pgfpathlineto{\pgfqpoint{1.766232in}{1.400612in}}%
\pgfpathlineto{\pgfqpoint{1.771229in}{1.403831in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.424634in}}%
\pgfpathlineto{\pgfqpoint{1.781221in}{1.410203in}}%
\pgfpathlineto{\pgfqpoint{1.786218in}{1.444526in}}%
\pgfpathlineto{\pgfqpoint{1.791214in}{1.521004in}}%
\pgfpathlineto{\pgfqpoint{1.796211in}{1.574097in}}%
\pgfpathlineto{\pgfqpoint{1.801207in}{1.611242in}}%
\pgfpathlineto{\pgfqpoint{1.806203in}{1.444862in}}%
\pgfpathlineto{\pgfqpoint{1.811200in}{1.299032in}}%
\pgfpathlineto{\pgfqpoint{1.816196in}{1.332199in}}%
\pgfpathlineto{\pgfqpoint{1.821192in}{1.411422in}}%
\pgfpathlineto{\pgfqpoint{1.826189in}{1.416671in}}%
\pgfpathlineto{\pgfqpoint{1.831185in}{1.451623in}}%
\pgfpathlineto{\pgfqpoint{1.836182in}{1.506256in}}%
\pgfpathlineto{\pgfqpoint{1.841178in}{1.549886in}}%
\pgfpathlineto{\pgfqpoint{1.846174in}{1.606996in}}%
\pgfpathlineto{\pgfqpoint{1.851171in}{1.655189in}}%
\pgfpathlineto{\pgfqpoint{1.856167in}{1.780533in}}%
\pgfpathlineto{\pgfqpoint{1.861164in}{1.764376in}}%
\pgfpathlineto{\pgfqpoint{1.866160in}{1.607210in}}%
\pgfpathlineto{\pgfqpoint{1.876153in}{1.474158in}}%
\pgfpathlineto{\pgfqpoint{1.881149in}{1.418885in}}%
\pgfpathlineto{\pgfqpoint{1.886145in}{1.378235in}}%
\pgfpathlineto{\pgfqpoint{1.891142in}{1.356480in}}%
\pgfpathlineto{\pgfqpoint{1.896138in}{1.349826in}}%
\pgfpathlineto{\pgfqpoint{1.901135in}{1.355303in}}%
\pgfpathlineto{\pgfqpoint{1.906131in}{1.371781in}}%
\pgfpathlineto{\pgfqpoint{1.911127in}{1.379734in}}%
\pgfpathlineto{\pgfqpoint{1.916124in}{1.399791in}}%
\pgfpathlineto{\pgfqpoint{1.921120in}{1.410910in}}%
\pgfpathlineto{\pgfqpoint{1.926116in}{1.414488in}}%
\pgfpathlineto{\pgfqpoint{1.936109in}{1.389946in}}%
\pgfpathlineto{\pgfqpoint{1.941106in}{1.346436in}}%
\pgfpathlineto{\pgfqpoint{1.946102in}{1.306314in}}%
\pgfpathlineto{\pgfqpoint{1.951098in}{1.370950in}}%
\pgfpathlineto{\pgfqpoint{1.956095in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{1.961091in}{1.466813in}}%
\pgfpathlineto{\pgfqpoint{1.966088in}{1.496403in}}%
\pgfpathlineto{\pgfqpoint{1.971084in}{1.503070in}}%
\pgfpathlineto{\pgfqpoint{1.976080in}{1.501035in}}%
\pgfpathlineto{\pgfqpoint{1.981077in}{1.485862in}}%
\pgfpathlineto{\pgfqpoint{1.986073in}{1.472666in}}%
\pgfpathlineto{\pgfqpoint{1.991069in}{1.486639in}}%
\pgfpathlineto{\pgfqpoint{1.996066in}{1.489889in}}%
\pgfpathlineto{\pgfqpoint{2.001062in}{1.484626in}}%
\pgfpathlineto{\pgfqpoint{2.006059in}{1.482068in}}%
\pgfpathlineto{\pgfqpoint{2.011055in}{1.479026in}}%
\pgfpathlineto{\pgfqpoint{2.016051in}{1.474945in}}%
\pgfpathlineto{\pgfqpoint{2.021048in}{1.471295in}}%
\pgfpathlineto{\pgfqpoint{2.026044in}{1.468101in}}%
\pgfpathlineto{\pgfqpoint{2.031040in}{1.467083in}}%
\pgfpathlineto{\pgfqpoint{2.036037in}{1.453271in}}%
\pgfpathlineto{\pgfqpoint{2.041033in}{1.458223in}}%
\pgfpathlineto{\pgfqpoint{2.046030in}{1.457125in}}%
\pgfpathlineto{\pgfqpoint{2.051026in}{1.446365in}}%
\pgfpathlineto{\pgfqpoint{2.056022in}{1.432522in}}%
\pgfpathlineto{\pgfqpoint{2.061019in}{1.415086in}}%
\pgfpathlineto{\pgfqpoint{2.071011in}{1.437003in}}%
\pgfpathlineto{\pgfqpoint{2.076008in}{1.445925in}}%
\pgfpathlineto{\pgfqpoint{2.081004in}{1.464114in}}%
\pgfpathlineto{\pgfqpoint{2.086001in}{1.473401in}}%
\pgfpathlineto{\pgfqpoint{2.090997in}{1.468697in}}%
\pgfpathlineto{\pgfqpoint{2.095993in}{1.472306in}}%
\pgfpathlineto{\pgfqpoint{2.100990in}{1.469351in}}%
\pgfpathlineto{\pgfqpoint{2.105986in}{1.465677in}}%
\pgfpathlineto{\pgfqpoint{2.110983in}{1.466935in}}%
\pgfpathlineto{\pgfqpoint{2.115979in}{1.471357in}}%
\pgfpathlineto{\pgfqpoint{2.120975in}{1.446324in}}%
\pgfpathlineto{\pgfqpoint{2.125972in}{1.418926in}}%
\pgfpathlineto{\pgfqpoint{2.130968in}{1.403554in}}%
\pgfpathlineto{\pgfqpoint{2.135964in}{1.392134in}}%
\pgfpathlineto{\pgfqpoint{2.140961in}{1.387655in}}%
\pgfpathlineto{\pgfqpoint{2.145957in}{1.383878in}}%
\pgfpathlineto{\pgfqpoint{2.150954in}{1.382222in}}%
\pgfpathlineto{\pgfqpoint{2.155950in}{1.374089in}}%
\pgfpathlineto{\pgfqpoint{2.160946in}{1.363033in}}%
\pgfpathlineto{\pgfqpoint{2.165943in}{1.337982in}}%
\pgfpathlineto{\pgfqpoint{2.170939in}{1.315446in}}%
\pgfpathlineto{\pgfqpoint{2.175935in}{1.282729in}}%
\pgfpathlineto{\pgfqpoint{2.180932in}{1.284969in}}%
\pgfpathlineto{\pgfqpoint{2.185928in}{1.331649in}}%
\pgfpathlineto{\pgfqpoint{2.190925in}{1.360230in}}%
\pgfpathlineto{\pgfqpoint{2.195921in}{1.410464in}}%
\pgfpathlineto{\pgfqpoint{2.200917in}{1.440437in}}%
\pgfpathlineto{\pgfqpoint{2.205914in}{1.478775in}}%
\pgfpathlineto{\pgfqpoint{2.210910in}{1.502631in}}%
\pgfpathlineto{\pgfqpoint{2.215906in}{1.547348in}}%
\pgfpathlineto{\pgfqpoint{2.220903in}{1.523737in}}%
\pgfpathlineto{\pgfqpoint{2.225899in}{1.523090in}}%
\pgfpathlineto{\pgfqpoint{2.230896in}{1.520438in}}%
\pgfpathlineto{\pgfqpoint{2.235892in}{1.521906in}}%
\pgfpathlineto{\pgfqpoint{2.240888in}{1.520484in}}%
\pgfpathlineto{\pgfqpoint{2.255878in}{1.528244in}}%
\pgfpathlineto{\pgfqpoint{2.260874in}{1.533039in}}%
\pgfpathlineto{\pgfqpoint{2.265870in}{1.540278in}}%
\pgfpathlineto{\pgfqpoint{2.270867in}{1.548880in}}%
\pgfpathlineto{\pgfqpoint{2.275863in}{1.563402in}}%
\pgfpathlineto{\pgfqpoint{2.280859in}{1.585517in}}%
\pgfpathlineto{\pgfqpoint{2.285856in}{1.605443in}}%
\pgfpathlineto{\pgfqpoint{2.290852in}{1.622172in}}%
\pgfpathlineto{\pgfqpoint{2.295849in}{1.593343in}}%
\pgfpathlineto{\pgfqpoint{2.300845in}{1.608859in}}%
\pgfpathlineto{\pgfqpoint{2.305841in}{1.627298in}}%
\pgfpathlineto{\pgfqpoint{2.310838in}{1.642872in}}%
\pgfpathlineto{\pgfqpoint{2.315834in}{1.662102in}}%
\pgfpathlineto{\pgfqpoint{2.320830in}{1.692957in}}%
\pgfpathlineto{\pgfqpoint{2.325827in}{1.732033in}}%
\pgfpathlineto{\pgfqpoint{2.330823in}{1.773320in}}%
\pgfpathlineto{\pgfqpoint{2.335820in}{1.821294in}}%
\pgfpathlineto{\pgfqpoint{2.345812in}{1.930342in}}%
\pgfpathlineto{\pgfqpoint{2.350809in}{1.948162in}}%
\pgfpathlineto{\pgfqpoint{2.355805in}{1.933745in}}%
\pgfpathlineto{\pgfqpoint{2.360801in}{1.924280in}}%
\pgfpathlineto{\pgfqpoint{2.365798in}{1.904409in}}%
\pgfpathlineto{\pgfqpoint{2.370794in}{1.892187in}}%
\pgfpathlineto{\pgfqpoint{2.375791in}{1.878642in}}%
\pgfpathlineto{\pgfqpoint{2.380787in}{1.871315in}}%
\pgfpathlineto{\pgfqpoint{2.385783in}{1.861755in}}%
\pgfpathlineto{\pgfqpoint{2.390780in}{1.853266in}}%
\pgfpathlineto{\pgfqpoint{2.395776in}{1.848796in}}%
\pgfpathlineto{\pgfqpoint{2.400773in}{1.845434in}}%
\pgfpathlineto{\pgfqpoint{2.405769in}{1.847493in}}%
\pgfpathlineto{\pgfqpoint{2.410765in}{1.854816in}}%
\pgfpathlineto{\pgfqpoint{2.415762in}{1.869225in}}%
\pgfpathlineto{\pgfqpoint{2.420758in}{1.904293in}}%
\pgfpathlineto{\pgfqpoint{2.425754in}{1.928398in}}%
\pgfpathlineto{\pgfqpoint{2.430751in}{1.894509in}}%
\pgfpathlineto{\pgfqpoint{2.435747in}{1.864432in}}%
\pgfpathlineto{\pgfqpoint{2.440744in}{1.825157in}}%
\pgfpathlineto{\pgfqpoint{2.445740in}{1.812302in}}%
\pgfpathlineto{\pgfqpoint{2.450736in}{1.824909in}}%
\pgfpathlineto{\pgfqpoint{2.455733in}{1.816118in}}%
\pgfpathlineto{\pgfqpoint{2.460729in}{1.796746in}}%
\pgfpathlineto{\pgfqpoint{2.465725in}{1.814916in}}%
\pgfpathlineto{\pgfqpoint{2.470722in}{1.803081in}}%
\pgfpathlineto{\pgfqpoint{2.475718in}{1.780670in}}%
\pgfpathlineto{\pgfqpoint{2.480715in}{1.765290in}}%
\pgfpathlineto{\pgfqpoint{2.485711in}{1.783381in}}%
\pgfpathlineto{\pgfqpoint{2.490707in}{1.887931in}}%
\pgfpathlineto{\pgfqpoint{2.495704in}{2.006807in}}%
\pgfpathlineto{\pgfqpoint{2.505697in}{2.226419in}}%
\pgfpathlineto{\pgfqpoint{2.510693in}{2.181218in}}%
\pgfpathlineto{\pgfqpoint{2.515689in}{2.224076in}}%
\pgfpathlineto{\pgfqpoint{2.520686in}{2.384503in}}%
\pgfpathlineto{\pgfqpoint{2.525682in}{2.405419in}}%
\pgfpathlineto{\pgfqpoint{2.530678in}{2.384545in}}%
\pgfpathlineto{\pgfqpoint{2.545668in}{2.042010in}}%
\pgfpathlineto{\pgfqpoint{2.550664in}{1.957965in}}%
\pgfpathlineto{\pgfqpoint{2.555660in}{1.977057in}}%
\pgfpathlineto{\pgfqpoint{2.560657in}{2.010323in}}%
\pgfpathlineto{\pgfqpoint{2.565653in}{2.050866in}}%
\pgfpathlineto{\pgfqpoint{2.570649in}{2.079718in}}%
\pgfpathlineto{\pgfqpoint{2.575646in}{2.130190in}}%
\pgfpathlineto{\pgfqpoint{2.580642in}{2.084639in}}%
\pgfpathlineto{\pgfqpoint{2.585639in}{1.998541in}}%
\pgfpathlineto{\pgfqpoint{2.590635in}{1.890276in}}%
\pgfpathlineto{\pgfqpoint{2.595631in}{1.885380in}}%
\pgfpathlineto{\pgfqpoint{2.600628in}{1.996414in}}%
\pgfpathlineto{\pgfqpoint{2.605624in}{1.987276in}}%
\pgfpathlineto{\pgfqpoint{2.610620in}{1.883271in}}%
\pgfpathlineto{\pgfqpoint{2.615617in}{1.825087in}}%
\pgfpathlineto{\pgfqpoint{2.620613in}{1.823943in}}%
\pgfpathlineto{\pgfqpoint{2.630606in}{1.921866in}}%
\pgfpathlineto{\pgfqpoint{2.635602in}{1.966202in}}%
\pgfpathlineto{\pgfqpoint{2.640599in}{2.021830in}}%
\pgfpathlineto{\pgfqpoint{2.650592in}{2.072719in}}%
\pgfpathlineto{\pgfqpoint{2.655588in}{2.067611in}}%
\pgfpathlineto{\pgfqpoint{2.660584in}{2.092269in}}%
\pgfpathlineto{\pgfqpoint{2.665581in}{2.059236in}}%
\pgfpathlineto{\pgfqpoint{2.670577in}{2.002825in}}%
\pgfpathlineto{\pgfqpoint{2.675573in}{2.006731in}}%
\pgfpathlineto{\pgfqpoint{2.680570in}{2.010192in}}%
\pgfpathlineto{\pgfqpoint{2.685566in}{2.004698in}}%
\pgfpathlineto{\pgfqpoint{2.690563in}{2.030845in}}%
\pgfpathlineto{\pgfqpoint{2.695559in}{2.086418in}}%
\pgfpathlineto{\pgfqpoint{2.700555in}{2.101201in}}%
\pgfpathlineto{\pgfqpoint{2.710548in}{2.096356in}}%
\pgfpathlineto{\pgfqpoint{2.715544in}{2.055346in}}%
\pgfpathlineto{\pgfqpoint{2.720541in}{2.008199in}}%
\pgfpathlineto{\pgfqpoint{2.725537in}{1.930152in}}%
\pgfpathlineto{\pgfqpoint{2.730534in}{1.898896in}}%
\pgfpathlineto{\pgfqpoint{2.735530in}{1.904713in}}%
\pgfpathlineto{\pgfqpoint{2.740526in}{1.892115in}}%
\pgfpathlineto{\pgfqpoint{2.745523in}{1.897080in}}%
\pgfpathlineto{\pgfqpoint{2.750519in}{1.924865in}}%
\pgfpathlineto{\pgfqpoint{2.755515in}{1.943653in}}%
\pgfpathlineto{\pgfqpoint{2.760512in}{1.975538in}}%
\pgfpathlineto{\pgfqpoint{2.765508in}{2.016608in}}%
\pgfpathlineto{\pgfqpoint{2.770505in}{2.079278in}}%
\pgfpathlineto{\pgfqpoint{2.775501in}{2.022580in}}%
\pgfpathlineto{\pgfqpoint{2.780497in}{1.981480in}}%
\pgfpathlineto{\pgfqpoint{2.785494in}{1.943800in}}%
\pgfpathlineto{\pgfqpoint{2.790490in}{1.903968in}}%
\pgfpathlineto{\pgfqpoint{2.795487in}{1.880951in}}%
\pgfpathlineto{\pgfqpoint{2.800483in}{1.853533in}}%
\pgfpathlineto{\pgfqpoint{2.810476in}{1.808774in}}%
\pgfpathlineto{\pgfqpoint{2.815472in}{1.795190in}}%
\pgfpathlineto{\pgfqpoint{2.820468in}{1.776470in}}%
\pgfpathlineto{\pgfqpoint{2.830461in}{1.766510in}}%
\pgfpathlineto{\pgfqpoint{2.835458in}{1.757882in}}%
\pgfpathlineto{\pgfqpoint{2.840454in}{1.748617in}}%
\pgfpathlineto{\pgfqpoint{2.845450in}{1.726609in}}%
\pgfpathlineto{\pgfqpoint{2.850447in}{1.706629in}}%
\pgfpathlineto{\pgfqpoint{2.855443in}{1.682781in}}%
\pgfpathlineto{\pgfqpoint{2.870432in}{1.624027in}}%
\pgfpathlineto{\pgfqpoint{2.875429in}{1.601021in}}%
\pgfpathlineto{\pgfqpoint{2.885421in}{1.593662in}}%
\pgfpathlineto{\pgfqpoint{2.890418in}{1.583884in}}%
\pgfpathlineto{\pgfqpoint{2.895414in}{1.562365in}}%
\pgfpathlineto{\pgfqpoint{2.900411in}{1.544893in}}%
\pgfpathlineto{\pgfqpoint{2.905407in}{1.525015in}}%
\pgfpathlineto{\pgfqpoint{2.910403in}{1.496918in}}%
\pgfpathlineto{\pgfqpoint{2.915400in}{1.457315in}}%
\pgfpathlineto{\pgfqpoint{2.920396in}{1.373031in}}%
\pgfpathlineto{\pgfqpoint{2.925392in}{1.357055in}}%
\pgfpathlineto{\pgfqpoint{2.930389in}{1.421432in}}%
\pgfpathlineto{\pgfqpoint{2.935385in}{1.426052in}}%
\pgfpathlineto{\pgfqpoint{2.940382in}{1.438876in}}%
\pgfpathlineto{\pgfqpoint{2.945378in}{1.440011in}}%
\pgfpathlineto{\pgfqpoint{2.950374in}{1.448072in}}%
\pgfpathlineto{\pgfqpoint{2.955371in}{1.438132in}}%
\pgfpathlineto{\pgfqpoint{2.960367in}{1.435195in}}%
\pgfpathlineto{\pgfqpoint{2.965363in}{1.422055in}}%
\pgfpathlineto{\pgfqpoint{2.970360in}{1.455345in}}%
\pgfpathlineto{\pgfqpoint{2.975356in}{1.495154in}}%
\pgfpathlineto{\pgfqpoint{2.980353in}{1.503592in}}%
\pgfpathlineto{\pgfqpoint{2.985349in}{1.527540in}}%
\pgfpathlineto{\pgfqpoint{2.990345in}{1.535294in}}%
\pgfpathlineto{\pgfqpoint{2.995342in}{1.544006in}}%
\pgfpathlineto{\pgfqpoint{3.000338in}{1.550184in}}%
\pgfpathlineto{\pgfqpoint{3.005334in}{1.563629in}}%
\pgfpathlineto{\pgfqpoint{3.010331in}{1.578532in}}%
\pgfpathlineto{\pgfqpoint{3.015327in}{1.605286in}}%
\pgfpathlineto{\pgfqpoint{3.020324in}{1.613678in}}%
\pgfpathlineto{\pgfqpoint{3.025320in}{1.625526in}}%
\pgfpathlineto{\pgfqpoint{3.030316in}{1.632750in}}%
\pgfpathlineto{\pgfqpoint{3.035313in}{1.642248in}}%
\pgfpathlineto{\pgfqpoint{3.040309in}{1.654533in}}%
\pgfpathlineto{\pgfqpoint{3.045306in}{1.663477in}}%
\pgfpathlineto{\pgfqpoint{3.050302in}{1.670507in}}%
\pgfpathlineto{\pgfqpoint{3.055298in}{1.674636in}}%
\pgfpathlineto{\pgfqpoint{3.060295in}{1.670714in}}%
\pgfpathlineto{\pgfqpoint{3.065291in}{1.668321in}}%
\pgfpathlineto{\pgfqpoint{3.070287in}{1.664793in}}%
\pgfpathlineto{\pgfqpoint{3.075284in}{1.658271in}}%
\pgfpathlineto{\pgfqpoint{3.080280in}{1.650542in}}%
\pgfpathlineto{\pgfqpoint{3.085277in}{1.644542in}}%
\pgfpathlineto{\pgfqpoint{3.090273in}{1.641739in}}%
\pgfpathlineto{\pgfqpoint{3.095269in}{1.629706in}}%
\pgfpathlineto{\pgfqpoint{3.100266in}{1.626144in}}%
\pgfpathlineto{\pgfqpoint{3.105262in}{1.621986in}}%
\pgfpathlineto{\pgfqpoint{3.110258in}{1.616266in}}%
\pgfpathlineto{\pgfqpoint{3.115255in}{1.607985in}}%
\pgfpathlineto{\pgfqpoint{3.120251in}{1.600492in}}%
\pgfpathlineto{\pgfqpoint{3.130244in}{1.588678in}}%
\pgfpathlineto{\pgfqpoint{3.135240in}{1.579508in}}%
\pgfpathlineto{\pgfqpoint{3.140237in}{1.567318in}}%
\pgfpathlineto{\pgfqpoint{3.145233in}{1.559391in}}%
\pgfpathlineto{\pgfqpoint{3.150229in}{1.550688in}}%
\pgfpathlineto{\pgfqpoint{3.155226in}{1.548886in}}%
\pgfpathlineto{\pgfqpoint{3.160222in}{1.547582in}}%
\pgfpathlineto{\pgfqpoint{3.165219in}{1.543000in}}%
\pgfpathlineto{\pgfqpoint{3.175211in}{1.542606in}}%
\pgfpathlineto{\pgfqpoint{3.180208in}{1.550904in}}%
\pgfpathlineto{\pgfqpoint{3.185204in}{1.555971in}}%
\pgfpathlineto{\pgfqpoint{3.190201in}{1.544458in}}%
\pgfpathlineto{\pgfqpoint{3.195197in}{1.524327in}}%
\pgfpathlineto{\pgfqpoint{3.200193in}{1.549092in}}%
\pgfpathlineto{\pgfqpoint{3.205190in}{1.569125in}}%
\pgfpathlineto{\pgfqpoint{3.210186in}{1.567822in}}%
\pgfpathlineto{\pgfqpoint{3.215182in}{1.570080in}}%
\pgfpathlineto{\pgfqpoint{3.220179in}{1.570224in}}%
\pgfpathlineto{\pgfqpoint{3.225175in}{1.567033in}}%
\pgfpathlineto{\pgfqpoint{3.230172in}{1.565767in}}%
\pgfpathlineto{\pgfqpoint{3.235168in}{1.562968in}}%
\pgfpathlineto{\pgfqpoint{3.240164in}{1.555896in}}%
\pgfpathlineto{\pgfqpoint{3.245161in}{1.553027in}}%
\pgfpathlineto{\pgfqpoint{3.250157in}{1.548775in}}%
\pgfpathlineto{\pgfqpoint{3.255153in}{1.542470in}}%
\pgfpathlineto{\pgfqpoint{3.260150in}{1.538328in}}%
\pgfpathlineto{\pgfqpoint{3.265146in}{1.533795in}}%
\pgfpathlineto{\pgfqpoint{3.270143in}{1.528131in}}%
\pgfpathlineto{\pgfqpoint{3.275139in}{1.524766in}}%
\pgfpathlineto{\pgfqpoint{3.280135in}{1.519296in}}%
\pgfpathlineto{\pgfqpoint{3.290128in}{1.509615in}}%
\pgfpathlineto{\pgfqpoint{3.295125in}{1.498042in}}%
\pgfpathlineto{\pgfqpoint{3.300121in}{1.493705in}}%
\pgfpathlineto{\pgfqpoint{3.305117in}{1.488278in}}%
\pgfpathlineto{\pgfqpoint{3.310114in}{1.476453in}}%
\pgfpathlineto{\pgfqpoint{3.315110in}{1.460302in}}%
\pgfpathlineto{\pgfqpoint{3.320106in}{1.433524in}}%
\pgfpathlineto{\pgfqpoint{3.325103in}{1.400575in}}%
\pgfpathlineto{\pgfqpoint{3.330099in}{1.294535in}}%
\pgfpathlineto{\pgfqpoint{3.335096in}{1.304155in}}%
\pgfpathlineto{\pgfqpoint{3.340092in}{1.441647in}}%
\pgfpathlineto{\pgfqpoint{3.345088in}{1.514803in}}%
\pgfpathlineto{\pgfqpoint{3.350085in}{1.593952in}}%
\pgfpathlineto{\pgfqpoint{3.355081in}{1.644892in}}%
\pgfpathlineto{\pgfqpoint{3.360077in}{1.637499in}}%
\pgfpathlineto{\pgfqpoint{3.365074in}{1.626864in}}%
\pgfpathlineto{\pgfqpoint{3.370070in}{1.623596in}}%
\pgfpathlineto{\pgfqpoint{3.375067in}{1.615949in}}%
\pgfpathlineto{\pgfqpoint{3.380063in}{1.616027in}}%
\pgfpathlineto{\pgfqpoint{3.385059in}{1.615204in}}%
\pgfpathlineto{\pgfqpoint{3.390056in}{1.617588in}}%
\pgfpathlineto{\pgfqpoint{3.395052in}{1.617149in}}%
\pgfpathlineto{\pgfqpoint{3.400048in}{1.622207in}}%
\pgfpathlineto{\pgfqpoint{3.405045in}{1.619090in}}%
\pgfpathlineto{\pgfqpoint{3.415038in}{1.620849in}}%
\pgfpathlineto{\pgfqpoint{3.420034in}{1.624693in}}%
\pgfpathlineto{\pgfqpoint{3.425030in}{1.623381in}}%
\pgfpathlineto{\pgfqpoint{3.430027in}{1.621501in}}%
\pgfpathlineto{\pgfqpoint{3.435023in}{1.621230in}}%
\pgfpathlineto{\pgfqpoint{3.440020in}{1.622970in}}%
\pgfpathlineto{\pgfqpoint{3.445016in}{1.620512in}}%
\pgfpathlineto{\pgfqpoint{3.455009in}{1.610091in}}%
\pgfpathlineto{\pgfqpoint{3.460005in}{1.603115in}}%
\pgfpathlineto{\pgfqpoint{3.465001in}{1.593364in}}%
\pgfpathlineto{\pgfqpoint{3.469998in}{1.577062in}}%
\pgfpathlineto{\pgfqpoint{3.479991in}{1.567516in}}%
\pgfpathlineto{\pgfqpoint{3.489983in}{1.556298in}}%
\pgfpathlineto{\pgfqpoint{3.494980in}{1.555225in}}%
\pgfpathlineto{\pgfqpoint{3.504972in}{1.544837in}}%
\pgfpathlineto{\pgfqpoint{3.509969in}{1.541786in}}%
\pgfpathlineto{\pgfqpoint{3.514965in}{1.536266in}}%
\pgfpathlineto{\pgfqpoint{3.519962in}{1.527443in}}%
\pgfpathlineto{\pgfqpoint{3.524958in}{1.522036in}}%
\pgfpathlineto{\pgfqpoint{3.529954in}{1.512973in}}%
\pgfpathlineto{\pgfqpoint{3.534951in}{1.511081in}}%
\pgfpathlineto{\pgfqpoint{3.539947in}{1.501148in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{1.482675in}}%
\pgfpathlineto{\pgfqpoint{3.554936in}{1.475859in}}%
\pgfpathlineto{\pgfqpoint{3.559933in}{1.473093in}}%
\pgfpathlineto{\pgfqpoint{3.564929in}{1.470911in}}%
\pgfpathlineto{\pgfqpoint{3.569925in}{1.466498in}}%
\pgfpathlineto{\pgfqpoint{3.574922in}{1.464449in}}%
\pgfpathlineto{\pgfqpoint{3.579918in}{1.462710in}}%
\pgfpathlineto{\pgfqpoint{3.584915in}{1.462926in}}%
\pgfpathlineto{\pgfqpoint{3.589911in}{1.464081in}}%
\pgfpathlineto{\pgfqpoint{3.594907in}{1.465764in}}%
\pgfpathlineto{\pgfqpoint{3.604900in}{1.473352in}}%
\pgfpathlineto{\pgfqpoint{3.609896in}{1.474009in}}%
\pgfpathlineto{\pgfqpoint{3.614893in}{1.477705in}}%
\pgfpathlineto{\pgfqpoint{3.619889in}{1.480449in}}%
\pgfpathlineto{\pgfqpoint{3.624886in}{1.486184in}}%
\pgfpathlineto{\pgfqpoint{3.639875in}{1.508430in}}%
\pgfpathlineto{\pgfqpoint{3.654864in}{1.558037in}}%
\pgfpathlineto{\pgfqpoint{3.659860in}{1.576158in}}%
\pgfpathlineto{\pgfqpoint{3.664857in}{1.604972in}}%
\pgfpathlineto{\pgfqpoint{3.669853in}{1.639701in}}%
\pgfpathlineto{\pgfqpoint{3.674849in}{1.692029in}}%
\pgfpathlineto{\pgfqpoint{3.679846in}{1.739195in}}%
\pgfpathlineto{\pgfqpoint{3.684842in}{1.809741in}}%
\pgfpathlineto{\pgfqpoint{3.689838in}{1.874990in}}%
\pgfpathlineto{\pgfqpoint{3.694835in}{1.910832in}}%
\pgfpathlineto{\pgfqpoint{3.699831in}{1.928877in}}%
\pgfpathlineto{\pgfqpoint{3.704828in}{1.928037in}}%
\pgfpathlineto{\pgfqpoint{3.709824in}{1.908818in}}%
\pgfpathlineto{\pgfqpoint{3.714820in}{1.784793in}}%
\pgfpathlineto{\pgfqpoint{3.719817in}{1.645323in}}%
\pgfpathlineto{\pgfqpoint{3.724813in}{1.861838in}}%
\pgfpathlineto{\pgfqpoint{3.729810in}{2.097311in}}%
\pgfpathlineto{\pgfqpoint{3.734806in}{2.250085in}}%
\pgfpathlineto{\pgfqpoint{3.739802in}{2.473278in}}%
\pgfpathlineto{\pgfqpoint{3.744799in}{2.489638in}}%
\pgfpathlineto{\pgfqpoint{3.749795in}{2.359847in}}%
\pgfpathlineto{\pgfqpoint{3.759788in}{2.185084in}}%
\pgfpathlineto{\pgfqpoint{3.764784in}{2.140040in}}%
\pgfpathlineto{\pgfqpoint{3.774777in}{2.067604in}}%
\pgfpathlineto{\pgfqpoint{3.779773in}{2.042573in}}%
\pgfpathlineto{\pgfqpoint{3.784770in}{2.000790in}}%
\pgfpathlineto{\pgfqpoint{3.789766in}{1.961382in}}%
\pgfpathlineto{\pgfqpoint{3.794762in}{1.929456in}}%
\pgfpathlineto{\pgfqpoint{3.799759in}{1.871352in}}%
\pgfpathlineto{\pgfqpoint{3.804755in}{1.824919in}}%
\pgfpathlineto{\pgfqpoint{3.809752in}{1.771176in}}%
\pgfpathlineto{\pgfqpoint{3.814748in}{1.666134in}}%
\pgfpathlineto{\pgfqpoint{3.819744in}{1.598948in}}%
\pgfpathlineto{\pgfqpoint{3.824741in}{1.518331in}}%
\pgfpathlineto{\pgfqpoint{3.829737in}{1.416120in}}%
\pgfpathlineto{\pgfqpoint{3.834734in}{1.179859in}}%
\pgfpathlineto{\pgfqpoint{3.839730in}{1.194294in}}%
\pgfpathlineto{\pgfqpoint{3.844726in}{1.455465in}}%
\pgfpathlineto{\pgfqpoint{3.849723in}{1.628223in}}%
\pgfpathlineto{\pgfqpoint{3.854719in}{1.779414in}}%
\pgfpathlineto{\pgfqpoint{3.859715in}{1.489845in}}%
\pgfpathlineto{\pgfqpoint{3.864712in}{1.176941in}}%
\pgfpathlineto{\pgfqpoint{3.869708in}{1.200191in}}%
\pgfpathlineto{\pgfqpoint{3.874705in}{1.388495in}}%
\pgfpathlineto{\pgfqpoint{3.879701in}{1.504876in}}%
\pgfpathlineto{\pgfqpoint{3.884697in}{1.580444in}}%
\pgfpathlineto{\pgfqpoint{3.889694in}{1.638040in}}%
\pgfpathlineto{\pgfqpoint{3.894690in}{1.746539in}}%
\pgfpathlineto{\pgfqpoint{3.899686in}{1.806156in}}%
\pgfpathlineto{\pgfqpoint{3.904683in}{1.859504in}}%
\pgfpathlineto{\pgfqpoint{3.909679in}{1.899064in}}%
\pgfpathlineto{\pgfqpoint{3.914676in}{1.921662in}}%
\pgfpathlineto{\pgfqpoint{3.919672in}{1.922268in}}%
\pgfpathlineto{\pgfqpoint{3.924668in}{1.918107in}}%
\pgfpathlineto{\pgfqpoint{3.929665in}{1.909913in}}%
\pgfpathlineto{\pgfqpoint{3.934661in}{1.913640in}}%
\pgfpathlineto{\pgfqpoint{3.939657in}{1.912905in}}%
\pgfpathlineto{\pgfqpoint{3.944654in}{1.916998in}}%
\pgfpathlineto{\pgfqpoint{3.949650in}{1.900983in}}%
\pgfpathlineto{\pgfqpoint{3.954647in}{1.895875in}}%
\pgfpathlineto{\pgfqpoint{3.959643in}{1.881810in}}%
\pgfpathlineto{\pgfqpoint{3.964639in}{1.882388in}}%
\pgfpathlineto{\pgfqpoint{3.969636in}{1.892055in}}%
\pgfpathlineto{\pgfqpoint{3.974632in}{1.910747in}}%
\pgfpathlineto{\pgfqpoint{3.979629in}{1.911011in}}%
\pgfpathlineto{\pgfqpoint{3.984625in}{1.966008in}}%
\pgfpathlineto{\pgfqpoint{3.989621in}{2.028856in}}%
\pgfpathlineto{\pgfqpoint{3.994618in}{2.274107in}}%
\pgfpathlineto{\pgfqpoint{3.999614in}{2.172410in}}%
\pgfpathlineto{\pgfqpoint{4.004610in}{1.919356in}}%
\pgfpathlineto{\pgfqpoint{4.009607in}{1.878841in}}%
\pgfpathlineto{\pgfqpoint{4.014603in}{1.796083in}}%
\pgfpathlineto{\pgfqpoint{4.019600in}{1.778981in}}%
\pgfpathlineto{\pgfqpoint{4.024596in}{1.760367in}}%
\pgfpathlineto{\pgfqpoint{4.029592in}{1.746989in}}%
\pgfpathlineto{\pgfqpoint{4.034589in}{1.723543in}}%
\pgfpathlineto{\pgfqpoint{4.039585in}{1.706968in}}%
\pgfpathlineto{\pgfqpoint{4.044581in}{1.687973in}}%
\pgfpathlineto{\pgfqpoint{4.049578in}{1.672303in}}%
\pgfpathlineto{\pgfqpoint{4.059571in}{1.638903in}}%
\pgfpathlineto{\pgfqpoint{4.064567in}{1.627361in}}%
\pgfpathlineto{\pgfqpoint{4.069563in}{1.619309in}}%
\pgfpathlineto{\pgfqpoint{4.074560in}{1.609133in}}%
\pgfpathlineto{\pgfqpoint{4.079556in}{1.606721in}}%
\pgfpathlineto{\pgfqpoint{4.084552in}{1.580657in}}%
\pgfpathlineto{\pgfqpoint{4.089549in}{1.558336in}}%
\pgfpathlineto{\pgfqpoint{4.094545in}{1.534616in}}%
\pgfpathlineto{\pgfqpoint{4.099542in}{1.535311in}}%
\pgfpathlineto{\pgfqpoint{4.104538in}{1.535590in}}%
\pgfpathlineto{\pgfqpoint{4.109534in}{1.540619in}}%
\pgfpathlineto{\pgfqpoint{4.114531in}{1.537437in}}%
\pgfpathlineto{\pgfqpoint{4.119527in}{1.533859in}}%
\pgfpathlineto{\pgfqpoint{4.124524in}{1.529369in}}%
\pgfpathlineto{\pgfqpoint{4.134516in}{1.527987in}}%
\pgfpathlineto{\pgfqpoint{4.139513in}{1.519010in}}%
\pgfpathlineto{\pgfqpoint{4.144509in}{1.507141in}}%
\pgfpathlineto{\pgfqpoint{4.149505in}{1.500108in}}%
\pgfpathlineto{\pgfqpoint{4.154502in}{1.485774in}}%
\pgfpathlineto{\pgfqpoint{4.159498in}{1.469977in}}%
\pgfpathlineto{\pgfqpoint{4.169491in}{1.448865in}}%
\pgfpathlineto{\pgfqpoint{4.174487in}{1.442628in}}%
\pgfpathlineto{\pgfqpoint{4.179484in}{1.434678in}}%
\pgfpathlineto{\pgfqpoint{4.184480in}{1.425376in}}%
\pgfpathlineto{\pgfqpoint{4.189476in}{1.416790in}}%
\pgfpathlineto{\pgfqpoint{4.194473in}{1.412981in}}%
\pgfpathlineto{\pgfqpoint{4.199469in}{1.410617in}}%
\pgfpathlineto{\pgfqpoint{4.204466in}{1.408716in}}%
\pgfpathlineto{\pgfqpoint{4.209462in}{1.410976in}}%
\pgfpathlineto{\pgfqpoint{4.219455in}{1.433925in}}%
\pgfpathlineto{\pgfqpoint{4.224451in}{1.441561in}}%
\pgfpathlineto{\pgfqpoint{4.229448in}{1.448432in}}%
\pgfpathlineto{\pgfqpoint{4.234444in}{1.454785in}}%
\pgfpathlineto{\pgfqpoint{4.239440in}{1.468346in}}%
\pgfpathlineto{\pgfqpoint{4.244437in}{1.478934in}}%
\pgfpathlineto{\pgfqpoint{4.249433in}{1.496073in}}%
\pgfpathlineto{\pgfqpoint{4.254429in}{1.510014in}}%
\pgfpathlineto{\pgfqpoint{4.259426in}{1.517046in}}%
\pgfpathlineto{\pgfqpoint{4.264422in}{1.506410in}}%
\pgfpathlineto{\pgfqpoint{4.269419in}{1.492603in}}%
\pgfpathlineto{\pgfqpoint{4.274415in}{1.470448in}}%
\pgfpathlineto{\pgfqpoint{4.279411in}{1.450471in}}%
\pgfpathlineto{\pgfqpoint{4.284408in}{1.425058in}}%
\pgfpathlineto{\pgfqpoint{4.289404in}{1.395012in}}%
\pgfpathlineto{\pgfqpoint{4.294400in}{1.355616in}}%
\pgfpathlineto{\pgfqpoint{4.299397in}{1.331852in}}%
\pgfpathlineto{\pgfqpoint{4.304393in}{1.296230in}}%
\pgfpathlineto{\pgfqpoint{4.309390in}{1.264112in}}%
\pgfpathlineto{\pgfqpoint{4.314386in}{1.242830in}}%
\pgfpathlineto{\pgfqpoint{4.319382in}{1.233008in}}%
\pgfpathlineto{\pgfqpoint{4.324379in}{1.233679in}}%
\pgfpathlineto{\pgfqpoint{4.329375in}{1.259527in}}%
\pgfpathlineto{\pgfqpoint{4.334371in}{1.287461in}}%
\pgfpathlineto{\pgfqpoint{4.339368in}{1.309504in}}%
\pgfpathlineto{\pgfqpoint{4.344364in}{1.334713in}}%
\pgfpathlineto{\pgfqpoint{4.349361in}{1.348759in}}%
\pgfpathlineto{\pgfqpoint{4.354357in}{1.365543in}}%
\pgfpathlineto{\pgfqpoint{4.359353in}{1.374760in}}%
\pgfpathlineto{\pgfqpoint{4.369346in}{1.390008in}}%
\pgfpathlineto{\pgfqpoint{4.374343in}{1.389680in}}%
\pgfpathlineto{\pgfqpoint{4.379339in}{1.390162in}}%
\pgfpathlineto{\pgfqpoint{4.384335in}{1.392277in}}%
\pgfpathlineto{\pgfqpoint{4.389332in}{1.376131in}}%
\pgfpathlineto{\pgfqpoint{4.394328in}{1.373124in}}%
\pgfpathlineto{\pgfqpoint{4.399324in}{1.363898in}}%
\pgfpathlineto{\pgfqpoint{4.404321in}{1.355872in}}%
\pgfpathlineto{\pgfqpoint{4.409317in}{1.342667in}}%
\pgfpathlineto{\pgfqpoint{4.414314in}{1.337435in}}%
\pgfpathlineto{\pgfqpoint{4.419310in}{1.331469in}}%
\pgfpathlineto{\pgfqpoint{4.424306in}{1.335488in}}%
\pgfpathlineto{\pgfqpoint{4.429303in}{1.338840in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.338687in}}%
\pgfpathlineto{\pgfqpoint{4.439295in}{1.338090in}}%
\pgfpathlineto{\pgfqpoint{4.444292in}{1.339156in}}%
\pgfpathlineto{\pgfqpoint{4.449288in}{1.338133in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{1.329597in}}%
\pgfpathlineto{\pgfqpoint{4.464277in}{1.327227in}}%
\pgfpathlineto{\pgfqpoint{4.469274in}{1.316511in}}%
\pgfpathlineto{\pgfqpoint{4.474270in}{1.306607in}}%
\pgfpathlineto{\pgfqpoint{4.484263in}{1.289229in}}%
\pgfpathlineto{\pgfqpoint{4.489259in}{1.288204in}}%
\pgfpathlineto{\pgfqpoint{4.494256in}{1.310932in}}%
\pgfpathlineto{\pgfqpoint{4.504248in}{1.333207in}}%
\pgfpathlineto{\pgfqpoint{4.509245in}{1.350450in}}%
\pgfpathlineto{\pgfqpoint{4.514241in}{1.363679in}}%
\pgfpathlineto{\pgfqpoint{4.519238in}{1.382087in}}%
\pgfpathlineto{\pgfqpoint{4.524234in}{1.393520in}}%
\pgfpathlineto{\pgfqpoint{4.529230in}{1.406170in}}%
\pgfpathlineto{\pgfqpoint{4.534227in}{1.416136in}}%
\pgfpathlineto{\pgfqpoint{4.539223in}{1.427431in}}%
\pgfpathlineto{\pgfqpoint{4.544219in}{1.437612in}}%
\pgfpathlineto{\pgfqpoint{4.549216in}{1.445630in}}%
\pgfpathlineto{\pgfqpoint{4.554212in}{1.446255in}}%
\pgfpathlineto{\pgfqpoint{4.559209in}{1.457684in}}%
\pgfpathlineto{\pgfqpoint{4.564205in}{1.467584in}}%
\pgfpathlineto{\pgfqpoint{4.569201in}{1.470849in}}%
\pgfpathlineto{\pgfqpoint{4.574198in}{1.480280in}}%
\pgfpathlineto{\pgfqpoint{4.579194in}{1.483743in}}%
\pgfpathlineto{\pgfqpoint{4.584190in}{1.479174in}}%
\pgfpathlineto{\pgfqpoint{4.594183in}{1.442982in}}%
\pgfpathlineto{\pgfqpoint{4.599180in}{1.419244in}}%
\pgfpathlineto{\pgfqpoint{4.604176in}{1.394095in}}%
\pgfpathlineto{\pgfqpoint{4.609172in}{1.365919in}}%
\pgfpathlineto{\pgfqpoint{4.614169in}{1.314263in}}%
\pgfpathlineto{\pgfqpoint{4.619165in}{1.300223in}}%
\pgfpathlineto{\pgfqpoint{4.624162in}{1.285265in}}%
\pgfpathlineto{\pgfqpoint{4.629158in}{1.279731in}}%
\pgfpathlineto{\pgfqpoint{4.634154in}{1.278564in}}%
\pgfpathlineto{\pgfqpoint{4.639151in}{1.281574in}}%
\pgfpathlineto{\pgfqpoint{4.649143in}{1.292088in}}%
\pgfpathlineto{\pgfqpoint{4.654140in}{1.293685in}}%
\pgfpathlineto{\pgfqpoint{4.659136in}{1.298720in}}%
\pgfpathlineto{\pgfqpoint{4.664133in}{1.301383in}}%
\pgfpathlineto{\pgfqpoint{4.669129in}{1.301605in}}%
\pgfpathlineto{\pgfqpoint{4.674125in}{1.304384in}}%
\pgfpathlineto{\pgfqpoint{4.679122in}{1.310298in}}%
\pgfpathlineto{\pgfqpoint{4.684118in}{1.314667in}}%
\pgfpathlineto{\pgfqpoint{4.689114in}{1.331900in}}%
\pgfpathlineto{\pgfqpoint{4.694111in}{1.384009in}}%
\pgfpathlineto{\pgfqpoint{4.699107in}{1.445067in}}%
\pgfpathlineto{\pgfqpoint{4.704104in}{1.350069in}}%
\pgfpathlineto{\pgfqpoint{4.709100in}{1.262379in}}%
\pgfpathlineto{\pgfqpoint{4.714096in}{1.212661in}}%
\pgfpathlineto{\pgfqpoint{4.719093in}{1.180109in}}%
\pgfpathlineto{\pgfqpoint{4.724089in}{1.157006in}}%
\pgfpathlineto{\pgfqpoint{4.729085in}{1.151412in}}%
\pgfpathlineto{\pgfqpoint{4.734082in}{1.160266in}}%
\pgfpathlineto{\pgfqpoint{4.739078in}{1.179327in}}%
\pgfpathlineto{\pgfqpoint{4.744075in}{1.207565in}}%
\pgfpathlineto{\pgfqpoint{4.749071in}{1.241935in}}%
\pgfpathlineto{\pgfqpoint{4.759064in}{1.322014in}}%
\pgfpathlineto{\pgfqpoint{4.764060in}{1.347084in}}%
\pgfpathlineto{\pgfqpoint{4.769057in}{1.369207in}}%
\pgfpathlineto{\pgfqpoint{4.774053in}{1.396737in}}%
\pgfpathlineto{\pgfqpoint{4.779049in}{1.418990in}}%
\pgfpathlineto{\pgfqpoint{4.784046in}{1.448468in}}%
\pgfpathlineto{\pgfqpoint{4.789042in}{1.480739in}}%
\pgfpathlineto{\pgfqpoint{4.794038in}{1.510245in}}%
\pgfpathlineto{\pgfqpoint{4.799035in}{1.532430in}}%
\pgfpathlineto{\pgfqpoint{4.804031in}{1.541589in}}%
\pgfpathlineto{\pgfqpoint{4.809028in}{1.537056in}}%
\pgfpathlineto{\pgfqpoint{4.814024in}{1.511274in}}%
\pgfpathlineto{\pgfqpoint{4.819020in}{1.498793in}}%
\pgfpathlineto{\pgfqpoint{4.824017in}{1.490917in}}%
\pgfpathlineto{\pgfqpoint{4.829013in}{1.489183in}}%
\pgfpathlineto{\pgfqpoint{4.834009in}{1.484104in}}%
\pgfpathlineto{\pgfqpoint{4.839006in}{1.484241in}}%
\pgfpathlineto{\pgfqpoint{4.844002in}{1.481670in}}%
\pgfpathlineto{\pgfqpoint{4.848999in}{1.484266in}}%
\pgfpathlineto{\pgfqpoint{4.853995in}{1.484668in}}%
\pgfpathlineto{\pgfqpoint{4.858991in}{1.486415in}}%
\pgfpathlineto{\pgfqpoint{4.863988in}{1.489229in}}%
\pgfpathlineto{\pgfqpoint{4.868984in}{1.487597in}}%
\pgfpathlineto{\pgfqpoint{4.873980in}{1.482324in}}%
\pgfpathlineto{\pgfqpoint{4.878977in}{1.478620in}}%
\pgfpathlineto{\pgfqpoint{4.883973in}{1.468914in}}%
\pgfpathlineto{\pgfqpoint{4.888970in}{1.461844in}}%
\pgfpathlineto{\pgfqpoint{4.893966in}{1.450723in}}%
\pgfpathlineto{\pgfqpoint{4.898962in}{1.447789in}}%
\pgfpathlineto{\pgfqpoint{4.903959in}{1.440484in}}%
\pgfpathlineto{\pgfqpoint{4.908955in}{1.440073in}}%
\pgfpathlineto{\pgfqpoint{4.913952in}{1.443420in}}%
\pgfpathlineto{\pgfqpoint{4.918948in}{1.449528in}}%
\pgfpathlineto{\pgfqpoint{4.923944in}{1.459386in}}%
\pgfpathlineto{\pgfqpoint{4.928941in}{1.470627in}}%
\pgfpathlineto{\pgfqpoint{4.933937in}{1.486242in}}%
\pgfpathlineto{\pgfqpoint{4.938933in}{1.504777in}}%
\pgfpathlineto{\pgfqpoint{4.953923in}{1.546693in}}%
\pgfpathlineto{\pgfqpoint{4.958919in}{1.564801in}}%
\pgfpathlineto{\pgfqpoint{4.963915in}{1.581799in}}%
\pgfpathlineto{\pgfqpoint{4.973908in}{1.612057in}}%
\pgfpathlineto{\pgfqpoint{4.978904in}{1.616399in}}%
\pgfpathlineto{\pgfqpoint{4.983901in}{1.621448in}}%
\pgfpathlineto{\pgfqpoint{4.988897in}{1.615807in}}%
\pgfpathlineto{\pgfqpoint{4.993894in}{1.599020in}}%
\pgfpathlineto{\pgfqpoint{4.998890in}{1.573500in}}%
\pgfpathlineto{\pgfqpoint{5.003886in}{1.567584in}}%
\pgfpathlineto{\pgfqpoint{5.008883in}{1.581408in}}%
\pgfpathlineto{\pgfqpoint{5.013879in}{1.575053in}}%
\pgfpathlineto{\pgfqpoint{5.018875in}{1.572292in}}%
\pgfpathlineto{\pgfqpoint{5.023872in}{1.560450in}}%
\pgfpathlineto{\pgfqpoint{5.028868in}{1.546413in}}%
\pgfpathlineto{\pgfqpoint{5.033865in}{1.523655in}}%
\pgfpathlineto{\pgfqpoint{5.038861in}{1.493561in}}%
\pgfpathlineto{\pgfqpoint{5.043857in}{1.465381in}}%
\pgfpathlineto{\pgfqpoint{5.048854in}{1.440515in}}%
\pgfpathlineto{\pgfqpoint{5.053850in}{1.412506in}}%
\pgfpathlineto{\pgfqpoint{5.058847in}{1.387127in}}%
\pgfpathlineto{\pgfqpoint{5.063843in}{1.370081in}}%
\pgfpathlineto{\pgfqpoint{5.068839in}{1.354909in}}%
\pgfpathlineto{\pgfqpoint{5.073836in}{1.338218in}}%
\pgfpathlineto{\pgfqpoint{5.078832in}{1.313757in}}%
\pgfpathlineto{\pgfqpoint{5.083828in}{1.300203in}}%
\pgfpathlineto{\pgfqpoint{5.093821in}{1.230743in}}%
\pgfpathlineto{\pgfqpoint{5.098818in}{1.188923in}}%
\pgfpathlineto{\pgfqpoint{5.103814in}{1.143319in}}%
\pgfpathlineto{\pgfqpoint{5.108810in}{1.048027in}}%
\pgfpathlineto{\pgfqpoint{5.113807in}{1.044152in}}%
\pgfpathlineto{\pgfqpoint{5.118803in}{1.142584in}}%
\pgfpathlineto{\pgfqpoint{5.128796in}{1.286903in}}%
\pgfpathlineto{\pgfqpoint{5.133792in}{1.318053in}}%
\pgfpathlineto{\pgfqpoint{5.138789in}{1.329790in}}%
\pgfpathlineto{\pgfqpoint{5.143785in}{1.322081in}}%
\pgfpathlineto{\pgfqpoint{5.148781in}{1.312832in}}%
\pgfpathlineto{\pgfqpoint{5.153778in}{1.299875in}}%
\pgfpathlineto{\pgfqpoint{5.158774in}{1.290992in}}%
\pgfpathlineto{\pgfqpoint{5.163771in}{1.278657in}}%
\pgfpathlineto{\pgfqpoint{5.168767in}{1.270592in}}%
\pgfpathlineto{\pgfqpoint{5.173763in}{1.265062in}}%
\pgfpathlineto{\pgfqpoint{5.178760in}{1.264079in}}%
\pgfpathlineto{\pgfqpoint{5.188752in}{1.272167in}}%
\pgfpathlineto{\pgfqpoint{5.193749in}{1.277089in}}%
\pgfpathlineto{\pgfqpoint{5.198745in}{1.270017in}}%
\pgfpathlineto{\pgfqpoint{5.203742in}{1.269338in}}%
\pgfpathlineto{\pgfqpoint{5.208738in}{1.262485in}}%
\pgfpathlineto{\pgfqpoint{5.213734in}{1.252461in}}%
\pgfpathlineto{\pgfqpoint{5.218731in}{1.237717in}}%
\pgfpathlineto{\pgfqpoint{5.223727in}{1.224962in}}%
\pgfpathlineto{\pgfqpoint{5.228723in}{1.210028in}}%
\pgfpathlineto{\pgfqpoint{5.233720in}{1.196755in}}%
\pgfpathlineto{\pgfqpoint{5.238716in}{1.181194in}}%
\pgfpathlineto{\pgfqpoint{5.243713in}{1.171238in}}%
\pgfpathlineto{\pgfqpoint{5.248709in}{1.155227in}}%
\pgfpathlineto{\pgfqpoint{5.253705in}{1.136156in}}%
\pgfpathlineto{\pgfqpoint{5.258702in}{1.110479in}}%
\pgfpathlineto{\pgfqpoint{5.268694in}{1.024758in}}%
\pgfpathlineto{\pgfqpoint{5.273691in}{1.075449in}}%
\pgfpathlineto{\pgfqpoint{5.278687in}{1.151555in}}%
\pgfpathlineto{\pgfqpoint{5.283684in}{1.234807in}}%
\pgfpathlineto{\pgfqpoint{5.288680in}{1.327204in}}%
\pgfpathlineto{\pgfqpoint{5.293676in}{1.379152in}}%
\pgfpathlineto{\pgfqpoint{5.298673in}{1.418071in}}%
\pgfpathlineto{\pgfqpoint{5.303669in}{1.444068in}}%
\pgfpathlineto{\pgfqpoint{5.308666in}{1.459642in}}%
\pgfpathlineto{\pgfqpoint{5.313662in}{1.465588in}}%
\pgfpathlineto{\pgfqpoint{5.318658in}{1.462925in}}%
\pgfpathlineto{\pgfqpoint{5.323655in}{1.455545in}}%
\pgfpathlineto{\pgfqpoint{5.328651in}{1.458567in}}%
\pgfpathlineto{\pgfqpoint{5.333647in}{1.477757in}}%
\pgfpathlineto{\pgfqpoint{5.338644in}{1.483574in}}%
\pgfpathlineto{\pgfqpoint{5.343640in}{1.492366in}}%
\pgfpathlineto{\pgfqpoint{5.348637in}{1.496982in}}%
\pgfpathlineto{\pgfqpoint{5.358629in}{1.499615in}}%
\pgfpathlineto{\pgfqpoint{5.363626in}{1.500107in}}%
\pgfpathlineto{\pgfqpoint{5.368622in}{1.499030in}}%
\pgfpathlineto{\pgfqpoint{5.373618in}{1.501118in}}%
\pgfpathlineto{\pgfqpoint{5.378615in}{1.504290in}}%
\pgfpathlineto{\pgfqpoint{5.383611in}{1.504944in}}%
\pgfpathlineto{\pgfqpoint{5.388608in}{1.504317in}}%
\pgfpathlineto{\pgfqpoint{5.393604in}{1.503072in}}%
\pgfpathlineto{\pgfqpoint{5.398600in}{1.502335in}}%
\pgfpathlineto{\pgfqpoint{5.403597in}{1.496224in}}%
\pgfpathlineto{\pgfqpoint{5.408593in}{1.488195in}}%
\pgfpathlineto{\pgfqpoint{5.413589in}{1.458592in}}%
\pgfpathlineto{\pgfqpoint{5.418586in}{1.425757in}}%
\pgfpathlineto{\pgfqpoint{5.423582in}{1.389809in}}%
\pgfpathlineto{\pgfqpoint{5.428579in}{1.446293in}}%
\pgfpathlineto{\pgfqpoint{5.433575in}{1.499466in}}%
\pgfpathlineto{\pgfqpoint{5.438571in}{1.540378in}}%
\pgfpathlineto{\pgfqpoint{5.443568in}{1.574643in}}%
\pgfpathlineto{\pgfqpoint{5.448564in}{1.598173in}}%
\pgfpathlineto{\pgfqpoint{5.453561in}{1.624868in}}%
\pgfpathlineto{\pgfqpoint{5.458557in}{1.649512in}}%
\pgfpathlineto{\pgfqpoint{5.468550in}{1.728252in}}%
\pgfpathlineto{\pgfqpoint{5.473546in}{1.714314in}}%
\pgfpathlineto{\pgfqpoint{5.478542in}{1.688604in}}%
\pgfpathlineto{\pgfqpoint{5.483539in}{1.684315in}}%
\pgfpathlineto{\pgfqpoint{5.488535in}{1.681660in}}%
\pgfpathlineto{\pgfqpoint{5.498528in}{1.655140in}}%
\pgfpathlineto{\pgfqpoint{5.503524in}{1.643573in}}%
\pgfpathlineto{\pgfqpoint{5.508521in}{1.650665in}}%
\pgfpathlineto{\pgfqpoint{5.513517in}{1.679731in}}%
\pgfpathlineto{\pgfqpoint{5.518513in}{1.705967in}}%
\pgfpathlineto{\pgfqpoint{5.523510in}{1.740963in}}%
\pgfpathlineto{\pgfqpoint{5.528506in}{1.768713in}}%
\pgfpathlineto{\pgfqpoint{5.533503in}{1.784827in}}%
\pgfpathlineto{\pgfqpoint{5.538499in}{1.798449in}}%
\pgfpathlineto{\pgfqpoint{5.543495in}{1.804252in}}%
\pgfpathlineto{\pgfqpoint{5.548492in}{1.812674in}}%
\pgfpathlineto{\pgfqpoint{5.553488in}{1.822361in}}%
\pgfpathlineto{\pgfqpoint{5.558485in}{1.828595in}}%
\pgfpathlineto{\pgfqpoint{5.563481in}{1.842032in}}%
\pgfpathlineto{\pgfqpoint{5.568477in}{1.858494in}}%
\pgfpathlineto{\pgfqpoint{5.573474in}{1.882053in}}%
\pgfpathlineto{\pgfqpoint{5.578470in}{1.916655in}}%
\pgfpathlineto{\pgfqpoint{5.583466in}{1.953644in}}%
\pgfpathlineto{\pgfqpoint{5.588463in}{2.010637in}}%
\pgfpathlineto{\pgfqpoint{5.593459in}{2.075751in}}%
\pgfpathlineto{\pgfqpoint{5.598456in}{2.207618in}}%
\pgfpathlineto{\pgfqpoint{5.603452in}{2.260858in}}%
\pgfpathlineto{\pgfqpoint{5.608448in}{2.141741in}}%
\pgfpathlineto{\pgfqpoint{5.613445in}{2.039180in}}%
\pgfpathlineto{\pgfqpoint{5.618441in}{1.992262in}}%
\pgfpathlineto{\pgfqpoint{5.638427in}{1.846173in}}%
\pgfpathlineto{\pgfqpoint{5.648419in}{1.797304in}}%
\pgfpathlineto{\pgfqpoint{5.658412in}{1.748986in}}%
\pgfpathlineto{\pgfqpoint{5.668405in}{1.711766in}}%
\pgfpathlineto{\pgfqpoint{5.673401in}{1.691679in}}%
\pgfpathlineto{\pgfqpoint{5.678398in}{1.680126in}}%
\pgfpathlineto{\pgfqpoint{5.683394in}{1.671702in}}%
\pgfpathlineto{\pgfqpoint{5.688390in}{1.677872in}}%
\pgfpathlineto{\pgfqpoint{5.693387in}{1.683272in}}%
\pgfpathlineto{\pgfqpoint{5.698383in}{1.692907in}}%
\pgfpathlineto{\pgfqpoint{5.703380in}{1.701925in}}%
\pgfpathlineto{\pgfqpoint{5.708376in}{1.725173in}}%
\pgfpathlineto{\pgfqpoint{5.713372in}{1.737396in}}%
\pgfpathlineto{\pgfqpoint{5.718369in}{1.735878in}}%
\pgfpathlineto{\pgfqpoint{5.723365in}{1.738052in}}%
\pgfpathlineto{\pgfqpoint{5.733358in}{1.735878in}}%
\pgfpathlineto{\pgfqpoint{5.738354in}{1.736326in}}%
\pgfpathlineto{\pgfqpoint{5.743351in}{1.735832in}}%
\pgfpathlineto{\pgfqpoint{5.748347in}{1.736164in}}%
\pgfpathlineto{\pgfqpoint{5.753343in}{1.738285in}}%
\pgfpathlineto{\pgfqpoint{5.758340in}{1.742506in}}%
\pgfpathlineto{\pgfqpoint{5.763336in}{1.750556in}}%
\pgfpathlineto{\pgfqpoint{5.768332in}{1.752139in}}%
\pgfpathlineto{\pgfqpoint{5.773329in}{1.752137in}}%
\pgfpathlineto{\pgfqpoint{5.778325in}{1.744751in}}%
\pgfpathlineto{\pgfqpoint{5.783322in}{1.736292in}}%
\pgfpathlineto{\pgfqpoint{5.788318in}{1.732146in}}%
\pgfpathlineto{\pgfqpoint{5.793314in}{1.723400in}}%
\pgfpathlineto{\pgfqpoint{5.798311in}{1.721393in}}%
\pgfpathlineto{\pgfqpoint{5.803307in}{1.718084in}}%
\pgfpathlineto{\pgfqpoint{5.808303in}{1.716524in}}%
\pgfpathlineto{\pgfqpoint{5.813300in}{1.709835in}}%
\pgfpathlineto{\pgfqpoint{5.818296in}{1.716019in}}%
\pgfpathlineto{\pgfqpoint{5.823293in}{1.715200in}}%
\pgfpathlineto{\pgfqpoint{5.828289in}{1.720240in}}%
\pgfpathlineto{\pgfqpoint{5.833285in}{1.724325in}}%
\pgfpathlineto{\pgfqpoint{5.838282in}{1.726022in}}%
\pgfpathlineto{\pgfqpoint{5.843278in}{1.730688in}}%
\pgfpathlineto{\pgfqpoint{5.848275in}{1.729929in}}%
\pgfpathlineto{\pgfqpoint{5.853271in}{1.729821in}}%
\pgfpathlineto{\pgfqpoint{5.858267in}{1.731717in}}%
\pgfpathlineto{\pgfqpoint{5.863264in}{1.737750in}}%
\pgfpathlineto{\pgfqpoint{5.873256in}{1.740337in}}%
\pgfpathlineto{\pgfqpoint{5.878253in}{1.746207in}}%
\pgfpathlineto{\pgfqpoint{5.883249in}{1.745790in}}%
\pgfpathlineto{\pgfqpoint{5.888246in}{1.748844in}}%
\pgfpathlineto{\pgfqpoint{5.893242in}{1.752270in}}%
\pgfpathlineto{\pgfqpoint{5.898238in}{1.750813in}}%
\pgfpathlineto{\pgfqpoint{5.903235in}{1.749049in}}%
\pgfpathlineto{\pgfqpoint{5.908231in}{1.740540in}}%
\pgfpathlineto{\pgfqpoint{5.918224in}{1.725669in}}%
\pgfpathlineto{\pgfqpoint{5.928217in}{1.691127in}}%
\pgfpathlineto{\pgfqpoint{5.933213in}{1.671796in}}%
\pgfpathlineto{\pgfqpoint{5.938209in}{1.658580in}}%
\pgfpathlineto{\pgfqpoint{5.943206in}{1.644188in}}%
\pgfpathlineto{\pgfqpoint{5.948202in}{1.636207in}}%
\pgfpathlineto{\pgfqpoint{5.953199in}{1.626309in}}%
\pgfpathlineto{\pgfqpoint{5.958195in}{1.623345in}}%
\pgfpathlineto{\pgfqpoint{5.963191in}{1.620008in}}%
\pgfpathlineto{\pgfqpoint{5.968188in}{1.617538in}}%
\pgfpathlineto{\pgfqpoint{5.973184in}{1.616027in}}%
\pgfpathlineto{\pgfqpoint{5.978180in}{1.619609in}}%
\pgfpathlineto{\pgfqpoint{5.983177in}{1.623954in}}%
\pgfpathlineto{\pgfqpoint{5.988173in}{1.631902in}}%
\pgfpathlineto{\pgfqpoint{5.993170in}{1.640759in}}%
\pgfpathlineto{\pgfqpoint{5.998166in}{1.667888in}}%
\pgfpathlineto{\pgfqpoint{6.003162in}{1.692201in}}%
\pgfpathlineto{\pgfqpoint{6.008159in}{1.658936in}}%
\pgfpathlineto{\pgfqpoint{6.013155in}{1.609528in}}%
\pgfpathlineto{\pgfqpoint{6.018151in}{1.593508in}}%
\pgfpathlineto{\pgfqpoint{6.023148in}{1.581390in}}%
\pgfpathlineto{\pgfqpoint{6.028144in}{1.566418in}}%
\pgfpathlineto{\pgfqpoint{6.033141in}{1.550369in}}%
\pgfpathlineto{\pgfqpoint{6.038137in}{1.536661in}}%
\pgfpathlineto{\pgfqpoint{6.043133in}{1.521199in}}%
\pgfpathlineto{\pgfqpoint{6.048130in}{1.509178in}}%
\pgfpathlineto{\pgfqpoint{6.053126in}{1.497927in}}%
\pgfpathlineto{\pgfqpoint{6.058122in}{1.492985in}}%
\pgfpathlineto{\pgfqpoint{6.063119in}{1.492492in}}%
\pgfpathlineto{\pgfqpoint{6.068115in}{1.493617in}}%
\pgfpathlineto{\pgfqpoint{6.073112in}{1.493286in}}%
\pgfpathlineto{\pgfqpoint{6.078108in}{1.492614in}}%
\pgfpathlineto{\pgfqpoint{6.083104in}{1.487624in}}%
\pgfpathlineto{\pgfqpoint{6.088101in}{1.498727in}}%
\pgfpathlineto{\pgfqpoint{6.093097in}{1.496807in}}%
\pgfpathlineto{\pgfqpoint{6.103090in}{1.500817in}}%
\pgfpathlineto{\pgfqpoint{6.108086in}{1.505227in}}%
\pgfpathlineto{\pgfqpoint{6.113083in}{1.506439in}}%
\pgfpathlineto{\pgfqpoint{6.118079in}{1.504719in}}%
\pgfpathlineto{\pgfqpoint{6.123075in}{1.493970in}}%
\pgfpathlineto{\pgfqpoint{6.128072in}{1.488085in}}%
\pgfpathlineto{\pgfqpoint{6.133068in}{1.487254in}}%
\pgfpathlineto{\pgfqpoint{6.138065in}{1.485806in}}%
\pgfpathlineto{\pgfqpoint{6.143061in}{1.487399in}}%
\pgfpathlineto{\pgfqpoint{6.148057in}{1.489950in}}%
\pgfpathlineto{\pgfqpoint{6.153054in}{1.494515in}}%
\pgfpathlineto{\pgfqpoint{6.158050in}{1.495863in}}%
\pgfpathlineto{\pgfqpoint{6.163046in}{1.496769in}}%
\pgfpathlineto{\pgfqpoint{6.168043in}{1.495349in}}%
\pgfpathlineto{\pgfqpoint{6.173039in}{1.495161in}}%
\pgfpathlineto{\pgfqpoint{6.178036in}{1.486367in}}%
\pgfpathlineto{\pgfqpoint{6.183032in}{1.455377in}}%
\pgfpathlineto{\pgfqpoint{6.188028in}{1.459796in}}%
\pgfpathlineto{\pgfqpoint{6.193025in}{1.499815in}}%
\pgfpathlineto{\pgfqpoint{6.198021in}{1.512545in}}%
\pgfpathlineto{\pgfqpoint{6.203017in}{1.513803in}}%
\pgfpathlineto{\pgfqpoint{6.208014in}{1.503330in}}%
\pgfpathlineto{\pgfqpoint{6.213010in}{1.474866in}}%
\pgfpathlineto{\pgfqpoint{6.218007in}{1.473073in}}%
\pgfpathlineto{\pgfqpoint{6.223003in}{1.483583in}}%
\pgfpathlineto{\pgfqpoint{6.227999in}{1.484306in}}%
\pgfpathlineto{\pgfqpoint{6.232996in}{1.488887in}}%
\pgfpathlineto{\pgfqpoint{6.237992in}{1.488459in}}%
\pgfpathlineto{\pgfqpoint{6.242989in}{1.486143in}}%
\pgfpathlineto{\pgfqpoint{6.252981in}{1.473892in}}%
\pgfpathlineto{\pgfqpoint{6.257978in}{1.464241in}}%
\pgfpathlineto{\pgfqpoint{6.262974in}{1.457909in}}%
\pgfpathlineto{\pgfqpoint{6.267970in}{1.447155in}}%
\pgfpathlineto{\pgfqpoint{6.272967in}{1.430146in}}%
\pgfpathlineto{\pgfqpoint{6.277963in}{1.416466in}}%
\pgfpathlineto{\pgfqpoint{6.282960in}{1.413841in}}%
\pgfpathlineto{\pgfqpoint{6.287956in}{1.436230in}}%
\pgfpathlineto{\pgfqpoint{6.292952in}{1.453919in}}%
\pgfpathlineto{\pgfqpoint{6.307941in}{1.524606in}}%
\pgfpathlineto{\pgfqpoint{6.312938in}{1.541404in}}%
\pgfpathlineto{\pgfqpoint{6.317934in}{1.542201in}}%
\pgfpathlineto{\pgfqpoint{6.322931in}{1.536870in}}%
\pgfpathlineto{\pgfqpoint{6.327927in}{1.529144in}}%
\pgfpathlineto{\pgfqpoint{6.332923in}{1.526595in}}%
\pgfpathlineto{\pgfqpoint{6.337920in}{1.531067in}}%
\pgfpathlineto{\pgfqpoint{6.342916in}{1.539274in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.551399in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.551399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.106960in}{0.456621in}}{\pgfqpoint{5.490522in}{3.196347in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.829373,0.931257,0.610842}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356529in}{1.431950in}}%
\pgfpathlineto{\pgfqpoint{1.361526in}{1.413595in}}%
\pgfpathlineto{\pgfqpoint{1.366522in}{1.400048in}}%
\pgfpathlineto{\pgfqpoint{1.371518in}{1.390827in}}%
\pgfpathlineto{\pgfqpoint{1.376515in}{1.391279in}}%
\pgfpathlineto{\pgfqpoint{1.386507in}{1.378337in}}%
\pgfpathlineto{\pgfqpoint{1.391504in}{1.350103in}}%
\pgfpathlineto{\pgfqpoint{1.401497in}{1.304199in}}%
\pgfpathlineto{\pgfqpoint{1.406493in}{1.277168in}}%
\pgfpathlineto{\pgfqpoint{1.416486in}{1.184379in}}%
\pgfpathlineto{\pgfqpoint{1.421482in}{1.123639in}}%
\pgfpathlineto{\pgfqpoint{1.426478in}{1.075575in}}%
\pgfpathlineto{\pgfqpoint{1.431475in}{1.041663in}}%
\pgfpathlineto{\pgfqpoint{1.436471in}{1.014882in}}%
\pgfpathlineto{\pgfqpoint{1.441468in}{1.005940in}}%
\pgfpathlineto{\pgfqpoint{1.446464in}{1.015881in}}%
\pgfpathlineto{\pgfqpoint{1.451460in}{1.039682in}}%
\pgfpathlineto{\pgfqpoint{1.456457in}{1.080273in}}%
\pgfpathlineto{\pgfqpoint{1.461453in}{1.134303in}}%
\pgfpathlineto{\pgfqpoint{1.466450in}{1.171010in}}%
\pgfpathlineto{\pgfqpoint{1.471446in}{1.222130in}}%
\pgfpathlineto{\pgfqpoint{1.476442in}{1.237758in}}%
\pgfpathlineto{\pgfqpoint{1.481439in}{1.257509in}}%
\pgfpathlineto{\pgfqpoint{1.486435in}{1.259202in}}%
\pgfpathlineto{\pgfqpoint{1.491431in}{1.166586in}}%
\pgfpathlineto{\pgfqpoint{1.496428in}{0.974002in}}%
\pgfpathlineto{\pgfqpoint{1.501424in}{0.860251in}}%
\pgfpathlineto{\pgfqpoint{1.506421in}{1.136991in}}%
\pgfpathlineto{\pgfqpoint{1.511417in}{1.269343in}}%
\pgfpathlineto{\pgfqpoint{1.516413in}{1.340621in}}%
\pgfpathlineto{\pgfqpoint{1.521410in}{1.386252in}}%
\pgfpathlineto{\pgfqpoint{1.526406in}{1.382822in}}%
\pgfpathlineto{\pgfqpoint{1.531402in}{1.415043in}}%
\pgfpathlineto{\pgfqpoint{1.536399in}{1.413236in}}%
\pgfpathlineto{\pgfqpoint{1.541395in}{1.230883in}}%
\pgfpathlineto{\pgfqpoint{1.546392in}{1.167226in}}%
\pgfpathlineto{\pgfqpoint{1.551388in}{1.141083in}}%
\pgfpathlineto{\pgfqpoint{1.556384in}{1.149272in}}%
\pgfpathlineto{\pgfqpoint{1.561381in}{1.149010in}}%
\pgfpathlineto{\pgfqpoint{1.566377in}{1.191452in}}%
\pgfpathlineto{\pgfqpoint{1.571374in}{1.209800in}}%
\pgfpathlineto{\pgfqpoint{1.576370in}{1.244362in}}%
\pgfpathlineto{\pgfqpoint{1.581366in}{1.261485in}}%
\pgfpathlineto{\pgfqpoint{1.586363in}{1.298529in}}%
\pgfpathlineto{\pgfqpoint{1.591359in}{1.324932in}}%
\pgfpathlineto{\pgfqpoint{1.601352in}{1.370581in}}%
\pgfpathlineto{\pgfqpoint{1.606348in}{1.376484in}}%
\pgfpathlineto{\pgfqpoint{1.611345in}{1.369318in}}%
\pgfpathlineto{\pgfqpoint{1.616341in}{1.364965in}}%
\pgfpathlineto{\pgfqpoint{1.621337in}{1.356974in}}%
\pgfpathlineto{\pgfqpoint{1.626334in}{1.347967in}}%
\pgfpathlineto{\pgfqpoint{1.631330in}{1.335116in}}%
\pgfpathlineto{\pgfqpoint{1.636326in}{1.332758in}}%
\pgfpathlineto{\pgfqpoint{1.641323in}{1.313144in}}%
\pgfpathlineto{\pgfqpoint{1.646319in}{1.307325in}}%
\pgfpathlineto{\pgfqpoint{1.651316in}{1.293361in}}%
\pgfpathlineto{\pgfqpoint{1.656312in}{1.283411in}}%
\pgfpathlineto{\pgfqpoint{1.661308in}{1.266696in}}%
\pgfpathlineto{\pgfqpoint{1.666305in}{1.257521in}}%
\pgfpathlineto{\pgfqpoint{1.671301in}{1.247259in}}%
\pgfpathlineto{\pgfqpoint{1.676297in}{1.235150in}}%
\pgfpathlineto{\pgfqpoint{1.681294in}{1.215703in}}%
\pgfpathlineto{\pgfqpoint{1.686290in}{1.197904in}}%
\pgfpathlineto{\pgfqpoint{1.691287in}{1.174786in}}%
\pgfpathlineto{\pgfqpoint{1.696283in}{1.149685in}}%
\pgfpathlineto{\pgfqpoint{1.701279in}{1.199434in}}%
\pgfpathlineto{\pgfqpoint{1.706276in}{1.252343in}}%
\pgfpathlineto{\pgfqpoint{1.711272in}{1.310113in}}%
\pgfpathlineto{\pgfqpoint{1.716269in}{1.382326in}}%
\pgfpathlineto{\pgfqpoint{1.721265in}{1.421847in}}%
\pgfpathlineto{\pgfqpoint{1.726261in}{1.451043in}}%
\pgfpathlineto{\pgfqpoint{1.731258in}{1.350266in}}%
\pgfpathlineto{\pgfqpoint{1.736254in}{1.258094in}}%
\pgfpathlineto{\pgfqpoint{1.741250in}{1.287654in}}%
\pgfpathlineto{\pgfqpoint{1.746247in}{1.334686in}}%
\pgfpathlineto{\pgfqpoint{1.751243in}{1.347575in}}%
\pgfpathlineto{\pgfqpoint{1.756240in}{1.373317in}}%
\pgfpathlineto{\pgfqpoint{1.761236in}{1.381935in}}%
\pgfpathlineto{\pgfqpoint{1.766232in}{1.400612in}}%
\pgfpathlineto{\pgfqpoint{1.771229in}{1.403831in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.424634in}}%
\pgfpathlineto{\pgfqpoint{1.781221in}{1.410203in}}%
\pgfpathlineto{\pgfqpoint{1.786218in}{1.444526in}}%
\pgfpathlineto{\pgfqpoint{1.791214in}{1.584698in}}%
\pgfpathlineto{\pgfqpoint{1.796211in}{1.695730in}}%
\pgfpathlineto{\pgfqpoint{1.801207in}{1.634689in}}%
\pgfpathlineto{\pgfqpoint{1.806203in}{1.390312in}}%
\pgfpathlineto{\pgfqpoint{1.811200in}{1.332767in}}%
\pgfpathlineto{\pgfqpoint{1.816196in}{1.382789in}}%
\pgfpathlineto{\pgfqpoint{1.821192in}{1.411422in}}%
\pgfpathlineto{\pgfqpoint{1.826189in}{1.416671in}}%
\pgfpathlineto{\pgfqpoint{1.831185in}{1.451623in}}%
\pgfpathlineto{\pgfqpoint{1.836182in}{1.506256in}}%
\pgfpathlineto{\pgfqpoint{1.841178in}{1.549886in}}%
\pgfpathlineto{\pgfqpoint{1.846174in}{1.606996in}}%
\pgfpathlineto{\pgfqpoint{1.851171in}{1.655189in}}%
\pgfpathlineto{\pgfqpoint{1.856167in}{1.780533in}}%
\pgfpathlineto{\pgfqpoint{1.861164in}{1.764376in}}%
\pgfpathlineto{\pgfqpoint{1.866160in}{1.607210in}}%
\pgfpathlineto{\pgfqpoint{1.876153in}{1.474158in}}%
\pgfpathlineto{\pgfqpoint{1.881149in}{1.418885in}}%
\pgfpathlineto{\pgfqpoint{1.886145in}{1.378235in}}%
\pgfpathlineto{\pgfqpoint{1.891142in}{1.356480in}}%
\pgfpathlineto{\pgfqpoint{1.896138in}{1.347699in}}%
\pgfpathlineto{\pgfqpoint{1.901135in}{1.347738in}}%
\pgfpathlineto{\pgfqpoint{1.906131in}{1.362220in}}%
\pgfpathlineto{\pgfqpoint{1.911127in}{1.375039in}}%
\pgfpathlineto{\pgfqpoint{1.916124in}{1.385101in}}%
\pgfpathlineto{\pgfqpoint{1.921120in}{1.400576in}}%
\pgfpathlineto{\pgfqpoint{1.926116in}{1.414488in}}%
\pgfpathlineto{\pgfqpoint{1.936109in}{1.389946in}}%
\pgfpathlineto{\pgfqpoint{1.941106in}{1.346436in}}%
\pgfpathlineto{\pgfqpoint{1.946102in}{1.306314in}}%
\pgfpathlineto{\pgfqpoint{1.951098in}{1.370950in}}%
\pgfpathlineto{\pgfqpoint{1.956095in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{1.961091in}{1.466813in}}%
\pgfpathlineto{\pgfqpoint{1.966088in}{1.496403in}}%
\pgfpathlineto{\pgfqpoint{1.971084in}{1.503070in}}%
\pgfpathlineto{\pgfqpoint{1.976080in}{1.501035in}}%
\pgfpathlineto{\pgfqpoint{1.981077in}{1.485862in}}%
\pgfpathlineto{\pgfqpoint{1.986073in}{1.472666in}}%
\pgfpathlineto{\pgfqpoint{1.991069in}{1.487016in}}%
\pgfpathlineto{\pgfqpoint{1.996066in}{1.485024in}}%
\pgfpathlineto{\pgfqpoint{2.001062in}{1.483469in}}%
\pgfpathlineto{\pgfqpoint{2.006059in}{1.481027in}}%
\pgfpathlineto{\pgfqpoint{2.011055in}{1.478108in}}%
\pgfpathlineto{\pgfqpoint{2.016051in}{1.472787in}}%
\pgfpathlineto{\pgfqpoint{2.021048in}{1.471295in}}%
\pgfpathlineto{\pgfqpoint{2.026044in}{1.468101in}}%
\pgfpathlineto{\pgfqpoint{2.031040in}{1.467083in}}%
\pgfpathlineto{\pgfqpoint{2.036037in}{1.453271in}}%
\pgfpathlineto{\pgfqpoint{2.041033in}{1.458223in}}%
\pgfpathlineto{\pgfqpoint{2.046030in}{1.457125in}}%
\pgfpathlineto{\pgfqpoint{2.051026in}{1.446365in}}%
\pgfpathlineto{\pgfqpoint{2.056022in}{1.432522in}}%
\pgfpathlineto{\pgfqpoint{2.061019in}{1.415086in}}%
\pgfpathlineto{\pgfqpoint{2.071011in}{1.437003in}}%
\pgfpathlineto{\pgfqpoint{2.076008in}{1.445925in}}%
\pgfpathlineto{\pgfqpoint{2.081004in}{1.464114in}}%
\pgfpathlineto{\pgfqpoint{2.086001in}{1.473401in}}%
\pgfpathlineto{\pgfqpoint{2.090997in}{1.468697in}}%
\pgfpathlineto{\pgfqpoint{2.095993in}{1.468488in}}%
\pgfpathlineto{\pgfqpoint{2.100990in}{1.464720in}}%
\pgfpathlineto{\pgfqpoint{2.105986in}{1.465260in}}%
\pgfpathlineto{\pgfqpoint{2.110983in}{1.460215in}}%
\pgfpathlineto{\pgfqpoint{2.115979in}{1.459721in}}%
\pgfpathlineto{\pgfqpoint{2.120975in}{1.446324in}}%
\pgfpathlineto{\pgfqpoint{2.125972in}{1.418926in}}%
\pgfpathlineto{\pgfqpoint{2.130968in}{1.403554in}}%
\pgfpathlineto{\pgfqpoint{2.135964in}{1.392134in}}%
\pgfpathlineto{\pgfqpoint{2.140961in}{1.387655in}}%
\pgfpathlineto{\pgfqpoint{2.145957in}{1.383878in}}%
\pgfpathlineto{\pgfqpoint{2.150954in}{1.382222in}}%
\pgfpathlineto{\pgfqpoint{2.155950in}{1.374089in}}%
\pgfpathlineto{\pgfqpoint{2.160946in}{1.363033in}}%
\pgfpathlineto{\pgfqpoint{2.165943in}{1.337982in}}%
\pgfpathlineto{\pgfqpoint{2.170939in}{1.315446in}}%
\pgfpathlineto{\pgfqpoint{2.175935in}{1.282729in}}%
\pgfpathlineto{\pgfqpoint{2.180932in}{1.284969in}}%
\pgfpathlineto{\pgfqpoint{2.185928in}{1.331649in}}%
\pgfpathlineto{\pgfqpoint{2.190925in}{1.397866in}}%
\pgfpathlineto{\pgfqpoint{2.195921in}{1.441893in}}%
\pgfpathlineto{\pgfqpoint{2.200917in}{1.482391in}}%
\pgfpathlineto{\pgfqpoint{2.205914in}{1.502536in}}%
\pgfpathlineto{\pgfqpoint{2.210910in}{1.527713in}}%
\pgfpathlineto{\pgfqpoint{2.215906in}{1.544224in}}%
\pgfpathlineto{\pgfqpoint{2.220903in}{1.523737in}}%
\pgfpathlineto{\pgfqpoint{2.225899in}{1.523090in}}%
\pgfpathlineto{\pgfqpoint{2.230896in}{1.520438in}}%
\pgfpathlineto{\pgfqpoint{2.235892in}{1.521906in}}%
\pgfpathlineto{\pgfqpoint{2.240888in}{1.520484in}}%
\pgfpathlineto{\pgfqpoint{2.255878in}{1.528244in}}%
\pgfpathlineto{\pgfqpoint{2.260874in}{1.533039in}}%
\pgfpathlineto{\pgfqpoint{2.265870in}{1.540278in}}%
\pgfpathlineto{\pgfqpoint{2.270867in}{1.548880in}}%
\pgfpathlineto{\pgfqpoint{2.275863in}{1.563402in}}%
\pgfpathlineto{\pgfqpoint{2.280859in}{1.585517in}}%
\pgfpathlineto{\pgfqpoint{2.285856in}{1.605443in}}%
\pgfpathlineto{\pgfqpoint{2.290852in}{1.622172in}}%
\pgfpathlineto{\pgfqpoint{2.295849in}{1.611579in}}%
\pgfpathlineto{\pgfqpoint{2.300845in}{1.610046in}}%
\pgfpathlineto{\pgfqpoint{2.310838in}{1.638025in}}%
\pgfpathlineto{\pgfqpoint{2.315834in}{1.651200in}}%
\pgfpathlineto{\pgfqpoint{2.320830in}{1.692957in}}%
\pgfpathlineto{\pgfqpoint{2.325827in}{1.732033in}}%
\pgfpathlineto{\pgfqpoint{2.330823in}{1.773320in}}%
\pgfpathlineto{\pgfqpoint{2.335820in}{1.821294in}}%
\pgfpathlineto{\pgfqpoint{2.345812in}{1.930342in}}%
\pgfpathlineto{\pgfqpoint{2.350809in}{1.948162in}}%
\pgfpathlineto{\pgfqpoint{2.355805in}{1.933745in}}%
\pgfpathlineto{\pgfqpoint{2.360801in}{1.924280in}}%
\pgfpathlineto{\pgfqpoint{2.365798in}{1.904409in}}%
\pgfpathlineto{\pgfqpoint{2.370794in}{1.892187in}}%
\pgfpathlineto{\pgfqpoint{2.375791in}{1.878642in}}%
\pgfpathlineto{\pgfqpoint{2.380787in}{1.871315in}}%
\pgfpathlineto{\pgfqpoint{2.390780in}{1.852414in}}%
\pgfpathlineto{\pgfqpoint{2.395776in}{1.850000in}}%
\pgfpathlineto{\pgfqpoint{2.400773in}{1.849412in}}%
\pgfpathlineto{\pgfqpoint{2.405769in}{1.851044in}}%
\pgfpathlineto{\pgfqpoint{2.410765in}{1.864555in}}%
\pgfpathlineto{\pgfqpoint{2.415762in}{1.880379in}}%
\pgfpathlineto{\pgfqpoint{2.425754in}{1.928398in}}%
\pgfpathlineto{\pgfqpoint{2.430751in}{1.894509in}}%
\pgfpathlineto{\pgfqpoint{2.435747in}{1.864432in}}%
\pgfpathlineto{\pgfqpoint{2.440744in}{1.825157in}}%
\pgfpathlineto{\pgfqpoint{2.445740in}{1.812302in}}%
\pgfpathlineto{\pgfqpoint{2.450736in}{1.824909in}}%
\pgfpathlineto{\pgfqpoint{2.455733in}{1.816118in}}%
\pgfpathlineto{\pgfqpoint{2.460729in}{1.796746in}}%
\pgfpathlineto{\pgfqpoint{2.465725in}{1.814916in}}%
\pgfpathlineto{\pgfqpoint{2.470722in}{1.803081in}}%
\pgfpathlineto{\pgfqpoint{2.475718in}{1.780670in}}%
\pgfpathlineto{\pgfqpoint{2.480715in}{1.765290in}}%
\pgfpathlineto{\pgfqpoint{2.485711in}{1.783381in}}%
\pgfpathlineto{\pgfqpoint{2.490707in}{1.887931in}}%
\pgfpathlineto{\pgfqpoint{2.495704in}{1.981896in}}%
\pgfpathlineto{\pgfqpoint{2.500700in}{2.065143in}}%
\pgfpathlineto{\pgfqpoint{2.505697in}{2.143589in}}%
\pgfpathlineto{\pgfqpoint{2.510693in}{2.165429in}}%
\pgfpathlineto{\pgfqpoint{2.515689in}{2.093722in}}%
\pgfpathlineto{\pgfqpoint{2.520686in}{2.384503in}}%
\pgfpathlineto{\pgfqpoint{2.525682in}{2.405419in}}%
\pgfpathlineto{\pgfqpoint{2.530678in}{2.384545in}}%
\pgfpathlineto{\pgfqpoint{2.545668in}{2.042010in}}%
\pgfpathlineto{\pgfqpoint{2.550664in}{1.957965in}}%
\pgfpathlineto{\pgfqpoint{2.555660in}{1.977057in}}%
\pgfpathlineto{\pgfqpoint{2.560657in}{2.010323in}}%
\pgfpathlineto{\pgfqpoint{2.565653in}{2.050866in}}%
\pgfpathlineto{\pgfqpoint{2.570649in}{2.079718in}}%
\pgfpathlineto{\pgfqpoint{2.575646in}{2.130190in}}%
\pgfpathlineto{\pgfqpoint{2.580642in}{2.084639in}}%
\pgfpathlineto{\pgfqpoint{2.585639in}{1.998541in}}%
\pgfpathlineto{\pgfqpoint{2.590635in}{1.933098in}}%
\pgfpathlineto{\pgfqpoint{2.595631in}{1.961809in}}%
\pgfpathlineto{\pgfqpoint{2.600628in}{1.994531in}}%
\pgfpathlineto{\pgfqpoint{2.605624in}{1.927377in}}%
\pgfpathlineto{\pgfqpoint{2.610620in}{1.855902in}}%
\pgfpathlineto{\pgfqpoint{2.615617in}{1.833236in}}%
\pgfpathlineto{\pgfqpoint{2.620613in}{1.823943in}}%
\pgfpathlineto{\pgfqpoint{2.630606in}{1.921866in}}%
\pgfpathlineto{\pgfqpoint{2.635602in}{1.966202in}}%
\pgfpathlineto{\pgfqpoint{2.640599in}{2.021830in}}%
\pgfpathlineto{\pgfqpoint{2.650592in}{2.072719in}}%
\pgfpathlineto{\pgfqpoint{2.655588in}{2.067611in}}%
\pgfpathlineto{\pgfqpoint{2.660584in}{2.092269in}}%
\pgfpathlineto{\pgfqpoint{2.665581in}{2.059236in}}%
\pgfpathlineto{\pgfqpoint{2.670577in}{2.002825in}}%
\pgfpathlineto{\pgfqpoint{2.675573in}{2.006731in}}%
\pgfpathlineto{\pgfqpoint{2.680570in}{2.010192in}}%
\pgfpathlineto{\pgfqpoint{2.685566in}{2.004698in}}%
\pgfpathlineto{\pgfqpoint{2.690563in}{2.030845in}}%
\pgfpathlineto{\pgfqpoint{2.695559in}{2.079134in}}%
\pgfpathlineto{\pgfqpoint{2.700555in}{2.101014in}}%
\pgfpathlineto{\pgfqpoint{2.705552in}{2.104336in}}%
\pgfpathlineto{\pgfqpoint{2.710548in}{2.124650in}}%
\pgfpathlineto{\pgfqpoint{2.715544in}{2.111747in}}%
\pgfpathlineto{\pgfqpoint{2.720541in}{2.008199in}}%
\pgfpathlineto{\pgfqpoint{2.725537in}{1.930152in}}%
\pgfpathlineto{\pgfqpoint{2.730534in}{1.898896in}}%
\pgfpathlineto{\pgfqpoint{2.735530in}{1.904713in}}%
\pgfpathlineto{\pgfqpoint{2.740526in}{1.892115in}}%
\pgfpathlineto{\pgfqpoint{2.745523in}{1.897080in}}%
\pgfpathlineto{\pgfqpoint{2.750519in}{1.924865in}}%
\pgfpathlineto{\pgfqpoint{2.755515in}{1.943653in}}%
\pgfpathlineto{\pgfqpoint{2.760512in}{1.975538in}}%
\pgfpathlineto{\pgfqpoint{2.765508in}{2.016608in}}%
\pgfpathlineto{\pgfqpoint{2.770505in}{2.079278in}}%
\pgfpathlineto{\pgfqpoint{2.775501in}{2.022580in}}%
\pgfpathlineto{\pgfqpoint{2.780497in}{1.981480in}}%
\pgfpathlineto{\pgfqpoint{2.785494in}{1.943800in}}%
\pgfpathlineto{\pgfqpoint{2.790490in}{1.891125in}}%
\pgfpathlineto{\pgfqpoint{2.795487in}{1.860811in}}%
\pgfpathlineto{\pgfqpoint{2.800483in}{1.842428in}}%
\pgfpathlineto{\pgfqpoint{2.805479in}{1.816043in}}%
\pgfpathlineto{\pgfqpoint{2.810476in}{1.800623in}}%
\pgfpathlineto{\pgfqpoint{2.815472in}{1.783397in}}%
\pgfpathlineto{\pgfqpoint{2.820468in}{1.776470in}}%
\pgfpathlineto{\pgfqpoint{2.830461in}{1.766510in}}%
\pgfpathlineto{\pgfqpoint{2.835458in}{1.757882in}}%
\pgfpathlineto{\pgfqpoint{2.840454in}{1.748617in}}%
\pgfpathlineto{\pgfqpoint{2.845450in}{1.726609in}}%
\pgfpathlineto{\pgfqpoint{2.850447in}{1.706629in}}%
\pgfpathlineto{\pgfqpoint{2.855443in}{1.682781in}}%
\pgfpathlineto{\pgfqpoint{2.870432in}{1.624027in}}%
\pgfpathlineto{\pgfqpoint{2.875429in}{1.601021in}}%
\pgfpathlineto{\pgfqpoint{2.885421in}{1.593662in}}%
\pgfpathlineto{\pgfqpoint{2.890418in}{1.583884in}}%
\pgfpathlineto{\pgfqpoint{2.895414in}{1.570869in}}%
\pgfpathlineto{\pgfqpoint{2.900411in}{1.554953in}}%
\pgfpathlineto{\pgfqpoint{2.905407in}{1.536834in}}%
\pgfpathlineto{\pgfqpoint{2.910403in}{1.515098in}}%
\pgfpathlineto{\pgfqpoint{2.915400in}{1.484403in}}%
\pgfpathlineto{\pgfqpoint{2.920396in}{1.373031in}}%
\pgfpathlineto{\pgfqpoint{2.925392in}{1.357055in}}%
\pgfpathlineto{\pgfqpoint{2.930389in}{1.421432in}}%
\pgfpathlineto{\pgfqpoint{2.935385in}{1.426052in}}%
\pgfpathlineto{\pgfqpoint{2.940382in}{1.438876in}}%
\pgfpathlineto{\pgfqpoint{2.945378in}{1.440011in}}%
\pgfpathlineto{\pgfqpoint{2.950374in}{1.448072in}}%
\pgfpathlineto{\pgfqpoint{2.955371in}{1.438132in}}%
\pgfpathlineto{\pgfqpoint{2.960367in}{1.435195in}}%
\pgfpathlineto{\pgfqpoint{2.965363in}{1.422055in}}%
\pgfpathlineto{\pgfqpoint{2.970360in}{1.455345in}}%
\pgfpathlineto{\pgfqpoint{2.975356in}{1.495154in}}%
\pgfpathlineto{\pgfqpoint{2.980353in}{1.503592in}}%
\pgfpathlineto{\pgfqpoint{2.985349in}{1.527540in}}%
\pgfpathlineto{\pgfqpoint{2.990345in}{1.547403in}}%
\pgfpathlineto{\pgfqpoint{2.995342in}{1.557813in}}%
\pgfpathlineto{\pgfqpoint{3.000338in}{1.565172in}}%
\pgfpathlineto{\pgfqpoint{3.010331in}{1.594703in}}%
\pgfpathlineto{\pgfqpoint{3.015327in}{1.605286in}}%
\pgfpathlineto{\pgfqpoint{3.020324in}{1.613678in}}%
\pgfpathlineto{\pgfqpoint{3.025320in}{1.625526in}}%
\pgfpathlineto{\pgfqpoint{3.030316in}{1.632750in}}%
\pgfpathlineto{\pgfqpoint{3.035313in}{1.642248in}}%
\pgfpathlineto{\pgfqpoint{3.040309in}{1.654533in}}%
\pgfpathlineto{\pgfqpoint{3.045306in}{1.663477in}}%
\pgfpathlineto{\pgfqpoint{3.050302in}{1.670507in}}%
\pgfpathlineto{\pgfqpoint{3.055298in}{1.674636in}}%
\pgfpathlineto{\pgfqpoint{3.060295in}{1.670714in}}%
\pgfpathlineto{\pgfqpoint{3.065291in}{1.668321in}}%
\pgfpathlineto{\pgfqpoint{3.070287in}{1.664793in}}%
\pgfpathlineto{\pgfqpoint{3.075284in}{1.658271in}}%
\pgfpathlineto{\pgfqpoint{3.080280in}{1.650542in}}%
\pgfpathlineto{\pgfqpoint{3.085277in}{1.644542in}}%
\pgfpathlineto{\pgfqpoint{3.090273in}{1.641739in}}%
\pgfpathlineto{\pgfqpoint{3.095269in}{1.636898in}}%
\pgfpathlineto{\pgfqpoint{3.100266in}{1.631112in}}%
\pgfpathlineto{\pgfqpoint{3.105262in}{1.627062in}}%
\pgfpathlineto{\pgfqpoint{3.110258in}{1.621667in}}%
\pgfpathlineto{\pgfqpoint{3.115255in}{1.613597in}}%
\pgfpathlineto{\pgfqpoint{3.120251in}{1.600492in}}%
\pgfpathlineto{\pgfqpoint{3.130244in}{1.588678in}}%
\pgfpathlineto{\pgfqpoint{3.135240in}{1.579508in}}%
\pgfpathlineto{\pgfqpoint{3.140237in}{1.567318in}}%
\pgfpathlineto{\pgfqpoint{3.145233in}{1.559391in}}%
\pgfpathlineto{\pgfqpoint{3.150229in}{1.550688in}}%
\pgfpathlineto{\pgfqpoint{3.155226in}{1.548886in}}%
\pgfpathlineto{\pgfqpoint{3.160222in}{1.547582in}}%
\pgfpathlineto{\pgfqpoint{3.165219in}{1.543000in}}%
\pgfpathlineto{\pgfqpoint{3.175211in}{1.542606in}}%
\pgfpathlineto{\pgfqpoint{3.180208in}{1.550904in}}%
\pgfpathlineto{\pgfqpoint{3.185204in}{1.555971in}}%
\pgfpathlineto{\pgfqpoint{3.190201in}{1.546183in}}%
\pgfpathlineto{\pgfqpoint{3.195197in}{1.544793in}}%
\pgfpathlineto{\pgfqpoint{3.200193in}{1.572102in}}%
\pgfpathlineto{\pgfqpoint{3.205190in}{1.575946in}}%
\pgfpathlineto{\pgfqpoint{3.210186in}{1.574306in}}%
\pgfpathlineto{\pgfqpoint{3.215182in}{1.570080in}}%
\pgfpathlineto{\pgfqpoint{3.220179in}{1.570224in}}%
\pgfpathlineto{\pgfqpoint{3.225175in}{1.567033in}}%
\pgfpathlineto{\pgfqpoint{3.230172in}{1.565767in}}%
\pgfpathlineto{\pgfqpoint{3.235168in}{1.562968in}}%
\pgfpathlineto{\pgfqpoint{3.240164in}{1.555896in}}%
\pgfpathlineto{\pgfqpoint{3.245161in}{1.553027in}}%
\pgfpathlineto{\pgfqpoint{3.250157in}{1.548775in}}%
\pgfpathlineto{\pgfqpoint{3.255153in}{1.542470in}}%
\pgfpathlineto{\pgfqpoint{3.260150in}{1.538328in}}%
\pgfpathlineto{\pgfqpoint{3.265146in}{1.533795in}}%
\pgfpathlineto{\pgfqpoint{3.270143in}{1.528131in}}%
\pgfpathlineto{\pgfqpoint{3.275139in}{1.524766in}}%
\pgfpathlineto{\pgfqpoint{3.280135in}{1.519296in}}%
\pgfpathlineto{\pgfqpoint{3.290128in}{1.509615in}}%
\pgfpathlineto{\pgfqpoint{3.295125in}{1.503012in}}%
\pgfpathlineto{\pgfqpoint{3.300121in}{1.494215in}}%
\pgfpathlineto{\pgfqpoint{3.305117in}{1.492139in}}%
\pgfpathlineto{\pgfqpoint{3.315110in}{1.469458in}}%
\pgfpathlineto{\pgfqpoint{3.320106in}{1.433524in}}%
\pgfpathlineto{\pgfqpoint{3.325103in}{1.400575in}}%
\pgfpathlineto{\pgfqpoint{3.330099in}{1.294535in}}%
\pgfpathlineto{\pgfqpoint{3.335096in}{1.304155in}}%
\pgfpathlineto{\pgfqpoint{3.340092in}{1.441647in}}%
\pgfpathlineto{\pgfqpoint{3.345088in}{1.514803in}}%
\pgfpathlineto{\pgfqpoint{3.350085in}{1.593952in}}%
\pgfpathlineto{\pgfqpoint{3.355081in}{1.644892in}}%
\pgfpathlineto{\pgfqpoint{3.360077in}{1.637499in}}%
\pgfpathlineto{\pgfqpoint{3.365074in}{1.626864in}}%
\pgfpathlineto{\pgfqpoint{3.370070in}{1.623596in}}%
\pgfpathlineto{\pgfqpoint{3.375067in}{1.615949in}}%
\pgfpathlineto{\pgfqpoint{3.380063in}{1.616027in}}%
\pgfpathlineto{\pgfqpoint{3.385059in}{1.615204in}}%
\pgfpathlineto{\pgfqpoint{3.390056in}{1.619164in}}%
\pgfpathlineto{\pgfqpoint{3.395052in}{1.620491in}}%
\pgfpathlineto{\pgfqpoint{3.400048in}{1.623066in}}%
\pgfpathlineto{\pgfqpoint{3.405045in}{1.620300in}}%
\pgfpathlineto{\pgfqpoint{3.410041in}{1.623069in}}%
\pgfpathlineto{\pgfqpoint{3.415038in}{1.620849in}}%
\pgfpathlineto{\pgfqpoint{3.420034in}{1.624693in}}%
\pgfpathlineto{\pgfqpoint{3.425030in}{1.623381in}}%
\pgfpathlineto{\pgfqpoint{3.430027in}{1.621501in}}%
\pgfpathlineto{\pgfqpoint{3.435023in}{1.621230in}}%
\pgfpathlineto{\pgfqpoint{3.440020in}{1.622970in}}%
\pgfpathlineto{\pgfqpoint{3.445016in}{1.620512in}}%
\pgfpathlineto{\pgfqpoint{3.455009in}{1.610091in}}%
\pgfpathlineto{\pgfqpoint{3.460005in}{1.603115in}}%
\pgfpathlineto{\pgfqpoint{3.465001in}{1.593364in}}%
\pgfpathlineto{\pgfqpoint{3.469998in}{1.577062in}}%
\pgfpathlineto{\pgfqpoint{3.479991in}{1.567516in}}%
\pgfpathlineto{\pgfqpoint{3.489983in}{1.556298in}}%
\pgfpathlineto{\pgfqpoint{3.494980in}{1.552149in}}%
\pgfpathlineto{\pgfqpoint{3.499976in}{1.549212in}}%
\pgfpathlineto{\pgfqpoint{3.504972in}{1.545324in}}%
\pgfpathlineto{\pgfqpoint{3.509969in}{1.540386in}}%
\pgfpathlineto{\pgfqpoint{3.514965in}{1.536693in}}%
\pgfpathlineto{\pgfqpoint{3.519962in}{1.527443in}}%
\pgfpathlineto{\pgfqpoint{3.524958in}{1.522036in}}%
\pgfpathlineto{\pgfqpoint{3.529954in}{1.512973in}}%
\pgfpathlineto{\pgfqpoint{3.534951in}{1.511081in}}%
\pgfpathlineto{\pgfqpoint{3.539947in}{1.501148in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{1.482675in}}%
\pgfpathlineto{\pgfqpoint{3.554936in}{1.475859in}}%
\pgfpathlineto{\pgfqpoint{3.559933in}{1.473093in}}%
\pgfpathlineto{\pgfqpoint{3.564929in}{1.470911in}}%
\pgfpathlineto{\pgfqpoint{3.569925in}{1.466498in}}%
\pgfpathlineto{\pgfqpoint{3.574922in}{1.464449in}}%
\pgfpathlineto{\pgfqpoint{3.579918in}{1.462710in}}%
\pgfpathlineto{\pgfqpoint{3.584915in}{1.462926in}}%
\pgfpathlineto{\pgfqpoint{3.589911in}{1.460885in}}%
\pgfpathlineto{\pgfqpoint{3.594907in}{1.461984in}}%
\pgfpathlineto{\pgfqpoint{3.599904in}{1.469167in}}%
\pgfpathlineto{\pgfqpoint{3.609896in}{1.473664in}}%
\pgfpathlineto{\pgfqpoint{3.614893in}{1.477705in}}%
\pgfpathlineto{\pgfqpoint{3.619889in}{1.480449in}}%
\pgfpathlineto{\pgfqpoint{3.624886in}{1.486184in}}%
\pgfpathlineto{\pgfqpoint{3.639875in}{1.508430in}}%
\pgfpathlineto{\pgfqpoint{3.654864in}{1.558037in}}%
\pgfpathlineto{\pgfqpoint{3.659860in}{1.576158in}}%
\pgfpathlineto{\pgfqpoint{3.664857in}{1.604972in}}%
\pgfpathlineto{\pgfqpoint{3.669853in}{1.639701in}}%
\pgfpathlineto{\pgfqpoint{3.674849in}{1.692029in}}%
\pgfpathlineto{\pgfqpoint{3.679846in}{1.739195in}}%
\pgfpathlineto{\pgfqpoint{3.684842in}{1.809741in}}%
\pgfpathlineto{\pgfqpoint{3.689838in}{1.874990in}}%
\pgfpathlineto{\pgfqpoint{3.694835in}{1.932479in}}%
\pgfpathlineto{\pgfqpoint{3.699831in}{1.943181in}}%
\pgfpathlineto{\pgfqpoint{3.704828in}{1.948702in}}%
\pgfpathlineto{\pgfqpoint{3.709824in}{1.925773in}}%
\pgfpathlineto{\pgfqpoint{3.714820in}{1.878364in}}%
\pgfpathlineto{\pgfqpoint{3.719817in}{1.645323in}}%
\pgfpathlineto{\pgfqpoint{3.724813in}{1.861838in}}%
\pgfpathlineto{\pgfqpoint{3.729810in}{2.097311in}}%
\pgfpathlineto{\pgfqpoint{3.734806in}{2.250085in}}%
\pgfpathlineto{\pgfqpoint{3.739802in}{2.473278in}}%
\pgfpathlineto{\pgfqpoint{3.744799in}{2.489638in}}%
\pgfpathlineto{\pgfqpoint{3.749795in}{2.359847in}}%
\pgfpathlineto{\pgfqpoint{3.759788in}{2.185084in}}%
\pgfpathlineto{\pgfqpoint{3.764784in}{2.140040in}}%
\pgfpathlineto{\pgfqpoint{3.774777in}{2.067604in}}%
\pgfpathlineto{\pgfqpoint{3.779773in}{2.042573in}}%
\pgfpathlineto{\pgfqpoint{3.789766in}{1.961216in}}%
\pgfpathlineto{\pgfqpoint{3.794762in}{1.913236in}}%
\pgfpathlineto{\pgfqpoint{3.804755in}{1.803158in}}%
\pgfpathlineto{\pgfqpoint{3.809752in}{1.745924in}}%
\pgfpathlineto{\pgfqpoint{3.814748in}{1.666134in}}%
\pgfpathlineto{\pgfqpoint{3.819744in}{1.598948in}}%
\pgfpathlineto{\pgfqpoint{3.824741in}{1.518331in}}%
\pgfpathlineto{\pgfqpoint{3.829737in}{1.416120in}}%
\pgfpathlineto{\pgfqpoint{3.834734in}{1.179859in}}%
\pgfpathlineto{\pgfqpoint{3.839730in}{1.194294in}}%
\pgfpathlineto{\pgfqpoint{3.844726in}{1.455465in}}%
\pgfpathlineto{\pgfqpoint{3.849723in}{1.628223in}}%
\pgfpathlineto{\pgfqpoint{3.854719in}{1.779414in}}%
\pgfpathlineto{\pgfqpoint{3.859715in}{1.489845in}}%
\pgfpathlineto{\pgfqpoint{3.864712in}{1.176941in}}%
\pgfpathlineto{\pgfqpoint{3.869708in}{1.200191in}}%
\pgfpathlineto{\pgfqpoint{3.874705in}{1.388495in}}%
\pgfpathlineto{\pgfqpoint{3.879701in}{1.504876in}}%
\pgfpathlineto{\pgfqpoint{3.884697in}{1.580444in}}%
\pgfpathlineto{\pgfqpoint{3.904683in}{1.811206in}}%
\pgfpathlineto{\pgfqpoint{3.909679in}{1.856327in}}%
\pgfpathlineto{\pgfqpoint{3.914676in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{3.919672in}{1.922268in}}%
\pgfpathlineto{\pgfqpoint{3.924668in}{1.918107in}}%
\pgfpathlineto{\pgfqpoint{3.929665in}{1.909913in}}%
\pgfpathlineto{\pgfqpoint{3.934661in}{1.913640in}}%
\pgfpathlineto{\pgfqpoint{3.939657in}{1.912905in}}%
\pgfpathlineto{\pgfqpoint{3.944654in}{1.916998in}}%
\pgfpathlineto{\pgfqpoint{3.949650in}{1.900983in}}%
\pgfpathlineto{\pgfqpoint{3.954647in}{1.895875in}}%
\pgfpathlineto{\pgfqpoint{3.959643in}{1.881810in}}%
\pgfpathlineto{\pgfqpoint{3.964639in}{1.882388in}}%
\pgfpathlineto{\pgfqpoint{3.969636in}{1.892055in}}%
\pgfpathlineto{\pgfqpoint{3.974632in}{1.910747in}}%
\pgfpathlineto{\pgfqpoint{3.979629in}{1.911011in}}%
\pgfpathlineto{\pgfqpoint{3.984625in}{1.966008in}}%
\pgfpathlineto{\pgfqpoint{3.989621in}{2.040033in}}%
\pgfpathlineto{\pgfqpoint{3.994618in}{2.147358in}}%
\pgfpathlineto{\pgfqpoint{3.999614in}{1.958403in}}%
\pgfpathlineto{\pgfqpoint{4.004610in}{1.868304in}}%
\pgfpathlineto{\pgfqpoint{4.009607in}{1.823175in}}%
\pgfpathlineto{\pgfqpoint{4.014603in}{1.796083in}}%
\pgfpathlineto{\pgfqpoint{4.019600in}{1.778981in}}%
\pgfpathlineto{\pgfqpoint{4.024596in}{1.760367in}}%
\pgfpathlineto{\pgfqpoint{4.029592in}{1.746989in}}%
\pgfpathlineto{\pgfqpoint{4.034589in}{1.723543in}}%
\pgfpathlineto{\pgfqpoint{4.039585in}{1.706968in}}%
\pgfpathlineto{\pgfqpoint{4.044581in}{1.687973in}}%
\pgfpathlineto{\pgfqpoint{4.049578in}{1.672303in}}%
\pgfpathlineto{\pgfqpoint{4.059571in}{1.638903in}}%
\pgfpathlineto{\pgfqpoint{4.064567in}{1.627361in}}%
\pgfpathlineto{\pgfqpoint{4.069563in}{1.619309in}}%
\pgfpathlineto{\pgfqpoint{4.074560in}{1.609133in}}%
\pgfpathlineto{\pgfqpoint{4.079556in}{1.606721in}}%
\pgfpathlineto{\pgfqpoint{4.084552in}{1.580657in}}%
\pgfpathlineto{\pgfqpoint{4.089549in}{1.558336in}}%
\pgfpathlineto{\pgfqpoint{4.094545in}{1.543281in}}%
\pgfpathlineto{\pgfqpoint{4.099542in}{1.536778in}}%
\pgfpathlineto{\pgfqpoint{4.104538in}{1.536981in}}%
\pgfpathlineto{\pgfqpoint{4.109534in}{1.531869in}}%
\pgfpathlineto{\pgfqpoint{4.114531in}{1.534687in}}%
\pgfpathlineto{\pgfqpoint{4.119527in}{1.533859in}}%
\pgfpathlineto{\pgfqpoint{4.124524in}{1.529369in}}%
\pgfpathlineto{\pgfqpoint{4.134516in}{1.527987in}}%
\pgfpathlineto{\pgfqpoint{4.139513in}{1.519010in}}%
\pgfpathlineto{\pgfqpoint{4.144509in}{1.507141in}}%
\pgfpathlineto{\pgfqpoint{4.149505in}{1.500108in}}%
\pgfpathlineto{\pgfqpoint{4.154502in}{1.485774in}}%
\pgfpathlineto{\pgfqpoint{4.159498in}{1.469977in}}%
\pgfpathlineto{\pgfqpoint{4.169491in}{1.448865in}}%
\pgfpathlineto{\pgfqpoint{4.174487in}{1.442628in}}%
\pgfpathlineto{\pgfqpoint{4.179484in}{1.434678in}}%
\pgfpathlineto{\pgfqpoint{4.184480in}{1.425376in}}%
\pgfpathlineto{\pgfqpoint{4.189476in}{1.412475in}}%
\pgfpathlineto{\pgfqpoint{4.194473in}{1.408326in}}%
\pgfpathlineto{\pgfqpoint{4.199469in}{1.410322in}}%
\pgfpathlineto{\pgfqpoint{4.204466in}{1.409499in}}%
\pgfpathlineto{\pgfqpoint{4.209462in}{1.417544in}}%
\pgfpathlineto{\pgfqpoint{4.214458in}{1.422709in}}%
\pgfpathlineto{\pgfqpoint{4.219455in}{1.433925in}}%
\pgfpathlineto{\pgfqpoint{4.224451in}{1.441561in}}%
\pgfpathlineto{\pgfqpoint{4.229448in}{1.448432in}}%
\pgfpathlineto{\pgfqpoint{4.234444in}{1.454785in}}%
\pgfpathlineto{\pgfqpoint{4.239440in}{1.468346in}}%
\pgfpathlineto{\pgfqpoint{4.244437in}{1.478934in}}%
\pgfpathlineto{\pgfqpoint{4.249433in}{1.496073in}}%
\pgfpathlineto{\pgfqpoint{4.254429in}{1.510014in}}%
\pgfpathlineto{\pgfqpoint{4.259426in}{1.517046in}}%
\pgfpathlineto{\pgfqpoint{4.264422in}{1.506410in}}%
\pgfpathlineto{\pgfqpoint{4.269419in}{1.492603in}}%
\pgfpathlineto{\pgfqpoint{4.274415in}{1.470448in}}%
\pgfpathlineto{\pgfqpoint{4.279411in}{1.450471in}}%
\pgfpathlineto{\pgfqpoint{4.284408in}{1.425058in}}%
\pgfpathlineto{\pgfqpoint{4.289404in}{1.395012in}}%
\pgfpathlineto{\pgfqpoint{4.294400in}{1.371660in}}%
\pgfpathlineto{\pgfqpoint{4.304393in}{1.313665in}}%
\pgfpathlineto{\pgfqpoint{4.309390in}{1.271234in}}%
\pgfpathlineto{\pgfqpoint{4.314386in}{1.245468in}}%
\pgfpathlineto{\pgfqpoint{4.319382in}{1.233008in}}%
\pgfpathlineto{\pgfqpoint{4.324379in}{1.233679in}}%
\pgfpathlineto{\pgfqpoint{4.329375in}{1.259527in}}%
\pgfpathlineto{\pgfqpoint{4.334371in}{1.287461in}}%
\pgfpathlineto{\pgfqpoint{4.339368in}{1.309504in}}%
\pgfpathlineto{\pgfqpoint{4.344364in}{1.334713in}}%
\pgfpathlineto{\pgfqpoint{4.349361in}{1.348759in}}%
\pgfpathlineto{\pgfqpoint{4.354357in}{1.365543in}}%
\pgfpathlineto{\pgfqpoint{4.359353in}{1.374760in}}%
\pgfpathlineto{\pgfqpoint{4.369346in}{1.390008in}}%
\pgfpathlineto{\pgfqpoint{4.374343in}{1.389680in}}%
\pgfpathlineto{\pgfqpoint{4.379339in}{1.390162in}}%
\pgfpathlineto{\pgfqpoint{4.384335in}{1.392277in}}%
\pgfpathlineto{\pgfqpoint{4.389332in}{1.373864in}}%
\pgfpathlineto{\pgfqpoint{4.394328in}{1.369089in}}%
\pgfpathlineto{\pgfqpoint{4.399324in}{1.363423in}}%
\pgfpathlineto{\pgfqpoint{4.404321in}{1.352910in}}%
\pgfpathlineto{\pgfqpoint{4.409317in}{1.344723in}}%
\pgfpathlineto{\pgfqpoint{4.414314in}{1.337435in}}%
\pgfpathlineto{\pgfqpoint{4.419310in}{1.331469in}}%
\pgfpathlineto{\pgfqpoint{4.424306in}{1.335488in}}%
\pgfpathlineto{\pgfqpoint{4.429303in}{1.338840in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.338687in}}%
\pgfpathlineto{\pgfqpoint{4.439295in}{1.338090in}}%
\pgfpathlineto{\pgfqpoint{4.444292in}{1.339156in}}%
\pgfpathlineto{\pgfqpoint{4.449288in}{1.338133in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{1.329597in}}%
\pgfpathlineto{\pgfqpoint{4.464277in}{1.327227in}}%
\pgfpathlineto{\pgfqpoint{4.469274in}{1.316511in}}%
\pgfpathlineto{\pgfqpoint{4.474270in}{1.306607in}}%
\pgfpathlineto{\pgfqpoint{4.484263in}{1.289229in}}%
\pgfpathlineto{\pgfqpoint{4.489259in}{1.288204in}}%
\pgfpathlineto{\pgfqpoint{4.494256in}{1.297291in}}%
\pgfpathlineto{\pgfqpoint{4.499252in}{1.310465in}}%
\pgfpathlineto{\pgfqpoint{4.504248in}{1.321994in}}%
\pgfpathlineto{\pgfqpoint{4.509245in}{1.337665in}}%
\pgfpathlineto{\pgfqpoint{4.514241in}{1.355727in}}%
\pgfpathlineto{\pgfqpoint{4.519238in}{1.382087in}}%
\pgfpathlineto{\pgfqpoint{4.524234in}{1.393520in}}%
\pgfpathlineto{\pgfqpoint{4.529230in}{1.406170in}}%
\pgfpathlineto{\pgfqpoint{4.534227in}{1.416136in}}%
\pgfpathlineto{\pgfqpoint{4.539223in}{1.427431in}}%
\pgfpathlineto{\pgfqpoint{4.544219in}{1.437612in}}%
\pgfpathlineto{\pgfqpoint{4.549216in}{1.445630in}}%
\pgfpathlineto{\pgfqpoint{4.554212in}{1.446255in}}%
\pgfpathlineto{\pgfqpoint{4.559209in}{1.457684in}}%
\pgfpathlineto{\pgfqpoint{4.564205in}{1.467584in}}%
\pgfpathlineto{\pgfqpoint{4.569201in}{1.470849in}}%
\pgfpathlineto{\pgfqpoint{4.574198in}{1.480280in}}%
\pgfpathlineto{\pgfqpoint{4.579194in}{1.483743in}}%
\pgfpathlineto{\pgfqpoint{4.584190in}{1.479174in}}%
\pgfpathlineto{\pgfqpoint{4.589187in}{1.445836in}}%
\pgfpathlineto{\pgfqpoint{4.594183in}{1.425304in}}%
\pgfpathlineto{\pgfqpoint{4.599180in}{1.402545in}}%
\pgfpathlineto{\pgfqpoint{4.604176in}{1.374453in}}%
\pgfpathlineto{\pgfqpoint{4.614169in}{1.314263in}}%
\pgfpathlineto{\pgfqpoint{4.619165in}{1.300223in}}%
\pgfpathlineto{\pgfqpoint{4.624162in}{1.285265in}}%
\pgfpathlineto{\pgfqpoint{4.629158in}{1.279731in}}%
\pgfpathlineto{\pgfqpoint{4.634154in}{1.278564in}}%
\pgfpathlineto{\pgfqpoint{4.639151in}{1.281574in}}%
\pgfpathlineto{\pgfqpoint{4.649143in}{1.292088in}}%
\pgfpathlineto{\pgfqpoint{4.654140in}{1.293685in}}%
\pgfpathlineto{\pgfqpoint{4.659136in}{1.298720in}}%
\pgfpathlineto{\pgfqpoint{4.664133in}{1.301383in}}%
\pgfpathlineto{\pgfqpoint{4.669129in}{1.301605in}}%
\pgfpathlineto{\pgfqpoint{4.674125in}{1.304384in}}%
\pgfpathlineto{\pgfqpoint{4.679122in}{1.310298in}}%
\pgfpathlineto{\pgfqpoint{4.684118in}{1.314667in}}%
\pgfpathlineto{\pgfqpoint{4.689114in}{1.331900in}}%
\pgfpathlineto{\pgfqpoint{4.694111in}{1.346064in}}%
\pgfpathlineto{\pgfqpoint{4.699107in}{1.417150in}}%
\pgfpathlineto{\pgfqpoint{4.704104in}{1.399546in}}%
\pgfpathlineto{\pgfqpoint{4.709100in}{1.295889in}}%
\pgfpathlineto{\pgfqpoint{4.714096in}{1.235324in}}%
\pgfpathlineto{\pgfqpoint{4.719093in}{1.180109in}}%
\pgfpathlineto{\pgfqpoint{4.724089in}{1.157006in}}%
\pgfpathlineto{\pgfqpoint{4.729085in}{1.151412in}}%
\pgfpathlineto{\pgfqpoint{4.734082in}{1.160266in}}%
\pgfpathlineto{\pgfqpoint{4.739078in}{1.179327in}}%
\pgfpathlineto{\pgfqpoint{4.744075in}{1.207565in}}%
\pgfpathlineto{\pgfqpoint{4.749071in}{1.241935in}}%
\pgfpathlineto{\pgfqpoint{4.759064in}{1.322014in}}%
\pgfpathlineto{\pgfqpoint{4.764060in}{1.347084in}}%
\pgfpathlineto{\pgfqpoint{4.769057in}{1.369207in}}%
\pgfpathlineto{\pgfqpoint{4.774053in}{1.396737in}}%
\pgfpathlineto{\pgfqpoint{4.779049in}{1.418990in}}%
\pgfpathlineto{\pgfqpoint{4.784046in}{1.448468in}}%
\pgfpathlineto{\pgfqpoint{4.789042in}{1.488632in}}%
\pgfpathlineto{\pgfqpoint{4.794038in}{1.509024in}}%
\pgfpathlineto{\pgfqpoint{4.799035in}{1.522767in}}%
\pgfpathlineto{\pgfqpoint{4.804031in}{1.526996in}}%
\pgfpathlineto{\pgfqpoint{4.809028in}{1.522102in}}%
\pgfpathlineto{\pgfqpoint{4.814024in}{1.511274in}}%
\pgfpathlineto{\pgfqpoint{4.819020in}{1.498793in}}%
\pgfpathlineto{\pgfqpoint{4.824017in}{1.490917in}}%
\pgfpathlineto{\pgfqpoint{4.829013in}{1.489183in}}%
\pgfpathlineto{\pgfqpoint{4.834009in}{1.484104in}}%
\pgfpathlineto{\pgfqpoint{4.839006in}{1.484241in}}%
\pgfpathlineto{\pgfqpoint{4.844002in}{1.481670in}}%
\pgfpathlineto{\pgfqpoint{4.848999in}{1.484266in}}%
\pgfpathlineto{\pgfqpoint{4.853995in}{1.484668in}}%
\pgfpathlineto{\pgfqpoint{4.858991in}{1.486415in}}%
\pgfpathlineto{\pgfqpoint{4.863988in}{1.489229in}}%
\pgfpathlineto{\pgfqpoint{4.868984in}{1.487597in}}%
\pgfpathlineto{\pgfqpoint{4.873980in}{1.482324in}}%
\pgfpathlineto{\pgfqpoint{4.878977in}{1.478620in}}%
\pgfpathlineto{\pgfqpoint{4.883973in}{1.468914in}}%
\pgfpathlineto{\pgfqpoint{4.888970in}{1.462997in}}%
\pgfpathlineto{\pgfqpoint{4.893966in}{1.456037in}}%
\pgfpathlineto{\pgfqpoint{4.898962in}{1.450655in}}%
\pgfpathlineto{\pgfqpoint{4.903959in}{1.444748in}}%
\pgfpathlineto{\pgfqpoint{4.908955in}{1.441136in}}%
\pgfpathlineto{\pgfqpoint{4.913952in}{1.443428in}}%
\pgfpathlineto{\pgfqpoint{4.918948in}{1.449528in}}%
\pgfpathlineto{\pgfqpoint{4.923944in}{1.459386in}}%
\pgfpathlineto{\pgfqpoint{4.928941in}{1.470627in}}%
\pgfpathlineto{\pgfqpoint{4.933937in}{1.486242in}}%
\pgfpathlineto{\pgfqpoint{4.938933in}{1.504777in}}%
\pgfpathlineto{\pgfqpoint{4.953923in}{1.546693in}}%
\pgfpathlineto{\pgfqpoint{4.958919in}{1.564801in}}%
\pgfpathlineto{\pgfqpoint{4.963915in}{1.581799in}}%
\pgfpathlineto{\pgfqpoint{4.973908in}{1.612057in}}%
\pgfpathlineto{\pgfqpoint{4.978904in}{1.616399in}}%
\pgfpathlineto{\pgfqpoint{4.983901in}{1.621448in}}%
\pgfpathlineto{\pgfqpoint{4.988897in}{1.614581in}}%
\pgfpathlineto{\pgfqpoint{4.993894in}{1.591911in}}%
\pgfpathlineto{\pgfqpoint{4.998890in}{1.564723in}}%
\pgfpathlineto{\pgfqpoint{5.003886in}{1.572018in}}%
\pgfpathlineto{\pgfqpoint{5.008883in}{1.576734in}}%
\pgfpathlineto{\pgfqpoint{5.013879in}{1.575053in}}%
\pgfpathlineto{\pgfqpoint{5.018875in}{1.572292in}}%
\pgfpathlineto{\pgfqpoint{5.023872in}{1.560450in}}%
\pgfpathlineto{\pgfqpoint{5.028868in}{1.546413in}}%
\pgfpathlineto{\pgfqpoint{5.033865in}{1.523655in}}%
\pgfpathlineto{\pgfqpoint{5.038861in}{1.493561in}}%
\pgfpathlineto{\pgfqpoint{5.043857in}{1.465381in}}%
\pgfpathlineto{\pgfqpoint{5.048854in}{1.440515in}}%
\pgfpathlineto{\pgfqpoint{5.053850in}{1.412506in}}%
\pgfpathlineto{\pgfqpoint{5.058847in}{1.387127in}}%
\pgfpathlineto{\pgfqpoint{5.063843in}{1.370081in}}%
\pgfpathlineto{\pgfqpoint{5.068839in}{1.354909in}}%
\pgfpathlineto{\pgfqpoint{5.073836in}{1.338218in}}%
\pgfpathlineto{\pgfqpoint{5.078832in}{1.313757in}}%
\pgfpathlineto{\pgfqpoint{5.083828in}{1.300203in}}%
\pgfpathlineto{\pgfqpoint{5.088825in}{1.273644in}}%
\pgfpathlineto{\pgfqpoint{5.093821in}{1.245251in}}%
\pgfpathlineto{\pgfqpoint{5.098818in}{1.205826in}}%
\pgfpathlineto{\pgfqpoint{5.103814in}{1.163318in}}%
\pgfpathlineto{\pgfqpoint{5.108810in}{1.085548in}}%
\pgfpathlineto{\pgfqpoint{5.113807in}{0.999263in}}%
\pgfpathlineto{\pgfqpoint{5.118803in}{1.142584in}}%
\pgfpathlineto{\pgfqpoint{5.128796in}{1.286903in}}%
\pgfpathlineto{\pgfqpoint{5.133792in}{1.318053in}}%
\pgfpathlineto{\pgfqpoint{5.138789in}{1.329790in}}%
\pgfpathlineto{\pgfqpoint{5.143785in}{1.322081in}}%
\pgfpathlineto{\pgfqpoint{5.148781in}{1.312832in}}%
\pgfpathlineto{\pgfqpoint{5.153778in}{1.299875in}}%
\pgfpathlineto{\pgfqpoint{5.158774in}{1.290992in}}%
\pgfpathlineto{\pgfqpoint{5.163771in}{1.278657in}}%
\pgfpathlineto{\pgfqpoint{5.168767in}{1.270592in}}%
\pgfpathlineto{\pgfqpoint{5.173763in}{1.265062in}}%
\pgfpathlineto{\pgfqpoint{5.178760in}{1.264079in}}%
\pgfpathlineto{\pgfqpoint{5.183756in}{1.267986in}}%
\pgfpathlineto{\pgfqpoint{5.188752in}{1.281971in}}%
\pgfpathlineto{\pgfqpoint{5.193749in}{1.280078in}}%
\pgfpathlineto{\pgfqpoint{5.198745in}{1.274546in}}%
\pgfpathlineto{\pgfqpoint{5.203742in}{1.270442in}}%
\pgfpathlineto{\pgfqpoint{5.208738in}{1.262339in}}%
\pgfpathlineto{\pgfqpoint{5.213734in}{1.252461in}}%
\pgfpathlineto{\pgfqpoint{5.218731in}{1.237717in}}%
\pgfpathlineto{\pgfqpoint{5.223727in}{1.224962in}}%
\pgfpathlineto{\pgfqpoint{5.228723in}{1.210028in}}%
\pgfpathlineto{\pgfqpoint{5.233720in}{1.196755in}}%
\pgfpathlineto{\pgfqpoint{5.238716in}{1.181194in}}%
\pgfpathlineto{\pgfqpoint{5.243713in}{1.171238in}}%
\pgfpathlineto{\pgfqpoint{5.248709in}{1.155227in}}%
\pgfpathlineto{\pgfqpoint{5.253705in}{1.136156in}}%
\pgfpathlineto{\pgfqpoint{5.258702in}{1.110479in}}%
\pgfpathlineto{\pgfqpoint{5.268694in}{1.024758in}}%
\pgfpathlineto{\pgfqpoint{5.273691in}{1.075449in}}%
\pgfpathlineto{\pgfqpoint{5.278687in}{1.151555in}}%
\pgfpathlineto{\pgfqpoint{5.283684in}{1.234807in}}%
\pgfpathlineto{\pgfqpoint{5.288680in}{1.301436in}}%
\pgfpathlineto{\pgfqpoint{5.293676in}{1.356116in}}%
\pgfpathlineto{\pgfqpoint{5.298673in}{1.402309in}}%
\pgfpathlineto{\pgfqpoint{5.303669in}{1.433708in}}%
\pgfpathlineto{\pgfqpoint{5.308666in}{1.453643in}}%
\pgfpathlineto{\pgfqpoint{5.313662in}{1.471452in}}%
\pgfpathlineto{\pgfqpoint{5.318658in}{1.462925in}}%
\pgfpathlineto{\pgfqpoint{5.323655in}{1.455545in}}%
\pgfpathlineto{\pgfqpoint{5.328651in}{1.458567in}}%
\pgfpathlineto{\pgfqpoint{5.333647in}{1.477757in}}%
\pgfpathlineto{\pgfqpoint{5.338644in}{1.483574in}}%
\pgfpathlineto{\pgfqpoint{5.343640in}{1.492366in}}%
\pgfpathlineto{\pgfqpoint{5.348637in}{1.496982in}}%
\pgfpathlineto{\pgfqpoint{5.358629in}{1.499615in}}%
\pgfpathlineto{\pgfqpoint{5.363626in}{1.500107in}}%
\pgfpathlineto{\pgfqpoint{5.368622in}{1.499030in}}%
\pgfpathlineto{\pgfqpoint{5.373618in}{1.501118in}}%
\pgfpathlineto{\pgfqpoint{5.378615in}{1.504290in}}%
\pgfpathlineto{\pgfqpoint{5.383611in}{1.504944in}}%
\pgfpathlineto{\pgfqpoint{5.388608in}{1.501630in}}%
\pgfpathlineto{\pgfqpoint{5.393604in}{1.504747in}}%
\pgfpathlineto{\pgfqpoint{5.398600in}{1.501975in}}%
\pgfpathlineto{\pgfqpoint{5.403597in}{1.493084in}}%
\pgfpathlineto{\pgfqpoint{5.408593in}{1.476874in}}%
\pgfpathlineto{\pgfqpoint{5.413589in}{1.458592in}}%
\pgfpathlineto{\pgfqpoint{5.418586in}{1.425757in}}%
\pgfpathlineto{\pgfqpoint{5.423582in}{1.389809in}}%
\pgfpathlineto{\pgfqpoint{5.428579in}{1.446293in}}%
\pgfpathlineto{\pgfqpoint{5.433575in}{1.499466in}}%
\pgfpathlineto{\pgfqpoint{5.438571in}{1.540378in}}%
\pgfpathlineto{\pgfqpoint{5.443568in}{1.574643in}}%
\pgfpathlineto{\pgfqpoint{5.448564in}{1.598173in}}%
\pgfpathlineto{\pgfqpoint{5.453561in}{1.624868in}}%
\pgfpathlineto{\pgfqpoint{5.458557in}{1.649512in}}%
\pgfpathlineto{\pgfqpoint{5.468550in}{1.728252in}}%
\pgfpathlineto{\pgfqpoint{5.473546in}{1.714314in}}%
\pgfpathlineto{\pgfqpoint{5.478542in}{1.688604in}}%
\pgfpathlineto{\pgfqpoint{5.483539in}{1.684315in}}%
\pgfpathlineto{\pgfqpoint{5.488535in}{1.672227in}}%
\pgfpathlineto{\pgfqpoint{5.493532in}{1.664027in}}%
\pgfpathlineto{\pgfqpoint{5.498528in}{1.647828in}}%
\pgfpathlineto{\pgfqpoint{5.503524in}{1.644532in}}%
\pgfpathlineto{\pgfqpoint{5.508521in}{1.649633in}}%
\pgfpathlineto{\pgfqpoint{5.513517in}{1.663898in}}%
\pgfpathlineto{\pgfqpoint{5.518513in}{1.705967in}}%
\pgfpathlineto{\pgfqpoint{5.523510in}{1.740963in}}%
\pgfpathlineto{\pgfqpoint{5.528506in}{1.768713in}}%
\pgfpathlineto{\pgfqpoint{5.533503in}{1.784827in}}%
\pgfpathlineto{\pgfqpoint{5.538499in}{1.798449in}}%
\pgfpathlineto{\pgfqpoint{5.543495in}{1.804252in}}%
\pgfpathlineto{\pgfqpoint{5.548492in}{1.812674in}}%
\pgfpathlineto{\pgfqpoint{5.553488in}{1.822361in}}%
\pgfpathlineto{\pgfqpoint{5.558485in}{1.828595in}}%
\pgfpathlineto{\pgfqpoint{5.563481in}{1.842032in}}%
\pgfpathlineto{\pgfqpoint{5.568477in}{1.858494in}}%
\pgfpathlineto{\pgfqpoint{5.573474in}{1.882053in}}%
\pgfpathlineto{\pgfqpoint{5.578470in}{1.916655in}}%
\pgfpathlineto{\pgfqpoint{5.583466in}{1.953644in}}%
\pgfpathlineto{\pgfqpoint{5.588463in}{2.036012in}}%
\pgfpathlineto{\pgfqpoint{5.593459in}{2.105352in}}%
\pgfpathlineto{\pgfqpoint{5.598456in}{2.186617in}}%
\pgfpathlineto{\pgfqpoint{5.603452in}{2.148907in}}%
\pgfpathlineto{\pgfqpoint{5.608448in}{2.083045in}}%
\pgfpathlineto{\pgfqpoint{5.613445in}{2.039180in}}%
\pgfpathlineto{\pgfqpoint{5.618441in}{1.992262in}}%
\pgfpathlineto{\pgfqpoint{5.638427in}{1.846173in}}%
\pgfpathlineto{\pgfqpoint{5.648419in}{1.797304in}}%
\pgfpathlineto{\pgfqpoint{5.658412in}{1.748986in}}%
\pgfpathlineto{\pgfqpoint{5.668405in}{1.711766in}}%
\pgfpathlineto{\pgfqpoint{5.673401in}{1.691679in}}%
\pgfpathlineto{\pgfqpoint{5.678398in}{1.680126in}}%
\pgfpathlineto{\pgfqpoint{5.683394in}{1.671702in}}%
\pgfpathlineto{\pgfqpoint{5.688390in}{1.668278in}}%
\pgfpathlineto{\pgfqpoint{5.693387in}{1.668816in}}%
\pgfpathlineto{\pgfqpoint{5.698383in}{1.678178in}}%
\pgfpathlineto{\pgfqpoint{5.703380in}{1.689684in}}%
\pgfpathlineto{\pgfqpoint{5.708376in}{1.704537in}}%
\pgfpathlineto{\pgfqpoint{5.713372in}{1.722947in}}%
\pgfpathlineto{\pgfqpoint{5.718369in}{1.735878in}}%
\pgfpathlineto{\pgfqpoint{5.723365in}{1.738052in}}%
\pgfpathlineto{\pgfqpoint{5.733358in}{1.735878in}}%
\pgfpathlineto{\pgfqpoint{5.738354in}{1.736326in}}%
\pgfpathlineto{\pgfqpoint{5.743351in}{1.735832in}}%
\pgfpathlineto{\pgfqpoint{5.748347in}{1.736164in}}%
\pgfpathlineto{\pgfqpoint{5.753343in}{1.738285in}}%
\pgfpathlineto{\pgfqpoint{5.758340in}{1.742506in}}%
\pgfpathlineto{\pgfqpoint{5.763336in}{1.750556in}}%
\pgfpathlineto{\pgfqpoint{5.768332in}{1.752139in}}%
\pgfpathlineto{\pgfqpoint{5.773329in}{1.752137in}}%
\pgfpathlineto{\pgfqpoint{5.778325in}{1.744751in}}%
\pgfpathlineto{\pgfqpoint{5.783322in}{1.733157in}}%
\pgfpathlineto{\pgfqpoint{5.793314in}{1.721382in}}%
\pgfpathlineto{\pgfqpoint{5.798311in}{1.716296in}}%
\pgfpathlineto{\pgfqpoint{5.808303in}{1.710076in}}%
\pgfpathlineto{\pgfqpoint{5.813300in}{1.709835in}}%
\pgfpathlineto{\pgfqpoint{5.818296in}{1.716019in}}%
\pgfpathlineto{\pgfqpoint{5.823293in}{1.715200in}}%
\pgfpathlineto{\pgfqpoint{5.828289in}{1.720240in}}%
\pgfpathlineto{\pgfqpoint{5.833285in}{1.724325in}}%
\pgfpathlineto{\pgfqpoint{5.838282in}{1.726022in}}%
\pgfpathlineto{\pgfqpoint{5.843278in}{1.730688in}}%
\pgfpathlineto{\pgfqpoint{5.848275in}{1.729929in}}%
\pgfpathlineto{\pgfqpoint{5.853271in}{1.729821in}}%
\pgfpathlineto{\pgfqpoint{5.858267in}{1.731717in}}%
\pgfpathlineto{\pgfqpoint{5.863264in}{1.737750in}}%
\pgfpathlineto{\pgfqpoint{5.873256in}{1.740337in}}%
\pgfpathlineto{\pgfqpoint{5.878253in}{1.746207in}}%
\pgfpathlineto{\pgfqpoint{5.883249in}{1.745790in}}%
\pgfpathlineto{\pgfqpoint{5.888246in}{1.742896in}}%
\pgfpathlineto{\pgfqpoint{5.898238in}{1.743262in}}%
\pgfpathlineto{\pgfqpoint{5.903235in}{1.740952in}}%
\pgfpathlineto{\pgfqpoint{5.908231in}{1.740576in}}%
\pgfpathlineto{\pgfqpoint{5.913227in}{1.732271in}}%
\pgfpathlineto{\pgfqpoint{5.918224in}{1.725669in}}%
\pgfpathlineto{\pgfqpoint{5.928217in}{1.691127in}}%
\pgfpathlineto{\pgfqpoint{5.933213in}{1.671796in}}%
\pgfpathlineto{\pgfqpoint{5.938209in}{1.658580in}}%
\pgfpathlineto{\pgfqpoint{5.943206in}{1.644188in}}%
\pgfpathlineto{\pgfqpoint{5.948202in}{1.636207in}}%
\pgfpathlineto{\pgfqpoint{5.953199in}{1.626309in}}%
\pgfpathlineto{\pgfqpoint{5.958195in}{1.623345in}}%
\pgfpathlineto{\pgfqpoint{5.963191in}{1.620008in}}%
\pgfpathlineto{\pgfqpoint{5.968188in}{1.617538in}}%
\pgfpathlineto{\pgfqpoint{5.973184in}{1.616027in}}%
\pgfpathlineto{\pgfqpoint{5.978180in}{1.619609in}}%
\pgfpathlineto{\pgfqpoint{5.983177in}{1.622282in}}%
\pgfpathlineto{\pgfqpoint{5.988173in}{1.630859in}}%
\pgfpathlineto{\pgfqpoint{5.993170in}{1.643338in}}%
\pgfpathlineto{\pgfqpoint{5.998166in}{1.674904in}}%
\pgfpathlineto{\pgfqpoint{6.003162in}{1.669364in}}%
\pgfpathlineto{\pgfqpoint{6.008159in}{1.630635in}}%
\pgfpathlineto{\pgfqpoint{6.013155in}{1.609528in}}%
\pgfpathlineto{\pgfqpoint{6.018151in}{1.593508in}}%
\pgfpathlineto{\pgfqpoint{6.023148in}{1.581390in}}%
\pgfpathlineto{\pgfqpoint{6.028144in}{1.566418in}}%
\pgfpathlineto{\pgfqpoint{6.033141in}{1.550369in}}%
\pgfpathlineto{\pgfqpoint{6.038137in}{1.536661in}}%
\pgfpathlineto{\pgfqpoint{6.043133in}{1.521199in}}%
\pgfpathlineto{\pgfqpoint{6.048130in}{1.509178in}}%
\pgfpathlineto{\pgfqpoint{6.053126in}{1.497927in}}%
\pgfpathlineto{\pgfqpoint{6.058122in}{1.492985in}}%
\pgfpathlineto{\pgfqpoint{6.063119in}{1.492492in}}%
\pgfpathlineto{\pgfqpoint{6.068115in}{1.493617in}}%
\pgfpathlineto{\pgfqpoint{6.073112in}{1.493286in}}%
\pgfpathlineto{\pgfqpoint{6.078108in}{1.492614in}}%
\pgfpathlineto{\pgfqpoint{6.083104in}{1.487624in}}%
\pgfpathlineto{\pgfqpoint{6.088101in}{1.487763in}}%
\pgfpathlineto{\pgfqpoint{6.093097in}{1.485198in}}%
\pgfpathlineto{\pgfqpoint{6.098094in}{1.486183in}}%
\pgfpathlineto{\pgfqpoint{6.103090in}{1.492775in}}%
\pgfpathlineto{\pgfqpoint{6.108086in}{1.509235in}}%
\pgfpathlineto{\pgfqpoint{6.113083in}{1.519480in}}%
\pgfpathlineto{\pgfqpoint{6.118079in}{1.504719in}}%
\pgfpathlineto{\pgfqpoint{6.123075in}{1.493970in}}%
\pgfpathlineto{\pgfqpoint{6.128072in}{1.488085in}}%
\pgfpathlineto{\pgfqpoint{6.133068in}{1.487254in}}%
\pgfpathlineto{\pgfqpoint{6.138065in}{1.485806in}}%
\pgfpathlineto{\pgfqpoint{6.143061in}{1.487399in}}%
\pgfpathlineto{\pgfqpoint{6.148057in}{1.489950in}}%
\pgfpathlineto{\pgfqpoint{6.153054in}{1.494515in}}%
\pgfpathlineto{\pgfqpoint{6.158050in}{1.495863in}}%
\pgfpathlineto{\pgfqpoint{6.163046in}{1.496769in}}%
\pgfpathlineto{\pgfqpoint{6.168043in}{1.495349in}}%
\pgfpathlineto{\pgfqpoint{6.173039in}{1.495161in}}%
\pgfpathlineto{\pgfqpoint{6.178036in}{1.486367in}}%
\pgfpathlineto{\pgfqpoint{6.183032in}{1.463088in}}%
\pgfpathlineto{\pgfqpoint{6.188028in}{1.484762in}}%
\pgfpathlineto{\pgfqpoint{6.193025in}{1.502103in}}%
\pgfpathlineto{\pgfqpoint{6.198021in}{1.507276in}}%
\pgfpathlineto{\pgfqpoint{6.203017in}{1.502188in}}%
\pgfpathlineto{\pgfqpoint{6.208014in}{1.490713in}}%
\pgfpathlineto{\pgfqpoint{6.213010in}{1.474866in}}%
\pgfpathlineto{\pgfqpoint{6.218007in}{1.473073in}}%
\pgfpathlineto{\pgfqpoint{6.223003in}{1.483583in}}%
\pgfpathlineto{\pgfqpoint{6.227999in}{1.484306in}}%
\pgfpathlineto{\pgfqpoint{6.232996in}{1.488887in}}%
\pgfpathlineto{\pgfqpoint{6.237992in}{1.488459in}}%
\pgfpathlineto{\pgfqpoint{6.242989in}{1.486143in}}%
\pgfpathlineto{\pgfqpoint{6.252981in}{1.473892in}}%
\pgfpathlineto{\pgfqpoint{6.257978in}{1.464241in}}%
\pgfpathlineto{\pgfqpoint{6.262974in}{1.457909in}}%
\pgfpathlineto{\pgfqpoint{6.267970in}{1.447155in}}%
\pgfpathlineto{\pgfqpoint{6.272967in}{1.430146in}}%
\pgfpathlineto{\pgfqpoint{6.277963in}{1.416466in}}%
\pgfpathlineto{\pgfqpoint{6.282960in}{1.413841in}}%
\pgfpathlineto{\pgfqpoint{6.287956in}{1.424096in}}%
\pgfpathlineto{\pgfqpoint{6.292952in}{1.439259in}}%
\pgfpathlineto{\pgfqpoint{6.297949in}{1.459012in}}%
\pgfpathlineto{\pgfqpoint{6.302945in}{1.483819in}}%
\pgfpathlineto{\pgfqpoint{6.307941in}{1.505175in}}%
\pgfpathlineto{\pgfqpoint{6.317934in}{1.542201in}}%
\pgfpathlineto{\pgfqpoint{6.322931in}{1.536870in}}%
\pgfpathlineto{\pgfqpoint{6.327927in}{1.529144in}}%
\pgfpathlineto{\pgfqpoint{6.332923in}{1.526595in}}%
\pgfpathlineto{\pgfqpoint{6.337920in}{1.531067in}}%
\pgfpathlineto{\pgfqpoint{6.342916in}{1.539274in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.551399in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.551399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.106960in}{0.456621in}}{\pgfqpoint{5.490522in}{3.196347in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.811226,0.923875,0.614533}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356529in}{1.431950in}}%
\pgfpathlineto{\pgfqpoint{1.361526in}{1.413595in}}%
\pgfpathlineto{\pgfqpoint{1.366522in}{1.391312in}}%
\pgfpathlineto{\pgfqpoint{1.371518in}{1.389782in}}%
\pgfpathlineto{\pgfqpoint{1.376515in}{1.382145in}}%
\pgfpathlineto{\pgfqpoint{1.381511in}{1.378600in}}%
\pgfpathlineto{\pgfqpoint{1.386507in}{1.367494in}}%
\pgfpathlineto{\pgfqpoint{1.391504in}{1.350103in}}%
\pgfpathlineto{\pgfqpoint{1.401497in}{1.304199in}}%
\pgfpathlineto{\pgfqpoint{1.406493in}{1.277168in}}%
\pgfpathlineto{\pgfqpoint{1.416486in}{1.184379in}}%
\pgfpathlineto{\pgfqpoint{1.421482in}{1.123639in}}%
\pgfpathlineto{\pgfqpoint{1.426478in}{1.075575in}}%
\pgfpathlineto{\pgfqpoint{1.431475in}{1.041663in}}%
\pgfpathlineto{\pgfqpoint{1.436471in}{1.014882in}}%
\pgfpathlineto{\pgfqpoint{1.441468in}{1.005940in}}%
\pgfpathlineto{\pgfqpoint{1.446464in}{1.015881in}}%
\pgfpathlineto{\pgfqpoint{1.451460in}{1.039682in}}%
\pgfpathlineto{\pgfqpoint{1.456457in}{1.080273in}}%
\pgfpathlineto{\pgfqpoint{1.461453in}{1.134303in}}%
\pgfpathlineto{\pgfqpoint{1.466450in}{1.171010in}}%
\pgfpathlineto{\pgfqpoint{1.471446in}{1.222130in}}%
\pgfpathlineto{\pgfqpoint{1.476442in}{1.237758in}}%
\pgfpathlineto{\pgfqpoint{1.481439in}{1.257509in}}%
\pgfpathlineto{\pgfqpoint{1.486435in}{1.259202in}}%
\pgfpathlineto{\pgfqpoint{1.491431in}{1.166586in}}%
\pgfpathlineto{\pgfqpoint{1.496428in}{0.974002in}}%
\pgfpathlineto{\pgfqpoint{1.501424in}{0.860251in}}%
\pgfpathlineto{\pgfqpoint{1.506421in}{1.136991in}}%
\pgfpathlineto{\pgfqpoint{1.511417in}{1.269343in}}%
\pgfpathlineto{\pgfqpoint{1.516413in}{1.340621in}}%
\pgfpathlineto{\pgfqpoint{1.521410in}{1.386252in}}%
\pgfpathlineto{\pgfqpoint{1.526406in}{1.387098in}}%
\pgfpathlineto{\pgfqpoint{1.531402in}{1.413351in}}%
\pgfpathlineto{\pgfqpoint{1.536399in}{1.478155in}}%
\pgfpathlineto{\pgfqpoint{1.541395in}{1.291832in}}%
\pgfpathlineto{\pgfqpoint{1.546392in}{1.169538in}}%
\pgfpathlineto{\pgfqpoint{1.551388in}{1.141083in}}%
\pgfpathlineto{\pgfqpoint{1.556384in}{1.149272in}}%
\pgfpathlineto{\pgfqpoint{1.561381in}{1.149010in}}%
\pgfpathlineto{\pgfqpoint{1.566377in}{1.223380in}}%
\pgfpathlineto{\pgfqpoint{1.571374in}{1.236234in}}%
\pgfpathlineto{\pgfqpoint{1.576370in}{1.266180in}}%
\pgfpathlineto{\pgfqpoint{1.581366in}{1.284067in}}%
\pgfpathlineto{\pgfqpoint{1.586363in}{1.313952in}}%
\pgfpathlineto{\pgfqpoint{1.591359in}{1.324932in}}%
\pgfpathlineto{\pgfqpoint{1.601352in}{1.370581in}}%
\pgfpathlineto{\pgfqpoint{1.606348in}{1.376484in}}%
\pgfpathlineto{\pgfqpoint{1.611345in}{1.369318in}}%
\pgfpathlineto{\pgfqpoint{1.616341in}{1.364965in}}%
\pgfpathlineto{\pgfqpoint{1.621337in}{1.356974in}}%
\pgfpathlineto{\pgfqpoint{1.626334in}{1.347967in}}%
\pgfpathlineto{\pgfqpoint{1.631330in}{1.335116in}}%
\pgfpathlineto{\pgfqpoint{1.636326in}{1.332758in}}%
\pgfpathlineto{\pgfqpoint{1.641323in}{1.313144in}}%
\pgfpathlineto{\pgfqpoint{1.646319in}{1.307325in}}%
\pgfpathlineto{\pgfqpoint{1.651316in}{1.293361in}}%
\pgfpathlineto{\pgfqpoint{1.656312in}{1.283411in}}%
\pgfpathlineto{\pgfqpoint{1.661308in}{1.266696in}}%
\pgfpathlineto{\pgfqpoint{1.666305in}{1.257521in}}%
\pgfpathlineto{\pgfqpoint{1.671301in}{1.247259in}}%
\pgfpathlineto{\pgfqpoint{1.676297in}{1.235150in}}%
\pgfpathlineto{\pgfqpoint{1.681294in}{1.215703in}}%
\pgfpathlineto{\pgfqpoint{1.686290in}{1.197904in}}%
\pgfpathlineto{\pgfqpoint{1.691287in}{1.174786in}}%
\pgfpathlineto{\pgfqpoint{1.696283in}{1.149685in}}%
\pgfpathlineto{\pgfqpoint{1.701279in}{1.199434in}}%
\pgfpathlineto{\pgfqpoint{1.706276in}{1.252343in}}%
\pgfpathlineto{\pgfqpoint{1.711272in}{1.310113in}}%
\pgfpathlineto{\pgfqpoint{1.716269in}{1.382326in}}%
\pgfpathlineto{\pgfqpoint{1.721265in}{1.421847in}}%
\pgfpathlineto{\pgfqpoint{1.726261in}{1.432742in}}%
\pgfpathlineto{\pgfqpoint{1.731258in}{1.402348in}}%
\pgfpathlineto{\pgfqpoint{1.736254in}{1.346895in}}%
\pgfpathlineto{\pgfqpoint{1.741250in}{1.311923in}}%
\pgfpathlineto{\pgfqpoint{1.746247in}{1.335218in}}%
\pgfpathlineto{\pgfqpoint{1.751243in}{1.347575in}}%
\pgfpathlineto{\pgfqpoint{1.756240in}{1.373317in}}%
\pgfpathlineto{\pgfqpoint{1.761236in}{1.381935in}}%
\pgfpathlineto{\pgfqpoint{1.766232in}{1.404608in}}%
\pgfpathlineto{\pgfqpoint{1.771229in}{1.422988in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.437882in}}%
\pgfpathlineto{\pgfqpoint{1.781221in}{1.444380in}}%
\pgfpathlineto{\pgfqpoint{1.786218in}{1.523751in}}%
\pgfpathlineto{\pgfqpoint{1.791214in}{1.584698in}}%
\pgfpathlineto{\pgfqpoint{1.796211in}{1.695730in}}%
\pgfpathlineto{\pgfqpoint{1.801207in}{1.634689in}}%
\pgfpathlineto{\pgfqpoint{1.806203in}{1.390312in}}%
\pgfpathlineto{\pgfqpoint{1.811200in}{1.332767in}}%
\pgfpathlineto{\pgfqpoint{1.816196in}{1.382789in}}%
\pgfpathlineto{\pgfqpoint{1.821192in}{1.411422in}}%
\pgfpathlineto{\pgfqpoint{1.826189in}{1.416671in}}%
\pgfpathlineto{\pgfqpoint{1.831185in}{1.451623in}}%
\pgfpathlineto{\pgfqpoint{1.836182in}{1.506256in}}%
\pgfpathlineto{\pgfqpoint{1.841178in}{1.549886in}}%
\pgfpathlineto{\pgfqpoint{1.846174in}{1.606996in}}%
\pgfpathlineto{\pgfqpoint{1.851171in}{1.655189in}}%
\pgfpathlineto{\pgfqpoint{1.856167in}{1.780533in}}%
\pgfpathlineto{\pgfqpoint{1.861164in}{1.764376in}}%
\pgfpathlineto{\pgfqpoint{1.866160in}{1.607210in}}%
\pgfpathlineto{\pgfqpoint{1.876153in}{1.474158in}}%
\pgfpathlineto{\pgfqpoint{1.881149in}{1.418885in}}%
\pgfpathlineto{\pgfqpoint{1.886145in}{1.378235in}}%
\pgfpathlineto{\pgfqpoint{1.891142in}{1.356480in}}%
\pgfpathlineto{\pgfqpoint{1.896138in}{1.347699in}}%
\pgfpathlineto{\pgfqpoint{1.901135in}{1.347738in}}%
\pgfpathlineto{\pgfqpoint{1.906131in}{1.362220in}}%
\pgfpathlineto{\pgfqpoint{1.911127in}{1.375039in}}%
\pgfpathlineto{\pgfqpoint{1.916124in}{1.385101in}}%
\pgfpathlineto{\pgfqpoint{1.921120in}{1.400576in}}%
\pgfpathlineto{\pgfqpoint{1.926116in}{1.405109in}}%
\pgfpathlineto{\pgfqpoint{1.931113in}{1.406845in}}%
\pgfpathlineto{\pgfqpoint{1.936109in}{1.388646in}}%
\pgfpathlineto{\pgfqpoint{1.941106in}{1.373681in}}%
\pgfpathlineto{\pgfqpoint{1.946102in}{1.324286in}}%
\pgfpathlineto{\pgfqpoint{1.951098in}{1.370950in}}%
\pgfpathlineto{\pgfqpoint{1.956095in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{1.961091in}{1.466813in}}%
\pgfpathlineto{\pgfqpoint{1.966088in}{1.498622in}}%
\pgfpathlineto{\pgfqpoint{1.971084in}{1.500486in}}%
\pgfpathlineto{\pgfqpoint{1.976080in}{1.498315in}}%
\pgfpathlineto{\pgfqpoint{1.981077in}{1.478696in}}%
\pgfpathlineto{\pgfqpoint{1.986073in}{1.476498in}}%
\pgfpathlineto{\pgfqpoint{1.991069in}{1.487016in}}%
\pgfpathlineto{\pgfqpoint{1.996066in}{1.485024in}}%
\pgfpathlineto{\pgfqpoint{2.001062in}{1.483469in}}%
\pgfpathlineto{\pgfqpoint{2.006059in}{1.481027in}}%
\pgfpathlineto{\pgfqpoint{2.011055in}{1.478108in}}%
\pgfpathlineto{\pgfqpoint{2.016051in}{1.472787in}}%
\pgfpathlineto{\pgfqpoint{2.021048in}{1.471295in}}%
\pgfpathlineto{\pgfqpoint{2.026044in}{1.468101in}}%
\pgfpathlineto{\pgfqpoint{2.031040in}{1.467083in}}%
\pgfpathlineto{\pgfqpoint{2.036037in}{1.453271in}}%
\pgfpathlineto{\pgfqpoint{2.041033in}{1.458223in}}%
\pgfpathlineto{\pgfqpoint{2.046030in}{1.457125in}}%
\pgfpathlineto{\pgfqpoint{2.051026in}{1.446365in}}%
\pgfpathlineto{\pgfqpoint{2.056022in}{1.432522in}}%
\pgfpathlineto{\pgfqpoint{2.061019in}{1.415086in}}%
\pgfpathlineto{\pgfqpoint{2.071011in}{1.437003in}}%
\pgfpathlineto{\pgfqpoint{2.076008in}{1.445925in}}%
\pgfpathlineto{\pgfqpoint{2.081004in}{1.464114in}}%
\pgfpathlineto{\pgfqpoint{2.086001in}{1.473401in}}%
\pgfpathlineto{\pgfqpoint{2.090997in}{1.468697in}}%
\pgfpathlineto{\pgfqpoint{2.095993in}{1.468488in}}%
\pgfpathlineto{\pgfqpoint{2.100990in}{1.464720in}}%
\pgfpathlineto{\pgfqpoint{2.105986in}{1.465260in}}%
\pgfpathlineto{\pgfqpoint{2.110983in}{1.460215in}}%
\pgfpathlineto{\pgfqpoint{2.115979in}{1.459721in}}%
\pgfpathlineto{\pgfqpoint{2.120975in}{1.448160in}}%
\pgfpathlineto{\pgfqpoint{2.130968in}{1.415730in}}%
\pgfpathlineto{\pgfqpoint{2.135964in}{1.403416in}}%
\pgfpathlineto{\pgfqpoint{2.140961in}{1.395248in}}%
\pgfpathlineto{\pgfqpoint{2.145957in}{1.392592in}}%
\pgfpathlineto{\pgfqpoint{2.150954in}{1.382222in}}%
\pgfpathlineto{\pgfqpoint{2.155950in}{1.374089in}}%
\pgfpathlineto{\pgfqpoint{2.160946in}{1.363033in}}%
\pgfpathlineto{\pgfqpoint{2.165943in}{1.331931in}}%
\pgfpathlineto{\pgfqpoint{2.170939in}{1.287074in}}%
\pgfpathlineto{\pgfqpoint{2.175935in}{1.237170in}}%
\pgfpathlineto{\pgfqpoint{2.180932in}{1.297579in}}%
\pgfpathlineto{\pgfqpoint{2.185928in}{1.353278in}}%
\pgfpathlineto{\pgfqpoint{2.195921in}{1.441893in}}%
\pgfpathlineto{\pgfqpoint{2.200917in}{1.482391in}}%
\pgfpathlineto{\pgfqpoint{2.205914in}{1.502536in}}%
\pgfpathlineto{\pgfqpoint{2.210910in}{1.527713in}}%
\pgfpathlineto{\pgfqpoint{2.215906in}{1.544224in}}%
\pgfpathlineto{\pgfqpoint{2.220903in}{1.523737in}}%
\pgfpathlineto{\pgfqpoint{2.225899in}{1.523090in}}%
\pgfpathlineto{\pgfqpoint{2.230896in}{1.520438in}}%
\pgfpathlineto{\pgfqpoint{2.235892in}{1.521906in}}%
\pgfpathlineto{\pgfqpoint{2.240888in}{1.520484in}}%
\pgfpathlineto{\pgfqpoint{2.255878in}{1.528244in}}%
\pgfpathlineto{\pgfqpoint{2.260874in}{1.533039in}}%
\pgfpathlineto{\pgfqpoint{2.265870in}{1.540278in}}%
\pgfpathlineto{\pgfqpoint{2.270867in}{1.548880in}}%
\pgfpathlineto{\pgfqpoint{2.275863in}{1.563402in}}%
\pgfpathlineto{\pgfqpoint{2.280859in}{1.585517in}}%
\pgfpathlineto{\pgfqpoint{2.285856in}{1.605443in}}%
\pgfpathlineto{\pgfqpoint{2.290852in}{1.622172in}}%
\pgfpathlineto{\pgfqpoint{2.295849in}{1.611579in}}%
\pgfpathlineto{\pgfqpoint{2.300845in}{1.610046in}}%
\pgfpathlineto{\pgfqpoint{2.310838in}{1.638025in}}%
\pgfpathlineto{\pgfqpoint{2.315834in}{1.651200in}}%
\pgfpathlineto{\pgfqpoint{2.320830in}{1.672242in}}%
\pgfpathlineto{\pgfqpoint{2.335820in}{1.790217in}}%
\pgfpathlineto{\pgfqpoint{2.345812in}{1.883961in}}%
\pgfpathlineto{\pgfqpoint{2.350809in}{1.948162in}}%
\pgfpathlineto{\pgfqpoint{2.355805in}{1.933745in}}%
\pgfpathlineto{\pgfqpoint{2.360801in}{1.924280in}}%
\pgfpathlineto{\pgfqpoint{2.365798in}{1.890628in}}%
\pgfpathlineto{\pgfqpoint{2.370794in}{1.881366in}}%
\pgfpathlineto{\pgfqpoint{2.375791in}{1.872713in}}%
\pgfpathlineto{\pgfqpoint{2.380787in}{1.865124in}}%
\pgfpathlineto{\pgfqpoint{2.385783in}{1.859191in}}%
\pgfpathlineto{\pgfqpoint{2.390780in}{1.852414in}}%
\pgfpathlineto{\pgfqpoint{2.395776in}{1.850000in}}%
\pgfpathlineto{\pgfqpoint{2.400773in}{1.849412in}}%
\pgfpathlineto{\pgfqpoint{2.405769in}{1.851044in}}%
\pgfpathlineto{\pgfqpoint{2.410765in}{1.864555in}}%
\pgfpathlineto{\pgfqpoint{2.415762in}{1.880379in}}%
\pgfpathlineto{\pgfqpoint{2.425754in}{1.928398in}}%
\pgfpathlineto{\pgfqpoint{2.430751in}{1.894509in}}%
\pgfpathlineto{\pgfqpoint{2.435747in}{1.864432in}}%
\pgfpathlineto{\pgfqpoint{2.440744in}{1.825157in}}%
\pgfpathlineto{\pgfqpoint{2.445740in}{1.812302in}}%
\pgfpathlineto{\pgfqpoint{2.450736in}{1.824909in}}%
\pgfpathlineto{\pgfqpoint{2.455733in}{1.816118in}}%
\pgfpathlineto{\pgfqpoint{2.460729in}{1.796746in}}%
\pgfpathlineto{\pgfqpoint{2.465725in}{1.814916in}}%
\pgfpathlineto{\pgfqpoint{2.470722in}{1.803081in}}%
\pgfpathlineto{\pgfqpoint{2.475718in}{1.780670in}}%
\pgfpathlineto{\pgfqpoint{2.480715in}{1.765290in}}%
\pgfpathlineto{\pgfqpoint{2.485711in}{1.783381in}}%
\pgfpathlineto{\pgfqpoint{2.490707in}{1.887931in}}%
\pgfpathlineto{\pgfqpoint{2.495704in}{1.981896in}}%
\pgfpathlineto{\pgfqpoint{2.500700in}{2.065143in}}%
\pgfpathlineto{\pgfqpoint{2.505697in}{2.143589in}}%
\pgfpathlineto{\pgfqpoint{2.510693in}{2.165429in}}%
\pgfpathlineto{\pgfqpoint{2.515689in}{2.093722in}}%
\pgfpathlineto{\pgfqpoint{2.520686in}{2.250752in}}%
\pgfpathlineto{\pgfqpoint{2.525682in}{2.348085in}}%
\pgfpathlineto{\pgfqpoint{2.530678in}{2.333856in}}%
\pgfpathlineto{\pgfqpoint{2.535675in}{2.268943in}}%
\pgfpathlineto{\pgfqpoint{2.540671in}{2.161517in}}%
\pgfpathlineto{\pgfqpoint{2.545668in}{2.038962in}}%
\pgfpathlineto{\pgfqpoint{2.550664in}{1.957965in}}%
\pgfpathlineto{\pgfqpoint{2.555660in}{1.977057in}}%
\pgfpathlineto{\pgfqpoint{2.560657in}{2.010323in}}%
\pgfpathlineto{\pgfqpoint{2.565653in}{2.088562in}}%
\pgfpathlineto{\pgfqpoint{2.570649in}{2.118403in}}%
\pgfpathlineto{\pgfqpoint{2.575646in}{2.117339in}}%
\pgfpathlineto{\pgfqpoint{2.580642in}{2.051761in}}%
\pgfpathlineto{\pgfqpoint{2.585639in}{1.994307in}}%
\pgfpathlineto{\pgfqpoint{2.590635in}{1.933098in}}%
\pgfpathlineto{\pgfqpoint{2.595631in}{1.961809in}}%
\pgfpathlineto{\pgfqpoint{2.600628in}{1.994531in}}%
\pgfpathlineto{\pgfqpoint{2.605624in}{1.927377in}}%
\pgfpathlineto{\pgfqpoint{2.610620in}{1.855902in}}%
\pgfpathlineto{\pgfqpoint{2.615617in}{1.833236in}}%
\pgfpathlineto{\pgfqpoint{2.620613in}{1.823943in}}%
\pgfpathlineto{\pgfqpoint{2.630606in}{1.921866in}}%
\pgfpathlineto{\pgfqpoint{2.635602in}{1.966202in}}%
\pgfpathlineto{\pgfqpoint{2.640599in}{2.021830in}}%
\pgfpathlineto{\pgfqpoint{2.650592in}{2.072719in}}%
\pgfpathlineto{\pgfqpoint{2.655588in}{2.067611in}}%
\pgfpathlineto{\pgfqpoint{2.660584in}{2.092269in}}%
\pgfpathlineto{\pgfqpoint{2.665581in}{2.059236in}}%
\pgfpathlineto{\pgfqpoint{2.670577in}{2.002825in}}%
\pgfpathlineto{\pgfqpoint{2.675573in}{2.006731in}}%
\pgfpathlineto{\pgfqpoint{2.680570in}{2.010192in}}%
\pgfpathlineto{\pgfqpoint{2.685566in}{2.004698in}}%
\pgfpathlineto{\pgfqpoint{2.690563in}{2.030845in}}%
\pgfpathlineto{\pgfqpoint{2.695559in}{2.079134in}}%
\pgfpathlineto{\pgfqpoint{2.700555in}{2.101014in}}%
\pgfpathlineto{\pgfqpoint{2.705552in}{2.104336in}}%
\pgfpathlineto{\pgfqpoint{2.710548in}{2.124650in}}%
\pgfpathlineto{\pgfqpoint{2.715544in}{2.111747in}}%
\pgfpathlineto{\pgfqpoint{2.720541in}{2.065492in}}%
\pgfpathlineto{\pgfqpoint{2.725537in}{2.021985in}}%
\pgfpathlineto{\pgfqpoint{2.730534in}{1.951973in}}%
\pgfpathlineto{\pgfqpoint{2.735530in}{1.924734in}}%
\pgfpathlineto{\pgfqpoint{2.740526in}{1.919354in}}%
\pgfpathlineto{\pgfqpoint{2.745523in}{1.916071in}}%
\pgfpathlineto{\pgfqpoint{2.750519in}{1.924865in}}%
\pgfpathlineto{\pgfqpoint{2.755515in}{1.943653in}}%
\pgfpathlineto{\pgfqpoint{2.760512in}{1.975538in}}%
\pgfpathlineto{\pgfqpoint{2.765508in}{2.013170in}}%
\pgfpathlineto{\pgfqpoint{2.770505in}{2.020255in}}%
\pgfpathlineto{\pgfqpoint{2.775501in}{1.977091in}}%
\pgfpathlineto{\pgfqpoint{2.780497in}{1.956470in}}%
\pgfpathlineto{\pgfqpoint{2.785494in}{1.910162in}}%
\pgfpathlineto{\pgfqpoint{2.790490in}{1.891125in}}%
\pgfpathlineto{\pgfqpoint{2.795487in}{1.860811in}}%
\pgfpathlineto{\pgfqpoint{2.800483in}{1.842428in}}%
\pgfpathlineto{\pgfqpoint{2.805479in}{1.816043in}}%
\pgfpathlineto{\pgfqpoint{2.810476in}{1.800623in}}%
\pgfpathlineto{\pgfqpoint{2.815472in}{1.783397in}}%
\pgfpathlineto{\pgfqpoint{2.820468in}{1.776470in}}%
\pgfpathlineto{\pgfqpoint{2.830461in}{1.766510in}}%
\pgfpathlineto{\pgfqpoint{2.835458in}{1.757882in}}%
\pgfpathlineto{\pgfqpoint{2.840454in}{1.748617in}}%
\pgfpathlineto{\pgfqpoint{2.845450in}{1.726609in}}%
\pgfpathlineto{\pgfqpoint{2.850447in}{1.706629in}}%
\pgfpathlineto{\pgfqpoint{2.855443in}{1.682781in}}%
\pgfpathlineto{\pgfqpoint{2.870432in}{1.624027in}}%
\pgfpathlineto{\pgfqpoint{2.875429in}{1.601021in}}%
\pgfpathlineto{\pgfqpoint{2.885421in}{1.593662in}}%
\pgfpathlineto{\pgfqpoint{2.890418in}{1.583884in}}%
\pgfpathlineto{\pgfqpoint{2.895414in}{1.570869in}}%
\pgfpathlineto{\pgfqpoint{2.900411in}{1.554953in}}%
\pgfpathlineto{\pgfqpoint{2.905407in}{1.536834in}}%
\pgfpathlineto{\pgfqpoint{2.910403in}{1.515098in}}%
\pgfpathlineto{\pgfqpoint{2.915400in}{1.484403in}}%
\pgfpathlineto{\pgfqpoint{2.920396in}{1.437712in}}%
\pgfpathlineto{\pgfqpoint{2.925392in}{1.382919in}}%
\pgfpathlineto{\pgfqpoint{2.930389in}{1.412457in}}%
\pgfpathlineto{\pgfqpoint{2.935385in}{1.429365in}}%
\pgfpathlineto{\pgfqpoint{2.940382in}{1.431963in}}%
\pgfpathlineto{\pgfqpoint{2.945378in}{1.441422in}}%
\pgfpathlineto{\pgfqpoint{2.950374in}{1.448072in}}%
\pgfpathlineto{\pgfqpoint{2.955371in}{1.438132in}}%
\pgfpathlineto{\pgfqpoint{2.960367in}{1.435195in}}%
\pgfpathlineto{\pgfqpoint{2.965363in}{1.466786in}}%
\pgfpathlineto{\pgfqpoint{2.970360in}{1.505484in}}%
\pgfpathlineto{\pgfqpoint{2.975356in}{1.509514in}}%
\pgfpathlineto{\pgfqpoint{2.985349in}{1.539754in}}%
\pgfpathlineto{\pgfqpoint{2.990345in}{1.547403in}}%
\pgfpathlineto{\pgfqpoint{2.995342in}{1.557813in}}%
\pgfpathlineto{\pgfqpoint{3.000338in}{1.565172in}}%
\pgfpathlineto{\pgfqpoint{3.010331in}{1.594703in}}%
\pgfpathlineto{\pgfqpoint{3.015327in}{1.605286in}}%
\pgfpathlineto{\pgfqpoint{3.020324in}{1.613678in}}%
\pgfpathlineto{\pgfqpoint{3.025320in}{1.625526in}}%
\pgfpathlineto{\pgfqpoint{3.030316in}{1.632750in}}%
\pgfpathlineto{\pgfqpoint{3.035313in}{1.642248in}}%
\pgfpathlineto{\pgfqpoint{3.040309in}{1.654533in}}%
\pgfpathlineto{\pgfqpoint{3.045306in}{1.663477in}}%
\pgfpathlineto{\pgfqpoint{3.050302in}{1.670507in}}%
\pgfpathlineto{\pgfqpoint{3.055298in}{1.674636in}}%
\pgfpathlineto{\pgfqpoint{3.060295in}{1.670714in}}%
\pgfpathlineto{\pgfqpoint{3.065291in}{1.668321in}}%
\pgfpathlineto{\pgfqpoint{3.070287in}{1.664793in}}%
\pgfpathlineto{\pgfqpoint{3.075284in}{1.658271in}}%
\pgfpathlineto{\pgfqpoint{3.080280in}{1.650542in}}%
\pgfpathlineto{\pgfqpoint{3.085277in}{1.644542in}}%
\pgfpathlineto{\pgfqpoint{3.090273in}{1.641739in}}%
\pgfpathlineto{\pgfqpoint{3.095269in}{1.636898in}}%
\pgfpathlineto{\pgfqpoint{3.100266in}{1.631112in}}%
\pgfpathlineto{\pgfqpoint{3.105262in}{1.627062in}}%
\pgfpathlineto{\pgfqpoint{3.110258in}{1.621667in}}%
\pgfpathlineto{\pgfqpoint{3.120251in}{1.605960in}}%
\pgfpathlineto{\pgfqpoint{3.130244in}{1.594230in}}%
\pgfpathlineto{\pgfqpoint{3.135240in}{1.587419in}}%
\pgfpathlineto{\pgfqpoint{3.140237in}{1.577146in}}%
\pgfpathlineto{\pgfqpoint{3.145233in}{1.567688in}}%
\pgfpathlineto{\pgfqpoint{3.150229in}{1.550688in}}%
\pgfpathlineto{\pgfqpoint{3.155226in}{1.548886in}}%
\pgfpathlineto{\pgfqpoint{3.160222in}{1.547582in}}%
\pgfpathlineto{\pgfqpoint{3.165219in}{1.543584in}}%
\pgfpathlineto{\pgfqpoint{3.170215in}{1.536010in}}%
\pgfpathlineto{\pgfqpoint{3.175211in}{1.543568in}}%
\pgfpathlineto{\pgfqpoint{3.180208in}{1.563168in}}%
\pgfpathlineto{\pgfqpoint{3.185204in}{1.563586in}}%
\pgfpathlineto{\pgfqpoint{3.190201in}{1.546183in}}%
\pgfpathlineto{\pgfqpoint{3.195197in}{1.544793in}}%
\pgfpathlineto{\pgfqpoint{3.200193in}{1.572102in}}%
\pgfpathlineto{\pgfqpoint{3.205190in}{1.575946in}}%
\pgfpathlineto{\pgfqpoint{3.210186in}{1.574306in}}%
\pgfpathlineto{\pgfqpoint{3.215182in}{1.570080in}}%
\pgfpathlineto{\pgfqpoint{3.220179in}{1.570224in}}%
\pgfpathlineto{\pgfqpoint{3.225175in}{1.567033in}}%
\pgfpathlineto{\pgfqpoint{3.230172in}{1.565767in}}%
\pgfpathlineto{\pgfqpoint{3.235168in}{1.562968in}}%
\pgfpathlineto{\pgfqpoint{3.240164in}{1.555896in}}%
\pgfpathlineto{\pgfqpoint{3.245161in}{1.553027in}}%
\pgfpathlineto{\pgfqpoint{3.250157in}{1.548775in}}%
\pgfpathlineto{\pgfqpoint{3.255153in}{1.542470in}}%
\pgfpathlineto{\pgfqpoint{3.260150in}{1.538328in}}%
\pgfpathlineto{\pgfqpoint{3.265146in}{1.533795in}}%
\pgfpathlineto{\pgfqpoint{3.270143in}{1.528131in}}%
\pgfpathlineto{\pgfqpoint{3.275139in}{1.524766in}}%
\pgfpathlineto{\pgfqpoint{3.280135in}{1.519296in}}%
\pgfpathlineto{\pgfqpoint{3.290128in}{1.509615in}}%
\pgfpathlineto{\pgfqpoint{3.295125in}{1.503012in}}%
\pgfpathlineto{\pgfqpoint{3.300121in}{1.494215in}}%
\pgfpathlineto{\pgfqpoint{3.305117in}{1.492139in}}%
\pgfpathlineto{\pgfqpoint{3.315110in}{1.469458in}}%
\pgfpathlineto{\pgfqpoint{3.320106in}{1.443902in}}%
\pgfpathlineto{\pgfqpoint{3.325103in}{1.420180in}}%
\pgfpathlineto{\pgfqpoint{3.330099in}{1.341012in}}%
\pgfpathlineto{\pgfqpoint{3.335096in}{1.246836in}}%
\pgfpathlineto{\pgfqpoint{3.345088in}{1.484927in}}%
\pgfpathlineto{\pgfqpoint{3.350085in}{1.593952in}}%
\pgfpathlineto{\pgfqpoint{3.355081in}{1.644892in}}%
\pgfpathlineto{\pgfqpoint{3.360077in}{1.637499in}}%
\pgfpathlineto{\pgfqpoint{3.365074in}{1.630872in}}%
\pgfpathlineto{\pgfqpoint{3.370070in}{1.622648in}}%
\pgfpathlineto{\pgfqpoint{3.375067in}{1.618286in}}%
\pgfpathlineto{\pgfqpoint{3.380063in}{1.617749in}}%
\pgfpathlineto{\pgfqpoint{3.385059in}{1.619969in}}%
\pgfpathlineto{\pgfqpoint{3.390056in}{1.619164in}}%
\pgfpathlineto{\pgfqpoint{3.395052in}{1.620491in}}%
\pgfpathlineto{\pgfqpoint{3.400048in}{1.623066in}}%
\pgfpathlineto{\pgfqpoint{3.405045in}{1.620300in}}%
\pgfpathlineto{\pgfqpoint{3.410041in}{1.623069in}}%
\pgfpathlineto{\pgfqpoint{3.415038in}{1.620849in}}%
\pgfpathlineto{\pgfqpoint{3.420034in}{1.624693in}}%
\pgfpathlineto{\pgfqpoint{3.425030in}{1.623381in}}%
\pgfpathlineto{\pgfqpoint{3.430027in}{1.621501in}}%
\pgfpathlineto{\pgfqpoint{3.435023in}{1.621230in}}%
\pgfpathlineto{\pgfqpoint{3.440020in}{1.622970in}}%
\pgfpathlineto{\pgfqpoint{3.445016in}{1.620512in}}%
\pgfpathlineto{\pgfqpoint{3.455009in}{1.610091in}}%
\pgfpathlineto{\pgfqpoint{3.460005in}{1.603115in}}%
\pgfpathlineto{\pgfqpoint{3.465001in}{1.593364in}}%
\pgfpathlineto{\pgfqpoint{3.469998in}{1.577062in}}%
\pgfpathlineto{\pgfqpoint{3.479991in}{1.567516in}}%
\pgfpathlineto{\pgfqpoint{3.489983in}{1.556298in}}%
\pgfpathlineto{\pgfqpoint{3.494980in}{1.552149in}}%
\pgfpathlineto{\pgfqpoint{3.499976in}{1.549212in}}%
\pgfpathlineto{\pgfqpoint{3.504972in}{1.545324in}}%
\pgfpathlineto{\pgfqpoint{3.509969in}{1.540386in}}%
\pgfpathlineto{\pgfqpoint{3.514965in}{1.536693in}}%
\pgfpathlineto{\pgfqpoint{3.519962in}{1.528166in}}%
\pgfpathlineto{\pgfqpoint{3.524958in}{1.522496in}}%
\pgfpathlineto{\pgfqpoint{3.529954in}{1.515241in}}%
\pgfpathlineto{\pgfqpoint{3.534951in}{1.510720in}}%
\pgfpathlineto{\pgfqpoint{3.544943in}{1.494083in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{1.482675in}}%
\pgfpathlineto{\pgfqpoint{3.554936in}{1.475859in}}%
\pgfpathlineto{\pgfqpoint{3.559933in}{1.473093in}}%
\pgfpathlineto{\pgfqpoint{3.564929in}{1.462864in}}%
\pgfpathlineto{\pgfqpoint{3.569925in}{1.458775in}}%
\pgfpathlineto{\pgfqpoint{3.579918in}{1.457395in}}%
\pgfpathlineto{\pgfqpoint{3.584915in}{1.459310in}}%
\pgfpathlineto{\pgfqpoint{3.589911in}{1.460885in}}%
\pgfpathlineto{\pgfqpoint{3.594907in}{1.461984in}}%
\pgfpathlineto{\pgfqpoint{3.599904in}{1.469167in}}%
\pgfpathlineto{\pgfqpoint{3.609896in}{1.473664in}}%
\pgfpathlineto{\pgfqpoint{3.614893in}{1.477705in}}%
\pgfpathlineto{\pgfqpoint{3.619889in}{1.480449in}}%
\pgfpathlineto{\pgfqpoint{3.624886in}{1.486184in}}%
\pgfpathlineto{\pgfqpoint{3.639875in}{1.508430in}}%
\pgfpathlineto{\pgfqpoint{3.654864in}{1.558037in}}%
\pgfpathlineto{\pgfqpoint{3.659860in}{1.576158in}}%
\pgfpathlineto{\pgfqpoint{3.664857in}{1.604972in}}%
\pgfpathlineto{\pgfqpoint{3.669853in}{1.639701in}}%
\pgfpathlineto{\pgfqpoint{3.674849in}{1.692029in}}%
\pgfpathlineto{\pgfqpoint{3.679846in}{1.739195in}}%
\pgfpathlineto{\pgfqpoint{3.684842in}{1.809741in}}%
\pgfpathlineto{\pgfqpoint{3.689838in}{1.874990in}}%
\pgfpathlineto{\pgfqpoint{3.694835in}{1.932479in}}%
\pgfpathlineto{\pgfqpoint{3.699831in}{1.943181in}}%
\pgfpathlineto{\pgfqpoint{3.704828in}{1.948702in}}%
\pgfpathlineto{\pgfqpoint{3.709824in}{1.925773in}}%
\pgfpathlineto{\pgfqpoint{3.714820in}{1.878364in}}%
\pgfpathlineto{\pgfqpoint{3.719817in}{1.713010in}}%
\pgfpathlineto{\pgfqpoint{3.724813in}{1.744989in}}%
\pgfpathlineto{\pgfqpoint{3.729810in}{1.998551in}}%
\pgfpathlineto{\pgfqpoint{3.734806in}{2.154603in}}%
\pgfpathlineto{\pgfqpoint{3.739802in}{2.377061in}}%
\pgfpathlineto{\pgfqpoint{3.744799in}{2.551250in}}%
\pgfpathlineto{\pgfqpoint{3.749795in}{2.359847in}}%
\pgfpathlineto{\pgfqpoint{3.754791in}{2.271900in}}%
\pgfpathlineto{\pgfqpoint{3.759788in}{2.200675in}}%
\pgfpathlineto{\pgfqpoint{3.764784in}{2.152693in}}%
\pgfpathlineto{\pgfqpoint{3.769781in}{2.116263in}}%
\pgfpathlineto{\pgfqpoint{3.774777in}{2.087251in}}%
\pgfpathlineto{\pgfqpoint{3.779773in}{2.048249in}}%
\pgfpathlineto{\pgfqpoint{3.784770in}{1.999398in}}%
\pgfpathlineto{\pgfqpoint{3.789766in}{1.961216in}}%
\pgfpathlineto{\pgfqpoint{3.794762in}{1.913236in}}%
\pgfpathlineto{\pgfqpoint{3.804755in}{1.803158in}}%
\pgfpathlineto{\pgfqpoint{3.809752in}{1.745924in}}%
\pgfpathlineto{\pgfqpoint{3.814748in}{1.666134in}}%
\pgfpathlineto{\pgfqpoint{3.819744in}{1.598948in}}%
\pgfpathlineto{\pgfqpoint{3.824741in}{1.518331in}}%
\pgfpathlineto{\pgfqpoint{3.829737in}{1.416120in}}%
\pgfpathlineto{\pgfqpoint{3.834734in}{1.179859in}}%
\pgfpathlineto{\pgfqpoint{3.839730in}{1.194294in}}%
\pgfpathlineto{\pgfqpoint{3.844726in}{1.455465in}}%
\pgfpathlineto{\pgfqpoint{3.849723in}{1.628223in}}%
\pgfpathlineto{\pgfqpoint{3.854719in}{1.779414in}}%
\pgfpathlineto{\pgfqpoint{3.859715in}{1.489845in}}%
\pgfpathlineto{\pgfqpoint{3.864712in}{1.176941in}}%
\pgfpathlineto{\pgfqpoint{3.869708in}{1.200191in}}%
\pgfpathlineto{\pgfqpoint{3.874705in}{1.388495in}}%
\pgfpathlineto{\pgfqpoint{3.879701in}{1.504876in}}%
\pgfpathlineto{\pgfqpoint{3.884697in}{1.580444in}}%
\pgfpathlineto{\pgfqpoint{3.904683in}{1.811206in}}%
\pgfpathlineto{\pgfqpoint{3.909679in}{1.856327in}}%
\pgfpathlineto{\pgfqpoint{3.914676in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{3.919672in}{1.899181in}}%
\pgfpathlineto{\pgfqpoint{3.924668in}{1.909339in}}%
\pgfpathlineto{\pgfqpoint{3.929665in}{1.908662in}}%
\pgfpathlineto{\pgfqpoint{3.934661in}{1.918729in}}%
\pgfpathlineto{\pgfqpoint{3.939657in}{1.919384in}}%
\pgfpathlineto{\pgfqpoint{3.944654in}{1.931983in}}%
\pgfpathlineto{\pgfqpoint{3.949650in}{1.900983in}}%
\pgfpathlineto{\pgfqpoint{3.954647in}{1.895875in}}%
\pgfpathlineto{\pgfqpoint{3.959643in}{1.903128in}}%
\pgfpathlineto{\pgfqpoint{3.964639in}{1.892148in}}%
\pgfpathlineto{\pgfqpoint{3.969636in}{1.906627in}}%
\pgfpathlineto{\pgfqpoint{3.974632in}{1.898950in}}%
\pgfpathlineto{\pgfqpoint{3.984625in}{1.947351in}}%
\pgfpathlineto{\pgfqpoint{3.989621in}{2.040033in}}%
\pgfpathlineto{\pgfqpoint{3.994618in}{2.147358in}}%
\pgfpathlineto{\pgfqpoint{3.999614in}{1.958403in}}%
\pgfpathlineto{\pgfqpoint{4.004610in}{1.868304in}}%
\pgfpathlineto{\pgfqpoint{4.009607in}{1.823175in}}%
\pgfpathlineto{\pgfqpoint{4.014603in}{1.796083in}}%
\pgfpathlineto{\pgfqpoint{4.019600in}{1.778981in}}%
\pgfpathlineto{\pgfqpoint{4.024596in}{1.760367in}}%
\pgfpathlineto{\pgfqpoint{4.029592in}{1.746989in}}%
\pgfpathlineto{\pgfqpoint{4.034589in}{1.723543in}}%
\pgfpathlineto{\pgfqpoint{4.039585in}{1.706968in}}%
\pgfpathlineto{\pgfqpoint{4.044581in}{1.687973in}}%
\pgfpathlineto{\pgfqpoint{4.049578in}{1.672303in}}%
\pgfpathlineto{\pgfqpoint{4.059571in}{1.638903in}}%
\pgfpathlineto{\pgfqpoint{4.064567in}{1.627361in}}%
\pgfpathlineto{\pgfqpoint{4.069563in}{1.619309in}}%
\pgfpathlineto{\pgfqpoint{4.074560in}{1.609133in}}%
\pgfpathlineto{\pgfqpoint{4.079556in}{1.606721in}}%
\pgfpathlineto{\pgfqpoint{4.084552in}{1.580657in}}%
\pgfpathlineto{\pgfqpoint{4.089549in}{1.558336in}}%
\pgfpathlineto{\pgfqpoint{4.094545in}{1.543281in}}%
\pgfpathlineto{\pgfqpoint{4.099542in}{1.536778in}}%
\pgfpathlineto{\pgfqpoint{4.104538in}{1.536981in}}%
\pgfpathlineto{\pgfqpoint{4.109534in}{1.531869in}}%
\pgfpathlineto{\pgfqpoint{4.114531in}{1.534687in}}%
\pgfpathlineto{\pgfqpoint{4.119527in}{1.530477in}}%
\pgfpathlineto{\pgfqpoint{4.124524in}{1.525901in}}%
\pgfpathlineto{\pgfqpoint{4.129520in}{1.522863in}}%
\pgfpathlineto{\pgfqpoint{4.134516in}{1.524804in}}%
\pgfpathlineto{\pgfqpoint{4.139513in}{1.518188in}}%
\pgfpathlineto{\pgfqpoint{4.144509in}{1.507141in}}%
\pgfpathlineto{\pgfqpoint{4.149505in}{1.500108in}}%
\pgfpathlineto{\pgfqpoint{4.154502in}{1.485774in}}%
\pgfpathlineto{\pgfqpoint{4.159498in}{1.457766in}}%
\pgfpathlineto{\pgfqpoint{4.164495in}{1.448529in}}%
\pgfpathlineto{\pgfqpoint{4.169491in}{1.441964in}}%
\pgfpathlineto{\pgfqpoint{4.174487in}{1.434653in}}%
\pgfpathlineto{\pgfqpoint{4.179484in}{1.424376in}}%
\pgfpathlineto{\pgfqpoint{4.184480in}{1.416987in}}%
\pgfpathlineto{\pgfqpoint{4.194473in}{1.408326in}}%
\pgfpathlineto{\pgfqpoint{4.199469in}{1.410322in}}%
\pgfpathlineto{\pgfqpoint{4.204466in}{1.409499in}}%
\pgfpathlineto{\pgfqpoint{4.209462in}{1.417544in}}%
\pgfpathlineto{\pgfqpoint{4.214458in}{1.422709in}}%
\pgfpathlineto{\pgfqpoint{4.219455in}{1.433925in}}%
\pgfpathlineto{\pgfqpoint{4.224451in}{1.441561in}}%
\pgfpathlineto{\pgfqpoint{4.229448in}{1.448432in}}%
\pgfpathlineto{\pgfqpoint{4.234444in}{1.454785in}}%
\pgfpathlineto{\pgfqpoint{4.239440in}{1.468346in}}%
\pgfpathlineto{\pgfqpoint{4.244437in}{1.478934in}}%
\pgfpathlineto{\pgfqpoint{4.249433in}{1.496073in}}%
\pgfpathlineto{\pgfqpoint{4.254429in}{1.510014in}}%
\pgfpathlineto{\pgfqpoint{4.259426in}{1.517046in}}%
\pgfpathlineto{\pgfqpoint{4.264422in}{1.506410in}}%
\pgfpathlineto{\pgfqpoint{4.269419in}{1.492603in}}%
\pgfpathlineto{\pgfqpoint{4.274415in}{1.470448in}}%
\pgfpathlineto{\pgfqpoint{4.279411in}{1.450471in}}%
\pgfpathlineto{\pgfqpoint{4.284408in}{1.425058in}}%
\pgfpathlineto{\pgfqpoint{4.289404in}{1.395012in}}%
\pgfpathlineto{\pgfqpoint{4.294400in}{1.371660in}}%
\pgfpathlineto{\pgfqpoint{4.304393in}{1.313665in}}%
\pgfpathlineto{\pgfqpoint{4.309390in}{1.271234in}}%
\pgfpathlineto{\pgfqpoint{4.314386in}{1.245468in}}%
\pgfpathlineto{\pgfqpoint{4.319382in}{1.223552in}}%
\pgfpathlineto{\pgfqpoint{4.324379in}{1.226479in}}%
\pgfpathlineto{\pgfqpoint{4.329375in}{1.238982in}}%
\pgfpathlineto{\pgfqpoint{4.334371in}{1.275971in}}%
\pgfpathlineto{\pgfqpoint{4.339368in}{1.299363in}}%
\pgfpathlineto{\pgfqpoint{4.344364in}{1.334713in}}%
\pgfpathlineto{\pgfqpoint{4.349361in}{1.348759in}}%
\pgfpathlineto{\pgfqpoint{4.354357in}{1.365543in}}%
\pgfpathlineto{\pgfqpoint{4.359353in}{1.378304in}}%
\pgfpathlineto{\pgfqpoint{4.364350in}{1.383194in}}%
\pgfpathlineto{\pgfqpoint{4.369346in}{1.391518in}}%
\pgfpathlineto{\pgfqpoint{4.374343in}{1.386513in}}%
\pgfpathlineto{\pgfqpoint{4.379339in}{1.393070in}}%
\pgfpathlineto{\pgfqpoint{4.384335in}{1.384491in}}%
\pgfpathlineto{\pgfqpoint{4.389332in}{1.373864in}}%
\pgfpathlineto{\pgfqpoint{4.394328in}{1.369089in}}%
\pgfpathlineto{\pgfqpoint{4.399324in}{1.363423in}}%
\pgfpathlineto{\pgfqpoint{4.404321in}{1.352910in}}%
\pgfpathlineto{\pgfqpoint{4.409317in}{1.344723in}}%
\pgfpathlineto{\pgfqpoint{4.414314in}{1.337435in}}%
\pgfpathlineto{\pgfqpoint{4.419310in}{1.331469in}}%
\pgfpathlineto{\pgfqpoint{4.424306in}{1.335488in}}%
\pgfpathlineto{\pgfqpoint{4.429303in}{1.338840in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.338687in}}%
\pgfpathlineto{\pgfqpoint{4.439295in}{1.338090in}}%
\pgfpathlineto{\pgfqpoint{4.444292in}{1.339156in}}%
\pgfpathlineto{\pgfqpoint{4.449288in}{1.338133in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{1.329597in}}%
\pgfpathlineto{\pgfqpoint{4.464277in}{1.327227in}}%
\pgfpathlineto{\pgfqpoint{4.469274in}{1.316511in}}%
\pgfpathlineto{\pgfqpoint{4.474270in}{1.306607in}}%
\pgfpathlineto{\pgfqpoint{4.484263in}{1.289229in}}%
\pgfpathlineto{\pgfqpoint{4.489259in}{1.288204in}}%
\pgfpathlineto{\pgfqpoint{4.494256in}{1.297291in}}%
\pgfpathlineto{\pgfqpoint{4.499252in}{1.310465in}}%
\pgfpathlineto{\pgfqpoint{4.504248in}{1.321994in}}%
\pgfpathlineto{\pgfqpoint{4.509245in}{1.337665in}}%
\pgfpathlineto{\pgfqpoint{4.514241in}{1.355727in}}%
\pgfpathlineto{\pgfqpoint{4.519238in}{1.368083in}}%
\pgfpathlineto{\pgfqpoint{4.524234in}{1.387084in}}%
\pgfpathlineto{\pgfqpoint{4.529230in}{1.398856in}}%
\pgfpathlineto{\pgfqpoint{4.534227in}{1.411444in}}%
\pgfpathlineto{\pgfqpoint{4.539223in}{1.421081in}}%
\pgfpathlineto{\pgfqpoint{4.544219in}{1.437612in}}%
\pgfpathlineto{\pgfqpoint{4.549216in}{1.445630in}}%
\pgfpathlineto{\pgfqpoint{4.554212in}{1.446255in}}%
\pgfpathlineto{\pgfqpoint{4.559209in}{1.459916in}}%
\pgfpathlineto{\pgfqpoint{4.564205in}{1.465019in}}%
\pgfpathlineto{\pgfqpoint{4.569201in}{1.467794in}}%
\pgfpathlineto{\pgfqpoint{4.579194in}{1.472082in}}%
\pgfpathlineto{\pgfqpoint{4.584190in}{1.461596in}}%
\pgfpathlineto{\pgfqpoint{4.589187in}{1.445836in}}%
\pgfpathlineto{\pgfqpoint{4.594183in}{1.425304in}}%
\pgfpathlineto{\pgfqpoint{4.599180in}{1.402545in}}%
\pgfpathlineto{\pgfqpoint{4.604176in}{1.374453in}}%
\pgfpathlineto{\pgfqpoint{4.614169in}{1.314263in}}%
\pgfpathlineto{\pgfqpoint{4.619165in}{1.300223in}}%
\pgfpathlineto{\pgfqpoint{4.624162in}{1.285265in}}%
\pgfpathlineto{\pgfqpoint{4.629158in}{1.279731in}}%
\pgfpathlineto{\pgfqpoint{4.634154in}{1.278564in}}%
\pgfpathlineto{\pgfqpoint{4.639151in}{1.281574in}}%
\pgfpathlineto{\pgfqpoint{4.649143in}{1.292088in}}%
\pgfpathlineto{\pgfqpoint{4.654140in}{1.293685in}}%
\pgfpathlineto{\pgfqpoint{4.659136in}{1.298720in}}%
\pgfpathlineto{\pgfqpoint{4.664133in}{1.301383in}}%
\pgfpathlineto{\pgfqpoint{4.669129in}{1.301605in}}%
\pgfpathlineto{\pgfqpoint{4.674125in}{1.304384in}}%
\pgfpathlineto{\pgfqpoint{4.679122in}{1.310298in}}%
\pgfpathlineto{\pgfqpoint{4.684118in}{1.314667in}}%
\pgfpathlineto{\pgfqpoint{4.689114in}{1.331900in}}%
\pgfpathlineto{\pgfqpoint{4.694111in}{1.346064in}}%
\pgfpathlineto{\pgfqpoint{4.699107in}{1.417150in}}%
\pgfpathlineto{\pgfqpoint{4.704104in}{1.399546in}}%
\pgfpathlineto{\pgfqpoint{4.709100in}{1.295889in}}%
\pgfpathlineto{\pgfqpoint{4.714096in}{1.235324in}}%
\pgfpathlineto{\pgfqpoint{4.719093in}{1.194509in}}%
\pgfpathlineto{\pgfqpoint{4.724089in}{1.166672in}}%
\pgfpathlineto{\pgfqpoint{4.729085in}{1.147084in}}%
\pgfpathlineto{\pgfqpoint{4.734082in}{1.153428in}}%
\pgfpathlineto{\pgfqpoint{4.739078in}{1.166379in}}%
\pgfpathlineto{\pgfqpoint{4.744075in}{1.207565in}}%
\pgfpathlineto{\pgfqpoint{4.749071in}{1.241935in}}%
\pgfpathlineto{\pgfqpoint{4.754067in}{1.282562in}}%
\pgfpathlineto{\pgfqpoint{4.759064in}{1.340802in}}%
\pgfpathlineto{\pgfqpoint{4.764060in}{1.358977in}}%
\pgfpathlineto{\pgfqpoint{4.769057in}{1.381088in}}%
\pgfpathlineto{\pgfqpoint{4.774053in}{1.404764in}}%
\pgfpathlineto{\pgfqpoint{4.779049in}{1.423216in}}%
\pgfpathlineto{\pgfqpoint{4.784046in}{1.459645in}}%
\pgfpathlineto{\pgfqpoint{4.789042in}{1.488632in}}%
\pgfpathlineto{\pgfqpoint{4.794038in}{1.509024in}}%
\pgfpathlineto{\pgfqpoint{4.799035in}{1.522767in}}%
\pgfpathlineto{\pgfqpoint{4.804031in}{1.526996in}}%
\pgfpathlineto{\pgfqpoint{4.809028in}{1.522102in}}%
\pgfpathlineto{\pgfqpoint{4.814024in}{1.511274in}}%
\pgfpathlineto{\pgfqpoint{4.819020in}{1.498793in}}%
\pgfpathlineto{\pgfqpoint{4.824017in}{1.490917in}}%
\pgfpathlineto{\pgfqpoint{4.829013in}{1.489183in}}%
\pgfpathlineto{\pgfqpoint{4.834009in}{1.484104in}}%
\pgfpathlineto{\pgfqpoint{4.839006in}{1.484241in}}%
\pgfpathlineto{\pgfqpoint{4.844002in}{1.481670in}}%
\pgfpathlineto{\pgfqpoint{4.848999in}{1.484266in}}%
\pgfpathlineto{\pgfqpoint{4.853995in}{1.484668in}}%
\pgfpathlineto{\pgfqpoint{4.858991in}{1.486415in}}%
\pgfpathlineto{\pgfqpoint{4.863988in}{1.489229in}}%
\pgfpathlineto{\pgfqpoint{4.868984in}{1.487597in}}%
\pgfpathlineto{\pgfqpoint{4.873980in}{1.482324in}}%
\pgfpathlineto{\pgfqpoint{4.878977in}{1.478620in}}%
\pgfpathlineto{\pgfqpoint{4.883973in}{1.468914in}}%
\pgfpathlineto{\pgfqpoint{4.888970in}{1.462997in}}%
\pgfpathlineto{\pgfqpoint{4.893966in}{1.456037in}}%
\pgfpathlineto{\pgfqpoint{4.898962in}{1.450655in}}%
\pgfpathlineto{\pgfqpoint{4.903959in}{1.444748in}}%
\pgfpathlineto{\pgfqpoint{4.908955in}{1.441136in}}%
\pgfpathlineto{\pgfqpoint{4.918948in}{1.445732in}}%
\pgfpathlineto{\pgfqpoint{4.923944in}{1.453636in}}%
\pgfpathlineto{\pgfqpoint{4.928941in}{1.464495in}}%
\pgfpathlineto{\pgfqpoint{4.933937in}{1.478143in}}%
\pgfpathlineto{\pgfqpoint{4.938933in}{1.496151in}}%
\pgfpathlineto{\pgfqpoint{4.943930in}{1.518638in}}%
\pgfpathlineto{\pgfqpoint{4.948926in}{1.533093in}}%
\pgfpathlineto{\pgfqpoint{4.953923in}{1.546693in}}%
\pgfpathlineto{\pgfqpoint{4.958919in}{1.576240in}}%
\pgfpathlineto{\pgfqpoint{4.968912in}{1.614446in}}%
\pgfpathlineto{\pgfqpoint{4.973908in}{1.623425in}}%
\pgfpathlineto{\pgfqpoint{4.978904in}{1.625375in}}%
\pgfpathlineto{\pgfqpoint{4.983901in}{1.625618in}}%
\pgfpathlineto{\pgfqpoint{4.988897in}{1.614581in}}%
\pgfpathlineto{\pgfqpoint{4.993894in}{1.591911in}}%
\pgfpathlineto{\pgfqpoint{4.998890in}{1.564723in}}%
\pgfpathlineto{\pgfqpoint{5.003886in}{1.572018in}}%
\pgfpathlineto{\pgfqpoint{5.008883in}{1.576734in}}%
\pgfpathlineto{\pgfqpoint{5.013879in}{1.575053in}}%
\pgfpathlineto{\pgfqpoint{5.018875in}{1.572292in}}%
\pgfpathlineto{\pgfqpoint{5.023872in}{1.560450in}}%
\pgfpathlineto{\pgfqpoint{5.028868in}{1.546413in}}%
\pgfpathlineto{\pgfqpoint{5.033865in}{1.523655in}}%
\pgfpathlineto{\pgfqpoint{5.038861in}{1.493561in}}%
\pgfpathlineto{\pgfqpoint{5.043857in}{1.465381in}}%
\pgfpathlineto{\pgfqpoint{5.048854in}{1.440515in}}%
\pgfpathlineto{\pgfqpoint{5.053850in}{1.412506in}}%
\pgfpathlineto{\pgfqpoint{5.058847in}{1.387127in}}%
\pgfpathlineto{\pgfqpoint{5.063843in}{1.370081in}}%
\pgfpathlineto{\pgfqpoint{5.068839in}{1.354909in}}%
\pgfpathlineto{\pgfqpoint{5.073836in}{1.338218in}}%
\pgfpathlineto{\pgfqpoint{5.078832in}{1.313757in}}%
\pgfpathlineto{\pgfqpoint{5.083828in}{1.300203in}}%
\pgfpathlineto{\pgfqpoint{5.088825in}{1.273644in}}%
\pgfpathlineto{\pgfqpoint{5.093821in}{1.245251in}}%
\pgfpathlineto{\pgfqpoint{5.098818in}{1.205826in}}%
\pgfpathlineto{\pgfqpoint{5.103814in}{1.163318in}}%
\pgfpathlineto{\pgfqpoint{5.108810in}{1.085548in}}%
\pgfpathlineto{\pgfqpoint{5.113807in}{0.999263in}}%
\pgfpathlineto{\pgfqpoint{5.118803in}{1.075713in}}%
\pgfpathlineto{\pgfqpoint{5.123799in}{1.187470in}}%
\pgfpathlineto{\pgfqpoint{5.128796in}{1.266464in}}%
\pgfpathlineto{\pgfqpoint{5.133792in}{1.320334in}}%
\pgfpathlineto{\pgfqpoint{5.138789in}{1.347492in}}%
\pgfpathlineto{\pgfqpoint{5.143785in}{1.322081in}}%
\pgfpathlineto{\pgfqpoint{5.148781in}{1.312832in}}%
\pgfpathlineto{\pgfqpoint{5.153778in}{1.299875in}}%
\pgfpathlineto{\pgfqpoint{5.158774in}{1.291651in}}%
\pgfpathlineto{\pgfqpoint{5.163771in}{1.280159in}}%
\pgfpathlineto{\pgfqpoint{5.168767in}{1.273309in}}%
\pgfpathlineto{\pgfqpoint{5.173763in}{1.271330in}}%
\pgfpathlineto{\pgfqpoint{5.178760in}{1.272917in}}%
\pgfpathlineto{\pgfqpoint{5.183756in}{1.273516in}}%
\pgfpathlineto{\pgfqpoint{5.188752in}{1.281971in}}%
\pgfpathlineto{\pgfqpoint{5.193749in}{1.280078in}}%
\pgfpathlineto{\pgfqpoint{5.198745in}{1.274546in}}%
\pgfpathlineto{\pgfqpoint{5.203742in}{1.270442in}}%
\pgfpathlineto{\pgfqpoint{5.208738in}{1.262339in}}%
\pgfpathlineto{\pgfqpoint{5.213734in}{1.252461in}}%
\pgfpathlineto{\pgfqpoint{5.218731in}{1.237717in}}%
\pgfpathlineto{\pgfqpoint{5.223727in}{1.224962in}}%
\pgfpathlineto{\pgfqpoint{5.228723in}{1.210028in}}%
\pgfpathlineto{\pgfqpoint{5.233720in}{1.196755in}}%
\pgfpathlineto{\pgfqpoint{5.238716in}{1.181194in}}%
\pgfpathlineto{\pgfqpoint{5.243713in}{1.171238in}}%
\pgfpathlineto{\pgfqpoint{5.248709in}{1.155227in}}%
\pgfpathlineto{\pgfqpoint{5.253705in}{1.136156in}}%
\pgfpathlineto{\pgfqpoint{5.258702in}{1.110479in}}%
\pgfpathlineto{\pgfqpoint{5.268694in}{1.024758in}}%
\pgfpathlineto{\pgfqpoint{5.273691in}{1.075449in}}%
\pgfpathlineto{\pgfqpoint{5.278687in}{1.151555in}}%
\pgfpathlineto{\pgfqpoint{5.283684in}{1.234807in}}%
\pgfpathlineto{\pgfqpoint{5.288680in}{1.301436in}}%
\pgfpathlineto{\pgfqpoint{5.293676in}{1.356116in}}%
\pgfpathlineto{\pgfqpoint{5.298673in}{1.402309in}}%
\pgfpathlineto{\pgfqpoint{5.303669in}{1.433708in}}%
\pgfpathlineto{\pgfqpoint{5.308666in}{1.453643in}}%
\pgfpathlineto{\pgfqpoint{5.313662in}{1.471452in}}%
\pgfpathlineto{\pgfqpoint{5.318658in}{1.473229in}}%
\pgfpathlineto{\pgfqpoint{5.323655in}{1.474169in}}%
\pgfpathlineto{\pgfqpoint{5.328651in}{1.471162in}}%
\pgfpathlineto{\pgfqpoint{5.333647in}{1.478014in}}%
\pgfpathlineto{\pgfqpoint{5.338644in}{1.485724in}}%
\pgfpathlineto{\pgfqpoint{5.343640in}{1.492366in}}%
\pgfpathlineto{\pgfqpoint{5.348637in}{1.496982in}}%
\pgfpathlineto{\pgfqpoint{5.353633in}{1.498278in}}%
\pgfpathlineto{\pgfqpoint{5.358629in}{1.500856in}}%
\pgfpathlineto{\pgfqpoint{5.368622in}{1.500403in}}%
\pgfpathlineto{\pgfqpoint{5.373618in}{1.504853in}}%
\pgfpathlineto{\pgfqpoint{5.378615in}{1.504493in}}%
\pgfpathlineto{\pgfqpoint{5.383611in}{1.504519in}}%
\pgfpathlineto{\pgfqpoint{5.388608in}{1.501630in}}%
\pgfpathlineto{\pgfqpoint{5.393604in}{1.504747in}}%
\pgfpathlineto{\pgfqpoint{5.398600in}{1.501975in}}%
\pgfpathlineto{\pgfqpoint{5.403597in}{1.493084in}}%
\pgfpathlineto{\pgfqpoint{5.408593in}{1.476874in}}%
\pgfpathlineto{\pgfqpoint{5.413589in}{1.458592in}}%
\pgfpathlineto{\pgfqpoint{5.418586in}{1.425757in}}%
\pgfpathlineto{\pgfqpoint{5.423582in}{1.389809in}}%
\pgfpathlineto{\pgfqpoint{5.428579in}{1.446293in}}%
\pgfpathlineto{\pgfqpoint{5.433575in}{1.499466in}}%
\pgfpathlineto{\pgfqpoint{5.438571in}{1.540378in}}%
\pgfpathlineto{\pgfqpoint{5.443568in}{1.574643in}}%
\pgfpathlineto{\pgfqpoint{5.448564in}{1.598173in}}%
\pgfpathlineto{\pgfqpoint{5.453561in}{1.624868in}}%
\pgfpathlineto{\pgfqpoint{5.458557in}{1.649512in}}%
\pgfpathlineto{\pgfqpoint{5.468550in}{1.728252in}}%
\pgfpathlineto{\pgfqpoint{5.473546in}{1.714314in}}%
\pgfpathlineto{\pgfqpoint{5.478542in}{1.688604in}}%
\pgfpathlineto{\pgfqpoint{5.483539in}{1.684315in}}%
\pgfpathlineto{\pgfqpoint{5.488535in}{1.672227in}}%
\pgfpathlineto{\pgfqpoint{5.493532in}{1.664027in}}%
\pgfpathlineto{\pgfqpoint{5.498528in}{1.647828in}}%
\pgfpathlineto{\pgfqpoint{5.503524in}{1.644532in}}%
\pgfpathlineto{\pgfqpoint{5.508521in}{1.649633in}}%
\pgfpathlineto{\pgfqpoint{5.513517in}{1.663898in}}%
\pgfpathlineto{\pgfqpoint{5.518513in}{1.686457in}}%
\pgfpathlineto{\pgfqpoint{5.528506in}{1.747253in}}%
\pgfpathlineto{\pgfqpoint{5.533503in}{1.769138in}}%
\pgfpathlineto{\pgfqpoint{5.538499in}{1.782921in}}%
\pgfpathlineto{\pgfqpoint{5.543495in}{1.804252in}}%
\pgfpathlineto{\pgfqpoint{5.548492in}{1.812674in}}%
\pgfpathlineto{\pgfqpoint{5.558485in}{1.831493in}}%
\pgfpathlineto{\pgfqpoint{5.563481in}{1.850074in}}%
\pgfpathlineto{\pgfqpoint{5.568477in}{1.870662in}}%
\pgfpathlineto{\pgfqpoint{5.573474in}{1.902437in}}%
\pgfpathlineto{\pgfqpoint{5.578470in}{1.937162in}}%
\pgfpathlineto{\pgfqpoint{5.583466in}{1.977801in}}%
\pgfpathlineto{\pgfqpoint{5.588463in}{2.036012in}}%
\pgfpathlineto{\pgfqpoint{5.593459in}{2.105352in}}%
\pgfpathlineto{\pgfqpoint{5.598456in}{2.186617in}}%
\pgfpathlineto{\pgfqpoint{5.603452in}{2.148907in}}%
\pgfpathlineto{\pgfqpoint{5.608448in}{2.083045in}}%
\pgfpathlineto{\pgfqpoint{5.613445in}{2.039180in}}%
\pgfpathlineto{\pgfqpoint{5.618441in}{1.992262in}}%
\pgfpathlineto{\pgfqpoint{5.638427in}{1.846173in}}%
\pgfpathlineto{\pgfqpoint{5.648419in}{1.797304in}}%
\pgfpathlineto{\pgfqpoint{5.658412in}{1.748986in}}%
\pgfpathlineto{\pgfqpoint{5.668405in}{1.711766in}}%
\pgfpathlineto{\pgfqpoint{5.673401in}{1.691679in}}%
\pgfpathlineto{\pgfqpoint{5.678398in}{1.680126in}}%
\pgfpathlineto{\pgfqpoint{5.683394in}{1.671702in}}%
\pgfpathlineto{\pgfqpoint{5.688390in}{1.668278in}}%
\pgfpathlineto{\pgfqpoint{5.693387in}{1.668816in}}%
\pgfpathlineto{\pgfqpoint{5.698383in}{1.678178in}}%
\pgfpathlineto{\pgfqpoint{5.703380in}{1.689684in}}%
\pgfpathlineto{\pgfqpoint{5.708376in}{1.704537in}}%
\pgfpathlineto{\pgfqpoint{5.713372in}{1.722947in}}%
\pgfpathlineto{\pgfqpoint{5.718369in}{1.731628in}}%
\pgfpathlineto{\pgfqpoint{5.723365in}{1.733289in}}%
\pgfpathlineto{\pgfqpoint{5.728361in}{1.735336in}}%
\pgfpathlineto{\pgfqpoint{5.738354in}{1.735861in}}%
\pgfpathlineto{\pgfqpoint{5.743351in}{1.735832in}}%
\pgfpathlineto{\pgfqpoint{5.748347in}{1.736164in}}%
\pgfpathlineto{\pgfqpoint{5.753343in}{1.738285in}}%
\pgfpathlineto{\pgfqpoint{5.758340in}{1.749838in}}%
\pgfpathlineto{\pgfqpoint{5.763336in}{1.755436in}}%
\pgfpathlineto{\pgfqpoint{5.768332in}{1.754257in}}%
\pgfpathlineto{\pgfqpoint{5.773329in}{1.752665in}}%
\pgfpathlineto{\pgfqpoint{5.778325in}{1.739264in}}%
\pgfpathlineto{\pgfqpoint{5.788318in}{1.727107in}}%
\pgfpathlineto{\pgfqpoint{5.793314in}{1.721382in}}%
\pgfpathlineto{\pgfqpoint{5.798311in}{1.716296in}}%
\pgfpathlineto{\pgfqpoint{5.808303in}{1.710076in}}%
\pgfpathlineto{\pgfqpoint{5.813300in}{1.709835in}}%
\pgfpathlineto{\pgfqpoint{5.818296in}{1.716019in}}%
\pgfpathlineto{\pgfqpoint{5.823293in}{1.715200in}}%
\pgfpathlineto{\pgfqpoint{5.828289in}{1.720240in}}%
\pgfpathlineto{\pgfqpoint{5.833285in}{1.724325in}}%
\pgfpathlineto{\pgfqpoint{5.838282in}{1.726022in}}%
\pgfpathlineto{\pgfqpoint{5.843278in}{1.730688in}}%
\pgfpathlineto{\pgfqpoint{5.848275in}{1.729929in}}%
\pgfpathlineto{\pgfqpoint{5.853271in}{1.729821in}}%
\pgfpathlineto{\pgfqpoint{5.858267in}{1.731717in}}%
\pgfpathlineto{\pgfqpoint{5.863264in}{1.737750in}}%
\pgfpathlineto{\pgfqpoint{5.873256in}{1.740337in}}%
\pgfpathlineto{\pgfqpoint{5.878253in}{1.746207in}}%
\pgfpathlineto{\pgfqpoint{5.883249in}{1.745790in}}%
\pgfpathlineto{\pgfqpoint{5.888246in}{1.742896in}}%
\pgfpathlineto{\pgfqpoint{5.898238in}{1.743262in}}%
\pgfpathlineto{\pgfqpoint{5.903235in}{1.740952in}}%
\pgfpathlineto{\pgfqpoint{5.908231in}{1.740576in}}%
\pgfpathlineto{\pgfqpoint{5.913227in}{1.732271in}}%
\pgfpathlineto{\pgfqpoint{5.918224in}{1.730537in}}%
\pgfpathlineto{\pgfqpoint{5.923220in}{1.716968in}}%
\pgfpathlineto{\pgfqpoint{5.928217in}{1.698859in}}%
\pgfpathlineto{\pgfqpoint{5.933213in}{1.678782in}}%
\pgfpathlineto{\pgfqpoint{5.943206in}{1.644188in}}%
\pgfpathlineto{\pgfqpoint{5.948202in}{1.636207in}}%
\pgfpathlineto{\pgfqpoint{5.958195in}{1.616970in}}%
\pgfpathlineto{\pgfqpoint{5.963191in}{1.614060in}}%
\pgfpathlineto{\pgfqpoint{5.968188in}{1.612172in}}%
\pgfpathlineto{\pgfqpoint{5.973184in}{1.612632in}}%
\pgfpathlineto{\pgfqpoint{5.983177in}{1.622282in}}%
\pgfpathlineto{\pgfqpoint{5.988173in}{1.630859in}}%
\pgfpathlineto{\pgfqpoint{5.993170in}{1.643338in}}%
\pgfpathlineto{\pgfqpoint{5.998166in}{1.674904in}}%
\pgfpathlineto{\pgfqpoint{6.003162in}{1.669364in}}%
\pgfpathlineto{\pgfqpoint{6.008159in}{1.630635in}}%
\pgfpathlineto{\pgfqpoint{6.013155in}{1.609528in}}%
\pgfpathlineto{\pgfqpoint{6.018151in}{1.593508in}}%
\pgfpathlineto{\pgfqpoint{6.023148in}{1.581390in}}%
\pgfpathlineto{\pgfqpoint{6.028144in}{1.566418in}}%
\pgfpathlineto{\pgfqpoint{6.033141in}{1.550369in}}%
\pgfpathlineto{\pgfqpoint{6.038137in}{1.536661in}}%
\pgfpathlineto{\pgfqpoint{6.043133in}{1.521199in}}%
\pgfpathlineto{\pgfqpoint{6.048130in}{1.509178in}}%
\pgfpathlineto{\pgfqpoint{6.053126in}{1.497927in}}%
\pgfpathlineto{\pgfqpoint{6.058122in}{1.492985in}}%
\pgfpathlineto{\pgfqpoint{6.063119in}{1.492492in}}%
\pgfpathlineto{\pgfqpoint{6.068115in}{1.493617in}}%
\pgfpathlineto{\pgfqpoint{6.073112in}{1.493286in}}%
\pgfpathlineto{\pgfqpoint{6.078108in}{1.492614in}}%
\pgfpathlineto{\pgfqpoint{6.083104in}{1.487624in}}%
\pgfpathlineto{\pgfqpoint{6.088101in}{1.487763in}}%
\pgfpathlineto{\pgfqpoint{6.093097in}{1.485198in}}%
\pgfpathlineto{\pgfqpoint{6.098094in}{1.486183in}}%
\pgfpathlineto{\pgfqpoint{6.103090in}{1.492775in}}%
\pgfpathlineto{\pgfqpoint{6.108086in}{1.509235in}}%
\pgfpathlineto{\pgfqpoint{6.113083in}{1.519480in}}%
\pgfpathlineto{\pgfqpoint{6.118079in}{1.504825in}}%
\pgfpathlineto{\pgfqpoint{6.123075in}{1.497316in}}%
\pgfpathlineto{\pgfqpoint{6.128072in}{1.486414in}}%
\pgfpathlineto{\pgfqpoint{6.133068in}{1.483246in}}%
\pgfpathlineto{\pgfqpoint{6.138065in}{1.482068in}}%
\pgfpathlineto{\pgfqpoint{6.143061in}{1.487399in}}%
\pgfpathlineto{\pgfqpoint{6.148057in}{1.489950in}}%
\pgfpathlineto{\pgfqpoint{6.153054in}{1.494515in}}%
\pgfpathlineto{\pgfqpoint{6.158050in}{1.492309in}}%
\pgfpathlineto{\pgfqpoint{6.163046in}{1.494253in}}%
\pgfpathlineto{\pgfqpoint{6.173039in}{1.491643in}}%
\pgfpathlineto{\pgfqpoint{6.178036in}{1.478277in}}%
\pgfpathlineto{\pgfqpoint{6.183032in}{1.463088in}}%
\pgfpathlineto{\pgfqpoint{6.188028in}{1.484762in}}%
\pgfpathlineto{\pgfqpoint{6.193025in}{1.502103in}}%
\pgfpathlineto{\pgfqpoint{6.198021in}{1.507276in}}%
\pgfpathlineto{\pgfqpoint{6.203017in}{1.502188in}}%
\pgfpathlineto{\pgfqpoint{6.208014in}{1.490713in}}%
\pgfpathlineto{\pgfqpoint{6.213010in}{1.474866in}}%
\pgfpathlineto{\pgfqpoint{6.218007in}{1.473073in}}%
\pgfpathlineto{\pgfqpoint{6.223003in}{1.483583in}}%
\pgfpathlineto{\pgfqpoint{6.227999in}{1.484306in}}%
\pgfpathlineto{\pgfqpoint{6.232996in}{1.488887in}}%
\pgfpathlineto{\pgfqpoint{6.237992in}{1.488459in}}%
\pgfpathlineto{\pgfqpoint{6.242989in}{1.486143in}}%
\pgfpathlineto{\pgfqpoint{6.252981in}{1.473892in}}%
\pgfpathlineto{\pgfqpoint{6.257978in}{1.464241in}}%
\pgfpathlineto{\pgfqpoint{6.262974in}{1.457909in}}%
\pgfpathlineto{\pgfqpoint{6.267970in}{1.447155in}}%
\pgfpathlineto{\pgfqpoint{6.272967in}{1.430146in}}%
\pgfpathlineto{\pgfqpoint{6.277963in}{1.416466in}}%
\pgfpathlineto{\pgfqpoint{6.282960in}{1.413841in}}%
\pgfpathlineto{\pgfqpoint{6.287956in}{1.424096in}}%
\pgfpathlineto{\pgfqpoint{6.292952in}{1.439259in}}%
\pgfpathlineto{\pgfqpoint{6.297949in}{1.459012in}}%
\pgfpathlineto{\pgfqpoint{6.302945in}{1.483819in}}%
\pgfpathlineto{\pgfqpoint{6.307941in}{1.505175in}}%
\pgfpathlineto{\pgfqpoint{6.312938in}{1.524087in}}%
\pgfpathlineto{\pgfqpoint{6.317934in}{1.531052in}}%
\pgfpathlineto{\pgfqpoint{6.322931in}{1.532323in}}%
\pgfpathlineto{\pgfqpoint{6.327927in}{1.524412in}}%
\pgfpathlineto{\pgfqpoint{6.332923in}{1.521782in}}%
\pgfpathlineto{\pgfqpoint{6.337920in}{1.521798in}}%
\pgfpathlineto{\pgfqpoint{6.342916in}{1.539274in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.551399in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.551399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.106960in}{0.456621in}}{\pgfqpoint{5.490522in}{3.196347in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.784006,0.912803,0.620069}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356529in}{1.429352in}}%
\pgfpathlineto{\pgfqpoint{1.361526in}{1.408857in}}%
\pgfpathlineto{\pgfqpoint{1.366522in}{1.390604in}}%
\pgfpathlineto{\pgfqpoint{1.371518in}{1.387890in}}%
\pgfpathlineto{\pgfqpoint{1.376515in}{1.382145in}}%
\pgfpathlineto{\pgfqpoint{1.381511in}{1.378600in}}%
\pgfpathlineto{\pgfqpoint{1.386507in}{1.367494in}}%
\pgfpathlineto{\pgfqpoint{1.391504in}{1.350103in}}%
\pgfpathlineto{\pgfqpoint{1.401497in}{1.304199in}}%
\pgfpathlineto{\pgfqpoint{1.406493in}{1.277168in}}%
\pgfpathlineto{\pgfqpoint{1.416486in}{1.184379in}}%
\pgfpathlineto{\pgfqpoint{1.421482in}{1.123639in}}%
\pgfpathlineto{\pgfqpoint{1.426478in}{1.075575in}}%
\pgfpathlineto{\pgfqpoint{1.431475in}{1.041663in}}%
\pgfpathlineto{\pgfqpoint{1.436471in}{1.014882in}}%
\pgfpathlineto{\pgfqpoint{1.441468in}{1.005940in}}%
\pgfpathlineto{\pgfqpoint{1.446464in}{1.015881in}}%
\pgfpathlineto{\pgfqpoint{1.451460in}{1.039682in}}%
\pgfpathlineto{\pgfqpoint{1.456457in}{1.080273in}}%
\pgfpathlineto{\pgfqpoint{1.461453in}{1.134303in}}%
\pgfpathlineto{\pgfqpoint{1.466450in}{1.171010in}}%
\pgfpathlineto{\pgfqpoint{1.471446in}{1.222130in}}%
\pgfpathlineto{\pgfqpoint{1.476442in}{1.237758in}}%
\pgfpathlineto{\pgfqpoint{1.481439in}{1.257509in}}%
\pgfpathlineto{\pgfqpoint{1.486435in}{1.259202in}}%
\pgfpathlineto{\pgfqpoint{1.491431in}{1.166586in}}%
\pgfpathlineto{\pgfqpoint{1.496428in}{0.974002in}}%
\pgfpathlineto{\pgfqpoint{1.501424in}{0.860251in}}%
\pgfpathlineto{\pgfqpoint{1.506421in}{1.136991in}}%
\pgfpathlineto{\pgfqpoint{1.511417in}{1.269343in}}%
\pgfpathlineto{\pgfqpoint{1.516413in}{1.340621in}}%
\pgfpathlineto{\pgfqpoint{1.521410in}{1.386252in}}%
\pgfpathlineto{\pgfqpoint{1.526406in}{1.387098in}}%
\pgfpathlineto{\pgfqpoint{1.531402in}{1.413351in}}%
\pgfpathlineto{\pgfqpoint{1.536399in}{1.478155in}}%
\pgfpathlineto{\pgfqpoint{1.541395in}{1.108934in}}%
\pgfpathlineto{\pgfqpoint{1.546392in}{1.170365in}}%
\pgfpathlineto{\pgfqpoint{1.551388in}{1.179666in}}%
\pgfpathlineto{\pgfqpoint{1.556384in}{1.197290in}}%
\pgfpathlineto{\pgfqpoint{1.561381in}{1.199927in}}%
\pgfpathlineto{\pgfqpoint{1.566377in}{1.237223in}}%
\pgfpathlineto{\pgfqpoint{1.571374in}{1.239408in}}%
\pgfpathlineto{\pgfqpoint{1.576370in}{1.266180in}}%
\pgfpathlineto{\pgfqpoint{1.581366in}{1.284067in}}%
\pgfpathlineto{\pgfqpoint{1.586363in}{1.313952in}}%
\pgfpathlineto{\pgfqpoint{1.591359in}{1.324932in}}%
\pgfpathlineto{\pgfqpoint{1.601352in}{1.370581in}}%
\pgfpathlineto{\pgfqpoint{1.606348in}{1.376484in}}%
\pgfpathlineto{\pgfqpoint{1.611345in}{1.369318in}}%
\pgfpathlineto{\pgfqpoint{1.616341in}{1.364965in}}%
\pgfpathlineto{\pgfqpoint{1.621337in}{1.356974in}}%
\pgfpathlineto{\pgfqpoint{1.626334in}{1.347967in}}%
\pgfpathlineto{\pgfqpoint{1.631330in}{1.335116in}}%
\pgfpathlineto{\pgfqpoint{1.636326in}{1.332758in}}%
\pgfpathlineto{\pgfqpoint{1.641323in}{1.313144in}}%
\pgfpathlineto{\pgfqpoint{1.646319in}{1.307325in}}%
\pgfpathlineto{\pgfqpoint{1.651316in}{1.293361in}}%
\pgfpathlineto{\pgfqpoint{1.656312in}{1.283411in}}%
\pgfpathlineto{\pgfqpoint{1.661308in}{1.266696in}}%
\pgfpathlineto{\pgfqpoint{1.666305in}{1.257521in}}%
\pgfpathlineto{\pgfqpoint{1.671301in}{1.247259in}}%
\pgfpathlineto{\pgfqpoint{1.676297in}{1.235150in}}%
\pgfpathlineto{\pgfqpoint{1.681294in}{1.215703in}}%
\pgfpathlineto{\pgfqpoint{1.686290in}{1.197904in}}%
\pgfpathlineto{\pgfqpoint{1.691287in}{1.174786in}}%
\pgfpathlineto{\pgfqpoint{1.696283in}{1.149685in}}%
\pgfpathlineto{\pgfqpoint{1.701279in}{1.199434in}}%
\pgfpathlineto{\pgfqpoint{1.706276in}{1.252343in}}%
\pgfpathlineto{\pgfqpoint{1.711272in}{1.310113in}}%
\pgfpathlineto{\pgfqpoint{1.716269in}{1.382326in}}%
\pgfpathlineto{\pgfqpoint{1.721265in}{1.421847in}}%
\pgfpathlineto{\pgfqpoint{1.726261in}{1.432742in}}%
\pgfpathlineto{\pgfqpoint{1.731258in}{1.402348in}}%
\pgfpathlineto{\pgfqpoint{1.736254in}{1.360811in}}%
\pgfpathlineto{\pgfqpoint{1.741250in}{1.351194in}}%
\pgfpathlineto{\pgfqpoint{1.746247in}{1.349144in}}%
\pgfpathlineto{\pgfqpoint{1.751243in}{1.365228in}}%
\pgfpathlineto{\pgfqpoint{1.756240in}{1.384828in}}%
\pgfpathlineto{\pgfqpoint{1.761236in}{1.396908in}}%
\pgfpathlineto{\pgfqpoint{1.766232in}{1.412861in}}%
\pgfpathlineto{\pgfqpoint{1.771229in}{1.416308in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.437882in}}%
\pgfpathlineto{\pgfqpoint{1.781221in}{1.444380in}}%
\pgfpathlineto{\pgfqpoint{1.786218in}{1.523751in}}%
\pgfpathlineto{\pgfqpoint{1.791214in}{1.584698in}}%
\pgfpathlineto{\pgfqpoint{1.796211in}{1.695730in}}%
\pgfpathlineto{\pgfqpoint{1.801207in}{1.634689in}}%
\pgfpathlineto{\pgfqpoint{1.806203in}{1.390312in}}%
\pgfpathlineto{\pgfqpoint{1.811200in}{1.332767in}}%
\pgfpathlineto{\pgfqpoint{1.816196in}{1.382789in}}%
\pgfpathlineto{\pgfqpoint{1.821192in}{1.411422in}}%
\pgfpathlineto{\pgfqpoint{1.826189in}{1.416671in}}%
\pgfpathlineto{\pgfqpoint{1.831185in}{1.451623in}}%
\pgfpathlineto{\pgfqpoint{1.836182in}{1.506256in}}%
\pgfpathlineto{\pgfqpoint{1.841178in}{1.549886in}}%
\pgfpathlineto{\pgfqpoint{1.846174in}{1.606996in}}%
\pgfpathlineto{\pgfqpoint{1.851171in}{1.655189in}}%
\pgfpathlineto{\pgfqpoint{1.856167in}{1.780533in}}%
\pgfpathlineto{\pgfqpoint{1.861164in}{1.764376in}}%
\pgfpathlineto{\pgfqpoint{1.866160in}{1.607210in}}%
\pgfpathlineto{\pgfqpoint{1.876153in}{1.474158in}}%
\pgfpathlineto{\pgfqpoint{1.881149in}{1.418885in}}%
\pgfpathlineto{\pgfqpoint{1.886145in}{1.378235in}}%
\pgfpathlineto{\pgfqpoint{1.891142in}{1.356480in}}%
\pgfpathlineto{\pgfqpoint{1.896138in}{1.347699in}}%
\pgfpathlineto{\pgfqpoint{1.901135in}{1.347738in}}%
\pgfpathlineto{\pgfqpoint{1.906131in}{1.362220in}}%
\pgfpathlineto{\pgfqpoint{1.911127in}{1.375039in}}%
\pgfpathlineto{\pgfqpoint{1.916124in}{1.385101in}}%
\pgfpathlineto{\pgfqpoint{1.921120in}{1.400576in}}%
\pgfpathlineto{\pgfqpoint{1.926116in}{1.405109in}}%
\pgfpathlineto{\pgfqpoint{1.931113in}{1.406845in}}%
\pgfpathlineto{\pgfqpoint{1.936109in}{1.381557in}}%
\pgfpathlineto{\pgfqpoint{1.941106in}{1.363317in}}%
\pgfpathlineto{\pgfqpoint{1.946102in}{1.342800in}}%
\pgfpathlineto{\pgfqpoint{1.951098in}{1.388721in}}%
\pgfpathlineto{\pgfqpoint{1.956095in}{1.428394in}}%
\pgfpathlineto{\pgfqpoint{1.966088in}{1.491117in}}%
\pgfpathlineto{\pgfqpoint{1.971084in}{1.500218in}}%
\pgfpathlineto{\pgfqpoint{1.976080in}{1.498315in}}%
\pgfpathlineto{\pgfqpoint{1.981077in}{1.478696in}}%
\pgfpathlineto{\pgfqpoint{1.986073in}{1.476498in}}%
\pgfpathlineto{\pgfqpoint{1.991069in}{1.487016in}}%
\pgfpathlineto{\pgfqpoint{1.996066in}{1.485024in}}%
\pgfpathlineto{\pgfqpoint{2.001062in}{1.483469in}}%
\pgfpathlineto{\pgfqpoint{2.006059in}{1.481027in}}%
\pgfpathlineto{\pgfqpoint{2.011055in}{1.478108in}}%
\pgfpathlineto{\pgfqpoint{2.016051in}{1.472787in}}%
\pgfpathlineto{\pgfqpoint{2.021048in}{1.471295in}}%
\pgfpathlineto{\pgfqpoint{2.026044in}{1.468101in}}%
\pgfpathlineto{\pgfqpoint{2.031040in}{1.467083in}}%
\pgfpathlineto{\pgfqpoint{2.036037in}{1.453271in}}%
\pgfpathlineto{\pgfqpoint{2.041033in}{1.458223in}}%
\pgfpathlineto{\pgfqpoint{2.046030in}{1.457125in}}%
\pgfpathlineto{\pgfqpoint{2.051026in}{1.446365in}}%
\pgfpathlineto{\pgfqpoint{2.056022in}{1.432522in}}%
\pgfpathlineto{\pgfqpoint{2.061019in}{1.415086in}}%
\pgfpathlineto{\pgfqpoint{2.071011in}{1.437003in}}%
\pgfpathlineto{\pgfqpoint{2.076008in}{1.445925in}}%
\pgfpathlineto{\pgfqpoint{2.081004in}{1.464114in}}%
\pgfpathlineto{\pgfqpoint{2.086001in}{1.473401in}}%
\pgfpathlineto{\pgfqpoint{2.090997in}{1.468697in}}%
\pgfpathlineto{\pgfqpoint{2.095993in}{1.468488in}}%
\pgfpathlineto{\pgfqpoint{2.100990in}{1.464720in}}%
\pgfpathlineto{\pgfqpoint{2.105986in}{1.465260in}}%
\pgfpathlineto{\pgfqpoint{2.110983in}{1.460215in}}%
\pgfpathlineto{\pgfqpoint{2.115979in}{1.459721in}}%
\pgfpathlineto{\pgfqpoint{2.120975in}{1.448160in}}%
\pgfpathlineto{\pgfqpoint{2.130968in}{1.415730in}}%
\pgfpathlineto{\pgfqpoint{2.135964in}{1.402482in}}%
\pgfpathlineto{\pgfqpoint{2.140961in}{1.396910in}}%
\pgfpathlineto{\pgfqpoint{2.145957in}{1.400355in}}%
\pgfpathlineto{\pgfqpoint{2.150954in}{1.400161in}}%
\pgfpathlineto{\pgfqpoint{2.155950in}{1.390323in}}%
\pgfpathlineto{\pgfqpoint{2.160946in}{1.377959in}}%
\pgfpathlineto{\pgfqpoint{2.165943in}{1.353546in}}%
\pgfpathlineto{\pgfqpoint{2.170939in}{1.314868in}}%
\pgfpathlineto{\pgfqpoint{2.175935in}{1.237170in}}%
\pgfpathlineto{\pgfqpoint{2.180932in}{1.297579in}}%
\pgfpathlineto{\pgfqpoint{2.185928in}{1.353278in}}%
\pgfpathlineto{\pgfqpoint{2.195921in}{1.441893in}}%
\pgfpathlineto{\pgfqpoint{2.200917in}{1.482391in}}%
\pgfpathlineto{\pgfqpoint{2.205914in}{1.502536in}}%
\pgfpathlineto{\pgfqpoint{2.210910in}{1.527713in}}%
\pgfpathlineto{\pgfqpoint{2.215906in}{1.544224in}}%
\pgfpathlineto{\pgfqpoint{2.220903in}{1.523737in}}%
\pgfpathlineto{\pgfqpoint{2.225899in}{1.523090in}}%
\pgfpathlineto{\pgfqpoint{2.230896in}{1.520438in}}%
\pgfpathlineto{\pgfqpoint{2.235892in}{1.521906in}}%
\pgfpathlineto{\pgfqpoint{2.240888in}{1.520484in}}%
\pgfpathlineto{\pgfqpoint{2.255878in}{1.528244in}}%
\pgfpathlineto{\pgfqpoint{2.260874in}{1.533039in}}%
\pgfpathlineto{\pgfqpoint{2.265870in}{1.540278in}}%
\pgfpathlineto{\pgfqpoint{2.270867in}{1.548880in}}%
\pgfpathlineto{\pgfqpoint{2.275863in}{1.563402in}}%
\pgfpathlineto{\pgfqpoint{2.280859in}{1.585517in}}%
\pgfpathlineto{\pgfqpoint{2.285856in}{1.605443in}}%
\pgfpathlineto{\pgfqpoint{2.290852in}{1.622172in}}%
\pgfpathlineto{\pgfqpoint{2.295849in}{1.611579in}}%
\pgfpathlineto{\pgfqpoint{2.300845in}{1.610046in}}%
\pgfpathlineto{\pgfqpoint{2.310838in}{1.638025in}}%
\pgfpathlineto{\pgfqpoint{2.315834in}{1.651200in}}%
\pgfpathlineto{\pgfqpoint{2.320830in}{1.672242in}}%
\pgfpathlineto{\pgfqpoint{2.330823in}{1.749226in}}%
\pgfpathlineto{\pgfqpoint{2.335820in}{1.803328in}}%
\pgfpathlineto{\pgfqpoint{2.340816in}{1.848209in}}%
\pgfpathlineto{\pgfqpoint{2.345812in}{1.881467in}}%
\pgfpathlineto{\pgfqpoint{2.350809in}{1.899908in}}%
\pgfpathlineto{\pgfqpoint{2.355805in}{1.905141in}}%
\pgfpathlineto{\pgfqpoint{2.360801in}{1.900563in}}%
\pgfpathlineto{\pgfqpoint{2.365798in}{1.888318in}}%
\pgfpathlineto{\pgfqpoint{2.370794in}{1.879202in}}%
\pgfpathlineto{\pgfqpoint{2.375791in}{1.872713in}}%
\pgfpathlineto{\pgfqpoint{2.380787in}{1.865124in}}%
\pgfpathlineto{\pgfqpoint{2.385783in}{1.859191in}}%
\pgfpathlineto{\pgfqpoint{2.390780in}{1.852414in}}%
\pgfpathlineto{\pgfqpoint{2.395776in}{1.850000in}}%
\pgfpathlineto{\pgfqpoint{2.400773in}{1.849412in}}%
\pgfpathlineto{\pgfqpoint{2.405769in}{1.851044in}}%
\pgfpathlineto{\pgfqpoint{2.410765in}{1.864555in}}%
\pgfpathlineto{\pgfqpoint{2.415762in}{1.880379in}}%
\pgfpathlineto{\pgfqpoint{2.425754in}{1.928398in}}%
\pgfpathlineto{\pgfqpoint{2.430751in}{1.894509in}}%
\pgfpathlineto{\pgfqpoint{2.435747in}{1.864432in}}%
\pgfpathlineto{\pgfqpoint{2.440744in}{1.825157in}}%
\pgfpathlineto{\pgfqpoint{2.445740in}{1.812302in}}%
\pgfpathlineto{\pgfqpoint{2.450736in}{1.824909in}}%
\pgfpathlineto{\pgfqpoint{2.455733in}{1.816118in}}%
\pgfpathlineto{\pgfqpoint{2.460729in}{1.796746in}}%
\pgfpathlineto{\pgfqpoint{2.465725in}{1.814916in}}%
\pgfpathlineto{\pgfqpoint{2.470722in}{1.803081in}}%
\pgfpathlineto{\pgfqpoint{2.475718in}{1.780670in}}%
\pgfpathlineto{\pgfqpoint{2.480715in}{1.765290in}}%
\pgfpathlineto{\pgfqpoint{2.485711in}{1.783381in}}%
\pgfpathlineto{\pgfqpoint{2.490707in}{1.887931in}}%
\pgfpathlineto{\pgfqpoint{2.495704in}{1.981896in}}%
\pgfpathlineto{\pgfqpoint{2.500700in}{2.065143in}}%
\pgfpathlineto{\pgfqpoint{2.505697in}{2.143589in}}%
\pgfpathlineto{\pgfqpoint{2.510693in}{2.165429in}}%
\pgfpathlineto{\pgfqpoint{2.515689in}{2.093722in}}%
\pgfpathlineto{\pgfqpoint{2.520686in}{2.250752in}}%
\pgfpathlineto{\pgfqpoint{2.525682in}{2.348085in}}%
\pgfpathlineto{\pgfqpoint{2.530678in}{2.333856in}}%
\pgfpathlineto{\pgfqpoint{2.535675in}{2.184627in}}%
\pgfpathlineto{\pgfqpoint{2.540671in}{2.082762in}}%
\pgfpathlineto{\pgfqpoint{2.545668in}{1.875715in}}%
\pgfpathlineto{\pgfqpoint{2.550664in}{1.863682in}}%
\pgfpathlineto{\pgfqpoint{2.555660in}{1.995632in}}%
\pgfpathlineto{\pgfqpoint{2.560657in}{2.025890in}}%
\pgfpathlineto{\pgfqpoint{2.565653in}{2.086106in}}%
\pgfpathlineto{\pgfqpoint{2.570649in}{2.117265in}}%
\pgfpathlineto{\pgfqpoint{2.575646in}{2.117339in}}%
\pgfpathlineto{\pgfqpoint{2.580642in}{2.051761in}}%
\pgfpathlineto{\pgfqpoint{2.585639in}{1.994307in}}%
\pgfpathlineto{\pgfqpoint{2.590635in}{1.933098in}}%
\pgfpathlineto{\pgfqpoint{2.595631in}{1.961809in}}%
\pgfpathlineto{\pgfqpoint{2.600628in}{1.994531in}}%
\pgfpathlineto{\pgfqpoint{2.605624in}{1.927377in}}%
\pgfpathlineto{\pgfqpoint{2.610620in}{1.855902in}}%
\pgfpathlineto{\pgfqpoint{2.615617in}{1.833236in}}%
\pgfpathlineto{\pgfqpoint{2.620613in}{1.823943in}}%
\pgfpathlineto{\pgfqpoint{2.630606in}{1.921866in}}%
\pgfpathlineto{\pgfqpoint{2.635602in}{1.966202in}}%
\pgfpathlineto{\pgfqpoint{2.640599in}{2.021830in}}%
\pgfpathlineto{\pgfqpoint{2.650592in}{2.072719in}}%
\pgfpathlineto{\pgfqpoint{2.655588in}{2.067611in}}%
\pgfpathlineto{\pgfqpoint{2.660584in}{2.092269in}}%
\pgfpathlineto{\pgfqpoint{2.665581in}{2.059236in}}%
\pgfpathlineto{\pgfqpoint{2.670577in}{2.002825in}}%
\pgfpathlineto{\pgfqpoint{2.675573in}{2.006731in}}%
\pgfpathlineto{\pgfqpoint{2.680570in}{2.010192in}}%
\pgfpathlineto{\pgfqpoint{2.685566in}{2.004698in}}%
\pgfpathlineto{\pgfqpoint{2.690563in}{2.030845in}}%
\pgfpathlineto{\pgfqpoint{2.695559in}{2.079134in}}%
\pgfpathlineto{\pgfqpoint{2.700555in}{2.101014in}}%
\pgfpathlineto{\pgfqpoint{2.705552in}{2.104336in}}%
\pgfpathlineto{\pgfqpoint{2.710548in}{2.124650in}}%
\pgfpathlineto{\pgfqpoint{2.715544in}{2.111747in}}%
\pgfpathlineto{\pgfqpoint{2.720541in}{2.065492in}}%
\pgfpathlineto{\pgfqpoint{2.725537in}{2.021985in}}%
\pgfpathlineto{\pgfqpoint{2.730534in}{1.951973in}}%
\pgfpathlineto{\pgfqpoint{2.735530in}{1.941577in}}%
\pgfpathlineto{\pgfqpoint{2.740526in}{1.944553in}}%
\pgfpathlineto{\pgfqpoint{2.745523in}{1.949327in}}%
\pgfpathlineto{\pgfqpoint{2.750519in}{1.968063in}}%
\pgfpathlineto{\pgfqpoint{2.755515in}{1.964962in}}%
\pgfpathlineto{\pgfqpoint{2.760512in}{1.981052in}}%
\pgfpathlineto{\pgfqpoint{2.765508in}{1.985521in}}%
\pgfpathlineto{\pgfqpoint{2.770505in}{1.990874in}}%
\pgfpathlineto{\pgfqpoint{2.775501in}{1.977091in}}%
\pgfpathlineto{\pgfqpoint{2.780497in}{1.956470in}}%
\pgfpathlineto{\pgfqpoint{2.785494in}{1.910162in}}%
\pgfpathlineto{\pgfqpoint{2.790490in}{1.891125in}}%
\pgfpathlineto{\pgfqpoint{2.795487in}{1.860811in}}%
\pgfpathlineto{\pgfqpoint{2.800483in}{1.842428in}}%
\pgfpathlineto{\pgfqpoint{2.805479in}{1.816043in}}%
\pgfpathlineto{\pgfqpoint{2.810476in}{1.800623in}}%
\pgfpathlineto{\pgfqpoint{2.815472in}{1.783397in}}%
\pgfpathlineto{\pgfqpoint{2.820468in}{1.776470in}}%
\pgfpathlineto{\pgfqpoint{2.830461in}{1.766510in}}%
\pgfpathlineto{\pgfqpoint{2.835458in}{1.757882in}}%
\pgfpathlineto{\pgfqpoint{2.840454in}{1.748617in}}%
\pgfpathlineto{\pgfqpoint{2.845450in}{1.726609in}}%
\pgfpathlineto{\pgfqpoint{2.850447in}{1.706629in}}%
\pgfpathlineto{\pgfqpoint{2.855443in}{1.682781in}}%
\pgfpathlineto{\pgfqpoint{2.870432in}{1.624027in}}%
\pgfpathlineto{\pgfqpoint{2.875429in}{1.601021in}}%
\pgfpathlineto{\pgfqpoint{2.885421in}{1.593662in}}%
\pgfpathlineto{\pgfqpoint{2.890418in}{1.583884in}}%
\pgfpathlineto{\pgfqpoint{2.895414in}{1.570869in}}%
\pgfpathlineto{\pgfqpoint{2.900411in}{1.554953in}}%
\pgfpathlineto{\pgfqpoint{2.905407in}{1.536834in}}%
\pgfpathlineto{\pgfqpoint{2.910403in}{1.515098in}}%
\pgfpathlineto{\pgfqpoint{2.915400in}{1.484403in}}%
\pgfpathlineto{\pgfqpoint{2.920396in}{1.437712in}}%
\pgfpathlineto{\pgfqpoint{2.925392in}{1.382919in}}%
\pgfpathlineto{\pgfqpoint{2.930389in}{1.412457in}}%
\pgfpathlineto{\pgfqpoint{2.935385in}{1.431077in}}%
\pgfpathlineto{\pgfqpoint{2.940382in}{1.441337in}}%
\pgfpathlineto{\pgfqpoint{2.945378in}{1.445806in}}%
\pgfpathlineto{\pgfqpoint{2.950374in}{1.456749in}}%
\pgfpathlineto{\pgfqpoint{2.955371in}{1.457203in}}%
\pgfpathlineto{\pgfqpoint{2.965363in}{1.472570in}}%
\pgfpathlineto{\pgfqpoint{2.970360in}{1.503136in}}%
\pgfpathlineto{\pgfqpoint{2.975356in}{1.509514in}}%
\pgfpathlineto{\pgfqpoint{2.985349in}{1.539754in}}%
\pgfpathlineto{\pgfqpoint{2.990345in}{1.547403in}}%
\pgfpathlineto{\pgfqpoint{2.995342in}{1.557813in}}%
\pgfpathlineto{\pgfqpoint{3.000338in}{1.565172in}}%
\pgfpathlineto{\pgfqpoint{3.010331in}{1.594703in}}%
\pgfpathlineto{\pgfqpoint{3.015327in}{1.605286in}}%
\pgfpathlineto{\pgfqpoint{3.020324in}{1.613678in}}%
\pgfpathlineto{\pgfqpoint{3.025320in}{1.625526in}}%
\pgfpathlineto{\pgfqpoint{3.030316in}{1.632750in}}%
\pgfpathlineto{\pgfqpoint{3.035313in}{1.642248in}}%
\pgfpathlineto{\pgfqpoint{3.040309in}{1.654533in}}%
\pgfpathlineto{\pgfqpoint{3.045306in}{1.663477in}}%
\pgfpathlineto{\pgfqpoint{3.050302in}{1.670507in}}%
\pgfpathlineto{\pgfqpoint{3.055298in}{1.674636in}}%
\pgfpathlineto{\pgfqpoint{3.060295in}{1.670714in}}%
\pgfpathlineto{\pgfqpoint{3.065291in}{1.668321in}}%
\pgfpathlineto{\pgfqpoint{3.070287in}{1.664793in}}%
\pgfpathlineto{\pgfqpoint{3.075284in}{1.658271in}}%
\pgfpathlineto{\pgfqpoint{3.080280in}{1.650542in}}%
\pgfpathlineto{\pgfqpoint{3.085277in}{1.644542in}}%
\pgfpathlineto{\pgfqpoint{3.090273in}{1.641739in}}%
\pgfpathlineto{\pgfqpoint{3.095269in}{1.636898in}}%
\pgfpathlineto{\pgfqpoint{3.100266in}{1.631112in}}%
\pgfpathlineto{\pgfqpoint{3.105262in}{1.627062in}}%
\pgfpathlineto{\pgfqpoint{3.110258in}{1.621667in}}%
\pgfpathlineto{\pgfqpoint{3.120251in}{1.605960in}}%
\pgfpathlineto{\pgfqpoint{3.130244in}{1.594230in}}%
\pgfpathlineto{\pgfqpoint{3.140237in}{1.576448in}}%
\pgfpathlineto{\pgfqpoint{3.145233in}{1.568438in}}%
\pgfpathlineto{\pgfqpoint{3.150229in}{1.558313in}}%
\pgfpathlineto{\pgfqpoint{3.155226in}{1.558023in}}%
\pgfpathlineto{\pgfqpoint{3.160222in}{1.553363in}}%
\pgfpathlineto{\pgfqpoint{3.165219in}{1.548129in}}%
\pgfpathlineto{\pgfqpoint{3.170215in}{1.535961in}}%
\pgfpathlineto{\pgfqpoint{3.175211in}{1.543568in}}%
\pgfpathlineto{\pgfqpoint{3.180208in}{1.563168in}}%
\pgfpathlineto{\pgfqpoint{3.185204in}{1.563586in}}%
\pgfpathlineto{\pgfqpoint{3.190201in}{1.546183in}}%
\pgfpathlineto{\pgfqpoint{3.195197in}{1.544793in}}%
\pgfpathlineto{\pgfqpoint{3.200193in}{1.572102in}}%
\pgfpathlineto{\pgfqpoint{3.205190in}{1.575946in}}%
\pgfpathlineto{\pgfqpoint{3.210186in}{1.574306in}}%
\pgfpathlineto{\pgfqpoint{3.215182in}{1.570080in}}%
\pgfpathlineto{\pgfqpoint{3.220179in}{1.570224in}}%
\pgfpathlineto{\pgfqpoint{3.225175in}{1.567033in}}%
\pgfpathlineto{\pgfqpoint{3.230172in}{1.565767in}}%
\pgfpathlineto{\pgfqpoint{3.235168in}{1.562968in}}%
\pgfpathlineto{\pgfqpoint{3.240164in}{1.555896in}}%
\pgfpathlineto{\pgfqpoint{3.245161in}{1.553027in}}%
\pgfpathlineto{\pgfqpoint{3.250157in}{1.548775in}}%
\pgfpathlineto{\pgfqpoint{3.255153in}{1.542470in}}%
\pgfpathlineto{\pgfqpoint{3.260150in}{1.538328in}}%
\pgfpathlineto{\pgfqpoint{3.265146in}{1.533795in}}%
\pgfpathlineto{\pgfqpoint{3.270143in}{1.528131in}}%
\pgfpathlineto{\pgfqpoint{3.275139in}{1.524766in}}%
\pgfpathlineto{\pgfqpoint{3.280135in}{1.519296in}}%
\pgfpathlineto{\pgfqpoint{3.290128in}{1.509615in}}%
\pgfpathlineto{\pgfqpoint{3.295125in}{1.503012in}}%
\pgfpathlineto{\pgfqpoint{3.300121in}{1.494215in}}%
\pgfpathlineto{\pgfqpoint{3.305117in}{1.492139in}}%
\pgfpathlineto{\pgfqpoint{3.315110in}{1.469458in}}%
\pgfpathlineto{\pgfqpoint{3.320106in}{1.443902in}}%
\pgfpathlineto{\pgfqpoint{3.325103in}{1.420180in}}%
\pgfpathlineto{\pgfqpoint{3.330099in}{1.341012in}}%
\pgfpathlineto{\pgfqpoint{3.335096in}{1.307868in}}%
\pgfpathlineto{\pgfqpoint{3.340092in}{1.446143in}}%
\pgfpathlineto{\pgfqpoint{3.345088in}{1.519880in}}%
\pgfpathlineto{\pgfqpoint{3.350085in}{1.616608in}}%
\pgfpathlineto{\pgfqpoint{3.355081in}{1.690836in}}%
\pgfpathlineto{\pgfqpoint{3.360077in}{1.666092in}}%
\pgfpathlineto{\pgfqpoint{3.365074in}{1.637848in}}%
\pgfpathlineto{\pgfqpoint{3.370070in}{1.630877in}}%
\pgfpathlineto{\pgfqpoint{3.375067in}{1.618286in}}%
\pgfpathlineto{\pgfqpoint{3.380063in}{1.617749in}}%
\pgfpathlineto{\pgfqpoint{3.385059in}{1.619969in}}%
\pgfpathlineto{\pgfqpoint{3.390056in}{1.619164in}}%
\pgfpathlineto{\pgfqpoint{3.395052in}{1.620491in}}%
\pgfpathlineto{\pgfqpoint{3.400048in}{1.623066in}}%
\pgfpathlineto{\pgfqpoint{3.405045in}{1.620300in}}%
\pgfpathlineto{\pgfqpoint{3.410041in}{1.623069in}}%
\pgfpathlineto{\pgfqpoint{3.415038in}{1.620849in}}%
\pgfpathlineto{\pgfqpoint{3.420034in}{1.624693in}}%
\pgfpathlineto{\pgfqpoint{3.425030in}{1.623381in}}%
\pgfpathlineto{\pgfqpoint{3.430027in}{1.621501in}}%
\pgfpathlineto{\pgfqpoint{3.435023in}{1.621230in}}%
\pgfpathlineto{\pgfqpoint{3.440020in}{1.622970in}}%
\pgfpathlineto{\pgfqpoint{3.445016in}{1.620512in}}%
\pgfpathlineto{\pgfqpoint{3.455009in}{1.610091in}}%
\pgfpathlineto{\pgfqpoint{3.460005in}{1.603115in}}%
\pgfpathlineto{\pgfqpoint{3.465001in}{1.593364in}}%
\pgfpathlineto{\pgfqpoint{3.469998in}{1.577062in}}%
\pgfpathlineto{\pgfqpoint{3.479991in}{1.567516in}}%
\pgfpathlineto{\pgfqpoint{3.489983in}{1.556298in}}%
\pgfpathlineto{\pgfqpoint{3.494980in}{1.552149in}}%
\pgfpathlineto{\pgfqpoint{3.499976in}{1.549212in}}%
\pgfpathlineto{\pgfqpoint{3.504972in}{1.545324in}}%
\pgfpathlineto{\pgfqpoint{3.509969in}{1.540386in}}%
\pgfpathlineto{\pgfqpoint{3.514965in}{1.536693in}}%
\pgfpathlineto{\pgfqpoint{3.519962in}{1.528166in}}%
\pgfpathlineto{\pgfqpoint{3.524958in}{1.522496in}}%
\pgfpathlineto{\pgfqpoint{3.529954in}{1.515241in}}%
\pgfpathlineto{\pgfqpoint{3.534951in}{1.503616in}}%
\pgfpathlineto{\pgfqpoint{3.539947in}{1.493772in}}%
\pgfpathlineto{\pgfqpoint{3.544943in}{1.488318in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{1.478508in}}%
\pgfpathlineto{\pgfqpoint{3.554936in}{1.467122in}}%
\pgfpathlineto{\pgfqpoint{3.559933in}{1.459903in}}%
\pgfpathlineto{\pgfqpoint{3.564929in}{1.458270in}}%
\pgfpathlineto{\pgfqpoint{3.569925in}{1.454628in}}%
\pgfpathlineto{\pgfqpoint{3.574922in}{1.458215in}}%
\pgfpathlineto{\pgfqpoint{3.579918in}{1.457395in}}%
\pgfpathlineto{\pgfqpoint{3.584915in}{1.459310in}}%
\pgfpathlineto{\pgfqpoint{3.589911in}{1.460885in}}%
\pgfpathlineto{\pgfqpoint{3.594907in}{1.461984in}}%
\pgfpathlineto{\pgfqpoint{3.599904in}{1.469167in}}%
\pgfpathlineto{\pgfqpoint{3.609896in}{1.473664in}}%
\pgfpathlineto{\pgfqpoint{3.614893in}{1.477705in}}%
\pgfpathlineto{\pgfqpoint{3.619889in}{1.480449in}}%
\pgfpathlineto{\pgfqpoint{3.624886in}{1.486184in}}%
\pgfpathlineto{\pgfqpoint{3.639875in}{1.508430in}}%
\pgfpathlineto{\pgfqpoint{3.654864in}{1.558037in}}%
\pgfpathlineto{\pgfqpoint{3.659860in}{1.576158in}}%
\pgfpathlineto{\pgfqpoint{3.664857in}{1.604972in}}%
\pgfpathlineto{\pgfqpoint{3.669853in}{1.639701in}}%
\pgfpathlineto{\pgfqpoint{3.674849in}{1.692029in}}%
\pgfpathlineto{\pgfqpoint{3.679846in}{1.739195in}}%
\pgfpathlineto{\pgfqpoint{3.684842in}{1.809741in}}%
\pgfpathlineto{\pgfqpoint{3.689838in}{1.874990in}}%
\pgfpathlineto{\pgfqpoint{3.694835in}{1.932479in}}%
\pgfpathlineto{\pgfqpoint{3.699831in}{1.943181in}}%
\pgfpathlineto{\pgfqpoint{3.704828in}{1.948702in}}%
\pgfpathlineto{\pgfqpoint{3.709824in}{1.925773in}}%
\pgfpathlineto{\pgfqpoint{3.714820in}{1.878364in}}%
\pgfpathlineto{\pgfqpoint{3.719817in}{1.713010in}}%
\pgfpathlineto{\pgfqpoint{3.724813in}{1.744989in}}%
\pgfpathlineto{\pgfqpoint{3.734806in}{2.239926in}}%
\pgfpathlineto{\pgfqpoint{3.739802in}{2.466111in}}%
\pgfpathlineto{\pgfqpoint{3.744799in}{2.527184in}}%
\pgfpathlineto{\pgfqpoint{3.749795in}{2.394216in}}%
\pgfpathlineto{\pgfqpoint{3.754791in}{2.310928in}}%
\pgfpathlineto{\pgfqpoint{3.764784in}{2.197590in}}%
\pgfpathlineto{\pgfqpoint{3.769781in}{2.154614in}}%
\pgfpathlineto{\pgfqpoint{3.774777in}{2.087251in}}%
\pgfpathlineto{\pgfqpoint{3.779773in}{2.048249in}}%
\pgfpathlineto{\pgfqpoint{3.784770in}{1.999398in}}%
\pgfpathlineto{\pgfqpoint{3.789766in}{1.961216in}}%
\pgfpathlineto{\pgfqpoint{3.794762in}{1.913236in}}%
\pgfpathlineto{\pgfqpoint{3.804755in}{1.803158in}}%
\pgfpathlineto{\pgfqpoint{3.809752in}{1.745924in}}%
\pgfpathlineto{\pgfqpoint{3.814748in}{1.666134in}}%
\pgfpathlineto{\pgfqpoint{3.819744in}{1.598948in}}%
\pgfpathlineto{\pgfqpoint{3.824741in}{1.518331in}}%
\pgfpathlineto{\pgfqpoint{3.829737in}{1.416120in}}%
\pgfpathlineto{\pgfqpoint{3.834734in}{1.179859in}}%
\pgfpathlineto{\pgfqpoint{3.839730in}{1.194294in}}%
\pgfpathlineto{\pgfqpoint{3.844726in}{1.455465in}}%
\pgfpathlineto{\pgfqpoint{3.849723in}{1.628223in}}%
\pgfpathlineto{\pgfqpoint{3.854719in}{1.779414in}}%
\pgfpathlineto{\pgfqpoint{3.859715in}{1.489845in}}%
\pgfpathlineto{\pgfqpoint{3.864712in}{1.176941in}}%
\pgfpathlineto{\pgfqpoint{3.869708in}{1.200191in}}%
\pgfpathlineto{\pgfqpoint{3.874705in}{1.388495in}}%
\pgfpathlineto{\pgfqpoint{3.879701in}{1.504876in}}%
\pgfpathlineto{\pgfqpoint{3.884697in}{1.580444in}}%
\pgfpathlineto{\pgfqpoint{3.904683in}{1.811206in}}%
\pgfpathlineto{\pgfqpoint{3.909679in}{1.856327in}}%
\pgfpathlineto{\pgfqpoint{3.914676in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{3.919672in}{1.899181in}}%
\pgfpathlineto{\pgfqpoint{3.924668in}{1.909339in}}%
\pgfpathlineto{\pgfqpoint{3.929665in}{1.908662in}}%
\pgfpathlineto{\pgfqpoint{3.939657in}{1.941139in}}%
\pgfpathlineto{\pgfqpoint{3.944654in}{1.956182in}}%
\pgfpathlineto{\pgfqpoint{3.949650in}{1.949958in}}%
\pgfpathlineto{\pgfqpoint{3.954647in}{1.938762in}}%
\pgfpathlineto{\pgfqpoint{3.959643in}{1.917291in}}%
\pgfpathlineto{\pgfqpoint{3.964639in}{1.909907in}}%
\pgfpathlineto{\pgfqpoint{3.969636in}{1.898059in}}%
\pgfpathlineto{\pgfqpoint{3.974632in}{1.898950in}}%
\pgfpathlineto{\pgfqpoint{3.984625in}{1.947351in}}%
\pgfpathlineto{\pgfqpoint{3.989621in}{2.040033in}}%
\pgfpathlineto{\pgfqpoint{3.994618in}{2.147358in}}%
\pgfpathlineto{\pgfqpoint{3.999614in}{1.958403in}}%
\pgfpathlineto{\pgfqpoint{4.004610in}{1.868304in}}%
\pgfpathlineto{\pgfqpoint{4.009607in}{1.823175in}}%
\pgfpathlineto{\pgfqpoint{4.014603in}{1.796083in}}%
\pgfpathlineto{\pgfqpoint{4.019600in}{1.778981in}}%
\pgfpathlineto{\pgfqpoint{4.024596in}{1.760367in}}%
\pgfpathlineto{\pgfqpoint{4.029592in}{1.746989in}}%
\pgfpathlineto{\pgfqpoint{4.034589in}{1.723543in}}%
\pgfpathlineto{\pgfqpoint{4.039585in}{1.706968in}}%
\pgfpathlineto{\pgfqpoint{4.044581in}{1.687973in}}%
\pgfpathlineto{\pgfqpoint{4.049578in}{1.672303in}}%
\pgfpathlineto{\pgfqpoint{4.059571in}{1.638903in}}%
\pgfpathlineto{\pgfqpoint{4.064567in}{1.627361in}}%
\pgfpathlineto{\pgfqpoint{4.069563in}{1.619309in}}%
\pgfpathlineto{\pgfqpoint{4.074560in}{1.609133in}}%
\pgfpathlineto{\pgfqpoint{4.079556in}{1.606721in}}%
\pgfpathlineto{\pgfqpoint{4.084552in}{1.580657in}}%
\pgfpathlineto{\pgfqpoint{4.089549in}{1.558336in}}%
\pgfpathlineto{\pgfqpoint{4.094545in}{1.543281in}}%
\pgfpathlineto{\pgfqpoint{4.099542in}{1.536778in}}%
\pgfpathlineto{\pgfqpoint{4.104538in}{1.536981in}}%
\pgfpathlineto{\pgfqpoint{4.109534in}{1.531869in}}%
\pgfpathlineto{\pgfqpoint{4.114531in}{1.534687in}}%
\pgfpathlineto{\pgfqpoint{4.119527in}{1.530477in}}%
\pgfpathlineto{\pgfqpoint{4.124524in}{1.525901in}}%
\pgfpathlineto{\pgfqpoint{4.129520in}{1.522863in}}%
\pgfpathlineto{\pgfqpoint{4.134516in}{1.518669in}}%
\pgfpathlineto{\pgfqpoint{4.139513in}{1.512217in}}%
\pgfpathlineto{\pgfqpoint{4.144509in}{1.504739in}}%
\pgfpathlineto{\pgfqpoint{4.149505in}{1.486897in}}%
\pgfpathlineto{\pgfqpoint{4.154502in}{1.473392in}}%
\pgfpathlineto{\pgfqpoint{4.159498in}{1.461428in}}%
\pgfpathlineto{\pgfqpoint{4.164495in}{1.452915in}}%
\pgfpathlineto{\pgfqpoint{4.169491in}{1.441036in}}%
\pgfpathlineto{\pgfqpoint{4.174487in}{1.434653in}}%
\pgfpathlineto{\pgfqpoint{4.179484in}{1.424376in}}%
\pgfpathlineto{\pgfqpoint{4.184480in}{1.416987in}}%
\pgfpathlineto{\pgfqpoint{4.194473in}{1.408326in}}%
\pgfpathlineto{\pgfqpoint{4.199469in}{1.410322in}}%
\pgfpathlineto{\pgfqpoint{4.204466in}{1.409499in}}%
\pgfpathlineto{\pgfqpoint{4.209462in}{1.417544in}}%
\pgfpathlineto{\pgfqpoint{4.214458in}{1.422709in}}%
\pgfpathlineto{\pgfqpoint{4.219455in}{1.433925in}}%
\pgfpathlineto{\pgfqpoint{4.224451in}{1.441561in}}%
\pgfpathlineto{\pgfqpoint{4.229448in}{1.448432in}}%
\pgfpathlineto{\pgfqpoint{4.234444in}{1.454785in}}%
\pgfpathlineto{\pgfqpoint{4.239440in}{1.468346in}}%
\pgfpathlineto{\pgfqpoint{4.244437in}{1.478934in}}%
\pgfpathlineto{\pgfqpoint{4.249433in}{1.496073in}}%
\pgfpathlineto{\pgfqpoint{4.254429in}{1.510014in}}%
\pgfpathlineto{\pgfqpoint{4.259426in}{1.517046in}}%
\pgfpathlineto{\pgfqpoint{4.264422in}{1.506410in}}%
\pgfpathlineto{\pgfqpoint{4.269419in}{1.492603in}}%
\pgfpathlineto{\pgfqpoint{4.274415in}{1.470448in}}%
\pgfpathlineto{\pgfqpoint{4.279411in}{1.450471in}}%
\pgfpathlineto{\pgfqpoint{4.284408in}{1.425058in}}%
\pgfpathlineto{\pgfqpoint{4.289404in}{1.395012in}}%
\pgfpathlineto{\pgfqpoint{4.294400in}{1.371660in}}%
\pgfpathlineto{\pgfqpoint{4.304393in}{1.313665in}}%
\pgfpathlineto{\pgfqpoint{4.309390in}{1.271234in}}%
\pgfpathlineto{\pgfqpoint{4.314386in}{1.245468in}}%
\pgfpathlineto{\pgfqpoint{4.319382in}{1.223552in}}%
\pgfpathlineto{\pgfqpoint{4.324379in}{1.226479in}}%
\pgfpathlineto{\pgfqpoint{4.329375in}{1.238982in}}%
\pgfpathlineto{\pgfqpoint{4.334371in}{1.291691in}}%
\pgfpathlineto{\pgfqpoint{4.339368in}{1.312697in}}%
\pgfpathlineto{\pgfqpoint{4.344364in}{1.335347in}}%
\pgfpathlineto{\pgfqpoint{4.349361in}{1.348983in}}%
\pgfpathlineto{\pgfqpoint{4.359353in}{1.374631in}}%
\pgfpathlineto{\pgfqpoint{4.364350in}{1.380063in}}%
\pgfpathlineto{\pgfqpoint{4.369346in}{1.388385in}}%
\pgfpathlineto{\pgfqpoint{4.374343in}{1.386513in}}%
\pgfpathlineto{\pgfqpoint{4.379339in}{1.393070in}}%
\pgfpathlineto{\pgfqpoint{4.384335in}{1.384491in}}%
\pgfpathlineto{\pgfqpoint{4.389332in}{1.373864in}}%
\pgfpathlineto{\pgfqpoint{4.394328in}{1.369089in}}%
\pgfpathlineto{\pgfqpoint{4.399324in}{1.363423in}}%
\pgfpathlineto{\pgfqpoint{4.404321in}{1.352910in}}%
\pgfpathlineto{\pgfqpoint{4.409317in}{1.344723in}}%
\pgfpathlineto{\pgfqpoint{4.414314in}{1.337435in}}%
\pgfpathlineto{\pgfqpoint{4.419310in}{1.331469in}}%
\pgfpathlineto{\pgfqpoint{4.424306in}{1.335488in}}%
\pgfpathlineto{\pgfqpoint{4.429303in}{1.338840in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.338687in}}%
\pgfpathlineto{\pgfqpoint{4.439295in}{1.338090in}}%
\pgfpathlineto{\pgfqpoint{4.444292in}{1.339156in}}%
\pgfpathlineto{\pgfqpoint{4.449288in}{1.338133in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{1.329597in}}%
\pgfpathlineto{\pgfqpoint{4.464277in}{1.327227in}}%
\pgfpathlineto{\pgfqpoint{4.469274in}{1.316511in}}%
\pgfpathlineto{\pgfqpoint{4.474270in}{1.306607in}}%
\pgfpathlineto{\pgfqpoint{4.484263in}{1.289229in}}%
\pgfpathlineto{\pgfqpoint{4.489259in}{1.288204in}}%
\pgfpathlineto{\pgfqpoint{4.494256in}{1.297291in}}%
\pgfpathlineto{\pgfqpoint{4.499252in}{1.310465in}}%
\pgfpathlineto{\pgfqpoint{4.504248in}{1.321994in}}%
\pgfpathlineto{\pgfqpoint{4.509245in}{1.337665in}}%
\pgfpathlineto{\pgfqpoint{4.514241in}{1.355727in}}%
\pgfpathlineto{\pgfqpoint{4.519238in}{1.368083in}}%
\pgfpathlineto{\pgfqpoint{4.524234in}{1.387084in}}%
\pgfpathlineto{\pgfqpoint{4.529230in}{1.398856in}}%
\pgfpathlineto{\pgfqpoint{4.534227in}{1.416325in}}%
\pgfpathlineto{\pgfqpoint{4.539223in}{1.428425in}}%
\pgfpathlineto{\pgfqpoint{4.544219in}{1.432298in}}%
\pgfpathlineto{\pgfqpoint{4.549216in}{1.435587in}}%
\pgfpathlineto{\pgfqpoint{4.554212in}{1.441921in}}%
\pgfpathlineto{\pgfqpoint{4.559209in}{1.449596in}}%
\pgfpathlineto{\pgfqpoint{4.564205in}{1.458986in}}%
\pgfpathlineto{\pgfqpoint{4.569201in}{1.463587in}}%
\pgfpathlineto{\pgfqpoint{4.574198in}{1.469807in}}%
\pgfpathlineto{\pgfqpoint{4.579194in}{1.472082in}}%
\pgfpathlineto{\pgfqpoint{4.584190in}{1.461596in}}%
\pgfpathlineto{\pgfqpoint{4.589187in}{1.445836in}}%
\pgfpathlineto{\pgfqpoint{4.594183in}{1.425304in}}%
\pgfpathlineto{\pgfqpoint{4.599180in}{1.402545in}}%
\pgfpathlineto{\pgfqpoint{4.604176in}{1.374453in}}%
\pgfpathlineto{\pgfqpoint{4.614169in}{1.314263in}}%
\pgfpathlineto{\pgfqpoint{4.619165in}{1.300223in}}%
\pgfpathlineto{\pgfqpoint{4.624162in}{1.285265in}}%
\pgfpathlineto{\pgfqpoint{4.629158in}{1.279731in}}%
\pgfpathlineto{\pgfqpoint{4.634154in}{1.278564in}}%
\pgfpathlineto{\pgfqpoint{4.639151in}{1.281574in}}%
\pgfpathlineto{\pgfqpoint{4.649143in}{1.292088in}}%
\pgfpathlineto{\pgfqpoint{4.654140in}{1.293685in}}%
\pgfpathlineto{\pgfqpoint{4.659136in}{1.298720in}}%
\pgfpathlineto{\pgfqpoint{4.664133in}{1.301383in}}%
\pgfpathlineto{\pgfqpoint{4.669129in}{1.301605in}}%
\pgfpathlineto{\pgfqpoint{4.674125in}{1.304384in}}%
\pgfpathlineto{\pgfqpoint{4.679122in}{1.310298in}}%
\pgfpathlineto{\pgfqpoint{4.684118in}{1.314667in}}%
\pgfpathlineto{\pgfqpoint{4.689114in}{1.331900in}}%
\pgfpathlineto{\pgfqpoint{4.694111in}{1.346064in}}%
\pgfpathlineto{\pgfqpoint{4.699107in}{1.417150in}}%
\pgfpathlineto{\pgfqpoint{4.704104in}{1.399546in}}%
\pgfpathlineto{\pgfqpoint{4.709100in}{1.295889in}}%
\pgfpathlineto{\pgfqpoint{4.714096in}{1.235324in}}%
\pgfpathlineto{\pgfqpoint{4.719093in}{1.194509in}}%
\pgfpathlineto{\pgfqpoint{4.724089in}{1.166672in}}%
\pgfpathlineto{\pgfqpoint{4.729085in}{1.147084in}}%
\pgfpathlineto{\pgfqpoint{4.734082in}{1.154659in}}%
\pgfpathlineto{\pgfqpoint{4.739078in}{1.175119in}}%
\pgfpathlineto{\pgfqpoint{4.744075in}{1.202450in}}%
\pgfpathlineto{\pgfqpoint{4.749071in}{1.239013in}}%
\pgfpathlineto{\pgfqpoint{4.754067in}{1.284683in}}%
\pgfpathlineto{\pgfqpoint{4.759064in}{1.327796in}}%
\pgfpathlineto{\pgfqpoint{4.764060in}{1.351513in}}%
\pgfpathlineto{\pgfqpoint{4.769057in}{1.367513in}}%
\pgfpathlineto{\pgfqpoint{4.774053in}{1.404764in}}%
\pgfpathlineto{\pgfqpoint{4.779049in}{1.423216in}}%
\pgfpathlineto{\pgfqpoint{4.784046in}{1.459645in}}%
\pgfpathlineto{\pgfqpoint{4.789042in}{1.488632in}}%
\pgfpathlineto{\pgfqpoint{4.794038in}{1.509024in}}%
\pgfpathlineto{\pgfqpoint{4.799035in}{1.522767in}}%
\pgfpathlineto{\pgfqpoint{4.804031in}{1.526996in}}%
\pgfpathlineto{\pgfqpoint{4.809028in}{1.522102in}}%
\pgfpathlineto{\pgfqpoint{4.814024in}{1.511274in}}%
\pgfpathlineto{\pgfqpoint{4.819020in}{1.498793in}}%
\pgfpathlineto{\pgfqpoint{4.824017in}{1.490917in}}%
\pgfpathlineto{\pgfqpoint{4.829013in}{1.489183in}}%
\pgfpathlineto{\pgfqpoint{4.834009in}{1.484104in}}%
\pgfpathlineto{\pgfqpoint{4.839006in}{1.484241in}}%
\pgfpathlineto{\pgfqpoint{4.844002in}{1.481670in}}%
\pgfpathlineto{\pgfqpoint{4.848999in}{1.484266in}}%
\pgfpathlineto{\pgfqpoint{4.853995in}{1.484668in}}%
\pgfpathlineto{\pgfqpoint{4.858991in}{1.486415in}}%
\pgfpathlineto{\pgfqpoint{4.863988in}{1.489229in}}%
\pgfpathlineto{\pgfqpoint{4.868984in}{1.487597in}}%
\pgfpathlineto{\pgfqpoint{4.873980in}{1.482324in}}%
\pgfpathlineto{\pgfqpoint{4.878977in}{1.478620in}}%
\pgfpathlineto{\pgfqpoint{4.883973in}{1.468914in}}%
\pgfpathlineto{\pgfqpoint{4.888970in}{1.462997in}}%
\pgfpathlineto{\pgfqpoint{4.893966in}{1.456037in}}%
\pgfpathlineto{\pgfqpoint{4.898962in}{1.450655in}}%
\pgfpathlineto{\pgfqpoint{4.903959in}{1.444748in}}%
\pgfpathlineto{\pgfqpoint{4.908955in}{1.441136in}}%
\pgfpathlineto{\pgfqpoint{4.918948in}{1.445732in}}%
\pgfpathlineto{\pgfqpoint{4.923944in}{1.453636in}}%
\pgfpathlineto{\pgfqpoint{4.928941in}{1.464495in}}%
\pgfpathlineto{\pgfqpoint{4.933937in}{1.488422in}}%
\pgfpathlineto{\pgfqpoint{4.943930in}{1.525007in}}%
\pgfpathlineto{\pgfqpoint{4.948926in}{1.537443in}}%
\pgfpathlineto{\pgfqpoint{4.953923in}{1.555183in}}%
\pgfpathlineto{\pgfqpoint{4.958919in}{1.571112in}}%
\pgfpathlineto{\pgfqpoint{4.963915in}{1.588040in}}%
\pgfpathlineto{\pgfqpoint{4.968912in}{1.612093in}}%
\pgfpathlineto{\pgfqpoint{4.973908in}{1.623425in}}%
\pgfpathlineto{\pgfqpoint{4.978904in}{1.625375in}}%
\pgfpathlineto{\pgfqpoint{4.983901in}{1.625618in}}%
\pgfpathlineto{\pgfqpoint{4.988897in}{1.614581in}}%
\pgfpathlineto{\pgfqpoint{4.993894in}{1.591911in}}%
\pgfpathlineto{\pgfqpoint{4.998890in}{1.564723in}}%
\pgfpathlineto{\pgfqpoint{5.003886in}{1.572018in}}%
\pgfpathlineto{\pgfqpoint{5.008883in}{1.576734in}}%
\pgfpathlineto{\pgfqpoint{5.013879in}{1.575053in}}%
\pgfpathlineto{\pgfqpoint{5.018875in}{1.572292in}}%
\pgfpathlineto{\pgfqpoint{5.023872in}{1.560450in}}%
\pgfpathlineto{\pgfqpoint{5.028868in}{1.546413in}}%
\pgfpathlineto{\pgfqpoint{5.033865in}{1.523655in}}%
\pgfpathlineto{\pgfqpoint{5.038861in}{1.493561in}}%
\pgfpathlineto{\pgfqpoint{5.043857in}{1.465381in}}%
\pgfpathlineto{\pgfqpoint{5.048854in}{1.440515in}}%
\pgfpathlineto{\pgfqpoint{5.053850in}{1.412506in}}%
\pgfpathlineto{\pgfqpoint{5.058847in}{1.387127in}}%
\pgfpathlineto{\pgfqpoint{5.063843in}{1.370081in}}%
\pgfpathlineto{\pgfqpoint{5.068839in}{1.354909in}}%
\pgfpathlineto{\pgfqpoint{5.073836in}{1.338218in}}%
\pgfpathlineto{\pgfqpoint{5.078832in}{1.313757in}}%
\pgfpathlineto{\pgfqpoint{5.083828in}{1.300203in}}%
\pgfpathlineto{\pgfqpoint{5.088825in}{1.273644in}}%
\pgfpathlineto{\pgfqpoint{5.093821in}{1.245251in}}%
\pgfpathlineto{\pgfqpoint{5.098818in}{1.205826in}}%
\pgfpathlineto{\pgfqpoint{5.103814in}{1.163318in}}%
\pgfpathlineto{\pgfqpoint{5.108810in}{1.085548in}}%
\pgfpathlineto{\pgfqpoint{5.113807in}{0.999263in}}%
\pgfpathlineto{\pgfqpoint{5.118803in}{1.075713in}}%
\pgfpathlineto{\pgfqpoint{5.123799in}{1.187470in}}%
\pgfpathlineto{\pgfqpoint{5.128796in}{1.266464in}}%
\pgfpathlineto{\pgfqpoint{5.133792in}{1.357696in}}%
\pgfpathlineto{\pgfqpoint{5.138789in}{1.378749in}}%
\pgfpathlineto{\pgfqpoint{5.143785in}{1.355973in}}%
\pgfpathlineto{\pgfqpoint{5.148781in}{1.329075in}}%
\pgfpathlineto{\pgfqpoint{5.153778in}{1.321279in}}%
\pgfpathlineto{\pgfqpoint{5.158774in}{1.305440in}}%
\pgfpathlineto{\pgfqpoint{5.163771in}{1.292395in}}%
\pgfpathlineto{\pgfqpoint{5.168767in}{1.281392in}}%
\pgfpathlineto{\pgfqpoint{5.173763in}{1.271330in}}%
\pgfpathlineto{\pgfqpoint{5.178760in}{1.272917in}}%
\pgfpathlineto{\pgfqpoint{5.183756in}{1.273516in}}%
\pgfpathlineto{\pgfqpoint{5.188752in}{1.281971in}}%
\pgfpathlineto{\pgfqpoint{5.193749in}{1.280078in}}%
\pgfpathlineto{\pgfqpoint{5.198745in}{1.274546in}}%
\pgfpathlineto{\pgfqpoint{5.203742in}{1.270442in}}%
\pgfpathlineto{\pgfqpoint{5.208738in}{1.262339in}}%
\pgfpathlineto{\pgfqpoint{5.213734in}{1.252461in}}%
\pgfpathlineto{\pgfqpoint{5.218731in}{1.237717in}}%
\pgfpathlineto{\pgfqpoint{5.223727in}{1.224962in}}%
\pgfpathlineto{\pgfqpoint{5.228723in}{1.210028in}}%
\pgfpathlineto{\pgfqpoint{5.233720in}{1.196755in}}%
\pgfpathlineto{\pgfqpoint{5.238716in}{1.181194in}}%
\pgfpathlineto{\pgfqpoint{5.243713in}{1.171238in}}%
\pgfpathlineto{\pgfqpoint{5.248709in}{1.155227in}}%
\pgfpathlineto{\pgfqpoint{5.253705in}{1.136156in}}%
\pgfpathlineto{\pgfqpoint{5.258702in}{1.110479in}}%
\pgfpathlineto{\pgfqpoint{5.268694in}{1.024758in}}%
\pgfpathlineto{\pgfqpoint{5.273691in}{1.075449in}}%
\pgfpathlineto{\pgfqpoint{5.278687in}{1.151555in}}%
\pgfpathlineto{\pgfqpoint{5.283684in}{1.234807in}}%
\pgfpathlineto{\pgfqpoint{5.288680in}{1.301436in}}%
\pgfpathlineto{\pgfqpoint{5.293676in}{1.356116in}}%
\pgfpathlineto{\pgfqpoint{5.298673in}{1.402309in}}%
\pgfpathlineto{\pgfqpoint{5.303669in}{1.433708in}}%
\pgfpathlineto{\pgfqpoint{5.308666in}{1.453643in}}%
\pgfpathlineto{\pgfqpoint{5.313662in}{1.471452in}}%
\pgfpathlineto{\pgfqpoint{5.318658in}{1.473229in}}%
\pgfpathlineto{\pgfqpoint{5.323655in}{1.474169in}}%
\pgfpathlineto{\pgfqpoint{5.328651in}{1.471162in}}%
\pgfpathlineto{\pgfqpoint{5.333647in}{1.487690in}}%
\pgfpathlineto{\pgfqpoint{5.338644in}{1.494950in}}%
\pgfpathlineto{\pgfqpoint{5.343640in}{1.501054in}}%
\pgfpathlineto{\pgfqpoint{5.348637in}{1.500517in}}%
\pgfpathlineto{\pgfqpoint{5.353633in}{1.502139in}}%
\pgfpathlineto{\pgfqpoint{5.358629in}{1.501455in}}%
\pgfpathlineto{\pgfqpoint{5.363626in}{1.502569in}}%
\pgfpathlineto{\pgfqpoint{5.368622in}{1.502218in}}%
\pgfpathlineto{\pgfqpoint{5.373618in}{1.504853in}}%
\pgfpathlineto{\pgfqpoint{5.378615in}{1.504493in}}%
\pgfpathlineto{\pgfqpoint{5.383611in}{1.504519in}}%
\pgfpathlineto{\pgfqpoint{5.388608in}{1.501630in}}%
\pgfpathlineto{\pgfqpoint{5.393604in}{1.504747in}}%
\pgfpathlineto{\pgfqpoint{5.398600in}{1.501975in}}%
\pgfpathlineto{\pgfqpoint{5.403597in}{1.493084in}}%
\pgfpathlineto{\pgfqpoint{5.408593in}{1.476874in}}%
\pgfpathlineto{\pgfqpoint{5.413589in}{1.458592in}}%
\pgfpathlineto{\pgfqpoint{5.418586in}{1.425757in}}%
\pgfpathlineto{\pgfqpoint{5.423582in}{1.389809in}}%
\pgfpathlineto{\pgfqpoint{5.428579in}{1.446293in}}%
\pgfpathlineto{\pgfqpoint{5.433575in}{1.499466in}}%
\pgfpathlineto{\pgfqpoint{5.438571in}{1.540378in}}%
\pgfpathlineto{\pgfqpoint{5.443568in}{1.574643in}}%
\pgfpathlineto{\pgfqpoint{5.448564in}{1.598173in}}%
\pgfpathlineto{\pgfqpoint{5.453561in}{1.624868in}}%
\pgfpathlineto{\pgfqpoint{5.458557in}{1.649512in}}%
\pgfpathlineto{\pgfqpoint{5.468550in}{1.728252in}}%
\pgfpathlineto{\pgfqpoint{5.473546in}{1.714314in}}%
\pgfpathlineto{\pgfqpoint{5.478542in}{1.688604in}}%
\pgfpathlineto{\pgfqpoint{5.483539in}{1.684315in}}%
\pgfpathlineto{\pgfqpoint{5.488535in}{1.672227in}}%
\pgfpathlineto{\pgfqpoint{5.493532in}{1.664027in}}%
\pgfpathlineto{\pgfqpoint{5.498528in}{1.647828in}}%
\pgfpathlineto{\pgfqpoint{5.503524in}{1.644532in}}%
\pgfpathlineto{\pgfqpoint{5.508521in}{1.649633in}}%
\pgfpathlineto{\pgfqpoint{5.513517in}{1.663898in}}%
\pgfpathlineto{\pgfqpoint{5.518513in}{1.686457in}}%
\pgfpathlineto{\pgfqpoint{5.528506in}{1.747253in}}%
\pgfpathlineto{\pgfqpoint{5.533503in}{1.766703in}}%
\pgfpathlineto{\pgfqpoint{5.538499in}{1.779688in}}%
\pgfpathlineto{\pgfqpoint{5.543495in}{1.788034in}}%
\pgfpathlineto{\pgfqpoint{5.548492in}{1.799493in}}%
\pgfpathlineto{\pgfqpoint{5.553488in}{1.814150in}}%
\pgfpathlineto{\pgfqpoint{5.558485in}{1.823205in}}%
\pgfpathlineto{\pgfqpoint{5.563481in}{1.835476in}}%
\pgfpathlineto{\pgfqpoint{5.568477in}{1.860275in}}%
\pgfpathlineto{\pgfqpoint{5.573474in}{1.902437in}}%
\pgfpathlineto{\pgfqpoint{5.578470in}{1.937162in}}%
\pgfpathlineto{\pgfqpoint{5.583466in}{1.977801in}}%
\pgfpathlineto{\pgfqpoint{5.588463in}{2.036012in}}%
\pgfpathlineto{\pgfqpoint{5.593459in}{2.105352in}}%
\pgfpathlineto{\pgfqpoint{5.598456in}{2.186617in}}%
\pgfpathlineto{\pgfqpoint{5.603452in}{2.148907in}}%
\pgfpathlineto{\pgfqpoint{5.608448in}{2.083045in}}%
\pgfpathlineto{\pgfqpoint{5.613445in}{2.039180in}}%
\pgfpathlineto{\pgfqpoint{5.618441in}{1.992262in}}%
\pgfpathlineto{\pgfqpoint{5.638427in}{1.846173in}}%
\pgfpathlineto{\pgfqpoint{5.648419in}{1.797304in}}%
\pgfpathlineto{\pgfqpoint{5.658412in}{1.748986in}}%
\pgfpathlineto{\pgfqpoint{5.668405in}{1.711766in}}%
\pgfpathlineto{\pgfqpoint{5.673401in}{1.691679in}}%
\pgfpathlineto{\pgfqpoint{5.678398in}{1.680126in}}%
\pgfpathlineto{\pgfqpoint{5.683394in}{1.671702in}}%
\pgfpathlineto{\pgfqpoint{5.688390in}{1.668278in}}%
\pgfpathlineto{\pgfqpoint{5.693387in}{1.668816in}}%
\pgfpathlineto{\pgfqpoint{5.698383in}{1.678178in}}%
\pgfpathlineto{\pgfqpoint{5.703380in}{1.689684in}}%
\pgfpathlineto{\pgfqpoint{5.708376in}{1.704537in}}%
\pgfpathlineto{\pgfqpoint{5.713372in}{1.722947in}}%
\pgfpathlineto{\pgfqpoint{5.718369in}{1.731628in}}%
\pgfpathlineto{\pgfqpoint{5.723365in}{1.733289in}}%
\pgfpathlineto{\pgfqpoint{5.728361in}{1.735336in}}%
\pgfpathlineto{\pgfqpoint{5.733358in}{1.734711in}}%
\pgfpathlineto{\pgfqpoint{5.738354in}{1.733167in}}%
\pgfpathlineto{\pgfqpoint{5.743351in}{1.732425in}}%
\pgfpathlineto{\pgfqpoint{5.748347in}{1.736123in}}%
\pgfpathlineto{\pgfqpoint{5.753343in}{1.737870in}}%
\pgfpathlineto{\pgfqpoint{5.763336in}{1.755958in}}%
\pgfpathlineto{\pgfqpoint{5.768332in}{1.758789in}}%
\pgfpathlineto{\pgfqpoint{5.773329in}{1.752665in}}%
\pgfpathlineto{\pgfqpoint{5.778325in}{1.739264in}}%
\pgfpathlineto{\pgfqpoint{5.788318in}{1.727107in}}%
\pgfpathlineto{\pgfqpoint{5.793314in}{1.721382in}}%
\pgfpathlineto{\pgfqpoint{5.798311in}{1.716296in}}%
\pgfpathlineto{\pgfqpoint{5.808303in}{1.710076in}}%
\pgfpathlineto{\pgfqpoint{5.813300in}{1.709835in}}%
\pgfpathlineto{\pgfqpoint{5.818296in}{1.716019in}}%
\pgfpathlineto{\pgfqpoint{5.823293in}{1.715200in}}%
\pgfpathlineto{\pgfqpoint{5.828289in}{1.720240in}}%
\pgfpathlineto{\pgfqpoint{5.833285in}{1.724325in}}%
\pgfpathlineto{\pgfqpoint{5.838282in}{1.726022in}}%
\pgfpathlineto{\pgfqpoint{5.843278in}{1.730688in}}%
\pgfpathlineto{\pgfqpoint{5.848275in}{1.729929in}}%
\pgfpathlineto{\pgfqpoint{5.853271in}{1.729821in}}%
\pgfpathlineto{\pgfqpoint{5.858267in}{1.731717in}}%
\pgfpathlineto{\pgfqpoint{5.863264in}{1.737750in}}%
\pgfpathlineto{\pgfqpoint{5.873256in}{1.740337in}}%
\pgfpathlineto{\pgfqpoint{5.878253in}{1.746207in}}%
\pgfpathlineto{\pgfqpoint{5.883249in}{1.745790in}}%
\pgfpathlineto{\pgfqpoint{5.888246in}{1.742896in}}%
\pgfpathlineto{\pgfqpoint{5.898238in}{1.743262in}}%
\pgfpathlineto{\pgfqpoint{5.903235in}{1.740952in}}%
\pgfpathlineto{\pgfqpoint{5.908231in}{1.740576in}}%
\pgfpathlineto{\pgfqpoint{5.913227in}{1.732271in}}%
\pgfpathlineto{\pgfqpoint{5.918224in}{1.730537in}}%
\pgfpathlineto{\pgfqpoint{5.923220in}{1.716968in}}%
\pgfpathlineto{\pgfqpoint{5.928217in}{1.698859in}}%
\pgfpathlineto{\pgfqpoint{5.933213in}{1.664927in}}%
\pgfpathlineto{\pgfqpoint{5.943206in}{1.635056in}}%
\pgfpathlineto{\pgfqpoint{5.948202in}{1.625826in}}%
\pgfpathlineto{\pgfqpoint{5.953199in}{1.614599in}}%
\pgfpathlineto{\pgfqpoint{5.958195in}{1.611454in}}%
\pgfpathlineto{\pgfqpoint{5.963191in}{1.610031in}}%
\pgfpathlineto{\pgfqpoint{5.968188in}{1.609504in}}%
\pgfpathlineto{\pgfqpoint{5.973184in}{1.612632in}}%
\pgfpathlineto{\pgfqpoint{5.983177in}{1.622282in}}%
\pgfpathlineto{\pgfqpoint{5.988173in}{1.630859in}}%
\pgfpathlineto{\pgfqpoint{5.993170in}{1.643338in}}%
\pgfpathlineto{\pgfqpoint{5.998166in}{1.674904in}}%
\pgfpathlineto{\pgfqpoint{6.003162in}{1.669364in}}%
\pgfpathlineto{\pgfqpoint{6.008159in}{1.630635in}}%
\pgfpathlineto{\pgfqpoint{6.013155in}{1.609528in}}%
\pgfpathlineto{\pgfqpoint{6.018151in}{1.593508in}}%
\pgfpathlineto{\pgfqpoint{6.023148in}{1.581390in}}%
\pgfpathlineto{\pgfqpoint{6.028144in}{1.566418in}}%
\pgfpathlineto{\pgfqpoint{6.033141in}{1.550369in}}%
\pgfpathlineto{\pgfqpoint{6.038137in}{1.536661in}}%
\pgfpathlineto{\pgfqpoint{6.043133in}{1.521199in}}%
\pgfpathlineto{\pgfqpoint{6.048130in}{1.509178in}}%
\pgfpathlineto{\pgfqpoint{6.053126in}{1.497927in}}%
\pgfpathlineto{\pgfqpoint{6.058122in}{1.492985in}}%
\pgfpathlineto{\pgfqpoint{6.063119in}{1.492492in}}%
\pgfpathlineto{\pgfqpoint{6.068115in}{1.493617in}}%
\pgfpathlineto{\pgfqpoint{6.073112in}{1.493286in}}%
\pgfpathlineto{\pgfqpoint{6.078108in}{1.492614in}}%
\pgfpathlineto{\pgfqpoint{6.083104in}{1.487624in}}%
\pgfpathlineto{\pgfqpoint{6.088101in}{1.487763in}}%
\pgfpathlineto{\pgfqpoint{6.093097in}{1.485198in}}%
\pgfpathlineto{\pgfqpoint{6.098094in}{1.486183in}}%
\pgfpathlineto{\pgfqpoint{6.103090in}{1.492775in}}%
\pgfpathlineto{\pgfqpoint{6.108086in}{1.509235in}}%
\pgfpathlineto{\pgfqpoint{6.113083in}{1.519480in}}%
\pgfpathlineto{\pgfqpoint{6.118079in}{1.504825in}}%
\pgfpathlineto{\pgfqpoint{6.123075in}{1.497316in}}%
\pgfpathlineto{\pgfqpoint{6.128072in}{1.486414in}}%
\pgfpathlineto{\pgfqpoint{6.133068in}{1.479508in}}%
\pgfpathlineto{\pgfqpoint{6.138065in}{1.479596in}}%
\pgfpathlineto{\pgfqpoint{6.143061in}{1.483340in}}%
\pgfpathlineto{\pgfqpoint{6.148057in}{1.485483in}}%
\pgfpathlineto{\pgfqpoint{6.153054in}{1.488668in}}%
\pgfpathlineto{\pgfqpoint{6.158050in}{1.488905in}}%
\pgfpathlineto{\pgfqpoint{6.163046in}{1.491519in}}%
\pgfpathlineto{\pgfqpoint{6.168043in}{1.493059in}}%
\pgfpathlineto{\pgfqpoint{6.173039in}{1.491643in}}%
\pgfpathlineto{\pgfqpoint{6.178036in}{1.478277in}}%
\pgfpathlineto{\pgfqpoint{6.183032in}{1.463088in}}%
\pgfpathlineto{\pgfqpoint{6.188028in}{1.484762in}}%
\pgfpathlineto{\pgfqpoint{6.193025in}{1.502103in}}%
\pgfpathlineto{\pgfqpoint{6.198021in}{1.507276in}}%
\pgfpathlineto{\pgfqpoint{6.203017in}{1.502188in}}%
\pgfpathlineto{\pgfqpoint{6.208014in}{1.490713in}}%
\pgfpathlineto{\pgfqpoint{6.213010in}{1.474866in}}%
\pgfpathlineto{\pgfqpoint{6.218007in}{1.473073in}}%
\pgfpathlineto{\pgfqpoint{6.223003in}{1.483583in}}%
\pgfpathlineto{\pgfqpoint{6.227999in}{1.484306in}}%
\pgfpathlineto{\pgfqpoint{6.232996in}{1.488887in}}%
\pgfpathlineto{\pgfqpoint{6.237992in}{1.488459in}}%
\pgfpathlineto{\pgfqpoint{6.242989in}{1.486143in}}%
\pgfpathlineto{\pgfqpoint{6.252981in}{1.473892in}}%
\pgfpathlineto{\pgfqpoint{6.257978in}{1.464241in}}%
\pgfpathlineto{\pgfqpoint{6.262974in}{1.457909in}}%
\pgfpathlineto{\pgfqpoint{6.267970in}{1.447155in}}%
\pgfpathlineto{\pgfqpoint{6.272967in}{1.430146in}}%
\pgfpathlineto{\pgfqpoint{6.277963in}{1.416466in}}%
\pgfpathlineto{\pgfqpoint{6.282960in}{1.413841in}}%
\pgfpathlineto{\pgfqpoint{6.287956in}{1.424096in}}%
\pgfpathlineto{\pgfqpoint{6.292952in}{1.439259in}}%
\pgfpathlineto{\pgfqpoint{6.297949in}{1.459012in}}%
\pgfpathlineto{\pgfqpoint{6.302945in}{1.483819in}}%
\pgfpathlineto{\pgfqpoint{6.307941in}{1.505175in}}%
\pgfpathlineto{\pgfqpoint{6.312938in}{1.524087in}}%
\pgfpathlineto{\pgfqpoint{6.317934in}{1.531052in}}%
\pgfpathlineto{\pgfqpoint{6.322931in}{1.532323in}}%
\pgfpathlineto{\pgfqpoint{6.327927in}{1.524412in}}%
\pgfpathlineto{\pgfqpoint{6.332923in}{1.515553in}}%
\pgfpathlineto{\pgfqpoint{6.342916in}{1.530774in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.546714in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.546714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.106960in}{0.456621in}}{\pgfqpoint{5.490522in}{3.196347in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.765859,0.905421,0.623760}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356529in}{1.429352in}}%
\pgfpathlineto{\pgfqpoint{1.361526in}{1.408857in}}%
\pgfpathlineto{\pgfqpoint{1.366522in}{1.390604in}}%
\pgfpathlineto{\pgfqpoint{1.371518in}{1.387890in}}%
\pgfpathlineto{\pgfqpoint{1.376515in}{1.384385in}}%
\pgfpathlineto{\pgfqpoint{1.381511in}{1.373628in}}%
\pgfpathlineto{\pgfqpoint{1.386507in}{1.366254in}}%
\pgfpathlineto{\pgfqpoint{1.391504in}{1.348835in}}%
\pgfpathlineto{\pgfqpoint{1.396500in}{1.329720in}}%
\pgfpathlineto{\pgfqpoint{1.401497in}{1.307731in}}%
\pgfpathlineto{\pgfqpoint{1.406493in}{1.277168in}}%
\pgfpathlineto{\pgfqpoint{1.416486in}{1.184379in}}%
\pgfpathlineto{\pgfqpoint{1.421482in}{1.123639in}}%
\pgfpathlineto{\pgfqpoint{1.426478in}{1.075575in}}%
\pgfpathlineto{\pgfqpoint{1.431475in}{1.041663in}}%
\pgfpathlineto{\pgfqpoint{1.436471in}{1.014882in}}%
\pgfpathlineto{\pgfqpoint{1.441468in}{1.005940in}}%
\pgfpathlineto{\pgfqpoint{1.446464in}{1.015881in}}%
\pgfpathlineto{\pgfqpoint{1.451460in}{1.039682in}}%
\pgfpathlineto{\pgfqpoint{1.456457in}{1.080273in}}%
\pgfpathlineto{\pgfqpoint{1.461453in}{1.134303in}}%
\pgfpathlineto{\pgfqpoint{1.466450in}{1.171010in}}%
\pgfpathlineto{\pgfqpoint{1.471446in}{1.222130in}}%
\pgfpathlineto{\pgfqpoint{1.476442in}{1.237758in}}%
\pgfpathlineto{\pgfqpoint{1.481439in}{1.257509in}}%
\pgfpathlineto{\pgfqpoint{1.486435in}{1.259202in}}%
\pgfpathlineto{\pgfqpoint{1.491431in}{1.166586in}}%
\pgfpathlineto{\pgfqpoint{1.496428in}{0.974002in}}%
\pgfpathlineto{\pgfqpoint{1.501424in}{0.860251in}}%
\pgfpathlineto{\pgfqpoint{1.506421in}{1.136991in}}%
\pgfpathlineto{\pgfqpoint{1.511417in}{1.301128in}}%
\pgfpathlineto{\pgfqpoint{1.516413in}{1.372956in}}%
\pgfpathlineto{\pgfqpoint{1.521410in}{1.384536in}}%
\pgfpathlineto{\pgfqpoint{1.526406in}{1.403442in}}%
\pgfpathlineto{\pgfqpoint{1.531402in}{1.473724in}}%
\pgfpathlineto{\pgfqpoint{1.536399in}{1.321856in}}%
\pgfpathlineto{\pgfqpoint{1.541395in}{1.108934in}}%
\pgfpathlineto{\pgfqpoint{1.546392in}{1.170365in}}%
\pgfpathlineto{\pgfqpoint{1.551388in}{1.179666in}}%
\pgfpathlineto{\pgfqpoint{1.556384in}{1.197290in}}%
\pgfpathlineto{\pgfqpoint{1.561381in}{1.199927in}}%
\pgfpathlineto{\pgfqpoint{1.566377in}{1.237223in}}%
\pgfpathlineto{\pgfqpoint{1.571374in}{1.239408in}}%
\pgfpathlineto{\pgfqpoint{1.576370in}{1.266263in}}%
\pgfpathlineto{\pgfqpoint{1.581366in}{1.279854in}}%
\pgfpathlineto{\pgfqpoint{1.586363in}{1.306102in}}%
\pgfpathlineto{\pgfqpoint{1.591359in}{1.321386in}}%
\pgfpathlineto{\pgfqpoint{1.601352in}{1.358691in}}%
\pgfpathlineto{\pgfqpoint{1.606348in}{1.376484in}}%
\pgfpathlineto{\pgfqpoint{1.611345in}{1.369318in}}%
\pgfpathlineto{\pgfqpoint{1.616341in}{1.364965in}}%
\pgfpathlineto{\pgfqpoint{1.621337in}{1.356974in}}%
\pgfpathlineto{\pgfqpoint{1.626334in}{1.347967in}}%
\pgfpathlineto{\pgfqpoint{1.631330in}{1.335116in}}%
\pgfpathlineto{\pgfqpoint{1.636326in}{1.332758in}}%
\pgfpathlineto{\pgfqpoint{1.641323in}{1.313144in}}%
\pgfpathlineto{\pgfqpoint{1.646319in}{1.307325in}}%
\pgfpathlineto{\pgfqpoint{1.651316in}{1.293361in}}%
\pgfpathlineto{\pgfqpoint{1.656312in}{1.283411in}}%
\pgfpathlineto{\pgfqpoint{1.661308in}{1.266696in}}%
\pgfpathlineto{\pgfqpoint{1.666305in}{1.257521in}}%
\pgfpathlineto{\pgfqpoint{1.671301in}{1.247259in}}%
\pgfpathlineto{\pgfqpoint{1.676297in}{1.235150in}}%
\pgfpathlineto{\pgfqpoint{1.681294in}{1.215703in}}%
\pgfpathlineto{\pgfqpoint{1.686290in}{1.197904in}}%
\pgfpathlineto{\pgfqpoint{1.691287in}{1.174786in}}%
\pgfpathlineto{\pgfqpoint{1.696283in}{1.149685in}}%
\pgfpathlineto{\pgfqpoint{1.701279in}{1.199434in}}%
\pgfpathlineto{\pgfqpoint{1.706276in}{1.252343in}}%
\pgfpathlineto{\pgfqpoint{1.711272in}{1.338607in}}%
\pgfpathlineto{\pgfqpoint{1.716269in}{1.395110in}}%
\pgfpathlineto{\pgfqpoint{1.721265in}{1.421845in}}%
\pgfpathlineto{\pgfqpoint{1.726261in}{1.416116in}}%
\pgfpathlineto{\pgfqpoint{1.731258in}{1.390128in}}%
\pgfpathlineto{\pgfqpoint{1.736254in}{1.360811in}}%
\pgfpathlineto{\pgfqpoint{1.741250in}{1.351194in}}%
\pgfpathlineto{\pgfqpoint{1.746247in}{1.349144in}}%
\pgfpathlineto{\pgfqpoint{1.751243in}{1.365228in}}%
\pgfpathlineto{\pgfqpoint{1.756240in}{1.384828in}}%
\pgfpathlineto{\pgfqpoint{1.761236in}{1.396908in}}%
\pgfpathlineto{\pgfqpoint{1.766232in}{1.412861in}}%
\pgfpathlineto{\pgfqpoint{1.771229in}{1.416308in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.450167in}}%
\pgfpathlineto{\pgfqpoint{1.781221in}{1.459038in}}%
\pgfpathlineto{\pgfqpoint{1.786218in}{1.522389in}}%
\pgfpathlineto{\pgfqpoint{1.791214in}{1.592915in}}%
\pgfpathlineto{\pgfqpoint{1.796211in}{1.689530in}}%
\pgfpathlineto{\pgfqpoint{1.801207in}{1.769106in}}%
\pgfpathlineto{\pgfqpoint{1.806203in}{1.390312in}}%
\pgfpathlineto{\pgfqpoint{1.811200in}{1.332767in}}%
\pgfpathlineto{\pgfqpoint{1.816196in}{1.382789in}}%
\pgfpathlineto{\pgfqpoint{1.821192in}{1.411422in}}%
\pgfpathlineto{\pgfqpoint{1.826189in}{1.416671in}}%
\pgfpathlineto{\pgfqpoint{1.831185in}{1.451623in}}%
\pgfpathlineto{\pgfqpoint{1.836182in}{1.506256in}}%
\pgfpathlineto{\pgfqpoint{1.841178in}{1.549886in}}%
\pgfpathlineto{\pgfqpoint{1.846174in}{1.606996in}}%
\pgfpathlineto{\pgfqpoint{1.851171in}{1.655189in}}%
\pgfpathlineto{\pgfqpoint{1.856167in}{1.780533in}}%
\pgfpathlineto{\pgfqpoint{1.861164in}{1.764376in}}%
\pgfpathlineto{\pgfqpoint{1.866160in}{1.607210in}}%
\pgfpathlineto{\pgfqpoint{1.876153in}{1.474158in}}%
\pgfpathlineto{\pgfqpoint{1.881149in}{1.418885in}}%
\pgfpathlineto{\pgfqpoint{1.886145in}{1.378235in}}%
\pgfpathlineto{\pgfqpoint{1.891142in}{1.356480in}}%
\pgfpathlineto{\pgfqpoint{1.896138in}{1.347699in}}%
\pgfpathlineto{\pgfqpoint{1.901135in}{1.347738in}}%
\pgfpathlineto{\pgfqpoint{1.916124in}{1.390737in}}%
\pgfpathlineto{\pgfqpoint{1.921120in}{1.395454in}}%
\pgfpathlineto{\pgfqpoint{1.926116in}{1.403347in}}%
\pgfpathlineto{\pgfqpoint{1.931113in}{1.394394in}}%
\pgfpathlineto{\pgfqpoint{1.936109in}{1.381557in}}%
\pgfpathlineto{\pgfqpoint{1.941106in}{1.363317in}}%
\pgfpathlineto{\pgfqpoint{1.946102in}{1.342800in}}%
\pgfpathlineto{\pgfqpoint{1.951098in}{1.388721in}}%
\pgfpathlineto{\pgfqpoint{1.956095in}{1.428394in}}%
\pgfpathlineto{\pgfqpoint{1.966088in}{1.491117in}}%
\pgfpathlineto{\pgfqpoint{1.971084in}{1.500218in}}%
\pgfpathlineto{\pgfqpoint{1.976080in}{1.503314in}}%
\pgfpathlineto{\pgfqpoint{1.981077in}{1.493854in}}%
\pgfpathlineto{\pgfqpoint{1.986073in}{1.479247in}}%
\pgfpathlineto{\pgfqpoint{1.991069in}{1.481911in}}%
\pgfpathlineto{\pgfqpoint{1.996066in}{1.484083in}}%
\pgfpathlineto{\pgfqpoint{2.001062in}{1.483701in}}%
\pgfpathlineto{\pgfqpoint{2.011055in}{1.478108in}}%
\pgfpathlineto{\pgfqpoint{2.016051in}{1.472787in}}%
\pgfpathlineto{\pgfqpoint{2.021048in}{1.471295in}}%
\pgfpathlineto{\pgfqpoint{2.026044in}{1.468101in}}%
\pgfpathlineto{\pgfqpoint{2.031040in}{1.467083in}}%
\pgfpathlineto{\pgfqpoint{2.036037in}{1.453271in}}%
\pgfpathlineto{\pgfqpoint{2.041033in}{1.458223in}}%
\pgfpathlineto{\pgfqpoint{2.046030in}{1.457125in}}%
\pgfpathlineto{\pgfqpoint{2.051026in}{1.446365in}}%
\pgfpathlineto{\pgfqpoint{2.056022in}{1.432522in}}%
\pgfpathlineto{\pgfqpoint{2.061019in}{1.415086in}}%
\pgfpathlineto{\pgfqpoint{2.071011in}{1.437003in}}%
\pgfpathlineto{\pgfqpoint{2.076008in}{1.445925in}}%
\pgfpathlineto{\pgfqpoint{2.081004in}{1.464114in}}%
\pgfpathlineto{\pgfqpoint{2.086001in}{1.473401in}}%
\pgfpathlineto{\pgfqpoint{2.090997in}{1.468697in}}%
\pgfpathlineto{\pgfqpoint{2.095993in}{1.468488in}}%
\pgfpathlineto{\pgfqpoint{2.100990in}{1.464720in}}%
\pgfpathlineto{\pgfqpoint{2.105986in}{1.465260in}}%
\pgfpathlineto{\pgfqpoint{2.110983in}{1.452811in}}%
\pgfpathlineto{\pgfqpoint{2.115979in}{1.445505in}}%
\pgfpathlineto{\pgfqpoint{2.125972in}{1.425464in}}%
\pgfpathlineto{\pgfqpoint{2.130968in}{1.412145in}}%
\pgfpathlineto{\pgfqpoint{2.135964in}{1.402482in}}%
\pgfpathlineto{\pgfqpoint{2.140961in}{1.396910in}}%
\pgfpathlineto{\pgfqpoint{2.145957in}{1.400355in}}%
\pgfpathlineto{\pgfqpoint{2.150954in}{1.400161in}}%
\pgfpathlineto{\pgfqpoint{2.155950in}{1.390323in}}%
\pgfpathlineto{\pgfqpoint{2.160946in}{1.377959in}}%
\pgfpathlineto{\pgfqpoint{2.165943in}{1.353546in}}%
\pgfpathlineto{\pgfqpoint{2.170939in}{1.314868in}}%
\pgfpathlineto{\pgfqpoint{2.175935in}{1.226320in}}%
\pgfpathlineto{\pgfqpoint{2.180932in}{1.230431in}}%
\pgfpathlineto{\pgfqpoint{2.185928in}{1.334178in}}%
\pgfpathlineto{\pgfqpoint{2.190925in}{1.387736in}}%
\pgfpathlineto{\pgfqpoint{2.195921in}{1.435414in}}%
\pgfpathlineto{\pgfqpoint{2.200917in}{1.490803in}}%
\pgfpathlineto{\pgfqpoint{2.205914in}{1.502536in}}%
\pgfpathlineto{\pgfqpoint{2.210910in}{1.527713in}}%
\pgfpathlineto{\pgfqpoint{2.215906in}{1.544224in}}%
\pgfpathlineto{\pgfqpoint{2.220903in}{1.523737in}}%
\pgfpathlineto{\pgfqpoint{2.225899in}{1.523090in}}%
\pgfpathlineto{\pgfqpoint{2.230896in}{1.520438in}}%
\pgfpathlineto{\pgfqpoint{2.235892in}{1.521906in}}%
\pgfpathlineto{\pgfqpoint{2.240888in}{1.520484in}}%
\pgfpathlineto{\pgfqpoint{2.255878in}{1.528244in}}%
\pgfpathlineto{\pgfqpoint{2.260874in}{1.533039in}}%
\pgfpathlineto{\pgfqpoint{2.265870in}{1.540278in}}%
\pgfpathlineto{\pgfqpoint{2.270867in}{1.548880in}}%
\pgfpathlineto{\pgfqpoint{2.275863in}{1.563402in}}%
\pgfpathlineto{\pgfqpoint{2.280859in}{1.585517in}}%
\pgfpathlineto{\pgfqpoint{2.285856in}{1.605443in}}%
\pgfpathlineto{\pgfqpoint{2.290852in}{1.622172in}}%
\pgfpathlineto{\pgfqpoint{2.295849in}{1.611579in}}%
\pgfpathlineto{\pgfqpoint{2.300845in}{1.610046in}}%
\pgfpathlineto{\pgfqpoint{2.305841in}{1.624158in}}%
\pgfpathlineto{\pgfqpoint{2.310838in}{1.647791in}}%
\pgfpathlineto{\pgfqpoint{2.315834in}{1.659386in}}%
\pgfpathlineto{\pgfqpoint{2.320830in}{1.690536in}}%
\pgfpathlineto{\pgfqpoint{2.335820in}{1.803328in}}%
\pgfpathlineto{\pgfqpoint{2.340816in}{1.848209in}}%
\pgfpathlineto{\pgfqpoint{2.345812in}{1.881467in}}%
\pgfpathlineto{\pgfqpoint{2.350809in}{1.899908in}}%
\pgfpathlineto{\pgfqpoint{2.355805in}{1.905141in}}%
\pgfpathlineto{\pgfqpoint{2.360801in}{1.900563in}}%
\pgfpathlineto{\pgfqpoint{2.365798in}{1.888318in}}%
\pgfpathlineto{\pgfqpoint{2.370794in}{1.879202in}}%
\pgfpathlineto{\pgfqpoint{2.380787in}{1.866374in}}%
\pgfpathlineto{\pgfqpoint{2.385783in}{1.860425in}}%
\pgfpathlineto{\pgfqpoint{2.390780in}{1.857683in}}%
\pgfpathlineto{\pgfqpoint{2.395776in}{1.851693in}}%
\pgfpathlineto{\pgfqpoint{2.400773in}{1.853359in}}%
\pgfpathlineto{\pgfqpoint{2.405769in}{1.851044in}}%
\pgfpathlineto{\pgfqpoint{2.410765in}{1.864555in}}%
\pgfpathlineto{\pgfqpoint{2.415762in}{1.880379in}}%
\pgfpathlineto{\pgfqpoint{2.425754in}{1.928398in}}%
\pgfpathlineto{\pgfqpoint{2.430751in}{1.894509in}}%
\pgfpathlineto{\pgfqpoint{2.435747in}{1.864432in}}%
\pgfpathlineto{\pgfqpoint{2.440744in}{1.825157in}}%
\pgfpathlineto{\pgfqpoint{2.445740in}{1.812302in}}%
\pgfpathlineto{\pgfqpoint{2.450736in}{1.824909in}}%
\pgfpathlineto{\pgfqpoint{2.455733in}{1.816118in}}%
\pgfpathlineto{\pgfqpoint{2.460729in}{1.796746in}}%
\pgfpathlineto{\pgfqpoint{2.465725in}{1.814916in}}%
\pgfpathlineto{\pgfqpoint{2.470722in}{1.803081in}}%
\pgfpathlineto{\pgfqpoint{2.475718in}{1.780670in}}%
\pgfpathlineto{\pgfqpoint{2.480715in}{1.765290in}}%
\pgfpathlineto{\pgfqpoint{2.485711in}{1.783381in}}%
\pgfpathlineto{\pgfqpoint{2.490707in}{1.887931in}}%
\pgfpathlineto{\pgfqpoint{2.495704in}{1.981896in}}%
\pgfpathlineto{\pgfqpoint{2.500700in}{2.065143in}}%
\pgfpathlineto{\pgfqpoint{2.505697in}{2.143589in}}%
\pgfpathlineto{\pgfqpoint{2.510693in}{2.112062in}}%
\pgfpathlineto{\pgfqpoint{2.515689in}{2.133797in}}%
\pgfpathlineto{\pgfqpoint{2.520686in}{2.282209in}}%
\pgfpathlineto{\pgfqpoint{2.525682in}{2.278074in}}%
\pgfpathlineto{\pgfqpoint{2.530678in}{2.257466in}}%
\pgfpathlineto{\pgfqpoint{2.535675in}{2.184627in}}%
\pgfpathlineto{\pgfqpoint{2.540671in}{2.082762in}}%
\pgfpathlineto{\pgfqpoint{2.545668in}{1.875715in}}%
\pgfpathlineto{\pgfqpoint{2.550664in}{1.863682in}}%
\pgfpathlineto{\pgfqpoint{2.555660in}{1.995632in}}%
\pgfpathlineto{\pgfqpoint{2.560657in}{2.025890in}}%
\pgfpathlineto{\pgfqpoint{2.565653in}{2.086106in}}%
\pgfpathlineto{\pgfqpoint{2.570649in}{2.117265in}}%
\pgfpathlineto{\pgfqpoint{2.575646in}{2.139202in}}%
\pgfpathlineto{\pgfqpoint{2.580642in}{2.104943in}}%
\pgfpathlineto{\pgfqpoint{2.585639in}{2.046301in}}%
\pgfpathlineto{\pgfqpoint{2.590635in}{1.994451in}}%
\pgfpathlineto{\pgfqpoint{2.595631in}{1.961558in}}%
\pgfpathlineto{\pgfqpoint{2.600628in}{1.972420in}}%
\pgfpathlineto{\pgfqpoint{2.605624in}{1.927377in}}%
\pgfpathlineto{\pgfqpoint{2.610620in}{1.855902in}}%
\pgfpathlineto{\pgfqpoint{2.615617in}{1.833236in}}%
\pgfpathlineto{\pgfqpoint{2.620613in}{1.823943in}}%
\pgfpathlineto{\pgfqpoint{2.630606in}{1.921866in}}%
\pgfpathlineto{\pgfqpoint{2.635602in}{1.966202in}}%
\pgfpathlineto{\pgfqpoint{2.640599in}{2.021830in}}%
\pgfpathlineto{\pgfqpoint{2.650592in}{2.072719in}}%
\pgfpathlineto{\pgfqpoint{2.655588in}{2.067611in}}%
\pgfpathlineto{\pgfqpoint{2.660584in}{2.092269in}}%
\pgfpathlineto{\pgfqpoint{2.665581in}{2.059236in}}%
\pgfpathlineto{\pgfqpoint{2.670577in}{2.002825in}}%
\pgfpathlineto{\pgfqpoint{2.675573in}{2.006731in}}%
\pgfpathlineto{\pgfqpoint{2.680570in}{2.010192in}}%
\pgfpathlineto{\pgfqpoint{2.685566in}{2.004698in}}%
\pgfpathlineto{\pgfqpoint{2.690563in}{2.030845in}}%
\pgfpathlineto{\pgfqpoint{2.695559in}{2.079134in}}%
\pgfpathlineto{\pgfqpoint{2.700555in}{2.101014in}}%
\pgfpathlineto{\pgfqpoint{2.705552in}{2.104336in}}%
\pgfpathlineto{\pgfqpoint{2.710548in}{2.156544in}}%
\pgfpathlineto{\pgfqpoint{2.715544in}{2.131506in}}%
\pgfpathlineto{\pgfqpoint{2.720541in}{2.081792in}}%
\pgfpathlineto{\pgfqpoint{2.725537in}{2.023284in}}%
\pgfpathlineto{\pgfqpoint{2.730534in}{1.971989in}}%
\pgfpathlineto{\pgfqpoint{2.735530in}{1.941577in}}%
\pgfpathlineto{\pgfqpoint{2.740526in}{1.944553in}}%
\pgfpathlineto{\pgfqpoint{2.745523in}{1.949327in}}%
\pgfpathlineto{\pgfqpoint{2.750519in}{1.968063in}}%
\pgfpathlineto{\pgfqpoint{2.755515in}{1.964962in}}%
\pgfpathlineto{\pgfqpoint{2.760512in}{1.981052in}}%
\pgfpathlineto{\pgfqpoint{2.765508in}{1.985521in}}%
\pgfpathlineto{\pgfqpoint{2.770505in}{1.990874in}}%
\pgfpathlineto{\pgfqpoint{2.775501in}{1.975020in}}%
\pgfpathlineto{\pgfqpoint{2.780497in}{1.954676in}}%
\pgfpathlineto{\pgfqpoint{2.785494in}{1.919914in}}%
\pgfpathlineto{\pgfqpoint{2.800483in}{1.845997in}}%
\pgfpathlineto{\pgfqpoint{2.805479in}{1.816043in}}%
\pgfpathlineto{\pgfqpoint{2.810476in}{1.800623in}}%
\pgfpathlineto{\pgfqpoint{2.815472in}{1.783397in}}%
\pgfpathlineto{\pgfqpoint{2.820468in}{1.776470in}}%
\pgfpathlineto{\pgfqpoint{2.830461in}{1.766510in}}%
\pgfpathlineto{\pgfqpoint{2.835458in}{1.757882in}}%
\pgfpathlineto{\pgfqpoint{2.840454in}{1.748617in}}%
\pgfpathlineto{\pgfqpoint{2.845450in}{1.726609in}}%
\pgfpathlineto{\pgfqpoint{2.850447in}{1.706629in}}%
\pgfpathlineto{\pgfqpoint{2.855443in}{1.682781in}}%
\pgfpathlineto{\pgfqpoint{2.870432in}{1.624027in}}%
\pgfpathlineto{\pgfqpoint{2.875429in}{1.601021in}}%
\pgfpathlineto{\pgfqpoint{2.885421in}{1.593662in}}%
\pgfpathlineto{\pgfqpoint{2.890418in}{1.583884in}}%
\pgfpathlineto{\pgfqpoint{2.895414in}{1.570869in}}%
\pgfpathlineto{\pgfqpoint{2.900411in}{1.554953in}}%
\pgfpathlineto{\pgfqpoint{2.905407in}{1.536834in}}%
\pgfpathlineto{\pgfqpoint{2.910403in}{1.504465in}}%
\pgfpathlineto{\pgfqpoint{2.915400in}{1.473990in}}%
\pgfpathlineto{\pgfqpoint{2.920396in}{1.436301in}}%
\pgfpathlineto{\pgfqpoint{2.925392in}{1.420807in}}%
\pgfpathlineto{\pgfqpoint{2.930389in}{1.435301in}}%
\pgfpathlineto{\pgfqpoint{2.935385in}{1.431077in}}%
\pgfpathlineto{\pgfqpoint{2.940382in}{1.441337in}}%
\pgfpathlineto{\pgfqpoint{2.945378in}{1.445806in}}%
\pgfpathlineto{\pgfqpoint{2.950374in}{1.456749in}}%
\pgfpathlineto{\pgfqpoint{2.955371in}{1.457203in}}%
\pgfpathlineto{\pgfqpoint{2.965363in}{1.472570in}}%
\pgfpathlineto{\pgfqpoint{2.970360in}{1.503136in}}%
\pgfpathlineto{\pgfqpoint{2.975356in}{1.518585in}}%
\pgfpathlineto{\pgfqpoint{2.980353in}{1.524570in}}%
\pgfpathlineto{\pgfqpoint{2.985349in}{1.541209in}}%
\pgfpathlineto{\pgfqpoint{2.995342in}{1.562694in}}%
\pgfpathlineto{\pgfqpoint{3.000338in}{1.570055in}}%
\pgfpathlineto{\pgfqpoint{3.005334in}{1.579526in}}%
\pgfpathlineto{\pgfqpoint{3.010331in}{1.594703in}}%
\pgfpathlineto{\pgfqpoint{3.015327in}{1.605286in}}%
\pgfpathlineto{\pgfqpoint{3.020324in}{1.613678in}}%
\pgfpathlineto{\pgfqpoint{3.025320in}{1.625526in}}%
\pgfpathlineto{\pgfqpoint{3.030316in}{1.632750in}}%
\pgfpathlineto{\pgfqpoint{3.035313in}{1.642248in}}%
\pgfpathlineto{\pgfqpoint{3.040309in}{1.654533in}}%
\pgfpathlineto{\pgfqpoint{3.045306in}{1.663477in}}%
\pgfpathlineto{\pgfqpoint{3.050302in}{1.670507in}}%
\pgfpathlineto{\pgfqpoint{3.055298in}{1.674636in}}%
\pgfpathlineto{\pgfqpoint{3.060295in}{1.670714in}}%
\pgfpathlineto{\pgfqpoint{3.065291in}{1.668321in}}%
\pgfpathlineto{\pgfqpoint{3.070287in}{1.664793in}}%
\pgfpathlineto{\pgfqpoint{3.075284in}{1.658271in}}%
\pgfpathlineto{\pgfqpoint{3.080280in}{1.650542in}}%
\pgfpathlineto{\pgfqpoint{3.085277in}{1.644542in}}%
\pgfpathlineto{\pgfqpoint{3.090273in}{1.641739in}}%
\pgfpathlineto{\pgfqpoint{3.095269in}{1.636898in}}%
\pgfpathlineto{\pgfqpoint{3.100266in}{1.631112in}}%
\pgfpathlineto{\pgfqpoint{3.105262in}{1.627062in}}%
\pgfpathlineto{\pgfqpoint{3.110258in}{1.618880in}}%
\pgfpathlineto{\pgfqpoint{3.120251in}{1.605883in}}%
\pgfpathlineto{\pgfqpoint{3.125248in}{1.600240in}}%
\pgfpathlineto{\pgfqpoint{3.135240in}{1.585307in}}%
\pgfpathlineto{\pgfqpoint{3.140237in}{1.576448in}}%
\pgfpathlineto{\pgfqpoint{3.145233in}{1.568438in}}%
\pgfpathlineto{\pgfqpoint{3.150229in}{1.558313in}}%
\pgfpathlineto{\pgfqpoint{3.155226in}{1.558023in}}%
\pgfpathlineto{\pgfqpoint{3.160222in}{1.553363in}}%
\pgfpathlineto{\pgfqpoint{3.165219in}{1.548129in}}%
\pgfpathlineto{\pgfqpoint{3.175211in}{1.524402in}}%
\pgfpathlineto{\pgfqpoint{3.180208in}{1.559273in}}%
\pgfpathlineto{\pgfqpoint{3.185204in}{1.578466in}}%
\pgfpathlineto{\pgfqpoint{3.190201in}{1.575918in}}%
\pgfpathlineto{\pgfqpoint{3.195197in}{1.567262in}}%
\pgfpathlineto{\pgfqpoint{3.200193in}{1.572102in}}%
\pgfpathlineto{\pgfqpoint{3.205190in}{1.575946in}}%
\pgfpathlineto{\pgfqpoint{3.210186in}{1.574306in}}%
\pgfpathlineto{\pgfqpoint{3.215182in}{1.570080in}}%
\pgfpathlineto{\pgfqpoint{3.220179in}{1.570224in}}%
\pgfpathlineto{\pgfqpoint{3.225175in}{1.567033in}}%
\pgfpathlineto{\pgfqpoint{3.230172in}{1.565767in}}%
\pgfpathlineto{\pgfqpoint{3.235168in}{1.562968in}}%
\pgfpathlineto{\pgfqpoint{3.240164in}{1.555896in}}%
\pgfpathlineto{\pgfqpoint{3.245161in}{1.553027in}}%
\pgfpathlineto{\pgfqpoint{3.250157in}{1.548775in}}%
\pgfpathlineto{\pgfqpoint{3.255153in}{1.542470in}}%
\pgfpathlineto{\pgfqpoint{3.260150in}{1.538328in}}%
\pgfpathlineto{\pgfqpoint{3.265146in}{1.533795in}}%
\pgfpathlineto{\pgfqpoint{3.270143in}{1.528131in}}%
\pgfpathlineto{\pgfqpoint{3.275139in}{1.524766in}}%
\pgfpathlineto{\pgfqpoint{3.280135in}{1.519296in}}%
\pgfpathlineto{\pgfqpoint{3.290128in}{1.509615in}}%
\pgfpathlineto{\pgfqpoint{3.295125in}{1.503012in}}%
\pgfpathlineto{\pgfqpoint{3.300121in}{1.494215in}}%
\pgfpathlineto{\pgfqpoint{3.305117in}{1.492139in}}%
\pgfpathlineto{\pgfqpoint{3.310114in}{1.474003in}}%
\pgfpathlineto{\pgfqpoint{3.315110in}{1.458666in}}%
\pgfpathlineto{\pgfqpoint{3.320106in}{1.430127in}}%
\pgfpathlineto{\pgfqpoint{3.325103in}{1.399616in}}%
\pgfpathlineto{\pgfqpoint{3.330099in}{1.296557in}}%
\pgfpathlineto{\pgfqpoint{3.335096in}{1.307868in}}%
\pgfpathlineto{\pgfqpoint{3.340092in}{1.446143in}}%
\pgfpathlineto{\pgfqpoint{3.345088in}{1.519880in}}%
\pgfpathlineto{\pgfqpoint{3.350085in}{1.616608in}}%
\pgfpathlineto{\pgfqpoint{3.355081in}{1.690836in}}%
\pgfpathlineto{\pgfqpoint{3.360077in}{1.666092in}}%
\pgfpathlineto{\pgfqpoint{3.365074in}{1.637848in}}%
\pgfpathlineto{\pgfqpoint{3.370070in}{1.630877in}}%
\pgfpathlineto{\pgfqpoint{3.375067in}{1.622946in}}%
\pgfpathlineto{\pgfqpoint{3.380063in}{1.622835in}}%
\pgfpathlineto{\pgfqpoint{3.385059in}{1.622235in}}%
\pgfpathlineto{\pgfqpoint{3.390056in}{1.623471in}}%
\pgfpathlineto{\pgfqpoint{3.395052in}{1.620193in}}%
\pgfpathlineto{\pgfqpoint{3.400048in}{1.623066in}}%
\pgfpathlineto{\pgfqpoint{3.405045in}{1.620300in}}%
\pgfpathlineto{\pgfqpoint{3.410041in}{1.623069in}}%
\pgfpathlineto{\pgfqpoint{3.415038in}{1.620849in}}%
\pgfpathlineto{\pgfqpoint{3.420034in}{1.624693in}}%
\pgfpathlineto{\pgfqpoint{3.425030in}{1.623381in}}%
\pgfpathlineto{\pgfqpoint{3.430027in}{1.621501in}}%
\pgfpathlineto{\pgfqpoint{3.435023in}{1.621230in}}%
\pgfpathlineto{\pgfqpoint{3.440020in}{1.622970in}}%
\pgfpathlineto{\pgfqpoint{3.445016in}{1.620512in}}%
\pgfpathlineto{\pgfqpoint{3.455009in}{1.610091in}}%
\pgfpathlineto{\pgfqpoint{3.460005in}{1.603115in}}%
\pgfpathlineto{\pgfqpoint{3.465001in}{1.593364in}}%
\pgfpathlineto{\pgfqpoint{3.469998in}{1.577062in}}%
\pgfpathlineto{\pgfqpoint{3.479991in}{1.567516in}}%
\pgfpathlineto{\pgfqpoint{3.489983in}{1.556298in}}%
\pgfpathlineto{\pgfqpoint{3.494980in}{1.552149in}}%
\pgfpathlineto{\pgfqpoint{3.499976in}{1.549212in}}%
\pgfpathlineto{\pgfqpoint{3.504972in}{1.545324in}}%
\pgfpathlineto{\pgfqpoint{3.509969in}{1.535364in}}%
\pgfpathlineto{\pgfqpoint{3.514965in}{1.529340in}}%
\pgfpathlineto{\pgfqpoint{3.519962in}{1.521494in}}%
\pgfpathlineto{\pgfqpoint{3.529954in}{1.511891in}}%
\pgfpathlineto{\pgfqpoint{3.534951in}{1.503616in}}%
\pgfpathlineto{\pgfqpoint{3.539947in}{1.493772in}}%
\pgfpathlineto{\pgfqpoint{3.544943in}{1.488318in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{1.478508in}}%
\pgfpathlineto{\pgfqpoint{3.554936in}{1.467122in}}%
\pgfpathlineto{\pgfqpoint{3.559933in}{1.459903in}}%
\pgfpathlineto{\pgfqpoint{3.564929in}{1.458270in}}%
\pgfpathlineto{\pgfqpoint{3.569925in}{1.454628in}}%
\pgfpathlineto{\pgfqpoint{3.574922in}{1.452482in}}%
\pgfpathlineto{\pgfqpoint{3.579918in}{1.454015in}}%
\pgfpathlineto{\pgfqpoint{3.584915in}{1.453987in}}%
\pgfpathlineto{\pgfqpoint{3.589911in}{1.456539in}}%
\pgfpathlineto{\pgfqpoint{3.594907in}{1.456934in}}%
\pgfpathlineto{\pgfqpoint{3.599904in}{1.469167in}}%
\pgfpathlineto{\pgfqpoint{3.609896in}{1.473664in}}%
\pgfpathlineto{\pgfqpoint{3.614893in}{1.477705in}}%
\pgfpathlineto{\pgfqpoint{3.619889in}{1.480449in}}%
\pgfpathlineto{\pgfqpoint{3.624886in}{1.486184in}}%
\pgfpathlineto{\pgfqpoint{3.639875in}{1.508430in}}%
\pgfpathlineto{\pgfqpoint{3.654864in}{1.558037in}}%
\pgfpathlineto{\pgfqpoint{3.659860in}{1.576158in}}%
\pgfpathlineto{\pgfqpoint{3.664857in}{1.604972in}}%
\pgfpathlineto{\pgfqpoint{3.669853in}{1.639701in}}%
\pgfpathlineto{\pgfqpoint{3.674849in}{1.692029in}}%
\pgfpathlineto{\pgfqpoint{3.679846in}{1.739195in}}%
\pgfpathlineto{\pgfqpoint{3.684842in}{1.809741in}}%
\pgfpathlineto{\pgfqpoint{3.689838in}{1.874990in}}%
\pgfpathlineto{\pgfqpoint{3.694835in}{1.932479in}}%
\pgfpathlineto{\pgfqpoint{3.699831in}{1.943181in}}%
\pgfpathlineto{\pgfqpoint{3.704828in}{1.948702in}}%
\pgfpathlineto{\pgfqpoint{3.709824in}{1.925591in}}%
\pgfpathlineto{\pgfqpoint{3.714820in}{1.842266in}}%
\pgfpathlineto{\pgfqpoint{3.719817in}{1.767140in}}%
\pgfpathlineto{\pgfqpoint{3.724813in}{1.911045in}}%
\pgfpathlineto{\pgfqpoint{3.729810in}{2.083071in}}%
\pgfpathlineto{\pgfqpoint{3.734806in}{2.239926in}}%
\pgfpathlineto{\pgfqpoint{3.739802in}{2.466111in}}%
\pgfpathlineto{\pgfqpoint{3.744799in}{2.527184in}}%
\pgfpathlineto{\pgfqpoint{3.749795in}{2.394216in}}%
\pgfpathlineto{\pgfqpoint{3.754791in}{2.310928in}}%
\pgfpathlineto{\pgfqpoint{3.764784in}{2.197590in}}%
\pgfpathlineto{\pgfqpoint{3.769781in}{2.154614in}}%
\pgfpathlineto{\pgfqpoint{3.774777in}{2.133328in}}%
\pgfpathlineto{\pgfqpoint{3.779773in}{2.085573in}}%
\pgfpathlineto{\pgfqpoint{3.784770in}{2.044642in}}%
\pgfpathlineto{\pgfqpoint{3.789766in}{1.997810in}}%
\pgfpathlineto{\pgfqpoint{3.794762in}{1.945901in}}%
\pgfpathlineto{\pgfqpoint{3.799759in}{1.858485in}}%
\pgfpathlineto{\pgfqpoint{3.809752in}{1.745924in}}%
\pgfpathlineto{\pgfqpoint{3.814748in}{1.666134in}}%
\pgfpathlineto{\pgfqpoint{3.819744in}{1.598948in}}%
\pgfpathlineto{\pgfqpoint{3.824741in}{1.518331in}}%
\pgfpathlineto{\pgfqpoint{3.829737in}{1.416120in}}%
\pgfpathlineto{\pgfqpoint{3.834734in}{1.179859in}}%
\pgfpathlineto{\pgfqpoint{3.839730in}{1.194294in}}%
\pgfpathlineto{\pgfqpoint{3.844726in}{1.455465in}}%
\pgfpathlineto{\pgfqpoint{3.849723in}{1.628223in}}%
\pgfpathlineto{\pgfqpoint{3.854719in}{1.779414in}}%
\pgfpathlineto{\pgfqpoint{3.859715in}{1.489845in}}%
\pgfpathlineto{\pgfqpoint{3.864712in}{1.176941in}}%
\pgfpathlineto{\pgfqpoint{3.869708in}{1.200191in}}%
\pgfpathlineto{\pgfqpoint{3.874705in}{1.388495in}}%
\pgfpathlineto{\pgfqpoint{3.879701in}{1.504876in}}%
\pgfpathlineto{\pgfqpoint{3.884697in}{1.580444in}}%
\pgfpathlineto{\pgfqpoint{3.904683in}{1.811206in}}%
\pgfpathlineto{\pgfqpoint{3.909679in}{1.848881in}}%
\pgfpathlineto{\pgfqpoint{3.914676in}{1.872487in}}%
\pgfpathlineto{\pgfqpoint{3.919672in}{1.888682in}}%
\pgfpathlineto{\pgfqpoint{3.924668in}{1.901989in}}%
\pgfpathlineto{\pgfqpoint{3.934661in}{1.925355in}}%
\pgfpathlineto{\pgfqpoint{3.944654in}{1.956182in}}%
\pgfpathlineto{\pgfqpoint{3.949650in}{1.949958in}}%
\pgfpathlineto{\pgfqpoint{3.954647in}{1.938762in}}%
\pgfpathlineto{\pgfqpoint{3.959643in}{1.917291in}}%
\pgfpathlineto{\pgfqpoint{3.964639in}{1.909907in}}%
\pgfpathlineto{\pgfqpoint{3.969636in}{1.898059in}}%
\pgfpathlineto{\pgfqpoint{3.974632in}{1.902710in}}%
\pgfpathlineto{\pgfqpoint{3.979629in}{1.888707in}}%
\pgfpathlineto{\pgfqpoint{3.984625in}{1.912315in}}%
\pgfpathlineto{\pgfqpoint{3.989621in}{1.915170in}}%
\pgfpathlineto{\pgfqpoint{3.994618in}{1.975065in}}%
\pgfpathlineto{\pgfqpoint{3.999614in}{1.958403in}}%
\pgfpathlineto{\pgfqpoint{4.004610in}{1.868304in}}%
\pgfpathlineto{\pgfqpoint{4.009607in}{1.823175in}}%
\pgfpathlineto{\pgfqpoint{4.014603in}{1.796083in}}%
\pgfpathlineto{\pgfqpoint{4.019600in}{1.778981in}}%
\pgfpathlineto{\pgfqpoint{4.024596in}{1.760367in}}%
\pgfpathlineto{\pgfqpoint{4.029592in}{1.746989in}}%
\pgfpathlineto{\pgfqpoint{4.034589in}{1.723543in}}%
\pgfpathlineto{\pgfqpoint{4.039585in}{1.706968in}}%
\pgfpathlineto{\pgfqpoint{4.044581in}{1.687973in}}%
\pgfpathlineto{\pgfqpoint{4.049578in}{1.672303in}}%
\pgfpathlineto{\pgfqpoint{4.059571in}{1.638903in}}%
\pgfpathlineto{\pgfqpoint{4.064567in}{1.627361in}}%
\pgfpathlineto{\pgfqpoint{4.069563in}{1.619309in}}%
\pgfpathlineto{\pgfqpoint{4.074560in}{1.609133in}}%
\pgfpathlineto{\pgfqpoint{4.079556in}{1.606721in}}%
\pgfpathlineto{\pgfqpoint{4.084552in}{1.580657in}}%
\pgfpathlineto{\pgfqpoint{4.089549in}{1.558336in}}%
\pgfpathlineto{\pgfqpoint{4.094545in}{1.543281in}}%
\pgfpathlineto{\pgfqpoint{4.099542in}{1.536778in}}%
\pgfpathlineto{\pgfqpoint{4.104538in}{1.536981in}}%
\pgfpathlineto{\pgfqpoint{4.109534in}{1.528481in}}%
\pgfpathlineto{\pgfqpoint{4.114531in}{1.530214in}}%
\pgfpathlineto{\pgfqpoint{4.119527in}{1.526468in}}%
\pgfpathlineto{\pgfqpoint{4.124524in}{1.519355in}}%
\pgfpathlineto{\pgfqpoint{4.129520in}{1.522405in}}%
\pgfpathlineto{\pgfqpoint{4.134516in}{1.518669in}}%
\pgfpathlineto{\pgfqpoint{4.139513in}{1.512217in}}%
\pgfpathlineto{\pgfqpoint{4.144509in}{1.504739in}}%
\pgfpathlineto{\pgfqpoint{4.149505in}{1.486897in}}%
\pgfpathlineto{\pgfqpoint{4.154502in}{1.473392in}}%
\pgfpathlineto{\pgfqpoint{4.159498in}{1.461428in}}%
\pgfpathlineto{\pgfqpoint{4.164495in}{1.452915in}}%
\pgfpathlineto{\pgfqpoint{4.169491in}{1.441036in}}%
\pgfpathlineto{\pgfqpoint{4.174487in}{1.435323in}}%
\pgfpathlineto{\pgfqpoint{4.179484in}{1.427216in}}%
\pgfpathlineto{\pgfqpoint{4.184480in}{1.417524in}}%
\pgfpathlineto{\pgfqpoint{4.189476in}{1.413678in}}%
\pgfpathlineto{\pgfqpoint{4.194473in}{1.408054in}}%
\pgfpathlineto{\pgfqpoint{4.199469in}{1.410322in}}%
\pgfpathlineto{\pgfqpoint{4.204466in}{1.409499in}}%
\pgfpathlineto{\pgfqpoint{4.209462in}{1.417544in}}%
\pgfpathlineto{\pgfqpoint{4.214458in}{1.422709in}}%
\pgfpathlineto{\pgfqpoint{4.219455in}{1.433925in}}%
\pgfpathlineto{\pgfqpoint{4.224451in}{1.441561in}}%
\pgfpathlineto{\pgfqpoint{4.229448in}{1.448432in}}%
\pgfpathlineto{\pgfqpoint{4.234444in}{1.454785in}}%
\pgfpathlineto{\pgfqpoint{4.239440in}{1.468346in}}%
\pgfpathlineto{\pgfqpoint{4.244437in}{1.478934in}}%
\pgfpathlineto{\pgfqpoint{4.249433in}{1.496073in}}%
\pgfpathlineto{\pgfqpoint{4.254429in}{1.510014in}}%
\pgfpathlineto{\pgfqpoint{4.259426in}{1.517046in}}%
\pgfpathlineto{\pgfqpoint{4.264422in}{1.506410in}}%
\pgfpathlineto{\pgfqpoint{4.269419in}{1.492603in}}%
\pgfpathlineto{\pgfqpoint{4.274415in}{1.470448in}}%
\pgfpathlineto{\pgfqpoint{4.279411in}{1.450471in}}%
\pgfpathlineto{\pgfqpoint{4.284408in}{1.425058in}}%
\pgfpathlineto{\pgfqpoint{4.289404in}{1.395012in}}%
\pgfpathlineto{\pgfqpoint{4.294400in}{1.371660in}}%
\pgfpathlineto{\pgfqpoint{4.304393in}{1.313665in}}%
\pgfpathlineto{\pgfqpoint{4.309390in}{1.251795in}}%
\pgfpathlineto{\pgfqpoint{4.314386in}{1.208117in}}%
\pgfpathlineto{\pgfqpoint{4.319382in}{1.200466in}}%
\pgfpathlineto{\pgfqpoint{4.324379in}{1.228131in}}%
\pgfpathlineto{\pgfqpoint{4.329375in}{1.253004in}}%
\pgfpathlineto{\pgfqpoint{4.334371in}{1.291691in}}%
\pgfpathlineto{\pgfqpoint{4.339368in}{1.312697in}}%
\pgfpathlineto{\pgfqpoint{4.344364in}{1.335347in}}%
\pgfpathlineto{\pgfqpoint{4.349361in}{1.348983in}}%
\pgfpathlineto{\pgfqpoint{4.359353in}{1.374631in}}%
\pgfpathlineto{\pgfqpoint{4.364350in}{1.380063in}}%
\pgfpathlineto{\pgfqpoint{4.369346in}{1.388385in}}%
\pgfpathlineto{\pgfqpoint{4.374343in}{1.390616in}}%
\pgfpathlineto{\pgfqpoint{4.379339in}{1.387839in}}%
\pgfpathlineto{\pgfqpoint{4.384335in}{1.392164in}}%
\pgfpathlineto{\pgfqpoint{4.389332in}{1.379138in}}%
\pgfpathlineto{\pgfqpoint{4.394328in}{1.372000in}}%
\pgfpathlineto{\pgfqpoint{4.399324in}{1.363423in}}%
\pgfpathlineto{\pgfqpoint{4.404321in}{1.352910in}}%
\pgfpathlineto{\pgfqpoint{4.409317in}{1.344723in}}%
\pgfpathlineto{\pgfqpoint{4.414314in}{1.337435in}}%
\pgfpathlineto{\pgfqpoint{4.419310in}{1.331469in}}%
\pgfpathlineto{\pgfqpoint{4.424306in}{1.335488in}}%
\pgfpathlineto{\pgfqpoint{4.429303in}{1.338840in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.338687in}}%
\pgfpathlineto{\pgfqpoint{4.439295in}{1.338090in}}%
\pgfpathlineto{\pgfqpoint{4.444292in}{1.339156in}}%
\pgfpathlineto{\pgfqpoint{4.449288in}{1.338133in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{1.329597in}}%
\pgfpathlineto{\pgfqpoint{4.464277in}{1.327227in}}%
\pgfpathlineto{\pgfqpoint{4.469274in}{1.316511in}}%
\pgfpathlineto{\pgfqpoint{4.474270in}{1.306607in}}%
\pgfpathlineto{\pgfqpoint{4.484263in}{1.289229in}}%
\pgfpathlineto{\pgfqpoint{4.489259in}{1.288204in}}%
\pgfpathlineto{\pgfqpoint{4.494256in}{1.297291in}}%
\pgfpathlineto{\pgfqpoint{4.499252in}{1.310465in}}%
\pgfpathlineto{\pgfqpoint{4.504248in}{1.321994in}}%
\pgfpathlineto{\pgfqpoint{4.509245in}{1.346843in}}%
\pgfpathlineto{\pgfqpoint{4.519238in}{1.376016in}}%
\pgfpathlineto{\pgfqpoint{4.524234in}{1.391861in}}%
\pgfpathlineto{\pgfqpoint{4.529230in}{1.405516in}}%
\pgfpathlineto{\pgfqpoint{4.534227in}{1.416325in}}%
\pgfpathlineto{\pgfqpoint{4.539223in}{1.428425in}}%
\pgfpathlineto{\pgfqpoint{4.544219in}{1.432298in}}%
\pgfpathlineto{\pgfqpoint{4.549216in}{1.435587in}}%
\pgfpathlineto{\pgfqpoint{4.554212in}{1.441921in}}%
\pgfpathlineto{\pgfqpoint{4.559209in}{1.449596in}}%
\pgfpathlineto{\pgfqpoint{4.564205in}{1.458986in}}%
\pgfpathlineto{\pgfqpoint{4.569201in}{1.463587in}}%
\pgfpathlineto{\pgfqpoint{4.574198in}{1.461077in}}%
\pgfpathlineto{\pgfqpoint{4.579194in}{1.461401in}}%
\pgfpathlineto{\pgfqpoint{4.584190in}{1.459449in}}%
\pgfpathlineto{\pgfqpoint{4.589187in}{1.447185in}}%
\pgfpathlineto{\pgfqpoint{4.594183in}{1.430116in}}%
\pgfpathlineto{\pgfqpoint{4.604176in}{1.374453in}}%
\pgfpathlineto{\pgfqpoint{4.614169in}{1.314263in}}%
\pgfpathlineto{\pgfqpoint{4.619165in}{1.300223in}}%
\pgfpathlineto{\pgfqpoint{4.624162in}{1.285265in}}%
\pgfpathlineto{\pgfqpoint{4.629158in}{1.279731in}}%
\pgfpathlineto{\pgfqpoint{4.634154in}{1.278564in}}%
\pgfpathlineto{\pgfqpoint{4.639151in}{1.281574in}}%
\pgfpathlineto{\pgfqpoint{4.649143in}{1.292088in}}%
\pgfpathlineto{\pgfqpoint{4.654140in}{1.293685in}}%
\pgfpathlineto{\pgfqpoint{4.659136in}{1.298720in}}%
\pgfpathlineto{\pgfqpoint{4.664133in}{1.301383in}}%
\pgfpathlineto{\pgfqpoint{4.669129in}{1.301605in}}%
\pgfpathlineto{\pgfqpoint{4.674125in}{1.304384in}}%
\pgfpathlineto{\pgfqpoint{4.679122in}{1.310298in}}%
\pgfpathlineto{\pgfqpoint{4.684118in}{1.314667in}}%
\pgfpathlineto{\pgfqpoint{4.689114in}{1.331900in}}%
\pgfpathlineto{\pgfqpoint{4.694111in}{1.346064in}}%
\pgfpathlineto{\pgfqpoint{4.699107in}{1.417150in}}%
\pgfpathlineto{\pgfqpoint{4.704104in}{1.324641in}}%
\pgfpathlineto{\pgfqpoint{4.709100in}{1.259362in}}%
\pgfpathlineto{\pgfqpoint{4.714096in}{1.212506in}}%
\pgfpathlineto{\pgfqpoint{4.719093in}{1.178246in}}%
\pgfpathlineto{\pgfqpoint{4.724089in}{1.148073in}}%
\pgfpathlineto{\pgfqpoint{4.729085in}{1.143348in}}%
\pgfpathlineto{\pgfqpoint{4.734082in}{1.154659in}}%
\pgfpathlineto{\pgfqpoint{4.739078in}{1.175119in}}%
\pgfpathlineto{\pgfqpoint{4.744075in}{1.202450in}}%
\pgfpathlineto{\pgfqpoint{4.749071in}{1.239013in}}%
\pgfpathlineto{\pgfqpoint{4.754067in}{1.284683in}}%
\pgfpathlineto{\pgfqpoint{4.759064in}{1.327796in}}%
\pgfpathlineto{\pgfqpoint{4.764060in}{1.351513in}}%
\pgfpathlineto{\pgfqpoint{4.769057in}{1.367513in}}%
\pgfpathlineto{\pgfqpoint{4.774053in}{1.389471in}}%
\pgfpathlineto{\pgfqpoint{4.779049in}{1.406211in}}%
\pgfpathlineto{\pgfqpoint{4.784046in}{1.430748in}}%
\pgfpathlineto{\pgfqpoint{4.789042in}{1.468453in}}%
\pgfpathlineto{\pgfqpoint{4.794038in}{1.489087in}}%
\pgfpathlineto{\pgfqpoint{4.799035in}{1.522767in}}%
\pgfpathlineto{\pgfqpoint{4.804031in}{1.526996in}}%
\pgfpathlineto{\pgfqpoint{4.809028in}{1.522102in}}%
\pgfpathlineto{\pgfqpoint{4.814024in}{1.511274in}}%
\pgfpathlineto{\pgfqpoint{4.819020in}{1.498793in}}%
\pgfpathlineto{\pgfqpoint{4.824017in}{1.490917in}}%
\pgfpathlineto{\pgfqpoint{4.829013in}{1.489183in}}%
\pgfpathlineto{\pgfqpoint{4.834009in}{1.484104in}}%
\pgfpathlineto{\pgfqpoint{4.839006in}{1.484241in}}%
\pgfpathlineto{\pgfqpoint{4.844002in}{1.481670in}}%
\pgfpathlineto{\pgfqpoint{4.848999in}{1.484266in}}%
\pgfpathlineto{\pgfqpoint{4.853995in}{1.484668in}}%
\pgfpathlineto{\pgfqpoint{4.858991in}{1.486415in}}%
\pgfpathlineto{\pgfqpoint{4.863988in}{1.489229in}}%
\pgfpathlineto{\pgfqpoint{4.868984in}{1.487597in}}%
\pgfpathlineto{\pgfqpoint{4.873980in}{1.482324in}}%
\pgfpathlineto{\pgfqpoint{4.878977in}{1.478620in}}%
\pgfpathlineto{\pgfqpoint{4.883973in}{1.468914in}}%
\pgfpathlineto{\pgfqpoint{4.888970in}{1.462997in}}%
\pgfpathlineto{\pgfqpoint{4.893966in}{1.456037in}}%
\pgfpathlineto{\pgfqpoint{4.898962in}{1.450655in}}%
\pgfpathlineto{\pgfqpoint{4.903959in}{1.441408in}}%
\pgfpathlineto{\pgfqpoint{4.913952in}{1.443028in}}%
\pgfpathlineto{\pgfqpoint{4.918948in}{1.446092in}}%
\pgfpathlineto{\pgfqpoint{4.923944in}{1.456337in}}%
\pgfpathlineto{\pgfqpoint{4.933937in}{1.488422in}}%
\pgfpathlineto{\pgfqpoint{4.943930in}{1.525007in}}%
\pgfpathlineto{\pgfqpoint{4.948926in}{1.537443in}}%
\pgfpathlineto{\pgfqpoint{4.953923in}{1.555183in}}%
\pgfpathlineto{\pgfqpoint{4.958919in}{1.571112in}}%
\pgfpathlineto{\pgfqpoint{4.963915in}{1.588040in}}%
\pgfpathlineto{\pgfqpoint{4.968912in}{1.612093in}}%
\pgfpathlineto{\pgfqpoint{4.973908in}{1.628875in}}%
\pgfpathlineto{\pgfqpoint{4.978904in}{1.635273in}}%
\pgfpathlineto{\pgfqpoint{4.983901in}{1.633166in}}%
\pgfpathlineto{\pgfqpoint{4.988897in}{1.625687in}}%
\pgfpathlineto{\pgfqpoint{4.993894in}{1.611256in}}%
\pgfpathlineto{\pgfqpoint{4.998890in}{1.564723in}}%
\pgfpathlineto{\pgfqpoint{5.003886in}{1.572018in}}%
\pgfpathlineto{\pgfqpoint{5.008883in}{1.576734in}}%
\pgfpathlineto{\pgfqpoint{5.013879in}{1.575053in}}%
\pgfpathlineto{\pgfqpoint{5.018875in}{1.572292in}}%
\pgfpathlineto{\pgfqpoint{5.023872in}{1.560450in}}%
\pgfpathlineto{\pgfqpoint{5.028868in}{1.546413in}}%
\pgfpathlineto{\pgfqpoint{5.033865in}{1.523655in}}%
\pgfpathlineto{\pgfqpoint{5.038861in}{1.493561in}}%
\pgfpathlineto{\pgfqpoint{5.043857in}{1.465381in}}%
\pgfpathlineto{\pgfqpoint{5.048854in}{1.440515in}}%
\pgfpathlineto{\pgfqpoint{5.053850in}{1.412506in}}%
\pgfpathlineto{\pgfqpoint{5.058847in}{1.387127in}}%
\pgfpathlineto{\pgfqpoint{5.063843in}{1.370081in}}%
\pgfpathlineto{\pgfqpoint{5.068839in}{1.354909in}}%
\pgfpathlineto{\pgfqpoint{5.073836in}{1.338218in}}%
\pgfpathlineto{\pgfqpoint{5.078832in}{1.313757in}}%
\pgfpathlineto{\pgfqpoint{5.083828in}{1.300203in}}%
\pgfpathlineto{\pgfqpoint{5.088825in}{1.273644in}}%
\pgfpathlineto{\pgfqpoint{5.093821in}{1.245251in}}%
\pgfpathlineto{\pgfqpoint{5.098818in}{1.205826in}}%
\pgfpathlineto{\pgfqpoint{5.103814in}{1.136211in}}%
\pgfpathlineto{\pgfqpoint{5.108810in}{1.037959in}}%
\pgfpathlineto{\pgfqpoint{5.113807in}{1.029329in}}%
\pgfpathlineto{\pgfqpoint{5.118803in}{1.145027in}}%
\pgfpathlineto{\pgfqpoint{5.123799in}{1.231902in}}%
\pgfpathlineto{\pgfqpoint{5.128796in}{1.302636in}}%
\pgfpathlineto{\pgfqpoint{5.133792in}{1.357696in}}%
\pgfpathlineto{\pgfqpoint{5.138789in}{1.378749in}}%
\pgfpathlineto{\pgfqpoint{5.143785in}{1.355973in}}%
\pgfpathlineto{\pgfqpoint{5.148781in}{1.329075in}}%
\pgfpathlineto{\pgfqpoint{5.153778in}{1.321279in}}%
\pgfpathlineto{\pgfqpoint{5.158774in}{1.305440in}}%
\pgfpathlineto{\pgfqpoint{5.163771in}{1.292395in}}%
\pgfpathlineto{\pgfqpoint{5.168767in}{1.281392in}}%
\pgfpathlineto{\pgfqpoint{5.173763in}{1.277703in}}%
\pgfpathlineto{\pgfqpoint{5.178760in}{1.280468in}}%
\pgfpathlineto{\pgfqpoint{5.183756in}{1.277834in}}%
\pgfpathlineto{\pgfqpoint{5.188752in}{1.282928in}}%
\pgfpathlineto{\pgfqpoint{5.193749in}{1.286783in}}%
\pgfpathlineto{\pgfqpoint{5.198745in}{1.274546in}}%
\pgfpathlineto{\pgfqpoint{5.203742in}{1.270442in}}%
\pgfpathlineto{\pgfqpoint{5.208738in}{1.262339in}}%
\pgfpathlineto{\pgfqpoint{5.213734in}{1.252461in}}%
\pgfpathlineto{\pgfqpoint{5.218731in}{1.237717in}}%
\pgfpathlineto{\pgfqpoint{5.223727in}{1.224962in}}%
\pgfpathlineto{\pgfqpoint{5.228723in}{1.210028in}}%
\pgfpathlineto{\pgfqpoint{5.233720in}{1.196755in}}%
\pgfpathlineto{\pgfqpoint{5.238716in}{1.181194in}}%
\pgfpathlineto{\pgfqpoint{5.243713in}{1.171238in}}%
\pgfpathlineto{\pgfqpoint{5.248709in}{1.155227in}}%
\pgfpathlineto{\pgfqpoint{5.253705in}{1.136156in}}%
\pgfpathlineto{\pgfqpoint{5.258702in}{1.110479in}}%
\pgfpathlineto{\pgfqpoint{5.268694in}{1.024758in}}%
\pgfpathlineto{\pgfqpoint{5.273691in}{1.075449in}}%
\pgfpathlineto{\pgfqpoint{5.278687in}{1.151555in}}%
\pgfpathlineto{\pgfqpoint{5.283684in}{1.234807in}}%
\pgfpathlineto{\pgfqpoint{5.288680in}{1.301436in}}%
\pgfpathlineto{\pgfqpoint{5.293676in}{1.356116in}}%
\pgfpathlineto{\pgfqpoint{5.303669in}{1.448057in}}%
\pgfpathlineto{\pgfqpoint{5.308666in}{1.469637in}}%
\pgfpathlineto{\pgfqpoint{5.313662in}{1.481959in}}%
\pgfpathlineto{\pgfqpoint{5.318658in}{1.482958in}}%
\pgfpathlineto{\pgfqpoint{5.323655in}{1.484531in}}%
\pgfpathlineto{\pgfqpoint{5.328651in}{1.483927in}}%
\pgfpathlineto{\pgfqpoint{5.333647in}{1.487690in}}%
\pgfpathlineto{\pgfqpoint{5.338644in}{1.494950in}}%
\pgfpathlineto{\pgfqpoint{5.343640in}{1.501054in}}%
\pgfpathlineto{\pgfqpoint{5.348637in}{1.500517in}}%
\pgfpathlineto{\pgfqpoint{5.353633in}{1.502139in}}%
\pgfpathlineto{\pgfqpoint{5.358629in}{1.501455in}}%
\pgfpathlineto{\pgfqpoint{5.363626in}{1.502569in}}%
\pgfpathlineto{\pgfqpoint{5.368622in}{1.502218in}}%
\pgfpathlineto{\pgfqpoint{5.373618in}{1.504750in}}%
\pgfpathlineto{\pgfqpoint{5.378615in}{1.507896in}}%
\pgfpathlineto{\pgfqpoint{5.383611in}{1.505724in}}%
\pgfpathlineto{\pgfqpoint{5.388608in}{1.502818in}}%
\pgfpathlineto{\pgfqpoint{5.393604in}{1.502922in}}%
\pgfpathlineto{\pgfqpoint{5.398600in}{1.501975in}}%
\pgfpathlineto{\pgfqpoint{5.403597in}{1.493084in}}%
\pgfpathlineto{\pgfqpoint{5.408593in}{1.476874in}}%
\pgfpathlineto{\pgfqpoint{5.413589in}{1.458592in}}%
\pgfpathlineto{\pgfqpoint{5.418586in}{1.425757in}}%
\pgfpathlineto{\pgfqpoint{5.423582in}{1.389809in}}%
\pgfpathlineto{\pgfqpoint{5.428579in}{1.446293in}}%
\pgfpathlineto{\pgfqpoint{5.433575in}{1.499466in}}%
\pgfpathlineto{\pgfqpoint{5.438571in}{1.540378in}}%
\pgfpathlineto{\pgfqpoint{5.443568in}{1.574643in}}%
\pgfpathlineto{\pgfqpoint{5.448564in}{1.598173in}}%
\pgfpathlineto{\pgfqpoint{5.453561in}{1.624868in}}%
\pgfpathlineto{\pgfqpoint{5.458557in}{1.649512in}}%
\pgfpathlineto{\pgfqpoint{5.468550in}{1.728252in}}%
\pgfpathlineto{\pgfqpoint{5.473546in}{1.714314in}}%
\pgfpathlineto{\pgfqpoint{5.478542in}{1.688604in}}%
\pgfpathlineto{\pgfqpoint{5.483539in}{1.684315in}}%
\pgfpathlineto{\pgfqpoint{5.488535in}{1.672227in}}%
\pgfpathlineto{\pgfqpoint{5.493532in}{1.664027in}}%
\pgfpathlineto{\pgfqpoint{5.498528in}{1.647828in}}%
\pgfpathlineto{\pgfqpoint{5.503524in}{1.641850in}}%
\pgfpathlineto{\pgfqpoint{5.508521in}{1.654126in}}%
\pgfpathlineto{\pgfqpoint{5.513517in}{1.670144in}}%
\pgfpathlineto{\pgfqpoint{5.523510in}{1.723847in}}%
\pgfpathlineto{\pgfqpoint{5.528506in}{1.749715in}}%
\pgfpathlineto{\pgfqpoint{5.533503in}{1.766703in}}%
\pgfpathlineto{\pgfqpoint{5.538499in}{1.779688in}}%
\pgfpathlineto{\pgfqpoint{5.543495in}{1.788034in}}%
\pgfpathlineto{\pgfqpoint{5.548492in}{1.799493in}}%
\pgfpathlineto{\pgfqpoint{5.553488in}{1.814150in}}%
\pgfpathlineto{\pgfqpoint{5.558485in}{1.823205in}}%
\pgfpathlineto{\pgfqpoint{5.563481in}{1.835476in}}%
\pgfpathlineto{\pgfqpoint{5.573474in}{1.885714in}}%
\pgfpathlineto{\pgfqpoint{5.578470in}{1.922076in}}%
\pgfpathlineto{\pgfqpoint{5.583466in}{1.953160in}}%
\pgfpathlineto{\pgfqpoint{5.588463in}{1.999589in}}%
\pgfpathlineto{\pgfqpoint{5.593459in}{2.051024in}}%
\pgfpathlineto{\pgfqpoint{5.598456in}{2.186617in}}%
\pgfpathlineto{\pgfqpoint{5.603452in}{2.148907in}}%
\pgfpathlineto{\pgfqpoint{5.608448in}{2.083045in}}%
\pgfpathlineto{\pgfqpoint{5.613445in}{2.039180in}}%
\pgfpathlineto{\pgfqpoint{5.618441in}{1.992262in}}%
\pgfpathlineto{\pgfqpoint{5.638427in}{1.846173in}}%
\pgfpathlineto{\pgfqpoint{5.648419in}{1.797304in}}%
\pgfpathlineto{\pgfqpoint{5.658412in}{1.748986in}}%
\pgfpathlineto{\pgfqpoint{5.668405in}{1.711766in}}%
\pgfpathlineto{\pgfqpoint{5.673401in}{1.691679in}}%
\pgfpathlineto{\pgfqpoint{5.678398in}{1.680126in}}%
\pgfpathlineto{\pgfqpoint{5.683394in}{1.671702in}}%
\pgfpathlineto{\pgfqpoint{5.688390in}{1.668278in}}%
\pgfpathlineto{\pgfqpoint{5.693387in}{1.668816in}}%
\pgfpathlineto{\pgfqpoint{5.698383in}{1.678178in}}%
\pgfpathlineto{\pgfqpoint{5.703380in}{1.690795in}}%
\pgfpathlineto{\pgfqpoint{5.708376in}{1.706774in}}%
\pgfpathlineto{\pgfqpoint{5.713372in}{1.721462in}}%
\pgfpathlineto{\pgfqpoint{5.718369in}{1.729136in}}%
\pgfpathlineto{\pgfqpoint{5.723365in}{1.732109in}}%
\pgfpathlineto{\pgfqpoint{5.728361in}{1.734530in}}%
\pgfpathlineto{\pgfqpoint{5.733358in}{1.734711in}}%
\pgfpathlineto{\pgfqpoint{5.738354in}{1.733167in}}%
\pgfpathlineto{\pgfqpoint{5.743351in}{1.732425in}}%
\pgfpathlineto{\pgfqpoint{5.748347in}{1.736123in}}%
\pgfpathlineto{\pgfqpoint{5.753343in}{1.737870in}}%
\pgfpathlineto{\pgfqpoint{5.763336in}{1.755958in}}%
\pgfpathlineto{\pgfqpoint{5.768332in}{1.758789in}}%
\pgfpathlineto{\pgfqpoint{5.773329in}{1.756484in}}%
\pgfpathlineto{\pgfqpoint{5.778325in}{1.748967in}}%
\pgfpathlineto{\pgfqpoint{5.783322in}{1.734719in}}%
\pgfpathlineto{\pgfqpoint{5.788318in}{1.729280in}}%
\pgfpathlineto{\pgfqpoint{5.793314in}{1.721772in}}%
\pgfpathlineto{\pgfqpoint{5.798311in}{1.716296in}}%
\pgfpathlineto{\pgfqpoint{5.808303in}{1.710076in}}%
\pgfpathlineto{\pgfqpoint{5.813300in}{1.709835in}}%
\pgfpathlineto{\pgfqpoint{5.818296in}{1.716019in}}%
\pgfpathlineto{\pgfqpoint{5.823293in}{1.715200in}}%
\pgfpathlineto{\pgfqpoint{5.828289in}{1.720240in}}%
\pgfpathlineto{\pgfqpoint{5.833285in}{1.724325in}}%
\pgfpathlineto{\pgfqpoint{5.838282in}{1.726022in}}%
\pgfpathlineto{\pgfqpoint{5.843278in}{1.730688in}}%
\pgfpathlineto{\pgfqpoint{5.848275in}{1.729929in}}%
\pgfpathlineto{\pgfqpoint{5.853271in}{1.729821in}}%
\pgfpathlineto{\pgfqpoint{5.858267in}{1.731717in}}%
\pgfpathlineto{\pgfqpoint{5.863264in}{1.737750in}}%
\pgfpathlineto{\pgfqpoint{5.873256in}{1.740337in}}%
\pgfpathlineto{\pgfqpoint{5.878253in}{1.746207in}}%
\pgfpathlineto{\pgfqpoint{5.883249in}{1.745790in}}%
\pgfpathlineto{\pgfqpoint{5.888246in}{1.742896in}}%
\pgfpathlineto{\pgfqpoint{5.898238in}{1.743262in}}%
\pgfpathlineto{\pgfqpoint{5.903235in}{1.735051in}}%
\pgfpathlineto{\pgfqpoint{5.908231in}{1.733262in}}%
\pgfpathlineto{\pgfqpoint{5.913227in}{1.736838in}}%
\pgfpathlineto{\pgfqpoint{5.918224in}{1.730445in}}%
\pgfpathlineto{\pgfqpoint{5.923220in}{1.704332in}}%
\pgfpathlineto{\pgfqpoint{5.928217in}{1.685774in}}%
\pgfpathlineto{\pgfqpoint{5.933213in}{1.664927in}}%
\pgfpathlineto{\pgfqpoint{5.943206in}{1.635056in}}%
\pgfpathlineto{\pgfqpoint{5.948202in}{1.625826in}}%
\pgfpathlineto{\pgfqpoint{5.953199in}{1.614599in}}%
\pgfpathlineto{\pgfqpoint{5.958195in}{1.611454in}}%
\pgfpathlineto{\pgfqpoint{5.963191in}{1.610031in}}%
\pgfpathlineto{\pgfqpoint{5.968188in}{1.609504in}}%
\pgfpathlineto{\pgfqpoint{5.973184in}{1.606958in}}%
\pgfpathlineto{\pgfqpoint{5.983177in}{1.614332in}}%
\pgfpathlineto{\pgfqpoint{5.993170in}{1.627841in}}%
\pgfpathlineto{\pgfqpoint{5.998166in}{1.674904in}}%
\pgfpathlineto{\pgfqpoint{6.003162in}{1.669364in}}%
\pgfpathlineto{\pgfqpoint{6.008159in}{1.630635in}}%
\pgfpathlineto{\pgfqpoint{6.013155in}{1.609528in}}%
\pgfpathlineto{\pgfqpoint{6.018151in}{1.593508in}}%
\pgfpathlineto{\pgfqpoint{6.023148in}{1.581390in}}%
\pgfpathlineto{\pgfqpoint{6.028144in}{1.566418in}}%
\pgfpathlineto{\pgfqpoint{6.033141in}{1.550369in}}%
\pgfpathlineto{\pgfqpoint{6.038137in}{1.536661in}}%
\pgfpathlineto{\pgfqpoint{6.043133in}{1.521199in}}%
\pgfpathlineto{\pgfqpoint{6.048130in}{1.509178in}}%
\pgfpathlineto{\pgfqpoint{6.053126in}{1.497927in}}%
\pgfpathlineto{\pgfqpoint{6.058122in}{1.492985in}}%
\pgfpathlineto{\pgfqpoint{6.063119in}{1.492492in}}%
\pgfpathlineto{\pgfqpoint{6.068115in}{1.493617in}}%
\pgfpathlineto{\pgfqpoint{6.073112in}{1.493286in}}%
\pgfpathlineto{\pgfqpoint{6.078108in}{1.492614in}}%
\pgfpathlineto{\pgfqpoint{6.083104in}{1.487624in}}%
\pgfpathlineto{\pgfqpoint{6.088101in}{1.487763in}}%
\pgfpathlineto{\pgfqpoint{6.093097in}{1.485198in}}%
\pgfpathlineto{\pgfqpoint{6.098094in}{1.486183in}}%
\pgfpathlineto{\pgfqpoint{6.103090in}{1.492614in}}%
\pgfpathlineto{\pgfqpoint{6.108086in}{1.533984in}}%
\pgfpathlineto{\pgfqpoint{6.113083in}{1.523116in}}%
\pgfpathlineto{\pgfqpoint{6.118079in}{1.496101in}}%
\pgfpathlineto{\pgfqpoint{6.123075in}{1.490012in}}%
\pgfpathlineto{\pgfqpoint{6.128072in}{1.479470in}}%
\pgfpathlineto{\pgfqpoint{6.138065in}{1.479596in}}%
\pgfpathlineto{\pgfqpoint{6.143061in}{1.483340in}}%
\pgfpathlineto{\pgfqpoint{6.148057in}{1.485483in}}%
\pgfpathlineto{\pgfqpoint{6.153054in}{1.488668in}}%
\pgfpathlineto{\pgfqpoint{6.158050in}{1.488905in}}%
\pgfpathlineto{\pgfqpoint{6.163046in}{1.491519in}}%
\pgfpathlineto{\pgfqpoint{6.168043in}{1.493310in}}%
\pgfpathlineto{\pgfqpoint{6.173039in}{1.491424in}}%
\pgfpathlineto{\pgfqpoint{6.178036in}{1.489088in}}%
\pgfpathlineto{\pgfqpoint{6.183032in}{1.480267in}}%
\pgfpathlineto{\pgfqpoint{6.188028in}{1.482056in}}%
\pgfpathlineto{\pgfqpoint{6.193025in}{1.495816in}}%
\pgfpathlineto{\pgfqpoint{6.198021in}{1.507276in}}%
\pgfpathlineto{\pgfqpoint{6.203017in}{1.502188in}}%
\pgfpathlineto{\pgfqpoint{6.208014in}{1.490713in}}%
\pgfpathlineto{\pgfqpoint{6.213010in}{1.474866in}}%
\pgfpathlineto{\pgfqpoint{6.218007in}{1.473073in}}%
\pgfpathlineto{\pgfqpoint{6.223003in}{1.483583in}}%
\pgfpathlineto{\pgfqpoint{6.227999in}{1.484306in}}%
\pgfpathlineto{\pgfqpoint{6.232996in}{1.488887in}}%
\pgfpathlineto{\pgfqpoint{6.237992in}{1.488459in}}%
\pgfpathlineto{\pgfqpoint{6.242989in}{1.486143in}}%
\pgfpathlineto{\pgfqpoint{6.252981in}{1.473892in}}%
\pgfpathlineto{\pgfqpoint{6.257978in}{1.464241in}}%
\pgfpathlineto{\pgfqpoint{6.262974in}{1.457909in}}%
\pgfpathlineto{\pgfqpoint{6.267970in}{1.447155in}}%
\pgfpathlineto{\pgfqpoint{6.272967in}{1.430146in}}%
\pgfpathlineto{\pgfqpoint{6.277963in}{1.416466in}}%
\pgfpathlineto{\pgfqpoint{6.282960in}{1.413841in}}%
\pgfpathlineto{\pgfqpoint{6.287956in}{1.424096in}}%
\pgfpathlineto{\pgfqpoint{6.292952in}{1.439259in}}%
\pgfpathlineto{\pgfqpoint{6.297949in}{1.459012in}}%
\pgfpathlineto{\pgfqpoint{6.302945in}{1.486702in}}%
\pgfpathlineto{\pgfqpoint{6.307941in}{1.508611in}}%
\pgfpathlineto{\pgfqpoint{6.312938in}{1.520126in}}%
\pgfpathlineto{\pgfqpoint{6.317934in}{1.523781in}}%
\pgfpathlineto{\pgfqpoint{6.322931in}{1.518550in}}%
\pgfpathlineto{\pgfqpoint{6.327927in}{1.515695in}}%
\pgfpathlineto{\pgfqpoint{6.332923in}{1.515553in}}%
\pgfpathlineto{\pgfqpoint{6.342916in}{1.530774in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.546714in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.546714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.106960in}{0.456621in}}{\pgfqpoint{5.490522in}{3.196347in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.738639,0.894348,0.629296}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356529in}{1.429352in}}%
\pgfpathlineto{\pgfqpoint{1.361526in}{1.408857in}}%
\pgfpathlineto{\pgfqpoint{1.366522in}{1.390604in}}%
\pgfpathlineto{\pgfqpoint{1.371518in}{1.387890in}}%
\pgfpathlineto{\pgfqpoint{1.376515in}{1.384385in}}%
\pgfpathlineto{\pgfqpoint{1.381511in}{1.373628in}}%
\pgfpathlineto{\pgfqpoint{1.386507in}{1.366254in}}%
\pgfpathlineto{\pgfqpoint{1.391504in}{1.348835in}}%
\pgfpathlineto{\pgfqpoint{1.396500in}{1.329720in}}%
\pgfpathlineto{\pgfqpoint{1.401497in}{1.307731in}}%
\pgfpathlineto{\pgfqpoint{1.406493in}{1.288162in}}%
\pgfpathlineto{\pgfqpoint{1.416486in}{1.210482in}}%
\pgfpathlineto{\pgfqpoint{1.421482in}{1.153398in}}%
\pgfpathlineto{\pgfqpoint{1.426478in}{1.102393in}}%
\pgfpathlineto{\pgfqpoint{1.431475in}{1.041663in}}%
\pgfpathlineto{\pgfqpoint{1.436471in}{1.014882in}}%
\pgfpathlineto{\pgfqpoint{1.441468in}{1.005940in}}%
\pgfpathlineto{\pgfqpoint{1.446464in}{1.015881in}}%
\pgfpathlineto{\pgfqpoint{1.451460in}{1.039682in}}%
\pgfpathlineto{\pgfqpoint{1.456457in}{1.080273in}}%
\pgfpathlineto{\pgfqpoint{1.461453in}{1.134303in}}%
\pgfpathlineto{\pgfqpoint{1.466450in}{1.171010in}}%
\pgfpathlineto{\pgfqpoint{1.471446in}{1.222130in}}%
\pgfpathlineto{\pgfqpoint{1.476442in}{1.237758in}}%
\pgfpathlineto{\pgfqpoint{1.481439in}{1.257509in}}%
\pgfpathlineto{\pgfqpoint{1.486435in}{1.179918in}}%
\pgfpathlineto{\pgfqpoint{1.491431in}{1.051415in}}%
\pgfpathlineto{\pgfqpoint{1.496428in}{0.863955in}}%
\pgfpathlineto{\pgfqpoint{1.501424in}{0.964248in}}%
\pgfpathlineto{\pgfqpoint{1.506421in}{1.222569in}}%
\pgfpathlineto{\pgfqpoint{1.511417in}{1.301128in}}%
\pgfpathlineto{\pgfqpoint{1.516413in}{1.372956in}}%
\pgfpathlineto{\pgfqpoint{1.521410in}{1.384536in}}%
\pgfpathlineto{\pgfqpoint{1.526406in}{1.403442in}}%
\pgfpathlineto{\pgfqpoint{1.531402in}{1.473724in}}%
\pgfpathlineto{\pgfqpoint{1.536399in}{1.321856in}}%
\pgfpathlineto{\pgfqpoint{1.541395in}{1.108934in}}%
\pgfpathlineto{\pgfqpoint{1.546392in}{1.170365in}}%
\pgfpathlineto{\pgfqpoint{1.551388in}{1.179666in}}%
\pgfpathlineto{\pgfqpoint{1.556384in}{1.197290in}}%
\pgfpathlineto{\pgfqpoint{1.561381in}{1.199927in}}%
\pgfpathlineto{\pgfqpoint{1.566377in}{1.237223in}}%
\pgfpathlineto{\pgfqpoint{1.571374in}{1.239408in}}%
\pgfpathlineto{\pgfqpoint{1.576370in}{1.266263in}}%
\pgfpathlineto{\pgfqpoint{1.581366in}{1.279854in}}%
\pgfpathlineto{\pgfqpoint{1.586363in}{1.306102in}}%
\pgfpathlineto{\pgfqpoint{1.591359in}{1.321386in}}%
\pgfpathlineto{\pgfqpoint{1.601352in}{1.358691in}}%
\pgfpathlineto{\pgfqpoint{1.606348in}{1.373337in}}%
\pgfpathlineto{\pgfqpoint{1.611345in}{1.369177in}}%
\pgfpathlineto{\pgfqpoint{1.616341in}{1.370731in}}%
\pgfpathlineto{\pgfqpoint{1.621337in}{1.361986in}}%
\pgfpathlineto{\pgfqpoint{1.626334in}{1.360525in}}%
\pgfpathlineto{\pgfqpoint{1.631330in}{1.335116in}}%
\pgfpathlineto{\pgfqpoint{1.636326in}{1.332758in}}%
\pgfpathlineto{\pgfqpoint{1.641323in}{1.313144in}}%
\pgfpathlineto{\pgfqpoint{1.646319in}{1.307325in}}%
\pgfpathlineto{\pgfqpoint{1.651316in}{1.293361in}}%
\pgfpathlineto{\pgfqpoint{1.656312in}{1.283411in}}%
\pgfpathlineto{\pgfqpoint{1.661308in}{1.266696in}}%
\pgfpathlineto{\pgfqpoint{1.666305in}{1.257521in}}%
\pgfpathlineto{\pgfqpoint{1.671301in}{1.247259in}}%
\pgfpathlineto{\pgfqpoint{1.676297in}{1.235150in}}%
\pgfpathlineto{\pgfqpoint{1.681294in}{1.215703in}}%
\pgfpathlineto{\pgfqpoint{1.686290in}{1.180955in}}%
\pgfpathlineto{\pgfqpoint{1.691287in}{1.130444in}}%
\pgfpathlineto{\pgfqpoint{1.696283in}{1.130051in}}%
\pgfpathlineto{\pgfqpoint{1.701279in}{1.213172in}}%
\pgfpathlineto{\pgfqpoint{1.706276in}{1.268208in}}%
\pgfpathlineto{\pgfqpoint{1.711272in}{1.338607in}}%
\pgfpathlineto{\pgfqpoint{1.716269in}{1.395110in}}%
\pgfpathlineto{\pgfqpoint{1.721265in}{1.421845in}}%
\pgfpathlineto{\pgfqpoint{1.726261in}{1.416116in}}%
\pgfpathlineto{\pgfqpoint{1.731258in}{1.390128in}}%
\pgfpathlineto{\pgfqpoint{1.736254in}{1.360811in}}%
\pgfpathlineto{\pgfqpoint{1.741250in}{1.351194in}}%
\pgfpathlineto{\pgfqpoint{1.746247in}{1.349144in}}%
\pgfpathlineto{\pgfqpoint{1.751243in}{1.365228in}}%
\pgfpathlineto{\pgfqpoint{1.756240in}{1.384828in}}%
\pgfpathlineto{\pgfqpoint{1.761236in}{1.396908in}}%
\pgfpathlineto{\pgfqpoint{1.766232in}{1.412861in}}%
\pgfpathlineto{\pgfqpoint{1.771229in}{1.416308in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.450167in}}%
\pgfpathlineto{\pgfqpoint{1.781221in}{1.459038in}}%
\pgfpathlineto{\pgfqpoint{1.786218in}{1.522389in}}%
\pgfpathlineto{\pgfqpoint{1.791214in}{1.592915in}}%
\pgfpathlineto{\pgfqpoint{1.796211in}{1.689530in}}%
\pgfpathlineto{\pgfqpoint{1.801207in}{1.769106in}}%
\pgfpathlineto{\pgfqpoint{1.806203in}{1.553681in}}%
\pgfpathlineto{\pgfqpoint{1.811200in}{1.387387in}}%
\pgfpathlineto{\pgfqpoint{1.816196in}{1.390506in}}%
\pgfpathlineto{\pgfqpoint{1.821192in}{1.411736in}}%
\pgfpathlineto{\pgfqpoint{1.826189in}{1.429887in}}%
\pgfpathlineto{\pgfqpoint{1.831185in}{1.451623in}}%
\pgfpathlineto{\pgfqpoint{1.836182in}{1.506256in}}%
\pgfpathlineto{\pgfqpoint{1.841178in}{1.549886in}}%
\pgfpathlineto{\pgfqpoint{1.846174in}{1.606996in}}%
\pgfpathlineto{\pgfqpoint{1.851171in}{1.655189in}}%
\pgfpathlineto{\pgfqpoint{1.856167in}{1.780533in}}%
\pgfpathlineto{\pgfqpoint{1.861164in}{1.764376in}}%
\pgfpathlineto{\pgfqpoint{1.866160in}{1.607210in}}%
\pgfpathlineto{\pgfqpoint{1.876153in}{1.474158in}}%
\pgfpathlineto{\pgfqpoint{1.886145in}{1.364388in}}%
\pgfpathlineto{\pgfqpoint{1.891142in}{1.344749in}}%
\pgfpathlineto{\pgfqpoint{1.896138in}{1.342976in}}%
\pgfpathlineto{\pgfqpoint{1.901135in}{1.351526in}}%
\pgfpathlineto{\pgfqpoint{1.906131in}{1.368424in}}%
\pgfpathlineto{\pgfqpoint{1.911127in}{1.377537in}}%
\pgfpathlineto{\pgfqpoint{1.916124in}{1.390737in}}%
\pgfpathlineto{\pgfqpoint{1.921120in}{1.395454in}}%
\pgfpathlineto{\pgfqpoint{1.926116in}{1.403347in}}%
\pgfpathlineto{\pgfqpoint{1.931113in}{1.394394in}}%
\pgfpathlineto{\pgfqpoint{1.936109in}{1.381557in}}%
\pgfpathlineto{\pgfqpoint{1.941106in}{1.363317in}}%
\pgfpathlineto{\pgfqpoint{1.946102in}{1.342800in}}%
\pgfpathlineto{\pgfqpoint{1.951098in}{1.388721in}}%
\pgfpathlineto{\pgfqpoint{1.956095in}{1.428394in}}%
\pgfpathlineto{\pgfqpoint{1.966088in}{1.491117in}}%
\pgfpathlineto{\pgfqpoint{1.971084in}{1.500218in}}%
\pgfpathlineto{\pgfqpoint{1.976080in}{1.503314in}}%
\pgfpathlineto{\pgfqpoint{1.981077in}{1.493854in}}%
\pgfpathlineto{\pgfqpoint{1.986073in}{1.479247in}}%
\pgfpathlineto{\pgfqpoint{1.991069in}{1.481911in}}%
\pgfpathlineto{\pgfqpoint{1.996066in}{1.484083in}}%
\pgfpathlineto{\pgfqpoint{2.001062in}{1.483701in}}%
\pgfpathlineto{\pgfqpoint{2.011055in}{1.480051in}}%
\pgfpathlineto{\pgfqpoint{2.016051in}{1.474272in}}%
\pgfpathlineto{\pgfqpoint{2.021048in}{1.470563in}}%
\pgfpathlineto{\pgfqpoint{2.026044in}{1.468198in}}%
\pgfpathlineto{\pgfqpoint{2.031040in}{1.467083in}}%
\pgfpathlineto{\pgfqpoint{2.036037in}{1.453271in}}%
\pgfpathlineto{\pgfqpoint{2.041033in}{1.458223in}}%
\pgfpathlineto{\pgfqpoint{2.046030in}{1.457125in}}%
\pgfpathlineto{\pgfqpoint{2.051026in}{1.446365in}}%
\pgfpathlineto{\pgfqpoint{2.056022in}{1.432522in}}%
\pgfpathlineto{\pgfqpoint{2.061019in}{1.415086in}}%
\pgfpathlineto{\pgfqpoint{2.071011in}{1.437003in}}%
\pgfpathlineto{\pgfqpoint{2.076008in}{1.445925in}}%
\pgfpathlineto{\pgfqpoint{2.081004in}{1.464114in}}%
\pgfpathlineto{\pgfqpoint{2.086001in}{1.466082in}}%
\pgfpathlineto{\pgfqpoint{2.090997in}{1.464295in}}%
\pgfpathlineto{\pgfqpoint{2.095993in}{1.461357in}}%
\pgfpathlineto{\pgfqpoint{2.105986in}{1.459346in}}%
\pgfpathlineto{\pgfqpoint{2.110983in}{1.452811in}}%
\pgfpathlineto{\pgfqpoint{2.115979in}{1.445505in}}%
\pgfpathlineto{\pgfqpoint{2.125972in}{1.425464in}}%
\pgfpathlineto{\pgfqpoint{2.130968in}{1.412145in}}%
\pgfpathlineto{\pgfqpoint{2.135964in}{1.402482in}}%
\pgfpathlineto{\pgfqpoint{2.140961in}{1.396910in}}%
\pgfpathlineto{\pgfqpoint{2.145957in}{1.400355in}}%
\pgfpathlineto{\pgfqpoint{2.150954in}{1.400161in}}%
\pgfpathlineto{\pgfqpoint{2.155950in}{1.390323in}}%
\pgfpathlineto{\pgfqpoint{2.160946in}{1.377959in}}%
\pgfpathlineto{\pgfqpoint{2.165943in}{1.353546in}}%
\pgfpathlineto{\pgfqpoint{2.170939in}{1.314868in}}%
\pgfpathlineto{\pgfqpoint{2.175935in}{1.226320in}}%
\pgfpathlineto{\pgfqpoint{2.180932in}{1.230431in}}%
\pgfpathlineto{\pgfqpoint{2.185928in}{1.334178in}}%
\pgfpathlineto{\pgfqpoint{2.190925in}{1.387736in}}%
\pgfpathlineto{\pgfqpoint{2.195921in}{1.435414in}}%
\pgfpathlineto{\pgfqpoint{2.200917in}{1.490803in}}%
\pgfpathlineto{\pgfqpoint{2.205914in}{1.521426in}}%
\pgfpathlineto{\pgfqpoint{2.210910in}{1.521549in}}%
\pgfpathlineto{\pgfqpoint{2.215906in}{1.539449in}}%
\pgfpathlineto{\pgfqpoint{2.220903in}{1.526680in}}%
\pgfpathlineto{\pgfqpoint{2.225899in}{1.523359in}}%
\pgfpathlineto{\pgfqpoint{2.230896in}{1.520438in}}%
\pgfpathlineto{\pgfqpoint{2.235892in}{1.521906in}}%
\pgfpathlineto{\pgfqpoint{2.240888in}{1.520484in}}%
\pgfpathlineto{\pgfqpoint{2.255878in}{1.528244in}}%
\pgfpathlineto{\pgfqpoint{2.260874in}{1.533039in}}%
\pgfpathlineto{\pgfqpoint{2.265870in}{1.540278in}}%
\pgfpathlineto{\pgfqpoint{2.270867in}{1.548880in}}%
\pgfpathlineto{\pgfqpoint{2.275863in}{1.563402in}}%
\pgfpathlineto{\pgfqpoint{2.280859in}{1.585517in}}%
\pgfpathlineto{\pgfqpoint{2.285856in}{1.625922in}}%
\pgfpathlineto{\pgfqpoint{2.290852in}{1.633380in}}%
\pgfpathlineto{\pgfqpoint{2.295849in}{1.617989in}}%
\pgfpathlineto{\pgfqpoint{2.300845in}{1.623533in}}%
\pgfpathlineto{\pgfqpoint{2.305841in}{1.634369in}}%
\pgfpathlineto{\pgfqpoint{2.310838in}{1.647791in}}%
\pgfpathlineto{\pgfqpoint{2.315834in}{1.659386in}}%
\pgfpathlineto{\pgfqpoint{2.320830in}{1.690536in}}%
\pgfpathlineto{\pgfqpoint{2.335820in}{1.803328in}}%
\pgfpathlineto{\pgfqpoint{2.340816in}{1.848209in}}%
\pgfpathlineto{\pgfqpoint{2.345812in}{1.881467in}}%
\pgfpathlineto{\pgfqpoint{2.350809in}{1.899908in}}%
\pgfpathlineto{\pgfqpoint{2.355805in}{1.905141in}}%
\pgfpathlineto{\pgfqpoint{2.360801in}{1.900563in}}%
\pgfpathlineto{\pgfqpoint{2.365798in}{1.888318in}}%
\pgfpathlineto{\pgfqpoint{2.370794in}{1.879202in}}%
\pgfpathlineto{\pgfqpoint{2.380787in}{1.866374in}}%
\pgfpathlineto{\pgfqpoint{2.385783in}{1.860425in}}%
\pgfpathlineto{\pgfqpoint{2.390780in}{1.857683in}}%
\pgfpathlineto{\pgfqpoint{2.395776in}{1.851693in}}%
\pgfpathlineto{\pgfqpoint{2.400773in}{1.853359in}}%
\pgfpathlineto{\pgfqpoint{2.405769in}{1.853616in}}%
\pgfpathlineto{\pgfqpoint{2.410765in}{1.855554in}}%
\pgfpathlineto{\pgfqpoint{2.415762in}{1.872853in}}%
\pgfpathlineto{\pgfqpoint{2.420758in}{1.893300in}}%
\pgfpathlineto{\pgfqpoint{2.425754in}{1.941782in}}%
\pgfpathlineto{\pgfqpoint{2.430751in}{1.894509in}}%
\pgfpathlineto{\pgfqpoint{2.435747in}{1.864432in}}%
\pgfpathlineto{\pgfqpoint{2.440744in}{1.825157in}}%
\pgfpathlineto{\pgfqpoint{2.445740in}{1.812302in}}%
\pgfpathlineto{\pgfqpoint{2.450736in}{1.824909in}}%
\pgfpathlineto{\pgfqpoint{2.455733in}{1.816118in}}%
\pgfpathlineto{\pgfqpoint{2.460729in}{1.796746in}}%
\pgfpathlineto{\pgfqpoint{2.465725in}{1.814916in}}%
\pgfpathlineto{\pgfqpoint{2.470722in}{1.803081in}}%
\pgfpathlineto{\pgfqpoint{2.475718in}{1.780670in}}%
\pgfpathlineto{\pgfqpoint{2.480715in}{1.739235in}}%
\pgfpathlineto{\pgfqpoint{2.485711in}{1.830985in}}%
\pgfpathlineto{\pgfqpoint{2.490707in}{1.944574in}}%
\pgfpathlineto{\pgfqpoint{2.495704in}{2.034086in}}%
\pgfpathlineto{\pgfqpoint{2.505697in}{2.165001in}}%
\pgfpathlineto{\pgfqpoint{2.510693in}{2.112062in}}%
\pgfpathlineto{\pgfqpoint{2.515689in}{2.133797in}}%
\pgfpathlineto{\pgfqpoint{2.520686in}{2.282209in}}%
\pgfpathlineto{\pgfqpoint{2.525682in}{2.278074in}}%
\pgfpathlineto{\pgfqpoint{2.530678in}{2.257466in}}%
\pgfpathlineto{\pgfqpoint{2.535675in}{2.184627in}}%
\pgfpathlineto{\pgfqpoint{2.540671in}{2.082762in}}%
\pgfpathlineto{\pgfqpoint{2.545668in}{1.875715in}}%
\pgfpathlineto{\pgfqpoint{2.550664in}{1.863682in}}%
\pgfpathlineto{\pgfqpoint{2.555660in}{1.995632in}}%
\pgfpathlineto{\pgfqpoint{2.560657in}{2.025890in}}%
\pgfpathlineto{\pgfqpoint{2.565653in}{2.086106in}}%
\pgfpathlineto{\pgfqpoint{2.570649in}{2.117265in}}%
\pgfpathlineto{\pgfqpoint{2.575646in}{2.139202in}}%
\pgfpathlineto{\pgfqpoint{2.580642in}{2.104943in}}%
\pgfpathlineto{\pgfqpoint{2.585639in}{2.046301in}}%
\pgfpathlineto{\pgfqpoint{2.590635in}{1.994451in}}%
\pgfpathlineto{\pgfqpoint{2.595631in}{1.961558in}}%
\pgfpathlineto{\pgfqpoint{2.600628in}{1.972420in}}%
\pgfpathlineto{\pgfqpoint{2.605624in}{1.949505in}}%
\pgfpathlineto{\pgfqpoint{2.610620in}{1.885455in}}%
\pgfpathlineto{\pgfqpoint{2.615617in}{1.850428in}}%
\pgfpathlineto{\pgfqpoint{2.620613in}{1.801627in}}%
\pgfpathlineto{\pgfqpoint{2.625610in}{1.822389in}}%
\pgfpathlineto{\pgfqpoint{2.630606in}{1.921866in}}%
\pgfpathlineto{\pgfqpoint{2.635602in}{1.966202in}}%
\pgfpathlineto{\pgfqpoint{2.640599in}{2.021830in}}%
\pgfpathlineto{\pgfqpoint{2.650592in}{2.072719in}}%
\pgfpathlineto{\pgfqpoint{2.655588in}{2.067611in}}%
\pgfpathlineto{\pgfqpoint{2.660584in}{2.092269in}}%
\pgfpathlineto{\pgfqpoint{2.665581in}{2.059236in}}%
\pgfpathlineto{\pgfqpoint{2.670577in}{2.002825in}}%
\pgfpathlineto{\pgfqpoint{2.675573in}{2.006731in}}%
\pgfpathlineto{\pgfqpoint{2.680570in}{1.945090in}}%
\pgfpathlineto{\pgfqpoint{2.685566in}{1.976800in}}%
\pgfpathlineto{\pgfqpoint{2.695559in}{2.095532in}}%
\pgfpathlineto{\pgfqpoint{2.700555in}{2.109706in}}%
\pgfpathlineto{\pgfqpoint{2.710548in}{2.156544in}}%
\pgfpathlineto{\pgfqpoint{2.715544in}{2.131506in}}%
\pgfpathlineto{\pgfqpoint{2.720541in}{2.081792in}}%
\pgfpathlineto{\pgfqpoint{2.725537in}{2.023284in}}%
\pgfpathlineto{\pgfqpoint{2.730534in}{1.971989in}}%
\pgfpathlineto{\pgfqpoint{2.735530in}{1.941577in}}%
\pgfpathlineto{\pgfqpoint{2.740526in}{1.944553in}}%
\pgfpathlineto{\pgfqpoint{2.745523in}{1.949327in}}%
\pgfpathlineto{\pgfqpoint{2.750519in}{1.968063in}}%
\pgfpathlineto{\pgfqpoint{2.755515in}{1.964962in}}%
\pgfpathlineto{\pgfqpoint{2.760512in}{1.981052in}}%
\pgfpathlineto{\pgfqpoint{2.765508in}{1.985521in}}%
\pgfpathlineto{\pgfqpoint{2.770505in}{1.990874in}}%
\pgfpathlineto{\pgfqpoint{2.775501in}{1.975020in}}%
\pgfpathlineto{\pgfqpoint{2.780497in}{1.954676in}}%
\pgfpathlineto{\pgfqpoint{2.785494in}{1.919914in}}%
\pgfpathlineto{\pgfqpoint{2.800483in}{1.845997in}}%
\pgfpathlineto{\pgfqpoint{2.805479in}{1.827698in}}%
\pgfpathlineto{\pgfqpoint{2.810476in}{1.807155in}}%
\pgfpathlineto{\pgfqpoint{2.815472in}{1.788732in}}%
\pgfpathlineto{\pgfqpoint{2.820468in}{1.775079in}}%
\pgfpathlineto{\pgfqpoint{2.825465in}{1.770581in}}%
\pgfpathlineto{\pgfqpoint{2.830461in}{1.766510in}}%
\pgfpathlineto{\pgfqpoint{2.835458in}{1.757882in}}%
\pgfpathlineto{\pgfqpoint{2.840454in}{1.748617in}}%
\pgfpathlineto{\pgfqpoint{2.845450in}{1.726609in}}%
\pgfpathlineto{\pgfqpoint{2.850447in}{1.706629in}}%
\pgfpathlineto{\pgfqpoint{2.855443in}{1.682781in}}%
\pgfpathlineto{\pgfqpoint{2.870432in}{1.624027in}}%
\pgfpathlineto{\pgfqpoint{2.875429in}{1.601021in}}%
\pgfpathlineto{\pgfqpoint{2.880425in}{1.599415in}}%
\pgfpathlineto{\pgfqpoint{2.885421in}{1.589788in}}%
\pgfpathlineto{\pgfqpoint{2.890418in}{1.579305in}}%
\pgfpathlineto{\pgfqpoint{2.895414in}{1.564239in}}%
\pgfpathlineto{\pgfqpoint{2.905407in}{1.530890in}}%
\pgfpathlineto{\pgfqpoint{2.910403in}{1.504465in}}%
\pgfpathlineto{\pgfqpoint{2.915400in}{1.473990in}}%
\pgfpathlineto{\pgfqpoint{2.920396in}{1.436301in}}%
\pgfpathlineto{\pgfqpoint{2.925392in}{1.420807in}}%
\pgfpathlineto{\pgfqpoint{2.930389in}{1.435301in}}%
\pgfpathlineto{\pgfqpoint{2.935385in}{1.431077in}}%
\pgfpathlineto{\pgfqpoint{2.940382in}{1.441337in}}%
\pgfpathlineto{\pgfqpoint{2.945378in}{1.445806in}}%
\pgfpathlineto{\pgfqpoint{2.950374in}{1.456749in}}%
\pgfpathlineto{\pgfqpoint{2.955371in}{1.457203in}}%
\pgfpathlineto{\pgfqpoint{2.965363in}{1.472570in}}%
\pgfpathlineto{\pgfqpoint{2.970360in}{1.503136in}}%
\pgfpathlineto{\pgfqpoint{2.975356in}{1.518585in}}%
\pgfpathlineto{\pgfqpoint{2.980353in}{1.524570in}}%
\pgfpathlineto{\pgfqpoint{2.985349in}{1.541209in}}%
\pgfpathlineto{\pgfqpoint{2.995342in}{1.562694in}}%
\pgfpathlineto{\pgfqpoint{3.000338in}{1.570055in}}%
\pgfpathlineto{\pgfqpoint{3.005334in}{1.580430in}}%
\pgfpathlineto{\pgfqpoint{3.010331in}{1.597099in}}%
\pgfpathlineto{\pgfqpoint{3.015327in}{1.608498in}}%
\pgfpathlineto{\pgfqpoint{3.020324in}{1.618594in}}%
\pgfpathlineto{\pgfqpoint{3.025320in}{1.632549in}}%
\pgfpathlineto{\pgfqpoint{3.030316in}{1.632750in}}%
\pgfpathlineto{\pgfqpoint{3.035313in}{1.642248in}}%
\pgfpathlineto{\pgfqpoint{3.040309in}{1.654533in}}%
\pgfpathlineto{\pgfqpoint{3.045306in}{1.663477in}}%
\pgfpathlineto{\pgfqpoint{3.050302in}{1.670507in}}%
\pgfpathlineto{\pgfqpoint{3.055298in}{1.674636in}}%
\pgfpathlineto{\pgfqpoint{3.060295in}{1.670714in}}%
\pgfpathlineto{\pgfqpoint{3.065291in}{1.668321in}}%
\pgfpathlineto{\pgfqpoint{3.070287in}{1.664793in}}%
\pgfpathlineto{\pgfqpoint{3.075284in}{1.658271in}}%
\pgfpathlineto{\pgfqpoint{3.080280in}{1.652830in}}%
\pgfpathlineto{\pgfqpoint{3.085277in}{1.647939in}}%
\pgfpathlineto{\pgfqpoint{3.090273in}{1.643638in}}%
\pgfpathlineto{\pgfqpoint{3.095269in}{1.638755in}}%
\pgfpathlineto{\pgfqpoint{3.100266in}{1.632413in}}%
\pgfpathlineto{\pgfqpoint{3.105262in}{1.626854in}}%
\pgfpathlineto{\pgfqpoint{3.110258in}{1.618880in}}%
\pgfpathlineto{\pgfqpoint{3.120251in}{1.605883in}}%
\pgfpathlineto{\pgfqpoint{3.125248in}{1.600240in}}%
\pgfpathlineto{\pgfqpoint{3.135240in}{1.585307in}}%
\pgfpathlineto{\pgfqpoint{3.140237in}{1.576448in}}%
\pgfpathlineto{\pgfqpoint{3.145233in}{1.568438in}}%
\pgfpathlineto{\pgfqpoint{3.150229in}{1.558313in}}%
\pgfpathlineto{\pgfqpoint{3.155226in}{1.558023in}}%
\pgfpathlineto{\pgfqpoint{3.160222in}{1.553363in}}%
\pgfpathlineto{\pgfqpoint{3.165219in}{1.548129in}}%
\pgfpathlineto{\pgfqpoint{3.175211in}{1.524402in}}%
\pgfpathlineto{\pgfqpoint{3.180208in}{1.559273in}}%
\pgfpathlineto{\pgfqpoint{3.185204in}{1.578466in}}%
\pgfpathlineto{\pgfqpoint{3.190201in}{1.575918in}}%
\pgfpathlineto{\pgfqpoint{3.195197in}{1.567262in}}%
\pgfpathlineto{\pgfqpoint{3.200193in}{1.577376in}}%
\pgfpathlineto{\pgfqpoint{3.205190in}{1.585515in}}%
\pgfpathlineto{\pgfqpoint{3.210186in}{1.583476in}}%
\pgfpathlineto{\pgfqpoint{3.215182in}{1.579482in}}%
\pgfpathlineto{\pgfqpoint{3.220179in}{1.574016in}}%
\pgfpathlineto{\pgfqpoint{3.225175in}{1.571797in}}%
\pgfpathlineto{\pgfqpoint{3.230172in}{1.565767in}}%
\pgfpathlineto{\pgfqpoint{3.235168in}{1.562968in}}%
\pgfpathlineto{\pgfqpoint{3.240164in}{1.555896in}}%
\pgfpathlineto{\pgfqpoint{3.245161in}{1.553027in}}%
\pgfpathlineto{\pgfqpoint{3.250157in}{1.548775in}}%
\pgfpathlineto{\pgfqpoint{3.255153in}{1.542470in}}%
\pgfpathlineto{\pgfqpoint{3.260150in}{1.538328in}}%
\pgfpathlineto{\pgfqpoint{3.265146in}{1.533795in}}%
\pgfpathlineto{\pgfqpoint{3.270143in}{1.528131in}}%
\pgfpathlineto{\pgfqpoint{3.275139in}{1.524766in}}%
\pgfpathlineto{\pgfqpoint{3.280135in}{1.517799in}}%
\pgfpathlineto{\pgfqpoint{3.290128in}{1.506300in}}%
\pgfpathlineto{\pgfqpoint{3.295125in}{1.498189in}}%
\pgfpathlineto{\pgfqpoint{3.300121in}{1.494391in}}%
\pgfpathlineto{\pgfqpoint{3.305117in}{1.487092in}}%
\pgfpathlineto{\pgfqpoint{3.310114in}{1.474003in}}%
\pgfpathlineto{\pgfqpoint{3.315110in}{1.458666in}}%
\pgfpathlineto{\pgfqpoint{3.320106in}{1.430127in}}%
\pgfpathlineto{\pgfqpoint{3.325103in}{1.399616in}}%
\pgfpathlineto{\pgfqpoint{3.330099in}{1.296557in}}%
\pgfpathlineto{\pgfqpoint{3.335096in}{1.307868in}}%
\pgfpathlineto{\pgfqpoint{3.340092in}{1.446143in}}%
\pgfpathlineto{\pgfqpoint{3.345088in}{1.519880in}}%
\pgfpathlineto{\pgfqpoint{3.350085in}{1.616608in}}%
\pgfpathlineto{\pgfqpoint{3.355081in}{1.690836in}}%
\pgfpathlineto{\pgfqpoint{3.360077in}{1.666092in}}%
\pgfpathlineto{\pgfqpoint{3.365074in}{1.637848in}}%
\pgfpathlineto{\pgfqpoint{3.370070in}{1.630877in}}%
\pgfpathlineto{\pgfqpoint{3.375067in}{1.622946in}}%
\pgfpathlineto{\pgfqpoint{3.380063in}{1.622835in}}%
\pgfpathlineto{\pgfqpoint{3.385059in}{1.622235in}}%
\pgfpathlineto{\pgfqpoint{3.390056in}{1.623471in}}%
\pgfpathlineto{\pgfqpoint{3.395052in}{1.620193in}}%
\pgfpathlineto{\pgfqpoint{3.400048in}{1.623698in}}%
\pgfpathlineto{\pgfqpoint{3.405045in}{1.622484in}}%
\pgfpathlineto{\pgfqpoint{3.410041in}{1.624361in}}%
\pgfpathlineto{\pgfqpoint{3.415038in}{1.622757in}}%
\pgfpathlineto{\pgfqpoint{3.420034in}{1.625121in}}%
\pgfpathlineto{\pgfqpoint{3.425030in}{1.624527in}}%
\pgfpathlineto{\pgfqpoint{3.430027in}{1.621501in}}%
\pgfpathlineto{\pgfqpoint{3.435023in}{1.621230in}}%
\pgfpathlineto{\pgfqpoint{3.440020in}{1.622970in}}%
\pgfpathlineto{\pgfqpoint{3.445016in}{1.620512in}}%
\pgfpathlineto{\pgfqpoint{3.455009in}{1.610091in}}%
\pgfpathlineto{\pgfqpoint{3.460005in}{1.603115in}}%
\pgfpathlineto{\pgfqpoint{3.465001in}{1.593364in}}%
\pgfpathlineto{\pgfqpoint{3.469998in}{1.577062in}}%
\pgfpathlineto{\pgfqpoint{3.474994in}{1.572285in}}%
\pgfpathlineto{\pgfqpoint{3.479991in}{1.558444in}}%
\pgfpathlineto{\pgfqpoint{3.484987in}{1.554158in}}%
\pgfpathlineto{\pgfqpoint{3.489983in}{1.549462in}}%
\pgfpathlineto{\pgfqpoint{3.494980in}{1.545880in}}%
\pgfpathlineto{\pgfqpoint{3.504972in}{1.539976in}}%
\pgfpathlineto{\pgfqpoint{3.509969in}{1.535364in}}%
\pgfpathlineto{\pgfqpoint{3.514965in}{1.529340in}}%
\pgfpathlineto{\pgfqpoint{3.519962in}{1.521494in}}%
\pgfpathlineto{\pgfqpoint{3.529954in}{1.511891in}}%
\pgfpathlineto{\pgfqpoint{3.534951in}{1.503616in}}%
\pgfpathlineto{\pgfqpoint{3.539947in}{1.493772in}}%
\pgfpathlineto{\pgfqpoint{3.544943in}{1.488318in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{1.478508in}}%
\pgfpathlineto{\pgfqpoint{3.554936in}{1.467122in}}%
\pgfpathlineto{\pgfqpoint{3.559933in}{1.459903in}}%
\pgfpathlineto{\pgfqpoint{3.564929in}{1.458270in}}%
\pgfpathlineto{\pgfqpoint{3.569925in}{1.454628in}}%
\pgfpathlineto{\pgfqpoint{3.574922in}{1.452482in}}%
\pgfpathlineto{\pgfqpoint{3.579918in}{1.454015in}}%
\pgfpathlineto{\pgfqpoint{3.584915in}{1.453987in}}%
\pgfpathlineto{\pgfqpoint{3.589911in}{1.456539in}}%
\pgfpathlineto{\pgfqpoint{3.594907in}{1.456934in}}%
\pgfpathlineto{\pgfqpoint{3.599904in}{1.460713in}}%
\pgfpathlineto{\pgfqpoint{3.604900in}{1.468605in}}%
\pgfpathlineto{\pgfqpoint{3.609896in}{1.467944in}}%
\pgfpathlineto{\pgfqpoint{3.614893in}{1.472982in}}%
\pgfpathlineto{\pgfqpoint{3.619889in}{1.474132in}}%
\pgfpathlineto{\pgfqpoint{3.624886in}{1.479752in}}%
\pgfpathlineto{\pgfqpoint{3.629882in}{1.493702in}}%
\pgfpathlineto{\pgfqpoint{3.634878in}{1.501660in}}%
\pgfpathlineto{\pgfqpoint{3.639875in}{1.508430in}}%
\pgfpathlineto{\pgfqpoint{3.654864in}{1.558037in}}%
\pgfpathlineto{\pgfqpoint{3.659860in}{1.576158in}}%
\pgfpathlineto{\pgfqpoint{3.664857in}{1.604972in}}%
\pgfpathlineto{\pgfqpoint{3.669853in}{1.639701in}}%
\pgfpathlineto{\pgfqpoint{3.674849in}{1.692029in}}%
\pgfpathlineto{\pgfqpoint{3.679846in}{1.794048in}}%
\pgfpathlineto{\pgfqpoint{3.684842in}{1.869883in}}%
\pgfpathlineto{\pgfqpoint{3.689838in}{1.940425in}}%
\pgfpathlineto{\pgfqpoint{3.694835in}{1.977125in}}%
\pgfpathlineto{\pgfqpoint{3.699831in}{1.978691in}}%
\pgfpathlineto{\pgfqpoint{3.704828in}{1.954989in}}%
\pgfpathlineto{\pgfqpoint{3.709824in}{1.925591in}}%
\pgfpathlineto{\pgfqpoint{3.714820in}{1.842266in}}%
\pgfpathlineto{\pgfqpoint{3.719817in}{1.767140in}}%
\pgfpathlineto{\pgfqpoint{3.724813in}{1.911045in}}%
\pgfpathlineto{\pgfqpoint{3.729810in}{2.083071in}}%
\pgfpathlineto{\pgfqpoint{3.734806in}{2.239926in}}%
\pgfpathlineto{\pgfqpoint{3.739802in}{2.466111in}}%
\pgfpathlineto{\pgfqpoint{3.744799in}{2.527184in}}%
\pgfpathlineto{\pgfqpoint{3.749795in}{2.394216in}}%
\pgfpathlineto{\pgfqpoint{3.754791in}{2.310928in}}%
\pgfpathlineto{\pgfqpoint{3.764784in}{2.197590in}}%
\pgfpathlineto{\pgfqpoint{3.769781in}{2.154614in}}%
\pgfpathlineto{\pgfqpoint{3.774777in}{2.133328in}}%
\pgfpathlineto{\pgfqpoint{3.779773in}{2.085573in}}%
\pgfpathlineto{\pgfqpoint{3.784770in}{2.044642in}}%
\pgfpathlineto{\pgfqpoint{3.789766in}{1.997810in}}%
\pgfpathlineto{\pgfqpoint{3.794762in}{1.945901in}}%
\pgfpathlineto{\pgfqpoint{3.799759in}{1.898238in}}%
\pgfpathlineto{\pgfqpoint{3.804755in}{1.835759in}}%
\pgfpathlineto{\pgfqpoint{3.809752in}{1.779026in}}%
\pgfpathlineto{\pgfqpoint{3.814748in}{1.714146in}}%
\pgfpathlineto{\pgfqpoint{3.819744in}{1.629064in}}%
\pgfpathlineto{\pgfqpoint{3.824741in}{1.558629in}}%
\pgfpathlineto{\pgfqpoint{3.829737in}{1.416120in}}%
\pgfpathlineto{\pgfqpoint{3.834734in}{1.179859in}}%
\pgfpathlineto{\pgfqpoint{3.839730in}{1.194294in}}%
\pgfpathlineto{\pgfqpoint{3.844726in}{1.455465in}}%
\pgfpathlineto{\pgfqpoint{3.849723in}{1.628223in}}%
\pgfpathlineto{\pgfqpoint{3.854719in}{1.779414in}}%
\pgfpathlineto{\pgfqpoint{3.859715in}{1.489845in}}%
\pgfpathlineto{\pgfqpoint{3.864712in}{1.176941in}}%
\pgfpathlineto{\pgfqpoint{3.869708in}{1.200191in}}%
\pgfpathlineto{\pgfqpoint{3.874705in}{1.388495in}}%
\pgfpathlineto{\pgfqpoint{3.879701in}{1.515938in}}%
\pgfpathlineto{\pgfqpoint{3.884697in}{1.592826in}}%
\pgfpathlineto{\pgfqpoint{3.889694in}{1.648334in}}%
\pgfpathlineto{\pgfqpoint{3.894690in}{1.714362in}}%
\pgfpathlineto{\pgfqpoint{3.904683in}{1.808646in}}%
\pgfpathlineto{\pgfqpoint{3.909679in}{1.848881in}}%
\pgfpathlineto{\pgfqpoint{3.914676in}{1.872487in}}%
\pgfpathlineto{\pgfqpoint{3.919672in}{1.888682in}}%
\pgfpathlineto{\pgfqpoint{3.924668in}{1.901989in}}%
\pgfpathlineto{\pgfqpoint{3.934661in}{1.925355in}}%
\pgfpathlineto{\pgfqpoint{3.944654in}{1.956182in}}%
\pgfpathlineto{\pgfqpoint{3.949650in}{1.949958in}}%
\pgfpathlineto{\pgfqpoint{3.954647in}{1.938762in}}%
\pgfpathlineto{\pgfqpoint{3.959643in}{1.917291in}}%
\pgfpathlineto{\pgfqpoint{3.964639in}{1.909907in}}%
\pgfpathlineto{\pgfqpoint{3.969636in}{1.898059in}}%
\pgfpathlineto{\pgfqpoint{3.974632in}{1.902710in}}%
\pgfpathlineto{\pgfqpoint{3.979629in}{1.888707in}}%
\pgfpathlineto{\pgfqpoint{3.984625in}{1.912315in}}%
\pgfpathlineto{\pgfqpoint{3.989621in}{1.915170in}}%
\pgfpathlineto{\pgfqpoint{3.994618in}{1.975065in}}%
\pgfpathlineto{\pgfqpoint{3.999614in}{1.943437in}}%
\pgfpathlineto{\pgfqpoint{4.004610in}{1.852170in}}%
\pgfpathlineto{\pgfqpoint{4.009607in}{1.817759in}}%
\pgfpathlineto{\pgfqpoint{4.014603in}{1.781232in}}%
\pgfpathlineto{\pgfqpoint{4.019600in}{1.771849in}}%
\pgfpathlineto{\pgfqpoint{4.024596in}{1.750746in}}%
\pgfpathlineto{\pgfqpoint{4.029592in}{1.746989in}}%
\pgfpathlineto{\pgfqpoint{4.034589in}{1.723543in}}%
\pgfpathlineto{\pgfqpoint{4.039585in}{1.706968in}}%
\pgfpathlineto{\pgfqpoint{4.044581in}{1.687973in}}%
\pgfpathlineto{\pgfqpoint{4.049578in}{1.672303in}}%
\pgfpathlineto{\pgfqpoint{4.059571in}{1.638903in}}%
\pgfpathlineto{\pgfqpoint{4.064567in}{1.627361in}}%
\pgfpathlineto{\pgfqpoint{4.069563in}{1.619309in}}%
\pgfpathlineto{\pgfqpoint{4.074560in}{1.609133in}}%
\pgfpathlineto{\pgfqpoint{4.084552in}{1.571288in}}%
\pgfpathlineto{\pgfqpoint{4.094545in}{1.540362in}}%
\pgfpathlineto{\pgfqpoint{4.099542in}{1.538823in}}%
\pgfpathlineto{\pgfqpoint{4.104538in}{1.529531in}}%
\pgfpathlineto{\pgfqpoint{4.109534in}{1.528481in}}%
\pgfpathlineto{\pgfqpoint{4.114531in}{1.530214in}}%
\pgfpathlineto{\pgfqpoint{4.119527in}{1.526468in}}%
\pgfpathlineto{\pgfqpoint{4.124524in}{1.519355in}}%
\pgfpathlineto{\pgfqpoint{4.129520in}{1.522405in}}%
\pgfpathlineto{\pgfqpoint{4.134516in}{1.518669in}}%
\pgfpathlineto{\pgfqpoint{4.139513in}{1.512217in}}%
\pgfpathlineto{\pgfqpoint{4.144509in}{1.504739in}}%
\pgfpathlineto{\pgfqpoint{4.149505in}{1.486897in}}%
\pgfpathlineto{\pgfqpoint{4.154502in}{1.473392in}}%
\pgfpathlineto{\pgfqpoint{4.159498in}{1.461428in}}%
\pgfpathlineto{\pgfqpoint{4.164495in}{1.452915in}}%
\pgfpathlineto{\pgfqpoint{4.169491in}{1.441036in}}%
\pgfpathlineto{\pgfqpoint{4.174487in}{1.435323in}}%
\pgfpathlineto{\pgfqpoint{4.179484in}{1.427216in}}%
\pgfpathlineto{\pgfqpoint{4.184480in}{1.417524in}}%
\pgfpathlineto{\pgfqpoint{4.189476in}{1.413678in}}%
\pgfpathlineto{\pgfqpoint{4.194473in}{1.408054in}}%
\pgfpathlineto{\pgfqpoint{4.199469in}{1.409865in}}%
\pgfpathlineto{\pgfqpoint{4.204466in}{1.409299in}}%
\pgfpathlineto{\pgfqpoint{4.209462in}{1.414710in}}%
\pgfpathlineto{\pgfqpoint{4.214458in}{1.420990in}}%
\pgfpathlineto{\pgfqpoint{4.219455in}{1.431648in}}%
\pgfpathlineto{\pgfqpoint{4.224451in}{1.441280in}}%
\pgfpathlineto{\pgfqpoint{4.229448in}{1.448432in}}%
\pgfpathlineto{\pgfqpoint{4.234444in}{1.454785in}}%
\pgfpathlineto{\pgfqpoint{4.239440in}{1.468346in}}%
\pgfpathlineto{\pgfqpoint{4.244437in}{1.478934in}}%
\pgfpathlineto{\pgfqpoint{4.249433in}{1.496073in}}%
\pgfpathlineto{\pgfqpoint{4.254429in}{1.510014in}}%
\pgfpathlineto{\pgfqpoint{4.259426in}{1.517046in}}%
\pgfpathlineto{\pgfqpoint{4.264422in}{1.506410in}}%
\pgfpathlineto{\pgfqpoint{4.269419in}{1.492603in}}%
\pgfpathlineto{\pgfqpoint{4.274415in}{1.470448in}}%
\pgfpathlineto{\pgfqpoint{4.279411in}{1.443172in}}%
\pgfpathlineto{\pgfqpoint{4.284408in}{1.412166in}}%
\pgfpathlineto{\pgfqpoint{4.289404in}{1.388419in}}%
\pgfpathlineto{\pgfqpoint{4.294400in}{1.357940in}}%
\pgfpathlineto{\pgfqpoint{4.299397in}{1.332143in}}%
\pgfpathlineto{\pgfqpoint{4.304393in}{1.287999in}}%
\pgfpathlineto{\pgfqpoint{4.309390in}{1.251795in}}%
\pgfpathlineto{\pgfqpoint{4.314386in}{1.208117in}}%
\pgfpathlineto{\pgfqpoint{4.319382in}{1.200466in}}%
\pgfpathlineto{\pgfqpoint{4.324379in}{1.228131in}}%
\pgfpathlineto{\pgfqpoint{4.329375in}{1.253004in}}%
\pgfpathlineto{\pgfqpoint{4.334371in}{1.291691in}}%
\pgfpathlineto{\pgfqpoint{4.339368in}{1.312697in}}%
\pgfpathlineto{\pgfqpoint{4.344364in}{1.335347in}}%
\pgfpathlineto{\pgfqpoint{4.349361in}{1.348983in}}%
\pgfpathlineto{\pgfqpoint{4.359353in}{1.374631in}}%
\pgfpathlineto{\pgfqpoint{4.364350in}{1.380063in}}%
\pgfpathlineto{\pgfqpoint{4.369346in}{1.388385in}}%
\pgfpathlineto{\pgfqpoint{4.374343in}{1.390616in}}%
\pgfpathlineto{\pgfqpoint{4.379339in}{1.387839in}}%
\pgfpathlineto{\pgfqpoint{4.384335in}{1.392164in}}%
\pgfpathlineto{\pgfqpoint{4.389332in}{1.379138in}}%
\pgfpathlineto{\pgfqpoint{4.394328in}{1.372000in}}%
\pgfpathlineto{\pgfqpoint{4.399324in}{1.368687in}}%
\pgfpathlineto{\pgfqpoint{4.404321in}{1.360288in}}%
\pgfpathlineto{\pgfqpoint{4.409317in}{1.350850in}}%
\pgfpathlineto{\pgfqpoint{4.414314in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{4.419310in}{1.340967in}}%
\pgfpathlineto{\pgfqpoint{4.424306in}{1.338254in}}%
\pgfpathlineto{\pgfqpoint{4.429303in}{1.338840in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.338687in}}%
\pgfpathlineto{\pgfqpoint{4.439295in}{1.338090in}}%
\pgfpathlineto{\pgfqpoint{4.444292in}{1.339156in}}%
\pgfpathlineto{\pgfqpoint{4.449288in}{1.338133in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{1.329597in}}%
\pgfpathlineto{\pgfqpoint{4.464277in}{1.327227in}}%
\pgfpathlineto{\pgfqpoint{4.469274in}{1.316511in}}%
\pgfpathlineto{\pgfqpoint{4.474270in}{1.306607in}}%
\pgfpathlineto{\pgfqpoint{4.479266in}{1.284912in}}%
\pgfpathlineto{\pgfqpoint{4.484263in}{1.274932in}}%
\pgfpathlineto{\pgfqpoint{4.489259in}{1.277911in}}%
\pgfpathlineto{\pgfqpoint{4.494256in}{1.290346in}}%
\pgfpathlineto{\pgfqpoint{4.499252in}{1.311095in}}%
\pgfpathlineto{\pgfqpoint{4.504248in}{1.324977in}}%
\pgfpathlineto{\pgfqpoint{4.509245in}{1.346843in}}%
\pgfpathlineto{\pgfqpoint{4.519238in}{1.376016in}}%
\pgfpathlineto{\pgfqpoint{4.524234in}{1.391861in}}%
\pgfpathlineto{\pgfqpoint{4.529230in}{1.405516in}}%
\pgfpathlineto{\pgfqpoint{4.534227in}{1.416325in}}%
\pgfpathlineto{\pgfqpoint{4.539223in}{1.428425in}}%
\pgfpathlineto{\pgfqpoint{4.544219in}{1.432298in}}%
\pgfpathlineto{\pgfqpoint{4.549216in}{1.435587in}}%
\pgfpathlineto{\pgfqpoint{4.554212in}{1.441921in}}%
\pgfpathlineto{\pgfqpoint{4.559209in}{1.449596in}}%
\pgfpathlineto{\pgfqpoint{4.564205in}{1.458986in}}%
\pgfpathlineto{\pgfqpoint{4.569201in}{1.463587in}}%
\pgfpathlineto{\pgfqpoint{4.574198in}{1.461077in}}%
\pgfpathlineto{\pgfqpoint{4.579194in}{1.461401in}}%
\pgfpathlineto{\pgfqpoint{4.584190in}{1.459449in}}%
\pgfpathlineto{\pgfqpoint{4.589187in}{1.447185in}}%
\pgfpathlineto{\pgfqpoint{4.594183in}{1.430116in}}%
\pgfpathlineto{\pgfqpoint{4.604176in}{1.383170in}}%
\pgfpathlineto{\pgfqpoint{4.609172in}{1.352682in}}%
\pgfpathlineto{\pgfqpoint{4.614169in}{1.319018in}}%
\pgfpathlineto{\pgfqpoint{4.619165in}{1.297917in}}%
\pgfpathlineto{\pgfqpoint{4.624162in}{1.283428in}}%
\pgfpathlineto{\pgfqpoint{4.629158in}{1.279731in}}%
\pgfpathlineto{\pgfqpoint{4.634154in}{1.278564in}}%
\pgfpathlineto{\pgfqpoint{4.639151in}{1.281574in}}%
\pgfpathlineto{\pgfqpoint{4.649143in}{1.292088in}}%
\pgfpathlineto{\pgfqpoint{4.654140in}{1.293685in}}%
\pgfpathlineto{\pgfqpoint{4.659136in}{1.298720in}}%
\pgfpathlineto{\pgfqpoint{4.664133in}{1.301383in}}%
\pgfpathlineto{\pgfqpoint{4.669129in}{1.301605in}}%
\pgfpathlineto{\pgfqpoint{4.674125in}{1.304384in}}%
\pgfpathlineto{\pgfqpoint{4.679122in}{1.317954in}}%
\pgfpathlineto{\pgfqpoint{4.684118in}{1.327442in}}%
\pgfpathlineto{\pgfqpoint{4.689114in}{1.338242in}}%
\pgfpathlineto{\pgfqpoint{4.694111in}{1.361687in}}%
\pgfpathlineto{\pgfqpoint{4.699107in}{1.390800in}}%
\pgfpathlineto{\pgfqpoint{4.709100in}{1.259362in}}%
\pgfpathlineto{\pgfqpoint{4.714096in}{1.212506in}}%
\pgfpathlineto{\pgfqpoint{4.719093in}{1.178246in}}%
\pgfpathlineto{\pgfqpoint{4.724089in}{1.148073in}}%
\pgfpathlineto{\pgfqpoint{4.729085in}{1.143348in}}%
\pgfpathlineto{\pgfqpoint{4.734082in}{1.154659in}}%
\pgfpathlineto{\pgfqpoint{4.739078in}{1.175119in}}%
\pgfpathlineto{\pgfqpoint{4.744075in}{1.202450in}}%
\pgfpathlineto{\pgfqpoint{4.749071in}{1.239013in}}%
\pgfpathlineto{\pgfqpoint{4.754067in}{1.284683in}}%
\pgfpathlineto{\pgfqpoint{4.759064in}{1.327796in}}%
\pgfpathlineto{\pgfqpoint{4.764060in}{1.351513in}}%
\pgfpathlineto{\pgfqpoint{4.769057in}{1.367513in}}%
\pgfpathlineto{\pgfqpoint{4.774053in}{1.389471in}}%
\pgfpathlineto{\pgfqpoint{4.779049in}{1.406211in}}%
\pgfpathlineto{\pgfqpoint{4.784046in}{1.430748in}}%
\pgfpathlineto{\pgfqpoint{4.789042in}{1.468453in}}%
\pgfpathlineto{\pgfqpoint{4.794038in}{1.489087in}}%
\pgfpathlineto{\pgfqpoint{4.799035in}{1.503036in}}%
\pgfpathlineto{\pgfqpoint{4.804031in}{1.510939in}}%
\pgfpathlineto{\pgfqpoint{4.809028in}{1.516623in}}%
\pgfpathlineto{\pgfqpoint{4.814024in}{1.513008in}}%
\pgfpathlineto{\pgfqpoint{4.824017in}{1.491548in}}%
\pgfpathlineto{\pgfqpoint{4.829013in}{1.489183in}}%
\pgfpathlineto{\pgfqpoint{4.834009in}{1.484104in}}%
\pgfpathlineto{\pgfqpoint{4.839006in}{1.484241in}}%
\pgfpathlineto{\pgfqpoint{4.844002in}{1.481670in}}%
\pgfpathlineto{\pgfqpoint{4.848999in}{1.484266in}}%
\pgfpathlineto{\pgfqpoint{4.853995in}{1.484668in}}%
\pgfpathlineto{\pgfqpoint{4.858991in}{1.486415in}}%
\pgfpathlineto{\pgfqpoint{4.863988in}{1.489229in}}%
\pgfpathlineto{\pgfqpoint{4.868984in}{1.487597in}}%
\pgfpathlineto{\pgfqpoint{4.873980in}{1.482324in}}%
\pgfpathlineto{\pgfqpoint{4.883973in}{1.462708in}}%
\pgfpathlineto{\pgfqpoint{4.893966in}{1.452528in}}%
\pgfpathlineto{\pgfqpoint{4.898962in}{1.446684in}}%
\pgfpathlineto{\pgfqpoint{4.903959in}{1.441408in}}%
\pgfpathlineto{\pgfqpoint{4.913952in}{1.443028in}}%
\pgfpathlineto{\pgfqpoint{4.918948in}{1.446092in}}%
\pgfpathlineto{\pgfqpoint{4.923944in}{1.456337in}}%
\pgfpathlineto{\pgfqpoint{4.933937in}{1.488422in}}%
\pgfpathlineto{\pgfqpoint{4.943930in}{1.525007in}}%
\pgfpathlineto{\pgfqpoint{4.948926in}{1.537443in}}%
\pgfpathlineto{\pgfqpoint{4.953923in}{1.555183in}}%
\pgfpathlineto{\pgfqpoint{4.958919in}{1.571112in}}%
\pgfpathlineto{\pgfqpoint{4.963915in}{1.588040in}}%
\pgfpathlineto{\pgfqpoint{4.968912in}{1.612093in}}%
\pgfpathlineto{\pgfqpoint{4.973908in}{1.628875in}}%
\pgfpathlineto{\pgfqpoint{4.978904in}{1.635273in}}%
\pgfpathlineto{\pgfqpoint{4.983901in}{1.633166in}}%
\pgfpathlineto{\pgfqpoint{4.988897in}{1.625687in}}%
\pgfpathlineto{\pgfqpoint{4.993894in}{1.611256in}}%
\pgfpathlineto{\pgfqpoint{4.998890in}{1.583144in}}%
\pgfpathlineto{\pgfqpoint{5.003886in}{1.567839in}}%
\pgfpathlineto{\pgfqpoint{5.008883in}{1.576126in}}%
\pgfpathlineto{\pgfqpoint{5.013879in}{1.575115in}}%
\pgfpathlineto{\pgfqpoint{5.018875in}{1.572697in}}%
\pgfpathlineto{\pgfqpoint{5.023872in}{1.562316in}}%
\pgfpathlineto{\pgfqpoint{5.028868in}{1.546413in}}%
\pgfpathlineto{\pgfqpoint{5.033865in}{1.523655in}}%
\pgfpathlineto{\pgfqpoint{5.038861in}{1.493561in}}%
\pgfpathlineto{\pgfqpoint{5.043857in}{1.465381in}}%
\pgfpathlineto{\pgfqpoint{5.048854in}{1.440515in}}%
\pgfpathlineto{\pgfqpoint{5.053850in}{1.412506in}}%
\pgfpathlineto{\pgfqpoint{5.058847in}{1.387127in}}%
\pgfpathlineto{\pgfqpoint{5.063843in}{1.370081in}}%
\pgfpathlineto{\pgfqpoint{5.068839in}{1.354909in}}%
\pgfpathlineto{\pgfqpoint{5.073836in}{1.338218in}}%
\pgfpathlineto{\pgfqpoint{5.078832in}{1.299937in}}%
\pgfpathlineto{\pgfqpoint{5.083828in}{1.283491in}}%
\pgfpathlineto{\pgfqpoint{5.093821in}{1.225003in}}%
\pgfpathlineto{\pgfqpoint{5.098818in}{1.178409in}}%
\pgfpathlineto{\pgfqpoint{5.103814in}{1.136211in}}%
\pgfpathlineto{\pgfqpoint{5.108810in}{1.037959in}}%
\pgfpathlineto{\pgfqpoint{5.113807in}{1.029329in}}%
\pgfpathlineto{\pgfqpoint{5.118803in}{1.145027in}}%
\pgfpathlineto{\pgfqpoint{5.123799in}{1.231902in}}%
\pgfpathlineto{\pgfqpoint{5.128796in}{1.302636in}}%
\pgfpathlineto{\pgfqpoint{5.133792in}{1.357696in}}%
\pgfpathlineto{\pgfqpoint{5.138789in}{1.378749in}}%
\pgfpathlineto{\pgfqpoint{5.143785in}{1.355973in}}%
\pgfpathlineto{\pgfqpoint{5.148781in}{1.329075in}}%
\pgfpathlineto{\pgfqpoint{5.153778in}{1.321279in}}%
\pgfpathlineto{\pgfqpoint{5.158774in}{1.305440in}}%
\pgfpathlineto{\pgfqpoint{5.163771in}{1.292395in}}%
\pgfpathlineto{\pgfqpoint{5.168767in}{1.281392in}}%
\pgfpathlineto{\pgfqpoint{5.173763in}{1.277703in}}%
\pgfpathlineto{\pgfqpoint{5.178760in}{1.280468in}}%
\pgfpathlineto{\pgfqpoint{5.183756in}{1.277834in}}%
\pgfpathlineto{\pgfqpoint{5.188752in}{1.282928in}}%
\pgfpathlineto{\pgfqpoint{5.193749in}{1.286783in}}%
\pgfpathlineto{\pgfqpoint{5.198745in}{1.281594in}}%
\pgfpathlineto{\pgfqpoint{5.203742in}{1.275471in}}%
\pgfpathlineto{\pgfqpoint{5.213734in}{1.259320in}}%
\pgfpathlineto{\pgfqpoint{5.218731in}{1.246952in}}%
\pgfpathlineto{\pgfqpoint{5.223727in}{1.233092in}}%
\pgfpathlineto{\pgfqpoint{5.228723in}{1.210028in}}%
\pgfpathlineto{\pgfqpoint{5.233720in}{1.196755in}}%
\pgfpathlineto{\pgfqpoint{5.238716in}{1.181194in}}%
\pgfpathlineto{\pgfqpoint{5.243713in}{1.171238in}}%
\pgfpathlineto{\pgfqpoint{5.248709in}{1.155227in}}%
\pgfpathlineto{\pgfqpoint{5.253705in}{1.136156in}}%
\pgfpathlineto{\pgfqpoint{5.258702in}{1.110479in}}%
\pgfpathlineto{\pgfqpoint{5.268694in}{1.024758in}}%
\pgfpathlineto{\pgfqpoint{5.273691in}{1.075449in}}%
\pgfpathlineto{\pgfqpoint{5.278687in}{1.200282in}}%
\pgfpathlineto{\pgfqpoint{5.283684in}{1.271709in}}%
\pgfpathlineto{\pgfqpoint{5.288680in}{1.332349in}}%
\pgfpathlineto{\pgfqpoint{5.293676in}{1.383489in}}%
\pgfpathlineto{\pgfqpoint{5.298673in}{1.423148in}}%
\pgfpathlineto{\pgfqpoint{5.303669in}{1.448057in}}%
\pgfpathlineto{\pgfqpoint{5.308666in}{1.469637in}}%
\pgfpathlineto{\pgfqpoint{5.313662in}{1.481959in}}%
\pgfpathlineto{\pgfqpoint{5.318658in}{1.482958in}}%
\pgfpathlineto{\pgfqpoint{5.323655in}{1.484531in}}%
\pgfpathlineto{\pgfqpoint{5.328651in}{1.483927in}}%
\pgfpathlineto{\pgfqpoint{5.333647in}{1.487690in}}%
\pgfpathlineto{\pgfqpoint{5.338644in}{1.494950in}}%
\pgfpathlineto{\pgfqpoint{5.343640in}{1.501054in}}%
\pgfpathlineto{\pgfqpoint{5.348637in}{1.500517in}}%
\pgfpathlineto{\pgfqpoint{5.353633in}{1.502139in}}%
\pgfpathlineto{\pgfqpoint{5.358629in}{1.501455in}}%
\pgfpathlineto{\pgfqpoint{5.363626in}{1.502569in}}%
\pgfpathlineto{\pgfqpoint{5.368622in}{1.502218in}}%
\pgfpathlineto{\pgfqpoint{5.373618in}{1.504750in}}%
\pgfpathlineto{\pgfqpoint{5.378615in}{1.507896in}}%
\pgfpathlineto{\pgfqpoint{5.383611in}{1.505724in}}%
\pgfpathlineto{\pgfqpoint{5.388608in}{1.502818in}}%
\pgfpathlineto{\pgfqpoint{5.393604in}{1.502922in}}%
\pgfpathlineto{\pgfqpoint{5.398600in}{1.506902in}}%
\pgfpathlineto{\pgfqpoint{5.403597in}{1.499000in}}%
\pgfpathlineto{\pgfqpoint{5.408593in}{1.486555in}}%
\pgfpathlineto{\pgfqpoint{5.413589in}{1.464681in}}%
\pgfpathlineto{\pgfqpoint{5.418586in}{1.439077in}}%
\pgfpathlineto{\pgfqpoint{5.423582in}{1.389809in}}%
\pgfpathlineto{\pgfqpoint{5.428579in}{1.446293in}}%
\pgfpathlineto{\pgfqpoint{5.433575in}{1.499466in}}%
\pgfpathlineto{\pgfqpoint{5.438571in}{1.540378in}}%
\pgfpathlineto{\pgfqpoint{5.443568in}{1.574643in}}%
\pgfpathlineto{\pgfqpoint{5.448564in}{1.598173in}}%
\pgfpathlineto{\pgfqpoint{5.453561in}{1.624868in}}%
\pgfpathlineto{\pgfqpoint{5.458557in}{1.649512in}}%
\pgfpathlineto{\pgfqpoint{5.468550in}{1.728252in}}%
\pgfpathlineto{\pgfqpoint{5.473546in}{1.714314in}}%
\pgfpathlineto{\pgfqpoint{5.478542in}{1.670378in}}%
\pgfpathlineto{\pgfqpoint{5.483539in}{1.662476in}}%
\pgfpathlineto{\pgfqpoint{5.488535in}{1.656453in}}%
\pgfpathlineto{\pgfqpoint{5.493532in}{1.644483in}}%
\pgfpathlineto{\pgfqpoint{5.498528in}{1.633535in}}%
\pgfpathlineto{\pgfqpoint{5.503524in}{1.641850in}}%
\pgfpathlineto{\pgfqpoint{5.508521in}{1.654126in}}%
\pgfpathlineto{\pgfqpoint{5.513517in}{1.670144in}}%
\pgfpathlineto{\pgfqpoint{5.523510in}{1.723847in}}%
\pgfpathlineto{\pgfqpoint{5.528506in}{1.749715in}}%
\pgfpathlineto{\pgfqpoint{5.533503in}{1.766703in}}%
\pgfpathlineto{\pgfqpoint{5.538499in}{1.779688in}}%
\pgfpathlineto{\pgfqpoint{5.543495in}{1.788034in}}%
\pgfpathlineto{\pgfqpoint{5.548492in}{1.799493in}}%
\pgfpathlineto{\pgfqpoint{5.553488in}{1.814150in}}%
\pgfpathlineto{\pgfqpoint{5.558485in}{1.823205in}}%
\pgfpathlineto{\pgfqpoint{5.563481in}{1.835476in}}%
\pgfpathlineto{\pgfqpoint{5.573474in}{1.885714in}}%
\pgfpathlineto{\pgfqpoint{5.578470in}{1.922076in}}%
\pgfpathlineto{\pgfqpoint{5.583466in}{1.953160in}}%
\pgfpathlineto{\pgfqpoint{5.588463in}{1.999589in}}%
\pgfpathlineto{\pgfqpoint{5.598456in}{2.101848in}}%
\pgfpathlineto{\pgfqpoint{5.603452in}{2.117546in}}%
\pgfpathlineto{\pgfqpoint{5.608448in}{2.084917in}}%
\pgfpathlineto{\pgfqpoint{5.613445in}{2.047630in}}%
\pgfpathlineto{\pgfqpoint{5.623437in}{1.955503in}}%
\pgfpathlineto{\pgfqpoint{5.633430in}{1.882037in}}%
\pgfpathlineto{\pgfqpoint{5.638427in}{1.846173in}}%
\pgfpathlineto{\pgfqpoint{5.648419in}{1.797304in}}%
\pgfpathlineto{\pgfqpoint{5.658412in}{1.748986in}}%
\pgfpathlineto{\pgfqpoint{5.668405in}{1.711766in}}%
\pgfpathlineto{\pgfqpoint{5.673401in}{1.691679in}}%
\pgfpathlineto{\pgfqpoint{5.678398in}{1.667744in}}%
\pgfpathlineto{\pgfqpoint{5.683394in}{1.658109in}}%
\pgfpathlineto{\pgfqpoint{5.688390in}{1.658369in}}%
\pgfpathlineto{\pgfqpoint{5.693387in}{1.663278in}}%
\pgfpathlineto{\pgfqpoint{5.698383in}{1.673546in}}%
\pgfpathlineto{\pgfqpoint{5.703380in}{1.690795in}}%
\pgfpathlineto{\pgfqpoint{5.708376in}{1.706774in}}%
\pgfpathlineto{\pgfqpoint{5.713372in}{1.721462in}}%
\pgfpathlineto{\pgfqpoint{5.718369in}{1.729136in}}%
\pgfpathlineto{\pgfqpoint{5.723365in}{1.732109in}}%
\pgfpathlineto{\pgfqpoint{5.728361in}{1.734530in}}%
\pgfpathlineto{\pgfqpoint{5.733358in}{1.734711in}}%
\pgfpathlineto{\pgfqpoint{5.738354in}{1.733167in}}%
\pgfpathlineto{\pgfqpoint{5.743351in}{1.732425in}}%
\pgfpathlineto{\pgfqpoint{5.748347in}{1.736123in}}%
\pgfpathlineto{\pgfqpoint{5.753343in}{1.737870in}}%
\pgfpathlineto{\pgfqpoint{5.763336in}{1.755958in}}%
\pgfpathlineto{\pgfqpoint{5.768332in}{1.758789in}}%
\pgfpathlineto{\pgfqpoint{5.773329in}{1.756484in}}%
\pgfpathlineto{\pgfqpoint{5.778325in}{1.748967in}}%
\pgfpathlineto{\pgfqpoint{5.783322in}{1.734719in}}%
\pgfpathlineto{\pgfqpoint{5.788318in}{1.729280in}}%
\pgfpathlineto{\pgfqpoint{5.793314in}{1.721772in}}%
\pgfpathlineto{\pgfqpoint{5.798311in}{1.716005in}}%
\pgfpathlineto{\pgfqpoint{5.803307in}{1.709628in}}%
\pgfpathlineto{\pgfqpoint{5.808303in}{1.707639in}}%
\pgfpathlineto{\pgfqpoint{5.813300in}{1.703643in}}%
\pgfpathlineto{\pgfqpoint{5.818296in}{1.708797in}}%
\pgfpathlineto{\pgfqpoint{5.823293in}{1.715200in}}%
\pgfpathlineto{\pgfqpoint{5.828289in}{1.720240in}}%
\pgfpathlineto{\pgfqpoint{5.833285in}{1.724325in}}%
\pgfpathlineto{\pgfqpoint{5.838282in}{1.726022in}}%
\pgfpathlineto{\pgfqpoint{5.843278in}{1.730688in}}%
\pgfpathlineto{\pgfqpoint{5.848275in}{1.729929in}}%
\pgfpathlineto{\pgfqpoint{5.853271in}{1.729821in}}%
\pgfpathlineto{\pgfqpoint{5.858267in}{1.731717in}}%
\pgfpathlineto{\pgfqpoint{5.863264in}{1.737750in}}%
\pgfpathlineto{\pgfqpoint{5.873256in}{1.740337in}}%
\pgfpathlineto{\pgfqpoint{5.878253in}{1.743482in}}%
\pgfpathlineto{\pgfqpoint{5.888246in}{1.739319in}}%
\pgfpathlineto{\pgfqpoint{5.893242in}{1.737894in}}%
\pgfpathlineto{\pgfqpoint{5.898238in}{1.733671in}}%
\pgfpathlineto{\pgfqpoint{5.903235in}{1.735051in}}%
\pgfpathlineto{\pgfqpoint{5.908231in}{1.733262in}}%
\pgfpathlineto{\pgfqpoint{5.913227in}{1.736838in}}%
\pgfpathlineto{\pgfqpoint{5.918224in}{1.730445in}}%
\pgfpathlineto{\pgfqpoint{5.923220in}{1.704332in}}%
\pgfpathlineto{\pgfqpoint{5.928217in}{1.685774in}}%
\pgfpathlineto{\pgfqpoint{5.933213in}{1.664927in}}%
\pgfpathlineto{\pgfqpoint{5.943206in}{1.635056in}}%
\pgfpathlineto{\pgfqpoint{5.948202in}{1.625826in}}%
\pgfpathlineto{\pgfqpoint{5.953199in}{1.614599in}}%
\pgfpathlineto{\pgfqpoint{5.958195in}{1.611454in}}%
\pgfpathlineto{\pgfqpoint{5.963191in}{1.610031in}}%
\pgfpathlineto{\pgfqpoint{5.968188in}{1.609504in}}%
\pgfpathlineto{\pgfqpoint{5.973184in}{1.606958in}}%
\pgfpathlineto{\pgfqpoint{5.983177in}{1.614332in}}%
\pgfpathlineto{\pgfqpoint{5.993170in}{1.627841in}}%
\pgfpathlineto{\pgfqpoint{5.998166in}{1.644755in}}%
\pgfpathlineto{\pgfqpoint{6.003162in}{1.658882in}}%
\pgfpathlineto{\pgfqpoint{6.008159in}{1.634810in}}%
\pgfpathlineto{\pgfqpoint{6.013155in}{1.612814in}}%
\pgfpathlineto{\pgfqpoint{6.023148in}{1.581390in}}%
\pgfpathlineto{\pgfqpoint{6.028144in}{1.566418in}}%
\pgfpathlineto{\pgfqpoint{6.033141in}{1.550369in}}%
\pgfpathlineto{\pgfqpoint{6.038137in}{1.536661in}}%
\pgfpathlineto{\pgfqpoint{6.043133in}{1.521199in}}%
\pgfpathlineto{\pgfqpoint{6.048130in}{1.509178in}}%
\pgfpathlineto{\pgfqpoint{6.053126in}{1.497927in}}%
\pgfpathlineto{\pgfqpoint{6.058122in}{1.492985in}}%
\pgfpathlineto{\pgfqpoint{6.063119in}{1.492492in}}%
\pgfpathlineto{\pgfqpoint{6.068115in}{1.493617in}}%
\pgfpathlineto{\pgfqpoint{6.073112in}{1.493286in}}%
\pgfpathlineto{\pgfqpoint{6.078108in}{1.482962in}}%
\pgfpathlineto{\pgfqpoint{6.083104in}{1.478173in}}%
\pgfpathlineto{\pgfqpoint{6.088101in}{1.477757in}}%
\pgfpathlineto{\pgfqpoint{6.093097in}{1.473460in}}%
\pgfpathlineto{\pgfqpoint{6.098094in}{1.480034in}}%
\pgfpathlineto{\pgfqpoint{6.103090in}{1.492614in}}%
\pgfpathlineto{\pgfqpoint{6.108086in}{1.533984in}}%
\pgfpathlineto{\pgfqpoint{6.113083in}{1.523116in}}%
\pgfpathlineto{\pgfqpoint{6.118079in}{1.496101in}}%
\pgfpathlineto{\pgfqpoint{6.123075in}{1.490012in}}%
\pgfpathlineto{\pgfqpoint{6.128072in}{1.479470in}}%
\pgfpathlineto{\pgfqpoint{6.138065in}{1.479596in}}%
\pgfpathlineto{\pgfqpoint{6.143061in}{1.483340in}}%
\pgfpathlineto{\pgfqpoint{6.148057in}{1.485483in}}%
\pgfpathlineto{\pgfqpoint{6.153054in}{1.488668in}}%
\pgfpathlineto{\pgfqpoint{6.158050in}{1.488905in}}%
\pgfpathlineto{\pgfqpoint{6.163046in}{1.491519in}}%
\pgfpathlineto{\pgfqpoint{6.168043in}{1.493310in}}%
\pgfpathlineto{\pgfqpoint{6.173039in}{1.491424in}}%
\pgfpathlineto{\pgfqpoint{6.178036in}{1.489088in}}%
\pgfpathlineto{\pgfqpoint{6.183032in}{1.480267in}}%
\pgfpathlineto{\pgfqpoint{6.188028in}{1.482056in}}%
\pgfpathlineto{\pgfqpoint{6.193025in}{1.495816in}}%
\pgfpathlineto{\pgfqpoint{6.198021in}{1.499541in}}%
\pgfpathlineto{\pgfqpoint{6.203017in}{1.500628in}}%
\pgfpathlineto{\pgfqpoint{6.208014in}{1.492473in}}%
\pgfpathlineto{\pgfqpoint{6.213010in}{1.483595in}}%
\pgfpathlineto{\pgfqpoint{6.218007in}{1.472658in}}%
\pgfpathlineto{\pgfqpoint{6.223003in}{1.483583in}}%
\pgfpathlineto{\pgfqpoint{6.227999in}{1.484306in}}%
\pgfpathlineto{\pgfqpoint{6.232996in}{1.488887in}}%
\pgfpathlineto{\pgfqpoint{6.237992in}{1.488459in}}%
\pgfpathlineto{\pgfqpoint{6.242989in}{1.486143in}}%
\pgfpathlineto{\pgfqpoint{6.252981in}{1.473892in}}%
\pgfpathlineto{\pgfqpoint{6.257978in}{1.464241in}}%
\pgfpathlineto{\pgfqpoint{6.262974in}{1.457909in}}%
\pgfpathlineto{\pgfqpoint{6.267970in}{1.447155in}}%
\pgfpathlineto{\pgfqpoint{6.272967in}{1.430146in}}%
\pgfpathlineto{\pgfqpoint{6.277963in}{1.397269in}}%
\pgfpathlineto{\pgfqpoint{6.282960in}{1.400946in}}%
\pgfpathlineto{\pgfqpoint{6.287956in}{1.426457in}}%
\pgfpathlineto{\pgfqpoint{6.292952in}{1.441617in}}%
\pgfpathlineto{\pgfqpoint{6.297949in}{1.465687in}}%
\pgfpathlineto{\pgfqpoint{6.307941in}{1.508611in}}%
\pgfpathlineto{\pgfqpoint{6.312938in}{1.520126in}}%
\pgfpathlineto{\pgfqpoint{6.317934in}{1.523781in}}%
\pgfpathlineto{\pgfqpoint{6.322931in}{1.518550in}}%
\pgfpathlineto{\pgfqpoint{6.327927in}{1.515695in}}%
\pgfpathlineto{\pgfqpoint{6.332923in}{1.515553in}}%
\pgfpathlineto{\pgfqpoint{6.342916in}{1.530774in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.546714in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.546714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.106960in}{0.456621in}}{\pgfqpoint{5.490522in}{3.196347in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.711419,0.883276,0.634833}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356529in}{1.429352in}}%
\pgfpathlineto{\pgfqpoint{1.361526in}{1.408857in}}%
\pgfpathlineto{\pgfqpoint{1.366522in}{1.390604in}}%
\pgfpathlineto{\pgfqpoint{1.371518in}{1.387890in}}%
\pgfpathlineto{\pgfqpoint{1.376515in}{1.384385in}}%
\pgfpathlineto{\pgfqpoint{1.381511in}{1.373628in}}%
\pgfpathlineto{\pgfqpoint{1.386507in}{1.366254in}}%
\pgfpathlineto{\pgfqpoint{1.391504in}{1.348835in}}%
\pgfpathlineto{\pgfqpoint{1.396500in}{1.329720in}}%
\pgfpathlineto{\pgfqpoint{1.401497in}{1.307731in}}%
\pgfpathlineto{\pgfqpoint{1.406493in}{1.288162in}}%
\pgfpathlineto{\pgfqpoint{1.416486in}{1.210482in}}%
\pgfpathlineto{\pgfqpoint{1.421482in}{1.153398in}}%
\pgfpathlineto{\pgfqpoint{1.426478in}{1.102393in}}%
\pgfpathlineto{\pgfqpoint{1.431475in}{1.062684in}}%
\pgfpathlineto{\pgfqpoint{1.436471in}{1.038311in}}%
\pgfpathlineto{\pgfqpoint{1.441468in}{1.026847in}}%
\pgfpathlineto{\pgfqpoint{1.446464in}{1.029236in}}%
\pgfpathlineto{\pgfqpoint{1.451460in}{1.036238in}}%
\pgfpathlineto{\pgfqpoint{1.461453in}{1.162318in}}%
\pgfpathlineto{\pgfqpoint{1.471446in}{1.262269in}}%
\pgfpathlineto{\pgfqpoint{1.476442in}{1.243648in}}%
\pgfpathlineto{\pgfqpoint{1.481439in}{1.261660in}}%
\pgfpathlineto{\pgfqpoint{1.486435in}{1.179918in}}%
\pgfpathlineto{\pgfqpoint{1.491431in}{1.051415in}}%
\pgfpathlineto{\pgfqpoint{1.496428in}{0.863955in}}%
\pgfpathlineto{\pgfqpoint{1.501424in}{0.964248in}}%
\pgfpathlineto{\pgfqpoint{1.506421in}{1.222569in}}%
\pgfpathlineto{\pgfqpoint{1.511417in}{1.301128in}}%
\pgfpathlineto{\pgfqpoint{1.516413in}{1.372956in}}%
\pgfpathlineto{\pgfqpoint{1.521410in}{1.384536in}}%
\pgfpathlineto{\pgfqpoint{1.526406in}{1.403442in}}%
\pgfpathlineto{\pgfqpoint{1.531402in}{1.473724in}}%
\pgfpathlineto{\pgfqpoint{1.536399in}{1.321856in}}%
\pgfpathlineto{\pgfqpoint{1.541395in}{1.108934in}}%
\pgfpathlineto{\pgfqpoint{1.546392in}{1.170365in}}%
\pgfpathlineto{\pgfqpoint{1.551388in}{1.179666in}}%
\pgfpathlineto{\pgfqpoint{1.556384in}{1.197290in}}%
\pgfpathlineto{\pgfqpoint{1.561381in}{1.199927in}}%
\pgfpathlineto{\pgfqpoint{1.566377in}{1.237223in}}%
\pgfpathlineto{\pgfqpoint{1.571374in}{1.239408in}}%
\pgfpathlineto{\pgfqpoint{1.576370in}{1.266263in}}%
\pgfpathlineto{\pgfqpoint{1.581366in}{1.279854in}}%
\pgfpathlineto{\pgfqpoint{1.586363in}{1.306102in}}%
\pgfpathlineto{\pgfqpoint{1.591359in}{1.321386in}}%
\pgfpathlineto{\pgfqpoint{1.601352in}{1.358691in}}%
\pgfpathlineto{\pgfqpoint{1.606348in}{1.373337in}}%
\pgfpathlineto{\pgfqpoint{1.611345in}{1.369177in}}%
\pgfpathlineto{\pgfqpoint{1.616341in}{1.370731in}}%
\pgfpathlineto{\pgfqpoint{1.621337in}{1.361986in}}%
\pgfpathlineto{\pgfqpoint{1.626334in}{1.360525in}}%
\pgfpathlineto{\pgfqpoint{1.631330in}{1.342802in}}%
\pgfpathlineto{\pgfqpoint{1.636326in}{1.339784in}}%
\pgfpathlineto{\pgfqpoint{1.641323in}{1.328629in}}%
\pgfpathlineto{\pgfqpoint{1.646319in}{1.315004in}}%
\pgfpathlineto{\pgfqpoint{1.651316in}{1.307612in}}%
\pgfpathlineto{\pgfqpoint{1.656312in}{1.290392in}}%
\pgfpathlineto{\pgfqpoint{1.661308in}{1.264110in}}%
\pgfpathlineto{\pgfqpoint{1.671301in}{1.245359in}}%
\pgfpathlineto{\pgfqpoint{1.676297in}{1.234061in}}%
\pgfpathlineto{\pgfqpoint{1.681294in}{1.206633in}}%
\pgfpathlineto{\pgfqpoint{1.686290in}{1.180955in}}%
\pgfpathlineto{\pgfqpoint{1.691287in}{1.130444in}}%
\pgfpathlineto{\pgfqpoint{1.696283in}{1.130051in}}%
\pgfpathlineto{\pgfqpoint{1.701279in}{1.213172in}}%
\pgfpathlineto{\pgfqpoint{1.706276in}{1.268208in}}%
\pgfpathlineto{\pgfqpoint{1.711272in}{1.338607in}}%
\pgfpathlineto{\pgfqpoint{1.716269in}{1.395110in}}%
\pgfpathlineto{\pgfqpoint{1.721265in}{1.421845in}}%
\pgfpathlineto{\pgfqpoint{1.726261in}{1.416116in}}%
\pgfpathlineto{\pgfqpoint{1.731258in}{1.390128in}}%
\pgfpathlineto{\pgfqpoint{1.736254in}{1.360811in}}%
\pgfpathlineto{\pgfqpoint{1.741250in}{1.351194in}}%
\pgfpathlineto{\pgfqpoint{1.746247in}{1.349144in}}%
\pgfpathlineto{\pgfqpoint{1.751243in}{1.365228in}}%
\pgfpathlineto{\pgfqpoint{1.756240in}{1.384828in}}%
\pgfpathlineto{\pgfqpoint{1.761236in}{1.396908in}}%
\pgfpathlineto{\pgfqpoint{1.766232in}{1.412861in}}%
\pgfpathlineto{\pgfqpoint{1.771229in}{1.416308in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.450167in}}%
\pgfpathlineto{\pgfqpoint{1.781221in}{1.459038in}}%
\pgfpathlineto{\pgfqpoint{1.786218in}{1.522389in}}%
\pgfpathlineto{\pgfqpoint{1.791214in}{1.592915in}}%
\pgfpathlineto{\pgfqpoint{1.796211in}{1.689530in}}%
\pgfpathlineto{\pgfqpoint{1.801207in}{1.769106in}}%
\pgfpathlineto{\pgfqpoint{1.806203in}{1.553681in}}%
\pgfpathlineto{\pgfqpoint{1.811200in}{1.387387in}}%
\pgfpathlineto{\pgfqpoint{1.816196in}{1.390506in}}%
\pgfpathlineto{\pgfqpoint{1.821192in}{1.411736in}}%
\pgfpathlineto{\pgfqpoint{1.826189in}{1.429887in}}%
\pgfpathlineto{\pgfqpoint{1.831185in}{1.438658in}}%
\pgfpathlineto{\pgfqpoint{1.841178in}{1.529212in}}%
\pgfpathlineto{\pgfqpoint{1.846174in}{1.586248in}}%
\pgfpathlineto{\pgfqpoint{1.851171in}{1.637178in}}%
\pgfpathlineto{\pgfqpoint{1.856167in}{1.792616in}}%
\pgfpathlineto{\pgfqpoint{1.861164in}{1.700332in}}%
\pgfpathlineto{\pgfqpoint{1.866160in}{1.579745in}}%
\pgfpathlineto{\pgfqpoint{1.871156in}{1.524405in}}%
\pgfpathlineto{\pgfqpoint{1.876153in}{1.451332in}}%
\pgfpathlineto{\pgfqpoint{1.881149in}{1.399718in}}%
\pgfpathlineto{\pgfqpoint{1.886145in}{1.364388in}}%
\pgfpathlineto{\pgfqpoint{1.891142in}{1.344749in}}%
\pgfpathlineto{\pgfqpoint{1.896138in}{1.342976in}}%
\pgfpathlineto{\pgfqpoint{1.901135in}{1.351526in}}%
\pgfpathlineto{\pgfqpoint{1.906131in}{1.368424in}}%
\pgfpathlineto{\pgfqpoint{1.911127in}{1.377537in}}%
\pgfpathlineto{\pgfqpoint{1.916124in}{1.390737in}}%
\pgfpathlineto{\pgfqpoint{1.921120in}{1.395454in}}%
\pgfpathlineto{\pgfqpoint{1.926116in}{1.403347in}}%
\pgfpathlineto{\pgfqpoint{1.931113in}{1.394394in}}%
\pgfpathlineto{\pgfqpoint{1.936109in}{1.381557in}}%
\pgfpathlineto{\pgfqpoint{1.941106in}{1.363317in}}%
\pgfpathlineto{\pgfqpoint{1.946102in}{1.342800in}}%
\pgfpathlineto{\pgfqpoint{1.951098in}{1.388721in}}%
\pgfpathlineto{\pgfqpoint{1.956095in}{1.428394in}}%
\pgfpathlineto{\pgfqpoint{1.966088in}{1.491117in}}%
\pgfpathlineto{\pgfqpoint{1.971084in}{1.500218in}}%
\pgfpathlineto{\pgfqpoint{1.976080in}{1.503314in}}%
\pgfpathlineto{\pgfqpoint{1.981077in}{1.493854in}}%
\pgfpathlineto{\pgfqpoint{1.986073in}{1.479247in}}%
\pgfpathlineto{\pgfqpoint{1.991069in}{1.481911in}}%
\pgfpathlineto{\pgfqpoint{1.996066in}{1.484083in}}%
\pgfpathlineto{\pgfqpoint{2.001062in}{1.483701in}}%
\pgfpathlineto{\pgfqpoint{2.011055in}{1.480051in}}%
\pgfpathlineto{\pgfqpoint{2.016051in}{1.474272in}}%
\pgfpathlineto{\pgfqpoint{2.021048in}{1.470563in}}%
\pgfpathlineto{\pgfqpoint{2.031040in}{1.466004in}}%
\pgfpathlineto{\pgfqpoint{2.036037in}{1.457858in}}%
\pgfpathlineto{\pgfqpoint{2.041033in}{1.450288in}}%
\pgfpathlineto{\pgfqpoint{2.046030in}{1.453135in}}%
\pgfpathlineto{\pgfqpoint{2.051026in}{1.442125in}}%
\pgfpathlineto{\pgfqpoint{2.056022in}{1.424116in}}%
\pgfpathlineto{\pgfqpoint{2.061019in}{1.418699in}}%
\pgfpathlineto{\pgfqpoint{2.066015in}{1.429068in}}%
\pgfpathlineto{\pgfqpoint{2.071011in}{1.436698in}}%
\pgfpathlineto{\pgfqpoint{2.076008in}{1.449030in}}%
\pgfpathlineto{\pgfqpoint{2.081004in}{1.463536in}}%
\pgfpathlineto{\pgfqpoint{2.086001in}{1.466082in}}%
\pgfpathlineto{\pgfqpoint{2.090997in}{1.464295in}}%
\pgfpathlineto{\pgfqpoint{2.095993in}{1.461357in}}%
\pgfpathlineto{\pgfqpoint{2.105986in}{1.459346in}}%
\pgfpathlineto{\pgfqpoint{2.110983in}{1.452811in}}%
\pgfpathlineto{\pgfqpoint{2.115979in}{1.445505in}}%
\pgfpathlineto{\pgfqpoint{2.125972in}{1.425464in}}%
\pgfpathlineto{\pgfqpoint{2.130968in}{1.412145in}}%
\pgfpathlineto{\pgfqpoint{2.135964in}{1.402482in}}%
\pgfpathlineto{\pgfqpoint{2.140961in}{1.396910in}}%
\pgfpathlineto{\pgfqpoint{2.145957in}{1.400355in}}%
\pgfpathlineto{\pgfqpoint{2.150954in}{1.400161in}}%
\pgfpathlineto{\pgfqpoint{2.155950in}{1.390323in}}%
\pgfpathlineto{\pgfqpoint{2.160946in}{1.377959in}}%
\pgfpathlineto{\pgfqpoint{2.165943in}{1.353546in}}%
\pgfpathlineto{\pgfqpoint{2.170939in}{1.314868in}}%
\pgfpathlineto{\pgfqpoint{2.175935in}{1.226320in}}%
\pgfpathlineto{\pgfqpoint{2.180932in}{1.230431in}}%
\pgfpathlineto{\pgfqpoint{2.185928in}{1.334178in}}%
\pgfpathlineto{\pgfqpoint{2.190925in}{1.387736in}}%
\pgfpathlineto{\pgfqpoint{2.195921in}{1.435414in}}%
\pgfpathlineto{\pgfqpoint{2.200917in}{1.490803in}}%
\pgfpathlineto{\pgfqpoint{2.205914in}{1.521426in}}%
\pgfpathlineto{\pgfqpoint{2.210910in}{1.521549in}}%
\pgfpathlineto{\pgfqpoint{2.215906in}{1.539449in}}%
\pgfpathlineto{\pgfqpoint{2.220903in}{1.526680in}}%
\pgfpathlineto{\pgfqpoint{2.225899in}{1.523359in}}%
\pgfpathlineto{\pgfqpoint{2.230896in}{1.525811in}}%
\pgfpathlineto{\pgfqpoint{2.235892in}{1.524717in}}%
\pgfpathlineto{\pgfqpoint{2.240888in}{1.526806in}}%
\pgfpathlineto{\pgfqpoint{2.245885in}{1.528371in}}%
\pgfpathlineto{\pgfqpoint{2.250881in}{1.528829in}}%
\pgfpathlineto{\pgfqpoint{2.255878in}{1.537637in}}%
\pgfpathlineto{\pgfqpoint{2.260874in}{1.538240in}}%
\pgfpathlineto{\pgfqpoint{2.270867in}{1.555002in}}%
\pgfpathlineto{\pgfqpoint{2.275863in}{1.574022in}}%
\pgfpathlineto{\pgfqpoint{2.280859in}{1.594566in}}%
\pgfpathlineto{\pgfqpoint{2.285856in}{1.625922in}}%
\pgfpathlineto{\pgfqpoint{2.290852in}{1.633380in}}%
\pgfpathlineto{\pgfqpoint{2.295849in}{1.617989in}}%
\pgfpathlineto{\pgfqpoint{2.300845in}{1.623533in}}%
\pgfpathlineto{\pgfqpoint{2.305841in}{1.634369in}}%
\pgfpathlineto{\pgfqpoint{2.310838in}{1.647791in}}%
\pgfpathlineto{\pgfqpoint{2.315834in}{1.659386in}}%
\pgfpathlineto{\pgfqpoint{2.320830in}{1.690536in}}%
\pgfpathlineto{\pgfqpoint{2.335820in}{1.803328in}}%
\pgfpathlineto{\pgfqpoint{2.340816in}{1.848209in}}%
\pgfpathlineto{\pgfqpoint{2.345812in}{1.881467in}}%
\pgfpathlineto{\pgfqpoint{2.350809in}{1.899908in}}%
\pgfpathlineto{\pgfqpoint{2.355805in}{1.905141in}}%
\pgfpathlineto{\pgfqpoint{2.360801in}{1.900563in}}%
\pgfpathlineto{\pgfqpoint{2.365798in}{1.888318in}}%
\pgfpathlineto{\pgfqpoint{2.370794in}{1.879202in}}%
\pgfpathlineto{\pgfqpoint{2.380787in}{1.866374in}}%
\pgfpathlineto{\pgfqpoint{2.385783in}{1.860425in}}%
\pgfpathlineto{\pgfqpoint{2.390780in}{1.857683in}}%
\pgfpathlineto{\pgfqpoint{2.395776in}{1.851693in}}%
\pgfpathlineto{\pgfqpoint{2.400773in}{1.853359in}}%
\pgfpathlineto{\pgfqpoint{2.405769in}{1.853616in}}%
\pgfpathlineto{\pgfqpoint{2.410765in}{1.855554in}}%
\pgfpathlineto{\pgfqpoint{2.415762in}{1.872853in}}%
\pgfpathlineto{\pgfqpoint{2.420758in}{1.893300in}}%
\pgfpathlineto{\pgfqpoint{2.425754in}{1.941782in}}%
\pgfpathlineto{\pgfqpoint{2.430751in}{1.940190in}}%
\pgfpathlineto{\pgfqpoint{2.435747in}{1.880156in}}%
\pgfpathlineto{\pgfqpoint{2.440744in}{1.849297in}}%
\pgfpathlineto{\pgfqpoint{2.445740in}{1.824534in}}%
\pgfpathlineto{\pgfqpoint{2.450736in}{1.823708in}}%
\pgfpathlineto{\pgfqpoint{2.455733in}{1.805266in}}%
\pgfpathlineto{\pgfqpoint{2.460729in}{1.805800in}}%
\pgfpathlineto{\pgfqpoint{2.465725in}{1.818744in}}%
\pgfpathlineto{\pgfqpoint{2.470722in}{1.798114in}}%
\pgfpathlineto{\pgfqpoint{2.475718in}{1.774240in}}%
\pgfpathlineto{\pgfqpoint{2.480715in}{1.739235in}}%
\pgfpathlineto{\pgfqpoint{2.485711in}{1.830985in}}%
\pgfpathlineto{\pgfqpoint{2.490707in}{1.944574in}}%
\pgfpathlineto{\pgfqpoint{2.495704in}{2.034086in}}%
\pgfpathlineto{\pgfqpoint{2.505697in}{2.165001in}}%
\pgfpathlineto{\pgfqpoint{2.510693in}{2.112062in}}%
\pgfpathlineto{\pgfqpoint{2.515689in}{2.133797in}}%
\pgfpathlineto{\pgfqpoint{2.520686in}{2.282209in}}%
\pgfpathlineto{\pgfqpoint{2.525682in}{2.278074in}}%
\pgfpathlineto{\pgfqpoint{2.530678in}{2.257466in}}%
\pgfpathlineto{\pgfqpoint{2.535675in}{2.184627in}}%
\pgfpathlineto{\pgfqpoint{2.540671in}{2.082762in}}%
\pgfpathlineto{\pgfqpoint{2.545668in}{1.875715in}}%
\pgfpathlineto{\pgfqpoint{2.550664in}{1.863682in}}%
\pgfpathlineto{\pgfqpoint{2.555660in}{1.995632in}}%
\pgfpathlineto{\pgfqpoint{2.560657in}{2.025890in}}%
\pgfpathlineto{\pgfqpoint{2.565653in}{2.086106in}}%
\pgfpathlineto{\pgfqpoint{2.570649in}{2.117265in}}%
\pgfpathlineto{\pgfqpoint{2.575646in}{2.139202in}}%
\pgfpathlineto{\pgfqpoint{2.580642in}{2.104943in}}%
\pgfpathlineto{\pgfqpoint{2.585639in}{2.046301in}}%
\pgfpathlineto{\pgfqpoint{2.590635in}{1.994451in}}%
\pgfpathlineto{\pgfqpoint{2.595631in}{1.961558in}}%
\pgfpathlineto{\pgfqpoint{2.600628in}{1.972420in}}%
\pgfpathlineto{\pgfqpoint{2.605624in}{1.949505in}}%
\pgfpathlineto{\pgfqpoint{2.610620in}{1.885455in}}%
\pgfpathlineto{\pgfqpoint{2.615617in}{1.850428in}}%
\pgfpathlineto{\pgfqpoint{2.620613in}{1.801627in}}%
\pgfpathlineto{\pgfqpoint{2.625610in}{1.822389in}}%
\pgfpathlineto{\pgfqpoint{2.630606in}{1.915658in}}%
\pgfpathlineto{\pgfqpoint{2.635602in}{1.958559in}}%
\pgfpathlineto{\pgfqpoint{2.640599in}{2.013932in}}%
\pgfpathlineto{\pgfqpoint{2.645595in}{2.038989in}}%
\pgfpathlineto{\pgfqpoint{2.650592in}{2.067920in}}%
\pgfpathlineto{\pgfqpoint{2.655588in}{2.102035in}}%
\pgfpathlineto{\pgfqpoint{2.660584in}{2.109466in}}%
\pgfpathlineto{\pgfqpoint{2.665581in}{1.983612in}}%
\pgfpathlineto{\pgfqpoint{2.670577in}{1.945104in}}%
\pgfpathlineto{\pgfqpoint{2.675573in}{1.930525in}}%
\pgfpathlineto{\pgfqpoint{2.680570in}{1.945090in}}%
\pgfpathlineto{\pgfqpoint{2.685566in}{1.976800in}}%
\pgfpathlineto{\pgfqpoint{2.695559in}{2.095532in}}%
\pgfpathlineto{\pgfqpoint{2.700555in}{2.109706in}}%
\pgfpathlineto{\pgfqpoint{2.710548in}{2.156544in}}%
\pgfpathlineto{\pgfqpoint{2.715544in}{2.131506in}}%
\pgfpathlineto{\pgfqpoint{2.720541in}{2.081792in}}%
\pgfpathlineto{\pgfqpoint{2.725537in}{2.023284in}}%
\pgfpathlineto{\pgfqpoint{2.730534in}{1.971989in}}%
\pgfpathlineto{\pgfqpoint{2.735530in}{1.941577in}}%
\pgfpathlineto{\pgfqpoint{2.740526in}{1.944553in}}%
\pgfpathlineto{\pgfqpoint{2.745523in}{1.949327in}}%
\pgfpathlineto{\pgfqpoint{2.750519in}{1.968063in}}%
\pgfpathlineto{\pgfqpoint{2.755515in}{1.964962in}}%
\pgfpathlineto{\pgfqpoint{2.760512in}{1.981052in}}%
\pgfpathlineto{\pgfqpoint{2.765508in}{1.985521in}}%
\pgfpathlineto{\pgfqpoint{2.770505in}{1.990874in}}%
\pgfpathlineto{\pgfqpoint{2.775501in}{1.975020in}}%
\pgfpathlineto{\pgfqpoint{2.780497in}{1.954676in}}%
\pgfpathlineto{\pgfqpoint{2.785494in}{1.919914in}}%
\pgfpathlineto{\pgfqpoint{2.800483in}{1.845997in}}%
\pgfpathlineto{\pgfqpoint{2.805479in}{1.827698in}}%
\pgfpathlineto{\pgfqpoint{2.810476in}{1.807155in}}%
\pgfpathlineto{\pgfqpoint{2.815472in}{1.788732in}}%
\pgfpathlineto{\pgfqpoint{2.820468in}{1.775079in}}%
\pgfpathlineto{\pgfqpoint{2.825465in}{1.770581in}}%
\pgfpathlineto{\pgfqpoint{2.830461in}{1.764545in}}%
\pgfpathlineto{\pgfqpoint{2.835458in}{1.759328in}}%
\pgfpathlineto{\pgfqpoint{2.840454in}{1.746317in}}%
\pgfpathlineto{\pgfqpoint{2.845450in}{1.730783in}}%
\pgfpathlineto{\pgfqpoint{2.850447in}{1.712298in}}%
\pgfpathlineto{\pgfqpoint{2.855443in}{1.671947in}}%
\pgfpathlineto{\pgfqpoint{2.860439in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{2.870432in}{1.618420in}}%
\pgfpathlineto{\pgfqpoint{2.875429in}{1.604744in}}%
\pgfpathlineto{\pgfqpoint{2.880425in}{1.599415in}}%
\pgfpathlineto{\pgfqpoint{2.885421in}{1.589788in}}%
\pgfpathlineto{\pgfqpoint{2.890418in}{1.579305in}}%
\pgfpathlineto{\pgfqpoint{2.895414in}{1.564239in}}%
\pgfpathlineto{\pgfqpoint{2.905407in}{1.530890in}}%
\pgfpathlineto{\pgfqpoint{2.910403in}{1.504465in}}%
\pgfpathlineto{\pgfqpoint{2.915400in}{1.473990in}}%
\pgfpathlineto{\pgfqpoint{2.920396in}{1.436301in}}%
\pgfpathlineto{\pgfqpoint{2.925392in}{1.420807in}}%
\pgfpathlineto{\pgfqpoint{2.930389in}{1.435301in}}%
\pgfpathlineto{\pgfqpoint{2.935385in}{1.431077in}}%
\pgfpathlineto{\pgfqpoint{2.940382in}{1.441337in}}%
\pgfpathlineto{\pgfqpoint{2.945378in}{1.445806in}}%
\pgfpathlineto{\pgfqpoint{2.950374in}{1.456749in}}%
\pgfpathlineto{\pgfqpoint{2.955371in}{1.457203in}}%
\pgfpathlineto{\pgfqpoint{2.965363in}{1.472570in}}%
\pgfpathlineto{\pgfqpoint{2.970360in}{1.503136in}}%
\pgfpathlineto{\pgfqpoint{2.975356in}{1.518585in}}%
\pgfpathlineto{\pgfqpoint{2.980353in}{1.524570in}}%
\pgfpathlineto{\pgfqpoint{2.985349in}{1.541209in}}%
\pgfpathlineto{\pgfqpoint{2.995342in}{1.562694in}}%
\pgfpathlineto{\pgfqpoint{3.000338in}{1.570055in}}%
\pgfpathlineto{\pgfqpoint{3.005334in}{1.580430in}}%
\pgfpathlineto{\pgfqpoint{3.010331in}{1.597099in}}%
\pgfpathlineto{\pgfqpoint{3.015327in}{1.608498in}}%
\pgfpathlineto{\pgfqpoint{3.020324in}{1.618594in}}%
\pgfpathlineto{\pgfqpoint{3.025320in}{1.632549in}}%
\pgfpathlineto{\pgfqpoint{3.030316in}{1.642341in}}%
\pgfpathlineto{\pgfqpoint{3.035313in}{1.648749in}}%
\pgfpathlineto{\pgfqpoint{3.040309in}{1.662254in}}%
\pgfpathlineto{\pgfqpoint{3.045306in}{1.672807in}}%
\pgfpathlineto{\pgfqpoint{3.050302in}{1.680468in}}%
\pgfpathlineto{\pgfqpoint{3.055298in}{1.685893in}}%
\pgfpathlineto{\pgfqpoint{3.060295in}{1.680363in}}%
\pgfpathlineto{\pgfqpoint{3.065291in}{1.676435in}}%
\pgfpathlineto{\pgfqpoint{3.070287in}{1.668838in}}%
\pgfpathlineto{\pgfqpoint{3.075284in}{1.662977in}}%
\pgfpathlineto{\pgfqpoint{3.080280in}{1.652830in}}%
\pgfpathlineto{\pgfqpoint{3.085277in}{1.647939in}}%
\pgfpathlineto{\pgfqpoint{3.090273in}{1.643638in}}%
\pgfpathlineto{\pgfqpoint{3.095269in}{1.638755in}}%
\pgfpathlineto{\pgfqpoint{3.100266in}{1.632413in}}%
\pgfpathlineto{\pgfqpoint{3.105262in}{1.626854in}}%
\pgfpathlineto{\pgfqpoint{3.110258in}{1.618880in}}%
\pgfpathlineto{\pgfqpoint{3.120251in}{1.605883in}}%
\pgfpathlineto{\pgfqpoint{3.125248in}{1.600240in}}%
\pgfpathlineto{\pgfqpoint{3.135240in}{1.585307in}}%
\pgfpathlineto{\pgfqpoint{3.140237in}{1.576448in}}%
\pgfpathlineto{\pgfqpoint{3.145233in}{1.568438in}}%
\pgfpathlineto{\pgfqpoint{3.150229in}{1.558313in}}%
\pgfpathlineto{\pgfqpoint{3.155226in}{1.558023in}}%
\pgfpathlineto{\pgfqpoint{3.160222in}{1.553363in}}%
\pgfpathlineto{\pgfqpoint{3.165219in}{1.548129in}}%
\pgfpathlineto{\pgfqpoint{3.175211in}{1.524402in}}%
\pgfpathlineto{\pgfqpoint{3.180208in}{1.559273in}}%
\pgfpathlineto{\pgfqpoint{3.185204in}{1.578466in}}%
\pgfpathlineto{\pgfqpoint{3.190201in}{1.575918in}}%
\pgfpathlineto{\pgfqpoint{3.195197in}{1.567262in}}%
\pgfpathlineto{\pgfqpoint{3.200193in}{1.577376in}}%
\pgfpathlineto{\pgfqpoint{3.205190in}{1.585515in}}%
\pgfpathlineto{\pgfqpoint{3.210186in}{1.583476in}}%
\pgfpathlineto{\pgfqpoint{3.215182in}{1.579482in}}%
\pgfpathlineto{\pgfqpoint{3.220179in}{1.574016in}}%
\pgfpathlineto{\pgfqpoint{3.225175in}{1.571797in}}%
\pgfpathlineto{\pgfqpoint{3.230172in}{1.566911in}}%
\pgfpathlineto{\pgfqpoint{3.235168in}{1.567481in}}%
\pgfpathlineto{\pgfqpoint{3.240164in}{1.560867in}}%
\pgfpathlineto{\pgfqpoint{3.245161in}{1.555338in}}%
\pgfpathlineto{\pgfqpoint{3.250157in}{1.551036in}}%
\pgfpathlineto{\pgfqpoint{3.255153in}{1.543367in}}%
\pgfpathlineto{\pgfqpoint{3.260150in}{1.537357in}}%
\pgfpathlineto{\pgfqpoint{3.265146in}{1.531906in}}%
\pgfpathlineto{\pgfqpoint{3.270143in}{1.527593in}}%
\pgfpathlineto{\pgfqpoint{3.285132in}{1.512252in}}%
\pgfpathlineto{\pgfqpoint{3.290128in}{1.506300in}}%
\pgfpathlineto{\pgfqpoint{3.295125in}{1.498189in}}%
\pgfpathlineto{\pgfqpoint{3.300121in}{1.494391in}}%
\pgfpathlineto{\pgfqpoint{3.305117in}{1.487092in}}%
\pgfpathlineto{\pgfqpoint{3.310114in}{1.474003in}}%
\pgfpathlineto{\pgfqpoint{3.315110in}{1.458666in}}%
\pgfpathlineto{\pgfqpoint{3.320106in}{1.430127in}}%
\pgfpathlineto{\pgfqpoint{3.325103in}{1.399616in}}%
\pgfpathlineto{\pgfqpoint{3.330099in}{1.296557in}}%
\pgfpathlineto{\pgfqpoint{3.335096in}{1.307868in}}%
\pgfpathlineto{\pgfqpoint{3.340092in}{1.446143in}}%
\pgfpathlineto{\pgfqpoint{3.345088in}{1.519880in}}%
\pgfpathlineto{\pgfqpoint{3.350085in}{1.616608in}}%
\pgfpathlineto{\pgfqpoint{3.355081in}{1.690836in}}%
\pgfpathlineto{\pgfqpoint{3.360077in}{1.666092in}}%
\pgfpathlineto{\pgfqpoint{3.365074in}{1.637848in}}%
\pgfpathlineto{\pgfqpoint{3.370070in}{1.630877in}}%
\pgfpathlineto{\pgfqpoint{3.375067in}{1.622946in}}%
\pgfpathlineto{\pgfqpoint{3.380063in}{1.622835in}}%
\pgfpathlineto{\pgfqpoint{3.385059in}{1.622235in}}%
\pgfpathlineto{\pgfqpoint{3.390056in}{1.623471in}}%
\pgfpathlineto{\pgfqpoint{3.395052in}{1.620193in}}%
\pgfpathlineto{\pgfqpoint{3.400048in}{1.623698in}}%
\pgfpathlineto{\pgfqpoint{3.405045in}{1.622484in}}%
\pgfpathlineto{\pgfqpoint{3.410041in}{1.624361in}}%
\pgfpathlineto{\pgfqpoint{3.415038in}{1.622757in}}%
\pgfpathlineto{\pgfqpoint{3.420034in}{1.625121in}}%
\pgfpathlineto{\pgfqpoint{3.425030in}{1.624527in}}%
\pgfpathlineto{\pgfqpoint{3.440020in}{1.618342in}}%
\pgfpathlineto{\pgfqpoint{3.445016in}{1.618886in}}%
\pgfpathlineto{\pgfqpoint{3.450012in}{1.614007in}}%
\pgfpathlineto{\pgfqpoint{3.455009in}{1.600114in}}%
\pgfpathlineto{\pgfqpoint{3.460005in}{1.591750in}}%
\pgfpathlineto{\pgfqpoint{3.465001in}{1.575273in}}%
\pgfpathlineto{\pgfqpoint{3.469998in}{1.562817in}}%
\pgfpathlineto{\pgfqpoint{3.474994in}{1.563270in}}%
\pgfpathlineto{\pgfqpoint{3.479991in}{1.558444in}}%
\pgfpathlineto{\pgfqpoint{3.484987in}{1.554158in}}%
\pgfpathlineto{\pgfqpoint{3.489983in}{1.549462in}}%
\pgfpathlineto{\pgfqpoint{3.494980in}{1.545880in}}%
\pgfpathlineto{\pgfqpoint{3.504972in}{1.539976in}}%
\pgfpathlineto{\pgfqpoint{3.509969in}{1.535364in}}%
\pgfpathlineto{\pgfqpoint{3.514965in}{1.529340in}}%
\pgfpathlineto{\pgfqpoint{3.519962in}{1.521494in}}%
\pgfpathlineto{\pgfqpoint{3.529954in}{1.511891in}}%
\pgfpathlineto{\pgfqpoint{3.534951in}{1.503616in}}%
\pgfpathlineto{\pgfqpoint{3.539947in}{1.493772in}}%
\pgfpathlineto{\pgfqpoint{3.544943in}{1.488318in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{1.478508in}}%
\pgfpathlineto{\pgfqpoint{3.554936in}{1.467122in}}%
\pgfpathlineto{\pgfqpoint{3.559933in}{1.459903in}}%
\pgfpathlineto{\pgfqpoint{3.564929in}{1.458270in}}%
\pgfpathlineto{\pgfqpoint{3.569925in}{1.454628in}}%
\pgfpathlineto{\pgfqpoint{3.574922in}{1.452482in}}%
\pgfpathlineto{\pgfqpoint{3.579918in}{1.454015in}}%
\pgfpathlineto{\pgfqpoint{3.584915in}{1.453987in}}%
\pgfpathlineto{\pgfqpoint{3.589911in}{1.456539in}}%
\pgfpathlineto{\pgfqpoint{3.594907in}{1.456934in}}%
\pgfpathlineto{\pgfqpoint{3.599904in}{1.460713in}}%
\pgfpathlineto{\pgfqpoint{3.604900in}{1.468605in}}%
\pgfpathlineto{\pgfqpoint{3.609896in}{1.467944in}}%
\pgfpathlineto{\pgfqpoint{3.614893in}{1.472982in}}%
\pgfpathlineto{\pgfqpoint{3.619889in}{1.474132in}}%
\pgfpathlineto{\pgfqpoint{3.624886in}{1.479752in}}%
\pgfpathlineto{\pgfqpoint{3.629882in}{1.485828in}}%
\pgfpathlineto{\pgfqpoint{3.634878in}{1.493945in}}%
\pgfpathlineto{\pgfqpoint{3.639875in}{1.500202in}}%
\pgfpathlineto{\pgfqpoint{3.644871in}{1.511899in}}%
\pgfpathlineto{\pgfqpoint{3.649867in}{1.528169in}}%
\pgfpathlineto{\pgfqpoint{3.654864in}{1.561462in}}%
\pgfpathlineto{\pgfqpoint{3.659860in}{1.588025in}}%
\pgfpathlineto{\pgfqpoint{3.664857in}{1.618450in}}%
\pgfpathlineto{\pgfqpoint{3.674849in}{1.720159in}}%
\pgfpathlineto{\pgfqpoint{3.689838in}{1.940425in}}%
\pgfpathlineto{\pgfqpoint{3.694835in}{1.977125in}}%
\pgfpathlineto{\pgfqpoint{3.699831in}{1.978691in}}%
\pgfpathlineto{\pgfqpoint{3.704828in}{1.954989in}}%
\pgfpathlineto{\pgfqpoint{3.709824in}{1.925591in}}%
\pgfpathlineto{\pgfqpoint{3.714820in}{1.842266in}}%
\pgfpathlineto{\pgfqpoint{3.719817in}{1.767140in}}%
\pgfpathlineto{\pgfqpoint{3.724813in}{1.911045in}}%
\pgfpathlineto{\pgfqpoint{3.729810in}{2.083071in}}%
\pgfpathlineto{\pgfqpoint{3.734806in}{2.239926in}}%
\pgfpathlineto{\pgfqpoint{3.739802in}{2.466111in}}%
\pgfpathlineto{\pgfqpoint{3.744799in}{2.527184in}}%
\pgfpathlineto{\pgfqpoint{3.749795in}{2.394216in}}%
\pgfpathlineto{\pgfqpoint{3.754791in}{2.310928in}}%
\pgfpathlineto{\pgfqpoint{3.764784in}{2.197590in}}%
\pgfpathlineto{\pgfqpoint{3.769781in}{2.154614in}}%
\pgfpathlineto{\pgfqpoint{3.774777in}{2.133328in}}%
\pgfpathlineto{\pgfqpoint{3.779773in}{2.085573in}}%
\pgfpathlineto{\pgfqpoint{3.784770in}{2.044642in}}%
\pgfpathlineto{\pgfqpoint{3.789766in}{1.997810in}}%
\pgfpathlineto{\pgfqpoint{3.794762in}{1.945901in}}%
\pgfpathlineto{\pgfqpoint{3.799759in}{1.898238in}}%
\pgfpathlineto{\pgfqpoint{3.804755in}{1.835759in}}%
\pgfpathlineto{\pgfqpoint{3.809752in}{1.779026in}}%
\pgfpathlineto{\pgfqpoint{3.814748in}{1.714146in}}%
\pgfpathlineto{\pgfqpoint{3.819744in}{1.629064in}}%
\pgfpathlineto{\pgfqpoint{3.824741in}{1.558629in}}%
\pgfpathlineto{\pgfqpoint{3.829737in}{1.475703in}}%
\pgfpathlineto{\pgfqpoint{3.839730in}{1.224017in}}%
\pgfpathlineto{\pgfqpoint{3.844726in}{1.368954in}}%
\pgfpathlineto{\pgfqpoint{3.849723in}{1.492604in}}%
\pgfpathlineto{\pgfqpoint{3.854719in}{1.538411in}}%
\pgfpathlineto{\pgfqpoint{3.859715in}{1.258753in}}%
\pgfpathlineto{\pgfqpoint{3.864712in}{1.094017in}}%
\pgfpathlineto{\pgfqpoint{3.869708in}{1.226441in}}%
\pgfpathlineto{\pgfqpoint{3.874705in}{1.428820in}}%
\pgfpathlineto{\pgfqpoint{3.879701in}{1.515938in}}%
\pgfpathlineto{\pgfqpoint{3.884697in}{1.592826in}}%
\pgfpathlineto{\pgfqpoint{3.889694in}{1.648334in}}%
\pgfpathlineto{\pgfqpoint{3.894690in}{1.714362in}}%
\pgfpathlineto{\pgfqpoint{3.904683in}{1.808646in}}%
\pgfpathlineto{\pgfqpoint{3.909679in}{1.848881in}}%
\pgfpathlineto{\pgfqpoint{3.914676in}{1.872487in}}%
\pgfpathlineto{\pgfqpoint{3.919672in}{1.888682in}}%
\pgfpathlineto{\pgfqpoint{3.924668in}{1.901989in}}%
\pgfpathlineto{\pgfqpoint{3.934661in}{1.925355in}}%
\pgfpathlineto{\pgfqpoint{3.944654in}{1.956182in}}%
\pgfpathlineto{\pgfqpoint{3.949650in}{1.949958in}}%
\pgfpathlineto{\pgfqpoint{3.954647in}{1.938762in}}%
\pgfpathlineto{\pgfqpoint{3.959643in}{1.917291in}}%
\pgfpathlineto{\pgfqpoint{3.964639in}{1.909907in}}%
\pgfpathlineto{\pgfqpoint{3.969636in}{1.898059in}}%
\pgfpathlineto{\pgfqpoint{3.974632in}{1.902710in}}%
\pgfpathlineto{\pgfqpoint{3.979629in}{1.888707in}}%
\pgfpathlineto{\pgfqpoint{3.984625in}{1.912315in}}%
\pgfpathlineto{\pgfqpoint{3.989621in}{1.915170in}}%
\pgfpathlineto{\pgfqpoint{3.994618in}{1.975065in}}%
\pgfpathlineto{\pgfqpoint{3.999614in}{1.943437in}}%
\pgfpathlineto{\pgfqpoint{4.004610in}{1.852170in}}%
\pgfpathlineto{\pgfqpoint{4.009607in}{1.817759in}}%
\pgfpathlineto{\pgfqpoint{4.014603in}{1.781232in}}%
\pgfpathlineto{\pgfqpoint{4.019600in}{1.771849in}}%
\pgfpathlineto{\pgfqpoint{4.024596in}{1.750746in}}%
\pgfpathlineto{\pgfqpoint{4.029592in}{1.738353in}}%
\pgfpathlineto{\pgfqpoint{4.034589in}{1.717426in}}%
\pgfpathlineto{\pgfqpoint{4.039585in}{1.702989in}}%
\pgfpathlineto{\pgfqpoint{4.044581in}{1.682361in}}%
\pgfpathlineto{\pgfqpoint{4.049578in}{1.666353in}}%
\pgfpathlineto{\pgfqpoint{4.054574in}{1.640327in}}%
\pgfpathlineto{\pgfqpoint{4.059571in}{1.627991in}}%
\pgfpathlineto{\pgfqpoint{4.064567in}{1.618733in}}%
\pgfpathlineto{\pgfqpoint{4.074560in}{1.604561in}}%
\pgfpathlineto{\pgfqpoint{4.079556in}{1.589735in}}%
\pgfpathlineto{\pgfqpoint{4.084552in}{1.571288in}}%
\pgfpathlineto{\pgfqpoint{4.094545in}{1.540362in}}%
\pgfpathlineto{\pgfqpoint{4.099542in}{1.538823in}}%
\pgfpathlineto{\pgfqpoint{4.104538in}{1.529531in}}%
\pgfpathlineto{\pgfqpoint{4.109534in}{1.528481in}}%
\pgfpathlineto{\pgfqpoint{4.114531in}{1.530214in}}%
\pgfpathlineto{\pgfqpoint{4.119527in}{1.526468in}}%
\pgfpathlineto{\pgfqpoint{4.124524in}{1.519355in}}%
\pgfpathlineto{\pgfqpoint{4.129520in}{1.522405in}}%
\pgfpathlineto{\pgfqpoint{4.134516in}{1.518669in}}%
\pgfpathlineto{\pgfqpoint{4.139513in}{1.512217in}}%
\pgfpathlineto{\pgfqpoint{4.144509in}{1.504739in}}%
\pgfpathlineto{\pgfqpoint{4.149505in}{1.486897in}}%
\pgfpathlineto{\pgfqpoint{4.154502in}{1.473392in}}%
\pgfpathlineto{\pgfqpoint{4.159498in}{1.461428in}}%
\pgfpathlineto{\pgfqpoint{4.164495in}{1.452915in}}%
\pgfpathlineto{\pgfqpoint{4.169491in}{1.441036in}}%
\pgfpathlineto{\pgfqpoint{4.174487in}{1.435323in}}%
\pgfpathlineto{\pgfqpoint{4.179484in}{1.427216in}}%
\pgfpathlineto{\pgfqpoint{4.184480in}{1.417524in}}%
\pgfpathlineto{\pgfqpoint{4.189476in}{1.413678in}}%
\pgfpathlineto{\pgfqpoint{4.194473in}{1.408054in}}%
\pgfpathlineto{\pgfqpoint{4.199469in}{1.409865in}}%
\pgfpathlineto{\pgfqpoint{4.204466in}{1.409299in}}%
\pgfpathlineto{\pgfqpoint{4.209462in}{1.414710in}}%
\pgfpathlineto{\pgfqpoint{4.214458in}{1.420990in}}%
\pgfpathlineto{\pgfqpoint{4.219455in}{1.431648in}}%
\pgfpathlineto{\pgfqpoint{4.224451in}{1.441280in}}%
\pgfpathlineto{\pgfqpoint{4.229448in}{1.449056in}}%
\pgfpathlineto{\pgfqpoint{4.234444in}{1.453057in}}%
\pgfpathlineto{\pgfqpoint{4.239440in}{1.465969in}}%
\pgfpathlineto{\pgfqpoint{4.244437in}{1.483211in}}%
\pgfpathlineto{\pgfqpoint{4.249433in}{1.495439in}}%
\pgfpathlineto{\pgfqpoint{4.254429in}{1.521156in}}%
\pgfpathlineto{\pgfqpoint{4.259426in}{1.525246in}}%
\pgfpathlineto{\pgfqpoint{4.264422in}{1.509390in}}%
\pgfpathlineto{\pgfqpoint{4.269419in}{1.490998in}}%
\pgfpathlineto{\pgfqpoint{4.274415in}{1.462164in}}%
\pgfpathlineto{\pgfqpoint{4.279411in}{1.443172in}}%
\pgfpathlineto{\pgfqpoint{4.284408in}{1.412166in}}%
\pgfpathlineto{\pgfqpoint{4.289404in}{1.388419in}}%
\pgfpathlineto{\pgfqpoint{4.294400in}{1.357940in}}%
\pgfpathlineto{\pgfqpoint{4.299397in}{1.332143in}}%
\pgfpathlineto{\pgfqpoint{4.304393in}{1.287999in}}%
\pgfpathlineto{\pgfqpoint{4.309390in}{1.251795in}}%
\pgfpathlineto{\pgfqpoint{4.314386in}{1.208117in}}%
\pgfpathlineto{\pgfqpoint{4.319382in}{1.200466in}}%
\pgfpathlineto{\pgfqpoint{4.324379in}{1.228131in}}%
\pgfpathlineto{\pgfqpoint{4.329375in}{1.253004in}}%
\pgfpathlineto{\pgfqpoint{4.334371in}{1.291691in}}%
\pgfpathlineto{\pgfqpoint{4.339368in}{1.312697in}}%
\pgfpathlineto{\pgfqpoint{4.344364in}{1.335347in}}%
\pgfpathlineto{\pgfqpoint{4.349361in}{1.348983in}}%
\pgfpathlineto{\pgfqpoint{4.359353in}{1.374631in}}%
\pgfpathlineto{\pgfqpoint{4.364350in}{1.380063in}}%
\pgfpathlineto{\pgfqpoint{4.369346in}{1.388385in}}%
\pgfpathlineto{\pgfqpoint{4.374343in}{1.390616in}}%
\pgfpathlineto{\pgfqpoint{4.379339in}{1.387839in}}%
\pgfpathlineto{\pgfqpoint{4.384335in}{1.392164in}}%
\pgfpathlineto{\pgfqpoint{4.389332in}{1.379138in}}%
\pgfpathlineto{\pgfqpoint{4.394328in}{1.372000in}}%
\pgfpathlineto{\pgfqpoint{4.399324in}{1.368687in}}%
\pgfpathlineto{\pgfqpoint{4.404321in}{1.360288in}}%
\pgfpathlineto{\pgfqpoint{4.409317in}{1.350850in}}%
\pgfpathlineto{\pgfqpoint{4.414314in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{4.419310in}{1.340967in}}%
\pgfpathlineto{\pgfqpoint{4.424306in}{1.338254in}}%
\pgfpathlineto{\pgfqpoint{4.429303in}{1.341422in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.343178in}}%
\pgfpathlineto{\pgfqpoint{4.439295in}{1.340485in}}%
\pgfpathlineto{\pgfqpoint{4.444292in}{1.339161in}}%
\pgfpathlineto{\pgfqpoint{4.449288in}{1.336207in}}%
\pgfpathlineto{\pgfqpoint{4.454285in}{1.330720in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{1.327108in}}%
\pgfpathlineto{\pgfqpoint{4.464277in}{1.319243in}}%
\pgfpathlineto{\pgfqpoint{4.469274in}{1.308740in}}%
\pgfpathlineto{\pgfqpoint{4.474270in}{1.297197in}}%
\pgfpathlineto{\pgfqpoint{4.479266in}{1.284912in}}%
\pgfpathlineto{\pgfqpoint{4.484263in}{1.274932in}}%
\pgfpathlineto{\pgfqpoint{4.489259in}{1.277911in}}%
\pgfpathlineto{\pgfqpoint{4.494256in}{1.290346in}}%
\pgfpathlineto{\pgfqpoint{4.499252in}{1.311095in}}%
\pgfpathlineto{\pgfqpoint{4.504248in}{1.324977in}}%
\pgfpathlineto{\pgfqpoint{4.509245in}{1.346843in}}%
\pgfpathlineto{\pgfqpoint{4.519238in}{1.376016in}}%
\pgfpathlineto{\pgfqpoint{4.524234in}{1.391861in}}%
\pgfpathlineto{\pgfqpoint{4.529230in}{1.405516in}}%
\pgfpathlineto{\pgfqpoint{4.534227in}{1.416325in}}%
\pgfpathlineto{\pgfqpoint{4.539223in}{1.428425in}}%
\pgfpathlineto{\pgfqpoint{4.544219in}{1.432298in}}%
\pgfpathlineto{\pgfqpoint{4.549216in}{1.435587in}}%
\pgfpathlineto{\pgfqpoint{4.554212in}{1.441921in}}%
\pgfpathlineto{\pgfqpoint{4.559209in}{1.449596in}}%
\pgfpathlineto{\pgfqpoint{4.564205in}{1.458986in}}%
\pgfpathlineto{\pgfqpoint{4.569201in}{1.463587in}}%
\pgfpathlineto{\pgfqpoint{4.574198in}{1.461077in}}%
\pgfpathlineto{\pgfqpoint{4.579194in}{1.461401in}}%
\pgfpathlineto{\pgfqpoint{4.584190in}{1.459449in}}%
\pgfpathlineto{\pgfqpoint{4.589187in}{1.447185in}}%
\pgfpathlineto{\pgfqpoint{4.594183in}{1.430116in}}%
\pgfpathlineto{\pgfqpoint{4.604176in}{1.383170in}}%
\pgfpathlineto{\pgfqpoint{4.609172in}{1.352682in}}%
\pgfpathlineto{\pgfqpoint{4.614169in}{1.319018in}}%
\pgfpathlineto{\pgfqpoint{4.619165in}{1.297917in}}%
\pgfpathlineto{\pgfqpoint{4.624162in}{1.283428in}}%
\pgfpathlineto{\pgfqpoint{4.629158in}{1.271514in}}%
\pgfpathlineto{\pgfqpoint{4.639151in}{1.272720in}}%
\pgfpathlineto{\pgfqpoint{4.644147in}{1.285488in}}%
\pgfpathlineto{\pgfqpoint{4.649143in}{1.293129in}}%
\pgfpathlineto{\pgfqpoint{4.654140in}{1.304781in}}%
\pgfpathlineto{\pgfqpoint{4.659136in}{1.311512in}}%
\pgfpathlineto{\pgfqpoint{4.664133in}{1.311426in}}%
\pgfpathlineto{\pgfqpoint{4.669129in}{1.310982in}}%
\pgfpathlineto{\pgfqpoint{4.674125in}{1.315065in}}%
\pgfpathlineto{\pgfqpoint{4.679122in}{1.317954in}}%
\pgfpathlineto{\pgfqpoint{4.684118in}{1.327442in}}%
\pgfpathlineto{\pgfqpoint{4.689114in}{1.338242in}}%
\pgfpathlineto{\pgfqpoint{4.694111in}{1.361687in}}%
\pgfpathlineto{\pgfqpoint{4.699107in}{1.390800in}}%
\pgfpathlineto{\pgfqpoint{4.709100in}{1.259362in}}%
\pgfpathlineto{\pgfqpoint{4.714096in}{1.212506in}}%
\pgfpathlineto{\pgfqpoint{4.719093in}{1.178246in}}%
\pgfpathlineto{\pgfqpoint{4.724089in}{1.148073in}}%
\pgfpathlineto{\pgfqpoint{4.729085in}{1.143348in}}%
\pgfpathlineto{\pgfqpoint{4.734082in}{1.154659in}}%
\pgfpathlineto{\pgfqpoint{4.739078in}{1.175119in}}%
\pgfpathlineto{\pgfqpoint{4.744075in}{1.202450in}}%
\pgfpathlineto{\pgfqpoint{4.749071in}{1.239013in}}%
\pgfpathlineto{\pgfqpoint{4.754067in}{1.284683in}}%
\pgfpathlineto{\pgfqpoint{4.759064in}{1.327796in}}%
\pgfpathlineto{\pgfqpoint{4.764060in}{1.351513in}}%
\pgfpathlineto{\pgfqpoint{4.769057in}{1.367513in}}%
\pgfpathlineto{\pgfqpoint{4.774053in}{1.389471in}}%
\pgfpathlineto{\pgfqpoint{4.779049in}{1.406211in}}%
\pgfpathlineto{\pgfqpoint{4.784046in}{1.430748in}}%
\pgfpathlineto{\pgfqpoint{4.789042in}{1.468453in}}%
\pgfpathlineto{\pgfqpoint{4.794038in}{1.489087in}}%
\pgfpathlineto{\pgfqpoint{4.799035in}{1.503036in}}%
\pgfpathlineto{\pgfqpoint{4.804031in}{1.510939in}}%
\pgfpathlineto{\pgfqpoint{4.809028in}{1.516623in}}%
\pgfpathlineto{\pgfqpoint{4.814024in}{1.513008in}}%
\pgfpathlineto{\pgfqpoint{4.824017in}{1.491548in}}%
\pgfpathlineto{\pgfqpoint{4.834009in}{1.483896in}}%
\pgfpathlineto{\pgfqpoint{4.839006in}{1.482647in}}%
\pgfpathlineto{\pgfqpoint{4.844002in}{1.480329in}}%
\pgfpathlineto{\pgfqpoint{4.848999in}{1.480697in}}%
\pgfpathlineto{\pgfqpoint{4.853995in}{1.484255in}}%
\pgfpathlineto{\pgfqpoint{4.858991in}{1.485940in}}%
\pgfpathlineto{\pgfqpoint{4.863988in}{1.486224in}}%
\pgfpathlineto{\pgfqpoint{4.868984in}{1.481043in}}%
\pgfpathlineto{\pgfqpoint{4.873980in}{1.477840in}}%
\pgfpathlineto{\pgfqpoint{4.878977in}{1.472603in}}%
\pgfpathlineto{\pgfqpoint{4.883973in}{1.462708in}}%
\pgfpathlineto{\pgfqpoint{4.893966in}{1.452528in}}%
\pgfpathlineto{\pgfqpoint{4.898962in}{1.446684in}}%
\pgfpathlineto{\pgfqpoint{4.903959in}{1.441408in}}%
\pgfpathlineto{\pgfqpoint{4.913952in}{1.443028in}}%
\pgfpathlineto{\pgfqpoint{4.918948in}{1.446092in}}%
\pgfpathlineto{\pgfqpoint{4.923944in}{1.456337in}}%
\pgfpathlineto{\pgfqpoint{4.933937in}{1.488422in}}%
\pgfpathlineto{\pgfqpoint{4.943930in}{1.525007in}}%
\pgfpathlineto{\pgfqpoint{4.948926in}{1.537443in}}%
\pgfpathlineto{\pgfqpoint{4.953923in}{1.555183in}}%
\pgfpathlineto{\pgfqpoint{4.958919in}{1.571112in}}%
\pgfpathlineto{\pgfqpoint{4.963915in}{1.588040in}}%
\pgfpathlineto{\pgfqpoint{4.968912in}{1.612093in}}%
\pgfpathlineto{\pgfqpoint{4.973908in}{1.628875in}}%
\pgfpathlineto{\pgfqpoint{4.978904in}{1.635273in}}%
\pgfpathlineto{\pgfqpoint{4.983901in}{1.633166in}}%
\pgfpathlineto{\pgfqpoint{4.988897in}{1.625687in}}%
\pgfpathlineto{\pgfqpoint{4.993894in}{1.611256in}}%
\pgfpathlineto{\pgfqpoint{4.998890in}{1.583144in}}%
\pgfpathlineto{\pgfqpoint{5.003886in}{1.567839in}}%
\pgfpathlineto{\pgfqpoint{5.008883in}{1.576126in}}%
\pgfpathlineto{\pgfqpoint{5.013879in}{1.575115in}}%
\pgfpathlineto{\pgfqpoint{5.018875in}{1.572697in}}%
\pgfpathlineto{\pgfqpoint{5.023872in}{1.562316in}}%
\pgfpathlineto{\pgfqpoint{5.028868in}{1.546740in}}%
\pgfpathlineto{\pgfqpoint{5.033865in}{1.526889in}}%
\pgfpathlineto{\pgfqpoint{5.038861in}{1.501617in}}%
\pgfpathlineto{\pgfqpoint{5.043857in}{1.470345in}}%
\pgfpathlineto{\pgfqpoint{5.048854in}{1.443910in}}%
\pgfpathlineto{\pgfqpoint{5.053850in}{1.388394in}}%
\pgfpathlineto{\pgfqpoint{5.058847in}{1.368293in}}%
\pgfpathlineto{\pgfqpoint{5.063843in}{1.350597in}}%
\pgfpathlineto{\pgfqpoint{5.068839in}{1.344185in}}%
\pgfpathlineto{\pgfqpoint{5.073836in}{1.320360in}}%
\pgfpathlineto{\pgfqpoint{5.078832in}{1.299937in}}%
\pgfpathlineto{\pgfqpoint{5.083828in}{1.283491in}}%
\pgfpathlineto{\pgfqpoint{5.093821in}{1.225003in}}%
\pgfpathlineto{\pgfqpoint{5.098818in}{1.178409in}}%
\pgfpathlineto{\pgfqpoint{5.103814in}{1.136211in}}%
\pgfpathlineto{\pgfqpoint{5.108810in}{1.037959in}}%
\pgfpathlineto{\pgfqpoint{5.113807in}{1.029329in}}%
\pgfpathlineto{\pgfqpoint{5.118803in}{1.145027in}}%
\pgfpathlineto{\pgfqpoint{5.123799in}{1.231902in}}%
\pgfpathlineto{\pgfqpoint{5.128796in}{1.302636in}}%
\pgfpathlineto{\pgfqpoint{5.133792in}{1.357696in}}%
\pgfpathlineto{\pgfqpoint{5.138789in}{1.378749in}}%
\pgfpathlineto{\pgfqpoint{5.143785in}{1.355973in}}%
\pgfpathlineto{\pgfqpoint{5.148781in}{1.329075in}}%
\pgfpathlineto{\pgfqpoint{5.153778in}{1.321279in}}%
\pgfpathlineto{\pgfqpoint{5.158774in}{1.305440in}}%
\pgfpathlineto{\pgfqpoint{5.163771in}{1.292395in}}%
\pgfpathlineto{\pgfqpoint{5.168767in}{1.281392in}}%
\pgfpathlineto{\pgfqpoint{5.173763in}{1.277703in}}%
\pgfpathlineto{\pgfqpoint{5.178760in}{1.280468in}}%
\pgfpathlineto{\pgfqpoint{5.183756in}{1.277834in}}%
\pgfpathlineto{\pgfqpoint{5.188752in}{1.282928in}}%
\pgfpathlineto{\pgfqpoint{5.193749in}{1.286783in}}%
\pgfpathlineto{\pgfqpoint{5.198745in}{1.281594in}}%
\pgfpathlineto{\pgfqpoint{5.203742in}{1.275471in}}%
\pgfpathlineto{\pgfqpoint{5.213734in}{1.259320in}}%
\pgfpathlineto{\pgfqpoint{5.218731in}{1.246952in}}%
\pgfpathlineto{\pgfqpoint{5.223727in}{1.233092in}}%
\pgfpathlineto{\pgfqpoint{5.228723in}{1.214644in}}%
\pgfpathlineto{\pgfqpoint{5.233720in}{1.204079in}}%
\pgfpathlineto{\pgfqpoint{5.243713in}{1.174813in}}%
\pgfpathlineto{\pgfqpoint{5.248709in}{1.163408in}}%
\pgfpathlineto{\pgfqpoint{5.253705in}{1.120989in}}%
\pgfpathlineto{\pgfqpoint{5.258702in}{1.088998in}}%
\pgfpathlineto{\pgfqpoint{5.263698in}{1.007846in}}%
\pgfpathlineto{\pgfqpoint{5.268694in}{1.018722in}}%
\pgfpathlineto{\pgfqpoint{5.273691in}{1.126892in}}%
\pgfpathlineto{\pgfqpoint{5.283684in}{1.271709in}}%
\pgfpathlineto{\pgfqpoint{5.288680in}{1.332349in}}%
\pgfpathlineto{\pgfqpoint{5.293676in}{1.383489in}}%
\pgfpathlineto{\pgfqpoint{5.298673in}{1.423148in}}%
\pgfpathlineto{\pgfqpoint{5.303669in}{1.448057in}}%
\pgfpathlineto{\pgfqpoint{5.308666in}{1.469637in}}%
\pgfpathlineto{\pgfqpoint{5.313662in}{1.481959in}}%
\pgfpathlineto{\pgfqpoint{5.318658in}{1.482958in}}%
\pgfpathlineto{\pgfqpoint{5.323655in}{1.484531in}}%
\pgfpathlineto{\pgfqpoint{5.328651in}{1.483927in}}%
\pgfpathlineto{\pgfqpoint{5.333647in}{1.487690in}}%
\pgfpathlineto{\pgfqpoint{5.338644in}{1.494950in}}%
\pgfpathlineto{\pgfqpoint{5.343640in}{1.501054in}}%
\pgfpathlineto{\pgfqpoint{5.348637in}{1.500517in}}%
\pgfpathlineto{\pgfqpoint{5.353633in}{1.502139in}}%
\pgfpathlineto{\pgfqpoint{5.358629in}{1.501455in}}%
\pgfpathlineto{\pgfqpoint{5.363626in}{1.502569in}}%
\pgfpathlineto{\pgfqpoint{5.368622in}{1.502218in}}%
\pgfpathlineto{\pgfqpoint{5.373618in}{1.504750in}}%
\pgfpathlineto{\pgfqpoint{5.378615in}{1.507896in}}%
\pgfpathlineto{\pgfqpoint{5.383611in}{1.505724in}}%
\pgfpathlineto{\pgfqpoint{5.388608in}{1.502818in}}%
\pgfpathlineto{\pgfqpoint{5.393604in}{1.502922in}}%
\pgfpathlineto{\pgfqpoint{5.398600in}{1.506902in}}%
\pgfpathlineto{\pgfqpoint{5.403597in}{1.499000in}}%
\pgfpathlineto{\pgfqpoint{5.408593in}{1.486555in}}%
\pgfpathlineto{\pgfqpoint{5.413589in}{1.464681in}}%
\pgfpathlineto{\pgfqpoint{5.418586in}{1.439077in}}%
\pgfpathlineto{\pgfqpoint{5.423582in}{1.365515in}}%
\pgfpathlineto{\pgfqpoint{5.428579in}{1.376380in}}%
\pgfpathlineto{\pgfqpoint{5.433575in}{1.470292in}}%
\pgfpathlineto{\pgfqpoint{5.443568in}{1.559456in}}%
\pgfpathlineto{\pgfqpoint{5.448564in}{1.597116in}}%
\pgfpathlineto{\pgfqpoint{5.453561in}{1.632439in}}%
\pgfpathlineto{\pgfqpoint{5.458557in}{1.660739in}}%
\pgfpathlineto{\pgfqpoint{5.463553in}{1.701524in}}%
\pgfpathlineto{\pgfqpoint{5.468550in}{1.715180in}}%
\pgfpathlineto{\pgfqpoint{5.473546in}{1.681909in}}%
\pgfpathlineto{\pgfqpoint{5.478542in}{1.670378in}}%
\pgfpathlineto{\pgfqpoint{5.483539in}{1.662476in}}%
\pgfpathlineto{\pgfqpoint{5.488535in}{1.656453in}}%
\pgfpathlineto{\pgfqpoint{5.493532in}{1.644483in}}%
\pgfpathlineto{\pgfqpoint{5.498528in}{1.633535in}}%
\pgfpathlineto{\pgfqpoint{5.503524in}{1.641850in}}%
\pgfpathlineto{\pgfqpoint{5.508521in}{1.654126in}}%
\pgfpathlineto{\pgfqpoint{5.513517in}{1.670144in}}%
\pgfpathlineto{\pgfqpoint{5.523510in}{1.723847in}}%
\pgfpathlineto{\pgfqpoint{5.528506in}{1.749715in}}%
\pgfpathlineto{\pgfqpoint{5.533503in}{1.766703in}}%
\pgfpathlineto{\pgfqpoint{5.538499in}{1.779688in}}%
\pgfpathlineto{\pgfqpoint{5.543495in}{1.788034in}}%
\pgfpathlineto{\pgfqpoint{5.548492in}{1.799493in}}%
\pgfpathlineto{\pgfqpoint{5.553488in}{1.814150in}}%
\pgfpathlineto{\pgfqpoint{5.558485in}{1.823205in}}%
\pgfpathlineto{\pgfqpoint{5.563481in}{1.835476in}}%
\pgfpathlineto{\pgfqpoint{5.573474in}{1.885714in}}%
\pgfpathlineto{\pgfqpoint{5.578470in}{1.922076in}}%
\pgfpathlineto{\pgfqpoint{5.583466in}{1.953160in}}%
\pgfpathlineto{\pgfqpoint{5.588463in}{1.999589in}}%
\pgfpathlineto{\pgfqpoint{5.598456in}{2.101848in}}%
\pgfpathlineto{\pgfqpoint{5.603452in}{2.117546in}}%
\pgfpathlineto{\pgfqpoint{5.608448in}{2.084917in}}%
\pgfpathlineto{\pgfqpoint{5.613445in}{2.047630in}}%
\pgfpathlineto{\pgfqpoint{5.618441in}{2.000296in}}%
\pgfpathlineto{\pgfqpoint{5.638427in}{1.861290in}}%
\pgfpathlineto{\pgfqpoint{5.643423in}{1.834307in}}%
\pgfpathlineto{\pgfqpoint{5.648419in}{1.796097in}}%
\pgfpathlineto{\pgfqpoint{5.653416in}{1.760377in}}%
\pgfpathlineto{\pgfqpoint{5.663408in}{1.714228in}}%
\pgfpathlineto{\pgfqpoint{5.668405in}{1.693362in}}%
\pgfpathlineto{\pgfqpoint{5.673401in}{1.678137in}}%
\pgfpathlineto{\pgfqpoint{5.678398in}{1.667744in}}%
\pgfpathlineto{\pgfqpoint{5.683394in}{1.658109in}}%
\pgfpathlineto{\pgfqpoint{5.688390in}{1.658369in}}%
\pgfpathlineto{\pgfqpoint{5.693387in}{1.663278in}}%
\pgfpathlineto{\pgfqpoint{5.698383in}{1.673546in}}%
\pgfpathlineto{\pgfqpoint{5.703380in}{1.690795in}}%
\pgfpathlineto{\pgfqpoint{5.708376in}{1.706774in}}%
\pgfpathlineto{\pgfqpoint{5.713372in}{1.721462in}}%
\pgfpathlineto{\pgfqpoint{5.718369in}{1.729136in}}%
\pgfpathlineto{\pgfqpoint{5.723365in}{1.732109in}}%
\pgfpathlineto{\pgfqpoint{5.728361in}{1.734530in}}%
\pgfpathlineto{\pgfqpoint{5.733358in}{1.734711in}}%
\pgfpathlineto{\pgfqpoint{5.738354in}{1.733167in}}%
\pgfpathlineto{\pgfqpoint{5.743351in}{1.732425in}}%
\pgfpathlineto{\pgfqpoint{5.748347in}{1.736123in}}%
\pgfpathlineto{\pgfqpoint{5.753343in}{1.737870in}}%
\pgfpathlineto{\pgfqpoint{5.763336in}{1.755958in}}%
\pgfpathlineto{\pgfqpoint{5.768332in}{1.758789in}}%
\pgfpathlineto{\pgfqpoint{5.773329in}{1.756484in}}%
\pgfpathlineto{\pgfqpoint{5.778325in}{1.748967in}}%
\pgfpathlineto{\pgfqpoint{5.783322in}{1.734719in}}%
\pgfpathlineto{\pgfqpoint{5.788318in}{1.729280in}}%
\pgfpathlineto{\pgfqpoint{5.793314in}{1.721772in}}%
\pgfpathlineto{\pgfqpoint{5.798311in}{1.716005in}}%
\pgfpathlineto{\pgfqpoint{5.803307in}{1.709628in}}%
\pgfpathlineto{\pgfqpoint{5.808303in}{1.707639in}}%
\pgfpathlineto{\pgfqpoint{5.813300in}{1.703643in}}%
\pgfpathlineto{\pgfqpoint{5.818296in}{1.708797in}}%
\pgfpathlineto{\pgfqpoint{5.823293in}{1.710940in}}%
\pgfpathlineto{\pgfqpoint{5.828289in}{1.712017in}}%
\pgfpathlineto{\pgfqpoint{5.833285in}{1.717736in}}%
\pgfpathlineto{\pgfqpoint{5.838282in}{1.717867in}}%
\pgfpathlineto{\pgfqpoint{5.843278in}{1.721515in}}%
\pgfpathlineto{\pgfqpoint{5.848275in}{1.717100in}}%
\pgfpathlineto{\pgfqpoint{5.853271in}{1.725042in}}%
\pgfpathlineto{\pgfqpoint{5.858267in}{1.727142in}}%
\pgfpathlineto{\pgfqpoint{5.863264in}{1.734231in}}%
\pgfpathlineto{\pgfqpoint{5.868260in}{1.736400in}}%
\pgfpathlineto{\pgfqpoint{5.878253in}{1.743482in}}%
\pgfpathlineto{\pgfqpoint{5.888246in}{1.739319in}}%
\pgfpathlineto{\pgfqpoint{5.893242in}{1.737894in}}%
\pgfpathlineto{\pgfqpoint{5.898238in}{1.733671in}}%
\pgfpathlineto{\pgfqpoint{5.903235in}{1.735051in}}%
\pgfpathlineto{\pgfqpoint{5.908231in}{1.733262in}}%
\pgfpathlineto{\pgfqpoint{5.913227in}{1.736838in}}%
\pgfpathlineto{\pgfqpoint{5.918224in}{1.730445in}}%
\pgfpathlineto{\pgfqpoint{5.923220in}{1.704332in}}%
\pgfpathlineto{\pgfqpoint{5.928217in}{1.685774in}}%
\pgfpathlineto{\pgfqpoint{5.933213in}{1.664927in}}%
\pgfpathlineto{\pgfqpoint{5.943206in}{1.635056in}}%
\pgfpathlineto{\pgfqpoint{5.948202in}{1.625826in}}%
\pgfpathlineto{\pgfqpoint{5.953199in}{1.614599in}}%
\pgfpathlineto{\pgfqpoint{5.958195in}{1.611454in}}%
\pgfpathlineto{\pgfqpoint{5.963191in}{1.610031in}}%
\pgfpathlineto{\pgfqpoint{5.968188in}{1.609504in}}%
\pgfpathlineto{\pgfqpoint{5.973184in}{1.606958in}}%
\pgfpathlineto{\pgfqpoint{5.983177in}{1.614332in}}%
\pgfpathlineto{\pgfqpoint{5.993170in}{1.627841in}}%
\pgfpathlineto{\pgfqpoint{5.998166in}{1.644755in}}%
\pgfpathlineto{\pgfqpoint{6.003162in}{1.658882in}}%
\pgfpathlineto{\pgfqpoint{6.008159in}{1.634810in}}%
\pgfpathlineto{\pgfqpoint{6.013155in}{1.612814in}}%
\pgfpathlineto{\pgfqpoint{6.018151in}{1.596804in}}%
\pgfpathlineto{\pgfqpoint{6.028144in}{1.569922in}}%
\pgfpathlineto{\pgfqpoint{6.033141in}{1.554513in}}%
\pgfpathlineto{\pgfqpoint{6.043133in}{1.528173in}}%
\pgfpathlineto{\pgfqpoint{6.048130in}{1.512387in}}%
\pgfpathlineto{\pgfqpoint{6.053126in}{1.497982in}}%
\pgfpathlineto{\pgfqpoint{6.063119in}{1.493243in}}%
\pgfpathlineto{\pgfqpoint{6.068115in}{1.489631in}}%
\pgfpathlineto{\pgfqpoint{6.073112in}{1.487841in}}%
\pgfpathlineto{\pgfqpoint{6.083104in}{1.478173in}}%
\pgfpathlineto{\pgfqpoint{6.088101in}{1.477757in}}%
\pgfpathlineto{\pgfqpoint{6.093097in}{1.473460in}}%
\pgfpathlineto{\pgfqpoint{6.098094in}{1.480034in}}%
\pgfpathlineto{\pgfqpoint{6.103090in}{1.492614in}}%
\pgfpathlineto{\pgfqpoint{6.108086in}{1.533984in}}%
\pgfpathlineto{\pgfqpoint{6.113083in}{1.523116in}}%
\pgfpathlineto{\pgfqpoint{6.118079in}{1.496101in}}%
\pgfpathlineto{\pgfqpoint{6.123075in}{1.490012in}}%
\pgfpathlineto{\pgfqpoint{6.128072in}{1.479470in}}%
\pgfpathlineto{\pgfqpoint{6.138065in}{1.479596in}}%
\pgfpathlineto{\pgfqpoint{6.143061in}{1.483340in}}%
\pgfpathlineto{\pgfqpoint{6.148057in}{1.485483in}}%
\pgfpathlineto{\pgfqpoint{6.153054in}{1.488668in}}%
\pgfpathlineto{\pgfqpoint{6.158050in}{1.488905in}}%
\pgfpathlineto{\pgfqpoint{6.163046in}{1.491519in}}%
\pgfpathlineto{\pgfqpoint{6.168043in}{1.493310in}}%
\pgfpathlineto{\pgfqpoint{6.173039in}{1.491424in}}%
\pgfpathlineto{\pgfqpoint{6.178036in}{1.489088in}}%
\pgfpathlineto{\pgfqpoint{6.183032in}{1.480267in}}%
\pgfpathlineto{\pgfqpoint{6.188028in}{1.482056in}}%
\pgfpathlineto{\pgfqpoint{6.193025in}{1.495816in}}%
\pgfpathlineto{\pgfqpoint{6.198021in}{1.499541in}}%
\pgfpathlineto{\pgfqpoint{6.203017in}{1.500628in}}%
\pgfpathlineto{\pgfqpoint{6.208014in}{1.492473in}}%
\pgfpathlineto{\pgfqpoint{6.213010in}{1.483595in}}%
\pgfpathlineto{\pgfqpoint{6.218007in}{1.472658in}}%
\pgfpathlineto{\pgfqpoint{6.223003in}{1.480435in}}%
\pgfpathlineto{\pgfqpoint{6.227999in}{1.482236in}}%
\pgfpathlineto{\pgfqpoint{6.232996in}{1.486405in}}%
\pgfpathlineto{\pgfqpoint{6.237992in}{1.488111in}}%
\pgfpathlineto{\pgfqpoint{6.242989in}{1.485136in}}%
\pgfpathlineto{\pgfqpoint{6.247985in}{1.472080in}}%
\pgfpathlineto{\pgfqpoint{6.252981in}{1.466796in}}%
\pgfpathlineto{\pgfqpoint{6.262974in}{1.451039in}}%
\pgfpathlineto{\pgfqpoint{6.267970in}{1.434741in}}%
\pgfpathlineto{\pgfqpoint{6.272967in}{1.416607in}}%
\pgfpathlineto{\pgfqpoint{6.277963in}{1.397269in}}%
\pgfpathlineto{\pgfqpoint{6.282960in}{1.400946in}}%
\pgfpathlineto{\pgfqpoint{6.287956in}{1.426457in}}%
\pgfpathlineto{\pgfqpoint{6.292952in}{1.441617in}}%
\pgfpathlineto{\pgfqpoint{6.297949in}{1.465687in}}%
\pgfpathlineto{\pgfqpoint{6.307941in}{1.508611in}}%
\pgfpathlineto{\pgfqpoint{6.312938in}{1.520126in}}%
\pgfpathlineto{\pgfqpoint{6.317934in}{1.523781in}}%
\pgfpathlineto{\pgfqpoint{6.322931in}{1.518550in}}%
\pgfpathlineto{\pgfqpoint{6.327927in}{1.515695in}}%
\pgfpathlineto{\pgfqpoint{6.332923in}{1.515553in}}%
\pgfpathlineto{\pgfqpoint{6.342916in}{1.530774in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.546714in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.546714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.106960in}{0.456621in}}{\pgfqpoint{5.490522in}{3.196347in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.693272,0.875894,0.638524}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356529in}{1.429352in}}%
\pgfpathlineto{\pgfqpoint{1.361526in}{1.408857in}}%
\pgfpathlineto{\pgfqpoint{1.366522in}{1.390604in}}%
\pgfpathlineto{\pgfqpoint{1.371518in}{1.387890in}}%
\pgfpathlineto{\pgfqpoint{1.376515in}{1.384385in}}%
\pgfpathlineto{\pgfqpoint{1.381511in}{1.373628in}}%
\pgfpathlineto{\pgfqpoint{1.386507in}{1.366254in}}%
\pgfpathlineto{\pgfqpoint{1.391504in}{1.348835in}}%
\pgfpathlineto{\pgfqpoint{1.396500in}{1.329720in}}%
\pgfpathlineto{\pgfqpoint{1.401497in}{1.307731in}}%
\pgfpathlineto{\pgfqpoint{1.406493in}{1.288162in}}%
\pgfpathlineto{\pgfqpoint{1.416486in}{1.210482in}}%
\pgfpathlineto{\pgfqpoint{1.421482in}{1.153398in}}%
\pgfpathlineto{\pgfqpoint{1.426478in}{1.102393in}}%
\pgfpathlineto{\pgfqpoint{1.431475in}{1.048222in}}%
\pgfpathlineto{\pgfqpoint{1.436471in}{1.042447in}}%
\pgfpathlineto{\pgfqpoint{1.441468in}{1.044802in}}%
\pgfpathlineto{\pgfqpoint{1.446464in}{1.044650in}}%
\pgfpathlineto{\pgfqpoint{1.451460in}{1.065744in}}%
\pgfpathlineto{\pgfqpoint{1.456457in}{1.099193in}}%
\pgfpathlineto{\pgfqpoint{1.466450in}{1.197316in}}%
\pgfpathlineto{\pgfqpoint{1.471446in}{1.266694in}}%
\pgfpathlineto{\pgfqpoint{1.476442in}{1.263157in}}%
\pgfpathlineto{\pgfqpoint{1.481439in}{1.233967in}}%
\pgfpathlineto{\pgfqpoint{1.486435in}{1.179918in}}%
\pgfpathlineto{\pgfqpoint{1.491431in}{1.051415in}}%
\pgfpathlineto{\pgfqpoint{1.496428in}{0.863955in}}%
\pgfpathlineto{\pgfqpoint{1.501424in}{0.964248in}}%
\pgfpathlineto{\pgfqpoint{1.506421in}{1.222569in}}%
\pgfpathlineto{\pgfqpoint{1.511417in}{1.301128in}}%
\pgfpathlineto{\pgfqpoint{1.516413in}{1.372956in}}%
\pgfpathlineto{\pgfqpoint{1.521410in}{1.384536in}}%
\pgfpathlineto{\pgfqpoint{1.526406in}{1.403442in}}%
\pgfpathlineto{\pgfqpoint{1.531402in}{1.473724in}}%
\pgfpathlineto{\pgfqpoint{1.536399in}{1.321856in}}%
\pgfpathlineto{\pgfqpoint{1.541395in}{1.108934in}}%
\pgfpathlineto{\pgfqpoint{1.546392in}{1.170365in}}%
\pgfpathlineto{\pgfqpoint{1.551388in}{1.179666in}}%
\pgfpathlineto{\pgfqpoint{1.556384in}{1.197290in}}%
\pgfpathlineto{\pgfqpoint{1.561381in}{1.199927in}}%
\pgfpathlineto{\pgfqpoint{1.566377in}{1.237223in}}%
\pgfpathlineto{\pgfqpoint{1.571374in}{1.239408in}}%
\pgfpathlineto{\pgfqpoint{1.576370in}{1.266263in}}%
\pgfpathlineto{\pgfqpoint{1.581366in}{1.279854in}}%
\pgfpathlineto{\pgfqpoint{1.586363in}{1.306102in}}%
\pgfpathlineto{\pgfqpoint{1.591359in}{1.321386in}}%
\pgfpathlineto{\pgfqpoint{1.601352in}{1.358691in}}%
\pgfpathlineto{\pgfqpoint{1.606348in}{1.373337in}}%
\pgfpathlineto{\pgfqpoint{1.611345in}{1.369177in}}%
\pgfpathlineto{\pgfqpoint{1.616341in}{1.370731in}}%
\pgfpathlineto{\pgfqpoint{1.621337in}{1.361986in}}%
\pgfpathlineto{\pgfqpoint{1.626334in}{1.360525in}}%
\pgfpathlineto{\pgfqpoint{1.631330in}{1.341121in}}%
\pgfpathlineto{\pgfqpoint{1.636326in}{1.342520in}}%
\pgfpathlineto{\pgfqpoint{1.641323in}{1.323665in}}%
\pgfpathlineto{\pgfqpoint{1.646319in}{1.317975in}}%
\pgfpathlineto{\pgfqpoint{1.656312in}{1.290392in}}%
\pgfpathlineto{\pgfqpoint{1.661308in}{1.271386in}}%
\pgfpathlineto{\pgfqpoint{1.666305in}{1.262921in}}%
\pgfpathlineto{\pgfqpoint{1.671301in}{1.246745in}}%
\pgfpathlineto{\pgfqpoint{1.676297in}{1.243193in}}%
\pgfpathlineto{\pgfqpoint{1.681294in}{1.222505in}}%
\pgfpathlineto{\pgfqpoint{1.686290in}{1.180955in}}%
\pgfpathlineto{\pgfqpoint{1.691287in}{1.130444in}}%
\pgfpathlineto{\pgfqpoint{1.696283in}{1.130051in}}%
\pgfpathlineto{\pgfqpoint{1.701279in}{1.213172in}}%
\pgfpathlineto{\pgfqpoint{1.706276in}{1.268208in}}%
\pgfpathlineto{\pgfqpoint{1.711272in}{1.338607in}}%
\pgfpathlineto{\pgfqpoint{1.716269in}{1.395110in}}%
\pgfpathlineto{\pgfqpoint{1.721265in}{1.421845in}}%
\pgfpathlineto{\pgfqpoint{1.726261in}{1.416116in}}%
\pgfpathlineto{\pgfqpoint{1.731258in}{1.390128in}}%
\pgfpathlineto{\pgfqpoint{1.736254in}{1.360811in}}%
\pgfpathlineto{\pgfqpoint{1.741250in}{1.351194in}}%
\pgfpathlineto{\pgfqpoint{1.746247in}{1.349144in}}%
\pgfpathlineto{\pgfqpoint{1.751243in}{1.365228in}}%
\pgfpathlineto{\pgfqpoint{1.756240in}{1.384828in}}%
\pgfpathlineto{\pgfqpoint{1.761236in}{1.396908in}}%
\pgfpathlineto{\pgfqpoint{1.766232in}{1.412861in}}%
\pgfpathlineto{\pgfqpoint{1.771229in}{1.416308in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.450167in}}%
\pgfpathlineto{\pgfqpoint{1.781221in}{1.459038in}}%
\pgfpathlineto{\pgfqpoint{1.786218in}{1.522389in}}%
\pgfpathlineto{\pgfqpoint{1.791214in}{1.592915in}}%
\pgfpathlineto{\pgfqpoint{1.796211in}{1.689530in}}%
\pgfpathlineto{\pgfqpoint{1.801207in}{1.769106in}}%
\pgfpathlineto{\pgfqpoint{1.806203in}{1.553681in}}%
\pgfpathlineto{\pgfqpoint{1.811200in}{1.387387in}}%
\pgfpathlineto{\pgfqpoint{1.816196in}{1.390506in}}%
\pgfpathlineto{\pgfqpoint{1.821192in}{1.411736in}}%
\pgfpathlineto{\pgfqpoint{1.826189in}{1.429887in}}%
\pgfpathlineto{\pgfqpoint{1.831185in}{1.464924in}}%
\pgfpathlineto{\pgfqpoint{1.836182in}{1.505471in}}%
\pgfpathlineto{\pgfqpoint{1.841178in}{1.554048in}}%
\pgfpathlineto{\pgfqpoint{1.851171in}{1.667347in}}%
\pgfpathlineto{\pgfqpoint{1.856167in}{1.792616in}}%
\pgfpathlineto{\pgfqpoint{1.861164in}{1.776725in}}%
\pgfpathlineto{\pgfqpoint{1.866160in}{1.624302in}}%
\pgfpathlineto{\pgfqpoint{1.871156in}{1.565716in}}%
\pgfpathlineto{\pgfqpoint{1.881149in}{1.425663in}}%
\pgfpathlineto{\pgfqpoint{1.886145in}{1.364388in}}%
\pgfpathlineto{\pgfqpoint{1.891142in}{1.344749in}}%
\pgfpathlineto{\pgfqpoint{1.896138in}{1.342976in}}%
\pgfpathlineto{\pgfqpoint{1.901135in}{1.351526in}}%
\pgfpathlineto{\pgfqpoint{1.906131in}{1.368424in}}%
\pgfpathlineto{\pgfqpoint{1.911127in}{1.377537in}}%
\pgfpathlineto{\pgfqpoint{1.916124in}{1.390737in}}%
\pgfpathlineto{\pgfqpoint{1.921120in}{1.395454in}}%
\pgfpathlineto{\pgfqpoint{1.926116in}{1.403347in}}%
\pgfpathlineto{\pgfqpoint{1.931113in}{1.394394in}}%
\pgfpathlineto{\pgfqpoint{1.936109in}{1.381557in}}%
\pgfpathlineto{\pgfqpoint{1.941106in}{1.363317in}}%
\pgfpathlineto{\pgfqpoint{1.946102in}{1.342800in}}%
\pgfpathlineto{\pgfqpoint{1.951098in}{1.388721in}}%
\pgfpathlineto{\pgfqpoint{1.956095in}{1.428394in}}%
\pgfpathlineto{\pgfqpoint{1.966088in}{1.491117in}}%
\pgfpathlineto{\pgfqpoint{1.971084in}{1.500218in}}%
\pgfpathlineto{\pgfqpoint{1.976080in}{1.503314in}}%
\pgfpathlineto{\pgfqpoint{1.981077in}{1.493854in}}%
\pgfpathlineto{\pgfqpoint{1.986073in}{1.479247in}}%
\pgfpathlineto{\pgfqpoint{1.991069in}{1.481911in}}%
\pgfpathlineto{\pgfqpoint{1.996066in}{1.484083in}}%
\pgfpathlineto{\pgfqpoint{2.001062in}{1.483701in}}%
\pgfpathlineto{\pgfqpoint{2.011055in}{1.480051in}}%
\pgfpathlineto{\pgfqpoint{2.016051in}{1.474272in}}%
\pgfpathlineto{\pgfqpoint{2.021048in}{1.470563in}}%
\pgfpathlineto{\pgfqpoint{2.026044in}{1.468198in}}%
\pgfpathlineto{\pgfqpoint{2.031040in}{1.460448in}}%
\pgfpathlineto{\pgfqpoint{2.036037in}{1.451519in}}%
\pgfpathlineto{\pgfqpoint{2.041033in}{1.448677in}}%
\pgfpathlineto{\pgfqpoint{2.046030in}{1.443044in}}%
\pgfpathlineto{\pgfqpoint{2.051026in}{1.430770in}}%
\pgfpathlineto{\pgfqpoint{2.061019in}{1.417185in}}%
\pgfpathlineto{\pgfqpoint{2.066015in}{1.419421in}}%
\pgfpathlineto{\pgfqpoint{2.071011in}{1.428264in}}%
\pgfpathlineto{\pgfqpoint{2.076008in}{1.440370in}}%
\pgfpathlineto{\pgfqpoint{2.081004in}{1.449803in}}%
\pgfpathlineto{\pgfqpoint{2.086001in}{1.466082in}}%
\pgfpathlineto{\pgfqpoint{2.090997in}{1.464295in}}%
\pgfpathlineto{\pgfqpoint{2.095993in}{1.461357in}}%
\pgfpathlineto{\pgfqpoint{2.105986in}{1.459346in}}%
\pgfpathlineto{\pgfqpoint{2.110983in}{1.452811in}}%
\pgfpathlineto{\pgfqpoint{2.115979in}{1.445505in}}%
\pgfpathlineto{\pgfqpoint{2.125972in}{1.425464in}}%
\pgfpathlineto{\pgfqpoint{2.130968in}{1.412145in}}%
\pgfpathlineto{\pgfqpoint{2.135964in}{1.402482in}}%
\pgfpathlineto{\pgfqpoint{2.140961in}{1.396910in}}%
\pgfpathlineto{\pgfqpoint{2.145957in}{1.400355in}}%
\pgfpathlineto{\pgfqpoint{2.150954in}{1.400161in}}%
\pgfpathlineto{\pgfqpoint{2.155950in}{1.390323in}}%
\pgfpathlineto{\pgfqpoint{2.160946in}{1.377959in}}%
\pgfpathlineto{\pgfqpoint{2.165943in}{1.353546in}}%
\pgfpathlineto{\pgfqpoint{2.170939in}{1.314868in}}%
\pgfpathlineto{\pgfqpoint{2.175935in}{1.226320in}}%
\pgfpathlineto{\pgfqpoint{2.180932in}{1.230431in}}%
\pgfpathlineto{\pgfqpoint{2.185928in}{1.334178in}}%
\pgfpathlineto{\pgfqpoint{2.190925in}{1.387736in}}%
\pgfpathlineto{\pgfqpoint{2.195921in}{1.435414in}}%
\pgfpathlineto{\pgfqpoint{2.200917in}{1.490803in}}%
\pgfpathlineto{\pgfqpoint{2.205914in}{1.521426in}}%
\pgfpathlineto{\pgfqpoint{2.210910in}{1.521549in}}%
\pgfpathlineto{\pgfqpoint{2.215906in}{1.539449in}}%
\pgfpathlineto{\pgfqpoint{2.220903in}{1.526680in}}%
\pgfpathlineto{\pgfqpoint{2.225899in}{1.523359in}}%
\pgfpathlineto{\pgfqpoint{2.235892in}{1.531252in}}%
\pgfpathlineto{\pgfqpoint{2.240888in}{1.532964in}}%
\pgfpathlineto{\pgfqpoint{2.245885in}{1.535358in}}%
\pgfpathlineto{\pgfqpoint{2.250881in}{1.532971in}}%
\pgfpathlineto{\pgfqpoint{2.255878in}{1.537637in}}%
\pgfpathlineto{\pgfqpoint{2.260874in}{1.536194in}}%
\pgfpathlineto{\pgfqpoint{2.265870in}{1.544078in}}%
\pgfpathlineto{\pgfqpoint{2.270867in}{1.550662in}}%
\pgfpathlineto{\pgfqpoint{2.275863in}{1.562539in}}%
\pgfpathlineto{\pgfqpoint{2.280859in}{1.579928in}}%
\pgfpathlineto{\pgfqpoint{2.285856in}{1.625922in}}%
\pgfpathlineto{\pgfqpoint{2.290852in}{1.633380in}}%
\pgfpathlineto{\pgfqpoint{2.295849in}{1.617989in}}%
\pgfpathlineto{\pgfqpoint{2.300845in}{1.623533in}}%
\pgfpathlineto{\pgfqpoint{2.305841in}{1.634369in}}%
\pgfpathlineto{\pgfqpoint{2.310838in}{1.647791in}}%
\pgfpathlineto{\pgfqpoint{2.315834in}{1.659386in}}%
\pgfpathlineto{\pgfqpoint{2.320830in}{1.690536in}}%
\pgfpathlineto{\pgfqpoint{2.335820in}{1.803328in}}%
\pgfpathlineto{\pgfqpoint{2.340816in}{1.848209in}}%
\pgfpathlineto{\pgfqpoint{2.345812in}{1.881467in}}%
\pgfpathlineto{\pgfqpoint{2.350809in}{1.899908in}}%
\pgfpathlineto{\pgfqpoint{2.355805in}{1.905141in}}%
\pgfpathlineto{\pgfqpoint{2.360801in}{1.900563in}}%
\pgfpathlineto{\pgfqpoint{2.365798in}{1.888318in}}%
\pgfpathlineto{\pgfqpoint{2.370794in}{1.879202in}}%
\pgfpathlineto{\pgfqpoint{2.380787in}{1.866374in}}%
\pgfpathlineto{\pgfqpoint{2.385783in}{1.860425in}}%
\pgfpathlineto{\pgfqpoint{2.390780in}{1.857683in}}%
\pgfpathlineto{\pgfqpoint{2.395776in}{1.851693in}}%
\pgfpathlineto{\pgfqpoint{2.400773in}{1.853359in}}%
\pgfpathlineto{\pgfqpoint{2.405769in}{1.853616in}}%
\pgfpathlineto{\pgfqpoint{2.410765in}{1.855554in}}%
\pgfpathlineto{\pgfqpoint{2.415762in}{1.872853in}}%
\pgfpathlineto{\pgfqpoint{2.420758in}{1.893300in}}%
\pgfpathlineto{\pgfqpoint{2.425754in}{1.941782in}}%
\pgfpathlineto{\pgfqpoint{2.430751in}{1.909552in}}%
\pgfpathlineto{\pgfqpoint{2.435747in}{1.858082in}}%
\pgfpathlineto{\pgfqpoint{2.440744in}{1.840701in}}%
\pgfpathlineto{\pgfqpoint{2.445740in}{1.830788in}}%
\pgfpathlineto{\pgfqpoint{2.450736in}{1.826882in}}%
\pgfpathlineto{\pgfqpoint{2.455733in}{1.818163in}}%
\pgfpathlineto{\pgfqpoint{2.460729in}{1.810534in}}%
\pgfpathlineto{\pgfqpoint{2.465725in}{1.827195in}}%
\pgfpathlineto{\pgfqpoint{2.470722in}{1.817296in}}%
\pgfpathlineto{\pgfqpoint{2.475718in}{1.795622in}}%
\pgfpathlineto{\pgfqpoint{2.480715in}{1.734707in}}%
\pgfpathlineto{\pgfqpoint{2.485711in}{1.830985in}}%
\pgfpathlineto{\pgfqpoint{2.490707in}{1.944574in}}%
\pgfpathlineto{\pgfqpoint{2.495704in}{2.034086in}}%
\pgfpathlineto{\pgfqpoint{2.505697in}{2.165001in}}%
\pgfpathlineto{\pgfqpoint{2.510693in}{2.112062in}}%
\pgfpathlineto{\pgfqpoint{2.515689in}{2.133797in}}%
\pgfpathlineto{\pgfqpoint{2.520686in}{2.282209in}}%
\pgfpathlineto{\pgfqpoint{2.525682in}{2.278074in}}%
\pgfpathlineto{\pgfqpoint{2.530678in}{2.257466in}}%
\pgfpathlineto{\pgfqpoint{2.535675in}{2.184627in}}%
\pgfpathlineto{\pgfqpoint{2.540671in}{2.082762in}}%
\pgfpathlineto{\pgfqpoint{2.545668in}{1.875715in}}%
\pgfpathlineto{\pgfqpoint{2.550664in}{1.863682in}}%
\pgfpathlineto{\pgfqpoint{2.555660in}{1.995632in}}%
\pgfpathlineto{\pgfqpoint{2.560657in}{2.025890in}}%
\pgfpathlineto{\pgfqpoint{2.565653in}{2.086106in}}%
\pgfpathlineto{\pgfqpoint{2.570649in}{2.117265in}}%
\pgfpathlineto{\pgfqpoint{2.575646in}{2.139202in}}%
\pgfpathlineto{\pgfqpoint{2.580642in}{2.104943in}}%
\pgfpathlineto{\pgfqpoint{2.585639in}{2.046301in}}%
\pgfpathlineto{\pgfqpoint{2.590635in}{1.994451in}}%
\pgfpathlineto{\pgfqpoint{2.595631in}{1.961558in}}%
\pgfpathlineto{\pgfqpoint{2.600628in}{1.972420in}}%
\pgfpathlineto{\pgfqpoint{2.605624in}{1.949505in}}%
\pgfpathlineto{\pgfqpoint{2.610620in}{1.885455in}}%
\pgfpathlineto{\pgfqpoint{2.615617in}{1.850428in}}%
\pgfpathlineto{\pgfqpoint{2.620613in}{1.801627in}}%
\pgfpathlineto{\pgfqpoint{2.625610in}{1.822389in}}%
\pgfpathlineto{\pgfqpoint{2.630606in}{1.968740in}}%
\pgfpathlineto{\pgfqpoint{2.635602in}{2.008643in}}%
\pgfpathlineto{\pgfqpoint{2.640599in}{2.041972in}}%
\pgfpathlineto{\pgfqpoint{2.650592in}{2.073042in}}%
\pgfpathlineto{\pgfqpoint{2.655588in}{2.070758in}}%
\pgfpathlineto{\pgfqpoint{2.660584in}{2.136439in}}%
\pgfpathlineto{\pgfqpoint{2.665581in}{1.994181in}}%
\pgfpathlineto{\pgfqpoint{2.670577in}{1.884370in}}%
\pgfpathlineto{\pgfqpoint{2.675573in}{1.869167in}}%
\pgfpathlineto{\pgfqpoint{2.680570in}{1.855064in}}%
\pgfpathlineto{\pgfqpoint{2.685566in}{1.976800in}}%
\pgfpathlineto{\pgfqpoint{2.695559in}{2.095532in}}%
\pgfpathlineto{\pgfqpoint{2.700555in}{2.109706in}}%
\pgfpathlineto{\pgfqpoint{2.710548in}{2.156544in}}%
\pgfpathlineto{\pgfqpoint{2.715544in}{2.131506in}}%
\pgfpathlineto{\pgfqpoint{2.720541in}{2.081792in}}%
\pgfpathlineto{\pgfqpoint{2.725537in}{2.023284in}}%
\pgfpathlineto{\pgfqpoint{2.730534in}{1.971989in}}%
\pgfpathlineto{\pgfqpoint{2.735530in}{1.941577in}}%
\pgfpathlineto{\pgfqpoint{2.740526in}{1.944553in}}%
\pgfpathlineto{\pgfqpoint{2.745523in}{1.949327in}}%
\pgfpathlineto{\pgfqpoint{2.750519in}{1.968063in}}%
\pgfpathlineto{\pgfqpoint{2.755515in}{1.964962in}}%
\pgfpathlineto{\pgfqpoint{2.760512in}{1.981052in}}%
\pgfpathlineto{\pgfqpoint{2.765508in}{1.985521in}}%
\pgfpathlineto{\pgfqpoint{2.770505in}{1.990874in}}%
\pgfpathlineto{\pgfqpoint{2.775501in}{1.975020in}}%
\pgfpathlineto{\pgfqpoint{2.780497in}{1.954676in}}%
\pgfpathlineto{\pgfqpoint{2.785494in}{1.919914in}}%
\pgfpathlineto{\pgfqpoint{2.800483in}{1.845997in}}%
\pgfpathlineto{\pgfqpoint{2.805479in}{1.827698in}}%
\pgfpathlineto{\pgfqpoint{2.810476in}{1.807155in}}%
\pgfpathlineto{\pgfqpoint{2.815472in}{1.788732in}}%
\pgfpathlineto{\pgfqpoint{2.820468in}{1.775079in}}%
\pgfpathlineto{\pgfqpoint{2.825465in}{1.770581in}}%
\pgfpathlineto{\pgfqpoint{2.830461in}{1.758890in}}%
\pgfpathlineto{\pgfqpoint{2.835458in}{1.748930in}}%
\pgfpathlineto{\pgfqpoint{2.840454in}{1.734341in}}%
\pgfpathlineto{\pgfqpoint{2.845450in}{1.716163in}}%
\pgfpathlineto{\pgfqpoint{2.850447in}{1.699073in}}%
\pgfpathlineto{\pgfqpoint{2.855443in}{1.680162in}}%
\pgfpathlineto{\pgfqpoint{2.860439in}{1.664902in}}%
\pgfpathlineto{\pgfqpoint{2.865436in}{1.646199in}}%
\pgfpathlineto{\pgfqpoint{2.875429in}{1.615596in}}%
\pgfpathlineto{\pgfqpoint{2.880425in}{1.605907in}}%
\pgfpathlineto{\pgfqpoint{2.885421in}{1.589788in}}%
\pgfpathlineto{\pgfqpoint{2.890418in}{1.579305in}}%
\pgfpathlineto{\pgfqpoint{2.895414in}{1.564239in}}%
\pgfpathlineto{\pgfqpoint{2.905407in}{1.530890in}}%
\pgfpathlineto{\pgfqpoint{2.910403in}{1.504465in}}%
\pgfpathlineto{\pgfqpoint{2.915400in}{1.473990in}}%
\pgfpathlineto{\pgfqpoint{2.920396in}{1.436301in}}%
\pgfpathlineto{\pgfqpoint{2.925392in}{1.420807in}}%
\pgfpathlineto{\pgfqpoint{2.930389in}{1.435301in}}%
\pgfpathlineto{\pgfqpoint{2.935385in}{1.431077in}}%
\pgfpathlineto{\pgfqpoint{2.940382in}{1.441337in}}%
\pgfpathlineto{\pgfqpoint{2.945378in}{1.445806in}}%
\pgfpathlineto{\pgfqpoint{2.950374in}{1.456749in}}%
\pgfpathlineto{\pgfqpoint{2.955371in}{1.457203in}}%
\pgfpathlineto{\pgfqpoint{2.965363in}{1.472570in}}%
\pgfpathlineto{\pgfqpoint{2.970360in}{1.503136in}}%
\pgfpathlineto{\pgfqpoint{2.975356in}{1.518585in}}%
\pgfpathlineto{\pgfqpoint{2.980353in}{1.524570in}}%
\pgfpathlineto{\pgfqpoint{2.985349in}{1.541209in}}%
\pgfpathlineto{\pgfqpoint{2.995342in}{1.562694in}}%
\pgfpathlineto{\pgfqpoint{3.000338in}{1.570055in}}%
\pgfpathlineto{\pgfqpoint{3.005334in}{1.580430in}}%
\pgfpathlineto{\pgfqpoint{3.010331in}{1.597099in}}%
\pgfpathlineto{\pgfqpoint{3.015327in}{1.608498in}}%
\pgfpathlineto{\pgfqpoint{3.020324in}{1.618594in}}%
\pgfpathlineto{\pgfqpoint{3.025320in}{1.632549in}}%
\pgfpathlineto{\pgfqpoint{3.030316in}{1.657394in}}%
\pgfpathlineto{\pgfqpoint{3.040309in}{1.681583in}}%
\pgfpathlineto{\pgfqpoint{3.045306in}{1.690095in}}%
\pgfpathlineto{\pgfqpoint{3.050302in}{1.696529in}}%
\pgfpathlineto{\pgfqpoint{3.055298in}{1.700693in}}%
\pgfpathlineto{\pgfqpoint{3.060295in}{1.696620in}}%
\pgfpathlineto{\pgfqpoint{3.065291in}{1.690571in}}%
\pgfpathlineto{\pgfqpoint{3.070287in}{1.681097in}}%
\pgfpathlineto{\pgfqpoint{3.075284in}{1.674757in}}%
\pgfpathlineto{\pgfqpoint{3.080280in}{1.665762in}}%
\pgfpathlineto{\pgfqpoint{3.085277in}{1.647939in}}%
\pgfpathlineto{\pgfqpoint{3.090273in}{1.643638in}}%
\pgfpathlineto{\pgfqpoint{3.095269in}{1.638755in}}%
\pgfpathlineto{\pgfqpoint{3.100266in}{1.632413in}}%
\pgfpathlineto{\pgfqpoint{3.105262in}{1.626854in}}%
\pgfpathlineto{\pgfqpoint{3.110258in}{1.618880in}}%
\pgfpathlineto{\pgfqpoint{3.120251in}{1.605883in}}%
\pgfpathlineto{\pgfqpoint{3.125248in}{1.600240in}}%
\pgfpathlineto{\pgfqpoint{3.135240in}{1.585307in}}%
\pgfpathlineto{\pgfqpoint{3.140237in}{1.576448in}}%
\pgfpathlineto{\pgfqpoint{3.145233in}{1.568438in}}%
\pgfpathlineto{\pgfqpoint{3.150229in}{1.558313in}}%
\pgfpathlineto{\pgfqpoint{3.155226in}{1.558023in}}%
\pgfpathlineto{\pgfqpoint{3.160222in}{1.553363in}}%
\pgfpathlineto{\pgfqpoint{3.165219in}{1.548129in}}%
\pgfpathlineto{\pgfqpoint{3.175211in}{1.524402in}}%
\pgfpathlineto{\pgfqpoint{3.180208in}{1.559273in}}%
\pgfpathlineto{\pgfqpoint{3.185204in}{1.578466in}}%
\pgfpathlineto{\pgfqpoint{3.190201in}{1.575918in}}%
\pgfpathlineto{\pgfqpoint{3.195197in}{1.567262in}}%
\pgfpathlineto{\pgfqpoint{3.200193in}{1.577376in}}%
\pgfpathlineto{\pgfqpoint{3.205190in}{1.585515in}}%
\pgfpathlineto{\pgfqpoint{3.210186in}{1.583476in}}%
\pgfpathlineto{\pgfqpoint{3.215182in}{1.579482in}}%
\pgfpathlineto{\pgfqpoint{3.220179in}{1.574016in}}%
\pgfpathlineto{\pgfqpoint{3.225175in}{1.571797in}}%
\pgfpathlineto{\pgfqpoint{3.230172in}{1.568562in}}%
\pgfpathlineto{\pgfqpoint{3.235168in}{1.566149in}}%
\pgfpathlineto{\pgfqpoint{3.240164in}{1.560396in}}%
\pgfpathlineto{\pgfqpoint{3.245161in}{1.555439in}}%
\pgfpathlineto{\pgfqpoint{3.250157in}{1.551195in}}%
\pgfpathlineto{\pgfqpoint{3.255153in}{1.548935in}}%
\pgfpathlineto{\pgfqpoint{3.260150in}{1.542233in}}%
\pgfpathlineto{\pgfqpoint{3.265146in}{1.536061in}}%
\pgfpathlineto{\pgfqpoint{3.275139in}{1.526014in}}%
\pgfpathlineto{\pgfqpoint{3.280135in}{1.519890in}}%
\pgfpathlineto{\pgfqpoint{3.285132in}{1.512252in}}%
\pgfpathlineto{\pgfqpoint{3.290128in}{1.506300in}}%
\pgfpathlineto{\pgfqpoint{3.295125in}{1.498189in}}%
\pgfpathlineto{\pgfqpoint{3.300121in}{1.494391in}}%
\pgfpathlineto{\pgfqpoint{3.305117in}{1.487092in}}%
\pgfpathlineto{\pgfqpoint{3.310114in}{1.474003in}}%
\pgfpathlineto{\pgfqpoint{3.315110in}{1.458666in}}%
\pgfpathlineto{\pgfqpoint{3.320106in}{1.430127in}}%
\pgfpathlineto{\pgfqpoint{3.325103in}{1.399616in}}%
\pgfpathlineto{\pgfqpoint{3.330099in}{1.296557in}}%
\pgfpathlineto{\pgfqpoint{3.335096in}{1.307868in}}%
\pgfpathlineto{\pgfqpoint{3.340092in}{1.446143in}}%
\pgfpathlineto{\pgfqpoint{3.345088in}{1.519880in}}%
\pgfpathlineto{\pgfqpoint{3.350085in}{1.616608in}}%
\pgfpathlineto{\pgfqpoint{3.355081in}{1.690836in}}%
\pgfpathlineto{\pgfqpoint{3.360077in}{1.666092in}}%
\pgfpathlineto{\pgfqpoint{3.365074in}{1.637848in}}%
\pgfpathlineto{\pgfqpoint{3.370070in}{1.630877in}}%
\pgfpathlineto{\pgfqpoint{3.375067in}{1.622946in}}%
\pgfpathlineto{\pgfqpoint{3.380063in}{1.622835in}}%
\pgfpathlineto{\pgfqpoint{3.385059in}{1.622235in}}%
\pgfpathlineto{\pgfqpoint{3.390056in}{1.623471in}}%
\pgfpathlineto{\pgfqpoint{3.395052in}{1.620193in}}%
\pgfpathlineto{\pgfqpoint{3.400048in}{1.623698in}}%
\pgfpathlineto{\pgfqpoint{3.405045in}{1.622484in}}%
\pgfpathlineto{\pgfqpoint{3.410041in}{1.624361in}}%
\pgfpathlineto{\pgfqpoint{3.415038in}{1.622757in}}%
\pgfpathlineto{\pgfqpoint{3.420034in}{1.625121in}}%
\pgfpathlineto{\pgfqpoint{3.425030in}{1.622566in}}%
\pgfpathlineto{\pgfqpoint{3.430027in}{1.621267in}}%
\pgfpathlineto{\pgfqpoint{3.435023in}{1.616702in}}%
\pgfpathlineto{\pgfqpoint{3.440020in}{1.615486in}}%
\pgfpathlineto{\pgfqpoint{3.445016in}{1.612254in}}%
\pgfpathlineto{\pgfqpoint{3.455009in}{1.597864in}}%
\pgfpathlineto{\pgfqpoint{3.460005in}{1.589490in}}%
\pgfpathlineto{\pgfqpoint{3.465001in}{1.575790in}}%
\pgfpathlineto{\pgfqpoint{3.469998in}{1.559017in}}%
\pgfpathlineto{\pgfqpoint{3.474994in}{1.555460in}}%
\pgfpathlineto{\pgfqpoint{3.479991in}{1.554425in}}%
\pgfpathlineto{\pgfqpoint{3.484987in}{1.554158in}}%
\pgfpathlineto{\pgfqpoint{3.489983in}{1.549462in}}%
\pgfpathlineto{\pgfqpoint{3.494980in}{1.545880in}}%
\pgfpathlineto{\pgfqpoint{3.504972in}{1.539976in}}%
\pgfpathlineto{\pgfqpoint{3.509969in}{1.535364in}}%
\pgfpathlineto{\pgfqpoint{3.514965in}{1.529340in}}%
\pgfpathlineto{\pgfqpoint{3.519962in}{1.521494in}}%
\pgfpathlineto{\pgfqpoint{3.529954in}{1.511891in}}%
\pgfpathlineto{\pgfqpoint{3.534951in}{1.503616in}}%
\pgfpathlineto{\pgfqpoint{3.539947in}{1.493772in}}%
\pgfpathlineto{\pgfqpoint{3.544943in}{1.488318in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{1.478508in}}%
\pgfpathlineto{\pgfqpoint{3.554936in}{1.467122in}}%
\pgfpathlineto{\pgfqpoint{3.559933in}{1.459903in}}%
\pgfpathlineto{\pgfqpoint{3.564929in}{1.458270in}}%
\pgfpathlineto{\pgfqpoint{3.569925in}{1.454628in}}%
\pgfpathlineto{\pgfqpoint{3.574922in}{1.452482in}}%
\pgfpathlineto{\pgfqpoint{3.579918in}{1.454015in}}%
\pgfpathlineto{\pgfqpoint{3.584915in}{1.453987in}}%
\pgfpathlineto{\pgfqpoint{3.589911in}{1.456539in}}%
\pgfpathlineto{\pgfqpoint{3.594907in}{1.456934in}}%
\pgfpathlineto{\pgfqpoint{3.599904in}{1.460713in}}%
\pgfpathlineto{\pgfqpoint{3.604900in}{1.468605in}}%
\pgfpathlineto{\pgfqpoint{3.609896in}{1.467944in}}%
\pgfpathlineto{\pgfqpoint{3.614893in}{1.472982in}}%
\pgfpathlineto{\pgfqpoint{3.619889in}{1.474132in}}%
\pgfpathlineto{\pgfqpoint{3.624886in}{1.480312in}}%
\pgfpathlineto{\pgfqpoint{3.629882in}{1.484032in}}%
\pgfpathlineto{\pgfqpoint{3.639875in}{1.502030in}}%
\pgfpathlineto{\pgfqpoint{3.644871in}{1.514711in}}%
\pgfpathlineto{\pgfqpoint{3.649867in}{1.532704in}}%
\pgfpathlineto{\pgfqpoint{3.654864in}{1.548851in}}%
\pgfpathlineto{\pgfqpoint{3.659860in}{1.571880in}}%
\pgfpathlineto{\pgfqpoint{3.664857in}{1.601941in}}%
\pgfpathlineto{\pgfqpoint{3.669853in}{1.642680in}}%
\pgfpathlineto{\pgfqpoint{3.674849in}{1.697207in}}%
\pgfpathlineto{\pgfqpoint{3.679846in}{1.769088in}}%
\pgfpathlineto{\pgfqpoint{3.684842in}{1.869883in}}%
\pgfpathlineto{\pgfqpoint{3.689838in}{1.940425in}}%
\pgfpathlineto{\pgfqpoint{3.694835in}{1.977125in}}%
\pgfpathlineto{\pgfqpoint{3.699831in}{1.978691in}}%
\pgfpathlineto{\pgfqpoint{3.704828in}{1.954989in}}%
\pgfpathlineto{\pgfqpoint{3.709824in}{1.925591in}}%
\pgfpathlineto{\pgfqpoint{3.714820in}{1.842266in}}%
\pgfpathlineto{\pgfqpoint{3.719817in}{1.767140in}}%
\pgfpathlineto{\pgfqpoint{3.724813in}{1.911045in}}%
\pgfpathlineto{\pgfqpoint{3.729810in}{2.083071in}}%
\pgfpathlineto{\pgfqpoint{3.734806in}{2.239926in}}%
\pgfpathlineto{\pgfqpoint{3.739802in}{2.466111in}}%
\pgfpathlineto{\pgfqpoint{3.744799in}{2.527184in}}%
\pgfpathlineto{\pgfqpoint{3.749795in}{2.394216in}}%
\pgfpathlineto{\pgfqpoint{3.754791in}{2.310928in}}%
\pgfpathlineto{\pgfqpoint{3.764784in}{2.197590in}}%
\pgfpathlineto{\pgfqpoint{3.769781in}{2.154614in}}%
\pgfpathlineto{\pgfqpoint{3.774777in}{2.133328in}}%
\pgfpathlineto{\pgfqpoint{3.779773in}{2.085573in}}%
\pgfpathlineto{\pgfqpoint{3.784770in}{2.044642in}}%
\pgfpathlineto{\pgfqpoint{3.789766in}{1.997810in}}%
\pgfpathlineto{\pgfqpoint{3.794762in}{1.945901in}}%
\pgfpathlineto{\pgfqpoint{3.799759in}{1.898238in}}%
\pgfpathlineto{\pgfqpoint{3.804755in}{1.835759in}}%
\pgfpathlineto{\pgfqpoint{3.809752in}{1.779026in}}%
\pgfpathlineto{\pgfqpoint{3.814748in}{1.714146in}}%
\pgfpathlineto{\pgfqpoint{3.819744in}{1.629064in}}%
\pgfpathlineto{\pgfqpoint{3.824741in}{1.519789in}}%
\pgfpathlineto{\pgfqpoint{3.829737in}{1.440004in}}%
\pgfpathlineto{\pgfqpoint{3.834734in}{1.344581in}}%
\pgfpathlineto{\pgfqpoint{3.839730in}{1.343264in}}%
\pgfpathlineto{\pgfqpoint{3.844726in}{1.442253in}}%
\pgfpathlineto{\pgfqpoint{3.849723in}{1.488791in}}%
\pgfpathlineto{\pgfqpoint{3.854719in}{1.495172in}}%
\pgfpathlineto{\pgfqpoint{3.859715in}{1.371974in}}%
\pgfpathlineto{\pgfqpoint{3.864712in}{1.175260in}}%
\pgfpathlineto{\pgfqpoint{3.869708in}{1.117431in}}%
\pgfpathlineto{\pgfqpoint{3.874705in}{1.317165in}}%
\pgfpathlineto{\pgfqpoint{3.879701in}{1.459377in}}%
\pgfpathlineto{\pgfqpoint{3.884697in}{1.592826in}}%
\pgfpathlineto{\pgfqpoint{3.889694in}{1.648334in}}%
\pgfpathlineto{\pgfqpoint{3.894690in}{1.714362in}}%
\pgfpathlineto{\pgfqpoint{3.904683in}{1.808646in}}%
\pgfpathlineto{\pgfqpoint{3.909679in}{1.848881in}}%
\pgfpathlineto{\pgfqpoint{3.914676in}{1.872487in}}%
\pgfpathlineto{\pgfqpoint{3.919672in}{1.888682in}}%
\pgfpathlineto{\pgfqpoint{3.924668in}{1.901989in}}%
\pgfpathlineto{\pgfqpoint{3.934661in}{1.925355in}}%
\pgfpathlineto{\pgfqpoint{3.944654in}{1.956182in}}%
\pgfpathlineto{\pgfqpoint{3.949650in}{1.949958in}}%
\pgfpathlineto{\pgfqpoint{3.954647in}{1.938762in}}%
\pgfpathlineto{\pgfqpoint{3.959643in}{1.917291in}}%
\pgfpathlineto{\pgfqpoint{3.964639in}{1.909907in}}%
\pgfpathlineto{\pgfqpoint{3.969636in}{1.898059in}}%
\pgfpathlineto{\pgfqpoint{3.974632in}{1.902710in}}%
\pgfpathlineto{\pgfqpoint{3.979629in}{1.888707in}}%
\pgfpathlineto{\pgfqpoint{3.984625in}{1.912315in}}%
\pgfpathlineto{\pgfqpoint{3.989621in}{1.915170in}}%
\pgfpathlineto{\pgfqpoint{3.994618in}{1.975065in}}%
\pgfpathlineto{\pgfqpoint{3.999614in}{1.943437in}}%
\pgfpathlineto{\pgfqpoint{4.004610in}{1.852170in}}%
\pgfpathlineto{\pgfqpoint{4.009607in}{1.817759in}}%
\pgfpathlineto{\pgfqpoint{4.014603in}{1.781232in}}%
\pgfpathlineto{\pgfqpoint{4.019600in}{1.771849in}}%
\pgfpathlineto{\pgfqpoint{4.024596in}{1.730401in}}%
\pgfpathlineto{\pgfqpoint{4.029592in}{1.714386in}}%
\pgfpathlineto{\pgfqpoint{4.034589in}{1.696362in}}%
\pgfpathlineto{\pgfqpoint{4.039585in}{1.683529in}}%
\pgfpathlineto{\pgfqpoint{4.044581in}{1.660459in}}%
\pgfpathlineto{\pgfqpoint{4.049578in}{1.645882in}}%
\pgfpathlineto{\pgfqpoint{4.054574in}{1.635421in}}%
\pgfpathlineto{\pgfqpoint{4.059571in}{1.630474in}}%
\pgfpathlineto{\pgfqpoint{4.064567in}{1.616387in}}%
\pgfpathlineto{\pgfqpoint{4.074560in}{1.604788in}}%
\pgfpathlineto{\pgfqpoint{4.079556in}{1.592918in}}%
\pgfpathlineto{\pgfqpoint{4.084552in}{1.571288in}}%
\pgfpathlineto{\pgfqpoint{4.094545in}{1.540362in}}%
\pgfpathlineto{\pgfqpoint{4.099542in}{1.538823in}}%
\pgfpathlineto{\pgfqpoint{4.104538in}{1.529531in}}%
\pgfpathlineto{\pgfqpoint{4.109534in}{1.528481in}}%
\pgfpathlineto{\pgfqpoint{4.114531in}{1.530214in}}%
\pgfpathlineto{\pgfqpoint{4.119527in}{1.526468in}}%
\pgfpathlineto{\pgfqpoint{4.124524in}{1.519355in}}%
\pgfpathlineto{\pgfqpoint{4.129520in}{1.522405in}}%
\pgfpathlineto{\pgfqpoint{4.134516in}{1.518669in}}%
\pgfpathlineto{\pgfqpoint{4.139513in}{1.512217in}}%
\pgfpathlineto{\pgfqpoint{4.144509in}{1.504739in}}%
\pgfpathlineto{\pgfqpoint{4.149505in}{1.486897in}}%
\pgfpathlineto{\pgfqpoint{4.154502in}{1.473392in}}%
\pgfpathlineto{\pgfqpoint{4.159498in}{1.461428in}}%
\pgfpathlineto{\pgfqpoint{4.164495in}{1.452915in}}%
\pgfpathlineto{\pgfqpoint{4.169491in}{1.441036in}}%
\pgfpathlineto{\pgfqpoint{4.174487in}{1.435323in}}%
\pgfpathlineto{\pgfqpoint{4.179484in}{1.427216in}}%
\pgfpathlineto{\pgfqpoint{4.184480in}{1.417524in}}%
\pgfpathlineto{\pgfqpoint{4.189476in}{1.413678in}}%
\pgfpathlineto{\pgfqpoint{4.194473in}{1.408054in}}%
\pgfpathlineto{\pgfqpoint{4.199469in}{1.409865in}}%
\pgfpathlineto{\pgfqpoint{4.204466in}{1.409299in}}%
\pgfpathlineto{\pgfqpoint{4.209462in}{1.414710in}}%
\pgfpathlineto{\pgfqpoint{4.214458in}{1.420990in}}%
\pgfpathlineto{\pgfqpoint{4.219455in}{1.431648in}}%
\pgfpathlineto{\pgfqpoint{4.224451in}{1.446428in}}%
\pgfpathlineto{\pgfqpoint{4.229448in}{1.455223in}}%
\pgfpathlineto{\pgfqpoint{4.234444in}{1.461230in}}%
\pgfpathlineto{\pgfqpoint{4.239440in}{1.482243in}}%
\pgfpathlineto{\pgfqpoint{4.244437in}{1.495352in}}%
\pgfpathlineto{\pgfqpoint{4.249433in}{1.513594in}}%
\pgfpathlineto{\pgfqpoint{4.254429in}{1.525169in}}%
\pgfpathlineto{\pgfqpoint{4.259426in}{1.544754in}}%
\pgfpathlineto{\pgfqpoint{4.264422in}{1.538966in}}%
\pgfpathlineto{\pgfqpoint{4.269419in}{1.510169in}}%
\pgfpathlineto{\pgfqpoint{4.274415in}{1.483862in}}%
\pgfpathlineto{\pgfqpoint{4.279411in}{1.456029in}}%
\pgfpathlineto{\pgfqpoint{4.284408in}{1.412166in}}%
\pgfpathlineto{\pgfqpoint{4.289404in}{1.388419in}}%
\pgfpathlineto{\pgfqpoint{4.294400in}{1.357940in}}%
\pgfpathlineto{\pgfqpoint{4.299397in}{1.332143in}}%
\pgfpathlineto{\pgfqpoint{4.304393in}{1.287999in}}%
\pgfpathlineto{\pgfqpoint{4.309390in}{1.251795in}}%
\pgfpathlineto{\pgfqpoint{4.314386in}{1.208117in}}%
\pgfpathlineto{\pgfqpoint{4.319382in}{1.200466in}}%
\pgfpathlineto{\pgfqpoint{4.324379in}{1.228131in}}%
\pgfpathlineto{\pgfqpoint{4.329375in}{1.253004in}}%
\pgfpathlineto{\pgfqpoint{4.334371in}{1.291691in}}%
\pgfpathlineto{\pgfqpoint{4.339368in}{1.312697in}}%
\pgfpathlineto{\pgfqpoint{4.344364in}{1.335347in}}%
\pgfpathlineto{\pgfqpoint{4.349361in}{1.348983in}}%
\pgfpathlineto{\pgfqpoint{4.359353in}{1.374631in}}%
\pgfpathlineto{\pgfqpoint{4.364350in}{1.380063in}}%
\pgfpathlineto{\pgfqpoint{4.369346in}{1.388385in}}%
\pgfpathlineto{\pgfqpoint{4.374343in}{1.390616in}}%
\pgfpathlineto{\pgfqpoint{4.379339in}{1.387839in}}%
\pgfpathlineto{\pgfqpoint{4.384335in}{1.392164in}}%
\pgfpathlineto{\pgfqpoint{4.389332in}{1.379138in}}%
\pgfpathlineto{\pgfqpoint{4.394328in}{1.372000in}}%
\pgfpathlineto{\pgfqpoint{4.399324in}{1.368687in}}%
\pgfpathlineto{\pgfqpoint{4.404321in}{1.360288in}}%
\pgfpathlineto{\pgfqpoint{4.409317in}{1.350850in}}%
\pgfpathlineto{\pgfqpoint{4.414314in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{4.419310in}{1.340967in}}%
\pgfpathlineto{\pgfqpoint{4.424306in}{1.342937in}}%
\pgfpathlineto{\pgfqpoint{4.429303in}{1.346424in}}%
\pgfpathlineto{\pgfqpoint{4.439295in}{1.341886in}}%
\pgfpathlineto{\pgfqpoint{4.449288in}{1.332844in}}%
\pgfpathlineto{\pgfqpoint{4.454285in}{1.332916in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{1.325579in}}%
\pgfpathlineto{\pgfqpoint{4.464277in}{1.321844in}}%
\pgfpathlineto{\pgfqpoint{4.469274in}{1.312586in}}%
\pgfpathlineto{\pgfqpoint{4.474270in}{1.301666in}}%
\pgfpathlineto{\pgfqpoint{4.479266in}{1.284912in}}%
\pgfpathlineto{\pgfqpoint{4.484263in}{1.274932in}}%
\pgfpathlineto{\pgfqpoint{4.489259in}{1.277911in}}%
\pgfpathlineto{\pgfqpoint{4.494256in}{1.290346in}}%
\pgfpathlineto{\pgfqpoint{4.499252in}{1.311095in}}%
\pgfpathlineto{\pgfqpoint{4.504248in}{1.324977in}}%
\pgfpathlineto{\pgfqpoint{4.509245in}{1.346843in}}%
\pgfpathlineto{\pgfqpoint{4.519238in}{1.376016in}}%
\pgfpathlineto{\pgfqpoint{4.524234in}{1.391861in}}%
\pgfpathlineto{\pgfqpoint{4.529230in}{1.405516in}}%
\pgfpathlineto{\pgfqpoint{4.534227in}{1.416325in}}%
\pgfpathlineto{\pgfqpoint{4.539223in}{1.428425in}}%
\pgfpathlineto{\pgfqpoint{4.544219in}{1.432298in}}%
\pgfpathlineto{\pgfqpoint{4.549216in}{1.435587in}}%
\pgfpathlineto{\pgfqpoint{4.554212in}{1.441921in}}%
\pgfpathlineto{\pgfqpoint{4.559209in}{1.449596in}}%
\pgfpathlineto{\pgfqpoint{4.564205in}{1.458986in}}%
\pgfpathlineto{\pgfqpoint{4.569201in}{1.463587in}}%
\pgfpathlineto{\pgfqpoint{4.574198in}{1.461077in}}%
\pgfpathlineto{\pgfqpoint{4.579194in}{1.461401in}}%
\pgfpathlineto{\pgfqpoint{4.584190in}{1.459449in}}%
\pgfpathlineto{\pgfqpoint{4.589187in}{1.447185in}}%
\pgfpathlineto{\pgfqpoint{4.594183in}{1.430116in}}%
\pgfpathlineto{\pgfqpoint{4.604176in}{1.383170in}}%
\pgfpathlineto{\pgfqpoint{4.609172in}{1.352682in}}%
\pgfpathlineto{\pgfqpoint{4.614169in}{1.319018in}}%
\pgfpathlineto{\pgfqpoint{4.619165in}{1.297917in}}%
\pgfpathlineto{\pgfqpoint{4.624162in}{1.258894in}}%
\pgfpathlineto{\pgfqpoint{4.629158in}{1.258746in}}%
\pgfpathlineto{\pgfqpoint{4.634154in}{1.264491in}}%
\pgfpathlineto{\pgfqpoint{4.639151in}{1.274959in}}%
\pgfpathlineto{\pgfqpoint{4.644147in}{1.290575in}}%
\pgfpathlineto{\pgfqpoint{4.649143in}{1.297719in}}%
\pgfpathlineto{\pgfqpoint{4.654140in}{1.302804in}}%
\pgfpathlineto{\pgfqpoint{4.659136in}{1.320535in}}%
\pgfpathlineto{\pgfqpoint{4.664133in}{1.319725in}}%
\pgfpathlineto{\pgfqpoint{4.669129in}{1.323695in}}%
\pgfpathlineto{\pgfqpoint{4.674125in}{1.319994in}}%
\pgfpathlineto{\pgfqpoint{4.679122in}{1.317954in}}%
\pgfpathlineto{\pgfqpoint{4.684118in}{1.327442in}}%
\pgfpathlineto{\pgfqpoint{4.689114in}{1.338242in}}%
\pgfpathlineto{\pgfqpoint{4.694111in}{1.361687in}}%
\pgfpathlineto{\pgfqpoint{4.699107in}{1.390800in}}%
\pgfpathlineto{\pgfqpoint{4.709100in}{1.259362in}}%
\pgfpathlineto{\pgfqpoint{4.714096in}{1.212506in}}%
\pgfpathlineto{\pgfqpoint{4.719093in}{1.178246in}}%
\pgfpathlineto{\pgfqpoint{4.724089in}{1.148073in}}%
\pgfpathlineto{\pgfqpoint{4.729085in}{1.143348in}}%
\pgfpathlineto{\pgfqpoint{4.734082in}{1.154659in}}%
\pgfpathlineto{\pgfqpoint{4.739078in}{1.175119in}}%
\pgfpathlineto{\pgfqpoint{4.744075in}{1.202450in}}%
\pgfpathlineto{\pgfqpoint{4.749071in}{1.239013in}}%
\pgfpathlineto{\pgfqpoint{4.754067in}{1.284683in}}%
\pgfpathlineto{\pgfqpoint{4.759064in}{1.327796in}}%
\pgfpathlineto{\pgfqpoint{4.764060in}{1.351513in}}%
\pgfpathlineto{\pgfqpoint{4.769057in}{1.367513in}}%
\pgfpathlineto{\pgfqpoint{4.774053in}{1.389471in}}%
\pgfpathlineto{\pgfqpoint{4.779049in}{1.406211in}}%
\pgfpathlineto{\pgfqpoint{4.784046in}{1.430748in}}%
\pgfpathlineto{\pgfqpoint{4.789042in}{1.468453in}}%
\pgfpathlineto{\pgfqpoint{4.794038in}{1.489087in}}%
\pgfpathlineto{\pgfqpoint{4.799035in}{1.503036in}}%
\pgfpathlineto{\pgfqpoint{4.804031in}{1.510939in}}%
\pgfpathlineto{\pgfqpoint{4.809028in}{1.516623in}}%
\pgfpathlineto{\pgfqpoint{4.814024in}{1.513008in}}%
\pgfpathlineto{\pgfqpoint{4.819020in}{1.501979in}}%
\pgfpathlineto{\pgfqpoint{4.824017in}{1.485086in}}%
\pgfpathlineto{\pgfqpoint{4.829013in}{1.480492in}}%
\pgfpathlineto{\pgfqpoint{4.844002in}{1.478547in}}%
\pgfpathlineto{\pgfqpoint{4.848999in}{1.479766in}}%
\pgfpathlineto{\pgfqpoint{4.853995in}{1.483508in}}%
\pgfpathlineto{\pgfqpoint{4.858991in}{1.483552in}}%
\pgfpathlineto{\pgfqpoint{4.863988in}{1.483179in}}%
\pgfpathlineto{\pgfqpoint{4.868984in}{1.481231in}}%
\pgfpathlineto{\pgfqpoint{4.873980in}{1.475503in}}%
\pgfpathlineto{\pgfqpoint{4.878977in}{1.472603in}}%
\pgfpathlineto{\pgfqpoint{4.883973in}{1.462708in}}%
\pgfpathlineto{\pgfqpoint{4.893966in}{1.452528in}}%
\pgfpathlineto{\pgfqpoint{4.898962in}{1.446684in}}%
\pgfpathlineto{\pgfqpoint{4.903959in}{1.441408in}}%
\pgfpathlineto{\pgfqpoint{4.913952in}{1.443028in}}%
\pgfpathlineto{\pgfqpoint{4.918948in}{1.446092in}}%
\pgfpathlineto{\pgfqpoint{4.923944in}{1.456337in}}%
\pgfpathlineto{\pgfqpoint{4.933937in}{1.488422in}}%
\pgfpathlineto{\pgfqpoint{4.943930in}{1.525007in}}%
\pgfpathlineto{\pgfqpoint{4.948926in}{1.537443in}}%
\pgfpathlineto{\pgfqpoint{4.953923in}{1.555183in}}%
\pgfpathlineto{\pgfqpoint{4.958919in}{1.571112in}}%
\pgfpathlineto{\pgfqpoint{4.963915in}{1.588040in}}%
\pgfpathlineto{\pgfqpoint{4.968912in}{1.612093in}}%
\pgfpathlineto{\pgfqpoint{4.973908in}{1.628875in}}%
\pgfpathlineto{\pgfqpoint{4.978904in}{1.635273in}}%
\pgfpathlineto{\pgfqpoint{4.983901in}{1.633166in}}%
\pgfpathlineto{\pgfqpoint{4.988897in}{1.625687in}}%
\pgfpathlineto{\pgfqpoint{4.993894in}{1.611256in}}%
\pgfpathlineto{\pgfqpoint{4.998890in}{1.583144in}}%
\pgfpathlineto{\pgfqpoint{5.003886in}{1.567839in}}%
\pgfpathlineto{\pgfqpoint{5.008883in}{1.576126in}}%
\pgfpathlineto{\pgfqpoint{5.013879in}{1.575115in}}%
\pgfpathlineto{\pgfqpoint{5.018875in}{1.572697in}}%
\pgfpathlineto{\pgfqpoint{5.028868in}{1.530003in}}%
\pgfpathlineto{\pgfqpoint{5.033865in}{1.509648in}}%
\pgfpathlineto{\pgfqpoint{5.038861in}{1.477714in}}%
\pgfpathlineto{\pgfqpoint{5.043857in}{1.448874in}}%
\pgfpathlineto{\pgfqpoint{5.048854in}{1.417858in}}%
\pgfpathlineto{\pgfqpoint{5.053850in}{1.390930in}}%
\pgfpathlineto{\pgfqpoint{5.058847in}{1.369850in}}%
\pgfpathlineto{\pgfqpoint{5.063843in}{1.349980in}}%
\pgfpathlineto{\pgfqpoint{5.068839in}{1.337781in}}%
\pgfpathlineto{\pgfqpoint{5.073836in}{1.330260in}}%
\pgfpathlineto{\pgfqpoint{5.078832in}{1.299937in}}%
\pgfpathlineto{\pgfqpoint{5.083828in}{1.283491in}}%
\pgfpathlineto{\pgfqpoint{5.093821in}{1.225003in}}%
\pgfpathlineto{\pgfqpoint{5.098818in}{1.178409in}}%
\pgfpathlineto{\pgfqpoint{5.103814in}{1.136211in}}%
\pgfpathlineto{\pgfqpoint{5.108810in}{1.037959in}}%
\pgfpathlineto{\pgfqpoint{5.113807in}{1.029329in}}%
\pgfpathlineto{\pgfqpoint{5.118803in}{1.145027in}}%
\pgfpathlineto{\pgfqpoint{5.123799in}{1.231902in}}%
\pgfpathlineto{\pgfqpoint{5.128796in}{1.302636in}}%
\pgfpathlineto{\pgfqpoint{5.133792in}{1.357696in}}%
\pgfpathlineto{\pgfqpoint{5.138789in}{1.378749in}}%
\pgfpathlineto{\pgfqpoint{5.143785in}{1.355973in}}%
\pgfpathlineto{\pgfqpoint{5.148781in}{1.329075in}}%
\pgfpathlineto{\pgfqpoint{5.153778in}{1.321279in}}%
\pgfpathlineto{\pgfqpoint{5.158774in}{1.305440in}}%
\pgfpathlineto{\pgfqpoint{5.163771in}{1.292395in}}%
\pgfpathlineto{\pgfqpoint{5.168767in}{1.281392in}}%
\pgfpathlineto{\pgfqpoint{5.173763in}{1.277703in}}%
\pgfpathlineto{\pgfqpoint{5.178760in}{1.280468in}}%
\pgfpathlineto{\pgfqpoint{5.183756in}{1.277834in}}%
\pgfpathlineto{\pgfqpoint{5.188752in}{1.282928in}}%
\pgfpathlineto{\pgfqpoint{5.193749in}{1.286783in}}%
\pgfpathlineto{\pgfqpoint{5.198745in}{1.281594in}}%
\pgfpathlineto{\pgfqpoint{5.203742in}{1.275471in}}%
\pgfpathlineto{\pgfqpoint{5.213734in}{1.259320in}}%
\pgfpathlineto{\pgfqpoint{5.218731in}{1.246952in}}%
\pgfpathlineto{\pgfqpoint{5.223727in}{1.224837in}}%
\pgfpathlineto{\pgfqpoint{5.228723in}{1.209217in}}%
\pgfpathlineto{\pgfqpoint{5.233720in}{1.198965in}}%
\pgfpathlineto{\pgfqpoint{5.238716in}{1.179370in}}%
\pgfpathlineto{\pgfqpoint{5.243713in}{1.167690in}}%
\pgfpathlineto{\pgfqpoint{5.248709in}{1.153128in}}%
\pgfpathlineto{\pgfqpoint{5.258702in}{1.108029in}}%
\pgfpathlineto{\pgfqpoint{5.263698in}{1.049164in}}%
\pgfpathlineto{\pgfqpoint{5.268694in}{0.982010in}}%
\pgfpathlineto{\pgfqpoint{5.273691in}{1.075966in}}%
\pgfpathlineto{\pgfqpoint{5.278687in}{1.200282in}}%
\pgfpathlineto{\pgfqpoint{5.283684in}{1.271709in}}%
\pgfpathlineto{\pgfqpoint{5.288680in}{1.332349in}}%
\pgfpathlineto{\pgfqpoint{5.293676in}{1.383489in}}%
\pgfpathlineto{\pgfqpoint{5.298673in}{1.423148in}}%
\pgfpathlineto{\pgfqpoint{5.303669in}{1.448057in}}%
\pgfpathlineto{\pgfqpoint{5.308666in}{1.469637in}}%
\pgfpathlineto{\pgfqpoint{5.313662in}{1.481959in}}%
\pgfpathlineto{\pgfqpoint{5.318658in}{1.482958in}}%
\pgfpathlineto{\pgfqpoint{5.323655in}{1.484531in}}%
\pgfpathlineto{\pgfqpoint{5.328651in}{1.483927in}}%
\pgfpathlineto{\pgfqpoint{5.333647in}{1.487690in}}%
\pgfpathlineto{\pgfqpoint{5.338644in}{1.494950in}}%
\pgfpathlineto{\pgfqpoint{5.343640in}{1.501054in}}%
\pgfpathlineto{\pgfqpoint{5.348637in}{1.500517in}}%
\pgfpathlineto{\pgfqpoint{5.353633in}{1.502139in}}%
\pgfpathlineto{\pgfqpoint{5.358629in}{1.501455in}}%
\pgfpathlineto{\pgfqpoint{5.363626in}{1.502569in}}%
\pgfpathlineto{\pgfqpoint{5.368622in}{1.502218in}}%
\pgfpathlineto{\pgfqpoint{5.373618in}{1.504750in}}%
\pgfpathlineto{\pgfqpoint{5.378615in}{1.507896in}}%
\pgfpathlineto{\pgfqpoint{5.383611in}{1.505724in}}%
\pgfpathlineto{\pgfqpoint{5.388608in}{1.502818in}}%
\pgfpathlineto{\pgfqpoint{5.393604in}{1.502922in}}%
\pgfpathlineto{\pgfqpoint{5.398600in}{1.506902in}}%
\pgfpathlineto{\pgfqpoint{5.403597in}{1.499000in}}%
\pgfpathlineto{\pgfqpoint{5.408593in}{1.486555in}}%
\pgfpathlineto{\pgfqpoint{5.413589in}{1.464681in}}%
\pgfpathlineto{\pgfqpoint{5.418586in}{1.439077in}}%
\pgfpathlineto{\pgfqpoint{5.423582in}{1.335850in}}%
\pgfpathlineto{\pgfqpoint{5.428579in}{1.419875in}}%
\pgfpathlineto{\pgfqpoint{5.433575in}{1.496939in}}%
\pgfpathlineto{\pgfqpoint{5.443568in}{1.576019in}}%
\pgfpathlineto{\pgfqpoint{5.458557in}{1.638295in}}%
\pgfpathlineto{\pgfqpoint{5.463553in}{1.668731in}}%
\pgfpathlineto{\pgfqpoint{5.468550in}{1.693225in}}%
\pgfpathlineto{\pgfqpoint{5.473546in}{1.679325in}}%
\pgfpathlineto{\pgfqpoint{5.478542in}{1.670378in}}%
\pgfpathlineto{\pgfqpoint{5.483539in}{1.662476in}}%
\pgfpathlineto{\pgfqpoint{5.488535in}{1.656453in}}%
\pgfpathlineto{\pgfqpoint{5.493532in}{1.644483in}}%
\pgfpathlineto{\pgfqpoint{5.498528in}{1.633535in}}%
\pgfpathlineto{\pgfqpoint{5.503524in}{1.641850in}}%
\pgfpathlineto{\pgfqpoint{5.508521in}{1.654126in}}%
\pgfpathlineto{\pgfqpoint{5.513517in}{1.670144in}}%
\pgfpathlineto{\pgfqpoint{5.523510in}{1.723847in}}%
\pgfpathlineto{\pgfqpoint{5.528506in}{1.749715in}}%
\pgfpathlineto{\pgfqpoint{5.533503in}{1.766703in}}%
\pgfpathlineto{\pgfqpoint{5.538499in}{1.779688in}}%
\pgfpathlineto{\pgfqpoint{5.543495in}{1.788034in}}%
\pgfpathlineto{\pgfqpoint{5.548492in}{1.799493in}}%
\pgfpathlineto{\pgfqpoint{5.553488in}{1.814150in}}%
\pgfpathlineto{\pgfqpoint{5.558485in}{1.823205in}}%
\pgfpathlineto{\pgfqpoint{5.563481in}{1.835476in}}%
\pgfpathlineto{\pgfqpoint{5.573474in}{1.885714in}}%
\pgfpathlineto{\pgfqpoint{5.578470in}{1.922076in}}%
\pgfpathlineto{\pgfqpoint{5.583466in}{1.953160in}}%
\pgfpathlineto{\pgfqpoint{5.588463in}{1.999589in}}%
\pgfpathlineto{\pgfqpoint{5.598456in}{2.101848in}}%
\pgfpathlineto{\pgfqpoint{5.603452in}{2.117546in}}%
\pgfpathlineto{\pgfqpoint{5.608448in}{2.084917in}}%
\pgfpathlineto{\pgfqpoint{5.613445in}{2.047630in}}%
\pgfpathlineto{\pgfqpoint{5.618441in}{2.000296in}}%
\pgfpathlineto{\pgfqpoint{5.623437in}{1.940014in}}%
\pgfpathlineto{\pgfqpoint{5.628434in}{1.910497in}}%
\pgfpathlineto{\pgfqpoint{5.633430in}{1.877088in}}%
\pgfpathlineto{\pgfqpoint{5.638427in}{1.845803in}}%
\pgfpathlineto{\pgfqpoint{5.643423in}{1.817817in}}%
\pgfpathlineto{\pgfqpoint{5.648419in}{1.796097in}}%
\pgfpathlineto{\pgfqpoint{5.653416in}{1.770726in}}%
\pgfpathlineto{\pgfqpoint{5.658412in}{1.748259in}}%
\pgfpathlineto{\pgfqpoint{5.663408in}{1.719477in}}%
\pgfpathlineto{\pgfqpoint{5.673401in}{1.677042in}}%
\pgfpathlineto{\pgfqpoint{5.683394in}{1.658109in}}%
\pgfpathlineto{\pgfqpoint{5.688390in}{1.658369in}}%
\pgfpathlineto{\pgfqpoint{5.693387in}{1.663278in}}%
\pgfpathlineto{\pgfqpoint{5.698383in}{1.673546in}}%
\pgfpathlineto{\pgfqpoint{5.703380in}{1.690795in}}%
\pgfpathlineto{\pgfqpoint{5.708376in}{1.706774in}}%
\pgfpathlineto{\pgfqpoint{5.713372in}{1.721462in}}%
\pgfpathlineto{\pgfqpoint{5.718369in}{1.729136in}}%
\pgfpathlineto{\pgfqpoint{5.723365in}{1.732109in}}%
\pgfpathlineto{\pgfqpoint{5.728361in}{1.734530in}}%
\pgfpathlineto{\pgfqpoint{5.733358in}{1.734711in}}%
\pgfpathlineto{\pgfqpoint{5.738354in}{1.733167in}}%
\pgfpathlineto{\pgfqpoint{5.743351in}{1.732425in}}%
\pgfpathlineto{\pgfqpoint{5.748347in}{1.736123in}}%
\pgfpathlineto{\pgfqpoint{5.753343in}{1.737870in}}%
\pgfpathlineto{\pgfqpoint{5.763336in}{1.755958in}}%
\pgfpathlineto{\pgfqpoint{5.768332in}{1.758789in}}%
\pgfpathlineto{\pgfqpoint{5.773329in}{1.756484in}}%
\pgfpathlineto{\pgfqpoint{5.778325in}{1.748967in}}%
\pgfpathlineto{\pgfqpoint{5.783322in}{1.734719in}}%
\pgfpathlineto{\pgfqpoint{5.788318in}{1.729280in}}%
\pgfpathlineto{\pgfqpoint{5.793314in}{1.721772in}}%
\pgfpathlineto{\pgfqpoint{5.798311in}{1.716005in}}%
\pgfpathlineto{\pgfqpoint{5.803307in}{1.709628in}}%
\pgfpathlineto{\pgfqpoint{5.808303in}{1.707639in}}%
\pgfpathlineto{\pgfqpoint{5.813300in}{1.703643in}}%
\pgfpathlineto{\pgfqpoint{5.818296in}{1.708797in}}%
\pgfpathlineto{\pgfqpoint{5.823293in}{1.706510in}}%
\pgfpathlineto{\pgfqpoint{5.828289in}{1.710070in}}%
\pgfpathlineto{\pgfqpoint{5.833285in}{1.712507in}}%
\pgfpathlineto{\pgfqpoint{5.838282in}{1.710966in}}%
\pgfpathlineto{\pgfqpoint{5.843278in}{1.718997in}}%
\pgfpathlineto{\pgfqpoint{5.848275in}{1.717100in}}%
\pgfpathlineto{\pgfqpoint{5.853271in}{1.718781in}}%
\pgfpathlineto{\pgfqpoint{5.858267in}{1.719817in}}%
\pgfpathlineto{\pgfqpoint{5.863264in}{1.723542in}}%
\pgfpathlineto{\pgfqpoint{5.868260in}{1.730474in}}%
\pgfpathlineto{\pgfqpoint{5.873256in}{1.735379in}}%
\pgfpathlineto{\pgfqpoint{5.878253in}{1.743482in}}%
\pgfpathlineto{\pgfqpoint{5.888246in}{1.739319in}}%
\pgfpathlineto{\pgfqpoint{5.893242in}{1.737894in}}%
\pgfpathlineto{\pgfqpoint{5.898238in}{1.733671in}}%
\pgfpathlineto{\pgfqpoint{5.903235in}{1.735051in}}%
\pgfpathlineto{\pgfqpoint{5.908231in}{1.733262in}}%
\pgfpathlineto{\pgfqpoint{5.913227in}{1.736838in}}%
\pgfpathlineto{\pgfqpoint{5.918224in}{1.730445in}}%
\pgfpathlineto{\pgfqpoint{5.923220in}{1.704332in}}%
\pgfpathlineto{\pgfqpoint{5.928217in}{1.685774in}}%
\pgfpathlineto{\pgfqpoint{5.933213in}{1.664927in}}%
\pgfpathlineto{\pgfqpoint{5.943206in}{1.635056in}}%
\pgfpathlineto{\pgfqpoint{5.948202in}{1.625826in}}%
\pgfpathlineto{\pgfqpoint{5.953199in}{1.614599in}}%
\pgfpathlineto{\pgfqpoint{5.958195in}{1.611454in}}%
\pgfpathlineto{\pgfqpoint{5.963191in}{1.610031in}}%
\pgfpathlineto{\pgfqpoint{5.968188in}{1.609504in}}%
\pgfpathlineto{\pgfqpoint{5.973184in}{1.606958in}}%
\pgfpathlineto{\pgfqpoint{5.983177in}{1.614332in}}%
\pgfpathlineto{\pgfqpoint{5.993170in}{1.627841in}}%
\pgfpathlineto{\pgfqpoint{5.998166in}{1.644755in}}%
\pgfpathlineto{\pgfqpoint{6.003162in}{1.658882in}}%
\pgfpathlineto{\pgfqpoint{6.008159in}{1.634810in}}%
\pgfpathlineto{\pgfqpoint{6.013155in}{1.612814in}}%
\pgfpathlineto{\pgfqpoint{6.018151in}{1.596804in}}%
\pgfpathlineto{\pgfqpoint{6.023148in}{1.572927in}}%
\pgfpathlineto{\pgfqpoint{6.028144in}{1.557221in}}%
\pgfpathlineto{\pgfqpoint{6.033141in}{1.545726in}}%
\pgfpathlineto{\pgfqpoint{6.038137in}{1.533151in}}%
\pgfpathlineto{\pgfqpoint{6.043133in}{1.521960in}}%
\pgfpathlineto{\pgfqpoint{6.048130in}{1.512387in}}%
\pgfpathlineto{\pgfqpoint{6.053126in}{1.504810in}}%
\pgfpathlineto{\pgfqpoint{6.058122in}{1.500071in}}%
\pgfpathlineto{\pgfqpoint{6.063119in}{1.495755in}}%
\pgfpathlineto{\pgfqpoint{6.073112in}{1.483661in}}%
\pgfpathlineto{\pgfqpoint{6.078108in}{1.482962in}}%
\pgfpathlineto{\pgfqpoint{6.083104in}{1.478173in}}%
\pgfpathlineto{\pgfqpoint{6.088101in}{1.477757in}}%
\pgfpathlineto{\pgfqpoint{6.093097in}{1.473460in}}%
\pgfpathlineto{\pgfqpoint{6.098094in}{1.480034in}}%
\pgfpathlineto{\pgfqpoint{6.103090in}{1.492614in}}%
\pgfpathlineto{\pgfqpoint{6.108086in}{1.533984in}}%
\pgfpathlineto{\pgfqpoint{6.113083in}{1.523116in}}%
\pgfpathlineto{\pgfqpoint{6.118079in}{1.496101in}}%
\pgfpathlineto{\pgfqpoint{6.123075in}{1.490012in}}%
\pgfpathlineto{\pgfqpoint{6.128072in}{1.479470in}}%
\pgfpathlineto{\pgfqpoint{6.138065in}{1.479596in}}%
\pgfpathlineto{\pgfqpoint{6.143061in}{1.483340in}}%
\pgfpathlineto{\pgfqpoint{6.148057in}{1.485483in}}%
\pgfpathlineto{\pgfqpoint{6.153054in}{1.488668in}}%
\pgfpathlineto{\pgfqpoint{6.158050in}{1.488905in}}%
\pgfpathlineto{\pgfqpoint{6.163046in}{1.491519in}}%
\pgfpathlineto{\pgfqpoint{6.168043in}{1.493310in}}%
\pgfpathlineto{\pgfqpoint{6.173039in}{1.491424in}}%
\pgfpathlineto{\pgfqpoint{6.178036in}{1.489088in}}%
\pgfpathlineto{\pgfqpoint{6.183032in}{1.480267in}}%
\pgfpathlineto{\pgfqpoint{6.188028in}{1.482056in}}%
\pgfpathlineto{\pgfqpoint{6.193025in}{1.495816in}}%
\pgfpathlineto{\pgfqpoint{6.198021in}{1.499541in}}%
\pgfpathlineto{\pgfqpoint{6.203017in}{1.500628in}}%
\pgfpathlineto{\pgfqpoint{6.208014in}{1.492473in}}%
\pgfpathlineto{\pgfqpoint{6.213010in}{1.483595in}}%
\pgfpathlineto{\pgfqpoint{6.218007in}{1.472658in}}%
\pgfpathlineto{\pgfqpoint{6.223003in}{1.483684in}}%
\pgfpathlineto{\pgfqpoint{6.227999in}{1.483431in}}%
\pgfpathlineto{\pgfqpoint{6.232996in}{1.489020in}}%
\pgfpathlineto{\pgfqpoint{6.237992in}{1.484521in}}%
\pgfpathlineto{\pgfqpoint{6.242989in}{1.482210in}}%
\pgfpathlineto{\pgfqpoint{6.247985in}{1.472080in}}%
\pgfpathlineto{\pgfqpoint{6.252981in}{1.466357in}}%
\pgfpathlineto{\pgfqpoint{6.257978in}{1.461720in}}%
\pgfpathlineto{\pgfqpoint{6.262974in}{1.455791in}}%
\pgfpathlineto{\pgfqpoint{6.267970in}{1.441989in}}%
\pgfpathlineto{\pgfqpoint{6.272967in}{1.423214in}}%
\pgfpathlineto{\pgfqpoint{6.277963in}{1.397269in}}%
\pgfpathlineto{\pgfqpoint{6.282960in}{1.400946in}}%
\pgfpathlineto{\pgfqpoint{6.287956in}{1.426457in}}%
\pgfpathlineto{\pgfqpoint{6.292952in}{1.441617in}}%
\pgfpathlineto{\pgfqpoint{6.297949in}{1.465687in}}%
\pgfpathlineto{\pgfqpoint{6.307941in}{1.508611in}}%
\pgfpathlineto{\pgfqpoint{6.312938in}{1.520126in}}%
\pgfpathlineto{\pgfqpoint{6.317934in}{1.523781in}}%
\pgfpathlineto{\pgfqpoint{6.322931in}{1.518550in}}%
\pgfpathlineto{\pgfqpoint{6.327927in}{1.515695in}}%
\pgfpathlineto{\pgfqpoint{6.332923in}{1.515553in}}%
\pgfpathlineto{\pgfqpoint{6.342916in}{1.530774in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.546714in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.546714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.106960in}{0.456621in}}{\pgfqpoint{5.490522in}{3.196347in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.665283,0.864591,0.643214}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356529in}{1.429352in}}%
\pgfpathlineto{\pgfqpoint{1.361526in}{1.408857in}}%
\pgfpathlineto{\pgfqpoint{1.366522in}{1.390604in}}%
\pgfpathlineto{\pgfqpoint{1.371518in}{1.387890in}}%
\pgfpathlineto{\pgfqpoint{1.376515in}{1.384385in}}%
\pgfpathlineto{\pgfqpoint{1.381511in}{1.373628in}}%
\pgfpathlineto{\pgfqpoint{1.386507in}{1.366254in}}%
\pgfpathlineto{\pgfqpoint{1.391504in}{1.348835in}}%
\pgfpathlineto{\pgfqpoint{1.396500in}{1.329720in}}%
\pgfpathlineto{\pgfqpoint{1.401497in}{1.294083in}}%
\pgfpathlineto{\pgfqpoint{1.406493in}{1.261645in}}%
\pgfpathlineto{\pgfqpoint{1.411489in}{1.226815in}}%
\pgfpathlineto{\pgfqpoint{1.416486in}{1.178930in}}%
\pgfpathlineto{\pgfqpoint{1.421482in}{1.126910in}}%
\pgfpathlineto{\pgfqpoint{1.431475in}{1.048222in}}%
\pgfpathlineto{\pgfqpoint{1.436471in}{1.042447in}}%
\pgfpathlineto{\pgfqpoint{1.441468in}{1.044802in}}%
\pgfpathlineto{\pgfqpoint{1.446464in}{1.044650in}}%
\pgfpathlineto{\pgfqpoint{1.451460in}{1.065744in}}%
\pgfpathlineto{\pgfqpoint{1.456457in}{1.099193in}}%
\pgfpathlineto{\pgfqpoint{1.466450in}{1.197316in}}%
\pgfpathlineto{\pgfqpoint{1.471446in}{1.266694in}}%
\pgfpathlineto{\pgfqpoint{1.476442in}{1.263157in}}%
\pgfpathlineto{\pgfqpoint{1.486435in}{1.204301in}}%
\pgfpathlineto{\pgfqpoint{1.491431in}{1.055247in}}%
\pgfpathlineto{\pgfqpoint{1.496428in}{0.975286in}}%
\pgfpathlineto{\pgfqpoint{1.501424in}{0.927981in}}%
\pgfpathlineto{\pgfqpoint{1.506421in}{1.125610in}}%
\pgfpathlineto{\pgfqpoint{1.511417in}{1.301128in}}%
\pgfpathlineto{\pgfqpoint{1.516413in}{1.372956in}}%
\pgfpathlineto{\pgfqpoint{1.521410in}{1.384536in}}%
\pgfpathlineto{\pgfqpoint{1.526406in}{1.403442in}}%
\pgfpathlineto{\pgfqpoint{1.531402in}{1.473724in}}%
\pgfpathlineto{\pgfqpoint{1.536399in}{1.321856in}}%
\pgfpathlineto{\pgfqpoint{1.541395in}{1.108934in}}%
\pgfpathlineto{\pgfqpoint{1.546392in}{1.170365in}}%
\pgfpathlineto{\pgfqpoint{1.551388in}{1.179666in}}%
\pgfpathlineto{\pgfqpoint{1.556384in}{1.197290in}}%
\pgfpathlineto{\pgfqpoint{1.561381in}{1.199927in}}%
\pgfpathlineto{\pgfqpoint{1.566377in}{1.237223in}}%
\pgfpathlineto{\pgfqpoint{1.571374in}{1.239408in}}%
\pgfpathlineto{\pgfqpoint{1.576370in}{1.266263in}}%
\pgfpathlineto{\pgfqpoint{1.581366in}{1.279854in}}%
\pgfpathlineto{\pgfqpoint{1.586363in}{1.306102in}}%
\pgfpathlineto{\pgfqpoint{1.591359in}{1.321386in}}%
\pgfpathlineto{\pgfqpoint{1.596355in}{1.340175in}}%
\pgfpathlineto{\pgfqpoint{1.601352in}{1.366459in}}%
\pgfpathlineto{\pgfqpoint{1.606348in}{1.369154in}}%
\pgfpathlineto{\pgfqpoint{1.611345in}{1.369663in}}%
\pgfpathlineto{\pgfqpoint{1.616341in}{1.369678in}}%
\pgfpathlineto{\pgfqpoint{1.621337in}{1.364394in}}%
\pgfpathlineto{\pgfqpoint{1.626334in}{1.355484in}}%
\pgfpathlineto{\pgfqpoint{1.631330in}{1.341121in}}%
\pgfpathlineto{\pgfqpoint{1.636326in}{1.342520in}}%
\pgfpathlineto{\pgfqpoint{1.641323in}{1.323665in}}%
\pgfpathlineto{\pgfqpoint{1.646319in}{1.317975in}}%
\pgfpathlineto{\pgfqpoint{1.656312in}{1.290392in}}%
\pgfpathlineto{\pgfqpoint{1.661308in}{1.271386in}}%
\pgfpathlineto{\pgfqpoint{1.666305in}{1.262921in}}%
\pgfpathlineto{\pgfqpoint{1.671301in}{1.246745in}}%
\pgfpathlineto{\pgfqpoint{1.676297in}{1.243193in}}%
\pgfpathlineto{\pgfqpoint{1.681294in}{1.222505in}}%
\pgfpathlineto{\pgfqpoint{1.686290in}{1.192115in}}%
\pgfpathlineto{\pgfqpoint{1.691287in}{1.149472in}}%
\pgfpathlineto{\pgfqpoint{1.696283in}{1.097980in}}%
\pgfpathlineto{\pgfqpoint{1.701279in}{1.157481in}}%
\pgfpathlineto{\pgfqpoint{1.706276in}{1.242991in}}%
\pgfpathlineto{\pgfqpoint{1.711272in}{1.338607in}}%
\pgfpathlineto{\pgfqpoint{1.716269in}{1.395110in}}%
\pgfpathlineto{\pgfqpoint{1.721265in}{1.421845in}}%
\pgfpathlineto{\pgfqpoint{1.726261in}{1.416116in}}%
\pgfpathlineto{\pgfqpoint{1.731258in}{1.390128in}}%
\pgfpathlineto{\pgfqpoint{1.736254in}{1.360811in}}%
\pgfpathlineto{\pgfqpoint{1.741250in}{1.351194in}}%
\pgfpathlineto{\pgfqpoint{1.746247in}{1.349144in}}%
\pgfpathlineto{\pgfqpoint{1.751243in}{1.365228in}}%
\pgfpathlineto{\pgfqpoint{1.756240in}{1.384828in}}%
\pgfpathlineto{\pgfqpoint{1.761236in}{1.396908in}}%
\pgfpathlineto{\pgfqpoint{1.766232in}{1.412861in}}%
\pgfpathlineto{\pgfqpoint{1.771229in}{1.416308in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.450167in}}%
\pgfpathlineto{\pgfqpoint{1.781221in}{1.459038in}}%
\pgfpathlineto{\pgfqpoint{1.786218in}{1.522389in}}%
\pgfpathlineto{\pgfqpoint{1.791214in}{1.592915in}}%
\pgfpathlineto{\pgfqpoint{1.796211in}{1.689530in}}%
\pgfpathlineto{\pgfqpoint{1.801207in}{1.680201in}}%
\pgfpathlineto{\pgfqpoint{1.806203in}{1.467820in}}%
\pgfpathlineto{\pgfqpoint{1.811200in}{1.431013in}}%
\pgfpathlineto{\pgfqpoint{1.816196in}{1.412790in}}%
\pgfpathlineto{\pgfqpoint{1.821192in}{1.435397in}}%
\pgfpathlineto{\pgfqpoint{1.826189in}{1.449610in}}%
\pgfpathlineto{\pgfqpoint{1.831185in}{1.464924in}}%
\pgfpathlineto{\pgfqpoint{1.836182in}{1.505471in}}%
\pgfpathlineto{\pgfqpoint{1.841178in}{1.554048in}}%
\pgfpathlineto{\pgfqpoint{1.851171in}{1.667347in}}%
\pgfpathlineto{\pgfqpoint{1.856167in}{1.792616in}}%
\pgfpathlineto{\pgfqpoint{1.861164in}{1.776725in}}%
\pgfpathlineto{\pgfqpoint{1.866160in}{1.624302in}}%
\pgfpathlineto{\pgfqpoint{1.871156in}{1.565716in}}%
\pgfpathlineto{\pgfqpoint{1.881149in}{1.425663in}}%
\pgfpathlineto{\pgfqpoint{1.886145in}{1.377663in}}%
\pgfpathlineto{\pgfqpoint{1.891142in}{1.339930in}}%
\pgfpathlineto{\pgfqpoint{1.896138in}{1.328023in}}%
\pgfpathlineto{\pgfqpoint{1.901135in}{1.343949in}}%
\pgfpathlineto{\pgfqpoint{1.906131in}{1.354747in}}%
\pgfpathlineto{\pgfqpoint{1.911127in}{1.377537in}}%
\pgfpathlineto{\pgfqpoint{1.916124in}{1.390737in}}%
\pgfpathlineto{\pgfqpoint{1.921120in}{1.395454in}}%
\pgfpathlineto{\pgfqpoint{1.926116in}{1.403347in}}%
\pgfpathlineto{\pgfqpoint{1.931113in}{1.394394in}}%
\pgfpathlineto{\pgfqpoint{1.936109in}{1.381557in}}%
\pgfpathlineto{\pgfqpoint{1.941106in}{1.363317in}}%
\pgfpathlineto{\pgfqpoint{1.946102in}{1.342800in}}%
\pgfpathlineto{\pgfqpoint{1.951098in}{1.388721in}}%
\pgfpathlineto{\pgfqpoint{1.956095in}{1.428394in}}%
\pgfpathlineto{\pgfqpoint{1.966088in}{1.491117in}}%
\pgfpathlineto{\pgfqpoint{1.971084in}{1.500218in}}%
\pgfpathlineto{\pgfqpoint{1.976080in}{1.503314in}}%
\pgfpathlineto{\pgfqpoint{1.981077in}{1.493854in}}%
\pgfpathlineto{\pgfqpoint{1.986073in}{1.479247in}}%
\pgfpathlineto{\pgfqpoint{1.991069in}{1.481911in}}%
\pgfpathlineto{\pgfqpoint{1.996066in}{1.484083in}}%
\pgfpathlineto{\pgfqpoint{2.001062in}{1.482598in}}%
\pgfpathlineto{\pgfqpoint{2.006059in}{1.479804in}}%
\pgfpathlineto{\pgfqpoint{2.011055in}{1.477662in}}%
\pgfpathlineto{\pgfqpoint{2.016051in}{1.469906in}}%
\pgfpathlineto{\pgfqpoint{2.021048in}{1.468208in}}%
\pgfpathlineto{\pgfqpoint{2.026044in}{1.464590in}}%
\pgfpathlineto{\pgfqpoint{2.031040in}{1.460448in}}%
\pgfpathlineto{\pgfqpoint{2.036037in}{1.451519in}}%
\pgfpathlineto{\pgfqpoint{2.041033in}{1.448677in}}%
\pgfpathlineto{\pgfqpoint{2.046030in}{1.443044in}}%
\pgfpathlineto{\pgfqpoint{2.051026in}{1.430770in}}%
\pgfpathlineto{\pgfqpoint{2.061019in}{1.417185in}}%
\pgfpathlineto{\pgfqpoint{2.066015in}{1.419421in}}%
\pgfpathlineto{\pgfqpoint{2.071011in}{1.428264in}}%
\pgfpathlineto{\pgfqpoint{2.076008in}{1.440370in}}%
\pgfpathlineto{\pgfqpoint{2.086001in}{1.458920in}}%
\pgfpathlineto{\pgfqpoint{2.095993in}{1.460249in}}%
\pgfpathlineto{\pgfqpoint{2.100990in}{1.456908in}}%
\pgfpathlineto{\pgfqpoint{2.105986in}{1.456726in}}%
\pgfpathlineto{\pgfqpoint{2.110983in}{1.452811in}}%
\pgfpathlineto{\pgfqpoint{2.115979in}{1.445505in}}%
\pgfpathlineto{\pgfqpoint{2.125972in}{1.425464in}}%
\pgfpathlineto{\pgfqpoint{2.130968in}{1.412145in}}%
\pgfpathlineto{\pgfqpoint{2.135964in}{1.402482in}}%
\pgfpathlineto{\pgfqpoint{2.140961in}{1.396910in}}%
\pgfpathlineto{\pgfqpoint{2.145957in}{1.400355in}}%
\pgfpathlineto{\pgfqpoint{2.150954in}{1.400161in}}%
\pgfpathlineto{\pgfqpoint{2.155950in}{1.390323in}}%
\pgfpathlineto{\pgfqpoint{2.160946in}{1.377959in}}%
\pgfpathlineto{\pgfqpoint{2.165943in}{1.353546in}}%
\pgfpathlineto{\pgfqpoint{2.170939in}{1.314868in}}%
\pgfpathlineto{\pgfqpoint{2.175935in}{1.226320in}}%
\pgfpathlineto{\pgfqpoint{2.180932in}{1.230431in}}%
\pgfpathlineto{\pgfqpoint{2.185928in}{1.334178in}}%
\pgfpathlineto{\pgfqpoint{2.190925in}{1.387736in}}%
\pgfpathlineto{\pgfqpoint{2.195921in}{1.435414in}}%
\pgfpathlineto{\pgfqpoint{2.200917in}{1.555794in}}%
\pgfpathlineto{\pgfqpoint{2.205914in}{1.543232in}}%
\pgfpathlineto{\pgfqpoint{2.210910in}{1.535153in}}%
\pgfpathlineto{\pgfqpoint{2.215906in}{1.532388in}}%
\pgfpathlineto{\pgfqpoint{2.220903in}{1.521865in}}%
\pgfpathlineto{\pgfqpoint{2.225899in}{1.527042in}}%
\pgfpathlineto{\pgfqpoint{2.230896in}{1.527392in}}%
\pgfpathlineto{\pgfqpoint{2.235892in}{1.531252in}}%
\pgfpathlineto{\pgfqpoint{2.240888in}{1.532964in}}%
\pgfpathlineto{\pgfqpoint{2.245885in}{1.535358in}}%
\pgfpathlineto{\pgfqpoint{2.250881in}{1.532971in}}%
\pgfpathlineto{\pgfqpoint{2.255878in}{1.537637in}}%
\pgfpathlineto{\pgfqpoint{2.260874in}{1.536194in}}%
\pgfpathlineto{\pgfqpoint{2.265870in}{1.544078in}}%
\pgfpathlineto{\pgfqpoint{2.270867in}{1.550662in}}%
\pgfpathlineto{\pgfqpoint{2.275863in}{1.562539in}}%
\pgfpathlineto{\pgfqpoint{2.280859in}{1.579928in}}%
\pgfpathlineto{\pgfqpoint{2.285856in}{1.609694in}}%
\pgfpathlineto{\pgfqpoint{2.290852in}{1.643061in}}%
\pgfpathlineto{\pgfqpoint{2.295849in}{1.630334in}}%
\pgfpathlineto{\pgfqpoint{2.300845in}{1.624203in}}%
\pgfpathlineto{\pgfqpoint{2.305841in}{1.633135in}}%
\pgfpathlineto{\pgfqpoint{2.310838in}{1.647791in}}%
\pgfpathlineto{\pgfqpoint{2.315834in}{1.659386in}}%
\pgfpathlineto{\pgfqpoint{2.320830in}{1.690536in}}%
\pgfpathlineto{\pgfqpoint{2.335820in}{1.803328in}}%
\pgfpathlineto{\pgfqpoint{2.340816in}{1.848209in}}%
\pgfpathlineto{\pgfqpoint{2.345812in}{1.881467in}}%
\pgfpathlineto{\pgfqpoint{2.350809in}{1.899908in}}%
\pgfpathlineto{\pgfqpoint{2.355805in}{1.905141in}}%
\pgfpathlineto{\pgfqpoint{2.360801in}{1.900563in}}%
\pgfpathlineto{\pgfqpoint{2.365798in}{1.888318in}}%
\pgfpathlineto{\pgfqpoint{2.370794in}{1.879202in}}%
\pgfpathlineto{\pgfqpoint{2.380787in}{1.866374in}}%
\pgfpathlineto{\pgfqpoint{2.385783in}{1.860425in}}%
\pgfpathlineto{\pgfqpoint{2.390780in}{1.857683in}}%
\pgfpathlineto{\pgfqpoint{2.395776in}{1.851693in}}%
\pgfpathlineto{\pgfqpoint{2.400773in}{1.858800in}}%
\pgfpathlineto{\pgfqpoint{2.405769in}{1.857907in}}%
\pgfpathlineto{\pgfqpoint{2.410765in}{1.862910in}}%
\pgfpathlineto{\pgfqpoint{2.415762in}{1.883576in}}%
\pgfpathlineto{\pgfqpoint{2.420758in}{1.922140in}}%
\pgfpathlineto{\pgfqpoint{2.425754in}{1.963816in}}%
\pgfpathlineto{\pgfqpoint{2.435747in}{1.858082in}}%
\pgfpathlineto{\pgfqpoint{2.440744in}{1.840701in}}%
\pgfpathlineto{\pgfqpoint{2.445740in}{1.830788in}}%
\pgfpathlineto{\pgfqpoint{2.450736in}{1.826882in}}%
\pgfpathlineto{\pgfqpoint{2.455733in}{1.818163in}}%
\pgfpathlineto{\pgfqpoint{2.460729in}{1.810534in}}%
\pgfpathlineto{\pgfqpoint{2.465725in}{1.827195in}}%
\pgfpathlineto{\pgfqpoint{2.470722in}{1.817296in}}%
\pgfpathlineto{\pgfqpoint{2.475718in}{1.795622in}}%
\pgfpathlineto{\pgfqpoint{2.480715in}{1.734707in}}%
\pgfpathlineto{\pgfqpoint{2.485711in}{1.750901in}}%
\pgfpathlineto{\pgfqpoint{2.490707in}{1.888095in}}%
\pgfpathlineto{\pgfqpoint{2.500700in}{2.072760in}}%
\pgfpathlineto{\pgfqpoint{2.505697in}{2.131757in}}%
\pgfpathlineto{\pgfqpoint{2.510693in}{2.112062in}}%
\pgfpathlineto{\pgfqpoint{2.515689in}{2.133797in}}%
\pgfpathlineto{\pgfqpoint{2.520686in}{2.282209in}}%
\pgfpathlineto{\pgfqpoint{2.525682in}{2.278074in}}%
\pgfpathlineto{\pgfqpoint{2.530678in}{2.257466in}}%
\pgfpathlineto{\pgfqpoint{2.535675in}{2.184627in}}%
\pgfpathlineto{\pgfqpoint{2.540671in}{2.082762in}}%
\pgfpathlineto{\pgfqpoint{2.545668in}{1.875715in}}%
\pgfpathlineto{\pgfqpoint{2.550664in}{1.863682in}}%
\pgfpathlineto{\pgfqpoint{2.555660in}{1.995632in}}%
\pgfpathlineto{\pgfqpoint{2.560657in}{2.025890in}}%
\pgfpathlineto{\pgfqpoint{2.565653in}{2.086106in}}%
\pgfpathlineto{\pgfqpoint{2.570649in}{2.117265in}}%
\pgfpathlineto{\pgfqpoint{2.575646in}{2.139202in}}%
\pgfpathlineto{\pgfqpoint{2.580642in}{2.104943in}}%
\pgfpathlineto{\pgfqpoint{2.585639in}{2.046301in}}%
\pgfpathlineto{\pgfqpoint{2.590635in}{1.994451in}}%
\pgfpathlineto{\pgfqpoint{2.595631in}{1.961558in}}%
\pgfpathlineto{\pgfqpoint{2.600628in}{1.966030in}}%
\pgfpathlineto{\pgfqpoint{2.605624in}{1.915536in}}%
\pgfpathlineto{\pgfqpoint{2.610620in}{1.877399in}}%
\pgfpathlineto{\pgfqpoint{2.615617in}{1.793507in}}%
\pgfpathlineto{\pgfqpoint{2.620613in}{1.751765in}}%
\pgfpathlineto{\pgfqpoint{2.625610in}{1.884847in}}%
\pgfpathlineto{\pgfqpoint{2.630606in}{1.968740in}}%
\pgfpathlineto{\pgfqpoint{2.635602in}{2.008643in}}%
\pgfpathlineto{\pgfqpoint{2.640599in}{2.041972in}}%
\pgfpathlineto{\pgfqpoint{2.650592in}{2.073042in}}%
\pgfpathlineto{\pgfqpoint{2.655588in}{2.070758in}}%
\pgfpathlineto{\pgfqpoint{2.660584in}{2.136439in}}%
\pgfpathlineto{\pgfqpoint{2.665581in}{1.994181in}}%
\pgfpathlineto{\pgfqpoint{2.670577in}{1.884370in}}%
\pgfpathlineto{\pgfqpoint{2.675573in}{1.869167in}}%
\pgfpathlineto{\pgfqpoint{2.680570in}{1.855064in}}%
\pgfpathlineto{\pgfqpoint{2.685566in}{1.924994in}}%
\pgfpathlineto{\pgfqpoint{2.690563in}{1.971643in}}%
\pgfpathlineto{\pgfqpoint{2.695559in}{2.054222in}}%
\pgfpathlineto{\pgfqpoint{2.700555in}{2.099244in}}%
\pgfpathlineto{\pgfqpoint{2.705552in}{2.133400in}}%
\pgfpathlineto{\pgfqpoint{2.710548in}{2.156544in}}%
\pgfpathlineto{\pgfqpoint{2.715544in}{2.131506in}}%
\pgfpathlineto{\pgfqpoint{2.720541in}{2.081792in}}%
\pgfpathlineto{\pgfqpoint{2.725537in}{2.023284in}}%
\pgfpathlineto{\pgfqpoint{2.730534in}{1.971989in}}%
\pgfpathlineto{\pgfqpoint{2.735530in}{1.941577in}}%
\pgfpathlineto{\pgfqpoint{2.740526in}{1.944553in}}%
\pgfpathlineto{\pgfqpoint{2.745523in}{1.949327in}}%
\pgfpathlineto{\pgfqpoint{2.750519in}{1.968063in}}%
\pgfpathlineto{\pgfqpoint{2.755515in}{1.964962in}}%
\pgfpathlineto{\pgfqpoint{2.760512in}{1.981052in}}%
\pgfpathlineto{\pgfqpoint{2.765508in}{1.985521in}}%
\pgfpathlineto{\pgfqpoint{2.770505in}{1.990874in}}%
\pgfpathlineto{\pgfqpoint{2.775501in}{1.975020in}}%
\pgfpathlineto{\pgfqpoint{2.780497in}{1.954676in}}%
\pgfpathlineto{\pgfqpoint{2.785494in}{1.919914in}}%
\pgfpathlineto{\pgfqpoint{2.795487in}{1.869397in}}%
\pgfpathlineto{\pgfqpoint{2.800483in}{1.834400in}}%
\pgfpathlineto{\pgfqpoint{2.805479in}{1.813955in}}%
\pgfpathlineto{\pgfqpoint{2.810476in}{1.797911in}}%
\pgfpathlineto{\pgfqpoint{2.815472in}{1.777038in}}%
\pgfpathlineto{\pgfqpoint{2.820468in}{1.771606in}}%
\pgfpathlineto{\pgfqpoint{2.825465in}{1.762169in}}%
\pgfpathlineto{\pgfqpoint{2.830461in}{1.758890in}}%
\pgfpathlineto{\pgfqpoint{2.835458in}{1.748930in}}%
\pgfpathlineto{\pgfqpoint{2.840454in}{1.734341in}}%
\pgfpathlineto{\pgfqpoint{2.845450in}{1.716163in}}%
\pgfpathlineto{\pgfqpoint{2.850447in}{1.699073in}}%
\pgfpathlineto{\pgfqpoint{2.855443in}{1.680162in}}%
\pgfpathlineto{\pgfqpoint{2.860439in}{1.664902in}}%
\pgfpathlineto{\pgfqpoint{2.865436in}{1.646199in}}%
\pgfpathlineto{\pgfqpoint{2.875429in}{1.615596in}}%
\pgfpathlineto{\pgfqpoint{2.890418in}{1.586484in}}%
\pgfpathlineto{\pgfqpoint{2.895414in}{1.574474in}}%
\pgfpathlineto{\pgfqpoint{2.905407in}{1.541963in}}%
\pgfpathlineto{\pgfqpoint{2.910403in}{1.504465in}}%
\pgfpathlineto{\pgfqpoint{2.915400in}{1.473990in}}%
\pgfpathlineto{\pgfqpoint{2.920396in}{1.436301in}}%
\pgfpathlineto{\pgfqpoint{2.925392in}{1.420807in}}%
\pgfpathlineto{\pgfqpoint{2.930389in}{1.435301in}}%
\pgfpathlineto{\pgfqpoint{2.935385in}{1.431077in}}%
\pgfpathlineto{\pgfqpoint{2.940382in}{1.441337in}}%
\pgfpathlineto{\pgfqpoint{2.945378in}{1.445806in}}%
\pgfpathlineto{\pgfqpoint{2.950374in}{1.456749in}}%
\pgfpathlineto{\pgfqpoint{2.955371in}{1.457203in}}%
\pgfpathlineto{\pgfqpoint{2.965363in}{1.472570in}}%
\pgfpathlineto{\pgfqpoint{2.970360in}{1.503136in}}%
\pgfpathlineto{\pgfqpoint{2.975356in}{1.518585in}}%
\pgfpathlineto{\pgfqpoint{2.980353in}{1.524570in}}%
\pgfpathlineto{\pgfqpoint{2.985349in}{1.541209in}}%
\pgfpathlineto{\pgfqpoint{2.995342in}{1.562694in}}%
\pgfpathlineto{\pgfqpoint{3.000338in}{1.583271in}}%
\pgfpathlineto{\pgfqpoint{3.005334in}{1.598991in}}%
\pgfpathlineto{\pgfqpoint{3.010331in}{1.612671in}}%
\pgfpathlineto{\pgfqpoint{3.015327in}{1.623093in}}%
\pgfpathlineto{\pgfqpoint{3.020324in}{1.638206in}}%
\pgfpathlineto{\pgfqpoint{3.025320in}{1.650114in}}%
\pgfpathlineto{\pgfqpoint{3.030316in}{1.657394in}}%
\pgfpathlineto{\pgfqpoint{3.040309in}{1.681583in}}%
\pgfpathlineto{\pgfqpoint{3.045306in}{1.690095in}}%
\pgfpathlineto{\pgfqpoint{3.050302in}{1.696529in}}%
\pgfpathlineto{\pgfqpoint{3.055298in}{1.700693in}}%
\pgfpathlineto{\pgfqpoint{3.060295in}{1.696620in}}%
\pgfpathlineto{\pgfqpoint{3.065291in}{1.690571in}}%
\pgfpathlineto{\pgfqpoint{3.070287in}{1.681097in}}%
\pgfpathlineto{\pgfqpoint{3.075284in}{1.674757in}}%
\pgfpathlineto{\pgfqpoint{3.085277in}{1.656752in}}%
\pgfpathlineto{\pgfqpoint{3.090273in}{1.650200in}}%
\pgfpathlineto{\pgfqpoint{3.095269in}{1.645265in}}%
\pgfpathlineto{\pgfqpoint{3.100266in}{1.639797in}}%
\pgfpathlineto{\pgfqpoint{3.105262in}{1.632142in}}%
\pgfpathlineto{\pgfqpoint{3.110258in}{1.618880in}}%
\pgfpathlineto{\pgfqpoint{3.120251in}{1.605883in}}%
\pgfpathlineto{\pgfqpoint{3.125248in}{1.600240in}}%
\pgfpathlineto{\pgfqpoint{3.135240in}{1.585307in}}%
\pgfpathlineto{\pgfqpoint{3.140237in}{1.576448in}}%
\pgfpathlineto{\pgfqpoint{3.145233in}{1.568438in}}%
\pgfpathlineto{\pgfqpoint{3.150229in}{1.558313in}}%
\pgfpathlineto{\pgfqpoint{3.155226in}{1.558023in}}%
\pgfpathlineto{\pgfqpoint{3.160222in}{1.553363in}}%
\pgfpathlineto{\pgfqpoint{3.165219in}{1.548129in}}%
\pgfpathlineto{\pgfqpoint{3.175211in}{1.524402in}}%
\pgfpathlineto{\pgfqpoint{3.180208in}{1.559273in}}%
\pgfpathlineto{\pgfqpoint{3.185204in}{1.578466in}}%
\pgfpathlineto{\pgfqpoint{3.190201in}{1.575918in}}%
\pgfpathlineto{\pgfqpoint{3.195197in}{1.567262in}}%
\pgfpathlineto{\pgfqpoint{3.200193in}{1.601342in}}%
\pgfpathlineto{\pgfqpoint{3.205190in}{1.594131in}}%
\pgfpathlineto{\pgfqpoint{3.210186in}{1.589776in}}%
\pgfpathlineto{\pgfqpoint{3.215182in}{1.582011in}}%
\pgfpathlineto{\pgfqpoint{3.220179in}{1.576480in}}%
\pgfpathlineto{\pgfqpoint{3.225175in}{1.571644in}}%
\pgfpathlineto{\pgfqpoint{3.230172in}{1.568562in}}%
\pgfpathlineto{\pgfqpoint{3.235168in}{1.566149in}}%
\pgfpathlineto{\pgfqpoint{3.240164in}{1.560396in}}%
\pgfpathlineto{\pgfqpoint{3.245161in}{1.555439in}}%
\pgfpathlineto{\pgfqpoint{3.250157in}{1.551195in}}%
\pgfpathlineto{\pgfqpoint{3.255153in}{1.548935in}}%
\pgfpathlineto{\pgfqpoint{3.260150in}{1.542233in}}%
\pgfpathlineto{\pgfqpoint{3.265146in}{1.536061in}}%
\pgfpathlineto{\pgfqpoint{3.275139in}{1.526014in}}%
\pgfpathlineto{\pgfqpoint{3.280135in}{1.519890in}}%
\pgfpathlineto{\pgfqpoint{3.285132in}{1.515553in}}%
\pgfpathlineto{\pgfqpoint{3.290128in}{1.508263in}}%
\pgfpathlineto{\pgfqpoint{3.300121in}{1.496408in}}%
\pgfpathlineto{\pgfqpoint{3.305117in}{1.493045in}}%
\pgfpathlineto{\pgfqpoint{3.310114in}{1.474003in}}%
\pgfpathlineto{\pgfqpoint{3.315110in}{1.458666in}}%
\pgfpathlineto{\pgfqpoint{3.320106in}{1.430127in}}%
\pgfpathlineto{\pgfqpoint{3.325103in}{1.399616in}}%
\pgfpathlineto{\pgfqpoint{3.330099in}{1.296557in}}%
\pgfpathlineto{\pgfqpoint{3.335096in}{1.307868in}}%
\pgfpathlineto{\pgfqpoint{3.340092in}{1.446143in}}%
\pgfpathlineto{\pgfqpoint{3.345088in}{1.519880in}}%
\pgfpathlineto{\pgfqpoint{3.350085in}{1.616608in}}%
\pgfpathlineto{\pgfqpoint{3.355081in}{1.690836in}}%
\pgfpathlineto{\pgfqpoint{3.360077in}{1.666092in}}%
\pgfpathlineto{\pgfqpoint{3.365074in}{1.637848in}}%
\pgfpathlineto{\pgfqpoint{3.370070in}{1.630877in}}%
\pgfpathlineto{\pgfqpoint{3.375067in}{1.622946in}}%
\pgfpathlineto{\pgfqpoint{3.380063in}{1.622835in}}%
\pgfpathlineto{\pgfqpoint{3.385059in}{1.622235in}}%
\pgfpathlineto{\pgfqpoint{3.390056in}{1.623471in}}%
\pgfpathlineto{\pgfqpoint{3.395052in}{1.620193in}}%
\pgfpathlineto{\pgfqpoint{3.400048in}{1.625237in}}%
\pgfpathlineto{\pgfqpoint{3.405045in}{1.625163in}}%
\pgfpathlineto{\pgfqpoint{3.410041in}{1.625901in}}%
\pgfpathlineto{\pgfqpoint{3.415038in}{1.624355in}}%
\pgfpathlineto{\pgfqpoint{3.420034in}{1.626178in}}%
\pgfpathlineto{\pgfqpoint{3.425030in}{1.622566in}}%
\pgfpathlineto{\pgfqpoint{3.430027in}{1.621267in}}%
\pgfpathlineto{\pgfqpoint{3.435023in}{1.616702in}}%
\pgfpathlineto{\pgfqpoint{3.440020in}{1.615486in}}%
\pgfpathlineto{\pgfqpoint{3.445016in}{1.612254in}}%
\pgfpathlineto{\pgfqpoint{3.455009in}{1.597864in}}%
\pgfpathlineto{\pgfqpoint{3.460005in}{1.589490in}}%
\pgfpathlineto{\pgfqpoint{3.465001in}{1.575790in}}%
\pgfpathlineto{\pgfqpoint{3.469998in}{1.559017in}}%
\pgfpathlineto{\pgfqpoint{3.474994in}{1.555460in}}%
\pgfpathlineto{\pgfqpoint{3.479991in}{1.554425in}}%
\pgfpathlineto{\pgfqpoint{3.484987in}{1.549609in}}%
\pgfpathlineto{\pgfqpoint{3.489983in}{1.547673in}}%
\pgfpathlineto{\pgfqpoint{3.494980in}{1.544232in}}%
\pgfpathlineto{\pgfqpoint{3.499976in}{1.539753in}}%
\pgfpathlineto{\pgfqpoint{3.504972in}{1.539962in}}%
\pgfpathlineto{\pgfqpoint{3.509969in}{1.535364in}}%
\pgfpathlineto{\pgfqpoint{3.514965in}{1.529340in}}%
\pgfpathlineto{\pgfqpoint{3.519962in}{1.521494in}}%
\pgfpathlineto{\pgfqpoint{3.529954in}{1.511891in}}%
\pgfpathlineto{\pgfqpoint{3.534951in}{1.503616in}}%
\pgfpathlineto{\pgfqpoint{3.539947in}{1.493772in}}%
\pgfpathlineto{\pgfqpoint{3.544943in}{1.488318in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{1.478508in}}%
\pgfpathlineto{\pgfqpoint{3.554936in}{1.467122in}}%
\pgfpathlineto{\pgfqpoint{3.559933in}{1.459903in}}%
\pgfpathlineto{\pgfqpoint{3.564929in}{1.458270in}}%
\pgfpathlineto{\pgfqpoint{3.569925in}{1.454628in}}%
\pgfpathlineto{\pgfqpoint{3.574922in}{1.452482in}}%
\pgfpathlineto{\pgfqpoint{3.579918in}{1.454015in}}%
\pgfpathlineto{\pgfqpoint{3.584915in}{1.453987in}}%
\pgfpathlineto{\pgfqpoint{3.589911in}{1.456539in}}%
\pgfpathlineto{\pgfqpoint{3.594907in}{1.456934in}}%
\pgfpathlineto{\pgfqpoint{3.599904in}{1.461685in}}%
\pgfpathlineto{\pgfqpoint{3.604900in}{1.464760in}}%
\pgfpathlineto{\pgfqpoint{3.609896in}{1.466347in}}%
\pgfpathlineto{\pgfqpoint{3.614893in}{1.471242in}}%
\pgfpathlineto{\pgfqpoint{3.619889in}{1.474131in}}%
\pgfpathlineto{\pgfqpoint{3.624886in}{1.480312in}}%
\pgfpathlineto{\pgfqpoint{3.629882in}{1.484032in}}%
\pgfpathlineto{\pgfqpoint{3.639875in}{1.502030in}}%
\pgfpathlineto{\pgfqpoint{3.644871in}{1.514711in}}%
\pgfpathlineto{\pgfqpoint{3.649867in}{1.532704in}}%
\pgfpathlineto{\pgfqpoint{3.654864in}{1.548851in}}%
\pgfpathlineto{\pgfqpoint{3.659860in}{1.571880in}}%
\pgfpathlineto{\pgfqpoint{3.664857in}{1.601941in}}%
\pgfpathlineto{\pgfqpoint{3.669853in}{1.642680in}}%
\pgfpathlineto{\pgfqpoint{3.674849in}{1.697207in}}%
\pgfpathlineto{\pgfqpoint{3.679846in}{1.769088in}}%
\pgfpathlineto{\pgfqpoint{3.684842in}{1.859695in}}%
\pgfpathlineto{\pgfqpoint{3.689838in}{1.931836in}}%
\pgfpathlineto{\pgfqpoint{3.694835in}{1.998697in}}%
\pgfpathlineto{\pgfqpoint{3.699831in}{2.012357in}}%
\pgfpathlineto{\pgfqpoint{3.704828in}{1.996936in}}%
\pgfpathlineto{\pgfqpoint{3.709824in}{1.925591in}}%
\pgfpathlineto{\pgfqpoint{3.714820in}{1.842266in}}%
\pgfpathlineto{\pgfqpoint{3.719817in}{1.767140in}}%
\pgfpathlineto{\pgfqpoint{3.724813in}{1.911045in}}%
\pgfpathlineto{\pgfqpoint{3.729810in}{2.083071in}}%
\pgfpathlineto{\pgfqpoint{3.734806in}{2.239926in}}%
\pgfpathlineto{\pgfqpoint{3.739802in}{2.466111in}}%
\pgfpathlineto{\pgfqpoint{3.744799in}{2.527184in}}%
\pgfpathlineto{\pgfqpoint{3.749795in}{2.394216in}}%
\pgfpathlineto{\pgfqpoint{3.754791in}{2.310928in}}%
\pgfpathlineto{\pgfqpoint{3.764784in}{2.197590in}}%
\pgfpathlineto{\pgfqpoint{3.769781in}{2.154614in}}%
\pgfpathlineto{\pgfqpoint{3.774777in}{2.133328in}}%
\pgfpathlineto{\pgfqpoint{3.779773in}{2.085573in}}%
\pgfpathlineto{\pgfqpoint{3.784770in}{2.044642in}}%
\pgfpathlineto{\pgfqpoint{3.789766in}{1.997810in}}%
\pgfpathlineto{\pgfqpoint{3.794762in}{1.945901in}}%
\pgfpathlineto{\pgfqpoint{3.799759in}{1.882093in}}%
\pgfpathlineto{\pgfqpoint{3.804755in}{1.811001in}}%
\pgfpathlineto{\pgfqpoint{3.809752in}{1.758693in}}%
\pgfpathlineto{\pgfqpoint{3.814748in}{1.671225in}}%
\pgfpathlineto{\pgfqpoint{3.824741in}{1.519789in}}%
\pgfpathlineto{\pgfqpoint{3.829737in}{1.440004in}}%
\pgfpathlineto{\pgfqpoint{3.834734in}{1.344581in}}%
\pgfpathlineto{\pgfqpoint{3.839730in}{1.343264in}}%
\pgfpathlineto{\pgfqpoint{3.844726in}{1.442253in}}%
\pgfpathlineto{\pgfqpoint{3.849723in}{1.488791in}}%
\pgfpathlineto{\pgfqpoint{3.854719in}{1.495172in}}%
\pgfpathlineto{\pgfqpoint{3.859715in}{1.371974in}}%
\pgfpathlineto{\pgfqpoint{3.864712in}{1.175260in}}%
\pgfpathlineto{\pgfqpoint{3.869708in}{1.117431in}}%
\pgfpathlineto{\pgfqpoint{3.874705in}{1.317165in}}%
\pgfpathlineto{\pgfqpoint{3.879701in}{1.459377in}}%
\pgfpathlineto{\pgfqpoint{3.884697in}{1.541883in}}%
\pgfpathlineto{\pgfqpoint{3.894690in}{1.669155in}}%
\pgfpathlineto{\pgfqpoint{3.899686in}{1.722689in}}%
\pgfpathlineto{\pgfqpoint{3.904683in}{1.763668in}}%
\pgfpathlineto{\pgfqpoint{3.909679in}{1.848881in}}%
\pgfpathlineto{\pgfqpoint{3.914676in}{1.872487in}}%
\pgfpathlineto{\pgfqpoint{3.919672in}{1.888682in}}%
\pgfpathlineto{\pgfqpoint{3.924668in}{1.901989in}}%
\pgfpathlineto{\pgfqpoint{3.934661in}{1.925355in}}%
\pgfpathlineto{\pgfqpoint{3.944654in}{1.956182in}}%
\pgfpathlineto{\pgfqpoint{3.949650in}{1.949958in}}%
\pgfpathlineto{\pgfqpoint{3.954647in}{1.938762in}}%
\pgfpathlineto{\pgfqpoint{3.959643in}{1.917291in}}%
\pgfpathlineto{\pgfqpoint{3.964639in}{1.909907in}}%
\pgfpathlineto{\pgfqpoint{3.969636in}{1.898059in}}%
\pgfpathlineto{\pgfqpoint{3.974632in}{1.902710in}}%
\pgfpathlineto{\pgfqpoint{3.979629in}{1.888707in}}%
\pgfpathlineto{\pgfqpoint{3.984625in}{1.912315in}}%
\pgfpathlineto{\pgfqpoint{3.989621in}{1.915170in}}%
\pgfpathlineto{\pgfqpoint{3.994618in}{1.975065in}}%
\pgfpathlineto{\pgfqpoint{3.999614in}{1.824333in}}%
\pgfpathlineto{\pgfqpoint{4.009607in}{1.769742in}}%
\pgfpathlineto{\pgfqpoint{4.014603in}{1.756862in}}%
\pgfpathlineto{\pgfqpoint{4.019600in}{1.740156in}}%
\pgfpathlineto{\pgfqpoint{4.024596in}{1.730401in}}%
\pgfpathlineto{\pgfqpoint{4.029592in}{1.714386in}}%
\pgfpathlineto{\pgfqpoint{4.034589in}{1.696362in}}%
\pgfpathlineto{\pgfqpoint{4.039585in}{1.683529in}}%
\pgfpathlineto{\pgfqpoint{4.044581in}{1.660459in}}%
\pgfpathlineto{\pgfqpoint{4.049578in}{1.645882in}}%
\pgfpathlineto{\pgfqpoint{4.054574in}{1.635421in}}%
\pgfpathlineto{\pgfqpoint{4.059571in}{1.630474in}}%
\pgfpathlineto{\pgfqpoint{4.064567in}{1.616387in}}%
\pgfpathlineto{\pgfqpoint{4.074560in}{1.604788in}}%
\pgfpathlineto{\pgfqpoint{4.079556in}{1.592918in}}%
\pgfpathlineto{\pgfqpoint{4.084552in}{1.577851in}}%
\pgfpathlineto{\pgfqpoint{4.089549in}{1.566020in}}%
\pgfpathlineto{\pgfqpoint{4.094545in}{1.548958in}}%
\pgfpathlineto{\pgfqpoint{4.099542in}{1.538522in}}%
\pgfpathlineto{\pgfqpoint{4.104538in}{1.532883in}}%
\pgfpathlineto{\pgfqpoint{4.109534in}{1.528481in}}%
\pgfpathlineto{\pgfqpoint{4.114531in}{1.530214in}}%
\pgfpathlineto{\pgfqpoint{4.119527in}{1.526468in}}%
\pgfpathlineto{\pgfqpoint{4.124524in}{1.519355in}}%
\pgfpathlineto{\pgfqpoint{4.129520in}{1.522405in}}%
\pgfpathlineto{\pgfqpoint{4.134516in}{1.518669in}}%
\pgfpathlineto{\pgfqpoint{4.139513in}{1.512217in}}%
\pgfpathlineto{\pgfqpoint{4.144509in}{1.504739in}}%
\pgfpathlineto{\pgfqpoint{4.149505in}{1.486897in}}%
\pgfpathlineto{\pgfqpoint{4.154502in}{1.473392in}}%
\pgfpathlineto{\pgfqpoint{4.159498in}{1.461428in}}%
\pgfpathlineto{\pgfqpoint{4.164495in}{1.452915in}}%
\pgfpathlineto{\pgfqpoint{4.169491in}{1.441036in}}%
\pgfpathlineto{\pgfqpoint{4.174487in}{1.435323in}}%
\pgfpathlineto{\pgfqpoint{4.179484in}{1.427216in}}%
\pgfpathlineto{\pgfqpoint{4.184480in}{1.417524in}}%
\pgfpathlineto{\pgfqpoint{4.189476in}{1.413678in}}%
\pgfpathlineto{\pgfqpoint{4.194473in}{1.408054in}}%
\pgfpathlineto{\pgfqpoint{4.199469in}{1.411523in}}%
\pgfpathlineto{\pgfqpoint{4.204466in}{1.412405in}}%
\pgfpathlineto{\pgfqpoint{4.209462in}{1.418490in}}%
\pgfpathlineto{\pgfqpoint{4.214458in}{1.428513in}}%
\pgfpathlineto{\pgfqpoint{4.219455in}{1.439560in}}%
\pgfpathlineto{\pgfqpoint{4.224451in}{1.446428in}}%
\pgfpathlineto{\pgfqpoint{4.229448in}{1.455223in}}%
\pgfpathlineto{\pgfqpoint{4.234444in}{1.461230in}}%
\pgfpathlineto{\pgfqpoint{4.239440in}{1.482243in}}%
\pgfpathlineto{\pgfqpoint{4.244437in}{1.495352in}}%
\pgfpathlineto{\pgfqpoint{4.249433in}{1.513594in}}%
\pgfpathlineto{\pgfqpoint{4.254429in}{1.525169in}}%
\pgfpathlineto{\pgfqpoint{4.259426in}{1.544754in}}%
\pgfpathlineto{\pgfqpoint{4.264422in}{1.538966in}}%
\pgfpathlineto{\pgfqpoint{4.269419in}{1.510169in}}%
\pgfpathlineto{\pgfqpoint{4.274415in}{1.483862in}}%
\pgfpathlineto{\pgfqpoint{4.279411in}{1.456029in}}%
\pgfpathlineto{\pgfqpoint{4.284408in}{1.432134in}}%
\pgfpathlineto{\pgfqpoint{4.299397in}{1.348032in}}%
\pgfpathlineto{\pgfqpoint{4.304393in}{1.313966in}}%
\pgfpathlineto{\pgfqpoint{4.309390in}{1.251795in}}%
\pgfpathlineto{\pgfqpoint{4.314386in}{1.208117in}}%
\pgfpathlineto{\pgfqpoint{4.319382in}{1.200466in}}%
\pgfpathlineto{\pgfqpoint{4.324379in}{1.228131in}}%
\pgfpathlineto{\pgfqpoint{4.329375in}{1.253004in}}%
\pgfpathlineto{\pgfqpoint{4.334371in}{1.291691in}}%
\pgfpathlineto{\pgfqpoint{4.339368in}{1.312697in}}%
\pgfpathlineto{\pgfqpoint{4.344364in}{1.335347in}}%
\pgfpathlineto{\pgfqpoint{4.349361in}{1.348983in}}%
\pgfpathlineto{\pgfqpoint{4.359353in}{1.374631in}}%
\pgfpathlineto{\pgfqpoint{4.364350in}{1.380063in}}%
\pgfpathlineto{\pgfqpoint{4.369346in}{1.388385in}}%
\pgfpathlineto{\pgfqpoint{4.374343in}{1.390616in}}%
\pgfpathlineto{\pgfqpoint{4.379339in}{1.387839in}}%
\pgfpathlineto{\pgfqpoint{4.384335in}{1.392164in}}%
\pgfpathlineto{\pgfqpoint{4.389332in}{1.379138in}}%
\pgfpathlineto{\pgfqpoint{4.394328in}{1.372000in}}%
\pgfpathlineto{\pgfqpoint{4.399324in}{1.369052in}}%
\pgfpathlineto{\pgfqpoint{4.404321in}{1.357314in}}%
\pgfpathlineto{\pgfqpoint{4.409317in}{1.353295in}}%
\pgfpathlineto{\pgfqpoint{4.414314in}{1.349991in}}%
\pgfpathlineto{\pgfqpoint{4.419310in}{1.343889in}}%
\pgfpathlineto{\pgfqpoint{4.424306in}{1.342937in}}%
\pgfpathlineto{\pgfqpoint{4.429303in}{1.346424in}}%
\pgfpathlineto{\pgfqpoint{4.439295in}{1.341886in}}%
\pgfpathlineto{\pgfqpoint{4.449288in}{1.332844in}}%
\pgfpathlineto{\pgfqpoint{4.454285in}{1.332916in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{1.325579in}}%
\pgfpathlineto{\pgfqpoint{4.464277in}{1.321844in}}%
\pgfpathlineto{\pgfqpoint{4.469274in}{1.312586in}}%
\pgfpathlineto{\pgfqpoint{4.474270in}{1.301666in}}%
\pgfpathlineto{\pgfqpoint{4.479266in}{1.283769in}}%
\pgfpathlineto{\pgfqpoint{4.484263in}{1.267127in}}%
\pgfpathlineto{\pgfqpoint{4.489259in}{1.264019in}}%
\pgfpathlineto{\pgfqpoint{4.494256in}{1.269406in}}%
\pgfpathlineto{\pgfqpoint{4.499252in}{1.290163in}}%
\pgfpathlineto{\pgfqpoint{4.504248in}{1.315145in}}%
\pgfpathlineto{\pgfqpoint{4.509245in}{1.346843in}}%
\pgfpathlineto{\pgfqpoint{4.519238in}{1.376016in}}%
\pgfpathlineto{\pgfqpoint{4.524234in}{1.391861in}}%
\pgfpathlineto{\pgfqpoint{4.529230in}{1.405516in}}%
\pgfpathlineto{\pgfqpoint{4.534227in}{1.416325in}}%
\pgfpathlineto{\pgfqpoint{4.539223in}{1.428425in}}%
\pgfpathlineto{\pgfqpoint{4.544219in}{1.432298in}}%
\pgfpathlineto{\pgfqpoint{4.549216in}{1.435587in}}%
\pgfpathlineto{\pgfqpoint{4.554212in}{1.441921in}}%
\pgfpathlineto{\pgfqpoint{4.559209in}{1.449596in}}%
\pgfpathlineto{\pgfqpoint{4.564205in}{1.458986in}}%
\pgfpathlineto{\pgfqpoint{4.569201in}{1.463587in}}%
\pgfpathlineto{\pgfqpoint{4.574198in}{1.461077in}}%
\pgfpathlineto{\pgfqpoint{4.579194in}{1.461401in}}%
\pgfpathlineto{\pgfqpoint{4.584190in}{1.459449in}}%
\pgfpathlineto{\pgfqpoint{4.589187in}{1.447185in}}%
\pgfpathlineto{\pgfqpoint{4.594183in}{1.430116in}}%
\pgfpathlineto{\pgfqpoint{4.599180in}{1.389568in}}%
\pgfpathlineto{\pgfqpoint{4.604176in}{1.361107in}}%
\pgfpathlineto{\pgfqpoint{4.609172in}{1.328560in}}%
\pgfpathlineto{\pgfqpoint{4.614169in}{1.297939in}}%
\pgfpathlineto{\pgfqpoint{4.619165in}{1.279032in}}%
\pgfpathlineto{\pgfqpoint{4.624162in}{1.258894in}}%
\pgfpathlineto{\pgfqpoint{4.629158in}{1.258746in}}%
\pgfpathlineto{\pgfqpoint{4.634154in}{1.264491in}}%
\pgfpathlineto{\pgfqpoint{4.639151in}{1.274959in}}%
\pgfpathlineto{\pgfqpoint{4.644147in}{1.290575in}}%
\pgfpathlineto{\pgfqpoint{4.649143in}{1.297719in}}%
\pgfpathlineto{\pgfqpoint{4.654140in}{1.302804in}}%
\pgfpathlineto{\pgfqpoint{4.659136in}{1.320535in}}%
\pgfpathlineto{\pgfqpoint{4.664133in}{1.319725in}}%
\pgfpathlineto{\pgfqpoint{4.669129in}{1.323695in}}%
\pgfpathlineto{\pgfqpoint{4.674125in}{1.319994in}}%
\pgfpathlineto{\pgfqpoint{4.679122in}{1.326048in}}%
\pgfpathlineto{\pgfqpoint{4.684118in}{1.325231in}}%
\pgfpathlineto{\pgfqpoint{4.689114in}{1.337870in}}%
\pgfpathlineto{\pgfqpoint{4.694111in}{1.341457in}}%
\pgfpathlineto{\pgfqpoint{4.699107in}{1.351813in}}%
\pgfpathlineto{\pgfqpoint{4.704104in}{1.331567in}}%
\pgfpathlineto{\pgfqpoint{4.709100in}{1.259362in}}%
\pgfpathlineto{\pgfqpoint{4.714096in}{1.212506in}}%
\pgfpathlineto{\pgfqpoint{4.719093in}{1.178246in}}%
\pgfpathlineto{\pgfqpoint{4.724089in}{1.148073in}}%
\pgfpathlineto{\pgfqpoint{4.729085in}{1.143348in}}%
\pgfpathlineto{\pgfqpoint{4.734082in}{1.154659in}}%
\pgfpathlineto{\pgfqpoint{4.739078in}{1.175119in}}%
\pgfpathlineto{\pgfqpoint{4.744075in}{1.202450in}}%
\pgfpathlineto{\pgfqpoint{4.749071in}{1.239013in}}%
\pgfpathlineto{\pgfqpoint{4.754067in}{1.284683in}}%
\pgfpathlineto{\pgfqpoint{4.759064in}{1.327796in}}%
\pgfpathlineto{\pgfqpoint{4.764060in}{1.351513in}}%
\pgfpathlineto{\pgfqpoint{4.769057in}{1.367513in}}%
\pgfpathlineto{\pgfqpoint{4.774053in}{1.389471in}}%
\pgfpathlineto{\pgfqpoint{4.779049in}{1.406211in}}%
\pgfpathlineto{\pgfqpoint{4.784046in}{1.430748in}}%
\pgfpathlineto{\pgfqpoint{4.789042in}{1.468453in}}%
\pgfpathlineto{\pgfqpoint{4.794038in}{1.489087in}}%
\pgfpathlineto{\pgfqpoint{4.804031in}{1.506133in}}%
\pgfpathlineto{\pgfqpoint{4.809028in}{1.510756in}}%
\pgfpathlineto{\pgfqpoint{4.814024in}{1.503048in}}%
\pgfpathlineto{\pgfqpoint{4.819020in}{1.494372in}}%
\pgfpathlineto{\pgfqpoint{4.824017in}{1.485086in}}%
\pgfpathlineto{\pgfqpoint{4.829013in}{1.480492in}}%
\pgfpathlineto{\pgfqpoint{4.844002in}{1.478547in}}%
\pgfpathlineto{\pgfqpoint{4.848999in}{1.479766in}}%
\pgfpathlineto{\pgfqpoint{4.853995in}{1.483508in}}%
\pgfpathlineto{\pgfqpoint{4.858991in}{1.483552in}}%
\pgfpathlineto{\pgfqpoint{4.863988in}{1.483179in}}%
\pgfpathlineto{\pgfqpoint{4.868984in}{1.481231in}}%
\pgfpathlineto{\pgfqpoint{4.873980in}{1.475503in}}%
\pgfpathlineto{\pgfqpoint{4.878977in}{1.474752in}}%
\pgfpathlineto{\pgfqpoint{4.883973in}{1.466059in}}%
\pgfpathlineto{\pgfqpoint{4.888970in}{1.458722in}}%
\pgfpathlineto{\pgfqpoint{4.893966in}{1.453743in}}%
\pgfpathlineto{\pgfqpoint{4.903959in}{1.440366in}}%
\pgfpathlineto{\pgfqpoint{4.908955in}{1.442095in}}%
\pgfpathlineto{\pgfqpoint{4.913952in}{1.443028in}}%
\pgfpathlineto{\pgfqpoint{4.918948in}{1.446092in}}%
\pgfpathlineto{\pgfqpoint{4.923944in}{1.456337in}}%
\pgfpathlineto{\pgfqpoint{4.933937in}{1.488422in}}%
\pgfpathlineto{\pgfqpoint{4.943930in}{1.525007in}}%
\pgfpathlineto{\pgfqpoint{4.948926in}{1.537443in}}%
\pgfpathlineto{\pgfqpoint{4.953923in}{1.555183in}}%
\pgfpathlineto{\pgfqpoint{4.958919in}{1.571112in}}%
\pgfpathlineto{\pgfqpoint{4.963915in}{1.588040in}}%
\pgfpathlineto{\pgfqpoint{4.968912in}{1.612093in}}%
\pgfpathlineto{\pgfqpoint{4.973908in}{1.628875in}}%
\pgfpathlineto{\pgfqpoint{4.978904in}{1.635273in}}%
\pgfpathlineto{\pgfqpoint{4.983901in}{1.633166in}}%
\pgfpathlineto{\pgfqpoint{4.988897in}{1.625687in}}%
\pgfpathlineto{\pgfqpoint{4.993894in}{1.611256in}}%
\pgfpathlineto{\pgfqpoint{4.998890in}{1.582484in}}%
\pgfpathlineto{\pgfqpoint{5.003886in}{1.576342in}}%
\pgfpathlineto{\pgfqpoint{5.008883in}{1.576547in}}%
\pgfpathlineto{\pgfqpoint{5.013879in}{1.574301in}}%
\pgfpathlineto{\pgfqpoint{5.018875in}{1.564782in}}%
\pgfpathlineto{\pgfqpoint{5.023872in}{1.551177in}}%
\pgfpathlineto{\pgfqpoint{5.033865in}{1.509648in}}%
\pgfpathlineto{\pgfqpoint{5.038861in}{1.477714in}}%
\pgfpathlineto{\pgfqpoint{5.043857in}{1.448874in}}%
\pgfpathlineto{\pgfqpoint{5.048854in}{1.417858in}}%
\pgfpathlineto{\pgfqpoint{5.053850in}{1.390930in}}%
\pgfpathlineto{\pgfqpoint{5.058847in}{1.369850in}}%
\pgfpathlineto{\pgfqpoint{5.063843in}{1.349980in}}%
\pgfpathlineto{\pgfqpoint{5.068839in}{1.337781in}}%
\pgfpathlineto{\pgfqpoint{5.073836in}{1.330260in}}%
\pgfpathlineto{\pgfqpoint{5.078832in}{1.301823in}}%
\pgfpathlineto{\pgfqpoint{5.083828in}{1.286672in}}%
\pgfpathlineto{\pgfqpoint{5.088825in}{1.265328in}}%
\pgfpathlineto{\pgfqpoint{5.093821in}{1.238061in}}%
\pgfpathlineto{\pgfqpoint{5.098818in}{1.198007in}}%
\pgfpathlineto{\pgfqpoint{5.103814in}{1.162268in}}%
\pgfpathlineto{\pgfqpoint{5.108810in}{1.037959in}}%
\pgfpathlineto{\pgfqpoint{5.113807in}{1.029329in}}%
\pgfpathlineto{\pgfqpoint{5.118803in}{1.145027in}}%
\pgfpathlineto{\pgfqpoint{5.123799in}{1.231902in}}%
\pgfpathlineto{\pgfqpoint{5.128796in}{1.302636in}}%
\pgfpathlineto{\pgfqpoint{5.133792in}{1.357696in}}%
\pgfpathlineto{\pgfqpoint{5.138789in}{1.378749in}}%
\pgfpathlineto{\pgfqpoint{5.143785in}{1.355973in}}%
\pgfpathlineto{\pgfqpoint{5.148781in}{1.329075in}}%
\pgfpathlineto{\pgfqpoint{5.153778in}{1.321279in}}%
\pgfpathlineto{\pgfqpoint{5.158774in}{1.305440in}}%
\pgfpathlineto{\pgfqpoint{5.163771in}{1.292395in}}%
\pgfpathlineto{\pgfqpoint{5.168767in}{1.281392in}}%
\pgfpathlineto{\pgfqpoint{5.173763in}{1.277703in}}%
\pgfpathlineto{\pgfqpoint{5.178760in}{1.280468in}}%
\pgfpathlineto{\pgfqpoint{5.183756in}{1.277834in}}%
\pgfpathlineto{\pgfqpoint{5.188752in}{1.282928in}}%
\pgfpathlineto{\pgfqpoint{5.193749in}{1.286783in}}%
\pgfpathlineto{\pgfqpoint{5.198745in}{1.280369in}}%
\pgfpathlineto{\pgfqpoint{5.203742in}{1.271773in}}%
\pgfpathlineto{\pgfqpoint{5.208738in}{1.264501in}}%
\pgfpathlineto{\pgfqpoint{5.213734in}{1.257870in}}%
\pgfpathlineto{\pgfqpoint{5.218731in}{1.242690in}}%
\pgfpathlineto{\pgfqpoint{5.223727in}{1.224837in}}%
\pgfpathlineto{\pgfqpoint{5.228723in}{1.209217in}}%
\pgfpathlineto{\pgfqpoint{5.233720in}{1.198965in}}%
\pgfpathlineto{\pgfqpoint{5.238716in}{1.179370in}}%
\pgfpathlineto{\pgfqpoint{5.243713in}{1.167690in}}%
\pgfpathlineto{\pgfqpoint{5.248709in}{1.153128in}}%
\pgfpathlineto{\pgfqpoint{5.258702in}{1.108029in}}%
\pgfpathlineto{\pgfqpoint{5.263698in}{1.049164in}}%
\pgfpathlineto{\pgfqpoint{5.268694in}{0.982010in}}%
\pgfpathlineto{\pgfqpoint{5.278687in}{1.174880in}}%
\pgfpathlineto{\pgfqpoint{5.288680in}{1.310711in}}%
\pgfpathlineto{\pgfqpoint{5.293676in}{1.362854in}}%
\pgfpathlineto{\pgfqpoint{5.298673in}{1.409186in}}%
\pgfpathlineto{\pgfqpoint{5.303669in}{1.442788in}}%
\pgfpathlineto{\pgfqpoint{5.308666in}{1.469637in}}%
\pgfpathlineto{\pgfqpoint{5.313662in}{1.481959in}}%
\pgfpathlineto{\pgfqpoint{5.318658in}{1.482958in}}%
\pgfpathlineto{\pgfqpoint{5.323655in}{1.484531in}}%
\pgfpathlineto{\pgfqpoint{5.328651in}{1.483927in}}%
\pgfpathlineto{\pgfqpoint{5.333647in}{1.487690in}}%
\pgfpathlineto{\pgfqpoint{5.338644in}{1.494950in}}%
\pgfpathlineto{\pgfqpoint{5.343640in}{1.501054in}}%
\pgfpathlineto{\pgfqpoint{5.348637in}{1.500517in}}%
\pgfpathlineto{\pgfqpoint{5.353633in}{1.502139in}}%
\pgfpathlineto{\pgfqpoint{5.358629in}{1.501455in}}%
\pgfpathlineto{\pgfqpoint{5.363626in}{1.502569in}}%
\pgfpathlineto{\pgfqpoint{5.368622in}{1.502218in}}%
\pgfpathlineto{\pgfqpoint{5.373618in}{1.504750in}}%
\pgfpathlineto{\pgfqpoint{5.378615in}{1.507896in}}%
\pgfpathlineto{\pgfqpoint{5.383611in}{1.505724in}}%
\pgfpathlineto{\pgfqpoint{5.388608in}{1.502818in}}%
\pgfpathlineto{\pgfqpoint{5.393604in}{1.502922in}}%
\pgfpathlineto{\pgfqpoint{5.398600in}{1.505057in}}%
\pgfpathlineto{\pgfqpoint{5.403597in}{1.496064in}}%
\pgfpathlineto{\pgfqpoint{5.408593in}{1.476951in}}%
\pgfpathlineto{\pgfqpoint{5.413589in}{1.456546in}}%
\pgfpathlineto{\pgfqpoint{5.423582in}{1.335850in}}%
\pgfpathlineto{\pgfqpoint{5.428579in}{1.419875in}}%
\pgfpathlineto{\pgfqpoint{5.433575in}{1.496939in}}%
\pgfpathlineto{\pgfqpoint{5.443568in}{1.576019in}}%
\pgfpathlineto{\pgfqpoint{5.458557in}{1.638295in}}%
\pgfpathlineto{\pgfqpoint{5.463553in}{1.668731in}}%
\pgfpathlineto{\pgfqpoint{5.468550in}{1.693225in}}%
\pgfpathlineto{\pgfqpoint{5.473546in}{1.679325in}}%
\pgfpathlineto{\pgfqpoint{5.478542in}{1.656328in}}%
\pgfpathlineto{\pgfqpoint{5.483539in}{1.652745in}}%
\pgfpathlineto{\pgfqpoint{5.493532in}{1.637375in}}%
\pgfpathlineto{\pgfqpoint{5.498528in}{1.628357in}}%
\pgfpathlineto{\pgfqpoint{5.503524in}{1.629844in}}%
\pgfpathlineto{\pgfqpoint{5.508521in}{1.654126in}}%
\pgfpathlineto{\pgfqpoint{5.513517in}{1.670144in}}%
\pgfpathlineto{\pgfqpoint{5.523510in}{1.723847in}}%
\pgfpathlineto{\pgfqpoint{5.528506in}{1.749715in}}%
\pgfpathlineto{\pgfqpoint{5.533503in}{1.766703in}}%
\pgfpathlineto{\pgfqpoint{5.538499in}{1.779688in}}%
\pgfpathlineto{\pgfqpoint{5.543495in}{1.788034in}}%
\pgfpathlineto{\pgfqpoint{5.548492in}{1.799493in}}%
\pgfpathlineto{\pgfqpoint{5.553488in}{1.814150in}}%
\pgfpathlineto{\pgfqpoint{5.558485in}{1.823205in}}%
\pgfpathlineto{\pgfqpoint{5.563481in}{1.835476in}}%
\pgfpathlineto{\pgfqpoint{5.573474in}{1.885714in}}%
\pgfpathlineto{\pgfqpoint{5.578470in}{1.922076in}}%
\pgfpathlineto{\pgfqpoint{5.583466in}{1.953160in}}%
\pgfpathlineto{\pgfqpoint{5.588463in}{1.999589in}}%
\pgfpathlineto{\pgfqpoint{5.593459in}{2.051024in}}%
\pgfpathlineto{\pgfqpoint{5.598456in}{2.076826in}}%
\pgfpathlineto{\pgfqpoint{5.603452in}{2.073185in}}%
\pgfpathlineto{\pgfqpoint{5.608448in}{2.051576in}}%
\pgfpathlineto{\pgfqpoint{5.613445in}{2.006336in}}%
\pgfpathlineto{\pgfqpoint{5.623437in}{1.940014in}}%
\pgfpathlineto{\pgfqpoint{5.628434in}{1.910497in}}%
\pgfpathlineto{\pgfqpoint{5.633430in}{1.877088in}}%
\pgfpathlineto{\pgfqpoint{5.638427in}{1.845803in}}%
\pgfpathlineto{\pgfqpoint{5.643423in}{1.817817in}}%
\pgfpathlineto{\pgfqpoint{5.648419in}{1.796097in}}%
\pgfpathlineto{\pgfqpoint{5.653416in}{1.770726in}}%
\pgfpathlineto{\pgfqpoint{5.658412in}{1.748259in}}%
\pgfpathlineto{\pgfqpoint{5.663408in}{1.719477in}}%
\pgfpathlineto{\pgfqpoint{5.673401in}{1.677042in}}%
\pgfpathlineto{\pgfqpoint{5.683394in}{1.646038in}}%
\pgfpathlineto{\pgfqpoint{5.688390in}{1.641476in}}%
\pgfpathlineto{\pgfqpoint{5.693387in}{1.651734in}}%
\pgfpathlineto{\pgfqpoint{5.698383in}{1.654627in}}%
\pgfpathlineto{\pgfqpoint{5.703380in}{1.668968in}}%
\pgfpathlineto{\pgfqpoint{5.708376in}{1.706774in}}%
\pgfpathlineto{\pgfqpoint{5.713372in}{1.721462in}}%
\pgfpathlineto{\pgfqpoint{5.718369in}{1.729136in}}%
\pgfpathlineto{\pgfqpoint{5.723365in}{1.732109in}}%
\pgfpathlineto{\pgfqpoint{5.728361in}{1.734530in}}%
\pgfpathlineto{\pgfqpoint{5.733358in}{1.734711in}}%
\pgfpathlineto{\pgfqpoint{5.738354in}{1.733167in}}%
\pgfpathlineto{\pgfqpoint{5.743351in}{1.732425in}}%
\pgfpathlineto{\pgfqpoint{5.748347in}{1.736123in}}%
\pgfpathlineto{\pgfqpoint{5.753343in}{1.737870in}}%
\pgfpathlineto{\pgfqpoint{5.763336in}{1.755958in}}%
\pgfpathlineto{\pgfqpoint{5.768332in}{1.758789in}}%
\pgfpathlineto{\pgfqpoint{5.773329in}{1.756484in}}%
\pgfpathlineto{\pgfqpoint{5.778325in}{1.748967in}}%
\pgfpathlineto{\pgfqpoint{5.783322in}{1.734719in}}%
\pgfpathlineto{\pgfqpoint{5.788318in}{1.729280in}}%
\pgfpathlineto{\pgfqpoint{5.793314in}{1.721772in}}%
\pgfpathlineto{\pgfqpoint{5.798311in}{1.708464in}}%
\pgfpathlineto{\pgfqpoint{5.803307in}{1.703621in}}%
\pgfpathlineto{\pgfqpoint{5.813300in}{1.699836in}}%
\pgfpathlineto{\pgfqpoint{5.818296in}{1.705677in}}%
\pgfpathlineto{\pgfqpoint{5.823293in}{1.706510in}}%
\pgfpathlineto{\pgfqpoint{5.828289in}{1.710070in}}%
\pgfpathlineto{\pgfqpoint{5.833285in}{1.712507in}}%
\pgfpathlineto{\pgfqpoint{5.838282in}{1.710966in}}%
\pgfpathlineto{\pgfqpoint{5.843278in}{1.718997in}}%
\pgfpathlineto{\pgfqpoint{5.848275in}{1.717100in}}%
\pgfpathlineto{\pgfqpoint{5.853271in}{1.718781in}}%
\pgfpathlineto{\pgfqpoint{5.858267in}{1.719817in}}%
\pgfpathlineto{\pgfqpoint{5.863264in}{1.723542in}}%
\pgfpathlineto{\pgfqpoint{5.868260in}{1.730474in}}%
\pgfpathlineto{\pgfqpoint{5.873256in}{1.735379in}}%
\pgfpathlineto{\pgfqpoint{5.878253in}{1.741348in}}%
\pgfpathlineto{\pgfqpoint{5.883249in}{1.737875in}}%
\pgfpathlineto{\pgfqpoint{5.888246in}{1.734990in}}%
\pgfpathlineto{\pgfqpoint{5.893242in}{1.733762in}}%
\pgfpathlineto{\pgfqpoint{5.898238in}{1.730277in}}%
\pgfpathlineto{\pgfqpoint{5.903235in}{1.728401in}}%
\pgfpathlineto{\pgfqpoint{5.908231in}{1.733262in}}%
\pgfpathlineto{\pgfqpoint{5.913227in}{1.736838in}}%
\pgfpathlineto{\pgfqpoint{5.918224in}{1.730445in}}%
\pgfpathlineto{\pgfqpoint{5.923220in}{1.704332in}}%
\pgfpathlineto{\pgfqpoint{5.928217in}{1.685774in}}%
\pgfpathlineto{\pgfqpoint{5.933213in}{1.664927in}}%
\pgfpathlineto{\pgfqpoint{5.943206in}{1.635056in}}%
\pgfpathlineto{\pgfqpoint{5.948202in}{1.625826in}}%
\pgfpathlineto{\pgfqpoint{5.953199in}{1.614599in}}%
\pgfpathlineto{\pgfqpoint{5.958195in}{1.611454in}}%
\pgfpathlineto{\pgfqpoint{5.963191in}{1.610031in}}%
\pgfpathlineto{\pgfqpoint{5.968188in}{1.609504in}}%
\pgfpathlineto{\pgfqpoint{5.973184in}{1.606958in}}%
\pgfpathlineto{\pgfqpoint{5.983177in}{1.614332in}}%
\pgfpathlineto{\pgfqpoint{5.993170in}{1.627841in}}%
\pgfpathlineto{\pgfqpoint{5.998166in}{1.636475in}}%
\pgfpathlineto{\pgfqpoint{6.003162in}{1.629977in}}%
\pgfpathlineto{\pgfqpoint{6.008159in}{1.613133in}}%
\pgfpathlineto{\pgfqpoint{6.013155in}{1.600246in}}%
\pgfpathlineto{\pgfqpoint{6.018151in}{1.585744in}}%
\pgfpathlineto{\pgfqpoint{6.023148in}{1.572927in}}%
\pgfpathlineto{\pgfqpoint{6.028144in}{1.557221in}}%
\pgfpathlineto{\pgfqpoint{6.033141in}{1.545726in}}%
\pgfpathlineto{\pgfqpoint{6.038137in}{1.533151in}}%
\pgfpathlineto{\pgfqpoint{6.043133in}{1.521960in}}%
\pgfpathlineto{\pgfqpoint{6.048130in}{1.512387in}}%
\pgfpathlineto{\pgfqpoint{6.053126in}{1.504810in}}%
\pgfpathlineto{\pgfqpoint{6.058122in}{1.500071in}}%
\pgfpathlineto{\pgfqpoint{6.063119in}{1.495755in}}%
\pgfpathlineto{\pgfqpoint{6.073112in}{1.483661in}}%
\pgfpathlineto{\pgfqpoint{6.078108in}{1.480390in}}%
\pgfpathlineto{\pgfqpoint{6.083104in}{1.471557in}}%
\pgfpathlineto{\pgfqpoint{6.088101in}{1.470977in}}%
\pgfpathlineto{\pgfqpoint{6.093097in}{1.465469in}}%
\pgfpathlineto{\pgfqpoint{6.098094in}{1.469796in}}%
\pgfpathlineto{\pgfqpoint{6.103090in}{1.466641in}}%
\pgfpathlineto{\pgfqpoint{6.108086in}{1.533984in}}%
\pgfpathlineto{\pgfqpoint{6.113083in}{1.523116in}}%
\pgfpathlineto{\pgfqpoint{6.118079in}{1.496101in}}%
\pgfpathlineto{\pgfqpoint{6.123075in}{1.490012in}}%
\pgfpathlineto{\pgfqpoint{6.128072in}{1.479470in}}%
\pgfpathlineto{\pgfqpoint{6.138065in}{1.479596in}}%
\pgfpathlineto{\pgfqpoint{6.143061in}{1.483340in}}%
\pgfpathlineto{\pgfqpoint{6.148057in}{1.485483in}}%
\pgfpathlineto{\pgfqpoint{6.153054in}{1.488668in}}%
\pgfpathlineto{\pgfqpoint{6.158050in}{1.488905in}}%
\pgfpathlineto{\pgfqpoint{6.163046in}{1.491519in}}%
\pgfpathlineto{\pgfqpoint{6.168043in}{1.493310in}}%
\pgfpathlineto{\pgfqpoint{6.173039in}{1.491424in}}%
\pgfpathlineto{\pgfqpoint{6.178036in}{1.489088in}}%
\pgfpathlineto{\pgfqpoint{6.183032in}{1.480267in}}%
\pgfpathlineto{\pgfqpoint{6.188028in}{1.482056in}}%
\pgfpathlineto{\pgfqpoint{6.193025in}{1.495816in}}%
\pgfpathlineto{\pgfqpoint{6.198021in}{1.498262in}}%
\pgfpathlineto{\pgfqpoint{6.203017in}{1.493368in}}%
\pgfpathlineto{\pgfqpoint{6.208014in}{1.487181in}}%
\pgfpathlineto{\pgfqpoint{6.213010in}{1.479585in}}%
\pgfpathlineto{\pgfqpoint{6.218007in}{1.478343in}}%
\pgfpathlineto{\pgfqpoint{6.223003in}{1.483684in}}%
\pgfpathlineto{\pgfqpoint{6.227999in}{1.483431in}}%
\pgfpathlineto{\pgfqpoint{6.232996in}{1.489020in}}%
\pgfpathlineto{\pgfqpoint{6.237992in}{1.484521in}}%
\pgfpathlineto{\pgfqpoint{6.242989in}{1.482210in}}%
\pgfpathlineto{\pgfqpoint{6.247985in}{1.472080in}}%
\pgfpathlineto{\pgfqpoint{6.252981in}{1.466357in}}%
\pgfpathlineto{\pgfqpoint{6.257978in}{1.461720in}}%
\pgfpathlineto{\pgfqpoint{6.262974in}{1.455791in}}%
\pgfpathlineto{\pgfqpoint{6.267970in}{1.441989in}}%
\pgfpathlineto{\pgfqpoint{6.272967in}{1.423214in}}%
\pgfpathlineto{\pgfqpoint{6.277963in}{1.392620in}}%
\pgfpathlineto{\pgfqpoint{6.282960in}{1.365435in}}%
\pgfpathlineto{\pgfqpoint{6.287956in}{1.399226in}}%
\pgfpathlineto{\pgfqpoint{6.292952in}{1.428704in}}%
\pgfpathlineto{\pgfqpoint{6.297949in}{1.447924in}}%
\pgfpathlineto{\pgfqpoint{6.302945in}{1.471001in}}%
\pgfpathlineto{\pgfqpoint{6.307941in}{1.508611in}}%
\pgfpathlineto{\pgfqpoint{6.312938in}{1.520126in}}%
\pgfpathlineto{\pgfqpoint{6.317934in}{1.523781in}}%
\pgfpathlineto{\pgfqpoint{6.322931in}{1.518550in}}%
\pgfpathlineto{\pgfqpoint{6.327927in}{1.515695in}}%
\pgfpathlineto{\pgfqpoint{6.332923in}{1.515553in}}%
\pgfpathlineto{\pgfqpoint{6.342916in}{1.530774in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.546714in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.546714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.106960in}{0.456621in}}{\pgfqpoint{5.490522in}{3.196347in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.644060,0.856286,0.643522}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356529in}{1.429352in}}%
\pgfpathlineto{\pgfqpoint{1.361526in}{1.408857in}}%
\pgfpathlineto{\pgfqpoint{1.366522in}{1.390604in}}%
\pgfpathlineto{\pgfqpoint{1.371518in}{1.387890in}}%
\pgfpathlineto{\pgfqpoint{1.376515in}{1.376700in}}%
\pgfpathlineto{\pgfqpoint{1.381511in}{1.366375in}}%
\pgfpathlineto{\pgfqpoint{1.386507in}{1.350021in}}%
\pgfpathlineto{\pgfqpoint{1.391504in}{1.332145in}}%
\pgfpathlineto{\pgfqpoint{1.396500in}{1.312446in}}%
\pgfpathlineto{\pgfqpoint{1.401497in}{1.294083in}}%
\pgfpathlineto{\pgfqpoint{1.406493in}{1.261645in}}%
\pgfpathlineto{\pgfqpoint{1.411489in}{1.226815in}}%
\pgfpathlineto{\pgfqpoint{1.416486in}{1.178930in}}%
\pgfpathlineto{\pgfqpoint{1.421482in}{1.126910in}}%
\pgfpathlineto{\pgfqpoint{1.431475in}{1.048222in}}%
\pgfpathlineto{\pgfqpoint{1.436471in}{1.042447in}}%
\pgfpathlineto{\pgfqpoint{1.441468in}{1.044802in}}%
\pgfpathlineto{\pgfqpoint{1.446464in}{1.044650in}}%
\pgfpathlineto{\pgfqpoint{1.451460in}{1.065744in}}%
\pgfpathlineto{\pgfqpoint{1.456457in}{1.099193in}}%
\pgfpathlineto{\pgfqpoint{1.466450in}{1.197316in}}%
\pgfpathlineto{\pgfqpoint{1.471446in}{1.266694in}}%
\pgfpathlineto{\pgfqpoint{1.476442in}{1.263157in}}%
\pgfpathlineto{\pgfqpoint{1.486435in}{1.204301in}}%
\pgfpathlineto{\pgfqpoint{1.491431in}{1.055247in}}%
\pgfpathlineto{\pgfqpoint{1.496428in}{0.975286in}}%
\pgfpathlineto{\pgfqpoint{1.501424in}{0.927981in}}%
\pgfpathlineto{\pgfqpoint{1.506421in}{1.125610in}}%
\pgfpathlineto{\pgfqpoint{1.511417in}{1.271624in}}%
\pgfpathlineto{\pgfqpoint{1.516413in}{1.357412in}}%
\pgfpathlineto{\pgfqpoint{1.521410in}{1.389412in}}%
\pgfpathlineto{\pgfqpoint{1.526406in}{1.389335in}}%
\pgfpathlineto{\pgfqpoint{1.531402in}{1.453235in}}%
\pgfpathlineto{\pgfqpoint{1.536399in}{1.343790in}}%
\pgfpathlineto{\pgfqpoint{1.541395in}{1.108934in}}%
\pgfpathlineto{\pgfqpoint{1.546392in}{1.170365in}}%
\pgfpathlineto{\pgfqpoint{1.551388in}{1.179666in}}%
\pgfpathlineto{\pgfqpoint{1.556384in}{1.197290in}}%
\pgfpathlineto{\pgfqpoint{1.561381in}{1.199927in}}%
\pgfpathlineto{\pgfqpoint{1.566377in}{1.237223in}}%
\pgfpathlineto{\pgfqpoint{1.571374in}{1.239408in}}%
\pgfpathlineto{\pgfqpoint{1.576370in}{1.285987in}}%
\pgfpathlineto{\pgfqpoint{1.581366in}{1.295975in}}%
\pgfpathlineto{\pgfqpoint{1.586363in}{1.317830in}}%
\pgfpathlineto{\pgfqpoint{1.596355in}{1.352670in}}%
\pgfpathlineto{\pgfqpoint{1.601352in}{1.366459in}}%
\pgfpathlineto{\pgfqpoint{1.606348in}{1.369154in}}%
\pgfpathlineto{\pgfqpoint{1.611345in}{1.369663in}}%
\pgfpathlineto{\pgfqpoint{1.616341in}{1.369678in}}%
\pgfpathlineto{\pgfqpoint{1.621337in}{1.364394in}}%
\pgfpathlineto{\pgfqpoint{1.626334in}{1.355484in}}%
\pgfpathlineto{\pgfqpoint{1.631330in}{1.341121in}}%
\pgfpathlineto{\pgfqpoint{1.636326in}{1.342520in}}%
\pgfpathlineto{\pgfqpoint{1.641323in}{1.323665in}}%
\pgfpathlineto{\pgfqpoint{1.646319in}{1.317975in}}%
\pgfpathlineto{\pgfqpoint{1.656312in}{1.290392in}}%
\pgfpathlineto{\pgfqpoint{1.661308in}{1.271386in}}%
\pgfpathlineto{\pgfqpoint{1.666305in}{1.262921in}}%
\pgfpathlineto{\pgfqpoint{1.671301in}{1.246745in}}%
\pgfpathlineto{\pgfqpoint{1.676297in}{1.243193in}}%
\pgfpathlineto{\pgfqpoint{1.681294in}{1.222505in}}%
\pgfpathlineto{\pgfqpoint{1.686290in}{1.192115in}}%
\pgfpathlineto{\pgfqpoint{1.691287in}{1.149472in}}%
\pgfpathlineto{\pgfqpoint{1.696283in}{1.097980in}}%
\pgfpathlineto{\pgfqpoint{1.701279in}{1.157481in}}%
\pgfpathlineto{\pgfqpoint{1.706276in}{1.242991in}}%
\pgfpathlineto{\pgfqpoint{1.711272in}{1.298982in}}%
\pgfpathlineto{\pgfqpoint{1.716269in}{1.359282in}}%
\pgfpathlineto{\pgfqpoint{1.721265in}{1.403546in}}%
\pgfpathlineto{\pgfqpoint{1.726261in}{1.422745in}}%
\pgfpathlineto{\pgfqpoint{1.731258in}{1.406532in}}%
\pgfpathlineto{\pgfqpoint{1.736254in}{1.385961in}}%
\pgfpathlineto{\pgfqpoint{1.741250in}{1.351194in}}%
\pgfpathlineto{\pgfqpoint{1.746247in}{1.349144in}}%
\pgfpathlineto{\pgfqpoint{1.751243in}{1.365228in}}%
\pgfpathlineto{\pgfqpoint{1.756240in}{1.384828in}}%
\pgfpathlineto{\pgfqpoint{1.761236in}{1.396908in}}%
\pgfpathlineto{\pgfqpoint{1.766232in}{1.412861in}}%
\pgfpathlineto{\pgfqpoint{1.771229in}{1.416308in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.472319in}}%
\pgfpathlineto{\pgfqpoint{1.781221in}{1.517877in}}%
\pgfpathlineto{\pgfqpoint{1.786218in}{1.596478in}}%
\pgfpathlineto{\pgfqpoint{1.791214in}{1.655258in}}%
\pgfpathlineto{\pgfqpoint{1.796211in}{1.769890in}}%
\pgfpathlineto{\pgfqpoint{1.801207in}{1.680201in}}%
\pgfpathlineto{\pgfqpoint{1.806203in}{1.467820in}}%
\pgfpathlineto{\pgfqpoint{1.811200in}{1.431013in}}%
\pgfpathlineto{\pgfqpoint{1.816196in}{1.412790in}}%
\pgfpathlineto{\pgfqpoint{1.821192in}{1.435397in}}%
\pgfpathlineto{\pgfqpoint{1.826189in}{1.449610in}}%
\pgfpathlineto{\pgfqpoint{1.831185in}{1.464924in}}%
\pgfpathlineto{\pgfqpoint{1.836182in}{1.505471in}}%
\pgfpathlineto{\pgfqpoint{1.841178in}{1.554048in}}%
\pgfpathlineto{\pgfqpoint{1.851171in}{1.667347in}}%
\pgfpathlineto{\pgfqpoint{1.856167in}{1.792616in}}%
\pgfpathlineto{\pgfqpoint{1.861164in}{1.776725in}}%
\pgfpathlineto{\pgfqpoint{1.866160in}{1.624302in}}%
\pgfpathlineto{\pgfqpoint{1.871156in}{1.565716in}}%
\pgfpathlineto{\pgfqpoint{1.881149in}{1.425663in}}%
\pgfpathlineto{\pgfqpoint{1.886145in}{1.377663in}}%
\pgfpathlineto{\pgfqpoint{1.891142in}{1.339930in}}%
\pgfpathlineto{\pgfqpoint{1.896138in}{1.328023in}}%
\pgfpathlineto{\pgfqpoint{1.901135in}{1.343949in}}%
\pgfpathlineto{\pgfqpoint{1.906131in}{1.354747in}}%
\pgfpathlineto{\pgfqpoint{1.911127in}{1.369974in}}%
\pgfpathlineto{\pgfqpoint{1.916124in}{1.382103in}}%
\pgfpathlineto{\pgfqpoint{1.921120in}{1.391917in}}%
\pgfpathlineto{\pgfqpoint{1.926116in}{1.394622in}}%
\pgfpathlineto{\pgfqpoint{1.931113in}{1.401315in}}%
\pgfpathlineto{\pgfqpoint{1.936109in}{1.387288in}}%
\pgfpathlineto{\pgfqpoint{1.941106in}{1.363317in}}%
\pgfpathlineto{\pgfqpoint{1.946102in}{1.342800in}}%
\pgfpathlineto{\pgfqpoint{1.951098in}{1.388721in}}%
\pgfpathlineto{\pgfqpoint{1.956095in}{1.428394in}}%
\pgfpathlineto{\pgfqpoint{1.966088in}{1.491117in}}%
\pgfpathlineto{\pgfqpoint{1.971084in}{1.500218in}}%
\pgfpathlineto{\pgfqpoint{1.976080in}{1.502228in}}%
\pgfpathlineto{\pgfqpoint{1.981077in}{1.489447in}}%
\pgfpathlineto{\pgfqpoint{1.986073in}{1.482683in}}%
\pgfpathlineto{\pgfqpoint{2.001062in}{1.482598in}}%
\pgfpathlineto{\pgfqpoint{2.006059in}{1.479804in}}%
\pgfpathlineto{\pgfqpoint{2.011055in}{1.477662in}}%
\pgfpathlineto{\pgfqpoint{2.016051in}{1.469906in}}%
\pgfpathlineto{\pgfqpoint{2.021048in}{1.468208in}}%
\pgfpathlineto{\pgfqpoint{2.026044in}{1.464590in}}%
\pgfpathlineto{\pgfqpoint{2.031040in}{1.460448in}}%
\pgfpathlineto{\pgfqpoint{2.036037in}{1.451519in}}%
\pgfpathlineto{\pgfqpoint{2.041033in}{1.448677in}}%
\pgfpathlineto{\pgfqpoint{2.046030in}{1.443044in}}%
\pgfpathlineto{\pgfqpoint{2.051026in}{1.430770in}}%
\pgfpathlineto{\pgfqpoint{2.061019in}{1.417185in}}%
\pgfpathlineto{\pgfqpoint{2.066015in}{1.419421in}}%
\pgfpathlineto{\pgfqpoint{2.071011in}{1.428264in}}%
\pgfpathlineto{\pgfqpoint{2.076008in}{1.440370in}}%
\pgfpathlineto{\pgfqpoint{2.086001in}{1.458920in}}%
\pgfpathlineto{\pgfqpoint{2.095993in}{1.460249in}}%
\pgfpathlineto{\pgfqpoint{2.100990in}{1.456908in}}%
\pgfpathlineto{\pgfqpoint{2.105986in}{1.456726in}}%
\pgfpathlineto{\pgfqpoint{2.110983in}{1.447277in}}%
\pgfpathlineto{\pgfqpoint{2.120975in}{1.438030in}}%
\pgfpathlineto{\pgfqpoint{2.125972in}{1.432380in}}%
\pgfpathlineto{\pgfqpoint{2.130968in}{1.420480in}}%
\pgfpathlineto{\pgfqpoint{2.135964in}{1.409462in}}%
\pgfpathlineto{\pgfqpoint{2.140961in}{1.396910in}}%
\pgfpathlineto{\pgfqpoint{2.145957in}{1.400355in}}%
\pgfpathlineto{\pgfqpoint{2.150954in}{1.400161in}}%
\pgfpathlineto{\pgfqpoint{2.155950in}{1.390323in}}%
\pgfpathlineto{\pgfqpoint{2.160946in}{1.377959in}}%
\pgfpathlineto{\pgfqpoint{2.165943in}{1.353546in}}%
\pgfpathlineto{\pgfqpoint{2.170939in}{1.314868in}}%
\pgfpathlineto{\pgfqpoint{2.175935in}{1.200456in}}%
\pgfpathlineto{\pgfqpoint{2.180932in}{1.285675in}}%
\pgfpathlineto{\pgfqpoint{2.185928in}{1.378292in}}%
\pgfpathlineto{\pgfqpoint{2.190925in}{1.424666in}}%
\pgfpathlineto{\pgfqpoint{2.200917in}{1.555794in}}%
\pgfpathlineto{\pgfqpoint{2.205914in}{1.543232in}}%
\pgfpathlineto{\pgfqpoint{2.210910in}{1.535153in}}%
\pgfpathlineto{\pgfqpoint{2.215906in}{1.532388in}}%
\pgfpathlineto{\pgfqpoint{2.220903in}{1.521865in}}%
\pgfpathlineto{\pgfqpoint{2.225899in}{1.527042in}}%
\pgfpathlineto{\pgfqpoint{2.230896in}{1.527392in}}%
\pgfpathlineto{\pgfqpoint{2.235892in}{1.531252in}}%
\pgfpathlineto{\pgfqpoint{2.240888in}{1.532964in}}%
\pgfpathlineto{\pgfqpoint{2.245885in}{1.535358in}}%
\pgfpathlineto{\pgfqpoint{2.250881in}{1.532971in}}%
\pgfpathlineto{\pgfqpoint{2.255878in}{1.537637in}}%
\pgfpathlineto{\pgfqpoint{2.260874in}{1.536194in}}%
\pgfpathlineto{\pgfqpoint{2.265870in}{1.544078in}}%
\pgfpathlineto{\pgfqpoint{2.270867in}{1.550662in}}%
\pgfpathlineto{\pgfqpoint{2.275863in}{1.562539in}}%
\pgfpathlineto{\pgfqpoint{2.280859in}{1.579928in}}%
\pgfpathlineto{\pgfqpoint{2.285856in}{1.609694in}}%
\pgfpathlineto{\pgfqpoint{2.290852in}{1.643061in}}%
\pgfpathlineto{\pgfqpoint{2.295849in}{1.630334in}}%
\pgfpathlineto{\pgfqpoint{2.300845in}{1.624203in}}%
\pgfpathlineto{\pgfqpoint{2.305841in}{1.633135in}}%
\pgfpathlineto{\pgfqpoint{2.315834in}{1.656547in}}%
\pgfpathlineto{\pgfqpoint{2.320830in}{1.674901in}}%
\pgfpathlineto{\pgfqpoint{2.335820in}{1.778080in}}%
\pgfpathlineto{\pgfqpoint{2.340816in}{1.848209in}}%
\pgfpathlineto{\pgfqpoint{2.345812in}{1.881467in}}%
\pgfpathlineto{\pgfqpoint{2.350809in}{1.899908in}}%
\pgfpathlineto{\pgfqpoint{2.355805in}{1.905141in}}%
\pgfpathlineto{\pgfqpoint{2.360801in}{1.900563in}}%
\pgfpathlineto{\pgfqpoint{2.365798in}{1.888318in}}%
\pgfpathlineto{\pgfqpoint{2.370794in}{1.879202in}}%
\pgfpathlineto{\pgfqpoint{2.375791in}{1.865761in}}%
\pgfpathlineto{\pgfqpoint{2.380787in}{1.860392in}}%
\pgfpathlineto{\pgfqpoint{2.385783in}{1.857322in}}%
\pgfpathlineto{\pgfqpoint{2.390780in}{1.852959in}}%
\pgfpathlineto{\pgfqpoint{2.395776in}{1.852528in}}%
\pgfpathlineto{\pgfqpoint{2.400773in}{1.858800in}}%
\pgfpathlineto{\pgfqpoint{2.405769in}{1.857907in}}%
\pgfpathlineto{\pgfqpoint{2.410765in}{1.862910in}}%
\pgfpathlineto{\pgfqpoint{2.415762in}{1.883576in}}%
\pgfpathlineto{\pgfqpoint{2.420758in}{1.922140in}}%
\pgfpathlineto{\pgfqpoint{2.425754in}{1.963816in}}%
\pgfpathlineto{\pgfqpoint{2.435747in}{1.858082in}}%
\pgfpathlineto{\pgfqpoint{2.440744in}{1.840701in}}%
\pgfpathlineto{\pgfqpoint{2.445740in}{1.830788in}}%
\pgfpathlineto{\pgfqpoint{2.450736in}{1.826882in}}%
\pgfpathlineto{\pgfqpoint{2.455733in}{1.818163in}}%
\pgfpathlineto{\pgfqpoint{2.460729in}{1.810534in}}%
\pgfpathlineto{\pgfqpoint{2.465725in}{1.827195in}}%
\pgfpathlineto{\pgfqpoint{2.470722in}{1.817296in}}%
\pgfpathlineto{\pgfqpoint{2.475718in}{1.795622in}}%
\pgfpathlineto{\pgfqpoint{2.480715in}{1.734707in}}%
\pgfpathlineto{\pgfqpoint{2.485711in}{1.750901in}}%
\pgfpathlineto{\pgfqpoint{2.490707in}{1.888095in}}%
\pgfpathlineto{\pgfqpoint{2.500700in}{2.072760in}}%
\pgfpathlineto{\pgfqpoint{2.505697in}{2.131757in}}%
\pgfpathlineto{\pgfqpoint{2.510693in}{2.173844in}}%
\pgfpathlineto{\pgfqpoint{2.515689in}{2.124956in}}%
\pgfpathlineto{\pgfqpoint{2.520686in}{2.218270in}}%
\pgfpathlineto{\pgfqpoint{2.525682in}{2.244255in}}%
\pgfpathlineto{\pgfqpoint{2.530678in}{2.242093in}}%
\pgfpathlineto{\pgfqpoint{2.535675in}{2.211500in}}%
\pgfpathlineto{\pgfqpoint{2.540671in}{2.082762in}}%
\pgfpathlineto{\pgfqpoint{2.545668in}{1.875715in}}%
\pgfpathlineto{\pgfqpoint{2.550664in}{1.863682in}}%
\pgfpathlineto{\pgfqpoint{2.555660in}{1.995632in}}%
\pgfpathlineto{\pgfqpoint{2.560657in}{2.025890in}}%
\pgfpathlineto{\pgfqpoint{2.565653in}{2.086106in}}%
\pgfpathlineto{\pgfqpoint{2.570649in}{2.117265in}}%
\pgfpathlineto{\pgfqpoint{2.575646in}{2.158013in}}%
\pgfpathlineto{\pgfqpoint{2.580642in}{2.102931in}}%
\pgfpathlineto{\pgfqpoint{2.585639in}{2.041267in}}%
\pgfpathlineto{\pgfqpoint{2.590635in}{2.000742in}}%
\pgfpathlineto{\pgfqpoint{2.595631in}{1.974252in}}%
\pgfpathlineto{\pgfqpoint{2.600628in}{1.966030in}}%
\pgfpathlineto{\pgfqpoint{2.605624in}{1.915536in}}%
\pgfpathlineto{\pgfqpoint{2.610620in}{1.877399in}}%
\pgfpathlineto{\pgfqpoint{2.615617in}{1.793507in}}%
\pgfpathlineto{\pgfqpoint{2.620613in}{1.751765in}}%
\pgfpathlineto{\pgfqpoint{2.625610in}{1.884847in}}%
\pgfpathlineto{\pgfqpoint{2.630606in}{1.968740in}}%
\pgfpathlineto{\pgfqpoint{2.635602in}{2.008643in}}%
\pgfpathlineto{\pgfqpoint{2.640599in}{2.041972in}}%
\pgfpathlineto{\pgfqpoint{2.650592in}{2.073042in}}%
\pgfpathlineto{\pgfqpoint{2.655588in}{2.070758in}}%
\pgfpathlineto{\pgfqpoint{2.660584in}{2.136439in}}%
\pgfpathlineto{\pgfqpoint{2.665581in}{1.994181in}}%
\pgfpathlineto{\pgfqpoint{2.670577in}{1.884370in}}%
\pgfpathlineto{\pgfqpoint{2.675573in}{1.869167in}}%
\pgfpathlineto{\pgfqpoint{2.680570in}{1.855064in}}%
\pgfpathlineto{\pgfqpoint{2.685566in}{1.924994in}}%
\pgfpathlineto{\pgfqpoint{2.690563in}{1.971643in}}%
\pgfpathlineto{\pgfqpoint{2.695559in}{2.054222in}}%
\pgfpathlineto{\pgfqpoint{2.700555in}{2.099244in}}%
\pgfpathlineto{\pgfqpoint{2.710548in}{2.168341in}}%
\pgfpathlineto{\pgfqpoint{2.715544in}{2.212824in}}%
\pgfpathlineto{\pgfqpoint{2.720541in}{2.175863in}}%
\pgfpathlineto{\pgfqpoint{2.725537in}{2.073533in}}%
\pgfpathlineto{\pgfqpoint{2.730534in}{2.029829in}}%
\pgfpathlineto{\pgfqpoint{2.735530in}{1.979120in}}%
\pgfpathlineto{\pgfqpoint{2.740526in}{1.944553in}}%
\pgfpathlineto{\pgfqpoint{2.745523in}{1.949327in}}%
\pgfpathlineto{\pgfqpoint{2.750519in}{1.968063in}}%
\pgfpathlineto{\pgfqpoint{2.755515in}{1.964962in}}%
\pgfpathlineto{\pgfqpoint{2.760512in}{1.981052in}}%
\pgfpathlineto{\pgfqpoint{2.765508in}{1.985521in}}%
\pgfpathlineto{\pgfqpoint{2.770505in}{1.990874in}}%
\pgfpathlineto{\pgfqpoint{2.775501in}{1.948117in}}%
\pgfpathlineto{\pgfqpoint{2.780497in}{1.923463in}}%
\pgfpathlineto{\pgfqpoint{2.785494in}{1.896912in}}%
\pgfpathlineto{\pgfqpoint{2.790490in}{1.877266in}}%
\pgfpathlineto{\pgfqpoint{2.795487in}{1.847576in}}%
\pgfpathlineto{\pgfqpoint{2.800483in}{1.834400in}}%
\pgfpathlineto{\pgfqpoint{2.805479in}{1.813955in}}%
\pgfpathlineto{\pgfqpoint{2.810476in}{1.797911in}}%
\pgfpathlineto{\pgfqpoint{2.815472in}{1.777038in}}%
\pgfpathlineto{\pgfqpoint{2.820468in}{1.771606in}}%
\pgfpathlineto{\pgfqpoint{2.825465in}{1.762169in}}%
\pgfpathlineto{\pgfqpoint{2.830461in}{1.758890in}}%
\pgfpathlineto{\pgfqpoint{2.835458in}{1.748930in}}%
\pgfpathlineto{\pgfqpoint{2.840454in}{1.734341in}}%
\pgfpathlineto{\pgfqpoint{2.845450in}{1.716163in}}%
\pgfpathlineto{\pgfqpoint{2.850447in}{1.699073in}}%
\pgfpathlineto{\pgfqpoint{2.855443in}{1.680162in}}%
\pgfpathlineto{\pgfqpoint{2.860439in}{1.664902in}}%
\pgfpathlineto{\pgfqpoint{2.865436in}{1.646199in}}%
\pgfpathlineto{\pgfqpoint{2.875429in}{1.615596in}}%
\pgfpathlineto{\pgfqpoint{2.890418in}{1.586484in}}%
\pgfpathlineto{\pgfqpoint{2.895414in}{1.574474in}}%
\pgfpathlineto{\pgfqpoint{2.905407in}{1.541963in}}%
\pgfpathlineto{\pgfqpoint{2.910403in}{1.525067in}}%
\pgfpathlineto{\pgfqpoint{2.915400in}{1.495530in}}%
\pgfpathlineto{\pgfqpoint{2.920396in}{1.471211in}}%
\pgfpathlineto{\pgfqpoint{2.925392in}{1.448740in}}%
\pgfpathlineto{\pgfqpoint{2.930389in}{1.442711in}}%
\pgfpathlineto{\pgfqpoint{2.935385in}{1.439189in}}%
\pgfpathlineto{\pgfqpoint{2.940382in}{1.441337in}}%
\pgfpathlineto{\pgfqpoint{2.945378in}{1.445806in}}%
\pgfpathlineto{\pgfqpoint{2.950374in}{1.456749in}}%
\pgfpathlineto{\pgfqpoint{2.955371in}{1.457203in}}%
\pgfpathlineto{\pgfqpoint{2.965363in}{1.472570in}}%
\pgfpathlineto{\pgfqpoint{2.970360in}{1.503136in}}%
\pgfpathlineto{\pgfqpoint{2.975356in}{1.528843in}}%
\pgfpathlineto{\pgfqpoint{2.980353in}{1.542679in}}%
\pgfpathlineto{\pgfqpoint{2.990345in}{1.568371in}}%
\pgfpathlineto{\pgfqpoint{2.995342in}{1.575063in}}%
\pgfpathlineto{\pgfqpoint{3.000338in}{1.583271in}}%
\pgfpathlineto{\pgfqpoint{3.005334in}{1.598991in}}%
\pgfpathlineto{\pgfqpoint{3.010331in}{1.612671in}}%
\pgfpathlineto{\pgfqpoint{3.015327in}{1.623093in}}%
\pgfpathlineto{\pgfqpoint{3.020324in}{1.638206in}}%
\pgfpathlineto{\pgfqpoint{3.025320in}{1.650114in}}%
\pgfpathlineto{\pgfqpoint{3.030316in}{1.657394in}}%
\pgfpathlineto{\pgfqpoint{3.040309in}{1.681583in}}%
\pgfpathlineto{\pgfqpoint{3.045306in}{1.690095in}}%
\pgfpathlineto{\pgfqpoint{3.050302in}{1.696529in}}%
\pgfpathlineto{\pgfqpoint{3.055298in}{1.700693in}}%
\pgfpathlineto{\pgfqpoint{3.060295in}{1.696620in}}%
\pgfpathlineto{\pgfqpoint{3.065291in}{1.690571in}}%
\pgfpathlineto{\pgfqpoint{3.070287in}{1.681097in}}%
\pgfpathlineto{\pgfqpoint{3.075284in}{1.674757in}}%
\pgfpathlineto{\pgfqpoint{3.085277in}{1.656752in}}%
\pgfpathlineto{\pgfqpoint{3.090273in}{1.650200in}}%
\pgfpathlineto{\pgfqpoint{3.095269in}{1.645265in}}%
\pgfpathlineto{\pgfqpoint{3.100266in}{1.639797in}}%
\pgfpathlineto{\pgfqpoint{3.105262in}{1.632142in}}%
\pgfpathlineto{\pgfqpoint{3.110258in}{1.625121in}}%
\pgfpathlineto{\pgfqpoint{3.115255in}{1.617276in}}%
\pgfpathlineto{\pgfqpoint{3.120251in}{1.612319in}}%
\pgfpathlineto{\pgfqpoint{3.125248in}{1.605828in}}%
\pgfpathlineto{\pgfqpoint{3.135240in}{1.590738in}}%
\pgfpathlineto{\pgfqpoint{3.140237in}{1.576448in}}%
\pgfpathlineto{\pgfqpoint{3.145233in}{1.568438in}}%
\pgfpathlineto{\pgfqpoint{3.150229in}{1.558313in}}%
\pgfpathlineto{\pgfqpoint{3.155226in}{1.558023in}}%
\pgfpathlineto{\pgfqpoint{3.160222in}{1.553363in}}%
\pgfpathlineto{\pgfqpoint{3.165219in}{1.548129in}}%
\pgfpathlineto{\pgfqpoint{3.170215in}{1.535961in}}%
\pgfpathlineto{\pgfqpoint{3.175211in}{1.535003in}}%
\pgfpathlineto{\pgfqpoint{3.180208in}{1.590306in}}%
\pgfpathlineto{\pgfqpoint{3.185204in}{1.599139in}}%
\pgfpathlineto{\pgfqpoint{3.190201in}{1.601343in}}%
\pgfpathlineto{\pgfqpoint{3.195197in}{1.600117in}}%
\pgfpathlineto{\pgfqpoint{3.200193in}{1.601342in}}%
\pgfpathlineto{\pgfqpoint{3.205190in}{1.594131in}}%
\pgfpathlineto{\pgfqpoint{3.210186in}{1.589776in}}%
\pgfpathlineto{\pgfqpoint{3.215182in}{1.582011in}}%
\pgfpathlineto{\pgfqpoint{3.220179in}{1.576480in}}%
\pgfpathlineto{\pgfqpoint{3.225175in}{1.571644in}}%
\pgfpathlineto{\pgfqpoint{3.230172in}{1.568562in}}%
\pgfpathlineto{\pgfqpoint{3.235168in}{1.566149in}}%
\pgfpathlineto{\pgfqpoint{3.240164in}{1.560396in}}%
\pgfpathlineto{\pgfqpoint{3.245161in}{1.555439in}}%
\pgfpathlineto{\pgfqpoint{3.250157in}{1.551195in}}%
\pgfpathlineto{\pgfqpoint{3.255153in}{1.548935in}}%
\pgfpathlineto{\pgfqpoint{3.260150in}{1.542233in}}%
\pgfpathlineto{\pgfqpoint{3.265146in}{1.536061in}}%
\pgfpathlineto{\pgfqpoint{3.275139in}{1.526014in}}%
\pgfpathlineto{\pgfqpoint{3.280135in}{1.519890in}}%
\pgfpathlineto{\pgfqpoint{3.285132in}{1.515553in}}%
\pgfpathlineto{\pgfqpoint{3.290128in}{1.508263in}}%
\pgfpathlineto{\pgfqpoint{3.300121in}{1.496408in}}%
\pgfpathlineto{\pgfqpoint{3.305117in}{1.493045in}}%
\pgfpathlineto{\pgfqpoint{3.315110in}{1.467625in}}%
\pgfpathlineto{\pgfqpoint{3.325103in}{1.423840in}}%
\pgfpathlineto{\pgfqpoint{3.330099in}{1.382047in}}%
\pgfpathlineto{\pgfqpoint{3.335096in}{1.331063in}}%
\pgfpathlineto{\pgfqpoint{3.340092in}{1.446143in}}%
\pgfpathlineto{\pgfqpoint{3.345088in}{1.519880in}}%
\pgfpathlineto{\pgfqpoint{3.350085in}{1.616608in}}%
\pgfpathlineto{\pgfqpoint{3.355081in}{1.690836in}}%
\pgfpathlineto{\pgfqpoint{3.360077in}{1.666092in}}%
\pgfpathlineto{\pgfqpoint{3.365074in}{1.637848in}}%
\pgfpathlineto{\pgfqpoint{3.370070in}{1.630877in}}%
\pgfpathlineto{\pgfqpoint{3.375067in}{1.627520in}}%
\pgfpathlineto{\pgfqpoint{3.380063in}{1.626173in}}%
\pgfpathlineto{\pgfqpoint{3.385059in}{1.626530in}}%
\pgfpathlineto{\pgfqpoint{3.390056in}{1.624481in}}%
\pgfpathlineto{\pgfqpoint{3.395052in}{1.623286in}}%
\pgfpathlineto{\pgfqpoint{3.400048in}{1.625237in}}%
\pgfpathlineto{\pgfqpoint{3.405045in}{1.625163in}}%
\pgfpathlineto{\pgfqpoint{3.410041in}{1.625901in}}%
\pgfpathlineto{\pgfqpoint{3.415038in}{1.624355in}}%
\pgfpathlineto{\pgfqpoint{3.420034in}{1.626178in}}%
\pgfpathlineto{\pgfqpoint{3.425030in}{1.622566in}}%
\pgfpathlineto{\pgfqpoint{3.430027in}{1.621267in}}%
\pgfpathlineto{\pgfqpoint{3.435023in}{1.616702in}}%
\pgfpathlineto{\pgfqpoint{3.440020in}{1.615486in}}%
\pgfpathlineto{\pgfqpoint{3.445016in}{1.612254in}}%
\pgfpathlineto{\pgfqpoint{3.455009in}{1.597864in}}%
\pgfpathlineto{\pgfqpoint{3.460005in}{1.589490in}}%
\pgfpathlineto{\pgfqpoint{3.465001in}{1.575790in}}%
\pgfpathlineto{\pgfqpoint{3.469998in}{1.559017in}}%
\pgfpathlineto{\pgfqpoint{3.474994in}{1.555460in}}%
\pgfpathlineto{\pgfqpoint{3.479991in}{1.554425in}}%
\pgfpathlineto{\pgfqpoint{3.484987in}{1.549609in}}%
\pgfpathlineto{\pgfqpoint{3.489983in}{1.547673in}}%
\pgfpathlineto{\pgfqpoint{3.494980in}{1.544232in}}%
\pgfpathlineto{\pgfqpoint{3.499976in}{1.539753in}}%
\pgfpathlineto{\pgfqpoint{3.504972in}{1.539962in}}%
\pgfpathlineto{\pgfqpoint{3.514965in}{1.528077in}}%
\pgfpathlineto{\pgfqpoint{3.519962in}{1.523004in}}%
\pgfpathlineto{\pgfqpoint{3.524958in}{1.515420in}}%
\pgfpathlineto{\pgfqpoint{3.529954in}{1.512566in}}%
\pgfpathlineto{\pgfqpoint{3.534951in}{1.505329in}}%
\pgfpathlineto{\pgfqpoint{3.539947in}{1.493772in}}%
\pgfpathlineto{\pgfqpoint{3.544943in}{1.488318in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{1.478508in}}%
\pgfpathlineto{\pgfqpoint{3.554936in}{1.467122in}}%
\pgfpathlineto{\pgfqpoint{3.559933in}{1.459903in}}%
\pgfpathlineto{\pgfqpoint{3.564929in}{1.458270in}}%
\pgfpathlineto{\pgfqpoint{3.569925in}{1.454628in}}%
\pgfpathlineto{\pgfqpoint{3.574922in}{1.448557in}}%
\pgfpathlineto{\pgfqpoint{3.579918in}{1.450405in}}%
\pgfpathlineto{\pgfqpoint{3.584915in}{1.451422in}}%
\pgfpathlineto{\pgfqpoint{3.589911in}{1.453128in}}%
\pgfpathlineto{\pgfqpoint{3.594907in}{1.453942in}}%
\pgfpathlineto{\pgfqpoint{3.599904in}{1.461685in}}%
\pgfpathlineto{\pgfqpoint{3.604900in}{1.464760in}}%
\pgfpathlineto{\pgfqpoint{3.609896in}{1.466347in}}%
\pgfpathlineto{\pgfqpoint{3.614893in}{1.471242in}}%
\pgfpathlineto{\pgfqpoint{3.619889in}{1.474131in}}%
\pgfpathlineto{\pgfqpoint{3.624886in}{1.480312in}}%
\pgfpathlineto{\pgfqpoint{3.629882in}{1.484032in}}%
\pgfpathlineto{\pgfqpoint{3.639875in}{1.502030in}}%
\pgfpathlineto{\pgfqpoint{3.644871in}{1.514711in}}%
\pgfpathlineto{\pgfqpoint{3.649867in}{1.532704in}}%
\pgfpathlineto{\pgfqpoint{3.654864in}{1.548851in}}%
\pgfpathlineto{\pgfqpoint{3.659860in}{1.571880in}}%
\pgfpathlineto{\pgfqpoint{3.664857in}{1.601941in}}%
\pgfpathlineto{\pgfqpoint{3.669853in}{1.642680in}}%
\pgfpathlineto{\pgfqpoint{3.674849in}{1.697207in}}%
\pgfpathlineto{\pgfqpoint{3.679846in}{1.769088in}}%
\pgfpathlineto{\pgfqpoint{3.684842in}{1.859695in}}%
\pgfpathlineto{\pgfqpoint{3.689838in}{1.931836in}}%
\pgfpathlineto{\pgfqpoint{3.694835in}{1.998697in}}%
\pgfpathlineto{\pgfqpoint{3.699831in}{2.012357in}}%
\pgfpathlineto{\pgfqpoint{3.704828in}{1.996936in}}%
\pgfpathlineto{\pgfqpoint{3.709824in}{1.952330in}}%
\pgfpathlineto{\pgfqpoint{3.714820in}{1.915198in}}%
\pgfpathlineto{\pgfqpoint{3.719817in}{1.849285in}}%
\pgfpathlineto{\pgfqpoint{3.724813in}{1.888812in}}%
\pgfpathlineto{\pgfqpoint{3.729810in}{2.013393in}}%
\pgfpathlineto{\pgfqpoint{3.739802in}{2.466111in}}%
\pgfpathlineto{\pgfqpoint{3.744799in}{2.527184in}}%
\pgfpathlineto{\pgfqpoint{3.749795in}{2.394216in}}%
\pgfpathlineto{\pgfqpoint{3.754791in}{2.310928in}}%
\pgfpathlineto{\pgfqpoint{3.764784in}{2.197590in}}%
\pgfpathlineto{\pgfqpoint{3.769781in}{2.154614in}}%
\pgfpathlineto{\pgfqpoint{3.774777in}{2.136534in}}%
\pgfpathlineto{\pgfqpoint{3.779773in}{2.080806in}}%
\pgfpathlineto{\pgfqpoint{3.784770in}{2.045647in}}%
\pgfpathlineto{\pgfqpoint{3.789766in}{1.986548in}}%
\pgfpathlineto{\pgfqpoint{3.794762in}{1.931393in}}%
\pgfpathlineto{\pgfqpoint{3.799759in}{1.882093in}}%
\pgfpathlineto{\pgfqpoint{3.804755in}{1.811001in}}%
\pgfpathlineto{\pgfqpoint{3.809752in}{1.758693in}}%
\pgfpathlineto{\pgfqpoint{3.814748in}{1.671225in}}%
\pgfpathlineto{\pgfqpoint{3.824741in}{1.519789in}}%
\pgfpathlineto{\pgfqpoint{3.829737in}{1.440004in}}%
\pgfpathlineto{\pgfqpoint{3.834734in}{1.344581in}}%
\pgfpathlineto{\pgfqpoint{3.839730in}{1.343264in}}%
\pgfpathlineto{\pgfqpoint{3.844726in}{1.442253in}}%
\pgfpathlineto{\pgfqpoint{3.849723in}{1.488791in}}%
\pgfpathlineto{\pgfqpoint{3.854719in}{1.495172in}}%
\pgfpathlineto{\pgfqpoint{3.859715in}{1.371974in}}%
\pgfpathlineto{\pgfqpoint{3.864712in}{1.175260in}}%
\pgfpathlineto{\pgfqpoint{3.869708in}{1.117431in}}%
\pgfpathlineto{\pgfqpoint{3.874705in}{1.317165in}}%
\pgfpathlineto{\pgfqpoint{3.879701in}{1.459377in}}%
\pgfpathlineto{\pgfqpoint{3.884697in}{1.541883in}}%
\pgfpathlineto{\pgfqpoint{3.894690in}{1.669155in}}%
\pgfpathlineto{\pgfqpoint{3.899686in}{1.722689in}}%
\pgfpathlineto{\pgfqpoint{3.904683in}{1.763668in}}%
\pgfpathlineto{\pgfqpoint{3.909679in}{1.807070in}}%
\pgfpathlineto{\pgfqpoint{3.914676in}{1.840226in}}%
\pgfpathlineto{\pgfqpoint{3.919672in}{1.863782in}}%
\pgfpathlineto{\pgfqpoint{3.929665in}{1.903224in}}%
\pgfpathlineto{\pgfqpoint{3.934661in}{1.925355in}}%
\pgfpathlineto{\pgfqpoint{3.944654in}{1.956182in}}%
\pgfpathlineto{\pgfqpoint{3.949650in}{1.949958in}}%
\pgfpathlineto{\pgfqpoint{3.954647in}{1.938762in}}%
\pgfpathlineto{\pgfqpoint{3.959643in}{1.917291in}}%
\pgfpathlineto{\pgfqpoint{3.964639in}{1.909907in}}%
\pgfpathlineto{\pgfqpoint{3.979629in}{1.874828in}}%
\pgfpathlineto{\pgfqpoint{3.984625in}{1.881447in}}%
\pgfpathlineto{\pgfqpoint{3.989621in}{1.866889in}}%
\pgfpathlineto{\pgfqpoint{3.994618in}{1.851376in}}%
\pgfpathlineto{\pgfqpoint{4.009607in}{1.769742in}}%
\pgfpathlineto{\pgfqpoint{4.014603in}{1.756862in}}%
\pgfpathlineto{\pgfqpoint{4.019600in}{1.740156in}}%
\pgfpathlineto{\pgfqpoint{4.024596in}{1.730401in}}%
\pgfpathlineto{\pgfqpoint{4.029592in}{1.714386in}}%
\pgfpathlineto{\pgfqpoint{4.034589in}{1.696362in}}%
\pgfpathlineto{\pgfqpoint{4.039585in}{1.683529in}}%
\pgfpathlineto{\pgfqpoint{4.044581in}{1.660459in}}%
\pgfpathlineto{\pgfqpoint{4.049578in}{1.645882in}}%
\pgfpathlineto{\pgfqpoint{4.054574in}{1.635421in}}%
\pgfpathlineto{\pgfqpoint{4.059571in}{1.630474in}}%
\pgfpathlineto{\pgfqpoint{4.064567in}{1.616387in}}%
\pgfpathlineto{\pgfqpoint{4.074560in}{1.604788in}}%
\pgfpathlineto{\pgfqpoint{4.079556in}{1.592918in}}%
\pgfpathlineto{\pgfqpoint{4.084552in}{1.577851in}}%
\pgfpathlineto{\pgfqpoint{4.089549in}{1.566020in}}%
\pgfpathlineto{\pgfqpoint{4.094545in}{1.548958in}}%
\pgfpathlineto{\pgfqpoint{4.099542in}{1.538522in}}%
\pgfpathlineto{\pgfqpoint{4.104538in}{1.532883in}}%
\pgfpathlineto{\pgfqpoint{4.109534in}{1.525879in}}%
\pgfpathlineto{\pgfqpoint{4.114531in}{1.528406in}}%
\pgfpathlineto{\pgfqpoint{4.119527in}{1.527766in}}%
\pgfpathlineto{\pgfqpoint{4.124524in}{1.519708in}}%
\pgfpathlineto{\pgfqpoint{4.129520in}{1.517369in}}%
\pgfpathlineto{\pgfqpoint{4.134516in}{1.518669in}}%
\pgfpathlineto{\pgfqpoint{4.139513in}{1.512217in}}%
\pgfpathlineto{\pgfqpoint{4.144509in}{1.504739in}}%
\pgfpathlineto{\pgfqpoint{4.149505in}{1.486897in}}%
\pgfpathlineto{\pgfqpoint{4.154502in}{1.473392in}}%
\pgfpathlineto{\pgfqpoint{4.159498in}{1.461428in}}%
\pgfpathlineto{\pgfqpoint{4.164495in}{1.452915in}}%
\pgfpathlineto{\pgfqpoint{4.169491in}{1.432133in}}%
\pgfpathlineto{\pgfqpoint{4.174487in}{1.431067in}}%
\pgfpathlineto{\pgfqpoint{4.179484in}{1.423914in}}%
\pgfpathlineto{\pgfqpoint{4.184480in}{1.416092in}}%
\pgfpathlineto{\pgfqpoint{4.189476in}{1.411745in}}%
\pgfpathlineto{\pgfqpoint{4.194473in}{1.409302in}}%
\pgfpathlineto{\pgfqpoint{4.199469in}{1.411523in}}%
\pgfpathlineto{\pgfqpoint{4.204466in}{1.412405in}}%
\pgfpathlineto{\pgfqpoint{4.209462in}{1.418490in}}%
\pgfpathlineto{\pgfqpoint{4.214458in}{1.428513in}}%
\pgfpathlineto{\pgfqpoint{4.219455in}{1.439560in}}%
\pgfpathlineto{\pgfqpoint{4.224451in}{1.446428in}}%
\pgfpathlineto{\pgfqpoint{4.229448in}{1.455223in}}%
\pgfpathlineto{\pgfqpoint{4.234444in}{1.461230in}}%
\pgfpathlineto{\pgfqpoint{4.239440in}{1.482243in}}%
\pgfpathlineto{\pgfqpoint{4.244437in}{1.495352in}}%
\pgfpathlineto{\pgfqpoint{4.249433in}{1.513594in}}%
\pgfpathlineto{\pgfqpoint{4.254429in}{1.525169in}}%
\pgfpathlineto{\pgfqpoint{4.259426in}{1.544754in}}%
\pgfpathlineto{\pgfqpoint{4.264422in}{1.538966in}}%
\pgfpathlineto{\pgfqpoint{4.269419in}{1.510169in}}%
\pgfpathlineto{\pgfqpoint{4.274415in}{1.483862in}}%
\pgfpathlineto{\pgfqpoint{4.279411in}{1.456029in}}%
\pgfpathlineto{\pgfqpoint{4.284408in}{1.432134in}}%
\pgfpathlineto{\pgfqpoint{4.299397in}{1.348032in}}%
\pgfpathlineto{\pgfqpoint{4.304393in}{1.313966in}}%
\pgfpathlineto{\pgfqpoint{4.309390in}{1.267479in}}%
\pgfpathlineto{\pgfqpoint{4.314386in}{1.212116in}}%
\pgfpathlineto{\pgfqpoint{4.319382in}{1.152723in}}%
\pgfpathlineto{\pgfqpoint{4.324379in}{1.199058in}}%
\pgfpathlineto{\pgfqpoint{4.329375in}{1.238812in}}%
\pgfpathlineto{\pgfqpoint{4.334371in}{1.291691in}}%
\pgfpathlineto{\pgfqpoint{4.339368in}{1.312697in}}%
\pgfpathlineto{\pgfqpoint{4.344364in}{1.335347in}}%
\pgfpathlineto{\pgfqpoint{4.349361in}{1.348983in}}%
\pgfpathlineto{\pgfqpoint{4.359353in}{1.374631in}}%
\pgfpathlineto{\pgfqpoint{4.364350in}{1.380063in}}%
\pgfpathlineto{\pgfqpoint{4.369346in}{1.393094in}}%
\pgfpathlineto{\pgfqpoint{4.374343in}{1.390253in}}%
\pgfpathlineto{\pgfqpoint{4.379339in}{1.391987in}}%
\pgfpathlineto{\pgfqpoint{4.384335in}{1.389066in}}%
\pgfpathlineto{\pgfqpoint{4.389332in}{1.377525in}}%
\pgfpathlineto{\pgfqpoint{4.394328in}{1.372122in}}%
\pgfpathlineto{\pgfqpoint{4.399324in}{1.369052in}}%
\pgfpathlineto{\pgfqpoint{4.404321in}{1.357314in}}%
\pgfpathlineto{\pgfqpoint{4.409317in}{1.353295in}}%
\pgfpathlineto{\pgfqpoint{4.414314in}{1.349991in}}%
\pgfpathlineto{\pgfqpoint{4.419310in}{1.343889in}}%
\pgfpathlineto{\pgfqpoint{4.424306in}{1.342937in}}%
\pgfpathlineto{\pgfqpoint{4.429303in}{1.346424in}}%
\pgfpathlineto{\pgfqpoint{4.439295in}{1.341886in}}%
\pgfpathlineto{\pgfqpoint{4.449288in}{1.332844in}}%
\pgfpathlineto{\pgfqpoint{4.454285in}{1.332916in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{1.325579in}}%
\pgfpathlineto{\pgfqpoint{4.464277in}{1.321844in}}%
\pgfpathlineto{\pgfqpoint{4.469274in}{1.312586in}}%
\pgfpathlineto{\pgfqpoint{4.474270in}{1.301666in}}%
\pgfpathlineto{\pgfqpoint{4.479266in}{1.283769in}}%
\pgfpathlineto{\pgfqpoint{4.484263in}{1.267127in}}%
\pgfpathlineto{\pgfqpoint{4.489259in}{1.264019in}}%
\pgfpathlineto{\pgfqpoint{4.494256in}{1.269406in}}%
\pgfpathlineto{\pgfqpoint{4.499252in}{1.290163in}}%
\pgfpathlineto{\pgfqpoint{4.504248in}{1.315145in}}%
\pgfpathlineto{\pgfqpoint{4.509245in}{1.331105in}}%
\pgfpathlineto{\pgfqpoint{4.514241in}{1.354449in}}%
\pgfpathlineto{\pgfqpoint{4.519238in}{1.367445in}}%
\pgfpathlineto{\pgfqpoint{4.524234in}{1.383735in}}%
\pgfpathlineto{\pgfqpoint{4.529230in}{1.397874in}}%
\pgfpathlineto{\pgfqpoint{4.534227in}{1.416325in}}%
\pgfpathlineto{\pgfqpoint{4.539223in}{1.428425in}}%
\pgfpathlineto{\pgfqpoint{4.544219in}{1.432298in}}%
\pgfpathlineto{\pgfqpoint{4.549216in}{1.435587in}}%
\pgfpathlineto{\pgfqpoint{4.554212in}{1.441921in}}%
\pgfpathlineto{\pgfqpoint{4.559209in}{1.449596in}}%
\pgfpathlineto{\pgfqpoint{4.564205in}{1.458986in}}%
\pgfpathlineto{\pgfqpoint{4.569201in}{1.459551in}}%
\pgfpathlineto{\pgfqpoint{4.574198in}{1.456335in}}%
\pgfpathlineto{\pgfqpoint{4.579194in}{1.453615in}}%
\pgfpathlineto{\pgfqpoint{4.584190in}{1.446624in}}%
\pgfpathlineto{\pgfqpoint{4.589187in}{1.433873in}}%
\pgfpathlineto{\pgfqpoint{4.594183in}{1.409378in}}%
\pgfpathlineto{\pgfqpoint{4.599180in}{1.389568in}}%
\pgfpathlineto{\pgfqpoint{4.604176in}{1.361107in}}%
\pgfpathlineto{\pgfqpoint{4.609172in}{1.328560in}}%
\pgfpathlineto{\pgfqpoint{4.614169in}{1.297939in}}%
\pgfpathlineto{\pgfqpoint{4.619165in}{1.279032in}}%
\pgfpathlineto{\pgfqpoint{4.624162in}{1.258894in}}%
\pgfpathlineto{\pgfqpoint{4.629158in}{1.258746in}}%
\pgfpathlineto{\pgfqpoint{4.634154in}{1.264491in}}%
\pgfpathlineto{\pgfqpoint{4.639151in}{1.274959in}}%
\pgfpathlineto{\pgfqpoint{4.644147in}{1.290575in}}%
\pgfpathlineto{\pgfqpoint{4.649143in}{1.297719in}}%
\pgfpathlineto{\pgfqpoint{4.654140in}{1.302804in}}%
\pgfpathlineto{\pgfqpoint{4.659136in}{1.320535in}}%
\pgfpathlineto{\pgfqpoint{4.664133in}{1.319725in}}%
\pgfpathlineto{\pgfqpoint{4.669129in}{1.323695in}}%
\pgfpathlineto{\pgfqpoint{4.674125in}{1.319994in}}%
\pgfpathlineto{\pgfqpoint{4.679122in}{1.326048in}}%
\pgfpathlineto{\pgfqpoint{4.684118in}{1.325231in}}%
\pgfpathlineto{\pgfqpoint{4.689114in}{1.337870in}}%
\pgfpathlineto{\pgfqpoint{4.694111in}{1.341457in}}%
\pgfpathlineto{\pgfqpoint{4.699107in}{1.351813in}}%
\pgfpathlineto{\pgfqpoint{4.704104in}{1.331567in}}%
\pgfpathlineto{\pgfqpoint{4.709100in}{1.276689in}}%
\pgfpathlineto{\pgfqpoint{4.719093in}{1.189234in}}%
\pgfpathlineto{\pgfqpoint{4.724089in}{1.155924in}}%
\pgfpathlineto{\pgfqpoint{4.729085in}{1.140274in}}%
\pgfpathlineto{\pgfqpoint{4.734082in}{1.154659in}}%
\pgfpathlineto{\pgfqpoint{4.739078in}{1.175119in}}%
\pgfpathlineto{\pgfqpoint{4.744075in}{1.202450in}}%
\pgfpathlineto{\pgfqpoint{4.749071in}{1.239013in}}%
\pgfpathlineto{\pgfqpoint{4.754067in}{1.284683in}}%
\pgfpathlineto{\pgfqpoint{4.759064in}{1.327796in}}%
\pgfpathlineto{\pgfqpoint{4.764060in}{1.351513in}}%
\pgfpathlineto{\pgfqpoint{4.769057in}{1.372276in}}%
\pgfpathlineto{\pgfqpoint{4.774053in}{1.390322in}}%
\pgfpathlineto{\pgfqpoint{4.779049in}{1.410078in}}%
\pgfpathlineto{\pgfqpoint{4.784046in}{1.438944in}}%
\pgfpathlineto{\pgfqpoint{4.789042in}{1.470218in}}%
\pgfpathlineto{\pgfqpoint{4.794038in}{1.485418in}}%
\pgfpathlineto{\pgfqpoint{4.799035in}{1.497615in}}%
\pgfpathlineto{\pgfqpoint{4.804031in}{1.506133in}}%
\pgfpathlineto{\pgfqpoint{4.809028in}{1.510756in}}%
\pgfpathlineto{\pgfqpoint{4.814024in}{1.503048in}}%
\pgfpathlineto{\pgfqpoint{4.819020in}{1.494372in}}%
\pgfpathlineto{\pgfqpoint{4.824017in}{1.485086in}}%
\pgfpathlineto{\pgfqpoint{4.829013in}{1.480492in}}%
\pgfpathlineto{\pgfqpoint{4.844002in}{1.478547in}}%
\pgfpathlineto{\pgfqpoint{4.848999in}{1.479766in}}%
\pgfpathlineto{\pgfqpoint{4.853995in}{1.483508in}}%
\pgfpathlineto{\pgfqpoint{4.858991in}{1.483552in}}%
\pgfpathlineto{\pgfqpoint{4.863988in}{1.483179in}}%
\pgfpathlineto{\pgfqpoint{4.868984in}{1.481231in}}%
\pgfpathlineto{\pgfqpoint{4.873980in}{1.475503in}}%
\pgfpathlineto{\pgfqpoint{4.878977in}{1.474752in}}%
\pgfpathlineto{\pgfqpoint{4.883973in}{1.466059in}}%
\pgfpathlineto{\pgfqpoint{4.888970in}{1.458722in}}%
\pgfpathlineto{\pgfqpoint{4.893966in}{1.453743in}}%
\pgfpathlineto{\pgfqpoint{4.903959in}{1.440366in}}%
\pgfpathlineto{\pgfqpoint{4.913952in}{1.437708in}}%
\pgfpathlineto{\pgfqpoint{4.918948in}{1.438901in}}%
\pgfpathlineto{\pgfqpoint{4.923944in}{1.444732in}}%
\pgfpathlineto{\pgfqpoint{4.928941in}{1.461641in}}%
\pgfpathlineto{\pgfqpoint{4.933937in}{1.488422in}}%
\pgfpathlineto{\pgfqpoint{4.943930in}{1.525007in}}%
\pgfpathlineto{\pgfqpoint{4.948926in}{1.537443in}}%
\pgfpathlineto{\pgfqpoint{4.953923in}{1.555183in}}%
\pgfpathlineto{\pgfqpoint{4.958919in}{1.571112in}}%
\pgfpathlineto{\pgfqpoint{4.963915in}{1.588040in}}%
\pgfpathlineto{\pgfqpoint{4.968912in}{1.626666in}}%
\pgfpathlineto{\pgfqpoint{4.973908in}{1.648879in}}%
\pgfpathlineto{\pgfqpoint{4.978904in}{1.650787in}}%
\pgfpathlineto{\pgfqpoint{4.988897in}{1.623838in}}%
\pgfpathlineto{\pgfqpoint{4.998890in}{1.582484in}}%
\pgfpathlineto{\pgfqpoint{5.003886in}{1.576342in}}%
\pgfpathlineto{\pgfqpoint{5.008883in}{1.576547in}}%
\pgfpathlineto{\pgfqpoint{5.013879in}{1.574301in}}%
\pgfpathlineto{\pgfqpoint{5.018875in}{1.564782in}}%
\pgfpathlineto{\pgfqpoint{5.023872in}{1.551177in}}%
\pgfpathlineto{\pgfqpoint{5.033865in}{1.509648in}}%
\pgfpathlineto{\pgfqpoint{5.038861in}{1.477714in}}%
\pgfpathlineto{\pgfqpoint{5.043857in}{1.448874in}}%
\pgfpathlineto{\pgfqpoint{5.048854in}{1.417858in}}%
\pgfpathlineto{\pgfqpoint{5.053850in}{1.390930in}}%
\pgfpathlineto{\pgfqpoint{5.058847in}{1.369850in}}%
\pgfpathlineto{\pgfqpoint{5.063843in}{1.349980in}}%
\pgfpathlineto{\pgfqpoint{5.068839in}{1.337781in}}%
\pgfpathlineto{\pgfqpoint{5.073836in}{1.330260in}}%
\pgfpathlineto{\pgfqpoint{5.078832in}{1.301823in}}%
\pgfpathlineto{\pgfqpoint{5.083828in}{1.286672in}}%
\pgfpathlineto{\pgfqpoint{5.088825in}{1.265328in}}%
\pgfpathlineto{\pgfqpoint{5.093821in}{1.238061in}}%
\pgfpathlineto{\pgfqpoint{5.098818in}{1.198007in}}%
\pgfpathlineto{\pgfqpoint{5.103814in}{1.162268in}}%
\pgfpathlineto{\pgfqpoint{5.108810in}{1.109082in}}%
\pgfpathlineto{\pgfqpoint{5.113807in}{1.048440in}}%
\pgfpathlineto{\pgfqpoint{5.118803in}{1.104792in}}%
\pgfpathlineto{\pgfqpoint{5.123799in}{1.196662in}}%
\pgfpathlineto{\pgfqpoint{5.128796in}{1.264255in}}%
\pgfpathlineto{\pgfqpoint{5.133792in}{1.357696in}}%
\pgfpathlineto{\pgfqpoint{5.138789in}{1.378749in}}%
\pgfpathlineto{\pgfqpoint{5.143785in}{1.355973in}}%
\pgfpathlineto{\pgfqpoint{5.148781in}{1.329075in}}%
\pgfpathlineto{\pgfqpoint{5.153778in}{1.321279in}}%
\pgfpathlineto{\pgfqpoint{5.158774in}{1.305440in}}%
\pgfpathlineto{\pgfqpoint{5.163771in}{1.292395in}}%
\pgfpathlineto{\pgfqpoint{5.168767in}{1.285919in}}%
\pgfpathlineto{\pgfqpoint{5.173763in}{1.288366in}}%
\pgfpathlineto{\pgfqpoint{5.183756in}{1.286832in}}%
\pgfpathlineto{\pgfqpoint{5.188752in}{1.287927in}}%
\pgfpathlineto{\pgfqpoint{5.193749in}{1.288564in}}%
\pgfpathlineto{\pgfqpoint{5.208738in}{1.264501in}}%
\pgfpathlineto{\pgfqpoint{5.213734in}{1.257870in}}%
\pgfpathlineto{\pgfqpoint{5.218731in}{1.242690in}}%
\pgfpathlineto{\pgfqpoint{5.223727in}{1.224837in}}%
\pgfpathlineto{\pgfqpoint{5.228723in}{1.209217in}}%
\pgfpathlineto{\pgfqpoint{5.233720in}{1.198965in}}%
\pgfpathlineto{\pgfqpoint{5.238716in}{1.179370in}}%
\pgfpathlineto{\pgfqpoint{5.243713in}{1.167690in}}%
\pgfpathlineto{\pgfqpoint{5.248709in}{1.153128in}}%
\pgfpathlineto{\pgfqpoint{5.258702in}{1.108029in}}%
\pgfpathlineto{\pgfqpoint{5.263698in}{1.049164in}}%
\pgfpathlineto{\pgfqpoint{5.268694in}{0.982010in}}%
\pgfpathlineto{\pgfqpoint{5.278687in}{1.174880in}}%
\pgfpathlineto{\pgfqpoint{5.288680in}{1.310711in}}%
\pgfpathlineto{\pgfqpoint{5.293676in}{1.362854in}}%
\pgfpathlineto{\pgfqpoint{5.298673in}{1.409186in}}%
\pgfpathlineto{\pgfqpoint{5.303669in}{1.442788in}}%
\pgfpathlineto{\pgfqpoint{5.308666in}{1.466390in}}%
\pgfpathlineto{\pgfqpoint{5.313662in}{1.483699in}}%
\pgfpathlineto{\pgfqpoint{5.318658in}{1.488975in}}%
\pgfpathlineto{\pgfqpoint{5.323655in}{1.492703in}}%
\pgfpathlineto{\pgfqpoint{5.328651in}{1.493478in}}%
\pgfpathlineto{\pgfqpoint{5.333647in}{1.487690in}}%
\pgfpathlineto{\pgfqpoint{5.338644in}{1.494950in}}%
\pgfpathlineto{\pgfqpoint{5.343640in}{1.501054in}}%
\pgfpathlineto{\pgfqpoint{5.348637in}{1.500517in}}%
\pgfpathlineto{\pgfqpoint{5.353633in}{1.502139in}}%
\pgfpathlineto{\pgfqpoint{5.358629in}{1.501455in}}%
\pgfpathlineto{\pgfqpoint{5.363626in}{1.502569in}}%
\pgfpathlineto{\pgfqpoint{5.368622in}{1.505171in}}%
\pgfpathlineto{\pgfqpoint{5.373618in}{1.510635in}}%
\pgfpathlineto{\pgfqpoint{5.378615in}{1.509991in}}%
\pgfpathlineto{\pgfqpoint{5.388608in}{1.504255in}}%
\pgfpathlineto{\pgfqpoint{5.393604in}{1.508041in}}%
\pgfpathlineto{\pgfqpoint{5.398600in}{1.505057in}}%
\pgfpathlineto{\pgfqpoint{5.403597in}{1.496064in}}%
\pgfpathlineto{\pgfqpoint{5.408593in}{1.476951in}}%
\pgfpathlineto{\pgfqpoint{5.413589in}{1.456546in}}%
\pgfpathlineto{\pgfqpoint{5.423582in}{1.335850in}}%
\pgfpathlineto{\pgfqpoint{5.428579in}{1.419875in}}%
\pgfpathlineto{\pgfqpoint{5.433575in}{1.496939in}}%
\pgfpathlineto{\pgfqpoint{5.443568in}{1.576019in}}%
\pgfpathlineto{\pgfqpoint{5.458557in}{1.638295in}}%
\pgfpathlineto{\pgfqpoint{5.463553in}{1.668731in}}%
\pgfpathlineto{\pgfqpoint{5.468550in}{1.693225in}}%
\pgfpathlineto{\pgfqpoint{5.473546in}{1.679325in}}%
\pgfpathlineto{\pgfqpoint{5.478542in}{1.656328in}}%
\pgfpathlineto{\pgfqpoint{5.483539in}{1.652745in}}%
\pgfpathlineto{\pgfqpoint{5.493532in}{1.637375in}}%
\pgfpathlineto{\pgfqpoint{5.498528in}{1.628357in}}%
\pgfpathlineto{\pgfqpoint{5.503524in}{1.629844in}}%
\pgfpathlineto{\pgfqpoint{5.508521in}{1.641546in}}%
\pgfpathlineto{\pgfqpoint{5.513517in}{1.659211in}}%
\pgfpathlineto{\pgfqpoint{5.518513in}{1.680017in}}%
\pgfpathlineto{\pgfqpoint{5.528506in}{1.727394in}}%
\pgfpathlineto{\pgfqpoint{5.533503in}{1.766703in}}%
\pgfpathlineto{\pgfqpoint{5.538499in}{1.779688in}}%
\pgfpathlineto{\pgfqpoint{5.543495in}{1.788034in}}%
\pgfpathlineto{\pgfqpoint{5.548492in}{1.799493in}}%
\pgfpathlineto{\pgfqpoint{5.553488in}{1.814150in}}%
\pgfpathlineto{\pgfqpoint{5.558485in}{1.823205in}}%
\pgfpathlineto{\pgfqpoint{5.563481in}{1.835476in}}%
\pgfpathlineto{\pgfqpoint{5.568477in}{1.872651in}}%
\pgfpathlineto{\pgfqpoint{5.573474in}{1.901703in}}%
\pgfpathlineto{\pgfqpoint{5.578470in}{1.936644in}}%
\pgfpathlineto{\pgfqpoint{5.583466in}{1.967207in}}%
\pgfpathlineto{\pgfqpoint{5.588463in}{2.012398in}}%
\pgfpathlineto{\pgfqpoint{5.593459in}{2.053396in}}%
\pgfpathlineto{\pgfqpoint{5.598456in}{2.076826in}}%
\pgfpathlineto{\pgfqpoint{5.603452in}{2.073185in}}%
\pgfpathlineto{\pgfqpoint{5.608448in}{2.051576in}}%
\pgfpathlineto{\pgfqpoint{5.613445in}{2.006336in}}%
\pgfpathlineto{\pgfqpoint{5.623437in}{1.940014in}}%
\pgfpathlineto{\pgfqpoint{5.628434in}{1.910497in}}%
\pgfpathlineto{\pgfqpoint{5.633430in}{1.877088in}}%
\pgfpathlineto{\pgfqpoint{5.638427in}{1.845803in}}%
\pgfpathlineto{\pgfqpoint{5.643423in}{1.817817in}}%
\pgfpathlineto{\pgfqpoint{5.648419in}{1.796097in}}%
\pgfpathlineto{\pgfqpoint{5.653416in}{1.770726in}}%
\pgfpathlineto{\pgfqpoint{5.658412in}{1.748259in}}%
\pgfpathlineto{\pgfqpoint{5.663408in}{1.719477in}}%
\pgfpathlineto{\pgfqpoint{5.673401in}{1.677042in}}%
\pgfpathlineto{\pgfqpoint{5.683394in}{1.646038in}}%
\pgfpathlineto{\pgfqpoint{5.688390in}{1.641476in}}%
\pgfpathlineto{\pgfqpoint{5.693387in}{1.651734in}}%
\pgfpathlineto{\pgfqpoint{5.698383in}{1.654627in}}%
\pgfpathlineto{\pgfqpoint{5.703380in}{1.668968in}}%
\pgfpathlineto{\pgfqpoint{5.708376in}{1.692348in}}%
\pgfpathlineto{\pgfqpoint{5.713372in}{1.707166in}}%
\pgfpathlineto{\pgfqpoint{5.718369in}{1.723090in}}%
\pgfpathlineto{\pgfqpoint{5.723365in}{1.728665in}}%
\pgfpathlineto{\pgfqpoint{5.728361in}{1.732674in}}%
\pgfpathlineto{\pgfqpoint{5.733358in}{1.734711in}}%
\pgfpathlineto{\pgfqpoint{5.738354in}{1.733167in}}%
\pgfpathlineto{\pgfqpoint{5.743351in}{1.732425in}}%
\pgfpathlineto{\pgfqpoint{5.748347in}{1.736123in}}%
\pgfpathlineto{\pgfqpoint{5.753343in}{1.737870in}}%
\pgfpathlineto{\pgfqpoint{5.763336in}{1.755958in}}%
\pgfpathlineto{\pgfqpoint{5.768332in}{1.763596in}}%
\pgfpathlineto{\pgfqpoint{5.773329in}{1.757530in}}%
\pgfpathlineto{\pgfqpoint{5.783322in}{1.730389in}}%
\pgfpathlineto{\pgfqpoint{5.788318in}{1.722871in}}%
\pgfpathlineto{\pgfqpoint{5.793314in}{1.714845in}}%
\pgfpathlineto{\pgfqpoint{5.798311in}{1.708464in}}%
\pgfpathlineto{\pgfqpoint{5.803307in}{1.703621in}}%
\pgfpathlineto{\pgfqpoint{5.813300in}{1.699836in}}%
\pgfpathlineto{\pgfqpoint{5.818296in}{1.705677in}}%
\pgfpathlineto{\pgfqpoint{5.823293in}{1.706510in}}%
\pgfpathlineto{\pgfqpoint{5.828289in}{1.710070in}}%
\pgfpathlineto{\pgfqpoint{5.833285in}{1.712507in}}%
\pgfpathlineto{\pgfqpoint{5.838282in}{1.710966in}}%
\pgfpathlineto{\pgfqpoint{5.843278in}{1.718997in}}%
\pgfpathlineto{\pgfqpoint{5.848275in}{1.717100in}}%
\pgfpathlineto{\pgfqpoint{5.853271in}{1.718781in}}%
\pgfpathlineto{\pgfqpoint{5.858267in}{1.719817in}}%
\pgfpathlineto{\pgfqpoint{5.863264in}{1.723542in}}%
\pgfpathlineto{\pgfqpoint{5.868260in}{1.730474in}}%
\pgfpathlineto{\pgfqpoint{5.873256in}{1.735379in}}%
\pgfpathlineto{\pgfqpoint{5.878253in}{1.741348in}}%
\pgfpathlineto{\pgfqpoint{5.883249in}{1.737875in}}%
\pgfpathlineto{\pgfqpoint{5.888246in}{1.734990in}}%
\pgfpathlineto{\pgfqpoint{5.893242in}{1.733762in}}%
\pgfpathlineto{\pgfqpoint{5.898238in}{1.730277in}}%
\pgfpathlineto{\pgfqpoint{5.903235in}{1.728401in}}%
\pgfpathlineto{\pgfqpoint{5.908231in}{1.730295in}}%
\pgfpathlineto{\pgfqpoint{5.918224in}{1.749483in}}%
\pgfpathlineto{\pgfqpoint{5.928217in}{1.690143in}}%
\pgfpathlineto{\pgfqpoint{5.933213in}{1.664927in}}%
\pgfpathlineto{\pgfqpoint{5.943206in}{1.635056in}}%
\pgfpathlineto{\pgfqpoint{5.948202in}{1.625826in}}%
\pgfpathlineto{\pgfqpoint{5.953199in}{1.614599in}}%
\pgfpathlineto{\pgfqpoint{5.958195in}{1.611454in}}%
\pgfpathlineto{\pgfqpoint{5.963191in}{1.610031in}}%
\pgfpathlineto{\pgfqpoint{5.968188in}{1.604946in}}%
\pgfpathlineto{\pgfqpoint{5.973184in}{1.603890in}}%
\pgfpathlineto{\pgfqpoint{5.978180in}{1.609094in}}%
\pgfpathlineto{\pgfqpoint{5.983177in}{1.610785in}}%
\pgfpathlineto{\pgfqpoint{5.988173in}{1.618944in}}%
\pgfpathlineto{\pgfqpoint{5.993170in}{1.623972in}}%
\pgfpathlineto{\pgfqpoint{5.998166in}{1.636475in}}%
\pgfpathlineto{\pgfqpoint{6.003162in}{1.629977in}}%
\pgfpathlineto{\pgfqpoint{6.008159in}{1.613133in}}%
\pgfpathlineto{\pgfqpoint{6.013155in}{1.600246in}}%
\pgfpathlineto{\pgfqpoint{6.018151in}{1.585744in}}%
\pgfpathlineto{\pgfqpoint{6.023148in}{1.572927in}}%
\pgfpathlineto{\pgfqpoint{6.028144in}{1.557221in}}%
\pgfpathlineto{\pgfqpoint{6.033141in}{1.545726in}}%
\pgfpathlineto{\pgfqpoint{6.038137in}{1.533151in}}%
\pgfpathlineto{\pgfqpoint{6.043133in}{1.521960in}}%
\pgfpathlineto{\pgfqpoint{6.048130in}{1.512387in}}%
\pgfpathlineto{\pgfqpoint{6.053126in}{1.504810in}}%
\pgfpathlineto{\pgfqpoint{6.058122in}{1.500071in}}%
\pgfpathlineto{\pgfqpoint{6.063119in}{1.495755in}}%
\pgfpathlineto{\pgfqpoint{6.073112in}{1.483661in}}%
\pgfpathlineto{\pgfqpoint{6.078108in}{1.480390in}}%
\pgfpathlineto{\pgfqpoint{6.083104in}{1.471557in}}%
\pgfpathlineto{\pgfqpoint{6.088101in}{1.470977in}}%
\pgfpathlineto{\pgfqpoint{6.093097in}{1.465469in}}%
\pgfpathlineto{\pgfqpoint{6.098094in}{1.469796in}}%
\pgfpathlineto{\pgfqpoint{6.103090in}{1.466641in}}%
\pgfpathlineto{\pgfqpoint{6.108086in}{1.505603in}}%
\pgfpathlineto{\pgfqpoint{6.113083in}{1.547028in}}%
\pgfpathlineto{\pgfqpoint{6.118079in}{1.506820in}}%
\pgfpathlineto{\pgfqpoint{6.123075in}{1.489770in}}%
\pgfpathlineto{\pgfqpoint{6.128072in}{1.480770in}}%
\pgfpathlineto{\pgfqpoint{6.133068in}{1.479508in}}%
\pgfpathlineto{\pgfqpoint{6.138065in}{1.479596in}}%
\pgfpathlineto{\pgfqpoint{6.143061in}{1.483340in}}%
\pgfpathlineto{\pgfqpoint{6.148057in}{1.485483in}}%
\pgfpathlineto{\pgfqpoint{6.153054in}{1.488668in}}%
\pgfpathlineto{\pgfqpoint{6.158050in}{1.488905in}}%
\pgfpathlineto{\pgfqpoint{6.163046in}{1.491519in}}%
\pgfpathlineto{\pgfqpoint{6.168043in}{1.492657in}}%
\pgfpathlineto{\pgfqpoint{6.173039in}{1.491107in}}%
\pgfpathlineto{\pgfqpoint{6.178036in}{1.489961in}}%
\pgfpathlineto{\pgfqpoint{6.183032in}{1.487359in}}%
\pgfpathlineto{\pgfqpoint{6.188028in}{1.494148in}}%
\pgfpathlineto{\pgfqpoint{6.193025in}{1.497224in}}%
\pgfpathlineto{\pgfqpoint{6.198021in}{1.498262in}}%
\pgfpathlineto{\pgfqpoint{6.203017in}{1.493368in}}%
\pgfpathlineto{\pgfqpoint{6.208014in}{1.487181in}}%
\pgfpathlineto{\pgfqpoint{6.213010in}{1.479585in}}%
\pgfpathlineto{\pgfqpoint{6.218007in}{1.478343in}}%
\pgfpathlineto{\pgfqpoint{6.223003in}{1.483684in}}%
\pgfpathlineto{\pgfqpoint{6.227999in}{1.483431in}}%
\pgfpathlineto{\pgfqpoint{6.232996in}{1.489020in}}%
\pgfpathlineto{\pgfqpoint{6.237992in}{1.484521in}}%
\pgfpathlineto{\pgfqpoint{6.242989in}{1.482210in}}%
\pgfpathlineto{\pgfqpoint{6.247985in}{1.472080in}}%
\pgfpathlineto{\pgfqpoint{6.252981in}{1.466357in}}%
\pgfpathlineto{\pgfqpoint{6.257978in}{1.461720in}}%
\pgfpathlineto{\pgfqpoint{6.262974in}{1.455791in}}%
\pgfpathlineto{\pgfqpoint{6.267970in}{1.441989in}}%
\pgfpathlineto{\pgfqpoint{6.272967in}{1.423214in}}%
\pgfpathlineto{\pgfqpoint{6.277963in}{1.392620in}}%
\pgfpathlineto{\pgfqpoint{6.282960in}{1.365435in}}%
\pgfpathlineto{\pgfqpoint{6.287956in}{1.399226in}}%
\pgfpathlineto{\pgfqpoint{6.292952in}{1.428704in}}%
\pgfpathlineto{\pgfqpoint{6.297949in}{1.447924in}}%
\pgfpathlineto{\pgfqpoint{6.302945in}{1.471001in}}%
\pgfpathlineto{\pgfqpoint{6.307941in}{1.488411in}}%
\pgfpathlineto{\pgfqpoint{6.312938in}{1.507185in}}%
\pgfpathlineto{\pgfqpoint{6.317934in}{1.511324in}}%
\pgfpathlineto{\pgfqpoint{6.322931in}{1.510235in}}%
\pgfpathlineto{\pgfqpoint{6.327927in}{1.506166in}}%
\pgfpathlineto{\pgfqpoint{6.332923in}{1.515553in}}%
\pgfpathlineto{\pgfqpoint{6.342916in}{1.530774in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.546714in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.546714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.106960in}{0.456621in}}{\pgfqpoint{5.490522in}{3.196347in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.612226,0.843829,0.643983}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356529in}{1.422563in}}%
\pgfpathlineto{\pgfqpoint{1.366522in}{1.381948in}}%
\pgfpathlineto{\pgfqpoint{1.371518in}{1.388987in}}%
\pgfpathlineto{\pgfqpoint{1.376515in}{1.376700in}}%
\pgfpathlineto{\pgfqpoint{1.381511in}{1.366375in}}%
\pgfpathlineto{\pgfqpoint{1.386507in}{1.350021in}}%
\pgfpathlineto{\pgfqpoint{1.391504in}{1.332145in}}%
\pgfpathlineto{\pgfqpoint{1.396500in}{1.312446in}}%
\pgfpathlineto{\pgfqpoint{1.401497in}{1.294083in}}%
\pgfpathlineto{\pgfqpoint{1.406493in}{1.261645in}}%
\pgfpathlineto{\pgfqpoint{1.411489in}{1.226815in}}%
\pgfpathlineto{\pgfqpoint{1.416486in}{1.178930in}}%
\pgfpathlineto{\pgfqpoint{1.421482in}{1.126910in}}%
\pgfpathlineto{\pgfqpoint{1.431475in}{1.048222in}}%
\pgfpathlineto{\pgfqpoint{1.436471in}{1.042447in}}%
\pgfpathlineto{\pgfqpoint{1.441468in}{1.044802in}}%
\pgfpathlineto{\pgfqpoint{1.446464in}{1.044650in}}%
\pgfpathlineto{\pgfqpoint{1.451460in}{1.065744in}}%
\pgfpathlineto{\pgfqpoint{1.456457in}{1.099193in}}%
\pgfpathlineto{\pgfqpoint{1.466450in}{1.197316in}}%
\pgfpathlineto{\pgfqpoint{1.471446in}{1.266694in}}%
\pgfpathlineto{\pgfqpoint{1.476442in}{1.263157in}}%
\pgfpathlineto{\pgfqpoint{1.486435in}{1.204301in}}%
\pgfpathlineto{\pgfqpoint{1.491431in}{1.055247in}}%
\pgfpathlineto{\pgfqpoint{1.496428in}{0.975286in}}%
\pgfpathlineto{\pgfqpoint{1.501424in}{0.927981in}}%
\pgfpathlineto{\pgfqpoint{1.506421in}{1.125610in}}%
\pgfpathlineto{\pgfqpoint{1.511417in}{1.271624in}}%
\pgfpathlineto{\pgfqpoint{1.516413in}{1.357412in}}%
\pgfpathlineto{\pgfqpoint{1.521410in}{1.389412in}}%
\pgfpathlineto{\pgfqpoint{1.526406in}{1.389335in}}%
\pgfpathlineto{\pgfqpoint{1.531402in}{1.453235in}}%
\pgfpathlineto{\pgfqpoint{1.536399in}{1.343790in}}%
\pgfpathlineto{\pgfqpoint{1.541395in}{1.029423in}}%
\pgfpathlineto{\pgfqpoint{1.546392in}{1.089877in}}%
\pgfpathlineto{\pgfqpoint{1.551388in}{1.204537in}}%
\pgfpathlineto{\pgfqpoint{1.556384in}{1.235702in}}%
\pgfpathlineto{\pgfqpoint{1.561381in}{1.232437in}}%
\pgfpathlineto{\pgfqpoint{1.566377in}{1.256271in}}%
\pgfpathlineto{\pgfqpoint{1.571374in}{1.263078in}}%
\pgfpathlineto{\pgfqpoint{1.576370in}{1.285987in}}%
\pgfpathlineto{\pgfqpoint{1.581366in}{1.295975in}}%
\pgfpathlineto{\pgfqpoint{1.586363in}{1.317830in}}%
\pgfpathlineto{\pgfqpoint{1.596355in}{1.352670in}}%
\pgfpathlineto{\pgfqpoint{1.601352in}{1.366459in}}%
\pgfpathlineto{\pgfqpoint{1.606348in}{1.369154in}}%
\pgfpathlineto{\pgfqpoint{1.611345in}{1.369663in}}%
\pgfpathlineto{\pgfqpoint{1.616341in}{1.369678in}}%
\pgfpathlineto{\pgfqpoint{1.621337in}{1.364394in}}%
\pgfpathlineto{\pgfqpoint{1.626334in}{1.355484in}}%
\pgfpathlineto{\pgfqpoint{1.631330in}{1.341121in}}%
\pgfpathlineto{\pgfqpoint{1.636326in}{1.342520in}}%
\pgfpathlineto{\pgfqpoint{1.641323in}{1.323665in}}%
\pgfpathlineto{\pgfqpoint{1.646319in}{1.317975in}}%
\pgfpathlineto{\pgfqpoint{1.656312in}{1.290392in}}%
\pgfpathlineto{\pgfqpoint{1.661308in}{1.271386in}}%
\pgfpathlineto{\pgfqpoint{1.666305in}{1.262921in}}%
\pgfpathlineto{\pgfqpoint{1.671301in}{1.246745in}}%
\pgfpathlineto{\pgfqpoint{1.676297in}{1.243193in}}%
\pgfpathlineto{\pgfqpoint{1.681294in}{1.222505in}}%
\pgfpathlineto{\pgfqpoint{1.686290in}{1.192115in}}%
\pgfpathlineto{\pgfqpoint{1.691287in}{1.149472in}}%
\pgfpathlineto{\pgfqpoint{1.696283in}{1.097980in}}%
\pgfpathlineto{\pgfqpoint{1.701279in}{1.157481in}}%
\pgfpathlineto{\pgfqpoint{1.706276in}{1.242991in}}%
\pgfpathlineto{\pgfqpoint{1.711272in}{1.298982in}}%
\pgfpathlineto{\pgfqpoint{1.716269in}{1.359282in}}%
\pgfpathlineto{\pgfqpoint{1.721265in}{1.403546in}}%
\pgfpathlineto{\pgfqpoint{1.726261in}{1.422745in}}%
\pgfpathlineto{\pgfqpoint{1.731258in}{1.406532in}}%
\pgfpathlineto{\pgfqpoint{1.736254in}{1.385961in}}%
\pgfpathlineto{\pgfqpoint{1.741250in}{1.375696in}}%
\pgfpathlineto{\pgfqpoint{1.746247in}{1.368394in}}%
\pgfpathlineto{\pgfqpoint{1.751243in}{1.402869in}}%
\pgfpathlineto{\pgfqpoint{1.761236in}{1.396153in}}%
\pgfpathlineto{\pgfqpoint{1.766232in}{1.424667in}}%
\pgfpathlineto{\pgfqpoint{1.771229in}{1.446227in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.472319in}}%
\pgfpathlineto{\pgfqpoint{1.781221in}{1.517877in}}%
\pgfpathlineto{\pgfqpoint{1.786218in}{1.596478in}}%
\pgfpathlineto{\pgfqpoint{1.791214in}{1.655258in}}%
\pgfpathlineto{\pgfqpoint{1.796211in}{1.769890in}}%
\pgfpathlineto{\pgfqpoint{1.801207in}{1.680201in}}%
\pgfpathlineto{\pgfqpoint{1.806203in}{1.467820in}}%
\pgfpathlineto{\pgfqpoint{1.811200in}{1.431013in}}%
\pgfpathlineto{\pgfqpoint{1.816196in}{1.412790in}}%
\pgfpathlineto{\pgfqpoint{1.821192in}{1.435397in}}%
\pgfpathlineto{\pgfqpoint{1.826189in}{1.449610in}}%
\pgfpathlineto{\pgfqpoint{1.831185in}{1.464924in}}%
\pgfpathlineto{\pgfqpoint{1.836182in}{1.505471in}}%
\pgfpathlineto{\pgfqpoint{1.841178in}{1.554048in}}%
\pgfpathlineto{\pgfqpoint{1.851171in}{1.667347in}}%
\pgfpathlineto{\pgfqpoint{1.856167in}{1.792616in}}%
\pgfpathlineto{\pgfqpoint{1.861164in}{1.776725in}}%
\pgfpathlineto{\pgfqpoint{1.866160in}{1.624302in}}%
\pgfpathlineto{\pgfqpoint{1.871156in}{1.565716in}}%
\pgfpathlineto{\pgfqpoint{1.881149in}{1.425663in}}%
\pgfpathlineto{\pgfqpoint{1.886145in}{1.377663in}}%
\pgfpathlineto{\pgfqpoint{1.891142in}{1.339930in}}%
\pgfpathlineto{\pgfqpoint{1.896138in}{1.328023in}}%
\pgfpathlineto{\pgfqpoint{1.901135in}{1.343949in}}%
\pgfpathlineto{\pgfqpoint{1.906131in}{1.354747in}}%
\pgfpathlineto{\pgfqpoint{1.911127in}{1.369974in}}%
\pgfpathlineto{\pgfqpoint{1.916124in}{1.382103in}}%
\pgfpathlineto{\pgfqpoint{1.921120in}{1.391917in}}%
\pgfpathlineto{\pgfqpoint{1.926116in}{1.394622in}}%
\pgfpathlineto{\pgfqpoint{1.931113in}{1.401315in}}%
\pgfpathlineto{\pgfqpoint{1.936109in}{1.387288in}}%
\pgfpathlineto{\pgfqpoint{1.941106in}{1.380771in}}%
\pgfpathlineto{\pgfqpoint{1.946102in}{1.367704in}}%
\pgfpathlineto{\pgfqpoint{1.951098in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.956095in}{1.430972in}}%
\pgfpathlineto{\pgfqpoint{1.961091in}{1.463931in}}%
\pgfpathlineto{\pgfqpoint{1.966088in}{1.504796in}}%
\pgfpathlineto{\pgfqpoint{1.971084in}{1.510497in}}%
\pgfpathlineto{\pgfqpoint{1.976080in}{1.502228in}}%
\pgfpathlineto{\pgfqpoint{1.981077in}{1.489447in}}%
\pgfpathlineto{\pgfqpoint{1.986073in}{1.482683in}}%
\pgfpathlineto{\pgfqpoint{2.001062in}{1.482598in}}%
\pgfpathlineto{\pgfqpoint{2.006059in}{1.479804in}}%
\pgfpathlineto{\pgfqpoint{2.011055in}{1.477662in}}%
\pgfpathlineto{\pgfqpoint{2.016051in}{1.469906in}}%
\pgfpathlineto{\pgfqpoint{2.021048in}{1.468208in}}%
\pgfpathlineto{\pgfqpoint{2.026044in}{1.464590in}}%
\pgfpathlineto{\pgfqpoint{2.031040in}{1.460448in}}%
\pgfpathlineto{\pgfqpoint{2.036037in}{1.451519in}}%
\pgfpathlineto{\pgfqpoint{2.041033in}{1.448677in}}%
\pgfpathlineto{\pgfqpoint{2.046030in}{1.443044in}}%
\pgfpathlineto{\pgfqpoint{2.051026in}{1.430770in}}%
\pgfpathlineto{\pgfqpoint{2.061019in}{1.417185in}}%
\pgfpathlineto{\pgfqpoint{2.066015in}{1.419421in}}%
\pgfpathlineto{\pgfqpoint{2.071011in}{1.428264in}}%
\pgfpathlineto{\pgfqpoint{2.076008in}{1.440370in}}%
\pgfpathlineto{\pgfqpoint{2.086001in}{1.458920in}}%
\pgfpathlineto{\pgfqpoint{2.095993in}{1.460249in}}%
\pgfpathlineto{\pgfqpoint{2.100990in}{1.456908in}}%
\pgfpathlineto{\pgfqpoint{2.105986in}{1.456726in}}%
\pgfpathlineto{\pgfqpoint{2.110983in}{1.447277in}}%
\pgfpathlineto{\pgfqpoint{2.120975in}{1.438030in}}%
\pgfpathlineto{\pgfqpoint{2.125972in}{1.432380in}}%
\pgfpathlineto{\pgfqpoint{2.130968in}{1.420480in}}%
\pgfpathlineto{\pgfqpoint{2.135964in}{1.409462in}}%
\pgfpathlineto{\pgfqpoint{2.140961in}{1.401479in}}%
\pgfpathlineto{\pgfqpoint{2.145957in}{1.408029in}}%
\pgfpathlineto{\pgfqpoint{2.150954in}{1.415578in}}%
\pgfpathlineto{\pgfqpoint{2.155950in}{1.413495in}}%
\pgfpathlineto{\pgfqpoint{2.160946in}{1.400402in}}%
\pgfpathlineto{\pgfqpoint{2.165943in}{1.347216in}}%
\pgfpathlineto{\pgfqpoint{2.175935in}{1.200456in}}%
\pgfpathlineto{\pgfqpoint{2.180932in}{1.285675in}}%
\pgfpathlineto{\pgfqpoint{2.185928in}{1.378292in}}%
\pgfpathlineto{\pgfqpoint{2.190925in}{1.424666in}}%
\pgfpathlineto{\pgfqpoint{2.200917in}{1.555794in}}%
\pgfpathlineto{\pgfqpoint{2.205914in}{1.543232in}}%
\pgfpathlineto{\pgfqpoint{2.210910in}{1.535153in}}%
\pgfpathlineto{\pgfqpoint{2.215906in}{1.532388in}}%
\pgfpathlineto{\pgfqpoint{2.220903in}{1.521865in}}%
\pgfpathlineto{\pgfqpoint{2.225899in}{1.527042in}}%
\pgfpathlineto{\pgfqpoint{2.230896in}{1.527392in}}%
\pgfpathlineto{\pgfqpoint{2.235892in}{1.531252in}}%
\pgfpathlineto{\pgfqpoint{2.240888in}{1.532964in}}%
\pgfpathlineto{\pgfqpoint{2.245885in}{1.535358in}}%
\pgfpathlineto{\pgfqpoint{2.250881in}{1.532971in}}%
\pgfpathlineto{\pgfqpoint{2.255878in}{1.537637in}}%
\pgfpathlineto{\pgfqpoint{2.260874in}{1.536194in}}%
\pgfpathlineto{\pgfqpoint{2.265870in}{1.544078in}}%
\pgfpathlineto{\pgfqpoint{2.270867in}{1.550662in}}%
\pgfpathlineto{\pgfqpoint{2.275863in}{1.562539in}}%
\pgfpathlineto{\pgfqpoint{2.280859in}{1.579928in}}%
\pgfpathlineto{\pgfqpoint{2.285856in}{1.609694in}}%
\pgfpathlineto{\pgfqpoint{2.290852in}{1.643061in}}%
\pgfpathlineto{\pgfqpoint{2.295849in}{1.630334in}}%
\pgfpathlineto{\pgfqpoint{2.300845in}{1.624203in}}%
\pgfpathlineto{\pgfqpoint{2.305841in}{1.633135in}}%
\pgfpathlineto{\pgfqpoint{2.315834in}{1.656547in}}%
\pgfpathlineto{\pgfqpoint{2.320830in}{1.674901in}}%
\pgfpathlineto{\pgfqpoint{2.335820in}{1.778080in}}%
\pgfpathlineto{\pgfqpoint{2.345812in}{1.848289in}}%
\pgfpathlineto{\pgfqpoint{2.350809in}{1.865466in}}%
\pgfpathlineto{\pgfqpoint{2.355805in}{1.871039in}}%
\pgfpathlineto{\pgfqpoint{2.360801in}{1.868375in}}%
\pgfpathlineto{\pgfqpoint{2.365798in}{1.875883in}}%
\pgfpathlineto{\pgfqpoint{2.370794in}{1.869711in}}%
\pgfpathlineto{\pgfqpoint{2.375791in}{1.865761in}}%
\pgfpathlineto{\pgfqpoint{2.380787in}{1.860392in}}%
\pgfpathlineto{\pgfqpoint{2.385783in}{1.857322in}}%
\pgfpathlineto{\pgfqpoint{2.390780in}{1.852959in}}%
\pgfpathlineto{\pgfqpoint{2.395776in}{1.852528in}}%
\pgfpathlineto{\pgfqpoint{2.400773in}{1.858800in}}%
\pgfpathlineto{\pgfqpoint{2.405769in}{1.857907in}}%
\pgfpathlineto{\pgfqpoint{2.410765in}{1.862910in}}%
\pgfpathlineto{\pgfqpoint{2.415762in}{1.883576in}}%
\pgfpathlineto{\pgfqpoint{2.420758in}{1.922140in}}%
\pgfpathlineto{\pgfqpoint{2.425754in}{1.963816in}}%
\pgfpathlineto{\pgfqpoint{2.435747in}{1.858082in}}%
\pgfpathlineto{\pgfqpoint{2.440744in}{1.840701in}}%
\pgfpathlineto{\pgfqpoint{2.445740in}{1.830788in}}%
\pgfpathlineto{\pgfqpoint{2.450736in}{1.826882in}}%
\pgfpathlineto{\pgfqpoint{2.455733in}{1.818163in}}%
\pgfpathlineto{\pgfqpoint{2.460729in}{1.810534in}}%
\pgfpathlineto{\pgfqpoint{2.465725in}{1.827195in}}%
\pgfpathlineto{\pgfqpoint{2.470722in}{1.817296in}}%
\pgfpathlineto{\pgfqpoint{2.475718in}{1.795622in}}%
\pgfpathlineto{\pgfqpoint{2.480715in}{1.734707in}}%
\pgfpathlineto{\pgfqpoint{2.485711in}{1.750901in}}%
\pgfpathlineto{\pgfqpoint{2.490707in}{1.888095in}}%
\pgfpathlineto{\pgfqpoint{2.500700in}{2.072760in}}%
\pgfpathlineto{\pgfqpoint{2.505697in}{2.131757in}}%
\pgfpathlineto{\pgfqpoint{2.510693in}{2.173844in}}%
\pgfpathlineto{\pgfqpoint{2.515689in}{2.124956in}}%
\pgfpathlineto{\pgfqpoint{2.520686in}{2.218270in}}%
\pgfpathlineto{\pgfqpoint{2.525682in}{2.244255in}}%
\pgfpathlineto{\pgfqpoint{2.530678in}{2.242093in}}%
\pgfpathlineto{\pgfqpoint{2.535675in}{2.211500in}}%
\pgfpathlineto{\pgfqpoint{2.540671in}{2.174323in}}%
\pgfpathlineto{\pgfqpoint{2.545668in}{1.916126in}}%
\pgfpathlineto{\pgfqpoint{2.550664in}{1.881746in}}%
\pgfpathlineto{\pgfqpoint{2.555660in}{2.017738in}}%
\pgfpathlineto{\pgfqpoint{2.560657in}{2.067692in}}%
\pgfpathlineto{\pgfqpoint{2.565653in}{2.131422in}}%
\pgfpathlineto{\pgfqpoint{2.570649in}{2.150406in}}%
\pgfpathlineto{\pgfqpoint{2.575646in}{2.158013in}}%
\pgfpathlineto{\pgfqpoint{2.580642in}{2.102931in}}%
\pgfpathlineto{\pgfqpoint{2.585639in}{2.041267in}}%
\pgfpathlineto{\pgfqpoint{2.590635in}{2.000742in}}%
\pgfpathlineto{\pgfqpoint{2.595631in}{1.974252in}}%
\pgfpathlineto{\pgfqpoint{2.600628in}{1.966030in}}%
\pgfpathlineto{\pgfqpoint{2.605624in}{1.915536in}}%
\pgfpathlineto{\pgfqpoint{2.610620in}{1.877399in}}%
\pgfpathlineto{\pgfqpoint{2.615617in}{1.793507in}}%
\pgfpathlineto{\pgfqpoint{2.620613in}{1.751765in}}%
\pgfpathlineto{\pgfqpoint{2.625610in}{1.884847in}}%
\pgfpathlineto{\pgfqpoint{2.630606in}{1.968740in}}%
\pgfpathlineto{\pgfqpoint{2.635602in}{2.008643in}}%
\pgfpathlineto{\pgfqpoint{2.640599in}{2.041972in}}%
\pgfpathlineto{\pgfqpoint{2.650592in}{2.073042in}}%
\pgfpathlineto{\pgfqpoint{2.655588in}{2.070758in}}%
\pgfpathlineto{\pgfqpoint{2.660584in}{2.136439in}}%
\pgfpathlineto{\pgfqpoint{2.665581in}{1.994181in}}%
\pgfpathlineto{\pgfqpoint{2.670577in}{1.884370in}}%
\pgfpathlineto{\pgfqpoint{2.675573in}{1.869167in}}%
\pgfpathlineto{\pgfqpoint{2.680570in}{1.855064in}}%
\pgfpathlineto{\pgfqpoint{2.685566in}{1.924994in}}%
\pgfpathlineto{\pgfqpoint{2.690563in}{1.971643in}}%
\pgfpathlineto{\pgfqpoint{2.695559in}{2.054222in}}%
\pgfpathlineto{\pgfqpoint{2.700555in}{2.099244in}}%
\pgfpathlineto{\pgfqpoint{2.710548in}{2.168341in}}%
\pgfpathlineto{\pgfqpoint{2.715544in}{2.212824in}}%
\pgfpathlineto{\pgfqpoint{2.720541in}{2.175863in}}%
\pgfpathlineto{\pgfqpoint{2.725537in}{2.073533in}}%
\pgfpathlineto{\pgfqpoint{2.730534in}{2.029829in}}%
\pgfpathlineto{\pgfqpoint{2.735530in}{1.979120in}}%
\pgfpathlineto{\pgfqpoint{2.740526in}{1.957794in}}%
\pgfpathlineto{\pgfqpoint{2.745523in}{1.975896in}}%
\pgfpathlineto{\pgfqpoint{2.750519in}{2.031144in}}%
\pgfpathlineto{\pgfqpoint{2.755515in}{2.001497in}}%
\pgfpathlineto{\pgfqpoint{2.760512in}{1.955477in}}%
\pgfpathlineto{\pgfqpoint{2.765508in}{1.969552in}}%
\pgfpathlineto{\pgfqpoint{2.770505in}{1.965963in}}%
\pgfpathlineto{\pgfqpoint{2.775501in}{1.948117in}}%
\pgfpathlineto{\pgfqpoint{2.780497in}{1.923463in}}%
\pgfpathlineto{\pgfqpoint{2.785494in}{1.896912in}}%
\pgfpathlineto{\pgfqpoint{2.790490in}{1.877266in}}%
\pgfpathlineto{\pgfqpoint{2.795487in}{1.847576in}}%
\pgfpathlineto{\pgfqpoint{2.800483in}{1.834400in}}%
\pgfpathlineto{\pgfqpoint{2.805479in}{1.813955in}}%
\pgfpathlineto{\pgfqpoint{2.810476in}{1.797911in}}%
\pgfpathlineto{\pgfqpoint{2.815472in}{1.777038in}}%
\pgfpathlineto{\pgfqpoint{2.820468in}{1.771606in}}%
\pgfpathlineto{\pgfqpoint{2.825465in}{1.762169in}}%
\pgfpathlineto{\pgfqpoint{2.830461in}{1.758890in}}%
\pgfpathlineto{\pgfqpoint{2.835458in}{1.748930in}}%
\pgfpathlineto{\pgfqpoint{2.840454in}{1.734341in}}%
\pgfpathlineto{\pgfqpoint{2.845450in}{1.716163in}}%
\pgfpathlineto{\pgfqpoint{2.850447in}{1.699073in}}%
\pgfpathlineto{\pgfqpoint{2.855443in}{1.680162in}}%
\pgfpathlineto{\pgfqpoint{2.860439in}{1.664902in}}%
\pgfpathlineto{\pgfqpoint{2.865436in}{1.646199in}}%
\pgfpathlineto{\pgfqpoint{2.875429in}{1.615596in}}%
\pgfpathlineto{\pgfqpoint{2.890418in}{1.586484in}}%
\pgfpathlineto{\pgfqpoint{2.895414in}{1.574474in}}%
\pgfpathlineto{\pgfqpoint{2.905407in}{1.541963in}}%
\pgfpathlineto{\pgfqpoint{2.910403in}{1.525067in}}%
\pgfpathlineto{\pgfqpoint{2.915400in}{1.495530in}}%
\pgfpathlineto{\pgfqpoint{2.920396in}{1.471211in}}%
\pgfpathlineto{\pgfqpoint{2.925392in}{1.448740in}}%
\pgfpathlineto{\pgfqpoint{2.930389in}{1.442711in}}%
\pgfpathlineto{\pgfqpoint{2.935385in}{1.439189in}}%
\pgfpathlineto{\pgfqpoint{2.940382in}{1.441823in}}%
\pgfpathlineto{\pgfqpoint{2.945378in}{1.445660in}}%
\pgfpathlineto{\pgfqpoint{2.950374in}{1.468641in}}%
\pgfpathlineto{\pgfqpoint{2.955371in}{1.479269in}}%
\pgfpathlineto{\pgfqpoint{2.960367in}{1.496179in}}%
\pgfpathlineto{\pgfqpoint{2.965363in}{1.496319in}}%
\pgfpathlineto{\pgfqpoint{2.970360in}{1.519625in}}%
\pgfpathlineto{\pgfqpoint{2.975356in}{1.528843in}}%
\pgfpathlineto{\pgfqpoint{2.980353in}{1.542679in}}%
\pgfpathlineto{\pgfqpoint{2.990345in}{1.568371in}}%
\pgfpathlineto{\pgfqpoint{2.995342in}{1.575063in}}%
\pgfpathlineto{\pgfqpoint{3.000338in}{1.583271in}}%
\pgfpathlineto{\pgfqpoint{3.005334in}{1.598991in}}%
\pgfpathlineto{\pgfqpoint{3.010331in}{1.612671in}}%
\pgfpathlineto{\pgfqpoint{3.015327in}{1.623093in}}%
\pgfpathlineto{\pgfqpoint{3.020324in}{1.638206in}}%
\pgfpathlineto{\pgfqpoint{3.025320in}{1.650114in}}%
\pgfpathlineto{\pgfqpoint{3.030316in}{1.657394in}}%
\pgfpathlineto{\pgfqpoint{3.040309in}{1.681583in}}%
\pgfpathlineto{\pgfqpoint{3.045306in}{1.690095in}}%
\pgfpathlineto{\pgfqpoint{3.050302in}{1.696529in}}%
\pgfpathlineto{\pgfqpoint{3.055298in}{1.700693in}}%
\pgfpathlineto{\pgfqpoint{3.060295in}{1.696620in}}%
\pgfpathlineto{\pgfqpoint{3.065291in}{1.690571in}}%
\pgfpathlineto{\pgfqpoint{3.070287in}{1.681097in}}%
\pgfpathlineto{\pgfqpoint{3.075284in}{1.674757in}}%
\pgfpathlineto{\pgfqpoint{3.085277in}{1.656752in}}%
\pgfpathlineto{\pgfqpoint{3.090273in}{1.650200in}}%
\pgfpathlineto{\pgfqpoint{3.095269in}{1.645265in}}%
\pgfpathlineto{\pgfqpoint{3.100266in}{1.639797in}}%
\pgfpathlineto{\pgfqpoint{3.105262in}{1.632142in}}%
\pgfpathlineto{\pgfqpoint{3.110258in}{1.625121in}}%
\pgfpathlineto{\pgfqpoint{3.115255in}{1.617276in}}%
\pgfpathlineto{\pgfqpoint{3.120251in}{1.612319in}}%
\pgfpathlineto{\pgfqpoint{3.125248in}{1.605828in}}%
\pgfpathlineto{\pgfqpoint{3.140237in}{1.582822in}}%
\pgfpathlineto{\pgfqpoint{3.145233in}{1.577325in}}%
\pgfpathlineto{\pgfqpoint{3.150229in}{1.569479in}}%
\pgfpathlineto{\pgfqpoint{3.155226in}{1.567706in}}%
\pgfpathlineto{\pgfqpoint{3.160222in}{1.559224in}}%
\pgfpathlineto{\pgfqpoint{3.165219in}{1.546478in}}%
\pgfpathlineto{\pgfqpoint{3.170215in}{1.516200in}}%
\pgfpathlineto{\pgfqpoint{3.175211in}{1.535003in}}%
\pgfpathlineto{\pgfqpoint{3.180208in}{1.590306in}}%
\pgfpathlineto{\pgfqpoint{3.185204in}{1.599139in}}%
\pgfpathlineto{\pgfqpoint{3.190201in}{1.601343in}}%
\pgfpathlineto{\pgfqpoint{3.195197in}{1.600117in}}%
\pgfpathlineto{\pgfqpoint{3.200193in}{1.601342in}}%
\pgfpathlineto{\pgfqpoint{3.205190in}{1.594131in}}%
\pgfpathlineto{\pgfqpoint{3.210186in}{1.589776in}}%
\pgfpathlineto{\pgfqpoint{3.215182in}{1.582011in}}%
\pgfpathlineto{\pgfqpoint{3.220179in}{1.576480in}}%
\pgfpathlineto{\pgfqpoint{3.225175in}{1.571644in}}%
\pgfpathlineto{\pgfqpoint{3.230172in}{1.568562in}}%
\pgfpathlineto{\pgfqpoint{3.235168in}{1.566149in}}%
\pgfpathlineto{\pgfqpoint{3.240164in}{1.560396in}}%
\pgfpathlineto{\pgfqpoint{3.245161in}{1.555439in}}%
\pgfpathlineto{\pgfqpoint{3.250157in}{1.551195in}}%
\pgfpathlineto{\pgfqpoint{3.255153in}{1.548935in}}%
\pgfpathlineto{\pgfqpoint{3.260150in}{1.542233in}}%
\pgfpathlineto{\pgfqpoint{3.265146in}{1.536061in}}%
\pgfpathlineto{\pgfqpoint{3.275139in}{1.526014in}}%
\pgfpathlineto{\pgfqpoint{3.280135in}{1.519890in}}%
\pgfpathlineto{\pgfqpoint{3.285132in}{1.515553in}}%
\pgfpathlineto{\pgfqpoint{3.290128in}{1.508263in}}%
\pgfpathlineto{\pgfqpoint{3.300121in}{1.496408in}}%
\pgfpathlineto{\pgfqpoint{3.305117in}{1.493045in}}%
\pgfpathlineto{\pgfqpoint{3.315110in}{1.467625in}}%
\pgfpathlineto{\pgfqpoint{3.325103in}{1.423840in}}%
\pgfpathlineto{\pgfqpoint{3.330099in}{1.382047in}}%
\pgfpathlineto{\pgfqpoint{3.335096in}{1.331063in}}%
\pgfpathlineto{\pgfqpoint{3.340092in}{1.411539in}}%
\pgfpathlineto{\pgfqpoint{3.345088in}{1.537426in}}%
\pgfpathlineto{\pgfqpoint{3.350085in}{1.607096in}}%
\pgfpathlineto{\pgfqpoint{3.355081in}{1.659385in}}%
\pgfpathlineto{\pgfqpoint{3.360077in}{1.658000in}}%
\pgfpathlineto{\pgfqpoint{3.365074in}{1.636328in}}%
\pgfpathlineto{\pgfqpoint{3.370070in}{1.628837in}}%
\pgfpathlineto{\pgfqpoint{3.380063in}{1.626173in}}%
\pgfpathlineto{\pgfqpoint{3.385059in}{1.626530in}}%
\pgfpathlineto{\pgfqpoint{3.390056in}{1.624481in}}%
\pgfpathlineto{\pgfqpoint{3.395052in}{1.623286in}}%
\pgfpathlineto{\pgfqpoint{3.400048in}{1.625237in}}%
\pgfpathlineto{\pgfqpoint{3.405045in}{1.625163in}}%
\pgfpathlineto{\pgfqpoint{3.410041in}{1.625901in}}%
\pgfpathlineto{\pgfqpoint{3.415038in}{1.624355in}}%
\pgfpathlineto{\pgfqpoint{3.420034in}{1.626178in}}%
\pgfpathlineto{\pgfqpoint{3.425030in}{1.622566in}}%
\pgfpathlineto{\pgfqpoint{3.430027in}{1.621267in}}%
\pgfpathlineto{\pgfqpoint{3.435023in}{1.616702in}}%
\pgfpathlineto{\pgfqpoint{3.440020in}{1.615486in}}%
\pgfpathlineto{\pgfqpoint{3.445016in}{1.612254in}}%
\pgfpathlineto{\pgfqpoint{3.455009in}{1.597864in}}%
\pgfpathlineto{\pgfqpoint{3.460005in}{1.589490in}}%
\pgfpathlineto{\pgfqpoint{3.465001in}{1.575790in}}%
\pgfpathlineto{\pgfqpoint{3.469998in}{1.559017in}}%
\pgfpathlineto{\pgfqpoint{3.474994in}{1.555460in}}%
\pgfpathlineto{\pgfqpoint{3.479991in}{1.554425in}}%
\pgfpathlineto{\pgfqpoint{3.484987in}{1.549609in}}%
\pgfpathlineto{\pgfqpoint{3.489983in}{1.547673in}}%
\pgfpathlineto{\pgfqpoint{3.494980in}{1.544232in}}%
\pgfpathlineto{\pgfqpoint{3.499976in}{1.539753in}}%
\pgfpathlineto{\pgfqpoint{3.504972in}{1.539962in}}%
\pgfpathlineto{\pgfqpoint{3.514965in}{1.528077in}}%
\pgfpathlineto{\pgfqpoint{3.519962in}{1.523004in}}%
\pgfpathlineto{\pgfqpoint{3.524958in}{1.515420in}}%
\pgfpathlineto{\pgfqpoint{3.529954in}{1.512566in}}%
\pgfpathlineto{\pgfqpoint{3.534951in}{1.505329in}}%
\pgfpathlineto{\pgfqpoint{3.539947in}{1.494412in}}%
\pgfpathlineto{\pgfqpoint{3.544943in}{1.480722in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{1.470793in}}%
\pgfpathlineto{\pgfqpoint{3.554936in}{1.459403in}}%
\pgfpathlineto{\pgfqpoint{3.559933in}{1.451349in}}%
\pgfpathlineto{\pgfqpoint{3.564929in}{1.450358in}}%
\pgfpathlineto{\pgfqpoint{3.569925in}{1.448596in}}%
\pgfpathlineto{\pgfqpoint{3.574922in}{1.448557in}}%
\pgfpathlineto{\pgfqpoint{3.579918in}{1.450405in}}%
\pgfpathlineto{\pgfqpoint{3.584915in}{1.451422in}}%
\pgfpathlineto{\pgfqpoint{3.589911in}{1.453128in}}%
\pgfpathlineto{\pgfqpoint{3.594907in}{1.453942in}}%
\pgfpathlineto{\pgfqpoint{3.599904in}{1.461685in}}%
\pgfpathlineto{\pgfqpoint{3.604900in}{1.464760in}}%
\pgfpathlineto{\pgfqpoint{3.609896in}{1.466347in}}%
\pgfpathlineto{\pgfqpoint{3.614893in}{1.471242in}}%
\pgfpathlineto{\pgfqpoint{3.619889in}{1.474131in}}%
\pgfpathlineto{\pgfqpoint{3.624886in}{1.480312in}}%
\pgfpathlineto{\pgfqpoint{3.629882in}{1.484032in}}%
\pgfpathlineto{\pgfqpoint{3.639875in}{1.502030in}}%
\pgfpathlineto{\pgfqpoint{3.644871in}{1.514711in}}%
\pgfpathlineto{\pgfqpoint{3.649867in}{1.532704in}}%
\pgfpathlineto{\pgfqpoint{3.654864in}{1.548851in}}%
\pgfpathlineto{\pgfqpoint{3.659860in}{1.571880in}}%
\pgfpathlineto{\pgfqpoint{3.664857in}{1.601941in}}%
\pgfpathlineto{\pgfqpoint{3.669853in}{1.642680in}}%
\pgfpathlineto{\pgfqpoint{3.674849in}{1.697207in}}%
\pgfpathlineto{\pgfqpoint{3.679846in}{1.769088in}}%
\pgfpathlineto{\pgfqpoint{3.684842in}{1.859695in}}%
\pgfpathlineto{\pgfqpoint{3.689838in}{1.931836in}}%
\pgfpathlineto{\pgfqpoint{3.694835in}{1.998697in}}%
\pgfpathlineto{\pgfqpoint{3.699831in}{2.012357in}}%
\pgfpathlineto{\pgfqpoint{3.704828in}{1.996936in}}%
\pgfpathlineto{\pgfqpoint{3.709824in}{1.952330in}}%
\pgfpathlineto{\pgfqpoint{3.714820in}{1.915198in}}%
\pgfpathlineto{\pgfqpoint{3.719817in}{1.849285in}}%
\pgfpathlineto{\pgfqpoint{3.724813in}{1.888812in}}%
\pgfpathlineto{\pgfqpoint{3.729810in}{2.013393in}}%
\pgfpathlineto{\pgfqpoint{3.734806in}{2.149278in}}%
\pgfpathlineto{\pgfqpoint{3.744799in}{2.461371in}}%
\pgfpathlineto{\pgfqpoint{3.749795in}{2.433390in}}%
\pgfpathlineto{\pgfqpoint{3.754791in}{2.345113in}}%
\pgfpathlineto{\pgfqpoint{3.759788in}{2.286854in}}%
\pgfpathlineto{\pgfqpoint{3.764784in}{2.200666in}}%
\pgfpathlineto{\pgfqpoint{3.769781in}{2.184494in}}%
\pgfpathlineto{\pgfqpoint{3.774777in}{2.136534in}}%
\pgfpathlineto{\pgfqpoint{3.779773in}{2.080806in}}%
\pgfpathlineto{\pgfqpoint{3.784770in}{2.045647in}}%
\pgfpathlineto{\pgfqpoint{3.789766in}{1.986548in}}%
\pgfpathlineto{\pgfqpoint{3.794762in}{1.931393in}}%
\pgfpathlineto{\pgfqpoint{3.799759in}{1.882093in}}%
\pgfpathlineto{\pgfqpoint{3.804755in}{1.811001in}}%
\pgfpathlineto{\pgfqpoint{3.809752in}{1.758693in}}%
\pgfpathlineto{\pgfqpoint{3.814748in}{1.671225in}}%
\pgfpathlineto{\pgfqpoint{3.824741in}{1.519789in}}%
\pgfpathlineto{\pgfqpoint{3.829737in}{1.440004in}}%
\pgfpathlineto{\pgfqpoint{3.834734in}{1.344581in}}%
\pgfpathlineto{\pgfqpoint{3.839730in}{1.343264in}}%
\pgfpathlineto{\pgfqpoint{3.844726in}{1.442253in}}%
\pgfpathlineto{\pgfqpoint{3.849723in}{1.488791in}}%
\pgfpathlineto{\pgfqpoint{3.854719in}{1.495172in}}%
\pgfpathlineto{\pgfqpoint{3.859715in}{1.371974in}}%
\pgfpathlineto{\pgfqpoint{3.864712in}{1.175260in}}%
\pgfpathlineto{\pgfqpoint{3.869708in}{1.117431in}}%
\pgfpathlineto{\pgfqpoint{3.874705in}{1.317165in}}%
\pgfpathlineto{\pgfqpoint{3.879701in}{1.459377in}}%
\pgfpathlineto{\pgfqpoint{3.884697in}{1.541883in}}%
\pgfpathlineto{\pgfqpoint{3.894690in}{1.669155in}}%
\pgfpathlineto{\pgfqpoint{3.899686in}{1.722689in}}%
\pgfpathlineto{\pgfqpoint{3.904683in}{1.763668in}}%
\pgfpathlineto{\pgfqpoint{3.909679in}{1.807070in}}%
\pgfpathlineto{\pgfqpoint{3.914676in}{1.840226in}}%
\pgfpathlineto{\pgfqpoint{3.919672in}{1.863782in}}%
\pgfpathlineto{\pgfqpoint{3.939657in}{1.942553in}}%
\pgfpathlineto{\pgfqpoint{3.944654in}{1.994894in}}%
\pgfpathlineto{\pgfqpoint{3.949650in}{1.999186in}}%
\pgfpathlineto{\pgfqpoint{3.954647in}{1.982717in}}%
\pgfpathlineto{\pgfqpoint{3.959643in}{1.945945in}}%
\pgfpathlineto{\pgfqpoint{3.964639in}{1.906812in}}%
\pgfpathlineto{\pgfqpoint{3.969636in}{1.897940in}}%
\pgfpathlineto{\pgfqpoint{3.974632in}{1.885634in}}%
\pgfpathlineto{\pgfqpoint{3.979629in}{1.874828in}}%
\pgfpathlineto{\pgfqpoint{3.984625in}{1.881447in}}%
\pgfpathlineto{\pgfqpoint{3.989621in}{1.866889in}}%
\pgfpathlineto{\pgfqpoint{3.994618in}{1.851376in}}%
\pgfpathlineto{\pgfqpoint{4.009607in}{1.769742in}}%
\pgfpathlineto{\pgfqpoint{4.014603in}{1.756862in}}%
\pgfpathlineto{\pgfqpoint{4.019600in}{1.740156in}}%
\pgfpathlineto{\pgfqpoint{4.024596in}{1.730401in}}%
\pgfpathlineto{\pgfqpoint{4.029592in}{1.714386in}}%
\pgfpathlineto{\pgfqpoint{4.034589in}{1.696362in}}%
\pgfpathlineto{\pgfqpoint{4.039585in}{1.683529in}}%
\pgfpathlineto{\pgfqpoint{4.044581in}{1.660459in}}%
\pgfpathlineto{\pgfqpoint{4.049578in}{1.645882in}}%
\pgfpathlineto{\pgfqpoint{4.054574in}{1.635421in}}%
\pgfpathlineto{\pgfqpoint{4.059571in}{1.630474in}}%
\pgfpathlineto{\pgfqpoint{4.064567in}{1.616387in}}%
\pgfpathlineto{\pgfqpoint{4.074560in}{1.604788in}}%
\pgfpathlineto{\pgfqpoint{4.079556in}{1.592918in}}%
\pgfpathlineto{\pgfqpoint{4.084552in}{1.577851in}}%
\pgfpathlineto{\pgfqpoint{4.089549in}{1.566020in}}%
\pgfpathlineto{\pgfqpoint{4.094545in}{1.548958in}}%
\pgfpathlineto{\pgfqpoint{4.099542in}{1.538522in}}%
\pgfpathlineto{\pgfqpoint{4.104538in}{1.532883in}}%
\pgfpathlineto{\pgfqpoint{4.109534in}{1.525879in}}%
\pgfpathlineto{\pgfqpoint{4.114531in}{1.528406in}}%
\pgfpathlineto{\pgfqpoint{4.119527in}{1.527766in}}%
\pgfpathlineto{\pgfqpoint{4.124524in}{1.519708in}}%
\pgfpathlineto{\pgfqpoint{4.129520in}{1.517369in}}%
\pgfpathlineto{\pgfqpoint{4.134516in}{1.518957in}}%
\pgfpathlineto{\pgfqpoint{4.139513in}{1.512235in}}%
\pgfpathlineto{\pgfqpoint{4.144509in}{1.498824in}}%
\pgfpathlineto{\pgfqpoint{4.154502in}{1.471146in}}%
\pgfpathlineto{\pgfqpoint{4.159498in}{1.457830in}}%
\pgfpathlineto{\pgfqpoint{4.164495in}{1.447836in}}%
\pgfpathlineto{\pgfqpoint{4.169491in}{1.432133in}}%
\pgfpathlineto{\pgfqpoint{4.174487in}{1.431067in}}%
\pgfpathlineto{\pgfqpoint{4.179484in}{1.423914in}}%
\pgfpathlineto{\pgfqpoint{4.184480in}{1.416092in}}%
\pgfpathlineto{\pgfqpoint{4.189476in}{1.411745in}}%
\pgfpathlineto{\pgfqpoint{4.194473in}{1.409302in}}%
\pgfpathlineto{\pgfqpoint{4.199469in}{1.411523in}}%
\pgfpathlineto{\pgfqpoint{4.204466in}{1.412405in}}%
\pgfpathlineto{\pgfqpoint{4.209462in}{1.418490in}}%
\pgfpathlineto{\pgfqpoint{4.214458in}{1.428513in}}%
\pgfpathlineto{\pgfqpoint{4.219455in}{1.439560in}}%
\pgfpathlineto{\pgfqpoint{4.224451in}{1.446428in}}%
\pgfpathlineto{\pgfqpoint{4.229448in}{1.455223in}}%
\pgfpathlineto{\pgfqpoint{4.234444in}{1.461230in}}%
\pgfpathlineto{\pgfqpoint{4.239440in}{1.482243in}}%
\pgfpathlineto{\pgfqpoint{4.244437in}{1.495352in}}%
\pgfpathlineto{\pgfqpoint{4.249433in}{1.513594in}}%
\pgfpathlineto{\pgfqpoint{4.254429in}{1.525169in}}%
\pgfpathlineto{\pgfqpoint{4.259426in}{1.544754in}}%
\pgfpathlineto{\pgfqpoint{4.264422in}{1.538966in}}%
\pgfpathlineto{\pgfqpoint{4.269419in}{1.510169in}}%
\pgfpathlineto{\pgfqpoint{4.274415in}{1.483862in}}%
\pgfpathlineto{\pgfqpoint{4.279411in}{1.456029in}}%
\pgfpathlineto{\pgfqpoint{4.284408in}{1.432134in}}%
\pgfpathlineto{\pgfqpoint{4.299397in}{1.348032in}}%
\pgfpathlineto{\pgfqpoint{4.304393in}{1.313966in}}%
\pgfpathlineto{\pgfqpoint{4.309390in}{1.267479in}}%
\pgfpathlineto{\pgfqpoint{4.314386in}{1.212116in}}%
\pgfpathlineto{\pgfqpoint{4.319382in}{1.152723in}}%
\pgfpathlineto{\pgfqpoint{4.324379in}{1.199058in}}%
\pgfpathlineto{\pgfqpoint{4.329375in}{1.238812in}}%
\pgfpathlineto{\pgfqpoint{4.334371in}{1.273203in}}%
\pgfpathlineto{\pgfqpoint{4.344364in}{1.334364in}}%
\pgfpathlineto{\pgfqpoint{4.354357in}{1.368140in}}%
\pgfpathlineto{\pgfqpoint{4.359353in}{1.379583in}}%
\pgfpathlineto{\pgfqpoint{4.364350in}{1.384138in}}%
\pgfpathlineto{\pgfqpoint{4.369346in}{1.393094in}}%
\pgfpathlineto{\pgfqpoint{4.374343in}{1.390253in}}%
\pgfpathlineto{\pgfqpoint{4.379339in}{1.391987in}}%
\pgfpathlineto{\pgfqpoint{4.384335in}{1.389066in}}%
\pgfpathlineto{\pgfqpoint{4.389332in}{1.377525in}}%
\pgfpathlineto{\pgfqpoint{4.394328in}{1.372122in}}%
\pgfpathlineto{\pgfqpoint{4.399324in}{1.369052in}}%
\pgfpathlineto{\pgfqpoint{4.404321in}{1.357314in}}%
\pgfpathlineto{\pgfqpoint{4.409317in}{1.353295in}}%
\pgfpathlineto{\pgfqpoint{4.414314in}{1.349991in}}%
\pgfpathlineto{\pgfqpoint{4.419310in}{1.343889in}}%
\pgfpathlineto{\pgfqpoint{4.424306in}{1.342937in}}%
\pgfpathlineto{\pgfqpoint{4.429303in}{1.346424in}}%
\pgfpathlineto{\pgfqpoint{4.439295in}{1.341886in}}%
\pgfpathlineto{\pgfqpoint{4.449288in}{1.332844in}}%
\pgfpathlineto{\pgfqpoint{4.454285in}{1.332916in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{1.325579in}}%
\pgfpathlineto{\pgfqpoint{4.464277in}{1.321844in}}%
\pgfpathlineto{\pgfqpoint{4.469274in}{1.312586in}}%
\pgfpathlineto{\pgfqpoint{4.474270in}{1.301666in}}%
\pgfpathlineto{\pgfqpoint{4.479266in}{1.283769in}}%
\pgfpathlineto{\pgfqpoint{4.484263in}{1.267127in}}%
\pgfpathlineto{\pgfqpoint{4.489259in}{1.264019in}}%
\pgfpathlineto{\pgfqpoint{4.494256in}{1.269406in}}%
\pgfpathlineto{\pgfqpoint{4.499252in}{1.290163in}}%
\pgfpathlineto{\pgfqpoint{4.504248in}{1.315145in}}%
\pgfpathlineto{\pgfqpoint{4.509245in}{1.331105in}}%
\pgfpathlineto{\pgfqpoint{4.514241in}{1.354449in}}%
\pgfpathlineto{\pgfqpoint{4.519238in}{1.367445in}}%
\pgfpathlineto{\pgfqpoint{4.524234in}{1.383735in}}%
\pgfpathlineto{\pgfqpoint{4.529230in}{1.397874in}}%
\pgfpathlineto{\pgfqpoint{4.539223in}{1.423500in}}%
\pgfpathlineto{\pgfqpoint{4.544219in}{1.431127in}}%
\pgfpathlineto{\pgfqpoint{4.549216in}{1.431345in}}%
\pgfpathlineto{\pgfqpoint{4.554212in}{1.440423in}}%
\pgfpathlineto{\pgfqpoint{4.559209in}{1.445588in}}%
\pgfpathlineto{\pgfqpoint{4.564205in}{1.458292in}}%
\pgfpathlineto{\pgfqpoint{4.569201in}{1.459551in}}%
\pgfpathlineto{\pgfqpoint{4.574198in}{1.456335in}}%
\pgfpathlineto{\pgfqpoint{4.579194in}{1.453615in}}%
\pgfpathlineto{\pgfqpoint{4.584190in}{1.446624in}}%
\pgfpathlineto{\pgfqpoint{4.589187in}{1.433873in}}%
\pgfpathlineto{\pgfqpoint{4.594183in}{1.409378in}}%
\pgfpathlineto{\pgfqpoint{4.599180in}{1.389568in}}%
\pgfpathlineto{\pgfqpoint{4.604176in}{1.361107in}}%
\pgfpathlineto{\pgfqpoint{4.609172in}{1.328560in}}%
\pgfpathlineto{\pgfqpoint{4.614169in}{1.297939in}}%
\pgfpathlineto{\pgfqpoint{4.619165in}{1.279032in}}%
\pgfpathlineto{\pgfqpoint{4.624162in}{1.258894in}}%
\pgfpathlineto{\pgfqpoint{4.629158in}{1.258746in}}%
\pgfpathlineto{\pgfqpoint{4.634154in}{1.264491in}}%
\pgfpathlineto{\pgfqpoint{4.639151in}{1.274959in}}%
\pgfpathlineto{\pgfqpoint{4.644147in}{1.290575in}}%
\pgfpathlineto{\pgfqpoint{4.649143in}{1.297719in}}%
\pgfpathlineto{\pgfqpoint{4.654140in}{1.302804in}}%
\pgfpathlineto{\pgfqpoint{4.659136in}{1.320535in}}%
\pgfpathlineto{\pgfqpoint{4.664133in}{1.319725in}}%
\pgfpathlineto{\pgfqpoint{4.669129in}{1.323695in}}%
\pgfpathlineto{\pgfqpoint{4.674125in}{1.319994in}}%
\pgfpathlineto{\pgfqpoint{4.679122in}{1.326048in}}%
\pgfpathlineto{\pgfqpoint{4.684118in}{1.325231in}}%
\pgfpathlineto{\pgfqpoint{4.689114in}{1.337870in}}%
\pgfpathlineto{\pgfqpoint{4.694111in}{1.341457in}}%
\pgfpathlineto{\pgfqpoint{4.699107in}{1.351813in}}%
\pgfpathlineto{\pgfqpoint{4.704104in}{1.331567in}}%
\pgfpathlineto{\pgfqpoint{4.709100in}{1.276689in}}%
\pgfpathlineto{\pgfqpoint{4.719093in}{1.189234in}}%
\pgfpathlineto{\pgfqpoint{4.724089in}{1.155924in}}%
\pgfpathlineto{\pgfqpoint{4.729085in}{1.140274in}}%
\pgfpathlineto{\pgfqpoint{4.734082in}{1.143423in}}%
\pgfpathlineto{\pgfqpoint{4.739078in}{1.157151in}}%
\pgfpathlineto{\pgfqpoint{4.744075in}{1.193105in}}%
\pgfpathlineto{\pgfqpoint{4.749071in}{1.237122in}}%
\pgfpathlineto{\pgfqpoint{4.754067in}{1.285988in}}%
\pgfpathlineto{\pgfqpoint{4.759064in}{1.329378in}}%
\pgfpathlineto{\pgfqpoint{4.764060in}{1.356962in}}%
\pgfpathlineto{\pgfqpoint{4.769057in}{1.372276in}}%
\pgfpathlineto{\pgfqpoint{4.774053in}{1.390322in}}%
\pgfpathlineto{\pgfqpoint{4.779049in}{1.410078in}}%
\pgfpathlineto{\pgfqpoint{4.784046in}{1.438944in}}%
\pgfpathlineto{\pgfqpoint{4.789042in}{1.470218in}}%
\pgfpathlineto{\pgfqpoint{4.794038in}{1.485418in}}%
\pgfpathlineto{\pgfqpoint{4.799035in}{1.497615in}}%
\pgfpathlineto{\pgfqpoint{4.804031in}{1.506133in}}%
\pgfpathlineto{\pgfqpoint{4.809028in}{1.510756in}}%
\pgfpathlineto{\pgfqpoint{4.814024in}{1.503048in}}%
\pgfpathlineto{\pgfqpoint{4.819020in}{1.494372in}}%
\pgfpathlineto{\pgfqpoint{4.824017in}{1.485086in}}%
\pgfpathlineto{\pgfqpoint{4.829013in}{1.480492in}}%
\pgfpathlineto{\pgfqpoint{4.844002in}{1.478547in}}%
\pgfpathlineto{\pgfqpoint{4.848999in}{1.479766in}}%
\pgfpathlineto{\pgfqpoint{4.853995in}{1.483508in}}%
\pgfpathlineto{\pgfqpoint{4.858991in}{1.483552in}}%
\pgfpathlineto{\pgfqpoint{4.863988in}{1.483179in}}%
\pgfpathlineto{\pgfqpoint{4.868984in}{1.481231in}}%
\pgfpathlineto{\pgfqpoint{4.873980in}{1.475503in}}%
\pgfpathlineto{\pgfqpoint{4.878977in}{1.474752in}}%
\pgfpathlineto{\pgfqpoint{4.883973in}{1.466059in}}%
\pgfpathlineto{\pgfqpoint{4.888970in}{1.458722in}}%
\pgfpathlineto{\pgfqpoint{4.893966in}{1.453743in}}%
\pgfpathlineto{\pgfqpoint{4.903959in}{1.440366in}}%
\pgfpathlineto{\pgfqpoint{4.913952in}{1.437708in}}%
\pgfpathlineto{\pgfqpoint{4.918948in}{1.438901in}}%
\pgfpathlineto{\pgfqpoint{4.923944in}{1.444732in}}%
\pgfpathlineto{\pgfqpoint{4.928941in}{1.461641in}}%
\pgfpathlineto{\pgfqpoint{4.933937in}{1.482584in}}%
\pgfpathlineto{\pgfqpoint{4.938933in}{1.499424in}}%
\pgfpathlineto{\pgfqpoint{4.943930in}{1.528744in}}%
\pgfpathlineto{\pgfqpoint{4.948926in}{1.540635in}}%
\pgfpathlineto{\pgfqpoint{4.953923in}{1.560225in}}%
\pgfpathlineto{\pgfqpoint{4.958919in}{1.575898in}}%
\pgfpathlineto{\pgfqpoint{4.963915in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{4.973908in}{1.648879in}}%
\pgfpathlineto{\pgfqpoint{4.978904in}{1.650787in}}%
\pgfpathlineto{\pgfqpoint{4.988897in}{1.623838in}}%
\pgfpathlineto{\pgfqpoint{4.998890in}{1.582484in}}%
\pgfpathlineto{\pgfqpoint{5.003886in}{1.576342in}}%
\pgfpathlineto{\pgfqpoint{5.008883in}{1.576547in}}%
\pgfpathlineto{\pgfqpoint{5.013879in}{1.574301in}}%
\pgfpathlineto{\pgfqpoint{5.018875in}{1.564782in}}%
\pgfpathlineto{\pgfqpoint{5.023872in}{1.551177in}}%
\pgfpathlineto{\pgfqpoint{5.033865in}{1.509648in}}%
\pgfpathlineto{\pgfqpoint{5.038861in}{1.477714in}}%
\pgfpathlineto{\pgfqpoint{5.043857in}{1.448874in}}%
\pgfpathlineto{\pgfqpoint{5.048854in}{1.417858in}}%
\pgfpathlineto{\pgfqpoint{5.053850in}{1.390930in}}%
\pgfpathlineto{\pgfqpoint{5.058847in}{1.369850in}}%
\pgfpathlineto{\pgfqpoint{5.063843in}{1.349980in}}%
\pgfpathlineto{\pgfqpoint{5.068839in}{1.337781in}}%
\pgfpathlineto{\pgfqpoint{5.073836in}{1.330260in}}%
\pgfpathlineto{\pgfqpoint{5.078832in}{1.301823in}}%
\pgfpathlineto{\pgfqpoint{5.083828in}{1.286672in}}%
\pgfpathlineto{\pgfqpoint{5.088825in}{1.265328in}}%
\pgfpathlineto{\pgfqpoint{5.093821in}{1.238061in}}%
\pgfpathlineto{\pgfqpoint{5.098818in}{1.198007in}}%
\pgfpathlineto{\pgfqpoint{5.103814in}{1.162268in}}%
\pgfpathlineto{\pgfqpoint{5.108810in}{1.109082in}}%
\pgfpathlineto{\pgfqpoint{5.113807in}{1.048440in}}%
\pgfpathlineto{\pgfqpoint{5.118803in}{1.104792in}}%
\pgfpathlineto{\pgfqpoint{5.123799in}{1.196662in}}%
\pgfpathlineto{\pgfqpoint{5.128796in}{1.264255in}}%
\pgfpathlineto{\pgfqpoint{5.133792in}{1.373083in}}%
\pgfpathlineto{\pgfqpoint{5.138789in}{1.421429in}}%
\pgfpathlineto{\pgfqpoint{5.143785in}{1.378840in}}%
\pgfpathlineto{\pgfqpoint{5.148781in}{1.345894in}}%
\pgfpathlineto{\pgfqpoint{5.158774in}{1.314599in}}%
\pgfpathlineto{\pgfqpoint{5.163771in}{1.295706in}}%
\pgfpathlineto{\pgfqpoint{5.168767in}{1.285919in}}%
\pgfpathlineto{\pgfqpoint{5.173763in}{1.288366in}}%
\pgfpathlineto{\pgfqpoint{5.183756in}{1.286832in}}%
\pgfpathlineto{\pgfqpoint{5.188752in}{1.287927in}}%
\pgfpathlineto{\pgfqpoint{5.193749in}{1.288564in}}%
\pgfpathlineto{\pgfqpoint{5.208738in}{1.264501in}}%
\pgfpathlineto{\pgfqpoint{5.213734in}{1.257870in}}%
\pgfpathlineto{\pgfqpoint{5.218731in}{1.242690in}}%
\pgfpathlineto{\pgfqpoint{5.223727in}{1.224837in}}%
\pgfpathlineto{\pgfqpoint{5.228723in}{1.209217in}}%
\pgfpathlineto{\pgfqpoint{5.233720in}{1.198965in}}%
\pgfpathlineto{\pgfqpoint{5.238716in}{1.179370in}}%
\pgfpathlineto{\pgfqpoint{5.243713in}{1.167690in}}%
\pgfpathlineto{\pgfqpoint{5.248709in}{1.153128in}}%
\pgfpathlineto{\pgfqpoint{5.258702in}{1.108029in}}%
\pgfpathlineto{\pgfqpoint{5.263698in}{1.049164in}}%
\pgfpathlineto{\pgfqpoint{5.268694in}{0.982010in}}%
\pgfpathlineto{\pgfqpoint{5.278687in}{1.174880in}}%
\pgfpathlineto{\pgfqpoint{5.288680in}{1.310711in}}%
\pgfpathlineto{\pgfqpoint{5.293676in}{1.362854in}}%
\pgfpathlineto{\pgfqpoint{5.298673in}{1.409186in}}%
\pgfpathlineto{\pgfqpoint{5.303669in}{1.442788in}}%
\pgfpathlineto{\pgfqpoint{5.308666in}{1.466390in}}%
\pgfpathlineto{\pgfqpoint{5.313662in}{1.483699in}}%
\pgfpathlineto{\pgfqpoint{5.318658in}{1.488975in}}%
\pgfpathlineto{\pgfqpoint{5.323655in}{1.492703in}}%
\pgfpathlineto{\pgfqpoint{5.328651in}{1.493478in}}%
\pgfpathlineto{\pgfqpoint{5.338644in}{1.495804in}}%
\pgfpathlineto{\pgfqpoint{5.343640in}{1.505033in}}%
\pgfpathlineto{\pgfqpoint{5.348637in}{1.503132in}}%
\pgfpathlineto{\pgfqpoint{5.353633in}{1.504780in}}%
\pgfpathlineto{\pgfqpoint{5.358629in}{1.503658in}}%
\pgfpathlineto{\pgfqpoint{5.363626in}{1.504959in}}%
\pgfpathlineto{\pgfqpoint{5.368622in}{1.505171in}}%
\pgfpathlineto{\pgfqpoint{5.373618in}{1.510635in}}%
\pgfpathlineto{\pgfqpoint{5.378615in}{1.509991in}}%
\pgfpathlineto{\pgfqpoint{5.388608in}{1.504255in}}%
\pgfpathlineto{\pgfqpoint{5.393604in}{1.508041in}}%
\pgfpathlineto{\pgfqpoint{5.398600in}{1.505057in}}%
\pgfpathlineto{\pgfqpoint{5.403597in}{1.496064in}}%
\pgfpathlineto{\pgfqpoint{5.408593in}{1.476951in}}%
\pgfpathlineto{\pgfqpoint{5.413589in}{1.456546in}}%
\pgfpathlineto{\pgfqpoint{5.423582in}{1.335850in}}%
\pgfpathlineto{\pgfqpoint{5.428579in}{1.419875in}}%
\pgfpathlineto{\pgfqpoint{5.433575in}{1.496939in}}%
\pgfpathlineto{\pgfqpoint{5.443568in}{1.576019in}}%
\pgfpathlineto{\pgfqpoint{5.458557in}{1.638295in}}%
\pgfpathlineto{\pgfqpoint{5.463553in}{1.668731in}}%
\pgfpathlineto{\pgfqpoint{5.468550in}{1.693225in}}%
\pgfpathlineto{\pgfqpoint{5.473546in}{1.679325in}}%
\pgfpathlineto{\pgfqpoint{5.478542in}{1.656328in}}%
\pgfpathlineto{\pgfqpoint{5.483539in}{1.652745in}}%
\pgfpathlineto{\pgfqpoint{5.493532in}{1.637375in}}%
\pgfpathlineto{\pgfqpoint{5.498528in}{1.628357in}}%
\pgfpathlineto{\pgfqpoint{5.503524in}{1.629844in}}%
\pgfpathlineto{\pgfqpoint{5.508521in}{1.641546in}}%
\pgfpathlineto{\pgfqpoint{5.513517in}{1.659211in}}%
\pgfpathlineto{\pgfqpoint{5.518513in}{1.680017in}}%
\pgfpathlineto{\pgfqpoint{5.533503in}{1.750699in}}%
\pgfpathlineto{\pgfqpoint{5.538499in}{1.763814in}}%
\pgfpathlineto{\pgfqpoint{5.543495in}{1.777783in}}%
\pgfpathlineto{\pgfqpoint{5.548492in}{1.790054in}}%
\pgfpathlineto{\pgfqpoint{5.558485in}{1.817560in}}%
\pgfpathlineto{\pgfqpoint{5.563481in}{1.842925in}}%
\pgfpathlineto{\pgfqpoint{5.573474in}{1.901703in}}%
\pgfpathlineto{\pgfqpoint{5.578470in}{1.936644in}}%
\pgfpathlineto{\pgfqpoint{5.583466in}{1.967207in}}%
\pgfpathlineto{\pgfqpoint{5.588463in}{2.012398in}}%
\pgfpathlineto{\pgfqpoint{5.593459in}{2.053396in}}%
\pgfpathlineto{\pgfqpoint{5.598456in}{2.076826in}}%
\pgfpathlineto{\pgfqpoint{5.603452in}{2.073185in}}%
\pgfpathlineto{\pgfqpoint{5.608448in}{2.051576in}}%
\pgfpathlineto{\pgfqpoint{5.613445in}{2.006336in}}%
\pgfpathlineto{\pgfqpoint{5.623437in}{1.940014in}}%
\pgfpathlineto{\pgfqpoint{5.628434in}{1.910497in}}%
\pgfpathlineto{\pgfqpoint{5.633430in}{1.877088in}}%
\pgfpathlineto{\pgfqpoint{5.638427in}{1.845803in}}%
\pgfpathlineto{\pgfqpoint{5.643423in}{1.817817in}}%
\pgfpathlineto{\pgfqpoint{5.648419in}{1.796097in}}%
\pgfpathlineto{\pgfqpoint{5.653416in}{1.770726in}}%
\pgfpathlineto{\pgfqpoint{5.658412in}{1.748259in}}%
\pgfpathlineto{\pgfqpoint{5.663408in}{1.719477in}}%
\pgfpathlineto{\pgfqpoint{5.673401in}{1.677042in}}%
\pgfpathlineto{\pgfqpoint{5.683394in}{1.646038in}}%
\pgfpathlineto{\pgfqpoint{5.688390in}{1.641476in}}%
\pgfpathlineto{\pgfqpoint{5.693387in}{1.651734in}}%
\pgfpathlineto{\pgfqpoint{5.698383in}{1.654627in}}%
\pgfpathlineto{\pgfqpoint{5.703380in}{1.668968in}}%
\pgfpathlineto{\pgfqpoint{5.708376in}{1.692348in}}%
\pgfpathlineto{\pgfqpoint{5.713372in}{1.707166in}}%
\pgfpathlineto{\pgfqpoint{5.718369in}{1.723090in}}%
\pgfpathlineto{\pgfqpoint{5.723365in}{1.728665in}}%
\pgfpathlineto{\pgfqpoint{5.728361in}{1.732674in}}%
\pgfpathlineto{\pgfqpoint{5.733358in}{1.733914in}}%
\pgfpathlineto{\pgfqpoint{5.738354in}{1.733450in}}%
\pgfpathlineto{\pgfqpoint{5.743351in}{1.729501in}}%
\pgfpathlineto{\pgfqpoint{5.748347in}{1.737100in}}%
\pgfpathlineto{\pgfqpoint{5.753343in}{1.739603in}}%
\pgfpathlineto{\pgfqpoint{5.758340in}{1.753943in}}%
\pgfpathlineto{\pgfqpoint{5.763336in}{1.761895in}}%
\pgfpathlineto{\pgfqpoint{5.768332in}{1.763596in}}%
\pgfpathlineto{\pgfqpoint{5.773329in}{1.757530in}}%
\pgfpathlineto{\pgfqpoint{5.783322in}{1.730389in}}%
\pgfpathlineto{\pgfqpoint{5.788318in}{1.722871in}}%
\pgfpathlineto{\pgfqpoint{5.793314in}{1.714845in}}%
\pgfpathlineto{\pgfqpoint{5.798311in}{1.708464in}}%
\pgfpathlineto{\pgfqpoint{5.803307in}{1.703621in}}%
\pgfpathlineto{\pgfqpoint{5.813300in}{1.699836in}}%
\pgfpathlineto{\pgfqpoint{5.818296in}{1.705677in}}%
\pgfpathlineto{\pgfqpoint{5.823293in}{1.706510in}}%
\pgfpathlineto{\pgfqpoint{5.828289in}{1.710070in}}%
\pgfpathlineto{\pgfqpoint{5.833285in}{1.712507in}}%
\pgfpathlineto{\pgfqpoint{5.838282in}{1.710966in}}%
\pgfpathlineto{\pgfqpoint{5.843278in}{1.718997in}}%
\pgfpathlineto{\pgfqpoint{5.848275in}{1.717100in}}%
\pgfpathlineto{\pgfqpoint{5.853271in}{1.718781in}}%
\pgfpathlineto{\pgfqpoint{5.858267in}{1.719817in}}%
\pgfpathlineto{\pgfqpoint{5.863264in}{1.723542in}}%
\pgfpathlineto{\pgfqpoint{5.868260in}{1.730474in}}%
\pgfpathlineto{\pgfqpoint{5.873256in}{1.735379in}}%
\pgfpathlineto{\pgfqpoint{5.878253in}{1.741348in}}%
\pgfpathlineto{\pgfqpoint{5.883249in}{1.737875in}}%
\pgfpathlineto{\pgfqpoint{5.888246in}{1.734990in}}%
\pgfpathlineto{\pgfqpoint{5.893242in}{1.733762in}}%
\pgfpathlineto{\pgfqpoint{5.898238in}{1.730277in}}%
\pgfpathlineto{\pgfqpoint{5.903235in}{1.728401in}}%
\pgfpathlineto{\pgfqpoint{5.908231in}{1.730295in}}%
\pgfpathlineto{\pgfqpoint{5.918224in}{1.749483in}}%
\pgfpathlineto{\pgfqpoint{5.928217in}{1.690143in}}%
\pgfpathlineto{\pgfqpoint{5.933213in}{1.669991in}}%
\pgfpathlineto{\pgfqpoint{5.938209in}{1.651766in}}%
\pgfpathlineto{\pgfqpoint{5.943206in}{1.624109in}}%
\pgfpathlineto{\pgfqpoint{5.948202in}{1.615132in}}%
\pgfpathlineto{\pgfqpoint{5.953199in}{1.604687in}}%
\pgfpathlineto{\pgfqpoint{5.958195in}{1.605508in}}%
\pgfpathlineto{\pgfqpoint{5.968188in}{1.604946in}}%
\pgfpathlineto{\pgfqpoint{5.973184in}{1.603890in}}%
\pgfpathlineto{\pgfqpoint{5.978180in}{1.609094in}}%
\pgfpathlineto{\pgfqpoint{5.983177in}{1.610785in}}%
\pgfpathlineto{\pgfqpoint{5.988173in}{1.618944in}}%
\pgfpathlineto{\pgfqpoint{5.993170in}{1.623972in}}%
\pgfpathlineto{\pgfqpoint{5.998166in}{1.636475in}}%
\pgfpathlineto{\pgfqpoint{6.003162in}{1.629977in}}%
\pgfpathlineto{\pgfqpoint{6.008159in}{1.613133in}}%
\pgfpathlineto{\pgfqpoint{6.013155in}{1.600246in}}%
\pgfpathlineto{\pgfqpoint{6.018151in}{1.585744in}}%
\pgfpathlineto{\pgfqpoint{6.023148in}{1.572927in}}%
\pgfpathlineto{\pgfqpoint{6.028144in}{1.557221in}}%
\pgfpathlineto{\pgfqpoint{6.033141in}{1.545726in}}%
\pgfpathlineto{\pgfqpoint{6.038137in}{1.533151in}}%
\pgfpathlineto{\pgfqpoint{6.043133in}{1.521960in}}%
\pgfpathlineto{\pgfqpoint{6.048130in}{1.512387in}}%
\pgfpathlineto{\pgfqpoint{6.053126in}{1.504810in}}%
\pgfpathlineto{\pgfqpoint{6.058122in}{1.500071in}}%
\pgfpathlineto{\pgfqpoint{6.063119in}{1.495755in}}%
\pgfpathlineto{\pgfqpoint{6.073112in}{1.483661in}}%
\pgfpathlineto{\pgfqpoint{6.078108in}{1.480390in}}%
\pgfpathlineto{\pgfqpoint{6.083104in}{1.471557in}}%
\pgfpathlineto{\pgfqpoint{6.088101in}{1.470977in}}%
\pgfpathlineto{\pgfqpoint{6.093097in}{1.465469in}}%
\pgfpathlineto{\pgfqpoint{6.098094in}{1.469796in}}%
\pgfpathlineto{\pgfqpoint{6.103090in}{1.466641in}}%
\pgfpathlineto{\pgfqpoint{6.108086in}{1.505603in}}%
\pgfpathlineto{\pgfqpoint{6.113083in}{1.547028in}}%
\pgfpathlineto{\pgfqpoint{6.118079in}{1.506820in}}%
\pgfpathlineto{\pgfqpoint{6.123075in}{1.489770in}}%
\pgfpathlineto{\pgfqpoint{6.128072in}{1.480770in}}%
\pgfpathlineto{\pgfqpoint{6.133068in}{1.476371in}}%
\pgfpathlineto{\pgfqpoint{6.138065in}{1.476841in}}%
\pgfpathlineto{\pgfqpoint{6.143061in}{1.479279in}}%
\pgfpathlineto{\pgfqpoint{6.148057in}{1.479559in}}%
\pgfpathlineto{\pgfqpoint{6.153054in}{1.483331in}}%
\pgfpathlineto{\pgfqpoint{6.158050in}{1.488654in}}%
\pgfpathlineto{\pgfqpoint{6.163046in}{1.492789in}}%
\pgfpathlineto{\pgfqpoint{6.168043in}{1.492657in}}%
\pgfpathlineto{\pgfqpoint{6.173039in}{1.491107in}}%
\pgfpathlineto{\pgfqpoint{6.178036in}{1.489961in}}%
\pgfpathlineto{\pgfqpoint{6.183032in}{1.487359in}}%
\pgfpathlineto{\pgfqpoint{6.188028in}{1.494148in}}%
\pgfpathlineto{\pgfqpoint{6.193025in}{1.497224in}}%
\pgfpathlineto{\pgfqpoint{6.198021in}{1.498262in}}%
\pgfpathlineto{\pgfqpoint{6.203017in}{1.493368in}}%
\pgfpathlineto{\pgfqpoint{6.208014in}{1.487181in}}%
\pgfpathlineto{\pgfqpoint{6.213010in}{1.479585in}}%
\pgfpathlineto{\pgfqpoint{6.218007in}{1.478343in}}%
\pgfpathlineto{\pgfqpoint{6.223003in}{1.483684in}}%
\pgfpathlineto{\pgfqpoint{6.227999in}{1.483431in}}%
\pgfpathlineto{\pgfqpoint{6.232996in}{1.489020in}}%
\pgfpathlineto{\pgfqpoint{6.237992in}{1.484521in}}%
\pgfpathlineto{\pgfqpoint{6.242989in}{1.482210in}}%
\pgfpathlineto{\pgfqpoint{6.247985in}{1.472080in}}%
\pgfpathlineto{\pgfqpoint{6.252981in}{1.466357in}}%
\pgfpathlineto{\pgfqpoint{6.257978in}{1.461720in}}%
\pgfpathlineto{\pgfqpoint{6.262974in}{1.455791in}}%
\pgfpathlineto{\pgfqpoint{6.267970in}{1.441989in}}%
\pgfpathlineto{\pgfqpoint{6.272967in}{1.423214in}}%
\pgfpathlineto{\pgfqpoint{6.277963in}{1.392620in}}%
\pgfpathlineto{\pgfqpoint{6.282960in}{1.365435in}}%
\pgfpathlineto{\pgfqpoint{6.287956in}{1.399226in}}%
\pgfpathlineto{\pgfqpoint{6.292952in}{1.428704in}}%
\pgfpathlineto{\pgfqpoint{6.297949in}{1.447924in}}%
\pgfpathlineto{\pgfqpoint{6.302945in}{1.471001in}}%
\pgfpathlineto{\pgfqpoint{6.307941in}{1.488411in}}%
\pgfpathlineto{\pgfqpoint{6.312938in}{1.507185in}}%
\pgfpathlineto{\pgfqpoint{6.317934in}{1.511324in}}%
\pgfpathlineto{\pgfqpoint{6.322931in}{1.510235in}}%
\pgfpathlineto{\pgfqpoint{6.327927in}{1.506166in}}%
\pgfpathlineto{\pgfqpoint{6.332923in}{1.510610in}}%
\pgfpathlineto{\pgfqpoint{6.337920in}{1.513568in}}%
\pgfpathlineto{\pgfqpoint{6.342916in}{1.518791in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.536240in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.536240in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.106960in}{0.456621in}}{\pgfqpoint{5.490522in}{3.196347in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.591003,0.835525,0.644291}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356529in}{1.422563in}}%
\pgfpathlineto{\pgfqpoint{1.361526in}{1.401800in}}%
\pgfpathlineto{\pgfqpoint{1.366522in}{1.379318in}}%
\pgfpathlineto{\pgfqpoint{1.371518in}{1.385396in}}%
\pgfpathlineto{\pgfqpoint{1.376515in}{1.385370in}}%
\pgfpathlineto{\pgfqpoint{1.386507in}{1.358480in}}%
\pgfpathlineto{\pgfqpoint{1.391504in}{1.337732in}}%
\pgfpathlineto{\pgfqpoint{1.396500in}{1.312446in}}%
\pgfpathlineto{\pgfqpoint{1.401497in}{1.294083in}}%
\pgfpathlineto{\pgfqpoint{1.406493in}{1.261645in}}%
\pgfpathlineto{\pgfqpoint{1.411489in}{1.226815in}}%
\pgfpathlineto{\pgfqpoint{1.416486in}{1.178930in}}%
\pgfpathlineto{\pgfqpoint{1.421482in}{1.126910in}}%
\pgfpathlineto{\pgfqpoint{1.431475in}{1.048222in}}%
\pgfpathlineto{\pgfqpoint{1.436471in}{1.042447in}}%
\pgfpathlineto{\pgfqpoint{1.441468in}{1.044802in}}%
\pgfpathlineto{\pgfqpoint{1.446464in}{1.044650in}}%
\pgfpathlineto{\pgfqpoint{1.451460in}{1.065744in}}%
\pgfpathlineto{\pgfqpoint{1.456457in}{1.099193in}}%
\pgfpathlineto{\pgfqpoint{1.466450in}{1.197316in}}%
\pgfpathlineto{\pgfqpoint{1.471446in}{1.266694in}}%
\pgfpathlineto{\pgfqpoint{1.476442in}{1.263157in}}%
\pgfpathlineto{\pgfqpoint{1.486435in}{1.204301in}}%
\pgfpathlineto{\pgfqpoint{1.491431in}{1.055247in}}%
\pgfpathlineto{\pgfqpoint{1.496428in}{0.975286in}}%
\pgfpathlineto{\pgfqpoint{1.501424in}{0.927981in}}%
\pgfpathlineto{\pgfqpoint{1.506421in}{1.125610in}}%
\pgfpathlineto{\pgfqpoint{1.511417in}{1.271624in}}%
\pgfpathlineto{\pgfqpoint{1.516413in}{1.357412in}}%
\pgfpathlineto{\pgfqpoint{1.521410in}{1.378143in}}%
\pgfpathlineto{\pgfqpoint{1.526406in}{1.420904in}}%
\pgfpathlineto{\pgfqpoint{1.531402in}{1.391760in}}%
\pgfpathlineto{\pgfqpoint{1.536399in}{1.055909in}}%
\pgfpathlineto{\pgfqpoint{1.541395in}{0.975644in}}%
\pgfpathlineto{\pgfqpoint{1.546392in}{1.183279in}}%
\pgfpathlineto{\pgfqpoint{1.551388in}{1.204537in}}%
\pgfpathlineto{\pgfqpoint{1.556384in}{1.235702in}}%
\pgfpathlineto{\pgfqpoint{1.561381in}{1.232437in}}%
\pgfpathlineto{\pgfqpoint{1.566377in}{1.260508in}}%
\pgfpathlineto{\pgfqpoint{1.571374in}{1.270755in}}%
\pgfpathlineto{\pgfqpoint{1.576370in}{1.288956in}}%
\pgfpathlineto{\pgfqpoint{1.581366in}{1.296117in}}%
\pgfpathlineto{\pgfqpoint{1.586363in}{1.311655in}}%
\pgfpathlineto{\pgfqpoint{1.591359in}{1.328995in}}%
\pgfpathlineto{\pgfqpoint{1.596355in}{1.352670in}}%
\pgfpathlineto{\pgfqpoint{1.601352in}{1.366459in}}%
\pgfpathlineto{\pgfqpoint{1.606348in}{1.369154in}}%
\pgfpathlineto{\pgfqpoint{1.611345in}{1.369663in}}%
\pgfpathlineto{\pgfqpoint{1.616341in}{1.369678in}}%
\pgfpathlineto{\pgfqpoint{1.621337in}{1.364394in}}%
\pgfpathlineto{\pgfqpoint{1.626334in}{1.355484in}}%
\pgfpathlineto{\pgfqpoint{1.631330in}{1.341121in}}%
\pgfpathlineto{\pgfqpoint{1.636326in}{1.342520in}}%
\pgfpathlineto{\pgfqpoint{1.641323in}{1.323665in}}%
\pgfpathlineto{\pgfqpoint{1.646319in}{1.317975in}}%
\pgfpathlineto{\pgfqpoint{1.656312in}{1.290392in}}%
\pgfpathlineto{\pgfqpoint{1.661308in}{1.271386in}}%
\pgfpathlineto{\pgfqpoint{1.666305in}{1.262921in}}%
\pgfpathlineto{\pgfqpoint{1.671301in}{1.246745in}}%
\pgfpathlineto{\pgfqpoint{1.676297in}{1.243193in}}%
\pgfpathlineto{\pgfqpoint{1.681294in}{1.222505in}}%
\pgfpathlineto{\pgfqpoint{1.686290in}{1.192115in}}%
\pgfpathlineto{\pgfqpoint{1.691287in}{1.149472in}}%
\pgfpathlineto{\pgfqpoint{1.696283in}{1.097980in}}%
\pgfpathlineto{\pgfqpoint{1.701279in}{1.157481in}}%
\pgfpathlineto{\pgfqpoint{1.706276in}{1.242991in}}%
\pgfpathlineto{\pgfqpoint{1.711272in}{1.298982in}}%
\pgfpathlineto{\pgfqpoint{1.716269in}{1.359282in}}%
\pgfpathlineto{\pgfqpoint{1.721265in}{1.412138in}}%
\pgfpathlineto{\pgfqpoint{1.726261in}{1.418784in}}%
\pgfpathlineto{\pgfqpoint{1.731258in}{1.399209in}}%
\pgfpathlineto{\pgfqpoint{1.736254in}{1.392236in}}%
\pgfpathlineto{\pgfqpoint{1.741250in}{1.394145in}}%
\pgfpathlineto{\pgfqpoint{1.746247in}{1.386178in}}%
\pgfpathlineto{\pgfqpoint{1.751243in}{1.402869in}}%
\pgfpathlineto{\pgfqpoint{1.761236in}{1.396153in}}%
\pgfpathlineto{\pgfqpoint{1.766232in}{1.429685in}}%
\pgfpathlineto{\pgfqpoint{1.771229in}{1.456190in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.472466in}}%
\pgfpathlineto{\pgfqpoint{1.781221in}{1.516542in}}%
\pgfpathlineto{\pgfqpoint{1.786218in}{1.586348in}}%
\pgfpathlineto{\pgfqpoint{1.791214in}{1.643862in}}%
\pgfpathlineto{\pgfqpoint{1.796211in}{1.769890in}}%
\pgfpathlineto{\pgfqpoint{1.801207in}{1.680201in}}%
\pgfpathlineto{\pgfqpoint{1.806203in}{1.467820in}}%
\pgfpathlineto{\pgfqpoint{1.811200in}{1.431013in}}%
\pgfpathlineto{\pgfqpoint{1.816196in}{1.412790in}}%
\pgfpathlineto{\pgfqpoint{1.821192in}{1.435397in}}%
\pgfpathlineto{\pgfqpoint{1.826189in}{1.449610in}}%
\pgfpathlineto{\pgfqpoint{1.831185in}{1.464924in}}%
\pgfpathlineto{\pgfqpoint{1.836182in}{1.505471in}}%
\pgfpathlineto{\pgfqpoint{1.841178in}{1.554048in}}%
\pgfpathlineto{\pgfqpoint{1.851171in}{1.667347in}}%
\pgfpathlineto{\pgfqpoint{1.856167in}{1.792616in}}%
\pgfpathlineto{\pgfqpoint{1.861164in}{1.776725in}}%
\pgfpathlineto{\pgfqpoint{1.866160in}{1.624302in}}%
\pgfpathlineto{\pgfqpoint{1.871156in}{1.565716in}}%
\pgfpathlineto{\pgfqpoint{1.881149in}{1.425663in}}%
\pgfpathlineto{\pgfqpoint{1.886145in}{1.377663in}}%
\pgfpathlineto{\pgfqpoint{1.891142in}{1.339930in}}%
\pgfpathlineto{\pgfqpoint{1.896138in}{1.328023in}}%
\pgfpathlineto{\pgfqpoint{1.901135in}{1.343949in}}%
\pgfpathlineto{\pgfqpoint{1.906131in}{1.354747in}}%
\pgfpathlineto{\pgfqpoint{1.911127in}{1.369974in}}%
\pgfpathlineto{\pgfqpoint{1.921120in}{1.394692in}}%
\pgfpathlineto{\pgfqpoint{1.926116in}{1.397550in}}%
\pgfpathlineto{\pgfqpoint{1.931113in}{1.398620in}}%
\pgfpathlineto{\pgfqpoint{1.936109in}{1.386698in}}%
\pgfpathlineto{\pgfqpoint{1.941106in}{1.381364in}}%
\pgfpathlineto{\pgfqpoint{1.946102in}{1.383754in}}%
\pgfpathlineto{\pgfqpoint{1.951098in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.956095in}{1.430972in}}%
\pgfpathlineto{\pgfqpoint{1.961091in}{1.463931in}}%
\pgfpathlineto{\pgfqpoint{1.966088in}{1.500843in}}%
\pgfpathlineto{\pgfqpoint{1.971084in}{1.527292in}}%
\pgfpathlineto{\pgfqpoint{1.976080in}{1.513956in}}%
\pgfpathlineto{\pgfqpoint{1.981077in}{1.496399in}}%
\pgfpathlineto{\pgfqpoint{1.986073in}{1.488325in}}%
\pgfpathlineto{\pgfqpoint{1.991069in}{1.483367in}}%
\pgfpathlineto{\pgfqpoint{1.996066in}{1.482631in}}%
\pgfpathlineto{\pgfqpoint{2.001062in}{1.482598in}}%
\pgfpathlineto{\pgfqpoint{2.006059in}{1.479804in}}%
\pgfpathlineto{\pgfqpoint{2.011055in}{1.477662in}}%
\pgfpathlineto{\pgfqpoint{2.016051in}{1.469906in}}%
\pgfpathlineto{\pgfqpoint{2.021048in}{1.468208in}}%
\pgfpathlineto{\pgfqpoint{2.026044in}{1.464590in}}%
\pgfpathlineto{\pgfqpoint{2.031040in}{1.460448in}}%
\pgfpathlineto{\pgfqpoint{2.036037in}{1.451519in}}%
\pgfpathlineto{\pgfqpoint{2.041033in}{1.448677in}}%
\pgfpathlineto{\pgfqpoint{2.046030in}{1.443044in}}%
\pgfpathlineto{\pgfqpoint{2.051026in}{1.430770in}}%
\pgfpathlineto{\pgfqpoint{2.061019in}{1.417185in}}%
\pgfpathlineto{\pgfqpoint{2.066015in}{1.419421in}}%
\pgfpathlineto{\pgfqpoint{2.071011in}{1.428264in}}%
\pgfpathlineto{\pgfqpoint{2.076008in}{1.440370in}}%
\pgfpathlineto{\pgfqpoint{2.086001in}{1.458920in}}%
\pgfpathlineto{\pgfqpoint{2.095993in}{1.460249in}}%
\pgfpathlineto{\pgfqpoint{2.100990in}{1.456908in}}%
\pgfpathlineto{\pgfqpoint{2.105986in}{1.456726in}}%
\pgfpathlineto{\pgfqpoint{2.110983in}{1.447277in}}%
\pgfpathlineto{\pgfqpoint{2.120975in}{1.438068in}}%
\pgfpathlineto{\pgfqpoint{2.125972in}{1.429251in}}%
\pgfpathlineto{\pgfqpoint{2.130968in}{1.417808in}}%
\pgfpathlineto{\pgfqpoint{2.135964in}{1.408045in}}%
\pgfpathlineto{\pgfqpoint{2.140961in}{1.402523in}}%
\pgfpathlineto{\pgfqpoint{2.145957in}{1.408029in}}%
\pgfpathlineto{\pgfqpoint{2.150954in}{1.415578in}}%
\pgfpathlineto{\pgfqpoint{2.155950in}{1.413495in}}%
\pgfpathlineto{\pgfqpoint{2.160946in}{1.400402in}}%
\pgfpathlineto{\pgfqpoint{2.165943in}{1.373889in}}%
\pgfpathlineto{\pgfqpoint{2.170939in}{1.335126in}}%
\pgfpathlineto{\pgfqpoint{2.175935in}{1.251964in}}%
\pgfpathlineto{\pgfqpoint{2.180932in}{1.257115in}}%
\pgfpathlineto{\pgfqpoint{2.185928in}{1.356302in}}%
\pgfpathlineto{\pgfqpoint{2.190925in}{1.414532in}}%
\pgfpathlineto{\pgfqpoint{2.195921in}{1.491274in}}%
\pgfpathlineto{\pgfqpoint{2.200917in}{1.555794in}}%
\pgfpathlineto{\pgfqpoint{2.205914in}{1.543232in}}%
\pgfpathlineto{\pgfqpoint{2.210910in}{1.535153in}}%
\pgfpathlineto{\pgfqpoint{2.215906in}{1.532388in}}%
\pgfpathlineto{\pgfqpoint{2.220903in}{1.521865in}}%
\pgfpathlineto{\pgfqpoint{2.225899in}{1.527042in}}%
\pgfpathlineto{\pgfqpoint{2.230896in}{1.527392in}}%
\pgfpathlineto{\pgfqpoint{2.235892in}{1.531252in}}%
\pgfpathlineto{\pgfqpoint{2.240888in}{1.532964in}}%
\pgfpathlineto{\pgfqpoint{2.245885in}{1.535358in}}%
\pgfpathlineto{\pgfqpoint{2.250881in}{1.532971in}}%
\pgfpathlineto{\pgfqpoint{2.255878in}{1.537637in}}%
\pgfpathlineto{\pgfqpoint{2.260874in}{1.536194in}}%
\pgfpathlineto{\pgfqpoint{2.265870in}{1.544078in}}%
\pgfpathlineto{\pgfqpoint{2.270867in}{1.550662in}}%
\pgfpathlineto{\pgfqpoint{2.275863in}{1.562539in}}%
\pgfpathlineto{\pgfqpoint{2.280859in}{1.579928in}}%
\pgfpathlineto{\pgfqpoint{2.285856in}{1.609694in}}%
\pgfpathlineto{\pgfqpoint{2.290852in}{1.643061in}}%
\pgfpathlineto{\pgfqpoint{2.295849in}{1.630334in}}%
\pgfpathlineto{\pgfqpoint{2.300845in}{1.624203in}}%
\pgfpathlineto{\pgfqpoint{2.305841in}{1.633135in}}%
\pgfpathlineto{\pgfqpoint{2.315834in}{1.656547in}}%
\pgfpathlineto{\pgfqpoint{2.320830in}{1.693300in}}%
\pgfpathlineto{\pgfqpoint{2.325827in}{1.722541in}}%
\pgfpathlineto{\pgfqpoint{2.330823in}{1.757384in}}%
\pgfpathlineto{\pgfqpoint{2.335820in}{1.786581in}}%
\pgfpathlineto{\pgfqpoint{2.340816in}{1.819444in}}%
\pgfpathlineto{\pgfqpoint{2.345812in}{1.848289in}}%
\pgfpathlineto{\pgfqpoint{2.350809in}{1.865466in}}%
\pgfpathlineto{\pgfqpoint{2.355805in}{1.871039in}}%
\pgfpathlineto{\pgfqpoint{2.360801in}{1.868375in}}%
\pgfpathlineto{\pgfqpoint{2.365798in}{1.871706in}}%
\pgfpathlineto{\pgfqpoint{2.370794in}{1.865522in}}%
\pgfpathlineto{\pgfqpoint{2.375791in}{1.862051in}}%
\pgfpathlineto{\pgfqpoint{2.380787in}{1.859936in}}%
\pgfpathlineto{\pgfqpoint{2.385783in}{1.855425in}}%
\pgfpathlineto{\pgfqpoint{2.390780in}{1.852003in}}%
\pgfpathlineto{\pgfqpoint{2.395776in}{1.852528in}}%
\pgfpathlineto{\pgfqpoint{2.400773in}{1.858800in}}%
\pgfpathlineto{\pgfqpoint{2.405769in}{1.857907in}}%
\pgfpathlineto{\pgfqpoint{2.410765in}{1.862910in}}%
\pgfpathlineto{\pgfqpoint{2.415762in}{1.883576in}}%
\pgfpathlineto{\pgfqpoint{2.420758in}{1.922140in}}%
\pgfpathlineto{\pgfqpoint{2.425754in}{1.963816in}}%
\pgfpathlineto{\pgfqpoint{2.435747in}{1.858082in}}%
\pgfpathlineto{\pgfqpoint{2.440744in}{1.840701in}}%
\pgfpathlineto{\pgfqpoint{2.445740in}{1.830788in}}%
\pgfpathlineto{\pgfqpoint{2.450736in}{1.826882in}}%
\pgfpathlineto{\pgfqpoint{2.455733in}{1.818163in}}%
\pgfpathlineto{\pgfqpoint{2.460729in}{1.810534in}}%
\pgfpathlineto{\pgfqpoint{2.465725in}{1.827195in}}%
\pgfpathlineto{\pgfqpoint{2.470722in}{1.817296in}}%
\pgfpathlineto{\pgfqpoint{2.475718in}{1.795622in}}%
\pgfpathlineto{\pgfqpoint{2.480715in}{1.734707in}}%
\pgfpathlineto{\pgfqpoint{2.485711in}{1.750901in}}%
\pgfpathlineto{\pgfqpoint{2.490707in}{1.888095in}}%
\pgfpathlineto{\pgfqpoint{2.500700in}{2.072760in}}%
\pgfpathlineto{\pgfqpoint{2.505697in}{2.131757in}}%
\pgfpathlineto{\pgfqpoint{2.510693in}{2.173844in}}%
\pgfpathlineto{\pgfqpoint{2.515689in}{2.124956in}}%
\pgfpathlineto{\pgfqpoint{2.520686in}{2.226182in}}%
\pgfpathlineto{\pgfqpoint{2.525682in}{2.225583in}}%
\pgfpathlineto{\pgfqpoint{2.530678in}{2.227473in}}%
\pgfpathlineto{\pgfqpoint{2.535675in}{2.191928in}}%
\pgfpathlineto{\pgfqpoint{2.540671in}{2.169472in}}%
\pgfpathlineto{\pgfqpoint{2.545668in}{1.916126in}}%
\pgfpathlineto{\pgfqpoint{2.550664in}{1.881746in}}%
\pgfpathlineto{\pgfqpoint{2.555660in}{2.017738in}}%
\pgfpathlineto{\pgfqpoint{2.560657in}{2.067692in}}%
\pgfpathlineto{\pgfqpoint{2.565653in}{2.137395in}}%
\pgfpathlineto{\pgfqpoint{2.570649in}{2.172015in}}%
\pgfpathlineto{\pgfqpoint{2.575646in}{2.188140in}}%
\pgfpathlineto{\pgfqpoint{2.580642in}{2.168907in}}%
\pgfpathlineto{\pgfqpoint{2.585639in}{2.098869in}}%
\pgfpathlineto{\pgfqpoint{2.590635in}{2.048487in}}%
\pgfpathlineto{\pgfqpoint{2.595631in}{1.974252in}}%
\pgfpathlineto{\pgfqpoint{2.600628in}{1.966030in}}%
\pgfpathlineto{\pgfqpoint{2.605624in}{1.915536in}}%
\pgfpathlineto{\pgfqpoint{2.610620in}{1.877399in}}%
\pgfpathlineto{\pgfqpoint{2.615617in}{1.793507in}}%
\pgfpathlineto{\pgfqpoint{2.620613in}{1.751765in}}%
\pgfpathlineto{\pgfqpoint{2.625610in}{1.884847in}}%
\pgfpathlineto{\pgfqpoint{2.630606in}{1.968740in}}%
\pgfpathlineto{\pgfqpoint{2.635602in}{2.008643in}}%
\pgfpathlineto{\pgfqpoint{2.640599in}{2.041972in}}%
\pgfpathlineto{\pgfqpoint{2.650592in}{2.073042in}}%
\pgfpathlineto{\pgfqpoint{2.655588in}{2.070758in}}%
\pgfpathlineto{\pgfqpoint{2.660584in}{2.136439in}}%
\pgfpathlineto{\pgfqpoint{2.665581in}{1.994181in}}%
\pgfpathlineto{\pgfqpoint{2.670577in}{1.884370in}}%
\pgfpathlineto{\pgfqpoint{2.675573in}{1.869167in}}%
\pgfpathlineto{\pgfqpoint{2.680570in}{1.855064in}}%
\pgfpathlineto{\pgfqpoint{2.685566in}{1.924994in}}%
\pgfpathlineto{\pgfqpoint{2.690563in}{1.971643in}}%
\pgfpathlineto{\pgfqpoint{2.695559in}{2.054222in}}%
\pgfpathlineto{\pgfqpoint{2.700555in}{2.099244in}}%
\pgfpathlineto{\pgfqpoint{2.710548in}{2.168341in}}%
\pgfpathlineto{\pgfqpoint{2.715544in}{2.212824in}}%
\pgfpathlineto{\pgfqpoint{2.720541in}{2.178350in}}%
\pgfpathlineto{\pgfqpoint{2.725537in}{2.062539in}}%
\pgfpathlineto{\pgfqpoint{2.730534in}{2.036633in}}%
\pgfpathlineto{\pgfqpoint{2.735530in}{1.969069in}}%
\pgfpathlineto{\pgfqpoint{2.740526in}{1.966673in}}%
\pgfpathlineto{\pgfqpoint{2.745523in}{1.975896in}}%
\pgfpathlineto{\pgfqpoint{2.750519in}{2.031144in}}%
\pgfpathlineto{\pgfqpoint{2.755515in}{2.001497in}}%
\pgfpathlineto{\pgfqpoint{2.760512in}{1.955477in}}%
\pgfpathlineto{\pgfqpoint{2.765508in}{1.959791in}}%
\pgfpathlineto{\pgfqpoint{2.770505in}{1.947812in}}%
\pgfpathlineto{\pgfqpoint{2.775501in}{1.942120in}}%
\pgfpathlineto{\pgfqpoint{2.780497in}{1.917999in}}%
\pgfpathlineto{\pgfqpoint{2.790490in}{1.877266in}}%
\pgfpathlineto{\pgfqpoint{2.795487in}{1.847576in}}%
\pgfpathlineto{\pgfqpoint{2.800483in}{1.834400in}}%
\pgfpathlineto{\pgfqpoint{2.805479in}{1.813955in}}%
\pgfpathlineto{\pgfqpoint{2.810476in}{1.797911in}}%
\pgfpathlineto{\pgfqpoint{2.815472in}{1.777038in}}%
\pgfpathlineto{\pgfqpoint{2.820468in}{1.771606in}}%
\pgfpathlineto{\pgfqpoint{2.825465in}{1.762169in}}%
\pgfpathlineto{\pgfqpoint{2.830461in}{1.758890in}}%
\pgfpathlineto{\pgfqpoint{2.835458in}{1.748930in}}%
\pgfpathlineto{\pgfqpoint{2.840454in}{1.734341in}}%
\pgfpathlineto{\pgfqpoint{2.845450in}{1.716163in}}%
\pgfpathlineto{\pgfqpoint{2.850447in}{1.699073in}}%
\pgfpathlineto{\pgfqpoint{2.855443in}{1.680162in}}%
\pgfpathlineto{\pgfqpoint{2.860439in}{1.664902in}}%
\pgfpathlineto{\pgfqpoint{2.865436in}{1.646199in}}%
\pgfpathlineto{\pgfqpoint{2.875429in}{1.615596in}}%
\pgfpathlineto{\pgfqpoint{2.890418in}{1.586484in}}%
\pgfpathlineto{\pgfqpoint{2.895414in}{1.574474in}}%
\pgfpathlineto{\pgfqpoint{2.905407in}{1.541963in}}%
\pgfpathlineto{\pgfqpoint{2.910403in}{1.525067in}}%
\pgfpathlineto{\pgfqpoint{2.915400in}{1.495530in}}%
\pgfpathlineto{\pgfqpoint{2.920396in}{1.472333in}}%
\pgfpathlineto{\pgfqpoint{2.925392in}{1.457913in}}%
\pgfpathlineto{\pgfqpoint{2.930389in}{1.449732in}}%
\pgfpathlineto{\pgfqpoint{2.935385in}{1.448647in}}%
\pgfpathlineto{\pgfqpoint{2.940382in}{1.439246in}}%
\pgfpathlineto{\pgfqpoint{2.945378in}{1.445660in}}%
\pgfpathlineto{\pgfqpoint{2.950374in}{1.468641in}}%
\pgfpathlineto{\pgfqpoint{2.955371in}{1.479269in}}%
\pgfpathlineto{\pgfqpoint{2.960367in}{1.496179in}}%
\pgfpathlineto{\pgfqpoint{2.965363in}{1.501470in}}%
\pgfpathlineto{\pgfqpoint{2.970360in}{1.518277in}}%
\pgfpathlineto{\pgfqpoint{2.975356in}{1.531599in}}%
\pgfpathlineto{\pgfqpoint{2.980353in}{1.546518in}}%
\pgfpathlineto{\pgfqpoint{2.985349in}{1.557102in}}%
\pgfpathlineto{\pgfqpoint{2.990345in}{1.568371in}}%
\pgfpathlineto{\pgfqpoint{2.995342in}{1.575063in}}%
\pgfpathlineto{\pgfqpoint{3.000338in}{1.583271in}}%
\pgfpathlineto{\pgfqpoint{3.005334in}{1.598991in}}%
\pgfpathlineto{\pgfqpoint{3.010331in}{1.612671in}}%
\pgfpathlineto{\pgfqpoint{3.015327in}{1.623093in}}%
\pgfpathlineto{\pgfqpoint{3.020324in}{1.638206in}}%
\pgfpathlineto{\pgfqpoint{3.025320in}{1.650114in}}%
\pgfpathlineto{\pgfqpoint{3.030316in}{1.657394in}}%
\pgfpathlineto{\pgfqpoint{3.040309in}{1.681583in}}%
\pgfpathlineto{\pgfqpoint{3.045306in}{1.690095in}}%
\pgfpathlineto{\pgfqpoint{3.050302in}{1.696529in}}%
\pgfpathlineto{\pgfqpoint{3.055298in}{1.700693in}}%
\pgfpathlineto{\pgfqpoint{3.060295in}{1.696620in}}%
\pgfpathlineto{\pgfqpoint{3.065291in}{1.690571in}}%
\pgfpathlineto{\pgfqpoint{3.070287in}{1.681097in}}%
\pgfpathlineto{\pgfqpoint{3.075284in}{1.674757in}}%
\pgfpathlineto{\pgfqpoint{3.085277in}{1.656752in}}%
\pgfpathlineto{\pgfqpoint{3.090273in}{1.650200in}}%
\pgfpathlineto{\pgfqpoint{3.095269in}{1.645265in}}%
\pgfpathlineto{\pgfqpoint{3.100266in}{1.639797in}}%
\pgfpathlineto{\pgfqpoint{3.105262in}{1.632142in}}%
\pgfpathlineto{\pgfqpoint{3.110258in}{1.625121in}}%
\pgfpathlineto{\pgfqpoint{3.115255in}{1.617276in}}%
\pgfpathlineto{\pgfqpoint{3.120251in}{1.610239in}}%
\pgfpathlineto{\pgfqpoint{3.125248in}{1.603764in}}%
\pgfpathlineto{\pgfqpoint{3.140237in}{1.581240in}}%
\pgfpathlineto{\pgfqpoint{3.145233in}{1.577325in}}%
\pgfpathlineto{\pgfqpoint{3.150229in}{1.569479in}}%
\pgfpathlineto{\pgfqpoint{3.155226in}{1.567706in}}%
\pgfpathlineto{\pgfqpoint{3.160222in}{1.559224in}}%
\pgfpathlineto{\pgfqpoint{3.165219in}{1.555521in}}%
\pgfpathlineto{\pgfqpoint{3.175211in}{1.514646in}}%
\pgfpathlineto{\pgfqpoint{3.180208in}{1.582155in}}%
\pgfpathlineto{\pgfqpoint{3.185204in}{1.623006in}}%
\pgfpathlineto{\pgfqpoint{3.190201in}{1.601343in}}%
\pgfpathlineto{\pgfqpoint{3.195197in}{1.600117in}}%
\pgfpathlineto{\pgfqpoint{3.200193in}{1.601342in}}%
\pgfpathlineto{\pgfqpoint{3.205190in}{1.594131in}}%
\pgfpathlineto{\pgfqpoint{3.210186in}{1.589776in}}%
\pgfpathlineto{\pgfqpoint{3.215182in}{1.582011in}}%
\pgfpathlineto{\pgfqpoint{3.220179in}{1.576480in}}%
\pgfpathlineto{\pgfqpoint{3.225175in}{1.571644in}}%
\pgfpathlineto{\pgfqpoint{3.230172in}{1.568562in}}%
\pgfpathlineto{\pgfqpoint{3.235168in}{1.566149in}}%
\pgfpathlineto{\pgfqpoint{3.240164in}{1.560396in}}%
\pgfpathlineto{\pgfqpoint{3.245161in}{1.555439in}}%
\pgfpathlineto{\pgfqpoint{3.250157in}{1.551195in}}%
\pgfpathlineto{\pgfqpoint{3.255153in}{1.548935in}}%
\pgfpathlineto{\pgfqpoint{3.260150in}{1.542233in}}%
\pgfpathlineto{\pgfqpoint{3.265146in}{1.536061in}}%
\pgfpathlineto{\pgfqpoint{3.275139in}{1.526014in}}%
\pgfpathlineto{\pgfqpoint{3.280135in}{1.519890in}}%
\pgfpathlineto{\pgfqpoint{3.285132in}{1.515553in}}%
\pgfpathlineto{\pgfqpoint{3.290128in}{1.508263in}}%
\pgfpathlineto{\pgfqpoint{3.300121in}{1.496408in}}%
\pgfpathlineto{\pgfqpoint{3.305117in}{1.493045in}}%
\pgfpathlineto{\pgfqpoint{3.315110in}{1.467625in}}%
\pgfpathlineto{\pgfqpoint{3.320106in}{1.438981in}}%
\pgfpathlineto{\pgfqpoint{3.325103in}{1.424763in}}%
\pgfpathlineto{\pgfqpoint{3.330099in}{1.394741in}}%
\pgfpathlineto{\pgfqpoint{3.335096in}{1.410691in}}%
\pgfpathlineto{\pgfqpoint{3.340092in}{1.481197in}}%
\pgfpathlineto{\pgfqpoint{3.345088in}{1.537426in}}%
\pgfpathlineto{\pgfqpoint{3.350085in}{1.607096in}}%
\pgfpathlineto{\pgfqpoint{3.355081in}{1.659385in}}%
\pgfpathlineto{\pgfqpoint{3.360077in}{1.658000in}}%
\pgfpathlineto{\pgfqpoint{3.365074in}{1.641586in}}%
\pgfpathlineto{\pgfqpoint{3.370070in}{1.632766in}}%
\pgfpathlineto{\pgfqpoint{3.375067in}{1.629320in}}%
\pgfpathlineto{\pgfqpoint{3.380063in}{1.629414in}}%
\pgfpathlineto{\pgfqpoint{3.385059in}{1.627568in}}%
\pgfpathlineto{\pgfqpoint{3.390056in}{1.624481in}}%
\pgfpathlineto{\pgfqpoint{3.395052in}{1.623286in}}%
\pgfpathlineto{\pgfqpoint{3.400048in}{1.625237in}}%
\pgfpathlineto{\pgfqpoint{3.405045in}{1.625163in}}%
\pgfpathlineto{\pgfqpoint{3.410041in}{1.625901in}}%
\pgfpathlineto{\pgfqpoint{3.415038in}{1.624355in}}%
\pgfpathlineto{\pgfqpoint{3.420034in}{1.626178in}}%
\pgfpathlineto{\pgfqpoint{3.425030in}{1.622566in}}%
\pgfpathlineto{\pgfqpoint{3.430027in}{1.621267in}}%
\pgfpathlineto{\pgfqpoint{3.435023in}{1.616702in}}%
\pgfpathlineto{\pgfqpoint{3.440020in}{1.615486in}}%
\pgfpathlineto{\pgfqpoint{3.445016in}{1.612254in}}%
\pgfpathlineto{\pgfqpoint{3.455009in}{1.597864in}}%
\pgfpathlineto{\pgfqpoint{3.460005in}{1.589490in}}%
\pgfpathlineto{\pgfqpoint{3.465001in}{1.575790in}}%
\pgfpathlineto{\pgfqpoint{3.469998in}{1.559017in}}%
\pgfpathlineto{\pgfqpoint{3.474994in}{1.555460in}}%
\pgfpathlineto{\pgfqpoint{3.479991in}{1.554425in}}%
\pgfpathlineto{\pgfqpoint{3.484987in}{1.549609in}}%
\pgfpathlineto{\pgfqpoint{3.489983in}{1.547673in}}%
\pgfpathlineto{\pgfqpoint{3.494980in}{1.544232in}}%
\pgfpathlineto{\pgfqpoint{3.499976in}{1.539753in}}%
\pgfpathlineto{\pgfqpoint{3.504972in}{1.539962in}}%
\pgfpathlineto{\pgfqpoint{3.514965in}{1.528077in}}%
\pgfpathlineto{\pgfqpoint{3.519962in}{1.516078in}}%
\pgfpathlineto{\pgfqpoint{3.529954in}{1.506539in}}%
\pgfpathlineto{\pgfqpoint{3.534951in}{1.496345in}}%
\pgfpathlineto{\pgfqpoint{3.539947in}{1.487800in}}%
\pgfpathlineto{\pgfqpoint{3.544943in}{1.480722in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{1.470793in}}%
\pgfpathlineto{\pgfqpoint{3.554936in}{1.459403in}}%
\pgfpathlineto{\pgfqpoint{3.559933in}{1.451349in}}%
\pgfpathlineto{\pgfqpoint{3.564929in}{1.447267in}}%
\pgfpathlineto{\pgfqpoint{3.569925in}{1.444449in}}%
\pgfpathlineto{\pgfqpoint{3.574922in}{1.442847in}}%
\pgfpathlineto{\pgfqpoint{3.584915in}{1.446754in}}%
\pgfpathlineto{\pgfqpoint{3.589911in}{1.453128in}}%
\pgfpathlineto{\pgfqpoint{3.594907in}{1.453942in}}%
\pgfpathlineto{\pgfqpoint{3.599904in}{1.461685in}}%
\pgfpathlineto{\pgfqpoint{3.604900in}{1.464760in}}%
\pgfpathlineto{\pgfqpoint{3.609896in}{1.466347in}}%
\pgfpathlineto{\pgfqpoint{3.614893in}{1.471242in}}%
\pgfpathlineto{\pgfqpoint{3.619889in}{1.474131in}}%
\pgfpathlineto{\pgfqpoint{3.624886in}{1.480312in}}%
\pgfpathlineto{\pgfqpoint{3.629882in}{1.484032in}}%
\pgfpathlineto{\pgfqpoint{3.639875in}{1.502030in}}%
\pgfpathlineto{\pgfqpoint{3.644871in}{1.514711in}}%
\pgfpathlineto{\pgfqpoint{3.649867in}{1.532704in}}%
\pgfpathlineto{\pgfqpoint{3.654864in}{1.548851in}}%
\pgfpathlineto{\pgfqpoint{3.659860in}{1.571880in}}%
\pgfpathlineto{\pgfqpoint{3.664857in}{1.601941in}}%
\pgfpathlineto{\pgfqpoint{3.669853in}{1.642680in}}%
\pgfpathlineto{\pgfqpoint{3.674849in}{1.697207in}}%
\pgfpathlineto{\pgfqpoint{3.679846in}{1.769088in}}%
\pgfpathlineto{\pgfqpoint{3.684842in}{1.859695in}}%
\pgfpathlineto{\pgfqpoint{3.689838in}{1.931836in}}%
\pgfpathlineto{\pgfqpoint{3.694835in}{1.998697in}}%
\pgfpathlineto{\pgfqpoint{3.699831in}{2.012357in}}%
\pgfpathlineto{\pgfqpoint{3.704828in}{1.996936in}}%
\pgfpathlineto{\pgfqpoint{3.709824in}{1.952330in}}%
\pgfpathlineto{\pgfqpoint{3.714820in}{1.915198in}}%
\pgfpathlineto{\pgfqpoint{3.719817in}{1.901737in}}%
\pgfpathlineto{\pgfqpoint{3.724813in}{1.965573in}}%
\pgfpathlineto{\pgfqpoint{3.729810in}{2.077889in}}%
\pgfpathlineto{\pgfqpoint{3.739802in}{2.333073in}}%
\pgfpathlineto{\pgfqpoint{3.744799in}{2.461371in}}%
\pgfpathlineto{\pgfqpoint{3.749795in}{2.433390in}}%
\pgfpathlineto{\pgfqpoint{3.754791in}{2.345113in}}%
\pgfpathlineto{\pgfqpoint{3.759788in}{2.286854in}}%
\pgfpathlineto{\pgfqpoint{3.764784in}{2.253692in}}%
\pgfpathlineto{\pgfqpoint{3.769781in}{2.235202in}}%
\pgfpathlineto{\pgfqpoint{3.774777in}{2.205081in}}%
\pgfpathlineto{\pgfqpoint{3.779773in}{2.135760in}}%
\pgfpathlineto{\pgfqpoint{3.784770in}{2.085559in}}%
\pgfpathlineto{\pgfqpoint{3.789766in}{1.986548in}}%
\pgfpathlineto{\pgfqpoint{3.794762in}{1.931393in}}%
\pgfpathlineto{\pgfqpoint{3.799759in}{1.882093in}}%
\pgfpathlineto{\pgfqpoint{3.804755in}{1.811001in}}%
\pgfpathlineto{\pgfqpoint{3.809752in}{1.758693in}}%
\pgfpathlineto{\pgfqpoint{3.814748in}{1.671225in}}%
\pgfpathlineto{\pgfqpoint{3.824741in}{1.519789in}}%
\pgfpathlineto{\pgfqpoint{3.829737in}{1.440004in}}%
\pgfpathlineto{\pgfqpoint{3.834734in}{1.344581in}}%
\pgfpathlineto{\pgfqpoint{3.839730in}{1.343264in}}%
\pgfpathlineto{\pgfqpoint{3.844726in}{1.442253in}}%
\pgfpathlineto{\pgfqpoint{3.849723in}{1.488791in}}%
\pgfpathlineto{\pgfqpoint{3.854719in}{1.495172in}}%
\pgfpathlineto{\pgfqpoint{3.859715in}{1.371974in}}%
\pgfpathlineto{\pgfqpoint{3.864712in}{1.175260in}}%
\pgfpathlineto{\pgfqpoint{3.869708in}{1.117431in}}%
\pgfpathlineto{\pgfqpoint{3.874705in}{1.317165in}}%
\pgfpathlineto{\pgfqpoint{3.879701in}{1.459377in}}%
\pgfpathlineto{\pgfqpoint{3.884697in}{1.541883in}}%
\pgfpathlineto{\pgfqpoint{3.894690in}{1.669155in}}%
\pgfpathlineto{\pgfqpoint{3.899686in}{1.722689in}}%
\pgfpathlineto{\pgfqpoint{3.904683in}{1.763668in}}%
\pgfpathlineto{\pgfqpoint{3.909679in}{1.807070in}}%
\pgfpathlineto{\pgfqpoint{3.914676in}{1.840226in}}%
\pgfpathlineto{\pgfqpoint{3.919672in}{1.859610in}}%
\pgfpathlineto{\pgfqpoint{3.929665in}{1.912785in}}%
\pgfpathlineto{\pgfqpoint{3.934661in}{1.937163in}}%
\pgfpathlineto{\pgfqpoint{3.939657in}{1.970890in}}%
\pgfpathlineto{\pgfqpoint{3.944654in}{1.994894in}}%
\pgfpathlineto{\pgfqpoint{3.949650in}{1.999186in}}%
\pgfpathlineto{\pgfqpoint{3.954647in}{1.982717in}}%
\pgfpathlineto{\pgfqpoint{3.959643in}{1.945945in}}%
\pgfpathlineto{\pgfqpoint{3.969636in}{1.901277in}}%
\pgfpathlineto{\pgfqpoint{3.974632in}{1.886358in}}%
\pgfpathlineto{\pgfqpoint{3.979629in}{1.864624in}}%
\pgfpathlineto{\pgfqpoint{3.984625in}{1.845450in}}%
\pgfpathlineto{\pgfqpoint{3.989621in}{1.866889in}}%
\pgfpathlineto{\pgfqpoint{3.994618in}{1.851376in}}%
\pgfpathlineto{\pgfqpoint{4.009607in}{1.769742in}}%
\pgfpathlineto{\pgfqpoint{4.014603in}{1.756862in}}%
\pgfpathlineto{\pgfqpoint{4.019600in}{1.740156in}}%
\pgfpathlineto{\pgfqpoint{4.024596in}{1.730401in}}%
\pgfpathlineto{\pgfqpoint{4.029592in}{1.714386in}}%
\pgfpathlineto{\pgfqpoint{4.034589in}{1.696362in}}%
\pgfpathlineto{\pgfqpoint{4.039585in}{1.683529in}}%
\pgfpathlineto{\pgfqpoint{4.044581in}{1.660459in}}%
\pgfpathlineto{\pgfqpoint{4.049578in}{1.645882in}}%
\pgfpathlineto{\pgfqpoint{4.054574in}{1.635421in}}%
\pgfpathlineto{\pgfqpoint{4.059571in}{1.630474in}}%
\pgfpathlineto{\pgfqpoint{4.064567in}{1.616387in}}%
\pgfpathlineto{\pgfqpoint{4.074560in}{1.604788in}}%
\pgfpathlineto{\pgfqpoint{4.079556in}{1.592918in}}%
\pgfpathlineto{\pgfqpoint{4.084552in}{1.577851in}}%
\pgfpathlineto{\pgfqpoint{4.089549in}{1.566020in}}%
\pgfpathlineto{\pgfqpoint{4.094545in}{1.548958in}}%
\pgfpathlineto{\pgfqpoint{4.099542in}{1.538522in}}%
\pgfpathlineto{\pgfqpoint{4.104538in}{1.532883in}}%
\pgfpathlineto{\pgfqpoint{4.109534in}{1.525879in}}%
\pgfpathlineto{\pgfqpoint{4.114531in}{1.528406in}}%
\pgfpathlineto{\pgfqpoint{4.119527in}{1.520812in}}%
\pgfpathlineto{\pgfqpoint{4.124524in}{1.513752in}}%
\pgfpathlineto{\pgfqpoint{4.129520in}{1.516131in}}%
\pgfpathlineto{\pgfqpoint{4.134516in}{1.511791in}}%
\pgfpathlineto{\pgfqpoint{4.139513in}{1.508203in}}%
\pgfpathlineto{\pgfqpoint{4.144509in}{1.498824in}}%
\pgfpathlineto{\pgfqpoint{4.154502in}{1.471146in}}%
\pgfpathlineto{\pgfqpoint{4.159498in}{1.457830in}}%
\pgfpathlineto{\pgfqpoint{4.164495in}{1.454618in}}%
\pgfpathlineto{\pgfqpoint{4.169491in}{1.433194in}}%
\pgfpathlineto{\pgfqpoint{4.174487in}{1.429031in}}%
\pgfpathlineto{\pgfqpoint{4.179484in}{1.431595in}}%
\pgfpathlineto{\pgfqpoint{4.184480in}{1.419940in}}%
\pgfpathlineto{\pgfqpoint{4.189476in}{1.411745in}}%
\pgfpathlineto{\pgfqpoint{4.194473in}{1.409302in}}%
\pgfpathlineto{\pgfqpoint{4.199469in}{1.411523in}}%
\pgfpathlineto{\pgfqpoint{4.204466in}{1.412405in}}%
\pgfpathlineto{\pgfqpoint{4.209462in}{1.418490in}}%
\pgfpathlineto{\pgfqpoint{4.214458in}{1.428513in}}%
\pgfpathlineto{\pgfqpoint{4.219455in}{1.439560in}}%
\pgfpathlineto{\pgfqpoint{4.224451in}{1.446428in}}%
\pgfpathlineto{\pgfqpoint{4.229448in}{1.455223in}}%
\pgfpathlineto{\pgfqpoint{4.234444in}{1.461230in}}%
\pgfpathlineto{\pgfqpoint{4.239440in}{1.482243in}}%
\pgfpathlineto{\pgfqpoint{4.244437in}{1.495352in}}%
\pgfpathlineto{\pgfqpoint{4.249433in}{1.513594in}}%
\pgfpathlineto{\pgfqpoint{4.254429in}{1.525169in}}%
\pgfpathlineto{\pgfqpoint{4.259426in}{1.544754in}}%
\pgfpathlineto{\pgfqpoint{4.264422in}{1.538966in}}%
\pgfpathlineto{\pgfqpoint{4.269419in}{1.510169in}}%
\pgfpathlineto{\pgfqpoint{4.274415in}{1.483862in}}%
\pgfpathlineto{\pgfqpoint{4.279411in}{1.456029in}}%
\pgfpathlineto{\pgfqpoint{4.284408in}{1.432134in}}%
\pgfpathlineto{\pgfqpoint{4.299397in}{1.348032in}}%
\pgfpathlineto{\pgfqpoint{4.304393in}{1.313966in}}%
\pgfpathlineto{\pgfqpoint{4.309390in}{1.267479in}}%
\pgfpathlineto{\pgfqpoint{4.314386in}{1.212116in}}%
\pgfpathlineto{\pgfqpoint{4.319382in}{1.135592in}}%
\pgfpathlineto{\pgfqpoint{4.324379in}{1.223921in}}%
\pgfpathlineto{\pgfqpoint{4.329375in}{1.256095in}}%
\pgfpathlineto{\pgfqpoint{4.334371in}{1.292302in}}%
\pgfpathlineto{\pgfqpoint{4.339368in}{1.311591in}}%
\pgfpathlineto{\pgfqpoint{4.344364in}{1.334364in}}%
\pgfpathlineto{\pgfqpoint{4.354357in}{1.368140in}}%
\pgfpathlineto{\pgfqpoint{4.359353in}{1.379583in}}%
\pgfpathlineto{\pgfqpoint{4.364350in}{1.385523in}}%
\pgfpathlineto{\pgfqpoint{4.369346in}{1.390531in}}%
\pgfpathlineto{\pgfqpoint{4.374343in}{1.394222in}}%
\pgfpathlineto{\pgfqpoint{4.379339in}{1.392919in}}%
\pgfpathlineto{\pgfqpoint{4.384335in}{1.393922in}}%
\pgfpathlineto{\pgfqpoint{4.389332in}{1.377525in}}%
\pgfpathlineto{\pgfqpoint{4.394328in}{1.372122in}}%
\pgfpathlineto{\pgfqpoint{4.399324in}{1.369052in}}%
\pgfpathlineto{\pgfqpoint{4.404321in}{1.357314in}}%
\pgfpathlineto{\pgfqpoint{4.409317in}{1.353295in}}%
\pgfpathlineto{\pgfqpoint{4.414314in}{1.349991in}}%
\pgfpathlineto{\pgfqpoint{4.419310in}{1.343889in}}%
\pgfpathlineto{\pgfqpoint{4.424306in}{1.342937in}}%
\pgfpathlineto{\pgfqpoint{4.429303in}{1.346424in}}%
\pgfpathlineto{\pgfqpoint{4.439295in}{1.341886in}}%
\pgfpathlineto{\pgfqpoint{4.449288in}{1.332844in}}%
\pgfpathlineto{\pgfqpoint{4.454285in}{1.332916in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{1.325579in}}%
\pgfpathlineto{\pgfqpoint{4.464277in}{1.321844in}}%
\pgfpathlineto{\pgfqpoint{4.469274in}{1.312586in}}%
\pgfpathlineto{\pgfqpoint{4.474270in}{1.301666in}}%
\pgfpathlineto{\pgfqpoint{4.479266in}{1.283769in}}%
\pgfpathlineto{\pgfqpoint{4.484263in}{1.267127in}}%
\pgfpathlineto{\pgfqpoint{4.489259in}{1.264019in}}%
\pgfpathlineto{\pgfqpoint{4.494256in}{1.269406in}}%
\pgfpathlineto{\pgfqpoint{4.499252in}{1.290163in}}%
\pgfpathlineto{\pgfqpoint{4.504248in}{1.315145in}}%
\pgfpathlineto{\pgfqpoint{4.509245in}{1.331105in}}%
\pgfpathlineto{\pgfqpoint{4.514241in}{1.354449in}}%
\pgfpathlineto{\pgfqpoint{4.519238in}{1.374765in}}%
\pgfpathlineto{\pgfqpoint{4.524234in}{1.390061in}}%
\pgfpathlineto{\pgfqpoint{4.529230in}{1.402402in}}%
\pgfpathlineto{\pgfqpoint{4.534227in}{1.416917in}}%
\pgfpathlineto{\pgfqpoint{4.539223in}{1.428023in}}%
\pgfpathlineto{\pgfqpoint{4.544219in}{1.431127in}}%
\pgfpathlineto{\pgfqpoint{4.549216in}{1.431345in}}%
\pgfpathlineto{\pgfqpoint{4.554212in}{1.440423in}}%
\pgfpathlineto{\pgfqpoint{4.559209in}{1.445588in}}%
\pgfpathlineto{\pgfqpoint{4.564205in}{1.449752in}}%
\pgfpathlineto{\pgfqpoint{4.569201in}{1.455998in}}%
\pgfpathlineto{\pgfqpoint{4.574198in}{1.455560in}}%
\pgfpathlineto{\pgfqpoint{4.579194in}{1.451296in}}%
\pgfpathlineto{\pgfqpoint{4.589187in}{1.433873in}}%
\pgfpathlineto{\pgfqpoint{4.594183in}{1.409378in}}%
\pgfpathlineto{\pgfqpoint{4.599180in}{1.389568in}}%
\pgfpathlineto{\pgfqpoint{4.604176in}{1.361107in}}%
\pgfpathlineto{\pgfqpoint{4.609172in}{1.328560in}}%
\pgfpathlineto{\pgfqpoint{4.614169in}{1.297939in}}%
\pgfpathlineto{\pgfqpoint{4.619165in}{1.279032in}}%
\pgfpathlineto{\pgfqpoint{4.624162in}{1.258894in}}%
\pgfpathlineto{\pgfqpoint{4.629158in}{1.258746in}}%
\pgfpathlineto{\pgfqpoint{4.634154in}{1.264491in}}%
\pgfpathlineto{\pgfqpoint{4.639151in}{1.274959in}}%
\pgfpathlineto{\pgfqpoint{4.644147in}{1.290575in}}%
\pgfpathlineto{\pgfqpoint{4.649143in}{1.297719in}}%
\pgfpathlineto{\pgfqpoint{4.654140in}{1.302804in}}%
\pgfpathlineto{\pgfqpoint{4.659136in}{1.320535in}}%
\pgfpathlineto{\pgfqpoint{4.664133in}{1.319725in}}%
\pgfpathlineto{\pgfqpoint{4.669129in}{1.323695in}}%
\pgfpathlineto{\pgfqpoint{4.674125in}{1.319994in}}%
\pgfpathlineto{\pgfqpoint{4.679122in}{1.326048in}}%
\pgfpathlineto{\pgfqpoint{4.684118in}{1.325231in}}%
\pgfpathlineto{\pgfqpoint{4.689114in}{1.337870in}}%
\pgfpathlineto{\pgfqpoint{4.694111in}{1.341457in}}%
\pgfpathlineto{\pgfqpoint{4.699107in}{1.351813in}}%
\pgfpathlineto{\pgfqpoint{4.704104in}{1.331567in}}%
\pgfpathlineto{\pgfqpoint{4.709100in}{1.276689in}}%
\pgfpathlineto{\pgfqpoint{4.714096in}{1.233463in}}%
\pgfpathlineto{\pgfqpoint{4.719093in}{1.161452in}}%
\pgfpathlineto{\pgfqpoint{4.724089in}{1.140769in}}%
\pgfpathlineto{\pgfqpoint{4.729085in}{1.137181in}}%
\pgfpathlineto{\pgfqpoint{4.734082in}{1.140879in}}%
\pgfpathlineto{\pgfqpoint{4.739078in}{1.159349in}}%
\pgfpathlineto{\pgfqpoint{4.744075in}{1.193105in}}%
\pgfpathlineto{\pgfqpoint{4.749071in}{1.237122in}}%
\pgfpathlineto{\pgfqpoint{4.754067in}{1.285988in}}%
\pgfpathlineto{\pgfqpoint{4.759064in}{1.329378in}}%
\pgfpathlineto{\pgfqpoint{4.764060in}{1.346570in}}%
\pgfpathlineto{\pgfqpoint{4.769057in}{1.360799in}}%
\pgfpathlineto{\pgfqpoint{4.774053in}{1.372378in}}%
\pgfpathlineto{\pgfqpoint{4.779049in}{1.393531in}}%
\pgfpathlineto{\pgfqpoint{4.784046in}{1.417019in}}%
\pgfpathlineto{\pgfqpoint{4.789042in}{1.470218in}}%
\pgfpathlineto{\pgfqpoint{4.794038in}{1.485418in}}%
\pgfpathlineto{\pgfqpoint{4.799035in}{1.497615in}}%
\pgfpathlineto{\pgfqpoint{4.804031in}{1.506133in}}%
\pgfpathlineto{\pgfqpoint{4.809028in}{1.510756in}}%
\pgfpathlineto{\pgfqpoint{4.814024in}{1.503048in}}%
\pgfpathlineto{\pgfqpoint{4.819020in}{1.494372in}}%
\pgfpathlineto{\pgfqpoint{4.824017in}{1.485086in}}%
\pgfpathlineto{\pgfqpoint{4.829013in}{1.480492in}}%
\pgfpathlineto{\pgfqpoint{4.844002in}{1.478547in}}%
\pgfpathlineto{\pgfqpoint{4.848999in}{1.479766in}}%
\pgfpathlineto{\pgfqpoint{4.853995in}{1.483508in}}%
\pgfpathlineto{\pgfqpoint{4.858991in}{1.483552in}}%
\pgfpathlineto{\pgfqpoint{4.863988in}{1.483179in}}%
\pgfpathlineto{\pgfqpoint{4.868984in}{1.481231in}}%
\pgfpathlineto{\pgfqpoint{4.873980in}{1.475503in}}%
\pgfpathlineto{\pgfqpoint{4.878977in}{1.474752in}}%
\pgfpathlineto{\pgfqpoint{4.883973in}{1.466059in}}%
\pgfpathlineto{\pgfqpoint{4.888970in}{1.458722in}}%
\pgfpathlineto{\pgfqpoint{4.893966in}{1.453743in}}%
\pgfpathlineto{\pgfqpoint{4.903959in}{1.440366in}}%
\pgfpathlineto{\pgfqpoint{4.913952in}{1.437708in}}%
\pgfpathlineto{\pgfqpoint{4.918948in}{1.434423in}}%
\pgfpathlineto{\pgfqpoint{4.923944in}{1.447386in}}%
\pgfpathlineto{\pgfqpoint{4.928941in}{1.471572in}}%
\pgfpathlineto{\pgfqpoint{4.933937in}{1.492850in}}%
\pgfpathlineto{\pgfqpoint{4.938933in}{1.510107in}}%
\pgfpathlineto{\pgfqpoint{4.943930in}{1.528744in}}%
\pgfpathlineto{\pgfqpoint{4.948926in}{1.540635in}}%
\pgfpathlineto{\pgfqpoint{4.953923in}{1.560225in}}%
\pgfpathlineto{\pgfqpoint{4.958919in}{1.575898in}}%
\pgfpathlineto{\pgfqpoint{4.963915in}{1.595766in}}%
\pgfpathlineto{\pgfqpoint{4.968912in}{1.619375in}}%
\pgfpathlineto{\pgfqpoint{4.973908in}{1.650951in}}%
\pgfpathlineto{\pgfqpoint{4.978904in}{1.676041in}}%
\pgfpathlineto{\pgfqpoint{4.983901in}{1.659549in}}%
\pgfpathlineto{\pgfqpoint{4.988897in}{1.623838in}}%
\pgfpathlineto{\pgfqpoint{4.998890in}{1.582484in}}%
\pgfpathlineto{\pgfqpoint{5.003886in}{1.576342in}}%
\pgfpathlineto{\pgfqpoint{5.008883in}{1.576547in}}%
\pgfpathlineto{\pgfqpoint{5.013879in}{1.574301in}}%
\pgfpathlineto{\pgfqpoint{5.018875in}{1.564782in}}%
\pgfpathlineto{\pgfqpoint{5.023872in}{1.551177in}}%
\pgfpathlineto{\pgfqpoint{5.033865in}{1.509648in}}%
\pgfpathlineto{\pgfqpoint{5.038861in}{1.477714in}}%
\pgfpathlineto{\pgfqpoint{5.043857in}{1.448874in}}%
\pgfpathlineto{\pgfqpoint{5.048854in}{1.417858in}}%
\pgfpathlineto{\pgfqpoint{5.053850in}{1.390930in}}%
\pgfpathlineto{\pgfqpoint{5.058847in}{1.369850in}}%
\pgfpathlineto{\pgfqpoint{5.063843in}{1.349980in}}%
\pgfpathlineto{\pgfqpoint{5.068839in}{1.337781in}}%
\pgfpathlineto{\pgfqpoint{5.073836in}{1.330260in}}%
\pgfpathlineto{\pgfqpoint{5.078832in}{1.301823in}}%
\pgfpathlineto{\pgfqpoint{5.083828in}{1.286672in}}%
\pgfpathlineto{\pgfqpoint{5.088825in}{1.265328in}}%
\pgfpathlineto{\pgfqpoint{5.093821in}{1.238061in}}%
\pgfpathlineto{\pgfqpoint{5.098818in}{1.198007in}}%
\pgfpathlineto{\pgfqpoint{5.103814in}{1.162268in}}%
\pgfpathlineto{\pgfqpoint{5.108810in}{1.109082in}}%
\pgfpathlineto{\pgfqpoint{5.113807in}{1.097479in}}%
\pgfpathlineto{\pgfqpoint{5.123799in}{1.224329in}}%
\pgfpathlineto{\pgfqpoint{5.128796in}{1.357708in}}%
\pgfpathlineto{\pgfqpoint{5.133792in}{1.507283in}}%
\pgfpathlineto{\pgfqpoint{5.143785in}{1.378840in}}%
\pgfpathlineto{\pgfqpoint{5.148781in}{1.345894in}}%
\pgfpathlineto{\pgfqpoint{5.158774in}{1.314599in}}%
\pgfpathlineto{\pgfqpoint{5.163771in}{1.304302in}}%
\pgfpathlineto{\pgfqpoint{5.168767in}{1.301562in}}%
\pgfpathlineto{\pgfqpoint{5.173763in}{1.295264in}}%
\pgfpathlineto{\pgfqpoint{5.178760in}{1.297119in}}%
\pgfpathlineto{\pgfqpoint{5.183756in}{1.294140in}}%
\pgfpathlineto{\pgfqpoint{5.188752in}{1.287927in}}%
\pgfpathlineto{\pgfqpoint{5.193749in}{1.288564in}}%
\pgfpathlineto{\pgfqpoint{5.208738in}{1.264501in}}%
\pgfpathlineto{\pgfqpoint{5.213734in}{1.257870in}}%
\pgfpathlineto{\pgfqpoint{5.218731in}{1.242690in}}%
\pgfpathlineto{\pgfqpoint{5.223727in}{1.224837in}}%
\pgfpathlineto{\pgfqpoint{5.228723in}{1.209217in}}%
\pgfpathlineto{\pgfqpoint{5.233720in}{1.198965in}}%
\pgfpathlineto{\pgfqpoint{5.238716in}{1.179370in}}%
\pgfpathlineto{\pgfqpoint{5.243713in}{1.167690in}}%
\pgfpathlineto{\pgfqpoint{5.248709in}{1.153128in}}%
\pgfpathlineto{\pgfqpoint{5.258702in}{1.108029in}}%
\pgfpathlineto{\pgfqpoint{5.263698in}{1.049164in}}%
\pgfpathlineto{\pgfqpoint{5.268694in}{0.982010in}}%
\pgfpathlineto{\pgfqpoint{5.278687in}{1.174880in}}%
\pgfpathlineto{\pgfqpoint{5.288680in}{1.310711in}}%
\pgfpathlineto{\pgfqpoint{5.293676in}{1.362854in}}%
\pgfpathlineto{\pgfqpoint{5.298673in}{1.409186in}}%
\pgfpathlineto{\pgfqpoint{5.303669in}{1.442788in}}%
\pgfpathlineto{\pgfqpoint{5.308666in}{1.466390in}}%
\pgfpathlineto{\pgfqpoint{5.313662in}{1.493914in}}%
\pgfpathlineto{\pgfqpoint{5.323655in}{1.502985in}}%
\pgfpathlineto{\pgfqpoint{5.328651in}{1.505237in}}%
\pgfpathlineto{\pgfqpoint{5.338644in}{1.501848in}}%
\pgfpathlineto{\pgfqpoint{5.343640in}{1.505033in}}%
\pgfpathlineto{\pgfqpoint{5.348637in}{1.503132in}}%
\pgfpathlineto{\pgfqpoint{5.353633in}{1.504780in}}%
\pgfpathlineto{\pgfqpoint{5.358629in}{1.503658in}}%
\pgfpathlineto{\pgfqpoint{5.363626in}{1.504015in}}%
\pgfpathlineto{\pgfqpoint{5.373618in}{1.510623in}}%
\pgfpathlineto{\pgfqpoint{5.378615in}{1.514314in}}%
\pgfpathlineto{\pgfqpoint{5.383611in}{1.512711in}}%
\pgfpathlineto{\pgfqpoint{5.388608in}{1.504255in}}%
\pgfpathlineto{\pgfqpoint{5.393604in}{1.508041in}}%
\pgfpathlineto{\pgfqpoint{5.398600in}{1.505057in}}%
\pgfpathlineto{\pgfqpoint{5.403597in}{1.496064in}}%
\pgfpathlineto{\pgfqpoint{5.408593in}{1.476951in}}%
\pgfpathlineto{\pgfqpoint{5.413589in}{1.456546in}}%
\pgfpathlineto{\pgfqpoint{5.423582in}{1.335850in}}%
\pgfpathlineto{\pgfqpoint{5.428579in}{1.419875in}}%
\pgfpathlineto{\pgfqpoint{5.433575in}{1.496939in}}%
\pgfpathlineto{\pgfqpoint{5.443568in}{1.576019in}}%
\pgfpathlineto{\pgfqpoint{5.458557in}{1.638295in}}%
\pgfpathlineto{\pgfqpoint{5.463553in}{1.668731in}}%
\pgfpathlineto{\pgfqpoint{5.468550in}{1.693225in}}%
\pgfpathlineto{\pgfqpoint{5.473546in}{1.679325in}}%
\pgfpathlineto{\pgfqpoint{5.478542in}{1.656328in}}%
\pgfpathlineto{\pgfqpoint{5.483539in}{1.652745in}}%
\pgfpathlineto{\pgfqpoint{5.493532in}{1.637375in}}%
\pgfpathlineto{\pgfqpoint{5.498528in}{1.628357in}}%
\pgfpathlineto{\pgfqpoint{5.503524in}{1.629844in}}%
\pgfpathlineto{\pgfqpoint{5.508521in}{1.641546in}}%
\pgfpathlineto{\pgfqpoint{5.513517in}{1.666499in}}%
\pgfpathlineto{\pgfqpoint{5.518513in}{1.688069in}}%
\pgfpathlineto{\pgfqpoint{5.523510in}{1.707473in}}%
\pgfpathlineto{\pgfqpoint{5.528506in}{1.732575in}}%
\pgfpathlineto{\pgfqpoint{5.533503in}{1.749311in}}%
\pgfpathlineto{\pgfqpoint{5.543495in}{1.777783in}}%
\pgfpathlineto{\pgfqpoint{5.548492in}{1.790054in}}%
\pgfpathlineto{\pgfqpoint{5.558485in}{1.817560in}}%
\pgfpathlineto{\pgfqpoint{5.563481in}{1.826821in}}%
\pgfpathlineto{\pgfqpoint{5.573474in}{1.884199in}}%
\pgfpathlineto{\pgfqpoint{5.578470in}{1.917877in}}%
\pgfpathlineto{\pgfqpoint{5.583466in}{1.948988in}}%
\pgfpathlineto{\pgfqpoint{5.588463in}{2.012398in}}%
\pgfpathlineto{\pgfqpoint{5.593459in}{2.053396in}}%
\pgfpathlineto{\pgfqpoint{5.598456in}{2.076826in}}%
\pgfpathlineto{\pgfqpoint{5.603452in}{2.073185in}}%
\pgfpathlineto{\pgfqpoint{5.608448in}{2.051576in}}%
\pgfpathlineto{\pgfqpoint{5.613445in}{2.006336in}}%
\pgfpathlineto{\pgfqpoint{5.623437in}{1.940014in}}%
\pgfpathlineto{\pgfqpoint{5.628434in}{1.910497in}}%
\pgfpathlineto{\pgfqpoint{5.633430in}{1.877088in}}%
\pgfpathlineto{\pgfqpoint{5.638427in}{1.845803in}}%
\pgfpathlineto{\pgfqpoint{5.643423in}{1.817817in}}%
\pgfpathlineto{\pgfqpoint{5.648419in}{1.796097in}}%
\pgfpathlineto{\pgfqpoint{5.653416in}{1.770726in}}%
\pgfpathlineto{\pgfqpoint{5.658412in}{1.748259in}}%
\pgfpathlineto{\pgfqpoint{5.663408in}{1.719477in}}%
\pgfpathlineto{\pgfqpoint{5.673401in}{1.677042in}}%
\pgfpathlineto{\pgfqpoint{5.683394in}{1.646038in}}%
\pgfpathlineto{\pgfqpoint{5.688390in}{1.641476in}}%
\pgfpathlineto{\pgfqpoint{5.693387in}{1.651734in}}%
\pgfpathlineto{\pgfqpoint{5.698383in}{1.654627in}}%
\pgfpathlineto{\pgfqpoint{5.703380in}{1.668968in}}%
\pgfpathlineto{\pgfqpoint{5.708376in}{1.692348in}}%
\pgfpathlineto{\pgfqpoint{5.713372in}{1.710540in}}%
\pgfpathlineto{\pgfqpoint{5.718369in}{1.725036in}}%
\pgfpathlineto{\pgfqpoint{5.723365in}{1.730923in}}%
\pgfpathlineto{\pgfqpoint{5.728361in}{1.733318in}}%
\pgfpathlineto{\pgfqpoint{5.733358in}{1.731838in}}%
\pgfpathlineto{\pgfqpoint{5.738354in}{1.732625in}}%
\pgfpathlineto{\pgfqpoint{5.743351in}{1.729501in}}%
\pgfpathlineto{\pgfqpoint{5.748347in}{1.737100in}}%
\pgfpathlineto{\pgfqpoint{5.753343in}{1.739603in}}%
\pgfpathlineto{\pgfqpoint{5.758340in}{1.750018in}}%
\pgfpathlineto{\pgfqpoint{5.763336in}{1.759291in}}%
\pgfpathlineto{\pgfqpoint{5.768332in}{1.774155in}}%
\pgfpathlineto{\pgfqpoint{5.773329in}{1.770519in}}%
\pgfpathlineto{\pgfqpoint{5.778325in}{1.754758in}}%
\pgfpathlineto{\pgfqpoint{5.783322in}{1.736332in}}%
\pgfpathlineto{\pgfqpoint{5.788318in}{1.722871in}}%
\pgfpathlineto{\pgfqpoint{5.793314in}{1.714845in}}%
\pgfpathlineto{\pgfqpoint{5.798311in}{1.708464in}}%
\pgfpathlineto{\pgfqpoint{5.803307in}{1.703621in}}%
\pgfpathlineto{\pgfqpoint{5.813300in}{1.699836in}}%
\pgfpathlineto{\pgfqpoint{5.818296in}{1.705677in}}%
\pgfpathlineto{\pgfqpoint{5.823293in}{1.706510in}}%
\pgfpathlineto{\pgfqpoint{5.828289in}{1.710070in}}%
\pgfpathlineto{\pgfqpoint{5.833285in}{1.712507in}}%
\pgfpathlineto{\pgfqpoint{5.838282in}{1.710966in}}%
\pgfpathlineto{\pgfqpoint{5.843278in}{1.718997in}}%
\pgfpathlineto{\pgfqpoint{5.848275in}{1.717100in}}%
\pgfpathlineto{\pgfqpoint{5.853271in}{1.718781in}}%
\pgfpathlineto{\pgfqpoint{5.858267in}{1.719817in}}%
\pgfpathlineto{\pgfqpoint{5.863264in}{1.723542in}}%
\pgfpathlineto{\pgfqpoint{5.868260in}{1.730474in}}%
\pgfpathlineto{\pgfqpoint{5.873256in}{1.735379in}}%
\pgfpathlineto{\pgfqpoint{5.878253in}{1.741348in}}%
\pgfpathlineto{\pgfqpoint{5.883249in}{1.737875in}}%
\pgfpathlineto{\pgfqpoint{5.888246in}{1.734990in}}%
\pgfpathlineto{\pgfqpoint{5.893242in}{1.733762in}}%
\pgfpathlineto{\pgfqpoint{5.898238in}{1.730277in}}%
\pgfpathlineto{\pgfqpoint{5.903235in}{1.728401in}}%
\pgfpathlineto{\pgfqpoint{5.908231in}{1.730295in}}%
\pgfpathlineto{\pgfqpoint{5.913227in}{1.756703in}}%
\pgfpathlineto{\pgfqpoint{5.918224in}{1.744856in}}%
\pgfpathlineto{\pgfqpoint{5.923220in}{1.699384in}}%
\pgfpathlineto{\pgfqpoint{5.928217in}{1.676176in}}%
\pgfpathlineto{\pgfqpoint{5.933213in}{1.654444in}}%
\pgfpathlineto{\pgfqpoint{5.943206in}{1.624109in}}%
\pgfpathlineto{\pgfqpoint{5.948202in}{1.615132in}}%
\pgfpathlineto{\pgfqpoint{5.953199in}{1.604687in}}%
\pgfpathlineto{\pgfqpoint{5.958195in}{1.601448in}}%
\pgfpathlineto{\pgfqpoint{5.963191in}{1.599439in}}%
\pgfpathlineto{\pgfqpoint{5.968188in}{1.601720in}}%
\pgfpathlineto{\pgfqpoint{5.973184in}{1.600669in}}%
\pgfpathlineto{\pgfqpoint{5.978180in}{1.602731in}}%
\pgfpathlineto{\pgfqpoint{5.983177in}{1.604412in}}%
\pgfpathlineto{\pgfqpoint{5.988173in}{1.618944in}}%
\pgfpathlineto{\pgfqpoint{5.993170in}{1.623972in}}%
\pgfpathlineto{\pgfqpoint{5.998166in}{1.636475in}}%
\pgfpathlineto{\pgfqpoint{6.003162in}{1.629977in}}%
\pgfpathlineto{\pgfqpoint{6.008159in}{1.613133in}}%
\pgfpathlineto{\pgfqpoint{6.013155in}{1.600246in}}%
\pgfpathlineto{\pgfqpoint{6.018151in}{1.585744in}}%
\pgfpathlineto{\pgfqpoint{6.023148in}{1.572927in}}%
\pgfpathlineto{\pgfqpoint{6.028144in}{1.557221in}}%
\pgfpathlineto{\pgfqpoint{6.033141in}{1.545726in}}%
\pgfpathlineto{\pgfqpoint{6.038137in}{1.533151in}}%
\pgfpathlineto{\pgfqpoint{6.043133in}{1.521960in}}%
\pgfpathlineto{\pgfqpoint{6.048130in}{1.512387in}}%
\pgfpathlineto{\pgfqpoint{6.053126in}{1.504810in}}%
\pgfpathlineto{\pgfqpoint{6.058122in}{1.500071in}}%
\pgfpathlineto{\pgfqpoint{6.063119in}{1.495755in}}%
\pgfpathlineto{\pgfqpoint{6.073112in}{1.483661in}}%
\pgfpathlineto{\pgfqpoint{6.078108in}{1.480390in}}%
\pgfpathlineto{\pgfqpoint{6.083104in}{1.471557in}}%
\pgfpathlineto{\pgfqpoint{6.088101in}{1.470977in}}%
\pgfpathlineto{\pgfqpoint{6.093097in}{1.465469in}}%
\pgfpathlineto{\pgfqpoint{6.098094in}{1.469796in}}%
\pgfpathlineto{\pgfqpoint{6.103090in}{1.466641in}}%
\pgfpathlineto{\pgfqpoint{6.108086in}{1.505603in}}%
\pgfpathlineto{\pgfqpoint{6.113083in}{1.528432in}}%
\pgfpathlineto{\pgfqpoint{6.118079in}{1.490041in}}%
\pgfpathlineto{\pgfqpoint{6.123075in}{1.481317in}}%
\pgfpathlineto{\pgfqpoint{6.128072in}{1.471123in}}%
\pgfpathlineto{\pgfqpoint{6.133068in}{1.474962in}}%
\pgfpathlineto{\pgfqpoint{6.138065in}{1.475483in}}%
\pgfpathlineto{\pgfqpoint{6.143061in}{1.479279in}}%
\pgfpathlineto{\pgfqpoint{6.148057in}{1.479559in}}%
\pgfpathlineto{\pgfqpoint{6.158050in}{1.486814in}}%
\pgfpathlineto{\pgfqpoint{6.163046in}{1.489962in}}%
\pgfpathlineto{\pgfqpoint{6.168043in}{1.492626in}}%
\pgfpathlineto{\pgfqpoint{6.173039in}{1.492937in}}%
\pgfpathlineto{\pgfqpoint{6.183032in}{1.491809in}}%
\pgfpathlineto{\pgfqpoint{6.188028in}{1.494148in}}%
\pgfpathlineto{\pgfqpoint{6.193025in}{1.497224in}}%
\pgfpathlineto{\pgfqpoint{6.198021in}{1.498262in}}%
\pgfpathlineto{\pgfqpoint{6.203017in}{1.493368in}}%
\pgfpathlineto{\pgfqpoint{6.208014in}{1.487181in}}%
\pgfpathlineto{\pgfqpoint{6.213010in}{1.479585in}}%
\pgfpathlineto{\pgfqpoint{6.218007in}{1.478343in}}%
\pgfpathlineto{\pgfqpoint{6.223003in}{1.483684in}}%
\pgfpathlineto{\pgfqpoint{6.227999in}{1.483431in}}%
\pgfpathlineto{\pgfqpoint{6.232996in}{1.489020in}}%
\pgfpathlineto{\pgfqpoint{6.237992in}{1.484521in}}%
\pgfpathlineto{\pgfqpoint{6.242989in}{1.482210in}}%
\pgfpathlineto{\pgfqpoint{6.247985in}{1.472080in}}%
\pgfpathlineto{\pgfqpoint{6.252981in}{1.466357in}}%
\pgfpathlineto{\pgfqpoint{6.257978in}{1.461720in}}%
\pgfpathlineto{\pgfqpoint{6.262974in}{1.455791in}}%
\pgfpathlineto{\pgfqpoint{6.267970in}{1.441989in}}%
\pgfpathlineto{\pgfqpoint{6.272967in}{1.423214in}}%
\pgfpathlineto{\pgfqpoint{6.277963in}{1.392620in}}%
\pgfpathlineto{\pgfqpoint{6.282960in}{1.365435in}}%
\pgfpathlineto{\pgfqpoint{6.287956in}{1.399226in}}%
\pgfpathlineto{\pgfqpoint{6.292952in}{1.428704in}}%
\pgfpathlineto{\pgfqpoint{6.297949in}{1.447924in}}%
\pgfpathlineto{\pgfqpoint{6.302945in}{1.471001in}}%
\pgfpathlineto{\pgfqpoint{6.307941in}{1.488411in}}%
\pgfpathlineto{\pgfqpoint{6.312938in}{1.497149in}}%
\pgfpathlineto{\pgfqpoint{6.317934in}{1.498627in}}%
\pgfpathlineto{\pgfqpoint{6.322931in}{1.497187in}}%
\pgfpathlineto{\pgfqpoint{6.332923in}{1.505391in}}%
\pgfpathlineto{\pgfqpoint{6.337920in}{1.512695in}}%
\pgfpathlineto{\pgfqpoint{6.342916in}{1.518791in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.536240in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.536240in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.106960in}{0.456621in}}{\pgfqpoint{5.490522in}{3.196347in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.559170,0.823068,0.644752}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356529in}{1.422563in}}%
\pgfpathlineto{\pgfqpoint{1.361526in}{1.401800in}}%
\pgfpathlineto{\pgfqpoint{1.366522in}{1.379318in}}%
\pgfpathlineto{\pgfqpoint{1.371518in}{1.385396in}}%
\pgfpathlineto{\pgfqpoint{1.376515in}{1.385370in}}%
\pgfpathlineto{\pgfqpoint{1.386507in}{1.358480in}}%
\pgfpathlineto{\pgfqpoint{1.396500in}{1.317590in}}%
\pgfpathlineto{\pgfqpoint{1.401497in}{1.298613in}}%
\pgfpathlineto{\pgfqpoint{1.406493in}{1.272848in}}%
\pgfpathlineto{\pgfqpoint{1.416486in}{1.199082in}}%
\pgfpathlineto{\pgfqpoint{1.421482in}{1.126910in}}%
\pgfpathlineto{\pgfqpoint{1.431475in}{1.048222in}}%
\pgfpathlineto{\pgfqpoint{1.436471in}{1.042447in}}%
\pgfpathlineto{\pgfqpoint{1.441468in}{1.044802in}}%
\pgfpathlineto{\pgfqpoint{1.446464in}{1.044650in}}%
\pgfpathlineto{\pgfqpoint{1.451460in}{1.065744in}}%
\pgfpathlineto{\pgfqpoint{1.456457in}{1.099193in}}%
\pgfpathlineto{\pgfqpoint{1.466450in}{1.197316in}}%
\pgfpathlineto{\pgfqpoint{1.471446in}{1.266694in}}%
\pgfpathlineto{\pgfqpoint{1.476442in}{1.263157in}}%
\pgfpathlineto{\pgfqpoint{1.486435in}{1.204301in}}%
\pgfpathlineto{\pgfqpoint{1.491431in}{1.055247in}}%
\pgfpathlineto{\pgfqpoint{1.496428in}{1.015865in}}%
\pgfpathlineto{\pgfqpoint{1.501424in}{1.073847in}}%
\pgfpathlineto{\pgfqpoint{1.506421in}{1.220868in}}%
\pgfpathlineto{\pgfqpoint{1.511417in}{1.329049in}}%
\pgfpathlineto{\pgfqpoint{1.516413in}{1.397734in}}%
\pgfpathlineto{\pgfqpoint{1.521410in}{1.378143in}}%
\pgfpathlineto{\pgfqpoint{1.526406in}{1.420904in}}%
\pgfpathlineto{\pgfqpoint{1.531402in}{1.391760in}}%
\pgfpathlineto{\pgfqpoint{1.536399in}{1.055909in}}%
\pgfpathlineto{\pgfqpoint{1.541395in}{0.975644in}}%
\pgfpathlineto{\pgfqpoint{1.546392in}{1.183279in}}%
\pgfpathlineto{\pgfqpoint{1.551388in}{1.204537in}}%
\pgfpathlineto{\pgfqpoint{1.556384in}{1.235702in}}%
\pgfpathlineto{\pgfqpoint{1.561381in}{1.232437in}}%
\pgfpathlineto{\pgfqpoint{1.566377in}{1.260508in}}%
\pgfpathlineto{\pgfqpoint{1.571374in}{1.270755in}}%
\pgfpathlineto{\pgfqpoint{1.576370in}{1.288956in}}%
\pgfpathlineto{\pgfqpoint{1.581366in}{1.296117in}}%
\pgfpathlineto{\pgfqpoint{1.586363in}{1.311655in}}%
\pgfpathlineto{\pgfqpoint{1.591359in}{1.328995in}}%
\pgfpathlineto{\pgfqpoint{1.596355in}{1.351944in}}%
\pgfpathlineto{\pgfqpoint{1.601352in}{1.359388in}}%
\pgfpathlineto{\pgfqpoint{1.606348in}{1.370795in}}%
\pgfpathlineto{\pgfqpoint{1.611345in}{1.367897in}}%
\pgfpathlineto{\pgfqpoint{1.616341in}{1.376844in}}%
\pgfpathlineto{\pgfqpoint{1.621337in}{1.364394in}}%
\pgfpathlineto{\pgfqpoint{1.626334in}{1.355484in}}%
\pgfpathlineto{\pgfqpoint{1.631330in}{1.341121in}}%
\pgfpathlineto{\pgfqpoint{1.636326in}{1.342520in}}%
\pgfpathlineto{\pgfqpoint{1.641323in}{1.323665in}}%
\pgfpathlineto{\pgfqpoint{1.646319in}{1.317975in}}%
\pgfpathlineto{\pgfqpoint{1.656312in}{1.290392in}}%
\pgfpathlineto{\pgfqpoint{1.661308in}{1.271386in}}%
\pgfpathlineto{\pgfqpoint{1.666305in}{1.262921in}}%
\pgfpathlineto{\pgfqpoint{1.671301in}{1.246745in}}%
\pgfpathlineto{\pgfqpoint{1.676297in}{1.243193in}}%
\pgfpathlineto{\pgfqpoint{1.681294in}{1.222505in}}%
\pgfpathlineto{\pgfqpoint{1.686290in}{1.192115in}}%
\pgfpathlineto{\pgfqpoint{1.691287in}{1.149472in}}%
\pgfpathlineto{\pgfqpoint{1.696283in}{1.119925in}}%
\pgfpathlineto{\pgfqpoint{1.701279in}{1.209798in}}%
\pgfpathlineto{\pgfqpoint{1.706276in}{1.270367in}}%
\pgfpathlineto{\pgfqpoint{1.711272in}{1.324773in}}%
\pgfpathlineto{\pgfqpoint{1.716269in}{1.371828in}}%
\pgfpathlineto{\pgfqpoint{1.721265in}{1.412138in}}%
\pgfpathlineto{\pgfqpoint{1.726261in}{1.418784in}}%
\pgfpathlineto{\pgfqpoint{1.731258in}{1.399209in}}%
\pgfpathlineto{\pgfqpoint{1.736254in}{1.392236in}}%
\pgfpathlineto{\pgfqpoint{1.741250in}{1.394145in}}%
\pgfpathlineto{\pgfqpoint{1.746247in}{1.386178in}}%
\pgfpathlineto{\pgfqpoint{1.751243in}{1.402869in}}%
\pgfpathlineto{\pgfqpoint{1.761236in}{1.396153in}}%
\pgfpathlineto{\pgfqpoint{1.766232in}{1.429685in}}%
\pgfpathlineto{\pgfqpoint{1.771229in}{1.456190in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.472466in}}%
\pgfpathlineto{\pgfqpoint{1.781221in}{1.516542in}}%
\pgfpathlineto{\pgfqpoint{1.786218in}{1.586348in}}%
\pgfpathlineto{\pgfqpoint{1.791214in}{1.643862in}}%
\pgfpathlineto{\pgfqpoint{1.796211in}{1.709024in}}%
\pgfpathlineto{\pgfqpoint{1.801207in}{1.707614in}}%
\pgfpathlineto{\pgfqpoint{1.806203in}{1.525099in}}%
\pgfpathlineto{\pgfqpoint{1.811200in}{1.456893in}}%
\pgfpathlineto{\pgfqpoint{1.816196in}{1.446752in}}%
\pgfpathlineto{\pgfqpoint{1.821192in}{1.435397in}}%
\pgfpathlineto{\pgfqpoint{1.826189in}{1.449610in}}%
\pgfpathlineto{\pgfqpoint{1.831185in}{1.464924in}}%
\pgfpathlineto{\pgfqpoint{1.836182in}{1.505471in}}%
\pgfpathlineto{\pgfqpoint{1.841178in}{1.554048in}}%
\pgfpathlineto{\pgfqpoint{1.851171in}{1.667347in}}%
\pgfpathlineto{\pgfqpoint{1.856167in}{1.792616in}}%
\pgfpathlineto{\pgfqpoint{1.861164in}{1.776725in}}%
\pgfpathlineto{\pgfqpoint{1.866160in}{1.624302in}}%
\pgfpathlineto{\pgfqpoint{1.871156in}{1.565716in}}%
\pgfpathlineto{\pgfqpoint{1.881149in}{1.425663in}}%
\pgfpathlineto{\pgfqpoint{1.886145in}{1.377663in}}%
\pgfpathlineto{\pgfqpoint{1.891142in}{1.339930in}}%
\pgfpathlineto{\pgfqpoint{1.896138in}{1.322766in}}%
\pgfpathlineto{\pgfqpoint{1.901135in}{1.344028in}}%
\pgfpathlineto{\pgfqpoint{1.906131in}{1.357242in}}%
\pgfpathlineto{\pgfqpoint{1.911127in}{1.373366in}}%
\pgfpathlineto{\pgfqpoint{1.916124in}{1.385100in}}%
\pgfpathlineto{\pgfqpoint{1.921120in}{1.394692in}}%
\pgfpathlineto{\pgfqpoint{1.926116in}{1.397550in}}%
\pgfpathlineto{\pgfqpoint{1.931113in}{1.398620in}}%
\pgfpathlineto{\pgfqpoint{1.936109in}{1.386698in}}%
\pgfpathlineto{\pgfqpoint{1.941106in}{1.381364in}}%
\pgfpathlineto{\pgfqpoint{1.946102in}{1.383754in}}%
\pgfpathlineto{\pgfqpoint{1.951098in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.956095in}{1.430972in}}%
\pgfpathlineto{\pgfqpoint{1.961091in}{1.463931in}}%
\pgfpathlineto{\pgfqpoint{1.966088in}{1.500843in}}%
\pgfpathlineto{\pgfqpoint{1.971084in}{1.527292in}}%
\pgfpathlineto{\pgfqpoint{1.976080in}{1.513956in}}%
\pgfpathlineto{\pgfqpoint{1.981077in}{1.496399in}}%
\pgfpathlineto{\pgfqpoint{1.986073in}{1.488325in}}%
\pgfpathlineto{\pgfqpoint{1.991069in}{1.483367in}}%
\pgfpathlineto{\pgfqpoint{1.996066in}{1.483292in}}%
\pgfpathlineto{\pgfqpoint{2.001062in}{1.482790in}}%
\pgfpathlineto{\pgfqpoint{2.006059in}{1.479870in}}%
\pgfpathlineto{\pgfqpoint{2.011055in}{1.478034in}}%
\pgfpathlineto{\pgfqpoint{2.021048in}{1.468208in}}%
\pgfpathlineto{\pgfqpoint{2.026044in}{1.464590in}}%
\pgfpathlineto{\pgfqpoint{2.031040in}{1.460448in}}%
\pgfpathlineto{\pgfqpoint{2.036037in}{1.451519in}}%
\pgfpathlineto{\pgfqpoint{2.041033in}{1.448677in}}%
\pgfpathlineto{\pgfqpoint{2.046030in}{1.443044in}}%
\pgfpathlineto{\pgfqpoint{2.051026in}{1.430770in}}%
\pgfpathlineto{\pgfqpoint{2.061019in}{1.417185in}}%
\pgfpathlineto{\pgfqpoint{2.066015in}{1.419421in}}%
\pgfpathlineto{\pgfqpoint{2.071011in}{1.428264in}}%
\pgfpathlineto{\pgfqpoint{2.076008in}{1.440370in}}%
\pgfpathlineto{\pgfqpoint{2.086001in}{1.458920in}}%
\pgfpathlineto{\pgfqpoint{2.090997in}{1.459639in}}%
\pgfpathlineto{\pgfqpoint{2.095993in}{1.457995in}}%
\pgfpathlineto{\pgfqpoint{2.100990in}{1.455223in}}%
\pgfpathlineto{\pgfqpoint{2.105986in}{1.445826in}}%
\pgfpathlineto{\pgfqpoint{2.110983in}{1.432958in}}%
\pgfpathlineto{\pgfqpoint{2.115979in}{1.437554in}}%
\pgfpathlineto{\pgfqpoint{2.120975in}{1.438068in}}%
\pgfpathlineto{\pgfqpoint{2.125972in}{1.429251in}}%
\pgfpathlineto{\pgfqpoint{2.130968in}{1.417808in}}%
\pgfpathlineto{\pgfqpoint{2.135964in}{1.408045in}}%
\pgfpathlineto{\pgfqpoint{2.140961in}{1.402523in}}%
\pgfpathlineto{\pgfqpoint{2.145957in}{1.408029in}}%
\pgfpathlineto{\pgfqpoint{2.150954in}{1.415578in}}%
\pgfpathlineto{\pgfqpoint{2.155950in}{1.413495in}}%
\pgfpathlineto{\pgfqpoint{2.160946in}{1.400402in}}%
\pgfpathlineto{\pgfqpoint{2.165943in}{1.373889in}}%
\pgfpathlineto{\pgfqpoint{2.170939in}{1.335126in}}%
\pgfpathlineto{\pgfqpoint{2.175935in}{1.251964in}}%
\pgfpathlineto{\pgfqpoint{2.180932in}{1.257115in}}%
\pgfpathlineto{\pgfqpoint{2.185928in}{1.356302in}}%
\pgfpathlineto{\pgfqpoint{2.195921in}{1.472191in}}%
\pgfpathlineto{\pgfqpoint{2.200917in}{1.569383in}}%
\pgfpathlineto{\pgfqpoint{2.205914in}{1.590222in}}%
\pgfpathlineto{\pgfqpoint{2.210910in}{1.543459in}}%
\pgfpathlineto{\pgfqpoint{2.215906in}{1.535299in}}%
\pgfpathlineto{\pgfqpoint{2.220903in}{1.521865in}}%
\pgfpathlineto{\pgfqpoint{2.225899in}{1.527042in}}%
\pgfpathlineto{\pgfqpoint{2.230896in}{1.527392in}}%
\pgfpathlineto{\pgfqpoint{2.235892in}{1.531252in}}%
\pgfpathlineto{\pgfqpoint{2.240888in}{1.532964in}}%
\pgfpathlineto{\pgfqpoint{2.245885in}{1.535358in}}%
\pgfpathlineto{\pgfqpoint{2.250881in}{1.532971in}}%
\pgfpathlineto{\pgfqpoint{2.255878in}{1.537637in}}%
\pgfpathlineto{\pgfqpoint{2.260874in}{1.536194in}}%
\pgfpathlineto{\pgfqpoint{2.265870in}{1.544078in}}%
\pgfpathlineto{\pgfqpoint{2.270867in}{1.550662in}}%
\pgfpathlineto{\pgfqpoint{2.275863in}{1.562539in}}%
\pgfpathlineto{\pgfqpoint{2.280859in}{1.579928in}}%
\pgfpathlineto{\pgfqpoint{2.285856in}{1.609694in}}%
\pgfpathlineto{\pgfqpoint{2.290852in}{1.643061in}}%
\pgfpathlineto{\pgfqpoint{2.295849in}{1.626012in}}%
\pgfpathlineto{\pgfqpoint{2.300845in}{1.632631in}}%
\pgfpathlineto{\pgfqpoint{2.305841in}{1.641613in}}%
\pgfpathlineto{\pgfqpoint{2.315834in}{1.667939in}}%
\pgfpathlineto{\pgfqpoint{2.320830in}{1.693300in}}%
\pgfpathlineto{\pgfqpoint{2.325827in}{1.722541in}}%
\pgfpathlineto{\pgfqpoint{2.330823in}{1.757384in}}%
\pgfpathlineto{\pgfqpoint{2.335820in}{1.786581in}}%
\pgfpathlineto{\pgfqpoint{2.340816in}{1.819444in}}%
\pgfpathlineto{\pgfqpoint{2.345812in}{1.848289in}}%
\pgfpathlineto{\pgfqpoint{2.350809in}{1.865466in}}%
\pgfpathlineto{\pgfqpoint{2.355805in}{1.871039in}}%
\pgfpathlineto{\pgfqpoint{2.360801in}{1.868375in}}%
\pgfpathlineto{\pgfqpoint{2.365798in}{1.871706in}}%
\pgfpathlineto{\pgfqpoint{2.370794in}{1.865522in}}%
\pgfpathlineto{\pgfqpoint{2.375791in}{1.862051in}}%
\pgfpathlineto{\pgfqpoint{2.380787in}{1.859936in}}%
\pgfpathlineto{\pgfqpoint{2.385783in}{1.855425in}}%
\pgfpathlineto{\pgfqpoint{2.390780in}{1.852003in}}%
\pgfpathlineto{\pgfqpoint{2.395776in}{1.850865in}}%
\pgfpathlineto{\pgfqpoint{2.400773in}{1.855860in}}%
\pgfpathlineto{\pgfqpoint{2.405769in}{1.865106in}}%
\pgfpathlineto{\pgfqpoint{2.410765in}{1.862432in}}%
\pgfpathlineto{\pgfqpoint{2.415762in}{1.876303in}}%
\pgfpathlineto{\pgfqpoint{2.420758in}{1.922140in}}%
\pgfpathlineto{\pgfqpoint{2.425754in}{1.963816in}}%
\pgfpathlineto{\pgfqpoint{2.435747in}{1.858082in}}%
\pgfpathlineto{\pgfqpoint{2.440744in}{1.840701in}}%
\pgfpathlineto{\pgfqpoint{2.445740in}{1.830788in}}%
\pgfpathlineto{\pgfqpoint{2.450736in}{1.826882in}}%
\pgfpathlineto{\pgfqpoint{2.455733in}{1.818163in}}%
\pgfpathlineto{\pgfqpoint{2.460729in}{1.810534in}}%
\pgfpathlineto{\pgfqpoint{2.465725in}{1.827195in}}%
\pgfpathlineto{\pgfqpoint{2.470722in}{1.817296in}}%
\pgfpathlineto{\pgfqpoint{2.475718in}{1.795622in}}%
\pgfpathlineto{\pgfqpoint{2.480715in}{1.734707in}}%
\pgfpathlineto{\pgfqpoint{2.485711in}{1.750901in}}%
\pgfpathlineto{\pgfqpoint{2.495704in}{2.026627in}}%
\pgfpathlineto{\pgfqpoint{2.500700in}{2.099453in}}%
\pgfpathlineto{\pgfqpoint{2.505697in}{2.166977in}}%
\pgfpathlineto{\pgfqpoint{2.510693in}{2.174257in}}%
\pgfpathlineto{\pgfqpoint{2.515689in}{2.188983in}}%
\pgfpathlineto{\pgfqpoint{2.520686in}{2.226182in}}%
\pgfpathlineto{\pgfqpoint{2.525682in}{2.225583in}}%
\pgfpathlineto{\pgfqpoint{2.530678in}{2.227473in}}%
\pgfpathlineto{\pgfqpoint{2.535675in}{2.191928in}}%
\pgfpathlineto{\pgfqpoint{2.540671in}{2.169472in}}%
\pgfpathlineto{\pgfqpoint{2.545668in}{1.916126in}}%
\pgfpathlineto{\pgfqpoint{2.550664in}{1.881746in}}%
\pgfpathlineto{\pgfqpoint{2.555660in}{2.017738in}}%
\pgfpathlineto{\pgfqpoint{2.560657in}{2.067692in}}%
\pgfpathlineto{\pgfqpoint{2.565653in}{2.137395in}}%
\pgfpathlineto{\pgfqpoint{2.570649in}{2.172015in}}%
\pgfpathlineto{\pgfqpoint{2.575646in}{2.188140in}}%
\pgfpathlineto{\pgfqpoint{2.580642in}{2.168907in}}%
\pgfpathlineto{\pgfqpoint{2.585639in}{2.098869in}}%
\pgfpathlineto{\pgfqpoint{2.590635in}{2.048487in}}%
\pgfpathlineto{\pgfqpoint{2.595631in}{2.013853in}}%
\pgfpathlineto{\pgfqpoint{2.600628in}{1.994857in}}%
\pgfpathlineto{\pgfqpoint{2.605624in}{1.957684in}}%
\pgfpathlineto{\pgfqpoint{2.610620in}{1.915563in}}%
\pgfpathlineto{\pgfqpoint{2.620613in}{1.751765in}}%
\pgfpathlineto{\pgfqpoint{2.625610in}{1.884847in}}%
\pgfpathlineto{\pgfqpoint{2.630606in}{1.968740in}}%
\pgfpathlineto{\pgfqpoint{2.635602in}{2.008643in}}%
\pgfpathlineto{\pgfqpoint{2.640599in}{2.041972in}}%
\pgfpathlineto{\pgfqpoint{2.650592in}{2.073042in}}%
\pgfpathlineto{\pgfqpoint{2.655588in}{2.070758in}}%
\pgfpathlineto{\pgfqpoint{2.660584in}{2.136439in}}%
\pgfpathlineto{\pgfqpoint{2.665581in}{1.994181in}}%
\pgfpathlineto{\pgfqpoint{2.670577in}{1.884370in}}%
\pgfpathlineto{\pgfqpoint{2.675573in}{1.869167in}}%
\pgfpathlineto{\pgfqpoint{2.680570in}{1.855064in}}%
\pgfpathlineto{\pgfqpoint{2.685566in}{1.924994in}}%
\pgfpathlineto{\pgfqpoint{2.690563in}{1.971643in}}%
\pgfpathlineto{\pgfqpoint{2.695559in}{2.058619in}}%
\pgfpathlineto{\pgfqpoint{2.700555in}{2.108014in}}%
\pgfpathlineto{\pgfqpoint{2.705552in}{2.162201in}}%
\pgfpathlineto{\pgfqpoint{2.710548in}{2.234720in}}%
\pgfpathlineto{\pgfqpoint{2.715544in}{2.323698in}}%
\pgfpathlineto{\pgfqpoint{2.720541in}{2.178350in}}%
\pgfpathlineto{\pgfqpoint{2.725537in}{2.062539in}}%
\pgfpathlineto{\pgfqpoint{2.730534in}{2.036633in}}%
\pgfpathlineto{\pgfqpoint{2.735530in}{1.969069in}}%
\pgfpathlineto{\pgfqpoint{2.740526in}{1.966673in}}%
\pgfpathlineto{\pgfqpoint{2.745523in}{1.975896in}}%
\pgfpathlineto{\pgfqpoint{2.750519in}{2.031144in}}%
\pgfpathlineto{\pgfqpoint{2.755515in}{2.001497in}}%
\pgfpathlineto{\pgfqpoint{2.760512in}{1.955477in}}%
\pgfpathlineto{\pgfqpoint{2.765508in}{1.959791in}}%
\pgfpathlineto{\pgfqpoint{2.770505in}{1.947812in}}%
\pgfpathlineto{\pgfqpoint{2.775501in}{1.942120in}}%
\pgfpathlineto{\pgfqpoint{2.780497in}{1.917999in}}%
\pgfpathlineto{\pgfqpoint{2.785494in}{1.897405in}}%
\pgfpathlineto{\pgfqpoint{2.790490in}{1.881201in}}%
\pgfpathlineto{\pgfqpoint{2.795487in}{1.854152in}}%
\pgfpathlineto{\pgfqpoint{2.800483in}{1.835408in}}%
\pgfpathlineto{\pgfqpoint{2.810476in}{1.803664in}}%
\pgfpathlineto{\pgfqpoint{2.815472in}{1.784635in}}%
\pgfpathlineto{\pgfqpoint{2.820468in}{1.771606in}}%
\pgfpathlineto{\pgfqpoint{2.825465in}{1.762169in}}%
\pgfpathlineto{\pgfqpoint{2.830461in}{1.758890in}}%
\pgfpathlineto{\pgfqpoint{2.835458in}{1.748930in}}%
\pgfpathlineto{\pgfqpoint{2.840454in}{1.734341in}}%
\pgfpathlineto{\pgfqpoint{2.845450in}{1.716163in}}%
\pgfpathlineto{\pgfqpoint{2.850447in}{1.699073in}}%
\pgfpathlineto{\pgfqpoint{2.855443in}{1.680162in}}%
\pgfpathlineto{\pgfqpoint{2.860439in}{1.664902in}}%
\pgfpathlineto{\pgfqpoint{2.865436in}{1.646199in}}%
\pgfpathlineto{\pgfqpoint{2.875429in}{1.615596in}}%
\pgfpathlineto{\pgfqpoint{2.890418in}{1.586484in}}%
\pgfpathlineto{\pgfqpoint{2.900411in}{1.552774in}}%
\pgfpathlineto{\pgfqpoint{2.905407in}{1.538545in}}%
\pgfpathlineto{\pgfqpoint{2.910403in}{1.518896in}}%
\pgfpathlineto{\pgfqpoint{2.915400in}{1.491983in}}%
\pgfpathlineto{\pgfqpoint{2.920396in}{1.472333in}}%
\pgfpathlineto{\pgfqpoint{2.925392in}{1.457913in}}%
\pgfpathlineto{\pgfqpoint{2.930389in}{1.449732in}}%
\pgfpathlineto{\pgfqpoint{2.935385in}{1.448647in}}%
\pgfpathlineto{\pgfqpoint{2.940382in}{1.439246in}}%
\pgfpathlineto{\pgfqpoint{2.945378in}{1.445660in}}%
\pgfpathlineto{\pgfqpoint{2.950374in}{1.468641in}}%
\pgfpathlineto{\pgfqpoint{2.955371in}{1.479269in}}%
\pgfpathlineto{\pgfqpoint{2.960367in}{1.496179in}}%
\pgfpathlineto{\pgfqpoint{2.965363in}{1.501470in}}%
\pgfpathlineto{\pgfqpoint{2.970360in}{1.518277in}}%
\pgfpathlineto{\pgfqpoint{2.975356in}{1.531599in}}%
\pgfpathlineto{\pgfqpoint{2.980353in}{1.546518in}}%
\pgfpathlineto{\pgfqpoint{2.985349in}{1.557102in}}%
\pgfpathlineto{\pgfqpoint{2.990345in}{1.571875in}}%
\pgfpathlineto{\pgfqpoint{2.995342in}{1.580683in}}%
\pgfpathlineto{\pgfqpoint{3.000338in}{1.587255in}}%
\pgfpathlineto{\pgfqpoint{3.005334in}{1.601133in}}%
\pgfpathlineto{\pgfqpoint{3.010331in}{1.616032in}}%
\pgfpathlineto{\pgfqpoint{3.015327in}{1.628243in}}%
\pgfpathlineto{\pgfqpoint{3.020324in}{1.638206in}}%
\pgfpathlineto{\pgfqpoint{3.025320in}{1.650114in}}%
\pgfpathlineto{\pgfqpoint{3.030316in}{1.657394in}}%
\pgfpathlineto{\pgfqpoint{3.040309in}{1.681583in}}%
\pgfpathlineto{\pgfqpoint{3.045306in}{1.690095in}}%
\pgfpathlineto{\pgfqpoint{3.050302in}{1.696529in}}%
\pgfpathlineto{\pgfqpoint{3.055298in}{1.700693in}}%
\pgfpathlineto{\pgfqpoint{3.060295in}{1.696620in}}%
\pgfpathlineto{\pgfqpoint{3.065291in}{1.690571in}}%
\pgfpathlineto{\pgfqpoint{3.070287in}{1.681097in}}%
\pgfpathlineto{\pgfqpoint{3.075284in}{1.674757in}}%
\pgfpathlineto{\pgfqpoint{3.085277in}{1.656752in}}%
\pgfpathlineto{\pgfqpoint{3.090273in}{1.650404in}}%
\pgfpathlineto{\pgfqpoint{3.095269in}{1.645882in}}%
\pgfpathlineto{\pgfqpoint{3.100266in}{1.638580in}}%
\pgfpathlineto{\pgfqpoint{3.105262in}{1.632028in}}%
\pgfpathlineto{\pgfqpoint{3.110258in}{1.623496in}}%
\pgfpathlineto{\pgfqpoint{3.115255in}{1.617259in}}%
\pgfpathlineto{\pgfqpoint{3.120251in}{1.610239in}}%
\pgfpathlineto{\pgfqpoint{3.125248in}{1.603764in}}%
\pgfpathlineto{\pgfqpoint{3.140237in}{1.581240in}}%
\pgfpathlineto{\pgfqpoint{3.145233in}{1.577325in}}%
\pgfpathlineto{\pgfqpoint{3.150229in}{1.569479in}}%
\pgfpathlineto{\pgfqpoint{3.155226in}{1.567706in}}%
\pgfpathlineto{\pgfqpoint{3.160222in}{1.559224in}}%
\pgfpathlineto{\pgfqpoint{3.165219in}{1.555521in}}%
\pgfpathlineto{\pgfqpoint{3.175211in}{1.514646in}}%
\pgfpathlineto{\pgfqpoint{3.180208in}{1.582155in}}%
\pgfpathlineto{\pgfqpoint{3.185204in}{1.623006in}}%
\pgfpathlineto{\pgfqpoint{3.190201in}{1.626416in}}%
\pgfpathlineto{\pgfqpoint{3.195197in}{1.631430in}}%
\pgfpathlineto{\pgfqpoint{3.200193in}{1.625976in}}%
\pgfpathlineto{\pgfqpoint{3.205190in}{1.614181in}}%
\pgfpathlineto{\pgfqpoint{3.210186in}{1.600212in}}%
\pgfpathlineto{\pgfqpoint{3.215182in}{1.592704in}}%
\pgfpathlineto{\pgfqpoint{3.220179in}{1.576480in}}%
\pgfpathlineto{\pgfqpoint{3.225175in}{1.571644in}}%
\pgfpathlineto{\pgfqpoint{3.230172in}{1.568562in}}%
\pgfpathlineto{\pgfqpoint{3.235168in}{1.566149in}}%
\pgfpathlineto{\pgfqpoint{3.240164in}{1.560396in}}%
\pgfpathlineto{\pgfqpoint{3.245161in}{1.555439in}}%
\pgfpathlineto{\pgfqpoint{3.250157in}{1.551195in}}%
\pgfpathlineto{\pgfqpoint{3.255153in}{1.548935in}}%
\pgfpathlineto{\pgfqpoint{3.260150in}{1.542233in}}%
\pgfpathlineto{\pgfqpoint{3.265146in}{1.536061in}}%
\pgfpathlineto{\pgfqpoint{3.275139in}{1.526014in}}%
\pgfpathlineto{\pgfqpoint{3.280135in}{1.519890in}}%
\pgfpathlineto{\pgfqpoint{3.285132in}{1.515553in}}%
\pgfpathlineto{\pgfqpoint{3.290128in}{1.504805in}}%
\pgfpathlineto{\pgfqpoint{3.300121in}{1.495898in}}%
\pgfpathlineto{\pgfqpoint{3.305117in}{1.487143in}}%
\pgfpathlineto{\pgfqpoint{3.310114in}{1.472630in}}%
\pgfpathlineto{\pgfqpoint{3.315110in}{1.460789in}}%
\pgfpathlineto{\pgfqpoint{3.320106in}{1.438981in}}%
\pgfpathlineto{\pgfqpoint{3.325103in}{1.424763in}}%
\pgfpathlineto{\pgfqpoint{3.330099in}{1.394741in}}%
\pgfpathlineto{\pgfqpoint{3.335096in}{1.410691in}}%
\pgfpathlineto{\pgfqpoint{3.340092in}{1.481197in}}%
\pgfpathlineto{\pgfqpoint{3.345088in}{1.537426in}}%
\pgfpathlineto{\pgfqpoint{3.350085in}{1.607096in}}%
\pgfpathlineto{\pgfqpoint{3.355081in}{1.659385in}}%
\pgfpathlineto{\pgfqpoint{3.360077in}{1.658000in}}%
\pgfpathlineto{\pgfqpoint{3.365074in}{1.641586in}}%
\pgfpathlineto{\pgfqpoint{3.370070in}{1.632766in}}%
\pgfpathlineto{\pgfqpoint{3.375067in}{1.629320in}}%
\pgfpathlineto{\pgfqpoint{3.380063in}{1.629414in}}%
\pgfpathlineto{\pgfqpoint{3.385059in}{1.627568in}}%
\pgfpathlineto{\pgfqpoint{3.390056in}{1.628432in}}%
\pgfpathlineto{\pgfqpoint{3.395052in}{1.625088in}}%
\pgfpathlineto{\pgfqpoint{3.400048in}{1.627451in}}%
\pgfpathlineto{\pgfqpoint{3.405045in}{1.627435in}}%
\pgfpathlineto{\pgfqpoint{3.410041in}{1.629257in}}%
\pgfpathlineto{\pgfqpoint{3.415038in}{1.625464in}}%
\pgfpathlineto{\pgfqpoint{3.420034in}{1.626178in}}%
\pgfpathlineto{\pgfqpoint{3.425030in}{1.622566in}}%
\pgfpathlineto{\pgfqpoint{3.430027in}{1.621267in}}%
\pgfpathlineto{\pgfqpoint{3.435023in}{1.616702in}}%
\pgfpathlineto{\pgfqpoint{3.440020in}{1.615486in}}%
\pgfpathlineto{\pgfqpoint{3.445016in}{1.612254in}}%
\pgfpathlineto{\pgfqpoint{3.455009in}{1.597864in}}%
\pgfpathlineto{\pgfqpoint{3.460005in}{1.589490in}}%
\pgfpathlineto{\pgfqpoint{3.465001in}{1.575790in}}%
\pgfpathlineto{\pgfqpoint{3.469998in}{1.559017in}}%
\pgfpathlineto{\pgfqpoint{3.474994in}{1.555460in}}%
\pgfpathlineto{\pgfqpoint{3.479991in}{1.554425in}}%
\pgfpathlineto{\pgfqpoint{3.484987in}{1.549609in}}%
\pgfpathlineto{\pgfqpoint{3.489983in}{1.542376in}}%
\pgfpathlineto{\pgfqpoint{3.494980in}{1.538952in}}%
\pgfpathlineto{\pgfqpoint{3.499976in}{1.537003in}}%
\pgfpathlineto{\pgfqpoint{3.504972in}{1.535939in}}%
\pgfpathlineto{\pgfqpoint{3.509969in}{1.525461in}}%
\pgfpathlineto{\pgfqpoint{3.514965in}{1.522282in}}%
\pgfpathlineto{\pgfqpoint{3.519962in}{1.516078in}}%
\pgfpathlineto{\pgfqpoint{3.529954in}{1.506539in}}%
\pgfpathlineto{\pgfqpoint{3.534951in}{1.496345in}}%
\pgfpathlineto{\pgfqpoint{3.539947in}{1.487800in}}%
\pgfpathlineto{\pgfqpoint{3.544943in}{1.480722in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{1.470793in}}%
\pgfpathlineto{\pgfqpoint{3.554936in}{1.459403in}}%
\pgfpathlineto{\pgfqpoint{3.559933in}{1.451349in}}%
\pgfpathlineto{\pgfqpoint{3.564929in}{1.447267in}}%
\pgfpathlineto{\pgfqpoint{3.569925in}{1.444449in}}%
\pgfpathlineto{\pgfqpoint{3.574922in}{1.442847in}}%
\pgfpathlineto{\pgfqpoint{3.589911in}{1.448285in}}%
\pgfpathlineto{\pgfqpoint{3.594907in}{1.449484in}}%
\pgfpathlineto{\pgfqpoint{3.599904in}{1.453698in}}%
\pgfpathlineto{\pgfqpoint{3.604900in}{1.460984in}}%
\pgfpathlineto{\pgfqpoint{3.609896in}{1.460478in}}%
\pgfpathlineto{\pgfqpoint{3.614893in}{1.466452in}}%
\pgfpathlineto{\pgfqpoint{3.619889in}{1.474131in}}%
\pgfpathlineto{\pgfqpoint{3.624886in}{1.480312in}}%
\pgfpathlineto{\pgfqpoint{3.629882in}{1.484032in}}%
\pgfpathlineto{\pgfqpoint{3.639875in}{1.502030in}}%
\pgfpathlineto{\pgfqpoint{3.644871in}{1.514711in}}%
\pgfpathlineto{\pgfqpoint{3.649867in}{1.532704in}}%
\pgfpathlineto{\pgfqpoint{3.654864in}{1.548851in}}%
\pgfpathlineto{\pgfqpoint{3.659860in}{1.571880in}}%
\pgfpathlineto{\pgfqpoint{3.664857in}{1.601941in}}%
\pgfpathlineto{\pgfqpoint{3.669853in}{1.642680in}}%
\pgfpathlineto{\pgfqpoint{3.674849in}{1.697207in}}%
\pgfpathlineto{\pgfqpoint{3.679846in}{1.769088in}}%
\pgfpathlineto{\pgfqpoint{3.684842in}{1.859695in}}%
\pgfpathlineto{\pgfqpoint{3.689838in}{2.012841in}}%
\pgfpathlineto{\pgfqpoint{3.694835in}{2.046066in}}%
\pgfpathlineto{\pgfqpoint{3.699831in}{2.033542in}}%
\pgfpathlineto{\pgfqpoint{3.704828in}{1.991270in}}%
\pgfpathlineto{\pgfqpoint{3.714820in}{1.903736in}}%
\pgfpathlineto{\pgfqpoint{3.719817in}{1.901737in}}%
\pgfpathlineto{\pgfqpoint{3.724813in}{1.965573in}}%
\pgfpathlineto{\pgfqpoint{3.729810in}{2.077889in}}%
\pgfpathlineto{\pgfqpoint{3.739802in}{2.333073in}}%
\pgfpathlineto{\pgfqpoint{3.744799in}{2.461371in}}%
\pgfpathlineto{\pgfqpoint{3.749795in}{2.433390in}}%
\pgfpathlineto{\pgfqpoint{3.754791in}{2.345113in}}%
\pgfpathlineto{\pgfqpoint{3.759788in}{2.286854in}}%
\pgfpathlineto{\pgfqpoint{3.764784in}{2.253692in}}%
\pgfpathlineto{\pgfqpoint{3.769781in}{2.235202in}}%
\pgfpathlineto{\pgfqpoint{3.774777in}{2.205081in}}%
\pgfpathlineto{\pgfqpoint{3.779773in}{2.135760in}}%
\pgfpathlineto{\pgfqpoint{3.789766in}{2.034955in}}%
\pgfpathlineto{\pgfqpoint{3.794762in}{1.976077in}}%
\pgfpathlineto{\pgfqpoint{3.799759in}{1.924087in}}%
\pgfpathlineto{\pgfqpoint{3.804755in}{1.862335in}}%
\pgfpathlineto{\pgfqpoint{3.814748in}{1.720296in}}%
\pgfpathlineto{\pgfqpoint{3.819744in}{1.596837in}}%
\pgfpathlineto{\pgfqpoint{3.829737in}{1.440004in}}%
\pgfpathlineto{\pgfqpoint{3.834734in}{1.344581in}}%
\pgfpathlineto{\pgfqpoint{3.839730in}{1.343264in}}%
\pgfpathlineto{\pgfqpoint{3.844726in}{1.442253in}}%
\pgfpathlineto{\pgfqpoint{3.849723in}{1.488791in}}%
\pgfpathlineto{\pgfqpoint{3.854719in}{1.495172in}}%
\pgfpathlineto{\pgfqpoint{3.859715in}{1.371974in}}%
\pgfpathlineto{\pgfqpoint{3.864712in}{1.175260in}}%
\pgfpathlineto{\pgfqpoint{3.869708in}{1.117431in}}%
\pgfpathlineto{\pgfqpoint{3.874705in}{1.317165in}}%
\pgfpathlineto{\pgfqpoint{3.879701in}{1.459377in}}%
\pgfpathlineto{\pgfqpoint{3.884697in}{1.541883in}}%
\pgfpathlineto{\pgfqpoint{3.889694in}{1.618041in}}%
\pgfpathlineto{\pgfqpoint{3.894690in}{1.682262in}}%
\pgfpathlineto{\pgfqpoint{3.899686in}{1.724069in}}%
\pgfpathlineto{\pgfqpoint{3.904683in}{1.770699in}}%
\pgfpathlineto{\pgfqpoint{3.914676in}{1.836926in}}%
\pgfpathlineto{\pgfqpoint{3.919672in}{1.859610in}}%
\pgfpathlineto{\pgfqpoint{3.929665in}{1.912785in}}%
\pgfpathlineto{\pgfqpoint{3.934661in}{1.937163in}}%
\pgfpathlineto{\pgfqpoint{3.939657in}{1.970890in}}%
\pgfpathlineto{\pgfqpoint{3.944654in}{1.994894in}}%
\pgfpathlineto{\pgfqpoint{3.949650in}{1.999186in}}%
\pgfpathlineto{\pgfqpoint{3.954647in}{1.982717in}}%
\pgfpathlineto{\pgfqpoint{3.959643in}{1.945945in}}%
\pgfpathlineto{\pgfqpoint{3.969636in}{1.901277in}}%
\pgfpathlineto{\pgfqpoint{3.974632in}{1.886358in}}%
\pgfpathlineto{\pgfqpoint{3.979629in}{1.864624in}}%
\pgfpathlineto{\pgfqpoint{3.984625in}{1.845450in}}%
\pgfpathlineto{\pgfqpoint{3.989621in}{1.836624in}}%
\pgfpathlineto{\pgfqpoint{3.994618in}{1.766421in}}%
\pgfpathlineto{\pgfqpoint{3.999614in}{1.745632in}}%
\pgfpathlineto{\pgfqpoint{4.004610in}{1.765872in}}%
\pgfpathlineto{\pgfqpoint{4.009607in}{1.747152in}}%
\pgfpathlineto{\pgfqpoint{4.014603in}{1.744890in}}%
\pgfpathlineto{\pgfqpoint{4.019600in}{1.740156in}}%
\pgfpathlineto{\pgfqpoint{4.024596in}{1.730401in}}%
\pgfpathlineto{\pgfqpoint{4.029592in}{1.714386in}}%
\pgfpathlineto{\pgfqpoint{4.034589in}{1.696362in}}%
\pgfpathlineto{\pgfqpoint{4.039585in}{1.683529in}}%
\pgfpathlineto{\pgfqpoint{4.044581in}{1.660459in}}%
\pgfpathlineto{\pgfqpoint{4.049578in}{1.645882in}}%
\pgfpathlineto{\pgfqpoint{4.054574in}{1.635421in}}%
\pgfpathlineto{\pgfqpoint{4.059571in}{1.630474in}}%
\pgfpathlineto{\pgfqpoint{4.064567in}{1.616387in}}%
\pgfpathlineto{\pgfqpoint{4.074560in}{1.604788in}}%
\pgfpathlineto{\pgfqpoint{4.079556in}{1.592918in}}%
\pgfpathlineto{\pgfqpoint{4.084552in}{1.577851in}}%
\pgfpathlineto{\pgfqpoint{4.089549in}{1.555347in}}%
\pgfpathlineto{\pgfqpoint{4.094545in}{1.541753in}}%
\pgfpathlineto{\pgfqpoint{4.099542in}{1.534275in}}%
\pgfpathlineto{\pgfqpoint{4.104538in}{1.528171in}}%
\pgfpathlineto{\pgfqpoint{4.109534in}{1.528980in}}%
\pgfpathlineto{\pgfqpoint{4.119527in}{1.520812in}}%
\pgfpathlineto{\pgfqpoint{4.124524in}{1.513752in}}%
\pgfpathlineto{\pgfqpoint{4.129520in}{1.516131in}}%
\pgfpathlineto{\pgfqpoint{4.134516in}{1.511791in}}%
\pgfpathlineto{\pgfqpoint{4.139513in}{1.508203in}}%
\pgfpathlineto{\pgfqpoint{4.144509in}{1.498824in}}%
\pgfpathlineto{\pgfqpoint{4.154502in}{1.471146in}}%
\pgfpathlineto{\pgfqpoint{4.159498in}{1.457830in}}%
\pgfpathlineto{\pgfqpoint{4.164495in}{1.454618in}}%
\pgfpathlineto{\pgfqpoint{4.169491in}{1.433194in}}%
\pgfpathlineto{\pgfqpoint{4.174487in}{1.429031in}}%
\pgfpathlineto{\pgfqpoint{4.179484in}{1.431595in}}%
\pgfpathlineto{\pgfqpoint{4.184480in}{1.419940in}}%
\pgfpathlineto{\pgfqpoint{4.189476in}{1.413781in}}%
\pgfpathlineto{\pgfqpoint{4.194473in}{1.410135in}}%
\pgfpathlineto{\pgfqpoint{4.199469in}{1.412768in}}%
\pgfpathlineto{\pgfqpoint{4.204466in}{1.414295in}}%
\pgfpathlineto{\pgfqpoint{4.209462in}{1.419304in}}%
\pgfpathlineto{\pgfqpoint{4.214458in}{1.423346in}}%
\pgfpathlineto{\pgfqpoint{4.219455in}{1.439560in}}%
\pgfpathlineto{\pgfqpoint{4.224451in}{1.446428in}}%
\pgfpathlineto{\pgfqpoint{4.229448in}{1.455223in}}%
\pgfpathlineto{\pgfqpoint{4.234444in}{1.461230in}}%
\pgfpathlineto{\pgfqpoint{4.239440in}{1.482243in}}%
\pgfpathlineto{\pgfqpoint{4.244437in}{1.495352in}}%
\pgfpathlineto{\pgfqpoint{4.249433in}{1.513594in}}%
\pgfpathlineto{\pgfqpoint{4.254429in}{1.525169in}}%
\pgfpathlineto{\pgfqpoint{4.259426in}{1.544754in}}%
\pgfpathlineto{\pgfqpoint{4.264422in}{1.538966in}}%
\pgfpathlineto{\pgfqpoint{4.269419in}{1.510169in}}%
\pgfpathlineto{\pgfqpoint{4.274415in}{1.483862in}}%
\pgfpathlineto{\pgfqpoint{4.279411in}{1.456029in}}%
\pgfpathlineto{\pgfqpoint{4.284408in}{1.432134in}}%
\pgfpathlineto{\pgfqpoint{4.289404in}{1.394611in}}%
\pgfpathlineto{\pgfqpoint{4.294400in}{1.363850in}}%
\pgfpathlineto{\pgfqpoint{4.299397in}{1.337328in}}%
\pgfpathlineto{\pgfqpoint{4.304393in}{1.293147in}}%
\pgfpathlineto{\pgfqpoint{4.309390in}{1.242361in}}%
\pgfpathlineto{\pgfqpoint{4.314386in}{1.141943in}}%
\pgfpathlineto{\pgfqpoint{4.319382in}{1.135592in}}%
\pgfpathlineto{\pgfqpoint{4.324379in}{1.223921in}}%
\pgfpathlineto{\pgfqpoint{4.329375in}{1.256095in}}%
\pgfpathlineto{\pgfqpoint{4.334371in}{1.292302in}}%
\pgfpathlineto{\pgfqpoint{4.339368in}{1.311591in}}%
\pgfpathlineto{\pgfqpoint{4.344364in}{1.334364in}}%
\pgfpathlineto{\pgfqpoint{4.354357in}{1.368140in}}%
\pgfpathlineto{\pgfqpoint{4.359353in}{1.379583in}}%
\pgfpathlineto{\pgfqpoint{4.364350in}{1.385523in}}%
\pgfpathlineto{\pgfqpoint{4.369346in}{1.390531in}}%
\pgfpathlineto{\pgfqpoint{4.374343in}{1.394222in}}%
\pgfpathlineto{\pgfqpoint{4.379339in}{1.392919in}}%
\pgfpathlineto{\pgfqpoint{4.384335in}{1.393922in}}%
\pgfpathlineto{\pgfqpoint{4.389332in}{1.385835in}}%
\pgfpathlineto{\pgfqpoint{4.394328in}{1.379218in}}%
\pgfpathlineto{\pgfqpoint{4.399324in}{1.375383in}}%
\pgfpathlineto{\pgfqpoint{4.404321in}{1.368187in}}%
\pgfpathlineto{\pgfqpoint{4.409317in}{1.358842in}}%
\pgfpathlineto{\pgfqpoint{4.414314in}{1.355031in}}%
\pgfpathlineto{\pgfqpoint{4.419310in}{1.343889in}}%
\pgfpathlineto{\pgfqpoint{4.424306in}{1.342937in}}%
\pgfpathlineto{\pgfqpoint{4.429303in}{1.346424in}}%
\pgfpathlineto{\pgfqpoint{4.439295in}{1.341886in}}%
\pgfpathlineto{\pgfqpoint{4.449288in}{1.332844in}}%
\pgfpathlineto{\pgfqpoint{4.454285in}{1.332916in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{1.325579in}}%
\pgfpathlineto{\pgfqpoint{4.464277in}{1.321844in}}%
\pgfpathlineto{\pgfqpoint{4.469274in}{1.312586in}}%
\pgfpathlineto{\pgfqpoint{4.474270in}{1.301666in}}%
\pgfpathlineto{\pgfqpoint{4.479266in}{1.283769in}}%
\pgfpathlineto{\pgfqpoint{4.484263in}{1.267127in}}%
\pgfpathlineto{\pgfqpoint{4.489259in}{1.256776in}}%
\pgfpathlineto{\pgfqpoint{4.494256in}{1.267836in}}%
\pgfpathlineto{\pgfqpoint{4.499252in}{1.297568in}}%
\pgfpathlineto{\pgfqpoint{4.504248in}{1.320099in}}%
\pgfpathlineto{\pgfqpoint{4.514241in}{1.359933in}}%
\pgfpathlineto{\pgfqpoint{4.524234in}{1.390061in}}%
\pgfpathlineto{\pgfqpoint{4.529230in}{1.402402in}}%
\pgfpathlineto{\pgfqpoint{4.534227in}{1.416917in}}%
\pgfpathlineto{\pgfqpoint{4.539223in}{1.428023in}}%
\pgfpathlineto{\pgfqpoint{4.544219in}{1.431127in}}%
\pgfpathlineto{\pgfqpoint{4.549216in}{1.431345in}}%
\pgfpathlineto{\pgfqpoint{4.554212in}{1.440423in}}%
\pgfpathlineto{\pgfqpoint{4.559209in}{1.445588in}}%
\pgfpathlineto{\pgfqpoint{4.564205in}{1.449752in}}%
\pgfpathlineto{\pgfqpoint{4.569201in}{1.455998in}}%
\pgfpathlineto{\pgfqpoint{4.574198in}{1.455560in}}%
\pgfpathlineto{\pgfqpoint{4.579194in}{1.451296in}}%
\pgfpathlineto{\pgfqpoint{4.584190in}{1.442629in}}%
\pgfpathlineto{\pgfqpoint{4.589187in}{1.436172in}}%
\pgfpathlineto{\pgfqpoint{4.594183in}{1.413391in}}%
\pgfpathlineto{\pgfqpoint{4.599180in}{1.394900in}}%
\pgfpathlineto{\pgfqpoint{4.604176in}{1.370027in}}%
\pgfpathlineto{\pgfqpoint{4.609172in}{1.338156in}}%
\pgfpathlineto{\pgfqpoint{4.614169in}{1.302966in}}%
\pgfpathlineto{\pgfqpoint{4.619165in}{1.279032in}}%
\pgfpathlineto{\pgfqpoint{4.624162in}{1.258894in}}%
\pgfpathlineto{\pgfqpoint{4.629158in}{1.258746in}}%
\pgfpathlineto{\pgfqpoint{4.634154in}{1.264491in}}%
\pgfpathlineto{\pgfqpoint{4.639151in}{1.274959in}}%
\pgfpathlineto{\pgfqpoint{4.644147in}{1.290575in}}%
\pgfpathlineto{\pgfqpoint{4.649143in}{1.297719in}}%
\pgfpathlineto{\pgfqpoint{4.654140in}{1.302804in}}%
\pgfpathlineto{\pgfqpoint{4.659136in}{1.320535in}}%
\pgfpathlineto{\pgfqpoint{4.664133in}{1.319725in}}%
\pgfpathlineto{\pgfqpoint{4.669129in}{1.323695in}}%
\pgfpathlineto{\pgfqpoint{4.674125in}{1.319994in}}%
\pgfpathlineto{\pgfqpoint{4.679122in}{1.326048in}}%
\pgfpathlineto{\pgfqpoint{4.684118in}{1.325231in}}%
\pgfpathlineto{\pgfqpoint{4.689114in}{1.343349in}}%
\pgfpathlineto{\pgfqpoint{4.694111in}{1.334006in}}%
\pgfpathlineto{\pgfqpoint{4.699107in}{1.323561in}}%
\pgfpathlineto{\pgfqpoint{4.709100in}{1.251348in}}%
\pgfpathlineto{\pgfqpoint{4.714096in}{1.201700in}}%
\pgfpathlineto{\pgfqpoint{4.719093in}{1.161452in}}%
\pgfpathlineto{\pgfqpoint{4.724089in}{1.140769in}}%
\pgfpathlineto{\pgfqpoint{4.729085in}{1.137181in}}%
\pgfpathlineto{\pgfqpoint{4.734082in}{1.140879in}}%
\pgfpathlineto{\pgfqpoint{4.739078in}{1.159349in}}%
\pgfpathlineto{\pgfqpoint{4.744075in}{1.193105in}}%
\pgfpathlineto{\pgfqpoint{4.749071in}{1.237122in}}%
\pgfpathlineto{\pgfqpoint{4.754067in}{1.285988in}}%
\pgfpathlineto{\pgfqpoint{4.759064in}{1.329378in}}%
\pgfpathlineto{\pgfqpoint{4.764060in}{1.346570in}}%
\pgfpathlineto{\pgfqpoint{4.769057in}{1.360799in}}%
\pgfpathlineto{\pgfqpoint{4.774053in}{1.372378in}}%
\pgfpathlineto{\pgfqpoint{4.779049in}{1.393531in}}%
\pgfpathlineto{\pgfqpoint{4.784046in}{1.417019in}}%
\pgfpathlineto{\pgfqpoint{4.789042in}{1.445067in}}%
\pgfpathlineto{\pgfqpoint{4.794038in}{1.468460in}}%
\pgfpathlineto{\pgfqpoint{4.799035in}{1.484238in}}%
\pgfpathlineto{\pgfqpoint{4.804031in}{1.497062in}}%
\pgfpathlineto{\pgfqpoint{4.809028in}{1.504815in}}%
\pgfpathlineto{\pgfqpoint{4.814024in}{1.503048in}}%
\pgfpathlineto{\pgfqpoint{4.819020in}{1.494372in}}%
\pgfpathlineto{\pgfqpoint{4.824017in}{1.485086in}}%
\pgfpathlineto{\pgfqpoint{4.829013in}{1.480492in}}%
\pgfpathlineto{\pgfqpoint{4.844002in}{1.478547in}}%
\pgfpathlineto{\pgfqpoint{4.848999in}{1.479766in}}%
\pgfpathlineto{\pgfqpoint{4.853995in}{1.483508in}}%
\pgfpathlineto{\pgfqpoint{4.858991in}{1.483552in}}%
\pgfpathlineto{\pgfqpoint{4.863988in}{1.483179in}}%
\pgfpathlineto{\pgfqpoint{4.868984in}{1.481231in}}%
\pgfpathlineto{\pgfqpoint{4.873980in}{1.475503in}}%
\pgfpathlineto{\pgfqpoint{4.878977in}{1.474752in}}%
\pgfpathlineto{\pgfqpoint{4.883973in}{1.466059in}}%
\pgfpathlineto{\pgfqpoint{4.888970in}{1.455485in}}%
\pgfpathlineto{\pgfqpoint{4.893966in}{1.447582in}}%
\pgfpathlineto{\pgfqpoint{4.898962in}{1.440321in}}%
\pgfpathlineto{\pgfqpoint{4.903959in}{1.435738in}}%
\pgfpathlineto{\pgfqpoint{4.908955in}{1.432453in}}%
\pgfpathlineto{\pgfqpoint{4.913952in}{1.430355in}}%
\pgfpathlineto{\pgfqpoint{4.918948in}{1.434423in}}%
\pgfpathlineto{\pgfqpoint{4.923944in}{1.447386in}}%
\pgfpathlineto{\pgfqpoint{4.928941in}{1.471572in}}%
\pgfpathlineto{\pgfqpoint{4.933937in}{1.492850in}}%
\pgfpathlineto{\pgfqpoint{4.938933in}{1.510107in}}%
\pgfpathlineto{\pgfqpoint{4.943930in}{1.528744in}}%
\pgfpathlineto{\pgfqpoint{4.948926in}{1.540635in}}%
\pgfpathlineto{\pgfqpoint{4.953923in}{1.560225in}}%
\pgfpathlineto{\pgfqpoint{4.958919in}{1.575898in}}%
\pgfpathlineto{\pgfqpoint{4.963915in}{1.595766in}}%
\pgfpathlineto{\pgfqpoint{4.968912in}{1.619375in}}%
\pgfpathlineto{\pgfqpoint{4.973908in}{1.650951in}}%
\pgfpathlineto{\pgfqpoint{4.978904in}{1.676041in}}%
\pgfpathlineto{\pgfqpoint{4.983901in}{1.659549in}}%
\pgfpathlineto{\pgfqpoint{4.988897in}{1.637135in}}%
\pgfpathlineto{\pgfqpoint{4.998890in}{1.599079in}}%
\pgfpathlineto{\pgfqpoint{5.003886in}{1.588119in}}%
\pgfpathlineto{\pgfqpoint{5.008883in}{1.579830in}}%
\pgfpathlineto{\pgfqpoint{5.013879in}{1.574301in}}%
\pgfpathlineto{\pgfqpoint{5.018875in}{1.564782in}}%
\pgfpathlineto{\pgfqpoint{5.023872in}{1.551177in}}%
\pgfpathlineto{\pgfqpoint{5.033865in}{1.509648in}}%
\pgfpathlineto{\pgfqpoint{5.038861in}{1.477714in}}%
\pgfpathlineto{\pgfqpoint{5.043857in}{1.448874in}}%
\pgfpathlineto{\pgfqpoint{5.048854in}{1.417858in}}%
\pgfpathlineto{\pgfqpoint{5.053850in}{1.390930in}}%
\pgfpathlineto{\pgfqpoint{5.058847in}{1.369850in}}%
\pgfpathlineto{\pgfqpoint{5.063843in}{1.349980in}}%
\pgfpathlineto{\pgfqpoint{5.068839in}{1.337781in}}%
\pgfpathlineto{\pgfqpoint{5.073836in}{1.330260in}}%
\pgfpathlineto{\pgfqpoint{5.078832in}{1.301823in}}%
\pgfpathlineto{\pgfqpoint{5.083828in}{1.286672in}}%
\pgfpathlineto{\pgfqpoint{5.088825in}{1.249580in}}%
\pgfpathlineto{\pgfqpoint{5.093821in}{1.217817in}}%
\pgfpathlineto{\pgfqpoint{5.098818in}{1.180742in}}%
\pgfpathlineto{\pgfqpoint{5.103814in}{1.149790in}}%
\pgfpathlineto{\pgfqpoint{5.108810in}{1.101910in}}%
\pgfpathlineto{\pgfqpoint{5.113807in}{1.097479in}}%
\pgfpathlineto{\pgfqpoint{5.123799in}{1.224329in}}%
\pgfpathlineto{\pgfqpoint{5.128796in}{1.357708in}}%
\pgfpathlineto{\pgfqpoint{5.133792in}{1.507283in}}%
\pgfpathlineto{\pgfqpoint{5.143785in}{1.378840in}}%
\pgfpathlineto{\pgfqpoint{5.148781in}{1.345894in}}%
\pgfpathlineto{\pgfqpoint{5.158774in}{1.314599in}}%
\pgfpathlineto{\pgfqpoint{5.163771in}{1.304302in}}%
\pgfpathlineto{\pgfqpoint{5.168767in}{1.301562in}}%
\pgfpathlineto{\pgfqpoint{5.173763in}{1.295264in}}%
\pgfpathlineto{\pgfqpoint{5.178760in}{1.297119in}}%
\pgfpathlineto{\pgfqpoint{5.183756in}{1.294140in}}%
\pgfpathlineto{\pgfqpoint{5.188752in}{1.292589in}}%
\pgfpathlineto{\pgfqpoint{5.193749in}{1.289984in}}%
\pgfpathlineto{\pgfqpoint{5.198745in}{1.288998in}}%
\pgfpathlineto{\pgfqpoint{5.203742in}{1.276807in}}%
\pgfpathlineto{\pgfqpoint{5.208738in}{1.273101in}}%
\pgfpathlineto{\pgfqpoint{5.218731in}{1.242690in}}%
\pgfpathlineto{\pgfqpoint{5.223727in}{1.224837in}}%
\pgfpathlineto{\pgfqpoint{5.228723in}{1.209217in}}%
\pgfpathlineto{\pgfqpoint{5.233720in}{1.198965in}}%
\pgfpathlineto{\pgfqpoint{5.238716in}{1.179370in}}%
\pgfpathlineto{\pgfqpoint{5.243713in}{1.167690in}}%
\pgfpathlineto{\pgfqpoint{5.248709in}{1.153128in}}%
\pgfpathlineto{\pgfqpoint{5.258702in}{1.108029in}}%
\pgfpathlineto{\pgfqpoint{5.263698in}{1.049164in}}%
\pgfpathlineto{\pgfqpoint{5.268694in}{0.982010in}}%
\pgfpathlineto{\pgfqpoint{5.278687in}{1.174880in}}%
\pgfpathlineto{\pgfqpoint{5.283684in}{1.242520in}}%
\pgfpathlineto{\pgfqpoint{5.288680in}{1.346200in}}%
\pgfpathlineto{\pgfqpoint{5.293676in}{1.393661in}}%
\pgfpathlineto{\pgfqpoint{5.298673in}{1.433642in}}%
\pgfpathlineto{\pgfqpoint{5.303669in}{1.462928in}}%
\pgfpathlineto{\pgfqpoint{5.308666in}{1.483010in}}%
\pgfpathlineto{\pgfqpoint{5.313662in}{1.493914in}}%
\pgfpathlineto{\pgfqpoint{5.323655in}{1.502985in}}%
\pgfpathlineto{\pgfqpoint{5.328651in}{1.505237in}}%
\pgfpathlineto{\pgfqpoint{5.338644in}{1.501848in}}%
\pgfpathlineto{\pgfqpoint{5.343640in}{1.505033in}}%
\pgfpathlineto{\pgfqpoint{5.348637in}{1.503132in}}%
\pgfpathlineto{\pgfqpoint{5.353633in}{1.504780in}}%
\pgfpathlineto{\pgfqpoint{5.358629in}{1.503658in}}%
\pgfpathlineto{\pgfqpoint{5.363626in}{1.504015in}}%
\pgfpathlineto{\pgfqpoint{5.373618in}{1.510623in}}%
\pgfpathlineto{\pgfqpoint{5.378615in}{1.514314in}}%
\pgfpathlineto{\pgfqpoint{5.383611in}{1.512711in}}%
\pgfpathlineto{\pgfqpoint{5.388608in}{1.510721in}}%
\pgfpathlineto{\pgfqpoint{5.393604in}{1.509570in}}%
\pgfpathlineto{\pgfqpoint{5.398600in}{1.509594in}}%
\pgfpathlineto{\pgfqpoint{5.403597in}{1.503283in}}%
\pgfpathlineto{\pgfqpoint{5.408593in}{1.491216in}}%
\pgfpathlineto{\pgfqpoint{5.413589in}{1.456546in}}%
\pgfpathlineto{\pgfqpoint{5.423582in}{1.335850in}}%
\pgfpathlineto{\pgfqpoint{5.428579in}{1.419875in}}%
\pgfpathlineto{\pgfqpoint{5.433575in}{1.496939in}}%
\pgfpathlineto{\pgfqpoint{5.443568in}{1.576019in}}%
\pgfpathlineto{\pgfqpoint{5.458557in}{1.638295in}}%
\pgfpathlineto{\pgfqpoint{5.463553in}{1.668731in}}%
\pgfpathlineto{\pgfqpoint{5.468550in}{1.693225in}}%
\pgfpathlineto{\pgfqpoint{5.473546in}{1.679325in}}%
\pgfpathlineto{\pgfqpoint{5.478542in}{1.656328in}}%
\pgfpathlineto{\pgfqpoint{5.483539in}{1.652745in}}%
\pgfpathlineto{\pgfqpoint{5.488535in}{1.623333in}}%
\pgfpathlineto{\pgfqpoint{5.493532in}{1.619374in}}%
\pgfpathlineto{\pgfqpoint{5.498528in}{1.622901in}}%
\pgfpathlineto{\pgfqpoint{5.503524in}{1.628754in}}%
\pgfpathlineto{\pgfqpoint{5.513517in}{1.666499in}}%
\pgfpathlineto{\pgfqpoint{5.518513in}{1.688069in}}%
\pgfpathlineto{\pgfqpoint{5.523510in}{1.707473in}}%
\pgfpathlineto{\pgfqpoint{5.528506in}{1.732575in}}%
\pgfpathlineto{\pgfqpoint{5.533503in}{1.749311in}}%
\pgfpathlineto{\pgfqpoint{5.543495in}{1.777783in}}%
\pgfpathlineto{\pgfqpoint{5.548492in}{1.790054in}}%
\pgfpathlineto{\pgfqpoint{5.558485in}{1.817560in}}%
\pgfpathlineto{\pgfqpoint{5.563481in}{1.826821in}}%
\pgfpathlineto{\pgfqpoint{5.573474in}{1.884199in}}%
\pgfpathlineto{\pgfqpoint{5.578470in}{1.917877in}}%
\pgfpathlineto{\pgfqpoint{5.583466in}{1.948988in}}%
\pgfpathlineto{\pgfqpoint{5.588463in}{1.977178in}}%
\pgfpathlineto{\pgfqpoint{5.593459in}{2.018367in}}%
\pgfpathlineto{\pgfqpoint{5.598456in}{2.046641in}}%
\pgfpathlineto{\pgfqpoint{5.603452in}{2.054363in}}%
\pgfpathlineto{\pgfqpoint{5.608448in}{2.043283in}}%
\pgfpathlineto{\pgfqpoint{5.613445in}{2.006336in}}%
\pgfpathlineto{\pgfqpoint{5.623437in}{1.940014in}}%
\pgfpathlineto{\pgfqpoint{5.628434in}{1.910497in}}%
\pgfpathlineto{\pgfqpoint{5.633430in}{1.877088in}}%
\pgfpathlineto{\pgfqpoint{5.638427in}{1.845803in}}%
\pgfpathlineto{\pgfqpoint{5.643423in}{1.817817in}}%
\pgfpathlineto{\pgfqpoint{5.648419in}{1.796097in}}%
\pgfpathlineto{\pgfqpoint{5.653416in}{1.770726in}}%
\pgfpathlineto{\pgfqpoint{5.658412in}{1.748259in}}%
\pgfpathlineto{\pgfqpoint{5.663408in}{1.719477in}}%
\pgfpathlineto{\pgfqpoint{5.673401in}{1.677042in}}%
\pgfpathlineto{\pgfqpoint{5.683394in}{1.646038in}}%
\pgfpathlineto{\pgfqpoint{5.688390in}{1.632524in}}%
\pgfpathlineto{\pgfqpoint{5.693387in}{1.640807in}}%
\pgfpathlineto{\pgfqpoint{5.698383in}{1.641127in}}%
\pgfpathlineto{\pgfqpoint{5.703380in}{1.667763in}}%
\pgfpathlineto{\pgfqpoint{5.708376in}{1.692883in}}%
\pgfpathlineto{\pgfqpoint{5.713372in}{1.710540in}}%
\pgfpathlineto{\pgfqpoint{5.718369in}{1.725036in}}%
\pgfpathlineto{\pgfqpoint{5.723365in}{1.730923in}}%
\pgfpathlineto{\pgfqpoint{5.728361in}{1.733318in}}%
\pgfpathlineto{\pgfqpoint{5.733358in}{1.731838in}}%
\pgfpathlineto{\pgfqpoint{5.738354in}{1.732625in}}%
\pgfpathlineto{\pgfqpoint{5.743351in}{1.729501in}}%
\pgfpathlineto{\pgfqpoint{5.748347in}{1.737100in}}%
\pgfpathlineto{\pgfqpoint{5.753343in}{1.739603in}}%
\pgfpathlineto{\pgfqpoint{5.758340in}{1.750018in}}%
\pgfpathlineto{\pgfqpoint{5.763336in}{1.759291in}}%
\pgfpathlineto{\pgfqpoint{5.768332in}{1.774155in}}%
\pgfpathlineto{\pgfqpoint{5.773329in}{1.770519in}}%
\pgfpathlineto{\pgfqpoint{5.778325in}{1.754758in}}%
\pgfpathlineto{\pgfqpoint{5.783322in}{1.736332in}}%
\pgfpathlineto{\pgfqpoint{5.788318in}{1.723037in}}%
\pgfpathlineto{\pgfqpoint{5.793314in}{1.714814in}}%
\pgfpathlineto{\pgfqpoint{5.803307in}{1.700734in}}%
\pgfpathlineto{\pgfqpoint{5.808303in}{1.698899in}}%
\pgfpathlineto{\pgfqpoint{5.813300in}{1.699836in}}%
\pgfpathlineto{\pgfqpoint{5.818296in}{1.705677in}}%
\pgfpathlineto{\pgfqpoint{5.823293in}{1.706510in}}%
\pgfpathlineto{\pgfqpoint{5.828289in}{1.710070in}}%
\pgfpathlineto{\pgfqpoint{5.833285in}{1.712507in}}%
\pgfpathlineto{\pgfqpoint{5.838282in}{1.710966in}}%
\pgfpathlineto{\pgfqpoint{5.843278in}{1.718997in}}%
\pgfpathlineto{\pgfqpoint{5.848275in}{1.717100in}}%
\pgfpathlineto{\pgfqpoint{5.853271in}{1.718781in}}%
\pgfpathlineto{\pgfqpoint{5.858267in}{1.719817in}}%
\pgfpathlineto{\pgfqpoint{5.863264in}{1.723542in}}%
\pgfpathlineto{\pgfqpoint{5.868260in}{1.730474in}}%
\pgfpathlineto{\pgfqpoint{5.873256in}{1.735379in}}%
\pgfpathlineto{\pgfqpoint{5.878253in}{1.741348in}}%
\pgfpathlineto{\pgfqpoint{5.883249in}{1.737875in}}%
\pgfpathlineto{\pgfqpoint{5.888246in}{1.725766in}}%
\pgfpathlineto{\pgfqpoint{5.893242in}{1.725227in}}%
\pgfpathlineto{\pgfqpoint{5.898238in}{1.722782in}}%
\pgfpathlineto{\pgfqpoint{5.903235in}{1.724106in}}%
\pgfpathlineto{\pgfqpoint{5.908231in}{1.730274in}}%
\pgfpathlineto{\pgfqpoint{5.913227in}{1.756703in}}%
\pgfpathlineto{\pgfqpoint{5.918224in}{1.744856in}}%
\pgfpathlineto{\pgfqpoint{5.923220in}{1.699384in}}%
\pgfpathlineto{\pgfqpoint{5.928217in}{1.676176in}}%
\pgfpathlineto{\pgfqpoint{5.933213in}{1.654444in}}%
\pgfpathlineto{\pgfqpoint{5.943206in}{1.624109in}}%
\pgfpathlineto{\pgfqpoint{5.948202in}{1.615132in}}%
\pgfpathlineto{\pgfqpoint{5.953199in}{1.604687in}}%
\pgfpathlineto{\pgfqpoint{5.958195in}{1.601448in}}%
\pgfpathlineto{\pgfqpoint{5.963191in}{1.599439in}}%
\pgfpathlineto{\pgfqpoint{5.968188in}{1.601720in}}%
\pgfpathlineto{\pgfqpoint{5.973184in}{1.600669in}}%
\pgfpathlineto{\pgfqpoint{5.978180in}{1.602731in}}%
\pgfpathlineto{\pgfqpoint{5.983177in}{1.604412in}}%
\pgfpathlineto{\pgfqpoint{5.988173in}{1.608654in}}%
\pgfpathlineto{\pgfqpoint{5.993170in}{1.614283in}}%
\pgfpathlineto{\pgfqpoint{5.998166in}{1.618806in}}%
\pgfpathlineto{\pgfqpoint{6.003162in}{1.620485in}}%
\pgfpathlineto{\pgfqpoint{6.008159in}{1.609858in}}%
\pgfpathlineto{\pgfqpoint{6.013155in}{1.600246in}}%
\pgfpathlineto{\pgfqpoint{6.018151in}{1.585744in}}%
\pgfpathlineto{\pgfqpoint{6.023148in}{1.572927in}}%
\pgfpathlineto{\pgfqpoint{6.028144in}{1.557221in}}%
\pgfpathlineto{\pgfqpoint{6.033141in}{1.545726in}}%
\pgfpathlineto{\pgfqpoint{6.038137in}{1.533151in}}%
\pgfpathlineto{\pgfqpoint{6.043133in}{1.521960in}}%
\pgfpathlineto{\pgfqpoint{6.048130in}{1.512387in}}%
\pgfpathlineto{\pgfqpoint{6.053126in}{1.504810in}}%
\pgfpathlineto{\pgfqpoint{6.058122in}{1.500071in}}%
\pgfpathlineto{\pgfqpoint{6.063119in}{1.495755in}}%
\pgfpathlineto{\pgfqpoint{6.073112in}{1.483661in}}%
\pgfpathlineto{\pgfqpoint{6.078108in}{1.480390in}}%
\pgfpathlineto{\pgfqpoint{6.083104in}{1.471557in}}%
\pgfpathlineto{\pgfqpoint{6.088101in}{1.458153in}}%
\pgfpathlineto{\pgfqpoint{6.093097in}{1.459343in}}%
\pgfpathlineto{\pgfqpoint{6.098094in}{1.457694in}}%
\pgfpathlineto{\pgfqpoint{6.103090in}{1.451606in}}%
\pgfpathlineto{\pgfqpoint{6.108086in}{1.520676in}}%
\pgfpathlineto{\pgfqpoint{6.113083in}{1.528432in}}%
\pgfpathlineto{\pgfqpoint{6.118079in}{1.490041in}}%
\pgfpathlineto{\pgfqpoint{6.123075in}{1.481317in}}%
\pgfpathlineto{\pgfqpoint{6.128072in}{1.471123in}}%
\pgfpathlineto{\pgfqpoint{6.133068in}{1.474962in}}%
\pgfpathlineto{\pgfqpoint{6.138065in}{1.475483in}}%
\pgfpathlineto{\pgfqpoint{6.143061in}{1.479279in}}%
\pgfpathlineto{\pgfqpoint{6.148057in}{1.479559in}}%
\pgfpathlineto{\pgfqpoint{6.158050in}{1.486814in}}%
\pgfpathlineto{\pgfqpoint{6.163046in}{1.489962in}}%
\pgfpathlineto{\pgfqpoint{6.168043in}{1.492626in}}%
\pgfpathlineto{\pgfqpoint{6.173039in}{1.492937in}}%
\pgfpathlineto{\pgfqpoint{6.183032in}{1.491809in}}%
\pgfpathlineto{\pgfqpoint{6.188028in}{1.494178in}}%
\pgfpathlineto{\pgfqpoint{6.193025in}{1.499038in}}%
\pgfpathlineto{\pgfqpoint{6.198021in}{1.498086in}}%
\pgfpathlineto{\pgfqpoint{6.203017in}{1.494294in}}%
\pgfpathlineto{\pgfqpoint{6.208014in}{1.485066in}}%
\pgfpathlineto{\pgfqpoint{6.213010in}{1.479585in}}%
\pgfpathlineto{\pgfqpoint{6.218007in}{1.478343in}}%
\pgfpathlineto{\pgfqpoint{6.223003in}{1.483684in}}%
\pgfpathlineto{\pgfqpoint{6.227999in}{1.483431in}}%
\pgfpathlineto{\pgfqpoint{6.232996in}{1.489020in}}%
\pgfpathlineto{\pgfqpoint{6.237992in}{1.484521in}}%
\pgfpathlineto{\pgfqpoint{6.242989in}{1.482210in}}%
\pgfpathlineto{\pgfqpoint{6.247985in}{1.472080in}}%
\pgfpathlineto{\pgfqpoint{6.252981in}{1.466357in}}%
\pgfpathlineto{\pgfqpoint{6.257978in}{1.461720in}}%
\pgfpathlineto{\pgfqpoint{6.262974in}{1.455791in}}%
\pgfpathlineto{\pgfqpoint{6.267970in}{1.441989in}}%
\pgfpathlineto{\pgfqpoint{6.272967in}{1.423214in}}%
\pgfpathlineto{\pgfqpoint{6.277963in}{1.392620in}}%
\pgfpathlineto{\pgfqpoint{6.282960in}{1.365435in}}%
\pgfpathlineto{\pgfqpoint{6.287956in}{1.409666in}}%
\pgfpathlineto{\pgfqpoint{6.292952in}{1.432736in}}%
\pgfpathlineto{\pgfqpoint{6.297949in}{1.459136in}}%
\pgfpathlineto{\pgfqpoint{6.302945in}{1.472359in}}%
\pgfpathlineto{\pgfqpoint{6.307941in}{1.488596in}}%
\pgfpathlineto{\pgfqpoint{6.312938in}{1.497149in}}%
\pgfpathlineto{\pgfqpoint{6.317934in}{1.498627in}}%
\pgfpathlineto{\pgfqpoint{6.322931in}{1.497187in}}%
\pgfpathlineto{\pgfqpoint{6.332923in}{1.505391in}}%
\pgfpathlineto{\pgfqpoint{6.337920in}{1.512695in}}%
\pgfpathlineto{\pgfqpoint{6.342916in}{1.518791in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.536240in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.536240in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.106960in}{0.456621in}}{\pgfqpoint{5.490522in}{3.196347in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.527336,0.810611,0.645213}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356529in}{1.422563in}}%
\pgfpathlineto{\pgfqpoint{1.361526in}{1.401800in}}%
\pgfpathlineto{\pgfqpoint{1.366522in}{1.379318in}}%
\pgfpathlineto{\pgfqpoint{1.371518in}{1.385396in}}%
\pgfpathlineto{\pgfqpoint{1.376515in}{1.385370in}}%
\pgfpathlineto{\pgfqpoint{1.386507in}{1.358480in}}%
\pgfpathlineto{\pgfqpoint{1.396500in}{1.317590in}}%
\pgfpathlineto{\pgfqpoint{1.401497in}{1.298613in}}%
\pgfpathlineto{\pgfqpoint{1.406493in}{1.272848in}}%
\pgfpathlineto{\pgfqpoint{1.416486in}{1.199082in}}%
\pgfpathlineto{\pgfqpoint{1.421482in}{1.144688in}}%
\pgfpathlineto{\pgfqpoint{1.426478in}{1.112944in}}%
\pgfpathlineto{\pgfqpoint{1.431475in}{1.061287in}}%
\pgfpathlineto{\pgfqpoint{1.436471in}{1.050043in}}%
\pgfpathlineto{\pgfqpoint{1.441468in}{1.058864in}}%
\pgfpathlineto{\pgfqpoint{1.446464in}{1.057625in}}%
\pgfpathlineto{\pgfqpoint{1.451460in}{1.065744in}}%
\pgfpathlineto{\pgfqpoint{1.456457in}{1.099193in}}%
\pgfpathlineto{\pgfqpoint{1.461453in}{1.147273in}}%
\pgfpathlineto{\pgfqpoint{1.466450in}{1.242300in}}%
\pgfpathlineto{\pgfqpoint{1.471446in}{1.287545in}}%
\pgfpathlineto{\pgfqpoint{1.476442in}{1.219283in}}%
\pgfpathlineto{\pgfqpoint{1.481439in}{1.219742in}}%
\pgfpathlineto{\pgfqpoint{1.491431in}{0.989245in}}%
\pgfpathlineto{\pgfqpoint{1.496428in}{1.015865in}}%
\pgfpathlineto{\pgfqpoint{1.501424in}{1.073847in}}%
\pgfpathlineto{\pgfqpoint{1.506421in}{1.220868in}}%
\pgfpathlineto{\pgfqpoint{1.511417in}{1.329049in}}%
\pgfpathlineto{\pgfqpoint{1.516413in}{1.397734in}}%
\pgfpathlineto{\pgfqpoint{1.521410in}{1.378143in}}%
\pgfpathlineto{\pgfqpoint{1.526406in}{1.420904in}}%
\pgfpathlineto{\pgfqpoint{1.531402in}{1.391760in}}%
\pgfpathlineto{\pgfqpoint{1.536399in}{1.055909in}}%
\pgfpathlineto{\pgfqpoint{1.541395in}{0.975644in}}%
\pgfpathlineto{\pgfqpoint{1.546392in}{1.183279in}}%
\pgfpathlineto{\pgfqpoint{1.551388in}{1.204537in}}%
\pgfpathlineto{\pgfqpoint{1.556384in}{1.235702in}}%
\pgfpathlineto{\pgfqpoint{1.561381in}{1.232437in}}%
\pgfpathlineto{\pgfqpoint{1.566377in}{1.260508in}}%
\pgfpathlineto{\pgfqpoint{1.571374in}{1.270755in}}%
\pgfpathlineto{\pgfqpoint{1.576370in}{1.288956in}}%
\pgfpathlineto{\pgfqpoint{1.581366in}{1.296117in}}%
\pgfpathlineto{\pgfqpoint{1.586363in}{1.311655in}}%
\pgfpathlineto{\pgfqpoint{1.591359in}{1.328995in}}%
\pgfpathlineto{\pgfqpoint{1.596355in}{1.351944in}}%
\pgfpathlineto{\pgfqpoint{1.601352in}{1.359388in}}%
\pgfpathlineto{\pgfqpoint{1.606348in}{1.370795in}}%
\pgfpathlineto{\pgfqpoint{1.611345in}{1.367897in}}%
\pgfpathlineto{\pgfqpoint{1.616341in}{1.376844in}}%
\pgfpathlineto{\pgfqpoint{1.621337in}{1.366780in}}%
\pgfpathlineto{\pgfqpoint{1.626334in}{1.363256in}}%
\pgfpathlineto{\pgfqpoint{1.631330in}{1.349061in}}%
\pgfpathlineto{\pgfqpoint{1.636326in}{1.347837in}}%
\pgfpathlineto{\pgfqpoint{1.641323in}{1.337534in}}%
\pgfpathlineto{\pgfqpoint{1.646319in}{1.322834in}}%
\pgfpathlineto{\pgfqpoint{1.651316in}{1.304025in}}%
\pgfpathlineto{\pgfqpoint{1.656312in}{1.290392in}}%
\pgfpathlineto{\pgfqpoint{1.661308in}{1.271386in}}%
\pgfpathlineto{\pgfqpoint{1.666305in}{1.256922in}}%
\pgfpathlineto{\pgfqpoint{1.671301in}{1.240817in}}%
\pgfpathlineto{\pgfqpoint{1.676297in}{1.233411in}}%
\pgfpathlineto{\pgfqpoint{1.686290in}{1.175558in}}%
\pgfpathlineto{\pgfqpoint{1.691287in}{1.117996in}}%
\pgfpathlineto{\pgfqpoint{1.696283in}{1.119925in}}%
\pgfpathlineto{\pgfqpoint{1.701279in}{1.209798in}}%
\pgfpathlineto{\pgfqpoint{1.706276in}{1.270367in}}%
\pgfpathlineto{\pgfqpoint{1.711272in}{1.324773in}}%
\pgfpathlineto{\pgfqpoint{1.716269in}{1.371828in}}%
\pgfpathlineto{\pgfqpoint{1.721265in}{1.412138in}}%
\pgfpathlineto{\pgfqpoint{1.726261in}{1.418784in}}%
\pgfpathlineto{\pgfqpoint{1.731258in}{1.399209in}}%
\pgfpathlineto{\pgfqpoint{1.736254in}{1.392236in}}%
\pgfpathlineto{\pgfqpoint{1.741250in}{1.394145in}}%
\pgfpathlineto{\pgfqpoint{1.746247in}{1.386178in}}%
\pgfpathlineto{\pgfqpoint{1.751243in}{1.402869in}}%
\pgfpathlineto{\pgfqpoint{1.761236in}{1.396153in}}%
\pgfpathlineto{\pgfqpoint{1.766232in}{1.429685in}}%
\pgfpathlineto{\pgfqpoint{1.771229in}{1.456190in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.472466in}}%
\pgfpathlineto{\pgfqpoint{1.781221in}{1.516542in}}%
\pgfpathlineto{\pgfqpoint{1.786218in}{1.586348in}}%
\pgfpathlineto{\pgfqpoint{1.791214in}{1.643862in}}%
\pgfpathlineto{\pgfqpoint{1.796211in}{1.709024in}}%
\pgfpathlineto{\pgfqpoint{1.801207in}{1.707614in}}%
\pgfpathlineto{\pgfqpoint{1.806203in}{1.525099in}}%
\pgfpathlineto{\pgfqpoint{1.811200in}{1.456893in}}%
\pgfpathlineto{\pgfqpoint{1.816196in}{1.446752in}}%
\pgfpathlineto{\pgfqpoint{1.821192in}{1.432753in}}%
\pgfpathlineto{\pgfqpoint{1.826189in}{1.462499in}}%
\pgfpathlineto{\pgfqpoint{1.831185in}{1.459358in}}%
\pgfpathlineto{\pgfqpoint{1.836182in}{1.484269in}}%
\pgfpathlineto{\pgfqpoint{1.841178in}{1.528976in}}%
\pgfpathlineto{\pgfqpoint{1.846174in}{1.581260in}}%
\pgfpathlineto{\pgfqpoint{1.851171in}{1.667347in}}%
\pgfpathlineto{\pgfqpoint{1.856167in}{1.792616in}}%
\pgfpathlineto{\pgfqpoint{1.861164in}{1.776725in}}%
\pgfpathlineto{\pgfqpoint{1.866160in}{1.585665in}}%
\pgfpathlineto{\pgfqpoint{1.871156in}{1.538049in}}%
\pgfpathlineto{\pgfqpoint{1.876153in}{1.454500in}}%
\pgfpathlineto{\pgfqpoint{1.881149in}{1.394866in}}%
\pgfpathlineto{\pgfqpoint{1.886145in}{1.344584in}}%
\pgfpathlineto{\pgfqpoint{1.891142in}{1.305401in}}%
\pgfpathlineto{\pgfqpoint{1.896138in}{1.322766in}}%
\pgfpathlineto{\pgfqpoint{1.901135in}{1.344028in}}%
\pgfpathlineto{\pgfqpoint{1.906131in}{1.357242in}}%
\pgfpathlineto{\pgfqpoint{1.911127in}{1.373366in}}%
\pgfpathlineto{\pgfqpoint{1.916124in}{1.385100in}}%
\pgfpathlineto{\pgfqpoint{1.921120in}{1.394692in}}%
\pgfpathlineto{\pgfqpoint{1.926116in}{1.397550in}}%
\pgfpathlineto{\pgfqpoint{1.931113in}{1.398620in}}%
\pgfpathlineto{\pgfqpoint{1.936109in}{1.386698in}}%
\pgfpathlineto{\pgfqpoint{1.941106in}{1.381364in}}%
\pgfpathlineto{\pgfqpoint{1.946102in}{1.383754in}}%
\pgfpathlineto{\pgfqpoint{1.951098in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.956095in}{1.430972in}}%
\pgfpathlineto{\pgfqpoint{1.961091in}{1.463931in}}%
\pgfpathlineto{\pgfqpoint{1.966088in}{1.500843in}}%
\pgfpathlineto{\pgfqpoint{1.971084in}{1.527292in}}%
\pgfpathlineto{\pgfqpoint{1.976080in}{1.513956in}}%
\pgfpathlineto{\pgfqpoint{1.981077in}{1.496399in}}%
\pgfpathlineto{\pgfqpoint{1.986073in}{1.488325in}}%
\pgfpathlineto{\pgfqpoint{1.991069in}{1.483367in}}%
\pgfpathlineto{\pgfqpoint{1.996066in}{1.483292in}}%
\pgfpathlineto{\pgfqpoint{2.001062in}{1.482790in}}%
\pgfpathlineto{\pgfqpoint{2.006059in}{1.479870in}}%
\pgfpathlineto{\pgfqpoint{2.011055in}{1.478034in}}%
\pgfpathlineto{\pgfqpoint{2.016051in}{1.473117in}}%
\pgfpathlineto{\pgfqpoint{2.021048in}{1.467174in}}%
\pgfpathlineto{\pgfqpoint{2.026044in}{1.465614in}}%
\pgfpathlineto{\pgfqpoint{2.031040in}{1.459431in}}%
\pgfpathlineto{\pgfqpoint{2.036037in}{1.453970in}}%
\pgfpathlineto{\pgfqpoint{2.041033in}{1.447164in}}%
\pgfpathlineto{\pgfqpoint{2.046030in}{1.443044in}}%
\pgfpathlineto{\pgfqpoint{2.051026in}{1.430770in}}%
\pgfpathlineto{\pgfqpoint{2.061019in}{1.417185in}}%
\pgfpathlineto{\pgfqpoint{2.066015in}{1.417435in}}%
\pgfpathlineto{\pgfqpoint{2.071011in}{1.431595in}}%
\pgfpathlineto{\pgfqpoint{2.081004in}{1.448126in}}%
\pgfpathlineto{\pgfqpoint{2.086001in}{1.452821in}}%
\pgfpathlineto{\pgfqpoint{2.090997in}{1.456394in}}%
\pgfpathlineto{\pgfqpoint{2.095993in}{1.457995in}}%
\pgfpathlineto{\pgfqpoint{2.100990in}{1.455223in}}%
\pgfpathlineto{\pgfqpoint{2.105986in}{1.445826in}}%
\pgfpathlineto{\pgfqpoint{2.110983in}{1.432958in}}%
\pgfpathlineto{\pgfqpoint{2.115979in}{1.437554in}}%
\pgfpathlineto{\pgfqpoint{2.120975in}{1.438068in}}%
\pgfpathlineto{\pgfqpoint{2.125972in}{1.429251in}}%
\pgfpathlineto{\pgfqpoint{2.130968in}{1.417808in}}%
\pgfpathlineto{\pgfqpoint{2.135964in}{1.408045in}}%
\pgfpathlineto{\pgfqpoint{2.140961in}{1.402523in}}%
\pgfpathlineto{\pgfqpoint{2.145957in}{1.408029in}}%
\pgfpathlineto{\pgfqpoint{2.150954in}{1.415578in}}%
\pgfpathlineto{\pgfqpoint{2.155950in}{1.413495in}}%
\pgfpathlineto{\pgfqpoint{2.160946in}{1.400402in}}%
\pgfpathlineto{\pgfqpoint{2.165943in}{1.373889in}}%
\pgfpathlineto{\pgfqpoint{2.170939in}{1.335126in}}%
\pgfpathlineto{\pgfqpoint{2.175935in}{1.251964in}}%
\pgfpathlineto{\pgfqpoint{2.180932in}{1.257115in}}%
\pgfpathlineto{\pgfqpoint{2.185928in}{1.356302in}}%
\pgfpathlineto{\pgfqpoint{2.195921in}{1.472191in}}%
\pgfpathlineto{\pgfqpoint{2.200917in}{1.569383in}}%
\pgfpathlineto{\pgfqpoint{2.205914in}{1.590222in}}%
\pgfpathlineto{\pgfqpoint{2.210910in}{1.543459in}}%
\pgfpathlineto{\pgfqpoint{2.215906in}{1.535299in}}%
\pgfpathlineto{\pgfqpoint{2.220903in}{1.524837in}}%
\pgfpathlineto{\pgfqpoint{2.225899in}{1.525785in}}%
\pgfpathlineto{\pgfqpoint{2.230896in}{1.528693in}}%
\pgfpathlineto{\pgfqpoint{2.235892in}{1.534374in}}%
\pgfpathlineto{\pgfqpoint{2.240888in}{1.536560in}}%
\pgfpathlineto{\pgfqpoint{2.245885in}{1.535358in}}%
\pgfpathlineto{\pgfqpoint{2.250881in}{1.532971in}}%
\pgfpathlineto{\pgfqpoint{2.255878in}{1.537637in}}%
\pgfpathlineto{\pgfqpoint{2.260874in}{1.536194in}}%
\pgfpathlineto{\pgfqpoint{2.265870in}{1.548093in}}%
\pgfpathlineto{\pgfqpoint{2.270867in}{1.554336in}}%
\pgfpathlineto{\pgfqpoint{2.275863in}{1.569143in}}%
\pgfpathlineto{\pgfqpoint{2.280859in}{1.587890in}}%
\pgfpathlineto{\pgfqpoint{2.285856in}{1.626774in}}%
\pgfpathlineto{\pgfqpoint{2.290852in}{1.639360in}}%
\pgfpathlineto{\pgfqpoint{2.295849in}{1.626012in}}%
\pgfpathlineto{\pgfqpoint{2.300845in}{1.632631in}}%
\pgfpathlineto{\pgfqpoint{2.305841in}{1.641613in}}%
\pgfpathlineto{\pgfqpoint{2.315834in}{1.667939in}}%
\pgfpathlineto{\pgfqpoint{2.320830in}{1.693300in}}%
\pgfpathlineto{\pgfqpoint{2.325827in}{1.722541in}}%
\pgfpathlineto{\pgfqpoint{2.330823in}{1.757384in}}%
\pgfpathlineto{\pgfqpoint{2.335820in}{1.786581in}}%
\pgfpathlineto{\pgfqpoint{2.340816in}{1.819444in}}%
\pgfpathlineto{\pgfqpoint{2.345812in}{1.848289in}}%
\pgfpathlineto{\pgfqpoint{2.350809in}{1.865466in}}%
\pgfpathlineto{\pgfqpoint{2.355805in}{1.871039in}}%
\pgfpathlineto{\pgfqpoint{2.360801in}{1.868375in}}%
\pgfpathlineto{\pgfqpoint{2.365798in}{1.871706in}}%
\pgfpathlineto{\pgfqpoint{2.370794in}{1.865522in}}%
\pgfpathlineto{\pgfqpoint{2.375791in}{1.862051in}}%
\pgfpathlineto{\pgfqpoint{2.380787in}{1.859936in}}%
\pgfpathlineto{\pgfqpoint{2.385783in}{1.855425in}}%
\pgfpathlineto{\pgfqpoint{2.390780in}{1.852003in}}%
\pgfpathlineto{\pgfqpoint{2.395776in}{1.850865in}}%
\pgfpathlineto{\pgfqpoint{2.400773in}{1.855860in}}%
\pgfpathlineto{\pgfqpoint{2.405769in}{1.865106in}}%
\pgfpathlineto{\pgfqpoint{2.410765in}{1.862432in}}%
\pgfpathlineto{\pgfqpoint{2.415762in}{1.876303in}}%
\pgfpathlineto{\pgfqpoint{2.420758in}{1.900286in}}%
\pgfpathlineto{\pgfqpoint{2.425754in}{1.938415in}}%
\pgfpathlineto{\pgfqpoint{2.430751in}{1.929341in}}%
\pgfpathlineto{\pgfqpoint{2.435747in}{1.871549in}}%
\pgfpathlineto{\pgfqpoint{2.440744in}{1.852511in}}%
\pgfpathlineto{\pgfqpoint{2.445740in}{1.830788in}}%
\pgfpathlineto{\pgfqpoint{2.450736in}{1.826882in}}%
\pgfpathlineto{\pgfqpoint{2.455733in}{1.818163in}}%
\pgfpathlineto{\pgfqpoint{2.460729in}{1.810534in}}%
\pgfpathlineto{\pgfqpoint{2.465725in}{1.848147in}}%
\pgfpathlineto{\pgfqpoint{2.470722in}{1.814413in}}%
\pgfpathlineto{\pgfqpoint{2.475718in}{1.772611in}}%
\pgfpathlineto{\pgfqpoint{2.480715in}{1.719031in}}%
\pgfpathlineto{\pgfqpoint{2.485711in}{1.815969in}}%
\pgfpathlineto{\pgfqpoint{2.490707in}{1.929671in}}%
\pgfpathlineto{\pgfqpoint{2.495704in}{2.026627in}}%
\pgfpathlineto{\pgfqpoint{2.500700in}{2.099453in}}%
\pgfpathlineto{\pgfqpoint{2.505697in}{2.166977in}}%
\pgfpathlineto{\pgfqpoint{2.510693in}{2.174257in}}%
\pgfpathlineto{\pgfqpoint{2.515689in}{2.188983in}}%
\pgfpathlineto{\pgfqpoint{2.520686in}{2.226182in}}%
\pgfpathlineto{\pgfqpoint{2.525682in}{2.225583in}}%
\pgfpathlineto{\pgfqpoint{2.530678in}{2.227473in}}%
\pgfpathlineto{\pgfqpoint{2.535675in}{2.191928in}}%
\pgfpathlineto{\pgfqpoint{2.540671in}{2.169472in}}%
\pgfpathlineto{\pgfqpoint{2.545668in}{1.916126in}}%
\pgfpathlineto{\pgfqpoint{2.550664in}{1.881746in}}%
\pgfpathlineto{\pgfqpoint{2.555660in}{2.017738in}}%
\pgfpathlineto{\pgfqpoint{2.560657in}{2.067692in}}%
\pgfpathlineto{\pgfqpoint{2.565653in}{2.137395in}}%
\pgfpathlineto{\pgfqpoint{2.570649in}{2.172015in}}%
\pgfpathlineto{\pgfqpoint{2.575646in}{2.188140in}}%
\pgfpathlineto{\pgfqpoint{2.580642in}{2.168907in}}%
\pgfpathlineto{\pgfqpoint{2.585639in}{2.098869in}}%
\pgfpathlineto{\pgfqpoint{2.590635in}{2.048487in}}%
\pgfpathlineto{\pgfqpoint{2.595631in}{2.013853in}}%
\pgfpathlineto{\pgfqpoint{2.600628in}{1.994857in}}%
\pgfpathlineto{\pgfqpoint{2.605624in}{1.957684in}}%
\pgfpathlineto{\pgfqpoint{2.610620in}{1.915563in}}%
\pgfpathlineto{\pgfqpoint{2.615617in}{1.834009in}}%
\pgfpathlineto{\pgfqpoint{2.620613in}{1.709170in}}%
\pgfpathlineto{\pgfqpoint{2.625610in}{1.825701in}}%
\pgfpathlineto{\pgfqpoint{2.630606in}{1.995577in}}%
\pgfpathlineto{\pgfqpoint{2.635602in}{2.013199in}}%
\pgfpathlineto{\pgfqpoint{2.640599in}{2.057475in}}%
\pgfpathlineto{\pgfqpoint{2.645595in}{2.057500in}}%
\pgfpathlineto{\pgfqpoint{2.650592in}{2.073042in}}%
\pgfpathlineto{\pgfqpoint{2.655588in}{2.070758in}}%
\pgfpathlineto{\pgfqpoint{2.660584in}{2.136439in}}%
\pgfpathlineto{\pgfqpoint{2.665581in}{1.833061in}}%
\pgfpathlineto{\pgfqpoint{2.670577in}{1.810532in}}%
\pgfpathlineto{\pgfqpoint{2.675573in}{1.751945in}}%
\pgfpathlineto{\pgfqpoint{2.680570in}{1.827912in}}%
\pgfpathlineto{\pgfqpoint{2.685566in}{1.920713in}}%
\pgfpathlineto{\pgfqpoint{2.690563in}{1.984354in}}%
\pgfpathlineto{\pgfqpoint{2.695559in}{2.058619in}}%
\pgfpathlineto{\pgfqpoint{2.700555in}{2.108014in}}%
\pgfpathlineto{\pgfqpoint{2.705552in}{2.162201in}}%
\pgfpathlineto{\pgfqpoint{2.710548in}{2.234720in}}%
\pgfpathlineto{\pgfqpoint{2.715544in}{2.323698in}}%
\pgfpathlineto{\pgfqpoint{2.720541in}{2.178350in}}%
\pgfpathlineto{\pgfqpoint{2.725537in}{2.062539in}}%
\pgfpathlineto{\pgfqpoint{2.730534in}{2.036633in}}%
\pgfpathlineto{\pgfqpoint{2.735530in}{1.969069in}}%
\pgfpathlineto{\pgfqpoint{2.740526in}{1.966673in}}%
\pgfpathlineto{\pgfqpoint{2.745523in}{1.975896in}}%
\pgfpathlineto{\pgfqpoint{2.750519in}{2.031144in}}%
\pgfpathlineto{\pgfqpoint{2.755515in}{2.001497in}}%
\pgfpathlineto{\pgfqpoint{2.760512in}{1.955477in}}%
\pgfpathlineto{\pgfqpoint{2.765508in}{1.959791in}}%
\pgfpathlineto{\pgfqpoint{2.770505in}{1.947812in}}%
\pgfpathlineto{\pgfqpoint{2.775501in}{1.942120in}}%
\pgfpathlineto{\pgfqpoint{2.780497in}{1.917999in}}%
\pgfpathlineto{\pgfqpoint{2.785494in}{1.897405in}}%
\pgfpathlineto{\pgfqpoint{2.790490in}{1.881201in}}%
\pgfpathlineto{\pgfqpoint{2.795487in}{1.854152in}}%
\pgfpathlineto{\pgfqpoint{2.800483in}{1.835408in}}%
\pgfpathlineto{\pgfqpoint{2.810476in}{1.803664in}}%
\pgfpathlineto{\pgfqpoint{2.815472in}{1.784635in}}%
\pgfpathlineto{\pgfqpoint{2.820468in}{1.773111in}}%
\pgfpathlineto{\pgfqpoint{2.825465in}{1.765303in}}%
\pgfpathlineto{\pgfqpoint{2.830461in}{1.755916in}}%
\pgfpathlineto{\pgfqpoint{2.835458in}{1.748620in}}%
\pgfpathlineto{\pgfqpoint{2.840454in}{1.735590in}}%
\pgfpathlineto{\pgfqpoint{2.845450in}{1.716163in}}%
\pgfpathlineto{\pgfqpoint{2.850447in}{1.699073in}}%
\pgfpathlineto{\pgfqpoint{2.855443in}{1.680162in}}%
\pgfpathlineto{\pgfqpoint{2.860439in}{1.664902in}}%
\pgfpathlineto{\pgfqpoint{2.865436in}{1.639264in}}%
\pgfpathlineto{\pgfqpoint{2.870432in}{1.624870in}}%
\pgfpathlineto{\pgfqpoint{2.875429in}{1.613430in}}%
\pgfpathlineto{\pgfqpoint{2.890418in}{1.583021in}}%
\pgfpathlineto{\pgfqpoint{2.895414in}{1.569423in}}%
\pgfpathlineto{\pgfqpoint{2.900411in}{1.552774in}}%
\pgfpathlineto{\pgfqpoint{2.905407in}{1.538545in}}%
\pgfpathlineto{\pgfqpoint{2.910403in}{1.518896in}}%
\pgfpathlineto{\pgfqpoint{2.915400in}{1.491983in}}%
\pgfpathlineto{\pgfqpoint{2.920396in}{1.472333in}}%
\pgfpathlineto{\pgfqpoint{2.925392in}{1.457913in}}%
\pgfpathlineto{\pgfqpoint{2.930389in}{1.449732in}}%
\pgfpathlineto{\pgfqpoint{2.935385in}{1.448647in}}%
\pgfpathlineto{\pgfqpoint{2.940382in}{1.439246in}}%
\pgfpathlineto{\pgfqpoint{2.945378in}{1.445660in}}%
\pgfpathlineto{\pgfqpoint{2.950374in}{1.468641in}}%
\pgfpathlineto{\pgfqpoint{2.955371in}{1.479269in}}%
\pgfpathlineto{\pgfqpoint{2.960367in}{1.496179in}}%
\pgfpathlineto{\pgfqpoint{2.965363in}{1.501470in}}%
\pgfpathlineto{\pgfqpoint{2.970360in}{1.518277in}}%
\pgfpathlineto{\pgfqpoint{2.975356in}{1.531599in}}%
\pgfpathlineto{\pgfqpoint{2.980353in}{1.546518in}}%
\pgfpathlineto{\pgfqpoint{2.985349in}{1.557102in}}%
\pgfpathlineto{\pgfqpoint{2.990345in}{1.571875in}}%
\pgfpathlineto{\pgfqpoint{2.995342in}{1.580683in}}%
\pgfpathlineto{\pgfqpoint{3.000338in}{1.587255in}}%
\pgfpathlineto{\pgfqpoint{3.005334in}{1.601133in}}%
\pgfpathlineto{\pgfqpoint{3.010331in}{1.616032in}}%
\pgfpathlineto{\pgfqpoint{3.015327in}{1.628243in}}%
\pgfpathlineto{\pgfqpoint{3.025320in}{1.656904in}}%
\pgfpathlineto{\pgfqpoint{3.030316in}{1.667988in}}%
\pgfpathlineto{\pgfqpoint{3.035313in}{1.678358in}}%
\pgfpathlineto{\pgfqpoint{3.040309in}{1.690498in}}%
\pgfpathlineto{\pgfqpoint{3.045306in}{1.690095in}}%
\pgfpathlineto{\pgfqpoint{3.050302in}{1.696529in}}%
\pgfpathlineto{\pgfqpoint{3.055298in}{1.700693in}}%
\pgfpathlineto{\pgfqpoint{3.060295in}{1.696620in}}%
\pgfpathlineto{\pgfqpoint{3.065291in}{1.698485in}}%
\pgfpathlineto{\pgfqpoint{3.070287in}{1.687352in}}%
\pgfpathlineto{\pgfqpoint{3.075284in}{1.679566in}}%
\pgfpathlineto{\pgfqpoint{3.080280in}{1.667617in}}%
\pgfpathlineto{\pgfqpoint{3.085277in}{1.659415in}}%
\pgfpathlineto{\pgfqpoint{3.090273in}{1.650404in}}%
\pgfpathlineto{\pgfqpoint{3.095269in}{1.645882in}}%
\pgfpathlineto{\pgfqpoint{3.100266in}{1.638580in}}%
\pgfpathlineto{\pgfqpoint{3.105262in}{1.632028in}}%
\pgfpathlineto{\pgfqpoint{3.110258in}{1.623496in}}%
\pgfpathlineto{\pgfqpoint{3.115255in}{1.617259in}}%
\pgfpathlineto{\pgfqpoint{3.120251in}{1.610239in}}%
\pgfpathlineto{\pgfqpoint{3.125248in}{1.603764in}}%
\pgfpathlineto{\pgfqpoint{3.140237in}{1.581240in}}%
\pgfpathlineto{\pgfqpoint{3.145233in}{1.577325in}}%
\pgfpathlineto{\pgfqpoint{3.150229in}{1.569479in}}%
\pgfpathlineto{\pgfqpoint{3.155226in}{1.567706in}}%
\pgfpathlineto{\pgfqpoint{3.160222in}{1.559224in}}%
\pgfpathlineto{\pgfqpoint{3.165219in}{1.555521in}}%
\pgfpathlineto{\pgfqpoint{3.175211in}{1.514646in}}%
\pgfpathlineto{\pgfqpoint{3.180208in}{1.582155in}}%
\pgfpathlineto{\pgfqpoint{3.185204in}{1.623006in}}%
\pgfpathlineto{\pgfqpoint{3.190201in}{1.626416in}}%
\pgfpathlineto{\pgfqpoint{3.195197in}{1.631430in}}%
\pgfpathlineto{\pgfqpoint{3.200193in}{1.625976in}}%
\pgfpathlineto{\pgfqpoint{3.205190in}{1.614181in}}%
\pgfpathlineto{\pgfqpoint{3.210186in}{1.600212in}}%
\pgfpathlineto{\pgfqpoint{3.215182in}{1.592704in}}%
\pgfpathlineto{\pgfqpoint{3.220179in}{1.583098in}}%
\pgfpathlineto{\pgfqpoint{3.225175in}{1.578207in}}%
\pgfpathlineto{\pgfqpoint{3.230172in}{1.571778in}}%
\pgfpathlineto{\pgfqpoint{3.235168in}{1.568583in}}%
\pgfpathlineto{\pgfqpoint{3.240164in}{1.564785in}}%
\pgfpathlineto{\pgfqpoint{3.245161in}{1.555439in}}%
\pgfpathlineto{\pgfqpoint{3.250157in}{1.551195in}}%
\pgfpathlineto{\pgfqpoint{3.255153in}{1.548935in}}%
\pgfpathlineto{\pgfqpoint{3.265146in}{1.535306in}}%
\pgfpathlineto{\pgfqpoint{3.270143in}{1.530078in}}%
\pgfpathlineto{\pgfqpoint{3.275139in}{1.523518in}}%
\pgfpathlineto{\pgfqpoint{3.285132in}{1.512422in}}%
\pgfpathlineto{\pgfqpoint{3.290128in}{1.504805in}}%
\pgfpathlineto{\pgfqpoint{3.300121in}{1.495898in}}%
\pgfpathlineto{\pgfqpoint{3.305117in}{1.487143in}}%
\pgfpathlineto{\pgfqpoint{3.310114in}{1.472630in}}%
\pgfpathlineto{\pgfqpoint{3.315110in}{1.460789in}}%
\pgfpathlineto{\pgfqpoint{3.320106in}{1.438981in}}%
\pgfpathlineto{\pgfqpoint{3.325103in}{1.424763in}}%
\pgfpathlineto{\pgfqpoint{3.330099in}{1.394741in}}%
\pgfpathlineto{\pgfqpoint{3.335096in}{1.410691in}}%
\pgfpathlineto{\pgfqpoint{3.340092in}{1.481197in}}%
\pgfpathlineto{\pgfqpoint{3.345088in}{1.537426in}}%
\pgfpathlineto{\pgfqpoint{3.350085in}{1.607096in}}%
\pgfpathlineto{\pgfqpoint{3.355081in}{1.659385in}}%
\pgfpathlineto{\pgfqpoint{3.360077in}{1.658000in}}%
\pgfpathlineto{\pgfqpoint{3.365074in}{1.641586in}}%
\pgfpathlineto{\pgfqpoint{3.370070in}{1.632766in}}%
\pgfpathlineto{\pgfqpoint{3.375067in}{1.629320in}}%
\pgfpathlineto{\pgfqpoint{3.380063in}{1.629414in}}%
\pgfpathlineto{\pgfqpoint{3.385059in}{1.627568in}}%
\pgfpathlineto{\pgfqpoint{3.390056in}{1.628432in}}%
\pgfpathlineto{\pgfqpoint{3.395052in}{1.625088in}}%
\pgfpathlineto{\pgfqpoint{3.400048in}{1.627451in}}%
\pgfpathlineto{\pgfqpoint{3.405045in}{1.627435in}}%
\pgfpathlineto{\pgfqpoint{3.410041in}{1.629257in}}%
\pgfpathlineto{\pgfqpoint{3.415038in}{1.625464in}}%
\pgfpathlineto{\pgfqpoint{3.420034in}{1.626138in}}%
\pgfpathlineto{\pgfqpoint{3.425030in}{1.623843in}}%
\pgfpathlineto{\pgfqpoint{3.430027in}{1.622538in}}%
\pgfpathlineto{\pgfqpoint{3.440020in}{1.614205in}}%
\pgfpathlineto{\pgfqpoint{3.445016in}{1.612254in}}%
\pgfpathlineto{\pgfqpoint{3.455009in}{1.597864in}}%
\pgfpathlineto{\pgfqpoint{3.460005in}{1.589490in}}%
\pgfpathlineto{\pgfqpoint{3.465001in}{1.560231in}}%
\pgfpathlineto{\pgfqpoint{3.469998in}{1.550106in}}%
\pgfpathlineto{\pgfqpoint{3.474994in}{1.547737in}}%
\pgfpathlineto{\pgfqpoint{3.479991in}{1.543905in}}%
\pgfpathlineto{\pgfqpoint{3.484987in}{1.541828in}}%
\pgfpathlineto{\pgfqpoint{3.489983in}{1.542376in}}%
\pgfpathlineto{\pgfqpoint{3.494980in}{1.538952in}}%
\pgfpathlineto{\pgfqpoint{3.499976in}{1.537003in}}%
\pgfpathlineto{\pgfqpoint{3.504972in}{1.535939in}}%
\pgfpathlineto{\pgfqpoint{3.509969in}{1.525461in}}%
\pgfpathlineto{\pgfqpoint{3.514965in}{1.522282in}}%
\pgfpathlineto{\pgfqpoint{3.519962in}{1.516078in}}%
\pgfpathlineto{\pgfqpoint{3.529954in}{1.506539in}}%
\pgfpathlineto{\pgfqpoint{3.534951in}{1.496345in}}%
\pgfpathlineto{\pgfqpoint{3.539947in}{1.487800in}}%
\pgfpathlineto{\pgfqpoint{3.544943in}{1.480722in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{1.470793in}}%
\pgfpathlineto{\pgfqpoint{3.554936in}{1.459403in}}%
\pgfpathlineto{\pgfqpoint{3.559933in}{1.451349in}}%
\pgfpathlineto{\pgfqpoint{3.564929in}{1.447267in}}%
\pgfpathlineto{\pgfqpoint{3.569925in}{1.444449in}}%
\pgfpathlineto{\pgfqpoint{3.574922in}{1.442847in}}%
\pgfpathlineto{\pgfqpoint{3.589911in}{1.448285in}}%
\pgfpathlineto{\pgfqpoint{3.594907in}{1.449484in}}%
\pgfpathlineto{\pgfqpoint{3.599904in}{1.453698in}}%
\pgfpathlineto{\pgfqpoint{3.604900in}{1.460984in}}%
\pgfpathlineto{\pgfqpoint{3.609896in}{1.460478in}}%
\pgfpathlineto{\pgfqpoint{3.614893in}{1.466452in}}%
\pgfpathlineto{\pgfqpoint{3.619889in}{1.470151in}}%
\pgfpathlineto{\pgfqpoint{3.624886in}{1.475259in}}%
\pgfpathlineto{\pgfqpoint{3.629882in}{1.477997in}}%
\pgfpathlineto{\pgfqpoint{3.634878in}{1.482235in}}%
\pgfpathlineto{\pgfqpoint{3.639875in}{1.492993in}}%
\pgfpathlineto{\pgfqpoint{3.644871in}{1.514711in}}%
\pgfpathlineto{\pgfqpoint{3.649867in}{1.532704in}}%
\pgfpathlineto{\pgfqpoint{3.654864in}{1.548851in}}%
\pgfpathlineto{\pgfqpoint{3.659860in}{1.571880in}}%
\pgfpathlineto{\pgfqpoint{3.669853in}{1.669016in}}%
\pgfpathlineto{\pgfqpoint{3.674849in}{1.735682in}}%
\pgfpathlineto{\pgfqpoint{3.679846in}{1.835421in}}%
\pgfpathlineto{\pgfqpoint{3.684842in}{1.921327in}}%
\pgfpathlineto{\pgfqpoint{3.689838in}{2.012841in}}%
\pgfpathlineto{\pgfqpoint{3.694835in}{2.046066in}}%
\pgfpathlineto{\pgfqpoint{3.699831in}{2.033542in}}%
\pgfpathlineto{\pgfqpoint{3.704828in}{1.991270in}}%
\pgfpathlineto{\pgfqpoint{3.714820in}{1.903736in}}%
\pgfpathlineto{\pgfqpoint{3.719817in}{1.901737in}}%
\pgfpathlineto{\pgfqpoint{3.724813in}{1.965573in}}%
\pgfpathlineto{\pgfqpoint{3.729810in}{2.077889in}}%
\pgfpathlineto{\pgfqpoint{3.739802in}{2.333073in}}%
\pgfpathlineto{\pgfqpoint{3.744799in}{2.461371in}}%
\pgfpathlineto{\pgfqpoint{3.749795in}{2.433390in}}%
\pgfpathlineto{\pgfqpoint{3.754791in}{2.345113in}}%
\pgfpathlineto{\pgfqpoint{3.759788in}{2.286854in}}%
\pgfpathlineto{\pgfqpoint{3.764784in}{2.253692in}}%
\pgfpathlineto{\pgfqpoint{3.769781in}{2.235202in}}%
\pgfpathlineto{\pgfqpoint{3.774777in}{2.205081in}}%
\pgfpathlineto{\pgfqpoint{3.779773in}{2.135760in}}%
\pgfpathlineto{\pgfqpoint{3.789766in}{2.034955in}}%
\pgfpathlineto{\pgfqpoint{3.794762in}{1.976077in}}%
\pgfpathlineto{\pgfqpoint{3.799759in}{1.924087in}}%
\pgfpathlineto{\pgfqpoint{3.804755in}{1.862335in}}%
\pgfpathlineto{\pgfqpoint{3.814748in}{1.720296in}}%
\pgfpathlineto{\pgfqpoint{3.819744in}{1.632074in}}%
\pgfpathlineto{\pgfqpoint{3.824741in}{1.570193in}}%
\pgfpathlineto{\pgfqpoint{3.829737in}{1.485189in}}%
\pgfpathlineto{\pgfqpoint{3.834734in}{1.419518in}}%
\pgfpathlineto{\pgfqpoint{3.839730in}{1.370143in}}%
\pgfpathlineto{\pgfqpoint{3.844726in}{1.442253in}}%
\pgfpathlineto{\pgfqpoint{3.849723in}{1.488791in}}%
\pgfpathlineto{\pgfqpoint{3.854719in}{1.495172in}}%
\pgfpathlineto{\pgfqpoint{3.859715in}{1.371974in}}%
\pgfpathlineto{\pgfqpoint{3.864712in}{1.169298in}}%
\pgfpathlineto{\pgfqpoint{3.869708in}{1.224991in}}%
\pgfpathlineto{\pgfqpoint{3.874705in}{1.392411in}}%
\pgfpathlineto{\pgfqpoint{3.879701in}{1.485935in}}%
\pgfpathlineto{\pgfqpoint{3.884697in}{1.564848in}}%
\pgfpathlineto{\pgfqpoint{3.889694in}{1.618041in}}%
\pgfpathlineto{\pgfqpoint{3.894690in}{1.682262in}}%
\pgfpathlineto{\pgfqpoint{3.899686in}{1.724069in}}%
\pgfpathlineto{\pgfqpoint{3.904683in}{1.770699in}}%
\pgfpathlineto{\pgfqpoint{3.914676in}{1.836926in}}%
\pgfpathlineto{\pgfqpoint{3.919672in}{1.859610in}}%
\pgfpathlineto{\pgfqpoint{3.929665in}{1.912785in}}%
\pgfpathlineto{\pgfqpoint{3.934661in}{1.937163in}}%
\pgfpathlineto{\pgfqpoint{3.939657in}{1.970890in}}%
\pgfpathlineto{\pgfqpoint{3.944654in}{1.994894in}}%
\pgfpathlineto{\pgfqpoint{3.949650in}{1.999186in}}%
\pgfpathlineto{\pgfqpoint{3.954647in}{1.982717in}}%
\pgfpathlineto{\pgfqpoint{3.959643in}{1.945945in}}%
\pgfpathlineto{\pgfqpoint{3.969636in}{1.901277in}}%
\pgfpathlineto{\pgfqpoint{3.974632in}{1.886358in}}%
\pgfpathlineto{\pgfqpoint{3.979629in}{1.864624in}}%
\pgfpathlineto{\pgfqpoint{3.984625in}{1.845450in}}%
\pgfpathlineto{\pgfqpoint{3.989621in}{1.836624in}}%
\pgfpathlineto{\pgfqpoint{3.994618in}{1.766421in}}%
\pgfpathlineto{\pgfqpoint{3.999614in}{1.745632in}}%
\pgfpathlineto{\pgfqpoint{4.004610in}{1.765872in}}%
\pgfpathlineto{\pgfqpoint{4.009607in}{1.747152in}}%
\pgfpathlineto{\pgfqpoint{4.014603in}{1.744890in}}%
\pgfpathlineto{\pgfqpoint{4.019600in}{1.725391in}}%
\pgfpathlineto{\pgfqpoint{4.024596in}{1.716669in}}%
\pgfpathlineto{\pgfqpoint{4.029592in}{1.709327in}}%
\pgfpathlineto{\pgfqpoint{4.034589in}{1.689802in}}%
\pgfpathlineto{\pgfqpoint{4.039585in}{1.675982in}}%
\pgfpathlineto{\pgfqpoint{4.044581in}{1.660459in}}%
\pgfpathlineto{\pgfqpoint{4.049578in}{1.645882in}}%
\pgfpathlineto{\pgfqpoint{4.054574in}{1.635421in}}%
\pgfpathlineto{\pgfqpoint{4.059571in}{1.630474in}}%
\pgfpathlineto{\pgfqpoint{4.064567in}{1.606432in}}%
\pgfpathlineto{\pgfqpoint{4.069563in}{1.604705in}}%
\pgfpathlineto{\pgfqpoint{4.074560in}{1.595341in}}%
\pgfpathlineto{\pgfqpoint{4.094545in}{1.541753in}}%
\pgfpathlineto{\pgfqpoint{4.099542in}{1.534275in}}%
\pgfpathlineto{\pgfqpoint{4.104538in}{1.528171in}}%
\pgfpathlineto{\pgfqpoint{4.109534in}{1.528980in}}%
\pgfpathlineto{\pgfqpoint{4.119527in}{1.520812in}}%
\pgfpathlineto{\pgfqpoint{4.124524in}{1.513752in}}%
\pgfpathlineto{\pgfqpoint{4.129520in}{1.516131in}}%
\pgfpathlineto{\pgfqpoint{4.134516in}{1.511791in}}%
\pgfpathlineto{\pgfqpoint{4.139513in}{1.508203in}}%
\pgfpathlineto{\pgfqpoint{4.144509in}{1.498824in}}%
\pgfpathlineto{\pgfqpoint{4.154502in}{1.471146in}}%
\pgfpathlineto{\pgfqpoint{4.159498in}{1.457830in}}%
\pgfpathlineto{\pgfqpoint{4.164495in}{1.454618in}}%
\pgfpathlineto{\pgfqpoint{4.169491in}{1.433194in}}%
\pgfpathlineto{\pgfqpoint{4.174487in}{1.429031in}}%
\pgfpathlineto{\pgfqpoint{4.179484in}{1.431595in}}%
\pgfpathlineto{\pgfqpoint{4.184480in}{1.419940in}}%
\pgfpathlineto{\pgfqpoint{4.189476in}{1.413781in}}%
\pgfpathlineto{\pgfqpoint{4.194473in}{1.410135in}}%
\pgfpathlineto{\pgfqpoint{4.199469in}{1.412768in}}%
\pgfpathlineto{\pgfqpoint{4.204466in}{1.414295in}}%
\pgfpathlineto{\pgfqpoint{4.209462in}{1.419304in}}%
\pgfpathlineto{\pgfqpoint{4.214458in}{1.423346in}}%
\pgfpathlineto{\pgfqpoint{4.219455in}{1.437978in}}%
\pgfpathlineto{\pgfqpoint{4.224451in}{1.444240in}}%
\pgfpathlineto{\pgfqpoint{4.229448in}{1.453734in}}%
\pgfpathlineto{\pgfqpoint{4.234444in}{1.462526in}}%
\pgfpathlineto{\pgfqpoint{4.239440in}{1.476736in}}%
\pgfpathlineto{\pgfqpoint{4.249433in}{1.513594in}}%
\pgfpathlineto{\pgfqpoint{4.254429in}{1.525169in}}%
\pgfpathlineto{\pgfqpoint{4.259426in}{1.544754in}}%
\pgfpathlineto{\pgfqpoint{4.264422in}{1.542240in}}%
\pgfpathlineto{\pgfqpoint{4.269419in}{1.505159in}}%
\pgfpathlineto{\pgfqpoint{4.274415in}{1.474878in}}%
\pgfpathlineto{\pgfqpoint{4.284408in}{1.421800in}}%
\pgfpathlineto{\pgfqpoint{4.289404in}{1.394611in}}%
\pgfpathlineto{\pgfqpoint{4.294400in}{1.363850in}}%
\pgfpathlineto{\pgfqpoint{4.299397in}{1.337328in}}%
\pgfpathlineto{\pgfqpoint{4.304393in}{1.293147in}}%
\pgfpathlineto{\pgfqpoint{4.309390in}{1.242361in}}%
\pgfpathlineto{\pgfqpoint{4.314386in}{1.141943in}}%
\pgfpathlineto{\pgfqpoint{4.319382in}{1.135592in}}%
\pgfpathlineto{\pgfqpoint{4.324379in}{1.223921in}}%
\pgfpathlineto{\pgfqpoint{4.329375in}{1.256095in}}%
\pgfpathlineto{\pgfqpoint{4.334371in}{1.292302in}}%
\pgfpathlineto{\pgfqpoint{4.339368in}{1.311591in}}%
\pgfpathlineto{\pgfqpoint{4.344364in}{1.334364in}}%
\pgfpathlineto{\pgfqpoint{4.354357in}{1.368140in}}%
\pgfpathlineto{\pgfqpoint{4.359353in}{1.379583in}}%
\pgfpathlineto{\pgfqpoint{4.364350in}{1.385523in}}%
\pgfpathlineto{\pgfqpoint{4.369346in}{1.390531in}}%
\pgfpathlineto{\pgfqpoint{4.374343in}{1.394222in}}%
\pgfpathlineto{\pgfqpoint{4.379339in}{1.392919in}}%
\pgfpathlineto{\pgfqpoint{4.384335in}{1.393922in}}%
\pgfpathlineto{\pgfqpoint{4.389332in}{1.385835in}}%
\pgfpathlineto{\pgfqpoint{4.394328in}{1.379218in}}%
\pgfpathlineto{\pgfqpoint{4.399324in}{1.375383in}}%
\pgfpathlineto{\pgfqpoint{4.404321in}{1.368187in}}%
\pgfpathlineto{\pgfqpoint{4.409317in}{1.358842in}}%
\pgfpathlineto{\pgfqpoint{4.414314in}{1.355031in}}%
\pgfpathlineto{\pgfqpoint{4.419310in}{1.350506in}}%
\pgfpathlineto{\pgfqpoint{4.424306in}{1.348313in}}%
\pgfpathlineto{\pgfqpoint{4.429303in}{1.347437in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.349747in}}%
\pgfpathlineto{\pgfqpoint{4.444292in}{1.337421in}}%
\pgfpathlineto{\pgfqpoint{4.449288in}{1.332844in}}%
\pgfpathlineto{\pgfqpoint{4.454285in}{1.332916in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{1.325579in}}%
\pgfpathlineto{\pgfqpoint{4.464277in}{1.315174in}}%
\pgfpathlineto{\pgfqpoint{4.469274in}{1.307701in}}%
\pgfpathlineto{\pgfqpoint{4.474270in}{1.288714in}}%
\pgfpathlineto{\pgfqpoint{4.479266in}{1.264775in}}%
\pgfpathlineto{\pgfqpoint{4.484263in}{1.254061in}}%
\pgfpathlineto{\pgfqpoint{4.489259in}{1.256776in}}%
\pgfpathlineto{\pgfqpoint{4.494256in}{1.267836in}}%
\pgfpathlineto{\pgfqpoint{4.499252in}{1.297568in}}%
\pgfpathlineto{\pgfqpoint{4.504248in}{1.320099in}}%
\pgfpathlineto{\pgfqpoint{4.514241in}{1.359933in}}%
\pgfpathlineto{\pgfqpoint{4.524234in}{1.390061in}}%
\pgfpathlineto{\pgfqpoint{4.529230in}{1.402402in}}%
\pgfpathlineto{\pgfqpoint{4.534227in}{1.416917in}}%
\pgfpathlineto{\pgfqpoint{4.539223in}{1.428023in}}%
\pgfpathlineto{\pgfqpoint{4.544219in}{1.431127in}}%
\pgfpathlineto{\pgfqpoint{4.549216in}{1.431345in}}%
\pgfpathlineto{\pgfqpoint{4.554212in}{1.440423in}}%
\pgfpathlineto{\pgfqpoint{4.559209in}{1.445588in}}%
\pgfpathlineto{\pgfqpoint{4.564205in}{1.449752in}}%
\pgfpathlineto{\pgfqpoint{4.569201in}{1.455998in}}%
\pgfpathlineto{\pgfqpoint{4.574198in}{1.455560in}}%
\pgfpathlineto{\pgfqpoint{4.579194in}{1.451296in}}%
\pgfpathlineto{\pgfqpoint{4.584190in}{1.442629in}}%
\pgfpathlineto{\pgfqpoint{4.589187in}{1.436172in}}%
\pgfpathlineto{\pgfqpoint{4.594183in}{1.413391in}}%
\pgfpathlineto{\pgfqpoint{4.599180in}{1.394900in}}%
\pgfpathlineto{\pgfqpoint{4.604176in}{1.370027in}}%
\pgfpathlineto{\pgfqpoint{4.609172in}{1.338156in}}%
\pgfpathlineto{\pgfqpoint{4.614169in}{1.302966in}}%
\pgfpathlineto{\pgfqpoint{4.619165in}{1.271235in}}%
\pgfpathlineto{\pgfqpoint{4.624162in}{1.247256in}}%
\pgfpathlineto{\pgfqpoint{4.629158in}{1.236988in}}%
\pgfpathlineto{\pgfqpoint{4.634154in}{1.249415in}}%
\pgfpathlineto{\pgfqpoint{4.639151in}{1.264263in}}%
\pgfpathlineto{\pgfqpoint{4.644147in}{1.290575in}}%
\pgfpathlineto{\pgfqpoint{4.649143in}{1.297719in}}%
\pgfpathlineto{\pgfqpoint{4.654140in}{1.302804in}}%
\pgfpathlineto{\pgfqpoint{4.659136in}{1.320535in}}%
\pgfpathlineto{\pgfqpoint{4.664133in}{1.329590in}}%
\pgfpathlineto{\pgfqpoint{4.669129in}{1.330480in}}%
\pgfpathlineto{\pgfqpoint{4.674125in}{1.329233in}}%
\pgfpathlineto{\pgfqpoint{4.679122in}{1.334108in}}%
\pgfpathlineto{\pgfqpoint{4.684118in}{1.330603in}}%
\pgfpathlineto{\pgfqpoint{4.689114in}{1.343349in}}%
\pgfpathlineto{\pgfqpoint{4.694111in}{1.334006in}}%
\pgfpathlineto{\pgfqpoint{4.699107in}{1.323561in}}%
\pgfpathlineto{\pgfqpoint{4.709100in}{1.251348in}}%
\pgfpathlineto{\pgfqpoint{4.714096in}{1.201700in}}%
\pgfpathlineto{\pgfqpoint{4.719093in}{1.161452in}}%
\pgfpathlineto{\pgfqpoint{4.724089in}{1.140769in}}%
\pgfpathlineto{\pgfqpoint{4.729085in}{1.137181in}}%
\pgfpathlineto{\pgfqpoint{4.734082in}{1.140879in}}%
\pgfpathlineto{\pgfqpoint{4.739078in}{1.159349in}}%
\pgfpathlineto{\pgfqpoint{4.744075in}{1.193105in}}%
\pgfpathlineto{\pgfqpoint{4.749071in}{1.237122in}}%
\pgfpathlineto{\pgfqpoint{4.754067in}{1.285988in}}%
\pgfpathlineto{\pgfqpoint{4.759064in}{1.329378in}}%
\pgfpathlineto{\pgfqpoint{4.764060in}{1.346570in}}%
\pgfpathlineto{\pgfqpoint{4.769057in}{1.360799in}}%
\pgfpathlineto{\pgfqpoint{4.774053in}{1.372378in}}%
\pgfpathlineto{\pgfqpoint{4.779049in}{1.393531in}}%
\pgfpathlineto{\pgfqpoint{4.784046in}{1.417019in}}%
\pgfpathlineto{\pgfqpoint{4.789042in}{1.445067in}}%
\pgfpathlineto{\pgfqpoint{4.794038in}{1.468460in}}%
\pgfpathlineto{\pgfqpoint{4.799035in}{1.484238in}}%
\pgfpathlineto{\pgfqpoint{4.804031in}{1.497062in}}%
\pgfpathlineto{\pgfqpoint{4.809028in}{1.504815in}}%
\pgfpathlineto{\pgfqpoint{4.814024in}{1.501098in}}%
\pgfpathlineto{\pgfqpoint{4.819020in}{1.496027in}}%
\pgfpathlineto{\pgfqpoint{4.824017in}{1.487650in}}%
\pgfpathlineto{\pgfqpoint{4.829013in}{1.474219in}}%
\pgfpathlineto{\pgfqpoint{4.834009in}{1.473346in}}%
\pgfpathlineto{\pgfqpoint{4.839006in}{1.476333in}}%
\pgfpathlineto{\pgfqpoint{4.844002in}{1.478547in}}%
\pgfpathlineto{\pgfqpoint{4.848999in}{1.479766in}}%
\pgfpathlineto{\pgfqpoint{4.853995in}{1.483508in}}%
\pgfpathlineto{\pgfqpoint{4.858991in}{1.483552in}}%
\pgfpathlineto{\pgfqpoint{4.863988in}{1.480198in}}%
\pgfpathlineto{\pgfqpoint{4.868984in}{1.476132in}}%
\pgfpathlineto{\pgfqpoint{4.873980in}{1.473103in}}%
\pgfpathlineto{\pgfqpoint{4.878977in}{1.468584in}}%
\pgfpathlineto{\pgfqpoint{4.883973in}{1.463365in}}%
\pgfpathlineto{\pgfqpoint{4.893966in}{1.447582in}}%
\pgfpathlineto{\pgfqpoint{4.898962in}{1.440321in}}%
\pgfpathlineto{\pgfqpoint{4.903959in}{1.435738in}}%
\pgfpathlineto{\pgfqpoint{4.908955in}{1.432453in}}%
\pgfpathlineto{\pgfqpoint{4.913952in}{1.430355in}}%
\pgfpathlineto{\pgfqpoint{4.918948in}{1.434423in}}%
\pgfpathlineto{\pgfqpoint{4.923944in}{1.447386in}}%
\pgfpathlineto{\pgfqpoint{4.928941in}{1.471572in}}%
\pgfpathlineto{\pgfqpoint{4.933937in}{1.492850in}}%
\pgfpathlineto{\pgfqpoint{4.938933in}{1.510107in}}%
\pgfpathlineto{\pgfqpoint{4.943930in}{1.528744in}}%
\pgfpathlineto{\pgfqpoint{4.948926in}{1.540635in}}%
\pgfpathlineto{\pgfqpoint{4.953923in}{1.560225in}}%
\pgfpathlineto{\pgfqpoint{4.958919in}{1.575898in}}%
\pgfpathlineto{\pgfqpoint{4.963915in}{1.595766in}}%
\pgfpathlineto{\pgfqpoint{4.968912in}{1.619375in}}%
\pgfpathlineto{\pgfqpoint{4.973908in}{1.650951in}}%
\pgfpathlineto{\pgfqpoint{4.978904in}{1.676041in}}%
\pgfpathlineto{\pgfqpoint{4.983901in}{1.659549in}}%
\pgfpathlineto{\pgfqpoint{4.988897in}{1.637135in}}%
\pgfpathlineto{\pgfqpoint{4.998890in}{1.599079in}}%
\pgfpathlineto{\pgfqpoint{5.003886in}{1.588119in}}%
\pgfpathlineto{\pgfqpoint{5.008883in}{1.579830in}}%
\pgfpathlineto{\pgfqpoint{5.013879in}{1.573835in}}%
\pgfpathlineto{\pgfqpoint{5.018875in}{1.565999in}}%
\pgfpathlineto{\pgfqpoint{5.023872in}{1.556255in}}%
\pgfpathlineto{\pgfqpoint{5.033865in}{1.514026in}}%
\pgfpathlineto{\pgfqpoint{5.038861in}{1.485517in}}%
\pgfpathlineto{\pgfqpoint{5.043857in}{1.448874in}}%
\pgfpathlineto{\pgfqpoint{5.048854in}{1.417858in}}%
\pgfpathlineto{\pgfqpoint{5.053850in}{1.390930in}}%
\pgfpathlineto{\pgfqpoint{5.058847in}{1.369850in}}%
\pgfpathlineto{\pgfqpoint{5.063843in}{1.333593in}}%
\pgfpathlineto{\pgfqpoint{5.068839in}{1.326286in}}%
\pgfpathlineto{\pgfqpoint{5.073836in}{1.311679in}}%
\pgfpathlineto{\pgfqpoint{5.078832in}{1.287957in}}%
\pgfpathlineto{\pgfqpoint{5.083828in}{1.275814in}}%
\pgfpathlineto{\pgfqpoint{5.088825in}{1.249580in}}%
\pgfpathlineto{\pgfqpoint{5.093821in}{1.217817in}}%
\pgfpathlineto{\pgfqpoint{5.098818in}{1.180742in}}%
\pgfpathlineto{\pgfqpoint{5.103814in}{1.149790in}}%
\pgfpathlineto{\pgfqpoint{5.108810in}{1.101910in}}%
\pgfpathlineto{\pgfqpoint{5.113807in}{1.097479in}}%
\pgfpathlineto{\pgfqpoint{5.123799in}{1.224329in}}%
\pgfpathlineto{\pgfqpoint{5.128796in}{1.357708in}}%
\pgfpathlineto{\pgfqpoint{5.133792in}{1.507283in}}%
\pgfpathlineto{\pgfqpoint{5.143785in}{1.378840in}}%
\pgfpathlineto{\pgfqpoint{5.148781in}{1.345894in}}%
\pgfpathlineto{\pgfqpoint{5.158774in}{1.314599in}}%
\pgfpathlineto{\pgfqpoint{5.163771in}{1.304302in}}%
\pgfpathlineto{\pgfqpoint{5.168767in}{1.301562in}}%
\pgfpathlineto{\pgfqpoint{5.173763in}{1.295264in}}%
\pgfpathlineto{\pgfqpoint{5.178760in}{1.297119in}}%
\pgfpathlineto{\pgfqpoint{5.183756in}{1.294140in}}%
\pgfpathlineto{\pgfqpoint{5.188752in}{1.292589in}}%
\pgfpathlineto{\pgfqpoint{5.193749in}{1.289984in}}%
\pgfpathlineto{\pgfqpoint{5.198745in}{1.288998in}}%
\pgfpathlineto{\pgfqpoint{5.203742in}{1.276807in}}%
\pgfpathlineto{\pgfqpoint{5.208738in}{1.273101in}}%
\pgfpathlineto{\pgfqpoint{5.213734in}{1.265563in}}%
\pgfpathlineto{\pgfqpoint{5.218731in}{1.255039in}}%
\pgfpathlineto{\pgfqpoint{5.228723in}{1.220843in}}%
\pgfpathlineto{\pgfqpoint{5.233720in}{1.207100in}}%
\pgfpathlineto{\pgfqpoint{5.238716in}{1.189274in}}%
\pgfpathlineto{\pgfqpoint{5.243713in}{1.167690in}}%
\pgfpathlineto{\pgfqpoint{5.248709in}{1.153128in}}%
\pgfpathlineto{\pgfqpoint{5.258702in}{1.108029in}}%
\pgfpathlineto{\pgfqpoint{5.263698in}{1.024397in}}%
\pgfpathlineto{\pgfqpoint{5.268694in}{1.038529in}}%
\pgfpathlineto{\pgfqpoint{5.273691in}{1.146006in}}%
\pgfpathlineto{\pgfqpoint{5.283684in}{1.289710in}}%
\pgfpathlineto{\pgfqpoint{5.288680in}{1.346200in}}%
\pgfpathlineto{\pgfqpoint{5.293676in}{1.393661in}}%
\pgfpathlineto{\pgfqpoint{5.298673in}{1.433642in}}%
\pgfpathlineto{\pgfqpoint{5.303669in}{1.462928in}}%
\pgfpathlineto{\pgfqpoint{5.308666in}{1.483010in}}%
\pgfpathlineto{\pgfqpoint{5.313662in}{1.493914in}}%
\pgfpathlineto{\pgfqpoint{5.323655in}{1.502985in}}%
\pgfpathlineto{\pgfqpoint{5.328651in}{1.505237in}}%
\pgfpathlineto{\pgfqpoint{5.338644in}{1.501848in}}%
\pgfpathlineto{\pgfqpoint{5.343640in}{1.505033in}}%
\pgfpathlineto{\pgfqpoint{5.348637in}{1.503132in}}%
\pgfpathlineto{\pgfqpoint{5.353633in}{1.504780in}}%
\pgfpathlineto{\pgfqpoint{5.358629in}{1.503658in}}%
\pgfpathlineto{\pgfqpoint{5.363626in}{1.504015in}}%
\pgfpathlineto{\pgfqpoint{5.373618in}{1.510623in}}%
\pgfpathlineto{\pgfqpoint{5.378615in}{1.514314in}}%
\pgfpathlineto{\pgfqpoint{5.383611in}{1.512711in}}%
\pgfpathlineto{\pgfqpoint{5.388608in}{1.510721in}}%
\pgfpathlineto{\pgfqpoint{5.393604in}{1.509570in}}%
\pgfpathlineto{\pgfqpoint{5.398600in}{1.509594in}}%
\pgfpathlineto{\pgfqpoint{5.403597in}{1.503283in}}%
\pgfpathlineto{\pgfqpoint{5.408593in}{1.491216in}}%
\pgfpathlineto{\pgfqpoint{5.413589in}{1.470566in}}%
\pgfpathlineto{\pgfqpoint{5.418586in}{1.444056in}}%
\pgfpathlineto{\pgfqpoint{5.423582in}{1.369879in}}%
\pgfpathlineto{\pgfqpoint{5.428579in}{1.381711in}}%
\pgfpathlineto{\pgfqpoint{5.433575in}{1.476868in}}%
\pgfpathlineto{\pgfqpoint{5.438571in}{1.518018in}}%
\pgfpathlineto{\pgfqpoint{5.443568in}{1.576019in}}%
\pgfpathlineto{\pgfqpoint{5.458557in}{1.638295in}}%
\pgfpathlineto{\pgfqpoint{5.463553in}{1.664568in}}%
\pgfpathlineto{\pgfqpoint{5.468550in}{1.664629in}}%
\pgfpathlineto{\pgfqpoint{5.473546in}{1.648449in}}%
\pgfpathlineto{\pgfqpoint{5.483539in}{1.633435in}}%
\pgfpathlineto{\pgfqpoint{5.488535in}{1.623333in}}%
\pgfpathlineto{\pgfqpoint{5.493532in}{1.619374in}}%
\pgfpathlineto{\pgfqpoint{5.498528in}{1.622901in}}%
\pgfpathlineto{\pgfqpoint{5.503524in}{1.628754in}}%
\pgfpathlineto{\pgfqpoint{5.513517in}{1.666499in}}%
\pgfpathlineto{\pgfqpoint{5.518513in}{1.688069in}}%
\pgfpathlineto{\pgfqpoint{5.523510in}{1.707473in}}%
\pgfpathlineto{\pgfqpoint{5.528506in}{1.732575in}}%
\pgfpathlineto{\pgfqpoint{5.533503in}{1.749311in}}%
\pgfpathlineto{\pgfqpoint{5.543495in}{1.777783in}}%
\pgfpathlineto{\pgfqpoint{5.548492in}{1.790054in}}%
\pgfpathlineto{\pgfqpoint{5.558485in}{1.817560in}}%
\pgfpathlineto{\pgfqpoint{5.563481in}{1.826821in}}%
\pgfpathlineto{\pgfqpoint{5.573474in}{1.884199in}}%
\pgfpathlineto{\pgfqpoint{5.578470in}{1.917877in}}%
\pgfpathlineto{\pgfqpoint{5.583466in}{1.948988in}}%
\pgfpathlineto{\pgfqpoint{5.588463in}{1.977178in}}%
\pgfpathlineto{\pgfqpoint{5.593459in}{2.018367in}}%
\pgfpathlineto{\pgfqpoint{5.598456in}{2.046641in}}%
\pgfpathlineto{\pgfqpoint{5.603452in}{2.054363in}}%
\pgfpathlineto{\pgfqpoint{5.608448in}{2.043283in}}%
\pgfpathlineto{\pgfqpoint{5.618441in}{1.975046in}}%
\pgfpathlineto{\pgfqpoint{5.633430in}{1.891378in}}%
\pgfpathlineto{\pgfqpoint{5.638427in}{1.859606in}}%
\pgfpathlineto{\pgfqpoint{5.643423in}{1.817817in}}%
\pgfpathlineto{\pgfqpoint{5.648419in}{1.796097in}}%
\pgfpathlineto{\pgfqpoint{5.653416in}{1.770726in}}%
\pgfpathlineto{\pgfqpoint{5.658412in}{1.748259in}}%
\pgfpathlineto{\pgfqpoint{5.663408in}{1.703957in}}%
\pgfpathlineto{\pgfqpoint{5.668405in}{1.680998in}}%
\pgfpathlineto{\pgfqpoint{5.673401in}{1.653418in}}%
\pgfpathlineto{\pgfqpoint{5.678398in}{1.633992in}}%
\pgfpathlineto{\pgfqpoint{5.683394in}{1.621246in}}%
\pgfpathlineto{\pgfqpoint{5.688390in}{1.632524in}}%
\pgfpathlineto{\pgfqpoint{5.693387in}{1.640807in}}%
\pgfpathlineto{\pgfqpoint{5.698383in}{1.641127in}}%
\pgfpathlineto{\pgfqpoint{5.703380in}{1.667763in}}%
\pgfpathlineto{\pgfqpoint{5.708376in}{1.692883in}}%
\pgfpathlineto{\pgfqpoint{5.713372in}{1.710540in}}%
\pgfpathlineto{\pgfqpoint{5.718369in}{1.725036in}}%
\pgfpathlineto{\pgfqpoint{5.723365in}{1.730923in}}%
\pgfpathlineto{\pgfqpoint{5.728361in}{1.733318in}}%
\pgfpathlineto{\pgfqpoint{5.733358in}{1.731838in}}%
\pgfpathlineto{\pgfqpoint{5.738354in}{1.732625in}}%
\pgfpathlineto{\pgfqpoint{5.743351in}{1.729501in}}%
\pgfpathlineto{\pgfqpoint{5.748347in}{1.737100in}}%
\pgfpathlineto{\pgfqpoint{5.753343in}{1.739603in}}%
\pgfpathlineto{\pgfqpoint{5.758340in}{1.750018in}}%
\pgfpathlineto{\pgfqpoint{5.763336in}{1.759291in}}%
\pgfpathlineto{\pgfqpoint{5.768332in}{1.774155in}}%
\pgfpathlineto{\pgfqpoint{5.773329in}{1.770519in}}%
\pgfpathlineto{\pgfqpoint{5.778325in}{1.754758in}}%
\pgfpathlineto{\pgfqpoint{5.783322in}{1.736332in}}%
\pgfpathlineto{\pgfqpoint{5.788318in}{1.723037in}}%
\pgfpathlineto{\pgfqpoint{5.793314in}{1.714814in}}%
\pgfpathlineto{\pgfqpoint{5.803307in}{1.700734in}}%
\pgfpathlineto{\pgfqpoint{5.808303in}{1.698899in}}%
\pgfpathlineto{\pgfqpoint{5.813300in}{1.696532in}}%
\pgfpathlineto{\pgfqpoint{5.818296in}{1.696727in}}%
\pgfpathlineto{\pgfqpoint{5.823293in}{1.701314in}}%
\pgfpathlineto{\pgfqpoint{5.828289in}{1.704027in}}%
\pgfpathlineto{\pgfqpoint{5.833285in}{1.705980in}}%
\pgfpathlineto{\pgfqpoint{5.838282in}{1.704837in}}%
\pgfpathlineto{\pgfqpoint{5.843278in}{1.718997in}}%
\pgfpathlineto{\pgfqpoint{5.848275in}{1.717100in}}%
\pgfpathlineto{\pgfqpoint{5.853271in}{1.718781in}}%
\pgfpathlineto{\pgfqpoint{5.858267in}{1.715261in}}%
\pgfpathlineto{\pgfqpoint{5.863264in}{1.720111in}}%
\pgfpathlineto{\pgfqpoint{5.868260in}{1.726268in}}%
\pgfpathlineto{\pgfqpoint{5.873256in}{1.738500in}}%
\pgfpathlineto{\pgfqpoint{5.878253in}{1.738671in}}%
\pgfpathlineto{\pgfqpoint{5.883249in}{1.727559in}}%
\pgfpathlineto{\pgfqpoint{5.888246in}{1.725766in}}%
\pgfpathlineto{\pgfqpoint{5.893242in}{1.725227in}}%
\pgfpathlineto{\pgfqpoint{5.898238in}{1.722782in}}%
\pgfpathlineto{\pgfqpoint{5.903235in}{1.724106in}}%
\pgfpathlineto{\pgfqpoint{5.908231in}{1.730274in}}%
\pgfpathlineto{\pgfqpoint{5.913227in}{1.756703in}}%
\pgfpathlineto{\pgfqpoint{5.918224in}{1.744856in}}%
\pgfpathlineto{\pgfqpoint{5.923220in}{1.699384in}}%
\pgfpathlineto{\pgfqpoint{5.928217in}{1.676176in}}%
\pgfpathlineto{\pgfqpoint{5.933213in}{1.654444in}}%
\pgfpathlineto{\pgfqpoint{5.943206in}{1.624109in}}%
\pgfpathlineto{\pgfqpoint{5.948202in}{1.615132in}}%
\pgfpathlineto{\pgfqpoint{5.953199in}{1.604687in}}%
\pgfpathlineto{\pgfqpoint{5.958195in}{1.601448in}}%
\pgfpathlineto{\pgfqpoint{5.963191in}{1.599439in}}%
\pgfpathlineto{\pgfqpoint{5.968188in}{1.601720in}}%
\pgfpathlineto{\pgfqpoint{5.973184in}{1.600669in}}%
\pgfpathlineto{\pgfqpoint{5.978180in}{1.602731in}}%
\pgfpathlineto{\pgfqpoint{5.983177in}{1.604412in}}%
\pgfpathlineto{\pgfqpoint{5.988173in}{1.608654in}}%
\pgfpathlineto{\pgfqpoint{5.993170in}{1.614283in}}%
\pgfpathlineto{\pgfqpoint{5.998166in}{1.618806in}}%
\pgfpathlineto{\pgfqpoint{6.003162in}{1.620485in}}%
\pgfpathlineto{\pgfqpoint{6.008159in}{1.609858in}}%
\pgfpathlineto{\pgfqpoint{6.013155in}{1.600565in}}%
\pgfpathlineto{\pgfqpoint{6.018151in}{1.586977in}}%
\pgfpathlineto{\pgfqpoint{6.023148in}{1.575334in}}%
\pgfpathlineto{\pgfqpoint{6.028144in}{1.560536in}}%
\pgfpathlineto{\pgfqpoint{6.038137in}{1.538310in}}%
\pgfpathlineto{\pgfqpoint{6.043133in}{1.521960in}}%
\pgfpathlineto{\pgfqpoint{6.048130in}{1.512387in}}%
\pgfpathlineto{\pgfqpoint{6.058122in}{1.497317in}}%
\pgfpathlineto{\pgfqpoint{6.063119in}{1.490937in}}%
\pgfpathlineto{\pgfqpoint{6.068115in}{1.482773in}}%
\pgfpathlineto{\pgfqpoint{6.073112in}{1.477195in}}%
\pgfpathlineto{\pgfqpoint{6.078108in}{1.468911in}}%
\pgfpathlineto{\pgfqpoint{6.083104in}{1.461984in}}%
\pgfpathlineto{\pgfqpoint{6.088101in}{1.458153in}}%
\pgfpathlineto{\pgfqpoint{6.093097in}{1.459343in}}%
\pgfpathlineto{\pgfqpoint{6.098094in}{1.457694in}}%
\pgfpathlineto{\pgfqpoint{6.103090in}{1.451606in}}%
\pgfpathlineto{\pgfqpoint{6.108086in}{1.520676in}}%
\pgfpathlineto{\pgfqpoint{6.113083in}{1.528432in}}%
\pgfpathlineto{\pgfqpoint{6.118079in}{1.490041in}}%
\pgfpathlineto{\pgfqpoint{6.123075in}{1.481317in}}%
\pgfpathlineto{\pgfqpoint{6.128072in}{1.471123in}}%
\pgfpathlineto{\pgfqpoint{6.133068in}{1.474962in}}%
\pgfpathlineto{\pgfqpoint{6.138065in}{1.475483in}}%
\pgfpathlineto{\pgfqpoint{6.143061in}{1.479279in}}%
\pgfpathlineto{\pgfqpoint{6.148057in}{1.479559in}}%
\pgfpathlineto{\pgfqpoint{6.158050in}{1.486814in}}%
\pgfpathlineto{\pgfqpoint{6.163046in}{1.489962in}}%
\pgfpathlineto{\pgfqpoint{6.168043in}{1.492626in}}%
\pgfpathlineto{\pgfqpoint{6.173039in}{1.492937in}}%
\pgfpathlineto{\pgfqpoint{6.183032in}{1.491809in}}%
\pgfpathlineto{\pgfqpoint{6.188028in}{1.494178in}}%
\pgfpathlineto{\pgfqpoint{6.193025in}{1.499038in}}%
\pgfpathlineto{\pgfqpoint{6.198021in}{1.498086in}}%
\pgfpathlineto{\pgfqpoint{6.203017in}{1.494294in}}%
\pgfpathlineto{\pgfqpoint{6.208014in}{1.485066in}}%
\pgfpathlineto{\pgfqpoint{6.213010in}{1.482966in}}%
\pgfpathlineto{\pgfqpoint{6.218007in}{1.478758in}}%
\pgfpathlineto{\pgfqpoint{6.223003in}{1.483240in}}%
\pgfpathlineto{\pgfqpoint{6.227999in}{1.484142in}}%
\pgfpathlineto{\pgfqpoint{6.232996in}{1.487640in}}%
\pgfpathlineto{\pgfqpoint{6.237992in}{1.486344in}}%
\pgfpathlineto{\pgfqpoint{6.242989in}{1.482210in}}%
\pgfpathlineto{\pgfqpoint{6.247985in}{1.472080in}}%
\pgfpathlineto{\pgfqpoint{6.252981in}{1.466357in}}%
\pgfpathlineto{\pgfqpoint{6.257978in}{1.459753in}}%
\pgfpathlineto{\pgfqpoint{6.262974in}{1.450638in}}%
\pgfpathlineto{\pgfqpoint{6.267970in}{1.432008in}}%
\pgfpathlineto{\pgfqpoint{6.272967in}{1.406318in}}%
\pgfpathlineto{\pgfqpoint{6.277963in}{1.350033in}}%
\pgfpathlineto{\pgfqpoint{6.282960in}{1.350926in}}%
\pgfpathlineto{\pgfqpoint{6.287956in}{1.409666in}}%
\pgfpathlineto{\pgfqpoint{6.292952in}{1.432736in}}%
\pgfpathlineto{\pgfqpoint{6.297949in}{1.459136in}}%
\pgfpathlineto{\pgfqpoint{6.302945in}{1.472359in}}%
\pgfpathlineto{\pgfqpoint{6.307941in}{1.488596in}}%
\pgfpathlineto{\pgfqpoint{6.312938in}{1.497149in}}%
\pgfpathlineto{\pgfqpoint{6.317934in}{1.498627in}}%
\pgfpathlineto{\pgfqpoint{6.322931in}{1.497187in}}%
\pgfpathlineto{\pgfqpoint{6.332923in}{1.505391in}}%
\pgfpathlineto{\pgfqpoint{6.337920in}{1.512695in}}%
\pgfpathlineto{\pgfqpoint{6.342916in}{1.518791in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.536240in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.536240in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.106960in}{0.456621in}}{\pgfqpoint{5.490522in}{3.196347in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.506113,0.802307,0.645521}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356529in}{1.422563in}}%
\pgfpathlineto{\pgfqpoint{1.361526in}{1.401800in}}%
\pgfpathlineto{\pgfqpoint{1.366522in}{1.379318in}}%
\pgfpathlineto{\pgfqpoint{1.371518in}{1.385396in}}%
\pgfpathlineto{\pgfqpoint{1.376515in}{1.385370in}}%
\pgfpathlineto{\pgfqpoint{1.386507in}{1.358480in}}%
\pgfpathlineto{\pgfqpoint{1.396500in}{1.317590in}}%
\pgfpathlineto{\pgfqpoint{1.401497in}{1.298613in}}%
\pgfpathlineto{\pgfqpoint{1.406493in}{1.272848in}}%
\pgfpathlineto{\pgfqpoint{1.416486in}{1.199082in}}%
\pgfpathlineto{\pgfqpoint{1.421482in}{1.144688in}}%
\pgfpathlineto{\pgfqpoint{1.426478in}{1.112944in}}%
\pgfpathlineto{\pgfqpoint{1.431475in}{1.061287in}}%
\pgfpathlineto{\pgfqpoint{1.436471in}{1.050043in}}%
\pgfpathlineto{\pgfqpoint{1.441468in}{1.075983in}}%
\pgfpathlineto{\pgfqpoint{1.446464in}{1.057803in}}%
\pgfpathlineto{\pgfqpoint{1.451460in}{1.067903in}}%
\pgfpathlineto{\pgfqpoint{1.456457in}{1.105420in}}%
\pgfpathlineto{\pgfqpoint{1.461453in}{1.171209in}}%
\pgfpathlineto{\pgfqpoint{1.471446in}{1.272643in}}%
\pgfpathlineto{\pgfqpoint{1.476442in}{1.219283in}}%
\pgfpathlineto{\pgfqpoint{1.481439in}{1.219742in}}%
\pgfpathlineto{\pgfqpoint{1.491431in}{0.989245in}}%
\pgfpathlineto{\pgfqpoint{1.496428in}{1.015865in}}%
\pgfpathlineto{\pgfqpoint{1.501424in}{1.073847in}}%
\pgfpathlineto{\pgfqpoint{1.506421in}{1.220868in}}%
\pgfpathlineto{\pgfqpoint{1.511417in}{1.329049in}}%
\pgfpathlineto{\pgfqpoint{1.516413in}{1.397734in}}%
\pgfpathlineto{\pgfqpoint{1.521410in}{1.378143in}}%
\pgfpathlineto{\pgfqpoint{1.526406in}{1.420904in}}%
\pgfpathlineto{\pgfqpoint{1.531402in}{1.391760in}}%
\pgfpathlineto{\pgfqpoint{1.536399in}{1.055909in}}%
\pgfpathlineto{\pgfqpoint{1.541395in}{0.975644in}}%
\pgfpathlineto{\pgfqpoint{1.546392in}{1.183279in}}%
\pgfpathlineto{\pgfqpoint{1.551388in}{1.204537in}}%
\pgfpathlineto{\pgfqpoint{1.556384in}{1.235702in}}%
\pgfpathlineto{\pgfqpoint{1.561381in}{1.232437in}}%
\pgfpathlineto{\pgfqpoint{1.566377in}{1.260508in}}%
\pgfpathlineto{\pgfqpoint{1.571374in}{1.270755in}}%
\pgfpathlineto{\pgfqpoint{1.576370in}{1.288956in}}%
\pgfpathlineto{\pgfqpoint{1.581366in}{1.296117in}}%
\pgfpathlineto{\pgfqpoint{1.586363in}{1.311655in}}%
\pgfpathlineto{\pgfqpoint{1.591359in}{1.328995in}}%
\pgfpathlineto{\pgfqpoint{1.596355in}{1.351944in}}%
\pgfpathlineto{\pgfqpoint{1.601352in}{1.359388in}}%
\pgfpathlineto{\pgfqpoint{1.606348in}{1.370795in}}%
\pgfpathlineto{\pgfqpoint{1.611345in}{1.367897in}}%
\pgfpathlineto{\pgfqpoint{1.616341in}{1.376844in}}%
\pgfpathlineto{\pgfqpoint{1.621337in}{1.366780in}}%
\pgfpathlineto{\pgfqpoint{1.626334in}{1.363256in}}%
\pgfpathlineto{\pgfqpoint{1.631330in}{1.349061in}}%
\pgfpathlineto{\pgfqpoint{1.636326in}{1.347837in}}%
\pgfpathlineto{\pgfqpoint{1.641323in}{1.332331in}}%
\pgfpathlineto{\pgfqpoint{1.646319in}{1.322691in}}%
\pgfpathlineto{\pgfqpoint{1.651316in}{1.309098in}}%
\pgfpathlineto{\pgfqpoint{1.656312in}{1.299411in}}%
\pgfpathlineto{\pgfqpoint{1.661308in}{1.283027in}}%
\pgfpathlineto{\pgfqpoint{1.666305in}{1.274730in}}%
\pgfpathlineto{\pgfqpoint{1.671301in}{1.248035in}}%
\pgfpathlineto{\pgfqpoint{1.676297in}{1.233411in}}%
\pgfpathlineto{\pgfqpoint{1.686290in}{1.175558in}}%
\pgfpathlineto{\pgfqpoint{1.691287in}{1.117996in}}%
\pgfpathlineto{\pgfqpoint{1.696283in}{1.119925in}}%
\pgfpathlineto{\pgfqpoint{1.701279in}{1.209798in}}%
\pgfpathlineto{\pgfqpoint{1.706276in}{1.270367in}}%
\pgfpathlineto{\pgfqpoint{1.711272in}{1.324773in}}%
\pgfpathlineto{\pgfqpoint{1.716269in}{1.371828in}}%
\pgfpathlineto{\pgfqpoint{1.721265in}{1.412138in}}%
\pgfpathlineto{\pgfqpoint{1.726261in}{1.418784in}}%
\pgfpathlineto{\pgfqpoint{1.731258in}{1.399209in}}%
\pgfpathlineto{\pgfqpoint{1.736254in}{1.392236in}}%
\pgfpathlineto{\pgfqpoint{1.741250in}{1.394145in}}%
\pgfpathlineto{\pgfqpoint{1.746247in}{1.386178in}}%
\pgfpathlineto{\pgfqpoint{1.751243in}{1.402869in}}%
\pgfpathlineto{\pgfqpoint{1.761236in}{1.396153in}}%
\pgfpathlineto{\pgfqpoint{1.766232in}{1.429685in}}%
\pgfpathlineto{\pgfqpoint{1.771229in}{1.456190in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.472466in}}%
\pgfpathlineto{\pgfqpoint{1.781221in}{1.516542in}}%
\pgfpathlineto{\pgfqpoint{1.786218in}{1.586348in}}%
\pgfpathlineto{\pgfqpoint{1.791214in}{1.643862in}}%
\pgfpathlineto{\pgfqpoint{1.796211in}{1.709024in}}%
\pgfpathlineto{\pgfqpoint{1.801207in}{1.707614in}}%
\pgfpathlineto{\pgfqpoint{1.806203in}{1.525099in}}%
\pgfpathlineto{\pgfqpoint{1.811200in}{1.456893in}}%
\pgfpathlineto{\pgfqpoint{1.816196in}{1.446752in}}%
\pgfpathlineto{\pgfqpoint{1.821192in}{1.432753in}}%
\pgfpathlineto{\pgfqpoint{1.826189in}{1.462499in}}%
\pgfpathlineto{\pgfqpoint{1.831185in}{1.459358in}}%
\pgfpathlineto{\pgfqpoint{1.836182in}{1.484269in}}%
\pgfpathlineto{\pgfqpoint{1.841178in}{1.562316in}}%
\pgfpathlineto{\pgfqpoint{1.846174in}{1.607473in}}%
\pgfpathlineto{\pgfqpoint{1.851171in}{1.642790in}}%
\pgfpathlineto{\pgfqpoint{1.856167in}{1.688339in}}%
\pgfpathlineto{\pgfqpoint{1.861164in}{1.675638in}}%
\pgfpathlineto{\pgfqpoint{1.866160in}{1.594262in}}%
\pgfpathlineto{\pgfqpoint{1.871156in}{1.556818in}}%
\pgfpathlineto{\pgfqpoint{1.876153in}{1.454500in}}%
\pgfpathlineto{\pgfqpoint{1.881149in}{1.394866in}}%
\pgfpathlineto{\pgfqpoint{1.886145in}{1.344584in}}%
\pgfpathlineto{\pgfqpoint{1.891142in}{1.305401in}}%
\pgfpathlineto{\pgfqpoint{1.896138in}{1.322766in}}%
\pgfpathlineto{\pgfqpoint{1.901135in}{1.344028in}}%
\pgfpathlineto{\pgfqpoint{1.906131in}{1.357242in}}%
\pgfpathlineto{\pgfqpoint{1.911127in}{1.373366in}}%
\pgfpathlineto{\pgfqpoint{1.916124in}{1.385100in}}%
\pgfpathlineto{\pgfqpoint{1.921120in}{1.394692in}}%
\pgfpathlineto{\pgfqpoint{1.926116in}{1.397550in}}%
\pgfpathlineto{\pgfqpoint{1.931113in}{1.398620in}}%
\pgfpathlineto{\pgfqpoint{1.936109in}{1.386698in}}%
\pgfpathlineto{\pgfqpoint{1.941106in}{1.381364in}}%
\pgfpathlineto{\pgfqpoint{1.946102in}{1.383754in}}%
\pgfpathlineto{\pgfqpoint{1.951098in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.956095in}{1.430972in}}%
\pgfpathlineto{\pgfqpoint{1.961091in}{1.463931in}}%
\pgfpathlineto{\pgfqpoint{1.966088in}{1.500843in}}%
\pgfpathlineto{\pgfqpoint{1.971084in}{1.527292in}}%
\pgfpathlineto{\pgfqpoint{1.976080in}{1.513956in}}%
\pgfpathlineto{\pgfqpoint{1.981077in}{1.496399in}}%
\pgfpathlineto{\pgfqpoint{1.986073in}{1.488325in}}%
\pgfpathlineto{\pgfqpoint{1.991069in}{1.483367in}}%
\pgfpathlineto{\pgfqpoint{1.996066in}{1.483292in}}%
\pgfpathlineto{\pgfqpoint{2.001062in}{1.482790in}}%
\pgfpathlineto{\pgfqpoint{2.006059in}{1.479870in}}%
\pgfpathlineto{\pgfqpoint{2.011055in}{1.478034in}}%
\pgfpathlineto{\pgfqpoint{2.016051in}{1.473117in}}%
\pgfpathlineto{\pgfqpoint{2.021048in}{1.467174in}}%
\pgfpathlineto{\pgfqpoint{2.026044in}{1.465614in}}%
\pgfpathlineto{\pgfqpoint{2.031040in}{1.459431in}}%
\pgfpathlineto{\pgfqpoint{2.036037in}{1.453970in}}%
\pgfpathlineto{\pgfqpoint{2.041033in}{1.439264in}}%
\pgfpathlineto{\pgfqpoint{2.046030in}{1.432653in}}%
\pgfpathlineto{\pgfqpoint{2.056022in}{1.411326in}}%
\pgfpathlineto{\pgfqpoint{2.061019in}{1.409019in}}%
\pgfpathlineto{\pgfqpoint{2.066015in}{1.408974in}}%
\pgfpathlineto{\pgfqpoint{2.071011in}{1.418045in}}%
\pgfpathlineto{\pgfqpoint{2.076008in}{1.439756in}}%
\pgfpathlineto{\pgfqpoint{2.081004in}{1.448126in}}%
\pgfpathlineto{\pgfqpoint{2.086001in}{1.452821in}}%
\pgfpathlineto{\pgfqpoint{2.090997in}{1.456394in}}%
\pgfpathlineto{\pgfqpoint{2.095993in}{1.457995in}}%
\pgfpathlineto{\pgfqpoint{2.100990in}{1.455223in}}%
\pgfpathlineto{\pgfqpoint{2.105986in}{1.445826in}}%
\pgfpathlineto{\pgfqpoint{2.110983in}{1.432958in}}%
\pgfpathlineto{\pgfqpoint{2.115979in}{1.437554in}}%
\pgfpathlineto{\pgfqpoint{2.120975in}{1.438068in}}%
\pgfpathlineto{\pgfqpoint{2.125972in}{1.429251in}}%
\pgfpathlineto{\pgfqpoint{2.130968in}{1.417808in}}%
\pgfpathlineto{\pgfqpoint{2.135964in}{1.408045in}}%
\pgfpathlineto{\pgfqpoint{2.140961in}{1.402523in}}%
\pgfpathlineto{\pgfqpoint{2.145957in}{1.408029in}}%
\pgfpathlineto{\pgfqpoint{2.150954in}{1.415578in}}%
\pgfpathlineto{\pgfqpoint{2.155950in}{1.413495in}}%
\pgfpathlineto{\pgfqpoint{2.160946in}{1.400402in}}%
\pgfpathlineto{\pgfqpoint{2.165943in}{1.373889in}}%
\pgfpathlineto{\pgfqpoint{2.170939in}{1.335126in}}%
\pgfpathlineto{\pgfqpoint{2.175935in}{1.251964in}}%
\pgfpathlineto{\pgfqpoint{2.180932in}{1.257115in}}%
\pgfpathlineto{\pgfqpoint{2.185928in}{1.356302in}}%
\pgfpathlineto{\pgfqpoint{2.195921in}{1.472191in}}%
\pgfpathlineto{\pgfqpoint{2.200917in}{1.569383in}}%
\pgfpathlineto{\pgfqpoint{2.205914in}{1.590222in}}%
\pgfpathlineto{\pgfqpoint{2.210910in}{1.543459in}}%
\pgfpathlineto{\pgfqpoint{2.215906in}{1.535299in}}%
\pgfpathlineto{\pgfqpoint{2.220903in}{1.524837in}}%
\pgfpathlineto{\pgfqpoint{2.225899in}{1.525785in}}%
\pgfpathlineto{\pgfqpoint{2.230896in}{1.528693in}}%
\pgfpathlineto{\pgfqpoint{2.235892in}{1.534374in}}%
\pgfpathlineto{\pgfqpoint{2.240888in}{1.541943in}}%
\pgfpathlineto{\pgfqpoint{2.245885in}{1.543189in}}%
\pgfpathlineto{\pgfqpoint{2.250881in}{1.539571in}}%
\pgfpathlineto{\pgfqpoint{2.255878in}{1.542727in}}%
\pgfpathlineto{\pgfqpoint{2.260874in}{1.542137in}}%
\pgfpathlineto{\pgfqpoint{2.265870in}{1.544333in}}%
\pgfpathlineto{\pgfqpoint{2.270867in}{1.549637in}}%
\pgfpathlineto{\pgfqpoint{2.280859in}{1.587890in}}%
\pgfpathlineto{\pgfqpoint{2.285856in}{1.626774in}}%
\pgfpathlineto{\pgfqpoint{2.290852in}{1.639360in}}%
\pgfpathlineto{\pgfqpoint{2.295849in}{1.626012in}}%
\pgfpathlineto{\pgfqpoint{2.300845in}{1.632631in}}%
\pgfpathlineto{\pgfqpoint{2.305841in}{1.641613in}}%
\pgfpathlineto{\pgfqpoint{2.315834in}{1.667939in}}%
\pgfpathlineto{\pgfqpoint{2.320830in}{1.693300in}}%
\pgfpathlineto{\pgfqpoint{2.325827in}{1.722541in}}%
\pgfpathlineto{\pgfqpoint{2.330823in}{1.757384in}}%
\pgfpathlineto{\pgfqpoint{2.335820in}{1.786581in}}%
\pgfpathlineto{\pgfqpoint{2.340816in}{1.819444in}}%
\pgfpathlineto{\pgfqpoint{2.345812in}{1.848289in}}%
\pgfpathlineto{\pgfqpoint{2.350809in}{1.865466in}}%
\pgfpathlineto{\pgfqpoint{2.355805in}{1.871039in}}%
\pgfpathlineto{\pgfqpoint{2.360801in}{1.868375in}}%
\pgfpathlineto{\pgfqpoint{2.365798in}{1.871706in}}%
\pgfpathlineto{\pgfqpoint{2.370794in}{1.865522in}}%
\pgfpathlineto{\pgfqpoint{2.375791in}{1.862051in}}%
\pgfpathlineto{\pgfqpoint{2.380787in}{1.859936in}}%
\pgfpathlineto{\pgfqpoint{2.385783in}{1.855425in}}%
\pgfpathlineto{\pgfqpoint{2.390780in}{1.852003in}}%
\pgfpathlineto{\pgfqpoint{2.395776in}{1.850865in}}%
\pgfpathlineto{\pgfqpoint{2.400773in}{1.855860in}}%
\pgfpathlineto{\pgfqpoint{2.405769in}{1.865106in}}%
\pgfpathlineto{\pgfqpoint{2.410765in}{1.862432in}}%
\pgfpathlineto{\pgfqpoint{2.415762in}{1.876303in}}%
\pgfpathlineto{\pgfqpoint{2.420758in}{1.900286in}}%
\pgfpathlineto{\pgfqpoint{2.425754in}{1.938415in}}%
\pgfpathlineto{\pgfqpoint{2.430751in}{1.929341in}}%
\pgfpathlineto{\pgfqpoint{2.435747in}{1.871549in}}%
\pgfpathlineto{\pgfqpoint{2.440744in}{1.855080in}}%
\pgfpathlineto{\pgfqpoint{2.445740in}{1.831829in}}%
\pgfpathlineto{\pgfqpoint{2.450736in}{1.834584in}}%
\pgfpathlineto{\pgfqpoint{2.455733in}{1.835670in}}%
\pgfpathlineto{\pgfqpoint{2.460729in}{1.858334in}}%
\pgfpathlineto{\pgfqpoint{2.465725in}{1.893499in}}%
\pgfpathlineto{\pgfqpoint{2.470722in}{1.849790in}}%
\pgfpathlineto{\pgfqpoint{2.475718in}{1.772611in}}%
\pgfpathlineto{\pgfqpoint{2.480715in}{1.719031in}}%
\pgfpathlineto{\pgfqpoint{2.485711in}{1.815969in}}%
\pgfpathlineto{\pgfqpoint{2.490707in}{1.929671in}}%
\pgfpathlineto{\pgfqpoint{2.495704in}{2.026627in}}%
\pgfpathlineto{\pgfqpoint{2.500700in}{2.099453in}}%
\pgfpathlineto{\pgfqpoint{2.505697in}{2.166977in}}%
\pgfpathlineto{\pgfqpoint{2.510693in}{2.174257in}}%
\pgfpathlineto{\pgfqpoint{2.515689in}{2.188983in}}%
\pgfpathlineto{\pgfqpoint{2.520686in}{2.226182in}}%
\pgfpathlineto{\pgfqpoint{2.525682in}{2.225583in}}%
\pgfpathlineto{\pgfqpoint{2.530678in}{2.227473in}}%
\pgfpathlineto{\pgfqpoint{2.535675in}{2.191928in}}%
\pgfpathlineto{\pgfqpoint{2.540671in}{2.169472in}}%
\pgfpathlineto{\pgfqpoint{2.545668in}{1.916126in}}%
\pgfpathlineto{\pgfqpoint{2.550664in}{1.881746in}}%
\pgfpathlineto{\pgfqpoint{2.555660in}{2.017738in}}%
\pgfpathlineto{\pgfqpoint{2.560657in}{2.067692in}}%
\pgfpathlineto{\pgfqpoint{2.565653in}{2.137395in}}%
\pgfpathlineto{\pgfqpoint{2.570649in}{2.172015in}}%
\pgfpathlineto{\pgfqpoint{2.575646in}{2.188140in}}%
\pgfpathlineto{\pgfqpoint{2.580642in}{2.168907in}}%
\pgfpathlineto{\pgfqpoint{2.585639in}{2.098869in}}%
\pgfpathlineto{\pgfqpoint{2.590635in}{2.048487in}}%
\pgfpathlineto{\pgfqpoint{2.595631in}{2.013853in}}%
\pgfpathlineto{\pgfqpoint{2.600628in}{1.994857in}}%
\pgfpathlineto{\pgfqpoint{2.605624in}{1.957684in}}%
\pgfpathlineto{\pgfqpoint{2.610620in}{1.915563in}}%
\pgfpathlineto{\pgfqpoint{2.615617in}{1.834009in}}%
\pgfpathlineto{\pgfqpoint{2.620613in}{1.709170in}}%
\pgfpathlineto{\pgfqpoint{2.625610in}{1.825701in}}%
\pgfpathlineto{\pgfqpoint{2.630606in}{1.995577in}}%
\pgfpathlineto{\pgfqpoint{2.635602in}{2.013199in}}%
\pgfpathlineto{\pgfqpoint{2.640599in}{2.077695in}}%
\pgfpathlineto{\pgfqpoint{2.650592in}{2.083716in}}%
\pgfpathlineto{\pgfqpoint{2.655588in}{2.043155in}}%
\pgfpathlineto{\pgfqpoint{2.660584in}{2.029968in}}%
\pgfpathlineto{\pgfqpoint{2.665581in}{1.837214in}}%
\pgfpathlineto{\pgfqpoint{2.670577in}{1.770173in}}%
\pgfpathlineto{\pgfqpoint{2.675573in}{1.751945in}}%
\pgfpathlineto{\pgfqpoint{2.680570in}{1.827912in}}%
\pgfpathlineto{\pgfqpoint{2.685566in}{1.920713in}}%
\pgfpathlineto{\pgfqpoint{2.690563in}{1.984354in}}%
\pgfpathlineto{\pgfqpoint{2.695559in}{2.058619in}}%
\pgfpathlineto{\pgfqpoint{2.700555in}{2.108014in}}%
\pgfpathlineto{\pgfqpoint{2.705552in}{2.162201in}}%
\pgfpathlineto{\pgfqpoint{2.710548in}{2.234720in}}%
\pgfpathlineto{\pgfqpoint{2.715544in}{2.323698in}}%
\pgfpathlineto{\pgfqpoint{2.720541in}{2.178350in}}%
\pgfpathlineto{\pgfqpoint{2.725537in}{2.062539in}}%
\pgfpathlineto{\pgfqpoint{2.730534in}{2.036633in}}%
\pgfpathlineto{\pgfqpoint{2.735530in}{1.969069in}}%
\pgfpathlineto{\pgfqpoint{2.740526in}{1.966673in}}%
\pgfpathlineto{\pgfqpoint{2.745523in}{1.975896in}}%
\pgfpathlineto{\pgfqpoint{2.750519in}{2.031144in}}%
\pgfpathlineto{\pgfqpoint{2.755515in}{2.001497in}}%
\pgfpathlineto{\pgfqpoint{2.760512in}{1.955477in}}%
\pgfpathlineto{\pgfqpoint{2.765508in}{1.959791in}}%
\pgfpathlineto{\pgfqpoint{2.770505in}{1.947812in}}%
\pgfpathlineto{\pgfqpoint{2.775501in}{1.942120in}}%
\pgfpathlineto{\pgfqpoint{2.780497in}{1.917999in}}%
\pgfpathlineto{\pgfqpoint{2.785494in}{1.897405in}}%
\pgfpathlineto{\pgfqpoint{2.790490in}{1.881201in}}%
\pgfpathlineto{\pgfqpoint{2.795487in}{1.854152in}}%
\pgfpathlineto{\pgfqpoint{2.800483in}{1.835408in}}%
\pgfpathlineto{\pgfqpoint{2.810476in}{1.803664in}}%
\pgfpathlineto{\pgfqpoint{2.815472in}{1.784635in}}%
\pgfpathlineto{\pgfqpoint{2.820468in}{1.773111in}}%
\pgfpathlineto{\pgfqpoint{2.825465in}{1.765303in}}%
\pgfpathlineto{\pgfqpoint{2.830461in}{1.755916in}}%
\pgfpathlineto{\pgfqpoint{2.835458in}{1.748620in}}%
\pgfpathlineto{\pgfqpoint{2.840454in}{1.723027in}}%
\pgfpathlineto{\pgfqpoint{2.845450in}{1.705295in}}%
\pgfpathlineto{\pgfqpoint{2.850447in}{1.692718in}}%
\pgfpathlineto{\pgfqpoint{2.855443in}{1.678647in}}%
\pgfpathlineto{\pgfqpoint{2.860439in}{1.662512in}}%
\pgfpathlineto{\pgfqpoint{2.865436in}{1.648386in}}%
\pgfpathlineto{\pgfqpoint{2.870432in}{1.633220in}}%
\pgfpathlineto{\pgfqpoint{2.875429in}{1.613430in}}%
\pgfpathlineto{\pgfqpoint{2.890418in}{1.583021in}}%
\pgfpathlineto{\pgfqpoint{2.895414in}{1.569423in}}%
\pgfpathlineto{\pgfqpoint{2.900411in}{1.552774in}}%
\pgfpathlineto{\pgfqpoint{2.905407in}{1.538545in}}%
\pgfpathlineto{\pgfqpoint{2.910403in}{1.518896in}}%
\pgfpathlineto{\pgfqpoint{2.915400in}{1.491983in}}%
\pgfpathlineto{\pgfqpoint{2.920396in}{1.472333in}}%
\pgfpathlineto{\pgfqpoint{2.925392in}{1.457913in}}%
\pgfpathlineto{\pgfqpoint{2.930389in}{1.449732in}}%
\pgfpathlineto{\pgfqpoint{2.935385in}{1.448647in}}%
\pgfpathlineto{\pgfqpoint{2.940382in}{1.439246in}}%
\pgfpathlineto{\pgfqpoint{2.945378in}{1.445660in}}%
\pgfpathlineto{\pgfqpoint{2.950374in}{1.468641in}}%
\pgfpathlineto{\pgfqpoint{2.955371in}{1.479269in}}%
\pgfpathlineto{\pgfqpoint{2.960367in}{1.496179in}}%
\pgfpathlineto{\pgfqpoint{2.965363in}{1.501470in}}%
\pgfpathlineto{\pgfqpoint{2.970360in}{1.518277in}}%
\pgfpathlineto{\pgfqpoint{2.975356in}{1.531599in}}%
\pgfpathlineto{\pgfqpoint{2.980353in}{1.546518in}}%
\pgfpathlineto{\pgfqpoint{2.985349in}{1.557102in}}%
\pgfpathlineto{\pgfqpoint{2.990345in}{1.571875in}}%
\pgfpathlineto{\pgfqpoint{2.995342in}{1.580683in}}%
\pgfpathlineto{\pgfqpoint{3.000338in}{1.587255in}}%
\pgfpathlineto{\pgfqpoint{3.005334in}{1.601133in}}%
\pgfpathlineto{\pgfqpoint{3.010331in}{1.616032in}}%
\pgfpathlineto{\pgfqpoint{3.015327in}{1.628243in}}%
\pgfpathlineto{\pgfqpoint{3.025320in}{1.656904in}}%
\pgfpathlineto{\pgfqpoint{3.030316in}{1.667988in}}%
\pgfpathlineto{\pgfqpoint{3.035313in}{1.678358in}}%
\pgfpathlineto{\pgfqpoint{3.040309in}{1.712518in}}%
\pgfpathlineto{\pgfqpoint{3.045306in}{1.724553in}}%
\pgfpathlineto{\pgfqpoint{3.050302in}{1.732042in}}%
\pgfpathlineto{\pgfqpoint{3.055298in}{1.732443in}}%
\pgfpathlineto{\pgfqpoint{3.065291in}{1.716010in}}%
\pgfpathlineto{\pgfqpoint{3.070287in}{1.703731in}}%
\pgfpathlineto{\pgfqpoint{3.075284in}{1.679566in}}%
\pgfpathlineto{\pgfqpoint{3.080280in}{1.667617in}}%
\pgfpathlineto{\pgfqpoint{3.085277in}{1.659415in}}%
\pgfpathlineto{\pgfqpoint{3.090273in}{1.650404in}}%
\pgfpathlineto{\pgfqpoint{3.095269in}{1.645882in}}%
\pgfpathlineto{\pgfqpoint{3.100266in}{1.638580in}}%
\pgfpathlineto{\pgfqpoint{3.105262in}{1.632028in}}%
\pgfpathlineto{\pgfqpoint{3.110258in}{1.623496in}}%
\pgfpathlineto{\pgfqpoint{3.115255in}{1.617259in}}%
\pgfpathlineto{\pgfqpoint{3.120251in}{1.610239in}}%
\pgfpathlineto{\pgfqpoint{3.125248in}{1.603764in}}%
\pgfpathlineto{\pgfqpoint{3.140237in}{1.581240in}}%
\pgfpathlineto{\pgfqpoint{3.145233in}{1.577325in}}%
\pgfpathlineto{\pgfqpoint{3.150229in}{1.569479in}}%
\pgfpathlineto{\pgfqpoint{3.155226in}{1.567706in}}%
\pgfpathlineto{\pgfqpoint{3.160222in}{1.559224in}}%
\pgfpathlineto{\pgfqpoint{3.165219in}{1.555521in}}%
\pgfpathlineto{\pgfqpoint{3.175211in}{1.514646in}}%
\pgfpathlineto{\pgfqpoint{3.180208in}{1.582155in}}%
\pgfpathlineto{\pgfqpoint{3.185204in}{1.623006in}}%
\pgfpathlineto{\pgfqpoint{3.190201in}{1.626416in}}%
\pgfpathlineto{\pgfqpoint{3.195197in}{1.631430in}}%
\pgfpathlineto{\pgfqpoint{3.200193in}{1.625976in}}%
\pgfpathlineto{\pgfqpoint{3.205190in}{1.614181in}}%
\pgfpathlineto{\pgfqpoint{3.210186in}{1.600212in}}%
\pgfpathlineto{\pgfqpoint{3.215182in}{1.592704in}}%
\pgfpathlineto{\pgfqpoint{3.220179in}{1.583098in}}%
\pgfpathlineto{\pgfqpoint{3.225175in}{1.578207in}}%
\pgfpathlineto{\pgfqpoint{3.230172in}{1.571778in}}%
\pgfpathlineto{\pgfqpoint{3.240164in}{1.565124in}}%
\pgfpathlineto{\pgfqpoint{3.245161in}{1.561115in}}%
\pgfpathlineto{\pgfqpoint{3.250157in}{1.556248in}}%
\pgfpathlineto{\pgfqpoint{3.255153in}{1.552721in}}%
\pgfpathlineto{\pgfqpoint{3.260150in}{1.545437in}}%
\pgfpathlineto{\pgfqpoint{3.270143in}{1.534303in}}%
\pgfpathlineto{\pgfqpoint{3.275139in}{1.523518in}}%
\pgfpathlineto{\pgfqpoint{3.285132in}{1.512422in}}%
\pgfpathlineto{\pgfqpoint{3.290128in}{1.504805in}}%
\pgfpathlineto{\pgfqpoint{3.300121in}{1.495898in}}%
\pgfpathlineto{\pgfqpoint{3.305117in}{1.487143in}}%
\pgfpathlineto{\pgfqpoint{3.310114in}{1.472630in}}%
\pgfpathlineto{\pgfqpoint{3.315110in}{1.460789in}}%
\pgfpathlineto{\pgfqpoint{3.320106in}{1.438981in}}%
\pgfpathlineto{\pgfqpoint{3.325103in}{1.424763in}}%
\pgfpathlineto{\pgfqpoint{3.330099in}{1.394741in}}%
\pgfpathlineto{\pgfqpoint{3.335096in}{1.410691in}}%
\pgfpathlineto{\pgfqpoint{3.340092in}{1.481197in}}%
\pgfpathlineto{\pgfqpoint{3.345088in}{1.537426in}}%
\pgfpathlineto{\pgfqpoint{3.350085in}{1.607096in}}%
\pgfpathlineto{\pgfqpoint{3.355081in}{1.659385in}}%
\pgfpathlineto{\pgfqpoint{3.360077in}{1.658000in}}%
\pgfpathlineto{\pgfqpoint{3.365074in}{1.641586in}}%
\pgfpathlineto{\pgfqpoint{3.370070in}{1.632766in}}%
\pgfpathlineto{\pgfqpoint{3.375067in}{1.629320in}}%
\pgfpathlineto{\pgfqpoint{3.380063in}{1.629414in}}%
\pgfpathlineto{\pgfqpoint{3.385059in}{1.627568in}}%
\pgfpathlineto{\pgfqpoint{3.390056in}{1.628432in}}%
\pgfpathlineto{\pgfqpoint{3.395052in}{1.625088in}}%
\pgfpathlineto{\pgfqpoint{3.400048in}{1.627451in}}%
\pgfpathlineto{\pgfqpoint{3.405045in}{1.627435in}}%
\pgfpathlineto{\pgfqpoint{3.410041in}{1.629257in}}%
\pgfpathlineto{\pgfqpoint{3.415038in}{1.625464in}}%
\pgfpathlineto{\pgfqpoint{3.420034in}{1.626138in}}%
\pgfpathlineto{\pgfqpoint{3.425030in}{1.623843in}}%
\pgfpathlineto{\pgfqpoint{3.430027in}{1.622538in}}%
\pgfpathlineto{\pgfqpoint{3.435023in}{1.618251in}}%
\pgfpathlineto{\pgfqpoint{3.445016in}{1.604918in}}%
\pgfpathlineto{\pgfqpoint{3.455009in}{1.586431in}}%
\pgfpathlineto{\pgfqpoint{3.460005in}{1.575000in}}%
\pgfpathlineto{\pgfqpoint{3.465001in}{1.559022in}}%
\pgfpathlineto{\pgfqpoint{3.469998in}{1.548549in}}%
\pgfpathlineto{\pgfqpoint{3.474994in}{1.547737in}}%
\pgfpathlineto{\pgfqpoint{3.479991in}{1.543905in}}%
\pgfpathlineto{\pgfqpoint{3.484987in}{1.541828in}}%
\pgfpathlineto{\pgfqpoint{3.489983in}{1.542376in}}%
\pgfpathlineto{\pgfqpoint{3.494980in}{1.538952in}}%
\pgfpathlineto{\pgfqpoint{3.499976in}{1.537003in}}%
\pgfpathlineto{\pgfqpoint{3.504972in}{1.535939in}}%
\pgfpathlineto{\pgfqpoint{3.509969in}{1.525461in}}%
\pgfpathlineto{\pgfqpoint{3.514965in}{1.522282in}}%
\pgfpathlineto{\pgfqpoint{3.519962in}{1.516078in}}%
\pgfpathlineto{\pgfqpoint{3.529954in}{1.506539in}}%
\pgfpathlineto{\pgfqpoint{3.534951in}{1.496345in}}%
\pgfpathlineto{\pgfqpoint{3.539947in}{1.487800in}}%
\pgfpathlineto{\pgfqpoint{3.544943in}{1.480722in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{1.470793in}}%
\pgfpathlineto{\pgfqpoint{3.554936in}{1.459403in}}%
\pgfpathlineto{\pgfqpoint{3.559933in}{1.451349in}}%
\pgfpathlineto{\pgfqpoint{3.564929in}{1.447267in}}%
\pgfpathlineto{\pgfqpoint{3.569925in}{1.444449in}}%
\pgfpathlineto{\pgfqpoint{3.574922in}{1.442847in}}%
\pgfpathlineto{\pgfqpoint{3.589911in}{1.448285in}}%
\pgfpathlineto{\pgfqpoint{3.594907in}{1.449484in}}%
\pgfpathlineto{\pgfqpoint{3.599904in}{1.453698in}}%
\pgfpathlineto{\pgfqpoint{3.604900in}{1.460984in}}%
\pgfpathlineto{\pgfqpoint{3.609896in}{1.460478in}}%
\pgfpathlineto{\pgfqpoint{3.614893in}{1.466452in}}%
\pgfpathlineto{\pgfqpoint{3.619889in}{1.470151in}}%
\pgfpathlineto{\pgfqpoint{3.624886in}{1.475259in}}%
\pgfpathlineto{\pgfqpoint{3.629882in}{1.477997in}}%
\pgfpathlineto{\pgfqpoint{3.634878in}{1.482235in}}%
\pgfpathlineto{\pgfqpoint{3.639875in}{1.490045in}}%
\pgfpathlineto{\pgfqpoint{3.644871in}{1.499854in}}%
\pgfpathlineto{\pgfqpoint{3.649867in}{1.521419in}}%
\pgfpathlineto{\pgfqpoint{3.654864in}{1.539548in}}%
\pgfpathlineto{\pgfqpoint{3.659860in}{1.564000in}}%
\pgfpathlineto{\pgfqpoint{3.664857in}{1.596796in}}%
\pgfpathlineto{\pgfqpoint{3.669853in}{1.641787in}}%
\pgfpathlineto{\pgfqpoint{3.674849in}{1.735682in}}%
\pgfpathlineto{\pgfqpoint{3.679846in}{1.835421in}}%
\pgfpathlineto{\pgfqpoint{3.684842in}{1.921327in}}%
\pgfpathlineto{\pgfqpoint{3.689838in}{2.012841in}}%
\pgfpathlineto{\pgfqpoint{3.694835in}{2.046066in}}%
\pgfpathlineto{\pgfqpoint{3.699831in}{2.033542in}}%
\pgfpathlineto{\pgfqpoint{3.704828in}{1.991270in}}%
\pgfpathlineto{\pgfqpoint{3.714820in}{1.903736in}}%
\pgfpathlineto{\pgfqpoint{3.719817in}{1.901737in}}%
\pgfpathlineto{\pgfqpoint{3.724813in}{1.965573in}}%
\pgfpathlineto{\pgfqpoint{3.729810in}{2.077889in}}%
\pgfpathlineto{\pgfqpoint{3.739802in}{2.333073in}}%
\pgfpathlineto{\pgfqpoint{3.744799in}{2.461371in}}%
\pgfpathlineto{\pgfqpoint{3.749795in}{2.433390in}}%
\pgfpathlineto{\pgfqpoint{3.754791in}{2.345113in}}%
\pgfpathlineto{\pgfqpoint{3.759788in}{2.286854in}}%
\pgfpathlineto{\pgfqpoint{3.764784in}{2.253692in}}%
\pgfpathlineto{\pgfqpoint{3.769781in}{2.235202in}}%
\pgfpathlineto{\pgfqpoint{3.774777in}{2.205081in}}%
\pgfpathlineto{\pgfqpoint{3.779773in}{2.135760in}}%
\pgfpathlineto{\pgfqpoint{3.789766in}{2.034955in}}%
\pgfpathlineto{\pgfqpoint{3.794762in}{1.976077in}}%
\pgfpathlineto{\pgfqpoint{3.799759in}{1.924087in}}%
\pgfpathlineto{\pgfqpoint{3.804755in}{1.862335in}}%
\pgfpathlineto{\pgfqpoint{3.814748in}{1.720296in}}%
\pgfpathlineto{\pgfqpoint{3.819744in}{1.632074in}}%
\pgfpathlineto{\pgfqpoint{3.824741in}{1.570193in}}%
\pgfpathlineto{\pgfqpoint{3.834734in}{1.404273in}}%
\pgfpathlineto{\pgfqpoint{3.839730in}{1.383798in}}%
\pgfpathlineto{\pgfqpoint{3.844726in}{1.403200in}}%
\pgfpathlineto{\pgfqpoint{3.849723in}{1.447369in}}%
\pgfpathlineto{\pgfqpoint{3.854719in}{1.425226in}}%
\pgfpathlineto{\pgfqpoint{3.859715in}{1.363917in}}%
\pgfpathlineto{\pgfqpoint{3.864712in}{1.280799in}}%
\pgfpathlineto{\pgfqpoint{3.869708in}{1.227259in}}%
\pgfpathlineto{\pgfqpoint{3.874705in}{1.392411in}}%
\pgfpathlineto{\pgfqpoint{3.879701in}{1.485935in}}%
\pgfpathlineto{\pgfqpoint{3.884697in}{1.564848in}}%
\pgfpathlineto{\pgfqpoint{3.889694in}{1.618041in}}%
\pgfpathlineto{\pgfqpoint{3.894690in}{1.682262in}}%
\pgfpathlineto{\pgfqpoint{3.899686in}{1.724069in}}%
\pgfpathlineto{\pgfqpoint{3.904683in}{1.770699in}}%
\pgfpathlineto{\pgfqpoint{3.914676in}{1.836926in}}%
\pgfpathlineto{\pgfqpoint{3.919672in}{1.859610in}}%
\pgfpathlineto{\pgfqpoint{3.929665in}{1.912785in}}%
\pgfpathlineto{\pgfqpoint{3.934661in}{1.937163in}}%
\pgfpathlineto{\pgfqpoint{3.939657in}{1.970890in}}%
\pgfpathlineto{\pgfqpoint{3.944654in}{1.994894in}}%
\pgfpathlineto{\pgfqpoint{3.949650in}{1.999186in}}%
\pgfpathlineto{\pgfqpoint{3.954647in}{1.982717in}}%
\pgfpathlineto{\pgfqpoint{3.959643in}{1.945945in}}%
\pgfpathlineto{\pgfqpoint{3.969636in}{1.901277in}}%
\pgfpathlineto{\pgfqpoint{3.974632in}{1.886358in}}%
\pgfpathlineto{\pgfqpoint{3.979629in}{1.864624in}}%
\pgfpathlineto{\pgfqpoint{3.984625in}{1.845450in}}%
\pgfpathlineto{\pgfqpoint{3.989621in}{1.836624in}}%
\pgfpathlineto{\pgfqpoint{3.994618in}{1.766421in}}%
\pgfpathlineto{\pgfqpoint{3.999614in}{1.745632in}}%
\pgfpathlineto{\pgfqpoint{4.004610in}{1.765872in}}%
\pgfpathlineto{\pgfqpoint{4.009607in}{1.747152in}}%
\pgfpathlineto{\pgfqpoint{4.014603in}{1.744890in}}%
\pgfpathlineto{\pgfqpoint{4.019600in}{1.725391in}}%
\pgfpathlineto{\pgfqpoint{4.024596in}{1.716669in}}%
\pgfpathlineto{\pgfqpoint{4.029592in}{1.709327in}}%
\pgfpathlineto{\pgfqpoint{4.034589in}{1.664586in}}%
\pgfpathlineto{\pgfqpoint{4.039585in}{1.655046in}}%
\pgfpathlineto{\pgfqpoint{4.049578in}{1.627309in}}%
\pgfpathlineto{\pgfqpoint{4.054574in}{1.618242in}}%
\pgfpathlineto{\pgfqpoint{4.059571in}{1.614942in}}%
\pgfpathlineto{\pgfqpoint{4.064567in}{1.605618in}}%
\pgfpathlineto{\pgfqpoint{4.069563in}{1.604705in}}%
\pgfpathlineto{\pgfqpoint{4.074560in}{1.595341in}}%
\pgfpathlineto{\pgfqpoint{4.094545in}{1.541753in}}%
\pgfpathlineto{\pgfqpoint{4.099542in}{1.534275in}}%
\pgfpathlineto{\pgfqpoint{4.104538in}{1.528171in}}%
\pgfpathlineto{\pgfqpoint{4.109534in}{1.528980in}}%
\pgfpathlineto{\pgfqpoint{4.119527in}{1.520812in}}%
\pgfpathlineto{\pgfqpoint{4.124524in}{1.513752in}}%
\pgfpathlineto{\pgfqpoint{4.129520in}{1.516131in}}%
\pgfpathlineto{\pgfqpoint{4.134516in}{1.511791in}}%
\pgfpathlineto{\pgfqpoint{4.139513in}{1.508203in}}%
\pgfpathlineto{\pgfqpoint{4.144509in}{1.498824in}}%
\pgfpathlineto{\pgfqpoint{4.154502in}{1.471146in}}%
\pgfpathlineto{\pgfqpoint{4.159498in}{1.457830in}}%
\pgfpathlineto{\pgfqpoint{4.164495in}{1.454618in}}%
\pgfpathlineto{\pgfqpoint{4.169491in}{1.433194in}}%
\pgfpathlineto{\pgfqpoint{4.174487in}{1.429031in}}%
\pgfpathlineto{\pgfqpoint{4.179484in}{1.431595in}}%
\pgfpathlineto{\pgfqpoint{4.184480in}{1.419940in}}%
\pgfpathlineto{\pgfqpoint{4.189476in}{1.413781in}}%
\pgfpathlineto{\pgfqpoint{4.194473in}{1.410135in}}%
\pgfpathlineto{\pgfqpoint{4.199469in}{1.412768in}}%
\pgfpathlineto{\pgfqpoint{4.204466in}{1.414295in}}%
\pgfpathlineto{\pgfqpoint{4.209462in}{1.419304in}}%
\pgfpathlineto{\pgfqpoint{4.214458in}{1.423346in}}%
\pgfpathlineto{\pgfqpoint{4.219455in}{1.437978in}}%
\pgfpathlineto{\pgfqpoint{4.224451in}{1.444240in}}%
\pgfpathlineto{\pgfqpoint{4.229448in}{1.453734in}}%
\pgfpathlineto{\pgfqpoint{4.234444in}{1.474373in}}%
\pgfpathlineto{\pgfqpoint{4.239440in}{1.490427in}}%
\pgfpathlineto{\pgfqpoint{4.244437in}{1.500889in}}%
\pgfpathlineto{\pgfqpoint{4.249433in}{1.521735in}}%
\pgfpathlineto{\pgfqpoint{4.254429in}{1.546641in}}%
\pgfpathlineto{\pgfqpoint{4.259426in}{1.607043in}}%
\pgfpathlineto{\pgfqpoint{4.264422in}{1.598932in}}%
\pgfpathlineto{\pgfqpoint{4.269419in}{1.505159in}}%
\pgfpathlineto{\pgfqpoint{4.274415in}{1.474878in}}%
\pgfpathlineto{\pgfqpoint{4.284408in}{1.421800in}}%
\pgfpathlineto{\pgfqpoint{4.289404in}{1.394611in}}%
\pgfpathlineto{\pgfqpoint{4.294400in}{1.363850in}}%
\pgfpathlineto{\pgfqpoint{4.299397in}{1.337328in}}%
\pgfpathlineto{\pgfqpoint{4.304393in}{1.293147in}}%
\pgfpathlineto{\pgfqpoint{4.309390in}{1.242361in}}%
\pgfpathlineto{\pgfqpoint{4.314386in}{1.141943in}}%
\pgfpathlineto{\pgfqpoint{4.319382in}{1.135592in}}%
\pgfpathlineto{\pgfqpoint{4.324379in}{1.223921in}}%
\pgfpathlineto{\pgfqpoint{4.329375in}{1.256095in}}%
\pgfpathlineto{\pgfqpoint{4.334371in}{1.292302in}}%
\pgfpathlineto{\pgfqpoint{4.339368in}{1.311591in}}%
\pgfpathlineto{\pgfqpoint{4.344364in}{1.334364in}}%
\pgfpathlineto{\pgfqpoint{4.354357in}{1.368140in}}%
\pgfpathlineto{\pgfqpoint{4.359353in}{1.379583in}}%
\pgfpathlineto{\pgfqpoint{4.364350in}{1.385523in}}%
\pgfpathlineto{\pgfqpoint{4.369346in}{1.390531in}}%
\pgfpathlineto{\pgfqpoint{4.374343in}{1.394222in}}%
\pgfpathlineto{\pgfqpoint{4.379339in}{1.392919in}}%
\pgfpathlineto{\pgfqpoint{4.384335in}{1.393922in}}%
\pgfpathlineto{\pgfqpoint{4.389332in}{1.385835in}}%
\pgfpathlineto{\pgfqpoint{4.394328in}{1.379218in}}%
\pgfpathlineto{\pgfqpoint{4.399324in}{1.375383in}}%
\pgfpathlineto{\pgfqpoint{4.404321in}{1.368187in}}%
\pgfpathlineto{\pgfqpoint{4.409317in}{1.358842in}}%
\pgfpathlineto{\pgfqpoint{4.414314in}{1.355031in}}%
\pgfpathlineto{\pgfqpoint{4.419310in}{1.350506in}}%
\pgfpathlineto{\pgfqpoint{4.424306in}{1.348313in}}%
\pgfpathlineto{\pgfqpoint{4.429303in}{1.347437in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.349099in}}%
\pgfpathlineto{\pgfqpoint{4.444292in}{1.339978in}}%
\pgfpathlineto{\pgfqpoint{4.449288in}{1.332599in}}%
\pgfpathlineto{\pgfqpoint{4.454285in}{1.330065in}}%
\pgfpathlineto{\pgfqpoint{4.464277in}{1.319858in}}%
\pgfpathlineto{\pgfqpoint{4.469274in}{1.307701in}}%
\pgfpathlineto{\pgfqpoint{4.474270in}{1.288714in}}%
\pgfpathlineto{\pgfqpoint{4.479266in}{1.264775in}}%
\pgfpathlineto{\pgfqpoint{4.484263in}{1.254061in}}%
\pgfpathlineto{\pgfqpoint{4.489259in}{1.256776in}}%
\pgfpathlineto{\pgfqpoint{4.494256in}{1.267836in}}%
\pgfpathlineto{\pgfqpoint{4.499252in}{1.297568in}}%
\pgfpathlineto{\pgfqpoint{4.504248in}{1.320099in}}%
\pgfpathlineto{\pgfqpoint{4.514241in}{1.359933in}}%
\pgfpathlineto{\pgfqpoint{4.524234in}{1.390061in}}%
\pgfpathlineto{\pgfqpoint{4.529230in}{1.402402in}}%
\pgfpathlineto{\pgfqpoint{4.534227in}{1.416917in}}%
\pgfpathlineto{\pgfqpoint{4.539223in}{1.428023in}}%
\pgfpathlineto{\pgfqpoint{4.544219in}{1.431127in}}%
\pgfpathlineto{\pgfqpoint{4.549216in}{1.431345in}}%
\pgfpathlineto{\pgfqpoint{4.554212in}{1.440423in}}%
\pgfpathlineto{\pgfqpoint{4.559209in}{1.445588in}}%
\pgfpathlineto{\pgfqpoint{4.564205in}{1.449752in}}%
\pgfpathlineto{\pgfqpoint{4.569201in}{1.455998in}}%
\pgfpathlineto{\pgfqpoint{4.574198in}{1.455560in}}%
\pgfpathlineto{\pgfqpoint{4.579194in}{1.451296in}}%
\pgfpathlineto{\pgfqpoint{4.584190in}{1.442629in}}%
\pgfpathlineto{\pgfqpoint{4.589187in}{1.436172in}}%
\pgfpathlineto{\pgfqpoint{4.594183in}{1.413391in}}%
\pgfpathlineto{\pgfqpoint{4.599180in}{1.394900in}}%
\pgfpathlineto{\pgfqpoint{4.604176in}{1.370027in}}%
\pgfpathlineto{\pgfqpoint{4.609172in}{1.338156in}}%
\pgfpathlineto{\pgfqpoint{4.614169in}{1.302966in}}%
\pgfpathlineto{\pgfqpoint{4.619165in}{1.271235in}}%
\pgfpathlineto{\pgfqpoint{4.624162in}{1.247256in}}%
\pgfpathlineto{\pgfqpoint{4.629158in}{1.236988in}}%
\pgfpathlineto{\pgfqpoint{4.634154in}{1.246371in}}%
\pgfpathlineto{\pgfqpoint{4.639151in}{1.269278in}}%
\pgfpathlineto{\pgfqpoint{4.644147in}{1.288816in}}%
\pgfpathlineto{\pgfqpoint{4.649143in}{1.312858in}}%
\pgfpathlineto{\pgfqpoint{4.654140in}{1.317473in}}%
\pgfpathlineto{\pgfqpoint{4.659136in}{1.331787in}}%
\pgfpathlineto{\pgfqpoint{4.664133in}{1.333368in}}%
\pgfpathlineto{\pgfqpoint{4.669129in}{1.330480in}}%
\pgfpathlineto{\pgfqpoint{4.674125in}{1.329233in}}%
\pgfpathlineto{\pgfqpoint{4.679122in}{1.334108in}}%
\pgfpathlineto{\pgfqpoint{4.684118in}{1.330603in}}%
\pgfpathlineto{\pgfqpoint{4.689114in}{1.343349in}}%
\pgfpathlineto{\pgfqpoint{4.694111in}{1.334006in}}%
\pgfpathlineto{\pgfqpoint{4.699107in}{1.323561in}}%
\pgfpathlineto{\pgfqpoint{4.709100in}{1.251348in}}%
\pgfpathlineto{\pgfqpoint{4.714096in}{1.201700in}}%
\pgfpathlineto{\pgfqpoint{4.719093in}{1.161452in}}%
\pgfpathlineto{\pgfqpoint{4.724089in}{1.140769in}}%
\pgfpathlineto{\pgfqpoint{4.729085in}{1.137181in}}%
\pgfpathlineto{\pgfqpoint{4.734082in}{1.140879in}}%
\pgfpathlineto{\pgfqpoint{4.739078in}{1.159349in}}%
\pgfpathlineto{\pgfqpoint{4.744075in}{1.193105in}}%
\pgfpathlineto{\pgfqpoint{4.749071in}{1.237122in}}%
\pgfpathlineto{\pgfqpoint{4.754067in}{1.285988in}}%
\pgfpathlineto{\pgfqpoint{4.759064in}{1.329378in}}%
\pgfpathlineto{\pgfqpoint{4.764060in}{1.346570in}}%
\pgfpathlineto{\pgfqpoint{4.769057in}{1.360799in}}%
\pgfpathlineto{\pgfqpoint{4.774053in}{1.372378in}}%
\pgfpathlineto{\pgfqpoint{4.779049in}{1.393531in}}%
\pgfpathlineto{\pgfqpoint{4.784046in}{1.417019in}}%
\pgfpathlineto{\pgfqpoint{4.789042in}{1.445067in}}%
\pgfpathlineto{\pgfqpoint{4.794038in}{1.468460in}}%
\pgfpathlineto{\pgfqpoint{4.799035in}{1.484238in}}%
\pgfpathlineto{\pgfqpoint{4.804031in}{1.497062in}}%
\pgfpathlineto{\pgfqpoint{4.809028in}{1.504815in}}%
\pgfpathlineto{\pgfqpoint{4.814024in}{1.501098in}}%
\pgfpathlineto{\pgfqpoint{4.819020in}{1.496027in}}%
\pgfpathlineto{\pgfqpoint{4.824017in}{1.487650in}}%
\pgfpathlineto{\pgfqpoint{4.829013in}{1.474219in}}%
\pgfpathlineto{\pgfqpoint{4.834009in}{1.470988in}}%
\pgfpathlineto{\pgfqpoint{4.844002in}{1.475759in}}%
\pgfpathlineto{\pgfqpoint{4.848999in}{1.476720in}}%
\pgfpathlineto{\pgfqpoint{4.853995in}{1.481778in}}%
\pgfpathlineto{\pgfqpoint{4.858991in}{1.481516in}}%
\pgfpathlineto{\pgfqpoint{4.863988in}{1.478287in}}%
\pgfpathlineto{\pgfqpoint{4.868984in}{1.476132in}}%
\pgfpathlineto{\pgfqpoint{4.873980in}{1.473103in}}%
\pgfpathlineto{\pgfqpoint{4.878977in}{1.468584in}}%
\pgfpathlineto{\pgfqpoint{4.883973in}{1.463365in}}%
\pgfpathlineto{\pgfqpoint{4.893966in}{1.447582in}}%
\pgfpathlineto{\pgfqpoint{4.898962in}{1.440321in}}%
\pgfpathlineto{\pgfqpoint{4.903959in}{1.435738in}}%
\pgfpathlineto{\pgfqpoint{4.908955in}{1.432453in}}%
\pgfpathlineto{\pgfqpoint{4.913952in}{1.430355in}}%
\pgfpathlineto{\pgfqpoint{4.918948in}{1.434423in}}%
\pgfpathlineto{\pgfqpoint{4.923944in}{1.447386in}}%
\pgfpathlineto{\pgfqpoint{4.928941in}{1.471572in}}%
\pgfpathlineto{\pgfqpoint{4.933937in}{1.492850in}}%
\pgfpathlineto{\pgfqpoint{4.938933in}{1.510107in}}%
\pgfpathlineto{\pgfqpoint{4.943930in}{1.528744in}}%
\pgfpathlineto{\pgfqpoint{4.948926in}{1.540635in}}%
\pgfpathlineto{\pgfqpoint{4.953923in}{1.560225in}}%
\pgfpathlineto{\pgfqpoint{4.958919in}{1.575898in}}%
\pgfpathlineto{\pgfqpoint{4.963915in}{1.595766in}}%
\pgfpathlineto{\pgfqpoint{4.968912in}{1.619375in}}%
\pgfpathlineto{\pgfqpoint{4.973908in}{1.650951in}}%
\pgfpathlineto{\pgfqpoint{4.978904in}{1.676041in}}%
\pgfpathlineto{\pgfqpoint{4.983901in}{1.659549in}}%
\pgfpathlineto{\pgfqpoint{4.988897in}{1.637135in}}%
\pgfpathlineto{\pgfqpoint{4.998890in}{1.599079in}}%
\pgfpathlineto{\pgfqpoint{5.003886in}{1.588119in}}%
\pgfpathlineto{\pgfqpoint{5.008883in}{1.579830in}}%
\pgfpathlineto{\pgfqpoint{5.013879in}{1.573835in}}%
\pgfpathlineto{\pgfqpoint{5.018875in}{1.565999in}}%
\pgfpathlineto{\pgfqpoint{5.023872in}{1.556255in}}%
\pgfpathlineto{\pgfqpoint{5.028868in}{1.535528in}}%
\pgfpathlineto{\pgfqpoint{5.033865in}{1.492004in}}%
\pgfpathlineto{\pgfqpoint{5.038861in}{1.458781in}}%
\pgfpathlineto{\pgfqpoint{5.043857in}{1.429053in}}%
\pgfpathlineto{\pgfqpoint{5.048854in}{1.390907in}}%
\pgfpathlineto{\pgfqpoint{5.058847in}{1.346123in}}%
\pgfpathlineto{\pgfqpoint{5.063843in}{1.337783in}}%
\pgfpathlineto{\pgfqpoint{5.068839in}{1.326286in}}%
\pgfpathlineto{\pgfqpoint{5.073836in}{1.311679in}}%
\pgfpathlineto{\pgfqpoint{5.078832in}{1.287957in}}%
\pgfpathlineto{\pgfqpoint{5.083828in}{1.275814in}}%
\pgfpathlineto{\pgfqpoint{5.088825in}{1.249580in}}%
\pgfpathlineto{\pgfqpoint{5.093821in}{1.217817in}}%
\pgfpathlineto{\pgfqpoint{5.098818in}{1.180742in}}%
\pgfpathlineto{\pgfqpoint{5.103814in}{1.149790in}}%
\pgfpathlineto{\pgfqpoint{5.108810in}{1.101910in}}%
\pgfpathlineto{\pgfqpoint{5.113807in}{1.097479in}}%
\pgfpathlineto{\pgfqpoint{5.123799in}{1.224329in}}%
\pgfpathlineto{\pgfqpoint{5.128796in}{1.357708in}}%
\pgfpathlineto{\pgfqpoint{5.133792in}{1.507283in}}%
\pgfpathlineto{\pgfqpoint{5.143785in}{1.378840in}}%
\pgfpathlineto{\pgfqpoint{5.148781in}{1.345894in}}%
\pgfpathlineto{\pgfqpoint{5.158774in}{1.314599in}}%
\pgfpathlineto{\pgfqpoint{5.163771in}{1.304302in}}%
\pgfpathlineto{\pgfqpoint{5.168767in}{1.301562in}}%
\pgfpathlineto{\pgfqpoint{5.173763in}{1.295264in}}%
\pgfpathlineto{\pgfqpoint{5.178760in}{1.297119in}}%
\pgfpathlineto{\pgfqpoint{5.183756in}{1.294140in}}%
\pgfpathlineto{\pgfqpoint{5.188752in}{1.292589in}}%
\pgfpathlineto{\pgfqpoint{5.193749in}{1.289984in}}%
\pgfpathlineto{\pgfqpoint{5.198745in}{1.288998in}}%
\pgfpathlineto{\pgfqpoint{5.203742in}{1.276807in}}%
\pgfpathlineto{\pgfqpoint{5.208738in}{1.273101in}}%
\pgfpathlineto{\pgfqpoint{5.213734in}{1.265563in}}%
\pgfpathlineto{\pgfqpoint{5.218731in}{1.255039in}}%
\pgfpathlineto{\pgfqpoint{5.228723in}{1.220843in}}%
\pgfpathlineto{\pgfqpoint{5.233720in}{1.200935in}}%
\pgfpathlineto{\pgfqpoint{5.238716in}{1.183262in}}%
\pgfpathlineto{\pgfqpoint{5.243713in}{1.169434in}}%
\pgfpathlineto{\pgfqpoint{5.253705in}{1.132873in}}%
\pgfpathlineto{\pgfqpoint{5.258702in}{1.113223in}}%
\pgfpathlineto{\pgfqpoint{5.263698in}{1.087432in}}%
\pgfpathlineto{\pgfqpoint{5.268694in}{1.038529in}}%
\pgfpathlineto{\pgfqpoint{5.273691in}{1.146006in}}%
\pgfpathlineto{\pgfqpoint{5.283684in}{1.289710in}}%
\pgfpathlineto{\pgfqpoint{5.288680in}{1.346200in}}%
\pgfpathlineto{\pgfqpoint{5.293676in}{1.393661in}}%
\pgfpathlineto{\pgfqpoint{5.298673in}{1.433642in}}%
\pgfpathlineto{\pgfqpoint{5.303669in}{1.462928in}}%
\pgfpathlineto{\pgfqpoint{5.308666in}{1.483010in}}%
\pgfpathlineto{\pgfqpoint{5.313662in}{1.493914in}}%
\pgfpathlineto{\pgfqpoint{5.323655in}{1.502985in}}%
\pgfpathlineto{\pgfqpoint{5.328651in}{1.505237in}}%
\pgfpathlineto{\pgfqpoint{5.338644in}{1.501848in}}%
\pgfpathlineto{\pgfqpoint{5.343640in}{1.505033in}}%
\pgfpathlineto{\pgfqpoint{5.348637in}{1.503132in}}%
\pgfpathlineto{\pgfqpoint{5.353633in}{1.504780in}}%
\pgfpathlineto{\pgfqpoint{5.358629in}{1.503658in}}%
\pgfpathlineto{\pgfqpoint{5.363626in}{1.504015in}}%
\pgfpathlineto{\pgfqpoint{5.373618in}{1.510623in}}%
\pgfpathlineto{\pgfqpoint{5.378615in}{1.514314in}}%
\pgfpathlineto{\pgfqpoint{5.383611in}{1.512711in}}%
\pgfpathlineto{\pgfqpoint{5.388608in}{1.510721in}}%
\pgfpathlineto{\pgfqpoint{5.393604in}{1.509570in}}%
\pgfpathlineto{\pgfqpoint{5.398600in}{1.509594in}}%
\pgfpathlineto{\pgfqpoint{5.403597in}{1.503283in}}%
\pgfpathlineto{\pgfqpoint{5.408593in}{1.491216in}}%
\pgfpathlineto{\pgfqpoint{5.413589in}{1.470566in}}%
\pgfpathlineto{\pgfqpoint{5.418586in}{1.444056in}}%
\pgfpathlineto{\pgfqpoint{5.423582in}{1.369879in}}%
\pgfpathlineto{\pgfqpoint{5.428579in}{1.381711in}}%
\pgfpathlineto{\pgfqpoint{5.433575in}{1.509120in}}%
\pgfpathlineto{\pgfqpoint{5.443568in}{1.573405in}}%
\pgfpathlineto{\pgfqpoint{5.448564in}{1.599119in}}%
\pgfpathlineto{\pgfqpoint{5.453561in}{1.615784in}}%
\pgfpathlineto{\pgfqpoint{5.458557in}{1.627470in}}%
\pgfpathlineto{\pgfqpoint{5.463553in}{1.644403in}}%
\pgfpathlineto{\pgfqpoint{5.468550in}{1.664629in}}%
\pgfpathlineto{\pgfqpoint{5.473546in}{1.648449in}}%
\pgfpathlineto{\pgfqpoint{5.483539in}{1.633435in}}%
\pgfpathlineto{\pgfqpoint{5.488535in}{1.623333in}}%
\pgfpathlineto{\pgfqpoint{5.493532in}{1.619374in}}%
\pgfpathlineto{\pgfqpoint{5.498528in}{1.622901in}}%
\pgfpathlineto{\pgfqpoint{5.503524in}{1.628754in}}%
\pgfpathlineto{\pgfqpoint{5.513517in}{1.666499in}}%
\pgfpathlineto{\pgfqpoint{5.518513in}{1.688069in}}%
\pgfpathlineto{\pgfqpoint{5.523510in}{1.707473in}}%
\pgfpathlineto{\pgfqpoint{5.528506in}{1.732575in}}%
\pgfpathlineto{\pgfqpoint{5.533503in}{1.749311in}}%
\pgfpathlineto{\pgfqpoint{5.543495in}{1.777783in}}%
\pgfpathlineto{\pgfqpoint{5.548492in}{1.790054in}}%
\pgfpathlineto{\pgfqpoint{5.558485in}{1.817560in}}%
\pgfpathlineto{\pgfqpoint{5.563481in}{1.826821in}}%
\pgfpathlineto{\pgfqpoint{5.573474in}{1.884199in}}%
\pgfpathlineto{\pgfqpoint{5.578470in}{1.917877in}}%
\pgfpathlineto{\pgfqpoint{5.583466in}{1.948988in}}%
\pgfpathlineto{\pgfqpoint{5.588463in}{1.977178in}}%
\pgfpathlineto{\pgfqpoint{5.593459in}{2.018367in}}%
\pgfpathlineto{\pgfqpoint{5.598456in}{2.046641in}}%
\pgfpathlineto{\pgfqpoint{5.603452in}{2.054363in}}%
\pgfpathlineto{\pgfqpoint{5.608448in}{2.043283in}}%
\pgfpathlineto{\pgfqpoint{5.618441in}{1.975046in}}%
\pgfpathlineto{\pgfqpoint{5.628434in}{1.918986in}}%
\pgfpathlineto{\pgfqpoint{5.633430in}{1.870965in}}%
\pgfpathlineto{\pgfqpoint{5.638427in}{1.841020in}}%
\pgfpathlineto{\pgfqpoint{5.643423in}{1.813685in}}%
\pgfpathlineto{\pgfqpoint{5.648419in}{1.793391in}}%
\pgfpathlineto{\pgfqpoint{5.658412in}{1.744710in}}%
\pgfpathlineto{\pgfqpoint{5.663408in}{1.714096in}}%
\pgfpathlineto{\pgfqpoint{5.668405in}{1.680998in}}%
\pgfpathlineto{\pgfqpoint{5.673401in}{1.653418in}}%
\pgfpathlineto{\pgfqpoint{5.678398in}{1.633992in}}%
\pgfpathlineto{\pgfqpoint{5.683394in}{1.621246in}}%
\pgfpathlineto{\pgfqpoint{5.688390in}{1.632524in}}%
\pgfpathlineto{\pgfqpoint{5.693387in}{1.640807in}}%
\pgfpathlineto{\pgfqpoint{5.698383in}{1.641127in}}%
\pgfpathlineto{\pgfqpoint{5.703380in}{1.667763in}}%
\pgfpathlineto{\pgfqpoint{5.708376in}{1.692883in}}%
\pgfpathlineto{\pgfqpoint{5.713372in}{1.710540in}}%
\pgfpathlineto{\pgfqpoint{5.718369in}{1.725036in}}%
\pgfpathlineto{\pgfqpoint{5.723365in}{1.730923in}}%
\pgfpathlineto{\pgfqpoint{5.728361in}{1.733318in}}%
\pgfpathlineto{\pgfqpoint{5.733358in}{1.731838in}}%
\pgfpathlineto{\pgfqpoint{5.738354in}{1.732625in}}%
\pgfpathlineto{\pgfqpoint{5.743351in}{1.729501in}}%
\pgfpathlineto{\pgfqpoint{5.748347in}{1.737100in}}%
\pgfpathlineto{\pgfqpoint{5.753343in}{1.739603in}}%
\pgfpathlineto{\pgfqpoint{5.758340in}{1.750018in}}%
\pgfpathlineto{\pgfqpoint{5.763336in}{1.759291in}}%
\pgfpathlineto{\pgfqpoint{5.768332in}{1.774155in}}%
\pgfpathlineto{\pgfqpoint{5.773329in}{1.770519in}}%
\pgfpathlineto{\pgfqpoint{5.778325in}{1.754758in}}%
\pgfpathlineto{\pgfqpoint{5.783322in}{1.736332in}}%
\pgfpathlineto{\pgfqpoint{5.788318in}{1.723037in}}%
\pgfpathlineto{\pgfqpoint{5.793314in}{1.714814in}}%
\pgfpathlineto{\pgfqpoint{5.803307in}{1.700734in}}%
\pgfpathlineto{\pgfqpoint{5.808303in}{1.698899in}}%
\pgfpathlineto{\pgfqpoint{5.813300in}{1.696532in}}%
\pgfpathlineto{\pgfqpoint{5.818296in}{1.696727in}}%
\pgfpathlineto{\pgfqpoint{5.823293in}{1.701314in}}%
\pgfpathlineto{\pgfqpoint{5.828289in}{1.704027in}}%
\pgfpathlineto{\pgfqpoint{5.833285in}{1.699374in}}%
\pgfpathlineto{\pgfqpoint{5.838282in}{1.700128in}}%
\pgfpathlineto{\pgfqpoint{5.843278in}{1.705453in}}%
\pgfpathlineto{\pgfqpoint{5.848275in}{1.702548in}}%
\pgfpathlineto{\pgfqpoint{5.853271in}{1.702350in}}%
\pgfpathlineto{\pgfqpoint{5.858267in}{1.707868in}}%
\pgfpathlineto{\pgfqpoint{5.863264in}{1.711532in}}%
\pgfpathlineto{\pgfqpoint{5.868260in}{1.726268in}}%
\pgfpathlineto{\pgfqpoint{5.873256in}{1.738500in}}%
\pgfpathlineto{\pgfqpoint{5.878253in}{1.738671in}}%
\pgfpathlineto{\pgfqpoint{5.883249in}{1.727559in}}%
\pgfpathlineto{\pgfqpoint{5.888246in}{1.725766in}}%
\pgfpathlineto{\pgfqpoint{5.893242in}{1.725227in}}%
\pgfpathlineto{\pgfqpoint{5.898238in}{1.722782in}}%
\pgfpathlineto{\pgfqpoint{5.903235in}{1.724106in}}%
\pgfpathlineto{\pgfqpoint{5.908231in}{1.730274in}}%
\pgfpathlineto{\pgfqpoint{5.913227in}{1.756703in}}%
\pgfpathlineto{\pgfqpoint{5.918224in}{1.744856in}}%
\pgfpathlineto{\pgfqpoint{5.923220in}{1.699384in}}%
\pgfpathlineto{\pgfqpoint{5.928217in}{1.676176in}}%
\pgfpathlineto{\pgfqpoint{5.933213in}{1.654444in}}%
\pgfpathlineto{\pgfqpoint{5.943206in}{1.624109in}}%
\pgfpathlineto{\pgfqpoint{5.948202in}{1.615132in}}%
\pgfpathlineto{\pgfqpoint{5.953199in}{1.604687in}}%
\pgfpathlineto{\pgfqpoint{5.958195in}{1.601448in}}%
\pgfpathlineto{\pgfqpoint{5.963191in}{1.599439in}}%
\pgfpathlineto{\pgfqpoint{5.968188in}{1.601720in}}%
\pgfpathlineto{\pgfqpoint{5.973184in}{1.600669in}}%
\pgfpathlineto{\pgfqpoint{5.978180in}{1.602731in}}%
\pgfpathlineto{\pgfqpoint{5.983177in}{1.604412in}}%
\pgfpathlineto{\pgfqpoint{5.988173in}{1.608654in}}%
\pgfpathlineto{\pgfqpoint{5.993170in}{1.614283in}}%
\pgfpathlineto{\pgfqpoint{5.998166in}{1.618806in}}%
\pgfpathlineto{\pgfqpoint{6.003162in}{1.620485in}}%
\pgfpathlineto{\pgfqpoint{6.008159in}{1.609858in}}%
\pgfpathlineto{\pgfqpoint{6.013155in}{1.600565in}}%
\pgfpathlineto{\pgfqpoint{6.018151in}{1.586977in}}%
\pgfpathlineto{\pgfqpoint{6.023148in}{1.575334in}}%
\pgfpathlineto{\pgfqpoint{6.028144in}{1.560536in}}%
\pgfpathlineto{\pgfqpoint{6.033141in}{1.542591in}}%
\pgfpathlineto{\pgfqpoint{6.043133in}{1.522535in}}%
\pgfpathlineto{\pgfqpoint{6.048130in}{1.514575in}}%
\pgfpathlineto{\pgfqpoint{6.053126in}{1.510548in}}%
\pgfpathlineto{\pgfqpoint{6.058122in}{1.502327in}}%
\pgfpathlineto{\pgfqpoint{6.063119in}{1.490964in}}%
\pgfpathlineto{\pgfqpoint{6.068115in}{1.482773in}}%
\pgfpathlineto{\pgfqpoint{6.073112in}{1.477195in}}%
\pgfpathlineto{\pgfqpoint{6.078108in}{1.468911in}}%
\pgfpathlineto{\pgfqpoint{6.083104in}{1.461984in}}%
\pgfpathlineto{\pgfqpoint{6.088101in}{1.458153in}}%
\pgfpathlineto{\pgfqpoint{6.093097in}{1.459343in}}%
\pgfpathlineto{\pgfqpoint{6.098094in}{1.457694in}}%
\pgfpathlineto{\pgfqpoint{6.103090in}{1.451606in}}%
\pgfpathlineto{\pgfqpoint{6.108086in}{1.520676in}}%
\pgfpathlineto{\pgfqpoint{6.113083in}{1.528432in}}%
\pgfpathlineto{\pgfqpoint{6.118079in}{1.490041in}}%
\pgfpathlineto{\pgfqpoint{6.123075in}{1.481317in}}%
\pgfpathlineto{\pgfqpoint{6.128072in}{1.471123in}}%
\pgfpathlineto{\pgfqpoint{6.133068in}{1.474962in}}%
\pgfpathlineto{\pgfqpoint{6.138065in}{1.475483in}}%
\pgfpathlineto{\pgfqpoint{6.143061in}{1.479279in}}%
\pgfpathlineto{\pgfqpoint{6.148057in}{1.479559in}}%
\pgfpathlineto{\pgfqpoint{6.158050in}{1.486814in}}%
\pgfpathlineto{\pgfqpoint{6.163046in}{1.489962in}}%
\pgfpathlineto{\pgfqpoint{6.168043in}{1.492626in}}%
\pgfpathlineto{\pgfqpoint{6.173039in}{1.492937in}}%
\pgfpathlineto{\pgfqpoint{6.183032in}{1.491809in}}%
\pgfpathlineto{\pgfqpoint{6.188028in}{1.494178in}}%
\pgfpathlineto{\pgfqpoint{6.193025in}{1.499038in}}%
\pgfpathlineto{\pgfqpoint{6.198021in}{1.498086in}}%
\pgfpathlineto{\pgfqpoint{6.203017in}{1.494294in}}%
\pgfpathlineto{\pgfqpoint{6.208014in}{1.485066in}}%
\pgfpathlineto{\pgfqpoint{6.213010in}{1.482966in}}%
\pgfpathlineto{\pgfqpoint{6.218007in}{1.478758in}}%
\pgfpathlineto{\pgfqpoint{6.223003in}{1.483240in}}%
\pgfpathlineto{\pgfqpoint{6.227999in}{1.484142in}}%
\pgfpathlineto{\pgfqpoint{6.232996in}{1.488775in}}%
\pgfpathlineto{\pgfqpoint{6.237992in}{1.482558in}}%
\pgfpathlineto{\pgfqpoint{6.242989in}{1.479417in}}%
\pgfpathlineto{\pgfqpoint{6.247985in}{1.461488in}}%
\pgfpathlineto{\pgfqpoint{6.252981in}{1.454880in}}%
\pgfpathlineto{\pgfqpoint{6.257978in}{1.460684in}}%
\pgfpathlineto{\pgfqpoint{6.262974in}{1.457373in}}%
\pgfpathlineto{\pgfqpoint{6.272967in}{1.406318in}}%
\pgfpathlineto{\pgfqpoint{6.277963in}{1.350033in}}%
\pgfpathlineto{\pgfqpoint{6.282960in}{1.350926in}}%
\pgfpathlineto{\pgfqpoint{6.287956in}{1.409666in}}%
\pgfpathlineto{\pgfqpoint{6.292952in}{1.432736in}}%
\pgfpathlineto{\pgfqpoint{6.297949in}{1.459136in}}%
\pgfpathlineto{\pgfqpoint{6.302945in}{1.472359in}}%
\pgfpathlineto{\pgfqpoint{6.307941in}{1.488596in}}%
\pgfpathlineto{\pgfqpoint{6.312938in}{1.497149in}}%
\pgfpathlineto{\pgfqpoint{6.317934in}{1.498627in}}%
\pgfpathlineto{\pgfqpoint{6.322931in}{1.497187in}}%
\pgfpathlineto{\pgfqpoint{6.332923in}{1.505391in}}%
\pgfpathlineto{\pgfqpoint{6.337920in}{1.512695in}}%
\pgfpathlineto{\pgfqpoint{6.342916in}{1.518791in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.536240in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.536240in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.106960in}{0.456621in}}{\pgfqpoint{5.490522in}{3.196347in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.474279,0.789850,0.645982}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356529in}{1.422563in}}%
\pgfpathlineto{\pgfqpoint{1.361526in}{1.401800in}}%
\pgfpathlineto{\pgfqpoint{1.366522in}{1.379318in}}%
\pgfpathlineto{\pgfqpoint{1.371518in}{1.385396in}}%
\pgfpathlineto{\pgfqpoint{1.376515in}{1.385370in}}%
\pgfpathlineto{\pgfqpoint{1.386507in}{1.358480in}}%
\pgfpathlineto{\pgfqpoint{1.396500in}{1.317590in}}%
\pgfpathlineto{\pgfqpoint{1.401497in}{1.298613in}}%
\pgfpathlineto{\pgfqpoint{1.406493in}{1.272848in}}%
\pgfpathlineto{\pgfqpoint{1.411489in}{1.236801in}}%
\pgfpathlineto{\pgfqpoint{1.416486in}{1.164217in}}%
\pgfpathlineto{\pgfqpoint{1.421482in}{1.129631in}}%
\pgfpathlineto{\pgfqpoint{1.426478in}{1.083771in}}%
\pgfpathlineto{\pgfqpoint{1.431475in}{1.054098in}}%
\pgfpathlineto{\pgfqpoint{1.436471in}{1.081203in}}%
\pgfpathlineto{\pgfqpoint{1.441468in}{1.075983in}}%
\pgfpathlineto{\pgfqpoint{1.446464in}{1.057803in}}%
\pgfpathlineto{\pgfqpoint{1.451460in}{1.067903in}}%
\pgfpathlineto{\pgfqpoint{1.456457in}{1.105420in}}%
\pgfpathlineto{\pgfqpoint{1.461453in}{1.171209in}}%
\pgfpathlineto{\pgfqpoint{1.471446in}{1.272643in}}%
\pgfpathlineto{\pgfqpoint{1.476442in}{1.243450in}}%
\pgfpathlineto{\pgfqpoint{1.481439in}{1.193820in}}%
\pgfpathlineto{\pgfqpoint{1.486435in}{1.212305in}}%
\pgfpathlineto{\pgfqpoint{1.491431in}{1.033621in}}%
\pgfpathlineto{\pgfqpoint{1.496428in}{1.035349in}}%
\pgfpathlineto{\pgfqpoint{1.501424in}{1.073847in}}%
\pgfpathlineto{\pgfqpoint{1.506421in}{1.220868in}}%
\pgfpathlineto{\pgfqpoint{1.511417in}{1.329049in}}%
\pgfpathlineto{\pgfqpoint{1.516413in}{1.397734in}}%
\pgfpathlineto{\pgfqpoint{1.521410in}{1.378143in}}%
\pgfpathlineto{\pgfqpoint{1.526406in}{1.420904in}}%
\pgfpathlineto{\pgfqpoint{1.531402in}{1.391760in}}%
\pgfpathlineto{\pgfqpoint{1.536399in}{1.055909in}}%
\pgfpathlineto{\pgfqpoint{1.541395in}{0.975644in}}%
\pgfpathlineto{\pgfqpoint{1.546392in}{1.183279in}}%
\pgfpathlineto{\pgfqpoint{1.551388in}{1.204537in}}%
\pgfpathlineto{\pgfqpoint{1.556384in}{1.235702in}}%
\pgfpathlineto{\pgfqpoint{1.561381in}{1.232437in}}%
\pgfpathlineto{\pgfqpoint{1.566377in}{1.260508in}}%
\pgfpathlineto{\pgfqpoint{1.571374in}{1.270755in}}%
\pgfpathlineto{\pgfqpoint{1.576370in}{1.288956in}}%
\pgfpathlineto{\pgfqpoint{1.581366in}{1.296117in}}%
\pgfpathlineto{\pgfqpoint{1.586363in}{1.311655in}}%
\pgfpathlineto{\pgfqpoint{1.591359in}{1.328995in}}%
\pgfpathlineto{\pgfqpoint{1.596355in}{1.351944in}}%
\pgfpathlineto{\pgfqpoint{1.601352in}{1.359388in}}%
\pgfpathlineto{\pgfqpoint{1.606348in}{1.370795in}}%
\pgfpathlineto{\pgfqpoint{1.611345in}{1.367897in}}%
\pgfpathlineto{\pgfqpoint{1.616341in}{1.376296in}}%
\pgfpathlineto{\pgfqpoint{1.621337in}{1.364033in}}%
\pgfpathlineto{\pgfqpoint{1.626334in}{1.357870in}}%
\pgfpathlineto{\pgfqpoint{1.631330in}{1.353273in}}%
\pgfpathlineto{\pgfqpoint{1.636326in}{1.350302in}}%
\pgfpathlineto{\pgfqpoint{1.641323in}{1.332331in}}%
\pgfpathlineto{\pgfqpoint{1.646319in}{1.322691in}}%
\pgfpathlineto{\pgfqpoint{1.651316in}{1.309098in}}%
\pgfpathlineto{\pgfqpoint{1.656312in}{1.299411in}}%
\pgfpathlineto{\pgfqpoint{1.661308in}{1.283027in}}%
\pgfpathlineto{\pgfqpoint{1.666305in}{1.274730in}}%
\pgfpathlineto{\pgfqpoint{1.671301in}{1.248035in}}%
\pgfpathlineto{\pgfqpoint{1.676297in}{1.238069in}}%
\pgfpathlineto{\pgfqpoint{1.681294in}{1.219321in}}%
\pgfpathlineto{\pgfqpoint{1.686290in}{1.195919in}}%
\pgfpathlineto{\pgfqpoint{1.691287in}{1.154726in}}%
\pgfpathlineto{\pgfqpoint{1.696283in}{1.123327in}}%
\pgfpathlineto{\pgfqpoint{1.701279in}{1.209798in}}%
\pgfpathlineto{\pgfqpoint{1.706276in}{1.270367in}}%
\pgfpathlineto{\pgfqpoint{1.711272in}{1.324773in}}%
\pgfpathlineto{\pgfqpoint{1.716269in}{1.371828in}}%
\pgfpathlineto{\pgfqpoint{1.721265in}{1.412138in}}%
\pgfpathlineto{\pgfqpoint{1.726261in}{1.418784in}}%
\pgfpathlineto{\pgfqpoint{1.731258in}{1.399209in}}%
\pgfpathlineto{\pgfqpoint{1.736254in}{1.392236in}}%
\pgfpathlineto{\pgfqpoint{1.741250in}{1.394145in}}%
\pgfpathlineto{\pgfqpoint{1.746247in}{1.386178in}}%
\pgfpathlineto{\pgfqpoint{1.751243in}{1.402869in}}%
\pgfpathlineto{\pgfqpoint{1.761236in}{1.396153in}}%
\pgfpathlineto{\pgfqpoint{1.766232in}{1.429685in}}%
\pgfpathlineto{\pgfqpoint{1.771229in}{1.456190in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.472466in}}%
\pgfpathlineto{\pgfqpoint{1.781221in}{1.516542in}}%
\pgfpathlineto{\pgfqpoint{1.786218in}{1.586348in}}%
\pgfpathlineto{\pgfqpoint{1.791214in}{1.643862in}}%
\pgfpathlineto{\pgfqpoint{1.796211in}{1.709024in}}%
\pgfpathlineto{\pgfqpoint{1.801207in}{1.707614in}}%
\pgfpathlineto{\pgfqpoint{1.806203in}{1.525099in}}%
\pgfpathlineto{\pgfqpoint{1.811200in}{1.474758in}}%
\pgfpathlineto{\pgfqpoint{1.816196in}{1.454532in}}%
\pgfpathlineto{\pgfqpoint{1.821192in}{1.469359in}}%
\pgfpathlineto{\pgfqpoint{1.826189in}{1.460409in}}%
\pgfpathlineto{\pgfqpoint{1.831185in}{1.457177in}}%
\pgfpathlineto{\pgfqpoint{1.841178in}{1.562316in}}%
\pgfpathlineto{\pgfqpoint{1.846174in}{1.607473in}}%
\pgfpathlineto{\pgfqpoint{1.851171in}{1.642790in}}%
\pgfpathlineto{\pgfqpoint{1.856167in}{1.688339in}}%
\pgfpathlineto{\pgfqpoint{1.861164in}{1.675638in}}%
\pgfpathlineto{\pgfqpoint{1.866160in}{1.594262in}}%
\pgfpathlineto{\pgfqpoint{1.871156in}{1.556818in}}%
\pgfpathlineto{\pgfqpoint{1.876153in}{1.489086in}}%
\pgfpathlineto{\pgfqpoint{1.881149in}{1.414754in}}%
\pgfpathlineto{\pgfqpoint{1.886145in}{1.361490in}}%
\pgfpathlineto{\pgfqpoint{1.891142in}{1.302914in}}%
\pgfpathlineto{\pgfqpoint{1.896138in}{1.290438in}}%
\pgfpathlineto{\pgfqpoint{1.901135in}{1.344028in}}%
\pgfpathlineto{\pgfqpoint{1.906131in}{1.357242in}}%
\pgfpathlineto{\pgfqpoint{1.911127in}{1.373366in}}%
\pgfpathlineto{\pgfqpoint{1.916124in}{1.385100in}}%
\pgfpathlineto{\pgfqpoint{1.921120in}{1.394692in}}%
\pgfpathlineto{\pgfqpoint{1.926116in}{1.397550in}}%
\pgfpathlineto{\pgfqpoint{1.931113in}{1.398620in}}%
\pgfpathlineto{\pgfqpoint{1.936109in}{1.386698in}}%
\pgfpathlineto{\pgfqpoint{1.941106in}{1.381364in}}%
\pgfpathlineto{\pgfqpoint{1.946102in}{1.383754in}}%
\pgfpathlineto{\pgfqpoint{1.951098in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.956095in}{1.430972in}}%
\pgfpathlineto{\pgfqpoint{1.961091in}{1.463931in}}%
\pgfpathlineto{\pgfqpoint{1.966088in}{1.500843in}}%
\pgfpathlineto{\pgfqpoint{1.971084in}{1.527292in}}%
\pgfpathlineto{\pgfqpoint{1.976080in}{1.513956in}}%
\pgfpathlineto{\pgfqpoint{1.981077in}{1.496399in}}%
\pgfpathlineto{\pgfqpoint{1.986073in}{1.488325in}}%
\pgfpathlineto{\pgfqpoint{1.991069in}{1.483367in}}%
\pgfpathlineto{\pgfqpoint{1.996066in}{1.483292in}}%
\pgfpathlineto{\pgfqpoint{2.001062in}{1.482790in}}%
\pgfpathlineto{\pgfqpoint{2.006059in}{1.479870in}}%
\pgfpathlineto{\pgfqpoint{2.011055in}{1.476093in}}%
\pgfpathlineto{\pgfqpoint{2.016051in}{1.468827in}}%
\pgfpathlineto{\pgfqpoint{2.021048in}{1.465937in}}%
\pgfpathlineto{\pgfqpoint{2.026044in}{1.461084in}}%
\pgfpathlineto{\pgfqpoint{2.031040in}{1.453819in}}%
\pgfpathlineto{\pgfqpoint{2.036037in}{1.448682in}}%
\pgfpathlineto{\pgfqpoint{2.041033in}{1.439264in}}%
\pgfpathlineto{\pgfqpoint{2.046030in}{1.432653in}}%
\pgfpathlineto{\pgfqpoint{2.056022in}{1.411326in}}%
\pgfpathlineto{\pgfqpoint{2.061019in}{1.409019in}}%
\pgfpathlineto{\pgfqpoint{2.066015in}{1.408974in}}%
\pgfpathlineto{\pgfqpoint{2.071011in}{1.418045in}}%
\pgfpathlineto{\pgfqpoint{2.076008in}{1.430306in}}%
\pgfpathlineto{\pgfqpoint{2.086001in}{1.444901in}}%
\pgfpathlineto{\pgfqpoint{2.090997in}{1.449128in}}%
\pgfpathlineto{\pgfqpoint{2.095993in}{1.455875in}}%
\pgfpathlineto{\pgfqpoint{2.100990in}{1.455223in}}%
\pgfpathlineto{\pgfqpoint{2.105986in}{1.445826in}}%
\pgfpathlineto{\pgfqpoint{2.110983in}{1.432958in}}%
\pgfpathlineto{\pgfqpoint{2.115979in}{1.437554in}}%
\pgfpathlineto{\pgfqpoint{2.120975in}{1.438068in}}%
\pgfpathlineto{\pgfqpoint{2.125972in}{1.429251in}}%
\pgfpathlineto{\pgfqpoint{2.130968in}{1.417808in}}%
\pgfpathlineto{\pgfqpoint{2.135964in}{1.408045in}}%
\pgfpathlineto{\pgfqpoint{2.140961in}{1.402523in}}%
\pgfpathlineto{\pgfqpoint{2.145957in}{1.408029in}}%
\pgfpathlineto{\pgfqpoint{2.150954in}{1.415578in}}%
\pgfpathlineto{\pgfqpoint{2.155950in}{1.413495in}}%
\pgfpathlineto{\pgfqpoint{2.160946in}{1.400402in}}%
\pgfpathlineto{\pgfqpoint{2.165943in}{1.373889in}}%
\pgfpathlineto{\pgfqpoint{2.170939in}{1.335126in}}%
\pgfpathlineto{\pgfqpoint{2.175935in}{1.251964in}}%
\pgfpathlineto{\pgfqpoint{2.180932in}{1.257115in}}%
\pgfpathlineto{\pgfqpoint{2.185928in}{1.356302in}}%
\pgfpathlineto{\pgfqpoint{2.195921in}{1.472191in}}%
\pgfpathlineto{\pgfqpoint{2.200917in}{1.569383in}}%
\pgfpathlineto{\pgfqpoint{2.205914in}{1.590222in}}%
\pgfpathlineto{\pgfqpoint{2.210910in}{1.534620in}}%
\pgfpathlineto{\pgfqpoint{2.215906in}{1.528517in}}%
\pgfpathlineto{\pgfqpoint{2.220903in}{1.524880in}}%
\pgfpathlineto{\pgfqpoint{2.225899in}{1.528552in}}%
\pgfpathlineto{\pgfqpoint{2.235892in}{1.542127in}}%
\pgfpathlineto{\pgfqpoint{2.240888in}{1.541943in}}%
\pgfpathlineto{\pgfqpoint{2.245885in}{1.543189in}}%
\pgfpathlineto{\pgfqpoint{2.250881in}{1.539571in}}%
\pgfpathlineto{\pgfqpoint{2.255878in}{1.542727in}}%
\pgfpathlineto{\pgfqpoint{2.260874in}{1.542137in}}%
\pgfpathlineto{\pgfqpoint{2.265870in}{1.544333in}}%
\pgfpathlineto{\pgfqpoint{2.270867in}{1.549637in}}%
\pgfpathlineto{\pgfqpoint{2.275863in}{1.559937in}}%
\pgfpathlineto{\pgfqpoint{2.280859in}{1.574729in}}%
\pgfpathlineto{\pgfqpoint{2.285856in}{1.599839in}}%
\pgfpathlineto{\pgfqpoint{2.290852in}{1.629800in}}%
\pgfpathlineto{\pgfqpoint{2.295849in}{1.629504in}}%
\pgfpathlineto{\pgfqpoint{2.300845in}{1.632631in}}%
\pgfpathlineto{\pgfqpoint{2.305841in}{1.641613in}}%
\pgfpathlineto{\pgfqpoint{2.315834in}{1.667939in}}%
\pgfpathlineto{\pgfqpoint{2.320830in}{1.693300in}}%
\pgfpathlineto{\pgfqpoint{2.325827in}{1.722541in}}%
\pgfpathlineto{\pgfqpoint{2.330823in}{1.757384in}}%
\pgfpathlineto{\pgfqpoint{2.335820in}{1.786581in}}%
\pgfpathlineto{\pgfqpoint{2.340816in}{1.819444in}}%
\pgfpathlineto{\pgfqpoint{2.345812in}{1.848289in}}%
\pgfpathlineto{\pgfqpoint{2.350809in}{1.865466in}}%
\pgfpathlineto{\pgfqpoint{2.355805in}{1.871039in}}%
\pgfpathlineto{\pgfqpoint{2.360801in}{1.868375in}}%
\pgfpathlineto{\pgfqpoint{2.365798in}{1.871706in}}%
\pgfpathlineto{\pgfqpoint{2.370794in}{1.865522in}}%
\pgfpathlineto{\pgfqpoint{2.375791in}{1.862051in}}%
\pgfpathlineto{\pgfqpoint{2.380787in}{1.859936in}}%
\pgfpathlineto{\pgfqpoint{2.385783in}{1.855425in}}%
\pgfpathlineto{\pgfqpoint{2.390780in}{1.852003in}}%
\pgfpathlineto{\pgfqpoint{2.395776in}{1.850865in}}%
\pgfpathlineto{\pgfqpoint{2.400773in}{1.855860in}}%
\pgfpathlineto{\pgfqpoint{2.405769in}{1.865106in}}%
\pgfpathlineto{\pgfqpoint{2.410765in}{1.872684in}}%
\pgfpathlineto{\pgfqpoint{2.415762in}{1.892076in}}%
\pgfpathlineto{\pgfqpoint{2.420758in}{1.903441in}}%
\pgfpathlineto{\pgfqpoint{2.425754in}{1.908665in}}%
\pgfpathlineto{\pgfqpoint{2.430751in}{1.881770in}}%
\pgfpathlineto{\pgfqpoint{2.440744in}{1.855080in}}%
\pgfpathlineto{\pgfqpoint{2.445740in}{1.831829in}}%
\pgfpathlineto{\pgfqpoint{2.450736in}{1.834584in}}%
\pgfpathlineto{\pgfqpoint{2.455733in}{1.835670in}}%
\pgfpathlineto{\pgfqpoint{2.460729in}{1.858334in}}%
\pgfpathlineto{\pgfqpoint{2.465725in}{1.893499in}}%
\pgfpathlineto{\pgfqpoint{2.475718in}{1.806782in}}%
\pgfpathlineto{\pgfqpoint{2.480715in}{1.755174in}}%
\pgfpathlineto{\pgfqpoint{2.485711in}{1.767234in}}%
\pgfpathlineto{\pgfqpoint{2.490707in}{1.886307in}}%
\pgfpathlineto{\pgfqpoint{2.495704in}{1.976400in}}%
\pgfpathlineto{\pgfqpoint{2.500700in}{2.099453in}}%
\pgfpathlineto{\pgfqpoint{2.505697in}{2.166977in}}%
\pgfpathlineto{\pgfqpoint{2.510693in}{2.174257in}}%
\pgfpathlineto{\pgfqpoint{2.515689in}{2.188983in}}%
\pgfpathlineto{\pgfqpoint{2.520686in}{2.226182in}}%
\pgfpathlineto{\pgfqpoint{2.525682in}{2.225583in}}%
\pgfpathlineto{\pgfqpoint{2.530678in}{2.227473in}}%
\pgfpathlineto{\pgfqpoint{2.535675in}{2.191928in}}%
\pgfpathlineto{\pgfqpoint{2.540671in}{2.169472in}}%
\pgfpathlineto{\pgfqpoint{2.545668in}{1.916126in}}%
\pgfpathlineto{\pgfqpoint{2.550664in}{1.881746in}}%
\pgfpathlineto{\pgfqpoint{2.555660in}{2.017738in}}%
\pgfpathlineto{\pgfqpoint{2.560657in}{2.067692in}}%
\pgfpathlineto{\pgfqpoint{2.565653in}{2.137395in}}%
\pgfpathlineto{\pgfqpoint{2.570649in}{2.172015in}}%
\pgfpathlineto{\pgfqpoint{2.575646in}{2.188140in}}%
\pgfpathlineto{\pgfqpoint{2.580642in}{2.168907in}}%
\pgfpathlineto{\pgfqpoint{2.585639in}{2.098869in}}%
\pgfpathlineto{\pgfqpoint{2.590635in}{2.048487in}}%
\pgfpathlineto{\pgfqpoint{2.595631in}{2.013853in}}%
\pgfpathlineto{\pgfqpoint{2.600628in}{1.994857in}}%
\pgfpathlineto{\pgfqpoint{2.605624in}{1.957684in}}%
\pgfpathlineto{\pgfqpoint{2.610620in}{1.907254in}}%
\pgfpathlineto{\pgfqpoint{2.615617in}{1.753246in}}%
\pgfpathlineto{\pgfqpoint{2.620613in}{1.772040in}}%
\pgfpathlineto{\pgfqpoint{2.625610in}{2.015874in}}%
\pgfpathlineto{\pgfqpoint{2.630606in}{2.047789in}}%
\pgfpathlineto{\pgfqpoint{2.635602in}{2.061815in}}%
\pgfpathlineto{\pgfqpoint{2.640599in}{2.077695in}}%
\pgfpathlineto{\pgfqpoint{2.650592in}{2.083716in}}%
\pgfpathlineto{\pgfqpoint{2.655588in}{2.043155in}}%
\pgfpathlineto{\pgfqpoint{2.660584in}{2.029968in}}%
\pgfpathlineto{\pgfqpoint{2.665581in}{1.837214in}}%
\pgfpathlineto{\pgfqpoint{2.675573in}{1.703298in}}%
\pgfpathlineto{\pgfqpoint{2.680570in}{1.683154in}}%
\pgfpathlineto{\pgfqpoint{2.685566in}{1.852298in}}%
\pgfpathlineto{\pgfqpoint{2.690563in}{1.916393in}}%
\pgfpathlineto{\pgfqpoint{2.695559in}{2.004182in}}%
\pgfpathlineto{\pgfqpoint{2.700555in}{2.108014in}}%
\pgfpathlineto{\pgfqpoint{2.705552in}{2.162201in}}%
\pgfpathlineto{\pgfqpoint{2.710548in}{2.234720in}}%
\pgfpathlineto{\pgfqpoint{2.715544in}{2.323698in}}%
\pgfpathlineto{\pgfqpoint{2.720541in}{2.178350in}}%
\pgfpathlineto{\pgfqpoint{2.725537in}{2.062539in}}%
\pgfpathlineto{\pgfqpoint{2.730534in}{2.036633in}}%
\pgfpathlineto{\pgfqpoint{2.735530in}{1.969069in}}%
\pgfpathlineto{\pgfqpoint{2.740526in}{1.966673in}}%
\pgfpathlineto{\pgfqpoint{2.745523in}{1.975896in}}%
\pgfpathlineto{\pgfqpoint{2.750519in}{2.031144in}}%
\pgfpathlineto{\pgfqpoint{2.755515in}{2.001497in}}%
\pgfpathlineto{\pgfqpoint{2.760512in}{1.955477in}}%
\pgfpathlineto{\pgfqpoint{2.765508in}{1.959791in}}%
\pgfpathlineto{\pgfqpoint{2.770505in}{1.947812in}}%
\pgfpathlineto{\pgfqpoint{2.775501in}{1.942120in}}%
\pgfpathlineto{\pgfqpoint{2.780497in}{1.917999in}}%
\pgfpathlineto{\pgfqpoint{2.785494in}{1.897405in}}%
\pgfpathlineto{\pgfqpoint{2.790490in}{1.881201in}}%
\pgfpathlineto{\pgfqpoint{2.795487in}{1.854152in}}%
\pgfpathlineto{\pgfqpoint{2.800483in}{1.835408in}}%
\pgfpathlineto{\pgfqpoint{2.805479in}{1.819224in}}%
\pgfpathlineto{\pgfqpoint{2.810476in}{1.791186in}}%
\pgfpathlineto{\pgfqpoint{2.815472in}{1.775315in}}%
\pgfpathlineto{\pgfqpoint{2.820468in}{1.768383in}}%
\pgfpathlineto{\pgfqpoint{2.825465in}{1.756872in}}%
\pgfpathlineto{\pgfqpoint{2.830461in}{1.747475in}}%
\pgfpathlineto{\pgfqpoint{2.835458in}{1.734343in}}%
\pgfpathlineto{\pgfqpoint{2.840454in}{1.723027in}}%
\pgfpathlineto{\pgfqpoint{2.845450in}{1.705295in}}%
\pgfpathlineto{\pgfqpoint{2.850447in}{1.692718in}}%
\pgfpathlineto{\pgfqpoint{2.855443in}{1.678647in}}%
\pgfpathlineto{\pgfqpoint{2.860439in}{1.662512in}}%
\pgfpathlineto{\pgfqpoint{2.865436in}{1.648386in}}%
\pgfpathlineto{\pgfqpoint{2.870432in}{1.633220in}}%
\pgfpathlineto{\pgfqpoint{2.875429in}{1.620083in}}%
\pgfpathlineto{\pgfqpoint{2.880425in}{1.610719in}}%
\pgfpathlineto{\pgfqpoint{2.885421in}{1.599486in}}%
\pgfpathlineto{\pgfqpoint{2.890418in}{1.589420in}}%
\pgfpathlineto{\pgfqpoint{2.895414in}{1.577546in}}%
\pgfpathlineto{\pgfqpoint{2.900411in}{1.552774in}}%
\pgfpathlineto{\pgfqpoint{2.905407in}{1.538545in}}%
\pgfpathlineto{\pgfqpoint{2.910403in}{1.518896in}}%
\pgfpathlineto{\pgfqpoint{2.915400in}{1.491983in}}%
\pgfpathlineto{\pgfqpoint{2.920396in}{1.472333in}}%
\pgfpathlineto{\pgfqpoint{2.925392in}{1.457913in}}%
\pgfpathlineto{\pgfqpoint{2.930389in}{1.449732in}}%
\pgfpathlineto{\pgfqpoint{2.935385in}{1.448647in}}%
\pgfpathlineto{\pgfqpoint{2.940382in}{1.439246in}}%
\pgfpathlineto{\pgfqpoint{2.945378in}{1.445660in}}%
\pgfpathlineto{\pgfqpoint{2.950374in}{1.468641in}}%
\pgfpathlineto{\pgfqpoint{2.955371in}{1.479269in}}%
\pgfpathlineto{\pgfqpoint{2.960367in}{1.496179in}}%
\pgfpathlineto{\pgfqpoint{2.965363in}{1.501470in}}%
\pgfpathlineto{\pgfqpoint{2.970360in}{1.518277in}}%
\pgfpathlineto{\pgfqpoint{2.975356in}{1.531599in}}%
\pgfpathlineto{\pgfqpoint{2.980353in}{1.546518in}}%
\pgfpathlineto{\pgfqpoint{2.985349in}{1.557102in}}%
\pgfpathlineto{\pgfqpoint{2.990345in}{1.571875in}}%
\pgfpathlineto{\pgfqpoint{2.995342in}{1.580683in}}%
\pgfpathlineto{\pgfqpoint{3.000338in}{1.587255in}}%
\pgfpathlineto{\pgfqpoint{3.005334in}{1.601133in}}%
\pgfpathlineto{\pgfqpoint{3.010331in}{1.631875in}}%
\pgfpathlineto{\pgfqpoint{3.025320in}{1.675581in}}%
\pgfpathlineto{\pgfqpoint{3.030316in}{1.689494in}}%
\pgfpathlineto{\pgfqpoint{3.035313in}{1.700413in}}%
\pgfpathlineto{\pgfqpoint{3.045306in}{1.724553in}}%
\pgfpathlineto{\pgfqpoint{3.050302in}{1.732042in}}%
\pgfpathlineto{\pgfqpoint{3.055298in}{1.732443in}}%
\pgfpathlineto{\pgfqpoint{3.065291in}{1.716010in}}%
\pgfpathlineto{\pgfqpoint{3.070287in}{1.703731in}}%
\pgfpathlineto{\pgfqpoint{3.075284in}{1.692632in}}%
\pgfpathlineto{\pgfqpoint{3.080280in}{1.680298in}}%
\pgfpathlineto{\pgfqpoint{3.090273in}{1.658950in}}%
\pgfpathlineto{\pgfqpoint{3.095269in}{1.650194in}}%
\pgfpathlineto{\pgfqpoint{3.100266in}{1.638580in}}%
\pgfpathlineto{\pgfqpoint{3.105262in}{1.632028in}}%
\pgfpathlineto{\pgfqpoint{3.110258in}{1.623496in}}%
\pgfpathlineto{\pgfqpoint{3.115255in}{1.617259in}}%
\pgfpathlineto{\pgfqpoint{3.120251in}{1.610239in}}%
\pgfpathlineto{\pgfqpoint{3.125248in}{1.603764in}}%
\pgfpathlineto{\pgfqpoint{3.140237in}{1.581240in}}%
\pgfpathlineto{\pgfqpoint{3.145233in}{1.577325in}}%
\pgfpathlineto{\pgfqpoint{3.150229in}{1.569479in}}%
\pgfpathlineto{\pgfqpoint{3.155226in}{1.567706in}}%
\pgfpathlineto{\pgfqpoint{3.160222in}{1.559224in}}%
\pgfpathlineto{\pgfqpoint{3.165219in}{1.555521in}}%
\pgfpathlineto{\pgfqpoint{3.175211in}{1.514646in}}%
\pgfpathlineto{\pgfqpoint{3.180208in}{1.582155in}}%
\pgfpathlineto{\pgfqpoint{3.185204in}{1.623006in}}%
\pgfpathlineto{\pgfqpoint{3.190201in}{1.626416in}}%
\pgfpathlineto{\pgfqpoint{3.195197in}{1.631430in}}%
\pgfpathlineto{\pgfqpoint{3.200193in}{1.625976in}}%
\pgfpathlineto{\pgfqpoint{3.205190in}{1.614181in}}%
\pgfpathlineto{\pgfqpoint{3.215182in}{1.593280in}}%
\pgfpathlineto{\pgfqpoint{3.220179in}{1.582995in}}%
\pgfpathlineto{\pgfqpoint{3.225175in}{1.577777in}}%
\pgfpathlineto{\pgfqpoint{3.230172in}{1.570780in}}%
\pgfpathlineto{\pgfqpoint{3.235168in}{1.567432in}}%
\pgfpathlineto{\pgfqpoint{3.240164in}{1.565124in}}%
\pgfpathlineto{\pgfqpoint{3.245161in}{1.561115in}}%
\pgfpathlineto{\pgfqpoint{3.250157in}{1.556248in}}%
\pgfpathlineto{\pgfqpoint{3.255153in}{1.552721in}}%
\pgfpathlineto{\pgfqpoint{3.260150in}{1.545437in}}%
\pgfpathlineto{\pgfqpoint{3.270143in}{1.534303in}}%
\pgfpathlineto{\pgfqpoint{3.275139in}{1.528464in}}%
\pgfpathlineto{\pgfqpoint{3.280135in}{1.520992in}}%
\pgfpathlineto{\pgfqpoint{3.285132in}{1.516010in}}%
\pgfpathlineto{\pgfqpoint{3.290128in}{1.508691in}}%
\pgfpathlineto{\pgfqpoint{3.295125in}{1.504087in}}%
\pgfpathlineto{\pgfqpoint{3.300121in}{1.495898in}}%
\pgfpathlineto{\pgfqpoint{3.305117in}{1.487143in}}%
\pgfpathlineto{\pgfqpoint{3.310114in}{1.472630in}}%
\pgfpathlineto{\pgfqpoint{3.315110in}{1.460789in}}%
\pgfpathlineto{\pgfqpoint{3.320106in}{1.438981in}}%
\pgfpathlineto{\pgfqpoint{3.325103in}{1.424763in}}%
\pgfpathlineto{\pgfqpoint{3.330099in}{1.394741in}}%
\pgfpathlineto{\pgfqpoint{3.335096in}{1.410691in}}%
\pgfpathlineto{\pgfqpoint{3.340092in}{1.481197in}}%
\pgfpathlineto{\pgfqpoint{3.345088in}{1.537426in}}%
\pgfpathlineto{\pgfqpoint{3.350085in}{1.607096in}}%
\pgfpathlineto{\pgfqpoint{3.355081in}{1.659385in}}%
\pgfpathlineto{\pgfqpoint{3.360077in}{1.658000in}}%
\pgfpathlineto{\pgfqpoint{3.365074in}{1.641586in}}%
\pgfpathlineto{\pgfqpoint{3.370070in}{1.632766in}}%
\pgfpathlineto{\pgfqpoint{3.375067in}{1.629320in}}%
\pgfpathlineto{\pgfqpoint{3.380063in}{1.629414in}}%
\pgfpathlineto{\pgfqpoint{3.385059in}{1.627568in}}%
\pgfpathlineto{\pgfqpoint{3.390056in}{1.628432in}}%
\pgfpathlineto{\pgfqpoint{3.395052in}{1.625088in}}%
\pgfpathlineto{\pgfqpoint{3.400048in}{1.627451in}}%
\pgfpathlineto{\pgfqpoint{3.405045in}{1.627435in}}%
\pgfpathlineto{\pgfqpoint{3.410041in}{1.629130in}}%
\pgfpathlineto{\pgfqpoint{3.415038in}{1.626084in}}%
\pgfpathlineto{\pgfqpoint{3.420034in}{1.624727in}}%
\pgfpathlineto{\pgfqpoint{3.425030in}{1.623814in}}%
\pgfpathlineto{\pgfqpoint{3.430027in}{1.620108in}}%
\pgfpathlineto{\pgfqpoint{3.435023in}{1.615115in}}%
\pgfpathlineto{\pgfqpoint{3.440020in}{1.611586in}}%
\pgfpathlineto{\pgfqpoint{3.445016in}{1.604918in}}%
\pgfpathlineto{\pgfqpoint{3.455009in}{1.586431in}}%
\pgfpathlineto{\pgfqpoint{3.460005in}{1.575000in}}%
\pgfpathlineto{\pgfqpoint{3.465001in}{1.559022in}}%
\pgfpathlineto{\pgfqpoint{3.469998in}{1.548549in}}%
\pgfpathlineto{\pgfqpoint{3.474994in}{1.540739in}}%
\pgfpathlineto{\pgfqpoint{3.479991in}{1.538022in}}%
\pgfpathlineto{\pgfqpoint{3.484987in}{1.534708in}}%
\pgfpathlineto{\pgfqpoint{3.489983in}{1.535749in}}%
\pgfpathlineto{\pgfqpoint{3.494980in}{1.538517in}}%
\pgfpathlineto{\pgfqpoint{3.499976in}{1.537003in}}%
\pgfpathlineto{\pgfqpoint{3.504972in}{1.535939in}}%
\pgfpathlineto{\pgfqpoint{3.509969in}{1.525461in}}%
\pgfpathlineto{\pgfqpoint{3.514965in}{1.522282in}}%
\pgfpathlineto{\pgfqpoint{3.519962in}{1.516078in}}%
\pgfpathlineto{\pgfqpoint{3.529954in}{1.506539in}}%
\pgfpathlineto{\pgfqpoint{3.534951in}{1.496345in}}%
\pgfpathlineto{\pgfqpoint{3.539947in}{1.487800in}}%
\pgfpathlineto{\pgfqpoint{3.544943in}{1.480722in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{1.470793in}}%
\pgfpathlineto{\pgfqpoint{3.554936in}{1.459403in}}%
\pgfpathlineto{\pgfqpoint{3.559933in}{1.451349in}}%
\pgfpathlineto{\pgfqpoint{3.564929in}{1.447267in}}%
\pgfpathlineto{\pgfqpoint{3.569925in}{1.444449in}}%
\pgfpathlineto{\pgfqpoint{3.574922in}{1.442847in}}%
\pgfpathlineto{\pgfqpoint{3.589911in}{1.448285in}}%
\pgfpathlineto{\pgfqpoint{3.594907in}{1.449484in}}%
\pgfpathlineto{\pgfqpoint{3.599904in}{1.453698in}}%
\pgfpathlineto{\pgfqpoint{3.604900in}{1.460984in}}%
\pgfpathlineto{\pgfqpoint{3.609896in}{1.458705in}}%
\pgfpathlineto{\pgfqpoint{3.614893in}{1.465177in}}%
\pgfpathlineto{\pgfqpoint{3.619889in}{1.468358in}}%
\pgfpathlineto{\pgfqpoint{3.624886in}{1.472872in}}%
\pgfpathlineto{\pgfqpoint{3.629882in}{1.474860in}}%
\pgfpathlineto{\pgfqpoint{3.634878in}{1.481875in}}%
\pgfpathlineto{\pgfqpoint{3.639875in}{1.490045in}}%
\pgfpathlineto{\pgfqpoint{3.644871in}{1.499854in}}%
\pgfpathlineto{\pgfqpoint{3.649867in}{1.521419in}}%
\pgfpathlineto{\pgfqpoint{3.654864in}{1.539548in}}%
\pgfpathlineto{\pgfqpoint{3.659860in}{1.564000in}}%
\pgfpathlineto{\pgfqpoint{3.664857in}{1.596796in}}%
\pgfpathlineto{\pgfqpoint{3.669853in}{1.641787in}}%
\pgfpathlineto{\pgfqpoint{3.674849in}{1.699703in}}%
\pgfpathlineto{\pgfqpoint{3.679846in}{1.793362in}}%
\pgfpathlineto{\pgfqpoint{3.684842in}{1.895775in}}%
\pgfpathlineto{\pgfqpoint{3.689838in}{2.036103in}}%
\pgfpathlineto{\pgfqpoint{3.694835in}{2.111178in}}%
\pgfpathlineto{\pgfqpoint{3.699831in}{2.033542in}}%
\pgfpathlineto{\pgfqpoint{3.704828in}{1.991270in}}%
\pgfpathlineto{\pgfqpoint{3.714820in}{1.903736in}}%
\pgfpathlineto{\pgfqpoint{3.719817in}{1.901737in}}%
\pgfpathlineto{\pgfqpoint{3.724813in}{1.965573in}}%
\pgfpathlineto{\pgfqpoint{3.729810in}{2.077889in}}%
\pgfpathlineto{\pgfqpoint{3.739802in}{2.333073in}}%
\pgfpathlineto{\pgfqpoint{3.744799in}{2.461371in}}%
\pgfpathlineto{\pgfqpoint{3.749795in}{2.433390in}}%
\pgfpathlineto{\pgfqpoint{3.754791in}{2.345113in}}%
\pgfpathlineto{\pgfqpoint{3.759788in}{2.286854in}}%
\pgfpathlineto{\pgfqpoint{3.764784in}{2.253692in}}%
\pgfpathlineto{\pgfqpoint{3.769781in}{2.235202in}}%
\pgfpathlineto{\pgfqpoint{3.774777in}{2.205081in}}%
\pgfpathlineto{\pgfqpoint{3.779773in}{2.135760in}}%
\pgfpathlineto{\pgfqpoint{3.789766in}{2.034955in}}%
\pgfpathlineto{\pgfqpoint{3.794762in}{1.976077in}}%
\pgfpathlineto{\pgfqpoint{3.799759in}{1.924087in}}%
\pgfpathlineto{\pgfqpoint{3.804755in}{1.862335in}}%
\pgfpathlineto{\pgfqpoint{3.809752in}{1.760556in}}%
\pgfpathlineto{\pgfqpoint{3.814748in}{1.671411in}}%
\pgfpathlineto{\pgfqpoint{3.824741in}{1.537566in}}%
\pgfpathlineto{\pgfqpoint{3.829737in}{1.454053in}}%
\pgfpathlineto{\pgfqpoint{3.834734in}{1.404273in}}%
\pgfpathlineto{\pgfqpoint{3.839730in}{1.383798in}}%
\pgfpathlineto{\pgfqpoint{3.844726in}{1.403200in}}%
\pgfpathlineto{\pgfqpoint{3.849723in}{1.447369in}}%
\pgfpathlineto{\pgfqpoint{3.854719in}{1.425226in}}%
\pgfpathlineto{\pgfqpoint{3.859715in}{1.363917in}}%
\pgfpathlineto{\pgfqpoint{3.864712in}{1.280799in}}%
\pgfpathlineto{\pgfqpoint{3.869708in}{1.227259in}}%
\pgfpathlineto{\pgfqpoint{3.879701in}{1.429537in}}%
\pgfpathlineto{\pgfqpoint{3.884697in}{1.518232in}}%
\pgfpathlineto{\pgfqpoint{3.894690in}{1.633204in}}%
\pgfpathlineto{\pgfqpoint{3.899686in}{1.724069in}}%
\pgfpathlineto{\pgfqpoint{3.904683in}{1.770699in}}%
\pgfpathlineto{\pgfqpoint{3.914676in}{1.836926in}}%
\pgfpathlineto{\pgfqpoint{3.919672in}{1.859610in}}%
\pgfpathlineto{\pgfqpoint{3.929665in}{1.912785in}}%
\pgfpathlineto{\pgfqpoint{3.934661in}{1.937163in}}%
\pgfpathlineto{\pgfqpoint{3.939657in}{1.970890in}}%
\pgfpathlineto{\pgfqpoint{3.944654in}{1.994894in}}%
\pgfpathlineto{\pgfqpoint{3.949650in}{1.999186in}}%
\pgfpathlineto{\pgfqpoint{3.954647in}{1.982717in}}%
\pgfpathlineto{\pgfqpoint{3.959643in}{1.945945in}}%
\pgfpathlineto{\pgfqpoint{3.969636in}{1.901277in}}%
\pgfpathlineto{\pgfqpoint{3.974632in}{1.886358in}}%
\pgfpathlineto{\pgfqpoint{3.979629in}{1.864624in}}%
\pgfpathlineto{\pgfqpoint{3.984625in}{1.845450in}}%
\pgfpathlineto{\pgfqpoint{3.989621in}{1.836624in}}%
\pgfpathlineto{\pgfqpoint{3.994618in}{1.766421in}}%
\pgfpathlineto{\pgfqpoint{3.999614in}{1.745632in}}%
\pgfpathlineto{\pgfqpoint{4.004610in}{1.765872in}}%
\pgfpathlineto{\pgfqpoint{4.009607in}{1.723228in}}%
\pgfpathlineto{\pgfqpoint{4.014603in}{1.718808in}}%
\pgfpathlineto{\pgfqpoint{4.019600in}{1.698724in}}%
\pgfpathlineto{\pgfqpoint{4.024596in}{1.697165in}}%
\pgfpathlineto{\pgfqpoint{4.029592in}{1.682004in}}%
\pgfpathlineto{\pgfqpoint{4.034589in}{1.664586in}}%
\pgfpathlineto{\pgfqpoint{4.039585in}{1.655046in}}%
\pgfpathlineto{\pgfqpoint{4.049578in}{1.627309in}}%
\pgfpathlineto{\pgfqpoint{4.054574in}{1.618242in}}%
\pgfpathlineto{\pgfqpoint{4.059571in}{1.614942in}}%
\pgfpathlineto{\pgfqpoint{4.064567in}{1.605618in}}%
\pgfpathlineto{\pgfqpoint{4.069563in}{1.603720in}}%
\pgfpathlineto{\pgfqpoint{4.074560in}{1.597466in}}%
\pgfpathlineto{\pgfqpoint{4.079556in}{1.588332in}}%
\pgfpathlineto{\pgfqpoint{4.089549in}{1.557452in}}%
\pgfpathlineto{\pgfqpoint{4.094545in}{1.545152in}}%
\pgfpathlineto{\pgfqpoint{4.099542in}{1.534275in}}%
\pgfpathlineto{\pgfqpoint{4.104538in}{1.528171in}}%
\pgfpathlineto{\pgfqpoint{4.109534in}{1.528980in}}%
\pgfpathlineto{\pgfqpoint{4.119527in}{1.520812in}}%
\pgfpathlineto{\pgfqpoint{4.124524in}{1.513752in}}%
\pgfpathlineto{\pgfqpoint{4.129520in}{1.516131in}}%
\pgfpathlineto{\pgfqpoint{4.134516in}{1.511791in}}%
\pgfpathlineto{\pgfqpoint{4.139513in}{1.508203in}}%
\pgfpathlineto{\pgfqpoint{4.144509in}{1.498824in}}%
\pgfpathlineto{\pgfqpoint{4.154502in}{1.471146in}}%
\pgfpathlineto{\pgfqpoint{4.159498in}{1.457830in}}%
\pgfpathlineto{\pgfqpoint{4.164495in}{1.454618in}}%
\pgfpathlineto{\pgfqpoint{4.169491in}{1.433194in}}%
\pgfpathlineto{\pgfqpoint{4.174487in}{1.429031in}}%
\pgfpathlineto{\pgfqpoint{4.179484in}{1.431595in}}%
\pgfpathlineto{\pgfqpoint{4.184480in}{1.419940in}}%
\pgfpathlineto{\pgfqpoint{4.189476in}{1.413781in}}%
\pgfpathlineto{\pgfqpoint{4.194473in}{1.410135in}}%
\pgfpathlineto{\pgfqpoint{4.199469in}{1.412768in}}%
\pgfpathlineto{\pgfqpoint{4.204466in}{1.414295in}}%
\pgfpathlineto{\pgfqpoint{4.209462in}{1.424006in}}%
\pgfpathlineto{\pgfqpoint{4.214458in}{1.432433in}}%
\pgfpathlineto{\pgfqpoint{4.219455in}{1.445352in}}%
\pgfpathlineto{\pgfqpoint{4.224451in}{1.450871in}}%
\pgfpathlineto{\pgfqpoint{4.229448in}{1.463786in}}%
\pgfpathlineto{\pgfqpoint{4.234444in}{1.474373in}}%
\pgfpathlineto{\pgfqpoint{4.239440in}{1.490427in}}%
\pgfpathlineto{\pgfqpoint{4.244437in}{1.500889in}}%
\pgfpathlineto{\pgfqpoint{4.249433in}{1.521735in}}%
\pgfpathlineto{\pgfqpoint{4.254429in}{1.546641in}}%
\pgfpathlineto{\pgfqpoint{4.259426in}{1.607043in}}%
\pgfpathlineto{\pgfqpoint{4.264422in}{1.598932in}}%
\pgfpathlineto{\pgfqpoint{4.269419in}{1.528721in}}%
\pgfpathlineto{\pgfqpoint{4.279411in}{1.463387in}}%
\pgfpathlineto{\pgfqpoint{4.284408in}{1.440307in}}%
\pgfpathlineto{\pgfqpoint{4.289404in}{1.412768in}}%
\pgfpathlineto{\pgfqpoint{4.294400in}{1.381601in}}%
\pgfpathlineto{\pgfqpoint{4.304393in}{1.293147in}}%
\pgfpathlineto{\pgfqpoint{4.309390in}{1.242361in}}%
\pgfpathlineto{\pgfqpoint{4.314386in}{1.141943in}}%
\pgfpathlineto{\pgfqpoint{4.319382in}{1.135592in}}%
\pgfpathlineto{\pgfqpoint{4.324379in}{1.223921in}}%
\pgfpathlineto{\pgfqpoint{4.329375in}{1.256095in}}%
\pgfpathlineto{\pgfqpoint{4.334371in}{1.292302in}}%
\pgfpathlineto{\pgfqpoint{4.339368in}{1.311591in}}%
\pgfpathlineto{\pgfqpoint{4.344364in}{1.334364in}}%
\pgfpathlineto{\pgfqpoint{4.354357in}{1.368140in}}%
\pgfpathlineto{\pgfqpoint{4.359353in}{1.379583in}}%
\pgfpathlineto{\pgfqpoint{4.364350in}{1.385523in}}%
\pgfpathlineto{\pgfqpoint{4.369346in}{1.390531in}}%
\pgfpathlineto{\pgfqpoint{4.374343in}{1.394222in}}%
\pgfpathlineto{\pgfqpoint{4.379339in}{1.392919in}}%
\pgfpathlineto{\pgfqpoint{4.384335in}{1.393922in}}%
\pgfpathlineto{\pgfqpoint{4.389332in}{1.385835in}}%
\pgfpathlineto{\pgfqpoint{4.394328in}{1.379218in}}%
\pgfpathlineto{\pgfqpoint{4.399324in}{1.375383in}}%
\pgfpathlineto{\pgfqpoint{4.404321in}{1.368187in}}%
\pgfpathlineto{\pgfqpoint{4.409317in}{1.362385in}}%
\pgfpathlineto{\pgfqpoint{4.414314in}{1.355580in}}%
\pgfpathlineto{\pgfqpoint{4.419310in}{1.354412in}}%
\pgfpathlineto{\pgfqpoint{4.424306in}{1.352278in}}%
\pgfpathlineto{\pgfqpoint{4.429303in}{1.354390in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.349099in}}%
\pgfpathlineto{\pgfqpoint{4.444292in}{1.339978in}}%
\pgfpathlineto{\pgfqpoint{4.449288in}{1.332599in}}%
\pgfpathlineto{\pgfqpoint{4.454285in}{1.330065in}}%
\pgfpathlineto{\pgfqpoint{4.464277in}{1.319858in}}%
\pgfpathlineto{\pgfqpoint{4.469274in}{1.309639in}}%
\pgfpathlineto{\pgfqpoint{4.474270in}{1.295772in}}%
\pgfpathlineto{\pgfqpoint{4.479266in}{1.268540in}}%
\pgfpathlineto{\pgfqpoint{4.484263in}{1.248655in}}%
\pgfpathlineto{\pgfqpoint{4.489259in}{1.238395in}}%
\pgfpathlineto{\pgfqpoint{4.494256in}{1.251645in}}%
\pgfpathlineto{\pgfqpoint{4.499252in}{1.297568in}}%
\pgfpathlineto{\pgfqpoint{4.504248in}{1.320099in}}%
\pgfpathlineto{\pgfqpoint{4.514241in}{1.359933in}}%
\pgfpathlineto{\pgfqpoint{4.524234in}{1.390061in}}%
\pgfpathlineto{\pgfqpoint{4.529230in}{1.402402in}}%
\pgfpathlineto{\pgfqpoint{4.534227in}{1.416917in}}%
\pgfpathlineto{\pgfqpoint{4.539223in}{1.428023in}}%
\pgfpathlineto{\pgfqpoint{4.544219in}{1.431127in}}%
\pgfpathlineto{\pgfqpoint{4.549216in}{1.431345in}}%
\pgfpathlineto{\pgfqpoint{4.554212in}{1.440423in}}%
\pgfpathlineto{\pgfqpoint{4.559209in}{1.445588in}}%
\pgfpathlineto{\pgfqpoint{4.564205in}{1.449752in}}%
\pgfpathlineto{\pgfqpoint{4.569201in}{1.455998in}}%
\pgfpathlineto{\pgfqpoint{4.574198in}{1.455560in}}%
\pgfpathlineto{\pgfqpoint{4.579194in}{1.451296in}}%
\pgfpathlineto{\pgfqpoint{4.584190in}{1.442629in}}%
\pgfpathlineto{\pgfqpoint{4.589187in}{1.436172in}}%
\pgfpathlineto{\pgfqpoint{4.594183in}{1.413391in}}%
\pgfpathlineto{\pgfqpoint{4.599180in}{1.394900in}}%
\pgfpathlineto{\pgfqpoint{4.604176in}{1.370027in}}%
\pgfpathlineto{\pgfqpoint{4.609172in}{1.313117in}}%
\pgfpathlineto{\pgfqpoint{4.614169in}{1.268838in}}%
\pgfpathlineto{\pgfqpoint{4.619165in}{1.238004in}}%
\pgfpathlineto{\pgfqpoint{4.624162in}{1.220081in}}%
\pgfpathlineto{\pgfqpoint{4.629158in}{1.227087in}}%
\pgfpathlineto{\pgfqpoint{4.634154in}{1.246371in}}%
\pgfpathlineto{\pgfqpoint{4.639151in}{1.269278in}}%
\pgfpathlineto{\pgfqpoint{4.644147in}{1.288816in}}%
\pgfpathlineto{\pgfqpoint{4.649143in}{1.312858in}}%
\pgfpathlineto{\pgfqpoint{4.654140in}{1.317473in}}%
\pgfpathlineto{\pgfqpoint{4.659136in}{1.331787in}}%
\pgfpathlineto{\pgfqpoint{4.664133in}{1.333368in}}%
\pgfpathlineto{\pgfqpoint{4.669129in}{1.339296in}}%
\pgfpathlineto{\pgfqpoint{4.674125in}{1.333533in}}%
\pgfpathlineto{\pgfqpoint{4.679122in}{1.340268in}}%
\pgfpathlineto{\pgfqpoint{4.684118in}{1.333592in}}%
\pgfpathlineto{\pgfqpoint{4.694111in}{1.337524in}}%
\pgfpathlineto{\pgfqpoint{4.699107in}{1.323561in}}%
\pgfpathlineto{\pgfqpoint{4.709100in}{1.251348in}}%
\pgfpathlineto{\pgfqpoint{4.714096in}{1.201700in}}%
\pgfpathlineto{\pgfqpoint{4.719093in}{1.161452in}}%
\pgfpathlineto{\pgfqpoint{4.724089in}{1.140769in}}%
\pgfpathlineto{\pgfqpoint{4.729085in}{1.137181in}}%
\pgfpathlineto{\pgfqpoint{4.734082in}{1.140879in}}%
\pgfpathlineto{\pgfqpoint{4.739078in}{1.159349in}}%
\pgfpathlineto{\pgfqpoint{4.744075in}{1.193105in}}%
\pgfpathlineto{\pgfqpoint{4.749071in}{1.237122in}}%
\pgfpathlineto{\pgfqpoint{4.754067in}{1.285988in}}%
\pgfpathlineto{\pgfqpoint{4.759064in}{1.329378in}}%
\pgfpathlineto{\pgfqpoint{4.764060in}{1.346570in}}%
\pgfpathlineto{\pgfqpoint{4.769057in}{1.360799in}}%
\pgfpathlineto{\pgfqpoint{4.774053in}{1.372378in}}%
\pgfpathlineto{\pgfqpoint{4.779049in}{1.393531in}}%
\pgfpathlineto{\pgfqpoint{4.784046in}{1.417019in}}%
\pgfpathlineto{\pgfqpoint{4.789042in}{1.445067in}}%
\pgfpathlineto{\pgfqpoint{4.794038in}{1.468460in}}%
\pgfpathlineto{\pgfqpoint{4.799035in}{1.484238in}}%
\pgfpathlineto{\pgfqpoint{4.804031in}{1.497062in}}%
\pgfpathlineto{\pgfqpoint{4.809028in}{1.498119in}}%
\pgfpathlineto{\pgfqpoint{4.814024in}{1.492838in}}%
\pgfpathlineto{\pgfqpoint{4.819020in}{1.491840in}}%
\pgfpathlineto{\pgfqpoint{4.824017in}{1.477119in}}%
\pgfpathlineto{\pgfqpoint{4.829013in}{1.464977in}}%
\pgfpathlineto{\pgfqpoint{4.834009in}{1.470988in}}%
\pgfpathlineto{\pgfqpoint{4.844002in}{1.475759in}}%
\pgfpathlineto{\pgfqpoint{4.848999in}{1.476720in}}%
\pgfpathlineto{\pgfqpoint{4.853995in}{1.481778in}}%
\pgfpathlineto{\pgfqpoint{4.858991in}{1.481516in}}%
\pgfpathlineto{\pgfqpoint{4.863988in}{1.478287in}}%
\pgfpathlineto{\pgfqpoint{4.868984in}{1.477340in}}%
\pgfpathlineto{\pgfqpoint{4.873980in}{1.474110in}}%
\pgfpathlineto{\pgfqpoint{4.878977in}{1.468717in}}%
\pgfpathlineto{\pgfqpoint{4.883973in}{1.465774in}}%
\pgfpathlineto{\pgfqpoint{4.888970in}{1.459463in}}%
\pgfpathlineto{\pgfqpoint{4.898962in}{1.440321in}}%
\pgfpathlineto{\pgfqpoint{4.903959in}{1.435738in}}%
\pgfpathlineto{\pgfqpoint{4.908955in}{1.432453in}}%
\pgfpathlineto{\pgfqpoint{4.913952in}{1.430355in}}%
\pgfpathlineto{\pgfqpoint{4.918948in}{1.434423in}}%
\pgfpathlineto{\pgfqpoint{4.923944in}{1.447386in}}%
\pgfpathlineto{\pgfqpoint{4.928941in}{1.471572in}}%
\pgfpathlineto{\pgfqpoint{4.933937in}{1.492850in}}%
\pgfpathlineto{\pgfqpoint{4.938933in}{1.510107in}}%
\pgfpathlineto{\pgfqpoint{4.943930in}{1.528744in}}%
\pgfpathlineto{\pgfqpoint{4.948926in}{1.540635in}}%
\pgfpathlineto{\pgfqpoint{4.953923in}{1.560225in}}%
\pgfpathlineto{\pgfqpoint{4.958919in}{1.575898in}}%
\pgfpathlineto{\pgfqpoint{4.963915in}{1.595766in}}%
\pgfpathlineto{\pgfqpoint{4.968912in}{1.619375in}}%
\pgfpathlineto{\pgfqpoint{4.973908in}{1.650951in}}%
\pgfpathlineto{\pgfqpoint{4.978904in}{1.676041in}}%
\pgfpathlineto{\pgfqpoint{4.983901in}{1.659549in}}%
\pgfpathlineto{\pgfqpoint{4.988897in}{1.637135in}}%
\pgfpathlineto{\pgfqpoint{4.998890in}{1.599079in}}%
\pgfpathlineto{\pgfqpoint{5.003886in}{1.588119in}}%
\pgfpathlineto{\pgfqpoint{5.008883in}{1.575975in}}%
\pgfpathlineto{\pgfqpoint{5.013879in}{1.566286in}}%
\pgfpathlineto{\pgfqpoint{5.018875in}{1.558331in}}%
\pgfpathlineto{\pgfqpoint{5.023872in}{1.545531in}}%
\pgfpathlineto{\pgfqpoint{5.028868in}{1.517801in}}%
\pgfpathlineto{\pgfqpoint{5.033865in}{1.492004in}}%
\pgfpathlineto{\pgfqpoint{5.038861in}{1.458781in}}%
\pgfpathlineto{\pgfqpoint{5.043857in}{1.429053in}}%
\pgfpathlineto{\pgfqpoint{5.048854in}{1.390907in}}%
\pgfpathlineto{\pgfqpoint{5.058847in}{1.346123in}}%
\pgfpathlineto{\pgfqpoint{5.063843in}{1.337783in}}%
\pgfpathlineto{\pgfqpoint{5.068839in}{1.319448in}}%
\pgfpathlineto{\pgfqpoint{5.073836in}{1.312318in}}%
\pgfpathlineto{\pgfqpoint{5.078832in}{1.296690in}}%
\pgfpathlineto{\pgfqpoint{5.083828in}{1.282830in}}%
\pgfpathlineto{\pgfqpoint{5.088825in}{1.265222in}}%
\pgfpathlineto{\pgfqpoint{5.093821in}{1.236008in}}%
\pgfpathlineto{\pgfqpoint{5.098818in}{1.180742in}}%
\pgfpathlineto{\pgfqpoint{5.103814in}{1.149790in}}%
\pgfpathlineto{\pgfqpoint{5.108810in}{1.101910in}}%
\pgfpathlineto{\pgfqpoint{5.113807in}{1.097479in}}%
\pgfpathlineto{\pgfqpoint{5.123799in}{1.224329in}}%
\pgfpathlineto{\pgfqpoint{5.128796in}{1.357708in}}%
\pgfpathlineto{\pgfqpoint{5.133792in}{1.507283in}}%
\pgfpathlineto{\pgfqpoint{5.143785in}{1.378840in}}%
\pgfpathlineto{\pgfqpoint{5.148781in}{1.345894in}}%
\pgfpathlineto{\pgfqpoint{5.158774in}{1.314599in}}%
\pgfpathlineto{\pgfqpoint{5.163771in}{1.304302in}}%
\pgfpathlineto{\pgfqpoint{5.168767in}{1.301562in}}%
\pgfpathlineto{\pgfqpoint{5.173763in}{1.295264in}}%
\pgfpathlineto{\pgfqpoint{5.178760in}{1.297119in}}%
\pgfpathlineto{\pgfqpoint{5.183756in}{1.294140in}}%
\pgfpathlineto{\pgfqpoint{5.188752in}{1.292589in}}%
\pgfpathlineto{\pgfqpoint{5.193749in}{1.289984in}}%
\pgfpathlineto{\pgfqpoint{5.198745in}{1.288998in}}%
\pgfpathlineto{\pgfqpoint{5.203742in}{1.276807in}}%
\pgfpathlineto{\pgfqpoint{5.208738in}{1.276749in}}%
\pgfpathlineto{\pgfqpoint{5.213734in}{1.266300in}}%
\pgfpathlineto{\pgfqpoint{5.223727in}{1.236377in}}%
\pgfpathlineto{\pgfqpoint{5.228723in}{1.220002in}}%
\pgfpathlineto{\pgfqpoint{5.233720in}{1.200935in}}%
\pgfpathlineto{\pgfqpoint{5.238716in}{1.183262in}}%
\pgfpathlineto{\pgfqpoint{5.243713in}{1.169434in}}%
\pgfpathlineto{\pgfqpoint{5.253705in}{1.132873in}}%
\pgfpathlineto{\pgfqpoint{5.258702in}{1.113223in}}%
\pgfpathlineto{\pgfqpoint{5.268694in}{1.060353in}}%
\pgfpathlineto{\pgfqpoint{5.273691in}{1.125903in}}%
\pgfpathlineto{\pgfqpoint{5.278687in}{1.200654in}}%
\pgfpathlineto{\pgfqpoint{5.283684in}{1.268913in}}%
\pgfpathlineto{\pgfqpoint{5.288680in}{1.329582in}}%
\pgfpathlineto{\pgfqpoint{5.293676in}{1.378731in}}%
\pgfpathlineto{\pgfqpoint{5.298673in}{1.433642in}}%
\pgfpathlineto{\pgfqpoint{5.303669in}{1.462928in}}%
\pgfpathlineto{\pgfqpoint{5.308666in}{1.483010in}}%
\pgfpathlineto{\pgfqpoint{5.313662in}{1.493914in}}%
\pgfpathlineto{\pgfqpoint{5.323655in}{1.502985in}}%
\pgfpathlineto{\pgfqpoint{5.328651in}{1.505237in}}%
\pgfpathlineto{\pgfqpoint{5.338644in}{1.501848in}}%
\pgfpathlineto{\pgfqpoint{5.343640in}{1.505033in}}%
\pgfpathlineto{\pgfqpoint{5.348637in}{1.503132in}}%
\pgfpathlineto{\pgfqpoint{5.353633in}{1.504780in}}%
\pgfpathlineto{\pgfqpoint{5.358629in}{1.503658in}}%
\pgfpathlineto{\pgfqpoint{5.363626in}{1.504015in}}%
\pgfpathlineto{\pgfqpoint{5.373618in}{1.510623in}}%
\pgfpathlineto{\pgfqpoint{5.378615in}{1.514314in}}%
\pgfpathlineto{\pgfqpoint{5.383611in}{1.512711in}}%
\pgfpathlineto{\pgfqpoint{5.388608in}{1.510721in}}%
\pgfpathlineto{\pgfqpoint{5.393604in}{1.509570in}}%
\pgfpathlineto{\pgfqpoint{5.398600in}{1.509594in}}%
\pgfpathlineto{\pgfqpoint{5.403597in}{1.503283in}}%
\pgfpathlineto{\pgfqpoint{5.408593in}{1.485135in}}%
\pgfpathlineto{\pgfqpoint{5.413589in}{1.468829in}}%
\pgfpathlineto{\pgfqpoint{5.423582in}{1.399487in}}%
\pgfpathlineto{\pgfqpoint{5.428579in}{1.458113in}}%
\pgfpathlineto{\pgfqpoint{5.433575in}{1.509120in}}%
\pgfpathlineto{\pgfqpoint{5.443568in}{1.573405in}}%
\pgfpathlineto{\pgfqpoint{5.448564in}{1.599119in}}%
\pgfpathlineto{\pgfqpoint{5.453561in}{1.615784in}}%
\pgfpathlineto{\pgfqpoint{5.458557in}{1.627470in}}%
\pgfpathlineto{\pgfqpoint{5.463553in}{1.644403in}}%
\pgfpathlineto{\pgfqpoint{5.468550in}{1.647308in}}%
\pgfpathlineto{\pgfqpoint{5.473546in}{1.637248in}}%
\pgfpathlineto{\pgfqpoint{5.478542in}{1.630279in}}%
\pgfpathlineto{\pgfqpoint{5.483539in}{1.619637in}}%
\pgfpathlineto{\pgfqpoint{5.493532in}{1.602267in}}%
\pgfpathlineto{\pgfqpoint{5.498528in}{1.622901in}}%
\pgfpathlineto{\pgfqpoint{5.503524in}{1.628754in}}%
\pgfpathlineto{\pgfqpoint{5.513517in}{1.666499in}}%
\pgfpathlineto{\pgfqpoint{5.518513in}{1.688069in}}%
\pgfpathlineto{\pgfqpoint{5.523510in}{1.707473in}}%
\pgfpathlineto{\pgfqpoint{5.528506in}{1.732575in}}%
\pgfpathlineto{\pgfqpoint{5.533503in}{1.749311in}}%
\pgfpathlineto{\pgfqpoint{5.543495in}{1.777783in}}%
\pgfpathlineto{\pgfqpoint{5.548492in}{1.790054in}}%
\pgfpathlineto{\pgfqpoint{5.558485in}{1.817560in}}%
\pgfpathlineto{\pgfqpoint{5.563481in}{1.826821in}}%
\pgfpathlineto{\pgfqpoint{5.573474in}{1.884199in}}%
\pgfpathlineto{\pgfqpoint{5.578470in}{1.917877in}}%
\pgfpathlineto{\pgfqpoint{5.583466in}{1.948988in}}%
\pgfpathlineto{\pgfqpoint{5.588463in}{1.977178in}}%
\pgfpathlineto{\pgfqpoint{5.593459in}{2.018367in}}%
\pgfpathlineto{\pgfqpoint{5.598456in}{2.046641in}}%
\pgfpathlineto{\pgfqpoint{5.603452in}{2.054363in}}%
\pgfpathlineto{\pgfqpoint{5.608448in}{2.003015in}}%
\pgfpathlineto{\pgfqpoint{5.613445in}{1.974259in}}%
\pgfpathlineto{\pgfqpoint{5.618441in}{1.950268in}}%
\pgfpathlineto{\pgfqpoint{5.623437in}{1.921043in}}%
\pgfpathlineto{\pgfqpoint{5.628434in}{1.901644in}}%
\pgfpathlineto{\pgfqpoint{5.638427in}{1.841020in}}%
\pgfpathlineto{\pgfqpoint{5.643423in}{1.813685in}}%
\pgfpathlineto{\pgfqpoint{5.648419in}{1.793391in}}%
\pgfpathlineto{\pgfqpoint{5.658412in}{1.744710in}}%
\pgfpathlineto{\pgfqpoint{5.663408in}{1.714096in}}%
\pgfpathlineto{\pgfqpoint{5.668405in}{1.688817in}}%
\pgfpathlineto{\pgfqpoint{5.673401in}{1.652922in}}%
\pgfpathlineto{\pgfqpoint{5.678398in}{1.624851in}}%
\pgfpathlineto{\pgfqpoint{5.683394in}{1.608435in}}%
\pgfpathlineto{\pgfqpoint{5.688390in}{1.609241in}}%
\pgfpathlineto{\pgfqpoint{5.693387in}{1.624390in}}%
\pgfpathlineto{\pgfqpoint{5.698383in}{1.641127in}}%
\pgfpathlineto{\pgfqpoint{5.703380in}{1.667763in}}%
\pgfpathlineto{\pgfqpoint{5.708376in}{1.692883in}}%
\pgfpathlineto{\pgfqpoint{5.713372in}{1.710540in}}%
\pgfpathlineto{\pgfqpoint{5.718369in}{1.725036in}}%
\pgfpathlineto{\pgfqpoint{5.723365in}{1.730923in}}%
\pgfpathlineto{\pgfqpoint{5.728361in}{1.733318in}}%
\pgfpathlineto{\pgfqpoint{5.733358in}{1.731838in}}%
\pgfpathlineto{\pgfqpoint{5.738354in}{1.732625in}}%
\pgfpathlineto{\pgfqpoint{5.743351in}{1.729501in}}%
\pgfpathlineto{\pgfqpoint{5.748347in}{1.737100in}}%
\pgfpathlineto{\pgfqpoint{5.753343in}{1.739603in}}%
\pgfpathlineto{\pgfqpoint{5.758340in}{1.750018in}}%
\pgfpathlineto{\pgfqpoint{5.763336in}{1.759291in}}%
\pgfpathlineto{\pgfqpoint{5.768332in}{1.774155in}}%
\pgfpathlineto{\pgfqpoint{5.773329in}{1.770519in}}%
\pgfpathlineto{\pgfqpoint{5.778325in}{1.754758in}}%
\pgfpathlineto{\pgfqpoint{5.783322in}{1.736332in}}%
\pgfpathlineto{\pgfqpoint{5.788318in}{1.723037in}}%
\pgfpathlineto{\pgfqpoint{5.793314in}{1.714814in}}%
\pgfpathlineto{\pgfqpoint{5.803307in}{1.700734in}}%
\pgfpathlineto{\pgfqpoint{5.808303in}{1.693566in}}%
\pgfpathlineto{\pgfqpoint{5.813300in}{1.691871in}}%
\pgfpathlineto{\pgfqpoint{5.818296in}{1.693263in}}%
\pgfpathlineto{\pgfqpoint{5.823293in}{1.698903in}}%
\pgfpathlineto{\pgfqpoint{5.828289in}{1.699734in}}%
\pgfpathlineto{\pgfqpoint{5.833285in}{1.699374in}}%
\pgfpathlineto{\pgfqpoint{5.838282in}{1.700128in}}%
\pgfpathlineto{\pgfqpoint{5.843278in}{1.705453in}}%
\pgfpathlineto{\pgfqpoint{5.848275in}{1.702548in}}%
\pgfpathlineto{\pgfqpoint{5.853271in}{1.702350in}}%
\pgfpathlineto{\pgfqpoint{5.858267in}{1.707868in}}%
\pgfpathlineto{\pgfqpoint{5.863264in}{1.711532in}}%
\pgfpathlineto{\pgfqpoint{5.868260in}{1.714716in}}%
\pgfpathlineto{\pgfqpoint{5.873256in}{1.726101in}}%
\pgfpathlineto{\pgfqpoint{5.878253in}{1.739631in}}%
\pgfpathlineto{\pgfqpoint{5.883249in}{1.726061in}}%
\pgfpathlineto{\pgfqpoint{5.888246in}{1.716179in}}%
\pgfpathlineto{\pgfqpoint{5.893242in}{1.716366in}}%
\pgfpathlineto{\pgfqpoint{5.898238in}{1.722782in}}%
\pgfpathlineto{\pgfqpoint{5.903235in}{1.724106in}}%
\pgfpathlineto{\pgfqpoint{5.908231in}{1.730274in}}%
\pgfpathlineto{\pgfqpoint{5.913227in}{1.756703in}}%
\pgfpathlineto{\pgfqpoint{5.918224in}{1.744856in}}%
\pgfpathlineto{\pgfqpoint{5.923220in}{1.699384in}}%
\pgfpathlineto{\pgfqpoint{5.928217in}{1.676176in}}%
\pgfpathlineto{\pgfqpoint{5.933213in}{1.654444in}}%
\pgfpathlineto{\pgfqpoint{5.943206in}{1.624109in}}%
\pgfpathlineto{\pgfqpoint{5.948202in}{1.615132in}}%
\pgfpathlineto{\pgfqpoint{5.953199in}{1.604687in}}%
\pgfpathlineto{\pgfqpoint{5.958195in}{1.601448in}}%
\pgfpathlineto{\pgfqpoint{5.963191in}{1.599439in}}%
\pgfpathlineto{\pgfqpoint{5.968188in}{1.601720in}}%
\pgfpathlineto{\pgfqpoint{5.973184in}{1.600669in}}%
\pgfpathlineto{\pgfqpoint{5.978180in}{1.602731in}}%
\pgfpathlineto{\pgfqpoint{5.983177in}{1.604412in}}%
\pgfpathlineto{\pgfqpoint{5.988173in}{1.608654in}}%
\pgfpathlineto{\pgfqpoint{5.993170in}{1.614283in}}%
\pgfpathlineto{\pgfqpoint{5.998166in}{1.618806in}}%
\pgfpathlineto{\pgfqpoint{6.003162in}{1.620485in}}%
\pgfpathlineto{\pgfqpoint{6.008159in}{1.597466in}}%
\pgfpathlineto{\pgfqpoint{6.013155in}{1.586741in}}%
\pgfpathlineto{\pgfqpoint{6.018151in}{1.575091in}}%
\pgfpathlineto{\pgfqpoint{6.023148in}{1.564353in}}%
\pgfpathlineto{\pgfqpoint{6.028144in}{1.552632in}}%
\pgfpathlineto{\pgfqpoint{6.043133in}{1.522535in}}%
\pgfpathlineto{\pgfqpoint{6.048130in}{1.514575in}}%
\pgfpathlineto{\pgfqpoint{6.053126in}{1.510548in}}%
\pgfpathlineto{\pgfqpoint{6.058122in}{1.502327in}}%
\pgfpathlineto{\pgfqpoint{6.063119in}{1.490964in}}%
\pgfpathlineto{\pgfqpoint{6.068115in}{1.484417in}}%
\pgfpathlineto{\pgfqpoint{6.073112in}{1.474664in}}%
\pgfpathlineto{\pgfqpoint{6.078108in}{1.467558in}}%
\pgfpathlineto{\pgfqpoint{6.083104in}{1.456264in}}%
\pgfpathlineto{\pgfqpoint{6.088101in}{1.448285in}}%
\pgfpathlineto{\pgfqpoint{6.093097in}{1.459343in}}%
\pgfpathlineto{\pgfqpoint{6.098094in}{1.457694in}}%
\pgfpathlineto{\pgfqpoint{6.103090in}{1.451606in}}%
\pgfpathlineto{\pgfqpoint{6.108086in}{1.520676in}}%
\pgfpathlineto{\pgfqpoint{6.113083in}{1.528432in}}%
\pgfpathlineto{\pgfqpoint{6.118079in}{1.490041in}}%
\pgfpathlineto{\pgfqpoint{6.123075in}{1.481317in}}%
\pgfpathlineto{\pgfqpoint{6.128072in}{1.471123in}}%
\pgfpathlineto{\pgfqpoint{6.133068in}{1.474962in}}%
\pgfpathlineto{\pgfqpoint{6.138065in}{1.475483in}}%
\pgfpathlineto{\pgfqpoint{6.143061in}{1.479279in}}%
\pgfpathlineto{\pgfqpoint{6.148057in}{1.479559in}}%
\pgfpathlineto{\pgfqpoint{6.158050in}{1.486814in}}%
\pgfpathlineto{\pgfqpoint{6.163046in}{1.489962in}}%
\pgfpathlineto{\pgfqpoint{6.168043in}{1.492626in}}%
\pgfpathlineto{\pgfqpoint{6.173039in}{1.492937in}}%
\pgfpathlineto{\pgfqpoint{6.183032in}{1.491809in}}%
\pgfpathlineto{\pgfqpoint{6.188028in}{1.494178in}}%
\pgfpathlineto{\pgfqpoint{6.193025in}{1.499038in}}%
\pgfpathlineto{\pgfqpoint{6.198021in}{1.498086in}}%
\pgfpathlineto{\pgfqpoint{6.203017in}{1.494294in}}%
\pgfpathlineto{\pgfqpoint{6.208014in}{1.476577in}}%
\pgfpathlineto{\pgfqpoint{6.213010in}{1.479842in}}%
\pgfpathlineto{\pgfqpoint{6.218007in}{1.480068in}}%
\pgfpathlineto{\pgfqpoint{6.223003in}{1.485930in}}%
\pgfpathlineto{\pgfqpoint{6.227999in}{1.486248in}}%
\pgfpathlineto{\pgfqpoint{6.232996in}{1.488775in}}%
\pgfpathlineto{\pgfqpoint{6.237992in}{1.482558in}}%
\pgfpathlineto{\pgfqpoint{6.242989in}{1.479417in}}%
\pgfpathlineto{\pgfqpoint{6.247985in}{1.461488in}}%
\pgfpathlineto{\pgfqpoint{6.252981in}{1.454880in}}%
\pgfpathlineto{\pgfqpoint{6.257978in}{1.460684in}}%
\pgfpathlineto{\pgfqpoint{6.262974in}{1.457373in}}%
\pgfpathlineto{\pgfqpoint{6.267970in}{1.442317in}}%
\pgfpathlineto{\pgfqpoint{6.272967in}{1.422725in}}%
\pgfpathlineto{\pgfqpoint{6.282960in}{1.324205in}}%
\pgfpathlineto{\pgfqpoint{6.287956in}{1.373951in}}%
\pgfpathlineto{\pgfqpoint{6.292952in}{1.432736in}}%
\pgfpathlineto{\pgfqpoint{6.297949in}{1.459136in}}%
\pgfpathlineto{\pgfqpoint{6.302945in}{1.472359in}}%
\pgfpathlineto{\pgfqpoint{6.307941in}{1.488596in}}%
\pgfpathlineto{\pgfqpoint{6.312938in}{1.497149in}}%
\pgfpathlineto{\pgfqpoint{6.317934in}{1.498627in}}%
\pgfpathlineto{\pgfqpoint{6.322931in}{1.497187in}}%
\pgfpathlineto{\pgfqpoint{6.332923in}{1.505391in}}%
\pgfpathlineto{\pgfqpoint{6.337920in}{1.512695in}}%
\pgfpathlineto{\pgfqpoint{6.342916in}{1.518791in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.536240in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.536240in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.106960in}{0.456621in}}{\pgfqpoint{5.490522in}{3.196347in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.453057,0.781546,0.646290}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356529in}{1.422563in}}%
\pgfpathlineto{\pgfqpoint{1.361526in}{1.401800in}}%
\pgfpathlineto{\pgfqpoint{1.366522in}{1.379318in}}%
\pgfpathlineto{\pgfqpoint{1.371518in}{1.385396in}}%
\pgfpathlineto{\pgfqpoint{1.376515in}{1.385370in}}%
\pgfpathlineto{\pgfqpoint{1.381511in}{1.371753in}}%
\pgfpathlineto{\pgfqpoint{1.396500in}{1.300394in}}%
\pgfpathlineto{\pgfqpoint{1.401497in}{1.282254in}}%
\pgfpathlineto{\pgfqpoint{1.406493in}{1.252980in}}%
\pgfpathlineto{\pgfqpoint{1.411489in}{1.219041in}}%
\pgfpathlineto{\pgfqpoint{1.416486in}{1.164217in}}%
\pgfpathlineto{\pgfqpoint{1.421482in}{1.129631in}}%
\pgfpathlineto{\pgfqpoint{1.426478in}{1.083771in}}%
\pgfpathlineto{\pgfqpoint{1.431475in}{1.054098in}}%
\pgfpathlineto{\pgfqpoint{1.436471in}{1.081203in}}%
\pgfpathlineto{\pgfqpoint{1.441468in}{1.075983in}}%
\pgfpathlineto{\pgfqpoint{1.446464in}{1.057803in}}%
\pgfpathlineto{\pgfqpoint{1.451460in}{1.067903in}}%
\pgfpathlineto{\pgfqpoint{1.456457in}{1.105420in}}%
\pgfpathlineto{\pgfqpoint{1.461453in}{1.171209in}}%
\pgfpathlineto{\pgfqpoint{1.471446in}{1.272643in}}%
\pgfpathlineto{\pgfqpoint{1.476442in}{1.243450in}}%
\pgfpathlineto{\pgfqpoint{1.481439in}{1.193820in}}%
\pgfpathlineto{\pgfqpoint{1.486435in}{1.212305in}}%
\pgfpathlineto{\pgfqpoint{1.491431in}{1.033621in}}%
\pgfpathlineto{\pgfqpoint{1.496428in}{1.035349in}}%
\pgfpathlineto{\pgfqpoint{1.506421in}{1.172525in}}%
\pgfpathlineto{\pgfqpoint{1.511417in}{1.282341in}}%
\pgfpathlineto{\pgfqpoint{1.516413in}{1.381609in}}%
\pgfpathlineto{\pgfqpoint{1.521410in}{1.384731in}}%
\pgfpathlineto{\pgfqpoint{1.526406in}{1.372658in}}%
\pgfpathlineto{\pgfqpoint{1.531402in}{1.391760in}}%
\pgfpathlineto{\pgfqpoint{1.536399in}{1.055909in}}%
\pgfpathlineto{\pgfqpoint{1.541395in}{0.975644in}}%
\pgfpathlineto{\pgfqpoint{1.546392in}{1.183279in}}%
\pgfpathlineto{\pgfqpoint{1.551388in}{1.204537in}}%
\pgfpathlineto{\pgfqpoint{1.556384in}{1.235702in}}%
\pgfpathlineto{\pgfqpoint{1.561381in}{1.232437in}}%
\pgfpathlineto{\pgfqpoint{1.566377in}{1.260508in}}%
\pgfpathlineto{\pgfqpoint{1.571374in}{1.270755in}}%
\pgfpathlineto{\pgfqpoint{1.576370in}{1.288956in}}%
\pgfpathlineto{\pgfqpoint{1.581366in}{1.296117in}}%
\pgfpathlineto{\pgfqpoint{1.586363in}{1.323546in}}%
\pgfpathlineto{\pgfqpoint{1.591359in}{1.344921in}}%
\pgfpathlineto{\pgfqpoint{1.596355in}{1.357561in}}%
\pgfpathlineto{\pgfqpoint{1.601352in}{1.368692in}}%
\pgfpathlineto{\pgfqpoint{1.606348in}{1.370783in}}%
\pgfpathlineto{\pgfqpoint{1.611345in}{1.375563in}}%
\pgfpathlineto{\pgfqpoint{1.616341in}{1.376296in}}%
\pgfpathlineto{\pgfqpoint{1.621337in}{1.364033in}}%
\pgfpathlineto{\pgfqpoint{1.626334in}{1.357870in}}%
\pgfpathlineto{\pgfqpoint{1.631330in}{1.353273in}}%
\pgfpathlineto{\pgfqpoint{1.636326in}{1.350302in}}%
\pgfpathlineto{\pgfqpoint{1.641323in}{1.332331in}}%
\pgfpathlineto{\pgfqpoint{1.646319in}{1.322691in}}%
\pgfpathlineto{\pgfqpoint{1.651316in}{1.309098in}}%
\pgfpathlineto{\pgfqpoint{1.656312in}{1.299411in}}%
\pgfpathlineto{\pgfqpoint{1.661308in}{1.283027in}}%
\pgfpathlineto{\pgfqpoint{1.666305in}{1.274730in}}%
\pgfpathlineto{\pgfqpoint{1.671301in}{1.248035in}}%
\pgfpathlineto{\pgfqpoint{1.676297in}{1.238069in}}%
\pgfpathlineto{\pgfqpoint{1.681294in}{1.219321in}}%
\pgfpathlineto{\pgfqpoint{1.686290in}{1.195919in}}%
\pgfpathlineto{\pgfqpoint{1.691287in}{1.154726in}}%
\pgfpathlineto{\pgfqpoint{1.696283in}{1.123327in}}%
\pgfpathlineto{\pgfqpoint{1.701279in}{1.178394in}}%
\pgfpathlineto{\pgfqpoint{1.706276in}{1.239035in}}%
\pgfpathlineto{\pgfqpoint{1.716269in}{1.343908in}}%
\pgfpathlineto{\pgfqpoint{1.721265in}{1.388243in}}%
\pgfpathlineto{\pgfqpoint{1.726261in}{1.416892in}}%
\pgfpathlineto{\pgfqpoint{1.731258in}{1.399209in}}%
\pgfpathlineto{\pgfqpoint{1.736254in}{1.392236in}}%
\pgfpathlineto{\pgfqpoint{1.741250in}{1.394145in}}%
\pgfpathlineto{\pgfqpoint{1.746247in}{1.386178in}}%
\pgfpathlineto{\pgfqpoint{1.751243in}{1.402869in}}%
\pgfpathlineto{\pgfqpoint{1.761236in}{1.396153in}}%
\pgfpathlineto{\pgfqpoint{1.766232in}{1.429685in}}%
\pgfpathlineto{\pgfqpoint{1.771229in}{1.456190in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.472466in}}%
\pgfpathlineto{\pgfqpoint{1.781221in}{1.516542in}}%
\pgfpathlineto{\pgfqpoint{1.786218in}{1.641925in}}%
\pgfpathlineto{\pgfqpoint{1.791214in}{1.702847in}}%
\pgfpathlineto{\pgfqpoint{1.796211in}{1.694969in}}%
\pgfpathlineto{\pgfqpoint{1.801207in}{1.559921in}}%
\pgfpathlineto{\pgfqpoint{1.806203in}{1.455660in}}%
\pgfpathlineto{\pgfqpoint{1.811200in}{1.474758in}}%
\pgfpathlineto{\pgfqpoint{1.816196in}{1.454532in}}%
\pgfpathlineto{\pgfqpoint{1.821192in}{1.469359in}}%
\pgfpathlineto{\pgfqpoint{1.826189in}{1.460409in}}%
\pgfpathlineto{\pgfqpoint{1.831185in}{1.457177in}}%
\pgfpathlineto{\pgfqpoint{1.841178in}{1.562316in}}%
\pgfpathlineto{\pgfqpoint{1.846174in}{1.607473in}}%
\pgfpathlineto{\pgfqpoint{1.851171in}{1.642790in}}%
\pgfpathlineto{\pgfqpoint{1.856167in}{1.688339in}}%
\pgfpathlineto{\pgfqpoint{1.861164in}{1.675638in}}%
\pgfpathlineto{\pgfqpoint{1.866160in}{1.594262in}}%
\pgfpathlineto{\pgfqpoint{1.871156in}{1.556818in}}%
\pgfpathlineto{\pgfqpoint{1.876153in}{1.489086in}}%
\pgfpathlineto{\pgfqpoint{1.881149in}{1.414754in}}%
\pgfpathlineto{\pgfqpoint{1.886145in}{1.361490in}}%
\pgfpathlineto{\pgfqpoint{1.891142in}{1.302914in}}%
\pgfpathlineto{\pgfqpoint{1.896138in}{1.290438in}}%
\pgfpathlineto{\pgfqpoint{1.901135in}{1.330310in}}%
\pgfpathlineto{\pgfqpoint{1.906131in}{1.345304in}}%
\pgfpathlineto{\pgfqpoint{1.911127in}{1.364659in}}%
\pgfpathlineto{\pgfqpoint{1.916124in}{1.374707in}}%
\pgfpathlineto{\pgfqpoint{1.921120in}{1.392028in}}%
\pgfpathlineto{\pgfqpoint{1.926116in}{1.396516in}}%
\pgfpathlineto{\pgfqpoint{1.931113in}{1.398620in}}%
\pgfpathlineto{\pgfqpoint{1.936109in}{1.386698in}}%
\pgfpathlineto{\pgfqpoint{1.941106in}{1.381364in}}%
\pgfpathlineto{\pgfqpoint{1.946102in}{1.383754in}}%
\pgfpathlineto{\pgfqpoint{1.951098in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.956095in}{1.430972in}}%
\pgfpathlineto{\pgfqpoint{1.961091in}{1.463931in}}%
\pgfpathlineto{\pgfqpoint{1.966088in}{1.500843in}}%
\pgfpathlineto{\pgfqpoint{1.971084in}{1.527292in}}%
\pgfpathlineto{\pgfqpoint{1.976080in}{1.513956in}}%
\pgfpathlineto{\pgfqpoint{1.981077in}{1.496399in}}%
\pgfpathlineto{\pgfqpoint{1.986073in}{1.486656in}}%
\pgfpathlineto{\pgfqpoint{1.996066in}{1.483948in}}%
\pgfpathlineto{\pgfqpoint{2.001062in}{1.481205in}}%
\pgfpathlineto{\pgfqpoint{2.006059in}{1.477480in}}%
\pgfpathlineto{\pgfqpoint{2.011055in}{1.476093in}}%
\pgfpathlineto{\pgfqpoint{2.016051in}{1.468827in}}%
\pgfpathlineto{\pgfqpoint{2.021048in}{1.465937in}}%
\pgfpathlineto{\pgfqpoint{2.026044in}{1.461084in}}%
\pgfpathlineto{\pgfqpoint{2.031040in}{1.453819in}}%
\pgfpathlineto{\pgfqpoint{2.036037in}{1.448682in}}%
\pgfpathlineto{\pgfqpoint{2.041033in}{1.439264in}}%
\pgfpathlineto{\pgfqpoint{2.046030in}{1.432653in}}%
\pgfpathlineto{\pgfqpoint{2.056022in}{1.411326in}}%
\pgfpathlineto{\pgfqpoint{2.061019in}{1.409019in}}%
\pgfpathlineto{\pgfqpoint{2.066015in}{1.408974in}}%
\pgfpathlineto{\pgfqpoint{2.071011in}{1.418045in}}%
\pgfpathlineto{\pgfqpoint{2.076008in}{1.430306in}}%
\pgfpathlineto{\pgfqpoint{2.086001in}{1.444901in}}%
\pgfpathlineto{\pgfqpoint{2.090997in}{1.449128in}}%
\pgfpathlineto{\pgfqpoint{2.095993in}{1.455875in}}%
\pgfpathlineto{\pgfqpoint{2.100990in}{1.454913in}}%
\pgfpathlineto{\pgfqpoint{2.105986in}{1.452002in}}%
\pgfpathlineto{\pgfqpoint{2.110983in}{1.431283in}}%
\pgfpathlineto{\pgfqpoint{2.115979in}{1.426080in}}%
\pgfpathlineto{\pgfqpoint{2.120975in}{1.439136in}}%
\pgfpathlineto{\pgfqpoint{2.125972in}{1.435627in}}%
\pgfpathlineto{\pgfqpoint{2.130968in}{1.417808in}}%
\pgfpathlineto{\pgfqpoint{2.135964in}{1.408045in}}%
\pgfpathlineto{\pgfqpoint{2.140961in}{1.402523in}}%
\pgfpathlineto{\pgfqpoint{2.145957in}{1.408029in}}%
\pgfpathlineto{\pgfqpoint{2.150954in}{1.415578in}}%
\pgfpathlineto{\pgfqpoint{2.155950in}{1.413495in}}%
\pgfpathlineto{\pgfqpoint{2.160946in}{1.400402in}}%
\pgfpathlineto{\pgfqpoint{2.165943in}{1.373889in}}%
\pgfpathlineto{\pgfqpoint{2.170939in}{1.335126in}}%
\pgfpathlineto{\pgfqpoint{2.175935in}{1.251964in}}%
\pgfpathlineto{\pgfqpoint{2.180932in}{1.257115in}}%
\pgfpathlineto{\pgfqpoint{2.185928in}{1.404120in}}%
\pgfpathlineto{\pgfqpoint{2.190925in}{1.448783in}}%
\pgfpathlineto{\pgfqpoint{2.195921in}{1.535077in}}%
\pgfpathlineto{\pgfqpoint{2.200917in}{1.615576in}}%
\pgfpathlineto{\pgfqpoint{2.205914in}{1.573838in}}%
\pgfpathlineto{\pgfqpoint{2.210910in}{1.534620in}}%
\pgfpathlineto{\pgfqpoint{2.215906in}{1.528517in}}%
\pgfpathlineto{\pgfqpoint{2.220903in}{1.524880in}}%
\pgfpathlineto{\pgfqpoint{2.225899in}{1.528552in}}%
\pgfpathlineto{\pgfqpoint{2.235892in}{1.542127in}}%
\pgfpathlineto{\pgfqpoint{2.240888in}{1.541943in}}%
\pgfpathlineto{\pgfqpoint{2.245885in}{1.543189in}}%
\pgfpathlineto{\pgfqpoint{2.250881in}{1.539571in}}%
\pgfpathlineto{\pgfqpoint{2.255878in}{1.542727in}}%
\pgfpathlineto{\pgfqpoint{2.260874in}{1.542137in}}%
\pgfpathlineto{\pgfqpoint{2.265870in}{1.544333in}}%
\pgfpathlineto{\pgfqpoint{2.270867in}{1.549637in}}%
\pgfpathlineto{\pgfqpoint{2.275863in}{1.559937in}}%
\pgfpathlineto{\pgfqpoint{2.280859in}{1.574729in}}%
\pgfpathlineto{\pgfqpoint{2.285856in}{1.599839in}}%
\pgfpathlineto{\pgfqpoint{2.290852in}{1.629800in}}%
\pgfpathlineto{\pgfqpoint{2.295849in}{1.629504in}}%
\pgfpathlineto{\pgfqpoint{2.300845in}{1.631643in}}%
\pgfpathlineto{\pgfqpoint{2.305841in}{1.639919in}}%
\pgfpathlineto{\pgfqpoint{2.310838in}{1.649913in}}%
\pgfpathlineto{\pgfqpoint{2.315834in}{1.663921in}}%
\pgfpathlineto{\pgfqpoint{2.320830in}{1.683189in}}%
\pgfpathlineto{\pgfqpoint{2.325827in}{1.708150in}}%
\pgfpathlineto{\pgfqpoint{2.330823in}{1.757384in}}%
\pgfpathlineto{\pgfqpoint{2.335820in}{1.786581in}}%
\pgfpathlineto{\pgfqpoint{2.340816in}{1.819444in}}%
\pgfpathlineto{\pgfqpoint{2.345812in}{1.848289in}}%
\pgfpathlineto{\pgfqpoint{2.350809in}{1.865466in}}%
\pgfpathlineto{\pgfqpoint{2.355805in}{1.871039in}}%
\pgfpathlineto{\pgfqpoint{2.360801in}{1.868375in}}%
\pgfpathlineto{\pgfqpoint{2.365798in}{1.871706in}}%
\pgfpathlineto{\pgfqpoint{2.370794in}{1.865522in}}%
\pgfpathlineto{\pgfqpoint{2.375791in}{1.862051in}}%
\pgfpathlineto{\pgfqpoint{2.380787in}{1.859936in}}%
\pgfpathlineto{\pgfqpoint{2.385783in}{1.851660in}}%
\pgfpathlineto{\pgfqpoint{2.390780in}{1.850599in}}%
\pgfpathlineto{\pgfqpoint{2.395776in}{1.852371in}}%
\pgfpathlineto{\pgfqpoint{2.400773in}{1.862045in}}%
\pgfpathlineto{\pgfqpoint{2.405769in}{1.867717in}}%
\pgfpathlineto{\pgfqpoint{2.410765in}{1.872684in}}%
\pgfpathlineto{\pgfqpoint{2.415762in}{1.892076in}}%
\pgfpathlineto{\pgfqpoint{2.420758in}{1.903441in}}%
\pgfpathlineto{\pgfqpoint{2.425754in}{1.908665in}}%
\pgfpathlineto{\pgfqpoint{2.430751in}{1.881770in}}%
\pgfpathlineto{\pgfqpoint{2.440744in}{1.855080in}}%
\pgfpathlineto{\pgfqpoint{2.445740in}{1.831829in}}%
\pgfpathlineto{\pgfqpoint{2.450736in}{1.834584in}}%
\pgfpathlineto{\pgfqpoint{2.455733in}{1.835670in}}%
\pgfpathlineto{\pgfqpoint{2.460729in}{1.858334in}}%
\pgfpathlineto{\pgfqpoint{2.465725in}{1.893499in}}%
\pgfpathlineto{\pgfqpoint{2.475718in}{1.806782in}}%
\pgfpathlineto{\pgfqpoint{2.480715in}{1.755174in}}%
\pgfpathlineto{\pgfqpoint{2.485711in}{1.767234in}}%
\pgfpathlineto{\pgfqpoint{2.490707in}{1.886307in}}%
\pgfpathlineto{\pgfqpoint{2.495704in}{1.976400in}}%
\pgfpathlineto{\pgfqpoint{2.500700in}{2.075056in}}%
\pgfpathlineto{\pgfqpoint{2.505697in}{2.134238in}}%
\pgfpathlineto{\pgfqpoint{2.510693in}{2.185969in}}%
\pgfpathlineto{\pgfqpoint{2.515689in}{2.188113in}}%
\pgfpathlineto{\pgfqpoint{2.520686in}{2.215848in}}%
\pgfpathlineto{\pgfqpoint{2.525682in}{2.206651in}}%
\pgfpathlineto{\pgfqpoint{2.530678in}{2.227473in}}%
\pgfpathlineto{\pgfqpoint{2.535675in}{2.191928in}}%
\pgfpathlineto{\pgfqpoint{2.540671in}{2.169472in}}%
\pgfpathlineto{\pgfqpoint{2.545668in}{1.916126in}}%
\pgfpathlineto{\pgfqpoint{2.550664in}{1.881746in}}%
\pgfpathlineto{\pgfqpoint{2.555660in}{2.017738in}}%
\pgfpathlineto{\pgfqpoint{2.560657in}{2.067692in}}%
\pgfpathlineto{\pgfqpoint{2.565653in}{2.137395in}}%
\pgfpathlineto{\pgfqpoint{2.570649in}{2.172015in}}%
\pgfpathlineto{\pgfqpoint{2.575646in}{2.188140in}}%
\pgfpathlineto{\pgfqpoint{2.580642in}{2.168907in}}%
\pgfpathlineto{\pgfqpoint{2.585639in}{2.097440in}}%
\pgfpathlineto{\pgfqpoint{2.595631in}{2.030896in}}%
\pgfpathlineto{\pgfqpoint{2.600628in}{2.006871in}}%
\pgfpathlineto{\pgfqpoint{2.605624in}{1.949434in}}%
\pgfpathlineto{\pgfqpoint{2.610620in}{1.907254in}}%
\pgfpathlineto{\pgfqpoint{2.615617in}{1.753246in}}%
\pgfpathlineto{\pgfqpoint{2.620613in}{1.772040in}}%
\pgfpathlineto{\pgfqpoint{2.625610in}{2.015874in}}%
\pgfpathlineto{\pgfqpoint{2.630606in}{2.047789in}}%
\pgfpathlineto{\pgfqpoint{2.635602in}{2.061815in}}%
\pgfpathlineto{\pgfqpoint{2.640599in}{2.077695in}}%
\pgfpathlineto{\pgfqpoint{2.650592in}{2.083716in}}%
\pgfpathlineto{\pgfqpoint{2.655588in}{2.043155in}}%
\pgfpathlineto{\pgfqpoint{2.660584in}{2.029968in}}%
\pgfpathlineto{\pgfqpoint{2.665581in}{1.837214in}}%
\pgfpathlineto{\pgfqpoint{2.675573in}{1.703298in}}%
\pgfpathlineto{\pgfqpoint{2.680570in}{1.683154in}}%
\pgfpathlineto{\pgfqpoint{2.685566in}{1.852298in}}%
\pgfpathlineto{\pgfqpoint{2.690563in}{1.916393in}}%
\pgfpathlineto{\pgfqpoint{2.695559in}{2.004182in}}%
\pgfpathlineto{\pgfqpoint{2.700555in}{2.054787in}}%
\pgfpathlineto{\pgfqpoint{2.705552in}{2.135602in}}%
\pgfpathlineto{\pgfqpoint{2.710548in}{2.199495in}}%
\pgfpathlineto{\pgfqpoint{2.715544in}{2.378594in}}%
\pgfpathlineto{\pgfqpoint{2.720541in}{2.364157in}}%
\pgfpathlineto{\pgfqpoint{2.725537in}{2.124970in}}%
\pgfpathlineto{\pgfqpoint{2.730534in}{2.036633in}}%
\pgfpathlineto{\pgfqpoint{2.735530in}{1.969069in}}%
\pgfpathlineto{\pgfqpoint{2.740526in}{1.966673in}}%
\pgfpathlineto{\pgfqpoint{2.745523in}{1.975896in}}%
\pgfpathlineto{\pgfqpoint{2.750519in}{2.031144in}}%
\pgfpathlineto{\pgfqpoint{2.755515in}{2.001497in}}%
\pgfpathlineto{\pgfqpoint{2.760512in}{1.955477in}}%
\pgfpathlineto{\pgfqpoint{2.765508in}{1.959791in}}%
\pgfpathlineto{\pgfqpoint{2.770505in}{1.947812in}}%
\pgfpathlineto{\pgfqpoint{2.775501in}{1.942120in}}%
\pgfpathlineto{\pgfqpoint{2.780497in}{1.917999in}}%
\pgfpathlineto{\pgfqpoint{2.785494in}{1.881374in}}%
\pgfpathlineto{\pgfqpoint{2.795487in}{1.839664in}}%
\pgfpathlineto{\pgfqpoint{2.800483in}{1.822146in}}%
\pgfpathlineto{\pgfqpoint{2.805479in}{1.806168in}}%
\pgfpathlineto{\pgfqpoint{2.810476in}{1.791186in}}%
\pgfpathlineto{\pgfqpoint{2.815472in}{1.775315in}}%
\pgfpathlineto{\pgfqpoint{2.820468in}{1.768383in}}%
\pgfpathlineto{\pgfqpoint{2.825465in}{1.756872in}}%
\pgfpathlineto{\pgfqpoint{2.830461in}{1.747475in}}%
\pgfpathlineto{\pgfqpoint{2.835458in}{1.734343in}}%
\pgfpathlineto{\pgfqpoint{2.840454in}{1.723027in}}%
\pgfpathlineto{\pgfqpoint{2.845450in}{1.705295in}}%
\pgfpathlineto{\pgfqpoint{2.850447in}{1.692718in}}%
\pgfpathlineto{\pgfqpoint{2.855443in}{1.678647in}}%
\pgfpathlineto{\pgfqpoint{2.860439in}{1.662512in}}%
\pgfpathlineto{\pgfqpoint{2.865436in}{1.648386in}}%
\pgfpathlineto{\pgfqpoint{2.870432in}{1.633220in}}%
\pgfpathlineto{\pgfqpoint{2.875429in}{1.620083in}}%
\pgfpathlineto{\pgfqpoint{2.880425in}{1.610719in}}%
\pgfpathlineto{\pgfqpoint{2.885421in}{1.599486in}}%
\pgfpathlineto{\pgfqpoint{2.890418in}{1.589420in}}%
\pgfpathlineto{\pgfqpoint{2.900411in}{1.565393in}}%
\pgfpathlineto{\pgfqpoint{2.905407in}{1.548861in}}%
\pgfpathlineto{\pgfqpoint{2.910403in}{1.535686in}}%
\pgfpathlineto{\pgfqpoint{2.915400in}{1.514749in}}%
\pgfpathlineto{\pgfqpoint{2.920396in}{1.491476in}}%
\pgfpathlineto{\pgfqpoint{2.925392in}{1.475177in}}%
\pgfpathlineto{\pgfqpoint{2.930389in}{1.449732in}}%
\pgfpathlineto{\pgfqpoint{2.935385in}{1.448647in}}%
\pgfpathlineto{\pgfqpoint{2.940382in}{1.439246in}}%
\pgfpathlineto{\pgfqpoint{2.945378in}{1.445660in}}%
\pgfpathlineto{\pgfqpoint{2.950374in}{1.468641in}}%
\pgfpathlineto{\pgfqpoint{2.955371in}{1.479269in}}%
\pgfpathlineto{\pgfqpoint{2.960367in}{1.496179in}}%
\pgfpathlineto{\pgfqpoint{2.965363in}{1.501470in}}%
\pgfpathlineto{\pgfqpoint{2.970360in}{1.518277in}}%
\pgfpathlineto{\pgfqpoint{2.975356in}{1.531599in}}%
\pgfpathlineto{\pgfqpoint{2.980353in}{1.546518in}}%
\pgfpathlineto{\pgfqpoint{2.985349in}{1.571740in}}%
\pgfpathlineto{\pgfqpoint{2.990345in}{1.584473in}}%
\pgfpathlineto{\pgfqpoint{2.995342in}{1.591478in}}%
\pgfpathlineto{\pgfqpoint{3.000338in}{1.603542in}}%
\pgfpathlineto{\pgfqpoint{3.010331in}{1.631875in}}%
\pgfpathlineto{\pgfqpoint{3.025320in}{1.675581in}}%
\pgfpathlineto{\pgfqpoint{3.030316in}{1.689494in}}%
\pgfpathlineto{\pgfqpoint{3.035313in}{1.700413in}}%
\pgfpathlineto{\pgfqpoint{3.045306in}{1.724553in}}%
\pgfpathlineto{\pgfqpoint{3.050302in}{1.732042in}}%
\pgfpathlineto{\pgfqpoint{3.055298in}{1.732443in}}%
\pgfpathlineto{\pgfqpoint{3.065291in}{1.716010in}}%
\pgfpathlineto{\pgfqpoint{3.070287in}{1.703731in}}%
\pgfpathlineto{\pgfqpoint{3.075284in}{1.692632in}}%
\pgfpathlineto{\pgfqpoint{3.080280in}{1.680298in}}%
\pgfpathlineto{\pgfqpoint{3.090273in}{1.658950in}}%
\pgfpathlineto{\pgfqpoint{3.095269in}{1.650194in}}%
\pgfpathlineto{\pgfqpoint{3.100266in}{1.644677in}}%
\pgfpathlineto{\pgfqpoint{3.105262in}{1.638343in}}%
\pgfpathlineto{\pgfqpoint{3.110258in}{1.631470in}}%
\pgfpathlineto{\pgfqpoint{3.115255in}{1.622601in}}%
\pgfpathlineto{\pgfqpoint{3.120251in}{1.614883in}}%
\pgfpathlineto{\pgfqpoint{3.125248in}{1.603764in}}%
\pgfpathlineto{\pgfqpoint{3.140237in}{1.581240in}}%
\pgfpathlineto{\pgfqpoint{3.145233in}{1.577325in}}%
\pgfpathlineto{\pgfqpoint{3.150229in}{1.569479in}}%
\pgfpathlineto{\pgfqpoint{3.155226in}{1.567706in}}%
\pgfpathlineto{\pgfqpoint{3.160222in}{1.559224in}}%
\pgfpathlineto{\pgfqpoint{3.165219in}{1.555521in}}%
\pgfpathlineto{\pgfqpoint{3.175211in}{1.514646in}}%
\pgfpathlineto{\pgfqpoint{3.185204in}{1.647507in}}%
\pgfpathlineto{\pgfqpoint{3.190201in}{1.654745in}}%
\pgfpathlineto{\pgfqpoint{3.195197in}{1.652961in}}%
\pgfpathlineto{\pgfqpoint{3.200193in}{1.640404in}}%
\pgfpathlineto{\pgfqpoint{3.205190in}{1.620770in}}%
\pgfpathlineto{\pgfqpoint{3.210186in}{1.603459in}}%
\pgfpathlineto{\pgfqpoint{3.220179in}{1.582995in}}%
\pgfpathlineto{\pgfqpoint{3.225175in}{1.577777in}}%
\pgfpathlineto{\pgfqpoint{3.230172in}{1.570780in}}%
\pgfpathlineto{\pgfqpoint{3.235168in}{1.567432in}}%
\pgfpathlineto{\pgfqpoint{3.240164in}{1.565124in}}%
\pgfpathlineto{\pgfqpoint{3.245161in}{1.561115in}}%
\pgfpathlineto{\pgfqpoint{3.250157in}{1.556248in}}%
\pgfpathlineto{\pgfqpoint{3.255153in}{1.552721in}}%
\pgfpathlineto{\pgfqpoint{3.260150in}{1.545437in}}%
\pgfpathlineto{\pgfqpoint{3.270143in}{1.534303in}}%
\pgfpathlineto{\pgfqpoint{3.275139in}{1.528464in}}%
\pgfpathlineto{\pgfqpoint{3.280135in}{1.520992in}}%
\pgfpathlineto{\pgfqpoint{3.285132in}{1.516010in}}%
\pgfpathlineto{\pgfqpoint{3.290128in}{1.508691in}}%
\pgfpathlineto{\pgfqpoint{3.300121in}{1.499156in}}%
\pgfpathlineto{\pgfqpoint{3.305117in}{1.491203in}}%
\pgfpathlineto{\pgfqpoint{3.310114in}{1.479577in}}%
\pgfpathlineto{\pgfqpoint{3.315110in}{1.467113in}}%
\pgfpathlineto{\pgfqpoint{3.320106in}{1.457515in}}%
\pgfpathlineto{\pgfqpoint{3.325103in}{1.424763in}}%
\pgfpathlineto{\pgfqpoint{3.330099in}{1.394741in}}%
\pgfpathlineto{\pgfqpoint{3.335096in}{1.410691in}}%
\pgfpathlineto{\pgfqpoint{3.340092in}{1.481197in}}%
\pgfpathlineto{\pgfqpoint{3.345088in}{1.537426in}}%
\pgfpathlineto{\pgfqpoint{3.350085in}{1.607096in}}%
\pgfpathlineto{\pgfqpoint{3.355081in}{1.659385in}}%
\pgfpathlineto{\pgfqpoint{3.360077in}{1.658000in}}%
\pgfpathlineto{\pgfqpoint{3.365074in}{1.641586in}}%
\pgfpathlineto{\pgfqpoint{3.370070in}{1.632766in}}%
\pgfpathlineto{\pgfqpoint{3.375067in}{1.629320in}}%
\pgfpathlineto{\pgfqpoint{3.385059in}{1.629471in}}%
\pgfpathlineto{\pgfqpoint{3.390056in}{1.628886in}}%
\pgfpathlineto{\pgfqpoint{3.400048in}{1.629326in}}%
\pgfpathlineto{\pgfqpoint{3.405045in}{1.631546in}}%
\pgfpathlineto{\pgfqpoint{3.410041in}{1.629130in}}%
\pgfpathlineto{\pgfqpoint{3.415038in}{1.626084in}}%
\pgfpathlineto{\pgfqpoint{3.420034in}{1.624727in}}%
\pgfpathlineto{\pgfqpoint{3.425030in}{1.623814in}}%
\pgfpathlineto{\pgfqpoint{3.430027in}{1.620108in}}%
\pgfpathlineto{\pgfqpoint{3.435023in}{1.615115in}}%
\pgfpathlineto{\pgfqpoint{3.440020in}{1.611586in}}%
\pgfpathlineto{\pgfqpoint{3.445016in}{1.604918in}}%
\pgfpathlineto{\pgfqpoint{3.455009in}{1.586431in}}%
\pgfpathlineto{\pgfqpoint{3.460005in}{1.575000in}}%
\pgfpathlineto{\pgfqpoint{3.465001in}{1.559022in}}%
\pgfpathlineto{\pgfqpoint{3.469998in}{1.548549in}}%
\pgfpathlineto{\pgfqpoint{3.474994in}{1.540739in}}%
\pgfpathlineto{\pgfqpoint{3.479991in}{1.538022in}}%
\pgfpathlineto{\pgfqpoint{3.484987in}{1.534708in}}%
\pgfpathlineto{\pgfqpoint{3.489983in}{1.535749in}}%
\pgfpathlineto{\pgfqpoint{3.494980in}{1.538517in}}%
\pgfpathlineto{\pgfqpoint{3.499976in}{1.532786in}}%
\pgfpathlineto{\pgfqpoint{3.504972in}{1.535467in}}%
\pgfpathlineto{\pgfqpoint{3.509969in}{1.526248in}}%
\pgfpathlineto{\pgfqpoint{3.514965in}{1.519095in}}%
\pgfpathlineto{\pgfqpoint{3.519962in}{1.516099in}}%
\pgfpathlineto{\pgfqpoint{3.529954in}{1.506539in}}%
\pgfpathlineto{\pgfqpoint{3.534951in}{1.496345in}}%
\pgfpathlineto{\pgfqpoint{3.539947in}{1.487800in}}%
\pgfpathlineto{\pgfqpoint{3.544943in}{1.480722in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{1.470793in}}%
\pgfpathlineto{\pgfqpoint{3.554936in}{1.459403in}}%
\pgfpathlineto{\pgfqpoint{3.559933in}{1.451349in}}%
\pgfpathlineto{\pgfqpoint{3.564929in}{1.447267in}}%
\pgfpathlineto{\pgfqpoint{3.569925in}{1.444449in}}%
\pgfpathlineto{\pgfqpoint{3.574922in}{1.442847in}}%
\pgfpathlineto{\pgfqpoint{3.579918in}{1.444682in}}%
\pgfpathlineto{\pgfqpoint{3.584915in}{1.442915in}}%
\pgfpathlineto{\pgfqpoint{3.589911in}{1.445304in}}%
\pgfpathlineto{\pgfqpoint{3.594907in}{1.448114in}}%
\pgfpathlineto{\pgfqpoint{3.599904in}{1.455335in}}%
\pgfpathlineto{\pgfqpoint{3.604900in}{1.456452in}}%
\pgfpathlineto{\pgfqpoint{3.609896in}{1.458705in}}%
\pgfpathlineto{\pgfqpoint{3.614893in}{1.465177in}}%
\pgfpathlineto{\pgfqpoint{3.619889in}{1.468358in}}%
\pgfpathlineto{\pgfqpoint{3.624886in}{1.472872in}}%
\pgfpathlineto{\pgfqpoint{3.629882in}{1.474860in}}%
\pgfpathlineto{\pgfqpoint{3.634878in}{1.481875in}}%
\pgfpathlineto{\pgfqpoint{3.639875in}{1.490045in}}%
\pgfpathlineto{\pgfqpoint{3.644871in}{1.499854in}}%
\pgfpathlineto{\pgfqpoint{3.649867in}{1.521419in}}%
\pgfpathlineto{\pgfqpoint{3.654864in}{1.539548in}}%
\pgfpathlineto{\pgfqpoint{3.659860in}{1.564000in}}%
\pgfpathlineto{\pgfqpoint{3.664857in}{1.596796in}}%
\pgfpathlineto{\pgfqpoint{3.669853in}{1.641787in}}%
\pgfpathlineto{\pgfqpoint{3.674849in}{1.699703in}}%
\pgfpathlineto{\pgfqpoint{3.679846in}{1.793362in}}%
\pgfpathlineto{\pgfqpoint{3.684842in}{1.895775in}}%
\pgfpathlineto{\pgfqpoint{3.689838in}{2.036103in}}%
\pgfpathlineto{\pgfqpoint{3.694835in}{2.111178in}}%
\pgfpathlineto{\pgfqpoint{3.699831in}{2.070935in}}%
\pgfpathlineto{\pgfqpoint{3.704828in}{2.037286in}}%
\pgfpathlineto{\pgfqpoint{3.709824in}{1.979165in}}%
\pgfpathlineto{\pgfqpoint{3.714820in}{1.937733in}}%
\pgfpathlineto{\pgfqpoint{3.719817in}{1.910877in}}%
\pgfpathlineto{\pgfqpoint{3.724813in}{1.965573in}}%
\pgfpathlineto{\pgfqpoint{3.729810in}{2.077889in}}%
\pgfpathlineto{\pgfqpoint{3.739802in}{2.333073in}}%
\pgfpathlineto{\pgfqpoint{3.744799in}{2.461371in}}%
\pgfpathlineto{\pgfqpoint{3.749795in}{2.433390in}}%
\pgfpathlineto{\pgfqpoint{3.754791in}{2.345113in}}%
\pgfpathlineto{\pgfqpoint{3.759788in}{2.286854in}}%
\pgfpathlineto{\pgfqpoint{3.764784in}{2.253692in}}%
\pgfpathlineto{\pgfqpoint{3.769781in}{2.235202in}}%
\pgfpathlineto{\pgfqpoint{3.774777in}{2.205081in}}%
\pgfpathlineto{\pgfqpoint{3.779773in}{2.135760in}}%
\pgfpathlineto{\pgfqpoint{3.784770in}{2.071690in}}%
\pgfpathlineto{\pgfqpoint{3.789766in}{2.024035in}}%
\pgfpathlineto{\pgfqpoint{3.799759in}{1.908596in}}%
\pgfpathlineto{\pgfqpoint{3.804755in}{1.839200in}}%
\pgfpathlineto{\pgfqpoint{3.809752in}{1.760556in}}%
\pgfpathlineto{\pgfqpoint{3.814748in}{1.671411in}}%
\pgfpathlineto{\pgfqpoint{3.824741in}{1.537566in}}%
\pgfpathlineto{\pgfqpoint{3.829737in}{1.454053in}}%
\pgfpathlineto{\pgfqpoint{3.834734in}{1.404273in}}%
\pgfpathlineto{\pgfqpoint{3.839730in}{1.383798in}}%
\pgfpathlineto{\pgfqpoint{3.844726in}{1.403200in}}%
\pgfpathlineto{\pgfqpoint{3.849723in}{1.447369in}}%
\pgfpathlineto{\pgfqpoint{3.854719in}{1.425226in}}%
\pgfpathlineto{\pgfqpoint{3.859715in}{1.363917in}}%
\pgfpathlineto{\pgfqpoint{3.864712in}{1.280799in}}%
\pgfpathlineto{\pgfqpoint{3.869708in}{1.227259in}}%
\pgfpathlineto{\pgfqpoint{3.879701in}{1.429537in}}%
\pgfpathlineto{\pgfqpoint{3.884697in}{1.518232in}}%
\pgfpathlineto{\pgfqpoint{3.894690in}{1.633204in}}%
\pgfpathlineto{\pgfqpoint{3.899686in}{1.684427in}}%
\pgfpathlineto{\pgfqpoint{3.904683in}{1.732365in}}%
\pgfpathlineto{\pgfqpoint{3.909679in}{1.774297in}}%
\pgfpathlineto{\pgfqpoint{3.914676in}{1.801326in}}%
\pgfpathlineto{\pgfqpoint{3.919672in}{1.834068in}}%
\pgfpathlineto{\pgfqpoint{3.924668in}{1.886639in}}%
\pgfpathlineto{\pgfqpoint{3.929665in}{1.912785in}}%
\pgfpathlineto{\pgfqpoint{3.934661in}{1.937163in}}%
\pgfpathlineto{\pgfqpoint{3.939657in}{1.970890in}}%
\pgfpathlineto{\pgfqpoint{3.944654in}{1.994894in}}%
\pgfpathlineto{\pgfqpoint{3.949650in}{1.999186in}}%
\pgfpathlineto{\pgfqpoint{3.954647in}{1.982717in}}%
\pgfpathlineto{\pgfqpoint{3.959643in}{1.945945in}}%
\pgfpathlineto{\pgfqpoint{3.969636in}{1.901277in}}%
\pgfpathlineto{\pgfqpoint{3.974632in}{1.886358in}}%
\pgfpathlineto{\pgfqpoint{3.979629in}{1.864624in}}%
\pgfpathlineto{\pgfqpoint{3.984625in}{1.804658in}}%
\pgfpathlineto{\pgfqpoint{3.989621in}{1.733692in}}%
\pgfpathlineto{\pgfqpoint{3.994618in}{1.628890in}}%
\pgfpathlineto{\pgfqpoint{3.999614in}{1.688517in}}%
\pgfpathlineto{\pgfqpoint{4.004610in}{1.716597in}}%
\pgfpathlineto{\pgfqpoint{4.009607in}{1.723228in}}%
\pgfpathlineto{\pgfqpoint{4.014603in}{1.718808in}}%
\pgfpathlineto{\pgfqpoint{4.019600in}{1.698724in}}%
\pgfpathlineto{\pgfqpoint{4.024596in}{1.697165in}}%
\pgfpathlineto{\pgfqpoint{4.029592in}{1.682004in}}%
\pgfpathlineto{\pgfqpoint{4.034589in}{1.664586in}}%
\pgfpathlineto{\pgfqpoint{4.039585in}{1.655046in}}%
\pgfpathlineto{\pgfqpoint{4.049578in}{1.627309in}}%
\pgfpathlineto{\pgfqpoint{4.054574in}{1.618242in}}%
\pgfpathlineto{\pgfqpoint{4.059571in}{1.614942in}}%
\pgfpathlineto{\pgfqpoint{4.064567in}{1.605618in}}%
\pgfpathlineto{\pgfqpoint{4.069563in}{1.603720in}}%
\pgfpathlineto{\pgfqpoint{4.074560in}{1.597466in}}%
\pgfpathlineto{\pgfqpoint{4.079556in}{1.588332in}}%
\pgfpathlineto{\pgfqpoint{4.089549in}{1.557452in}}%
\pgfpathlineto{\pgfqpoint{4.094545in}{1.545152in}}%
\pgfpathlineto{\pgfqpoint{4.099542in}{1.535752in}}%
\pgfpathlineto{\pgfqpoint{4.104538in}{1.528908in}}%
\pgfpathlineto{\pgfqpoint{4.109534in}{1.530183in}}%
\pgfpathlineto{\pgfqpoint{4.114531in}{1.524799in}}%
\pgfpathlineto{\pgfqpoint{4.119527in}{1.517518in}}%
\pgfpathlineto{\pgfqpoint{4.124524in}{1.513752in}}%
\pgfpathlineto{\pgfqpoint{4.129520in}{1.516131in}}%
\pgfpathlineto{\pgfqpoint{4.134516in}{1.511791in}}%
\pgfpathlineto{\pgfqpoint{4.139513in}{1.508203in}}%
\pgfpathlineto{\pgfqpoint{4.144509in}{1.498824in}}%
\pgfpathlineto{\pgfqpoint{4.154502in}{1.471146in}}%
\pgfpathlineto{\pgfqpoint{4.159498in}{1.457830in}}%
\pgfpathlineto{\pgfqpoint{4.164495in}{1.454618in}}%
\pgfpathlineto{\pgfqpoint{4.169491in}{1.433194in}}%
\pgfpathlineto{\pgfqpoint{4.174487in}{1.429031in}}%
\pgfpathlineto{\pgfqpoint{4.179484in}{1.431595in}}%
\pgfpathlineto{\pgfqpoint{4.184480in}{1.410683in}}%
\pgfpathlineto{\pgfqpoint{4.194473in}{1.409562in}}%
\pgfpathlineto{\pgfqpoint{4.199469in}{1.413492in}}%
\pgfpathlineto{\pgfqpoint{4.204466in}{1.420116in}}%
\pgfpathlineto{\pgfqpoint{4.209462in}{1.424006in}}%
\pgfpathlineto{\pgfqpoint{4.214458in}{1.432433in}}%
\pgfpathlineto{\pgfqpoint{4.219455in}{1.445352in}}%
\pgfpathlineto{\pgfqpoint{4.224451in}{1.450871in}}%
\pgfpathlineto{\pgfqpoint{4.229448in}{1.463786in}}%
\pgfpathlineto{\pgfqpoint{4.234444in}{1.474373in}}%
\pgfpathlineto{\pgfqpoint{4.239440in}{1.490427in}}%
\pgfpathlineto{\pgfqpoint{4.244437in}{1.500889in}}%
\pgfpathlineto{\pgfqpoint{4.249433in}{1.521735in}}%
\pgfpathlineto{\pgfqpoint{4.254429in}{1.546641in}}%
\pgfpathlineto{\pgfqpoint{4.259426in}{1.607043in}}%
\pgfpathlineto{\pgfqpoint{4.264422in}{1.598932in}}%
\pgfpathlineto{\pgfqpoint{4.269419in}{1.528721in}}%
\pgfpathlineto{\pgfqpoint{4.279411in}{1.463387in}}%
\pgfpathlineto{\pgfqpoint{4.284408in}{1.440307in}}%
\pgfpathlineto{\pgfqpoint{4.289404in}{1.412768in}}%
\pgfpathlineto{\pgfqpoint{4.294400in}{1.381601in}}%
\pgfpathlineto{\pgfqpoint{4.299397in}{1.354380in}}%
\pgfpathlineto{\pgfqpoint{4.304393in}{1.319894in}}%
\pgfpathlineto{\pgfqpoint{4.309390in}{1.275881in}}%
\pgfpathlineto{\pgfqpoint{4.314386in}{1.195417in}}%
\pgfpathlineto{\pgfqpoint{4.319382in}{1.107403in}}%
\pgfpathlineto{\pgfqpoint{4.324379in}{1.223921in}}%
\pgfpathlineto{\pgfqpoint{4.329375in}{1.256095in}}%
\pgfpathlineto{\pgfqpoint{4.334371in}{1.292302in}}%
\pgfpathlineto{\pgfqpoint{4.339368in}{1.311591in}}%
\pgfpathlineto{\pgfqpoint{4.344364in}{1.334364in}}%
\pgfpathlineto{\pgfqpoint{4.354357in}{1.368140in}}%
\pgfpathlineto{\pgfqpoint{4.359353in}{1.379583in}}%
\pgfpathlineto{\pgfqpoint{4.364350in}{1.385523in}}%
\pgfpathlineto{\pgfqpoint{4.369346in}{1.390531in}}%
\pgfpathlineto{\pgfqpoint{4.374343in}{1.394222in}}%
\pgfpathlineto{\pgfqpoint{4.384335in}{1.391473in}}%
\pgfpathlineto{\pgfqpoint{4.389332in}{1.387510in}}%
\pgfpathlineto{\pgfqpoint{4.394328in}{1.381670in}}%
\pgfpathlineto{\pgfqpoint{4.399324in}{1.377289in}}%
\pgfpathlineto{\pgfqpoint{4.404321in}{1.369290in}}%
\pgfpathlineto{\pgfqpoint{4.414314in}{1.355580in}}%
\pgfpathlineto{\pgfqpoint{4.419310in}{1.354412in}}%
\pgfpathlineto{\pgfqpoint{4.424306in}{1.352278in}}%
\pgfpathlineto{\pgfqpoint{4.429303in}{1.354390in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.349099in}}%
\pgfpathlineto{\pgfqpoint{4.444292in}{1.339978in}}%
\pgfpathlineto{\pgfqpoint{4.449288in}{1.332599in}}%
\pgfpathlineto{\pgfqpoint{4.454285in}{1.330065in}}%
\pgfpathlineto{\pgfqpoint{4.464277in}{1.319858in}}%
\pgfpathlineto{\pgfqpoint{4.469274in}{1.309639in}}%
\pgfpathlineto{\pgfqpoint{4.474270in}{1.295772in}}%
\pgfpathlineto{\pgfqpoint{4.479266in}{1.268540in}}%
\pgfpathlineto{\pgfqpoint{4.484263in}{1.248655in}}%
\pgfpathlineto{\pgfqpoint{4.489259in}{1.238395in}}%
\pgfpathlineto{\pgfqpoint{4.494256in}{1.251645in}}%
\pgfpathlineto{\pgfqpoint{4.499252in}{1.274758in}}%
\pgfpathlineto{\pgfqpoint{4.504248in}{1.307573in}}%
\pgfpathlineto{\pgfqpoint{4.509245in}{1.326683in}}%
\pgfpathlineto{\pgfqpoint{4.514241in}{1.348378in}}%
\pgfpathlineto{\pgfqpoint{4.519238in}{1.364967in}}%
\pgfpathlineto{\pgfqpoint{4.524234in}{1.390061in}}%
\pgfpathlineto{\pgfqpoint{4.529230in}{1.402402in}}%
\pgfpathlineto{\pgfqpoint{4.534227in}{1.416917in}}%
\pgfpathlineto{\pgfqpoint{4.539223in}{1.428023in}}%
\pgfpathlineto{\pgfqpoint{4.544219in}{1.431127in}}%
\pgfpathlineto{\pgfqpoint{4.549216in}{1.431345in}}%
\pgfpathlineto{\pgfqpoint{4.554212in}{1.440423in}}%
\pgfpathlineto{\pgfqpoint{4.559209in}{1.445588in}}%
\pgfpathlineto{\pgfqpoint{4.564205in}{1.449752in}}%
\pgfpathlineto{\pgfqpoint{4.569201in}{1.455998in}}%
\pgfpathlineto{\pgfqpoint{4.574198in}{1.455560in}}%
\pgfpathlineto{\pgfqpoint{4.579194in}{1.451296in}}%
\pgfpathlineto{\pgfqpoint{4.584190in}{1.432561in}}%
\pgfpathlineto{\pgfqpoint{4.589187in}{1.419788in}}%
\pgfpathlineto{\pgfqpoint{4.594183in}{1.398857in}}%
\pgfpathlineto{\pgfqpoint{4.599180in}{1.380993in}}%
\pgfpathlineto{\pgfqpoint{4.609172in}{1.313117in}}%
\pgfpathlineto{\pgfqpoint{4.614169in}{1.268838in}}%
\pgfpathlineto{\pgfqpoint{4.619165in}{1.238004in}}%
\pgfpathlineto{\pgfqpoint{4.624162in}{1.220081in}}%
\pgfpathlineto{\pgfqpoint{4.629158in}{1.227087in}}%
\pgfpathlineto{\pgfqpoint{4.634154in}{1.246371in}}%
\pgfpathlineto{\pgfqpoint{4.639151in}{1.269278in}}%
\pgfpathlineto{\pgfqpoint{4.644147in}{1.288816in}}%
\pgfpathlineto{\pgfqpoint{4.649143in}{1.312858in}}%
\pgfpathlineto{\pgfqpoint{4.654140in}{1.317473in}}%
\pgfpathlineto{\pgfqpoint{4.659136in}{1.331787in}}%
\pgfpathlineto{\pgfqpoint{4.664133in}{1.333368in}}%
\pgfpathlineto{\pgfqpoint{4.669129in}{1.339296in}}%
\pgfpathlineto{\pgfqpoint{4.674125in}{1.333533in}}%
\pgfpathlineto{\pgfqpoint{4.679122in}{1.340268in}}%
\pgfpathlineto{\pgfqpoint{4.684118in}{1.333592in}}%
\pgfpathlineto{\pgfqpoint{4.694111in}{1.337524in}}%
\pgfpathlineto{\pgfqpoint{4.699107in}{1.319785in}}%
\pgfpathlineto{\pgfqpoint{4.704104in}{1.296024in}}%
\pgfpathlineto{\pgfqpoint{4.709100in}{1.260245in}}%
\pgfpathlineto{\pgfqpoint{4.714096in}{1.215976in}}%
\pgfpathlineto{\pgfqpoint{4.719093in}{1.163375in}}%
\pgfpathlineto{\pgfqpoint{4.724089in}{1.140769in}}%
\pgfpathlineto{\pgfqpoint{4.729085in}{1.137181in}}%
\pgfpathlineto{\pgfqpoint{4.734082in}{1.140879in}}%
\pgfpathlineto{\pgfqpoint{4.739078in}{1.159349in}}%
\pgfpathlineto{\pgfqpoint{4.744075in}{1.193105in}}%
\pgfpathlineto{\pgfqpoint{4.749071in}{1.237122in}}%
\pgfpathlineto{\pgfqpoint{4.754067in}{1.285988in}}%
\pgfpathlineto{\pgfqpoint{4.759064in}{1.329378in}}%
\pgfpathlineto{\pgfqpoint{4.764060in}{1.346570in}}%
\pgfpathlineto{\pgfqpoint{4.769057in}{1.360799in}}%
\pgfpathlineto{\pgfqpoint{4.774053in}{1.372378in}}%
\pgfpathlineto{\pgfqpoint{4.779049in}{1.400784in}}%
\pgfpathlineto{\pgfqpoint{4.784046in}{1.423261in}}%
\pgfpathlineto{\pgfqpoint{4.789042in}{1.450865in}}%
\pgfpathlineto{\pgfqpoint{4.799035in}{1.486357in}}%
\pgfpathlineto{\pgfqpoint{4.804031in}{1.497227in}}%
\pgfpathlineto{\pgfqpoint{4.809028in}{1.498119in}}%
\pgfpathlineto{\pgfqpoint{4.814024in}{1.492838in}}%
\pgfpathlineto{\pgfqpoint{4.819020in}{1.491840in}}%
\pgfpathlineto{\pgfqpoint{4.824017in}{1.477119in}}%
\pgfpathlineto{\pgfqpoint{4.829013in}{1.464977in}}%
\pgfpathlineto{\pgfqpoint{4.834009in}{1.470988in}}%
\pgfpathlineto{\pgfqpoint{4.844002in}{1.475759in}}%
\pgfpathlineto{\pgfqpoint{4.848999in}{1.476720in}}%
\pgfpathlineto{\pgfqpoint{4.853995in}{1.481778in}}%
\pgfpathlineto{\pgfqpoint{4.858991in}{1.481516in}}%
\pgfpathlineto{\pgfqpoint{4.863988in}{1.478287in}}%
\pgfpathlineto{\pgfqpoint{4.868984in}{1.477340in}}%
\pgfpathlineto{\pgfqpoint{4.873980in}{1.474110in}}%
\pgfpathlineto{\pgfqpoint{4.878977in}{1.468717in}}%
\pgfpathlineto{\pgfqpoint{4.883973in}{1.465774in}}%
\pgfpathlineto{\pgfqpoint{4.888970in}{1.459463in}}%
\pgfpathlineto{\pgfqpoint{4.898962in}{1.440331in}}%
\pgfpathlineto{\pgfqpoint{4.903959in}{1.437519in}}%
\pgfpathlineto{\pgfqpoint{4.908955in}{1.429357in}}%
\pgfpathlineto{\pgfqpoint{4.913952in}{1.424612in}}%
\pgfpathlineto{\pgfqpoint{4.918948in}{1.425818in}}%
\pgfpathlineto{\pgfqpoint{4.923944in}{1.447386in}}%
\pgfpathlineto{\pgfqpoint{4.928941in}{1.471572in}}%
\pgfpathlineto{\pgfqpoint{4.933937in}{1.492850in}}%
\pgfpathlineto{\pgfqpoint{4.938933in}{1.510107in}}%
\pgfpathlineto{\pgfqpoint{4.943930in}{1.528744in}}%
\pgfpathlineto{\pgfqpoint{4.948926in}{1.540635in}}%
\pgfpathlineto{\pgfqpoint{4.953923in}{1.560225in}}%
\pgfpathlineto{\pgfqpoint{4.958919in}{1.575898in}}%
\pgfpathlineto{\pgfqpoint{4.963915in}{1.595766in}}%
\pgfpathlineto{\pgfqpoint{4.968912in}{1.619375in}}%
\pgfpathlineto{\pgfqpoint{4.973908in}{1.650951in}}%
\pgfpathlineto{\pgfqpoint{4.978904in}{1.689488in}}%
\pgfpathlineto{\pgfqpoint{4.983901in}{1.656829in}}%
\pgfpathlineto{\pgfqpoint{4.993894in}{1.611178in}}%
\pgfpathlineto{\pgfqpoint{4.998890in}{1.599567in}}%
\pgfpathlineto{\pgfqpoint{5.003886in}{1.589817in}}%
\pgfpathlineto{\pgfqpoint{5.008883in}{1.575975in}}%
\pgfpathlineto{\pgfqpoint{5.013879in}{1.566286in}}%
\pgfpathlineto{\pgfqpoint{5.018875in}{1.558331in}}%
\pgfpathlineto{\pgfqpoint{5.023872in}{1.545531in}}%
\pgfpathlineto{\pgfqpoint{5.028868in}{1.517801in}}%
\pgfpathlineto{\pgfqpoint{5.033865in}{1.492004in}}%
\pgfpathlineto{\pgfqpoint{5.038861in}{1.458781in}}%
\pgfpathlineto{\pgfqpoint{5.043857in}{1.429053in}}%
\pgfpathlineto{\pgfqpoint{5.048854in}{1.390907in}}%
\pgfpathlineto{\pgfqpoint{5.058847in}{1.346123in}}%
\pgfpathlineto{\pgfqpoint{5.063843in}{1.337783in}}%
\pgfpathlineto{\pgfqpoint{5.068839in}{1.319448in}}%
\pgfpathlineto{\pgfqpoint{5.073836in}{1.312318in}}%
\pgfpathlineto{\pgfqpoint{5.078832in}{1.296690in}}%
\pgfpathlineto{\pgfqpoint{5.083828in}{1.282830in}}%
\pgfpathlineto{\pgfqpoint{5.088825in}{1.265222in}}%
\pgfpathlineto{\pgfqpoint{5.093821in}{1.236008in}}%
\pgfpathlineto{\pgfqpoint{5.098818in}{1.201417in}}%
\pgfpathlineto{\pgfqpoint{5.103814in}{1.170008in}}%
\pgfpathlineto{\pgfqpoint{5.108810in}{1.134148in}}%
\pgfpathlineto{\pgfqpoint{5.113807in}{1.119164in}}%
\pgfpathlineto{\pgfqpoint{5.118803in}{1.136568in}}%
\pgfpathlineto{\pgfqpoint{5.123799in}{1.224329in}}%
\pgfpathlineto{\pgfqpoint{5.128796in}{1.357708in}}%
\pgfpathlineto{\pgfqpoint{5.133792in}{1.507283in}}%
\pgfpathlineto{\pgfqpoint{5.143785in}{1.378840in}}%
\pgfpathlineto{\pgfqpoint{5.148781in}{1.345894in}}%
\pgfpathlineto{\pgfqpoint{5.158774in}{1.314599in}}%
\pgfpathlineto{\pgfqpoint{5.163771in}{1.304302in}}%
\pgfpathlineto{\pgfqpoint{5.168767in}{1.301562in}}%
\pgfpathlineto{\pgfqpoint{5.173763in}{1.295264in}}%
\pgfpathlineto{\pgfqpoint{5.178760in}{1.300141in}}%
\pgfpathlineto{\pgfqpoint{5.183756in}{1.301881in}}%
\pgfpathlineto{\pgfqpoint{5.188752in}{1.293553in}}%
\pgfpathlineto{\pgfqpoint{5.193749in}{1.293926in}}%
\pgfpathlineto{\pgfqpoint{5.198745in}{1.287771in}}%
\pgfpathlineto{\pgfqpoint{5.203742in}{1.280840in}}%
\pgfpathlineto{\pgfqpoint{5.208738in}{1.276749in}}%
\pgfpathlineto{\pgfqpoint{5.213734in}{1.266300in}}%
\pgfpathlineto{\pgfqpoint{5.223727in}{1.236377in}}%
\pgfpathlineto{\pgfqpoint{5.228723in}{1.220002in}}%
\pgfpathlineto{\pgfqpoint{5.233720in}{1.200935in}}%
\pgfpathlineto{\pgfqpoint{5.238716in}{1.183262in}}%
\pgfpathlineto{\pgfqpoint{5.243713in}{1.169434in}}%
\pgfpathlineto{\pgfqpoint{5.253705in}{1.132873in}}%
\pgfpathlineto{\pgfqpoint{5.258702in}{1.113223in}}%
\pgfpathlineto{\pgfqpoint{5.268694in}{1.060353in}}%
\pgfpathlineto{\pgfqpoint{5.273691in}{1.125903in}}%
\pgfpathlineto{\pgfqpoint{5.278687in}{1.200654in}}%
\pgfpathlineto{\pgfqpoint{5.283684in}{1.268913in}}%
\pgfpathlineto{\pgfqpoint{5.288680in}{1.329582in}}%
\pgfpathlineto{\pgfqpoint{5.293676in}{1.378731in}}%
\pgfpathlineto{\pgfqpoint{5.298673in}{1.422240in}}%
\pgfpathlineto{\pgfqpoint{5.303669in}{1.455425in}}%
\pgfpathlineto{\pgfqpoint{5.308666in}{1.481717in}}%
\pgfpathlineto{\pgfqpoint{5.313662in}{1.497662in}}%
\pgfpathlineto{\pgfqpoint{5.318658in}{1.507475in}}%
\pgfpathlineto{\pgfqpoint{5.323655in}{1.502985in}}%
\pgfpathlineto{\pgfqpoint{5.328651in}{1.505237in}}%
\pgfpathlineto{\pgfqpoint{5.338644in}{1.501848in}}%
\pgfpathlineto{\pgfqpoint{5.343640in}{1.505033in}}%
\pgfpathlineto{\pgfqpoint{5.348637in}{1.503132in}}%
\pgfpathlineto{\pgfqpoint{5.353633in}{1.504780in}}%
\pgfpathlineto{\pgfqpoint{5.358629in}{1.503658in}}%
\pgfpathlineto{\pgfqpoint{5.363626in}{1.504015in}}%
\pgfpathlineto{\pgfqpoint{5.373618in}{1.510623in}}%
\pgfpathlineto{\pgfqpoint{5.378615in}{1.516432in}}%
\pgfpathlineto{\pgfqpoint{5.383611in}{1.516801in}}%
\pgfpathlineto{\pgfqpoint{5.393604in}{1.513201in}}%
\pgfpathlineto{\pgfqpoint{5.398600in}{1.510608in}}%
\pgfpathlineto{\pgfqpoint{5.403597in}{1.502174in}}%
\pgfpathlineto{\pgfqpoint{5.413589in}{1.468829in}}%
\pgfpathlineto{\pgfqpoint{5.423582in}{1.399487in}}%
\pgfpathlineto{\pgfqpoint{5.428579in}{1.458113in}}%
\pgfpathlineto{\pgfqpoint{5.433575in}{1.509120in}}%
\pgfpathlineto{\pgfqpoint{5.443568in}{1.573405in}}%
\pgfpathlineto{\pgfqpoint{5.448564in}{1.599119in}}%
\pgfpathlineto{\pgfqpoint{5.453561in}{1.615784in}}%
\pgfpathlineto{\pgfqpoint{5.458557in}{1.627470in}}%
\pgfpathlineto{\pgfqpoint{5.463553in}{1.644403in}}%
\pgfpathlineto{\pgfqpoint{5.468550in}{1.647308in}}%
\pgfpathlineto{\pgfqpoint{5.473546in}{1.637248in}}%
\pgfpathlineto{\pgfqpoint{5.478542in}{1.630279in}}%
\pgfpathlineto{\pgfqpoint{5.483539in}{1.619637in}}%
\pgfpathlineto{\pgfqpoint{5.493532in}{1.602267in}}%
\pgfpathlineto{\pgfqpoint{5.498528in}{1.609653in}}%
\pgfpathlineto{\pgfqpoint{5.503524in}{1.620284in}}%
\pgfpathlineto{\pgfqpoint{5.508521in}{1.632715in}}%
\pgfpathlineto{\pgfqpoint{5.513517in}{1.653429in}}%
\pgfpathlineto{\pgfqpoint{5.518513in}{1.671628in}}%
\pgfpathlineto{\pgfqpoint{5.523510in}{1.707473in}}%
\pgfpathlineto{\pgfqpoint{5.528506in}{1.732575in}}%
\pgfpathlineto{\pgfqpoint{5.533503in}{1.749311in}}%
\pgfpathlineto{\pgfqpoint{5.543495in}{1.777783in}}%
\pgfpathlineto{\pgfqpoint{5.548492in}{1.790054in}}%
\pgfpathlineto{\pgfqpoint{5.558485in}{1.817560in}}%
\pgfpathlineto{\pgfqpoint{5.563481in}{1.826821in}}%
\pgfpathlineto{\pgfqpoint{5.573474in}{1.884199in}}%
\pgfpathlineto{\pgfqpoint{5.578470in}{1.935416in}}%
\pgfpathlineto{\pgfqpoint{5.583466in}{1.956332in}}%
\pgfpathlineto{\pgfqpoint{5.588463in}{1.982787in}}%
\pgfpathlineto{\pgfqpoint{5.593459in}{2.016435in}}%
\pgfpathlineto{\pgfqpoint{5.598456in}{2.028860in}}%
\pgfpathlineto{\pgfqpoint{5.603452in}{2.026712in}}%
\pgfpathlineto{\pgfqpoint{5.608448in}{2.003015in}}%
\pgfpathlineto{\pgfqpoint{5.613445in}{1.974259in}}%
\pgfpathlineto{\pgfqpoint{5.618441in}{1.950268in}}%
\pgfpathlineto{\pgfqpoint{5.623437in}{1.921043in}}%
\pgfpathlineto{\pgfqpoint{5.628434in}{1.901644in}}%
\pgfpathlineto{\pgfqpoint{5.638427in}{1.841020in}}%
\pgfpathlineto{\pgfqpoint{5.643423in}{1.813685in}}%
\pgfpathlineto{\pgfqpoint{5.648419in}{1.793391in}}%
\pgfpathlineto{\pgfqpoint{5.658412in}{1.744710in}}%
\pgfpathlineto{\pgfqpoint{5.663408in}{1.714096in}}%
\pgfpathlineto{\pgfqpoint{5.668405in}{1.688817in}}%
\pgfpathlineto{\pgfqpoint{5.673401in}{1.652922in}}%
\pgfpathlineto{\pgfqpoint{5.678398in}{1.624851in}}%
\pgfpathlineto{\pgfqpoint{5.683394in}{1.608435in}}%
\pgfpathlineto{\pgfqpoint{5.688390in}{1.609241in}}%
\pgfpathlineto{\pgfqpoint{5.693387in}{1.624390in}}%
\pgfpathlineto{\pgfqpoint{5.698383in}{1.623314in}}%
\pgfpathlineto{\pgfqpoint{5.703380in}{1.635187in}}%
\pgfpathlineto{\pgfqpoint{5.708376in}{1.673118in}}%
\pgfpathlineto{\pgfqpoint{5.713372in}{1.695991in}}%
\pgfpathlineto{\pgfqpoint{5.718369in}{1.716751in}}%
\pgfpathlineto{\pgfqpoint{5.723365in}{1.730923in}}%
\pgfpathlineto{\pgfqpoint{5.728361in}{1.733318in}}%
\pgfpathlineto{\pgfqpoint{5.733358in}{1.731838in}}%
\pgfpathlineto{\pgfqpoint{5.738354in}{1.732625in}}%
\pgfpathlineto{\pgfqpoint{5.743351in}{1.729501in}}%
\pgfpathlineto{\pgfqpoint{5.748347in}{1.737100in}}%
\pgfpathlineto{\pgfqpoint{5.753343in}{1.739603in}}%
\pgfpathlineto{\pgfqpoint{5.758340in}{1.750018in}}%
\pgfpathlineto{\pgfqpoint{5.763336in}{1.759291in}}%
\pgfpathlineto{\pgfqpoint{5.768332in}{1.774155in}}%
\pgfpathlineto{\pgfqpoint{5.773329in}{1.770519in}}%
\pgfpathlineto{\pgfqpoint{5.778325in}{1.745223in}}%
\pgfpathlineto{\pgfqpoint{5.783322in}{1.726012in}}%
\pgfpathlineto{\pgfqpoint{5.788318in}{1.715110in}}%
\pgfpathlineto{\pgfqpoint{5.798311in}{1.700754in}}%
\pgfpathlineto{\pgfqpoint{5.803307in}{1.695350in}}%
\pgfpathlineto{\pgfqpoint{5.813300in}{1.691871in}}%
\pgfpathlineto{\pgfqpoint{5.818296in}{1.693263in}}%
\pgfpathlineto{\pgfqpoint{5.823293in}{1.698903in}}%
\pgfpathlineto{\pgfqpoint{5.828289in}{1.699734in}}%
\pgfpathlineto{\pgfqpoint{5.833285in}{1.699374in}}%
\pgfpathlineto{\pgfqpoint{5.838282in}{1.700128in}}%
\pgfpathlineto{\pgfqpoint{5.843278in}{1.705453in}}%
\pgfpathlineto{\pgfqpoint{5.848275in}{1.702548in}}%
\pgfpathlineto{\pgfqpoint{5.853271in}{1.702350in}}%
\pgfpathlineto{\pgfqpoint{5.858267in}{1.707868in}}%
\pgfpathlineto{\pgfqpoint{5.863264in}{1.711532in}}%
\pgfpathlineto{\pgfqpoint{5.868260in}{1.714716in}}%
\pgfpathlineto{\pgfqpoint{5.873256in}{1.726101in}}%
\pgfpathlineto{\pgfqpoint{5.878253in}{1.739631in}}%
\pgfpathlineto{\pgfqpoint{5.883249in}{1.726061in}}%
\pgfpathlineto{\pgfqpoint{5.888246in}{1.716179in}}%
\pgfpathlineto{\pgfqpoint{5.893242in}{1.716366in}}%
\pgfpathlineto{\pgfqpoint{5.898238in}{1.714652in}}%
\pgfpathlineto{\pgfqpoint{5.908231in}{1.717502in}}%
\pgfpathlineto{\pgfqpoint{5.918224in}{1.758521in}}%
\pgfpathlineto{\pgfqpoint{5.923220in}{1.699384in}}%
\pgfpathlineto{\pgfqpoint{5.928217in}{1.676176in}}%
\pgfpathlineto{\pgfqpoint{5.933213in}{1.654444in}}%
\pgfpathlineto{\pgfqpoint{5.943206in}{1.624109in}}%
\pgfpathlineto{\pgfqpoint{5.948202in}{1.615132in}}%
\pgfpathlineto{\pgfqpoint{5.953199in}{1.604687in}}%
\pgfpathlineto{\pgfqpoint{5.958195in}{1.601448in}}%
\pgfpathlineto{\pgfqpoint{5.963191in}{1.599439in}}%
\pgfpathlineto{\pgfqpoint{5.968188in}{1.601720in}}%
\pgfpathlineto{\pgfqpoint{5.978180in}{1.599444in}}%
\pgfpathlineto{\pgfqpoint{5.983177in}{1.599412in}}%
\pgfpathlineto{\pgfqpoint{5.988173in}{1.605786in}}%
\pgfpathlineto{\pgfqpoint{5.993170in}{1.608340in}}%
\pgfpathlineto{\pgfqpoint{5.998166in}{1.611507in}}%
\pgfpathlineto{\pgfqpoint{6.003162in}{1.606111in}}%
\pgfpathlineto{\pgfqpoint{6.008159in}{1.597466in}}%
\pgfpathlineto{\pgfqpoint{6.013155in}{1.586741in}}%
\pgfpathlineto{\pgfqpoint{6.018151in}{1.575091in}}%
\pgfpathlineto{\pgfqpoint{6.023148in}{1.564353in}}%
\pgfpathlineto{\pgfqpoint{6.028144in}{1.552632in}}%
\pgfpathlineto{\pgfqpoint{6.043133in}{1.522535in}}%
\pgfpathlineto{\pgfqpoint{6.048130in}{1.514575in}}%
\pgfpathlineto{\pgfqpoint{6.053126in}{1.510548in}}%
\pgfpathlineto{\pgfqpoint{6.058122in}{1.502327in}}%
\pgfpathlineto{\pgfqpoint{6.063119in}{1.490964in}}%
\pgfpathlineto{\pgfqpoint{6.068115in}{1.484417in}}%
\pgfpathlineto{\pgfqpoint{6.073112in}{1.474664in}}%
\pgfpathlineto{\pgfqpoint{6.078108in}{1.467558in}}%
\pgfpathlineto{\pgfqpoint{6.083104in}{1.456264in}}%
\pgfpathlineto{\pgfqpoint{6.088101in}{1.448285in}}%
\pgfpathlineto{\pgfqpoint{6.093097in}{1.444448in}}%
\pgfpathlineto{\pgfqpoint{6.098094in}{1.455134in}}%
\pgfpathlineto{\pgfqpoint{6.103090in}{1.432965in}}%
\pgfpathlineto{\pgfqpoint{6.108086in}{1.453039in}}%
\pgfpathlineto{\pgfqpoint{6.113083in}{1.516720in}}%
\pgfpathlineto{\pgfqpoint{6.118079in}{1.498190in}}%
\pgfpathlineto{\pgfqpoint{6.123075in}{1.481317in}}%
\pgfpathlineto{\pgfqpoint{6.128072in}{1.471123in}}%
\pgfpathlineto{\pgfqpoint{6.133068in}{1.474962in}}%
\pgfpathlineto{\pgfqpoint{6.138065in}{1.475483in}}%
\pgfpathlineto{\pgfqpoint{6.143061in}{1.479279in}}%
\pgfpathlineto{\pgfqpoint{6.148057in}{1.479559in}}%
\pgfpathlineto{\pgfqpoint{6.158050in}{1.486814in}}%
\pgfpathlineto{\pgfqpoint{6.163046in}{1.489962in}}%
\pgfpathlineto{\pgfqpoint{6.168043in}{1.492626in}}%
\pgfpathlineto{\pgfqpoint{6.173039in}{1.492937in}}%
\pgfpathlineto{\pgfqpoint{6.178036in}{1.495069in}}%
\pgfpathlineto{\pgfqpoint{6.183032in}{1.496071in}}%
\pgfpathlineto{\pgfqpoint{6.188028in}{1.500767in}}%
\pgfpathlineto{\pgfqpoint{6.193025in}{1.500874in}}%
\pgfpathlineto{\pgfqpoint{6.198021in}{1.495861in}}%
\pgfpathlineto{\pgfqpoint{6.203017in}{1.483293in}}%
\pgfpathlineto{\pgfqpoint{6.208014in}{1.476577in}}%
\pgfpathlineto{\pgfqpoint{6.213010in}{1.479842in}}%
\pgfpathlineto{\pgfqpoint{6.218007in}{1.480068in}}%
\pgfpathlineto{\pgfqpoint{6.223003in}{1.485930in}}%
\pgfpathlineto{\pgfqpoint{6.227999in}{1.486248in}}%
\pgfpathlineto{\pgfqpoint{6.232996in}{1.488775in}}%
\pgfpathlineto{\pgfqpoint{6.237992in}{1.482558in}}%
\pgfpathlineto{\pgfqpoint{6.242989in}{1.479417in}}%
\pgfpathlineto{\pgfqpoint{6.247985in}{1.461488in}}%
\pgfpathlineto{\pgfqpoint{6.252981in}{1.454880in}}%
\pgfpathlineto{\pgfqpoint{6.257978in}{1.460684in}}%
\pgfpathlineto{\pgfqpoint{6.262974in}{1.457373in}}%
\pgfpathlineto{\pgfqpoint{6.267970in}{1.442317in}}%
\pgfpathlineto{\pgfqpoint{6.272967in}{1.422725in}}%
\pgfpathlineto{\pgfqpoint{6.282960in}{1.324205in}}%
\pgfpathlineto{\pgfqpoint{6.287956in}{1.373951in}}%
\pgfpathlineto{\pgfqpoint{6.292952in}{1.420833in}}%
\pgfpathlineto{\pgfqpoint{6.297949in}{1.444815in}}%
\pgfpathlineto{\pgfqpoint{6.302945in}{1.465711in}}%
\pgfpathlineto{\pgfqpoint{6.307941in}{1.473411in}}%
\pgfpathlineto{\pgfqpoint{6.312938in}{1.484399in}}%
\pgfpathlineto{\pgfqpoint{6.317934in}{1.486058in}}%
\pgfpathlineto{\pgfqpoint{6.322931in}{1.497187in}}%
\pgfpathlineto{\pgfqpoint{6.332923in}{1.505391in}}%
\pgfpathlineto{\pgfqpoint{6.337920in}{1.512695in}}%
\pgfpathlineto{\pgfqpoint{6.342916in}{1.518791in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.536240in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.536240in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.106960in}{0.456621in}}{\pgfqpoint{5.490522in}{3.196347in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.421223,0.769089,0.646751}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356529in}{1.422563in}}%
\pgfpathlineto{\pgfqpoint{1.361526in}{1.389432in}}%
\pgfpathlineto{\pgfqpoint{1.366522in}{1.381147in}}%
\pgfpathlineto{\pgfqpoint{1.371518in}{1.388764in}}%
\pgfpathlineto{\pgfqpoint{1.376515in}{1.376917in}}%
\pgfpathlineto{\pgfqpoint{1.381511in}{1.366426in}}%
\pgfpathlineto{\pgfqpoint{1.386507in}{1.348287in}}%
\pgfpathlineto{\pgfqpoint{1.391504in}{1.325988in}}%
\pgfpathlineto{\pgfqpoint{1.396500in}{1.300394in}}%
\pgfpathlineto{\pgfqpoint{1.401497in}{1.282254in}}%
\pgfpathlineto{\pgfqpoint{1.406493in}{1.252980in}}%
\pgfpathlineto{\pgfqpoint{1.411489in}{1.219041in}}%
\pgfpathlineto{\pgfqpoint{1.416486in}{1.164217in}}%
\pgfpathlineto{\pgfqpoint{1.421482in}{1.129631in}}%
\pgfpathlineto{\pgfqpoint{1.426478in}{1.083771in}}%
\pgfpathlineto{\pgfqpoint{1.431475in}{1.054098in}}%
\pgfpathlineto{\pgfqpoint{1.436471in}{1.081203in}}%
\pgfpathlineto{\pgfqpoint{1.441468in}{1.075983in}}%
\pgfpathlineto{\pgfqpoint{1.446464in}{1.057803in}}%
\pgfpathlineto{\pgfqpoint{1.451460in}{1.067903in}}%
\pgfpathlineto{\pgfqpoint{1.456457in}{1.105420in}}%
\pgfpathlineto{\pgfqpoint{1.461453in}{1.171209in}}%
\pgfpathlineto{\pgfqpoint{1.471446in}{1.272643in}}%
\pgfpathlineto{\pgfqpoint{1.476442in}{1.243450in}}%
\pgfpathlineto{\pgfqpoint{1.481439in}{1.193820in}}%
\pgfpathlineto{\pgfqpoint{1.486435in}{1.212305in}}%
\pgfpathlineto{\pgfqpoint{1.491431in}{1.033621in}}%
\pgfpathlineto{\pgfqpoint{1.496428in}{1.035349in}}%
\pgfpathlineto{\pgfqpoint{1.506421in}{1.172525in}}%
\pgfpathlineto{\pgfqpoint{1.511417in}{1.282341in}}%
\pgfpathlineto{\pgfqpoint{1.516413in}{1.381609in}}%
\pgfpathlineto{\pgfqpoint{1.521410in}{1.384731in}}%
\pgfpathlineto{\pgfqpoint{1.526406in}{1.372658in}}%
\pgfpathlineto{\pgfqpoint{1.531402in}{1.412562in}}%
\pgfpathlineto{\pgfqpoint{1.536399in}{1.204024in}}%
\pgfpathlineto{\pgfqpoint{1.541395in}{0.976538in}}%
\pgfpathlineto{\pgfqpoint{1.546392in}{1.156028in}}%
\pgfpathlineto{\pgfqpoint{1.551388in}{1.235831in}}%
\pgfpathlineto{\pgfqpoint{1.556384in}{1.235702in}}%
\pgfpathlineto{\pgfqpoint{1.561381in}{1.260352in}}%
\pgfpathlineto{\pgfqpoint{1.566377in}{1.283247in}}%
\pgfpathlineto{\pgfqpoint{1.571374in}{1.289972in}}%
\pgfpathlineto{\pgfqpoint{1.576370in}{1.303279in}}%
\pgfpathlineto{\pgfqpoint{1.581366in}{1.307858in}}%
\pgfpathlineto{\pgfqpoint{1.586363in}{1.323546in}}%
\pgfpathlineto{\pgfqpoint{1.591359in}{1.344921in}}%
\pgfpathlineto{\pgfqpoint{1.596355in}{1.357561in}}%
\pgfpathlineto{\pgfqpoint{1.601352in}{1.368692in}}%
\pgfpathlineto{\pgfqpoint{1.606348in}{1.370783in}}%
\pgfpathlineto{\pgfqpoint{1.611345in}{1.375563in}}%
\pgfpathlineto{\pgfqpoint{1.616341in}{1.376296in}}%
\pgfpathlineto{\pgfqpoint{1.621337in}{1.364033in}}%
\pgfpathlineto{\pgfqpoint{1.626334in}{1.357870in}}%
\pgfpathlineto{\pgfqpoint{1.631330in}{1.353273in}}%
\pgfpathlineto{\pgfqpoint{1.636326in}{1.350302in}}%
\pgfpathlineto{\pgfqpoint{1.641323in}{1.332331in}}%
\pgfpathlineto{\pgfqpoint{1.646319in}{1.322691in}}%
\pgfpathlineto{\pgfqpoint{1.651316in}{1.309098in}}%
\pgfpathlineto{\pgfqpoint{1.656312in}{1.299411in}}%
\pgfpathlineto{\pgfqpoint{1.661308in}{1.283027in}}%
\pgfpathlineto{\pgfqpoint{1.666305in}{1.274730in}}%
\pgfpathlineto{\pgfqpoint{1.671301in}{1.248035in}}%
\pgfpathlineto{\pgfqpoint{1.676297in}{1.238069in}}%
\pgfpathlineto{\pgfqpoint{1.681294in}{1.219321in}}%
\pgfpathlineto{\pgfqpoint{1.686290in}{1.195919in}}%
\pgfpathlineto{\pgfqpoint{1.691287in}{1.154726in}}%
\pgfpathlineto{\pgfqpoint{1.696283in}{1.123327in}}%
\pgfpathlineto{\pgfqpoint{1.701279in}{1.178394in}}%
\pgfpathlineto{\pgfqpoint{1.706276in}{1.239035in}}%
\pgfpathlineto{\pgfqpoint{1.716269in}{1.343908in}}%
\pgfpathlineto{\pgfqpoint{1.721265in}{1.388243in}}%
\pgfpathlineto{\pgfqpoint{1.726261in}{1.416892in}}%
\pgfpathlineto{\pgfqpoint{1.731258in}{1.417518in}}%
\pgfpathlineto{\pgfqpoint{1.736254in}{1.410087in}}%
\pgfpathlineto{\pgfqpoint{1.741250in}{1.415956in}}%
\pgfpathlineto{\pgfqpoint{1.746247in}{1.413001in}}%
\pgfpathlineto{\pgfqpoint{1.751243in}{1.412502in}}%
\pgfpathlineto{\pgfqpoint{1.756240in}{1.399592in}}%
\pgfpathlineto{\pgfqpoint{1.761236in}{1.415060in}}%
\pgfpathlineto{\pgfqpoint{1.766232in}{1.462639in}}%
\pgfpathlineto{\pgfqpoint{1.771229in}{1.478324in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.502740in}}%
\pgfpathlineto{\pgfqpoint{1.786218in}{1.641925in}}%
\pgfpathlineto{\pgfqpoint{1.791214in}{1.702847in}}%
\pgfpathlineto{\pgfqpoint{1.796211in}{1.694969in}}%
\pgfpathlineto{\pgfqpoint{1.801207in}{1.559921in}}%
\pgfpathlineto{\pgfqpoint{1.806203in}{1.455660in}}%
\pgfpathlineto{\pgfqpoint{1.811200in}{1.474758in}}%
\pgfpathlineto{\pgfqpoint{1.816196in}{1.454532in}}%
\pgfpathlineto{\pgfqpoint{1.821192in}{1.469359in}}%
\pgfpathlineto{\pgfqpoint{1.826189in}{1.460409in}}%
\pgfpathlineto{\pgfqpoint{1.831185in}{1.457177in}}%
\pgfpathlineto{\pgfqpoint{1.841178in}{1.562316in}}%
\pgfpathlineto{\pgfqpoint{1.846174in}{1.607473in}}%
\pgfpathlineto{\pgfqpoint{1.851171in}{1.642790in}}%
\pgfpathlineto{\pgfqpoint{1.856167in}{1.688339in}}%
\pgfpathlineto{\pgfqpoint{1.861164in}{1.675638in}}%
\pgfpathlineto{\pgfqpoint{1.866160in}{1.594262in}}%
\pgfpathlineto{\pgfqpoint{1.871156in}{1.556818in}}%
\pgfpathlineto{\pgfqpoint{1.876153in}{1.489086in}}%
\pgfpathlineto{\pgfqpoint{1.881149in}{1.414754in}}%
\pgfpathlineto{\pgfqpoint{1.886145in}{1.361490in}}%
\pgfpathlineto{\pgfqpoint{1.891142in}{1.302914in}}%
\pgfpathlineto{\pgfqpoint{1.896138in}{1.290438in}}%
\pgfpathlineto{\pgfqpoint{1.901135in}{1.330310in}}%
\pgfpathlineto{\pgfqpoint{1.906131in}{1.345304in}}%
\pgfpathlineto{\pgfqpoint{1.911127in}{1.364659in}}%
\pgfpathlineto{\pgfqpoint{1.916124in}{1.374707in}}%
\pgfpathlineto{\pgfqpoint{1.921120in}{1.392028in}}%
\pgfpathlineto{\pgfqpoint{1.926116in}{1.396516in}}%
\pgfpathlineto{\pgfqpoint{1.931113in}{1.399893in}}%
\pgfpathlineto{\pgfqpoint{1.936109in}{1.396664in}}%
\pgfpathlineto{\pgfqpoint{1.941106in}{1.386159in}}%
\pgfpathlineto{\pgfqpoint{1.946102in}{1.388362in}}%
\pgfpathlineto{\pgfqpoint{1.951098in}{1.399019in}}%
\pgfpathlineto{\pgfqpoint{1.956095in}{1.430972in}}%
\pgfpathlineto{\pgfqpoint{1.961091in}{1.483428in}}%
\pgfpathlineto{\pgfqpoint{1.966088in}{1.530442in}}%
\pgfpathlineto{\pgfqpoint{1.971084in}{1.537464in}}%
\pgfpathlineto{\pgfqpoint{1.976080in}{1.504963in}}%
\pgfpathlineto{\pgfqpoint{1.981077in}{1.494834in}}%
\pgfpathlineto{\pgfqpoint{1.986073in}{1.486656in}}%
\pgfpathlineto{\pgfqpoint{1.996066in}{1.483948in}}%
\pgfpathlineto{\pgfqpoint{2.001062in}{1.481205in}}%
\pgfpathlineto{\pgfqpoint{2.006059in}{1.477480in}}%
\pgfpathlineto{\pgfqpoint{2.011055in}{1.476093in}}%
\pgfpathlineto{\pgfqpoint{2.016051in}{1.468827in}}%
\pgfpathlineto{\pgfqpoint{2.021048in}{1.465937in}}%
\pgfpathlineto{\pgfqpoint{2.026044in}{1.461084in}}%
\pgfpathlineto{\pgfqpoint{2.031040in}{1.453819in}}%
\pgfpathlineto{\pgfqpoint{2.036037in}{1.448682in}}%
\pgfpathlineto{\pgfqpoint{2.041033in}{1.439264in}}%
\pgfpathlineto{\pgfqpoint{2.046030in}{1.432653in}}%
\pgfpathlineto{\pgfqpoint{2.056022in}{1.411326in}}%
\pgfpathlineto{\pgfqpoint{2.061019in}{1.409019in}}%
\pgfpathlineto{\pgfqpoint{2.066015in}{1.408974in}}%
\pgfpathlineto{\pgfqpoint{2.071011in}{1.418045in}}%
\pgfpathlineto{\pgfqpoint{2.076008in}{1.430306in}}%
\pgfpathlineto{\pgfqpoint{2.086001in}{1.444901in}}%
\pgfpathlineto{\pgfqpoint{2.090997in}{1.449128in}}%
\pgfpathlineto{\pgfqpoint{2.095993in}{1.455875in}}%
\pgfpathlineto{\pgfqpoint{2.100990in}{1.454913in}}%
\pgfpathlineto{\pgfqpoint{2.105986in}{1.452002in}}%
\pgfpathlineto{\pgfqpoint{2.110983in}{1.431283in}}%
\pgfpathlineto{\pgfqpoint{2.115979in}{1.426080in}}%
\pgfpathlineto{\pgfqpoint{2.120975in}{1.439136in}}%
\pgfpathlineto{\pgfqpoint{2.125972in}{1.435627in}}%
\pgfpathlineto{\pgfqpoint{2.130968in}{1.427299in}}%
\pgfpathlineto{\pgfqpoint{2.135964in}{1.414694in}}%
\pgfpathlineto{\pgfqpoint{2.140961in}{1.406867in}}%
\pgfpathlineto{\pgfqpoint{2.145957in}{1.408881in}}%
\pgfpathlineto{\pgfqpoint{2.150954in}{1.420742in}}%
\pgfpathlineto{\pgfqpoint{2.155950in}{1.413495in}}%
\pgfpathlineto{\pgfqpoint{2.160946in}{1.399012in}}%
\pgfpathlineto{\pgfqpoint{2.165943in}{1.375505in}}%
\pgfpathlineto{\pgfqpoint{2.170939in}{1.329347in}}%
\pgfpathlineto{\pgfqpoint{2.175935in}{1.289168in}}%
\pgfpathlineto{\pgfqpoint{2.180932in}{1.342276in}}%
\pgfpathlineto{\pgfqpoint{2.185928in}{1.404120in}}%
\pgfpathlineto{\pgfqpoint{2.190925in}{1.448783in}}%
\pgfpathlineto{\pgfqpoint{2.195921in}{1.535077in}}%
\pgfpathlineto{\pgfqpoint{2.200917in}{1.615576in}}%
\pgfpathlineto{\pgfqpoint{2.205914in}{1.573838in}}%
\pgfpathlineto{\pgfqpoint{2.210910in}{1.534620in}}%
\pgfpathlineto{\pgfqpoint{2.215906in}{1.528517in}}%
\pgfpathlineto{\pgfqpoint{2.220903in}{1.524880in}}%
\pgfpathlineto{\pgfqpoint{2.225899in}{1.528552in}}%
\pgfpathlineto{\pgfqpoint{2.235892in}{1.542127in}}%
\pgfpathlineto{\pgfqpoint{2.240888in}{1.541943in}}%
\pgfpathlineto{\pgfqpoint{2.245885in}{1.543189in}}%
\pgfpathlineto{\pgfqpoint{2.250881in}{1.539571in}}%
\pgfpathlineto{\pgfqpoint{2.255878in}{1.542727in}}%
\pgfpathlineto{\pgfqpoint{2.260874in}{1.542137in}}%
\pgfpathlineto{\pgfqpoint{2.265870in}{1.544333in}}%
\pgfpathlineto{\pgfqpoint{2.270867in}{1.549637in}}%
\pgfpathlineto{\pgfqpoint{2.275863in}{1.559937in}}%
\pgfpathlineto{\pgfqpoint{2.280859in}{1.574729in}}%
\pgfpathlineto{\pgfqpoint{2.285856in}{1.599839in}}%
\pgfpathlineto{\pgfqpoint{2.290852in}{1.629800in}}%
\pgfpathlineto{\pgfqpoint{2.295849in}{1.629504in}}%
\pgfpathlineto{\pgfqpoint{2.300845in}{1.631643in}}%
\pgfpathlineto{\pgfqpoint{2.305841in}{1.639919in}}%
\pgfpathlineto{\pgfqpoint{2.310838in}{1.649913in}}%
\pgfpathlineto{\pgfqpoint{2.315834in}{1.663921in}}%
\pgfpathlineto{\pgfqpoint{2.320830in}{1.683189in}}%
\pgfpathlineto{\pgfqpoint{2.325827in}{1.708150in}}%
\pgfpathlineto{\pgfqpoint{2.330823in}{1.736937in}}%
\pgfpathlineto{\pgfqpoint{2.335820in}{1.768227in}}%
\pgfpathlineto{\pgfqpoint{2.340816in}{1.794141in}}%
\pgfpathlineto{\pgfqpoint{2.345812in}{1.822020in}}%
\pgfpathlineto{\pgfqpoint{2.350809in}{1.842213in}}%
\pgfpathlineto{\pgfqpoint{2.355805in}{1.871039in}}%
\pgfpathlineto{\pgfqpoint{2.360801in}{1.859630in}}%
\pgfpathlineto{\pgfqpoint{2.365798in}{1.861620in}}%
\pgfpathlineto{\pgfqpoint{2.370794in}{1.857560in}}%
\pgfpathlineto{\pgfqpoint{2.375791in}{1.856812in}}%
\pgfpathlineto{\pgfqpoint{2.380787in}{1.855354in}}%
\pgfpathlineto{\pgfqpoint{2.385783in}{1.851660in}}%
\pgfpathlineto{\pgfqpoint{2.390780in}{1.850599in}}%
\pgfpathlineto{\pgfqpoint{2.395776in}{1.852371in}}%
\pgfpathlineto{\pgfqpoint{2.400773in}{1.862045in}}%
\pgfpathlineto{\pgfqpoint{2.405769in}{1.867717in}}%
\pgfpathlineto{\pgfqpoint{2.410765in}{1.872684in}}%
\pgfpathlineto{\pgfqpoint{2.415762in}{1.892076in}}%
\pgfpathlineto{\pgfqpoint{2.420758in}{1.903441in}}%
\pgfpathlineto{\pgfqpoint{2.425754in}{1.908665in}}%
\pgfpathlineto{\pgfqpoint{2.430751in}{1.881770in}}%
\pgfpathlineto{\pgfqpoint{2.440744in}{1.855080in}}%
\pgfpathlineto{\pgfqpoint{2.445740in}{1.831829in}}%
\pgfpathlineto{\pgfqpoint{2.450736in}{1.834584in}}%
\pgfpathlineto{\pgfqpoint{2.455733in}{1.835670in}}%
\pgfpathlineto{\pgfqpoint{2.460729in}{1.858334in}}%
\pgfpathlineto{\pgfqpoint{2.465725in}{1.893499in}}%
\pgfpathlineto{\pgfqpoint{2.475718in}{1.806782in}}%
\pgfpathlineto{\pgfqpoint{2.480715in}{1.755174in}}%
\pgfpathlineto{\pgfqpoint{2.485711in}{1.767234in}}%
\pgfpathlineto{\pgfqpoint{2.490707in}{1.886307in}}%
\pgfpathlineto{\pgfqpoint{2.495704in}{1.976400in}}%
\pgfpathlineto{\pgfqpoint{2.500700in}{2.075056in}}%
\pgfpathlineto{\pgfqpoint{2.505697in}{2.134238in}}%
\pgfpathlineto{\pgfqpoint{2.510693in}{2.185969in}}%
\pgfpathlineto{\pgfqpoint{2.515689in}{2.188113in}}%
\pgfpathlineto{\pgfqpoint{2.520686in}{2.215848in}}%
\pgfpathlineto{\pgfqpoint{2.525682in}{2.206651in}}%
\pgfpathlineto{\pgfqpoint{2.530678in}{2.237395in}}%
\pgfpathlineto{\pgfqpoint{2.535675in}{2.139465in}}%
\pgfpathlineto{\pgfqpoint{2.540671in}{2.176630in}}%
\pgfpathlineto{\pgfqpoint{2.545668in}{2.140056in}}%
\pgfpathlineto{\pgfqpoint{2.550664in}{1.957882in}}%
\pgfpathlineto{\pgfqpoint{2.555660in}{2.071499in}}%
\pgfpathlineto{\pgfqpoint{2.560657in}{2.119084in}}%
\pgfpathlineto{\pgfqpoint{2.565653in}{2.177129in}}%
\pgfpathlineto{\pgfqpoint{2.570649in}{2.215904in}}%
\pgfpathlineto{\pgfqpoint{2.575646in}{2.211334in}}%
\pgfpathlineto{\pgfqpoint{2.580642in}{2.168098in}}%
\pgfpathlineto{\pgfqpoint{2.585639in}{2.097440in}}%
\pgfpathlineto{\pgfqpoint{2.595631in}{2.030896in}}%
\pgfpathlineto{\pgfqpoint{2.600628in}{2.006871in}}%
\pgfpathlineto{\pgfqpoint{2.605624in}{1.949434in}}%
\pgfpathlineto{\pgfqpoint{2.610620in}{1.907254in}}%
\pgfpathlineto{\pgfqpoint{2.615617in}{1.753246in}}%
\pgfpathlineto{\pgfqpoint{2.620613in}{1.772040in}}%
\pgfpathlineto{\pgfqpoint{2.625610in}{2.015874in}}%
\pgfpathlineto{\pgfqpoint{2.630606in}{2.047789in}}%
\pgfpathlineto{\pgfqpoint{2.635602in}{2.061815in}}%
\pgfpathlineto{\pgfqpoint{2.640599in}{2.077695in}}%
\pgfpathlineto{\pgfqpoint{2.650592in}{2.083716in}}%
\pgfpathlineto{\pgfqpoint{2.655588in}{2.043155in}}%
\pgfpathlineto{\pgfqpoint{2.660584in}{2.029968in}}%
\pgfpathlineto{\pgfqpoint{2.665581in}{1.837214in}}%
\pgfpathlineto{\pgfqpoint{2.675573in}{1.703298in}}%
\pgfpathlineto{\pgfqpoint{2.680570in}{1.683154in}}%
\pgfpathlineto{\pgfqpoint{2.685566in}{1.852298in}}%
\pgfpathlineto{\pgfqpoint{2.690563in}{1.916393in}}%
\pgfpathlineto{\pgfqpoint{2.695559in}{2.004182in}}%
\pgfpathlineto{\pgfqpoint{2.700555in}{2.054787in}}%
\pgfpathlineto{\pgfqpoint{2.705552in}{2.135602in}}%
\pgfpathlineto{\pgfqpoint{2.710548in}{2.199495in}}%
\pgfpathlineto{\pgfqpoint{2.715544in}{2.378594in}}%
\pgfpathlineto{\pgfqpoint{2.720541in}{2.364157in}}%
\pgfpathlineto{\pgfqpoint{2.725537in}{2.124970in}}%
\pgfpathlineto{\pgfqpoint{2.730534in}{2.072888in}}%
\pgfpathlineto{\pgfqpoint{2.735530in}{2.010012in}}%
\pgfpathlineto{\pgfqpoint{2.740526in}{1.957972in}}%
\pgfpathlineto{\pgfqpoint{2.745523in}{1.964855in}}%
\pgfpathlineto{\pgfqpoint{2.750519in}{2.031007in}}%
\pgfpathlineto{\pgfqpoint{2.755515in}{1.989802in}}%
\pgfpathlineto{\pgfqpoint{2.760512in}{1.939442in}}%
\pgfpathlineto{\pgfqpoint{2.765508in}{1.932903in}}%
\pgfpathlineto{\pgfqpoint{2.770505in}{1.927422in}}%
\pgfpathlineto{\pgfqpoint{2.775501in}{1.912418in}}%
\pgfpathlineto{\pgfqpoint{2.780497in}{1.894506in}}%
\pgfpathlineto{\pgfqpoint{2.785494in}{1.881374in}}%
\pgfpathlineto{\pgfqpoint{2.795487in}{1.839664in}}%
\pgfpathlineto{\pgfqpoint{2.800483in}{1.822146in}}%
\pgfpathlineto{\pgfqpoint{2.805479in}{1.806168in}}%
\pgfpathlineto{\pgfqpoint{2.810476in}{1.791186in}}%
\pgfpathlineto{\pgfqpoint{2.815472in}{1.775315in}}%
\pgfpathlineto{\pgfqpoint{2.820468in}{1.768383in}}%
\pgfpathlineto{\pgfqpoint{2.825465in}{1.756872in}}%
\pgfpathlineto{\pgfqpoint{2.830461in}{1.747475in}}%
\pgfpathlineto{\pgfqpoint{2.835458in}{1.734343in}}%
\pgfpathlineto{\pgfqpoint{2.840454in}{1.723027in}}%
\pgfpathlineto{\pgfqpoint{2.845450in}{1.705295in}}%
\pgfpathlineto{\pgfqpoint{2.850447in}{1.692718in}}%
\pgfpathlineto{\pgfqpoint{2.855443in}{1.678647in}}%
\pgfpathlineto{\pgfqpoint{2.860439in}{1.662512in}}%
\pgfpathlineto{\pgfqpoint{2.865436in}{1.648386in}}%
\pgfpathlineto{\pgfqpoint{2.870432in}{1.633220in}}%
\pgfpathlineto{\pgfqpoint{2.875429in}{1.620083in}}%
\pgfpathlineto{\pgfqpoint{2.880425in}{1.610719in}}%
\pgfpathlineto{\pgfqpoint{2.885421in}{1.599486in}}%
\pgfpathlineto{\pgfqpoint{2.890418in}{1.589420in}}%
\pgfpathlineto{\pgfqpoint{2.900411in}{1.565393in}}%
\pgfpathlineto{\pgfqpoint{2.905407in}{1.548861in}}%
\pgfpathlineto{\pgfqpoint{2.910403in}{1.535686in}}%
\pgfpathlineto{\pgfqpoint{2.915400in}{1.514749in}}%
\pgfpathlineto{\pgfqpoint{2.920396in}{1.491476in}}%
\pgfpathlineto{\pgfqpoint{2.925392in}{1.475177in}}%
\pgfpathlineto{\pgfqpoint{2.930389in}{1.463704in}}%
\pgfpathlineto{\pgfqpoint{2.935385in}{1.459142in}}%
\pgfpathlineto{\pgfqpoint{2.940382in}{1.444146in}}%
\pgfpathlineto{\pgfqpoint{2.945378in}{1.425978in}}%
\pgfpathlineto{\pgfqpoint{2.950374in}{1.458830in}}%
\pgfpathlineto{\pgfqpoint{2.955371in}{1.499800in}}%
\pgfpathlineto{\pgfqpoint{2.960367in}{1.512533in}}%
\pgfpathlineto{\pgfqpoint{2.965363in}{1.523722in}}%
\pgfpathlineto{\pgfqpoint{2.970360in}{1.534026in}}%
\pgfpathlineto{\pgfqpoint{2.975356in}{1.547689in}}%
\pgfpathlineto{\pgfqpoint{2.985349in}{1.571740in}}%
\pgfpathlineto{\pgfqpoint{2.990345in}{1.584473in}}%
\pgfpathlineto{\pgfqpoint{2.995342in}{1.591478in}}%
\pgfpathlineto{\pgfqpoint{3.000338in}{1.603542in}}%
\pgfpathlineto{\pgfqpoint{3.010331in}{1.631875in}}%
\pgfpathlineto{\pgfqpoint{3.025320in}{1.675581in}}%
\pgfpathlineto{\pgfqpoint{3.030316in}{1.689494in}}%
\pgfpathlineto{\pgfqpoint{3.035313in}{1.700413in}}%
\pgfpathlineto{\pgfqpoint{3.045306in}{1.724553in}}%
\pgfpathlineto{\pgfqpoint{3.050302in}{1.732042in}}%
\pgfpathlineto{\pgfqpoint{3.055298in}{1.732443in}}%
\pgfpathlineto{\pgfqpoint{3.065291in}{1.716010in}}%
\pgfpathlineto{\pgfqpoint{3.070287in}{1.703731in}}%
\pgfpathlineto{\pgfqpoint{3.075284in}{1.692632in}}%
\pgfpathlineto{\pgfqpoint{3.080280in}{1.680298in}}%
\pgfpathlineto{\pgfqpoint{3.090273in}{1.658950in}}%
\pgfpathlineto{\pgfqpoint{3.095269in}{1.650194in}}%
\pgfpathlineto{\pgfqpoint{3.100266in}{1.644677in}}%
\pgfpathlineto{\pgfqpoint{3.105262in}{1.638343in}}%
\pgfpathlineto{\pgfqpoint{3.110258in}{1.631470in}}%
\pgfpathlineto{\pgfqpoint{3.115255in}{1.622601in}}%
\pgfpathlineto{\pgfqpoint{3.125248in}{1.607181in}}%
\pgfpathlineto{\pgfqpoint{3.130244in}{1.601938in}}%
\pgfpathlineto{\pgfqpoint{3.135240in}{1.594259in}}%
\pgfpathlineto{\pgfqpoint{3.140237in}{1.585849in}}%
\pgfpathlineto{\pgfqpoint{3.145233in}{1.581578in}}%
\pgfpathlineto{\pgfqpoint{3.150229in}{1.576597in}}%
\pgfpathlineto{\pgfqpoint{3.160222in}{1.560911in}}%
\pgfpathlineto{\pgfqpoint{3.165219in}{1.558439in}}%
\pgfpathlineto{\pgfqpoint{3.170215in}{1.530195in}}%
\pgfpathlineto{\pgfqpoint{3.175211in}{1.558396in}}%
\pgfpathlineto{\pgfqpoint{3.180208in}{1.636938in}}%
\pgfpathlineto{\pgfqpoint{3.185204in}{1.647507in}}%
\pgfpathlineto{\pgfqpoint{3.190201in}{1.654745in}}%
\pgfpathlineto{\pgfqpoint{3.195197in}{1.652961in}}%
\pgfpathlineto{\pgfqpoint{3.200193in}{1.640404in}}%
\pgfpathlineto{\pgfqpoint{3.205190in}{1.620770in}}%
\pgfpathlineto{\pgfqpoint{3.210186in}{1.603459in}}%
\pgfpathlineto{\pgfqpoint{3.220179in}{1.582995in}}%
\pgfpathlineto{\pgfqpoint{3.225175in}{1.577777in}}%
\pgfpathlineto{\pgfqpoint{3.230172in}{1.570780in}}%
\pgfpathlineto{\pgfqpoint{3.235168in}{1.567432in}}%
\pgfpathlineto{\pgfqpoint{3.240164in}{1.565124in}}%
\pgfpathlineto{\pgfqpoint{3.245161in}{1.561115in}}%
\pgfpathlineto{\pgfqpoint{3.250157in}{1.556248in}}%
\pgfpathlineto{\pgfqpoint{3.255153in}{1.552721in}}%
\pgfpathlineto{\pgfqpoint{3.260150in}{1.545437in}}%
\pgfpathlineto{\pgfqpoint{3.270143in}{1.534303in}}%
\pgfpathlineto{\pgfqpoint{3.275139in}{1.528464in}}%
\pgfpathlineto{\pgfqpoint{3.280135in}{1.520992in}}%
\pgfpathlineto{\pgfqpoint{3.285132in}{1.516010in}}%
\pgfpathlineto{\pgfqpoint{3.290128in}{1.508691in}}%
\pgfpathlineto{\pgfqpoint{3.300121in}{1.499156in}}%
\pgfpathlineto{\pgfqpoint{3.305117in}{1.491203in}}%
\pgfpathlineto{\pgfqpoint{3.310114in}{1.479577in}}%
\pgfpathlineto{\pgfqpoint{3.315110in}{1.467113in}}%
\pgfpathlineto{\pgfqpoint{3.320106in}{1.457515in}}%
\pgfpathlineto{\pgfqpoint{3.325103in}{1.441081in}}%
\pgfpathlineto{\pgfqpoint{3.330099in}{1.432404in}}%
\pgfpathlineto{\pgfqpoint{3.335096in}{1.432936in}}%
\pgfpathlineto{\pgfqpoint{3.340092in}{1.471054in}}%
\pgfpathlineto{\pgfqpoint{3.345088in}{1.523734in}}%
\pgfpathlineto{\pgfqpoint{3.350085in}{1.579748in}}%
\pgfpathlineto{\pgfqpoint{3.355081in}{1.645253in}}%
\pgfpathlineto{\pgfqpoint{3.360077in}{1.645764in}}%
\pgfpathlineto{\pgfqpoint{3.365074in}{1.635971in}}%
\pgfpathlineto{\pgfqpoint{3.370070in}{1.628929in}}%
\pgfpathlineto{\pgfqpoint{3.375067in}{1.629729in}}%
\pgfpathlineto{\pgfqpoint{3.380063in}{1.627828in}}%
\pgfpathlineto{\pgfqpoint{3.385059in}{1.629471in}}%
\pgfpathlineto{\pgfqpoint{3.390056in}{1.628886in}}%
\pgfpathlineto{\pgfqpoint{3.400048in}{1.629326in}}%
\pgfpathlineto{\pgfqpoint{3.405045in}{1.631546in}}%
\pgfpathlineto{\pgfqpoint{3.410041in}{1.629130in}}%
\pgfpathlineto{\pgfqpoint{3.415038in}{1.626084in}}%
\pgfpathlineto{\pgfqpoint{3.420034in}{1.624727in}}%
\pgfpathlineto{\pgfqpoint{3.425030in}{1.623814in}}%
\pgfpathlineto{\pgfqpoint{3.430027in}{1.620108in}}%
\pgfpathlineto{\pgfqpoint{3.435023in}{1.615115in}}%
\pgfpathlineto{\pgfqpoint{3.440020in}{1.611586in}}%
\pgfpathlineto{\pgfqpoint{3.445016in}{1.604918in}}%
\pgfpathlineto{\pgfqpoint{3.455009in}{1.586431in}}%
\pgfpathlineto{\pgfqpoint{3.460005in}{1.575000in}}%
\pgfpathlineto{\pgfqpoint{3.465001in}{1.559022in}}%
\pgfpathlineto{\pgfqpoint{3.469998in}{1.548549in}}%
\pgfpathlineto{\pgfqpoint{3.474994in}{1.540739in}}%
\pgfpathlineto{\pgfqpoint{3.479991in}{1.538022in}}%
\pgfpathlineto{\pgfqpoint{3.484987in}{1.534708in}}%
\pgfpathlineto{\pgfqpoint{3.489983in}{1.535749in}}%
\pgfpathlineto{\pgfqpoint{3.494980in}{1.538517in}}%
\pgfpathlineto{\pgfqpoint{3.499976in}{1.532786in}}%
\pgfpathlineto{\pgfqpoint{3.504972in}{1.535467in}}%
\pgfpathlineto{\pgfqpoint{3.509969in}{1.526248in}}%
\pgfpathlineto{\pgfqpoint{3.514965in}{1.519095in}}%
\pgfpathlineto{\pgfqpoint{3.519962in}{1.516099in}}%
\pgfpathlineto{\pgfqpoint{3.524958in}{1.511341in}}%
\pgfpathlineto{\pgfqpoint{3.529954in}{1.507621in}}%
\pgfpathlineto{\pgfqpoint{3.534951in}{1.498315in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{1.474232in}}%
\pgfpathlineto{\pgfqpoint{3.554936in}{1.451949in}}%
\pgfpathlineto{\pgfqpoint{3.559933in}{1.446327in}}%
\pgfpathlineto{\pgfqpoint{3.564929in}{1.439721in}}%
\pgfpathlineto{\pgfqpoint{3.569925in}{1.437146in}}%
\pgfpathlineto{\pgfqpoint{3.574922in}{1.436434in}}%
\pgfpathlineto{\pgfqpoint{3.579918in}{1.440932in}}%
\pgfpathlineto{\pgfqpoint{3.584915in}{1.442915in}}%
\pgfpathlineto{\pgfqpoint{3.589911in}{1.445304in}}%
\pgfpathlineto{\pgfqpoint{3.594907in}{1.448114in}}%
\pgfpathlineto{\pgfqpoint{3.599904in}{1.455335in}}%
\pgfpathlineto{\pgfqpoint{3.604900in}{1.456452in}}%
\pgfpathlineto{\pgfqpoint{3.609896in}{1.458705in}}%
\pgfpathlineto{\pgfqpoint{3.614893in}{1.465177in}}%
\pgfpathlineto{\pgfqpoint{3.619889in}{1.468358in}}%
\pgfpathlineto{\pgfqpoint{3.624886in}{1.472872in}}%
\pgfpathlineto{\pgfqpoint{3.629882in}{1.474860in}}%
\pgfpathlineto{\pgfqpoint{3.634878in}{1.481875in}}%
\pgfpathlineto{\pgfqpoint{3.639875in}{1.490045in}}%
\pgfpathlineto{\pgfqpoint{3.644871in}{1.499854in}}%
\pgfpathlineto{\pgfqpoint{3.649867in}{1.521419in}}%
\pgfpathlineto{\pgfqpoint{3.654864in}{1.539548in}}%
\pgfpathlineto{\pgfqpoint{3.659860in}{1.564000in}}%
\pgfpathlineto{\pgfqpoint{3.664857in}{1.596796in}}%
\pgfpathlineto{\pgfqpoint{3.669853in}{1.641787in}}%
\pgfpathlineto{\pgfqpoint{3.674849in}{1.699703in}}%
\pgfpathlineto{\pgfqpoint{3.679846in}{1.793362in}}%
\pgfpathlineto{\pgfqpoint{3.684842in}{1.895775in}}%
\pgfpathlineto{\pgfqpoint{3.689838in}{2.036103in}}%
\pgfpathlineto{\pgfqpoint{3.694835in}{2.111178in}}%
\pgfpathlineto{\pgfqpoint{3.699831in}{2.070935in}}%
\pgfpathlineto{\pgfqpoint{3.704828in}{2.037286in}}%
\pgfpathlineto{\pgfqpoint{3.709824in}{1.979165in}}%
\pgfpathlineto{\pgfqpoint{3.714820in}{1.937733in}}%
\pgfpathlineto{\pgfqpoint{3.719817in}{1.910877in}}%
\pgfpathlineto{\pgfqpoint{3.724813in}{1.947754in}}%
\pgfpathlineto{\pgfqpoint{3.729810in}{2.012426in}}%
\pgfpathlineto{\pgfqpoint{3.734806in}{2.132013in}}%
\pgfpathlineto{\pgfqpoint{3.739802in}{2.226968in}}%
\pgfpathlineto{\pgfqpoint{3.744799in}{2.357280in}}%
\pgfpathlineto{\pgfqpoint{3.749795in}{2.444655in}}%
\pgfpathlineto{\pgfqpoint{3.754791in}{2.317715in}}%
\pgfpathlineto{\pgfqpoint{3.759788in}{2.293551in}}%
\pgfpathlineto{\pgfqpoint{3.764784in}{2.280486in}}%
\pgfpathlineto{\pgfqpoint{3.769781in}{2.258294in}}%
\pgfpathlineto{\pgfqpoint{3.774777in}{2.207721in}}%
\pgfpathlineto{\pgfqpoint{3.784770in}{2.071690in}}%
\pgfpathlineto{\pgfqpoint{3.789766in}{2.024035in}}%
\pgfpathlineto{\pgfqpoint{3.799759in}{1.908596in}}%
\pgfpathlineto{\pgfqpoint{3.804755in}{1.839200in}}%
\pgfpathlineto{\pgfqpoint{3.809752in}{1.760556in}}%
\pgfpathlineto{\pgfqpoint{3.814748in}{1.671411in}}%
\pgfpathlineto{\pgfqpoint{3.824741in}{1.537566in}}%
\pgfpathlineto{\pgfqpoint{3.829737in}{1.454053in}}%
\pgfpathlineto{\pgfqpoint{3.834734in}{1.404273in}}%
\pgfpathlineto{\pgfqpoint{3.839730in}{1.383798in}}%
\pgfpathlineto{\pgfqpoint{3.844726in}{1.403200in}}%
\pgfpathlineto{\pgfqpoint{3.849723in}{1.447369in}}%
\pgfpathlineto{\pgfqpoint{3.854719in}{1.425226in}}%
\pgfpathlineto{\pgfqpoint{3.859715in}{1.363917in}}%
\pgfpathlineto{\pgfqpoint{3.864712in}{1.280799in}}%
\pgfpathlineto{\pgfqpoint{3.869708in}{1.227259in}}%
\pgfpathlineto{\pgfqpoint{3.879701in}{1.429537in}}%
\pgfpathlineto{\pgfqpoint{3.884697in}{1.518232in}}%
\pgfpathlineto{\pgfqpoint{3.894690in}{1.633204in}}%
\pgfpathlineto{\pgfqpoint{3.899686in}{1.684427in}}%
\pgfpathlineto{\pgfqpoint{3.904683in}{1.732365in}}%
\pgfpathlineto{\pgfqpoint{3.909679in}{1.774297in}}%
\pgfpathlineto{\pgfqpoint{3.914676in}{1.801326in}}%
\pgfpathlineto{\pgfqpoint{3.919672in}{1.834068in}}%
\pgfpathlineto{\pgfqpoint{3.924668in}{1.859813in}}%
\pgfpathlineto{\pgfqpoint{3.929665in}{1.896756in}}%
\pgfpathlineto{\pgfqpoint{3.939657in}{1.958521in}}%
\pgfpathlineto{\pgfqpoint{3.944654in}{1.997104in}}%
\pgfpathlineto{\pgfqpoint{3.949650in}{2.019989in}}%
\pgfpathlineto{\pgfqpoint{3.954647in}{1.975564in}}%
\pgfpathlineto{\pgfqpoint{3.959643in}{1.941918in}}%
\pgfpathlineto{\pgfqpoint{3.964639in}{1.918232in}}%
\pgfpathlineto{\pgfqpoint{3.969636in}{1.887822in}}%
\pgfpathlineto{\pgfqpoint{3.974632in}{1.870640in}}%
\pgfpathlineto{\pgfqpoint{3.979629in}{1.830338in}}%
\pgfpathlineto{\pgfqpoint{3.984625in}{1.804658in}}%
\pgfpathlineto{\pgfqpoint{3.989621in}{1.733692in}}%
\pgfpathlineto{\pgfqpoint{3.994618in}{1.628890in}}%
\pgfpathlineto{\pgfqpoint{3.999614in}{1.688517in}}%
\pgfpathlineto{\pgfqpoint{4.004610in}{1.716597in}}%
\pgfpathlineto{\pgfqpoint{4.009607in}{1.723228in}}%
\pgfpathlineto{\pgfqpoint{4.014603in}{1.718808in}}%
\pgfpathlineto{\pgfqpoint{4.019600in}{1.698724in}}%
\pgfpathlineto{\pgfqpoint{4.024596in}{1.697165in}}%
\pgfpathlineto{\pgfqpoint{4.029592in}{1.682004in}}%
\pgfpathlineto{\pgfqpoint{4.034589in}{1.664586in}}%
\pgfpathlineto{\pgfqpoint{4.039585in}{1.655046in}}%
\pgfpathlineto{\pgfqpoint{4.049578in}{1.627309in}}%
\pgfpathlineto{\pgfqpoint{4.054574in}{1.618242in}}%
\pgfpathlineto{\pgfqpoint{4.059571in}{1.614942in}}%
\pgfpathlineto{\pgfqpoint{4.064567in}{1.605618in}}%
\pgfpathlineto{\pgfqpoint{4.069563in}{1.603720in}}%
\pgfpathlineto{\pgfqpoint{4.074560in}{1.597466in}}%
\pgfpathlineto{\pgfqpoint{4.079556in}{1.588332in}}%
\pgfpathlineto{\pgfqpoint{4.089549in}{1.557452in}}%
\pgfpathlineto{\pgfqpoint{4.094545in}{1.545152in}}%
\pgfpathlineto{\pgfqpoint{4.099542in}{1.535752in}}%
\pgfpathlineto{\pgfqpoint{4.104538in}{1.528908in}}%
\pgfpathlineto{\pgfqpoint{4.109534in}{1.530183in}}%
\pgfpathlineto{\pgfqpoint{4.114531in}{1.524799in}}%
\pgfpathlineto{\pgfqpoint{4.119527in}{1.517518in}}%
\pgfpathlineto{\pgfqpoint{4.124524in}{1.512258in}}%
\pgfpathlineto{\pgfqpoint{4.129520in}{1.511639in}}%
\pgfpathlineto{\pgfqpoint{4.134516in}{1.510423in}}%
\pgfpathlineto{\pgfqpoint{4.139513in}{1.504052in}}%
\pgfpathlineto{\pgfqpoint{4.144509in}{1.496784in}}%
\pgfpathlineto{\pgfqpoint{4.149505in}{1.487416in}}%
\pgfpathlineto{\pgfqpoint{4.154502in}{1.461068in}}%
\pgfpathlineto{\pgfqpoint{4.159498in}{1.454287in}}%
\pgfpathlineto{\pgfqpoint{4.169491in}{1.426204in}}%
\pgfpathlineto{\pgfqpoint{4.174487in}{1.430432in}}%
\pgfpathlineto{\pgfqpoint{4.179484in}{1.424482in}}%
\pgfpathlineto{\pgfqpoint{4.184480in}{1.410683in}}%
\pgfpathlineto{\pgfqpoint{4.194473in}{1.409562in}}%
\pgfpathlineto{\pgfqpoint{4.199469in}{1.413492in}}%
\pgfpathlineto{\pgfqpoint{4.204466in}{1.420116in}}%
\pgfpathlineto{\pgfqpoint{4.209462in}{1.424006in}}%
\pgfpathlineto{\pgfqpoint{4.214458in}{1.432433in}}%
\pgfpathlineto{\pgfqpoint{4.219455in}{1.445352in}}%
\pgfpathlineto{\pgfqpoint{4.224451in}{1.450871in}}%
\pgfpathlineto{\pgfqpoint{4.229448in}{1.463786in}}%
\pgfpathlineto{\pgfqpoint{4.234444in}{1.474373in}}%
\pgfpathlineto{\pgfqpoint{4.239440in}{1.490427in}}%
\pgfpathlineto{\pgfqpoint{4.244437in}{1.500889in}}%
\pgfpathlineto{\pgfqpoint{4.249433in}{1.521735in}}%
\pgfpathlineto{\pgfqpoint{4.254429in}{1.546641in}}%
\pgfpathlineto{\pgfqpoint{4.259426in}{1.607043in}}%
\pgfpathlineto{\pgfqpoint{4.264422in}{1.598932in}}%
\pgfpathlineto{\pgfqpoint{4.269419in}{1.528721in}}%
\pgfpathlineto{\pgfqpoint{4.279411in}{1.463387in}}%
\pgfpathlineto{\pgfqpoint{4.284408in}{1.440307in}}%
\pgfpathlineto{\pgfqpoint{4.289404in}{1.412768in}}%
\pgfpathlineto{\pgfqpoint{4.294400in}{1.381601in}}%
\pgfpathlineto{\pgfqpoint{4.299397in}{1.354380in}}%
\pgfpathlineto{\pgfqpoint{4.304393in}{1.319894in}}%
\pgfpathlineto{\pgfqpoint{4.309390in}{1.275881in}}%
\pgfpathlineto{\pgfqpoint{4.314386in}{1.195417in}}%
\pgfpathlineto{\pgfqpoint{4.319382in}{1.107403in}}%
\pgfpathlineto{\pgfqpoint{4.324379in}{1.182231in}}%
\pgfpathlineto{\pgfqpoint{4.329375in}{1.247541in}}%
\pgfpathlineto{\pgfqpoint{4.334371in}{1.277929in}}%
\pgfpathlineto{\pgfqpoint{4.339368in}{1.303510in}}%
\pgfpathlineto{\pgfqpoint{4.344364in}{1.320901in}}%
\pgfpathlineto{\pgfqpoint{4.349361in}{1.344487in}}%
\pgfpathlineto{\pgfqpoint{4.354357in}{1.377219in}}%
\pgfpathlineto{\pgfqpoint{4.359353in}{1.385760in}}%
\pgfpathlineto{\pgfqpoint{4.364350in}{1.389534in}}%
\pgfpathlineto{\pgfqpoint{4.369346in}{1.394437in}}%
\pgfpathlineto{\pgfqpoint{4.374343in}{1.396101in}}%
\pgfpathlineto{\pgfqpoint{4.379339in}{1.395203in}}%
\pgfpathlineto{\pgfqpoint{4.389332in}{1.387510in}}%
\pgfpathlineto{\pgfqpoint{4.394328in}{1.381670in}}%
\pgfpathlineto{\pgfqpoint{4.399324in}{1.377289in}}%
\pgfpathlineto{\pgfqpoint{4.404321in}{1.369290in}}%
\pgfpathlineto{\pgfqpoint{4.414314in}{1.355580in}}%
\pgfpathlineto{\pgfqpoint{4.419310in}{1.354412in}}%
\pgfpathlineto{\pgfqpoint{4.424306in}{1.352278in}}%
\pgfpathlineto{\pgfqpoint{4.429303in}{1.354390in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.349099in}}%
\pgfpathlineto{\pgfqpoint{4.444292in}{1.339978in}}%
\pgfpathlineto{\pgfqpoint{4.449288in}{1.332599in}}%
\pgfpathlineto{\pgfqpoint{4.454285in}{1.330065in}}%
\pgfpathlineto{\pgfqpoint{4.464277in}{1.319858in}}%
\pgfpathlineto{\pgfqpoint{4.469274in}{1.309639in}}%
\pgfpathlineto{\pgfqpoint{4.474270in}{1.295772in}}%
\pgfpathlineto{\pgfqpoint{4.479266in}{1.268540in}}%
\pgfpathlineto{\pgfqpoint{4.484263in}{1.248655in}}%
\pgfpathlineto{\pgfqpoint{4.489259in}{1.238395in}}%
\pgfpathlineto{\pgfqpoint{4.494256in}{1.251645in}}%
\pgfpathlineto{\pgfqpoint{4.499252in}{1.274758in}}%
\pgfpathlineto{\pgfqpoint{4.504248in}{1.307573in}}%
\pgfpathlineto{\pgfqpoint{4.509245in}{1.326683in}}%
\pgfpathlineto{\pgfqpoint{4.514241in}{1.348378in}}%
\pgfpathlineto{\pgfqpoint{4.524234in}{1.381790in}}%
\pgfpathlineto{\pgfqpoint{4.529230in}{1.394517in}}%
\pgfpathlineto{\pgfqpoint{4.539223in}{1.422533in}}%
\pgfpathlineto{\pgfqpoint{4.544219in}{1.427572in}}%
\pgfpathlineto{\pgfqpoint{4.549216in}{1.431416in}}%
\pgfpathlineto{\pgfqpoint{4.554212in}{1.442920in}}%
\pgfpathlineto{\pgfqpoint{4.559209in}{1.444901in}}%
\pgfpathlineto{\pgfqpoint{4.564205in}{1.449937in}}%
\pgfpathlineto{\pgfqpoint{4.569201in}{1.452382in}}%
\pgfpathlineto{\pgfqpoint{4.574198in}{1.450025in}}%
\pgfpathlineto{\pgfqpoint{4.579194in}{1.439573in}}%
\pgfpathlineto{\pgfqpoint{4.584190in}{1.432561in}}%
\pgfpathlineto{\pgfqpoint{4.589187in}{1.419788in}}%
\pgfpathlineto{\pgfqpoint{4.594183in}{1.398857in}}%
\pgfpathlineto{\pgfqpoint{4.599180in}{1.380993in}}%
\pgfpathlineto{\pgfqpoint{4.609172in}{1.313117in}}%
\pgfpathlineto{\pgfqpoint{4.614169in}{1.268838in}}%
\pgfpathlineto{\pgfqpoint{4.619165in}{1.238004in}}%
\pgfpathlineto{\pgfqpoint{4.624162in}{1.220081in}}%
\pgfpathlineto{\pgfqpoint{4.629158in}{1.227087in}}%
\pgfpathlineto{\pgfqpoint{4.634154in}{1.246371in}}%
\pgfpathlineto{\pgfqpoint{4.639151in}{1.269278in}}%
\pgfpathlineto{\pgfqpoint{4.644147in}{1.288816in}}%
\pgfpathlineto{\pgfqpoint{4.649143in}{1.312858in}}%
\pgfpathlineto{\pgfqpoint{4.654140in}{1.317473in}}%
\pgfpathlineto{\pgfqpoint{4.659136in}{1.331787in}}%
\pgfpathlineto{\pgfqpoint{4.664133in}{1.333368in}}%
\pgfpathlineto{\pgfqpoint{4.669129in}{1.339296in}}%
\pgfpathlineto{\pgfqpoint{4.674125in}{1.333533in}}%
\pgfpathlineto{\pgfqpoint{4.679122in}{1.340268in}}%
\pgfpathlineto{\pgfqpoint{4.684118in}{1.333592in}}%
\pgfpathlineto{\pgfqpoint{4.694111in}{1.337524in}}%
\pgfpathlineto{\pgfqpoint{4.699107in}{1.319785in}}%
\pgfpathlineto{\pgfqpoint{4.704104in}{1.296024in}}%
\pgfpathlineto{\pgfqpoint{4.709100in}{1.260245in}}%
\pgfpathlineto{\pgfqpoint{4.714096in}{1.215976in}}%
\pgfpathlineto{\pgfqpoint{4.719093in}{1.163375in}}%
\pgfpathlineto{\pgfqpoint{4.724089in}{1.138860in}}%
\pgfpathlineto{\pgfqpoint{4.729085in}{1.129800in}}%
\pgfpathlineto{\pgfqpoint{4.734082in}{1.125766in}}%
\pgfpathlineto{\pgfqpoint{4.739078in}{1.136032in}}%
\pgfpathlineto{\pgfqpoint{4.744075in}{1.162722in}}%
\pgfpathlineto{\pgfqpoint{4.749071in}{1.205843in}}%
\pgfpathlineto{\pgfqpoint{4.754067in}{1.327551in}}%
\pgfpathlineto{\pgfqpoint{4.759064in}{1.353539in}}%
\pgfpathlineto{\pgfqpoint{4.764060in}{1.350575in}}%
\pgfpathlineto{\pgfqpoint{4.769057in}{1.360798in}}%
\pgfpathlineto{\pgfqpoint{4.774053in}{1.372586in}}%
\pgfpathlineto{\pgfqpoint{4.779049in}{1.400784in}}%
\pgfpathlineto{\pgfqpoint{4.784046in}{1.423261in}}%
\pgfpathlineto{\pgfqpoint{4.789042in}{1.450865in}}%
\pgfpathlineto{\pgfqpoint{4.799035in}{1.486357in}}%
\pgfpathlineto{\pgfqpoint{4.804031in}{1.497227in}}%
\pgfpathlineto{\pgfqpoint{4.809028in}{1.498119in}}%
\pgfpathlineto{\pgfqpoint{4.814024in}{1.492838in}}%
\pgfpathlineto{\pgfqpoint{4.819020in}{1.491840in}}%
\pgfpathlineto{\pgfqpoint{4.824017in}{1.477119in}}%
\pgfpathlineto{\pgfqpoint{4.829013in}{1.464977in}}%
\pgfpathlineto{\pgfqpoint{4.834009in}{1.470988in}}%
\pgfpathlineto{\pgfqpoint{4.844002in}{1.475759in}}%
\pgfpathlineto{\pgfqpoint{4.848999in}{1.476720in}}%
\pgfpathlineto{\pgfqpoint{4.853995in}{1.481778in}}%
\pgfpathlineto{\pgfqpoint{4.858991in}{1.481516in}}%
\pgfpathlineto{\pgfqpoint{4.863988in}{1.478287in}}%
\pgfpathlineto{\pgfqpoint{4.868984in}{1.477340in}}%
\pgfpathlineto{\pgfqpoint{4.873980in}{1.474110in}}%
\pgfpathlineto{\pgfqpoint{4.878977in}{1.468717in}}%
\pgfpathlineto{\pgfqpoint{4.883973in}{1.465774in}}%
\pgfpathlineto{\pgfqpoint{4.888970in}{1.459463in}}%
\pgfpathlineto{\pgfqpoint{4.898962in}{1.440331in}}%
\pgfpathlineto{\pgfqpoint{4.903959in}{1.437519in}}%
\pgfpathlineto{\pgfqpoint{4.908955in}{1.429357in}}%
\pgfpathlineto{\pgfqpoint{4.913952in}{1.424612in}}%
\pgfpathlineto{\pgfqpoint{4.918948in}{1.425818in}}%
\pgfpathlineto{\pgfqpoint{4.923944in}{1.434824in}}%
\pgfpathlineto{\pgfqpoint{4.928941in}{1.456475in}}%
\pgfpathlineto{\pgfqpoint{4.933937in}{1.481254in}}%
\pgfpathlineto{\pgfqpoint{4.938933in}{1.501542in}}%
\pgfpathlineto{\pgfqpoint{4.948926in}{1.535490in}}%
\pgfpathlineto{\pgfqpoint{4.953923in}{1.570435in}}%
\pgfpathlineto{\pgfqpoint{4.958919in}{1.587448in}}%
\pgfpathlineto{\pgfqpoint{4.963915in}{1.611896in}}%
\pgfpathlineto{\pgfqpoint{4.968912in}{1.640304in}}%
\pgfpathlineto{\pgfqpoint{4.973908in}{1.687231in}}%
\pgfpathlineto{\pgfqpoint{4.978904in}{1.689488in}}%
\pgfpathlineto{\pgfqpoint{4.983901in}{1.656829in}}%
\pgfpathlineto{\pgfqpoint{4.993894in}{1.611178in}}%
\pgfpathlineto{\pgfqpoint{4.998890in}{1.599567in}}%
\pgfpathlineto{\pgfqpoint{5.003886in}{1.589817in}}%
\pgfpathlineto{\pgfqpoint{5.008883in}{1.575975in}}%
\pgfpathlineto{\pgfqpoint{5.013879in}{1.566286in}}%
\pgfpathlineto{\pgfqpoint{5.018875in}{1.558331in}}%
\pgfpathlineto{\pgfqpoint{5.023872in}{1.545531in}}%
\pgfpathlineto{\pgfqpoint{5.028868in}{1.517801in}}%
\pgfpathlineto{\pgfqpoint{5.033865in}{1.492004in}}%
\pgfpathlineto{\pgfqpoint{5.038861in}{1.458781in}}%
\pgfpathlineto{\pgfqpoint{5.043857in}{1.429053in}}%
\pgfpathlineto{\pgfqpoint{5.048854in}{1.390907in}}%
\pgfpathlineto{\pgfqpoint{5.058847in}{1.346123in}}%
\pgfpathlineto{\pgfqpoint{5.063843in}{1.337783in}}%
\pgfpathlineto{\pgfqpoint{5.068839in}{1.319448in}}%
\pgfpathlineto{\pgfqpoint{5.073836in}{1.312318in}}%
\pgfpathlineto{\pgfqpoint{5.078832in}{1.296690in}}%
\pgfpathlineto{\pgfqpoint{5.083828in}{1.282830in}}%
\pgfpathlineto{\pgfqpoint{5.088825in}{1.265222in}}%
\pgfpathlineto{\pgfqpoint{5.093821in}{1.236008in}}%
\pgfpathlineto{\pgfqpoint{5.098818in}{1.201417in}}%
\pgfpathlineto{\pgfqpoint{5.103814in}{1.170008in}}%
\pgfpathlineto{\pgfqpoint{5.108810in}{1.134148in}}%
\pgfpathlineto{\pgfqpoint{5.113807in}{1.119164in}}%
\pgfpathlineto{\pgfqpoint{5.118803in}{1.136568in}}%
\pgfpathlineto{\pgfqpoint{5.123799in}{1.193914in}}%
\pgfpathlineto{\pgfqpoint{5.128796in}{1.287509in}}%
\pgfpathlineto{\pgfqpoint{5.133792in}{1.537454in}}%
\pgfpathlineto{\pgfqpoint{5.138789in}{1.569848in}}%
\pgfpathlineto{\pgfqpoint{5.143785in}{1.406826in}}%
\pgfpathlineto{\pgfqpoint{5.148781in}{1.372849in}}%
\pgfpathlineto{\pgfqpoint{5.153778in}{1.331536in}}%
\pgfpathlineto{\pgfqpoint{5.158774in}{1.312841in}}%
\pgfpathlineto{\pgfqpoint{5.163771in}{1.312924in}}%
\pgfpathlineto{\pgfqpoint{5.168767in}{1.304319in}}%
\pgfpathlineto{\pgfqpoint{5.173763in}{1.302429in}}%
\pgfpathlineto{\pgfqpoint{5.178760in}{1.300141in}}%
\pgfpathlineto{\pgfqpoint{5.183756in}{1.301881in}}%
\pgfpathlineto{\pgfqpoint{5.188752in}{1.293553in}}%
\pgfpathlineto{\pgfqpoint{5.193749in}{1.293926in}}%
\pgfpathlineto{\pgfqpoint{5.198745in}{1.287771in}}%
\pgfpathlineto{\pgfqpoint{5.203742in}{1.280840in}}%
\pgfpathlineto{\pgfqpoint{5.208738in}{1.276749in}}%
\pgfpathlineto{\pgfqpoint{5.213734in}{1.266300in}}%
\pgfpathlineto{\pgfqpoint{5.223727in}{1.236377in}}%
\pgfpathlineto{\pgfqpoint{5.228723in}{1.220002in}}%
\pgfpathlineto{\pgfqpoint{5.233720in}{1.200935in}}%
\pgfpathlineto{\pgfqpoint{5.238716in}{1.183262in}}%
\pgfpathlineto{\pgfqpoint{5.243713in}{1.169434in}}%
\pgfpathlineto{\pgfqpoint{5.253705in}{1.132873in}}%
\pgfpathlineto{\pgfqpoint{5.258702in}{1.113223in}}%
\pgfpathlineto{\pgfqpoint{5.268694in}{1.060353in}}%
\pgfpathlineto{\pgfqpoint{5.273691in}{1.125903in}}%
\pgfpathlineto{\pgfqpoint{5.278687in}{1.200654in}}%
\pgfpathlineto{\pgfqpoint{5.283684in}{1.268913in}}%
\pgfpathlineto{\pgfqpoint{5.288680in}{1.329582in}}%
\pgfpathlineto{\pgfqpoint{5.293676in}{1.378731in}}%
\pgfpathlineto{\pgfqpoint{5.298673in}{1.422240in}}%
\pgfpathlineto{\pgfqpoint{5.303669in}{1.455425in}}%
\pgfpathlineto{\pgfqpoint{5.308666in}{1.481717in}}%
\pgfpathlineto{\pgfqpoint{5.313662in}{1.497662in}}%
\pgfpathlineto{\pgfqpoint{5.318658in}{1.507475in}}%
\pgfpathlineto{\pgfqpoint{5.323655in}{1.513100in}}%
\pgfpathlineto{\pgfqpoint{5.328651in}{1.515053in}}%
\pgfpathlineto{\pgfqpoint{5.333647in}{1.513385in}}%
\pgfpathlineto{\pgfqpoint{5.338644in}{1.508096in}}%
\pgfpathlineto{\pgfqpoint{5.348637in}{1.503132in}}%
\pgfpathlineto{\pgfqpoint{5.353633in}{1.507309in}}%
\pgfpathlineto{\pgfqpoint{5.358629in}{1.504987in}}%
\pgfpathlineto{\pgfqpoint{5.363626in}{1.506610in}}%
\pgfpathlineto{\pgfqpoint{5.373618in}{1.516030in}}%
\pgfpathlineto{\pgfqpoint{5.383611in}{1.516801in}}%
\pgfpathlineto{\pgfqpoint{5.393604in}{1.513201in}}%
\pgfpathlineto{\pgfqpoint{5.398600in}{1.510608in}}%
\pgfpathlineto{\pgfqpoint{5.403597in}{1.502174in}}%
\pgfpathlineto{\pgfqpoint{5.413589in}{1.468829in}}%
\pgfpathlineto{\pgfqpoint{5.423582in}{1.399487in}}%
\pgfpathlineto{\pgfqpoint{5.428579in}{1.458113in}}%
\pgfpathlineto{\pgfqpoint{5.433575in}{1.509120in}}%
\pgfpathlineto{\pgfqpoint{5.443568in}{1.573405in}}%
\pgfpathlineto{\pgfqpoint{5.448564in}{1.599119in}}%
\pgfpathlineto{\pgfqpoint{5.453561in}{1.615784in}}%
\pgfpathlineto{\pgfqpoint{5.458557in}{1.627470in}}%
\pgfpathlineto{\pgfqpoint{5.463553in}{1.644403in}}%
\pgfpathlineto{\pgfqpoint{5.468550in}{1.647308in}}%
\pgfpathlineto{\pgfqpoint{5.473546in}{1.637248in}}%
\pgfpathlineto{\pgfqpoint{5.478542in}{1.630279in}}%
\pgfpathlineto{\pgfqpoint{5.483539in}{1.619637in}}%
\pgfpathlineto{\pgfqpoint{5.493532in}{1.602267in}}%
\pgfpathlineto{\pgfqpoint{5.498528in}{1.609653in}}%
\pgfpathlineto{\pgfqpoint{5.503524in}{1.620284in}}%
\pgfpathlineto{\pgfqpoint{5.508521in}{1.632715in}}%
\pgfpathlineto{\pgfqpoint{5.513517in}{1.653429in}}%
\pgfpathlineto{\pgfqpoint{5.518513in}{1.671628in}}%
\pgfpathlineto{\pgfqpoint{5.523510in}{1.691403in}}%
\pgfpathlineto{\pgfqpoint{5.533503in}{1.734804in}}%
\pgfpathlineto{\pgfqpoint{5.543495in}{1.764554in}}%
\pgfpathlineto{\pgfqpoint{5.548492in}{1.790054in}}%
\pgfpathlineto{\pgfqpoint{5.553488in}{1.805773in}}%
\pgfpathlineto{\pgfqpoint{5.558485in}{1.816462in}}%
\pgfpathlineto{\pgfqpoint{5.563481in}{1.834506in}}%
\pgfpathlineto{\pgfqpoint{5.568477in}{1.868517in}}%
\pgfpathlineto{\pgfqpoint{5.573474in}{1.898002in}}%
\pgfpathlineto{\pgfqpoint{5.578470in}{1.935416in}}%
\pgfpathlineto{\pgfqpoint{5.583466in}{1.956332in}}%
\pgfpathlineto{\pgfqpoint{5.588463in}{1.982787in}}%
\pgfpathlineto{\pgfqpoint{5.593459in}{2.016435in}}%
\pgfpathlineto{\pgfqpoint{5.598456in}{2.028860in}}%
\pgfpathlineto{\pgfqpoint{5.603452in}{2.026712in}}%
\pgfpathlineto{\pgfqpoint{5.608448in}{2.003015in}}%
\pgfpathlineto{\pgfqpoint{5.613445in}{1.974259in}}%
\pgfpathlineto{\pgfqpoint{5.618441in}{1.950268in}}%
\pgfpathlineto{\pgfqpoint{5.623437in}{1.921043in}}%
\pgfpathlineto{\pgfqpoint{5.628434in}{1.901644in}}%
\pgfpathlineto{\pgfqpoint{5.638427in}{1.841020in}}%
\pgfpathlineto{\pgfqpoint{5.643423in}{1.813685in}}%
\pgfpathlineto{\pgfqpoint{5.648419in}{1.793391in}}%
\pgfpathlineto{\pgfqpoint{5.658412in}{1.744710in}}%
\pgfpathlineto{\pgfqpoint{5.663408in}{1.714096in}}%
\pgfpathlineto{\pgfqpoint{5.668405in}{1.688817in}}%
\pgfpathlineto{\pgfqpoint{5.673401in}{1.652922in}}%
\pgfpathlineto{\pgfqpoint{5.678398in}{1.624851in}}%
\pgfpathlineto{\pgfqpoint{5.683394in}{1.608435in}}%
\pgfpathlineto{\pgfqpoint{5.688390in}{1.609241in}}%
\pgfpathlineto{\pgfqpoint{5.693387in}{1.624390in}}%
\pgfpathlineto{\pgfqpoint{5.698383in}{1.623314in}}%
\pgfpathlineto{\pgfqpoint{5.703380in}{1.635187in}}%
\pgfpathlineto{\pgfqpoint{5.708376in}{1.673118in}}%
\pgfpathlineto{\pgfqpoint{5.713372in}{1.695991in}}%
\pgfpathlineto{\pgfqpoint{5.718369in}{1.716751in}}%
\pgfpathlineto{\pgfqpoint{5.723365in}{1.726199in}}%
\pgfpathlineto{\pgfqpoint{5.728361in}{1.734004in}}%
\pgfpathlineto{\pgfqpoint{5.733358in}{1.729681in}}%
\pgfpathlineto{\pgfqpoint{5.738354in}{1.733282in}}%
\pgfpathlineto{\pgfqpoint{5.743351in}{1.730222in}}%
\pgfpathlineto{\pgfqpoint{5.748347in}{1.737100in}}%
\pgfpathlineto{\pgfqpoint{5.753343in}{1.744984in}}%
\pgfpathlineto{\pgfqpoint{5.758340in}{1.754046in}}%
\pgfpathlineto{\pgfqpoint{5.763336in}{1.774084in}}%
\pgfpathlineto{\pgfqpoint{5.768332in}{1.791249in}}%
\pgfpathlineto{\pgfqpoint{5.773329in}{1.768986in}}%
\pgfpathlineto{\pgfqpoint{5.778325in}{1.745223in}}%
\pgfpathlineto{\pgfqpoint{5.783322in}{1.726012in}}%
\pgfpathlineto{\pgfqpoint{5.788318in}{1.715110in}}%
\pgfpathlineto{\pgfqpoint{5.798311in}{1.700754in}}%
\pgfpathlineto{\pgfqpoint{5.803307in}{1.695350in}}%
\pgfpathlineto{\pgfqpoint{5.813300in}{1.691871in}}%
\pgfpathlineto{\pgfqpoint{5.818296in}{1.693263in}}%
\pgfpathlineto{\pgfqpoint{5.823293in}{1.698903in}}%
\pgfpathlineto{\pgfqpoint{5.828289in}{1.699734in}}%
\pgfpathlineto{\pgfqpoint{5.833285in}{1.699374in}}%
\pgfpathlineto{\pgfqpoint{5.838282in}{1.700128in}}%
\pgfpathlineto{\pgfqpoint{5.843278in}{1.705453in}}%
\pgfpathlineto{\pgfqpoint{5.848275in}{1.702548in}}%
\pgfpathlineto{\pgfqpoint{5.853271in}{1.702350in}}%
\pgfpathlineto{\pgfqpoint{5.858267in}{1.707868in}}%
\pgfpathlineto{\pgfqpoint{5.863264in}{1.711532in}}%
\pgfpathlineto{\pgfqpoint{5.868260in}{1.714716in}}%
\pgfpathlineto{\pgfqpoint{5.873256in}{1.726101in}}%
\pgfpathlineto{\pgfqpoint{5.878253in}{1.739631in}}%
\pgfpathlineto{\pgfqpoint{5.883249in}{1.726061in}}%
\pgfpathlineto{\pgfqpoint{5.888246in}{1.716179in}}%
\pgfpathlineto{\pgfqpoint{5.893242in}{1.716366in}}%
\pgfpathlineto{\pgfqpoint{5.898238in}{1.714652in}}%
\pgfpathlineto{\pgfqpoint{5.908231in}{1.717502in}}%
\pgfpathlineto{\pgfqpoint{5.918224in}{1.758521in}}%
\pgfpathlineto{\pgfqpoint{5.923220in}{1.717694in}}%
\pgfpathlineto{\pgfqpoint{5.928217in}{1.682672in}}%
\pgfpathlineto{\pgfqpoint{5.933213in}{1.660612in}}%
\pgfpathlineto{\pgfqpoint{5.938209in}{1.640831in}}%
\pgfpathlineto{\pgfqpoint{5.943206in}{1.626784in}}%
\pgfpathlineto{\pgfqpoint{5.948202in}{1.615132in}}%
\pgfpathlineto{\pgfqpoint{5.953199in}{1.593653in}}%
\pgfpathlineto{\pgfqpoint{5.958195in}{1.595181in}}%
\pgfpathlineto{\pgfqpoint{5.963191in}{1.594052in}}%
\pgfpathlineto{\pgfqpoint{5.968188in}{1.597299in}}%
\pgfpathlineto{\pgfqpoint{5.973184in}{1.596822in}}%
\pgfpathlineto{\pgfqpoint{5.978180in}{1.599444in}}%
\pgfpathlineto{\pgfqpoint{5.983177in}{1.599412in}}%
\pgfpathlineto{\pgfqpoint{5.988173in}{1.605786in}}%
\pgfpathlineto{\pgfqpoint{5.993170in}{1.608340in}}%
\pgfpathlineto{\pgfqpoint{5.998166in}{1.611507in}}%
\pgfpathlineto{\pgfqpoint{6.003162in}{1.606111in}}%
\pgfpathlineto{\pgfqpoint{6.008159in}{1.597466in}}%
\pgfpathlineto{\pgfqpoint{6.013155in}{1.586741in}}%
\pgfpathlineto{\pgfqpoint{6.018151in}{1.575091in}}%
\pgfpathlineto{\pgfqpoint{6.023148in}{1.564353in}}%
\pgfpathlineto{\pgfqpoint{6.028144in}{1.552632in}}%
\pgfpathlineto{\pgfqpoint{6.043133in}{1.522535in}}%
\pgfpathlineto{\pgfqpoint{6.048130in}{1.514575in}}%
\pgfpathlineto{\pgfqpoint{6.053126in}{1.510548in}}%
\pgfpathlineto{\pgfqpoint{6.058122in}{1.502327in}}%
\pgfpathlineto{\pgfqpoint{6.063119in}{1.490964in}}%
\pgfpathlineto{\pgfqpoint{6.068115in}{1.484417in}}%
\pgfpathlineto{\pgfqpoint{6.073112in}{1.474664in}}%
\pgfpathlineto{\pgfqpoint{6.078108in}{1.467558in}}%
\pgfpathlineto{\pgfqpoint{6.083104in}{1.456264in}}%
\pgfpathlineto{\pgfqpoint{6.088101in}{1.448285in}}%
\pgfpathlineto{\pgfqpoint{6.093097in}{1.444448in}}%
\pgfpathlineto{\pgfqpoint{6.098094in}{1.455134in}}%
\pgfpathlineto{\pgfqpoint{6.103090in}{1.432965in}}%
\pgfpathlineto{\pgfqpoint{6.108086in}{1.453039in}}%
\pgfpathlineto{\pgfqpoint{6.113083in}{1.516720in}}%
\pgfpathlineto{\pgfqpoint{6.123075in}{1.478617in}}%
\pgfpathlineto{\pgfqpoint{6.128072in}{1.465612in}}%
\pgfpathlineto{\pgfqpoint{6.133068in}{1.467824in}}%
\pgfpathlineto{\pgfqpoint{6.138065in}{1.472943in}}%
\pgfpathlineto{\pgfqpoint{6.143061in}{1.473920in}}%
\pgfpathlineto{\pgfqpoint{6.148057in}{1.479559in}}%
\pgfpathlineto{\pgfqpoint{6.153054in}{1.484090in}}%
\pgfpathlineto{\pgfqpoint{6.158050in}{1.486404in}}%
\pgfpathlineto{\pgfqpoint{6.163046in}{1.489358in}}%
\pgfpathlineto{\pgfqpoint{6.168043in}{1.492701in}}%
\pgfpathlineto{\pgfqpoint{6.178036in}{1.495069in}}%
\pgfpathlineto{\pgfqpoint{6.183032in}{1.496071in}}%
\pgfpathlineto{\pgfqpoint{6.188028in}{1.500767in}}%
\pgfpathlineto{\pgfqpoint{6.193025in}{1.500874in}}%
\pgfpathlineto{\pgfqpoint{6.198021in}{1.495861in}}%
\pgfpathlineto{\pgfqpoint{6.203017in}{1.483293in}}%
\pgfpathlineto{\pgfqpoint{6.208014in}{1.476577in}}%
\pgfpathlineto{\pgfqpoint{6.213010in}{1.479842in}}%
\pgfpathlineto{\pgfqpoint{6.218007in}{1.480068in}}%
\pgfpathlineto{\pgfqpoint{6.223003in}{1.485930in}}%
\pgfpathlineto{\pgfqpoint{6.227999in}{1.486248in}}%
\pgfpathlineto{\pgfqpoint{6.232996in}{1.488775in}}%
\pgfpathlineto{\pgfqpoint{6.237992in}{1.482558in}}%
\pgfpathlineto{\pgfqpoint{6.242989in}{1.479417in}}%
\pgfpathlineto{\pgfqpoint{6.247985in}{1.461488in}}%
\pgfpathlineto{\pgfqpoint{6.252981in}{1.454880in}}%
\pgfpathlineto{\pgfqpoint{6.257978in}{1.460684in}}%
\pgfpathlineto{\pgfqpoint{6.262974in}{1.457373in}}%
\pgfpathlineto{\pgfqpoint{6.267970in}{1.442317in}}%
\pgfpathlineto{\pgfqpoint{6.272967in}{1.422725in}}%
\pgfpathlineto{\pgfqpoint{6.282960in}{1.324205in}}%
\pgfpathlineto{\pgfqpoint{6.287956in}{1.373951in}}%
\pgfpathlineto{\pgfqpoint{6.292952in}{1.420833in}}%
\pgfpathlineto{\pgfqpoint{6.297949in}{1.444815in}}%
\pgfpathlineto{\pgfqpoint{6.302945in}{1.465711in}}%
\pgfpathlineto{\pgfqpoint{6.307941in}{1.473411in}}%
\pgfpathlineto{\pgfqpoint{6.312938in}{1.484399in}}%
\pgfpathlineto{\pgfqpoint{6.317934in}{1.486058in}}%
\pgfpathlineto{\pgfqpoint{6.322931in}{1.488819in}}%
\pgfpathlineto{\pgfqpoint{6.327927in}{1.491944in}}%
\pgfpathlineto{\pgfqpoint{6.332923in}{1.497306in}}%
\pgfpathlineto{\pgfqpoint{6.337920in}{1.501186in}}%
\pgfpathlineto{\pgfqpoint{6.342916in}{1.509957in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.536240in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.536240in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.106960in}{0.456621in}}{\pgfqpoint{5.490522in}{3.196347in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.760784,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356529in}{1.415432in}}%
\pgfpathlineto{\pgfqpoint{1.361526in}{1.401353in}}%
\pgfpathlineto{\pgfqpoint{1.366522in}{1.388948in}}%
\pgfpathlineto{\pgfqpoint{1.371518in}{1.387657in}}%
\pgfpathlineto{\pgfqpoint{1.376515in}{1.381322in}}%
\pgfpathlineto{\pgfqpoint{1.381511in}{1.369495in}}%
\pgfpathlineto{\pgfqpoint{1.391504in}{1.325988in}}%
\pgfpathlineto{\pgfqpoint{1.396500in}{1.300394in}}%
\pgfpathlineto{\pgfqpoint{1.401497in}{1.282254in}}%
\pgfpathlineto{\pgfqpoint{1.406493in}{1.252980in}}%
\pgfpathlineto{\pgfqpoint{1.411489in}{1.219041in}}%
\pgfpathlineto{\pgfqpoint{1.416486in}{1.164217in}}%
\pgfpathlineto{\pgfqpoint{1.421482in}{1.129631in}}%
\pgfpathlineto{\pgfqpoint{1.426478in}{1.083771in}}%
\pgfpathlineto{\pgfqpoint{1.431475in}{1.054098in}}%
\pgfpathlineto{\pgfqpoint{1.436471in}{1.081203in}}%
\pgfpathlineto{\pgfqpoint{1.441468in}{1.075983in}}%
\pgfpathlineto{\pgfqpoint{1.446464in}{1.057803in}}%
\pgfpathlineto{\pgfqpoint{1.451460in}{1.067903in}}%
\pgfpathlineto{\pgfqpoint{1.456457in}{1.105420in}}%
\pgfpathlineto{\pgfqpoint{1.461453in}{1.171209in}}%
\pgfpathlineto{\pgfqpoint{1.471446in}{1.272643in}}%
\pgfpathlineto{\pgfqpoint{1.476442in}{1.243450in}}%
\pgfpathlineto{\pgfqpoint{1.481439in}{1.193820in}}%
\pgfpathlineto{\pgfqpoint{1.486435in}{1.212305in}}%
\pgfpathlineto{\pgfqpoint{1.491431in}{1.033621in}}%
\pgfpathlineto{\pgfqpoint{1.496428in}{1.035349in}}%
\pgfpathlineto{\pgfqpoint{1.506421in}{1.172525in}}%
\pgfpathlineto{\pgfqpoint{1.511417in}{1.282341in}}%
\pgfpathlineto{\pgfqpoint{1.516413in}{1.381609in}}%
\pgfpathlineto{\pgfqpoint{1.521410in}{1.384731in}}%
\pgfpathlineto{\pgfqpoint{1.526406in}{1.372658in}}%
\pgfpathlineto{\pgfqpoint{1.531402in}{1.327565in}}%
\pgfpathlineto{\pgfqpoint{1.536399in}{1.121028in}}%
\pgfpathlineto{\pgfqpoint{1.541395in}{1.157107in}}%
\pgfpathlineto{\pgfqpoint{1.546392in}{1.285168in}}%
\pgfpathlineto{\pgfqpoint{1.551388in}{1.262236in}}%
\pgfpathlineto{\pgfqpoint{1.556384in}{1.283389in}}%
\pgfpathlineto{\pgfqpoint{1.561381in}{1.275383in}}%
\pgfpathlineto{\pgfqpoint{1.566377in}{1.293066in}}%
\pgfpathlineto{\pgfqpoint{1.571374in}{1.296048in}}%
\pgfpathlineto{\pgfqpoint{1.576370in}{1.307867in}}%
\pgfpathlineto{\pgfqpoint{1.581366in}{1.308988in}}%
\pgfpathlineto{\pgfqpoint{1.586363in}{1.323546in}}%
\pgfpathlineto{\pgfqpoint{1.591359in}{1.344921in}}%
\pgfpathlineto{\pgfqpoint{1.596355in}{1.357561in}}%
\pgfpathlineto{\pgfqpoint{1.601352in}{1.368692in}}%
\pgfpathlineto{\pgfqpoint{1.606348in}{1.370783in}}%
\pgfpathlineto{\pgfqpoint{1.611345in}{1.375563in}}%
\pgfpathlineto{\pgfqpoint{1.616341in}{1.376296in}}%
\pgfpathlineto{\pgfqpoint{1.621337in}{1.364033in}}%
\pgfpathlineto{\pgfqpoint{1.626334in}{1.357870in}}%
\pgfpathlineto{\pgfqpoint{1.631330in}{1.353273in}}%
\pgfpathlineto{\pgfqpoint{1.636326in}{1.350302in}}%
\pgfpathlineto{\pgfqpoint{1.641323in}{1.332331in}}%
\pgfpathlineto{\pgfqpoint{1.646319in}{1.322691in}}%
\pgfpathlineto{\pgfqpoint{1.651316in}{1.309098in}}%
\pgfpathlineto{\pgfqpoint{1.656312in}{1.299411in}}%
\pgfpathlineto{\pgfqpoint{1.661308in}{1.283027in}}%
\pgfpathlineto{\pgfqpoint{1.666305in}{1.274730in}}%
\pgfpathlineto{\pgfqpoint{1.671301in}{1.248035in}}%
\pgfpathlineto{\pgfqpoint{1.676297in}{1.238069in}}%
\pgfpathlineto{\pgfqpoint{1.681294in}{1.219321in}}%
\pgfpathlineto{\pgfqpoint{1.686290in}{1.195919in}}%
\pgfpathlineto{\pgfqpoint{1.691287in}{1.154726in}}%
\pgfpathlineto{\pgfqpoint{1.696283in}{1.123327in}}%
\pgfpathlineto{\pgfqpoint{1.701279in}{1.178394in}}%
\pgfpathlineto{\pgfqpoint{1.706276in}{1.239035in}}%
\pgfpathlineto{\pgfqpoint{1.716269in}{1.343908in}}%
\pgfpathlineto{\pgfqpoint{1.721265in}{1.388243in}}%
\pgfpathlineto{\pgfqpoint{1.726261in}{1.416892in}}%
\pgfpathlineto{\pgfqpoint{1.731258in}{1.430861in}}%
\pgfpathlineto{\pgfqpoint{1.736254in}{1.441219in}}%
\pgfpathlineto{\pgfqpoint{1.741250in}{1.443227in}}%
\pgfpathlineto{\pgfqpoint{1.746247in}{1.434117in}}%
\pgfpathlineto{\pgfqpoint{1.751243in}{1.427484in}}%
\pgfpathlineto{\pgfqpoint{1.756240in}{1.426593in}}%
\pgfpathlineto{\pgfqpoint{1.761236in}{1.415538in}}%
\pgfpathlineto{\pgfqpoint{1.766232in}{1.436911in}}%
\pgfpathlineto{\pgfqpoint{1.771229in}{1.481750in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.483831in}}%
\pgfpathlineto{\pgfqpoint{1.781221in}{1.546757in}}%
\pgfpathlineto{\pgfqpoint{1.786218in}{1.641925in}}%
\pgfpathlineto{\pgfqpoint{1.791214in}{1.702847in}}%
\pgfpathlineto{\pgfqpoint{1.796211in}{1.694969in}}%
\pgfpathlineto{\pgfqpoint{1.801207in}{1.559921in}}%
\pgfpathlineto{\pgfqpoint{1.806203in}{1.455660in}}%
\pgfpathlineto{\pgfqpoint{1.811200in}{1.474758in}}%
\pgfpathlineto{\pgfqpoint{1.816196in}{1.454532in}}%
\pgfpathlineto{\pgfqpoint{1.821192in}{1.469359in}}%
\pgfpathlineto{\pgfqpoint{1.826189in}{1.460409in}}%
\pgfpathlineto{\pgfqpoint{1.831185in}{1.457177in}}%
\pgfpathlineto{\pgfqpoint{1.841178in}{1.562316in}}%
\pgfpathlineto{\pgfqpoint{1.846174in}{1.607473in}}%
\pgfpathlineto{\pgfqpoint{1.851171in}{1.642790in}}%
\pgfpathlineto{\pgfqpoint{1.856167in}{1.688339in}}%
\pgfpathlineto{\pgfqpoint{1.861164in}{1.675638in}}%
\pgfpathlineto{\pgfqpoint{1.866160in}{1.594262in}}%
\pgfpathlineto{\pgfqpoint{1.871156in}{1.556818in}}%
\pgfpathlineto{\pgfqpoint{1.876153in}{1.489086in}}%
\pgfpathlineto{\pgfqpoint{1.881149in}{1.414754in}}%
\pgfpathlineto{\pgfqpoint{1.886145in}{1.361490in}}%
\pgfpathlineto{\pgfqpoint{1.891142in}{1.302914in}}%
\pgfpathlineto{\pgfqpoint{1.896138in}{1.290438in}}%
\pgfpathlineto{\pgfqpoint{1.901135in}{1.330310in}}%
\pgfpathlineto{\pgfqpoint{1.906131in}{1.345304in}}%
\pgfpathlineto{\pgfqpoint{1.911127in}{1.364659in}}%
\pgfpathlineto{\pgfqpoint{1.916124in}{1.374707in}}%
\pgfpathlineto{\pgfqpoint{1.921120in}{1.392028in}}%
\pgfpathlineto{\pgfqpoint{1.931113in}{1.401234in}}%
\pgfpathlineto{\pgfqpoint{1.936109in}{1.393830in}}%
\pgfpathlineto{\pgfqpoint{1.941106in}{1.390601in}}%
\pgfpathlineto{\pgfqpoint{1.946102in}{1.400148in}}%
\pgfpathlineto{\pgfqpoint{1.951098in}{1.413461in}}%
\pgfpathlineto{\pgfqpoint{1.956095in}{1.438693in}}%
\pgfpathlineto{\pgfqpoint{1.961091in}{1.466352in}}%
\pgfpathlineto{\pgfqpoint{1.966088in}{1.504477in}}%
\pgfpathlineto{\pgfqpoint{1.971084in}{1.548614in}}%
\pgfpathlineto{\pgfqpoint{1.976080in}{1.521877in}}%
\pgfpathlineto{\pgfqpoint{1.981077in}{1.500740in}}%
\pgfpathlineto{\pgfqpoint{1.986073in}{1.486656in}}%
\pgfpathlineto{\pgfqpoint{1.996066in}{1.483948in}}%
\pgfpathlineto{\pgfqpoint{2.001062in}{1.481205in}}%
\pgfpathlineto{\pgfqpoint{2.006059in}{1.477480in}}%
\pgfpathlineto{\pgfqpoint{2.011055in}{1.476093in}}%
\pgfpathlineto{\pgfqpoint{2.016051in}{1.468827in}}%
\pgfpathlineto{\pgfqpoint{2.021048in}{1.465937in}}%
\pgfpathlineto{\pgfqpoint{2.026044in}{1.461084in}}%
\pgfpathlineto{\pgfqpoint{2.031040in}{1.453819in}}%
\pgfpathlineto{\pgfqpoint{2.036037in}{1.448682in}}%
\pgfpathlineto{\pgfqpoint{2.041033in}{1.439264in}}%
\pgfpathlineto{\pgfqpoint{2.046030in}{1.432653in}}%
\pgfpathlineto{\pgfqpoint{2.056022in}{1.411326in}}%
\pgfpathlineto{\pgfqpoint{2.061019in}{1.409019in}}%
\pgfpathlineto{\pgfqpoint{2.066015in}{1.408974in}}%
\pgfpathlineto{\pgfqpoint{2.071011in}{1.418045in}}%
\pgfpathlineto{\pgfqpoint{2.076008in}{1.430306in}}%
\pgfpathlineto{\pgfqpoint{2.086001in}{1.444901in}}%
\pgfpathlineto{\pgfqpoint{2.090997in}{1.449128in}}%
\pgfpathlineto{\pgfqpoint{2.095993in}{1.455875in}}%
\pgfpathlineto{\pgfqpoint{2.100990in}{1.454913in}}%
\pgfpathlineto{\pgfqpoint{2.105986in}{1.452002in}}%
\pgfpathlineto{\pgfqpoint{2.110983in}{1.431283in}}%
\pgfpathlineto{\pgfqpoint{2.115979in}{1.426080in}}%
\pgfpathlineto{\pgfqpoint{2.120975in}{1.439136in}}%
\pgfpathlineto{\pgfqpoint{2.125972in}{1.435627in}}%
\pgfpathlineto{\pgfqpoint{2.130968in}{1.422943in}}%
\pgfpathlineto{\pgfqpoint{2.135964in}{1.407409in}}%
\pgfpathlineto{\pgfqpoint{2.140961in}{1.411172in}}%
\pgfpathlineto{\pgfqpoint{2.145957in}{1.421050in}}%
\pgfpathlineto{\pgfqpoint{2.150954in}{1.439752in}}%
\pgfpathlineto{\pgfqpoint{2.155950in}{1.441880in}}%
\pgfpathlineto{\pgfqpoint{2.165943in}{1.404116in}}%
\pgfpathlineto{\pgfqpoint{2.170939in}{1.381543in}}%
\pgfpathlineto{\pgfqpoint{2.175935in}{1.347635in}}%
\pgfpathlineto{\pgfqpoint{2.180932in}{1.356370in}}%
\pgfpathlineto{\pgfqpoint{2.185928in}{1.404120in}}%
\pgfpathlineto{\pgfqpoint{2.190925in}{1.448783in}}%
\pgfpathlineto{\pgfqpoint{2.195921in}{1.535077in}}%
\pgfpathlineto{\pgfqpoint{2.200917in}{1.615576in}}%
\pgfpathlineto{\pgfqpoint{2.205914in}{1.573838in}}%
\pgfpathlineto{\pgfqpoint{2.210910in}{1.534620in}}%
\pgfpathlineto{\pgfqpoint{2.215906in}{1.528517in}}%
\pgfpathlineto{\pgfqpoint{2.220903in}{1.524880in}}%
\pgfpathlineto{\pgfqpoint{2.225899in}{1.528552in}}%
\pgfpathlineto{\pgfqpoint{2.235892in}{1.542127in}}%
\pgfpathlineto{\pgfqpoint{2.240888in}{1.541943in}}%
\pgfpathlineto{\pgfqpoint{2.245885in}{1.543189in}}%
\pgfpathlineto{\pgfqpoint{2.250881in}{1.539571in}}%
\pgfpathlineto{\pgfqpoint{2.255878in}{1.542727in}}%
\pgfpathlineto{\pgfqpoint{2.260874in}{1.542137in}}%
\pgfpathlineto{\pgfqpoint{2.265870in}{1.544333in}}%
\pgfpathlineto{\pgfqpoint{2.270867in}{1.549637in}}%
\pgfpathlineto{\pgfqpoint{2.275863in}{1.559937in}}%
\pgfpathlineto{\pgfqpoint{2.280859in}{1.574729in}}%
\pgfpathlineto{\pgfqpoint{2.285856in}{1.599839in}}%
\pgfpathlineto{\pgfqpoint{2.290852in}{1.629800in}}%
\pgfpathlineto{\pgfqpoint{2.295849in}{1.629504in}}%
\pgfpathlineto{\pgfqpoint{2.300845in}{1.631643in}}%
\pgfpathlineto{\pgfqpoint{2.305841in}{1.639919in}}%
\pgfpathlineto{\pgfqpoint{2.310838in}{1.649913in}}%
\pgfpathlineto{\pgfqpoint{2.315834in}{1.663921in}}%
\pgfpathlineto{\pgfqpoint{2.320830in}{1.683189in}}%
\pgfpathlineto{\pgfqpoint{2.325827in}{1.708150in}}%
\pgfpathlineto{\pgfqpoint{2.330823in}{1.749571in}}%
\pgfpathlineto{\pgfqpoint{2.335820in}{1.776015in}}%
\pgfpathlineto{\pgfqpoint{2.340816in}{1.800404in}}%
\pgfpathlineto{\pgfqpoint{2.345812in}{1.820861in}}%
\pgfpathlineto{\pgfqpoint{2.350809in}{1.836598in}}%
\pgfpathlineto{\pgfqpoint{2.355805in}{1.846562in}}%
\pgfpathlineto{\pgfqpoint{2.360801in}{1.848093in}}%
\pgfpathlineto{\pgfqpoint{2.365798in}{1.850782in}}%
\pgfpathlineto{\pgfqpoint{2.370794in}{1.852455in}}%
\pgfpathlineto{\pgfqpoint{2.375791in}{1.851893in}}%
\pgfpathlineto{\pgfqpoint{2.380787in}{1.855354in}}%
\pgfpathlineto{\pgfqpoint{2.385783in}{1.851660in}}%
\pgfpathlineto{\pgfqpoint{2.390780in}{1.850599in}}%
\pgfpathlineto{\pgfqpoint{2.395776in}{1.852371in}}%
\pgfpathlineto{\pgfqpoint{2.400773in}{1.862045in}}%
\pgfpathlineto{\pgfqpoint{2.405769in}{1.867717in}}%
\pgfpathlineto{\pgfqpoint{2.410765in}{1.872684in}}%
\pgfpathlineto{\pgfqpoint{2.415762in}{1.892076in}}%
\pgfpathlineto{\pgfqpoint{2.420758in}{1.903441in}}%
\pgfpathlineto{\pgfqpoint{2.425754in}{1.908665in}}%
\pgfpathlineto{\pgfqpoint{2.430751in}{1.881770in}}%
\pgfpathlineto{\pgfqpoint{2.440744in}{1.855080in}}%
\pgfpathlineto{\pgfqpoint{2.445740in}{1.831829in}}%
\pgfpathlineto{\pgfqpoint{2.450736in}{1.834584in}}%
\pgfpathlineto{\pgfqpoint{2.455733in}{1.835670in}}%
\pgfpathlineto{\pgfqpoint{2.460729in}{1.858334in}}%
\pgfpathlineto{\pgfqpoint{2.465725in}{1.893499in}}%
\pgfpathlineto{\pgfqpoint{2.475718in}{1.806782in}}%
\pgfpathlineto{\pgfqpoint{2.480715in}{1.755174in}}%
\pgfpathlineto{\pgfqpoint{2.485711in}{1.767234in}}%
\pgfpathlineto{\pgfqpoint{2.490707in}{1.886307in}}%
\pgfpathlineto{\pgfqpoint{2.495704in}{1.976400in}}%
\pgfpathlineto{\pgfqpoint{2.500700in}{2.075056in}}%
\pgfpathlineto{\pgfqpoint{2.505697in}{2.134238in}}%
\pgfpathlineto{\pgfqpoint{2.510693in}{2.185969in}}%
\pgfpathlineto{\pgfqpoint{2.515689in}{2.188113in}}%
\pgfpathlineto{\pgfqpoint{2.520686in}{2.215848in}}%
\pgfpathlineto{\pgfqpoint{2.525682in}{2.206651in}}%
\pgfpathlineto{\pgfqpoint{2.530678in}{2.142904in}}%
\pgfpathlineto{\pgfqpoint{2.535675in}{2.030996in}}%
\pgfpathlineto{\pgfqpoint{2.540671in}{2.181886in}}%
\pgfpathlineto{\pgfqpoint{2.545668in}{2.127440in}}%
\pgfpathlineto{\pgfqpoint{2.550664in}{2.045028in}}%
\pgfpathlineto{\pgfqpoint{2.555660in}{2.082316in}}%
\pgfpathlineto{\pgfqpoint{2.560657in}{2.108620in}}%
\pgfpathlineto{\pgfqpoint{2.565653in}{2.140522in}}%
\pgfpathlineto{\pgfqpoint{2.570649in}{2.233385in}}%
\pgfpathlineto{\pgfqpoint{2.575646in}{2.251103in}}%
\pgfpathlineto{\pgfqpoint{2.580642in}{2.168098in}}%
\pgfpathlineto{\pgfqpoint{2.585639in}{2.097440in}}%
\pgfpathlineto{\pgfqpoint{2.595631in}{2.030896in}}%
\pgfpathlineto{\pgfqpoint{2.600628in}{2.006871in}}%
\pgfpathlineto{\pgfqpoint{2.605624in}{1.949434in}}%
\pgfpathlineto{\pgfqpoint{2.610620in}{1.907254in}}%
\pgfpathlineto{\pgfqpoint{2.615617in}{1.753246in}}%
\pgfpathlineto{\pgfqpoint{2.620613in}{1.772040in}}%
\pgfpathlineto{\pgfqpoint{2.625610in}{2.015874in}}%
\pgfpathlineto{\pgfqpoint{2.630606in}{2.047789in}}%
\pgfpathlineto{\pgfqpoint{2.635602in}{2.061815in}}%
\pgfpathlineto{\pgfqpoint{2.640599in}{2.077695in}}%
\pgfpathlineto{\pgfqpoint{2.650592in}{2.083716in}}%
\pgfpathlineto{\pgfqpoint{2.655588in}{2.043155in}}%
\pgfpathlineto{\pgfqpoint{2.660584in}{2.029968in}}%
\pgfpathlineto{\pgfqpoint{2.665581in}{1.837214in}}%
\pgfpathlineto{\pgfqpoint{2.675573in}{1.703298in}}%
\pgfpathlineto{\pgfqpoint{2.680570in}{1.683154in}}%
\pgfpathlineto{\pgfqpoint{2.685566in}{1.852298in}}%
\pgfpathlineto{\pgfqpoint{2.690563in}{1.916393in}}%
\pgfpathlineto{\pgfqpoint{2.695559in}{2.004182in}}%
\pgfpathlineto{\pgfqpoint{2.700555in}{2.054787in}}%
\pgfpathlineto{\pgfqpoint{2.705552in}{2.135602in}}%
\pgfpathlineto{\pgfqpoint{2.710548in}{2.199495in}}%
\pgfpathlineto{\pgfqpoint{2.715544in}{2.378594in}}%
\pgfpathlineto{\pgfqpoint{2.720541in}{2.364157in}}%
\pgfpathlineto{\pgfqpoint{2.725537in}{2.124970in}}%
\pgfpathlineto{\pgfqpoint{2.730534in}{2.055023in}}%
\pgfpathlineto{\pgfqpoint{2.735530in}{1.968380in}}%
\pgfpathlineto{\pgfqpoint{2.740526in}{1.953039in}}%
\pgfpathlineto{\pgfqpoint{2.745523in}{1.986178in}}%
\pgfpathlineto{\pgfqpoint{2.750519in}{2.153382in}}%
\pgfpathlineto{\pgfqpoint{2.755515in}{2.129389in}}%
\pgfpathlineto{\pgfqpoint{2.760512in}{1.954337in}}%
\pgfpathlineto{\pgfqpoint{2.765508in}{1.924206in}}%
\pgfpathlineto{\pgfqpoint{2.770505in}{1.910882in}}%
\pgfpathlineto{\pgfqpoint{2.775501in}{1.905230in}}%
\pgfpathlineto{\pgfqpoint{2.780497in}{1.894506in}}%
\pgfpathlineto{\pgfqpoint{2.785494in}{1.881374in}}%
\pgfpathlineto{\pgfqpoint{2.795487in}{1.839664in}}%
\pgfpathlineto{\pgfqpoint{2.800483in}{1.822146in}}%
\pgfpathlineto{\pgfqpoint{2.805479in}{1.806168in}}%
\pgfpathlineto{\pgfqpoint{2.810476in}{1.791186in}}%
\pgfpathlineto{\pgfqpoint{2.815472in}{1.775315in}}%
\pgfpathlineto{\pgfqpoint{2.820468in}{1.768383in}}%
\pgfpathlineto{\pgfqpoint{2.825465in}{1.756872in}}%
\pgfpathlineto{\pgfqpoint{2.830461in}{1.747475in}}%
\pgfpathlineto{\pgfqpoint{2.835458in}{1.734343in}}%
\pgfpathlineto{\pgfqpoint{2.840454in}{1.723027in}}%
\pgfpathlineto{\pgfqpoint{2.845450in}{1.705295in}}%
\pgfpathlineto{\pgfqpoint{2.850447in}{1.692718in}}%
\pgfpathlineto{\pgfqpoint{2.855443in}{1.678647in}}%
\pgfpathlineto{\pgfqpoint{2.860439in}{1.662512in}}%
\pgfpathlineto{\pgfqpoint{2.865436in}{1.648386in}}%
\pgfpathlineto{\pgfqpoint{2.870432in}{1.633220in}}%
\pgfpathlineto{\pgfqpoint{2.875429in}{1.620083in}}%
\pgfpathlineto{\pgfqpoint{2.880425in}{1.610719in}}%
\pgfpathlineto{\pgfqpoint{2.885421in}{1.599486in}}%
\pgfpathlineto{\pgfqpoint{2.890418in}{1.589420in}}%
\pgfpathlineto{\pgfqpoint{2.900411in}{1.565393in}}%
\pgfpathlineto{\pgfqpoint{2.905407in}{1.548861in}}%
\pgfpathlineto{\pgfqpoint{2.910403in}{1.535686in}}%
\pgfpathlineto{\pgfqpoint{2.915400in}{1.514749in}}%
\pgfpathlineto{\pgfqpoint{2.920396in}{1.491476in}}%
\pgfpathlineto{\pgfqpoint{2.925392in}{1.475177in}}%
\pgfpathlineto{\pgfqpoint{2.930389in}{1.471432in}}%
\pgfpathlineto{\pgfqpoint{2.935385in}{1.460562in}}%
\pgfpathlineto{\pgfqpoint{2.940382in}{1.422556in}}%
\pgfpathlineto{\pgfqpoint{2.945378in}{1.434000in}}%
\pgfpathlineto{\pgfqpoint{2.950374in}{1.478622in}}%
\pgfpathlineto{\pgfqpoint{2.955371in}{1.500366in}}%
\pgfpathlineto{\pgfqpoint{2.960367in}{1.518340in}}%
\pgfpathlineto{\pgfqpoint{2.970360in}{1.539689in}}%
\pgfpathlineto{\pgfqpoint{2.975356in}{1.547250in}}%
\pgfpathlineto{\pgfqpoint{2.990345in}{1.584473in}}%
\pgfpathlineto{\pgfqpoint{2.995342in}{1.591478in}}%
\pgfpathlineto{\pgfqpoint{3.000338in}{1.603542in}}%
\pgfpathlineto{\pgfqpoint{3.010331in}{1.631875in}}%
\pgfpathlineto{\pgfqpoint{3.025320in}{1.675581in}}%
\pgfpathlineto{\pgfqpoint{3.030316in}{1.689494in}}%
\pgfpathlineto{\pgfqpoint{3.035313in}{1.700413in}}%
\pgfpathlineto{\pgfqpoint{3.045306in}{1.724553in}}%
\pgfpathlineto{\pgfqpoint{3.050302in}{1.732042in}}%
\pgfpathlineto{\pgfqpoint{3.055298in}{1.732443in}}%
\pgfpathlineto{\pgfqpoint{3.065291in}{1.716010in}}%
\pgfpathlineto{\pgfqpoint{3.070287in}{1.703731in}}%
\pgfpathlineto{\pgfqpoint{3.075284in}{1.692632in}}%
\pgfpathlineto{\pgfqpoint{3.080280in}{1.680298in}}%
\pgfpathlineto{\pgfqpoint{3.090273in}{1.658950in}}%
\pgfpathlineto{\pgfqpoint{3.095269in}{1.650194in}}%
\pgfpathlineto{\pgfqpoint{3.100266in}{1.644677in}}%
\pgfpathlineto{\pgfqpoint{3.105262in}{1.638343in}}%
\pgfpathlineto{\pgfqpoint{3.110258in}{1.631470in}}%
\pgfpathlineto{\pgfqpoint{3.115255in}{1.622601in}}%
\pgfpathlineto{\pgfqpoint{3.125248in}{1.607181in}}%
\pgfpathlineto{\pgfqpoint{3.130244in}{1.600432in}}%
\pgfpathlineto{\pgfqpoint{3.135240in}{1.591860in}}%
\pgfpathlineto{\pgfqpoint{3.140237in}{1.585600in}}%
\pgfpathlineto{\pgfqpoint{3.145233in}{1.581961in}}%
\pgfpathlineto{\pgfqpoint{3.150229in}{1.575806in}}%
\pgfpathlineto{\pgfqpoint{3.155226in}{1.573628in}}%
\pgfpathlineto{\pgfqpoint{3.160222in}{1.569586in}}%
\pgfpathlineto{\pgfqpoint{3.165219in}{1.568098in}}%
\pgfpathlineto{\pgfqpoint{3.170215in}{1.562699in}}%
\pgfpathlineto{\pgfqpoint{3.175211in}{1.556196in}}%
\pgfpathlineto{\pgfqpoint{3.180208in}{1.636938in}}%
\pgfpathlineto{\pgfqpoint{3.185204in}{1.647507in}}%
\pgfpathlineto{\pgfqpoint{3.190201in}{1.654745in}}%
\pgfpathlineto{\pgfqpoint{3.195197in}{1.652961in}}%
\pgfpathlineto{\pgfqpoint{3.200193in}{1.640404in}}%
\pgfpathlineto{\pgfqpoint{3.205190in}{1.620770in}}%
\pgfpathlineto{\pgfqpoint{3.210186in}{1.603459in}}%
\pgfpathlineto{\pgfqpoint{3.220179in}{1.582995in}}%
\pgfpathlineto{\pgfqpoint{3.225175in}{1.577777in}}%
\pgfpathlineto{\pgfqpoint{3.230172in}{1.570780in}}%
\pgfpathlineto{\pgfqpoint{3.235168in}{1.567432in}}%
\pgfpathlineto{\pgfqpoint{3.240164in}{1.565124in}}%
\pgfpathlineto{\pgfqpoint{3.245161in}{1.561115in}}%
\pgfpathlineto{\pgfqpoint{3.250157in}{1.556248in}}%
\pgfpathlineto{\pgfqpoint{3.255153in}{1.552721in}}%
\pgfpathlineto{\pgfqpoint{3.260150in}{1.545437in}}%
\pgfpathlineto{\pgfqpoint{3.270143in}{1.534303in}}%
\pgfpathlineto{\pgfqpoint{3.275139in}{1.528464in}}%
\pgfpathlineto{\pgfqpoint{3.280135in}{1.520992in}}%
\pgfpathlineto{\pgfqpoint{3.285132in}{1.516010in}}%
\pgfpathlineto{\pgfqpoint{3.290128in}{1.508691in}}%
\pgfpathlineto{\pgfqpoint{3.300121in}{1.499156in}}%
\pgfpathlineto{\pgfqpoint{3.305117in}{1.491203in}}%
\pgfpathlineto{\pgfqpoint{3.310114in}{1.479577in}}%
\pgfpathlineto{\pgfqpoint{3.315110in}{1.467113in}}%
\pgfpathlineto{\pgfqpoint{3.320106in}{1.457515in}}%
\pgfpathlineto{\pgfqpoint{3.325103in}{1.441081in}}%
\pgfpathlineto{\pgfqpoint{3.330099in}{1.449730in}}%
\pgfpathlineto{\pgfqpoint{3.335096in}{1.469662in}}%
\pgfpathlineto{\pgfqpoint{3.340092in}{1.510098in}}%
\pgfpathlineto{\pgfqpoint{3.345088in}{1.563922in}}%
\pgfpathlineto{\pgfqpoint{3.350085in}{1.606774in}}%
\pgfpathlineto{\pgfqpoint{3.355081in}{1.626846in}}%
\pgfpathlineto{\pgfqpoint{3.360077in}{1.639744in}}%
\pgfpathlineto{\pgfqpoint{3.365074in}{1.638548in}}%
\pgfpathlineto{\pgfqpoint{3.370070in}{1.630844in}}%
\pgfpathlineto{\pgfqpoint{3.375067in}{1.628715in}}%
\pgfpathlineto{\pgfqpoint{3.380063in}{1.627828in}}%
\pgfpathlineto{\pgfqpoint{3.385059in}{1.629471in}}%
\pgfpathlineto{\pgfqpoint{3.390056in}{1.628886in}}%
\pgfpathlineto{\pgfqpoint{3.400048in}{1.629326in}}%
\pgfpathlineto{\pgfqpoint{3.405045in}{1.631546in}}%
\pgfpathlineto{\pgfqpoint{3.410041in}{1.629130in}}%
\pgfpathlineto{\pgfqpoint{3.415038in}{1.626084in}}%
\pgfpathlineto{\pgfqpoint{3.420034in}{1.624727in}}%
\pgfpathlineto{\pgfqpoint{3.425030in}{1.623814in}}%
\pgfpathlineto{\pgfqpoint{3.430027in}{1.620108in}}%
\pgfpathlineto{\pgfqpoint{3.435023in}{1.615115in}}%
\pgfpathlineto{\pgfqpoint{3.440020in}{1.611586in}}%
\pgfpathlineto{\pgfqpoint{3.445016in}{1.604918in}}%
\pgfpathlineto{\pgfqpoint{3.455009in}{1.586431in}}%
\pgfpathlineto{\pgfqpoint{3.460005in}{1.575000in}}%
\pgfpathlineto{\pgfqpoint{3.465001in}{1.559022in}}%
\pgfpathlineto{\pgfqpoint{3.469998in}{1.548549in}}%
\pgfpathlineto{\pgfqpoint{3.474994in}{1.540739in}}%
\pgfpathlineto{\pgfqpoint{3.479991in}{1.538022in}}%
\pgfpathlineto{\pgfqpoint{3.484987in}{1.534708in}}%
\pgfpathlineto{\pgfqpoint{3.489983in}{1.535749in}}%
\pgfpathlineto{\pgfqpoint{3.494980in}{1.538517in}}%
\pgfpathlineto{\pgfqpoint{3.499976in}{1.532786in}}%
\pgfpathlineto{\pgfqpoint{3.504972in}{1.535467in}}%
\pgfpathlineto{\pgfqpoint{3.509969in}{1.526248in}}%
\pgfpathlineto{\pgfqpoint{3.514965in}{1.519095in}}%
\pgfpathlineto{\pgfqpoint{3.519962in}{1.516099in}}%
\pgfpathlineto{\pgfqpoint{3.524958in}{1.511341in}}%
\pgfpathlineto{\pgfqpoint{3.529954in}{1.500960in}}%
\pgfpathlineto{\pgfqpoint{3.534951in}{1.492112in}}%
\pgfpathlineto{\pgfqpoint{3.539947in}{1.485175in}}%
\pgfpathlineto{\pgfqpoint{3.544943in}{1.475961in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{1.467539in}}%
\pgfpathlineto{\pgfqpoint{3.554936in}{1.451968in}}%
\pgfpathlineto{\pgfqpoint{3.559933in}{1.446343in}}%
\pgfpathlineto{\pgfqpoint{3.564929in}{1.435470in}}%
\pgfpathlineto{\pgfqpoint{3.569925in}{1.427924in}}%
\pgfpathlineto{\pgfqpoint{3.574922in}{1.429250in}}%
\pgfpathlineto{\pgfqpoint{3.579918in}{1.440932in}}%
\pgfpathlineto{\pgfqpoint{3.584915in}{1.442915in}}%
\pgfpathlineto{\pgfqpoint{3.589911in}{1.445304in}}%
\pgfpathlineto{\pgfqpoint{3.594907in}{1.448114in}}%
\pgfpathlineto{\pgfqpoint{3.599904in}{1.455335in}}%
\pgfpathlineto{\pgfqpoint{3.604900in}{1.456452in}}%
\pgfpathlineto{\pgfqpoint{3.609896in}{1.458705in}}%
\pgfpathlineto{\pgfqpoint{3.614893in}{1.465177in}}%
\pgfpathlineto{\pgfqpoint{3.619889in}{1.468358in}}%
\pgfpathlineto{\pgfqpoint{3.624886in}{1.472872in}}%
\pgfpathlineto{\pgfqpoint{3.629882in}{1.474860in}}%
\pgfpathlineto{\pgfqpoint{3.634878in}{1.481875in}}%
\pgfpathlineto{\pgfqpoint{3.639875in}{1.490045in}}%
\pgfpathlineto{\pgfqpoint{3.644871in}{1.499854in}}%
\pgfpathlineto{\pgfqpoint{3.649867in}{1.521419in}}%
\pgfpathlineto{\pgfqpoint{3.654864in}{1.539548in}}%
\pgfpathlineto{\pgfqpoint{3.659860in}{1.564000in}}%
\pgfpathlineto{\pgfqpoint{3.664857in}{1.596796in}}%
\pgfpathlineto{\pgfqpoint{3.669853in}{1.641787in}}%
\pgfpathlineto{\pgfqpoint{3.674849in}{1.699703in}}%
\pgfpathlineto{\pgfqpoint{3.679846in}{1.793362in}}%
\pgfpathlineto{\pgfqpoint{3.684842in}{1.895775in}}%
\pgfpathlineto{\pgfqpoint{3.689838in}{2.036103in}}%
\pgfpathlineto{\pgfqpoint{3.694835in}{2.111178in}}%
\pgfpathlineto{\pgfqpoint{3.699831in}{2.070935in}}%
\pgfpathlineto{\pgfqpoint{3.704828in}{2.037286in}}%
\pgfpathlineto{\pgfqpoint{3.709824in}{1.979165in}}%
\pgfpathlineto{\pgfqpoint{3.714820in}{1.937733in}}%
\pgfpathlineto{\pgfqpoint{3.719817in}{1.910877in}}%
\pgfpathlineto{\pgfqpoint{3.724813in}{1.947754in}}%
\pgfpathlineto{\pgfqpoint{3.729810in}{2.061822in}}%
\pgfpathlineto{\pgfqpoint{3.734806in}{2.164150in}}%
\pgfpathlineto{\pgfqpoint{3.739802in}{2.247015in}}%
\pgfpathlineto{\pgfqpoint{3.744799in}{2.366825in}}%
\pgfpathlineto{\pgfqpoint{3.749795in}{2.395683in}}%
\pgfpathlineto{\pgfqpoint{3.754791in}{2.330119in}}%
\pgfpathlineto{\pgfqpoint{3.759788in}{2.310567in}}%
\pgfpathlineto{\pgfqpoint{3.764784in}{2.310502in}}%
\pgfpathlineto{\pgfqpoint{3.769781in}{2.292388in}}%
\pgfpathlineto{\pgfqpoint{3.774777in}{2.259538in}}%
\pgfpathlineto{\pgfqpoint{3.779773in}{2.140933in}}%
\pgfpathlineto{\pgfqpoint{3.784770in}{2.071690in}}%
\pgfpathlineto{\pgfqpoint{3.789766in}{2.024035in}}%
\pgfpathlineto{\pgfqpoint{3.799759in}{1.908596in}}%
\pgfpathlineto{\pgfqpoint{3.804755in}{1.839200in}}%
\pgfpathlineto{\pgfqpoint{3.809752in}{1.760556in}}%
\pgfpathlineto{\pgfqpoint{3.814748in}{1.671411in}}%
\pgfpathlineto{\pgfqpoint{3.824741in}{1.537566in}}%
\pgfpathlineto{\pgfqpoint{3.829737in}{1.454053in}}%
\pgfpathlineto{\pgfqpoint{3.834734in}{1.404273in}}%
\pgfpathlineto{\pgfqpoint{3.839730in}{1.383798in}}%
\pgfpathlineto{\pgfqpoint{3.844726in}{1.403200in}}%
\pgfpathlineto{\pgfqpoint{3.849723in}{1.447369in}}%
\pgfpathlineto{\pgfqpoint{3.854719in}{1.425226in}}%
\pgfpathlineto{\pgfqpoint{3.859715in}{1.363917in}}%
\pgfpathlineto{\pgfqpoint{3.864712in}{1.280799in}}%
\pgfpathlineto{\pgfqpoint{3.869708in}{1.227259in}}%
\pgfpathlineto{\pgfqpoint{3.879701in}{1.429537in}}%
\pgfpathlineto{\pgfqpoint{3.884697in}{1.518232in}}%
\pgfpathlineto{\pgfqpoint{3.894690in}{1.633204in}}%
\pgfpathlineto{\pgfqpoint{3.899686in}{1.684427in}}%
\pgfpathlineto{\pgfqpoint{3.904683in}{1.732365in}}%
\pgfpathlineto{\pgfqpoint{3.909679in}{1.774297in}}%
\pgfpathlineto{\pgfqpoint{3.914676in}{1.801326in}}%
\pgfpathlineto{\pgfqpoint{3.919672in}{1.834068in}}%
\pgfpathlineto{\pgfqpoint{3.924668in}{1.859813in}}%
\pgfpathlineto{\pgfqpoint{3.929665in}{1.908576in}}%
\pgfpathlineto{\pgfqpoint{3.934661in}{1.945666in}}%
\pgfpathlineto{\pgfqpoint{3.939657in}{1.985549in}}%
\pgfpathlineto{\pgfqpoint{3.944654in}{2.045210in}}%
\pgfpathlineto{\pgfqpoint{3.949650in}{2.051837in}}%
\pgfpathlineto{\pgfqpoint{3.954647in}{2.005864in}}%
\pgfpathlineto{\pgfqpoint{3.959643in}{1.968202in}}%
\pgfpathlineto{\pgfqpoint{3.964639in}{1.935492in}}%
\pgfpathlineto{\pgfqpoint{3.969636in}{1.899840in}}%
\pgfpathlineto{\pgfqpoint{3.974632in}{1.869028in}}%
\pgfpathlineto{\pgfqpoint{3.979629in}{1.830338in}}%
\pgfpathlineto{\pgfqpoint{3.984625in}{1.804658in}}%
\pgfpathlineto{\pgfqpoint{3.989621in}{1.733692in}}%
\pgfpathlineto{\pgfqpoint{3.994618in}{1.628890in}}%
\pgfpathlineto{\pgfqpoint{3.999614in}{1.688517in}}%
\pgfpathlineto{\pgfqpoint{4.004610in}{1.716597in}}%
\pgfpathlineto{\pgfqpoint{4.009607in}{1.723228in}}%
\pgfpathlineto{\pgfqpoint{4.014603in}{1.718808in}}%
\pgfpathlineto{\pgfqpoint{4.019600in}{1.698724in}}%
\pgfpathlineto{\pgfqpoint{4.024596in}{1.697165in}}%
\pgfpathlineto{\pgfqpoint{4.029592in}{1.682004in}}%
\pgfpathlineto{\pgfqpoint{4.034589in}{1.664586in}}%
\pgfpathlineto{\pgfqpoint{4.039585in}{1.655046in}}%
\pgfpathlineto{\pgfqpoint{4.049578in}{1.627309in}}%
\pgfpathlineto{\pgfqpoint{4.054574in}{1.618242in}}%
\pgfpathlineto{\pgfqpoint{4.059571in}{1.614942in}}%
\pgfpathlineto{\pgfqpoint{4.064567in}{1.605618in}}%
\pgfpathlineto{\pgfqpoint{4.069563in}{1.603720in}}%
\pgfpathlineto{\pgfqpoint{4.074560in}{1.597466in}}%
\pgfpathlineto{\pgfqpoint{4.079556in}{1.588332in}}%
\pgfpathlineto{\pgfqpoint{4.089549in}{1.557452in}}%
\pgfpathlineto{\pgfqpoint{4.094545in}{1.545152in}}%
\pgfpathlineto{\pgfqpoint{4.099542in}{1.535752in}}%
\pgfpathlineto{\pgfqpoint{4.104538in}{1.528908in}}%
\pgfpathlineto{\pgfqpoint{4.109534in}{1.530183in}}%
\pgfpathlineto{\pgfqpoint{4.114531in}{1.524799in}}%
\pgfpathlineto{\pgfqpoint{4.119527in}{1.517518in}}%
\pgfpathlineto{\pgfqpoint{4.124524in}{1.512258in}}%
\pgfpathlineto{\pgfqpoint{4.129520in}{1.507906in}}%
\pgfpathlineto{\pgfqpoint{4.134516in}{1.502259in}}%
\pgfpathlineto{\pgfqpoint{4.139513in}{1.493421in}}%
\pgfpathlineto{\pgfqpoint{4.144509in}{1.482863in}}%
\pgfpathlineto{\pgfqpoint{4.149505in}{1.479971in}}%
\pgfpathlineto{\pgfqpoint{4.159498in}{1.453350in}}%
\pgfpathlineto{\pgfqpoint{4.164495in}{1.444119in}}%
\pgfpathlineto{\pgfqpoint{4.169491in}{1.429820in}}%
\pgfpathlineto{\pgfqpoint{4.174487in}{1.426680in}}%
\pgfpathlineto{\pgfqpoint{4.179484in}{1.424482in}}%
\pgfpathlineto{\pgfqpoint{4.184480in}{1.410683in}}%
\pgfpathlineto{\pgfqpoint{4.194473in}{1.409562in}}%
\pgfpathlineto{\pgfqpoint{4.199469in}{1.413492in}}%
\pgfpathlineto{\pgfqpoint{4.204466in}{1.420116in}}%
\pgfpathlineto{\pgfqpoint{4.209462in}{1.424006in}}%
\pgfpathlineto{\pgfqpoint{4.214458in}{1.432433in}}%
\pgfpathlineto{\pgfqpoint{4.219455in}{1.445352in}}%
\pgfpathlineto{\pgfqpoint{4.224451in}{1.450871in}}%
\pgfpathlineto{\pgfqpoint{4.229448in}{1.463786in}}%
\pgfpathlineto{\pgfqpoint{4.234444in}{1.474373in}}%
\pgfpathlineto{\pgfqpoint{4.239440in}{1.490427in}}%
\pgfpathlineto{\pgfqpoint{4.244437in}{1.500889in}}%
\pgfpathlineto{\pgfqpoint{4.249433in}{1.521735in}}%
\pgfpathlineto{\pgfqpoint{4.254429in}{1.546641in}}%
\pgfpathlineto{\pgfqpoint{4.259426in}{1.607043in}}%
\pgfpathlineto{\pgfqpoint{4.264422in}{1.598932in}}%
\pgfpathlineto{\pgfqpoint{4.269419in}{1.528721in}}%
\pgfpathlineto{\pgfqpoint{4.279411in}{1.463387in}}%
\pgfpathlineto{\pgfqpoint{4.284408in}{1.440307in}}%
\pgfpathlineto{\pgfqpoint{4.289404in}{1.412768in}}%
\pgfpathlineto{\pgfqpoint{4.294400in}{1.381601in}}%
\pgfpathlineto{\pgfqpoint{4.299397in}{1.354380in}}%
\pgfpathlineto{\pgfqpoint{4.304393in}{1.319894in}}%
\pgfpathlineto{\pgfqpoint{4.309390in}{1.275881in}}%
\pgfpathlineto{\pgfqpoint{4.314386in}{1.195417in}}%
\pgfpathlineto{\pgfqpoint{4.319382in}{1.107403in}}%
\pgfpathlineto{\pgfqpoint{4.324379in}{1.182231in}}%
\pgfpathlineto{\pgfqpoint{4.329375in}{1.266700in}}%
\pgfpathlineto{\pgfqpoint{4.334371in}{1.298279in}}%
\pgfpathlineto{\pgfqpoint{4.339368in}{1.312813in}}%
\pgfpathlineto{\pgfqpoint{4.344364in}{1.336691in}}%
\pgfpathlineto{\pgfqpoint{4.349361in}{1.355315in}}%
\pgfpathlineto{\pgfqpoint{4.354357in}{1.371335in}}%
\pgfpathlineto{\pgfqpoint{4.359353in}{1.382866in}}%
\pgfpathlineto{\pgfqpoint{4.364350in}{1.389815in}}%
\pgfpathlineto{\pgfqpoint{4.369346in}{1.392536in}}%
\pgfpathlineto{\pgfqpoint{4.374343in}{1.399407in}}%
\pgfpathlineto{\pgfqpoint{4.379339in}{1.395203in}}%
\pgfpathlineto{\pgfqpoint{4.389332in}{1.387510in}}%
\pgfpathlineto{\pgfqpoint{4.394328in}{1.381670in}}%
\pgfpathlineto{\pgfqpoint{4.399324in}{1.377289in}}%
\pgfpathlineto{\pgfqpoint{4.404321in}{1.369290in}}%
\pgfpathlineto{\pgfqpoint{4.414314in}{1.355580in}}%
\pgfpathlineto{\pgfqpoint{4.419310in}{1.354412in}}%
\pgfpathlineto{\pgfqpoint{4.424306in}{1.352278in}}%
\pgfpathlineto{\pgfqpoint{4.429303in}{1.354390in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.349099in}}%
\pgfpathlineto{\pgfqpoint{4.444292in}{1.339978in}}%
\pgfpathlineto{\pgfqpoint{4.449288in}{1.332599in}}%
\pgfpathlineto{\pgfqpoint{4.454285in}{1.330065in}}%
\pgfpathlineto{\pgfqpoint{4.464277in}{1.319858in}}%
\pgfpathlineto{\pgfqpoint{4.469274in}{1.309639in}}%
\pgfpathlineto{\pgfqpoint{4.474270in}{1.295772in}}%
\pgfpathlineto{\pgfqpoint{4.479266in}{1.268540in}}%
\pgfpathlineto{\pgfqpoint{4.484263in}{1.248655in}}%
\pgfpathlineto{\pgfqpoint{4.489259in}{1.238395in}}%
\pgfpathlineto{\pgfqpoint{4.494256in}{1.251645in}}%
\pgfpathlineto{\pgfqpoint{4.499252in}{1.274758in}}%
\pgfpathlineto{\pgfqpoint{4.504248in}{1.307573in}}%
\pgfpathlineto{\pgfqpoint{4.509245in}{1.326683in}}%
\pgfpathlineto{\pgfqpoint{4.514241in}{1.348378in}}%
\pgfpathlineto{\pgfqpoint{4.524234in}{1.381790in}}%
\pgfpathlineto{\pgfqpoint{4.529230in}{1.399897in}}%
\pgfpathlineto{\pgfqpoint{4.534227in}{1.415802in}}%
\pgfpathlineto{\pgfqpoint{4.539223in}{1.422735in}}%
\pgfpathlineto{\pgfqpoint{4.549216in}{1.434520in}}%
\pgfpathlineto{\pgfqpoint{4.554212in}{1.438596in}}%
\pgfpathlineto{\pgfqpoint{4.559209in}{1.441556in}}%
\pgfpathlineto{\pgfqpoint{4.564205in}{1.445659in}}%
\pgfpathlineto{\pgfqpoint{4.569201in}{1.448472in}}%
\pgfpathlineto{\pgfqpoint{4.574198in}{1.446265in}}%
\pgfpathlineto{\pgfqpoint{4.584190in}{1.432561in}}%
\pgfpathlineto{\pgfqpoint{4.589187in}{1.419788in}}%
\pgfpathlineto{\pgfqpoint{4.594183in}{1.398857in}}%
\pgfpathlineto{\pgfqpoint{4.599180in}{1.380993in}}%
\pgfpathlineto{\pgfqpoint{4.609172in}{1.313117in}}%
\pgfpathlineto{\pgfqpoint{4.614169in}{1.268838in}}%
\pgfpathlineto{\pgfqpoint{4.619165in}{1.238004in}}%
\pgfpathlineto{\pgfqpoint{4.624162in}{1.220081in}}%
\pgfpathlineto{\pgfqpoint{4.629158in}{1.227087in}}%
\pgfpathlineto{\pgfqpoint{4.634154in}{1.246371in}}%
\pgfpathlineto{\pgfqpoint{4.639151in}{1.269278in}}%
\pgfpathlineto{\pgfqpoint{4.644147in}{1.288816in}}%
\pgfpathlineto{\pgfqpoint{4.649143in}{1.312858in}}%
\pgfpathlineto{\pgfqpoint{4.654140in}{1.317473in}}%
\pgfpathlineto{\pgfqpoint{4.659136in}{1.331787in}}%
\pgfpathlineto{\pgfqpoint{4.664133in}{1.333368in}}%
\pgfpathlineto{\pgfqpoint{4.669129in}{1.339296in}}%
\pgfpathlineto{\pgfqpoint{4.674125in}{1.333533in}}%
\pgfpathlineto{\pgfqpoint{4.679122in}{1.340268in}}%
\pgfpathlineto{\pgfqpoint{4.684118in}{1.333592in}}%
\pgfpathlineto{\pgfqpoint{4.694111in}{1.337524in}}%
\pgfpathlineto{\pgfqpoint{4.699107in}{1.319785in}}%
\pgfpathlineto{\pgfqpoint{4.704104in}{1.296024in}}%
\pgfpathlineto{\pgfqpoint{4.709100in}{1.260245in}}%
\pgfpathlineto{\pgfqpoint{4.714096in}{1.215976in}}%
\pgfpathlineto{\pgfqpoint{4.719093in}{1.163375in}}%
\pgfpathlineto{\pgfqpoint{4.724089in}{1.138860in}}%
\pgfpathlineto{\pgfqpoint{4.729085in}{1.111195in}}%
\pgfpathlineto{\pgfqpoint{4.734082in}{1.111828in}}%
\pgfpathlineto{\pgfqpoint{4.739078in}{1.134250in}}%
\pgfpathlineto{\pgfqpoint{4.744075in}{1.170098in}}%
\pgfpathlineto{\pgfqpoint{4.749071in}{1.222525in}}%
\pgfpathlineto{\pgfqpoint{4.754067in}{1.306720in}}%
\pgfpathlineto{\pgfqpoint{4.759064in}{1.379417in}}%
\pgfpathlineto{\pgfqpoint{4.764060in}{1.359056in}}%
\pgfpathlineto{\pgfqpoint{4.769057in}{1.349489in}}%
\pgfpathlineto{\pgfqpoint{4.774053in}{1.356307in}}%
\pgfpathlineto{\pgfqpoint{4.779049in}{1.400784in}}%
\pgfpathlineto{\pgfqpoint{4.784046in}{1.423261in}}%
\pgfpathlineto{\pgfqpoint{4.789042in}{1.450865in}}%
\pgfpathlineto{\pgfqpoint{4.799035in}{1.486357in}}%
\pgfpathlineto{\pgfqpoint{4.804031in}{1.497227in}}%
\pgfpathlineto{\pgfqpoint{4.809028in}{1.498119in}}%
\pgfpathlineto{\pgfqpoint{4.814024in}{1.492838in}}%
\pgfpathlineto{\pgfqpoint{4.819020in}{1.491840in}}%
\pgfpathlineto{\pgfqpoint{4.824017in}{1.477119in}}%
\pgfpathlineto{\pgfqpoint{4.829013in}{1.464977in}}%
\pgfpathlineto{\pgfqpoint{4.834009in}{1.470988in}}%
\pgfpathlineto{\pgfqpoint{4.844002in}{1.475759in}}%
\pgfpathlineto{\pgfqpoint{4.848999in}{1.476720in}}%
\pgfpathlineto{\pgfqpoint{4.853995in}{1.481778in}}%
\pgfpathlineto{\pgfqpoint{4.858991in}{1.481516in}}%
\pgfpathlineto{\pgfqpoint{4.863988in}{1.478287in}}%
\pgfpathlineto{\pgfqpoint{4.868984in}{1.477340in}}%
\pgfpathlineto{\pgfqpoint{4.873980in}{1.474110in}}%
\pgfpathlineto{\pgfqpoint{4.878977in}{1.468717in}}%
\pgfpathlineto{\pgfqpoint{4.883973in}{1.465774in}}%
\pgfpathlineto{\pgfqpoint{4.888970in}{1.459463in}}%
\pgfpathlineto{\pgfqpoint{4.898962in}{1.440331in}}%
\pgfpathlineto{\pgfqpoint{4.903959in}{1.437519in}}%
\pgfpathlineto{\pgfqpoint{4.908955in}{1.429357in}}%
\pgfpathlineto{\pgfqpoint{4.913952in}{1.424612in}}%
\pgfpathlineto{\pgfqpoint{4.918948in}{1.425818in}}%
\pgfpathlineto{\pgfqpoint{4.923944in}{1.434824in}}%
\pgfpathlineto{\pgfqpoint{4.928941in}{1.465975in}}%
\pgfpathlineto{\pgfqpoint{4.933937in}{1.491239in}}%
\pgfpathlineto{\pgfqpoint{4.938933in}{1.510050in}}%
\pgfpathlineto{\pgfqpoint{4.958919in}{1.580154in}}%
\pgfpathlineto{\pgfqpoint{4.963915in}{1.601930in}}%
\pgfpathlineto{\pgfqpoint{4.968912in}{1.629837in}}%
\pgfpathlineto{\pgfqpoint{4.973908in}{1.671793in}}%
\pgfpathlineto{\pgfqpoint{4.978904in}{1.689488in}}%
\pgfpathlineto{\pgfqpoint{4.983901in}{1.656829in}}%
\pgfpathlineto{\pgfqpoint{4.993894in}{1.611178in}}%
\pgfpathlineto{\pgfqpoint{4.998890in}{1.599567in}}%
\pgfpathlineto{\pgfqpoint{5.003886in}{1.589817in}}%
\pgfpathlineto{\pgfqpoint{5.008883in}{1.575975in}}%
\pgfpathlineto{\pgfqpoint{5.013879in}{1.566286in}}%
\pgfpathlineto{\pgfqpoint{5.018875in}{1.558331in}}%
\pgfpathlineto{\pgfqpoint{5.023872in}{1.545531in}}%
\pgfpathlineto{\pgfqpoint{5.028868in}{1.517801in}}%
\pgfpathlineto{\pgfqpoint{5.033865in}{1.492004in}}%
\pgfpathlineto{\pgfqpoint{5.038861in}{1.458781in}}%
\pgfpathlineto{\pgfqpoint{5.043857in}{1.429053in}}%
\pgfpathlineto{\pgfqpoint{5.048854in}{1.390907in}}%
\pgfpathlineto{\pgfqpoint{5.058847in}{1.346123in}}%
\pgfpathlineto{\pgfqpoint{5.063843in}{1.337783in}}%
\pgfpathlineto{\pgfqpoint{5.068839in}{1.319448in}}%
\pgfpathlineto{\pgfqpoint{5.073836in}{1.312318in}}%
\pgfpathlineto{\pgfqpoint{5.078832in}{1.296690in}}%
\pgfpathlineto{\pgfqpoint{5.083828in}{1.282830in}}%
\pgfpathlineto{\pgfqpoint{5.088825in}{1.265222in}}%
\pgfpathlineto{\pgfqpoint{5.093821in}{1.236008in}}%
\pgfpathlineto{\pgfqpoint{5.098818in}{1.201417in}}%
\pgfpathlineto{\pgfqpoint{5.103814in}{1.170008in}}%
\pgfpathlineto{\pgfqpoint{5.108810in}{1.134148in}}%
\pgfpathlineto{\pgfqpoint{5.113807in}{1.119164in}}%
\pgfpathlineto{\pgfqpoint{5.118803in}{1.136568in}}%
\pgfpathlineto{\pgfqpoint{5.123799in}{1.193914in}}%
\pgfpathlineto{\pgfqpoint{5.128796in}{1.396535in}}%
\pgfpathlineto{\pgfqpoint{5.133792in}{1.640838in}}%
\pgfpathlineto{\pgfqpoint{5.138789in}{1.490012in}}%
\pgfpathlineto{\pgfqpoint{5.143785in}{1.383938in}}%
\pgfpathlineto{\pgfqpoint{5.148781in}{1.362726in}}%
\pgfpathlineto{\pgfqpoint{5.153778in}{1.338353in}}%
\pgfpathlineto{\pgfqpoint{5.158774in}{1.334198in}}%
\pgfpathlineto{\pgfqpoint{5.163771in}{1.318736in}}%
\pgfpathlineto{\pgfqpoint{5.168767in}{1.316505in}}%
\pgfpathlineto{\pgfqpoint{5.173763in}{1.304659in}}%
\pgfpathlineto{\pgfqpoint{5.178760in}{1.300141in}}%
\pgfpathlineto{\pgfqpoint{5.183756in}{1.301881in}}%
\pgfpathlineto{\pgfqpoint{5.188752in}{1.293553in}}%
\pgfpathlineto{\pgfqpoint{5.193749in}{1.293926in}}%
\pgfpathlineto{\pgfqpoint{5.198745in}{1.287771in}}%
\pgfpathlineto{\pgfqpoint{5.203742in}{1.280840in}}%
\pgfpathlineto{\pgfqpoint{5.208738in}{1.276749in}}%
\pgfpathlineto{\pgfqpoint{5.213734in}{1.266300in}}%
\pgfpathlineto{\pgfqpoint{5.223727in}{1.236377in}}%
\pgfpathlineto{\pgfqpoint{5.228723in}{1.220002in}}%
\pgfpathlineto{\pgfqpoint{5.233720in}{1.200935in}}%
\pgfpathlineto{\pgfqpoint{5.238716in}{1.183262in}}%
\pgfpathlineto{\pgfqpoint{5.243713in}{1.169434in}}%
\pgfpathlineto{\pgfqpoint{5.253705in}{1.132873in}}%
\pgfpathlineto{\pgfqpoint{5.258702in}{1.113223in}}%
\pgfpathlineto{\pgfqpoint{5.268694in}{1.060353in}}%
\pgfpathlineto{\pgfqpoint{5.273691in}{1.125903in}}%
\pgfpathlineto{\pgfqpoint{5.278687in}{1.200654in}}%
\pgfpathlineto{\pgfqpoint{5.283684in}{1.268913in}}%
\pgfpathlineto{\pgfqpoint{5.288680in}{1.329582in}}%
\pgfpathlineto{\pgfqpoint{5.293676in}{1.378731in}}%
\pgfpathlineto{\pgfqpoint{5.298673in}{1.422240in}}%
\pgfpathlineto{\pgfqpoint{5.303669in}{1.455425in}}%
\pgfpathlineto{\pgfqpoint{5.308666in}{1.481717in}}%
\pgfpathlineto{\pgfqpoint{5.313662in}{1.497662in}}%
\pgfpathlineto{\pgfqpoint{5.318658in}{1.507475in}}%
\pgfpathlineto{\pgfqpoint{5.323655in}{1.513100in}}%
\pgfpathlineto{\pgfqpoint{5.328651in}{1.520523in}}%
\pgfpathlineto{\pgfqpoint{5.333647in}{1.516501in}}%
\pgfpathlineto{\pgfqpoint{5.338644in}{1.509922in}}%
\pgfpathlineto{\pgfqpoint{5.343640in}{1.509825in}}%
\pgfpathlineto{\pgfqpoint{5.348637in}{1.510857in}}%
\pgfpathlineto{\pgfqpoint{5.353633in}{1.508088in}}%
\pgfpathlineto{\pgfqpoint{5.358629in}{1.509206in}}%
\pgfpathlineto{\pgfqpoint{5.363626in}{1.506433in}}%
\pgfpathlineto{\pgfqpoint{5.373618in}{1.515717in}}%
\pgfpathlineto{\pgfqpoint{5.378615in}{1.516432in}}%
\pgfpathlineto{\pgfqpoint{5.383611in}{1.516801in}}%
\pgfpathlineto{\pgfqpoint{5.393604in}{1.513201in}}%
\pgfpathlineto{\pgfqpoint{5.398600in}{1.510608in}}%
\pgfpathlineto{\pgfqpoint{5.403597in}{1.502174in}}%
\pgfpathlineto{\pgfqpoint{5.413589in}{1.468829in}}%
\pgfpathlineto{\pgfqpoint{5.423582in}{1.399487in}}%
\pgfpathlineto{\pgfqpoint{5.428579in}{1.458113in}}%
\pgfpathlineto{\pgfqpoint{5.433575in}{1.509120in}}%
\pgfpathlineto{\pgfqpoint{5.443568in}{1.573405in}}%
\pgfpathlineto{\pgfqpoint{5.448564in}{1.599119in}}%
\pgfpathlineto{\pgfqpoint{5.453561in}{1.615784in}}%
\pgfpathlineto{\pgfqpoint{5.458557in}{1.627470in}}%
\pgfpathlineto{\pgfqpoint{5.463553in}{1.644403in}}%
\pgfpathlineto{\pgfqpoint{5.468550in}{1.647308in}}%
\pgfpathlineto{\pgfqpoint{5.473546in}{1.637248in}}%
\pgfpathlineto{\pgfqpoint{5.478542in}{1.630279in}}%
\pgfpathlineto{\pgfqpoint{5.483539in}{1.619637in}}%
\pgfpathlineto{\pgfqpoint{5.493532in}{1.602267in}}%
\pgfpathlineto{\pgfqpoint{5.498528in}{1.609653in}}%
\pgfpathlineto{\pgfqpoint{5.503524in}{1.620284in}}%
\pgfpathlineto{\pgfqpoint{5.508521in}{1.632715in}}%
\pgfpathlineto{\pgfqpoint{5.513517in}{1.653429in}}%
\pgfpathlineto{\pgfqpoint{5.518513in}{1.671628in}}%
\pgfpathlineto{\pgfqpoint{5.528506in}{1.716929in}}%
\pgfpathlineto{\pgfqpoint{5.533503in}{1.735635in}}%
\pgfpathlineto{\pgfqpoint{5.538499in}{1.751601in}}%
\pgfpathlineto{\pgfqpoint{5.543495in}{1.764933in}}%
\pgfpathlineto{\pgfqpoint{5.548492in}{1.780011in}}%
\pgfpathlineto{\pgfqpoint{5.553488in}{1.791910in}}%
\pgfpathlineto{\pgfqpoint{5.558485in}{1.805010in}}%
\pgfpathlineto{\pgfqpoint{5.563481in}{1.819188in}}%
\pgfpathlineto{\pgfqpoint{5.568477in}{1.845869in}}%
\pgfpathlineto{\pgfqpoint{5.573474in}{1.877977in}}%
\pgfpathlineto{\pgfqpoint{5.578470in}{1.935416in}}%
\pgfpathlineto{\pgfqpoint{5.583466in}{1.956332in}}%
\pgfpathlineto{\pgfqpoint{5.588463in}{1.982787in}}%
\pgfpathlineto{\pgfqpoint{5.593459in}{2.016435in}}%
\pgfpathlineto{\pgfqpoint{5.598456in}{2.028860in}}%
\pgfpathlineto{\pgfqpoint{5.603452in}{2.026712in}}%
\pgfpathlineto{\pgfqpoint{5.608448in}{2.003015in}}%
\pgfpathlineto{\pgfqpoint{5.613445in}{1.974259in}}%
\pgfpathlineto{\pgfqpoint{5.618441in}{1.950268in}}%
\pgfpathlineto{\pgfqpoint{5.623437in}{1.921043in}}%
\pgfpathlineto{\pgfqpoint{5.628434in}{1.901644in}}%
\pgfpathlineto{\pgfqpoint{5.638427in}{1.841020in}}%
\pgfpathlineto{\pgfqpoint{5.643423in}{1.813685in}}%
\pgfpathlineto{\pgfqpoint{5.648419in}{1.793391in}}%
\pgfpathlineto{\pgfqpoint{5.658412in}{1.744710in}}%
\pgfpathlineto{\pgfqpoint{5.663408in}{1.714096in}}%
\pgfpathlineto{\pgfqpoint{5.668405in}{1.688817in}}%
\pgfpathlineto{\pgfqpoint{5.673401in}{1.652922in}}%
\pgfpathlineto{\pgfqpoint{5.678398in}{1.624851in}}%
\pgfpathlineto{\pgfqpoint{5.683394in}{1.608435in}}%
\pgfpathlineto{\pgfqpoint{5.688390in}{1.609241in}}%
\pgfpathlineto{\pgfqpoint{5.693387in}{1.624390in}}%
\pgfpathlineto{\pgfqpoint{5.698383in}{1.623314in}}%
\pgfpathlineto{\pgfqpoint{5.703380in}{1.635187in}}%
\pgfpathlineto{\pgfqpoint{5.708376in}{1.673118in}}%
\pgfpathlineto{\pgfqpoint{5.713372in}{1.695991in}}%
\pgfpathlineto{\pgfqpoint{5.718369in}{1.716751in}}%
\pgfpathlineto{\pgfqpoint{5.723365in}{1.729144in}}%
\pgfpathlineto{\pgfqpoint{5.728361in}{1.731767in}}%
\pgfpathlineto{\pgfqpoint{5.733358in}{1.728331in}}%
\pgfpathlineto{\pgfqpoint{5.738354in}{1.732237in}}%
\pgfpathlineto{\pgfqpoint{5.743351in}{1.730859in}}%
\pgfpathlineto{\pgfqpoint{5.748347in}{1.735311in}}%
\pgfpathlineto{\pgfqpoint{5.753343in}{1.738012in}}%
\pgfpathlineto{\pgfqpoint{5.758340in}{1.748838in}}%
\pgfpathlineto{\pgfqpoint{5.763336in}{1.761887in}}%
\pgfpathlineto{\pgfqpoint{5.768332in}{1.798440in}}%
\pgfpathlineto{\pgfqpoint{5.773329in}{1.793070in}}%
\pgfpathlineto{\pgfqpoint{5.778325in}{1.745223in}}%
\pgfpathlineto{\pgfqpoint{5.783322in}{1.726012in}}%
\pgfpathlineto{\pgfqpoint{5.788318in}{1.715110in}}%
\pgfpathlineto{\pgfqpoint{5.798311in}{1.700754in}}%
\pgfpathlineto{\pgfqpoint{5.803307in}{1.695350in}}%
\pgfpathlineto{\pgfqpoint{5.813300in}{1.691871in}}%
\pgfpathlineto{\pgfqpoint{5.818296in}{1.693263in}}%
\pgfpathlineto{\pgfqpoint{5.823293in}{1.698903in}}%
\pgfpathlineto{\pgfqpoint{5.828289in}{1.699734in}}%
\pgfpathlineto{\pgfqpoint{5.833285in}{1.699374in}}%
\pgfpathlineto{\pgfqpoint{5.838282in}{1.700128in}}%
\pgfpathlineto{\pgfqpoint{5.843278in}{1.705453in}}%
\pgfpathlineto{\pgfqpoint{5.848275in}{1.702548in}}%
\pgfpathlineto{\pgfqpoint{5.853271in}{1.702350in}}%
\pgfpathlineto{\pgfqpoint{5.858267in}{1.707868in}}%
\pgfpathlineto{\pgfqpoint{5.863264in}{1.711532in}}%
\pgfpathlineto{\pgfqpoint{5.868260in}{1.714716in}}%
\pgfpathlineto{\pgfqpoint{5.873256in}{1.726101in}}%
\pgfpathlineto{\pgfqpoint{5.878253in}{1.739631in}}%
\pgfpathlineto{\pgfqpoint{5.883249in}{1.726061in}}%
\pgfpathlineto{\pgfqpoint{5.888246in}{1.716179in}}%
\pgfpathlineto{\pgfqpoint{5.893242in}{1.716366in}}%
\pgfpathlineto{\pgfqpoint{5.898238in}{1.714652in}}%
\pgfpathlineto{\pgfqpoint{5.908231in}{1.717502in}}%
\pgfpathlineto{\pgfqpoint{5.918224in}{1.758521in}}%
\pgfpathlineto{\pgfqpoint{5.923220in}{1.689222in}}%
\pgfpathlineto{\pgfqpoint{5.933213in}{1.643932in}}%
\pgfpathlineto{\pgfqpoint{5.953199in}{1.584793in}}%
\pgfpathlineto{\pgfqpoint{5.958195in}{1.586109in}}%
\pgfpathlineto{\pgfqpoint{5.973184in}{1.591253in}}%
\pgfpathlineto{\pgfqpoint{5.978180in}{1.599444in}}%
\pgfpathlineto{\pgfqpoint{5.983177in}{1.599412in}}%
\pgfpathlineto{\pgfqpoint{5.988173in}{1.605786in}}%
\pgfpathlineto{\pgfqpoint{5.993170in}{1.608340in}}%
\pgfpathlineto{\pgfqpoint{5.998166in}{1.611507in}}%
\pgfpathlineto{\pgfqpoint{6.003162in}{1.606111in}}%
\pgfpathlineto{\pgfqpoint{6.008159in}{1.597466in}}%
\pgfpathlineto{\pgfqpoint{6.013155in}{1.586741in}}%
\pgfpathlineto{\pgfqpoint{6.018151in}{1.575091in}}%
\pgfpathlineto{\pgfqpoint{6.023148in}{1.564353in}}%
\pgfpathlineto{\pgfqpoint{6.028144in}{1.552632in}}%
\pgfpathlineto{\pgfqpoint{6.043133in}{1.522535in}}%
\pgfpathlineto{\pgfqpoint{6.048130in}{1.514575in}}%
\pgfpathlineto{\pgfqpoint{6.053126in}{1.510548in}}%
\pgfpathlineto{\pgfqpoint{6.058122in}{1.502327in}}%
\pgfpathlineto{\pgfqpoint{6.063119in}{1.490964in}}%
\pgfpathlineto{\pgfqpoint{6.068115in}{1.484417in}}%
\pgfpathlineto{\pgfqpoint{6.073112in}{1.474664in}}%
\pgfpathlineto{\pgfqpoint{6.078108in}{1.467558in}}%
\pgfpathlineto{\pgfqpoint{6.083104in}{1.456264in}}%
\pgfpathlineto{\pgfqpoint{6.088101in}{1.448285in}}%
\pgfpathlineto{\pgfqpoint{6.093097in}{1.444448in}}%
\pgfpathlineto{\pgfqpoint{6.098094in}{1.455134in}}%
\pgfpathlineto{\pgfqpoint{6.103090in}{1.432965in}}%
\pgfpathlineto{\pgfqpoint{6.108086in}{1.453039in}}%
\pgfpathlineto{\pgfqpoint{6.113083in}{1.516720in}}%
\pgfpathlineto{\pgfqpoint{6.118079in}{1.498190in}}%
\pgfpathlineto{\pgfqpoint{6.123075in}{1.462863in}}%
\pgfpathlineto{\pgfqpoint{6.128072in}{1.456172in}}%
\pgfpathlineto{\pgfqpoint{6.133068in}{1.469165in}}%
\pgfpathlineto{\pgfqpoint{6.138065in}{1.469096in}}%
\pgfpathlineto{\pgfqpoint{6.143061in}{1.473047in}}%
\pgfpathlineto{\pgfqpoint{6.148057in}{1.475623in}}%
\pgfpathlineto{\pgfqpoint{6.153054in}{1.480162in}}%
\pgfpathlineto{\pgfqpoint{6.158050in}{1.482953in}}%
\pgfpathlineto{\pgfqpoint{6.163046in}{1.485108in}}%
\pgfpathlineto{\pgfqpoint{6.168043in}{1.490662in}}%
\pgfpathlineto{\pgfqpoint{6.173039in}{1.495721in}}%
\pgfpathlineto{\pgfqpoint{6.178036in}{1.495069in}}%
\pgfpathlineto{\pgfqpoint{6.183032in}{1.496071in}}%
\pgfpathlineto{\pgfqpoint{6.188028in}{1.500767in}}%
\pgfpathlineto{\pgfqpoint{6.193025in}{1.500874in}}%
\pgfpathlineto{\pgfqpoint{6.198021in}{1.495861in}}%
\pgfpathlineto{\pgfqpoint{6.203017in}{1.483293in}}%
\pgfpathlineto{\pgfqpoint{6.208014in}{1.476577in}}%
\pgfpathlineto{\pgfqpoint{6.213010in}{1.479842in}}%
\pgfpathlineto{\pgfqpoint{6.218007in}{1.480068in}}%
\pgfpathlineto{\pgfqpoint{6.223003in}{1.485930in}}%
\pgfpathlineto{\pgfqpoint{6.227999in}{1.486248in}}%
\pgfpathlineto{\pgfqpoint{6.232996in}{1.488775in}}%
\pgfpathlineto{\pgfqpoint{6.237992in}{1.482558in}}%
\pgfpathlineto{\pgfqpoint{6.242989in}{1.479417in}}%
\pgfpathlineto{\pgfqpoint{6.247985in}{1.461488in}}%
\pgfpathlineto{\pgfqpoint{6.252981in}{1.454880in}}%
\pgfpathlineto{\pgfqpoint{6.257978in}{1.460684in}}%
\pgfpathlineto{\pgfqpoint{6.262974in}{1.457373in}}%
\pgfpathlineto{\pgfqpoint{6.267970in}{1.442317in}}%
\pgfpathlineto{\pgfqpoint{6.272967in}{1.422725in}}%
\pgfpathlineto{\pgfqpoint{6.282960in}{1.324205in}}%
\pgfpathlineto{\pgfqpoint{6.287956in}{1.373951in}}%
\pgfpathlineto{\pgfqpoint{6.292952in}{1.420833in}}%
\pgfpathlineto{\pgfqpoint{6.297949in}{1.444815in}}%
\pgfpathlineto{\pgfqpoint{6.302945in}{1.465711in}}%
\pgfpathlineto{\pgfqpoint{6.307941in}{1.473411in}}%
\pgfpathlineto{\pgfqpoint{6.312938in}{1.484399in}}%
\pgfpathlineto{\pgfqpoint{6.317934in}{1.486058in}}%
\pgfpathlineto{\pgfqpoint{6.322931in}{1.481705in}}%
\pgfpathlineto{\pgfqpoint{6.327927in}{1.488504in}}%
\pgfpathlineto{\pgfqpoint{6.332923in}{1.490985in}}%
\pgfpathlineto{\pgfqpoint{6.342916in}{1.507382in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.521168in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.521168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.106960in}{0.456621in}}{\pgfqpoint{5.490522in}{3.196347in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.376009,0.734025,0.658131}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356529in}{1.415432in}}%
\pgfpathlineto{\pgfqpoint{1.361526in}{1.401353in}}%
\pgfpathlineto{\pgfqpoint{1.366522in}{1.388948in}}%
\pgfpathlineto{\pgfqpoint{1.371518in}{1.387657in}}%
\pgfpathlineto{\pgfqpoint{1.376515in}{1.381322in}}%
\pgfpathlineto{\pgfqpoint{1.381511in}{1.369495in}}%
\pgfpathlineto{\pgfqpoint{1.386507in}{1.354257in}}%
\pgfpathlineto{\pgfqpoint{1.391504in}{1.334722in}}%
\pgfpathlineto{\pgfqpoint{1.396500in}{1.306100in}}%
\pgfpathlineto{\pgfqpoint{1.401497in}{1.284302in}}%
\pgfpathlineto{\pgfqpoint{1.406493in}{1.268431in}}%
\pgfpathlineto{\pgfqpoint{1.411489in}{1.219041in}}%
\pgfpathlineto{\pgfqpoint{1.416486in}{1.164217in}}%
\pgfpathlineto{\pgfqpoint{1.421482in}{1.129631in}}%
\pgfpathlineto{\pgfqpoint{1.426478in}{1.083771in}}%
\pgfpathlineto{\pgfqpoint{1.431475in}{1.054098in}}%
\pgfpathlineto{\pgfqpoint{1.436471in}{1.081203in}}%
\pgfpathlineto{\pgfqpoint{1.441468in}{1.075983in}}%
\pgfpathlineto{\pgfqpoint{1.446464in}{1.057803in}}%
\pgfpathlineto{\pgfqpoint{1.451460in}{1.067903in}}%
\pgfpathlineto{\pgfqpoint{1.456457in}{1.105420in}}%
\pgfpathlineto{\pgfqpoint{1.461453in}{1.171209in}}%
\pgfpathlineto{\pgfqpoint{1.471446in}{1.272643in}}%
\pgfpathlineto{\pgfqpoint{1.476442in}{1.243450in}}%
\pgfpathlineto{\pgfqpoint{1.481439in}{1.193820in}}%
\pgfpathlineto{\pgfqpoint{1.486435in}{1.212305in}}%
\pgfpathlineto{\pgfqpoint{1.491431in}{1.033621in}}%
\pgfpathlineto{\pgfqpoint{1.496428in}{1.035349in}}%
\pgfpathlineto{\pgfqpoint{1.501424in}{1.104020in}}%
\pgfpathlineto{\pgfqpoint{1.506421in}{1.236028in}}%
\pgfpathlineto{\pgfqpoint{1.511417in}{1.333596in}}%
\pgfpathlineto{\pgfqpoint{1.516413in}{1.383674in}}%
\pgfpathlineto{\pgfqpoint{1.521410in}{1.354918in}}%
\pgfpathlineto{\pgfqpoint{1.526406in}{1.373154in}}%
\pgfpathlineto{\pgfqpoint{1.531402in}{1.327565in}}%
\pgfpathlineto{\pgfqpoint{1.536399in}{1.121028in}}%
\pgfpathlineto{\pgfqpoint{1.541395in}{1.157107in}}%
\pgfpathlineto{\pgfqpoint{1.546392in}{1.285168in}}%
\pgfpathlineto{\pgfqpoint{1.551388in}{1.262236in}}%
\pgfpathlineto{\pgfqpoint{1.556384in}{1.283389in}}%
\pgfpathlineto{\pgfqpoint{1.561381in}{1.275383in}}%
\pgfpathlineto{\pgfqpoint{1.566377in}{1.293066in}}%
\pgfpathlineto{\pgfqpoint{1.571374in}{1.296048in}}%
\pgfpathlineto{\pgfqpoint{1.576370in}{1.307867in}}%
\pgfpathlineto{\pgfqpoint{1.581366in}{1.308988in}}%
\pgfpathlineto{\pgfqpoint{1.586363in}{1.321096in}}%
\pgfpathlineto{\pgfqpoint{1.591359in}{1.336429in}}%
\pgfpathlineto{\pgfqpoint{1.596355in}{1.353896in}}%
\pgfpathlineto{\pgfqpoint{1.601352in}{1.360843in}}%
\pgfpathlineto{\pgfqpoint{1.606348in}{1.372128in}}%
\pgfpathlineto{\pgfqpoint{1.611345in}{1.375563in}}%
\pgfpathlineto{\pgfqpoint{1.616341in}{1.376296in}}%
\pgfpathlineto{\pgfqpoint{1.621337in}{1.364033in}}%
\pgfpathlineto{\pgfqpoint{1.626334in}{1.357870in}}%
\pgfpathlineto{\pgfqpoint{1.631330in}{1.353273in}}%
\pgfpathlineto{\pgfqpoint{1.636326in}{1.350302in}}%
\pgfpathlineto{\pgfqpoint{1.641323in}{1.332331in}}%
\pgfpathlineto{\pgfqpoint{1.646319in}{1.322691in}}%
\pgfpathlineto{\pgfqpoint{1.651316in}{1.309098in}}%
\pgfpathlineto{\pgfqpoint{1.656312in}{1.299411in}}%
\pgfpathlineto{\pgfqpoint{1.661308in}{1.283027in}}%
\pgfpathlineto{\pgfqpoint{1.666305in}{1.274730in}}%
\pgfpathlineto{\pgfqpoint{1.671301in}{1.248035in}}%
\pgfpathlineto{\pgfqpoint{1.676297in}{1.238069in}}%
\pgfpathlineto{\pgfqpoint{1.681294in}{1.219321in}}%
\pgfpathlineto{\pgfqpoint{1.686290in}{1.195919in}}%
\pgfpathlineto{\pgfqpoint{1.691287in}{1.154726in}}%
\pgfpathlineto{\pgfqpoint{1.696283in}{1.123327in}}%
\pgfpathlineto{\pgfqpoint{1.701279in}{1.178394in}}%
\pgfpathlineto{\pgfqpoint{1.706276in}{1.252286in}}%
\pgfpathlineto{\pgfqpoint{1.711272in}{1.319113in}}%
\pgfpathlineto{\pgfqpoint{1.716269in}{1.368970in}}%
\pgfpathlineto{\pgfqpoint{1.721265in}{1.411473in}}%
\pgfpathlineto{\pgfqpoint{1.726261in}{1.425196in}}%
\pgfpathlineto{\pgfqpoint{1.731258in}{1.430861in}}%
\pgfpathlineto{\pgfqpoint{1.736254in}{1.441219in}}%
\pgfpathlineto{\pgfqpoint{1.741250in}{1.443227in}}%
\pgfpathlineto{\pgfqpoint{1.746247in}{1.434117in}}%
\pgfpathlineto{\pgfqpoint{1.751243in}{1.427484in}}%
\pgfpathlineto{\pgfqpoint{1.756240in}{1.426593in}}%
\pgfpathlineto{\pgfqpoint{1.761236in}{1.415538in}}%
\pgfpathlineto{\pgfqpoint{1.766232in}{1.436911in}}%
\pgfpathlineto{\pgfqpoint{1.771229in}{1.481750in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.483831in}}%
\pgfpathlineto{\pgfqpoint{1.781221in}{1.546757in}}%
\pgfpathlineto{\pgfqpoint{1.786218in}{1.627259in}}%
\pgfpathlineto{\pgfqpoint{1.791214in}{1.742205in}}%
\pgfpathlineto{\pgfqpoint{1.796211in}{1.755151in}}%
\pgfpathlineto{\pgfqpoint{1.806203in}{1.481769in}}%
\pgfpathlineto{\pgfqpoint{1.811200in}{1.474758in}}%
\pgfpathlineto{\pgfqpoint{1.816196in}{1.454532in}}%
\pgfpathlineto{\pgfqpoint{1.821192in}{1.469359in}}%
\pgfpathlineto{\pgfqpoint{1.826189in}{1.460409in}}%
\pgfpathlineto{\pgfqpoint{1.831185in}{1.457177in}}%
\pgfpathlineto{\pgfqpoint{1.841178in}{1.562316in}}%
\pgfpathlineto{\pgfqpoint{1.846174in}{1.607473in}}%
\pgfpathlineto{\pgfqpoint{1.851171in}{1.642790in}}%
\pgfpathlineto{\pgfqpoint{1.856167in}{1.688339in}}%
\pgfpathlineto{\pgfqpoint{1.861164in}{1.675638in}}%
\pgfpathlineto{\pgfqpoint{1.866160in}{1.594262in}}%
\pgfpathlineto{\pgfqpoint{1.871156in}{1.556818in}}%
\pgfpathlineto{\pgfqpoint{1.876153in}{1.489086in}}%
\pgfpathlineto{\pgfqpoint{1.881149in}{1.414754in}}%
\pgfpathlineto{\pgfqpoint{1.886145in}{1.361490in}}%
\pgfpathlineto{\pgfqpoint{1.891142in}{1.302914in}}%
\pgfpathlineto{\pgfqpoint{1.896138in}{1.290438in}}%
\pgfpathlineto{\pgfqpoint{1.901135in}{1.330310in}}%
\pgfpathlineto{\pgfqpoint{1.906131in}{1.353202in}}%
\pgfpathlineto{\pgfqpoint{1.911127in}{1.370074in}}%
\pgfpathlineto{\pgfqpoint{1.916124in}{1.380295in}}%
\pgfpathlineto{\pgfqpoint{1.921120in}{1.397042in}}%
\pgfpathlineto{\pgfqpoint{1.926116in}{1.397154in}}%
\pgfpathlineto{\pgfqpoint{1.931113in}{1.401234in}}%
\pgfpathlineto{\pgfqpoint{1.936109in}{1.393830in}}%
\pgfpathlineto{\pgfqpoint{1.941106in}{1.390601in}}%
\pgfpathlineto{\pgfqpoint{1.946102in}{1.400148in}}%
\pgfpathlineto{\pgfqpoint{1.951098in}{1.413461in}}%
\pgfpathlineto{\pgfqpoint{1.956095in}{1.438693in}}%
\pgfpathlineto{\pgfqpoint{1.961091in}{1.466352in}}%
\pgfpathlineto{\pgfqpoint{1.966088in}{1.504477in}}%
\pgfpathlineto{\pgfqpoint{1.971084in}{1.548614in}}%
\pgfpathlineto{\pgfqpoint{1.976080in}{1.521877in}}%
\pgfpathlineto{\pgfqpoint{1.981077in}{1.500740in}}%
\pgfpathlineto{\pgfqpoint{1.986073in}{1.492339in}}%
\pgfpathlineto{\pgfqpoint{1.991069in}{1.485981in}}%
\pgfpathlineto{\pgfqpoint{1.996066in}{1.486935in}}%
\pgfpathlineto{\pgfqpoint{2.001062in}{1.482141in}}%
\pgfpathlineto{\pgfqpoint{2.011055in}{1.476093in}}%
\pgfpathlineto{\pgfqpoint{2.016051in}{1.468827in}}%
\pgfpathlineto{\pgfqpoint{2.021048in}{1.465937in}}%
\pgfpathlineto{\pgfqpoint{2.026044in}{1.461084in}}%
\pgfpathlineto{\pgfqpoint{2.031040in}{1.453819in}}%
\pgfpathlineto{\pgfqpoint{2.036037in}{1.448682in}}%
\pgfpathlineto{\pgfqpoint{2.041033in}{1.439264in}}%
\pgfpathlineto{\pgfqpoint{2.046030in}{1.432653in}}%
\pgfpathlineto{\pgfqpoint{2.056022in}{1.411326in}}%
\pgfpathlineto{\pgfqpoint{2.061019in}{1.409019in}}%
\pgfpathlineto{\pgfqpoint{2.066015in}{1.408974in}}%
\pgfpathlineto{\pgfqpoint{2.071011in}{1.418045in}}%
\pgfpathlineto{\pgfqpoint{2.076008in}{1.430306in}}%
\pgfpathlineto{\pgfqpoint{2.086001in}{1.444901in}}%
\pgfpathlineto{\pgfqpoint{2.090997in}{1.449128in}}%
\pgfpathlineto{\pgfqpoint{2.095993in}{1.455875in}}%
\pgfpathlineto{\pgfqpoint{2.100990in}{1.454913in}}%
\pgfpathlineto{\pgfqpoint{2.105986in}{1.448437in}}%
\pgfpathlineto{\pgfqpoint{2.110983in}{1.423581in}}%
\pgfpathlineto{\pgfqpoint{2.115979in}{1.431513in}}%
\pgfpathlineto{\pgfqpoint{2.120975in}{1.438019in}}%
\pgfpathlineto{\pgfqpoint{2.125972in}{1.432769in}}%
\pgfpathlineto{\pgfqpoint{2.130968in}{1.422943in}}%
\pgfpathlineto{\pgfqpoint{2.135964in}{1.407409in}}%
\pgfpathlineto{\pgfqpoint{2.140961in}{1.411172in}}%
\pgfpathlineto{\pgfqpoint{2.145957in}{1.421050in}}%
\pgfpathlineto{\pgfqpoint{2.150954in}{1.439752in}}%
\pgfpathlineto{\pgfqpoint{2.155950in}{1.441880in}}%
\pgfpathlineto{\pgfqpoint{2.165943in}{1.404116in}}%
\pgfpathlineto{\pgfqpoint{2.170939in}{1.381543in}}%
\pgfpathlineto{\pgfqpoint{2.175935in}{1.347635in}}%
\pgfpathlineto{\pgfqpoint{2.180932in}{1.356370in}}%
\pgfpathlineto{\pgfqpoint{2.190925in}{1.436855in}}%
\pgfpathlineto{\pgfqpoint{2.195921in}{1.486553in}}%
\pgfpathlineto{\pgfqpoint{2.200917in}{1.576982in}}%
\pgfpathlineto{\pgfqpoint{2.205914in}{1.595876in}}%
\pgfpathlineto{\pgfqpoint{2.210910in}{1.534620in}}%
\pgfpathlineto{\pgfqpoint{2.215906in}{1.528517in}}%
\pgfpathlineto{\pgfqpoint{2.220903in}{1.524880in}}%
\pgfpathlineto{\pgfqpoint{2.225899in}{1.528552in}}%
\pgfpathlineto{\pgfqpoint{2.235892in}{1.542127in}}%
\pgfpathlineto{\pgfqpoint{2.240888in}{1.541943in}}%
\pgfpathlineto{\pgfqpoint{2.245885in}{1.543189in}}%
\pgfpathlineto{\pgfqpoint{2.250881in}{1.539571in}}%
\pgfpathlineto{\pgfqpoint{2.255878in}{1.542727in}}%
\pgfpathlineto{\pgfqpoint{2.260874in}{1.542137in}}%
\pgfpathlineto{\pgfqpoint{2.265870in}{1.544333in}}%
\pgfpathlineto{\pgfqpoint{2.270867in}{1.549637in}}%
\pgfpathlineto{\pgfqpoint{2.275863in}{1.559937in}}%
\pgfpathlineto{\pgfqpoint{2.280859in}{1.574729in}}%
\pgfpathlineto{\pgfqpoint{2.285856in}{1.599839in}}%
\pgfpathlineto{\pgfqpoint{2.290852in}{1.629800in}}%
\pgfpathlineto{\pgfqpoint{2.295849in}{1.629504in}}%
\pgfpathlineto{\pgfqpoint{2.300845in}{1.631643in}}%
\pgfpathlineto{\pgfqpoint{2.310838in}{1.658679in}}%
\pgfpathlineto{\pgfqpoint{2.315834in}{1.674548in}}%
\pgfpathlineto{\pgfqpoint{2.325827in}{1.719729in}}%
\pgfpathlineto{\pgfqpoint{2.330823in}{1.749571in}}%
\pgfpathlineto{\pgfqpoint{2.335820in}{1.776015in}}%
\pgfpathlineto{\pgfqpoint{2.340816in}{1.800404in}}%
\pgfpathlineto{\pgfqpoint{2.345812in}{1.820861in}}%
\pgfpathlineto{\pgfqpoint{2.350809in}{1.836598in}}%
\pgfpathlineto{\pgfqpoint{2.355805in}{1.846562in}}%
\pgfpathlineto{\pgfqpoint{2.360801in}{1.848093in}}%
\pgfpathlineto{\pgfqpoint{2.365798in}{1.850782in}}%
\pgfpathlineto{\pgfqpoint{2.370794in}{1.852455in}}%
\pgfpathlineto{\pgfqpoint{2.375791in}{1.851893in}}%
\pgfpathlineto{\pgfqpoint{2.380787in}{1.852492in}}%
\pgfpathlineto{\pgfqpoint{2.385783in}{1.852265in}}%
\pgfpathlineto{\pgfqpoint{2.390780in}{1.849948in}}%
\pgfpathlineto{\pgfqpoint{2.400773in}{1.856445in}}%
\pgfpathlineto{\pgfqpoint{2.405769in}{1.866296in}}%
\pgfpathlineto{\pgfqpoint{2.410765in}{1.872684in}}%
\pgfpathlineto{\pgfqpoint{2.415762in}{1.892076in}}%
\pgfpathlineto{\pgfqpoint{2.420758in}{1.903441in}}%
\pgfpathlineto{\pgfqpoint{2.425754in}{1.908665in}}%
\pgfpathlineto{\pgfqpoint{2.430751in}{1.881770in}}%
\pgfpathlineto{\pgfqpoint{2.440744in}{1.855080in}}%
\pgfpathlineto{\pgfqpoint{2.445740in}{1.831829in}}%
\pgfpathlineto{\pgfqpoint{2.450736in}{1.834584in}}%
\pgfpathlineto{\pgfqpoint{2.455733in}{1.835670in}}%
\pgfpathlineto{\pgfqpoint{2.460729in}{1.858334in}}%
\pgfpathlineto{\pgfqpoint{2.465725in}{1.893499in}}%
\pgfpathlineto{\pgfqpoint{2.475718in}{1.806782in}}%
\pgfpathlineto{\pgfqpoint{2.480715in}{1.755174in}}%
\pgfpathlineto{\pgfqpoint{2.485711in}{1.767234in}}%
\pgfpathlineto{\pgfqpoint{2.490707in}{1.886307in}}%
\pgfpathlineto{\pgfqpoint{2.495704in}{1.976400in}}%
\pgfpathlineto{\pgfqpoint{2.500700in}{2.075056in}}%
\pgfpathlineto{\pgfqpoint{2.505697in}{2.181383in}}%
\pgfpathlineto{\pgfqpoint{2.510693in}{2.188772in}}%
\pgfpathlineto{\pgfqpoint{2.515689in}{2.205116in}}%
\pgfpathlineto{\pgfqpoint{2.520686in}{2.196817in}}%
\pgfpathlineto{\pgfqpoint{2.525682in}{2.227897in}}%
\pgfpathlineto{\pgfqpoint{2.530678in}{2.142904in}}%
\pgfpathlineto{\pgfqpoint{2.535675in}{2.030996in}}%
\pgfpathlineto{\pgfqpoint{2.540671in}{2.181886in}}%
\pgfpathlineto{\pgfqpoint{2.545668in}{2.127440in}}%
\pgfpathlineto{\pgfqpoint{2.550664in}{2.045028in}}%
\pgfpathlineto{\pgfqpoint{2.555660in}{2.082316in}}%
\pgfpathlineto{\pgfqpoint{2.560657in}{2.108620in}}%
\pgfpathlineto{\pgfqpoint{2.565653in}{2.140522in}}%
\pgfpathlineto{\pgfqpoint{2.570649in}{2.233385in}}%
\pgfpathlineto{\pgfqpoint{2.575646in}{2.251103in}}%
\pgfpathlineto{\pgfqpoint{2.580642in}{2.216092in}}%
\pgfpathlineto{\pgfqpoint{2.590635in}{2.102592in}}%
\pgfpathlineto{\pgfqpoint{2.595631in}{2.067756in}}%
\pgfpathlineto{\pgfqpoint{2.600628in}{2.043507in}}%
\pgfpathlineto{\pgfqpoint{2.605624in}{1.984092in}}%
\pgfpathlineto{\pgfqpoint{2.610620in}{1.907254in}}%
\pgfpathlineto{\pgfqpoint{2.615617in}{1.753246in}}%
\pgfpathlineto{\pgfqpoint{2.620613in}{1.772040in}}%
\pgfpathlineto{\pgfqpoint{2.625610in}{2.015874in}}%
\pgfpathlineto{\pgfqpoint{2.630606in}{2.047789in}}%
\pgfpathlineto{\pgfqpoint{2.635602in}{2.061815in}}%
\pgfpathlineto{\pgfqpoint{2.640599in}{2.077695in}}%
\pgfpathlineto{\pgfqpoint{2.650592in}{2.083716in}}%
\pgfpathlineto{\pgfqpoint{2.655588in}{2.043155in}}%
\pgfpathlineto{\pgfqpoint{2.660584in}{2.029968in}}%
\pgfpathlineto{\pgfqpoint{2.665581in}{1.837214in}}%
\pgfpathlineto{\pgfqpoint{2.675573in}{1.703298in}}%
\pgfpathlineto{\pgfqpoint{2.680570in}{1.683154in}}%
\pgfpathlineto{\pgfqpoint{2.685566in}{1.852298in}}%
\pgfpathlineto{\pgfqpoint{2.690563in}{1.916393in}}%
\pgfpathlineto{\pgfqpoint{2.695559in}{2.004182in}}%
\pgfpathlineto{\pgfqpoint{2.700555in}{2.054787in}}%
\pgfpathlineto{\pgfqpoint{2.705552in}{2.160298in}}%
\pgfpathlineto{\pgfqpoint{2.710548in}{2.290413in}}%
\pgfpathlineto{\pgfqpoint{2.715544in}{2.458820in}}%
\pgfpathlineto{\pgfqpoint{2.720541in}{2.249065in}}%
\pgfpathlineto{\pgfqpoint{2.725537in}{2.092327in}}%
\pgfpathlineto{\pgfqpoint{2.730534in}{2.055023in}}%
\pgfpathlineto{\pgfqpoint{2.735530in}{1.968380in}}%
\pgfpathlineto{\pgfqpoint{2.740526in}{1.953039in}}%
\pgfpathlineto{\pgfqpoint{2.745523in}{1.986178in}}%
\pgfpathlineto{\pgfqpoint{2.750519in}{2.153382in}}%
\pgfpathlineto{\pgfqpoint{2.755515in}{2.129389in}}%
\pgfpathlineto{\pgfqpoint{2.760512in}{1.954337in}}%
\pgfpathlineto{\pgfqpoint{2.765508in}{1.924206in}}%
\pgfpathlineto{\pgfqpoint{2.770505in}{1.910882in}}%
\pgfpathlineto{\pgfqpoint{2.775501in}{1.905230in}}%
\pgfpathlineto{\pgfqpoint{2.780497in}{1.888026in}}%
\pgfpathlineto{\pgfqpoint{2.785494in}{1.880690in}}%
\pgfpathlineto{\pgfqpoint{2.790490in}{1.861748in}}%
\pgfpathlineto{\pgfqpoint{2.795487in}{1.845121in}}%
\pgfpathlineto{\pgfqpoint{2.810476in}{1.791186in}}%
\pgfpathlineto{\pgfqpoint{2.815472in}{1.775315in}}%
\pgfpathlineto{\pgfqpoint{2.820468in}{1.768383in}}%
\pgfpathlineto{\pgfqpoint{2.825465in}{1.756872in}}%
\pgfpathlineto{\pgfqpoint{2.830461in}{1.747475in}}%
\pgfpathlineto{\pgfqpoint{2.835458in}{1.734343in}}%
\pgfpathlineto{\pgfqpoint{2.840454in}{1.723027in}}%
\pgfpathlineto{\pgfqpoint{2.845450in}{1.705295in}}%
\pgfpathlineto{\pgfqpoint{2.850447in}{1.692718in}}%
\pgfpathlineto{\pgfqpoint{2.855443in}{1.678647in}}%
\pgfpathlineto{\pgfqpoint{2.860439in}{1.662512in}}%
\pgfpathlineto{\pgfqpoint{2.865436in}{1.648386in}}%
\pgfpathlineto{\pgfqpoint{2.870432in}{1.633220in}}%
\pgfpathlineto{\pgfqpoint{2.875429in}{1.620083in}}%
\pgfpathlineto{\pgfqpoint{2.880425in}{1.610719in}}%
\pgfpathlineto{\pgfqpoint{2.885421in}{1.599486in}}%
\pgfpathlineto{\pgfqpoint{2.890418in}{1.589420in}}%
\pgfpathlineto{\pgfqpoint{2.900411in}{1.565393in}}%
\pgfpathlineto{\pgfqpoint{2.905407in}{1.546981in}}%
\pgfpathlineto{\pgfqpoint{2.910403in}{1.533487in}}%
\pgfpathlineto{\pgfqpoint{2.920396in}{1.494430in}}%
\pgfpathlineto{\pgfqpoint{2.925392in}{1.481532in}}%
\pgfpathlineto{\pgfqpoint{2.930389in}{1.471432in}}%
\pgfpathlineto{\pgfqpoint{2.935385in}{1.460562in}}%
\pgfpathlineto{\pgfqpoint{2.940382in}{1.422556in}}%
\pgfpathlineto{\pgfqpoint{2.945378in}{1.434000in}}%
\pgfpathlineto{\pgfqpoint{2.950374in}{1.478622in}}%
\pgfpathlineto{\pgfqpoint{2.955371in}{1.500366in}}%
\pgfpathlineto{\pgfqpoint{2.960367in}{1.518340in}}%
\pgfpathlineto{\pgfqpoint{2.970360in}{1.539689in}}%
\pgfpathlineto{\pgfqpoint{2.975356in}{1.547250in}}%
\pgfpathlineto{\pgfqpoint{2.980353in}{1.562045in}}%
\pgfpathlineto{\pgfqpoint{2.985349in}{1.570836in}}%
\pgfpathlineto{\pgfqpoint{2.990345in}{1.585649in}}%
\pgfpathlineto{\pgfqpoint{2.995342in}{1.594668in}}%
\pgfpathlineto{\pgfqpoint{3.005334in}{1.618857in}}%
\pgfpathlineto{\pgfqpoint{3.010331in}{1.631875in}}%
\pgfpathlineto{\pgfqpoint{3.025320in}{1.675581in}}%
\pgfpathlineto{\pgfqpoint{3.030316in}{1.689494in}}%
\pgfpathlineto{\pgfqpoint{3.035313in}{1.700413in}}%
\pgfpathlineto{\pgfqpoint{3.045306in}{1.724553in}}%
\pgfpathlineto{\pgfqpoint{3.050302in}{1.732042in}}%
\pgfpathlineto{\pgfqpoint{3.055298in}{1.732443in}}%
\pgfpathlineto{\pgfqpoint{3.065291in}{1.716010in}}%
\pgfpathlineto{\pgfqpoint{3.070287in}{1.703731in}}%
\pgfpathlineto{\pgfqpoint{3.075284in}{1.692632in}}%
\pgfpathlineto{\pgfqpoint{3.080280in}{1.680298in}}%
\pgfpathlineto{\pgfqpoint{3.090273in}{1.658950in}}%
\pgfpathlineto{\pgfqpoint{3.095269in}{1.650194in}}%
\pgfpathlineto{\pgfqpoint{3.100266in}{1.644677in}}%
\pgfpathlineto{\pgfqpoint{3.105262in}{1.637876in}}%
\pgfpathlineto{\pgfqpoint{3.110258in}{1.629967in}}%
\pgfpathlineto{\pgfqpoint{3.120251in}{1.611168in}}%
\pgfpathlineto{\pgfqpoint{3.125248in}{1.605322in}}%
\pgfpathlineto{\pgfqpoint{3.130244in}{1.600432in}}%
\pgfpathlineto{\pgfqpoint{3.135240in}{1.591860in}}%
\pgfpathlineto{\pgfqpoint{3.140237in}{1.585600in}}%
\pgfpathlineto{\pgfqpoint{3.145233in}{1.581961in}}%
\pgfpathlineto{\pgfqpoint{3.150229in}{1.575806in}}%
\pgfpathlineto{\pgfqpoint{3.155226in}{1.573628in}}%
\pgfpathlineto{\pgfqpoint{3.160222in}{1.569586in}}%
\pgfpathlineto{\pgfqpoint{3.165219in}{1.568098in}}%
\pgfpathlineto{\pgfqpoint{3.170215in}{1.562699in}}%
\pgfpathlineto{\pgfqpoint{3.175211in}{1.556196in}}%
\pgfpathlineto{\pgfqpoint{3.180208in}{1.622654in}}%
\pgfpathlineto{\pgfqpoint{3.185204in}{1.666279in}}%
\pgfpathlineto{\pgfqpoint{3.190201in}{1.671506in}}%
\pgfpathlineto{\pgfqpoint{3.195197in}{1.684451in}}%
\pgfpathlineto{\pgfqpoint{3.205190in}{1.648587in}}%
\pgfpathlineto{\pgfqpoint{3.210186in}{1.603459in}}%
\pgfpathlineto{\pgfqpoint{3.220179in}{1.582995in}}%
\pgfpathlineto{\pgfqpoint{3.225175in}{1.577777in}}%
\pgfpathlineto{\pgfqpoint{3.230172in}{1.570780in}}%
\pgfpathlineto{\pgfqpoint{3.235168in}{1.567432in}}%
\pgfpathlineto{\pgfqpoint{3.240164in}{1.565124in}}%
\pgfpathlineto{\pgfqpoint{3.245161in}{1.561115in}}%
\pgfpathlineto{\pgfqpoint{3.250157in}{1.556248in}}%
\pgfpathlineto{\pgfqpoint{3.255153in}{1.552721in}}%
\pgfpathlineto{\pgfqpoint{3.260150in}{1.545437in}}%
\pgfpathlineto{\pgfqpoint{3.270143in}{1.534303in}}%
\pgfpathlineto{\pgfqpoint{3.275139in}{1.528464in}}%
\pgfpathlineto{\pgfqpoint{3.280135in}{1.520992in}}%
\pgfpathlineto{\pgfqpoint{3.285132in}{1.516010in}}%
\pgfpathlineto{\pgfqpoint{3.290128in}{1.508691in}}%
\pgfpathlineto{\pgfqpoint{3.300121in}{1.499156in}}%
\pgfpathlineto{\pgfqpoint{3.305117in}{1.485511in}}%
\pgfpathlineto{\pgfqpoint{3.310114in}{1.474630in}}%
\pgfpathlineto{\pgfqpoint{3.315110in}{1.466935in}}%
\pgfpathlineto{\pgfqpoint{3.320106in}{1.459752in}}%
\pgfpathlineto{\pgfqpoint{3.325103in}{1.449052in}}%
\pgfpathlineto{\pgfqpoint{3.330099in}{1.449730in}}%
\pgfpathlineto{\pgfqpoint{3.335096in}{1.469662in}}%
\pgfpathlineto{\pgfqpoint{3.340092in}{1.510098in}}%
\pgfpathlineto{\pgfqpoint{3.345088in}{1.563922in}}%
\pgfpathlineto{\pgfqpoint{3.350085in}{1.606774in}}%
\pgfpathlineto{\pgfqpoint{3.355081in}{1.626846in}}%
\pgfpathlineto{\pgfqpoint{3.360077in}{1.639744in}}%
\pgfpathlineto{\pgfqpoint{3.365074in}{1.638548in}}%
\pgfpathlineto{\pgfqpoint{3.370070in}{1.630844in}}%
\pgfpathlineto{\pgfqpoint{3.375067in}{1.628715in}}%
\pgfpathlineto{\pgfqpoint{3.385059in}{1.629847in}}%
\pgfpathlineto{\pgfqpoint{3.390056in}{1.631544in}}%
\pgfpathlineto{\pgfqpoint{3.395052in}{1.631622in}}%
\pgfpathlineto{\pgfqpoint{3.400048in}{1.630657in}}%
\pgfpathlineto{\pgfqpoint{3.405045in}{1.631663in}}%
\pgfpathlineto{\pgfqpoint{3.410041in}{1.629130in}}%
\pgfpathlineto{\pgfqpoint{3.415038in}{1.626084in}}%
\pgfpathlineto{\pgfqpoint{3.420034in}{1.624727in}}%
\pgfpathlineto{\pgfqpoint{3.425030in}{1.623814in}}%
\pgfpathlineto{\pgfqpoint{3.430027in}{1.620108in}}%
\pgfpathlineto{\pgfqpoint{3.435023in}{1.615115in}}%
\pgfpathlineto{\pgfqpoint{3.440020in}{1.611586in}}%
\pgfpathlineto{\pgfqpoint{3.445016in}{1.604918in}}%
\pgfpathlineto{\pgfqpoint{3.455009in}{1.586431in}}%
\pgfpathlineto{\pgfqpoint{3.460005in}{1.575000in}}%
\pgfpathlineto{\pgfqpoint{3.465001in}{1.559022in}}%
\pgfpathlineto{\pgfqpoint{3.469998in}{1.548549in}}%
\pgfpathlineto{\pgfqpoint{3.474994in}{1.540739in}}%
\pgfpathlineto{\pgfqpoint{3.479991in}{1.538022in}}%
\pgfpathlineto{\pgfqpoint{3.484987in}{1.534708in}}%
\pgfpathlineto{\pgfqpoint{3.489983in}{1.535749in}}%
\pgfpathlineto{\pgfqpoint{3.494980in}{1.538517in}}%
\pgfpathlineto{\pgfqpoint{3.499976in}{1.529053in}}%
\pgfpathlineto{\pgfqpoint{3.504972in}{1.527943in}}%
\pgfpathlineto{\pgfqpoint{3.509969in}{1.518644in}}%
\pgfpathlineto{\pgfqpoint{3.514965in}{1.515140in}}%
\pgfpathlineto{\pgfqpoint{3.519962in}{1.510420in}}%
\pgfpathlineto{\pgfqpoint{3.524958in}{1.509292in}}%
\pgfpathlineto{\pgfqpoint{3.534951in}{1.492112in}}%
\pgfpathlineto{\pgfqpoint{3.539947in}{1.485175in}}%
\pgfpathlineto{\pgfqpoint{3.544943in}{1.475961in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{1.467539in}}%
\pgfpathlineto{\pgfqpoint{3.554936in}{1.451968in}}%
\pgfpathlineto{\pgfqpoint{3.559933in}{1.446343in}}%
\pgfpathlineto{\pgfqpoint{3.564929in}{1.435470in}}%
\pgfpathlineto{\pgfqpoint{3.569925in}{1.427924in}}%
\pgfpathlineto{\pgfqpoint{3.574922in}{1.429250in}}%
\pgfpathlineto{\pgfqpoint{3.579918in}{1.432947in}}%
\pgfpathlineto{\pgfqpoint{3.584915in}{1.439033in}}%
\pgfpathlineto{\pgfqpoint{3.589911in}{1.441124in}}%
\pgfpathlineto{\pgfqpoint{3.594907in}{1.442350in}}%
\pgfpathlineto{\pgfqpoint{3.599904in}{1.448620in}}%
\pgfpathlineto{\pgfqpoint{3.604900in}{1.453077in}}%
\pgfpathlineto{\pgfqpoint{3.609896in}{1.458705in}}%
\pgfpathlineto{\pgfqpoint{3.614893in}{1.465177in}}%
\pgfpathlineto{\pgfqpoint{3.619889in}{1.468358in}}%
\pgfpathlineto{\pgfqpoint{3.624886in}{1.472872in}}%
\pgfpathlineto{\pgfqpoint{3.629882in}{1.474860in}}%
\pgfpathlineto{\pgfqpoint{3.634878in}{1.481875in}}%
\pgfpathlineto{\pgfqpoint{3.639875in}{1.490045in}}%
\pgfpathlineto{\pgfqpoint{3.644871in}{1.499854in}}%
\pgfpathlineto{\pgfqpoint{3.649867in}{1.521419in}}%
\pgfpathlineto{\pgfqpoint{3.654864in}{1.539548in}}%
\pgfpathlineto{\pgfqpoint{3.659860in}{1.564000in}}%
\pgfpathlineto{\pgfqpoint{3.664857in}{1.596796in}}%
\pgfpathlineto{\pgfqpoint{3.669853in}{1.641787in}}%
\pgfpathlineto{\pgfqpoint{3.674849in}{1.699703in}}%
\pgfpathlineto{\pgfqpoint{3.679846in}{1.793362in}}%
\pgfpathlineto{\pgfqpoint{3.684842in}{1.895775in}}%
\pgfpathlineto{\pgfqpoint{3.689838in}{2.036103in}}%
\pgfpathlineto{\pgfqpoint{3.694835in}{2.111178in}}%
\pgfpathlineto{\pgfqpoint{3.699831in}{2.084013in}}%
\pgfpathlineto{\pgfqpoint{3.709824in}{1.969347in}}%
\pgfpathlineto{\pgfqpoint{3.714820in}{1.933367in}}%
\pgfpathlineto{\pgfqpoint{3.719817in}{1.933362in}}%
\pgfpathlineto{\pgfqpoint{3.724813in}{1.979428in}}%
\pgfpathlineto{\pgfqpoint{3.729810in}{2.061822in}}%
\pgfpathlineto{\pgfqpoint{3.734806in}{2.164150in}}%
\pgfpathlineto{\pgfqpoint{3.739802in}{2.247015in}}%
\pgfpathlineto{\pgfqpoint{3.744799in}{2.366825in}}%
\pgfpathlineto{\pgfqpoint{3.749795in}{2.395683in}}%
\pgfpathlineto{\pgfqpoint{3.754791in}{2.330119in}}%
\pgfpathlineto{\pgfqpoint{3.759788in}{2.310567in}}%
\pgfpathlineto{\pgfqpoint{3.764784in}{2.310502in}}%
\pgfpathlineto{\pgfqpoint{3.769781in}{2.292388in}}%
\pgfpathlineto{\pgfqpoint{3.774777in}{2.259538in}}%
\pgfpathlineto{\pgfqpoint{3.779773in}{2.205703in}}%
\pgfpathlineto{\pgfqpoint{3.784770in}{2.120884in}}%
\pgfpathlineto{\pgfqpoint{3.789766in}{2.056715in}}%
\pgfpathlineto{\pgfqpoint{3.794762in}{2.015166in}}%
\pgfpathlineto{\pgfqpoint{3.799759in}{1.946033in}}%
\pgfpathlineto{\pgfqpoint{3.804755in}{1.889684in}}%
\pgfpathlineto{\pgfqpoint{3.809752in}{1.760556in}}%
\pgfpathlineto{\pgfqpoint{3.814748in}{1.671411in}}%
\pgfpathlineto{\pgfqpoint{3.824741in}{1.537566in}}%
\pgfpathlineto{\pgfqpoint{3.829737in}{1.454053in}}%
\pgfpathlineto{\pgfqpoint{3.834734in}{1.404273in}}%
\pgfpathlineto{\pgfqpoint{3.839730in}{1.383798in}}%
\pgfpathlineto{\pgfqpoint{3.844726in}{1.403200in}}%
\pgfpathlineto{\pgfqpoint{3.849723in}{1.447369in}}%
\pgfpathlineto{\pgfqpoint{3.854719in}{1.425226in}}%
\pgfpathlineto{\pgfqpoint{3.859715in}{1.363917in}}%
\pgfpathlineto{\pgfqpoint{3.864712in}{1.280799in}}%
\pgfpathlineto{\pgfqpoint{3.869708in}{1.227259in}}%
\pgfpathlineto{\pgfqpoint{3.879701in}{1.429537in}}%
\pgfpathlineto{\pgfqpoint{3.884697in}{1.518232in}}%
\pgfpathlineto{\pgfqpoint{3.899686in}{1.689237in}}%
\pgfpathlineto{\pgfqpoint{3.904683in}{1.741261in}}%
\pgfpathlineto{\pgfqpoint{3.909679in}{1.769888in}}%
\pgfpathlineto{\pgfqpoint{3.914676in}{1.804224in}}%
\pgfpathlineto{\pgfqpoint{3.919672in}{1.833048in}}%
\pgfpathlineto{\pgfqpoint{3.924668in}{1.869474in}}%
\pgfpathlineto{\pgfqpoint{3.939657in}{1.985549in}}%
\pgfpathlineto{\pgfqpoint{3.944654in}{2.045210in}}%
\pgfpathlineto{\pgfqpoint{3.949650in}{2.051837in}}%
\pgfpathlineto{\pgfqpoint{3.954647in}{2.005864in}}%
\pgfpathlineto{\pgfqpoint{3.959643in}{1.968202in}}%
\pgfpathlineto{\pgfqpoint{3.964639in}{1.935492in}}%
\pgfpathlineto{\pgfqpoint{3.969636in}{1.899840in}}%
\pgfpathlineto{\pgfqpoint{3.974632in}{1.869028in}}%
\pgfpathlineto{\pgfqpoint{3.979629in}{1.840149in}}%
\pgfpathlineto{\pgfqpoint{3.984625in}{1.787002in}}%
\pgfpathlineto{\pgfqpoint{3.989621in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{3.994618in}{1.566343in}}%
\pgfpathlineto{\pgfqpoint{3.999614in}{1.546409in}}%
\pgfpathlineto{\pgfqpoint{4.004610in}{1.664043in}}%
\pgfpathlineto{\pgfqpoint{4.009607in}{1.723228in}}%
\pgfpathlineto{\pgfqpoint{4.014603in}{1.718808in}}%
\pgfpathlineto{\pgfqpoint{4.019600in}{1.698724in}}%
\pgfpathlineto{\pgfqpoint{4.024596in}{1.697165in}}%
\pgfpathlineto{\pgfqpoint{4.029592in}{1.682004in}}%
\pgfpathlineto{\pgfqpoint{4.034589in}{1.664586in}}%
\pgfpathlineto{\pgfqpoint{4.039585in}{1.655046in}}%
\pgfpathlineto{\pgfqpoint{4.049578in}{1.627309in}}%
\pgfpathlineto{\pgfqpoint{4.054574in}{1.618242in}}%
\pgfpathlineto{\pgfqpoint{4.059571in}{1.614942in}}%
\pgfpathlineto{\pgfqpoint{4.064567in}{1.605618in}}%
\pgfpathlineto{\pgfqpoint{4.069563in}{1.603720in}}%
\pgfpathlineto{\pgfqpoint{4.074560in}{1.597466in}}%
\pgfpathlineto{\pgfqpoint{4.079556in}{1.588332in}}%
\pgfpathlineto{\pgfqpoint{4.089549in}{1.557452in}}%
\pgfpathlineto{\pgfqpoint{4.094545in}{1.545152in}}%
\pgfpathlineto{\pgfqpoint{4.099542in}{1.529520in}}%
\pgfpathlineto{\pgfqpoint{4.104538in}{1.528497in}}%
\pgfpathlineto{\pgfqpoint{4.109534in}{1.525919in}}%
\pgfpathlineto{\pgfqpoint{4.114531in}{1.514447in}}%
\pgfpathlineto{\pgfqpoint{4.119527in}{1.509757in}}%
\pgfpathlineto{\pgfqpoint{4.124524in}{1.507797in}}%
\pgfpathlineto{\pgfqpoint{4.129520in}{1.507906in}}%
\pgfpathlineto{\pgfqpoint{4.134516in}{1.502259in}}%
\pgfpathlineto{\pgfqpoint{4.139513in}{1.493421in}}%
\pgfpathlineto{\pgfqpoint{4.144509in}{1.482863in}}%
\pgfpathlineto{\pgfqpoint{4.149505in}{1.479971in}}%
\pgfpathlineto{\pgfqpoint{4.159498in}{1.453350in}}%
\pgfpathlineto{\pgfqpoint{4.164495in}{1.444119in}}%
\pgfpathlineto{\pgfqpoint{4.169491in}{1.429820in}}%
\pgfpathlineto{\pgfqpoint{4.174487in}{1.426680in}}%
\pgfpathlineto{\pgfqpoint{4.179484in}{1.422174in}}%
\pgfpathlineto{\pgfqpoint{4.184480in}{1.408541in}}%
\pgfpathlineto{\pgfqpoint{4.189476in}{1.406064in}}%
\pgfpathlineto{\pgfqpoint{4.194473in}{1.405091in}}%
\pgfpathlineto{\pgfqpoint{4.199469in}{1.405589in}}%
\pgfpathlineto{\pgfqpoint{4.204466in}{1.414369in}}%
\pgfpathlineto{\pgfqpoint{4.209462in}{1.424006in}}%
\pgfpathlineto{\pgfqpoint{4.214458in}{1.432433in}}%
\pgfpathlineto{\pgfqpoint{4.219455in}{1.445352in}}%
\pgfpathlineto{\pgfqpoint{4.224451in}{1.450871in}}%
\pgfpathlineto{\pgfqpoint{4.229448in}{1.463786in}}%
\pgfpathlineto{\pgfqpoint{4.234444in}{1.474373in}}%
\pgfpathlineto{\pgfqpoint{4.239440in}{1.490427in}}%
\pgfpathlineto{\pgfqpoint{4.244437in}{1.500889in}}%
\pgfpathlineto{\pgfqpoint{4.249433in}{1.521735in}}%
\pgfpathlineto{\pgfqpoint{4.254429in}{1.546641in}}%
\pgfpathlineto{\pgfqpoint{4.259426in}{1.607043in}}%
\pgfpathlineto{\pgfqpoint{4.264422in}{1.598932in}}%
\pgfpathlineto{\pgfqpoint{4.269419in}{1.528721in}}%
\pgfpathlineto{\pgfqpoint{4.279411in}{1.463387in}}%
\pgfpathlineto{\pgfqpoint{4.284408in}{1.440307in}}%
\pgfpathlineto{\pgfqpoint{4.289404in}{1.412768in}}%
\pgfpathlineto{\pgfqpoint{4.294400in}{1.381601in}}%
\pgfpathlineto{\pgfqpoint{4.299397in}{1.343237in}}%
\pgfpathlineto{\pgfqpoint{4.309390in}{1.257438in}}%
\pgfpathlineto{\pgfqpoint{4.314386in}{1.162675in}}%
\pgfpathlineto{\pgfqpoint{4.319382in}{1.155145in}}%
\pgfpathlineto{\pgfqpoint{4.324379in}{1.234752in}}%
\pgfpathlineto{\pgfqpoint{4.334371in}{1.298279in}}%
\pgfpathlineto{\pgfqpoint{4.339368in}{1.312813in}}%
\pgfpathlineto{\pgfqpoint{4.344364in}{1.336691in}}%
\pgfpathlineto{\pgfqpoint{4.349361in}{1.355315in}}%
\pgfpathlineto{\pgfqpoint{4.354357in}{1.371335in}}%
\pgfpathlineto{\pgfqpoint{4.359353in}{1.382866in}}%
\pgfpathlineto{\pgfqpoint{4.364350in}{1.389815in}}%
\pgfpathlineto{\pgfqpoint{4.369346in}{1.392536in}}%
\pgfpathlineto{\pgfqpoint{4.374343in}{1.399407in}}%
\pgfpathlineto{\pgfqpoint{4.379339in}{1.398459in}}%
\pgfpathlineto{\pgfqpoint{4.384335in}{1.394067in}}%
\pgfpathlineto{\pgfqpoint{4.394328in}{1.390093in}}%
\pgfpathlineto{\pgfqpoint{4.399324in}{1.382763in}}%
\pgfpathlineto{\pgfqpoint{4.404321in}{1.369290in}}%
\pgfpathlineto{\pgfqpoint{4.414314in}{1.355580in}}%
\pgfpathlineto{\pgfqpoint{4.419310in}{1.354412in}}%
\pgfpathlineto{\pgfqpoint{4.424306in}{1.352278in}}%
\pgfpathlineto{\pgfqpoint{4.429303in}{1.354390in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.349099in}}%
\pgfpathlineto{\pgfqpoint{4.444292in}{1.339978in}}%
\pgfpathlineto{\pgfqpoint{4.449288in}{1.332599in}}%
\pgfpathlineto{\pgfqpoint{4.454285in}{1.330065in}}%
\pgfpathlineto{\pgfqpoint{4.464277in}{1.319858in}}%
\pgfpathlineto{\pgfqpoint{4.469274in}{1.309639in}}%
\pgfpathlineto{\pgfqpoint{4.474270in}{1.295772in}}%
\pgfpathlineto{\pgfqpoint{4.479266in}{1.268540in}}%
\pgfpathlineto{\pgfqpoint{4.484263in}{1.248655in}}%
\pgfpathlineto{\pgfqpoint{4.489259in}{1.238395in}}%
\pgfpathlineto{\pgfqpoint{4.494256in}{1.251645in}}%
\pgfpathlineto{\pgfqpoint{4.499252in}{1.286800in}}%
\pgfpathlineto{\pgfqpoint{4.504248in}{1.318662in}}%
\pgfpathlineto{\pgfqpoint{4.509245in}{1.335828in}}%
\pgfpathlineto{\pgfqpoint{4.514241in}{1.356207in}}%
\pgfpathlineto{\pgfqpoint{4.519238in}{1.371209in}}%
\pgfpathlineto{\pgfqpoint{4.524234in}{1.387491in}}%
\pgfpathlineto{\pgfqpoint{4.529230in}{1.399897in}}%
\pgfpathlineto{\pgfqpoint{4.534227in}{1.415802in}}%
\pgfpathlineto{\pgfqpoint{4.539223in}{1.422735in}}%
\pgfpathlineto{\pgfqpoint{4.549216in}{1.434520in}}%
\pgfpathlineto{\pgfqpoint{4.554212in}{1.438596in}}%
\pgfpathlineto{\pgfqpoint{4.559209in}{1.441556in}}%
\pgfpathlineto{\pgfqpoint{4.564205in}{1.445659in}}%
\pgfpathlineto{\pgfqpoint{4.569201in}{1.448472in}}%
\pgfpathlineto{\pgfqpoint{4.574198in}{1.446265in}}%
\pgfpathlineto{\pgfqpoint{4.579194in}{1.438558in}}%
\pgfpathlineto{\pgfqpoint{4.584190in}{1.426898in}}%
\pgfpathlineto{\pgfqpoint{4.589187in}{1.422361in}}%
\pgfpathlineto{\pgfqpoint{4.594183in}{1.403634in}}%
\pgfpathlineto{\pgfqpoint{4.599180in}{1.389598in}}%
\pgfpathlineto{\pgfqpoint{4.604176in}{1.347645in}}%
\pgfpathlineto{\pgfqpoint{4.609172in}{1.313117in}}%
\pgfpathlineto{\pgfqpoint{4.614169in}{1.268838in}}%
\pgfpathlineto{\pgfqpoint{4.619165in}{1.238004in}}%
\pgfpathlineto{\pgfqpoint{4.624162in}{1.220081in}}%
\pgfpathlineto{\pgfqpoint{4.629158in}{1.227087in}}%
\pgfpathlineto{\pgfqpoint{4.634154in}{1.246371in}}%
\pgfpathlineto{\pgfqpoint{4.639151in}{1.269278in}}%
\pgfpathlineto{\pgfqpoint{4.644147in}{1.288816in}}%
\pgfpathlineto{\pgfqpoint{4.649143in}{1.312858in}}%
\pgfpathlineto{\pgfqpoint{4.654140in}{1.317473in}}%
\pgfpathlineto{\pgfqpoint{4.659136in}{1.331787in}}%
\pgfpathlineto{\pgfqpoint{4.664133in}{1.333368in}}%
\pgfpathlineto{\pgfqpoint{4.669129in}{1.339296in}}%
\pgfpathlineto{\pgfqpoint{4.674125in}{1.333533in}}%
\pgfpathlineto{\pgfqpoint{4.679122in}{1.340268in}}%
\pgfpathlineto{\pgfqpoint{4.684118in}{1.333592in}}%
\pgfpathlineto{\pgfqpoint{4.694111in}{1.337524in}}%
\pgfpathlineto{\pgfqpoint{4.704104in}{1.266214in}}%
\pgfpathlineto{\pgfqpoint{4.709100in}{1.226203in}}%
\pgfpathlineto{\pgfqpoint{4.714096in}{1.170499in}}%
\pgfpathlineto{\pgfqpoint{4.719093in}{1.135256in}}%
\pgfpathlineto{\pgfqpoint{4.724089in}{1.118617in}}%
\pgfpathlineto{\pgfqpoint{4.729085in}{1.111195in}}%
\pgfpathlineto{\pgfqpoint{4.734082in}{1.111828in}}%
\pgfpathlineto{\pgfqpoint{4.739078in}{1.134250in}}%
\pgfpathlineto{\pgfqpoint{4.744075in}{1.170098in}}%
\pgfpathlineto{\pgfqpoint{4.749071in}{1.222525in}}%
\pgfpathlineto{\pgfqpoint{4.754067in}{1.306720in}}%
\pgfpathlineto{\pgfqpoint{4.759064in}{1.379417in}}%
\pgfpathlineto{\pgfqpoint{4.764060in}{1.359056in}}%
\pgfpathlineto{\pgfqpoint{4.769057in}{1.349489in}}%
\pgfpathlineto{\pgfqpoint{4.774053in}{1.356307in}}%
\pgfpathlineto{\pgfqpoint{4.779049in}{1.375394in}}%
\pgfpathlineto{\pgfqpoint{4.789042in}{1.431028in}}%
\pgfpathlineto{\pgfqpoint{4.794038in}{1.454581in}}%
\pgfpathlineto{\pgfqpoint{4.799035in}{1.470522in}}%
\pgfpathlineto{\pgfqpoint{4.804031in}{1.497227in}}%
\pgfpathlineto{\pgfqpoint{4.809028in}{1.498119in}}%
\pgfpathlineto{\pgfqpoint{4.814024in}{1.492838in}}%
\pgfpathlineto{\pgfqpoint{4.819020in}{1.491840in}}%
\pgfpathlineto{\pgfqpoint{4.824017in}{1.477119in}}%
\pgfpathlineto{\pgfqpoint{4.829013in}{1.464977in}}%
\pgfpathlineto{\pgfqpoint{4.834009in}{1.470988in}}%
\pgfpathlineto{\pgfqpoint{4.844002in}{1.475759in}}%
\pgfpathlineto{\pgfqpoint{4.848999in}{1.476720in}}%
\pgfpathlineto{\pgfqpoint{4.853995in}{1.481778in}}%
\pgfpathlineto{\pgfqpoint{4.858991in}{1.481516in}}%
\pgfpathlineto{\pgfqpoint{4.863988in}{1.478287in}}%
\pgfpathlineto{\pgfqpoint{4.868984in}{1.477340in}}%
\pgfpathlineto{\pgfqpoint{4.873980in}{1.474110in}}%
\pgfpathlineto{\pgfqpoint{4.878977in}{1.468717in}}%
\pgfpathlineto{\pgfqpoint{4.883973in}{1.465774in}}%
\pgfpathlineto{\pgfqpoint{4.888970in}{1.459463in}}%
\pgfpathlineto{\pgfqpoint{4.893966in}{1.449790in}}%
\pgfpathlineto{\pgfqpoint{4.898962in}{1.439365in}}%
\pgfpathlineto{\pgfqpoint{4.903959in}{1.432975in}}%
\pgfpathlineto{\pgfqpoint{4.908955in}{1.422908in}}%
\pgfpathlineto{\pgfqpoint{4.913952in}{1.420661in}}%
\pgfpathlineto{\pgfqpoint{4.918948in}{1.420760in}}%
\pgfpathlineto{\pgfqpoint{4.923944in}{1.441031in}}%
\pgfpathlineto{\pgfqpoint{4.933937in}{1.491239in}}%
\pgfpathlineto{\pgfqpoint{4.938933in}{1.510050in}}%
\pgfpathlineto{\pgfqpoint{4.958919in}{1.580154in}}%
\pgfpathlineto{\pgfqpoint{4.963915in}{1.601930in}}%
\pgfpathlineto{\pgfqpoint{4.968912in}{1.629837in}}%
\pgfpathlineto{\pgfqpoint{4.973908in}{1.671793in}}%
\pgfpathlineto{\pgfqpoint{4.978904in}{1.707640in}}%
\pgfpathlineto{\pgfqpoint{4.983901in}{1.680985in}}%
\pgfpathlineto{\pgfqpoint{4.988897in}{1.651906in}}%
\pgfpathlineto{\pgfqpoint{4.993894in}{1.626641in}}%
\pgfpathlineto{\pgfqpoint{4.998890in}{1.605496in}}%
\pgfpathlineto{\pgfqpoint{5.003886in}{1.589817in}}%
\pgfpathlineto{\pgfqpoint{5.008883in}{1.575975in}}%
\pgfpathlineto{\pgfqpoint{5.013879in}{1.566286in}}%
\pgfpathlineto{\pgfqpoint{5.018875in}{1.558331in}}%
\pgfpathlineto{\pgfqpoint{5.023872in}{1.545531in}}%
\pgfpathlineto{\pgfqpoint{5.028868in}{1.517801in}}%
\pgfpathlineto{\pgfqpoint{5.033865in}{1.492004in}}%
\pgfpathlineto{\pgfqpoint{5.038861in}{1.458781in}}%
\pgfpathlineto{\pgfqpoint{5.043857in}{1.429053in}}%
\pgfpathlineto{\pgfqpoint{5.048854in}{1.390907in}}%
\pgfpathlineto{\pgfqpoint{5.058847in}{1.346123in}}%
\pgfpathlineto{\pgfqpoint{5.063843in}{1.337783in}}%
\pgfpathlineto{\pgfqpoint{5.068839in}{1.319448in}}%
\pgfpathlineto{\pgfqpoint{5.073836in}{1.312318in}}%
\pgfpathlineto{\pgfqpoint{5.078832in}{1.296690in}}%
\pgfpathlineto{\pgfqpoint{5.083828in}{1.282830in}}%
\pgfpathlineto{\pgfqpoint{5.088825in}{1.265222in}}%
\pgfpathlineto{\pgfqpoint{5.093821in}{1.236008in}}%
\pgfpathlineto{\pgfqpoint{5.103814in}{1.149318in}}%
\pgfpathlineto{\pgfqpoint{5.108810in}{1.134672in}}%
\pgfpathlineto{\pgfqpoint{5.113807in}{1.139403in}}%
\pgfpathlineto{\pgfqpoint{5.118803in}{1.169654in}}%
\pgfpathlineto{\pgfqpoint{5.123799in}{1.222059in}}%
\pgfpathlineto{\pgfqpoint{5.128796in}{1.396535in}}%
\pgfpathlineto{\pgfqpoint{5.133792in}{1.640838in}}%
\pgfpathlineto{\pgfqpoint{5.138789in}{1.490012in}}%
\pgfpathlineto{\pgfqpoint{5.143785in}{1.383938in}}%
\pgfpathlineto{\pgfqpoint{5.148781in}{1.362726in}}%
\pgfpathlineto{\pgfqpoint{5.153778in}{1.338353in}}%
\pgfpathlineto{\pgfqpoint{5.158774in}{1.334198in}}%
\pgfpathlineto{\pgfqpoint{5.163771in}{1.318736in}}%
\pgfpathlineto{\pgfqpoint{5.168767in}{1.316505in}}%
\pgfpathlineto{\pgfqpoint{5.173763in}{1.304659in}}%
\pgfpathlineto{\pgfqpoint{5.178760in}{1.305269in}}%
\pgfpathlineto{\pgfqpoint{5.183756in}{1.306310in}}%
\pgfpathlineto{\pgfqpoint{5.188752in}{1.306034in}}%
\pgfpathlineto{\pgfqpoint{5.193749in}{1.297254in}}%
\pgfpathlineto{\pgfqpoint{5.198745in}{1.297348in}}%
\pgfpathlineto{\pgfqpoint{5.203742in}{1.280840in}}%
\pgfpathlineto{\pgfqpoint{5.208738in}{1.276749in}}%
\pgfpathlineto{\pgfqpoint{5.213734in}{1.266300in}}%
\pgfpathlineto{\pgfqpoint{5.223727in}{1.236377in}}%
\pgfpathlineto{\pgfqpoint{5.228723in}{1.220002in}}%
\pgfpathlineto{\pgfqpoint{5.233720in}{1.200935in}}%
\pgfpathlineto{\pgfqpoint{5.238716in}{1.183262in}}%
\pgfpathlineto{\pgfqpoint{5.243713in}{1.169434in}}%
\pgfpathlineto{\pgfqpoint{5.253705in}{1.132873in}}%
\pgfpathlineto{\pgfqpoint{5.258702in}{1.113223in}}%
\pgfpathlineto{\pgfqpoint{5.268694in}{1.060353in}}%
\pgfpathlineto{\pgfqpoint{5.273691in}{1.125903in}}%
\pgfpathlineto{\pgfqpoint{5.278687in}{1.200654in}}%
\pgfpathlineto{\pgfqpoint{5.283684in}{1.268913in}}%
\pgfpathlineto{\pgfqpoint{5.288680in}{1.329582in}}%
\pgfpathlineto{\pgfqpoint{5.293676in}{1.378731in}}%
\pgfpathlineto{\pgfqpoint{5.298673in}{1.445347in}}%
\pgfpathlineto{\pgfqpoint{5.303669in}{1.475317in}}%
\pgfpathlineto{\pgfqpoint{5.308666in}{1.499236in}}%
\pgfpathlineto{\pgfqpoint{5.313662in}{1.517421in}}%
\pgfpathlineto{\pgfqpoint{5.318658in}{1.524815in}}%
\pgfpathlineto{\pgfqpoint{5.323655in}{1.526370in}}%
\pgfpathlineto{\pgfqpoint{5.328651in}{1.520523in}}%
\pgfpathlineto{\pgfqpoint{5.333647in}{1.516501in}}%
\pgfpathlineto{\pgfqpoint{5.338644in}{1.509922in}}%
\pgfpathlineto{\pgfqpoint{5.343640in}{1.509825in}}%
\pgfpathlineto{\pgfqpoint{5.348637in}{1.510857in}}%
\pgfpathlineto{\pgfqpoint{5.353633in}{1.508088in}}%
\pgfpathlineto{\pgfqpoint{5.358629in}{1.509206in}}%
\pgfpathlineto{\pgfqpoint{5.363626in}{1.506433in}}%
\pgfpathlineto{\pgfqpoint{5.373618in}{1.515717in}}%
\pgfpathlineto{\pgfqpoint{5.378615in}{1.518361in}}%
\pgfpathlineto{\pgfqpoint{5.383611in}{1.519945in}}%
\pgfpathlineto{\pgfqpoint{5.388608in}{1.520323in}}%
\pgfpathlineto{\pgfqpoint{5.393604in}{1.518161in}}%
\pgfpathlineto{\pgfqpoint{5.398600in}{1.516420in}}%
\pgfpathlineto{\pgfqpoint{5.403597in}{1.502174in}}%
\pgfpathlineto{\pgfqpoint{5.413589in}{1.468829in}}%
\pgfpathlineto{\pgfqpoint{5.423582in}{1.399487in}}%
\pgfpathlineto{\pgfqpoint{5.428579in}{1.458113in}}%
\pgfpathlineto{\pgfqpoint{5.433575in}{1.509120in}}%
\pgfpathlineto{\pgfqpoint{5.443568in}{1.573405in}}%
\pgfpathlineto{\pgfqpoint{5.448564in}{1.599119in}}%
\pgfpathlineto{\pgfqpoint{5.453561in}{1.615784in}}%
\pgfpathlineto{\pgfqpoint{5.458557in}{1.627470in}}%
\pgfpathlineto{\pgfqpoint{5.463553in}{1.644403in}}%
\pgfpathlineto{\pgfqpoint{5.468550in}{1.647308in}}%
\pgfpathlineto{\pgfqpoint{5.473546in}{1.637248in}}%
\pgfpathlineto{\pgfqpoint{5.478542in}{1.630279in}}%
\pgfpathlineto{\pgfqpoint{5.483539in}{1.619637in}}%
\pgfpathlineto{\pgfqpoint{5.493532in}{1.602267in}}%
\pgfpathlineto{\pgfqpoint{5.498528in}{1.603978in}}%
\pgfpathlineto{\pgfqpoint{5.503524in}{1.619052in}}%
\pgfpathlineto{\pgfqpoint{5.508521in}{1.637672in}}%
\pgfpathlineto{\pgfqpoint{5.513517in}{1.652972in}}%
\pgfpathlineto{\pgfqpoint{5.518513in}{1.675135in}}%
\pgfpathlineto{\pgfqpoint{5.523510in}{1.694805in}}%
\pgfpathlineto{\pgfqpoint{5.528506in}{1.716929in}}%
\pgfpathlineto{\pgfqpoint{5.533503in}{1.735635in}}%
\pgfpathlineto{\pgfqpoint{5.538499in}{1.751601in}}%
\pgfpathlineto{\pgfqpoint{5.543495in}{1.764933in}}%
\pgfpathlineto{\pgfqpoint{5.548492in}{1.780011in}}%
\pgfpathlineto{\pgfqpoint{5.553488in}{1.791910in}}%
\pgfpathlineto{\pgfqpoint{5.558485in}{1.805010in}}%
\pgfpathlineto{\pgfqpoint{5.563481in}{1.819188in}}%
\pgfpathlineto{\pgfqpoint{5.568477in}{1.845869in}}%
\pgfpathlineto{\pgfqpoint{5.573474in}{1.877977in}}%
\pgfpathlineto{\pgfqpoint{5.578470in}{1.916380in}}%
\pgfpathlineto{\pgfqpoint{5.583466in}{1.944710in}}%
\pgfpathlineto{\pgfqpoint{5.588463in}{1.957782in}}%
\pgfpathlineto{\pgfqpoint{5.593459in}{1.982726in}}%
\pgfpathlineto{\pgfqpoint{5.598456in}{1.997199in}}%
\pgfpathlineto{\pgfqpoint{5.603452in}{2.026712in}}%
\pgfpathlineto{\pgfqpoint{5.608448in}{2.003015in}}%
\pgfpathlineto{\pgfqpoint{5.613445in}{1.974259in}}%
\pgfpathlineto{\pgfqpoint{5.618441in}{1.950268in}}%
\pgfpathlineto{\pgfqpoint{5.623437in}{1.921043in}}%
\pgfpathlineto{\pgfqpoint{5.628434in}{1.901644in}}%
\pgfpathlineto{\pgfqpoint{5.638427in}{1.841020in}}%
\pgfpathlineto{\pgfqpoint{5.643423in}{1.813685in}}%
\pgfpathlineto{\pgfqpoint{5.648419in}{1.793391in}}%
\pgfpathlineto{\pgfqpoint{5.658412in}{1.744710in}}%
\pgfpathlineto{\pgfqpoint{5.663408in}{1.714096in}}%
\pgfpathlineto{\pgfqpoint{5.668405in}{1.688817in}}%
\pgfpathlineto{\pgfqpoint{5.673401in}{1.652922in}}%
\pgfpathlineto{\pgfqpoint{5.678398in}{1.624851in}}%
\pgfpathlineto{\pgfqpoint{5.683394in}{1.608435in}}%
\pgfpathlineto{\pgfqpoint{5.688390in}{1.609241in}}%
\pgfpathlineto{\pgfqpoint{5.693387in}{1.624390in}}%
\pgfpathlineto{\pgfqpoint{5.698383in}{1.615794in}}%
\pgfpathlineto{\pgfqpoint{5.703380in}{1.646259in}}%
\pgfpathlineto{\pgfqpoint{5.708376in}{1.682374in}}%
\pgfpathlineto{\pgfqpoint{5.713372in}{1.703016in}}%
\pgfpathlineto{\pgfqpoint{5.718369in}{1.720526in}}%
\pgfpathlineto{\pgfqpoint{5.723365in}{1.729144in}}%
\pgfpathlineto{\pgfqpoint{5.728361in}{1.731767in}}%
\pgfpathlineto{\pgfqpoint{5.733358in}{1.728331in}}%
\pgfpathlineto{\pgfqpoint{5.738354in}{1.732237in}}%
\pgfpathlineto{\pgfqpoint{5.743351in}{1.730859in}}%
\pgfpathlineto{\pgfqpoint{5.748347in}{1.735311in}}%
\pgfpathlineto{\pgfqpoint{5.753343in}{1.738012in}}%
\pgfpathlineto{\pgfqpoint{5.758340in}{1.748838in}}%
\pgfpathlineto{\pgfqpoint{5.763336in}{1.761887in}}%
\pgfpathlineto{\pgfqpoint{5.768332in}{1.798440in}}%
\pgfpathlineto{\pgfqpoint{5.773329in}{1.793070in}}%
\pgfpathlineto{\pgfqpoint{5.778325in}{1.753728in}}%
\pgfpathlineto{\pgfqpoint{5.783322in}{1.731834in}}%
\pgfpathlineto{\pgfqpoint{5.788318in}{1.716249in}}%
\pgfpathlineto{\pgfqpoint{5.793314in}{1.708961in}}%
\pgfpathlineto{\pgfqpoint{5.798311in}{1.700836in}}%
\pgfpathlineto{\pgfqpoint{5.803307in}{1.695350in}}%
\pgfpathlineto{\pgfqpoint{5.813300in}{1.691871in}}%
\pgfpathlineto{\pgfqpoint{5.818296in}{1.693263in}}%
\pgfpathlineto{\pgfqpoint{5.823293in}{1.698903in}}%
\pgfpathlineto{\pgfqpoint{5.828289in}{1.699734in}}%
\pgfpathlineto{\pgfqpoint{5.833285in}{1.699374in}}%
\pgfpathlineto{\pgfqpoint{5.838282in}{1.700128in}}%
\pgfpathlineto{\pgfqpoint{5.843278in}{1.705453in}}%
\pgfpathlineto{\pgfqpoint{5.848275in}{1.702548in}}%
\pgfpathlineto{\pgfqpoint{5.853271in}{1.702350in}}%
\pgfpathlineto{\pgfqpoint{5.858267in}{1.707868in}}%
\pgfpathlineto{\pgfqpoint{5.863264in}{1.711532in}}%
\pgfpathlineto{\pgfqpoint{5.868260in}{1.714716in}}%
\pgfpathlineto{\pgfqpoint{5.873256in}{1.726101in}}%
\pgfpathlineto{\pgfqpoint{5.878253in}{1.739631in}}%
\pgfpathlineto{\pgfqpoint{5.883249in}{1.726061in}}%
\pgfpathlineto{\pgfqpoint{5.888246in}{1.716179in}}%
\pgfpathlineto{\pgfqpoint{5.893242in}{1.716366in}}%
\pgfpathlineto{\pgfqpoint{5.898238in}{1.704707in}}%
\pgfpathlineto{\pgfqpoint{5.903235in}{1.708149in}}%
\pgfpathlineto{\pgfqpoint{5.908231in}{1.714657in}}%
\pgfpathlineto{\pgfqpoint{5.913227in}{1.740383in}}%
\pgfpathlineto{\pgfqpoint{5.918224in}{1.731388in}}%
\pgfpathlineto{\pgfqpoint{5.923220in}{1.689222in}}%
\pgfpathlineto{\pgfqpoint{5.933213in}{1.643932in}}%
\pgfpathlineto{\pgfqpoint{5.953199in}{1.584793in}}%
\pgfpathlineto{\pgfqpoint{5.958195in}{1.586109in}}%
\pgfpathlineto{\pgfqpoint{5.973184in}{1.591253in}}%
\pgfpathlineto{\pgfqpoint{5.978180in}{1.591998in}}%
\pgfpathlineto{\pgfqpoint{5.988173in}{1.596343in}}%
\pgfpathlineto{\pgfqpoint{5.993170in}{1.599401in}}%
\pgfpathlineto{\pgfqpoint{5.998166in}{1.601945in}}%
\pgfpathlineto{\pgfqpoint{6.003162in}{1.606111in}}%
\pgfpathlineto{\pgfqpoint{6.008159in}{1.597466in}}%
\pgfpathlineto{\pgfqpoint{6.013155in}{1.586741in}}%
\pgfpathlineto{\pgfqpoint{6.018151in}{1.575091in}}%
\pgfpathlineto{\pgfqpoint{6.023148in}{1.564353in}}%
\pgfpathlineto{\pgfqpoint{6.028144in}{1.552632in}}%
\pgfpathlineto{\pgfqpoint{6.043133in}{1.522535in}}%
\pgfpathlineto{\pgfqpoint{6.048130in}{1.514575in}}%
\pgfpathlineto{\pgfqpoint{6.053126in}{1.510548in}}%
\pgfpathlineto{\pgfqpoint{6.058122in}{1.502327in}}%
\pgfpathlineto{\pgfqpoint{6.063119in}{1.490964in}}%
\pgfpathlineto{\pgfqpoint{6.068115in}{1.484417in}}%
\pgfpathlineto{\pgfqpoint{6.073112in}{1.474664in}}%
\pgfpathlineto{\pgfqpoint{6.078108in}{1.467558in}}%
\pgfpathlineto{\pgfqpoint{6.083104in}{1.456264in}}%
\pgfpathlineto{\pgfqpoint{6.088101in}{1.448285in}}%
\pgfpathlineto{\pgfqpoint{6.093097in}{1.444448in}}%
\pgfpathlineto{\pgfqpoint{6.098094in}{1.444102in}}%
\pgfpathlineto{\pgfqpoint{6.103090in}{1.421632in}}%
\pgfpathlineto{\pgfqpoint{6.108086in}{1.465920in}}%
\pgfpathlineto{\pgfqpoint{6.113083in}{1.496111in}}%
\pgfpathlineto{\pgfqpoint{6.123075in}{1.462863in}}%
\pgfpathlineto{\pgfqpoint{6.128072in}{1.456172in}}%
\pgfpathlineto{\pgfqpoint{6.133068in}{1.469165in}}%
\pgfpathlineto{\pgfqpoint{6.138065in}{1.469096in}}%
\pgfpathlineto{\pgfqpoint{6.143061in}{1.473047in}}%
\pgfpathlineto{\pgfqpoint{6.148057in}{1.475623in}}%
\pgfpathlineto{\pgfqpoint{6.153054in}{1.480162in}}%
\pgfpathlineto{\pgfqpoint{6.158050in}{1.482953in}}%
\pgfpathlineto{\pgfqpoint{6.163046in}{1.485108in}}%
\pgfpathlineto{\pgfqpoint{6.168043in}{1.490662in}}%
\pgfpathlineto{\pgfqpoint{6.173039in}{1.495721in}}%
\pgfpathlineto{\pgfqpoint{6.178036in}{1.496073in}}%
\pgfpathlineto{\pgfqpoint{6.183032in}{1.501173in}}%
\pgfpathlineto{\pgfqpoint{6.188028in}{1.504090in}}%
\pgfpathlineto{\pgfqpoint{6.193025in}{1.504350in}}%
\pgfpathlineto{\pgfqpoint{6.198021in}{1.498740in}}%
\pgfpathlineto{\pgfqpoint{6.203017in}{1.483293in}}%
\pgfpathlineto{\pgfqpoint{6.208014in}{1.476577in}}%
\pgfpathlineto{\pgfqpoint{6.213010in}{1.479842in}}%
\pgfpathlineto{\pgfqpoint{6.218007in}{1.480068in}}%
\pgfpathlineto{\pgfqpoint{6.223003in}{1.485930in}}%
\pgfpathlineto{\pgfqpoint{6.227999in}{1.486248in}}%
\pgfpathlineto{\pgfqpoint{6.232996in}{1.488775in}}%
\pgfpathlineto{\pgfqpoint{6.237992in}{1.482558in}}%
\pgfpathlineto{\pgfqpoint{6.242989in}{1.479417in}}%
\pgfpathlineto{\pgfqpoint{6.247985in}{1.461488in}}%
\pgfpathlineto{\pgfqpoint{6.252981in}{1.454880in}}%
\pgfpathlineto{\pgfqpoint{6.257978in}{1.460684in}}%
\pgfpathlineto{\pgfqpoint{6.262974in}{1.457373in}}%
\pgfpathlineto{\pgfqpoint{6.267970in}{1.442317in}}%
\pgfpathlineto{\pgfqpoint{6.272967in}{1.422725in}}%
\pgfpathlineto{\pgfqpoint{6.282960in}{1.324205in}}%
\pgfpathlineto{\pgfqpoint{6.287956in}{1.373951in}}%
\pgfpathlineto{\pgfqpoint{6.292952in}{1.420833in}}%
\pgfpathlineto{\pgfqpoint{6.297949in}{1.457531in}}%
\pgfpathlineto{\pgfqpoint{6.307941in}{1.475086in}}%
\pgfpathlineto{\pgfqpoint{6.312938in}{1.477753in}}%
\pgfpathlineto{\pgfqpoint{6.317934in}{1.481287in}}%
\pgfpathlineto{\pgfqpoint{6.322931in}{1.481705in}}%
\pgfpathlineto{\pgfqpoint{6.327927in}{1.488504in}}%
\pgfpathlineto{\pgfqpoint{6.332923in}{1.490985in}}%
\pgfpathlineto{\pgfqpoint{6.342916in}{1.507382in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.521168in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.521168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.106960in}{0.456621in}}{\pgfqpoint{5.490522in}{3.196347in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.360015,0.716186,0.665513}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356529in}{1.415432in}}%
\pgfpathlineto{\pgfqpoint{1.361526in}{1.401353in}}%
\pgfpathlineto{\pgfqpoint{1.366522in}{1.388948in}}%
\pgfpathlineto{\pgfqpoint{1.371518in}{1.387657in}}%
\pgfpathlineto{\pgfqpoint{1.376515in}{1.381322in}}%
\pgfpathlineto{\pgfqpoint{1.381511in}{1.369495in}}%
\pgfpathlineto{\pgfqpoint{1.386507in}{1.354257in}}%
\pgfpathlineto{\pgfqpoint{1.391504in}{1.334722in}}%
\pgfpathlineto{\pgfqpoint{1.396500in}{1.306100in}}%
\pgfpathlineto{\pgfqpoint{1.401497in}{1.284302in}}%
\pgfpathlineto{\pgfqpoint{1.406493in}{1.268431in}}%
\pgfpathlineto{\pgfqpoint{1.411489in}{1.245760in}}%
\pgfpathlineto{\pgfqpoint{1.416486in}{1.191270in}}%
\pgfpathlineto{\pgfqpoint{1.421482in}{1.142396in}}%
\pgfpathlineto{\pgfqpoint{1.426478in}{1.109273in}}%
\pgfpathlineto{\pgfqpoint{1.431475in}{1.064782in}}%
\pgfpathlineto{\pgfqpoint{1.436471in}{1.081203in}}%
\pgfpathlineto{\pgfqpoint{1.441468in}{1.075983in}}%
\pgfpathlineto{\pgfqpoint{1.446464in}{1.057803in}}%
\pgfpathlineto{\pgfqpoint{1.451460in}{1.067903in}}%
\pgfpathlineto{\pgfqpoint{1.456457in}{1.105420in}}%
\pgfpathlineto{\pgfqpoint{1.461453in}{1.171209in}}%
\pgfpathlineto{\pgfqpoint{1.471446in}{1.272643in}}%
\pgfpathlineto{\pgfqpoint{1.476442in}{1.187358in}}%
\pgfpathlineto{\pgfqpoint{1.481439in}{1.234395in}}%
\pgfpathlineto{\pgfqpoint{1.486435in}{1.197358in}}%
\pgfpathlineto{\pgfqpoint{1.491431in}{1.049352in}}%
\pgfpathlineto{\pgfqpoint{1.496428in}{1.117404in}}%
\pgfpathlineto{\pgfqpoint{1.501424in}{1.158866in}}%
\pgfpathlineto{\pgfqpoint{1.506421in}{1.236028in}}%
\pgfpathlineto{\pgfqpoint{1.511417in}{1.333596in}}%
\pgfpathlineto{\pgfqpoint{1.516413in}{1.383674in}}%
\pgfpathlineto{\pgfqpoint{1.521410in}{1.354918in}}%
\pgfpathlineto{\pgfqpoint{1.526406in}{1.373154in}}%
\pgfpathlineto{\pgfqpoint{1.531402in}{1.327565in}}%
\pgfpathlineto{\pgfqpoint{1.536399in}{1.121028in}}%
\pgfpathlineto{\pgfqpoint{1.541395in}{1.157107in}}%
\pgfpathlineto{\pgfqpoint{1.546392in}{1.285168in}}%
\pgfpathlineto{\pgfqpoint{1.551388in}{1.262236in}}%
\pgfpathlineto{\pgfqpoint{1.556384in}{1.283389in}}%
\pgfpathlineto{\pgfqpoint{1.561381in}{1.275383in}}%
\pgfpathlineto{\pgfqpoint{1.566377in}{1.293066in}}%
\pgfpathlineto{\pgfqpoint{1.571374in}{1.296048in}}%
\pgfpathlineto{\pgfqpoint{1.576370in}{1.307867in}}%
\pgfpathlineto{\pgfqpoint{1.581366in}{1.308988in}}%
\pgfpathlineto{\pgfqpoint{1.586363in}{1.321096in}}%
\pgfpathlineto{\pgfqpoint{1.591359in}{1.336429in}}%
\pgfpathlineto{\pgfqpoint{1.596355in}{1.353896in}}%
\pgfpathlineto{\pgfqpoint{1.601352in}{1.360843in}}%
\pgfpathlineto{\pgfqpoint{1.606348in}{1.372128in}}%
\pgfpathlineto{\pgfqpoint{1.611345in}{1.373080in}}%
\pgfpathlineto{\pgfqpoint{1.616341in}{1.383647in}}%
\pgfpathlineto{\pgfqpoint{1.621337in}{1.371069in}}%
\pgfpathlineto{\pgfqpoint{1.631330in}{1.358014in}}%
\pgfpathlineto{\pgfqpoint{1.636326in}{1.350302in}}%
\pgfpathlineto{\pgfqpoint{1.641323in}{1.332331in}}%
\pgfpathlineto{\pgfqpoint{1.646319in}{1.322691in}}%
\pgfpathlineto{\pgfqpoint{1.651316in}{1.309098in}}%
\pgfpathlineto{\pgfqpoint{1.656312in}{1.299411in}}%
\pgfpathlineto{\pgfqpoint{1.661308in}{1.283027in}}%
\pgfpathlineto{\pgfqpoint{1.666305in}{1.274730in}}%
\pgfpathlineto{\pgfqpoint{1.671301in}{1.248035in}}%
\pgfpathlineto{\pgfqpoint{1.676297in}{1.232024in}}%
\pgfpathlineto{\pgfqpoint{1.681294in}{1.217283in}}%
\pgfpathlineto{\pgfqpoint{1.686290in}{1.185441in}}%
\pgfpathlineto{\pgfqpoint{1.691287in}{1.145430in}}%
\pgfpathlineto{\pgfqpoint{1.696283in}{1.164336in}}%
\pgfpathlineto{\pgfqpoint{1.701279in}{1.209856in}}%
\pgfpathlineto{\pgfqpoint{1.706276in}{1.252286in}}%
\pgfpathlineto{\pgfqpoint{1.711272in}{1.319113in}}%
\pgfpathlineto{\pgfqpoint{1.716269in}{1.368970in}}%
\pgfpathlineto{\pgfqpoint{1.721265in}{1.411473in}}%
\pgfpathlineto{\pgfqpoint{1.726261in}{1.425196in}}%
\pgfpathlineto{\pgfqpoint{1.731258in}{1.430861in}}%
\pgfpathlineto{\pgfqpoint{1.736254in}{1.441219in}}%
\pgfpathlineto{\pgfqpoint{1.741250in}{1.443227in}}%
\pgfpathlineto{\pgfqpoint{1.746247in}{1.434117in}}%
\pgfpathlineto{\pgfqpoint{1.751243in}{1.427484in}}%
\pgfpathlineto{\pgfqpoint{1.756240in}{1.426593in}}%
\pgfpathlineto{\pgfqpoint{1.761236in}{1.415538in}}%
\pgfpathlineto{\pgfqpoint{1.766232in}{1.436911in}}%
\pgfpathlineto{\pgfqpoint{1.771229in}{1.481750in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.483831in}}%
\pgfpathlineto{\pgfqpoint{1.781221in}{1.546757in}}%
\pgfpathlineto{\pgfqpoint{1.786218in}{1.627259in}}%
\pgfpathlineto{\pgfqpoint{1.791214in}{1.742205in}}%
\pgfpathlineto{\pgfqpoint{1.796211in}{1.755151in}}%
\pgfpathlineto{\pgfqpoint{1.806203in}{1.481769in}}%
\pgfpathlineto{\pgfqpoint{1.811200in}{1.471703in}}%
\pgfpathlineto{\pgfqpoint{1.816196in}{1.489690in}}%
\pgfpathlineto{\pgfqpoint{1.821192in}{1.484309in}}%
\pgfpathlineto{\pgfqpoint{1.826189in}{1.476401in}}%
\pgfpathlineto{\pgfqpoint{1.831185in}{1.440236in}}%
\pgfpathlineto{\pgfqpoint{1.836182in}{1.508832in}}%
\pgfpathlineto{\pgfqpoint{1.841178in}{1.562316in}}%
\pgfpathlineto{\pgfqpoint{1.846174in}{1.607473in}}%
\pgfpathlineto{\pgfqpoint{1.851171in}{1.642790in}}%
\pgfpathlineto{\pgfqpoint{1.856167in}{1.688339in}}%
\pgfpathlineto{\pgfqpoint{1.861164in}{1.675638in}}%
\pgfpathlineto{\pgfqpoint{1.866160in}{1.594262in}}%
\pgfpathlineto{\pgfqpoint{1.871156in}{1.556818in}}%
\pgfpathlineto{\pgfqpoint{1.876153in}{1.436425in}}%
\pgfpathlineto{\pgfqpoint{1.881149in}{1.385075in}}%
\pgfpathlineto{\pgfqpoint{1.886145in}{1.328635in}}%
\pgfpathlineto{\pgfqpoint{1.891142in}{1.279347in}}%
\pgfpathlineto{\pgfqpoint{1.896138in}{1.307117in}}%
\pgfpathlineto{\pgfqpoint{1.901135in}{1.337955in}}%
\pgfpathlineto{\pgfqpoint{1.906131in}{1.353202in}}%
\pgfpathlineto{\pgfqpoint{1.911127in}{1.370074in}}%
\pgfpathlineto{\pgfqpoint{1.916124in}{1.380295in}}%
\pgfpathlineto{\pgfqpoint{1.921120in}{1.397042in}}%
\pgfpathlineto{\pgfqpoint{1.926116in}{1.397154in}}%
\pgfpathlineto{\pgfqpoint{1.931113in}{1.401234in}}%
\pgfpathlineto{\pgfqpoint{1.936109in}{1.393830in}}%
\pgfpathlineto{\pgfqpoint{1.941106in}{1.390601in}}%
\pgfpathlineto{\pgfqpoint{1.946102in}{1.400148in}}%
\pgfpathlineto{\pgfqpoint{1.951098in}{1.413461in}}%
\pgfpathlineto{\pgfqpoint{1.956095in}{1.438693in}}%
\pgfpathlineto{\pgfqpoint{1.961091in}{1.466352in}}%
\pgfpathlineto{\pgfqpoint{1.966088in}{1.504477in}}%
\pgfpathlineto{\pgfqpoint{1.971084in}{1.548614in}}%
\pgfpathlineto{\pgfqpoint{1.976080in}{1.521877in}}%
\pgfpathlineto{\pgfqpoint{1.981077in}{1.500740in}}%
\pgfpathlineto{\pgfqpoint{1.986073in}{1.492339in}}%
\pgfpathlineto{\pgfqpoint{1.991069in}{1.485981in}}%
\pgfpathlineto{\pgfqpoint{1.996066in}{1.486935in}}%
\pgfpathlineto{\pgfqpoint{2.001062in}{1.482141in}}%
\pgfpathlineto{\pgfqpoint{2.006059in}{1.479049in}}%
\pgfpathlineto{\pgfqpoint{2.011055in}{1.476408in}}%
\pgfpathlineto{\pgfqpoint{2.016051in}{1.472584in}}%
\pgfpathlineto{\pgfqpoint{2.021048in}{1.466283in}}%
\pgfpathlineto{\pgfqpoint{2.026044in}{1.463115in}}%
\pgfpathlineto{\pgfqpoint{2.036037in}{1.448682in}}%
\pgfpathlineto{\pgfqpoint{2.041033in}{1.439264in}}%
\pgfpathlineto{\pgfqpoint{2.046030in}{1.432653in}}%
\pgfpathlineto{\pgfqpoint{2.056022in}{1.411326in}}%
\pgfpathlineto{\pgfqpoint{2.061019in}{1.409019in}}%
\pgfpathlineto{\pgfqpoint{2.066015in}{1.408974in}}%
\pgfpathlineto{\pgfqpoint{2.071011in}{1.418045in}}%
\pgfpathlineto{\pgfqpoint{2.076008in}{1.425873in}}%
\pgfpathlineto{\pgfqpoint{2.081004in}{1.436046in}}%
\pgfpathlineto{\pgfqpoint{2.086001in}{1.441970in}}%
\pgfpathlineto{\pgfqpoint{2.090997in}{1.449271in}}%
\pgfpathlineto{\pgfqpoint{2.095993in}{1.452493in}}%
\pgfpathlineto{\pgfqpoint{2.100990in}{1.454076in}}%
\pgfpathlineto{\pgfqpoint{2.105986in}{1.448437in}}%
\pgfpathlineto{\pgfqpoint{2.110983in}{1.423581in}}%
\pgfpathlineto{\pgfqpoint{2.115979in}{1.431513in}}%
\pgfpathlineto{\pgfqpoint{2.120975in}{1.438019in}}%
\pgfpathlineto{\pgfqpoint{2.125972in}{1.432769in}}%
\pgfpathlineto{\pgfqpoint{2.130968in}{1.422943in}}%
\pgfpathlineto{\pgfqpoint{2.135964in}{1.407409in}}%
\pgfpathlineto{\pgfqpoint{2.140961in}{1.411172in}}%
\pgfpathlineto{\pgfqpoint{2.145957in}{1.421050in}}%
\pgfpathlineto{\pgfqpoint{2.150954in}{1.439752in}}%
\pgfpathlineto{\pgfqpoint{2.155950in}{1.441880in}}%
\pgfpathlineto{\pgfqpoint{2.165943in}{1.404116in}}%
\pgfpathlineto{\pgfqpoint{2.170939in}{1.381543in}}%
\pgfpathlineto{\pgfqpoint{2.175935in}{1.347635in}}%
\pgfpathlineto{\pgfqpoint{2.180932in}{1.356370in}}%
\pgfpathlineto{\pgfqpoint{2.190925in}{1.436855in}}%
\pgfpathlineto{\pgfqpoint{2.195921in}{1.486553in}}%
\pgfpathlineto{\pgfqpoint{2.200917in}{1.576982in}}%
\pgfpathlineto{\pgfqpoint{2.205914in}{1.595876in}}%
\pgfpathlineto{\pgfqpoint{2.210910in}{1.541868in}}%
\pgfpathlineto{\pgfqpoint{2.215906in}{1.528072in}}%
\pgfpathlineto{\pgfqpoint{2.220903in}{1.525312in}}%
\pgfpathlineto{\pgfqpoint{2.225899in}{1.527316in}}%
\pgfpathlineto{\pgfqpoint{2.230896in}{1.533632in}}%
\pgfpathlineto{\pgfqpoint{2.235892in}{1.542127in}}%
\pgfpathlineto{\pgfqpoint{2.240888in}{1.541943in}}%
\pgfpathlineto{\pgfqpoint{2.245885in}{1.543189in}}%
\pgfpathlineto{\pgfqpoint{2.250881in}{1.539571in}}%
\pgfpathlineto{\pgfqpoint{2.255878in}{1.542727in}}%
\pgfpathlineto{\pgfqpoint{2.260874in}{1.542137in}}%
\pgfpathlineto{\pgfqpoint{2.265870in}{1.544333in}}%
\pgfpathlineto{\pgfqpoint{2.270867in}{1.549637in}}%
\pgfpathlineto{\pgfqpoint{2.275863in}{1.562961in}}%
\pgfpathlineto{\pgfqpoint{2.280859in}{1.582191in}}%
\pgfpathlineto{\pgfqpoint{2.285856in}{1.607217in}}%
\pgfpathlineto{\pgfqpoint{2.290852in}{1.625628in}}%
\pgfpathlineto{\pgfqpoint{2.295849in}{1.631701in}}%
\pgfpathlineto{\pgfqpoint{2.300845in}{1.639679in}}%
\pgfpathlineto{\pgfqpoint{2.305841in}{1.645486in}}%
\pgfpathlineto{\pgfqpoint{2.310838in}{1.658679in}}%
\pgfpathlineto{\pgfqpoint{2.315834in}{1.674548in}}%
\pgfpathlineto{\pgfqpoint{2.325827in}{1.719729in}}%
\pgfpathlineto{\pgfqpoint{2.330823in}{1.749571in}}%
\pgfpathlineto{\pgfqpoint{2.335820in}{1.776015in}}%
\pgfpathlineto{\pgfqpoint{2.340816in}{1.800404in}}%
\pgfpathlineto{\pgfqpoint{2.345812in}{1.820861in}}%
\pgfpathlineto{\pgfqpoint{2.350809in}{1.836598in}}%
\pgfpathlineto{\pgfqpoint{2.355805in}{1.846562in}}%
\pgfpathlineto{\pgfqpoint{2.360801in}{1.848093in}}%
\pgfpathlineto{\pgfqpoint{2.365798in}{1.850782in}}%
\pgfpathlineto{\pgfqpoint{2.370794in}{1.852455in}}%
\pgfpathlineto{\pgfqpoint{2.375791in}{1.851893in}}%
\pgfpathlineto{\pgfqpoint{2.380787in}{1.852492in}}%
\pgfpathlineto{\pgfqpoint{2.385783in}{1.852265in}}%
\pgfpathlineto{\pgfqpoint{2.390780in}{1.849948in}}%
\pgfpathlineto{\pgfqpoint{2.400773in}{1.856445in}}%
\pgfpathlineto{\pgfqpoint{2.405769in}{1.866296in}}%
\pgfpathlineto{\pgfqpoint{2.410765in}{1.873068in}}%
\pgfpathlineto{\pgfqpoint{2.415762in}{1.887043in}}%
\pgfpathlineto{\pgfqpoint{2.420758in}{1.893974in}}%
\pgfpathlineto{\pgfqpoint{2.425754in}{1.880259in}}%
\pgfpathlineto{\pgfqpoint{2.430751in}{1.868088in}}%
\pgfpathlineto{\pgfqpoint{2.435747in}{1.868133in}}%
\pgfpathlineto{\pgfqpoint{2.440744in}{1.855080in}}%
\pgfpathlineto{\pgfqpoint{2.445740in}{1.831829in}}%
\pgfpathlineto{\pgfqpoint{2.450736in}{1.834584in}}%
\pgfpathlineto{\pgfqpoint{2.455733in}{1.835670in}}%
\pgfpathlineto{\pgfqpoint{2.460729in}{1.858334in}}%
\pgfpathlineto{\pgfqpoint{2.465725in}{1.893499in}}%
\pgfpathlineto{\pgfqpoint{2.470722in}{1.849790in}}%
\pgfpathlineto{\pgfqpoint{2.475718in}{1.802778in}}%
\pgfpathlineto{\pgfqpoint{2.480715in}{1.777171in}}%
\pgfpathlineto{\pgfqpoint{2.485711in}{1.842668in}}%
\pgfpathlineto{\pgfqpoint{2.495704in}{2.035135in}}%
\pgfpathlineto{\pgfqpoint{2.500700in}{2.126805in}}%
\pgfpathlineto{\pgfqpoint{2.505697in}{2.181383in}}%
\pgfpathlineto{\pgfqpoint{2.510693in}{2.188772in}}%
\pgfpathlineto{\pgfqpoint{2.515689in}{2.205116in}}%
\pgfpathlineto{\pgfqpoint{2.520686in}{2.196817in}}%
\pgfpathlineto{\pgfqpoint{2.525682in}{2.227897in}}%
\pgfpathlineto{\pgfqpoint{2.530678in}{2.142904in}}%
\pgfpathlineto{\pgfqpoint{2.535675in}{2.030996in}}%
\pgfpathlineto{\pgfqpoint{2.540671in}{2.181886in}}%
\pgfpathlineto{\pgfqpoint{2.545668in}{2.127440in}}%
\pgfpathlineto{\pgfqpoint{2.550664in}{2.045028in}}%
\pgfpathlineto{\pgfqpoint{2.555660in}{2.082316in}}%
\pgfpathlineto{\pgfqpoint{2.560657in}{2.108620in}}%
\pgfpathlineto{\pgfqpoint{2.565653in}{2.140522in}}%
\pgfpathlineto{\pgfqpoint{2.570649in}{2.233385in}}%
\pgfpathlineto{\pgfqpoint{2.575646in}{2.251103in}}%
\pgfpathlineto{\pgfqpoint{2.580642in}{2.216092in}}%
\pgfpathlineto{\pgfqpoint{2.590635in}{2.102592in}}%
\pgfpathlineto{\pgfqpoint{2.595631in}{2.067756in}}%
\pgfpathlineto{\pgfqpoint{2.600628in}{2.043507in}}%
\pgfpathlineto{\pgfqpoint{2.605624in}{1.984092in}}%
\pgfpathlineto{\pgfqpoint{2.610620in}{1.940616in}}%
\pgfpathlineto{\pgfqpoint{2.615617in}{1.866122in}}%
\pgfpathlineto{\pgfqpoint{2.620613in}{1.782283in}}%
\pgfpathlineto{\pgfqpoint{2.625610in}{2.005501in}}%
\pgfpathlineto{\pgfqpoint{2.630606in}{2.118891in}}%
\pgfpathlineto{\pgfqpoint{2.635602in}{2.061815in}}%
\pgfpathlineto{\pgfqpoint{2.640599in}{2.077695in}}%
\pgfpathlineto{\pgfqpoint{2.650592in}{2.083716in}}%
\pgfpathlineto{\pgfqpoint{2.655588in}{2.043155in}}%
\pgfpathlineto{\pgfqpoint{2.660584in}{2.029968in}}%
\pgfpathlineto{\pgfqpoint{2.665581in}{1.837214in}}%
\pgfpathlineto{\pgfqpoint{2.670577in}{1.770173in}}%
\pgfpathlineto{\pgfqpoint{2.675573in}{1.610822in}}%
\pgfpathlineto{\pgfqpoint{2.685566in}{1.860033in}}%
\pgfpathlineto{\pgfqpoint{2.695559in}{2.013953in}}%
\pgfpathlineto{\pgfqpoint{2.700555in}{2.078075in}}%
\pgfpathlineto{\pgfqpoint{2.705552in}{2.160298in}}%
\pgfpathlineto{\pgfqpoint{2.710548in}{2.290413in}}%
\pgfpathlineto{\pgfqpoint{2.715544in}{2.458820in}}%
\pgfpathlineto{\pgfqpoint{2.720541in}{2.249065in}}%
\pgfpathlineto{\pgfqpoint{2.725537in}{2.092327in}}%
\pgfpathlineto{\pgfqpoint{2.730534in}{2.055023in}}%
\pgfpathlineto{\pgfqpoint{2.735530in}{1.968380in}}%
\pgfpathlineto{\pgfqpoint{2.740526in}{1.953039in}}%
\pgfpathlineto{\pgfqpoint{2.745523in}{1.986178in}}%
\pgfpathlineto{\pgfqpoint{2.750519in}{2.153382in}}%
\pgfpathlineto{\pgfqpoint{2.755515in}{2.129389in}}%
\pgfpathlineto{\pgfqpoint{2.760512in}{1.954337in}}%
\pgfpathlineto{\pgfqpoint{2.765508in}{1.924206in}}%
\pgfpathlineto{\pgfqpoint{2.770505in}{1.910882in}}%
\pgfpathlineto{\pgfqpoint{2.775501in}{1.905230in}}%
\pgfpathlineto{\pgfqpoint{2.780497in}{1.888026in}}%
\pgfpathlineto{\pgfqpoint{2.785494in}{1.880690in}}%
\pgfpathlineto{\pgfqpoint{2.790490in}{1.861748in}}%
\pgfpathlineto{\pgfqpoint{2.795487in}{1.845121in}}%
\pgfpathlineto{\pgfqpoint{2.805479in}{1.808848in}}%
\pgfpathlineto{\pgfqpoint{2.810476in}{1.794640in}}%
\pgfpathlineto{\pgfqpoint{2.815472in}{1.777763in}}%
\pgfpathlineto{\pgfqpoint{2.820468in}{1.768848in}}%
\pgfpathlineto{\pgfqpoint{2.825465in}{1.757266in}}%
\pgfpathlineto{\pgfqpoint{2.830461in}{1.747768in}}%
\pgfpathlineto{\pgfqpoint{2.835458in}{1.734343in}}%
\pgfpathlineto{\pgfqpoint{2.840454in}{1.723027in}}%
\pgfpathlineto{\pgfqpoint{2.845450in}{1.705295in}}%
\pgfpathlineto{\pgfqpoint{2.850447in}{1.692718in}}%
\pgfpathlineto{\pgfqpoint{2.855443in}{1.678647in}}%
\pgfpathlineto{\pgfqpoint{2.860439in}{1.662512in}}%
\pgfpathlineto{\pgfqpoint{2.865436in}{1.648386in}}%
\pgfpathlineto{\pgfqpoint{2.875429in}{1.617197in}}%
\pgfpathlineto{\pgfqpoint{2.880425in}{1.607659in}}%
\pgfpathlineto{\pgfqpoint{2.885421in}{1.595978in}}%
\pgfpathlineto{\pgfqpoint{2.890418in}{1.583375in}}%
\pgfpathlineto{\pgfqpoint{2.895414in}{1.574015in}}%
\pgfpathlineto{\pgfqpoint{2.900411in}{1.562248in}}%
\pgfpathlineto{\pgfqpoint{2.905407in}{1.546981in}}%
\pgfpathlineto{\pgfqpoint{2.910403in}{1.533487in}}%
\pgfpathlineto{\pgfqpoint{2.920396in}{1.494430in}}%
\pgfpathlineto{\pgfqpoint{2.925392in}{1.481532in}}%
\pgfpathlineto{\pgfqpoint{2.930389in}{1.471432in}}%
\pgfpathlineto{\pgfqpoint{2.935385in}{1.460562in}}%
\pgfpathlineto{\pgfqpoint{2.940382in}{1.422556in}}%
\pgfpathlineto{\pgfqpoint{2.945378in}{1.434000in}}%
\pgfpathlineto{\pgfqpoint{2.950374in}{1.478622in}}%
\pgfpathlineto{\pgfqpoint{2.955371in}{1.500366in}}%
\pgfpathlineto{\pgfqpoint{2.960367in}{1.518340in}}%
\pgfpathlineto{\pgfqpoint{2.970360in}{1.539689in}}%
\pgfpathlineto{\pgfqpoint{2.975356in}{1.547250in}}%
\pgfpathlineto{\pgfqpoint{2.980353in}{1.562045in}}%
\pgfpathlineto{\pgfqpoint{2.985349in}{1.570836in}}%
\pgfpathlineto{\pgfqpoint{2.990345in}{1.585649in}}%
\pgfpathlineto{\pgfqpoint{2.995342in}{1.594668in}}%
\pgfpathlineto{\pgfqpoint{3.005334in}{1.618857in}}%
\pgfpathlineto{\pgfqpoint{3.010331in}{1.633400in}}%
\pgfpathlineto{\pgfqpoint{3.015327in}{1.649824in}}%
\pgfpathlineto{\pgfqpoint{3.025320in}{1.678500in}}%
\pgfpathlineto{\pgfqpoint{3.030316in}{1.697097in}}%
\pgfpathlineto{\pgfqpoint{3.035313in}{1.700413in}}%
\pgfpathlineto{\pgfqpoint{3.045306in}{1.724553in}}%
\pgfpathlineto{\pgfqpoint{3.050302in}{1.732042in}}%
\pgfpathlineto{\pgfqpoint{3.055298in}{1.732443in}}%
\pgfpathlineto{\pgfqpoint{3.065291in}{1.716010in}}%
\pgfpathlineto{\pgfqpoint{3.070287in}{1.703731in}}%
\pgfpathlineto{\pgfqpoint{3.075284in}{1.695520in}}%
\pgfpathlineto{\pgfqpoint{3.080280in}{1.680559in}}%
\pgfpathlineto{\pgfqpoint{3.085277in}{1.670275in}}%
\pgfpathlineto{\pgfqpoint{3.090273in}{1.657848in}}%
\pgfpathlineto{\pgfqpoint{3.095269in}{1.649956in}}%
\pgfpathlineto{\pgfqpoint{3.105262in}{1.637876in}}%
\pgfpathlineto{\pgfqpoint{3.110258in}{1.629967in}}%
\pgfpathlineto{\pgfqpoint{3.120251in}{1.611168in}}%
\pgfpathlineto{\pgfqpoint{3.125248in}{1.605322in}}%
\pgfpathlineto{\pgfqpoint{3.130244in}{1.600432in}}%
\pgfpathlineto{\pgfqpoint{3.135240in}{1.591860in}}%
\pgfpathlineto{\pgfqpoint{3.140237in}{1.585600in}}%
\pgfpathlineto{\pgfqpoint{3.145233in}{1.581961in}}%
\pgfpathlineto{\pgfqpoint{3.150229in}{1.575806in}}%
\pgfpathlineto{\pgfqpoint{3.155226in}{1.573628in}}%
\pgfpathlineto{\pgfqpoint{3.160222in}{1.569586in}}%
\pgfpathlineto{\pgfqpoint{3.165219in}{1.568098in}}%
\pgfpathlineto{\pgfqpoint{3.170215in}{1.562699in}}%
\pgfpathlineto{\pgfqpoint{3.175211in}{1.556196in}}%
\pgfpathlineto{\pgfqpoint{3.180208in}{1.622654in}}%
\pgfpathlineto{\pgfqpoint{3.185204in}{1.666279in}}%
\pgfpathlineto{\pgfqpoint{3.190201in}{1.671506in}}%
\pgfpathlineto{\pgfqpoint{3.195197in}{1.684451in}}%
\pgfpathlineto{\pgfqpoint{3.205190in}{1.648587in}}%
\pgfpathlineto{\pgfqpoint{3.210186in}{1.621932in}}%
\pgfpathlineto{\pgfqpoint{3.215182in}{1.604907in}}%
\pgfpathlineto{\pgfqpoint{3.220179in}{1.590710in}}%
\pgfpathlineto{\pgfqpoint{3.225175in}{1.581565in}}%
\pgfpathlineto{\pgfqpoint{3.230172in}{1.575069in}}%
\pgfpathlineto{\pgfqpoint{3.235168in}{1.567432in}}%
\pgfpathlineto{\pgfqpoint{3.240164in}{1.565124in}}%
\pgfpathlineto{\pgfqpoint{3.245161in}{1.561115in}}%
\pgfpathlineto{\pgfqpoint{3.250157in}{1.556248in}}%
\pgfpathlineto{\pgfqpoint{3.255153in}{1.552721in}}%
\pgfpathlineto{\pgfqpoint{3.260150in}{1.545437in}}%
\pgfpathlineto{\pgfqpoint{3.270143in}{1.534303in}}%
\pgfpathlineto{\pgfqpoint{3.275139in}{1.525528in}}%
\pgfpathlineto{\pgfqpoint{3.280135in}{1.518276in}}%
\pgfpathlineto{\pgfqpoint{3.285132in}{1.512919in}}%
\pgfpathlineto{\pgfqpoint{3.290128in}{1.506616in}}%
\pgfpathlineto{\pgfqpoint{3.295125in}{1.502404in}}%
\pgfpathlineto{\pgfqpoint{3.300121in}{1.495254in}}%
\pgfpathlineto{\pgfqpoint{3.305117in}{1.485511in}}%
\pgfpathlineto{\pgfqpoint{3.310114in}{1.474630in}}%
\pgfpathlineto{\pgfqpoint{3.315110in}{1.466935in}}%
\pgfpathlineto{\pgfqpoint{3.320106in}{1.459752in}}%
\pgfpathlineto{\pgfqpoint{3.325103in}{1.449052in}}%
\pgfpathlineto{\pgfqpoint{3.330099in}{1.449730in}}%
\pgfpathlineto{\pgfqpoint{3.335096in}{1.469662in}}%
\pgfpathlineto{\pgfqpoint{3.340092in}{1.510098in}}%
\pgfpathlineto{\pgfqpoint{3.345088in}{1.563922in}}%
\pgfpathlineto{\pgfqpoint{3.350085in}{1.606774in}}%
\pgfpathlineto{\pgfqpoint{3.355081in}{1.626846in}}%
\pgfpathlineto{\pgfqpoint{3.360077in}{1.639744in}}%
\pgfpathlineto{\pgfqpoint{3.365074in}{1.638548in}}%
\pgfpathlineto{\pgfqpoint{3.370070in}{1.630844in}}%
\pgfpathlineto{\pgfqpoint{3.375067in}{1.628715in}}%
\pgfpathlineto{\pgfqpoint{3.385059in}{1.629847in}}%
\pgfpathlineto{\pgfqpoint{3.390056in}{1.631544in}}%
\pgfpathlineto{\pgfqpoint{3.395052in}{1.631622in}}%
\pgfpathlineto{\pgfqpoint{3.400048in}{1.630657in}}%
\pgfpathlineto{\pgfqpoint{3.410041in}{1.632707in}}%
\pgfpathlineto{\pgfqpoint{3.415038in}{1.627455in}}%
\pgfpathlineto{\pgfqpoint{3.420034in}{1.625676in}}%
\pgfpathlineto{\pgfqpoint{3.425030in}{1.623066in}}%
\pgfpathlineto{\pgfqpoint{3.430027in}{1.622298in}}%
\pgfpathlineto{\pgfqpoint{3.435023in}{1.615115in}}%
\pgfpathlineto{\pgfqpoint{3.440020in}{1.611586in}}%
\pgfpathlineto{\pgfqpoint{3.445016in}{1.604918in}}%
\pgfpathlineto{\pgfqpoint{3.455009in}{1.586431in}}%
\pgfpathlineto{\pgfqpoint{3.460005in}{1.575000in}}%
\pgfpathlineto{\pgfqpoint{3.465001in}{1.559022in}}%
\pgfpathlineto{\pgfqpoint{3.469998in}{1.548549in}}%
\pgfpathlineto{\pgfqpoint{3.474994in}{1.529542in}}%
\pgfpathlineto{\pgfqpoint{3.479991in}{1.530552in}}%
\pgfpathlineto{\pgfqpoint{3.484987in}{1.528392in}}%
\pgfpathlineto{\pgfqpoint{3.489983in}{1.532826in}}%
\pgfpathlineto{\pgfqpoint{3.494980in}{1.531895in}}%
\pgfpathlineto{\pgfqpoint{3.499976in}{1.529053in}}%
\pgfpathlineto{\pgfqpoint{3.504972in}{1.527943in}}%
\pgfpathlineto{\pgfqpoint{3.509969in}{1.518644in}}%
\pgfpathlineto{\pgfqpoint{3.514965in}{1.515140in}}%
\pgfpathlineto{\pgfqpoint{3.519962in}{1.510420in}}%
\pgfpathlineto{\pgfqpoint{3.524958in}{1.509292in}}%
\pgfpathlineto{\pgfqpoint{3.534951in}{1.492112in}}%
\pgfpathlineto{\pgfqpoint{3.539947in}{1.485175in}}%
\pgfpathlineto{\pgfqpoint{3.544943in}{1.475961in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{1.467539in}}%
\pgfpathlineto{\pgfqpoint{3.554936in}{1.451968in}}%
\pgfpathlineto{\pgfqpoint{3.559933in}{1.446343in}}%
\pgfpathlineto{\pgfqpoint{3.564929in}{1.435470in}}%
\pgfpathlineto{\pgfqpoint{3.569925in}{1.427924in}}%
\pgfpathlineto{\pgfqpoint{3.574922in}{1.429250in}}%
\pgfpathlineto{\pgfqpoint{3.579918in}{1.432947in}}%
\pgfpathlineto{\pgfqpoint{3.584915in}{1.439033in}}%
\pgfpathlineto{\pgfqpoint{3.589911in}{1.441124in}}%
\pgfpathlineto{\pgfqpoint{3.594907in}{1.442350in}}%
\pgfpathlineto{\pgfqpoint{3.599904in}{1.448620in}}%
\pgfpathlineto{\pgfqpoint{3.604900in}{1.453077in}}%
\pgfpathlineto{\pgfqpoint{3.609896in}{1.452425in}}%
\pgfpathlineto{\pgfqpoint{3.614893in}{1.458488in}}%
\pgfpathlineto{\pgfqpoint{3.619889in}{1.462918in}}%
\pgfpathlineto{\pgfqpoint{3.624886in}{1.464617in}}%
\pgfpathlineto{\pgfqpoint{3.629882in}{1.470455in}}%
\pgfpathlineto{\pgfqpoint{3.634878in}{1.481875in}}%
\pgfpathlineto{\pgfqpoint{3.639875in}{1.490045in}}%
\pgfpathlineto{\pgfqpoint{3.644871in}{1.499854in}}%
\pgfpathlineto{\pgfqpoint{3.649867in}{1.521419in}}%
\pgfpathlineto{\pgfqpoint{3.654864in}{1.539548in}}%
\pgfpathlineto{\pgfqpoint{3.659860in}{1.564000in}}%
\pgfpathlineto{\pgfqpoint{3.664857in}{1.596796in}}%
\pgfpathlineto{\pgfqpoint{3.669853in}{1.641787in}}%
\pgfpathlineto{\pgfqpoint{3.679846in}{1.847796in}}%
\pgfpathlineto{\pgfqpoint{3.684842in}{2.012280in}}%
\pgfpathlineto{\pgfqpoint{3.689838in}{2.218704in}}%
\pgfpathlineto{\pgfqpoint{3.694835in}{2.156189in}}%
\pgfpathlineto{\pgfqpoint{3.699831in}{2.084013in}}%
\pgfpathlineto{\pgfqpoint{3.709824in}{1.969347in}}%
\pgfpathlineto{\pgfqpoint{3.714820in}{1.933367in}}%
\pgfpathlineto{\pgfqpoint{3.719817in}{1.933362in}}%
\pgfpathlineto{\pgfqpoint{3.724813in}{1.979428in}}%
\pgfpathlineto{\pgfqpoint{3.729810in}{2.061822in}}%
\pgfpathlineto{\pgfqpoint{3.734806in}{2.164150in}}%
\pgfpathlineto{\pgfqpoint{3.739802in}{2.247015in}}%
\pgfpathlineto{\pgfqpoint{3.744799in}{2.366825in}}%
\pgfpathlineto{\pgfqpoint{3.749795in}{2.395683in}}%
\pgfpathlineto{\pgfqpoint{3.754791in}{2.330119in}}%
\pgfpathlineto{\pgfqpoint{3.759788in}{2.310567in}}%
\pgfpathlineto{\pgfqpoint{3.764784in}{2.310502in}}%
\pgfpathlineto{\pgfqpoint{3.769781in}{2.292388in}}%
\pgfpathlineto{\pgfqpoint{3.774777in}{2.259538in}}%
\pgfpathlineto{\pgfqpoint{3.779773in}{2.205703in}}%
\pgfpathlineto{\pgfqpoint{3.784770in}{2.120884in}}%
\pgfpathlineto{\pgfqpoint{3.789766in}{2.056715in}}%
\pgfpathlineto{\pgfqpoint{3.794762in}{2.015166in}}%
\pgfpathlineto{\pgfqpoint{3.799759in}{1.946033in}}%
\pgfpathlineto{\pgfqpoint{3.804755in}{1.889684in}}%
\pgfpathlineto{\pgfqpoint{3.819744in}{1.631775in}}%
\pgfpathlineto{\pgfqpoint{3.824741in}{1.576002in}}%
\pgfpathlineto{\pgfqpoint{3.829737in}{1.498390in}}%
\pgfpathlineto{\pgfqpoint{3.834734in}{1.404273in}}%
\pgfpathlineto{\pgfqpoint{3.839730in}{1.383798in}}%
\pgfpathlineto{\pgfqpoint{3.844726in}{1.403200in}}%
\pgfpathlineto{\pgfqpoint{3.849723in}{1.447369in}}%
\pgfpathlineto{\pgfqpoint{3.854719in}{1.425226in}}%
\pgfpathlineto{\pgfqpoint{3.859715in}{1.363917in}}%
\pgfpathlineto{\pgfqpoint{3.864712in}{1.280799in}}%
\pgfpathlineto{\pgfqpoint{3.869708in}{1.227259in}}%
\pgfpathlineto{\pgfqpoint{3.874705in}{1.385127in}}%
\pgfpathlineto{\pgfqpoint{3.879701in}{1.465513in}}%
\pgfpathlineto{\pgfqpoint{3.884697in}{1.539144in}}%
\pgfpathlineto{\pgfqpoint{3.889694in}{1.590037in}}%
\pgfpathlineto{\pgfqpoint{3.894690in}{1.643922in}}%
\pgfpathlineto{\pgfqpoint{3.899686in}{1.689237in}}%
\pgfpathlineto{\pgfqpoint{3.904683in}{1.741261in}}%
\pgfpathlineto{\pgfqpoint{3.909679in}{1.769888in}}%
\pgfpathlineto{\pgfqpoint{3.914676in}{1.804224in}}%
\pgfpathlineto{\pgfqpoint{3.919672in}{1.833048in}}%
\pgfpathlineto{\pgfqpoint{3.924668in}{1.869474in}}%
\pgfpathlineto{\pgfqpoint{3.939657in}{1.985549in}}%
\pgfpathlineto{\pgfqpoint{3.944654in}{2.045210in}}%
\pgfpathlineto{\pgfqpoint{3.949650in}{2.051837in}}%
\pgfpathlineto{\pgfqpoint{3.954647in}{2.005864in}}%
\pgfpathlineto{\pgfqpoint{3.959643in}{1.968202in}}%
\pgfpathlineto{\pgfqpoint{3.964639in}{1.935492in}}%
\pgfpathlineto{\pgfqpoint{3.969636in}{1.899840in}}%
\pgfpathlineto{\pgfqpoint{3.974632in}{1.869028in}}%
\pgfpathlineto{\pgfqpoint{3.979629in}{1.840149in}}%
\pgfpathlineto{\pgfqpoint{3.984625in}{1.787002in}}%
\pgfpathlineto{\pgfqpoint{3.989621in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{3.994618in}{1.566343in}}%
\pgfpathlineto{\pgfqpoint{3.999614in}{1.546409in}}%
\pgfpathlineto{\pgfqpoint{4.004610in}{1.664043in}}%
\pgfpathlineto{\pgfqpoint{4.009607in}{1.688682in}}%
\pgfpathlineto{\pgfqpoint{4.014603in}{1.707570in}}%
\pgfpathlineto{\pgfqpoint{4.019600in}{1.689756in}}%
\pgfpathlineto{\pgfqpoint{4.024596in}{1.683030in}}%
\pgfpathlineto{\pgfqpoint{4.029592in}{1.672012in}}%
\pgfpathlineto{\pgfqpoint{4.034589in}{1.664586in}}%
\pgfpathlineto{\pgfqpoint{4.039585in}{1.655046in}}%
\pgfpathlineto{\pgfqpoint{4.049578in}{1.627309in}}%
\pgfpathlineto{\pgfqpoint{4.054574in}{1.618242in}}%
\pgfpathlineto{\pgfqpoint{4.059571in}{1.614942in}}%
\pgfpathlineto{\pgfqpoint{4.064567in}{1.605618in}}%
\pgfpathlineto{\pgfqpoint{4.069563in}{1.603720in}}%
\pgfpathlineto{\pgfqpoint{4.074560in}{1.592710in}}%
\pgfpathlineto{\pgfqpoint{4.079556in}{1.580633in}}%
\pgfpathlineto{\pgfqpoint{4.084552in}{1.562973in}}%
\pgfpathlineto{\pgfqpoint{4.089549in}{1.547193in}}%
\pgfpathlineto{\pgfqpoint{4.094545in}{1.539409in}}%
\pgfpathlineto{\pgfqpoint{4.099542in}{1.529520in}}%
\pgfpathlineto{\pgfqpoint{4.104538in}{1.528497in}}%
\pgfpathlineto{\pgfqpoint{4.109534in}{1.525919in}}%
\pgfpathlineto{\pgfqpoint{4.114531in}{1.514447in}}%
\pgfpathlineto{\pgfqpoint{4.119527in}{1.509757in}}%
\pgfpathlineto{\pgfqpoint{4.124524in}{1.507797in}}%
\pgfpathlineto{\pgfqpoint{4.129520in}{1.507906in}}%
\pgfpathlineto{\pgfqpoint{4.134516in}{1.502259in}}%
\pgfpathlineto{\pgfqpoint{4.139513in}{1.493421in}}%
\pgfpathlineto{\pgfqpoint{4.144509in}{1.482863in}}%
\pgfpathlineto{\pgfqpoint{4.149505in}{1.479971in}}%
\pgfpathlineto{\pgfqpoint{4.159498in}{1.453350in}}%
\pgfpathlineto{\pgfqpoint{4.164495in}{1.444119in}}%
\pgfpathlineto{\pgfqpoint{4.169491in}{1.429820in}}%
\pgfpathlineto{\pgfqpoint{4.174487in}{1.426680in}}%
\pgfpathlineto{\pgfqpoint{4.179484in}{1.422174in}}%
\pgfpathlineto{\pgfqpoint{4.184480in}{1.408541in}}%
\pgfpathlineto{\pgfqpoint{4.189476in}{1.406064in}}%
\pgfpathlineto{\pgfqpoint{4.194473in}{1.405091in}}%
\pgfpathlineto{\pgfqpoint{4.199469in}{1.405589in}}%
\pgfpathlineto{\pgfqpoint{4.204466in}{1.414369in}}%
\pgfpathlineto{\pgfqpoint{4.209462in}{1.424864in}}%
\pgfpathlineto{\pgfqpoint{4.214458in}{1.428482in}}%
\pgfpathlineto{\pgfqpoint{4.219455in}{1.443283in}}%
\pgfpathlineto{\pgfqpoint{4.229448in}{1.461482in}}%
\pgfpathlineto{\pgfqpoint{4.234444in}{1.474373in}}%
\pgfpathlineto{\pgfqpoint{4.239440in}{1.490427in}}%
\pgfpathlineto{\pgfqpoint{4.244437in}{1.500889in}}%
\pgfpathlineto{\pgfqpoint{4.249433in}{1.521735in}}%
\pgfpathlineto{\pgfqpoint{4.254429in}{1.546641in}}%
\pgfpathlineto{\pgfqpoint{4.259426in}{1.607043in}}%
\pgfpathlineto{\pgfqpoint{4.264422in}{1.598932in}}%
\pgfpathlineto{\pgfqpoint{4.269419in}{1.528721in}}%
\pgfpathlineto{\pgfqpoint{4.274415in}{1.482565in}}%
\pgfpathlineto{\pgfqpoint{4.279411in}{1.453039in}}%
\pgfpathlineto{\pgfqpoint{4.284408in}{1.431829in}}%
\pgfpathlineto{\pgfqpoint{4.289404in}{1.403509in}}%
\pgfpathlineto{\pgfqpoint{4.294400in}{1.368939in}}%
\pgfpathlineto{\pgfqpoint{4.299397in}{1.343237in}}%
\pgfpathlineto{\pgfqpoint{4.309390in}{1.257438in}}%
\pgfpathlineto{\pgfqpoint{4.314386in}{1.162675in}}%
\pgfpathlineto{\pgfqpoint{4.319382in}{1.155145in}}%
\pgfpathlineto{\pgfqpoint{4.324379in}{1.234752in}}%
\pgfpathlineto{\pgfqpoint{4.334371in}{1.298279in}}%
\pgfpathlineto{\pgfqpoint{4.339368in}{1.312813in}}%
\pgfpathlineto{\pgfqpoint{4.344364in}{1.336691in}}%
\pgfpathlineto{\pgfqpoint{4.349361in}{1.355315in}}%
\pgfpathlineto{\pgfqpoint{4.354357in}{1.371335in}}%
\pgfpathlineto{\pgfqpoint{4.359353in}{1.382866in}}%
\pgfpathlineto{\pgfqpoint{4.364350in}{1.389815in}}%
\pgfpathlineto{\pgfqpoint{4.369346in}{1.392536in}}%
\pgfpathlineto{\pgfqpoint{4.374343in}{1.399407in}}%
\pgfpathlineto{\pgfqpoint{4.379339in}{1.398459in}}%
\pgfpathlineto{\pgfqpoint{4.384335in}{1.394067in}}%
\pgfpathlineto{\pgfqpoint{4.394328in}{1.390093in}}%
\pgfpathlineto{\pgfqpoint{4.399324in}{1.382763in}}%
\pgfpathlineto{\pgfqpoint{4.404321in}{1.377826in}}%
\pgfpathlineto{\pgfqpoint{4.409317in}{1.371828in}}%
\pgfpathlineto{\pgfqpoint{4.414314in}{1.364658in}}%
\pgfpathlineto{\pgfqpoint{4.419310in}{1.359119in}}%
\pgfpathlineto{\pgfqpoint{4.424306in}{1.359055in}}%
\pgfpathlineto{\pgfqpoint{4.429303in}{1.358456in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.349099in}}%
\pgfpathlineto{\pgfqpoint{4.444292in}{1.339978in}}%
\pgfpathlineto{\pgfqpoint{4.449288in}{1.332599in}}%
\pgfpathlineto{\pgfqpoint{4.454285in}{1.330065in}}%
\pgfpathlineto{\pgfqpoint{4.464277in}{1.319858in}}%
\pgfpathlineto{\pgfqpoint{4.469274in}{1.309639in}}%
\pgfpathlineto{\pgfqpoint{4.474270in}{1.276722in}}%
\pgfpathlineto{\pgfqpoint{4.479266in}{1.250810in}}%
\pgfpathlineto{\pgfqpoint{4.484263in}{1.216548in}}%
\pgfpathlineto{\pgfqpoint{4.489259in}{1.218314in}}%
\pgfpathlineto{\pgfqpoint{4.499252in}{1.286800in}}%
\pgfpathlineto{\pgfqpoint{4.504248in}{1.318662in}}%
\pgfpathlineto{\pgfqpoint{4.509245in}{1.335828in}}%
\pgfpathlineto{\pgfqpoint{4.514241in}{1.356207in}}%
\pgfpathlineto{\pgfqpoint{4.519238in}{1.371209in}}%
\pgfpathlineto{\pgfqpoint{4.524234in}{1.387491in}}%
\pgfpathlineto{\pgfqpoint{4.529230in}{1.399897in}}%
\pgfpathlineto{\pgfqpoint{4.534227in}{1.415802in}}%
\pgfpathlineto{\pgfqpoint{4.539223in}{1.422735in}}%
\pgfpathlineto{\pgfqpoint{4.549216in}{1.434520in}}%
\pgfpathlineto{\pgfqpoint{4.554212in}{1.438596in}}%
\pgfpathlineto{\pgfqpoint{4.559209in}{1.441556in}}%
\pgfpathlineto{\pgfqpoint{4.564205in}{1.445659in}}%
\pgfpathlineto{\pgfqpoint{4.569201in}{1.448472in}}%
\pgfpathlineto{\pgfqpoint{4.574198in}{1.446265in}}%
\pgfpathlineto{\pgfqpoint{4.579194in}{1.438558in}}%
\pgfpathlineto{\pgfqpoint{4.584190in}{1.426898in}}%
\pgfpathlineto{\pgfqpoint{4.589187in}{1.422361in}}%
\pgfpathlineto{\pgfqpoint{4.594183in}{1.403634in}}%
\pgfpathlineto{\pgfqpoint{4.599180in}{1.389598in}}%
\pgfpathlineto{\pgfqpoint{4.604176in}{1.360379in}}%
\pgfpathlineto{\pgfqpoint{4.609172in}{1.324294in}}%
\pgfpathlineto{\pgfqpoint{4.614169in}{1.277191in}}%
\pgfpathlineto{\pgfqpoint{4.619165in}{1.236189in}}%
\pgfpathlineto{\pgfqpoint{4.624162in}{1.211752in}}%
\pgfpathlineto{\pgfqpoint{4.629158in}{1.207191in}}%
\pgfpathlineto{\pgfqpoint{4.634154in}{1.246371in}}%
\pgfpathlineto{\pgfqpoint{4.639151in}{1.269278in}}%
\pgfpathlineto{\pgfqpoint{4.644147in}{1.288816in}}%
\pgfpathlineto{\pgfqpoint{4.649143in}{1.312858in}}%
\pgfpathlineto{\pgfqpoint{4.654140in}{1.317473in}}%
\pgfpathlineto{\pgfqpoint{4.659136in}{1.331787in}}%
\pgfpathlineto{\pgfqpoint{4.664133in}{1.333368in}}%
\pgfpathlineto{\pgfqpoint{4.669129in}{1.339296in}}%
\pgfpathlineto{\pgfqpoint{4.674125in}{1.341124in}}%
\pgfpathlineto{\pgfqpoint{4.679122in}{1.343489in}}%
\pgfpathlineto{\pgfqpoint{4.684118in}{1.331390in}}%
\pgfpathlineto{\pgfqpoint{4.689114in}{1.334528in}}%
\pgfpathlineto{\pgfqpoint{4.694111in}{1.321558in}}%
\pgfpathlineto{\pgfqpoint{4.699107in}{1.301994in}}%
\pgfpathlineto{\pgfqpoint{4.704104in}{1.266214in}}%
\pgfpathlineto{\pgfqpoint{4.709100in}{1.226203in}}%
\pgfpathlineto{\pgfqpoint{4.714096in}{1.170499in}}%
\pgfpathlineto{\pgfqpoint{4.719093in}{1.135256in}}%
\pgfpathlineto{\pgfqpoint{4.724089in}{1.118617in}}%
\pgfpathlineto{\pgfqpoint{4.729085in}{1.111195in}}%
\pgfpathlineto{\pgfqpoint{4.734082in}{1.111828in}}%
\pgfpathlineto{\pgfqpoint{4.739078in}{1.134250in}}%
\pgfpathlineto{\pgfqpoint{4.744075in}{1.170098in}}%
\pgfpathlineto{\pgfqpoint{4.749071in}{1.222525in}}%
\pgfpathlineto{\pgfqpoint{4.754067in}{1.306720in}}%
\pgfpathlineto{\pgfqpoint{4.759064in}{1.379417in}}%
\pgfpathlineto{\pgfqpoint{4.764060in}{1.359056in}}%
\pgfpathlineto{\pgfqpoint{4.769057in}{1.349489in}}%
\pgfpathlineto{\pgfqpoint{4.774053in}{1.356307in}}%
\pgfpathlineto{\pgfqpoint{4.779049in}{1.375394in}}%
\pgfpathlineto{\pgfqpoint{4.789042in}{1.431028in}}%
\pgfpathlineto{\pgfqpoint{4.794038in}{1.454581in}}%
\pgfpathlineto{\pgfqpoint{4.799035in}{1.470522in}}%
\pgfpathlineto{\pgfqpoint{4.804031in}{1.488059in}}%
\pgfpathlineto{\pgfqpoint{4.809028in}{1.493030in}}%
\pgfpathlineto{\pgfqpoint{4.814024in}{1.490751in}}%
\pgfpathlineto{\pgfqpoint{4.819020in}{1.489699in}}%
\pgfpathlineto{\pgfqpoint{4.824017in}{1.485038in}}%
\pgfpathlineto{\pgfqpoint{4.829013in}{1.467681in}}%
\pgfpathlineto{\pgfqpoint{4.834009in}{1.470988in}}%
\pgfpathlineto{\pgfqpoint{4.844002in}{1.475759in}}%
\pgfpathlineto{\pgfqpoint{4.848999in}{1.476720in}}%
\pgfpathlineto{\pgfqpoint{4.853995in}{1.481778in}}%
\pgfpathlineto{\pgfqpoint{4.858991in}{1.481516in}}%
\pgfpathlineto{\pgfqpoint{4.863988in}{1.478287in}}%
\pgfpathlineto{\pgfqpoint{4.868984in}{1.477340in}}%
\pgfpathlineto{\pgfqpoint{4.878977in}{1.465968in}}%
\pgfpathlineto{\pgfqpoint{4.883973in}{1.463549in}}%
\pgfpathlineto{\pgfqpoint{4.888970in}{1.452695in}}%
\pgfpathlineto{\pgfqpoint{4.893966in}{1.442602in}}%
\pgfpathlineto{\pgfqpoint{4.898962in}{1.439365in}}%
\pgfpathlineto{\pgfqpoint{4.903959in}{1.432975in}}%
\pgfpathlineto{\pgfqpoint{4.908955in}{1.422908in}}%
\pgfpathlineto{\pgfqpoint{4.913952in}{1.420661in}}%
\pgfpathlineto{\pgfqpoint{4.918948in}{1.420760in}}%
\pgfpathlineto{\pgfqpoint{4.923944in}{1.441031in}}%
\pgfpathlineto{\pgfqpoint{4.933937in}{1.491239in}}%
\pgfpathlineto{\pgfqpoint{4.938933in}{1.510050in}}%
\pgfpathlineto{\pgfqpoint{4.958919in}{1.580154in}}%
\pgfpathlineto{\pgfqpoint{4.963915in}{1.601930in}}%
\pgfpathlineto{\pgfqpoint{4.968912in}{1.629837in}}%
\pgfpathlineto{\pgfqpoint{4.973908in}{1.671793in}}%
\pgfpathlineto{\pgfqpoint{4.978904in}{1.707640in}}%
\pgfpathlineto{\pgfqpoint{4.983901in}{1.680985in}}%
\pgfpathlineto{\pgfqpoint{4.988897in}{1.651906in}}%
\pgfpathlineto{\pgfqpoint{4.993894in}{1.626641in}}%
\pgfpathlineto{\pgfqpoint{4.998890in}{1.605496in}}%
\pgfpathlineto{\pgfqpoint{5.003886in}{1.598859in}}%
\pgfpathlineto{\pgfqpoint{5.008883in}{1.583815in}}%
\pgfpathlineto{\pgfqpoint{5.013879in}{1.569834in}}%
\pgfpathlineto{\pgfqpoint{5.018875in}{1.561249in}}%
\pgfpathlineto{\pgfqpoint{5.023872in}{1.551728in}}%
\pgfpathlineto{\pgfqpoint{5.028868in}{1.528145in}}%
\pgfpathlineto{\pgfqpoint{5.033865in}{1.492004in}}%
\pgfpathlineto{\pgfqpoint{5.038861in}{1.458781in}}%
\pgfpathlineto{\pgfqpoint{5.043857in}{1.429053in}}%
\pgfpathlineto{\pgfqpoint{5.048854in}{1.390907in}}%
\pgfpathlineto{\pgfqpoint{5.058847in}{1.346123in}}%
\pgfpathlineto{\pgfqpoint{5.063843in}{1.337783in}}%
\pgfpathlineto{\pgfqpoint{5.073836in}{1.300532in}}%
\pgfpathlineto{\pgfqpoint{5.078832in}{1.290718in}}%
\pgfpathlineto{\pgfqpoint{5.083828in}{1.276818in}}%
\pgfpathlineto{\pgfqpoint{5.088825in}{1.253073in}}%
\pgfpathlineto{\pgfqpoint{5.098818in}{1.193389in}}%
\pgfpathlineto{\pgfqpoint{5.103814in}{1.149318in}}%
\pgfpathlineto{\pgfqpoint{5.108810in}{1.134672in}}%
\pgfpathlineto{\pgfqpoint{5.113807in}{1.139403in}}%
\pgfpathlineto{\pgfqpoint{5.118803in}{1.169654in}}%
\pgfpathlineto{\pgfqpoint{5.123799in}{1.222059in}}%
\pgfpathlineto{\pgfqpoint{5.128796in}{1.396535in}}%
\pgfpathlineto{\pgfqpoint{5.133792in}{1.640838in}}%
\pgfpathlineto{\pgfqpoint{5.138789in}{1.490012in}}%
\pgfpathlineto{\pgfqpoint{5.143785in}{1.383938in}}%
\pgfpathlineto{\pgfqpoint{5.148781in}{1.362726in}}%
\pgfpathlineto{\pgfqpoint{5.153778in}{1.338353in}}%
\pgfpathlineto{\pgfqpoint{5.158774in}{1.334198in}}%
\pgfpathlineto{\pgfqpoint{5.163771in}{1.318736in}}%
\pgfpathlineto{\pgfqpoint{5.168767in}{1.316505in}}%
\pgfpathlineto{\pgfqpoint{5.173763in}{1.304659in}}%
\pgfpathlineto{\pgfqpoint{5.178760in}{1.305269in}}%
\pgfpathlineto{\pgfqpoint{5.183756in}{1.306310in}}%
\pgfpathlineto{\pgfqpoint{5.188752in}{1.306034in}}%
\pgfpathlineto{\pgfqpoint{5.193749in}{1.297254in}}%
\pgfpathlineto{\pgfqpoint{5.198745in}{1.297348in}}%
\pgfpathlineto{\pgfqpoint{5.203742in}{1.291143in}}%
\pgfpathlineto{\pgfqpoint{5.208738in}{1.288980in}}%
\pgfpathlineto{\pgfqpoint{5.213734in}{1.276925in}}%
\pgfpathlineto{\pgfqpoint{5.218731in}{1.262029in}}%
\pgfpathlineto{\pgfqpoint{5.228723in}{1.235660in}}%
\pgfpathlineto{\pgfqpoint{5.233720in}{1.200935in}}%
\pgfpathlineto{\pgfqpoint{5.238716in}{1.183262in}}%
\pgfpathlineto{\pgfqpoint{5.243713in}{1.169434in}}%
\pgfpathlineto{\pgfqpoint{5.253705in}{1.132873in}}%
\pgfpathlineto{\pgfqpoint{5.258702in}{1.113223in}}%
\pgfpathlineto{\pgfqpoint{5.268694in}{1.060353in}}%
\pgfpathlineto{\pgfqpoint{5.273691in}{1.189159in}}%
\pgfpathlineto{\pgfqpoint{5.278687in}{1.248859in}}%
\pgfpathlineto{\pgfqpoint{5.283684in}{1.312380in}}%
\pgfpathlineto{\pgfqpoint{5.293676in}{1.410093in}}%
\pgfpathlineto{\pgfqpoint{5.298673in}{1.445347in}}%
\pgfpathlineto{\pgfqpoint{5.303669in}{1.475317in}}%
\pgfpathlineto{\pgfqpoint{5.308666in}{1.499236in}}%
\pgfpathlineto{\pgfqpoint{5.313662in}{1.517421in}}%
\pgfpathlineto{\pgfqpoint{5.318658in}{1.524815in}}%
\pgfpathlineto{\pgfqpoint{5.323655in}{1.526370in}}%
\pgfpathlineto{\pgfqpoint{5.328651in}{1.520523in}}%
\pgfpathlineto{\pgfqpoint{5.333647in}{1.516501in}}%
\pgfpathlineto{\pgfqpoint{5.338644in}{1.509922in}}%
\pgfpathlineto{\pgfqpoint{5.343640in}{1.509825in}}%
\pgfpathlineto{\pgfqpoint{5.348637in}{1.510857in}}%
\pgfpathlineto{\pgfqpoint{5.353633in}{1.508088in}}%
\pgfpathlineto{\pgfqpoint{5.358629in}{1.509206in}}%
\pgfpathlineto{\pgfqpoint{5.363626in}{1.506433in}}%
\pgfpathlineto{\pgfqpoint{5.373618in}{1.515717in}}%
\pgfpathlineto{\pgfqpoint{5.378615in}{1.518361in}}%
\pgfpathlineto{\pgfqpoint{5.383611in}{1.519945in}}%
\pgfpathlineto{\pgfqpoint{5.388608in}{1.520323in}}%
\pgfpathlineto{\pgfqpoint{5.393604in}{1.518161in}}%
\pgfpathlineto{\pgfqpoint{5.398600in}{1.516420in}}%
\pgfpathlineto{\pgfqpoint{5.403597in}{1.510420in}}%
\pgfpathlineto{\pgfqpoint{5.408593in}{1.499340in}}%
\pgfpathlineto{\pgfqpoint{5.413589in}{1.482627in}}%
\pgfpathlineto{\pgfqpoint{5.418586in}{1.470560in}}%
\pgfpathlineto{\pgfqpoint{5.423582in}{1.446680in}}%
\pgfpathlineto{\pgfqpoint{5.428579in}{1.460055in}}%
\pgfpathlineto{\pgfqpoint{5.433575in}{1.509120in}}%
\pgfpathlineto{\pgfqpoint{5.443568in}{1.573405in}}%
\pgfpathlineto{\pgfqpoint{5.448564in}{1.599119in}}%
\pgfpathlineto{\pgfqpoint{5.453561in}{1.615784in}}%
\pgfpathlineto{\pgfqpoint{5.458557in}{1.627470in}}%
\pgfpathlineto{\pgfqpoint{5.463553in}{1.644403in}}%
\pgfpathlineto{\pgfqpoint{5.468550in}{1.647308in}}%
\pgfpathlineto{\pgfqpoint{5.473546in}{1.619406in}}%
\pgfpathlineto{\pgfqpoint{5.478542in}{1.606295in}}%
\pgfpathlineto{\pgfqpoint{5.483539in}{1.595074in}}%
\pgfpathlineto{\pgfqpoint{5.488535in}{1.589610in}}%
\pgfpathlineto{\pgfqpoint{5.493532in}{1.588040in}}%
\pgfpathlineto{\pgfqpoint{5.503524in}{1.619052in}}%
\pgfpathlineto{\pgfqpoint{5.508521in}{1.637672in}}%
\pgfpathlineto{\pgfqpoint{5.513517in}{1.652972in}}%
\pgfpathlineto{\pgfqpoint{5.518513in}{1.675135in}}%
\pgfpathlineto{\pgfqpoint{5.523510in}{1.694805in}}%
\pgfpathlineto{\pgfqpoint{5.528506in}{1.716929in}}%
\pgfpathlineto{\pgfqpoint{5.533503in}{1.735635in}}%
\pgfpathlineto{\pgfqpoint{5.538499in}{1.751601in}}%
\pgfpathlineto{\pgfqpoint{5.543495in}{1.764933in}}%
\pgfpathlineto{\pgfqpoint{5.548492in}{1.780011in}}%
\pgfpathlineto{\pgfqpoint{5.553488in}{1.791910in}}%
\pgfpathlineto{\pgfqpoint{5.558485in}{1.805010in}}%
\pgfpathlineto{\pgfqpoint{5.563481in}{1.819188in}}%
\pgfpathlineto{\pgfqpoint{5.568477in}{1.845869in}}%
\pgfpathlineto{\pgfqpoint{5.573474in}{1.877977in}}%
\pgfpathlineto{\pgfqpoint{5.578470in}{1.916380in}}%
\pgfpathlineto{\pgfqpoint{5.583466in}{1.944710in}}%
\pgfpathlineto{\pgfqpoint{5.588463in}{1.957782in}}%
\pgfpathlineto{\pgfqpoint{5.593459in}{1.982726in}}%
\pgfpathlineto{\pgfqpoint{5.598456in}{1.997199in}}%
\pgfpathlineto{\pgfqpoint{5.603452in}{2.001220in}}%
\pgfpathlineto{\pgfqpoint{5.608448in}{1.991082in}}%
\pgfpathlineto{\pgfqpoint{5.613445in}{1.969670in}}%
\pgfpathlineto{\pgfqpoint{5.618441in}{1.950988in}}%
\pgfpathlineto{\pgfqpoint{5.623437in}{1.921887in}}%
\pgfpathlineto{\pgfqpoint{5.628434in}{1.904166in}}%
\pgfpathlineto{\pgfqpoint{5.633430in}{1.870965in}}%
\pgfpathlineto{\pgfqpoint{5.638427in}{1.841020in}}%
\pgfpathlineto{\pgfqpoint{5.643423in}{1.813685in}}%
\pgfpathlineto{\pgfqpoint{5.648419in}{1.793391in}}%
\pgfpathlineto{\pgfqpoint{5.658412in}{1.744710in}}%
\pgfpathlineto{\pgfqpoint{5.663408in}{1.714096in}}%
\pgfpathlineto{\pgfqpoint{5.668405in}{1.688817in}}%
\pgfpathlineto{\pgfqpoint{5.673401in}{1.623405in}}%
\pgfpathlineto{\pgfqpoint{5.678398in}{1.601537in}}%
\pgfpathlineto{\pgfqpoint{5.683394in}{1.592886in}}%
\pgfpathlineto{\pgfqpoint{5.688390in}{1.604572in}}%
\pgfpathlineto{\pgfqpoint{5.693387in}{1.611939in}}%
\pgfpathlineto{\pgfqpoint{5.698383in}{1.615794in}}%
\pgfpathlineto{\pgfqpoint{5.703380in}{1.646259in}}%
\pgfpathlineto{\pgfqpoint{5.708376in}{1.682374in}}%
\pgfpathlineto{\pgfqpoint{5.713372in}{1.703016in}}%
\pgfpathlineto{\pgfqpoint{5.718369in}{1.720526in}}%
\pgfpathlineto{\pgfqpoint{5.723365in}{1.729144in}}%
\pgfpathlineto{\pgfqpoint{5.728361in}{1.731767in}}%
\pgfpathlineto{\pgfqpoint{5.733358in}{1.728331in}}%
\pgfpathlineto{\pgfqpoint{5.738354in}{1.732237in}}%
\pgfpathlineto{\pgfqpoint{5.743351in}{1.730859in}}%
\pgfpathlineto{\pgfqpoint{5.748347in}{1.735311in}}%
\pgfpathlineto{\pgfqpoint{5.753343in}{1.738012in}}%
\pgfpathlineto{\pgfqpoint{5.758340in}{1.748838in}}%
\pgfpathlineto{\pgfqpoint{5.763336in}{1.761887in}}%
\pgfpathlineto{\pgfqpoint{5.768332in}{1.798440in}}%
\pgfpathlineto{\pgfqpoint{5.773329in}{1.793070in}}%
\pgfpathlineto{\pgfqpoint{5.778325in}{1.753728in}}%
\pgfpathlineto{\pgfqpoint{5.783322in}{1.731834in}}%
\pgfpathlineto{\pgfqpoint{5.788318in}{1.716249in}}%
\pgfpathlineto{\pgfqpoint{5.793314in}{1.708961in}}%
\pgfpathlineto{\pgfqpoint{5.798311in}{1.700836in}}%
\pgfpathlineto{\pgfqpoint{5.803307in}{1.694215in}}%
\pgfpathlineto{\pgfqpoint{5.808303in}{1.690502in}}%
\pgfpathlineto{\pgfqpoint{5.818296in}{1.688411in}}%
\pgfpathlineto{\pgfqpoint{5.823293in}{1.691076in}}%
\pgfpathlineto{\pgfqpoint{5.828289in}{1.694669in}}%
\pgfpathlineto{\pgfqpoint{5.833285in}{1.699374in}}%
\pgfpathlineto{\pgfqpoint{5.838282in}{1.700128in}}%
\pgfpathlineto{\pgfqpoint{5.843278in}{1.705453in}}%
\pgfpathlineto{\pgfqpoint{5.848275in}{1.702548in}}%
\pgfpathlineto{\pgfqpoint{5.853271in}{1.702350in}}%
\pgfpathlineto{\pgfqpoint{5.858267in}{1.707868in}}%
\pgfpathlineto{\pgfqpoint{5.863264in}{1.711532in}}%
\pgfpathlineto{\pgfqpoint{5.868260in}{1.714716in}}%
\pgfpathlineto{\pgfqpoint{5.873256in}{1.727768in}}%
\pgfpathlineto{\pgfqpoint{5.878253in}{1.726294in}}%
\pgfpathlineto{\pgfqpoint{5.883249in}{1.711676in}}%
\pgfpathlineto{\pgfqpoint{5.888246in}{1.708799in}}%
\pgfpathlineto{\pgfqpoint{5.893242in}{1.707327in}}%
\pgfpathlineto{\pgfqpoint{5.898238in}{1.704707in}}%
\pgfpathlineto{\pgfqpoint{5.903235in}{1.708149in}}%
\pgfpathlineto{\pgfqpoint{5.908231in}{1.714657in}}%
\pgfpathlineto{\pgfqpoint{5.913227in}{1.740383in}}%
\pgfpathlineto{\pgfqpoint{5.918224in}{1.731388in}}%
\pgfpathlineto{\pgfqpoint{5.923220in}{1.689222in}}%
\pgfpathlineto{\pgfqpoint{5.933213in}{1.643932in}}%
\pgfpathlineto{\pgfqpoint{5.953199in}{1.584793in}}%
\pgfpathlineto{\pgfqpoint{5.958195in}{1.586109in}}%
\pgfpathlineto{\pgfqpoint{5.973184in}{1.591253in}}%
\pgfpathlineto{\pgfqpoint{5.978180in}{1.591998in}}%
\pgfpathlineto{\pgfqpoint{5.988173in}{1.596343in}}%
\pgfpathlineto{\pgfqpoint{5.993170in}{1.599401in}}%
\pgfpathlineto{\pgfqpoint{5.998166in}{1.601945in}}%
\pgfpathlineto{\pgfqpoint{6.003162in}{1.602101in}}%
\pgfpathlineto{\pgfqpoint{6.008159in}{1.593674in}}%
\pgfpathlineto{\pgfqpoint{6.013155in}{1.584462in}}%
\pgfpathlineto{\pgfqpoint{6.018151in}{1.573558in}}%
\pgfpathlineto{\pgfqpoint{6.023148in}{1.565312in}}%
\pgfpathlineto{\pgfqpoint{6.028144in}{1.555375in}}%
\pgfpathlineto{\pgfqpoint{6.033141in}{1.542591in}}%
\pgfpathlineto{\pgfqpoint{6.043133in}{1.522535in}}%
\pgfpathlineto{\pgfqpoint{6.048130in}{1.514575in}}%
\pgfpathlineto{\pgfqpoint{6.053126in}{1.510548in}}%
\pgfpathlineto{\pgfqpoint{6.058122in}{1.502327in}}%
\pgfpathlineto{\pgfqpoint{6.063119in}{1.490964in}}%
\pgfpathlineto{\pgfqpoint{6.068115in}{1.484417in}}%
\pgfpathlineto{\pgfqpoint{6.073112in}{1.464876in}}%
\pgfpathlineto{\pgfqpoint{6.078108in}{1.455864in}}%
\pgfpathlineto{\pgfqpoint{6.083104in}{1.441900in}}%
\pgfpathlineto{\pgfqpoint{6.088101in}{1.430895in}}%
\pgfpathlineto{\pgfqpoint{6.093097in}{1.439457in}}%
\pgfpathlineto{\pgfqpoint{6.098094in}{1.444102in}}%
\pgfpathlineto{\pgfqpoint{6.103090in}{1.421632in}}%
\pgfpathlineto{\pgfqpoint{6.108086in}{1.465920in}}%
\pgfpathlineto{\pgfqpoint{6.113083in}{1.496111in}}%
\pgfpathlineto{\pgfqpoint{6.123075in}{1.462863in}}%
\pgfpathlineto{\pgfqpoint{6.128072in}{1.456172in}}%
\pgfpathlineto{\pgfqpoint{6.133068in}{1.469165in}}%
\pgfpathlineto{\pgfqpoint{6.138065in}{1.469096in}}%
\pgfpathlineto{\pgfqpoint{6.143061in}{1.473047in}}%
\pgfpathlineto{\pgfqpoint{6.148057in}{1.475623in}}%
\pgfpathlineto{\pgfqpoint{6.153054in}{1.480162in}}%
\pgfpathlineto{\pgfqpoint{6.158050in}{1.482953in}}%
\pgfpathlineto{\pgfqpoint{6.163046in}{1.485108in}}%
\pgfpathlineto{\pgfqpoint{6.168043in}{1.490662in}}%
\pgfpathlineto{\pgfqpoint{6.173039in}{1.495721in}}%
\pgfpathlineto{\pgfqpoint{6.178036in}{1.496073in}}%
\pgfpathlineto{\pgfqpoint{6.183032in}{1.501173in}}%
\pgfpathlineto{\pgfqpoint{6.188028in}{1.504090in}}%
\pgfpathlineto{\pgfqpoint{6.193025in}{1.504350in}}%
\pgfpathlineto{\pgfqpoint{6.198021in}{1.498740in}}%
\pgfpathlineto{\pgfqpoint{6.203017in}{1.485203in}}%
\pgfpathlineto{\pgfqpoint{6.208014in}{1.468076in}}%
\pgfpathlineto{\pgfqpoint{6.213010in}{1.473634in}}%
\pgfpathlineto{\pgfqpoint{6.218007in}{1.479914in}}%
\pgfpathlineto{\pgfqpoint{6.223003in}{1.483245in}}%
\pgfpathlineto{\pgfqpoint{6.227999in}{1.487850in}}%
\pgfpathlineto{\pgfqpoint{6.232996in}{1.488775in}}%
\pgfpathlineto{\pgfqpoint{6.237992in}{1.482558in}}%
\pgfpathlineto{\pgfqpoint{6.242989in}{1.479417in}}%
\pgfpathlineto{\pgfqpoint{6.247985in}{1.461488in}}%
\pgfpathlineto{\pgfqpoint{6.252981in}{1.454880in}}%
\pgfpathlineto{\pgfqpoint{6.257978in}{1.460684in}}%
\pgfpathlineto{\pgfqpoint{6.262974in}{1.457373in}}%
\pgfpathlineto{\pgfqpoint{6.267970in}{1.442317in}}%
\pgfpathlineto{\pgfqpoint{6.272967in}{1.408654in}}%
\pgfpathlineto{\pgfqpoint{6.277963in}{1.351226in}}%
\pgfpathlineto{\pgfqpoint{6.282960in}{1.348352in}}%
\pgfpathlineto{\pgfqpoint{6.287956in}{1.406253in}}%
\pgfpathlineto{\pgfqpoint{6.297949in}{1.457531in}}%
\pgfpathlineto{\pgfqpoint{6.307941in}{1.475086in}}%
\pgfpathlineto{\pgfqpoint{6.312938in}{1.477753in}}%
\pgfpathlineto{\pgfqpoint{6.317934in}{1.481287in}}%
\pgfpathlineto{\pgfqpoint{6.322931in}{1.481705in}}%
\pgfpathlineto{\pgfqpoint{6.327927in}{1.488504in}}%
\pgfpathlineto{\pgfqpoint{6.332923in}{1.490985in}}%
\pgfpathlineto{\pgfqpoint{6.342916in}{1.507382in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.521168in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.521168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.106960in}{0.456621in}}{\pgfqpoint{5.490522in}{3.196347in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.336025,0.689427,0.676586}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356529in}{1.415432in}}%
\pgfpathlineto{\pgfqpoint{1.361526in}{1.401353in}}%
\pgfpathlineto{\pgfqpoint{1.366522in}{1.388948in}}%
\pgfpathlineto{\pgfqpoint{1.371518in}{1.387657in}}%
\pgfpathlineto{\pgfqpoint{1.376515in}{1.381322in}}%
\pgfpathlineto{\pgfqpoint{1.381511in}{1.369495in}}%
\pgfpathlineto{\pgfqpoint{1.386507in}{1.354257in}}%
\pgfpathlineto{\pgfqpoint{1.391504in}{1.334722in}}%
\pgfpathlineto{\pgfqpoint{1.396500in}{1.306100in}}%
\pgfpathlineto{\pgfqpoint{1.401497in}{1.284302in}}%
\pgfpathlineto{\pgfqpoint{1.406493in}{1.268431in}}%
\pgfpathlineto{\pgfqpoint{1.411489in}{1.245760in}}%
\pgfpathlineto{\pgfqpoint{1.416486in}{1.191270in}}%
\pgfpathlineto{\pgfqpoint{1.421482in}{1.142396in}}%
\pgfpathlineto{\pgfqpoint{1.426478in}{1.109273in}}%
\pgfpathlineto{\pgfqpoint{1.431475in}{1.064782in}}%
\pgfpathlineto{\pgfqpoint{1.436471in}{1.096830in}}%
\pgfpathlineto{\pgfqpoint{1.441468in}{1.109330in}}%
\pgfpathlineto{\pgfqpoint{1.446464in}{1.080381in}}%
\pgfpathlineto{\pgfqpoint{1.451460in}{1.064597in}}%
\pgfpathlineto{\pgfqpoint{1.456457in}{1.124087in}}%
\pgfpathlineto{\pgfqpoint{1.461453in}{1.202576in}}%
\pgfpathlineto{\pgfqpoint{1.466450in}{1.243148in}}%
\pgfpathlineto{\pgfqpoint{1.471446in}{1.262890in}}%
\pgfpathlineto{\pgfqpoint{1.476442in}{1.187358in}}%
\pgfpathlineto{\pgfqpoint{1.481439in}{1.234395in}}%
\pgfpathlineto{\pgfqpoint{1.486435in}{1.197358in}}%
\pgfpathlineto{\pgfqpoint{1.491431in}{1.049352in}}%
\pgfpathlineto{\pgfqpoint{1.496428in}{1.117404in}}%
\pgfpathlineto{\pgfqpoint{1.501424in}{1.158866in}}%
\pgfpathlineto{\pgfqpoint{1.506421in}{1.236028in}}%
\pgfpathlineto{\pgfqpoint{1.511417in}{1.333596in}}%
\pgfpathlineto{\pgfqpoint{1.516413in}{1.383674in}}%
\pgfpathlineto{\pgfqpoint{1.521410in}{1.354918in}}%
\pgfpathlineto{\pgfqpoint{1.526406in}{1.373154in}}%
\pgfpathlineto{\pgfqpoint{1.531402in}{1.327565in}}%
\pgfpathlineto{\pgfqpoint{1.536399in}{1.121028in}}%
\pgfpathlineto{\pgfqpoint{1.541395in}{1.157107in}}%
\pgfpathlineto{\pgfqpoint{1.546392in}{1.285168in}}%
\pgfpathlineto{\pgfqpoint{1.551388in}{1.262236in}}%
\pgfpathlineto{\pgfqpoint{1.556384in}{1.283389in}}%
\pgfpathlineto{\pgfqpoint{1.561381in}{1.275383in}}%
\pgfpathlineto{\pgfqpoint{1.566377in}{1.293066in}}%
\pgfpathlineto{\pgfqpoint{1.571374in}{1.296048in}}%
\pgfpathlineto{\pgfqpoint{1.576370in}{1.307867in}}%
\pgfpathlineto{\pgfqpoint{1.581366in}{1.308988in}}%
\pgfpathlineto{\pgfqpoint{1.586363in}{1.321096in}}%
\pgfpathlineto{\pgfqpoint{1.591359in}{1.336429in}}%
\pgfpathlineto{\pgfqpoint{1.596355in}{1.353896in}}%
\pgfpathlineto{\pgfqpoint{1.601352in}{1.360843in}}%
\pgfpathlineto{\pgfqpoint{1.606348in}{1.372128in}}%
\pgfpathlineto{\pgfqpoint{1.611345in}{1.373080in}}%
\pgfpathlineto{\pgfqpoint{1.616341in}{1.383647in}}%
\pgfpathlineto{\pgfqpoint{1.621337in}{1.371069in}}%
\pgfpathlineto{\pgfqpoint{1.631330in}{1.358014in}}%
\pgfpathlineto{\pgfqpoint{1.636326in}{1.357489in}}%
\pgfpathlineto{\pgfqpoint{1.641323in}{1.346234in}}%
\pgfpathlineto{\pgfqpoint{1.646319in}{1.333616in}}%
\pgfpathlineto{\pgfqpoint{1.651316in}{1.316023in}}%
\pgfpathlineto{\pgfqpoint{1.656312in}{1.307006in}}%
\pgfpathlineto{\pgfqpoint{1.661308in}{1.296602in}}%
\pgfpathlineto{\pgfqpoint{1.666305in}{1.266734in}}%
\pgfpathlineto{\pgfqpoint{1.671301in}{1.246797in}}%
\pgfpathlineto{\pgfqpoint{1.681294in}{1.217283in}}%
\pgfpathlineto{\pgfqpoint{1.686290in}{1.185441in}}%
\pgfpathlineto{\pgfqpoint{1.691287in}{1.145430in}}%
\pgfpathlineto{\pgfqpoint{1.696283in}{1.164336in}}%
\pgfpathlineto{\pgfqpoint{1.701279in}{1.209856in}}%
\pgfpathlineto{\pgfqpoint{1.706276in}{1.252286in}}%
\pgfpathlineto{\pgfqpoint{1.711272in}{1.319113in}}%
\pgfpathlineto{\pgfqpoint{1.716269in}{1.368970in}}%
\pgfpathlineto{\pgfqpoint{1.721265in}{1.411473in}}%
\pgfpathlineto{\pgfqpoint{1.726261in}{1.425196in}}%
\pgfpathlineto{\pgfqpoint{1.731258in}{1.430861in}}%
\pgfpathlineto{\pgfqpoint{1.736254in}{1.441219in}}%
\pgfpathlineto{\pgfqpoint{1.741250in}{1.443227in}}%
\pgfpathlineto{\pgfqpoint{1.746247in}{1.434117in}}%
\pgfpathlineto{\pgfqpoint{1.751243in}{1.427484in}}%
\pgfpathlineto{\pgfqpoint{1.756240in}{1.426593in}}%
\pgfpathlineto{\pgfqpoint{1.761236in}{1.415538in}}%
\pgfpathlineto{\pgfqpoint{1.766232in}{1.436911in}}%
\pgfpathlineto{\pgfqpoint{1.771229in}{1.481750in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.483831in}}%
\pgfpathlineto{\pgfqpoint{1.781221in}{1.546757in}}%
\pgfpathlineto{\pgfqpoint{1.786218in}{1.627259in}}%
\pgfpathlineto{\pgfqpoint{1.791214in}{1.742205in}}%
\pgfpathlineto{\pgfqpoint{1.796211in}{1.755151in}}%
\pgfpathlineto{\pgfqpoint{1.806203in}{1.481769in}}%
\pgfpathlineto{\pgfqpoint{1.811200in}{1.471703in}}%
\pgfpathlineto{\pgfqpoint{1.816196in}{1.489690in}}%
\pgfpathlineto{\pgfqpoint{1.821192in}{1.484309in}}%
\pgfpathlineto{\pgfqpoint{1.826189in}{1.476401in}}%
\pgfpathlineto{\pgfqpoint{1.831185in}{1.440236in}}%
\pgfpathlineto{\pgfqpoint{1.836182in}{1.472818in}}%
\pgfpathlineto{\pgfqpoint{1.841178in}{1.547172in}}%
\pgfpathlineto{\pgfqpoint{1.851171in}{1.642248in}}%
\pgfpathlineto{\pgfqpoint{1.856167in}{1.637186in}}%
\pgfpathlineto{\pgfqpoint{1.861164in}{1.608199in}}%
\pgfpathlineto{\pgfqpoint{1.866160in}{1.554063in}}%
\pgfpathlineto{\pgfqpoint{1.871156in}{1.509289in}}%
\pgfpathlineto{\pgfqpoint{1.876153in}{1.436425in}}%
\pgfpathlineto{\pgfqpoint{1.881149in}{1.385075in}}%
\pgfpathlineto{\pgfqpoint{1.886145in}{1.328635in}}%
\pgfpathlineto{\pgfqpoint{1.891142in}{1.279347in}}%
\pgfpathlineto{\pgfqpoint{1.896138in}{1.307117in}}%
\pgfpathlineto{\pgfqpoint{1.901135in}{1.337955in}}%
\pgfpathlineto{\pgfqpoint{1.906131in}{1.353202in}}%
\pgfpathlineto{\pgfqpoint{1.911127in}{1.370074in}}%
\pgfpathlineto{\pgfqpoint{1.916124in}{1.380295in}}%
\pgfpathlineto{\pgfqpoint{1.921120in}{1.397042in}}%
\pgfpathlineto{\pgfqpoint{1.926116in}{1.397154in}}%
\pgfpathlineto{\pgfqpoint{1.931113in}{1.401234in}}%
\pgfpathlineto{\pgfqpoint{1.936109in}{1.393830in}}%
\pgfpathlineto{\pgfqpoint{1.941106in}{1.390601in}}%
\pgfpathlineto{\pgfqpoint{1.946102in}{1.400148in}}%
\pgfpathlineto{\pgfqpoint{1.951098in}{1.413461in}}%
\pgfpathlineto{\pgfqpoint{1.956095in}{1.438693in}}%
\pgfpathlineto{\pgfqpoint{1.961091in}{1.466352in}}%
\pgfpathlineto{\pgfqpoint{1.966088in}{1.504477in}}%
\pgfpathlineto{\pgfqpoint{1.971084in}{1.548614in}}%
\pgfpathlineto{\pgfqpoint{1.976080in}{1.521877in}}%
\pgfpathlineto{\pgfqpoint{1.981077in}{1.500740in}}%
\pgfpathlineto{\pgfqpoint{1.986073in}{1.492339in}}%
\pgfpathlineto{\pgfqpoint{1.991069in}{1.485981in}}%
\pgfpathlineto{\pgfqpoint{1.996066in}{1.486935in}}%
\pgfpathlineto{\pgfqpoint{2.001062in}{1.482141in}}%
\pgfpathlineto{\pgfqpoint{2.006059in}{1.479049in}}%
\pgfpathlineto{\pgfqpoint{2.011055in}{1.476408in}}%
\pgfpathlineto{\pgfqpoint{2.016051in}{1.472584in}}%
\pgfpathlineto{\pgfqpoint{2.021048in}{1.466283in}}%
\pgfpathlineto{\pgfqpoint{2.026044in}{1.463115in}}%
\pgfpathlineto{\pgfqpoint{2.031040in}{1.455957in}}%
\pgfpathlineto{\pgfqpoint{2.036037in}{1.449655in}}%
\pgfpathlineto{\pgfqpoint{2.041033in}{1.440008in}}%
\pgfpathlineto{\pgfqpoint{2.046030in}{1.429471in}}%
\pgfpathlineto{\pgfqpoint{2.051026in}{1.409499in}}%
\pgfpathlineto{\pgfqpoint{2.056022in}{1.400400in}}%
\pgfpathlineto{\pgfqpoint{2.061019in}{1.396935in}}%
\pgfpathlineto{\pgfqpoint{2.076008in}{1.425873in}}%
\pgfpathlineto{\pgfqpoint{2.081004in}{1.436046in}}%
\pgfpathlineto{\pgfqpoint{2.086001in}{1.441970in}}%
\pgfpathlineto{\pgfqpoint{2.090997in}{1.449271in}}%
\pgfpathlineto{\pgfqpoint{2.095993in}{1.452493in}}%
\pgfpathlineto{\pgfqpoint{2.100990in}{1.454076in}}%
\pgfpathlineto{\pgfqpoint{2.105986in}{1.448437in}}%
\pgfpathlineto{\pgfqpoint{2.110983in}{1.423581in}}%
\pgfpathlineto{\pgfqpoint{2.115979in}{1.431513in}}%
\pgfpathlineto{\pgfqpoint{2.120975in}{1.438019in}}%
\pgfpathlineto{\pgfqpoint{2.125972in}{1.432769in}}%
\pgfpathlineto{\pgfqpoint{2.130968in}{1.422943in}}%
\pgfpathlineto{\pgfqpoint{2.135964in}{1.407409in}}%
\pgfpathlineto{\pgfqpoint{2.140961in}{1.411172in}}%
\pgfpathlineto{\pgfqpoint{2.145957in}{1.421050in}}%
\pgfpathlineto{\pgfqpoint{2.150954in}{1.439752in}}%
\pgfpathlineto{\pgfqpoint{2.155950in}{1.441880in}}%
\pgfpathlineto{\pgfqpoint{2.165943in}{1.404116in}}%
\pgfpathlineto{\pgfqpoint{2.170939in}{1.381543in}}%
\pgfpathlineto{\pgfqpoint{2.175935in}{1.347635in}}%
\pgfpathlineto{\pgfqpoint{2.180932in}{1.356370in}}%
\pgfpathlineto{\pgfqpoint{2.190925in}{1.436855in}}%
\pgfpathlineto{\pgfqpoint{2.195921in}{1.486553in}}%
\pgfpathlineto{\pgfqpoint{2.200917in}{1.576982in}}%
\pgfpathlineto{\pgfqpoint{2.205914in}{1.595876in}}%
\pgfpathlineto{\pgfqpoint{2.210910in}{1.541868in}}%
\pgfpathlineto{\pgfqpoint{2.215906in}{1.528072in}}%
\pgfpathlineto{\pgfqpoint{2.220903in}{1.525312in}}%
\pgfpathlineto{\pgfqpoint{2.225899in}{1.527316in}}%
\pgfpathlineto{\pgfqpoint{2.230896in}{1.533632in}}%
\pgfpathlineto{\pgfqpoint{2.235892in}{1.544570in}}%
\pgfpathlineto{\pgfqpoint{2.240888in}{1.547856in}}%
\pgfpathlineto{\pgfqpoint{2.245885in}{1.547064in}}%
\pgfpathlineto{\pgfqpoint{2.250881in}{1.547155in}}%
\pgfpathlineto{\pgfqpoint{2.255878in}{1.543490in}}%
\pgfpathlineto{\pgfqpoint{2.260874in}{1.546149in}}%
\pgfpathlineto{\pgfqpoint{2.265870in}{1.545552in}}%
\pgfpathlineto{\pgfqpoint{2.270867in}{1.551038in}}%
\pgfpathlineto{\pgfqpoint{2.275863in}{1.562961in}}%
\pgfpathlineto{\pgfqpoint{2.280859in}{1.582191in}}%
\pgfpathlineto{\pgfqpoint{2.285856in}{1.607217in}}%
\pgfpathlineto{\pgfqpoint{2.290852in}{1.625628in}}%
\pgfpathlineto{\pgfqpoint{2.295849in}{1.631701in}}%
\pgfpathlineto{\pgfqpoint{2.300845in}{1.639679in}}%
\pgfpathlineto{\pgfqpoint{2.305841in}{1.645486in}}%
\pgfpathlineto{\pgfqpoint{2.310838in}{1.658679in}}%
\pgfpathlineto{\pgfqpoint{2.315834in}{1.674548in}}%
\pgfpathlineto{\pgfqpoint{2.325827in}{1.719729in}}%
\pgfpathlineto{\pgfqpoint{2.330823in}{1.749571in}}%
\pgfpathlineto{\pgfqpoint{2.335820in}{1.776015in}}%
\pgfpathlineto{\pgfqpoint{2.340816in}{1.800404in}}%
\pgfpathlineto{\pgfqpoint{2.345812in}{1.820861in}}%
\pgfpathlineto{\pgfqpoint{2.350809in}{1.836598in}}%
\pgfpathlineto{\pgfqpoint{2.355805in}{1.846562in}}%
\pgfpathlineto{\pgfqpoint{2.360801in}{1.848093in}}%
\pgfpathlineto{\pgfqpoint{2.365798in}{1.850782in}}%
\pgfpathlineto{\pgfqpoint{2.370794in}{1.852455in}}%
\pgfpathlineto{\pgfqpoint{2.375791in}{1.851893in}}%
\pgfpathlineto{\pgfqpoint{2.380787in}{1.852492in}}%
\pgfpathlineto{\pgfqpoint{2.385783in}{1.852265in}}%
\pgfpathlineto{\pgfqpoint{2.390780in}{1.849948in}}%
\pgfpathlineto{\pgfqpoint{2.400773in}{1.856445in}}%
\pgfpathlineto{\pgfqpoint{2.405769in}{1.866296in}}%
\pgfpathlineto{\pgfqpoint{2.410765in}{1.873068in}}%
\pgfpathlineto{\pgfqpoint{2.415762in}{1.887043in}}%
\pgfpathlineto{\pgfqpoint{2.420758in}{1.893974in}}%
\pgfpathlineto{\pgfqpoint{2.425754in}{1.880259in}}%
\pgfpathlineto{\pgfqpoint{2.430751in}{1.868088in}}%
\pgfpathlineto{\pgfqpoint{2.435747in}{1.869852in}}%
\pgfpathlineto{\pgfqpoint{2.440744in}{1.877010in}}%
\pgfpathlineto{\pgfqpoint{2.445740in}{1.844098in}}%
\pgfpathlineto{\pgfqpoint{2.450736in}{1.836442in}}%
\pgfpathlineto{\pgfqpoint{2.455733in}{1.835432in}}%
\pgfpathlineto{\pgfqpoint{2.460729in}{1.879349in}}%
\pgfpathlineto{\pgfqpoint{2.465725in}{1.910377in}}%
\pgfpathlineto{\pgfqpoint{2.470722in}{1.833401in}}%
\pgfpathlineto{\pgfqpoint{2.475718in}{1.802778in}}%
\pgfpathlineto{\pgfqpoint{2.480715in}{1.777171in}}%
\pgfpathlineto{\pgfqpoint{2.485711in}{1.842668in}}%
\pgfpathlineto{\pgfqpoint{2.495704in}{2.035135in}}%
\pgfpathlineto{\pgfqpoint{2.500700in}{2.126805in}}%
\pgfpathlineto{\pgfqpoint{2.505697in}{2.181383in}}%
\pgfpathlineto{\pgfqpoint{2.510693in}{2.188772in}}%
\pgfpathlineto{\pgfqpoint{2.515689in}{2.205116in}}%
\pgfpathlineto{\pgfqpoint{2.520686in}{2.196817in}}%
\pgfpathlineto{\pgfqpoint{2.525682in}{2.227897in}}%
\pgfpathlineto{\pgfqpoint{2.530678in}{2.142904in}}%
\pgfpathlineto{\pgfqpoint{2.535675in}{2.030996in}}%
\pgfpathlineto{\pgfqpoint{2.540671in}{2.181886in}}%
\pgfpathlineto{\pgfqpoint{2.545668in}{2.127440in}}%
\pgfpathlineto{\pgfqpoint{2.550664in}{2.045028in}}%
\pgfpathlineto{\pgfqpoint{2.555660in}{2.082316in}}%
\pgfpathlineto{\pgfqpoint{2.560657in}{2.108620in}}%
\pgfpathlineto{\pgfqpoint{2.565653in}{2.140522in}}%
\pgfpathlineto{\pgfqpoint{2.570649in}{2.233385in}}%
\pgfpathlineto{\pgfqpoint{2.575646in}{2.251103in}}%
\pgfpathlineto{\pgfqpoint{2.580642in}{2.216092in}}%
\pgfpathlineto{\pgfqpoint{2.590635in}{2.102592in}}%
\pgfpathlineto{\pgfqpoint{2.595631in}{2.067756in}}%
\pgfpathlineto{\pgfqpoint{2.600628in}{2.043507in}}%
\pgfpathlineto{\pgfqpoint{2.605624in}{1.984092in}}%
\pgfpathlineto{\pgfqpoint{2.610620in}{1.940616in}}%
\pgfpathlineto{\pgfqpoint{2.615617in}{1.866122in}}%
\pgfpathlineto{\pgfqpoint{2.620613in}{1.782283in}}%
\pgfpathlineto{\pgfqpoint{2.625610in}{2.005501in}}%
\pgfpathlineto{\pgfqpoint{2.630606in}{2.118891in}}%
\pgfpathlineto{\pgfqpoint{2.635602in}{2.063704in}}%
\pgfpathlineto{\pgfqpoint{2.640599in}{2.103276in}}%
\pgfpathlineto{\pgfqpoint{2.645595in}{2.078277in}}%
\pgfpathlineto{\pgfqpoint{2.650592in}{2.122507in}}%
\pgfpathlineto{\pgfqpoint{2.655588in}{2.052680in}}%
\pgfpathlineto{\pgfqpoint{2.660584in}{1.941601in}}%
\pgfpathlineto{\pgfqpoint{2.665581in}{1.778555in}}%
\pgfpathlineto{\pgfqpoint{2.670577in}{1.746086in}}%
\pgfpathlineto{\pgfqpoint{2.675573in}{1.610822in}}%
\pgfpathlineto{\pgfqpoint{2.685566in}{1.860033in}}%
\pgfpathlineto{\pgfqpoint{2.695559in}{2.013953in}}%
\pgfpathlineto{\pgfqpoint{2.700555in}{2.078075in}}%
\pgfpathlineto{\pgfqpoint{2.705552in}{2.160298in}}%
\pgfpathlineto{\pgfqpoint{2.710548in}{2.290413in}}%
\pgfpathlineto{\pgfqpoint{2.715544in}{2.458820in}}%
\pgfpathlineto{\pgfqpoint{2.720541in}{2.249065in}}%
\pgfpathlineto{\pgfqpoint{2.725537in}{2.092327in}}%
\pgfpathlineto{\pgfqpoint{2.730534in}{2.055023in}}%
\pgfpathlineto{\pgfqpoint{2.735530in}{1.968380in}}%
\pgfpathlineto{\pgfqpoint{2.740526in}{1.953039in}}%
\pgfpathlineto{\pgfqpoint{2.745523in}{1.986178in}}%
\pgfpathlineto{\pgfqpoint{2.750519in}{2.153382in}}%
\pgfpathlineto{\pgfqpoint{2.755515in}{2.129389in}}%
\pgfpathlineto{\pgfqpoint{2.760512in}{1.954337in}}%
\pgfpathlineto{\pgfqpoint{2.765508in}{1.924206in}}%
\pgfpathlineto{\pgfqpoint{2.770505in}{1.910882in}}%
\pgfpathlineto{\pgfqpoint{2.775501in}{1.905230in}}%
\pgfpathlineto{\pgfqpoint{2.780497in}{1.888026in}}%
\pgfpathlineto{\pgfqpoint{2.785494in}{1.880690in}}%
\pgfpathlineto{\pgfqpoint{2.790490in}{1.861748in}}%
\pgfpathlineto{\pgfqpoint{2.795487in}{1.845121in}}%
\pgfpathlineto{\pgfqpoint{2.805479in}{1.808848in}}%
\pgfpathlineto{\pgfqpoint{2.810476in}{1.794640in}}%
\pgfpathlineto{\pgfqpoint{2.815472in}{1.777763in}}%
\pgfpathlineto{\pgfqpoint{2.820468in}{1.768848in}}%
\pgfpathlineto{\pgfqpoint{2.825465in}{1.757266in}}%
\pgfpathlineto{\pgfqpoint{2.830461in}{1.747768in}}%
\pgfpathlineto{\pgfqpoint{2.835458in}{1.735926in}}%
\pgfpathlineto{\pgfqpoint{2.845450in}{1.709602in}}%
\pgfpathlineto{\pgfqpoint{2.850447in}{1.685610in}}%
\pgfpathlineto{\pgfqpoint{2.855443in}{1.671888in}}%
\pgfpathlineto{\pgfqpoint{2.860439in}{1.659403in}}%
\pgfpathlineto{\pgfqpoint{2.865436in}{1.642325in}}%
\pgfpathlineto{\pgfqpoint{2.870432in}{1.627334in}}%
\pgfpathlineto{\pgfqpoint{2.880425in}{1.607659in}}%
\pgfpathlineto{\pgfqpoint{2.885421in}{1.595978in}}%
\pgfpathlineto{\pgfqpoint{2.890418in}{1.583375in}}%
\pgfpathlineto{\pgfqpoint{2.895414in}{1.574015in}}%
\pgfpathlineto{\pgfqpoint{2.900411in}{1.562248in}}%
\pgfpathlineto{\pgfqpoint{2.905407in}{1.546981in}}%
\pgfpathlineto{\pgfqpoint{2.910403in}{1.533487in}}%
\pgfpathlineto{\pgfqpoint{2.920396in}{1.494430in}}%
\pgfpathlineto{\pgfqpoint{2.925392in}{1.481532in}}%
\pgfpathlineto{\pgfqpoint{2.930389in}{1.471432in}}%
\pgfpathlineto{\pgfqpoint{2.935385in}{1.460562in}}%
\pgfpathlineto{\pgfqpoint{2.940382in}{1.422556in}}%
\pgfpathlineto{\pgfqpoint{2.945378in}{1.434000in}}%
\pgfpathlineto{\pgfqpoint{2.950374in}{1.478622in}}%
\pgfpathlineto{\pgfqpoint{2.955371in}{1.500366in}}%
\pgfpathlineto{\pgfqpoint{2.960367in}{1.518340in}}%
\pgfpathlineto{\pgfqpoint{2.970360in}{1.539689in}}%
\pgfpathlineto{\pgfqpoint{2.975356in}{1.547250in}}%
\pgfpathlineto{\pgfqpoint{2.980353in}{1.562045in}}%
\pgfpathlineto{\pgfqpoint{2.985349in}{1.570836in}}%
\pgfpathlineto{\pgfqpoint{2.990345in}{1.585649in}}%
\pgfpathlineto{\pgfqpoint{2.995342in}{1.594668in}}%
\pgfpathlineto{\pgfqpoint{3.005334in}{1.618857in}}%
\pgfpathlineto{\pgfqpoint{3.010331in}{1.633400in}}%
\pgfpathlineto{\pgfqpoint{3.015327in}{1.649824in}}%
\pgfpathlineto{\pgfqpoint{3.025320in}{1.678500in}}%
\pgfpathlineto{\pgfqpoint{3.030316in}{1.697097in}}%
\pgfpathlineto{\pgfqpoint{3.035313in}{1.709207in}}%
\pgfpathlineto{\pgfqpoint{3.040309in}{1.722435in}}%
\pgfpathlineto{\pgfqpoint{3.045306in}{1.739658in}}%
\pgfpathlineto{\pgfqpoint{3.050302in}{1.777457in}}%
\pgfpathlineto{\pgfqpoint{3.055298in}{1.772042in}}%
\pgfpathlineto{\pgfqpoint{3.060295in}{1.755298in}}%
\pgfpathlineto{\pgfqpoint{3.065291in}{1.721092in}}%
\pgfpathlineto{\pgfqpoint{3.070287in}{1.707168in}}%
\pgfpathlineto{\pgfqpoint{3.075284in}{1.695520in}}%
\pgfpathlineto{\pgfqpoint{3.080280in}{1.680559in}}%
\pgfpathlineto{\pgfqpoint{3.085277in}{1.670275in}}%
\pgfpathlineto{\pgfqpoint{3.090273in}{1.657848in}}%
\pgfpathlineto{\pgfqpoint{3.095269in}{1.649956in}}%
\pgfpathlineto{\pgfqpoint{3.105262in}{1.637876in}}%
\pgfpathlineto{\pgfqpoint{3.110258in}{1.629967in}}%
\pgfpathlineto{\pgfqpoint{3.120251in}{1.611168in}}%
\pgfpathlineto{\pgfqpoint{3.125248in}{1.605322in}}%
\pgfpathlineto{\pgfqpoint{3.130244in}{1.600432in}}%
\pgfpathlineto{\pgfqpoint{3.135240in}{1.591860in}}%
\pgfpathlineto{\pgfqpoint{3.140237in}{1.585600in}}%
\pgfpathlineto{\pgfqpoint{3.145233in}{1.581961in}}%
\pgfpathlineto{\pgfqpoint{3.150229in}{1.575806in}}%
\pgfpathlineto{\pgfqpoint{3.155226in}{1.573628in}}%
\pgfpathlineto{\pgfqpoint{3.160222in}{1.569586in}}%
\pgfpathlineto{\pgfqpoint{3.165219in}{1.568098in}}%
\pgfpathlineto{\pgfqpoint{3.170215in}{1.562699in}}%
\pgfpathlineto{\pgfqpoint{3.175211in}{1.556196in}}%
\pgfpathlineto{\pgfqpoint{3.180208in}{1.622654in}}%
\pgfpathlineto{\pgfqpoint{3.185204in}{1.666279in}}%
\pgfpathlineto{\pgfqpoint{3.190201in}{1.671506in}}%
\pgfpathlineto{\pgfqpoint{3.195197in}{1.684451in}}%
\pgfpathlineto{\pgfqpoint{3.205190in}{1.648587in}}%
\pgfpathlineto{\pgfqpoint{3.210186in}{1.621932in}}%
\pgfpathlineto{\pgfqpoint{3.215182in}{1.604907in}}%
\pgfpathlineto{\pgfqpoint{3.220179in}{1.590710in}}%
\pgfpathlineto{\pgfqpoint{3.225175in}{1.581565in}}%
\pgfpathlineto{\pgfqpoint{3.230172in}{1.575069in}}%
\pgfpathlineto{\pgfqpoint{3.235168in}{1.570620in}}%
\pgfpathlineto{\pgfqpoint{3.240164in}{1.567054in}}%
\pgfpathlineto{\pgfqpoint{3.245161in}{1.564333in}}%
\pgfpathlineto{\pgfqpoint{3.250157in}{1.561280in}}%
\pgfpathlineto{\pgfqpoint{3.255153in}{1.555482in}}%
\pgfpathlineto{\pgfqpoint{3.260150in}{1.548064in}}%
\pgfpathlineto{\pgfqpoint{3.265146in}{1.537524in}}%
\pgfpathlineto{\pgfqpoint{3.270143in}{1.533212in}}%
\pgfpathlineto{\pgfqpoint{3.280135in}{1.518276in}}%
\pgfpathlineto{\pgfqpoint{3.285132in}{1.512919in}}%
\pgfpathlineto{\pgfqpoint{3.290128in}{1.506616in}}%
\pgfpathlineto{\pgfqpoint{3.295125in}{1.502404in}}%
\pgfpathlineto{\pgfqpoint{3.300121in}{1.495254in}}%
\pgfpathlineto{\pgfqpoint{3.305117in}{1.485511in}}%
\pgfpathlineto{\pgfqpoint{3.310114in}{1.474630in}}%
\pgfpathlineto{\pgfqpoint{3.315110in}{1.466935in}}%
\pgfpathlineto{\pgfqpoint{3.320106in}{1.459752in}}%
\pgfpathlineto{\pgfqpoint{3.325103in}{1.449052in}}%
\pgfpathlineto{\pgfqpoint{3.330099in}{1.449730in}}%
\pgfpathlineto{\pgfqpoint{3.335096in}{1.469662in}}%
\pgfpathlineto{\pgfqpoint{3.340092in}{1.510098in}}%
\pgfpathlineto{\pgfqpoint{3.345088in}{1.563922in}}%
\pgfpathlineto{\pgfqpoint{3.350085in}{1.606774in}}%
\pgfpathlineto{\pgfqpoint{3.355081in}{1.626846in}}%
\pgfpathlineto{\pgfqpoint{3.360077in}{1.639744in}}%
\pgfpathlineto{\pgfqpoint{3.365074in}{1.638548in}}%
\pgfpathlineto{\pgfqpoint{3.370070in}{1.630844in}}%
\pgfpathlineto{\pgfqpoint{3.375067in}{1.628715in}}%
\pgfpathlineto{\pgfqpoint{3.385059in}{1.629847in}}%
\pgfpathlineto{\pgfqpoint{3.390056in}{1.631544in}}%
\pgfpathlineto{\pgfqpoint{3.395052in}{1.631622in}}%
\pgfpathlineto{\pgfqpoint{3.400048in}{1.630657in}}%
\pgfpathlineto{\pgfqpoint{3.410041in}{1.632707in}}%
\pgfpathlineto{\pgfqpoint{3.415038in}{1.627455in}}%
\pgfpathlineto{\pgfqpoint{3.420034in}{1.625676in}}%
\pgfpathlineto{\pgfqpoint{3.425030in}{1.623066in}}%
\pgfpathlineto{\pgfqpoint{3.430027in}{1.622298in}}%
\pgfpathlineto{\pgfqpoint{3.435023in}{1.615097in}}%
\pgfpathlineto{\pgfqpoint{3.440020in}{1.613641in}}%
\pgfpathlineto{\pgfqpoint{3.445016in}{1.607086in}}%
\pgfpathlineto{\pgfqpoint{3.450012in}{1.588549in}}%
\pgfpathlineto{\pgfqpoint{3.455009in}{1.574197in}}%
\pgfpathlineto{\pgfqpoint{3.460005in}{1.563485in}}%
\pgfpathlineto{\pgfqpoint{3.465001in}{1.544920in}}%
\pgfpathlineto{\pgfqpoint{3.469998in}{1.535342in}}%
\pgfpathlineto{\pgfqpoint{3.474994in}{1.529542in}}%
\pgfpathlineto{\pgfqpoint{3.479991in}{1.530552in}}%
\pgfpathlineto{\pgfqpoint{3.484987in}{1.528392in}}%
\pgfpathlineto{\pgfqpoint{3.489983in}{1.532826in}}%
\pgfpathlineto{\pgfqpoint{3.494980in}{1.531895in}}%
\pgfpathlineto{\pgfqpoint{3.499976in}{1.529053in}}%
\pgfpathlineto{\pgfqpoint{3.504972in}{1.527943in}}%
\pgfpathlineto{\pgfqpoint{3.509969in}{1.518644in}}%
\pgfpathlineto{\pgfqpoint{3.514965in}{1.515140in}}%
\pgfpathlineto{\pgfqpoint{3.519962in}{1.510420in}}%
\pgfpathlineto{\pgfqpoint{3.524958in}{1.509292in}}%
\pgfpathlineto{\pgfqpoint{3.534951in}{1.492112in}}%
\pgfpathlineto{\pgfqpoint{3.539947in}{1.485175in}}%
\pgfpathlineto{\pgfqpoint{3.544943in}{1.475961in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{1.467539in}}%
\pgfpathlineto{\pgfqpoint{3.554936in}{1.451968in}}%
\pgfpathlineto{\pgfqpoint{3.559933in}{1.446343in}}%
\pgfpathlineto{\pgfqpoint{3.564929in}{1.435470in}}%
\pgfpathlineto{\pgfqpoint{3.569925in}{1.427924in}}%
\pgfpathlineto{\pgfqpoint{3.574922in}{1.429250in}}%
\pgfpathlineto{\pgfqpoint{3.579918in}{1.432947in}}%
\pgfpathlineto{\pgfqpoint{3.584915in}{1.439033in}}%
\pgfpathlineto{\pgfqpoint{3.589911in}{1.441124in}}%
\pgfpathlineto{\pgfqpoint{3.594907in}{1.442350in}}%
\pgfpathlineto{\pgfqpoint{3.599904in}{1.448620in}}%
\pgfpathlineto{\pgfqpoint{3.604900in}{1.453077in}}%
\pgfpathlineto{\pgfqpoint{3.609896in}{1.452425in}}%
\pgfpathlineto{\pgfqpoint{3.614893in}{1.458488in}}%
\pgfpathlineto{\pgfqpoint{3.619889in}{1.462918in}}%
\pgfpathlineto{\pgfqpoint{3.624886in}{1.464617in}}%
\pgfpathlineto{\pgfqpoint{3.629882in}{1.470455in}}%
\pgfpathlineto{\pgfqpoint{3.634878in}{1.473728in}}%
\pgfpathlineto{\pgfqpoint{3.639875in}{1.480223in}}%
\pgfpathlineto{\pgfqpoint{3.644871in}{1.484554in}}%
\pgfpathlineto{\pgfqpoint{3.649867in}{1.502267in}}%
\pgfpathlineto{\pgfqpoint{3.654864in}{1.523842in}}%
\pgfpathlineto{\pgfqpoint{3.659860in}{1.572312in}}%
\pgfpathlineto{\pgfqpoint{3.664857in}{1.616200in}}%
\pgfpathlineto{\pgfqpoint{3.669853in}{1.665506in}}%
\pgfpathlineto{\pgfqpoint{3.674849in}{1.744649in}}%
\pgfpathlineto{\pgfqpoint{3.679846in}{1.847796in}}%
\pgfpathlineto{\pgfqpoint{3.684842in}{2.012280in}}%
\pgfpathlineto{\pgfqpoint{3.689838in}{2.218704in}}%
\pgfpathlineto{\pgfqpoint{3.694835in}{2.156189in}}%
\pgfpathlineto{\pgfqpoint{3.699831in}{2.084013in}}%
\pgfpathlineto{\pgfqpoint{3.709824in}{1.969347in}}%
\pgfpathlineto{\pgfqpoint{3.714820in}{1.933367in}}%
\pgfpathlineto{\pgfqpoint{3.719817in}{1.933362in}}%
\pgfpathlineto{\pgfqpoint{3.724813in}{1.979428in}}%
\pgfpathlineto{\pgfqpoint{3.729810in}{2.061822in}}%
\pgfpathlineto{\pgfqpoint{3.734806in}{2.164150in}}%
\pgfpathlineto{\pgfqpoint{3.739802in}{2.247015in}}%
\pgfpathlineto{\pgfqpoint{3.744799in}{2.366825in}}%
\pgfpathlineto{\pgfqpoint{3.749795in}{2.395683in}}%
\pgfpathlineto{\pgfqpoint{3.754791in}{2.330119in}}%
\pgfpathlineto{\pgfqpoint{3.759788in}{2.310567in}}%
\pgfpathlineto{\pgfqpoint{3.764784in}{2.310502in}}%
\pgfpathlineto{\pgfqpoint{3.769781in}{2.292388in}}%
\pgfpathlineto{\pgfqpoint{3.774777in}{2.259538in}}%
\pgfpathlineto{\pgfqpoint{3.779773in}{2.205703in}}%
\pgfpathlineto{\pgfqpoint{3.784770in}{2.120884in}}%
\pgfpathlineto{\pgfqpoint{3.789766in}{2.056715in}}%
\pgfpathlineto{\pgfqpoint{3.794762in}{2.015166in}}%
\pgfpathlineto{\pgfqpoint{3.799759in}{1.946033in}}%
\pgfpathlineto{\pgfqpoint{3.804755in}{1.889684in}}%
\pgfpathlineto{\pgfqpoint{3.819744in}{1.631775in}}%
\pgfpathlineto{\pgfqpoint{3.824741in}{1.576002in}}%
\pgfpathlineto{\pgfqpoint{3.829737in}{1.498390in}}%
\pgfpathlineto{\pgfqpoint{3.834734in}{1.431786in}}%
\pgfpathlineto{\pgfqpoint{3.839730in}{1.396592in}}%
\pgfpathlineto{\pgfqpoint{3.844726in}{1.388230in}}%
\pgfpathlineto{\pgfqpoint{3.849723in}{1.410530in}}%
\pgfpathlineto{\pgfqpoint{3.854719in}{1.400560in}}%
\pgfpathlineto{\pgfqpoint{3.859715in}{1.328129in}}%
\pgfpathlineto{\pgfqpoint{3.864712in}{1.278076in}}%
\pgfpathlineto{\pgfqpoint{3.869708in}{1.309408in}}%
\pgfpathlineto{\pgfqpoint{3.874705in}{1.385127in}}%
\pgfpathlineto{\pgfqpoint{3.879701in}{1.465513in}}%
\pgfpathlineto{\pgfqpoint{3.884697in}{1.539144in}}%
\pgfpathlineto{\pgfqpoint{3.889694in}{1.590037in}}%
\pgfpathlineto{\pgfqpoint{3.894690in}{1.643922in}}%
\pgfpathlineto{\pgfqpoint{3.899686in}{1.689237in}}%
\pgfpathlineto{\pgfqpoint{3.904683in}{1.741261in}}%
\pgfpathlineto{\pgfqpoint{3.909679in}{1.769888in}}%
\pgfpathlineto{\pgfqpoint{3.914676in}{1.804224in}}%
\pgfpathlineto{\pgfqpoint{3.919672in}{1.833048in}}%
\pgfpathlineto{\pgfqpoint{3.924668in}{1.869474in}}%
\pgfpathlineto{\pgfqpoint{3.939657in}{1.985549in}}%
\pgfpathlineto{\pgfqpoint{3.944654in}{2.045210in}}%
\pgfpathlineto{\pgfqpoint{3.949650in}{2.051837in}}%
\pgfpathlineto{\pgfqpoint{3.954647in}{2.005864in}}%
\pgfpathlineto{\pgfqpoint{3.959643in}{1.968202in}}%
\pgfpathlineto{\pgfqpoint{3.964639in}{1.935492in}}%
\pgfpathlineto{\pgfqpoint{3.969636in}{1.899840in}}%
\pgfpathlineto{\pgfqpoint{3.974632in}{1.869028in}}%
\pgfpathlineto{\pgfqpoint{3.979629in}{1.840149in}}%
\pgfpathlineto{\pgfqpoint{3.984625in}{1.787002in}}%
\pgfpathlineto{\pgfqpoint{3.989621in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{3.994618in}{1.566343in}}%
\pgfpathlineto{\pgfqpoint{3.999614in}{1.546409in}}%
\pgfpathlineto{\pgfqpoint{4.004610in}{1.664043in}}%
\pgfpathlineto{\pgfqpoint{4.009607in}{1.688682in}}%
\pgfpathlineto{\pgfqpoint{4.014603in}{1.707570in}}%
\pgfpathlineto{\pgfqpoint{4.019600in}{1.689756in}}%
\pgfpathlineto{\pgfqpoint{4.024596in}{1.683030in}}%
\pgfpathlineto{\pgfqpoint{4.029592in}{1.672012in}}%
\pgfpathlineto{\pgfqpoint{4.039585in}{1.645499in}}%
\pgfpathlineto{\pgfqpoint{4.044581in}{1.638499in}}%
\pgfpathlineto{\pgfqpoint{4.049578in}{1.611476in}}%
\pgfpathlineto{\pgfqpoint{4.054574in}{1.601013in}}%
\pgfpathlineto{\pgfqpoint{4.059571in}{1.605242in}}%
\pgfpathlineto{\pgfqpoint{4.064567in}{1.605514in}}%
\pgfpathlineto{\pgfqpoint{4.074560in}{1.592710in}}%
\pgfpathlineto{\pgfqpoint{4.079556in}{1.580633in}}%
\pgfpathlineto{\pgfqpoint{4.084552in}{1.562973in}}%
\pgfpathlineto{\pgfqpoint{4.089549in}{1.547193in}}%
\pgfpathlineto{\pgfqpoint{4.094545in}{1.539409in}}%
\pgfpathlineto{\pgfqpoint{4.099542in}{1.529520in}}%
\pgfpathlineto{\pgfqpoint{4.104538in}{1.528497in}}%
\pgfpathlineto{\pgfqpoint{4.109534in}{1.525919in}}%
\pgfpathlineto{\pgfqpoint{4.114531in}{1.514447in}}%
\pgfpathlineto{\pgfqpoint{4.119527in}{1.509757in}}%
\pgfpathlineto{\pgfqpoint{4.124524in}{1.507797in}}%
\pgfpathlineto{\pgfqpoint{4.129520in}{1.507906in}}%
\pgfpathlineto{\pgfqpoint{4.134516in}{1.502259in}}%
\pgfpathlineto{\pgfqpoint{4.139513in}{1.493421in}}%
\pgfpathlineto{\pgfqpoint{4.144509in}{1.482863in}}%
\pgfpathlineto{\pgfqpoint{4.149505in}{1.479971in}}%
\pgfpathlineto{\pgfqpoint{4.159498in}{1.453350in}}%
\pgfpathlineto{\pgfqpoint{4.164495in}{1.444119in}}%
\pgfpathlineto{\pgfqpoint{4.169491in}{1.429820in}}%
\pgfpathlineto{\pgfqpoint{4.174487in}{1.426680in}}%
\pgfpathlineto{\pgfqpoint{4.179484in}{1.422174in}}%
\pgfpathlineto{\pgfqpoint{4.184480in}{1.408541in}}%
\pgfpathlineto{\pgfqpoint{4.189476in}{1.406064in}}%
\pgfpathlineto{\pgfqpoint{4.194473in}{1.405091in}}%
\pgfpathlineto{\pgfqpoint{4.199469in}{1.405589in}}%
\pgfpathlineto{\pgfqpoint{4.204466in}{1.414369in}}%
\pgfpathlineto{\pgfqpoint{4.209462in}{1.424864in}}%
\pgfpathlineto{\pgfqpoint{4.214458in}{1.428482in}}%
\pgfpathlineto{\pgfqpoint{4.219455in}{1.443283in}}%
\pgfpathlineto{\pgfqpoint{4.229448in}{1.461482in}}%
\pgfpathlineto{\pgfqpoint{4.239440in}{1.485561in}}%
\pgfpathlineto{\pgfqpoint{4.244437in}{1.503753in}}%
\pgfpathlineto{\pgfqpoint{4.249433in}{1.526942in}}%
\pgfpathlineto{\pgfqpoint{4.254429in}{1.555039in}}%
\pgfpathlineto{\pgfqpoint{4.259426in}{1.635091in}}%
\pgfpathlineto{\pgfqpoint{4.264422in}{1.568829in}}%
\pgfpathlineto{\pgfqpoint{4.269419in}{1.513261in}}%
\pgfpathlineto{\pgfqpoint{4.279411in}{1.453039in}}%
\pgfpathlineto{\pgfqpoint{4.284408in}{1.431829in}}%
\pgfpathlineto{\pgfqpoint{4.289404in}{1.403509in}}%
\pgfpathlineto{\pgfqpoint{4.294400in}{1.368939in}}%
\pgfpathlineto{\pgfqpoint{4.299397in}{1.343237in}}%
\pgfpathlineto{\pgfqpoint{4.309390in}{1.257438in}}%
\pgfpathlineto{\pgfqpoint{4.314386in}{1.162675in}}%
\pgfpathlineto{\pgfqpoint{4.319382in}{1.155145in}}%
\pgfpathlineto{\pgfqpoint{4.324379in}{1.234752in}}%
\pgfpathlineto{\pgfqpoint{4.334371in}{1.298279in}}%
\pgfpathlineto{\pgfqpoint{4.339368in}{1.312813in}}%
\pgfpathlineto{\pgfqpoint{4.344364in}{1.336691in}}%
\pgfpathlineto{\pgfqpoint{4.349361in}{1.355315in}}%
\pgfpathlineto{\pgfqpoint{4.354357in}{1.371335in}}%
\pgfpathlineto{\pgfqpoint{4.359353in}{1.382866in}}%
\pgfpathlineto{\pgfqpoint{4.364350in}{1.389815in}}%
\pgfpathlineto{\pgfqpoint{4.369346in}{1.392536in}}%
\pgfpathlineto{\pgfqpoint{4.374343in}{1.399407in}}%
\pgfpathlineto{\pgfqpoint{4.379339in}{1.398459in}}%
\pgfpathlineto{\pgfqpoint{4.384335in}{1.394067in}}%
\pgfpathlineto{\pgfqpoint{4.394328in}{1.390093in}}%
\pgfpathlineto{\pgfqpoint{4.399324in}{1.382763in}}%
\pgfpathlineto{\pgfqpoint{4.404321in}{1.377826in}}%
\pgfpathlineto{\pgfqpoint{4.409317in}{1.371828in}}%
\pgfpathlineto{\pgfqpoint{4.414314in}{1.364658in}}%
\pgfpathlineto{\pgfqpoint{4.419310in}{1.359119in}}%
\pgfpathlineto{\pgfqpoint{4.424306in}{1.359055in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.357653in}}%
\pgfpathlineto{\pgfqpoint{4.439295in}{1.348527in}}%
\pgfpathlineto{\pgfqpoint{4.444292in}{1.344806in}}%
\pgfpathlineto{\pgfqpoint{4.449288in}{1.338686in}}%
\pgfpathlineto{\pgfqpoint{4.454285in}{1.337442in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{1.327422in}}%
\pgfpathlineto{\pgfqpoint{4.464277in}{1.312089in}}%
\pgfpathlineto{\pgfqpoint{4.469274in}{1.299302in}}%
\pgfpathlineto{\pgfqpoint{4.474270in}{1.276722in}}%
\pgfpathlineto{\pgfqpoint{4.479266in}{1.250810in}}%
\pgfpathlineto{\pgfqpoint{4.484263in}{1.216548in}}%
\pgfpathlineto{\pgfqpoint{4.489259in}{1.218314in}}%
\pgfpathlineto{\pgfqpoint{4.499252in}{1.286800in}}%
\pgfpathlineto{\pgfqpoint{4.504248in}{1.318662in}}%
\pgfpathlineto{\pgfqpoint{4.509245in}{1.335828in}}%
\pgfpathlineto{\pgfqpoint{4.514241in}{1.356207in}}%
\pgfpathlineto{\pgfqpoint{4.519238in}{1.371209in}}%
\pgfpathlineto{\pgfqpoint{4.524234in}{1.387491in}}%
\pgfpathlineto{\pgfqpoint{4.529230in}{1.399897in}}%
\pgfpathlineto{\pgfqpoint{4.534227in}{1.415802in}}%
\pgfpathlineto{\pgfqpoint{4.539223in}{1.422735in}}%
\pgfpathlineto{\pgfqpoint{4.549216in}{1.434520in}}%
\pgfpathlineto{\pgfqpoint{4.554212in}{1.438596in}}%
\pgfpathlineto{\pgfqpoint{4.559209in}{1.441556in}}%
\pgfpathlineto{\pgfqpoint{4.564205in}{1.445659in}}%
\pgfpathlineto{\pgfqpoint{4.569201in}{1.448472in}}%
\pgfpathlineto{\pgfqpoint{4.574198in}{1.446265in}}%
\pgfpathlineto{\pgfqpoint{4.579194in}{1.438558in}}%
\pgfpathlineto{\pgfqpoint{4.584190in}{1.426898in}}%
\pgfpathlineto{\pgfqpoint{4.589187in}{1.422361in}}%
\pgfpathlineto{\pgfqpoint{4.594183in}{1.403634in}}%
\pgfpathlineto{\pgfqpoint{4.599180in}{1.389598in}}%
\pgfpathlineto{\pgfqpoint{4.604176in}{1.360379in}}%
\pgfpathlineto{\pgfqpoint{4.609172in}{1.324294in}}%
\pgfpathlineto{\pgfqpoint{4.614169in}{1.277191in}}%
\pgfpathlineto{\pgfqpoint{4.619165in}{1.236189in}}%
\pgfpathlineto{\pgfqpoint{4.624162in}{1.211752in}}%
\pgfpathlineto{\pgfqpoint{4.629158in}{1.207191in}}%
\pgfpathlineto{\pgfqpoint{4.634154in}{1.222860in}}%
\pgfpathlineto{\pgfqpoint{4.639151in}{1.252513in}}%
\pgfpathlineto{\pgfqpoint{4.644147in}{1.295889in}}%
\pgfpathlineto{\pgfqpoint{4.649143in}{1.320573in}}%
\pgfpathlineto{\pgfqpoint{4.654140in}{1.330760in}}%
\pgfpathlineto{\pgfqpoint{4.659136in}{1.342169in}}%
\pgfpathlineto{\pgfqpoint{4.664133in}{1.344612in}}%
\pgfpathlineto{\pgfqpoint{4.669129in}{1.345466in}}%
\pgfpathlineto{\pgfqpoint{4.674125in}{1.341124in}}%
\pgfpathlineto{\pgfqpoint{4.679122in}{1.343489in}}%
\pgfpathlineto{\pgfqpoint{4.684118in}{1.331390in}}%
\pgfpathlineto{\pgfqpoint{4.689114in}{1.334528in}}%
\pgfpathlineto{\pgfqpoint{4.694111in}{1.321558in}}%
\pgfpathlineto{\pgfqpoint{4.699107in}{1.301994in}}%
\pgfpathlineto{\pgfqpoint{4.704104in}{1.266214in}}%
\pgfpathlineto{\pgfqpoint{4.709100in}{1.226203in}}%
\pgfpathlineto{\pgfqpoint{4.714096in}{1.170499in}}%
\pgfpathlineto{\pgfqpoint{4.719093in}{1.135256in}}%
\pgfpathlineto{\pgfqpoint{4.724089in}{1.118617in}}%
\pgfpathlineto{\pgfqpoint{4.729085in}{1.111195in}}%
\pgfpathlineto{\pgfqpoint{4.734082in}{1.111828in}}%
\pgfpathlineto{\pgfqpoint{4.739078in}{1.134250in}}%
\pgfpathlineto{\pgfqpoint{4.744075in}{1.170098in}}%
\pgfpathlineto{\pgfqpoint{4.749071in}{1.222525in}}%
\pgfpathlineto{\pgfqpoint{4.754067in}{1.306720in}}%
\pgfpathlineto{\pgfqpoint{4.759064in}{1.379417in}}%
\pgfpathlineto{\pgfqpoint{4.764060in}{1.359056in}}%
\pgfpathlineto{\pgfqpoint{4.769057in}{1.349489in}}%
\pgfpathlineto{\pgfqpoint{4.774053in}{1.356307in}}%
\pgfpathlineto{\pgfqpoint{4.779049in}{1.375394in}}%
\pgfpathlineto{\pgfqpoint{4.789042in}{1.431028in}}%
\pgfpathlineto{\pgfqpoint{4.794038in}{1.454581in}}%
\pgfpathlineto{\pgfqpoint{4.799035in}{1.470522in}}%
\pgfpathlineto{\pgfqpoint{4.804031in}{1.488059in}}%
\pgfpathlineto{\pgfqpoint{4.809028in}{1.493030in}}%
\pgfpathlineto{\pgfqpoint{4.814024in}{1.490751in}}%
\pgfpathlineto{\pgfqpoint{4.819020in}{1.489699in}}%
\pgfpathlineto{\pgfqpoint{4.824017in}{1.485038in}}%
\pgfpathlineto{\pgfqpoint{4.829013in}{1.467681in}}%
\pgfpathlineto{\pgfqpoint{4.834009in}{1.464962in}}%
\pgfpathlineto{\pgfqpoint{4.839006in}{1.471175in}}%
\pgfpathlineto{\pgfqpoint{4.844002in}{1.474676in}}%
\pgfpathlineto{\pgfqpoint{4.848999in}{1.473878in}}%
\pgfpathlineto{\pgfqpoint{4.853995in}{1.478045in}}%
\pgfpathlineto{\pgfqpoint{4.858991in}{1.478621in}}%
\pgfpathlineto{\pgfqpoint{4.863988in}{1.476729in}}%
\pgfpathlineto{\pgfqpoint{4.873980in}{1.471638in}}%
\pgfpathlineto{\pgfqpoint{4.878977in}{1.465968in}}%
\pgfpathlineto{\pgfqpoint{4.883973in}{1.463549in}}%
\pgfpathlineto{\pgfqpoint{4.888970in}{1.452695in}}%
\pgfpathlineto{\pgfqpoint{4.893966in}{1.442602in}}%
\pgfpathlineto{\pgfqpoint{4.898962in}{1.439365in}}%
\pgfpathlineto{\pgfqpoint{4.903959in}{1.432975in}}%
\pgfpathlineto{\pgfqpoint{4.908955in}{1.422908in}}%
\pgfpathlineto{\pgfqpoint{4.913952in}{1.420661in}}%
\pgfpathlineto{\pgfqpoint{4.918948in}{1.420760in}}%
\pgfpathlineto{\pgfqpoint{4.923944in}{1.441031in}}%
\pgfpathlineto{\pgfqpoint{4.933937in}{1.491239in}}%
\pgfpathlineto{\pgfqpoint{4.938933in}{1.510050in}}%
\pgfpathlineto{\pgfqpoint{4.958919in}{1.580154in}}%
\pgfpathlineto{\pgfqpoint{4.963915in}{1.601930in}}%
\pgfpathlineto{\pgfqpoint{4.968912in}{1.629837in}}%
\pgfpathlineto{\pgfqpoint{4.973908in}{1.671793in}}%
\pgfpathlineto{\pgfqpoint{4.978904in}{1.707640in}}%
\pgfpathlineto{\pgfqpoint{4.983901in}{1.680985in}}%
\pgfpathlineto{\pgfqpoint{4.988897in}{1.651906in}}%
\pgfpathlineto{\pgfqpoint{4.993894in}{1.626641in}}%
\pgfpathlineto{\pgfqpoint{4.998890in}{1.605496in}}%
\pgfpathlineto{\pgfqpoint{5.003886in}{1.598859in}}%
\pgfpathlineto{\pgfqpoint{5.008883in}{1.583815in}}%
\pgfpathlineto{\pgfqpoint{5.013879in}{1.569834in}}%
\pgfpathlineto{\pgfqpoint{5.018875in}{1.561249in}}%
\pgfpathlineto{\pgfqpoint{5.023872in}{1.551728in}}%
\pgfpathlineto{\pgfqpoint{5.028868in}{1.528145in}}%
\pgfpathlineto{\pgfqpoint{5.033865in}{1.498676in}}%
\pgfpathlineto{\pgfqpoint{5.038861in}{1.466230in}}%
\pgfpathlineto{\pgfqpoint{5.043857in}{1.400898in}}%
\pgfpathlineto{\pgfqpoint{5.048854in}{1.359404in}}%
\pgfpathlineto{\pgfqpoint{5.053850in}{1.336755in}}%
\pgfpathlineto{\pgfqpoint{5.058847in}{1.327541in}}%
\pgfpathlineto{\pgfqpoint{5.063843in}{1.321991in}}%
\pgfpathlineto{\pgfqpoint{5.068839in}{1.308063in}}%
\pgfpathlineto{\pgfqpoint{5.073836in}{1.300532in}}%
\pgfpathlineto{\pgfqpoint{5.078832in}{1.290718in}}%
\pgfpathlineto{\pgfqpoint{5.083828in}{1.276818in}}%
\pgfpathlineto{\pgfqpoint{5.088825in}{1.253073in}}%
\pgfpathlineto{\pgfqpoint{5.098818in}{1.193389in}}%
\pgfpathlineto{\pgfqpoint{5.103814in}{1.149318in}}%
\pgfpathlineto{\pgfqpoint{5.108810in}{1.134672in}}%
\pgfpathlineto{\pgfqpoint{5.113807in}{1.139403in}}%
\pgfpathlineto{\pgfqpoint{5.118803in}{1.169654in}}%
\pgfpathlineto{\pgfqpoint{5.123799in}{1.222059in}}%
\pgfpathlineto{\pgfqpoint{5.128796in}{1.396535in}}%
\pgfpathlineto{\pgfqpoint{5.133792in}{1.640838in}}%
\pgfpathlineto{\pgfqpoint{5.138789in}{1.490012in}}%
\pgfpathlineto{\pgfqpoint{5.143785in}{1.383938in}}%
\pgfpathlineto{\pgfqpoint{5.148781in}{1.362726in}}%
\pgfpathlineto{\pgfqpoint{5.153778in}{1.338353in}}%
\pgfpathlineto{\pgfqpoint{5.158774in}{1.334198in}}%
\pgfpathlineto{\pgfqpoint{5.163771in}{1.318736in}}%
\pgfpathlineto{\pgfqpoint{5.168767in}{1.316505in}}%
\pgfpathlineto{\pgfqpoint{5.173763in}{1.304659in}}%
\pgfpathlineto{\pgfqpoint{5.178760in}{1.305269in}}%
\pgfpathlineto{\pgfqpoint{5.183756in}{1.306310in}}%
\pgfpathlineto{\pgfqpoint{5.188752in}{1.306034in}}%
\pgfpathlineto{\pgfqpoint{5.193749in}{1.297254in}}%
\pgfpathlineto{\pgfqpoint{5.198745in}{1.297348in}}%
\pgfpathlineto{\pgfqpoint{5.203742in}{1.291143in}}%
\pgfpathlineto{\pgfqpoint{5.208738in}{1.288980in}}%
\pgfpathlineto{\pgfqpoint{5.213734in}{1.276925in}}%
\pgfpathlineto{\pgfqpoint{5.218731in}{1.262029in}}%
\pgfpathlineto{\pgfqpoint{5.228723in}{1.235660in}}%
\pgfpathlineto{\pgfqpoint{5.238716in}{1.194025in}}%
\pgfpathlineto{\pgfqpoint{5.243713in}{1.170920in}}%
\pgfpathlineto{\pgfqpoint{5.248709in}{1.150281in}}%
\pgfpathlineto{\pgfqpoint{5.253705in}{1.146414in}}%
\pgfpathlineto{\pgfqpoint{5.258702in}{1.117252in}}%
\pgfpathlineto{\pgfqpoint{5.263698in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{5.268694in}{1.131526in}}%
\pgfpathlineto{\pgfqpoint{5.278687in}{1.248859in}}%
\pgfpathlineto{\pgfqpoint{5.283684in}{1.312380in}}%
\pgfpathlineto{\pgfqpoint{5.293676in}{1.410093in}}%
\pgfpathlineto{\pgfqpoint{5.298673in}{1.445347in}}%
\pgfpathlineto{\pgfqpoint{5.303669in}{1.475317in}}%
\pgfpathlineto{\pgfqpoint{5.308666in}{1.499236in}}%
\pgfpathlineto{\pgfqpoint{5.313662in}{1.517421in}}%
\pgfpathlineto{\pgfqpoint{5.318658in}{1.524815in}}%
\pgfpathlineto{\pgfqpoint{5.323655in}{1.526370in}}%
\pgfpathlineto{\pgfqpoint{5.328651in}{1.520523in}}%
\pgfpathlineto{\pgfqpoint{5.333647in}{1.516501in}}%
\pgfpathlineto{\pgfqpoint{5.338644in}{1.509922in}}%
\pgfpathlineto{\pgfqpoint{5.343640in}{1.509825in}}%
\pgfpathlineto{\pgfqpoint{5.348637in}{1.510857in}}%
\pgfpathlineto{\pgfqpoint{5.353633in}{1.508088in}}%
\pgfpathlineto{\pgfqpoint{5.358629in}{1.509206in}}%
\pgfpathlineto{\pgfqpoint{5.363626in}{1.506433in}}%
\pgfpathlineto{\pgfqpoint{5.373618in}{1.515717in}}%
\pgfpathlineto{\pgfqpoint{5.378615in}{1.518361in}}%
\pgfpathlineto{\pgfqpoint{5.383611in}{1.519945in}}%
\pgfpathlineto{\pgfqpoint{5.388608in}{1.520323in}}%
\pgfpathlineto{\pgfqpoint{5.393604in}{1.518161in}}%
\pgfpathlineto{\pgfqpoint{5.398600in}{1.516420in}}%
\pgfpathlineto{\pgfqpoint{5.403597in}{1.510420in}}%
\pgfpathlineto{\pgfqpoint{5.408593in}{1.499340in}}%
\pgfpathlineto{\pgfqpoint{5.413589in}{1.482627in}}%
\pgfpathlineto{\pgfqpoint{5.418586in}{1.470560in}}%
\pgfpathlineto{\pgfqpoint{5.423582in}{1.446680in}}%
\pgfpathlineto{\pgfqpoint{5.428579in}{1.460055in}}%
\pgfpathlineto{\pgfqpoint{5.433575in}{1.504070in}}%
\pgfpathlineto{\pgfqpoint{5.438571in}{1.531905in}}%
\pgfpathlineto{\pgfqpoint{5.443568in}{1.577095in}}%
\pgfpathlineto{\pgfqpoint{5.448564in}{1.600141in}}%
\pgfpathlineto{\pgfqpoint{5.458557in}{1.630989in}}%
\pgfpathlineto{\pgfqpoint{5.463553in}{1.637566in}}%
\pgfpathlineto{\pgfqpoint{5.468550in}{1.626327in}}%
\pgfpathlineto{\pgfqpoint{5.473546in}{1.619406in}}%
\pgfpathlineto{\pgfqpoint{5.478542in}{1.606295in}}%
\pgfpathlineto{\pgfqpoint{5.483539in}{1.595074in}}%
\pgfpathlineto{\pgfqpoint{5.488535in}{1.589610in}}%
\pgfpathlineto{\pgfqpoint{5.493532in}{1.588040in}}%
\pgfpathlineto{\pgfqpoint{5.503524in}{1.619052in}}%
\pgfpathlineto{\pgfqpoint{5.508521in}{1.637672in}}%
\pgfpathlineto{\pgfqpoint{5.513517in}{1.652972in}}%
\pgfpathlineto{\pgfqpoint{5.518513in}{1.675135in}}%
\pgfpathlineto{\pgfqpoint{5.523510in}{1.694805in}}%
\pgfpathlineto{\pgfqpoint{5.528506in}{1.716929in}}%
\pgfpathlineto{\pgfqpoint{5.533503in}{1.735635in}}%
\pgfpathlineto{\pgfqpoint{5.538499in}{1.751601in}}%
\pgfpathlineto{\pgfqpoint{5.543495in}{1.764933in}}%
\pgfpathlineto{\pgfqpoint{5.548492in}{1.780011in}}%
\pgfpathlineto{\pgfqpoint{5.553488in}{1.791910in}}%
\pgfpathlineto{\pgfqpoint{5.558485in}{1.805010in}}%
\pgfpathlineto{\pgfqpoint{5.563481in}{1.819188in}}%
\pgfpathlineto{\pgfqpoint{5.568477in}{1.845869in}}%
\pgfpathlineto{\pgfqpoint{5.573474in}{1.877977in}}%
\pgfpathlineto{\pgfqpoint{5.578470in}{1.916380in}}%
\pgfpathlineto{\pgfqpoint{5.583466in}{1.944710in}}%
\pgfpathlineto{\pgfqpoint{5.588463in}{1.957782in}}%
\pgfpathlineto{\pgfqpoint{5.593459in}{1.982726in}}%
\pgfpathlineto{\pgfqpoint{5.598456in}{1.997199in}}%
\pgfpathlineto{\pgfqpoint{5.603452in}{2.001220in}}%
\pgfpathlineto{\pgfqpoint{5.608448in}{1.991082in}}%
\pgfpathlineto{\pgfqpoint{5.613445in}{1.969670in}}%
\pgfpathlineto{\pgfqpoint{5.618441in}{1.950988in}}%
\pgfpathlineto{\pgfqpoint{5.623437in}{1.921887in}}%
\pgfpathlineto{\pgfqpoint{5.628434in}{1.904166in}}%
\pgfpathlineto{\pgfqpoint{5.633430in}{1.879986in}}%
\pgfpathlineto{\pgfqpoint{5.638427in}{1.852910in}}%
\pgfpathlineto{\pgfqpoint{5.643423in}{1.818582in}}%
\pgfpathlineto{\pgfqpoint{5.653416in}{1.769300in}}%
\pgfpathlineto{\pgfqpoint{5.658412in}{1.728334in}}%
\pgfpathlineto{\pgfqpoint{5.663408in}{1.699399in}}%
\pgfpathlineto{\pgfqpoint{5.668405in}{1.663007in}}%
\pgfpathlineto{\pgfqpoint{5.673401in}{1.623405in}}%
\pgfpathlineto{\pgfqpoint{5.678398in}{1.601537in}}%
\pgfpathlineto{\pgfqpoint{5.683394in}{1.592886in}}%
\pgfpathlineto{\pgfqpoint{5.688390in}{1.604572in}}%
\pgfpathlineto{\pgfqpoint{5.693387in}{1.611939in}}%
\pgfpathlineto{\pgfqpoint{5.698383in}{1.615794in}}%
\pgfpathlineto{\pgfqpoint{5.703380in}{1.646259in}}%
\pgfpathlineto{\pgfqpoint{5.708376in}{1.682374in}}%
\pgfpathlineto{\pgfqpoint{5.713372in}{1.703016in}}%
\pgfpathlineto{\pgfqpoint{5.718369in}{1.720526in}}%
\pgfpathlineto{\pgfqpoint{5.723365in}{1.729144in}}%
\pgfpathlineto{\pgfqpoint{5.728361in}{1.731767in}}%
\pgfpathlineto{\pgfqpoint{5.733358in}{1.728331in}}%
\pgfpathlineto{\pgfqpoint{5.738354in}{1.732237in}}%
\pgfpathlineto{\pgfqpoint{5.743351in}{1.730859in}}%
\pgfpathlineto{\pgfqpoint{5.748347in}{1.735311in}}%
\pgfpathlineto{\pgfqpoint{5.753343in}{1.738012in}}%
\pgfpathlineto{\pgfqpoint{5.758340in}{1.748838in}}%
\pgfpathlineto{\pgfqpoint{5.763336in}{1.761887in}}%
\pgfpathlineto{\pgfqpoint{5.768332in}{1.798440in}}%
\pgfpathlineto{\pgfqpoint{5.773329in}{1.793070in}}%
\pgfpathlineto{\pgfqpoint{5.778325in}{1.753728in}}%
\pgfpathlineto{\pgfqpoint{5.783322in}{1.731834in}}%
\pgfpathlineto{\pgfqpoint{5.788318in}{1.716249in}}%
\pgfpathlineto{\pgfqpoint{5.793314in}{1.708961in}}%
\pgfpathlineto{\pgfqpoint{5.798311in}{1.700836in}}%
\pgfpathlineto{\pgfqpoint{5.803307in}{1.694215in}}%
\pgfpathlineto{\pgfqpoint{5.808303in}{1.690502in}}%
\pgfpathlineto{\pgfqpoint{5.818296in}{1.688411in}}%
\pgfpathlineto{\pgfqpoint{5.823293in}{1.691076in}}%
\pgfpathlineto{\pgfqpoint{5.828289in}{1.694669in}}%
\pgfpathlineto{\pgfqpoint{5.833285in}{1.692886in}}%
\pgfpathlineto{\pgfqpoint{5.838282in}{1.694170in}}%
\pgfpathlineto{\pgfqpoint{5.843278in}{1.690165in}}%
\pgfpathlineto{\pgfqpoint{5.848275in}{1.690209in}}%
\pgfpathlineto{\pgfqpoint{5.853271in}{1.690731in}}%
\pgfpathlineto{\pgfqpoint{5.858267in}{1.703135in}}%
\pgfpathlineto{\pgfqpoint{5.863264in}{1.706505in}}%
\pgfpathlineto{\pgfqpoint{5.868260in}{1.710312in}}%
\pgfpathlineto{\pgfqpoint{5.873256in}{1.727768in}}%
\pgfpathlineto{\pgfqpoint{5.878253in}{1.726294in}}%
\pgfpathlineto{\pgfqpoint{5.883249in}{1.711676in}}%
\pgfpathlineto{\pgfqpoint{5.888246in}{1.708799in}}%
\pgfpathlineto{\pgfqpoint{5.893242in}{1.707327in}}%
\pgfpathlineto{\pgfqpoint{5.898238in}{1.704707in}}%
\pgfpathlineto{\pgfqpoint{5.903235in}{1.708149in}}%
\pgfpathlineto{\pgfqpoint{5.908231in}{1.714657in}}%
\pgfpathlineto{\pgfqpoint{5.913227in}{1.740383in}}%
\pgfpathlineto{\pgfqpoint{5.918224in}{1.731388in}}%
\pgfpathlineto{\pgfqpoint{5.923220in}{1.689222in}}%
\pgfpathlineto{\pgfqpoint{5.933213in}{1.643932in}}%
\pgfpathlineto{\pgfqpoint{5.953199in}{1.584793in}}%
\pgfpathlineto{\pgfqpoint{5.958195in}{1.586109in}}%
\pgfpathlineto{\pgfqpoint{5.973184in}{1.591253in}}%
\pgfpathlineto{\pgfqpoint{5.978180in}{1.591998in}}%
\pgfpathlineto{\pgfqpoint{5.988173in}{1.596343in}}%
\pgfpathlineto{\pgfqpoint{5.993170in}{1.599401in}}%
\pgfpathlineto{\pgfqpoint{5.998166in}{1.601945in}}%
\pgfpathlineto{\pgfqpoint{6.003162in}{1.602101in}}%
\pgfpathlineto{\pgfqpoint{6.008159in}{1.593674in}}%
\pgfpathlineto{\pgfqpoint{6.013155in}{1.584462in}}%
\pgfpathlineto{\pgfqpoint{6.018151in}{1.573558in}}%
\pgfpathlineto{\pgfqpoint{6.023148in}{1.565312in}}%
\pgfpathlineto{\pgfqpoint{6.028144in}{1.555375in}}%
\pgfpathlineto{\pgfqpoint{6.033141in}{1.546099in}}%
\pgfpathlineto{\pgfqpoint{6.038137in}{1.535554in}}%
\pgfpathlineto{\pgfqpoint{6.043133in}{1.522563in}}%
\pgfpathlineto{\pgfqpoint{6.048130in}{1.516565in}}%
\pgfpathlineto{\pgfqpoint{6.053126in}{1.515696in}}%
\pgfpathlineto{\pgfqpoint{6.058122in}{1.495660in}}%
\pgfpathlineto{\pgfqpoint{6.063119in}{1.484785in}}%
\pgfpathlineto{\pgfqpoint{6.068115in}{1.475726in}}%
\pgfpathlineto{\pgfqpoint{6.073112in}{1.464876in}}%
\pgfpathlineto{\pgfqpoint{6.078108in}{1.455864in}}%
\pgfpathlineto{\pgfqpoint{6.083104in}{1.441900in}}%
\pgfpathlineto{\pgfqpoint{6.088101in}{1.430895in}}%
\pgfpathlineto{\pgfqpoint{6.093097in}{1.439457in}}%
\pgfpathlineto{\pgfqpoint{6.098094in}{1.444102in}}%
\pgfpathlineto{\pgfqpoint{6.103090in}{1.421632in}}%
\pgfpathlineto{\pgfqpoint{6.108086in}{1.465920in}}%
\pgfpathlineto{\pgfqpoint{6.113083in}{1.496111in}}%
\pgfpathlineto{\pgfqpoint{6.123075in}{1.462863in}}%
\pgfpathlineto{\pgfqpoint{6.128072in}{1.456172in}}%
\pgfpathlineto{\pgfqpoint{6.133068in}{1.469165in}}%
\pgfpathlineto{\pgfqpoint{6.138065in}{1.469096in}}%
\pgfpathlineto{\pgfqpoint{6.143061in}{1.473047in}}%
\pgfpathlineto{\pgfqpoint{6.148057in}{1.475623in}}%
\pgfpathlineto{\pgfqpoint{6.153054in}{1.480162in}}%
\pgfpathlineto{\pgfqpoint{6.158050in}{1.482953in}}%
\pgfpathlineto{\pgfqpoint{6.163046in}{1.485108in}}%
\pgfpathlineto{\pgfqpoint{6.168043in}{1.490662in}}%
\pgfpathlineto{\pgfqpoint{6.173039in}{1.495721in}}%
\pgfpathlineto{\pgfqpoint{6.178036in}{1.496073in}}%
\pgfpathlineto{\pgfqpoint{6.183032in}{1.501173in}}%
\pgfpathlineto{\pgfqpoint{6.188028in}{1.504090in}}%
\pgfpathlineto{\pgfqpoint{6.193025in}{1.504350in}}%
\pgfpathlineto{\pgfqpoint{6.198021in}{1.498740in}}%
\pgfpathlineto{\pgfqpoint{6.203017in}{1.485203in}}%
\pgfpathlineto{\pgfqpoint{6.208014in}{1.468076in}}%
\pgfpathlineto{\pgfqpoint{6.213010in}{1.473634in}}%
\pgfpathlineto{\pgfqpoint{6.218007in}{1.479914in}}%
\pgfpathlineto{\pgfqpoint{6.223003in}{1.483245in}}%
\pgfpathlineto{\pgfqpoint{6.227999in}{1.487850in}}%
\pgfpathlineto{\pgfqpoint{6.232996in}{1.489373in}}%
\pgfpathlineto{\pgfqpoint{6.242989in}{1.482961in}}%
\pgfpathlineto{\pgfqpoint{6.247985in}{1.467181in}}%
\pgfpathlineto{\pgfqpoint{6.252981in}{1.463859in}}%
\pgfpathlineto{\pgfqpoint{6.257978in}{1.461276in}}%
\pgfpathlineto{\pgfqpoint{6.262974in}{1.452160in}}%
\pgfpathlineto{\pgfqpoint{6.267970in}{1.435767in}}%
\pgfpathlineto{\pgfqpoint{6.272967in}{1.408654in}}%
\pgfpathlineto{\pgfqpoint{6.277963in}{1.351226in}}%
\pgfpathlineto{\pgfqpoint{6.282960in}{1.348352in}}%
\pgfpathlineto{\pgfqpoint{6.287956in}{1.406253in}}%
\pgfpathlineto{\pgfqpoint{6.297949in}{1.457531in}}%
\pgfpathlineto{\pgfqpoint{6.307941in}{1.475086in}}%
\pgfpathlineto{\pgfqpoint{6.312938in}{1.477753in}}%
\pgfpathlineto{\pgfqpoint{6.317934in}{1.481287in}}%
\pgfpathlineto{\pgfqpoint{6.322931in}{1.481705in}}%
\pgfpathlineto{\pgfqpoint{6.327927in}{1.488504in}}%
\pgfpathlineto{\pgfqpoint{6.332923in}{1.490985in}}%
\pgfpathlineto{\pgfqpoint{6.342916in}{1.507382in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.521168in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.521168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.106960in}{0.456621in}}{\pgfqpoint{5.490522in}{3.196347in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.312034,0.662668,0.687659}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356529in}{1.415432in}}%
\pgfpathlineto{\pgfqpoint{1.361526in}{1.401353in}}%
\pgfpathlineto{\pgfqpoint{1.366522in}{1.388948in}}%
\pgfpathlineto{\pgfqpoint{1.371518in}{1.387657in}}%
\pgfpathlineto{\pgfqpoint{1.376515in}{1.381322in}}%
\pgfpathlineto{\pgfqpoint{1.381511in}{1.369495in}}%
\pgfpathlineto{\pgfqpoint{1.386507in}{1.354257in}}%
\pgfpathlineto{\pgfqpoint{1.391504in}{1.334722in}}%
\pgfpathlineto{\pgfqpoint{1.396500in}{1.306100in}}%
\pgfpathlineto{\pgfqpoint{1.401497in}{1.284302in}}%
\pgfpathlineto{\pgfqpoint{1.406493in}{1.268431in}}%
\pgfpathlineto{\pgfqpoint{1.411489in}{1.245760in}}%
\pgfpathlineto{\pgfqpoint{1.416486in}{1.191270in}}%
\pgfpathlineto{\pgfqpoint{1.421482in}{1.142396in}}%
\pgfpathlineto{\pgfqpoint{1.426478in}{1.084465in}}%
\pgfpathlineto{\pgfqpoint{1.431475in}{1.097734in}}%
\pgfpathlineto{\pgfqpoint{1.436471in}{1.135722in}}%
\pgfpathlineto{\pgfqpoint{1.441468in}{1.116168in}}%
\pgfpathlineto{\pgfqpoint{1.446464in}{1.077269in}}%
\pgfpathlineto{\pgfqpoint{1.451460in}{1.064597in}}%
\pgfpathlineto{\pgfqpoint{1.456457in}{1.124087in}}%
\pgfpathlineto{\pgfqpoint{1.461453in}{1.202576in}}%
\pgfpathlineto{\pgfqpoint{1.466450in}{1.236371in}}%
\pgfpathlineto{\pgfqpoint{1.471446in}{1.256695in}}%
\pgfpathlineto{\pgfqpoint{1.476442in}{1.229244in}}%
\pgfpathlineto{\pgfqpoint{1.481439in}{1.197108in}}%
\pgfpathlineto{\pgfqpoint{1.486435in}{1.283212in}}%
\pgfpathlineto{\pgfqpoint{1.491431in}{1.049352in}}%
\pgfpathlineto{\pgfqpoint{1.496428in}{1.117404in}}%
\pgfpathlineto{\pgfqpoint{1.501424in}{1.158866in}}%
\pgfpathlineto{\pgfqpoint{1.506421in}{1.236028in}}%
\pgfpathlineto{\pgfqpoint{1.511417in}{1.333596in}}%
\pgfpathlineto{\pgfqpoint{1.516413in}{1.383674in}}%
\pgfpathlineto{\pgfqpoint{1.521410in}{1.354918in}}%
\pgfpathlineto{\pgfqpoint{1.526406in}{1.373154in}}%
\pgfpathlineto{\pgfqpoint{1.531402in}{1.327565in}}%
\pgfpathlineto{\pgfqpoint{1.536399in}{1.121028in}}%
\pgfpathlineto{\pgfqpoint{1.541395in}{1.157107in}}%
\pgfpathlineto{\pgfqpoint{1.546392in}{1.285168in}}%
\pgfpathlineto{\pgfqpoint{1.551388in}{1.262236in}}%
\pgfpathlineto{\pgfqpoint{1.556384in}{1.283389in}}%
\pgfpathlineto{\pgfqpoint{1.561381in}{1.275383in}}%
\pgfpathlineto{\pgfqpoint{1.566377in}{1.293066in}}%
\pgfpathlineto{\pgfqpoint{1.571374in}{1.296048in}}%
\pgfpathlineto{\pgfqpoint{1.576370in}{1.307867in}}%
\pgfpathlineto{\pgfqpoint{1.581366in}{1.308988in}}%
\pgfpathlineto{\pgfqpoint{1.586363in}{1.321096in}}%
\pgfpathlineto{\pgfqpoint{1.591359in}{1.336429in}}%
\pgfpathlineto{\pgfqpoint{1.596355in}{1.353896in}}%
\pgfpathlineto{\pgfqpoint{1.601352in}{1.360843in}}%
\pgfpathlineto{\pgfqpoint{1.606348in}{1.372128in}}%
\pgfpathlineto{\pgfqpoint{1.611345in}{1.373080in}}%
\pgfpathlineto{\pgfqpoint{1.616341in}{1.383647in}}%
\pgfpathlineto{\pgfqpoint{1.621337in}{1.371069in}}%
\pgfpathlineto{\pgfqpoint{1.626334in}{1.367584in}}%
\pgfpathlineto{\pgfqpoint{1.631330in}{1.359253in}}%
\pgfpathlineto{\pgfqpoint{1.636326in}{1.355816in}}%
\pgfpathlineto{\pgfqpoint{1.641323in}{1.344336in}}%
\pgfpathlineto{\pgfqpoint{1.646319in}{1.334711in}}%
\pgfpathlineto{\pgfqpoint{1.651316in}{1.316023in}}%
\pgfpathlineto{\pgfqpoint{1.656312in}{1.307006in}}%
\pgfpathlineto{\pgfqpoint{1.666305in}{1.286823in}}%
\pgfpathlineto{\pgfqpoint{1.671301in}{1.261465in}}%
\pgfpathlineto{\pgfqpoint{1.676297in}{1.245923in}}%
\pgfpathlineto{\pgfqpoint{1.681294in}{1.231870in}}%
\pgfpathlineto{\pgfqpoint{1.686290in}{1.213379in}}%
\pgfpathlineto{\pgfqpoint{1.691287in}{1.145430in}}%
\pgfpathlineto{\pgfqpoint{1.696283in}{1.164336in}}%
\pgfpathlineto{\pgfqpoint{1.701279in}{1.209856in}}%
\pgfpathlineto{\pgfqpoint{1.706276in}{1.252286in}}%
\pgfpathlineto{\pgfqpoint{1.711272in}{1.319113in}}%
\pgfpathlineto{\pgfqpoint{1.716269in}{1.368970in}}%
\pgfpathlineto{\pgfqpoint{1.721265in}{1.411473in}}%
\pgfpathlineto{\pgfqpoint{1.726261in}{1.425196in}}%
\pgfpathlineto{\pgfqpoint{1.731258in}{1.430861in}}%
\pgfpathlineto{\pgfqpoint{1.736254in}{1.441219in}}%
\pgfpathlineto{\pgfqpoint{1.741250in}{1.443227in}}%
\pgfpathlineto{\pgfqpoint{1.746247in}{1.434117in}}%
\pgfpathlineto{\pgfqpoint{1.751243in}{1.427484in}}%
\pgfpathlineto{\pgfqpoint{1.756240in}{1.426593in}}%
\pgfpathlineto{\pgfqpoint{1.761236in}{1.415538in}}%
\pgfpathlineto{\pgfqpoint{1.766232in}{1.436911in}}%
\pgfpathlineto{\pgfqpoint{1.771229in}{1.481750in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.483831in}}%
\pgfpathlineto{\pgfqpoint{1.781221in}{1.546757in}}%
\pgfpathlineto{\pgfqpoint{1.786218in}{1.627259in}}%
\pgfpathlineto{\pgfqpoint{1.791214in}{1.742205in}}%
\pgfpathlineto{\pgfqpoint{1.796211in}{1.755151in}}%
\pgfpathlineto{\pgfqpoint{1.806203in}{1.481769in}}%
\pgfpathlineto{\pgfqpoint{1.811200in}{1.471703in}}%
\pgfpathlineto{\pgfqpoint{1.816196in}{1.489690in}}%
\pgfpathlineto{\pgfqpoint{1.821192in}{1.484309in}}%
\pgfpathlineto{\pgfqpoint{1.826189in}{1.463900in}}%
\pgfpathlineto{\pgfqpoint{1.831185in}{1.447503in}}%
\pgfpathlineto{\pgfqpoint{1.836182in}{1.518328in}}%
\pgfpathlineto{\pgfqpoint{1.841178in}{1.583132in}}%
\pgfpathlineto{\pgfqpoint{1.846174in}{1.610657in}}%
\pgfpathlineto{\pgfqpoint{1.851171in}{1.642248in}}%
\pgfpathlineto{\pgfqpoint{1.856167in}{1.637186in}}%
\pgfpathlineto{\pgfqpoint{1.861164in}{1.608199in}}%
\pgfpathlineto{\pgfqpoint{1.866160in}{1.555060in}}%
\pgfpathlineto{\pgfqpoint{1.871156in}{1.510738in}}%
\pgfpathlineto{\pgfqpoint{1.876153in}{1.451085in}}%
\pgfpathlineto{\pgfqpoint{1.881149in}{1.402135in}}%
\pgfpathlineto{\pgfqpoint{1.886145in}{1.363435in}}%
\pgfpathlineto{\pgfqpoint{1.891142in}{1.279347in}}%
\pgfpathlineto{\pgfqpoint{1.896138in}{1.307117in}}%
\pgfpathlineto{\pgfqpoint{1.901135in}{1.337955in}}%
\pgfpathlineto{\pgfqpoint{1.906131in}{1.353202in}}%
\pgfpathlineto{\pgfqpoint{1.911127in}{1.370074in}}%
\pgfpathlineto{\pgfqpoint{1.916124in}{1.380295in}}%
\pgfpathlineto{\pgfqpoint{1.921120in}{1.397042in}}%
\pgfpathlineto{\pgfqpoint{1.926116in}{1.397154in}}%
\pgfpathlineto{\pgfqpoint{1.931113in}{1.401234in}}%
\pgfpathlineto{\pgfqpoint{1.936109in}{1.393830in}}%
\pgfpathlineto{\pgfqpoint{1.941106in}{1.390601in}}%
\pgfpathlineto{\pgfqpoint{1.946102in}{1.400148in}}%
\pgfpathlineto{\pgfqpoint{1.951098in}{1.413461in}}%
\pgfpathlineto{\pgfqpoint{1.956095in}{1.438693in}}%
\pgfpathlineto{\pgfqpoint{1.961091in}{1.466352in}}%
\pgfpathlineto{\pgfqpoint{1.966088in}{1.504477in}}%
\pgfpathlineto{\pgfqpoint{1.971084in}{1.548614in}}%
\pgfpathlineto{\pgfqpoint{1.976080in}{1.521877in}}%
\pgfpathlineto{\pgfqpoint{1.981077in}{1.500740in}}%
\pgfpathlineto{\pgfqpoint{1.986073in}{1.492339in}}%
\pgfpathlineto{\pgfqpoint{1.991069in}{1.485981in}}%
\pgfpathlineto{\pgfqpoint{1.996066in}{1.486935in}}%
\pgfpathlineto{\pgfqpoint{2.001062in}{1.482141in}}%
\pgfpathlineto{\pgfqpoint{2.006059in}{1.479049in}}%
\pgfpathlineto{\pgfqpoint{2.011055in}{1.476408in}}%
\pgfpathlineto{\pgfqpoint{2.016051in}{1.472584in}}%
\pgfpathlineto{\pgfqpoint{2.021048in}{1.466283in}}%
\pgfpathlineto{\pgfqpoint{2.026044in}{1.459379in}}%
\pgfpathlineto{\pgfqpoint{2.036037in}{1.443042in}}%
\pgfpathlineto{\pgfqpoint{2.041033in}{1.429650in}}%
\pgfpathlineto{\pgfqpoint{2.046030in}{1.420969in}}%
\pgfpathlineto{\pgfqpoint{2.051026in}{1.409499in}}%
\pgfpathlineto{\pgfqpoint{2.056022in}{1.400400in}}%
\pgfpathlineto{\pgfqpoint{2.061019in}{1.396935in}}%
\pgfpathlineto{\pgfqpoint{2.066015in}{1.397005in}}%
\pgfpathlineto{\pgfqpoint{2.071011in}{1.402774in}}%
\pgfpathlineto{\pgfqpoint{2.076008in}{1.412431in}}%
\pgfpathlineto{\pgfqpoint{2.081004in}{1.423713in}}%
\pgfpathlineto{\pgfqpoint{2.086001in}{1.434207in}}%
\pgfpathlineto{\pgfqpoint{2.090997in}{1.449271in}}%
\pgfpathlineto{\pgfqpoint{2.095993in}{1.452493in}}%
\pgfpathlineto{\pgfqpoint{2.100990in}{1.454076in}}%
\pgfpathlineto{\pgfqpoint{2.105986in}{1.448437in}}%
\pgfpathlineto{\pgfqpoint{2.110983in}{1.423581in}}%
\pgfpathlineto{\pgfqpoint{2.115979in}{1.431513in}}%
\pgfpathlineto{\pgfqpoint{2.120975in}{1.438019in}}%
\pgfpathlineto{\pgfqpoint{2.125972in}{1.432769in}}%
\pgfpathlineto{\pgfqpoint{2.130968in}{1.422943in}}%
\pgfpathlineto{\pgfqpoint{2.135964in}{1.407409in}}%
\pgfpathlineto{\pgfqpoint{2.140961in}{1.411172in}}%
\pgfpathlineto{\pgfqpoint{2.145957in}{1.421050in}}%
\pgfpathlineto{\pgfqpoint{2.150954in}{1.439752in}}%
\pgfpathlineto{\pgfqpoint{2.155950in}{1.441880in}}%
\pgfpathlineto{\pgfqpoint{2.165943in}{1.404116in}}%
\pgfpathlineto{\pgfqpoint{2.170939in}{1.381543in}}%
\pgfpathlineto{\pgfqpoint{2.175935in}{1.347635in}}%
\pgfpathlineto{\pgfqpoint{2.180932in}{1.356370in}}%
\pgfpathlineto{\pgfqpoint{2.190925in}{1.436855in}}%
\pgfpathlineto{\pgfqpoint{2.195921in}{1.486553in}}%
\pgfpathlineto{\pgfqpoint{2.200917in}{1.576982in}}%
\pgfpathlineto{\pgfqpoint{2.205914in}{1.595876in}}%
\pgfpathlineto{\pgfqpoint{2.210910in}{1.541868in}}%
\pgfpathlineto{\pgfqpoint{2.215906in}{1.528072in}}%
\pgfpathlineto{\pgfqpoint{2.220903in}{1.523470in}}%
\pgfpathlineto{\pgfqpoint{2.225899in}{1.529785in}}%
\pgfpathlineto{\pgfqpoint{2.235892in}{1.553564in}}%
\pgfpathlineto{\pgfqpoint{2.240888in}{1.555466in}}%
\pgfpathlineto{\pgfqpoint{2.245885in}{1.549786in}}%
\pgfpathlineto{\pgfqpoint{2.250881in}{1.547155in}}%
\pgfpathlineto{\pgfqpoint{2.255878in}{1.543490in}}%
\pgfpathlineto{\pgfqpoint{2.260874in}{1.546149in}}%
\pgfpathlineto{\pgfqpoint{2.265870in}{1.544444in}}%
\pgfpathlineto{\pgfqpoint{2.270867in}{1.546069in}}%
\pgfpathlineto{\pgfqpoint{2.275863in}{1.547316in}}%
\pgfpathlineto{\pgfqpoint{2.280859in}{1.564125in}}%
\pgfpathlineto{\pgfqpoint{2.285856in}{1.589682in}}%
\pgfpathlineto{\pgfqpoint{2.290852in}{1.625628in}}%
\pgfpathlineto{\pgfqpoint{2.295849in}{1.631701in}}%
\pgfpathlineto{\pgfqpoint{2.300845in}{1.639679in}}%
\pgfpathlineto{\pgfqpoint{2.305841in}{1.645486in}}%
\pgfpathlineto{\pgfqpoint{2.310838in}{1.658679in}}%
\pgfpathlineto{\pgfqpoint{2.315834in}{1.674548in}}%
\pgfpathlineto{\pgfqpoint{2.325827in}{1.719729in}}%
\pgfpathlineto{\pgfqpoint{2.330823in}{1.749571in}}%
\pgfpathlineto{\pgfqpoint{2.335820in}{1.776015in}}%
\pgfpathlineto{\pgfqpoint{2.340816in}{1.800404in}}%
\pgfpathlineto{\pgfqpoint{2.345812in}{1.820861in}}%
\pgfpathlineto{\pgfqpoint{2.350809in}{1.836598in}}%
\pgfpathlineto{\pgfqpoint{2.355805in}{1.846562in}}%
\pgfpathlineto{\pgfqpoint{2.360801in}{1.848093in}}%
\pgfpathlineto{\pgfqpoint{2.365798in}{1.850782in}}%
\pgfpathlineto{\pgfqpoint{2.370794in}{1.852455in}}%
\pgfpathlineto{\pgfqpoint{2.375791in}{1.851893in}}%
\pgfpathlineto{\pgfqpoint{2.380787in}{1.852492in}}%
\pgfpathlineto{\pgfqpoint{2.385783in}{1.852265in}}%
\pgfpathlineto{\pgfqpoint{2.390780in}{1.849948in}}%
\pgfpathlineto{\pgfqpoint{2.400773in}{1.856445in}}%
\pgfpathlineto{\pgfqpoint{2.405769in}{1.866296in}}%
\pgfpathlineto{\pgfqpoint{2.410765in}{1.873068in}}%
\pgfpathlineto{\pgfqpoint{2.415762in}{1.887043in}}%
\pgfpathlineto{\pgfqpoint{2.420758in}{1.882560in}}%
\pgfpathlineto{\pgfqpoint{2.425754in}{1.855735in}}%
\pgfpathlineto{\pgfqpoint{2.430751in}{1.852771in}}%
\pgfpathlineto{\pgfqpoint{2.435747in}{1.870763in}}%
\pgfpathlineto{\pgfqpoint{2.440744in}{1.859976in}}%
\pgfpathlineto{\pgfqpoint{2.445740in}{1.830943in}}%
\pgfpathlineto{\pgfqpoint{2.450736in}{1.836442in}}%
\pgfpathlineto{\pgfqpoint{2.455733in}{1.835432in}}%
\pgfpathlineto{\pgfqpoint{2.460729in}{1.879349in}}%
\pgfpathlineto{\pgfqpoint{2.465725in}{1.934598in}}%
\pgfpathlineto{\pgfqpoint{2.475718in}{1.824663in}}%
\pgfpathlineto{\pgfqpoint{2.480715in}{1.813615in}}%
\pgfpathlineto{\pgfqpoint{2.485711in}{1.824117in}}%
\pgfpathlineto{\pgfqpoint{2.490707in}{1.940707in}}%
\pgfpathlineto{\pgfqpoint{2.500700in}{2.126805in}}%
\pgfpathlineto{\pgfqpoint{2.505697in}{2.181383in}}%
\pgfpathlineto{\pgfqpoint{2.510693in}{2.188772in}}%
\pgfpathlineto{\pgfqpoint{2.515689in}{2.205116in}}%
\pgfpathlineto{\pgfqpoint{2.520686in}{2.196817in}}%
\pgfpathlineto{\pgfqpoint{2.525682in}{2.227897in}}%
\pgfpathlineto{\pgfqpoint{2.530678in}{2.142904in}}%
\pgfpathlineto{\pgfqpoint{2.535675in}{2.030996in}}%
\pgfpathlineto{\pgfqpoint{2.540671in}{2.181886in}}%
\pgfpathlineto{\pgfqpoint{2.545668in}{2.127440in}}%
\pgfpathlineto{\pgfqpoint{2.550664in}{2.045028in}}%
\pgfpathlineto{\pgfqpoint{2.555660in}{2.082316in}}%
\pgfpathlineto{\pgfqpoint{2.560657in}{2.108620in}}%
\pgfpathlineto{\pgfqpoint{2.565653in}{2.140522in}}%
\pgfpathlineto{\pgfqpoint{2.570649in}{2.233385in}}%
\pgfpathlineto{\pgfqpoint{2.575646in}{2.251103in}}%
\pgfpathlineto{\pgfqpoint{2.580642in}{2.216092in}}%
\pgfpathlineto{\pgfqpoint{2.590635in}{2.102592in}}%
\pgfpathlineto{\pgfqpoint{2.595631in}{2.067756in}}%
\pgfpathlineto{\pgfqpoint{2.600628in}{2.043507in}}%
\pgfpathlineto{\pgfqpoint{2.605624in}{1.984092in}}%
\pgfpathlineto{\pgfqpoint{2.610620in}{1.940616in}}%
\pgfpathlineto{\pgfqpoint{2.615617in}{1.866122in}}%
\pgfpathlineto{\pgfqpoint{2.620613in}{1.979791in}}%
\pgfpathlineto{\pgfqpoint{2.625610in}{2.174672in}}%
\pgfpathlineto{\pgfqpoint{2.630606in}{2.105639in}}%
\pgfpathlineto{\pgfqpoint{2.635602in}{2.108165in}}%
\pgfpathlineto{\pgfqpoint{2.640599in}{2.104741in}}%
\pgfpathlineto{\pgfqpoint{2.645595in}{2.094710in}}%
\pgfpathlineto{\pgfqpoint{2.650592in}{2.122507in}}%
\pgfpathlineto{\pgfqpoint{2.655588in}{2.052680in}}%
\pgfpathlineto{\pgfqpoint{2.665581in}{1.827289in}}%
\pgfpathlineto{\pgfqpoint{2.670577in}{1.830723in}}%
\pgfpathlineto{\pgfqpoint{2.675573in}{1.683750in}}%
\pgfpathlineto{\pgfqpoint{2.680570in}{1.656926in}}%
\pgfpathlineto{\pgfqpoint{2.685566in}{1.808782in}}%
\pgfpathlineto{\pgfqpoint{2.690563in}{1.937551in}}%
\pgfpathlineto{\pgfqpoint{2.695559in}{2.013953in}}%
\pgfpathlineto{\pgfqpoint{2.700555in}{2.078075in}}%
\pgfpathlineto{\pgfqpoint{2.705552in}{2.160298in}}%
\pgfpathlineto{\pgfqpoint{2.710548in}{2.290413in}}%
\pgfpathlineto{\pgfqpoint{2.715544in}{2.458820in}}%
\pgfpathlineto{\pgfqpoint{2.720541in}{2.249065in}}%
\pgfpathlineto{\pgfqpoint{2.725537in}{2.092327in}}%
\pgfpathlineto{\pgfqpoint{2.730534in}{2.055023in}}%
\pgfpathlineto{\pgfqpoint{2.735530in}{1.968380in}}%
\pgfpathlineto{\pgfqpoint{2.740526in}{1.953039in}}%
\pgfpathlineto{\pgfqpoint{2.745523in}{1.986178in}}%
\pgfpathlineto{\pgfqpoint{2.750519in}{2.153382in}}%
\pgfpathlineto{\pgfqpoint{2.755515in}{2.129389in}}%
\pgfpathlineto{\pgfqpoint{2.760512in}{1.954337in}}%
\pgfpathlineto{\pgfqpoint{2.765508in}{1.924206in}}%
\pgfpathlineto{\pgfqpoint{2.770505in}{1.910882in}}%
\pgfpathlineto{\pgfqpoint{2.775501in}{1.905230in}}%
\pgfpathlineto{\pgfqpoint{2.780497in}{1.888026in}}%
\pgfpathlineto{\pgfqpoint{2.785494in}{1.880690in}}%
\pgfpathlineto{\pgfqpoint{2.790490in}{1.861748in}}%
\pgfpathlineto{\pgfqpoint{2.795487in}{1.845121in}}%
\pgfpathlineto{\pgfqpoint{2.805479in}{1.808848in}}%
\pgfpathlineto{\pgfqpoint{2.810476in}{1.794640in}}%
\pgfpathlineto{\pgfqpoint{2.815472in}{1.777763in}}%
\pgfpathlineto{\pgfqpoint{2.820468in}{1.758107in}}%
\pgfpathlineto{\pgfqpoint{2.825465in}{1.745281in}}%
\pgfpathlineto{\pgfqpoint{2.830461in}{1.737800in}}%
\pgfpathlineto{\pgfqpoint{2.835458in}{1.724720in}}%
\pgfpathlineto{\pgfqpoint{2.840454in}{1.713412in}}%
\pgfpathlineto{\pgfqpoint{2.845450in}{1.697392in}}%
\pgfpathlineto{\pgfqpoint{2.850447in}{1.685610in}}%
\pgfpathlineto{\pgfqpoint{2.855443in}{1.671888in}}%
\pgfpathlineto{\pgfqpoint{2.860439in}{1.659403in}}%
\pgfpathlineto{\pgfqpoint{2.865436in}{1.649653in}}%
\pgfpathlineto{\pgfqpoint{2.870432in}{1.636033in}}%
\pgfpathlineto{\pgfqpoint{2.875429in}{1.623595in}}%
\pgfpathlineto{\pgfqpoint{2.880425in}{1.615050in}}%
\pgfpathlineto{\pgfqpoint{2.885421in}{1.603999in}}%
\pgfpathlineto{\pgfqpoint{2.890418in}{1.583375in}}%
\pgfpathlineto{\pgfqpoint{2.895414in}{1.574015in}}%
\pgfpathlineto{\pgfqpoint{2.900411in}{1.562248in}}%
\pgfpathlineto{\pgfqpoint{2.905407in}{1.546981in}}%
\pgfpathlineto{\pgfqpoint{2.910403in}{1.533487in}}%
\pgfpathlineto{\pgfqpoint{2.920396in}{1.494430in}}%
\pgfpathlineto{\pgfqpoint{2.925392in}{1.481532in}}%
\pgfpathlineto{\pgfqpoint{2.930389in}{1.471432in}}%
\pgfpathlineto{\pgfqpoint{2.935385in}{1.460562in}}%
\pgfpathlineto{\pgfqpoint{2.940382in}{1.422556in}}%
\pgfpathlineto{\pgfqpoint{2.945378in}{1.434000in}}%
\pgfpathlineto{\pgfqpoint{2.950374in}{1.478622in}}%
\pgfpathlineto{\pgfqpoint{2.955371in}{1.500366in}}%
\pgfpathlineto{\pgfqpoint{2.960367in}{1.518340in}}%
\pgfpathlineto{\pgfqpoint{2.970360in}{1.539689in}}%
\pgfpathlineto{\pgfqpoint{2.975356in}{1.547250in}}%
\pgfpathlineto{\pgfqpoint{2.980353in}{1.562045in}}%
\pgfpathlineto{\pgfqpoint{2.985349in}{1.570836in}}%
\pgfpathlineto{\pgfqpoint{2.990345in}{1.585649in}}%
\pgfpathlineto{\pgfqpoint{2.995342in}{1.594668in}}%
\pgfpathlineto{\pgfqpoint{3.005334in}{1.618857in}}%
\pgfpathlineto{\pgfqpoint{3.010331in}{1.633400in}}%
\pgfpathlineto{\pgfqpoint{3.015327in}{1.649824in}}%
\pgfpathlineto{\pgfqpoint{3.020324in}{1.681695in}}%
\pgfpathlineto{\pgfqpoint{3.025320in}{1.698834in}}%
\pgfpathlineto{\pgfqpoint{3.030316in}{1.714808in}}%
\pgfpathlineto{\pgfqpoint{3.035313in}{1.728461in}}%
\pgfpathlineto{\pgfqpoint{3.040309in}{1.750547in}}%
\pgfpathlineto{\pgfqpoint{3.045306in}{1.768717in}}%
\pgfpathlineto{\pgfqpoint{3.050302in}{1.777457in}}%
\pgfpathlineto{\pgfqpoint{3.055298in}{1.772042in}}%
\pgfpathlineto{\pgfqpoint{3.065291in}{1.738957in}}%
\pgfpathlineto{\pgfqpoint{3.070287in}{1.723779in}}%
\pgfpathlineto{\pgfqpoint{3.075284in}{1.713023in}}%
\pgfpathlineto{\pgfqpoint{3.080280in}{1.697576in}}%
\pgfpathlineto{\pgfqpoint{3.085277in}{1.681098in}}%
\pgfpathlineto{\pgfqpoint{3.090273in}{1.657848in}}%
\pgfpathlineto{\pgfqpoint{3.095269in}{1.649956in}}%
\pgfpathlineto{\pgfqpoint{3.105262in}{1.637876in}}%
\pgfpathlineto{\pgfqpoint{3.110258in}{1.629967in}}%
\pgfpathlineto{\pgfqpoint{3.120251in}{1.611168in}}%
\pgfpathlineto{\pgfqpoint{3.125248in}{1.605322in}}%
\pgfpathlineto{\pgfqpoint{3.130244in}{1.600432in}}%
\pgfpathlineto{\pgfqpoint{3.135240in}{1.591860in}}%
\pgfpathlineto{\pgfqpoint{3.140237in}{1.585600in}}%
\pgfpathlineto{\pgfqpoint{3.145233in}{1.581961in}}%
\pgfpathlineto{\pgfqpoint{3.150229in}{1.575806in}}%
\pgfpathlineto{\pgfqpoint{3.155226in}{1.573628in}}%
\pgfpathlineto{\pgfqpoint{3.160222in}{1.569586in}}%
\pgfpathlineto{\pgfqpoint{3.165219in}{1.568098in}}%
\pgfpathlineto{\pgfqpoint{3.170215in}{1.562699in}}%
\pgfpathlineto{\pgfqpoint{3.175211in}{1.556196in}}%
\pgfpathlineto{\pgfqpoint{3.180208in}{1.622654in}}%
\pgfpathlineto{\pgfqpoint{3.185204in}{1.666279in}}%
\pgfpathlineto{\pgfqpoint{3.190201in}{1.671506in}}%
\pgfpathlineto{\pgfqpoint{3.195197in}{1.684451in}}%
\pgfpathlineto{\pgfqpoint{3.205190in}{1.648587in}}%
\pgfpathlineto{\pgfqpoint{3.210186in}{1.621932in}}%
\pgfpathlineto{\pgfqpoint{3.215182in}{1.604907in}}%
\pgfpathlineto{\pgfqpoint{3.220179in}{1.586596in}}%
\pgfpathlineto{\pgfqpoint{3.225175in}{1.579046in}}%
\pgfpathlineto{\pgfqpoint{3.230172in}{1.574850in}}%
\pgfpathlineto{\pgfqpoint{3.235168in}{1.571852in}}%
\pgfpathlineto{\pgfqpoint{3.245161in}{1.562589in}}%
\pgfpathlineto{\pgfqpoint{3.250157in}{1.561280in}}%
\pgfpathlineto{\pgfqpoint{3.255153in}{1.555482in}}%
\pgfpathlineto{\pgfqpoint{3.260150in}{1.548064in}}%
\pgfpathlineto{\pgfqpoint{3.265146in}{1.542442in}}%
\pgfpathlineto{\pgfqpoint{3.270143in}{1.536019in}}%
\pgfpathlineto{\pgfqpoint{3.275139in}{1.530659in}}%
\pgfpathlineto{\pgfqpoint{3.280135in}{1.522394in}}%
\pgfpathlineto{\pgfqpoint{3.285132in}{1.515620in}}%
\pgfpathlineto{\pgfqpoint{3.290128in}{1.506616in}}%
\pgfpathlineto{\pgfqpoint{3.295125in}{1.502404in}}%
\pgfpathlineto{\pgfqpoint{3.300121in}{1.495254in}}%
\pgfpathlineto{\pgfqpoint{3.305117in}{1.485511in}}%
\pgfpathlineto{\pgfqpoint{3.310114in}{1.474630in}}%
\pgfpathlineto{\pgfqpoint{3.315110in}{1.466935in}}%
\pgfpathlineto{\pgfqpoint{3.320106in}{1.459752in}}%
\pgfpathlineto{\pgfqpoint{3.325103in}{1.449052in}}%
\pgfpathlineto{\pgfqpoint{3.330099in}{1.449730in}}%
\pgfpathlineto{\pgfqpoint{3.335096in}{1.469662in}}%
\pgfpathlineto{\pgfqpoint{3.340092in}{1.510098in}}%
\pgfpathlineto{\pgfqpoint{3.345088in}{1.563922in}}%
\pgfpathlineto{\pgfqpoint{3.350085in}{1.606774in}}%
\pgfpathlineto{\pgfqpoint{3.355081in}{1.626846in}}%
\pgfpathlineto{\pgfqpoint{3.360077in}{1.639744in}}%
\pgfpathlineto{\pgfqpoint{3.365074in}{1.638548in}}%
\pgfpathlineto{\pgfqpoint{3.370070in}{1.630844in}}%
\pgfpathlineto{\pgfqpoint{3.375067in}{1.628715in}}%
\pgfpathlineto{\pgfqpoint{3.385059in}{1.629847in}}%
\pgfpathlineto{\pgfqpoint{3.390056in}{1.631544in}}%
\pgfpathlineto{\pgfqpoint{3.395052in}{1.631622in}}%
\pgfpathlineto{\pgfqpoint{3.400048in}{1.630657in}}%
\pgfpathlineto{\pgfqpoint{3.410041in}{1.632707in}}%
\pgfpathlineto{\pgfqpoint{3.415038in}{1.627455in}}%
\pgfpathlineto{\pgfqpoint{3.420034in}{1.623088in}}%
\pgfpathlineto{\pgfqpoint{3.425030in}{1.622432in}}%
\pgfpathlineto{\pgfqpoint{3.430027in}{1.616390in}}%
\pgfpathlineto{\pgfqpoint{3.435023in}{1.613135in}}%
\pgfpathlineto{\pgfqpoint{3.440020in}{1.609379in}}%
\pgfpathlineto{\pgfqpoint{3.445016in}{1.601795in}}%
\pgfpathlineto{\pgfqpoint{3.450012in}{1.588549in}}%
\pgfpathlineto{\pgfqpoint{3.455009in}{1.574197in}}%
\pgfpathlineto{\pgfqpoint{3.460005in}{1.563485in}}%
\pgfpathlineto{\pgfqpoint{3.465001in}{1.544042in}}%
\pgfpathlineto{\pgfqpoint{3.469998in}{1.529236in}}%
\pgfpathlineto{\pgfqpoint{3.474994in}{1.521532in}}%
\pgfpathlineto{\pgfqpoint{3.479991in}{1.522651in}}%
\pgfpathlineto{\pgfqpoint{3.484987in}{1.524865in}}%
\pgfpathlineto{\pgfqpoint{3.489983in}{1.532826in}}%
\pgfpathlineto{\pgfqpoint{3.494980in}{1.531895in}}%
\pgfpathlineto{\pgfqpoint{3.499976in}{1.529053in}}%
\pgfpathlineto{\pgfqpoint{3.504972in}{1.527943in}}%
\pgfpathlineto{\pgfqpoint{3.509969in}{1.518644in}}%
\pgfpathlineto{\pgfqpoint{3.514965in}{1.515140in}}%
\pgfpathlineto{\pgfqpoint{3.519962in}{1.510420in}}%
\pgfpathlineto{\pgfqpoint{3.524958in}{1.509292in}}%
\pgfpathlineto{\pgfqpoint{3.534951in}{1.492112in}}%
\pgfpathlineto{\pgfqpoint{3.539947in}{1.485175in}}%
\pgfpathlineto{\pgfqpoint{3.544943in}{1.475961in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{1.467539in}}%
\pgfpathlineto{\pgfqpoint{3.554936in}{1.451968in}}%
\pgfpathlineto{\pgfqpoint{3.559933in}{1.446343in}}%
\pgfpathlineto{\pgfqpoint{3.564929in}{1.435470in}}%
\pgfpathlineto{\pgfqpoint{3.569925in}{1.427924in}}%
\pgfpathlineto{\pgfqpoint{3.574922in}{1.429250in}}%
\pgfpathlineto{\pgfqpoint{3.579918in}{1.432947in}}%
\pgfpathlineto{\pgfqpoint{3.584915in}{1.439033in}}%
\pgfpathlineto{\pgfqpoint{3.589911in}{1.441124in}}%
\pgfpathlineto{\pgfqpoint{3.594907in}{1.442350in}}%
\pgfpathlineto{\pgfqpoint{3.599904in}{1.448620in}}%
\pgfpathlineto{\pgfqpoint{3.604900in}{1.453077in}}%
\pgfpathlineto{\pgfqpoint{3.609896in}{1.452425in}}%
\pgfpathlineto{\pgfqpoint{3.614893in}{1.458488in}}%
\pgfpathlineto{\pgfqpoint{3.619889in}{1.458257in}}%
\pgfpathlineto{\pgfqpoint{3.624886in}{1.462088in}}%
\pgfpathlineto{\pgfqpoint{3.629882in}{1.468888in}}%
\pgfpathlineto{\pgfqpoint{3.634878in}{1.471992in}}%
\pgfpathlineto{\pgfqpoint{3.639875in}{1.475757in}}%
\pgfpathlineto{\pgfqpoint{3.644871in}{1.483776in}}%
\pgfpathlineto{\pgfqpoint{3.649867in}{1.502267in}}%
\pgfpathlineto{\pgfqpoint{3.654864in}{1.523842in}}%
\pgfpathlineto{\pgfqpoint{3.659860in}{1.550829in}}%
\pgfpathlineto{\pgfqpoint{3.664857in}{1.587723in}}%
\pgfpathlineto{\pgfqpoint{3.669853in}{1.637248in}}%
\pgfpathlineto{\pgfqpoint{3.674849in}{1.696966in}}%
\pgfpathlineto{\pgfqpoint{3.679846in}{1.793553in}}%
\pgfpathlineto{\pgfqpoint{3.684842in}{1.922608in}}%
\pgfpathlineto{\pgfqpoint{3.689838in}{2.218704in}}%
\pgfpathlineto{\pgfqpoint{3.694835in}{2.156189in}}%
\pgfpathlineto{\pgfqpoint{3.699831in}{2.084013in}}%
\pgfpathlineto{\pgfqpoint{3.709824in}{1.969347in}}%
\pgfpathlineto{\pgfqpoint{3.714820in}{1.933367in}}%
\pgfpathlineto{\pgfqpoint{3.719817in}{1.933362in}}%
\pgfpathlineto{\pgfqpoint{3.724813in}{1.979428in}}%
\pgfpathlineto{\pgfqpoint{3.729810in}{2.061822in}}%
\pgfpathlineto{\pgfqpoint{3.734806in}{2.164150in}}%
\pgfpathlineto{\pgfqpoint{3.739802in}{2.247015in}}%
\pgfpathlineto{\pgfqpoint{3.744799in}{2.366825in}}%
\pgfpathlineto{\pgfqpoint{3.749795in}{2.395683in}}%
\pgfpathlineto{\pgfqpoint{3.754791in}{2.330119in}}%
\pgfpathlineto{\pgfqpoint{3.759788in}{2.310567in}}%
\pgfpathlineto{\pgfqpoint{3.764784in}{2.310502in}}%
\pgfpathlineto{\pgfqpoint{3.769781in}{2.292388in}}%
\pgfpathlineto{\pgfqpoint{3.774777in}{2.259538in}}%
\pgfpathlineto{\pgfqpoint{3.779773in}{2.205703in}}%
\pgfpathlineto{\pgfqpoint{3.784770in}{2.120884in}}%
\pgfpathlineto{\pgfqpoint{3.789766in}{2.056715in}}%
\pgfpathlineto{\pgfqpoint{3.794762in}{2.015166in}}%
\pgfpathlineto{\pgfqpoint{3.799759in}{1.946033in}}%
\pgfpathlineto{\pgfqpoint{3.804755in}{1.889684in}}%
\pgfpathlineto{\pgfqpoint{3.814748in}{1.713919in}}%
\pgfpathlineto{\pgfqpoint{3.819744in}{1.599016in}}%
\pgfpathlineto{\pgfqpoint{3.824741in}{1.537935in}}%
\pgfpathlineto{\pgfqpoint{3.829737in}{1.471397in}}%
\pgfpathlineto{\pgfqpoint{3.834734in}{1.420322in}}%
\pgfpathlineto{\pgfqpoint{3.839730in}{1.402509in}}%
\pgfpathlineto{\pgfqpoint{3.844726in}{1.398518in}}%
\pgfpathlineto{\pgfqpoint{3.849723in}{1.410530in}}%
\pgfpathlineto{\pgfqpoint{3.854719in}{1.400560in}}%
\pgfpathlineto{\pgfqpoint{3.859715in}{1.345030in}}%
\pgfpathlineto{\pgfqpoint{3.864712in}{1.307326in}}%
\pgfpathlineto{\pgfqpoint{3.869708in}{1.311572in}}%
\pgfpathlineto{\pgfqpoint{3.874705in}{1.361459in}}%
\pgfpathlineto{\pgfqpoint{3.879701in}{1.424112in}}%
\pgfpathlineto{\pgfqpoint{3.884697in}{1.497224in}}%
\pgfpathlineto{\pgfqpoint{3.889694in}{1.590037in}}%
\pgfpathlineto{\pgfqpoint{3.894690in}{1.643922in}}%
\pgfpathlineto{\pgfqpoint{3.899686in}{1.689237in}}%
\pgfpathlineto{\pgfqpoint{3.904683in}{1.741261in}}%
\pgfpathlineto{\pgfqpoint{3.909679in}{1.769888in}}%
\pgfpathlineto{\pgfqpoint{3.914676in}{1.804224in}}%
\pgfpathlineto{\pgfqpoint{3.919672in}{1.833048in}}%
\pgfpathlineto{\pgfqpoint{3.924668in}{1.869474in}}%
\pgfpathlineto{\pgfqpoint{3.939657in}{1.985549in}}%
\pgfpathlineto{\pgfqpoint{3.944654in}{2.045210in}}%
\pgfpathlineto{\pgfqpoint{3.949650in}{2.051837in}}%
\pgfpathlineto{\pgfqpoint{3.954647in}{2.005864in}}%
\pgfpathlineto{\pgfqpoint{3.959643in}{1.968202in}}%
\pgfpathlineto{\pgfqpoint{3.964639in}{1.935492in}}%
\pgfpathlineto{\pgfqpoint{3.969636in}{1.899840in}}%
\pgfpathlineto{\pgfqpoint{3.974632in}{1.869028in}}%
\pgfpathlineto{\pgfqpoint{3.979629in}{1.840149in}}%
\pgfpathlineto{\pgfqpoint{3.984625in}{1.787002in}}%
\pgfpathlineto{\pgfqpoint{3.989621in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{3.994618in}{1.566343in}}%
\pgfpathlineto{\pgfqpoint{3.999614in}{1.546409in}}%
\pgfpathlineto{\pgfqpoint{4.004610in}{1.664043in}}%
\pgfpathlineto{\pgfqpoint{4.009607in}{1.688682in}}%
\pgfpathlineto{\pgfqpoint{4.014603in}{1.707570in}}%
\pgfpathlineto{\pgfqpoint{4.019600in}{1.673302in}}%
\pgfpathlineto{\pgfqpoint{4.024596in}{1.663535in}}%
\pgfpathlineto{\pgfqpoint{4.029592in}{1.650314in}}%
\pgfpathlineto{\pgfqpoint{4.044581in}{1.625097in}}%
\pgfpathlineto{\pgfqpoint{4.049578in}{1.611476in}}%
\pgfpathlineto{\pgfqpoint{4.054574in}{1.601013in}}%
\pgfpathlineto{\pgfqpoint{4.059571in}{1.597611in}}%
\pgfpathlineto{\pgfqpoint{4.064567in}{1.606084in}}%
\pgfpathlineto{\pgfqpoint{4.069563in}{1.600694in}}%
\pgfpathlineto{\pgfqpoint{4.074560in}{1.592986in}}%
\pgfpathlineto{\pgfqpoint{4.079556in}{1.585793in}}%
\pgfpathlineto{\pgfqpoint{4.084552in}{1.571841in}}%
\pgfpathlineto{\pgfqpoint{4.089549in}{1.547193in}}%
\pgfpathlineto{\pgfqpoint{4.094545in}{1.539409in}}%
\pgfpathlineto{\pgfqpoint{4.099542in}{1.529520in}}%
\pgfpathlineto{\pgfqpoint{4.104538in}{1.528497in}}%
\pgfpathlineto{\pgfqpoint{4.109534in}{1.525919in}}%
\pgfpathlineto{\pgfqpoint{4.114531in}{1.514447in}}%
\pgfpathlineto{\pgfqpoint{4.119527in}{1.509757in}}%
\pgfpathlineto{\pgfqpoint{4.124524in}{1.507797in}}%
\pgfpathlineto{\pgfqpoint{4.129520in}{1.507906in}}%
\pgfpathlineto{\pgfqpoint{4.134516in}{1.502259in}}%
\pgfpathlineto{\pgfqpoint{4.139513in}{1.493421in}}%
\pgfpathlineto{\pgfqpoint{4.144509in}{1.482863in}}%
\pgfpathlineto{\pgfqpoint{4.149505in}{1.479971in}}%
\pgfpathlineto{\pgfqpoint{4.159498in}{1.453350in}}%
\pgfpathlineto{\pgfqpoint{4.164495in}{1.444119in}}%
\pgfpathlineto{\pgfqpoint{4.169491in}{1.429820in}}%
\pgfpathlineto{\pgfqpoint{4.174487in}{1.426680in}}%
\pgfpathlineto{\pgfqpoint{4.179484in}{1.422174in}}%
\pgfpathlineto{\pgfqpoint{4.184480in}{1.408541in}}%
\pgfpathlineto{\pgfqpoint{4.189476in}{1.406064in}}%
\pgfpathlineto{\pgfqpoint{4.194473in}{1.405091in}}%
\pgfpathlineto{\pgfqpoint{4.199469in}{1.405589in}}%
\pgfpathlineto{\pgfqpoint{4.204466in}{1.414369in}}%
\pgfpathlineto{\pgfqpoint{4.209462in}{1.424864in}}%
\pgfpathlineto{\pgfqpoint{4.214458in}{1.428482in}}%
\pgfpathlineto{\pgfqpoint{4.219455in}{1.452488in}}%
\pgfpathlineto{\pgfqpoint{4.224451in}{1.461424in}}%
\pgfpathlineto{\pgfqpoint{4.234444in}{1.480609in}}%
\pgfpathlineto{\pgfqpoint{4.239440in}{1.491437in}}%
\pgfpathlineto{\pgfqpoint{4.244437in}{1.503753in}}%
\pgfpathlineto{\pgfqpoint{4.249433in}{1.526942in}}%
\pgfpathlineto{\pgfqpoint{4.254429in}{1.555039in}}%
\pgfpathlineto{\pgfqpoint{4.259426in}{1.612568in}}%
\pgfpathlineto{\pgfqpoint{4.264422in}{1.599513in}}%
\pgfpathlineto{\pgfqpoint{4.269419in}{1.532229in}}%
\pgfpathlineto{\pgfqpoint{4.279411in}{1.466481in}}%
\pgfpathlineto{\pgfqpoint{4.284408in}{1.446144in}}%
\pgfpathlineto{\pgfqpoint{4.289404in}{1.403509in}}%
\pgfpathlineto{\pgfqpoint{4.294400in}{1.368939in}}%
\pgfpathlineto{\pgfqpoint{4.299397in}{1.343237in}}%
\pgfpathlineto{\pgfqpoint{4.309390in}{1.257438in}}%
\pgfpathlineto{\pgfqpoint{4.314386in}{1.162675in}}%
\pgfpathlineto{\pgfqpoint{4.319382in}{1.155145in}}%
\pgfpathlineto{\pgfqpoint{4.324379in}{1.234752in}}%
\pgfpathlineto{\pgfqpoint{4.334371in}{1.298279in}}%
\pgfpathlineto{\pgfqpoint{4.339368in}{1.312813in}}%
\pgfpathlineto{\pgfqpoint{4.344364in}{1.336691in}}%
\pgfpathlineto{\pgfqpoint{4.349361in}{1.355315in}}%
\pgfpathlineto{\pgfqpoint{4.354357in}{1.371335in}}%
\pgfpathlineto{\pgfqpoint{4.359353in}{1.382866in}}%
\pgfpathlineto{\pgfqpoint{4.364350in}{1.389815in}}%
\pgfpathlineto{\pgfqpoint{4.369346in}{1.392536in}}%
\pgfpathlineto{\pgfqpoint{4.374343in}{1.399407in}}%
\pgfpathlineto{\pgfqpoint{4.379339in}{1.398459in}}%
\pgfpathlineto{\pgfqpoint{4.384335in}{1.394067in}}%
\pgfpathlineto{\pgfqpoint{4.394328in}{1.390093in}}%
\pgfpathlineto{\pgfqpoint{4.399324in}{1.382763in}}%
\pgfpathlineto{\pgfqpoint{4.404321in}{1.377826in}}%
\pgfpathlineto{\pgfqpoint{4.409317in}{1.371828in}}%
\pgfpathlineto{\pgfqpoint{4.414314in}{1.364658in}}%
\pgfpathlineto{\pgfqpoint{4.419310in}{1.364489in}}%
\pgfpathlineto{\pgfqpoint{4.424306in}{1.363163in}}%
\pgfpathlineto{\pgfqpoint{4.429303in}{1.363293in}}%
\pgfpathlineto{\pgfqpoint{4.449288in}{1.338686in}}%
\pgfpathlineto{\pgfqpoint{4.454285in}{1.337442in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{1.332668in}}%
\pgfpathlineto{\pgfqpoint{4.464277in}{1.320937in}}%
\pgfpathlineto{\pgfqpoint{4.474270in}{1.283744in}}%
\pgfpathlineto{\pgfqpoint{4.479266in}{1.261602in}}%
\pgfpathlineto{\pgfqpoint{4.484263in}{1.212764in}}%
\pgfpathlineto{\pgfqpoint{4.489259in}{1.218314in}}%
\pgfpathlineto{\pgfqpoint{4.499252in}{1.286800in}}%
\pgfpathlineto{\pgfqpoint{4.504248in}{1.318662in}}%
\pgfpathlineto{\pgfqpoint{4.509245in}{1.335828in}}%
\pgfpathlineto{\pgfqpoint{4.514241in}{1.356207in}}%
\pgfpathlineto{\pgfqpoint{4.519238in}{1.371209in}}%
\pgfpathlineto{\pgfqpoint{4.524234in}{1.387491in}}%
\pgfpathlineto{\pgfqpoint{4.529230in}{1.399897in}}%
\pgfpathlineto{\pgfqpoint{4.534227in}{1.415802in}}%
\pgfpathlineto{\pgfqpoint{4.539223in}{1.422735in}}%
\pgfpathlineto{\pgfqpoint{4.549216in}{1.434520in}}%
\pgfpathlineto{\pgfqpoint{4.554212in}{1.438596in}}%
\pgfpathlineto{\pgfqpoint{4.559209in}{1.441556in}}%
\pgfpathlineto{\pgfqpoint{4.564205in}{1.445659in}}%
\pgfpathlineto{\pgfqpoint{4.569201in}{1.448472in}}%
\pgfpathlineto{\pgfqpoint{4.574198in}{1.446265in}}%
\pgfpathlineto{\pgfqpoint{4.579194in}{1.438558in}}%
\pgfpathlineto{\pgfqpoint{4.584190in}{1.426898in}}%
\pgfpathlineto{\pgfqpoint{4.589187in}{1.422361in}}%
\pgfpathlineto{\pgfqpoint{4.594183in}{1.403634in}}%
\pgfpathlineto{\pgfqpoint{4.599180in}{1.389598in}}%
\pgfpathlineto{\pgfqpoint{4.604176in}{1.360379in}}%
\pgfpathlineto{\pgfqpoint{4.609172in}{1.324294in}}%
\pgfpathlineto{\pgfqpoint{4.614169in}{1.277191in}}%
\pgfpathlineto{\pgfqpoint{4.619165in}{1.209884in}}%
\pgfpathlineto{\pgfqpoint{4.624162in}{1.182826in}}%
\pgfpathlineto{\pgfqpoint{4.629158in}{1.201872in}}%
\pgfpathlineto{\pgfqpoint{4.634154in}{1.225530in}}%
\pgfpathlineto{\pgfqpoint{4.639151in}{1.269295in}}%
\pgfpathlineto{\pgfqpoint{4.644147in}{1.295889in}}%
\pgfpathlineto{\pgfqpoint{4.649143in}{1.320573in}}%
\pgfpathlineto{\pgfqpoint{4.654140in}{1.330760in}}%
\pgfpathlineto{\pgfqpoint{4.659136in}{1.348580in}}%
\pgfpathlineto{\pgfqpoint{4.664133in}{1.356207in}}%
\pgfpathlineto{\pgfqpoint{4.669129in}{1.357036in}}%
\pgfpathlineto{\pgfqpoint{4.674125in}{1.351560in}}%
\pgfpathlineto{\pgfqpoint{4.679122in}{1.350488in}}%
\pgfpathlineto{\pgfqpoint{4.684118in}{1.340928in}}%
\pgfpathlineto{\pgfqpoint{4.689114in}{1.334528in}}%
\pgfpathlineto{\pgfqpoint{4.694111in}{1.321558in}}%
\pgfpathlineto{\pgfqpoint{4.699107in}{1.301994in}}%
\pgfpathlineto{\pgfqpoint{4.704104in}{1.266214in}}%
\pgfpathlineto{\pgfqpoint{4.709100in}{1.226203in}}%
\pgfpathlineto{\pgfqpoint{4.714096in}{1.170499in}}%
\pgfpathlineto{\pgfqpoint{4.719093in}{1.135256in}}%
\pgfpathlineto{\pgfqpoint{4.724089in}{1.118617in}}%
\pgfpathlineto{\pgfqpoint{4.729085in}{1.111195in}}%
\pgfpathlineto{\pgfqpoint{4.734082in}{1.111828in}}%
\pgfpathlineto{\pgfqpoint{4.739078in}{1.134250in}}%
\pgfpathlineto{\pgfqpoint{4.744075in}{1.170098in}}%
\pgfpathlineto{\pgfqpoint{4.749071in}{1.222525in}}%
\pgfpathlineto{\pgfqpoint{4.754067in}{1.306720in}}%
\pgfpathlineto{\pgfqpoint{4.759064in}{1.379417in}}%
\pgfpathlineto{\pgfqpoint{4.764060in}{1.359056in}}%
\pgfpathlineto{\pgfqpoint{4.769057in}{1.349489in}}%
\pgfpathlineto{\pgfqpoint{4.774053in}{1.356307in}}%
\pgfpathlineto{\pgfqpoint{4.779049in}{1.375394in}}%
\pgfpathlineto{\pgfqpoint{4.789042in}{1.431028in}}%
\pgfpathlineto{\pgfqpoint{4.794038in}{1.454581in}}%
\pgfpathlineto{\pgfqpoint{4.799035in}{1.470522in}}%
\pgfpathlineto{\pgfqpoint{4.804031in}{1.488059in}}%
\pgfpathlineto{\pgfqpoint{4.809028in}{1.493030in}}%
\pgfpathlineto{\pgfqpoint{4.814024in}{1.490751in}}%
\pgfpathlineto{\pgfqpoint{4.819020in}{1.485681in}}%
\pgfpathlineto{\pgfqpoint{4.824017in}{1.477907in}}%
\pgfpathlineto{\pgfqpoint{4.829013in}{1.467172in}}%
\pgfpathlineto{\pgfqpoint{4.834009in}{1.470023in}}%
\pgfpathlineto{\pgfqpoint{4.839006in}{1.471695in}}%
\pgfpathlineto{\pgfqpoint{4.844002in}{1.474676in}}%
\pgfpathlineto{\pgfqpoint{4.848999in}{1.473878in}}%
\pgfpathlineto{\pgfqpoint{4.853995in}{1.478045in}}%
\pgfpathlineto{\pgfqpoint{4.858991in}{1.479062in}}%
\pgfpathlineto{\pgfqpoint{4.868984in}{1.472554in}}%
\pgfpathlineto{\pgfqpoint{4.873980in}{1.472436in}}%
\pgfpathlineto{\pgfqpoint{4.878977in}{1.469236in}}%
\pgfpathlineto{\pgfqpoint{4.883973in}{1.464947in}}%
\pgfpathlineto{\pgfqpoint{4.888970in}{1.452695in}}%
\pgfpathlineto{\pgfqpoint{4.893966in}{1.442602in}}%
\pgfpathlineto{\pgfqpoint{4.898962in}{1.439365in}}%
\pgfpathlineto{\pgfqpoint{4.903959in}{1.432975in}}%
\pgfpathlineto{\pgfqpoint{4.908955in}{1.422908in}}%
\pgfpathlineto{\pgfqpoint{4.913952in}{1.420661in}}%
\pgfpathlineto{\pgfqpoint{4.918948in}{1.420760in}}%
\pgfpathlineto{\pgfqpoint{4.923944in}{1.441031in}}%
\pgfpathlineto{\pgfqpoint{4.933937in}{1.491239in}}%
\pgfpathlineto{\pgfqpoint{4.938933in}{1.510050in}}%
\pgfpathlineto{\pgfqpoint{4.958919in}{1.580154in}}%
\pgfpathlineto{\pgfqpoint{4.963915in}{1.601930in}}%
\pgfpathlineto{\pgfqpoint{4.968912in}{1.629837in}}%
\pgfpathlineto{\pgfqpoint{4.973908in}{1.671793in}}%
\pgfpathlineto{\pgfqpoint{4.978904in}{1.707640in}}%
\pgfpathlineto{\pgfqpoint{4.983901in}{1.680985in}}%
\pgfpathlineto{\pgfqpoint{4.988897in}{1.651906in}}%
\pgfpathlineto{\pgfqpoint{4.993894in}{1.626641in}}%
\pgfpathlineto{\pgfqpoint{4.998890in}{1.605496in}}%
\pgfpathlineto{\pgfqpoint{5.003886in}{1.598859in}}%
\pgfpathlineto{\pgfqpoint{5.008883in}{1.583815in}}%
\pgfpathlineto{\pgfqpoint{5.018875in}{1.555406in}}%
\pgfpathlineto{\pgfqpoint{5.023872in}{1.538484in}}%
\pgfpathlineto{\pgfqpoint{5.033865in}{1.478797in}}%
\pgfpathlineto{\pgfqpoint{5.048854in}{1.359404in}}%
\pgfpathlineto{\pgfqpoint{5.058847in}{1.312833in}}%
\pgfpathlineto{\pgfqpoint{5.063843in}{1.316057in}}%
\pgfpathlineto{\pgfqpoint{5.068839in}{1.307446in}}%
\pgfpathlineto{\pgfqpoint{5.078832in}{1.292743in}}%
\pgfpathlineto{\pgfqpoint{5.083828in}{1.284748in}}%
\pgfpathlineto{\pgfqpoint{5.093821in}{1.222386in}}%
\pgfpathlineto{\pgfqpoint{5.098818in}{1.193389in}}%
\pgfpathlineto{\pgfqpoint{5.103814in}{1.149318in}}%
\pgfpathlineto{\pgfqpoint{5.108810in}{1.134672in}}%
\pgfpathlineto{\pgfqpoint{5.113807in}{1.139403in}}%
\pgfpathlineto{\pgfqpoint{5.118803in}{1.169654in}}%
\pgfpathlineto{\pgfqpoint{5.123799in}{1.222059in}}%
\pgfpathlineto{\pgfqpoint{5.128796in}{1.396535in}}%
\pgfpathlineto{\pgfqpoint{5.133792in}{1.640838in}}%
\pgfpathlineto{\pgfqpoint{5.138789in}{1.490012in}}%
\pgfpathlineto{\pgfqpoint{5.143785in}{1.383938in}}%
\pgfpathlineto{\pgfqpoint{5.148781in}{1.362726in}}%
\pgfpathlineto{\pgfqpoint{5.153778in}{1.338353in}}%
\pgfpathlineto{\pgfqpoint{5.158774in}{1.334198in}}%
\pgfpathlineto{\pgfqpoint{5.163771in}{1.318736in}}%
\pgfpathlineto{\pgfqpoint{5.168767in}{1.316505in}}%
\pgfpathlineto{\pgfqpoint{5.173763in}{1.304659in}}%
\pgfpathlineto{\pgfqpoint{5.178760in}{1.305269in}}%
\pgfpathlineto{\pgfqpoint{5.183756in}{1.306310in}}%
\pgfpathlineto{\pgfqpoint{5.188752in}{1.306034in}}%
\pgfpathlineto{\pgfqpoint{5.193749in}{1.297254in}}%
\pgfpathlineto{\pgfqpoint{5.198745in}{1.297348in}}%
\pgfpathlineto{\pgfqpoint{5.203742in}{1.291143in}}%
\pgfpathlineto{\pgfqpoint{5.208738in}{1.288980in}}%
\pgfpathlineto{\pgfqpoint{5.213734in}{1.276925in}}%
\pgfpathlineto{\pgfqpoint{5.218731in}{1.257354in}}%
\pgfpathlineto{\pgfqpoint{5.223727in}{1.247064in}}%
\pgfpathlineto{\pgfqpoint{5.228723in}{1.229442in}}%
\pgfpathlineto{\pgfqpoint{5.233720in}{1.207094in}}%
\pgfpathlineto{\pgfqpoint{5.238716in}{1.187998in}}%
\pgfpathlineto{\pgfqpoint{5.243713in}{1.170920in}}%
\pgfpathlineto{\pgfqpoint{5.248709in}{1.150281in}}%
\pgfpathlineto{\pgfqpoint{5.253705in}{1.146414in}}%
\pgfpathlineto{\pgfqpoint{5.258702in}{1.130971in}}%
\pgfpathlineto{\pgfqpoint{5.263698in}{1.137120in}}%
\pgfpathlineto{\pgfqpoint{5.268694in}{1.150194in}}%
\pgfpathlineto{\pgfqpoint{5.273691in}{1.185665in}}%
\pgfpathlineto{\pgfqpoint{5.278687in}{1.233397in}}%
\pgfpathlineto{\pgfqpoint{5.283684in}{1.292964in}}%
\pgfpathlineto{\pgfqpoint{5.288680in}{1.361581in}}%
\pgfpathlineto{\pgfqpoint{5.293676in}{1.410093in}}%
\pgfpathlineto{\pgfqpoint{5.298673in}{1.445347in}}%
\pgfpathlineto{\pgfqpoint{5.303669in}{1.475317in}}%
\pgfpathlineto{\pgfqpoint{5.308666in}{1.499236in}}%
\pgfpathlineto{\pgfqpoint{5.313662in}{1.517421in}}%
\pgfpathlineto{\pgfqpoint{5.318658in}{1.524815in}}%
\pgfpathlineto{\pgfqpoint{5.323655in}{1.526370in}}%
\pgfpathlineto{\pgfqpoint{5.328651in}{1.520523in}}%
\pgfpathlineto{\pgfqpoint{5.333647in}{1.516501in}}%
\pgfpathlineto{\pgfqpoint{5.338644in}{1.509922in}}%
\pgfpathlineto{\pgfqpoint{5.343640in}{1.509825in}}%
\pgfpathlineto{\pgfqpoint{5.348637in}{1.510857in}}%
\pgfpathlineto{\pgfqpoint{5.353633in}{1.508088in}}%
\pgfpathlineto{\pgfqpoint{5.358629in}{1.509206in}}%
\pgfpathlineto{\pgfqpoint{5.363626in}{1.506433in}}%
\pgfpathlineto{\pgfqpoint{5.373618in}{1.515717in}}%
\pgfpathlineto{\pgfqpoint{5.378615in}{1.518361in}}%
\pgfpathlineto{\pgfqpoint{5.383611in}{1.519945in}}%
\pgfpathlineto{\pgfqpoint{5.388608in}{1.520323in}}%
\pgfpathlineto{\pgfqpoint{5.393604in}{1.518161in}}%
\pgfpathlineto{\pgfqpoint{5.398600in}{1.516420in}}%
\pgfpathlineto{\pgfqpoint{5.403597in}{1.510420in}}%
\pgfpathlineto{\pgfqpoint{5.408593in}{1.499340in}}%
\pgfpathlineto{\pgfqpoint{5.413589in}{1.482627in}}%
\pgfpathlineto{\pgfqpoint{5.418586in}{1.476087in}}%
\pgfpathlineto{\pgfqpoint{5.423582in}{1.476233in}}%
\pgfpathlineto{\pgfqpoint{5.433575in}{1.528547in}}%
\pgfpathlineto{\pgfqpoint{5.438571in}{1.558193in}}%
\pgfpathlineto{\pgfqpoint{5.443568in}{1.577095in}}%
\pgfpathlineto{\pgfqpoint{5.448564in}{1.600141in}}%
\pgfpathlineto{\pgfqpoint{5.453561in}{1.615614in}}%
\pgfpathlineto{\pgfqpoint{5.458557in}{1.618928in}}%
\pgfpathlineto{\pgfqpoint{5.463553in}{1.629712in}}%
\pgfpathlineto{\pgfqpoint{5.468550in}{1.623658in}}%
\pgfpathlineto{\pgfqpoint{5.473546in}{1.608734in}}%
\pgfpathlineto{\pgfqpoint{5.478542in}{1.596152in}}%
\pgfpathlineto{\pgfqpoint{5.483539in}{1.578868in}}%
\pgfpathlineto{\pgfqpoint{5.488535in}{1.589610in}}%
\pgfpathlineto{\pgfqpoint{5.493532in}{1.588040in}}%
\pgfpathlineto{\pgfqpoint{5.503524in}{1.619052in}}%
\pgfpathlineto{\pgfqpoint{5.508521in}{1.637672in}}%
\pgfpathlineto{\pgfqpoint{5.513517in}{1.652972in}}%
\pgfpathlineto{\pgfqpoint{5.518513in}{1.675135in}}%
\pgfpathlineto{\pgfqpoint{5.523510in}{1.694805in}}%
\pgfpathlineto{\pgfqpoint{5.528506in}{1.716929in}}%
\pgfpathlineto{\pgfqpoint{5.533503in}{1.735635in}}%
\pgfpathlineto{\pgfqpoint{5.538499in}{1.751601in}}%
\pgfpathlineto{\pgfqpoint{5.543495in}{1.764933in}}%
\pgfpathlineto{\pgfqpoint{5.548492in}{1.780011in}}%
\pgfpathlineto{\pgfqpoint{5.553488in}{1.791910in}}%
\pgfpathlineto{\pgfqpoint{5.558485in}{1.805010in}}%
\pgfpathlineto{\pgfqpoint{5.563481in}{1.819188in}}%
\pgfpathlineto{\pgfqpoint{5.568477in}{1.845869in}}%
\pgfpathlineto{\pgfqpoint{5.573474in}{1.877977in}}%
\pgfpathlineto{\pgfqpoint{5.578470in}{1.916380in}}%
\pgfpathlineto{\pgfqpoint{5.583466in}{1.944710in}}%
\pgfpathlineto{\pgfqpoint{5.588463in}{1.957782in}}%
\pgfpathlineto{\pgfqpoint{5.593459in}{1.982726in}}%
\pgfpathlineto{\pgfqpoint{5.598456in}{1.997199in}}%
\pgfpathlineto{\pgfqpoint{5.603452in}{2.001220in}}%
\pgfpathlineto{\pgfqpoint{5.608448in}{1.991082in}}%
\pgfpathlineto{\pgfqpoint{5.613445in}{1.969670in}}%
\pgfpathlineto{\pgfqpoint{5.618441in}{1.924421in}}%
\pgfpathlineto{\pgfqpoint{5.623437in}{1.901920in}}%
\pgfpathlineto{\pgfqpoint{5.628434in}{1.887937in}}%
\pgfpathlineto{\pgfqpoint{5.633430in}{1.862607in}}%
\pgfpathlineto{\pgfqpoint{5.638427in}{1.839902in}}%
\pgfpathlineto{\pgfqpoint{5.643423in}{1.818582in}}%
\pgfpathlineto{\pgfqpoint{5.653416in}{1.769300in}}%
\pgfpathlineto{\pgfqpoint{5.658412in}{1.744083in}}%
\pgfpathlineto{\pgfqpoint{5.663408in}{1.712713in}}%
\pgfpathlineto{\pgfqpoint{5.668405in}{1.678419in}}%
\pgfpathlineto{\pgfqpoint{5.673401in}{1.633200in}}%
\pgfpathlineto{\pgfqpoint{5.678398in}{1.598016in}}%
\pgfpathlineto{\pgfqpoint{5.683394in}{1.592886in}}%
\pgfpathlineto{\pgfqpoint{5.688390in}{1.604572in}}%
\pgfpathlineto{\pgfqpoint{5.693387in}{1.611939in}}%
\pgfpathlineto{\pgfqpoint{5.698383in}{1.615794in}}%
\pgfpathlineto{\pgfqpoint{5.703380in}{1.646259in}}%
\pgfpathlineto{\pgfqpoint{5.708376in}{1.682374in}}%
\pgfpathlineto{\pgfqpoint{5.713372in}{1.703016in}}%
\pgfpathlineto{\pgfqpoint{5.718369in}{1.720526in}}%
\pgfpathlineto{\pgfqpoint{5.723365in}{1.729144in}}%
\pgfpathlineto{\pgfqpoint{5.728361in}{1.731767in}}%
\pgfpathlineto{\pgfqpoint{5.733358in}{1.728331in}}%
\pgfpathlineto{\pgfqpoint{5.738354in}{1.732237in}}%
\pgfpathlineto{\pgfqpoint{5.743351in}{1.730859in}}%
\pgfpathlineto{\pgfqpoint{5.748347in}{1.735311in}}%
\pgfpathlineto{\pgfqpoint{5.753343in}{1.738012in}}%
\pgfpathlineto{\pgfqpoint{5.758340in}{1.748838in}}%
\pgfpathlineto{\pgfqpoint{5.763336in}{1.761887in}}%
\pgfpathlineto{\pgfqpoint{5.768332in}{1.798440in}}%
\pgfpathlineto{\pgfqpoint{5.773329in}{1.793070in}}%
\pgfpathlineto{\pgfqpoint{5.778325in}{1.753728in}}%
\pgfpathlineto{\pgfqpoint{5.783322in}{1.731834in}}%
\pgfpathlineto{\pgfqpoint{5.788318in}{1.716249in}}%
\pgfpathlineto{\pgfqpoint{5.793314in}{1.708961in}}%
\pgfpathlineto{\pgfqpoint{5.798311in}{1.700836in}}%
\pgfpathlineto{\pgfqpoint{5.803307in}{1.694215in}}%
\pgfpathlineto{\pgfqpoint{5.808303in}{1.690502in}}%
\pgfpathlineto{\pgfqpoint{5.813300in}{1.689462in}}%
\pgfpathlineto{\pgfqpoint{5.818296in}{1.684888in}}%
\pgfpathlineto{\pgfqpoint{5.823293in}{1.688109in}}%
\pgfpathlineto{\pgfqpoint{5.828289in}{1.687401in}}%
\pgfpathlineto{\pgfqpoint{5.833285in}{1.687711in}}%
\pgfpathlineto{\pgfqpoint{5.843278in}{1.690165in}}%
\pgfpathlineto{\pgfqpoint{5.848275in}{1.690209in}}%
\pgfpathlineto{\pgfqpoint{5.853271in}{1.690731in}}%
\pgfpathlineto{\pgfqpoint{5.858267in}{1.692450in}}%
\pgfpathlineto{\pgfqpoint{5.863264in}{1.698183in}}%
\pgfpathlineto{\pgfqpoint{5.868260in}{1.700466in}}%
\pgfpathlineto{\pgfqpoint{5.873256in}{1.709265in}}%
\pgfpathlineto{\pgfqpoint{5.878253in}{1.717353in}}%
\pgfpathlineto{\pgfqpoint{5.883249in}{1.711676in}}%
\pgfpathlineto{\pgfqpoint{5.888246in}{1.708799in}}%
\pgfpathlineto{\pgfqpoint{5.893242in}{1.707327in}}%
\pgfpathlineto{\pgfqpoint{5.898238in}{1.704707in}}%
\pgfpathlineto{\pgfqpoint{5.903235in}{1.708149in}}%
\pgfpathlineto{\pgfqpoint{5.908231in}{1.714657in}}%
\pgfpathlineto{\pgfqpoint{5.913227in}{1.740383in}}%
\pgfpathlineto{\pgfqpoint{5.918224in}{1.731388in}}%
\pgfpathlineto{\pgfqpoint{5.923220in}{1.689222in}}%
\pgfpathlineto{\pgfqpoint{5.933213in}{1.643932in}}%
\pgfpathlineto{\pgfqpoint{5.953199in}{1.584793in}}%
\pgfpathlineto{\pgfqpoint{5.958195in}{1.586109in}}%
\pgfpathlineto{\pgfqpoint{5.973184in}{1.591253in}}%
\pgfpathlineto{\pgfqpoint{5.978180in}{1.591998in}}%
\pgfpathlineto{\pgfqpoint{5.988173in}{1.596343in}}%
\pgfpathlineto{\pgfqpoint{5.993170in}{1.599401in}}%
\pgfpathlineto{\pgfqpoint{5.998166in}{1.601945in}}%
\pgfpathlineto{\pgfqpoint{6.003162in}{1.602101in}}%
\pgfpathlineto{\pgfqpoint{6.008159in}{1.593674in}}%
\pgfpathlineto{\pgfqpoint{6.013155in}{1.584462in}}%
\pgfpathlineto{\pgfqpoint{6.018151in}{1.563609in}}%
\pgfpathlineto{\pgfqpoint{6.028144in}{1.547790in}}%
\pgfpathlineto{\pgfqpoint{6.033141in}{1.537684in}}%
\pgfpathlineto{\pgfqpoint{6.043133in}{1.522563in}}%
\pgfpathlineto{\pgfqpoint{6.048130in}{1.516565in}}%
\pgfpathlineto{\pgfqpoint{6.053126in}{1.515696in}}%
\pgfpathlineto{\pgfqpoint{6.058122in}{1.506163in}}%
\pgfpathlineto{\pgfqpoint{6.063119in}{1.488168in}}%
\pgfpathlineto{\pgfqpoint{6.068115in}{1.477480in}}%
\pgfpathlineto{\pgfqpoint{6.073112in}{1.464736in}}%
\pgfpathlineto{\pgfqpoint{6.078108in}{1.455575in}}%
\pgfpathlineto{\pgfqpoint{6.083104in}{1.441900in}}%
\pgfpathlineto{\pgfqpoint{6.088101in}{1.430895in}}%
\pgfpathlineto{\pgfqpoint{6.093097in}{1.439457in}}%
\pgfpathlineto{\pgfqpoint{6.098094in}{1.444102in}}%
\pgfpathlineto{\pgfqpoint{6.103090in}{1.421632in}}%
\pgfpathlineto{\pgfqpoint{6.108086in}{1.465920in}}%
\pgfpathlineto{\pgfqpoint{6.113083in}{1.496111in}}%
\pgfpathlineto{\pgfqpoint{6.123075in}{1.462863in}}%
\pgfpathlineto{\pgfqpoint{6.128072in}{1.456172in}}%
\pgfpathlineto{\pgfqpoint{6.133068in}{1.469165in}}%
\pgfpathlineto{\pgfqpoint{6.138065in}{1.469096in}}%
\pgfpathlineto{\pgfqpoint{6.143061in}{1.473047in}}%
\pgfpathlineto{\pgfqpoint{6.148057in}{1.475623in}}%
\pgfpathlineto{\pgfqpoint{6.153054in}{1.480162in}}%
\pgfpathlineto{\pgfqpoint{6.158050in}{1.482953in}}%
\pgfpathlineto{\pgfqpoint{6.163046in}{1.485108in}}%
\pgfpathlineto{\pgfqpoint{6.168043in}{1.490662in}}%
\pgfpathlineto{\pgfqpoint{6.173039in}{1.495721in}}%
\pgfpathlineto{\pgfqpoint{6.178036in}{1.496073in}}%
\pgfpathlineto{\pgfqpoint{6.183032in}{1.501173in}}%
\pgfpathlineto{\pgfqpoint{6.188028in}{1.504090in}}%
\pgfpathlineto{\pgfqpoint{6.193025in}{1.504350in}}%
\pgfpathlineto{\pgfqpoint{6.198021in}{1.498740in}}%
\pgfpathlineto{\pgfqpoint{6.203017in}{1.485203in}}%
\pgfpathlineto{\pgfqpoint{6.208014in}{1.468076in}}%
\pgfpathlineto{\pgfqpoint{6.213010in}{1.473634in}}%
\pgfpathlineto{\pgfqpoint{6.218007in}{1.482526in}}%
\pgfpathlineto{\pgfqpoint{6.223003in}{1.486720in}}%
\pgfpathlineto{\pgfqpoint{6.227999in}{1.490264in}}%
\pgfpathlineto{\pgfqpoint{6.232996in}{1.489672in}}%
\pgfpathlineto{\pgfqpoint{6.237992in}{1.485792in}}%
\pgfpathlineto{\pgfqpoint{6.242989in}{1.482961in}}%
\pgfpathlineto{\pgfqpoint{6.247985in}{1.467181in}}%
\pgfpathlineto{\pgfqpoint{6.252981in}{1.463859in}}%
\pgfpathlineto{\pgfqpoint{6.257978in}{1.466333in}}%
\pgfpathlineto{\pgfqpoint{6.262974in}{1.459151in}}%
\pgfpathlineto{\pgfqpoint{6.267970in}{1.447814in}}%
\pgfpathlineto{\pgfqpoint{6.272967in}{1.429015in}}%
\pgfpathlineto{\pgfqpoint{6.277963in}{1.397102in}}%
\pgfpathlineto{\pgfqpoint{6.282960in}{1.348352in}}%
\pgfpathlineto{\pgfqpoint{6.287956in}{1.406253in}}%
\pgfpathlineto{\pgfqpoint{6.297949in}{1.457531in}}%
\pgfpathlineto{\pgfqpoint{6.307941in}{1.475086in}}%
\pgfpathlineto{\pgfqpoint{6.312938in}{1.477753in}}%
\pgfpathlineto{\pgfqpoint{6.317934in}{1.481287in}}%
\pgfpathlineto{\pgfqpoint{6.322931in}{1.481705in}}%
\pgfpathlineto{\pgfqpoint{6.327927in}{1.488504in}}%
\pgfpathlineto{\pgfqpoint{6.332923in}{1.490985in}}%
\pgfpathlineto{\pgfqpoint{6.342916in}{1.507382in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.521168in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.521168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.106960in}{0.456621in}}{\pgfqpoint{5.490522in}{3.196347in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.296040,0.644829,0.695040}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356529in}{1.415432in}}%
\pgfpathlineto{\pgfqpoint{1.361526in}{1.401353in}}%
\pgfpathlineto{\pgfqpoint{1.366522in}{1.388948in}}%
\pgfpathlineto{\pgfqpoint{1.371518in}{1.387657in}}%
\pgfpathlineto{\pgfqpoint{1.376515in}{1.381322in}}%
\pgfpathlineto{\pgfqpoint{1.381511in}{1.369495in}}%
\pgfpathlineto{\pgfqpoint{1.386507in}{1.354257in}}%
\pgfpathlineto{\pgfqpoint{1.391504in}{1.334722in}}%
\pgfpathlineto{\pgfqpoint{1.396500in}{1.286242in}}%
\pgfpathlineto{\pgfqpoint{1.401497in}{1.270192in}}%
\pgfpathlineto{\pgfqpoint{1.406493in}{1.265671in}}%
\pgfpathlineto{\pgfqpoint{1.411489in}{1.227768in}}%
\pgfpathlineto{\pgfqpoint{1.416486in}{1.159194in}}%
\pgfpathlineto{\pgfqpoint{1.421482in}{1.125290in}}%
\pgfpathlineto{\pgfqpoint{1.426478in}{1.084465in}}%
\pgfpathlineto{\pgfqpoint{1.431475in}{1.097734in}}%
\pgfpathlineto{\pgfqpoint{1.436471in}{1.135722in}}%
\pgfpathlineto{\pgfqpoint{1.441468in}{1.116168in}}%
\pgfpathlineto{\pgfqpoint{1.446464in}{1.077269in}}%
\pgfpathlineto{\pgfqpoint{1.451460in}{1.064597in}}%
\pgfpathlineto{\pgfqpoint{1.456457in}{1.124087in}}%
\pgfpathlineto{\pgfqpoint{1.461453in}{1.202576in}}%
\pgfpathlineto{\pgfqpoint{1.466450in}{1.236371in}}%
\pgfpathlineto{\pgfqpoint{1.471446in}{1.256695in}}%
\pgfpathlineto{\pgfqpoint{1.476442in}{1.229244in}}%
\pgfpathlineto{\pgfqpoint{1.481439in}{1.197108in}}%
\pgfpathlineto{\pgfqpoint{1.486435in}{1.283212in}}%
\pgfpathlineto{\pgfqpoint{1.491431in}{1.176757in}}%
\pgfpathlineto{\pgfqpoint{1.496428in}{1.119345in}}%
\pgfpathlineto{\pgfqpoint{1.501424in}{1.165775in}}%
\pgfpathlineto{\pgfqpoint{1.506421in}{1.205442in}}%
\pgfpathlineto{\pgfqpoint{1.511417in}{1.287166in}}%
\pgfpathlineto{\pgfqpoint{1.516413in}{1.347350in}}%
\pgfpathlineto{\pgfqpoint{1.521410in}{1.354918in}}%
\pgfpathlineto{\pgfqpoint{1.526406in}{1.373154in}}%
\pgfpathlineto{\pgfqpoint{1.531402in}{1.327565in}}%
\pgfpathlineto{\pgfqpoint{1.536399in}{1.121028in}}%
\pgfpathlineto{\pgfqpoint{1.541395in}{1.157107in}}%
\pgfpathlineto{\pgfqpoint{1.546392in}{1.285168in}}%
\pgfpathlineto{\pgfqpoint{1.551388in}{1.262236in}}%
\pgfpathlineto{\pgfqpoint{1.556384in}{1.283389in}}%
\pgfpathlineto{\pgfqpoint{1.561381in}{1.275383in}}%
\pgfpathlineto{\pgfqpoint{1.566377in}{1.293066in}}%
\pgfpathlineto{\pgfqpoint{1.571374in}{1.296048in}}%
\pgfpathlineto{\pgfqpoint{1.576370in}{1.307867in}}%
\pgfpathlineto{\pgfqpoint{1.581366in}{1.308988in}}%
\pgfpathlineto{\pgfqpoint{1.586363in}{1.321096in}}%
\pgfpathlineto{\pgfqpoint{1.591359in}{1.336429in}}%
\pgfpathlineto{\pgfqpoint{1.596355in}{1.354076in}}%
\pgfpathlineto{\pgfqpoint{1.601352in}{1.366458in}}%
\pgfpathlineto{\pgfqpoint{1.606348in}{1.374328in}}%
\pgfpathlineto{\pgfqpoint{1.611345in}{1.381181in}}%
\pgfpathlineto{\pgfqpoint{1.616341in}{1.382562in}}%
\pgfpathlineto{\pgfqpoint{1.621337in}{1.373160in}}%
\pgfpathlineto{\pgfqpoint{1.626334in}{1.367584in}}%
\pgfpathlineto{\pgfqpoint{1.631330in}{1.359253in}}%
\pgfpathlineto{\pgfqpoint{1.636326in}{1.355816in}}%
\pgfpathlineto{\pgfqpoint{1.641323in}{1.344336in}}%
\pgfpathlineto{\pgfqpoint{1.646319in}{1.334711in}}%
\pgfpathlineto{\pgfqpoint{1.651316in}{1.316023in}}%
\pgfpathlineto{\pgfqpoint{1.656312in}{1.307006in}}%
\pgfpathlineto{\pgfqpoint{1.666305in}{1.286823in}}%
\pgfpathlineto{\pgfqpoint{1.671301in}{1.261465in}}%
\pgfpathlineto{\pgfqpoint{1.676297in}{1.245923in}}%
\pgfpathlineto{\pgfqpoint{1.681294in}{1.231870in}}%
\pgfpathlineto{\pgfqpoint{1.686290in}{1.213379in}}%
\pgfpathlineto{\pgfqpoint{1.691287in}{1.169071in}}%
\pgfpathlineto{\pgfqpoint{1.696283in}{1.160719in}}%
\pgfpathlineto{\pgfqpoint{1.706276in}{1.220557in}}%
\pgfpathlineto{\pgfqpoint{1.721265in}{1.411473in}}%
\pgfpathlineto{\pgfqpoint{1.726261in}{1.425196in}}%
\pgfpathlineto{\pgfqpoint{1.731258in}{1.430861in}}%
\pgfpathlineto{\pgfqpoint{1.736254in}{1.441219in}}%
\pgfpathlineto{\pgfqpoint{1.741250in}{1.443227in}}%
\pgfpathlineto{\pgfqpoint{1.746247in}{1.434117in}}%
\pgfpathlineto{\pgfqpoint{1.751243in}{1.427484in}}%
\pgfpathlineto{\pgfqpoint{1.756240in}{1.426593in}}%
\pgfpathlineto{\pgfqpoint{1.761236in}{1.415538in}}%
\pgfpathlineto{\pgfqpoint{1.766232in}{1.436911in}}%
\pgfpathlineto{\pgfqpoint{1.771229in}{1.481750in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.483831in}}%
\pgfpathlineto{\pgfqpoint{1.781221in}{1.546757in}}%
\pgfpathlineto{\pgfqpoint{1.786218in}{1.627259in}}%
\pgfpathlineto{\pgfqpoint{1.791214in}{1.742205in}}%
\pgfpathlineto{\pgfqpoint{1.796211in}{1.738693in}}%
\pgfpathlineto{\pgfqpoint{1.801207in}{1.562686in}}%
\pgfpathlineto{\pgfqpoint{1.806203in}{1.496317in}}%
\pgfpathlineto{\pgfqpoint{1.811200in}{1.506353in}}%
\pgfpathlineto{\pgfqpoint{1.816196in}{1.507446in}}%
\pgfpathlineto{\pgfqpoint{1.821192in}{1.503139in}}%
\pgfpathlineto{\pgfqpoint{1.826189in}{1.463900in}}%
\pgfpathlineto{\pgfqpoint{1.831185in}{1.447503in}}%
\pgfpathlineto{\pgfqpoint{1.836182in}{1.518328in}}%
\pgfpathlineto{\pgfqpoint{1.841178in}{1.583132in}}%
\pgfpathlineto{\pgfqpoint{1.846174in}{1.610657in}}%
\pgfpathlineto{\pgfqpoint{1.851171in}{1.642248in}}%
\pgfpathlineto{\pgfqpoint{1.856167in}{1.637186in}}%
\pgfpathlineto{\pgfqpoint{1.861164in}{1.608199in}}%
\pgfpathlineto{\pgfqpoint{1.866160in}{1.555060in}}%
\pgfpathlineto{\pgfqpoint{1.871156in}{1.510738in}}%
\pgfpathlineto{\pgfqpoint{1.876153in}{1.451085in}}%
\pgfpathlineto{\pgfqpoint{1.881149in}{1.402135in}}%
\pgfpathlineto{\pgfqpoint{1.886145in}{1.363435in}}%
\pgfpathlineto{\pgfqpoint{1.891142in}{1.303383in}}%
\pgfpathlineto{\pgfqpoint{1.896138in}{1.291122in}}%
\pgfpathlineto{\pgfqpoint{1.901135in}{1.329754in}}%
\pgfpathlineto{\pgfqpoint{1.906131in}{1.339751in}}%
\pgfpathlineto{\pgfqpoint{1.911127in}{1.360079in}}%
\pgfpathlineto{\pgfqpoint{1.916124in}{1.374422in}}%
\pgfpathlineto{\pgfqpoint{1.921120in}{1.397042in}}%
\pgfpathlineto{\pgfqpoint{1.926116in}{1.397154in}}%
\pgfpathlineto{\pgfqpoint{1.931113in}{1.401234in}}%
\pgfpathlineto{\pgfqpoint{1.936109in}{1.393830in}}%
\pgfpathlineto{\pgfqpoint{1.941106in}{1.390601in}}%
\pgfpathlineto{\pgfqpoint{1.946102in}{1.400148in}}%
\pgfpathlineto{\pgfqpoint{1.951098in}{1.413461in}}%
\pgfpathlineto{\pgfqpoint{1.956095in}{1.438693in}}%
\pgfpathlineto{\pgfqpoint{1.961091in}{1.466352in}}%
\pgfpathlineto{\pgfqpoint{1.966088in}{1.504477in}}%
\pgfpathlineto{\pgfqpoint{1.971084in}{1.548614in}}%
\pgfpathlineto{\pgfqpoint{1.976080in}{1.521877in}}%
\pgfpathlineto{\pgfqpoint{1.981077in}{1.500740in}}%
\pgfpathlineto{\pgfqpoint{1.986073in}{1.492339in}}%
\pgfpathlineto{\pgfqpoint{1.991069in}{1.485981in}}%
\pgfpathlineto{\pgfqpoint{1.996066in}{1.483858in}}%
\pgfpathlineto{\pgfqpoint{2.001062in}{1.480001in}}%
\pgfpathlineto{\pgfqpoint{2.006059in}{1.476765in}}%
\pgfpathlineto{\pgfqpoint{2.011055in}{1.474173in}}%
\pgfpathlineto{\pgfqpoint{2.021048in}{1.463152in}}%
\pgfpathlineto{\pgfqpoint{2.026044in}{1.459379in}}%
\pgfpathlineto{\pgfqpoint{2.036037in}{1.443042in}}%
\pgfpathlineto{\pgfqpoint{2.041033in}{1.429650in}}%
\pgfpathlineto{\pgfqpoint{2.046030in}{1.420969in}}%
\pgfpathlineto{\pgfqpoint{2.051026in}{1.409499in}}%
\pgfpathlineto{\pgfqpoint{2.056022in}{1.400400in}}%
\pgfpathlineto{\pgfqpoint{2.061019in}{1.396935in}}%
\pgfpathlineto{\pgfqpoint{2.066015in}{1.397005in}}%
\pgfpathlineto{\pgfqpoint{2.071011in}{1.402774in}}%
\pgfpathlineto{\pgfqpoint{2.076008in}{1.412431in}}%
\pgfpathlineto{\pgfqpoint{2.081004in}{1.423713in}}%
\pgfpathlineto{\pgfqpoint{2.086001in}{1.434207in}}%
\pgfpathlineto{\pgfqpoint{2.090997in}{1.442739in}}%
\pgfpathlineto{\pgfqpoint{2.095993in}{1.448774in}}%
\pgfpathlineto{\pgfqpoint{2.100990in}{1.450158in}}%
\pgfpathlineto{\pgfqpoint{2.105986in}{1.459872in}}%
\pgfpathlineto{\pgfqpoint{2.110983in}{1.445474in}}%
\pgfpathlineto{\pgfqpoint{2.115979in}{1.427956in}}%
\pgfpathlineto{\pgfqpoint{2.120975in}{1.438019in}}%
\pgfpathlineto{\pgfqpoint{2.125972in}{1.432769in}}%
\pgfpathlineto{\pgfqpoint{2.130968in}{1.422943in}}%
\pgfpathlineto{\pgfqpoint{2.135964in}{1.407409in}}%
\pgfpathlineto{\pgfqpoint{2.140961in}{1.411172in}}%
\pgfpathlineto{\pgfqpoint{2.145957in}{1.421050in}}%
\pgfpathlineto{\pgfqpoint{2.150954in}{1.439752in}}%
\pgfpathlineto{\pgfqpoint{2.155950in}{1.441880in}}%
\pgfpathlineto{\pgfqpoint{2.165943in}{1.404116in}}%
\pgfpathlineto{\pgfqpoint{2.170939in}{1.381543in}}%
\pgfpathlineto{\pgfqpoint{2.175935in}{1.347635in}}%
\pgfpathlineto{\pgfqpoint{2.180932in}{1.356370in}}%
\pgfpathlineto{\pgfqpoint{2.190925in}{1.436855in}}%
\pgfpathlineto{\pgfqpoint{2.195921in}{1.513148in}}%
\pgfpathlineto{\pgfqpoint{2.200917in}{1.569897in}}%
\pgfpathlineto{\pgfqpoint{2.205914in}{1.550989in}}%
\pgfpathlineto{\pgfqpoint{2.210910in}{1.526494in}}%
\pgfpathlineto{\pgfqpoint{2.215906in}{1.526568in}}%
\pgfpathlineto{\pgfqpoint{2.220903in}{1.523470in}}%
\pgfpathlineto{\pgfqpoint{2.225899in}{1.529785in}}%
\pgfpathlineto{\pgfqpoint{2.235892in}{1.553564in}}%
\pgfpathlineto{\pgfqpoint{2.240888in}{1.555466in}}%
\pgfpathlineto{\pgfqpoint{2.245885in}{1.549786in}}%
\pgfpathlineto{\pgfqpoint{2.250881in}{1.547155in}}%
\pgfpathlineto{\pgfqpoint{2.255878in}{1.543490in}}%
\pgfpathlineto{\pgfqpoint{2.260874in}{1.546149in}}%
\pgfpathlineto{\pgfqpoint{2.265870in}{1.544444in}}%
\pgfpathlineto{\pgfqpoint{2.270867in}{1.546069in}}%
\pgfpathlineto{\pgfqpoint{2.275863in}{1.547316in}}%
\pgfpathlineto{\pgfqpoint{2.280859in}{1.564125in}}%
\pgfpathlineto{\pgfqpoint{2.285856in}{1.589682in}}%
\pgfpathlineto{\pgfqpoint{2.290852in}{1.610891in}}%
\pgfpathlineto{\pgfqpoint{2.295849in}{1.630159in}}%
\pgfpathlineto{\pgfqpoint{2.300845in}{1.638747in}}%
\pgfpathlineto{\pgfqpoint{2.305841in}{1.643802in}}%
\pgfpathlineto{\pgfqpoint{2.310838in}{1.653117in}}%
\pgfpathlineto{\pgfqpoint{2.315834in}{1.668080in}}%
\pgfpathlineto{\pgfqpoint{2.320830in}{1.697165in}}%
\pgfpathlineto{\pgfqpoint{2.325827in}{1.719729in}}%
\pgfpathlineto{\pgfqpoint{2.330823in}{1.749571in}}%
\pgfpathlineto{\pgfqpoint{2.335820in}{1.776015in}}%
\pgfpathlineto{\pgfqpoint{2.340816in}{1.800404in}}%
\pgfpathlineto{\pgfqpoint{2.345812in}{1.820861in}}%
\pgfpathlineto{\pgfqpoint{2.350809in}{1.836598in}}%
\pgfpathlineto{\pgfqpoint{2.355805in}{1.846562in}}%
\pgfpathlineto{\pgfqpoint{2.360801in}{1.848093in}}%
\pgfpathlineto{\pgfqpoint{2.365798in}{1.850782in}}%
\pgfpathlineto{\pgfqpoint{2.370794in}{1.852455in}}%
\pgfpathlineto{\pgfqpoint{2.375791in}{1.851893in}}%
\pgfpathlineto{\pgfqpoint{2.380787in}{1.852492in}}%
\pgfpathlineto{\pgfqpoint{2.385783in}{1.852265in}}%
\pgfpathlineto{\pgfqpoint{2.390780in}{1.849948in}}%
\pgfpathlineto{\pgfqpoint{2.400773in}{1.861410in}}%
\pgfpathlineto{\pgfqpoint{2.410765in}{1.881235in}}%
\pgfpathlineto{\pgfqpoint{2.415762in}{1.896326in}}%
\pgfpathlineto{\pgfqpoint{2.420758in}{1.882560in}}%
\pgfpathlineto{\pgfqpoint{2.425754in}{1.855735in}}%
\pgfpathlineto{\pgfqpoint{2.430751in}{1.852771in}}%
\pgfpathlineto{\pgfqpoint{2.435747in}{1.870763in}}%
\pgfpathlineto{\pgfqpoint{2.440744in}{1.859976in}}%
\pgfpathlineto{\pgfqpoint{2.445740in}{1.830943in}}%
\pgfpathlineto{\pgfqpoint{2.450736in}{1.836442in}}%
\pgfpathlineto{\pgfqpoint{2.455733in}{1.835432in}}%
\pgfpathlineto{\pgfqpoint{2.460729in}{1.879349in}}%
\pgfpathlineto{\pgfqpoint{2.465725in}{1.934598in}}%
\pgfpathlineto{\pgfqpoint{2.475718in}{1.824663in}}%
\pgfpathlineto{\pgfqpoint{2.480715in}{1.813615in}}%
\pgfpathlineto{\pgfqpoint{2.485711in}{1.824117in}}%
\pgfpathlineto{\pgfqpoint{2.490707in}{1.904101in}}%
\pgfpathlineto{\pgfqpoint{2.495704in}{1.989081in}}%
\pgfpathlineto{\pgfqpoint{2.500700in}{2.101729in}}%
\pgfpathlineto{\pgfqpoint{2.505697in}{2.198021in}}%
\pgfpathlineto{\pgfqpoint{2.510693in}{2.206426in}}%
\pgfpathlineto{\pgfqpoint{2.515689in}{2.194111in}}%
\pgfpathlineto{\pgfqpoint{2.520686in}{2.196817in}}%
\pgfpathlineto{\pgfqpoint{2.525682in}{2.227897in}}%
\pgfpathlineto{\pgfqpoint{2.530678in}{2.142904in}}%
\pgfpathlineto{\pgfqpoint{2.535675in}{2.030996in}}%
\pgfpathlineto{\pgfqpoint{2.540671in}{2.181886in}}%
\pgfpathlineto{\pgfqpoint{2.545668in}{2.127440in}}%
\pgfpathlineto{\pgfqpoint{2.550664in}{2.045028in}}%
\pgfpathlineto{\pgfqpoint{2.555660in}{2.082316in}}%
\pgfpathlineto{\pgfqpoint{2.560657in}{2.108620in}}%
\pgfpathlineto{\pgfqpoint{2.565653in}{2.140522in}}%
\pgfpathlineto{\pgfqpoint{2.570649in}{2.233385in}}%
\pgfpathlineto{\pgfqpoint{2.575646in}{2.251103in}}%
\pgfpathlineto{\pgfqpoint{2.580642in}{2.216092in}}%
\pgfpathlineto{\pgfqpoint{2.590635in}{2.102592in}}%
\pgfpathlineto{\pgfqpoint{2.595631in}{2.070284in}}%
\pgfpathlineto{\pgfqpoint{2.600628in}{2.031276in}}%
\pgfpathlineto{\pgfqpoint{2.605624in}{1.946065in}}%
\pgfpathlineto{\pgfqpoint{2.610620in}{1.940024in}}%
\pgfpathlineto{\pgfqpoint{2.615617in}{1.875791in}}%
\pgfpathlineto{\pgfqpoint{2.620613in}{1.979791in}}%
\pgfpathlineto{\pgfqpoint{2.625610in}{2.174672in}}%
\pgfpathlineto{\pgfqpoint{2.630606in}{2.105639in}}%
\pgfpathlineto{\pgfqpoint{2.635602in}{2.108165in}}%
\pgfpathlineto{\pgfqpoint{2.640599in}{2.104741in}}%
\pgfpathlineto{\pgfqpoint{2.645595in}{2.094710in}}%
\pgfpathlineto{\pgfqpoint{2.650592in}{2.122507in}}%
\pgfpathlineto{\pgfqpoint{2.655588in}{2.052680in}}%
\pgfpathlineto{\pgfqpoint{2.665581in}{1.827289in}}%
\pgfpathlineto{\pgfqpoint{2.670577in}{1.830723in}}%
\pgfpathlineto{\pgfqpoint{2.675573in}{1.683750in}}%
\pgfpathlineto{\pgfqpoint{2.680570in}{1.656926in}}%
\pgfpathlineto{\pgfqpoint{2.685566in}{1.808782in}}%
\pgfpathlineto{\pgfqpoint{2.690563in}{1.863607in}}%
\pgfpathlineto{\pgfqpoint{2.695559in}{1.979023in}}%
\pgfpathlineto{\pgfqpoint{2.700555in}{2.026738in}}%
\pgfpathlineto{\pgfqpoint{2.705552in}{2.113101in}}%
\pgfpathlineto{\pgfqpoint{2.710548in}{2.182781in}}%
\pgfpathlineto{\pgfqpoint{2.715544in}{2.458820in}}%
\pgfpathlineto{\pgfqpoint{2.720541in}{2.249065in}}%
\pgfpathlineto{\pgfqpoint{2.725537in}{2.092327in}}%
\pgfpathlineto{\pgfqpoint{2.730534in}{2.055023in}}%
\pgfpathlineto{\pgfqpoint{2.735530in}{1.968380in}}%
\pgfpathlineto{\pgfqpoint{2.740526in}{1.953039in}}%
\pgfpathlineto{\pgfqpoint{2.745523in}{1.986178in}}%
\pgfpathlineto{\pgfqpoint{2.750519in}{2.153382in}}%
\pgfpathlineto{\pgfqpoint{2.755515in}{2.129389in}}%
\pgfpathlineto{\pgfqpoint{2.760512in}{1.954337in}}%
\pgfpathlineto{\pgfqpoint{2.765508in}{1.924206in}}%
\pgfpathlineto{\pgfqpoint{2.770505in}{1.910882in}}%
\pgfpathlineto{\pgfqpoint{2.775501in}{1.905230in}}%
\pgfpathlineto{\pgfqpoint{2.780497in}{1.888026in}}%
\pgfpathlineto{\pgfqpoint{2.785494in}{1.880690in}}%
\pgfpathlineto{\pgfqpoint{2.790490in}{1.861748in}}%
\pgfpathlineto{\pgfqpoint{2.795487in}{1.831269in}}%
\pgfpathlineto{\pgfqpoint{2.800483in}{1.812212in}}%
\pgfpathlineto{\pgfqpoint{2.805479in}{1.798714in}}%
\pgfpathlineto{\pgfqpoint{2.810476in}{1.781306in}}%
\pgfpathlineto{\pgfqpoint{2.815472in}{1.768841in}}%
\pgfpathlineto{\pgfqpoint{2.820468in}{1.758107in}}%
\pgfpathlineto{\pgfqpoint{2.825465in}{1.745281in}}%
\pgfpathlineto{\pgfqpoint{2.830461in}{1.737800in}}%
\pgfpathlineto{\pgfqpoint{2.835458in}{1.724720in}}%
\pgfpathlineto{\pgfqpoint{2.840454in}{1.713412in}}%
\pgfpathlineto{\pgfqpoint{2.845450in}{1.697392in}}%
\pgfpathlineto{\pgfqpoint{2.850447in}{1.685610in}}%
\pgfpathlineto{\pgfqpoint{2.855443in}{1.671888in}}%
\pgfpathlineto{\pgfqpoint{2.860439in}{1.659403in}}%
\pgfpathlineto{\pgfqpoint{2.865436in}{1.649653in}}%
\pgfpathlineto{\pgfqpoint{2.870432in}{1.636033in}}%
\pgfpathlineto{\pgfqpoint{2.875429in}{1.623595in}}%
\pgfpathlineto{\pgfqpoint{2.880425in}{1.615050in}}%
\pgfpathlineto{\pgfqpoint{2.885421in}{1.603999in}}%
\pgfpathlineto{\pgfqpoint{2.890418in}{1.590787in}}%
\pgfpathlineto{\pgfqpoint{2.895414in}{1.579519in}}%
\pgfpathlineto{\pgfqpoint{2.900411in}{1.573473in}}%
\pgfpathlineto{\pgfqpoint{2.910403in}{1.546366in}}%
\pgfpathlineto{\pgfqpoint{2.915400in}{1.513519in}}%
\pgfpathlineto{\pgfqpoint{2.920396in}{1.494430in}}%
\pgfpathlineto{\pgfqpoint{2.925392in}{1.481532in}}%
\pgfpathlineto{\pgfqpoint{2.930389in}{1.471432in}}%
\pgfpathlineto{\pgfqpoint{2.935385in}{1.460562in}}%
\pgfpathlineto{\pgfqpoint{2.940382in}{1.422556in}}%
\pgfpathlineto{\pgfqpoint{2.945378in}{1.434000in}}%
\pgfpathlineto{\pgfqpoint{2.950374in}{1.478622in}}%
\pgfpathlineto{\pgfqpoint{2.955371in}{1.500366in}}%
\pgfpathlineto{\pgfqpoint{2.960367in}{1.518340in}}%
\pgfpathlineto{\pgfqpoint{2.970360in}{1.539689in}}%
\pgfpathlineto{\pgfqpoint{2.975356in}{1.547250in}}%
\pgfpathlineto{\pgfqpoint{2.980353in}{1.562045in}}%
\pgfpathlineto{\pgfqpoint{2.985349in}{1.570836in}}%
\pgfpathlineto{\pgfqpoint{2.990345in}{1.585649in}}%
\pgfpathlineto{\pgfqpoint{2.995342in}{1.608464in}}%
\pgfpathlineto{\pgfqpoint{3.000338in}{1.621260in}}%
\pgfpathlineto{\pgfqpoint{3.005334in}{1.635459in}}%
\pgfpathlineto{\pgfqpoint{3.010331in}{1.652419in}}%
\pgfpathlineto{\pgfqpoint{3.020324in}{1.681695in}}%
\pgfpathlineto{\pgfqpoint{3.025320in}{1.698834in}}%
\pgfpathlineto{\pgfqpoint{3.030316in}{1.714808in}}%
\pgfpathlineto{\pgfqpoint{3.035313in}{1.728461in}}%
\pgfpathlineto{\pgfqpoint{3.040309in}{1.750547in}}%
\pgfpathlineto{\pgfqpoint{3.045306in}{1.768717in}}%
\pgfpathlineto{\pgfqpoint{3.050302in}{1.777457in}}%
\pgfpathlineto{\pgfqpoint{3.055298in}{1.772042in}}%
\pgfpathlineto{\pgfqpoint{3.065291in}{1.738957in}}%
\pgfpathlineto{\pgfqpoint{3.070287in}{1.723779in}}%
\pgfpathlineto{\pgfqpoint{3.075284in}{1.713023in}}%
\pgfpathlineto{\pgfqpoint{3.080280in}{1.697576in}}%
\pgfpathlineto{\pgfqpoint{3.085277in}{1.681098in}}%
\pgfpathlineto{\pgfqpoint{3.090273in}{1.668233in}}%
\pgfpathlineto{\pgfqpoint{3.095269in}{1.657737in}}%
\pgfpathlineto{\pgfqpoint{3.100266in}{1.649671in}}%
\pgfpathlineto{\pgfqpoint{3.105262in}{1.643433in}}%
\pgfpathlineto{\pgfqpoint{3.110258in}{1.635138in}}%
\pgfpathlineto{\pgfqpoint{3.115255in}{1.620383in}}%
\pgfpathlineto{\pgfqpoint{3.120251in}{1.611168in}}%
\pgfpathlineto{\pgfqpoint{3.125248in}{1.605322in}}%
\pgfpathlineto{\pgfqpoint{3.130244in}{1.600432in}}%
\pgfpathlineto{\pgfqpoint{3.135240in}{1.591860in}}%
\pgfpathlineto{\pgfqpoint{3.140237in}{1.585600in}}%
\pgfpathlineto{\pgfqpoint{3.145233in}{1.581961in}}%
\pgfpathlineto{\pgfqpoint{3.150229in}{1.575806in}}%
\pgfpathlineto{\pgfqpoint{3.155226in}{1.573628in}}%
\pgfpathlineto{\pgfqpoint{3.160222in}{1.569586in}}%
\pgfpathlineto{\pgfqpoint{3.165219in}{1.568098in}}%
\pgfpathlineto{\pgfqpoint{3.170215in}{1.562699in}}%
\pgfpathlineto{\pgfqpoint{3.175211in}{1.556196in}}%
\pgfpathlineto{\pgfqpoint{3.180208in}{1.622654in}}%
\pgfpathlineto{\pgfqpoint{3.185204in}{1.666279in}}%
\pgfpathlineto{\pgfqpoint{3.190201in}{1.671506in}}%
\pgfpathlineto{\pgfqpoint{3.195197in}{1.715930in}}%
\pgfpathlineto{\pgfqpoint{3.200193in}{1.676348in}}%
\pgfpathlineto{\pgfqpoint{3.205190in}{1.648852in}}%
\pgfpathlineto{\pgfqpoint{3.210186in}{1.619794in}}%
\pgfpathlineto{\pgfqpoint{3.215182in}{1.602193in}}%
\pgfpathlineto{\pgfqpoint{3.220179in}{1.586596in}}%
\pgfpathlineto{\pgfqpoint{3.225175in}{1.579046in}}%
\pgfpathlineto{\pgfqpoint{3.230172in}{1.574850in}}%
\pgfpathlineto{\pgfqpoint{3.235168in}{1.571852in}}%
\pgfpathlineto{\pgfqpoint{3.245161in}{1.562589in}}%
\pgfpathlineto{\pgfqpoint{3.250157in}{1.561280in}}%
\pgfpathlineto{\pgfqpoint{3.255153in}{1.555482in}}%
\pgfpathlineto{\pgfqpoint{3.260150in}{1.548064in}}%
\pgfpathlineto{\pgfqpoint{3.265146in}{1.542442in}}%
\pgfpathlineto{\pgfqpoint{3.270143in}{1.536019in}}%
\pgfpathlineto{\pgfqpoint{3.275139in}{1.530659in}}%
\pgfpathlineto{\pgfqpoint{3.280135in}{1.522394in}}%
\pgfpathlineto{\pgfqpoint{3.285132in}{1.515620in}}%
\pgfpathlineto{\pgfqpoint{3.295125in}{1.504060in}}%
\pgfpathlineto{\pgfqpoint{3.300121in}{1.500231in}}%
\pgfpathlineto{\pgfqpoint{3.305117in}{1.490128in}}%
\pgfpathlineto{\pgfqpoint{3.310114in}{1.483143in}}%
\pgfpathlineto{\pgfqpoint{3.315110in}{1.466935in}}%
\pgfpathlineto{\pgfqpoint{3.320106in}{1.459752in}}%
\pgfpathlineto{\pgfqpoint{3.325103in}{1.449052in}}%
\pgfpathlineto{\pgfqpoint{3.330099in}{1.449730in}}%
\pgfpathlineto{\pgfqpoint{3.335096in}{1.469662in}}%
\pgfpathlineto{\pgfqpoint{3.340092in}{1.510098in}}%
\pgfpathlineto{\pgfqpoint{3.345088in}{1.563922in}}%
\pgfpathlineto{\pgfqpoint{3.350085in}{1.606774in}}%
\pgfpathlineto{\pgfqpoint{3.355081in}{1.626846in}}%
\pgfpathlineto{\pgfqpoint{3.360077in}{1.639744in}}%
\pgfpathlineto{\pgfqpoint{3.365074in}{1.638548in}}%
\pgfpathlineto{\pgfqpoint{3.370070in}{1.630844in}}%
\pgfpathlineto{\pgfqpoint{3.375067in}{1.628715in}}%
\pgfpathlineto{\pgfqpoint{3.385059in}{1.629847in}}%
\pgfpathlineto{\pgfqpoint{3.390056in}{1.631544in}}%
\pgfpathlineto{\pgfqpoint{3.395052in}{1.632825in}}%
\pgfpathlineto{\pgfqpoint{3.400048in}{1.630291in}}%
\pgfpathlineto{\pgfqpoint{3.405045in}{1.633908in}}%
\pgfpathlineto{\pgfqpoint{3.410041in}{1.629690in}}%
\pgfpathlineto{\pgfqpoint{3.415038in}{1.627605in}}%
\pgfpathlineto{\pgfqpoint{3.420034in}{1.623088in}}%
\pgfpathlineto{\pgfqpoint{3.425030in}{1.622432in}}%
\pgfpathlineto{\pgfqpoint{3.430027in}{1.616390in}}%
\pgfpathlineto{\pgfqpoint{3.435023in}{1.613135in}}%
\pgfpathlineto{\pgfqpoint{3.440020in}{1.609379in}}%
\pgfpathlineto{\pgfqpoint{3.445016in}{1.601795in}}%
\pgfpathlineto{\pgfqpoint{3.450012in}{1.588549in}}%
\pgfpathlineto{\pgfqpoint{3.455009in}{1.574197in}}%
\pgfpathlineto{\pgfqpoint{3.460005in}{1.563485in}}%
\pgfpathlineto{\pgfqpoint{3.465001in}{1.544042in}}%
\pgfpathlineto{\pgfqpoint{3.469998in}{1.529236in}}%
\pgfpathlineto{\pgfqpoint{3.474994in}{1.521532in}}%
\pgfpathlineto{\pgfqpoint{3.479991in}{1.522651in}}%
\pgfpathlineto{\pgfqpoint{3.484987in}{1.524865in}}%
\pgfpathlineto{\pgfqpoint{3.489983in}{1.525157in}}%
\pgfpathlineto{\pgfqpoint{3.494980in}{1.529031in}}%
\pgfpathlineto{\pgfqpoint{3.499976in}{1.524866in}}%
\pgfpathlineto{\pgfqpoint{3.504972in}{1.524878in}}%
\pgfpathlineto{\pgfqpoint{3.509969in}{1.520275in}}%
\pgfpathlineto{\pgfqpoint{3.514965in}{1.515140in}}%
\pgfpathlineto{\pgfqpoint{3.519962in}{1.510420in}}%
\pgfpathlineto{\pgfqpoint{3.524958in}{1.509292in}}%
\pgfpathlineto{\pgfqpoint{3.534951in}{1.492112in}}%
\pgfpathlineto{\pgfqpoint{3.539947in}{1.485175in}}%
\pgfpathlineto{\pgfqpoint{3.544943in}{1.475961in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{1.467539in}}%
\pgfpathlineto{\pgfqpoint{3.554936in}{1.451968in}}%
\pgfpathlineto{\pgfqpoint{3.559933in}{1.446343in}}%
\pgfpathlineto{\pgfqpoint{3.564929in}{1.435470in}}%
\pgfpathlineto{\pgfqpoint{3.569925in}{1.427924in}}%
\pgfpathlineto{\pgfqpoint{3.574922in}{1.429250in}}%
\pgfpathlineto{\pgfqpoint{3.579918in}{1.432947in}}%
\pgfpathlineto{\pgfqpoint{3.584915in}{1.439033in}}%
\pgfpathlineto{\pgfqpoint{3.589911in}{1.441124in}}%
\pgfpathlineto{\pgfqpoint{3.594907in}{1.440970in}}%
\pgfpathlineto{\pgfqpoint{3.599904in}{1.447527in}}%
\pgfpathlineto{\pgfqpoint{3.604900in}{1.448409in}}%
\pgfpathlineto{\pgfqpoint{3.609896in}{1.452343in}}%
\pgfpathlineto{\pgfqpoint{3.614893in}{1.458581in}}%
\pgfpathlineto{\pgfqpoint{3.619889in}{1.458257in}}%
\pgfpathlineto{\pgfqpoint{3.624886in}{1.462088in}}%
\pgfpathlineto{\pgfqpoint{3.629882in}{1.468888in}}%
\pgfpathlineto{\pgfqpoint{3.634878in}{1.471992in}}%
\pgfpathlineto{\pgfqpoint{3.639875in}{1.475757in}}%
\pgfpathlineto{\pgfqpoint{3.644871in}{1.483776in}}%
\pgfpathlineto{\pgfqpoint{3.649867in}{1.502267in}}%
\pgfpathlineto{\pgfqpoint{3.654864in}{1.523842in}}%
\pgfpathlineto{\pgfqpoint{3.659860in}{1.550829in}}%
\pgfpathlineto{\pgfqpoint{3.664857in}{1.587723in}}%
\pgfpathlineto{\pgfqpoint{3.669853in}{1.637248in}}%
\pgfpathlineto{\pgfqpoint{3.674849in}{1.696966in}}%
\pgfpathlineto{\pgfqpoint{3.679846in}{1.793553in}}%
\pgfpathlineto{\pgfqpoint{3.684842in}{1.922608in}}%
\pgfpathlineto{\pgfqpoint{3.689838in}{2.230391in}}%
\pgfpathlineto{\pgfqpoint{3.694835in}{2.313283in}}%
\pgfpathlineto{\pgfqpoint{3.699831in}{2.139516in}}%
\pgfpathlineto{\pgfqpoint{3.704828in}{2.092237in}}%
\pgfpathlineto{\pgfqpoint{3.709824in}{2.005414in}}%
\pgfpathlineto{\pgfqpoint{3.714820in}{1.933367in}}%
\pgfpathlineto{\pgfqpoint{3.719817in}{1.933362in}}%
\pgfpathlineto{\pgfqpoint{3.724813in}{1.979428in}}%
\pgfpathlineto{\pgfqpoint{3.729810in}{2.061822in}}%
\pgfpathlineto{\pgfqpoint{3.734806in}{2.164150in}}%
\pgfpathlineto{\pgfqpoint{3.739802in}{2.247015in}}%
\pgfpathlineto{\pgfqpoint{3.744799in}{2.366825in}}%
\pgfpathlineto{\pgfqpoint{3.749795in}{2.395683in}}%
\pgfpathlineto{\pgfqpoint{3.754791in}{2.330119in}}%
\pgfpathlineto{\pgfqpoint{3.759788in}{2.310567in}}%
\pgfpathlineto{\pgfqpoint{3.764784in}{2.310502in}}%
\pgfpathlineto{\pgfqpoint{3.769781in}{2.292388in}}%
\pgfpathlineto{\pgfqpoint{3.774777in}{2.259538in}}%
\pgfpathlineto{\pgfqpoint{3.779773in}{2.205703in}}%
\pgfpathlineto{\pgfqpoint{3.784770in}{2.120884in}}%
\pgfpathlineto{\pgfqpoint{3.794762in}{1.989415in}}%
\pgfpathlineto{\pgfqpoint{3.799759in}{1.939860in}}%
\pgfpathlineto{\pgfqpoint{3.804755in}{1.858222in}}%
\pgfpathlineto{\pgfqpoint{3.809752in}{1.758121in}}%
\pgfpathlineto{\pgfqpoint{3.814748in}{1.670258in}}%
\pgfpathlineto{\pgfqpoint{3.819744in}{1.599016in}}%
\pgfpathlineto{\pgfqpoint{3.824741in}{1.537935in}}%
\pgfpathlineto{\pgfqpoint{3.829737in}{1.471397in}}%
\pgfpathlineto{\pgfqpoint{3.834734in}{1.420322in}}%
\pgfpathlineto{\pgfqpoint{3.839730in}{1.402509in}}%
\pgfpathlineto{\pgfqpoint{3.844726in}{1.398518in}}%
\pgfpathlineto{\pgfqpoint{3.849723in}{1.410530in}}%
\pgfpathlineto{\pgfqpoint{3.854719in}{1.400560in}}%
\pgfpathlineto{\pgfqpoint{3.859715in}{1.345030in}}%
\pgfpathlineto{\pgfqpoint{3.864712in}{1.307326in}}%
\pgfpathlineto{\pgfqpoint{3.869708in}{1.311572in}}%
\pgfpathlineto{\pgfqpoint{3.874705in}{1.361459in}}%
\pgfpathlineto{\pgfqpoint{3.879701in}{1.424112in}}%
\pgfpathlineto{\pgfqpoint{3.884697in}{1.497224in}}%
\pgfpathlineto{\pgfqpoint{3.894690in}{1.609360in}}%
\pgfpathlineto{\pgfqpoint{3.899686in}{1.651042in}}%
\pgfpathlineto{\pgfqpoint{3.904683in}{1.698835in}}%
\pgfpathlineto{\pgfqpoint{3.909679in}{1.739181in}}%
\pgfpathlineto{\pgfqpoint{3.914676in}{1.804224in}}%
\pgfpathlineto{\pgfqpoint{3.919672in}{1.833048in}}%
\pgfpathlineto{\pgfqpoint{3.924668in}{1.869474in}}%
\pgfpathlineto{\pgfqpoint{3.939657in}{1.985549in}}%
\pgfpathlineto{\pgfqpoint{3.944654in}{2.045210in}}%
\pgfpathlineto{\pgfqpoint{3.949650in}{2.051837in}}%
\pgfpathlineto{\pgfqpoint{3.954647in}{2.005864in}}%
\pgfpathlineto{\pgfqpoint{3.959643in}{1.968202in}}%
\pgfpathlineto{\pgfqpoint{3.964639in}{1.935492in}}%
\pgfpathlineto{\pgfqpoint{3.969636in}{1.899840in}}%
\pgfpathlineto{\pgfqpoint{3.974632in}{1.869028in}}%
\pgfpathlineto{\pgfqpoint{3.979629in}{1.840149in}}%
\pgfpathlineto{\pgfqpoint{3.984625in}{1.787002in}}%
\pgfpathlineto{\pgfqpoint{3.989621in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{3.994618in}{1.455908in}}%
\pgfpathlineto{\pgfqpoint{3.999614in}{1.565741in}}%
\pgfpathlineto{\pgfqpoint{4.004610in}{1.657279in}}%
\pgfpathlineto{\pgfqpoint{4.009607in}{1.680048in}}%
\pgfpathlineto{\pgfqpoint{4.014603in}{1.684582in}}%
\pgfpathlineto{\pgfqpoint{4.019600in}{1.673302in}}%
\pgfpathlineto{\pgfqpoint{4.024596in}{1.663535in}}%
\pgfpathlineto{\pgfqpoint{4.029592in}{1.650314in}}%
\pgfpathlineto{\pgfqpoint{4.044581in}{1.625097in}}%
\pgfpathlineto{\pgfqpoint{4.049578in}{1.611476in}}%
\pgfpathlineto{\pgfqpoint{4.054574in}{1.601013in}}%
\pgfpathlineto{\pgfqpoint{4.059571in}{1.597611in}}%
\pgfpathlineto{\pgfqpoint{4.064567in}{1.606084in}}%
\pgfpathlineto{\pgfqpoint{4.069563in}{1.600694in}}%
\pgfpathlineto{\pgfqpoint{4.074560in}{1.592986in}}%
\pgfpathlineto{\pgfqpoint{4.079556in}{1.585793in}}%
\pgfpathlineto{\pgfqpoint{4.084552in}{1.571841in}}%
\pgfpathlineto{\pgfqpoint{4.089549in}{1.552448in}}%
\pgfpathlineto{\pgfqpoint{4.099542in}{1.533970in}}%
\pgfpathlineto{\pgfqpoint{4.104538in}{1.527057in}}%
\pgfpathlineto{\pgfqpoint{4.109534in}{1.523493in}}%
\pgfpathlineto{\pgfqpoint{4.114531in}{1.514447in}}%
\pgfpathlineto{\pgfqpoint{4.119527in}{1.509757in}}%
\pgfpathlineto{\pgfqpoint{4.124524in}{1.507797in}}%
\pgfpathlineto{\pgfqpoint{4.129520in}{1.507906in}}%
\pgfpathlineto{\pgfqpoint{4.134516in}{1.502259in}}%
\pgfpathlineto{\pgfqpoint{4.139513in}{1.493421in}}%
\pgfpathlineto{\pgfqpoint{4.144509in}{1.482863in}}%
\pgfpathlineto{\pgfqpoint{4.149505in}{1.479971in}}%
\pgfpathlineto{\pgfqpoint{4.159498in}{1.453350in}}%
\pgfpathlineto{\pgfqpoint{4.164495in}{1.444119in}}%
\pgfpathlineto{\pgfqpoint{4.169491in}{1.429820in}}%
\pgfpathlineto{\pgfqpoint{4.174487in}{1.426680in}}%
\pgfpathlineto{\pgfqpoint{4.179484in}{1.422174in}}%
\pgfpathlineto{\pgfqpoint{4.184480in}{1.408541in}}%
\pgfpathlineto{\pgfqpoint{4.189476in}{1.406064in}}%
\pgfpathlineto{\pgfqpoint{4.194473in}{1.400194in}}%
\pgfpathlineto{\pgfqpoint{4.199469in}{1.404480in}}%
\pgfpathlineto{\pgfqpoint{4.204466in}{1.417297in}}%
\pgfpathlineto{\pgfqpoint{4.209462in}{1.428074in}}%
\pgfpathlineto{\pgfqpoint{4.214458in}{1.437572in}}%
\pgfpathlineto{\pgfqpoint{4.219455in}{1.452488in}}%
\pgfpathlineto{\pgfqpoint{4.224451in}{1.461424in}}%
\pgfpathlineto{\pgfqpoint{4.234444in}{1.480609in}}%
\pgfpathlineto{\pgfqpoint{4.239440in}{1.491437in}}%
\pgfpathlineto{\pgfqpoint{4.244437in}{1.503753in}}%
\pgfpathlineto{\pgfqpoint{4.249433in}{1.526942in}}%
\pgfpathlineto{\pgfqpoint{4.254429in}{1.555039in}}%
\pgfpathlineto{\pgfqpoint{4.259426in}{1.612568in}}%
\pgfpathlineto{\pgfqpoint{4.264422in}{1.599513in}}%
\pgfpathlineto{\pgfqpoint{4.269419in}{1.532229in}}%
\pgfpathlineto{\pgfqpoint{4.279411in}{1.466481in}}%
\pgfpathlineto{\pgfqpoint{4.284408in}{1.446144in}}%
\pgfpathlineto{\pgfqpoint{4.289404in}{1.422675in}}%
\pgfpathlineto{\pgfqpoint{4.304393in}{1.327864in}}%
\pgfpathlineto{\pgfqpoint{4.309390in}{1.290375in}}%
\pgfpathlineto{\pgfqpoint{4.314386in}{1.162675in}}%
\pgfpathlineto{\pgfqpoint{4.319382in}{1.155145in}}%
\pgfpathlineto{\pgfqpoint{4.324379in}{1.234752in}}%
\pgfpathlineto{\pgfqpoint{4.334371in}{1.298279in}}%
\pgfpathlineto{\pgfqpoint{4.339368in}{1.312813in}}%
\pgfpathlineto{\pgfqpoint{4.344364in}{1.336691in}}%
\pgfpathlineto{\pgfqpoint{4.349361in}{1.355315in}}%
\pgfpathlineto{\pgfqpoint{4.354357in}{1.371335in}}%
\pgfpathlineto{\pgfqpoint{4.359353in}{1.382866in}}%
\pgfpathlineto{\pgfqpoint{4.364350in}{1.389815in}}%
\pgfpathlineto{\pgfqpoint{4.369346in}{1.392536in}}%
\pgfpathlineto{\pgfqpoint{4.374343in}{1.399407in}}%
\pgfpathlineto{\pgfqpoint{4.379339in}{1.398459in}}%
\pgfpathlineto{\pgfqpoint{4.384335in}{1.394067in}}%
\pgfpathlineto{\pgfqpoint{4.389332in}{1.391950in}}%
\pgfpathlineto{\pgfqpoint{4.394328in}{1.389020in}}%
\pgfpathlineto{\pgfqpoint{4.399324in}{1.385125in}}%
\pgfpathlineto{\pgfqpoint{4.404321in}{1.379196in}}%
\pgfpathlineto{\pgfqpoint{4.409317in}{1.374854in}}%
\pgfpathlineto{\pgfqpoint{4.414314in}{1.366216in}}%
\pgfpathlineto{\pgfqpoint{4.419310in}{1.364489in}}%
\pgfpathlineto{\pgfqpoint{4.424306in}{1.363163in}}%
\pgfpathlineto{\pgfqpoint{4.429303in}{1.363293in}}%
\pgfpathlineto{\pgfqpoint{4.449288in}{1.338686in}}%
\pgfpathlineto{\pgfqpoint{4.454285in}{1.337442in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{1.332668in}}%
\pgfpathlineto{\pgfqpoint{4.464277in}{1.320937in}}%
\pgfpathlineto{\pgfqpoint{4.474270in}{1.283744in}}%
\pgfpathlineto{\pgfqpoint{4.479266in}{1.261602in}}%
\pgfpathlineto{\pgfqpoint{4.489259in}{1.164945in}}%
\pgfpathlineto{\pgfqpoint{4.499252in}{1.264878in}}%
\pgfpathlineto{\pgfqpoint{4.504248in}{1.304381in}}%
\pgfpathlineto{\pgfqpoint{4.509245in}{1.329219in}}%
\pgfpathlineto{\pgfqpoint{4.514241in}{1.356207in}}%
\pgfpathlineto{\pgfqpoint{4.519238in}{1.371209in}}%
\pgfpathlineto{\pgfqpoint{4.524234in}{1.387491in}}%
\pgfpathlineto{\pgfqpoint{4.529230in}{1.399897in}}%
\pgfpathlineto{\pgfqpoint{4.534227in}{1.415802in}}%
\pgfpathlineto{\pgfqpoint{4.539223in}{1.422735in}}%
\pgfpathlineto{\pgfqpoint{4.549216in}{1.434520in}}%
\pgfpathlineto{\pgfqpoint{4.554212in}{1.438596in}}%
\pgfpathlineto{\pgfqpoint{4.559209in}{1.441556in}}%
\pgfpathlineto{\pgfqpoint{4.564205in}{1.445659in}}%
\pgfpathlineto{\pgfqpoint{4.569201in}{1.448472in}}%
\pgfpathlineto{\pgfqpoint{4.574198in}{1.446265in}}%
\pgfpathlineto{\pgfqpoint{4.579194in}{1.438558in}}%
\pgfpathlineto{\pgfqpoint{4.584190in}{1.426898in}}%
\pgfpathlineto{\pgfqpoint{4.589187in}{1.422361in}}%
\pgfpathlineto{\pgfqpoint{4.594183in}{1.392828in}}%
\pgfpathlineto{\pgfqpoint{4.599180in}{1.371878in}}%
\pgfpathlineto{\pgfqpoint{4.604176in}{1.337340in}}%
\pgfpathlineto{\pgfqpoint{4.609172in}{1.294241in}}%
\pgfpathlineto{\pgfqpoint{4.614169in}{1.241253in}}%
\pgfpathlineto{\pgfqpoint{4.619165in}{1.209884in}}%
\pgfpathlineto{\pgfqpoint{4.624162in}{1.182826in}}%
\pgfpathlineto{\pgfqpoint{4.629158in}{1.201872in}}%
\pgfpathlineto{\pgfqpoint{4.634154in}{1.225530in}}%
\pgfpathlineto{\pgfqpoint{4.639151in}{1.269295in}}%
\pgfpathlineto{\pgfqpoint{4.644147in}{1.295889in}}%
\pgfpathlineto{\pgfqpoint{4.649143in}{1.320573in}}%
\pgfpathlineto{\pgfqpoint{4.654140in}{1.330760in}}%
\pgfpathlineto{\pgfqpoint{4.659136in}{1.348580in}}%
\pgfpathlineto{\pgfqpoint{4.664133in}{1.356207in}}%
\pgfpathlineto{\pgfqpoint{4.669129in}{1.357036in}}%
\pgfpathlineto{\pgfqpoint{4.674125in}{1.351560in}}%
\pgfpathlineto{\pgfqpoint{4.679122in}{1.350488in}}%
\pgfpathlineto{\pgfqpoint{4.689114in}{1.331121in}}%
\pgfpathlineto{\pgfqpoint{4.694111in}{1.323278in}}%
\pgfpathlineto{\pgfqpoint{4.699107in}{1.303856in}}%
\pgfpathlineto{\pgfqpoint{4.704104in}{1.273059in}}%
\pgfpathlineto{\pgfqpoint{4.709100in}{1.231656in}}%
\pgfpathlineto{\pgfqpoint{4.714096in}{1.170499in}}%
\pgfpathlineto{\pgfqpoint{4.719093in}{1.135256in}}%
\pgfpathlineto{\pgfqpoint{4.724089in}{1.118617in}}%
\pgfpathlineto{\pgfqpoint{4.729085in}{1.111195in}}%
\pgfpathlineto{\pgfqpoint{4.734082in}{1.111828in}}%
\pgfpathlineto{\pgfqpoint{4.739078in}{1.134250in}}%
\pgfpathlineto{\pgfqpoint{4.744075in}{1.170098in}}%
\pgfpathlineto{\pgfqpoint{4.749071in}{1.222525in}}%
\pgfpathlineto{\pgfqpoint{4.754067in}{1.306720in}}%
\pgfpathlineto{\pgfqpoint{4.759064in}{1.379417in}}%
\pgfpathlineto{\pgfqpoint{4.764060in}{1.359056in}}%
\pgfpathlineto{\pgfqpoint{4.769057in}{1.349489in}}%
\pgfpathlineto{\pgfqpoint{4.774053in}{1.356307in}}%
\pgfpathlineto{\pgfqpoint{4.779049in}{1.375394in}}%
\pgfpathlineto{\pgfqpoint{4.794038in}{1.457286in}}%
\pgfpathlineto{\pgfqpoint{4.799035in}{1.477841in}}%
\pgfpathlineto{\pgfqpoint{4.804031in}{1.486604in}}%
\pgfpathlineto{\pgfqpoint{4.809028in}{1.489904in}}%
\pgfpathlineto{\pgfqpoint{4.814024in}{1.486545in}}%
\pgfpathlineto{\pgfqpoint{4.819020in}{1.485681in}}%
\pgfpathlineto{\pgfqpoint{4.824017in}{1.477907in}}%
\pgfpathlineto{\pgfqpoint{4.829013in}{1.467172in}}%
\pgfpathlineto{\pgfqpoint{4.834009in}{1.470023in}}%
\pgfpathlineto{\pgfqpoint{4.839006in}{1.471695in}}%
\pgfpathlineto{\pgfqpoint{4.844002in}{1.474676in}}%
\pgfpathlineto{\pgfqpoint{4.848999in}{1.473878in}}%
\pgfpathlineto{\pgfqpoint{4.853995in}{1.478045in}}%
\pgfpathlineto{\pgfqpoint{4.858991in}{1.479062in}}%
\pgfpathlineto{\pgfqpoint{4.868984in}{1.472554in}}%
\pgfpathlineto{\pgfqpoint{4.873980in}{1.472436in}}%
\pgfpathlineto{\pgfqpoint{4.878977in}{1.469236in}}%
\pgfpathlineto{\pgfqpoint{4.883973in}{1.464947in}}%
\pgfpathlineto{\pgfqpoint{4.888970in}{1.457333in}}%
\pgfpathlineto{\pgfqpoint{4.893966in}{1.445959in}}%
\pgfpathlineto{\pgfqpoint{4.898962in}{1.440289in}}%
\pgfpathlineto{\pgfqpoint{4.903959in}{1.438555in}}%
\pgfpathlineto{\pgfqpoint{4.908955in}{1.424092in}}%
\pgfpathlineto{\pgfqpoint{4.913952in}{1.420661in}}%
\pgfpathlineto{\pgfqpoint{4.918948in}{1.420760in}}%
\pgfpathlineto{\pgfqpoint{4.923944in}{1.441031in}}%
\pgfpathlineto{\pgfqpoint{4.933937in}{1.491239in}}%
\pgfpathlineto{\pgfqpoint{4.938933in}{1.510050in}}%
\pgfpathlineto{\pgfqpoint{4.958919in}{1.580154in}}%
\pgfpathlineto{\pgfqpoint{4.963915in}{1.601930in}}%
\pgfpathlineto{\pgfqpoint{4.968912in}{1.629837in}}%
\pgfpathlineto{\pgfqpoint{4.973908in}{1.671793in}}%
\pgfpathlineto{\pgfqpoint{4.978904in}{1.707640in}}%
\pgfpathlineto{\pgfqpoint{4.983901in}{1.680985in}}%
\pgfpathlineto{\pgfqpoint{4.988897in}{1.651906in}}%
\pgfpathlineto{\pgfqpoint{4.993894in}{1.617067in}}%
\pgfpathlineto{\pgfqpoint{4.998890in}{1.602660in}}%
\pgfpathlineto{\pgfqpoint{5.003886in}{1.591792in}}%
\pgfpathlineto{\pgfqpoint{5.008883in}{1.575536in}}%
\pgfpathlineto{\pgfqpoint{5.013879in}{1.567706in}}%
\pgfpathlineto{\pgfqpoint{5.018875in}{1.555406in}}%
\pgfpathlineto{\pgfqpoint{5.023872in}{1.538484in}}%
\pgfpathlineto{\pgfqpoint{5.033865in}{1.478797in}}%
\pgfpathlineto{\pgfqpoint{5.048854in}{1.359404in}}%
\pgfpathlineto{\pgfqpoint{5.058847in}{1.312833in}}%
\pgfpathlineto{\pgfqpoint{5.063843in}{1.316057in}}%
\pgfpathlineto{\pgfqpoint{5.068839in}{1.307446in}}%
\pgfpathlineto{\pgfqpoint{5.078832in}{1.292743in}}%
\pgfpathlineto{\pgfqpoint{5.083828in}{1.284748in}}%
\pgfpathlineto{\pgfqpoint{5.088825in}{1.264767in}}%
\pgfpathlineto{\pgfqpoint{5.098818in}{1.213655in}}%
\pgfpathlineto{\pgfqpoint{5.108810in}{1.139184in}}%
\pgfpathlineto{\pgfqpoint{5.113807in}{1.139403in}}%
\pgfpathlineto{\pgfqpoint{5.118803in}{1.169654in}}%
\pgfpathlineto{\pgfqpoint{5.123799in}{1.222059in}}%
\pgfpathlineto{\pgfqpoint{5.128796in}{1.396535in}}%
\pgfpathlineto{\pgfqpoint{5.133792in}{1.640838in}}%
\pgfpathlineto{\pgfqpoint{5.138789in}{1.490012in}}%
\pgfpathlineto{\pgfqpoint{5.143785in}{1.383938in}}%
\pgfpathlineto{\pgfqpoint{5.148781in}{1.362726in}}%
\pgfpathlineto{\pgfqpoint{5.153778in}{1.338353in}}%
\pgfpathlineto{\pgfqpoint{5.158774in}{1.334198in}}%
\pgfpathlineto{\pgfqpoint{5.163771in}{1.318736in}}%
\pgfpathlineto{\pgfqpoint{5.168767in}{1.316505in}}%
\pgfpathlineto{\pgfqpoint{5.173763in}{1.304659in}}%
\pgfpathlineto{\pgfqpoint{5.178760in}{1.305269in}}%
\pgfpathlineto{\pgfqpoint{5.183756in}{1.306310in}}%
\pgfpathlineto{\pgfqpoint{5.188752in}{1.307037in}}%
\pgfpathlineto{\pgfqpoint{5.193749in}{1.303223in}}%
\pgfpathlineto{\pgfqpoint{5.198745in}{1.298997in}}%
\pgfpathlineto{\pgfqpoint{5.203742in}{1.298406in}}%
\pgfpathlineto{\pgfqpoint{5.208738in}{1.289333in}}%
\pgfpathlineto{\pgfqpoint{5.213734in}{1.272365in}}%
\pgfpathlineto{\pgfqpoint{5.218731in}{1.257354in}}%
\pgfpathlineto{\pgfqpoint{5.223727in}{1.247064in}}%
\pgfpathlineto{\pgfqpoint{5.228723in}{1.229442in}}%
\pgfpathlineto{\pgfqpoint{5.233720in}{1.207094in}}%
\pgfpathlineto{\pgfqpoint{5.238716in}{1.187998in}}%
\pgfpathlineto{\pgfqpoint{5.243713in}{1.170920in}}%
\pgfpathlineto{\pgfqpoint{5.248709in}{1.150281in}}%
\pgfpathlineto{\pgfqpoint{5.253705in}{1.146414in}}%
\pgfpathlineto{\pgfqpoint{5.258702in}{1.130971in}}%
\pgfpathlineto{\pgfqpoint{5.263698in}{1.137120in}}%
\pgfpathlineto{\pgfqpoint{5.268694in}{1.150194in}}%
\pgfpathlineto{\pgfqpoint{5.273691in}{1.185665in}}%
\pgfpathlineto{\pgfqpoint{5.278687in}{1.233397in}}%
\pgfpathlineto{\pgfqpoint{5.283684in}{1.292964in}}%
\pgfpathlineto{\pgfqpoint{5.288680in}{1.346094in}}%
\pgfpathlineto{\pgfqpoint{5.293676in}{1.393719in}}%
\pgfpathlineto{\pgfqpoint{5.298673in}{1.436185in}}%
\pgfpathlineto{\pgfqpoint{5.308666in}{1.495738in}}%
\pgfpathlineto{\pgfqpoint{5.313662in}{1.517421in}}%
\pgfpathlineto{\pgfqpoint{5.318658in}{1.524815in}}%
\pgfpathlineto{\pgfqpoint{5.323655in}{1.526370in}}%
\pgfpathlineto{\pgfqpoint{5.328651in}{1.520523in}}%
\pgfpathlineto{\pgfqpoint{5.333647in}{1.516501in}}%
\pgfpathlineto{\pgfqpoint{5.338644in}{1.509922in}}%
\pgfpathlineto{\pgfqpoint{5.343640in}{1.509825in}}%
\pgfpathlineto{\pgfqpoint{5.348637in}{1.510857in}}%
\pgfpathlineto{\pgfqpoint{5.353633in}{1.508088in}}%
\pgfpathlineto{\pgfqpoint{5.358629in}{1.509206in}}%
\pgfpathlineto{\pgfqpoint{5.363626in}{1.506433in}}%
\pgfpathlineto{\pgfqpoint{5.373618in}{1.515717in}}%
\pgfpathlineto{\pgfqpoint{5.378615in}{1.518361in}}%
\pgfpathlineto{\pgfqpoint{5.383611in}{1.519945in}}%
\pgfpathlineto{\pgfqpoint{5.388608in}{1.523708in}}%
\pgfpathlineto{\pgfqpoint{5.393604in}{1.522020in}}%
\pgfpathlineto{\pgfqpoint{5.398600in}{1.517789in}}%
\pgfpathlineto{\pgfqpoint{5.403597in}{1.508892in}}%
\pgfpathlineto{\pgfqpoint{5.413589in}{1.484637in}}%
\pgfpathlineto{\pgfqpoint{5.418586in}{1.476087in}}%
\pgfpathlineto{\pgfqpoint{5.423582in}{1.476233in}}%
\pgfpathlineto{\pgfqpoint{5.433575in}{1.528547in}}%
\pgfpathlineto{\pgfqpoint{5.438571in}{1.558193in}}%
\pgfpathlineto{\pgfqpoint{5.443568in}{1.577095in}}%
\pgfpathlineto{\pgfqpoint{5.448564in}{1.600141in}}%
\pgfpathlineto{\pgfqpoint{5.453561in}{1.615614in}}%
\pgfpathlineto{\pgfqpoint{5.458557in}{1.618928in}}%
\pgfpathlineto{\pgfqpoint{5.463553in}{1.629712in}}%
\pgfpathlineto{\pgfqpoint{5.468550in}{1.623658in}}%
\pgfpathlineto{\pgfqpoint{5.473546in}{1.608734in}}%
\pgfpathlineto{\pgfqpoint{5.478542in}{1.596152in}}%
\pgfpathlineto{\pgfqpoint{5.483539in}{1.578868in}}%
\pgfpathlineto{\pgfqpoint{5.488535in}{1.574840in}}%
\pgfpathlineto{\pgfqpoint{5.493532in}{1.571321in}}%
\pgfpathlineto{\pgfqpoint{5.498528in}{1.580113in}}%
\pgfpathlineto{\pgfqpoint{5.503524in}{1.600206in}}%
\pgfpathlineto{\pgfqpoint{5.508521in}{1.621811in}}%
\pgfpathlineto{\pgfqpoint{5.513517in}{1.652972in}}%
\pgfpathlineto{\pgfqpoint{5.518513in}{1.675135in}}%
\pgfpathlineto{\pgfqpoint{5.523510in}{1.694805in}}%
\pgfpathlineto{\pgfqpoint{5.528506in}{1.716929in}}%
\pgfpathlineto{\pgfqpoint{5.533503in}{1.735635in}}%
\pgfpathlineto{\pgfqpoint{5.538499in}{1.751601in}}%
\pgfpathlineto{\pgfqpoint{5.543495in}{1.764933in}}%
\pgfpathlineto{\pgfqpoint{5.548492in}{1.780011in}}%
\pgfpathlineto{\pgfqpoint{5.553488in}{1.791910in}}%
\pgfpathlineto{\pgfqpoint{5.558485in}{1.805010in}}%
\pgfpathlineto{\pgfqpoint{5.563481in}{1.819188in}}%
\pgfpathlineto{\pgfqpoint{5.568477in}{1.845869in}}%
\pgfpathlineto{\pgfqpoint{5.573474in}{1.877977in}}%
\pgfpathlineto{\pgfqpoint{5.578470in}{1.916380in}}%
\pgfpathlineto{\pgfqpoint{5.583466in}{1.944710in}}%
\pgfpathlineto{\pgfqpoint{5.588463in}{1.954738in}}%
\pgfpathlineto{\pgfqpoint{5.593459in}{1.968285in}}%
\pgfpathlineto{\pgfqpoint{5.598456in}{1.972187in}}%
\pgfpathlineto{\pgfqpoint{5.603452in}{1.975399in}}%
\pgfpathlineto{\pgfqpoint{5.608448in}{1.964040in}}%
\pgfpathlineto{\pgfqpoint{5.613445in}{1.946088in}}%
\pgfpathlineto{\pgfqpoint{5.623437in}{1.901920in}}%
\pgfpathlineto{\pgfqpoint{5.628434in}{1.887937in}}%
\pgfpathlineto{\pgfqpoint{5.633430in}{1.862607in}}%
\pgfpathlineto{\pgfqpoint{5.638427in}{1.839902in}}%
\pgfpathlineto{\pgfqpoint{5.643423in}{1.818582in}}%
\pgfpathlineto{\pgfqpoint{5.653416in}{1.769300in}}%
\pgfpathlineto{\pgfqpoint{5.658412in}{1.744083in}}%
\pgfpathlineto{\pgfqpoint{5.663408in}{1.712713in}}%
\pgfpathlineto{\pgfqpoint{5.668405in}{1.678419in}}%
\pgfpathlineto{\pgfqpoint{5.673401in}{1.633200in}}%
\pgfpathlineto{\pgfqpoint{5.678398in}{1.598016in}}%
\pgfpathlineto{\pgfqpoint{5.683394in}{1.574216in}}%
\pgfpathlineto{\pgfqpoint{5.688390in}{1.584041in}}%
\pgfpathlineto{\pgfqpoint{5.693387in}{1.599098in}}%
\pgfpathlineto{\pgfqpoint{5.698383in}{1.607948in}}%
\pgfpathlineto{\pgfqpoint{5.703380in}{1.627128in}}%
\pgfpathlineto{\pgfqpoint{5.713372in}{1.703016in}}%
\pgfpathlineto{\pgfqpoint{5.718369in}{1.720526in}}%
\pgfpathlineto{\pgfqpoint{5.723365in}{1.729144in}}%
\pgfpathlineto{\pgfqpoint{5.728361in}{1.731767in}}%
\pgfpathlineto{\pgfqpoint{5.733358in}{1.728331in}}%
\pgfpathlineto{\pgfqpoint{5.738354in}{1.732237in}}%
\pgfpathlineto{\pgfqpoint{5.743351in}{1.730859in}}%
\pgfpathlineto{\pgfqpoint{5.748347in}{1.735311in}}%
\pgfpathlineto{\pgfqpoint{5.753343in}{1.738012in}}%
\pgfpathlineto{\pgfqpoint{5.758340in}{1.748838in}}%
\pgfpathlineto{\pgfqpoint{5.763336in}{1.761887in}}%
\pgfpathlineto{\pgfqpoint{5.768332in}{1.798440in}}%
\pgfpathlineto{\pgfqpoint{5.773329in}{1.793070in}}%
\pgfpathlineto{\pgfqpoint{5.778325in}{1.753728in}}%
\pgfpathlineto{\pgfqpoint{5.783322in}{1.731834in}}%
\pgfpathlineto{\pgfqpoint{5.788318in}{1.708026in}}%
\pgfpathlineto{\pgfqpoint{5.798311in}{1.692649in}}%
\pgfpathlineto{\pgfqpoint{5.803307in}{1.688583in}}%
\pgfpathlineto{\pgfqpoint{5.808303in}{1.685811in}}%
\pgfpathlineto{\pgfqpoint{5.813300in}{1.685783in}}%
\pgfpathlineto{\pgfqpoint{5.818296in}{1.684888in}}%
\pgfpathlineto{\pgfqpoint{5.823293in}{1.688109in}}%
\pgfpathlineto{\pgfqpoint{5.828289in}{1.687401in}}%
\pgfpathlineto{\pgfqpoint{5.833285in}{1.687711in}}%
\pgfpathlineto{\pgfqpoint{5.843278in}{1.690165in}}%
\pgfpathlineto{\pgfqpoint{5.848275in}{1.690209in}}%
\pgfpathlineto{\pgfqpoint{5.853271in}{1.690731in}}%
\pgfpathlineto{\pgfqpoint{5.858267in}{1.692450in}}%
\pgfpathlineto{\pgfqpoint{5.863264in}{1.698183in}}%
\pgfpathlineto{\pgfqpoint{5.868260in}{1.700466in}}%
\pgfpathlineto{\pgfqpoint{5.873256in}{1.709265in}}%
\pgfpathlineto{\pgfqpoint{5.878253in}{1.717353in}}%
\pgfpathlineto{\pgfqpoint{5.883249in}{1.708077in}}%
\pgfpathlineto{\pgfqpoint{5.888246in}{1.704483in}}%
\pgfpathlineto{\pgfqpoint{5.893242in}{1.702994in}}%
\pgfpathlineto{\pgfqpoint{5.898238in}{1.696980in}}%
\pgfpathlineto{\pgfqpoint{5.903235in}{1.698410in}}%
\pgfpathlineto{\pgfqpoint{5.908231in}{1.702405in}}%
\pgfpathlineto{\pgfqpoint{5.913227in}{1.740383in}}%
\pgfpathlineto{\pgfqpoint{5.918224in}{1.731388in}}%
\pgfpathlineto{\pgfqpoint{5.923220in}{1.689222in}}%
\pgfpathlineto{\pgfqpoint{5.933213in}{1.643932in}}%
\pgfpathlineto{\pgfqpoint{5.953199in}{1.584793in}}%
\pgfpathlineto{\pgfqpoint{5.958195in}{1.586109in}}%
\pgfpathlineto{\pgfqpoint{5.973184in}{1.591253in}}%
\pgfpathlineto{\pgfqpoint{5.978180in}{1.591998in}}%
\pgfpathlineto{\pgfqpoint{5.983177in}{1.594192in}}%
\pgfpathlineto{\pgfqpoint{5.988173in}{1.591056in}}%
\pgfpathlineto{\pgfqpoint{5.993170in}{1.592272in}}%
\pgfpathlineto{\pgfqpoint{5.998166in}{1.594431in}}%
\pgfpathlineto{\pgfqpoint{6.003162in}{1.589851in}}%
\pgfpathlineto{\pgfqpoint{6.018151in}{1.563609in}}%
\pgfpathlineto{\pgfqpoint{6.028144in}{1.547790in}}%
\pgfpathlineto{\pgfqpoint{6.033141in}{1.537684in}}%
\pgfpathlineto{\pgfqpoint{6.043133in}{1.522563in}}%
\pgfpathlineto{\pgfqpoint{6.048130in}{1.516565in}}%
\pgfpathlineto{\pgfqpoint{6.053126in}{1.515696in}}%
\pgfpathlineto{\pgfqpoint{6.058122in}{1.506163in}}%
\pgfpathlineto{\pgfqpoint{6.063119in}{1.488168in}}%
\pgfpathlineto{\pgfqpoint{6.068115in}{1.477480in}}%
\pgfpathlineto{\pgfqpoint{6.073112in}{1.464736in}}%
\pgfpathlineto{\pgfqpoint{6.078108in}{1.455575in}}%
\pgfpathlineto{\pgfqpoint{6.083104in}{1.443265in}}%
\pgfpathlineto{\pgfqpoint{6.088101in}{1.424991in}}%
\pgfpathlineto{\pgfqpoint{6.093097in}{1.422138in}}%
\pgfpathlineto{\pgfqpoint{6.098094in}{1.441928in}}%
\pgfpathlineto{\pgfqpoint{6.103090in}{1.436867in}}%
\pgfpathlineto{\pgfqpoint{6.108086in}{1.435358in}}%
\pgfpathlineto{\pgfqpoint{6.113083in}{1.496111in}}%
\pgfpathlineto{\pgfqpoint{6.123075in}{1.462863in}}%
\pgfpathlineto{\pgfqpoint{6.128072in}{1.456172in}}%
\pgfpathlineto{\pgfqpoint{6.133068in}{1.469165in}}%
\pgfpathlineto{\pgfqpoint{6.138065in}{1.469096in}}%
\pgfpathlineto{\pgfqpoint{6.143061in}{1.473047in}}%
\pgfpathlineto{\pgfqpoint{6.148057in}{1.475623in}}%
\pgfpathlineto{\pgfqpoint{6.153054in}{1.480162in}}%
\pgfpathlineto{\pgfqpoint{6.158050in}{1.482953in}}%
\pgfpathlineto{\pgfqpoint{6.163046in}{1.485108in}}%
\pgfpathlineto{\pgfqpoint{6.168043in}{1.490662in}}%
\pgfpathlineto{\pgfqpoint{6.173039in}{1.495721in}}%
\pgfpathlineto{\pgfqpoint{6.178036in}{1.496073in}}%
\pgfpathlineto{\pgfqpoint{6.183032in}{1.501173in}}%
\pgfpathlineto{\pgfqpoint{6.188028in}{1.509072in}}%
\pgfpathlineto{\pgfqpoint{6.193025in}{1.504165in}}%
\pgfpathlineto{\pgfqpoint{6.198021in}{1.491164in}}%
\pgfpathlineto{\pgfqpoint{6.203017in}{1.467985in}}%
\pgfpathlineto{\pgfqpoint{6.208014in}{1.461748in}}%
\pgfpathlineto{\pgfqpoint{6.213010in}{1.478860in}}%
\pgfpathlineto{\pgfqpoint{6.218007in}{1.482526in}}%
\pgfpathlineto{\pgfqpoint{6.223003in}{1.486720in}}%
\pgfpathlineto{\pgfqpoint{6.227999in}{1.490264in}}%
\pgfpathlineto{\pgfqpoint{6.232996in}{1.489672in}}%
\pgfpathlineto{\pgfqpoint{6.237992in}{1.485792in}}%
\pgfpathlineto{\pgfqpoint{6.242989in}{1.482961in}}%
\pgfpathlineto{\pgfqpoint{6.247985in}{1.467181in}}%
\pgfpathlineto{\pgfqpoint{6.252981in}{1.463859in}}%
\pgfpathlineto{\pgfqpoint{6.257978in}{1.466333in}}%
\pgfpathlineto{\pgfqpoint{6.262974in}{1.459151in}}%
\pgfpathlineto{\pgfqpoint{6.267970in}{1.447814in}}%
\pgfpathlineto{\pgfqpoint{6.272967in}{1.429015in}}%
\pgfpathlineto{\pgfqpoint{6.282960in}{1.365714in}}%
\pgfpathlineto{\pgfqpoint{6.292952in}{1.424644in}}%
\pgfpathlineto{\pgfqpoint{6.297949in}{1.443601in}}%
\pgfpathlineto{\pgfqpoint{6.302945in}{1.460784in}}%
\pgfpathlineto{\pgfqpoint{6.307941in}{1.468046in}}%
\pgfpathlineto{\pgfqpoint{6.312938in}{1.477753in}}%
\pgfpathlineto{\pgfqpoint{6.317934in}{1.481287in}}%
\pgfpathlineto{\pgfqpoint{6.322931in}{1.481705in}}%
\pgfpathlineto{\pgfqpoint{6.327927in}{1.488504in}}%
\pgfpathlineto{\pgfqpoint{6.332923in}{1.490985in}}%
\pgfpathlineto{\pgfqpoint{6.342916in}{1.507382in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.521168in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.521168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.106960in}{0.456621in}}{\pgfqpoint{5.490522in}{3.196347in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.272049,0.618070,0.706113}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356529in}{1.415432in}}%
\pgfpathlineto{\pgfqpoint{1.361526in}{1.401353in}}%
\pgfpathlineto{\pgfqpoint{1.366522in}{1.388948in}}%
\pgfpathlineto{\pgfqpoint{1.371518in}{1.386990in}}%
\pgfpathlineto{\pgfqpoint{1.376515in}{1.374243in}}%
\pgfpathlineto{\pgfqpoint{1.381511in}{1.358449in}}%
\pgfpathlineto{\pgfqpoint{1.386507in}{1.338719in}}%
\pgfpathlineto{\pgfqpoint{1.391504in}{1.315827in}}%
\pgfpathlineto{\pgfqpoint{1.396500in}{1.286242in}}%
\pgfpathlineto{\pgfqpoint{1.401497in}{1.270192in}}%
\pgfpathlineto{\pgfqpoint{1.406493in}{1.265671in}}%
\pgfpathlineto{\pgfqpoint{1.411489in}{1.227768in}}%
\pgfpathlineto{\pgfqpoint{1.416486in}{1.159194in}}%
\pgfpathlineto{\pgfqpoint{1.421482in}{1.125290in}}%
\pgfpathlineto{\pgfqpoint{1.426478in}{1.084465in}}%
\pgfpathlineto{\pgfqpoint{1.431475in}{1.097734in}}%
\pgfpathlineto{\pgfqpoint{1.436471in}{1.135722in}}%
\pgfpathlineto{\pgfqpoint{1.441468in}{1.116168in}}%
\pgfpathlineto{\pgfqpoint{1.446464in}{1.077269in}}%
\pgfpathlineto{\pgfqpoint{1.451460in}{1.064597in}}%
\pgfpathlineto{\pgfqpoint{1.456457in}{1.124087in}}%
\pgfpathlineto{\pgfqpoint{1.461453in}{1.202576in}}%
\pgfpathlineto{\pgfqpoint{1.466450in}{1.236371in}}%
\pgfpathlineto{\pgfqpoint{1.471446in}{1.256695in}}%
\pgfpathlineto{\pgfqpoint{1.476442in}{1.229244in}}%
\pgfpathlineto{\pgfqpoint{1.481439in}{1.197108in}}%
\pgfpathlineto{\pgfqpoint{1.486435in}{1.283212in}}%
\pgfpathlineto{\pgfqpoint{1.491431in}{1.176757in}}%
\pgfpathlineto{\pgfqpoint{1.496428in}{1.119345in}}%
\pgfpathlineto{\pgfqpoint{1.501424in}{1.165775in}}%
\pgfpathlineto{\pgfqpoint{1.506421in}{1.205442in}}%
\pgfpathlineto{\pgfqpoint{1.511417in}{1.287166in}}%
\pgfpathlineto{\pgfqpoint{1.516413in}{1.347350in}}%
\pgfpathlineto{\pgfqpoint{1.521410in}{1.361414in}}%
\pgfpathlineto{\pgfqpoint{1.526406in}{1.341993in}}%
\pgfpathlineto{\pgfqpoint{1.531402in}{1.345122in}}%
\pgfpathlineto{\pgfqpoint{1.536399in}{1.263320in}}%
\pgfpathlineto{\pgfqpoint{1.541395in}{1.213542in}}%
\pgfpathlineto{\pgfqpoint{1.546392in}{1.285168in}}%
\pgfpathlineto{\pgfqpoint{1.551388in}{1.262236in}}%
\pgfpathlineto{\pgfqpoint{1.556384in}{1.283389in}}%
\pgfpathlineto{\pgfqpoint{1.561381in}{1.275383in}}%
\pgfpathlineto{\pgfqpoint{1.566377in}{1.293066in}}%
\pgfpathlineto{\pgfqpoint{1.571374in}{1.309131in}}%
\pgfpathlineto{\pgfqpoint{1.576370in}{1.316771in}}%
\pgfpathlineto{\pgfqpoint{1.581366in}{1.317099in}}%
\pgfpathlineto{\pgfqpoint{1.586363in}{1.334433in}}%
\pgfpathlineto{\pgfqpoint{1.591359in}{1.345101in}}%
\pgfpathlineto{\pgfqpoint{1.596355in}{1.354076in}}%
\pgfpathlineto{\pgfqpoint{1.601352in}{1.366458in}}%
\pgfpathlineto{\pgfqpoint{1.606348in}{1.374328in}}%
\pgfpathlineto{\pgfqpoint{1.611345in}{1.381181in}}%
\pgfpathlineto{\pgfqpoint{1.616341in}{1.382562in}}%
\pgfpathlineto{\pgfqpoint{1.621337in}{1.373160in}}%
\pgfpathlineto{\pgfqpoint{1.626334in}{1.367584in}}%
\pgfpathlineto{\pgfqpoint{1.631330in}{1.359253in}}%
\pgfpathlineto{\pgfqpoint{1.636326in}{1.355816in}}%
\pgfpathlineto{\pgfqpoint{1.641323in}{1.344336in}}%
\pgfpathlineto{\pgfqpoint{1.646319in}{1.334711in}}%
\pgfpathlineto{\pgfqpoint{1.651316in}{1.316023in}}%
\pgfpathlineto{\pgfqpoint{1.656312in}{1.307006in}}%
\pgfpathlineto{\pgfqpoint{1.666305in}{1.286823in}}%
\pgfpathlineto{\pgfqpoint{1.671301in}{1.261465in}}%
\pgfpathlineto{\pgfqpoint{1.676297in}{1.245923in}}%
\pgfpathlineto{\pgfqpoint{1.681294in}{1.231870in}}%
\pgfpathlineto{\pgfqpoint{1.686290in}{1.213379in}}%
\pgfpathlineto{\pgfqpoint{1.691287in}{1.169071in}}%
\pgfpathlineto{\pgfqpoint{1.696283in}{1.160719in}}%
\pgfpathlineto{\pgfqpoint{1.706276in}{1.220557in}}%
\pgfpathlineto{\pgfqpoint{1.716269in}{1.351596in}}%
\pgfpathlineto{\pgfqpoint{1.721265in}{1.400436in}}%
\pgfpathlineto{\pgfqpoint{1.726261in}{1.431617in}}%
\pgfpathlineto{\pgfqpoint{1.731258in}{1.441611in}}%
\pgfpathlineto{\pgfqpoint{1.736254in}{1.460904in}}%
\pgfpathlineto{\pgfqpoint{1.741250in}{1.473276in}}%
\pgfpathlineto{\pgfqpoint{1.746247in}{1.434117in}}%
\pgfpathlineto{\pgfqpoint{1.751243in}{1.427484in}}%
\pgfpathlineto{\pgfqpoint{1.756240in}{1.426593in}}%
\pgfpathlineto{\pgfqpoint{1.761236in}{1.415538in}}%
\pgfpathlineto{\pgfqpoint{1.766232in}{1.436911in}}%
\pgfpathlineto{\pgfqpoint{1.771229in}{1.470971in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.503070in}}%
\pgfpathlineto{\pgfqpoint{1.781221in}{1.587229in}}%
\pgfpathlineto{\pgfqpoint{1.791214in}{1.880624in}}%
\pgfpathlineto{\pgfqpoint{1.796211in}{1.738693in}}%
\pgfpathlineto{\pgfqpoint{1.801207in}{1.562686in}}%
\pgfpathlineto{\pgfqpoint{1.806203in}{1.496317in}}%
\pgfpathlineto{\pgfqpoint{1.811200in}{1.506353in}}%
\pgfpathlineto{\pgfqpoint{1.816196in}{1.507446in}}%
\pgfpathlineto{\pgfqpoint{1.821192in}{1.503139in}}%
\pgfpathlineto{\pgfqpoint{1.826189in}{1.463900in}}%
\pgfpathlineto{\pgfqpoint{1.831185in}{1.447503in}}%
\pgfpathlineto{\pgfqpoint{1.836182in}{1.518328in}}%
\pgfpathlineto{\pgfqpoint{1.841178in}{1.583132in}}%
\pgfpathlineto{\pgfqpoint{1.846174in}{1.610657in}}%
\pgfpathlineto{\pgfqpoint{1.851171in}{1.642248in}}%
\pgfpathlineto{\pgfqpoint{1.856167in}{1.637186in}}%
\pgfpathlineto{\pgfqpoint{1.861164in}{1.608199in}}%
\pgfpathlineto{\pgfqpoint{1.866160in}{1.555060in}}%
\pgfpathlineto{\pgfqpoint{1.871156in}{1.510738in}}%
\pgfpathlineto{\pgfqpoint{1.876153in}{1.451085in}}%
\pgfpathlineto{\pgfqpoint{1.881149in}{1.402135in}}%
\pgfpathlineto{\pgfqpoint{1.886145in}{1.363435in}}%
\pgfpathlineto{\pgfqpoint{1.891142in}{1.303383in}}%
\pgfpathlineto{\pgfqpoint{1.896138in}{1.291122in}}%
\pgfpathlineto{\pgfqpoint{1.901135in}{1.329754in}}%
\pgfpathlineto{\pgfqpoint{1.906131in}{1.339751in}}%
\pgfpathlineto{\pgfqpoint{1.911127in}{1.360079in}}%
\pgfpathlineto{\pgfqpoint{1.916124in}{1.374422in}}%
\pgfpathlineto{\pgfqpoint{1.921120in}{1.391299in}}%
\pgfpathlineto{\pgfqpoint{1.926116in}{1.397361in}}%
\pgfpathlineto{\pgfqpoint{1.931113in}{1.401127in}}%
\pgfpathlineto{\pgfqpoint{1.941106in}{1.397224in}}%
\pgfpathlineto{\pgfqpoint{1.946102in}{1.400148in}}%
\pgfpathlineto{\pgfqpoint{1.951098in}{1.413461in}}%
\pgfpathlineto{\pgfqpoint{1.956095in}{1.438693in}}%
\pgfpathlineto{\pgfqpoint{1.961091in}{1.466352in}}%
\pgfpathlineto{\pgfqpoint{1.966088in}{1.504477in}}%
\pgfpathlineto{\pgfqpoint{1.971084in}{1.534391in}}%
\pgfpathlineto{\pgfqpoint{1.976080in}{1.505289in}}%
\pgfpathlineto{\pgfqpoint{1.981077in}{1.499595in}}%
\pgfpathlineto{\pgfqpoint{1.986073in}{1.487338in}}%
\pgfpathlineto{\pgfqpoint{1.991069in}{1.487730in}}%
\pgfpathlineto{\pgfqpoint{2.001062in}{1.480001in}}%
\pgfpathlineto{\pgfqpoint{2.006059in}{1.476765in}}%
\pgfpathlineto{\pgfqpoint{2.011055in}{1.474173in}}%
\pgfpathlineto{\pgfqpoint{2.021048in}{1.463152in}}%
\pgfpathlineto{\pgfqpoint{2.026044in}{1.459379in}}%
\pgfpathlineto{\pgfqpoint{2.036037in}{1.443042in}}%
\pgfpathlineto{\pgfqpoint{2.041033in}{1.429650in}}%
\pgfpathlineto{\pgfqpoint{2.046030in}{1.420969in}}%
\pgfpathlineto{\pgfqpoint{2.051026in}{1.409499in}}%
\pgfpathlineto{\pgfqpoint{2.056022in}{1.400400in}}%
\pgfpathlineto{\pgfqpoint{2.061019in}{1.396935in}}%
\pgfpathlineto{\pgfqpoint{2.066015in}{1.397005in}}%
\pgfpathlineto{\pgfqpoint{2.071011in}{1.402774in}}%
\pgfpathlineto{\pgfqpoint{2.076008in}{1.412431in}}%
\pgfpathlineto{\pgfqpoint{2.081004in}{1.423713in}}%
\pgfpathlineto{\pgfqpoint{2.086001in}{1.434207in}}%
\pgfpathlineto{\pgfqpoint{2.090997in}{1.442739in}}%
\pgfpathlineto{\pgfqpoint{2.095993in}{1.448774in}}%
\pgfpathlineto{\pgfqpoint{2.100990in}{1.450158in}}%
\pgfpathlineto{\pgfqpoint{2.105986in}{1.459872in}}%
\pgfpathlineto{\pgfqpoint{2.110983in}{1.445474in}}%
\pgfpathlineto{\pgfqpoint{2.115979in}{1.427956in}}%
\pgfpathlineto{\pgfqpoint{2.120975in}{1.440539in}}%
\pgfpathlineto{\pgfqpoint{2.125972in}{1.434734in}}%
\pgfpathlineto{\pgfqpoint{2.130968in}{1.431401in}}%
\pgfpathlineto{\pgfqpoint{2.135964in}{1.406972in}}%
\pgfpathlineto{\pgfqpoint{2.140961in}{1.403567in}}%
\pgfpathlineto{\pgfqpoint{2.145957in}{1.421050in}}%
\pgfpathlineto{\pgfqpoint{2.150954in}{1.439752in}}%
\pgfpathlineto{\pgfqpoint{2.155950in}{1.441880in}}%
\pgfpathlineto{\pgfqpoint{2.165943in}{1.404116in}}%
\pgfpathlineto{\pgfqpoint{2.170939in}{1.391809in}}%
\pgfpathlineto{\pgfqpoint{2.175935in}{1.385552in}}%
\pgfpathlineto{\pgfqpoint{2.180932in}{1.402762in}}%
\pgfpathlineto{\pgfqpoint{2.185928in}{1.429728in}}%
\pgfpathlineto{\pgfqpoint{2.190925in}{1.465344in}}%
\pgfpathlineto{\pgfqpoint{2.195921in}{1.513148in}}%
\pgfpathlineto{\pgfqpoint{2.200917in}{1.569897in}}%
\pgfpathlineto{\pgfqpoint{2.205914in}{1.550989in}}%
\pgfpathlineto{\pgfqpoint{2.210910in}{1.526494in}}%
\pgfpathlineto{\pgfqpoint{2.215906in}{1.526568in}}%
\pgfpathlineto{\pgfqpoint{2.220903in}{1.523470in}}%
\pgfpathlineto{\pgfqpoint{2.225899in}{1.529785in}}%
\pgfpathlineto{\pgfqpoint{2.235892in}{1.553564in}}%
\pgfpathlineto{\pgfqpoint{2.240888in}{1.555466in}}%
\pgfpathlineto{\pgfqpoint{2.245885in}{1.549786in}}%
\pgfpathlineto{\pgfqpoint{2.250881in}{1.547155in}}%
\pgfpathlineto{\pgfqpoint{2.255878in}{1.543490in}}%
\pgfpathlineto{\pgfqpoint{2.260874in}{1.546149in}}%
\pgfpathlineto{\pgfqpoint{2.265870in}{1.544444in}}%
\pgfpathlineto{\pgfqpoint{2.270867in}{1.546069in}}%
\pgfpathlineto{\pgfqpoint{2.275863in}{1.547316in}}%
\pgfpathlineto{\pgfqpoint{2.280859in}{1.564125in}}%
\pgfpathlineto{\pgfqpoint{2.285856in}{1.589682in}}%
\pgfpathlineto{\pgfqpoint{2.290852in}{1.610891in}}%
\pgfpathlineto{\pgfqpoint{2.295849in}{1.630159in}}%
\pgfpathlineto{\pgfqpoint{2.300845in}{1.638747in}}%
\pgfpathlineto{\pgfqpoint{2.305841in}{1.643802in}}%
\pgfpathlineto{\pgfqpoint{2.310838in}{1.653117in}}%
\pgfpathlineto{\pgfqpoint{2.315834in}{1.668080in}}%
\pgfpathlineto{\pgfqpoint{2.320830in}{1.685877in}}%
\pgfpathlineto{\pgfqpoint{2.325827in}{1.706683in}}%
\pgfpathlineto{\pgfqpoint{2.330823in}{1.730650in}}%
\pgfpathlineto{\pgfqpoint{2.335820in}{1.758573in}}%
\pgfpathlineto{\pgfqpoint{2.340816in}{1.782176in}}%
\pgfpathlineto{\pgfqpoint{2.345812in}{1.820861in}}%
\pgfpathlineto{\pgfqpoint{2.350809in}{1.836598in}}%
\pgfpathlineto{\pgfqpoint{2.355805in}{1.846562in}}%
\pgfpathlineto{\pgfqpoint{2.360801in}{1.848093in}}%
\pgfpathlineto{\pgfqpoint{2.365798in}{1.850782in}}%
\pgfpathlineto{\pgfqpoint{2.370794in}{1.845475in}}%
\pgfpathlineto{\pgfqpoint{2.375791in}{1.847499in}}%
\pgfpathlineto{\pgfqpoint{2.390780in}{1.850049in}}%
\pgfpathlineto{\pgfqpoint{2.400773in}{1.861410in}}%
\pgfpathlineto{\pgfqpoint{2.410765in}{1.881235in}}%
\pgfpathlineto{\pgfqpoint{2.415762in}{1.896326in}}%
\pgfpathlineto{\pgfqpoint{2.420758in}{1.882560in}}%
\pgfpathlineto{\pgfqpoint{2.425754in}{1.855735in}}%
\pgfpathlineto{\pgfqpoint{2.430751in}{1.852771in}}%
\pgfpathlineto{\pgfqpoint{2.435747in}{1.870763in}}%
\pgfpathlineto{\pgfqpoint{2.440744in}{1.859976in}}%
\pgfpathlineto{\pgfqpoint{2.445740in}{1.830943in}}%
\pgfpathlineto{\pgfqpoint{2.450736in}{1.836442in}}%
\pgfpathlineto{\pgfqpoint{2.455733in}{1.835432in}}%
\pgfpathlineto{\pgfqpoint{2.460729in}{1.879349in}}%
\pgfpathlineto{\pgfqpoint{2.465725in}{1.934598in}}%
\pgfpathlineto{\pgfqpoint{2.475718in}{1.824663in}}%
\pgfpathlineto{\pgfqpoint{2.480715in}{1.813615in}}%
\pgfpathlineto{\pgfqpoint{2.485711in}{1.824117in}}%
\pgfpathlineto{\pgfqpoint{2.490707in}{1.904101in}}%
\pgfpathlineto{\pgfqpoint{2.495704in}{1.989081in}}%
\pgfpathlineto{\pgfqpoint{2.500700in}{2.101729in}}%
\pgfpathlineto{\pgfqpoint{2.505697in}{2.198021in}}%
\pgfpathlineto{\pgfqpoint{2.510693in}{2.206426in}}%
\pgfpathlineto{\pgfqpoint{2.515689in}{2.194111in}}%
\pgfpathlineto{\pgfqpoint{2.520686in}{2.199348in}}%
\pgfpathlineto{\pgfqpoint{2.525682in}{2.202937in}}%
\pgfpathlineto{\pgfqpoint{2.530678in}{2.202494in}}%
\pgfpathlineto{\pgfqpoint{2.535675in}{2.009058in}}%
\pgfpathlineto{\pgfqpoint{2.540671in}{2.050041in}}%
\pgfpathlineto{\pgfqpoint{2.545668in}{2.127440in}}%
\pgfpathlineto{\pgfqpoint{2.550664in}{2.045028in}}%
\pgfpathlineto{\pgfqpoint{2.555660in}{2.082316in}}%
\pgfpathlineto{\pgfqpoint{2.560657in}{2.108620in}}%
\pgfpathlineto{\pgfqpoint{2.565653in}{2.140522in}}%
\pgfpathlineto{\pgfqpoint{2.570649in}{2.323397in}}%
\pgfpathlineto{\pgfqpoint{2.575646in}{2.256808in}}%
\pgfpathlineto{\pgfqpoint{2.580642in}{2.217480in}}%
\pgfpathlineto{\pgfqpoint{2.585639in}{2.143600in}}%
\pgfpathlineto{\pgfqpoint{2.590635in}{2.103711in}}%
\pgfpathlineto{\pgfqpoint{2.595631in}{2.070284in}}%
\pgfpathlineto{\pgfqpoint{2.600628in}{2.031276in}}%
\pgfpathlineto{\pgfqpoint{2.605624in}{1.946065in}}%
\pgfpathlineto{\pgfqpoint{2.610620in}{1.940024in}}%
\pgfpathlineto{\pgfqpoint{2.615617in}{1.875791in}}%
\pgfpathlineto{\pgfqpoint{2.620613in}{1.979791in}}%
\pgfpathlineto{\pgfqpoint{2.625610in}{2.174672in}}%
\pgfpathlineto{\pgfqpoint{2.630606in}{2.105639in}}%
\pgfpathlineto{\pgfqpoint{2.635602in}{2.108165in}}%
\pgfpathlineto{\pgfqpoint{2.640599in}{2.104741in}}%
\pgfpathlineto{\pgfqpoint{2.645595in}{2.094710in}}%
\pgfpathlineto{\pgfqpoint{2.650592in}{2.122507in}}%
\pgfpathlineto{\pgfqpoint{2.655588in}{2.052680in}}%
\pgfpathlineto{\pgfqpoint{2.665581in}{1.827289in}}%
\pgfpathlineto{\pgfqpoint{2.670577in}{1.830723in}}%
\pgfpathlineto{\pgfqpoint{2.675573in}{1.683750in}}%
\pgfpathlineto{\pgfqpoint{2.680570in}{1.656926in}}%
\pgfpathlineto{\pgfqpoint{2.685566in}{1.808782in}}%
\pgfpathlineto{\pgfqpoint{2.690563in}{1.863607in}}%
\pgfpathlineto{\pgfqpoint{2.695559in}{1.979023in}}%
\pgfpathlineto{\pgfqpoint{2.700555in}{2.026738in}}%
\pgfpathlineto{\pgfqpoint{2.705552in}{2.113101in}}%
\pgfpathlineto{\pgfqpoint{2.710548in}{2.182781in}}%
\pgfpathlineto{\pgfqpoint{2.715544in}{2.358748in}}%
\pgfpathlineto{\pgfqpoint{2.720541in}{2.322386in}}%
\pgfpathlineto{\pgfqpoint{2.725537in}{2.125072in}}%
\pgfpathlineto{\pgfqpoint{2.730534in}{2.067264in}}%
\pgfpathlineto{\pgfqpoint{2.735530in}{1.994104in}}%
\pgfpathlineto{\pgfqpoint{2.740526in}{1.943920in}}%
\pgfpathlineto{\pgfqpoint{2.745523in}{1.986178in}}%
\pgfpathlineto{\pgfqpoint{2.750519in}{2.153382in}}%
\pgfpathlineto{\pgfqpoint{2.755515in}{2.129389in}}%
\pgfpathlineto{\pgfqpoint{2.760512in}{1.954337in}}%
\pgfpathlineto{\pgfqpoint{2.770505in}{1.893213in}}%
\pgfpathlineto{\pgfqpoint{2.775501in}{1.884110in}}%
\pgfpathlineto{\pgfqpoint{2.780497in}{1.873593in}}%
\pgfpathlineto{\pgfqpoint{2.785494in}{1.862257in}}%
\pgfpathlineto{\pgfqpoint{2.790490in}{1.844586in}}%
\pgfpathlineto{\pgfqpoint{2.795487in}{1.831269in}}%
\pgfpathlineto{\pgfqpoint{2.800483in}{1.812212in}}%
\pgfpathlineto{\pgfqpoint{2.805479in}{1.798714in}}%
\pgfpathlineto{\pgfqpoint{2.810476in}{1.781306in}}%
\pgfpathlineto{\pgfqpoint{2.815472in}{1.768841in}}%
\pgfpathlineto{\pgfqpoint{2.820468in}{1.758107in}}%
\pgfpathlineto{\pgfqpoint{2.825465in}{1.745281in}}%
\pgfpathlineto{\pgfqpoint{2.830461in}{1.737800in}}%
\pgfpathlineto{\pgfqpoint{2.835458in}{1.724720in}}%
\pgfpathlineto{\pgfqpoint{2.840454in}{1.713412in}}%
\pgfpathlineto{\pgfqpoint{2.845450in}{1.697392in}}%
\pgfpathlineto{\pgfqpoint{2.850447in}{1.685610in}}%
\pgfpathlineto{\pgfqpoint{2.855443in}{1.671888in}}%
\pgfpathlineto{\pgfqpoint{2.860439in}{1.659403in}}%
\pgfpathlineto{\pgfqpoint{2.865436in}{1.649653in}}%
\pgfpathlineto{\pgfqpoint{2.870432in}{1.636033in}}%
\pgfpathlineto{\pgfqpoint{2.875429in}{1.623595in}}%
\pgfpathlineto{\pgfqpoint{2.880425in}{1.615050in}}%
\pgfpathlineto{\pgfqpoint{2.885421in}{1.603999in}}%
\pgfpathlineto{\pgfqpoint{2.890418in}{1.590787in}}%
\pgfpathlineto{\pgfqpoint{2.895414in}{1.579519in}}%
\pgfpathlineto{\pgfqpoint{2.900411in}{1.573473in}}%
\pgfpathlineto{\pgfqpoint{2.915400in}{1.532325in}}%
\pgfpathlineto{\pgfqpoint{2.920396in}{1.516456in}}%
\pgfpathlineto{\pgfqpoint{2.925392in}{1.501559in}}%
\pgfpathlineto{\pgfqpoint{2.930389in}{1.487836in}}%
\pgfpathlineto{\pgfqpoint{2.935385in}{1.478621in}}%
\pgfpathlineto{\pgfqpoint{2.940382in}{1.447263in}}%
\pgfpathlineto{\pgfqpoint{2.945378in}{1.434000in}}%
\pgfpathlineto{\pgfqpoint{2.950374in}{1.478622in}}%
\pgfpathlineto{\pgfqpoint{2.955371in}{1.500366in}}%
\pgfpathlineto{\pgfqpoint{2.960367in}{1.518340in}}%
\pgfpathlineto{\pgfqpoint{2.965363in}{1.529036in}}%
\pgfpathlineto{\pgfqpoint{2.970360in}{1.549243in}}%
\pgfpathlineto{\pgfqpoint{2.975356in}{1.562053in}}%
\pgfpathlineto{\pgfqpoint{2.980353in}{1.572318in}}%
\pgfpathlineto{\pgfqpoint{2.985349in}{1.585058in}}%
\pgfpathlineto{\pgfqpoint{2.990345in}{1.596001in}}%
\pgfpathlineto{\pgfqpoint{3.000338in}{1.621260in}}%
\pgfpathlineto{\pgfqpoint{3.005334in}{1.635459in}}%
\pgfpathlineto{\pgfqpoint{3.010331in}{1.652419in}}%
\pgfpathlineto{\pgfqpoint{3.020324in}{1.681695in}}%
\pgfpathlineto{\pgfqpoint{3.025320in}{1.698834in}}%
\pgfpathlineto{\pgfqpoint{3.030316in}{1.714808in}}%
\pgfpathlineto{\pgfqpoint{3.035313in}{1.728461in}}%
\pgfpathlineto{\pgfqpoint{3.040309in}{1.750547in}}%
\pgfpathlineto{\pgfqpoint{3.045306in}{1.768717in}}%
\pgfpathlineto{\pgfqpoint{3.050302in}{1.777457in}}%
\pgfpathlineto{\pgfqpoint{3.055298in}{1.772042in}}%
\pgfpathlineto{\pgfqpoint{3.065291in}{1.738957in}}%
\pgfpathlineto{\pgfqpoint{3.070287in}{1.723779in}}%
\pgfpathlineto{\pgfqpoint{3.075284in}{1.713023in}}%
\pgfpathlineto{\pgfqpoint{3.080280in}{1.697576in}}%
\pgfpathlineto{\pgfqpoint{3.085277in}{1.681098in}}%
\pgfpathlineto{\pgfqpoint{3.090273in}{1.668233in}}%
\pgfpathlineto{\pgfqpoint{3.095269in}{1.657737in}}%
\pgfpathlineto{\pgfqpoint{3.100266in}{1.649671in}}%
\pgfpathlineto{\pgfqpoint{3.105262in}{1.643433in}}%
\pgfpathlineto{\pgfqpoint{3.115255in}{1.626794in}}%
\pgfpathlineto{\pgfqpoint{3.120251in}{1.616577in}}%
\pgfpathlineto{\pgfqpoint{3.125248in}{1.609800in}}%
\pgfpathlineto{\pgfqpoint{3.130244in}{1.604294in}}%
\pgfpathlineto{\pgfqpoint{3.135240in}{1.597799in}}%
\pgfpathlineto{\pgfqpoint{3.140237in}{1.590547in}}%
\pgfpathlineto{\pgfqpoint{3.145233in}{1.581961in}}%
\pgfpathlineto{\pgfqpoint{3.150229in}{1.575806in}}%
\pgfpathlineto{\pgfqpoint{3.155226in}{1.573628in}}%
\pgfpathlineto{\pgfqpoint{3.160222in}{1.569586in}}%
\pgfpathlineto{\pgfqpoint{3.165219in}{1.578646in}}%
\pgfpathlineto{\pgfqpoint{3.170215in}{1.578462in}}%
\pgfpathlineto{\pgfqpoint{3.175211in}{1.603996in}}%
\pgfpathlineto{\pgfqpoint{3.180208in}{1.662099in}}%
\pgfpathlineto{\pgfqpoint{3.185204in}{1.683507in}}%
\pgfpathlineto{\pgfqpoint{3.190201in}{1.719910in}}%
\pgfpathlineto{\pgfqpoint{3.195197in}{1.715930in}}%
\pgfpathlineto{\pgfqpoint{3.200193in}{1.676348in}}%
\pgfpathlineto{\pgfqpoint{3.205190in}{1.648852in}}%
\pgfpathlineto{\pgfqpoint{3.210186in}{1.619794in}}%
\pgfpathlineto{\pgfqpoint{3.215182in}{1.602193in}}%
\pgfpathlineto{\pgfqpoint{3.220179in}{1.586596in}}%
\pgfpathlineto{\pgfqpoint{3.225175in}{1.579046in}}%
\pgfpathlineto{\pgfqpoint{3.230172in}{1.574850in}}%
\pgfpathlineto{\pgfqpoint{3.235168in}{1.571852in}}%
\pgfpathlineto{\pgfqpoint{3.245161in}{1.562589in}}%
\pgfpathlineto{\pgfqpoint{3.250157in}{1.561280in}}%
\pgfpathlineto{\pgfqpoint{3.255153in}{1.555482in}}%
\pgfpathlineto{\pgfqpoint{3.260150in}{1.548064in}}%
\pgfpathlineto{\pgfqpoint{3.265146in}{1.542442in}}%
\pgfpathlineto{\pgfqpoint{3.270143in}{1.536019in}}%
\pgfpathlineto{\pgfqpoint{3.275139in}{1.530659in}}%
\pgfpathlineto{\pgfqpoint{3.280135in}{1.522394in}}%
\pgfpathlineto{\pgfqpoint{3.285132in}{1.515620in}}%
\pgfpathlineto{\pgfqpoint{3.295125in}{1.504060in}}%
\pgfpathlineto{\pgfqpoint{3.300121in}{1.500231in}}%
\pgfpathlineto{\pgfqpoint{3.305117in}{1.490128in}}%
\pgfpathlineto{\pgfqpoint{3.310114in}{1.483143in}}%
\pgfpathlineto{\pgfqpoint{3.315110in}{1.472217in}}%
\pgfpathlineto{\pgfqpoint{3.320106in}{1.470974in}}%
\pgfpathlineto{\pgfqpoint{3.325103in}{1.466146in}}%
\pgfpathlineto{\pgfqpoint{3.330099in}{1.461854in}}%
\pgfpathlineto{\pgfqpoint{3.335096in}{1.475066in}}%
\pgfpathlineto{\pgfqpoint{3.340092in}{1.503961in}}%
\pgfpathlineto{\pgfqpoint{3.345088in}{1.563922in}}%
\pgfpathlineto{\pgfqpoint{3.350085in}{1.606774in}}%
\pgfpathlineto{\pgfqpoint{3.355081in}{1.626846in}}%
\pgfpathlineto{\pgfqpoint{3.360077in}{1.639744in}}%
\pgfpathlineto{\pgfqpoint{3.370070in}{1.629420in}}%
\pgfpathlineto{\pgfqpoint{3.375067in}{1.629882in}}%
\pgfpathlineto{\pgfqpoint{3.380063in}{1.631623in}}%
\pgfpathlineto{\pgfqpoint{3.385059in}{1.634144in}}%
\pgfpathlineto{\pgfqpoint{3.390056in}{1.633214in}}%
\pgfpathlineto{\pgfqpoint{3.395052in}{1.632825in}}%
\pgfpathlineto{\pgfqpoint{3.400048in}{1.630291in}}%
\pgfpathlineto{\pgfqpoint{3.405045in}{1.633908in}}%
\pgfpathlineto{\pgfqpoint{3.410041in}{1.629690in}}%
\pgfpathlineto{\pgfqpoint{3.415038in}{1.627605in}}%
\pgfpathlineto{\pgfqpoint{3.420034in}{1.623088in}}%
\pgfpathlineto{\pgfqpoint{3.425030in}{1.622432in}}%
\pgfpathlineto{\pgfqpoint{3.430027in}{1.616390in}}%
\pgfpathlineto{\pgfqpoint{3.435023in}{1.613135in}}%
\pgfpathlineto{\pgfqpoint{3.440020in}{1.609379in}}%
\pgfpathlineto{\pgfqpoint{3.445016in}{1.601795in}}%
\pgfpathlineto{\pgfqpoint{3.450012in}{1.588549in}}%
\pgfpathlineto{\pgfqpoint{3.455009in}{1.574197in}}%
\pgfpathlineto{\pgfqpoint{3.460005in}{1.563485in}}%
\pgfpathlineto{\pgfqpoint{3.465001in}{1.544042in}}%
\pgfpathlineto{\pgfqpoint{3.469998in}{1.529236in}}%
\pgfpathlineto{\pgfqpoint{3.474994in}{1.521532in}}%
\pgfpathlineto{\pgfqpoint{3.479991in}{1.522651in}}%
\pgfpathlineto{\pgfqpoint{3.484987in}{1.524865in}}%
\pgfpathlineto{\pgfqpoint{3.489983in}{1.525157in}}%
\pgfpathlineto{\pgfqpoint{3.494980in}{1.529031in}}%
\pgfpathlineto{\pgfqpoint{3.499976in}{1.524866in}}%
\pgfpathlineto{\pgfqpoint{3.504972in}{1.524878in}}%
\pgfpathlineto{\pgfqpoint{3.514965in}{1.515428in}}%
\pgfpathlineto{\pgfqpoint{3.519962in}{1.509684in}}%
\pgfpathlineto{\pgfqpoint{3.524958in}{1.508048in}}%
\pgfpathlineto{\pgfqpoint{3.529954in}{1.504930in}}%
\pgfpathlineto{\pgfqpoint{3.534951in}{1.494371in}}%
\pgfpathlineto{\pgfqpoint{3.539947in}{1.487870in}}%
\pgfpathlineto{\pgfqpoint{3.544943in}{1.475961in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{1.467539in}}%
\pgfpathlineto{\pgfqpoint{3.554936in}{1.451968in}}%
\pgfpathlineto{\pgfqpoint{3.559933in}{1.446343in}}%
\pgfpathlineto{\pgfqpoint{3.564929in}{1.417028in}}%
\pgfpathlineto{\pgfqpoint{3.569925in}{1.418837in}}%
\pgfpathlineto{\pgfqpoint{3.574922in}{1.427015in}}%
\pgfpathlineto{\pgfqpoint{3.579918in}{1.433845in}}%
\pgfpathlineto{\pgfqpoint{3.584915in}{1.438705in}}%
\pgfpathlineto{\pgfqpoint{3.589911in}{1.438271in}}%
\pgfpathlineto{\pgfqpoint{3.594907in}{1.440970in}}%
\pgfpathlineto{\pgfqpoint{3.599904in}{1.447527in}}%
\pgfpathlineto{\pgfqpoint{3.604900in}{1.448409in}}%
\pgfpathlineto{\pgfqpoint{3.609896in}{1.452343in}}%
\pgfpathlineto{\pgfqpoint{3.614893in}{1.458581in}}%
\pgfpathlineto{\pgfqpoint{3.619889in}{1.458257in}}%
\pgfpathlineto{\pgfqpoint{3.624886in}{1.462088in}}%
\pgfpathlineto{\pgfqpoint{3.629882in}{1.468888in}}%
\pgfpathlineto{\pgfqpoint{3.634878in}{1.471992in}}%
\pgfpathlineto{\pgfqpoint{3.639875in}{1.475757in}}%
\pgfpathlineto{\pgfqpoint{3.644871in}{1.483776in}}%
\pgfpathlineto{\pgfqpoint{3.649867in}{1.502267in}}%
\pgfpathlineto{\pgfqpoint{3.654864in}{1.523842in}}%
\pgfpathlineto{\pgfqpoint{3.659860in}{1.550829in}}%
\pgfpathlineto{\pgfqpoint{3.664857in}{1.587723in}}%
\pgfpathlineto{\pgfqpoint{3.669853in}{1.637248in}}%
\pgfpathlineto{\pgfqpoint{3.674849in}{1.696966in}}%
\pgfpathlineto{\pgfqpoint{3.679846in}{1.793553in}}%
\pgfpathlineto{\pgfqpoint{3.684842in}{1.922608in}}%
\pgfpathlineto{\pgfqpoint{3.689838in}{2.230391in}}%
\pgfpathlineto{\pgfqpoint{3.694835in}{2.313283in}}%
\pgfpathlineto{\pgfqpoint{3.699831in}{2.139516in}}%
\pgfpathlineto{\pgfqpoint{3.704828in}{2.092237in}}%
\pgfpathlineto{\pgfqpoint{3.709824in}{2.005414in}}%
\pgfpathlineto{\pgfqpoint{3.714820in}{1.960907in}}%
\pgfpathlineto{\pgfqpoint{3.719817in}{1.935370in}}%
\pgfpathlineto{\pgfqpoint{3.724813in}{1.959951in}}%
\pgfpathlineto{\pgfqpoint{3.729810in}{2.012573in}}%
\pgfpathlineto{\pgfqpoint{3.734806in}{2.097400in}}%
\pgfpathlineto{\pgfqpoint{3.739802in}{2.172980in}}%
\pgfpathlineto{\pgfqpoint{3.744799in}{2.366825in}}%
\pgfpathlineto{\pgfqpoint{3.749795in}{2.395683in}}%
\pgfpathlineto{\pgfqpoint{3.754791in}{2.330119in}}%
\pgfpathlineto{\pgfqpoint{3.759788in}{2.310567in}}%
\pgfpathlineto{\pgfqpoint{3.764784in}{2.315987in}}%
\pgfpathlineto{\pgfqpoint{3.769781in}{2.314564in}}%
\pgfpathlineto{\pgfqpoint{3.774777in}{2.257594in}}%
\pgfpathlineto{\pgfqpoint{3.779773in}{2.180292in}}%
\pgfpathlineto{\pgfqpoint{3.784770in}{2.089605in}}%
\pgfpathlineto{\pgfqpoint{3.789766in}{2.051593in}}%
\pgfpathlineto{\pgfqpoint{3.794762in}{1.989415in}}%
\pgfpathlineto{\pgfqpoint{3.799759in}{1.939860in}}%
\pgfpathlineto{\pgfqpoint{3.804755in}{1.858222in}}%
\pgfpathlineto{\pgfqpoint{3.809752in}{1.758121in}}%
\pgfpathlineto{\pgfqpoint{3.814748in}{1.670258in}}%
\pgfpathlineto{\pgfqpoint{3.819744in}{1.599016in}}%
\pgfpathlineto{\pgfqpoint{3.824741in}{1.537935in}}%
\pgfpathlineto{\pgfqpoint{3.829737in}{1.471397in}}%
\pgfpathlineto{\pgfqpoint{3.834734in}{1.420322in}}%
\pgfpathlineto{\pgfqpoint{3.839730in}{1.402509in}}%
\pgfpathlineto{\pgfqpoint{3.844726in}{1.398518in}}%
\pgfpathlineto{\pgfqpoint{3.849723in}{1.410530in}}%
\pgfpathlineto{\pgfqpoint{3.854719in}{1.400560in}}%
\pgfpathlineto{\pgfqpoint{3.859715in}{1.345030in}}%
\pgfpathlineto{\pgfqpoint{3.864712in}{1.307326in}}%
\pgfpathlineto{\pgfqpoint{3.869708in}{1.311572in}}%
\pgfpathlineto{\pgfqpoint{3.874705in}{1.361459in}}%
\pgfpathlineto{\pgfqpoint{3.879701in}{1.424112in}}%
\pgfpathlineto{\pgfqpoint{3.884697in}{1.497224in}}%
\pgfpathlineto{\pgfqpoint{3.894690in}{1.609360in}}%
\pgfpathlineto{\pgfqpoint{3.899686in}{1.651042in}}%
\pgfpathlineto{\pgfqpoint{3.904683in}{1.698835in}}%
\pgfpathlineto{\pgfqpoint{3.909679in}{1.739181in}}%
\pgfpathlineto{\pgfqpoint{3.919672in}{1.808176in}}%
\pgfpathlineto{\pgfqpoint{3.924668in}{1.838550in}}%
\pgfpathlineto{\pgfqpoint{3.929665in}{1.877606in}}%
\pgfpathlineto{\pgfqpoint{3.934661in}{1.925412in}}%
\pgfpathlineto{\pgfqpoint{3.939657in}{1.968975in}}%
\pgfpathlineto{\pgfqpoint{3.944654in}{2.045210in}}%
\pgfpathlineto{\pgfqpoint{3.949650in}{2.051837in}}%
\pgfpathlineto{\pgfqpoint{3.954647in}{2.005864in}}%
\pgfpathlineto{\pgfqpoint{3.959643in}{1.968202in}}%
\pgfpathlineto{\pgfqpoint{3.964639in}{1.916764in}}%
\pgfpathlineto{\pgfqpoint{3.969636in}{1.875386in}}%
\pgfpathlineto{\pgfqpoint{3.974632in}{1.843052in}}%
\pgfpathlineto{\pgfqpoint{3.979629in}{1.797795in}}%
\pgfpathlineto{\pgfqpoint{3.984625in}{1.736358in}}%
\pgfpathlineto{\pgfqpoint{3.989621in}{1.604021in}}%
\pgfpathlineto{\pgfqpoint{3.994618in}{1.455908in}}%
\pgfpathlineto{\pgfqpoint{3.999614in}{1.565741in}}%
\pgfpathlineto{\pgfqpoint{4.004610in}{1.657279in}}%
\pgfpathlineto{\pgfqpoint{4.009607in}{1.680048in}}%
\pgfpathlineto{\pgfqpoint{4.014603in}{1.684582in}}%
\pgfpathlineto{\pgfqpoint{4.019600in}{1.673302in}}%
\pgfpathlineto{\pgfqpoint{4.024596in}{1.663535in}}%
\pgfpathlineto{\pgfqpoint{4.029592in}{1.650314in}}%
\pgfpathlineto{\pgfqpoint{4.044581in}{1.625097in}}%
\pgfpathlineto{\pgfqpoint{4.049578in}{1.611476in}}%
\pgfpathlineto{\pgfqpoint{4.054574in}{1.601013in}}%
\pgfpathlineto{\pgfqpoint{4.059571in}{1.597611in}}%
\pgfpathlineto{\pgfqpoint{4.064567in}{1.606084in}}%
\pgfpathlineto{\pgfqpoint{4.069563in}{1.600694in}}%
\pgfpathlineto{\pgfqpoint{4.074560in}{1.592986in}}%
\pgfpathlineto{\pgfqpoint{4.079556in}{1.585793in}}%
\pgfpathlineto{\pgfqpoint{4.084552in}{1.571841in}}%
\pgfpathlineto{\pgfqpoint{4.089549in}{1.552448in}}%
\pgfpathlineto{\pgfqpoint{4.099542in}{1.533970in}}%
\pgfpathlineto{\pgfqpoint{4.104538in}{1.527057in}}%
\pgfpathlineto{\pgfqpoint{4.109534in}{1.523493in}}%
\pgfpathlineto{\pgfqpoint{4.114531in}{1.514481in}}%
\pgfpathlineto{\pgfqpoint{4.119527in}{1.506759in}}%
\pgfpathlineto{\pgfqpoint{4.124524in}{1.504956in}}%
\pgfpathlineto{\pgfqpoint{4.129520in}{1.505087in}}%
\pgfpathlineto{\pgfqpoint{4.134516in}{1.499917in}}%
\pgfpathlineto{\pgfqpoint{4.139513in}{1.492461in}}%
\pgfpathlineto{\pgfqpoint{4.144509in}{1.482863in}}%
\pgfpathlineto{\pgfqpoint{4.149505in}{1.479971in}}%
\pgfpathlineto{\pgfqpoint{4.159498in}{1.453350in}}%
\pgfpathlineto{\pgfqpoint{4.164495in}{1.435577in}}%
\pgfpathlineto{\pgfqpoint{4.169491in}{1.426561in}}%
\pgfpathlineto{\pgfqpoint{4.174487in}{1.418988in}}%
\pgfpathlineto{\pgfqpoint{4.179484in}{1.406404in}}%
\pgfpathlineto{\pgfqpoint{4.184480in}{1.400517in}}%
\pgfpathlineto{\pgfqpoint{4.189476in}{1.401860in}}%
\pgfpathlineto{\pgfqpoint{4.194473in}{1.400194in}}%
\pgfpathlineto{\pgfqpoint{4.199469in}{1.404480in}}%
\pgfpathlineto{\pgfqpoint{4.204466in}{1.417297in}}%
\pgfpathlineto{\pgfqpoint{4.209462in}{1.428074in}}%
\pgfpathlineto{\pgfqpoint{4.214458in}{1.437572in}}%
\pgfpathlineto{\pgfqpoint{4.219455in}{1.452488in}}%
\pgfpathlineto{\pgfqpoint{4.224451in}{1.461424in}}%
\pgfpathlineto{\pgfqpoint{4.234444in}{1.480609in}}%
\pgfpathlineto{\pgfqpoint{4.239440in}{1.491437in}}%
\pgfpathlineto{\pgfqpoint{4.244437in}{1.503753in}}%
\pgfpathlineto{\pgfqpoint{4.249433in}{1.526942in}}%
\pgfpathlineto{\pgfqpoint{4.254429in}{1.555039in}}%
\pgfpathlineto{\pgfqpoint{4.259426in}{1.612568in}}%
\pgfpathlineto{\pgfqpoint{4.264422in}{1.599513in}}%
\pgfpathlineto{\pgfqpoint{4.269419in}{1.532229in}}%
\pgfpathlineto{\pgfqpoint{4.279411in}{1.466481in}}%
\pgfpathlineto{\pgfqpoint{4.284408in}{1.446144in}}%
\pgfpathlineto{\pgfqpoint{4.289404in}{1.422675in}}%
\pgfpathlineto{\pgfqpoint{4.304393in}{1.327864in}}%
\pgfpathlineto{\pgfqpoint{4.309390in}{1.290375in}}%
\pgfpathlineto{\pgfqpoint{4.314386in}{1.241981in}}%
\pgfpathlineto{\pgfqpoint{4.319382in}{1.187966in}}%
\pgfpathlineto{\pgfqpoint{4.324379in}{1.227083in}}%
\pgfpathlineto{\pgfqpoint{4.329375in}{1.262446in}}%
\pgfpathlineto{\pgfqpoint{4.334371in}{1.290562in}}%
\pgfpathlineto{\pgfqpoint{4.339368in}{1.309558in}}%
\pgfpathlineto{\pgfqpoint{4.344364in}{1.336691in}}%
\pgfpathlineto{\pgfqpoint{4.349361in}{1.355315in}}%
\pgfpathlineto{\pgfqpoint{4.354357in}{1.371335in}}%
\pgfpathlineto{\pgfqpoint{4.359353in}{1.382866in}}%
\pgfpathlineto{\pgfqpoint{4.369346in}{1.398416in}}%
\pgfpathlineto{\pgfqpoint{4.374343in}{1.403937in}}%
\pgfpathlineto{\pgfqpoint{4.379339in}{1.398758in}}%
\pgfpathlineto{\pgfqpoint{4.384335in}{1.395233in}}%
\pgfpathlineto{\pgfqpoint{4.389332in}{1.394848in}}%
\pgfpathlineto{\pgfqpoint{4.394328in}{1.389020in}}%
\pgfpathlineto{\pgfqpoint{4.399324in}{1.385125in}}%
\pgfpathlineto{\pgfqpoint{4.404321in}{1.379196in}}%
\pgfpathlineto{\pgfqpoint{4.409317in}{1.374854in}}%
\pgfpathlineto{\pgfqpoint{4.414314in}{1.366216in}}%
\pgfpathlineto{\pgfqpoint{4.419310in}{1.364489in}}%
\pgfpathlineto{\pgfqpoint{4.424306in}{1.363163in}}%
\pgfpathlineto{\pgfqpoint{4.429303in}{1.363293in}}%
\pgfpathlineto{\pgfqpoint{4.449288in}{1.338686in}}%
\pgfpathlineto{\pgfqpoint{4.454285in}{1.337442in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{1.332668in}}%
\pgfpathlineto{\pgfqpoint{4.464277in}{1.320937in}}%
\pgfpathlineto{\pgfqpoint{4.474270in}{1.283744in}}%
\pgfpathlineto{\pgfqpoint{4.479266in}{1.261602in}}%
\pgfpathlineto{\pgfqpoint{4.489259in}{1.164945in}}%
\pgfpathlineto{\pgfqpoint{4.499252in}{1.264878in}}%
\pgfpathlineto{\pgfqpoint{4.504248in}{1.304381in}}%
\pgfpathlineto{\pgfqpoint{4.509245in}{1.329219in}}%
\pgfpathlineto{\pgfqpoint{4.514241in}{1.347740in}}%
\pgfpathlineto{\pgfqpoint{4.519238in}{1.362258in}}%
\pgfpathlineto{\pgfqpoint{4.524234in}{1.379216in}}%
\pgfpathlineto{\pgfqpoint{4.534227in}{1.407444in}}%
\pgfpathlineto{\pgfqpoint{4.539223in}{1.418616in}}%
\pgfpathlineto{\pgfqpoint{4.544219in}{1.428708in}}%
\pgfpathlineto{\pgfqpoint{4.549216in}{1.434520in}}%
\pgfpathlineto{\pgfqpoint{4.554212in}{1.438596in}}%
\pgfpathlineto{\pgfqpoint{4.559209in}{1.441556in}}%
\pgfpathlineto{\pgfqpoint{4.564205in}{1.445164in}}%
\pgfpathlineto{\pgfqpoint{4.569201in}{1.442467in}}%
\pgfpathlineto{\pgfqpoint{4.574198in}{1.438666in}}%
\pgfpathlineto{\pgfqpoint{4.579194in}{1.426443in}}%
\pgfpathlineto{\pgfqpoint{4.584190in}{1.420065in}}%
\pgfpathlineto{\pgfqpoint{4.589187in}{1.409742in}}%
\pgfpathlineto{\pgfqpoint{4.594183in}{1.392828in}}%
\pgfpathlineto{\pgfqpoint{4.599180in}{1.371878in}}%
\pgfpathlineto{\pgfqpoint{4.604176in}{1.337340in}}%
\pgfpathlineto{\pgfqpoint{4.609172in}{1.294241in}}%
\pgfpathlineto{\pgfqpoint{4.614169in}{1.241253in}}%
\pgfpathlineto{\pgfqpoint{4.619165in}{1.209884in}}%
\pgfpathlineto{\pgfqpoint{4.624162in}{1.182826in}}%
\pgfpathlineto{\pgfqpoint{4.629158in}{1.201872in}}%
\pgfpathlineto{\pgfqpoint{4.634154in}{1.225530in}}%
\pgfpathlineto{\pgfqpoint{4.639151in}{1.269295in}}%
\pgfpathlineto{\pgfqpoint{4.644147in}{1.295889in}}%
\pgfpathlineto{\pgfqpoint{4.649143in}{1.320573in}}%
\pgfpathlineto{\pgfqpoint{4.654140in}{1.330760in}}%
\pgfpathlineto{\pgfqpoint{4.659136in}{1.348580in}}%
\pgfpathlineto{\pgfqpoint{4.664133in}{1.356207in}}%
\pgfpathlineto{\pgfqpoint{4.669129in}{1.357036in}}%
\pgfpathlineto{\pgfqpoint{4.674125in}{1.351560in}}%
\pgfpathlineto{\pgfqpoint{4.679122in}{1.350488in}}%
\pgfpathlineto{\pgfqpoint{4.689114in}{1.331121in}}%
\pgfpathlineto{\pgfqpoint{4.694111in}{1.323278in}}%
\pgfpathlineto{\pgfqpoint{4.699107in}{1.303856in}}%
\pgfpathlineto{\pgfqpoint{4.704104in}{1.273059in}}%
\pgfpathlineto{\pgfqpoint{4.709100in}{1.231656in}}%
\pgfpathlineto{\pgfqpoint{4.714096in}{1.184002in}}%
\pgfpathlineto{\pgfqpoint{4.719093in}{1.139716in}}%
\pgfpathlineto{\pgfqpoint{4.724089in}{1.113268in}}%
\pgfpathlineto{\pgfqpoint{4.729085in}{1.094950in}}%
\pgfpathlineto{\pgfqpoint{4.734082in}{1.093374in}}%
\pgfpathlineto{\pgfqpoint{4.739078in}{1.134250in}}%
\pgfpathlineto{\pgfqpoint{4.744075in}{1.170098in}}%
\pgfpathlineto{\pgfqpoint{4.749071in}{1.222525in}}%
\pgfpathlineto{\pgfqpoint{4.754067in}{1.306720in}}%
\pgfpathlineto{\pgfqpoint{4.759064in}{1.379417in}}%
\pgfpathlineto{\pgfqpoint{4.764060in}{1.343916in}}%
\pgfpathlineto{\pgfqpoint{4.769057in}{1.342901in}}%
\pgfpathlineto{\pgfqpoint{4.774053in}{1.350596in}}%
\pgfpathlineto{\pgfqpoint{4.784046in}{1.404311in}}%
\pgfpathlineto{\pgfqpoint{4.789042in}{1.436812in}}%
\pgfpathlineto{\pgfqpoint{4.799035in}{1.477841in}}%
\pgfpathlineto{\pgfqpoint{4.804031in}{1.486604in}}%
\pgfpathlineto{\pgfqpoint{4.809028in}{1.489904in}}%
\pgfpathlineto{\pgfqpoint{4.814024in}{1.486545in}}%
\pgfpathlineto{\pgfqpoint{4.819020in}{1.485681in}}%
\pgfpathlineto{\pgfqpoint{4.824017in}{1.477907in}}%
\pgfpathlineto{\pgfqpoint{4.829013in}{1.467172in}}%
\pgfpathlineto{\pgfqpoint{4.834009in}{1.470023in}}%
\pgfpathlineto{\pgfqpoint{4.839006in}{1.471695in}}%
\pgfpathlineto{\pgfqpoint{4.844002in}{1.474676in}}%
\pgfpathlineto{\pgfqpoint{4.848999in}{1.473878in}}%
\pgfpathlineto{\pgfqpoint{4.853995in}{1.478045in}}%
\pgfpathlineto{\pgfqpoint{4.858991in}{1.479062in}}%
\pgfpathlineto{\pgfqpoint{4.868984in}{1.472554in}}%
\pgfpathlineto{\pgfqpoint{4.873980in}{1.472436in}}%
\pgfpathlineto{\pgfqpoint{4.878977in}{1.469236in}}%
\pgfpathlineto{\pgfqpoint{4.883973in}{1.464947in}}%
\pgfpathlineto{\pgfqpoint{4.888970in}{1.457333in}}%
\pgfpathlineto{\pgfqpoint{4.893966in}{1.445959in}}%
\pgfpathlineto{\pgfqpoint{4.898962in}{1.440289in}}%
\pgfpathlineto{\pgfqpoint{4.903959in}{1.438555in}}%
\pgfpathlineto{\pgfqpoint{4.908955in}{1.424092in}}%
\pgfpathlineto{\pgfqpoint{4.913952in}{1.418260in}}%
\pgfpathlineto{\pgfqpoint{4.918948in}{1.405943in}}%
\pgfpathlineto{\pgfqpoint{4.923944in}{1.415862in}}%
\pgfpathlineto{\pgfqpoint{4.928941in}{1.450777in}}%
\pgfpathlineto{\pgfqpoint{4.933937in}{1.476113in}}%
\pgfpathlineto{\pgfqpoint{4.938933in}{1.510050in}}%
\pgfpathlineto{\pgfqpoint{4.958919in}{1.580154in}}%
\pgfpathlineto{\pgfqpoint{4.963915in}{1.619266in}}%
\pgfpathlineto{\pgfqpoint{4.968912in}{1.650100in}}%
\pgfpathlineto{\pgfqpoint{4.973908in}{1.696235in}}%
\pgfpathlineto{\pgfqpoint{4.978904in}{1.701572in}}%
\pgfpathlineto{\pgfqpoint{4.983901in}{1.668711in}}%
\pgfpathlineto{\pgfqpoint{4.988897in}{1.645017in}}%
\pgfpathlineto{\pgfqpoint{4.993894in}{1.617067in}}%
\pgfpathlineto{\pgfqpoint{4.998890in}{1.602660in}}%
\pgfpathlineto{\pgfqpoint{5.003886in}{1.591792in}}%
\pgfpathlineto{\pgfqpoint{5.008883in}{1.575536in}}%
\pgfpathlineto{\pgfqpoint{5.013879in}{1.567706in}}%
\pgfpathlineto{\pgfqpoint{5.018875in}{1.555406in}}%
\pgfpathlineto{\pgfqpoint{5.023872in}{1.538484in}}%
\pgfpathlineto{\pgfqpoint{5.033865in}{1.478797in}}%
\pgfpathlineto{\pgfqpoint{5.048854in}{1.359404in}}%
\pgfpathlineto{\pgfqpoint{5.058847in}{1.312833in}}%
\pgfpathlineto{\pgfqpoint{5.063843in}{1.316057in}}%
\pgfpathlineto{\pgfqpoint{5.068839in}{1.307446in}}%
\pgfpathlineto{\pgfqpoint{5.078832in}{1.292743in}}%
\pgfpathlineto{\pgfqpoint{5.083828in}{1.284748in}}%
\pgfpathlineto{\pgfqpoint{5.088825in}{1.264767in}}%
\pgfpathlineto{\pgfqpoint{5.098818in}{1.213655in}}%
\pgfpathlineto{\pgfqpoint{5.108810in}{1.139184in}}%
\pgfpathlineto{\pgfqpoint{5.113807in}{1.155185in}}%
\pgfpathlineto{\pgfqpoint{5.118803in}{1.154808in}}%
\pgfpathlineto{\pgfqpoint{5.123799in}{1.201055in}}%
\pgfpathlineto{\pgfqpoint{5.128796in}{1.207005in}}%
\pgfpathlineto{\pgfqpoint{5.133792in}{1.453687in}}%
\pgfpathlineto{\pgfqpoint{5.138789in}{1.490012in}}%
\pgfpathlineto{\pgfqpoint{5.143785in}{1.383938in}}%
\pgfpathlineto{\pgfqpoint{5.148781in}{1.362726in}}%
\pgfpathlineto{\pgfqpoint{5.153778in}{1.338353in}}%
\pgfpathlineto{\pgfqpoint{5.158774in}{1.334198in}}%
\pgfpathlineto{\pgfqpoint{5.163771in}{1.326998in}}%
\pgfpathlineto{\pgfqpoint{5.168767in}{1.313347in}}%
\pgfpathlineto{\pgfqpoint{5.173763in}{1.311926in}}%
\pgfpathlineto{\pgfqpoint{5.178760in}{1.311086in}}%
\pgfpathlineto{\pgfqpoint{5.183756in}{1.314615in}}%
\pgfpathlineto{\pgfqpoint{5.188752in}{1.307037in}}%
\pgfpathlineto{\pgfqpoint{5.193749in}{1.303223in}}%
\pgfpathlineto{\pgfqpoint{5.198745in}{1.298997in}}%
\pgfpathlineto{\pgfqpoint{5.203742in}{1.298406in}}%
\pgfpathlineto{\pgfqpoint{5.208738in}{1.289333in}}%
\pgfpathlineto{\pgfqpoint{5.213734in}{1.272365in}}%
\pgfpathlineto{\pgfqpoint{5.218731in}{1.257354in}}%
\pgfpathlineto{\pgfqpoint{5.223727in}{1.247064in}}%
\pgfpathlineto{\pgfqpoint{5.228723in}{1.229442in}}%
\pgfpathlineto{\pgfqpoint{5.233720in}{1.207094in}}%
\pgfpathlineto{\pgfqpoint{5.238716in}{1.187998in}}%
\pgfpathlineto{\pgfqpoint{5.243713in}{1.170920in}}%
\pgfpathlineto{\pgfqpoint{5.248709in}{1.150281in}}%
\pgfpathlineto{\pgfqpoint{5.253705in}{1.146414in}}%
\pgfpathlineto{\pgfqpoint{5.258702in}{1.130971in}}%
\pgfpathlineto{\pgfqpoint{5.263698in}{1.137120in}}%
\pgfpathlineto{\pgfqpoint{5.268694in}{1.150194in}}%
\pgfpathlineto{\pgfqpoint{5.273691in}{1.185665in}}%
\pgfpathlineto{\pgfqpoint{5.278687in}{1.233397in}}%
\pgfpathlineto{\pgfqpoint{5.283684in}{1.292964in}}%
\pgfpathlineto{\pgfqpoint{5.288680in}{1.346094in}}%
\pgfpathlineto{\pgfqpoint{5.293676in}{1.393719in}}%
\pgfpathlineto{\pgfqpoint{5.298673in}{1.436185in}}%
\pgfpathlineto{\pgfqpoint{5.308666in}{1.495738in}}%
\pgfpathlineto{\pgfqpoint{5.313662in}{1.521711in}}%
\pgfpathlineto{\pgfqpoint{5.318658in}{1.535397in}}%
\pgfpathlineto{\pgfqpoint{5.323655in}{1.538817in}}%
\pgfpathlineto{\pgfqpoint{5.328651in}{1.532400in}}%
\pgfpathlineto{\pgfqpoint{5.338644in}{1.509922in}}%
\pgfpathlineto{\pgfqpoint{5.343640in}{1.509825in}}%
\pgfpathlineto{\pgfqpoint{5.348637in}{1.510857in}}%
\pgfpathlineto{\pgfqpoint{5.353633in}{1.508088in}}%
\pgfpathlineto{\pgfqpoint{5.358629in}{1.509206in}}%
\pgfpathlineto{\pgfqpoint{5.363626in}{1.509881in}}%
\pgfpathlineto{\pgfqpoint{5.368622in}{1.514854in}}%
\pgfpathlineto{\pgfqpoint{5.373618in}{1.517366in}}%
\pgfpathlineto{\pgfqpoint{5.378615in}{1.521659in}}%
\pgfpathlineto{\pgfqpoint{5.383611in}{1.523501in}}%
\pgfpathlineto{\pgfqpoint{5.388608in}{1.523708in}}%
\pgfpathlineto{\pgfqpoint{5.393604in}{1.522020in}}%
\pgfpathlineto{\pgfqpoint{5.398600in}{1.517789in}}%
\pgfpathlineto{\pgfqpoint{5.403597in}{1.508892in}}%
\pgfpathlineto{\pgfqpoint{5.413589in}{1.484637in}}%
\pgfpathlineto{\pgfqpoint{5.418586in}{1.476087in}}%
\pgfpathlineto{\pgfqpoint{5.423582in}{1.476233in}}%
\pgfpathlineto{\pgfqpoint{5.433575in}{1.528547in}}%
\pgfpathlineto{\pgfqpoint{5.438571in}{1.558193in}}%
\pgfpathlineto{\pgfqpoint{5.443568in}{1.577095in}}%
\pgfpathlineto{\pgfqpoint{5.448564in}{1.600141in}}%
\pgfpathlineto{\pgfqpoint{5.453561in}{1.615614in}}%
\pgfpathlineto{\pgfqpoint{5.458557in}{1.618928in}}%
\pgfpathlineto{\pgfqpoint{5.463553in}{1.629712in}}%
\pgfpathlineto{\pgfqpoint{5.468550in}{1.623658in}}%
\pgfpathlineto{\pgfqpoint{5.473546in}{1.608734in}}%
\pgfpathlineto{\pgfqpoint{5.478542in}{1.596152in}}%
\pgfpathlineto{\pgfqpoint{5.483539in}{1.578868in}}%
\pgfpathlineto{\pgfqpoint{5.488535in}{1.574840in}}%
\pgfpathlineto{\pgfqpoint{5.493532in}{1.571321in}}%
\pgfpathlineto{\pgfqpoint{5.498528in}{1.580113in}}%
\pgfpathlineto{\pgfqpoint{5.503524in}{1.600206in}}%
\pgfpathlineto{\pgfqpoint{5.508521in}{1.621811in}}%
\pgfpathlineto{\pgfqpoint{5.513517in}{1.637338in}}%
\pgfpathlineto{\pgfqpoint{5.518513in}{1.657028in}}%
\pgfpathlineto{\pgfqpoint{5.533503in}{1.720885in}}%
\pgfpathlineto{\pgfqpoint{5.538499in}{1.751601in}}%
\pgfpathlineto{\pgfqpoint{5.543495in}{1.764933in}}%
\pgfpathlineto{\pgfqpoint{5.548492in}{1.780011in}}%
\pgfpathlineto{\pgfqpoint{5.553488in}{1.791910in}}%
\pgfpathlineto{\pgfqpoint{5.558485in}{1.805010in}}%
\pgfpathlineto{\pgfqpoint{5.563481in}{1.827745in}}%
\pgfpathlineto{\pgfqpoint{5.568477in}{1.853235in}}%
\pgfpathlineto{\pgfqpoint{5.578470in}{1.926875in}}%
\pgfpathlineto{\pgfqpoint{5.588463in}{1.954738in}}%
\pgfpathlineto{\pgfqpoint{5.593459in}{1.968285in}}%
\pgfpathlineto{\pgfqpoint{5.598456in}{1.972187in}}%
\pgfpathlineto{\pgfqpoint{5.603452in}{1.975399in}}%
\pgfpathlineto{\pgfqpoint{5.608448in}{1.964040in}}%
\pgfpathlineto{\pgfqpoint{5.613445in}{1.946088in}}%
\pgfpathlineto{\pgfqpoint{5.623437in}{1.901920in}}%
\pgfpathlineto{\pgfqpoint{5.628434in}{1.887937in}}%
\pgfpathlineto{\pgfqpoint{5.633430in}{1.862607in}}%
\pgfpathlineto{\pgfqpoint{5.638427in}{1.839902in}}%
\pgfpathlineto{\pgfqpoint{5.643423in}{1.818582in}}%
\pgfpathlineto{\pgfqpoint{5.653416in}{1.769300in}}%
\pgfpathlineto{\pgfqpoint{5.658412in}{1.744083in}}%
\pgfpathlineto{\pgfqpoint{5.663408in}{1.712713in}}%
\pgfpathlineto{\pgfqpoint{5.668405in}{1.678419in}}%
\pgfpathlineto{\pgfqpoint{5.673401in}{1.633200in}}%
\pgfpathlineto{\pgfqpoint{5.678398in}{1.598016in}}%
\pgfpathlineto{\pgfqpoint{5.683394in}{1.574216in}}%
\pgfpathlineto{\pgfqpoint{5.688390in}{1.584041in}}%
\pgfpathlineto{\pgfqpoint{5.693387in}{1.599098in}}%
\pgfpathlineto{\pgfqpoint{5.698383in}{1.607948in}}%
\pgfpathlineto{\pgfqpoint{5.703380in}{1.627128in}}%
\pgfpathlineto{\pgfqpoint{5.708376in}{1.665360in}}%
\pgfpathlineto{\pgfqpoint{5.713372in}{1.690106in}}%
\pgfpathlineto{\pgfqpoint{5.718369in}{1.710881in}}%
\pgfpathlineto{\pgfqpoint{5.723365in}{1.722933in}}%
\pgfpathlineto{\pgfqpoint{5.728361in}{1.731491in}}%
\pgfpathlineto{\pgfqpoint{5.733358in}{1.728339in}}%
\pgfpathlineto{\pgfqpoint{5.738354in}{1.732237in}}%
\pgfpathlineto{\pgfqpoint{5.743351in}{1.730859in}}%
\pgfpathlineto{\pgfqpoint{5.748347in}{1.735311in}}%
\pgfpathlineto{\pgfqpoint{5.753343in}{1.738012in}}%
\pgfpathlineto{\pgfqpoint{5.758340in}{1.748838in}}%
\pgfpathlineto{\pgfqpoint{5.768332in}{1.807610in}}%
\pgfpathlineto{\pgfqpoint{5.773329in}{1.769784in}}%
\pgfpathlineto{\pgfqpoint{5.778325in}{1.735689in}}%
\pgfpathlineto{\pgfqpoint{5.783322in}{1.719795in}}%
\pgfpathlineto{\pgfqpoint{5.788318in}{1.708026in}}%
\pgfpathlineto{\pgfqpoint{5.798311in}{1.692649in}}%
\pgfpathlineto{\pgfqpoint{5.803307in}{1.688583in}}%
\pgfpathlineto{\pgfqpoint{5.808303in}{1.685811in}}%
\pgfpathlineto{\pgfqpoint{5.813300in}{1.685783in}}%
\pgfpathlineto{\pgfqpoint{5.818296in}{1.684888in}}%
\pgfpathlineto{\pgfqpoint{5.823293in}{1.688109in}}%
\pgfpathlineto{\pgfqpoint{5.828289in}{1.687401in}}%
\pgfpathlineto{\pgfqpoint{5.833285in}{1.687711in}}%
\pgfpathlineto{\pgfqpoint{5.843278in}{1.690165in}}%
\pgfpathlineto{\pgfqpoint{5.848275in}{1.690209in}}%
\pgfpathlineto{\pgfqpoint{5.853271in}{1.690731in}}%
\pgfpathlineto{\pgfqpoint{5.858267in}{1.692450in}}%
\pgfpathlineto{\pgfqpoint{5.863264in}{1.698183in}}%
\pgfpathlineto{\pgfqpoint{5.868260in}{1.700466in}}%
\pgfpathlineto{\pgfqpoint{5.873256in}{1.709265in}}%
\pgfpathlineto{\pgfqpoint{5.878253in}{1.717353in}}%
\pgfpathlineto{\pgfqpoint{5.883249in}{1.708077in}}%
\pgfpathlineto{\pgfqpoint{5.888246in}{1.704483in}}%
\pgfpathlineto{\pgfqpoint{5.893242in}{1.702994in}}%
\pgfpathlineto{\pgfqpoint{5.898238in}{1.696980in}}%
\pgfpathlineto{\pgfqpoint{5.903235in}{1.698410in}}%
\pgfpathlineto{\pgfqpoint{5.908231in}{1.702405in}}%
\pgfpathlineto{\pgfqpoint{5.913227in}{1.711356in}}%
\pgfpathlineto{\pgfqpoint{5.918224in}{1.722143in}}%
\pgfpathlineto{\pgfqpoint{5.923220in}{1.694827in}}%
\pgfpathlineto{\pgfqpoint{5.928217in}{1.669517in}}%
\pgfpathlineto{\pgfqpoint{5.938209in}{1.628929in}}%
\pgfpathlineto{\pgfqpoint{5.948202in}{1.598496in}}%
\pgfpathlineto{\pgfqpoint{5.953199in}{1.584793in}}%
\pgfpathlineto{\pgfqpoint{5.958195in}{1.586109in}}%
\pgfpathlineto{\pgfqpoint{5.963191in}{1.582179in}}%
\pgfpathlineto{\pgfqpoint{5.973184in}{1.584847in}}%
\pgfpathlineto{\pgfqpoint{5.978180in}{1.587690in}}%
\pgfpathlineto{\pgfqpoint{5.988173in}{1.591056in}}%
\pgfpathlineto{\pgfqpoint{5.993170in}{1.592272in}}%
\pgfpathlineto{\pgfqpoint{5.998166in}{1.594431in}}%
\pgfpathlineto{\pgfqpoint{6.003162in}{1.589851in}}%
\pgfpathlineto{\pgfqpoint{6.018151in}{1.563609in}}%
\pgfpathlineto{\pgfqpoint{6.028144in}{1.547790in}}%
\pgfpathlineto{\pgfqpoint{6.033141in}{1.537684in}}%
\pgfpathlineto{\pgfqpoint{6.043133in}{1.522563in}}%
\pgfpathlineto{\pgfqpoint{6.048130in}{1.516565in}}%
\pgfpathlineto{\pgfqpoint{6.053126in}{1.515696in}}%
\pgfpathlineto{\pgfqpoint{6.058122in}{1.506163in}}%
\pgfpathlineto{\pgfqpoint{6.063119in}{1.488168in}}%
\pgfpathlineto{\pgfqpoint{6.068115in}{1.477480in}}%
\pgfpathlineto{\pgfqpoint{6.073112in}{1.464736in}}%
\pgfpathlineto{\pgfqpoint{6.078108in}{1.455575in}}%
\pgfpathlineto{\pgfqpoint{6.083104in}{1.443265in}}%
\pgfpathlineto{\pgfqpoint{6.088101in}{1.424991in}}%
\pgfpathlineto{\pgfqpoint{6.093097in}{1.422138in}}%
\pgfpathlineto{\pgfqpoint{6.098094in}{1.441928in}}%
\pgfpathlineto{\pgfqpoint{6.103090in}{1.436867in}}%
\pgfpathlineto{\pgfqpoint{6.108086in}{1.435358in}}%
\pgfpathlineto{\pgfqpoint{6.113083in}{1.473324in}}%
\pgfpathlineto{\pgfqpoint{6.118079in}{1.479609in}}%
\pgfpathlineto{\pgfqpoint{6.123075in}{1.467027in}}%
\pgfpathlineto{\pgfqpoint{6.128072in}{1.449939in}}%
\pgfpathlineto{\pgfqpoint{6.133068in}{1.460009in}}%
\pgfpathlineto{\pgfqpoint{6.138065in}{1.469096in}}%
\pgfpathlineto{\pgfqpoint{6.143061in}{1.473047in}}%
\pgfpathlineto{\pgfqpoint{6.148057in}{1.475623in}}%
\pgfpathlineto{\pgfqpoint{6.153054in}{1.480162in}}%
\pgfpathlineto{\pgfqpoint{6.158050in}{1.482953in}}%
\pgfpathlineto{\pgfqpoint{6.163046in}{1.488264in}}%
\pgfpathlineto{\pgfqpoint{6.168043in}{1.497565in}}%
\pgfpathlineto{\pgfqpoint{6.173039in}{1.497470in}}%
\pgfpathlineto{\pgfqpoint{6.178036in}{1.501603in}}%
\pgfpathlineto{\pgfqpoint{6.183032in}{1.510347in}}%
\pgfpathlineto{\pgfqpoint{6.188028in}{1.509072in}}%
\pgfpathlineto{\pgfqpoint{6.193025in}{1.504165in}}%
\pgfpathlineto{\pgfqpoint{6.198021in}{1.491164in}}%
\pgfpathlineto{\pgfqpoint{6.203017in}{1.467985in}}%
\pgfpathlineto{\pgfqpoint{6.208014in}{1.461748in}}%
\pgfpathlineto{\pgfqpoint{6.213010in}{1.478860in}}%
\pgfpathlineto{\pgfqpoint{6.218007in}{1.482526in}}%
\pgfpathlineto{\pgfqpoint{6.223003in}{1.486720in}}%
\pgfpathlineto{\pgfqpoint{6.227999in}{1.490264in}}%
\pgfpathlineto{\pgfqpoint{6.232996in}{1.489672in}}%
\pgfpathlineto{\pgfqpoint{6.237992in}{1.485792in}}%
\pgfpathlineto{\pgfqpoint{6.242989in}{1.482961in}}%
\pgfpathlineto{\pgfqpoint{6.247985in}{1.467181in}}%
\pgfpathlineto{\pgfqpoint{6.252981in}{1.463859in}}%
\pgfpathlineto{\pgfqpoint{6.257978in}{1.466333in}}%
\pgfpathlineto{\pgfqpoint{6.262974in}{1.459151in}}%
\pgfpathlineto{\pgfqpoint{6.267970in}{1.447814in}}%
\pgfpathlineto{\pgfqpoint{6.272967in}{1.429015in}}%
\pgfpathlineto{\pgfqpoint{6.282960in}{1.365714in}}%
\pgfpathlineto{\pgfqpoint{6.292952in}{1.424644in}}%
\pgfpathlineto{\pgfqpoint{6.297949in}{1.443601in}}%
\pgfpathlineto{\pgfqpoint{6.302945in}{1.460784in}}%
\pgfpathlineto{\pgfqpoint{6.307941in}{1.468046in}}%
\pgfpathlineto{\pgfqpoint{6.312938in}{1.473536in}}%
\pgfpathlineto{\pgfqpoint{6.317934in}{1.474263in}}%
\pgfpathlineto{\pgfqpoint{6.322931in}{1.471655in}}%
\pgfpathlineto{\pgfqpoint{6.327927in}{1.473260in}}%
\pgfpathlineto{\pgfqpoint{6.332923in}{1.483892in}}%
\pgfpathlineto{\pgfqpoint{6.337920in}{1.499266in}}%
\pgfpathlineto{\pgfqpoint{6.342916in}{1.507382in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.521168in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.521168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.106960in}{0.456621in}}{\pgfqpoint{5.490522in}{3.196347in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.256055,0.600231,0.713495}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356529in}{1.405380in}}%
\pgfpathlineto{\pgfqpoint{1.361526in}{1.402350in}}%
\pgfpathlineto{\pgfqpoint{1.366522in}{1.403040in}}%
\pgfpathlineto{\pgfqpoint{1.371518in}{1.395331in}}%
\pgfpathlineto{\pgfqpoint{1.376515in}{1.374243in}}%
\pgfpathlineto{\pgfqpoint{1.381511in}{1.358449in}}%
\pgfpathlineto{\pgfqpoint{1.386507in}{1.338719in}}%
\pgfpathlineto{\pgfqpoint{1.391504in}{1.315827in}}%
\pgfpathlineto{\pgfqpoint{1.396500in}{1.286242in}}%
\pgfpathlineto{\pgfqpoint{1.401497in}{1.270192in}}%
\pgfpathlineto{\pgfqpoint{1.406493in}{1.265671in}}%
\pgfpathlineto{\pgfqpoint{1.411489in}{1.227768in}}%
\pgfpathlineto{\pgfqpoint{1.416486in}{1.159194in}}%
\pgfpathlineto{\pgfqpoint{1.421482in}{1.125290in}}%
\pgfpathlineto{\pgfqpoint{1.426478in}{1.084465in}}%
\pgfpathlineto{\pgfqpoint{1.431475in}{1.097734in}}%
\pgfpathlineto{\pgfqpoint{1.436471in}{1.135722in}}%
\pgfpathlineto{\pgfqpoint{1.441468in}{1.116168in}}%
\pgfpathlineto{\pgfqpoint{1.446464in}{1.077269in}}%
\pgfpathlineto{\pgfqpoint{1.451460in}{1.064597in}}%
\pgfpathlineto{\pgfqpoint{1.456457in}{1.124087in}}%
\pgfpathlineto{\pgfqpoint{1.461453in}{1.202576in}}%
\pgfpathlineto{\pgfqpoint{1.466450in}{1.236371in}}%
\pgfpathlineto{\pgfqpoint{1.471446in}{1.256695in}}%
\pgfpathlineto{\pgfqpoint{1.476442in}{1.229244in}}%
\pgfpathlineto{\pgfqpoint{1.481439in}{1.197108in}}%
\pgfpathlineto{\pgfqpoint{1.486435in}{1.283212in}}%
\pgfpathlineto{\pgfqpoint{1.491431in}{1.176757in}}%
\pgfpathlineto{\pgfqpoint{1.496428in}{1.119345in}}%
\pgfpathlineto{\pgfqpoint{1.501424in}{1.165775in}}%
\pgfpathlineto{\pgfqpoint{1.506421in}{1.205442in}}%
\pgfpathlineto{\pgfqpoint{1.511417in}{1.287166in}}%
\pgfpathlineto{\pgfqpoint{1.516413in}{1.347350in}}%
\pgfpathlineto{\pgfqpoint{1.521410in}{1.361414in}}%
\pgfpathlineto{\pgfqpoint{1.526406in}{1.341993in}}%
\pgfpathlineto{\pgfqpoint{1.531402in}{1.345122in}}%
\pgfpathlineto{\pgfqpoint{1.536399in}{1.263320in}}%
\pgfpathlineto{\pgfqpoint{1.546392in}{1.342079in}}%
\pgfpathlineto{\pgfqpoint{1.551388in}{1.323760in}}%
\pgfpathlineto{\pgfqpoint{1.556384in}{1.309722in}}%
\pgfpathlineto{\pgfqpoint{1.561381in}{1.298817in}}%
\pgfpathlineto{\pgfqpoint{1.566377in}{1.312402in}}%
\pgfpathlineto{\pgfqpoint{1.571374in}{1.312047in}}%
\pgfpathlineto{\pgfqpoint{1.576370in}{1.316771in}}%
\pgfpathlineto{\pgfqpoint{1.581366in}{1.317099in}}%
\pgfpathlineto{\pgfqpoint{1.586363in}{1.334433in}}%
\pgfpathlineto{\pgfqpoint{1.591359in}{1.345101in}}%
\pgfpathlineto{\pgfqpoint{1.596355in}{1.354076in}}%
\pgfpathlineto{\pgfqpoint{1.601352in}{1.366458in}}%
\pgfpathlineto{\pgfqpoint{1.606348in}{1.374328in}}%
\pgfpathlineto{\pgfqpoint{1.611345in}{1.381181in}}%
\pgfpathlineto{\pgfqpoint{1.616341in}{1.382562in}}%
\pgfpathlineto{\pgfqpoint{1.621337in}{1.373160in}}%
\pgfpathlineto{\pgfqpoint{1.626334in}{1.367584in}}%
\pgfpathlineto{\pgfqpoint{1.631330in}{1.359253in}}%
\pgfpathlineto{\pgfqpoint{1.636326in}{1.355816in}}%
\pgfpathlineto{\pgfqpoint{1.641323in}{1.344336in}}%
\pgfpathlineto{\pgfqpoint{1.646319in}{1.334711in}}%
\pgfpathlineto{\pgfqpoint{1.651316in}{1.316023in}}%
\pgfpathlineto{\pgfqpoint{1.656312in}{1.307006in}}%
\pgfpathlineto{\pgfqpoint{1.666305in}{1.286823in}}%
\pgfpathlineto{\pgfqpoint{1.671301in}{1.261465in}}%
\pgfpathlineto{\pgfqpoint{1.676297in}{1.245923in}}%
\pgfpathlineto{\pgfqpoint{1.681294in}{1.231870in}}%
\pgfpathlineto{\pgfqpoint{1.686290in}{1.213379in}}%
\pgfpathlineto{\pgfqpoint{1.691287in}{1.169071in}}%
\pgfpathlineto{\pgfqpoint{1.696283in}{1.160719in}}%
\pgfpathlineto{\pgfqpoint{1.706276in}{1.220557in}}%
\pgfpathlineto{\pgfqpoint{1.716269in}{1.351596in}}%
\pgfpathlineto{\pgfqpoint{1.721265in}{1.400436in}}%
\pgfpathlineto{\pgfqpoint{1.726261in}{1.431617in}}%
\pgfpathlineto{\pgfqpoint{1.731258in}{1.441611in}}%
\pgfpathlineto{\pgfqpoint{1.736254in}{1.460904in}}%
\pgfpathlineto{\pgfqpoint{1.741250in}{1.499126in}}%
\pgfpathlineto{\pgfqpoint{1.746247in}{1.488268in}}%
\pgfpathlineto{\pgfqpoint{1.751243in}{1.459243in}}%
\pgfpathlineto{\pgfqpoint{1.756240in}{1.443435in}}%
\pgfpathlineto{\pgfqpoint{1.761236in}{1.418318in}}%
\pgfpathlineto{\pgfqpoint{1.766232in}{1.403418in}}%
\pgfpathlineto{\pgfqpoint{1.771229in}{1.446287in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.503070in}}%
\pgfpathlineto{\pgfqpoint{1.781221in}{1.587229in}}%
\pgfpathlineto{\pgfqpoint{1.791214in}{1.880624in}}%
\pgfpathlineto{\pgfqpoint{1.796211in}{1.738693in}}%
\pgfpathlineto{\pgfqpoint{1.801207in}{1.562686in}}%
\pgfpathlineto{\pgfqpoint{1.806203in}{1.496317in}}%
\pgfpathlineto{\pgfqpoint{1.811200in}{1.506353in}}%
\pgfpathlineto{\pgfqpoint{1.816196in}{1.507446in}}%
\pgfpathlineto{\pgfqpoint{1.821192in}{1.503139in}}%
\pgfpathlineto{\pgfqpoint{1.826189in}{1.463900in}}%
\pgfpathlineto{\pgfqpoint{1.831185in}{1.447503in}}%
\pgfpathlineto{\pgfqpoint{1.836182in}{1.518328in}}%
\pgfpathlineto{\pgfqpoint{1.841178in}{1.583132in}}%
\pgfpathlineto{\pgfqpoint{1.846174in}{1.610657in}}%
\pgfpathlineto{\pgfqpoint{1.851171in}{1.642248in}}%
\pgfpathlineto{\pgfqpoint{1.856167in}{1.637186in}}%
\pgfpathlineto{\pgfqpoint{1.861164in}{1.608199in}}%
\pgfpathlineto{\pgfqpoint{1.866160in}{1.555060in}}%
\pgfpathlineto{\pgfqpoint{1.871156in}{1.510738in}}%
\pgfpathlineto{\pgfqpoint{1.876153in}{1.451085in}}%
\pgfpathlineto{\pgfqpoint{1.881149in}{1.402135in}}%
\pgfpathlineto{\pgfqpoint{1.886145in}{1.363435in}}%
\pgfpathlineto{\pgfqpoint{1.891142in}{1.303383in}}%
\pgfpathlineto{\pgfqpoint{1.896138in}{1.291122in}}%
\pgfpathlineto{\pgfqpoint{1.901135in}{1.329754in}}%
\pgfpathlineto{\pgfqpoint{1.906131in}{1.339751in}}%
\pgfpathlineto{\pgfqpoint{1.911127in}{1.360079in}}%
\pgfpathlineto{\pgfqpoint{1.916124in}{1.374422in}}%
\pgfpathlineto{\pgfqpoint{1.921120in}{1.391299in}}%
\pgfpathlineto{\pgfqpoint{1.926116in}{1.397361in}}%
\pgfpathlineto{\pgfqpoint{1.931113in}{1.401127in}}%
\pgfpathlineto{\pgfqpoint{1.936109in}{1.399112in}}%
\pgfpathlineto{\pgfqpoint{1.941106in}{1.406207in}}%
\pgfpathlineto{\pgfqpoint{1.946102in}{1.409675in}}%
\pgfpathlineto{\pgfqpoint{1.951098in}{1.421576in}}%
\pgfpathlineto{\pgfqpoint{1.956095in}{1.436364in}}%
\pgfpathlineto{\pgfqpoint{1.961091in}{1.459288in}}%
\pgfpathlineto{\pgfqpoint{1.966088in}{1.487700in}}%
\pgfpathlineto{\pgfqpoint{1.971084in}{1.534391in}}%
\pgfpathlineto{\pgfqpoint{1.976080in}{1.505289in}}%
\pgfpathlineto{\pgfqpoint{1.981077in}{1.499595in}}%
\pgfpathlineto{\pgfqpoint{1.986073in}{1.487338in}}%
\pgfpathlineto{\pgfqpoint{1.991069in}{1.487730in}}%
\pgfpathlineto{\pgfqpoint{2.001062in}{1.480001in}}%
\pgfpathlineto{\pgfqpoint{2.006059in}{1.476765in}}%
\pgfpathlineto{\pgfqpoint{2.011055in}{1.474173in}}%
\pgfpathlineto{\pgfqpoint{2.021048in}{1.463152in}}%
\pgfpathlineto{\pgfqpoint{2.026044in}{1.459379in}}%
\pgfpathlineto{\pgfqpoint{2.036037in}{1.443042in}}%
\pgfpathlineto{\pgfqpoint{2.041033in}{1.429650in}}%
\pgfpathlineto{\pgfqpoint{2.046030in}{1.420969in}}%
\pgfpathlineto{\pgfqpoint{2.051026in}{1.409499in}}%
\pgfpathlineto{\pgfqpoint{2.056022in}{1.400400in}}%
\pgfpathlineto{\pgfqpoint{2.061019in}{1.396935in}}%
\pgfpathlineto{\pgfqpoint{2.066015in}{1.397005in}}%
\pgfpathlineto{\pgfqpoint{2.071011in}{1.402774in}}%
\pgfpathlineto{\pgfqpoint{2.076008in}{1.412431in}}%
\pgfpathlineto{\pgfqpoint{2.081004in}{1.423713in}}%
\pgfpathlineto{\pgfqpoint{2.086001in}{1.434207in}}%
\pgfpathlineto{\pgfqpoint{2.090997in}{1.442739in}}%
\pgfpathlineto{\pgfqpoint{2.095993in}{1.448774in}}%
\pgfpathlineto{\pgfqpoint{2.100990in}{1.450158in}}%
\pgfpathlineto{\pgfqpoint{2.105986in}{1.459872in}}%
\pgfpathlineto{\pgfqpoint{2.110983in}{1.445474in}}%
\pgfpathlineto{\pgfqpoint{2.115979in}{1.427956in}}%
\pgfpathlineto{\pgfqpoint{2.120975in}{1.440539in}}%
\pgfpathlineto{\pgfqpoint{2.125972in}{1.434734in}}%
\pgfpathlineto{\pgfqpoint{2.130968in}{1.431401in}}%
\pgfpathlineto{\pgfqpoint{2.135964in}{1.406972in}}%
\pgfpathlineto{\pgfqpoint{2.140961in}{1.409540in}}%
\pgfpathlineto{\pgfqpoint{2.145957in}{1.430472in}}%
\pgfpathlineto{\pgfqpoint{2.150954in}{1.455584in}}%
\pgfpathlineto{\pgfqpoint{2.155950in}{1.458883in}}%
\pgfpathlineto{\pgfqpoint{2.160946in}{1.442552in}}%
\pgfpathlineto{\pgfqpoint{2.165943in}{1.437631in}}%
\pgfpathlineto{\pgfqpoint{2.170939in}{1.391809in}}%
\pgfpathlineto{\pgfqpoint{2.175935in}{1.385552in}}%
\pgfpathlineto{\pgfqpoint{2.180932in}{1.402762in}}%
\pgfpathlineto{\pgfqpoint{2.185928in}{1.429728in}}%
\pgfpathlineto{\pgfqpoint{2.190925in}{1.465344in}}%
\pgfpathlineto{\pgfqpoint{2.195921in}{1.513148in}}%
\pgfpathlineto{\pgfqpoint{2.200917in}{1.569897in}}%
\pgfpathlineto{\pgfqpoint{2.205914in}{1.550989in}}%
\pgfpathlineto{\pgfqpoint{2.210910in}{1.526494in}}%
\pgfpathlineto{\pgfqpoint{2.215906in}{1.526568in}}%
\pgfpathlineto{\pgfqpoint{2.220903in}{1.523470in}}%
\pgfpathlineto{\pgfqpoint{2.225899in}{1.529785in}}%
\pgfpathlineto{\pgfqpoint{2.235892in}{1.553564in}}%
\pgfpathlineto{\pgfqpoint{2.240888in}{1.555466in}}%
\pgfpathlineto{\pgfqpoint{2.245885in}{1.549786in}}%
\pgfpathlineto{\pgfqpoint{2.250881in}{1.547155in}}%
\pgfpathlineto{\pgfqpoint{2.255878in}{1.543490in}}%
\pgfpathlineto{\pgfqpoint{2.260874in}{1.546149in}}%
\pgfpathlineto{\pgfqpoint{2.265870in}{1.544444in}}%
\pgfpathlineto{\pgfqpoint{2.270867in}{1.546069in}}%
\pgfpathlineto{\pgfqpoint{2.275863in}{1.547316in}}%
\pgfpathlineto{\pgfqpoint{2.280859in}{1.564125in}}%
\pgfpathlineto{\pgfqpoint{2.285856in}{1.589682in}}%
\pgfpathlineto{\pgfqpoint{2.290852in}{1.610891in}}%
\pgfpathlineto{\pgfqpoint{2.295849in}{1.630159in}}%
\pgfpathlineto{\pgfqpoint{2.300845in}{1.638747in}}%
\pgfpathlineto{\pgfqpoint{2.305841in}{1.643802in}}%
\pgfpathlineto{\pgfqpoint{2.310838in}{1.653117in}}%
\pgfpathlineto{\pgfqpoint{2.315834in}{1.668080in}}%
\pgfpathlineto{\pgfqpoint{2.320830in}{1.685877in}}%
\pgfpathlineto{\pgfqpoint{2.325827in}{1.706683in}}%
\pgfpathlineto{\pgfqpoint{2.330823in}{1.730650in}}%
\pgfpathlineto{\pgfqpoint{2.335820in}{1.758573in}}%
\pgfpathlineto{\pgfqpoint{2.340816in}{1.783275in}}%
\pgfpathlineto{\pgfqpoint{2.350809in}{1.815178in}}%
\pgfpathlineto{\pgfqpoint{2.355805in}{1.823609in}}%
\pgfpathlineto{\pgfqpoint{2.360801in}{1.830716in}}%
\pgfpathlineto{\pgfqpoint{2.365798in}{1.832975in}}%
\pgfpathlineto{\pgfqpoint{2.370794in}{1.845475in}}%
\pgfpathlineto{\pgfqpoint{2.375791in}{1.847499in}}%
\pgfpathlineto{\pgfqpoint{2.390780in}{1.850049in}}%
\pgfpathlineto{\pgfqpoint{2.400773in}{1.861410in}}%
\pgfpathlineto{\pgfqpoint{2.410765in}{1.881235in}}%
\pgfpathlineto{\pgfqpoint{2.415762in}{1.896326in}}%
\pgfpathlineto{\pgfqpoint{2.420758in}{1.882560in}}%
\pgfpathlineto{\pgfqpoint{2.425754in}{1.855735in}}%
\pgfpathlineto{\pgfqpoint{2.430751in}{1.852771in}}%
\pgfpathlineto{\pgfqpoint{2.435747in}{1.870763in}}%
\pgfpathlineto{\pgfqpoint{2.440744in}{1.859976in}}%
\pgfpathlineto{\pgfqpoint{2.445740in}{1.830943in}}%
\pgfpathlineto{\pgfqpoint{2.450736in}{1.836442in}}%
\pgfpathlineto{\pgfqpoint{2.455733in}{1.835432in}}%
\pgfpathlineto{\pgfqpoint{2.460729in}{1.879349in}}%
\pgfpathlineto{\pgfqpoint{2.465725in}{1.934598in}}%
\pgfpathlineto{\pgfqpoint{2.475718in}{1.824663in}}%
\pgfpathlineto{\pgfqpoint{2.480715in}{1.813615in}}%
\pgfpathlineto{\pgfqpoint{2.485711in}{1.824117in}}%
\pgfpathlineto{\pgfqpoint{2.490707in}{1.904101in}}%
\pgfpathlineto{\pgfqpoint{2.495704in}{1.989081in}}%
\pgfpathlineto{\pgfqpoint{2.500700in}{2.101729in}}%
\pgfpathlineto{\pgfqpoint{2.505697in}{2.198021in}}%
\pgfpathlineto{\pgfqpoint{2.510693in}{2.206426in}}%
\pgfpathlineto{\pgfqpoint{2.515689in}{2.194111in}}%
\pgfpathlineto{\pgfqpoint{2.520686in}{2.199348in}}%
\pgfpathlineto{\pgfqpoint{2.525682in}{2.202937in}}%
\pgfpathlineto{\pgfqpoint{2.530678in}{2.202494in}}%
\pgfpathlineto{\pgfqpoint{2.535675in}{2.009058in}}%
\pgfpathlineto{\pgfqpoint{2.540671in}{2.172637in}}%
\pgfpathlineto{\pgfqpoint{2.545668in}{2.192081in}}%
\pgfpathlineto{\pgfqpoint{2.550664in}{2.132028in}}%
\pgfpathlineto{\pgfqpoint{2.555660in}{2.144140in}}%
\pgfpathlineto{\pgfqpoint{2.560657in}{2.143999in}}%
\pgfpathlineto{\pgfqpoint{2.565653in}{2.175501in}}%
\pgfpathlineto{\pgfqpoint{2.570649in}{2.323397in}}%
\pgfpathlineto{\pgfqpoint{2.575646in}{2.256808in}}%
\pgfpathlineto{\pgfqpoint{2.580642in}{2.217480in}}%
\pgfpathlineto{\pgfqpoint{2.585639in}{2.143600in}}%
\pgfpathlineto{\pgfqpoint{2.590635in}{2.103711in}}%
\pgfpathlineto{\pgfqpoint{2.595631in}{2.070284in}}%
\pgfpathlineto{\pgfqpoint{2.600628in}{2.031276in}}%
\pgfpathlineto{\pgfqpoint{2.605624in}{1.946065in}}%
\pgfpathlineto{\pgfqpoint{2.610620in}{1.940024in}}%
\pgfpathlineto{\pgfqpoint{2.615617in}{1.875791in}}%
\pgfpathlineto{\pgfqpoint{2.620613in}{1.979791in}}%
\pgfpathlineto{\pgfqpoint{2.625610in}{2.174672in}}%
\pgfpathlineto{\pgfqpoint{2.630606in}{2.105639in}}%
\pgfpathlineto{\pgfqpoint{2.635602in}{2.108165in}}%
\pgfpathlineto{\pgfqpoint{2.640599in}{2.104741in}}%
\pgfpathlineto{\pgfqpoint{2.645595in}{2.094710in}}%
\pgfpathlineto{\pgfqpoint{2.650592in}{2.122507in}}%
\pgfpathlineto{\pgfqpoint{2.655588in}{2.052680in}}%
\pgfpathlineto{\pgfqpoint{2.665581in}{1.827289in}}%
\pgfpathlineto{\pgfqpoint{2.670577in}{1.830723in}}%
\pgfpathlineto{\pgfqpoint{2.675573in}{1.683750in}}%
\pgfpathlineto{\pgfqpoint{2.680570in}{1.656926in}}%
\pgfpathlineto{\pgfqpoint{2.685566in}{1.808782in}}%
\pgfpathlineto{\pgfqpoint{2.690563in}{1.863607in}}%
\pgfpathlineto{\pgfqpoint{2.695559in}{1.979023in}}%
\pgfpathlineto{\pgfqpoint{2.700555in}{2.026738in}}%
\pgfpathlineto{\pgfqpoint{2.705552in}{2.113101in}}%
\pgfpathlineto{\pgfqpoint{2.710548in}{2.182781in}}%
\pgfpathlineto{\pgfqpoint{2.715544in}{2.358748in}}%
\pgfpathlineto{\pgfqpoint{2.720541in}{2.322386in}}%
\pgfpathlineto{\pgfqpoint{2.725537in}{2.125072in}}%
\pgfpathlineto{\pgfqpoint{2.730534in}{2.067264in}}%
\pgfpathlineto{\pgfqpoint{2.735530in}{1.994104in}}%
\pgfpathlineto{\pgfqpoint{2.740526in}{1.914745in}}%
\pgfpathlineto{\pgfqpoint{2.745523in}{1.944022in}}%
\pgfpathlineto{\pgfqpoint{2.750519in}{2.113977in}}%
\pgfpathlineto{\pgfqpoint{2.755515in}{2.122138in}}%
\pgfpathlineto{\pgfqpoint{2.760512in}{1.966182in}}%
\pgfpathlineto{\pgfqpoint{2.765508in}{1.920385in}}%
\pgfpathlineto{\pgfqpoint{2.770505in}{1.893213in}}%
\pgfpathlineto{\pgfqpoint{2.775501in}{1.884110in}}%
\pgfpathlineto{\pgfqpoint{2.780497in}{1.873593in}}%
\pgfpathlineto{\pgfqpoint{2.785494in}{1.862257in}}%
\pgfpathlineto{\pgfqpoint{2.790490in}{1.844586in}}%
\pgfpathlineto{\pgfqpoint{2.795487in}{1.831269in}}%
\pgfpathlineto{\pgfqpoint{2.800483in}{1.812212in}}%
\pgfpathlineto{\pgfqpoint{2.805479in}{1.798714in}}%
\pgfpathlineto{\pgfqpoint{2.810476in}{1.781306in}}%
\pgfpathlineto{\pgfqpoint{2.815472in}{1.768841in}}%
\pgfpathlineto{\pgfqpoint{2.820468in}{1.758107in}}%
\pgfpathlineto{\pgfqpoint{2.825465in}{1.745281in}}%
\pgfpathlineto{\pgfqpoint{2.830461in}{1.737800in}}%
\pgfpathlineto{\pgfqpoint{2.835458in}{1.724720in}}%
\pgfpathlineto{\pgfqpoint{2.840454in}{1.713412in}}%
\pgfpathlineto{\pgfqpoint{2.845450in}{1.697392in}}%
\pgfpathlineto{\pgfqpoint{2.850447in}{1.685610in}}%
\pgfpathlineto{\pgfqpoint{2.855443in}{1.671888in}}%
\pgfpathlineto{\pgfqpoint{2.860439in}{1.659403in}}%
\pgfpathlineto{\pgfqpoint{2.865436in}{1.649653in}}%
\pgfpathlineto{\pgfqpoint{2.870432in}{1.636033in}}%
\pgfpathlineto{\pgfqpoint{2.875429in}{1.623595in}}%
\pgfpathlineto{\pgfqpoint{2.880425in}{1.615050in}}%
\pgfpathlineto{\pgfqpoint{2.885421in}{1.603999in}}%
\pgfpathlineto{\pgfqpoint{2.890418in}{1.590787in}}%
\pgfpathlineto{\pgfqpoint{2.895414in}{1.579519in}}%
\pgfpathlineto{\pgfqpoint{2.900411in}{1.573473in}}%
\pgfpathlineto{\pgfqpoint{2.915400in}{1.532325in}}%
\pgfpathlineto{\pgfqpoint{2.920396in}{1.516456in}}%
\pgfpathlineto{\pgfqpoint{2.925392in}{1.501559in}}%
\pgfpathlineto{\pgfqpoint{2.930389in}{1.487836in}}%
\pgfpathlineto{\pgfqpoint{2.935385in}{1.478621in}}%
\pgfpathlineto{\pgfqpoint{2.940382in}{1.443762in}}%
\pgfpathlineto{\pgfqpoint{2.945378in}{1.452605in}}%
\pgfpathlineto{\pgfqpoint{2.950374in}{1.504444in}}%
\pgfpathlineto{\pgfqpoint{2.955371in}{1.538022in}}%
\pgfpathlineto{\pgfqpoint{2.960367in}{1.542562in}}%
\pgfpathlineto{\pgfqpoint{2.965363in}{1.544362in}}%
\pgfpathlineto{\pgfqpoint{2.970360in}{1.549243in}}%
\pgfpathlineto{\pgfqpoint{2.975356in}{1.562053in}}%
\pgfpathlineto{\pgfqpoint{2.980353in}{1.572318in}}%
\pgfpathlineto{\pgfqpoint{2.985349in}{1.585058in}}%
\pgfpathlineto{\pgfqpoint{2.990345in}{1.596001in}}%
\pgfpathlineto{\pgfqpoint{3.000338in}{1.621260in}}%
\pgfpathlineto{\pgfqpoint{3.005334in}{1.635459in}}%
\pgfpathlineto{\pgfqpoint{3.010331in}{1.652419in}}%
\pgfpathlineto{\pgfqpoint{3.020324in}{1.681695in}}%
\pgfpathlineto{\pgfqpoint{3.025320in}{1.698834in}}%
\pgfpathlineto{\pgfqpoint{3.030316in}{1.714808in}}%
\pgfpathlineto{\pgfqpoint{3.035313in}{1.728461in}}%
\pgfpathlineto{\pgfqpoint{3.040309in}{1.750547in}}%
\pgfpathlineto{\pgfqpoint{3.045306in}{1.768717in}}%
\pgfpathlineto{\pgfqpoint{3.050302in}{1.777457in}}%
\pgfpathlineto{\pgfqpoint{3.055298in}{1.772042in}}%
\pgfpathlineto{\pgfqpoint{3.065291in}{1.738957in}}%
\pgfpathlineto{\pgfqpoint{3.070287in}{1.723779in}}%
\pgfpathlineto{\pgfqpoint{3.075284in}{1.713023in}}%
\pgfpathlineto{\pgfqpoint{3.080280in}{1.697576in}}%
\pgfpathlineto{\pgfqpoint{3.085277in}{1.681098in}}%
\pgfpathlineto{\pgfqpoint{3.090273in}{1.668233in}}%
\pgfpathlineto{\pgfqpoint{3.095269in}{1.657737in}}%
\pgfpathlineto{\pgfqpoint{3.100266in}{1.649671in}}%
\pgfpathlineto{\pgfqpoint{3.105262in}{1.643433in}}%
\pgfpathlineto{\pgfqpoint{3.115255in}{1.626794in}}%
\pgfpathlineto{\pgfqpoint{3.120251in}{1.616577in}}%
\pgfpathlineto{\pgfqpoint{3.125248in}{1.609800in}}%
\pgfpathlineto{\pgfqpoint{3.130244in}{1.604294in}}%
\pgfpathlineto{\pgfqpoint{3.140237in}{1.591709in}}%
\pgfpathlineto{\pgfqpoint{3.150229in}{1.582152in}}%
\pgfpathlineto{\pgfqpoint{3.155226in}{1.580524in}}%
\pgfpathlineto{\pgfqpoint{3.160222in}{1.580838in}}%
\pgfpathlineto{\pgfqpoint{3.165219in}{1.582536in}}%
\pgfpathlineto{\pgfqpoint{3.170215in}{1.578462in}}%
\pgfpathlineto{\pgfqpoint{3.175211in}{1.603996in}}%
\pgfpathlineto{\pgfqpoint{3.180208in}{1.662099in}}%
\pgfpathlineto{\pgfqpoint{3.185204in}{1.683507in}}%
\pgfpathlineto{\pgfqpoint{3.190201in}{1.719910in}}%
\pgfpathlineto{\pgfqpoint{3.195197in}{1.715930in}}%
\pgfpathlineto{\pgfqpoint{3.200193in}{1.676348in}}%
\pgfpathlineto{\pgfqpoint{3.205190in}{1.648852in}}%
\pgfpathlineto{\pgfqpoint{3.210186in}{1.619794in}}%
\pgfpathlineto{\pgfqpoint{3.215182in}{1.602193in}}%
\pgfpathlineto{\pgfqpoint{3.220179in}{1.586596in}}%
\pgfpathlineto{\pgfqpoint{3.225175in}{1.579046in}}%
\pgfpathlineto{\pgfqpoint{3.230172in}{1.574850in}}%
\pgfpathlineto{\pgfqpoint{3.235168in}{1.571852in}}%
\pgfpathlineto{\pgfqpoint{3.245161in}{1.562589in}}%
\pgfpathlineto{\pgfqpoint{3.250157in}{1.561280in}}%
\pgfpathlineto{\pgfqpoint{3.255153in}{1.555482in}}%
\pgfpathlineto{\pgfqpoint{3.260150in}{1.548064in}}%
\pgfpathlineto{\pgfqpoint{3.265146in}{1.542442in}}%
\pgfpathlineto{\pgfqpoint{3.270143in}{1.536019in}}%
\pgfpathlineto{\pgfqpoint{3.275139in}{1.530659in}}%
\pgfpathlineto{\pgfqpoint{3.280135in}{1.522394in}}%
\pgfpathlineto{\pgfqpoint{3.285132in}{1.515620in}}%
\pgfpathlineto{\pgfqpoint{3.295125in}{1.504060in}}%
\pgfpathlineto{\pgfqpoint{3.300121in}{1.500231in}}%
\pgfpathlineto{\pgfqpoint{3.305117in}{1.490128in}}%
\pgfpathlineto{\pgfqpoint{3.310114in}{1.483143in}}%
\pgfpathlineto{\pgfqpoint{3.315110in}{1.472217in}}%
\pgfpathlineto{\pgfqpoint{3.320106in}{1.470974in}}%
\pgfpathlineto{\pgfqpoint{3.325103in}{1.466146in}}%
\pgfpathlineto{\pgfqpoint{3.330099in}{1.461854in}}%
\pgfpathlineto{\pgfqpoint{3.335096in}{1.475066in}}%
\pgfpathlineto{\pgfqpoint{3.340092in}{1.547755in}}%
\pgfpathlineto{\pgfqpoint{3.345088in}{1.585498in}}%
\pgfpathlineto{\pgfqpoint{3.350085in}{1.610286in}}%
\pgfpathlineto{\pgfqpoint{3.355081in}{1.626070in}}%
\pgfpathlineto{\pgfqpoint{3.360077in}{1.629268in}}%
\pgfpathlineto{\pgfqpoint{3.365074in}{1.631190in}}%
\pgfpathlineto{\pgfqpoint{3.370070in}{1.629420in}}%
\pgfpathlineto{\pgfqpoint{3.375067in}{1.629882in}}%
\pgfpathlineto{\pgfqpoint{3.380063in}{1.631623in}}%
\pgfpathlineto{\pgfqpoint{3.385059in}{1.634144in}}%
\pgfpathlineto{\pgfqpoint{3.390056in}{1.633214in}}%
\pgfpathlineto{\pgfqpoint{3.395052in}{1.632825in}}%
\pgfpathlineto{\pgfqpoint{3.400048in}{1.630291in}}%
\pgfpathlineto{\pgfqpoint{3.405045in}{1.633908in}}%
\pgfpathlineto{\pgfqpoint{3.410041in}{1.629690in}}%
\pgfpathlineto{\pgfqpoint{3.415038in}{1.627605in}}%
\pgfpathlineto{\pgfqpoint{3.420034in}{1.623088in}}%
\pgfpathlineto{\pgfqpoint{3.425030in}{1.622432in}}%
\pgfpathlineto{\pgfqpoint{3.430027in}{1.616390in}}%
\pgfpathlineto{\pgfqpoint{3.435023in}{1.613135in}}%
\pgfpathlineto{\pgfqpoint{3.440020in}{1.609379in}}%
\pgfpathlineto{\pgfqpoint{3.445016in}{1.601795in}}%
\pgfpathlineto{\pgfqpoint{3.450012in}{1.588549in}}%
\pgfpathlineto{\pgfqpoint{3.455009in}{1.574197in}}%
\pgfpathlineto{\pgfqpoint{3.460005in}{1.563485in}}%
\pgfpathlineto{\pgfqpoint{3.465001in}{1.544042in}}%
\pgfpathlineto{\pgfqpoint{3.469998in}{1.529236in}}%
\pgfpathlineto{\pgfqpoint{3.474994in}{1.521532in}}%
\pgfpathlineto{\pgfqpoint{3.479991in}{1.522651in}}%
\pgfpathlineto{\pgfqpoint{3.484987in}{1.524865in}}%
\pgfpathlineto{\pgfqpoint{3.489983in}{1.525157in}}%
\pgfpathlineto{\pgfqpoint{3.494980in}{1.529031in}}%
\pgfpathlineto{\pgfqpoint{3.499976in}{1.524866in}}%
\pgfpathlineto{\pgfqpoint{3.504972in}{1.524878in}}%
\pgfpathlineto{\pgfqpoint{3.514965in}{1.515428in}}%
\pgfpathlineto{\pgfqpoint{3.519962in}{1.509684in}}%
\pgfpathlineto{\pgfqpoint{3.524958in}{1.508048in}}%
\pgfpathlineto{\pgfqpoint{3.529954in}{1.504930in}}%
\pgfpathlineto{\pgfqpoint{3.534951in}{1.494371in}}%
\pgfpathlineto{\pgfqpoint{3.539947in}{1.480409in}}%
\pgfpathlineto{\pgfqpoint{3.544943in}{1.469904in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{1.462918in}}%
\pgfpathlineto{\pgfqpoint{3.554936in}{1.448862in}}%
\pgfpathlineto{\pgfqpoint{3.559933in}{1.436940in}}%
\pgfpathlineto{\pgfqpoint{3.564929in}{1.411984in}}%
\pgfpathlineto{\pgfqpoint{3.569925in}{1.418837in}}%
\pgfpathlineto{\pgfqpoint{3.574922in}{1.427015in}}%
\pgfpathlineto{\pgfqpoint{3.579918in}{1.433845in}}%
\pgfpathlineto{\pgfqpoint{3.584915in}{1.438705in}}%
\pgfpathlineto{\pgfqpoint{3.589911in}{1.438271in}}%
\pgfpathlineto{\pgfqpoint{3.594907in}{1.440970in}}%
\pgfpathlineto{\pgfqpoint{3.599904in}{1.447527in}}%
\pgfpathlineto{\pgfqpoint{3.604900in}{1.448409in}}%
\pgfpathlineto{\pgfqpoint{3.609896in}{1.452343in}}%
\pgfpathlineto{\pgfqpoint{3.614893in}{1.458581in}}%
\pgfpathlineto{\pgfqpoint{3.619889in}{1.458257in}}%
\pgfpathlineto{\pgfqpoint{3.624886in}{1.462088in}}%
\pgfpathlineto{\pgfqpoint{3.629882in}{1.468888in}}%
\pgfpathlineto{\pgfqpoint{3.634878in}{1.471992in}}%
\pgfpathlineto{\pgfqpoint{3.639875in}{1.475757in}}%
\pgfpathlineto{\pgfqpoint{3.644871in}{1.483776in}}%
\pgfpathlineto{\pgfqpoint{3.649867in}{1.502267in}}%
\pgfpathlineto{\pgfqpoint{3.654864in}{1.523842in}}%
\pgfpathlineto{\pgfqpoint{3.659860in}{1.550829in}}%
\pgfpathlineto{\pgfqpoint{3.664857in}{1.587723in}}%
\pgfpathlineto{\pgfqpoint{3.669853in}{1.637248in}}%
\pgfpathlineto{\pgfqpoint{3.674849in}{1.696966in}}%
\pgfpathlineto{\pgfqpoint{3.679846in}{1.793553in}}%
\pgfpathlineto{\pgfqpoint{3.684842in}{1.922608in}}%
\pgfpathlineto{\pgfqpoint{3.689838in}{2.230391in}}%
\pgfpathlineto{\pgfqpoint{3.694835in}{2.313283in}}%
\pgfpathlineto{\pgfqpoint{3.699831in}{2.139516in}}%
\pgfpathlineto{\pgfqpoint{3.704828in}{2.092237in}}%
\pgfpathlineto{\pgfqpoint{3.709824in}{2.005414in}}%
\pgfpathlineto{\pgfqpoint{3.714820in}{1.960907in}}%
\pgfpathlineto{\pgfqpoint{3.719817in}{1.935370in}}%
\pgfpathlineto{\pgfqpoint{3.724813in}{1.959951in}}%
\pgfpathlineto{\pgfqpoint{3.729810in}{2.012573in}}%
\pgfpathlineto{\pgfqpoint{3.734806in}{2.097400in}}%
\pgfpathlineto{\pgfqpoint{3.744799in}{2.237346in}}%
\pgfpathlineto{\pgfqpoint{3.749795in}{2.274293in}}%
\pgfpathlineto{\pgfqpoint{3.754791in}{2.270755in}}%
\pgfpathlineto{\pgfqpoint{3.759788in}{2.308646in}}%
\pgfpathlineto{\pgfqpoint{3.764784in}{2.324790in}}%
\pgfpathlineto{\pgfqpoint{3.769781in}{2.314564in}}%
\pgfpathlineto{\pgfqpoint{3.774777in}{2.257594in}}%
\pgfpathlineto{\pgfqpoint{3.779773in}{2.180292in}}%
\pgfpathlineto{\pgfqpoint{3.784770in}{2.089605in}}%
\pgfpathlineto{\pgfqpoint{3.789766in}{2.051593in}}%
\pgfpathlineto{\pgfqpoint{3.794762in}{1.989415in}}%
\pgfpathlineto{\pgfqpoint{3.799759in}{1.939860in}}%
\pgfpathlineto{\pgfqpoint{3.804755in}{1.858222in}}%
\pgfpathlineto{\pgfqpoint{3.809752in}{1.758121in}}%
\pgfpathlineto{\pgfqpoint{3.814748in}{1.670258in}}%
\pgfpathlineto{\pgfqpoint{3.819744in}{1.599016in}}%
\pgfpathlineto{\pgfqpoint{3.824741in}{1.537935in}}%
\pgfpathlineto{\pgfqpoint{3.829737in}{1.471397in}}%
\pgfpathlineto{\pgfqpoint{3.834734in}{1.420322in}}%
\pgfpathlineto{\pgfqpoint{3.839730in}{1.402509in}}%
\pgfpathlineto{\pgfqpoint{3.844726in}{1.398518in}}%
\pgfpathlineto{\pgfqpoint{3.849723in}{1.410530in}}%
\pgfpathlineto{\pgfqpoint{3.854719in}{1.400560in}}%
\pgfpathlineto{\pgfqpoint{3.859715in}{1.345030in}}%
\pgfpathlineto{\pgfqpoint{3.864712in}{1.307326in}}%
\pgfpathlineto{\pgfqpoint{3.869708in}{1.311572in}}%
\pgfpathlineto{\pgfqpoint{3.874705in}{1.361459in}}%
\pgfpathlineto{\pgfqpoint{3.879701in}{1.424112in}}%
\pgfpathlineto{\pgfqpoint{3.884697in}{1.497224in}}%
\pgfpathlineto{\pgfqpoint{3.894690in}{1.609360in}}%
\pgfpathlineto{\pgfqpoint{3.899686in}{1.651042in}}%
\pgfpathlineto{\pgfqpoint{3.904683in}{1.698835in}}%
\pgfpathlineto{\pgfqpoint{3.909679in}{1.739181in}}%
\pgfpathlineto{\pgfqpoint{3.919672in}{1.808176in}}%
\pgfpathlineto{\pgfqpoint{3.924668in}{1.838550in}}%
\pgfpathlineto{\pgfqpoint{3.929665in}{1.877606in}}%
\pgfpathlineto{\pgfqpoint{3.934661in}{1.925412in}}%
\pgfpathlineto{\pgfqpoint{3.939657in}{2.010899in}}%
\pgfpathlineto{\pgfqpoint{3.944654in}{2.148715in}}%
\pgfpathlineto{\pgfqpoint{3.949650in}{2.159630in}}%
\pgfpathlineto{\pgfqpoint{3.954647in}{2.041456in}}%
\pgfpathlineto{\pgfqpoint{3.959643in}{1.987954in}}%
\pgfpathlineto{\pgfqpoint{3.969636in}{1.875386in}}%
\pgfpathlineto{\pgfqpoint{3.974632in}{1.843052in}}%
\pgfpathlineto{\pgfqpoint{3.979629in}{1.797795in}}%
\pgfpathlineto{\pgfqpoint{3.984625in}{1.736358in}}%
\pgfpathlineto{\pgfqpoint{3.989621in}{1.604021in}}%
\pgfpathlineto{\pgfqpoint{3.994618in}{1.455908in}}%
\pgfpathlineto{\pgfqpoint{3.999614in}{1.565741in}}%
\pgfpathlineto{\pgfqpoint{4.004610in}{1.657279in}}%
\pgfpathlineto{\pgfqpoint{4.009607in}{1.680048in}}%
\pgfpathlineto{\pgfqpoint{4.014603in}{1.684582in}}%
\pgfpathlineto{\pgfqpoint{4.019600in}{1.673302in}}%
\pgfpathlineto{\pgfqpoint{4.024596in}{1.663535in}}%
\pgfpathlineto{\pgfqpoint{4.029592in}{1.650314in}}%
\pgfpathlineto{\pgfqpoint{4.044581in}{1.625097in}}%
\pgfpathlineto{\pgfqpoint{4.049578in}{1.611476in}}%
\pgfpathlineto{\pgfqpoint{4.054574in}{1.601013in}}%
\pgfpathlineto{\pgfqpoint{4.059571in}{1.597611in}}%
\pgfpathlineto{\pgfqpoint{4.064567in}{1.606084in}}%
\pgfpathlineto{\pgfqpoint{4.069563in}{1.600694in}}%
\pgfpathlineto{\pgfqpoint{4.074560in}{1.592986in}}%
\pgfpathlineto{\pgfqpoint{4.079556in}{1.585793in}}%
\pgfpathlineto{\pgfqpoint{4.084552in}{1.571841in}}%
\pgfpathlineto{\pgfqpoint{4.089549in}{1.552448in}}%
\pgfpathlineto{\pgfqpoint{4.099542in}{1.533970in}}%
\pgfpathlineto{\pgfqpoint{4.104538in}{1.527057in}}%
\pgfpathlineto{\pgfqpoint{4.109534in}{1.523493in}}%
\pgfpathlineto{\pgfqpoint{4.114531in}{1.514481in}}%
\pgfpathlineto{\pgfqpoint{4.119527in}{1.506759in}}%
\pgfpathlineto{\pgfqpoint{4.124524in}{1.504956in}}%
\pgfpathlineto{\pgfqpoint{4.129520in}{1.505087in}}%
\pgfpathlineto{\pgfqpoint{4.134516in}{1.499917in}}%
\pgfpathlineto{\pgfqpoint{4.139513in}{1.486024in}}%
\pgfpathlineto{\pgfqpoint{4.144509in}{1.477109in}}%
\pgfpathlineto{\pgfqpoint{4.149505in}{1.470309in}}%
\pgfpathlineto{\pgfqpoint{4.154502in}{1.458362in}}%
\pgfpathlineto{\pgfqpoint{4.159498in}{1.448257in}}%
\pgfpathlineto{\pgfqpoint{4.164495in}{1.439042in}}%
\pgfpathlineto{\pgfqpoint{4.169491in}{1.426561in}}%
\pgfpathlineto{\pgfqpoint{4.174487in}{1.418988in}}%
\pgfpathlineto{\pgfqpoint{4.179484in}{1.406404in}}%
\pgfpathlineto{\pgfqpoint{4.184480in}{1.400517in}}%
\pgfpathlineto{\pgfqpoint{4.189476in}{1.401860in}}%
\pgfpathlineto{\pgfqpoint{4.194473in}{1.400194in}}%
\pgfpathlineto{\pgfqpoint{4.199469in}{1.404480in}}%
\pgfpathlineto{\pgfqpoint{4.204466in}{1.417297in}}%
\pgfpathlineto{\pgfqpoint{4.209462in}{1.428074in}}%
\pgfpathlineto{\pgfqpoint{4.214458in}{1.437572in}}%
\pgfpathlineto{\pgfqpoint{4.219455in}{1.452488in}}%
\pgfpathlineto{\pgfqpoint{4.224451in}{1.461424in}}%
\pgfpathlineto{\pgfqpoint{4.234444in}{1.480609in}}%
\pgfpathlineto{\pgfqpoint{4.239440in}{1.491437in}}%
\pgfpathlineto{\pgfqpoint{4.244437in}{1.503753in}}%
\pgfpathlineto{\pgfqpoint{4.249433in}{1.526942in}}%
\pgfpathlineto{\pgfqpoint{4.254429in}{1.555039in}}%
\pgfpathlineto{\pgfqpoint{4.259426in}{1.612568in}}%
\pgfpathlineto{\pgfqpoint{4.264422in}{1.599513in}}%
\pgfpathlineto{\pgfqpoint{4.269419in}{1.532229in}}%
\pgfpathlineto{\pgfqpoint{4.279411in}{1.466481in}}%
\pgfpathlineto{\pgfqpoint{4.284408in}{1.446144in}}%
\pgfpathlineto{\pgfqpoint{4.289404in}{1.422675in}}%
\pgfpathlineto{\pgfqpoint{4.304393in}{1.327864in}}%
\pgfpathlineto{\pgfqpoint{4.309390in}{1.290375in}}%
\pgfpathlineto{\pgfqpoint{4.314386in}{1.241981in}}%
\pgfpathlineto{\pgfqpoint{4.319382in}{1.187966in}}%
\pgfpathlineto{\pgfqpoint{4.324379in}{1.227083in}}%
\pgfpathlineto{\pgfqpoint{4.329375in}{1.262446in}}%
\pgfpathlineto{\pgfqpoint{4.344364in}{1.346565in}}%
\pgfpathlineto{\pgfqpoint{4.349361in}{1.361300in}}%
\pgfpathlineto{\pgfqpoint{4.359353in}{1.386307in}}%
\pgfpathlineto{\pgfqpoint{4.374343in}{1.403937in}}%
\pgfpathlineto{\pgfqpoint{4.379339in}{1.398758in}}%
\pgfpathlineto{\pgfqpoint{4.384335in}{1.395233in}}%
\pgfpathlineto{\pgfqpoint{4.389332in}{1.394848in}}%
\pgfpathlineto{\pgfqpoint{4.394328in}{1.389020in}}%
\pgfpathlineto{\pgfqpoint{4.399324in}{1.385125in}}%
\pgfpathlineto{\pgfqpoint{4.404321in}{1.379196in}}%
\pgfpathlineto{\pgfqpoint{4.409317in}{1.374854in}}%
\pgfpathlineto{\pgfqpoint{4.414314in}{1.366216in}}%
\pgfpathlineto{\pgfqpoint{4.419310in}{1.364489in}}%
\pgfpathlineto{\pgfqpoint{4.424306in}{1.363163in}}%
\pgfpathlineto{\pgfqpoint{4.429303in}{1.363293in}}%
\pgfpathlineto{\pgfqpoint{4.449288in}{1.338686in}}%
\pgfpathlineto{\pgfqpoint{4.454285in}{1.337442in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{1.332668in}}%
\pgfpathlineto{\pgfqpoint{4.464277in}{1.320937in}}%
\pgfpathlineto{\pgfqpoint{4.474270in}{1.283744in}}%
\pgfpathlineto{\pgfqpoint{4.479266in}{1.261602in}}%
\pgfpathlineto{\pgfqpoint{4.489259in}{1.164945in}}%
\pgfpathlineto{\pgfqpoint{4.499252in}{1.264878in}}%
\pgfpathlineto{\pgfqpoint{4.504248in}{1.304381in}}%
\pgfpathlineto{\pgfqpoint{4.509245in}{1.329219in}}%
\pgfpathlineto{\pgfqpoint{4.514241in}{1.347740in}}%
\pgfpathlineto{\pgfqpoint{4.519238in}{1.362258in}}%
\pgfpathlineto{\pgfqpoint{4.524234in}{1.379216in}}%
\pgfpathlineto{\pgfqpoint{4.534227in}{1.407444in}}%
\pgfpathlineto{\pgfqpoint{4.539223in}{1.418507in}}%
\pgfpathlineto{\pgfqpoint{4.544219in}{1.425581in}}%
\pgfpathlineto{\pgfqpoint{4.549216in}{1.433858in}}%
\pgfpathlineto{\pgfqpoint{4.554212in}{1.437798in}}%
\pgfpathlineto{\pgfqpoint{4.559209in}{1.436497in}}%
\pgfpathlineto{\pgfqpoint{4.564205in}{1.440144in}}%
\pgfpathlineto{\pgfqpoint{4.569201in}{1.442467in}}%
\pgfpathlineto{\pgfqpoint{4.574198in}{1.438666in}}%
\pgfpathlineto{\pgfqpoint{4.579194in}{1.426443in}}%
\pgfpathlineto{\pgfqpoint{4.584190in}{1.420065in}}%
\pgfpathlineto{\pgfqpoint{4.589187in}{1.409742in}}%
\pgfpathlineto{\pgfqpoint{4.594183in}{1.392828in}}%
\pgfpathlineto{\pgfqpoint{4.599180in}{1.371878in}}%
\pgfpathlineto{\pgfqpoint{4.604176in}{1.337340in}}%
\pgfpathlineto{\pgfqpoint{4.609172in}{1.294241in}}%
\pgfpathlineto{\pgfqpoint{4.614169in}{1.241253in}}%
\pgfpathlineto{\pgfqpoint{4.619165in}{1.209884in}}%
\pgfpathlineto{\pgfqpoint{4.624162in}{1.182826in}}%
\pgfpathlineto{\pgfqpoint{4.629158in}{1.201872in}}%
\pgfpathlineto{\pgfqpoint{4.634154in}{1.225530in}}%
\pgfpathlineto{\pgfqpoint{4.639151in}{1.269295in}}%
\pgfpathlineto{\pgfqpoint{4.644147in}{1.295889in}}%
\pgfpathlineto{\pgfqpoint{4.649143in}{1.320573in}}%
\pgfpathlineto{\pgfqpoint{4.654140in}{1.330760in}}%
\pgfpathlineto{\pgfqpoint{4.659136in}{1.348580in}}%
\pgfpathlineto{\pgfqpoint{4.664133in}{1.356207in}}%
\pgfpathlineto{\pgfqpoint{4.669129in}{1.357036in}}%
\pgfpathlineto{\pgfqpoint{4.674125in}{1.351560in}}%
\pgfpathlineto{\pgfqpoint{4.679122in}{1.350488in}}%
\pgfpathlineto{\pgfqpoint{4.689114in}{1.331121in}}%
\pgfpathlineto{\pgfqpoint{4.694111in}{1.323278in}}%
\pgfpathlineto{\pgfqpoint{4.699107in}{1.303856in}}%
\pgfpathlineto{\pgfqpoint{4.704104in}{1.273059in}}%
\pgfpathlineto{\pgfqpoint{4.709100in}{1.231656in}}%
\pgfpathlineto{\pgfqpoint{4.714096in}{1.184002in}}%
\pgfpathlineto{\pgfqpoint{4.719093in}{1.139716in}}%
\pgfpathlineto{\pgfqpoint{4.724089in}{1.113268in}}%
\pgfpathlineto{\pgfqpoint{4.729085in}{1.094950in}}%
\pgfpathlineto{\pgfqpoint{4.734082in}{1.093374in}}%
\pgfpathlineto{\pgfqpoint{4.739078in}{1.093368in}}%
\pgfpathlineto{\pgfqpoint{4.744075in}{1.138402in}}%
\pgfpathlineto{\pgfqpoint{4.749071in}{1.198776in}}%
\pgfpathlineto{\pgfqpoint{4.754067in}{1.304685in}}%
\pgfpathlineto{\pgfqpoint{4.759064in}{1.404672in}}%
\pgfpathlineto{\pgfqpoint{4.764060in}{1.357957in}}%
\pgfpathlineto{\pgfqpoint{4.769057in}{1.342901in}}%
\pgfpathlineto{\pgfqpoint{4.774053in}{1.350596in}}%
\pgfpathlineto{\pgfqpoint{4.784046in}{1.404311in}}%
\pgfpathlineto{\pgfqpoint{4.789042in}{1.436812in}}%
\pgfpathlineto{\pgfqpoint{4.799035in}{1.477841in}}%
\pgfpathlineto{\pgfqpoint{4.804031in}{1.486604in}}%
\pgfpathlineto{\pgfqpoint{4.809028in}{1.489904in}}%
\pgfpathlineto{\pgfqpoint{4.814024in}{1.486545in}}%
\pgfpathlineto{\pgfqpoint{4.819020in}{1.485681in}}%
\pgfpathlineto{\pgfqpoint{4.824017in}{1.477907in}}%
\pgfpathlineto{\pgfqpoint{4.829013in}{1.467172in}}%
\pgfpathlineto{\pgfqpoint{4.834009in}{1.470023in}}%
\pgfpathlineto{\pgfqpoint{4.839006in}{1.471695in}}%
\pgfpathlineto{\pgfqpoint{4.844002in}{1.474676in}}%
\pgfpathlineto{\pgfqpoint{4.848999in}{1.473878in}}%
\pgfpathlineto{\pgfqpoint{4.853995in}{1.478045in}}%
\pgfpathlineto{\pgfqpoint{4.858991in}{1.479062in}}%
\pgfpathlineto{\pgfqpoint{4.868984in}{1.472554in}}%
\pgfpathlineto{\pgfqpoint{4.873980in}{1.472436in}}%
\pgfpathlineto{\pgfqpoint{4.878977in}{1.469236in}}%
\pgfpathlineto{\pgfqpoint{4.883973in}{1.464947in}}%
\pgfpathlineto{\pgfqpoint{4.888970in}{1.457333in}}%
\pgfpathlineto{\pgfqpoint{4.893966in}{1.445959in}}%
\pgfpathlineto{\pgfqpoint{4.898962in}{1.440289in}}%
\pgfpathlineto{\pgfqpoint{4.903959in}{1.438555in}}%
\pgfpathlineto{\pgfqpoint{4.908955in}{1.424092in}}%
\pgfpathlineto{\pgfqpoint{4.913952in}{1.418260in}}%
\pgfpathlineto{\pgfqpoint{4.918948in}{1.405943in}}%
\pgfpathlineto{\pgfqpoint{4.923944in}{1.415862in}}%
\pgfpathlineto{\pgfqpoint{4.928941in}{1.450777in}}%
\pgfpathlineto{\pgfqpoint{4.933937in}{1.476113in}}%
\pgfpathlineto{\pgfqpoint{4.938933in}{1.517149in}}%
\pgfpathlineto{\pgfqpoint{4.943930in}{1.529630in}}%
\pgfpathlineto{\pgfqpoint{4.953923in}{1.563519in}}%
\pgfpathlineto{\pgfqpoint{4.958919in}{1.582134in}}%
\pgfpathlineto{\pgfqpoint{4.963915in}{1.604812in}}%
\pgfpathlineto{\pgfqpoint{4.973908in}{1.696235in}}%
\pgfpathlineto{\pgfqpoint{4.978904in}{1.701572in}}%
\pgfpathlineto{\pgfqpoint{4.983901in}{1.668711in}}%
\pgfpathlineto{\pgfqpoint{4.988897in}{1.645017in}}%
\pgfpathlineto{\pgfqpoint{4.993894in}{1.617067in}}%
\pgfpathlineto{\pgfqpoint{4.998890in}{1.602660in}}%
\pgfpathlineto{\pgfqpoint{5.003886in}{1.591792in}}%
\pgfpathlineto{\pgfqpoint{5.008883in}{1.575536in}}%
\pgfpathlineto{\pgfqpoint{5.013879in}{1.567706in}}%
\pgfpathlineto{\pgfqpoint{5.018875in}{1.555406in}}%
\pgfpathlineto{\pgfqpoint{5.023872in}{1.538484in}}%
\pgfpathlineto{\pgfqpoint{5.033865in}{1.478797in}}%
\pgfpathlineto{\pgfqpoint{5.048854in}{1.359404in}}%
\pgfpathlineto{\pgfqpoint{5.058847in}{1.312833in}}%
\pgfpathlineto{\pgfqpoint{5.063843in}{1.316057in}}%
\pgfpathlineto{\pgfqpoint{5.068839in}{1.307446in}}%
\pgfpathlineto{\pgfqpoint{5.078832in}{1.292743in}}%
\pgfpathlineto{\pgfqpoint{5.083828in}{1.284748in}}%
\pgfpathlineto{\pgfqpoint{5.088825in}{1.264767in}}%
\pgfpathlineto{\pgfqpoint{5.098818in}{1.213655in}}%
\pgfpathlineto{\pgfqpoint{5.108810in}{1.139184in}}%
\pgfpathlineto{\pgfqpoint{5.113807in}{1.155185in}}%
\pgfpathlineto{\pgfqpoint{5.118803in}{1.154808in}}%
\pgfpathlineto{\pgfqpoint{5.123799in}{1.201055in}}%
\pgfpathlineto{\pgfqpoint{5.128796in}{1.207005in}}%
\pgfpathlineto{\pgfqpoint{5.133792in}{1.453687in}}%
\pgfpathlineto{\pgfqpoint{5.138789in}{1.411277in}}%
\pgfpathlineto{\pgfqpoint{5.143785in}{1.374364in}}%
\pgfpathlineto{\pgfqpoint{5.148781in}{1.372726in}}%
\pgfpathlineto{\pgfqpoint{5.153778in}{1.351769in}}%
\pgfpathlineto{\pgfqpoint{5.158774in}{1.351175in}}%
\pgfpathlineto{\pgfqpoint{5.163771in}{1.335771in}}%
\pgfpathlineto{\pgfqpoint{5.168767in}{1.313347in}}%
\pgfpathlineto{\pgfqpoint{5.173763in}{1.311926in}}%
\pgfpathlineto{\pgfqpoint{5.178760in}{1.311086in}}%
\pgfpathlineto{\pgfqpoint{5.183756in}{1.314615in}}%
\pgfpathlineto{\pgfqpoint{5.188752in}{1.307037in}}%
\pgfpathlineto{\pgfqpoint{5.193749in}{1.303223in}}%
\pgfpathlineto{\pgfqpoint{5.198745in}{1.298997in}}%
\pgfpathlineto{\pgfqpoint{5.203742in}{1.298406in}}%
\pgfpathlineto{\pgfqpoint{5.208738in}{1.289333in}}%
\pgfpathlineto{\pgfqpoint{5.213734in}{1.272365in}}%
\pgfpathlineto{\pgfqpoint{5.218731in}{1.257354in}}%
\pgfpathlineto{\pgfqpoint{5.223727in}{1.247064in}}%
\pgfpathlineto{\pgfqpoint{5.228723in}{1.229442in}}%
\pgfpathlineto{\pgfqpoint{5.233720in}{1.207094in}}%
\pgfpathlineto{\pgfqpoint{5.238716in}{1.187998in}}%
\pgfpathlineto{\pgfqpoint{5.243713in}{1.170920in}}%
\pgfpathlineto{\pgfqpoint{5.248709in}{1.150281in}}%
\pgfpathlineto{\pgfqpoint{5.253705in}{1.146414in}}%
\pgfpathlineto{\pgfqpoint{5.258702in}{1.130971in}}%
\pgfpathlineto{\pgfqpoint{5.263698in}{1.137120in}}%
\pgfpathlineto{\pgfqpoint{5.268694in}{1.150194in}}%
\pgfpathlineto{\pgfqpoint{5.273691in}{1.185665in}}%
\pgfpathlineto{\pgfqpoint{5.278687in}{1.233397in}}%
\pgfpathlineto{\pgfqpoint{5.283684in}{1.292964in}}%
\pgfpathlineto{\pgfqpoint{5.288680in}{1.346094in}}%
\pgfpathlineto{\pgfqpoint{5.293676in}{1.393719in}}%
\pgfpathlineto{\pgfqpoint{5.298673in}{1.436185in}}%
\pgfpathlineto{\pgfqpoint{5.308666in}{1.495738in}}%
\pgfpathlineto{\pgfqpoint{5.313662in}{1.521711in}}%
\pgfpathlineto{\pgfqpoint{5.318658in}{1.535397in}}%
\pgfpathlineto{\pgfqpoint{5.323655in}{1.538817in}}%
\pgfpathlineto{\pgfqpoint{5.328651in}{1.532400in}}%
\pgfpathlineto{\pgfqpoint{5.333647in}{1.520887in}}%
\pgfpathlineto{\pgfqpoint{5.338644in}{1.520974in}}%
\pgfpathlineto{\pgfqpoint{5.343640in}{1.514417in}}%
\pgfpathlineto{\pgfqpoint{5.348637in}{1.514144in}}%
\pgfpathlineto{\pgfqpoint{5.353633in}{1.511084in}}%
\pgfpathlineto{\pgfqpoint{5.358629in}{1.512304in}}%
\pgfpathlineto{\pgfqpoint{5.363626in}{1.509569in}}%
\pgfpathlineto{\pgfqpoint{5.368622in}{1.514854in}}%
\pgfpathlineto{\pgfqpoint{5.373618in}{1.517366in}}%
\pgfpathlineto{\pgfqpoint{5.378615in}{1.521659in}}%
\pgfpathlineto{\pgfqpoint{5.383611in}{1.523501in}}%
\pgfpathlineto{\pgfqpoint{5.388608in}{1.523708in}}%
\pgfpathlineto{\pgfqpoint{5.393604in}{1.522020in}}%
\pgfpathlineto{\pgfqpoint{5.398600in}{1.517789in}}%
\pgfpathlineto{\pgfqpoint{5.403597in}{1.508892in}}%
\pgfpathlineto{\pgfqpoint{5.413589in}{1.484637in}}%
\pgfpathlineto{\pgfqpoint{5.418586in}{1.476087in}}%
\pgfpathlineto{\pgfqpoint{5.423582in}{1.476233in}}%
\pgfpathlineto{\pgfqpoint{5.433575in}{1.528547in}}%
\pgfpathlineto{\pgfqpoint{5.438571in}{1.558193in}}%
\pgfpathlineto{\pgfqpoint{5.443568in}{1.577095in}}%
\pgfpathlineto{\pgfqpoint{5.448564in}{1.600141in}}%
\pgfpathlineto{\pgfqpoint{5.453561in}{1.615614in}}%
\pgfpathlineto{\pgfqpoint{5.458557in}{1.618928in}}%
\pgfpathlineto{\pgfqpoint{5.463553in}{1.629712in}}%
\pgfpathlineto{\pgfqpoint{5.468550in}{1.623658in}}%
\pgfpathlineto{\pgfqpoint{5.473546in}{1.608734in}}%
\pgfpathlineto{\pgfqpoint{5.478542in}{1.596152in}}%
\pgfpathlineto{\pgfqpoint{5.483539in}{1.578868in}}%
\pgfpathlineto{\pgfqpoint{5.488535in}{1.574840in}}%
\pgfpathlineto{\pgfqpoint{5.493532in}{1.571321in}}%
\pgfpathlineto{\pgfqpoint{5.498528in}{1.580113in}}%
\pgfpathlineto{\pgfqpoint{5.503524in}{1.600206in}}%
\pgfpathlineto{\pgfqpoint{5.508521in}{1.621811in}}%
\pgfpathlineto{\pgfqpoint{5.513517in}{1.637338in}}%
\pgfpathlineto{\pgfqpoint{5.518513in}{1.657028in}}%
\pgfpathlineto{\pgfqpoint{5.533503in}{1.720885in}}%
\pgfpathlineto{\pgfqpoint{5.538499in}{1.739882in}}%
\pgfpathlineto{\pgfqpoint{5.543495in}{1.753578in}}%
\pgfpathlineto{\pgfqpoint{5.548492in}{1.766370in}}%
\pgfpathlineto{\pgfqpoint{5.553488in}{1.776798in}}%
\pgfpathlineto{\pgfqpoint{5.558485in}{1.793635in}}%
\pgfpathlineto{\pgfqpoint{5.563481in}{1.813656in}}%
\pgfpathlineto{\pgfqpoint{5.568477in}{1.853235in}}%
\pgfpathlineto{\pgfqpoint{5.578470in}{1.926875in}}%
\pgfpathlineto{\pgfqpoint{5.588463in}{1.954738in}}%
\pgfpathlineto{\pgfqpoint{5.593459in}{1.968285in}}%
\pgfpathlineto{\pgfqpoint{5.598456in}{1.972187in}}%
\pgfpathlineto{\pgfqpoint{5.603452in}{1.975399in}}%
\pgfpathlineto{\pgfqpoint{5.608448in}{1.964040in}}%
\pgfpathlineto{\pgfqpoint{5.613445in}{1.946088in}}%
\pgfpathlineto{\pgfqpoint{5.623437in}{1.901920in}}%
\pgfpathlineto{\pgfqpoint{5.628434in}{1.887937in}}%
\pgfpathlineto{\pgfqpoint{5.633430in}{1.862607in}}%
\pgfpathlineto{\pgfqpoint{5.638427in}{1.839902in}}%
\pgfpathlineto{\pgfqpoint{5.643423in}{1.818582in}}%
\pgfpathlineto{\pgfqpoint{5.653416in}{1.769300in}}%
\pgfpathlineto{\pgfqpoint{5.658412in}{1.744083in}}%
\pgfpathlineto{\pgfqpoint{5.663408in}{1.712713in}}%
\pgfpathlineto{\pgfqpoint{5.668405in}{1.678419in}}%
\pgfpathlineto{\pgfqpoint{5.673401in}{1.633200in}}%
\pgfpathlineto{\pgfqpoint{5.678398in}{1.598016in}}%
\pgfpathlineto{\pgfqpoint{5.683394in}{1.574216in}}%
\pgfpathlineto{\pgfqpoint{5.688390in}{1.584041in}}%
\pgfpathlineto{\pgfqpoint{5.693387in}{1.599098in}}%
\pgfpathlineto{\pgfqpoint{5.698383in}{1.607948in}}%
\pgfpathlineto{\pgfqpoint{5.703380in}{1.627128in}}%
\pgfpathlineto{\pgfqpoint{5.708376in}{1.665360in}}%
\pgfpathlineto{\pgfqpoint{5.713372in}{1.690106in}}%
\pgfpathlineto{\pgfqpoint{5.718369in}{1.710881in}}%
\pgfpathlineto{\pgfqpoint{5.723365in}{1.722933in}}%
\pgfpathlineto{\pgfqpoint{5.728361in}{1.731491in}}%
\pgfpathlineto{\pgfqpoint{5.733358in}{1.728339in}}%
\pgfpathlineto{\pgfqpoint{5.738354in}{1.727441in}}%
\pgfpathlineto{\pgfqpoint{5.743351in}{1.729610in}}%
\pgfpathlineto{\pgfqpoint{5.748347in}{1.730849in}}%
\pgfpathlineto{\pgfqpoint{5.753343in}{1.730869in}}%
\pgfpathlineto{\pgfqpoint{5.758340in}{1.742967in}}%
\pgfpathlineto{\pgfqpoint{5.763336in}{1.754135in}}%
\pgfpathlineto{\pgfqpoint{5.768332in}{1.807610in}}%
\pgfpathlineto{\pgfqpoint{5.773329in}{1.769784in}}%
\pgfpathlineto{\pgfqpoint{5.778325in}{1.735689in}}%
\pgfpathlineto{\pgfqpoint{5.783322in}{1.719795in}}%
\pgfpathlineto{\pgfqpoint{5.788318in}{1.708026in}}%
\pgfpathlineto{\pgfqpoint{5.798311in}{1.692649in}}%
\pgfpathlineto{\pgfqpoint{5.803307in}{1.688583in}}%
\pgfpathlineto{\pgfqpoint{5.808303in}{1.685811in}}%
\pgfpathlineto{\pgfqpoint{5.813300in}{1.685783in}}%
\pgfpathlineto{\pgfqpoint{5.818296in}{1.684888in}}%
\pgfpathlineto{\pgfqpoint{5.823293in}{1.688109in}}%
\pgfpathlineto{\pgfqpoint{5.828289in}{1.687401in}}%
\pgfpathlineto{\pgfqpoint{5.833285in}{1.687711in}}%
\pgfpathlineto{\pgfqpoint{5.843278in}{1.690165in}}%
\pgfpathlineto{\pgfqpoint{5.848275in}{1.690209in}}%
\pgfpathlineto{\pgfqpoint{5.853271in}{1.690731in}}%
\pgfpathlineto{\pgfqpoint{5.858267in}{1.692450in}}%
\pgfpathlineto{\pgfqpoint{5.863264in}{1.698183in}}%
\pgfpathlineto{\pgfqpoint{5.868260in}{1.700466in}}%
\pgfpathlineto{\pgfqpoint{5.873256in}{1.709265in}}%
\pgfpathlineto{\pgfqpoint{5.878253in}{1.717353in}}%
\pgfpathlineto{\pgfqpoint{5.883249in}{1.708077in}}%
\pgfpathlineto{\pgfqpoint{5.888246in}{1.704483in}}%
\pgfpathlineto{\pgfqpoint{5.893242in}{1.702994in}}%
\pgfpathlineto{\pgfqpoint{5.898238in}{1.696980in}}%
\pgfpathlineto{\pgfqpoint{5.903235in}{1.698410in}}%
\pgfpathlineto{\pgfqpoint{5.908231in}{1.702405in}}%
\pgfpathlineto{\pgfqpoint{5.913227in}{1.711356in}}%
\pgfpathlineto{\pgfqpoint{5.918224in}{1.722143in}}%
\pgfpathlineto{\pgfqpoint{5.923220in}{1.694827in}}%
\pgfpathlineto{\pgfqpoint{5.928217in}{1.669517in}}%
\pgfpathlineto{\pgfqpoint{5.933213in}{1.633272in}}%
\pgfpathlineto{\pgfqpoint{5.943206in}{1.603024in}}%
\pgfpathlineto{\pgfqpoint{5.948202in}{1.583398in}}%
\pgfpathlineto{\pgfqpoint{5.953199in}{1.566014in}}%
\pgfpathlineto{\pgfqpoint{5.958195in}{1.569866in}}%
\pgfpathlineto{\pgfqpoint{5.963191in}{1.576928in}}%
\pgfpathlineto{\pgfqpoint{5.968188in}{1.583445in}}%
\pgfpathlineto{\pgfqpoint{5.973184in}{1.584847in}}%
\pgfpathlineto{\pgfqpoint{5.978180in}{1.587690in}}%
\pgfpathlineto{\pgfqpoint{5.988173in}{1.591056in}}%
\pgfpathlineto{\pgfqpoint{5.993170in}{1.592272in}}%
\pgfpathlineto{\pgfqpoint{5.998166in}{1.594431in}}%
\pgfpathlineto{\pgfqpoint{6.003162in}{1.589851in}}%
\pgfpathlineto{\pgfqpoint{6.018151in}{1.563609in}}%
\pgfpathlineto{\pgfqpoint{6.028144in}{1.547790in}}%
\pgfpathlineto{\pgfqpoint{6.033141in}{1.537684in}}%
\pgfpathlineto{\pgfqpoint{6.043133in}{1.522563in}}%
\pgfpathlineto{\pgfqpoint{6.048130in}{1.516565in}}%
\pgfpathlineto{\pgfqpoint{6.053126in}{1.515696in}}%
\pgfpathlineto{\pgfqpoint{6.058122in}{1.506163in}}%
\pgfpathlineto{\pgfqpoint{6.063119in}{1.488168in}}%
\pgfpathlineto{\pgfqpoint{6.068115in}{1.477480in}}%
\pgfpathlineto{\pgfqpoint{6.073112in}{1.464736in}}%
\pgfpathlineto{\pgfqpoint{6.078108in}{1.455575in}}%
\pgfpathlineto{\pgfqpoint{6.083104in}{1.443265in}}%
\pgfpathlineto{\pgfqpoint{6.088101in}{1.424991in}}%
\pgfpathlineto{\pgfqpoint{6.093097in}{1.422138in}}%
\pgfpathlineto{\pgfqpoint{6.098094in}{1.441928in}}%
\pgfpathlineto{\pgfqpoint{6.103090in}{1.436867in}}%
\pgfpathlineto{\pgfqpoint{6.108086in}{1.435358in}}%
\pgfpathlineto{\pgfqpoint{6.113083in}{1.473324in}}%
\pgfpathlineto{\pgfqpoint{6.118079in}{1.479609in}}%
\pgfpathlineto{\pgfqpoint{6.123075in}{1.467027in}}%
\pgfpathlineto{\pgfqpoint{6.128072in}{1.449939in}}%
\pgfpathlineto{\pgfqpoint{6.133068in}{1.464741in}}%
\pgfpathlineto{\pgfqpoint{6.138065in}{1.463591in}}%
\pgfpathlineto{\pgfqpoint{6.143061in}{1.466207in}}%
\pgfpathlineto{\pgfqpoint{6.148057in}{1.470324in}}%
\pgfpathlineto{\pgfqpoint{6.153054in}{1.474974in}}%
\pgfpathlineto{\pgfqpoint{6.158050in}{1.476503in}}%
\pgfpathlineto{\pgfqpoint{6.163046in}{1.482761in}}%
\pgfpathlineto{\pgfqpoint{6.168043in}{1.497565in}}%
\pgfpathlineto{\pgfqpoint{6.173039in}{1.497470in}}%
\pgfpathlineto{\pgfqpoint{6.178036in}{1.501603in}}%
\pgfpathlineto{\pgfqpoint{6.183032in}{1.510347in}}%
\pgfpathlineto{\pgfqpoint{6.188028in}{1.509072in}}%
\pgfpathlineto{\pgfqpoint{6.193025in}{1.504165in}}%
\pgfpathlineto{\pgfqpoint{6.198021in}{1.491164in}}%
\pgfpathlineto{\pgfqpoint{6.203017in}{1.467985in}}%
\pgfpathlineto{\pgfqpoint{6.208014in}{1.461748in}}%
\pgfpathlineto{\pgfqpoint{6.213010in}{1.478860in}}%
\pgfpathlineto{\pgfqpoint{6.218007in}{1.482526in}}%
\pgfpathlineto{\pgfqpoint{6.223003in}{1.486720in}}%
\pgfpathlineto{\pgfqpoint{6.227999in}{1.490264in}}%
\pgfpathlineto{\pgfqpoint{6.232996in}{1.489672in}}%
\pgfpathlineto{\pgfqpoint{6.237992in}{1.485792in}}%
\pgfpathlineto{\pgfqpoint{6.242989in}{1.482961in}}%
\pgfpathlineto{\pgfqpoint{6.247985in}{1.467181in}}%
\pgfpathlineto{\pgfqpoint{6.252981in}{1.463859in}}%
\pgfpathlineto{\pgfqpoint{6.257978in}{1.466333in}}%
\pgfpathlineto{\pgfqpoint{6.262974in}{1.459151in}}%
\pgfpathlineto{\pgfqpoint{6.267970in}{1.447814in}}%
\pgfpathlineto{\pgfqpoint{6.272967in}{1.429015in}}%
\pgfpathlineto{\pgfqpoint{6.282960in}{1.365714in}}%
\pgfpathlineto{\pgfqpoint{6.292952in}{1.424644in}}%
\pgfpathlineto{\pgfqpoint{6.297949in}{1.443601in}}%
\pgfpathlineto{\pgfqpoint{6.302945in}{1.460784in}}%
\pgfpathlineto{\pgfqpoint{6.307941in}{1.468046in}}%
\pgfpathlineto{\pgfqpoint{6.312938in}{1.473536in}}%
\pgfpathlineto{\pgfqpoint{6.317934in}{1.474263in}}%
\pgfpathlineto{\pgfqpoint{6.322931in}{1.471655in}}%
\pgfpathlineto{\pgfqpoint{6.327927in}{1.473260in}}%
\pgfpathlineto{\pgfqpoint{6.332923in}{1.480796in}}%
\pgfpathlineto{\pgfqpoint{6.337920in}{1.490411in}}%
\pgfpathlineto{\pgfqpoint{6.342916in}{1.498084in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.506361in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.506361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.106960in}{0.456621in}}{\pgfqpoint{5.490522in}{3.196347in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.232065,0.573472,0.724567}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356529in}{1.405380in}}%
\pgfpathlineto{\pgfqpoint{1.361526in}{1.402350in}}%
\pgfpathlineto{\pgfqpoint{1.366522in}{1.403040in}}%
\pgfpathlineto{\pgfqpoint{1.371518in}{1.395331in}}%
\pgfpathlineto{\pgfqpoint{1.376515in}{1.385900in}}%
\pgfpathlineto{\pgfqpoint{1.381511in}{1.370845in}}%
\pgfpathlineto{\pgfqpoint{1.386507in}{1.346705in}}%
\pgfpathlineto{\pgfqpoint{1.401497in}{1.270192in}}%
\pgfpathlineto{\pgfqpoint{1.406493in}{1.265671in}}%
\pgfpathlineto{\pgfqpoint{1.411489in}{1.227768in}}%
\pgfpathlineto{\pgfqpoint{1.416486in}{1.159194in}}%
\pgfpathlineto{\pgfqpoint{1.421482in}{1.125290in}}%
\pgfpathlineto{\pgfqpoint{1.426478in}{1.084465in}}%
\pgfpathlineto{\pgfqpoint{1.431475in}{1.097734in}}%
\pgfpathlineto{\pgfqpoint{1.436471in}{1.135722in}}%
\pgfpathlineto{\pgfqpoint{1.441468in}{1.116168in}}%
\pgfpathlineto{\pgfqpoint{1.446464in}{1.077269in}}%
\pgfpathlineto{\pgfqpoint{1.451460in}{1.064597in}}%
\pgfpathlineto{\pgfqpoint{1.456457in}{1.124087in}}%
\pgfpathlineto{\pgfqpoint{1.461453in}{1.202576in}}%
\pgfpathlineto{\pgfqpoint{1.466450in}{1.236371in}}%
\pgfpathlineto{\pgfqpoint{1.471446in}{1.256695in}}%
\pgfpathlineto{\pgfqpoint{1.476442in}{1.229244in}}%
\pgfpathlineto{\pgfqpoint{1.481439in}{1.197108in}}%
\pgfpathlineto{\pgfqpoint{1.486435in}{1.283212in}}%
\pgfpathlineto{\pgfqpoint{1.491431in}{1.176757in}}%
\pgfpathlineto{\pgfqpoint{1.496428in}{1.119345in}}%
\pgfpathlineto{\pgfqpoint{1.501424in}{1.165775in}}%
\pgfpathlineto{\pgfqpoint{1.506421in}{1.205442in}}%
\pgfpathlineto{\pgfqpoint{1.511417in}{1.287166in}}%
\pgfpathlineto{\pgfqpoint{1.516413in}{1.343568in}}%
\pgfpathlineto{\pgfqpoint{1.521410in}{1.349104in}}%
\pgfpathlineto{\pgfqpoint{1.526406in}{1.327800in}}%
\pgfpathlineto{\pgfqpoint{1.531402in}{1.311143in}}%
\pgfpathlineto{\pgfqpoint{1.536399in}{1.272783in}}%
\pgfpathlineto{\pgfqpoint{1.541395in}{1.303225in}}%
\pgfpathlineto{\pgfqpoint{1.546392in}{1.342079in}}%
\pgfpathlineto{\pgfqpoint{1.551388in}{1.323760in}}%
\pgfpathlineto{\pgfqpoint{1.556384in}{1.309722in}}%
\pgfpathlineto{\pgfqpoint{1.561381in}{1.298817in}}%
\pgfpathlineto{\pgfqpoint{1.566377in}{1.312402in}}%
\pgfpathlineto{\pgfqpoint{1.571374in}{1.312047in}}%
\pgfpathlineto{\pgfqpoint{1.576370in}{1.324049in}}%
\pgfpathlineto{\pgfqpoint{1.581366in}{1.320820in}}%
\pgfpathlineto{\pgfqpoint{1.586363in}{1.332831in}}%
\pgfpathlineto{\pgfqpoint{1.591359in}{1.341189in}}%
\pgfpathlineto{\pgfqpoint{1.596355in}{1.351402in}}%
\pgfpathlineto{\pgfqpoint{1.601352in}{1.366458in}}%
\pgfpathlineto{\pgfqpoint{1.606348in}{1.374328in}}%
\pgfpathlineto{\pgfqpoint{1.611345in}{1.381181in}}%
\pgfpathlineto{\pgfqpoint{1.616341in}{1.382562in}}%
\pgfpathlineto{\pgfqpoint{1.621337in}{1.373160in}}%
\pgfpathlineto{\pgfqpoint{1.626334in}{1.367584in}}%
\pgfpathlineto{\pgfqpoint{1.631330in}{1.359253in}}%
\pgfpathlineto{\pgfqpoint{1.636326in}{1.355816in}}%
\pgfpathlineto{\pgfqpoint{1.641323in}{1.344336in}}%
\pgfpathlineto{\pgfqpoint{1.646319in}{1.334711in}}%
\pgfpathlineto{\pgfqpoint{1.651316in}{1.316023in}}%
\pgfpathlineto{\pgfqpoint{1.656312in}{1.307006in}}%
\pgfpathlineto{\pgfqpoint{1.666305in}{1.286823in}}%
\pgfpathlineto{\pgfqpoint{1.671301in}{1.261465in}}%
\pgfpathlineto{\pgfqpoint{1.676297in}{1.245923in}}%
\pgfpathlineto{\pgfqpoint{1.681294in}{1.231870in}}%
\pgfpathlineto{\pgfqpoint{1.686290in}{1.213379in}}%
\pgfpathlineto{\pgfqpoint{1.691287in}{1.169071in}}%
\pgfpathlineto{\pgfqpoint{1.696283in}{1.160719in}}%
\pgfpathlineto{\pgfqpoint{1.706276in}{1.220557in}}%
\pgfpathlineto{\pgfqpoint{1.711272in}{1.284900in}}%
\pgfpathlineto{\pgfqpoint{1.716269in}{1.381008in}}%
\pgfpathlineto{\pgfqpoint{1.721265in}{1.431641in}}%
\pgfpathlineto{\pgfqpoint{1.726261in}{1.451065in}}%
\pgfpathlineto{\pgfqpoint{1.731258in}{1.468862in}}%
\pgfpathlineto{\pgfqpoint{1.736254in}{1.494365in}}%
\pgfpathlineto{\pgfqpoint{1.741250in}{1.499126in}}%
\pgfpathlineto{\pgfqpoint{1.746247in}{1.488268in}}%
\pgfpathlineto{\pgfqpoint{1.751243in}{1.459243in}}%
\pgfpathlineto{\pgfqpoint{1.756240in}{1.443435in}}%
\pgfpathlineto{\pgfqpoint{1.761236in}{1.418318in}}%
\pgfpathlineto{\pgfqpoint{1.766232in}{1.403418in}}%
\pgfpathlineto{\pgfqpoint{1.771229in}{1.446287in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.460247in}}%
\pgfpathlineto{\pgfqpoint{1.781221in}{1.536069in}}%
\pgfpathlineto{\pgfqpoint{1.786218in}{1.653546in}}%
\pgfpathlineto{\pgfqpoint{1.791214in}{1.917938in}}%
\pgfpathlineto{\pgfqpoint{1.796211in}{1.919552in}}%
\pgfpathlineto{\pgfqpoint{1.801207in}{1.562686in}}%
\pgfpathlineto{\pgfqpoint{1.806203in}{1.496317in}}%
\pgfpathlineto{\pgfqpoint{1.811200in}{1.506353in}}%
\pgfpathlineto{\pgfqpoint{1.816196in}{1.507446in}}%
\pgfpathlineto{\pgfqpoint{1.821192in}{1.503139in}}%
\pgfpathlineto{\pgfqpoint{1.826189in}{1.463900in}}%
\pgfpathlineto{\pgfqpoint{1.831185in}{1.447503in}}%
\pgfpathlineto{\pgfqpoint{1.836182in}{1.518328in}}%
\pgfpathlineto{\pgfqpoint{1.841178in}{1.583132in}}%
\pgfpathlineto{\pgfqpoint{1.846174in}{1.610657in}}%
\pgfpathlineto{\pgfqpoint{1.851171in}{1.642248in}}%
\pgfpathlineto{\pgfqpoint{1.856167in}{1.637186in}}%
\pgfpathlineto{\pgfqpoint{1.861164in}{1.608199in}}%
\pgfpathlineto{\pgfqpoint{1.866160in}{1.555060in}}%
\pgfpathlineto{\pgfqpoint{1.871156in}{1.510738in}}%
\pgfpathlineto{\pgfqpoint{1.876153in}{1.451085in}}%
\pgfpathlineto{\pgfqpoint{1.881149in}{1.402135in}}%
\pgfpathlineto{\pgfqpoint{1.886145in}{1.363435in}}%
\pgfpathlineto{\pgfqpoint{1.891142in}{1.303383in}}%
\pgfpathlineto{\pgfqpoint{1.896138in}{1.291122in}}%
\pgfpathlineto{\pgfqpoint{1.901135in}{1.329754in}}%
\pgfpathlineto{\pgfqpoint{1.906131in}{1.339751in}}%
\pgfpathlineto{\pgfqpoint{1.911127in}{1.360079in}}%
\pgfpathlineto{\pgfqpoint{1.916124in}{1.386392in}}%
\pgfpathlineto{\pgfqpoint{1.921120in}{1.397555in}}%
\pgfpathlineto{\pgfqpoint{1.926116in}{1.402200in}}%
\pgfpathlineto{\pgfqpoint{1.931113in}{1.404531in}}%
\pgfpathlineto{\pgfqpoint{1.936109in}{1.401256in}}%
\pgfpathlineto{\pgfqpoint{1.941106in}{1.406207in}}%
\pgfpathlineto{\pgfqpoint{1.946102in}{1.409675in}}%
\pgfpathlineto{\pgfqpoint{1.951098in}{1.421576in}}%
\pgfpathlineto{\pgfqpoint{1.956095in}{1.436364in}}%
\pgfpathlineto{\pgfqpoint{1.961091in}{1.459288in}}%
\pgfpathlineto{\pgfqpoint{1.966088in}{1.487700in}}%
\pgfpathlineto{\pgfqpoint{1.971084in}{1.521135in}}%
\pgfpathlineto{\pgfqpoint{1.976080in}{1.508055in}}%
\pgfpathlineto{\pgfqpoint{1.981077in}{1.500696in}}%
\pgfpathlineto{\pgfqpoint{1.986073in}{1.492541in}}%
\pgfpathlineto{\pgfqpoint{1.991069in}{1.486226in}}%
\pgfpathlineto{\pgfqpoint{1.996066in}{1.485678in}}%
\pgfpathlineto{\pgfqpoint{2.001062in}{1.480001in}}%
\pgfpathlineto{\pgfqpoint{2.006059in}{1.476765in}}%
\pgfpathlineto{\pgfqpoint{2.011055in}{1.474173in}}%
\pgfpathlineto{\pgfqpoint{2.021048in}{1.463152in}}%
\pgfpathlineto{\pgfqpoint{2.026044in}{1.459379in}}%
\pgfpathlineto{\pgfqpoint{2.036037in}{1.443042in}}%
\pgfpathlineto{\pgfqpoint{2.041033in}{1.429650in}}%
\pgfpathlineto{\pgfqpoint{2.046030in}{1.420969in}}%
\pgfpathlineto{\pgfqpoint{2.051026in}{1.409499in}}%
\pgfpathlineto{\pgfqpoint{2.056022in}{1.400400in}}%
\pgfpathlineto{\pgfqpoint{2.061019in}{1.396935in}}%
\pgfpathlineto{\pgfqpoint{2.066015in}{1.397005in}}%
\pgfpathlineto{\pgfqpoint{2.071011in}{1.402774in}}%
\pgfpathlineto{\pgfqpoint{2.076008in}{1.412431in}}%
\pgfpathlineto{\pgfqpoint{2.081004in}{1.423713in}}%
\pgfpathlineto{\pgfqpoint{2.086001in}{1.434207in}}%
\pgfpathlineto{\pgfqpoint{2.090997in}{1.442739in}}%
\pgfpathlineto{\pgfqpoint{2.095993in}{1.448774in}}%
\pgfpathlineto{\pgfqpoint{2.100990in}{1.450158in}}%
\pgfpathlineto{\pgfqpoint{2.105986in}{1.459872in}}%
\pgfpathlineto{\pgfqpoint{2.110983in}{1.445474in}}%
\pgfpathlineto{\pgfqpoint{2.115979in}{1.443140in}}%
\pgfpathlineto{\pgfqpoint{2.120975in}{1.443796in}}%
\pgfpathlineto{\pgfqpoint{2.125972in}{1.436566in}}%
\pgfpathlineto{\pgfqpoint{2.130968in}{1.416236in}}%
\pgfpathlineto{\pgfqpoint{2.135964in}{1.387042in}}%
\pgfpathlineto{\pgfqpoint{2.140961in}{1.409540in}}%
\pgfpathlineto{\pgfqpoint{2.145957in}{1.430472in}}%
\pgfpathlineto{\pgfqpoint{2.150954in}{1.455584in}}%
\pgfpathlineto{\pgfqpoint{2.155950in}{1.458883in}}%
\pgfpathlineto{\pgfqpoint{2.160946in}{1.442552in}}%
\pgfpathlineto{\pgfqpoint{2.165943in}{1.437631in}}%
\pgfpathlineto{\pgfqpoint{2.170939in}{1.420447in}}%
\pgfpathlineto{\pgfqpoint{2.175935in}{1.413747in}}%
\pgfpathlineto{\pgfqpoint{2.180932in}{1.418111in}}%
\pgfpathlineto{\pgfqpoint{2.185928in}{1.426824in}}%
\pgfpathlineto{\pgfqpoint{2.190925in}{1.458277in}}%
\pgfpathlineto{\pgfqpoint{2.195921in}{1.483609in}}%
\pgfpathlineto{\pgfqpoint{2.200917in}{1.569897in}}%
\pgfpathlineto{\pgfqpoint{2.205914in}{1.550989in}}%
\pgfpathlineto{\pgfqpoint{2.210910in}{1.526494in}}%
\pgfpathlineto{\pgfqpoint{2.215906in}{1.526568in}}%
\pgfpathlineto{\pgfqpoint{2.220903in}{1.523470in}}%
\pgfpathlineto{\pgfqpoint{2.225899in}{1.529785in}}%
\pgfpathlineto{\pgfqpoint{2.235892in}{1.553564in}}%
\pgfpathlineto{\pgfqpoint{2.240888in}{1.555466in}}%
\pgfpathlineto{\pgfqpoint{2.245885in}{1.549786in}}%
\pgfpathlineto{\pgfqpoint{2.250881in}{1.547155in}}%
\pgfpathlineto{\pgfqpoint{2.255878in}{1.543490in}}%
\pgfpathlineto{\pgfqpoint{2.260874in}{1.546149in}}%
\pgfpathlineto{\pgfqpoint{2.265870in}{1.544444in}}%
\pgfpathlineto{\pgfqpoint{2.270867in}{1.546069in}}%
\pgfpathlineto{\pgfqpoint{2.275863in}{1.547316in}}%
\pgfpathlineto{\pgfqpoint{2.280859in}{1.564125in}}%
\pgfpathlineto{\pgfqpoint{2.285856in}{1.589682in}}%
\pgfpathlineto{\pgfqpoint{2.290852in}{1.610891in}}%
\pgfpathlineto{\pgfqpoint{2.295849in}{1.630159in}}%
\pgfpathlineto{\pgfqpoint{2.300845in}{1.638747in}}%
\pgfpathlineto{\pgfqpoint{2.305841in}{1.643802in}}%
\pgfpathlineto{\pgfqpoint{2.310838in}{1.653117in}}%
\pgfpathlineto{\pgfqpoint{2.315834in}{1.677253in}}%
\pgfpathlineto{\pgfqpoint{2.320830in}{1.695379in}}%
\pgfpathlineto{\pgfqpoint{2.325827in}{1.715491in}}%
\pgfpathlineto{\pgfqpoint{2.330823in}{1.740645in}}%
\pgfpathlineto{\pgfqpoint{2.335820in}{1.764328in}}%
\pgfpathlineto{\pgfqpoint{2.340816in}{1.783275in}}%
\pgfpathlineto{\pgfqpoint{2.350809in}{1.815178in}}%
\pgfpathlineto{\pgfqpoint{2.355805in}{1.823609in}}%
\pgfpathlineto{\pgfqpoint{2.360801in}{1.830716in}}%
\pgfpathlineto{\pgfqpoint{2.365798in}{1.832975in}}%
\pgfpathlineto{\pgfqpoint{2.370794in}{1.836496in}}%
\pgfpathlineto{\pgfqpoint{2.375791in}{1.841372in}}%
\pgfpathlineto{\pgfqpoint{2.380787in}{1.841948in}}%
\pgfpathlineto{\pgfqpoint{2.385783in}{1.845241in}}%
\pgfpathlineto{\pgfqpoint{2.390780in}{1.845631in}}%
\pgfpathlineto{\pgfqpoint{2.395776in}{1.849938in}}%
\pgfpathlineto{\pgfqpoint{2.400773in}{1.861410in}}%
\pgfpathlineto{\pgfqpoint{2.410765in}{1.881235in}}%
\pgfpathlineto{\pgfqpoint{2.415762in}{1.896326in}}%
\pgfpathlineto{\pgfqpoint{2.420758in}{1.882560in}}%
\pgfpathlineto{\pgfqpoint{2.425754in}{1.855735in}}%
\pgfpathlineto{\pgfqpoint{2.430751in}{1.852771in}}%
\pgfpathlineto{\pgfqpoint{2.435747in}{1.870763in}}%
\pgfpathlineto{\pgfqpoint{2.440744in}{1.859976in}}%
\pgfpathlineto{\pgfqpoint{2.445740in}{1.830943in}}%
\pgfpathlineto{\pgfqpoint{2.450736in}{1.836442in}}%
\pgfpathlineto{\pgfqpoint{2.455733in}{1.835432in}}%
\pgfpathlineto{\pgfqpoint{2.460729in}{1.879349in}}%
\pgfpathlineto{\pgfqpoint{2.465725in}{1.934598in}}%
\pgfpathlineto{\pgfqpoint{2.475718in}{1.824663in}}%
\pgfpathlineto{\pgfqpoint{2.480715in}{1.813615in}}%
\pgfpathlineto{\pgfqpoint{2.485711in}{1.824117in}}%
\pgfpathlineto{\pgfqpoint{2.490707in}{1.904101in}}%
\pgfpathlineto{\pgfqpoint{2.495704in}{1.989081in}}%
\pgfpathlineto{\pgfqpoint{2.500700in}{2.101729in}}%
\pgfpathlineto{\pgfqpoint{2.505697in}{2.198021in}}%
\pgfpathlineto{\pgfqpoint{2.510693in}{2.206426in}}%
\pgfpathlineto{\pgfqpoint{2.515689in}{2.195599in}}%
\pgfpathlineto{\pgfqpoint{2.520686in}{2.191952in}}%
\pgfpathlineto{\pgfqpoint{2.525682in}{2.224471in}}%
\pgfpathlineto{\pgfqpoint{2.530678in}{2.146036in}}%
\pgfpathlineto{\pgfqpoint{2.535675in}{2.058587in}}%
\pgfpathlineto{\pgfqpoint{2.540671in}{2.172637in}}%
\pgfpathlineto{\pgfqpoint{2.545668in}{2.192081in}}%
\pgfpathlineto{\pgfqpoint{2.550664in}{2.132028in}}%
\pgfpathlineto{\pgfqpoint{2.555660in}{2.144140in}}%
\pgfpathlineto{\pgfqpoint{2.560657in}{2.143999in}}%
\pgfpathlineto{\pgfqpoint{2.565653in}{2.175501in}}%
\pgfpathlineto{\pgfqpoint{2.570649in}{2.394919in}}%
\pgfpathlineto{\pgfqpoint{2.575646in}{2.359710in}}%
\pgfpathlineto{\pgfqpoint{2.580642in}{2.257967in}}%
\pgfpathlineto{\pgfqpoint{2.585639in}{2.201720in}}%
\pgfpathlineto{\pgfqpoint{2.590635in}{2.136974in}}%
\pgfpathlineto{\pgfqpoint{2.595631in}{2.108411in}}%
\pgfpathlineto{\pgfqpoint{2.600628in}{2.031276in}}%
\pgfpathlineto{\pgfqpoint{2.605624in}{1.946065in}}%
\pgfpathlineto{\pgfqpoint{2.610620in}{1.940024in}}%
\pgfpathlineto{\pgfqpoint{2.615617in}{1.875791in}}%
\pgfpathlineto{\pgfqpoint{2.620613in}{1.979791in}}%
\pgfpathlineto{\pgfqpoint{2.625610in}{2.174672in}}%
\pgfpathlineto{\pgfqpoint{2.630606in}{2.105639in}}%
\pgfpathlineto{\pgfqpoint{2.635602in}{2.108165in}}%
\pgfpathlineto{\pgfqpoint{2.640599in}{2.104741in}}%
\pgfpathlineto{\pgfqpoint{2.645595in}{2.094710in}}%
\pgfpathlineto{\pgfqpoint{2.650592in}{2.122507in}}%
\pgfpathlineto{\pgfqpoint{2.655588in}{2.052680in}}%
\pgfpathlineto{\pgfqpoint{2.665581in}{1.827289in}}%
\pgfpathlineto{\pgfqpoint{2.670577in}{1.830723in}}%
\pgfpathlineto{\pgfqpoint{2.675573in}{1.683750in}}%
\pgfpathlineto{\pgfqpoint{2.680570in}{1.656926in}}%
\pgfpathlineto{\pgfqpoint{2.685566in}{1.808782in}}%
\pgfpathlineto{\pgfqpoint{2.690563in}{1.863607in}}%
\pgfpathlineto{\pgfqpoint{2.695559in}{1.979023in}}%
\pgfpathlineto{\pgfqpoint{2.700555in}{2.026738in}}%
\pgfpathlineto{\pgfqpoint{2.705552in}{2.113101in}}%
\pgfpathlineto{\pgfqpoint{2.710548in}{2.182781in}}%
\pgfpathlineto{\pgfqpoint{2.715544in}{2.261202in}}%
\pgfpathlineto{\pgfqpoint{2.720541in}{2.132147in}}%
\pgfpathlineto{\pgfqpoint{2.725537in}{2.061232in}}%
\pgfpathlineto{\pgfqpoint{2.730534in}{2.002984in}}%
\pgfpathlineto{\pgfqpoint{2.735530in}{1.940544in}}%
\pgfpathlineto{\pgfqpoint{2.740526in}{1.914745in}}%
\pgfpathlineto{\pgfqpoint{2.745523in}{1.944022in}}%
\pgfpathlineto{\pgfqpoint{2.750519in}{2.113977in}}%
\pgfpathlineto{\pgfqpoint{2.755515in}{2.122138in}}%
\pgfpathlineto{\pgfqpoint{2.760512in}{1.966182in}}%
\pgfpathlineto{\pgfqpoint{2.765508in}{1.920385in}}%
\pgfpathlineto{\pgfqpoint{2.770505in}{1.886994in}}%
\pgfpathlineto{\pgfqpoint{2.775501in}{1.878278in}}%
\pgfpathlineto{\pgfqpoint{2.780497in}{1.866964in}}%
\pgfpathlineto{\pgfqpoint{2.785494in}{1.858724in}}%
\pgfpathlineto{\pgfqpoint{2.790490in}{1.841943in}}%
\pgfpathlineto{\pgfqpoint{2.795487in}{1.831042in}}%
\pgfpathlineto{\pgfqpoint{2.800483in}{1.812212in}}%
\pgfpathlineto{\pgfqpoint{2.805479in}{1.798714in}}%
\pgfpathlineto{\pgfqpoint{2.810476in}{1.781306in}}%
\pgfpathlineto{\pgfqpoint{2.815472in}{1.768841in}}%
\pgfpathlineto{\pgfqpoint{2.820468in}{1.758107in}}%
\pgfpathlineto{\pgfqpoint{2.825465in}{1.745281in}}%
\pgfpathlineto{\pgfqpoint{2.830461in}{1.737800in}}%
\pgfpathlineto{\pgfqpoint{2.835458in}{1.724720in}}%
\pgfpathlineto{\pgfqpoint{2.840454in}{1.713412in}}%
\pgfpathlineto{\pgfqpoint{2.845450in}{1.697392in}}%
\pgfpathlineto{\pgfqpoint{2.850447in}{1.685610in}}%
\pgfpathlineto{\pgfqpoint{2.855443in}{1.671888in}}%
\pgfpathlineto{\pgfqpoint{2.860439in}{1.659403in}}%
\pgfpathlineto{\pgfqpoint{2.865436in}{1.649653in}}%
\pgfpathlineto{\pgfqpoint{2.870432in}{1.636033in}}%
\pgfpathlineto{\pgfqpoint{2.875429in}{1.623595in}}%
\pgfpathlineto{\pgfqpoint{2.880425in}{1.615050in}}%
\pgfpathlineto{\pgfqpoint{2.885421in}{1.603999in}}%
\pgfpathlineto{\pgfqpoint{2.890418in}{1.590787in}}%
\pgfpathlineto{\pgfqpoint{2.895414in}{1.579519in}}%
\pgfpathlineto{\pgfqpoint{2.900411in}{1.573473in}}%
\pgfpathlineto{\pgfqpoint{2.910403in}{1.546366in}}%
\pgfpathlineto{\pgfqpoint{2.915400in}{1.534725in}}%
\pgfpathlineto{\pgfqpoint{2.920396in}{1.521416in}}%
\pgfpathlineto{\pgfqpoint{2.930389in}{1.493153in}}%
\pgfpathlineto{\pgfqpoint{2.935385in}{1.479838in}}%
\pgfpathlineto{\pgfqpoint{2.940382in}{1.443762in}}%
\pgfpathlineto{\pgfqpoint{2.945378in}{1.452605in}}%
\pgfpathlineto{\pgfqpoint{2.950374in}{1.504444in}}%
\pgfpathlineto{\pgfqpoint{2.955371in}{1.538022in}}%
\pgfpathlineto{\pgfqpoint{2.960367in}{1.542562in}}%
\pgfpathlineto{\pgfqpoint{2.965363in}{1.544362in}}%
\pgfpathlineto{\pgfqpoint{2.975356in}{1.562294in}}%
\pgfpathlineto{\pgfqpoint{2.980353in}{1.573925in}}%
\pgfpathlineto{\pgfqpoint{2.985349in}{1.584631in}}%
\pgfpathlineto{\pgfqpoint{2.990345in}{1.596582in}}%
\pgfpathlineto{\pgfqpoint{2.995342in}{1.607563in}}%
\pgfpathlineto{\pgfqpoint{3.005334in}{1.635459in}}%
\pgfpathlineto{\pgfqpoint{3.010331in}{1.652419in}}%
\pgfpathlineto{\pgfqpoint{3.020324in}{1.681695in}}%
\pgfpathlineto{\pgfqpoint{3.025320in}{1.698834in}}%
\pgfpathlineto{\pgfqpoint{3.030316in}{1.714808in}}%
\pgfpathlineto{\pgfqpoint{3.035313in}{1.728461in}}%
\pgfpathlineto{\pgfqpoint{3.040309in}{1.750547in}}%
\pgfpathlineto{\pgfqpoint{3.045306in}{1.768717in}}%
\pgfpathlineto{\pgfqpoint{3.050302in}{1.777457in}}%
\pgfpathlineto{\pgfqpoint{3.055298in}{1.772042in}}%
\pgfpathlineto{\pgfqpoint{3.065291in}{1.738957in}}%
\pgfpathlineto{\pgfqpoint{3.070287in}{1.723779in}}%
\pgfpathlineto{\pgfqpoint{3.075284in}{1.713023in}}%
\pgfpathlineto{\pgfqpoint{3.080280in}{1.697576in}}%
\pgfpathlineto{\pgfqpoint{3.085277in}{1.681098in}}%
\pgfpathlineto{\pgfqpoint{3.090273in}{1.668233in}}%
\pgfpathlineto{\pgfqpoint{3.095269in}{1.657737in}}%
\pgfpathlineto{\pgfqpoint{3.100266in}{1.649671in}}%
\pgfpathlineto{\pgfqpoint{3.105262in}{1.643433in}}%
\pgfpathlineto{\pgfqpoint{3.110258in}{1.635138in}}%
\pgfpathlineto{\pgfqpoint{3.115255in}{1.623136in}}%
\pgfpathlineto{\pgfqpoint{3.120251in}{1.614594in}}%
\pgfpathlineto{\pgfqpoint{3.135240in}{1.596138in}}%
\pgfpathlineto{\pgfqpoint{3.140237in}{1.591709in}}%
\pgfpathlineto{\pgfqpoint{3.150229in}{1.582152in}}%
\pgfpathlineto{\pgfqpoint{3.155226in}{1.580524in}}%
\pgfpathlineto{\pgfqpoint{3.160222in}{1.580838in}}%
\pgfpathlineto{\pgfqpoint{3.165219in}{1.582536in}}%
\pgfpathlineto{\pgfqpoint{3.170215in}{1.591836in}}%
\pgfpathlineto{\pgfqpoint{3.175211in}{1.603930in}}%
\pgfpathlineto{\pgfqpoint{3.185204in}{1.680921in}}%
\pgfpathlineto{\pgfqpoint{3.195197in}{1.792606in}}%
\pgfpathlineto{\pgfqpoint{3.200193in}{1.676348in}}%
\pgfpathlineto{\pgfqpoint{3.205190in}{1.648852in}}%
\pgfpathlineto{\pgfqpoint{3.210186in}{1.619794in}}%
\pgfpathlineto{\pgfqpoint{3.215182in}{1.602193in}}%
\pgfpathlineto{\pgfqpoint{3.220179in}{1.586596in}}%
\pgfpathlineto{\pgfqpoint{3.225175in}{1.579046in}}%
\pgfpathlineto{\pgfqpoint{3.230172in}{1.574850in}}%
\pgfpathlineto{\pgfqpoint{3.235168in}{1.571852in}}%
\pgfpathlineto{\pgfqpoint{3.245161in}{1.562589in}}%
\pgfpathlineto{\pgfqpoint{3.250157in}{1.561280in}}%
\pgfpathlineto{\pgfqpoint{3.255153in}{1.555482in}}%
\pgfpathlineto{\pgfqpoint{3.260150in}{1.548064in}}%
\pgfpathlineto{\pgfqpoint{3.265146in}{1.542442in}}%
\pgfpathlineto{\pgfqpoint{3.270143in}{1.536019in}}%
\pgfpathlineto{\pgfqpoint{3.275139in}{1.530659in}}%
\pgfpathlineto{\pgfqpoint{3.280135in}{1.522394in}}%
\pgfpathlineto{\pgfqpoint{3.285132in}{1.515620in}}%
\pgfpathlineto{\pgfqpoint{3.295125in}{1.504060in}}%
\pgfpathlineto{\pgfqpoint{3.300121in}{1.500231in}}%
\pgfpathlineto{\pgfqpoint{3.305117in}{1.490128in}}%
\pgfpathlineto{\pgfqpoint{3.310114in}{1.483143in}}%
\pgfpathlineto{\pgfqpoint{3.315110in}{1.472108in}}%
\pgfpathlineto{\pgfqpoint{3.320106in}{1.475460in}}%
\pgfpathlineto{\pgfqpoint{3.325103in}{1.475420in}}%
\pgfpathlineto{\pgfqpoint{3.330099in}{1.483729in}}%
\pgfpathlineto{\pgfqpoint{3.335096in}{1.507313in}}%
\pgfpathlineto{\pgfqpoint{3.340092in}{1.547755in}}%
\pgfpathlineto{\pgfqpoint{3.345088in}{1.585498in}}%
\pgfpathlineto{\pgfqpoint{3.350085in}{1.610286in}}%
\pgfpathlineto{\pgfqpoint{3.355081in}{1.626070in}}%
\pgfpathlineto{\pgfqpoint{3.360077in}{1.629268in}}%
\pgfpathlineto{\pgfqpoint{3.365074in}{1.631190in}}%
\pgfpathlineto{\pgfqpoint{3.370070in}{1.632703in}}%
\pgfpathlineto{\pgfqpoint{3.375067in}{1.631171in}}%
\pgfpathlineto{\pgfqpoint{3.380063in}{1.632054in}}%
\pgfpathlineto{\pgfqpoint{3.385059in}{1.636574in}}%
\pgfpathlineto{\pgfqpoint{3.390056in}{1.634778in}}%
\pgfpathlineto{\pgfqpoint{3.395052in}{1.634776in}}%
\pgfpathlineto{\pgfqpoint{3.400048in}{1.630291in}}%
\pgfpathlineto{\pgfqpoint{3.405045in}{1.633908in}}%
\pgfpathlineto{\pgfqpoint{3.410041in}{1.629690in}}%
\pgfpathlineto{\pgfqpoint{3.415038in}{1.627605in}}%
\pgfpathlineto{\pgfqpoint{3.420034in}{1.623088in}}%
\pgfpathlineto{\pgfqpoint{3.425030in}{1.622432in}}%
\pgfpathlineto{\pgfqpoint{3.430027in}{1.616390in}}%
\pgfpathlineto{\pgfqpoint{3.435023in}{1.613135in}}%
\pgfpathlineto{\pgfqpoint{3.440020in}{1.609379in}}%
\pgfpathlineto{\pgfqpoint{3.445016in}{1.601795in}}%
\pgfpathlineto{\pgfqpoint{3.450012in}{1.588549in}}%
\pgfpathlineto{\pgfqpoint{3.455009in}{1.574197in}}%
\pgfpathlineto{\pgfqpoint{3.460005in}{1.563485in}}%
\pgfpathlineto{\pgfqpoint{3.465001in}{1.544042in}}%
\pgfpathlineto{\pgfqpoint{3.469998in}{1.529236in}}%
\pgfpathlineto{\pgfqpoint{3.474994in}{1.521532in}}%
\pgfpathlineto{\pgfqpoint{3.479991in}{1.522651in}}%
\pgfpathlineto{\pgfqpoint{3.484987in}{1.524865in}}%
\pgfpathlineto{\pgfqpoint{3.489983in}{1.525157in}}%
\pgfpathlineto{\pgfqpoint{3.494980in}{1.529031in}}%
\pgfpathlineto{\pgfqpoint{3.499976in}{1.524866in}}%
\pgfpathlineto{\pgfqpoint{3.504972in}{1.524878in}}%
\pgfpathlineto{\pgfqpoint{3.509969in}{1.520275in}}%
\pgfpathlineto{\pgfqpoint{3.514965in}{1.510788in}}%
\pgfpathlineto{\pgfqpoint{3.519962in}{1.505617in}}%
\pgfpathlineto{\pgfqpoint{3.524958in}{1.505796in}}%
\pgfpathlineto{\pgfqpoint{3.529954in}{1.496781in}}%
\pgfpathlineto{\pgfqpoint{3.534951in}{1.489818in}}%
\pgfpathlineto{\pgfqpoint{3.539947in}{1.480409in}}%
\pgfpathlineto{\pgfqpoint{3.544943in}{1.469904in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{1.462918in}}%
\pgfpathlineto{\pgfqpoint{3.554936in}{1.448862in}}%
\pgfpathlineto{\pgfqpoint{3.559933in}{1.436940in}}%
\pgfpathlineto{\pgfqpoint{3.564929in}{1.411984in}}%
\pgfpathlineto{\pgfqpoint{3.569925in}{1.404923in}}%
\pgfpathlineto{\pgfqpoint{3.574922in}{1.420202in}}%
\pgfpathlineto{\pgfqpoint{3.579918in}{1.427445in}}%
\pgfpathlineto{\pgfqpoint{3.584915in}{1.433822in}}%
\pgfpathlineto{\pgfqpoint{3.589911in}{1.437947in}}%
\pgfpathlineto{\pgfqpoint{3.594907in}{1.435284in}}%
\pgfpathlineto{\pgfqpoint{3.599904in}{1.447527in}}%
\pgfpathlineto{\pgfqpoint{3.604900in}{1.448409in}}%
\pgfpathlineto{\pgfqpoint{3.609896in}{1.452343in}}%
\pgfpathlineto{\pgfqpoint{3.614893in}{1.458581in}}%
\pgfpathlineto{\pgfqpoint{3.619889in}{1.458257in}}%
\pgfpathlineto{\pgfqpoint{3.624886in}{1.462088in}}%
\pgfpathlineto{\pgfqpoint{3.629882in}{1.468888in}}%
\pgfpathlineto{\pgfqpoint{3.634878in}{1.471992in}}%
\pgfpathlineto{\pgfqpoint{3.639875in}{1.475757in}}%
\pgfpathlineto{\pgfqpoint{3.644871in}{1.483776in}}%
\pgfpathlineto{\pgfqpoint{3.649867in}{1.502267in}}%
\pgfpathlineto{\pgfqpoint{3.654864in}{1.523842in}}%
\pgfpathlineto{\pgfqpoint{3.659860in}{1.550829in}}%
\pgfpathlineto{\pgfqpoint{3.664857in}{1.587723in}}%
\pgfpathlineto{\pgfqpoint{3.669853in}{1.637248in}}%
\pgfpathlineto{\pgfqpoint{3.674849in}{1.696966in}}%
\pgfpathlineto{\pgfqpoint{3.679846in}{1.793553in}}%
\pgfpathlineto{\pgfqpoint{3.684842in}{1.922608in}}%
\pgfpathlineto{\pgfqpoint{3.689838in}{2.230391in}}%
\pgfpathlineto{\pgfqpoint{3.694835in}{2.313283in}}%
\pgfpathlineto{\pgfqpoint{3.699831in}{2.139516in}}%
\pgfpathlineto{\pgfqpoint{3.704828in}{2.092237in}}%
\pgfpathlineto{\pgfqpoint{3.709824in}{2.005414in}}%
\pgfpathlineto{\pgfqpoint{3.714820in}{1.952147in}}%
\pgfpathlineto{\pgfqpoint{3.719817in}{1.942064in}}%
\pgfpathlineto{\pgfqpoint{3.724813in}{1.981847in}}%
\pgfpathlineto{\pgfqpoint{3.729810in}{2.036569in}}%
\pgfpathlineto{\pgfqpoint{3.734806in}{2.108129in}}%
\pgfpathlineto{\pgfqpoint{3.739802in}{2.168351in}}%
\pgfpathlineto{\pgfqpoint{3.744799in}{2.237346in}}%
\pgfpathlineto{\pgfqpoint{3.749795in}{2.274293in}}%
\pgfpathlineto{\pgfqpoint{3.754791in}{2.270755in}}%
\pgfpathlineto{\pgfqpoint{3.759788in}{2.308646in}}%
\pgfpathlineto{\pgfqpoint{3.764784in}{2.324790in}}%
\pgfpathlineto{\pgfqpoint{3.769781in}{2.379703in}}%
\pgfpathlineto{\pgfqpoint{3.774777in}{2.356015in}}%
\pgfpathlineto{\pgfqpoint{3.779773in}{2.228803in}}%
\pgfpathlineto{\pgfqpoint{3.784770in}{2.136047in}}%
\pgfpathlineto{\pgfqpoint{3.789766in}{2.072389in}}%
\pgfpathlineto{\pgfqpoint{3.794762in}{2.027266in}}%
\pgfpathlineto{\pgfqpoint{3.799759in}{1.939860in}}%
\pgfpathlineto{\pgfqpoint{3.804755in}{1.858222in}}%
\pgfpathlineto{\pgfqpoint{3.809752in}{1.758121in}}%
\pgfpathlineto{\pgfqpoint{3.814748in}{1.670258in}}%
\pgfpathlineto{\pgfqpoint{3.819744in}{1.599016in}}%
\pgfpathlineto{\pgfqpoint{3.824741in}{1.537935in}}%
\pgfpathlineto{\pgfqpoint{3.829737in}{1.471397in}}%
\pgfpathlineto{\pgfqpoint{3.834734in}{1.420322in}}%
\pgfpathlineto{\pgfqpoint{3.839730in}{1.402509in}}%
\pgfpathlineto{\pgfqpoint{3.844726in}{1.398518in}}%
\pgfpathlineto{\pgfqpoint{3.849723in}{1.410530in}}%
\pgfpathlineto{\pgfqpoint{3.854719in}{1.400560in}}%
\pgfpathlineto{\pgfqpoint{3.859715in}{1.345030in}}%
\pgfpathlineto{\pgfqpoint{3.864712in}{1.307326in}}%
\pgfpathlineto{\pgfqpoint{3.869708in}{1.311572in}}%
\pgfpathlineto{\pgfqpoint{3.874705in}{1.361459in}}%
\pgfpathlineto{\pgfqpoint{3.879701in}{1.424112in}}%
\pgfpathlineto{\pgfqpoint{3.884697in}{1.497224in}}%
\pgfpathlineto{\pgfqpoint{3.894690in}{1.609360in}}%
\pgfpathlineto{\pgfqpoint{3.899686in}{1.651042in}}%
\pgfpathlineto{\pgfqpoint{3.909679in}{1.744322in}}%
\pgfpathlineto{\pgfqpoint{3.914676in}{1.781280in}}%
\pgfpathlineto{\pgfqpoint{3.919672in}{1.811855in}}%
\pgfpathlineto{\pgfqpoint{3.924668in}{1.844283in}}%
\pgfpathlineto{\pgfqpoint{3.929665in}{1.890483in}}%
\pgfpathlineto{\pgfqpoint{3.934661in}{1.946306in}}%
\pgfpathlineto{\pgfqpoint{3.939657in}{2.010899in}}%
\pgfpathlineto{\pgfqpoint{3.944654in}{2.148715in}}%
\pgfpathlineto{\pgfqpoint{3.949650in}{2.159630in}}%
\pgfpathlineto{\pgfqpoint{3.954647in}{2.041456in}}%
\pgfpathlineto{\pgfqpoint{3.959643in}{1.987954in}}%
\pgfpathlineto{\pgfqpoint{3.964639in}{1.931386in}}%
\pgfpathlineto{\pgfqpoint{3.969636in}{1.894125in}}%
\pgfpathlineto{\pgfqpoint{3.974632in}{1.849456in}}%
\pgfpathlineto{\pgfqpoint{3.979629in}{1.812033in}}%
\pgfpathlineto{\pgfqpoint{3.984625in}{1.754895in}}%
\pgfpathlineto{\pgfqpoint{3.989621in}{1.676997in}}%
\pgfpathlineto{\pgfqpoint{3.994618in}{1.455908in}}%
\pgfpathlineto{\pgfqpoint{3.999614in}{1.565741in}}%
\pgfpathlineto{\pgfqpoint{4.004610in}{1.657279in}}%
\pgfpathlineto{\pgfqpoint{4.009607in}{1.680048in}}%
\pgfpathlineto{\pgfqpoint{4.014603in}{1.684582in}}%
\pgfpathlineto{\pgfqpoint{4.019600in}{1.673302in}}%
\pgfpathlineto{\pgfqpoint{4.024596in}{1.663535in}}%
\pgfpathlineto{\pgfqpoint{4.029592in}{1.650314in}}%
\pgfpathlineto{\pgfqpoint{4.044581in}{1.625097in}}%
\pgfpathlineto{\pgfqpoint{4.049578in}{1.611476in}}%
\pgfpathlineto{\pgfqpoint{4.054574in}{1.601013in}}%
\pgfpathlineto{\pgfqpoint{4.059571in}{1.597611in}}%
\pgfpathlineto{\pgfqpoint{4.064567in}{1.606084in}}%
\pgfpathlineto{\pgfqpoint{4.069563in}{1.600694in}}%
\pgfpathlineto{\pgfqpoint{4.074560in}{1.592986in}}%
\pgfpathlineto{\pgfqpoint{4.079556in}{1.585793in}}%
\pgfpathlineto{\pgfqpoint{4.084552in}{1.571841in}}%
\pgfpathlineto{\pgfqpoint{4.089549in}{1.552448in}}%
\pgfpathlineto{\pgfqpoint{4.099542in}{1.533970in}}%
\pgfpathlineto{\pgfqpoint{4.104538in}{1.527057in}}%
\pgfpathlineto{\pgfqpoint{4.109534in}{1.514068in}}%
\pgfpathlineto{\pgfqpoint{4.114531in}{1.505760in}}%
\pgfpathlineto{\pgfqpoint{4.119527in}{1.502547in}}%
\pgfpathlineto{\pgfqpoint{4.124524in}{1.500856in}}%
\pgfpathlineto{\pgfqpoint{4.129520in}{1.499503in}}%
\pgfpathlineto{\pgfqpoint{4.134516in}{1.492356in}}%
\pgfpathlineto{\pgfqpoint{4.139513in}{1.486024in}}%
\pgfpathlineto{\pgfqpoint{4.144509in}{1.477109in}}%
\pgfpathlineto{\pgfqpoint{4.149505in}{1.470309in}}%
\pgfpathlineto{\pgfqpoint{4.154502in}{1.458362in}}%
\pgfpathlineto{\pgfqpoint{4.159498in}{1.448257in}}%
\pgfpathlineto{\pgfqpoint{4.169491in}{1.429674in}}%
\pgfpathlineto{\pgfqpoint{4.174487in}{1.419687in}}%
\pgfpathlineto{\pgfqpoint{4.179484in}{1.405047in}}%
\pgfpathlineto{\pgfqpoint{4.184480in}{1.398186in}}%
\pgfpathlineto{\pgfqpoint{4.189476in}{1.395511in}}%
\pgfpathlineto{\pgfqpoint{4.194473in}{1.400194in}}%
\pgfpathlineto{\pgfqpoint{4.199469in}{1.404480in}}%
\pgfpathlineto{\pgfqpoint{4.204466in}{1.417297in}}%
\pgfpathlineto{\pgfqpoint{4.209462in}{1.428074in}}%
\pgfpathlineto{\pgfqpoint{4.214458in}{1.437572in}}%
\pgfpathlineto{\pgfqpoint{4.219455in}{1.452488in}}%
\pgfpathlineto{\pgfqpoint{4.224451in}{1.461424in}}%
\pgfpathlineto{\pgfqpoint{4.234444in}{1.480609in}}%
\pgfpathlineto{\pgfqpoint{4.239440in}{1.491437in}}%
\pgfpathlineto{\pgfqpoint{4.244437in}{1.503753in}}%
\pgfpathlineto{\pgfqpoint{4.249433in}{1.526942in}}%
\pgfpathlineto{\pgfqpoint{4.254429in}{1.555039in}}%
\pgfpathlineto{\pgfqpoint{4.259426in}{1.612568in}}%
\pgfpathlineto{\pgfqpoint{4.264422in}{1.599513in}}%
\pgfpathlineto{\pgfqpoint{4.269419in}{1.532229in}}%
\pgfpathlineto{\pgfqpoint{4.279411in}{1.466481in}}%
\pgfpathlineto{\pgfqpoint{4.284408in}{1.446144in}}%
\pgfpathlineto{\pgfqpoint{4.289404in}{1.422675in}}%
\pgfpathlineto{\pgfqpoint{4.304393in}{1.327864in}}%
\pgfpathlineto{\pgfqpoint{4.309390in}{1.286001in}}%
\pgfpathlineto{\pgfqpoint{4.314386in}{1.249740in}}%
\pgfpathlineto{\pgfqpoint{4.319382in}{1.242315in}}%
\pgfpathlineto{\pgfqpoint{4.324379in}{1.265791in}}%
\pgfpathlineto{\pgfqpoint{4.334371in}{1.305073in}}%
\pgfpathlineto{\pgfqpoint{4.339368in}{1.319882in}}%
\pgfpathlineto{\pgfqpoint{4.344364in}{1.346565in}}%
\pgfpathlineto{\pgfqpoint{4.349361in}{1.361300in}}%
\pgfpathlineto{\pgfqpoint{4.359353in}{1.386307in}}%
\pgfpathlineto{\pgfqpoint{4.364350in}{1.392324in}}%
\pgfpathlineto{\pgfqpoint{4.369346in}{1.393795in}}%
\pgfpathlineto{\pgfqpoint{4.374343in}{1.405318in}}%
\pgfpathlineto{\pgfqpoint{4.379339in}{1.405411in}}%
\pgfpathlineto{\pgfqpoint{4.384335in}{1.399437in}}%
\pgfpathlineto{\pgfqpoint{4.389332in}{1.398907in}}%
\pgfpathlineto{\pgfqpoint{4.394328in}{1.389020in}}%
\pgfpathlineto{\pgfqpoint{4.399324in}{1.385125in}}%
\pgfpathlineto{\pgfqpoint{4.404321in}{1.379196in}}%
\pgfpathlineto{\pgfqpoint{4.409317in}{1.374854in}}%
\pgfpathlineto{\pgfqpoint{4.414314in}{1.366216in}}%
\pgfpathlineto{\pgfqpoint{4.419310in}{1.364489in}}%
\pgfpathlineto{\pgfqpoint{4.424306in}{1.363163in}}%
\pgfpathlineto{\pgfqpoint{4.429303in}{1.363293in}}%
\pgfpathlineto{\pgfqpoint{4.449288in}{1.338686in}}%
\pgfpathlineto{\pgfqpoint{4.454285in}{1.337442in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{1.332668in}}%
\pgfpathlineto{\pgfqpoint{4.464277in}{1.320937in}}%
\pgfpathlineto{\pgfqpoint{4.474270in}{1.283744in}}%
\pgfpathlineto{\pgfqpoint{4.479266in}{1.261602in}}%
\pgfpathlineto{\pgfqpoint{4.489259in}{1.164945in}}%
\pgfpathlineto{\pgfqpoint{4.499252in}{1.264878in}}%
\pgfpathlineto{\pgfqpoint{4.504248in}{1.304381in}}%
\pgfpathlineto{\pgfqpoint{4.509245in}{1.338970in}}%
\pgfpathlineto{\pgfqpoint{4.514241in}{1.356811in}}%
\pgfpathlineto{\pgfqpoint{4.519238in}{1.370874in}}%
\pgfpathlineto{\pgfqpoint{4.524234in}{1.387553in}}%
\pgfpathlineto{\pgfqpoint{4.529230in}{1.400896in}}%
\pgfpathlineto{\pgfqpoint{4.534227in}{1.412619in}}%
\pgfpathlineto{\pgfqpoint{4.539223in}{1.418507in}}%
\pgfpathlineto{\pgfqpoint{4.544219in}{1.425581in}}%
\pgfpathlineto{\pgfqpoint{4.549216in}{1.433858in}}%
\pgfpathlineto{\pgfqpoint{4.554212in}{1.437798in}}%
\pgfpathlineto{\pgfqpoint{4.559209in}{1.436497in}}%
\pgfpathlineto{\pgfqpoint{4.564205in}{1.440144in}}%
\pgfpathlineto{\pgfqpoint{4.569201in}{1.439856in}}%
\pgfpathlineto{\pgfqpoint{4.574198in}{1.436389in}}%
\pgfpathlineto{\pgfqpoint{4.579194in}{1.431575in}}%
\pgfpathlineto{\pgfqpoint{4.584190in}{1.419693in}}%
\pgfpathlineto{\pgfqpoint{4.589187in}{1.413868in}}%
\pgfpathlineto{\pgfqpoint{4.599180in}{1.371878in}}%
\pgfpathlineto{\pgfqpoint{4.604176in}{1.337340in}}%
\pgfpathlineto{\pgfqpoint{4.609172in}{1.294241in}}%
\pgfpathlineto{\pgfqpoint{4.614169in}{1.241253in}}%
\pgfpathlineto{\pgfqpoint{4.619165in}{1.209884in}}%
\pgfpathlineto{\pgfqpoint{4.624162in}{1.182826in}}%
\pgfpathlineto{\pgfqpoint{4.629158in}{1.201872in}}%
\pgfpathlineto{\pgfqpoint{4.634154in}{1.225530in}}%
\pgfpathlineto{\pgfqpoint{4.639151in}{1.269295in}}%
\pgfpathlineto{\pgfqpoint{4.644147in}{1.295889in}}%
\pgfpathlineto{\pgfqpoint{4.649143in}{1.320573in}}%
\pgfpathlineto{\pgfqpoint{4.654140in}{1.330760in}}%
\pgfpathlineto{\pgfqpoint{4.659136in}{1.348580in}}%
\pgfpathlineto{\pgfqpoint{4.664133in}{1.356207in}}%
\pgfpathlineto{\pgfqpoint{4.669129in}{1.357036in}}%
\pgfpathlineto{\pgfqpoint{4.674125in}{1.351560in}}%
\pgfpathlineto{\pgfqpoint{4.679122in}{1.350488in}}%
\pgfpathlineto{\pgfqpoint{4.689114in}{1.331121in}}%
\pgfpathlineto{\pgfqpoint{4.694111in}{1.323278in}}%
\pgfpathlineto{\pgfqpoint{4.699107in}{1.303856in}}%
\pgfpathlineto{\pgfqpoint{4.704104in}{1.273059in}}%
\pgfpathlineto{\pgfqpoint{4.709100in}{1.196330in}}%
\pgfpathlineto{\pgfqpoint{4.714096in}{1.150449in}}%
\pgfpathlineto{\pgfqpoint{4.719093in}{1.118404in}}%
\pgfpathlineto{\pgfqpoint{4.724089in}{1.084216in}}%
\pgfpathlineto{\pgfqpoint{4.729085in}{1.079472in}}%
\pgfpathlineto{\pgfqpoint{4.734082in}{1.079465in}}%
\pgfpathlineto{\pgfqpoint{4.739078in}{1.093368in}}%
\pgfpathlineto{\pgfqpoint{4.744075in}{1.138402in}}%
\pgfpathlineto{\pgfqpoint{4.749071in}{1.198776in}}%
\pgfpathlineto{\pgfqpoint{4.754067in}{1.304685in}}%
\pgfpathlineto{\pgfqpoint{4.759064in}{1.404672in}}%
\pgfpathlineto{\pgfqpoint{4.764060in}{1.357957in}}%
\pgfpathlineto{\pgfqpoint{4.769057in}{1.325611in}}%
\pgfpathlineto{\pgfqpoint{4.774053in}{1.333269in}}%
\pgfpathlineto{\pgfqpoint{4.779049in}{1.348268in}}%
\pgfpathlineto{\pgfqpoint{4.784046in}{1.375511in}}%
\pgfpathlineto{\pgfqpoint{4.789042in}{1.409576in}}%
\pgfpathlineto{\pgfqpoint{4.794038in}{1.457286in}}%
\pgfpathlineto{\pgfqpoint{4.799035in}{1.477841in}}%
\pgfpathlineto{\pgfqpoint{4.804031in}{1.486604in}}%
\pgfpathlineto{\pgfqpoint{4.809028in}{1.489904in}}%
\pgfpathlineto{\pgfqpoint{4.814024in}{1.486545in}}%
\pgfpathlineto{\pgfqpoint{4.819020in}{1.485681in}}%
\pgfpathlineto{\pgfqpoint{4.824017in}{1.477907in}}%
\pgfpathlineto{\pgfqpoint{4.829013in}{1.467172in}}%
\pgfpathlineto{\pgfqpoint{4.834009in}{1.470023in}}%
\pgfpathlineto{\pgfqpoint{4.839006in}{1.471695in}}%
\pgfpathlineto{\pgfqpoint{4.844002in}{1.474676in}}%
\pgfpathlineto{\pgfqpoint{4.848999in}{1.473878in}}%
\pgfpathlineto{\pgfqpoint{4.853995in}{1.478045in}}%
\pgfpathlineto{\pgfqpoint{4.858991in}{1.479062in}}%
\pgfpathlineto{\pgfqpoint{4.868984in}{1.472554in}}%
\pgfpathlineto{\pgfqpoint{4.873980in}{1.472436in}}%
\pgfpathlineto{\pgfqpoint{4.878977in}{1.469236in}}%
\pgfpathlineto{\pgfqpoint{4.883973in}{1.464947in}}%
\pgfpathlineto{\pgfqpoint{4.888970in}{1.457333in}}%
\pgfpathlineto{\pgfqpoint{4.893966in}{1.445959in}}%
\pgfpathlineto{\pgfqpoint{4.898962in}{1.440289in}}%
\pgfpathlineto{\pgfqpoint{4.903959in}{1.438555in}}%
\pgfpathlineto{\pgfqpoint{4.908955in}{1.416382in}}%
\pgfpathlineto{\pgfqpoint{4.913952in}{1.400734in}}%
\pgfpathlineto{\pgfqpoint{4.918948in}{1.379797in}}%
\pgfpathlineto{\pgfqpoint{4.923944in}{1.422744in}}%
\pgfpathlineto{\pgfqpoint{4.928941in}{1.460683in}}%
\pgfpathlineto{\pgfqpoint{4.933937in}{1.493281in}}%
\pgfpathlineto{\pgfqpoint{4.938933in}{1.517149in}}%
\pgfpathlineto{\pgfqpoint{4.943930in}{1.529630in}}%
\pgfpathlineto{\pgfqpoint{4.953923in}{1.563519in}}%
\pgfpathlineto{\pgfqpoint{4.958919in}{1.582134in}}%
\pgfpathlineto{\pgfqpoint{4.963915in}{1.604812in}}%
\pgfpathlineto{\pgfqpoint{4.973908in}{1.668394in}}%
\pgfpathlineto{\pgfqpoint{4.978904in}{1.705455in}}%
\pgfpathlineto{\pgfqpoint{4.983901in}{1.689688in}}%
\pgfpathlineto{\pgfqpoint{4.988897in}{1.659174in}}%
\pgfpathlineto{\pgfqpoint{4.993894in}{1.617067in}}%
\pgfpathlineto{\pgfqpoint{4.998890in}{1.602660in}}%
\pgfpathlineto{\pgfqpoint{5.003886in}{1.591792in}}%
\pgfpathlineto{\pgfqpoint{5.008883in}{1.575536in}}%
\pgfpathlineto{\pgfqpoint{5.013879in}{1.567706in}}%
\pgfpathlineto{\pgfqpoint{5.018875in}{1.555406in}}%
\pgfpathlineto{\pgfqpoint{5.023872in}{1.538484in}}%
\pgfpathlineto{\pgfqpoint{5.033865in}{1.478797in}}%
\pgfpathlineto{\pgfqpoint{5.048854in}{1.359404in}}%
\pgfpathlineto{\pgfqpoint{5.058847in}{1.312833in}}%
\pgfpathlineto{\pgfqpoint{5.063843in}{1.316057in}}%
\pgfpathlineto{\pgfqpoint{5.068839in}{1.307446in}}%
\pgfpathlineto{\pgfqpoint{5.078832in}{1.292743in}}%
\pgfpathlineto{\pgfqpoint{5.083828in}{1.284748in}}%
\pgfpathlineto{\pgfqpoint{5.088825in}{1.264767in}}%
\pgfpathlineto{\pgfqpoint{5.098818in}{1.213655in}}%
\pgfpathlineto{\pgfqpoint{5.103814in}{1.175748in}}%
\pgfpathlineto{\pgfqpoint{5.108810in}{1.160886in}}%
\pgfpathlineto{\pgfqpoint{5.113807in}{1.167024in}}%
\pgfpathlineto{\pgfqpoint{5.118803in}{1.185818in}}%
\pgfpathlineto{\pgfqpoint{5.123799in}{1.159126in}}%
\pgfpathlineto{\pgfqpoint{5.128796in}{1.124630in}}%
\pgfpathlineto{\pgfqpoint{5.133792in}{1.404421in}}%
\pgfpathlineto{\pgfqpoint{5.138789in}{1.411277in}}%
\pgfpathlineto{\pgfqpoint{5.143785in}{1.374364in}}%
\pgfpathlineto{\pgfqpoint{5.148781in}{1.372726in}}%
\pgfpathlineto{\pgfqpoint{5.153778in}{1.351769in}}%
\pgfpathlineto{\pgfqpoint{5.158774in}{1.351175in}}%
\pgfpathlineto{\pgfqpoint{5.163771in}{1.335771in}}%
\pgfpathlineto{\pgfqpoint{5.168767in}{1.328931in}}%
\pgfpathlineto{\pgfqpoint{5.173763in}{1.318704in}}%
\pgfpathlineto{\pgfqpoint{5.178760in}{1.323130in}}%
\pgfpathlineto{\pgfqpoint{5.183756in}{1.319241in}}%
\pgfpathlineto{\pgfqpoint{5.188752in}{1.316034in}}%
\pgfpathlineto{\pgfqpoint{5.193749in}{1.303223in}}%
\pgfpathlineto{\pgfqpoint{5.198745in}{1.298997in}}%
\pgfpathlineto{\pgfqpoint{5.203742in}{1.298406in}}%
\pgfpathlineto{\pgfqpoint{5.208738in}{1.289333in}}%
\pgfpathlineto{\pgfqpoint{5.213734in}{1.272365in}}%
\pgfpathlineto{\pgfqpoint{5.218731in}{1.257354in}}%
\pgfpathlineto{\pgfqpoint{5.223727in}{1.247064in}}%
\pgfpathlineto{\pgfqpoint{5.228723in}{1.229442in}}%
\pgfpathlineto{\pgfqpoint{5.233720in}{1.207094in}}%
\pgfpathlineto{\pgfqpoint{5.238716in}{1.187998in}}%
\pgfpathlineto{\pgfqpoint{5.243713in}{1.170920in}}%
\pgfpathlineto{\pgfqpoint{5.248709in}{1.150281in}}%
\pgfpathlineto{\pgfqpoint{5.253705in}{1.146414in}}%
\pgfpathlineto{\pgfqpoint{5.258702in}{1.130971in}}%
\pgfpathlineto{\pgfqpoint{5.263698in}{1.137120in}}%
\pgfpathlineto{\pgfqpoint{5.268694in}{1.150194in}}%
\pgfpathlineto{\pgfqpoint{5.273691in}{1.185665in}}%
\pgfpathlineto{\pgfqpoint{5.278687in}{1.233397in}}%
\pgfpathlineto{\pgfqpoint{5.283684in}{1.292964in}}%
\pgfpathlineto{\pgfqpoint{5.288680in}{1.346094in}}%
\pgfpathlineto{\pgfqpoint{5.293676in}{1.393719in}}%
\pgfpathlineto{\pgfqpoint{5.298673in}{1.436185in}}%
\pgfpathlineto{\pgfqpoint{5.303669in}{1.465956in}}%
\pgfpathlineto{\pgfqpoint{5.308666in}{1.519899in}}%
\pgfpathlineto{\pgfqpoint{5.313662in}{1.541202in}}%
\pgfpathlineto{\pgfqpoint{5.318658in}{1.547162in}}%
\pgfpathlineto{\pgfqpoint{5.323655in}{1.546045in}}%
\pgfpathlineto{\pgfqpoint{5.328651in}{1.532219in}}%
\pgfpathlineto{\pgfqpoint{5.333647in}{1.524405in}}%
\pgfpathlineto{\pgfqpoint{5.338644in}{1.520974in}}%
\pgfpathlineto{\pgfqpoint{5.343640in}{1.514417in}}%
\pgfpathlineto{\pgfqpoint{5.348637in}{1.514144in}}%
\pgfpathlineto{\pgfqpoint{5.353633in}{1.511084in}}%
\pgfpathlineto{\pgfqpoint{5.358629in}{1.512304in}}%
\pgfpathlineto{\pgfqpoint{5.363626in}{1.509569in}}%
\pgfpathlineto{\pgfqpoint{5.368622in}{1.512852in}}%
\pgfpathlineto{\pgfqpoint{5.373618in}{1.514239in}}%
\pgfpathlineto{\pgfqpoint{5.378615in}{1.520519in}}%
\pgfpathlineto{\pgfqpoint{5.383611in}{1.525144in}}%
\pgfpathlineto{\pgfqpoint{5.388608in}{1.528171in}}%
\pgfpathlineto{\pgfqpoint{5.393604in}{1.522020in}}%
\pgfpathlineto{\pgfqpoint{5.398600in}{1.517789in}}%
\pgfpathlineto{\pgfqpoint{5.403597in}{1.508892in}}%
\pgfpathlineto{\pgfqpoint{5.413589in}{1.484637in}}%
\pgfpathlineto{\pgfqpoint{5.418586in}{1.476087in}}%
\pgfpathlineto{\pgfqpoint{5.423582in}{1.476233in}}%
\pgfpathlineto{\pgfqpoint{5.433575in}{1.528547in}}%
\pgfpathlineto{\pgfqpoint{5.438571in}{1.558193in}}%
\pgfpathlineto{\pgfqpoint{5.443568in}{1.577095in}}%
\pgfpathlineto{\pgfqpoint{5.448564in}{1.600141in}}%
\pgfpathlineto{\pgfqpoint{5.453561in}{1.615614in}}%
\pgfpathlineto{\pgfqpoint{5.458557in}{1.618928in}}%
\pgfpathlineto{\pgfqpoint{5.463553in}{1.629712in}}%
\pgfpathlineto{\pgfqpoint{5.468550in}{1.623658in}}%
\pgfpathlineto{\pgfqpoint{5.473546in}{1.608734in}}%
\pgfpathlineto{\pgfqpoint{5.478542in}{1.596152in}}%
\pgfpathlineto{\pgfqpoint{5.483539in}{1.578868in}}%
\pgfpathlineto{\pgfqpoint{5.488535in}{1.574840in}}%
\pgfpathlineto{\pgfqpoint{5.493532in}{1.571321in}}%
\pgfpathlineto{\pgfqpoint{5.498528in}{1.580113in}}%
\pgfpathlineto{\pgfqpoint{5.503524in}{1.600206in}}%
\pgfpathlineto{\pgfqpoint{5.508521in}{1.625276in}}%
\pgfpathlineto{\pgfqpoint{5.513517in}{1.641753in}}%
\pgfpathlineto{\pgfqpoint{5.518513in}{1.664729in}}%
\pgfpathlineto{\pgfqpoint{5.523510in}{1.683087in}}%
\pgfpathlineto{\pgfqpoint{5.528506in}{1.705146in}}%
\pgfpathlineto{\pgfqpoint{5.538499in}{1.739882in}}%
\pgfpathlineto{\pgfqpoint{5.543495in}{1.753578in}}%
\pgfpathlineto{\pgfqpoint{5.548492in}{1.766370in}}%
\pgfpathlineto{\pgfqpoint{5.553488in}{1.776798in}}%
\pgfpathlineto{\pgfqpoint{5.558485in}{1.793635in}}%
\pgfpathlineto{\pgfqpoint{5.568477in}{1.832684in}}%
\pgfpathlineto{\pgfqpoint{5.573474in}{1.860706in}}%
\pgfpathlineto{\pgfqpoint{5.578470in}{1.899243in}}%
\pgfpathlineto{\pgfqpoint{5.583466in}{1.922033in}}%
\pgfpathlineto{\pgfqpoint{5.588463in}{1.931564in}}%
\pgfpathlineto{\pgfqpoint{5.593459in}{1.968285in}}%
\pgfpathlineto{\pgfqpoint{5.598456in}{1.972187in}}%
\pgfpathlineto{\pgfqpoint{5.603452in}{1.975399in}}%
\pgfpathlineto{\pgfqpoint{5.608448in}{1.964040in}}%
\pgfpathlineto{\pgfqpoint{5.613445in}{1.946088in}}%
\pgfpathlineto{\pgfqpoint{5.623437in}{1.901920in}}%
\pgfpathlineto{\pgfqpoint{5.628434in}{1.887937in}}%
\pgfpathlineto{\pgfqpoint{5.633430in}{1.862607in}}%
\pgfpathlineto{\pgfqpoint{5.638427in}{1.839902in}}%
\pgfpathlineto{\pgfqpoint{5.643423in}{1.818582in}}%
\pgfpathlineto{\pgfqpoint{5.653416in}{1.769300in}}%
\pgfpathlineto{\pgfqpoint{5.658412in}{1.744083in}}%
\pgfpathlineto{\pgfqpoint{5.663408in}{1.712713in}}%
\pgfpathlineto{\pgfqpoint{5.668405in}{1.678419in}}%
\pgfpathlineto{\pgfqpoint{5.673401in}{1.633200in}}%
\pgfpathlineto{\pgfqpoint{5.678398in}{1.598016in}}%
\pgfpathlineto{\pgfqpoint{5.683394in}{1.574216in}}%
\pgfpathlineto{\pgfqpoint{5.688390in}{1.584041in}}%
\pgfpathlineto{\pgfqpoint{5.693387in}{1.599098in}}%
\pgfpathlineto{\pgfqpoint{5.698383in}{1.607948in}}%
\pgfpathlineto{\pgfqpoint{5.703380in}{1.627128in}}%
\pgfpathlineto{\pgfqpoint{5.708376in}{1.677865in}}%
\pgfpathlineto{\pgfqpoint{5.713372in}{1.697910in}}%
\pgfpathlineto{\pgfqpoint{5.718369in}{1.716715in}}%
\pgfpathlineto{\pgfqpoint{5.723365in}{1.726683in}}%
\pgfpathlineto{\pgfqpoint{5.728361in}{1.732655in}}%
\pgfpathlineto{\pgfqpoint{5.733358in}{1.728021in}}%
\pgfpathlineto{\pgfqpoint{5.738354in}{1.727441in}}%
\pgfpathlineto{\pgfqpoint{5.743351in}{1.729610in}}%
\pgfpathlineto{\pgfqpoint{5.748347in}{1.730849in}}%
\pgfpathlineto{\pgfqpoint{5.753343in}{1.730869in}}%
\pgfpathlineto{\pgfqpoint{5.758340in}{1.742967in}}%
\pgfpathlineto{\pgfqpoint{5.763336in}{1.754135in}}%
\pgfpathlineto{\pgfqpoint{5.768332in}{1.788524in}}%
\pgfpathlineto{\pgfqpoint{5.773329in}{1.784614in}}%
\pgfpathlineto{\pgfqpoint{5.778325in}{1.740808in}}%
\pgfpathlineto{\pgfqpoint{5.783322in}{1.722559in}}%
\pgfpathlineto{\pgfqpoint{5.788318in}{1.707932in}}%
\pgfpathlineto{\pgfqpoint{5.798311in}{1.692649in}}%
\pgfpathlineto{\pgfqpoint{5.803307in}{1.688583in}}%
\pgfpathlineto{\pgfqpoint{5.808303in}{1.685811in}}%
\pgfpathlineto{\pgfqpoint{5.813300in}{1.685783in}}%
\pgfpathlineto{\pgfqpoint{5.818296in}{1.684888in}}%
\pgfpathlineto{\pgfqpoint{5.823293in}{1.688109in}}%
\pgfpathlineto{\pgfqpoint{5.828289in}{1.687401in}}%
\pgfpathlineto{\pgfqpoint{5.833285in}{1.687711in}}%
\pgfpathlineto{\pgfqpoint{5.843278in}{1.690165in}}%
\pgfpathlineto{\pgfqpoint{5.848275in}{1.690209in}}%
\pgfpathlineto{\pgfqpoint{5.853271in}{1.690731in}}%
\pgfpathlineto{\pgfqpoint{5.858267in}{1.692450in}}%
\pgfpathlineto{\pgfqpoint{5.863264in}{1.698183in}}%
\pgfpathlineto{\pgfqpoint{5.868260in}{1.700466in}}%
\pgfpathlineto{\pgfqpoint{5.873256in}{1.709265in}}%
\pgfpathlineto{\pgfqpoint{5.878253in}{1.717353in}}%
\pgfpathlineto{\pgfqpoint{5.883249in}{1.708077in}}%
\pgfpathlineto{\pgfqpoint{5.888246in}{1.704483in}}%
\pgfpathlineto{\pgfqpoint{5.893242in}{1.702994in}}%
\pgfpathlineto{\pgfqpoint{5.898238in}{1.696980in}}%
\pgfpathlineto{\pgfqpoint{5.903235in}{1.698410in}}%
\pgfpathlineto{\pgfqpoint{5.908231in}{1.696545in}}%
\pgfpathlineto{\pgfqpoint{5.913227in}{1.699911in}}%
\pgfpathlineto{\pgfqpoint{5.918224in}{1.692541in}}%
\pgfpathlineto{\pgfqpoint{5.923220in}{1.669835in}}%
\pgfpathlineto{\pgfqpoint{5.928217in}{1.653591in}}%
\pgfpathlineto{\pgfqpoint{5.933213in}{1.633272in}}%
\pgfpathlineto{\pgfqpoint{5.943206in}{1.603024in}}%
\pgfpathlineto{\pgfqpoint{5.948202in}{1.583398in}}%
\pgfpathlineto{\pgfqpoint{5.953199in}{1.566014in}}%
\pgfpathlineto{\pgfqpoint{5.958195in}{1.569866in}}%
\pgfpathlineto{\pgfqpoint{5.963191in}{1.576928in}}%
\pgfpathlineto{\pgfqpoint{5.968188in}{1.576926in}}%
\pgfpathlineto{\pgfqpoint{5.973184in}{1.578443in}}%
\pgfpathlineto{\pgfqpoint{5.983177in}{1.582680in}}%
\pgfpathlineto{\pgfqpoint{5.988173in}{1.583849in}}%
\pgfpathlineto{\pgfqpoint{5.993170in}{1.592272in}}%
\pgfpathlineto{\pgfqpoint{5.998166in}{1.594431in}}%
\pgfpathlineto{\pgfqpoint{6.003162in}{1.589851in}}%
\pgfpathlineto{\pgfqpoint{6.018151in}{1.563609in}}%
\pgfpathlineto{\pgfqpoint{6.028144in}{1.547790in}}%
\pgfpathlineto{\pgfqpoint{6.033141in}{1.537684in}}%
\pgfpathlineto{\pgfqpoint{6.043133in}{1.522563in}}%
\pgfpathlineto{\pgfqpoint{6.048130in}{1.516565in}}%
\pgfpathlineto{\pgfqpoint{6.053126in}{1.515696in}}%
\pgfpathlineto{\pgfqpoint{6.058122in}{1.506163in}}%
\pgfpathlineto{\pgfqpoint{6.063119in}{1.488168in}}%
\pgfpathlineto{\pgfqpoint{6.068115in}{1.477480in}}%
\pgfpathlineto{\pgfqpoint{6.073112in}{1.464736in}}%
\pgfpathlineto{\pgfqpoint{6.078108in}{1.455575in}}%
\pgfpathlineto{\pgfqpoint{6.083104in}{1.443265in}}%
\pgfpathlineto{\pgfqpoint{6.088101in}{1.424991in}}%
\pgfpathlineto{\pgfqpoint{6.093097in}{1.422138in}}%
\pgfpathlineto{\pgfqpoint{6.098094in}{1.441928in}}%
\pgfpathlineto{\pgfqpoint{6.103090in}{1.436867in}}%
\pgfpathlineto{\pgfqpoint{6.108086in}{1.455841in}}%
\pgfpathlineto{\pgfqpoint{6.113083in}{1.472606in}}%
\pgfpathlineto{\pgfqpoint{6.118079in}{1.471631in}}%
\pgfpathlineto{\pgfqpoint{6.123075in}{1.455904in}}%
\pgfpathlineto{\pgfqpoint{6.128072in}{1.452601in}}%
\pgfpathlineto{\pgfqpoint{6.133068in}{1.464741in}}%
\pgfpathlineto{\pgfqpoint{6.138065in}{1.463591in}}%
\pgfpathlineto{\pgfqpoint{6.143061in}{1.466207in}}%
\pgfpathlineto{\pgfqpoint{6.148057in}{1.470324in}}%
\pgfpathlineto{\pgfqpoint{6.153054in}{1.474974in}}%
\pgfpathlineto{\pgfqpoint{6.158050in}{1.476503in}}%
\pgfpathlineto{\pgfqpoint{6.163046in}{1.482761in}}%
\pgfpathlineto{\pgfqpoint{6.168043in}{1.495836in}}%
\pgfpathlineto{\pgfqpoint{6.173039in}{1.502149in}}%
\pgfpathlineto{\pgfqpoint{6.178036in}{1.498281in}}%
\pgfpathlineto{\pgfqpoint{6.183032in}{1.511009in}}%
\pgfpathlineto{\pgfqpoint{6.188028in}{1.514668in}}%
\pgfpathlineto{\pgfqpoint{6.193025in}{1.504165in}}%
\pgfpathlineto{\pgfqpoint{6.198021in}{1.491164in}}%
\pgfpathlineto{\pgfqpoint{6.203017in}{1.467985in}}%
\pgfpathlineto{\pgfqpoint{6.208014in}{1.461748in}}%
\pgfpathlineto{\pgfqpoint{6.213010in}{1.478860in}}%
\pgfpathlineto{\pgfqpoint{6.218007in}{1.482526in}}%
\pgfpathlineto{\pgfqpoint{6.223003in}{1.486720in}}%
\pgfpathlineto{\pgfqpoint{6.227999in}{1.490264in}}%
\pgfpathlineto{\pgfqpoint{6.232996in}{1.489672in}}%
\pgfpathlineto{\pgfqpoint{6.237992in}{1.485792in}}%
\pgfpathlineto{\pgfqpoint{6.242989in}{1.482961in}}%
\pgfpathlineto{\pgfqpoint{6.247985in}{1.467181in}}%
\pgfpathlineto{\pgfqpoint{6.252981in}{1.463859in}}%
\pgfpathlineto{\pgfqpoint{6.257978in}{1.466333in}}%
\pgfpathlineto{\pgfqpoint{6.262974in}{1.459151in}}%
\pgfpathlineto{\pgfqpoint{6.267970in}{1.447814in}}%
\pgfpathlineto{\pgfqpoint{6.272967in}{1.429015in}}%
\pgfpathlineto{\pgfqpoint{6.282960in}{1.365714in}}%
\pgfpathlineto{\pgfqpoint{6.292952in}{1.424644in}}%
\pgfpathlineto{\pgfqpoint{6.297949in}{1.443601in}}%
\pgfpathlineto{\pgfqpoint{6.302945in}{1.460784in}}%
\pgfpathlineto{\pgfqpoint{6.307941in}{1.468422in}}%
\pgfpathlineto{\pgfqpoint{6.312938in}{1.469562in}}%
\pgfpathlineto{\pgfqpoint{6.317934in}{1.464478in}}%
\pgfpathlineto{\pgfqpoint{6.322931in}{1.452632in}}%
\pgfpathlineto{\pgfqpoint{6.327927in}{1.469441in}}%
\pgfpathlineto{\pgfqpoint{6.332923in}{1.480796in}}%
\pgfpathlineto{\pgfqpoint{6.337920in}{1.490411in}}%
\pgfpathlineto{\pgfqpoint{6.342916in}{1.498084in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.506361in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.506361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.106960in}{0.456621in}}{\pgfqpoint{5.490522in}{3.196347in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.216071,0.555632,0.731949}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356529in}{1.405380in}}%
\pgfpathlineto{\pgfqpoint{1.361526in}{1.402350in}}%
\pgfpathlineto{\pgfqpoint{1.366522in}{1.403040in}}%
\pgfpathlineto{\pgfqpoint{1.371518in}{1.395331in}}%
\pgfpathlineto{\pgfqpoint{1.376515in}{1.385900in}}%
\pgfpathlineto{\pgfqpoint{1.381511in}{1.370845in}}%
\pgfpathlineto{\pgfqpoint{1.386507in}{1.346705in}}%
\pgfpathlineto{\pgfqpoint{1.401497in}{1.268239in}}%
\pgfpathlineto{\pgfqpoint{1.411489in}{1.252011in}}%
\pgfpathlineto{\pgfqpoint{1.416486in}{1.185327in}}%
\pgfpathlineto{\pgfqpoint{1.421482in}{1.130112in}}%
\pgfpathlineto{\pgfqpoint{1.426478in}{1.084465in}}%
\pgfpathlineto{\pgfqpoint{1.431475in}{1.097734in}}%
\pgfpathlineto{\pgfqpoint{1.436471in}{1.135722in}}%
\pgfpathlineto{\pgfqpoint{1.441468in}{1.116168in}}%
\pgfpathlineto{\pgfqpoint{1.446464in}{1.077269in}}%
\pgfpathlineto{\pgfqpoint{1.451460in}{1.064597in}}%
\pgfpathlineto{\pgfqpoint{1.456457in}{1.124087in}}%
\pgfpathlineto{\pgfqpoint{1.461453in}{1.202576in}}%
\pgfpathlineto{\pgfqpoint{1.466450in}{1.236371in}}%
\pgfpathlineto{\pgfqpoint{1.471446in}{1.256695in}}%
\pgfpathlineto{\pgfqpoint{1.476442in}{1.229244in}}%
\pgfpathlineto{\pgfqpoint{1.481439in}{1.197108in}}%
\pgfpathlineto{\pgfqpoint{1.486435in}{1.283212in}}%
\pgfpathlineto{\pgfqpoint{1.491431in}{1.184562in}}%
\pgfpathlineto{\pgfqpoint{1.496428in}{1.182724in}}%
\pgfpathlineto{\pgfqpoint{1.501424in}{1.202203in}}%
\pgfpathlineto{\pgfqpoint{1.506421in}{1.257846in}}%
\pgfpathlineto{\pgfqpoint{1.511417in}{1.306926in}}%
\pgfpathlineto{\pgfqpoint{1.516413in}{1.343568in}}%
\pgfpathlineto{\pgfqpoint{1.521410in}{1.349104in}}%
\pgfpathlineto{\pgfqpoint{1.526406in}{1.327800in}}%
\pgfpathlineto{\pgfqpoint{1.531402in}{1.311143in}}%
\pgfpathlineto{\pgfqpoint{1.536399in}{1.272783in}}%
\pgfpathlineto{\pgfqpoint{1.541395in}{1.303225in}}%
\pgfpathlineto{\pgfqpoint{1.546392in}{1.342079in}}%
\pgfpathlineto{\pgfqpoint{1.551388in}{1.323760in}}%
\pgfpathlineto{\pgfqpoint{1.556384in}{1.309722in}}%
\pgfpathlineto{\pgfqpoint{1.561381in}{1.298817in}}%
\pgfpathlineto{\pgfqpoint{1.566377in}{1.312402in}}%
\pgfpathlineto{\pgfqpoint{1.571374in}{1.312047in}}%
\pgfpathlineto{\pgfqpoint{1.576370in}{1.324049in}}%
\pgfpathlineto{\pgfqpoint{1.581366in}{1.320820in}}%
\pgfpathlineto{\pgfqpoint{1.586363in}{1.332831in}}%
\pgfpathlineto{\pgfqpoint{1.591359in}{1.341189in}}%
\pgfpathlineto{\pgfqpoint{1.596355in}{1.351402in}}%
\pgfpathlineto{\pgfqpoint{1.601352in}{1.357708in}}%
\pgfpathlineto{\pgfqpoint{1.606348in}{1.371303in}}%
\pgfpathlineto{\pgfqpoint{1.611345in}{1.379450in}}%
\pgfpathlineto{\pgfqpoint{1.616341in}{1.386545in}}%
\pgfpathlineto{\pgfqpoint{1.621337in}{1.381509in}}%
\pgfpathlineto{\pgfqpoint{1.626334in}{1.367584in}}%
\pgfpathlineto{\pgfqpoint{1.631330in}{1.359253in}}%
\pgfpathlineto{\pgfqpoint{1.636326in}{1.355816in}}%
\pgfpathlineto{\pgfqpoint{1.641323in}{1.344336in}}%
\pgfpathlineto{\pgfqpoint{1.646319in}{1.334711in}}%
\pgfpathlineto{\pgfqpoint{1.651316in}{1.316023in}}%
\pgfpathlineto{\pgfqpoint{1.656312in}{1.307006in}}%
\pgfpathlineto{\pgfqpoint{1.666305in}{1.286823in}}%
\pgfpathlineto{\pgfqpoint{1.671301in}{1.261465in}}%
\pgfpathlineto{\pgfqpoint{1.676297in}{1.245923in}}%
\pgfpathlineto{\pgfqpoint{1.681294in}{1.231870in}}%
\pgfpathlineto{\pgfqpoint{1.686290in}{1.213379in}}%
\pgfpathlineto{\pgfqpoint{1.691287in}{1.163712in}}%
\pgfpathlineto{\pgfqpoint{1.696283in}{1.172740in}}%
\pgfpathlineto{\pgfqpoint{1.701279in}{1.202706in}}%
\pgfpathlineto{\pgfqpoint{1.706276in}{1.251694in}}%
\pgfpathlineto{\pgfqpoint{1.711272in}{1.327752in}}%
\pgfpathlineto{\pgfqpoint{1.721265in}{1.431641in}}%
\pgfpathlineto{\pgfqpoint{1.726261in}{1.451065in}}%
\pgfpathlineto{\pgfqpoint{1.731258in}{1.468862in}}%
\pgfpathlineto{\pgfqpoint{1.736254in}{1.494365in}}%
\pgfpathlineto{\pgfqpoint{1.741250in}{1.499126in}}%
\pgfpathlineto{\pgfqpoint{1.746247in}{1.488268in}}%
\pgfpathlineto{\pgfqpoint{1.751243in}{1.459243in}}%
\pgfpathlineto{\pgfqpoint{1.756240in}{1.443435in}}%
\pgfpathlineto{\pgfqpoint{1.761236in}{1.418318in}}%
\pgfpathlineto{\pgfqpoint{1.766232in}{1.403418in}}%
\pgfpathlineto{\pgfqpoint{1.771229in}{1.446287in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.460247in}}%
\pgfpathlineto{\pgfqpoint{1.781221in}{1.536069in}}%
\pgfpathlineto{\pgfqpoint{1.786218in}{1.653546in}}%
\pgfpathlineto{\pgfqpoint{1.791214in}{1.917938in}}%
\pgfpathlineto{\pgfqpoint{1.796211in}{1.919552in}}%
\pgfpathlineto{\pgfqpoint{1.801207in}{1.677321in}}%
\pgfpathlineto{\pgfqpoint{1.806203in}{1.567515in}}%
\pgfpathlineto{\pgfqpoint{1.811200in}{1.533244in}}%
\pgfpathlineto{\pgfqpoint{1.816196in}{1.529883in}}%
\pgfpathlineto{\pgfqpoint{1.821192in}{1.521575in}}%
\pgfpathlineto{\pgfqpoint{1.826189in}{1.463900in}}%
\pgfpathlineto{\pgfqpoint{1.831185in}{1.447503in}}%
\pgfpathlineto{\pgfqpoint{1.836182in}{1.518328in}}%
\pgfpathlineto{\pgfqpoint{1.841178in}{1.583132in}}%
\pgfpathlineto{\pgfqpoint{1.846174in}{1.610657in}}%
\pgfpathlineto{\pgfqpoint{1.851171in}{1.642248in}}%
\pgfpathlineto{\pgfqpoint{1.856167in}{1.637186in}}%
\pgfpathlineto{\pgfqpoint{1.861164in}{1.608199in}}%
\pgfpathlineto{\pgfqpoint{1.866160in}{1.555060in}}%
\pgfpathlineto{\pgfqpoint{1.871156in}{1.510738in}}%
\pgfpathlineto{\pgfqpoint{1.876153in}{1.451085in}}%
\pgfpathlineto{\pgfqpoint{1.881149in}{1.402135in}}%
\pgfpathlineto{\pgfqpoint{1.886145in}{1.341084in}}%
\pgfpathlineto{\pgfqpoint{1.891142in}{1.300827in}}%
\pgfpathlineto{\pgfqpoint{1.896138in}{1.317754in}}%
\pgfpathlineto{\pgfqpoint{1.901135in}{1.331914in}}%
\pgfpathlineto{\pgfqpoint{1.906131in}{1.336042in}}%
\pgfpathlineto{\pgfqpoint{1.911127in}{1.367653in}}%
\pgfpathlineto{\pgfqpoint{1.916124in}{1.386392in}}%
\pgfpathlineto{\pgfqpoint{1.921120in}{1.397555in}}%
\pgfpathlineto{\pgfqpoint{1.926116in}{1.402200in}}%
\pgfpathlineto{\pgfqpoint{1.931113in}{1.404531in}}%
\pgfpathlineto{\pgfqpoint{1.936109in}{1.401256in}}%
\pgfpathlineto{\pgfqpoint{1.941106in}{1.406207in}}%
\pgfpathlineto{\pgfqpoint{1.946102in}{1.409675in}}%
\pgfpathlineto{\pgfqpoint{1.951098in}{1.421576in}}%
\pgfpathlineto{\pgfqpoint{1.956095in}{1.436364in}}%
\pgfpathlineto{\pgfqpoint{1.961091in}{1.459288in}}%
\pgfpathlineto{\pgfqpoint{1.966088in}{1.487700in}}%
\pgfpathlineto{\pgfqpoint{1.971084in}{1.521135in}}%
\pgfpathlineto{\pgfqpoint{1.976080in}{1.508055in}}%
\pgfpathlineto{\pgfqpoint{1.981077in}{1.500696in}}%
\pgfpathlineto{\pgfqpoint{1.986073in}{1.492541in}}%
\pgfpathlineto{\pgfqpoint{1.991069in}{1.486226in}}%
\pgfpathlineto{\pgfqpoint{1.996066in}{1.485678in}}%
\pgfpathlineto{\pgfqpoint{2.001062in}{1.480791in}}%
\pgfpathlineto{\pgfqpoint{2.006059in}{1.478339in}}%
\pgfpathlineto{\pgfqpoint{2.011055in}{1.472395in}}%
\pgfpathlineto{\pgfqpoint{2.016051in}{1.470886in}}%
\pgfpathlineto{\pgfqpoint{2.021048in}{1.464545in}}%
\pgfpathlineto{\pgfqpoint{2.026044in}{1.459379in}}%
\pgfpathlineto{\pgfqpoint{2.036037in}{1.443042in}}%
\pgfpathlineto{\pgfqpoint{2.041033in}{1.429650in}}%
\pgfpathlineto{\pgfqpoint{2.046030in}{1.420969in}}%
\pgfpathlineto{\pgfqpoint{2.051026in}{1.409499in}}%
\pgfpathlineto{\pgfqpoint{2.056022in}{1.400400in}}%
\pgfpathlineto{\pgfqpoint{2.061019in}{1.396935in}}%
\pgfpathlineto{\pgfqpoint{2.066015in}{1.397005in}}%
\pgfpathlineto{\pgfqpoint{2.071011in}{1.402774in}}%
\pgfpathlineto{\pgfqpoint{2.076008in}{1.412431in}}%
\pgfpathlineto{\pgfqpoint{2.086001in}{1.434959in}}%
\pgfpathlineto{\pgfqpoint{2.090997in}{1.444861in}}%
\pgfpathlineto{\pgfqpoint{2.095993in}{1.447793in}}%
\pgfpathlineto{\pgfqpoint{2.100990in}{1.454944in}}%
\pgfpathlineto{\pgfqpoint{2.105986in}{1.464676in}}%
\pgfpathlineto{\pgfqpoint{2.110983in}{1.443171in}}%
\pgfpathlineto{\pgfqpoint{2.115979in}{1.443140in}}%
\pgfpathlineto{\pgfqpoint{2.120975in}{1.443796in}}%
\pgfpathlineto{\pgfqpoint{2.125972in}{1.436566in}}%
\pgfpathlineto{\pgfqpoint{2.130968in}{1.416236in}}%
\pgfpathlineto{\pgfqpoint{2.135964in}{1.387042in}}%
\pgfpathlineto{\pgfqpoint{2.140961in}{1.409540in}}%
\pgfpathlineto{\pgfqpoint{2.145957in}{1.430472in}}%
\pgfpathlineto{\pgfqpoint{2.150954in}{1.455584in}}%
\pgfpathlineto{\pgfqpoint{2.155950in}{1.458883in}}%
\pgfpathlineto{\pgfqpoint{2.160946in}{1.442552in}}%
\pgfpathlineto{\pgfqpoint{2.165943in}{1.437631in}}%
\pgfpathlineto{\pgfqpoint{2.170939in}{1.420447in}}%
\pgfpathlineto{\pgfqpoint{2.175935in}{1.413747in}}%
\pgfpathlineto{\pgfqpoint{2.180932in}{1.418111in}}%
\pgfpathlineto{\pgfqpoint{2.185928in}{1.426824in}}%
\pgfpathlineto{\pgfqpoint{2.190925in}{1.458277in}}%
\pgfpathlineto{\pgfqpoint{2.195921in}{1.483609in}}%
\pgfpathlineto{\pgfqpoint{2.200917in}{1.518794in}}%
\pgfpathlineto{\pgfqpoint{2.205914in}{1.539713in}}%
\pgfpathlineto{\pgfqpoint{2.210910in}{1.525847in}}%
\pgfpathlineto{\pgfqpoint{2.215906in}{1.526905in}}%
\pgfpathlineto{\pgfqpoint{2.220903in}{1.518718in}}%
\pgfpathlineto{\pgfqpoint{2.230896in}{1.541496in}}%
\pgfpathlineto{\pgfqpoint{2.235892in}{1.553564in}}%
\pgfpathlineto{\pgfqpoint{2.240888in}{1.555466in}}%
\pgfpathlineto{\pgfqpoint{2.245885in}{1.549786in}}%
\pgfpathlineto{\pgfqpoint{2.250881in}{1.547155in}}%
\pgfpathlineto{\pgfqpoint{2.255878in}{1.543490in}}%
\pgfpathlineto{\pgfqpoint{2.260874in}{1.546149in}}%
\pgfpathlineto{\pgfqpoint{2.265870in}{1.544444in}}%
\pgfpathlineto{\pgfqpoint{2.270867in}{1.546069in}}%
\pgfpathlineto{\pgfqpoint{2.275863in}{1.547316in}}%
\pgfpathlineto{\pgfqpoint{2.280859in}{1.564125in}}%
\pgfpathlineto{\pgfqpoint{2.285856in}{1.596871in}}%
\pgfpathlineto{\pgfqpoint{2.290852in}{1.620386in}}%
\pgfpathlineto{\pgfqpoint{2.295849in}{1.636707in}}%
\pgfpathlineto{\pgfqpoint{2.300845in}{1.641920in}}%
\pgfpathlineto{\pgfqpoint{2.305841in}{1.649588in}}%
\pgfpathlineto{\pgfqpoint{2.315834in}{1.677253in}}%
\pgfpathlineto{\pgfqpoint{2.320830in}{1.695379in}}%
\pgfpathlineto{\pgfqpoint{2.325827in}{1.715491in}}%
\pgfpathlineto{\pgfqpoint{2.330823in}{1.740645in}}%
\pgfpathlineto{\pgfqpoint{2.335820in}{1.764328in}}%
\pgfpathlineto{\pgfqpoint{2.340816in}{1.783275in}}%
\pgfpathlineto{\pgfqpoint{2.350809in}{1.815178in}}%
\pgfpathlineto{\pgfqpoint{2.355805in}{1.823609in}}%
\pgfpathlineto{\pgfqpoint{2.360801in}{1.830716in}}%
\pgfpathlineto{\pgfqpoint{2.365798in}{1.832975in}}%
\pgfpathlineto{\pgfqpoint{2.370794in}{1.836496in}}%
\pgfpathlineto{\pgfqpoint{2.375791in}{1.841372in}}%
\pgfpathlineto{\pgfqpoint{2.380787in}{1.841948in}}%
\pgfpathlineto{\pgfqpoint{2.385783in}{1.845241in}}%
\pgfpathlineto{\pgfqpoint{2.390780in}{1.845631in}}%
\pgfpathlineto{\pgfqpoint{2.395776in}{1.849938in}}%
\pgfpathlineto{\pgfqpoint{2.405769in}{1.866351in}}%
\pgfpathlineto{\pgfqpoint{2.410765in}{1.877073in}}%
\pgfpathlineto{\pgfqpoint{2.415762in}{1.890829in}}%
\pgfpathlineto{\pgfqpoint{2.420758in}{1.902338in}}%
\pgfpathlineto{\pgfqpoint{2.425754in}{1.855735in}}%
\pgfpathlineto{\pgfqpoint{2.430751in}{1.852771in}}%
\pgfpathlineto{\pgfqpoint{2.435747in}{1.870763in}}%
\pgfpathlineto{\pgfqpoint{2.440744in}{1.859976in}}%
\pgfpathlineto{\pgfqpoint{2.445740in}{1.830943in}}%
\pgfpathlineto{\pgfqpoint{2.450736in}{1.836442in}}%
\pgfpathlineto{\pgfqpoint{2.455733in}{1.835432in}}%
\pgfpathlineto{\pgfqpoint{2.460729in}{1.879349in}}%
\pgfpathlineto{\pgfqpoint{2.465725in}{1.934598in}}%
\pgfpathlineto{\pgfqpoint{2.475718in}{1.824663in}}%
\pgfpathlineto{\pgfqpoint{2.480715in}{1.813615in}}%
\pgfpathlineto{\pgfqpoint{2.485711in}{1.870387in}}%
\pgfpathlineto{\pgfqpoint{2.490707in}{1.950310in}}%
\pgfpathlineto{\pgfqpoint{2.495704in}{2.043842in}}%
\pgfpathlineto{\pgfqpoint{2.500700in}{2.182384in}}%
\pgfpathlineto{\pgfqpoint{2.505697in}{2.243363in}}%
\pgfpathlineto{\pgfqpoint{2.510693in}{2.199002in}}%
\pgfpathlineto{\pgfqpoint{2.520686in}{2.191952in}}%
\pgfpathlineto{\pgfqpoint{2.525682in}{2.224471in}}%
\pgfpathlineto{\pgfqpoint{2.530678in}{2.146036in}}%
\pgfpathlineto{\pgfqpoint{2.535675in}{2.058587in}}%
\pgfpathlineto{\pgfqpoint{2.540671in}{2.172637in}}%
\pgfpathlineto{\pgfqpoint{2.545668in}{2.192081in}}%
\pgfpathlineto{\pgfqpoint{2.550664in}{2.132028in}}%
\pgfpathlineto{\pgfqpoint{2.555660in}{2.144140in}}%
\pgfpathlineto{\pgfqpoint{2.560657in}{2.143999in}}%
\pgfpathlineto{\pgfqpoint{2.565653in}{2.175501in}}%
\pgfpathlineto{\pgfqpoint{2.570649in}{2.394919in}}%
\pgfpathlineto{\pgfqpoint{2.575646in}{2.359710in}}%
\pgfpathlineto{\pgfqpoint{2.580642in}{2.257967in}}%
\pgfpathlineto{\pgfqpoint{2.585639in}{2.201720in}}%
\pgfpathlineto{\pgfqpoint{2.590635in}{2.136974in}}%
\pgfpathlineto{\pgfqpoint{2.595631in}{2.108411in}}%
\pgfpathlineto{\pgfqpoint{2.600628in}{2.076787in}}%
\pgfpathlineto{\pgfqpoint{2.605624in}{2.003411in}}%
\pgfpathlineto{\pgfqpoint{2.610620in}{1.958204in}}%
\pgfpathlineto{\pgfqpoint{2.615617in}{1.981656in}}%
\pgfpathlineto{\pgfqpoint{2.620613in}{1.998493in}}%
\pgfpathlineto{\pgfqpoint{2.625610in}{2.174672in}}%
\pgfpathlineto{\pgfqpoint{2.630606in}{2.105639in}}%
\pgfpathlineto{\pgfqpoint{2.635602in}{2.108165in}}%
\pgfpathlineto{\pgfqpoint{2.640599in}{2.104741in}}%
\pgfpathlineto{\pgfqpoint{2.645595in}{2.094710in}}%
\pgfpathlineto{\pgfqpoint{2.650592in}{2.122507in}}%
\pgfpathlineto{\pgfqpoint{2.655588in}{2.052680in}}%
\pgfpathlineto{\pgfqpoint{2.665581in}{1.827289in}}%
\pgfpathlineto{\pgfqpoint{2.670577in}{1.830723in}}%
\pgfpathlineto{\pgfqpoint{2.675573in}{1.683750in}}%
\pgfpathlineto{\pgfqpoint{2.680570in}{1.656926in}}%
\pgfpathlineto{\pgfqpoint{2.685566in}{1.821608in}}%
\pgfpathlineto{\pgfqpoint{2.690563in}{1.916188in}}%
\pgfpathlineto{\pgfqpoint{2.695559in}{1.992796in}}%
\pgfpathlineto{\pgfqpoint{2.705552in}{2.118576in}}%
\pgfpathlineto{\pgfqpoint{2.710548in}{2.203648in}}%
\pgfpathlineto{\pgfqpoint{2.715544in}{2.261202in}}%
\pgfpathlineto{\pgfqpoint{2.720541in}{2.132147in}}%
\pgfpathlineto{\pgfqpoint{2.725537in}{2.061232in}}%
\pgfpathlineto{\pgfqpoint{2.730534in}{2.002984in}}%
\pgfpathlineto{\pgfqpoint{2.735530in}{1.940544in}}%
\pgfpathlineto{\pgfqpoint{2.740526in}{1.914745in}}%
\pgfpathlineto{\pgfqpoint{2.745523in}{1.944022in}}%
\pgfpathlineto{\pgfqpoint{2.750519in}{2.113977in}}%
\pgfpathlineto{\pgfqpoint{2.755515in}{2.122138in}}%
\pgfpathlineto{\pgfqpoint{2.760512in}{1.966182in}}%
\pgfpathlineto{\pgfqpoint{2.765508in}{1.920385in}}%
\pgfpathlineto{\pgfqpoint{2.770505in}{1.886994in}}%
\pgfpathlineto{\pgfqpoint{2.775501in}{1.878278in}}%
\pgfpathlineto{\pgfqpoint{2.780497in}{1.866964in}}%
\pgfpathlineto{\pgfqpoint{2.785494in}{1.858724in}}%
\pgfpathlineto{\pgfqpoint{2.790490in}{1.841943in}}%
\pgfpathlineto{\pgfqpoint{2.795487in}{1.831042in}}%
\pgfpathlineto{\pgfqpoint{2.800483in}{1.814515in}}%
\pgfpathlineto{\pgfqpoint{2.805479in}{1.802322in}}%
\pgfpathlineto{\pgfqpoint{2.815472in}{1.770836in}}%
\pgfpathlineto{\pgfqpoint{2.820468in}{1.760610in}}%
\pgfpathlineto{\pgfqpoint{2.825465in}{1.745281in}}%
\pgfpathlineto{\pgfqpoint{2.830461in}{1.737800in}}%
\pgfpathlineto{\pgfqpoint{2.835458in}{1.724720in}}%
\pgfpathlineto{\pgfqpoint{2.840454in}{1.713412in}}%
\pgfpathlineto{\pgfqpoint{2.845450in}{1.697392in}}%
\pgfpathlineto{\pgfqpoint{2.850447in}{1.685610in}}%
\pgfpathlineto{\pgfqpoint{2.855443in}{1.671888in}}%
\pgfpathlineto{\pgfqpoint{2.860439in}{1.659403in}}%
\pgfpathlineto{\pgfqpoint{2.865436in}{1.649653in}}%
\pgfpathlineto{\pgfqpoint{2.870432in}{1.636033in}}%
\pgfpathlineto{\pgfqpoint{2.875429in}{1.623595in}}%
\pgfpathlineto{\pgfqpoint{2.880425in}{1.615050in}}%
\pgfpathlineto{\pgfqpoint{2.885421in}{1.599796in}}%
\pgfpathlineto{\pgfqpoint{2.890418in}{1.587139in}}%
\pgfpathlineto{\pgfqpoint{2.895414in}{1.580623in}}%
\pgfpathlineto{\pgfqpoint{2.900411in}{1.571904in}}%
\pgfpathlineto{\pgfqpoint{2.920396in}{1.521416in}}%
\pgfpathlineto{\pgfqpoint{2.930389in}{1.493153in}}%
\pgfpathlineto{\pgfqpoint{2.935385in}{1.479838in}}%
\pgfpathlineto{\pgfqpoint{2.940382in}{1.443762in}}%
\pgfpathlineto{\pgfqpoint{2.945378in}{1.452605in}}%
\pgfpathlineto{\pgfqpoint{2.950374in}{1.504444in}}%
\pgfpathlineto{\pgfqpoint{2.955371in}{1.538022in}}%
\pgfpathlineto{\pgfqpoint{2.960367in}{1.542562in}}%
\pgfpathlineto{\pgfqpoint{2.965363in}{1.544362in}}%
\pgfpathlineto{\pgfqpoint{2.975356in}{1.562294in}}%
\pgfpathlineto{\pgfqpoint{2.980353in}{1.573925in}}%
\pgfpathlineto{\pgfqpoint{2.985349in}{1.584631in}}%
\pgfpathlineto{\pgfqpoint{2.990345in}{1.596582in}}%
\pgfpathlineto{\pgfqpoint{2.995342in}{1.607563in}}%
\pgfpathlineto{\pgfqpoint{3.000338in}{1.622432in}}%
\pgfpathlineto{\pgfqpoint{3.005334in}{1.635663in}}%
\pgfpathlineto{\pgfqpoint{3.010331in}{1.656162in}}%
\pgfpathlineto{\pgfqpoint{3.015327in}{1.670572in}}%
\pgfpathlineto{\pgfqpoint{3.020324in}{1.685832in}}%
\pgfpathlineto{\pgfqpoint{3.025320in}{1.698834in}}%
\pgfpathlineto{\pgfqpoint{3.030316in}{1.714808in}}%
\pgfpathlineto{\pgfqpoint{3.035313in}{1.728461in}}%
\pgfpathlineto{\pgfqpoint{3.040309in}{1.750547in}}%
\pgfpathlineto{\pgfqpoint{3.045306in}{1.768717in}}%
\pgfpathlineto{\pgfqpoint{3.050302in}{1.777457in}}%
\pgfpathlineto{\pgfqpoint{3.055298in}{1.772042in}}%
\pgfpathlineto{\pgfqpoint{3.065291in}{1.738957in}}%
\pgfpathlineto{\pgfqpoint{3.070287in}{1.723779in}}%
\pgfpathlineto{\pgfqpoint{3.075284in}{1.713023in}}%
\pgfpathlineto{\pgfqpoint{3.080280in}{1.697576in}}%
\pgfpathlineto{\pgfqpoint{3.085277in}{1.679394in}}%
\pgfpathlineto{\pgfqpoint{3.090273in}{1.667235in}}%
\pgfpathlineto{\pgfqpoint{3.095269in}{1.657034in}}%
\pgfpathlineto{\pgfqpoint{3.100266in}{1.649061in}}%
\pgfpathlineto{\pgfqpoint{3.105262in}{1.640190in}}%
\pgfpathlineto{\pgfqpoint{3.110258in}{1.632073in}}%
\pgfpathlineto{\pgfqpoint{3.120251in}{1.614594in}}%
\pgfpathlineto{\pgfqpoint{3.135240in}{1.596138in}}%
\pgfpathlineto{\pgfqpoint{3.140237in}{1.591709in}}%
\pgfpathlineto{\pgfqpoint{3.150229in}{1.582152in}}%
\pgfpathlineto{\pgfqpoint{3.155226in}{1.580524in}}%
\pgfpathlineto{\pgfqpoint{3.160222in}{1.580838in}}%
\pgfpathlineto{\pgfqpoint{3.165219in}{1.582536in}}%
\pgfpathlineto{\pgfqpoint{3.170215in}{1.591836in}}%
\pgfpathlineto{\pgfqpoint{3.175211in}{1.603930in}}%
\pgfpathlineto{\pgfqpoint{3.185204in}{1.680921in}}%
\pgfpathlineto{\pgfqpoint{3.195197in}{1.792606in}}%
\pgfpathlineto{\pgfqpoint{3.200193in}{1.731122in}}%
\pgfpathlineto{\pgfqpoint{3.205190in}{1.675573in}}%
\pgfpathlineto{\pgfqpoint{3.210186in}{1.640795in}}%
\pgfpathlineto{\pgfqpoint{3.215182in}{1.614234in}}%
\pgfpathlineto{\pgfqpoint{3.220179in}{1.596047in}}%
\pgfpathlineto{\pgfqpoint{3.225175in}{1.579046in}}%
\pgfpathlineto{\pgfqpoint{3.230172in}{1.574850in}}%
\pgfpathlineto{\pgfqpoint{3.235168in}{1.571852in}}%
\pgfpathlineto{\pgfqpoint{3.245161in}{1.562589in}}%
\pgfpathlineto{\pgfqpoint{3.250157in}{1.561280in}}%
\pgfpathlineto{\pgfqpoint{3.255153in}{1.555482in}}%
\pgfpathlineto{\pgfqpoint{3.260150in}{1.548064in}}%
\pgfpathlineto{\pgfqpoint{3.265146in}{1.542442in}}%
\pgfpathlineto{\pgfqpoint{3.270143in}{1.536019in}}%
\pgfpathlineto{\pgfqpoint{3.275139in}{1.530659in}}%
\pgfpathlineto{\pgfqpoint{3.280135in}{1.522394in}}%
\pgfpathlineto{\pgfqpoint{3.285132in}{1.513274in}}%
\pgfpathlineto{\pgfqpoint{3.290128in}{1.506204in}}%
\pgfpathlineto{\pgfqpoint{3.295125in}{1.502922in}}%
\pgfpathlineto{\pgfqpoint{3.300121in}{1.496735in}}%
\pgfpathlineto{\pgfqpoint{3.305117in}{1.488212in}}%
\pgfpathlineto{\pgfqpoint{3.310114in}{1.480953in}}%
\pgfpathlineto{\pgfqpoint{3.315110in}{1.472108in}}%
\pgfpathlineto{\pgfqpoint{3.320106in}{1.475460in}}%
\pgfpathlineto{\pgfqpoint{3.325103in}{1.475420in}}%
\pgfpathlineto{\pgfqpoint{3.330099in}{1.483729in}}%
\pgfpathlineto{\pgfqpoint{3.335096in}{1.507313in}}%
\pgfpathlineto{\pgfqpoint{3.340092in}{1.547755in}}%
\pgfpathlineto{\pgfqpoint{3.345088in}{1.585498in}}%
\pgfpathlineto{\pgfqpoint{3.350085in}{1.610286in}}%
\pgfpathlineto{\pgfqpoint{3.355081in}{1.626070in}}%
\pgfpathlineto{\pgfqpoint{3.360077in}{1.629268in}}%
\pgfpathlineto{\pgfqpoint{3.365074in}{1.631190in}}%
\pgfpathlineto{\pgfqpoint{3.370070in}{1.632703in}}%
\pgfpathlineto{\pgfqpoint{3.375067in}{1.631171in}}%
\pgfpathlineto{\pgfqpoint{3.380063in}{1.632054in}}%
\pgfpathlineto{\pgfqpoint{3.385059in}{1.636574in}}%
\pgfpathlineto{\pgfqpoint{3.390056in}{1.634778in}}%
\pgfpathlineto{\pgfqpoint{3.395052in}{1.634776in}}%
\pgfpathlineto{\pgfqpoint{3.400048in}{1.630250in}}%
\pgfpathlineto{\pgfqpoint{3.410041in}{1.633836in}}%
\pgfpathlineto{\pgfqpoint{3.415038in}{1.628975in}}%
\pgfpathlineto{\pgfqpoint{3.420034in}{1.626485in}}%
\pgfpathlineto{\pgfqpoint{3.425030in}{1.622432in}}%
\pgfpathlineto{\pgfqpoint{3.430027in}{1.616390in}}%
\pgfpathlineto{\pgfqpoint{3.435023in}{1.613135in}}%
\pgfpathlineto{\pgfqpoint{3.440020in}{1.609379in}}%
\pgfpathlineto{\pgfqpoint{3.445016in}{1.601795in}}%
\pgfpathlineto{\pgfqpoint{3.450012in}{1.588549in}}%
\pgfpathlineto{\pgfqpoint{3.455009in}{1.574197in}}%
\pgfpathlineto{\pgfqpoint{3.460005in}{1.563485in}}%
\pgfpathlineto{\pgfqpoint{3.465001in}{1.544042in}}%
\pgfpathlineto{\pgfqpoint{3.469998in}{1.529236in}}%
\pgfpathlineto{\pgfqpoint{3.474994in}{1.521532in}}%
\pgfpathlineto{\pgfqpoint{3.479991in}{1.522651in}}%
\pgfpathlineto{\pgfqpoint{3.484987in}{1.520978in}}%
\pgfpathlineto{\pgfqpoint{3.489983in}{1.521143in}}%
\pgfpathlineto{\pgfqpoint{3.494980in}{1.522919in}}%
\pgfpathlineto{\pgfqpoint{3.499976in}{1.520569in}}%
\pgfpathlineto{\pgfqpoint{3.504972in}{1.519892in}}%
\pgfpathlineto{\pgfqpoint{3.509969in}{1.515691in}}%
\pgfpathlineto{\pgfqpoint{3.519962in}{1.505617in}}%
\pgfpathlineto{\pgfqpoint{3.524958in}{1.505796in}}%
\pgfpathlineto{\pgfqpoint{3.529954in}{1.496781in}}%
\pgfpathlineto{\pgfqpoint{3.534951in}{1.489818in}}%
\pgfpathlineto{\pgfqpoint{3.539947in}{1.480409in}}%
\pgfpathlineto{\pgfqpoint{3.544943in}{1.469904in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{1.462918in}}%
\pgfpathlineto{\pgfqpoint{3.554936in}{1.448862in}}%
\pgfpathlineto{\pgfqpoint{3.559933in}{1.436940in}}%
\pgfpathlineto{\pgfqpoint{3.564929in}{1.411984in}}%
\pgfpathlineto{\pgfqpoint{3.569925in}{1.404923in}}%
\pgfpathlineto{\pgfqpoint{3.574922in}{1.420202in}}%
\pgfpathlineto{\pgfqpoint{3.579918in}{1.427445in}}%
\pgfpathlineto{\pgfqpoint{3.584915in}{1.433822in}}%
\pgfpathlineto{\pgfqpoint{3.589911in}{1.437947in}}%
\pgfpathlineto{\pgfqpoint{3.594907in}{1.435284in}}%
\pgfpathlineto{\pgfqpoint{3.599904in}{1.441316in}}%
\pgfpathlineto{\pgfqpoint{3.604900in}{1.444720in}}%
\pgfpathlineto{\pgfqpoint{3.609896in}{1.447466in}}%
\pgfpathlineto{\pgfqpoint{3.614893in}{1.453222in}}%
\pgfpathlineto{\pgfqpoint{3.619889in}{1.456003in}}%
\pgfpathlineto{\pgfqpoint{3.624886in}{1.462088in}}%
\pgfpathlineto{\pgfqpoint{3.629882in}{1.468888in}}%
\pgfpathlineto{\pgfqpoint{3.634878in}{1.471992in}}%
\pgfpathlineto{\pgfqpoint{3.639875in}{1.475757in}}%
\pgfpathlineto{\pgfqpoint{3.644871in}{1.483776in}}%
\pgfpathlineto{\pgfqpoint{3.649867in}{1.502267in}}%
\pgfpathlineto{\pgfqpoint{3.654864in}{1.523842in}}%
\pgfpathlineto{\pgfqpoint{3.659860in}{1.550829in}}%
\pgfpathlineto{\pgfqpoint{3.664857in}{1.587723in}}%
\pgfpathlineto{\pgfqpoint{3.669853in}{1.637248in}}%
\pgfpathlineto{\pgfqpoint{3.674849in}{1.696966in}}%
\pgfpathlineto{\pgfqpoint{3.679846in}{1.793553in}}%
\pgfpathlineto{\pgfqpoint{3.684842in}{2.070469in}}%
\pgfpathlineto{\pgfqpoint{3.689838in}{2.376810in}}%
\pgfpathlineto{\pgfqpoint{3.694835in}{2.227715in}}%
\pgfpathlineto{\pgfqpoint{3.699831in}{2.126061in}}%
\pgfpathlineto{\pgfqpoint{3.704828in}{2.065138in}}%
\pgfpathlineto{\pgfqpoint{3.709824in}{1.975882in}}%
\pgfpathlineto{\pgfqpoint{3.714820in}{1.952147in}}%
\pgfpathlineto{\pgfqpoint{3.719817in}{1.942064in}}%
\pgfpathlineto{\pgfqpoint{3.724813in}{1.981847in}}%
\pgfpathlineto{\pgfqpoint{3.729810in}{2.036569in}}%
\pgfpathlineto{\pgfqpoint{3.734806in}{2.108129in}}%
\pgfpathlineto{\pgfqpoint{3.739802in}{2.168351in}}%
\pgfpathlineto{\pgfqpoint{3.744799in}{2.237346in}}%
\pgfpathlineto{\pgfqpoint{3.749795in}{2.274293in}}%
\pgfpathlineto{\pgfqpoint{3.754791in}{2.270755in}}%
\pgfpathlineto{\pgfqpoint{3.759788in}{2.308646in}}%
\pgfpathlineto{\pgfqpoint{3.764784in}{2.324790in}}%
\pgfpathlineto{\pgfqpoint{3.769781in}{2.379703in}}%
\pgfpathlineto{\pgfqpoint{3.774777in}{2.356015in}}%
\pgfpathlineto{\pgfqpoint{3.779773in}{2.228803in}}%
\pgfpathlineto{\pgfqpoint{3.784770in}{2.136047in}}%
\pgfpathlineto{\pgfqpoint{3.789766in}{2.072389in}}%
\pgfpathlineto{\pgfqpoint{3.794762in}{2.027266in}}%
\pgfpathlineto{\pgfqpoint{3.799759in}{1.995457in}}%
\pgfpathlineto{\pgfqpoint{3.804755in}{1.939022in}}%
\pgfpathlineto{\pgfqpoint{3.809752in}{1.809046in}}%
\pgfpathlineto{\pgfqpoint{3.814748in}{1.715079in}}%
\pgfpathlineto{\pgfqpoint{3.819744in}{1.631807in}}%
\pgfpathlineto{\pgfqpoint{3.824741in}{1.537935in}}%
\pgfpathlineto{\pgfqpoint{3.829737in}{1.471397in}}%
\pgfpathlineto{\pgfqpoint{3.834734in}{1.420322in}}%
\pgfpathlineto{\pgfqpoint{3.839730in}{1.402509in}}%
\pgfpathlineto{\pgfqpoint{3.844726in}{1.398518in}}%
\pgfpathlineto{\pgfqpoint{3.849723in}{1.410530in}}%
\pgfpathlineto{\pgfqpoint{3.854719in}{1.400560in}}%
\pgfpathlineto{\pgfqpoint{3.859715in}{1.345030in}}%
\pgfpathlineto{\pgfqpoint{3.864712in}{1.307326in}}%
\pgfpathlineto{\pgfqpoint{3.869708in}{1.311572in}}%
\pgfpathlineto{\pgfqpoint{3.874705in}{1.361459in}}%
\pgfpathlineto{\pgfqpoint{3.879701in}{1.424112in}}%
\pgfpathlineto{\pgfqpoint{3.884697in}{1.512505in}}%
\pgfpathlineto{\pgfqpoint{3.889694in}{1.572476in}}%
\pgfpathlineto{\pgfqpoint{3.894690in}{1.620857in}}%
\pgfpathlineto{\pgfqpoint{3.899686in}{1.660238in}}%
\pgfpathlineto{\pgfqpoint{3.909679in}{1.744322in}}%
\pgfpathlineto{\pgfqpoint{3.914676in}{1.781280in}}%
\pgfpathlineto{\pgfqpoint{3.919672in}{1.811855in}}%
\pgfpathlineto{\pgfqpoint{3.924668in}{1.844283in}}%
\pgfpathlineto{\pgfqpoint{3.929665in}{1.890483in}}%
\pgfpathlineto{\pgfqpoint{3.934661in}{1.946306in}}%
\pgfpathlineto{\pgfqpoint{3.939657in}{2.010899in}}%
\pgfpathlineto{\pgfqpoint{3.944654in}{2.148715in}}%
\pgfpathlineto{\pgfqpoint{3.949650in}{2.159630in}}%
\pgfpathlineto{\pgfqpoint{3.954647in}{2.041456in}}%
\pgfpathlineto{\pgfqpoint{3.959643in}{1.987954in}}%
\pgfpathlineto{\pgfqpoint{3.964639in}{1.931386in}}%
\pgfpathlineto{\pgfqpoint{3.969636in}{1.894125in}}%
\pgfpathlineto{\pgfqpoint{3.974632in}{1.849456in}}%
\pgfpathlineto{\pgfqpoint{3.979629in}{1.812033in}}%
\pgfpathlineto{\pgfqpoint{3.984625in}{1.754895in}}%
\pgfpathlineto{\pgfqpoint{3.989621in}{1.676997in}}%
\pgfpathlineto{\pgfqpoint{3.994618in}{1.508940in}}%
\pgfpathlineto{\pgfqpoint{3.999614in}{1.487508in}}%
\pgfpathlineto{\pgfqpoint{4.004610in}{1.619043in}}%
\pgfpathlineto{\pgfqpoint{4.009607in}{1.654905in}}%
\pgfpathlineto{\pgfqpoint{4.014603in}{1.668986in}}%
\pgfpathlineto{\pgfqpoint{4.019600in}{1.663927in}}%
\pgfpathlineto{\pgfqpoint{4.024596in}{1.663535in}}%
\pgfpathlineto{\pgfqpoint{4.029592in}{1.650314in}}%
\pgfpathlineto{\pgfqpoint{4.044581in}{1.625097in}}%
\pgfpathlineto{\pgfqpoint{4.049578in}{1.611476in}}%
\pgfpathlineto{\pgfqpoint{4.054574in}{1.601013in}}%
\pgfpathlineto{\pgfqpoint{4.059571in}{1.597611in}}%
\pgfpathlineto{\pgfqpoint{4.064567in}{1.606084in}}%
\pgfpathlineto{\pgfqpoint{4.069563in}{1.600694in}}%
\pgfpathlineto{\pgfqpoint{4.074560in}{1.592986in}}%
\pgfpathlineto{\pgfqpoint{4.079556in}{1.585793in}}%
\pgfpathlineto{\pgfqpoint{4.084552in}{1.562786in}}%
\pgfpathlineto{\pgfqpoint{4.089549in}{1.548090in}}%
\pgfpathlineto{\pgfqpoint{4.094545in}{1.539722in}}%
\pgfpathlineto{\pgfqpoint{4.099542in}{1.529380in}}%
\pgfpathlineto{\pgfqpoint{4.109534in}{1.514068in}}%
\pgfpathlineto{\pgfqpoint{4.114531in}{1.505760in}}%
\pgfpathlineto{\pgfqpoint{4.119527in}{1.502547in}}%
\pgfpathlineto{\pgfqpoint{4.124524in}{1.500856in}}%
\pgfpathlineto{\pgfqpoint{4.129520in}{1.499503in}}%
\pgfpathlineto{\pgfqpoint{4.134516in}{1.492356in}}%
\pgfpathlineto{\pgfqpoint{4.139513in}{1.486024in}}%
\pgfpathlineto{\pgfqpoint{4.144509in}{1.477109in}}%
\pgfpathlineto{\pgfqpoint{4.149505in}{1.470309in}}%
\pgfpathlineto{\pgfqpoint{4.154502in}{1.458362in}}%
\pgfpathlineto{\pgfqpoint{4.159498in}{1.448257in}}%
\pgfpathlineto{\pgfqpoint{4.169491in}{1.429674in}}%
\pgfpathlineto{\pgfqpoint{4.174487in}{1.419687in}}%
\pgfpathlineto{\pgfqpoint{4.179484in}{1.405047in}}%
\pgfpathlineto{\pgfqpoint{4.184480in}{1.398186in}}%
\pgfpathlineto{\pgfqpoint{4.189476in}{1.395511in}}%
\pgfpathlineto{\pgfqpoint{4.194473in}{1.396169in}}%
\pgfpathlineto{\pgfqpoint{4.199469in}{1.400487in}}%
\pgfpathlineto{\pgfqpoint{4.204466in}{1.407783in}}%
\pgfpathlineto{\pgfqpoint{4.209462in}{1.422055in}}%
\pgfpathlineto{\pgfqpoint{4.214458in}{1.437414in}}%
\pgfpathlineto{\pgfqpoint{4.219455in}{1.447932in}}%
\pgfpathlineto{\pgfqpoint{4.224451in}{1.461424in}}%
\pgfpathlineto{\pgfqpoint{4.234444in}{1.480609in}}%
\pgfpathlineto{\pgfqpoint{4.239440in}{1.491437in}}%
\pgfpathlineto{\pgfqpoint{4.244437in}{1.503753in}}%
\pgfpathlineto{\pgfqpoint{4.249433in}{1.526942in}}%
\pgfpathlineto{\pgfqpoint{4.254429in}{1.555039in}}%
\pgfpathlineto{\pgfqpoint{4.259426in}{1.612568in}}%
\pgfpathlineto{\pgfqpoint{4.264422in}{1.599513in}}%
\pgfpathlineto{\pgfqpoint{4.269419in}{1.532229in}}%
\pgfpathlineto{\pgfqpoint{4.284408in}{1.436732in}}%
\pgfpathlineto{\pgfqpoint{4.289404in}{1.412211in}}%
\pgfpathlineto{\pgfqpoint{4.294400in}{1.378887in}}%
\pgfpathlineto{\pgfqpoint{4.299397in}{1.352131in}}%
\pgfpathlineto{\pgfqpoint{4.304393in}{1.317753in}}%
\pgfpathlineto{\pgfqpoint{4.309390in}{1.286001in}}%
\pgfpathlineto{\pgfqpoint{4.314386in}{1.249740in}}%
\pgfpathlineto{\pgfqpoint{4.319382in}{1.242315in}}%
\pgfpathlineto{\pgfqpoint{4.324379in}{1.265791in}}%
\pgfpathlineto{\pgfqpoint{4.334371in}{1.305073in}}%
\pgfpathlineto{\pgfqpoint{4.339368in}{1.319882in}}%
\pgfpathlineto{\pgfqpoint{4.344364in}{1.346565in}}%
\pgfpathlineto{\pgfqpoint{4.349361in}{1.361300in}}%
\pgfpathlineto{\pgfqpoint{4.359353in}{1.386307in}}%
\pgfpathlineto{\pgfqpoint{4.364350in}{1.392324in}}%
\pgfpathlineto{\pgfqpoint{4.369346in}{1.393795in}}%
\pgfpathlineto{\pgfqpoint{4.374343in}{1.405318in}}%
\pgfpathlineto{\pgfqpoint{4.379339in}{1.405411in}}%
\pgfpathlineto{\pgfqpoint{4.384335in}{1.399437in}}%
\pgfpathlineto{\pgfqpoint{4.389332in}{1.398907in}}%
\pgfpathlineto{\pgfqpoint{4.394328in}{1.395316in}}%
\pgfpathlineto{\pgfqpoint{4.399324in}{1.390542in}}%
\pgfpathlineto{\pgfqpoint{4.404321in}{1.387772in}}%
\pgfpathlineto{\pgfqpoint{4.414314in}{1.376423in}}%
\pgfpathlineto{\pgfqpoint{4.419310in}{1.368421in}}%
\pgfpathlineto{\pgfqpoint{4.424306in}{1.363163in}}%
\pgfpathlineto{\pgfqpoint{4.429303in}{1.363293in}}%
\pgfpathlineto{\pgfqpoint{4.449288in}{1.338686in}}%
\pgfpathlineto{\pgfqpoint{4.454285in}{1.337442in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{1.332668in}}%
\pgfpathlineto{\pgfqpoint{4.464277in}{1.320937in}}%
\pgfpathlineto{\pgfqpoint{4.474270in}{1.283744in}}%
\pgfpathlineto{\pgfqpoint{4.479266in}{1.261602in}}%
\pgfpathlineto{\pgfqpoint{4.484263in}{1.144480in}}%
\pgfpathlineto{\pgfqpoint{4.489259in}{1.147512in}}%
\pgfpathlineto{\pgfqpoint{4.494256in}{1.237743in}}%
\pgfpathlineto{\pgfqpoint{4.499252in}{1.282960in}}%
\pgfpathlineto{\pgfqpoint{4.504248in}{1.321402in}}%
\pgfpathlineto{\pgfqpoint{4.514241in}{1.356811in}}%
\pgfpathlineto{\pgfqpoint{4.519238in}{1.370874in}}%
\pgfpathlineto{\pgfqpoint{4.524234in}{1.387553in}}%
\pgfpathlineto{\pgfqpoint{4.529230in}{1.400896in}}%
\pgfpathlineto{\pgfqpoint{4.534227in}{1.412619in}}%
\pgfpathlineto{\pgfqpoint{4.539223in}{1.418507in}}%
\pgfpathlineto{\pgfqpoint{4.544219in}{1.425581in}}%
\pgfpathlineto{\pgfqpoint{4.549216in}{1.433858in}}%
\pgfpathlineto{\pgfqpoint{4.554212in}{1.437798in}}%
\pgfpathlineto{\pgfqpoint{4.559209in}{1.436497in}}%
\pgfpathlineto{\pgfqpoint{4.564205in}{1.440144in}}%
\pgfpathlineto{\pgfqpoint{4.569201in}{1.439856in}}%
\pgfpathlineto{\pgfqpoint{4.574198in}{1.436389in}}%
\pgfpathlineto{\pgfqpoint{4.579194in}{1.431575in}}%
\pgfpathlineto{\pgfqpoint{4.584190in}{1.419693in}}%
\pgfpathlineto{\pgfqpoint{4.589187in}{1.413868in}}%
\pgfpathlineto{\pgfqpoint{4.599180in}{1.378123in}}%
\pgfpathlineto{\pgfqpoint{4.604176in}{1.348574in}}%
\pgfpathlineto{\pgfqpoint{4.609172in}{1.315311in}}%
\pgfpathlineto{\pgfqpoint{4.614169in}{1.256998in}}%
\pgfpathlineto{\pgfqpoint{4.619165in}{1.215567in}}%
\pgfpathlineto{\pgfqpoint{4.624162in}{1.182826in}}%
\pgfpathlineto{\pgfqpoint{4.629158in}{1.201872in}}%
\pgfpathlineto{\pgfqpoint{4.634154in}{1.225530in}}%
\pgfpathlineto{\pgfqpoint{4.639151in}{1.269295in}}%
\pgfpathlineto{\pgfqpoint{4.644147in}{1.295889in}}%
\pgfpathlineto{\pgfqpoint{4.649143in}{1.320573in}}%
\pgfpathlineto{\pgfqpoint{4.654140in}{1.330760in}}%
\pgfpathlineto{\pgfqpoint{4.659136in}{1.348580in}}%
\pgfpathlineto{\pgfqpoint{4.664133in}{1.356207in}}%
\pgfpathlineto{\pgfqpoint{4.669129in}{1.357036in}}%
\pgfpathlineto{\pgfqpoint{4.674125in}{1.351560in}}%
\pgfpathlineto{\pgfqpoint{4.679122in}{1.350488in}}%
\pgfpathlineto{\pgfqpoint{4.684118in}{1.340919in}}%
\pgfpathlineto{\pgfqpoint{4.689114in}{1.328321in}}%
\pgfpathlineto{\pgfqpoint{4.699107in}{1.280946in}}%
\pgfpathlineto{\pgfqpoint{4.709100in}{1.196330in}}%
\pgfpathlineto{\pgfqpoint{4.714096in}{1.150449in}}%
\pgfpathlineto{\pgfqpoint{4.719093in}{1.118404in}}%
\pgfpathlineto{\pgfqpoint{4.724089in}{1.084216in}}%
\pgfpathlineto{\pgfqpoint{4.729085in}{1.079472in}}%
\pgfpathlineto{\pgfqpoint{4.734082in}{1.079465in}}%
\pgfpathlineto{\pgfqpoint{4.739078in}{1.093368in}}%
\pgfpathlineto{\pgfqpoint{4.744075in}{1.138402in}}%
\pgfpathlineto{\pgfqpoint{4.749071in}{1.198776in}}%
\pgfpathlineto{\pgfqpoint{4.754067in}{1.304685in}}%
\pgfpathlineto{\pgfqpoint{4.759064in}{1.404672in}}%
\pgfpathlineto{\pgfqpoint{4.764060in}{1.357957in}}%
\pgfpathlineto{\pgfqpoint{4.769057in}{1.325611in}}%
\pgfpathlineto{\pgfqpoint{4.774053in}{1.333269in}}%
\pgfpathlineto{\pgfqpoint{4.779049in}{1.348268in}}%
\pgfpathlineto{\pgfqpoint{4.784046in}{1.375511in}}%
\pgfpathlineto{\pgfqpoint{4.789042in}{1.409576in}}%
\pgfpathlineto{\pgfqpoint{4.794038in}{1.441211in}}%
\pgfpathlineto{\pgfqpoint{4.799035in}{1.470409in}}%
\pgfpathlineto{\pgfqpoint{4.804031in}{1.486176in}}%
\pgfpathlineto{\pgfqpoint{4.809028in}{1.486446in}}%
\pgfpathlineto{\pgfqpoint{4.814024in}{1.487913in}}%
\pgfpathlineto{\pgfqpoint{4.819020in}{1.482234in}}%
\pgfpathlineto{\pgfqpoint{4.824017in}{1.477907in}}%
\pgfpathlineto{\pgfqpoint{4.829013in}{1.467172in}}%
\pgfpathlineto{\pgfqpoint{4.834009in}{1.470023in}}%
\pgfpathlineto{\pgfqpoint{4.839006in}{1.471695in}}%
\pgfpathlineto{\pgfqpoint{4.844002in}{1.474676in}}%
\pgfpathlineto{\pgfqpoint{4.848999in}{1.473878in}}%
\pgfpathlineto{\pgfqpoint{4.853995in}{1.478045in}}%
\pgfpathlineto{\pgfqpoint{4.858991in}{1.479062in}}%
\pgfpathlineto{\pgfqpoint{4.868984in}{1.472554in}}%
\pgfpathlineto{\pgfqpoint{4.873980in}{1.472436in}}%
\pgfpathlineto{\pgfqpoint{4.878977in}{1.469236in}}%
\pgfpathlineto{\pgfqpoint{4.883973in}{1.461743in}}%
\pgfpathlineto{\pgfqpoint{4.888970in}{1.451167in}}%
\pgfpathlineto{\pgfqpoint{4.893966in}{1.442992in}}%
\pgfpathlineto{\pgfqpoint{4.898962in}{1.439660in}}%
\pgfpathlineto{\pgfqpoint{4.903959in}{1.429011in}}%
\pgfpathlineto{\pgfqpoint{4.908955in}{1.416382in}}%
\pgfpathlineto{\pgfqpoint{4.913952in}{1.400734in}}%
\pgfpathlineto{\pgfqpoint{4.918948in}{1.379797in}}%
\pgfpathlineto{\pgfqpoint{4.923944in}{1.422744in}}%
\pgfpathlineto{\pgfqpoint{4.928941in}{1.460683in}}%
\pgfpathlineto{\pgfqpoint{4.933937in}{1.493281in}}%
\pgfpathlineto{\pgfqpoint{4.938933in}{1.517149in}}%
\pgfpathlineto{\pgfqpoint{4.943930in}{1.529630in}}%
\pgfpathlineto{\pgfqpoint{4.953923in}{1.563519in}}%
\pgfpathlineto{\pgfqpoint{4.958919in}{1.582134in}}%
\pgfpathlineto{\pgfqpoint{4.963915in}{1.604812in}}%
\pgfpathlineto{\pgfqpoint{4.973908in}{1.668394in}}%
\pgfpathlineto{\pgfqpoint{4.978904in}{1.705455in}}%
\pgfpathlineto{\pgfqpoint{4.983901in}{1.689688in}}%
\pgfpathlineto{\pgfqpoint{4.988897in}{1.659174in}}%
\pgfpathlineto{\pgfqpoint{4.993894in}{1.634107in}}%
\pgfpathlineto{\pgfqpoint{4.998890in}{1.611023in}}%
\pgfpathlineto{\pgfqpoint{5.003886in}{1.597595in}}%
\pgfpathlineto{\pgfqpoint{5.008883in}{1.581146in}}%
\pgfpathlineto{\pgfqpoint{5.018875in}{1.562466in}}%
\pgfpathlineto{\pgfqpoint{5.023872in}{1.538484in}}%
\pgfpathlineto{\pgfqpoint{5.033865in}{1.478797in}}%
\pgfpathlineto{\pgfqpoint{5.048854in}{1.359404in}}%
\pgfpathlineto{\pgfqpoint{5.058847in}{1.312833in}}%
\pgfpathlineto{\pgfqpoint{5.063843in}{1.316057in}}%
\pgfpathlineto{\pgfqpoint{5.068839in}{1.307446in}}%
\pgfpathlineto{\pgfqpoint{5.078832in}{1.292743in}}%
\pgfpathlineto{\pgfqpoint{5.083828in}{1.271003in}}%
\pgfpathlineto{\pgfqpoint{5.088825in}{1.253281in}}%
\pgfpathlineto{\pgfqpoint{5.093821in}{1.226850in}}%
\pgfpathlineto{\pgfqpoint{5.098818in}{1.203528in}}%
\pgfpathlineto{\pgfqpoint{5.103814in}{1.158277in}}%
\pgfpathlineto{\pgfqpoint{5.108810in}{1.160886in}}%
\pgfpathlineto{\pgfqpoint{5.113807in}{1.167024in}}%
\pgfpathlineto{\pgfqpoint{5.118803in}{1.185818in}}%
\pgfpathlineto{\pgfqpoint{5.123799in}{1.159126in}}%
\pgfpathlineto{\pgfqpoint{5.128796in}{1.124630in}}%
\pgfpathlineto{\pgfqpoint{5.133792in}{1.404421in}}%
\pgfpathlineto{\pgfqpoint{5.138789in}{1.411277in}}%
\pgfpathlineto{\pgfqpoint{5.143785in}{1.374364in}}%
\pgfpathlineto{\pgfqpoint{5.148781in}{1.372726in}}%
\pgfpathlineto{\pgfqpoint{5.153778in}{1.351769in}}%
\pgfpathlineto{\pgfqpoint{5.158774in}{1.351175in}}%
\pgfpathlineto{\pgfqpoint{5.163771in}{1.335771in}}%
\pgfpathlineto{\pgfqpoint{5.168767in}{1.328931in}}%
\pgfpathlineto{\pgfqpoint{5.173763in}{1.318704in}}%
\pgfpathlineto{\pgfqpoint{5.178760in}{1.323130in}}%
\pgfpathlineto{\pgfqpoint{5.183756in}{1.319241in}}%
\pgfpathlineto{\pgfqpoint{5.188752in}{1.316034in}}%
\pgfpathlineto{\pgfqpoint{5.193749in}{1.309355in}}%
\pgfpathlineto{\pgfqpoint{5.198745in}{1.306522in}}%
\pgfpathlineto{\pgfqpoint{5.208738in}{1.301852in}}%
\pgfpathlineto{\pgfqpoint{5.218731in}{1.268659in}}%
\pgfpathlineto{\pgfqpoint{5.223727in}{1.247064in}}%
\pgfpathlineto{\pgfqpoint{5.228723in}{1.229442in}}%
\pgfpathlineto{\pgfqpoint{5.233720in}{1.207094in}}%
\pgfpathlineto{\pgfqpoint{5.238716in}{1.187998in}}%
\pgfpathlineto{\pgfqpoint{5.243713in}{1.170920in}}%
\pgfpathlineto{\pgfqpoint{5.248709in}{1.150281in}}%
\pgfpathlineto{\pgfqpoint{5.253705in}{1.146414in}}%
\pgfpathlineto{\pgfqpoint{5.258702in}{1.130971in}}%
\pgfpathlineto{\pgfqpoint{5.263698in}{1.137120in}}%
\pgfpathlineto{\pgfqpoint{5.268694in}{1.150194in}}%
\pgfpathlineto{\pgfqpoint{5.273691in}{1.185665in}}%
\pgfpathlineto{\pgfqpoint{5.278687in}{1.233397in}}%
\pgfpathlineto{\pgfqpoint{5.283684in}{1.331246in}}%
\pgfpathlineto{\pgfqpoint{5.288680in}{1.378397in}}%
\pgfpathlineto{\pgfqpoint{5.293676in}{1.422060in}}%
\pgfpathlineto{\pgfqpoint{5.298673in}{1.458449in}}%
\pgfpathlineto{\pgfqpoint{5.303669in}{1.488298in}}%
\pgfpathlineto{\pgfqpoint{5.308666in}{1.519899in}}%
\pgfpathlineto{\pgfqpoint{5.313662in}{1.541202in}}%
\pgfpathlineto{\pgfqpoint{5.318658in}{1.547162in}}%
\pgfpathlineto{\pgfqpoint{5.323655in}{1.546045in}}%
\pgfpathlineto{\pgfqpoint{5.328651in}{1.532219in}}%
\pgfpathlineto{\pgfqpoint{5.333647in}{1.524405in}}%
\pgfpathlineto{\pgfqpoint{5.338644in}{1.520974in}}%
\pgfpathlineto{\pgfqpoint{5.343640in}{1.514417in}}%
\pgfpathlineto{\pgfqpoint{5.348637in}{1.514144in}}%
\pgfpathlineto{\pgfqpoint{5.353633in}{1.511084in}}%
\pgfpathlineto{\pgfqpoint{5.358629in}{1.512304in}}%
\pgfpathlineto{\pgfqpoint{5.363626in}{1.509569in}}%
\pgfpathlineto{\pgfqpoint{5.368622in}{1.512852in}}%
\pgfpathlineto{\pgfqpoint{5.373618in}{1.514239in}}%
\pgfpathlineto{\pgfqpoint{5.378615in}{1.520519in}}%
\pgfpathlineto{\pgfqpoint{5.383611in}{1.525144in}}%
\pgfpathlineto{\pgfqpoint{5.388608in}{1.528171in}}%
\pgfpathlineto{\pgfqpoint{5.393604in}{1.528722in}}%
\pgfpathlineto{\pgfqpoint{5.398600in}{1.524214in}}%
\pgfpathlineto{\pgfqpoint{5.403597in}{1.515817in}}%
\pgfpathlineto{\pgfqpoint{5.413589in}{1.497400in}}%
\pgfpathlineto{\pgfqpoint{5.418586in}{1.487920in}}%
\pgfpathlineto{\pgfqpoint{5.423582in}{1.476233in}}%
\pgfpathlineto{\pgfqpoint{5.433575in}{1.528547in}}%
\pgfpathlineto{\pgfqpoint{5.438571in}{1.558193in}}%
\pgfpathlineto{\pgfqpoint{5.443568in}{1.577095in}}%
\pgfpathlineto{\pgfqpoint{5.448564in}{1.600141in}}%
\pgfpathlineto{\pgfqpoint{5.453561in}{1.615614in}}%
\pgfpathlineto{\pgfqpoint{5.458557in}{1.618928in}}%
\pgfpathlineto{\pgfqpoint{5.463553in}{1.629712in}}%
\pgfpathlineto{\pgfqpoint{5.468550in}{1.623658in}}%
\pgfpathlineto{\pgfqpoint{5.473546in}{1.608734in}}%
\pgfpathlineto{\pgfqpoint{5.478542in}{1.596152in}}%
\pgfpathlineto{\pgfqpoint{5.483539in}{1.557026in}}%
\pgfpathlineto{\pgfqpoint{5.488535in}{1.548785in}}%
\pgfpathlineto{\pgfqpoint{5.493532in}{1.559582in}}%
\pgfpathlineto{\pgfqpoint{5.498528in}{1.576134in}}%
\pgfpathlineto{\pgfqpoint{5.503524in}{1.602524in}}%
\pgfpathlineto{\pgfqpoint{5.508521in}{1.625276in}}%
\pgfpathlineto{\pgfqpoint{5.513517in}{1.641753in}}%
\pgfpathlineto{\pgfqpoint{5.518513in}{1.664729in}}%
\pgfpathlineto{\pgfqpoint{5.523510in}{1.683087in}}%
\pgfpathlineto{\pgfqpoint{5.528506in}{1.705146in}}%
\pgfpathlineto{\pgfqpoint{5.538499in}{1.739882in}}%
\pgfpathlineto{\pgfqpoint{5.543495in}{1.753578in}}%
\pgfpathlineto{\pgfqpoint{5.548492in}{1.766370in}}%
\pgfpathlineto{\pgfqpoint{5.553488in}{1.776798in}}%
\pgfpathlineto{\pgfqpoint{5.558485in}{1.793635in}}%
\pgfpathlineto{\pgfqpoint{5.568477in}{1.832684in}}%
\pgfpathlineto{\pgfqpoint{5.573474in}{1.860706in}}%
\pgfpathlineto{\pgfqpoint{5.578470in}{1.899243in}}%
\pgfpathlineto{\pgfqpoint{5.583466in}{1.922033in}}%
\pgfpathlineto{\pgfqpoint{5.588463in}{1.931564in}}%
\pgfpathlineto{\pgfqpoint{5.593459in}{1.945081in}}%
\pgfpathlineto{\pgfqpoint{5.598456in}{1.949968in}}%
\pgfpathlineto{\pgfqpoint{5.603452in}{1.953901in}}%
\pgfpathlineto{\pgfqpoint{5.608448in}{1.955917in}}%
\pgfpathlineto{\pgfqpoint{5.613445in}{1.941926in}}%
\pgfpathlineto{\pgfqpoint{5.618441in}{1.922624in}}%
\pgfpathlineto{\pgfqpoint{5.623437in}{1.901920in}}%
\pgfpathlineto{\pgfqpoint{5.628434in}{1.887937in}}%
\pgfpathlineto{\pgfqpoint{5.633430in}{1.862607in}}%
\pgfpathlineto{\pgfqpoint{5.638427in}{1.839902in}}%
\pgfpathlineto{\pgfqpoint{5.643423in}{1.818582in}}%
\pgfpathlineto{\pgfqpoint{5.653416in}{1.769300in}}%
\pgfpathlineto{\pgfqpoint{5.658412in}{1.744083in}}%
\pgfpathlineto{\pgfqpoint{5.663408in}{1.712713in}}%
\pgfpathlineto{\pgfqpoint{5.668405in}{1.678419in}}%
\pgfpathlineto{\pgfqpoint{5.673401in}{1.633200in}}%
\pgfpathlineto{\pgfqpoint{5.678398in}{1.598016in}}%
\pgfpathlineto{\pgfqpoint{5.683394in}{1.543302in}}%
\pgfpathlineto{\pgfqpoint{5.688390in}{1.581626in}}%
\pgfpathlineto{\pgfqpoint{5.693387in}{1.598406in}}%
\pgfpathlineto{\pgfqpoint{5.698383in}{1.619446in}}%
\pgfpathlineto{\pgfqpoint{5.708376in}{1.677865in}}%
\pgfpathlineto{\pgfqpoint{5.713372in}{1.697910in}}%
\pgfpathlineto{\pgfqpoint{5.718369in}{1.716715in}}%
\pgfpathlineto{\pgfqpoint{5.723365in}{1.726683in}}%
\pgfpathlineto{\pgfqpoint{5.728361in}{1.732655in}}%
\pgfpathlineto{\pgfqpoint{5.733358in}{1.728021in}}%
\pgfpathlineto{\pgfqpoint{5.738354in}{1.727441in}}%
\pgfpathlineto{\pgfqpoint{5.743351in}{1.729610in}}%
\pgfpathlineto{\pgfqpoint{5.748347in}{1.730849in}}%
\pgfpathlineto{\pgfqpoint{5.753343in}{1.730869in}}%
\pgfpathlineto{\pgfqpoint{5.758340in}{1.742967in}}%
\pgfpathlineto{\pgfqpoint{5.763336in}{1.754135in}}%
\pgfpathlineto{\pgfqpoint{5.768332in}{1.788524in}}%
\pgfpathlineto{\pgfqpoint{5.773329in}{1.784614in}}%
\pgfpathlineto{\pgfqpoint{5.778325in}{1.740808in}}%
\pgfpathlineto{\pgfqpoint{5.783322in}{1.722559in}}%
\pgfpathlineto{\pgfqpoint{5.788318in}{1.707932in}}%
\pgfpathlineto{\pgfqpoint{5.793314in}{1.699986in}}%
\pgfpathlineto{\pgfqpoint{5.798311in}{1.690379in}}%
\pgfpathlineto{\pgfqpoint{5.803307in}{1.685908in}}%
\pgfpathlineto{\pgfqpoint{5.808303in}{1.682169in}}%
\pgfpathlineto{\pgfqpoint{5.813300in}{1.681023in}}%
\pgfpathlineto{\pgfqpoint{5.818296in}{1.681351in}}%
\pgfpathlineto{\pgfqpoint{5.823293in}{1.688109in}}%
\pgfpathlineto{\pgfqpoint{5.828289in}{1.687401in}}%
\pgfpathlineto{\pgfqpoint{5.833285in}{1.687711in}}%
\pgfpathlineto{\pgfqpoint{5.843278in}{1.690165in}}%
\pgfpathlineto{\pgfqpoint{5.848275in}{1.690209in}}%
\pgfpathlineto{\pgfqpoint{5.853271in}{1.690731in}}%
\pgfpathlineto{\pgfqpoint{5.858267in}{1.692450in}}%
\pgfpathlineto{\pgfqpoint{5.863264in}{1.698183in}}%
\pgfpathlineto{\pgfqpoint{5.868260in}{1.700466in}}%
\pgfpathlineto{\pgfqpoint{5.873256in}{1.709265in}}%
\pgfpathlineto{\pgfqpoint{5.878253in}{1.717353in}}%
\pgfpathlineto{\pgfqpoint{5.883249in}{1.698145in}}%
\pgfpathlineto{\pgfqpoint{5.888246in}{1.697881in}}%
\pgfpathlineto{\pgfqpoint{5.898238in}{1.689685in}}%
\pgfpathlineto{\pgfqpoint{5.903235in}{1.694748in}}%
\pgfpathlineto{\pgfqpoint{5.908231in}{1.696545in}}%
\pgfpathlineto{\pgfqpoint{5.913227in}{1.699911in}}%
\pgfpathlineto{\pgfqpoint{5.918224in}{1.692541in}}%
\pgfpathlineto{\pgfqpoint{5.923220in}{1.669835in}}%
\pgfpathlineto{\pgfqpoint{5.928217in}{1.653591in}}%
\pgfpathlineto{\pgfqpoint{5.933213in}{1.633272in}}%
\pgfpathlineto{\pgfqpoint{5.943206in}{1.603024in}}%
\pgfpathlineto{\pgfqpoint{5.948202in}{1.583398in}}%
\pgfpathlineto{\pgfqpoint{5.953199in}{1.566014in}}%
\pgfpathlineto{\pgfqpoint{5.958195in}{1.569866in}}%
\pgfpathlineto{\pgfqpoint{5.963191in}{1.576928in}}%
\pgfpathlineto{\pgfqpoint{5.968188in}{1.576926in}}%
\pgfpathlineto{\pgfqpoint{5.973184in}{1.578443in}}%
\pgfpathlineto{\pgfqpoint{5.983177in}{1.582680in}}%
\pgfpathlineto{\pgfqpoint{5.988173in}{1.583849in}}%
\pgfpathlineto{\pgfqpoint{5.993170in}{1.584615in}}%
\pgfpathlineto{\pgfqpoint{5.998166in}{1.585898in}}%
\pgfpathlineto{\pgfqpoint{6.003162in}{1.585041in}}%
\pgfpathlineto{\pgfqpoint{6.013155in}{1.571579in}}%
\pgfpathlineto{\pgfqpoint{6.028144in}{1.547790in}}%
\pgfpathlineto{\pgfqpoint{6.033141in}{1.537684in}}%
\pgfpathlineto{\pgfqpoint{6.043133in}{1.522563in}}%
\pgfpathlineto{\pgfqpoint{6.048130in}{1.516565in}}%
\pgfpathlineto{\pgfqpoint{6.053126in}{1.515696in}}%
\pgfpathlineto{\pgfqpoint{6.058122in}{1.506163in}}%
\pgfpathlineto{\pgfqpoint{6.063119in}{1.488168in}}%
\pgfpathlineto{\pgfqpoint{6.068115in}{1.477480in}}%
\pgfpathlineto{\pgfqpoint{6.073112in}{1.464736in}}%
\pgfpathlineto{\pgfqpoint{6.078108in}{1.455575in}}%
\pgfpathlineto{\pgfqpoint{6.083104in}{1.428518in}}%
\pgfpathlineto{\pgfqpoint{6.088101in}{1.415767in}}%
\pgfpathlineto{\pgfqpoint{6.093097in}{1.427224in}}%
\pgfpathlineto{\pgfqpoint{6.098094in}{1.446307in}}%
\pgfpathlineto{\pgfqpoint{6.103090in}{1.444002in}}%
\pgfpathlineto{\pgfqpoint{6.108086in}{1.455841in}}%
\pgfpathlineto{\pgfqpoint{6.113083in}{1.472606in}}%
\pgfpathlineto{\pgfqpoint{6.118079in}{1.471631in}}%
\pgfpathlineto{\pgfqpoint{6.123075in}{1.455904in}}%
\pgfpathlineto{\pgfqpoint{6.128072in}{1.452601in}}%
\pgfpathlineto{\pgfqpoint{6.133068in}{1.464741in}}%
\pgfpathlineto{\pgfqpoint{6.138065in}{1.463591in}}%
\pgfpathlineto{\pgfqpoint{6.143061in}{1.466207in}}%
\pgfpathlineto{\pgfqpoint{6.148057in}{1.470324in}}%
\pgfpathlineto{\pgfqpoint{6.153054in}{1.474974in}}%
\pgfpathlineto{\pgfqpoint{6.158050in}{1.476503in}}%
\pgfpathlineto{\pgfqpoint{6.163046in}{1.482761in}}%
\pgfpathlineto{\pgfqpoint{6.168043in}{1.495836in}}%
\pgfpathlineto{\pgfqpoint{6.173039in}{1.502149in}}%
\pgfpathlineto{\pgfqpoint{6.178036in}{1.498281in}}%
\pgfpathlineto{\pgfqpoint{6.183032in}{1.511009in}}%
\pgfpathlineto{\pgfqpoint{6.188028in}{1.514668in}}%
\pgfpathlineto{\pgfqpoint{6.193025in}{1.511526in}}%
\pgfpathlineto{\pgfqpoint{6.198021in}{1.503236in}}%
\pgfpathlineto{\pgfqpoint{6.203017in}{1.479258in}}%
\pgfpathlineto{\pgfqpoint{6.208014in}{1.458937in}}%
\pgfpathlineto{\pgfqpoint{6.218007in}{1.482526in}}%
\pgfpathlineto{\pgfqpoint{6.223003in}{1.486720in}}%
\pgfpathlineto{\pgfqpoint{6.227999in}{1.490264in}}%
\pgfpathlineto{\pgfqpoint{6.232996in}{1.489672in}}%
\pgfpathlineto{\pgfqpoint{6.237992in}{1.485792in}}%
\pgfpathlineto{\pgfqpoint{6.242989in}{1.482961in}}%
\pgfpathlineto{\pgfqpoint{6.247985in}{1.467181in}}%
\pgfpathlineto{\pgfqpoint{6.252981in}{1.463859in}}%
\pgfpathlineto{\pgfqpoint{6.257978in}{1.466333in}}%
\pgfpathlineto{\pgfqpoint{6.262974in}{1.459151in}}%
\pgfpathlineto{\pgfqpoint{6.267970in}{1.447814in}}%
\pgfpathlineto{\pgfqpoint{6.272967in}{1.429015in}}%
\pgfpathlineto{\pgfqpoint{6.277963in}{1.397102in}}%
\pgfpathlineto{\pgfqpoint{6.282960in}{1.400203in}}%
\pgfpathlineto{\pgfqpoint{6.287956in}{1.421563in}}%
\pgfpathlineto{\pgfqpoint{6.292952in}{1.434718in}}%
\pgfpathlineto{\pgfqpoint{6.297949in}{1.451559in}}%
\pgfpathlineto{\pgfqpoint{6.302945in}{1.461060in}}%
\pgfpathlineto{\pgfqpoint{6.307941in}{1.468422in}}%
\pgfpathlineto{\pgfqpoint{6.312938in}{1.469562in}}%
\pgfpathlineto{\pgfqpoint{6.317934in}{1.464478in}}%
\pgfpathlineto{\pgfqpoint{6.322931in}{1.452632in}}%
\pgfpathlineto{\pgfqpoint{6.327927in}{1.469441in}}%
\pgfpathlineto{\pgfqpoint{6.332923in}{1.480796in}}%
\pgfpathlineto{\pgfqpoint{6.337920in}{1.490411in}}%
\pgfpathlineto{\pgfqpoint{6.342916in}{1.498084in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.506361in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.506361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.106960in}{0.456621in}}{\pgfqpoint{5.490522in}{3.196347in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.199462,0.528950,0.739100}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356529in}{1.405380in}}%
\pgfpathlineto{\pgfqpoint{1.361526in}{1.402350in}}%
\pgfpathlineto{\pgfqpoint{1.366522in}{1.403040in}}%
\pgfpathlineto{\pgfqpoint{1.371518in}{1.395331in}}%
\pgfpathlineto{\pgfqpoint{1.376515in}{1.385900in}}%
\pgfpathlineto{\pgfqpoint{1.381511in}{1.370845in}}%
\pgfpathlineto{\pgfqpoint{1.386507in}{1.346705in}}%
\pgfpathlineto{\pgfqpoint{1.401497in}{1.268239in}}%
\pgfpathlineto{\pgfqpoint{1.411489in}{1.252011in}}%
\pgfpathlineto{\pgfqpoint{1.416486in}{1.185327in}}%
\pgfpathlineto{\pgfqpoint{1.421482in}{1.130112in}}%
\pgfpathlineto{\pgfqpoint{1.426478in}{1.098959in}}%
\pgfpathlineto{\pgfqpoint{1.431475in}{1.090697in}}%
\pgfpathlineto{\pgfqpoint{1.436471in}{1.130484in}}%
\pgfpathlineto{\pgfqpoint{1.441468in}{1.135695in}}%
\pgfpathlineto{\pgfqpoint{1.446464in}{1.111732in}}%
\pgfpathlineto{\pgfqpoint{1.451460in}{1.080647in}}%
\pgfpathlineto{\pgfqpoint{1.456457in}{1.124087in}}%
\pgfpathlineto{\pgfqpoint{1.461453in}{1.235988in}}%
\pgfpathlineto{\pgfqpoint{1.466450in}{1.255705in}}%
\pgfpathlineto{\pgfqpoint{1.471446in}{1.266128in}}%
\pgfpathlineto{\pgfqpoint{1.476442in}{1.223321in}}%
\pgfpathlineto{\pgfqpoint{1.481439in}{1.250727in}}%
\pgfpathlineto{\pgfqpoint{1.486435in}{1.275082in}}%
\pgfpathlineto{\pgfqpoint{1.491431in}{1.184562in}}%
\pgfpathlineto{\pgfqpoint{1.496428in}{1.182724in}}%
\pgfpathlineto{\pgfqpoint{1.501424in}{1.202203in}}%
\pgfpathlineto{\pgfqpoint{1.506421in}{1.257846in}}%
\pgfpathlineto{\pgfqpoint{1.511417in}{1.306926in}}%
\pgfpathlineto{\pgfqpoint{1.516413in}{1.343568in}}%
\pgfpathlineto{\pgfqpoint{1.521410in}{1.349104in}}%
\pgfpathlineto{\pgfqpoint{1.526406in}{1.327800in}}%
\pgfpathlineto{\pgfqpoint{1.531402in}{1.311143in}}%
\pgfpathlineto{\pgfqpoint{1.536399in}{1.272783in}}%
\pgfpathlineto{\pgfqpoint{1.541395in}{1.303225in}}%
\pgfpathlineto{\pgfqpoint{1.546392in}{1.342079in}}%
\pgfpathlineto{\pgfqpoint{1.551388in}{1.323760in}}%
\pgfpathlineto{\pgfqpoint{1.556384in}{1.309722in}}%
\pgfpathlineto{\pgfqpoint{1.561381in}{1.298817in}}%
\pgfpathlineto{\pgfqpoint{1.566377in}{1.312402in}}%
\pgfpathlineto{\pgfqpoint{1.571374in}{1.312047in}}%
\pgfpathlineto{\pgfqpoint{1.576370in}{1.324049in}}%
\pgfpathlineto{\pgfqpoint{1.581366in}{1.320820in}}%
\pgfpathlineto{\pgfqpoint{1.586363in}{1.332831in}}%
\pgfpathlineto{\pgfqpoint{1.591359in}{1.341189in}}%
\pgfpathlineto{\pgfqpoint{1.596355in}{1.351402in}}%
\pgfpathlineto{\pgfqpoint{1.601352in}{1.357708in}}%
\pgfpathlineto{\pgfqpoint{1.606348in}{1.371303in}}%
\pgfpathlineto{\pgfqpoint{1.611345in}{1.379450in}}%
\pgfpathlineto{\pgfqpoint{1.616341in}{1.386545in}}%
\pgfpathlineto{\pgfqpoint{1.621337in}{1.381509in}}%
\pgfpathlineto{\pgfqpoint{1.626334in}{1.381098in}}%
\pgfpathlineto{\pgfqpoint{1.631330in}{1.368390in}}%
\pgfpathlineto{\pgfqpoint{1.636326in}{1.360686in}}%
\pgfpathlineto{\pgfqpoint{1.641323in}{1.354068in}}%
\pgfpathlineto{\pgfqpoint{1.646319in}{1.346782in}}%
\pgfpathlineto{\pgfqpoint{1.651316in}{1.330416in}}%
\pgfpathlineto{\pgfqpoint{1.656312in}{1.307006in}}%
\pgfpathlineto{\pgfqpoint{1.661308in}{1.299480in}}%
\pgfpathlineto{\pgfqpoint{1.666305in}{1.277825in}}%
\pgfpathlineto{\pgfqpoint{1.671301in}{1.260595in}}%
\pgfpathlineto{\pgfqpoint{1.676297in}{1.241529in}}%
\pgfpathlineto{\pgfqpoint{1.681294in}{1.229670in}}%
\pgfpathlineto{\pgfqpoint{1.686290in}{1.193255in}}%
\pgfpathlineto{\pgfqpoint{1.691287in}{1.163712in}}%
\pgfpathlineto{\pgfqpoint{1.696283in}{1.172740in}}%
\pgfpathlineto{\pgfqpoint{1.701279in}{1.202706in}}%
\pgfpathlineto{\pgfqpoint{1.706276in}{1.251694in}}%
\pgfpathlineto{\pgfqpoint{1.711272in}{1.327752in}}%
\pgfpathlineto{\pgfqpoint{1.721265in}{1.431641in}}%
\pgfpathlineto{\pgfqpoint{1.726261in}{1.451065in}}%
\pgfpathlineto{\pgfqpoint{1.731258in}{1.468862in}}%
\pgfpathlineto{\pgfqpoint{1.736254in}{1.494365in}}%
\pgfpathlineto{\pgfqpoint{1.741250in}{1.499126in}}%
\pgfpathlineto{\pgfqpoint{1.746247in}{1.488268in}}%
\pgfpathlineto{\pgfqpoint{1.751243in}{1.459243in}}%
\pgfpathlineto{\pgfqpoint{1.756240in}{1.443435in}}%
\pgfpathlineto{\pgfqpoint{1.761236in}{1.418318in}}%
\pgfpathlineto{\pgfqpoint{1.766232in}{1.403418in}}%
\pgfpathlineto{\pgfqpoint{1.771229in}{1.446287in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.460247in}}%
\pgfpathlineto{\pgfqpoint{1.781221in}{1.536069in}}%
\pgfpathlineto{\pgfqpoint{1.786218in}{1.653546in}}%
\pgfpathlineto{\pgfqpoint{1.791214in}{1.917938in}}%
\pgfpathlineto{\pgfqpoint{1.796211in}{1.919552in}}%
\pgfpathlineto{\pgfqpoint{1.801207in}{1.677321in}}%
\pgfpathlineto{\pgfqpoint{1.806203in}{1.567515in}}%
\pgfpathlineto{\pgfqpoint{1.811200in}{1.533244in}}%
\pgfpathlineto{\pgfqpoint{1.816196in}{1.529883in}}%
\pgfpathlineto{\pgfqpoint{1.826189in}{1.512915in}}%
\pgfpathlineto{\pgfqpoint{1.831185in}{1.478503in}}%
\pgfpathlineto{\pgfqpoint{1.836182in}{1.497983in}}%
\pgfpathlineto{\pgfqpoint{1.841178in}{1.569151in}}%
\pgfpathlineto{\pgfqpoint{1.846174in}{1.597994in}}%
\pgfpathlineto{\pgfqpoint{1.851171in}{1.620120in}}%
\pgfpathlineto{\pgfqpoint{1.856167in}{1.637186in}}%
\pgfpathlineto{\pgfqpoint{1.861164in}{1.566110in}}%
\pgfpathlineto{\pgfqpoint{1.866160in}{1.509396in}}%
\pgfpathlineto{\pgfqpoint{1.871156in}{1.456014in}}%
\pgfpathlineto{\pgfqpoint{1.876153in}{1.407540in}}%
\pgfpathlineto{\pgfqpoint{1.881149in}{1.380917in}}%
\pgfpathlineto{\pgfqpoint{1.891142in}{1.300827in}}%
\pgfpathlineto{\pgfqpoint{1.896138in}{1.317754in}}%
\pgfpathlineto{\pgfqpoint{1.901135in}{1.331914in}}%
\pgfpathlineto{\pgfqpoint{1.906131in}{1.336042in}}%
\pgfpathlineto{\pgfqpoint{1.911127in}{1.367653in}}%
\pgfpathlineto{\pgfqpoint{1.916124in}{1.386392in}}%
\pgfpathlineto{\pgfqpoint{1.921120in}{1.397555in}}%
\pgfpathlineto{\pgfqpoint{1.926116in}{1.402200in}}%
\pgfpathlineto{\pgfqpoint{1.931113in}{1.404531in}}%
\pgfpathlineto{\pgfqpoint{1.936109in}{1.401256in}}%
\pgfpathlineto{\pgfqpoint{1.941106in}{1.406207in}}%
\pgfpathlineto{\pgfqpoint{1.946102in}{1.409675in}}%
\pgfpathlineto{\pgfqpoint{1.951098in}{1.421576in}}%
\pgfpathlineto{\pgfqpoint{1.956095in}{1.436364in}}%
\pgfpathlineto{\pgfqpoint{1.961091in}{1.459288in}}%
\pgfpathlineto{\pgfqpoint{1.966088in}{1.487700in}}%
\pgfpathlineto{\pgfqpoint{1.971084in}{1.521135in}}%
\pgfpathlineto{\pgfqpoint{1.976080in}{1.508055in}}%
\pgfpathlineto{\pgfqpoint{1.981077in}{1.500696in}}%
\pgfpathlineto{\pgfqpoint{1.986073in}{1.492541in}}%
\pgfpathlineto{\pgfqpoint{1.991069in}{1.486226in}}%
\pgfpathlineto{\pgfqpoint{1.996066in}{1.485678in}}%
\pgfpathlineto{\pgfqpoint{2.001062in}{1.480791in}}%
\pgfpathlineto{\pgfqpoint{2.006059in}{1.478339in}}%
\pgfpathlineto{\pgfqpoint{2.011055in}{1.472395in}}%
\pgfpathlineto{\pgfqpoint{2.016051in}{1.470886in}}%
\pgfpathlineto{\pgfqpoint{2.021048in}{1.464545in}}%
\pgfpathlineto{\pgfqpoint{2.026044in}{1.460414in}}%
\pgfpathlineto{\pgfqpoint{2.031040in}{1.455201in}}%
\pgfpathlineto{\pgfqpoint{2.036037in}{1.444999in}}%
\pgfpathlineto{\pgfqpoint{2.046030in}{1.421745in}}%
\pgfpathlineto{\pgfqpoint{2.051026in}{1.408774in}}%
\pgfpathlineto{\pgfqpoint{2.056022in}{1.400400in}}%
\pgfpathlineto{\pgfqpoint{2.061019in}{1.385826in}}%
\pgfpathlineto{\pgfqpoint{2.066015in}{1.389879in}}%
\pgfpathlineto{\pgfqpoint{2.071011in}{1.399277in}}%
\pgfpathlineto{\pgfqpoint{2.076008in}{1.411426in}}%
\pgfpathlineto{\pgfqpoint{2.081004in}{1.422255in}}%
\pgfpathlineto{\pgfqpoint{2.086001in}{1.434959in}}%
\pgfpathlineto{\pgfqpoint{2.090997in}{1.444861in}}%
\pgfpathlineto{\pgfqpoint{2.095993in}{1.447793in}}%
\pgfpathlineto{\pgfqpoint{2.100990in}{1.454944in}}%
\pgfpathlineto{\pgfqpoint{2.105986in}{1.464676in}}%
\pgfpathlineto{\pgfqpoint{2.110983in}{1.443171in}}%
\pgfpathlineto{\pgfqpoint{2.115979in}{1.443140in}}%
\pgfpathlineto{\pgfqpoint{2.120975in}{1.443796in}}%
\pgfpathlineto{\pgfqpoint{2.125972in}{1.436566in}}%
\pgfpathlineto{\pgfqpoint{2.130968in}{1.416236in}}%
\pgfpathlineto{\pgfqpoint{2.135964in}{1.387042in}}%
\pgfpathlineto{\pgfqpoint{2.140961in}{1.409540in}}%
\pgfpathlineto{\pgfqpoint{2.145957in}{1.430472in}}%
\pgfpathlineto{\pgfqpoint{2.150954in}{1.455584in}}%
\pgfpathlineto{\pgfqpoint{2.155950in}{1.458883in}}%
\pgfpathlineto{\pgfqpoint{2.160946in}{1.442552in}}%
\pgfpathlineto{\pgfqpoint{2.165943in}{1.437631in}}%
\pgfpathlineto{\pgfqpoint{2.170939in}{1.420447in}}%
\pgfpathlineto{\pgfqpoint{2.175935in}{1.413747in}}%
\pgfpathlineto{\pgfqpoint{2.180932in}{1.418111in}}%
\pgfpathlineto{\pgfqpoint{2.185928in}{1.426824in}}%
\pgfpathlineto{\pgfqpoint{2.190925in}{1.458277in}}%
\pgfpathlineto{\pgfqpoint{2.195921in}{1.483609in}}%
\pgfpathlineto{\pgfqpoint{2.200917in}{1.518794in}}%
\pgfpathlineto{\pgfqpoint{2.205914in}{1.539713in}}%
\pgfpathlineto{\pgfqpoint{2.210910in}{1.525847in}}%
\pgfpathlineto{\pgfqpoint{2.215906in}{1.526905in}}%
\pgfpathlineto{\pgfqpoint{2.220903in}{1.518718in}}%
\pgfpathlineto{\pgfqpoint{2.225899in}{1.517456in}}%
\pgfpathlineto{\pgfqpoint{2.230896in}{1.538081in}}%
\pgfpathlineto{\pgfqpoint{2.235892in}{1.551876in}}%
\pgfpathlineto{\pgfqpoint{2.240888in}{1.566657in}}%
\pgfpathlineto{\pgfqpoint{2.245885in}{1.558236in}}%
\pgfpathlineto{\pgfqpoint{2.250881in}{1.551340in}}%
\pgfpathlineto{\pgfqpoint{2.255878in}{1.543490in}}%
\pgfpathlineto{\pgfqpoint{2.260874in}{1.546248in}}%
\pgfpathlineto{\pgfqpoint{2.265870in}{1.544990in}}%
\pgfpathlineto{\pgfqpoint{2.270867in}{1.540224in}}%
\pgfpathlineto{\pgfqpoint{2.275863in}{1.538565in}}%
\pgfpathlineto{\pgfqpoint{2.280859in}{1.570317in}}%
\pgfpathlineto{\pgfqpoint{2.285856in}{1.596871in}}%
\pgfpathlineto{\pgfqpoint{2.290852in}{1.620386in}}%
\pgfpathlineto{\pgfqpoint{2.295849in}{1.636707in}}%
\pgfpathlineto{\pgfqpoint{2.300845in}{1.641920in}}%
\pgfpathlineto{\pgfqpoint{2.305841in}{1.649588in}}%
\pgfpathlineto{\pgfqpoint{2.315834in}{1.677253in}}%
\pgfpathlineto{\pgfqpoint{2.320830in}{1.695379in}}%
\pgfpathlineto{\pgfqpoint{2.325827in}{1.715491in}}%
\pgfpathlineto{\pgfqpoint{2.330823in}{1.740645in}}%
\pgfpathlineto{\pgfqpoint{2.335820in}{1.764328in}}%
\pgfpathlineto{\pgfqpoint{2.340816in}{1.783275in}}%
\pgfpathlineto{\pgfqpoint{2.350809in}{1.815178in}}%
\pgfpathlineto{\pgfqpoint{2.355805in}{1.823609in}}%
\pgfpathlineto{\pgfqpoint{2.360801in}{1.830716in}}%
\pgfpathlineto{\pgfqpoint{2.365798in}{1.832975in}}%
\pgfpathlineto{\pgfqpoint{2.370794in}{1.836496in}}%
\pgfpathlineto{\pgfqpoint{2.375791in}{1.841372in}}%
\pgfpathlineto{\pgfqpoint{2.380787in}{1.841948in}}%
\pgfpathlineto{\pgfqpoint{2.385783in}{1.845241in}}%
\pgfpathlineto{\pgfqpoint{2.390780in}{1.845631in}}%
\pgfpathlineto{\pgfqpoint{2.395776in}{1.849938in}}%
\pgfpathlineto{\pgfqpoint{2.405769in}{1.866351in}}%
\pgfpathlineto{\pgfqpoint{2.410765in}{1.877073in}}%
\pgfpathlineto{\pgfqpoint{2.415762in}{1.890829in}}%
\pgfpathlineto{\pgfqpoint{2.420758in}{1.902338in}}%
\pgfpathlineto{\pgfqpoint{2.430751in}{1.848820in}}%
\pgfpathlineto{\pgfqpoint{2.435747in}{1.844108in}}%
\pgfpathlineto{\pgfqpoint{2.440744in}{1.847752in}}%
\pgfpathlineto{\pgfqpoint{2.445740in}{1.831775in}}%
\pgfpathlineto{\pgfqpoint{2.450736in}{1.833161in}}%
\pgfpathlineto{\pgfqpoint{2.455733in}{1.835432in}}%
\pgfpathlineto{\pgfqpoint{2.460729in}{1.887109in}}%
\pgfpathlineto{\pgfqpoint{2.465725in}{1.894030in}}%
\pgfpathlineto{\pgfqpoint{2.470722in}{1.844447in}}%
\pgfpathlineto{\pgfqpoint{2.475718in}{1.830103in}}%
\pgfpathlineto{\pgfqpoint{2.480715in}{1.834043in}}%
\pgfpathlineto{\pgfqpoint{2.485711in}{1.870387in}}%
\pgfpathlineto{\pgfqpoint{2.490707in}{1.950310in}}%
\pgfpathlineto{\pgfqpoint{2.495704in}{2.043842in}}%
\pgfpathlineto{\pgfqpoint{2.500700in}{2.182384in}}%
\pgfpathlineto{\pgfqpoint{2.505697in}{2.243363in}}%
\pgfpathlineto{\pgfqpoint{2.510693in}{2.199002in}}%
\pgfpathlineto{\pgfqpoint{2.520686in}{2.191952in}}%
\pgfpathlineto{\pgfqpoint{2.525682in}{2.224471in}}%
\pgfpathlineto{\pgfqpoint{2.530678in}{2.146036in}}%
\pgfpathlineto{\pgfqpoint{2.535675in}{2.058587in}}%
\pgfpathlineto{\pgfqpoint{2.540671in}{2.172637in}}%
\pgfpathlineto{\pgfqpoint{2.545668in}{2.192081in}}%
\pgfpathlineto{\pgfqpoint{2.550664in}{2.132028in}}%
\pgfpathlineto{\pgfqpoint{2.555660in}{2.144140in}}%
\pgfpathlineto{\pgfqpoint{2.560657in}{2.143999in}}%
\pgfpathlineto{\pgfqpoint{2.565653in}{2.175501in}}%
\pgfpathlineto{\pgfqpoint{2.570649in}{2.394919in}}%
\pgfpathlineto{\pgfqpoint{2.575646in}{2.359710in}}%
\pgfpathlineto{\pgfqpoint{2.580642in}{2.257967in}}%
\pgfpathlineto{\pgfqpoint{2.585639in}{2.201720in}}%
\pgfpathlineto{\pgfqpoint{2.590635in}{2.136974in}}%
\pgfpathlineto{\pgfqpoint{2.595631in}{2.108411in}}%
\pgfpathlineto{\pgfqpoint{2.600628in}{2.076787in}}%
\pgfpathlineto{\pgfqpoint{2.605624in}{2.003411in}}%
\pgfpathlineto{\pgfqpoint{2.610620in}{1.958204in}}%
\pgfpathlineto{\pgfqpoint{2.615617in}{1.981656in}}%
\pgfpathlineto{\pgfqpoint{2.620613in}{1.998493in}}%
\pgfpathlineto{\pgfqpoint{2.625610in}{2.170323in}}%
\pgfpathlineto{\pgfqpoint{2.630606in}{2.176932in}}%
\pgfpathlineto{\pgfqpoint{2.635602in}{2.118719in}}%
\pgfpathlineto{\pgfqpoint{2.640599in}{2.137029in}}%
\pgfpathlineto{\pgfqpoint{2.645595in}{2.094100in}}%
\pgfpathlineto{\pgfqpoint{2.650592in}{2.120485in}}%
\pgfpathlineto{\pgfqpoint{2.655588in}{2.052680in}}%
\pgfpathlineto{\pgfqpoint{2.660584in}{1.884890in}}%
\pgfpathlineto{\pgfqpoint{2.665581in}{1.883190in}}%
\pgfpathlineto{\pgfqpoint{2.670577in}{1.823204in}}%
\pgfpathlineto{\pgfqpoint{2.675573in}{1.688709in}}%
\pgfpathlineto{\pgfqpoint{2.680570in}{1.778391in}}%
\pgfpathlineto{\pgfqpoint{2.685566in}{1.821608in}}%
\pgfpathlineto{\pgfqpoint{2.690563in}{1.916188in}}%
\pgfpathlineto{\pgfqpoint{2.695559in}{1.992796in}}%
\pgfpathlineto{\pgfqpoint{2.705552in}{2.118576in}}%
\pgfpathlineto{\pgfqpoint{2.710548in}{2.203648in}}%
\pgfpathlineto{\pgfqpoint{2.715544in}{2.261202in}}%
\pgfpathlineto{\pgfqpoint{2.720541in}{2.132147in}}%
\pgfpathlineto{\pgfqpoint{2.725537in}{2.061232in}}%
\pgfpathlineto{\pgfqpoint{2.730534in}{2.002984in}}%
\pgfpathlineto{\pgfqpoint{2.735530in}{1.940544in}}%
\pgfpathlineto{\pgfqpoint{2.740526in}{1.914745in}}%
\pgfpathlineto{\pgfqpoint{2.745523in}{1.944022in}}%
\pgfpathlineto{\pgfqpoint{2.750519in}{2.113977in}}%
\pgfpathlineto{\pgfqpoint{2.755515in}{2.122138in}}%
\pgfpathlineto{\pgfqpoint{2.760512in}{1.966182in}}%
\pgfpathlineto{\pgfqpoint{2.765508in}{1.920385in}}%
\pgfpathlineto{\pgfqpoint{2.770505in}{1.886994in}}%
\pgfpathlineto{\pgfqpoint{2.775501in}{1.878278in}}%
\pgfpathlineto{\pgfqpoint{2.780497in}{1.866964in}}%
\pgfpathlineto{\pgfqpoint{2.785494in}{1.858724in}}%
\pgfpathlineto{\pgfqpoint{2.790490in}{1.841943in}}%
\pgfpathlineto{\pgfqpoint{2.795487in}{1.831042in}}%
\pgfpathlineto{\pgfqpoint{2.800483in}{1.814515in}}%
\pgfpathlineto{\pgfqpoint{2.805479in}{1.802322in}}%
\pgfpathlineto{\pgfqpoint{2.815472in}{1.770836in}}%
\pgfpathlineto{\pgfqpoint{2.820468in}{1.760610in}}%
\pgfpathlineto{\pgfqpoint{2.825465in}{1.745401in}}%
\pgfpathlineto{\pgfqpoint{2.830461in}{1.736163in}}%
\pgfpathlineto{\pgfqpoint{2.840454in}{1.715119in}}%
\pgfpathlineto{\pgfqpoint{2.845450in}{1.701888in}}%
\pgfpathlineto{\pgfqpoint{2.850447in}{1.687427in}}%
\pgfpathlineto{\pgfqpoint{2.860439in}{1.655651in}}%
\pgfpathlineto{\pgfqpoint{2.870432in}{1.631126in}}%
\pgfpathlineto{\pgfqpoint{2.875429in}{1.620631in}}%
\pgfpathlineto{\pgfqpoint{2.880425in}{1.611349in}}%
\pgfpathlineto{\pgfqpoint{2.885421in}{1.599796in}}%
\pgfpathlineto{\pgfqpoint{2.890418in}{1.587139in}}%
\pgfpathlineto{\pgfqpoint{2.895414in}{1.580623in}}%
\pgfpathlineto{\pgfqpoint{2.900411in}{1.571904in}}%
\pgfpathlineto{\pgfqpoint{2.920396in}{1.521416in}}%
\pgfpathlineto{\pgfqpoint{2.930389in}{1.493153in}}%
\pgfpathlineto{\pgfqpoint{2.935385in}{1.479838in}}%
\pgfpathlineto{\pgfqpoint{2.940382in}{1.443762in}}%
\pgfpathlineto{\pgfqpoint{2.945378in}{1.452605in}}%
\pgfpathlineto{\pgfqpoint{2.950374in}{1.504444in}}%
\pgfpathlineto{\pgfqpoint{2.955371in}{1.538022in}}%
\pgfpathlineto{\pgfqpoint{2.960367in}{1.542562in}}%
\pgfpathlineto{\pgfqpoint{2.965363in}{1.544362in}}%
\pgfpathlineto{\pgfqpoint{2.975356in}{1.562294in}}%
\pgfpathlineto{\pgfqpoint{2.980353in}{1.573925in}}%
\pgfpathlineto{\pgfqpoint{2.985349in}{1.584631in}}%
\pgfpathlineto{\pgfqpoint{2.990345in}{1.596582in}}%
\pgfpathlineto{\pgfqpoint{2.995342in}{1.607563in}}%
\pgfpathlineto{\pgfqpoint{3.000338in}{1.622432in}}%
\pgfpathlineto{\pgfqpoint{3.005334in}{1.635663in}}%
\pgfpathlineto{\pgfqpoint{3.010331in}{1.656162in}}%
\pgfpathlineto{\pgfqpoint{3.015327in}{1.670572in}}%
\pgfpathlineto{\pgfqpoint{3.025320in}{1.701545in}}%
\pgfpathlineto{\pgfqpoint{3.030316in}{1.717778in}}%
\pgfpathlineto{\pgfqpoint{3.035313in}{1.733033in}}%
\pgfpathlineto{\pgfqpoint{3.045306in}{1.780923in}}%
\pgfpathlineto{\pgfqpoint{3.050302in}{1.777457in}}%
\pgfpathlineto{\pgfqpoint{3.055298in}{1.772042in}}%
\pgfpathlineto{\pgfqpoint{3.060295in}{1.764852in}}%
\pgfpathlineto{\pgfqpoint{3.065291in}{1.743881in}}%
\pgfpathlineto{\pgfqpoint{3.070287in}{1.730679in}}%
\pgfpathlineto{\pgfqpoint{3.075284in}{1.720143in}}%
\pgfpathlineto{\pgfqpoint{3.080280in}{1.698297in}}%
\pgfpathlineto{\pgfqpoint{3.085277in}{1.679394in}}%
\pgfpathlineto{\pgfqpoint{3.090273in}{1.667235in}}%
\pgfpathlineto{\pgfqpoint{3.095269in}{1.657034in}}%
\pgfpathlineto{\pgfqpoint{3.100266in}{1.649061in}}%
\pgfpathlineto{\pgfqpoint{3.105262in}{1.640190in}}%
\pgfpathlineto{\pgfqpoint{3.110258in}{1.632073in}}%
\pgfpathlineto{\pgfqpoint{3.120251in}{1.614594in}}%
\pgfpathlineto{\pgfqpoint{3.135240in}{1.596138in}}%
\pgfpathlineto{\pgfqpoint{3.140237in}{1.591709in}}%
\pgfpathlineto{\pgfqpoint{3.150229in}{1.582152in}}%
\pgfpathlineto{\pgfqpoint{3.155226in}{1.580524in}}%
\pgfpathlineto{\pgfqpoint{3.160222in}{1.580838in}}%
\pgfpathlineto{\pgfqpoint{3.165219in}{1.582536in}}%
\pgfpathlineto{\pgfqpoint{3.170215in}{1.591836in}}%
\pgfpathlineto{\pgfqpoint{3.175211in}{1.603930in}}%
\pgfpathlineto{\pgfqpoint{3.185204in}{1.680921in}}%
\pgfpathlineto{\pgfqpoint{3.195197in}{1.792606in}}%
\pgfpathlineto{\pgfqpoint{3.200193in}{1.731122in}}%
\pgfpathlineto{\pgfqpoint{3.205190in}{1.675573in}}%
\pgfpathlineto{\pgfqpoint{3.210186in}{1.640795in}}%
\pgfpathlineto{\pgfqpoint{3.215182in}{1.614234in}}%
\pgfpathlineto{\pgfqpoint{3.220179in}{1.596047in}}%
\pgfpathlineto{\pgfqpoint{3.225175in}{1.582961in}}%
\pgfpathlineto{\pgfqpoint{3.230172in}{1.577700in}}%
\pgfpathlineto{\pgfqpoint{3.235168in}{1.576978in}}%
\pgfpathlineto{\pgfqpoint{3.240164in}{1.572919in}}%
\pgfpathlineto{\pgfqpoint{3.245161in}{1.566090in}}%
\pgfpathlineto{\pgfqpoint{3.250157in}{1.561280in}}%
\pgfpathlineto{\pgfqpoint{3.255153in}{1.555482in}}%
\pgfpathlineto{\pgfqpoint{3.260150in}{1.547841in}}%
\pgfpathlineto{\pgfqpoint{3.270143in}{1.534539in}}%
\pgfpathlineto{\pgfqpoint{3.280135in}{1.519656in}}%
\pgfpathlineto{\pgfqpoint{3.285132in}{1.513274in}}%
\pgfpathlineto{\pgfqpoint{3.290128in}{1.506204in}}%
\pgfpathlineto{\pgfqpoint{3.295125in}{1.502922in}}%
\pgfpathlineto{\pgfqpoint{3.300121in}{1.496735in}}%
\pgfpathlineto{\pgfqpoint{3.305117in}{1.488212in}}%
\pgfpathlineto{\pgfqpoint{3.310114in}{1.480953in}}%
\pgfpathlineto{\pgfqpoint{3.315110in}{1.472108in}}%
\pgfpathlineto{\pgfqpoint{3.320106in}{1.475460in}}%
\pgfpathlineto{\pgfqpoint{3.325103in}{1.475420in}}%
\pgfpathlineto{\pgfqpoint{3.330099in}{1.483729in}}%
\pgfpathlineto{\pgfqpoint{3.335096in}{1.507313in}}%
\pgfpathlineto{\pgfqpoint{3.340092in}{1.547755in}}%
\pgfpathlineto{\pgfqpoint{3.345088in}{1.585498in}}%
\pgfpathlineto{\pgfqpoint{3.350085in}{1.610286in}}%
\pgfpathlineto{\pgfqpoint{3.355081in}{1.626070in}}%
\pgfpathlineto{\pgfqpoint{3.360077in}{1.629268in}}%
\pgfpathlineto{\pgfqpoint{3.365074in}{1.631190in}}%
\pgfpathlineto{\pgfqpoint{3.370070in}{1.632703in}}%
\pgfpathlineto{\pgfqpoint{3.375067in}{1.631171in}}%
\pgfpathlineto{\pgfqpoint{3.380063in}{1.632054in}}%
\pgfpathlineto{\pgfqpoint{3.385059in}{1.636574in}}%
\pgfpathlineto{\pgfqpoint{3.390056in}{1.634778in}}%
\pgfpathlineto{\pgfqpoint{3.395052in}{1.634776in}}%
\pgfpathlineto{\pgfqpoint{3.400048in}{1.630250in}}%
\pgfpathlineto{\pgfqpoint{3.410041in}{1.633836in}}%
\pgfpathlineto{\pgfqpoint{3.415038in}{1.628975in}}%
\pgfpathlineto{\pgfqpoint{3.420034in}{1.626485in}}%
\pgfpathlineto{\pgfqpoint{3.425030in}{1.622914in}}%
\pgfpathlineto{\pgfqpoint{3.430027in}{1.619687in}}%
\pgfpathlineto{\pgfqpoint{3.435023in}{1.613727in}}%
\pgfpathlineto{\pgfqpoint{3.440020in}{1.610446in}}%
\pgfpathlineto{\pgfqpoint{3.445016in}{1.602369in}}%
\pgfpathlineto{\pgfqpoint{3.455009in}{1.574197in}}%
\pgfpathlineto{\pgfqpoint{3.460005in}{1.548390in}}%
\pgfpathlineto{\pgfqpoint{3.465001in}{1.525205in}}%
\pgfpathlineto{\pgfqpoint{3.469998in}{1.515773in}}%
\pgfpathlineto{\pgfqpoint{3.474994in}{1.513707in}}%
\pgfpathlineto{\pgfqpoint{3.484987in}{1.520978in}}%
\pgfpathlineto{\pgfqpoint{3.489983in}{1.521143in}}%
\pgfpathlineto{\pgfqpoint{3.494980in}{1.522919in}}%
\pgfpathlineto{\pgfqpoint{3.499976in}{1.520569in}}%
\pgfpathlineto{\pgfqpoint{3.504972in}{1.519892in}}%
\pgfpathlineto{\pgfqpoint{3.509969in}{1.515691in}}%
\pgfpathlineto{\pgfqpoint{3.519962in}{1.505617in}}%
\pgfpathlineto{\pgfqpoint{3.524958in}{1.505796in}}%
\pgfpathlineto{\pgfqpoint{3.529954in}{1.496781in}}%
\pgfpathlineto{\pgfqpoint{3.534951in}{1.489818in}}%
\pgfpathlineto{\pgfqpoint{3.539947in}{1.480409in}}%
\pgfpathlineto{\pgfqpoint{3.544943in}{1.469904in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{1.462918in}}%
\pgfpathlineto{\pgfqpoint{3.554936in}{1.448862in}}%
\pgfpathlineto{\pgfqpoint{3.559933in}{1.436940in}}%
\pgfpathlineto{\pgfqpoint{3.564929in}{1.411984in}}%
\pgfpathlineto{\pgfqpoint{3.569925in}{1.404923in}}%
\pgfpathlineto{\pgfqpoint{3.574922in}{1.420202in}}%
\pgfpathlineto{\pgfqpoint{3.579918in}{1.427445in}}%
\pgfpathlineto{\pgfqpoint{3.584915in}{1.433822in}}%
\pgfpathlineto{\pgfqpoint{3.589911in}{1.437947in}}%
\pgfpathlineto{\pgfqpoint{3.594907in}{1.435284in}}%
\pgfpathlineto{\pgfqpoint{3.599904in}{1.441316in}}%
\pgfpathlineto{\pgfqpoint{3.604900in}{1.444720in}}%
\pgfpathlineto{\pgfqpoint{3.609896in}{1.447466in}}%
\pgfpathlineto{\pgfqpoint{3.614893in}{1.453222in}}%
\pgfpathlineto{\pgfqpoint{3.619889in}{1.456003in}}%
\pgfpathlineto{\pgfqpoint{3.624886in}{1.455470in}}%
\pgfpathlineto{\pgfqpoint{3.629882in}{1.461545in}}%
\pgfpathlineto{\pgfqpoint{3.634878in}{1.464225in}}%
\pgfpathlineto{\pgfqpoint{3.639875in}{1.467885in}}%
\pgfpathlineto{\pgfqpoint{3.644871in}{1.472125in}}%
\pgfpathlineto{\pgfqpoint{3.649867in}{1.502267in}}%
\pgfpathlineto{\pgfqpoint{3.654864in}{1.523842in}}%
\pgfpathlineto{\pgfqpoint{3.659860in}{1.562044in}}%
\pgfpathlineto{\pgfqpoint{3.664857in}{1.606798in}}%
\pgfpathlineto{\pgfqpoint{3.669853in}{1.656447in}}%
\pgfpathlineto{\pgfqpoint{3.674849in}{1.739589in}}%
\pgfpathlineto{\pgfqpoint{3.679846in}{1.838764in}}%
\pgfpathlineto{\pgfqpoint{3.684842in}{2.070469in}}%
\pgfpathlineto{\pgfqpoint{3.689838in}{2.376810in}}%
\pgfpathlineto{\pgfqpoint{3.694835in}{2.227715in}}%
\pgfpathlineto{\pgfqpoint{3.699831in}{2.126061in}}%
\pgfpathlineto{\pgfqpoint{3.704828in}{2.065138in}}%
\pgfpathlineto{\pgfqpoint{3.709824in}{1.975882in}}%
\pgfpathlineto{\pgfqpoint{3.714820in}{1.952147in}}%
\pgfpathlineto{\pgfqpoint{3.719817in}{1.942064in}}%
\pgfpathlineto{\pgfqpoint{3.724813in}{1.981847in}}%
\pgfpathlineto{\pgfqpoint{3.729810in}{2.036569in}}%
\pgfpathlineto{\pgfqpoint{3.734806in}{2.108129in}}%
\pgfpathlineto{\pgfqpoint{3.739802in}{2.168351in}}%
\pgfpathlineto{\pgfqpoint{3.744799in}{2.237346in}}%
\pgfpathlineto{\pgfqpoint{3.749795in}{2.274293in}}%
\pgfpathlineto{\pgfqpoint{3.754791in}{2.270755in}}%
\pgfpathlineto{\pgfqpoint{3.759788in}{2.308646in}}%
\pgfpathlineto{\pgfqpoint{3.764784in}{2.324790in}}%
\pgfpathlineto{\pgfqpoint{3.769781in}{2.379703in}}%
\pgfpathlineto{\pgfqpoint{3.774777in}{2.356015in}}%
\pgfpathlineto{\pgfqpoint{3.779773in}{2.228803in}}%
\pgfpathlineto{\pgfqpoint{3.784770in}{2.136047in}}%
\pgfpathlineto{\pgfqpoint{3.789766in}{2.072389in}}%
\pgfpathlineto{\pgfqpoint{3.794762in}{2.027266in}}%
\pgfpathlineto{\pgfqpoint{3.799759in}{1.995457in}}%
\pgfpathlineto{\pgfqpoint{3.804755in}{1.939022in}}%
\pgfpathlineto{\pgfqpoint{3.809752in}{1.809046in}}%
\pgfpathlineto{\pgfqpoint{3.814748in}{1.715079in}}%
\pgfpathlineto{\pgfqpoint{3.819744in}{1.631807in}}%
\pgfpathlineto{\pgfqpoint{3.824741in}{1.567265in}}%
\pgfpathlineto{\pgfqpoint{3.829737in}{1.508983in}}%
\pgfpathlineto{\pgfqpoint{3.834734in}{1.455018in}}%
\pgfpathlineto{\pgfqpoint{3.839730in}{1.415745in}}%
\pgfpathlineto{\pgfqpoint{3.844726in}{1.413717in}}%
\pgfpathlineto{\pgfqpoint{3.849723in}{1.410530in}}%
\pgfpathlineto{\pgfqpoint{3.854719in}{1.400560in}}%
\pgfpathlineto{\pgfqpoint{3.859715in}{1.327557in}}%
\pgfpathlineto{\pgfqpoint{3.864712in}{1.316200in}}%
\pgfpathlineto{\pgfqpoint{3.869708in}{1.348174in}}%
\pgfpathlineto{\pgfqpoint{3.874705in}{1.399162in}}%
\pgfpathlineto{\pgfqpoint{3.879701in}{1.460404in}}%
\pgfpathlineto{\pgfqpoint{3.884697in}{1.512505in}}%
\pgfpathlineto{\pgfqpoint{3.889694in}{1.572476in}}%
\pgfpathlineto{\pgfqpoint{3.894690in}{1.620857in}}%
\pgfpathlineto{\pgfqpoint{3.899686in}{1.660238in}}%
\pgfpathlineto{\pgfqpoint{3.909679in}{1.744322in}}%
\pgfpathlineto{\pgfqpoint{3.914676in}{1.781280in}}%
\pgfpathlineto{\pgfqpoint{3.919672in}{1.811855in}}%
\pgfpathlineto{\pgfqpoint{3.924668in}{1.844283in}}%
\pgfpathlineto{\pgfqpoint{3.929665in}{1.890483in}}%
\pgfpathlineto{\pgfqpoint{3.934661in}{1.946306in}}%
\pgfpathlineto{\pgfqpoint{3.939657in}{2.010899in}}%
\pgfpathlineto{\pgfqpoint{3.944654in}{2.148715in}}%
\pgfpathlineto{\pgfqpoint{3.949650in}{2.159630in}}%
\pgfpathlineto{\pgfqpoint{3.954647in}{2.041456in}}%
\pgfpathlineto{\pgfqpoint{3.959643in}{1.987954in}}%
\pgfpathlineto{\pgfqpoint{3.964639in}{1.931386in}}%
\pgfpathlineto{\pgfqpoint{3.969636in}{1.894125in}}%
\pgfpathlineto{\pgfqpoint{3.974632in}{1.849456in}}%
\pgfpathlineto{\pgfqpoint{3.979629in}{1.812033in}}%
\pgfpathlineto{\pgfqpoint{3.984625in}{1.754895in}}%
\pgfpathlineto{\pgfqpoint{3.989621in}{1.676997in}}%
\pgfpathlineto{\pgfqpoint{3.994618in}{1.508940in}}%
\pgfpathlineto{\pgfqpoint{3.999614in}{1.487508in}}%
\pgfpathlineto{\pgfqpoint{4.004610in}{1.619043in}}%
\pgfpathlineto{\pgfqpoint{4.009607in}{1.654905in}}%
\pgfpathlineto{\pgfqpoint{4.014603in}{1.668986in}}%
\pgfpathlineto{\pgfqpoint{4.024596in}{1.658949in}}%
\pgfpathlineto{\pgfqpoint{4.029592in}{1.644732in}}%
\pgfpathlineto{\pgfqpoint{4.034589in}{1.636624in}}%
\pgfpathlineto{\pgfqpoint{4.039585in}{1.626378in}}%
\pgfpathlineto{\pgfqpoint{4.044581in}{1.619451in}}%
\pgfpathlineto{\pgfqpoint{4.049578in}{1.611476in}}%
\pgfpathlineto{\pgfqpoint{4.054574in}{1.601013in}}%
\pgfpathlineto{\pgfqpoint{4.059571in}{1.596572in}}%
\pgfpathlineto{\pgfqpoint{4.064567in}{1.599498in}}%
\pgfpathlineto{\pgfqpoint{4.069563in}{1.591148in}}%
\pgfpathlineto{\pgfqpoint{4.074560in}{1.588152in}}%
\pgfpathlineto{\pgfqpoint{4.079556in}{1.577365in}}%
\pgfpathlineto{\pgfqpoint{4.089549in}{1.548090in}}%
\pgfpathlineto{\pgfqpoint{4.094545in}{1.539722in}}%
\pgfpathlineto{\pgfqpoint{4.099542in}{1.529380in}}%
\pgfpathlineto{\pgfqpoint{4.109534in}{1.514068in}}%
\pgfpathlineto{\pgfqpoint{4.114531in}{1.505760in}}%
\pgfpathlineto{\pgfqpoint{4.119527in}{1.502547in}}%
\pgfpathlineto{\pgfqpoint{4.124524in}{1.500856in}}%
\pgfpathlineto{\pgfqpoint{4.129520in}{1.499503in}}%
\pgfpathlineto{\pgfqpoint{4.134516in}{1.492356in}}%
\pgfpathlineto{\pgfqpoint{4.139513in}{1.486024in}}%
\pgfpathlineto{\pgfqpoint{4.144509in}{1.477109in}}%
\pgfpathlineto{\pgfqpoint{4.149505in}{1.470309in}}%
\pgfpathlineto{\pgfqpoint{4.154502in}{1.458362in}}%
\pgfpathlineto{\pgfqpoint{4.159498in}{1.448257in}}%
\pgfpathlineto{\pgfqpoint{4.169491in}{1.429674in}}%
\pgfpathlineto{\pgfqpoint{4.174487in}{1.419687in}}%
\pgfpathlineto{\pgfqpoint{4.179484in}{1.405047in}}%
\pgfpathlineto{\pgfqpoint{4.184480in}{1.398186in}}%
\pgfpathlineto{\pgfqpoint{4.189476in}{1.395511in}}%
\pgfpathlineto{\pgfqpoint{4.194473in}{1.396169in}}%
\pgfpathlineto{\pgfqpoint{4.199469in}{1.400487in}}%
\pgfpathlineto{\pgfqpoint{4.204466in}{1.407783in}}%
\pgfpathlineto{\pgfqpoint{4.209462in}{1.422055in}}%
\pgfpathlineto{\pgfqpoint{4.214458in}{1.437414in}}%
\pgfpathlineto{\pgfqpoint{4.219455in}{1.447932in}}%
\pgfpathlineto{\pgfqpoint{4.224451in}{1.460928in}}%
\pgfpathlineto{\pgfqpoint{4.229448in}{1.469456in}}%
\pgfpathlineto{\pgfqpoint{4.234444in}{1.476592in}}%
\pgfpathlineto{\pgfqpoint{4.239440in}{1.485967in}}%
\pgfpathlineto{\pgfqpoint{4.244437in}{1.496619in}}%
\pgfpathlineto{\pgfqpoint{4.249433in}{1.526942in}}%
\pgfpathlineto{\pgfqpoint{4.254429in}{1.555039in}}%
\pgfpathlineto{\pgfqpoint{4.259426in}{1.589818in}}%
\pgfpathlineto{\pgfqpoint{4.264422in}{1.548313in}}%
\pgfpathlineto{\pgfqpoint{4.269419in}{1.512403in}}%
\pgfpathlineto{\pgfqpoint{4.279411in}{1.457226in}}%
\pgfpathlineto{\pgfqpoint{4.284408in}{1.436732in}}%
\pgfpathlineto{\pgfqpoint{4.289404in}{1.412211in}}%
\pgfpathlineto{\pgfqpoint{4.294400in}{1.378887in}}%
\pgfpathlineto{\pgfqpoint{4.299397in}{1.352131in}}%
\pgfpathlineto{\pgfqpoint{4.304393in}{1.317753in}}%
\pgfpathlineto{\pgfqpoint{4.309390in}{1.286001in}}%
\pgfpathlineto{\pgfqpoint{4.314386in}{1.249740in}}%
\pgfpathlineto{\pgfqpoint{4.319382in}{1.242315in}}%
\pgfpathlineto{\pgfqpoint{4.324379in}{1.265791in}}%
\pgfpathlineto{\pgfqpoint{4.334371in}{1.305073in}}%
\pgfpathlineto{\pgfqpoint{4.339368in}{1.319882in}}%
\pgfpathlineto{\pgfqpoint{4.344364in}{1.346565in}}%
\pgfpathlineto{\pgfqpoint{4.349361in}{1.361300in}}%
\pgfpathlineto{\pgfqpoint{4.359353in}{1.386307in}}%
\pgfpathlineto{\pgfqpoint{4.364350in}{1.392324in}}%
\pgfpathlineto{\pgfqpoint{4.369346in}{1.393795in}}%
\pgfpathlineto{\pgfqpoint{4.374343in}{1.405318in}}%
\pgfpathlineto{\pgfqpoint{4.379339in}{1.405411in}}%
\pgfpathlineto{\pgfqpoint{4.384335in}{1.399437in}}%
\pgfpathlineto{\pgfqpoint{4.389332in}{1.398907in}}%
\pgfpathlineto{\pgfqpoint{4.394328in}{1.395316in}}%
\pgfpathlineto{\pgfqpoint{4.399324in}{1.390542in}}%
\pgfpathlineto{\pgfqpoint{4.404321in}{1.387772in}}%
\pgfpathlineto{\pgfqpoint{4.414314in}{1.376423in}}%
\pgfpathlineto{\pgfqpoint{4.419310in}{1.368421in}}%
\pgfpathlineto{\pgfqpoint{4.424306in}{1.369018in}}%
\pgfpathlineto{\pgfqpoint{4.429303in}{1.365294in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.363796in}}%
\pgfpathlineto{\pgfqpoint{4.439295in}{1.356306in}}%
\pgfpathlineto{\pgfqpoint{4.444292in}{1.352263in}}%
\pgfpathlineto{\pgfqpoint{4.449288in}{1.338686in}}%
\pgfpathlineto{\pgfqpoint{4.454285in}{1.337442in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{1.330029in}}%
\pgfpathlineto{\pgfqpoint{4.464277in}{1.310059in}}%
\pgfpathlineto{\pgfqpoint{4.469274in}{1.293605in}}%
\pgfpathlineto{\pgfqpoint{4.474270in}{1.271649in}}%
\pgfpathlineto{\pgfqpoint{4.479266in}{1.234634in}}%
\pgfpathlineto{\pgfqpoint{4.484263in}{1.144480in}}%
\pgfpathlineto{\pgfqpoint{4.489259in}{1.147512in}}%
\pgfpathlineto{\pgfqpoint{4.494256in}{1.237743in}}%
\pgfpathlineto{\pgfqpoint{4.499252in}{1.282960in}}%
\pgfpathlineto{\pgfqpoint{4.504248in}{1.321402in}}%
\pgfpathlineto{\pgfqpoint{4.514241in}{1.356811in}}%
\pgfpathlineto{\pgfqpoint{4.519238in}{1.370874in}}%
\pgfpathlineto{\pgfqpoint{4.524234in}{1.387553in}}%
\pgfpathlineto{\pgfqpoint{4.529230in}{1.400896in}}%
\pgfpathlineto{\pgfqpoint{4.534227in}{1.412619in}}%
\pgfpathlineto{\pgfqpoint{4.539223in}{1.418507in}}%
\pgfpathlineto{\pgfqpoint{4.544219in}{1.425581in}}%
\pgfpathlineto{\pgfqpoint{4.549216in}{1.433858in}}%
\pgfpathlineto{\pgfqpoint{4.554212in}{1.437798in}}%
\pgfpathlineto{\pgfqpoint{4.559209in}{1.436497in}}%
\pgfpathlineto{\pgfqpoint{4.564205in}{1.440144in}}%
\pgfpathlineto{\pgfqpoint{4.569201in}{1.439856in}}%
\pgfpathlineto{\pgfqpoint{4.574198in}{1.436389in}}%
\pgfpathlineto{\pgfqpoint{4.579194in}{1.431575in}}%
\pgfpathlineto{\pgfqpoint{4.584190in}{1.419693in}}%
\pgfpathlineto{\pgfqpoint{4.589187in}{1.413868in}}%
\pgfpathlineto{\pgfqpoint{4.599180in}{1.378123in}}%
\pgfpathlineto{\pgfqpoint{4.604176in}{1.348574in}}%
\pgfpathlineto{\pgfqpoint{4.609172in}{1.315311in}}%
\pgfpathlineto{\pgfqpoint{4.614169in}{1.256998in}}%
\pgfpathlineto{\pgfqpoint{4.619165in}{1.215567in}}%
\pgfpathlineto{\pgfqpoint{4.624162in}{1.153145in}}%
\pgfpathlineto{\pgfqpoint{4.629158in}{1.151588in}}%
\pgfpathlineto{\pgfqpoint{4.634154in}{1.202750in}}%
\pgfpathlineto{\pgfqpoint{4.644147in}{1.287455in}}%
\pgfpathlineto{\pgfqpoint{4.649143in}{1.320573in}}%
\pgfpathlineto{\pgfqpoint{4.654140in}{1.330760in}}%
\pgfpathlineto{\pgfqpoint{4.659136in}{1.368625in}}%
\pgfpathlineto{\pgfqpoint{4.664133in}{1.369854in}}%
\pgfpathlineto{\pgfqpoint{4.669129in}{1.366056in}}%
\pgfpathlineto{\pgfqpoint{4.674125in}{1.361491in}}%
\pgfpathlineto{\pgfqpoint{4.679122in}{1.354481in}}%
\pgfpathlineto{\pgfqpoint{4.684118in}{1.340919in}}%
\pgfpathlineto{\pgfqpoint{4.689114in}{1.328321in}}%
\pgfpathlineto{\pgfqpoint{4.699107in}{1.280946in}}%
\pgfpathlineto{\pgfqpoint{4.709100in}{1.196330in}}%
\pgfpathlineto{\pgfqpoint{4.714096in}{1.150449in}}%
\pgfpathlineto{\pgfqpoint{4.719093in}{1.118404in}}%
\pgfpathlineto{\pgfqpoint{4.724089in}{1.084216in}}%
\pgfpathlineto{\pgfqpoint{4.729085in}{1.079472in}}%
\pgfpathlineto{\pgfqpoint{4.734082in}{1.079465in}}%
\pgfpathlineto{\pgfqpoint{4.739078in}{1.093368in}}%
\pgfpathlineto{\pgfqpoint{4.744075in}{1.138402in}}%
\pgfpathlineto{\pgfqpoint{4.749071in}{1.198776in}}%
\pgfpathlineto{\pgfqpoint{4.754067in}{1.304685in}}%
\pgfpathlineto{\pgfqpoint{4.759064in}{1.404672in}}%
\pgfpathlineto{\pgfqpoint{4.764060in}{1.357957in}}%
\pgfpathlineto{\pgfqpoint{4.769057in}{1.325611in}}%
\pgfpathlineto{\pgfqpoint{4.774053in}{1.333269in}}%
\pgfpathlineto{\pgfqpoint{4.779049in}{1.348268in}}%
\pgfpathlineto{\pgfqpoint{4.784046in}{1.375511in}}%
\pgfpathlineto{\pgfqpoint{4.789042in}{1.409576in}}%
\pgfpathlineto{\pgfqpoint{4.794038in}{1.441211in}}%
\pgfpathlineto{\pgfqpoint{4.799035in}{1.470409in}}%
\pgfpathlineto{\pgfqpoint{4.804031in}{1.486176in}}%
\pgfpathlineto{\pgfqpoint{4.809028in}{1.486446in}}%
\pgfpathlineto{\pgfqpoint{4.814024in}{1.487913in}}%
\pgfpathlineto{\pgfqpoint{4.819020in}{1.482234in}}%
\pgfpathlineto{\pgfqpoint{4.824017in}{1.481287in}}%
\pgfpathlineto{\pgfqpoint{4.829013in}{1.475587in}}%
\pgfpathlineto{\pgfqpoint{4.834009in}{1.471356in}}%
\pgfpathlineto{\pgfqpoint{4.844002in}{1.472955in}}%
\pgfpathlineto{\pgfqpoint{4.848999in}{1.473878in}}%
\pgfpathlineto{\pgfqpoint{4.853995in}{1.477148in}}%
\pgfpathlineto{\pgfqpoint{4.858991in}{1.475757in}}%
\pgfpathlineto{\pgfqpoint{4.863988in}{1.472806in}}%
\pgfpathlineto{\pgfqpoint{4.868984in}{1.469512in}}%
\pgfpathlineto{\pgfqpoint{4.873980in}{1.471169in}}%
\pgfpathlineto{\pgfqpoint{4.878977in}{1.467486in}}%
\pgfpathlineto{\pgfqpoint{4.883973in}{1.461743in}}%
\pgfpathlineto{\pgfqpoint{4.888970in}{1.451167in}}%
\pgfpathlineto{\pgfqpoint{4.893966in}{1.442992in}}%
\pgfpathlineto{\pgfqpoint{4.898962in}{1.439660in}}%
\pgfpathlineto{\pgfqpoint{4.903959in}{1.429011in}}%
\pgfpathlineto{\pgfqpoint{4.908955in}{1.416382in}}%
\pgfpathlineto{\pgfqpoint{4.913952in}{1.400734in}}%
\pgfpathlineto{\pgfqpoint{4.918948in}{1.379797in}}%
\pgfpathlineto{\pgfqpoint{4.923944in}{1.422744in}}%
\pgfpathlineto{\pgfqpoint{4.928941in}{1.460683in}}%
\pgfpathlineto{\pgfqpoint{4.933937in}{1.493281in}}%
\pgfpathlineto{\pgfqpoint{4.938933in}{1.517149in}}%
\pgfpathlineto{\pgfqpoint{4.943930in}{1.529630in}}%
\pgfpathlineto{\pgfqpoint{4.953923in}{1.563519in}}%
\pgfpathlineto{\pgfqpoint{4.958919in}{1.582134in}}%
\pgfpathlineto{\pgfqpoint{4.963915in}{1.604812in}}%
\pgfpathlineto{\pgfqpoint{4.973908in}{1.668394in}}%
\pgfpathlineto{\pgfqpoint{4.978904in}{1.705455in}}%
\pgfpathlineto{\pgfqpoint{4.983901in}{1.689688in}}%
\pgfpathlineto{\pgfqpoint{4.988897in}{1.659174in}}%
\pgfpathlineto{\pgfqpoint{4.993894in}{1.634107in}}%
\pgfpathlineto{\pgfqpoint{4.998890in}{1.611023in}}%
\pgfpathlineto{\pgfqpoint{5.003886in}{1.597595in}}%
\pgfpathlineto{\pgfqpoint{5.008883in}{1.581146in}}%
\pgfpathlineto{\pgfqpoint{5.018875in}{1.562466in}}%
\pgfpathlineto{\pgfqpoint{5.023872in}{1.544516in}}%
\pgfpathlineto{\pgfqpoint{5.028868in}{1.519093in}}%
\pgfpathlineto{\pgfqpoint{5.033865in}{1.490634in}}%
\pgfpathlineto{\pgfqpoint{5.038861in}{1.454794in}}%
\pgfpathlineto{\pgfqpoint{5.043857in}{1.409758in}}%
\pgfpathlineto{\pgfqpoint{5.053850in}{1.308385in}}%
\pgfpathlineto{\pgfqpoint{5.058847in}{1.299883in}}%
\pgfpathlineto{\pgfqpoint{5.063843in}{1.303059in}}%
\pgfpathlineto{\pgfqpoint{5.068839in}{1.301055in}}%
\pgfpathlineto{\pgfqpoint{5.073836in}{1.292458in}}%
\pgfpathlineto{\pgfqpoint{5.078832in}{1.287345in}}%
\pgfpathlineto{\pgfqpoint{5.083828in}{1.271003in}}%
\pgfpathlineto{\pgfqpoint{5.088825in}{1.253281in}}%
\pgfpathlineto{\pgfqpoint{5.093821in}{1.226850in}}%
\pgfpathlineto{\pgfqpoint{5.098818in}{1.203528in}}%
\pgfpathlineto{\pgfqpoint{5.103814in}{1.158277in}}%
\pgfpathlineto{\pgfqpoint{5.108810in}{1.160886in}}%
\pgfpathlineto{\pgfqpoint{5.113807in}{1.167024in}}%
\pgfpathlineto{\pgfqpoint{5.118803in}{1.185818in}}%
\pgfpathlineto{\pgfqpoint{5.123799in}{1.159126in}}%
\pgfpathlineto{\pgfqpoint{5.128796in}{1.124630in}}%
\pgfpathlineto{\pgfqpoint{5.133792in}{1.404421in}}%
\pgfpathlineto{\pgfqpoint{5.138789in}{1.411277in}}%
\pgfpathlineto{\pgfqpoint{5.143785in}{1.374364in}}%
\pgfpathlineto{\pgfqpoint{5.148781in}{1.372726in}}%
\pgfpathlineto{\pgfqpoint{5.153778in}{1.351769in}}%
\pgfpathlineto{\pgfqpoint{5.158774in}{1.351175in}}%
\pgfpathlineto{\pgfqpoint{5.163771in}{1.335771in}}%
\pgfpathlineto{\pgfqpoint{5.168767in}{1.328931in}}%
\pgfpathlineto{\pgfqpoint{5.173763in}{1.318704in}}%
\pgfpathlineto{\pgfqpoint{5.178760in}{1.323130in}}%
\pgfpathlineto{\pgfqpoint{5.183756in}{1.319241in}}%
\pgfpathlineto{\pgfqpoint{5.188752in}{1.316034in}}%
\pgfpathlineto{\pgfqpoint{5.193749in}{1.309355in}}%
\pgfpathlineto{\pgfqpoint{5.198745in}{1.306522in}}%
\pgfpathlineto{\pgfqpoint{5.208738in}{1.301852in}}%
\pgfpathlineto{\pgfqpoint{5.218731in}{1.268659in}}%
\pgfpathlineto{\pgfqpoint{5.223727in}{1.255389in}}%
\pgfpathlineto{\pgfqpoint{5.228723in}{1.240945in}}%
\pgfpathlineto{\pgfqpoint{5.243713in}{1.176092in}}%
\pgfpathlineto{\pgfqpoint{5.248709in}{1.150281in}}%
\pgfpathlineto{\pgfqpoint{5.253705in}{1.148658in}}%
\pgfpathlineto{\pgfqpoint{5.258702in}{1.143807in}}%
\pgfpathlineto{\pgfqpoint{5.263698in}{1.164333in}}%
\pgfpathlineto{\pgfqpoint{5.268694in}{1.182817in}}%
\pgfpathlineto{\pgfqpoint{5.273691in}{1.224895in}}%
\pgfpathlineto{\pgfqpoint{5.288680in}{1.378397in}}%
\pgfpathlineto{\pgfqpoint{5.293676in}{1.422060in}}%
\pgfpathlineto{\pgfqpoint{5.298673in}{1.458449in}}%
\pgfpathlineto{\pgfqpoint{5.303669in}{1.488298in}}%
\pgfpathlineto{\pgfqpoint{5.308666in}{1.519899in}}%
\pgfpathlineto{\pgfqpoint{5.313662in}{1.541202in}}%
\pgfpathlineto{\pgfqpoint{5.318658in}{1.547162in}}%
\pgfpathlineto{\pgfqpoint{5.323655in}{1.546045in}}%
\pgfpathlineto{\pgfqpoint{5.328651in}{1.532219in}}%
\pgfpathlineto{\pgfqpoint{5.333647in}{1.524405in}}%
\pgfpathlineto{\pgfqpoint{5.338644in}{1.520974in}}%
\pgfpathlineto{\pgfqpoint{5.343640in}{1.514417in}}%
\pgfpathlineto{\pgfqpoint{5.348637in}{1.514144in}}%
\pgfpathlineto{\pgfqpoint{5.353633in}{1.511084in}}%
\pgfpathlineto{\pgfqpoint{5.358629in}{1.512304in}}%
\pgfpathlineto{\pgfqpoint{5.363626in}{1.509569in}}%
\pgfpathlineto{\pgfqpoint{5.368622in}{1.512852in}}%
\pgfpathlineto{\pgfqpoint{5.373618in}{1.514239in}}%
\pgfpathlineto{\pgfqpoint{5.378615in}{1.520519in}}%
\pgfpathlineto{\pgfqpoint{5.383611in}{1.525144in}}%
\pgfpathlineto{\pgfqpoint{5.388608in}{1.528171in}}%
\pgfpathlineto{\pgfqpoint{5.393604in}{1.528722in}}%
\pgfpathlineto{\pgfqpoint{5.398600in}{1.524214in}}%
\pgfpathlineto{\pgfqpoint{5.403597in}{1.515817in}}%
\pgfpathlineto{\pgfqpoint{5.413589in}{1.497400in}}%
\pgfpathlineto{\pgfqpoint{5.418586in}{1.487920in}}%
\pgfpathlineto{\pgfqpoint{5.423582in}{1.487524in}}%
\pgfpathlineto{\pgfqpoint{5.428579in}{1.501586in}}%
\pgfpathlineto{\pgfqpoint{5.433575in}{1.526127in}}%
\pgfpathlineto{\pgfqpoint{5.438571in}{1.555019in}}%
\pgfpathlineto{\pgfqpoint{5.443568in}{1.578771in}}%
\pgfpathlineto{\pgfqpoint{5.448564in}{1.600141in}}%
\pgfpathlineto{\pgfqpoint{5.453561in}{1.611247in}}%
\pgfpathlineto{\pgfqpoint{5.458557in}{1.617794in}}%
\pgfpathlineto{\pgfqpoint{5.463553in}{1.620018in}}%
\pgfpathlineto{\pgfqpoint{5.468550in}{1.605536in}}%
\pgfpathlineto{\pgfqpoint{5.478542in}{1.570590in}}%
\pgfpathlineto{\pgfqpoint{5.483539in}{1.557026in}}%
\pgfpathlineto{\pgfqpoint{5.488535in}{1.548785in}}%
\pgfpathlineto{\pgfqpoint{5.493532in}{1.559582in}}%
\pgfpathlineto{\pgfqpoint{5.498528in}{1.576134in}}%
\pgfpathlineto{\pgfqpoint{5.503524in}{1.602524in}}%
\pgfpathlineto{\pgfqpoint{5.508521in}{1.625276in}}%
\pgfpathlineto{\pgfqpoint{5.513517in}{1.641753in}}%
\pgfpathlineto{\pgfqpoint{5.518513in}{1.664729in}}%
\pgfpathlineto{\pgfqpoint{5.523510in}{1.683087in}}%
\pgfpathlineto{\pgfqpoint{5.528506in}{1.705146in}}%
\pgfpathlineto{\pgfqpoint{5.538499in}{1.739882in}}%
\pgfpathlineto{\pgfqpoint{5.543495in}{1.753578in}}%
\pgfpathlineto{\pgfqpoint{5.548492in}{1.766370in}}%
\pgfpathlineto{\pgfqpoint{5.553488in}{1.776798in}}%
\pgfpathlineto{\pgfqpoint{5.558485in}{1.793635in}}%
\pgfpathlineto{\pgfqpoint{5.568477in}{1.832684in}}%
\pgfpathlineto{\pgfqpoint{5.573474in}{1.860706in}}%
\pgfpathlineto{\pgfqpoint{5.578470in}{1.899243in}}%
\pgfpathlineto{\pgfqpoint{5.583466in}{1.922033in}}%
\pgfpathlineto{\pgfqpoint{5.588463in}{1.931564in}}%
\pgfpathlineto{\pgfqpoint{5.593459in}{1.945081in}}%
\pgfpathlineto{\pgfqpoint{5.598456in}{1.949968in}}%
\pgfpathlineto{\pgfqpoint{5.603452in}{1.953901in}}%
\pgfpathlineto{\pgfqpoint{5.608448in}{1.955917in}}%
\pgfpathlineto{\pgfqpoint{5.613445in}{1.941926in}}%
\pgfpathlineto{\pgfqpoint{5.623437in}{1.902439in}}%
\pgfpathlineto{\pgfqpoint{5.628434in}{1.889424in}}%
\pgfpathlineto{\pgfqpoint{5.633430in}{1.869215in}}%
\pgfpathlineto{\pgfqpoint{5.638427in}{1.850415in}}%
\pgfpathlineto{\pgfqpoint{5.643423in}{1.829093in}}%
\pgfpathlineto{\pgfqpoint{5.653416in}{1.758987in}}%
\pgfpathlineto{\pgfqpoint{5.658412in}{1.728715in}}%
\pgfpathlineto{\pgfqpoint{5.663408in}{1.695877in}}%
\pgfpathlineto{\pgfqpoint{5.673401in}{1.606597in}}%
\pgfpathlineto{\pgfqpoint{5.678398in}{1.549205in}}%
\pgfpathlineto{\pgfqpoint{5.683394in}{1.543302in}}%
\pgfpathlineto{\pgfqpoint{5.688390in}{1.581626in}}%
\pgfpathlineto{\pgfqpoint{5.693387in}{1.598406in}}%
\pgfpathlineto{\pgfqpoint{5.698383in}{1.619446in}}%
\pgfpathlineto{\pgfqpoint{5.708376in}{1.677865in}}%
\pgfpathlineto{\pgfqpoint{5.713372in}{1.697910in}}%
\pgfpathlineto{\pgfqpoint{5.718369in}{1.716715in}}%
\pgfpathlineto{\pgfqpoint{5.723365in}{1.726683in}}%
\pgfpathlineto{\pgfqpoint{5.728361in}{1.732655in}}%
\pgfpathlineto{\pgfqpoint{5.733358in}{1.728021in}}%
\pgfpathlineto{\pgfqpoint{5.738354in}{1.727441in}}%
\pgfpathlineto{\pgfqpoint{5.743351in}{1.729610in}}%
\pgfpathlineto{\pgfqpoint{5.748347in}{1.730849in}}%
\pgfpathlineto{\pgfqpoint{5.753343in}{1.730869in}}%
\pgfpathlineto{\pgfqpoint{5.758340in}{1.742967in}}%
\pgfpathlineto{\pgfqpoint{5.763336in}{1.754135in}}%
\pgfpathlineto{\pgfqpoint{5.768332in}{1.788524in}}%
\pgfpathlineto{\pgfqpoint{5.773329in}{1.784614in}}%
\pgfpathlineto{\pgfqpoint{5.778325in}{1.740808in}}%
\pgfpathlineto{\pgfqpoint{5.783322in}{1.722559in}}%
\pgfpathlineto{\pgfqpoint{5.788318in}{1.707932in}}%
\pgfpathlineto{\pgfqpoint{5.793314in}{1.699986in}}%
\pgfpathlineto{\pgfqpoint{5.798311in}{1.690379in}}%
\pgfpathlineto{\pgfqpoint{5.803307in}{1.685908in}}%
\pgfpathlineto{\pgfqpoint{5.808303in}{1.682169in}}%
\pgfpathlineto{\pgfqpoint{5.813300in}{1.681023in}}%
\pgfpathlineto{\pgfqpoint{5.818296in}{1.681351in}}%
\pgfpathlineto{\pgfqpoint{5.823293in}{1.680015in}}%
\pgfpathlineto{\pgfqpoint{5.828289in}{1.681570in}}%
\pgfpathlineto{\pgfqpoint{5.833285in}{1.679995in}}%
\pgfpathlineto{\pgfqpoint{5.838282in}{1.682455in}}%
\pgfpathlineto{\pgfqpoint{5.843278in}{1.683243in}}%
\pgfpathlineto{\pgfqpoint{5.848275in}{1.690209in}}%
\pgfpathlineto{\pgfqpoint{5.853271in}{1.684735in}}%
\pgfpathlineto{\pgfqpoint{5.858267in}{1.686861in}}%
\pgfpathlineto{\pgfqpoint{5.863264in}{1.692101in}}%
\pgfpathlineto{\pgfqpoint{5.868260in}{1.696346in}}%
\pgfpathlineto{\pgfqpoint{5.873256in}{1.703278in}}%
\pgfpathlineto{\pgfqpoint{5.878253in}{1.699156in}}%
\pgfpathlineto{\pgfqpoint{5.883249in}{1.698145in}}%
\pgfpathlineto{\pgfqpoint{5.888246in}{1.697881in}}%
\pgfpathlineto{\pgfqpoint{5.898238in}{1.689685in}}%
\pgfpathlineto{\pgfqpoint{5.903235in}{1.694748in}}%
\pgfpathlineto{\pgfqpoint{5.908231in}{1.696545in}}%
\pgfpathlineto{\pgfqpoint{5.913227in}{1.699911in}}%
\pgfpathlineto{\pgfqpoint{5.918224in}{1.692541in}}%
\pgfpathlineto{\pgfqpoint{5.923220in}{1.669835in}}%
\pgfpathlineto{\pgfqpoint{5.928217in}{1.653591in}}%
\pgfpathlineto{\pgfqpoint{5.933213in}{1.633272in}}%
\pgfpathlineto{\pgfqpoint{5.943206in}{1.603024in}}%
\pgfpathlineto{\pgfqpoint{5.948202in}{1.583398in}}%
\pgfpathlineto{\pgfqpoint{5.953199in}{1.566014in}}%
\pgfpathlineto{\pgfqpoint{5.958195in}{1.569866in}}%
\pgfpathlineto{\pgfqpoint{5.963191in}{1.576928in}}%
\pgfpathlineto{\pgfqpoint{5.968188in}{1.576926in}}%
\pgfpathlineto{\pgfqpoint{5.973184in}{1.578443in}}%
\pgfpathlineto{\pgfqpoint{5.983177in}{1.582680in}}%
\pgfpathlineto{\pgfqpoint{5.988173in}{1.583849in}}%
\pgfpathlineto{\pgfqpoint{5.993170in}{1.584615in}}%
\pgfpathlineto{\pgfqpoint{5.998166in}{1.585898in}}%
\pgfpathlineto{\pgfqpoint{6.003162in}{1.585041in}}%
\pgfpathlineto{\pgfqpoint{6.013155in}{1.571579in}}%
\pgfpathlineto{\pgfqpoint{6.023148in}{1.554402in}}%
\pgfpathlineto{\pgfqpoint{6.028144in}{1.547627in}}%
\pgfpathlineto{\pgfqpoint{6.038137in}{1.531559in}}%
\pgfpathlineto{\pgfqpoint{6.043133in}{1.525630in}}%
\pgfpathlineto{\pgfqpoint{6.048130in}{1.516565in}}%
\pgfpathlineto{\pgfqpoint{6.053126in}{1.513258in}}%
\pgfpathlineto{\pgfqpoint{6.063119in}{1.478978in}}%
\pgfpathlineto{\pgfqpoint{6.068115in}{1.468351in}}%
\pgfpathlineto{\pgfqpoint{6.073112in}{1.454847in}}%
\pgfpathlineto{\pgfqpoint{6.078108in}{1.446995in}}%
\pgfpathlineto{\pgfqpoint{6.083104in}{1.428518in}}%
\pgfpathlineto{\pgfqpoint{6.088101in}{1.415767in}}%
\pgfpathlineto{\pgfqpoint{6.093097in}{1.427224in}}%
\pgfpathlineto{\pgfqpoint{6.098094in}{1.446307in}}%
\pgfpathlineto{\pgfqpoint{6.103090in}{1.444002in}}%
\pgfpathlineto{\pgfqpoint{6.108086in}{1.455841in}}%
\pgfpathlineto{\pgfqpoint{6.113083in}{1.472606in}}%
\pgfpathlineto{\pgfqpoint{6.118079in}{1.471631in}}%
\pgfpathlineto{\pgfqpoint{6.123075in}{1.455904in}}%
\pgfpathlineto{\pgfqpoint{6.128072in}{1.452601in}}%
\pgfpathlineto{\pgfqpoint{6.133068in}{1.464741in}}%
\pgfpathlineto{\pgfqpoint{6.138065in}{1.463591in}}%
\pgfpathlineto{\pgfqpoint{6.143061in}{1.466207in}}%
\pgfpathlineto{\pgfqpoint{6.148057in}{1.470324in}}%
\pgfpathlineto{\pgfqpoint{6.153054in}{1.474974in}}%
\pgfpathlineto{\pgfqpoint{6.158050in}{1.476503in}}%
\pgfpathlineto{\pgfqpoint{6.163046in}{1.482761in}}%
\pgfpathlineto{\pgfqpoint{6.168043in}{1.495836in}}%
\pgfpathlineto{\pgfqpoint{6.173039in}{1.502149in}}%
\pgfpathlineto{\pgfqpoint{6.178036in}{1.498281in}}%
\pgfpathlineto{\pgfqpoint{6.183032in}{1.511009in}}%
\pgfpathlineto{\pgfqpoint{6.188028in}{1.514668in}}%
\pgfpathlineto{\pgfqpoint{6.193025in}{1.511526in}}%
\pgfpathlineto{\pgfqpoint{6.198021in}{1.503236in}}%
\pgfpathlineto{\pgfqpoint{6.203017in}{1.479258in}}%
\pgfpathlineto{\pgfqpoint{6.208014in}{1.458937in}}%
\pgfpathlineto{\pgfqpoint{6.213010in}{1.470797in}}%
\pgfpathlineto{\pgfqpoint{6.218007in}{1.484740in}}%
\pgfpathlineto{\pgfqpoint{6.223003in}{1.485443in}}%
\pgfpathlineto{\pgfqpoint{6.227999in}{1.489246in}}%
\pgfpathlineto{\pgfqpoint{6.232996in}{1.491719in}}%
\pgfpathlineto{\pgfqpoint{6.237992in}{1.489445in}}%
\pgfpathlineto{\pgfqpoint{6.242989in}{1.489164in}}%
\pgfpathlineto{\pgfqpoint{6.247985in}{1.467181in}}%
\pgfpathlineto{\pgfqpoint{6.252981in}{1.475793in}}%
\pgfpathlineto{\pgfqpoint{6.257978in}{1.468689in}}%
\pgfpathlineto{\pgfqpoint{6.262974in}{1.457605in}}%
\pgfpathlineto{\pgfqpoint{6.267970in}{1.442384in}}%
\pgfpathlineto{\pgfqpoint{6.272967in}{1.423298in}}%
\pgfpathlineto{\pgfqpoint{6.277963in}{1.401816in}}%
\pgfpathlineto{\pgfqpoint{6.282960in}{1.400203in}}%
\pgfpathlineto{\pgfqpoint{6.287956in}{1.421563in}}%
\pgfpathlineto{\pgfqpoint{6.292952in}{1.434718in}}%
\pgfpathlineto{\pgfqpoint{6.297949in}{1.451559in}}%
\pgfpathlineto{\pgfqpoint{6.302945in}{1.461060in}}%
\pgfpathlineto{\pgfqpoint{6.307941in}{1.468422in}}%
\pgfpathlineto{\pgfqpoint{6.312938in}{1.469562in}}%
\pgfpathlineto{\pgfqpoint{6.317934in}{1.464478in}}%
\pgfpathlineto{\pgfqpoint{6.322931in}{1.452632in}}%
\pgfpathlineto{\pgfqpoint{6.327927in}{1.469441in}}%
\pgfpathlineto{\pgfqpoint{6.332923in}{1.480796in}}%
\pgfpathlineto{\pgfqpoint{6.337920in}{1.490411in}}%
\pgfpathlineto{\pgfqpoint{6.342916in}{1.498084in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.506361in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.506361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.106960in}{0.456621in}}{\pgfqpoint{5.490522in}{3.196347in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.212995,0.511419,0.730796}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356529in}{1.405380in}}%
\pgfpathlineto{\pgfqpoint{1.361526in}{1.402350in}}%
\pgfpathlineto{\pgfqpoint{1.366522in}{1.403040in}}%
\pgfpathlineto{\pgfqpoint{1.371518in}{1.395331in}}%
\pgfpathlineto{\pgfqpoint{1.376515in}{1.385900in}}%
\pgfpathlineto{\pgfqpoint{1.381511in}{1.370845in}}%
\pgfpathlineto{\pgfqpoint{1.386507in}{1.346705in}}%
\pgfpathlineto{\pgfqpoint{1.401497in}{1.268239in}}%
\pgfpathlineto{\pgfqpoint{1.411489in}{1.252011in}}%
\pgfpathlineto{\pgfqpoint{1.416486in}{1.185327in}}%
\pgfpathlineto{\pgfqpoint{1.421482in}{1.130112in}}%
\pgfpathlineto{\pgfqpoint{1.426478in}{1.098959in}}%
\pgfpathlineto{\pgfqpoint{1.431475in}{1.090697in}}%
\pgfpathlineto{\pgfqpoint{1.436471in}{1.125741in}}%
\pgfpathlineto{\pgfqpoint{1.441468in}{1.124634in}}%
\pgfpathlineto{\pgfqpoint{1.446464in}{1.107804in}}%
\pgfpathlineto{\pgfqpoint{1.451460in}{1.105815in}}%
\pgfpathlineto{\pgfqpoint{1.456457in}{1.167661in}}%
\pgfpathlineto{\pgfqpoint{1.461453in}{1.223012in}}%
\pgfpathlineto{\pgfqpoint{1.466450in}{1.262966in}}%
\pgfpathlineto{\pgfqpoint{1.471446in}{1.283542in}}%
\pgfpathlineto{\pgfqpoint{1.476442in}{1.282071in}}%
\pgfpathlineto{\pgfqpoint{1.481439in}{1.250727in}}%
\pgfpathlineto{\pgfqpoint{1.486435in}{1.275082in}}%
\pgfpathlineto{\pgfqpoint{1.491431in}{1.184562in}}%
\pgfpathlineto{\pgfqpoint{1.496428in}{1.182724in}}%
\pgfpathlineto{\pgfqpoint{1.501424in}{1.202203in}}%
\pgfpathlineto{\pgfqpoint{1.506421in}{1.257846in}}%
\pgfpathlineto{\pgfqpoint{1.511417in}{1.306926in}}%
\pgfpathlineto{\pgfqpoint{1.516413in}{1.343568in}}%
\pgfpathlineto{\pgfqpoint{1.521410in}{1.349104in}}%
\pgfpathlineto{\pgfqpoint{1.526406in}{1.327800in}}%
\pgfpathlineto{\pgfqpoint{1.531402in}{1.311143in}}%
\pgfpathlineto{\pgfqpoint{1.536399in}{1.272783in}}%
\pgfpathlineto{\pgfqpoint{1.541395in}{1.303225in}}%
\pgfpathlineto{\pgfqpoint{1.546392in}{1.342079in}}%
\pgfpathlineto{\pgfqpoint{1.551388in}{1.323760in}}%
\pgfpathlineto{\pgfqpoint{1.556384in}{1.309722in}}%
\pgfpathlineto{\pgfqpoint{1.561381in}{1.298817in}}%
\pgfpathlineto{\pgfqpoint{1.566377in}{1.312402in}}%
\pgfpathlineto{\pgfqpoint{1.571374in}{1.312047in}}%
\pgfpathlineto{\pgfqpoint{1.576370in}{1.324049in}}%
\pgfpathlineto{\pgfqpoint{1.581366in}{1.320820in}}%
\pgfpathlineto{\pgfqpoint{1.586363in}{1.332831in}}%
\pgfpathlineto{\pgfqpoint{1.591359in}{1.341189in}}%
\pgfpathlineto{\pgfqpoint{1.596355in}{1.351402in}}%
\pgfpathlineto{\pgfqpoint{1.601352in}{1.357708in}}%
\pgfpathlineto{\pgfqpoint{1.606348in}{1.371303in}}%
\pgfpathlineto{\pgfqpoint{1.611345in}{1.379450in}}%
\pgfpathlineto{\pgfqpoint{1.616341in}{1.386545in}}%
\pgfpathlineto{\pgfqpoint{1.621337in}{1.381509in}}%
\pgfpathlineto{\pgfqpoint{1.626334in}{1.381098in}}%
\pgfpathlineto{\pgfqpoint{1.631330in}{1.368390in}}%
\pgfpathlineto{\pgfqpoint{1.636326in}{1.364177in}}%
\pgfpathlineto{\pgfqpoint{1.641323in}{1.355903in}}%
\pgfpathlineto{\pgfqpoint{1.646319in}{1.345068in}}%
\pgfpathlineto{\pgfqpoint{1.651316in}{1.326856in}}%
\pgfpathlineto{\pgfqpoint{1.656312in}{1.315762in}}%
\pgfpathlineto{\pgfqpoint{1.661308in}{1.308420in}}%
\pgfpathlineto{\pgfqpoint{1.666305in}{1.292472in}}%
\pgfpathlineto{\pgfqpoint{1.671301in}{1.271534in}}%
\pgfpathlineto{\pgfqpoint{1.676297in}{1.258286in}}%
\pgfpathlineto{\pgfqpoint{1.681294in}{1.229670in}}%
\pgfpathlineto{\pgfqpoint{1.686290in}{1.193255in}}%
\pgfpathlineto{\pgfqpoint{1.691287in}{1.163712in}}%
\pgfpathlineto{\pgfqpoint{1.696283in}{1.172740in}}%
\pgfpathlineto{\pgfqpoint{1.701279in}{1.202706in}}%
\pgfpathlineto{\pgfqpoint{1.706276in}{1.251694in}}%
\pgfpathlineto{\pgfqpoint{1.711272in}{1.327752in}}%
\pgfpathlineto{\pgfqpoint{1.721265in}{1.431641in}}%
\pgfpathlineto{\pgfqpoint{1.726261in}{1.451065in}}%
\pgfpathlineto{\pgfqpoint{1.731258in}{1.468862in}}%
\pgfpathlineto{\pgfqpoint{1.736254in}{1.494365in}}%
\pgfpathlineto{\pgfqpoint{1.741250in}{1.499126in}}%
\pgfpathlineto{\pgfqpoint{1.746247in}{1.488268in}}%
\pgfpathlineto{\pgfqpoint{1.751243in}{1.459243in}}%
\pgfpathlineto{\pgfqpoint{1.756240in}{1.443435in}}%
\pgfpathlineto{\pgfqpoint{1.761236in}{1.418318in}}%
\pgfpathlineto{\pgfqpoint{1.766232in}{1.403418in}}%
\pgfpathlineto{\pgfqpoint{1.771229in}{1.446287in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.460247in}}%
\pgfpathlineto{\pgfqpoint{1.781221in}{1.536069in}}%
\pgfpathlineto{\pgfqpoint{1.786218in}{1.653546in}}%
\pgfpathlineto{\pgfqpoint{1.791214in}{1.917938in}}%
\pgfpathlineto{\pgfqpoint{1.796211in}{1.919552in}}%
\pgfpathlineto{\pgfqpoint{1.801207in}{1.677321in}}%
\pgfpathlineto{\pgfqpoint{1.806203in}{1.567515in}}%
\pgfpathlineto{\pgfqpoint{1.811200in}{1.533244in}}%
\pgfpathlineto{\pgfqpoint{1.816196in}{1.529883in}}%
\pgfpathlineto{\pgfqpoint{1.826189in}{1.512915in}}%
\pgfpathlineto{\pgfqpoint{1.831185in}{1.478503in}}%
\pgfpathlineto{\pgfqpoint{1.836182in}{1.561494in}}%
\pgfpathlineto{\pgfqpoint{1.841178in}{1.603273in}}%
\pgfpathlineto{\pgfqpoint{1.846174in}{1.607838in}}%
\pgfpathlineto{\pgfqpoint{1.851171in}{1.622974in}}%
\pgfpathlineto{\pgfqpoint{1.856167in}{1.602461in}}%
\pgfpathlineto{\pgfqpoint{1.861164in}{1.571676in}}%
\pgfpathlineto{\pgfqpoint{1.871156in}{1.457089in}}%
\pgfpathlineto{\pgfqpoint{1.876153in}{1.407558in}}%
\pgfpathlineto{\pgfqpoint{1.881149in}{1.380917in}}%
\pgfpathlineto{\pgfqpoint{1.891142in}{1.300827in}}%
\pgfpathlineto{\pgfqpoint{1.896138in}{1.317754in}}%
\pgfpathlineto{\pgfqpoint{1.901135in}{1.331914in}}%
\pgfpathlineto{\pgfqpoint{1.906131in}{1.336042in}}%
\pgfpathlineto{\pgfqpoint{1.911127in}{1.367653in}}%
\pgfpathlineto{\pgfqpoint{1.916124in}{1.386392in}}%
\pgfpathlineto{\pgfqpoint{1.921120in}{1.397555in}}%
\pgfpathlineto{\pgfqpoint{1.926116in}{1.402200in}}%
\pgfpathlineto{\pgfqpoint{1.931113in}{1.404531in}}%
\pgfpathlineto{\pgfqpoint{1.936109in}{1.401256in}}%
\pgfpathlineto{\pgfqpoint{1.941106in}{1.406207in}}%
\pgfpathlineto{\pgfqpoint{1.946102in}{1.409675in}}%
\pgfpathlineto{\pgfqpoint{1.951098in}{1.421576in}}%
\pgfpathlineto{\pgfqpoint{1.956095in}{1.436364in}}%
\pgfpathlineto{\pgfqpoint{1.961091in}{1.459288in}}%
\pgfpathlineto{\pgfqpoint{1.966088in}{1.487700in}}%
\pgfpathlineto{\pgfqpoint{1.971084in}{1.521135in}}%
\pgfpathlineto{\pgfqpoint{1.976080in}{1.508055in}}%
\pgfpathlineto{\pgfqpoint{1.981077in}{1.500696in}}%
\pgfpathlineto{\pgfqpoint{1.986073in}{1.492541in}}%
\pgfpathlineto{\pgfqpoint{1.991069in}{1.486226in}}%
\pgfpathlineto{\pgfqpoint{1.996066in}{1.485678in}}%
\pgfpathlineto{\pgfqpoint{2.001062in}{1.480791in}}%
\pgfpathlineto{\pgfqpoint{2.006059in}{1.478339in}}%
\pgfpathlineto{\pgfqpoint{2.011055in}{1.472395in}}%
\pgfpathlineto{\pgfqpoint{2.016051in}{1.470886in}}%
\pgfpathlineto{\pgfqpoint{2.021048in}{1.464545in}}%
\pgfpathlineto{\pgfqpoint{2.026044in}{1.460414in}}%
\pgfpathlineto{\pgfqpoint{2.031040in}{1.455201in}}%
\pgfpathlineto{\pgfqpoint{2.036037in}{1.436422in}}%
\pgfpathlineto{\pgfqpoint{2.041033in}{1.424307in}}%
\pgfpathlineto{\pgfqpoint{2.046030in}{1.410388in}}%
\pgfpathlineto{\pgfqpoint{2.051026in}{1.395058in}}%
\pgfpathlineto{\pgfqpoint{2.056022in}{1.386980in}}%
\pgfpathlineto{\pgfqpoint{2.061019in}{1.377112in}}%
\pgfpathlineto{\pgfqpoint{2.066015in}{1.372866in}}%
\pgfpathlineto{\pgfqpoint{2.071011in}{1.383576in}}%
\pgfpathlineto{\pgfqpoint{2.076008in}{1.398150in}}%
\pgfpathlineto{\pgfqpoint{2.081004in}{1.422255in}}%
\pgfpathlineto{\pgfqpoint{2.086001in}{1.434959in}}%
\pgfpathlineto{\pgfqpoint{2.090997in}{1.444861in}}%
\pgfpathlineto{\pgfqpoint{2.095993in}{1.447793in}}%
\pgfpathlineto{\pgfqpoint{2.100990in}{1.454944in}}%
\pgfpathlineto{\pgfqpoint{2.105986in}{1.464676in}}%
\pgfpathlineto{\pgfqpoint{2.110983in}{1.443171in}}%
\pgfpathlineto{\pgfqpoint{2.115979in}{1.443140in}}%
\pgfpathlineto{\pgfqpoint{2.120975in}{1.443796in}}%
\pgfpathlineto{\pgfqpoint{2.125972in}{1.436566in}}%
\pgfpathlineto{\pgfqpoint{2.130968in}{1.416236in}}%
\pgfpathlineto{\pgfqpoint{2.135964in}{1.387042in}}%
\pgfpathlineto{\pgfqpoint{2.140961in}{1.409540in}}%
\pgfpathlineto{\pgfqpoint{2.145957in}{1.430472in}}%
\pgfpathlineto{\pgfqpoint{2.150954in}{1.455584in}}%
\pgfpathlineto{\pgfqpoint{2.155950in}{1.458883in}}%
\pgfpathlineto{\pgfqpoint{2.160946in}{1.442552in}}%
\pgfpathlineto{\pgfqpoint{2.165943in}{1.437631in}}%
\pgfpathlineto{\pgfqpoint{2.170939in}{1.420447in}}%
\pgfpathlineto{\pgfqpoint{2.175935in}{1.413747in}}%
\pgfpathlineto{\pgfqpoint{2.180932in}{1.418111in}}%
\pgfpathlineto{\pgfqpoint{2.185928in}{1.426824in}}%
\pgfpathlineto{\pgfqpoint{2.190925in}{1.458277in}}%
\pgfpathlineto{\pgfqpoint{2.195921in}{1.483609in}}%
\pgfpathlineto{\pgfqpoint{2.200917in}{1.518794in}}%
\pgfpathlineto{\pgfqpoint{2.205914in}{1.539713in}}%
\pgfpathlineto{\pgfqpoint{2.210910in}{1.525847in}}%
\pgfpathlineto{\pgfqpoint{2.215906in}{1.526905in}}%
\pgfpathlineto{\pgfqpoint{2.220903in}{1.518718in}}%
\pgfpathlineto{\pgfqpoint{2.225899in}{1.517456in}}%
\pgfpathlineto{\pgfqpoint{2.230896in}{1.538081in}}%
\pgfpathlineto{\pgfqpoint{2.235892in}{1.567834in}}%
\pgfpathlineto{\pgfqpoint{2.240888in}{1.573504in}}%
\pgfpathlineto{\pgfqpoint{2.245885in}{1.554436in}}%
\pgfpathlineto{\pgfqpoint{2.250881in}{1.552426in}}%
\pgfpathlineto{\pgfqpoint{2.255878in}{1.547000in}}%
\pgfpathlineto{\pgfqpoint{2.260874in}{1.547876in}}%
\pgfpathlineto{\pgfqpoint{2.265870in}{1.545674in}}%
\pgfpathlineto{\pgfqpoint{2.270867in}{1.544372in}}%
\pgfpathlineto{\pgfqpoint{2.275863in}{1.525434in}}%
\pgfpathlineto{\pgfqpoint{2.280859in}{1.570317in}}%
\pgfpathlineto{\pgfqpoint{2.285856in}{1.596871in}}%
\pgfpathlineto{\pgfqpoint{2.290852in}{1.620386in}}%
\pgfpathlineto{\pgfqpoint{2.295849in}{1.636707in}}%
\pgfpathlineto{\pgfqpoint{2.300845in}{1.641920in}}%
\pgfpathlineto{\pgfqpoint{2.305841in}{1.649588in}}%
\pgfpathlineto{\pgfqpoint{2.315834in}{1.677253in}}%
\pgfpathlineto{\pgfqpoint{2.320830in}{1.695379in}}%
\pgfpathlineto{\pgfqpoint{2.325827in}{1.715491in}}%
\pgfpathlineto{\pgfqpoint{2.330823in}{1.740645in}}%
\pgfpathlineto{\pgfqpoint{2.335820in}{1.764328in}}%
\pgfpathlineto{\pgfqpoint{2.340816in}{1.783275in}}%
\pgfpathlineto{\pgfqpoint{2.350809in}{1.815178in}}%
\pgfpathlineto{\pgfqpoint{2.355805in}{1.823609in}}%
\pgfpathlineto{\pgfqpoint{2.360801in}{1.830716in}}%
\pgfpathlineto{\pgfqpoint{2.365798in}{1.832975in}}%
\pgfpathlineto{\pgfqpoint{2.370794in}{1.836496in}}%
\pgfpathlineto{\pgfqpoint{2.375791in}{1.841372in}}%
\pgfpathlineto{\pgfqpoint{2.380787in}{1.841948in}}%
\pgfpathlineto{\pgfqpoint{2.385783in}{1.845241in}}%
\pgfpathlineto{\pgfqpoint{2.390780in}{1.845631in}}%
\pgfpathlineto{\pgfqpoint{2.395776in}{1.849938in}}%
\pgfpathlineto{\pgfqpoint{2.405769in}{1.866351in}}%
\pgfpathlineto{\pgfqpoint{2.410765in}{1.877073in}}%
\pgfpathlineto{\pgfqpoint{2.415762in}{1.890829in}}%
\pgfpathlineto{\pgfqpoint{2.420758in}{1.902338in}}%
\pgfpathlineto{\pgfqpoint{2.430751in}{1.848820in}}%
\pgfpathlineto{\pgfqpoint{2.435747in}{1.823167in}}%
\pgfpathlineto{\pgfqpoint{2.440744in}{1.822283in}}%
\pgfpathlineto{\pgfqpoint{2.445740in}{1.824138in}}%
\pgfpathlineto{\pgfqpoint{2.450736in}{1.838379in}}%
\pgfpathlineto{\pgfqpoint{2.455733in}{1.831742in}}%
\pgfpathlineto{\pgfqpoint{2.460729in}{1.836112in}}%
\pgfpathlineto{\pgfqpoint{2.465725in}{1.844368in}}%
\pgfpathlineto{\pgfqpoint{2.470722in}{1.846751in}}%
\pgfpathlineto{\pgfqpoint{2.475718in}{1.833592in}}%
\pgfpathlineto{\pgfqpoint{2.480715in}{1.834043in}}%
\pgfpathlineto{\pgfqpoint{2.485711in}{1.870387in}}%
\pgfpathlineto{\pgfqpoint{2.490707in}{1.950310in}}%
\pgfpathlineto{\pgfqpoint{2.495704in}{2.043842in}}%
\pgfpathlineto{\pgfqpoint{2.500700in}{2.182384in}}%
\pgfpathlineto{\pgfqpoint{2.505697in}{2.243363in}}%
\pgfpathlineto{\pgfqpoint{2.510693in}{2.199002in}}%
\pgfpathlineto{\pgfqpoint{2.520686in}{2.191952in}}%
\pgfpathlineto{\pgfqpoint{2.525682in}{2.224471in}}%
\pgfpathlineto{\pgfqpoint{2.530678in}{2.146036in}}%
\pgfpathlineto{\pgfqpoint{2.535675in}{2.058587in}}%
\pgfpathlineto{\pgfqpoint{2.540671in}{2.172637in}}%
\pgfpathlineto{\pgfqpoint{2.545668in}{2.192081in}}%
\pgfpathlineto{\pgfqpoint{2.550664in}{2.132028in}}%
\pgfpathlineto{\pgfqpoint{2.555660in}{2.144140in}}%
\pgfpathlineto{\pgfqpoint{2.560657in}{2.143999in}}%
\pgfpathlineto{\pgfqpoint{2.565653in}{2.175501in}}%
\pgfpathlineto{\pgfqpoint{2.570649in}{2.394919in}}%
\pgfpathlineto{\pgfqpoint{2.575646in}{2.359710in}}%
\pgfpathlineto{\pgfqpoint{2.580642in}{2.257967in}}%
\pgfpathlineto{\pgfqpoint{2.585639in}{2.201720in}}%
\pgfpathlineto{\pgfqpoint{2.590635in}{2.136974in}}%
\pgfpathlineto{\pgfqpoint{2.595631in}{2.108411in}}%
\pgfpathlineto{\pgfqpoint{2.600628in}{2.076787in}}%
\pgfpathlineto{\pgfqpoint{2.605624in}{2.003411in}}%
\pgfpathlineto{\pgfqpoint{2.610620in}{1.958204in}}%
\pgfpathlineto{\pgfqpoint{2.615617in}{1.981656in}}%
\pgfpathlineto{\pgfqpoint{2.620613in}{1.998493in}}%
\pgfpathlineto{\pgfqpoint{2.625610in}{2.170323in}}%
\pgfpathlineto{\pgfqpoint{2.630606in}{2.166413in}}%
\pgfpathlineto{\pgfqpoint{2.635602in}{2.152832in}}%
\pgfpathlineto{\pgfqpoint{2.640599in}{2.123815in}}%
\pgfpathlineto{\pgfqpoint{2.645595in}{2.102084in}}%
\pgfpathlineto{\pgfqpoint{2.650592in}{2.120640in}}%
\pgfpathlineto{\pgfqpoint{2.655588in}{2.062673in}}%
\pgfpathlineto{\pgfqpoint{2.660584in}{1.941787in}}%
\pgfpathlineto{\pgfqpoint{2.665581in}{1.894312in}}%
\pgfpathlineto{\pgfqpoint{2.670577in}{1.895874in}}%
\pgfpathlineto{\pgfqpoint{2.675573in}{1.783938in}}%
\pgfpathlineto{\pgfqpoint{2.680570in}{1.778391in}}%
\pgfpathlineto{\pgfqpoint{2.685566in}{1.821608in}}%
\pgfpathlineto{\pgfqpoint{2.690563in}{1.916188in}}%
\pgfpathlineto{\pgfqpoint{2.695559in}{1.992796in}}%
\pgfpathlineto{\pgfqpoint{2.705552in}{2.118576in}}%
\pgfpathlineto{\pgfqpoint{2.710548in}{2.203648in}}%
\pgfpathlineto{\pgfqpoint{2.715544in}{2.261202in}}%
\pgfpathlineto{\pgfqpoint{2.720541in}{2.132147in}}%
\pgfpathlineto{\pgfqpoint{2.725537in}{2.061232in}}%
\pgfpathlineto{\pgfqpoint{2.730534in}{2.002984in}}%
\pgfpathlineto{\pgfqpoint{2.735530in}{1.940544in}}%
\pgfpathlineto{\pgfqpoint{2.740526in}{1.914745in}}%
\pgfpathlineto{\pgfqpoint{2.745523in}{1.944022in}}%
\pgfpathlineto{\pgfqpoint{2.750519in}{2.113977in}}%
\pgfpathlineto{\pgfqpoint{2.755515in}{2.122138in}}%
\pgfpathlineto{\pgfqpoint{2.760512in}{1.966182in}}%
\pgfpathlineto{\pgfqpoint{2.765508in}{1.920385in}}%
\pgfpathlineto{\pgfqpoint{2.770505in}{1.886994in}}%
\pgfpathlineto{\pgfqpoint{2.775501in}{1.878278in}}%
\pgfpathlineto{\pgfqpoint{2.780497in}{1.866964in}}%
\pgfpathlineto{\pgfqpoint{2.785494in}{1.858724in}}%
\pgfpathlineto{\pgfqpoint{2.790490in}{1.841943in}}%
\pgfpathlineto{\pgfqpoint{2.795487in}{1.831042in}}%
\pgfpathlineto{\pgfqpoint{2.800483in}{1.814515in}}%
\pgfpathlineto{\pgfqpoint{2.805479in}{1.802322in}}%
\pgfpathlineto{\pgfqpoint{2.815472in}{1.770836in}}%
\pgfpathlineto{\pgfqpoint{2.820468in}{1.760610in}}%
\pgfpathlineto{\pgfqpoint{2.825465in}{1.745401in}}%
\pgfpathlineto{\pgfqpoint{2.830461in}{1.724731in}}%
\pgfpathlineto{\pgfqpoint{2.835458in}{1.713899in}}%
\pgfpathlineto{\pgfqpoint{2.840454in}{1.703815in}}%
\pgfpathlineto{\pgfqpoint{2.845450in}{1.689678in}}%
\pgfpathlineto{\pgfqpoint{2.850447in}{1.678419in}}%
\pgfpathlineto{\pgfqpoint{2.855443in}{1.668221in}}%
\pgfpathlineto{\pgfqpoint{2.860439in}{1.660961in}}%
\pgfpathlineto{\pgfqpoint{2.870432in}{1.637895in}}%
\pgfpathlineto{\pgfqpoint{2.875429in}{1.626994in}}%
\pgfpathlineto{\pgfqpoint{2.880425in}{1.611349in}}%
\pgfpathlineto{\pgfqpoint{2.885421in}{1.599796in}}%
\pgfpathlineto{\pgfqpoint{2.890418in}{1.587139in}}%
\pgfpathlineto{\pgfqpoint{2.895414in}{1.580623in}}%
\pgfpathlineto{\pgfqpoint{2.900411in}{1.571904in}}%
\pgfpathlineto{\pgfqpoint{2.920396in}{1.521416in}}%
\pgfpathlineto{\pgfqpoint{2.930389in}{1.493153in}}%
\pgfpathlineto{\pgfqpoint{2.935385in}{1.479838in}}%
\pgfpathlineto{\pgfqpoint{2.940382in}{1.443762in}}%
\pgfpathlineto{\pgfqpoint{2.945378in}{1.452605in}}%
\pgfpathlineto{\pgfqpoint{2.950374in}{1.504444in}}%
\pgfpathlineto{\pgfqpoint{2.955371in}{1.538022in}}%
\pgfpathlineto{\pgfqpoint{2.960367in}{1.542562in}}%
\pgfpathlineto{\pgfqpoint{2.965363in}{1.544362in}}%
\pgfpathlineto{\pgfqpoint{2.975356in}{1.562294in}}%
\pgfpathlineto{\pgfqpoint{2.980353in}{1.573925in}}%
\pgfpathlineto{\pgfqpoint{2.985349in}{1.584631in}}%
\pgfpathlineto{\pgfqpoint{2.990345in}{1.596582in}}%
\pgfpathlineto{\pgfqpoint{2.995342in}{1.607563in}}%
\pgfpathlineto{\pgfqpoint{3.000338in}{1.622432in}}%
\pgfpathlineto{\pgfqpoint{3.005334in}{1.635663in}}%
\pgfpathlineto{\pgfqpoint{3.010331in}{1.656162in}}%
\pgfpathlineto{\pgfqpoint{3.015327in}{1.670572in}}%
\pgfpathlineto{\pgfqpoint{3.025320in}{1.701545in}}%
\pgfpathlineto{\pgfqpoint{3.030316in}{1.736748in}}%
\pgfpathlineto{\pgfqpoint{3.035313in}{1.760296in}}%
\pgfpathlineto{\pgfqpoint{3.040309in}{1.788076in}}%
\pgfpathlineto{\pgfqpoint{3.045306in}{1.810949in}}%
\pgfpathlineto{\pgfqpoint{3.050302in}{1.826094in}}%
\pgfpathlineto{\pgfqpoint{3.055298in}{1.814834in}}%
\pgfpathlineto{\pgfqpoint{3.060295in}{1.796724in}}%
\pgfpathlineto{\pgfqpoint{3.065291in}{1.769033in}}%
\pgfpathlineto{\pgfqpoint{3.070287in}{1.748835in}}%
\pgfpathlineto{\pgfqpoint{3.075284in}{1.739584in}}%
\pgfpathlineto{\pgfqpoint{3.080280in}{1.698297in}}%
\pgfpathlineto{\pgfqpoint{3.085277in}{1.679394in}}%
\pgfpathlineto{\pgfqpoint{3.090273in}{1.667235in}}%
\pgfpathlineto{\pgfqpoint{3.095269in}{1.657034in}}%
\pgfpathlineto{\pgfqpoint{3.100266in}{1.649061in}}%
\pgfpathlineto{\pgfqpoint{3.105262in}{1.640190in}}%
\pgfpathlineto{\pgfqpoint{3.110258in}{1.632073in}}%
\pgfpathlineto{\pgfqpoint{3.120251in}{1.614594in}}%
\pgfpathlineto{\pgfqpoint{3.135240in}{1.596138in}}%
\pgfpathlineto{\pgfqpoint{3.140237in}{1.591709in}}%
\pgfpathlineto{\pgfqpoint{3.150229in}{1.582152in}}%
\pgfpathlineto{\pgfqpoint{3.155226in}{1.580524in}}%
\pgfpathlineto{\pgfqpoint{3.160222in}{1.580838in}}%
\pgfpathlineto{\pgfqpoint{3.165219in}{1.582536in}}%
\pgfpathlineto{\pgfqpoint{3.170215in}{1.591836in}}%
\pgfpathlineto{\pgfqpoint{3.175211in}{1.603930in}}%
\pgfpathlineto{\pgfqpoint{3.185204in}{1.680921in}}%
\pgfpathlineto{\pgfqpoint{3.195197in}{1.792606in}}%
\pgfpathlineto{\pgfqpoint{3.200193in}{1.731122in}}%
\pgfpathlineto{\pgfqpoint{3.205190in}{1.675573in}}%
\pgfpathlineto{\pgfqpoint{3.210186in}{1.640795in}}%
\pgfpathlineto{\pgfqpoint{3.215182in}{1.614234in}}%
\pgfpathlineto{\pgfqpoint{3.220179in}{1.596047in}}%
\pgfpathlineto{\pgfqpoint{3.225175in}{1.582961in}}%
\pgfpathlineto{\pgfqpoint{3.230172in}{1.578311in}}%
\pgfpathlineto{\pgfqpoint{3.235168in}{1.578159in}}%
\pgfpathlineto{\pgfqpoint{3.240164in}{1.571105in}}%
\pgfpathlineto{\pgfqpoint{3.245161in}{1.566508in}}%
\pgfpathlineto{\pgfqpoint{3.250157in}{1.565305in}}%
\pgfpathlineto{\pgfqpoint{3.255153in}{1.560189in}}%
\pgfpathlineto{\pgfqpoint{3.260150in}{1.554154in}}%
\pgfpathlineto{\pgfqpoint{3.270143in}{1.540313in}}%
\pgfpathlineto{\pgfqpoint{3.275139in}{1.531114in}}%
\pgfpathlineto{\pgfqpoint{3.280135in}{1.519656in}}%
\pgfpathlineto{\pgfqpoint{3.285132in}{1.513274in}}%
\pgfpathlineto{\pgfqpoint{3.290128in}{1.506204in}}%
\pgfpathlineto{\pgfqpoint{3.295125in}{1.502922in}}%
\pgfpathlineto{\pgfqpoint{3.300121in}{1.496735in}}%
\pgfpathlineto{\pgfqpoint{3.305117in}{1.488212in}}%
\pgfpathlineto{\pgfqpoint{3.310114in}{1.480953in}}%
\pgfpathlineto{\pgfqpoint{3.315110in}{1.472108in}}%
\pgfpathlineto{\pgfqpoint{3.320106in}{1.475460in}}%
\pgfpathlineto{\pgfqpoint{3.325103in}{1.475420in}}%
\pgfpathlineto{\pgfqpoint{3.330099in}{1.483729in}}%
\pgfpathlineto{\pgfqpoint{3.335096in}{1.507313in}}%
\pgfpathlineto{\pgfqpoint{3.340092in}{1.547755in}}%
\pgfpathlineto{\pgfqpoint{3.345088in}{1.585498in}}%
\pgfpathlineto{\pgfqpoint{3.350085in}{1.610286in}}%
\pgfpathlineto{\pgfqpoint{3.355081in}{1.626070in}}%
\pgfpathlineto{\pgfqpoint{3.360077in}{1.629268in}}%
\pgfpathlineto{\pgfqpoint{3.365074in}{1.631190in}}%
\pgfpathlineto{\pgfqpoint{3.370070in}{1.632703in}}%
\pgfpathlineto{\pgfqpoint{3.375067in}{1.631171in}}%
\pgfpathlineto{\pgfqpoint{3.380063in}{1.632054in}}%
\pgfpathlineto{\pgfqpoint{3.385059in}{1.636574in}}%
\pgfpathlineto{\pgfqpoint{3.390056in}{1.634778in}}%
\pgfpathlineto{\pgfqpoint{3.395052in}{1.634776in}}%
\pgfpathlineto{\pgfqpoint{3.400048in}{1.630250in}}%
\pgfpathlineto{\pgfqpoint{3.410041in}{1.633836in}}%
\pgfpathlineto{\pgfqpoint{3.415038in}{1.628975in}}%
\pgfpathlineto{\pgfqpoint{3.420034in}{1.626485in}}%
\pgfpathlineto{\pgfqpoint{3.425030in}{1.622914in}}%
\pgfpathlineto{\pgfqpoint{3.430027in}{1.617400in}}%
\pgfpathlineto{\pgfqpoint{3.435023in}{1.612840in}}%
\pgfpathlineto{\pgfqpoint{3.440020in}{1.603641in}}%
\pgfpathlineto{\pgfqpoint{3.445016in}{1.595215in}}%
\pgfpathlineto{\pgfqpoint{3.460005in}{1.551535in}}%
\pgfpathlineto{\pgfqpoint{3.465001in}{1.527976in}}%
\pgfpathlineto{\pgfqpoint{3.469998in}{1.511175in}}%
\pgfpathlineto{\pgfqpoint{3.474994in}{1.507937in}}%
\pgfpathlineto{\pgfqpoint{3.479991in}{1.517289in}}%
\pgfpathlineto{\pgfqpoint{3.484987in}{1.520978in}}%
\pgfpathlineto{\pgfqpoint{3.489983in}{1.521143in}}%
\pgfpathlineto{\pgfqpoint{3.494980in}{1.522919in}}%
\pgfpathlineto{\pgfqpoint{3.499976in}{1.520569in}}%
\pgfpathlineto{\pgfqpoint{3.504972in}{1.519892in}}%
\pgfpathlineto{\pgfqpoint{3.509969in}{1.515691in}}%
\pgfpathlineto{\pgfqpoint{3.519962in}{1.505617in}}%
\pgfpathlineto{\pgfqpoint{3.524958in}{1.505796in}}%
\pgfpathlineto{\pgfqpoint{3.529954in}{1.496781in}}%
\pgfpathlineto{\pgfqpoint{3.534951in}{1.489818in}}%
\pgfpathlineto{\pgfqpoint{3.539947in}{1.480409in}}%
\pgfpathlineto{\pgfqpoint{3.544943in}{1.469904in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{1.462918in}}%
\pgfpathlineto{\pgfqpoint{3.554936in}{1.448862in}}%
\pgfpathlineto{\pgfqpoint{3.559933in}{1.436940in}}%
\pgfpathlineto{\pgfqpoint{3.564929in}{1.411984in}}%
\pgfpathlineto{\pgfqpoint{3.569925in}{1.404923in}}%
\pgfpathlineto{\pgfqpoint{3.574922in}{1.420202in}}%
\pgfpathlineto{\pgfqpoint{3.579918in}{1.427445in}}%
\pgfpathlineto{\pgfqpoint{3.584915in}{1.433822in}}%
\pgfpathlineto{\pgfqpoint{3.589911in}{1.437947in}}%
\pgfpathlineto{\pgfqpoint{3.594907in}{1.435284in}}%
\pgfpathlineto{\pgfqpoint{3.599904in}{1.441316in}}%
\pgfpathlineto{\pgfqpoint{3.604900in}{1.444720in}}%
\pgfpathlineto{\pgfqpoint{3.609896in}{1.447466in}}%
\pgfpathlineto{\pgfqpoint{3.614893in}{1.453222in}}%
\pgfpathlineto{\pgfqpoint{3.619889in}{1.456003in}}%
\pgfpathlineto{\pgfqpoint{3.624886in}{1.455470in}}%
\pgfpathlineto{\pgfqpoint{3.629882in}{1.457925in}}%
\pgfpathlineto{\pgfqpoint{3.634878in}{1.459942in}}%
\pgfpathlineto{\pgfqpoint{3.639875in}{1.463087in}}%
\pgfpathlineto{\pgfqpoint{3.644871in}{1.465032in}}%
\pgfpathlineto{\pgfqpoint{3.649867in}{1.483144in}}%
\pgfpathlineto{\pgfqpoint{3.654864in}{1.508510in}}%
\pgfpathlineto{\pgfqpoint{3.659860in}{1.539806in}}%
\pgfpathlineto{\pgfqpoint{3.664857in}{1.575777in}}%
\pgfpathlineto{\pgfqpoint{3.669853in}{1.623486in}}%
\pgfpathlineto{\pgfqpoint{3.674849in}{1.682811in}}%
\pgfpathlineto{\pgfqpoint{3.679846in}{1.838764in}}%
\pgfpathlineto{\pgfqpoint{3.684842in}{2.070469in}}%
\pgfpathlineto{\pgfqpoint{3.689838in}{2.376810in}}%
\pgfpathlineto{\pgfqpoint{3.694835in}{2.227715in}}%
\pgfpathlineto{\pgfqpoint{3.699831in}{2.126061in}}%
\pgfpathlineto{\pgfqpoint{3.704828in}{2.065138in}}%
\pgfpathlineto{\pgfqpoint{3.709824in}{1.975882in}}%
\pgfpathlineto{\pgfqpoint{3.714820in}{1.952147in}}%
\pgfpathlineto{\pgfqpoint{3.719817in}{1.942064in}}%
\pgfpathlineto{\pgfqpoint{3.724813in}{1.981847in}}%
\pgfpathlineto{\pgfqpoint{3.729810in}{2.036569in}}%
\pgfpathlineto{\pgfqpoint{3.734806in}{2.108129in}}%
\pgfpathlineto{\pgfqpoint{3.739802in}{2.168351in}}%
\pgfpathlineto{\pgfqpoint{3.744799in}{2.237346in}}%
\pgfpathlineto{\pgfqpoint{3.749795in}{2.274293in}}%
\pgfpathlineto{\pgfqpoint{3.754791in}{2.270755in}}%
\pgfpathlineto{\pgfqpoint{3.759788in}{2.308646in}}%
\pgfpathlineto{\pgfqpoint{3.764784in}{2.324790in}}%
\pgfpathlineto{\pgfqpoint{3.769781in}{2.379703in}}%
\pgfpathlineto{\pgfqpoint{3.774777in}{2.356015in}}%
\pgfpathlineto{\pgfqpoint{3.779773in}{2.228803in}}%
\pgfpathlineto{\pgfqpoint{3.784770in}{2.136047in}}%
\pgfpathlineto{\pgfqpoint{3.789766in}{2.072389in}}%
\pgfpathlineto{\pgfqpoint{3.794762in}{2.027266in}}%
\pgfpathlineto{\pgfqpoint{3.799759in}{1.995457in}}%
\pgfpathlineto{\pgfqpoint{3.804755in}{1.939022in}}%
\pgfpathlineto{\pgfqpoint{3.809752in}{1.809046in}}%
\pgfpathlineto{\pgfqpoint{3.814748in}{1.715079in}}%
\pgfpathlineto{\pgfqpoint{3.819744in}{1.631807in}}%
\pgfpathlineto{\pgfqpoint{3.824741in}{1.567265in}}%
\pgfpathlineto{\pgfqpoint{3.829737in}{1.486599in}}%
\pgfpathlineto{\pgfqpoint{3.834734in}{1.436375in}}%
\pgfpathlineto{\pgfqpoint{3.839730in}{1.409423in}}%
\pgfpathlineto{\pgfqpoint{3.844726in}{1.409649in}}%
\pgfpathlineto{\pgfqpoint{3.849723in}{1.394594in}}%
\pgfpathlineto{\pgfqpoint{3.854719in}{1.389301in}}%
\pgfpathlineto{\pgfqpoint{3.864712in}{1.331582in}}%
\pgfpathlineto{\pgfqpoint{3.869708in}{1.337255in}}%
\pgfpathlineto{\pgfqpoint{3.874705in}{1.377200in}}%
\pgfpathlineto{\pgfqpoint{3.879701in}{1.460404in}}%
\pgfpathlineto{\pgfqpoint{3.884697in}{1.512505in}}%
\pgfpathlineto{\pgfqpoint{3.889694in}{1.572476in}}%
\pgfpathlineto{\pgfqpoint{3.894690in}{1.620857in}}%
\pgfpathlineto{\pgfqpoint{3.899686in}{1.660238in}}%
\pgfpathlineto{\pgfqpoint{3.909679in}{1.744322in}}%
\pgfpathlineto{\pgfqpoint{3.914676in}{1.781280in}}%
\pgfpathlineto{\pgfqpoint{3.919672in}{1.811855in}}%
\pgfpathlineto{\pgfqpoint{3.924668in}{1.844283in}}%
\pgfpathlineto{\pgfqpoint{3.929665in}{1.890483in}}%
\pgfpathlineto{\pgfqpoint{3.934661in}{1.946306in}}%
\pgfpathlineto{\pgfqpoint{3.939657in}{2.010899in}}%
\pgfpathlineto{\pgfqpoint{3.944654in}{2.148715in}}%
\pgfpathlineto{\pgfqpoint{3.949650in}{2.159630in}}%
\pgfpathlineto{\pgfqpoint{3.954647in}{2.041456in}}%
\pgfpathlineto{\pgfqpoint{3.959643in}{1.987954in}}%
\pgfpathlineto{\pgfqpoint{3.964639in}{1.931386in}}%
\pgfpathlineto{\pgfqpoint{3.969636in}{1.894125in}}%
\pgfpathlineto{\pgfqpoint{3.974632in}{1.849456in}}%
\pgfpathlineto{\pgfqpoint{3.979629in}{1.812033in}}%
\pgfpathlineto{\pgfqpoint{3.984625in}{1.754895in}}%
\pgfpathlineto{\pgfqpoint{3.989621in}{1.676997in}}%
\pgfpathlineto{\pgfqpoint{3.994618in}{1.508940in}}%
\pgfpathlineto{\pgfqpoint{3.999614in}{1.487508in}}%
\pgfpathlineto{\pgfqpoint{4.004610in}{1.619043in}}%
\pgfpathlineto{\pgfqpoint{4.009607in}{1.654905in}}%
\pgfpathlineto{\pgfqpoint{4.014603in}{1.668986in}}%
\pgfpathlineto{\pgfqpoint{4.024596in}{1.658949in}}%
\pgfpathlineto{\pgfqpoint{4.029592in}{1.632040in}}%
\pgfpathlineto{\pgfqpoint{4.034589in}{1.618288in}}%
\pgfpathlineto{\pgfqpoint{4.044581in}{1.599964in}}%
\pgfpathlineto{\pgfqpoint{4.049578in}{1.589889in}}%
\pgfpathlineto{\pgfqpoint{4.054574in}{1.585577in}}%
\pgfpathlineto{\pgfqpoint{4.059571in}{1.584660in}}%
\pgfpathlineto{\pgfqpoint{4.064567in}{1.591789in}}%
\pgfpathlineto{\pgfqpoint{4.069563in}{1.587969in}}%
\pgfpathlineto{\pgfqpoint{4.074560in}{1.589742in}}%
\pgfpathlineto{\pgfqpoint{4.079556in}{1.577365in}}%
\pgfpathlineto{\pgfqpoint{4.089549in}{1.548090in}}%
\pgfpathlineto{\pgfqpoint{4.094545in}{1.539722in}}%
\pgfpathlineto{\pgfqpoint{4.099542in}{1.529380in}}%
\pgfpathlineto{\pgfqpoint{4.109534in}{1.514068in}}%
\pgfpathlineto{\pgfqpoint{4.114531in}{1.505760in}}%
\pgfpathlineto{\pgfqpoint{4.119527in}{1.502547in}}%
\pgfpathlineto{\pgfqpoint{4.124524in}{1.500856in}}%
\pgfpathlineto{\pgfqpoint{4.129520in}{1.499503in}}%
\pgfpathlineto{\pgfqpoint{4.134516in}{1.492356in}}%
\pgfpathlineto{\pgfqpoint{4.139513in}{1.486024in}}%
\pgfpathlineto{\pgfqpoint{4.144509in}{1.477109in}}%
\pgfpathlineto{\pgfqpoint{4.149505in}{1.470309in}}%
\pgfpathlineto{\pgfqpoint{4.154502in}{1.458362in}}%
\pgfpathlineto{\pgfqpoint{4.159498in}{1.448257in}}%
\pgfpathlineto{\pgfqpoint{4.169491in}{1.429674in}}%
\pgfpathlineto{\pgfqpoint{4.174487in}{1.419687in}}%
\pgfpathlineto{\pgfqpoint{4.179484in}{1.405047in}}%
\pgfpathlineto{\pgfqpoint{4.184480in}{1.398186in}}%
\pgfpathlineto{\pgfqpoint{4.189476in}{1.395511in}}%
\pgfpathlineto{\pgfqpoint{4.194473in}{1.396169in}}%
\pgfpathlineto{\pgfqpoint{4.199469in}{1.400487in}}%
\pgfpathlineto{\pgfqpoint{4.204466in}{1.407783in}}%
\pgfpathlineto{\pgfqpoint{4.209462in}{1.422055in}}%
\pgfpathlineto{\pgfqpoint{4.214458in}{1.437414in}}%
\pgfpathlineto{\pgfqpoint{4.219455in}{1.447932in}}%
\pgfpathlineto{\pgfqpoint{4.229448in}{1.474398in}}%
\pgfpathlineto{\pgfqpoint{4.234444in}{1.483845in}}%
\pgfpathlineto{\pgfqpoint{4.239440in}{1.491804in}}%
\pgfpathlineto{\pgfqpoint{4.244437in}{1.506518in}}%
\pgfpathlineto{\pgfqpoint{4.249433in}{1.525100in}}%
\pgfpathlineto{\pgfqpoint{4.254429in}{1.538685in}}%
\pgfpathlineto{\pgfqpoint{4.259426in}{1.557534in}}%
\pgfpathlineto{\pgfqpoint{4.264422in}{1.548571in}}%
\pgfpathlineto{\pgfqpoint{4.269419in}{1.522383in}}%
\pgfpathlineto{\pgfqpoint{4.274415in}{1.499445in}}%
\pgfpathlineto{\pgfqpoint{4.279411in}{1.457226in}}%
\pgfpathlineto{\pgfqpoint{4.284408in}{1.436732in}}%
\pgfpathlineto{\pgfqpoint{4.289404in}{1.412211in}}%
\pgfpathlineto{\pgfqpoint{4.294400in}{1.378887in}}%
\pgfpathlineto{\pgfqpoint{4.299397in}{1.352131in}}%
\pgfpathlineto{\pgfqpoint{4.304393in}{1.317753in}}%
\pgfpathlineto{\pgfqpoint{4.309390in}{1.286001in}}%
\pgfpathlineto{\pgfqpoint{4.314386in}{1.249740in}}%
\pgfpathlineto{\pgfqpoint{4.319382in}{1.242315in}}%
\pgfpathlineto{\pgfqpoint{4.324379in}{1.265791in}}%
\pgfpathlineto{\pgfqpoint{4.334371in}{1.305073in}}%
\pgfpathlineto{\pgfqpoint{4.339368in}{1.319882in}}%
\pgfpathlineto{\pgfqpoint{4.344364in}{1.346565in}}%
\pgfpathlineto{\pgfqpoint{4.349361in}{1.361300in}}%
\pgfpathlineto{\pgfqpoint{4.359353in}{1.386307in}}%
\pgfpathlineto{\pgfqpoint{4.364350in}{1.392324in}}%
\pgfpathlineto{\pgfqpoint{4.369346in}{1.393795in}}%
\pgfpathlineto{\pgfqpoint{4.374343in}{1.405318in}}%
\pgfpathlineto{\pgfqpoint{4.379339in}{1.405411in}}%
\pgfpathlineto{\pgfqpoint{4.384335in}{1.399437in}}%
\pgfpathlineto{\pgfqpoint{4.389332in}{1.398907in}}%
\pgfpathlineto{\pgfqpoint{4.394328in}{1.395316in}}%
\pgfpathlineto{\pgfqpoint{4.399324in}{1.390542in}}%
\pgfpathlineto{\pgfqpoint{4.404321in}{1.387772in}}%
\pgfpathlineto{\pgfqpoint{4.414314in}{1.376423in}}%
\pgfpathlineto{\pgfqpoint{4.419310in}{1.368421in}}%
\pgfpathlineto{\pgfqpoint{4.424306in}{1.369018in}}%
\pgfpathlineto{\pgfqpoint{4.429303in}{1.364200in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.362036in}}%
\pgfpathlineto{\pgfqpoint{4.439295in}{1.356989in}}%
\pgfpathlineto{\pgfqpoint{4.444292in}{1.350745in}}%
\pgfpathlineto{\pgfqpoint{4.449288in}{1.345634in}}%
\pgfpathlineto{\pgfqpoint{4.454285in}{1.341717in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{1.332060in}}%
\pgfpathlineto{\pgfqpoint{4.464277in}{1.320989in}}%
\pgfpathlineto{\pgfqpoint{4.469274in}{1.304422in}}%
\pgfpathlineto{\pgfqpoint{4.474270in}{1.286856in}}%
\pgfpathlineto{\pgfqpoint{4.479266in}{1.234634in}}%
\pgfpathlineto{\pgfqpoint{4.484263in}{1.144480in}}%
\pgfpathlineto{\pgfqpoint{4.489259in}{1.147512in}}%
\pgfpathlineto{\pgfqpoint{4.494256in}{1.237743in}}%
\pgfpathlineto{\pgfqpoint{4.499252in}{1.282960in}}%
\pgfpathlineto{\pgfqpoint{4.504248in}{1.321402in}}%
\pgfpathlineto{\pgfqpoint{4.514241in}{1.356811in}}%
\pgfpathlineto{\pgfqpoint{4.519238in}{1.370874in}}%
\pgfpathlineto{\pgfqpoint{4.524234in}{1.387553in}}%
\pgfpathlineto{\pgfqpoint{4.529230in}{1.400896in}}%
\pgfpathlineto{\pgfqpoint{4.534227in}{1.412619in}}%
\pgfpathlineto{\pgfqpoint{4.539223in}{1.418507in}}%
\pgfpathlineto{\pgfqpoint{4.544219in}{1.425581in}}%
\pgfpathlineto{\pgfqpoint{4.549216in}{1.433858in}}%
\pgfpathlineto{\pgfqpoint{4.554212in}{1.437798in}}%
\pgfpathlineto{\pgfqpoint{4.559209in}{1.436497in}}%
\pgfpathlineto{\pgfqpoint{4.564205in}{1.440144in}}%
\pgfpathlineto{\pgfqpoint{4.569201in}{1.439856in}}%
\pgfpathlineto{\pgfqpoint{4.574198in}{1.436389in}}%
\pgfpathlineto{\pgfqpoint{4.579194in}{1.431575in}}%
\pgfpathlineto{\pgfqpoint{4.584190in}{1.419693in}}%
\pgfpathlineto{\pgfqpoint{4.589187in}{1.413868in}}%
\pgfpathlineto{\pgfqpoint{4.599180in}{1.378123in}}%
\pgfpathlineto{\pgfqpoint{4.604176in}{1.348574in}}%
\pgfpathlineto{\pgfqpoint{4.609172in}{1.315311in}}%
\pgfpathlineto{\pgfqpoint{4.614169in}{1.256998in}}%
\pgfpathlineto{\pgfqpoint{4.619165in}{1.215567in}}%
\pgfpathlineto{\pgfqpoint{4.624162in}{1.153145in}}%
\pgfpathlineto{\pgfqpoint{4.629158in}{1.149166in}}%
\pgfpathlineto{\pgfqpoint{4.634154in}{1.218465in}}%
\pgfpathlineto{\pgfqpoint{4.639151in}{1.268104in}}%
\pgfpathlineto{\pgfqpoint{4.644147in}{1.303708in}}%
\pgfpathlineto{\pgfqpoint{4.649143in}{1.332940in}}%
\pgfpathlineto{\pgfqpoint{4.654140in}{1.355982in}}%
\pgfpathlineto{\pgfqpoint{4.659136in}{1.373568in}}%
\pgfpathlineto{\pgfqpoint{4.664133in}{1.385915in}}%
\pgfpathlineto{\pgfqpoint{4.669129in}{1.380203in}}%
\pgfpathlineto{\pgfqpoint{4.674125in}{1.375209in}}%
\pgfpathlineto{\pgfqpoint{4.679122in}{1.354481in}}%
\pgfpathlineto{\pgfqpoint{4.684118in}{1.340919in}}%
\pgfpathlineto{\pgfqpoint{4.689114in}{1.328321in}}%
\pgfpathlineto{\pgfqpoint{4.699107in}{1.280946in}}%
\pgfpathlineto{\pgfqpoint{4.709100in}{1.196330in}}%
\pgfpathlineto{\pgfqpoint{4.714096in}{1.150449in}}%
\pgfpathlineto{\pgfqpoint{4.719093in}{1.118404in}}%
\pgfpathlineto{\pgfqpoint{4.724089in}{1.084216in}}%
\pgfpathlineto{\pgfqpoint{4.729085in}{1.079472in}}%
\pgfpathlineto{\pgfqpoint{4.734082in}{1.079465in}}%
\pgfpathlineto{\pgfqpoint{4.739078in}{1.093368in}}%
\pgfpathlineto{\pgfqpoint{4.744075in}{1.138402in}}%
\pgfpathlineto{\pgfqpoint{4.749071in}{1.198776in}}%
\pgfpathlineto{\pgfqpoint{4.754067in}{1.304685in}}%
\pgfpathlineto{\pgfqpoint{4.759064in}{1.404672in}}%
\pgfpathlineto{\pgfqpoint{4.764060in}{1.357957in}}%
\pgfpathlineto{\pgfqpoint{4.769057in}{1.325611in}}%
\pgfpathlineto{\pgfqpoint{4.774053in}{1.333269in}}%
\pgfpathlineto{\pgfqpoint{4.779049in}{1.348268in}}%
\pgfpathlineto{\pgfqpoint{4.784046in}{1.375511in}}%
\pgfpathlineto{\pgfqpoint{4.789042in}{1.409576in}}%
\pgfpathlineto{\pgfqpoint{4.794038in}{1.441211in}}%
\pgfpathlineto{\pgfqpoint{4.799035in}{1.470409in}}%
\pgfpathlineto{\pgfqpoint{4.804031in}{1.486176in}}%
\pgfpathlineto{\pgfqpoint{4.809028in}{1.486446in}}%
\pgfpathlineto{\pgfqpoint{4.814024in}{1.487913in}}%
\pgfpathlineto{\pgfqpoint{4.819020in}{1.482234in}}%
\pgfpathlineto{\pgfqpoint{4.824017in}{1.481287in}}%
\pgfpathlineto{\pgfqpoint{4.829013in}{1.474650in}}%
\pgfpathlineto{\pgfqpoint{4.834009in}{1.472111in}}%
\pgfpathlineto{\pgfqpoint{4.839006in}{1.473073in}}%
\pgfpathlineto{\pgfqpoint{4.848999in}{1.474284in}}%
\pgfpathlineto{\pgfqpoint{4.853995in}{1.475256in}}%
\pgfpathlineto{\pgfqpoint{4.858991in}{1.475213in}}%
\pgfpathlineto{\pgfqpoint{4.863988in}{1.474216in}}%
\pgfpathlineto{\pgfqpoint{4.868984in}{1.470322in}}%
\pgfpathlineto{\pgfqpoint{4.873980in}{1.469447in}}%
\pgfpathlineto{\pgfqpoint{4.878977in}{1.467486in}}%
\pgfpathlineto{\pgfqpoint{4.883973in}{1.461743in}}%
\pgfpathlineto{\pgfqpoint{4.888970in}{1.451167in}}%
\pgfpathlineto{\pgfqpoint{4.893966in}{1.442992in}}%
\pgfpathlineto{\pgfqpoint{4.898962in}{1.439660in}}%
\pgfpathlineto{\pgfqpoint{4.903959in}{1.429011in}}%
\pgfpathlineto{\pgfqpoint{4.908955in}{1.416382in}}%
\pgfpathlineto{\pgfqpoint{4.913952in}{1.400734in}}%
\pgfpathlineto{\pgfqpoint{4.918948in}{1.379797in}}%
\pgfpathlineto{\pgfqpoint{4.923944in}{1.422744in}}%
\pgfpathlineto{\pgfqpoint{4.928941in}{1.460683in}}%
\pgfpathlineto{\pgfqpoint{4.933937in}{1.493281in}}%
\pgfpathlineto{\pgfqpoint{4.938933in}{1.517149in}}%
\pgfpathlineto{\pgfqpoint{4.943930in}{1.529630in}}%
\pgfpathlineto{\pgfqpoint{4.953923in}{1.563519in}}%
\pgfpathlineto{\pgfqpoint{4.958919in}{1.582134in}}%
\pgfpathlineto{\pgfqpoint{4.963915in}{1.604812in}}%
\pgfpathlineto{\pgfqpoint{4.973908in}{1.668394in}}%
\pgfpathlineto{\pgfqpoint{4.978904in}{1.705455in}}%
\pgfpathlineto{\pgfqpoint{4.983901in}{1.689688in}}%
\pgfpathlineto{\pgfqpoint{4.988897in}{1.659174in}}%
\pgfpathlineto{\pgfqpoint{4.993894in}{1.634107in}}%
\pgfpathlineto{\pgfqpoint{4.998890in}{1.611023in}}%
\pgfpathlineto{\pgfqpoint{5.003886in}{1.597595in}}%
\pgfpathlineto{\pgfqpoint{5.008883in}{1.581146in}}%
\pgfpathlineto{\pgfqpoint{5.018875in}{1.562466in}}%
\pgfpathlineto{\pgfqpoint{5.023872in}{1.544516in}}%
\pgfpathlineto{\pgfqpoint{5.028868in}{1.500873in}}%
\pgfpathlineto{\pgfqpoint{5.033865in}{1.471091in}}%
\pgfpathlineto{\pgfqpoint{5.048854in}{1.330308in}}%
\pgfpathlineto{\pgfqpoint{5.053850in}{1.296779in}}%
\pgfpathlineto{\pgfqpoint{5.058847in}{1.288058in}}%
\pgfpathlineto{\pgfqpoint{5.063843in}{1.290818in}}%
\pgfpathlineto{\pgfqpoint{5.073836in}{1.298029in}}%
\pgfpathlineto{\pgfqpoint{5.078832in}{1.287345in}}%
\pgfpathlineto{\pgfqpoint{5.083828in}{1.271003in}}%
\pgfpathlineto{\pgfqpoint{5.088825in}{1.253281in}}%
\pgfpathlineto{\pgfqpoint{5.093821in}{1.226850in}}%
\pgfpathlineto{\pgfqpoint{5.098818in}{1.203528in}}%
\pgfpathlineto{\pgfqpoint{5.103814in}{1.158277in}}%
\pgfpathlineto{\pgfqpoint{5.108810in}{1.160886in}}%
\pgfpathlineto{\pgfqpoint{5.113807in}{1.167024in}}%
\pgfpathlineto{\pgfqpoint{5.118803in}{1.185818in}}%
\pgfpathlineto{\pgfqpoint{5.123799in}{1.159126in}}%
\pgfpathlineto{\pgfqpoint{5.128796in}{1.124630in}}%
\pgfpathlineto{\pgfqpoint{5.133792in}{1.404421in}}%
\pgfpathlineto{\pgfqpoint{5.138789in}{1.411277in}}%
\pgfpathlineto{\pgfqpoint{5.143785in}{1.374364in}}%
\pgfpathlineto{\pgfqpoint{5.148781in}{1.372726in}}%
\pgfpathlineto{\pgfqpoint{5.153778in}{1.351769in}}%
\pgfpathlineto{\pgfqpoint{5.158774in}{1.351175in}}%
\pgfpathlineto{\pgfqpoint{5.163771in}{1.335771in}}%
\pgfpathlineto{\pgfqpoint{5.168767in}{1.328931in}}%
\pgfpathlineto{\pgfqpoint{5.173763in}{1.318704in}}%
\pgfpathlineto{\pgfqpoint{5.178760in}{1.323130in}}%
\pgfpathlineto{\pgfqpoint{5.183756in}{1.319241in}}%
\pgfpathlineto{\pgfqpoint{5.188752in}{1.316034in}}%
\pgfpathlineto{\pgfqpoint{5.193749in}{1.309355in}}%
\pgfpathlineto{\pgfqpoint{5.198745in}{1.306522in}}%
\pgfpathlineto{\pgfqpoint{5.208738in}{1.301852in}}%
\pgfpathlineto{\pgfqpoint{5.218731in}{1.268659in}}%
\pgfpathlineto{\pgfqpoint{5.223727in}{1.255389in}}%
\pgfpathlineto{\pgfqpoint{5.228723in}{1.230036in}}%
\pgfpathlineto{\pgfqpoint{5.233720in}{1.210375in}}%
\pgfpathlineto{\pgfqpoint{5.238716in}{1.185040in}}%
\pgfpathlineto{\pgfqpoint{5.243713in}{1.164385in}}%
\pgfpathlineto{\pgfqpoint{5.248709in}{1.151102in}}%
\pgfpathlineto{\pgfqpoint{5.253705in}{1.153169in}}%
\pgfpathlineto{\pgfqpoint{5.258702in}{1.153763in}}%
\pgfpathlineto{\pgfqpoint{5.268694in}{1.185095in}}%
\pgfpathlineto{\pgfqpoint{5.273691in}{1.224895in}}%
\pgfpathlineto{\pgfqpoint{5.288680in}{1.378397in}}%
\pgfpathlineto{\pgfqpoint{5.293676in}{1.422060in}}%
\pgfpathlineto{\pgfqpoint{5.298673in}{1.458449in}}%
\pgfpathlineto{\pgfqpoint{5.303669in}{1.488298in}}%
\pgfpathlineto{\pgfqpoint{5.308666in}{1.519899in}}%
\pgfpathlineto{\pgfqpoint{5.313662in}{1.541202in}}%
\pgfpathlineto{\pgfqpoint{5.318658in}{1.547162in}}%
\pgfpathlineto{\pgfqpoint{5.323655in}{1.546045in}}%
\pgfpathlineto{\pgfqpoint{5.328651in}{1.532219in}}%
\pgfpathlineto{\pgfqpoint{5.333647in}{1.524405in}}%
\pgfpathlineto{\pgfqpoint{5.338644in}{1.520974in}}%
\pgfpathlineto{\pgfqpoint{5.343640in}{1.514417in}}%
\pgfpathlineto{\pgfqpoint{5.348637in}{1.514144in}}%
\pgfpathlineto{\pgfqpoint{5.353633in}{1.511084in}}%
\pgfpathlineto{\pgfqpoint{5.358629in}{1.512304in}}%
\pgfpathlineto{\pgfqpoint{5.363626in}{1.509569in}}%
\pgfpathlineto{\pgfqpoint{5.368622in}{1.512852in}}%
\pgfpathlineto{\pgfqpoint{5.373618in}{1.514239in}}%
\pgfpathlineto{\pgfqpoint{5.378615in}{1.520519in}}%
\pgfpathlineto{\pgfqpoint{5.383611in}{1.525144in}}%
\pgfpathlineto{\pgfqpoint{5.388608in}{1.528171in}}%
\pgfpathlineto{\pgfqpoint{5.393604in}{1.528722in}}%
\pgfpathlineto{\pgfqpoint{5.398600in}{1.524214in}}%
\pgfpathlineto{\pgfqpoint{5.403597in}{1.515817in}}%
\pgfpathlineto{\pgfqpoint{5.413589in}{1.497400in}}%
\pgfpathlineto{\pgfqpoint{5.418586in}{1.487920in}}%
\pgfpathlineto{\pgfqpoint{5.423582in}{1.487524in}}%
\pgfpathlineto{\pgfqpoint{5.428579in}{1.523717in}}%
\pgfpathlineto{\pgfqpoint{5.433575in}{1.552189in}}%
\pgfpathlineto{\pgfqpoint{5.438571in}{1.577211in}}%
\pgfpathlineto{\pgfqpoint{5.443568in}{1.592795in}}%
\pgfpathlineto{\pgfqpoint{5.448564in}{1.601266in}}%
\pgfpathlineto{\pgfqpoint{5.453561in}{1.605180in}}%
\pgfpathlineto{\pgfqpoint{5.458557in}{1.606479in}}%
\pgfpathlineto{\pgfqpoint{5.463553in}{1.611697in}}%
\pgfpathlineto{\pgfqpoint{5.468550in}{1.603774in}}%
\pgfpathlineto{\pgfqpoint{5.473546in}{1.587679in}}%
\pgfpathlineto{\pgfqpoint{5.478542in}{1.570590in}}%
\pgfpathlineto{\pgfqpoint{5.483539in}{1.557026in}}%
\pgfpathlineto{\pgfqpoint{5.488535in}{1.548785in}}%
\pgfpathlineto{\pgfqpoint{5.493532in}{1.559582in}}%
\pgfpathlineto{\pgfqpoint{5.498528in}{1.576134in}}%
\pgfpathlineto{\pgfqpoint{5.503524in}{1.602524in}}%
\pgfpathlineto{\pgfqpoint{5.508521in}{1.625276in}}%
\pgfpathlineto{\pgfqpoint{5.513517in}{1.641753in}}%
\pgfpathlineto{\pgfqpoint{5.518513in}{1.664729in}}%
\pgfpathlineto{\pgfqpoint{5.523510in}{1.683087in}}%
\pgfpathlineto{\pgfqpoint{5.528506in}{1.705146in}}%
\pgfpathlineto{\pgfqpoint{5.538499in}{1.739882in}}%
\pgfpathlineto{\pgfqpoint{5.543495in}{1.753578in}}%
\pgfpathlineto{\pgfqpoint{5.548492in}{1.766370in}}%
\pgfpathlineto{\pgfqpoint{5.553488in}{1.776798in}}%
\pgfpathlineto{\pgfqpoint{5.558485in}{1.793635in}}%
\pgfpathlineto{\pgfqpoint{5.568477in}{1.832684in}}%
\pgfpathlineto{\pgfqpoint{5.573474in}{1.860706in}}%
\pgfpathlineto{\pgfqpoint{5.578470in}{1.899243in}}%
\pgfpathlineto{\pgfqpoint{5.583466in}{1.922033in}}%
\pgfpathlineto{\pgfqpoint{5.588463in}{1.931564in}}%
\pgfpathlineto{\pgfqpoint{5.593459in}{1.945081in}}%
\pgfpathlineto{\pgfqpoint{5.598456in}{1.949968in}}%
\pgfpathlineto{\pgfqpoint{5.603452in}{1.953901in}}%
\pgfpathlineto{\pgfqpoint{5.608448in}{1.955917in}}%
\pgfpathlineto{\pgfqpoint{5.613445in}{1.941926in}}%
\pgfpathlineto{\pgfqpoint{5.623437in}{1.902439in}}%
\pgfpathlineto{\pgfqpoint{5.628434in}{1.872063in}}%
\pgfpathlineto{\pgfqpoint{5.638427in}{1.839501in}}%
\pgfpathlineto{\pgfqpoint{5.643423in}{1.817053in}}%
\pgfpathlineto{\pgfqpoint{5.648419in}{1.796487in}}%
\pgfpathlineto{\pgfqpoint{5.653416in}{1.772915in}}%
\pgfpathlineto{\pgfqpoint{5.658412in}{1.746983in}}%
\pgfpathlineto{\pgfqpoint{5.663408in}{1.713580in}}%
\pgfpathlineto{\pgfqpoint{5.668405in}{1.671705in}}%
\pgfpathlineto{\pgfqpoint{5.673401in}{1.606597in}}%
\pgfpathlineto{\pgfqpoint{5.678398in}{1.549205in}}%
\pgfpathlineto{\pgfqpoint{5.683394in}{1.543302in}}%
\pgfpathlineto{\pgfqpoint{5.688390in}{1.581626in}}%
\pgfpathlineto{\pgfqpoint{5.693387in}{1.598406in}}%
\pgfpathlineto{\pgfqpoint{5.698383in}{1.619446in}}%
\pgfpathlineto{\pgfqpoint{5.708376in}{1.677865in}}%
\pgfpathlineto{\pgfqpoint{5.713372in}{1.697910in}}%
\pgfpathlineto{\pgfqpoint{5.718369in}{1.716715in}}%
\pgfpathlineto{\pgfqpoint{5.723365in}{1.726683in}}%
\pgfpathlineto{\pgfqpoint{5.728361in}{1.732655in}}%
\pgfpathlineto{\pgfqpoint{5.733358in}{1.728021in}}%
\pgfpathlineto{\pgfqpoint{5.738354in}{1.727441in}}%
\pgfpathlineto{\pgfqpoint{5.743351in}{1.729610in}}%
\pgfpathlineto{\pgfqpoint{5.748347in}{1.730849in}}%
\pgfpathlineto{\pgfqpoint{5.753343in}{1.730869in}}%
\pgfpathlineto{\pgfqpoint{5.758340in}{1.742967in}}%
\pgfpathlineto{\pgfqpoint{5.763336in}{1.754135in}}%
\pgfpathlineto{\pgfqpoint{5.768332in}{1.788524in}}%
\pgfpathlineto{\pgfqpoint{5.773329in}{1.784614in}}%
\pgfpathlineto{\pgfqpoint{5.778325in}{1.740808in}}%
\pgfpathlineto{\pgfqpoint{5.783322in}{1.722559in}}%
\pgfpathlineto{\pgfqpoint{5.788318in}{1.707932in}}%
\pgfpathlineto{\pgfqpoint{5.793314in}{1.699986in}}%
\pgfpathlineto{\pgfqpoint{5.798311in}{1.690379in}}%
\pgfpathlineto{\pgfqpoint{5.803307in}{1.685908in}}%
\pgfpathlineto{\pgfqpoint{5.808303in}{1.682169in}}%
\pgfpathlineto{\pgfqpoint{5.813300in}{1.681023in}}%
\pgfpathlineto{\pgfqpoint{5.818296in}{1.681351in}}%
\pgfpathlineto{\pgfqpoint{5.823293in}{1.680015in}}%
\pgfpathlineto{\pgfqpoint{5.828289in}{1.673347in}}%
\pgfpathlineto{\pgfqpoint{5.848275in}{1.678535in}}%
\pgfpathlineto{\pgfqpoint{5.853271in}{1.678071in}}%
\pgfpathlineto{\pgfqpoint{5.858267in}{1.679280in}}%
\pgfpathlineto{\pgfqpoint{5.863264in}{1.681855in}}%
\pgfpathlineto{\pgfqpoint{5.868260in}{1.686080in}}%
\pgfpathlineto{\pgfqpoint{5.873256in}{1.703278in}}%
\pgfpathlineto{\pgfqpoint{5.878253in}{1.699156in}}%
\pgfpathlineto{\pgfqpoint{5.883249in}{1.698145in}}%
\pgfpathlineto{\pgfqpoint{5.888246in}{1.697881in}}%
\pgfpathlineto{\pgfqpoint{5.898238in}{1.689685in}}%
\pgfpathlineto{\pgfqpoint{5.903235in}{1.694748in}}%
\pgfpathlineto{\pgfqpoint{5.908231in}{1.696545in}}%
\pgfpathlineto{\pgfqpoint{5.913227in}{1.699911in}}%
\pgfpathlineto{\pgfqpoint{5.918224in}{1.692541in}}%
\pgfpathlineto{\pgfqpoint{5.923220in}{1.669835in}}%
\pgfpathlineto{\pgfqpoint{5.928217in}{1.653591in}}%
\pgfpathlineto{\pgfqpoint{5.933213in}{1.633272in}}%
\pgfpathlineto{\pgfqpoint{5.943206in}{1.603024in}}%
\pgfpathlineto{\pgfqpoint{5.948202in}{1.583398in}}%
\pgfpathlineto{\pgfqpoint{5.953199in}{1.566014in}}%
\pgfpathlineto{\pgfqpoint{5.958195in}{1.569866in}}%
\pgfpathlineto{\pgfqpoint{5.963191in}{1.576928in}}%
\pgfpathlineto{\pgfqpoint{5.968188in}{1.576926in}}%
\pgfpathlineto{\pgfqpoint{5.973184in}{1.578443in}}%
\pgfpathlineto{\pgfqpoint{5.983177in}{1.582680in}}%
\pgfpathlineto{\pgfqpoint{5.988173in}{1.583849in}}%
\pgfpathlineto{\pgfqpoint{5.993170in}{1.584615in}}%
\pgfpathlineto{\pgfqpoint{5.998166in}{1.585898in}}%
\pgfpathlineto{\pgfqpoint{6.003162in}{1.585041in}}%
\pgfpathlineto{\pgfqpoint{6.013155in}{1.571579in}}%
\pgfpathlineto{\pgfqpoint{6.023148in}{1.554402in}}%
\pgfpathlineto{\pgfqpoint{6.028144in}{1.542090in}}%
\pgfpathlineto{\pgfqpoint{6.033141in}{1.533065in}}%
\pgfpathlineto{\pgfqpoint{6.038137in}{1.527363in}}%
\pgfpathlineto{\pgfqpoint{6.043133in}{1.519792in}}%
\pgfpathlineto{\pgfqpoint{6.048130in}{1.513990in}}%
\pgfpathlineto{\pgfqpoint{6.053126in}{1.512459in}}%
\pgfpathlineto{\pgfqpoint{6.058122in}{1.503242in}}%
\pgfpathlineto{\pgfqpoint{6.063119in}{1.483197in}}%
\pgfpathlineto{\pgfqpoint{6.068115in}{1.469957in}}%
\pgfpathlineto{\pgfqpoint{6.073112in}{1.454847in}}%
\pgfpathlineto{\pgfqpoint{6.078108in}{1.446995in}}%
\pgfpathlineto{\pgfqpoint{6.083104in}{1.428518in}}%
\pgfpathlineto{\pgfqpoint{6.088101in}{1.415767in}}%
\pgfpathlineto{\pgfqpoint{6.093097in}{1.427224in}}%
\pgfpathlineto{\pgfqpoint{6.098094in}{1.446307in}}%
\pgfpathlineto{\pgfqpoint{6.103090in}{1.444002in}}%
\pgfpathlineto{\pgfqpoint{6.108086in}{1.455841in}}%
\pgfpathlineto{\pgfqpoint{6.113083in}{1.472606in}}%
\pgfpathlineto{\pgfqpoint{6.118079in}{1.471631in}}%
\pgfpathlineto{\pgfqpoint{6.123075in}{1.455904in}}%
\pgfpathlineto{\pgfqpoint{6.128072in}{1.452601in}}%
\pgfpathlineto{\pgfqpoint{6.133068in}{1.464741in}}%
\pgfpathlineto{\pgfqpoint{6.138065in}{1.463591in}}%
\pgfpathlineto{\pgfqpoint{6.143061in}{1.466207in}}%
\pgfpathlineto{\pgfqpoint{6.148057in}{1.470324in}}%
\pgfpathlineto{\pgfqpoint{6.153054in}{1.474974in}}%
\pgfpathlineto{\pgfqpoint{6.158050in}{1.476503in}}%
\pgfpathlineto{\pgfqpoint{6.163046in}{1.482761in}}%
\pgfpathlineto{\pgfqpoint{6.168043in}{1.495836in}}%
\pgfpathlineto{\pgfqpoint{6.173039in}{1.502149in}}%
\pgfpathlineto{\pgfqpoint{6.178036in}{1.498281in}}%
\pgfpathlineto{\pgfqpoint{6.183032in}{1.511009in}}%
\pgfpathlineto{\pgfqpoint{6.188028in}{1.514668in}}%
\pgfpathlineto{\pgfqpoint{6.193025in}{1.511526in}}%
\pgfpathlineto{\pgfqpoint{6.198021in}{1.503236in}}%
\pgfpathlineto{\pgfqpoint{6.203017in}{1.479258in}}%
\pgfpathlineto{\pgfqpoint{6.208014in}{1.458937in}}%
\pgfpathlineto{\pgfqpoint{6.213010in}{1.470797in}}%
\pgfpathlineto{\pgfqpoint{6.218007in}{1.484740in}}%
\pgfpathlineto{\pgfqpoint{6.223003in}{1.485443in}}%
\pgfpathlineto{\pgfqpoint{6.227999in}{1.490962in}}%
\pgfpathlineto{\pgfqpoint{6.232996in}{1.491953in}}%
\pgfpathlineto{\pgfqpoint{6.237992in}{1.492185in}}%
\pgfpathlineto{\pgfqpoint{6.242989in}{1.492100in}}%
\pgfpathlineto{\pgfqpoint{6.247985in}{1.485168in}}%
\pgfpathlineto{\pgfqpoint{6.252981in}{1.484825in}}%
\pgfpathlineto{\pgfqpoint{6.257978in}{1.480655in}}%
\pgfpathlineto{\pgfqpoint{6.262974in}{1.468224in}}%
\pgfpathlineto{\pgfqpoint{6.267970in}{1.455033in}}%
\pgfpathlineto{\pgfqpoint{6.272967in}{1.423298in}}%
\pgfpathlineto{\pgfqpoint{6.277963in}{1.401816in}}%
\pgfpathlineto{\pgfqpoint{6.282960in}{1.400203in}}%
\pgfpathlineto{\pgfqpoint{6.287956in}{1.421563in}}%
\pgfpathlineto{\pgfqpoint{6.292952in}{1.434718in}}%
\pgfpathlineto{\pgfqpoint{6.297949in}{1.451559in}}%
\pgfpathlineto{\pgfqpoint{6.302945in}{1.461060in}}%
\pgfpathlineto{\pgfqpoint{6.307941in}{1.468422in}}%
\pgfpathlineto{\pgfqpoint{6.312938in}{1.469562in}}%
\pgfpathlineto{\pgfqpoint{6.317934in}{1.464478in}}%
\pgfpathlineto{\pgfqpoint{6.322931in}{1.452632in}}%
\pgfpathlineto{\pgfqpoint{6.327927in}{1.469441in}}%
\pgfpathlineto{\pgfqpoint{6.332923in}{1.480796in}}%
\pgfpathlineto{\pgfqpoint{6.337920in}{1.490411in}}%
\pgfpathlineto{\pgfqpoint{6.342916in}{1.498084in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.506361in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.506361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.106960in}{0.456621in}}{\pgfqpoint{5.490522in}{3.196347in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.233295,0.485121,0.718339}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356529in}{1.405380in}}%
\pgfpathlineto{\pgfqpoint{1.361526in}{1.402350in}}%
\pgfpathlineto{\pgfqpoint{1.366522in}{1.403040in}}%
\pgfpathlineto{\pgfqpoint{1.371518in}{1.395331in}}%
\pgfpathlineto{\pgfqpoint{1.376515in}{1.385900in}}%
\pgfpathlineto{\pgfqpoint{1.381511in}{1.370845in}}%
\pgfpathlineto{\pgfqpoint{1.386507in}{1.346705in}}%
\pgfpathlineto{\pgfqpoint{1.401497in}{1.268239in}}%
\pgfpathlineto{\pgfqpoint{1.406493in}{1.245837in}}%
\pgfpathlineto{\pgfqpoint{1.411489in}{1.208310in}}%
\pgfpathlineto{\pgfqpoint{1.416486in}{1.138707in}}%
\pgfpathlineto{\pgfqpoint{1.421482in}{1.098174in}}%
\pgfpathlineto{\pgfqpoint{1.426478in}{1.083082in}}%
\pgfpathlineto{\pgfqpoint{1.431475in}{1.097182in}}%
\pgfpathlineto{\pgfqpoint{1.436471in}{1.125741in}}%
\pgfpathlineto{\pgfqpoint{1.441468in}{1.124634in}}%
\pgfpathlineto{\pgfqpoint{1.446464in}{1.107804in}}%
\pgfpathlineto{\pgfqpoint{1.451460in}{1.105815in}}%
\pgfpathlineto{\pgfqpoint{1.456457in}{1.167661in}}%
\pgfpathlineto{\pgfqpoint{1.461453in}{1.223012in}}%
\pgfpathlineto{\pgfqpoint{1.466450in}{1.262966in}}%
\pgfpathlineto{\pgfqpoint{1.471446in}{1.283542in}}%
\pgfpathlineto{\pgfqpoint{1.476442in}{1.282071in}}%
\pgfpathlineto{\pgfqpoint{1.481439in}{1.254939in}}%
\pgfpathlineto{\pgfqpoint{1.486435in}{1.266394in}}%
\pgfpathlineto{\pgfqpoint{1.491431in}{1.252222in}}%
\pgfpathlineto{\pgfqpoint{1.496428in}{1.219503in}}%
\pgfpathlineto{\pgfqpoint{1.501424in}{1.222514in}}%
\pgfpathlineto{\pgfqpoint{1.506421in}{1.244944in}}%
\pgfpathlineto{\pgfqpoint{1.511417in}{1.306926in}}%
\pgfpathlineto{\pgfqpoint{1.516413in}{1.343568in}}%
\pgfpathlineto{\pgfqpoint{1.521410in}{1.349104in}}%
\pgfpathlineto{\pgfqpoint{1.526406in}{1.327800in}}%
\pgfpathlineto{\pgfqpoint{1.531402in}{1.311143in}}%
\pgfpathlineto{\pgfqpoint{1.536399in}{1.272783in}}%
\pgfpathlineto{\pgfqpoint{1.541395in}{1.303225in}}%
\pgfpathlineto{\pgfqpoint{1.546392in}{1.342079in}}%
\pgfpathlineto{\pgfqpoint{1.551388in}{1.323760in}}%
\pgfpathlineto{\pgfqpoint{1.556384in}{1.309722in}}%
\pgfpathlineto{\pgfqpoint{1.561381in}{1.298817in}}%
\pgfpathlineto{\pgfqpoint{1.566377in}{1.312402in}}%
\pgfpathlineto{\pgfqpoint{1.571374in}{1.312047in}}%
\pgfpathlineto{\pgfqpoint{1.576370in}{1.324049in}}%
\pgfpathlineto{\pgfqpoint{1.581366in}{1.320820in}}%
\pgfpathlineto{\pgfqpoint{1.586363in}{1.332831in}}%
\pgfpathlineto{\pgfqpoint{1.591359in}{1.341189in}}%
\pgfpathlineto{\pgfqpoint{1.596355in}{1.351402in}}%
\pgfpathlineto{\pgfqpoint{1.601352in}{1.357708in}}%
\pgfpathlineto{\pgfqpoint{1.606348in}{1.376859in}}%
\pgfpathlineto{\pgfqpoint{1.611345in}{1.385930in}}%
\pgfpathlineto{\pgfqpoint{1.616341in}{1.384096in}}%
\pgfpathlineto{\pgfqpoint{1.621337in}{1.386345in}}%
\pgfpathlineto{\pgfqpoint{1.626334in}{1.384087in}}%
\pgfpathlineto{\pgfqpoint{1.631330in}{1.369647in}}%
\pgfpathlineto{\pgfqpoint{1.636326in}{1.364177in}}%
\pgfpathlineto{\pgfqpoint{1.641323in}{1.355903in}}%
\pgfpathlineto{\pgfqpoint{1.646319in}{1.345068in}}%
\pgfpathlineto{\pgfqpoint{1.651316in}{1.326856in}}%
\pgfpathlineto{\pgfqpoint{1.656312in}{1.315762in}}%
\pgfpathlineto{\pgfqpoint{1.661308in}{1.308420in}}%
\pgfpathlineto{\pgfqpoint{1.666305in}{1.292472in}}%
\pgfpathlineto{\pgfqpoint{1.671301in}{1.271534in}}%
\pgfpathlineto{\pgfqpoint{1.676297in}{1.258286in}}%
\pgfpathlineto{\pgfqpoint{1.681294in}{1.238348in}}%
\pgfpathlineto{\pgfqpoint{1.686290in}{1.214477in}}%
\pgfpathlineto{\pgfqpoint{1.691287in}{1.176816in}}%
\pgfpathlineto{\pgfqpoint{1.696283in}{1.156402in}}%
\pgfpathlineto{\pgfqpoint{1.701279in}{1.174645in}}%
\pgfpathlineto{\pgfqpoint{1.706276in}{1.230593in}}%
\pgfpathlineto{\pgfqpoint{1.711272in}{1.327752in}}%
\pgfpathlineto{\pgfqpoint{1.721265in}{1.431641in}}%
\pgfpathlineto{\pgfqpoint{1.726261in}{1.451065in}}%
\pgfpathlineto{\pgfqpoint{1.731258in}{1.468862in}}%
\pgfpathlineto{\pgfqpoint{1.736254in}{1.494365in}}%
\pgfpathlineto{\pgfqpoint{1.741250in}{1.499126in}}%
\pgfpathlineto{\pgfqpoint{1.746247in}{1.488268in}}%
\pgfpathlineto{\pgfqpoint{1.751243in}{1.459243in}}%
\pgfpathlineto{\pgfqpoint{1.756240in}{1.443435in}}%
\pgfpathlineto{\pgfqpoint{1.761236in}{1.418318in}}%
\pgfpathlineto{\pgfqpoint{1.766232in}{1.403418in}}%
\pgfpathlineto{\pgfqpoint{1.771229in}{1.446287in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.460247in}}%
\pgfpathlineto{\pgfqpoint{1.781221in}{1.536069in}}%
\pgfpathlineto{\pgfqpoint{1.786218in}{1.653546in}}%
\pgfpathlineto{\pgfqpoint{1.791214in}{1.917938in}}%
\pgfpathlineto{\pgfqpoint{1.796211in}{1.919552in}}%
\pgfpathlineto{\pgfqpoint{1.801207in}{1.677321in}}%
\pgfpathlineto{\pgfqpoint{1.806203in}{1.581875in}}%
\pgfpathlineto{\pgfqpoint{1.816196in}{1.538898in}}%
\pgfpathlineto{\pgfqpoint{1.821192in}{1.543288in}}%
\pgfpathlineto{\pgfqpoint{1.826189in}{1.539739in}}%
\pgfpathlineto{\pgfqpoint{1.831185in}{1.525262in}}%
\pgfpathlineto{\pgfqpoint{1.836182in}{1.561494in}}%
\pgfpathlineto{\pgfqpoint{1.841178in}{1.603273in}}%
\pgfpathlineto{\pgfqpoint{1.846174in}{1.607838in}}%
\pgfpathlineto{\pgfqpoint{1.851171in}{1.622974in}}%
\pgfpathlineto{\pgfqpoint{1.856167in}{1.602461in}}%
\pgfpathlineto{\pgfqpoint{1.861164in}{1.571676in}}%
\pgfpathlineto{\pgfqpoint{1.871156in}{1.457089in}}%
\pgfpathlineto{\pgfqpoint{1.876153in}{1.407558in}}%
\pgfpathlineto{\pgfqpoint{1.881149in}{1.379903in}}%
\pgfpathlineto{\pgfqpoint{1.886145in}{1.359541in}}%
\pgfpathlineto{\pgfqpoint{1.891142in}{1.335361in}}%
\pgfpathlineto{\pgfqpoint{1.896138in}{1.317555in}}%
\pgfpathlineto{\pgfqpoint{1.901135in}{1.329424in}}%
\pgfpathlineto{\pgfqpoint{1.906131in}{1.318788in}}%
\pgfpathlineto{\pgfqpoint{1.911127in}{1.367653in}}%
\pgfpathlineto{\pgfqpoint{1.916124in}{1.386392in}}%
\pgfpathlineto{\pgfqpoint{1.921120in}{1.397555in}}%
\pgfpathlineto{\pgfqpoint{1.926116in}{1.402200in}}%
\pgfpathlineto{\pgfqpoint{1.931113in}{1.404531in}}%
\pgfpathlineto{\pgfqpoint{1.936109in}{1.401256in}}%
\pgfpathlineto{\pgfqpoint{1.941106in}{1.406207in}}%
\pgfpathlineto{\pgfqpoint{1.946102in}{1.409675in}}%
\pgfpathlineto{\pgfqpoint{1.951098in}{1.421576in}}%
\pgfpathlineto{\pgfqpoint{1.956095in}{1.436364in}}%
\pgfpathlineto{\pgfqpoint{1.961091in}{1.459288in}}%
\pgfpathlineto{\pgfqpoint{1.966088in}{1.487700in}}%
\pgfpathlineto{\pgfqpoint{1.971084in}{1.521135in}}%
\pgfpathlineto{\pgfqpoint{1.976080in}{1.508055in}}%
\pgfpathlineto{\pgfqpoint{1.981077in}{1.500696in}}%
\pgfpathlineto{\pgfqpoint{1.986073in}{1.492541in}}%
\pgfpathlineto{\pgfqpoint{1.991069in}{1.486226in}}%
\pgfpathlineto{\pgfqpoint{1.996066in}{1.485678in}}%
\pgfpathlineto{\pgfqpoint{2.001062in}{1.480791in}}%
\pgfpathlineto{\pgfqpoint{2.006059in}{1.473442in}}%
\pgfpathlineto{\pgfqpoint{2.011055in}{1.469840in}}%
\pgfpathlineto{\pgfqpoint{2.016051in}{1.467290in}}%
\pgfpathlineto{\pgfqpoint{2.021048in}{1.461562in}}%
\pgfpathlineto{\pgfqpoint{2.026044in}{1.458844in}}%
\pgfpathlineto{\pgfqpoint{2.031040in}{1.449156in}}%
\pgfpathlineto{\pgfqpoint{2.046030in}{1.410388in}}%
\pgfpathlineto{\pgfqpoint{2.051026in}{1.395058in}}%
\pgfpathlineto{\pgfqpoint{2.056022in}{1.386980in}}%
\pgfpathlineto{\pgfqpoint{2.061019in}{1.377112in}}%
\pgfpathlineto{\pgfqpoint{2.066015in}{1.372866in}}%
\pgfpathlineto{\pgfqpoint{2.071011in}{1.383576in}}%
\pgfpathlineto{\pgfqpoint{2.076008in}{1.398150in}}%
\pgfpathlineto{\pgfqpoint{2.081004in}{1.409743in}}%
\pgfpathlineto{\pgfqpoint{2.086001in}{1.423049in}}%
\pgfpathlineto{\pgfqpoint{2.090997in}{1.438505in}}%
\pgfpathlineto{\pgfqpoint{2.095993in}{1.445401in}}%
\pgfpathlineto{\pgfqpoint{2.100990in}{1.450108in}}%
\pgfpathlineto{\pgfqpoint{2.105986in}{1.460850in}}%
\pgfpathlineto{\pgfqpoint{2.110983in}{1.443171in}}%
\pgfpathlineto{\pgfqpoint{2.115979in}{1.443140in}}%
\pgfpathlineto{\pgfqpoint{2.120975in}{1.443796in}}%
\pgfpathlineto{\pgfqpoint{2.125972in}{1.436566in}}%
\pgfpathlineto{\pgfqpoint{2.130968in}{1.416236in}}%
\pgfpathlineto{\pgfqpoint{2.135964in}{1.387042in}}%
\pgfpathlineto{\pgfqpoint{2.140961in}{1.409540in}}%
\pgfpathlineto{\pgfqpoint{2.145957in}{1.430472in}}%
\pgfpathlineto{\pgfqpoint{2.150954in}{1.455584in}}%
\pgfpathlineto{\pgfqpoint{2.155950in}{1.458883in}}%
\pgfpathlineto{\pgfqpoint{2.160946in}{1.442552in}}%
\pgfpathlineto{\pgfqpoint{2.165943in}{1.437631in}}%
\pgfpathlineto{\pgfqpoint{2.170939in}{1.420447in}}%
\pgfpathlineto{\pgfqpoint{2.175935in}{1.413747in}}%
\pgfpathlineto{\pgfqpoint{2.180932in}{1.418111in}}%
\pgfpathlineto{\pgfqpoint{2.185928in}{1.426824in}}%
\pgfpathlineto{\pgfqpoint{2.190925in}{1.458277in}}%
\pgfpathlineto{\pgfqpoint{2.195921in}{1.483609in}}%
\pgfpathlineto{\pgfqpoint{2.200917in}{1.518794in}}%
\pgfpathlineto{\pgfqpoint{2.205914in}{1.519719in}}%
\pgfpathlineto{\pgfqpoint{2.210910in}{1.521351in}}%
\pgfpathlineto{\pgfqpoint{2.215906in}{1.518011in}}%
\pgfpathlineto{\pgfqpoint{2.220903in}{1.496055in}}%
\pgfpathlineto{\pgfqpoint{2.225899in}{1.523898in}}%
\pgfpathlineto{\pgfqpoint{2.230896in}{1.553860in}}%
\pgfpathlineto{\pgfqpoint{2.235892in}{1.567834in}}%
\pgfpathlineto{\pgfqpoint{2.240888in}{1.573504in}}%
\pgfpathlineto{\pgfqpoint{2.245885in}{1.554436in}}%
\pgfpathlineto{\pgfqpoint{2.250881in}{1.552426in}}%
\pgfpathlineto{\pgfqpoint{2.255878in}{1.547000in}}%
\pgfpathlineto{\pgfqpoint{2.260874in}{1.547876in}}%
\pgfpathlineto{\pgfqpoint{2.265870in}{1.545674in}}%
\pgfpathlineto{\pgfqpoint{2.270867in}{1.544372in}}%
\pgfpathlineto{\pgfqpoint{2.275863in}{1.525434in}}%
\pgfpathlineto{\pgfqpoint{2.280859in}{1.540200in}}%
\pgfpathlineto{\pgfqpoint{2.285856in}{1.583093in}}%
\pgfpathlineto{\pgfqpoint{2.290852in}{1.607361in}}%
\pgfpathlineto{\pgfqpoint{2.295849in}{1.629788in}}%
\pgfpathlineto{\pgfqpoint{2.300845in}{1.638416in}}%
\pgfpathlineto{\pgfqpoint{2.305841in}{1.649588in}}%
\pgfpathlineto{\pgfqpoint{2.315834in}{1.677253in}}%
\pgfpathlineto{\pgfqpoint{2.320830in}{1.695379in}}%
\pgfpathlineto{\pgfqpoint{2.325827in}{1.715491in}}%
\pgfpathlineto{\pgfqpoint{2.330823in}{1.740645in}}%
\pgfpathlineto{\pgfqpoint{2.335820in}{1.764328in}}%
\pgfpathlineto{\pgfqpoint{2.340816in}{1.783275in}}%
\pgfpathlineto{\pgfqpoint{2.350809in}{1.815178in}}%
\pgfpathlineto{\pgfqpoint{2.355805in}{1.823609in}}%
\pgfpathlineto{\pgfqpoint{2.360801in}{1.830716in}}%
\pgfpathlineto{\pgfqpoint{2.365798in}{1.832975in}}%
\pgfpathlineto{\pgfqpoint{2.370794in}{1.836496in}}%
\pgfpathlineto{\pgfqpoint{2.375791in}{1.841372in}}%
\pgfpathlineto{\pgfqpoint{2.380787in}{1.841948in}}%
\pgfpathlineto{\pgfqpoint{2.385783in}{1.845241in}}%
\pgfpathlineto{\pgfqpoint{2.390780in}{1.845631in}}%
\pgfpathlineto{\pgfqpoint{2.395776in}{1.849938in}}%
\pgfpathlineto{\pgfqpoint{2.400773in}{1.858340in}}%
\pgfpathlineto{\pgfqpoint{2.405769in}{1.872550in}}%
\pgfpathlineto{\pgfqpoint{2.410765in}{1.883617in}}%
\pgfpathlineto{\pgfqpoint{2.415762in}{1.905896in}}%
\pgfpathlineto{\pgfqpoint{2.420758in}{1.912464in}}%
\pgfpathlineto{\pgfqpoint{2.425754in}{1.875295in}}%
\pgfpathlineto{\pgfqpoint{2.430751in}{1.840328in}}%
\pgfpathlineto{\pgfqpoint{2.435747in}{1.823167in}}%
\pgfpathlineto{\pgfqpoint{2.440744in}{1.822283in}}%
\pgfpathlineto{\pgfqpoint{2.445740in}{1.824138in}}%
\pgfpathlineto{\pgfqpoint{2.450736in}{1.838379in}}%
\pgfpathlineto{\pgfqpoint{2.455733in}{1.831742in}}%
\pgfpathlineto{\pgfqpoint{2.460729in}{1.836112in}}%
\pgfpathlineto{\pgfqpoint{2.465725in}{1.844368in}}%
\pgfpathlineto{\pgfqpoint{2.470722in}{1.846751in}}%
\pgfpathlineto{\pgfqpoint{2.475718in}{1.833592in}}%
\pgfpathlineto{\pgfqpoint{2.480715in}{1.841177in}}%
\pgfpathlineto{\pgfqpoint{2.485711in}{1.858154in}}%
\pgfpathlineto{\pgfqpoint{2.490707in}{1.914972in}}%
\pgfpathlineto{\pgfqpoint{2.495704in}{1.993685in}}%
\pgfpathlineto{\pgfqpoint{2.500700in}{2.111136in}}%
\pgfpathlineto{\pgfqpoint{2.505697in}{2.243363in}}%
\pgfpathlineto{\pgfqpoint{2.510693in}{2.199002in}}%
\pgfpathlineto{\pgfqpoint{2.520686in}{2.191952in}}%
\pgfpathlineto{\pgfqpoint{2.525682in}{2.224471in}}%
\pgfpathlineto{\pgfqpoint{2.530678in}{2.146036in}}%
\pgfpathlineto{\pgfqpoint{2.535675in}{2.058587in}}%
\pgfpathlineto{\pgfqpoint{2.540671in}{2.172637in}}%
\pgfpathlineto{\pgfqpoint{2.545668in}{2.192081in}}%
\pgfpathlineto{\pgfqpoint{2.550664in}{2.132028in}}%
\pgfpathlineto{\pgfqpoint{2.555660in}{2.144140in}}%
\pgfpathlineto{\pgfqpoint{2.560657in}{2.143999in}}%
\pgfpathlineto{\pgfqpoint{2.565653in}{2.175501in}}%
\pgfpathlineto{\pgfqpoint{2.570649in}{2.394919in}}%
\pgfpathlineto{\pgfqpoint{2.575646in}{2.359710in}}%
\pgfpathlineto{\pgfqpoint{2.580642in}{2.257967in}}%
\pgfpathlineto{\pgfqpoint{2.585639in}{2.201720in}}%
\pgfpathlineto{\pgfqpoint{2.590635in}{2.136974in}}%
\pgfpathlineto{\pgfqpoint{2.595631in}{2.108411in}}%
\pgfpathlineto{\pgfqpoint{2.600628in}{2.076787in}}%
\pgfpathlineto{\pgfqpoint{2.605624in}{2.028181in}}%
\pgfpathlineto{\pgfqpoint{2.610620in}{2.048816in}}%
\pgfpathlineto{\pgfqpoint{2.615617in}{2.074389in}}%
\pgfpathlineto{\pgfqpoint{2.625610in}{2.223952in}}%
\pgfpathlineto{\pgfqpoint{2.630606in}{2.166413in}}%
\pgfpathlineto{\pgfqpoint{2.635602in}{2.152832in}}%
\pgfpathlineto{\pgfqpoint{2.640599in}{2.123815in}}%
\pgfpathlineto{\pgfqpoint{2.645595in}{2.102084in}}%
\pgfpathlineto{\pgfqpoint{2.650592in}{2.120640in}}%
\pgfpathlineto{\pgfqpoint{2.655588in}{2.062673in}}%
\pgfpathlineto{\pgfqpoint{2.660584in}{1.941787in}}%
\pgfpathlineto{\pgfqpoint{2.665581in}{1.894312in}}%
\pgfpathlineto{\pgfqpoint{2.670577in}{1.895874in}}%
\pgfpathlineto{\pgfqpoint{2.675573in}{1.783938in}}%
\pgfpathlineto{\pgfqpoint{2.680570in}{1.784572in}}%
\pgfpathlineto{\pgfqpoint{2.690563in}{1.862733in}}%
\pgfpathlineto{\pgfqpoint{2.695559in}{1.951807in}}%
\pgfpathlineto{\pgfqpoint{2.700555in}{1.993299in}}%
\pgfpathlineto{\pgfqpoint{2.705552in}{2.118576in}}%
\pgfpathlineto{\pgfqpoint{2.710548in}{2.203648in}}%
\pgfpathlineto{\pgfqpoint{2.715544in}{2.261202in}}%
\pgfpathlineto{\pgfqpoint{2.720541in}{2.132147in}}%
\pgfpathlineto{\pgfqpoint{2.725537in}{2.061232in}}%
\pgfpathlineto{\pgfqpoint{2.730534in}{2.002984in}}%
\pgfpathlineto{\pgfqpoint{2.735530in}{1.940544in}}%
\pgfpathlineto{\pgfqpoint{2.740526in}{1.914745in}}%
\pgfpathlineto{\pgfqpoint{2.745523in}{1.944022in}}%
\pgfpathlineto{\pgfqpoint{2.750519in}{2.113977in}}%
\pgfpathlineto{\pgfqpoint{2.755515in}{2.122138in}}%
\pgfpathlineto{\pgfqpoint{2.760512in}{1.966182in}}%
\pgfpathlineto{\pgfqpoint{2.765508in}{1.920385in}}%
\pgfpathlineto{\pgfqpoint{2.770505in}{1.886994in}}%
\pgfpathlineto{\pgfqpoint{2.775501in}{1.878278in}}%
\pgfpathlineto{\pgfqpoint{2.780497in}{1.866964in}}%
\pgfpathlineto{\pgfqpoint{2.785494in}{1.858724in}}%
\pgfpathlineto{\pgfqpoint{2.790490in}{1.841943in}}%
\pgfpathlineto{\pgfqpoint{2.795487in}{1.831042in}}%
\pgfpathlineto{\pgfqpoint{2.800483in}{1.814515in}}%
\pgfpathlineto{\pgfqpoint{2.805479in}{1.791979in}}%
\pgfpathlineto{\pgfqpoint{2.810476in}{1.773764in}}%
\pgfpathlineto{\pgfqpoint{2.815472in}{1.763163in}}%
\pgfpathlineto{\pgfqpoint{2.820468in}{1.749472in}}%
\pgfpathlineto{\pgfqpoint{2.830461in}{1.724731in}}%
\pgfpathlineto{\pgfqpoint{2.835458in}{1.713899in}}%
\pgfpathlineto{\pgfqpoint{2.840454in}{1.703815in}}%
\pgfpathlineto{\pgfqpoint{2.845450in}{1.689678in}}%
\pgfpathlineto{\pgfqpoint{2.850447in}{1.678419in}}%
\pgfpathlineto{\pgfqpoint{2.855443in}{1.668221in}}%
\pgfpathlineto{\pgfqpoint{2.860439in}{1.660961in}}%
\pgfpathlineto{\pgfqpoint{2.870432in}{1.637895in}}%
\pgfpathlineto{\pgfqpoint{2.880425in}{1.616427in}}%
\pgfpathlineto{\pgfqpoint{2.885421in}{1.606775in}}%
\pgfpathlineto{\pgfqpoint{2.890418in}{1.596080in}}%
\pgfpathlineto{\pgfqpoint{2.895414in}{1.587717in}}%
\pgfpathlineto{\pgfqpoint{2.900411in}{1.580538in}}%
\pgfpathlineto{\pgfqpoint{2.905407in}{1.559448in}}%
\pgfpathlineto{\pgfqpoint{2.920396in}{1.521416in}}%
\pgfpathlineto{\pgfqpoint{2.930389in}{1.493153in}}%
\pgfpathlineto{\pgfqpoint{2.935385in}{1.479838in}}%
\pgfpathlineto{\pgfqpoint{2.940382in}{1.443762in}}%
\pgfpathlineto{\pgfqpoint{2.945378in}{1.452605in}}%
\pgfpathlineto{\pgfqpoint{2.950374in}{1.504444in}}%
\pgfpathlineto{\pgfqpoint{2.955371in}{1.538022in}}%
\pgfpathlineto{\pgfqpoint{2.960367in}{1.542562in}}%
\pgfpathlineto{\pgfqpoint{2.965363in}{1.544362in}}%
\pgfpathlineto{\pgfqpoint{2.975356in}{1.562294in}}%
\pgfpathlineto{\pgfqpoint{2.980353in}{1.573925in}}%
\pgfpathlineto{\pgfqpoint{2.985349in}{1.584631in}}%
\pgfpathlineto{\pgfqpoint{2.990345in}{1.596582in}}%
\pgfpathlineto{\pgfqpoint{2.995342in}{1.607563in}}%
\pgfpathlineto{\pgfqpoint{3.000338in}{1.622432in}}%
\pgfpathlineto{\pgfqpoint{3.005334in}{1.656108in}}%
\pgfpathlineto{\pgfqpoint{3.010331in}{1.674190in}}%
\pgfpathlineto{\pgfqpoint{3.015327in}{1.689256in}}%
\pgfpathlineto{\pgfqpoint{3.020324in}{1.706230in}}%
\pgfpathlineto{\pgfqpoint{3.030316in}{1.736748in}}%
\pgfpathlineto{\pgfqpoint{3.035313in}{1.760296in}}%
\pgfpathlineto{\pgfqpoint{3.040309in}{1.788076in}}%
\pgfpathlineto{\pgfqpoint{3.045306in}{1.810949in}}%
\pgfpathlineto{\pgfqpoint{3.050302in}{1.826094in}}%
\pgfpathlineto{\pgfqpoint{3.055298in}{1.814834in}}%
\pgfpathlineto{\pgfqpoint{3.060295in}{1.796724in}}%
\pgfpathlineto{\pgfqpoint{3.065291in}{1.769033in}}%
\pgfpathlineto{\pgfqpoint{3.070287in}{1.748835in}}%
\pgfpathlineto{\pgfqpoint{3.075284in}{1.739584in}}%
\pgfpathlineto{\pgfqpoint{3.080280in}{1.722849in}}%
\pgfpathlineto{\pgfqpoint{3.085277in}{1.695553in}}%
\pgfpathlineto{\pgfqpoint{3.090273in}{1.677732in}}%
\pgfpathlineto{\pgfqpoint{3.095269in}{1.665746in}}%
\pgfpathlineto{\pgfqpoint{3.100266in}{1.655325in}}%
\pgfpathlineto{\pgfqpoint{3.105262in}{1.640190in}}%
\pgfpathlineto{\pgfqpoint{3.110258in}{1.632073in}}%
\pgfpathlineto{\pgfqpoint{3.120251in}{1.614594in}}%
\pgfpathlineto{\pgfqpoint{3.135240in}{1.596138in}}%
\pgfpathlineto{\pgfqpoint{3.140237in}{1.591709in}}%
\pgfpathlineto{\pgfqpoint{3.150229in}{1.582152in}}%
\pgfpathlineto{\pgfqpoint{3.155226in}{1.580524in}}%
\pgfpathlineto{\pgfqpoint{3.160222in}{1.580838in}}%
\pgfpathlineto{\pgfqpoint{3.165219in}{1.582536in}}%
\pgfpathlineto{\pgfqpoint{3.170215in}{1.591836in}}%
\pgfpathlineto{\pgfqpoint{3.175211in}{1.603930in}}%
\pgfpathlineto{\pgfqpoint{3.185204in}{1.680921in}}%
\pgfpathlineto{\pgfqpoint{3.195197in}{1.792606in}}%
\pgfpathlineto{\pgfqpoint{3.200193in}{1.731122in}}%
\pgfpathlineto{\pgfqpoint{3.205190in}{1.663680in}}%
\pgfpathlineto{\pgfqpoint{3.210186in}{1.626862in}}%
\pgfpathlineto{\pgfqpoint{3.215182in}{1.606586in}}%
\pgfpathlineto{\pgfqpoint{3.220179in}{1.589622in}}%
\pgfpathlineto{\pgfqpoint{3.225175in}{1.580296in}}%
\pgfpathlineto{\pgfqpoint{3.230172in}{1.578311in}}%
\pgfpathlineto{\pgfqpoint{3.235168in}{1.578159in}}%
\pgfpathlineto{\pgfqpoint{3.240164in}{1.571105in}}%
\pgfpathlineto{\pgfqpoint{3.245161in}{1.566508in}}%
\pgfpathlineto{\pgfqpoint{3.250157in}{1.565305in}}%
\pgfpathlineto{\pgfqpoint{3.255153in}{1.560189in}}%
\pgfpathlineto{\pgfqpoint{3.260150in}{1.554154in}}%
\pgfpathlineto{\pgfqpoint{3.270143in}{1.540313in}}%
\pgfpathlineto{\pgfqpoint{3.275139in}{1.531114in}}%
\pgfpathlineto{\pgfqpoint{3.280135in}{1.523689in}}%
\pgfpathlineto{\pgfqpoint{3.290128in}{1.510860in}}%
\pgfpathlineto{\pgfqpoint{3.295125in}{1.504479in}}%
\pgfpathlineto{\pgfqpoint{3.300121in}{1.502750in}}%
\pgfpathlineto{\pgfqpoint{3.305117in}{1.488212in}}%
\pgfpathlineto{\pgfqpoint{3.310114in}{1.480953in}}%
\pgfpathlineto{\pgfqpoint{3.315110in}{1.472108in}}%
\pgfpathlineto{\pgfqpoint{3.320106in}{1.475460in}}%
\pgfpathlineto{\pgfqpoint{3.325103in}{1.475420in}}%
\pgfpathlineto{\pgfqpoint{3.330099in}{1.483729in}}%
\pgfpathlineto{\pgfqpoint{3.335096in}{1.507313in}}%
\pgfpathlineto{\pgfqpoint{3.340092in}{1.547755in}}%
\pgfpathlineto{\pgfqpoint{3.345088in}{1.585498in}}%
\pgfpathlineto{\pgfqpoint{3.350085in}{1.610286in}}%
\pgfpathlineto{\pgfqpoint{3.355081in}{1.626070in}}%
\pgfpathlineto{\pgfqpoint{3.360077in}{1.629268in}}%
\pgfpathlineto{\pgfqpoint{3.365074in}{1.631190in}}%
\pgfpathlineto{\pgfqpoint{3.370070in}{1.632703in}}%
\pgfpathlineto{\pgfqpoint{3.375067in}{1.631171in}}%
\pgfpathlineto{\pgfqpoint{3.380063in}{1.632054in}}%
\pgfpathlineto{\pgfqpoint{3.385059in}{1.636574in}}%
\pgfpathlineto{\pgfqpoint{3.390056in}{1.634778in}}%
\pgfpathlineto{\pgfqpoint{3.395052in}{1.634776in}}%
\pgfpathlineto{\pgfqpoint{3.400048in}{1.630250in}}%
\pgfpathlineto{\pgfqpoint{3.405045in}{1.635301in}}%
\pgfpathlineto{\pgfqpoint{3.410041in}{1.632574in}}%
\pgfpathlineto{\pgfqpoint{3.415038in}{1.630242in}}%
\pgfpathlineto{\pgfqpoint{3.425030in}{1.622682in}}%
\pgfpathlineto{\pgfqpoint{3.430027in}{1.617400in}}%
\pgfpathlineto{\pgfqpoint{3.435023in}{1.612840in}}%
\pgfpathlineto{\pgfqpoint{3.440020in}{1.603641in}}%
\pgfpathlineto{\pgfqpoint{3.445016in}{1.595215in}}%
\pgfpathlineto{\pgfqpoint{3.460005in}{1.551535in}}%
\pgfpathlineto{\pgfqpoint{3.465001in}{1.527976in}}%
\pgfpathlineto{\pgfqpoint{3.469998in}{1.511175in}}%
\pgfpathlineto{\pgfqpoint{3.474994in}{1.507937in}}%
\pgfpathlineto{\pgfqpoint{3.479991in}{1.507178in}}%
\pgfpathlineto{\pgfqpoint{3.484987in}{1.513475in}}%
\pgfpathlineto{\pgfqpoint{3.489983in}{1.515857in}}%
\pgfpathlineto{\pgfqpoint{3.494980in}{1.515601in}}%
\pgfpathlineto{\pgfqpoint{3.499976in}{1.518666in}}%
\pgfpathlineto{\pgfqpoint{3.504972in}{1.519892in}}%
\pgfpathlineto{\pgfqpoint{3.509969in}{1.515691in}}%
\pgfpathlineto{\pgfqpoint{3.519962in}{1.505617in}}%
\pgfpathlineto{\pgfqpoint{3.524958in}{1.505796in}}%
\pgfpathlineto{\pgfqpoint{3.529954in}{1.496781in}}%
\pgfpathlineto{\pgfqpoint{3.534951in}{1.489818in}}%
\pgfpathlineto{\pgfqpoint{3.539947in}{1.480409in}}%
\pgfpathlineto{\pgfqpoint{3.544943in}{1.469904in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{1.462918in}}%
\pgfpathlineto{\pgfqpoint{3.554936in}{1.448862in}}%
\pgfpathlineto{\pgfqpoint{3.559933in}{1.436940in}}%
\pgfpathlineto{\pgfqpoint{3.564929in}{1.411984in}}%
\pgfpathlineto{\pgfqpoint{3.569925in}{1.404923in}}%
\pgfpathlineto{\pgfqpoint{3.574922in}{1.420202in}}%
\pgfpathlineto{\pgfqpoint{3.579918in}{1.427445in}}%
\pgfpathlineto{\pgfqpoint{3.584915in}{1.433822in}}%
\pgfpathlineto{\pgfqpoint{3.589911in}{1.437947in}}%
\pgfpathlineto{\pgfqpoint{3.594907in}{1.435284in}}%
\pgfpathlineto{\pgfqpoint{3.599904in}{1.441316in}}%
\pgfpathlineto{\pgfqpoint{3.604900in}{1.443455in}}%
\pgfpathlineto{\pgfqpoint{3.609896in}{1.448881in}}%
\pgfpathlineto{\pgfqpoint{3.614893in}{1.452294in}}%
\pgfpathlineto{\pgfqpoint{3.619889in}{1.453767in}}%
\pgfpathlineto{\pgfqpoint{3.624886in}{1.454742in}}%
\pgfpathlineto{\pgfqpoint{3.629882in}{1.457925in}}%
\pgfpathlineto{\pgfqpoint{3.634878in}{1.459942in}}%
\pgfpathlineto{\pgfqpoint{3.639875in}{1.463087in}}%
\pgfpathlineto{\pgfqpoint{3.644871in}{1.465032in}}%
\pgfpathlineto{\pgfqpoint{3.649867in}{1.483144in}}%
\pgfpathlineto{\pgfqpoint{3.654864in}{1.508510in}}%
\pgfpathlineto{\pgfqpoint{3.659860in}{1.539806in}}%
\pgfpathlineto{\pgfqpoint{3.664857in}{1.575777in}}%
\pgfpathlineto{\pgfqpoint{3.669853in}{1.623486in}}%
\pgfpathlineto{\pgfqpoint{3.674849in}{1.682811in}}%
\pgfpathlineto{\pgfqpoint{3.679846in}{1.781286in}}%
\pgfpathlineto{\pgfqpoint{3.684842in}{1.898181in}}%
\pgfpathlineto{\pgfqpoint{3.689838in}{2.194004in}}%
\pgfpathlineto{\pgfqpoint{3.694835in}{2.274873in}}%
\pgfpathlineto{\pgfqpoint{3.699831in}{2.119499in}}%
\pgfpathlineto{\pgfqpoint{3.704828in}{2.065138in}}%
\pgfpathlineto{\pgfqpoint{3.709824in}{1.975882in}}%
\pgfpathlineto{\pgfqpoint{3.714820in}{1.952147in}}%
\pgfpathlineto{\pgfqpoint{3.719817in}{1.942064in}}%
\pgfpathlineto{\pgfqpoint{3.724813in}{1.981847in}}%
\pgfpathlineto{\pgfqpoint{3.729810in}{2.036569in}}%
\pgfpathlineto{\pgfqpoint{3.734806in}{2.108129in}}%
\pgfpathlineto{\pgfqpoint{3.739802in}{2.168351in}}%
\pgfpathlineto{\pgfqpoint{3.744799in}{2.237346in}}%
\pgfpathlineto{\pgfqpoint{3.749795in}{2.274293in}}%
\pgfpathlineto{\pgfqpoint{3.754791in}{2.270755in}}%
\pgfpathlineto{\pgfqpoint{3.759788in}{2.308646in}}%
\pgfpathlineto{\pgfqpoint{3.764784in}{2.324790in}}%
\pgfpathlineto{\pgfqpoint{3.769781in}{2.379703in}}%
\pgfpathlineto{\pgfqpoint{3.774777in}{2.356015in}}%
\pgfpathlineto{\pgfqpoint{3.779773in}{2.228803in}}%
\pgfpathlineto{\pgfqpoint{3.784770in}{2.136047in}}%
\pgfpathlineto{\pgfqpoint{3.789766in}{2.072389in}}%
\pgfpathlineto{\pgfqpoint{3.794762in}{2.027266in}}%
\pgfpathlineto{\pgfqpoint{3.799759in}{1.995457in}}%
\pgfpathlineto{\pgfqpoint{3.804755in}{1.893438in}}%
\pgfpathlineto{\pgfqpoint{3.809752in}{1.756612in}}%
\pgfpathlineto{\pgfqpoint{3.814748in}{1.672392in}}%
\pgfpathlineto{\pgfqpoint{3.819744in}{1.592990in}}%
\pgfpathlineto{\pgfqpoint{3.824741in}{1.537892in}}%
\pgfpathlineto{\pgfqpoint{3.834734in}{1.436375in}}%
\pgfpathlineto{\pgfqpoint{3.839730in}{1.409423in}}%
\pgfpathlineto{\pgfqpoint{3.844726in}{1.409649in}}%
\pgfpathlineto{\pgfqpoint{3.849723in}{1.394594in}}%
\pgfpathlineto{\pgfqpoint{3.854719in}{1.389301in}}%
\pgfpathlineto{\pgfqpoint{3.864712in}{1.331582in}}%
\pgfpathlineto{\pgfqpoint{3.869708in}{1.337255in}}%
\pgfpathlineto{\pgfqpoint{3.874705in}{1.377200in}}%
\pgfpathlineto{\pgfqpoint{3.879701in}{1.433968in}}%
\pgfpathlineto{\pgfqpoint{3.884697in}{1.477812in}}%
\pgfpathlineto{\pgfqpoint{3.894690in}{1.586844in}}%
\pgfpathlineto{\pgfqpoint{3.899686in}{1.628449in}}%
\pgfpathlineto{\pgfqpoint{3.904683in}{1.702146in}}%
\pgfpathlineto{\pgfqpoint{3.909679in}{1.744322in}}%
\pgfpathlineto{\pgfqpoint{3.914676in}{1.781280in}}%
\pgfpathlineto{\pgfqpoint{3.919672in}{1.811855in}}%
\pgfpathlineto{\pgfqpoint{3.924668in}{1.844283in}}%
\pgfpathlineto{\pgfqpoint{3.929665in}{1.890483in}}%
\pgfpathlineto{\pgfqpoint{3.934661in}{1.946306in}}%
\pgfpathlineto{\pgfqpoint{3.939657in}{2.010899in}}%
\pgfpathlineto{\pgfqpoint{3.944654in}{2.148715in}}%
\pgfpathlineto{\pgfqpoint{3.949650in}{2.159630in}}%
\pgfpathlineto{\pgfqpoint{3.954647in}{2.041456in}}%
\pgfpathlineto{\pgfqpoint{3.959643in}{1.987954in}}%
\pgfpathlineto{\pgfqpoint{3.964639in}{1.931386in}}%
\pgfpathlineto{\pgfqpoint{3.969636in}{1.894125in}}%
\pgfpathlineto{\pgfqpoint{3.974632in}{1.849456in}}%
\pgfpathlineto{\pgfqpoint{3.979629in}{1.812033in}}%
\pgfpathlineto{\pgfqpoint{3.984625in}{1.754895in}}%
\pgfpathlineto{\pgfqpoint{3.989621in}{1.676997in}}%
\pgfpathlineto{\pgfqpoint{3.994618in}{1.508940in}}%
\pgfpathlineto{\pgfqpoint{3.999614in}{1.487508in}}%
\pgfpathlineto{\pgfqpoint{4.004610in}{1.636433in}}%
\pgfpathlineto{\pgfqpoint{4.009607in}{1.650680in}}%
\pgfpathlineto{\pgfqpoint{4.014603in}{1.652690in}}%
\pgfpathlineto{\pgfqpoint{4.019600in}{1.648854in}}%
\pgfpathlineto{\pgfqpoint{4.024596in}{1.640807in}}%
\pgfpathlineto{\pgfqpoint{4.029592in}{1.632040in}}%
\pgfpathlineto{\pgfqpoint{4.034589in}{1.618288in}}%
\pgfpathlineto{\pgfqpoint{4.044581in}{1.599964in}}%
\pgfpathlineto{\pgfqpoint{4.049578in}{1.589889in}}%
\pgfpathlineto{\pgfqpoint{4.054574in}{1.585577in}}%
\pgfpathlineto{\pgfqpoint{4.059571in}{1.584660in}}%
\pgfpathlineto{\pgfqpoint{4.064567in}{1.591789in}}%
\pgfpathlineto{\pgfqpoint{4.069563in}{1.587969in}}%
\pgfpathlineto{\pgfqpoint{4.074560in}{1.589742in}}%
\pgfpathlineto{\pgfqpoint{4.079556in}{1.582769in}}%
\pgfpathlineto{\pgfqpoint{4.089549in}{1.557732in}}%
\pgfpathlineto{\pgfqpoint{4.094545in}{1.543494in}}%
\pgfpathlineto{\pgfqpoint{4.099542in}{1.534350in}}%
\pgfpathlineto{\pgfqpoint{4.104538in}{1.521814in}}%
\pgfpathlineto{\pgfqpoint{4.109534in}{1.514068in}}%
\pgfpathlineto{\pgfqpoint{4.114531in}{1.505760in}}%
\pgfpathlineto{\pgfqpoint{4.119527in}{1.502547in}}%
\pgfpathlineto{\pgfqpoint{4.124524in}{1.500856in}}%
\pgfpathlineto{\pgfqpoint{4.129520in}{1.499503in}}%
\pgfpathlineto{\pgfqpoint{4.134516in}{1.492356in}}%
\pgfpathlineto{\pgfqpoint{4.139513in}{1.486024in}}%
\pgfpathlineto{\pgfqpoint{4.144509in}{1.477109in}}%
\pgfpathlineto{\pgfqpoint{4.149505in}{1.470309in}}%
\pgfpathlineto{\pgfqpoint{4.154502in}{1.458362in}}%
\pgfpathlineto{\pgfqpoint{4.159498in}{1.448257in}}%
\pgfpathlineto{\pgfqpoint{4.169491in}{1.429674in}}%
\pgfpathlineto{\pgfqpoint{4.174487in}{1.419687in}}%
\pgfpathlineto{\pgfqpoint{4.179484in}{1.405047in}}%
\pgfpathlineto{\pgfqpoint{4.184480in}{1.398186in}}%
\pgfpathlineto{\pgfqpoint{4.189476in}{1.395511in}}%
\pgfpathlineto{\pgfqpoint{4.194473in}{1.396169in}}%
\pgfpathlineto{\pgfqpoint{4.199469in}{1.400487in}}%
\pgfpathlineto{\pgfqpoint{4.204466in}{1.415140in}}%
\pgfpathlineto{\pgfqpoint{4.209462in}{1.433462in}}%
\pgfpathlineto{\pgfqpoint{4.214458in}{1.448691in}}%
\pgfpathlineto{\pgfqpoint{4.219455in}{1.455053in}}%
\pgfpathlineto{\pgfqpoint{4.224451in}{1.468764in}}%
\pgfpathlineto{\pgfqpoint{4.229448in}{1.474398in}}%
\pgfpathlineto{\pgfqpoint{4.234444in}{1.483845in}}%
\pgfpathlineto{\pgfqpoint{4.239440in}{1.491804in}}%
\pgfpathlineto{\pgfqpoint{4.244437in}{1.506518in}}%
\pgfpathlineto{\pgfqpoint{4.249433in}{1.525100in}}%
\pgfpathlineto{\pgfqpoint{4.254429in}{1.538685in}}%
\pgfpathlineto{\pgfqpoint{4.259426in}{1.557534in}}%
\pgfpathlineto{\pgfqpoint{4.264422in}{1.548571in}}%
\pgfpathlineto{\pgfqpoint{4.269419in}{1.522383in}}%
\pgfpathlineto{\pgfqpoint{4.274415in}{1.499445in}}%
\pgfpathlineto{\pgfqpoint{4.279411in}{1.471857in}}%
\pgfpathlineto{\pgfqpoint{4.294400in}{1.401914in}}%
\pgfpathlineto{\pgfqpoint{4.299397in}{1.371426in}}%
\pgfpathlineto{\pgfqpoint{4.304393in}{1.317753in}}%
\pgfpathlineto{\pgfqpoint{4.309390in}{1.286001in}}%
\pgfpathlineto{\pgfqpoint{4.314386in}{1.249740in}}%
\pgfpathlineto{\pgfqpoint{4.319382in}{1.242315in}}%
\pgfpathlineto{\pgfqpoint{4.324379in}{1.265791in}}%
\pgfpathlineto{\pgfqpoint{4.334371in}{1.305073in}}%
\pgfpathlineto{\pgfqpoint{4.339368in}{1.319882in}}%
\pgfpathlineto{\pgfqpoint{4.344364in}{1.346565in}}%
\pgfpathlineto{\pgfqpoint{4.349361in}{1.361300in}}%
\pgfpathlineto{\pgfqpoint{4.359353in}{1.386307in}}%
\pgfpathlineto{\pgfqpoint{4.364350in}{1.392324in}}%
\pgfpathlineto{\pgfqpoint{4.369346in}{1.393795in}}%
\pgfpathlineto{\pgfqpoint{4.374343in}{1.405318in}}%
\pgfpathlineto{\pgfqpoint{4.379339in}{1.405411in}}%
\pgfpathlineto{\pgfqpoint{4.384335in}{1.399437in}}%
\pgfpathlineto{\pgfqpoint{4.389332in}{1.398907in}}%
\pgfpathlineto{\pgfqpoint{4.394328in}{1.395316in}}%
\pgfpathlineto{\pgfqpoint{4.399324in}{1.390542in}}%
\pgfpathlineto{\pgfqpoint{4.404321in}{1.389842in}}%
\pgfpathlineto{\pgfqpoint{4.409317in}{1.384424in}}%
\pgfpathlineto{\pgfqpoint{4.414314in}{1.376627in}}%
\pgfpathlineto{\pgfqpoint{4.419310in}{1.372816in}}%
\pgfpathlineto{\pgfqpoint{4.424306in}{1.369711in}}%
\pgfpathlineto{\pgfqpoint{4.429303in}{1.364200in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.362036in}}%
\pgfpathlineto{\pgfqpoint{4.439295in}{1.356989in}}%
\pgfpathlineto{\pgfqpoint{4.444292in}{1.350745in}}%
\pgfpathlineto{\pgfqpoint{4.449288in}{1.345634in}}%
\pgfpathlineto{\pgfqpoint{4.454285in}{1.341717in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{1.332060in}}%
\pgfpathlineto{\pgfqpoint{4.464277in}{1.320989in}}%
\pgfpathlineto{\pgfqpoint{4.469274in}{1.304422in}}%
\pgfpathlineto{\pgfqpoint{4.474270in}{1.286856in}}%
\pgfpathlineto{\pgfqpoint{4.479266in}{1.258830in}}%
\pgfpathlineto{\pgfqpoint{4.484263in}{1.186409in}}%
\pgfpathlineto{\pgfqpoint{4.489259in}{1.109676in}}%
\pgfpathlineto{\pgfqpoint{4.494256in}{1.190529in}}%
\pgfpathlineto{\pgfqpoint{4.499252in}{1.264139in}}%
\pgfpathlineto{\pgfqpoint{4.504248in}{1.321402in}}%
\pgfpathlineto{\pgfqpoint{4.514241in}{1.356811in}}%
\pgfpathlineto{\pgfqpoint{4.519238in}{1.370874in}}%
\pgfpathlineto{\pgfqpoint{4.524234in}{1.387553in}}%
\pgfpathlineto{\pgfqpoint{4.529230in}{1.400896in}}%
\pgfpathlineto{\pgfqpoint{4.534227in}{1.412619in}}%
\pgfpathlineto{\pgfqpoint{4.539223in}{1.418507in}}%
\pgfpathlineto{\pgfqpoint{4.544219in}{1.425581in}}%
\pgfpathlineto{\pgfqpoint{4.549216in}{1.433858in}}%
\pgfpathlineto{\pgfqpoint{4.554212in}{1.437798in}}%
\pgfpathlineto{\pgfqpoint{4.559209in}{1.436497in}}%
\pgfpathlineto{\pgfqpoint{4.564205in}{1.440144in}}%
\pgfpathlineto{\pgfqpoint{4.569201in}{1.439856in}}%
\pgfpathlineto{\pgfqpoint{4.574198in}{1.436389in}}%
\pgfpathlineto{\pgfqpoint{4.579194in}{1.431575in}}%
\pgfpathlineto{\pgfqpoint{4.584190in}{1.419693in}}%
\pgfpathlineto{\pgfqpoint{4.589187in}{1.413868in}}%
\pgfpathlineto{\pgfqpoint{4.599180in}{1.378123in}}%
\pgfpathlineto{\pgfqpoint{4.609172in}{1.284479in}}%
\pgfpathlineto{\pgfqpoint{4.614169in}{1.231135in}}%
\pgfpathlineto{\pgfqpoint{4.619165in}{1.154099in}}%
\pgfpathlineto{\pgfqpoint{4.624162in}{1.067783in}}%
\pgfpathlineto{\pgfqpoint{4.629158in}{1.149166in}}%
\pgfpathlineto{\pgfqpoint{4.634154in}{1.218465in}}%
\pgfpathlineto{\pgfqpoint{4.639151in}{1.268104in}}%
\pgfpathlineto{\pgfqpoint{4.644147in}{1.303708in}}%
\pgfpathlineto{\pgfqpoint{4.649143in}{1.332940in}}%
\pgfpathlineto{\pgfqpoint{4.654140in}{1.355982in}}%
\pgfpathlineto{\pgfqpoint{4.659136in}{1.373568in}}%
\pgfpathlineto{\pgfqpoint{4.664133in}{1.385915in}}%
\pgfpathlineto{\pgfqpoint{4.669129in}{1.380203in}}%
\pgfpathlineto{\pgfqpoint{4.674125in}{1.375209in}}%
\pgfpathlineto{\pgfqpoint{4.679122in}{1.368537in}}%
\pgfpathlineto{\pgfqpoint{4.684118in}{1.355186in}}%
\pgfpathlineto{\pgfqpoint{4.689114in}{1.340128in}}%
\pgfpathlineto{\pgfqpoint{4.694111in}{1.316130in}}%
\pgfpathlineto{\pgfqpoint{4.699107in}{1.286095in}}%
\pgfpathlineto{\pgfqpoint{4.704104in}{1.238815in}}%
\pgfpathlineto{\pgfqpoint{4.709100in}{1.196330in}}%
\pgfpathlineto{\pgfqpoint{4.714096in}{1.150449in}}%
\pgfpathlineto{\pgfqpoint{4.719093in}{1.118404in}}%
\pgfpathlineto{\pgfqpoint{4.724089in}{1.084216in}}%
\pgfpathlineto{\pgfqpoint{4.729085in}{1.079472in}}%
\pgfpathlineto{\pgfqpoint{4.734082in}{1.079465in}}%
\pgfpathlineto{\pgfqpoint{4.739078in}{1.093368in}}%
\pgfpathlineto{\pgfqpoint{4.744075in}{1.138402in}}%
\pgfpathlineto{\pgfqpoint{4.749071in}{1.198776in}}%
\pgfpathlineto{\pgfqpoint{4.754067in}{1.304685in}}%
\pgfpathlineto{\pgfqpoint{4.759064in}{1.404672in}}%
\pgfpathlineto{\pgfqpoint{4.764060in}{1.357957in}}%
\pgfpathlineto{\pgfqpoint{4.769057in}{1.325611in}}%
\pgfpathlineto{\pgfqpoint{4.774053in}{1.333269in}}%
\pgfpathlineto{\pgfqpoint{4.779049in}{1.348268in}}%
\pgfpathlineto{\pgfqpoint{4.784046in}{1.375511in}}%
\pgfpathlineto{\pgfqpoint{4.789042in}{1.409576in}}%
\pgfpathlineto{\pgfqpoint{4.794038in}{1.441211in}}%
\pgfpathlineto{\pgfqpoint{4.799035in}{1.470409in}}%
\pgfpathlineto{\pgfqpoint{4.804031in}{1.488605in}}%
\pgfpathlineto{\pgfqpoint{4.809028in}{1.486296in}}%
\pgfpathlineto{\pgfqpoint{4.814024in}{1.482701in}}%
\pgfpathlineto{\pgfqpoint{4.819020in}{1.479660in}}%
\pgfpathlineto{\pgfqpoint{4.824017in}{1.480022in}}%
\pgfpathlineto{\pgfqpoint{4.829013in}{1.474650in}}%
\pgfpathlineto{\pgfqpoint{4.834009in}{1.472111in}}%
\pgfpathlineto{\pgfqpoint{4.839006in}{1.473073in}}%
\pgfpathlineto{\pgfqpoint{4.848999in}{1.474284in}}%
\pgfpathlineto{\pgfqpoint{4.853995in}{1.475256in}}%
\pgfpathlineto{\pgfqpoint{4.858991in}{1.475213in}}%
\pgfpathlineto{\pgfqpoint{4.863988in}{1.474216in}}%
\pgfpathlineto{\pgfqpoint{4.868984in}{1.470322in}}%
\pgfpathlineto{\pgfqpoint{4.873980in}{1.469447in}}%
\pgfpathlineto{\pgfqpoint{4.878977in}{1.470656in}}%
\pgfpathlineto{\pgfqpoint{4.883973in}{1.465636in}}%
\pgfpathlineto{\pgfqpoint{4.888970in}{1.458330in}}%
\pgfpathlineto{\pgfqpoint{4.893966in}{1.448278in}}%
\pgfpathlineto{\pgfqpoint{4.898962in}{1.441381in}}%
\pgfpathlineto{\pgfqpoint{4.908955in}{1.416382in}}%
\pgfpathlineto{\pgfqpoint{4.913952in}{1.400734in}}%
\pgfpathlineto{\pgfqpoint{4.918948in}{1.379797in}}%
\pgfpathlineto{\pgfqpoint{4.923944in}{1.422744in}}%
\pgfpathlineto{\pgfqpoint{4.928941in}{1.460683in}}%
\pgfpathlineto{\pgfqpoint{4.933937in}{1.493281in}}%
\pgfpathlineto{\pgfqpoint{4.938933in}{1.517149in}}%
\pgfpathlineto{\pgfqpoint{4.943930in}{1.529630in}}%
\pgfpathlineto{\pgfqpoint{4.953923in}{1.563519in}}%
\pgfpathlineto{\pgfqpoint{4.958919in}{1.582134in}}%
\pgfpathlineto{\pgfqpoint{4.963915in}{1.604812in}}%
\pgfpathlineto{\pgfqpoint{4.973908in}{1.668394in}}%
\pgfpathlineto{\pgfqpoint{4.978904in}{1.705455in}}%
\pgfpathlineto{\pgfqpoint{4.983901in}{1.689688in}}%
\pgfpathlineto{\pgfqpoint{4.988897in}{1.659174in}}%
\pgfpathlineto{\pgfqpoint{4.993894in}{1.634107in}}%
\pgfpathlineto{\pgfqpoint{5.003886in}{1.588933in}}%
\pgfpathlineto{\pgfqpoint{5.008883in}{1.574375in}}%
\pgfpathlineto{\pgfqpoint{5.013879in}{1.567917in}}%
\pgfpathlineto{\pgfqpoint{5.018875in}{1.552233in}}%
\pgfpathlineto{\pgfqpoint{5.023872in}{1.528189in}}%
\pgfpathlineto{\pgfqpoint{5.028868in}{1.500873in}}%
\pgfpathlineto{\pgfqpoint{5.033865in}{1.471091in}}%
\pgfpathlineto{\pgfqpoint{5.048854in}{1.330308in}}%
\pgfpathlineto{\pgfqpoint{5.053850in}{1.296779in}}%
\pgfpathlineto{\pgfqpoint{5.058847in}{1.288058in}}%
\pgfpathlineto{\pgfqpoint{5.063843in}{1.290818in}}%
\pgfpathlineto{\pgfqpoint{5.073836in}{1.298029in}}%
\pgfpathlineto{\pgfqpoint{5.078832in}{1.286330in}}%
\pgfpathlineto{\pgfqpoint{5.083828in}{1.280255in}}%
\pgfpathlineto{\pgfqpoint{5.088825in}{1.260778in}}%
\pgfpathlineto{\pgfqpoint{5.093821in}{1.244848in}}%
\pgfpathlineto{\pgfqpoint{5.098818in}{1.218872in}}%
\pgfpathlineto{\pgfqpoint{5.103814in}{1.158277in}}%
\pgfpathlineto{\pgfqpoint{5.108810in}{1.160886in}}%
\pgfpathlineto{\pgfqpoint{5.113807in}{1.167024in}}%
\pgfpathlineto{\pgfqpoint{5.118803in}{1.185818in}}%
\pgfpathlineto{\pgfqpoint{5.123799in}{1.159126in}}%
\pgfpathlineto{\pgfqpoint{5.128796in}{1.124630in}}%
\pgfpathlineto{\pgfqpoint{5.133792in}{1.404421in}}%
\pgfpathlineto{\pgfqpoint{5.138789in}{1.411277in}}%
\pgfpathlineto{\pgfqpoint{5.143785in}{1.374364in}}%
\pgfpathlineto{\pgfqpoint{5.148781in}{1.372726in}}%
\pgfpathlineto{\pgfqpoint{5.153778in}{1.351769in}}%
\pgfpathlineto{\pgfqpoint{5.158774in}{1.351175in}}%
\pgfpathlineto{\pgfqpoint{5.163771in}{1.335771in}}%
\pgfpathlineto{\pgfqpoint{5.168767in}{1.328931in}}%
\pgfpathlineto{\pgfqpoint{5.173763in}{1.318704in}}%
\pgfpathlineto{\pgfqpoint{5.178760in}{1.323130in}}%
\pgfpathlineto{\pgfqpoint{5.183756in}{1.319241in}}%
\pgfpathlineto{\pgfqpoint{5.188752in}{1.316034in}}%
\pgfpathlineto{\pgfqpoint{5.193749in}{1.309355in}}%
\pgfpathlineto{\pgfqpoint{5.198745in}{1.306522in}}%
\pgfpathlineto{\pgfqpoint{5.203742in}{1.310228in}}%
\pgfpathlineto{\pgfqpoint{5.208738in}{1.300266in}}%
\pgfpathlineto{\pgfqpoint{5.218731in}{1.266527in}}%
\pgfpathlineto{\pgfqpoint{5.223727in}{1.253359in}}%
\pgfpathlineto{\pgfqpoint{5.228723in}{1.230036in}}%
\pgfpathlineto{\pgfqpoint{5.233720in}{1.210375in}}%
\pgfpathlineto{\pgfqpoint{5.238716in}{1.185040in}}%
\pgfpathlineto{\pgfqpoint{5.243713in}{1.164385in}}%
\pgfpathlineto{\pgfqpoint{5.248709in}{1.151102in}}%
\pgfpathlineto{\pgfqpoint{5.253705in}{1.153169in}}%
\pgfpathlineto{\pgfqpoint{5.258702in}{1.153763in}}%
\pgfpathlineto{\pgfqpoint{5.268694in}{1.185095in}}%
\pgfpathlineto{\pgfqpoint{5.273691in}{1.215607in}}%
\pgfpathlineto{\pgfqpoint{5.278687in}{1.267969in}}%
\pgfpathlineto{\pgfqpoint{5.288680in}{1.366603in}}%
\pgfpathlineto{\pgfqpoint{5.303669in}{1.488298in}}%
\pgfpathlineto{\pgfqpoint{5.308666in}{1.519899in}}%
\pgfpathlineto{\pgfqpoint{5.313662in}{1.541202in}}%
\pgfpathlineto{\pgfqpoint{5.318658in}{1.547162in}}%
\pgfpathlineto{\pgfqpoint{5.323655in}{1.546045in}}%
\pgfpathlineto{\pgfqpoint{5.328651in}{1.532219in}}%
\pgfpathlineto{\pgfqpoint{5.333647in}{1.524405in}}%
\pgfpathlineto{\pgfqpoint{5.338644in}{1.520974in}}%
\pgfpathlineto{\pgfqpoint{5.343640in}{1.514417in}}%
\pgfpathlineto{\pgfqpoint{5.348637in}{1.514144in}}%
\pgfpathlineto{\pgfqpoint{5.353633in}{1.511084in}}%
\pgfpathlineto{\pgfqpoint{5.358629in}{1.512304in}}%
\pgfpathlineto{\pgfqpoint{5.363626in}{1.509569in}}%
\pgfpathlineto{\pgfqpoint{5.368622in}{1.512852in}}%
\pgfpathlineto{\pgfqpoint{5.373618in}{1.514239in}}%
\pgfpathlineto{\pgfqpoint{5.378615in}{1.520519in}}%
\pgfpathlineto{\pgfqpoint{5.383611in}{1.525144in}}%
\pgfpathlineto{\pgfqpoint{5.388608in}{1.528171in}}%
\pgfpathlineto{\pgfqpoint{5.393604in}{1.528722in}}%
\pgfpathlineto{\pgfqpoint{5.398600in}{1.524214in}}%
\pgfpathlineto{\pgfqpoint{5.403597in}{1.512215in}}%
\pgfpathlineto{\pgfqpoint{5.408593in}{1.507694in}}%
\pgfpathlineto{\pgfqpoint{5.413589in}{1.499602in}}%
\pgfpathlineto{\pgfqpoint{5.418586in}{1.495453in}}%
\pgfpathlineto{\pgfqpoint{5.423582in}{1.503586in}}%
\pgfpathlineto{\pgfqpoint{5.428579in}{1.523717in}}%
\pgfpathlineto{\pgfqpoint{5.433575in}{1.552189in}}%
\pgfpathlineto{\pgfqpoint{5.438571in}{1.577211in}}%
\pgfpathlineto{\pgfqpoint{5.443568in}{1.592795in}}%
\pgfpathlineto{\pgfqpoint{5.448564in}{1.601266in}}%
\pgfpathlineto{\pgfqpoint{5.453561in}{1.605180in}}%
\pgfpathlineto{\pgfqpoint{5.458557in}{1.606479in}}%
\pgfpathlineto{\pgfqpoint{5.463553in}{1.611697in}}%
\pgfpathlineto{\pgfqpoint{5.468550in}{1.603774in}}%
\pgfpathlineto{\pgfqpoint{5.483539in}{1.549439in}}%
\pgfpathlineto{\pgfqpoint{5.488535in}{1.516832in}}%
\pgfpathlineto{\pgfqpoint{5.493532in}{1.520456in}}%
\pgfpathlineto{\pgfqpoint{5.498528in}{1.556875in}}%
\pgfpathlineto{\pgfqpoint{5.503524in}{1.602524in}}%
\pgfpathlineto{\pgfqpoint{5.508521in}{1.625276in}}%
\pgfpathlineto{\pgfqpoint{5.513517in}{1.641753in}}%
\pgfpathlineto{\pgfqpoint{5.518513in}{1.664729in}}%
\pgfpathlineto{\pgfqpoint{5.523510in}{1.683087in}}%
\pgfpathlineto{\pgfqpoint{5.528506in}{1.705146in}}%
\pgfpathlineto{\pgfqpoint{5.538499in}{1.739882in}}%
\pgfpathlineto{\pgfqpoint{5.543495in}{1.753578in}}%
\pgfpathlineto{\pgfqpoint{5.548492in}{1.766370in}}%
\pgfpathlineto{\pgfqpoint{5.553488in}{1.776798in}}%
\pgfpathlineto{\pgfqpoint{5.558485in}{1.793635in}}%
\pgfpathlineto{\pgfqpoint{5.568477in}{1.832684in}}%
\pgfpathlineto{\pgfqpoint{5.573474in}{1.860706in}}%
\pgfpathlineto{\pgfqpoint{5.578470in}{1.899243in}}%
\pgfpathlineto{\pgfqpoint{5.583466in}{1.922033in}}%
\pgfpathlineto{\pgfqpoint{5.588463in}{1.931564in}}%
\pgfpathlineto{\pgfqpoint{5.593459in}{1.945081in}}%
\pgfpathlineto{\pgfqpoint{5.598456in}{1.936294in}}%
\pgfpathlineto{\pgfqpoint{5.603452in}{1.939212in}}%
\pgfpathlineto{\pgfqpoint{5.608448in}{1.934500in}}%
\pgfpathlineto{\pgfqpoint{5.613445in}{1.919561in}}%
\pgfpathlineto{\pgfqpoint{5.618441in}{1.903211in}}%
\pgfpathlineto{\pgfqpoint{5.623437in}{1.888117in}}%
\pgfpathlineto{\pgfqpoint{5.638427in}{1.839501in}}%
\pgfpathlineto{\pgfqpoint{5.643423in}{1.817053in}}%
\pgfpathlineto{\pgfqpoint{5.648419in}{1.796487in}}%
\pgfpathlineto{\pgfqpoint{5.653416in}{1.772915in}}%
\pgfpathlineto{\pgfqpoint{5.658412in}{1.746983in}}%
\pgfpathlineto{\pgfqpoint{5.663408in}{1.713580in}}%
\pgfpathlineto{\pgfqpoint{5.668405in}{1.671705in}}%
\pgfpathlineto{\pgfqpoint{5.673401in}{1.625036in}}%
\pgfpathlineto{\pgfqpoint{5.683394in}{1.477542in}}%
\pgfpathlineto{\pgfqpoint{5.688390in}{1.536013in}}%
\pgfpathlineto{\pgfqpoint{5.693387in}{1.586415in}}%
\pgfpathlineto{\pgfqpoint{5.698383in}{1.610425in}}%
\pgfpathlineto{\pgfqpoint{5.703380in}{1.649102in}}%
\pgfpathlineto{\pgfqpoint{5.708376in}{1.677865in}}%
\pgfpathlineto{\pgfqpoint{5.713372in}{1.697910in}}%
\pgfpathlineto{\pgfqpoint{5.718369in}{1.716715in}}%
\pgfpathlineto{\pgfqpoint{5.723365in}{1.726683in}}%
\pgfpathlineto{\pgfqpoint{5.728361in}{1.732655in}}%
\pgfpathlineto{\pgfqpoint{5.733358in}{1.728021in}}%
\pgfpathlineto{\pgfqpoint{5.738354in}{1.727441in}}%
\pgfpathlineto{\pgfqpoint{5.743351in}{1.729610in}}%
\pgfpathlineto{\pgfqpoint{5.748347in}{1.730849in}}%
\pgfpathlineto{\pgfqpoint{5.753343in}{1.730869in}}%
\pgfpathlineto{\pgfqpoint{5.758340in}{1.742967in}}%
\pgfpathlineto{\pgfqpoint{5.763336in}{1.754135in}}%
\pgfpathlineto{\pgfqpoint{5.768332in}{1.788524in}}%
\pgfpathlineto{\pgfqpoint{5.773329in}{1.784614in}}%
\pgfpathlineto{\pgfqpoint{5.778325in}{1.740808in}}%
\pgfpathlineto{\pgfqpoint{5.783322in}{1.722559in}}%
\pgfpathlineto{\pgfqpoint{5.788318in}{1.707932in}}%
\pgfpathlineto{\pgfqpoint{5.793314in}{1.699986in}}%
\pgfpathlineto{\pgfqpoint{5.798311in}{1.682867in}}%
\pgfpathlineto{\pgfqpoint{5.803307in}{1.679999in}}%
\pgfpathlineto{\pgfqpoint{5.808303in}{1.675144in}}%
\pgfpathlineto{\pgfqpoint{5.813300in}{1.676060in}}%
\pgfpathlineto{\pgfqpoint{5.818296in}{1.674289in}}%
\pgfpathlineto{\pgfqpoint{5.823293in}{1.674182in}}%
\pgfpathlineto{\pgfqpoint{5.828289in}{1.673347in}}%
\pgfpathlineto{\pgfqpoint{5.848275in}{1.678535in}}%
\pgfpathlineto{\pgfqpoint{5.853271in}{1.678071in}}%
\pgfpathlineto{\pgfqpoint{5.858267in}{1.679280in}}%
\pgfpathlineto{\pgfqpoint{5.863264in}{1.681855in}}%
\pgfpathlineto{\pgfqpoint{5.868260in}{1.686080in}}%
\pgfpathlineto{\pgfqpoint{5.873256in}{1.692017in}}%
\pgfpathlineto{\pgfqpoint{5.878253in}{1.689722in}}%
\pgfpathlineto{\pgfqpoint{5.883249in}{1.688156in}}%
\pgfpathlineto{\pgfqpoint{5.888246in}{1.688990in}}%
\pgfpathlineto{\pgfqpoint{5.893242in}{1.687305in}}%
\pgfpathlineto{\pgfqpoint{5.898238in}{1.684419in}}%
\pgfpathlineto{\pgfqpoint{5.903235in}{1.694748in}}%
\pgfpathlineto{\pgfqpoint{5.908231in}{1.696545in}}%
\pgfpathlineto{\pgfqpoint{5.913227in}{1.699911in}}%
\pgfpathlineto{\pgfqpoint{5.918224in}{1.692541in}}%
\pgfpathlineto{\pgfqpoint{5.923220in}{1.669835in}}%
\pgfpathlineto{\pgfqpoint{5.928217in}{1.653591in}}%
\pgfpathlineto{\pgfqpoint{5.933213in}{1.633272in}}%
\pgfpathlineto{\pgfqpoint{5.943206in}{1.603024in}}%
\pgfpathlineto{\pgfqpoint{5.948202in}{1.583398in}}%
\pgfpathlineto{\pgfqpoint{5.953199in}{1.566014in}}%
\pgfpathlineto{\pgfqpoint{5.958195in}{1.569866in}}%
\pgfpathlineto{\pgfqpoint{5.963191in}{1.576928in}}%
\pgfpathlineto{\pgfqpoint{5.968188in}{1.576926in}}%
\pgfpathlineto{\pgfqpoint{5.973184in}{1.578443in}}%
\pgfpathlineto{\pgfqpoint{5.983177in}{1.582680in}}%
\pgfpathlineto{\pgfqpoint{5.988173in}{1.583849in}}%
\pgfpathlineto{\pgfqpoint{5.993170in}{1.584615in}}%
\pgfpathlineto{\pgfqpoint{5.998166in}{1.579415in}}%
\pgfpathlineto{\pgfqpoint{6.003162in}{1.575389in}}%
\pgfpathlineto{\pgfqpoint{6.008159in}{1.569976in}}%
\pgfpathlineto{\pgfqpoint{6.013155in}{1.563306in}}%
\pgfpathlineto{\pgfqpoint{6.018151in}{1.554439in}}%
\pgfpathlineto{\pgfqpoint{6.023148in}{1.546933in}}%
\pgfpathlineto{\pgfqpoint{6.028144in}{1.542090in}}%
\pgfpathlineto{\pgfqpoint{6.033141in}{1.533065in}}%
\pgfpathlineto{\pgfqpoint{6.038137in}{1.527363in}}%
\pgfpathlineto{\pgfqpoint{6.043133in}{1.519792in}}%
\pgfpathlineto{\pgfqpoint{6.048130in}{1.513990in}}%
\pgfpathlineto{\pgfqpoint{6.053126in}{1.512459in}}%
\pgfpathlineto{\pgfqpoint{6.058122in}{1.503242in}}%
\pgfpathlineto{\pgfqpoint{6.063119in}{1.483197in}}%
\pgfpathlineto{\pgfqpoint{6.068115in}{1.469957in}}%
\pgfpathlineto{\pgfqpoint{6.073112in}{1.457981in}}%
\pgfpathlineto{\pgfqpoint{6.078108in}{1.447604in}}%
\pgfpathlineto{\pgfqpoint{6.083104in}{1.435961in}}%
\pgfpathlineto{\pgfqpoint{6.088101in}{1.419538in}}%
\pgfpathlineto{\pgfqpoint{6.093097in}{1.420513in}}%
\pgfpathlineto{\pgfqpoint{6.098094in}{1.437890in}}%
\pgfpathlineto{\pgfqpoint{6.103090in}{1.444002in}}%
\pgfpathlineto{\pgfqpoint{6.108086in}{1.455841in}}%
\pgfpathlineto{\pgfqpoint{6.113083in}{1.472606in}}%
\pgfpathlineto{\pgfqpoint{6.118079in}{1.471631in}}%
\pgfpathlineto{\pgfqpoint{6.123075in}{1.455904in}}%
\pgfpathlineto{\pgfqpoint{6.128072in}{1.452601in}}%
\pgfpathlineto{\pgfqpoint{6.133068in}{1.464741in}}%
\pgfpathlineto{\pgfqpoint{6.138065in}{1.463591in}}%
\pgfpathlineto{\pgfqpoint{6.143061in}{1.466207in}}%
\pgfpathlineto{\pgfqpoint{6.148057in}{1.470324in}}%
\pgfpathlineto{\pgfqpoint{6.153054in}{1.474974in}}%
\pgfpathlineto{\pgfqpoint{6.158050in}{1.476503in}}%
\pgfpathlineto{\pgfqpoint{6.163046in}{1.482761in}}%
\pgfpathlineto{\pgfqpoint{6.168043in}{1.495836in}}%
\pgfpathlineto{\pgfqpoint{6.173039in}{1.502149in}}%
\pgfpathlineto{\pgfqpoint{6.178036in}{1.498281in}}%
\pgfpathlineto{\pgfqpoint{6.183032in}{1.511009in}}%
\pgfpathlineto{\pgfqpoint{6.188028in}{1.514668in}}%
\pgfpathlineto{\pgfqpoint{6.193025in}{1.511526in}}%
\pgfpathlineto{\pgfqpoint{6.198021in}{1.499029in}}%
\pgfpathlineto{\pgfqpoint{6.203017in}{1.471736in}}%
\pgfpathlineto{\pgfqpoint{6.208014in}{1.466118in}}%
\pgfpathlineto{\pgfqpoint{6.213010in}{1.483205in}}%
\pgfpathlineto{\pgfqpoint{6.218007in}{1.486294in}}%
\pgfpathlineto{\pgfqpoint{6.223003in}{1.487768in}}%
\pgfpathlineto{\pgfqpoint{6.227999in}{1.490962in}}%
\pgfpathlineto{\pgfqpoint{6.232996in}{1.491953in}}%
\pgfpathlineto{\pgfqpoint{6.237992in}{1.492185in}}%
\pgfpathlineto{\pgfqpoint{6.242989in}{1.492100in}}%
\pgfpathlineto{\pgfqpoint{6.247985in}{1.485168in}}%
\pgfpathlineto{\pgfqpoint{6.252981in}{1.484825in}}%
\pgfpathlineto{\pgfqpoint{6.257978in}{1.480655in}}%
\pgfpathlineto{\pgfqpoint{6.262974in}{1.468224in}}%
\pgfpathlineto{\pgfqpoint{6.267970in}{1.455033in}}%
\pgfpathlineto{\pgfqpoint{6.272967in}{1.436690in}}%
\pgfpathlineto{\pgfqpoint{6.277963in}{1.423816in}}%
\pgfpathlineto{\pgfqpoint{6.282960in}{1.414939in}}%
\pgfpathlineto{\pgfqpoint{6.287956in}{1.421568in}}%
\pgfpathlineto{\pgfqpoint{6.292952in}{1.432500in}}%
\pgfpathlineto{\pgfqpoint{6.297949in}{1.445251in}}%
\pgfpathlineto{\pgfqpoint{6.302945in}{1.461060in}}%
\pgfpathlineto{\pgfqpoint{6.307941in}{1.468422in}}%
\pgfpathlineto{\pgfqpoint{6.312938in}{1.469562in}}%
\pgfpathlineto{\pgfqpoint{6.317934in}{1.464478in}}%
\pgfpathlineto{\pgfqpoint{6.322931in}{1.452632in}}%
\pgfpathlineto{\pgfqpoint{6.327927in}{1.469441in}}%
\pgfpathlineto{\pgfqpoint{6.332923in}{1.480796in}}%
\pgfpathlineto{\pgfqpoint{6.337920in}{1.490411in}}%
\pgfpathlineto{\pgfqpoint{6.342916in}{1.498084in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.506361in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.506361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.106960in}{0.456621in}}{\pgfqpoint{5.490522in}{3.196347in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.253595,0.458824,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356529in}{1.405380in}}%
\pgfpathlineto{\pgfqpoint{1.361526in}{1.402350in}}%
\pgfpathlineto{\pgfqpoint{1.366522in}{1.403040in}}%
\pgfpathlineto{\pgfqpoint{1.371518in}{1.395331in}}%
\pgfpathlineto{\pgfqpoint{1.376515in}{1.385900in}}%
\pgfpathlineto{\pgfqpoint{1.381511in}{1.365642in}}%
\pgfpathlineto{\pgfqpoint{1.386507in}{1.334690in}}%
\pgfpathlineto{\pgfqpoint{1.391504in}{1.301215in}}%
\pgfpathlineto{\pgfqpoint{1.396500in}{1.272522in}}%
\pgfpathlineto{\pgfqpoint{1.401497in}{1.248704in}}%
\pgfpathlineto{\pgfqpoint{1.406493in}{1.245837in}}%
\pgfpathlineto{\pgfqpoint{1.411489in}{1.208310in}}%
\pgfpathlineto{\pgfqpoint{1.416486in}{1.138707in}}%
\pgfpathlineto{\pgfqpoint{1.421482in}{1.098174in}}%
\pgfpathlineto{\pgfqpoint{1.426478in}{1.083082in}}%
\pgfpathlineto{\pgfqpoint{1.431475in}{1.097182in}}%
\pgfpathlineto{\pgfqpoint{1.436471in}{1.125741in}}%
\pgfpathlineto{\pgfqpoint{1.441468in}{1.124634in}}%
\pgfpathlineto{\pgfqpoint{1.446464in}{1.107804in}}%
\pgfpathlineto{\pgfqpoint{1.451460in}{1.105815in}}%
\pgfpathlineto{\pgfqpoint{1.456457in}{1.167661in}}%
\pgfpathlineto{\pgfqpoint{1.461453in}{1.223012in}}%
\pgfpathlineto{\pgfqpoint{1.466450in}{1.262966in}}%
\pgfpathlineto{\pgfqpoint{1.471446in}{1.283542in}}%
\pgfpathlineto{\pgfqpoint{1.476442in}{1.282071in}}%
\pgfpathlineto{\pgfqpoint{1.481439in}{1.254939in}}%
\pgfpathlineto{\pgfqpoint{1.486435in}{1.266394in}}%
\pgfpathlineto{\pgfqpoint{1.491431in}{1.252222in}}%
\pgfpathlineto{\pgfqpoint{1.496428in}{1.219503in}}%
\pgfpathlineto{\pgfqpoint{1.501424in}{1.222514in}}%
\pgfpathlineto{\pgfqpoint{1.506421in}{1.244944in}}%
\pgfpathlineto{\pgfqpoint{1.511417in}{1.288575in}}%
\pgfpathlineto{\pgfqpoint{1.516413in}{1.313671in}}%
\pgfpathlineto{\pgfqpoint{1.521410in}{1.343194in}}%
\pgfpathlineto{\pgfqpoint{1.526406in}{1.334215in}}%
\pgfpathlineto{\pgfqpoint{1.531402in}{1.314329in}}%
\pgfpathlineto{\pgfqpoint{1.536399in}{1.272783in}}%
\pgfpathlineto{\pgfqpoint{1.541395in}{1.303225in}}%
\pgfpathlineto{\pgfqpoint{1.546392in}{1.342079in}}%
\pgfpathlineto{\pgfqpoint{1.551388in}{1.323760in}}%
\pgfpathlineto{\pgfqpoint{1.556384in}{1.309722in}}%
\pgfpathlineto{\pgfqpoint{1.561381in}{1.298817in}}%
\pgfpathlineto{\pgfqpoint{1.566377in}{1.312402in}}%
\pgfpathlineto{\pgfqpoint{1.571374in}{1.312047in}}%
\pgfpathlineto{\pgfqpoint{1.576370in}{1.324049in}}%
\pgfpathlineto{\pgfqpoint{1.581366in}{1.332424in}}%
\pgfpathlineto{\pgfqpoint{1.586363in}{1.343197in}}%
\pgfpathlineto{\pgfqpoint{1.591359in}{1.348803in}}%
\pgfpathlineto{\pgfqpoint{1.596355in}{1.358151in}}%
\pgfpathlineto{\pgfqpoint{1.601352in}{1.365244in}}%
\pgfpathlineto{\pgfqpoint{1.606348in}{1.376859in}}%
\pgfpathlineto{\pgfqpoint{1.611345in}{1.385930in}}%
\pgfpathlineto{\pgfqpoint{1.616341in}{1.384096in}}%
\pgfpathlineto{\pgfqpoint{1.621337in}{1.386345in}}%
\pgfpathlineto{\pgfqpoint{1.626334in}{1.384087in}}%
\pgfpathlineto{\pgfqpoint{1.631330in}{1.369647in}}%
\pgfpathlineto{\pgfqpoint{1.636326in}{1.364177in}}%
\pgfpathlineto{\pgfqpoint{1.641323in}{1.355903in}}%
\pgfpathlineto{\pgfqpoint{1.646319in}{1.345068in}}%
\pgfpathlineto{\pgfqpoint{1.651316in}{1.326856in}}%
\pgfpathlineto{\pgfqpoint{1.656312in}{1.315762in}}%
\pgfpathlineto{\pgfqpoint{1.661308in}{1.308420in}}%
\pgfpathlineto{\pgfqpoint{1.666305in}{1.292472in}}%
\pgfpathlineto{\pgfqpoint{1.671301in}{1.271534in}}%
\pgfpathlineto{\pgfqpoint{1.676297in}{1.258286in}}%
\pgfpathlineto{\pgfqpoint{1.681294in}{1.238348in}}%
\pgfpathlineto{\pgfqpoint{1.686290in}{1.214477in}}%
\pgfpathlineto{\pgfqpoint{1.691287in}{1.176816in}}%
\pgfpathlineto{\pgfqpoint{1.696283in}{1.156402in}}%
\pgfpathlineto{\pgfqpoint{1.701279in}{1.174645in}}%
\pgfpathlineto{\pgfqpoint{1.711272in}{1.286854in}}%
\pgfpathlineto{\pgfqpoint{1.716269in}{1.361269in}}%
\pgfpathlineto{\pgfqpoint{1.721265in}{1.412988in}}%
\pgfpathlineto{\pgfqpoint{1.726261in}{1.457306in}}%
\pgfpathlineto{\pgfqpoint{1.731258in}{1.479401in}}%
\pgfpathlineto{\pgfqpoint{1.736254in}{1.494365in}}%
\pgfpathlineto{\pgfqpoint{1.741250in}{1.499126in}}%
\pgfpathlineto{\pgfqpoint{1.746247in}{1.488268in}}%
\pgfpathlineto{\pgfqpoint{1.751243in}{1.459243in}}%
\pgfpathlineto{\pgfqpoint{1.756240in}{1.443435in}}%
\pgfpathlineto{\pgfqpoint{1.761236in}{1.418318in}}%
\pgfpathlineto{\pgfqpoint{1.766232in}{1.403418in}}%
\pgfpathlineto{\pgfqpoint{1.771229in}{1.446287in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.460247in}}%
\pgfpathlineto{\pgfqpoint{1.781221in}{1.570704in}}%
\pgfpathlineto{\pgfqpoint{1.791214in}{2.010160in}}%
\pgfpathlineto{\pgfqpoint{1.796211in}{1.818343in}}%
\pgfpathlineto{\pgfqpoint{1.801207in}{1.637264in}}%
\pgfpathlineto{\pgfqpoint{1.806203in}{1.581875in}}%
\pgfpathlineto{\pgfqpoint{1.816196in}{1.538898in}}%
\pgfpathlineto{\pgfqpoint{1.821192in}{1.543288in}}%
\pgfpathlineto{\pgfqpoint{1.826189in}{1.539739in}}%
\pgfpathlineto{\pgfqpoint{1.831185in}{1.525262in}}%
\pgfpathlineto{\pgfqpoint{1.836182in}{1.561494in}}%
\pgfpathlineto{\pgfqpoint{1.841178in}{1.603273in}}%
\pgfpathlineto{\pgfqpoint{1.846174in}{1.607838in}}%
\pgfpathlineto{\pgfqpoint{1.851171in}{1.622974in}}%
\pgfpathlineto{\pgfqpoint{1.856167in}{1.602461in}}%
\pgfpathlineto{\pgfqpoint{1.861164in}{1.571676in}}%
\pgfpathlineto{\pgfqpoint{1.871156in}{1.457089in}}%
\pgfpathlineto{\pgfqpoint{1.876153in}{1.407558in}}%
\pgfpathlineto{\pgfqpoint{1.881149in}{1.379903in}}%
\pgfpathlineto{\pgfqpoint{1.886145in}{1.359541in}}%
\pgfpathlineto{\pgfqpoint{1.891142in}{1.335361in}}%
\pgfpathlineto{\pgfqpoint{1.896138in}{1.317555in}}%
\pgfpathlineto{\pgfqpoint{1.901135in}{1.329424in}}%
\pgfpathlineto{\pgfqpoint{1.906131in}{1.318788in}}%
\pgfpathlineto{\pgfqpoint{1.911127in}{1.345103in}}%
\pgfpathlineto{\pgfqpoint{1.916124in}{1.382887in}}%
\pgfpathlineto{\pgfqpoint{1.921120in}{1.399182in}}%
\pgfpathlineto{\pgfqpoint{1.926116in}{1.402269in}}%
\pgfpathlineto{\pgfqpoint{1.931113in}{1.409940in}}%
\pgfpathlineto{\pgfqpoint{1.936109in}{1.401256in}}%
\pgfpathlineto{\pgfqpoint{1.941106in}{1.406207in}}%
\pgfpathlineto{\pgfqpoint{1.946102in}{1.409675in}}%
\pgfpathlineto{\pgfqpoint{1.951098in}{1.421576in}}%
\pgfpathlineto{\pgfqpoint{1.956095in}{1.436364in}}%
\pgfpathlineto{\pgfqpoint{1.961091in}{1.459288in}}%
\pgfpathlineto{\pgfqpoint{1.966088in}{1.487700in}}%
\pgfpathlineto{\pgfqpoint{1.971084in}{1.521135in}}%
\pgfpathlineto{\pgfqpoint{1.976080in}{1.508055in}}%
\pgfpathlineto{\pgfqpoint{1.981077in}{1.497205in}}%
\pgfpathlineto{\pgfqpoint{1.986073in}{1.487449in}}%
\pgfpathlineto{\pgfqpoint{1.991069in}{1.486175in}}%
\pgfpathlineto{\pgfqpoint{1.996066in}{1.481734in}}%
\pgfpathlineto{\pgfqpoint{2.001062in}{1.480211in}}%
\pgfpathlineto{\pgfqpoint{2.006059in}{1.473442in}}%
\pgfpathlineto{\pgfqpoint{2.011055in}{1.469840in}}%
\pgfpathlineto{\pgfqpoint{2.016051in}{1.467290in}}%
\pgfpathlineto{\pgfqpoint{2.021048in}{1.461562in}}%
\pgfpathlineto{\pgfqpoint{2.026044in}{1.458844in}}%
\pgfpathlineto{\pgfqpoint{2.031040in}{1.449156in}}%
\pgfpathlineto{\pgfqpoint{2.046030in}{1.410388in}}%
\pgfpathlineto{\pgfqpoint{2.051026in}{1.395058in}}%
\pgfpathlineto{\pgfqpoint{2.056022in}{1.386980in}}%
\pgfpathlineto{\pgfqpoint{2.061019in}{1.377112in}}%
\pgfpathlineto{\pgfqpoint{2.066015in}{1.372866in}}%
\pgfpathlineto{\pgfqpoint{2.071011in}{1.383576in}}%
\pgfpathlineto{\pgfqpoint{2.076008in}{1.398150in}}%
\pgfpathlineto{\pgfqpoint{2.081004in}{1.409743in}}%
\pgfpathlineto{\pgfqpoint{2.086001in}{1.423049in}}%
\pgfpathlineto{\pgfqpoint{2.090997in}{1.438505in}}%
\pgfpathlineto{\pgfqpoint{2.095993in}{1.445401in}}%
\pgfpathlineto{\pgfqpoint{2.100990in}{1.450108in}}%
\pgfpathlineto{\pgfqpoint{2.105986in}{1.460850in}}%
\pgfpathlineto{\pgfqpoint{2.110983in}{1.460244in}}%
\pgfpathlineto{\pgfqpoint{2.115979in}{1.450013in}}%
\pgfpathlineto{\pgfqpoint{2.120975in}{1.457388in}}%
\pgfpathlineto{\pgfqpoint{2.130968in}{1.432584in}}%
\pgfpathlineto{\pgfqpoint{2.135964in}{1.387042in}}%
\pgfpathlineto{\pgfqpoint{2.140961in}{1.409540in}}%
\pgfpathlineto{\pgfqpoint{2.145957in}{1.430472in}}%
\pgfpathlineto{\pgfqpoint{2.150954in}{1.455584in}}%
\pgfpathlineto{\pgfqpoint{2.155950in}{1.458883in}}%
\pgfpathlineto{\pgfqpoint{2.160946in}{1.442552in}}%
\pgfpathlineto{\pgfqpoint{2.165943in}{1.437631in}}%
\pgfpathlineto{\pgfqpoint{2.170939in}{1.420447in}}%
\pgfpathlineto{\pgfqpoint{2.175935in}{1.413747in}}%
\pgfpathlineto{\pgfqpoint{2.180932in}{1.436726in}}%
\pgfpathlineto{\pgfqpoint{2.185928in}{1.448907in}}%
\pgfpathlineto{\pgfqpoint{2.190925in}{1.477206in}}%
\pgfpathlineto{\pgfqpoint{2.195921in}{1.491548in}}%
\pgfpathlineto{\pgfqpoint{2.200917in}{1.514309in}}%
\pgfpathlineto{\pgfqpoint{2.205914in}{1.519719in}}%
\pgfpathlineto{\pgfqpoint{2.210910in}{1.521351in}}%
\pgfpathlineto{\pgfqpoint{2.215906in}{1.518011in}}%
\pgfpathlineto{\pgfqpoint{2.220903in}{1.496055in}}%
\pgfpathlineto{\pgfqpoint{2.225899in}{1.523898in}}%
\pgfpathlineto{\pgfqpoint{2.230896in}{1.553860in}}%
\pgfpathlineto{\pgfqpoint{2.235892in}{1.567834in}}%
\pgfpathlineto{\pgfqpoint{2.240888in}{1.573504in}}%
\pgfpathlineto{\pgfqpoint{2.245885in}{1.554436in}}%
\pgfpathlineto{\pgfqpoint{2.250881in}{1.552426in}}%
\pgfpathlineto{\pgfqpoint{2.255878in}{1.547000in}}%
\pgfpathlineto{\pgfqpoint{2.260874in}{1.547876in}}%
\pgfpathlineto{\pgfqpoint{2.265870in}{1.545674in}}%
\pgfpathlineto{\pgfqpoint{2.270867in}{1.544372in}}%
\pgfpathlineto{\pgfqpoint{2.275863in}{1.525434in}}%
\pgfpathlineto{\pgfqpoint{2.280859in}{1.540200in}}%
\pgfpathlineto{\pgfqpoint{2.285856in}{1.583093in}}%
\pgfpathlineto{\pgfqpoint{2.290852in}{1.607361in}}%
\pgfpathlineto{\pgfqpoint{2.295849in}{1.629788in}}%
\pgfpathlineto{\pgfqpoint{2.300845in}{1.638416in}}%
\pgfpathlineto{\pgfqpoint{2.305841in}{1.646335in}}%
\pgfpathlineto{\pgfqpoint{2.310838in}{1.658329in}}%
\pgfpathlineto{\pgfqpoint{2.315834in}{1.671431in}}%
\pgfpathlineto{\pgfqpoint{2.320830in}{1.686415in}}%
\pgfpathlineto{\pgfqpoint{2.325827in}{1.704113in}}%
\pgfpathlineto{\pgfqpoint{2.330823in}{1.725232in}}%
\pgfpathlineto{\pgfqpoint{2.335820in}{1.764328in}}%
\pgfpathlineto{\pgfqpoint{2.340816in}{1.783275in}}%
\pgfpathlineto{\pgfqpoint{2.350809in}{1.815178in}}%
\pgfpathlineto{\pgfqpoint{2.355805in}{1.823609in}}%
\pgfpathlineto{\pgfqpoint{2.360801in}{1.830716in}}%
\pgfpathlineto{\pgfqpoint{2.365798in}{1.832975in}}%
\pgfpathlineto{\pgfqpoint{2.370794in}{1.836496in}}%
\pgfpathlineto{\pgfqpoint{2.375791in}{1.841372in}}%
\pgfpathlineto{\pgfqpoint{2.380787in}{1.837779in}}%
\pgfpathlineto{\pgfqpoint{2.385783in}{1.843010in}}%
\pgfpathlineto{\pgfqpoint{2.390780in}{1.842399in}}%
\pgfpathlineto{\pgfqpoint{2.395776in}{1.851311in}}%
\pgfpathlineto{\pgfqpoint{2.400773in}{1.860797in}}%
\pgfpathlineto{\pgfqpoint{2.410765in}{1.883617in}}%
\pgfpathlineto{\pgfqpoint{2.415762in}{1.905896in}}%
\pgfpathlineto{\pgfqpoint{2.420758in}{1.912464in}}%
\pgfpathlineto{\pgfqpoint{2.425754in}{1.875295in}}%
\pgfpathlineto{\pgfqpoint{2.430751in}{1.840328in}}%
\pgfpathlineto{\pgfqpoint{2.435747in}{1.823167in}}%
\pgfpathlineto{\pgfqpoint{2.440744in}{1.822283in}}%
\pgfpathlineto{\pgfqpoint{2.445740in}{1.824138in}}%
\pgfpathlineto{\pgfqpoint{2.450736in}{1.838379in}}%
\pgfpathlineto{\pgfqpoint{2.455733in}{1.831742in}}%
\pgfpathlineto{\pgfqpoint{2.460729in}{1.836112in}}%
\pgfpathlineto{\pgfqpoint{2.465725in}{1.844368in}}%
\pgfpathlineto{\pgfqpoint{2.470722in}{1.846751in}}%
\pgfpathlineto{\pgfqpoint{2.475718in}{1.833592in}}%
\pgfpathlineto{\pgfqpoint{2.480715in}{1.841177in}}%
\pgfpathlineto{\pgfqpoint{2.485711in}{1.858154in}}%
\pgfpathlineto{\pgfqpoint{2.490707in}{1.914972in}}%
\pgfpathlineto{\pgfqpoint{2.495704in}{1.993685in}}%
\pgfpathlineto{\pgfqpoint{2.500700in}{2.111136in}}%
\pgfpathlineto{\pgfqpoint{2.505697in}{2.238410in}}%
\pgfpathlineto{\pgfqpoint{2.510693in}{2.223480in}}%
\pgfpathlineto{\pgfqpoint{2.515689in}{2.184302in}}%
\pgfpathlineto{\pgfqpoint{2.520686in}{2.185012in}}%
\pgfpathlineto{\pgfqpoint{2.525682in}{2.205687in}}%
\pgfpathlineto{\pgfqpoint{2.530678in}{2.246096in}}%
\pgfpathlineto{\pgfqpoint{2.535675in}{2.058587in}}%
\pgfpathlineto{\pgfqpoint{2.540671in}{2.172637in}}%
\pgfpathlineto{\pgfqpoint{2.545668in}{2.192081in}}%
\pgfpathlineto{\pgfqpoint{2.550664in}{2.132028in}}%
\pgfpathlineto{\pgfqpoint{2.555660in}{2.144140in}}%
\pgfpathlineto{\pgfqpoint{2.560657in}{2.143999in}}%
\pgfpathlineto{\pgfqpoint{2.565653in}{2.175501in}}%
\pgfpathlineto{\pgfqpoint{2.570649in}{2.394919in}}%
\pgfpathlineto{\pgfqpoint{2.575646in}{2.359710in}}%
\pgfpathlineto{\pgfqpoint{2.580642in}{2.253931in}}%
\pgfpathlineto{\pgfqpoint{2.585639in}{2.172802in}}%
\pgfpathlineto{\pgfqpoint{2.590635in}{2.149668in}}%
\pgfpathlineto{\pgfqpoint{2.595631in}{2.119732in}}%
\pgfpathlineto{\pgfqpoint{2.600628in}{2.092207in}}%
\pgfpathlineto{\pgfqpoint{2.605624in}{2.028181in}}%
\pgfpathlineto{\pgfqpoint{2.610620in}{2.048816in}}%
\pgfpathlineto{\pgfqpoint{2.615617in}{2.074389in}}%
\pgfpathlineto{\pgfqpoint{2.625610in}{2.223952in}}%
\pgfpathlineto{\pgfqpoint{2.630606in}{2.166413in}}%
\pgfpathlineto{\pgfqpoint{2.635602in}{2.152832in}}%
\pgfpathlineto{\pgfqpoint{2.640599in}{2.123815in}}%
\pgfpathlineto{\pgfqpoint{2.645595in}{2.102084in}}%
\pgfpathlineto{\pgfqpoint{2.650592in}{2.120640in}}%
\pgfpathlineto{\pgfqpoint{2.655588in}{2.062673in}}%
\pgfpathlineto{\pgfqpoint{2.660584in}{1.941787in}}%
\pgfpathlineto{\pgfqpoint{2.665581in}{1.894312in}}%
\pgfpathlineto{\pgfqpoint{2.670577in}{1.895874in}}%
\pgfpathlineto{\pgfqpoint{2.675573in}{1.783938in}}%
\pgfpathlineto{\pgfqpoint{2.680570in}{1.784572in}}%
\pgfpathlineto{\pgfqpoint{2.690563in}{1.862733in}}%
\pgfpathlineto{\pgfqpoint{2.695559in}{1.951807in}}%
\pgfpathlineto{\pgfqpoint{2.700555in}{1.993299in}}%
\pgfpathlineto{\pgfqpoint{2.705552in}{2.082556in}}%
\pgfpathlineto{\pgfqpoint{2.710548in}{2.101735in}}%
\pgfpathlineto{\pgfqpoint{2.715544in}{2.153808in}}%
\pgfpathlineto{\pgfqpoint{2.720541in}{2.081780in}}%
\pgfpathlineto{\pgfqpoint{2.730534in}{1.996937in}}%
\pgfpathlineto{\pgfqpoint{2.735530in}{1.940544in}}%
\pgfpathlineto{\pgfqpoint{2.740526in}{1.914745in}}%
\pgfpathlineto{\pgfqpoint{2.745523in}{1.944022in}}%
\pgfpathlineto{\pgfqpoint{2.750519in}{2.113977in}}%
\pgfpathlineto{\pgfqpoint{2.755515in}{2.122138in}}%
\pgfpathlineto{\pgfqpoint{2.760512in}{1.966182in}}%
\pgfpathlineto{\pgfqpoint{2.765508in}{1.920385in}}%
\pgfpathlineto{\pgfqpoint{2.770505in}{1.886994in}}%
\pgfpathlineto{\pgfqpoint{2.775501in}{1.878278in}}%
\pgfpathlineto{\pgfqpoint{2.780497in}{1.850929in}}%
\pgfpathlineto{\pgfqpoint{2.790490in}{1.827722in}}%
\pgfpathlineto{\pgfqpoint{2.800483in}{1.803147in}}%
\pgfpathlineto{\pgfqpoint{2.805479in}{1.791979in}}%
\pgfpathlineto{\pgfqpoint{2.810476in}{1.773764in}}%
\pgfpathlineto{\pgfqpoint{2.815472in}{1.763163in}}%
\pgfpathlineto{\pgfqpoint{2.820468in}{1.749472in}}%
\pgfpathlineto{\pgfqpoint{2.830461in}{1.724731in}}%
\pgfpathlineto{\pgfqpoint{2.835458in}{1.713899in}}%
\pgfpathlineto{\pgfqpoint{2.840454in}{1.703815in}}%
\pgfpathlineto{\pgfqpoint{2.845450in}{1.689678in}}%
\pgfpathlineto{\pgfqpoint{2.850447in}{1.678419in}}%
\pgfpathlineto{\pgfqpoint{2.855443in}{1.668221in}}%
\pgfpathlineto{\pgfqpoint{2.860439in}{1.660961in}}%
\pgfpathlineto{\pgfqpoint{2.870432in}{1.637895in}}%
\pgfpathlineto{\pgfqpoint{2.880425in}{1.616427in}}%
\pgfpathlineto{\pgfqpoint{2.885421in}{1.606775in}}%
\pgfpathlineto{\pgfqpoint{2.890418in}{1.596080in}}%
\pgfpathlineto{\pgfqpoint{2.895414in}{1.587717in}}%
\pgfpathlineto{\pgfqpoint{2.900411in}{1.580538in}}%
\pgfpathlineto{\pgfqpoint{2.905407in}{1.570413in}}%
\pgfpathlineto{\pgfqpoint{2.910403in}{1.561438in}}%
\pgfpathlineto{\pgfqpoint{2.915400in}{1.548596in}}%
\pgfpathlineto{\pgfqpoint{2.920396in}{1.538358in}}%
\pgfpathlineto{\pgfqpoint{2.925392in}{1.525262in}}%
\pgfpathlineto{\pgfqpoint{2.930389in}{1.509810in}}%
\pgfpathlineto{\pgfqpoint{2.935385in}{1.479838in}}%
\pgfpathlineto{\pgfqpoint{2.940382in}{1.443762in}}%
\pgfpathlineto{\pgfqpoint{2.945378in}{1.452605in}}%
\pgfpathlineto{\pgfqpoint{2.950374in}{1.504444in}}%
\pgfpathlineto{\pgfqpoint{2.955371in}{1.538022in}}%
\pgfpathlineto{\pgfqpoint{2.960367in}{1.542562in}}%
\pgfpathlineto{\pgfqpoint{2.965363in}{1.544362in}}%
\pgfpathlineto{\pgfqpoint{2.975356in}{1.562294in}}%
\pgfpathlineto{\pgfqpoint{2.980353in}{1.584654in}}%
\pgfpathlineto{\pgfqpoint{2.985349in}{1.598086in}}%
\pgfpathlineto{\pgfqpoint{2.990345in}{1.606695in}}%
\pgfpathlineto{\pgfqpoint{2.995342in}{1.622020in}}%
\pgfpathlineto{\pgfqpoint{3.000338in}{1.634596in}}%
\pgfpathlineto{\pgfqpoint{3.005334in}{1.656108in}}%
\pgfpathlineto{\pgfqpoint{3.010331in}{1.674190in}}%
\pgfpathlineto{\pgfqpoint{3.015327in}{1.689256in}}%
\pgfpathlineto{\pgfqpoint{3.020324in}{1.706230in}}%
\pgfpathlineto{\pgfqpoint{3.030316in}{1.736748in}}%
\pgfpathlineto{\pgfqpoint{3.035313in}{1.760296in}}%
\pgfpathlineto{\pgfqpoint{3.040309in}{1.788076in}}%
\pgfpathlineto{\pgfqpoint{3.045306in}{1.810949in}}%
\pgfpathlineto{\pgfqpoint{3.050302in}{1.826094in}}%
\pgfpathlineto{\pgfqpoint{3.055298in}{1.814834in}}%
\pgfpathlineto{\pgfqpoint{3.060295in}{1.796724in}}%
\pgfpathlineto{\pgfqpoint{3.065291in}{1.769033in}}%
\pgfpathlineto{\pgfqpoint{3.070287in}{1.748835in}}%
\pgfpathlineto{\pgfqpoint{3.075284in}{1.739584in}}%
\pgfpathlineto{\pgfqpoint{3.080280in}{1.722849in}}%
\pgfpathlineto{\pgfqpoint{3.085277in}{1.695553in}}%
\pgfpathlineto{\pgfqpoint{3.090273in}{1.677732in}}%
\pgfpathlineto{\pgfqpoint{3.095269in}{1.665746in}}%
\pgfpathlineto{\pgfqpoint{3.100266in}{1.655325in}}%
\pgfpathlineto{\pgfqpoint{3.110258in}{1.637134in}}%
\pgfpathlineto{\pgfqpoint{3.115255in}{1.629895in}}%
\pgfpathlineto{\pgfqpoint{3.120251in}{1.620199in}}%
\pgfpathlineto{\pgfqpoint{3.130244in}{1.606423in}}%
\pgfpathlineto{\pgfqpoint{3.135240in}{1.596138in}}%
\pgfpathlineto{\pgfqpoint{3.140237in}{1.591709in}}%
\pgfpathlineto{\pgfqpoint{3.150229in}{1.582152in}}%
\pgfpathlineto{\pgfqpoint{3.155226in}{1.580524in}}%
\pgfpathlineto{\pgfqpoint{3.160222in}{1.580838in}}%
\pgfpathlineto{\pgfqpoint{3.165219in}{1.582536in}}%
\pgfpathlineto{\pgfqpoint{3.170215in}{1.591836in}}%
\pgfpathlineto{\pgfqpoint{3.175211in}{1.603930in}}%
\pgfpathlineto{\pgfqpoint{3.180208in}{1.668332in}}%
\pgfpathlineto{\pgfqpoint{3.185204in}{1.722270in}}%
\pgfpathlineto{\pgfqpoint{3.190201in}{1.832823in}}%
\pgfpathlineto{\pgfqpoint{3.195197in}{1.828210in}}%
\pgfpathlineto{\pgfqpoint{3.200193in}{1.715971in}}%
\pgfpathlineto{\pgfqpoint{3.205190in}{1.663680in}}%
\pgfpathlineto{\pgfqpoint{3.210186in}{1.626862in}}%
\pgfpathlineto{\pgfqpoint{3.215182in}{1.606586in}}%
\pgfpathlineto{\pgfqpoint{3.220179in}{1.589622in}}%
\pgfpathlineto{\pgfqpoint{3.225175in}{1.580296in}}%
\pgfpathlineto{\pgfqpoint{3.230172in}{1.578311in}}%
\pgfpathlineto{\pgfqpoint{3.235168in}{1.578159in}}%
\pgfpathlineto{\pgfqpoint{3.240164in}{1.571105in}}%
\pgfpathlineto{\pgfqpoint{3.245161in}{1.566508in}}%
\pgfpathlineto{\pgfqpoint{3.250157in}{1.565305in}}%
\pgfpathlineto{\pgfqpoint{3.255153in}{1.560189in}}%
\pgfpathlineto{\pgfqpoint{3.260150in}{1.554154in}}%
\pgfpathlineto{\pgfqpoint{3.270143in}{1.540313in}}%
\pgfpathlineto{\pgfqpoint{3.275139in}{1.531114in}}%
\pgfpathlineto{\pgfqpoint{3.280135in}{1.523689in}}%
\pgfpathlineto{\pgfqpoint{3.290128in}{1.510860in}}%
\pgfpathlineto{\pgfqpoint{3.295125in}{1.504479in}}%
\pgfpathlineto{\pgfqpoint{3.300121in}{1.502750in}}%
\pgfpathlineto{\pgfqpoint{3.305117in}{1.493525in}}%
\pgfpathlineto{\pgfqpoint{3.310114in}{1.487669in}}%
\pgfpathlineto{\pgfqpoint{3.315110in}{1.478396in}}%
\pgfpathlineto{\pgfqpoint{3.320106in}{1.475532in}}%
\pgfpathlineto{\pgfqpoint{3.325103in}{1.481578in}}%
\pgfpathlineto{\pgfqpoint{3.330099in}{1.490253in}}%
\pgfpathlineto{\pgfqpoint{3.335096in}{1.507313in}}%
\pgfpathlineto{\pgfqpoint{3.340092in}{1.547755in}}%
\pgfpathlineto{\pgfqpoint{3.345088in}{1.585498in}}%
\pgfpathlineto{\pgfqpoint{3.350085in}{1.610286in}}%
\pgfpathlineto{\pgfqpoint{3.355081in}{1.626070in}}%
\pgfpathlineto{\pgfqpoint{3.360077in}{1.629268in}}%
\pgfpathlineto{\pgfqpoint{3.365074in}{1.631190in}}%
\pgfpathlineto{\pgfqpoint{3.370070in}{1.632703in}}%
\pgfpathlineto{\pgfqpoint{3.375067in}{1.631171in}}%
\pgfpathlineto{\pgfqpoint{3.380063in}{1.636307in}}%
\pgfpathlineto{\pgfqpoint{3.385059in}{1.636680in}}%
\pgfpathlineto{\pgfqpoint{3.390056in}{1.634451in}}%
\pgfpathlineto{\pgfqpoint{3.395052in}{1.632978in}}%
\pgfpathlineto{\pgfqpoint{3.400048in}{1.629755in}}%
\pgfpathlineto{\pgfqpoint{3.405045in}{1.635301in}}%
\pgfpathlineto{\pgfqpoint{3.410041in}{1.632574in}}%
\pgfpathlineto{\pgfqpoint{3.415038in}{1.630242in}}%
\pgfpathlineto{\pgfqpoint{3.425030in}{1.622682in}}%
\pgfpathlineto{\pgfqpoint{3.430027in}{1.617400in}}%
\pgfpathlineto{\pgfqpoint{3.435023in}{1.612840in}}%
\pgfpathlineto{\pgfqpoint{3.440020in}{1.603641in}}%
\pgfpathlineto{\pgfqpoint{3.445016in}{1.595215in}}%
\pgfpathlineto{\pgfqpoint{3.460005in}{1.551535in}}%
\pgfpathlineto{\pgfqpoint{3.465001in}{1.527976in}}%
\pgfpathlineto{\pgfqpoint{3.469998in}{1.511175in}}%
\pgfpathlineto{\pgfqpoint{3.474994in}{1.507937in}}%
\pgfpathlineto{\pgfqpoint{3.479991in}{1.507178in}}%
\pgfpathlineto{\pgfqpoint{3.484987in}{1.513475in}}%
\pgfpathlineto{\pgfqpoint{3.489983in}{1.515857in}}%
\pgfpathlineto{\pgfqpoint{3.494980in}{1.515601in}}%
\pgfpathlineto{\pgfqpoint{3.499976in}{1.518666in}}%
\pgfpathlineto{\pgfqpoint{3.504972in}{1.517827in}}%
\pgfpathlineto{\pgfqpoint{3.509969in}{1.515093in}}%
\pgfpathlineto{\pgfqpoint{3.514965in}{1.509390in}}%
\pgfpathlineto{\pgfqpoint{3.519962in}{1.505271in}}%
\pgfpathlineto{\pgfqpoint{3.524958in}{1.504416in}}%
\pgfpathlineto{\pgfqpoint{3.534951in}{1.489818in}}%
\pgfpathlineto{\pgfqpoint{3.539947in}{1.480409in}}%
\pgfpathlineto{\pgfqpoint{3.544943in}{1.469904in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{1.462918in}}%
\pgfpathlineto{\pgfqpoint{3.554936in}{1.448862in}}%
\pgfpathlineto{\pgfqpoint{3.559933in}{1.436940in}}%
\pgfpathlineto{\pgfqpoint{3.564929in}{1.411984in}}%
\pgfpathlineto{\pgfqpoint{3.569925in}{1.404923in}}%
\pgfpathlineto{\pgfqpoint{3.574922in}{1.423256in}}%
\pgfpathlineto{\pgfqpoint{3.579918in}{1.425743in}}%
\pgfpathlineto{\pgfqpoint{3.584915in}{1.432895in}}%
\pgfpathlineto{\pgfqpoint{3.589911in}{1.433463in}}%
\pgfpathlineto{\pgfqpoint{3.594907in}{1.435645in}}%
\pgfpathlineto{\pgfqpoint{3.599904in}{1.440874in}}%
\pgfpathlineto{\pgfqpoint{3.604900in}{1.443455in}}%
\pgfpathlineto{\pgfqpoint{3.609896in}{1.448881in}}%
\pgfpathlineto{\pgfqpoint{3.614893in}{1.452294in}}%
\pgfpathlineto{\pgfqpoint{3.619889in}{1.453767in}}%
\pgfpathlineto{\pgfqpoint{3.624886in}{1.454742in}}%
\pgfpathlineto{\pgfqpoint{3.629882in}{1.457925in}}%
\pgfpathlineto{\pgfqpoint{3.634878in}{1.459942in}}%
\pgfpathlineto{\pgfqpoint{3.639875in}{1.463087in}}%
\pgfpathlineto{\pgfqpoint{3.644871in}{1.465032in}}%
\pgfpathlineto{\pgfqpoint{3.649867in}{1.483144in}}%
\pgfpathlineto{\pgfqpoint{3.654864in}{1.508510in}}%
\pgfpathlineto{\pgfqpoint{3.659860in}{1.539806in}}%
\pgfpathlineto{\pgfqpoint{3.664857in}{1.575777in}}%
\pgfpathlineto{\pgfqpoint{3.669853in}{1.623486in}}%
\pgfpathlineto{\pgfqpoint{3.674849in}{1.682811in}}%
\pgfpathlineto{\pgfqpoint{3.679846in}{1.781286in}}%
\pgfpathlineto{\pgfqpoint{3.684842in}{1.898181in}}%
\pgfpathlineto{\pgfqpoint{3.689838in}{2.194004in}}%
\pgfpathlineto{\pgfqpoint{3.694835in}{2.274873in}}%
\pgfpathlineto{\pgfqpoint{3.699831in}{2.119499in}}%
\pgfpathlineto{\pgfqpoint{3.704828in}{2.103978in}}%
\pgfpathlineto{\pgfqpoint{3.709824in}{1.996655in}}%
\pgfpathlineto{\pgfqpoint{3.714820in}{1.954473in}}%
\pgfpathlineto{\pgfqpoint{3.719817in}{1.938373in}}%
\pgfpathlineto{\pgfqpoint{3.724813in}{1.947600in}}%
\pgfpathlineto{\pgfqpoint{3.729810in}{1.989933in}}%
\pgfpathlineto{\pgfqpoint{3.734806in}{2.108129in}}%
\pgfpathlineto{\pgfqpoint{3.739802in}{2.168351in}}%
\pgfpathlineto{\pgfqpoint{3.744799in}{2.237346in}}%
\pgfpathlineto{\pgfqpoint{3.749795in}{2.274293in}}%
\pgfpathlineto{\pgfqpoint{3.754791in}{2.270755in}}%
\pgfpathlineto{\pgfqpoint{3.759788in}{2.308646in}}%
\pgfpathlineto{\pgfqpoint{3.764784in}{2.324790in}}%
\pgfpathlineto{\pgfqpoint{3.769781in}{2.379703in}}%
\pgfpathlineto{\pgfqpoint{3.774777in}{2.335059in}}%
\pgfpathlineto{\pgfqpoint{3.779773in}{2.174992in}}%
\pgfpathlineto{\pgfqpoint{3.784770in}{2.099208in}}%
\pgfpathlineto{\pgfqpoint{3.789766in}{2.046707in}}%
\pgfpathlineto{\pgfqpoint{3.794762in}{2.032073in}}%
\pgfpathlineto{\pgfqpoint{3.799759in}{2.035712in}}%
\pgfpathlineto{\pgfqpoint{3.809752in}{1.756612in}}%
\pgfpathlineto{\pgfqpoint{3.814748in}{1.672392in}}%
\pgfpathlineto{\pgfqpoint{3.819744in}{1.592990in}}%
\pgfpathlineto{\pgfqpoint{3.824741in}{1.537892in}}%
\pgfpathlineto{\pgfqpoint{3.834734in}{1.436375in}}%
\pgfpathlineto{\pgfqpoint{3.839730in}{1.409423in}}%
\pgfpathlineto{\pgfqpoint{3.844726in}{1.409649in}}%
\pgfpathlineto{\pgfqpoint{3.849723in}{1.394594in}}%
\pgfpathlineto{\pgfqpoint{3.854719in}{1.389301in}}%
\pgfpathlineto{\pgfqpoint{3.864712in}{1.331582in}}%
\pgfpathlineto{\pgfqpoint{3.869708in}{1.337255in}}%
\pgfpathlineto{\pgfqpoint{3.874705in}{1.377200in}}%
\pgfpathlineto{\pgfqpoint{3.879701in}{1.433968in}}%
\pgfpathlineto{\pgfqpoint{3.884697in}{1.477812in}}%
\pgfpathlineto{\pgfqpoint{3.894690in}{1.586844in}}%
\pgfpathlineto{\pgfqpoint{3.914676in}{1.754138in}}%
\pgfpathlineto{\pgfqpoint{3.924668in}{1.815926in}}%
\pgfpathlineto{\pgfqpoint{3.929665in}{1.851845in}}%
\pgfpathlineto{\pgfqpoint{3.934661in}{1.946306in}}%
\pgfpathlineto{\pgfqpoint{3.939657in}{2.010899in}}%
\pgfpathlineto{\pgfqpoint{3.944654in}{2.148715in}}%
\pgfpathlineto{\pgfqpoint{3.949650in}{2.159630in}}%
\pgfpathlineto{\pgfqpoint{3.954647in}{2.041456in}}%
\pgfpathlineto{\pgfqpoint{3.959643in}{1.987954in}}%
\pgfpathlineto{\pgfqpoint{3.964639in}{1.931386in}}%
\pgfpathlineto{\pgfqpoint{3.969636in}{1.894125in}}%
\pgfpathlineto{\pgfqpoint{3.974632in}{1.825151in}}%
\pgfpathlineto{\pgfqpoint{3.979629in}{1.778940in}}%
\pgfpathlineto{\pgfqpoint{3.984625in}{1.717761in}}%
\pgfpathlineto{\pgfqpoint{3.989621in}{1.624121in}}%
\pgfpathlineto{\pgfqpoint{3.994618in}{1.518022in}}%
\pgfpathlineto{\pgfqpoint{3.999614in}{1.580233in}}%
\pgfpathlineto{\pgfqpoint{4.004610in}{1.636433in}}%
\pgfpathlineto{\pgfqpoint{4.009607in}{1.650680in}}%
\pgfpathlineto{\pgfqpoint{4.014603in}{1.652690in}}%
\pgfpathlineto{\pgfqpoint{4.019600in}{1.648854in}}%
\pgfpathlineto{\pgfqpoint{4.024596in}{1.640807in}}%
\pgfpathlineto{\pgfqpoint{4.029592in}{1.632040in}}%
\pgfpathlineto{\pgfqpoint{4.034589in}{1.618288in}}%
\pgfpathlineto{\pgfqpoint{4.044581in}{1.599964in}}%
\pgfpathlineto{\pgfqpoint{4.049578in}{1.589889in}}%
\pgfpathlineto{\pgfqpoint{4.054574in}{1.585577in}}%
\pgfpathlineto{\pgfqpoint{4.059571in}{1.584660in}}%
\pgfpathlineto{\pgfqpoint{4.064567in}{1.591789in}}%
\pgfpathlineto{\pgfqpoint{4.069563in}{1.587969in}}%
\pgfpathlineto{\pgfqpoint{4.074560in}{1.589742in}}%
\pgfpathlineto{\pgfqpoint{4.079556in}{1.582769in}}%
\pgfpathlineto{\pgfqpoint{4.089549in}{1.557732in}}%
\pgfpathlineto{\pgfqpoint{4.094545in}{1.543494in}}%
\pgfpathlineto{\pgfqpoint{4.099542in}{1.534350in}}%
\pgfpathlineto{\pgfqpoint{4.104538in}{1.524045in}}%
\pgfpathlineto{\pgfqpoint{4.109534in}{1.514664in}}%
\pgfpathlineto{\pgfqpoint{4.114531in}{1.507467in}}%
\pgfpathlineto{\pgfqpoint{4.119527in}{1.501517in}}%
\pgfpathlineto{\pgfqpoint{4.124524in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{4.129520in}{1.497556in}}%
\pgfpathlineto{\pgfqpoint{4.134516in}{1.492356in}}%
\pgfpathlineto{\pgfqpoint{4.139513in}{1.486024in}}%
\pgfpathlineto{\pgfqpoint{4.144509in}{1.477109in}}%
\pgfpathlineto{\pgfqpoint{4.149505in}{1.470309in}}%
\pgfpathlineto{\pgfqpoint{4.154502in}{1.458362in}}%
\pgfpathlineto{\pgfqpoint{4.159498in}{1.448257in}}%
\pgfpathlineto{\pgfqpoint{4.169491in}{1.429674in}}%
\pgfpathlineto{\pgfqpoint{4.174487in}{1.407847in}}%
\pgfpathlineto{\pgfqpoint{4.179484in}{1.397411in}}%
\pgfpathlineto{\pgfqpoint{4.184480in}{1.390098in}}%
\pgfpathlineto{\pgfqpoint{4.189476in}{1.385623in}}%
\pgfpathlineto{\pgfqpoint{4.194473in}{1.393352in}}%
\pgfpathlineto{\pgfqpoint{4.199469in}{1.404655in}}%
\pgfpathlineto{\pgfqpoint{4.204466in}{1.415140in}}%
\pgfpathlineto{\pgfqpoint{4.209462in}{1.433462in}}%
\pgfpathlineto{\pgfqpoint{4.214458in}{1.448691in}}%
\pgfpathlineto{\pgfqpoint{4.219455in}{1.455053in}}%
\pgfpathlineto{\pgfqpoint{4.224451in}{1.468764in}}%
\pgfpathlineto{\pgfqpoint{4.229448in}{1.474398in}}%
\pgfpathlineto{\pgfqpoint{4.234444in}{1.483845in}}%
\pgfpathlineto{\pgfqpoint{4.239440in}{1.491804in}}%
\pgfpathlineto{\pgfqpoint{4.244437in}{1.506518in}}%
\pgfpathlineto{\pgfqpoint{4.249433in}{1.525100in}}%
\pgfpathlineto{\pgfqpoint{4.254429in}{1.538685in}}%
\pgfpathlineto{\pgfqpoint{4.259426in}{1.557534in}}%
\pgfpathlineto{\pgfqpoint{4.264422in}{1.548571in}}%
\pgfpathlineto{\pgfqpoint{4.269419in}{1.522383in}}%
\pgfpathlineto{\pgfqpoint{4.274415in}{1.499445in}}%
\pgfpathlineto{\pgfqpoint{4.279411in}{1.471857in}}%
\pgfpathlineto{\pgfqpoint{4.294400in}{1.401914in}}%
\pgfpathlineto{\pgfqpoint{4.299397in}{1.371426in}}%
\pgfpathlineto{\pgfqpoint{4.304393in}{1.346554in}}%
\pgfpathlineto{\pgfqpoint{4.309390in}{1.313341in}}%
\pgfpathlineto{\pgfqpoint{4.314386in}{1.288238in}}%
\pgfpathlineto{\pgfqpoint{4.319382in}{1.273259in}}%
\pgfpathlineto{\pgfqpoint{4.324379in}{1.275695in}}%
\pgfpathlineto{\pgfqpoint{4.329375in}{1.285476in}}%
\pgfpathlineto{\pgfqpoint{4.334371in}{1.305073in}}%
\pgfpathlineto{\pgfqpoint{4.339368in}{1.319882in}}%
\pgfpathlineto{\pgfqpoint{4.344364in}{1.346565in}}%
\pgfpathlineto{\pgfqpoint{4.349361in}{1.361300in}}%
\pgfpathlineto{\pgfqpoint{4.359353in}{1.386307in}}%
\pgfpathlineto{\pgfqpoint{4.364350in}{1.392324in}}%
\pgfpathlineto{\pgfqpoint{4.369346in}{1.393795in}}%
\pgfpathlineto{\pgfqpoint{4.374343in}{1.409311in}}%
\pgfpathlineto{\pgfqpoint{4.379339in}{1.404379in}}%
\pgfpathlineto{\pgfqpoint{4.384335in}{1.403371in}}%
\pgfpathlineto{\pgfqpoint{4.389332in}{1.400261in}}%
\pgfpathlineto{\pgfqpoint{4.394328in}{1.395155in}}%
\pgfpathlineto{\pgfqpoint{4.399324in}{1.396727in}}%
\pgfpathlineto{\pgfqpoint{4.404321in}{1.389842in}}%
\pgfpathlineto{\pgfqpoint{4.409317in}{1.384424in}}%
\pgfpathlineto{\pgfqpoint{4.414314in}{1.376627in}}%
\pgfpathlineto{\pgfqpoint{4.419310in}{1.372816in}}%
\pgfpathlineto{\pgfqpoint{4.424306in}{1.369711in}}%
\pgfpathlineto{\pgfqpoint{4.429303in}{1.364200in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.362036in}}%
\pgfpathlineto{\pgfqpoint{4.439295in}{1.356989in}}%
\pgfpathlineto{\pgfqpoint{4.444292in}{1.350745in}}%
\pgfpathlineto{\pgfqpoint{4.449288in}{1.345634in}}%
\pgfpathlineto{\pgfqpoint{4.454285in}{1.341717in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{1.332060in}}%
\pgfpathlineto{\pgfqpoint{4.464277in}{1.320989in}}%
\pgfpathlineto{\pgfqpoint{4.469274in}{1.304422in}}%
\pgfpathlineto{\pgfqpoint{4.474270in}{1.286856in}}%
\pgfpathlineto{\pgfqpoint{4.479266in}{1.258830in}}%
\pgfpathlineto{\pgfqpoint{4.484263in}{1.186409in}}%
\pgfpathlineto{\pgfqpoint{4.489259in}{1.109676in}}%
\pgfpathlineto{\pgfqpoint{4.494256in}{1.190529in}}%
\pgfpathlineto{\pgfqpoint{4.499252in}{1.264139in}}%
\pgfpathlineto{\pgfqpoint{4.504248in}{1.302811in}}%
\pgfpathlineto{\pgfqpoint{4.509245in}{1.332904in}}%
\pgfpathlineto{\pgfqpoint{4.514241in}{1.348606in}}%
\pgfpathlineto{\pgfqpoint{4.519238in}{1.366007in}}%
\pgfpathlineto{\pgfqpoint{4.524234in}{1.381879in}}%
\pgfpathlineto{\pgfqpoint{4.529230in}{1.400896in}}%
\pgfpathlineto{\pgfqpoint{4.534227in}{1.412619in}}%
\pgfpathlineto{\pgfqpoint{4.539223in}{1.418507in}}%
\pgfpathlineto{\pgfqpoint{4.544219in}{1.425581in}}%
\pgfpathlineto{\pgfqpoint{4.549216in}{1.433858in}}%
\pgfpathlineto{\pgfqpoint{4.554212in}{1.437798in}}%
\pgfpathlineto{\pgfqpoint{4.559209in}{1.436497in}}%
\pgfpathlineto{\pgfqpoint{4.564205in}{1.440144in}}%
\pgfpathlineto{\pgfqpoint{4.569201in}{1.439856in}}%
\pgfpathlineto{\pgfqpoint{4.574198in}{1.432812in}}%
\pgfpathlineto{\pgfqpoint{4.579194in}{1.424041in}}%
\pgfpathlineto{\pgfqpoint{4.584190in}{1.415979in}}%
\pgfpathlineto{\pgfqpoint{4.589187in}{1.401730in}}%
\pgfpathlineto{\pgfqpoint{4.594183in}{1.383546in}}%
\pgfpathlineto{\pgfqpoint{4.604176in}{1.331114in}}%
\pgfpathlineto{\pgfqpoint{4.609172in}{1.284479in}}%
\pgfpathlineto{\pgfqpoint{4.614169in}{1.231135in}}%
\pgfpathlineto{\pgfqpoint{4.619165in}{1.154099in}}%
\pgfpathlineto{\pgfqpoint{4.624162in}{1.067783in}}%
\pgfpathlineto{\pgfqpoint{4.629158in}{1.149166in}}%
\pgfpathlineto{\pgfqpoint{4.634154in}{1.218465in}}%
\pgfpathlineto{\pgfqpoint{4.639151in}{1.268104in}}%
\pgfpathlineto{\pgfqpoint{4.644147in}{1.303708in}}%
\pgfpathlineto{\pgfqpoint{4.649143in}{1.332940in}}%
\pgfpathlineto{\pgfqpoint{4.654140in}{1.355982in}}%
\pgfpathlineto{\pgfqpoint{4.659136in}{1.373568in}}%
\pgfpathlineto{\pgfqpoint{4.664133in}{1.385915in}}%
\pgfpathlineto{\pgfqpoint{4.669129in}{1.380203in}}%
\pgfpathlineto{\pgfqpoint{4.674125in}{1.375209in}}%
\pgfpathlineto{\pgfqpoint{4.679122in}{1.368537in}}%
\pgfpathlineto{\pgfqpoint{4.684118in}{1.355186in}}%
\pgfpathlineto{\pgfqpoint{4.689114in}{1.340128in}}%
\pgfpathlineto{\pgfqpoint{4.694111in}{1.316130in}}%
\pgfpathlineto{\pgfqpoint{4.699107in}{1.286095in}}%
\pgfpathlineto{\pgfqpoint{4.704104in}{1.252186in}}%
\pgfpathlineto{\pgfqpoint{4.714096in}{1.162659in}}%
\pgfpathlineto{\pgfqpoint{4.724089in}{1.082506in}}%
\pgfpathlineto{\pgfqpoint{4.729085in}{1.079472in}}%
\pgfpathlineto{\pgfqpoint{4.734082in}{1.079465in}}%
\pgfpathlineto{\pgfqpoint{4.739078in}{1.093368in}}%
\pgfpathlineto{\pgfqpoint{4.744075in}{1.138402in}}%
\pgfpathlineto{\pgfqpoint{4.749071in}{1.198776in}}%
\pgfpathlineto{\pgfqpoint{4.754067in}{1.304685in}}%
\pgfpathlineto{\pgfqpoint{4.759064in}{1.404672in}}%
\pgfpathlineto{\pgfqpoint{4.764060in}{1.357957in}}%
\pgfpathlineto{\pgfqpoint{4.769057in}{1.325611in}}%
\pgfpathlineto{\pgfqpoint{4.774053in}{1.322634in}}%
\pgfpathlineto{\pgfqpoint{4.779049in}{1.347352in}}%
\pgfpathlineto{\pgfqpoint{4.784046in}{1.379575in}}%
\pgfpathlineto{\pgfqpoint{4.789042in}{1.415832in}}%
\pgfpathlineto{\pgfqpoint{4.794038in}{1.457491in}}%
\pgfpathlineto{\pgfqpoint{4.799035in}{1.491336in}}%
\pgfpathlineto{\pgfqpoint{4.804031in}{1.488605in}}%
\pgfpathlineto{\pgfqpoint{4.809028in}{1.486296in}}%
\pgfpathlineto{\pgfqpoint{4.814024in}{1.482701in}}%
\pgfpathlineto{\pgfqpoint{4.819020in}{1.479660in}}%
\pgfpathlineto{\pgfqpoint{4.824017in}{1.480022in}}%
\pgfpathlineto{\pgfqpoint{4.829013in}{1.474650in}}%
\pgfpathlineto{\pgfqpoint{4.834009in}{1.472111in}}%
\pgfpathlineto{\pgfqpoint{4.839006in}{1.473073in}}%
\pgfpathlineto{\pgfqpoint{4.848999in}{1.474284in}}%
\pgfpathlineto{\pgfqpoint{4.853995in}{1.475256in}}%
\pgfpathlineto{\pgfqpoint{4.858991in}{1.475213in}}%
\pgfpathlineto{\pgfqpoint{4.863988in}{1.474216in}}%
\pgfpathlineto{\pgfqpoint{4.868984in}{1.470322in}}%
\pgfpathlineto{\pgfqpoint{4.873980in}{1.469447in}}%
\pgfpathlineto{\pgfqpoint{4.878977in}{1.470656in}}%
\pgfpathlineto{\pgfqpoint{4.883973in}{1.465636in}}%
\pgfpathlineto{\pgfqpoint{4.888970in}{1.458330in}}%
\pgfpathlineto{\pgfqpoint{4.893966in}{1.448278in}}%
\pgfpathlineto{\pgfqpoint{4.898962in}{1.441381in}}%
\pgfpathlineto{\pgfqpoint{4.903959in}{1.433879in}}%
\pgfpathlineto{\pgfqpoint{4.908955in}{1.418478in}}%
\pgfpathlineto{\pgfqpoint{4.913952in}{1.405569in}}%
\pgfpathlineto{\pgfqpoint{4.918948in}{1.364923in}}%
\pgfpathlineto{\pgfqpoint{4.923944in}{1.376057in}}%
\pgfpathlineto{\pgfqpoint{4.928941in}{1.460683in}}%
\pgfpathlineto{\pgfqpoint{4.933937in}{1.493281in}}%
\pgfpathlineto{\pgfqpoint{4.938933in}{1.517149in}}%
\pgfpathlineto{\pgfqpoint{4.943930in}{1.529630in}}%
\pgfpathlineto{\pgfqpoint{4.953923in}{1.563519in}}%
\pgfpathlineto{\pgfqpoint{4.958919in}{1.582134in}}%
\pgfpathlineto{\pgfqpoint{4.963915in}{1.604812in}}%
\pgfpathlineto{\pgfqpoint{4.968912in}{1.636386in}}%
\pgfpathlineto{\pgfqpoint{4.973908in}{1.686804in}}%
\pgfpathlineto{\pgfqpoint{4.978904in}{1.711555in}}%
\pgfpathlineto{\pgfqpoint{4.988897in}{1.646330in}}%
\pgfpathlineto{\pgfqpoint{4.993894in}{1.625050in}}%
\pgfpathlineto{\pgfqpoint{4.998890in}{1.605653in}}%
\pgfpathlineto{\pgfqpoint{5.003886in}{1.588933in}}%
\pgfpathlineto{\pgfqpoint{5.008883in}{1.574375in}}%
\pgfpathlineto{\pgfqpoint{5.013879in}{1.567917in}}%
\pgfpathlineto{\pgfqpoint{5.018875in}{1.552233in}}%
\pgfpathlineto{\pgfqpoint{5.023872in}{1.528189in}}%
\pgfpathlineto{\pgfqpoint{5.028868in}{1.500873in}}%
\pgfpathlineto{\pgfqpoint{5.033865in}{1.471091in}}%
\pgfpathlineto{\pgfqpoint{5.048854in}{1.330308in}}%
\pgfpathlineto{\pgfqpoint{5.053850in}{1.296779in}}%
\pgfpathlineto{\pgfqpoint{5.058847in}{1.288058in}}%
\pgfpathlineto{\pgfqpoint{5.063843in}{1.290818in}}%
\pgfpathlineto{\pgfqpoint{5.073836in}{1.298029in}}%
\pgfpathlineto{\pgfqpoint{5.078832in}{1.286330in}}%
\pgfpathlineto{\pgfqpoint{5.083828in}{1.280255in}}%
\pgfpathlineto{\pgfqpoint{5.088825in}{1.260778in}}%
\pgfpathlineto{\pgfqpoint{5.093821in}{1.244848in}}%
\pgfpathlineto{\pgfqpoint{5.103814in}{1.193432in}}%
\pgfpathlineto{\pgfqpoint{5.108810in}{1.168494in}}%
\pgfpathlineto{\pgfqpoint{5.113807in}{1.188946in}}%
\pgfpathlineto{\pgfqpoint{5.118803in}{1.172661in}}%
\pgfpathlineto{\pgfqpoint{5.123799in}{1.198860in}}%
\pgfpathlineto{\pgfqpoint{5.128796in}{1.124630in}}%
\pgfpathlineto{\pgfqpoint{5.133792in}{1.404421in}}%
\pgfpathlineto{\pgfqpoint{5.138789in}{1.411277in}}%
\pgfpathlineto{\pgfqpoint{5.143785in}{1.374364in}}%
\pgfpathlineto{\pgfqpoint{5.148781in}{1.372726in}}%
\pgfpathlineto{\pgfqpoint{5.153778in}{1.351769in}}%
\pgfpathlineto{\pgfqpoint{5.158774in}{1.351175in}}%
\pgfpathlineto{\pgfqpoint{5.163771in}{1.335771in}}%
\pgfpathlineto{\pgfqpoint{5.168767in}{1.328931in}}%
\pgfpathlineto{\pgfqpoint{5.173763in}{1.331622in}}%
\pgfpathlineto{\pgfqpoint{5.178760in}{1.328024in}}%
\pgfpathlineto{\pgfqpoint{5.183756in}{1.321974in}}%
\pgfpathlineto{\pgfqpoint{5.188752in}{1.316537in}}%
\pgfpathlineto{\pgfqpoint{5.193749in}{1.313407in}}%
\pgfpathlineto{\pgfqpoint{5.198745in}{1.309867in}}%
\pgfpathlineto{\pgfqpoint{5.203742in}{1.310228in}}%
\pgfpathlineto{\pgfqpoint{5.208738in}{1.300266in}}%
\pgfpathlineto{\pgfqpoint{5.218731in}{1.266527in}}%
\pgfpathlineto{\pgfqpoint{5.223727in}{1.253359in}}%
\pgfpathlineto{\pgfqpoint{5.228723in}{1.230036in}}%
\pgfpathlineto{\pgfqpoint{5.233720in}{1.210375in}}%
\pgfpathlineto{\pgfqpoint{5.238716in}{1.185040in}}%
\pgfpathlineto{\pgfqpoint{5.243713in}{1.164385in}}%
\pgfpathlineto{\pgfqpoint{5.248709in}{1.151102in}}%
\pgfpathlineto{\pgfqpoint{5.253705in}{1.153169in}}%
\pgfpathlineto{\pgfqpoint{5.258702in}{1.153763in}}%
\pgfpathlineto{\pgfqpoint{5.268694in}{1.185095in}}%
\pgfpathlineto{\pgfqpoint{5.273691in}{1.215607in}}%
\pgfpathlineto{\pgfqpoint{5.278687in}{1.267969in}}%
\pgfpathlineto{\pgfqpoint{5.288680in}{1.366603in}}%
\pgfpathlineto{\pgfqpoint{5.298673in}{1.446501in}}%
\pgfpathlineto{\pgfqpoint{5.308666in}{1.513846in}}%
\pgfpathlineto{\pgfqpoint{5.313662in}{1.541051in}}%
\pgfpathlineto{\pgfqpoint{5.318658in}{1.555685in}}%
\pgfpathlineto{\pgfqpoint{5.323655in}{1.554941in}}%
\pgfpathlineto{\pgfqpoint{5.328651in}{1.532219in}}%
\pgfpathlineto{\pgfqpoint{5.333647in}{1.524405in}}%
\pgfpathlineto{\pgfqpoint{5.338644in}{1.520974in}}%
\pgfpathlineto{\pgfqpoint{5.343640in}{1.514417in}}%
\pgfpathlineto{\pgfqpoint{5.348637in}{1.514144in}}%
\pgfpathlineto{\pgfqpoint{5.353633in}{1.511084in}}%
\pgfpathlineto{\pgfqpoint{5.358629in}{1.512304in}}%
\pgfpathlineto{\pgfqpoint{5.363626in}{1.509569in}}%
\pgfpathlineto{\pgfqpoint{5.373618in}{1.515957in}}%
\pgfpathlineto{\pgfqpoint{5.378615in}{1.524558in}}%
\pgfpathlineto{\pgfqpoint{5.383611in}{1.530066in}}%
\pgfpathlineto{\pgfqpoint{5.388608in}{1.536149in}}%
\pgfpathlineto{\pgfqpoint{5.393604in}{1.531694in}}%
\pgfpathlineto{\pgfqpoint{5.403597in}{1.512215in}}%
\pgfpathlineto{\pgfqpoint{5.408593in}{1.507694in}}%
\pgfpathlineto{\pgfqpoint{5.413589in}{1.499602in}}%
\pgfpathlineto{\pgfqpoint{5.418586in}{1.495453in}}%
\pgfpathlineto{\pgfqpoint{5.423582in}{1.503586in}}%
\pgfpathlineto{\pgfqpoint{5.428579in}{1.523717in}}%
\pgfpathlineto{\pgfqpoint{5.433575in}{1.552189in}}%
\pgfpathlineto{\pgfqpoint{5.438571in}{1.577211in}}%
\pgfpathlineto{\pgfqpoint{5.443568in}{1.592795in}}%
\pgfpathlineto{\pgfqpoint{5.448564in}{1.601266in}}%
\pgfpathlineto{\pgfqpoint{5.453561in}{1.605180in}}%
\pgfpathlineto{\pgfqpoint{5.458557in}{1.606479in}}%
\pgfpathlineto{\pgfqpoint{5.463553in}{1.611697in}}%
\pgfpathlineto{\pgfqpoint{5.468550in}{1.603774in}}%
\pgfpathlineto{\pgfqpoint{5.483539in}{1.549439in}}%
\pgfpathlineto{\pgfqpoint{5.488535in}{1.516832in}}%
\pgfpathlineto{\pgfqpoint{5.493532in}{1.520456in}}%
\pgfpathlineto{\pgfqpoint{5.498528in}{1.556875in}}%
\pgfpathlineto{\pgfqpoint{5.503524in}{1.579047in}}%
\pgfpathlineto{\pgfqpoint{5.508521in}{1.608453in}}%
\pgfpathlineto{\pgfqpoint{5.513517in}{1.630019in}}%
\pgfpathlineto{\pgfqpoint{5.518513in}{1.653289in}}%
\pgfpathlineto{\pgfqpoint{5.523510in}{1.670852in}}%
\pgfpathlineto{\pgfqpoint{5.528506in}{1.705146in}}%
\pgfpathlineto{\pgfqpoint{5.538499in}{1.739882in}}%
\pgfpathlineto{\pgfqpoint{5.543495in}{1.753578in}}%
\pgfpathlineto{\pgfqpoint{5.548492in}{1.766370in}}%
\pgfpathlineto{\pgfqpoint{5.553488in}{1.776798in}}%
\pgfpathlineto{\pgfqpoint{5.558485in}{1.793635in}}%
\pgfpathlineto{\pgfqpoint{5.568477in}{1.832684in}}%
\pgfpathlineto{\pgfqpoint{5.573474in}{1.867762in}}%
\pgfpathlineto{\pgfqpoint{5.578470in}{1.898221in}}%
\pgfpathlineto{\pgfqpoint{5.583466in}{1.908587in}}%
\pgfpathlineto{\pgfqpoint{5.588463in}{1.922109in}}%
\pgfpathlineto{\pgfqpoint{5.593459in}{1.931953in}}%
\pgfpathlineto{\pgfqpoint{5.598456in}{1.936294in}}%
\pgfpathlineto{\pgfqpoint{5.603452in}{1.939212in}}%
\pgfpathlineto{\pgfqpoint{5.608448in}{1.934500in}}%
\pgfpathlineto{\pgfqpoint{5.613445in}{1.919561in}}%
\pgfpathlineto{\pgfqpoint{5.618441in}{1.903211in}}%
\pgfpathlineto{\pgfqpoint{5.623437in}{1.888117in}}%
\pgfpathlineto{\pgfqpoint{5.638427in}{1.839501in}}%
\pgfpathlineto{\pgfqpoint{5.643423in}{1.817053in}}%
\pgfpathlineto{\pgfqpoint{5.648419in}{1.796487in}}%
\pgfpathlineto{\pgfqpoint{5.653416in}{1.772915in}}%
\pgfpathlineto{\pgfqpoint{5.658412in}{1.746983in}}%
\pgfpathlineto{\pgfqpoint{5.663408in}{1.713580in}}%
\pgfpathlineto{\pgfqpoint{5.668405in}{1.671705in}}%
\pgfpathlineto{\pgfqpoint{5.673401in}{1.625036in}}%
\pgfpathlineto{\pgfqpoint{5.683394in}{1.477542in}}%
\pgfpathlineto{\pgfqpoint{5.688390in}{1.536013in}}%
\pgfpathlineto{\pgfqpoint{5.693387in}{1.586415in}}%
\pgfpathlineto{\pgfqpoint{5.698383in}{1.610425in}}%
\pgfpathlineto{\pgfqpoint{5.703380in}{1.639886in}}%
\pgfpathlineto{\pgfqpoint{5.708376in}{1.664544in}}%
\pgfpathlineto{\pgfqpoint{5.713372in}{1.685484in}}%
\pgfpathlineto{\pgfqpoint{5.718369in}{1.708108in}}%
\pgfpathlineto{\pgfqpoint{5.723365in}{1.722926in}}%
\pgfpathlineto{\pgfqpoint{5.728361in}{1.732655in}}%
\pgfpathlineto{\pgfqpoint{5.733358in}{1.728021in}}%
\pgfpathlineto{\pgfqpoint{5.738354in}{1.727441in}}%
\pgfpathlineto{\pgfqpoint{5.743351in}{1.729610in}}%
\pgfpathlineto{\pgfqpoint{5.748347in}{1.730849in}}%
\pgfpathlineto{\pgfqpoint{5.753343in}{1.730869in}}%
\pgfpathlineto{\pgfqpoint{5.758340in}{1.742967in}}%
\pgfpathlineto{\pgfqpoint{5.763336in}{1.754135in}}%
\pgfpathlineto{\pgfqpoint{5.768332in}{1.788524in}}%
\pgfpathlineto{\pgfqpoint{5.773329in}{1.748719in}}%
\pgfpathlineto{\pgfqpoint{5.778325in}{1.722930in}}%
\pgfpathlineto{\pgfqpoint{5.783322in}{1.708993in}}%
\pgfpathlineto{\pgfqpoint{5.788318in}{1.697617in}}%
\pgfpathlineto{\pgfqpoint{5.793314in}{1.690680in}}%
\pgfpathlineto{\pgfqpoint{5.798311in}{1.682867in}}%
\pgfpathlineto{\pgfqpoint{5.803307in}{1.679999in}}%
\pgfpathlineto{\pgfqpoint{5.808303in}{1.675144in}}%
\pgfpathlineto{\pgfqpoint{5.813300in}{1.676060in}}%
\pgfpathlineto{\pgfqpoint{5.818296in}{1.674289in}}%
\pgfpathlineto{\pgfqpoint{5.823293in}{1.674182in}}%
\pgfpathlineto{\pgfqpoint{5.828289in}{1.673347in}}%
\pgfpathlineto{\pgfqpoint{5.848275in}{1.678535in}}%
\pgfpathlineto{\pgfqpoint{5.853271in}{1.678071in}}%
\pgfpathlineto{\pgfqpoint{5.858267in}{1.679280in}}%
\pgfpathlineto{\pgfqpoint{5.863264in}{1.681855in}}%
\pgfpathlineto{\pgfqpoint{5.868260in}{1.686080in}}%
\pgfpathlineto{\pgfqpoint{5.873256in}{1.692017in}}%
\pgfpathlineto{\pgfqpoint{5.878253in}{1.689722in}}%
\pgfpathlineto{\pgfqpoint{5.883249in}{1.688156in}}%
\pgfpathlineto{\pgfqpoint{5.888246in}{1.688990in}}%
\pgfpathlineto{\pgfqpoint{5.893242in}{1.687305in}}%
\pgfpathlineto{\pgfqpoint{5.898238in}{1.684419in}}%
\pgfpathlineto{\pgfqpoint{5.903235in}{1.684092in}}%
\pgfpathlineto{\pgfqpoint{5.908231in}{1.689275in}}%
\pgfpathlineto{\pgfqpoint{5.918224in}{1.681844in}}%
\pgfpathlineto{\pgfqpoint{5.923220in}{1.670704in}}%
\pgfpathlineto{\pgfqpoint{5.928217in}{1.653591in}}%
\pgfpathlineto{\pgfqpoint{5.933213in}{1.633272in}}%
\pgfpathlineto{\pgfqpoint{5.943206in}{1.603024in}}%
\pgfpathlineto{\pgfqpoint{5.948202in}{1.583398in}}%
\pgfpathlineto{\pgfqpoint{5.953199in}{1.566014in}}%
\pgfpathlineto{\pgfqpoint{5.958195in}{1.569866in}}%
\pgfpathlineto{\pgfqpoint{5.963191in}{1.576928in}}%
\pgfpathlineto{\pgfqpoint{5.968188in}{1.576926in}}%
\pgfpathlineto{\pgfqpoint{5.973184in}{1.574484in}}%
\pgfpathlineto{\pgfqpoint{5.978180in}{1.575406in}}%
\pgfpathlineto{\pgfqpoint{5.983177in}{1.576692in}}%
\pgfpathlineto{\pgfqpoint{5.988173in}{1.577595in}}%
\pgfpathlineto{\pgfqpoint{5.993170in}{1.579240in}}%
\pgfpathlineto{\pgfqpoint{5.998166in}{1.579415in}}%
\pgfpathlineto{\pgfqpoint{6.003162in}{1.575389in}}%
\pgfpathlineto{\pgfqpoint{6.008159in}{1.569976in}}%
\pgfpathlineto{\pgfqpoint{6.013155in}{1.563306in}}%
\pgfpathlineto{\pgfqpoint{6.018151in}{1.554439in}}%
\pgfpathlineto{\pgfqpoint{6.023148in}{1.546933in}}%
\pgfpathlineto{\pgfqpoint{6.028144in}{1.542090in}}%
\pgfpathlineto{\pgfqpoint{6.033141in}{1.533065in}}%
\pgfpathlineto{\pgfqpoint{6.038137in}{1.527363in}}%
\pgfpathlineto{\pgfqpoint{6.043133in}{1.519792in}}%
\pgfpathlineto{\pgfqpoint{6.048130in}{1.513990in}}%
\pgfpathlineto{\pgfqpoint{6.053126in}{1.512459in}}%
\pgfpathlineto{\pgfqpoint{6.058122in}{1.503242in}}%
\pgfpathlineto{\pgfqpoint{6.063119in}{1.483197in}}%
\pgfpathlineto{\pgfqpoint{6.068115in}{1.469957in}}%
\pgfpathlineto{\pgfqpoint{6.073112in}{1.457981in}}%
\pgfpathlineto{\pgfqpoint{6.078108in}{1.447604in}}%
\pgfpathlineto{\pgfqpoint{6.083104in}{1.435961in}}%
\pgfpathlineto{\pgfqpoint{6.088101in}{1.419538in}}%
\pgfpathlineto{\pgfqpoint{6.093097in}{1.420513in}}%
\pgfpathlineto{\pgfqpoint{6.098094in}{1.437890in}}%
\pgfpathlineto{\pgfqpoint{6.103090in}{1.451006in}}%
\pgfpathlineto{\pgfqpoint{6.108086in}{1.456074in}}%
\pgfpathlineto{\pgfqpoint{6.113083in}{1.465509in}}%
\pgfpathlineto{\pgfqpoint{6.118079in}{1.470345in}}%
\pgfpathlineto{\pgfqpoint{6.123075in}{1.465189in}}%
\pgfpathlineto{\pgfqpoint{6.128072in}{1.452601in}}%
\pgfpathlineto{\pgfqpoint{6.133068in}{1.464741in}}%
\pgfpathlineto{\pgfqpoint{6.138065in}{1.463591in}}%
\pgfpathlineto{\pgfqpoint{6.143061in}{1.466207in}}%
\pgfpathlineto{\pgfqpoint{6.148057in}{1.470324in}}%
\pgfpathlineto{\pgfqpoint{6.153054in}{1.474974in}}%
\pgfpathlineto{\pgfqpoint{6.158050in}{1.476503in}}%
\pgfpathlineto{\pgfqpoint{6.163046in}{1.482761in}}%
\pgfpathlineto{\pgfqpoint{6.168043in}{1.495836in}}%
\pgfpathlineto{\pgfqpoint{6.173039in}{1.499325in}}%
\pgfpathlineto{\pgfqpoint{6.178036in}{1.503437in}}%
\pgfpathlineto{\pgfqpoint{6.183032in}{1.516168in}}%
\pgfpathlineto{\pgfqpoint{6.188028in}{1.516417in}}%
\pgfpathlineto{\pgfqpoint{6.193025in}{1.517042in}}%
\pgfpathlineto{\pgfqpoint{6.198021in}{1.499029in}}%
\pgfpathlineto{\pgfqpoint{6.203017in}{1.471736in}}%
\pgfpathlineto{\pgfqpoint{6.208014in}{1.466118in}}%
\pgfpathlineto{\pgfqpoint{6.213010in}{1.483205in}}%
\pgfpathlineto{\pgfqpoint{6.218007in}{1.486294in}}%
\pgfpathlineto{\pgfqpoint{6.223003in}{1.487768in}}%
\pgfpathlineto{\pgfqpoint{6.227999in}{1.490962in}}%
\pgfpathlineto{\pgfqpoint{6.232996in}{1.491953in}}%
\pgfpathlineto{\pgfqpoint{6.237992in}{1.492185in}}%
\pgfpathlineto{\pgfqpoint{6.242989in}{1.492100in}}%
\pgfpathlineto{\pgfqpoint{6.247985in}{1.485168in}}%
\pgfpathlineto{\pgfqpoint{6.252981in}{1.484825in}}%
\pgfpathlineto{\pgfqpoint{6.257978in}{1.480655in}}%
\pgfpathlineto{\pgfqpoint{6.262974in}{1.468224in}}%
\pgfpathlineto{\pgfqpoint{6.267970in}{1.455033in}}%
\pgfpathlineto{\pgfqpoint{6.272967in}{1.436690in}}%
\pgfpathlineto{\pgfqpoint{6.277963in}{1.423816in}}%
\pgfpathlineto{\pgfqpoint{6.282960in}{1.414939in}}%
\pgfpathlineto{\pgfqpoint{6.287956in}{1.421568in}}%
\pgfpathlineto{\pgfqpoint{6.292952in}{1.432500in}}%
\pgfpathlineto{\pgfqpoint{6.297949in}{1.445251in}}%
\pgfpathlineto{\pgfqpoint{6.307941in}{1.462930in}}%
\pgfpathlineto{\pgfqpoint{6.312938in}{1.466022in}}%
\pgfpathlineto{\pgfqpoint{6.317934in}{1.462933in}}%
\pgfpathlineto{\pgfqpoint{6.322931in}{1.442855in}}%
\pgfpathlineto{\pgfqpoint{6.327927in}{1.469441in}}%
\pgfpathlineto{\pgfqpoint{6.332923in}{1.480796in}}%
\pgfpathlineto{\pgfqpoint{6.337920in}{1.490411in}}%
\pgfpathlineto{\pgfqpoint{6.342916in}{1.498084in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.506361in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.506361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.106960in}{0.456621in}}{\pgfqpoint{5.490522in}{3.196347in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267128,0.441292,0.697578}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356529in}{1.401344in}}%
\pgfpathlineto{\pgfqpoint{1.361526in}{1.405317in}}%
\pgfpathlineto{\pgfqpoint{1.366522in}{1.403899in}}%
\pgfpathlineto{\pgfqpoint{1.371518in}{1.399425in}}%
\pgfpathlineto{\pgfqpoint{1.376515in}{1.387409in}}%
\pgfpathlineto{\pgfqpoint{1.381511in}{1.365642in}}%
\pgfpathlineto{\pgfqpoint{1.386507in}{1.334690in}}%
\pgfpathlineto{\pgfqpoint{1.391504in}{1.301215in}}%
\pgfpathlineto{\pgfqpoint{1.396500in}{1.272522in}}%
\pgfpathlineto{\pgfqpoint{1.401497in}{1.248704in}}%
\pgfpathlineto{\pgfqpoint{1.406493in}{1.245837in}}%
\pgfpathlineto{\pgfqpoint{1.411489in}{1.208310in}}%
\pgfpathlineto{\pgfqpoint{1.416486in}{1.138707in}}%
\pgfpathlineto{\pgfqpoint{1.421482in}{1.098174in}}%
\pgfpathlineto{\pgfqpoint{1.426478in}{1.083082in}}%
\pgfpathlineto{\pgfqpoint{1.431475in}{1.097182in}}%
\pgfpathlineto{\pgfqpoint{1.436471in}{1.125741in}}%
\pgfpathlineto{\pgfqpoint{1.441468in}{1.124634in}}%
\pgfpathlineto{\pgfqpoint{1.446464in}{1.107804in}}%
\pgfpathlineto{\pgfqpoint{1.451460in}{1.105815in}}%
\pgfpathlineto{\pgfqpoint{1.456457in}{1.167661in}}%
\pgfpathlineto{\pgfqpoint{1.461453in}{1.223012in}}%
\pgfpathlineto{\pgfqpoint{1.466450in}{1.262966in}}%
\pgfpathlineto{\pgfqpoint{1.471446in}{1.283542in}}%
\pgfpathlineto{\pgfqpoint{1.476442in}{1.282071in}}%
\pgfpathlineto{\pgfqpoint{1.481439in}{1.254939in}}%
\pgfpathlineto{\pgfqpoint{1.486435in}{1.266394in}}%
\pgfpathlineto{\pgfqpoint{1.491431in}{1.252222in}}%
\pgfpathlineto{\pgfqpoint{1.496428in}{1.219503in}}%
\pgfpathlineto{\pgfqpoint{1.501424in}{1.222514in}}%
\pgfpathlineto{\pgfqpoint{1.506421in}{1.244944in}}%
\pgfpathlineto{\pgfqpoint{1.511417in}{1.288575in}}%
\pgfpathlineto{\pgfqpoint{1.516413in}{1.313671in}}%
\pgfpathlineto{\pgfqpoint{1.521410in}{1.343194in}}%
\pgfpathlineto{\pgfqpoint{1.526406in}{1.334215in}}%
\pgfpathlineto{\pgfqpoint{1.531402in}{1.314329in}}%
\pgfpathlineto{\pgfqpoint{1.536399in}{1.295829in}}%
\pgfpathlineto{\pgfqpoint{1.541395in}{1.294663in}}%
\pgfpathlineto{\pgfqpoint{1.546392in}{1.329797in}}%
\pgfpathlineto{\pgfqpoint{1.551388in}{1.349934in}}%
\pgfpathlineto{\pgfqpoint{1.556384in}{1.327455in}}%
\pgfpathlineto{\pgfqpoint{1.561381in}{1.314259in}}%
\pgfpathlineto{\pgfqpoint{1.566377in}{1.320335in}}%
\pgfpathlineto{\pgfqpoint{1.571374in}{1.327849in}}%
\pgfpathlineto{\pgfqpoint{1.576370in}{1.331150in}}%
\pgfpathlineto{\pgfqpoint{1.581366in}{1.332424in}}%
\pgfpathlineto{\pgfqpoint{1.586363in}{1.343197in}}%
\pgfpathlineto{\pgfqpoint{1.591359in}{1.348803in}}%
\pgfpathlineto{\pgfqpoint{1.596355in}{1.358151in}}%
\pgfpathlineto{\pgfqpoint{1.601352in}{1.365244in}}%
\pgfpathlineto{\pgfqpoint{1.606348in}{1.376859in}}%
\pgfpathlineto{\pgfqpoint{1.611345in}{1.385930in}}%
\pgfpathlineto{\pgfqpoint{1.616341in}{1.384096in}}%
\pgfpathlineto{\pgfqpoint{1.621337in}{1.386345in}}%
\pgfpathlineto{\pgfqpoint{1.626334in}{1.384087in}}%
\pgfpathlineto{\pgfqpoint{1.631330in}{1.369647in}}%
\pgfpathlineto{\pgfqpoint{1.636326in}{1.364177in}}%
\pgfpathlineto{\pgfqpoint{1.641323in}{1.355903in}}%
\pgfpathlineto{\pgfqpoint{1.646319in}{1.345068in}}%
\pgfpathlineto{\pgfqpoint{1.651316in}{1.326856in}}%
\pgfpathlineto{\pgfqpoint{1.656312in}{1.315762in}}%
\pgfpathlineto{\pgfqpoint{1.661308in}{1.308420in}}%
\pgfpathlineto{\pgfqpoint{1.666305in}{1.292472in}}%
\pgfpathlineto{\pgfqpoint{1.671301in}{1.271534in}}%
\pgfpathlineto{\pgfqpoint{1.676297in}{1.258286in}}%
\pgfpathlineto{\pgfqpoint{1.681294in}{1.238348in}}%
\pgfpathlineto{\pgfqpoint{1.686290in}{1.214477in}}%
\pgfpathlineto{\pgfqpoint{1.691287in}{1.176816in}}%
\pgfpathlineto{\pgfqpoint{1.696283in}{1.156402in}}%
\pgfpathlineto{\pgfqpoint{1.701279in}{1.174645in}}%
\pgfpathlineto{\pgfqpoint{1.711272in}{1.286854in}}%
\pgfpathlineto{\pgfqpoint{1.716269in}{1.361269in}}%
\pgfpathlineto{\pgfqpoint{1.721265in}{1.412988in}}%
\pgfpathlineto{\pgfqpoint{1.726261in}{1.457306in}}%
\pgfpathlineto{\pgfqpoint{1.731258in}{1.479401in}}%
\pgfpathlineto{\pgfqpoint{1.741250in}{1.526678in}}%
\pgfpathlineto{\pgfqpoint{1.746247in}{1.519885in}}%
\pgfpathlineto{\pgfqpoint{1.751243in}{1.498724in}}%
\pgfpathlineto{\pgfqpoint{1.761236in}{1.391417in}}%
\pgfpathlineto{\pgfqpoint{1.771229in}{1.418601in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.478588in}}%
\pgfpathlineto{\pgfqpoint{1.781221in}{1.570704in}}%
\pgfpathlineto{\pgfqpoint{1.791214in}{2.010160in}}%
\pgfpathlineto{\pgfqpoint{1.796211in}{1.818343in}}%
\pgfpathlineto{\pgfqpoint{1.801207in}{1.637264in}}%
\pgfpathlineto{\pgfqpoint{1.806203in}{1.581875in}}%
\pgfpathlineto{\pgfqpoint{1.816196in}{1.538898in}}%
\pgfpathlineto{\pgfqpoint{1.821192in}{1.543288in}}%
\pgfpathlineto{\pgfqpoint{1.826189in}{1.539739in}}%
\pgfpathlineto{\pgfqpoint{1.831185in}{1.525262in}}%
\pgfpathlineto{\pgfqpoint{1.836182in}{1.561494in}}%
\pgfpathlineto{\pgfqpoint{1.841178in}{1.603273in}}%
\pgfpathlineto{\pgfqpoint{1.846174in}{1.607838in}}%
\pgfpathlineto{\pgfqpoint{1.851171in}{1.622974in}}%
\pgfpathlineto{\pgfqpoint{1.856167in}{1.602461in}}%
\pgfpathlineto{\pgfqpoint{1.861164in}{1.571676in}}%
\pgfpathlineto{\pgfqpoint{1.871156in}{1.457089in}}%
\pgfpathlineto{\pgfqpoint{1.876153in}{1.407558in}}%
\pgfpathlineto{\pgfqpoint{1.881149in}{1.379903in}}%
\pgfpathlineto{\pgfqpoint{1.886145in}{1.359541in}}%
\pgfpathlineto{\pgfqpoint{1.891142in}{1.335361in}}%
\pgfpathlineto{\pgfqpoint{1.896138in}{1.317555in}}%
\pgfpathlineto{\pgfqpoint{1.901135in}{1.329424in}}%
\pgfpathlineto{\pgfqpoint{1.906131in}{1.318788in}}%
\pgfpathlineto{\pgfqpoint{1.911127in}{1.345103in}}%
\pgfpathlineto{\pgfqpoint{1.916124in}{1.382887in}}%
\pgfpathlineto{\pgfqpoint{1.921120in}{1.399182in}}%
\pgfpathlineto{\pgfqpoint{1.926116in}{1.402269in}}%
\pgfpathlineto{\pgfqpoint{1.931113in}{1.409940in}}%
\pgfpathlineto{\pgfqpoint{1.936109in}{1.405972in}}%
\pgfpathlineto{\pgfqpoint{1.941106in}{1.408453in}}%
\pgfpathlineto{\pgfqpoint{1.946102in}{1.409169in}}%
\pgfpathlineto{\pgfqpoint{1.951098in}{1.420465in}}%
\pgfpathlineto{\pgfqpoint{1.956095in}{1.428962in}}%
\pgfpathlineto{\pgfqpoint{1.961091in}{1.466721in}}%
\pgfpathlineto{\pgfqpoint{1.966088in}{1.491557in}}%
\pgfpathlineto{\pgfqpoint{1.971084in}{1.501120in}}%
\pgfpathlineto{\pgfqpoint{1.976080in}{1.496632in}}%
\pgfpathlineto{\pgfqpoint{1.981077in}{1.497205in}}%
\pgfpathlineto{\pgfqpoint{1.986073in}{1.487449in}}%
\pgfpathlineto{\pgfqpoint{1.991069in}{1.486175in}}%
\pgfpathlineto{\pgfqpoint{1.996066in}{1.481734in}}%
\pgfpathlineto{\pgfqpoint{2.001062in}{1.480211in}}%
\pgfpathlineto{\pgfqpoint{2.006059in}{1.473442in}}%
\pgfpathlineto{\pgfqpoint{2.011055in}{1.469840in}}%
\pgfpathlineto{\pgfqpoint{2.016051in}{1.467290in}}%
\pgfpathlineto{\pgfqpoint{2.021048in}{1.461562in}}%
\pgfpathlineto{\pgfqpoint{2.026044in}{1.458844in}}%
\pgfpathlineto{\pgfqpoint{2.031040in}{1.449156in}}%
\pgfpathlineto{\pgfqpoint{2.046030in}{1.410388in}}%
\pgfpathlineto{\pgfqpoint{2.051026in}{1.395058in}}%
\pgfpathlineto{\pgfqpoint{2.056022in}{1.386980in}}%
\pgfpathlineto{\pgfqpoint{2.061019in}{1.377112in}}%
\pgfpathlineto{\pgfqpoint{2.066015in}{1.372866in}}%
\pgfpathlineto{\pgfqpoint{2.071011in}{1.383576in}}%
\pgfpathlineto{\pgfqpoint{2.076008in}{1.398150in}}%
\pgfpathlineto{\pgfqpoint{2.081004in}{1.409743in}}%
\pgfpathlineto{\pgfqpoint{2.086001in}{1.423049in}}%
\pgfpathlineto{\pgfqpoint{2.090997in}{1.438505in}}%
\pgfpathlineto{\pgfqpoint{2.095993in}{1.445401in}}%
\pgfpathlineto{\pgfqpoint{2.100990in}{1.450108in}}%
\pgfpathlineto{\pgfqpoint{2.105986in}{1.460850in}}%
\pgfpathlineto{\pgfqpoint{2.110983in}{1.460244in}}%
\pgfpathlineto{\pgfqpoint{2.115979in}{1.450013in}}%
\pgfpathlineto{\pgfqpoint{2.120975in}{1.457388in}}%
\pgfpathlineto{\pgfqpoint{2.130968in}{1.432584in}}%
\pgfpathlineto{\pgfqpoint{2.135964in}{1.386747in}}%
\pgfpathlineto{\pgfqpoint{2.140961in}{1.386292in}}%
\pgfpathlineto{\pgfqpoint{2.145957in}{1.422434in}}%
\pgfpathlineto{\pgfqpoint{2.150954in}{1.455998in}}%
\pgfpathlineto{\pgfqpoint{2.155950in}{1.462951in}}%
\pgfpathlineto{\pgfqpoint{2.160946in}{1.452836in}}%
\pgfpathlineto{\pgfqpoint{2.165943in}{1.444073in}}%
\pgfpathlineto{\pgfqpoint{2.170939in}{1.438063in}}%
\pgfpathlineto{\pgfqpoint{2.175935in}{1.441980in}}%
\pgfpathlineto{\pgfqpoint{2.180932in}{1.436726in}}%
\pgfpathlineto{\pgfqpoint{2.185928in}{1.448907in}}%
\pgfpathlineto{\pgfqpoint{2.190925in}{1.477206in}}%
\pgfpathlineto{\pgfqpoint{2.195921in}{1.491548in}}%
\pgfpathlineto{\pgfqpoint{2.200917in}{1.514309in}}%
\pgfpathlineto{\pgfqpoint{2.205914in}{1.519719in}}%
\pgfpathlineto{\pgfqpoint{2.210910in}{1.521351in}}%
\pgfpathlineto{\pgfqpoint{2.215906in}{1.518011in}}%
\pgfpathlineto{\pgfqpoint{2.220903in}{1.496055in}}%
\pgfpathlineto{\pgfqpoint{2.225899in}{1.523898in}}%
\pgfpathlineto{\pgfqpoint{2.230896in}{1.553860in}}%
\pgfpathlineto{\pgfqpoint{2.235892in}{1.567834in}}%
\pgfpathlineto{\pgfqpoint{2.240888in}{1.573504in}}%
\pgfpathlineto{\pgfqpoint{2.245885in}{1.554436in}}%
\pgfpathlineto{\pgfqpoint{2.250881in}{1.552426in}}%
\pgfpathlineto{\pgfqpoint{2.255878in}{1.547000in}}%
\pgfpathlineto{\pgfqpoint{2.260874in}{1.547876in}}%
\pgfpathlineto{\pgfqpoint{2.265870in}{1.545674in}}%
\pgfpathlineto{\pgfqpoint{2.270867in}{1.544372in}}%
\pgfpathlineto{\pgfqpoint{2.275863in}{1.525434in}}%
\pgfpathlineto{\pgfqpoint{2.280859in}{1.540200in}}%
\pgfpathlineto{\pgfqpoint{2.285856in}{1.583093in}}%
\pgfpathlineto{\pgfqpoint{2.290852in}{1.607361in}}%
\pgfpathlineto{\pgfqpoint{2.295849in}{1.629788in}}%
\pgfpathlineto{\pgfqpoint{2.300845in}{1.638416in}}%
\pgfpathlineto{\pgfqpoint{2.305841in}{1.646335in}}%
\pgfpathlineto{\pgfqpoint{2.310838in}{1.658329in}}%
\pgfpathlineto{\pgfqpoint{2.315834in}{1.671431in}}%
\pgfpathlineto{\pgfqpoint{2.320830in}{1.686415in}}%
\pgfpathlineto{\pgfqpoint{2.325827in}{1.704113in}}%
\pgfpathlineto{\pgfqpoint{2.340816in}{1.766585in}}%
\pgfpathlineto{\pgfqpoint{2.345812in}{1.781070in}}%
\pgfpathlineto{\pgfqpoint{2.350809in}{1.794457in}}%
\pgfpathlineto{\pgfqpoint{2.355805in}{1.801907in}}%
\pgfpathlineto{\pgfqpoint{2.360801in}{1.825507in}}%
\pgfpathlineto{\pgfqpoint{2.370794in}{1.832709in}}%
\pgfpathlineto{\pgfqpoint{2.380787in}{1.837779in}}%
\pgfpathlineto{\pgfqpoint{2.385783in}{1.843010in}}%
\pgfpathlineto{\pgfqpoint{2.390780in}{1.842399in}}%
\pgfpathlineto{\pgfqpoint{2.395776in}{1.851311in}}%
\pgfpathlineto{\pgfqpoint{2.400773in}{1.860797in}}%
\pgfpathlineto{\pgfqpoint{2.410765in}{1.883617in}}%
\pgfpathlineto{\pgfqpoint{2.415762in}{1.905896in}}%
\pgfpathlineto{\pgfqpoint{2.420758in}{1.912464in}}%
\pgfpathlineto{\pgfqpoint{2.425754in}{1.875295in}}%
\pgfpathlineto{\pgfqpoint{2.430751in}{1.840328in}}%
\pgfpathlineto{\pgfqpoint{2.435747in}{1.823167in}}%
\pgfpathlineto{\pgfqpoint{2.440744in}{1.822283in}}%
\pgfpathlineto{\pgfqpoint{2.445740in}{1.824138in}}%
\pgfpathlineto{\pgfqpoint{2.450736in}{1.838379in}}%
\pgfpathlineto{\pgfqpoint{2.455733in}{1.831742in}}%
\pgfpathlineto{\pgfqpoint{2.460729in}{1.836112in}}%
\pgfpathlineto{\pgfqpoint{2.465725in}{1.844368in}}%
\pgfpathlineto{\pgfqpoint{2.470722in}{1.846751in}}%
\pgfpathlineto{\pgfqpoint{2.475718in}{1.833592in}}%
\pgfpathlineto{\pgfqpoint{2.480715in}{1.841177in}}%
\pgfpathlineto{\pgfqpoint{2.485711in}{1.858154in}}%
\pgfpathlineto{\pgfqpoint{2.490707in}{1.914972in}}%
\pgfpathlineto{\pgfqpoint{2.495704in}{1.993685in}}%
\pgfpathlineto{\pgfqpoint{2.500700in}{2.111136in}}%
\pgfpathlineto{\pgfqpoint{2.505697in}{2.238410in}}%
\pgfpathlineto{\pgfqpoint{2.510693in}{2.223480in}}%
\pgfpathlineto{\pgfqpoint{2.515689in}{2.184302in}}%
\pgfpathlineto{\pgfqpoint{2.520686in}{2.185012in}}%
\pgfpathlineto{\pgfqpoint{2.525682in}{2.205687in}}%
\pgfpathlineto{\pgfqpoint{2.530678in}{2.246096in}}%
\pgfpathlineto{\pgfqpoint{2.535675in}{2.247273in}}%
\pgfpathlineto{\pgfqpoint{2.540671in}{2.269268in}}%
\pgfpathlineto{\pgfqpoint{2.545668in}{2.236612in}}%
\pgfpathlineto{\pgfqpoint{2.550664in}{2.189913in}}%
\pgfpathlineto{\pgfqpoint{2.555660in}{2.187712in}}%
\pgfpathlineto{\pgfqpoint{2.560657in}{2.182251in}}%
\pgfpathlineto{\pgfqpoint{2.565653in}{2.394185in}}%
\pgfpathlineto{\pgfqpoint{2.570649in}{2.523265in}}%
\pgfpathlineto{\pgfqpoint{2.575646in}{2.322957in}}%
\pgfpathlineto{\pgfqpoint{2.580642in}{2.253931in}}%
\pgfpathlineto{\pgfqpoint{2.585639in}{2.172802in}}%
\pgfpathlineto{\pgfqpoint{2.590635in}{2.149668in}}%
\pgfpathlineto{\pgfqpoint{2.595631in}{2.119732in}}%
\pgfpathlineto{\pgfqpoint{2.600628in}{2.092207in}}%
\pgfpathlineto{\pgfqpoint{2.605624in}{2.028181in}}%
\pgfpathlineto{\pgfqpoint{2.610620in}{2.048816in}}%
\pgfpathlineto{\pgfqpoint{2.615617in}{2.074389in}}%
\pgfpathlineto{\pgfqpoint{2.625610in}{2.223952in}}%
\pgfpathlineto{\pgfqpoint{2.630606in}{2.166413in}}%
\pgfpathlineto{\pgfqpoint{2.635602in}{2.152832in}}%
\pgfpathlineto{\pgfqpoint{2.640599in}{2.123815in}}%
\pgfpathlineto{\pgfqpoint{2.645595in}{2.102084in}}%
\pgfpathlineto{\pgfqpoint{2.650592in}{2.120640in}}%
\pgfpathlineto{\pgfqpoint{2.655588in}{2.062673in}}%
\pgfpathlineto{\pgfqpoint{2.660584in}{1.941787in}}%
\pgfpathlineto{\pgfqpoint{2.665581in}{1.894312in}}%
\pgfpathlineto{\pgfqpoint{2.670577in}{1.895874in}}%
\pgfpathlineto{\pgfqpoint{2.675573in}{1.783938in}}%
\pgfpathlineto{\pgfqpoint{2.680570in}{1.784572in}}%
\pgfpathlineto{\pgfqpoint{2.690563in}{1.862733in}}%
\pgfpathlineto{\pgfqpoint{2.695559in}{1.951807in}}%
\pgfpathlineto{\pgfqpoint{2.700555in}{1.993299in}}%
\pgfpathlineto{\pgfqpoint{2.705552in}{2.082556in}}%
\pgfpathlineto{\pgfqpoint{2.710548in}{2.101735in}}%
\pgfpathlineto{\pgfqpoint{2.715544in}{2.153808in}}%
\pgfpathlineto{\pgfqpoint{2.720541in}{2.081780in}}%
\pgfpathlineto{\pgfqpoint{2.730534in}{1.996937in}}%
\pgfpathlineto{\pgfqpoint{2.735530in}{1.936316in}}%
\pgfpathlineto{\pgfqpoint{2.740526in}{1.893173in}}%
\pgfpathlineto{\pgfqpoint{2.745523in}{1.870298in}}%
\pgfpathlineto{\pgfqpoint{2.750519in}{1.937865in}}%
\pgfpathlineto{\pgfqpoint{2.755515in}{1.957603in}}%
\pgfpathlineto{\pgfqpoint{2.760512in}{1.927480in}}%
\pgfpathlineto{\pgfqpoint{2.765508in}{1.891561in}}%
\pgfpathlineto{\pgfqpoint{2.770505in}{1.868715in}}%
\pgfpathlineto{\pgfqpoint{2.775501in}{1.861847in}}%
\pgfpathlineto{\pgfqpoint{2.785494in}{1.839450in}}%
\pgfpathlineto{\pgfqpoint{2.790490in}{1.827722in}}%
\pgfpathlineto{\pgfqpoint{2.800483in}{1.803147in}}%
\pgfpathlineto{\pgfqpoint{2.805479in}{1.791979in}}%
\pgfpathlineto{\pgfqpoint{2.810476in}{1.773764in}}%
\pgfpathlineto{\pgfqpoint{2.815472in}{1.763163in}}%
\pgfpathlineto{\pgfqpoint{2.820468in}{1.749472in}}%
\pgfpathlineto{\pgfqpoint{2.830461in}{1.724731in}}%
\pgfpathlineto{\pgfqpoint{2.835458in}{1.713899in}}%
\pgfpathlineto{\pgfqpoint{2.840454in}{1.703815in}}%
\pgfpathlineto{\pgfqpoint{2.845450in}{1.689678in}}%
\pgfpathlineto{\pgfqpoint{2.850447in}{1.678419in}}%
\pgfpathlineto{\pgfqpoint{2.855443in}{1.668221in}}%
\pgfpathlineto{\pgfqpoint{2.860439in}{1.660961in}}%
\pgfpathlineto{\pgfqpoint{2.870432in}{1.637895in}}%
\pgfpathlineto{\pgfqpoint{2.880425in}{1.616427in}}%
\pgfpathlineto{\pgfqpoint{2.885421in}{1.606775in}}%
\pgfpathlineto{\pgfqpoint{2.890418in}{1.596080in}}%
\pgfpathlineto{\pgfqpoint{2.895414in}{1.587717in}}%
\pgfpathlineto{\pgfqpoint{2.900411in}{1.580538in}}%
\pgfpathlineto{\pgfqpoint{2.905407in}{1.570413in}}%
\pgfpathlineto{\pgfqpoint{2.910403in}{1.561438in}}%
\pgfpathlineto{\pgfqpoint{2.915400in}{1.548596in}}%
\pgfpathlineto{\pgfqpoint{2.920396in}{1.538358in}}%
\pgfpathlineto{\pgfqpoint{2.925392in}{1.525262in}}%
\pgfpathlineto{\pgfqpoint{2.930389in}{1.509810in}}%
\pgfpathlineto{\pgfqpoint{2.935385in}{1.499614in}}%
\pgfpathlineto{\pgfqpoint{2.940382in}{1.481961in}}%
\pgfpathlineto{\pgfqpoint{2.945378in}{1.466349in}}%
\pgfpathlineto{\pgfqpoint{2.950374in}{1.535106in}}%
\pgfpathlineto{\pgfqpoint{2.955371in}{1.567369in}}%
\pgfpathlineto{\pgfqpoint{2.960367in}{1.551784in}}%
\pgfpathlineto{\pgfqpoint{2.965363in}{1.556571in}}%
\pgfpathlineto{\pgfqpoint{2.970360in}{1.564765in}}%
\pgfpathlineto{\pgfqpoint{2.975356in}{1.575960in}}%
\pgfpathlineto{\pgfqpoint{2.980353in}{1.584654in}}%
\pgfpathlineto{\pgfqpoint{2.985349in}{1.598086in}}%
\pgfpathlineto{\pgfqpoint{2.990345in}{1.606695in}}%
\pgfpathlineto{\pgfqpoint{2.995342in}{1.622020in}}%
\pgfpathlineto{\pgfqpoint{3.000338in}{1.634596in}}%
\pgfpathlineto{\pgfqpoint{3.005334in}{1.656108in}}%
\pgfpathlineto{\pgfqpoint{3.010331in}{1.674190in}}%
\pgfpathlineto{\pgfqpoint{3.015327in}{1.689256in}}%
\pgfpathlineto{\pgfqpoint{3.020324in}{1.706230in}}%
\pgfpathlineto{\pgfqpoint{3.030316in}{1.736748in}}%
\pgfpathlineto{\pgfqpoint{3.035313in}{1.760296in}}%
\pgfpathlineto{\pgfqpoint{3.040309in}{1.788076in}}%
\pgfpathlineto{\pgfqpoint{3.045306in}{1.810949in}}%
\pgfpathlineto{\pgfqpoint{3.050302in}{1.826094in}}%
\pgfpathlineto{\pgfqpoint{3.055298in}{1.814834in}}%
\pgfpathlineto{\pgfqpoint{3.060295in}{1.796724in}}%
\pgfpathlineto{\pgfqpoint{3.065291in}{1.769033in}}%
\pgfpathlineto{\pgfqpoint{3.070287in}{1.748835in}}%
\pgfpathlineto{\pgfqpoint{3.075284in}{1.739584in}}%
\pgfpathlineto{\pgfqpoint{3.080280in}{1.722849in}}%
\pgfpathlineto{\pgfqpoint{3.085277in}{1.695553in}}%
\pgfpathlineto{\pgfqpoint{3.090273in}{1.677732in}}%
\pgfpathlineto{\pgfqpoint{3.095269in}{1.665746in}}%
\pgfpathlineto{\pgfqpoint{3.100266in}{1.655325in}}%
\pgfpathlineto{\pgfqpoint{3.110258in}{1.637134in}}%
\pgfpathlineto{\pgfqpoint{3.115255in}{1.629895in}}%
\pgfpathlineto{\pgfqpoint{3.120251in}{1.620199in}}%
\pgfpathlineto{\pgfqpoint{3.130244in}{1.606423in}}%
\pgfpathlineto{\pgfqpoint{3.135240in}{1.602183in}}%
\pgfpathlineto{\pgfqpoint{3.140237in}{1.596526in}}%
\pgfpathlineto{\pgfqpoint{3.145233in}{1.591455in}}%
\pgfpathlineto{\pgfqpoint{3.150229in}{1.588792in}}%
\pgfpathlineto{\pgfqpoint{3.155226in}{1.584970in}}%
\pgfpathlineto{\pgfqpoint{3.160222in}{1.586839in}}%
\pgfpathlineto{\pgfqpoint{3.165219in}{1.591437in}}%
\pgfpathlineto{\pgfqpoint{3.170215in}{1.608034in}}%
\pgfpathlineto{\pgfqpoint{3.175211in}{1.628565in}}%
\pgfpathlineto{\pgfqpoint{3.180208in}{1.668332in}}%
\pgfpathlineto{\pgfqpoint{3.185204in}{1.722270in}}%
\pgfpathlineto{\pgfqpoint{3.190201in}{1.832823in}}%
\pgfpathlineto{\pgfqpoint{3.195197in}{1.828210in}}%
\pgfpathlineto{\pgfqpoint{3.200193in}{1.715971in}}%
\pgfpathlineto{\pgfqpoint{3.205190in}{1.663680in}}%
\pgfpathlineto{\pgfqpoint{3.210186in}{1.626862in}}%
\pgfpathlineto{\pgfqpoint{3.215182in}{1.606586in}}%
\pgfpathlineto{\pgfqpoint{3.220179in}{1.589622in}}%
\pgfpathlineto{\pgfqpoint{3.225175in}{1.580296in}}%
\pgfpathlineto{\pgfqpoint{3.230172in}{1.578311in}}%
\pgfpathlineto{\pgfqpoint{3.235168in}{1.578159in}}%
\pgfpathlineto{\pgfqpoint{3.240164in}{1.571105in}}%
\pgfpathlineto{\pgfqpoint{3.245161in}{1.566508in}}%
\pgfpathlineto{\pgfqpoint{3.250157in}{1.565305in}}%
\pgfpathlineto{\pgfqpoint{3.255153in}{1.560189in}}%
\pgfpathlineto{\pgfqpoint{3.260150in}{1.554154in}}%
\pgfpathlineto{\pgfqpoint{3.270143in}{1.540313in}}%
\pgfpathlineto{\pgfqpoint{3.275139in}{1.531114in}}%
\pgfpathlineto{\pgfqpoint{3.280135in}{1.523689in}}%
\pgfpathlineto{\pgfqpoint{3.290128in}{1.510860in}}%
\pgfpathlineto{\pgfqpoint{3.295125in}{1.504479in}}%
\pgfpathlineto{\pgfqpoint{3.300121in}{1.502750in}}%
\pgfpathlineto{\pgfqpoint{3.305117in}{1.493525in}}%
\pgfpathlineto{\pgfqpoint{3.310114in}{1.487669in}}%
\pgfpathlineto{\pgfqpoint{3.315110in}{1.478396in}}%
\pgfpathlineto{\pgfqpoint{3.320106in}{1.475532in}}%
\pgfpathlineto{\pgfqpoint{3.325103in}{1.481578in}}%
\pgfpathlineto{\pgfqpoint{3.330099in}{1.490253in}}%
\pgfpathlineto{\pgfqpoint{3.335096in}{1.510063in}}%
\pgfpathlineto{\pgfqpoint{3.340092in}{1.548507in}}%
\pgfpathlineto{\pgfqpoint{3.345088in}{1.592875in}}%
\pgfpathlineto{\pgfqpoint{3.350085in}{1.612037in}}%
\pgfpathlineto{\pgfqpoint{3.355081in}{1.623059in}}%
\pgfpathlineto{\pgfqpoint{3.360077in}{1.626364in}}%
\pgfpathlineto{\pgfqpoint{3.365074in}{1.630852in}}%
\pgfpathlineto{\pgfqpoint{3.370070in}{1.634475in}}%
\pgfpathlineto{\pgfqpoint{3.375067in}{1.631882in}}%
\pgfpathlineto{\pgfqpoint{3.380063in}{1.636307in}}%
\pgfpathlineto{\pgfqpoint{3.385059in}{1.636680in}}%
\pgfpathlineto{\pgfqpoint{3.390056in}{1.634451in}}%
\pgfpathlineto{\pgfqpoint{3.395052in}{1.632978in}}%
\pgfpathlineto{\pgfqpoint{3.400048in}{1.629755in}}%
\pgfpathlineto{\pgfqpoint{3.405045in}{1.635301in}}%
\pgfpathlineto{\pgfqpoint{3.410041in}{1.632574in}}%
\pgfpathlineto{\pgfqpoint{3.415038in}{1.630242in}}%
\pgfpathlineto{\pgfqpoint{3.425030in}{1.622682in}}%
\pgfpathlineto{\pgfqpoint{3.430027in}{1.617400in}}%
\pgfpathlineto{\pgfqpoint{3.435023in}{1.612840in}}%
\pgfpathlineto{\pgfqpoint{3.440020in}{1.603641in}}%
\pgfpathlineto{\pgfqpoint{3.445016in}{1.595215in}}%
\pgfpathlineto{\pgfqpoint{3.460005in}{1.551535in}}%
\pgfpathlineto{\pgfqpoint{3.465001in}{1.527976in}}%
\pgfpathlineto{\pgfqpoint{3.469998in}{1.511175in}}%
\pgfpathlineto{\pgfqpoint{3.474994in}{1.507937in}}%
\pgfpathlineto{\pgfqpoint{3.479991in}{1.507178in}}%
\pgfpathlineto{\pgfqpoint{3.484987in}{1.513475in}}%
\pgfpathlineto{\pgfqpoint{3.489983in}{1.515857in}}%
\pgfpathlineto{\pgfqpoint{3.494980in}{1.515601in}}%
\pgfpathlineto{\pgfqpoint{3.499976in}{1.518666in}}%
\pgfpathlineto{\pgfqpoint{3.504972in}{1.517827in}}%
\pgfpathlineto{\pgfqpoint{3.509969in}{1.515093in}}%
\pgfpathlineto{\pgfqpoint{3.514965in}{1.509390in}}%
\pgfpathlineto{\pgfqpoint{3.519962in}{1.505271in}}%
\pgfpathlineto{\pgfqpoint{3.524958in}{1.504416in}}%
\pgfpathlineto{\pgfqpoint{3.529954in}{1.496955in}}%
\pgfpathlineto{\pgfqpoint{3.539947in}{1.484148in}}%
\pgfpathlineto{\pgfqpoint{3.544943in}{1.472480in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{1.457381in}}%
\pgfpathlineto{\pgfqpoint{3.554936in}{1.446741in}}%
\pgfpathlineto{\pgfqpoint{3.559933in}{1.420008in}}%
\pgfpathlineto{\pgfqpoint{3.564929in}{1.395970in}}%
\pgfpathlineto{\pgfqpoint{3.574922in}{1.423256in}}%
\pgfpathlineto{\pgfqpoint{3.579918in}{1.425743in}}%
\pgfpathlineto{\pgfqpoint{3.584915in}{1.432895in}}%
\pgfpathlineto{\pgfqpoint{3.589911in}{1.433463in}}%
\pgfpathlineto{\pgfqpoint{3.594907in}{1.435645in}}%
\pgfpathlineto{\pgfqpoint{3.599904in}{1.440874in}}%
\pgfpathlineto{\pgfqpoint{3.604900in}{1.443455in}}%
\pgfpathlineto{\pgfqpoint{3.609896in}{1.448881in}}%
\pgfpathlineto{\pgfqpoint{3.614893in}{1.452294in}}%
\pgfpathlineto{\pgfqpoint{3.619889in}{1.453767in}}%
\pgfpathlineto{\pgfqpoint{3.624886in}{1.454742in}}%
\pgfpathlineto{\pgfqpoint{3.629882in}{1.457925in}}%
\pgfpathlineto{\pgfqpoint{3.634878in}{1.459942in}}%
\pgfpathlineto{\pgfqpoint{3.639875in}{1.463087in}}%
\pgfpathlineto{\pgfqpoint{3.644871in}{1.465032in}}%
\pgfpathlineto{\pgfqpoint{3.649867in}{1.483144in}}%
\pgfpathlineto{\pgfqpoint{3.654864in}{1.508510in}}%
\pgfpathlineto{\pgfqpoint{3.659860in}{1.539806in}}%
\pgfpathlineto{\pgfqpoint{3.664857in}{1.575777in}}%
\pgfpathlineto{\pgfqpoint{3.669853in}{1.623486in}}%
\pgfpathlineto{\pgfqpoint{3.674849in}{1.682811in}}%
\pgfpathlineto{\pgfqpoint{3.679846in}{1.781286in}}%
\pgfpathlineto{\pgfqpoint{3.684842in}{1.898181in}}%
\pgfpathlineto{\pgfqpoint{3.689838in}{2.194004in}}%
\pgfpathlineto{\pgfqpoint{3.694835in}{2.274873in}}%
\pgfpathlineto{\pgfqpoint{3.699831in}{2.119499in}}%
\pgfpathlineto{\pgfqpoint{3.704828in}{2.103978in}}%
\pgfpathlineto{\pgfqpoint{3.709824in}{1.996655in}}%
\pgfpathlineto{\pgfqpoint{3.714820in}{1.954473in}}%
\pgfpathlineto{\pgfqpoint{3.719817in}{1.938373in}}%
\pgfpathlineto{\pgfqpoint{3.724813in}{1.947600in}}%
\pgfpathlineto{\pgfqpoint{3.729810in}{1.989933in}}%
\pgfpathlineto{\pgfqpoint{3.734806in}{2.043778in}}%
\pgfpathlineto{\pgfqpoint{3.739802in}{2.100915in}}%
\pgfpathlineto{\pgfqpoint{3.744799in}{2.150313in}}%
\pgfpathlineto{\pgfqpoint{3.749795in}{2.189298in}}%
\pgfpathlineto{\pgfqpoint{3.754791in}{2.215491in}}%
\pgfpathlineto{\pgfqpoint{3.759788in}{2.309822in}}%
\pgfpathlineto{\pgfqpoint{3.764784in}{2.394343in}}%
\pgfpathlineto{\pgfqpoint{3.769781in}{2.510383in}}%
\pgfpathlineto{\pgfqpoint{3.774777in}{2.335059in}}%
\pgfpathlineto{\pgfqpoint{3.779773in}{2.174992in}}%
\pgfpathlineto{\pgfqpoint{3.784770in}{2.099208in}}%
\pgfpathlineto{\pgfqpoint{3.789766in}{2.046707in}}%
\pgfpathlineto{\pgfqpoint{3.794762in}{2.032073in}}%
\pgfpathlineto{\pgfqpoint{3.799759in}{2.035712in}}%
\pgfpathlineto{\pgfqpoint{3.809752in}{1.756612in}}%
\pgfpathlineto{\pgfqpoint{3.814748in}{1.672392in}}%
\pgfpathlineto{\pgfqpoint{3.819744in}{1.592990in}}%
\pgfpathlineto{\pgfqpoint{3.824741in}{1.537892in}}%
\pgfpathlineto{\pgfqpoint{3.834734in}{1.436375in}}%
\pgfpathlineto{\pgfqpoint{3.839730in}{1.409423in}}%
\pgfpathlineto{\pgfqpoint{3.844726in}{1.409649in}}%
\pgfpathlineto{\pgfqpoint{3.849723in}{1.394594in}}%
\pgfpathlineto{\pgfqpoint{3.854719in}{1.389301in}}%
\pgfpathlineto{\pgfqpoint{3.864712in}{1.331582in}}%
\pgfpathlineto{\pgfqpoint{3.869708in}{1.337255in}}%
\pgfpathlineto{\pgfqpoint{3.874705in}{1.377200in}}%
\pgfpathlineto{\pgfqpoint{3.879701in}{1.433968in}}%
\pgfpathlineto{\pgfqpoint{3.884697in}{1.477812in}}%
\pgfpathlineto{\pgfqpoint{3.894690in}{1.586844in}}%
\pgfpathlineto{\pgfqpoint{3.914676in}{1.754138in}}%
\pgfpathlineto{\pgfqpoint{3.924668in}{1.815926in}}%
\pgfpathlineto{\pgfqpoint{3.929665in}{1.851845in}}%
\pgfpathlineto{\pgfqpoint{3.939657in}{1.969421in}}%
\pgfpathlineto{\pgfqpoint{3.944654in}{2.089733in}}%
\pgfpathlineto{\pgfqpoint{3.949650in}{2.156059in}}%
\pgfpathlineto{\pgfqpoint{3.954647in}{2.031788in}}%
\pgfpathlineto{\pgfqpoint{3.959643in}{1.954946in}}%
\pgfpathlineto{\pgfqpoint{3.964639in}{1.906901in}}%
\pgfpathlineto{\pgfqpoint{3.969636in}{1.870686in}}%
\pgfpathlineto{\pgfqpoint{3.979629in}{1.778940in}}%
\pgfpathlineto{\pgfqpoint{3.984625in}{1.717761in}}%
\pgfpathlineto{\pgfqpoint{3.989621in}{1.624121in}}%
\pgfpathlineto{\pgfqpoint{3.994618in}{1.518022in}}%
\pgfpathlineto{\pgfqpoint{3.999614in}{1.580233in}}%
\pgfpathlineto{\pgfqpoint{4.004610in}{1.636433in}}%
\pgfpathlineto{\pgfqpoint{4.009607in}{1.650680in}}%
\pgfpathlineto{\pgfqpoint{4.014603in}{1.652690in}}%
\pgfpathlineto{\pgfqpoint{4.019600in}{1.648854in}}%
\pgfpathlineto{\pgfqpoint{4.024596in}{1.640807in}}%
\pgfpathlineto{\pgfqpoint{4.029592in}{1.632040in}}%
\pgfpathlineto{\pgfqpoint{4.034589in}{1.618288in}}%
\pgfpathlineto{\pgfqpoint{4.044581in}{1.599964in}}%
\pgfpathlineto{\pgfqpoint{4.049578in}{1.589889in}}%
\pgfpathlineto{\pgfqpoint{4.054574in}{1.585577in}}%
\pgfpathlineto{\pgfqpoint{4.059571in}{1.584660in}}%
\pgfpathlineto{\pgfqpoint{4.064567in}{1.591789in}}%
\pgfpathlineto{\pgfqpoint{4.069563in}{1.587969in}}%
\pgfpathlineto{\pgfqpoint{4.074560in}{1.589742in}}%
\pgfpathlineto{\pgfqpoint{4.079556in}{1.582769in}}%
\pgfpathlineto{\pgfqpoint{4.089549in}{1.557732in}}%
\pgfpathlineto{\pgfqpoint{4.094545in}{1.543494in}}%
\pgfpathlineto{\pgfqpoint{4.099542in}{1.534350in}}%
\pgfpathlineto{\pgfqpoint{4.104538in}{1.524045in}}%
\pgfpathlineto{\pgfqpoint{4.109534in}{1.514664in}}%
\pgfpathlineto{\pgfqpoint{4.114531in}{1.507467in}}%
\pgfpathlineto{\pgfqpoint{4.119527in}{1.501517in}}%
\pgfpathlineto{\pgfqpoint{4.124524in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{4.129520in}{1.497556in}}%
\pgfpathlineto{\pgfqpoint{4.134516in}{1.492147in}}%
\pgfpathlineto{\pgfqpoint{4.139513in}{1.488087in}}%
\pgfpathlineto{\pgfqpoint{4.144509in}{1.481381in}}%
\pgfpathlineto{\pgfqpoint{4.149505in}{1.470157in}}%
\pgfpathlineto{\pgfqpoint{4.154502in}{1.461701in}}%
\pgfpathlineto{\pgfqpoint{4.159498in}{1.442808in}}%
\pgfpathlineto{\pgfqpoint{4.164495in}{1.432806in}}%
\pgfpathlineto{\pgfqpoint{4.174487in}{1.407847in}}%
\pgfpathlineto{\pgfqpoint{4.179484in}{1.397411in}}%
\pgfpathlineto{\pgfqpoint{4.184480in}{1.390098in}}%
\pgfpathlineto{\pgfqpoint{4.189476in}{1.385623in}}%
\pgfpathlineto{\pgfqpoint{4.194473in}{1.393352in}}%
\pgfpathlineto{\pgfqpoint{4.199469in}{1.404655in}}%
\pgfpathlineto{\pgfqpoint{4.204466in}{1.415140in}}%
\pgfpathlineto{\pgfqpoint{4.209462in}{1.433462in}}%
\pgfpathlineto{\pgfqpoint{4.214458in}{1.448691in}}%
\pgfpathlineto{\pgfqpoint{4.219455in}{1.455053in}}%
\pgfpathlineto{\pgfqpoint{4.224451in}{1.468764in}}%
\pgfpathlineto{\pgfqpoint{4.229448in}{1.474398in}}%
\pgfpathlineto{\pgfqpoint{4.234444in}{1.483845in}}%
\pgfpathlineto{\pgfqpoint{4.239440in}{1.491804in}}%
\pgfpathlineto{\pgfqpoint{4.244437in}{1.506518in}}%
\pgfpathlineto{\pgfqpoint{4.249433in}{1.525100in}}%
\pgfpathlineto{\pgfqpoint{4.254429in}{1.538685in}}%
\pgfpathlineto{\pgfqpoint{4.259426in}{1.557534in}}%
\pgfpathlineto{\pgfqpoint{4.264422in}{1.548571in}}%
\pgfpathlineto{\pgfqpoint{4.269419in}{1.522383in}}%
\pgfpathlineto{\pgfqpoint{4.274415in}{1.499445in}}%
\pgfpathlineto{\pgfqpoint{4.279411in}{1.471857in}}%
\pgfpathlineto{\pgfqpoint{4.294400in}{1.401914in}}%
\pgfpathlineto{\pgfqpoint{4.299397in}{1.371426in}}%
\pgfpathlineto{\pgfqpoint{4.304393in}{1.346554in}}%
\pgfpathlineto{\pgfqpoint{4.309390in}{1.313341in}}%
\pgfpathlineto{\pgfqpoint{4.314386in}{1.288238in}}%
\pgfpathlineto{\pgfqpoint{4.319382in}{1.273259in}}%
\pgfpathlineto{\pgfqpoint{4.324379in}{1.275695in}}%
\pgfpathlineto{\pgfqpoint{4.329375in}{1.286345in}}%
\pgfpathlineto{\pgfqpoint{4.334371in}{1.301809in}}%
\pgfpathlineto{\pgfqpoint{4.339368in}{1.308748in}}%
\pgfpathlineto{\pgfqpoint{4.344364in}{1.336010in}}%
\pgfpathlineto{\pgfqpoint{4.349361in}{1.370398in}}%
\pgfpathlineto{\pgfqpoint{4.354357in}{1.382464in}}%
\pgfpathlineto{\pgfqpoint{4.359353in}{1.393127in}}%
\pgfpathlineto{\pgfqpoint{4.364350in}{1.394465in}}%
\pgfpathlineto{\pgfqpoint{4.369346in}{1.401019in}}%
\pgfpathlineto{\pgfqpoint{4.374343in}{1.409311in}}%
\pgfpathlineto{\pgfqpoint{4.379339in}{1.404379in}}%
\pgfpathlineto{\pgfqpoint{4.384335in}{1.403371in}}%
\pgfpathlineto{\pgfqpoint{4.389332in}{1.400261in}}%
\pgfpathlineto{\pgfqpoint{4.394328in}{1.395155in}}%
\pgfpathlineto{\pgfqpoint{4.399324in}{1.396727in}}%
\pgfpathlineto{\pgfqpoint{4.404321in}{1.389842in}}%
\pgfpathlineto{\pgfqpoint{4.409317in}{1.384424in}}%
\pgfpathlineto{\pgfqpoint{4.414314in}{1.376627in}}%
\pgfpathlineto{\pgfqpoint{4.419310in}{1.372816in}}%
\pgfpathlineto{\pgfqpoint{4.424306in}{1.369711in}}%
\pgfpathlineto{\pgfqpoint{4.429303in}{1.364200in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.362036in}}%
\pgfpathlineto{\pgfqpoint{4.439295in}{1.356989in}}%
\pgfpathlineto{\pgfqpoint{4.444292in}{1.350745in}}%
\pgfpathlineto{\pgfqpoint{4.449288in}{1.345634in}}%
\pgfpathlineto{\pgfqpoint{4.454285in}{1.341717in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{1.332060in}}%
\pgfpathlineto{\pgfqpoint{4.464277in}{1.320989in}}%
\pgfpathlineto{\pgfqpoint{4.469274in}{1.304422in}}%
\pgfpathlineto{\pgfqpoint{4.474270in}{1.286856in}}%
\pgfpathlineto{\pgfqpoint{4.479266in}{1.258830in}}%
\pgfpathlineto{\pgfqpoint{4.484263in}{1.186409in}}%
\pgfpathlineto{\pgfqpoint{4.489259in}{1.109676in}}%
\pgfpathlineto{\pgfqpoint{4.494256in}{1.190529in}}%
\pgfpathlineto{\pgfqpoint{4.499252in}{1.264139in}}%
\pgfpathlineto{\pgfqpoint{4.504248in}{1.302811in}}%
\pgfpathlineto{\pgfqpoint{4.509245in}{1.332904in}}%
\pgfpathlineto{\pgfqpoint{4.514241in}{1.348606in}}%
\pgfpathlineto{\pgfqpoint{4.519238in}{1.366007in}}%
\pgfpathlineto{\pgfqpoint{4.524234in}{1.381879in}}%
\pgfpathlineto{\pgfqpoint{4.529230in}{1.395911in}}%
\pgfpathlineto{\pgfqpoint{4.534227in}{1.406574in}}%
\pgfpathlineto{\pgfqpoint{4.544219in}{1.421502in}}%
\pgfpathlineto{\pgfqpoint{4.549216in}{1.428502in}}%
\pgfpathlineto{\pgfqpoint{4.554212in}{1.432195in}}%
\pgfpathlineto{\pgfqpoint{4.564205in}{1.437249in}}%
\pgfpathlineto{\pgfqpoint{4.569201in}{1.433274in}}%
\pgfpathlineto{\pgfqpoint{4.574198in}{1.432812in}}%
\pgfpathlineto{\pgfqpoint{4.579194in}{1.424041in}}%
\pgfpathlineto{\pgfqpoint{4.584190in}{1.415979in}}%
\pgfpathlineto{\pgfqpoint{4.589187in}{1.401730in}}%
\pgfpathlineto{\pgfqpoint{4.594183in}{1.383546in}}%
\pgfpathlineto{\pgfqpoint{4.604176in}{1.331114in}}%
\pgfpathlineto{\pgfqpoint{4.609172in}{1.284479in}}%
\pgfpathlineto{\pgfqpoint{4.614169in}{1.231135in}}%
\pgfpathlineto{\pgfqpoint{4.619165in}{1.154099in}}%
\pgfpathlineto{\pgfqpoint{4.624162in}{1.067783in}}%
\pgfpathlineto{\pgfqpoint{4.629158in}{1.149166in}}%
\pgfpathlineto{\pgfqpoint{4.634154in}{1.218465in}}%
\pgfpathlineto{\pgfqpoint{4.639151in}{1.268104in}}%
\pgfpathlineto{\pgfqpoint{4.644147in}{1.303708in}}%
\pgfpathlineto{\pgfqpoint{4.649143in}{1.332940in}}%
\pgfpathlineto{\pgfqpoint{4.654140in}{1.355982in}}%
\pgfpathlineto{\pgfqpoint{4.659136in}{1.373568in}}%
\pgfpathlineto{\pgfqpoint{4.664133in}{1.385915in}}%
\pgfpathlineto{\pgfqpoint{4.669129in}{1.380203in}}%
\pgfpathlineto{\pgfqpoint{4.674125in}{1.375209in}}%
\pgfpathlineto{\pgfqpoint{4.679122in}{1.368537in}}%
\pgfpathlineto{\pgfqpoint{4.684118in}{1.355186in}}%
\pgfpathlineto{\pgfqpoint{4.689114in}{1.340128in}}%
\pgfpathlineto{\pgfqpoint{4.694111in}{1.316130in}}%
\pgfpathlineto{\pgfqpoint{4.699107in}{1.286095in}}%
\pgfpathlineto{\pgfqpoint{4.704104in}{1.252186in}}%
\pgfpathlineto{\pgfqpoint{4.714096in}{1.162659in}}%
\pgfpathlineto{\pgfqpoint{4.724089in}{1.082506in}}%
\pgfpathlineto{\pgfqpoint{4.729085in}{1.062148in}}%
\pgfpathlineto{\pgfqpoint{4.734082in}{1.064597in}}%
\pgfpathlineto{\pgfqpoint{4.739078in}{1.056905in}}%
\pgfpathlineto{\pgfqpoint{4.744075in}{1.083394in}}%
\pgfpathlineto{\pgfqpoint{4.749071in}{1.148861in}}%
\pgfpathlineto{\pgfqpoint{4.754067in}{1.229124in}}%
\pgfpathlineto{\pgfqpoint{4.759064in}{1.363123in}}%
\pgfpathlineto{\pgfqpoint{4.764060in}{1.310455in}}%
\pgfpathlineto{\pgfqpoint{4.769057in}{1.311886in}}%
\pgfpathlineto{\pgfqpoint{4.774053in}{1.322634in}}%
\pgfpathlineto{\pgfqpoint{4.779049in}{1.347352in}}%
\pgfpathlineto{\pgfqpoint{4.784046in}{1.379575in}}%
\pgfpathlineto{\pgfqpoint{4.789042in}{1.415832in}}%
\pgfpathlineto{\pgfqpoint{4.794038in}{1.457491in}}%
\pgfpathlineto{\pgfqpoint{4.799035in}{1.491336in}}%
\pgfpathlineto{\pgfqpoint{4.804031in}{1.488605in}}%
\pgfpathlineto{\pgfqpoint{4.809028in}{1.486296in}}%
\pgfpathlineto{\pgfqpoint{4.814024in}{1.482701in}}%
\pgfpathlineto{\pgfqpoint{4.819020in}{1.479660in}}%
\pgfpathlineto{\pgfqpoint{4.824017in}{1.480022in}}%
\pgfpathlineto{\pgfqpoint{4.829013in}{1.474650in}}%
\pgfpathlineto{\pgfqpoint{4.834009in}{1.472111in}}%
\pgfpathlineto{\pgfqpoint{4.839006in}{1.473073in}}%
\pgfpathlineto{\pgfqpoint{4.848999in}{1.474284in}}%
\pgfpathlineto{\pgfqpoint{4.853995in}{1.475256in}}%
\pgfpathlineto{\pgfqpoint{4.858991in}{1.475213in}}%
\pgfpathlineto{\pgfqpoint{4.863988in}{1.474216in}}%
\pgfpathlineto{\pgfqpoint{4.868984in}{1.470322in}}%
\pgfpathlineto{\pgfqpoint{4.873980in}{1.469447in}}%
\pgfpathlineto{\pgfqpoint{4.878977in}{1.470656in}}%
\pgfpathlineto{\pgfqpoint{4.883973in}{1.465636in}}%
\pgfpathlineto{\pgfqpoint{4.888970in}{1.458330in}}%
\pgfpathlineto{\pgfqpoint{4.893966in}{1.448278in}}%
\pgfpathlineto{\pgfqpoint{4.898962in}{1.441381in}}%
\pgfpathlineto{\pgfqpoint{4.903959in}{1.433879in}}%
\pgfpathlineto{\pgfqpoint{4.908955in}{1.418478in}}%
\pgfpathlineto{\pgfqpoint{4.913952in}{1.405569in}}%
\pgfpathlineto{\pgfqpoint{4.918948in}{1.364923in}}%
\pgfpathlineto{\pgfqpoint{4.923944in}{1.376057in}}%
\pgfpathlineto{\pgfqpoint{4.928941in}{1.440648in}}%
\pgfpathlineto{\pgfqpoint{4.933937in}{1.475141in}}%
\pgfpathlineto{\pgfqpoint{4.938933in}{1.512288in}}%
\pgfpathlineto{\pgfqpoint{4.943930in}{1.524312in}}%
\pgfpathlineto{\pgfqpoint{4.948926in}{1.543536in}}%
\pgfpathlineto{\pgfqpoint{4.953923in}{1.558684in}}%
\pgfpathlineto{\pgfqpoint{4.958919in}{1.591915in}}%
\pgfpathlineto{\pgfqpoint{4.963915in}{1.623241in}}%
\pgfpathlineto{\pgfqpoint{4.968912in}{1.647424in}}%
\pgfpathlineto{\pgfqpoint{4.973908in}{1.686804in}}%
\pgfpathlineto{\pgfqpoint{4.978904in}{1.711555in}}%
\pgfpathlineto{\pgfqpoint{4.988897in}{1.646330in}}%
\pgfpathlineto{\pgfqpoint{4.993894in}{1.625050in}}%
\pgfpathlineto{\pgfqpoint{4.998890in}{1.605653in}}%
\pgfpathlineto{\pgfqpoint{5.003886in}{1.588933in}}%
\pgfpathlineto{\pgfqpoint{5.008883in}{1.574375in}}%
\pgfpathlineto{\pgfqpoint{5.013879in}{1.567917in}}%
\pgfpathlineto{\pgfqpoint{5.018875in}{1.552233in}}%
\pgfpathlineto{\pgfqpoint{5.023872in}{1.528189in}}%
\pgfpathlineto{\pgfqpoint{5.028868in}{1.500873in}}%
\pgfpathlineto{\pgfqpoint{5.033865in}{1.471091in}}%
\pgfpathlineto{\pgfqpoint{5.048854in}{1.330308in}}%
\pgfpathlineto{\pgfqpoint{5.053850in}{1.296779in}}%
\pgfpathlineto{\pgfqpoint{5.058847in}{1.288058in}}%
\pgfpathlineto{\pgfqpoint{5.063843in}{1.290818in}}%
\pgfpathlineto{\pgfqpoint{5.073836in}{1.298029in}}%
\pgfpathlineto{\pgfqpoint{5.078832in}{1.286330in}}%
\pgfpathlineto{\pgfqpoint{5.083828in}{1.280255in}}%
\pgfpathlineto{\pgfqpoint{5.088825in}{1.260778in}}%
\pgfpathlineto{\pgfqpoint{5.093821in}{1.244848in}}%
\pgfpathlineto{\pgfqpoint{5.103814in}{1.193432in}}%
\pgfpathlineto{\pgfqpoint{5.108810in}{1.168494in}}%
\pgfpathlineto{\pgfqpoint{5.113807in}{1.188946in}}%
\pgfpathlineto{\pgfqpoint{5.118803in}{1.172661in}}%
\pgfpathlineto{\pgfqpoint{5.123799in}{1.198860in}}%
\pgfpathlineto{\pgfqpoint{5.128796in}{1.019218in}}%
\pgfpathlineto{\pgfqpoint{5.133792in}{1.070248in}}%
\pgfpathlineto{\pgfqpoint{5.138789in}{1.341372in}}%
\pgfpathlineto{\pgfqpoint{5.143785in}{1.353495in}}%
\pgfpathlineto{\pgfqpoint{5.148781in}{1.373807in}}%
\pgfpathlineto{\pgfqpoint{5.153778in}{1.368379in}}%
\pgfpathlineto{\pgfqpoint{5.158774in}{1.346963in}}%
\pgfpathlineto{\pgfqpoint{5.163771in}{1.343432in}}%
\pgfpathlineto{\pgfqpoint{5.168767in}{1.330148in}}%
\pgfpathlineto{\pgfqpoint{5.173763in}{1.331622in}}%
\pgfpathlineto{\pgfqpoint{5.178760in}{1.328024in}}%
\pgfpathlineto{\pgfqpoint{5.183756in}{1.321974in}}%
\pgfpathlineto{\pgfqpoint{5.188752in}{1.316537in}}%
\pgfpathlineto{\pgfqpoint{5.193749in}{1.313407in}}%
\pgfpathlineto{\pgfqpoint{5.198745in}{1.309867in}}%
\pgfpathlineto{\pgfqpoint{5.203742in}{1.310228in}}%
\pgfpathlineto{\pgfqpoint{5.208738in}{1.300266in}}%
\pgfpathlineto{\pgfqpoint{5.218731in}{1.266527in}}%
\pgfpathlineto{\pgfqpoint{5.223727in}{1.253359in}}%
\pgfpathlineto{\pgfqpoint{5.228723in}{1.230036in}}%
\pgfpathlineto{\pgfqpoint{5.233720in}{1.210375in}}%
\pgfpathlineto{\pgfqpoint{5.238716in}{1.185040in}}%
\pgfpathlineto{\pgfqpoint{5.243713in}{1.164385in}}%
\pgfpathlineto{\pgfqpoint{5.248709in}{1.151102in}}%
\pgfpathlineto{\pgfqpoint{5.253705in}{1.153169in}}%
\pgfpathlineto{\pgfqpoint{5.258702in}{1.153763in}}%
\pgfpathlineto{\pgfqpoint{5.268694in}{1.185095in}}%
\pgfpathlineto{\pgfqpoint{5.273691in}{1.215607in}}%
\pgfpathlineto{\pgfqpoint{5.278687in}{1.267969in}}%
\pgfpathlineto{\pgfqpoint{5.288680in}{1.366603in}}%
\pgfpathlineto{\pgfqpoint{5.298673in}{1.446501in}}%
\pgfpathlineto{\pgfqpoint{5.308666in}{1.513846in}}%
\pgfpathlineto{\pgfqpoint{5.313662in}{1.541051in}}%
\pgfpathlineto{\pgfqpoint{5.318658in}{1.555685in}}%
\pgfpathlineto{\pgfqpoint{5.323655in}{1.554941in}}%
\pgfpathlineto{\pgfqpoint{5.328651in}{1.548847in}}%
\pgfpathlineto{\pgfqpoint{5.333647in}{1.532397in}}%
\pgfpathlineto{\pgfqpoint{5.338644in}{1.527878in}}%
\pgfpathlineto{\pgfqpoint{5.348637in}{1.514830in}}%
\pgfpathlineto{\pgfqpoint{5.353633in}{1.513708in}}%
\pgfpathlineto{\pgfqpoint{5.358629in}{1.511544in}}%
\pgfpathlineto{\pgfqpoint{5.363626in}{1.510507in}}%
\pgfpathlineto{\pgfqpoint{5.368622in}{1.512525in}}%
\pgfpathlineto{\pgfqpoint{5.373618in}{1.515957in}}%
\pgfpathlineto{\pgfqpoint{5.378615in}{1.524558in}}%
\pgfpathlineto{\pgfqpoint{5.383611in}{1.530066in}}%
\pgfpathlineto{\pgfqpoint{5.388608in}{1.536149in}}%
\pgfpathlineto{\pgfqpoint{5.393604in}{1.531694in}}%
\pgfpathlineto{\pgfqpoint{5.403597in}{1.512215in}}%
\pgfpathlineto{\pgfqpoint{5.408593in}{1.507694in}}%
\pgfpathlineto{\pgfqpoint{5.413589in}{1.499602in}}%
\pgfpathlineto{\pgfqpoint{5.418586in}{1.495453in}}%
\pgfpathlineto{\pgfqpoint{5.423582in}{1.503586in}}%
\pgfpathlineto{\pgfqpoint{5.428579in}{1.523717in}}%
\pgfpathlineto{\pgfqpoint{5.433575in}{1.552189in}}%
\pgfpathlineto{\pgfqpoint{5.438571in}{1.577211in}}%
\pgfpathlineto{\pgfqpoint{5.443568in}{1.592795in}}%
\pgfpathlineto{\pgfqpoint{5.448564in}{1.601266in}}%
\pgfpathlineto{\pgfqpoint{5.453561in}{1.605180in}}%
\pgfpathlineto{\pgfqpoint{5.458557in}{1.606479in}}%
\pgfpathlineto{\pgfqpoint{5.463553in}{1.611697in}}%
\pgfpathlineto{\pgfqpoint{5.468550in}{1.603774in}}%
\pgfpathlineto{\pgfqpoint{5.483539in}{1.549439in}}%
\pgfpathlineto{\pgfqpoint{5.488535in}{1.516832in}}%
\pgfpathlineto{\pgfqpoint{5.493532in}{1.520456in}}%
\pgfpathlineto{\pgfqpoint{5.498528in}{1.556875in}}%
\pgfpathlineto{\pgfqpoint{5.503524in}{1.579047in}}%
\pgfpathlineto{\pgfqpoint{5.508521in}{1.608453in}}%
\pgfpathlineto{\pgfqpoint{5.513517in}{1.630019in}}%
\pgfpathlineto{\pgfqpoint{5.518513in}{1.653289in}}%
\pgfpathlineto{\pgfqpoint{5.523510in}{1.670852in}}%
\pgfpathlineto{\pgfqpoint{5.528506in}{1.689437in}}%
\pgfpathlineto{\pgfqpoint{5.533503in}{1.709142in}}%
\pgfpathlineto{\pgfqpoint{5.538499in}{1.724955in}}%
\pgfpathlineto{\pgfqpoint{5.543495in}{1.743349in}}%
\pgfpathlineto{\pgfqpoint{5.548492in}{1.755861in}}%
\pgfpathlineto{\pgfqpoint{5.553488in}{1.767069in}}%
\pgfpathlineto{\pgfqpoint{5.558485in}{1.798988in}}%
\pgfpathlineto{\pgfqpoint{5.568477in}{1.836621in}}%
\pgfpathlineto{\pgfqpoint{5.578470in}{1.898221in}}%
\pgfpathlineto{\pgfqpoint{5.583466in}{1.908587in}}%
\pgfpathlineto{\pgfqpoint{5.588463in}{1.922109in}}%
\pgfpathlineto{\pgfqpoint{5.593459in}{1.931953in}}%
\pgfpathlineto{\pgfqpoint{5.598456in}{1.936294in}}%
\pgfpathlineto{\pgfqpoint{5.603452in}{1.939212in}}%
\pgfpathlineto{\pgfqpoint{5.608448in}{1.934500in}}%
\pgfpathlineto{\pgfqpoint{5.613445in}{1.919561in}}%
\pgfpathlineto{\pgfqpoint{5.618441in}{1.903211in}}%
\pgfpathlineto{\pgfqpoint{5.623437in}{1.888117in}}%
\pgfpathlineto{\pgfqpoint{5.638427in}{1.839501in}}%
\pgfpathlineto{\pgfqpoint{5.643423in}{1.817053in}}%
\pgfpathlineto{\pgfqpoint{5.648419in}{1.796487in}}%
\pgfpathlineto{\pgfqpoint{5.653416in}{1.772915in}}%
\pgfpathlineto{\pgfqpoint{5.658412in}{1.746983in}}%
\pgfpathlineto{\pgfqpoint{5.663408in}{1.713580in}}%
\pgfpathlineto{\pgfqpoint{5.668405in}{1.671705in}}%
\pgfpathlineto{\pgfqpoint{5.673401in}{1.625036in}}%
\pgfpathlineto{\pgfqpoint{5.683394in}{1.477542in}}%
\pgfpathlineto{\pgfqpoint{5.688390in}{1.536013in}}%
\pgfpathlineto{\pgfqpoint{5.693387in}{1.586415in}}%
\pgfpathlineto{\pgfqpoint{5.698383in}{1.610425in}}%
\pgfpathlineto{\pgfqpoint{5.703380in}{1.639886in}}%
\pgfpathlineto{\pgfqpoint{5.708376in}{1.664544in}}%
\pgfpathlineto{\pgfqpoint{5.713372in}{1.685484in}}%
\pgfpathlineto{\pgfqpoint{5.718369in}{1.708108in}}%
\pgfpathlineto{\pgfqpoint{5.723365in}{1.722926in}}%
\pgfpathlineto{\pgfqpoint{5.728361in}{1.731423in}}%
\pgfpathlineto{\pgfqpoint{5.733358in}{1.732998in}}%
\pgfpathlineto{\pgfqpoint{5.738354in}{1.727351in}}%
\pgfpathlineto{\pgfqpoint{5.748347in}{1.724812in}}%
\pgfpathlineto{\pgfqpoint{5.753343in}{1.724109in}}%
\pgfpathlineto{\pgfqpoint{5.758340in}{1.741747in}}%
\pgfpathlineto{\pgfqpoint{5.763336in}{1.755455in}}%
\pgfpathlineto{\pgfqpoint{5.768332in}{1.774754in}}%
\pgfpathlineto{\pgfqpoint{5.778325in}{1.722930in}}%
\pgfpathlineto{\pgfqpoint{5.783322in}{1.708993in}}%
\pgfpathlineto{\pgfqpoint{5.788318in}{1.697617in}}%
\pgfpathlineto{\pgfqpoint{5.793314in}{1.690680in}}%
\pgfpathlineto{\pgfqpoint{5.798311in}{1.682867in}}%
\pgfpathlineto{\pgfqpoint{5.803307in}{1.679999in}}%
\pgfpathlineto{\pgfqpoint{5.808303in}{1.675144in}}%
\pgfpathlineto{\pgfqpoint{5.813300in}{1.676060in}}%
\pgfpathlineto{\pgfqpoint{5.818296in}{1.674289in}}%
\pgfpathlineto{\pgfqpoint{5.823293in}{1.674182in}}%
\pgfpathlineto{\pgfqpoint{5.828289in}{1.673347in}}%
\pgfpathlineto{\pgfqpoint{5.848275in}{1.678535in}}%
\pgfpathlineto{\pgfqpoint{5.853271in}{1.678071in}}%
\pgfpathlineto{\pgfqpoint{5.858267in}{1.679280in}}%
\pgfpathlineto{\pgfqpoint{5.863264in}{1.681855in}}%
\pgfpathlineto{\pgfqpoint{5.868260in}{1.686080in}}%
\pgfpathlineto{\pgfqpoint{5.873256in}{1.692017in}}%
\pgfpathlineto{\pgfqpoint{5.878253in}{1.689722in}}%
\pgfpathlineto{\pgfqpoint{5.883249in}{1.688156in}}%
\pgfpathlineto{\pgfqpoint{5.888246in}{1.688990in}}%
\pgfpathlineto{\pgfqpoint{5.893242in}{1.687305in}}%
\pgfpathlineto{\pgfqpoint{5.898238in}{1.684419in}}%
\pgfpathlineto{\pgfqpoint{5.903235in}{1.684092in}}%
\pgfpathlineto{\pgfqpoint{5.908231in}{1.689275in}}%
\pgfpathlineto{\pgfqpoint{5.918224in}{1.681844in}}%
\pgfpathlineto{\pgfqpoint{5.923220in}{1.670704in}}%
\pgfpathlineto{\pgfqpoint{5.928217in}{1.655444in}}%
\pgfpathlineto{\pgfqpoint{5.933213in}{1.638842in}}%
\pgfpathlineto{\pgfqpoint{5.938209in}{1.620200in}}%
\pgfpathlineto{\pgfqpoint{5.943206in}{1.606111in}}%
\pgfpathlineto{\pgfqpoint{5.948202in}{1.578779in}}%
\pgfpathlineto{\pgfqpoint{5.953199in}{1.564385in}}%
\pgfpathlineto{\pgfqpoint{5.958195in}{1.570633in}}%
\pgfpathlineto{\pgfqpoint{5.963191in}{1.573063in}}%
\pgfpathlineto{\pgfqpoint{5.968188in}{1.572946in}}%
\pgfpathlineto{\pgfqpoint{5.973184in}{1.574484in}}%
\pgfpathlineto{\pgfqpoint{5.978180in}{1.575406in}}%
\pgfpathlineto{\pgfqpoint{5.983177in}{1.576692in}}%
\pgfpathlineto{\pgfqpoint{5.988173in}{1.577595in}}%
\pgfpathlineto{\pgfqpoint{5.993170in}{1.579240in}}%
\pgfpathlineto{\pgfqpoint{5.998166in}{1.579415in}}%
\pgfpathlineto{\pgfqpoint{6.003162in}{1.575389in}}%
\pgfpathlineto{\pgfqpoint{6.008159in}{1.569976in}}%
\pgfpathlineto{\pgfqpoint{6.013155in}{1.563306in}}%
\pgfpathlineto{\pgfqpoint{6.018151in}{1.554439in}}%
\pgfpathlineto{\pgfqpoint{6.023148in}{1.546933in}}%
\pgfpathlineto{\pgfqpoint{6.028144in}{1.542090in}}%
\pgfpathlineto{\pgfqpoint{6.033141in}{1.533065in}}%
\pgfpathlineto{\pgfqpoint{6.038137in}{1.527363in}}%
\pgfpathlineto{\pgfqpoint{6.043133in}{1.519792in}}%
\pgfpathlineto{\pgfqpoint{6.048130in}{1.513990in}}%
\pgfpathlineto{\pgfqpoint{6.053126in}{1.512459in}}%
\pgfpathlineto{\pgfqpoint{6.058122in}{1.503242in}}%
\pgfpathlineto{\pgfqpoint{6.063119in}{1.483197in}}%
\pgfpathlineto{\pgfqpoint{6.068115in}{1.469957in}}%
\pgfpathlineto{\pgfqpoint{6.073112in}{1.457981in}}%
\pgfpathlineto{\pgfqpoint{6.078108in}{1.447604in}}%
\pgfpathlineto{\pgfqpoint{6.083104in}{1.435961in}}%
\pgfpathlineto{\pgfqpoint{6.088101in}{1.419538in}}%
\pgfpathlineto{\pgfqpoint{6.093097in}{1.420513in}}%
\pgfpathlineto{\pgfqpoint{6.098094in}{1.437890in}}%
\pgfpathlineto{\pgfqpoint{6.103090in}{1.451006in}}%
\pgfpathlineto{\pgfqpoint{6.108086in}{1.456074in}}%
\pgfpathlineto{\pgfqpoint{6.113083in}{1.465509in}}%
\pgfpathlineto{\pgfqpoint{6.118079in}{1.470345in}}%
\pgfpathlineto{\pgfqpoint{6.123075in}{1.465189in}}%
\pgfpathlineto{\pgfqpoint{6.128072in}{1.454802in}}%
\pgfpathlineto{\pgfqpoint{6.133068in}{1.461346in}}%
\pgfpathlineto{\pgfqpoint{6.138065in}{1.462783in}}%
\pgfpathlineto{\pgfqpoint{6.143061in}{1.462322in}}%
\pgfpathlineto{\pgfqpoint{6.148057in}{1.466289in}}%
\pgfpathlineto{\pgfqpoint{6.153054in}{1.469031in}}%
\pgfpathlineto{\pgfqpoint{6.158050in}{1.475656in}}%
\pgfpathlineto{\pgfqpoint{6.163046in}{1.483892in}}%
\pgfpathlineto{\pgfqpoint{6.168043in}{1.499236in}}%
\pgfpathlineto{\pgfqpoint{6.173039in}{1.499325in}}%
\pgfpathlineto{\pgfqpoint{6.178036in}{1.503437in}}%
\pgfpathlineto{\pgfqpoint{6.183032in}{1.516168in}}%
\pgfpathlineto{\pgfqpoint{6.188028in}{1.516417in}}%
\pgfpathlineto{\pgfqpoint{6.193025in}{1.517042in}}%
\pgfpathlineto{\pgfqpoint{6.198021in}{1.499029in}}%
\pgfpathlineto{\pgfqpoint{6.203017in}{1.471736in}}%
\pgfpathlineto{\pgfqpoint{6.208014in}{1.466118in}}%
\pgfpathlineto{\pgfqpoint{6.213010in}{1.483205in}}%
\pgfpathlineto{\pgfqpoint{6.218007in}{1.486294in}}%
\pgfpathlineto{\pgfqpoint{6.223003in}{1.487768in}}%
\pgfpathlineto{\pgfqpoint{6.227999in}{1.490962in}}%
\pgfpathlineto{\pgfqpoint{6.232996in}{1.491953in}}%
\pgfpathlineto{\pgfqpoint{6.237992in}{1.492185in}}%
\pgfpathlineto{\pgfqpoint{6.242989in}{1.492100in}}%
\pgfpathlineto{\pgfqpoint{6.247985in}{1.485168in}}%
\pgfpathlineto{\pgfqpoint{6.252981in}{1.484825in}}%
\pgfpathlineto{\pgfqpoint{6.257978in}{1.480655in}}%
\pgfpathlineto{\pgfqpoint{6.262974in}{1.468224in}}%
\pgfpathlineto{\pgfqpoint{6.267970in}{1.455033in}}%
\pgfpathlineto{\pgfqpoint{6.272967in}{1.436690in}}%
\pgfpathlineto{\pgfqpoint{6.277963in}{1.423816in}}%
\pgfpathlineto{\pgfqpoint{6.282960in}{1.414939in}}%
\pgfpathlineto{\pgfqpoint{6.287956in}{1.421568in}}%
\pgfpathlineto{\pgfqpoint{6.292952in}{1.432500in}}%
\pgfpathlineto{\pgfqpoint{6.297949in}{1.445251in}}%
\pgfpathlineto{\pgfqpoint{6.307941in}{1.462930in}}%
\pgfpathlineto{\pgfqpoint{6.312938in}{1.466022in}}%
\pgfpathlineto{\pgfqpoint{6.317934in}{1.462933in}}%
\pgfpathlineto{\pgfqpoint{6.322931in}{1.442855in}}%
\pgfpathlineto{\pgfqpoint{6.327927in}{1.443422in}}%
\pgfpathlineto{\pgfqpoint{6.332923in}{1.472405in}}%
\pgfpathlineto{\pgfqpoint{6.337920in}{1.482221in}}%
\pgfpathlineto{\pgfqpoint{6.342916in}{1.493571in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.496910in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.496910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.106960in}{0.456621in}}{\pgfqpoint{5.490522in}{3.196347in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356529in}{1.401344in}}%
\pgfpathlineto{\pgfqpoint{1.361526in}{1.405846in}}%
\pgfpathlineto{\pgfqpoint{1.366522in}{1.406056in}}%
\pgfpathlineto{\pgfqpoint{1.371518in}{1.407726in}}%
\pgfpathlineto{\pgfqpoint{1.376515in}{1.401588in}}%
\pgfpathlineto{\pgfqpoint{1.381511in}{1.386198in}}%
\pgfpathlineto{\pgfqpoint{1.386507in}{1.356601in}}%
\pgfpathlineto{\pgfqpoint{1.391504in}{1.301215in}}%
\pgfpathlineto{\pgfqpoint{1.396500in}{1.272522in}}%
\pgfpathlineto{\pgfqpoint{1.401497in}{1.248704in}}%
\pgfpathlineto{\pgfqpoint{1.406493in}{1.245837in}}%
\pgfpathlineto{\pgfqpoint{1.411489in}{1.208310in}}%
\pgfpathlineto{\pgfqpoint{1.416486in}{1.138707in}}%
\pgfpathlineto{\pgfqpoint{1.421482in}{1.098174in}}%
\pgfpathlineto{\pgfqpoint{1.426478in}{1.083082in}}%
\pgfpathlineto{\pgfqpoint{1.431475in}{1.097182in}}%
\pgfpathlineto{\pgfqpoint{1.436471in}{1.125741in}}%
\pgfpathlineto{\pgfqpoint{1.441468in}{1.124634in}}%
\pgfpathlineto{\pgfqpoint{1.446464in}{1.107804in}}%
\pgfpathlineto{\pgfqpoint{1.451460in}{1.105815in}}%
\pgfpathlineto{\pgfqpoint{1.456457in}{1.167661in}}%
\pgfpathlineto{\pgfqpoint{1.461453in}{1.223012in}}%
\pgfpathlineto{\pgfqpoint{1.466450in}{1.262966in}}%
\pgfpathlineto{\pgfqpoint{1.471446in}{1.283542in}}%
\pgfpathlineto{\pgfqpoint{1.476442in}{1.282071in}}%
\pgfpathlineto{\pgfqpoint{1.481439in}{1.254939in}}%
\pgfpathlineto{\pgfqpoint{1.486435in}{1.266394in}}%
\pgfpathlineto{\pgfqpoint{1.491431in}{1.252222in}}%
\pgfpathlineto{\pgfqpoint{1.496428in}{1.219503in}}%
\pgfpathlineto{\pgfqpoint{1.501424in}{1.222514in}}%
\pgfpathlineto{\pgfqpoint{1.506421in}{1.244944in}}%
\pgfpathlineto{\pgfqpoint{1.511417in}{1.288575in}}%
\pgfpathlineto{\pgfqpoint{1.516413in}{1.313671in}}%
\pgfpathlineto{\pgfqpoint{1.521410in}{1.343194in}}%
\pgfpathlineto{\pgfqpoint{1.526406in}{1.323824in}}%
\pgfpathlineto{\pgfqpoint{1.531402in}{1.308584in}}%
\pgfpathlineto{\pgfqpoint{1.536399in}{1.295340in}}%
\pgfpathlineto{\pgfqpoint{1.541395in}{1.312027in}}%
\pgfpathlineto{\pgfqpoint{1.546392in}{1.349521in}}%
\pgfpathlineto{\pgfqpoint{1.551388in}{1.349934in}}%
\pgfpathlineto{\pgfqpoint{1.556384in}{1.327455in}}%
\pgfpathlineto{\pgfqpoint{1.561381in}{1.325584in}}%
\pgfpathlineto{\pgfqpoint{1.566377in}{1.331559in}}%
\pgfpathlineto{\pgfqpoint{1.571374in}{1.333110in}}%
\pgfpathlineto{\pgfqpoint{1.576370in}{1.340772in}}%
\pgfpathlineto{\pgfqpoint{1.581366in}{1.336958in}}%
\pgfpathlineto{\pgfqpoint{1.586363in}{1.345300in}}%
\pgfpathlineto{\pgfqpoint{1.591359in}{1.348803in}}%
\pgfpathlineto{\pgfqpoint{1.596355in}{1.358151in}}%
\pgfpathlineto{\pgfqpoint{1.601352in}{1.365244in}}%
\pgfpathlineto{\pgfqpoint{1.606348in}{1.376859in}}%
\pgfpathlineto{\pgfqpoint{1.611345in}{1.385930in}}%
\pgfpathlineto{\pgfqpoint{1.616341in}{1.384096in}}%
\pgfpathlineto{\pgfqpoint{1.621337in}{1.386345in}}%
\pgfpathlineto{\pgfqpoint{1.626334in}{1.384087in}}%
\pgfpathlineto{\pgfqpoint{1.631330in}{1.369647in}}%
\pgfpathlineto{\pgfqpoint{1.636326in}{1.364177in}}%
\pgfpathlineto{\pgfqpoint{1.641323in}{1.355903in}}%
\pgfpathlineto{\pgfqpoint{1.646319in}{1.345068in}}%
\pgfpathlineto{\pgfqpoint{1.651316in}{1.326856in}}%
\pgfpathlineto{\pgfqpoint{1.656312in}{1.315762in}}%
\pgfpathlineto{\pgfqpoint{1.661308in}{1.308420in}}%
\pgfpathlineto{\pgfqpoint{1.666305in}{1.292472in}}%
\pgfpathlineto{\pgfqpoint{1.671301in}{1.271534in}}%
\pgfpathlineto{\pgfqpoint{1.676297in}{1.258286in}}%
\pgfpathlineto{\pgfqpoint{1.681294in}{1.238348in}}%
\pgfpathlineto{\pgfqpoint{1.686290in}{1.214477in}}%
\pgfpathlineto{\pgfqpoint{1.691287in}{1.176816in}}%
\pgfpathlineto{\pgfqpoint{1.696283in}{1.156402in}}%
\pgfpathlineto{\pgfqpoint{1.701279in}{1.174645in}}%
\pgfpathlineto{\pgfqpoint{1.711272in}{1.286854in}}%
\pgfpathlineto{\pgfqpoint{1.716269in}{1.361269in}}%
\pgfpathlineto{\pgfqpoint{1.721265in}{1.412988in}}%
\pgfpathlineto{\pgfqpoint{1.726261in}{1.485380in}}%
\pgfpathlineto{\pgfqpoint{1.731258in}{1.511153in}}%
\pgfpathlineto{\pgfqpoint{1.736254in}{1.544106in}}%
\pgfpathlineto{\pgfqpoint{1.741250in}{1.561081in}}%
\pgfpathlineto{\pgfqpoint{1.746247in}{1.537137in}}%
\pgfpathlineto{\pgfqpoint{1.751243in}{1.498724in}}%
\pgfpathlineto{\pgfqpoint{1.756240in}{1.444032in}}%
\pgfpathlineto{\pgfqpoint{1.761236in}{1.404667in}}%
\pgfpathlineto{\pgfqpoint{1.766232in}{1.379092in}}%
\pgfpathlineto{\pgfqpoint{1.771229in}{1.370787in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.392530in}}%
\pgfpathlineto{\pgfqpoint{1.786218in}{1.626474in}}%
\pgfpathlineto{\pgfqpoint{1.791214in}{2.010160in}}%
\pgfpathlineto{\pgfqpoint{1.796211in}{1.818343in}}%
\pgfpathlineto{\pgfqpoint{1.801207in}{1.637264in}}%
\pgfpathlineto{\pgfqpoint{1.806203in}{1.581875in}}%
\pgfpathlineto{\pgfqpoint{1.816196in}{1.538898in}}%
\pgfpathlineto{\pgfqpoint{1.821192in}{1.543288in}}%
\pgfpathlineto{\pgfqpoint{1.826189in}{1.539739in}}%
\pgfpathlineto{\pgfqpoint{1.831185in}{1.525262in}}%
\pgfpathlineto{\pgfqpoint{1.836182in}{1.561494in}}%
\pgfpathlineto{\pgfqpoint{1.841178in}{1.603273in}}%
\pgfpathlineto{\pgfqpoint{1.846174in}{1.607838in}}%
\pgfpathlineto{\pgfqpoint{1.851171in}{1.622974in}}%
\pgfpathlineto{\pgfqpoint{1.856167in}{1.602461in}}%
\pgfpathlineto{\pgfqpoint{1.861164in}{1.571676in}}%
\pgfpathlineto{\pgfqpoint{1.871156in}{1.457089in}}%
\pgfpathlineto{\pgfqpoint{1.876153in}{1.407558in}}%
\pgfpathlineto{\pgfqpoint{1.881149in}{1.379903in}}%
\pgfpathlineto{\pgfqpoint{1.886145in}{1.359541in}}%
\pgfpathlineto{\pgfqpoint{1.891142in}{1.335361in}}%
\pgfpathlineto{\pgfqpoint{1.896138in}{1.317555in}}%
\pgfpathlineto{\pgfqpoint{1.901135in}{1.329424in}}%
\pgfpathlineto{\pgfqpoint{1.906131in}{1.318788in}}%
\pgfpathlineto{\pgfqpoint{1.911127in}{1.345103in}}%
\pgfpathlineto{\pgfqpoint{1.916124in}{1.382887in}}%
\pgfpathlineto{\pgfqpoint{1.921120in}{1.399182in}}%
\pgfpathlineto{\pgfqpoint{1.926116in}{1.410344in}}%
\pgfpathlineto{\pgfqpoint{1.931113in}{1.412480in}}%
\pgfpathlineto{\pgfqpoint{1.936109in}{1.408041in}}%
\pgfpathlineto{\pgfqpoint{1.941106in}{1.410554in}}%
\pgfpathlineto{\pgfqpoint{1.946102in}{1.409105in}}%
\pgfpathlineto{\pgfqpoint{1.951098in}{1.420465in}}%
\pgfpathlineto{\pgfqpoint{1.956095in}{1.428962in}}%
\pgfpathlineto{\pgfqpoint{1.961091in}{1.453037in}}%
\pgfpathlineto{\pgfqpoint{1.971084in}{1.484311in}}%
\pgfpathlineto{\pgfqpoint{1.976080in}{1.490083in}}%
\pgfpathlineto{\pgfqpoint{1.981077in}{1.496666in}}%
\pgfpathlineto{\pgfqpoint{1.986073in}{1.492982in}}%
\pgfpathlineto{\pgfqpoint{1.991069in}{1.486175in}}%
\pgfpathlineto{\pgfqpoint{1.996066in}{1.481734in}}%
\pgfpathlineto{\pgfqpoint{2.001062in}{1.480211in}}%
\pgfpathlineto{\pgfqpoint{2.006059in}{1.473442in}}%
\pgfpathlineto{\pgfqpoint{2.011055in}{1.469840in}}%
\pgfpathlineto{\pgfqpoint{2.016051in}{1.467290in}}%
\pgfpathlineto{\pgfqpoint{2.021048in}{1.461562in}}%
\pgfpathlineto{\pgfqpoint{2.026044in}{1.458844in}}%
\pgfpathlineto{\pgfqpoint{2.031040in}{1.449156in}}%
\pgfpathlineto{\pgfqpoint{2.046030in}{1.410388in}}%
\pgfpathlineto{\pgfqpoint{2.051026in}{1.395058in}}%
\pgfpathlineto{\pgfqpoint{2.056022in}{1.386980in}}%
\pgfpathlineto{\pgfqpoint{2.061019in}{1.377112in}}%
\pgfpathlineto{\pgfqpoint{2.066015in}{1.372866in}}%
\pgfpathlineto{\pgfqpoint{2.071011in}{1.383576in}}%
\pgfpathlineto{\pgfqpoint{2.076008in}{1.398150in}}%
\pgfpathlineto{\pgfqpoint{2.081004in}{1.409743in}}%
\pgfpathlineto{\pgfqpoint{2.086001in}{1.423049in}}%
\pgfpathlineto{\pgfqpoint{2.090997in}{1.438505in}}%
\pgfpathlineto{\pgfqpoint{2.095993in}{1.445401in}}%
\pgfpathlineto{\pgfqpoint{2.100990in}{1.450108in}}%
\pgfpathlineto{\pgfqpoint{2.105986in}{1.460850in}}%
\pgfpathlineto{\pgfqpoint{2.110983in}{1.460244in}}%
\pgfpathlineto{\pgfqpoint{2.115979in}{1.450013in}}%
\pgfpathlineto{\pgfqpoint{2.120975in}{1.457388in}}%
\pgfpathlineto{\pgfqpoint{2.125972in}{1.448115in}}%
\pgfpathlineto{\pgfqpoint{2.130968in}{1.414653in}}%
\pgfpathlineto{\pgfqpoint{2.135964in}{1.374773in}}%
\pgfpathlineto{\pgfqpoint{2.140961in}{1.408033in}}%
\pgfpathlineto{\pgfqpoint{2.145957in}{1.438432in}}%
\pgfpathlineto{\pgfqpoint{2.150954in}{1.455998in}}%
\pgfpathlineto{\pgfqpoint{2.155950in}{1.462951in}}%
\pgfpathlineto{\pgfqpoint{2.160946in}{1.461499in}}%
\pgfpathlineto{\pgfqpoint{2.165943in}{1.462547in}}%
\pgfpathlineto{\pgfqpoint{2.170939in}{1.457353in}}%
\pgfpathlineto{\pgfqpoint{2.175935in}{1.467342in}}%
\pgfpathlineto{\pgfqpoint{2.180932in}{1.461194in}}%
\pgfpathlineto{\pgfqpoint{2.185928in}{1.451703in}}%
\pgfpathlineto{\pgfqpoint{2.190925in}{1.477206in}}%
\pgfpathlineto{\pgfqpoint{2.195921in}{1.491548in}}%
\pgfpathlineto{\pgfqpoint{2.200917in}{1.514309in}}%
\pgfpathlineto{\pgfqpoint{2.205914in}{1.519719in}}%
\pgfpathlineto{\pgfqpoint{2.210910in}{1.521351in}}%
\pgfpathlineto{\pgfqpoint{2.215906in}{1.518011in}}%
\pgfpathlineto{\pgfqpoint{2.220903in}{1.496055in}}%
\pgfpathlineto{\pgfqpoint{2.225899in}{1.523898in}}%
\pgfpathlineto{\pgfqpoint{2.230896in}{1.553860in}}%
\pgfpathlineto{\pgfqpoint{2.235892in}{1.567834in}}%
\pgfpathlineto{\pgfqpoint{2.240888in}{1.573504in}}%
\pgfpathlineto{\pgfqpoint{2.245885in}{1.554436in}}%
\pgfpathlineto{\pgfqpoint{2.250881in}{1.552426in}}%
\pgfpathlineto{\pgfqpoint{2.255878in}{1.547000in}}%
\pgfpathlineto{\pgfqpoint{2.260874in}{1.547876in}}%
\pgfpathlineto{\pgfqpoint{2.265870in}{1.545674in}}%
\pgfpathlineto{\pgfqpoint{2.270867in}{1.544372in}}%
\pgfpathlineto{\pgfqpoint{2.275863in}{1.525434in}}%
\pgfpathlineto{\pgfqpoint{2.280859in}{1.540200in}}%
\pgfpathlineto{\pgfqpoint{2.285856in}{1.583093in}}%
\pgfpathlineto{\pgfqpoint{2.290852in}{1.607361in}}%
\pgfpathlineto{\pgfqpoint{2.295849in}{1.629788in}}%
\pgfpathlineto{\pgfqpoint{2.300845in}{1.638416in}}%
\pgfpathlineto{\pgfqpoint{2.305841in}{1.646335in}}%
\pgfpathlineto{\pgfqpoint{2.310838in}{1.658329in}}%
\pgfpathlineto{\pgfqpoint{2.315834in}{1.671431in}}%
\pgfpathlineto{\pgfqpoint{2.320830in}{1.686415in}}%
\pgfpathlineto{\pgfqpoint{2.325827in}{1.712790in}}%
\pgfpathlineto{\pgfqpoint{2.330823in}{1.732070in}}%
\pgfpathlineto{\pgfqpoint{2.335820in}{1.750084in}}%
\pgfpathlineto{\pgfqpoint{2.340816in}{1.766277in}}%
\pgfpathlineto{\pgfqpoint{2.350809in}{1.794457in}}%
\pgfpathlineto{\pgfqpoint{2.355805in}{1.801907in}}%
\pgfpathlineto{\pgfqpoint{2.360801in}{1.813212in}}%
\pgfpathlineto{\pgfqpoint{2.365798in}{1.822176in}}%
\pgfpathlineto{\pgfqpoint{2.375791in}{1.826398in}}%
\pgfpathlineto{\pgfqpoint{2.380787in}{1.829586in}}%
\pgfpathlineto{\pgfqpoint{2.385783in}{1.836648in}}%
\pgfpathlineto{\pgfqpoint{2.390780in}{1.842399in}}%
\pgfpathlineto{\pgfqpoint{2.395776in}{1.851311in}}%
\pgfpathlineto{\pgfqpoint{2.400773in}{1.860797in}}%
\pgfpathlineto{\pgfqpoint{2.410765in}{1.883617in}}%
\pgfpathlineto{\pgfqpoint{2.415762in}{1.905896in}}%
\pgfpathlineto{\pgfqpoint{2.420758in}{1.912464in}}%
\pgfpathlineto{\pgfqpoint{2.425754in}{1.875295in}}%
\pgfpathlineto{\pgfqpoint{2.430751in}{1.840328in}}%
\pgfpathlineto{\pgfqpoint{2.435747in}{1.823167in}}%
\pgfpathlineto{\pgfqpoint{2.440744in}{1.822283in}}%
\pgfpathlineto{\pgfqpoint{2.445740in}{1.824138in}}%
\pgfpathlineto{\pgfqpoint{2.450736in}{1.838379in}}%
\pgfpathlineto{\pgfqpoint{2.455733in}{1.831742in}}%
\pgfpathlineto{\pgfqpoint{2.460729in}{1.836112in}}%
\pgfpathlineto{\pgfqpoint{2.465725in}{1.844368in}}%
\pgfpathlineto{\pgfqpoint{2.470722in}{1.846751in}}%
\pgfpathlineto{\pgfqpoint{2.475718in}{1.833592in}}%
\pgfpathlineto{\pgfqpoint{2.480715in}{1.841177in}}%
\pgfpathlineto{\pgfqpoint{2.485711in}{1.858154in}}%
\pgfpathlineto{\pgfqpoint{2.490707in}{1.914972in}}%
\pgfpathlineto{\pgfqpoint{2.495704in}{1.993685in}}%
\pgfpathlineto{\pgfqpoint{2.500700in}{2.111136in}}%
\pgfpathlineto{\pgfqpoint{2.505697in}{2.238410in}}%
\pgfpathlineto{\pgfqpoint{2.510693in}{2.223480in}}%
\pgfpathlineto{\pgfqpoint{2.515689in}{2.184302in}}%
\pgfpathlineto{\pgfqpoint{2.520686in}{2.185012in}}%
\pgfpathlineto{\pgfqpoint{2.525682in}{2.232701in}}%
\pgfpathlineto{\pgfqpoint{2.530678in}{2.349910in}}%
\pgfpathlineto{\pgfqpoint{2.535675in}{2.479032in}}%
\pgfpathlineto{\pgfqpoint{2.540671in}{2.362122in}}%
\pgfpathlineto{\pgfqpoint{2.545668in}{2.230533in}}%
\pgfpathlineto{\pgfqpoint{2.550664in}{2.189913in}}%
\pgfpathlineto{\pgfqpoint{2.555660in}{2.187712in}}%
\pgfpathlineto{\pgfqpoint{2.560657in}{2.209448in}}%
\pgfpathlineto{\pgfqpoint{2.565653in}{2.329935in}}%
\pgfpathlineto{\pgfqpoint{2.570649in}{2.597158in}}%
\pgfpathlineto{\pgfqpoint{2.575646in}{2.447078in}}%
\pgfpathlineto{\pgfqpoint{2.580642in}{2.285369in}}%
\pgfpathlineto{\pgfqpoint{2.585639in}{2.221090in}}%
\pgfpathlineto{\pgfqpoint{2.590635in}{2.149668in}}%
\pgfpathlineto{\pgfqpoint{2.595631in}{2.119732in}}%
\pgfpathlineto{\pgfqpoint{2.600628in}{2.092207in}}%
\pgfpathlineto{\pgfqpoint{2.605624in}{2.028181in}}%
\pgfpathlineto{\pgfqpoint{2.610620in}{2.048816in}}%
\pgfpathlineto{\pgfqpoint{2.615617in}{2.074389in}}%
\pgfpathlineto{\pgfqpoint{2.625610in}{2.223952in}}%
\pgfpathlineto{\pgfqpoint{2.630606in}{2.166413in}}%
\pgfpathlineto{\pgfqpoint{2.635602in}{2.152832in}}%
\pgfpathlineto{\pgfqpoint{2.640599in}{2.123815in}}%
\pgfpathlineto{\pgfqpoint{2.645595in}{2.102084in}}%
\pgfpathlineto{\pgfqpoint{2.650592in}{2.120640in}}%
\pgfpathlineto{\pgfqpoint{2.655588in}{2.062673in}}%
\pgfpathlineto{\pgfqpoint{2.660584in}{1.941787in}}%
\pgfpathlineto{\pgfqpoint{2.665581in}{1.894312in}}%
\pgfpathlineto{\pgfqpoint{2.670577in}{1.895874in}}%
\pgfpathlineto{\pgfqpoint{2.675573in}{1.783938in}}%
\pgfpathlineto{\pgfqpoint{2.680570in}{1.784572in}}%
\pgfpathlineto{\pgfqpoint{2.690563in}{1.862733in}}%
\pgfpathlineto{\pgfqpoint{2.695559in}{1.951807in}}%
\pgfpathlineto{\pgfqpoint{2.700555in}{1.993299in}}%
\pgfpathlineto{\pgfqpoint{2.705552in}{2.082556in}}%
\pgfpathlineto{\pgfqpoint{2.710548in}{2.101735in}}%
\pgfpathlineto{\pgfqpoint{2.715544in}{2.153808in}}%
\pgfpathlineto{\pgfqpoint{2.720541in}{2.081780in}}%
\pgfpathlineto{\pgfqpoint{2.725537in}{1.993726in}}%
\pgfpathlineto{\pgfqpoint{2.730534in}{1.932617in}}%
\pgfpathlineto{\pgfqpoint{2.735530in}{1.888722in}}%
\pgfpathlineto{\pgfqpoint{2.740526in}{1.832280in}}%
\pgfpathlineto{\pgfqpoint{2.745523in}{1.846082in}}%
\pgfpathlineto{\pgfqpoint{2.750519in}{1.937865in}}%
\pgfpathlineto{\pgfqpoint{2.755515in}{1.957603in}}%
\pgfpathlineto{\pgfqpoint{2.760512in}{1.918155in}}%
\pgfpathlineto{\pgfqpoint{2.765508in}{1.893007in}}%
\pgfpathlineto{\pgfqpoint{2.770505in}{1.861726in}}%
\pgfpathlineto{\pgfqpoint{2.775501in}{1.853662in}}%
\pgfpathlineto{\pgfqpoint{2.780497in}{1.842960in}}%
\pgfpathlineto{\pgfqpoint{2.790490in}{1.827722in}}%
\pgfpathlineto{\pgfqpoint{2.800483in}{1.803147in}}%
\pgfpathlineto{\pgfqpoint{2.805479in}{1.791979in}}%
\pgfpathlineto{\pgfqpoint{2.810476in}{1.773764in}}%
\pgfpathlineto{\pgfqpoint{2.815472in}{1.763163in}}%
\pgfpathlineto{\pgfqpoint{2.820468in}{1.749472in}}%
\pgfpathlineto{\pgfqpoint{2.830461in}{1.724731in}}%
\pgfpathlineto{\pgfqpoint{2.835458in}{1.713899in}}%
\pgfpathlineto{\pgfqpoint{2.840454in}{1.703815in}}%
\pgfpathlineto{\pgfqpoint{2.845450in}{1.689678in}}%
\pgfpathlineto{\pgfqpoint{2.850447in}{1.678419in}}%
\pgfpathlineto{\pgfqpoint{2.855443in}{1.668221in}}%
\pgfpathlineto{\pgfqpoint{2.860439in}{1.660961in}}%
\pgfpathlineto{\pgfqpoint{2.870432in}{1.637895in}}%
\pgfpathlineto{\pgfqpoint{2.880425in}{1.616427in}}%
\pgfpathlineto{\pgfqpoint{2.885421in}{1.606775in}}%
\pgfpathlineto{\pgfqpoint{2.890418in}{1.596080in}}%
\pgfpathlineto{\pgfqpoint{2.895414in}{1.587717in}}%
\pgfpathlineto{\pgfqpoint{2.900411in}{1.580538in}}%
\pgfpathlineto{\pgfqpoint{2.905407in}{1.570413in}}%
\pgfpathlineto{\pgfqpoint{2.910403in}{1.561438in}}%
\pgfpathlineto{\pgfqpoint{2.915400in}{1.548596in}}%
\pgfpathlineto{\pgfqpoint{2.925392in}{1.528162in}}%
\pgfpathlineto{\pgfqpoint{2.930389in}{1.514317in}}%
\pgfpathlineto{\pgfqpoint{2.935385in}{1.507233in}}%
\pgfpathlineto{\pgfqpoint{2.940382in}{1.494305in}}%
\pgfpathlineto{\pgfqpoint{2.945378in}{1.500778in}}%
\pgfpathlineto{\pgfqpoint{2.950374in}{1.535106in}}%
\pgfpathlineto{\pgfqpoint{2.955371in}{1.567369in}}%
\pgfpathlineto{\pgfqpoint{2.960367in}{1.566566in}}%
\pgfpathlineto{\pgfqpoint{2.965363in}{1.561121in}}%
\pgfpathlineto{\pgfqpoint{2.970360in}{1.568025in}}%
\pgfpathlineto{\pgfqpoint{2.975356in}{1.578202in}}%
\pgfpathlineto{\pgfqpoint{2.980353in}{1.586140in}}%
\pgfpathlineto{\pgfqpoint{2.985349in}{1.598145in}}%
\pgfpathlineto{\pgfqpoint{2.990345in}{1.606695in}}%
\pgfpathlineto{\pgfqpoint{2.995342in}{1.622020in}}%
\pgfpathlineto{\pgfqpoint{3.000338in}{1.634596in}}%
\pgfpathlineto{\pgfqpoint{3.005334in}{1.656108in}}%
\pgfpathlineto{\pgfqpoint{3.010331in}{1.674190in}}%
\pgfpathlineto{\pgfqpoint{3.015327in}{1.689256in}}%
\pgfpathlineto{\pgfqpoint{3.020324in}{1.706230in}}%
\pgfpathlineto{\pgfqpoint{3.030316in}{1.736748in}}%
\pgfpathlineto{\pgfqpoint{3.035313in}{1.760296in}}%
\pgfpathlineto{\pgfqpoint{3.040309in}{1.788076in}}%
\pgfpathlineto{\pgfqpoint{3.045306in}{1.810949in}}%
\pgfpathlineto{\pgfqpoint{3.050302in}{1.826094in}}%
\pgfpathlineto{\pgfqpoint{3.055298in}{1.814834in}}%
\pgfpathlineto{\pgfqpoint{3.060295in}{1.796724in}}%
\pgfpathlineto{\pgfqpoint{3.065291in}{1.769033in}}%
\pgfpathlineto{\pgfqpoint{3.070287in}{1.748835in}}%
\pgfpathlineto{\pgfqpoint{3.075284in}{1.739584in}}%
\pgfpathlineto{\pgfqpoint{3.080280in}{1.722849in}}%
\pgfpathlineto{\pgfqpoint{3.085277in}{1.695553in}}%
\pgfpathlineto{\pgfqpoint{3.090273in}{1.677732in}}%
\pgfpathlineto{\pgfqpoint{3.095269in}{1.665746in}}%
\pgfpathlineto{\pgfqpoint{3.100266in}{1.655325in}}%
\pgfpathlineto{\pgfqpoint{3.110258in}{1.637134in}}%
\pgfpathlineto{\pgfqpoint{3.115255in}{1.629895in}}%
\pgfpathlineto{\pgfqpoint{3.125248in}{1.610964in}}%
\pgfpathlineto{\pgfqpoint{3.130244in}{1.607026in}}%
\pgfpathlineto{\pgfqpoint{3.140237in}{1.596334in}}%
\pgfpathlineto{\pgfqpoint{3.145233in}{1.590071in}}%
\pgfpathlineto{\pgfqpoint{3.150229in}{1.588792in}}%
\pgfpathlineto{\pgfqpoint{3.155226in}{1.584970in}}%
\pgfpathlineto{\pgfqpoint{3.160222in}{1.587280in}}%
\pgfpathlineto{\pgfqpoint{3.165219in}{1.593510in}}%
\pgfpathlineto{\pgfqpoint{3.170215in}{1.604048in}}%
\pgfpathlineto{\pgfqpoint{3.175211in}{1.624998in}}%
\pgfpathlineto{\pgfqpoint{3.180208in}{1.655460in}}%
\pgfpathlineto{\pgfqpoint{3.185204in}{1.702127in}}%
\pgfpathlineto{\pgfqpoint{3.190201in}{1.832823in}}%
\pgfpathlineto{\pgfqpoint{3.195197in}{1.828210in}}%
\pgfpathlineto{\pgfqpoint{3.200193in}{1.715971in}}%
\pgfpathlineto{\pgfqpoint{3.205190in}{1.663680in}}%
\pgfpathlineto{\pgfqpoint{3.210186in}{1.626862in}}%
\pgfpathlineto{\pgfqpoint{3.215182in}{1.606586in}}%
\pgfpathlineto{\pgfqpoint{3.220179in}{1.589622in}}%
\pgfpathlineto{\pgfqpoint{3.225175in}{1.580296in}}%
\pgfpathlineto{\pgfqpoint{3.230172in}{1.578311in}}%
\pgfpathlineto{\pgfqpoint{3.235168in}{1.578159in}}%
\pgfpathlineto{\pgfqpoint{3.240164in}{1.571105in}}%
\pgfpathlineto{\pgfqpoint{3.245161in}{1.566508in}}%
\pgfpathlineto{\pgfqpoint{3.250157in}{1.565305in}}%
\pgfpathlineto{\pgfqpoint{3.255153in}{1.560189in}}%
\pgfpathlineto{\pgfqpoint{3.260150in}{1.554154in}}%
\pgfpathlineto{\pgfqpoint{3.270143in}{1.540313in}}%
\pgfpathlineto{\pgfqpoint{3.275139in}{1.531114in}}%
\pgfpathlineto{\pgfqpoint{3.280135in}{1.523689in}}%
\pgfpathlineto{\pgfqpoint{3.290128in}{1.510860in}}%
\pgfpathlineto{\pgfqpoint{3.295125in}{1.504479in}}%
\pgfpathlineto{\pgfqpoint{3.300121in}{1.502750in}}%
\pgfpathlineto{\pgfqpoint{3.305117in}{1.493525in}}%
\pgfpathlineto{\pgfqpoint{3.310114in}{1.487669in}}%
\pgfpathlineto{\pgfqpoint{3.315110in}{1.478396in}}%
\pgfpathlineto{\pgfqpoint{3.320106in}{1.475532in}}%
\pgfpathlineto{\pgfqpoint{3.325103in}{1.490157in}}%
\pgfpathlineto{\pgfqpoint{3.330099in}{1.508465in}}%
\pgfpathlineto{\pgfqpoint{3.335096in}{1.537720in}}%
\pgfpathlineto{\pgfqpoint{3.340092in}{1.594888in}}%
\pgfpathlineto{\pgfqpoint{3.345088in}{1.615978in}}%
\pgfpathlineto{\pgfqpoint{3.350085in}{1.612037in}}%
\pgfpathlineto{\pgfqpoint{3.355081in}{1.623059in}}%
\pgfpathlineto{\pgfqpoint{3.360077in}{1.624614in}}%
\pgfpathlineto{\pgfqpoint{3.365074in}{1.627050in}}%
\pgfpathlineto{\pgfqpoint{3.370070in}{1.631895in}}%
\pgfpathlineto{\pgfqpoint{3.375067in}{1.634190in}}%
\pgfpathlineto{\pgfqpoint{3.380063in}{1.633577in}}%
\pgfpathlineto{\pgfqpoint{3.385059in}{1.636785in}}%
\pgfpathlineto{\pgfqpoint{3.390056in}{1.634451in}}%
\pgfpathlineto{\pgfqpoint{3.395052in}{1.632978in}}%
\pgfpathlineto{\pgfqpoint{3.400048in}{1.629755in}}%
\pgfpathlineto{\pgfqpoint{3.405045in}{1.635301in}}%
\pgfpathlineto{\pgfqpoint{3.410041in}{1.632574in}}%
\pgfpathlineto{\pgfqpoint{3.415038in}{1.630242in}}%
\pgfpathlineto{\pgfqpoint{3.425030in}{1.622682in}}%
\pgfpathlineto{\pgfqpoint{3.430027in}{1.617400in}}%
\pgfpathlineto{\pgfqpoint{3.435023in}{1.612840in}}%
\pgfpathlineto{\pgfqpoint{3.440020in}{1.603641in}}%
\pgfpathlineto{\pgfqpoint{3.445016in}{1.595215in}}%
\pgfpathlineto{\pgfqpoint{3.460005in}{1.551535in}}%
\pgfpathlineto{\pgfqpoint{3.465001in}{1.527976in}}%
\pgfpathlineto{\pgfqpoint{3.469998in}{1.511175in}}%
\pgfpathlineto{\pgfqpoint{3.474994in}{1.507937in}}%
\pgfpathlineto{\pgfqpoint{3.479991in}{1.507178in}}%
\pgfpathlineto{\pgfqpoint{3.484987in}{1.513475in}}%
\pgfpathlineto{\pgfqpoint{3.489983in}{1.515857in}}%
\pgfpathlineto{\pgfqpoint{3.494980in}{1.515601in}}%
\pgfpathlineto{\pgfqpoint{3.499976in}{1.518666in}}%
\pgfpathlineto{\pgfqpoint{3.504972in}{1.517827in}}%
\pgfpathlineto{\pgfqpoint{3.509969in}{1.515093in}}%
\pgfpathlineto{\pgfqpoint{3.514965in}{1.509390in}}%
\pgfpathlineto{\pgfqpoint{3.519962in}{1.505271in}}%
\pgfpathlineto{\pgfqpoint{3.524958in}{1.498111in}}%
\pgfpathlineto{\pgfqpoint{3.529954in}{1.490346in}}%
\pgfpathlineto{\pgfqpoint{3.534951in}{1.485618in}}%
\pgfpathlineto{\pgfqpoint{3.539947in}{1.477820in}}%
\pgfpathlineto{\pgfqpoint{3.554936in}{1.446741in}}%
\pgfpathlineto{\pgfqpoint{3.559933in}{1.432710in}}%
\pgfpathlineto{\pgfqpoint{3.564929in}{1.403861in}}%
\pgfpathlineto{\pgfqpoint{3.569925in}{1.399431in}}%
\pgfpathlineto{\pgfqpoint{3.574922in}{1.416878in}}%
\pgfpathlineto{\pgfqpoint{3.579918in}{1.420497in}}%
\pgfpathlineto{\pgfqpoint{3.584915in}{1.432895in}}%
\pgfpathlineto{\pgfqpoint{3.589911in}{1.433463in}}%
\pgfpathlineto{\pgfqpoint{3.594907in}{1.435645in}}%
\pgfpathlineto{\pgfqpoint{3.599904in}{1.440874in}}%
\pgfpathlineto{\pgfqpoint{3.604900in}{1.443455in}}%
\pgfpathlineto{\pgfqpoint{3.609896in}{1.448881in}}%
\pgfpathlineto{\pgfqpoint{3.614893in}{1.452294in}}%
\pgfpathlineto{\pgfqpoint{3.619889in}{1.453767in}}%
\pgfpathlineto{\pgfqpoint{3.624886in}{1.454742in}}%
\pgfpathlineto{\pgfqpoint{3.629882in}{1.457925in}}%
\pgfpathlineto{\pgfqpoint{3.634878in}{1.459942in}}%
\pgfpathlineto{\pgfqpoint{3.639875in}{1.463087in}}%
\pgfpathlineto{\pgfqpoint{3.644871in}{1.465032in}}%
\pgfpathlineto{\pgfqpoint{3.649867in}{1.483144in}}%
\pgfpathlineto{\pgfqpoint{3.654864in}{1.508510in}}%
\pgfpathlineto{\pgfqpoint{3.659860in}{1.539806in}}%
\pgfpathlineto{\pgfqpoint{3.664857in}{1.575777in}}%
\pgfpathlineto{\pgfqpoint{3.669853in}{1.623486in}}%
\pgfpathlineto{\pgfqpoint{3.674849in}{1.682811in}}%
\pgfpathlineto{\pgfqpoint{3.679846in}{1.781286in}}%
\pgfpathlineto{\pgfqpoint{3.684842in}{1.898181in}}%
\pgfpathlineto{\pgfqpoint{3.689838in}{2.194004in}}%
\pgfpathlineto{\pgfqpoint{3.694835in}{2.274873in}}%
\pgfpathlineto{\pgfqpoint{3.699831in}{2.119499in}}%
\pgfpathlineto{\pgfqpoint{3.704828in}{2.103978in}}%
\pgfpathlineto{\pgfqpoint{3.709824in}{1.996655in}}%
\pgfpathlineto{\pgfqpoint{3.714820in}{1.954473in}}%
\pgfpathlineto{\pgfqpoint{3.719817in}{1.938373in}}%
\pgfpathlineto{\pgfqpoint{3.724813in}{1.944889in}}%
\pgfpathlineto{\pgfqpoint{3.729810in}{1.986770in}}%
\pgfpathlineto{\pgfqpoint{3.734806in}{2.039744in}}%
\pgfpathlineto{\pgfqpoint{3.744799in}{2.134419in}}%
\pgfpathlineto{\pgfqpoint{3.749795in}{2.189298in}}%
\pgfpathlineto{\pgfqpoint{3.754791in}{2.215491in}}%
\pgfpathlineto{\pgfqpoint{3.759788in}{2.265512in}}%
\pgfpathlineto{\pgfqpoint{3.764784in}{2.332941in}}%
\pgfpathlineto{\pgfqpoint{3.769781in}{2.561591in}}%
\pgfpathlineto{\pgfqpoint{3.774777in}{2.530036in}}%
\pgfpathlineto{\pgfqpoint{3.779773in}{2.239207in}}%
\pgfpathlineto{\pgfqpoint{3.784770in}{2.099208in}}%
\pgfpathlineto{\pgfqpoint{3.789766in}{2.046707in}}%
\pgfpathlineto{\pgfqpoint{3.794762in}{2.032073in}}%
\pgfpathlineto{\pgfqpoint{3.799759in}{2.035712in}}%
\pgfpathlineto{\pgfqpoint{3.809752in}{1.756612in}}%
\pgfpathlineto{\pgfqpoint{3.814748in}{1.672392in}}%
\pgfpathlineto{\pgfqpoint{3.819744in}{1.592990in}}%
\pgfpathlineto{\pgfqpoint{3.824741in}{1.537892in}}%
\pgfpathlineto{\pgfqpoint{3.834734in}{1.436375in}}%
\pgfpathlineto{\pgfqpoint{3.839730in}{1.409423in}}%
\pgfpathlineto{\pgfqpoint{3.844726in}{1.409649in}}%
\pgfpathlineto{\pgfqpoint{3.849723in}{1.394594in}}%
\pgfpathlineto{\pgfqpoint{3.854719in}{1.389301in}}%
\pgfpathlineto{\pgfqpoint{3.864712in}{1.331582in}}%
\pgfpathlineto{\pgfqpoint{3.869708in}{1.337255in}}%
\pgfpathlineto{\pgfqpoint{3.874705in}{1.377200in}}%
\pgfpathlineto{\pgfqpoint{3.879701in}{1.433968in}}%
\pgfpathlineto{\pgfqpoint{3.884697in}{1.477812in}}%
\pgfpathlineto{\pgfqpoint{3.894690in}{1.586844in}}%
\pgfpathlineto{\pgfqpoint{3.914676in}{1.754138in}}%
\pgfpathlineto{\pgfqpoint{3.919672in}{1.784568in}}%
\pgfpathlineto{\pgfqpoint{3.924668in}{1.822070in}}%
\pgfpathlineto{\pgfqpoint{3.929665in}{1.870085in}}%
\pgfpathlineto{\pgfqpoint{3.934661in}{1.932724in}}%
\pgfpathlineto{\pgfqpoint{3.939657in}{2.005821in}}%
\pgfpathlineto{\pgfqpoint{3.944654in}{2.147668in}}%
\pgfpathlineto{\pgfqpoint{3.949650in}{2.156059in}}%
\pgfpathlineto{\pgfqpoint{3.954647in}{2.031788in}}%
\pgfpathlineto{\pgfqpoint{3.959643in}{1.982712in}}%
\pgfpathlineto{\pgfqpoint{3.964639in}{1.921296in}}%
\pgfpathlineto{\pgfqpoint{3.969636in}{1.887080in}}%
\pgfpathlineto{\pgfqpoint{3.979629in}{1.799584in}}%
\pgfpathlineto{\pgfqpoint{3.984625in}{1.717761in}}%
\pgfpathlineto{\pgfqpoint{3.989621in}{1.624121in}}%
\pgfpathlineto{\pgfqpoint{3.994618in}{1.518022in}}%
\pgfpathlineto{\pgfqpoint{3.999614in}{1.580233in}}%
\pgfpathlineto{\pgfqpoint{4.004610in}{1.636433in}}%
\pgfpathlineto{\pgfqpoint{4.009607in}{1.650680in}}%
\pgfpathlineto{\pgfqpoint{4.014603in}{1.652690in}}%
\pgfpathlineto{\pgfqpoint{4.019600in}{1.648854in}}%
\pgfpathlineto{\pgfqpoint{4.024596in}{1.640807in}}%
\pgfpathlineto{\pgfqpoint{4.029592in}{1.632040in}}%
\pgfpathlineto{\pgfqpoint{4.034589in}{1.618288in}}%
\pgfpathlineto{\pgfqpoint{4.044581in}{1.599964in}}%
\pgfpathlineto{\pgfqpoint{4.049578in}{1.589889in}}%
\pgfpathlineto{\pgfqpoint{4.054574in}{1.585577in}}%
\pgfpathlineto{\pgfqpoint{4.059571in}{1.584660in}}%
\pgfpathlineto{\pgfqpoint{4.064567in}{1.591789in}}%
\pgfpathlineto{\pgfqpoint{4.069563in}{1.587969in}}%
\pgfpathlineto{\pgfqpoint{4.074560in}{1.589742in}}%
\pgfpathlineto{\pgfqpoint{4.079556in}{1.582769in}}%
\pgfpathlineto{\pgfqpoint{4.089549in}{1.557732in}}%
\pgfpathlineto{\pgfqpoint{4.094545in}{1.543494in}}%
\pgfpathlineto{\pgfqpoint{4.099542in}{1.534350in}}%
\pgfpathlineto{\pgfqpoint{4.104538in}{1.524045in}}%
\pgfpathlineto{\pgfqpoint{4.109534in}{1.514664in}}%
\pgfpathlineto{\pgfqpoint{4.114531in}{1.507467in}}%
\pgfpathlineto{\pgfqpoint{4.119527in}{1.501517in}}%
\pgfpathlineto{\pgfqpoint{4.124524in}{1.494877in}}%
\pgfpathlineto{\pgfqpoint{4.129520in}{1.492694in}}%
\pgfpathlineto{\pgfqpoint{4.134516in}{1.487643in}}%
\pgfpathlineto{\pgfqpoint{4.139513in}{1.484044in}}%
\pgfpathlineto{\pgfqpoint{4.144509in}{1.477512in}}%
\pgfpathlineto{\pgfqpoint{4.149505in}{1.470157in}}%
\pgfpathlineto{\pgfqpoint{4.154502in}{1.461701in}}%
\pgfpathlineto{\pgfqpoint{4.159498in}{1.446425in}}%
\pgfpathlineto{\pgfqpoint{4.164495in}{1.436732in}}%
\pgfpathlineto{\pgfqpoint{4.169491in}{1.424051in}}%
\pgfpathlineto{\pgfqpoint{4.174487in}{1.408836in}}%
\pgfpathlineto{\pgfqpoint{4.184480in}{1.390098in}}%
\pgfpathlineto{\pgfqpoint{4.189476in}{1.385623in}}%
\pgfpathlineto{\pgfqpoint{4.194473in}{1.393352in}}%
\pgfpathlineto{\pgfqpoint{4.199469in}{1.404655in}}%
\pgfpathlineto{\pgfqpoint{4.204466in}{1.415140in}}%
\pgfpathlineto{\pgfqpoint{4.209462in}{1.433462in}}%
\pgfpathlineto{\pgfqpoint{4.214458in}{1.448691in}}%
\pgfpathlineto{\pgfqpoint{4.219455in}{1.455053in}}%
\pgfpathlineto{\pgfqpoint{4.224451in}{1.468764in}}%
\pgfpathlineto{\pgfqpoint{4.229448in}{1.474398in}}%
\pgfpathlineto{\pgfqpoint{4.234444in}{1.483845in}}%
\pgfpathlineto{\pgfqpoint{4.239440in}{1.491804in}}%
\pgfpathlineto{\pgfqpoint{4.244437in}{1.506518in}}%
\pgfpathlineto{\pgfqpoint{4.249433in}{1.525100in}}%
\pgfpathlineto{\pgfqpoint{4.254429in}{1.538685in}}%
\pgfpathlineto{\pgfqpoint{4.259426in}{1.557534in}}%
\pgfpathlineto{\pgfqpoint{4.264422in}{1.548571in}}%
\pgfpathlineto{\pgfqpoint{4.269419in}{1.522383in}}%
\pgfpathlineto{\pgfqpoint{4.274415in}{1.499445in}}%
\pgfpathlineto{\pgfqpoint{4.279411in}{1.471857in}}%
\pgfpathlineto{\pgfqpoint{4.294400in}{1.401914in}}%
\pgfpathlineto{\pgfqpoint{4.299397in}{1.371426in}}%
\pgfpathlineto{\pgfqpoint{4.304393in}{1.346554in}}%
\pgfpathlineto{\pgfqpoint{4.309390in}{1.313341in}}%
\pgfpathlineto{\pgfqpoint{4.314386in}{1.288238in}}%
\pgfpathlineto{\pgfqpoint{4.319382in}{1.289382in}}%
\pgfpathlineto{\pgfqpoint{4.324379in}{1.293111in}}%
\pgfpathlineto{\pgfqpoint{4.329375in}{1.304505in}}%
\pgfpathlineto{\pgfqpoint{4.334371in}{1.305444in}}%
\pgfpathlineto{\pgfqpoint{4.339368in}{1.320637in}}%
\pgfpathlineto{\pgfqpoint{4.344364in}{1.353352in}}%
\pgfpathlineto{\pgfqpoint{4.349361in}{1.370398in}}%
\pgfpathlineto{\pgfqpoint{4.354357in}{1.382464in}}%
\pgfpathlineto{\pgfqpoint{4.359353in}{1.391446in}}%
\pgfpathlineto{\pgfqpoint{4.364350in}{1.399041in}}%
\pgfpathlineto{\pgfqpoint{4.369346in}{1.399382in}}%
\pgfpathlineto{\pgfqpoint{4.374343in}{1.408262in}}%
\pgfpathlineto{\pgfqpoint{4.379339in}{1.410080in}}%
\pgfpathlineto{\pgfqpoint{4.384335in}{1.403371in}}%
\pgfpathlineto{\pgfqpoint{4.389332in}{1.400261in}}%
\pgfpathlineto{\pgfqpoint{4.394328in}{1.395155in}}%
\pgfpathlineto{\pgfqpoint{4.399324in}{1.396727in}}%
\pgfpathlineto{\pgfqpoint{4.404321in}{1.389842in}}%
\pgfpathlineto{\pgfqpoint{4.409317in}{1.384424in}}%
\pgfpathlineto{\pgfqpoint{4.414314in}{1.376627in}}%
\pgfpathlineto{\pgfqpoint{4.419310in}{1.372816in}}%
\pgfpathlineto{\pgfqpoint{4.424306in}{1.369711in}}%
\pgfpathlineto{\pgfqpoint{4.429303in}{1.364200in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.362036in}}%
\pgfpathlineto{\pgfqpoint{4.439295in}{1.356989in}}%
\pgfpathlineto{\pgfqpoint{4.444292in}{1.350745in}}%
\pgfpathlineto{\pgfqpoint{4.449288in}{1.345634in}}%
\pgfpathlineto{\pgfqpoint{4.454285in}{1.341717in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{1.332060in}}%
\pgfpathlineto{\pgfqpoint{4.464277in}{1.320989in}}%
\pgfpathlineto{\pgfqpoint{4.469274in}{1.304422in}}%
\pgfpathlineto{\pgfqpoint{4.474270in}{1.286856in}}%
\pgfpathlineto{\pgfqpoint{4.479266in}{1.258830in}}%
\pgfpathlineto{\pgfqpoint{4.484263in}{1.186409in}}%
\pgfpathlineto{\pgfqpoint{4.489259in}{1.109676in}}%
\pgfpathlineto{\pgfqpoint{4.494256in}{1.190529in}}%
\pgfpathlineto{\pgfqpoint{4.499252in}{1.264139in}}%
\pgfpathlineto{\pgfqpoint{4.504248in}{1.302811in}}%
\pgfpathlineto{\pgfqpoint{4.509245in}{1.332904in}}%
\pgfpathlineto{\pgfqpoint{4.514241in}{1.348606in}}%
\pgfpathlineto{\pgfqpoint{4.519238in}{1.377142in}}%
\pgfpathlineto{\pgfqpoint{4.524234in}{1.391334in}}%
\pgfpathlineto{\pgfqpoint{4.529230in}{1.402359in}}%
\pgfpathlineto{\pgfqpoint{4.534227in}{1.408400in}}%
\pgfpathlineto{\pgfqpoint{4.539223in}{1.418314in}}%
\pgfpathlineto{\pgfqpoint{4.544219in}{1.425355in}}%
\pgfpathlineto{\pgfqpoint{4.549216in}{1.428502in}}%
\pgfpathlineto{\pgfqpoint{4.554212in}{1.432195in}}%
\pgfpathlineto{\pgfqpoint{4.564205in}{1.434381in}}%
\pgfpathlineto{\pgfqpoint{4.574198in}{1.429307in}}%
\pgfpathlineto{\pgfqpoint{4.579194in}{1.427879in}}%
\pgfpathlineto{\pgfqpoint{4.584190in}{1.415979in}}%
\pgfpathlineto{\pgfqpoint{4.589187in}{1.401730in}}%
\pgfpathlineto{\pgfqpoint{4.594183in}{1.383546in}}%
\pgfpathlineto{\pgfqpoint{4.604176in}{1.331114in}}%
\pgfpathlineto{\pgfqpoint{4.609172in}{1.284479in}}%
\pgfpathlineto{\pgfqpoint{4.614169in}{1.231135in}}%
\pgfpathlineto{\pgfqpoint{4.619165in}{1.154099in}}%
\pgfpathlineto{\pgfqpoint{4.624162in}{1.067783in}}%
\pgfpathlineto{\pgfqpoint{4.629158in}{1.149166in}}%
\pgfpathlineto{\pgfqpoint{4.634154in}{1.218465in}}%
\pgfpathlineto{\pgfqpoint{4.639151in}{1.268104in}}%
\pgfpathlineto{\pgfqpoint{4.644147in}{1.303708in}}%
\pgfpathlineto{\pgfqpoint{4.649143in}{1.332940in}}%
\pgfpathlineto{\pgfqpoint{4.654140in}{1.355982in}}%
\pgfpathlineto{\pgfqpoint{4.659136in}{1.373568in}}%
\pgfpathlineto{\pgfqpoint{4.664133in}{1.385915in}}%
\pgfpathlineto{\pgfqpoint{4.669129in}{1.380203in}}%
\pgfpathlineto{\pgfqpoint{4.674125in}{1.375209in}}%
\pgfpathlineto{\pgfqpoint{4.679122in}{1.368537in}}%
\pgfpathlineto{\pgfqpoint{4.684118in}{1.355186in}}%
\pgfpathlineto{\pgfqpoint{4.689114in}{1.340128in}}%
\pgfpathlineto{\pgfqpoint{4.694111in}{1.316130in}}%
\pgfpathlineto{\pgfqpoint{4.699107in}{1.286095in}}%
\pgfpathlineto{\pgfqpoint{4.704104in}{1.252186in}}%
\pgfpathlineto{\pgfqpoint{4.714096in}{1.162659in}}%
\pgfpathlineto{\pgfqpoint{4.719093in}{1.082791in}}%
\pgfpathlineto{\pgfqpoint{4.724089in}{1.046641in}}%
\pgfpathlineto{\pgfqpoint{4.729085in}{1.043915in}}%
\pgfpathlineto{\pgfqpoint{4.734082in}{1.032022in}}%
\pgfpathlineto{\pgfqpoint{4.739078in}{1.033715in}}%
\pgfpathlineto{\pgfqpoint{4.744075in}{1.079668in}}%
\pgfpathlineto{\pgfqpoint{4.749071in}{1.148861in}}%
\pgfpathlineto{\pgfqpoint{4.759064in}{1.311330in}}%
\pgfpathlineto{\pgfqpoint{4.764060in}{1.294860in}}%
\pgfpathlineto{\pgfqpoint{4.769057in}{1.282573in}}%
\pgfpathlineto{\pgfqpoint{4.774053in}{1.294352in}}%
\pgfpathlineto{\pgfqpoint{4.779049in}{1.316703in}}%
\pgfpathlineto{\pgfqpoint{4.784046in}{1.379575in}}%
\pgfpathlineto{\pgfqpoint{4.789042in}{1.415832in}}%
\pgfpathlineto{\pgfqpoint{4.794038in}{1.457491in}}%
\pgfpathlineto{\pgfqpoint{4.799035in}{1.491336in}}%
\pgfpathlineto{\pgfqpoint{4.804031in}{1.488605in}}%
\pgfpathlineto{\pgfqpoint{4.809028in}{1.486296in}}%
\pgfpathlineto{\pgfqpoint{4.814024in}{1.482701in}}%
\pgfpathlineto{\pgfqpoint{4.819020in}{1.479660in}}%
\pgfpathlineto{\pgfqpoint{4.824017in}{1.480022in}}%
\pgfpathlineto{\pgfqpoint{4.829013in}{1.474650in}}%
\pgfpathlineto{\pgfqpoint{4.834009in}{1.472111in}}%
\pgfpathlineto{\pgfqpoint{4.839006in}{1.473073in}}%
\pgfpathlineto{\pgfqpoint{4.848999in}{1.474284in}}%
\pgfpathlineto{\pgfqpoint{4.853995in}{1.475256in}}%
\pgfpathlineto{\pgfqpoint{4.858991in}{1.475213in}}%
\pgfpathlineto{\pgfqpoint{4.863988in}{1.474216in}}%
\pgfpathlineto{\pgfqpoint{4.868984in}{1.470322in}}%
\pgfpathlineto{\pgfqpoint{4.873980in}{1.469447in}}%
\pgfpathlineto{\pgfqpoint{4.878977in}{1.470656in}}%
\pgfpathlineto{\pgfqpoint{4.883973in}{1.465636in}}%
\pgfpathlineto{\pgfqpoint{4.888970in}{1.458330in}}%
\pgfpathlineto{\pgfqpoint{4.893966in}{1.448278in}}%
\pgfpathlineto{\pgfqpoint{4.898962in}{1.441381in}}%
\pgfpathlineto{\pgfqpoint{4.903959in}{1.433879in}}%
\pgfpathlineto{\pgfqpoint{4.908955in}{1.418478in}}%
\pgfpathlineto{\pgfqpoint{4.913952in}{1.405569in}}%
\pgfpathlineto{\pgfqpoint{4.918948in}{1.349352in}}%
\pgfpathlineto{\pgfqpoint{4.923944in}{1.406409in}}%
\pgfpathlineto{\pgfqpoint{4.928941in}{1.456593in}}%
\pgfpathlineto{\pgfqpoint{4.933937in}{1.494704in}}%
\pgfpathlineto{\pgfqpoint{4.938933in}{1.520478in}}%
\pgfpathlineto{\pgfqpoint{4.943930in}{1.529751in}}%
\pgfpathlineto{\pgfqpoint{4.948926in}{1.543536in}}%
\pgfpathlineto{\pgfqpoint{4.953923in}{1.558684in}}%
\pgfpathlineto{\pgfqpoint{4.958919in}{1.580912in}}%
\pgfpathlineto{\pgfqpoint{4.963915in}{1.606262in}}%
\pgfpathlineto{\pgfqpoint{4.968912in}{1.635063in}}%
\pgfpathlineto{\pgfqpoint{4.973908in}{1.659465in}}%
\pgfpathlineto{\pgfqpoint{4.978904in}{1.711583in}}%
\pgfpathlineto{\pgfqpoint{4.988897in}{1.646330in}}%
\pgfpathlineto{\pgfqpoint{4.993894in}{1.625050in}}%
\pgfpathlineto{\pgfqpoint{4.998890in}{1.605653in}}%
\pgfpathlineto{\pgfqpoint{5.003886in}{1.588933in}}%
\pgfpathlineto{\pgfqpoint{5.008883in}{1.574375in}}%
\pgfpathlineto{\pgfqpoint{5.013879in}{1.567917in}}%
\pgfpathlineto{\pgfqpoint{5.018875in}{1.552233in}}%
\pgfpathlineto{\pgfqpoint{5.023872in}{1.528189in}}%
\pgfpathlineto{\pgfqpoint{5.028868in}{1.500873in}}%
\pgfpathlineto{\pgfqpoint{5.033865in}{1.471091in}}%
\pgfpathlineto{\pgfqpoint{5.048854in}{1.330308in}}%
\pgfpathlineto{\pgfqpoint{5.053850in}{1.296779in}}%
\pgfpathlineto{\pgfqpoint{5.058847in}{1.288058in}}%
\pgfpathlineto{\pgfqpoint{5.063843in}{1.290818in}}%
\pgfpathlineto{\pgfqpoint{5.073836in}{1.298029in}}%
\pgfpathlineto{\pgfqpoint{5.078832in}{1.286330in}}%
\pgfpathlineto{\pgfqpoint{5.083828in}{1.280255in}}%
\pgfpathlineto{\pgfqpoint{5.088825in}{1.260778in}}%
\pgfpathlineto{\pgfqpoint{5.093821in}{1.244848in}}%
\pgfpathlineto{\pgfqpoint{5.103814in}{1.193432in}}%
\pgfpathlineto{\pgfqpoint{5.108810in}{1.168494in}}%
\pgfpathlineto{\pgfqpoint{5.113807in}{1.188946in}}%
\pgfpathlineto{\pgfqpoint{5.118803in}{1.199251in}}%
\pgfpathlineto{\pgfqpoint{5.123799in}{1.150533in}}%
\pgfpathlineto{\pgfqpoint{5.128796in}{0.929301in}}%
\pgfpathlineto{\pgfqpoint{5.133792in}{1.148065in}}%
\pgfpathlineto{\pgfqpoint{5.138789in}{1.331989in}}%
\pgfpathlineto{\pgfqpoint{5.143785in}{1.359987in}}%
\pgfpathlineto{\pgfqpoint{5.148781in}{1.373807in}}%
\pgfpathlineto{\pgfqpoint{5.158774in}{1.362844in}}%
\pgfpathlineto{\pgfqpoint{5.163771in}{1.350434in}}%
\pgfpathlineto{\pgfqpoint{5.168767in}{1.347028in}}%
\pgfpathlineto{\pgfqpoint{5.173763in}{1.336507in}}%
\pgfpathlineto{\pgfqpoint{5.178760in}{1.336781in}}%
\pgfpathlineto{\pgfqpoint{5.183756in}{1.321974in}}%
\pgfpathlineto{\pgfqpoint{5.188752in}{1.316537in}}%
\pgfpathlineto{\pgfqpoint{5.193749in}{1.313407in}}%
\pgfpathlineto{\pgfqpoint{5.198745in}{1.309867in}}%
\pgfpathlineto{\pgfqpoint{5.203742in}{1.310228in}}%
\pgfpathlineto{\pgfqpoint{5.208738in}{1.300266in}}%
\pgfpathlineto{\pgfqpoint{5.218731in}{1.266527in}}%
\pgfpathlineto{\pgfqpoint{5.223727in}{1.253359in}}%
\pgfpathlineto{\pgfqpoint{5.228723in}{1.230036in}}%
\pgfpathlineto{\pgfqpoint{5.233720in}{1.210375in}}%
\pgfpathlineto{\pgfqpoint{5.238716in}{1.185040in}}%
\pgfpathlineto{\pgfqpoint{5.243713in}{1.164385in}}%
\pgfpathlineto{\pgfqpoint{5.248709in}{1.151102in}}%
\pgfpathlineto{\pgfqpoint{5.253705in}{1.153169in}}%
\pgfpathlineto{\pgfqpoint{5.258702in}{1.153763in}}%
\pgfpathlineto{\pgfqpoint{5.268694in}{1.185095in}}%
\pgfpathlineto{\pgfqpoint{5.273691in}{1.215607in}}%
\pgfpathlineto{\pgfqpoint{5.278687in}{1.267969in}}%
\pgfpathlineto{\pgfqpoint{5.288680in}{1.366603in}}%
\pgfpathlineto{\pgfqpoint{5.298673in}{1.446501in}}%
\pgfpathlineto{\pgfqpoint{5.308666in}{1.513846in}}%
\pgfpathlineto{\pgfqpoint{5.313662in}{1.541051in}}%
\pgfpathlineto{\pgfqpoint{5.318658in}{1.573625in}}%
\pgfpathlineto{\pgfqpoint{5.323655in}{1.559968in}}%
\pgfpathlineto{\pgfqpoint{5.328651in}{1.549708in}}%
\pgfpathlineto{\pgfqpoint{5.333647in}{1.532928in}}%
\pgfpathlineto{\pgfqpoint{5.338644in}{1.528347in}}%
\pgfpathlineto{\pgfqpoint{5.343640in}{1.518735in}}%
\pgfpathlineto{\pgfqpoint{5.348637in}{1.514830in}}%
\pgfpathlineto{\pgfqpoint{5.363626in}{1.511734in}}%
\pgfpathlineto{\pgfqpoint{5.368622in}{1.511771in}}%
\pgfpathlineto{\pgfqpoint{5.373618in}{1.514156in}}%
\pgfpathlineto{\pgfqpoint{5.383611in}{1.530066in}}%
\pgfpathlineto{\pgfqpoint{5.388608in}{1.536149in}}%
\pgfpathlineto{\pgfqpoint{5.393604in}{1.531694in}}%
\pgfpathlineto{\pgfqpoint{5.403597in}{1.512215in}}%
\pgfpathlineto{\pgfqpoint{5.408593in}{1.507694in}}%
\pgfpathlineto{\pgfqpoint{5.413589in}{1.499602in}}%
\pgfpathlineto{\pgfqpoint{5.418586in}{1.495453in}}%
\pgfpathlineto{\pgfqpoint{5.423582in}{1.503586in}}%
\pgfpathlineto{\pgfqpoint{5.428579in}{1.523717in}}%
\pgfpathlineto{\pgfqpoint{5.433575in}{1.552189in}}%
\pgfpathlineto{\pgfqpoint{5.438571in}{1.577211in}}%
\pgfpathlineto{\pgfqpoint{5.443568in}{1.592795in}}%
\pgfpathlineto{\pgfqpoint{5.448564in}{1.601266in}}%
\pgfpathlineto{\pgfqpoint{5.453561in}{1.605180in}}%
\pgfpathlineto{\pgfqpoint{5.458557in}{1.606479in}}%
\pgfpathlineto{\pgfqpoint{5.463553in}{1.611697in}}%
\pgfpathlineto{\pgfqpoint{5.468550in}{1.603774in}}%
\pgfpathlineto{\pgfqpoint{5.483539in}{1.549439in}}%
\pgfpathlineto{\pgfqpoint{5.488535in}{1.516832in}}%
\pgfpathlineto{\pgfqpoint{5.493532in}{1.520456in}}%
\pgfpathlineto{\pgfqpoint{5.498528in}{1.556875in}}%
\pgfpathlineto{\pgfqpoint{5.503524in}{1.579047in}}%
\pgfpathlineto{\pgfqpoint{5.508521in}{1.608453in}}%
\pgfpathlineto{\pgfqpoint{5.513517in}{1.630019in}}%
\pgfpathlineto{\pgfqpoint{5.518513in}{1.661649in}}%
\pgfpathlineto{\pgfqpoint{5.523510in}{1.676265in}}%
\pgfpathlineto{\pgfqpoint{5.528506in}{1.695771in}}%
\pgfpathlineto{\pgfqpoint{5.533503in}{1.710273in}}%
\pgfpathlineto{\pgfqpoint{5.538499in}{1.730243in}}%
\pgfpathlineto{\pgfqpoint{5.543495in}{1.746227in}}%
\pgfpathlineto{\pgfqpoint{5.548492in}{1.755861in}}%
\pgfpathlineto{\pgfqpoint{5.553488in}{1.767069in}}%
\pgfpathlineto{\pgfqpoint{5.558485in}{1.786624in}}%
\pgfpathlineto{\pgfqpoint{5.563481in}{1.803021in}}%
\pgfpathlineto{\pgfqpoint{5.568477in}{1.820915in}}%
\pgfpathlineto{\pgfqpoint{5.573474in}{1.840393in}}%
\pgfpathlineto{\pgfqpoint{5.578470in}{1.870820in}}%
\pgfpathlineto{\pgfqpoint{5.583466in}{1.908587in}}%
\pgfpathlineto{\pgfqpoint{5.588463in}{1.922109in}}%
\pgfpathlineto{\pgfqpoint{5.593459in}{1.931953in}}%
\pgfpathlineto{\pgfqpoint{5.598456in}{1.936294in}}%
\pgfpathlineto{\pgfqpoint{5.603452in}{1.939212in}}%
\pgfpathlineto{\pgfqpoint{5.608448in}{1.934500in}}%
\pgfpathlineto{\pgfqpoint{5.613445in}{1.919561in}}%
\pgfpathlineto{\pgfqpoint{5.618441in}{1.903211in}}%
\pgfpathlineto{\pgfqpoint{5.623437in}{1.888117in}}%
\pgfpathlineto{\pgfqpoint{5.638427in}{1.839501in}}%
\pgfpathlineto{\pgfqpoint{5.643423in}{1.817053in}}%
\pgfpathlineto{\pgfqpoint{5.648419in}{1.796487in}}%
\pgfpathlineto{\pgfqpoint{5.653416in}{1.772915in}}%
\pgfpathlineto{\pgfqpoint{5.658412in}{1.746983in}}%
\pgfpathlineto{\pgfqpoint{5.663408in}{1.713580in}}%
\pgfpathlineto{\pgfqpoint{5.668405in}{1.671705in}}%
\pgfpathlineto{\pgfqpoint{5.673401in}{1.625036in}}%
\pgfpathlineto{\pgfqpoint{5.683394in}{1.477542in}}%
\pgfpathlineto{\pgfqpoint{5.688390in}{1.536013in}}%
\pgfpathlineto{\pgfqpoint{5.693387in}{1.586415in}}%
\pgfpathlineto{\pgfqpoint{5.698383in}{1.610425in}}%
\pgfpathlineto{\pgfqpoint{5.703380in}{1.639886in}}%
\pgfpathlineto{\pgfqpoint{5.708376in}{1.664544in}}%
\pgfpathlineto{\pgfqpoint{5.713372in}{1.685484in}}%
\pgfpathlineto{\pgfqpoint{5.718369in}{1.718280in}}%
\pgfpathlineto{\pgfqpoint{5.723365in}{1.728281in}}%
\pgfpathlineto{\pgfqpoint{5.728361in}{1.734344in}}%
\pgfpathlineto{\pgfqpoint{5.733358in}{1.731951in}}%
\pgfpathlineto{\pgfqpoint{5.738354in}{1.725801in}}%
\pgfpathlineto{\pgfqpoint{5.743351in}{1.724065in}}%
\pgfpathlineto{\pgfqpoint{5.748347in}{1.724812in}}%
\pgfpathlineto{\pgfqpoint{5.753343in}{1.724109in}}%
\pgfpathlineto{\pgfqpoint{5.758340in}{1.731763in}}%
\pgfpathlineto{\pgfqpoint{5.763336in}{1.736532in}}%
\pgfpathlineto{\pgfqpoint{5.768332in}{1.748142in}}%
\pgfpathlineto{\pgfqpoint{5.773329in}{1.746520in}}%
\pgfpathlineto{\pgfqpoint{5.778325in}{1.723567in}}%
\pgfpathlineto{\pgfqpoint{5.783322in}{1.708993in}}%
\pgfpathlineto{\pgfqpoint{5.788318in}{1.697617in}}%
\pgfpathlineto{\pgfqpoint{5.793314in}{1.690680in}}%
\pgfpathlineto{\pgfqpoint{5.798311in}{1.682867in}}%
\pgfpathlineto{\pgfqpoint{5.803307in}{1.679999in}}%
\pgfpathlineto{\pgfqpoint{5.808303in}{1.675144in}}%
\pgfpathlineto{\pgfqpoint{5.813300in}{1.676060in}}%
\pgfpathlineto{\pgfqpoint{5.818296in}{1.674289in}}%
\pgfpathlineto{\pgfqpoint{5.823293in}{1.674182in}}%
\pgfpathlineto{\pgfqpoint{5.828289in}{1.673347in}}%
\pgfpathlineto{\pgfqpoint{5.848275in}{1.678535in}}%
\pgfpathlineto{\pgfqpoint{5.853271in}{1.678071in}}%
\pgfpathlineto{\pgfqpoint{5.858267in}{1.679280in}}%
\pgfpathlineto{\pgfqpoint{5.863264in}{1.681855in}}%
\pgfpathlineto{\pgfqpoint{5.868260in}{1.686080in}}%
\pgfpathlineto{\pgfqpoint{5.873256in}{1.692017in}}%
\pgfpathlineto{\pgfqpoint{5.878253in}{1.689722in}}%
\pgfpathlineto{\pgfqpoint{5.883249in}{1.688156in}}%
\pgfpathlineto{\pgfqpoint{5.888246in}{1.688990in}}%
\pgfpathlineto{\pgfqpoint{5.893242in}{1.687305in}}%
\pgfpathlineto{\pgfqpoint{5.898238in}{1.684419in}}%
\pgfpathlineto{\pgfqpoint{5.903235in}{1.684092in}}%
\pgfpathlineto{\pgfqpoint{5.908231in}{1.689275in}}%
\pgfpathlineto{\pgfqpoint{5.913227in}{1.685454in}}%
\pgfpathlineto{\pgfqpoint{5.918224in}{1.667006in}}%
\pgfpathlineto{\pgfqpoint{5.923220in}{1.656408in}}%
\pgfpathlineto{\pgfqpoint{5.928217in}{1.643447in}}%
\pgfpathlineto{\pgfqpoint{5.933213in}{1.624346in}}%
\pgfpathlineto{\pgfqpoint{5.938209in}{1.608674in}}%
\pgfpathlineto{\pgfqpoint{5.943206in}{1.594853in}}%
\pgfpathlineto{\pgfqpoint{5.948202in}{1.578779in}}%
\pgfpathlineto{\pgfqpoint{5.953199in}{1.564385in}}%
\pgfpathlineto{\pgfqpoint{5.958195in}{1.565006in}}%
\pgfpathlineto{\pgfqpoint{5.963191in}{1.568339in}}%
\pgfpathlineto{\pgfqpoint{5.968188in}{1.569104in}}%
\pgfpathlineto{\pgfqpoint{5.973184in}{1.569250in}}%
\pgfpathlineto{\pgfqpoint{5.978180in}{1.570047in}}%
\pgfpathlineto{\pgfqpoint{5.983177in}{1.576692in}}%
\pgfpathlineto{\pgfqpoint{5.988173in}{1.577595in}}%
\pgfpathlineto{\pgfqpoint{5.993170in}{1.579240in}}%
\pgfpathlineto{\pgfqpoint{5.998166in}{1.579415in}}%
\pgfpathlineto{\pgfqpoint{6.003162in}{1.575389in}}%
\pgfpathlineto{\pgfqpoint{6.008159in}{1.569976in}}%
\pgfpathlineto{\pgfqpoint{6.013155in}{1.563306in}}%
\pgfpathlineto{\pgfqpoint{6.018151in}{1.554439in}}%
\pgfpathlineto{\pgfqpoint{6.023148in}{1.546933in}}%
\pgfpathlineto{\pgfqpoint{6.028144in}{1.542090in}}%
\pgfpathlineto{\pgfqpoint{6.033141in}{1.533065in}}%
\pgfpathlineto{\pgfqpoint{6.038137in}{1.527363in}}%
\pgfpathlineto{\pgfqpoint{6.043133in}{1.519792in}}%
\pgfpathlineto{\pgfqpoint{6.048130in}{1.513990in}}%
\pgfpathlineto{\pgfqpoint{6.053126in}{1.512459in}}%
\pgfpathlineto{\pgfqpoint{6.058122in}{1.503242in}}%
\pgfpathlineto{\pgfqpoint{6.063119in}{1.483197in}}%
\pgfpathlineto{\pgfqpoint{6.068115in}{1.469957in}}%
\pgfpathlineto{\pgfqpoint{6.073112in}{1.457981in}}%
\pgfpathlineto{\pgfqpoint{6.078108in}{1.447604in}}%
\pgfpathlineto{\pgfqpoint{6.083104in}{1.435961in}}%
\pgfpathlineto{\pgfqpoint{6.088101in}{1.419538in}}%
\pgfpathlineto{\pgfqpoint{6.093097in}{1.420513in}}%
\pgfpathlineto{\pgfqpoint{6.098094in}{1.437890in}}%
\pgfpathlineto{\pgfqpoint{6.103090in}{1.451006in}}%
\pgfpathlineto{\pgfqpoint{6.108086in}{1.456074in}}%
\pgfpathlineto{\pgfqpoint{6.113083in}{1.465509in}}%
\pgfpathlineto{\pgfqpoint{6.118079in}{1.468228in}}%
\pgfpathlineto{\pgfqpoint{6.123075in}{1.461770in}}%
\pgfpathlineto{\pgfqpoint{6.128072in}{1.461709in}}%
\pgfpathlineto{\pgfqpoint{6.133068in}{1.464019in}}%
\pgfpathlineto{\pgfqpoint{6.138065in}{1.462003in}}%
\pgfpathlineto{\pgfqpoint{6.143061in}{1.463445in}}%
\pgfpathlineto{\pgfqpoint{6.153054in}{1.469031in}}%
\pgfpathlineto{\pgfqpoint{6.158050in}{1.471507in}}%
\pgfpathlineto{\pgfqpoint{6.163046in}{1.471466in}}%
\pgfpathlineto{\pgfqpoint{6.168043in}{1.478716in}}%
\pgfpathlineto{\pgfqpoint{6.173039in}{1.494946in}}%
\pgfpathlineto{\pgfqpoint{6.178036in}{1.496583in}}%
\pgfpathlineto{\pgfqpoint{6.183032in}{1.516168in}}%
\pgfpathlineto{\pgfqpoint{6.188028in}{1.516417in}}%
\pgfpathlineto{\pgfqpoint{6.193025in}{1.517042in}}%
\pgfpathlineto{\pgfqpoint{6.198021in}{1.499029in}}%
\pgfpathlineto{\pgfqpoint{6.203017in}{1.471736in}}%
\pgfpathlineto{\pgfqpoint{6.208014in}{1.466118in}}%
\pgfpathlineto{\pgfqpoint{6.213010in}{1.483205in}}%
\pgfpathlineto{\pgfqpoint{6.218007in}{1.486294in}}%
\pgfpathlineto{\pgfqpoint{6.223003in}{1.487768in}}%
\pgfpathlineto{\pgfqpoint{6.227999in}{1.490962in}}%
\pgfpathlineto{\pgfqpoint{6.232996in}{1.491953in}}%
\pgfpathlineto{\pgfqpoint{6.237992in}{1.492185in}}%
\pgfpathlineto{\pgfqpoint{6.242989in}{1.492100in}}%
\pgfpathlineto{\pgfqpoint{6.247985in}{1.485168in}}%
\pgfpathlineto{\pgfqpoint{6.252981in}{1.484825in}}%
\pgfpathlineto{\pgfqpoint{6.257978in}{1.480655in}}%
\pgfpathlineto{\pgfqpoint{6.262974in}{1.468224in}}%
\pgfpathlineto{\pgfqpoint{6.267970in}{1.455033in}}%
\pgfpathlineto{\pgfqpoint{6.272967in}{1.436690in}}%
\pgfpathlineto{\pgfqpoint{6.277963in}{1.423816in}}%
\pgfpathlineto{\pgfqpoint{6.282960in}{1.414939in}}%
\pgfpathlineto{\pgfqpoint{6.287956in}{1.421568in}}%
\pgfpathlineto{\pgfqpoint{6.292952in}{1.432500in}}%
\pgfpathlineto{\pgfqpoint{6.297949in}{1.445251in}}%
\pgfpathlineto{\pgfqpoint{6.307941in}{1.462930in}}%
\pgfpathlineto{\pgfqpoint{6.312938in}{1.466022in}}%
\pgfpathlineto{\pgfqpoint{6.317934in}{1.450331in}}%
\pgfpathlineto{\pgfqpoint{6.322931in}{1.430084in}}%
\pgfpathlineto{\pgfqpoint{6.332923in}{1.476192in}}%
\pgfpathlineto{\pgfqpoint{6.342916in}{1.494950in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.496910in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.496910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.106960in}{0.456621in}}{\pgfqpoint{5.490522in}{3.196347in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.300961,0.397463,0.676817}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356529in}{1.401344in}}%
\pgfpathlineto{\pgfqpoint{1.361526in}{1.405846in}}%
\pgfpathlineto{\pgfqpoint{1.366522in}{1.406056in}}%
\pgfpathlineto{\pgfqpoint{1.371518in}{1.407726in}}%
\pgfpathlineto{\pgfqpoint{1.376515in}{1.401588in}}%
\pgfpathlineto{\pgfqpoint{1.381511in}{1.386198in}}%
\pgfpathlineto{\pgfqpoint{1.386507in}{1.356601in}}%
\pgfpathlineto{\pgfqpoint{1.391504in}{1.313512in}}%
\pgfpathlineto{\pgfqpoint{1.396500in}{1.274527in}}%
\pgfpathlineto{\pgfqpoint{1.401497in}{1.246298in}}%
\pgfpathlineto{\pgfqpoint{1.411489in}{1.212096in}}%
\pgfpathlineto{\pgfqpoint{1.416486in}{1.138707in}}%
\pgfpathlineto{\pgfqpoint{1.421482in}{1.098174in}}%
\pgfpathlineto{\pgfqpoint{1.426478in}{1.083082in}}%
\pgfpathlineto{\pgfqpoint{1.431475in}{1.097182in}}%
\pgfpathlineto{\pgfqpoint{1.436471in}{1.125741in}}%
\pgfpathlineto{\pgfqpoint{1.441468in}{1.124634in}}%
\pgfpathlineto{\pgfqpoint{1.446464in}{1.107804in}}%
\pgfpathlineto{\pgfqpoint{1.451460in}{1.105815in}}%
\pgfpathlineto{\pgfqpoint{1.456457in}{1.167661in}}%
\pgfpathlineto{\pgfqpoint{1.461453in}{1.223012in}}%
\pgfpathlineto{\pgfqpoint{1.466450in}{1.262966in}}%
\pgfpathlineto{\pgfqpoint{1.471446in}{1.283542in}}%
\pgfpathlineto{\pgfqpoint{1.476442in}{1.282071in}}%
\pgfpathlineto{\pgfqpoint{1.481439in}{1.254939in}}%
\pgfpathlineto{\pgfqpoint{1.486435in}{1.266394in}}%
\pgfpathlineto{\pgfqpoint{1.491431in}{1.252222in}}%
\pgfpathlineto{\pgfqpoint{1.496428in}{1.219503in}}%
\pgfpathlineto{\pgfqpoint{1.501424in}{1.253376in}}%
\pgfpathlineto{\pgfqpoint{1.506421in}{1.277504in}}%
\pgfpathlineto{\pgfqpoint{1.511417in}{1.303194in}}%
\pgfpathlineto{\pgfqpoint{1.516413in}{1.322389in}}%
\pgfpathlineto{\pgfqpoint{1.521410in}{1.331728in}}%
\pgfpathlineto{\pgfqpoint{1.526406in}{1.323824in}}%
\pgfpathlineto{\pgfqpoint{1.531402in}{1.308584in}}%
\pgfpathlineto{\pgfqpoint{1.536399in}{1.295340in}}%
\pgfpathlineto{\pgfqpoint{1.541395in}{1.312027in}}%
\pgfpathlineto{\pgfqpoint{1.546392in}{1.349521in}}%
\pgfpathlineto{\pgfqpoint{1.551388in}{1.349934in}}%
\pgfpathlineto{\pgfqpoint{1.556384in}{1.327455in}}%
\pgfpathlineto{\pgfqpoint{1.561381in}{1.325584in}}%
\pgfpathlineto{\pgfqpoint{1.566377in}{1.331559in}}%
\pgfpathlineto{\pgfqpoint{1.571374in}{1.333110in}}%
\pgfpathlineto{\pgfqpoint{1.576370in}{1.340772in}}%
\pgfpathlineto{\pgfqpoint{1.581366in}{1.336958in}}%
\pgfpathlineto{\pgfqpoint{1.586363in}{1.345300in}}%
\pgfpathlineto{\pgfqpoint{1.591359in}{1.347117in}}%
\pgfpathlineto{\pgfqpoint{1.596355in}{1.360280in}}%
\pgfpathlineto{\pgfqpoint{1.601352in}{1.363963in}}%
\pgfpathlineto{\pgfqpoint{1.606348in}{1.372596in}}%
\pgfpathlineto{\pgfqpoint{1.611345in}{1.385641in}}%
\pgfpathlineto{\pgfqpoint{1.616341in}{1.384096in}}%
\pgfpathlineto{\pgfqpoint{1.621337in}{1.386345in}}%
\pgfpathlineto{\pgfqpoint{1.626334in}{1.384087in}}%
\pgfpathlineto{\pgfqpoint{1.631330in}{1.369647in}}%
\pgfpathlineto{\pgfqpoint{1.636326in}{1.364177in}}%
\pgfpathlineto{\pgfqpoint{1.641323in}{1.355903in}}%
\pgfpathlineto{\pgfqpoint{1.646319in}{1.345068in}}%
\pgfpathlineto{\pgfqpoint{1.651316in}{1.326856in}}%
\pgfpathlineto{\pgfqpoint{1.656312in}{1.315762in}}%
\pgfpathlineto{\pgfqpoint{1.661308in}{1.308420in}}%
\pgfpathlineto{\pgfqpoint{1.666305in}{1.292472in}}%
\pgfpathlineto{\pgfqpoint{1.671301in}{1.271534in}}%
\pgfpathlineto{\pgfqpoint{1.676297in}{1.258286in}}%
\pgfpathlineto{\pgfqpoint{1.681294in}{1.238348in}}%
\pgfpathlineto{\pgfqpoint{1.686290in}{1.214477in}}%
\pgfpathlineto{\pgfqpoint{1.691287in}{1.176816in}}%
\pgfpathlineto{\pgfqpoint{1.696283in}{1.156402in}}%
\pgfpathlineto{\pgfqpoint{1.701279in}{1.198189in}}%
\pgfpathlineto{\pgfqpoint{1.706276in}{1.248674in}}%
\pgfpathlineto{\pgfqpoint{1.711272in}{1.310012in}}%
\pgfpathlineto{\pgfqpoint{1.716269in}{1.401560in}}%
\pgfpathlineto{\pgfqpoint{1.721265in}{1.445348in}}%
\pgfpathlineto{\pgfqpoint{1.726261in}{1.485380in}}%
\pgfpathlineto{\pgfqpoint{1.731258in}{1.511153in}}%
\pgfpathlineto{\pgfqpoint{1.736254in}{1.544106in}}%
\pgfpathlineto{\pgfqpoint{1.741250in}{1.561081in}}%
\pgfpathlineto{\pgfqpoint{1.746247in}{1.537137in}}%
\pgfpathlineto{\pgfqpoint{1.751243in}{1.498724in}}%
\pgfpathlineto{\pgfqpoint{1.756240in}{1.444032in}}%
\pgfpathlineto{\pgfqpoint{1.761236in}{1.404667in}}%
\pgfpathlineto{\pgfqpoint{1.766232in}{1.379092in}}%
\pgfpathlineto{\pgfqpoint{1.771229in}{1.370787in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.392530in}}%
\pgfpathlineto{\pgfqpoint{1.786218in}{1.626474in}}%
\pgfpathlineto{\pgfqpoint{1.791214in}{1.892407in}}%
\pgfpathlineto{\pgfqpoint{1.796211in}{1.905953in}}%
\pgfpathlineto{\pgfqpoint{1.801207in}{1.700450in}}%
\pgfpathlineto{\pgfqpoint{1.806203in}{1.620744in}}%
\pgfpathlineto{\pgfqpoint{1.811200in}{1.594045in}}%
\pgfpathlineto{\pgfqpoint{1.816196in}{1.538898in}}%
\pgfpathlineto{\pgfqpoint{1.821192in}{1.543288in}}%
\pgfpathlineto{\pgfqpoint{1.826189in}{1.539739in}}%
\pgfpathlineto{\pgfqpoint{1.831185in}{1.525262in}}%
\pgfpathlineto{\pgfqpoint{1.836182in}{1.561494in}}%
\pgfpathlineto{\pgfqpoint{1.841178in}{1.603273in}}%
\pgfpathlineto{\pgfqpoint{1.846174in}{1.607838in}}%
\pgfpathlineto{\pgfqpoint{1.851171in}{1.622974in}}%
\pgfpathlineto{\pgfqpoint{1.856167in}{1.602461in}}%
\pgfpathlineto{\pgfqpoint{1.861164in}{1.571676in}}%
\pgfpathlineto{\pgfqpoint{1.871156in}{1.457089in}}%
\pgfpathlineto{\pgfqpoint{1.876153in}{1.407558in}}%
\pgfpathlineto{\pgfqpoint{1.881149in}{1.379903in}}%
\pgfpathlineto{\pgfqpoint{1.886145in}{1.359541in}}%
\pgfpathlineto{\pgfqpoint{1.891142in}{1.335361in}}%
\pgfpathlineto{\pgfqpoint{1.896138in}{1.317555in}}%
\pgfpathlineto{\pgfqpoint{1.901135in}{1.325235in}}%
\pgfpathlineto{\pgfqpoint{1.906131in}{1.324286in}}%
\pgfpathlineto{\pgfqpoint{1.911127in}{1.371692in}}%
\pgfpathlineto{\pgfqpoint{1.916124in}{1.399179in}}%
\pgfpathlineto{\pgfqpoint{1.921120in}{1.408293in}}%
\pgfpathlineto{\pgfqpoint{1.931113in}{1.412480in}}%
\pgfpathlineto{\pgfqpoint{1.936109in}{1.408041in}}%
\pgfpathlineto{\pgfqpoint{1.941106in}{1.410554in}}%
\pgfpathlineto{\pgfqpoint{1.946102in}{1.409105in}}%
\pgfpathlineto{\pgfqpoint{1.951098in}{1.420465in}}%
\pgfpathlineto{\pgfqpoint{1.956095in}{1.428962in}}%
\pgfpathlineto{\pgfqpoint{1.961091in}{1.453037in}}%
\pgfpathlineto{\pgfqpoint{1.971084in}{1.484311in}}%
\pgfpathlineto{\pgfqpoint{1.976080in}{1.490083in}}%
\pgfpathlineto{\pgfqpoint{1.981077in}{1.496666in}}%
\pgfpathlineto{\pgfqpoint{1.986073in}{1.492982in}}%
\pgfpathlineto{\pgfqpoint{1.991069in}{1.487114in}}%
\pgfpathlineto{\pgfqpoint{1.996066in}{1.483078in}}%
\pgfpathlineto{\pgfqpoint{2.001062in}{1.481696in}}%
\pgfpathlineto{\pgfqpoint{2.006059in}{1.476992in}}%
\pgfpathlineto{\pgfqpoint{2.011055in}{1.470212in}}%
\pgfpathlineto{\pgfqpoint{2.016051in}{1.467290in}}%
\pgfpathlineto{\pgfqpoint{2.021048in}{1.461562in}}%
\pgfpathlineto{\pgfqpoint{2.026044in}{1.458844in}}%
\pgfpathlineto{\pgfqpoint{2.031040in}{1.449156in}}%
\pgfpathlineto{\pgfqpoint{2.046030in}{1.410388in}}%
\pgfpathlineto{\pgfqpoint{2.051026in}{1.395058in}}%
\pgfpathlineto{\pgfqpoint{2.056022in}{1.386980in}}%
\pgfpathlineto{\pgfqpoint{2.061019in}{1.377112in}}%
\pgfpathlineto{\pgfqpoint{2.066015in}{1.372866in}}%
\pgfpathlineto{\pgfqpoint{2.071011in}{1.383576in}}%
\pgfpathlineto{\pgfqpoint{2.076008in}{1.398150in}}%
\pgfpathlineto{\pgfqpoint{2.081004in}{1.409743in}}%
\pgfpathlineto{\pgfqpoint{2.086001in}{1.423049in}}%
\pgfpathlineto{\pgfqpoint{2.090997in}{1.438505in}}%
\pgfpathlineto{\pgfqpoint{2.095993in}{1.445401in}}%
\pgfpathlineto{\pgfqpoint{2.100990in}{1.450917in}}%
\pgfpathlineto{\pgfqpoint{2.105986in}{1.459276in}}%
\pgfpathlineto{\pgfqpoint{2.110983in}{1.458181in}}%
\pgfpathlineto{\pgfqpoint{2.115979in}{1.463750in}}%
\pgfpathlineto{\pgfqpoint{2.120975in}{1.460838in}}%
\pgfpathlineto{\pgfqpoint{2.125972in}{1.448115in}}%
\pgfpathlineto{\pgfqpoint{2.130968in}{1.414653in}}%
\pgfpathlineto{\pgfqpoint{2.135964in}{1.374773in}}%
\pgfpathlineto{\pgfqpoint{2.140961in}{1.408033in}}%
\pgfpathlineto{\pgfqpoint{2.145957in}{1.438432in}}%
\pgfpathlineto{\pgfqpoint{2.150954in}{1.455998in}}%
\pgfpathlineto{\pgfqpoint{2.155950in}{1.462951in}}%
\pgfpathlineto{\pgfqpoint{2.160946in}{1.461499in}}%
\pgfpathlineto{\pgfqpoint{2.165943in}{1.462547in}}%
\pgfpathlineto{\pgfqpoint{2.170939in}{1.457353in}}%
\pgfpathlineto{\pgfqpoint{2.175935in}{1.467342in}}%
\pgfpathlineto{\pgfqpoint{2.180932in}{1.461194in}}%
\pgfpathlineto{\pgfqpoint{2.185928in}{1.451703in}}%
\pgfpathlineto{\pgfqpoint{2.190925in}{1.466730in}}%
\pgfpathlineto{\pgfqpoint{2.195921in}{1.483124in}}%
\pgfpathlineto{\pgfqpoint{2.205914in}{1.510023in}}%
\pgfpathlineto{\pgfqpoint{2.210910in}{1.511205in}}%
\pgfpathlineto{\pgfqpoint{2.215906in}{1.518011in}}%
\pgfpathlineto{\pgfqpoint{2.220903in}{1.496055in}}%
\pgfpathlineto{\pgfqpoint{2.225899in}{1.523898in}}%
\pgfpathlineto{\pgfqpoint{2.230896in}{1.553860in}}%
\pgfpathlineto{\pgfqpoint{2.235892in}{1.567834in}}%
\pgfpathlineto{\pgfqpoint{2.240888in}{1.573504in}}%
\pgfpathlineto{\pgfqpoint{2.245885in}{1.554436in}}%
\pgfpathlineto{\pgfqpoint{2.250881in}{1.552426in}}%
\pgfpathlineto{\pgfqpoint{2.255878in}{1.547000in}}%
\pgfpathlineto{\pgfqpoint{2.260874in}{1.547876in}}%
\pgfpathlineto{\pgfqpoint{2.265870in}{1.545674in}}%
\pgfpathlineto{\pgfqpoint{2.270867in}{1.544372in}}%
\pgfpathlineto{\pgfqpoint{2.275863in}{1.525434in}}%
\pgfpathlineto{\pgfqpoint{2.280859in}{1.540200in}}%
\pgfpathlineto{\pgfqpoint{2.285856in}{1.583093in}}%
\pgfpathlineto{\pgfqpoint{2.290852in}{1.607361in}}%
\pgfpathlineto{\pgfqpoint{2.295849in}{1.633553in}}%
\pgfpathlineto{\pgfqpoint{2.300845in}{1.642157in}}%
\pgfpathlineto{\pgfqpoint{2.310838in}{1.665650in}}%
\pgfpathlineto{\pgfqpoint{2.315834in}{1.678505in}}%
\pgfpathlineto{\pgfqpoint{2.325827in}{1.712790in}}%
\pgfpathlineto{\pgfqpoint{2.330823in}{1.732070in}}%
\pgfpathlineto{\pgfqpoint{2.335820in}{1.750084in}}%
\pgfpathlineto{\pgfqpoint{2.340816in}{1.766277in}}%
\pgfpathlineto{\pgfqpoint{2.350809in}{1.794457in}}%
\pgfpathlineto{\pgfqpoint{2.355805in}{1.801907in}}%
\pgfpathlineto{\pgfqpoint{2.360801in}{1.813212in}}%
\pgfpathlineto{\pgfqpoint{2.365798in}{1.822176in}}%
\pgfpathlineto{\pgfqpoint{2.375791in}{1.826398in}}%
\pgfpathlineto{\pgfqpoint{2.380787in}{1.829586in}}%
\pgfpathlineto{\pgfqpoint{2.385783in}{1.836648in}}%
\pgfpathlineto{\pgfqpoint{2.390780in}{1.839635in}}%
\pgfpathlineto{\pgfqpoint{2.395776in}{1.842949in}}%
\pgfpathlineto{\pgfqpoint{2.400773in}{1.854019in}}%
\pgfpathlineto{\pgfqpoint{2.405769in}{1.863272in}}%
\pgfpathlineto{\pgfqpoint{2.410765in}{1.879974in}}%
\pgfpathlineto{\pgfqpoint{2.415762in}{1.905896in}}%
\pgfpathlineto{\pgfqpoint{2.420758in}{1.912464in}}%
\pgfpathlineto{\pgfqpoint{2.425754in}{1.875295in}}%
\pgfpathlineto{\pgfqpoint{2.430751in}{1.840328in}}%
\pgfpathlineto{\pgfqpoint{2.435747in}{1.823167in}}%
\pgfpathlineto{\pgfqpoint{2.440744in}{1.822283in}}%
\pgfpathlineto{\pgfqpoint{2.445740in}{1.824138in}}%
\pgfpathlineto{\pgfqpoint{2.450736in}{1.838379in}}%
\pgfpathlineto{\pgfqpoint{2.455733in}{1.831742in}}%
\pgfpathlineto{\pgfqpoint{2.460729in}{1.836112in}}%
\pgfpathlineto{\pgfqpoint{2.465725in}{1.844368in}}%
\pgfpathlineto{\pgfqpoint{2.470722in}{1.846751in}}%
\pgfpathlineto{\pgfqpoint{2.475718in}{1.833592in}}%
\pgfpathlineto{\pgfqpoint{2.480715in}{1.841177in}}%
\pgfpathlineto{\pgfqpoint{2.485711in}{1.858154in}}%
\pgfpathlineto{\pgfqpoint{2.490707in}{1.914972in}}%
\pgfpathlineto{\pgfqpoint{2.500700in}{2.165867in}}%
\pgfpathlineto{\pgfqpoint{2.505697in}{2.223566in}}%
\pgfpathlineto{\pgfqpoint{2.510693in}{2.182276in}}%
\pgfpathlineto{\pgfqpoint{2.515689in}{2.167339in}}%
\pgfpathlineto{\pgfqpoint{2.520686in}{2.181782in}}%
\pgfpathlineto{\pgfqpoint{2.525682in}{2.232701in}}%
\pgfpathlineto{\pgfqpoint{2.530678in}{2.349910in}}%
\pgfpathlineto{\pgfqpoint{2.535675in}{2.479032in}}%
\pgfpathlineto{\pgfqpoint{2.540671in}{2.362122in}}%
\pgfpathlineto{\pgfqpoint{2.545668in}{2.230533in}}%
\pgfpathlineto{\pgfqpoint{2.550664in}{2.189913in}}%
\pgfpathlineto{\pgfqpoint{2.555660in}{2.187712in}}%
\pgfpathlineto{\pgfqpoint{2.560657in}{2.209448in}}%
\pgfpathlineto{\pgfqpoint{2.565653in}{2.329935in}}%
\pgfpathlineto{\pgfqpoint{2.570649in}{2.597158in}}%
\pgfpathlineto{\pgfqpoint{2.575646in}{2.447078in}}%
\pgfpathlineto{\pgfqpoint{2.580642in}{2.285369in}}%
\pgfpathlineto{\pgfqpoint{2.585639in}{2.221090in}}%
\pgfpathlineto{\pgfqpoint{2.590635in}{2.164202in}}%
\pgfpathlineto{\pgfqpoint{2.595631in}{2.162439in}}%
\pgfpathlineto{\pgfqpoint{2.600628in}{2.144866in}}%
\pgfpathlineto{\pgfqpoint{2.605624in}{2.149898in}}%
\pgfpathlineto{\pgfqpoint{2.610620in}{2.132164in}}%
\pgfpathlineto{\pgfqpoint{2.615617in}{2.074389in}}%
\pgfpathlineto{\pgfqpoint{2.625610in}{2.223952in}}%
\pgfpathlineto{\pgfqpoint{2.630606in}{2.166413in}}%
\pgfpathlineto{\pgfqpoint{2.635602in}{2.152832in}}%
\pgfpathlineto{\pgfqpoint{2.640599in}{2.123815in}}%
\pgfpathlineto{\pgfqpoint{2.645595in}{2.102084in}}%
\pgfpathlineto{\pgfqpoint{2.650592in}{2.120640in}}%
\pgfpathlineto{\pgfqpoint{2.655588in}{2.062673in}}%
\pgfpathlineto{\pgfqpoint{2.660584in}{1.941787in}}%
\pgfpathlineto{\pgfqpoint{2.665581in}{1.894312in}}%
\pgfpathlineto{\pgfqpoint{2.670577in}{1.895874in}}%
\pgfpathlineto{\pgfqpoint{2.675573in}{1.783938in}}%
\pgfpathlineto{\pgfqpoint{2.680570in}{1.784572in}}%
\pgfpathlineto{\pgfqpoint{2.690563in}{1.862733in}}%
\pgfpathlineto{\pgfqpoint{2.695559in}{1.926644in}}%
\pgfpathlineto{\pgfqpoint{2.700555in}{2.039245in}}%
\pgfpathlineto{\pgfqpoint{2.705552in}{2.070264in}}%
\pgfpathlineto{\pgfqpoint{2.710548in}{2.067562in}}%
\pgfpathlineto{\pgfqpoint{2.715544in}{2.032378in}}%
\pgfpathlineto{\pgfqpoint{2.720541in}{1.988917in}}%
\pgfpathlineto{\pgfqpoint{2.725537in}{1.993726in}}%
\pgfpathlineto{\pgfqpoint{2.730534in}{1.932617in}}%
\pgfpathlineto{\pgfqpoint{2.735530in}{1.888722in}}%
\pgfpathlineto{\pgfqpoint{2.740526in}{1.832280in}}%
\pgfpathlineto{\pgfqpoint{2.745523in}{1.846082in}}%
\pgfpathlineto{\pgfqpoint{2.750519in}{1.937865in}}%
\pgfpathlineto{\pgfqpoint{2.755515in}{1.957603in}}%
\pgfpathlineto{\pgfqpoint{2.760512in}{1.918155in}}%
\pgfpathlineto{\pgfqpoint{2.765508in}{1.893007in}}%
\pgfpathlineto{\pgfqpoint{2.770505in}{1.861726in}}%
\pgfpathlineto{\pgfqpoint{2.775501in}{1.853662in}}%
\pgfpathlineto{\pgfqpoint{2.780497in}{1.842960in}}%
\pgfpathlineto{\pgfqpoint{2.785494in}{1.835120in}}%
\pgfpathlineto{\pgfqpoint{2.790490in}{1.823928in}}%
\pgfpathlineto{\pgfqpoint{2.795487in}{1.815602in}}%
\pgfpathlineto{\pgfqpoint{2.800483in}{1.801468in}}%
\pgfpathlineto{\pgfqpoint{2.805479in}{1.794506in}}%
\pgfpathlineto{\pgfqpoint{2.810476in}{1.778056in}}%
\pgfpathlineto{\pgfqpoint{2.815472in}{1.763163in}}%
\pgfpathlineto{\pgfqpoint{2.820468in}{1.749472in}}%
\pgfpathlineto{\pgfqpoint{2.830461in}{1.724731in}}%
\pgfpathlineto{\pgfqpoint{2.835458in}{1.713899in}}%
\pgfpathlineto{\pgfqpoint{2.840454in}{1.703815in}}%
\pgfpathlineto{\pgfqpoint{2.845450in}{1.689678in}}%
\pgfpathlineto{\pgfqpoint{2.850447in}{1.678419in}}%
\pgfpathlineto{\pgfqpoint{2.855443in}{1.668221in}}%
\pgfpathlineto{\pgfqpoint{2.860439in}{1.660961in}}%
\pgfpathlineto{\pgfqpoint{2.870432in}{1.637895in}}%
\pgfpathlineto{\pgfqpoint{2.880425in}{1.616427in}}%
\pgfpathlineto{\pgfqpoint{2.885421in}{1.606775in}}%
\pgfpathlineto{\pgfqpoint{2.890418in}{1.596080in}}%
\pgfpathlineto{\pgfqpoint{2.895414in}{1.588038in}}%
\pgfpathlineto{\pgfqpoint{2.900411in}{1.578381in}}%
\pgfpathlineto{\pgfqpoint{2.905407in}{1.572188in}}%
\pgfpathlineto{\pgfqpoint{2.910403in}{1.563448in}}%
\pgfpathlineto{\pgfqpoint{2.920396in}{1.540590in}}%
\pgfpathlineto{\pgfqpoint{2.925392in}{1.528162in}}%
\pgfpathlineto{\pgfqpoint{2.930389in}{1.514317in}}%
\pgfpathlineto{\pgfqpoint{2.935385in}{1.507233in}}%
\pgfpathlineto{\pgfqpoint{2.940382in}{1.494305in}}%
\pgfpathlineto{\pgfqpoint{2.945378in}{1.500778in}}%
\pgfpathlineto{\pgfqpoint{2.950374in}{1.535106in}}%
\pgfpathlineto{\pgfqpoint{2.955371in}{1.567369in}}%
\pgfpathlineto{\pgfqpoint{2.960367in}{1.566566in}}%
\pgfpathlineto{\pgfqpoint{2.965363in}{1.561121in}}%
\pgfpathlineto{\pgfqpoint{2.970360in}{1.568025in}}%
\pgfpathlineto{\pgfqpoint{2.975356in}{1.578202in}}%
\pgfpathlineto{\pgfqpoint{2.980353in}{1.586140in}}%
\pgfpathlineto{\pgfqpoint{2.985349in}{1.598145in}}%
\pgfpathlineto{\pgfqpoint{2.990345in}{1.608243in}}%
\pgfpathlineto{\pgfqpoint{2.995342in}{1.621330in}}%
\pgfpathlineto{\pgfqpoint{3.000338in}{1.635299in}}%
\pgfpathlineto{\pgfqpoint{3.005334in}{1.651740in}}%
\pgfpathlineto{\pgfqpoint{3.010331in}{1.675062in}}%
\pgfpathlineto{\pgfqpoint{3.015327in}{1.689256in}}%
\pgfpathlineto{\pgfqpoint{3.020324in}{1.706230in}}%
\pgfpathlineto{\pgfqpoint{3.030316in}{1.736748in}}%
\pgfpathlineto{\pgfqpoint{3.035313in}{1.760296in}}%
\pgfpathlineto{\pgfqpoint{3.040309in}{1.788076in}}%
\pgfpathlineto{\pgfqpoint{3.045306in}{1.810949in}}%
\pgfpathlineto{\pgfqpoint{3.050302in}{1.826094in}}%
\pgfpathlineto{\pgfqpoint{3.055298in}{1.814834in}}%
\pgfpathlineto{\pgfqpoint{3.060295in}{1.796724in}}%
\pgfpathlineto{\pgfqpoint{3.065291in}{1.769033in}}%
\pgfpathlineto{\pgfqpoint{3.070287in}{1.748835in}}%
\pgfpathlineto{\pgfqpoint{3.075284in}{1.739584in}}%
\pgfpathlineto{\pgfqpoint{3.080280in}{1.722849in}}%
\pgfpathlineto{\pgfqpoint{3.085277in}{1.695553in}}%
\pgfpathlineto{\pgfqpoint{3.090273in}{1.677732in}}%
\pgfpathlineto{\pgfqpoint{3.095269in}{1.661664in}}%
\pgfpathlineto{\pgfqpoint{3.105262in}{1.642994in}}%
\pgfpathlineto{\pgfqpoint{3.110258in}{1.636676in}}%
\pgfpathlineto{\pgfqpoint{3.120251in}{1.618482in}}%
\pgfpathlineto{\pgfqpoint{3.125248in}{1.610964in}}%
\pgfpathlineto{\pgfqpoint{3.130244in}{1.607026in}}%
\pgfpathlineto{\pgfqpoint{3.140237in}{1.596334in}}%
\pgfpathlineto{\pgfqpoint{3.145233in}{1.590071in}}%
\pgfpathlineto{\pgfqpoint{3.150229in}{1.588792in}}%
\pgfpathlineto{\pgfqpoint{3.155226in}{1.584970in}}%
\pgfpathlineto{\pgfqpoint{3.160222in}{1.587280in}}%
\pgfpathlineto{\pgfqpoint{3.165219in}{1.593510in}}%
\pgfpathlineto{\pgfqpoint{3.170215in}{1.604048in}}%
\pgfpathlineto{\pgfqpoint{3.175211in}{1.624998in}}%
\pgfpathlineto{\pgfqpoint{3.180208in}{1.655460in}}%
\pgfpathlineto{\pgfqpoint{3.185204in}{1.702127in}}%
\pgfpathlineto{\pgfqpoint{3.195197in}{1.890912in}}%
\pgfpathlineto{\pgfqpoint{3.205190in}{1.690556in}}%
\pgfpathlineto{\pgfqpoint{3.210186in}{1.646222in}}%
\pgfpathlineto{\pgfqpoint{3.215182in}{1.606586in}}%
\pgfpathlineto{\pgfqpoint{3.220179in}{1.589622in}}%
\pgfpathlineto{\pgfqpoint{3.225175in}{1.580296in}}%
\pgfpathlineto{\pgfqpoint{3.230172in}{1.578311in}}%
\pgfpathlineto{\pgfqpoint{3.235168in}{1.578159in}}%
\pgfpathlineto{\pgfqpoint{3.240164in}{1.571105in}}%
\pgfpathlineto{\pgfqpoint{3.245161in}{1.566508in}}%
\pgfpathlineto{\pgfqpoint{3.250157in}{1.565305in}}%
\pgfpathlineto{\pgfqpoint{3.255153in}{1.560189in}}%
\pgfpathlineto{\pgfqpoint{3.260150in}{1.554154in}}%
\pgfpathlineto{\pgfqpoint{3.270143in}{1.540313in}}%
\pgfpathlineto{\pgfqpoint{3.275139in}{1.531114in}}%
\pgfpathlineto{\pgfqpoint{3.280135in}{1.523689in}}%
\pgfpathlineto{\pgfqpoint{3.290128in}{1.510860in}}%
\pgfpathlineto{\pgfqpoint{3.295125in}{1.505508in}}%
\pgfpathlineto{\pgfqpoint{3.300121in}{1.499428in}}%
\pgfpathlineto{\pgfqpoint{3.305117in}{1.490870in}}%
\pgfpathlineto{\pgfqpoint{3.310114in}{1.486744in}}%
\pgfpathlineto{\pgfqpoint{3.315110in}{1.480068in}}%
\pgfpathlineto{\pgfqpoint{3.320106in}{1.480645in}}%
\pgfpathlineto{\pgfqpoint{3.325103in}{1.490157in}}%
\pgfpathlineto{\pgfqpoint{3.330099in}{1.508465in}}%
\pgfpathlineto{\pgfqpoint{3.335096in}{1.537720in}}%
\pgfpathlineto{\pgfqpoint{3.340092in}{1.594888in}}%
\pgfpathlineto{\pgfqpoint{3.345088in}{1.615978in}}%
\pgfpathlineto{\pgfqpoint{3.350085in}{1.612037in}}%
\pgfpathlineto{\pgfqpoint{3.355081in}{1.623059in}}%
\pgfpathlineto{\pgfqpoint{3.360077in}{1.624614in}}%
\pgfpathlineto{\pgfqpoint{3.365074in}{1.627050in}}%
\pgfpathlineto{\pgfqpoint{3.370070in}{1.631895in}}%
\pgfpathlineto{\pgfqpoint{3.375067in}{1.634190in}}%
\pgfpathlineto{\pgfqpoint{3.380063in}{1.633577in}}%
\pgfpathlineto{\pgfqpoint{3.385059in}{1.636785in}}%
\pgfpathlineto{\pgfqpoint{3.390056in}{1.633718in}}%
\pgfpathlineto{\pgfqpoint{3.395052in}{1.634972in}}%
\pgfpathlineto{\pgfqpoint{3.400048in}{1.630921in}}%
\pgfpathlineto{\pgfqpoint{3.410041in}{1.636942in}}%
\pgfpathlineto{\pgfqpoint{3.415038in}{1.630242in}}%
\pgfpathlineto{\pgfqpoint{3.425030in}{1.622682in}}%
\pgfpathlineto{\pgfqpoint{3.430027in}{1.617400in}}%
\pgfpathlineto{\pgfqpoint{3.435023in}{1.612840in}}%
\pgfpathlineto{\pgfqpoint{3.440020in}{1.603641in}}%
\pgfpathlineto{\pgfqpoint{3.445016in}{1.595215in}}%
\pgfpathlineto{\pgfqpoint{3.460005in}{1.551535in}}%
\pgfpathlineto{\pgfqpoint{3.465001in}{1.527976in}}%
\pgfpathlineto{\pgfqpoint{3.469998in}{1.511175in}}%
\pgfpathlineto{\pgfqpoint{3.474994in}{1.507937in}}%
\pgfpathlineto{\pgfqpoint{3.479991in}{1.507178in}}%
\pgfpathlineto{\pgfqpoint{3.484987in}{1.513475in}}%
\pgfpathlineto{\pgfqpoint{3.489983in}{1.515857in}}%
\pgfpathlineto{\pgfqpoint{3.494980in}{1.513745in}}%
\pgfpathlineto{\pgfqpoint{3.499976in}{1.516162in}}%
\pgfpathlineto{\pgfqpoint{3.504972in}{1.513222in}}%
\pgfpathlineto{\pgfqpoint{3.509969in}{1.507463in}}%
\pgfpathlineto{\pgfqpoint{3.514965in}{1.504347in}}%
\pgfpathlineto{\pgfqpoint{3.519962in}{1.502651in}}%
\pgfpathlineto{\pgfqpoint{3.524958in}{1.498111in}}%
\pgfpathlineto{\pgfqpoint{3.529954in}{1.490346in}}%
\pgfpathlineto{\pgfqpoint{3.534951in}{1.485618in}}%
\pgfpathlineto{\pgfqpoint{3.539947in}{1.477820in}}%
\pgfpathlineto{\pgfqpoint{3.554936in}{1.446741in}}%
\pgfpathlineto{\pgfqpoint{3.559933in}{1.432710in}}%
\pgfpathlineto{\pgfqpoint{3.564929in}{1.403861in}}%
\pgfpathlineto{\pgfqpoint{3.569925in}{1.399431in}}%
\pgfpathlineto{\pgfqpoint{3.574922in}{1.416878in}}%
\pgfpathlineto{\pgfqpoint{3.579918in}{1.420497in}}%
\pgfpathlineto{\pgfqpoint{3.584915in}{1.423245in}}%
\pgfpathlineto{\pgfqpoint{3.589911in}{1.428429in}}%
\pgfpathlineto{\pgfqpoint{3.594907in}{1.429683in}}%
\pgfpathlineto{\pgfqpoint{3.599904in}{1.437360in}}%
\pgfpathlineto{\pgfqpoint{3.604900in}{1.439565in}}%
\pgfpathlineto{\pgfqpoint{3.609896in}{1.444378in}}%
\pgfpathlineto{\pgfqpoint{3.614893in}{1.452294in}}%
\pgfpathlineto{\pgfqpoint{3.619889in}{1.453767in}}%
\pgfpathlineto{\pgfqpoint{3.624886in}{1.454742in}}%
\pgfpathlineto{\pgfqpoint{3.629882in}{1.457925in}}%
\pgfpathlineto{\pgfqpoint{3.634878in}{1.459942in}}%
\pgfpathlineto{\pgfqpoint{3.639875in}{1.463087in}}%
\pgfpathlineto{\pgfqpoint{3.644871in}{1.465032in}}%
\pgfpathlineto{\pgfqpoint{3.649867in}{1.483144in}}%
\pgfpathlineto{\pgfqpoint{3.654864in}{1.508510in}}%
\pgfpathlineto{\pgfqpoint{3.659860in}{1.539806in}}%
\pgfpathlineto{\pgfqpoint{3.664857in}{1.575777in}}%
\pgfpathlineto{\pgfqpoint{3.669853in}{1.623486in}}%
\pgfpathlineto{\pgfqpoint{3.674849in}{1.682811in}}%
\pgfpathlineto{\pgfqpoint{3.679846in}{1.781286in}}%
\pgfpathlineto{\pgfqpoint{3.684842in}{1.898181in}}%
\pgfpathlineto{\pgfqpoint{3.689838in}{2.194004in}}%
\pgfpathlineto{\pgfqpoint{3.694835in}{2.093017in}}%
\pgfpathlineto{\pgfqpoint{3.699831in}{2.069383in}}%
\pgfpathlineto{\pgfqpoint{3.704828in}{2.025146in}}%
\pgfpathlineto{\pgfqpoint{3.709824in}{1.943054in}}%
\pgfpathlineto{\pgfqpoint{3.714820in}{1.934099in}}%
\pgfpathlineto{\pgfqpoint{3.719817in}{1.923611in}}%
\pgfpathlineto{\pgfqpoint{3.724813in}{1.944889in}}%
\pgfpathlineto{\pgfqpoint{3.729810in}{1.986770in}}%
\pgfpathlineto{\pgfqpoint{3.734806in}{2.039744in}}%
\pgfpathlineto{\pgfqpoint{3.744799in}{2.134419in}}%
\pgfpathlineto{\pgfqpoint{3.749795in}{2.189298in}}%
\pgfpathlineto{\pgfqpoint{3.754791in}{2.215491in}}%
\pgfpathlineto{\pgfqpoint{3.759788in}{2.265512in}}%
\pgfpathlineto{\pgfqpoint{3.764784in}{2.332941in}}%
\pgfpathlineto{\pgfqpoint{3.769781in}{2.561591in}}%
\pgfpathlineto{\pgfqpoint{3.774777in}{2.530036in}}%
\pgfpathlineto{\pgfqpoint{3.779773in}{2.239207in}}%
\pgfpathlineto{\pgfqpoint{3.784770in}{2.125964in}}%
\pgfpathlineto{\pgfqpoint{3.789766in}{2.062340in}}%
\pgfpathlineto{\pgfqpoint{3.794762in}{2.028961in}}%
\pgfpathlineto{\pgfqpoint{3.799759in}{2.087928in}}%
\pgfpathlineto{\pgfqpoint{3.804755in}{2.012774in}}%
\pgfpathlineto{\pgfqpoint{3.809752in}{1.811904in}}%
\pgfpathlineto{\pgfqpoint{3.814748in}{1.672392in}}%
\pgfpathlineto{\pgfqpoint{3.819744in}{1.592990in}}%
\pgfpathlineto{\pgfqpoint{3.824741in}{1.537892in}}%
\pgfpathlineto{\pgfqpoint{3.834734in}{1.436375in}}%
\pgfpathlineto{\pgfqpoint{3.839730in}{1.409423in}}%
\pgfpathlineto{\pgfqpoint{3.844726in}{1.409649in}}%
\pgfpathlineto{\pgfqpoint{3.849723in}{1.394594in}}%
\pgfpathlineto{\pgfqpoint{3.854719in}{1.389301in}}%
\pgfpathlineto{\pgfqpoint{3.864712in}{1.331582in}}%
\pgfpathlineto{\pgfqpoint{3.869708in}{1.337255in}}%
\pgfpathlineto{\pgfqpoint{3.874705in}{1.377200in}}%
\pgfpathlineto{\pgfqpoint{3.879701in}{1.433968in}}%
\pgfpathlineto{\pgfqpoint{3.884697in}{1.477812in}}%
\pgfpathlineto{\pgfqpoint{3.889694in}{1.531747in}}%
\pgfpathlineto{\pgfqpoint{3.894690in}{1.591461in}}%
\pgfpathlineto{\pgfqpoint{3.899686in}{1.641236in}}%
\pgfpathlineto{\pgfqpoint{3.904683in}{1.680195in}}%
\pgfpathlineto{\pgfqpoint{3.909679in}{1.721891in}}%
\pgfpathlineto{\pgfqpoint{3.914676in}{1.756852in}}%
\pgfpathlineto{\pgfqpoint{3.919672in}{1.788050in}}%
\pgfpathlineto{\pgfqpoint{3.924668in}{1.822070in}}%
\pgfpathlineto{\pgfqpoint{3.929665in}{1.870085in}}%
\pgfpathlineto{\pgfqpoint{3.934661in}{1.932724in}}%
\pgfpathlineto{\pgfqpoint{3.939657in}{2.005821in}}%
\pgfpathlineto{\pgfqpoint{3.944654in}{2.147668in}}%
\pgfpathlineto{\pgfqpoint{3.949650in}{2.156059in}}%
\pgfpathlineto{\pgfqpoint{3.954647in}{2.031788in}}%
\pgfpathlineto{\pgfqpoint{3.959643in}{1.982712in}}%
\pgfpathlineto{\pgfqpoint{3.964639in}{1.921296in}}%
\pgfpathlineto{\pgfqpoint{3.969636in}{1.887080in}}%
\pgfpathlineto{\pgfqpoint{3.979629in}{1.799584in}}%
\pgfpathlineto{\pgfqpoint{3.989621in}{1.683274in}}%
\pgfpathlineto{\pgfqpoint{3.994618in}{1.607428in}}%
\pgfpathlineto{\pgfqpoint{3.999614in}{1.581246in}}%
\pgfpathlineto{\pgfqpoint{4.004610in}{1.618047in}}%
\pgfpathlineto{\pgfqpoint{4.009607in}{1.632725in}}%
\pgfpathlineto{\pgfqpoint{4.014603in}{1.652690in}}%
\pgfpathlineto{\pgfqpoint{4.019600in}{1.648854in}}%
\pgfpathlineto{\pgfqpoint{4.024596in}{1.640807in}}%
\pgfpathlineto{\pgfqpoint{4.029592in}{1.632040in}}%
\pgfpathlineto{\pgfqpoint{4.034589in}{1.618288in}}%
\pgfpathlineto{\pgfqpoint{4.044581in}{1.599964in}}%
\pgfpathlineto{\pgfqpoint{4.049578in}{1.589889in}}%
\pgfpathlineto{\pgfqpoint{4.054574in}{1.585577in}}%
\pgfpathlineto{\pgfqpoint{4.059571in}{1.584660in}}%
\pgfpathlineto{\pgfqpoint{4.064567in}{1.591789in}}%
\pgfpathlineto{\pgfqpoint{4.069563in}{1.587969in}}%
\pgfpathlineto{\pgfqpoint{4.074560in}{1.589742in}}%
\pgfpathlineto{\pgfqpoint{4.079556in}{1.582769in}}%
\pgfpathlineto{\pgfqpoint{4.089549in}{1.557732in}}%
\pgfpathlineto{\pgfqpoint{4.094545in}{1.538488in}}%
\pgfpathlineto{\pgfqpoint{4.099542in}{1.528111in}}%
\pgfpathlineto{\pgfqpoint{4.104538in}{1.516733in}}%
\pgfpathlineto{\pgfqpoint{4.109534in}{1.510355in}}%
\pgfpathlineto{\pgfqpoint{4.114531in}{1.502048in}}%
\pgfpathlineto{\pgfqpoint{4.119527in}{1.495628in}}%
\pgfpathlineto{\pgfqpoint{4.124524in}{1.494877in}}%
\pgfpathlineto{\pgfqpoint{4.129520in}{1.492694in}}%
\pgfpathlineto{\pgfqpoint{4.134516in}{1.487643in}}%
\pgfpathlineto{\pgfqpoint{4.139513in}{1.484044in}}%
\pgfpathlineto{\pgfqpoint{4.144509in}{1.477512in}}%
\pgfpathlineto{\pgfqpoint{4.149505in}{1.470157in}}%
\pgfpathlineto{\pgfqpoint{4.154502in}{1.461701in}}%
\pgfpathlineto{\pgfqpoint{4.159498in}{1.446425in}}%
\pgfpathlineto{\pgfqpoint{4.164495in}{1.436732in}}%
\pgfpathlineto{\pgfqpoint{4.169491in}{1.424051in}}%
\pgfpathlineto{\pgfqpoint{4.174487in}{1.408836in}}%
\pgfpathlineto{\pgfqpoint{4.179484in}{1.399694in}}%
\pgfpathlineto{\pgfqpoint{4.189476in}{1.374940in}}%
\pgfpathlineto{\pgfqpoint{4.194473in}{1.377885in}}%
\pgfpathlineto{\pgfqpoint{4.199469in}{1.394807in}}%
\pgfpathlineto{\pgfqpoint{4.209462in}{1.425661in}}%
\pgfpathlineto{\pgfqpoint{4.214458in}{1.448691in}}%
\pgfpathlineto{\pgfqpoint{4.219455in}{1.455053in}}%
\pgfpathlineto{\pgfqpoint{4.224451in}{1.468764in}}%
\pgfpathlineto{\pgfqpoint{4.229448in}{1.474398in}}%
\pgfpathlineto{\pgfqpoint{4.234444in}{1.483845in}}%
\pgfpathlineto{\pgfqpoint{4.239440in}{1.491804in}}%
\pgfpathlineto{\pgfqpoint{4.244437in}{1.506518in}}%
\pgfpathlineto{\pgfqpoint{4.249433in}{1.525100in}}%
\pgfpathlineto{\pgfqpoint{4.254429in}{1.538685in}}%
\pgfpathlineto{\pgfqpoint{4.259426in}{1.557534in}}%
\pgfpathlineto{\pgfqpoint{4.264422in}{1.548571in}}%
\pgfpathlineto{\pgfqpoint{4.269419in}{1.522383in}}%
\pgfpathlineto{\pgfqpoint{4.274415in}{1.499445in}}%
\pgfpathlineto{\pgfqpoint{4.279411in}{1.471857in}}%
\pgfpathlineto{\pgfqpoint{4.289404in}{1.425413in}}%
\pgfpathlineto{\pgfqpoint{4.294400in}{1.393119in}}%
\pgfpathlineto{\pgfqpoint{4.304393in}{1.342085in}}%
\pgfpathlineto{\pgfqpoint{4.309390in}{1.313794in}}%
\pgfpathlineto{\pgfqpoint{4.314386in}{1.296174in}}%
\pgfpathlineto{\pgfqpoint{4.319382in}{1.289382in}}%
\pgfpathlineto{\pgfqpoint{4.324379in}{1.293111in}}%
\pgfpathlineto{\pgfqpoint{4.329375in}{1.304505in}}%
\pgfpathlineto{\pgfqpoint{4.334371in}{1.305444in}}%
\pgfpathlineto{\pgfqpoint{4.339368in}{1.320637in}}%
\pgfpathlineto{\pgfqpoint{4.344364in}{1.353352in}}%
\pgfpathlineto{\pgfqpoint{4.349361in}{1.370398in}}%
\pgfpathlineto{\pgfqpoint{4.354357in}{1.382464in}}%
\pgfpathlineto{\pgfqpoint{4.359353in}{1.391446in}}%
\pgfpathlineto{\pgfqpoint{4.364350in}{1.399041in}}%
\pgfpathlineto{\pgfqpoint{4.369346in}{1.399382in}}%
\pgfpathlineto{\pgfqpoint{4.374343in}{1.408262in}}%
\pgfpathlineto{\pgfqpoint{4.379339in}{1.410080in}}%
\pgfpathlineto{\pgfqpoint{4.384335in}{1.405678in}}%
\pgfpathlineto{\pgfqpoint{4.389332in}{1.405620in}}%
\pgfpathlineto{\pgfqpoint{4.394328in}{1.401871in}}%
\pgfpathlineto{\pgfqpoint{4.399324in}{1.401758in}}%
\pgfpathlineto{\pgfqpoint{4.404321in}{1.399283in}}%
\pgfpathlineto{\pgfqpoint{4.409317in}{1.391590in}}%
\pgfpathlineto{\pgfqpoint{4.414314in}{1.376627in}}%
\pgfpathlineto{\pgfqpoint{4.419310in}{1.372816in}}%
\pgfpathlineto{\pgfqpoint{4.424306in}{1.369711in}}%
\pgfpathlineto{\pgfqpoint{4.429303in}{1.364200in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.362036in}}%
\pgfpathlineto{\pgfqpoint{4.439295in}{1.356989in}}%
\pgfpathlineto{\pgfqpoint{4.444292in}{1.350745in}}%
\pgfpathlineto{\pgfqpoint{4.449288in}{1.345634in}}%
\pgfpathlineto{\pgfqpoint{4.454285in}{1.341717in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{1.332060in}}%
\pgfpathlineto{\pgfqpoint{4.464277in}{1.320989in}}%
\pgfpathlineto{\pgfqpoint{4.469274in}{1.304422in}}%
\pgfpathlineto{\pgfqpoint{4.474270in}{1.286856in}}%
\pgfpathlineto{\pgfqpoint{4.479266in}{1.258830in}}%
\pgfpathlineto{\pgfqpoint{4.484263in}{1.186409in}}%
\pgfpathlineto{\pgfqpoint{4.489259in}{1.109676in}}%
\pgfpathlineto{\pgfqpoint{4.494256in}{1.244110in}}%
\pgfpathlineto{\pgfqpoint{4.499252in}{1.284628in}}%
\pgfpathlineto{\pgfqpoint{4.504248in}{1.322825in}}%
\pgfpathlineto{\pgfqpoint{4.519238in}{1.377142in}}%
\pgfpathlineto{\pgfqpoint{4.524234in}{1.391334in}}%
\pgfpathlineto{\pgfqpoint{4.529230in}{1.402359in}}%
\pgfpathlineto{\pgfqpoint{4.534227in}{1.408400in}}%
\pgfpathlineto{\pgfqpoint{4.539223in}{1.418314in}}%
\pgfpathlineto{\pgfqpoint{4.544219in}{1.425355in}}%
\pgfpathlineto{\pgfqpoint{4.549216in}{1.428502in}}%
\pgfpathlineto{\pgfqpoint{4.554212in}{1.432195in}}%
\pgfpathlineto{\pgfqpoint{4.564205in}{1.434381in}}%
\pgfpathlineto{\pgfqpoint{4.574198in}{1.429307in}}%
\pgfpathlineto{\pgfqpoint{4.579194in}{1.427879in}}%
\pgfpathlineto{\pgfqpoint{4.589187in}{1.408029in}}%
\pgfpathlineto{\pgfqpoint{4.594183in}{1.390435in}}%
\pgfpathlineto{\pgfqpoint{4.599180in}{1.369381in}}%
\pgfpathlineto{\pgfqpoint{4.609172in}{1.312050in}}%
\pgfpathlineto{\pgfqpoint{4.624162in}{1.067783in}}%
\pgfpathlineto{\pgfqpoint{4.629158in}{1.149166in}}%
\pgfpathlineto{\pgfqpoint{4.634154in}{1.218465in}}%
\pgfpathlineto{\pgfqpoint{4.639151in}{1.268104in}}%
\pgfpathlineto{\pgfqpoint{4.644147in}{1.303708in}}%
\pgfpathlineto{\pgfqpoint{4.649143in}{1.332940in}}%
\pgfpathlineto{\pgfqpoint{4.654140in}{1.355982in}}%
\pgfpathlineto{\pgfqpoint{4.659136in}{1.373568in}}%
\pgfpathlineto{\pgfqpoint{4.664133in}{1.385915in}}%
\pgfpathlineto{\pgfqpoint{4.669129in}{1.380203in}}%
\pgfpathlineto{\pgfqpoint{4.674125in}{1.375209in}}%
\pgfpathlineto{\pgfqpoint{4.679122in}{1.368537in}}%
\pgfpathlineto{\pgfqpoint{4.684118in}{1.355186in}}%
\pgfpathlineto{\pgfqpoint{4.689114in}{1.340128in}}%
\pgfpathlineto{\pgfqpoint{4.694111in}{1.299781in}}%
\pgfpathlineto{\pgfqpoint{4.699107in}{1.265650in}}%
\pgfpathlineto{\pgfqpoint{4.704104in}{1.224001in}}%
\pgfpathlineto{\pgfqpoint{4.714096in}{1.128373in}}%
\pgfpathlineto{\pgfqpoint{4.719093in}{1.082791in}}%
\pgfpathlineto{\pgfqpoint{4.724089in}{1.046641in}}%
\pgfpathlineto{\pgfqpoint{4.729085in}{1.043915in}}%
\pgfpathlineto{\pgfqpoint{4.734082in}{1.032022in}}%
\pgfpathlineto{\pgfqpoint{4.739078in}{1.033715in}}%
\pgfpathlineto{\pgfqpoint{4.744075in}{1.079668in}}%
\pgfpathlineto{\pgfqpoint{4.749071in}{1.148861in}}%
\pgfpathlineto{\pgfqpoint{4.759064in}{1.311330in}}%
\pgfpathlineto{\pgfqpoint{4.764060in}{1.294860in}}%
\pgfpathlineto{\pgfqpoint{4.769057in}{1.282573in}}%
\pgfpathlineto{\pgfqpoint{4.774053in}{1.294352in}}%
\pgfpathlineto{\pgfqpoint{4.779049in}{1.316703in}}%
\pgfpathlineto{\pgfqpoint{4.789042in}{1.386785in}}%
\pgfpathlineto{\pgfqpoint{4.794038in}{1.428894in}}%
\pgfpathlineto{\pgfqpoint{4.799035in}{1.485786in}}%
\pgfpathlineto{\pgfqpoint{4.804031in}{1.499471in}}%
\pgfpathlineto{\pgfqpoint{4.809028in}{1.485823in}}%
\pgfpathlineto{\pgfqpoint{4.819020in}{1.479660in}}%
\pgfpathlineto{\pgfqpoint{4.824017in}{1.480022in}}%
\pgfpathlineto{\pgfqpoint{4.829013in}{1.474650in}}%
\pgfpathlineto{\pgfqpoint{4.834009in}{1.472111in}}%
\pgfpathlineto{\pgfqpoint{4.839006in}{1.473073in}}%
\pgfpathlineto{\pgfqpoint{4.848999in}{1.474284in}}%
\pgfpathlineto{\pgfqpoint{4.853995in}{1.475256in}}%
\pgfpathlineto{\pgfqpoint{4.858991in}{1.475213in}}%
\pgfpathlineto{\pgfqpoint{4.863988in}{1.474216in}}%
\pgfpathlineto{\pgfqpoint{4.868984in}{1.470322in}}%
\pgfpathlineto{\pgfqpoint{4.873980in}{1.469447in}}%
\pgfpathlineto{\pgfqpoint{4.878977in}{1.470656in}}%
\pgfpathlineto{\pgfqpoint{4.883973in}{1.465636in}}%
\pgfpathlineto{\pgfqpoint{4.888970in}{1.458330in}}%
\pgfpathlineto{\pgfqpoint{4.893966in}{1.446709in}}%
\pgfpathlineto{\pgfqpoint{4.898962in}{1.438587in}}%
\pgfpathlineto{\pgfqpoint{4.903959in}{1.427015in}}%
\pgfpathlineto{\pgfqpoint{4.908955in}{1.413020in}}%
\pgfpathlineto{\pgfqpoint{4.913952in}{1.383678in}}%
\pgfpathlineto{\pgfqpoint{4.918948in}{1.349352in}}%
\pgfpathlineto{\pgfqpoint{4.923944in}{1.406409in}}%
\pgfpathlineto{\pgfqpoint{4.928941in}{1.456593in}}%
\pgfpathlineto{\pgfqpoint{4.933937in}{1.494704in}}%
\pgfpathlineto{\pgfqpoint{4.938933in}{1.520478in}}%
\pgfpathlineto{\pgfqpoint{4.943930in}{1.529751in}}%
\pgfpathlineto{\pgfqpoint{4.948926in}{1.543536in}}%
\pgfpathlineto{\pgfqpoint{4.953923in}{1.558684in}}%
\pgfpathlineto{\pgfqpoint{4.958919in}{1.580912in}}%
\pgfpathlineto{\pgfqpoint{4.963915in}{1.606262in}}%
\pgfpathlineto{\pgfqpoint{4.968912in}{1.635063in}}%
\pgfpathlineto{\pgfqpoint{4.973908in}{1.659465in}}%
\pgfpathlineto{\pgfqpoint{4.978904in}{1.711583in}}%
\pgfpathlineto{\pgfqpoint{4.983901in}{1.710103in}}%
\pgfpathlineto{\pgfqpoint{4.988897in}{1.660919in}}%
\pgfpathlineto{\pgfqpoint{4.993894in}{1.635597in}}%
\pgfpathlineto{\pgfqpoint{4.998890in}{1.615933in}}%
\pgfpathlineto{\pgfqpoint{5.003886in}{1.597697in}}%
\pgfpathlineto{\pgfqpoint{5.008883in}{1.582165in}}%
\pgfpathlineto{\pgfqpoint{5.013879in}{1.567917in}}%
\pgfpathlineto{\pgfqpoint{5.018875in}{1.552233in}}%
\pgfpathlineto{\pgfqpoint{5.023872in}{1.528189in}}%
\pgfpathlineto{\pgfqpoint{5.028868in}{1.500873in}}%
\pgfpathlineto{\pgfqpoint{5.033865in}{1.471091in}}%
\pgfpathlineto{\pgfqpoint{5.048854in}{1.330308in}}%
\pgfpathlineto{\pgfqpoint{5.053850in}{1.296779in}}%
\pgfpathlineto{\pgfqpoint{5.058847in}{1.288058in}}%
\pgfpathlineto{\pgfqpoint{5.063843in}{1.290818in}}%
\pgfpathlineto{\pgfqpoint{5.073836in}{1.298029in}}%
\pgfpathlineto{\pgfqpoint{5.078832in}{1.286330in}}%
\pgfpathlineto{\pgfqpoint{5.083828in}{1.280255in}}%
\pgfpathlineto{\pgfqpoint{5.088825in}{1.260778in}}%
\pgfpathlineto{\pgfqpoint{5.093821in}{1.237546in}}%
\pgfpathlineto{\pgfqpoint{5.098818in}{1.219476in}}%
\pgfpathlineto{\pgfqpoint{5.103814in}{1.195497in}}%
\pgfpathlineto{\pgfqpoint{5.108810in}{1.199415in}}%
\pgfpathlineto{\pgfqpoint{5.113807in}{1.193803in}}%
\pgfpathlineto{\pgfqpoint{5.118803in}{1.199251in}}%
\pgfpathlineto{\pgfqpoint{5.123799in}{1.150533in}}%
\pgfpathlineto{\pgfqpoint{5.128796in}{0.929301in}}%
\pgfpathlineto{\pgfqpoint{5.133792in}{1.148065in}}%
\pgfpathlineto{\pgfqpoint{5.138789in}{1.331989in}}%
\pgfpathlineto{\pgfqpoint{5.143785in}{1.359987in}}%
\pgfpathlineto{\pgfqpoint{5.148781in}{1.373807in}}%
\pgfpathlineto{\pgfqpoint{5.158774in}{1.362844in}}%
\pgfpathlineto{\pgfqpoint{5.163771in}{1.350434in}}%
\pgfpathlineto{\pgfqpoint{5.168767in}{1.347028in}}%
\pgfpathlineto{\pgfqpoint{5.173763in}{1.336507in}}%
\pgfpathlineto{\pgfqpoint{5.178760in}{1.336781in}}%
\pgfpathlineto{\pgfqpoint{5.183756in}{1.328698in}}%
\pgfpathlineto{\pgfqpoint{5.188752in}{1.322185in}}%
\pgfpathlineto{\pgfqpoint{5.193749in}{1.319998in}}%
\pgfpathlineto{\pgfqpoint{5.198745in}{1.318550in}}%
\pgfpathlineto{\pgfqpoint{5.203742in}{1.316368in}}%
\pgfpathlineto{\pgfqpoint{5.208738in}{1.312178in}}%
\pgfpathlineto{\pgfqpoint{5.213734in}{1.283825in}}%
\pgfpathlineto{\pgfqpoint{5.218731in}{1.266527in}}%
\pgfpathlineto{\pgfqpoint{5.223727in}{1.253359in}}%
\pgfpathlineto{\pgfqpoint{5.228723in}{1.230036in}}%
\pgfpathlineto{\pgfqpoint{5.233720in}{1.210375in}}%
\pgfpathlineto{\pgfqpoint{5.238716in}{1.185040in}}%
\pgfpathlineto{\pgfqpoint{5.243713in}{1.164385in}}%
\pgfpathlineto{\pgfqpoint{5.248709in}{1.151102in}}%
\pgfpathlineto{\pgfqpoint{5.253705in}{1.153169in}}%
\pgfpathlineto{\pgfqpoint{5.258702in}{1.153763in}}%
\pgfpathlineto{\pgfqpoint{5.268694in}{1.185095in}}%
\pgfpathlineto{\pgfqpoint{5.273691in}{1.215607in}}%
\pgfpathlineto{\pgfqpoint{5.278687in}{1.267969in}}%
\pgfpathlineto{\pgfqpoint{5.288680in}{1.366603in}}%
\pgfpathlineto{\pgfqpoint{5.293676in}{1.431627in}}%
\pgfpathlineto{\pgfqpoint{5.303669in}{1.504916in}}%
\pgfpathlineto{\pgfqpoint{5.308666in}{1.536298in}}%
\pgfpathlineto{\pgfqpoint{5.313662in}{1.565328in}}%
\pgfpathlineto{\pgfqpoint{5.318658in}{1.573625in}}%
\pgfpathlineto{\pgfqpoint{5.323655in}{1.559968in}}%
\pgfpathlineto{\pgfqpoint{5.328651in}{1.549708in}}%
\pgfpathlineto{\pgfqpoint{5.333647in}{1.532928in}}%
\pgfpathlineto{\pgfqpoint{5.338644in}{1.528347in}}%
\pgfpathlineto{\pgfqpoint{5.343640in}{1.518735in}}%
\pgfpathlineto{\pgfqpoint{5.348637in}{1.514830in}}%
\pgfpathlineto{\pgfqpoint{5.363626in}{1.511734in}}%
\pgfpathlineto{\pgfqpoint{5.368622in}{1.511771in}}%
\pgfpathlineto{\pgfqpoint{5.373618in}{1.514156in}}%
\pgfpathlineto{\pgfqpoint{5.378615in}{1.522097in}}%
\pgfpathlineto{\pgfqpoint{5.383611in}{1.527683in}}%
\pgfpathlineto{\pgfqpoint{5.388608in}{1.540197in}}%
\pgfpathlineto{\pgfqpoint{5.393604in}{1.541225in}}%
\pgfpathlineto{\pgfqpoint{5.398600in}{1.528645in}}%
\pgfpathlineto{\pgfqpoint{5.403597in}{1.519842in}}%
\pgfpathlineto{\pgfqpoint{5.408593in}{1.513179in}}%
\pgfpathlineto{\pgfqpoint{5.413589in}{1.499602in}}%
\pgfpathlineto{\pgfqpoint{5.418586in}{1.495453in}}%
\pgfpathlineto{\pgfqpoint{5.423582in}{1.503586in}}%
\pgfpathlineto{\pgfqpoint{5.428579in}{1.523717in}}%
\pgfpathlineto{\pgfqpoint{5.433575in}{1.552189in}}%
\pgfpathlineto{\pgfqpoint{5.438571in}{1.577211in}}%
\pgfpathlineto{\pgfqpoint{5.443568in}{1.592795in}}%
\pgfpathlineto{\pgfqpoint{5.448564in}{1.601266in}}%
\pgfpathlineto{\pgfqpoint{5.453561in}{1.605180in}}%
\pgfpathlineto{\pgfqpoint{5.458557in}{1.606479in}}%
\pgfpathlineto{\pgfqpoint{5.463553in}{1.611697in}}%
\pgfpathlineto{\pgfqpoint{5.468550in}{1.603774in}}%
\pgfpathlineto{\pgfqpoint{5.483539in}{1.549439in}}%
\pgfpathlineto{\pgfqpoint{5.488535in}{1.516832in}}%
\pgfpathlineto{\pgfqpoint{5.493532in}{1.513428in}}%
\pgfpathlineto{\pgfqpoint{5.498528in}{1.560289in}}%
\pgfpathlineto{\pgfqpoint{5.503524in}{1.586615in}}%
\pgfpathlineto{\pgfqpoint{5.508521in}{1.615991in}}%
\pgfpathlineto{\pgfqpoint{5.513517in}{1.639737in}}%
\pgfpathlineto{\pgfqpoint{5.518513in}{1.661649in}}%
\pgfpathlineto{\pgfqpoint{5.523510in}{1.676265in}}%
\pgfpathlineto{\pgfqpoint{5.528506in}{1.695771in}}%
\pgfpathlineto{\pgfqpoint{5.533503in}{1.710273in}}%
\pgfpathlineto{\pgfqpoint{5.538499in}{1.730243in}}%
\pgfpathlineto{\pgfqpoint{5.543495in}{1.746227in}}%
\pgfpathlineto{\pgfqpoint{5.548492in}{1.755861in}}%
\pgfpathlineto{\pgfqpoint{5.553488in}{1.767069in}}%
\pgfpathlineto{\pgfqpoint{5.558485in}{1.786624in}}%
\pgfpathlineto{\pgfqpoint{5.563481in}{1.803021in}}%
\pgfpathlineto{\pgfqpoint{5.568477in}{1.820915in}}%
\pgfpathlineto{\pgfqpoint{5.573474in}{1.840393in}}%
\pgfpathlineto{\pgfqpoint{5.578470in}{1.870820in}}%
\pgfpathlineto{\pgfqpoint{5.583466in}{1.888298in}}%
\pgfpathlineto{\pgfqpoint{5.588463in}{1.898137in}}%
\pgfpathlineto{\pgfqpoint{5.593459in}{1.911937in}}%
\pgfpathlineto{\pgfqpoint{5.598456in}{1.919087in}}%
\pgfpathlineto{\pgfqpoint{5.603452in}{1.920246in}}%
\pgfpathlineto{\pgfqpoint{5.608448in}{1.934500in}}%
\pgfpathlineto{\pgfqpoint{5.613445in}{1.919561in}}%
\pgfpathlineto{\pgfqpoint{5.618441in}{1.903211in}}%
\pgfpathlineto{\pgfqpoint{5.623437in}{1.888117in}}%
\pgfpathlineto{\pgfqpoint{5.638427in}{1.839501in}}%
\pgfpathlineto{\pgfqpoint{5.643423in}{1.817053in}}%
\pgfpathlineto{\pgfqpoint{5.648419in}{1.796487in}}%
\pgfpathlineto{\pgfqpoint{5.653416in}{1.772915in}}%
\pgfpathlineto{\pgfqpoint{5.658412in}{1.746983in}}%
\pgfpathlineto{\pgfqpoint{5.663408in}{1.713580in}}%
\pgfpathlineto{\pgfqpoint{5.668405in}{1.671705in}}%
\pgfpathlineto{\pgfqpoint{5.673401in}{1.625036in}}%
\pgfpathlineto{\pgfqpoint{5.683394in}{1.477542in}}%
\pgfpathlineto{\pgfqpoint{5.693387in}{1.597243in}}%
\pgfpathlineto{\pgfqpoint{5.698383in}{1.630772in}}%
\pgfpathlineto{\pgfqpoint{5.703380in}{1.655289in}}%
\pgfpathlineto{\pgfqpoint{5.708376in}{1.674968in}}%
\pgfpathlineto{\pgfqpoint{5.718369in}{1.718280in}}%
\pgfpathlineto{\pgfqpoint{5.723365in}{1.728281in}}%
\pgfpathlineto{\pgfqpoint{5.728361in}{1.734344in}}%
\pgfpathlineto{\pgfqpoint{5.733358in}{1.731951in}}%
\pgfpathlineto{\pgfqpoint{5.738354in}{1.725801in}}%
\pgfpathlineto{\pgfqpoint{5.743351in}{1.724065in}}%
\pgfpathlineto{\pgfqpoint{5.748347in}{1.724812in}}%
\pgfpathlineto{\pgfqpoint{5.753343in}{1.724109in}}%
\pgfpathlineto{\pgfqpoint{5.758340in}{1.731763in}}%
\pgfpathlineto{\pgfqpoint{5.763336in}{1.736532in}}%
\pgfpathlineto{\pgfqpoint{5.768332in}{1.748142in}}%
\pgfpathlineto{\pgfqpoint{5.773329in}{1.746520in}}%
\pgfpathlineto{\pgfqpoint{5.778325in}{1.723567in}}%
\pgfpathlineto{\pgfqpoint{5.783322in}{1.708822in}}%
\pgfpathlineto{\pgfqpoint{5.788318in}{1.695641in}}%
\pgfpathlineto{\pgfqpoint{5.798311in}{1.682196in}}%
\pgfpathlineto{\pgfqpoint{5.803307in}{1.677966in}}%
\pgfpathlineto{\pgfqpoint{5.808303in}{1.675144in}}%
\pgfpathlineto{\pgfqpoint{5.813300in}{1.676060in}}%
\pgfpathlineto{\pgfqpoint{5.818296in}{1.674289in}}%
\pgfpathlineto{\pgfqpoint{5.823293in}{1.674182in}}%
\pgfpathlineto{\pgfqpoint{5.828289in}{1.673347in}}%
\pgfpathlineto{\pgfqpoint{5.848275in}{1.678535in}}%
\pgfpathlineto{\pgfqpoint{5.853271in}{1.678071in}}%
\pgfpathlineto{\pgfqpoint{5.858267in}{1.679280in}}%
\pgfpathlineto{\pgfqpoint{5.863264in}{1.681855in}}%
\pgfpathlineto{\pgfqpoint{5.868260in}{1.686080in}}%
\pgfpathlineto{\pgfqpoint{5.873256in}{1.692017in}}%
\pgfpathlineto{\pgfqpoint{5.878253in}{1.689722in}}%
\pgfpathlineto{\pgfqpoint{5.883249in}{1.688156in}}%
\pgfpathlineto{\pgfqpoint{5.888246in}{1.688990in}}%
\pgfpathlineto{\pgfqpoint{5.893242in}{1.676468in}}%
\pgfpathlineto{\pgfqpoint{5.898238in}{1.674286in}}%
\pgfpathlineto{\pgfqpoint{5.903235in}{1.676306in}}%
\pgfpathlineto{\pgfqpoint{5.908231in}{1.677580in}}%
\pgfpathlineto{\pgfqpoint{5.913227in}{1.671754in}}%
\pgfpathlineto{\pgfqpoint{5.918224in}{1.667006in}}%
\pgfpathlineto{\pgfqpoint{5.923220in}{1.656408in}}%
\pgfpathlineto{\pgfqpoint{5.928217in}{1.643447in}}%
\pgfpathlineto{\pgfqpoint{5.933213in}{1.624346in}}%
\pgfpathlineto{\pgfqpoint{5.938209in}{1.608674in}}%
\pgfpathlineto{\pgfqpoint{5.943206in}{1.594853in}}%
\pgfpathlineto{\pgfqpoint{5.948202in}{1.578779in}}%
\pgfpathlineto{\pgfqpoint{5.953199in}{1.564385in}}%
\pgfpathlineto{\pgfqpoint{5.958195in}{1.565006in}}%
\pgfpathlineto{\pgfqpoint{5.963191in}{1.568339in}}%
\pgfpathlineto{\pgfqpoint{5.968188in}{1.569104in}}%
\pgfpathlineto{\pgfqpoint{5.973184in}{1.569250in}}%
\pgfpathlineto{\pgfqpoint{5.978180in}{1.570047in}}%
\pgfpathlineto{\pgfqpoint{5.983177in}{1.570021in}}%
\pgfpathlineto{\pgfqpoint{5.988173in}{1.571080in}}%
\pgfpathlineto{\pgfqpoint{5.998166in}{1.573584in}}%
\pgfpathlineto{\pgfqpoint{6.008159in}{1.569976in}}%
\pgfpathlineto{\pgfqpoint{6.013155in}{1.563306in}}%
\pgfpathlineto{\pgfqpoint{6.018151in}{1.554439in}}%
\pgfpathlineto{\pgfqpoint{6.023148in}{1.546933in}}%
\pgfpathlineto{\pgfqpoint{6.028144in}{1.542090in}}%
\pgfpathlineto{\pgfqpoint{6.033141in}{1.533065in}}%
\pgfpathlineto{\pgfqpoint{6.038137in}{1.527363in}}%
\pgfpathlineto{\pgfqpoint{6.043133in}{1.519792in}}%
\pgfpathlineto{\pgfqpoint{6.048130in}{1.513990in}}%
\pgfpathlineto{\pgfqpoint{6.053126in}{1.512459in}}%
\pgfpathlineto{\pgfqpoint{6.058122in}{1.503242in}}%
\pgfpathlineto{\pgfqpoint{6.063119in}{1.483197in}}%
\pgfpathlineto{\pgfqpoint{6.068115in}{1.469957in}}%
\pgfpathlineto{\pgfqpoint{6.073112in}{1.457981in}}%
\pgfpathlineto{\pgfqpoint{6.078108in}{1.447604in}}%
\pgfpathlineto{\pgfqpoint{6.083104in}{1.435961in}}%
\pgfpathlineto{\pgfqpoint{6.088101in}{1.419538in}}%
\pgfpathlineto{\pgfqpoint{6.093097in}{1.433220in}}%
\pgfpathlineto{\pgfqpoint{6.103090in}{1.454706in}}%
\pgfpathlineto{\pgfqpoint{6.108086in}{1.462106in}}%
\pgfpathlineto{\pgfqpoint{6.113083in}{1.466585in}}%
\pgfpathlineto{\pgfqpoint{6.118079in}{1.468228in}}%
\pgfpathlineto{\pgfqpoint{6.123075in}{1.461770in}}%
\pgfpathlineto{\pgfqpoint{6.128072in}{1.461709in}}%
\pgfpathlineto{\pgfqpoint{6.133068in}{1.464019in}}%
\pgfpathlineto{\pgfqpoint{6.138065in}{1.462003in}}%
\pgfpathlineto{\pgfqpoint{6.143061in}{1.463445in}}%
\pgfpathlineto{\pgfqpoint{6.153054in}{1.469031in}}%
\pgfpathlineto{\pgfqpoint{6.158050in}{1.471507in}}%
\pgfpathlineto{\pgfqpoint{6.163046in}{1.471466in}}%
\pgfpathlineto{\pgfqpoint{6.168043in}{1.478716in}}%
\pgfpathlineto{\pgfqpoint{6.173039in}{1.494946in}}%
\pgfpathlineto{\pgfqpoint{6.178036in}{1.496583in}}%
\pgfpathlineto{\pgfqpoint{6.183032in}{1.509442in}}%
\pgfpathlineto{\pgfqpoint{6.188028in}{1.516037in}}%
\pgfpathlineto{\pgfqpoint{6.193025in}{1.523659in}}%
\pgfpathlineto{\pgfqpoint{6.198021in}{1.518935in}}%
\pgfpathlineto{\pgfqpoint{6.208014in}{1.466118in}}%
\pgfpathlineto{\pgfqpoint{6.213010in}{1.483205in}}%
\pgfpathlineto{\pgfqpoint{6.218007in}{1.486294in}}%
\pgfpathlineto{\pgfqpoint{6.223003in}{1.487768in}}%
\pgfpathlineto{\pgfqpoint{6.227999in}{1.490962in}}%
\pgfpathlineto{\pgfqpoint{6.232996in}{1.491953in}}%
\pgfpathlineto{\pgfqpoint{6.237992in}{1.492185in}}%
\pgfpathlineto{\pgfqpoint{6.242989in}{1.492100in}}%
\pgfpathlineto{\pgfqpoint{6.247985in}{1.485168in}}%
\pgfpathlineto{\pgfqpoint{6.252981in}{1.484825in}}%
\pgfpathlineto{\pgfqpoint{6.257978in}{1.480655in}}%
\pgfpathlineto{\pgfqpoint{6.262974in}{1.468224in}}%
\pgfpathlineto{\pgfqpoint{6.267970in}{1.455033in}}%
\pgfpathlineto{\pgfqpoint{6.272967in}{1.436690in}}%
\pgfpathlineto{\pgfqpoint{6.277963in}{1.423816in}}%
\pgfpathlineto{\pgfqpoint{6.282960in}{1.414939in}}%
\pgfpathlineto{\pgfqpoint{6.287956in}{1.421568in}}%
\pgfpathlineto{\pgfqpoint{6.292952in}{1.444762in}}%
\pgfpathlineto{\pgfqpoint{6.297949in}{1.452360in}}%
\pgfpathlineto{\pgfqpoint{6.302945in}{1.457924in}}%
\pgfpathlineto{\pgfqpoint{6.307941in}{1.463946in}}%
\pgfpathlineto{\pgfqpoint{6.312938in}{1.464844in}}%
\pgfpathlineto{\pgfqpoint{6.317934in}{1.450331in}}%
\pgfpathlineto{\pgfqpoint{6.322931in}{1.430084in}}%
\pgfpathlineto{\pgfqpoint{6.332923in}{1.476192in}}%
\pgfpathlineto{\pgfqpoint{6.342916in}{1.494950in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.496910in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.496910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.106960in}{0.456621in}}{\pgfqpoint{5.490522in}{3.196347in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.321261,0.371165,0.664360}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356529in}{1.401344in}}%
\pgfpathlineto{\pgfqpoint{1.361526in}{1.405846in}}%
\pgfpathlineto{\pgfqpoint{1.366522in}{1.406056in}}%
\pgfpathlineto{\pgfqpoint{1.371518in}{1.407726in}}%
\pgfpathlineto{\pgfqpoint{1.376515in}{1.401588in}}%
\pgfpathlineto{\pgfqpoint{1.381511in}{1.386198in}}%
\pgfpathlineto{\pgfqpoint{1.386507in}{1.356601in}}%
\pgfpathlineto{\pgfqpoint{1.391504in}{1.313512in}}%
\pgfpathlineto{\pgfqpoint{1.396500in}{1.274527in}}%
\pgfpathlineto{\pgfqpoint{1.401497in}{1.246298in}}%
\pgfpathlineto{\pgfqpoint{1.411489in}{1.212096in}}%
\pgfpathlineto{\pgfqpoint{1.416486in}{1.153114in}}%
\pgfpathlineto{\pgfqpoint{1.421482in}{1.100680in}}%
\pgfpathlineto{\pgfqpoint{1.426478in}{1.073642in}}%
\pgfpathlineto{\pgfqpoint{1.431475in}{1.069124in}}%
\pgfpathlineto{\pgfqpoint{1.436471in}{1.087313in}}%
\pgfpathlineto{\pgfqpoint{1.441468in}{1.126828in}}%
\pgfpathlineto{\pgfqpoint{1.446464in}{1.107804in}}%
\pgfpathlineto{\pgfqpoint{1.451460in}{1.105815in}}%
\pgfpathlineto{\pgfqpoint{1.456457in}{1.167661in}}%
\pgfpathlineto{\pgfqpoint{1.461453in}{1.223012in}}%
\pgfpathlineto{\pgfqpoint{1.466450in}{1.262966in}}%
\pgfpathlineto{\pgfqpoint{1.471446in}{1.307281in}}%
\pgfpathlineto{\pgfqpoint{1.476442in}{1.311453in}}%
\pgfpathlineto{\pgfqpoint{1.481439in}{1.271136in}}%
\pgfpathlineto{\pgfqpoint{1.486435in}{1.261006in}}%
\pgfpathlineto{\pgfqpoint{1.491431in}{1.259716in}}%
\pgfpathlineto{\pgfqpoint{1.496428in}{1.246223in}}%
\pgfpathlineto{\pgfqpoint{1.501424in}{1.253376in}}%
\pgfpathlineto{\pgfqpoint{1.506421in}{1.277504in}}%
\pgfpathlineto{\pgfqpoint{1.511417in}{1.303194in}}%
\pgfpathlineto{\pgfqpoint{1.516413in}{1.322389in}}%
\pgfpathlineto{\pgfqpoint{1.521410in}{1.331728in}}%
\pgfpathlineto{\pgfqpoint{1.526406in}{1.323824in}}%
\pgfpathlineto{\pgfqpoint{1.531402in}{1.308584in}}%
\pgfpathlineto{\pgfqpoint{1.536399in}{1.295340in}}%
\pgfpathlineto{\pgfqpoint{1.541395in}{1.312027in}}%
\pgfpathlineto{\pgfqpoint{1.546392in}{1.349521in}}%
\pgfpathlineto{\pgfqpoint{1.551388in}{1.349934in}}%
\pgfpathlineto{\pgfqpoint{1.556384in}{1.327455in}}%
\pgfpathlineto{\pgfqpoint{1.561381in}{1.325584in}}%
\pgfpathlineto{\pgfqpoint{1.566377in}{1.331559in}}%
\pgfpathlineto{\pgfqpoint{1.571374in}{1.333110in}}%
\pgfpathlineto{\pgfqpoint{1.576370in}{1.340772in}}%
\pgfpathlineto{\pgfqpoint{1.581366in}{1.336958in}}%
\pgfpathlineto{\pgfqpoint{1.586363in}{1.345300in}}%
\pgfpathlineto{\pgfqpoint{1.591359in}{1.347117in}}%
\pgfpathlineto{\pgfqpoint{1.596355in}{1.360280in}}%
\pgfpathlineto{\pgfqpoint{1.601352in}{1.363963in}}%
\pgfpathlineto{\pgfqpoint{1.606348in}{1.372596in}}%
\pgfpathlineto{\pgfqpoint{1.611345in}{1.385641in}}%
\pgfpathlineto{\pgfqpoint{1.616341in}{1.384668in}}%
\pgfpathlineto{\pgfqpoint{1.621337in}{1.384296in}}%
\pgfpathlineto{\pgfqpoint{1.626334in}{1.390356in}}%
\pgfpathlineto{\pgfqpoint{1.631330in}{1.381766in}}%
\pgfpathlineto{\pgfqpoint{1.636326in}{1.375862in}}%
\pgfpathlineto{\pgfqpoint{1.641323in}{1.365804in}}%
\pgfpathlineto{\pgfqpoint{1.646319in}{1.345068in}}%
\pgfpathlineto{\pgfqpoint{1.651316in}{1.326856in}}%
\pgfpathlineto{\pgfqpoint{1.656312in}{1.315762in}}%
\pgfpathlineto{\pgfqpoint{1.661308in}{1.308420in}}%
\pgfpathlineto{\pgfqpoint{1.666305in}{1.292472in}}%
\pgfpathlineto{\pgfqpoint{1.671301in}{1.272203in}}%
\pgfpathlineto{\pgfqpoint{1.676297in}{1.254884in}}%
\pgfpathlineto{\pgfqpoint{1.681294in}{1.234610in}}%
\pgfpathlineto{\pgfqpoint{1.686290in}{1.196150in}}%
\pgfpathlineto{\pgfqpoint{1.691287in}{1.164512in}}%
\pgfpathlineto{\pgfqpoint{1.696283in}{1.137553in}}%
\pgfpathlineto{\pgfqpoint{1.701279in}{1.198189in}}%
\pgfpathlineto{\pgfqpoint{1.706276in}{1.248674in}}%
\pgfpathlineto{\pgfqpoint{1.711272in}{1.310012in}}%
\pgfpathlineto{\pgfqpoint{1.716269in}{1.401560in}}%
\pgfpathlineto{\pgfqpoint{1.721265in}{1.445348in}}%
\pgfpathlineto{\pgfqpoint{1.726261in}{1.485380in}}%
\pgfpathlineto{\pgfqpoint{1.731258in}{1.511153in}}%
\pgfpathlineto{\pgfqpoint{1.736254in}{1.544106in}}%
\pgfpathlineto{\pgfqpoint{1.741250in}{1.561081in}}%
\pgfpathlineto{\pgfqpoint{1.746247in}{1.537137in}}%
\pgfpathlineto{\pgfqpoint{1.751243in}{1.498724in}}%
\pgfpathlineto{\pgfqpoint{1.756240in}{1.444032in}}%
\pgfpathlineto{\pgfqpoint{1.761236in}{1.404667in}}%
\pgfpathlineto{\pgfqpoint{1.766232in}{1.379092in}}%
\pgfpathlineto{\pgfqpoint{1.771229in}{1.370787in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.392530in}}%
\pgfpathlineto{\pgfqpoint{1.786218in}{1.626474in}}%
\pgfpathlineto{\pgfqpoint{1.791214in}{1.892407in}}%
\pgfpathlineto{\pgfqpoint{1.796211in}{1.905953in}}%
\pgfpathlineto{\pgfqpoint{1.801207in}{1.700450in}}%
\pgfpathlineto{\pgfqpoint{1.806203in}{1.620744in}}%
\pgfpathlineto{\pgfqpoint{1.811200in}{1.594045in}}%
\pgfpathlineto{\pgfqpoint{1.821192in}{1.558554in}}%
\pgfpathlineto{\pgfqpoint{1.826189in}{1.574291in}}%
\pgfpathlineto{\pgfqpoint{1.831185in}{1.571089in}}%
\pgfpathlineto{\pgfqpoint{1.836182in}{1.577355in}}%
\pgfpathlineto{\pgfqpoint{1.841178in}{1.612918in}}%
\pgfpathlineto{\pgfqpoint{1.846174in}{1.607838in}}%
\pgfpathlineto{\pgfqpoint{1.851171in}{1.622974in}}%
\pgfpathlineto{\pgfqpoint{1.856167in}{1.602461in}}%
\pgfpathlineto{\pgfqpoint{1.861164in}{1.571676in}}%
\pgfpathlineto{\pgfqpoint{1.866160in}{1.515410in}}%
\pgfpathlineto{\pgfqpoint{1.871156in}{1.408629in}}%
\pgfpathlineto{\pgfqpoint{1.876153in}{1.375925in}}%
\pgfpathlineto{\pgfqpoint{1.881149in}{1.356718in}}%
\pgfpathlineto{\pgfqpoint{1.886145in}{1.364516in}}%
\pgfpathlineto{\pgfqpoint{1.891142in}{1.352271in}}%
\pgfpathlineto{\pgfqpoint{1.896138in}{1.330556in}}%
\pgfpathlineto{\pgfqpoint{1.901135in}{1.325235in}}%
\pgfpathlineto{\pgfqpoint{1.906131in}{1.324286in}}%
\pgfpathlineto{\pgfqpoint{1.911127in}{1.371692in}}%
\pgfpathlineto{\pgfqpoint{1.916124in}{1.399179in}}%
\pgfpathlineto{\pgfqpoint{1.921120in}{1.408293in}}%
\pgfpathlineto{\pgfqpoint{1.931113in}{1.412480in}}%
\pgfpathlineto{\pgfqpoint{1.936109in}{1.408041in}}%
\pgfpathlineto{\pgfqpoint{1.941106in}{1.410554in}}%
\pgfpathlineto{\pgfqpoint{1.946102in}{1.409105in}}%
\pgfpathlineto{\pgfqpoint{1.951098in}{1.420465in}}%
\pgfpathlineto{\pgfqpoint{1.956095in}{1.428962in}}%
\pgfpathlineto{\pgfqpoint{1.961091in}{1.453037in}}%
\pgfpathlineto{\pgfqpoint{1.971084in}{1.484311in}}%
\pgfpathlineto{\pgfqpoint{1.976080in}{1.490083in}}%
\pgfpathlineto{\pgfqpoint{1.981077in}{1.496666in}}%
\pgfpathlineto{\pgfqpoint{1.986073in}{1.492982in}}%
\pgfpathlineto{\pgfqpoint{1.991069in}{1.487114in}}%
\pgfpathlineto{\pgfqpoint{1.996066in}{1.483078in}}%
\pgfpathlineto{\pgfqpoint{2.001062in}{1.481696in}}%
\pgfpathlineto{\pgfqpoint{2.006059in}{1.476992in}}%
\pgfpathlineto{\pgfqpoint{2.011055in}{1.470212in}}%
\pgfpathlineto{\pgfqpoint{2.016051in}{1.468676in}}%
\pgfpathlineto{\pgfqpoint{2.021048in}{1.463956in}}%
\pgfpathlineto{\pgfqpoint{2.026044in}{1.460413in}}%
\pgfpathlineto{\pgfqpoint{2.031040in}{1.454974in}}%
\pgfpathlineto{\pgfqpoint{2.051026in}{1.395058in}}%
\pgfpathlineto{\pgfqpoint{2.056022in}{1.386980in}}%
\pgfpathlineto{\pgfqpoint{2.061019in}{1.377112in}}%
\pgfpathlineto{\pgfqpoint{2.066015in}{1.372866in}}%
\pgfpathlineto{\pgfqpoint{2.071011in}{1.378850in}}%
\pgfpathlineto{\pgfqpoint{2.076008in}{1.396380in}}%
\pgfpathlineto{\pgfqpoint{2.081004in}{1.409518in}}%
\pgfpathlineto{\pgfqpoint{2.086001in}{1.427912in}}%
\pgfpathlineto{\pgfqpoint{2.090997in}{1.439332in}}%
\pgfpathlineto{\pgfqpoint{2.095993in}{1.446650in}}%
\pgfpathlineto{\pgfqpoint{2.100990in}{1.450917in}}%
\pgfpathlineto{\pgfqpoint{2.105986in}{1.459276in}}%
\pgfpathlineto{\pgfqpoint{2.110983in}{1.458181in}}%
\pgfpathlineto{\pgfqpoint{2.115979in}{1.463750in}}%
\pgfpathlineto{\pgfqpoint{2.120975in}{1.460838in}}%
\pgfpathlineto{\pgfqpoint{2.125972in}{1.448115in}}%
\pgfpathlineto{\pgfqpoint{2.130968in}{1.414653in}}%
\pgfpathlineto{\pgfqpoint{2.135964in}{1.374773in}}%
\pgfpathlineto{\pgfqpoint{2.140961in}{1.408033in}}%
\pgfpathlineto{\pgfqpoint{2.145957in}{1.438432in}}%
\pgfpathlineto{\pgfqpoint{2.150954in}{1.455998in}}%
\pgfpathlineto{\pgfqpoint{2.155950in}{1.462951in}}%
\pgfpathlineto{\pgfqpoint{2.160946in}{1.461499in}}%
\pgfpathlineto{\pgfqpoint{2.165943in}{1.462547in}}%
\pgfpathlineto{\pgfqpoint{2.170939in}{1.457353in}}%
\pgfpathlineto{\pgfqpoint{2.175935in}{1.467342in}}%
\pgfpathlineto{\pgfqpoint{2.180932in}{1.461194in}}%
\pgfpathlineto{\pgfqpoint{2.185928in}{1.451703in}}%
\pgfpathlineto{\pgfqpoint{2.190925in}{1.466730in}}%
\pgfpathlineto{\pgfqpoint{2.195921in}{1.483124in}}%
\pgfpathlineto{\pgfqpoint{2.205914in}{1.510023in}}%
\pgfpathlineto{\pgfqpoint{2.210910in}{1.511205in}}%
\pgfpathlineto{\pgfqpoint{2.215906in}{1.514528in}}%
\pgfpathlineto{\pgfqpoint{2.220903in}{1.485344in}}%
\pgfpathlineto{\pgfqpoint{2.225899in}{1.488174in}}%
\pgfpathlineto{\pgfqpoint{2.230896in}{1.553288in}}%
\pgfpathlineto{\pgfqpoint{2.235892in}{1.567241in}}%
\pgfpathlineto{\pgfqpoint{2.240888in}{1.579332in}}%
\pgfpathlineto{\pgfqpoint{2.245885in}{1.554436in}}%
\pgfpathlineto{\pgfqpoint{2.250881in}{1.552426in}}%
\pgfpathlineto{\pgfqpoint{2.255878in}{1.547000in}}%
\pgfpathlineto{\pgfqpoint{2.260874in}{1.547876in}}%
\pgfpathlineto{\pgfqpoint{2.265870in}{1.545674in}}%
\pgfpathlineto{\pgfqpoint{2.270867in}{1.536020in}}%
\pgfpathlineto{\pgfqpoint{2.275863in}{1.520379in}}%
\pgfpathlineto{\pgfqpoint{2.280859in}{1.559289in}}%
\pgfpathlineto{\pgfqpoint{2.285856in}{1.595419in}}%
\pgfpathlineto{\pgfqpoint{2.290852in}{1.617872in}}%
\pgfpathlineto{\pgfqpoint{2.295849in}{1.633553in}}%
\pgfpathlineto{\pgfqpoint{2.300845in}{1.642157in}}%
\pgfpathlineto{\pgfqpoint{2.310838in}{1.665650in}}%
\pgfpathlineto{\pgfqpoint{2.315834in}{1.678505in}}%
\pgfpathlineto{\pgfqpoint{2.325827in}{1.712790in}}%
\pgfpathlineto{\pgfqpoint{2.330823in}{1.732070in}}%
\pgfpathlineto{\pgfqpoint{2.335820in}{1.750084in}}%
\pgfpathlineto{\pgfqpoint{2.340816in}{1.766277in}}%
\pgfpathlineto{\pgfqpoint{2.350809in}{1.794457in}}%
\pgfpathlineto{\pgfqpoint{2.355805in}{1.801907in}}%
\pgfpathlineto{\pgfqpoint{2.360801in}{1.813212in}}%
\pgfpathlineto{\pgfqpoint{2.365798in}{1.822176in}}%
\pgfpathlineto{\pgfqpoint{2.375791in}{1.826398in}}%
\pgfpathlineto{\pgfqpoint{2.380787in}{1.829586in}}%
\pgfpathlineto{\pgfqpoint{2.385783in}{1.836648in}}%
\pgfpathlineto{\pgfqpoint{2.390780in}{1.839635in}}%
\pgfpathlineto{\pgfqpoint{2.395776in}{1.842949in}}%
\pgfpathlineto{\pgfqpoint{2.400773in}{1.854019in}}%
\pgfpathlineto{\pgfqpoint{2.405769in}{1.863272in}}%
\pgfpathlineto{\pgfqpoint{2.410765in}{1.879974in}}%
\pgfpathlineto{\pgfqpoint{2.415762in}{1.894157in}}%
\pgfpathlineto{\pgfqpoint{2.420758in}{1.929632in}}%
\pgfpathlineto{\pgfqpoint{2.425754in}{1.915613in}}%
\pgfpathlineto{\pgfqpoint{2.430751in}{1.868470in}}%
\pgfpathlineto{\pgfqpoint{2.435747in}{1.825887in}}%
\pgfpathlineto{\pgfqpoint{2.440744in}{1.816003in}}%
\pgfpathlineto{\pgfqpoint{2.445740in}{1.824138in}}%
\pgfpathlineto{\pgfqpoint{2.450736in}{1.838379in}}%
\pgfpathlineto{\pgfqpoint{2.455733in}{1.831742in}}%
\pgfpathlineto{\pgfqpoint{2.460729in}{1.836112in}}%
\pgfpathlineto{\pgfqpoint{2.465725in}{1.844368in}}%
\pgfpathlineto{\pgfqpoint{2.470722in}{1.833389in}}%
\pgfpathlineto{\pgfqpoint{2.475718in}{1.836688in}}%
\pgfpathlineto{\pgfqpoint{2.480715in}{1.856708in}}%
\pgfpathlineto{\pgfqpoint{2.485711in}{1.888965in}}%
\pgfpathlineto{\pgfqpoint{2.490707in}{1.957794in}}%
\pgfpathlineto{\pgfqpoint{2.495704in}{2.041333in}}%
\pgfpathlineto{\pgfqpoint{2.500700in}{2.165867in}}%
\pgfpathlineto{\pgfqpoint{2.505697in}{2.223566in}}%
\pgfpathlineto{\pgfqpoint{2.510693in}{2.182276in}}%
\pgfpathlineto{\pgfqpoint{2.515689in}{2.167339in}}%
\pgfpathlineto{\pgfqpoint{2.520686in}{2.181782in}}%
\pgfpathlineto{\pgfqpoint{2.525682in}{2.232701in}}%
\pgfpathlineto{\pgfqpoint{2.530678in}{2.349910in}}%
\pgfpathlineto{\pgfqpoint{2.535675in}{2.479032in}}%
\pgfpathlineto{\pgfqpoint{2.540671in}{2.362122in}}%
\pgfpathlineto{\pgfqpoint{2.545668in}{2.230533in}}%
\pgfpathlineto{\pgfqpoint{2.550664in}{2.189913in}}%
\pgfpathlineto{\pgfqpoint{2.555660in}{2.187712in}}%
\pgfpathlineto{\pgfqpoint{2.560657in}{2.209448in}}%
\pgfpathlineto{\pgfqpoint{2.565653in}{2.329935in}}%
\pgfpathlineto{\pgfqpoint{2.570649in}{2.597158in}}%
\pgfpathlineto{\pgfqpoint{2.575646in}{2.447078in}}%
\pgfpathlineto{\pgfqpoint{2.580642in}{2.285369in}}%
\pgfpathlineto{\pgfqpoint{2.585639in}{2.221090in}}%
\pgfpathlineto{\pgfqpoint{2.590635in}{2.164202in}}%
\pgfpathlineto{\pgfqpoint{2.595631in}{2.162439in}}%
\pgfpathlineto{\pgfqpoint{2.600628in}{2.144866in}}%
\pgfpathlineto{\pgfqpoint{2.605624in}{2.149898in}}%
\pgfpathlineto{\pgfqpoint{2.610620in}{2.132164in}}%
\pgfpathlineto{\pgfqpoint{2.615617in}{2.160305in}}%
\pgfpathlineto{\pgfqpoint{2.620613in}{2.177801in}}%
\pgfpathlineto{\pgfqpoint{2.625610in}{2.237591in}}%
\pgfpathlineto{\pgfqpoint{2.630606in}{2.230027in}}%
\pgfpathlineto{\pgfqpoint{2.635602in}{2.181768in}}%
\pgfpathlineto{\pgfqpoint{2.640599in}{2.123815in}}%
\pgfpathlineto{\pgfqpoint{2.645595in}{2.102084in}}%
\pgfpathlineto{\pgfqpoint{2.650592in}{2.120640in}}%
\pgfpathlineto{\pgfqpoint{2.655588in}{2.062673in}}%
\pgfpathlineto{\pgfqpoint{2.660584in}{1.941787in}}%
\pgfpathlineto{\pgfqpoint{2.665581in}{1.894312in}}%
\pgfpathlineto{\pgfqpoint{2.670577in}{1.842782in}}%
\pgfpathlineto{\pgfqpoint{2.675573in}{1.811934in}}%
\pgfpathlineto{\pgfqpoint{2.680570in}{1.839480in}}%
\pgfpathlineto{\pgfqpoint{2.685566in}{1.852770in}}%
\pgfpathlineto{\pgfqpoint{2.690563in}{1.925845in}}%
\pgfpathlineto{\pgfqpoint{2.695559in}{1.926644in}}%
\pgfpathlineto{\pgfqpoint{2.700555in}{2.039245in}}%
\pgfpathlineto{\pgfqpoint{2.705552in}{2.070264in}}%
\pgfpathlineto{\pgfqpoint{2.710548in}{2.067562in}}%
\pgfpathlineto{\pgfqpoint{2.715544in}{2.032378in}}%
\pgfpathlineto{\pgfqpoint{2.720541in}{1.988917in}}%
\pgfpathlineto{\pgfqpoint{2.725537in}{1.993726in}}%
\pgfpathlineto{\pgfqpoint{2.730534in}{1.932617in}}%
\pgfpathlineto{\pgfqpoint{2.735530in}{1.888722in}}%
\pgfpathlineto{\pgfqpoint{2.740526in}{1.832280in}}%
\pgfpathlineto{\pgfqpoint{2.745523in}{1.846082in}}%
\pgfpathlineto{\pgfqpoint{2.750519in}{1.937865in}}%
\pgfpathlineto{\pgfqpoint{2.755515in}{1.957603in}}%
\pgfpathlineto{\pgfqpoint{2.760512in}{1.918155in}}%
\pgfpathlineto{\pgfqpoint{2.765508in}{1.893007in}}%
\pgfpathlineto{\pgfqpoint{2.770505in}{1.861726in}}%
\pgfpathlineto{\pgfqpoint{2.775501in}{1.853662in}}%
\pgfpathlineto{\pgfqpoint{2.780497in}{1.842960in}}%
\pgfpathlineto{\pgfqpoint{2.785494in}{1.835120in}}%
\pgfpathlineto{\pgfqpoint{2.790490in}{1.823928in}}%
\pgfpathlineto{\pgfqpoint{2.795487in}{1.815602in}}%
\pgfpathlineto{\pgfqpoint{2.800483in}{1.801468in}}%
\pgfpathlineto{\pgfqpoint{2.805479in}{1.794506in}}%
\pgfpathlineto{\pgfqpoint{2.810476in}{1.778056in}}%
\pgfpathlineto{\pgfqpoint{2.815472in}{1.764739in}}%
\pgfpathlineto{\pgfqpoint{2.830461in}{1.727887in}}%
\pgfpathlineto{\pgfqpoint{2.835458in}{1.712828in}}%
\pgfpathlineto{\pgfqpoint{2.840454in}{1.703815in}}%
\pgfpathlineto{\pgfqpoint{2.845450in}{1.689678in}}%
\pgfpathlineto{\pgfqpoint{2.850447in}{1.678419in}}%
\pgfpathlineto{\pgfqpoint{2.855443in}{1.668221in}}%
\pgfpathlineto{\pgfqpoint{2.860439in}{1.660961in}}%
\pgfpathlineto{\pgfqpoint{2.865436in}{1.649080in}}%
\pgfpathlineto{\pgfqpoint{2.870432in}{1.633949in}}%
\pgfpathlineto{\pgfqpoint{2.875429in}{1.621901in}}%
\pgfpathlineto{\pgfqpoint{2.880425in}{1.611262in}}%
\pgfpathlineto{\pgfqpoint{2.890418in}{1.593942in}}%
\pgfpathlineto{\pgfqpoint{2.895414in}{1.588038in}}%
\pgfpathlineto{\pgfqpoint{2.900411in}{1.578381in}}%
\pgfpathlineto{\pgfqpoint{2.905407in}{1.572188in}}%
\pgfpathlineto{\pgfqpoint{2.910403in}{1.563448in}}%
\pgfpathlineto{\pgfqpoint{2.920396in}{1.540590in}}%
\pgfpathlineto{\pgfqpoint{2.925392in}{1.528162in}}%
\pgfpathlineto{\pgfqpoint{2.930389in}{1.514317in}}%
\pgfpathlineto{\pgfqpoint{2.935385in}{1.507233in}}%
\pgfpathlineto{\pgfqpoint{2.940382in}{1.494305in}}%
\pgfpathlineto{\pgfqpoint{2.945378in}{1.500778in}}%
\pgfpathlineto{\pgfqpoint{2.950374in}{1.535106in}}%
\pgfpathlineto{\pgfqpoint{2.955371in}{1.567369in}}%
\pgfpathlineto{\pgfqpoint{2.960367in}{1.566566in}}%
\pgfpathlineto{\pgfqpoint{2.965363in}{1.561121in}}%
\pgfpathlineto{\pgfqpoint{2.970360in}{1.568025in}}%
\pgfpathlineto{\pgfqpoint{2.975356in}{1.578202in}}%
\pgfpathlineto{\pgfqpoint{2.980353in}{1.586140in}}%
\pgfpathlineto{\pgfqpoint{2.985349in}{1.598145in}}%
\pgfpathlineto{\pgfqpoint{2.990345in}{1.608243in}}%
\pgfpathlineto{\pgfqpoint{2.995342in}{1.621330in}}%
\pgfpathlineto{\pgfqpoint{3.000338in}{1.635299in}}%
\pgfpathlineto{\pgfqpoint{3.005334in}{1.651740in}}%
\pgfpathlineto{\pgfqpoint{3.010331in}{1.675062in}}%
\pgfpathlineto{\pgfqpoint{3.015327in}{1.689871in}}%
\pgfpathlineto{\pgfqpoint{3.020324in}{1.710140in}}%
\pgfpathlineto{\pgfqpoint{3.025320in}{1.724414in}}%
\pgfpathlineto{\pgfqpoint{3.030316in}{1.741491in}}%
\pgfpathlineto{\pgfqpoint{3.035313in}{1.761818in}}%
\pgfpathlineto{\pgfqpoint{3.040309in}{1.788076in}}%
\pgfpathlineto{\pgfqpoint{3.045306in}{1.810949in}}%
\pgfpathlineto{\pgfqpoint{3.050302in}{1.826094in}}%
\pgfpathlineto{\pgfqpoint{3.055298in}{1.814834in}}%
\pgfpathlineto{\pgfqpoint{3.060295in}{1.796724in}}%
\pgfpathlineto{\pgfqpoint{3.065291in}{1.769033in}}%
\pgfpathlineto{\pgfqpoint{3.070287in}{1.753720in}}%
\pgfpathlineto{\pgfqpoint{3.075284in}{1.742537in}}%
\pgfpathlineto{\pgfqpoint{3.080280in}{1.717203in}}%
\pgfpathlineto{\pgfqpoint{3.085277in}{1.690313in}}%
\pgfpathlineto{\pgfqpoint{3.095269in}{1.661664in}}%
\pgfpathlineto{\pgfqpoint{3.105262in}{1.642994in}}%
\pgfpathlineto{\pgfqpoint{3.110258in}{1.636676in}}%
\pgfpathlineto{\pgfqpoint{3.120251in}{1.618482in}}%
\pgfpathlineto{\pgfqpoint{3.125248in}{1.610964in}}%
\pgfpathlineto{\pgfqpoint{3.130244in}{1.607026in}}%
\pgfpathlineto{\pgfqpoint{3.140237in}{1.596334in}}%
\pgfpathlineto{\pgfqpoint{3.145233in}{1.590071in}}%
\pgfpathlineto{\pgfqpoint{3.150229in}{1.588792in}}%
\pgfpathlineto{\pgfqpoint{3.155226in}{1.584970in}}%
\pgfpathlineto{\pgfqpoint{3.160222in}{1.587280in}}%
\pgfpathlineto{\pgfqpoint{3.165219in}{1.593510in}}%
\pgfpathlineto{\pgfqpoint{3.170215in}{1.604048in}}%
\pgfpathlineto{\pgfqpoint{3.175211in}{1.624998in}}%
\pgfpathlineto{\pgfqpoint{3.180208in}{1.655460in}}%
\pgfpathlineto{\pgfqpoint{3.185204in}{1.702127in}}%
\pgfpathlineto{\pgfqpoint{3.195197in}{1.890912in}}%
\pgfpathlineto{\pgfqpoint{3.205190in}{1.690556in}}%
\pgfpathlineto{\pgfqpoint{3.210186in}{1.646222in}}%
\pgfpathlineto{\pgfqpoint{3.215182in}{1.615468in}}%
\pgfpathlineto{\pgfqpoint{3.220179in}{1.597635in}}%
\pgfpathlineto{\pgfqpoint{3.225175in}{1.583812in}}%
\pgfpathlineto{\pgfqpoint{3.230172in}{1.578804in}}%
\pgfpathlineto{\pgfqpoint{3.235168in}{1.577437in}}%
\pgfpathlineto{\pgfqpoint{3.240164in}{1.571105in}}%
\pgfpathlineto{\pgfqpoint{3.245161in}{1.566508in}}%
\pgfpathlineto{\pgfqpoint{3.250157in}{1.565305in}}%
\pgfpathlineto{\pgfqpoint{3.255153in}{1.560189in}}%
\pgfpathlineto{\pgfqpoint{3.260150in}{1.554154in}}%
\pgfpathlineto{\pgfqpoint{3.265146in}{1.547378in}}%
\pgfpathlineto{\pgfqpoint{3.270143in}{1.536563in}}%
\pgfpathlineto{\pgfqpoint{3.275139in}{1.526647in}}%
\pgfpathlineto{\pgfqpoint{3.280135in}{1.521249in}}%
\pgfpathlineto{\pgfqpoint{3.285132in}{1.514138in}}%
\pgfpathlineto{\pgfqpoint{3.290128in}{1.509153in}}%
\pgfpathlineto{\pgfqpoint{3.295125in}{1.505508in}}%
\pgfpathlineto{\pgfqpoint{3.300121in}{1.499428in}}%
\pgfpathlineto{\pgfqpoint{3.305117in}{1.490870in}}%
\pgfpathlineto{\pgfqpoint{3.310114in}{1.486744in}}%
\pgfpathlineto{\pgfqpoint{3.315110in}{1.480068in}}%
\pgfpathlineto{\pgfqpoint{3.320106in}{1.480645in}}%
\pgfpathlineto{\pgfqpoint{3.325103in}{1.490157in}}%
\pgfpathlineto{\pgfqpoint{3.330099in}{1.508465in}}%
\pgfpathlineto{\pgfqpoint{3.335096in}{1.537720in}}%
\pgfpathlineto{\pgfqpoint{3.340092in}{1.594888in}}%
\pgfpathlineto{\pgfqpoint{3.345088in}{1.615978in}}%
\pgfpathlineto{\pgfqpoint{3.350085in}{1.612037in}}%
\pgfpathlineto{\pgfqpoint{3.355081in}{1.623059in}}%
\pgfpathlineto{\pgfqpoint{3.360077in}{1.624614in}}%
\pgfpathlineto{\pgfqpoint{3.365074in}{1.627050in}}%
\pgfpathlineto{\pgfqpoint{3.370070in}{1.631895in}}%
\pgfpathlineto{\pgfqpoint{3.375067in}{1.634190in}}%
\pgfpathlineto{\pgfqpoint{3.380063in}{1.633577in}}%
\pgfpathlineto{\pgfqpoint{3.385059in}{1.636785in}}%
\pgfpathlineto{\pgfqpoint{3.390056in}{1.633718in}}%
\pgfpathlineto{\pgfqpoint{3.395052in}{1.634972in}}%
\pgfpathlineto{\pgfqpoint{3.400048in}{1.630921in}}%
\pgfpathlineto{\pgfqpoint{3.410041in}{1.636942in}}%
\pgfpathlineto{\pgfqpoint{3.415038in}{1.632805in}}%
\pgfpathlineto{\pgfqpoint{3.420034in}{1.630906in}}%
\pgfpathlineto{\pgfqpoint{3.430027in}{1.621908in}}%
\pgfpathlineto{\pgfqpoint{3.435023in}{1.615616in}}%
\pgfpathlineto{\pgfqpoint{3.440020in}{1.603641in}}%
\pgfpathlineto{\pgfqpoint{3.445016in}{1.595215in}}%
\pgfpathlineto{\pgfqpoint{3.460005in}{1.551535in}}%
\pgfpathlineto{\pgfqpoint{3.465001in}{1.527976in}}%
\pgfpathlineto{\pgfqpoint{3.469998in}{1.497364in}}%
\pgfpathlineto{\pgfqpoint{3.474994in}{1.500538in}}%
\pgfpathlineto{\pgfqpoint{3.479991in}{1.501774in}}%
\pgfpathlineto{\pgfqpoint{3.484987in}{1.510353in}}%
\pgfpathlineto{\pgfqpoint{3.489983in}{1.508985in}}%
\pgfpathlineto{\pgfqpoint{3.494980in}{1.513745in}}%
\pgfpathlineto{\pgfqpoint{3.499976in}{1.516162in}}%
\pgfpathlineto{\pgfqpoint{3.504972in}{1.513222in}}%
\pgfpathlineto{\pgfqpoint{3.509969in}{1.507463in}}%
\pgfpathlineto{\pgfqpoint{3.514965in}{1.504347in}}%
\pgfpathlineto{\pgfqpoint{3.519962in}{1.502651in}}%
\pgfpathlineto{\pgfqpoint{3.524958in}{1.498111in}}%
\pgfpathlineto{\pgfqpoint{3.529954in}{1.490346in}}%
\pgfpathlineto{\pgfqpoint{3.534951in}{1.485618in}}%
\pgfpathlineto{\pgfqpoint{3.539947in}{1.477820in}}%
\pgfpathlineto{\pgfqpoint{3.554936in}{1.446741in}}%
\pgfpathlineto{\pgfqpoint{3.559933in}{1.432710in}}%
\pgfpathlineto{\pgfqpoint{3.564929in}{1.403861in}}%
\pgfpathlineto{\pgfqpoint{3.569925in}{1.399431in}}%
\pgfpathlineto{\pgfqpoint{3.574922in}{1.416878in}}%
\pgfpathlineto{\pgfqpoint{3.579918in}{1.420497in}}%
\pgfpathlineto{\pgfqpoint{3.584915in}{1.423245in}}%
\pgfpathlineto{\pgfqpoint{3.589911in}{1.428429in}}%
\pgfpathlineto{\pgfqpoint{3.594907in}{1.429683in}}%
\pgfpathlineto{\pgfqpoint{3.599904in}{1.437360in}}%
\pgfpathlineto{\pgfqpoint{3.604900in}{1.439565in}}%
\pgfpathlineto{\pgfqpoint{3.609896in}{1.444378in}}%
\pgfpathlineto{\pgfqpoint{3.614893in}{1.447834in}}%
\pgfpathlineto{\pgfqpoint{3.619889in}{1.450781in}}%
\pgfpathlineto{\pgfqpoint{3.624886in}{1.451264in}}%
\pgfpathlineto{\pgfqpoint{3.629882in}{1.453482in}}%
\pgfpathlineto{\pgfqpoint{3.634878in}{1.453596in}}%
\pgfpathlineto{\pgfqpoint{3.639875in}{1.463087in}}%
\pgfpathlineto{\pgfqpoint{3.644871in}{1.465032in}}%
\pgfpathlineto{\pgfqpoint{3.649867in}{1.483144in}}%
\pgfpathlineto{\pgfqpoint{3.654864in}{1.508510in}}%
\pgfpathlineto{\pgfqpoint{3.659860in}{1.539806in}}%
\pgfpathlineto{\pgfqpoint{3.664857in}{1.575777in}}%
\pgfpathlineto{\pgfqpoint{3.669853in}{1.639708in}}%
\pgfpathlineto{\pgfqpoint{3.674849in}{1.714215in}}%
\pgfpathlineto{\pgfqpoint{3.679846in}{1.810761in}}%
\pgfpathlineto{\pgfqpoint{3.684842in}{1.951817in}}%
\pgfpathlineto{\pgfqpoint{3.689838in}{2.148024in}}%
\pgfpathlineto{\pgfqpoint{3.694835in}{2.093017in}}%
\pgfpathlineto{\pgfqpoint{3.699831in}{2.069383in}}%
\pgfpathlineto{\pgfqpoint{3.704828in}{2.025146in}}%
\pgfpathlineto{\pgfqpoint{3.709824in}{1.943054in}}%
\pgfpathlineto{\pgfqpoint{3.714820in}{1.934099in}}%
\pgfpathlineto{\pgfqpoint{3.719817in}{1.923611in}}%
\pgfpathlineto{\pgfqpoint{3.724813in}{1.944889in}}%
\pgfpathlineto{\pgfqpoint{3.729810in}{1.986770in}}%
\pgfpathlineto{\pgfqpoint{3.734806in}{2.039744in}}%
\pgfpathlineto{\pgfqpoint{3.744799in}{2.134419in}}%
\pgfpathlineto{\pgfqpoint{3.749795in}{2.189298in}}%
\pgfpathlineto{\pgfqpoint{3.754791in}{2.215491in}}%
\pgfpathlineto{\pgfqpoint{3.759788in}{2.265512in}}%
\pgfpathlineto{\pgfqpoint{3.764784in}{2.332941in}}%
\pgfpathlineto{\pgfqpoint{3.769781in}{2.561591in}}%
\pgfpathlineto{\pgfqpoint{3.774777in}{2.530036in}}%
\pgfpathlineto{\pgfqpoint{3.779773in}{2.239207in}}%
\pgfpathlineto{\pgfqpoint{3.784770in}{2.125964in}}%
\pgfpathlineto{\pgfqpoint{3.789766in}{2.062340in}}%
\pgfpathlineto{\pgfqpoint{3.794762in}{2.028961in}}%
\pgfpathlineto{\pgfqpoint{3.799759in}{2.087928in}}%
\pgfpathlineto{\pgfqpoint{3.804755in}{2.012774in}}%
\pgfpathlineto{\pgfqpoint{3.809752in}{1.811904in}}%
\pgfpathlineto{\pgfqpoint{3.814748in}{1.709261in}}%
\pgfpathlineto{\pgfqpoint{3.819744in}{1.621672in}}%
\pgfpathlineto{\pgfqpoint{3.824741in}{1.559702in}}%
\pgfpathlineto{\pgfqpoint{3.829737in}{1.506788in}}%
\pgfpathlineto{\pgfqpoint{3.834734in}{1.464323in}}%
\pgfpathlineto{\pgfqpoint{3.839730in}{1.409423in}}%
\pgfpathlineto{\pgfqpoint{3.844726in}{1.409649in}}%
\pgfpathlineto{\pgfqpoint{3.849723in}{1.394594in}}%
\pgfpathlineto{\pgfqpoint{3.854719in}{1.389301in}}%
\pgfpathlineto{\pgfqpoint{3.864712in}{1.331582in}}%
\pgfpathlineto{\pgfqpoint{3.869708in}{1.356180in}}%
\pgfpathlineto{\pgfqpoint{3.874705in}{1.404775in}}%
\pgfpathlineto{\pgfqpoint{3.884697in}{1.494458in}}%
\pgfpathlineto{\pgfqpoint{3.889694in}{1.551682in}}%
\pgfpathlineto{\pgfqpoint{3.894690in}{1.591461in}}%
\pgfpathlineto{\pgfqpoint{3.899686in}{1.641236in}}%
\pgfpathlineto{\pgfqpoint{3.904683in}{1.680195in}}%
\pgfpathlineto{\pgfqpoint{3.909679in}{1.721891in}}%
\pgfpathlineto{\pgfqpoint{3.914676in}{1.756852in}}%
\pgfpathlineto{\pgfqpoint{3.919672in}{1.788050in}}%
\pgfpathlineto{\pgfqpoint{3.924668in}{1.822070in}}%
\pgfpathlineto{\pgfqpoint{3.929665in}{1.870085in}}%
\pgfpathlineto{\pgfqpoint{3.934661in}{1.932724in}}%
\pgfpathlineto{\pgfqpoint{3.939657in}{2.005821in}}%
\pgfpathlineto{\pgfqpoint{3.944654in}{2.147668in}}%
\pgfpathlineto{\pgfqpoint{3.949650in}{2.156059in}}%
\pgfpathlineto{\pgfqpoint{3.954647in}{2.031788in}}%
\pgfpathlineto{\pgfqpoint{3.959643in}{1.982712in}}%
\pgfpathlineto{\pgfqpoint{3.964639in}{1.921296in}}%
\pgfpathlineto{\pgfqpoint{3.969636in}{1.887080in}}%
\pgfpathlineto{\pgfqpoint{3.979629in}{1.799584in}}%
\pgfpathlineto{\pgfqpoint{3.989621in}{1.683274in}}%
\pgfpathlineto{\pgfqpoint{3.994618in}{1.607428in}}%
\pgfpathlineto{\pgfqpoint{3.999614in}{1.581246in}}%
\pgfpathlineto{\pgfqpoint{4.004610in}{1.618047in}}%
\pgfpathlineto{\pgfqpoint{4.009607in}{1.632725in}}%
\pgfpathlineto{\pgfqpoint{4.014603in}{1.643874in}}%
\pgfpathlineto{\pgfqpoint{4.019600in}{1.636677in}}%
\pgfpathlineto{\pgfqpoint{4.024596in}{1.631355in}}%
\pgfpathlineto{\pgfqpoint{4.029592in}{1.625409in}}%
\pgfpathlineto{\pgfqpoint{4.034589in}{1.612541in}}%
\pgfpathlineto{\pgfqpoint{4.039585in}{1.609117in}}%
\pgfpathlineto{\pgfqpoint{4.044581in}{1.599964in}}%
\pgfpathlineto{\pgfqpoint{4.049578in}{1.589889in}}%
\pgfpathlineto{\pgfqpoint{4.054574in}{1.585577in}}%
\pgfpathlineto{\pgfqpoint{4.059571in}{1.584660in}}%
\pgfpathlineto{\pgfqpoint{4.064567in}{1.591789in}}%
\pgfpathlineto{\pgfqpoint{4.074560in}{1.591051in}}%
\pgfpathlineto{\pgfqpoint{4.079556in}{1.576999in}}%
\pgfpathlineto{\pgfqpoint{4.084552in}{1.564564in}}%
\pgfpathlineto{\pgfqpoint{4.094545in}{1.538488in}}%
\pgfpathlineto{\pgfqpoint{4.099542in}{1.528111in}}%
\pgfpathlineto{\pgfqpoint{4.104538in}{1.516733in}}%
\pgfpathlineto{\pgfqpoint{4.109534in}{1.510355in}}%
\pgfpathlineto{\pgfqpoint{4.114531in}{1.502048in}}%
\pgfpathlineto{\pgfqpoint{4.119527in}{1.495628in}}%
\pgfpathlineto{\pgfqpoint{4.124524in}{1.494877in}}%
\pgfpathlineto{\pgfqpoint{4.129520in}{1.492694in}}%
\pgfpathlineto{\pgfqpoint{4.134516in}{1.487643in}}%
\pgfpathlineto{\pgfqpoint{4.139513in}{1.484044in}}%
\pgfpathlineto{\pgfqpoint{4.144509in}{1.477512in}}%
\pgfpathlineto{\pgfqpoint{4.149505in}{1.470157in}}%
\pgfpathlineto{\pgfqpoint{4.154502in}{1.461701in}}%
\pgfpathlineto{\pgfqpoint{4.159498in}{1.446425in}}%
\pgfpathlineto{\pgfqpoint{4.164495in}{1.436732in}}%
\pgfpathlineto{\pgfqpoint{4.169491in}{1.424051in}}%
\pgfpathlineto{\pgfqpoint{4.174487in}{1.408836in}}%
\pgfpathlineto{\pgfqpoint{4.179484in}{1.399694in}}%
\pgfpathlineto{\pgfqpoint{4.189476in}{1.374940in}}%
\pgfpathlineto{\pgfqpoint{4.194473in}{1.377885in}}%
\pgfpathlineto{\pgfqpoint{4.199469in}{1.394807in}}%
\pgfpathlineto{\pgfqpoint{4.209462in}{1.425661in}}%
\pgfpathlineto{\pgfqpoint{4.214458in}{1.444723in}}%
\pgfpathlineto{\pgfqpoint{4.219455in}{1.455664in}}%
\pgfpathlineto{\pgfqpoint{4.224451in}{1.463621in}}%
\pgfpathlineto{\pgfqpoint{4.229448in}{1.473797in}}%
\pgfpathlineto{\pgfqpoint{4.234444in}{1.481843in}}%
\pgfpathlineto{\pgfqpoint{4.239440in}{1.491804in}}%
\pgfpathlineto{\pgfqpoint{4.244437in}{1.506518in}}%
\pgfpathlineto{\pgfqpoint{4.249433in}{1.525100in}}%
\pgfpathlineto{\pgfqpoint{4.254429in}{1.538685in}}%
\pgfpathlineto{\pgfqpoint{4.259426in}{1.557534in}}%
\pgfpathlineto{\pgfqpoint{4.264422in}{1.548571in}}%
\pgfpathlineto{\pgfqpoint{4.269419in}{1.511680in}}%
\pgfpathlineto{\pgfqpoint{4.274415in}{1.485024in}}%
\pgfpathlineto{\pgfqpoint{4.279411in}{1.462616in}}%
\pgfpathlineto{\pgfqpoint{4.284408in}{1.437106in}}%
\pgfpathlineto{\pgfqpoint{4.289404in}{1.417434in}}%
\pgfpathlineto{\pgfqpoint{4.299397in}{1.367636in}}%
\pgfpathlineto{\pgfqpoint{4.304393in}{1.342085in}}%
\pgfpathlineto{\pgfqpoint{4.309390in}{1.313794in}}%
\pgfpathlineto{\pgfqpoint{4.314386in}{1.296174in}}%
\pgfpathlineto{\pgfqpoint{4.319382in}{1.289382in}}%
\pgfpathlineto{\pgfqpoint{4.324379in}{1.293111in}}%
\pgfpathlineto{\pgfqpoint{4.329375in}{1.304505in}}%
\pgfpathlineto{\pgfqpoint{4.334371in}{1.305444in}}%
\pgfpathlineto{\pgfqpoint{4.339368in}{1.320637in}}%
\pgfpathlineto{\pgfqpoint{4.344364in}{1.353352in}}%
\pgfpathlineto{\pgfqpoint{4.349361in}{1.370398in}}%
\pgfpathlineto{\pgfqpoint{4.354357in}{1.382464in}}%
\pgfpathlineto{\pgfqpoint{4.359353in}{1.391446in}}%
\pgfpathlineto{\pgfqpoint{4.364350in}{1.399041in}}%
\pgfpathlineto{\pgfqpoint{4.369346in}{1.399382in}}%
\pgfpathlineto{\pgfqpoint{4.374343in}{1.408262in}}%
\pgfpathlineto{\pgfqpoint{4.379339in}{1.410080in}}%
\pgfpathlineto{\pgfqpoint{4.384335in}{1.405678in}}%
\pgfpathlineto{\pgfqpoint{4.389332in}{1.405620in}}%
\pgfpathlineto{\pgfqpoint{4.394328in}{1.401871in}}%
\pgfpathlineto{\pgfqpoint{4.399324in}{1.401758in}}%
\pgfpathlineto{\pgfqpoint{4.404321in}{1.399283in}}%
\pgfpathlineto{\pgfqpoint{4.409317in}{1.391590in}}%
\pgfpathlineto{\pgfqpoint{4.414314in}{1.386265in}}%
\pgfpathlineto{\pgfqpoint{4.419310in}{1.378278in}}%
\pgfpathlineto{\pgfqpoint{4.424306in}{1.375653in}}%
\pgfpathlineto{\pgfqpoint{4.429303in}{1.368089in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.364544in}}%
\pgfpathlineto{\pgfqpoint{4.439295in}{1.356989in}}%
\pgfpathlineto{\pgfqpoint{4.444292in}{1.350745in}}%
\pgfpathlineto{\pgfqpoint{4.449288in}{1.345634in}}%
\pgfpathlineto{\pgfqpoint{4.454285in}{1.341717in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{1.332060in}}%
\pgfpathlineto{\pgfqpoint{4.464277in}{1.320989in}}%
\pgfpathlineto{\pgfqpoint{4.469274in}{1.303287in}}%
\pgfpathlineto{\pgfqpoint{4.474270in}{1.277070in}}%
\pgfpathlineto{\pgfqpoint{4.479266in}{1.240483in}}%
\pgfpathlineto{\pgfqpoint{4.484263in}{1.153598in}}%
\pgfpathlineto{\pgfqpoint{4.489259in}{1.156857in}}%
\pgfpathlineto{\pgfqpoint{4.494256in}{1.244110in}}%
\pgfpathlineto{\pgfqpoint{4.499252in}{1.284628in}}%
\pgfpathlineto{\pgfqpoint{4.504248in}{1.322825in}}%
\pgfpathlineto{\pgfqpoint{4.519238in}{1.377142in}}%
\pgfpathlineto{\pgfqpoint{4.524234in}{1.391334in}}%
\pgfpathlineto{\pgfqpoint{4.529230in}{1.402359in}}%
\pgfpathlineto{\pgfqpoint{4.534227in}{1.408400in}}%
\pgfpathlineto{\pgfqpoint{4.539223in}{1.418314in}}%
\pgfpathlineto{\pgfqpoint{4.544219in}{1.425355in}}%
\pgfpathlineto{\pgfqpoint{4.549216in}{1.428502in}}%
\pgfpathlineto{\pgfqpoint{4.554212in}{1.432195in}}%
\pgfpathlineto{\pgfqpoint{4.564205in}{1.434381in}}%
\pgfpathlineto{\pgfqpoint{4.574198in}{1.429307in}}%
\pgfpathlineto{\pgfqpoint{4.579194in}{1.427879in}}%
\pgfpathlineto{\pgfqpoint{4.589187in}{1.408029in}}%
\pgfpathlineto{\pgfqpoint{4.594183in}{1.390435in}}%
\pgfpathlineto{\pgfqpoint{4.599180in}{1.369381in}}%
\pgfpathlineto{\pgfqpoint{4.609172in}{1.312050in}}%
\pgfpathlineto{\pgfqpoint{4.619165in}{1.193326in}}%
\pgfpathlineto{\pgfqpoint{4.624162in}{1.041781in}}%
\pgfpathlineto{\pgfqpoint{4.629158in}{1.041349in}}%
\pgfpathlineto{\pgfqpoint{4.634154in}{1.184454in}}%
\pgfpathlineto{\pgfqpoint{4.639151in}{1.268104in}}%
\pgfpathlineto{\pgfqpoint{4.644147in}{1.303708in}}%
\pgfpathlineto{\pgfqpoint{4.649143in}{1.332940in}}%
\pgfpathlineto{\pgfqpoint{4.654140in}{1.355982in}}%
\pgfpathlineto{\pgfqpoint{4.659136in}{1.373568in}}%
\pgfpathlineto{\pgfqpoint{4.664133in}{1.385915in}}%
\pgfpathlineto{\pgfqpoint{4.669129in}{1.389383in}}%
\pgfpathlineto{\pgfqpoint{4.674125in}{1.382872in}}%
\pgfpathlineto{\pgfqpoint{4.679122in}{1.369196in}}%
\pgfpathlineto{\pgfqpoint{4.684118in}{1.353001in}}%
\pgfpathlineto{\pgfqpoint{4.689114in}{1.329495in}}%
\pgfpathlineto{\pgfqpoint{4.694111in}{1.299781in}}%
\pgfpathlineto{\pgfqpoint{4.699107in}{1.265650in}}%
\pgfpathlineto{\pgfqpoint{4.704104in}{1.224001in}}%
\pgfpathlineto{\pgfqpoint{4.714096in}{1.128373in}}%
\pgfpathlineto{\pgfqpoint{4.719093in}{1.082791in}}%
\pgfpathlineto{\pgfqpoint{4.724089in}{1.046641in}}%
\pgfpathlineto{\pgfqpoint{4.729085in}{1.043915in}}%
\pgfpathlineto{\pgfqpoint{4.734082in}{1.032022in}}%
\pgfpathlineto{\pgfqpoint{4.739078in}{1.033715in}}%
\pgfpathlineto{\pgfqpoint{4.744075in}{1.079668in}}%
\pgfpathlineto{\pgfqpoint{4.749071in}{1.148861in}}%
\pgfpathlineto{\pgfqpoint{4.759064in}{1.311330in}}%
\pgfpathlineto{\pgfqpoint{4.764060in}{1.294860in}}%
\pgfpathlineto{\pgfqpoint{4.769057in}{1.282573in}}%
\pgfpathlineto{\pgfqpoint{4.774053in}{1.294352in}}%
\pgfpathlineto{\pgfqpoint{4.779049in}{1.316703in}}%
\pgfpathlineto{\pgfqpoint{4.789042in}{1.386785in}}%
\pgfpathlineto{\pgfqpoint{4.794038in}{1.428894in}}%
\pgfpathlineto{\pgfqpoint{4.799035in}{1.485786in}}%
\pgfpathlineto{\pgfqpoint{4.804031in}{1.499471in}}%
\pgfpathlineto{\pgfqpoint{4.809028in}{1.485823in}}%
\pgfpathlineto{\pgfqpoint{4.814024in}{1.483131in}}%
\pgfpathlineto{\pgfqpoint{4.819020in}{1.480028in}}%
\pgfpathlineto{\pgfqpoint{4.824017in}{1.480063in}}%
\pgfpathlineto{\pgfqpoint{4.829013in}{1.477863in}}%
\pgfpathlineto{\pgfqpoint{4.834009in}{1.471379in}}%
\pgfpathlineto{\pgfqpoint{4.839006in}{1.473073in}}%
\pgfpathlineto{\pgfqpoint{4.848999in}{1.474284in}}%
\pgfpathlineto{\pgfqpoint{4.853995in}{1.475256in}}%
\pgfpathlineto{\pgfqpoint{4.858991in}{1.475213in}}%
\pgfpathlineto{\pgfqpoint{4.863988in}{1.474216in}}%
\pgfpathlineto{\pgfqpoint{4.868984in}{1.469931in}}%
\pgfpathlineto{\pgfqpoint{4.873980in}{1.469739in}}%
\pgfpathlineto{\pgfqpoint{4.878977in}{1.468889in}}%
\pgfpathlineto{\pgfqpoint{4.883973in}{1.463915in}}%
\pgfpathlineto{\pgfqpoint{4.888970in}{1.455631in}}%
\pgfpathlineto{\pgfqpoint{4.893966in}{1.446709in}}%
\pgfpathlineto{\pgfqpoint{4.898962in}{1.438587in}}%
\pgfpathlineto{\pgfqpoint{4.903959in}{1.427015in}}%
\pgfpathlineto{\pgfqpoint{4.908955in}{1.413020in}}%
\pgfpathlineto{\pgfqpoint{4.913952in}{1.383678in}}%
\pgfpathlineto{\pgfqpoint{4.918948in}{1.349352in}}%
\pgfpathlineto{\pgfqpoint{4.923944in}{1.406409in}}%
\pgfpathlineto{\pgfqpoint{4.928941in}{1.456593in}}%
\pgfpathlineto{\pgfqpoint{4.933937in}{1.494704in}}%
\pgfpathlineto{\pgfqpoint{4.938933in}{1.520478in}}%
\pgfpathlineto{\pgfqpoint{4.943930in}{1.529751in}}%
\pgfpathlineto{\pgfqpoint{4.948926in}{1.543536in}}%
\pgfpathlineto{\pgfqpoint{4.953923in}{1.558684in}}%
\pgfpathlineto{\pgfqpoint{4.958919in}{1.580912in}}%
\pgfpathlineto{\pgfqpoint{4.963915in}{1.606262in}}%
\pgfpathlineto{\pgfqpoint{4.968912in}{1.635063in}}%
\pgfpathlineto{\pgfqpoint{4.973908in}{1.659465in}}%
\pgfpathlineto{\pgfqpoint{4.978904in}{1.711583in}}%
\pgfpathlineto{\pgfqpoint{4.983901in}{1.710103in}}%
\pgfpathlineto{\pgfqpoint{4.988897in}{1.660919in}}%
\pgfpathlineto{\pgfqpoint{4.993894in}{1.635597in}}%
\pgfpathlineto{\pgfqpoint{4.998890in}{1.615933in}}%
\pgfpathlineto{\pgfqpoint{5.003886in}{1.597697in}}%
\pgfpathlineto{\pgfqpoint{5.008883in}{1.582165in}}%
\pgfpathlineto{\pgfqpoint{5.018875in}{1.560434in}}%
\pgfpathlineto{\pgfqpoint{5.023872in}{1.538704in}}%
\pgfpathlineto{\pgfqpoint{5.033865in}{1.483966in}}%
\pgfpathlineto{\pgfqpoint{5.038861in}{1.423938in}}%
\pgfpathlineto{\pgfqpoint{5.048854in}{1.330308in}}%
\pgfpathlineto{\pgfqpoint{5.053850in}{1.296779in}}%
\pgfpathlineto{\pgfqpoint{5.058847in}{1.288058in}}%
\pgfpathlineto{\pgfqpoint{5.063843in}{1.290818in}}%
\pgfpathlineto{\pgfqpoint{5.068839in}{1.297027in}}%
\pgfpathlineto{\pgfqpoint{5.078832in}{1.287728in}}%
\pgfpathlineto{\pgfqpoint{5.088825in}{1.259210in}}%
\pgfpathlineto{\pgfqpoint{5.093821in}{1.237546in}}%
\pgfpathlineto{\pgfqpoint{5.098818in}{1.219476in}}%
\pgfpathlineto{\pgfqpoint{5.103814in}{1.195497in}}%
\pgfpathlineto{\pgfqpoint{5.108810in}{1.199415in}}%
\pgfpathlineto{\pgfqpoint{5.113807in}{1.193803in}}%
\pgfpathlineto{\pgfqpoint{5.118803in}{1.199251in}}%
\pgfpathlineto{\pgfqpoint{5.123799in}{1.150533in}}%
\pgfpathlineto{\pgfqpoint{5.128796in}{0.929301in}}%
\pgfpathlineto{\pgfqpoint{5.133792in}{1.148065in}}%
\pgfpathlineto{\pgfqpoint{5.138789in}{1.331989in}}%
\pgfpathlineto{\pgfqpoint{5.143785in}{1.359987in}}%
\pgfpathlineto{\pgfqpoint{5.148781in}{1.373807in}}%
\pgfpathlineto{\pgfqpoint{5.158774in}{1.362844in}}%
\pgfpathlineto{\pgfqpoint{5.163771in}{1.350434in}}%
\pgfpathlineto{\pgfqpoint{5.168767in}{1.347028in}}%
\pgfpathlineto{\pgfqpoint{5.173763in}{1.336507in}}%
\pgfpathlineto{\pgfqpoint{5.178760in}{1.336781in}}%
\pgfpathlineto{\pgfqpoint{5.183756in}{1.328698in}}%
\pgfpathlineto{\pgfqpoint{5.188752in}{1.322185in}}%
\pgfpathlineto{\pgfqpoint{5.193749in}{1.319998in}}%
\pgfpathlineto{\pgfqpoint{5.198745in}{1.318550in}}%
\pgfpathlineto{\pgfqpoint{5.203742in}{1.316368in}}%
\pgfpathlineto{\pgfqpoint{5.208738in}{1.312178in}}%
\pgfpathlineto{\pgfqpoint{5.213734in}{1.298437in}}%
\pgfpathlineto{\pgfqpoint{5.223727in}{1.266264in}}%
\pgfpathlineto{\pgfqpoint{5.228723in}{1.246292in}}%
\pgfpathlineto{\pgfqpoint{5.233720in}{1.219310in}}%
\pgfpathlineto{\pgfqpoint{5.238716in}{1.185040in}}%
\pgfpathlineto{\pgfqpoint{5.243713in}{1.164385in}}%
\pgfpathlineto{\pgfqpoint{5.248709in}{1.151102in}}%
\pgfpathlineto{\pgfqpoint{5.253705in}{1.153169in}}%
\pgfpathlineto{\pgfqpoint{5.258702in}{1.153763in}}%
\pgfpathlineto{\pgfqpoint{5.263698in}{1.191179in}}%
\pgfpathlineto{\pgfqpoint{5.268694in}{1.211265in}}%
\pgfpathlineto{\pgfqpoint{5.283684in}{1.353633in}}%
\pgfpathlineto{\pgfqpoint{5.288680in}{1.394645in}}%
\pgfpathlineto{\pgfqpoint{5.303669in}{1.504916in}}%
\pgfpathlineto{\pgfqpoint{5.308666in}{1.536298in}}%
\pgfpathlineto{\pgfqpoint{5.313662in}{1.565328in}}%
\pgfpathlineto{\pgfqpoint{5.318658in}{1.573625in}}%
\pgfpathlineto{\pgfqpoint{5.323655in}{1.559968in}}%
\pgfpathlineto{\pgfqpoint{5.328651in}{1.549708in}}%
\pgfpathlineto{\pgfqpoint{5.333647in}{1.532928in}}%
\pgfpathlineto{\pgfqpoint{5.338644in}{1.528347in}}%
\pgfpathlineto{\pgfqpoint{5.343640in}{1.518735in}}%
\pgfpathlineto{\pgfqpoint{5.348637in}{1.514830in}}%
\pgfpathlineto{\pgfqpoint{5.363626in}{1.511734in}}%
\pgfpathlineto{\pgfqpoint{5.368622in}{1.511771in}}%
\pgfpathlineto{\pgfqpoint{5.373618in}{1.514156in}}%
\pgfpathlineto{\pgfqpoint{5.378615in}{1.522097in}}%
\pgfpathlineto{\pgfqpoint{5.383611in}{1.527683in}}%
\pgfpathlineto{\pgfqpoint{5.388608in}{1.540197in}}%
\pgfpathlineto{\pgfqpoint{5.393604in}{1.541225in}}%
\pgfpathlineto{\pgfqpoint{5.398600in}{1.528645in}}%
\pgfpathlineto{\pgfqpoint{5.403597in}{1.519842in}}%
\pgfpathlineto{\pgfqpoint{5.408593in}{1.513179in}}%
\pgfpathlineto{\pgfqpoint{5.413589in}{1.512030in}}%
\pgfpathlineto{\pgfqpoint{5.418586in}{1.505946in}}%
\pgfpathlineto{\pgfqpoint{5.423582in}{1.511805in}}%
\pgfpathlineto{\pgfqpoint{5.428579in}{1.523755in}}%
\pgfpathlineto{\pgfqpoint{5.433575in}{1.551997in}}%
\pgfpathlineto{\pgfqpoint{5.438571in}{1.577211in}}%
\pgfpathlineto{\pgfqpoint{5.443568in}{1.592795in}}%
\pgfpathlineto{\pgfqpoint{5.448564in}{1.601266in}}%
\pgfpathlineto{\pgfqpoint{5.453561in}{1.605180in}}%
\pgfpathlineto{\pgfqpoint{5.458557in}{1.606479in}}%
\pgfpathlineto{\pgfqpoint{5.463553in}{1.599238in}}%
\pgfpathlineto{\pgfqpoint{5.468550in}{1.587182in}}%
\pgfpathlineto{\pgfqpoint{5.473546in}{1.568076in}}%
\pgfpathlineto{\pgfqpoint{5.478542in}{1.550470in}}%
\pgfpathlineto{\pgfqpoint{5.483539in}{1.505559in}}%
\pgfpathlineto{\pgfqpoint{5.488535in}{1.458059in}}%
\pgfpathlineto{\pgfqpoint{5.493532in}{1.513428in}}%
\pgfpathlineto{\pgfqpoint{5.498528in}{1.560289in}}%
\pgfpathlineto{\pgfqpoint{5.503524in}{1.586615in}}%
\pgfpathlineto{\pgfqpoint{5.508521in}{1.615991in}}%
\pgfpathlineto{\pgfqpoint{5.513517in}{1.639737in}}%
\pgfpathlineto{\pgfqpoint{5.518513in}{1.661649in}}%
\pgfpathlineto{\pgfqpoint{5.523510in}{1.676265in}}%
\pgfpathlineto{\pgfqpoint{5.528506in}{1.695771in}}%
\pgfpathlineto{\pgfqpoint{5.533503in}{1.710273in}}%
\pgfpathlineto{\pgfqpoint{5.538499in}{1.730243in}}%
\pgfpathlineto{\pgfqpoint{5.543495in}{1.746227in}}%
\pgfpathlineto{\pgfqpoint{5.548492in}{1.755861in}}%
\pgfpathlineto{\pgfqpoint{5.553488in}{1.767069in}}%
\pgfpathlineto{\pgfqpoint{5.558485in}{1.786624in}}%
\pgfpathlineto{\pgfqpoint{5.563481in}{1.803021in}}%
\pgfpathlineto{\pgfqpoint{5.568477in}{1.820915in}}%
\pgfpathlineto{\pgfqpoint{5.573474in}{1.840393in}}%
\pgfpathlineto{\pgfqpoint{5.578470in}{1.870820in}}%
\pgfpathlineto{\pgfqpoint{5.583466in}{1.888298in}}%
\pgfpathlineto{\pgfqpoint{5.588463in}{1.898137in}}%
\pgfpathlineto{\pgfqpoint{5.593459in}{1.911937in}}%
\pgfpathlineto{\pgfqpoint{5.598456in}{1.919087in}}%
\pgfpathlineto{\pgfqpoint{5.603452in}{1.920246in}}%
\pgfpathlineto{\pgfqpoint{5.608448in}{1.920128in}}%
\pgfpathlineto{\pgfqpoint{5.613445in}{1.912295in}}%
\pgfpathlineto{\pgfqpoint{5.618441in}{1.900971in}}%
\pgfpathlineto{\pgfqpoint{5.623437in}{1.886958in}}%
\pgfpathlineto{\pgfqpoint{5.628434in}{1.871371in}}%
\pgfpathlineto{\pgfqpoint{5.633430in}{1.857573in}}%
\pgfpathlineto{\pgfqpoint{5.638427in}{1.839501in}}%
\pgfpathlineto{\pgfqpoint{5.643423in}{1.817053in}}%
\pgfpathlineto{\pgfqpoint{5.648419in}{1.796487in}}%
\pgfpathlineto{\pgfqpoint{5.653416in}{1.772915in}}%
\pgfpathlineto{\pgfqpoint{5.658412in}{1.746983in}}%
\pgfpathlineto{\pgfqpoint{5.668405in}{1.646089in}}%
\pgfpathlineto{\pgfqpoint{5.673401in}{1.585248in}}%
\pgfpathlineto{\pgfqpoint{5.678398in}{1.454286in}}%
\pgfpathlineto{\pgfqpoint{5.683394in}{1.451863in}}%
\pgfpathlineto{\pgfqpoint{5.688390in}{1.559209in}}%
\pgfpathlineto{\pgfqpoint{5.693387in}{1.597243in}}%
\pgfpathlineto{\pgfqpoint{5.698383in}{1.630772in}}%
\pgfpathlineto{\pgfqpoint{5.703380in}{1.655289in}}%
\pgfpathlineto{\pgfqpoint{5.708376in}{1.674968in}}%
\pgfpathlineto{\pgfqpoint{5.718369in}{1.718280in}}%
\pgfpathlineto{\pgfqpoint{5.723365in}{1.728281in}}%
\pgfpathlineto{\pgfqpoint{5.728361in}{1.734344in}}%
\pgfpathlineto{\pgfqpoint{5.733358in}{1.731951in}}%
\pgfpathlineto{\pgfqpoint{5.738354in}{1.725801in}}%
\pgfpathlineto{\pgfqpoint{5.743351in}{1.724065in}}%
\pgfpathlineto{\pgfqpoint{5.748347in}{1.724812in}}%
\pgfpathlineto{\pgfqpoint{5.753343in}{1.724109in}}%
\pgfpathlineto{\pgfqpoint{5.758340in}{1.731763in}}%
\pgfpathlineto{\pgfqpoint{5.763336in}{1.736532in}}%
\pgfpathlineto{\pgfqpoint{5.768332in}{1.748142in}}%
\pgfpathlineto{\pgfqpoint{5.773329in}{1.746520in}}%
\pgfpathlineto{\pgfqpoint{5.778325in}{1.723567in}}%
\pgfpathlineto{\pgfqpoint{5.783322in}{1.708822in}}%
\pgfpathlineto{\pgfqpoint{5.788318in}{1.695641in}}%
\pgfpathlineto{\pgfqpoint{5.798311in}{1.682196in}}%
\pgfpathlineto{\pgfqpoint{5.803307in}{1.677966in}}%
\pgfpathlineto{\pgfqpoint{5.808303in}{1.672774in}}%
\pgfpathlineto{\pgfqpoint{5.813300in}{1.668863in}}%
\pgfpathlineto{\pgfqpoint{5.818296in}{1.669823in}}%
\pgfpathlineto{\pgfqpoint{5.823293in}{1.667765in}}%
\pgfpathlineto{\pgfqpoint{5.833285in}{1.667089in}}%
\pgfpathlineto{\pgfqpoint{5.838282in}{1.676205in}}%
\pgfpathlineto{\pgfqpoint{5.848275in}{1.678535in}}%
\pgfpathlineto{\pgfqpoint{5.853271in}{1.678071in}}%
\pgfpathlineto{\pgfqpoint{5.858267in}{1.679280in}}%
\pgfpathlineto{\pgfqpoint{5.863264in}{1.675857in}}%
\pgfpathlineto{\pgfqpoint{5.868260in}{1.680815in}}%
\pgfpathlineto{\pgfqpoint{5.873256in}{1.682315in}}%
\pgfpathlineto{\pgfqpoint{5.878253in}{1.679626in}}%
\pgfpathlineto{\pgfqpoint{5.883249in}{1.679182in}}%
\pgfpathlineto{\pgfqpoint{5.888246in}{1.675543in}}%
\pgfpathlineto{\pgfqpoint{5.893242in}{1.676468in}}%
\pgfpathlineto{\pgfqpoint{5.898238in}{1.674286in}}%
\pgfpathlineto{\pgfqpoint{5.903235in}{1.676306in}}%
\pgfpathlineto{\pgfqpoint{5.908231in}{1.677580in}}%
\pgfpathlineto{\pgfqpoint{5.913227in}{1.671754in}}%
\pgfpathlineto{\pgfqpoint{5.918224in}{1.667006in}}%
\pgfpathlineto{\pgfqpoint{5.923220in}{1.656408in}}%
\pgfpathlineto{\pgfqpoint{5.928217in}{1.643447in}}%
\pgfpathlineto{\pgfqpoint{5.933213in}{1.624346in}}%
\pgfpathlineto{\pgfqpoint{5.938209in}{1.608674in}}%
\pgfpathlineto{\pgfqpoint{5.943206in}{1.594853in}}%
\pgfpathlineto{\pgfqpoint{5.948202in}{1.578779in}}%
\pgfpathlineto{\pgfqpoint{5.953199in}{1.564385in}}%
\pgfpathlineto{\pgfqpoint{5.958195in}{1.565006in}}%
\pgfpathlineto{\pgfqpoint{5.963191in}{1.568339in}}%
\pgfpathlineto{\pgfqpoint{5.968188in}{1.569104in}}%
\pgfpathlineto{\pgfqpoint{5.973184in}{1.569250in}}%
\pgfpathlineto{\pgfqpoint{5.978180in}{1.570047in}}%
\pgfpathlineto{\pgfqpoint{5.983177in}{1.570021in}}%
\pgfpathlineto{\pgfqpoint{5.988173in}{1.571080in}}%
\pgfpathlineto{\pgfqpoint{5.998166in}{1.573584in}}%
\pgfpathlineto{\pgfqpoint{6.003162in}{1.571731in}}%
\pgfpathlineto{\pgfqpoint{6.008159in}{1.567178in}}%
\pgfpathlineto{\pgfqpoint{6.013155in}{1.562146in}}%
\pgfpathlineto{\pgfqpoint{6.018151in}{1.554473in}}%
\pgfpathlineto{\pgfqpoint{6.023148in}{1.547484in}}%
\pgfpathlineto{\pgfqpoint{6.028144in}{1.542459in}}%
\pgfpathlineto{\pgfqpoint{6.033141in}{1.536502in}}%
\pgfpathlineto{\pgfqpoint{6.038137in}{1.527363in}}%
\pgfpathlineto{\pgfqpoint{6.043133in}{1.519792in}}%
\pgfpathlineto{\pgfqpoint{6.048130in}{1.513990in}}%
\pgfpathlineto{\pgfqpoint{6.053126in}{1.512459in}}%
\pgfpathlineto{\pgfqpoint{6.058122in}{1.503242in}}%
\pgfpathlineto{\pgfqpoint{6.063119in}{1.471163in}}%
\pgfpathlineto{\pgfqpoint{6.068115in}{1.461206in}}%
\pgfpathlineto{\pgfqpoint{6.073112in}{1.447928in}}%
\pgfpathlineto{\pgfqpoint{6.078108in}{1.439492in}}%
\pgfpathlineto{\pgfqpoint{6.083104in}{1.427061in}}%
\pgfpathlineto{\pgfqpoint{6.088101in}{1.423497in}}%
\pgfpathlineto{\pgfqpoint{6.093097in}{1.433220in}}%
\pgfpathlineto{\pgfqpoint{6.103090in}{1.454706in}}%
\pgfpathlineto{\pgfqpoint{6.108086in}{1.462106in}}%
\pgfpathlineto{\pgfqpoint{6.113083in}{1.466585in}}%
\pgfpathlineto{\pgfqpoint{6.118079in}{1.468228in}}%
\pgfpathlineto{\pgfqpoint{6.123075in}{1.461770in}}%
\pgfpathlineto{\pgfqpoint{6.128072in}{1.461709in}}%
\pgfpathlineto{\pgfqpoint{6.133068in}{1.464019in}}%
\pgfpathlineto{\pgfqpoint{6.138065in}{1.462003in}}%
\pgfpathlineto{\pgfqpoint{6.143061in}{1.463445in}}%
\pgfpathlineto{\pgfqpoint{6.153054in}{1.469031in}}%
\pgfpathlineto{\pgfqpoint{6.158050in}{1.471507in}}%
\pgfpathlineto{\pgfqpoint{6.163046in}{1.471466in}}%
\pgfpathlineto{\pgfqpoint{6.168043in}{1.478716in}}%
\pgfpathlineto{\pgfqpoint{6.173039in}{1.494946in}}%
\pgfpathlineto{\pgfqpoint{6.178036in}{1.496583in}}%
\pgfpathlineto{\pgfqpoint{6.183032in}{1.509442in}}%
\pgfpathlineto{\pgfqpoint{6.188028in}{1.516037in}}%
\pgfpathlineto{\pgfqpoint{6.193025in}{1.523659in}}%
\pgfpathlineto{\pgfqpoint{6.198021in}{1.518935in}}%
\pgfpathlineto{\pgfqpoint{6.203017in}{1.492368in}}%
\pgfpathlineto{\pgfqpoint{6.208014in}{1.474467in}}%
\pgfpathlineto{\pgfqpoint{6.218007in}{1.487236in}}%
\pgfpathlineto{\pgfqpoint{6.223003in}{1.486545in}}%
\pgfpathlineto{\pgfqpoint{6.227999in}{1.489916in}}%
\pgfpathlineto{\pgfqpoint{6.232996in}{1.491830in}}%
\pgfpathlineto{\pgfqpoint{6.237992in}{1.492185in}}%
\pgfpathlineto{\pgfqpoint{6.242989in}{1.492100in}}%
\pgfpathlineto{\pgfqpoint{6.247985in}{1.485168in}}%
\pgfpathlineto{\pgfqpoint{6.252981in}{1.484825in}}%
\pgfpathlineto{\pgfqpoint{6.257978in}{1.480655in}}%
\pgfpathlineto{\pgfqpoint{6.262974in}{1.466559in}}%
\pgfpathlineto{\pgfqpoint{6.267970in}{1.449975in}}%
\pgfpathlineto{\pgfqpoint{6.272967in}{1.436328in}}%
\pgfpathlineto{\pgfqpoint{6.277963in}{1.427120in}}%
\pgfpathlineto{\pgfqpoint{6.282960in}{1.425419in}}%
\pgfpathlineto{\pgfqpoint{6.287956in}{1.431195in}}%
\pgfpathlineto{\pgfqpoint{6.292952in}{1.444762in}}%
\pgfpathlineto{\pgfqpoint{6.297949in}{1.452360in}}%
\pgfpathlineto{\pgfqpoint{6.302945in}{1.457924in}}%
\pgfpathlineto{\pgfqpoint{6.307941in}{1.463946in}}%
\pgfpathlineto{\pgfqpoint{6.312938in}{1.464844in}}%
\pgfpathlineto{\pgfqpoint{6.317934in}{1.450331in}}%
\pgfpathlineto{\pgfqpoint{6.322931in}{1.430084in}}%
\pgfpathlineto{\pgfqpoint{6.332923in}{1.476192in}}%
\pgfpathlineto{\pgfqpoint{6.342916in}{1.494950in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.496910in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.496910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.106960in}{0.456621in}}{\pgfqpoint{5.490522in}{3.196347in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.334794,0.353633,0.656055}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356529in}{1.401344in}}%
\pgfpathlineto{\pgfqpoint{1.361526in}{1.405846in}}%
\pgfpathlineto{\pgfqpoint{1.366522in}{1.406056in}}%
\pgfpathlineto{\pgfqpoint{1.371518in}{1.407726in}}%
\pgfpathlineto{\pgfqpoint{1.376515in}{1.401588in}}%
\pgfpathlineto{\pgfqpoint{1.381511in}{1.386198in}}%
\pgfpathlineto{\pgfqpoint{1.386507in}{1.356601in}}%
\pgfpathlineto{\pgfqpoint{1.391504in}{1.313512in}}%
\pgfpathlineto{\pgfqpoint{1.396500in}{1.274527in}}%
\pgfpathlineto{\pgfqpoint{1.401497in}{1.246298in}}%
\pgfpathlineto{\pgfqpoint{1.411489in}{1.212096in}}%
\pgfpathlineto{\pgfqpoint{1.416486in}{1.153114in}}%
\pgfpathlineto{\pgfqpoint{1.421482in}{1.100680in}}%
\pgfpathlineto{\pgfqpoint{1.426478in}{1.073642in}}%
\pgfpathlineto{\pgfqpoint{1.431475in}{1.069124in}}%
\pgfpathlineto{\pgfqpoint{1.436471in}{1.087313in}}%
\pgfpathlineto{\pgfqpoint{1.441468in}{1.126828in}}%
\pgfpathlineto{\pgfqpoint{1.446464in}{1.119085in}}%
\pgfpathlineto{\pgfqpoint{1.451460in}{1.150273in}}%
\pgfpathlineto{\pgfqpoint{1.456457in}{1.197000in}}%
\pgfpathlineto{\pgfqpoint{1.461453in}{1.253374in}}%
\pgfpathlineto{\pgfqpoint{1.466450in}{1.303615in}}%
\pgfpathlineto{\pgfqpoint{1.471446in}{1.307281in}}%
\pgfpathlineto{\pgfqpoint{1.476442in}{1.311453in}}%
\pgfpathlineto{\pgfqpoint{1.481439in}{1.271136in}}%
\pgfpathlineto{\pgfqpoint{1.486435in}{1.261006in}}%
\pgfpathlineto{\pgfqpoint{1.491431in}{1.259716in}}%
\pgfpathlineto{\pgfqpoint{1.496428in}{1.246223in}}%
\pgfpathlineto{\pgfqpoint{1.501424in}{1.253376in}}%
\pgfpathlineto{\pgfqpoint{1.506421in}{1.277504in}}%
\pgfpathlineto{\pgfqpoint{1.511417in}{1.303194in}}%
\pgfpathlineto{\pgfqpoint{1.516413in}{1.322389in}}%
\pgfpathlineto{\pgfqpoint{1.521410in}{1.331728in}}%
\pgfpathlineto{\pgfqpoint{1.526406in}{1.323824in}}%
\pgfpathlineto{\pgfqpoint{1.531402in}{1.308584in}}%
\pgfpathlineto{\pgfqpoint{1.536399in}{1.295340in}}%
\pgfpathlineto{\pgfqpoint{1.541395in}{1.312027in}}%
\pgfpathlineto{\pgfqpoint{1.546392in}{1.349521in}}%
\pgfpathlineto{\pgfqpoint{1.551388in}{1.349934in}}%
\pgfpathlineto{\pgfqpoint{1.556384in}{1.327455in}}%
\pgfpathlineto{\pgfqpoint{1.561381in}{1.325584in}}%
\pgfpathlineto{\pgfqpoint{1.566377in}{1.331559in}}%
\pgfpathlineto{\pgfqpoint{1.571374in}{1.333110in}}%
\pgfpathlineto{\pgfqpoint{1.576370in}{1.340772in}}%
\pgfpathlineto{\pgfqpoint{1.581366in}{1.336958in}}%
\pgfpathlineto{\pgfqpoint{1.586363in}{1.345300in}}%
\pgfpathlineto{\pgfqpoint{1.591359in}{1.347117in}}%
\pgfpathlineto{\pgfqpoint{1.596355in}{1.360280in}}%
\pgfpathlineto{\pgfqpoint{1.601352in}{1.363963in}}%
\pgfpathlineto{\pgfqpoint{1.606348in}{1.372596in}}%
\pgfpathlineto{\pgfqpoint{1.611345in}{1.385641in}}%
\pgfpathlineto{\pgfqpoint{1.616341in}{1.384668in}}%
\pgfpathlineto{\pgfqpoint{1.621337in}{1.384296in}}%
\pgfpathlineto{\pgfqpoint{1.626334in}{1.390356in}}%
\pgfpathlineto{\pgfqpoint{1.631330in}{1.381766in}}%
\pgfpathlineto{\pgfqpoint{1.636326in}{1.375862in}}%
\pgfpathlineto{\pgfqpoint{1.641323in}{1.365804in}}%
\pgfpathlineto{\pgfqpoint{1.646319in}{1.351486in}}%
\pgfpathlineto{\pgfqpoint{1.651316in}{1.338501in}}%
\pgfpathlineto{\pgfqpoint{1.656312in}{1.329655in}}%
\pgfpathlineto{\pgfqpoint{1.661308in}{1.319353in}}%
\pgfpathlineto{\pgfqpoint{1.666305in}{1.297869in}}%
\pgfpathlineto{\pgfqpoint{1.671301in}{1.272203in}}%
\pgfpathlineto{\pgfqpoint{1.676297in}{1.254884in}}%
\pgfpathlineto{\pgfqpoint{1.681294in}{1.234610in}}%
\pgfpathlineto{\pgfqpoint{1.686290in}{1.196150in}}%
\pgfpathlineto{\pgfqpoint{1.691287in}{1.164512in}}%
\pgfpathlineto{\pgfqpoint{1.696283in}{1.137553in}}%
\pgfpathlineto{\pgfqpoint{1.701279in}{1.198189in}}%
\pgfpathlineto{\pgfqpoint{1.706276in}{1.248674in}}%
\pgfpathlineto{\pgfqpoint{1.711272in}{1.310012in}}%
\pgfpathlineto{\pgfqpoint{1.716269in}{1.401560in}}%
\pgfpathlineto{\pgfqpoint{1.721265in}{1.445348in}}%
\pgfpathlineto{\pgfqpoint{1.726261in}{1.485380in}}%
\pgfpathlineto{\pgfqpoint{1.731258in}{1.511153in}}%
\pgfpathlineto{\pgfqpoint{1.736254in}{1.544106in}}%
\pgfpathlineto{\pgfqpoint{1.741250in}{1.561081in}}%
\pgfpathlineto{\pgfqpoint{1.746247in}{1.537137in}}%
\pgfpathlineto{\pgfqpoint{1.751243in}{1.498724in}}%
\pgfpathlineto{\pgfqpoint{1.756240in}{1.444032in}}%
\pgfpathlineto{\pgfqpoint{1.761236in}{1.404667in}}%
\pgfpathlineto{\pgfqpoint{1.766232in}{1.379092in}}%
\pgfpathlineto{\pgfqpoint{1.771229in}{1.370787in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.392530in}}%
\pgfpathlineto{\pgfqpoint{1.786218in}{1.626474in}}%
\pgfpathlineto{\pgfqpoint{1.791214in}{1.892407in}}%
\pgfpathlineto{\pgfqpoint{1.796211in}{1.905953in}}%
\pgfpathlineto{\pgfqpoint{1.801207in}{1.700450in}}%
\pgfpathlineto{\pgfqpoint{1.806203in}{1.620744in}}%
\pgfpathlineto{\pgfqpoint{1.811200in}{1.594045in}}%
\pgfpathlineto{\pgfqpoint{1.821192in}{1.558554in}}%
\pgfpathlineto{\pgfqpoint{1.826189in}{1.574291in}}%
\pgfpathlineto{\pgfqpoint{1.831185in}{1.571089in}}%
\pgfpathlineto{\pgfqpoint{1.836182in}{1.577355in}}%
\pgfpathlineto{\pgfqpoint{1.841178in}{1.612918in}}%
\pgfpathlineto{\pgfqpoint{1.846174in}{1.637976in}}%
\pgfpathlineto{\pgfqpoint{1.851171in}{1.622094in}}%
\pgfpathlineto{\pgfqpoint{1.856167in}{1.585924in}}%
\pgfpathlineto{\pgfqpoint{1.861164in}{1.540142in}}%
\pgfpathlineto{\pgfqpoint{1.866160in}{1.468241in}}%
\pgfpathlineto{\pgfqpoint{1.871156in}{1.408629in}}%
\pgfpathlineto{\pgfqpoint{1.876153in}{1.375925in}}%
\pgfpathlineto{\pgfqpoint{1.881149in}{1.356718in}}%
\pgfpathlineto{\pgfqpoint{1.886145in}{1.364516in}}%
\pgfpathlineto{\pgfqpoint{1.891142in}{1.352271in}}%
\pgfpathlineto{\pgfqpoint{1.896138in}{1.330556in}}%
\pgfpathlineto{\pgfqpoint{1.901135in}{1.325235in}}%
\pgfpathlineto{\pgfqpoint{1.906131in}{1.324286in}}%
\pgfpathlineto{\pgfqpoint{1.911127in}{1.371692in}}%
\pgfpathlineto{\pgfqpoint{1.916124in}{1.399179in}}%
\pgfpathlineto{\pgfqpoint{1.921120in}{1.408293in}}%
\pgfpathlineto{\pgfqpoint{1.931113in}{1.412480in}}%
\pgfpathlineto{\pgfqpoint{1.936109in}{1.408041in}}%
\pgfpathlineto{\pgfqpoint{1.941106in}{1.410554in}}%
\pgfpathlineto{\pgfqpoint{1.946102in}{1.409105in}}%
\pgfpathlineto{\pgfqpoint{1.951098in}{1.420465in}}%
\pgfpathlineto{\pgfqpoint{1.956095in}{1.428962in}}%
\pgfpathlineto{\pgfqpoint{1.961091in}{1.453037in}}%
\pgfpathlineto{\pgfqpoint{1.971084in}{1.484311in}}%
\pgfpathlineto{\pgfqpoint{1.976080in}{1.490083in}}%
\pgfpathlineto{\pgfqpoint{1.981077in}{1.496666in}}%
\pgfpathlineto{\pgfqpoint{1.986073in}{1.492982in}}%
\pgfpathlineto{\pgfqpoint{1.991069in}{1.487114in}}%
\pgfpathlineto{\pgfqpoint{1.996066in}{1.483078in}}%
\pgfpathlineto{\pgfqpoint{2.001062in}{1.481696in}}%
\pgfpathlineto{\pgfqpoint{2.006059in}{1.476992in}}%
\pgfpathlineto{\pgfqpoint{2.011055in}{1.470212in}}%
\pgfpathlineto{\pgfqpoint{2.016051in}{1.468676in}}%
\pgfpathlineto{\pgfqpoint{2.021048in}{1.463956in}}%
\pgfpathlineto{\pgfqpoint{2.026044in}{1.460413in}}%
\pgfpathlineto{\pgfqpoint{2.031040in}{1.454974in}}%
\pgfpathlineto{\pgfqpoint{2.041033in}{1.426125in}}%
\pgfpathlineto{\pgfqpoint{2.046030in}{1.395817in}}%
\pgfpathlineto{\pgfqpoint{2.051026in}{1.381732in}}%
\pgfpathlineto{\pgfqpoint{2.056022in}{1.364766in}}%
\pgfpathlineto{\pgfqpoint{2.061019in}{1.349797in}}%
\pgfpathlineto{\pgfqpoint{2.066015in}{1.345527in}}%
\pgfpathlineto{\pgfqpoint{2.071011in}{1.378850in}}%
\pgfpathlineto{\pgfqpoint{2.076008in}{1.396380in}}%
\pgfpathlineto{\pgfqpoint{2.081004in}{1.409518in}}%
\pgfpathlineto{\pgfqpoint{2.086001in}{1.427912in}}%
\pgfpathlineto{\pgfqpoint{2.090997in}{1.439332in}}%
\pgfpathlineto{\pgfqpoint{2.095993in}{1.446650in}}%
\pgfpathlineto{\pgfqpoint{2.100990in}{1.450917in}}%
\pgfpathlineto{\pgfqpoint{2.105986in}{1.459276in}}%
\pgfpathlineto{\pgfqpoint{2.110983in}{1.458181in}}%
\pgfpathlineto{\pgfqpoint{2.115979in}{1.463750in}}%
\pgfpathlineto{\pgfqpoint{2.120975in}{1.460838in}}%
\pgfpathlineto{\pgfqpoint{2.125972in}{1.448115in}}%
\pgfpathlineto{\pgfqpoint{2.130968in}{1.414653in}}%
\pgfpathlineto{\pgfqpoint{2.135964in}{1.374773in}}%
\pgfpathlineto{\pgfqpoint{2.140961in}{1.408033in}}%
\pgfpathlineto{\pgfqpoint{2.145957in}{1.438432in}}%
\pgfpathlineto{\pgfqpoint{2.150954in}{1.455998in}}%
\pgfpathlineto{\pgfqpoint{2.155950in}{1.462951in}}%
\pgfpathlineto{\pgfqpoint{2.160946in}{1.461499in}}%
\pgfpathlineto{\pgfqpoint{2.165943in}{1.462547in}}%
\pgfpathlineto{\pgfqpoint{2.170939in}{1.457353in}}%
\pgfpathlineto{\pgfqpoint{2.175935in}{1.467342in}}%
\pgfpathlineto{\pgfqpoint{2.180932in}{1.461194in}}%
\pgfpathlineto{\pgfqpoint{2.185928in}{1.451703in}}%
\pgfpathlineto{\pgfqpoint{2.190925in}{1.466730in}}%
\pgfpathlineto{\pgfqpoint{2.195921in}{1.483124in}}%
\pgfpathlineto{\pgfqpoint{2.205914in}{1.510023in}}%
\pgfpathlineto{\pgfqpoint{2.210910in}{1.511205in}}%
\pgfpathlineto{\pgfqpoint{2.215906in}{1.514528in}}%
\pgfpathlineto{\pgfqpoint{2.220903in}{1.485344in}}%
\pgfpathlineto{\pgfqpoint{2.225899in}{1.488174in}}%
\pgfpathlineto{\pgfqpoint{2.230896in}{1.553288in}}%
\pgfpathlineto{\pgfqpoint{2.235892in}{1.567241in}}%
\pgfpathlineto{\pgfqpoint{2.240888in}{1.579332in}}%
\pgfpathlineto{\pgfqpoint{2.245885in}{1.556050in}}%
\pgfpathlineto{\pgfqpoint{2.250881in}{1.552913in}}%
\pgfpathlineto{\pgfqpoint{2.255878in}{1.548154in}}%
\pgfpathlineto{\pgfqpoint{2.260874in}{1.548822in}}%
\pgfpathlineto{\pgfqpoint{2.265870in}{1.545463in}}%
\pgfpathlineto{\pgfqpoint{2.270867in}{1.536020in}}%
\pgfpathlineto{\pgfqpoint{2.275863in}{1.520379in}}%
\pgfpathlineto{\pgfqpoint{2.280859in}{1.559289in}}%
\pgfpathlineto{\pgfqpoint{2.285856in}{1.595419in}}%
\pgfpathlineto{\pgfqpoint{2.290852in}{1.617872in}}%
\pgfpathlineto{\pgfqpoint{2.295849in}{1.633553in}}%
\pgfpathlineto{\pgfqpoint{2.300845in}{1.642157in}}%
\pgfpathlineto{\pgfqpoint{2.310838in}{1.665650in}}%
\pgfpathlineto{\pgfqpoint{2.315834in}{1.678505in}}%
\pgfpathlineto{\pgfqpoint{2.325827in}{1.712790in}}%
\pgfpathlineto{\pgfqpoint{2.330823in}{1.732070in}}%
\pgfpathlineto{\pgfqpoint{2.335820in}{1.750084in}}%
\pgfpathlineto{\pgfqpoint{2.340816in}{1.766277in}}%
\pgfpathlineto{\pgfqpoint{2.350809in}{1.794457in}}%
\pgfpathlineto{\pgfqpoint{2.355805in}{1.801907in}}%
\pgfpathlineto{\pgfqpoint{2.360801in}{1.813212in}}%
\pgfpathlineto{\pgfqpoint{2.365798in}{1.822176in}}%
\pgfpathlineto{\pgfqpoint{2.375791in}{1.826398in}}%
\pgfpathlineto{\pgfqpoint{2.380787in}{1.829586in}}%
\pgfpathlineto{\pgfqpoint{2.385783in}{1.836648in}}%
\pgfpathlineto{\pgfqpoint{2.390780in}{1.839635in}}%
\pgfpathlineto{\pgfqpoint{2.395776in}{1.842949in}}%
\pgfpathlineto{\pgfqpoint{2.400773in}{1.854019in}}%
\pgfpathlineto{\pgfqpoint{2.405769in}{1.863272in}}%
\pgfpathlineto{\pgfqpoint{2.410765in}{1.879974in}}%
\pgfpathlineto{\pgfqpoint{2.415762in}{1.894157in}}%
\pgfpathlineto{\pgfqpoint{2.420758in}{1.929632in}}%
\pgfpathlineto{\pgfqpoint{2.425754in}{1.915613in}}%
\pgfpathlineto{\pgfqpoint{2.430751in}{1.868470in}}%
\pgfpathlineto{\pgfqpoint{2.435747in}{1.825887in}}%
\pgfpathlineto{\pgfqpoint{2.440744in}{1.816003in}}%
\pgfpathlineto{\pgfqpoint{2.445740in}{1.839131in}}%
\pgfpathlineto{\pgfqpoint{2.455733in}{1.827699in}}%
\pgfpathlineto{\pgfqpoint{2.460729in}{1.801908in}}%
\pgfpathlineto{\pgfqpoint{2.465725in}{1.766523in}}%
\pgfpathlineto{\pgfqpoint{2.470722in}{1.833389in}}%
\pgfpathlineto{\pgfqpoint{2.475718in}{1.836688in}}%
\pgfpathlineto{\pgfqpoint{2.480715in}{1.856708in}}%
\pgfpathlineto{\pgfqpoint{2.485711in}{1.888965in}}%
\pgfpathlineto{\pgfqpoint{2.490707in}{1.957794in}}%
\pgfpathlineto{\pgfqpoint{2.495704in}{2.041333in}}%
\pgfpathlineto{\pgfqpoint{2.500700in}{2.165867in}}%
\pgfpathlineto{\pgfqpoint{2.505697in}{2.223566in}}%
\pgfpathlineto{\pgfqpoint{2.510693in}{2.182276in}}%
\pgfpathlineto{\pgfqpoint{2.515689in}{2.167339in}}%
\pgfpathlineto{\pgfqpoint{2.520686in}{2.181782in}}%
\pgfpathlineto{\pgfqpoint{2.525682in}{2.232701in}}%
\pgfpathlineto{\pgfqpoint{2.530678in}{2.349910in}}%
\pgfpathlineto{\pgfqpoint{2.535675in}{2.479032in}}%
\pgfpathlineto{\pgfqpoint{2.540671in}{2.362122in}}%
\pgfpathlineto{\pgfqpoint{2.545668in}{2.230533in}}%
\pgfpathlineto{\pgfqpoint{2.550664in}{2.189913in}}%
\pgfpathlineto{\pgfqpoint{2.555660in}{2.187712in}}%
\pgfpathlineto{\pgfqpoint{2.560657in}{2.209448in}}%
\pgfpathlineto{\pgfqpoint{2.565653in}{2.329935in}}%
\pgfpathlineto{\pgfqpoint{2.570649in}{2.597158in}}%
\pgfpathlineto{\pgfqpoint{2.575646in}{2.447078in}}%
\pgfpathlineto{\pgfqpoint{2.580642in}{2.285369in}}%
\pgfpathlineto{\pgfqpoint{2.585639in}{2.221090in}}%
\pgfpathlineto{\pgfqpoint{2.590635in}{2.164202in}}%
\pgfpathlineto{\pgfqpoint{2.595631in}{2.162439in}}%
\pgfpathlineto{\pgfqpoint{2.600628in}{2.144866in}}%
\pgfpathlineto{\pgfqpoint{2.605624in}{2.149898in}}%
\pgfpathlineto{\pgfqpoint{2.610620in}{2.132164in}}%
\pgfpathlineto{\pgfqpoint{2.615617in}{2.160305in}}%
\pgfpathlineto{\pgfqpoint{2.620613in}{2.177801in}}%
\pgfpathlineto{\pgfqpoint{2.625610in}{2.237591in}}%
\pgfpathlineto{\pgfqpoint{2.630606in}{2.230027in}}%
\pgfpathlineto{\pgfqpoint{2.635602in}{2.181768in}}%
\pgfpathlineto{\pgfqpoint{2.640599in}{2.144672in}}%
\pgfpathlineto{\pgfqpoint{2.650592in}{2.067475in}}%
\pgfpathlineto{\pgfqpoint{2.655588in}{2.021347in}}%
\pgfpathlineto{\pgfqpoint{2.660584in}{1.943529in}}%
\pgfpathlineto{\pgfqpoint{2.670577in}{1.842782in}}%
\pgfpathlineto{\pgfqpoint{2.675573in}{1.811934in}}%
\pgfpathlineto{\pgfqpoint{2.680570in}{1.839480in}}%
\pgfpathlineto{\pgfqpoint{2.685566in}{1.852770in}}%
\pgfpathlineto{\pgfqpoint{2.690563in}{1.925845in}}%
\pgfpathlineto{\pgfqpoint{2.695559in}{1.926644in}}%
\pgfpathlineto{\pgfqpoint{2.700555in}{2.039245in}}%
\pgfpathlineto{\pgfqpoint{2.705552in}{2.070264in}}%
\pgfpathlineto{\pgfqpoint{2.710548in}{2.067562in}}%
\pgfpathlineto{\pgfqpoint{2.715544in}{2.032378in}}%
\pgfpathlineto{\pgfqpoint{2.720541in}{1.988917in}}%
\pgfpathlineto{\pgfqpoint{2.725537in}{1.993726in}}%
\pgfpathlineto{\pgfqpoint{2.730534in}{1.932617in}}%
\pgfpathlineto{\pgfqpoint{2.735530in}{1.888722in}}%
\pgfpathlineto{\pgfqpoint{2.740526in}{1.832280in}}%
\pgfpathlineto{\pgfqpoint{2.745523in}{1.846082in}}%
\pgfpathlineto{\pgfqpoint{2.750519in}{1.937865in}}%
\pgfpathlineto{\pgfqpoint{2.755515in}{1.957603in}}%
\pgfpathlineto{\pgfqpoint{2.760512in}{1.918155in}}%
\pgfpathlineto{\pgfqpoint{2.765508in}{1.893007in}}%
\pgfpathlineto{\pgfqpoint{2.770505in}{1.861726in}}%
\pgfpathlineto{\pgfqpoint{2.775501in}{1.853662in}}%
\pgfpathlineto{\pgfqpoint{2.780497in}{1.842960in}}%
\pgfpathlineto{\pgfqpoint{2.785494in}{1.835120in}}%
\pgfpathlineto{\pgfqpoint{2.790490in}{1.823928in}}%
\pgfpathlineto{\pgfqpoint{2.795487in}{1.815602in}}%
\pgfpathlineto{\pgfqpoint{2.800483in}{1.801468in}}%
\pgfpathlineto{\pgfqpoint{2.805479in}{1.794506in}}%
\pgfpathlineto{\pgfqpoint{2.810476in}{1.778056in}}%
\pgfpathlineto{\pgfqpoint{2.815472in}{1.764739in}}%
\pgfpathlineto{\pgfqpoint{2.830461in}{1.727887in}}%
\pgfpathlineto{\pgfqpoint{2.835458in}{1.712828in}}%
\pgfpathlineto{\pgfqpoint{2.840454in}{1.703211in}}%
\pgfpathlineto{\pgfqpoint{2.845450in}{1.681117in}}%
\pgfpathlineto{\pgfqpoint{2.850447in}{1.671611in}}%
\pgfpathlineto{\pgfqpoint{2.855443in}{1.664138in}}%
\pgfpathlineto{\pgfqpoint{2.860439in}{1.657561in}}%
\pgfpathlineto{\pgfqpoint{2.865436in}{1.647592in}}%
\pgfpathlineto{\pgfqpoint{2.870432in}{1.633949in}}%
\pgfpathlineto{\pgfqpoint{2.875429in}{1.621901in}}%
\pgfpathlineto{\pgfqpoint{2.880425in}{1.611262in}}%
\pgfpathlineto{\pgfqpoint{2.890418in}{1.593942in}}%
\pgfpathlineto{\pgfqpoint{2.895414in}{1.588038in}}%
\pgfpathlineto{\pgfqpoint{2.900411in}{1.578381in}}%
\pgfpathlineto{\pgfqpoint{2.905407in}{1.572188in}}%
\pgfpathlineto{\pgfqpoint{2.910403in}{1.563448in}}%
\pgfpathlineto{\pgfqpoint{2.920396in}{1.540590in}}%
\pgfpathlineto{\pgfqpoint{2.925392in}{1.528162in}}%
\pgfpathlineto{\pgfqpoint{2.930389in}{1.514317in}}%
\pgfpathlineto{\pgfqpoint{2.935385in}{1.507233in}}%
\pgfpathlineto{\pgfqpoint{2.940382in}{1.494305in}}%
\pgfpathlineto{\pgfqpoint{2.945378in}{1.500778in}}%
\pgfpathlineto{\pgfqpoint{2.950374in}{1.535106in}}%
\pgfpathlineto{\pgfqpoint{2.955371in}{1.567369in}}%
\pgfpathlineto{\pgfqpoint{2.960367in}{1.566566in}}%
\pgfpathlineto{\pgfqpoint{2.965363in}{1.561121in}}%
\pgfpathlineto{\pgfqpoint{2.970360in}{1.568025in}}%
\pgfpathlineto{\pgfqpoint{2.975356in}{1.578202in}}%
\pgfpathlineto{\pgfqpoint{2.980353in}{1.586140in}}%
\pgfpathlineto{\pgfqpoint{2.985349in}{1.598145in}}%
\pgfpathlineto{\pgfqpoint{2.990345in}{1.608243in}}%
\pgfpathlineto{\pgfqpoint{2.995342in}{1.621330in}}%
\pgfpathlineto{\pgfqpoint{3.000338in}{1.635299in}}%
\pgfpathlineto{\pgfqpoint{3.005334in}{1.651740in}}%
\pgfpathlineto{\pgfqpoint{3.010331in}{1.675062in}}%
\pgfpathlineto{\pgfqpoint{3.015327in}{1.689871in}}%
\pgfpathlineto{\pgfqpoint{3.020324in}{1.710140in}}%
\pgfpathlineto{\pgfqpoint{3.025320in}{1.724414in}}%
\pgfpathlineto{\pgfqpoint{3.030316in}{1.741491in}}%
\pgfpathlineto{\pgfqpoint{3.035313in}{1.761818in}}%
\pgfpathlineto{\pgfqpoint{3.040309in}{1.792312in}}%
\pgfpathlineto{\pgfqpoint{3.045306in}{1.872786in}}%
\pgfpathlineto{\pgfqpoint{3.050302in}{1.922351in}}%
\pgfpathlineto{\pgfqpoint{3.060295in}{1.826023in}}%
\pgfpathlineto{\pgfqpoint{3.065291in}{1.792753in}}%
\pgfpathlineto{\pgfqpoint{3.070287in}{1.753720in}}%
\pgfpathlineto{\pgfqpoint{3.075284in}{1.742537in}}%
\pgfpathlineto{\pgfqpoint{3.080280in}{1.717203in}}%
\pgfpathlineto{\pgfqpoint{3.085277in}{1.690313in}}%
\pgfpathlineto{\pgfqpoint{3.095269in}{1.661664in}}%
\pgfpathlineto{\pgfqpoint{3.105262in}{1.642994in}}%
\pgfpathlineto{\pgfqpoint{3.110258in}{1.636676in}}%
\pgfpathlineto{\pgfqpoint{3.120251in}{1.618482in}}%
\pgfpathlineto{\pgfqpoint{3.125248in}{1.610964in}}%
\pgfpathlineto{\pgfqpoint{3.130244in}{1.607026in}}%
\pgfpathlineto{\pgfqpoint{3.140237in}{1.596334in}}%
\pgfpathlineto{\pgfqpoint{3.145233in}{1.590071in}}%
\pgfpathlineto{\pgfqpoint{3.150229in}{1.588792in}}%
\pgfpathlineto{\pgfqpoint{3.155226in}{1.584970in}}%
\pgfpathlineto{\pgfqpoint{3.160222in}{1.587280in}}%
\pgfpathlineto{\pgfqpoint{3.165219in}{1.593510in}}%
\pgfpathlineto{\pgfqpoint{3.170215in}{1.604048in}}%
\pgfpathlineto{\pgfqpoint{3.175211in}{1.624998in}}%
\pgfpathlineto{\pgfqpoint{3.180208in}{1.655460in}}%
\pgfpathlineto{\pgfqpoint{3.185204in}{1.702127in}}%
\pgfpathlineto{\pgfqpoint{3.195197in}{1.890912in}}%
\pgfpathlineto{\pgfqpoint{3.205190in}{1.690556in}}%
\pgfpathlineto{\pgfqpoint{3.210186in}{1.646222in}}%
\pgfpathlineto{\pgfqpoint{3.215182in}{1.615468in}}%
\pgfpathlineto{\pgfqpoint{3.220179in}{1.597635in}}%
\pgfpathlineto{\pgfqpoint{3.225175in}{1.583812in}}%
\pgfpathlineto{\pgfqpoint{3.230172in}{1.578804in}}%
\pgfpathlineto{\pgfqpoint{3.235168in}{1.577437in}}%
\pgfpathlineto{\pgfqpoint{3.240164in}{1.573405in}}%
\pgfpathlineto{\pgfqpoint{3.245161in}{1.571033in}}%
\pgfpathlineto{\pgfqpoint{3.255153in}{1.566745in}}%
\pgfpathlineto{\pgfqpoint{3.260150in}{1.559801in}}%
\pgfpathlineto{\pgfqpoint{3.265146in}{1.550342in}}%
\pgfpathlineto{\pgfqpoint{3.270143in}{1.536563in}}%
\pgfpathlineto{\pgfqpoint{3.275139in}{1.526647in}}%
\pgfpathlineto{\pgfqpoint{3.280135in}{1.521249in}}%
\pgfpathlineto{\pgfqpoint{3.285132in}{1.514138in}}%
\pgfpathlineto{\pgfqpoint{3.290128in}{1.509153in}}%
\pgfpathlineto{\pgfqpoint{3.295125in}{1.505508in}}%
\pgfpathlineto{\pgfqpoint{3.300121in}{1.499428in}}%
\pgfpathlineto{\pgfqpoint{3.305117in}{1.490870in}}%
\pgfpathlineto{\pgfqpoint{3.310114in}{1.486744in}}%
\pgfpathlineto{\pgfqpoint{3.315110in}{1.480068in}}%
\pgfpathlineto{\pgfqpoint{3.320106in}{1.480645in}}%
\pgfpathlineto{\pgfqpoint{3.325103in}{1.490157in}}%
\pgfpathlineto{\pgfqpoint{3.330099in}{1.508465in}}%
\pgfpathlineto{\pgfqpoint{3.335096in}{1.537720in}}%
\pgfpathlineto{\pgfqpoint{3.340092in}{1.594888in}}%
\pgfpathlineto{\pgfqpoint{3.345088in}{1.615978in}}%
\pgfpathlineto{\pgfqpoint{3.350085in}{1.612037in}}%
\pgfpathlineto{\pgfqpoint{3.355081in}{1.623059in}}%
\pgfpathlineto{\pgfqpoint{3.360077in}{1.624614in}}%
\pgfpathlineto{\pgfqpoint{3.365074in}{1.627050in}}%
\pgfpathlineto{\pgfqpoint{3.370070in}{1.631895in}}%
\pgfpathlineto{\pgfqpoint{3.375067in}{1.634190in}}%
\pgfpathlineto{\pgfqpoint{3.380063in}{1.633577in}}%
\pgfpathlineto{\pgfqpoint{3.385059in}{1.636785in}}%
\pgfpathlineto{\pgfqpoint{3.390056in}{1.633718in}}%
\pgfpathlineto{\pgfqpoint{3.395052in}{1.634972in}}%
\pgfpathlineto{\pgfqpoint{3.400048in}{1.630921in}}%
\pgfpathlineto{\pgfqpoint{3.410041in}{1.636942in}}%
\pgfpathlineto{\pgfqpoint{3.415038in}{1.632805in}}%
\pgfpathlineto{\pgfqpoint{3.420034in}{1.630906in}}%
\pgfpathlineto{\pgfqpoint{3.430027in}{1.621908in}}%
\pgfpathlineto{\pgfqpoint{3.435023in}{1.615616in}}%
\pgfpathlineto{\pgfqpoint{3.445016in}{1.591589in}}%
\pgfpathlineto{\pgfqpoint{3.455009in}{1.556646in}}%
\pgfpathlineto{\pgfqpoint{3.465001in}{1.514599in}}%
\pgfpathlineto{\pgfqpoint{3.469998in}{1.497364in}}%
\pgfpathlineto{\pgfqpoint{3.474994in}{1.500538in}}%
\pgfpathlineto{\pgfqpoint{3.479991in}{1.501774in}}%
\pgfpathlineto{\pgfqpoint{3.484987in}{1.510353in}}%
\pgfpathlineto{\pgfqpoint{3.489983in}{1.508985in}}%
\pgfpathlineto{\pgfqpoint{3.494980in}{1.513745in}}%
\pgfpathlineto{\pgfqpoint{3.499976in}{1.516162in}}%
\pgfpathlineto{\pgfqpoint{3.504972in}{1.513222in}}%
\pgfpathlineto{\pgfqpoint{3.509969in}{1.507463in}}%
\pgfpathlineto{\pgfqpoint{3.514965in}{1.504347in}}%
\pgfpathlineto{\pgfqpoint{3.519962in}{1.502651in}}%
\pgfpathlineto{\pgfqpoint{3.524958in}{1.498111in}}%
\pgfpathlineto{\pgfqpoint{3.529954in}{1.490346in}}%
\pgfpathlineto{\pgfqpoint{3.534951in}{1.485618in}}%
\pgfpathlineto{\pgfqpoint{3.539947in}{1.477820in}}%
\pgfpathlineto{\pgfqpoint{3.554936in}{1.446741in}}%
\pgfpathlineto{\pgfqpoint{3.559933in}{1.432710in}}%
\pgfpathlineto{\pgfqpoint{3.564929in}{1.403861in}}%
\pgfpathlineto{\pgfqpoint{3.569925in}{1.399431in}}%
\pgfpathlineto{\pgfqpoint{3.574922in}{1.416878in}}%
\pgfpathlineto{\pgfqpoint{3.579918in}{1.420497in}}%
\pgfpathlineto{\pgfqpoint{3.584915in}{1.423245in}}%
\pgfpathlineto{\pgfqpoint{3.589911in}{1.428429in}}%
\pgfpathlineto{\pgfqpoint{3.594907in}{1.429683in}}%
\pgfpathlineto{\pgfqpoint{3.599904in}{1.437360in}}%
\pgfpathlineto{\pgfqpoint{3.604900in}{1.439565in}}%
\pgfpathlineto{\pgfqpoint{3.609896in}{1.444378in}}%
\pgfpathlineto{\pgfqpoint{3.614893in}{1.447834in}}%
\pgfpathlineto{\pgfqpoint{3.619889in}{1.450781in}}%
\pgfpathlineto{\pgfqpoint{3.624886in}{1.451264in}}%
\pgfpathlineto{\pgfqpoint{3.629882in}{1.453482in}}%
\pgfpathlineto{\pgfqpoint{3.634878in}{1.453596in}}%
\pgfpathlineto{\pgfqpoint{3.639875in}{1.447719in}}%
\pgfpathlineto{\pgfqpoint{3.644871in}{1.440488in}}%
\pgfpathlineto{\pgfqpoint{3.649867in}{1.463349in}}%
\pgfpathlineto{\pgfqpoint{3.654864in}{1.488980in}}%
\pgfpathlineto{\pgfqpoint{3.664857in}{1.554085in}}%
\pgfpathlineto{\pgfqpoint{3.669853in}{1.639708in}}%
\pgfpathlineto{\pgfqpoint{3.674849in}{1.714215in}}%
\pgfpathlineto{\pgfqpoint{3.679846in}{1.810761in}}%
\pgfpathlineto{\pgfqpoint{3.684842in}{1.951817in}}%
\pgfpathlineto{\pgfqpoint{3.689838in}{2.148024in}}%
\pgfpathlineto{\pgfqpoint{3.694835in}{2.093017in}}%
\pgfpathlineto{\pgfqpoint{3.699831in}{2.069383in}}%
\pgfpathlineto{\pgfqpoint{3.704828in}{2.025146in}}%
\pgfpathlineto{\pgfqpoint{3.709824in}{1.943054in}}%
\pgfpathlineto{\pgfqpoint{3.714820in}{1.934099in}}%
\pgfpathlineto{\pgfqpoint{3.719817in}{1.923611in}}%
\pgfpathlineto{\pgfqpoint{3.724813in}{1.944889in}}%
\pgfpathlineto{\pgfqpoint{3.729810in}{1.986770in}}%
\pgfpathlineto{\pgfqpoint{3.734806in}{2.039744in}}%
\pgfpathlineto{\pgfqpoint{3.744799in}{2.134419in}}%
\pgfpathlineto{\pgfqpoint{3.749795in}{2.189298in}}%
\pgfpathlineto{\pgfqpoint{3.754791in}{2.215491in}}%
\pgfpathlineto{\pgfqpoint{3.759788in}{2.265512in}}%
\pgfpathlineto{\pgfqpoint{3.764784in}{2.332941in}}%
\pgfpathlineto{\pgfqpoint{3.769781in}{2.561591in}}%
\pgfpathlineto{\pgfqpoint{3.774777in}{2.530036in}}%
\pgfpathlineto{\pgfqpoint{3.779773in}{2.239207in}}%
\pgfpathlineto{\pgfqpoint{3.784770in}{2.125964in}}%
\pgfpathlineto{\pgfqpoint{3.789766in}{2.062340in}}%
\pgfpathlineto{\pgfqpoint{3.794762in}{2.028961in}}%
\pgfpathlineto{\pgfqpoint{3.799759in}{2.087928in}}%
\pgfpathlineto{\pgfqpoint{3.804755in}{2.012774in}}%
\pgfpathlineto{\pgfqpoint{3.809752in}{1.811904in}}%
\pgfpathlineto{\pgfqpoint{3.814748in}{1.709261in}}%
\pgfpathlineto{\pgfqpoint{3.819744in}{1.621672in}}%
\pgfpathlineto{\pgfqpoint{3.824741in}{1.559702in}}%
\pgfpathlineto{\pgfqpoint{3.829737in}{1.506788in}}%
\pgfpathlineto{\pgfqpoint{3.834734in}{1.464323in}}%
\pgfpathlineto{\pgfqpoint{3.839730in}{1.397507in}}%
\pgfpathlineto{\pgfqpoint{3.844726in}{1.405018in}}%
\pgfpathlineto{\pgfqpoint{3.849723in}{1.403154in}}%
\pgfpathlineto{\pgfqpoint{3.854719in}{1.387431in}}%
\pgfpathlineto{\pgfqpoint{3.859715in}{1.367466in}}%
\pgfpathlineto{\pgfqpoint{3.864712in}{1.333373in}}%
\pgfpathlineto{\pgfqpoint{3.869708in}{1.356180in}}%
\pgfpathlineto{\pgfqpoint{3.874705in}{1.404775in}}%
\pgfpathlineto{\pgfqpoint{3.884697in}{1.494458in}}%
\pgfpathlineto{\pgfqpoint{3.889694in}{1.551682in}}%
\pgfpathlineto{\pgfqpoint{3.894690in}{1.591461in}}%
\pgfpathlineto{\pgfqpoint{3.899686in}{1.641236in}}%
\pgfpathlineto{\pgfqpoint{3.904683in}{1.680195in}}%
\pgfpathlineto{\pgfqpoint{3.909679in}{1.721891in}}%
\pgfpathlineto{\pgfqpoint{3.914676in}{1.756852in}}%
\pgfpathlineto{\pgfqpoint{3.919672in}{1.788050in}}%
\pgfpathlineto{\pgfqpoint{3.924668in}{1.822070in}}%
\pgfpathlineto{\pgfqpoint{3.929665in}{1.870085in}}%
\pgfpathlineto{\pgfqpoint{3.934661in}{1.932724in}}%
\pgfpathlineto{\pgfqpoint{3.939657in}{2.005821in}}%
\pgfpathlineto{\pgfqpoint{3.944654in}{2.147668in}}%
\pgfpathlineto{\pgfqpoint{3.949650in}{2.156059in}}%
\pgfpathlineto{\pgfqpoint{3.954647in}{2.031788in}}%
\pgfpathlineto{\pgfqpoint{3.959643in}{1.982712in}}%
\pgfpathlineto{\pgfqpoint{3.964639in}{1.921296in}}%
\pgfpathlineto{\pgfqpoint{3.969636in}{1.887080in}}%
\pgfpathlineto{\pgfqpoint{3.979629in}{1.799584in}}%
\pgfpathlineto{\pgfqpoint{3.989621in}{1.683274in}}%
\pgfpathlineto{\pgfqpoint{3.994618in}{1.607428in}}%
\pgfpathlineto{\pgfqpoint{3.999614in}{1.581246in}}%
\pgfpathlineto{\pgfqpoint{4.004610in}{1.618047in}}%
\pgfpathlineto{\pgfqpoint{4.009607in}{1.632725in}}%
\pgfpathlineto{\pgfqpoint{4.014603in}{1.643874in}}%
\pgfpathlineto{\pgfqpoint{4.019600in}{1.636677in}}%
\pgfpathlineto{\pgfqpoint{4.024596in}{1.631355in}}%
\pgfpathlineto{\pgfqpoint{4.029592in}{1.625409in}}%
\pgfpathlineto{\pgfqpoint{4.034589in}{1.612541in}}%
\pgfpathlineto{\pgfqpoint{4.039585in}{1.584039in}}%
\pgfpathlineto{\pgfqpoint{4.044581in}{1.577216in}}%
\pgfpathlineto{\pgfqpoint{4.049578in}{1.572648in}}%
\pgfpathlineto{\pgfqpoint{4.054574in}{1.568541in}}%
\pgfpathlineto{\pgfqpoint{4.059571in}{1.570768in}}%
\pgfpathlineto{\pgfqpoint{4.064567in}{1.577278in}}%
\pgfpathlineto{\pgfqpoint{4.069563in}{1.591281in}}%
\pgfpathlineto{\pgfqpoint{4.074560in}{1.591051in}}%
\pgfpathlineto{\pgfqpoint{4.079556in}{1.576999in}}%
\pgfpathlineto{\pgfqpoint{4.084552in}{1.564564in}}%
\pgfpathlineto{\pgfqpoint{4.094545in}{1.538488in}}%
\pgfpathlineto{\pgfqpoint{4.099542in}{1.528111in}}%
\pgfpathlineto{\pgfqpoint{4.104538in}{1.516733in}}%
\pgfpathlineto{\pgfqpoint{4.109534in}{1.510355in}}%
\pgfpathlineto{\pgfqpoint{4.114531in}{1.502048in}}%
\pgfpathlineto{\pgfqpoint{4.119527in}{1.495628in}}%
\pgfpathlineto{\pgfqpoint{4.124524in}{1.494877in}}%
\pgfpathlineto{\pgfqpoint{4.129520in}{1.492694in}}%
\pgfpathlineto{\pgfqpoint{4.134516in}{1.487643in}}%
\pgfpathlineto{\pgfqpoint{4.139513in}{1.484044in}}%
\pgfpathlineto{\pgfqpoint{4.144509in}{1.477512in}}%
\pgfpathlineto{\pgfqpoint{4.149505in}{1.470157in}}%
\pgfpathlineto{\pgfqpoint{4.154502in}{1.461701in}}%
\pgfpathlineto{\pgfqpoint{4.159498in}{1.446425in}}%
\pgfpathlineto{\pgfqpoint{4.164495in}{1.436732in}}%
\pgfpathlineto{\pgfqpoint{4.169491in}{1.424051in}}%
\pgfpathlineto{\pgfqpoint{4.174487in}{1.408836in}}%
\pgfpathlineto{\pgfqpoint{4.179484in}{1.399694in}}%
\pgfpathlineto{\pgfqpoint{4.189476in}{1.374940in}}%
\pgfpathlineto{\pgfqpoint{4.194473in}{1.377885in}}%
\pgfpathlineto{\pgfqpoint{4.199469in}{1.394807in}}%
\pgfpathlineto{\pgfqpoint{4.209462in}{1.425661in}}%
\pgfpathlineto{\pgfqpoint{4.214458in}{1.444723in}}%
\pgfpathlineto{\pgfqpoint{4.219455in}{1.455664in}}%
\pgfpathlineto{\pgfqpoint{4.224451in}{1.463621in}}%
\pgfpathlineto{\pgfqpoint{4.229448in}{1.473797in}}%
\pgfpathlineto{\pgfqpoint{4.234444in}{1.481843in}}%
\pgfpathlineto{\pgfqpoint{4.239440in}{1.496773in}}%
\pgfpathlineto{\pgfqpoint{4.249433in}{1.515265in}}%
\pgfpathlineto{\pgfqpoint{4.254429in}{1.527004in}}%
\pgfpathlineto{\pgfqpoint{4.259426in}{1.531471in}}%
\pgfpathlineto{\pgfqpoint{4.264422in}{1.523757in}}%
\pgfpathlineto{\pgfqpoint{4.269419in}{1.511680in}}%
\pgfpathlineto{\pgfqpoint{4.274415in}{1.485024in}}%
\pgfpathlineto{\pgfqpoint{4.279411in}{1.462616in}}%
\pgfpathlineto{\pgfqpoint{4.284408in}{1.437106in}}%
\pgfpathlineto{\pgfqpoint{4.289404in}{1.417434in}}%
\pgfpathlineto{\pgfqpoint{4.299397in}{1.367636in}}%
\pgfpathlineto{\pgfqpoint{4.304393in}{1.342085in}}%
\pgfpathlineto{\pgfqpoint{4.309390in}{1.313794in}}%
\pgfpathlineto{\pgfqpoint{4.314386in}{1.296174in}}%
\pgfpathlineto{\pgfqpoint{4.319382in}{1.289382in}}%
\pgfpathlineto{\pgfqpoint{4.324379in}{1.293111in}}%
\pgfpathlineto{\pgfqpoint{4.329375in}{1.304505in}}%
\pgfpathlineto{\pgfqpoint{4.334371in}{1.305444in}}%
\pgfpathlineto{\pgfqpoint{4.339368in}{1.320637in}}%
\pgfpathlineto{\pgfqpoint{4.344364in}{1.353352in}}%
\pgfpathlineto{\pgfqpoint{4.349361in}{1.370398in}}%
\pgfpathlineto{\pgfqpoint{4.354357in}{1.382464in}}%
\pgfpathlineto{\pgfqpoint{4.359353in}{1.391446in}}%
\pgfpathlineto{\pgfqpoint{4.364350in}{1.399041in}}%
\pgfpathlineto{\pgfqpoint{4.369346in}{1.399382in}}%
\pgfpathlineto{\pgfqpoint{4.374343in}{1.408262in}}%
\pgfpathlineto{\pgfqpoint{4.379339in}{1.410080in}}%
\pgfpathlineto{\pgfqpoint{4.384335in}{1.405678in}}%
\pgfpathlineto{\pgfqpoint{4.389332in}{1.405620in}}%
\pgfpathlineto{\pgfqpoint{4.394328in}{1.401871in}}%
\pgfpathlineto{\pgfqpoint{4.399324in}{1.401758in}}%
\pgfpathlineto{\pgfqpoint{4.404321in}{1.399283in}}%
\pgfpathlineto{\pgfqpoint{4.409317in}{1.391590in}}%
\pgfpathlineto{\pgfqpoint{4.414314in}{1.386265in}}%
\pgfpathlineto{\pgfqpoint{4.419310in}{1.378278in}}%
\pgfpathlineto{\pgfqpoint{4.424306in}{1.375653in}}%
\pgfpathlineto{\pgfqpoint{4.429303in}{1.368089in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.364544in}}%
\pgfpathlineto{\pgfqpoint{4.439295in}{1.364393in}}%
\pgfpathlineto{\pgfqpoint{4.444292in}{1.360555in}}%
\pgfpathlineto{\pgfqpoint{4.449288in}{1.355378in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{1.337444in}}%
\pgfpathlineto{\pgfqpoint{4.464277in}{1.325834in}}%
\pgfpathlineto{\pgfqpoint{4.469274in}{1.303287in}}%
\pgfpathlineto{\pgfqpoint{4.474270in}{1.277070in}}%
\pgfpathlineto{\pgfqpoint{4.479266in}{1.240483in}}%
\pgfpathlineto{\pgfqpoint{4.484263in}{1.153598in}}%
\pgfpathlineto{\pgfqpoint{4.489259in}{1.156857in}}%
\pgfpathlineto{\pgfqpoint{4.494256in}{1.244110in}}%
\pgfpathlineto{\pgfqpoint{4.499252in}{1.284628in}}%
\pgfpathlineto{\pgfqpoint{4.504248in}{1.322825in}}%
\pgfpathlineto{\pgfqpoint{4.519238in}{1.377142in}}%
\pgfpathlineto{\pgfqpoint{4.524234in}{1.391334in}}%
\pgfpathlineto{\pgfqpoint{4.529230in}{1.402359in}}%
\pgfpathlineto{\pgfqpoint{4.534227in}{1.408400in}}%
\pgfpathlineto{\pgfqpoint{4.539223in}{1.418314in}}%
\pgfpathlineto{\pgfqpoint{4.544219in}{1.425355in}}%
\pgfpathlineto{\pgfqpoint{4.549216in}{1.428502in}}%
\pgfpathlineto{\pgfqpoint{4.554212in}{1.432195in}}%
\pgfpathlineto{\pgfqpoint{4.564205in}{1.434381in}}%
\pgfpathlineto{\pgfqpoint{4.574198in}{1.429307in}}%
\pgfpathlineto{\pgfqpoint{4.579194in}{1.427879in}}%
\pgfpathlineto{\pgfqpoint{4.589187in}{1.408029in}}%
\pgfpathlineto{\pgfqpoint{4.594183in}{1.390435in}}%
\pgfpathlineto{\pgfqpoint{4.599180in}{1.369381in}}%
\pgfpathlineto{\pgfqpoint{4.609172in}{1.312050in}}%
\pgfpathlineto{\pgfqpoint{4.619165in}{1.193326in}}%
\pgfpathlineto{\pgfqpoint{4.624162in}{1.041781in}}%
\pgfpathlineto{\pgfqpoint{4.629158in}{1.041349in}}%
\pgfpathlineto{\pgfqpoint{4.634154in}{1.184454in}}%
\pgfpathlineto{\pgfqpoint{4.639151in}{1.278387in}}%
\pgfpathlineto{\pgfqpoint{4.644147in}{1.324087in}}%
\pgfpathlineto{\pgfqpoint{4.649143in}{1.356840in}}%
\pgfpathlineto{\pgfqpoint{4.654140in}{1.385097in}}%
\pgfpathlineto{\pgfqpoint{4.659136in}{1.403433in}}%
\pgfpathlineto{\pgfqpoint{4.664133in}{1.399554in}}%
\pgfpathlineto{\pgfqpoint{4.669129in}{1.389383in}}%
\pgfpathlineto{\pgfqpoint{4.674125in}{1.382872in}}%
\pgfpathlineto{\pgfqpoint{4.679122in}{1.369196in}}%
\pgfpathlineto{\pgfqpoint{4.684118in}{1.353001in}}%
\pgfpathlineto{\pgfqpoint{4.689114in}{1.329495in}}%
\pgfpathlineto{\pgfqpoint{4.694111in}{1.299781in}}%
\pgfpathlineto{\pgfqpoint{4.699107in}{1.265650in}}%
\pgfpathlineto{\pgfqpoint{4.704104in}{1.224001in}}%
\pgfpathlineto{\pgfqpoint{4.714096in}{1.128373in}}%
\pgfpathlineto{\pgfqpoint{4.719093in}{1.082791in}}%
\pgfpathlineto{\pgfqpoint{4.724089in}{1.046641in}}%
\pgfpathlineto{\pgfqpoint{4.729085in}{1.043915in}}%
\pgfpathlineto{\pgfqpoint{4.734082in}{1.032022in}}%
\pgfpathlineto{\pgfqpoint{4.739078in}{1.033715in}}%
\pgfpathlineto{\pgfqpoint{4.744075in}{1.079668in}}%
\pgfpathlineto{\pgfqpoint{4.749071in}{1.148861in}}%
\pgfpathlineto{\pgfqpoint{4.759064in}{1.311330in}}%
\pgfpathlineto{\pgfqpoint{4.764060in}{1.294860in}}%
\pgfpathlineto{\pgfqpoint{4.769057in}{1.282573in}}%
\pgfpathlineto{\pgfqpoint{4.774053in}{1.294352in}}%
\pgfpathlineto{\pgfqpoint{4.779049in}{1.316703in}}%
\pgfpathlineto{\pgfqpoint{4.789042in}{1.386785in}}%
\pgfpathlineto{\pgfqpoint{4.794038in}{1.428894in}}%
\pgfpathlineto{\pgfqpoint{4.799035in}{1.485786in}}%
\pgfpathlineto{\pgfqpoint{4.804031in}{1.499471in}}%
\pgfpathlineto{\pgfqpoint{4.809028in}{1.485823in}}%
\pgfpathlineto{\pgfqpoint{4.814024in}{1.483131in}}%
\pgfpathlineto{\pgfqpoint{4.819020in}{1.480028in}}%
\pgfpathlineto{\pgfqpoint{4.824017in}{1.480063in}}%
\pgfpathlineto{\pgfqpoint{4.829013in}{1.477863in}}%
\pgfpathlineto{\pgfqpoint{4.834009in}{1.471379in}}%
\pgfpathlineto{\pgfqpoint{4.839006in}{1.475344in}}%
\pgfpathlineto{\pgfqpoint{4.844002in}{1.474609in}}%
\pgfpathlineto{\pgfqpoint{4.848999in}{1.474920in}}%
\pgfpathlineto{\pgfqpoint{4.853995in}{1.475572in}}%
\pgfpathlineto{\pgfqpoint{4.858991in}{1.474529in}}%
\pgfpathlineto{\pgfqpoint{4.863988in}{1.473798in}}%
\pgfpathlineto{\pgfqpoint{4.868984in}{1.469931in}}%
\pgfpathlineto{\pgfqpoint{4.873980in}{1.469739in}}%
\pgfpathlineto{\pgfqpoint{4.878977in}{1.468889in}}%
\pgfpathlineto{\pgfqpoint{4.883973in}{1.463915in}}%
\pgfpathlineto{\pgfqpoint{4.888970in}{1.455631in}}%
\pgfpathlineto{\pgfqpoint{4.893966in}{1.446709in}}%
\pgfpathlineto{\pgfqpoint{4.898962in}{1.438587in}}%
\pgfpathlineto{\pgfqpoint{4.903959in}{1.427015in}}%
\pgfpathlineto{\pgfqpoint{4.908955in}{1.413020in}}%
\pgfpathlineto{\pgfqpoint{4.913952in}{1.383678in}}%
\pgfpathlineto{\pgfqpoint{4.918948in}{1.349352in}}%
\pgfpathlineto{\pgfqpoint{4.923944in}{1.406409in}}%
\pgfpathlineto{\pgfqpoint{4.928941in}{1.456593in}}%
\pgfpathlineto{\pgfqpoint{4.933937in}{1.494704in}}%
\pgfpathlineto{\pgfqpoint{4.938933in}{1.520478in}}%
\pgfpathlineto{\pgfqpoint{4.943930in}{1.529751in}}%
\pgfpathlineto{\pgfqpoint{4.948926in}{1.543536in}}%
\pgfpathlineto{\pgfqpoint{4.953923in}{1.558684in}}%
\pgfpathlineto{\pgfqpoint{4.958919in}{1.580912in}}%
\pgfpathlineto{\pgfqpoint{4.963915in}{1.606262in}}%
\pgfpathlineto{\pgfqpoint{4.968912in}{1.635063in}}%
\pgfpathlineto{\pgfqpoint{4.973908in}{1.659465in}}%
\pgfpathlineto{\pgfqpoint{4.978904in}{1.711583in}}%
\pgfpathlineto{\pgfqpoint{4.983901in}{1.710103in}}%
\pgfpathlineto{\pgfqpoint{4.988897in}{1.660919in}}%
\pgfpathlineto{\pgfqpoint{4.993894in}{1.635597in}}%
\pgfpathlineto{\pgfqpoint{4.998890in}{1.615933in}}%
\pgfpathlineto{\pgfqpoint{5.003886in}{1.597697in}}%
\pgfpathlineto{\pgfqpoint{5.008883in}{1.582165in}}%
\pgfpathlineto{\pgfqpoint{5.018875in}{1.560434in}}%
\pgfpathlineto{\pgfqpoint{5.023872in}{1.538704in}}%
\pgfpathlineto{\pgfqpoint{5.033865in}{1.483966in}}%
\pgfpathlineto{\pgfqpoint{5.038861in}{1.415194in}}%
\pgfpathlineto{\pgfqpoint{5.043857in}{1.364329in}}%
\pgfpathlineto{\pgfqpoint{5.053850in}{1.210078in}}%
\pgfpathlineto{\pgfqpoint{5.058847in}{1.244431in}}%
\pgfpathlineto{\pgfqpoint{5.063843in}{1.281795in}}%
\pgfpathlineto{\pgfqpoint{5.068839in}{1.297027in}}%
\pgfpathlineto{\pgfqpoint{5.078832in}{1.287728in}}%
\pgfpathlineto{\pgfqpoint{5.088825in}{1.259210in}}%
\pgfpathlineto{\pgfqpoint{5.093821in}{1.237546in}}%
\pgfpathlineto{\pgfqpoint{5.098818in}{1.219476in}}%
\pgfpathlineto{\pgfqpoint{5.103814in}{1.195497in}}%
\pgfpathlineto{\pgfqpoint{5.108810in}{1.199415in}}%
\pgfpathlineto{\pgfqpoint{5.113807in}{1.193803in}}%
\pgfpathlineto{\pgfqpoint{5.118803in}{1.199251in}}%
\pgfpathlineto{\pgfqpoint{5.123799in}{1.150533in}}%
\pgfpathlineto{\pgfqpoint{5.128796in}{0.929301in}}%
\pgfpathlineto{\pgfqpoint{5.133792in}{1.148065in}}%
\pgfpathlineto{\pgfqpoint{5.138789in}{1.331989in}}%
\pgfpathlineto{\pgfqpoint{5.143785in}{1.359987in}}%
\pgfpathlineto{\pgfqpoint{5.148781in}{1.373807in}}%
\pgfpathlineto{\pgfqpoint{5.158774in}{1.362844in}}%
\pgfpathlineto{\pgfqpoint{5.163771in}{1.350434in}}%
\pgfpathlineto{\pgfqpoint{5.168767in}{1.347028in}}%
\pgfpathlineto{\pgfqpoint{5.173763in}{1.336507in}}%
\pgfpathlineto{\pgfqpoint{5.178760in}{1.336781in}}%
\pgfpathlineto{\pgfqpoint{5.183756in}{1.328698in}}%
\pgfpathlineto{\pgfqpoint{5.188752in}{1.322185in}}%
\pgfpathlineto{\pgfqpoint{5.193749in}{1.319998in}}%
\pgfpathlineto{\pgfqpoint{5.198745in}{1.318550in}}%
\pgfpathlineto{\pgfqpoint{5.203742in}{1.316368in}}%
\pgfpathlineto{\pgfqpoint{5.208738in}{1.312178in}}%
\pgfpathlineto{\pgfqpoint{5.213734in}{1.298437in}}%
\pgfpathlineto{\pgfqpoint{5.223727in}{1.266264in}}%
\pgfpathlineto{\pgfqpoint{5.228723in}{1.246292in}}%
\pgfpathlineto{\pgfqpoint{5.233720in}{1.219310in}}%
\pgfpathlineto{\pgfqpoint{5.238716in}{1.187820in}}%
\pgfpathlineto{\pgfqpoint{5.243713in}{1.166106in}}%
\pgfpathlineto{\pgfqpoint{5.248709in}{1.158041in}}%
\pgfpathlineto{\pgfqpoint{5.253705in}{1.159061in}}%
\pgfpathlineto{\pgfqpoint{5.258702in}{1.171215in}}%
\pgfpathlineto{\pgfqpoint{5.268694in}{1.211265in}}%
\pgfpathlineto{\pgfqpoint{5.283684in}{1.353633in}}%
\pgfpathlineto{\pgfqpoint{5.288680in}{1.394645in}}%
\pgfpathlineto{\pgfqpoint{5.303669in}{1.504916in}}%
\pgfpathlineto{\pgfqpoint{5.308666in}{1.536298in}}%
\pgfpathlineto{\pgfqpoint{5.313662in}{1.565328in}}%
\pgfpathlineto{\pgfqpoint{5.318658in}{1.573625in}}%
\pgfpathlineto{\pgfqpoint{5.323655in}{1.559968in}}%
\pgfpathlineto{\pgfqpoint{5.328651in}{1.549708in}}%
\pgfpathlineto{\pgfqpoint{5.333647in}{1.532928in}}%
\pgfpathlineto{\pgfqpoint{5.338644in}{1.528347in}}%
\pgfpathlineto{\pgfqpoint{5.343640in}{1.518735in}}%
\pgfpathlineto{\pgfqpoint{5.348637in}{1.514830in}}%
\pgfpathlineto{\pgfqpoint{5.363626in}{1.511734in}}%
\pgfpathlineto{\pgfqpoint{5.368622in}{1.511771in}}%
\pgfpathlineto{\pgfqpoint{5.373618in}{1.514156in}}%
\pgfpathlineto{\pgfqpoint{5.378615in}{1.522097in}}%
\pgfpathlineto{\pgfqpoint{5.383611in}{1.527683in}}%
\pgfpathlineto{\pgfqpoint{5.388608in}{1.540197in}}%
\pgfpathlineto{\pgfqpoint{5.393604in}{1.541225in}}%
\pgfpathlineto{\pgfqpoint{5.398600in}{1.528645in}}%
\pgfpathlineto{\pgfqpoint{5.403597in}{1.519842in}}%
\pgfpathlineto{\pgfqpoint{5.408593in}{1.513179in}}%
\pgfpathlineto{\pgfqpoint{5.413589in}{1.512030in}}%
\pgfpathlineto{\pgfqpoint{5.418586in}{1.505946in}}%
\pgfpathlineto{\pgfqpoint{5.423582in}{1.511805in}}%
\pgfpathlineto{\pgfqpoint{5.428579in}{1.523755in}}%
\pgfpathlineto{\pgfqpoint{5.433575in}{1.551997in}}%
\pgfpathlineto{\pgfqpoint{5.438571in}{1.592638in}}%
\pgfpathlineto{\pgfqpoint{5.443568in}{1.604927in}}%
\pgfpathlineto{\pgfqpoint{5.448564in}{1.605420in}}%
\pgfpathlineto{\pgfqpoint{5.453561in}{1.599946in}}%
\pgfpathlineto{\pgfqpoint{5.458557in}{1.599089in}}%
\pgfpathlineto{\pgfqpoint{5.463553in}{1.599238in}}%
\pgfpathlineto{\pgfqpoint{5.468550in}{1.587182in}}%
\pgfpathlineto{\pgfqpoint{5.473546in}{1.568076in}}%
\pgfpathlineto{\pgfqpoint{5.478542in}{1.550470in}}%
\pgfpathlineto{\pgfqpoint{5.483539in}{1.505559in}}%
\pgfpathlineto{\pgfqpoint{5.488535in}{1.458059in}}%
\pgfpathlineto{\pgfqpoint{5.493532in}{1.513428in}}%
\pgfpathlineto{\pgfqpoint{5.498528in}{1.560289in}}%
\pgfpathlineto{\pgfqpoint{5.503524in}{1.586615in}}%
\pgfpathlineto{\pgfqpoint{5.508521in}{1.615991in}}%
\pgfpathlineto{\pgfqpoint{5.513517in}{1.639737in}}%
\pgfpathlineto{\pgfqpoint{5.518513in}{1.661649in}}%
\pgfpathlineto{\pgfqpoint{5.523510in}{1.676265in}}%
\pgfpathlineto{\pgfqpoint{5.528506in}{1.695771in}}%
\pgfpathlineto{\pgfqpoint{5.533503in}{1.710273in}}%
\pgfpathlineto{\pgfqpoint{5.538499in}{1.730243in}}%
\pgfpathlineto{\pgfqpoint{5.543495in}{1.746227in}}%
\pgfpathlineto{\pgfqpoint{5.548492in}{1.755861in}}%
\pgfpathlineto{\pgfqpoint{5.553488in}{1.767069in}}%
\pgfpathlineto{\pgfqpoint{5.558485in}{1.786624in}}%
\pgfpathlineto{\pgfqpoint{5.563481in}{1.803021in}}%
\pgfpathlineto{\pgfqpoint{5.568477in}{1.820915in}}%
\pgfpathlineto{\pgfqpoint{5.573474in}{1.840393in}}%
\pgfpathlineto{\pgfqpoint{5.578470in}{1.870820in}}%
\pgfpathlineto{\pgfqpoint{5.583466in}{1.888298in}}%
\pgfpathlineto{\pgfqpoint{5.588463in}{1.898137in}}%
\pgfpathlineto{\pgfqpoint{5.593459in}{1.911937in}}%
\pgfpathlineto{\pgfqpoint{5.598456in}{1.919087in}}%
\pgfpathlineto{\pgfqpoint{5.603452in}{1.920246in}}%
\pgfpathlineto{\pgfqpoint{5.608448in}{1.920128in}}%
\pgfpathlineto{\pgfqpoint{5.613445in}{1.912295in}}%
\pgfpathlineto{\pgfqpoint{5.618441in}{1.900971in}}%
\pgfpathlineto{\pgfqpoint{5.623437in}{1.886958in}}%
\pgfpathlineto{\pgfqpoint{5.628434in}{1.871371in}}%
\pgfpathlineto{\pgfqpoint{5.633430in}{1.857573in}}%
\pgfpathlineto{\pgfqpoint{5.638427in}{1.833049in}}%
\pgfpathlineto{\pgfqpoint{5.648419in}{1.801851in}}%
\pgfpathlineto{\pgfqpoint{5.653416in}{1.778004in}}%
\pgfpathlineto{\pgfqpoint{5.658412in}{1.752294in}}%
\pgfpathlineto{\pgfqpoint{5.663408in}{1.695872in}}%
\pgfpathlineto{\pgfqpoint{5.668405in}{1.646089in}}%
\pgfpathlineto{\pgfqpoint{5.673401in}{1.585248in}}%
\pgfpathlineto{\pgfqpoint{5.678398in}{1.454286in}}%
\pgfpathlineto{\pgfqpoint{5.683394in}{1.451863in}}%
\pgfpathlineto{\pgfqpoint{5.688390in}{1.559209in}}%
\pgfpathlineto{\pgfqpoint{5.693387in}{1.597243in}}%
\pgfpathlineto{\pgfqpoint{5.698383in}{1.630772in}}%
\pgfpathlineto{\pgfqpoint{5.703380in}{1.655289in}}%
\pgfpathlineto{\pgfqpoint{5.708376in}{1.674968in}}%
\pgfpathlineto{\pgfqpoint{5.718369in}{1.718280in}}%
\pgfpathlineto{\pgfqpoint{5.723365in}{1.728281in}}%
\pgfpathlineto{\pgfqpoint{5.728361in}{1.734344in}}%
\pgfpathlineto{\pgfqpoint{5.733358in}{1.731951in}}%
\pgfpathlineto{\pgfqpoint{5.738354in}{1.725801in}}%
\pgfpathlineto{\pgfqpoint{5.743351in}{1.724065in}}%
\pgfpathlineto{\pgfqpoint{5.748347in}{1.724812in}}%
\pgfpathlineto{\pgfqpoint{5.753343in}{1.724109in}}%
\pgfpathlineto{\pgfqpoint{5.758340in}{1.731763in}}%
\pgfpathlineto{\pgfqpoint{5.763336in}{1.736532in}}%
\pgfpathlineto{\pgfqpoint{5.768332in}{1.748142in}}%
\pgfpathlineto{\pgfqpoint{5.773329in}{1.746520in}}%
\pgfpathlineto{\pgfqpoint{5.778325in}{1.723567in}}%
\pgfpathlineto{\pgfqpoint{5.783322in}{1.708822in}}%
\pgfpathlineto{\pgfqpoint{5.788318in}{1.695641in}}%
\pgfpathlineto{\pgfqpoint{5.798311in}{1.682196in}}%
\pgfpathlineto{\pgfqpoint{5.803307in}{1.677966in}}%
\pgfpathlineto{\pgfqpoint{5.808303in}{1.672774in}}%
\pgfpathlineto{\pgfqpoint{5.813300in}{1.668863in}}%
\pgfpathlineto{\pgfqpoint{5.818296in}{1.669823in}}%
\pgfpathlineto{\pgfqpoint{5.823293in}{1.667765in}}%
\pgfpathlineto{\pgfqpoint{5.833285in}{1.667089in}}%
\pgfpathlineto{\pgfqpoint{5.838282in}{1.662397in}}%
\pgfpathlineto{\pgfqpoint{5.843278in}{1.664441in}}%
\pgfpathlineto{\pgfqpoint{5.848275in}{1.665127in}}%
\pgfpathlineto{\pgfqpoint{5.853271in}{1.664331in}}%
\pgfpathlineto{\pgfqpoint{5.858267in}{1.669278in}}%
\pgfpathlineto{\pgfqpoint{5.863264in}{1.675857in}}%
\pgfpathlineto{\pgfqpoint{5.868260in}{1.680815in}}%
\pgfpathlineto{\pgfqpoint{5.873256in}{1.682315in}}%
\pgfpathlineto{\pgfqpoint{5.878253in}{1.679626in}}%
\pgfpathlineto{\pgfqpoint{5.883249in}{1.679182in}}%
\pgfpathlineto{\pgfqpoint{5.888246in}{1.675543in}}%
\pgfpathlineto{\pgfqpoint{5.893242in}{1.676468in}}%
\pgfpathlineto{\pgfqpoint{5.898238in}{1.674286in}}%
\pgfpathlineto{\pgfqpoint{5.903235in}{1.676306in}}%
\pgfpathlineto{\pgfqpoint{5.908231in}{1.677580in}}%
\pgfpathlineto{\pgfqpoint{5.913227in}{1.671754in}}%
\pgfpathlineto{\pgfqpoint{5.918224in}{1.667006in}}%
\pgfpathlineto{\pgfqpoint{5.923220in}{1.656408in}}%
\pgfpathlineto{\pgfqpoint{5.928217in}{1.643447in}}%
\pgfpathlineto{\pgfqpoint{5.933213in}{1.624346in}}%
\pgfpathlineto{\pgfqpoint{5.938209in}{1.608674in}}%
\pgfpathlineto{\pgfqpoint{5.943206in}{1.594853in}}%
\pgfpathlineto{\pgfqpoint{5.948202in}{1.578779in}}%
\pgfpathlineto{\pgfqpoint{5.953199in}{1.564385in}}%
\pgfpathlineto{\pgfqpoint{5.958195in}{1.565006in}}%
\pgfpathlineto{\pgfqpoint{5.963191in}{1.568339in}}%
\pgfpathlineto{\pgfqpoint{5.968188in}{1.569104in}}%
\pgfpathlineto{\pgfqpoint{5.973184in}{1.569250in}}%
\pgfpathlineto{\pgfqpoint{5.978180in}{1.570047in}}%
\pgfpathlineto{\pgfqpoint{5.983177in}{1.570021in}}%
\pgfpathlineto{\pgfqpoint{5.988173in}{1.571080in}}%
\pgfpathlineto{\pgfqpoint{5.998166in}{1.573584in}}%
\pgfpathlineto{\pgfqpoint{6.003162in}{1.571731in}}%
\pgfpathlineto{\pgfqpoint{6.008159in}{1.567178in}}%
\pgfpathlineto{\pgfqpoint{6.013155in}{1.562146in}}%
\pgfpathlineto{\pgfqpoint{6.018151in}{1.554473in}}%
\pgfpathlineto{\pgfqpoint{6.023148in}{1.547484in}}%
\pgfpathlineto{\pgfqpoint{6.028144in}{1.542459in}}%
\pgfpathlineto{\pgfqpoint{6.033141in}{1.536502in}}%
\pgfpathlineto{\pgfqpoint{6.038137in}{1.521692in}}%
\pgfpathlineto{\pgfqpoint{6.043133in}{1.511772in}}%
\pgfpathlineto{\pgfqpoint{6.048130in}{1.504992in}}%
\pgfpathlineto{\pgfqpoint{6.053126in}{1.499274in}}%
\pgfpathlineto{\pgfqpoint{6.058122in}{1.489191in}}%
\pgfpathlineto{\pgfqpoint{6.063119in}{1.471163in}}%
\pgfpathlineto{\pgfqpoint{6.068115in}{1.461206in}}%
\pgfpathlineto{\pgfqpoint{6.073112in}{1.447928in}}%
\pgfpathlineto{\pgfqpoint{6.078108in}{1.439492in}}%
\pgfpathlineto{\pgfqpoint{6.083104in}{1.427061in}}%
\pgfpathlineto{\pgfqpoint{6.088101in}{1.423497in}}%
\pgfpathlineto{\pgfqpoint{6.093097in}{1.433220in}}%
\pgfpathlineto{\pgfqpoint{6.103090in}{1.454706in}}%
\pgfpathlineto{\pgfqpoint{6.108086in}{1.462106in}}%
\pgfpathlineto{\pgfqpoint{6.113083in}{1.466585in}}%
\pgfpathlineto{\pgfqpoint{6.118079in}{1.468228in}}%
\pgfpathlineto{\pgfqpoint{6.123075in}{1.461770in}}%
\pgfpathlineto{\pgfqpoint{6.128072in}{1.461709in}}%
\pgfpathlineto{\pgfqpoint{6.133068in}{1.464019in}}%
\pgfpathlineto{\pgfqpoint{6.138065in}{1.462003in}}%
\pgfpathlineto{\pgfqpoint{6.143061in}{1.463445in}}%
\pgfpathlineto{\pgfqpoint{6.153054in}{1.469031in}}%
\pgfpathlineto{\pgfqpoint{6.158050in}{1.471507in}}%
\pgfpathlineto{\pgfqpoint{6.163046in}{1.471466in}}%
\pgfpathlineto{\pgfqpoint{6.168043in}{1.478716in}}%
\pgfpathlineto{\pgfqpoint{6.173039in}{1.494946in}}%
\pgfpathlineto{\pgfqpoint{6.178036in}{1.496583in}}%
\pgfpathlineto{\pgfqpoint{6.183032in}{1.509442in}}%
\pgfpathlineto{\pgfqpoint{6.188028in}{1.516037in}}%
\pgfpathlineto{\pgfqpoint{6.193025in}{1.523659in}}%
\pgfpathlineto{\pgfqpoint{6.198021in}{1.518935in}}%
\pgfpathlineto{\pgfqpoint{6.203017in}{1.492368in}}%
\pgfpathlineto{\pgfqpoint{6.208014in}{1.474467in}}%
\pgfpathlineto{\pgfqpoint{6.218007in}{1.487236in}}%
\pgfpathlineto{\pgfqpoint{6.223003in}{1.486545in}}%
\pgfpathlineto{\pgfqpoint{6.227999in}{1.489916in}}%
\pgfpathlineto{\pgfqpoint{6.232996in}{1.491830in}}%
\pgfpathlineto{\pgfqpoint{6.237992in}{1.500289in}}%
\pgfpathlineto{\pgfqpoint{6.242989in}{1.501479in}}%
\pgfpathlineto{\pgfqpoint{6.247985in}{1.506106in}}%
\pgfpathlineto{\pgfqpoint{6.252981in}{1.505547in}}%
\pgfpathlineto{\pgfqpoint{6.257978in}{1.491986in}}%
\pgfpathlineto{\pgfqpoint{6.262974in}{1.466559in}}%
\pgfpathlineto{\pgfqpoint{6.267970in}{1.449975in}}%
\pgfpathlineto{\pgfqpoint{6.272967in}{1.436328in}}%
\pgfpathlineto{\pgfqpoint{6.277963in}{1.427120in}}%
\pgfpathlineto{\pgfqpoint{6.282960in}{1.425419in}}%
\pgfpathlineto{\pgfqpoint{6.287956in}{1.431195in}}%
\pgfpathlineto{\pgfqpoint{6.292952in}{1.444762in}}%
\pgfpathlineto{\pgfqpoint{6.297949in}{1.452360in}}%
\pgfpathlineto{\pgfqpoint{6.302945in}{1.457924in}}%
\pgfpathlineto{\pgfqpoint{6.307941in}{1.463946in}}%
\pgfpathlineto{\pgfqpoint{6.312938in}{1.464844in}}%
\pgfpathlineto{\pgfqpoint{6.317934in}{1.450331in}}%
\pgfpathlineto{\pgfqpoint{6.322931in}{1.430084in}}%
\pgfpathlineto{\pgfqpoint{6.332923in}{1.476192in}}%
\pgfpathlineto{\pgfqpoint{6.342916in}{1.494950in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.496910in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.496910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.106960in}{0.456621in}}{\pgfqpoint{5.490522in}{3.196347in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.355094,0.327336,0.643599}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356529in}{1.401344in}}%
\pgfpathlineto{\pgfqpoint{1.361526in}{1.405846in}}%
\pgfpathlineto{\pgfqpoint{1.366522in}{1.406056in}}%
\pgfpathlineto{\pgfqpoint{1.371518in}{1.407726in}}%
\pgfpathlineto{\pgfqpoint{1.376515in}{1.401588in}}%
\pgfpathlineto{\pgfqpoint{1.381511in}{1.386198in}}%
\pgfpathlineto{\pgfqpoint{1.386507in}{1.356601in}}%
\pgfpathlineto{\pgfqpoint{1.391504in}{1.313512in}}%
\pgfpathlineto{\pgfqpoint{1.396500in}{1.274527in}}%
\pgfpathlineto{\pgfqpoint{1.401497in}{1.246298in}}%
\pgfpathlineto{\pgfqpoint{1.411489in}{1.212096in}}%
\pgfpathlineto{\pgfqpoint{1.416486in}{1.113179in}}%
\pgfpathlineto{\pgfqpoint{1.421482in}{1.068133in}}%
\pgfpathlineto{\pgfqpoint{1.426478in}{1.056021in}}%
\pgfpathlineto{\pgfqpoint{1.431475in}{1.051965in}}%
\pgfpathlineto{\pgfqpoint{1.436471in}{1.119488in}}%
\pgfpathlineto{\pgfqpoint{1.441468in}{1.131590in}}%
\pgfpathlineto{\pgfqpoint{1.446464in}{1.119085in}}%
\pgfpathlineto{\pgfqpoint{1.451460in}{1.150273in}}%
\pgfpathlineto{\pgfqpoint{1.456457in}{1.197000in}}%
\pgfpathlineto{\pgfqpoint{1.461453in}{1.253374in}}%
\pgfpathlineto{\pgfqpoint{1.466450in}{1.303615in}}%
\pgfpathlineto{\pgfqpoint{1.471446in}{1.325242in}}%
\pgfpathlineto{\pgfqpoint{1.476442in}{1.332501in}}%
\pgfpathlineto{\pgfqpoint{1.481439in}{1.329777in}}%
\pgfpathlineto{\pgfqpoint{1.486435in}{1.275512in}}%
\pgfpathlineto{\pgfqpoint{1.491431in}{1.280738in}}%
\pgfpathlineto{\pgfqpoint{1.496428in}{1.268031in}}%
\pgfpathlineto{\pgfqpoint{1.501424in}{1.253376in}}%
\pgfpathlineto{\pgfqpoint{1.506421in}{1.277504in}}%
\pgfpathlineto{\pgfqpoint{1.511417in}{1.303194in}}%
\pgfpathlineto{\pgfqpoint{1.516413in}{1.322389in}}%
\pgfpathlineto{\pgfqpoint{1.521410in}{1.331728in}}%
\pgfpathlineto{\pgfqpoint{1.526406in}{1.323824in}}%
\pgfpathlineto{\pgfqpoint{1.531402in}{1.308584in}}%
\pgfpathlineto{\pgfqpoint{1.536399in}{1.295340in}}%
\pgfpathlineto{\pgfqpoint{1.541395in}{1.312027in}}%
\pgfpathlineto{\pgfqpoint{1.546392in}{1.349521in}}%
\pgfpathlineto{\pgfqpoint{1.551388in}{1.349934in}}%
\pgfpathlineto{\pgfqpoint{1.556384in}{1.327455in}}%
\pgfpathlineto{\pgfqpoint{1.561381in}{1.325584in}}%
\pgfpathlineto{\pgfqpoint{1.566377in}{1.331559in}}%
\pgfpathlineto{\pgfqpoint{1.571374in}{1.333110in}}%
\pgfpathlineto{\pgfqpoint{1.576370in}{1.340772in}}%
\pgfpathlineto{\pgfqpoint{1.581366in}{1.336958in}}%
\pgfpathlineto{\pgfqpoint{1.586363in}{1.345300in}}%
\pgfpathlineto{\pgfqpoint{1.591359in}{1.347117in}}%
\pgfpathlineto{\pgfqpoint{1.596355in}{1.360280in}}%
\pgfpathlineto{\pgfqpoint{1.601352in}{1.363963in}}%
\pgfpathlineto{\pgfqpoint{1.606348in}{1.372596in}}%
\pgfpathlineto{\pgfqpoint{1.611345in}{1.385641in}}%
\pgfpathlineto{\pgfqpoint{1.616341in}{1.382919in}}%
\pgfpathlineto{\pgfqpoint{1.621337in}{1.390515in}}%
\pgfpathlineto{\pgfqpoint{1.626334in}{1.390076in}}%
\pgfpathlineto{\pgfqpoint{1.631330in}{1.386724in}}%
\pgfpathlineto{\pgfqpoint{1.636326in}{1.378558in}}%
\pgfpathlineto{\pgfqpoint{1.651316in}{1.338501in}}%
\pgfpathlineto{\pgfqpoint{1.656312in}{1.329655in}}%
\pgfpathlineto{\pgfqpoint{1.661308in}{1.319353in}}%
\pgfpathlineto{\pgfqpoint{1.666305in}{1.297869in}}%
\pgfpathlineto{\pgfqpoint{1.671301in}{1.284005in}}%
\pgfpathlineto{\pgfqpoint{1.676297in}{1.272375in}}%
\pgfpathlineto{\pgfqpoint{1.681294in}{1.255526in}}%
\pgfpathlineto{\pgfqpoint{1.691287in}{1.188979in}}%
\pgfpathlineto{\pgfqpoint{1.696283in}{1.134857in}}%
\pgfpathlineto{\pgfqpoint{1.701279in}{1.198189in}}%
\pgfpathlineto{\pgfqpoint{1.706276in}{1.248674in}}%
\pgfpathlineto{\pgfqpoint{1.711272in}{1.310012in}}%
\pgfpathlineto{\pgfqpoint{1.716269in}{1.401560in}}%
\pgfpathlineto{\pgfqpoint{1.721265in}{1.445348in}}%
\pgfpathlineto{\pgfqpoint{1.726261in}{1.485380in}}%
\pgfpathlineto{\pgfqpoint{1.731258in}{1.511153in}}%
\pgfpathlineto{\pgfqpoint{1.736254in}{1.544106in}}%
\pgfpathlineto{\pgfqpoint{1.741250in}{1.561081in}}%
\pgfpathlineto{\pgfqpoint{1.746247in}{1.537137in}}%
\pgfpathlineto{\pgfqpoint{1.751243in}{1.498724in}}%
\pgfpathlineto{\pgfqpoint{1.756240in}{1.444032in}}%
\pgfpathlineto{\pgfqpoint{1.761236in}{1.404667in}}%
\pgfpathlineto{\pgfqpoint{1.766232in}{1.379092in}}%
\pgfpathlineto{\pgfqpoint{1.771229in}{1.370787in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.392530in}}%
\pgfpathlineto{\pgfqpoint{1.786218in}{1.626474in}}%
\pgfpathlineto{\pgfqpoint{1.791214in}{1.892407in}}%
\pgfpathlineto{\pgfqpoint{1.796211in}{1.905953in}}%
\pgfpathlineto{\pgfqpoint{1.801207in}{1.700450in}}%
\pgfpathlineto{\pgfqpoint{1.806203in}{1.620744in}}%
\pgfpathlineto{\pgfqpoint{1.811200in}{1.594045in}}%
\pgfpathlineto{\pgfqpoint{1.816196in}{1.592009in}}%
\pgfpathlineto{\pgfqpoint{1.821192in}{1.590723in}}%
\pgfpathlineto{\pgfqpoint{1.826189in}{1.586321in}}%
\pgfpathlineto{\pgfqpoint{1.831185in}{1.602056in}}%
\pgfpathlineto{\pgfqpoint{1.836182in}{1.626051in}}%
\pgfpathlineto{\pgfqpoint{1.841178in}{1.641097in}}%
\pgfpathlineto{\pgfqpoint{1.846174in}{1.637976in}}%
\pgfpathlineto{\pgfqpoint{1.851171in}{1.622094in}}%
\pgfpathlineto{\pgfqpoint{1.856167in}{1.585924in}}%
\pgfpathlineto{\pgfqpoint{1.861164in}{1.540142in}}%
\pgfpathlineto{\pgfqpoint{1.866160in}{1.468241in}}%
\pgfpathlineto{\pgfqpoint{1.871156in}{1.408654in}}%
\pgfpathlineto{\pgfqpoint{1.876153in}{1.366785in}}%
\pgfpathlineto{\pgfqpoint{1.881149in}{1.349493in}}%
\pgfpathlineto{\pgfqpoint{1.886145in}{1.363362in}}%
\pgfpathlineto{\pgfqpoint{1.891142in}{1.404210in}}%
\pgfpathlineto{\pgfqpoint{1.896138in}{1.330556in}}%
\pgfpathlineto{\pgfqpoint{1.901135in}{1.325235in}}%
\pgfpathlineto{\pgfqpoint{1.906131in}{1.324286in}}%
\pgfpathlineto{\pgfqpoint{1.911127in}{1.371692in}}%
\pgfpathlineto{\pgfqpoint{1.916124in}{1.399179in}}%
\pgfpathlineto{\pgfqpoint{1.921120in}{1.408293in}}%
\pgfpathlineto{\pgfqpoint{1.931113in}{1.412480in}}%
\pgfpathlineto{\pgfqpoint{1.936109in}{1.408041in}}%
\pgfpathlineto{\pgfqpoint{1.941106in}{1.410554in}}%
\pgfpathlineto{\pgfqpoint{1.946102in}{1.409105in}}%
\pgfpathlineto{\pgfqpoint{1.951098in}{1.420465in}}%
\pgfpathlineto{\pgfqpoint{1.956095in}{1.428962in}}%
\pgfpathlineto{\pgfqpoint{1.961091in}{1.453037in}}%
\pgfpathlineto{\pgfqpoint{1.971084in}{1.484311in}}%
\pgfpathlineto{\pgfqpoint{1.976080in}{1.490083in}}%
\pgfpathlineto{\pgfqpoint{1.981077in}{1.496666in}}%
\pgfpathlineto{\pgfqpoint{1.986073in}{1.492982in}}%
\pgfpathlineto{\pgfqpoint{1.991069in}{1.487114in}}%
\pgfpathlineto{\pgfqpoint{1.996066in}{1.483078in}}%
\pgfpathlineto{\pgfqpoint{2.001062in}{1.481696in}}%
\pgfpathlineto{\pgfqpoint{2.006059in}{1.476992in}}%
\pgfpathlineto{\pgfqpoint{2.011055in}{1.470212in}}%
\pgfpathlineto{\pgfqpoint{2.016051in}{1.465084in}}%
\pgfpathlineto{\pgfqpoint{2.026044in}{1.458707in}}%
\pgfpathlineto{\pgfqpoint{2.031040in}{1.446606in}}%
\pgfpathlineto{\pgfqpoint{2.036037in}{1.428288in}}%
\pgfpathlineto{\pgfqpoint{2.041033in}{1.414215in}}%
\pgfpathlineto{\pgfqpoint{2.046030in}{1.395817in}}%
\pgfpathlineto{\pgfqpoint{2.051026in}{1.381732in}}%
\pgfpathlineto{\pgfqpoint{2.056022in}{1.364766in}}%
\pgfpathlineto{\pgfqpoint{2.061019in}{1.349797in}}%
\pgfpathlineto{\pgfqpoint{2.066015in}{1.345527in}}%
\pgfpathlineto{\pgfqpoint{2.071011in}{1.356415in}}%
\pgfpathlineto{\pgfqpoint{2.076008in}{1.374749in}}%
\pgfpathlineto{\pgfqpoint{2.081004in}{1.396522in}}%
\pgfpathlineto{\pgfqpoint{2.086001in}{1.414562in}}%
\pgfpathlineto{\pgfqpoint{2.095993in}{1.446650in}}%
\pgfpathlineto{\pgfqpoint{2.100990in}{1.450917in}}%
\pgfpathlineto{\pgfqpoint{2.105986in}{1.459276in}}%
\pgfpathlineto{\pgfqpoint{2.110983in}{1.458181in}}%
\pgfpathlineto{\pgfqpoint{2.115979in}{1.463750in}}%
\pgfpathlineto{\pgfqpoint{2.120975in}{1.460838in}}%
\pgfpathlineto{\pgfqpoint{2.125972in}{1.448115in}}%
\pgfpathlineto{\pgfqpoint{2.130968in}{1.414653in}}%
\pgfpathlineto{\pgfqpoint{2.135964in}{1.374773in}}%
\pgfpathlineto{\pgfqpoint{2.140961in}{1.408033in}}%
\pgfpathlineto{\pgfqpoint{2.145957in}{1.438432in}}%
\pgfpathlineto{\pgfqpoint{2.150954in}{1.455998in}}%
\pgfpathlineto{\pgfqpoint{2.155950in}{1.462951in}}%
\pgfpathlineto{\pgfqpoint{2.160946in}{1.461499in}}%
\pgfpathlineto{\pgfqpoint{2.165943in}{1.462547in}}%
\pgfpathlineto{\pgfqpoint{2.170939in}{1.457353in}}%
\pgfpathlineto{\pgfqpoint{2.175935in}{1.467342in}}%
\pgfpathlineto{\pgfqpoint{2.180932in}{1.461194in}}%
\pgfpathlineto{\pgfqpoint{2.185928in}{1.451703in}}%
\pgfpathlineto{\pgfqpoint{2.190925in}{1.466730in}}%
\pgfpathlineto{\pgfqpoint{2.195921in}{1.483124in}}%
\pgfpathlineto{\pgfqpoint{2.205914in}{1.510023in}}%
\pgfpathlineto{\pgfqpoint{2.210910in}{1.511205in}}%
\pgfpathlineto{\pgfqpoint{2.215906in}{1.490506in}}%
\pgfpathlineto{\pgfqpoint{2.220903in}{1.458849in}}%
\pgfpathlineto{\pgfqpoint{2.225899in}{1.525702in}}%
\pgfpathlineto{\pgfqpoint{2.230896in}{1.575088in}}%
\pgfpathlineto{\pgfqpoint{2.235892in}{1.572214in}}%
\pgfpathlineto{\pgfqpoint{2.240888in}{1.574927in}}%
\pgfpathlineto{\pgfqpoint{2.245885in}{1.556050in}}%
\pgfpathlineto{\pgfqpoint{2.250881in}{1.552913in}}%
\pgfpathlineto{\pgfqpoint{2.255878in}{1.548154in}}%
\pgfpathlineto{\pgfqpoint{2.260874in}{1.548822in}}%
\pgfpathlineto{\pgfqpoint{2.265870in}{1.545463in}}%
\pgfpathlineto{\pgfqpoint{2.270867in}{1.547949in}}%
\pgfpathlineto{\pgfqpoint{2.275863in}{1.529163in}}%
\pgfpathlineto{\pgfqpoint{2.280859in}{1.539157in}}%
\pgfpathlineto{\pgfqpoint{2.285856in}{1.580544in}}%
\pgfpathlineto{\pgfqpoint{2.290852in}{1.605329in}}%
\pgfpathlineto{\pgfqpoint{2.295849in}{1.633553in}}%
\pgfpathlineto{\pgfqpoint{2.300845in}{1.642157in}}%
\pgfpathlineto{\pgfqpoint{2.310838in}{1.665650in}}%
\pgfpathlineto{\pgfqpoint{2.315834in}{1.678505in}}%
\pgfpathlineto{\pgfqpoint{2.325827in}{1.712790in}}%
\pgfpathlineto{\pgfqpoint{2.330823in}{1.732070in}}%
\pgfpathlineto{\pgfqpoint{2.335820in}{1.750084in}}%
\pgfpathlineto{\pgfqpoint{2.340816in}{1.766277in}}%
\pgfpathlineto{\pgfqpoint{2.350809in}{1.794457in}}%
\pgfpathlineto{\pgfqpoint{2.355805in}{1.801907in}}%
\pgfpathlineto{\pgfqpoint{2.360801in}{1.813212in}}%
\pgfpathlineto{\pgfqpoint{2.365798in}{1.822176in}}%
\pgfpathlineto{\pgfqpoint{2.375791in}{1.826398in}}%
\pgfpathlineto{\pgfqpoint{2.380787in}{1.829586in}}%
\pgfpathlineto{\pgfqpoint{2.385783in}{1.836648in}}%
\pgfpathlineto{\pgfqpoint{2.390780in}{1.839635in}}%
\pgfpathlineto{\pgfqpoint{2.395776in}{1.842949in}}%
\pgfpathlineto{\pgfqpoint{2.400773in}{1.854019in}}%
\pgfpathlineto{\pgfqpoint{2.405769in}{1.863272in}}%
\pgfpathlineto{\pgfqpoint{2.410765in}{1.879974in}}%
\pgfpathlineto{\pgfqpoint{2.415762in}{1.913910in}}%
\pgfpathlineto{\pgfqpoint{2.420758in}{1.939518in}}%
\pgfpathlineto{\pgfqpoint{2.425754in}{1.899886in}}%
\pgfpathlineto{\pgfqpoint{2.430751in}{1.857335in}}%
\pgfpathlineto{\pgfqpoint{2.435747in}{1.834036in}}%
\pgfpathlineto{\pgfqpoint{2.440744in}{1.841608in}}%
\pgfpathlineto{\pgfqpoint{2.445740in}{1.839131in}}%
\pgfpathlineto{\pgfqpoint{2.455733in}{1.827699in}}%
\pgfpathlineto{\pgfqpoint{2.460729in}{1.801908in}}%
\pgfpathlineto{\pgfqpoint{2.465725in}{1.766523in}}%
\pgfpathlineto{\pgfqpoint{2.470722in}{1.807212in}}%
\pgfpathlineto{\pgfqpoint{2.475718in}{1.835304in}}%
\pgfpathlineto{\pgfqpoint{2.480715in}{1.848841in}}%
\pgfpathlineto{\pgfqpoint{2.485711in}{1.875880in}}%
\pgfpathlineto{\pgfqpoint{2.490707in}{1.920145in}}%
\pgfpathlineto{\pgfqpoint{2.500700in}{2.165867in}}%
\pgfpathlineto{\pgfqpoint{2.505697in}{2.223566in}}%
\pgfpathlineto{\pgfqpoint{2.510693in}{2.182276in}}%
\pgfpathlineto{\pgfqpoint{2.515689in}{2.167339in}}%
\pgfpathlineto{\pgfqpoint{2.520686in}{2.181782in}}%
\pgfpathlineto{\pgfqpoint{2.525682in}{2.232701in}}%
\pgfpathlineto{\pgfqpoint{2.530678in}{2.349910in}}%
\pgfpathlineto{\pgfqpoint{2.535675in}{2.479032in}}%
\pgfpathlineto{\pgfqpoint{2.540671in}{2.362122in}}%
\pgfpathlineto{\pgfqpoint{2.545668in}{2.230533in}}%
\pgfpathlineto{\pgfqpoint{2.550664in}{2.189913in}}%
\pgfpathlineto{\pgfqpoint{2.555660in}{2.187712in}}%
\pgfpathlineto{\pgfqpoint{2.560657in}{2.209448in}}%
\pgfpathlineto{\pgfqpoint{2.565653in}{2.329935in}}%
\pgfpathlineto{\pgfqpoint{2.570649in}{2.597158in}}%
\pgfpathlineto{\pgfqpoint{2.575646in}{2.447078in}}%
\pgfpathlineto{\pgfqpoint{2.580642in}{2.285369in}}%
\pgfpathlineto{\pgfqpoint{2.585639in}{2.221090in}}%
\pgfpathlineto{\pgfqpoint{2.590635in}{2.164202in}}%
\pgfpathlineto{\pgfqpoint{2.595631in}{2.162439in}}%
\pgfpathlineto{\pgfqpoint{2.600628in}{2.144866in}}%
\pgfpathlineto{\pgfqpoint{2.605624in}{2.149898in}}%
\pgfpathlineto{\pgfqpoint{2.610620in}{2.132164in}}%
\pgfpathlineto{\pgfqpoint{2.615617in}{2.232349in}}%
\pgfpathlineto{\pgfqpoint{2.620613in}{2.251416in}}%
\pgfpathlineto{\pgfqpoint{2.625610in}{2.274038in}}%
\pgfpathlineto{\pgfqpoint{2.630606in}{2.231679in}}%
\pgfpathlineto{\pgfqpoint{2.635602in}{2.160426in}}%
\pgfpathlineto{\pgfqpoint{2.640599in}{2.131005in}}%
\pgfpathlineto{\pgfqpoint{2.645595in}{2.105050in}}%
\pgfpathlineto{\pgfqpoint{2.650592in}{2.067475in}}%
\pgfpathlineto{\pgfqpoint{2.655588in}{2.021347in}}%
\pgfpathlineto{\pgfqpoint{2.660584in}{1.943529in}}%
\pgfpathlineto{\pgfqpoint{2.665581in}{1.894264in}}%
\pgfpathlineto{\pgfqpoint{2.670577in}{1.858907in}}%
\pgfpathlineto{\pgfqpoint{2.675573in}{1.834987in}}%
\pgfpathlineto{\pgfqpoint{2.685566in}{1.859773in}}%
\pgfpathlineto{\pgfqpoint{2.690563in}{1.932560in}}%
\pgfpathlineto{\pgfqpoint{2.695559in}{1.926644in}}%
\pgfpathlineto{\pgfqpoint{2.700555in}{2.039245in}}%
\pgfpathlineto{\pgfqpoint{2.705552in}{2.070264in}}%
\pgfpathlineto{\pgfqpoint{2.710548in}{2.067562in}}%
\pgfpathlineto{\pgfqpoint{2.715544in}{2.032378in}}%
\pgfpathlineto{\pgfqpoint{2.720541in}{1.988917in}}%
\pgfpathlineto{\pgfqpoint{2.725537in}{1.993726in}}%
\pgfpathlineto{\pgfqpoint{2.730534in}{1.932617in}}%
\pgfpathlineto{\pgfqpoint{2.735530in}{1.888722in}}%
\pgfpathlineto{\pgfqpoint{2.740526in}{1.832280in}}%
\pgfpathlineto{\pgfqpoint{2.745523in}{1.846082in}}%
\pgfpathlineto{\pgfqpoint{2.750519in}{1.937865in}}%
\pgfpathlineto{\pgfqpoint{2.755515in}{1.957603in}}%
\pgfpathlineto{\pgfqpoint{2.760512in}{1.918155in}}%
\pgfpathlineto{\pgfqpoint{2.765508in}{1.893007in}}%
\pgfpathlineto{\pgfqpoint{2.770505in}{1.861726in}}%
\pgfpathlineto{\pgfqpoint{2.775501in}{1.853662in}}%
\pgfpathlineto{\pgfqpoint{2.780497in}{1.842960in}}%
\pgfpathlineto{\pgfqpoint{2.785494in}{1.835120in}}%
\pgfpathlineto{\pgfqpoint{2.790490in}{1.823928in}}%
\pgfpathlineto{\pgfqpoint{2.795487in}{1.815602in}}%
\pgfpathlineto{\pgfqpoint{2.800483in}{1.801468in}}%
\pgfpathlineto{\pgfqpoint{2.805479in}{1.794506in}}%
\pgfpathlineto{\pgfqpoint{2.810476in}{1.778056in}}%
\pgfpathlineto{\pgfqpoint{2.815472in}{1.754449in}}%
\pgfpathlineto{\pgfqpoint{2.820468in}{1.741282in}}%
\pgfpathlineto{\pgfqpoint{2.825465in}{1.732378in}}%
\pgfpathlineto{\pgfqpoint{2.830461in}{1.716681in}}%
\pgfpathlineto{\pgfqpoint{2.835458in}{1.703642in}}%
\pgfpathlineto{\pgfqpoint{2.840454in}{1.692719in}}%
\pgfpathlineto{\pgfqpoint{2.845450in}{1.681117in}}%
\pgfpathlineto{\pgfqpoint{2.850447in}{1.671611in}}%
\pgfpathlineto{\pgfqpoint{2.855443in}{1.664138in}}%
\pgfpathlineto{\pgfqpoint{2.860439in}{1.657561in}}%
\pgfpathlineto{\pgfqpoint{2.865436in}{1.647592in}}%
\pgfpathlineto{\pgfqpoint{2.870432in}{1.640182in}}%
\pgfpathlineto{\pgfqpoint{2.875429in}{1.628659in}}%
\pgfpathlineto{\pgfqpoint{2.880425in}{1.616166in}}%
\pgfpathlineto{\pgfqpoint{2.885421in}{1.607263in}}%
\pgfpathlineto{\pgfqpoint{2.890418in}{1.598940in}}%
\pgfpathlineto{\pgfqpoint{2.895414in}{1.588038in}}%
\pgfpathlineto{\pgfqpoint{2.900411in}{1.578381in}}%
\pgfpathlineto{\pgfqpoint{2.905407in}{1.572188in}}%
\pgfpathlineto{\pgfqpoint{2.910403in}{1.563448in}}%
\pgfpathlineto{\pgfqpoint{2.920396in}{1.540590in}}%
\pgfpathlineto{\pgfqpoint{2.925392in}{1.528162in}}%
\pgfpathlineto{\pgfqpoint{2.930389in}{1.514317in}}%
\pgfpathlineto{\pgfqpoint{2.935385in}{1.507233in}}%
\pgfpathlineto{\pgfqpoint{2.940382in}{1.494305in}}%
\pgfpathlineto{\pgfqpoint{2.945378in}{1.500778in}}%
\pgfpathlineto{\pgfqpoint{2.950374in}{1.535106in}}%
\pgfpathlineto{\pgfqpoint{2.955371in}{1.567369in}}%
\pgfpathlineto{\pgfqpoint{2.960367in}{1.566566in}}%
\pgfpathlineto{\pgfqpoint{2.965363in}{1.561121in}}%
\pgfpathlineto{\pgfqpoint{2.970360in}{1.568025in}}%
\pgfpathlineto{\pgfqpoint{2.975356in}{1.578202in}}%
\pgfpathlineto{\pgfqpoint{2.980353in}{1.586140in}}%
\pgfpathlineto{\pgfqpoint{2.985349in}{1.598145in}}%
\pgfpathlineto{\pgfqpoint{2.990345in}{1.608243in}}%
\pgfpathlineto{\pgfqpoint{2.995342in}{1.621330in}}%
\pgfpathlineto{\pgfqpoint{3.000338in}{1.635299in}}%
\pgfpathlineto{\pgfqpoint{3.005334in}{1.651740in}}%
\pgfpathlineto{\pgfqpoint{3.010331in}{1.675062in}}%
\pgfpathlineto{\pgfqpoint{3.015327in}{1.711126in}}%
\pgfpathlineto{\pgfqpoint{3.020324in}{1.727015in}}%
\pgfpathlineto{\pgfqpoint{3.025320in}{1.744261in}}%
\pgfpathlineto{\pgfqpoint{3.030316in}{1.763619in}}%
\pgfpathlineto{\pgfqpoint{3.035313in}{1.790198in}}%
\pgfpathlineto{\pgfqpoint{3.040309in}{1.820957in}}%
\pgfpathlineto{\pgfqpoint{3.050302in}{1.922351in}}%
\pgfpathlineto{\pgfqpoint{3.060295in}{1.826023in}}%
\pgfpathlineto{\pgfqpoint{3.065291in}{1.792753in}}%
\pgfpathlineto{\pgfqpoint{3.070287in}{1.768286in}}%
\pgfpathlineto{\pgfqpoint{3.075284in}{1.754225in}}%
\pgfpathlineto{\pgfqpoint{3.080280in}{1.734480in}}%
\pgfpathlineto{\pgfqpoint{3.085277in}{1.705787in}}%
\pgfpathlineto{\pgfqpoint{3.090273in}{1.686431in}}%
\pgfpathlineto{\pgfqpoint{3.095269in}{1.661664in}}%
\pgfpathlineto{\pgfqpoint{3.105262in}{1.642994in}}%
\pgfpathlineto{\pgfqpoint{3.110258in}{1.636676in}}%
\pgfpathlineto{\pgfqpoint{3.120251in}{1.618482in}}%
\pgfpathlineto{\pgfqpoint{3.125248in}{1.610964in}}%
\pgfpathlineto{\pgfqpoint{3.130244in}{1.607026in}}%
\pgfpathlineto{\pgfqpoint{3.140237in}{1.596334in}}%
\pgfpathlineto{\pgfqpoint{3.145233in}{1.590071in}}%
\pgfpathlineto{\pgfqpoint{3.150229in}{1.588792in}}%
\pgfpathlineto{\pgfqpoint{3.155226in}{1.584970in}}%
\pgfpathlineto{\pgfqpoint{3.160222in}{1.587280in}}%
\pgfpathlineto{\pgfqpoint{3.165219in}{1.593510in}}%
\pgfpathlineto{\pgfqpoint{3.170215in}{1.604048in}}%
\pgfpathlineto{\pgfqpoint{3.175211in}{1.624998in}}%
\pgfpathlineto{\pgfqpoint{3.180208in}{1.655460in}}%
\pgfpathlineto{\pgfqpoint{3.185204in}{1.702127in}}%
\pgfpathlineto{\pgfqpoint{3.195197in}{1.890912in}}%
\pgfpathlineto{\pgfqpoint{3.205190in}{1.690556in}}%
\pgfpathlineto{\pgfqpoint{3.210186in}{1.646222in}}%
\pgfpathlineto{\pgfqpoint{3.215182in}{1.605625in}}%
\pgfpathlineto{\pgfqpoint{3.220179in}{1.587385in}}%
\pgfpathlineto{\pgfqpoint{3.225175in}{1.579179in}}%
\pgfpathlineto{\pgfqpoint{3.230172in}{1.575395in}}%
\pgfpathlineto{\pgfqpoint{3.235168in}{1.576252in}}%
\pgfpathlineto{\pgfqpoint{3.240164in}{1.573405in}}%
\pgfpathlineto{\pgfqpoint{3.245161in}{1.571033in}}%
\pgfpathlineto{\pgfqpoint{3.255153in}{1.566745in}}%
\pgfpathlineto{\pgfqpoint{3.260150in}{1.559801in}}%
\pgfpathlineto{\pgfqpoint{3.265146in}{1.550342in}}%
\pgfpathlineto{\pgfqpoint{3.270143in}{1.542164in}}%
\pgfpathlineto{\pgfqpoint{3.275139in}{1.530434in}}%
\pgfpathlineto{\pgfqpoint{3.285132in}{1.517425in}}%
\pgfpathlineto{\pgfqpoint{3.290128in}{1.512623in}}%
\pgfpathlineto{\pgfqpoint{3.295125in}{1.505508in}}%
\pgfpathlineto{\pgfqpoint{3.300121in}{1.499428in}}%
\pgfpathlineto{\pgfqpoint{3.305117in}{1.490870in}}%
\pgfpathlineto{\pgfqpoint{3.310114in}{1.486744in}}%
\pgfpathlineto{\pgfqpoint{3.315110in}{1.480068in}}%
\pgfpathlineto{\pgfqpoint{3.320106in}{1.480645in}}%
\pgfpathlineto{\pgfqpoint{3.325103in}{1.490157in}}%
\pgfpathlineto{\pgfqpoint{3.330099in}{1.508465in}}%
\pgfpathlineto{\pgfqpoint{3.335096in}{1.537720in}}%
\pgfpathlineto{\pgfqpoint{3.340092in}{1.594888in}}%
\pgfpathlineto{\pgfqpoint{3.345088in}{1.615978in}}%
\pgfpathlineto{\pgfqpoint{3.350085in}{1.612037in}}%
\pgfpathlineto{\pgfqpoint{3.355081in}{1.623059in}}%
\pgfpathlineto{\pgfqpoint{3.360077in}{1.624614in}}%
\pgfpathlineto{\pgfqpoint{3.365074in}{1.627050in}}%
\pgfpathlineto{\pgfqpoint{3.370070in}{1.631895in}}%
\pgfpathlineto{\pgfqpoint{3.375067in}{1.634190in}}%
\pgfpathlineto{\pgfqpoint{3.380063in}{1.633577in}}%
\pgfpathlineto{\pgfqpoint{3.385059in}{1.636785in}}%
\pgfpathlineto{\pgfqpoint{3.390056in}{1.633718in}}%
\pgfpathlineto{\pgfqpoint{3.395052in}{1.634972in}}%
\pgfpathlineto{\pgfqpoint{3.400048in}{1.630921in}}%
\pgfpathlineto{\pgfqpoint{3.410041in}{1.636942in}}%
\pgfpathlineto{\pgfqpoint{3.415038in}{1.634801in}}%
\pgfpathlineto{\pgfqpoint{3.420034in}{1.629676in}}%
\pgfpathlineto{\pgfqpoint{3.425030in}{1.625955in}}%
\pgfpathlineto{\pgfqpoint{3.430027in}{1.619192in}}%
\pgfpathlineto{\pgfqpoint{3.435023in}{1.610173in}}%
\pgfpathlineto{\pgfqpoint{3.440020in}{1.603828in}}%
\pgfpathlineto{\pgfqpoint{3.445016in}{1.591589in}}%
\pgfpathlineto{\pgfqpoint{3.455009in}{1.556646in}}%
\pgfpathlineto{\pgfqpoint{3.465001in}{1.514599in}}%
\pgfpathlineto{\pgfqpoint{3.469998in}{1.485094in}}%
\pgfpathlineto{\pgfqpoint{3.474994in}{1.480638in}}%
\pgfpathlineto{\pgfqpoint{3.479991in}{1.493240in}}%
\pgfpathlineto{\pgfqpoint{3.484987in}{1.500403in}}%
\pgfpathlineto{\pgfqpoint{3.489983in}{1.505291in}}%
\pgfpathlineto{\pgfqpoint{3.494980in}{1.513745in}}%
\pgfpathlineto{\pgfqpoint{3.499976in}{1.516162in}}%
\pgfpathlineto{\pgfqpoint{3.504972in}{1.513222in}}%
\pgfpathlineto{\pgfqpoint{3.509969in}{1.507463in}}%
\pgfpathlineto{\pgfqpoint{3.514965in}{1.504347in}}%
\pgfpathlineto{\pgfqpoint{3.519962in}{1.502651in}}%
\pgfpathlineto{\pgfqpoint{3.524958in}{1.498111in}}%
\pgfpathlineto{\pgfqpoint{3.529954in}{1.490346in}}%
\pgfpathlineto{\pgfqpoint{3.534951in}{1.485618in}}%
\pgfpathlineto{\pgfqpoint{3.539947in}{1.477820in}}%
\pgfpathlineto{\pgfqpoint{3.554936in}{1.446741in}}%
\pgfpathlineto{\pgfqpoint{3.559933in}{1.432710in}}%
\pgfpathlineto{\pgfqpoint{3.564929in}{1.403861in}}%
\pgfpathlineto{\pgfqpoint{3.569925in}{1.399431in}}%
\pgfpathlineto{\pgfqpoint{3.574922in}{1.416878in}}%
\pgfpathlineto{\pgfqpoint{3.579918in}{1.420497in}}%
\pgfpathlineto{\pgfqpoint{3.584915in}{1.423245in}}%
\pgfpathlineto{\pgfqpoint{3.589911in}{1.428429in}}%
\pgfpathlineto{\pgfqpoint{3.594907in}{1.429683in}}%
\pgfpathlineto{\pgfqpoint{3.599904in}{1.437360in}}%
\pgfpathlineto{\pgfqpoint{3.604900in}{1.439565in}}%
\pgfpathlineto{\pgfqpoint{3.609896in}{1.444378in}}%
\pgfpathlineto{\pgfqpoint{3.614893in}{1.446216in}}%
\pgfpathlineto{\pgfqpoint{3.619889in}{1.449022in}}%
\pgfpathlineto{\pgfqpoint{3.624886in}{1.449458in}}%
\pgfpathlineto{\pgfqpoint{3.629882in}{1.450363in}}%
\pgfpathlineto{\pgfqpoint{3.634878in}{1.452393in}}%
\pgfpathlineto{\pgfqpoint{3.639875in}{1.447719in}}%
\pgfpathlineto{\pgfqpoint{3.644871in}{1.440488in}}%
\pgfpathlineto{\pgfqpoint{3.649867in}{1.463349in}}%
\pgfpathlineto{\pgfqpoint{3.654864in}{1.488980in}}%
\pgfpathlineto{\pgfqpoint{3.664857in}{1.554085in}}%
\pgfpathlineto{\pgfqpoint{3.674849in}{1.656002in}}%
\pgfpathlineto{\pgfqpoint{3.684842in}{1.827420in}}%
\pgfpathlineto{\pgfqpoint{3.689838in}{1.945194in}}%
\pgfpathlineto{\pgfqpoint{3.694835in}{2.093017in}}%
\pgfpathlineto{\pgfqpoint{3.699831in}{2.069383in}}%
\pgfpathlineto{\pgfqpoint{3.704828in}{2.025146in}}%
\pgfpathlineto{\pgfqpoint{3.709824in}{1.943054in}}%
\pgfpathlineto{\pgfqpoint{3.714820in}{1.934099in}}%
\pgfpathlineto{\pgfqpoint{3.719817in}{1.923611in}}%
\pgfpathlineto{\pgfqpoint{3.724813in}{1.944889in}}%
\pgfpathlineto{\pgfqpoint{3.729810in}{1.986770in}}%
\pgfpathlineto{\pgfqpoint{3.734806in}{2.039744in}}%
\pgfpathlineto{\pgfqpoint{3.744799in}{2.134419in}}%
\pgfpathlineto{\pgfqpoint{3.749795in}{2.189298in}}%
\pgfpathlineto{\pgfqpoint{3.754791in}{2.215491in}}%
\pgfpathlineto{\pgfqpoint{3.759788in}{2.265512in}}%
\pgfpathlineto{\pgfqpoint{3.764784in}{2.332941in}}%
\pgfpathlineto{\pgfqpoint{3.769781in}{2.561591in}}%
\pgfpathlineto{\pgfqpoint{3.774777in}{2.530036in}}%
\pgfpathlineto{\pgfqpoint{3.779773in}{2.239207in}}%
\pgfpathlineto{\pgfqpoint{3.784770in}{2.125964in}}%
\pgfpathlineto{\pgfqpoint{3.789766in}{2.062340in}}%
\pgfpathlineto{\pgfqpoint{3.794762in}{2.028961in}}%
\pgfpathlineto{\pgfqpoint{3.799759in}{2.087928in}}%
\pgfpathlineto{\pgfqpoint{3.804755in}{2.012774in}}%
\pgfpathlineto{\pgfqpoint{3.809752in}{1.811904in}}%
\pgfpathlineto{\pgfqpoint{3.814748in}{1.651878in}}%
\pgfpathlineto{\pgfqpoint{3.819744in}{1.579752in}}%
\pgfpathlineto{\pgfqpoint{3.824741in}{1.524098in}}%
\pgfpathlineto{\pgfqpoint{3.829737in}{1.481755in}}%
\pgfpathlineto{\pgfqpoint{3.834734in}{1.443690in}}%
\pgfpathlineto{\pgfqpoint{3.839730in}{1.397507in}}%
\pgfpathlineto{\pgfqpoint{3.844726in}{1.405018in}}%
\pgfpathlineto{\pgfqpoint{3.849723in}{1.403154in}}%
\pgfpathlineto{\pgfqpoint{3.854719in}{1.387431in}}%
\pgfpathlineto{\pgfqpoint{3.859715in}{1.367466in}}%
\pgfpathlineto{\pgfqpoint{3.864712in}{1.333373in}}%
\pgfpathlineto{\pgfqpoint{3.869708in}{1.336681in}}%
\pgfpathlineto{\pgfqpoint{3.879701in}{1.419286in}}%
\pgfpathlineto{\pgfqpoint{3.884697in}{1.463071in}}%
\pgfpathlineto{\pgfqpoint{3.889694in}{1.517294in}}%
\pgfpathlineto{\pgfqpoint{3.894690in}{1.591461in}}%
\pgfpathlineto{\pgfqpoint{3.899686in}{1.641236in}}%
\pgfpathlineto{\pgfqpoint{3.904683in}{1.680195in}}%
\pgfpathlineto{\pgfqpoint{3.909679in}{1.721891in}}%
\pgfpathlineto{\pgfqpoint{3.914676in}{1.756852in}}%
\pgfpathlineto{\pgfqpoint{3.919672in}{1.788050in}}%
\pgfpathlineto{\pgfqpoint{3.924668in}{1.822070in}}%
\pgfpathlineto{\pgfqpoint{3.929665in}{1.870085in}}%
\pgfpathlineto{\pgfqpoint{3.934661in}{1.932724in}}%
\pgfpathlineto{\pgfqpoint{3.939657in}{2.005821in}}%
\pgfpathlineto{\pgfqpoint{3.944654in}{2.147668in}}%
\pgfpathlineto{\pgfqpoint{3.949650in}{2.156059in}}%
\pgfpathlineto{\pgfqpoint{3.954647in}{2.031788in}}%
\pgfpathlineto{\pgfqpoint{3.959643in}{1.982712in}}%
\pgfpathlineto{\pgfqpoint{3.964639in}{1.921296in}}%
\pgfpathlineto{\pgfqpoint{3.969636in}{1.887080in}}%
\pgfpathlineto{\pgfqpoint{3.979629in}{1.799584in}}%
\pgfpathlineto{\pgfqpoint{3.989621in}{1.683274in}}%
\pgfpathlineto{\pgfqpoint{3.994618in}{1.607428in}}%
\pgfpathlineto{\pgfqpoint{3.999614in}{1.581246in}}%
\pgfpathlineto{\pgfqpoint{4.004610in}{1.618047in}}%
\pgfpathlineto{\pgfqpoint{4.009607in}{1.632725in}}%
\pgfpathlineto{\pgfqpoint{4.014603in}{1.629945in}}%
\pgfpathlineto{\pgfqpoint{4.019600in}{1.620408in}}%
\pgfpathlineto{\pgfqpoint{4.024596in}{1.614180in}}%
\pgfpathlineto{\pgfqpoint{4.029592in}{1.606606in}}%
\pgfpathlineto{\pgfqpoint{4.034589in}{1.592301in}}%
\pgfpathlineto{\pgfqpoint{4.039585in}{1.584039in}}%
\pgfpathlineto{\pgfqpoint{4.044581in}{1.577216in}}%
\pgfpathlineto{\pgfqpoint{4.049578in}{1.572648in}}%
\pgfpathlineto{\pgfqpoint{4.054574in}{1.568541in}}%
\pgfpathlineto{\pgfqpoint{4.059571in}{1.570768in}}%
\pgfpathlineto{\pgfqpoint{4.064567in}{1.577278in}}%
\pgfpathlineto{\pgfqpoint{4.069563in}{1.589499in}}%
\pgfpathlineto{\pgfqpoint{4.074560in}{1.598393in}}%
\pgfpathlineto{\pgfqpoint{4.079556in}{1.585750in}}%
\pgfpathlineto{\pgfqpoint{4.084552in}{1.570726in}}%
\pgfpathlineto{\pgfqpoint{4.089549in}{1.559517in}}%
\pgfpathlineto{\pgfqpoint{4.094545in}{1.538488in}}%
\pgfpathlineto{\pgfqpoint{4.099542in}{1.528111in}}%
\pgfpathlineto{\pgfqpoint{4.104538in}{1.516733in}}%
\pgfpathlineto{\pgfqpoint{4.109534in}{1.510355in}}%
\pgfpathlineto{\pgfqpoint{4.114531in}{1.502048in}}%
\pgfpathlineto{\pgfqpoint{4.119527in}{1.495628in}}%
\pgfpathlineto{\pgfqpoint{4.124524in}{1.494877in}}%
\pgfpathlineto{\pgfqpoint{4.129520in}{1.492694in}}%
\pgfpathlineto{\pgfqpoint{4.134516in}{1.487643in}}%
\pgfpathlineto{\pgfqpoint{4.139513in}{1.484044in}}%
\pgfpathlineto{\pgfqpoint{4.144509in}{1.477512in}}%
\pgfpathlineto{\pgfqpoint{4.149505in}{1.470157in}}%
\pgfpathlineto{\pgfqpoint{4.154502in}{1.461701in}}%
\pgfpathlineto{\pgfqpoint{4.159498in}{1.446425in}}%
\pgfpathlineto{\pgfqpoint{4.164495in}{1.436732in}}%
\pgfpathlineto{\pgfqpoint{4.169491in}{1.424051in}}%
\pgfpathlineto{\pgfqpoint{4.174487in}{1.408836in}}%
\pgfpathlineto{\pgfqpoint{4.179484in}{1.399694in}}%
\pgfpathlineto{\pgfqpoint{4.189476in}{1.374940in}}%
\pgfpathlineto{\pgfqpoint{4.194473in}{1.377885in}}%
\pgfpathlineto{\pgfqpoint{4.199469in}{1.394807in}}%
\pgfpathlineto{\pgfqpoint{4.209462in}{1.425661in}}%
\pgfpathlineto{\pgfqpoint{4.214458in}{1.453279in}}%
\pgfpathlineto{\pgfqpoint{4.219455in}{1.461461in}}%
\pgfpathlineto{\pgfqpoint{4.224451in}{1.471662in}}%
\pgfpathlineto{\pgfqpoint{4.229448in}{1.478437in}}%
\pgfpathlineto{\pgfqpoint{4.234444in}{1.490585in}}%
\pgfpathlineto{\pgfqpoint{4.239440in}{1.496773in}}%
\pgfpathlineto{\pgfqpoint{4.249433in}{1.515265in}}%
\pgfpathlineto{\pgfqpoint{4.254429in}{1.527004in}}%
\pgfpathlineto{\pgfqpoint{4.259426in}{1.531471in}}%
\pgfpathlineto{\pgfqpoint{4.264422in}{1.523757in}}%
\pgfpathlineto{\pgfqpoint{4.269419in}{1.519334in}}%
\pgfpathlineto{\pgfqpoint{4.289404in}{1.427636in}}%
\pgfpathlineto{\pgfqpoint{4.294400in}{1.393119in}}%
\pgfpathlineto{\pgfqpoint{4.304393in}{1.342085in}}%
\pgfpathlineto{\pgfqpoint{4.309390in}{1.313794in}}%
\pgfpathlineto{\pgfqpoint{4.314386in}{1.296174in}}%
\pgfpathlineto{\pgfqpoint{4.319382in}{1.289382in}}%
\pgfpathlineto{\pgfqpoint{4.324379in}{1.293111in}}%
\pgfpathlineto{\pgfqpoint{4.329375in}{1.304505in}}%
\pgfpathlineto{\pgfqpoint{4.334371in}{1.305444in}}%
\pgfpathlineto{\pgfqpoint{4.339368in}{1.320637in}}%
\pgfpathlineto{\pgfqpoint{4.344364in}{1.353352in}}%
\pgfpathlineto{\pgfqpoint{4.349361in}{1.370398in}}%
\pgfpathlineto{\pgfqpoint{4.354357in}{1.382464in}}%
\pgfpathlineto{\pgfqpoint{4.359353in}{1.391446in}}%
\pgfpathlineto{\pgfqpoint{4.364350in}{1.399041in}}%
\pgfpathlineto{\pgfqpoint{4.369346in}{1.399382in}}%
\pgfpathlineto{\pgfqpoint{4.374343in}{1.408262in}}%
\pgfpathlineto{\pgfqpoint{4.379339in}{1.410080in}}%
\pgfpathlineto{\pgfqpoint{4.384335in}{1.405678in}}%
\pgfpathlineto{\pgfqpoint{4.389332in}{1.405620in}}%
\pgfpathlineto{\pgfqpoint{4.394328in}{1.401871in}}%
\pgfpathlineto{\pgfqpoint{4.399324in}{1.401758in}}%
\pgfpathlineto{\pgfqpoint{4.404321in}{1.399283in}}%
\pgfpathlineto{\pgfqpoint{4.409317in}{1.391590in}}%
\pgfpathlineto{\pgfqpoint{4.414314in}{1.388094in}}%
\pgfpathlineto{\pgfqpoint{4.419310in}{1.382070in}}%
\pgfpathlineto{\pgfqpoint{4.424306in}{1.376513in}}%
\pgfpathlineto{\pgfqpoint{4.429303in}{1.369169in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.367498in}}%
\pgfpathlineto{\pgfqpoint{4.439295in}{1.364393in}}%
\pgfpathlineto{\pgfqpoint{4.444292in}{1.360555in}}%
\pgfpathlineto{\pgfqpoint{4.449288in}{1.355378in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{1.337444in}}%
\pgfpathlineto{\pgfqpoint{4.464277in}{1.325834in}}%
\pgfpathlineto{\pgfqpoint{4.469274in}{1.312474in}}%
\pgfpathlineto{\pgfqpoint{4.474270in}{1.295868in}}%
\pgfpathlineto{\pgfqpoint{4.479266in}{1.268325in}}%
\pgfpathlineto{\pgfqpoint{4.484263in}{1.226473in}}%
\pgfpathlineto{\pgfqpoint{4.489259in}{1.179801in}}%
\pgfpathlineto{\pgfqpoint{4.494256in}{1.244110in}}%
\pgfpathlineto{\pgfqpoint{4.499252in}{1.284628in}}%
\pgfpathlineto{\pgfqpoint{4.504248in}{1.322825in}}%
\pgfpathlineto{\pgfqpoint{4.519238in}{1.377142in}}%
\pgfpathlineto{\pgfqpoint{4.524234in}{1.391334in}}%
\pgfpathlineto{\pgfqpoint{4.529230in}{1.402359in}}%
\pgfpathlineto{\pgfqpoint{4.534227in}{1.408400in}}%
\pgfpathlineto{\pgfqpoint{4.539223in}{1.418314in}}%
\pgfpathlineto{\pgfqpoint{4.544219in}{1.425355in}}%
\pgfpathlineto{\pgfqpoint{4.549216in}{1.428502in}}%
\pgfpathlineto{\pgfqpoint{4.554212in}{1.432195in}}%
\pgfpathlineto{\pgfqpoint{4.564205in}{1.434381in}}%
\pgfpathlineto{\pgfqpoint{4.574198in}{1.429307in}}%
\pgfpathlineto{\pgfqpoint{4.579194in}{1.427879in}}%
\pgfpathlineto{\pgfqpoint{4.589187in}{1.408029in}}%
\pgfpathlineto{\pgfqpoint{4.594183in}{1.390435in}}%
\pgfpathlineto{\pgfqpoint{4.599180in}{1.369381in}}%
\pgfpathlineto{\pgfqpoint{4.609172in}{1.312050in}}%
\pgfpathlineto{\pgfqpoint{4.614169in}{1.232356in}}%
\pgfpathlineto{\pgfqpoint{4.619165in}{1.116259in}}%
\pgfpathlineto{\pgfqpoint{4.624162in}{0.981910in}}%
\pgfpathlineto{\pgfqpoint{4.629158in}{1.110857in}}%
\pgfpathlineto{\pgfqpoint{4.634154in}{1.227535in}}%
\pgfpathlineto{\pgfqpoint{4.639151in}{1.278387in}}%
\pgfpathlineto{\pgfqpoint{4.644147in}{1.324087in}}%
\pgfpathlineto{\pgfqpoint{4.649143in}{1.356840in}}%
\pgfpathlineto{\pgfqpoint{4.654140in}{1.385097in}}%
\pgfpathlineto{\pgfqpoint{4.659136in}{1.403433in}}%
\pgfpathlineto{\pgfqpoint{4.664133in}{1.415581in}}%
\pgfpathlineto{\pgfqpoint{4.669129in}{1.410737in}}%
\pgfpathlineto{\pgfqpoint{4.674125in}{1.399172in}}%
\pgfpathlineto{\pgfqpoint{4.679122in}{1.384373in}}%
\pgfpathlineto{\pgfqpoint{4.684118in}{1.365980in}}%
\pgfpathlineto{\pgfqpoint{4.689114in}{1.343178in}}%
\pgfpathlineto{\pgfqpoint{4.694111in}{1.299781in}}%
\pgfpathlineto{\pgfqpoint{4.699107in}{1.265650in}}%
\pgfpathlineto{\pgfqpoint{4.704104in}{1.224001in}}%
\pgfpathlineto{\pgfqpoint{4.714096in}{1.128373in}}%
\pgfpathlineto{\pgfqpoint{4.719093in}{1.082791in}}%
\pgfpathlineto{\pgfqpoint{4.724089in}{1.046641in}}%
\pgfpathlineto{\pgfqpoint{4.729085in}{1.043915in}}%
\pgfpathlineto{\pgfqpoint{4.734082in}{1.032022in}}%
\pgfpathlineto{\pgfqpoint{4.739078in}{1.033715in}}%
\pgfpathlineto{\pgfqpoint{4.744075in}{1.079668in}}%
\pgfpathlineto{\pgfqpoint{4.749071in}{1.148861in}}%
\pgfpathlineto{\pgfqpoint{4.759064in}{1.311330in}}%
\pgfpathlineto{\pgfqpoint{4.764060in}{1.294860in}}%
\pgfpathlineto{\pgfqpoint{4.769057in}{1.282573in}}%
\pgfpathlineto{\pgfqpoint{4.774053in}{1.294352in}}%
\pgfpathlineto{\pgfqpoint{4.779049in}{1.316703in}}%
\pgfpathlineto{\pgfqpoint{4.789042in}{1.386785in}}%
\pgfpathlineto{\pgfqpoint{4.794038in}{1.428894in}}%
\pgfpathlineto{\pgfqpoint{4.799035in}{1.485786in}}%
\pgfpathlineto{\pgfqpoint{4.804031in}{1.499471in}}%
\pgfpathlineto{\pgfqpoint{4.809028in}{1.485823in}}%
\pgfpathlineto{\pgfqpoint{4.814024in}{1.480192in}}%
\pgfpathlineto{\pgfqpoint{4.819020in}{1.480292in}}%
\pgfpathlineto{\pgfqpoint{4.824017in}{1.479204in}}%
\pgfpathlineto{\pgfqpoint{4.829013in}{1.473640in}}%
\pgfpathlineto{\pgfqpoint{4.834009in}{1.472170in}}%
\pgfpathlineto{\pgfqpoint{4.839006in}{1.475344in}}%
\pgfpathlineto{\pgfqpoint{4.844002in}{1.474609in}}%
\pgfpathlineto{\pgfqpoint{4.848999in}{1.474920in}}%
\pgfpathlineto{\pgfqpoint{4.853995in}{1.475572in}}%
\pgfpathlineto{\pgfqpoint{4.858991in}{1.474529in}}%
\pgfpathlineto{\pgfqpoint{4.863988in}{1.474473in}}%
\pgfpathlineto{\pgfqpoint{4.868984in}{1.473209in}}%
\pgfpathlineto{\pgfqpoint{4.873980in}{1.469704in}}%
\pgfpathlineto{\pgfqpoint{4.878977in}{1.468885in}}%
\pgfpathlineto{\pgfqpoint{4.883973in}{1.467053in}}%
\pgfpathlineto{\pgfqpoint{4.888970in}{1.460058in}}%
\pgfpathlineto{\pgfqpoint{4.893966in}{1.446709in}}%
\pgfpathlineto{\pgfqpoint{4.898962in}{1.438587in}}%
\pgfpathlineto{\pgfqpoint{4.903959in}{1.427015in}}%
\pgfpathlineto{\pgfqpoint{4.908955in}{1.413020in}}%
\pgfpathlineto{\pgfqpoint{4.913952in}{1.383678in}}%
\pgfpathlineto{\pgfqpoint{4.918948in}{1.349352in}}%
\pgfpathlineto{\pgfqpoint{4.923944in}{1.406409in}}%
\pgfpathlineto{\pgfqpoint{4.928941in}{1.456593in}}%
\pgfpathlineto{\pgfqpoint{4.933937in}{1.494704in}}%
\pgfpathlineto{\pgfqpoint{4.938933in}{1.520478in}}%
\pgfpathlineto{\pgfqpoint{4.943930in}{1.529751in}}%
\pgfpathlineto{\pgfqpoint{4.948926in}{1.543536in}}%
\pgfpathlineto{\pgfqpoint{4.953923in}{1.558684in}}%
\pgfpathlineto{\pgfqpoint{4.958919in}{1.580912in}}%
\pgfpathlineto{\pgfqpoint{4.963915in}{1.606262in}}%
\pgfpathlineto{\pgfqpoint{4.968912in}{1.635063in}}%
\pgfpathlineto{\pgfqpoint{4.973908in}{1.659465in}}%
\pgfpathlineto{\pgfqpoint{4.978904in}{1.711583in}}%
\pgfpathlineto{\pgfqpoint{4.983901in}{1.710103in}}%
\pgfpathlineto{\pgfqpoint{4.988897in}{1.660919in}}%
\pgfpathlineto{\pgfqpoint{4.993894in}{1.635597in}}%
\pgfpathlineto{\pgfqpoint{4.998890in}{1.615933in}}%
\pgfpathlineto{\pgfqpoint{5.003886in}{1.597697in}}%
\pgfpathlineto{\pgfqpoint{5.018875in}{1.551127in}}%
\pgfpathlineto{\pgfqpoint{5.023872in}{1.526610in}}%
\pgfpathlineto{\pgfqpoint{5.033865in}{1.464379in}}%
\pgfpathlineto{\pgfqpoint{5.043857in}{1.364329in}}%
\pgfpathlineto{\pgfqpoint{5.053850in}{1.210078in}}%
\pgfpathlineto{\pgfqpoint{5.058847in}{1.244431in}}%
\pgfpathlineto{\pgfqpoint{5.063843in}{1.274494in}}%
\pgfpathlineto{\pgfqpoint{5.068839in}{1.284895in}}%
\pgfpathlineto{\pgfqpoint{5.073836in}{1.299564in}}%
\pgfpathlineto{\pgfqpoint{5.078832in}{1.289324in}}%
\pgfpathlineto{\pgfqpoint{5.083828in}{1.289788in}}%
\pgfpathlineto{\pgfqpoint{5.088825in}{1.270295in}}%
\pgfpathlineto{\pgfqpoint{5.093821in}{1.237546in}}%
\pgfpathlineto{\pgfqpoint{5.098818in}{1.219476in}}%
\pgfpathlineto{\pgfqpoint{5.103814in}{1.195497in}}%
\pgfpathlineto{\pgfqpoint{5.108810in}{1.199415in}}%
\pgfpathlineto{\pgfqpoint{5.113807in}{1.193803in}}%
\pgfpathlineto{\pgfqpoint{5.118803in}{1.199251in}}%
\pgfpathlineto{\pgfqpoint{5.123799in}{1.150533in}}%
\pgfpathlineto{\pgfqpoint{5.128796in}{0.929301in}}%
\pgfpathlineto{\pgfqpoint{5.133792in}{1.148065in}}%
\pgfpathlineto{\pgfqpoint{5.138789in}{1.331989in}}%
\pgfpathlineto{\pgfqpoint{5.143785in}{1.359987in}}%
\pgfpathlineto{\pgfqpoint{5.148781in}{1.373807in}}%
\pgfpathlineto{\pgfqpoint{5.158774in}{1.362844in}}%
\pgfpathlineto{\pgfqpoint{5.163771in}{1.350434in}}%
\pgfpathlineto{\pgfqpoint{5.168767in}{1.347028in}}%
\pgfpathlineto{\pgfqpoint{5.173763in}{1.336507in}}%
\pgfpathlineto{\pgfqpoint{5.178760in}{1.336781in}}%
\pgfpathlineto{\pgfqpoint{5.183756in}{1.328698in}}%
\pgfpathlineto{\pgfqpoint{5.188752in}{1.322185in}}%
\pgfpathlineto{\pgfqpoint{5.193749in}{1.319998in}}%
\pgfpathlineto{\pgfqpoint{5.198745in}{1.318550in}}%
\pgfpathlineto{\pgfqpoint{5.203742in}{1.316368in}}%
\pgfpathlineto{\pgfqpoint{5.208738in}{1.312178in}}%
\pgfpathlineto{\pgfqpoint{5.213734in}{1.297906in}}%
\pgfpathlineto{\pgfqpoint{5.218731in}{1.280534in}}%
\pgfpathlineto{\pgfqpoint{5.223727in}{1.264792in}}%
\pgfpathlineto{\pgfqpoint{5.228723in}{1.234517in}}%
\pgfpathlineto{\pgfqpoint{5.233720in}{1.213406in}}%
\pgfpathlineto{\pgfqpoint{5.238716in}{1.187820in}}%
\pgfpathlineto{\pgfqpoint{5.243713in}{1.166106in}}%
\pgfpathlineto{\pgfqpoint{5.248709in}{1.158041in}}%
\pgfpathlineto{\pgfqpoint{5.253705in}{1.159061in}}%
\pgfpathlineto{\pgfqpoint{5.258702in}{1.171215in}}%
\pgfpathlineto{\pgfqpoint{5.263698in}{1.189933in}}%
\pgfpathlineto{\pgfqpoint{5.268694in}{1.213331in}}%
\pgfpathlineto{\pgfqpoint{5.273691in}{1.249100in}}%
\pgfpathlineto{\pgfqpoint{5.288680in}{1.381016in}}%
\pgfpathlineto{\pgfqpoint{5.293676in}{1.431627in}}%
\pgfpathlineto{\pgfqpoint{5.303669in}{1.504916in}}%
\pgfpathlineto{\pgfqpoint{5.308666in}{1.536298in}}%
\pgfpathlineto{\pgfqpoint{5.313662in}{1.565328in}}%
\pgfpathlineto{\pgfqpoint{5.318658in}{1.573625in}}%
\pgfpathlineto{\pgfqpoint{5.323655in}{1.559968in}}%
\pgfpathlineto{\pgfqpoint{5.328651in}{1.549708in}}%
\pgfpathlineto{\pgfqpoint{5.333647in}{1.532928in}}%
\pgfpathlineto{\pgfqpoint{5.338644in}{1.528347in}}%
\pgfpathlineto{\pgfqpoint{5.343640in}{1.518735in}}%
\pgfpathlineto{\pgfqpoint{5.348637in}{1.514830in}}%
\pgfpathlineto{\pgfqpoint{5.363626in}{1.511734in}}%
\pgfpathlineto{\pgfqpoint{5.368622in}{1.511771in}}%
\pgfpathlineto{\pgfqpoint{5.373618in}{1.514156in}}%
\pgfpathlineto{\pgfqpoint{5.378615in}{1.522097in}}%
\pgfpathlineto{\pgfqpoint{5.383611in}{1.527683in}}%
\pgfpathlineto{\pgfqpoint{5.388608in}{1.540197in}}%
\pgfpathlineto{\pgfqpoint{5.393604in}{1.541225in}}%
\pgfpathlineto{\pgfqpoint{5.398600in}{1.528645in}}%
\pgfpathlineto{\pgfqpoint{5.403597in}{1.519842in}}%
\pgfpathlineto{\pgfqpoint{5.408593in}{1.513179in}}%
\pgfpathlineto{\pgfqpoint{5.413589in}{1.515195in}}%
\pgfpathlineto{\pgfqpoint{5.418586in}{1.520829in}}%
\pgfpathlineto{\pgfqpoint{5.423582in}{1.529886in}}%
\pgfpathlineto{\pgfqpoint{5.428579in}{1.549553in}}%
\pgfpathlineto{\pgfqpoint{5.433575in}{1.574047in}}%
\pgfpathlineto{\pgfqpoint{5.438571in}{1.592638in}}%
\pgfpathlineto{\pgfqpoint{5.443568in}{1.604927in}}%
\pgfpathlineto{\pgfqpoint{5.448564in}{1.605420in}}%
\pgfpathlineto{\pgfqpoint{5.453561in}{1.599946in}}%
\pgfpathlineto{\pgfqpoint{5.458557in}{1.599089in}}%
\pgfpathlineto{\pgfqpoint{5.463553in}{1.597227in}}%
\pgfpathlineto{\pgfqpoint{5.468550in}{1.585935in}}%
\pgfpathlineto{\pgfqpoint{5.473546in}{1.571942in}}%
\pgfpathlineto{\pgfqpoint{5.478542in}{1.550715in}}%
\pgfpathlineto{\pgfqpoint{5.483539in}{1.518842in}}%
\pgfpathlineto{\pgfqpoint{5.488535in}{1.430415in}}%
\pgfpathlineto{\pgfqpoint{5.493532in}{1.513428in}}%
\pgfpathlineto{\pgfqpoint{5.498528in}{1.560289in}}%
\pgfpathlineto{\pgfqpoint{5.503524in}{1.586615in}}%
\pgfpathlineto{\pgfqpoint{5.508521in}{1.615991in}}%
\pgfpathlineto{\pgfqpoint{5.513517in}{1.639737in}}%
\pgfpathlineto{\pgfqpoint{5.518513in}{1.661649in}}%
\pgfpathlineto{\pgfqpoint{5.523510in}{1.676265in}}%
\pgfpathlineto{\pgfqpoint{5.528506in}{1.695771in}}%
\pgfpathlineto{\pgfqpoint{5.533503in}{1.710273in}}%
\pgfpathlineto{\pgfqpoint{5.538499in}{1.730243in}}%
\pgfpathlineto{\pgfqpoint{5.543495in}{1.746227in}}%
\pgfpathlineto{\pgfqpoint{5.548492in}{1.755861in}}%
\pgfpathlineto{\pgfqpoint{5.553488in}{1.767069in}}%
\pgfpathlineto{\pgfqpoint{5.558485in}{1.786624in}}%
\pgfpathlineto{\pgfqpoint{5.563481in}{1.803021in}}%
\pgfpathlineto{\pgfqpoint{5.568477in}{1.820915in}}%
\pgfpathlineto{\pgfqpoint{5.573474in}{1.840393in}}%
\pgfpathlineto{\pgfqpoint{5.578470in}{1.870820in}}%
\pgfpathlineto{\pgfqpoint{5.583466in}{1.888298in}}%
\pgfpathlineto{\pgfqpoint{5.588463in}{1.898137in}}%
\pgfpathlineto{\pgfqpoint{5.593459in}{1.911937in}}%
\pgfpathlineto{\pgfqpoint{5.598456in}{1.919087in}}%
\pgfpathlineto{\pgfqpoint{5.603452in}{1.920246in}}%
\pgfpathlineto{\pgfqpoint{5.608448in}{1.920128in}}%
\pgfpathlineto{\pgfqpoint{5.613445in}{1.894961in}}%
\pgfpathlineto{\pgfqpoint{5.618441in}{1.884344in}}%
\pgfpathlineto{\pgfqpoint{5.623437in}{1.869616in}}%
\pgfpathlineto{\pgfqpoint{5.628434in}{1.856434in}}%
\pgfpathlineto{\pgfqpoint{5.633430in}{1.849104in}}%
\pgfpathlineto{\pgfqpoint{5.648419in}{1.801851in}}%
\pgfpathlineto{\pgfqpoint{5.653416in}{1.778004in}}%
\pgfpathlineto{\pgfqpoint{5.658412in}{1.752294in}}%
\pgfpathlineto{\pgfqpoint{5.663408in}{1.721049in}}%
\pgfpathlineto{\pgfqpoint{5.668405in}{1.674336in}}%
\pgfpathlineto{\pgfqpoint{5.673401in}{1.622982in}}%
\pgfpathlineto{\pgfqpoint{5.683394in}{1.404809in}}%
\pgfpathlineto{\pgfqpoint{5.693387in}{1.597243in}}%
\pgfpathlineto{\pgfqpoint{5.698383in}{1.630772in}}%
\pgfpathlineto{\pgfqpoint{5.703380in}{1.655289in}}%
\pgfpathlineto{\pgfqpoint{5.708376in}{1.674968in}}%
\pgfpathlineto{\pgfqpoint{5.718369in}{1.718280in}}%
\pgfpathlineto{\pgfqpoint{5.723365in}{1.728281in}}%
\pgfpathlineto{\pgfqpoint{5.728361in}{1.734344in}}%
\pgfpathlineto{\pgfqpoint{5.733358in}{1.731951in}}%
\pgfpathlineto{\pgfqpoint{5.738354in}{1.725801in}}%
\pgfpathlineto{\pgfqpoint{5.743351in}{1.724065in}}%
\pgfpathlineto{\pgfqpoint{5.748347in}{1.724812in}}%
\pgfpathlineto{\pgfqpoint{5.753343in}{1.724109in}}%
\pgfpathlineto{\pgfqpoint{5.758340in}{1.731763in}}%
\pgfpathlineto{\pgfqpoint{5.763336in}{1.736532in}}%
\pgfpathlineto{\pgfqpoint{5.768332in}{1.748142in}}%
\pgfpathlineto{\pgfqpoint{5.773329in}{1.746520in}}%
\pgfpathlineto{\pgfqpoint{5.778325in}{1.723567in}}%
\pgfpathlineto{\pgfqpoint{5.783322in}{1.708822in}}%
\pgfpathlineto{\pgfqpoint{5.788318in}{1.695641in}}%
\pgfpathlineto{\pgfqpoint{5.798311in}{1.682196in}}%
\pgfpathlineto{\pgfqpoint{5.803307in}{1.677966in}}%
\pgfpathlineto{\pgfqpoint{5.808303in}{1.672774in}}%
\pgfpathlineto{\pgfqpoint{5.813300in}{1.663121in}}%
\pgfpathlineto{\pgfqpoint{5.818296in}{1.663118in}}%
\pgfpathlineto{\pgfqpoint{5.823293in}{1.662170in}}%
\pgfpathlineto{\pgfqpoint{5.828289in}{1.660897in}}%
\pgfpathlineto{\pgfqpoint{5.833285in}{1.662132in}}%
\pgfpathlineto{\pgfqpoint{5.838282in}{1.662397in}}%
\pgfpathlineto{\pgfqpoint{5.843278in}{1.664441in}}%
\pgfpathlineto{\pgfqpoint{5.848275in}{1.665127in}}%
\pgfpathlineto{\pgfqpoint{5.853271in}{1.664331in}}%
\pgfpathlineto{\pgfqpoint{5.858267in}{1.669278in}}%
\pgfpathlineto{\pgfqpoint{5.863264in}{1.669296in}}%
\pgfpathlineto{\pgfqpoint{5.868260in}{1.669724in}}%
\pgfpathlineto{\pgfqpoint{5.873256in}{1.671903in}}%
\pgfpathlineto{\pgfqpoint{5.878253in}{1.673284in}}%
\pgfpathlineto{\pgfqpoint{5.883249in}{1.671341in}}%
\pgfpathlineto{\pgfqpoint{5.888246in}{1.666055in}}%
\pgfpathlineto{\pgfqpoint{5.893242in}{1.676468in}}%
\pgfpathlineto{\pgfqpoint{5.898238in}{1.674286in}}%
\pgfpathlineto{\pgfqpoint{5.903235in}{1.676306in}}%
\pgfpathlineto{\pgfqpoint{5.908231in}{1.677580in}}%
\pgfpathlineto{\pgfqpoint{5.913227in}{1.671754in}}%
\pgfpathlineto{\pgfqpoint{5.918224in}{1.667006in}}%
\pgfpathlineto{\pgfqpoint{5.923220in}{1.656408in}}%
\pgfpathlineto{\pgfqpoint{5.928217in}{1.643447in}}%
\pgfpathlineto{\pgfqpoint{5.933213in}{1.624346in}}%
\pgfpathlineto{\pgfqpoint{5.938209in}{1.608674in}}%
\pgfpathlineto{\pgfqpoint{5.943206in}{1.594853in}}%
\pgfpathlineto{\pgfqpoint{5.948202in}{1.578779in}}%
\pgfpathlineto{\pgfqpoint{5.953199in}{1.564385in}}%
\pgfpathlineto{\pgfqpoint{5.958195in}{1.565006in}}%
\pgfpathlineto{\pgfqpoint{5.963191in}{1.568339in}}%
\pgfpathlineto{\pgfqpoint{5.968188in}{1.569104in}}%
\pgfpathlineto{\pgfqpoint{5.973184in}{1.569250in}}%
\pgfpathlineto{\pgfqpoint{5.978180in}{1.570047in}}%
\pgfpathlineto{\pgfqpoint{5.983177in}{1.570021in}}%
\pgfpathlineto{\pgfqpoint{5.988173in}{1.571080in}}%
\pgfpathlineto{\pgfqpoint{5.998166in}{1.573584in}}%
\pgfpathlineto{\pgfqpoint{6.003162in}{1.571731in}}%
\pgfpathlineto{\pgfqpoint{6.008159in}{1.558794in}}%
\pgfpathlineto{\pgfqpoint{6.013155in}{1.552535in}}%
\pgfpathlineto{\pgfqpoint{6.018151in}{1.547471in}}%
\pgfpathlineto{\pgfqpoint{6.023148in}{1.541986in}}%
\pgfpathlineto{\pgfqpoint{6.028144in}{1.538973in}}%
\pgfpathlineto{\pgfqpoint{6.033141in}{1.530642in}}%
\pgfpathlineto{\pgfqpoint{6.038137in}{1.521692in}}%
\pgfpathlineto{\pgfqpoint{6.043133in}{1.511772in}}%
\pgfpathlineto{\pgfqpoint{6.048130in}{1.504992in}}%
\pgfpathlineto{\pgfqpoint{6.053126in}{1.499274in}}%
\pgfpathlineto{\pgfqpoint{6.058122in}{1.489191in}}%
\pgfpathlineto{\pgfqpoint{6.063119in}{1.474216in}}%
\pgfpathlineto{\pgfqpoint{6.068115in}{1.462087in}}%
\pgfpathlineto{\pgfqpoint{6.073112in}{1.451143in}}%
\pgfpathlineto{\pgfqpoint{6.078108in}{1.437634in}}%
\pgfpathlineto{\pgfqpoint{6.083104in}{1.432646in}}%
\pgfpathlineto{\pgfqpoint{6.088101in}{1.428593in}}%
\pgfpathlineto{\pgfqpoint{6.093097in}{1.433220in}}%
\pgfpathlineto{\pgfqpoint{6.103090in}{1.454706in}}%
\pgfpathlineto{\pgfqpoint{6.108086in}{1.462106in}}%
\pgfpathlineto{\pgfqpoint{6.113083in}{1.466585in}}%
\pgfpathlineto{\pgfqpoint{6.118079in}{1.468228in}}%
\pgfpathlineto{\pgfqpoint{6.123075in}{1.461770in}}%
\pgfpathlineto{\pgfqpoint{6.128072in}{1.461709in}}%
\pgfpathlineto{\pgfqpoint{6.133068in}{1.464019in}}%
\pgfpathlineto{\pgfqpoint{6.138065in}{1.462003in}}%
\pgfpathlineto{\pgfqpoint{6.143061in}{1.463445in}}%
\pgfpathlineto{\pgfqpoint{6.153054in}{1.469031in}}%
\pgfpathlineto{\pgfqpoint{6.158050in}{1.471507in}}%
\pgfpathlineto{\pgfqpoint{6.163046in}{1.471466in}}%
\pgfpathlineto{\pgfqpoint{6.168043in}{1.478716in}}%
\pgfpathlineto{\pgfqpoint{6.173039in}{1.494946in}}%
\pgfpathlineto{\pgfqpoint{6.178036in}{1.496583in}}%
\pgfpathlineto{\pgfqpoint{6.183032in}{1.509442in}}%
\pgfpathlineto{\pgfqpoint{6.188028in}{1.516037in}}%
\pgfpathlineto{\pgfqpoint{6.193025in}{1.523659in}}%
\pgfpathlineto{\pgfqpoint{6.198021in}{1.518935in}}%
\pgfpathlineto{\pgfqpoint{6.203017in}{1.492368in}}%
\pgfpathlineto{\pgfqpoint{6.208014in}{1.484796in}}%
\pgfpathlineto{\pgfqpoint{6.213010in}{1.487687in}}%
\pgfpathlineto{\pgfqpoint{6.218007in}{1.487217in}}%
\pgfpathlineto{\pgfqpoint{6.227999in}{1.491769in}}%
\pgfpathlineto{\pgfqpoint{6.232996in}{1.494990in}}%
\pgfpathlineto{\pgfqpoint{6.237992in}{1.500289in}}%
\pgfpathlineto{\pgfqpoint{6.242989in}{1.501479in}}%
\pgfpathlineto{\pgfqpoint{6.247985in}{1.506106in}}%
\pgfpathlineto{\pgfqpoint{6.252981in}{1.505547in}}%
\pgfpathlineto{\pgfqpoint{6.262974in}{1.478701in}}%
\pgfpathlineto{\pgfqpoint{6.267970in}{1.462457in}}%
\pgfpathlineto{\pgfqpoint{6.272967in}{1.448809in}}%
\pgfpathlineto{\pgfqpoint{6.277963in}{1.440013in}}%
\pgfpathlineto{\pgfqpoint{6.282960in}{1.433054in}}%
\pgfpathlineto{\pgfqpoint{6.287956in}{1.433129in}}%
\pgfpathlineto{\pgfqpoint{6.292952in}{1.444762in}}%
\pgfpathlineto{\pgfqpoint{6.297949in}{1.452360in}}%
\pgfpathlineto{\pgfqpoint{6.302945in}{1.457924in}}%
\pgfpathlineto{\pgfqpoint{6.307941in}{1.463946in}}%
\pgfpathlineto{\pgfqpoint{6.312938in}{1.464844in}}%
\pgfpathlineto{\pgfqpoint{6.317934in}{1.450331in}}%
\pgfpathlineto{\pgfqpoint{6.322931in}{1.430084in}}%
\pgfpathlineto{\pgfqpoint{6.332923in}{1.476192in}}%
\pgfpathlineto{\pgfqpoint{6.342916in}{1.494950in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.496910in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.496910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.106960in}{0.456621in}}{\pgfqpoint{5.490522in}{3.196347in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.882258in}{3.624556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.509927in}{3.624556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.504603in}{3.624556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.106960in}{0.456621in}}{\pgfqpoint{5.490522in}{3.196347in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.366789in}{1.382141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.385091in}{1.421208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.391469in}{1.297615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.409771in}{1.252156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429459in}{1.080974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.432232in}{1.051852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.437500in}{1.105124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.439164in}{0.518417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.477986in}{1.179706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.484641in}{1.393506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.494347in}{0.982953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.507657in}{1.610147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.532060in}{1.399188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.538160in}{1.043328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.556739in}{0.897007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.917049in}{2.203744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.916000in}{2.065449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.330899in}{1.235748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.028643in}{1.189011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.967637in}{1.290441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.765208in}{2.193729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.848398in}{1.615830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.662885in}{2.021410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.568049in}{1.438965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.487632in}{1.855911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.439659in}{1.853070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.309329in}{1.630036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.297128in}{1.569660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.294355in}{1.590259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.282153in}{1.605175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.275776in}{1.519229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.222534in}{1.509995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.216988in}{1.573922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.199518in}{1.247184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.166797in}{1.391375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.122984in}{1.453881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.178499in}{1.520578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.139170in}{1.559929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.079201in}{1.616327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.093307in}{1.333201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841631in}{1.472562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.566667in}{1.393648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.570468in}{1.507012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.521015in}{1.545084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.520979in}{1.545084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.464781in}{1.748727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.355573in}{2.059127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.308476in}{1.501258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.308116in}{1.512978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.260254in}{1.502892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.256003in}{1.564191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.194822in}{1.514186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.173706in}{1.514967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.190294in}{1.517382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.148810in}{1.496499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.148350in}{1.503886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.078007in}{1.725997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.003139in}{1.561918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.028931in}{1.527681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.954770in}{1.560497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.999046in}{1.502182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.973172in}{1.508503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.944166in}{1.445926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.981837in}{1.516743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.923327in}{1.299675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941695in}{1.279645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.873114in}{1.129132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.838671in}{1.350888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.738050in}{1.361045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.591769in}{1.590756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.568110in}{1.897960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.439438in}{1.360051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.495690in}{1.485419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.459259in}{1.308128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.483037in}{1.511344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.448380in}{1.395068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.487646in}{1.836377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.297247in}{1.605317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.289679in}{1.227864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.238659in}{1.622080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217099in}{1.539117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217002in}{1.548280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.199496in}{1.715414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.202777in}{1.342577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.111770in}{1.432217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.166803in}{1.387752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.166229in}{1.382354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.116775in}{1.521005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.143340in}{1.490533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.115719in}{1.463612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.114912in}{1.464465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.081586in}{1.466667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.122726in}{1.447418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.122756in}{1.446565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.061806in}{1.420071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.040848in}{1.457078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.041261in}{1.491527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053848in}{1.484069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.989589in}{1.516672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.984867in}{1.464749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.945826in}{1.299675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.945593in}{1.762293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.987620in}{1.443085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.907778in}{1.330360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.950651in}{1.468869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.892010in}{1.281705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.926282in}{1.493161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.852864in}{2.028584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.893657in}{1.660791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.804739in}{1.484140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.793686in}{2.030857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.845424in}{1.716337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.844659in}{1.823805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.808535in}{1.358985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.799221in}{1.760944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.849395in}{1.256773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.607809in}{1.448909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.517096in}{1.619594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.486574in}{1.276662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.437996in}{1.887874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.437996in}{1.843836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.349260in}{2.191882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.349260in}{2.064739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.216156in}{1.561136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.216156in}{1.575342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.216156in}{1.559006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.130194in}{1.431862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.166242in}{1.420497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.166242in}{1.383562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.060869in}{1.415525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.060869in}{1.416235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.041458in}{1.475901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.041458in}{1.457433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.988771in}{1.492948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.547866in}{1.365804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536774in}{1.093049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.539547in}{1.029122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.033502in}{2.240183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.998050in}{2.369457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.998102in}{2.131507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.995976in}{1.451750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.978961in}{1.956063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.979230in}{1.929782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963146in}{1.755048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963142in}{1.833891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963148in}{2.033486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.947428in}{2.203957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.911420in}{2.859564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.907628in}{2.139320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.903330in}{1.900660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.903437in}{1.855200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.882258in}{4.908777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.871492in}{1.518519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.869200in}{1.118620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.863159in}{1.165500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.860212in}{2.532826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.860305in}{2.569762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.855782in}{2.070421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.837317in}{0.686758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.759399in}{1.473770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.748378in}{2.441908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.743291in}{2.556976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.734161in}{2.792085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.720453in}{1.657737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.720461in}{1.601624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.706364in}{2.335363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.703636in}{2.126535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.691666in}{2.376560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.691645in}{2.441197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.691614in}{2.334652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.028643in}{1.557585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.849400in}{1.245977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.332384in}{1.414105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.322678in}{1.416235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.314082in}{1.674784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.311864in}{1.618671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.300771in}{1.456012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.282470in}{1.311821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.251967in}{1.446778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.215641in}{1.468087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.208709in}{1.450330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.195952in}{1.698224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.193734in}{1.601624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.186248in}{1.446068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.185416in}{1.522070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.168778in}{1.509995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.141602in}{1.471639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.132174in}{1.496499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.132174in}{1.467377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.124964in}{1.448199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.115813in}{1.519229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.114150in}{1.536276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.113040in}{1.439675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.097234in}{1.691832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.095848in}{1.436834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.094184in}{1.764282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.094184in}{1.755758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.089193in}{1.410553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.055917in}{1.514967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.053421in}{1.442516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.013212in}{2.134348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.002398in}{1.703907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.951375in}{1.133536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.927805in}{1.641400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.915326in}{1.783460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.879554in}{1.752207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.841287in}{1.870827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.770853in}{1.819685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.712898in}{1.769964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.699310in}{1.608016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.689881in}{1.604465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.674353in}{1.840994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.671857in}{1.855911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.649950in}{1.779909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.621944in}{2.056215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.601978in}{2.312633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.580626in}{1.926941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.532098in}{1.902080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.509083in}{1.609437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.502982in}{1.814713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.497991in}{1.776357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.484403in}{1.770675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.468874in}{1.732319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.424507in}{1.259259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.325511in}{1.382141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.324124in}{1.559006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.316360in}{1.793404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.276428in}{1.427600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.273933in}{1.052562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.268387in}{0.987925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.264782in}{1.164079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.172996in}{1.210959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.128906in}{1.181126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.128074in}{0.933942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.113932in}{0.997869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.105058in}{1.161948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.029632in}{1.802638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.002180in}{1.559716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.978332in}{1.720244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.938402in}{1.516388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.917604in}{1.424049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.904571in}{1.240081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.874068in}{1.581025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.829146in}{1.475190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.799752in}{1.774937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.758712in}{1.387823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.729596in}{1.009944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.698537in}{1.451040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.580963in}{1.666971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.536595in}{1.424049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.488345in}{0.997159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.416525in}{1.239371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.346922in}{1.612278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.334167in}{0.873567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.315587in}{0.786910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.262069in}{1.652055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.139226in}{1.600203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.115101in}{1.718823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.093194in}{1.346626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.079051in}{1.617250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.978947in}{1.948960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.947334in}{2.221715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.110451in}{1.534692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.107347in}{1.450806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.132131in}{1.468485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.601357in}{2.321839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.580664in}{1.526424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.688435in}{1.676106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.340512in}{1.493111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.770759in}{1.813236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.133376in}{1.637366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.291390in}{0.995802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.036962in}{1.558295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.758712in}{1.411263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.770644in}{2.105936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.769978in}{2.157078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.766401in}{1.924810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.764072in}{1.599493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.762241in}{2.225266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.759274in}{1.751497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.758914in}{2.311213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.758664in}{1.705327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.758387in}{1.990157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.755087in}{1.833891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.753368in}{2.218163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.752453in}{2.021410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.751676in}{2.058346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.746158in}{1.658447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.744799in}{1.750076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.738976in}{1.635008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.738033in}{1.811872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.730518in}{2.904313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.725610in}{1.844546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.718123in}{2.459665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.705173in}{2.086758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.702289in}{1.716692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.700404in}{2.144292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.696993in}{2.091730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.690643in}{1.806190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.686788in}{2.368747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.686178in}{1.820396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.677554in}{1.609437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.677443in}{2.312633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.669457in}{1.892846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.667849in}{2.112329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.666240in}{1.892136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.665603in}{1.835312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.662746in}{2.015728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.659252in}{2.019990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.651488in}{2.113039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.648549in}{2.411365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.647523in}{1.683308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.639370in}{1.939016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.637984in}{1.647793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.634296in}{1.891426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627335in}{1.592390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.626254in}{1.727347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.623730in}{2.000812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.621263in}{1.764992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.616881in}{1.686859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.616632in}{1.876509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.614108in}{2.221715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.613803in}{1.714561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.607398in}{2.017859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.601574in}{2.002943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.587793in}{2.176256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.579973in}{2.480974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.575702in}{2.149975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.574149in}{1.840994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.573345in}{2.200406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.568576in}{2.608828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.568104in}{1.429731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.565941in}{2.176256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.562309in}{1.679756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.560700in}{1.439675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.550440in}{1.958904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.548915in}{1.791273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.540707in}{2.679858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.539626in}{2.141451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.539043in}{2.187620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.536464in}{2.252258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.536215in}{2.473161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.535882in}{2.510807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.535078in}{2.064028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.535078in}{2.005784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.529837in}{3.652968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.529005in}{2.934855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.528866in}{3.036428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.527092in}{3.147945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.514946in}{2.091020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.514502in}{2.593201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.511397in}{3.035008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.509927in}{3.660781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.507542in}{3.563470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.505629in}{3.223947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.504936in}{2.230238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.504603in}{4.518823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.496506in}{1.711720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.491875in}{1.940436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.487632in}{1.823237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.483916in}{1.766413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.483251in}{1.718113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.469635in}{1.799087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.464561in}{1.931202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.462897in}{1.880061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.461095in}{1.989447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.459237in}{1.794825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.457185in}{1.673364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.448367in}{1.820396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.443625in}{1.873668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.442876in}{1.301877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.442321in}{2.316185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.440547in}{1.871537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.439438in}{1.843836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.438827in}{1.660578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.434862in}{1.784881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.426626in}{1.961035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.426515in}{1.850939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.425018in}{1.686149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.422245in}{1.875089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.415174in}{1.655606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.412234in}{1.858752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.402557in}{1.836733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.181714in}{2.073816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.078005in}{1.743896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.067817in}{1.558871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.981835in}{1.676141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.954770in}{1.567749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.944166in}{1.418587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941695in}{1.788191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.923324in}{1.327420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.873114in}{1.587581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.848298in}{1.636677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.838671in}{1.823301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.755090in}{1.838551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.738050in}{1.812994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.677540in}{1.611305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.662746in}{2.023875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.568107in}{1.434170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.487646in}{1.842308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.448380in}{1.820481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.439438in}{1.846790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.115358in}{1.461837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.122845in}{1.481839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.159310in}{1.211094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.143365in}{1.428041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.116745in}{1.476618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.197993in}{1.404842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.126866in}{1.287238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.222534in}{1.497742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.220177in}{1.508248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.136294in}{1.354596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.213106in}{1.353161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.175532in}{1.322149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.216018in}{1.416328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.178582in}{1.175558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.202014in}{1.634383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.129639in}{1.285505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.218097in}{1.772301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.153487in}{1.473585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.297128in}{1.587347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.216988in}{1.511622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.309467in}{1.664435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.294216in}{1.600075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.238756in}{1.563843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.297128in}{1.579959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.289641in}{1.661864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.297266in}{1.641052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.282153in}{1.509199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.316400in}{1.650251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.312934in}{1.480958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.352587in}{2.012809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.439303in}{0.534875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.391469in}{1.290676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.409909in}{1.250025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.399095in}{1.366962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429459in}{1.078559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.437501in}{1.144290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.362907in}{1.352394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.432232in}{1.055957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.385230in}{1.435051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.366928in}{1.385536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.406443in}{1.308696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.517085in}{1.562131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.486582in}{1.247284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.494485in}{0.983038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.478125in}{1.189323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.538299in}{1.059665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.486582in}{1.197335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.496981in}{0.852719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.532198in}{1.383306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.484641in}{1.374079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.556739in}{0.931264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.507657in}{1.643751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.513758in}{1.394919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.451365in}{1.056490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.537051in}{1.441920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.461348in}{1.207613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.472995in}{1.295236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.651021in}{1.244244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.694834in}{1.086266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.769982in}{1.488785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.723119in}{1.618039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.737261in}{1.174584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.849428in}{1.234747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.808527in}{1.286705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.852756in}{1.580961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.828215in}{1.394735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.847349in}{1.413927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.811854in}{1.223666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.832097in}{1.440123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.856777in}{1.852061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.856361in}{1.573730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.858995in}{1.569440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.841525in}{1.353686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.894073in}{1.305137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.780935in}{1.387035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.811577in}{1.660728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.873276in}{1.555255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.907800in}{1.877923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.893519in}{1.208061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.926240in}{1.498978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.950642in}{1.470651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.987662in}{1.487720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.971579in}{1.558814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.984750in}{1.470147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.967280in}{1.605551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.953554in}{1.493047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.950504in}{1.375436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.896985in}{1.334444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.949117in}{1.357408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.938164in}{1.725038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.986553in}{1.674266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.041319in}{1.390104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.081666in}{1.491236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.036051in}{1.407307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.111753in}{1.414872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053798in}{1.461545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.062394in}{1.443376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.106207in}{1.582879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.075704in}{1.488622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.081250in}{1.491200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.030366in}{1.500008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.105375in}{1.953825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.051579in}{1.607050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.106960in}{0.456621in}}%
\pgfpathlineto{\pgfqpoint{1.106960in}{3.652968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.597482in}{0.456621in}}%
\pgfpathlineto{\pgfqpoint{6.597482in}{3.652968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.106960in}{0.456621in}}%
\pgfpathlineto{\pgfqpoint{6.597482in}{0.456621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.106960in}{3.652968in}}%
\pgfpathlineto{\pgfqpoint{6.597482in}{3.652968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.224475in,y=0.868595in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Loc}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.602652in,y=0.868595in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Nor}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.739578in,y=0.868595in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Nor}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.964864in,y=0.868595in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Sct}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.294176in,y=0.868595in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Sct}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.465725in,y=0.868595in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Sgr}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.516015in,y=0.868595in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Sgr}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.940639in}{0.456621in}}{\pgfqpoint{0.159817in}{3.196347in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.940639in}{0.456621in}}%
\pgfpathlineto{\pgfqpoint{6.940639in}{0.608828in}}%
\pgfpathlineto{\pgfqpoint{6.940639in}{3.500761in}}%
\pgfpathlineto{\pgfqpoint{6.940639in}{3.652968in}}%
\pgfpathlineto{\pgfqpoint{7.100457in}{3.652968in}}%
\pgfpathlineto{\pgfqpoint{7.100457in}{3.500761in}}%
\pgfpathlineto{\pgfqpoint{7.100457in}{0.608828in}}%
\pgfpathlineto{\pgfqpoint{7.100457in}{0.456621in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.940639in}{0.456621in}}{\pgfqpoint{0.159817in}{3.196347in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.619608,0.003922,0.258824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.940639in}{0.456621in}}%
\pgfpathlineto{\pgfqpoint{7.100457in}{0.456621in}}%
\pgfpathlineto{\pgfqpoint{7.100457in}{0.608828in}}%
\pgfpathlineto{\pgfqpoint{6.940639in}{0.608828in}}%
\pgfpathlineto{\pgfqpoint{6.940639in}{0.456621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.940639in}{0.456621in}}{\pgfqpoint{0.159817in}{3.196347in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.721107,0.116494,0.282814}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.940639in}{0.608828in}}%
\pgfpathlineto{\pgfqpoint{7.100457in}{0.608828in}}%
\pgfpathlineto{\pgfqpoint{7.100457in}{0.761035in}}%
\pgfpathlineto{\pgfqpoint{6.940639in}{0.761035in}}%
\pgfpathlineto{\pgfqpoint{6.940639in}{0.608828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.940639in}{0.456621in}}{\pgfqpoint{0.159817in}{3.196347in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.831065,0.238447,0.308804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.940639in}{0.761035in}}%
\pgfpathlineto{\pgfqpoint{7.100457in}{0.761035in}}%
\pgfpathlineto{\pgfqpoint{7.100457in}{0.913242in}}%
\pgfpathlineto{\pgfqpoint{6.940639in}{0.913242in}}%
\pgfpathlineto{\pgfqpoint{6.940639in}{0.761035in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.940639in}{0.456621in}}{\pgfqpoint{0.159817in}{3.196347in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894887,0.333487,0.286736}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.940639in}{0.913242in}}%
\pgfpathlineto{\pgfqpoint{7.100457in}{0.913242in}}%
\pgfpathlineto{\pgfqpoint{7.100457in}{1.065449in}}%
\pgfpathlineto{\pgfqpoint{6.940639in}{1.065449in}}%
\pgfpathlineto{\pgfqpoint{6.940639in}{0.913242in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.940639in}{0.456621in}}{\pgfqpoint{0.159817in}{3.196347in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956863,0.427451,0.262745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.940639in}{1.065449in}}%
\pgfpathlineto{\pgfqpoint{7.100457in}{1.065449in}}%
\pgfpathlineto{\pgfqpoint{7.100457in}{1.217656in}}%
\pgfpathlineto{\pgfqpoint{6.940639in}{1.217656in}}%
\pgfpathlineto{\pgfqpoint{6.940639in}{1.065449in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.940639in}{0.456621in}}{\pgfqpoint{0.159817in}{3.196347in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973472,0.547405,0.318108}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.940639in}{1.217656in}}%
\pgfpathlineto{\pgfqpoint{7.100457in}{1.217656in}}%
\pgfpathlineto{\pgfqpoint{7.100457in}{1.369863in}}%
\pgfpathlineto{\pgfqpoint{6.940639in}{1.369863in}}%
\pgfpathlineto{\pgfqpoint{6.940639in}{1.217656in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.940639in}{0.456621in}}{\pgfqpoint{0.159817in}{3.196347in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991465,0.677355,0.378085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.940639in}{1.369863in}}%
\pgfpathlineto{\pgfqpoint{7.100457in}{1.369863in}}%
\pgfpathlineto{\pgfqpoint{7.100457in}{1.522070in}}%
\pgfpathlineto{\pgfqpoint{6.940639in}{1.522070in}}%
\pgfpathlineto{\pgfqpoint{6.940639in}{1.369863in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.940639in}{0.456621in}}{\pgfqpoint{0.159817in}{3.196347in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994079,0.778470,0.461130}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.940639in}{1.522070in}}%
\pgfpathlineto{\pgfqpoint{7.100457in}{1.522070in}}%
\pgfpathlineto{\pgfqpoint{7.100457in}{1.674277in}}%
\pgfpathlineto{\pgfqpoint{6.940639in}{1.674277in}}%
\pgfpathlineto{\pgfqpoint{6.940639in}{1.522070in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.940639in}{0.456621in}}{\pgfqpoint{0.159817in}{3.196347in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996078,0.878431,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.940639in}{1.674277in}}%
\pgfpathlineto{\pgfqpoint{7.100457in}{1.674277in}}%
\pgfpathlineto{\pgfqpoint{7.100457in}{1.826484in}}%
\pgfpathlineto{\pgfqpoint{6.940639in}{1.826484in}}%
\pgfpathlineto{\pgfqpoint{6.940639in}{1.674277in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.940639in}{0.456621in}}{\pgfqpoint{0.159817in}{3.196347in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.998078,0.940408,0.649058}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.940639in}{1.826484in}}%
\pgfpathlineto{\pgfqpoint{7.100457in}{1.826484in}}%
\pgfpathlineto{\pgfqpoint{7.100457in}{1.978691in}}%
\pgfpathlineto{\pgfqpoint{6.940639in}{1.978691in}}%
\pgfpathlineto{\pgfqpoint{6.940639in}{1.826484in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.940639in}{0.456621in}}{\pgfqpoint{0.159817in}{3.196347in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.999923,0.997616,0.745021}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.940639in}{1.978691in}}%
\pgfpathlineto{\pgfqpoint{7.100457in}{1.978691in}}%
\pgfpathlineto{\pgfqpoint{7.100457in}{2.130898in}}%
\pgfpathlineto{\pgfqpoint{6.940639in}{2.130898in}}%
\pgfpathlineto{\pgfqpoint{6.940639in}{1.978691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.940639in}{0.456621in}}{\pgfqpoint{0.159817in}{3.196347in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951942,0.980777,0.674048}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.940639in}{2.130898in}}%
\pgfpathlineto{\pgfqpoint{7.100457in}{2.130898in}}%
\pgfpathlineto{\pgfqpoint{7.100457in}{2.283105in}}%
\pgfpathlineto{\pgfqpoint{6.940639in}{2.283105in}}%
\pgfpathlineto{\pgfqpoint{6.940639in}{2.130898in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.940639in}{0.456621in}}{\pgfqpoint{0.159817in}{3.196347in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.960784,0.596078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.940639in}{2.283105in}}%
\pgfpathlineto{\pgfqpoint{7.100457in}{2.283105in}}%
\pgfpathlineto{\pgfqpoint{7.100457in}{2.435312in}}%
\pgfpathlineto{\pgfqpoint{6.940639in}{2.435312in}}%
\pgfpathlineto{\pgfqpoint{6.940639in}{2.283105in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.940639in}{0.456621in}}{\pgfqpoint{0.159817in}{3.196347in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.784006,0.912803,0.620069}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.940639in}{2.435312in}}%
\pgfpathlineto{\pgfqpoint{7.100457in}{2.435312in}}%
\pgfpathlineto{\pgfqpoint{7.100457in}{2.587519in}}%
\pgfpathlineto{\pgfqpoint{6.940639in}{2.587519in}}%
\pgfpathlineto{\pgfqpoint{6.940639in}{2.435312in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.940639in}{0.456621in}}{\pgfqpoint{0.159817in}{3.196347in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.665283,0.864591,0.643214}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.940639in}{2.587519in}}%
\pgfpathlineto{\pgfqpoint{7.100457in}{2.587519in}}%
\pgfpathlineto{\pgfqpoint{7.100457in}{2.739726in}}%
\pgfpathlineto{\pgfqpoint{6.940639in}{2.739726in}}%
\pgfpathlineto{\pgfqpoint{6.940639in}{2.587519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.940639in}{0.456621in}}{\pgfqpoint{0.159817in}{3.196347in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.537947,0.814764,0.645060}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.940639in}{2.739726in}}%
\pgfpathlineto{\pgfqpoint{7.100457in}{2.739726in}}%
\pgfpathlineto{\pgfqpoint{7.100457in}{2.891933in}}%
\pgfpathlineto{\pgfqpoint{6.940639in}{2.891933in}}%
\pgfpathlineto{\pgfqpoint{6.940639in}{2.739726in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.940639in}{0.456621in}}{\pgfqpoint{0.159817in}{3.196347in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.760784,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.940639in}{2.891933in}}%
\pgfpathlineto{\pgfqpoint{7.100457in}{2.891933in}}%
\pgfpathlineto{\pgfqpoint{7.100457in}{3.044140in}}%
\pgfpathlineto{\pgfqpoint{6.940639in}{3.044140in}}%
\pgfpathlineto{\pgfqpoint{6.940639in}{2.891933in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.940639in}{0.456621in}}{\pgfqpoint{0.159817in}{3.196347in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.296040,0.644829,0.695040}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.940639in}{3.044140in}}%
\pgfpathlineto{\pgfqpoint{7.100457in}{3.044140in}}%
\pgfpathlineto{\pgfqpoint{7.100457in}{3.196347in}}%
\pgfpathlineto{\pgfqpoint{6.940639in}{3.196347in}}%
\pgfpathlineto{\pgfqpoint{6.940639in}{3.044140in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.940639in}{0.456621in}}{\pgfqpoint{0.159817in}{3.196347in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.199462,0.528950,0.739100}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.940639in}{3.196347in}}%
\pgfpathlineto{\pgfqpoint{7.100457in}{3.196347in}}%
\pgfpathlineto{\pgfqpoint{7.100457in}{3.348554in}}%
\pgfpathlineto{\pgfqpoint{6.940639in}{3.348554in}}%
\pgfpathlineto{\pgfqpoint{6.940639in}{3.196347in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.940639in}{0.456621in}}{\pgfqpoint{0.159817in}{3.196347in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.940639in}{3.348554in}}%
\pgfpathlineto{\pgfqpoint{7.100457in}{3.348554in}}%
\pgfpathlineto{\pgfqpoint{7.100457in}{3.500761in}}%
\pgfpathlineto{\pgfqpoint{6.940639in}{3.500761in}}%
\pgfpathlineto{\pgfqpoint{6.940639in}{3.348554in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.940639in}{0.456621in}}{\pgfqpoint{0.159817in}{3.196347in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.368627,0.309804,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.940639in}{3.500761in}}%
\pgfpathlineto{\pgfqpoint{7.100457in}{3.500761in}}%
\pgfpathlineto{\pgfqpoint{7.100457in}{3.652968in}}%
\pgfpathlineto{\pgfqpoint{6.940639in}{3.652968in}}%
\pgfpathlineto{\pgfqpoint{6.940639in}{3.500761in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.100457in}{0.532725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.197679in, y=0.474854in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.100457in}{3.576865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.197679in, y=3.518994in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.464461in,y=2.054795in,,top,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle b\left[^\circ\right]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.940639in}{0.456621in}}%
\pgfpathlineto{\pgfqpoint{6.940639in}{0.608828in}}%
\pgfpathlineto{\pgfqpoint{6.940639in}{3.500761in}}%
\pgfpathlineto{\pgfqpoint{6.940639in}{3.652968in}}%
\pgfpathlineto{\pgfqpoint{7.100457in}{3.652968in}}%
\pgfpathlineto{\pgfqpoint{7.100457in}{3.500761in}}%
\pgfpathlineto{\pgfqpoint{7.100457in}{0.608828in}}%
\pgfpathlineto{\pgfqpoint{7.100457in}{0.456621in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/adapted_2/adapted_2_faraday_sky_std_300.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.244094in}{4.477097in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.244094in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.244094in}{4.477097in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.477097in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.214024in}{0.828263in}}{\pgfqpoint{6.816047in}{3.424979in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.230979in}{0.845218in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=6.782500in,height=3.392500in]{adapted_2_faraday_sky_std_300-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.883465in}{0.494330in}}{\pgfqpoint{3.477165in}{0.132463in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883465in}{0.494330in}}%
\pgfpathlineto{\pgfqpoint{1.896451in}{0.494330in}}%
\pgfpathlineto{\pgfqpoint{5.195051in}{0.494330in}}%
\pgfpathlineto{\pgfqpoint{5.360630in}{0.560562in}}%
\pgfpathlineto{\pgfqpoint{5.360630in}{0.560562in}}%
\pgfpathlineto{\pgfqpoint{5.195051in}{0.626794in}}%
\pgfpathlineto{\pgfqpoint{1.896451in}{0.626794in}}%
\pgfpathlineto{\pgfqpoint{1.883465in}{0.626794in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.882500in}{0.497097in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=3.477500in,height=0.132500in]{adapted_2_faraday_sky_std_300-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.916710in}{0.494330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.916710in,y=0.397108in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.174791in}{0.494330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.174791in,y=0.397108in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 300}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883465in}{0.494330in}}%
\pgfpathlineto{\pgfqpoint{1.896451in}{0.494330in}}%
\pgfpathlineto{\pgfqpoint{5.195051in}{0.494330in}}%
\pgfpathlineto{\pgfqpoint{5.360630in}{0.560562in}}%
\pgfpathlineto{\pgfqpoint{5.360630in}{0.560562in}}%
\pgfpathlineto{\pgfqpoint{5.195051in}{0.626794in}}%
\pgfpathlineto{\pgfqpoint{1.896451in}{0.626794in}}%
\pgfpathlineto{\pgfqpoint{1.883465in}{0.626794in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.622047in,y=0.361867in,,]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle \sigma_{\phi_\mathrm{gal}} [\mathrm{rad}\, \mathrm{m}^{-2}]\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/adapted_2/adapted_2_faraday_sky_std_80.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.244094in}{4.477097in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.244094in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.244094in}{4.477097in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.477097in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.214024in}{0.828263in}}{\pgfqpoint{6.816047in}{3.424979in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.230979in}{0.845218in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=6.782500in,height=3.392500in]{adapted_2_faraday_sky_std_80-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.883465in}{0.494330in}}{\pgfqpoint{3.477165in}{0.132463in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883465in}{0.494330in}}%
\pgfpathlineto{\pgfqpoint{1.896451in}{0.494330in}}%
\pgfpathlineto{\pgfqpoint{5.195051in}{0.494330in}}%
\pgfpathlineto{\pgfqpoint{5.360630in}{0.560562in}}%
\pgfpathlineto{\pgfqpoint{5.360630in}{0.560562in}}%
\pgfpathlineto{\pgfqpoint{5.195051in}{0.626794in}}%
\pgfpathlineto{\pgfqpoint{1.896451in}{0.626794in}}%
\pgfpathlineto{\pgfqpoint{1.883465in}{0.626794in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.882500in}{0.497097in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=3.477500in,height=0.132500in]{adapted_2_faraday_sky_std_80-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.916710in}{0.494330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.916710in,y=0.397108in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.174791in}{0.494330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.174791in,y=0.397108in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883465in}{0.494330in}}%
\pgfpathlineto{\pgfqpoint{1.896451in}{0.494330in}}%
\pgfpathlineto{\pgfqpoint{5.195051in}{0.494330in}}%
\pgfpathlineto{\pgfqpoint{5.360630in}{0.560562in}}%
\pgfpathlineto{\pgfqpoint{5.360630in}{0.560562in}}%
\pgfpathlineto{\pgfqpoint{5.195051in}{0.626794in}}%
\pgfpathlineto{\pgfqpoint{1.896451in}{0.626794in}}%
\pgfpathlineto{\pgfqpoint{1.883465in}{0.626794in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.622047in,y=0.361867in,,]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle \sigma_{\phi_\mathrm{gal}} [\mathrm{rad}\, \mathrm{m}^{-2}]\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/adapted_2/power.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.570590in}{2.298682in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.570590in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.570590in}{2.298682in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.298682in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.663503in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{3.470590in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{3.470590in}{2.198682in}}%
\pgfpathlineto{\pgfqpoint{0.663503in}{2.198682in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.791098in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.791098in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.638820in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.638820in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.486541in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.486541in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.334263in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.334263in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708945in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.752308in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.046288in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.195564in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.301477in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.383630in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.450754in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.507506in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.556667in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.600030in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.894009in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.043286in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.149199in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.231352in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.298475in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.355228in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.404389in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.447752in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.741731in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.891008in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.996921in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.079074in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.146197in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.202950in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.252111in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.295474in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.067046in,y=0.198766in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \ell\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.663503in}{0.787260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.365084in, y=0.739035in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{7}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.663503in}{1.238937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.365084in, y=1.190712in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{9}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.663503in}{1.690614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.309721in, y=1.642389in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{11}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.663503in}{2.142291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.309721in, y=2.094066in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{13}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254166in,y=1.336841in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle C^{\phi}_{\ell}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.663503in}{0.475000in}}{\pgfqpoint{2.807087in}{1.723682in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.661003in}{2.099548in}}%
\pgfpathlineto{\pgfqpoint{0.791098in}{2.099578in}}%
\pgfpathlineto{\pgfqpoint{1.046288in}{2.117152in}}%
\pgfpathlineto{\pgfqpoint{1.195564in}{1.998191in}}%
\pgfpathlineto{\pgfqpoint{1.301477in}{1.977167in}}%
\pgfpathlineto{\pgfqpoint{1.383630in}{1.944286in}}%
\pgfpathlineto{\pgfqpoint{1.450754in}{1.918050in}}%
\pgfpathlineto{\pgfqpoint{1.507506in}{1.919569in}}%
\pgfpathlineto{\pgfqpoint{1.556667in}{1.872338in}}%
\pgfpathlineto{\pgfqpoint{1.600030in}{1.866165in}}%
\pgfpathlineto{\pgfqpoint{1.638820in}{1.847257in}}%
\pgfpathlineto{\pgfqpoint{1.673909in}{1.833477in}}%
\pgfpathlineto{\pgfqpoint{1.705943in}{1.792616in}}%
\pgfpathlineto{\pgfqpoint{1.735412in}{1.807111in}}%
\pgfpathlineto{\pgfqpoint{1.762696in}{1.739568in}}%
\pgfpathlineto{\pgfqpoint{1.788096in}{1.750398in}}%
\pgfpathlineto{\pgfqpoint{1.811857in}{1.710154in}}%
\pgfpathlineto{\pgfqpoint{1.834176in}{1.739948in}}%
\pgfpathlineto{\pgfqpoint{1.855220in}{1.743144in}}%
\pgfpathlineto{\pgfqpoint{1.875125in}{1.718008in}}%
\pgfpathlineto{\pgfqpoint{1.894009in}{1.721907in}}%
\pgfpathlineto{\pgfqpoint{1.911972in}{1.688469in}}%
\pgfpathlineto{\pgfqpoint{1.929099in}{1.688196in}}%
\pgfpathlineto{\pgfqpoint{1.945464in}{1.685449in}}%
\pgfpathlineto{\pgfqpoint{1.961133in}{1.650444in}}%
\pgfpathlineto{\pgfqpoint{1.976162in}{1.674433in}}%
\pgfpathlineto{\pgfqpoint{1.990602in}{1.628306in}}%
\pgfpathlineto{\pgfqpoint{2.004496in}{1.648904in}}%
\pgfpathlineto{\pgfqpoint{2.017885in}{1.601638in}}%
\pgfpathlineto{\pgfqpoint{2.030805in}{1.640735in}}%
\pgfpathlineto{\pgfqpoint{2.043286in}{1.577033in}}%
\pgfpathlineto{\pgfqpoint{2.055358in}{1.637824in}}%
\pgfpathlineto{\pgfqpoint{2.067046in}{1.586016in}}%
\pgfpathlineto{\pgfqpoint{2.078375in}{1.613709in}}%
\pgfpathlineto{\pgfqpoint{2.089366in}{1.584477in}}%
\pgfpathlineto{\pgfqpoint{2.100038in}{1.590209in}}%
\pgfpathlineto{\pgfqpoint{2.110409in}{1.581484in}}%
\pgfpathlineto{\pgfqpoint{2.120497in}{1.580297in}}%
\pgfpathlineto{\pgfqpoint{2.130315in}{1.564085in}}%
\pgfpathlineto{\pgfqpoint{2.139878in}{1.541641in}}%
\pgfpathlineto{\pgfqpoint{2.149199in}{1.538466in}}%
\pgfpathlineto{\pgfqpoint{2.158290in}{1.540249in}}%
\pgfpathlineto{\pgfqpoint{2.167162in}{1.549756in}}%
\pgfpathlineto{\pgfqpoint{2.175825in}{1.548829in}}%
\pgfpathlineto{\pgfqpoint{2.184289in}{1.530824in}}%
\pgfpathlineto{\pgfqpoint{2.192562in}{1.531949in}}%
\pgfpathlineto{\pgfqpoint{2.200654in}{1.515525in}}%
\pgfpathlineto{\pgfqpoint{2.208572in}{1.515109in}}%
\pgfpathlineto{\pgfqpoint{2.216323in}{1.511416in}}%
\pgfpathlineto{\pgfqpoint{2.223914in}{1.511398in}}%
\pgfpathlineto{\pgfqpoint{2.231352in}{1.500452in}}%
\pgfpathlineto{\pgfqpoint{2.238642in}{1.499058in}}%
\pgfpathlineto{\pgfqpoint{2.245791in}{1.481861in}}%
\pgfpathlineto{\pgfqpoint{2.252804in}{1.468929in}}%
\pgfpathlineto{\pgfqpoint{2.259686in}{1.467133in}}%
\pgfpathlineto{\pgfqpoint{2.266441in}{1.473966in}}%
\pgfpathlineto{\pgfqpoint{2.273075in}{1.461258in}}%
\pgfpathlineto{\pgfqpoint{2.279591in}{1.462116in}}%
\pgfpathlineto{\pgfqpoint{2.285994in}{1.459873in}}%
\pgfpathlineto{\pgfqpoint{2.292288in}{1.441070in}}%
\pgfpathlineto{\pgfqpoint{2.298475in}{1.439104in}}%
\pgfpathlineto{\pgfqpoint{2.304561in}{1.432124in}}%
\pgfpathlineto{\pgfqpoint{2.310547in}{1.430177in}}%
\pgfpathlineto{\pgfqpoint{2.316438in}{1.425571in}}%
\pgfpathlineto{\pgfqpoint{2.322236in}{1.430986in}}%
\pgfpathlineto{\pgfqpoint{2.327944in}{1.432010in}}%
\pgfpathlineto{\pgfqpoint{2.333565in}{1.427844in}}%
\pgfpathlineto{\pgfqpoint{2.339101in}{1.414435in}}%
\pgfpathlineto{\pgfqpoint{2.344556in}{1.432042in}}%
\pgfpathlineto{\pgfqpoint{2.349930in}{1.405365in}}%
\pgfpathlineto{\pgfqpoint{2.355228in}{1.414854in}}%
\pgfpathlineto{\pgfqpoint{2.360450in}{1.398465in}}%
\pgfpathlineto{\pgfqpoint{2.365599in}{1.412775in}}%
\pgfpathlineto{\pgfqpoint{2.370677in}{1.389827in}}%
\pgfpathlineto{\pgfqpoint{2.375686in}{1.412753in}}%
\pgfpathlineto{\pgfqpoint{2.380628in}{1.391296in}}%
\pgfpathlineto{\pgfqpoint{2.385505in}{1.408144in}}%
\pgfpathlineto{\pgfqpoint{2.390317in}{1.384258in}}%
\pgfpathlineto{\pgfqpoint{2.395068in}{1.392921in}}%
\pgfpathlineto{\pgfqpoint{2.399758in}{1.386028in}}%
\pgfpathlineto{\pgfqpoint{2.404389in}{1.380705in}}%
\pgfpathlineto{\pgfqpoint{2.408962in}{1.374560in}}%
\pgfpathlineto{\pgfqpoint{2.413480in}{1.367123in}}%
\pgfpathlineto{\pgfqpoint{2.417942in}{1.370659in}}%
\pgfpathlineto{\pgfqpoint{2.426708in}{1.368459in}}%
\pgfpathlineto{\pgfqpoint{2.431014in}{1.359524in}}%
\pgfpathlineto{\pgfqpoint{2.435271in}{1.361504in}}%
\pgfpathlineto{\pgfqpoint{2.439478in}{1.363842in}}%
\pgfpathlineto{\pgfqpoint{2.443638in}{1.355562in}}%
\pgfpathlineto{\pgfqpoint{2.447752in}{1.346702in}}%
\pgfpathlineto{\pgfqpoint{2.451820in}{1.350421in}}%
\pgfpathlineto{\pgfqpoint{2.455844in}{1.340772in}}%
\pgfpathlineto{\pgfqpoint{2.459824in}{1.335546in}}%
\pgfpathlineto{\pgfqpoint{2.467657in}{1.330017in}}%
\pgfpathlineto{\pgfqpoint{2.471512in}{1.327670in}}%
\pgfpathlineto{\pgfqpoint{2.475328in}{1.342214in}}%
\pgfpathlineto{\pgfqpoint{2.479104in}{1.329210in}}%
\pgfpathlineto{\pgfqpoint{2.482841in}{1.333741in}}%
\pgfpathlineto{\pgfqpoint{2.486541in}{1.332664in}}%
\pgfpathlineto{\pgfqpoint{2.490205in}{1.326680in}}%
\pgfpathlineto{\pgfqpoint{2.493832in}{1.322959in}}%
\pgfpathlineto{\pgfqpoint{2.497424in}{1.311939in}}%
\pgfpathlineto{\pgfqpoint{2.500981in}{1.308534in}}%
\pgfpathlineto{\pgfqpoint{2.504504in}{1.302440in}}%
\pgfpathlineto{\pgfqpoint{2.507994in}{1.311484in}}%
\pgfpathlineto{\pgfqpoint{2.511451in}{1.306492in}}%
\pgfpathlineto{\pgfqpoint{2.514876in}{1.308072in}}%
\pgfpathlineto{\pgfqpoint{2.518269in}{1.297705in}}%
\pgfpathlineto{\pgfqpoint{2.521631in}{1.292269in}}%
\pgfpathlineto{\pgfqpoint{2.524963in}{1.290343in}}%
\pgfpathlineto{\pgfqpoint{2.528265in}{1.292369in}}%
\pgfpathlineto{\pgfqpoint{2.531537in}{1.284550in}}%
\pgfpathlineto{\pgfqpoint{2.534781in}{1.284980in}}%
\pgfpathlineto{\pgfqpoint{2.537996in}{1.291585in}}%
\pgfpathlineto{\pgfqpoint{2.541184in}{1.282734in}}%
\pgfpathlineto{\pgfqpoint{2.544344in}{1.283174in}}%
\pgfpathlineto{\pgfqpoint{2.547477in}{1.276266in}}%
\pgfpathlineto{\pgfqpoint{2.550584in}{1.283106in}}%
\pgfpathlineto{\pgfqpoint{2.553665in}{1.275815in}}%
\pgfpathlineto{\pgfqpoint{2.556720in}{1.281504in}}%
\pgfpathlineto{\pgfqpoint{2.559751in}{1.273135in}}%
\pgfpathlineto{\pgfqpoint{2.562756in}{1.279172in}}%
\pgfpathlineto{\pgfqpoint{2.565737in}{1.267855in}}%
\pgfpathlineto{\pgfqpoint{2.568694in}{1.273146in}}%
\pgfpathlineto{\pgfqpoint{2.571628in}{1.272137in}}%
\pgfpathlineto{\pgfqpoint{2.574538in}{1.269159in}}%
\pgfpathlineto{\pgfqpoint{2.580291in}{1.266692in}}%
\pgfpathlineto{\pgfqpoint{2.583134in}{1.266509in}}%
\pgfpathlineto{\pgfqpoint{2.585955in}{1.263117in}}%
\pgfpathlineto{\pgfqpoint{2.588755in}{1.257057in}}%
\pgfpathlineto{\pgfqpoint{2.591533in}{1.259134in}}%
\pgfpathlineto{\pgfqpoint{2.594291in}{1.247773in}}%
\pgfpathlineto{\pgfqpoint{2.597028in}{1.256667in}}%
\pgfpathlineto{\pgfqpoint{2.599745in}{1.247527in}}%
\pgfpathlineto{\pgfqpoint{2.602442in}{1.258400in}}%
\pgfpathlineto{\pgfqpoint{2.605120in}{1.243232in}}%
\pgfpathlineto{\pgfqpoint{2.607778in}{1.252332in}}%
\pgfpathlineto{\pgfqpoint{2.610417in}{1.241988in}}%
\pgfpathlineto{\pgfqpoint{2.613038in}{1.242280in}}%
\pgfpathlineto{\pgfqpoint{2.618223in}{1.235113in}}%
\pgfpathlineto{\pgfqpoint{2.620789in}{1.240527in}}%
\pgfpathlineto{\pgfqpoint{2.623337in}{1.228028in}}%
\pgfpathlineto{\pgfqpoint{2.625867in}{1.233902in}}%
\pgfpathlineto{\pgfqpoint{2.628380in}{1.222906in}}%
\pgfpathlineto{\pgfqpoint{2.630876in}{1.219730in}}%
\pgfpathlineto{\pgfqpoint{2.633355in}{1.224391in}}%
\pgfpathlineto{\pgfqpoint{2.635818in}{1.222186in}}%
\pgfpathlineto{\pgfqpoint{2.638264in}{1.220435in}}%
\pgfpathlineto{\pgfqpoint{2.640694in}{1.227785in}}%
\pgfpathlineto{\pgfqpoint{2.643108in}{1.217232in}}%
\pgfpathlineto{\pgfqpoint{2.647890in}{1.212213in}}%
\pgfpathlineto{\pgfqpoint{2.650257in}{1.211437in}}%
\pgfpathlineto{\pgfqpoint{2.652610in}{1.207201in}}%
\pgfpathlineto{\pgfqpoint{2.654947in}{1.207790in}}%
\pgfpathlineto{\pgfqpoint{2.657270in}{1.205454in}}%
\pgfpathlineto{\pgfqpoint{2.659578in}{1.206244in}}%
\pgfpathlineto{\pgfqpoint{2.661872in}{1.206468in}}%
\pgfpathlineto{\pgfqpoint{2.664152in}{1.199549in}}%
\pgfpathlineto{\pgfqpoint{2.666418in}{1.215907in}}%
\pgfpathlineto{\pgfqpoint{2.668669in}{1.225010in}}%
\pgfpathlineto{\pgfqpoint{2.670907in}{1.212628in}}%
\pgfpathlineto{\pgfqpoint{2.673132in}{1.212542in}}%
\pgfpathlineto{\pgfqpoint{2.675343in}{1.203969in}}%
\pgfpathlineto{\pgfqpoint{2.679726in}{1.198611in}}%
\pgfpathlineto{\pgfqpoint{2.681898in}{1.203772in}}%
\pgfpathlineto{\pgfqpoint{2.686204in}{1.197520in}}%
\pgfpathlineto{\pgfqpoint{2.688338in}{1.190468in}}%
\pgfpathlineto{\pgfqpoint{2.690460in}{1.195502in}}%
\pgfpathlineto{\pgfqpoint{2.692570in}{1.189705in}}%
\pgfpathlineto{\pgfqpoint{2.694668in}{1.189449in}}%
\pgfpathlineto{\pgfqpoint{2.696754in}{1.192394in}}%
\pgfpathlineto{\pgfqpoint{2.698828in}{1.190077in}}%
\pgfpathlineto{\pgfqpoint{2.700891in}{1.193905in}}%
\pgfpathlineto{\pgfqpoint{2.702942in}{1.195155in}}%
\pgfpathlineto{\pgfqpoint{2.704981in}{1.187658in}}%
\pgfpathlineto{\pgfqpoint{2.707010in}{1.181849in}}%
\pgfpathlineto{\pgfqpoint{2.709027in}{1.182819in}}%
\pgfpathlineto{\pgfqpoint{2.711033in}{1.180298in}}%
\pgfpathlineto{\pgfqpoint{2.713029in}{1.179769in}}%
\pgfpathlineto{\pgfqpoint{2.715013in}{1.175770in}}%
\pgfpathlineto{\pgfqpoint{2.716988in}{1.173778in}}%
\pgfpathlineto{\pgfqpoint{2.718951in}{1.182980in}}%
\pgfpathlineto{\pgfqpoint{2.720904in}{1.170964in}}%
\pgfpathlineto{\pgfqpoint{2.722847in}{1.169228in}}%
\pgfpathlineto{\pgfqpoint{2.724780in}{1.166529in}}%
\pgfpathlineto{\pgfqpoint{2.726702in}{1.165518in}}%
\pgfpathlineto{\pgfqpoint{2.728615in}{1.162962in}}%
\pgfpathlineto{\pgfqpoint{2.730517in}{1.164001in}}%
\pgfpathlineto{\pgfqpoint{2.732410in}{1.159443in}}%
\pgfpathlineto{\pgfqpoint{2.734293in}{1.159770in}}%
\pgfpathlineto{\pgfqpoint{2.736167in}{1.154979in}}%
\pgfpathlineto{\pgfqpoint{2.738031in}{1.156855in}}%
\pgfpathlineto{\pgfqpoint{2.739886in}{1.152219in}}%
\pgfpathlineto{\pgfqpoint{2.741731in}{1.155747in}}%
\pgfpathlineto{\pgfqpoint{2.743567in}{1.154140in}}%
\pgfpathlineto{\pgfqpoint{2.745394in}{1.153906in}}%
\pgfpathlineto{\pgfqpoint{2.747213in}{1.150683in}}%
\pgfpathlineto{\pgfqpoint{2.749022in}{1.148244in}}%
\pgfpathlineto{\pgfqpoint{2.750822in}{1.145313in}}%
\pgfpathlineto{\pgfqpoint{2.752614in}{1.143554in}}%
\pgfpathlineto{\pgfqpoint{2.754396in}{1.145371in}}%
\pgfpathlineto{\pgfqpoint{2.756171in}{1.139791in}}%
\pgfpathlineto{\pgfqpoint{2.757936in}{1.139622in}}%
\pgfpathlineto{\pgfqpoint{2.759694in}{1.142037in}}%
\pgfpathlineto{\pgfqpoint{2.761443in}{1.140205in}}%
\pgfpathlineto{\pgfqpoint{2.764916in}{1.132899in}}%
\pgfpathlineto{\pgfqpoint{2.766640in}{1.130232in}}%
\pgfpathlineto{\pgfqpoint{2.768357in}{1.133306in}}%
\pgfpathlineto{\pgfqpoint{2.770065in}{1.128685in}}%
\pgfpathlineto{\pgfqpoint{2.771766in}{1.129186in}}%
\pgfpathlineto{\pgfqpoint{2.773458in}{1.126960in}}%
\pgfpathlineto{\pgfqpoint{2.775143in}{1.127836in}}%
\pgfpathlineto{\pgfqpoint{2.776821in}{1.122625in}}%
\pgfpathlineto{\pgfqpoint{2.778490in}{1.124101in}}%
\pgfpathlineto{\pgfqpoint{2.781807in}{1.117866in}}%
\pgfpathlineto{\pgfqpoint{2.783454in}{1.120568in}}%
\pgfpathlineto{\pgfqpoint{2.785094in}{1.115079in}}%
\pgfpathlineto{\pgfqpoint{2.786727in}{1.115357in}}%
\pgfpathlineto{\pgfqpoint{2.788352in}{1.115195in}}%
\pgfpathlineto{\pgfqpoint{2.789971in}{1.113901in}}%
\pgfpathlineto{\pgfqpoint{2.791582in}{1.114689in}}%
\pgfpathlineto{\pgfqpoint{2.793186in}{1.109344in}}%
\pgfpathlineto{\pgfqpoint{2.794783in}{1.111397in}}%
\pgfpathlineto{\pgfqpoint{2.796374in}{1.107466in}}%
\pgfpathlineto{\pgfqpoint{2.797957in}{1.106952in}}%
\pgfpathlineto{\pgfqpoint{2.799534in}{1.104921in}}%
\pgfpathlineto{\pgfqpoint{2.801104in}{1.103901in}}%
\pgfpathlineto{\pgfqpoint{2.802667in}{1.105266in}}%
\pgfpathlineto{\pgfqpoint{2.804224in}{1.104145in}}%
\pgfpathlineto{\pgfqpoint{2.805774in}{1.101711in}}%
\pgfpathlineto{\pgfqpoint{2.807318in}{1.102329in}}%
\pgfpathlineto{\pgfqpoint{2.808855in}{1.098079in}}%
\pgfpathlineto{\pgfqpoint{2.810386in}{1.099578in}}%
\pgfpathlineto{\pgfqpoint{2.811910in}{1.099530in}}%
\pgfpathlineto{\pgfqpoint{2.814940in}{1.097722in}}%
\pgfpathlineto{\pgfqpoint{2.816446in}{1.096419in}}%
\pgfpathlineto{\pgfqpoint{2.817946in}{1.094695in}}%
\pgfpathlineto{\pgfqpoint{2.819439in}{1.094390in}}%
\pgfpathlineto{\pgfqpoint{2.820927in}{1.093143in}}%
\pgfpathlineto{\pgfqpoint{2.823884in}{1.093317in}}%
\pgfpathlineto{\pgfqpoint{2.825354in}{1.092629in}}%
\pgfpathlineto{\pgfqpoint{2.826817in}{1.089232in}}%
\pgfpathlineto{\pgfqpoint{2.828276in}{1.089487in}}%
\pgfpathlineto{\pgfqpoint{2.829728in}{1.088162in}}%
\pgfpathlineto{\pgfqpoint{2.831174in}{1.087945in}}%
\pgfpathlineto{\pgfqpoint{2.832615in}{1.087118in}}%
\pgfpathlineto{\pgfqpoint{2.834051in}{1.087325in}}%
\pgfpathlineto{\pgfqpoint{2.835480in}{1.085243in}}%
\pgfpathlineto{\pgfqpoint{2.836905in}{1.085424in}}%
\pgfpathlineto{\pgfqpoint{2.838323in}{1.087451in}}%
\pgfpathlineto{\pgfqpoint{2.839737in}{1.080724in}}%
\pgfpathlineto{\pgfqpoint{2.841145in}{1.079166in}}%
\pgfpathlineto{\pgfqpoint{2.842547in}{1.080998in}}%
\pgfpathlineto{\pgfqpoint{2.843944in}{1.081818in}}%
\pgfpathlineto{\pgfqpoint{2.845336in}{1.082122in}}%
\pgfpathlineto{\pgfqpoint{2.846723in}{1.081014in}}%
\pgfpathlineto{\pgfqpoint{2.848104in}{1.078099in}}%
\pgfpathlineto{\pgfqpoint{2.849481in}{1.080590in}}%
\pgfpathlineto{\pgfqpoint{2.850852in}{1.074421in}}%
\pgfpathlineto{\pgfqpoint{2.852218in}{1.074156in}}%
\pgfpathlineto{\pgfqpoint{2.853579in}{1.071111in}}%
\pgfpathlineto{\pgfqpoint{2.854935in}{1.072674in}}%
\pgfpathlineto{\pgfqpoint{2.857632in}{1.070448in}}%
\pgfpathlineto{\pgfqpoint{2.858973in}{1.072506in}}%
\pgfpathlineto{\pgfqpoint{2.860310in}{1.072834in}}%
\pgfpathlineto{\pgfqpoint{2.861641in}{1.067937in}}%
\pgfpathlineto{\pgfqpoint{2.862968in}{1.070984in}}%
\pgfpathlineto{\pgfqpoint{2.864290in}{1.067220in}}%
\pgfpathlineto{\pgfqpoint{2.865607in}{1.067774in}}%
\pgfpathlineto{\pgfqpoint{2.866920in}{1.063900in}}%
\pgfpathlineto{\pgfqpoint{2.868227in}{1.065918in}}%
\pgfpathlineto{\pgfqpoint{2.869531in}{1.065698in}}%
\pgfpathlineto{\pgfqpoint{2.870829in}{1.064348in}}%
\pgfpathlineto{\pgfqpoint{2.872123in}{1.060390in}}%
\pgfpathlineto{\pgfqpoint{2.873413in}{1.058237in}}%
\pgfpathlineto{\pgfqpoint{2.874698in}{1.058220in}}%
\pgfpathlineto{\pgfqpoint{2.875979in}{1.059259in}}%
\pgfpathlineto{\pgfqpoint{2.877255in}{1.058210in}}%
\pgfpathlineto{\pgfqpoint{2.878526in}{1.060132in}}%
\pgfpathlineto{\pgfqpoint{2.879794in}{1.060838in}}%
\pgfpathlineto{\pgfqpoint{2.881057in}{1.057065in}}%
\pgfpathlineto{\pgfqpoint{2.882315in}{1.056387in}}%
\pgfpathlineto{\pgfqpoint{2.883570in}{1.056431in}}%
\pgfpathlineto{\pgfqpoint{2.884820in}{1.053860in}}%
\pgfpathlineto{\pgfqpoint{2.886066in}{1.055219in}}%
\pgfpathlineto{\pgfqpoint{2.887307in}{1.049333in}}%
\pgfpathlineto{\pgfqpoint{2.888545in}{1.051816in}}%
\pgfpathlineto{\pgfqpoint{2.889778in}{1.049519in}}%
\pgfpathlineto{\pgfqpoint{2.891008in}{1.051524in}}%
\pgfpathlineto{\pgfqpoint{2.892233in}{1.048280in}}%
\pgfpathlineto{\pgfqpoint{2.893454in}{1.048874in}}%
\pgfpathlineto{\pgfqpoint{2.894671in}{1.044910in}}%
\pgfpathlineto{\pgfqpoint{2.895884in}{1.048780in}}%
\pgfpathlineto{\pgfqpoint{2.897093in}{1.042467in}}%
\pgfpathlineto{\pgfqpoint{2.898298in}{1.043828in}}%
\pgfpathlineto{\pgfqpoint{2.901890in}{1.043508in}}%
\pgfpathlineto{\pgfqpoint{2.903080in}{1.042036in}}%
\pgfpathlineto{\pgfqpoint{2.904265in}{1.042658in}}%
\pgfpathlineto{\pgfqpoint{2.906625in}{1.039802in}}%
\pgfpathlineto{\pgfqpoint{2.907800in}{1.039533in}}%
\pgfpathlineto{\pgfqpoint{2.908970in}{1.038479in}}%
\pgfpathlineto{\pgfqpoint{2.910137in}{1.035910in}}%
\pgfpathlineto{\pgfqpoint{2.911300in}{1.037431in}}%
\pgfpathlineto{\pgfqpoint{2.912460in}{1.034978in}}%
\pgfpathlineto{\pgfqpoint{2.913616in}{1.037480in}}%
\pgfpathlineto{\pgfqpoint{2.914768in}{1.035904in}}%
\pgfpathlineto{\pgfqpoint{2.915917in}{1.032003in}}%
\pgfpathlineto{\pgfqpoint{2.917062in}{1.034450in}}%
\pgfpathlineto{\pgfqpoint{2.918204in}{1.031232in}}%
\pgfpathlineto{\pgfqpoint{2.919342in}{1.031775in}}%
\pgfpathlineto{\pgfqpoint{2.920476in}{1.029436in}}%
\pgfpathlineto{\pgfqpoint{2.921607in}{1.029247in}}%
\pgfpathlineto{\pgfqpoint{2.922735in}{1.029465in}}%
\pgfpathlineto{\pgfqpoint{2.924980in}{1.025406in}}%
\pgfpathlineto{\pgfqpoint{2.926097in}{1.027281in}}%
\pgfpathlineto{\pgfqpoint{2.927211in}{1.025444in}}%
\pgfpathlineto{\pgfqpoint{2.928322in}{1.026992in}}%
\pgfpathlineto{\pgfqpoint{2.929429in}{1.027629in}}%
\pgfpathlineto{\pgfqpoint{2.931633in}{1.023671in}}%
\pgfpathlineto{\pgfqpoint{2.932731in}{1.024237in}}%
\pgfpathlineto{\pgfqpoint{2.933825in}{1.022753in}}%
\pgfpathlineto{\pgfqpoint{2.934916in}{1.022138in}}%
\pgfpathlineto{\pgfqpoint{2.936003in}{1.020844in}}%
\pgfpathlineto{\pgfqpoint{2.937088in}{1.022705in}}%
\pgfpathlineto{\pgfqpoint{2.938169in}{1.018390in}}%
\pgfpathlineto{\pgfqpoint{2.939247in}{1.021089in}}%
\pgfpathlineto{\pgfqpoint{2.940322in}{1.017847in}}%
\pgfpathlineto{\pgfqpoint{2.941394in}{1.018049in}}%
\pgfpathlineto{\pgfqpoint{2.942462in}{1.017649in}}%
\pgfpathlineto{\pgfqpoint{2.943528in}{1.018779in}}%
\pgfpathlineto{\pgfqpoint{2.944591in}{1.016478in}}%
\pgfpathlineto{\pgfqpoint{2.945650in}{1.018382in}}%
\pgfpathlineto{\pgfqpoint{2.946706in}{1.016863in}}%
\pgfpathlineto{\pgfqpoint{2.947760in}{1.016312in}}%
\pgfpathlineto{\pgfqpoint{2.948810in}{1.012127in}}%
\pgfpathlineto{\pgfqpoint{2.949858in}{1.012884in}}%
\pgfpathlineto{\pgfqpoint{2.950902in}{1.010347in}}%
\pgfpathlineto{\pgfqpoint{2.952982in}{1.012480in}}%
\pgfpathlineto{\pgfqpoint{2.954018in}{1.012043in}}%
\pgfpathlineto{\pgfqpoint{2.955050in}{1.010836in}}%
\pgfpathlineto{\pgfqpoint{2.956080in}{1.008827in}}%
\pgfpathlineto{\pgfqpoint{2.957107in}{1.008965in}}%
\pgfpathlineto{\pgfqpoint{2.958131in}{1.008451in}}%
\pgfpathlineto{\pgfqpoint{2.959152in}{1.004955in}}%
\pgfpathlineto{\pgfqpoint{2.960171in}{1.004901in}}%
\pgfpathlineto{\pgfqpoint{2.961187in}{1.004313in}}%
\pgfpathlineto{\pgfqpoint{2.962199in}{1.004325in}}%
\pgfpathlineto{\pgfqpoint{2.963209in}{1.003489in}}%
\pgfpathlineto{\pgfqpoint{2.964217in}{1.001085in}}%
\pgfpathlineto{\pgfqpoint{2.965221in}{1.004960in}}%
\pgfpathlineto{\pgfqpoint{2.966223in}{1.002724in}}%
\pgfpathlineto{\pgfqpoint{2.968218in}{1.001525in}}%
\pgfpathlineto{\pgfqpoint{2.969212in}{1.000583in}}%
\pgfpathlineto{\pgfqpoint{2.970203in}{1.002146in}}%
\pgfpathlineto{\pgfqpoint{2.971192in}{1.000575in}}%
\pgfpathlineto{\pgfqpoint{2.972177in}{0.997937in}}%
\pgfpathlineto{\pgfqpoint{2.973160in}{0.998749in}}%
\pgfpathlineto{\pgfqpoint{2.974141in}{0.998235in}}%
\pgfpathlineto{\pgfqpoint{2.975119in}{0.996841in}}%
\pgfpathlineto{\pgfqpoint{2.976094in}{0.996952in}}%
\pgfpathlineto{\pgfqpoint{2.977067in}{0.997923in}}%
\pgfpathlineto{\pgfqpoint{2.978037in}{0.997454in}}%
\pgfpathlineto{\pgfqpoint{2.979004in}{0.994641in}}%
\pgfpathlineto{\pgfqpoint{2.979969in}{0.995465in}}%
\pgfpathlineto{\pgfqpoint{2.980932in}{0.995916in}}%
\pgfpathlineto{\pgfqpoint{2.981892in}{0.995971in}}%
\pgfpathlineto{\pgfqpoint{2.982849in}{0.992841in}}%
\pgfpathlineto{\pgfqpoint{2.983804in}{0.994175in}}%
\pgfpathlineto{\pgfqpoint{2.984757in}{0.992156in}}%
\pgfpathlineto{\pgfqpoint{2.985707in}{0.991210in}}%
\pgfpathlineto{\pgfqpoint{2.986655in}{0.989377in}}%
\pgfpathlineto{\pgfqpoint{2.987600in}{0.990035in}}%
\pgfpathlineto{\pgfqpoint{2.988543in}{0.991470in}}%
\pgfpathlineto{\pgfqpoint{2.989483in}{0.991062in}}%
\pgfpathlineto{\pgfqpoint{2.990421in}{0.988631in}}%
\pgfpathlineto{\pgfqpoint{2.991357in}{0.989357in}}%
\pgfpathlineto{\pgfqpoint{2.992290in}{0.986154in}}%
\pgfpathlineto{\pgfqpoint{2.993221in}{0.986411in}}%
\pgfpathlineto{\pgfqpoint{2.994149in}{0.984308in}}%
\pgfpathlineto{\pgfqpoint{2.995999in}{0.985228in}}%
\pgfpathlineto{\pgfqpoint{2.997840in}{0.984345in}}%
\pgfpathlineto{\pgfqpoint{2.998757in}{0.984418in}}%
\pgfpathlineto{\pgfqpoint{2.999672in}{0.980722in}}%
\pgfpathlineto{\pgfqpoint{3.000584in}{0.979739in}}%
\pgfpathlineto{\pgfqpoint{3.001494in}{0.979950in}}%
\pgfpathlineto{\pgfqpoint{3.002402in}{0.979138in}}%
\pgfpathlineto{\pgfqpoint{3.003308in}{0.979982in}}%
\pgfpathlineto{\pgfqpoint{3.004211in}{0.979753in}}%
\pgfpathlineto{\pgfqpoint{3.005113in}{0.980178in}}%
\pgfpathlineto{\pgfqpoint{3.006012in}{0.977686in}}%
\pgfpathlineto{\pgfqpoint{3.006909in}{0.978255in}}%
\pgfpathlineto{\pgfqpoint{3.007803in}{0.976261in}}%
\pgfpathlineto{\pgfqpoint{3.008696in}{0.977899in}}%
\pgfpathlineto{\pgfqpoint{3.009586in}{0.977845in}}%
\pgfpathlineto{\pgfqpoint{3.010474in}{0.976605in}}%
\pgfpathlineto{\pgfqpoint{3.011360in}{0.975859in}}%
\pgfpathlineto{\pgfqpoint{3.012244in}{0.975538in}}%
\pgfpathlineto{\pgfqpoint{3.013126in}{0.973608in}}%
\pgfpathlineto{\pgfqpoint{3.014006in}{0.972786in}}%
\pgfpathlineto{\pgfqpoint{3.014883in}{0.973203in}}%
\pgfpathlineto{\pgfqpoint{3.015759in}{0.971605in}}%
\pgfpathlineto{\pgfqpoint{3.016632in}{0.970839in}}%
\pgfpathlineto{\pgfqpoint{3.017504in}{0.969377in}}%
\pgfpathlineto{\pgfqpoint{3.018373in}{0.969912in}}%
\pgfpathlineto{\pgfqpoint{3.020969in}{0.968566in}}%
\pgfpathlineto{\pgfqpoint{3.022689in}{0.969383in}}%
\pgfpathlineto{\pgfqpoint{3.023547in}{0.968584in}}%
\pgfpathlineto{\pgfqpoint{3.024402in}{0.969498in}}%
\pgfpathlineto{\pgfqpoint{3.025255in}{0.965650in}}%
\pgfpathlineto{\pgfqpoint{3.026106in}{0.967674in}}%
\pgfpathlineto{\pgfqpoint{3.026955in}{0.965112in}}%
\pgfpathlineto{\pgfqpoint{3.027803in}{0.967530in}}%
\pgfpathlineto{\pgfqpoint{3.028648in}{0.964039in}}%
\pgfpathlineto{\pgfqpoint{3.029492in}{0.966154in}}%
\pgfpathlineto{\pgfqpoint{3.030333in}{0.963767in}}%
\pgfpathlineto{\pgfqpoint{3.031173in}{0.965244in}}%
\pgfpathlineto{\pgfqpoint{3.032010in}{0.960981in}}%
\pgfpathlineto{\pgfqpoint{3.032846in}{0.964146in}}%
\pgfpathlineto{\pgfqpoint{3.033680in}{0.962256in}}%
\pgfpathlineto{\pgfqpoint{3.034512in}{0.963343in}}%
\pgfpathlineto{\pgfqpoint{3.035342in}{0.962444in}}%
\pgfpathlineto{\pgfqpoint{3.036170in}{0.962541in}}%
\pgfpathlineto{\pgfqpoint{3.037821in}{0.960700in}}%
\pgfpathlineto{\pgfqpoint{3.039465in}{0.958016in}}%
\pgfpathlineto{\pgfqpoint{3.040284in}{0.957231in}}%
\pgfpathlineto{\pgfqpoint{3.041101in}{0.957812in}}%
\pgfpathlineto{\pgfqpoint{3.041917in}{0.957251in}}%
\pgfpathlineto{\pgfqpoint{3.042730in}{0.958514in}}%
\pgfpathlineto{\pgfqpoint{3.043542in}{0.954869in}}%
\pgfpathlineto{\pgfqpoint{3.044352in}{0.957345in}}%
\pgfpathlineto{\pgfqpoint{3.045160in}{0.955998in}}%
\pgfpathlineto{\pgfqpoint{3.048376in}{0.953509in}}%
\pgfpathlineto{\pgfqpoint{3.049175in}{0.952282in}}%
\pgfpathlineto{\pgfqpoint{3.049973in}{0.949307in}}%
\pgfpathlineto{\pgfqpoint{3.050769in}{0.950355in}}%
\pgfpathlineto{\pgfqpoint{3.051563in}{0.949468in}}%
\pgfpathlineto{\pgfqpoint{3.053147in}{0.946697in}}%
\pgfpathlineto{\pgfqpoint{3.053936in}{0.948797in}}%
\pgfpathlineto{\pgfqpoint{3.054724in}{0.947471in}}%
\pgfpathlineto{\pgfqpoint{3.055509in}{0.946710in}}%
\pgfpathlineto{\pgfqpoint{3.056293in}{0.947185in}}%
\pgfpathlineto{\pgfqpoint{3.057076in}{0.945417in}}%
\pgfpathlineto{\pgfqpoint{3.057857in}{0.946174in}}%
\pgfpathlineto{\pgfqpoint{3.058636in}{0.944600in}}%
\pgfpathlineto{\pgfqpoint{3.059414in}{0.945665in}}%
\pgfpathlineto{\pgfqpoint{3.060189in}{0.944024in}}%
\pgfpathlineto{\pgfqpoint{3.060964in}{0.944649in}}%
\pgfpathlineto{\pgfqpoint{3.061736in}{0.943157in}}%
\pgfpathlineto{\pgfqpoint{3.063277in}{0.943844in}}%
\pgfpathlineto{\pgfqpoint{3.064045in}{0.943857in}}%
\pgfpathlineto{\pgfqpoint{3.064811in}{0.942024in}}%
\pgfpathlineto{\pgfqpoint{3.065575in}{0.943366in}}%
\pgfpathlineto{\pgfqpoint{3.066338in}{0.941910in}}%
\pgfpathlineto{\pgfqpoint{3.067100in}{0.942364in}}%
\pgfpathlineto{\pgfqpoint{3.067860in}{0.940830in}}%
\pgfpathlineto{\pgfqpoint{3.068618in}{0.940434in}}%
\pgfpathlineto{\pgfqpoint{3.069375in}{0.938195in}}%
\pgfpathlineto{\pgfqpoint{3.070130in}{0.941580in}}%
\pgfpathlineto{\pgfqpoint{3.070884in}{0.938608in}}%
\pgfpathlineto{\pgfqpoint{3.071636in}{0.939497in}}%
\pgfpathlineto{\pgfqpoint{3.072386in}{0.937093in}}%
\pgfpathlineto{\pgfqpoint{3.073135in}{0.936809in}}%
\pgfpathlineto{\pgfqpoint{3.073883in}{0.936203in}}%
\pgfpathlineto{\pgfqpoint{3.074629in}{0.936051in}}%
\pgfpathlineto{\pgfqpoint{3.075373in}{0.935151in}}%
\pgfpathlineto{\pgfqpoint{3.076116in}{0.933539in}}%
\pgfpathlineto{\pgfqpoint{3.076858in}{0.934132in}}%
\pgfpathlineto{\pgfqpoint{3.077598in}{0.934013in}}%
\pgfpathlineto{\pgfqpoint{3.078337in}{0.932114in}}%
\pgfpathlineto{\pgfqpoint{3.079074in}{0.935089in}}%
\pgfpathlineto{\pgfqpoint{3.079809in}{0.932376in}}%
\pgfpathlineto{\pgfqpoint{3.080543in}{0.930994in}}%
\pgfpathlineto{\pgfqpoint{3.081276in}{0.931831in}}%
\pgfpathlineto{\pgfqpoint{3.082007in}{0.931906in}}%
\pgfpathlineto{\pgfqpoint{3.083465in}{0.931389in}}%
\pgfpathlineto{\pgfqpoint{3.084918in}{0.927998in}}%
\pgfpathlineto{\pgfqpoint{3.085642in}{0.929709in}}%
\pgfpathlineto{\pgfqpoint{3.086364in}{0.928568in}}%
\pgfpathlineto{\pgfqpoint{3.087085in}{0.929873in}}%
\pgfpathlineto{\pgfqpoint{3.087805in}{0.929668in}}%
\pgfpathlineto{\pgfqpoint{3.089240in}{0.927486in}}%
\pgfpathlineto{\pgfqpoint{3.089956in}{0.927663in}}%
\pgfpathlineto{\pgfqpoint{3.090670in}{0.926817in}}%
\pgfpathlineto{\pgfqpoint{3.091383in}{0.927078in}}%
\pgfpathlineto{\pgfqpoint{3.092094in}{0.925867in}}%
\pgfpathlineto{\pgfqpoint{3.092804in}{0.925753in}}%
\pgfpathlineto{\pgfqpoint{3.093513in}{0.926175in}}%
\pgfpathlineto{\pgfqpoint{3.094220in}{0.924890in}}%
\pgfpathlineto{\pgfqpoint{3.094926in}{0.925786in}}%
\pgfpathlineto{\pgfqpoint{3.096334in}{0.922770in}}%
\pgfpathlineto{\pgfqpoint{3.097737in}{0.922570in}}%
\pgfpathlineto{\pgfqpoint{3.098436in}{0.920985in}}%
\pgfpathlineto{\pgfqpoint{3.099134in}{0.920852in}}%
\pgfpathlineto{\pgfqpoint{3.099831in}{0.922029in}}%
\pgfpathlineto{\pgfqpoint{3.100526in}{0.920926in}}%
\pgfpathlineto{\pgfqpoint{3.101220in}{0.921055in}}%
\pgfpathlineto{\pgfqpoint{3.101913in}{0.919524in}}%
\pgfpathlineto{\pgfqpoint{3.102604in}{0.920329in}}%
\pgfpathlineto{\pgfqpoint{3.103294in}{0.918428in}}%
\pgfpathlineto{\pgfqpoint{3.104670in}{0.918724in}}%
\pgfpathlineto{\pgfqpoint{3.105357in}{0.917718in}}%
\pgfpathlineto{\pgfqpoint{3.106042in}{0.917988in}}%
\pgfpathlineto{\pgfqpoint{3.106725in}{0.916991in}}%
\pgfpathlineto{\pgfqpoint{3.107408in}{0.918503in}}%
\pgfpathlineto{\pgfqpoint{3.108089in}{0.916045in}}%
\pgfpathlineto{\pgfqpoint{3.108769in}{0.916653in}}%
\pgfpathlineto{\pgfqpoint{3.109447in}{0.915480in}}%
\pgfpathlineto{\pgfqpoint{3.110125in}{0.916946in}}%
\pgfpathlineto{\pgfqpoint{3.110801in}{0.913663in}}%
\pgfpathlineto{\pgfqpoint{3.111476in}{0.915948in}}%
\pgfpathlineto{\pgfqpoint{3.112149in}{0.913787in}}%
\pgfpathlineto{\pgfqpoint{3.112822in}{0.913635in}}%
\pgfpathlineto{\pgfqpoint{3.113493in}{0.911451in}}%
\pgfpathlineto{\pgfqpoint{3.114163in}{0.914257in}}%
\pgfpathlineto{\pgfqpoint{3.114832in}{0.910427in}}%
\pgfpathlineto{\pgfqpoint{3.115499in}{0.913260in}}%
\pgfpathlineto{\pgfqpoint{3.116166in}{0.910303in}}%
\pgfpathlineto{\pgfqpoint{3.116831in}{0.912205in}}%
\pgfpathlineto{\pgfqpoint{3.117495in}{0.910767in}}%
\pgfpathlineto{\pgfqpoint{3.118158in}{0.911575in}}%
\pgfpathlineto{\pgfqpoint{3.118819in}{0.909962in}}%
\pgfpathlineto{\pgfqpoint{3.119480in}{0.911425in}}%
\pgfpathlineto{\pgfqpoint{3.120139in}{0.909530in}}%
\pgfpathlineto{\pgfqpoint{3.120797in}{0.911083in}}%
\pgfpathlineto{\pgfqpoint{3.121454in}{0.910963in}}%
\pgfpathlineto{\pgfqpoint{3.122109in}{0.910211in}}%
\pgfpathlineto{\pgfqpoint{3.122764in}{0.907256in}}%
\pgfpathlineto{\pgfqpoint{3.123417in}{0.907961in}}%
\pgfpathlineto{\pgfqpoint{3.124069in}{0.906440in}}%
\pgfpathlineto{\pgfqpoint{3.124720in}{0.907048in}}%
\pgfpathlineto{\pgfqpoint{3.125370in}{0.906183in}}%
\pgfpathlineto{\pgfqpoint{3.126019in}{0.907339in}}%
\pgfpathlineto{\pgfqpoint{3.126667in}{0.905372in}}%
\pgfpathlineto{\pgfqpoint{3.127313in}{0.907195in}}%
\pgfpathlineto{\pgfqpoint{3.127958in}{0.905737in}}%
\pgfpathlineto{\pgfqpoint{3.128603in}{0.905740in}}%
\pgfpathlineto{\pgfqpoint{3.129246in}{0.903648in}}%
\pgfpathlineto{\pgfqpoint{3.129888in}{0.904861in}}%
\pgfpathlineto{\pgfqpoint{3.130528in}{0.903051in}}%
\pgfpathlineto{\pgfqpoint{3.131168in}{0.902861in}}%
\pgfpathlineto{\pgfqpoint{3.131807in}{0.901049in}}%
\pgfpathlineto{\pgfqpoint{3.132444in}{0.902725in}}%
\pgfpathlineto{\pgfqpoint{3.133081in}{0.902814in}}%
\pgfpathlineto{\pgfqpoint{3.133716in}{0.902198in}}%
\pgfpathlineto{\pgfqpoint{3.134350in}{0.902390in}}%
\pgfpathlineto{\pgfqpoint{3.134983in}{0.901124in}}%
\pgfpathlineto{\pgfqpoint{3.136246in}{0.900087in}}%
\pgfpathlineto{\pgfqpoint{3.136876in}{0.899762in}}%
\pgfpathlineto{\pgfqpoint{3.137505in}{0.900487in}}%
\pgfpathlineto{\pgfqpoint{3.138133in}{0.899379in}}%
\pgfpathlineto{\pgfqpoint{3.138759in}{0.899482in}}%
\pgfpathlineto{\pgfqpoint{3.139385in}{0.897686in}}%
\pgfpathlineto{\pgfqpoint{3.140010in}{0.898435in}}%
\pgfpathlineto{\pgfqpoint{3.140633in}{0.896863in}}%
\pgfpathlineto{\pgfqpoint{3.141255in}{0.896752in}}%
\pgfpathlineto{\pgfqpoint{3.141877in}{0.897351in}}%
\pgfpathlineto{\pgfqpoint{3.142497in}{0.896447in}}%
\pgfpathlineto{\pgfqpoint{3.143116in}{0.894256in}}%
\pgfpathlineto{\pgfqpoint{3.143735in}{0.897134in}}%
\pgfpathlineto{\pgfqpoint{3.144352in}{0.896028in}}%
\pgfpathlineto{\pgfqpoint{3.144968in}{0.895869in}}%
\pgfpathlineto{\pgfqpoint{3.145583in}{0.892849in}}%
\pgfpathlineto{\pgfqpoint{3.146197in}{0.894958in}}%
\pgfpathlineto{\pgfqpoint{3.146810in}{0.892892in}}%
\pgfpathlineto{\pgfqpoint{3.147422in}{0.893671in}}%
\pgfpathlineto{\pgfqpoint{3.148033in}{0.892948in}}%
\pgfpathlineto{\pgfqpoint{3.148644in}{0.893193in}}%
\pgfpathlineto{\pgfqpoint{3.149253in}{0.891324in}}%
\pgfpathlineto{\pgfqpoint{3.150468in}{0.891781in}}%
\pgfpathlineto{\pgfqpoint{3.151074in}{0.892795in}}%
\pgfpathlineto{\pgfqpoint{3.151679in}{0.892238in}}%
\pgfpathlineto{\pgfqpoint{3.152283in}{0.890726in}}%
\pgfpathlineto{\pgfqpoint{3.152886in}{0.890107in}}%
\pgfpathlineto{\pgfqpoint{3.153488in}{0.890296in}}%
\pgfpathlineto{\pgfqpoint{3.154089in}{0.889935in}}%
\pgfpathlineto{\pgfqpoint{3.154689in}{0.888750in}}%
\pgfpathlineto{\pgfqpoint{3.155288in}{0.888735in}}%
\pgfpathlineto{\pgfqpoint{3.155886in}{0.887990in}}%
\pgfpathlineto{\pgfqpoint{3.156483in}{0.888210in}}%
\pgfpathlineto{\pgfqpoint{3.157080in}{0.887726in}}%
\pgfpathlineto{\pgfqpoint{3.157675in}{0.886599in}}%
\pgfpathlineto{\pgfqpoint{3.158269in}{0.887263in}}%
\pgfpathlineto{\pgfqpoint{3.158863in}{0.885370in}}%
\pgfpathlineto{\pgfqpoint{3.159455in}{0.886520in}}%
\pgfpathlineto{\pgfqpoint{3.160046in}{0.884388in}}%
\pgfpathlineto{\pgfqpoint{3.160637in}{0.884528in}}%
\pgfpathlineto{\pgfqpoint{3.161226in}{0.884217in}}%
\pgfpathlineto{\pgfqpoint{3.161815in}{0.885355in}}%
\pgfpathlineto{\pgfqpoint{3.162403in}{0.885184in}}%
\pgfpathlineto{\pgfqpoint{3.162989in}{0.882982in}}%
\pgfpathlineto{\pgfqpoint{3.164160in}{0.883625in}}%
\pgfpathlineto{\pgfqpoint{3.164744in}{0.882056in}}%
\pgfpathlineto{\pgfqpoint{3.165327in}{0.882896in}}%
\pgfpathlineto{\pgfqpoint{3.165909in}{0.880597in}}%
\pgfpathlineto{\pgfqpoint{3.166490in}{0.881570in}}%
\pgfpathlineto{\pgfqpoint{3.167070in}{0.880712in}}%
\pgfpathlineto{\pgfqpoint{3.168806in}{0.880777in}}%
\pgfpathlineto{\pgfqpoint{3.169382in}{0.879624in}}%
\pgfpathlineto{\pgfqpoint{3.169958in}{0.881575in}}%
\pgfpathlineto{\pgfqpoint{3.170533in}{0.878477in}}%
\pgfpathlineto{\pgfqpoint{3.171107in}{0.878080in}}%
\pgfpathlineto{\pgfqpoint{3.172823in}{0.878706in}}%
\pgfpathlineto{\pgfqpoint{3.173393in}{0.878056in}}%
\pgfpathlineto{\pgfqpoint{3.175099in}{0.877792in}}%
\pgfpathlineto{\pgfqpoint{3.175666in}{0.878803in}}%
\pgfpathlineto{\pgfqpoint{3.176232in}{0.877039in}}%
\pgfpathlineto{\pgfqpoint{3.176797in}{0.877595in}}%
\pgfpathlineto{\pgfqpoint{3.177361in}{0.874549in}}%
\pgfpathlineto{\pgfqpoint{3.177925in}{0.875662in}}%
\pgfpathlineto{\pgfqpoint{3.178487in}{0.873885in}}%
\pgfpathlineto{\pgfqpoint{3.179049in}{0.875744in}}%
\pgfpathlineto{\pgfqpoint{3.180169in}{0.874110in}}%
\pgfpathlineto{\pgfqpoint{3.180729in}{0.874365in}}%
\pgfpathlineto{\pgfqpoint{3.181287in}{0.874028in}}%
\pgfpathlineto{\pgfqpoint{3.181844in}{0.874046in}}%
\pgfpathlineto{\pgfqpoint{3.182956in}{0.871631in}}%
\pgfpathlineto{\pgfqpoint{3.183511in}{0.872395in}}%
\pgfpathlineto{\pgfqpoint{3.184065in}{0.872580in}}%
\pgfpathlineto{\pgfqpoint{3.184619in}{0.871883in}}%
\pgfpathlineto{\pgfqpoint{3.185171in}{0.873298in}}%
\pgfpathlineto{\pgfqpoint{3.185722in}{0.871501in}}%
\pgfpathlineto{\pgfqpoint{3.186273in}{0.872961in}}%
\pgfpathlineto{\pgfqpoint{3.186823in}{0.871296in}}%
\pgfpathlineto{\pgfqpoint{3.187372in}{0.871835in}}%
\pgfpathlineto{\pgfqpoint{3.187920in}{0.870416in}}%
\pgfpathlineto{\pgfqpoint{3.188468in}{0.870694in}}%
\pgfpathlineto{\pgfqpoint{3.189015in}{0.870177in}}%
\pgfpathlineto{\pgfqpoint{3.190105in}{0.870789in}}%
\pgfpathlineto{\pgfqpoint{3.191193in}{0.869336in}}%
\pgfpathlineto{\pgfqpoint{3.191736in}{0.867188in}}%
\pgfpathlineto{\pgfqpoint{3.192277in}{0.866805in}}%
\pgfpathlineto{\pgfqpoint{3.192818in}{0.869567in}}%
\pgfpathlineto{\pgfqpoint{3.193359in}{0.869675in}}%
\pgfpathlineto{\pgfqpoint{3.193898in}{0.867775in}}%
\pgfpathlineto{\pgfqpoint{3.194437in}{0.867461in}}%
\pgfpathlineto{\pgfqpoint{3.194975in}{0.865710in}}%
\pgfpathlineto{\pgfqpoint{3.196048in}{0.865645in}}%
\pgfpathlineto{\pgfqpoint{3.196583in}{0.864450in}}%
\pgfpathlineto{\pgfqpoint{3.197652in}{0.865024in}}%
\pgfpathlineto{\pgfqpoint{3.198185in}{0.863581in}}%
\pgfpathlineto{\pgfqpoint{3.198718in}{0.863358in}}%
\pgfpathlineto{\pgfqpoint{3.199249in}{0.862689in}}%
\pgfpathlineto{\pgfqpoint{3.199780in}{0.864536in}}%
\pgfpathlineto{\pgfqpoint{3.200310in}{0.862594in}}%
\pgfpathlineto{\pgfqpoint{3.201368in}{0.861043in}}%
\pgfpathlineto{\pgfqpoint{3.201896in}{0.861840in}}%
\pgfpathlineto{\pgfqpoint{3.202423in}{0.859965in}}%
\pgfpathlineto{\pgfqpoint{3.202950in}{0.861404in}}%
\pgfpathlineto{\pgfqpoint{3.203475in}{0.859115in}}%
\pgfpathlineto{\pgfqpoint{3.204524in}{0.858380in}}%
\pgfpathlineto{\pgfqpoint{3.205047in}{0.858580in}}%
\pgfpathlineto{\pgfqpoint{3.205570in}{0.857353in}}%
\pgfpathlineto{\pgfqpoint{3.206092in}{0.859103in}}%
\pgfpathlineto{\pgfqpoint{3.206613in}{0.857293in}}%
\pgfpathlineto{\pgfqpoint{3.207133in}{0.858606in}}%
\pgfpathlineto{\pgfqpoint{3.207653in}{0.857743in}}%
\pgfpathlineto{\pgfqpoint{3.208690in}{0.857825in}}%
\pgfpathlineto{\pgfqpoint{3.209724in}{0.858099in}}%
\pgfpathlineto{\pgfqpoint{3.210240in}{0.856268in}}%
\pgfpathlineto{\pgfqpoint{3.210755in}{0.856272in}}%
\pgfpathlineto{\pgfqpoint{3.211270in}{0.855728in}}%
\pgfpathlineto{\pgfqpoint{3.211784in}{0.856699in}}%
\pgfpathlineto{\pgfqpoint{3.212297in}{0.854913in}}%
\pgfpathlineto{\pgfqpoint{3.212809in}{0.855163in}}%
\pgfpathlineto{\pgfqpoint{3.213832in}{0.854936in}}%
\pgfpathlineto{\pgfqpoint{3.214852in}{0.852444in}}%
\pgfpathlineto{\pgfqpoint{3.215361in}{0.851767in}}%
\pgfpathlineto{\pgfqpoint{3.216376in}{0.853163in}}%
\pgfpathlineto{\pgfqpoint{3.217389in}{0.852023in}}%
\pgfpathlineto{\pgfqpoint{3.218399in}{0.851961in}}%
\pgfpathlineto{\pgfqpoint{3.218903in}{0.852602in}}%
\pgfpathlineto{\pgfqpoint{3.219406in}{0.851616in}}%
\pgfpathlineto{\pgfqpoint{3.219909in}{0.852646in}}%
\pgfpathlineto{\pgfqpoint{3.220411in}{0.851575in}}%
\pgfpathlineto{\pgfqpoint{3.220912in}{0.852095in}}%
\pgfpathlineto{\pgfqpoint{3.221413in}{0.850461in}}%
\pgfpathlineto{\pgfqpoint{3.221913in}{0.849821in}}%
\pgfpathlineto{\pgfqpoint{3.222910in}{0.851191in}}%
\pgfpathlineto{\pgfqpoint{3.223408in}{0.849039in}}%
\pgfpathlineto{\pgfqpoint{3.223905in}{0.850293in}}%
\pgfpathlineto{\pgfqpoint{3.224402in}{0.848325in}}%
\pgfpathlineto{\pgfqpoint{3.225393in}{0.849120in}}%
\pgfpathlineto{\pgfqpoint{3.226381in}{0.847548in}}%
\pgfpathlineto{\pgfqpoint{3.226874in}{0.847903in}}%
\pgfpathlineto{\pgfqpoint{3.227367in}{0.847563in}}%
\pgfpathlineto{\pgfqpoint{3.227859in}{0.846527in}}%
\pgfpathlineto{\pgfqpoint{3.228350in}{0.847308in}}%
\pgfpathlineto{\pgfqpoint{3.228841in}{0.846246in}}%
\pgfpathlineto{\pgfqpoint{3.229330in}{0.847631in}}%
\pgfpathlineto{\pgfqpoint{3.229820in}{0.844922in}}%
\pgfpathlineto{\pgfqpoint{3.230308in}{0.845980in}}%
\pgfpathlineto{\pgfqpoint{3.230796in}{0.844568in}}%
\pgfpathlineto{\pgfqpoint{3.231284in}{0.844573in}}%
\pgfpathlineto{\pgfqpoint{3.232256in}{0.843965in}}%
\pgfpathlineto{\pgfqpoint{3.232742in}{0.843194in}}%
\pgfpathlineto{\pgfqpoint{3.233226in}{0.844424in}}%
\pgfpathlineto{\pgfqpoint{3.235641in}{0.841552in}}%
\pgfpathlineto{\pgfqpoint{3.236121in}{0.842220in}}%
\pgfpathlineto{\pgfqpoint{3.237081in}{0.840924in}}%
\pgfpathlineto{\pgfqpoint{3.237561in}{0.841219in}}%
\pgfpathlineto{\pgfqpoint{3.238039in}{0.841078in}}%
\pgfpathlineto{\pgfqpoint{3.239471in}{0.839511in}}%
\pgfpathlineto{\pgfqpoint{3.239947in}{0.839868in}}%
\pgfpathlineto{\pgfqpoint{3.240422in}{0.838994in}}%
\pgfpathlineto{\pgfqpoint{3.241371in}{0.839990in}}%
\pgfpathlineto{\pgfqpoint{3.243261in}{0.836891in}}%
\pgfpathlineto{\pgfqpoint{3.243732in}{0.837642in}}%
\pgfpathlineto{\pgfqpoint{3.244203in}{0.836865in}}%
\pgfpathlineto{\pgfqpoint{3.244673in}{0.838140in}}%
\pgfpathlineto{\pgfqpoint{3.245142in}{0.837570in}}%
\pgfpathlineto{\pgfqpoint{3.245611in}{0.837720in}}%
\pgfpathlineto{\pgfqpoint{3.246079in}{0.837525in}}%
\pgfpathlineto{\pgfqpoint{3.246546in}{0.836177in}}%
\pgfpathlineto{\pgfqpoint{3.247013in}{0.835827in}}%
\pgfpathlineto{\pgfqpoint{3.247480in}{0.834556in}}%
\pgfpathlineto{\pgfqpoint{3.247945in}{0.835723in}}%
\pgfpathlineto{\pgfqpoint{3.248410in}{0.834800in}}%
\pgfpathlineto{\pgfqpoint{3.248875in}{0.835221in}}%
\pgfpathlineto{\pgfqpoint{3.249339in}{0.834674in}}%
\pgfpathlineto{\pgfqpoint{3.249802in}{0.835138in}}%
\pgfpathlineto{\pgfqpoint{3.250265in}{0.834278in}}%
\pgfpathlineto{\pgfqpoint{3.250727in}{0.834846in}}%
\pgfpathlineto{\pgfqpoint{3.252111in}{0.833317in}}%
\pgfpathlineto{\pgfqpoint{3.253489in}{0.833563in}}%
\pgfpathlineto{\pgfqpoint{3.253947in}{0.832742in}}%
\pgfpathlineto{\pgfqpoint{3.254404in}{0.832800in}}%
\pgfpathlineto{\pgfqpoint{3.255774in}{0.831792in}}%
\pgfpathlineto{\pgfqpoint{3.256229in}{0.832114in}}%
\pgfpathlineto{\pgfqpoint{3.257138in}{0.830463in}}%
\pgfpathlineto{\pgfqpoint{3.258045in}{0.830840in}}%
\pgfpathlineto{\pgfqpoint{3.258498in}{0.830504in}}%
\pgfpathlineto{\pgfqpoint{3.258950in}{0.829625in}}%
\pgfpathlineto{\pgfqpoint{3.259401in}{0.830076in}}%
\pgfpathlineto{\pgfqpoint{3.259852in}{0.829077in}}%
\pgfpathlineto{\pgfqpoint{3.260302in}{0.829401in}}%
\pgfpathlineto{\pgfqpoint{3.260752in}{0.828268in}}%
\pgfpathlineto{\pgfqpoint{3.261201in}{0.828622in}}%
\pgfpathlineto{\pgfqpoint{3.261650in}{0.827921in}}%
\pgfpathlineto{\pgfqpoint{3.262098in}{0.827860in}}%
\pgfpathlineto{\pgfqpoint{3.262546in}{0.826774in}}%
\pgfpathlineto{\pgfqpoint{3.262993in}{0.827476in}}%
\pgfpathlineto{\pgfqpoint{3.264331in}{0.828153in}}%
\pgfpathlineto{\pgfqpoint{3.264776in}{0.827300in}}%
\pgfpathlineto{\pgfqpoint{3.265220in}{0.827855in}}%
\pgfpathlineto{\pgfqpoint{3.265664in}{0.826578in}}%
\pgfpathlineto{\pgfqpoint{3.266550in}{0.827200in}}%
\pgfpathlineto{\pgfqpoint{3.267434in}{0.824109in}}%
\pgfpathlineto{\pgfqpoint{3.267875in}{0.825400in}}%
\pgfpathlineto{\pgfqpoint{3.268756in}{0.825461in}}%
\pgfpathlineto{\pgfqpoint{3.269635in}{0.822908in}}%
\pgfpathlineto{\pgfqpoint{3.270073in}{0.822969in}}%
\pgfpathlineto{\pgfqpoint{3.270949in}{0.822675in}}%
\pgfpathlineto{\pgfqpoint{3.271386in}{0.821552in}}%
\pgfpathlineto{\pgfqpoint{3.271822in}{0.823321in}}%
\pgfpathlineto{\pgfqpoint{3.272258in}{0.821450in}}%
\pgfpathlineto{\pgfqpoint{3.272694in}{0.822143in}}%
\pgfpathlineto{\pgfqpoint{3.273128in}{0.821284in}}%
\pgfpathlineto{\pgfqpoint{3.273563in}{0.822358in}}%
\pgfpathlineto{\pgfqpoint{3.274430in}{0.821417in}}%
\pgfpathlineto{\pgfqpoint{3.274863in}{0.821470in}}%
\pgfpathlineto{\pgfqpoint{3.275295in}{0.820678in}}%
\pgfpathlineto{\pgfqpoint{3.275727in}{0.820831in}}%
\pgfpathlineto{\pgfqpoint{3.276159in}{0.819838in}}%
\pgfpathlineto{\pgfqpoint{3.277450in}{0.820363in}}%
\pgfpathlineto{\pgfqpoint{3.277879in}{0.819647in}}%
\pgfpathlineto{\pgfqpoint{3.278308in}{0.821027in}}%
\pgfpathlineto{\pgfqpoint{3.278736in}{0.819273in}}%
\pgfpathlineto{\pgfqpoint{3.279164in}{0.820130in}}%
\pgfpathlineto{\pgfqpoint{3.279591in}{0.817721in}}%
\pgfpathlineto{\pgfqpoint{3.280018in}{0.818761in}}%
\pgfpathlineto{\pgfqpoint{3.280445in}{0.816926in}}%
\pgfpathlineto{\pgfqpoint{3.280870in}{0.817103in}}%
\pgfpathlineto{\pgfqpoint{3.281296in}{0.816738in}}%
\pgfpathlineto{\pgfqpoint{3.281721in}{0.817662in}}%
\pgfpathlineto{\pgfqpoint{3.282145in}{0.815673in}}%
\pgfpathlineto{\pgfqpoint{3.282569in}{0.817397in}}%
\pgfpathlineto{\pgfqpoint{3.283838in}{0.815860in}}%
\pgfpathlineto{\pgfqpoint{3.284260in}{0.816635in}}%
\pgfpathlineto{\pgfqpoint{3.284681in}{0.815937in}}%
\pgfpathlineto{\pgfqpoint{3.285102in}{0.816885in}}%
\pgfpathlineto{\pgfqpoint{3.285943in}{0.815470in}}%
\pgfpathlineto{\pgfqpoint{3.286362in}{0.815617in}}%
\pgfpathlineto{\pgfqpoint{3.286781in}{0.815385in}}%
\pgfpathlineto{\pgfqpoint{3.287200in}{0.814496in}}%
\pgfpathlineto{\pgfqpoint{3.287618in}{0.814892in}}%
\pgfpathlineto{\pgfqpoint{3.288036in}{0.812693in}}%
\pgfpathlineto{\pgfqpoint{3.288870in}{0.814662in}}%
\pgfpathlineto{\pgfqpoint{3.289286in}{0.813325in}}%
\pgfpathlineto{\pgfqpoint{3.289702in}{0.814688in}}%
\pgfpathlineto{\pgfqpoint{3.290117in}{0.813248in}}%
\pgfpathlineto{\pgfqpoint{3.290532in}{0.813683in}}%
\pgfpathlineto{\pgfqpoint{3.290946in}{0.812171in}}%
\pgfpathlineto{\pgfqpoint{3.291360in}{0.811716in}}%
\pgfpathlineto{\pgfqpoint{3.291774in}{0.812128in}}%
\pgfpathlineto{\pgfqpoint{3.292186in}{0.811194in}}%
\pgfpathlineto{\pgfqpoint{3.292599in}{0.812398in}}%
\pgfpathlineto{\pgfqpoint{3.293423in}{0.809444in}}%
\pgfpathlineto{\pgfqpoint{3.294244in}{0.810196in}}%
\pgfpathlineto{\pgfqpoint{3.294655in}{0.809268in}}%
\pgfpathlineto{\pgfqpoint{3.295064in}{0.810634in}}%
\pgfpathlineto{\pgfqpoint{3.295474in}{0.810838in}}%
\pgfpathlineto{\pgfqpoint{3.295883in}{0.810196in}}%
\pgfpathlineto{\pgfqpoint{3.296291in}{0.810259in}}%
\pgfpathlineto{\pgfqpoint{3.296699in}{0.809472in}}%
\pgfpathlineto{\pgfqpoint{3.297106in}{0.811298in}}%
\pgfpathlineto{\pgfqpoint{3.297920in}{0.808919in}}%
\pgfpathlineto{\pgfqpoint{3.298326in}{0.811255in}}%
\pgfpathlineto{\pgfqpoint{3.298732in}{0.808637in}}%
\pgfpathlineto{\pgfqpoint{3.299137in}{0.809336in}}%
\pgfpathlineto{\pgfqpoint{3.299946in}{0.808079in}}%
\pgfpathlineto{\pgfqpoint{3.300753in}{0.807320in}}%
\pgfpathlineto{\pgfqpoint{3.301961in}{0.805771in}}%
\pgfpathlineto{\pgfqpoint{3.302363in}{0.806475in}}%
\pgfpathlineto{\pgfqpoint{3.302764in}{0.805301in}}%
\pgfpathlineto{\pgfqpoint{3.303565in}{0.805577in}}%
\pgfpathlineto{\pgfqpoint{3.303965in}{0.805291in}}%
\pgfpathlineto{\pgfqpoint{3.304365in}{0.806460in}}%
\pgfpathlineto{\pgfqpoint{3.305163in}{0.804473in}}%
\pgfpathlineto{\pgfqpoint{3.305561in}{0.804902in}}%
\pgfpathlineto{\pgfqpoint{3.306356in}{0.803808in}}%
\pgfpathlineto{\pgfqpoint{3.307150in}{0.804297in}}%
\pgfpathlineto{\pgfqpoint{3.307546in}{0.803613in}}%
\pgfpathlineto{\pgfqpoint{3.307941in}{0.804487in}}%
\pgfpathlineto{\pgfqpoint{3.308336in}{0.802780in}}%
\pgfpathlineto{\pgfqpoint{3.308731in}{0.803648in}}%
\pgfpathlineto{\pgfqpoint{3.309126in}{0.802169in}}%
\pgfpathlineto{\pgfqpoint{3.309520in}{0.802950in}}%
\pgfpathlineto{\pgfqpoint{3.309913in}{0.801671in}}%
\pgfpathlineto{\pgfqpoint{3.310306in}{0.801771in}}%
\pgfpathlineto{\pgfqpoint{3.310699in}{0.801347in}}%
\pgfpathlineto{\pgfqpoint{3.311091in}{0.802106in}}%
\pgfpathlineto{\pgfqpoint{3.311483in}{0.801936in}}%
\pgfpathlineto{\pgfqpoint{3.311875in}{0.800990in}}%
\pgfpathlineto{\pgfqpoint{3.312266in}{0.801482in}}%
\pgfpathlineto{\pgfqpoint{3.312656in}{0.800726in}}%
\pgfpathlineto{\pgfqpoint{3.313436in}{0.800380in}}%
\pgfpathlineto{\pgfqpoint{3.313826in}{0.799769in}}%
\pgfpathlineto{\pgfqpoint{3.314603in}{0.800842in}}%
\pgfpathlineto{\pgfqpoint{3.314991in}{0.798968in}}%
\pgfpathlineto{\pgfqpoint{3.315379in}{0.799656in}}%
\pgfpathlineto{\pgfqpoint{3.315766in}{0.799264in}}%
\pgfpathlineto{\pgfqpoint{3.316153in}{0.799749in}}%
\pgfpathlineto{\pgfqpoint{3.316540in}{0.796640in}}%
\pgfpathlineto{\pgfqpoint{3.316926in}{0.797873in}}%
\pgfpathlineto{\pgfqpoint{3.317312in}{0.797683in}}%
\pgfpathlineto{\pgfqpoint{3.317697in}{0.798588in}}%
\pgfpathlineto{\pgfqpoint{3.318082in}{0.796178in}}%
\pgfpathlineto{\pgfqpoint{3.318466in}{0.797621in}}%
\pgfpathlineto{\pgfqpoint{3.318851in}{0.795662in}}%
\pgfpathlineto{\pgfqpoint{3.319234in}{0.795958in}}%
\pgfpathlineto{\pgfqpoint{3.319618in}{0.795192in}}%
\pgfpathlineto{\pgfqpoint{3.320383in}{0.795112in}}%
\pgfpathlineto{\pgfqpoint{3.320765in}{0.795571in}}%
\pgfpathlineto{\pgfqpoint{3.321147in}{0.795581in}}%
\pgfpathlineto{\pgfqpoint{3.321528in}{0.795116in}}%
\pgfpathlineto{\pgfqpoint{3.321909in}{0.794165in}}%
\pgfpathlineto{\pgfqpoint{3.322290in}{0.795227in}}%
\pgfpathlineto{\pgfqpoint{3.322670in}{0.794097in}}%
\pgfpathlineto{\pgfqpoint{3.323429in}{0.794344in}}%
\pgfpathlineto{\pgfqpoint{3.324186in}{0.794081in}}%
\pgfpathlineto{\pgfqpoint{3.324564in}{0.794948in}}%
\pgfpathlineto{\pgfqpoint{3.324942in}{0.793338in}}%
\pgfpathlineto{\pgfqpoint{3.325320in}{0.794058in}}%
\pgfpathlineto{\pgfqpoint{3.325697in}{0.793125in}}%
\pgfpathlineto{\pgfqpoint{3.326450in}{0.792667in}}%
\pgfpathlineto{\pgfqpoint{3.326825in}{0.791820in}}%
\pgfpathlineto{\pgfqpoint{3.327201in}{0.792451in}}%
\pgfpathlineto{\pgfqpoint{3.327951in}{0.792218in}}%
\pgfpathlineto{\pgfqpoint{3.329446in}{0.789547in}}%
\pgfpathlineto{\pgfqpoint{3.329819in}{0.789774in}}%
\pgfpathlineto{\pgfqpoint{3.330563in}{0.789463in}}%
\pgfpathlineto{\pgfqpoint{3.331306in}{0.788812in}}%
\pgfpathlineto{\pgfqpoint{3.331677in}{0.787378in}}%
\pgfpathlineto{\pgfqpoint{3.332048in}{0.787567in}}%
\pgfpathlineto{\pgfqpoint{3.332418in}{0.787302in}}%
\pgfpathlineto{\pgfqpoint{3.332788in}{0.786276in}}%
\pgfpathlineto{\pgfqpoint{3.333157in}{0.786735in}}%
\pgfpathlineto{\pgfqpoint{3.333526in}{0.785999in}}%
\pgfpathlineto{\pgfqpoint{3.334263in}{0.787019in}}%
\pgfpathlineto{\pgfqpoint{3.334631in}{0.785495in}}%
\pgfpathlineto{\pgfqpoint{3.334999in}{0.786062in}}%
\pgfpathlineto{\pgfqpoint{3.335733in}{0.783522in}}%
\pgfpathlineto{\pgfqpoint{3.336099in}{0.785209in}}%
\pgfpathlineto{\pgfqpoint{3.336831in}{0.784295in}}%
\pgfpathlineto{\pgfqpoint{3.337197in}{0.782173in}}%
\pgfpathlineto{\pgfqpoint{3.337562in}{0.782124in}}%
\pgfpathlineto{\pgfqpoint{3.337927in}{0.781062in}}%
\pgfpathlineto{\pgfqpoint{3.338291in}{0.781350in}}%
\pgfpathlineto{\pgfqpoint{3.338655in}{0.780984in}}%
\pgfpathlineto{\pgfqpoint{3.339019in}{0.779233in}}%
\pgfpathlineto{\pgfqpoint{3.339382in}{0.779405in}}%
\pgfpathlineto{\pgfqpoint{3.339745in}{0.777499in}}%
\pgfpathlineto{\pgfqpoint{3.340107in}{0.777189in}}%
\pgfpathlineto{\pgfqpoint{3.340831in}{0.773846in}}%
\pgfpathlineto{\pgfqpoint{3.341915in}{0.762841in}}%
\pgfpathlineto{\pgfqpoint{3.342275in}{0.762014in}}%
\pgfpathlineto{\pgfqpoint{3.342995in}{0.744896in}}%
\pgfpathlineto{\pgfqpoint{3.342995in}{0.744896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.663503in}{0.475000in}}{\pgfqpoint{2.807087in}{1.723682in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.661003in}{2.089826in}}%
\pgfpathlineto{\pgfqpoint{0.791098in}{2.089860in}}%
\pgfpathlineto{\pgfqpoint{1.046288in}{2.111379in}}%
\pgfpathlineto{\pgfqpoint{1.195564in}{1.987986in}}%
\pgfpathlineto{\pgfqpoint{1.301477in}{1.971031in}}%
\pgfpathlineto{\pgfqpoint{1.383630in}{1.935467in}}%
\pgfpathlineto{\pgfqpoint{1.450754in}{1.910509in}}%
\pgfpathlineto{\pgfqpoint{1.507506in}{1.910336in}}%
\pgfpathlineto{\pgfqpoint{1.556667in}{1.864731in}}%
\pgfpathlineto{\pgfqpoint{1.600030in}{1.857352in}}%
\pgfpathlineto{\pgfqpoint{1.638820in}{1.836746in}}%
\pgfpathlineto{\pgfqpoint{1.673909in}{1.823917in}}%
\pgfpathlineto{\pgfqpoint{1.705943in}{1.781575in}}%
\pgfpathlineto{\pgfqpoint{1.735412in}{1.794173in}}%
\pgfpathlineto{\pgfqpoint{1.762696in}{1.726808in}}%
\pgfpathlineto{\pgfqpoint{1.788096in}{1.738407in}}%
\pgfpathlineto{\pgfqpoint{1.811857in}{1.695336in}}%
\pgfpathlineto{\pgfqpoint{1.834176in}{1.726506in}}%
\pgfpathlineto{\pgfqpoint{1.855220in}{1.729626in}}%
\pgfpathlineto{\pgfqpoint{1.875125in}{1.705847in}}%
\pgfpathlineto{\pgfqpoint{1.894009in}{1.710720in}}%
\pgfpathlineto{\pgfqpoint{1.911972in}{1.675712in}}%
\pgfpathlineto{\pgfqpoint{1.929099in}{1.675921in}}%
\pgfpathlineto{\pgfqpoint{1.945464in}{1.670943in}}%
\pgfpathlineto{\pgfqpoint{1.961133in}{1.637054in}}%
\pgfpathlineto{\pgfqpoint{1.976162in}{1.661184in}}%
\pgfpathlineto{\pgfqpoint{1.990602in}{1.614805in}}%
\pgfpathlineto{\pgfqpoint{2.004496in}{1.635681in}}%
\pgfpathlineto{\pgfqpoint{2.017885in}{1.587498in}}%
\pgfpathlineto{\pgfqpoint{2.030805in}{1.629018in}}%
\pgfpathlineto{\pgfqpoint{2.043286in}{1.558172in}}%
\pgfpathlineto{\pgfqpoint{2.055358in}{1.623934in}}%
\pgfpathlineto{\pgfqpoint{2.067046in}{1.569598in}}%
\pgfpathlineto{\pgfqpoint{2.078375in}{1.597959in}}%
\pgfpathlineto{\pgfqpoint{2.089366in}{1.567461in}}%
\pgfpathlineto{\pgfqpoint{2.100038in}{1.571954in}}%
\pgfpathlineto{\pgfqpoint{2.110409in}{1.558152in}}%
\pgfpathlineto{\pgfqpoint{2.120497in}{1.560379in}}%
\pgfpathlineto{\pgfqpoint{2.130315in}{1.542279in}}%
\pgfpathlineto{\pgfqpoint{2.139878in}{1.521161in}}%
\pgfpathlineto{\pgfqpoint{2.149199in}{1.516790in}}%
\pgfpathlineto{\pgfqpoint{2.158290in}{1.521596in}}%
\pgfpathlineto{\pgfqpoint{2.167162in}{1.529310in}}%
\pgfpathlineto{\pgfqpoint{2.175825in}{1.528068in}}%
\pgfpathlineto{\pgfqpoint{2.184289in}{1.511225in}}%
\pgfpathlineto{\pgfqpoint{2.192562in}{1.510173in}}%
\pgfpathlineto{\pgfqpoint{2.200654in}{1.496678in}}%
\pgfpathlineto{\pgfqpoint{2.208572in}{1.498247in}}%
\pgfpathlineto{\pgfqpoint{2.216323in}{1.490561in}}%
\pgfpathlineto{\pgfqpoint{2.223914in}{1.493296in}}%
\pgfpathlineto{\pgfqpoint{2.231352in}{1.477089in}}%
\pgfpathlineto{\pgfqpoint{2.238642in}{1.478160in}}%
\pgfpathlineto{\pgfqpoint{2.245791in}{1.460585in}}%
\pgfpathlineto{\pgfqpoint{2.252804in}{1.445827in}}%
\pgfpathlineto{\pgfqpoint{2.259686in}{1.443915in}}%
\pgfpathlineto{\pgfqpoint{2.266441in}{1.447896in}}%
\pgfpathlineto{\pgfqpoint{2.273075in}{1.439049in}}%
\pgfpathlineto{\pgfqpoint{2.279591in}{1.439882in}}%
\pgfpathlineto{\pgfqpoint{2.285994in}{1.433934in}}%
\pgfpathlineto{\pgfqpoint{2.292288in}{1.424740in}}%
\pgfpathlineto{\pgfqpoint{2.298475in}{1.418051in}}%
\pgfpathlineto{\pgfqpoint{2.304561in}{1.412830in}}%
\pgfpathlineto{\pgfqpoint{2.310547in}{1.409671in}}%
\pgfpathlineto{\pgfqpoint{2.316438in}{1.404561in}}%
\pgfpathlineto{\pgfqpoint{2.322236in}{1.409886in}}%
\pgfpathlineto{\pgfqpoint{2.327944in}{1.409503in}}%
\pgfpathlineto{\pgfqpoint{2.333565in}{1.405987in}}%
\pgfpathlineto{\pgfqpoint{2.339101in}{1.396103in}}%
\pgfpathlineto{\pgfqpoint{2.344556in}{1.408684in}}%
\pgfpathlineto{\pgfqpoint{2.349930in}{1.383396in}}%
\pgfpathlineto{\pgfqpoint{2.355228in}{1.395874in}}%
\pgfpathlineto{\pgfqpoint{2.360450in}{1.374021in}}%
\pgfpathlineto{\pgfqpoint{2.365599in}{1.393902in}}%
\pgfpathlineto{\pgfqpoint{2.370677in}{1.370316in}}%
\pgfpathlineto{\pgfqpoint{2.375686in}{1.390156in}}%
\pgfpathlineto{\pgfqpoint{2.380628in}{1.372165in}}%
\pgfpathlineto{\pgfqpoint{2.385505in}{1.385736in}}%
\pgfpathlineto{\pgfqpoint{2.390317in}{1.364787in}}%
\pgfpathlineto{\pgfqpoint{2.395068in}{1.373392in}}%
\pgfpathlineto{\pgfqpoint{2.399758in}{1.364557in}}%
\pgfpathlineto{\pgfqpoint{2.404389in}{1.360459in}}%
\pgfpathlineto{\pgfqpoint{2.408962in}{1.355919in}}%
\pgfpathlineto{\pgfqpoint{2.413480in}{1.348662in}}%
\pgfpathlineto{\pgfqpoint{2.417942in}{1.349053in}}%
\pgfpathlineto{\pgfqpoint{2.422351in}{1.348077in}}%
\pgfpathlineto{\pgfqpoint{2.426708in}{1.345117in}}%
\pgfpathlineto{\pgfqpoint{2.431014in}{1.338768in}}%
\pgfpathlineto{\pgfqpoint{2.435271in}{1.340755in}}%
\pgfpathlineto{\pgfqpoint{2.439478in}{1.341961in}}%
\pgfpathlineto{\pgfqpoint{2.443638in}{1.333593in}}%
\pgfpathlineto{\pgfqpoint{2.447752in}{1.326918in}}%
\pgfpathlineto{\pgfqpoint{2.451820in}{1.327859in}}%
\pgfpathlineto{\pgfqpoint{2.455844in}{1.320146in}}%
\pgfpathlineto{\pgfqpoint{2.459824in}{1.315013in}}%
\pgfpathlineto{\pgfqpoint{2.467657in}{1.308627in}}%
\pgfpathlineto{\pgfqpoint{2.471512in}{1.306310in}}%
\pgfpathlineto{\pgfqpoint{2.475328in}{1.318684in}}%
\pgfpathlineto{\pgfqpoint{2.479104in}{1.307865in}}%
\pgfpathlineto{\pgfqpoint{2.482841in}{1.313460in}}%
\pgfpathlineto{\pgfqpoint{2.486541in}{1.311590in}}%
\pgfpathlineto{\pgfqpoint{2.490205in}{1.301137in}}%
\pgfpathlineto{\pgfqpoint{2.493832in}{1.300562in}}%
\pgfpathlineto{\pgfqpoint{2.497424in}{1.287967in}}%
\pgfpathlineto{\pgfqpoint{2.500981in}{1.289768in}}%
\pgfpathlineto{\pgfqpoint{2.504504in}{1.280704in}}%
\pgfpathlineto{\pgfqpoint{2.507994in}{1.289772in}}%
\pgfpathlineto{\pgfqpoint{2.511451in}{1.283286in}}%
\pgfpathlineto{\pgfqpoint{2.514876in}{1.285473in}}%
\pgfpathlineto{\pgfqpoint{2.521631in}{1.269044in}}%
\pgfpathlineto{\pgfqpoint{2.524963in}{1.273917in}}%
\pgfpathlineto{\pgfqpoint{2.528265in}{1.269171in}}%
\pgfpathlineto{\pgfqpoint{2.534781in}{1.266918in}}%
\pgfpathlineto{\pgfqpoint{2.537996in}{1.272372in}}%
\pgfpathlineto{\pgfqpoint{2.541184in}{1.260997in}}%
\pgfpathlineto{\pgfqpoint{2.544344in}{1.264144in}}%
\pgfpathlineto{\pgfqpoint{2.547477in}{1.255176in}}%
\pgfpathlineto{\pgfqpoint{2.550584in}{1.258486in}}%
\pgfpathlineto{\pgfqpoint{2.553665in}{1.253511in}}%
\pgfpathlineto{\pgfqpoint{2.556720in}{1.256447in}}%
\pgfpathlineto{\pgfqpoint{2.559751in}{1.252176in}}%
\pgfpathlineto{\pgfqpoint{2.562756in}{1.255398in}}%
\pgfpathlineto{\pgfqpoint{2.565737in}{1.247180in}}%
\pgfpathlineto{\pgfqpoint{2.568694in}{1.252539in}}%
\pgfpathlineto{\pgfqpoint{2.571628in}{1.249698in}}%
\pgfpathlineto{\pgfqpoint{2.574538in}{1.249958in}}%
\pgfpathlineto{\pgfqpoint{2.577426in}{1.246890in}}%
\pgfpathlineto{\pgfqpoint{2.580291in}{1.250371in}}%
\pgfpathlineto{\pgfqpoint{2.583134in}{1.242087in}}%
\pgfpathlineto{\pgfqpoint{2.585955in}{1.244364in}}%
\pgfpathlineto{\pgfqpoint{2.588755in}{1.234602in}}%
\pgfpathlineto{\pgfqpoint{2.591533in}{1.238793in}}%
\pgfpathlineto{\pgfqpoint{2.594291in}{1.228169in}}%
\pgfpathlineto{\pgfqpoint{2.597028in}{1.237127in}}%
\pgfpathlineto{\pgfqpoint{2.599745in}{1.228090in}}%
\pgfpathlineto{\pgfqpoint{2.602442in}{1.237803in}}%
\pgfpathlineto{\pgfqpoint{2.605120in}{1.223688in}}%
\pgfpathlineto{\pgfqpoint{2.607778in}{1.233197in}}%
\pgfpathlineto{\pgfqpoint{2.610417in}{1.222557in}}%
\pgfpathlineto{\pgfqpoint{2.613038in}{1.224367in}}%
\pgfpathlineto{\pgfqpoint{2.615640in}{1.218769in}}%
\pgfpathlineto{\pgfqpoint{2.618223in}{1.216345in}}%
\pgfpathlineto{\pgfqpoint{2.620789in}{1.219659in}}%
\pgfpathlineto{\pgfqpoint{2.623337in}{1.208062in}}%
\pgfpathlineto{\pgfqpoint{2.625867in}{1.214410in}}%
\pgfpathlineto{\pgfqpoint{2.630876in}{1.200627in}}%
\pgfpathlineto{\pgfqpoint{2.633355in}{1.203812in}}%
\pgfpathlineto{\pgfqpoint{2.635818in}{1.203896in}}%
\pgfpathlineto{\pgfqpoint{2.638264in}{1.199274in}}%
\pgfpathlineto{\pgfqpoint{2.640694in}{1.204546in}}%
\pgfpathlineto{\pgfqpoint{2.643108in}{1.194708in}}%
\pgfpathlineto{\pgfqpoint{2.645507in}{1.195102in}}%
\pgfpathlineto{\pgfqpoint{2.647890in}{1.189732in}}%
\pgfpathlineto{\pgfqpoint{2.650257in}{1.189953in}}%
\pgfpathlineto{\pgfqpoint{2.652610in}{1.186284in}}%
\pgfpathlineto{\pgfqpoint{2.654947in}{1.185272in}}%
\pgfpathlineto{\pgfqpoint{2.657270in}{1.185469in}}%
\pgfpathlineto{\pgfqpoint{2.659578in}{1.184784in}}%
\pgfpathlineto{\pgfqpoint{2.661872in}{1.188354in}}%
\pgfpathlineto{\pgfqpoint{2.664152in}{1.180391in}}%
\pgfpathlineto{\pgfqpoint{2.666418in}{1.193831in}}%
\pgfpathlineto{\pgfqpoint{2.668669in}{1.198593in}}%
\pgfpathlineto{\pgfqpoint{2.670907in}{1.192030in}}%
\pgfpathlineto{\pgfqpoint{2.673132in}{1.190449in}}%
\pgfpathlineto{\pgfqpoint{2.675343in}{1.185133in}}%
\pgfpathlineto{\pgfqpoint{2.677541in}{1.182829in}}%
\pgfpathlineto{\pgfqpoint{2.679726in}{1.179066in}}%
\pgfpathlineto{\pgfqpoint{2.681898in}{1.180997in}}%
\pgfpathlineto{\pgfqpoint{2.684057in}{1.176255in}}%
\pgfpathlineto{\pgfqpoint{2.686204in}{1.175478in}}%
\pgfpathlineto{\pgfqpoint{2.688338in}{1.170849in}}%
\pgfpathlineto{\pgfqpoint{2.690460in}{1.174909in}}%
\pgfpathlineto{\pgfqpoint{2.692570in}{1.168567in}}%
\pgfpathlineto{\pgfqpoint{2.694668in}{1.170557in}}%
\pgfpathlineto{\pgfqpoint{2.696754in}{1.169762in}}%
\pgfpathlineto{\pgfqpoint{2.698828in}{1.169325in}}%
\pgfpathlineto{\pgfqpoint{2.702942in}{1.172277in}}%
\pgfpathlineto{\pgfqpoint{2.704981in}{1.168892in}}%
\pgfpathlineto{\pgfqpoint{2.707010in}{1.163639in}}%
\pgfpathlineto{\pgfqpoint{2.709027in}{1.164899in}}%
\pgfpathlineto{\pgfqpoint{2.711033in}{1.160055in}}%
\pgfpathlineto{\pgfqpoint{2.715013in}{1.155431in}}%
\pgfpathlineto{\pgfqpoint{2.716988in}{1.154973in}}%
\pgfpathlineto{\pgfqpoint{2.718951in}{1.159928in}}%
\pgfpathlineto{\pgfqpoint{2.720904in}{1.150480in}}%
\pgfpathlineto{\pgfqpoint{2.722847in}{1.151444in}}%
\pgfpathlineto{\pgfqpoint{2.724780in}{1.148144in}}%
\pgfpathlineto{\pgfqpoint{2.728615in}{1.144288in}}%
\pgfpathlineto{\pgfqpoint{2.730517in}{1.144717in}}%
\pgfpathlineto{\pgfqpoint{2.732410in}{1.139952in}}%
\pgfpathlineto{\pgfqpoint{2.734293in}{1.139999in}}%
\pgfpathlineto{\pgfqpoint{2.736167in}{1.135528in}}%
\pgfpathlineto{\pgfqpoint{2.738031in}{1.136468in}}%
\pgfpathlineto{\pgfqpoint{2.739886in}{1.134474in}}%
\pgfpathlineto{\pgfqpoint{2.741731in}{1.136495in}}%
\pgfpathlineto{\pgfqpoint{2.743567in}{1.134898in}}%
\pgfpathlineto{\pgfqpoint{2.745394in}{1.134926in}}%
\pgfpathlineto{\pgfqpoint{2.747213in}{1.132445in}}%
\pgfpathlineto{\pgfqpoint{2.749022in}{1.131136in}}%
\pgfpathlineto{\pgfqpoint{2.750822in}{1.125251in}}%
\pgfpathlineto{\pgfqpoint{2.752614in}{1.126183in}}%
\pgfpathlineto{\pgfqpoint{2.754396in}{1.125784in}}%
\pgfpathlineto{\pgfqpoint{2.756171in}{1.122486in}}%
\pgfpathlineto{\pgfqpoint{2.759694in}{1.122480in}}%
\pgfpathlineto{\pgfqpoint{2.761443in}{1.121051in}}%
\pgfpathlineto{\pgfqpoint{2.763184in}{1.117808in}}%
\pgfpathlineto{\pgfqpoint{2.764916in}{1.115997in}}%
\pgfpathlineto{\pgfqpoint{2.766640in}{1.115227in}}%
\pgfpathlineto{\pgfqpoint{2.768357in}{1.116530in}}%
\pgfpathlineto{\pgfqpoint{2.770065in}{1.112127in}}%
\pgfpathlineto{\pgfqpoint{2.771766in}{1.111934in}}%
\pgfpathlineto{\pgfqpoint{2.773458in}{1.108981in}}%
\pgfpathlineto{\pgfqpoint{2.775143in}{1.110066in}}%
\pgfpathlineto{\pgfqpoint{2.776821in}{1.106931in}}%
\pgfpathlineto{\pgfqpoint{2.778490in}{1.107403in}}%
\pgfpathlineto{\pgfqpoint{2.781807in}{1.099897in}}%
\pgfpathlineto{\pgfqpoint{2.783454in}{1.103839in}}%
\pgfpathlineto{\pgfqpoint{2.785094in}{1.100024in}}%
\pgfpathlineto{\pgfqpoint{2.786727in}{1.097669in}}%
\pgfpathlineto{\pgfqpoint{2.788352in}{1.098912in}}%
\pgfpathlineto{\pgfqpoint{2.789971in}{1.095890in}}%
\pgfpathlineto{\pgfqpoint{2.791582in}{1.095147in}}%
\pgfpathlineto{\pgfqpoint{2.793186in}{1.090593in}}%
\pgfpathlineto{\pgfqpoint{2.794783in}{1.091509in}}%
\pgfpathlineto{\pgfqpoint{2.796374in}{1.089116in}}%
\pgfpathlineto{\pgfqpoint{2.797957in}{1.090426in}}%
\pgfpathlineto{\pgfqpoint{2.799534in}{1.086049in}}%
\pgfpathlineto{\pgfqpoint{2.801104in}{1.086954in}}%
\pgfpathlineto{\pgfqpoint{2.802667in}{1.086483in}}%
\pgfpathlineto{\pgfqpoint{2.804224in}{1.085360in}}%
\pgfpathlineto{\pgfqpoint{2.805774in}{1.085079in}}%
\pgfpathlineto{\pgfqpoint{2.807318in}{1.084259in}}%
\pgfpathlineto{\pgfqpoint{2.808855in}{1.081794in}}%
\pgfpathlineto{\pgfqpoint{2.810386in}{1.082736in}}%
\pgfpathlineto{\pgfqpoint{2.811910in}{1.082147in}}%
\pgfpathlineto{\pgfqpoint{2.814940in}{1.080154in}}%
\pgfpathlineto{\pgfqpoint{2.816446in}{1.080212in}}%
\pgfpathlineto{\pgfqpoint{2.817946in}{1.079200in}}%
\pgfpathlineto{\pgfqpoint{2.819439in}{1.078777in}}%
\pgfpathlineto{\pgfqpoint{2.820927in}{1.076644in}}%
\pgfpathlineto{\pgfqpoint{2.822408in}{1.076754in}}%
\pgfpathlineto{\pgfqpoint{2.823884in}{1.075332in}}%
\pgfpathlineto{\pgfqpoint{2.826817in}{1.069971in}}%
\pgfpathlineto{\pgfqpoint{2.828276in}{1.071001in}}%
\pgfpathlineto{\pgfqpoint{2.829728in}{1.071348in}}%
\pgfpathlineto{\pgfqpoint{2.831174in}{1.070861in}}%
\pgfpathlineto{\pgfqpoint{2.832615in}{1.069502in}}%
\pgfpathlineto{\pgfqpoint{2.834051in}{1.069599in}}%
\pgfpathlineto{\pgfqpoint{2.835480in}{1.066188in}}%
\pgfpathlineto{\pgfqpoint{2.836905in}{1.065862in}}%
\pgfpathlineto{\pgfqpoint{2.838323in}{1.066998in}}%
\pgfpathlineto{\pgfqpoint{2.839737in}{1.061616in}}%
\pgfpathlineto{\pgfqpoint{2.841145in}{1.063647in}}%
\pgfpathlineto{\pgfqpoint{2.842547in}{1.063436in}}%
\pgfpathlineto{\pgfqpoint{2.843944in}{1.062372in}}%
\pgfpathlineto{\pgfqpoint{2.845336in}{1.063179in}}%
\pgfpathlineto{\pgfqpoint{2.846723in}{1.062514in}}%
\pgfpathlineto{\pgfqpoint{2.848104in}{1.060692in}}%
\pgfpathlineto{\pgfqpoint{2.849481in}{1.061109in}}%
\pgfpathlineto{\pgfqpoint{2.850852in}{1.056222in}}%
\pgfpathlineto{\pgfqpoint{2.852218in}{1.057285in}}%
\pgfpathlineto{\pgfqpoint{2.853579in}{1.055251in}}%
\pgfpathlineto{\pgfqpoint{2.854935in}{1.055180in}}%
\pgfpathlineto{\pgfqpoint{2.856286in}{1.054047in}}%
\pgfpathlineto{\pgfqpoint{2.857632in}{1.053552in}}%
\pgfpathlineto{\pgfqpoint{2.860310in}{1.054056in}}%
\pgfpathlineto{\pgfqpoint{2.861641in}{1.050743in}}%
\pgfpathlineto{\pgfqpoint{2.862968in}{1.051542in}}%
\pgfpathlineto{\pgfqpoint{2.864290in}{1.050759in}}%
\pgfpathlineto{\pgfqpoint{2.865607in}{1.051494in}}%
\pgfpathlineto{\pgfqpoint{2.866920in}{1.049782in}}%
\pgfpathlineto{\pgfqpoint{2.868227in}{1.048765in}}%
\pgfpathlineto{\pgfqpoint{2.869531in}{1.049667in}}%
\pgfpathlineto{\pgfqpoint{2.870829in}{1.047568in}}%
\pgfpathlineto{\pgfqpoint{2.872123in}{1.044799in}}%
\pgfpathlineto{\pgfqpoint{2.873413in}{1.043482in}}%
\pgfpathlineto{\pgfqpoint{2.875979in}{1.042793in}}%
\pgfpathlineto{\pgfqpoint{2.877255in}{1.042069in}}%
\pgfpathlineto{\pgfqpoint{2.878526in}{1.041971in}}%
\pgfpathlineto{\pgfqpoint{2.882315in}{1.040715in}}%
\pgfpathlineto{\pgfqpoint{2.883570in}{1.037597in}}%
\pgfpathlineto{\pgfqpoint{2.884820in}{1.036750in}}%
\pgfpathlineto{\pgfqpoint{2.886066in}{1.038597in}}%
\pgfpathlineto{\pgfqpoint{2.887307in}{1.035273in}}%
\pgfpathlineto{\pgfqpoint{2.889778in}{1.033805in}}%
\pgfpathlineto{\pgfqpoint{2.891008in}{1.034867in}}%
\pgfpathlineto{\pgfqpoint{2.892233in}{1.033569in}}%
\pgfpathlineto{\pgfqpoint{2.893454in}{1.030755in}}%
\pgfpathlineto{\pgfqpoint{2.894671in}{1.031020in}}%
\pgfpathlineto{\pgfqpoint{2.895884in}{1.032384in}}%
\pgfpathlineto{\pgfqpoint{2.897093in}{1.027637in}}%
\pgfpathlineto{\pgfqpoint{2.898298in}{1.028814in}}%
\pgfpathlineto{\pgfqpoint{2.899499in}{1.026351in}}%
\pgfpathlineto{\pgfqpoint{2.901890in}{1.027281in}}%
\pgfpathlineto{\pgfqpoint{2.903080in}{1.026609in}}%
\pgfpathlineto{\pgfqpoint{2.904265in}{1.024641in}}%
\pgfpathlineto{\pgfqpoint{2.905447in}{1.024772in}}%
\pgfpathlineto{\pgfqpoint{2.906625in}{1.023345in}}%
\pgfpathlineto{\pgfqpoint{2.907800in}{1.023006in}}%
\pgfpathlineto{\pgfqpoint{2.910137in}{1.020823in}}%
\pgfpathlineto{\pgfqpoint{2.911300in}{1.022131in}}%
\pgfpathlineto{\pgfqpoint{2.912460in}{1.020221in}}%
\pgfpathlineto{\pgfqpoint{2.913616in}{1.022769in}}%
\pgfpathlineto{\pgfqpoint{2.915917in}{1.017431in}}%
\pgfpathlineto{\pgfqpoint{2.917062in}{1.018494in}}%
\pgfpathlineto{\pgfqpoint{2.918204in}{1.015477in}}%
\pgfpathlineto{\pgfqpoint{2.919342in}{1.015640in}}%
\pgfpathlineto{\pgfqpoint{2.920476in}{1.014731in}}%
\pgfpathlineto{\pgfqpoint{2.921607in}{1.014686in}}%
\pgfpathlineto{\pgfqpoint{2.922735in}{1.013083in}}%
\pgfpathlineto{\pgfqpoint{2.923859in}{1.010686in}}%
\pgfpathlineto{\pgfqpoint{2.924980in}{1.011083in}}%
\pgfpathlineto{\pgfqpoint{2.926097in}{1.012025in}}%
\pgfpathlineto{\pgfqpoint{2.927211in}{1.009645in}}%
\pgfpathlineto{\pgfqpoint{2.928322in}{1.011883in}}%
\pgfpathlineto{\pgfqpoint{2.929429in}{1.013005in}}%
\pgfpathlineto{\pgfqpoint{2.930533in}{1.012124in}}%
\pgfpathlineto{\pgfqpoint{2.931633in}{1.009300in}}%
\pgfpathlineto{\pgfqpoint{2.932731in}{1.010001in}}%
\pgfpathlineto{\pgfqpoint{2.933825in}{1.008897in}}%
\pgfpathlineto{\pgfqpoint{2.934916in}{1.008259in}}%
\pgfpathlineto{\pgfqpoint{2.936003in}{1.005960in}}%
\pgfpathlineto{\pgfqpoint{2.937088in}{1.007231in}}%
\pgfpathlineto{\pgfqpoint{2.938169in}{1.003015in}}%
\pgfpathlineto{\pgfqpoint{2.939247in}{1.006844in}}%
\pgfpathlineto{\pgfqpoint{2.940322in}{1.003545in}}%
\pgfpathlineto{\pgfqpoint{2.941394in}{1.004085in}}%
\pgfpathlineto{\pgfqpoint{2.942462in}{1.001891in}}%
\pgfpathlineto{\pgfqpoint{2.943528in}{1.001632in}}%
\pgfpathlineto{\pgfqpoint{2.944591in}{0.999670in}}%
\pgfpathlineto{\pgfqpoint{2.946706in}{1.000349in}}%
\pgfpathlineto{\pgfqpoint{2.947760in}{1.000370in}}%
\pgfpathlineto{\pgfqpoint{2.948810in}{0.996945in}}%
\pgfpathlineto{\pgfqpoint{2.949858in}{0.997734in}}%
\pgfpathlineto{\pgfqpoint{2.950902in}{0.995742in}}%
\pgfpathlineto{\pgfqpoint{2.951944in}{0.996954in}}%
\pgfpathlineto{\pgfqpoint{2.952982in}{0.995511in}}%
\pgfpathlineto{\pgfqpoint{2.954018in}{0.994865in}}%
\pgfpathlineto{\pgfqpoint{2.955050in}{0.991525in}}%
\pgfpathlineto{\pgfqpoint{2.956080in}{0.992969in}}%
\pgfpathlineto{\pgfqpoint{2.957107in}{0.991989in}}%
\pgfpathlineto{\pgfqpoint{2.958131in}{0.993219in}}%
\pgfpathlineto{\pgfqpoint{2.959152in}{0.988798in}}%
\pgfpathlineto{\pgfqpoint{2.960171in}{0.989567in}}%
\pgfpathlineto{\pgfqpoint{2.961187in}{0.987779in}}%
\pgfpathlineto{\pgfqpoint{2.962199in}{0.987106in}}%
\pgfpathlineto{\pgfqpoint{2.963209in}{0.985790in}}%
\pgfpathlineto{\pgfqpoint{2.964217in}{0.986843in}}%
\pgfpathlineto{\pgfqpoint{2.965221in}{0.987294in}}%
\pgfpathlineto{\pgfqpoint{2.966223in}{0.986695in}}%
\pgfpathlineto{\pgfqpoint{2.967222in}{0.984770in}}%
\pgfpathlineto{\pgfqpoint{2.968218in}{0.986167in}}%
\pgfpathlineto{\pgfqpoint{2.969212in}{0.984713in}}%
\pgfpathlineto{\pgfqpoint{2.970203in}{0.985104in}}%
\pgfpathlineto{\pgfqpoint{2.972177in}{0.983294in}}%
\pgfpathlineto{\pgfqpoint{2.973160in}{0.983439in}}%
\pgfpathlineto{\pgfqpoint{2.974141in}{0.983951in}}%
\pgfpathlineto{\pgfqpoint{2.975119in}{0.983423in}}%
\pgfpathlineto{\pgfqpoint{2.976094in}{0.982217in}}%
\pgfpathlineto{\pgfqpoint{2.977067in}{0.983282in}}%
\pgfpathlineto{\pgfqpoint{2.978037in}{0.981707in}}%
\pgfpathlineto{\pgfqpoint{2.979004in}{0.981273in}}%
\pgfpathlineto{\pgfqpoint{2.979969in}{0.979593in}}%
\pgfpathlineto{\pgfqpoint{2.980932in}{0.979571in}}%
\pgfpathlineto{\pgfqpoint{2.981892in}{0.980535in}}%
\pgfpathlineto{\pgfqpoint{2.982849in}{0.976575in}}%
\pgfpathlineto{\pgfqpoint{2.983804in}{0.978702in}}%
\pgfpathlineto{\pgfqpoint{2.984757in}{0.975478in}}%
\pgfpathlineto{\pgfqpoint{2.985707in}{0.976540in}}%
\pgfpathlineto{\pgfqpoint{2.986655in}{0.975068in}}%
\pgfpathlineto{\pgfqpoint{2.988543in}{0.975243in}}%
\pgfpathlineto{\pgfqpoint{2.989483in}{0.977904in}}%
\pgfpathlineto{\pgfqpoint{2.990421in}{0.974913in}}%
\pgfpathlineto{\pgfqpoint{2.991357in}{0.975766in}}%
\pgfpathlineto{\pgfqpoint{2.993221in}{0.974208in}}%
\pgfpathlineto{\pgfqpoint{2.995075in}{0.970970in}}%
\pgfpathlineto{\pgfqpoint{2.995999in}{0.971822in}}%
\pgfpathlineto{\pgfqpoint{2.996921in}{0.971439in}}%
\pgfpathlineto{\pgfqpoint{2.997840in}{0.970562in}}%
\pgfpathlineto{\pgfqpoint{2.998757in}{0.969150in}}%
\pgfpathlineto{\pgfqpoint{2.999672in}{0.966891in}}%
\pgfpathlineto{\pgfqpoint{3.000584in}{0.966817in}}%
\pgfpathlineto{\pgfqpoint{3.001494in}{0.965750in}}%
\pgfpathlineto{\pgfqpoint{3.002402in}{0.965504in}}%
\pgfpathlineto{\pgfqpoint{3.003308in}{0.966140in}}%
\pgfpathlineto{\pgfqpoint{3.005113in}{0.964989in}}%
\pgfpathlineto{\pgfqpoint{3.006909in}{0.962907in}}%
\pgfpathlineto{\pgfqpoint{3.008696in}{0.961887in}}%
\pgfpathlineto{\pgfqpoint{3.009586in}{0.963520in}}%
\pgfpathlineto{\pgfqpoint{3.010474in}{0.960437in}}%
\pgfpathlineto{\pgfqpoint{3.011360in}{0.961866in}}%
\pgfpathlineto{\pgfqpoint{3.012244in}{0.961757in}}%
\pgfpathlineto{\pgfqpoint{3.013126in}{0.958929in}}%
\pgfpathlineto{\pgfqpoint{3.014883in}{0.958364in}}%
\pgfpathlineto{\pgfqpoint{3.015759in}{0.957553in}}%
\pgfpathlineto{\pgfqpoint{3.016632in}{0.957273in}}%
\pgfpathlineto{\pgfqpoint{3.017504in}{0.955923in}}%
\pgfpathlineto{\pgfqpoint{3.018373in}{0.955999in}}%
\pgfpathlineto{\pgfqpoint{3.019240in}{0.954503in}}%
\pgfpathlineto{\pgfqpoint{3.020106in}{0.955084in}}%
\pgfpathlineto{\pgfqpoint{3.020969in}{0.954428in}}%
\pgfpathlineto{\pgfqpoint{3.022689in}{0.955802in}}%
\pgfpathlineto{\pgfqpoint{3.023547in}{0.953300in}}%
\pgfpathlineto{\pgfqpoint{3.024402in}{0.955028in}}%
\pgfpathlineto{\pgfqpoint{3.025255in}{0.950970in}}%
\pgfpathlineto{\pgfqpoint{3.026106in}{0.951569in}}%
\pgfpathlineto{\pgfqpoint{3.026955in}{0.950485in}}%
\pgfpathlineto{\pgfqpoint{3.028648in}{0.949067in}}%
\pgfpathlineto{\pgfqpoint{3.029492in}{0.951090in}}%
\pgfpathlineto{\pgfqpoint{3.032010in}{0.947044in}}%
\pgfpathlineto{\pgfqpoint{3.032846in}{0.946607in}}%
\pgfpathlineto{\pgfqpoint{3.033680in}{0.945469in}}%
\pgfpathlineto{\pgfqpoint{3.036170in}{0.946240in}}%
\pgfpathlineto{\pgfqpoint{3.036997in}{0.947507in}}%
\pgfpathlineto{\pgfqpoint{3.037821in}{0.944803in}}%
\pgfpathlineto{\pgfqpoint{3.038644in}{0.945124in}}%
\pgfpathlineto{\pgfqpoint{3.039465in}{0.943945in}}%
\pgfpathlineto{\pgfqpoint{3.040284in}{0.943277in}}%
\pgfpathlineto{\pgfqpoint{3.041101in}{0.943729in}}%
\pgfpathlineto{\pgfqpoint{3.041917in}{0.942639in}}%
\pgfpathlineto{\pgfqpoint{3.042730in}{0.942991in}}%
\pgfpathlineto{\pgfqpoint{3.043542in}{0.941817in}}%
\pgfpathlineto{\pgfqpoint{3.044352in}{0.941973in}}%
\pgfpathlineto{\pgfqpoint{3.045160in}{0.941393in}}%
\pgfpathlineto{\pgfqpoint{3.045967in}{0.941430in}}%
\pgfpathlineto{\pgfqpoint{3.046772in}{0.939478in}}%
\pgfpathlineto{\pgfqpoint{3.047575in}{0.940379in}}%
\pgfpathlineto{\pgfqpoint{3.048376in}{0.939277in}}%
\pgfpathlineto{\pgfqpoint{3.049175in}{0.939578in}}%
\pgfpathlineto{\pgfqpoint{3.049973in}{0.936871in}}%
\pgfpathlineto{\pgfqpoint{3.051563in}{0.934760in}}%
\pgfpathlineto{\pgfqpoint{3.052356in}{0.936478in}}%
\pgfpathlineto{\pgfqpoint{3.053147in}{0.934418in}}%
\pgfpathlineto{\pgfqpoint{3.053936in}{0.934743in}}%
\pgfpathlineto{\pgfqpoint{3.054724in}{0.933809in}}%
\pgfpathlineto{\pgfqpoint{3.055509in}{0.934547in}}%
\pgfpathlineto{\pgfqpoint{3.056293in}{0.934375in}}%
\pgfpathlineto{\pgfqpoint{3.057076in}{0.933350in}}%
\pgfpathlineto{\pgfqpoint{3.057857in}{0.934444in}}%
\pgfpathlineto{\pgfqpoint{3.058636in}{0.931073in}}%
\pgfpathlineto{\pgfqpoint{3.059414in}{0.932092in}}%
\pgfpathlineto{\pgfqpoint{3.060189in}{0.930601in}}%
\pgfpathlineto{\pgfqpoint{3.062507in}{0.929790in}}%
\pgfpathlineto{\pgfqpoint{3.063277in}{0.930249in}}%
\pgfpathlineto{\pgfqpoint{3.064045in}{0.929412in}}%
\pgfpathlineto{\pgfqpoint{3.064811in}{0.930396in}}%
\pgfpathlineto{\pgfqpoint{3.066338in}{0.929363in}}%
\pgfpathlineto{\pgfqpoint{3.067100in}{0.929369in}}%
\pgfpathlineto{\pgfqpoint{3.067860in}{0.927005in}}%
\pgfpathlineto{\pgfqpoint{3.068618in}{0.927462in}}%
\pgfpathlineto{\pgfqpoint{3.069375in}{0.924829in}}%
\pgfpathlineto{\pgfqpoint{3.070130in}{0.926584in}}%
\pgfpathlineto{\pgfqpoint{3.070884in}{0.924188in}}%
\pgfpathlineto{\pgfqpoint{3.071636in}{0.925087in}}%
\pgfpathlineto{\pgfqpoint{3.073135in}{0.924840in}}%
\pgfpathlineto{\pgfqpoint{3.073883in}{0.921885in}}%
\pgfpathlineto{\pgfqpoint{3.074629in}{0.922190in}}%
\pgfpathlineto{\pgfqpoint{3.075373in}{0.919822in}}%
\pgfpathlineto{\pgfqpoint{3.076116in}{0.921422in}}%
\pgfpathlineto{\pgfqpoint{3.076858in}{0.921239in}}%
\pgfpathlineto{\pgfqpoint{3.077598in}{0.922004in}}%
\pgfpathlineto{\pgfqpoint{3.078337in}{0.919692in}}%
\pgfpathlineto{\pgfqpoint{3.079074in}{0.920916in}}%
\pgfpathlineto{\pgfqpoint{3.079809in}{0.920103in}}%
\pgfpathlineto{\pgfqpoint{3.080543in}{0.920678in}}%
\pgfpathlineto{\pgfqpoint{3.081276in}{0.919962in}}%
\pgfpathlineto{\pgfqpoint{3.082007in}{0.918320in}}%
\pgfpathlineto{\pgfqpoint{3.083465in}{0.918396in}}%
\pgfpathlineto{\pgfqpoint{3.084192in}{0.917250in}}%
\pgfpathlineto{\pgfqpoint{3.084918in}{0.915377in}}%
\pgfpathlineto{\pgfqpoint{3.085642in}{0.916109in}}%
\pgfpathlineto{\pgfqpoint{3.086364in}{0.914504in}}%
\pgfpathlineto{\pgfqpoint{3.087085in}{0.915490in}}%
\pgfpathlineto{\pgfqpoint{3.087805in}{0.915244in}}%
\pgfpathlineto{\pgfqpoint{3.088523in}{0.914469in}}%
\pgfpathlineto{\pgfqpoint{3.089240in}{0.914403in}}%
\pgfpathlineto{\pgfqpoint{3.091383in}{0.912892in}}%
\pgfpathlineto{\pgfqpoint{3.092094in}{0.911106in}}%
\pgfpathlineto{\pgfqpoint{3.092804in}{0.911829in}}%
\pgfpathlineto{\pgfqpoint{3.094926in}{0.910895in}}%
\pgfpathlineto{\pgfqpoint{3.095631in}{0.911605in}}%
\pgfpathlineto{\pgfqpoint{3.096334in}{0.910735in}}%
\pgfpathlineto{\pgfqpoint{3.097036in}{0.911131in}}%
\pgfpathlineto{\pgfqpoint{3.097737in}{0.908840in}}%
\pgfpathlineto{\pgfqpoint{3.098436in}{0.908856in}}%
\pgfpathlineto{\pgfqpoint{3.099134in}{0.907030in}}%
\pgfpathlineto{\pgfqpoint{3.099831in}{0.909568in}}%
\pgfpathlineto{\pgfqpoint{3.100526in}{0.907507in}}%
\pgfpathlineto{\pgfqpoint{3.101220in}{0.908866in}}%
\pgfpathlineto{\pgfqpoint{3.101913in}{0.906347in}}%
\pgfpathlineto{\pgfqpoint{3.102604in}{0.907153in}}%
\pgfpathlineto{\pgfqpoint{3.103294in}{0.904890in}}%
\pgfpathlineto{\pgfqpoint{3.103983in}{0.905638in}}%
\pgfpathlineto{\pgfqpoint{3.104670in}{0.903520in}}%
\pgfpathlineto{\pgfqpoint{3.105357in}{0.905265in}}%
\pgfpathlineto{\pgfqpoint{3.106042in}{0.903199in}}%
\pgfpathlineto{\pgfqpoint{3.106725in}{0.904498in}}%
\pgfpathlineto{\pgfqpoint{3.107408in}{0.904785in}}%
\pgfpathlineto{\pgfqpoint{3.108769in}{0.902662in}}%
\pgfpathlineto{\pgfqpoint{3.109447in}{0.903898in}}%
\pgfpathlineto{\pgfqpoint{3.110125in}{0.904040in}}%
\pgfpathlineto{\pgfqpoint{3.110801in}{0.902387in}}%
\pgfpathlineto{\pgfqpoint{3.111476in}{0.902292in}}%
\pgfpathlineto{\pgfqpoint{3.112149in}{0.901664in}}%
\pgfpathlineto{\pgfqpoint{3.112822in}{0.901492in}}%
\pgfpathlineto{\pgfqpoint{3.114163in}{0.899453in}}%
\pgfpathlineto{\pgfqpoint{3.114832in}{0.898711in}}%
\pgfpathlineto{\pgfqpoint{3.115499in}{0.898681in}}%
\pgfpathlineto{\pgfqpoint{3.116166in}{0.898247in}}%
\pgfpathlineto{\pgfqpoint{3.116831in}{0.898753in}}%
\pgfpathlineto{\pgfqpoint{3.118158in}{0.898410in}}%
\pgfpathlineto{\pgfqpoint{3.118819in}{0.896996in}}%
\pgfpathlineto{\pgfqpoint{3.119480in}{0.898065in}}%
\pgfpathlineto{\pgfqpoint{3.120139in}{0.896654in}}%
\pgfpathlineto{\pgfqpoint{3.120797in}{0.896063in}}%
\pgfpathlineto{\pgfqpoint{3.121454in}{0.897077in}}%
\pgfpathlineto{\pgfqpoint{3.122109in}{0.897071in}}%
\pgfpathlineto{\pgfqpoint{3.122764in}{0.895193in}}%
\pgfpathlineto{\pgfqpoint{3.123417in}{0.894242in}}%
\pgfpathlineto{\pgfqpoint{3.124069in}{0.894816in}}%
\pgfpathlineto{\pgfqpoint{3.126019in}{0.893563in}}%
\pgfpathlineto{\pgfqpoint{3.126667in}{0.893913in}}%
\pgfpathlineto{\pgfqpoint{3.127313in}{0.892367in}}%
\pgfpathlineto{\pgfqpoint{3.127958in}{0.892336in}}%
\pgfpathlineto{\pgfqpoint{3.128603in}{0.891161in}}%
\pgfpathlineto{\pgfqpoint{3.129888in}{0.890874in}}%
\pgfpathlineto{\pgfqpoint{3.131168in}{0.888323in}}%
\pgfpathlineto{\pgfqpoint{3.131807in}{0.888172in}}%
\pgfpathlineto{\pgfqpoint{3.132444in}{0.888481in}}%
\pgfpathlineto{\pgfqpoint{3.133081in}{0.887637in}}%
\pgfpathlineto{\pgfqpoint{3.133716in}{0.887361in}}%
\pgfpathlineto{\pgfqpoint{3.134350in}{0.888329in}}%
\pgfpathlineto{\pgfqpoint{3.134983in}{0.887924in}}%
\pgfpathlineto{\pgfqpoint{3.135615in}{0.887037in}}%
\pgfpathlineto{\pgfqpoint{3.136876in}{0.886375in}}%
\pgfpathlineto{\pgfqpoint{3.137505in}{0.887780in}}%
\pgfpathlineto{\pgfqpoint{3.138133in}{0.886528in}}%
\pgfpathlineto{\pgfqpoint{3.139385in}{0.885471in}}%
\pgfpathlineto{\pgfqpoint{3.140010in}{0.886571in}}%
\pgfpathlineto{\pgfqpoint{3.140633in}{0.885864in}}%
\pgfpathlineto{\pgfqpoint{3.141255in}{0.887080in}}%
\pgfpathlineto{\pgfqpoint{3.141877in}{0.885616in}}%
\pgfpathlineto{\pgfqpoint{3.142497in}{0.886424in}}%
\pgfpathlineto{\pgfqpoint{3.143116in}{0.884581in}}%
\pgfpathlineto{\pgfqpoint{3.143735in}{0.884237in}}%
\pgfpathlineto{\pgfqpoint{3.144352in}{0.884488in}}%
\pgfpathlineto{\pgfqpoint{3.144968in}{0.883365in}}%
\pgfpathlineto{\pgfqpoint{3.145583in}{0.881204in}}%
\pgfpathlineto{\pgfqpoint{3.146197in}{0.882947in}}%
\pgfpathlineto{\pgfqpoint{3.146810in}{0.880329in}}%
\pgfpathlineto{\pgfqpoint{3.147422in}{0.881384in}}%
\pgfpathlineto{\pgfqpoint{3.148033in}{0.880169in}}%
\pgfpathlineto{\pgfqpoint{3.148644in}{0.880890in}}%
\pgfpathlineto{\pgfqpoint{3.149253in}{0.879699in}}%
\pgfpathlineto{\pgfqpoint{3.149861in}{0.879702in}}%
\pgfpathlineto{\pgfqpoint{3.151074in}{0.877631in}}%
\pgfpathlineto{\pgfqpoint{3.151679in}{0.877501in}}%
\pgfpathlineto{\pgfqpoint{3.152283in}{0.877981in}}%
\pgfpathlineto{\pgfqpoint{3.153488in}{0.877800in}}%
\pgfpathlineto{\pgfqpoint{3.154089in}{0.878047in}}%
\pgfpathlineto{\pgfqpoint{3.155288in}{0.874730in}}%
\pgfpathlineto{\pgfqpoint{3.155886in}{0.875729in}}%
\pgfpathlineto{\pgfqpoint{3.157080in}{0.874690in}}%
\pgfpathlineto{\pgfqpoint{3.157675in}{0.875677in}}%
\pgfpathlineto{\pgfqpoint{3.159455in}{0.873636in}}%
\pgfpathlineto{\pgfqpoint{3.160046in}{0.872340in}}%
\pgfpathlineto{\pgfqpoint{3.161226in}{0.873058in}}%
\pgfpathlineto{\pgfqpoint{3.161815in}{0.872354in}}%
\pgfpathlineto{\pgfqpoint{3.162403in}{0.872113in}}%
\pgfpathlineto{\pgfqpoint{3.164744in}{0.869767in}}%
\pgfpathlineto{\pgfqpoint{3.165327in}{0.871437in}}%
\pgfpathlineto{\pgfqpoint{3.165909in}{0.868370in}}%
\pgfpathlineto{\pgfqpoint{3.166490in}{0.870200in}}%
\pgfpathlineto{\pgfqpoint{3.167070in}{0.868198in}}%
\pgfpathlineto{\pgfqpoint{3.167650in}{0.869315in}}%
\pgfpathlineto{\pgfqpoint{3.168228in}{0.867420in}}%
\pgfpathlineto{\pgfqpoint{3.168806in}{0.868534in}}%
\pgfpathlineto{\pgfqpoint{3.169382in}{0.866941in}}%
\pgfpathlineto{\pgfqpoint{3.169958in}{0.867723in}}%
\pgfpathlineto{\pgfqpoint{3.170533in}{0.865949in}}%
\pgfpathlineto{\pgfqpoint{3.171107in}{0.865983in}}%
\pgfpathlineto{\pgfqpoint{3.171680in}{0.865312in}}%
\pgfpathlineto{\pgfqpoint{3.172252in}{0.866846in}}%
\pgfpathlineto{\pgfqpoint{3.172823in}{0.865477in}}%
\pgfpathlineto{\pgfqpoint{3.173393in}{0.865614in}}%
\pgfpathlineto{\pgfqpoint{3.173963in}{0.865459in}}%
\pgfpathlineto{\pgfqpoint{3.174531in}{0.864135in}}%
\pgfpathlineto{\pgfqpoint{3.175666in}{0.864728in}}%
\pgfpathlineto{\pgfqpoint{3.176232in}{0.863381in}}%
\pgfpathlineto{\pgfqpoint{3.177361in}{0.863749in}}%
\pgfpathlineto{\pgfqpoint{3.177925in}{0.862835in}}%
\pgfpathlineto{\pgfqpoint{3.178487in}{0.862841in}}%
\pgfpathlineto{\pgfqpoint{3.179049in}{0.862440in}}%
\pgfpathlineto{\pgfqpoint{3.179609in}{0.863042in}}%
\pgfpathlineto{\pgfqpoint{3.180169in}{0.862030in}}%
\pgfpathlineto{\pgfqpoint{3.180729in}{0.863118in}}%
\pgfpathlineto{\pgfqpoint{3.181287in}{0.860444in}}%
\pgfpathlineto{\pgfqpoint{3.181844in}{0.861092in}}%
\pgfpathlineto{\pgfqpoint{3.182401in}{0.859288in}}%
\pgfpathlineto{\pgfqpoint{3.182956in}{0.861464in}}%
\pgfpathlineto{\pgfqpoint{3.183511in}{0.859157in}}%
\pgfpathlineto{\pgfqpoint{3.184065in}{0.860030in}}%
\pgfpathlineto{\pgfqpoint{3.184619in}{0.858924in}}%
\pgfpathlineto{\pgfqpoint{3.185171in}{0.859149in}}%
\pgfpathlineto{\pgfqpoint{3.185722in}{0.857592in}}%
\pgfpathlineto{\pgfqpoint{3.186273in}{0.858445in}}%
\pgfpathlineto{\pgfqpoint{3.186823in}{0.856721in}}%
\pgfpathlineto{\pgfqpoint{3.187372in}{0.858796in}}%
\pgfpathlineto{\pgfqpoint{3.189560in}{0.856699in}}%
\pgfpathlineto{\pgfqpoint{3.190650in}{0.856119in}}%
\pgfpathlineto{\pgfqpoint{3.191193in}{0.856571in}}%
\pgfpathlineto{\pgfqpoint{3.191736in}{0.854873in}}%
\pgfpathlineto{\pgfqpoint{3.192277in}{0.855821in}}%
\pgfpathlineto{\pgfqpoint{3.193359in}{0.853880in}}%
\pgfpathlineto{\pgfqpoint{3.193898in}{0.854986in}}%
\pgfpathlineto{\pgfqpoint{3.194437in}{0.853561in}}%
\pgfpathlineto{\pgfqpoint{3.195512in}{0.852788in}}%
\pgfpathlineto{\pgfqpoint{3.196048in}{0.853265in}}%
\pgfpathlineto{\pgfqpoint{3.197118in}{0.853057in}}%
\pgfpathlineto{\pgfqpoint{3.198185in}{0.849743in}}%
\pgfpathlineto{\pgfqpoint{3.198718in}{0.851399in}}%
\pgfpathlineto{\pgfqpoint{3.199249in}{0.849639in}}%
\pgfpathlineto{\pgfqpoint{3.199780in}{0.851121in}}%
\pgfpathlineto{\pgfqpoint{3.200840in}{0.847919in}}%
\pgfpathlineto{\pgfqpoint{3.201896in}{0.850393in}}%
\pgfpathlineto{\pgfqpoint{3.202423in}{0.849390in}}%
\pgfpathlineto{\pgfqpoint{3.202950in}{0.849061in}}%
\pgfpathlineto{\pgfqpoint{3.203475in}{0.848135in}}%
\pgfpathlineto{\pgfqpoint{3.204000in}{0.848642in}}%
\pgfpathlineto{\pgfqpoint{3.204524in}{0.847429in}}%
\pgfpathlineto{\pgfqpoint{3.205047in}{0.848908in}}%
\pgfpathlineto{\pgfqpoint{3.205570in}{0.846808in}}%
\pgfpathlineto{\pgfqpoint{3.206092in}{0.847261in}}%
\pgfpathlineto{\pgfqpoint{3.206613in}{0.845723in}}%
\pgfpathlineto{\pgfqpoint{3.208690in}{0.845930in}}%
\pgfpathlineto{\pgfqpoint{3.209207in}{0.844518in}}%
\pgfpathlineto{\pgfqpoint{3.210240in}{0.845077in}}%
\pgfpathlineto{\pgfqpoint{3.210755in}{0.844208in}}%
\pgfpathlineto{\pgfqpoint{3.211270in}{0.843907in}}%
\pgfpathlineto{\pgfqpoint{3.211784in}{0.842739in}}%
\pgfpathlineto{\pgfqpoint{3.212297in}{0.844251in}}%
\pgfpathlineto{\pgfqpoint{3.213832in}{0.842353in}}%
\pgfpathlineto{\pgfqpoint{3.214342in}{0.842198in}}%
\pgfpathlineto{\pgfqpoint{3.214852in}{0.840593in}}%
\pgfpathlineto{\pgfqpoint{3.215361in}{0.841636in}}%
\pgfpathlineto{\pgfqpoint{3.216376in}{0.841258in}}%
\pgfpathlineto{\pgfqpoint{3.216883in}{0.841815in}}%
\pgfpathlineto{\pgfqpoint{3.217389in}{0.841428in}}%
\pgfpathlineto{\pgfqpoint{3.217894in}{0.841418in}}%
\pgfpathlineto{\pgfqpoint{3.219406in}{0.839681in}}%
\pgfpathlineto{\pgfqpoint{3.219909in}{0.839016in}}%
\pgfpathlineto{\pgfqpoint{3.220411in}{0.839719in}}%
\pgfpathlineto{\pgfqpoint{3.220912in}{0.838993in}}%
\pgfpathlineto{\pgfqpoint{3.221413in}{0.839268in}}%
\pgfpathlineto{\pgfqpoint{3.221913in}{0.838751in}}%
\pgfpathlineto{\pgfqpoint{3.222412in}{0.839432in}}%
\pgfpathlineto{\pgfqpoint{3.222910in}{0.836530in}}%
\pgfpathlineto{\pgfqpoint{3.223905in}{0.838656in}}%
\pgfpathlineto{\pgfqpoint{3.224402in}{0.837735in}}%
\pgfpathlineto{\pgfqpoint{3.224898in}{0.837541in}}%
\pgfpathlineto{\pgfqpoint{3.225393in}{0.836026in}}%
\pgfpathlineto{\pgfqpoint{3.225887in}{0.837234in}}%
\pgfpathlineto{\pgfqpoint{3.226874in}{0.835601in}}%
\pgfpathlineto{\pgfqpoint{3.227367in}{0.835595in}}%
\pgfpathlineto{\pgfqpoint{3.227859in}{0.835201in}}%
\pgfpathlineto{\pgfqpoint{3.229820in}{0.835509in}}%
\pgfpathlineto{\pgfqpoint{3.230308in}{0.835207in}}%
\pgfpathlineto{\pgfqpoint{3.230796in}{0.832989in}}%
\pgfpathlineto{\pgfqpoint{3.231770in}{0.833831in}}%
\pgfpathlineto{\pgfqpoint{3.232256in}{0.832792in}}%
\pgfpathlineto{\pgfqpoint{3.232742in}{0.832577in}}%
\pgfpathlineto{\pgfqpoint{3.233226in}{0.831395in}}%
\pgfpathlineto{\pgfqpoint{3.233710in}{0.832435in}}%
\pgfpathlineto{\pgfqpoint{3.234677in}{0.831514in}}%
\pgfpathlineto{\pgfqpoint{3.235641in}{0.830099in}}%
\pgfpathlineto{\pgfqpoint{3.236121in}{0.830157in}}%
\pgfpathlineto{\pgfqpoint{3.236602in}{0.828865in}}%
\pgfpathlineto{\pgfqpoint{3.237561in}{0.829787in}}%
\pgfpathlineto{\pgfqpoint{3.238039in}{0.829999in}}%
\pgfpathlineto{\pgfqpoint{3.238517in}{0.828632in}}%
\pgfpathlineto{\pgfqpoint{3.238994in}{0.829360in}}%
\pgfpathlineto{\pgfqpoint{3.239471in}{0.827640in}}%
\pgfpathlineto{\pgfqpoint{3.239947in}{0.828175in}}%
\pgfpathlineto{\pgfqpoint{3.240422in}{0.826732in}}%
\pgfpathlineto{\pgfqpoint{3.240897in}{0.828010in}}%
\pgfpathlineto{\pgfqpoint{3.241371in}{0.828126in}}%
\pgfpathlineto{\pgfqpoint{3.241844in}{0.827283in}}%
\pgfpathlineto{\pgfqpoint{3.242317in}{0.827385in}}%
\pgfpathlineto{\pgfqpoint{3.242790in}{0.827051in}}%
\pgfpathlineto{\pgfqpoint{3.243261in}{0.827710in}}%
\pgfpathlineto{\pgfqpoint{3.244203in}{0.825996in}}%
\pgfpathlineto{\pgfqpoint{3.244673in}{0.826514in}}%
\pgfpathlineto{\pgfqpoint{3.245142in}{0.826567in}}%
\pgfpathlineto{\pgfqpoint{3.245611in}{0.825044in}}%
\pgfpathlineto{\pgfqpoint{3.246079in}{0.825119in}}%
\pgfpathlineto{\pgfqpoint{3.246546in}{0.823926in}}%
\pgfpathlineto{\pgfqpoint{3.247013in}{0.824952in}}%
\pgfpathlineto{\pgfqpoint{3.247480in}{0.823271in}}%
\pgfpathlineto{\pgfqpoint{3.247945in}{0.824144in}}%
\pgfpathlineto{\pgfqpoint{3.248410in}{0.823510in}}%
\pgfpathlineto{\pgfqpoint{3.248875in}{0.823934in}}%
\pgfpathlineto{\pgfqpoint{3.249339in}{0.823822in}}%
\pgfpathlineto{\pgfqpoint{3.249802in}{0.824195in}}%
\pgfpathlineto{\pgfqpoint{3.250265in}{0.822231in}}%
\pgfpathlineto{\pgfqpoint{3.250727in}{0.822926in}}%
\pgfpathlineto{\pgfqpoint{3.251189in}{0.822980in}}%
\pgfpathlineto{\pgfqpoint{3.251650in}{0.822601in}}%
\pgfpathlineto{\pgfqpoint{3.252111in}{0.820993in}}%
\pgfpathlineto{\pgfqpoint{3.252570in}{0.821911in}}%
\pgfpathlineto{\pgfqpoint{3.253030in}{0.820106in}}%
\pgfpathlineto{\pgfqpoint{3.253489in}{0.822108in}}%
\pgfpathlineto{\pgfqpoint{3.253947in}{0.821196in}}%
\pgfpathlineto{\pgfqpoint{3.254404in}{0.821417in}}%
\pgfpathlineto{\pgfqpoint{3.254861in}{0.821277in}}%
\pgfpathlineto{\pgfqpoint{3.255774in}{0.820483in}}%
\pgfpathlineto{\pgfqpoint{3.256684in}{0.820274in}}%
\pgfpathlineto{\pgfqpoint{3.257138in}{0.819394in}}%
\pgfpathlineto{\pgfqpoint{3.257592in}{0.820554in}}%
\pgfpathlineto{\pgfqpoint{3.258045in}{0.819108in}}%
\pgfpathlineto{\pgfqpoint{3.258498in}{0.819366in}}%
\pgfpathlineto{\pgfqpoint{3.259401in}{0.818421in}}%
\pgfpathlineto{\pgfqpoint{3.259852in}{0.818330in}}%
\pgfpathlineto{\pgfqpoint{3.260302in}{0.818753in}}%
\pgfpathlineto{\pgfqpoint{3.260752in}{0.816957in}}%
\pgfpathlineto{\pgfqpoint{3.261201in}{0.817309in}}%
\pgfpathlineto{\pgfqpoint{3.261650in}{0.816081in}}%
\pgfpathlineto{\pgfqpoint{3.262098in}{0.816169in}}%
\pgfpathlineto{\pgfqpoint{3.262546in}{0.815368in}}%
\pgfpathlineto{\pgfqpoint{3.262993in}{0.816521in}}%
\pgfpathlineto{\pgfqpoint{3.263439in}{0.816106in}}%
\pgfpathlineto{\pgfqpoint{3.263885in}{0.816110in}}%
\pgfpathlineto{\pgfqpoint{3.264331in}{0.815658in}}%
\pgfpathlineto{\pgfqpoint{3.265220in}{0.815537in}}%
\pgfpathlineto{\pgfqpoint{3.265664in}{0.814603in}}%
\pgfpathlineto{\pgfqpoint{3.266107in}{0.815795in}}%
\pgfpathlineto{\pgfqpoint{3.267434in}{0.813856in}}%
\pgfpathlineto{\pgfqpoint{3.267875in}{0.814155in}}%
\pgfpathlineto{\pgfqpoint{3.268316in}{0.812971in}}%
\pgfpathlineto{\pgfqpoint{3.268756in}{0.814414in}}%
\pgfpathlineto{\pgfqpoint{3.269196in}{0.811392in}}%
\pgfpathlineto{\pgfqpoint{3.269635in}{0.813210in}}%
\pgfpathlineto{\pgfqpoint{3.270511in}{0.812452in}}%
\pgfpathlineto{\pgfqpoint{3.270949in}{0.813044in}}%
\pgfpathlineto{\pgfqpoint{3.271386in}{0.811541in}}%
\pgfpathlineto{\pgfqpoint{3.271822in}{0.811878in}}%
\pgfpathlineto{\pgfqpoint{3.272694in}{0.810096in}}%
\pgfpathlineto{\pgfqpoint{3.273128in}{0.810093in}}%
\pgfpathlineto{\pgfqpoint{3.273563in}{0.811109in}}%
\pgfpathlineto{\pgfqpoint{3.273997in}{0.809264in}}%
\pgfpathlineto{\pgfqpoint{3.274430in}{0.809876in}}%
\pgfpathlineto{\pgfqpoint{3.274863in}{0.809078in}}%
\pgfpathlineto{\pgfqpoint{3.275727in}{0.809182in}}%
\pgfpathlineto{\pgfqpoint{3.277020in}{0.807369in}}%
\pgfpathlineto{\pgfqpoint{3.278308in}{0.807893in}}%
\pgfpathlineto{\pgfqpoint{3.279591in}{0.806564in}}%
\pgfpathlineto{\pgfqpoint{3.280445in}{0.806788in}}%
\pgfpathlineto{\pgfqpoint{3.280870in}{0.806441in}}%
\pgfpathlineto{\pgfqpoint{3.281296in}{0.805272in}}%
\pgfpathlineto{\pgfqpoint{3.281721in}{0.806846in}}%
\pgfpathlineto{\pgfqpoint{3.282145in}{0.804627in}}%
\pgfpathlineto{\pgfqpoint{3.282569in}{0.804604in}}%
\pgfpathlineto{\pgfqpoint{3.282992in}{0.805403in}}%
\pgfpathlineto{\pgfqpoint{3.283838in}{0.803535in}}%
\pgfpathlineto{\pgfqpoint{3.284260in}{0.805330in}}%
\pgfpathlineto{\pgfqpoint{3.284681in}{0.803667in}}%
\pgfpathlineto{\pgfqpoint{3.285102in}{0.804860in}}%
\pgfpathlineto{\pgfqpoint{3.285523in}{0.804652in}}%
\pgfpathlineto{\pgfqpoint{3.285943in}{0.805327in}}%
\pgfpathlineto{\pgfqpoint{3.286362in}{0.803342in}}%
\pgfpathlineto{\pgfqpoint{3.286781in}{0.804104in}}%
\pgfpathlineto{\pgfqpoint{3.287200in}{0.802567in}}%
\pgfpathlineto{\pgfqpoint{3.287618in}{0.803676in}}%
\pgfpathlineto{\pgfqpoint{3.288036in}{0.802731in}}%
\pgfpathlineto{\pgfqpoint{3.288453in}{0.803971in}}%
\pgfpathlineto{\pgfqpoint{3.288870in}{0.802484in}}%
\pgfpathlineto{\pgfqpoint{3.289286in}{0.802812in}}%
\pgfpathlineto{\pgfqpoint{3.289702in}{0.802695in}}%
\pgfpathlineto{\pgfqpoint{3.290532in}{0.801342in}}%
\pgfpathlineto{\pgfqpoint{3.290946in}{0.801173in}}%
\pgfpathlineto{\pgfqpoint{3.291360in}{0.801327in}}%
\pgfpathlineto{\pgfqpoint{3.292186in}{0.799926in}}%
\pgfpathlineto{\pgfqpoint{3.292599in}{0.800909in}}%
\pgfpathlineto{\pgfqpoint{3.293011in}{0.799267in}}%
\pgfpathlineto{\pgfqpoint{3.293423in}{0.799777in}}%
\pgfpathlineto{\pgfqpoint{3.293834in}{0.798812in}}%
\pgfpathlineto{\pgfqpoint{3.294244in}{0.800159in}}%
\pgfpathlineto{\pgfqpoint{3.294655in}{0.799560in}}%
\pgfpathlineto{\pgfqpoint{3.295474in}{0.799945in}}%
\pgfpathlineto{\pgfqpoint{3.295883in}{0.799657in}}%
\pgfpathlineto{\pgfqpoint{3.296699in}{0.798122in}}%
\pgfpathlineto{\pgfqpoint{3.297106in}{0.798263in}}%
\pgfpathlineto{\pgfqpoint{3.297513in}{0.797211in}}%
\pgfpathlineto{\pgfqpoint{3.297920in}{0.797552in}}%
\pgfpathlineto{\pgfqpoint{3.298326in}{0.798588in}}%
\pgfpathlineto{\pgfqpoint{3.298732in}{0.796752in}}%
\pgfpathlineto{\pgfqpoint{3.299137in}{0.797481in}}%
\pgfpathlineto{\pgfqpoint{3.299542in}{0.796568in}}%
\pgfpathlineto{\pgfqpoint{3.299946in}{0.797510in}}%
\pgfpathlineto{\pgfqpoint{3.300350in}{0.796864in}}%
\pgfpathlineto{\pgfqpoint{3.300753in}{0.797094in}}%
\pgfpathlineto{\pgfqpoint{3.301559in}{0.795624in}}%
\pgfpathlineto{\pgfqpoint{3.301961in}{0.795797in}}%
\pgfpathlineto{\pgfqpoint{3.302363in}{0.794999in}}%
\pgfpathlineto{\pgfqpoint{3.302764in}{0.795479in}}%
\pgfpathlineto{\pgfqpoint{3.303165in}{0.794871in}}%
\pgfpathlineto{\pgfqpoint{3.303565in}{0.795435in}}%
\pgfpathlineto{\pgfqpoint{3.303965in}{0.794114in}}%
\pgfpathlineto{\pgfqpoint{3.304764in}{0.794238in}}%
\pgfpathlineto{\pgfqpoint{3.305163in}{0.793432in}}%
\pgfpathlineto{\pgfqpoint{3.305561in}{0.793348in}}%
\pgfpathlineto{\pgfqpoint{3.305959in}{0.793934in}}%
\pgfpathlineto{\pgfqpoint{3.306356in}{0.792658in}}%
\pgfpathlineto{\pgfqpoint{3.306753in}{0.793519in}}%
\pgfpathlineto{\pgfqpoint{3.307150in}{0.792158in}}%
\pgfpathlineto{\pgfqpoint{3.307546in}{0.792505in}}%
\pgfpathlineto{\pgfqpoint{3.307941in}{0.792022in}}%
\pgfpathlineto{\pgfqpoint{3.308336in}{0.792806in}}%
\pgfpathlineto{\pgfqpoint{3.308731in}{0.791632in}}%
\pgfpathlineto{\pgfqpoint{3.309126in}{0.791829in}}%
\pgfpathlineto{\pgfqpoint{3.309913in}{0.790676in}}%
\pgfpathlineto{\pgfqpoint{3.310306in}{0.790682in}}%
\pgfpathlineto{\pgfqpoint{3.310699in}{0.789887in}}%
\pgfpathlineto{\pgfqpoint{3.311091in}{0.789838in}}%
\pgfpathlineto{\pgfqpoint{3.311483in}{0.789447in}}%
\pgfpathlineto{\pgfqpoint{3.311875in}{0.789565in}}%
\pgfpathlineto{\pgfqpoint{3.312266in}{0.787741in}}%
\pgfpathlineto{\pgfqpoint{3.313046in}{0.790178in}}%
\pgfpathlineto{\pgfqpoint{3.313436in}{0.788742in}}%
\pgfpathlineto{\pgfqpoint{3.313826in}{0.788556in}}%
\pgfpathlineto{\pgfqpoint{3.314603in}{0.787697in}}%
\pgfpathlineto{\pgfqpoint{3.314991in}{0.787785in}}%
\pgfpathlineto{\pgfqpoint{3.315379in}{0.788156in}}%
\pgfpathlineto{\pgfqpoint{3.316540in}{0.786491in}}%
\pgfpathlineto{\pgfqpoint{3.316926in}{0.787200in}}%
\pgfpathlineto{\pgfqpoint{3.317697in}{0.787012in}}%
\pgfpathlineto{\pgfqpoint{3.318082in}{0.786118in}}%
\pgfpathlineto{\pgfqpoint{3.318466in}{0.786469in}}%
\pgfpathlineto{\pgfqpoint{3.319234in}{0.785541in}}%
\pgfpathlineto{\pgfqpoint{3.319618in}{0.784618in}}%
\pgfpathlineto{\pgfqpoint{3.320383in}{0.785737in}}%
\pgfpathlineto{\pgfqpoint{3.321147in}{0.784191in}}%
\pgfpathlineto{\pgfqpoint{3.321528in}{0.785146in}}%
\pgfpathlineto{\pgfqpoint{3.321909in}{0.783593in}}%
\pgfpathlineto{\pgfqpoint{3.322290in}{0.784640in}}%
\pgfpathlineto{\pgfqpoint{3.322670in}{0.783151in}}%
\pgfpathlineto{\pgfqpoint{3.323049in}{0.783803in}}%
\pgfpathlineto{\pgfqpoint{3.323429in}{0.783132in}}%
\pgfpathlineto{\pgfqpoint{3.323808in}{0.783117in}}%
\pgfpathlineto{\pgfqpoint{3.324186in}{0.782706in}}%
\pgfpathlineto{\pgfqpoint{3.324564in}{0.784793in}}%
\pgfpathlineto{\pgfqpoint{3.325320in}{0.781844in}}%
\pgfpathlineto{\pgfqpoint{3.325697in}{0.782774in}}%
\pgfpathlineto{\pgfqpoint{3.326073in}{0.781372in}}%
\pgfpathlineto{\pgfqpoint{3.326450in}{0.781622in}}%
\pgfpathlineto{\pgfqpoint{3.326825in}{0.781455in}}%
\pgfpathlineto{\pgfqpoint{3.327201in}{0.782790in}}%
\pgfpathlineto{\pgfqpoint{3.327576in}{0.780335in}}%
\pgfpathlineto{\pgfqpoint{3.327951in}{0.780877in}}%
\pgfpathlineto{\pgfqpoint{3.328699in}{0.779915in}}%
\pgfpathlineto{\pgfqpoint{3.329073in}{0.780159in}}%
\pgfpathlineto{\pgfqpoint{3.329446in}{0.779069in}}%
\pgfpathlineto{\pgfqpoint{3.329819in}{0.779676in}}%
\pgfpathlineto{\pgfqpoint{3.330191in}{0.779449in}}%
\pgfpathlineto{\pgfqpoint{3.330563in}{0.778374in}}%
\pgfpathlineto{\pgfqpoint{3.330935in}{0.778360in}}%
\pgfpathlineto{\pgfqpoint{3.331306in}{0.777783in}}%
\pgfpathlineto{\pgfqpoint{3.332048in}{0.778178in}}%
\pgfpathlineto{\pgfqpoint{3.332418in}{0.777683in}}%
\pgfpathlineto{\pgfqpoint{3.332788in}{0.777695in}}%
\pgfpathlineto{\pgfqpoint{3.333157in}{0.776308in}}%
\pgfpathlineto{\pgfqpoint{3.333526in}{0.776538in}}%
\pgfpathlineto{\pgfqpoint{3.333895in}{0.776303in}}%
\pgfpathlineto{\pgfqpoint{3.334631in}{0.775307in}}%
\pgfpathlineto{\pgfqpoint{3.334999in}{0.775547in}}%
\pgfpathlineto{\pgfqpoint{3.335733in}{0.773757in}}%
\pgfpathlineto{\pgfqpoint{3.336099in}{0.773836in}}%
\pgfpathlineto{\pgfqpoint{3.336831in}{0.773682in}}%
\pgfpathlineto{\pgfqpoint{3.337927in}{0.770094in}}%
\pgfpathlineto{\pgfqpoint{3.338291in}{0.770655in}}%
\pgfpathlineto{\pgfqpoint{3.339382in}{0.767376in}}%
\pgfpathlineto{\pgfqpoint{3.339745in}{0.766877in}}%
\pgfpathlineto{\pgfqpoint{3.340107in}{0.765884in}}%
\pgfpathlineto{\pgfqpoint{3.341554in}{0.757481in}}%
\pgfpathlineto{\pgfqpoint{3.341915in}{0.750732in}}%
\pgfpathlineto{\pgfqpoint{3.342275in}{0.750247in}}%
\pgfpathlineto{\pgfqpoint{3.342995in}{0.734108in}}%
\pgfpathlineto{\pgfqpoint{3.342995in}{0.734108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.663503in}{0.475000in}}{\pgfqpoint{2.807087in}{1.723682in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.661003in}{2.094807in}}%
\pgfpathlineto{\pgfqpoint{0.791098in}{2.094840in}}%
\pgfpathlineto{\pgfqpoint{1.046288in}{2.114308in}}%
\pgfpathlineto{\pgfqpoint{1.195564in}{1.993221in}}%
\pgfpathlineto{\pgfqpoint{1.301477in}{1.974147in}}%
\pgfpathlineto{\pgfqpoint{1.383630in}{1.939975in}}%
\pgfpathlineto{\pgfqpoint{1.450754in}{1.914352in}}%
\pgfpathlineto{\pgfqpoint{1.507506in}{1.915061in}}%
\pgfpathlineto{\pgfqpoint{1.556667in}{1.868608in}}%
\pgfpathlineto{\pgfqpoint{1.600030in}{1.861857in}}%
\pgfpathlineto{\pgfqpoint{1.638820in}{1.842142in}}%
\pgfpathlineto{\pgfqpoint{1.673909in}{1.828813in}}%
\pgfpathlineto{\pgfqpoint{1.705943in}{1.787250in}}%
\pgfpathlineto{\pgfqpoint{1.735412in}{1.800855in}}%
\pgfpathlineto{\pgfqpoint{1.762696in}{1.733395in}}%
\pgfpathlineto{\pgfqpoint{1.788096in}{1.744585in}}%
\pgfpathlineto{\pgfqpoint{1.811857in}{1.703025in}}%
\pgfpathlineto{\pgfqpoint{1.834176in}{1.733457in}}%
\pgfpathlineto{\pgfqpoint{1.855220in}{1.736618in}}%
\pgfpathlineto{\pgfqpoint{1.875125in}{1.712116in}}%
\pgfpathlineto{\pgfqpoint{1.894009in}{1.716473in}}%
\pgfpathlineto{\pgfqpoint{1.911972in}{1.682298in}}%
\pgfpathlineto{\pgfqpoint{1.929099in}{1.682250in}}%
\pgfpathlineto{\pgfqpoint{1.945464in}{1.678464in}}%
\pgfpathlineto{\pgfqpoint{1.961133in}{1.643977in}}%
\pgfpathlineto{\pgfqpoint{1.976162in}{1.668032in}}%
\pgfpathlineto{\pgfqpoint{1.990602in}{1.621788in}}%
\pgfpathlineto{\pgfqpoint{2.004496in}{1.642515in}}%
\pgfpathlineto{\pgfqpoint{2.017885in}{1.594823in}}%
\pgfpathlineto{\pgfqpoint{2.030805in}{1.635052in}}%
\pgfpathlineto{\pgfqpoint{2.043286in}{1.568056in}}%
\pgfpathlineto{\pgfqpoint{2.055358in}{1.631125in}}%
\pgfpathlineto{\pgfqpoint{2.067046in}{1.578150in}}%
\pgfpathlineto{\pgfqpoint{2.078375in}{1.606150in}}%
\pgfpathlineto{\pgfqpoint{2.089366in}{1.576338in}}%
\pgfpathlineto{\pgfqpoint{2.100038in}{1.581506in}}%
\pgfpathlineto{\pgfqpoint{2.110409in}{1.570510in}}%
\pgfpathlineto{\pgfqpoint{2.120497in}{1.570843in}}%
\pgfpathlineto{\pgfqpoint{2.130315in}{1.553787in}}%
\pgfpathlineto{\pgfqpoint{2.139878in}{1.531935in}}%
\pgfpathlineto{\pgfqpoint{2.149199in}{1.528225in}}%
\pgfpathlineto{\pgfqpoint{2.158290in}{1.531365in}}%
\pgfpathlineto{\pgfqpoint{2.167162in}{1.540065in}}%
\pgfpathlineto{\pgfqpoint{2.175825in}{1.538997in}}%
\pgfpathlineto{\pgfqpoint{2.184289in}{1.521513in}}%
\pgfpathlineto{\pgfqpoint{2.192562in}{1.521664in}}%
\pgfpathlineto{\pgfqpoint{2.200654in}{1.506554in}}%
\pgfpathlineto{\pgfqpoint{2.208572in}{1.507040in}}%
\pgfpathlineto{\pgfqpoint{2.216323in}{1.501542in}}%
\pgfpathlineto{\pgfqpoint{2.223914in}{1.502764in}}%
\pgfpathlineto{\pgfqpoint{2.231352in}{1.489464in}}%
\pgfpathlineto{\pgfqpoint{2.238642in}{1.489164in}}%
\pgfpathlineto{\pgfqpoint{2.245791in}{1.471799in}}%
\pgfpathlineto{\pgfqpoint{2.252804in}{1.458057in}}%
\pgfpathlineto{\pgfqpoint{2.259686in}{1.456209in}}%
\pgfpathlineto{\pgfqpoint{2.266441in}{1.461794in}}%
\pgfpathlineto{\pgfqpoint{2.273075in}{1.450781in}}%
\pgfpathlineto{\pgfqpoint{2.279591in}{1.451628in}}%
\pgfpathlineto{\pgfqpoint{2.285994in}{1.447758in}}%
\pgfpathlineto{\pgfqpoint{2.292288in}{1.433244in}}%
\pgfpathlineto{\pgfqpoint{2.298475in}{1.429141in}}%
\pgfpathlineto{\pgfqpoint{2.304561in}{1.422950in}}%
\pgfpathlineto{\pgfqpoint{2.310547in}{1.420459in}}%
\pgfpathlineto{\pgfqpoint{2.316438in}{1.415628in}}%
\pgfpathlineto{\pgfqpoint{2.322236in}{1.421002in}}%
\pgfpathlineto{\pgfqpoint{2.327944in}{1.421401in}}%
\pgfpathlineto{\pgfqpoint{2.333565in}{1.417523in}}%
\pgfpathlineto{\pgfqpoint{2.339101in}{1.405696in}}%
\pgfpathlineto{\pgfqpoint{2.344556in}{1.421057in}}%
\pgfpathlineto{\pgfqpoint{2.349930in}{1.394995in}}%
\pgfpathlineto{\pgfqpoint{2.355228in}{1.405823in}}%
\pgfpathlineto{\pgfqpoint{2.360450in}{1.387002in}}%
\pgfpathlineto{\pgfqpoint{2.365599in}{1.403792in}}%
\pgfpathlineto{\pgfqpoint{2.370677in}{1.380556in}}%
\pgfpathlineto{\pgfqpoint{2.375686in}{1.402104in}}%
\pgfpathlineto{\pgfqpoint{2.380628in}{1.382196in}}%
\pgfpathlineto{\pgfqpoint{2.385505in}{1.397578in}}%
\pgfpathlineto{\pgfqpoint{2.390317in}{1.375005in}}%
\pgfpathlineto{\pgfqpoint{2.395068in}{1.383642in}}%
\pgfpathlineto{\pgfqpoint{2.399758in}{1.375879in}}%
\pgfpathlineto{\pgfqpoint{2.404389in}{1.371103in}}%
\pgfpathlineto{\pgfqpoint{2.408962in}{1.365682in}}%
\pgfpathlineto{\pgfqpoint{2.413480in}{1.358326in}}%
\pgfpathlineto{\pgfqpoint{2.417942in}{1.360450in}}%
\pgfpathlineto{\pgfqpoint{2.422351in}{1.359457in}}%
\pgfpathlineto{\pgfqpoint{2.426708in}{1.357480in}}%
\pgfpathlineto{\pgfqpoint{2.431014in}{1.349694in}}%
\pgfpathlineto{\pgfqpoint{2.439478in}{1.353510in}}%
\pgfpathlineto{\pgfqpoint{2.447752in}{1.337308in}}%
\pgfpathlineto{\pgfqpoint{2.451820in}{1.339788in}}%
\pgfpathlineto{\pgfqpoint{2.455844in}{1.331000in}}%
\pgfpathlineto{\pgfqpoint{2.459824in}{1.325816in}}%
\pgfpathlineto{\pgfqpoint{2.467657in}{1.319904in}}%
\pgfpathlineto{\pgfqpoint{2.471512in}{1.317570in}}%
\pgfpathlineto{\pgfqpoint{2.475328in}{1.331153in}}%
\pgfpathlineto{\pgfqpoint{2.479104in}{1.319117in}}%
\pgfpathlineto{\pgfqpoint{2.482841in}{1.324124in}}%
\pgfpathlineto{\pgfqpoint{2.486541in}{1.322692in}}%
\pgfpathlineto{\pgfqpoint{2.490205in}{1.314738in}}%
\pgfpathlineto{\pgfqpoint{2.493832in}{1.312398in}}%
\pgfpathlineto{\pgfqpoint{2.497424in}{1.300684in}}%
\pgfpathlineto{\pgfqpoint{2.500981in}{1.299599in}}%
\pgfpathlineto{\pgfqpoint{2.504504in}{1.292173in}}%
\pgfpathlineto{\pgfqpoint{2.507994in}{1.301228in}}%
\pgfpathlineto{\pgfqpoint{2.511451in}{1.295574in}}%
\pgfpathlineto{\pgfqpoint{2.514876in}{1.297422in}}%
\pgfpathlineto{\pgfqpoint{2.518269in}{1.288015in}}%
\pgfpathlineto{\pgfqpoint{2.521631in}{1.281342in}}%
\pgfpathlineto{\pgfqpoint{2.524963in}{1.282473in}}%
\pgfpathlineto{\pgfqpoint{2.528265in}{1.281454in}}%
\pgfpathlineto{\pgfqpoint{2.531537in}{1.276662in}}%
\pgfpathlineto{\pgfqpoint{2.534781in}{1.276364in}}%
\pgfpathlineto{\pgfqpoint{2.537996in}{1.282448in}}%
\pgfpathlineto{\pgfqpoint{2.541184in}{1.272466in}}%
\pgfpathlineto{\pgfqpoint{2.544344in}{1.274120in}}%
\pgfpathlineto{\pgfqpoint{2.547477in}{1.266287in}}%
\pgfpathlineto{\pgfqpoint{2.550584in}{1.271566in}}%
\pgfpathlineto{\pgfqpoint{2.553665in}{1.265295in}}%
\pgfpathlineto{\pgfqpoint{2.556720in}{1.269774in}}%
\pgfpathlineto{\pgfqpoint{2.559751in}{1.263214in}}%
\pgfpathlineto{\pgfqpoint{2.562756in}{1.268004in}}%
\pgfpathlineto{\pgfqpoint{2.565737in}{1.258062in}}%
\pgfpathlineto{\pgfqpoint{2.568694in}{1.263383in}}%
\pgfpathlineto{\pgfqpoint{2.577426in}{1.257924in}}%
\pgfpathlineto{\pgfqpoint{2.580291in}{1.258871in}}%
\pgfpathlineto{\pgfqpoint{2.583134in}{1.255056in}}%
\pgfpathlineto{\pgfqpoint{2.585955in}{1.254188in}}%
\pgfpathlineto{\pgfqpoint{2.588755in}{1.246471in}}%
\pgfpathlineto{\pgfqpoint{2.591533in}{1.249490in}}%
\pgfpathlineto{\pgfqpoint{2.594291in}{1.238460in}}%
\pgfpathlineto{\pgfqpoint{2.597028in}{1.247383in}}%
\pgfpathlineto{\pgfqpoint{2.599745in}{1.238289in}}%
\pgfpathlineto{\pgfqpoint{2.602442in}{1.248642in}}%
\pgfpathlineto{\pgfqpoint{2.605120in}{1.233946in}}%
\pgfpathlineto{\pgfqpoint{2.607778in}{1.243231in}}%
\pgfpathlineto{\pgfqpoint{2.610417in}{1.232753in}}%
\pgfpathlineto{\pgfqpoint{2.613038in}{1.233732in}}%
\pgfpathlineto{\pgfqpoint{2.615640in}{1.229116in}}%
\pgfpathlineto{\pgfqpoint{2.618223in}{1.226177in}}%
\pgfpathlineto{\pgfqpoint{2.620789in}{1.230647in}}%
\pgfpathlineto{\pgfqpoint{2.623337in}{1.218552in}}%
\pgfpathlineto{\pgfqpoint{2.625867in}{1.224639in}}%
\pgfpathlineto{\pgfqpoint{2.628380in}{1.215376in}}%
\pgfpathlineto{\pgfqpoint{2.630876in}{1.210643in}}%
\pgfpathlineto{\pgfqpoint{2.633355in}{1.214640in}}%
\pgfpathlineto{\pgfqpoint{2.635818in}{1.213467in}}%
\pgfpathlineto{\pgfqpoint{2.638264in}{1.210424in}}%
\pgfpathlineto{\pgfqpoint{2.640694in}{1.216852in}}%
\pgfpathlineto{\pgfqpoint{2.643108in}{1.206615in}}%
\pgfpathlineto{\pgfqpoint{2.645507in}{1.205487in}}%
\pgfpathlineto{\pgfqpoint{2.647890in}{1.201615in}}%
\pgfpathlineto{\pgfqpoint{2.650257in}{1.201282in}}%
\pgfpathlineto{\pgfqpoint{2.652610in}{1.197299in}}%
\pgfpathlineto{\pgfqpoint{2.654947in}{1.197176in}}%
\pgfpathlineto{\pgfqpoint{2.657270in}{1.195970in}}%
\pgfpathlineto{\pgfqpoint{2.659578in}{1.196100in}}%
\pgfpathlineto{\pgfqpoint{2.661872in}{1.197828in}}%
\pgfpathlineto{\pgfqpoint{2.664152in}{1.190437in}}%
\pgfpathlineto{\pgfqpoint{2.666418in}{1.205489in}}%
\pgfpathlineto{\pgfqpoint{2.668669in}{1.212688in}}%
\pgfpathlineto{\pgfqpoint{2.670907in}{1.202869in}}%
\pgfpathlineto{\pgfqpoint{2.673132in}{1.202116in}}%
\pgfpathlineto{\pgfqpoint{2.675343in}{1.195003in}}%
\pgfpathlineto{\pgfqpoint{2.677541in}{1.192398in}}%
\pgfpathlineto{\pgfqpoint{2.679726in}{1.189324in}}%
\pgfpathlineto{\pgfqpoint{2.681898in}{1.193044in}}%
\pgfpathlineto{\pgfqpoint{2.684057in}{1.189257in}}%
\pgfpathlineto{\pgfqpoint{2.686204in}{1.187117in}}%
\pgfpathlineto{\pgfqpoint{2.688338in}{1.181148in}}%
\pgfpathlineto{\pgfqpoint{2.690460in}{1.185745in}}%
\pgfpathlineto{\pgfqpoint{2.692570in}{1.179704in}}%
\pgfpathlineto{\pgfqpoint{2.694668in}{1.180457in}}%
\pgfpathlineto{\pgfqpoint{2.696754in}{1.181730in}}%
\pgfpathlineto{\pgfqpoint{2.698828in}{1.180249in}}%
\pgfpathlineto{\pgfqpoint{2.700891in}{1.183008in}}%
\pgfpathlineto{\pgfqpoint{2.702942in}{1.184382in}}%
\pgfpathlineto{\pgfqpoint{2.707010in}{1.173166in}}%
\pgfpathlineto{\pgfqpoint{2.709027in}{1.174268in}}%
\pgfpathlineto{\pgfqpoint{2.711033in}{1.170698in}}%
\pgfpathlineto{\pgfqpoint{2.713029in}{1.169279in}}%
\pgfpathlineto{\pgfqpoint{2.715013in}{1.166126in}}%
\pgfpathlineto{\pgfqpoint{2.716988in}{1.164826in}}%
\pgfpathlineto{\pgfqpoint{2.718951in}{1.172130in}}%
\pgfpathlineto{\pgfqpoint{2.720904in}{1.161256in}}%
\pgfpathlineto{\pgfqpoint{2.722847in}{1.160739in}}%
\pgfpathlineto{\pgfqpoint{2.724780in}{1.157767in}}%
\pgfpathlineto{\pgfqpoint{2.726702in}{1.156335in}}%
\pgfpathlineto{\pgfqpoint{2.728615in}{1.154069in}}%
\pgfpathlineto{\pgfqpoint{2.730517in}{1.154832in}}%
\pgfpathlineto{\pgfqpoint{2.732410in}{1.150181in}}%
\pgfpathlineto{\pgfqpoint{2.734293in}{1.150382in}}%
\pgfpathlineto{\pgfqpoint{2.736167in}{1.145735in}}%
\pgfpathlineto{\pgfqpoint{2.738031in}{1.147190in}}%
\pgfpathlineto{\pgfqpoint{2.739886in}{1.143747in}}%
\pgfpathlineto{\pgfqpoint{2.741731in}{1.146592in}}%
\pgfpathlineto{\pgfqpoint{2.743567in}{1.144990in}}%
\pgfpathlineto{\pgfqpoint{2.745394in}{1.144875in}}%
\pgfpathlineto{\pgfqpoint{2.747213in}{1.141987in}}%
\pgfpathlineto{\pgfqpoint{2.749022in}{1.140063in}}%
\pgfpathlineto{\pgfqpoint{2.750822in}{1.135794in}}%
\pgfpathlineto{\pgfqpoint{2.752614in}{1.135253in}}%
\pgfpathlineto{\pgfqpoint{2.754396in}{1.136066in}}%
\pgfpathlineto{\pgfqpoint{2.756171in}{1.131520in}}%
\pgfpathlineto{\pgfqpoint{2.757936in}{1.131474in}}%
\pgfpathlineto{\pgfqpoint{2.759694in}{1.132745in}}%
\pgfpathlineto{\pgfqpoint{2.761443in}{1.131095in}}%
\pgfpathlineto{\pgfqpoint{2.763184in}{1.127476in}}%
\pgfpathlineto{\pgfqpoint{2.764916in}{1.124812in}}%
\pgfpathlineto{\pgfqpoint{2.766640in}{1.123016in}}%
\pgfpathlineto{\pgfqpoint{2.768357in}{1.125276in}}%
\pgfpathlineto{\pgfqpoint{2.770065in}{1.120755in}}%
\pgfpathlineto{\pgfqpoint{2.771766in}{1.120939in}}%
\pgfpathlineto{\pgfqpoint{2.773458in}{1.118382in}}%
\pgfpathlineto{\pgfqpoint{2.775143in}{1.119353in}}%
\pgfpathlineto{\pgfqpoint{2.776821in}{1.115092in}}%
\pgfpathlineto{\pgfqpoint{2.778490in}{1.116107in}}%
\pgfpathlineto{\pgfqpoint{2.781807in}{1.109293in}}%
\pgfpathlineto{\pgfqpoint{2.783454in}{1.112559in}}%
\pgfpathlineto{\pgfqpoint{2.785094in}{1.107840in}}%
\pgfpathlineto{\pgfqpoint{2.786727in}{1.106912in}}%
\pgfpathlineto{\pgfqpoint{2.788352in}{1.107391in}}%
\pgfpathlineto{\pgfqpoint{2.789971in}{1.105308in}}%
\pgfpathlineto{\pgfqpoint{2.791582in}{1.105404in}}%
\pgfpathlineto{\pgfqpoint{2.793186in}{1.100416in}}%
\pgfpathlineto{\pgfqpoint{2.794783in}{1.101956in}}%
\pgfpathlineto{\pgfqpoint{2.796374in}{1.098719in}}%
\pgfpathlineto{\pgfqpoint{2.797957in}{1.099037in}}%
\pgfpathlineto{\pgfqpoint{2.799534in}{1.095938in}}%
\pgfpathlineto{\pgfqpoint{2.801104in}{1.095793in}}%
\pgfpathlineto{\pgfqpoint{2.802667in}{1.096324in}}%
\pgfpathlineto{\pgfqpoint{2.805774in}{1.093747in}}%
\pgfpathlineto{\pgfqpoint{2.807318in}{1.093710in}}%
\pgfpathlineto{\pgfqpoint{2.808855in}{1.090274in}}%
\pgfpathlineto{\pgfqpoint{2.810386in}{1.091518in}}%
\pgfpathlineto{\pgfqpoint{2.811910in}{1.091223in}}%
\pgfpathlineto{\pgfqpoint{2.817946in}{1.087253in}}%
\pgfpathlineto{\pgfqpoint{2.819439in}{1.086894in}}%
\pgfpathlineto{\pgfqpoint{2.820927in}{1.085240in}}%
\pgfpathlineto{\pgfqpoint{2.822408in}{1.085285in}}%
\pgfpathlineto{\pgfqpoint{2.823884in}{1.084736in}}%
\pgfpathlineto{\pgfqpoint{2.825354in}{1.083128in}}%
\pgfpathlineto{\pgfqpoint{2.826817in}{1.080074in}}%
\pgfpathlineto{\pgfqpoint{2.828276in}{1.080679in}}%
\pgfpathlineto{\pgfqpoint{2.832615in}{1.078705in}}%
\pgfpathlineto{\pgfqpoint{2.834051in}{1.078862in}}%
\pgfpathlineto{\pgfqpoint{2.835480in}{1.076178in}}%
\pgfpathlineto{\pgfqpoint{2.836905in}{1.076130in}}%
\pgfpathlineto{\pgfqpoint{2.838323in}{1.077757in}}%
\pgfpathlineto{\pgfqpoint{2.839737in}{1.071635in}}%
\pgfpathlineto{\pgfqpoint{2.841145in}{1.071713in}}%
\pgfpathlineto{\pgfqpoint{2.842547in}{1.072609in}}%
\pgfpathlineto{\pgfqpoint{2.843944in}{1.072576in}}%
\pgfpathlineto{\pgfqpoint{2.845336in}{1.073107in}}%
\pgfpathlineto{\pgfqpoint{2.846723in}{1.072199in}}%
\pgfpathlineto{\pgfqpoint{2.848104in}{1.069781in}}%
\pgfpathlineto{\pgfqpoint{2.849481in}{1.071332in}}%
\pgfpathlineto{\pgfqpoint{2.850852in}{1.065743in}}%
\pgfpathlineto{\pgfqpoint{2.852218in}{1.066083in}}%
\pgfpathlineto{\pgfqpoint{2.853579in}{1.063501in}}%
\pgfpathlineto{\pgfqpoint{2.854935in}{1.064317in}}%
\pgfpathlineto{\pgfqpoint{2.857632in}{1.062364in}}%
\pgfpathlineto{\pgfqpoint{2.858973in}{1.063638in}}%
\pgfpathlineto{\pgfqpoint{2.860310in}{1.063894in}}%
\pgfpathlineto{\pgfqpoint{2.861641in}{1.059716in}}%
\pgfpathlineto{\pgfqpoint{2.862968in}{1.061744in}}%
\pgfpathlineto{\pgfqpoint{2.864290in}{1.059335in}}%
\pgfpathlineto{\pgfqpoint{2.865607in}{1.059971in}}%
\pgfpathlineto{\pgfqpoint{2.866920in}{1.057095in}}%
\pgfpathlineto{\pgfqpoint{2.868227in}{1.057716in}}%
\pgfpathlineto{\pgfqpoint{2.869531in}{1.058009in}}%
\pgfpathlineto{\pgfqpoint{2.870829in}{1.056317in}}%
\pgfpathlineto{\pgfqpoint{2.872123in}{1.052904in}}%
\pgfpathlineto{\pgfqpoint{2.873413in}{1.051137in}}%
\pgfpathlineto{\pgfqpoint{2.874698in}{1.050996in}}%
\pgfpathlineto{\pgfqpoint{2.875979in}{1.051371in}}%
\pgfpathlineto{\pgfqpoint{2.877255in}{1.050472in}}%
\pgfpathlineto{\pgfqpoint{2.878526in}{1.051471in}}%
\pgfpathlineto{\pgfqpoint{2.879794in}{1.051630in}}%
\pgfpathlineto{\pgfqpoint{2.881057in}{1.049454in}}%
\pgfpathlineto{\pgfqpoint{2.882315in}{1.048863in}}%
\pgfpathlineto{\pgfqpoint{2.884820in}{1.045678in}}%
\pgfpathlineto{\pgfqpoint{2.886066in}{1.047260in}}%
\pgfpathlineto{\pgfqpoint{2.887307in}{1.042555in}}%
\pgfpathlineto{\pgfqpoint{2.888545in}{1.043484in}}%
\pgfpathlineto{\pgfqpoint{2.889778in}{1.041976in}}%
\pgfpathlineto{\pgfqpoint{2.891008in}{1.043549in}}%
\pgfpathlineto{\pgfqpoint{2.892233in}{1.041200in}}%
\pgfpathlineto{\pgfqpoint{2.893454in}{1.040233in}}%
\pgfpathlineto{\pgfqpoint{2.894671in}{1.038210in}}%
\pgfpathlineto{\pgfqpoint{2.895884in}{1.040924in}}%
\pgfpathlineto{\pgfqpoint{2.897093in}{1.035332in}}%
\pgfpathlineto{\pgfqpoint{2.898298in}{1.036608in}}%
\pgfpathlineto{\pgfqpoint{2.899499in}{1.035418in}}%
\pgfpathlineto{\pgfqpoint{2.901890in}{1.035729in}}%
\pgfpathlineto{\pgfqpoint{2.903080in}{1.034625in}}%
\pgfpathlineto{\pgfqpoint{2.905447in}{1.033336in}}%
\pgfpathlineto{\pgfqpoint{2.906625in}{1.031918in}}%
\pgfpathlineto{\pgfqpoint{2.907800in}{1.031617in}}%
\pgfpathlineto{\pgfqpoint{2.908970in}{1.030505in}}%
\pgfpathlineto{\pgfqpoint{2.910137in}{1.028656in}}%
\pgfpathlineto{\pgfqpoint{2.911300in}{1.030079in}}%
\pgfpathlineto{\pgfqpoint{2.912460in}{1.027877in}}%
\pgfpathlineto{\pgfqpoint{2.913616in}{1.030400in}}%
\pgfpathlineto{\pgfqpoint{2.914768in}{1.028204in}}%
\pgfpathlineto{\pgfqpoint{2.915917in}{1.024988in}}%
\pgfpathlineto{\pgfqpoint{2.917062in}{1.026796in}}%
\pgfpathlineto{\pgfqpoint{2.918204in}{1.023670in}}%
\pgfpathlineto{\pgfqpoint{2.919342in}{1.024039in}}%
\pgfpathlineto{\pgfqpoint{2.920476in}{1.022359in}}%
\pgfpathlineto{\pgfqpoint{2.921607in}{1.022237in}}%
\pgfpathlineto{\pgfqpoint{2.922735in}{1.021615in}}%
\pgfpathlineto{\pgfqpoint{2.923859in}{1.019421in}}%
\pgfpathlineto{\pgfqpoint{2.924980in}{1.018506in}}%
\pgfpathlineto{\pgfqpoint{2.926097in}{1.019949in}}%
\pgfpathlineto{\pgfqpoint{2.927211in}{1.017862in}}%
\pgfpathlineto{\pgfqpoint{2.928322in}{1.019728in}}%
\pgfpathlineto{\pgfqpoint{2.929429in}{1.020589in}}%
\pgfpathlineto{\pgfqpoint{2.930533in}{1.018985in}}%
\pgfpathlineto{\pgfqpoint{2.931633in}{1.016748in}}%
\pgfpathlineto{\pgfqpoint{2.932731in}{1.017377in}}%
\pgfpathlineto{\pgfqpoint{2.933825in}{1.016070in}}%
\pgfpathlineto{\pgfqpoint{2.934916in}{1.015444in}}%
\pgfpathlineto{\pgfqpoint{2.936003in}{1.013684in}}%
\pgfpathlineto{\pgfqpoint{2.937088in}{1.015273in}}%
\pgfpathlineto{\pgfqpoint{2.938169in}{1.011004in}}%
\pgfpathlineto{\pgfqpoint{2.939247in}{1.014225in}}%
\pgfpathlineto{\pgfqpoint{2.940322in}{1.010957in}}%
\pgfpathlineto{\pgfqpoint{2.941394in}{1.011315in}}%
\pgfpathlineto{\pgfqpoint{2.942462in}{1.010086in}}%
\pgfpathlineto{\pgfqpoint{2.943528in}{1.010579in}}%
\pgfpathlineto{\pgfqpoint{2.944591in}{1.008433in}}%
\pgfpathlineto{\pgfqpoint{2.945650in}{1.009652in}}%
\pgfpathlineto{\pgfqpoint{2.946706in}{1.008953in}}%
\pgfpathlineto{\pgfqpoint{2.947760in}{1.008665in}}%
\pgfpathlineto{\pgfqpoint{2.948810in}{1.004829in}}%
\pgfpathlineto{\pgfqpoint{2.949858in}{1.005601in}}%
\pgfpathlineto{\pgfqpoint{2.950902in}{1.003316in}}%
\pgfpathlineto{\pgfqpoint{2.951944in}{1.004536in}}%
\pgfpathlineto{\pgfqpoint{2.952982in}{1.004362in}}%
\pgfpathlineto{\pgfqpoint{2.954018in}{1.003830in}}%
\pgfpathlineto{\pgfqpoint{2.955050in}{1.001655in}}%
\pgfpathlineto{\pgfqpoint{2.957107in}{1.000844in}}%
\pgfpathlineto{\pgfqpoint{2.958131in}{1.001130in}}%
\pgfpathlineto{\pgfqpoint{2.959152in}{0.997209in}}%
\pgfpathlineto{\pgfqpoint{2.960171in}{0.997533in}}%
\pgfpathlineto{\pgfqpoint{2.961187in}{0.996394in}}%
\pgfpathlineto{\pgfqpoint{2.962199in}{0.996093in}}%
\pgfpathlineto{\pgfqpoint{2.964217in}{0.994223in}}%
\pgfpathlineto{\pgfqpoint{2.965221in}{0.996524in}}%
\pgfpathlineto{\pgfqpoint{2.967222in}{0.993859in}}%
\pgfpathlineto{\pgfqpoint{2.968218in}{0.994146in}}%
\pgfpathlineto{\pgfqpoint{2.969212in}{0.992969in}}%
\pgfpathlineto{\pgfqpoint{2.970203in}{0.993994in}}%
\pgfpathlineto{\pgfqpoint{2.971192in}{0.992678in}}%
\pgfpathlineto{\pgfqpoint{2.972177in}{0.990888in}}%
\pgfpathlineto{\pgfqpoint{2.973160in}{0.991392in}}%
\pgfpathlineto{\pgfqpoint{2.974141in}{0.991353in}}%
\pgfpathlineto{\pgfqpoint{2.975119in}{0.990361in}}%
\pgfpathlineto{\pgfqpoint{2.976094in}{0.989861in}}%
\pgfpathlineto{\pgfqpoint{2.977067in}{0.990875in}}%
\pgfpathlineto{\pgfqpoint{2.978037in}{0.989896in}}%
\pgfpathlineto{\pgfqpoint{2.979004in}{0.988185in}}%
\pgfpathlineto{\pgfqpoint{2.979969in}{0.987849in}}%
\pgfpathlineto{\pgfqpoint{2.981892in}{0.988557in}}%
\pgfpathlineto{\pgfqpoint{2.982849in}{0.985045in}}%
\pgfpathlineto{\pgfqpoint{2.983804in}{0.986744in}}%
\pgfpathlineto{\pgfqpoint{2.984757in}{0.984171in}}%
\pgfpathlineto{\pgfqpoint{2.985707in}{0.984149in}}%
\pgfpathlineto{\pgfqpoint{2.986655in}{0.982483in}}%
\pgfpathlineto{\pgfqpoint{2.987600in}{0.982890in}}%
\pgfpathlineto{\pgfqpoint{2.989483in}{0.984703in}}%
\pgfpathlineto{\pgfqpoint{2.990421in}{0.982011in}}%
\pgfpathlineto{\pgfqpoint{2.991357in}{0.982797in}}%
\pgfpathlineto{\pgfqpoint{2.992290in}{0.980717in}}%
\pgfpathlineto{\pgfqpoint{2.993221in}{0.980499in}}%
\pgfpathlineto{\pgfqpoint{2.994149in}{0.978483in}}%
\pgfpathlineto{\pgfqpoint{2.995075in}{0.978113in}}%
\pgfpathlineto{\pgfqpoint{2.995999in}{0.978754in}}%
\pgfpathlineto{\pgfqpoint{2.997840in}{0.977695in}}%
\pgfpathlineto{\pgfqpoint{2.998757in}{0.977081in}}%
\pgfpathlineto{\pgfqpoint{2.999672in}{0.974050in}}%
\pgfpathlineto{\pgfqpoint{3.002402in}{0.972558in}}%
\pgfpathlineto{\pgfqpoint{3.003308in}{0.973305in}}%
\pgfpathlineto{\pgfqpoint{3.004211in}{0.972896in}}%
\pgfpathlineto{\pgfqpoint{3.005113in}{0.972877in}}%
\pgfpathlineto{\pgfqpoint{3.006012in}{0.970975in}}%
\pgfpathlineto{\pgfqpoint{3.006909in}{0.970881in}}%
\pgfpathlineto{\pgfqpoint{3.007803in}{0.969544in}}%
\pgfpathlineto{\pgfqpoint{3.009586in}{0.970944in}}%
\pgfpathlineto{\pgfqpoint{3.010474in}{0.968854in}}%
\pgfpathlineto{\pgfqpoint{3.011360in}{0.969112in}}%
\pgfpathlineto{\pgfqpoint{3.012244in}{0.968890in}}%
\pgfpathlineto{\pgfqpoint{3.013126in}{0.966543in}}%
\pgfpathlineto{\pgfqpoint{3.014006in}{0.965942in}}%
\pgfpathlineto{\pgfqpoint{3.014883in}{0.966064in}}%
\pgfpathlineto{\pgfqpoint{3.015759in}{0.964830in}}%
\pgfpathlineto{\pgfqpoint{3.016632in}{0.964291in}}%
\pgfpathlineto{\pgfqpoint{3.017504in}{0.962880in}}%
\pgfpathlineto{\pgfqpoint{3.018373in}{0.963202in}}%
\pgfpathlineto{\pgfqpoint{3.019240in}{0.962302in}}%
\pgfpathlineto{\pgfqpoint{3.020106in}{0.962274in}}%
\pgfpathlineto{\pgfqpoint{3.020969in}{0.961751in}}%
\pgfpathlineto{\pgfqpoint{3.022689in}{0.962828in}}%
\pgfpathlineto{\pgfqpoint{3.023547in}{0.961240in}}%
\pgfpathlineto{\pgfqpoint{3.024402in}{0.962530in}}%
\pgfpathlineto{\pgfqpoint{3.025255in}{0.958584in}}%
\pgfpathlineto{\pgfqpoint{3.026106in}{0.959952in}}%
\pgfpathlineto{\pgfqpoint{3.026955in}{0.958071in}}%
\pgfpathlineto{\pgfqpoint{3.027803in}{0.959099in}}%
\pgfpathlineto{\pgfqpoint{3.028648in}{0.956838in}}%
\pgfpathlineto{\pgfqpoint{3.029492in}{0.958911in}}%
\pgfpathlineto{\pgfqpoint{3.030333in}{0.957048in}}%
\pgfpathlineto{\pgfqpoint{3.031173in}{0.957188in}}%
\pgfpathlineto{\pgfqpoint{3.032010in}{0.954260in}}%
\pgfpathlineto{\pgfqpoint{3.032846in}{0.955768in}}%
\pgfpathlineto{\pgfqpoint{3.033680in}{0.954221in}}%
\pgfpathlineto{\pgfqpoint{3.034512in}{0.954918in}}%
\pgfpathlineto{\pgfqpoint{3.035342in}{0.954455in}}%
\pgfpathlineto{\pgfqpoint{3.036997in}{0.954804in}}%
\pgfpathlineto{\pgfqpoint{3.037821in}{0.953073in}}%
\pgfpathlineto{\pgfqpoint{3.038644in}{0.952423in}}%
\pgfpathlineto{\pgfqpoint{3.040284in}{0.950502in}}%
\pgfpathlineto{\pgfqpoint{3.041101in}{0.951023in}}%
\pgfpathlineto{\pgfqpoint{3.041917in}{0.950217in}}%
\pgfpathlineto{\pgfqpoint{3.042730in}{0.951059in}}%
\pgfpathlineto{\pgfqpoint{3.043542in}{0.948560in}}%
\pgfpathlineto{\pgfqpoint{3.044352in}{0.949960in}}%
\pgfpathlineto{\pgfqpoint{3.045160in}{0.948967in}}%
\pgfpathlineto{\pgfqpoint{3.045967in}{0.948640in}}%
\pgfpathlineto{\pgfqpoint{3.046772in}{0.947204in}}%
\pgfpathlineto{\pgfqpoint{3.047575in}{0.947604in}}%
\pgfpathlineto{\pgfqpoint{3.048376in}{0.946651in}}%
\pgfpathlineto{\pgfqpoint{3.049175in}{0.946136in}}%
\pgfpathlineto{\pgfqpoint{3.049973in}{0.943286in}}%
\pgfpathlineto{\pgfqpoint{3.050769in}{0.943272in}}%
\pgfpathlineto{\pgfqpoint{3.051563in}{0.942389in}}%
\pgfpathlineto{\pgfqpoint{3.052356in}{0.942407in}}%
\pgfpathlineto{\pgfqpoint{3.053147in}{0.940749in}}%
\pgfpathlineto{\pgfqpoint{3.053936in}{0.942021in}}%
\pgfpathlineto{\pgfqpoint{3.054724in}{0.940878in}}%
\pgfpathlineto{\pgfqpoint{3.056293in}{0.940989in}}%
\pgfpathlineto{\pgfqpoint{3.057076in}{0.939569in}}%
\pgfpathlineto{\pgfqpoint{3.057857in}{0.940484in}}%
\pgfpathlineto{\pgfqpoint{3.058636in}{0.938069in}}%
\pgfpathlineto{\pgfqpoint{3.059414in}{0.939113in}}%
\pgfpathlineto{\pgfqpoint{3.060189in}{0.937542in}}%
\pgfpathlineto{\pgfqpoint{3.060964in}{0.937713in}}%
\pgfpathlineto{\pgfqpoint{3.061736in}{0.936821in}}%
\pgfpathlineto{\pgfqpoint{3.063277in}{0.937282in}}%
\pgfpathlineto{\pgfqpoint{3.064811in}{0.936382in}}%
\pgfpathlineto{\pgfqpoint{3.065575in}{0.936870in}}%
\pgfpathlineto{\pgfqpoint{3.066338in}{0.935837in}}%
\pgfpathlineto{\pgfqpoint{3.067100in}{0.936082in}}%
\pgfpathlineto{\pgfqpoint{3.067860in}{0.934161in}}%
\pgfpathlineto{\pgfqpoint{3.068618in}{0.934163in}}%
\pgfpathlineto{\pgfqpoint{3.069375in}{0.931740in}}%
\pgfpathlineto{\pgfqpoint{3.070130in}{0.934368in}}%
\pgfpathlineto{\pgfqpoint{3.070884in}{0.931663in}}%
\pgfpathlineto{\pgfqpoint{3.071636in}{0.932556in}}%
\pgfpathlineto{\pgfqpoint{3.072386in}{0.931209in}}%
\pgfpathlineto{\pgfqpoint{3.073135in}{0.931007in}}%
\pgfpathlineto{\pgfqpoint{3.073883in}{0.929305in}}%
\pgfpathlineto{\pgfqpoint{3.074629in}{0.929365in}}%
\pgfpathlineto{\pgfqpoint{3.075373in}{0.927786in}}%
\pgfpathlineto{\pgfqpoint{3.076116in}{0.927667in}}%
\pgfpathlineto{\pgfqpoint{3.077598in}{0.928192in}}%
\pgfpathlineto{\pgfqpoint{3.078337in}{0.926100in}}%
\pgfpathlineto{\pgfqpoint{3.079074in}{0.928259in}}%
\pgfpathlineto{\pgfqpoint{3.079809in}{0.926431in}}%
\pgfpathlineto{\pgfqpoint{3.080543in}{0.925972in}}%
\pgfpathlineto{\pgfqpoint{3.081276in}{0.926076in}}%
\pgfpathlineto{\pgfqpoint{3.082007in}{0.925348in}}%
\pgfpathlineto{\pgfqpoint{3.083465in}{0.925108in}}%
\pgfpathlineto{\pgfqpoint{3.084918in}{0.921891in}}%
\pgfpathlineto{\pgfqpoint{3.085642in}{0.923145in}}%
\pgfpathlineto{\pgfqpoint{3.086364in}{0.921788in}}%
\pgfpathlineto{\pgfqpoint{3.087085in}{0.922945in}}%
\pgfpathlineto{\pgfqpoint{3.087805in}{0.922721in}}%
\pgfpathlineto{\pgfqpoint{3.089240in}{0.921162in}}%
\pgfpathlineto{\pgfqpoint{3.089956in}{0.920971in}}%
\pgfpathlineto{\pgfqpoint{3.090670in}{0.920370in}}%
\pgfpathlineto{\pgfqpoint{3.091383in}{0.920241in}}%
\pgfpathlineto{\pgfqpoint{3.092094in}{0.918764in}}%
\pgfpathlineto{\pgfqpoint{3.093513in}{0.919087in}}%
\pgfpathlineto{\pgfqpoint{3.094220in}{0.918345in}}%
\pgfpathlineto{\pgfqpoint{3.094926in}{0.918623in}}%
\pgfpathlineto{\pgfqpoint{3.095631in}{0.918254in}}%
\pgfpathlineto{\pgfqpoint{3.096334in}{0.916937in}}%
\pgfpathlineto{\pgfqpoint{3.097036in}{0.917087in}}%
\pgfpathlineto{\pgfqpoint{3.099134in}{0.914184in}}%
\pgfpathlineto{\pgfqpoint{3.099831in}{0.915996in}}%
\pgfpathlineto{\pgfqpoint{3.100526in}{0.914446in}}%
\pgfpathlineto{\pgfqpoint{3.101220in}{0.915150in}}%
\pgfpathlineto{\pgfqpoint{3.101913in}{0.913157in}}%
\pgfpathlineto{\pgfqpoint{3.102604in}{0.913962in}}%
\pgfpathlineto{\pgfqpoint{3.103294in}{0.911893in}}%
\pgfpathlineto{\pgfqpoint{3.103983in}{0.912372in}}%
\pgfpathlineto{\pgfqpoint{3.104670in}{0.911416in}}%
\pgfpathlineto{\pgfqpoint{3.105357in}{0.911689in}}%
\pgfpathlineto{\pgfqpoint{3.106042in}{0.910872in}}%
\pgfpathlineto{\pgfqpoint{3.106725in}{0.910943in}}%
\pgfpathlineto{\pgfqpoint{3.107408in}{0.911884in}}%
\pgfpathlineto{\pgfqpoint{3.108089in}{0.910166in}}%
\pgfpathlineto{\pgfqpoint{3.109447in}{0.909860in}}%
\pgfpathlineto{\pgfqpoint{3.110125in}{0.910705in}}%
\pgfpathlineto{\pgfqpoint{3.110801in}{0.908187in}}%
\pgfpathlineto{\pgfqpoint{3.111476in}{0.909357in}}%
\pgfpathlineto{\pgfqpoint{3.112149in}{0.907913in}}%
\pgfpathlineto{\pgfqpoint{3.112822in}{0.907751in}}%
\pgfpathlineto{\pgfqpoint{3.113493in}{0.905989in}}%
\pgfpathlineto{\pgfqpoint{3.114163in}{0.907134in}}%
\pgfpathlineto{\pgfqpoint{3.114832in}{0.904744in}}%
\pgfpathlineto{\pgfqpoint{3.115499in}{0.906241in}}%
\pgfpathlineto{\pgfqpoint{3.116166in}{0.904460in}}%
\pgfpathlineto{\pgfqpoint{3.116831in}{0.905710in}}%
\pgfpathlineto{\pgfqpoint{3.117495in}{0.904896in}}%
\pgfpathlineto{\pgfqpoint{3.118158in}{0.905213in}}%
\pgfpathlineto{\pgfqpoint{3.118819in}{0.903693in}}%
\pgfpathlineto{\pgfqpoint{3.119480in}{0.904973in}}%
\pgfpathlineto{\pgfqpoint{3.120139in}{0.903303in}}%
\pgfpathlineto{\pgfqpoint{3.121454in}{0.904266in}}%
\pgfpathlineto{\pgfqpoint{3.122109in}{0.903861in}}%
\pgfpathlineto{\pgfqpoint{3.122764in}{0.901410in}}%
\pgfpathlineto{\pgfqpoint{3.123417in}{0.901341in}}%
\pgfpathlineto{\pgfqpoint{3.124069in}{0.900801in}}%
\pgfpathlineto{\pgfqpoint{3.124720in}{0.900927in}}%
\pgfpathlineto{\pgfqpoint{3.125370in}{0.900410in}}%
\pgfpathlineto{\pgfqpoint{3.126019in}{0.900692in}}%
\pgfpathlineto{\pgfqpoint{3.126667in}{0.899810in}}%
\pgfpathlineto{\pgfqpoint{3.127313in}{0.900061in}}%
\pgfpathlineto{\pgfqpoint{3.129246in}{0.897469in}}%
\pgfpathlineto{\pgfqpoint{3.129888in}{0.898117in}}%
\pgfpathlineto{\pgfqpoint{3.130528in}{0.896601in}}%
\pgfpathlineto{\pgfqpoint{3.131807in}{0.894822in}}%
\pgfpathlineto{\pgfqpoint{3.132444in}{0.895861in}}%
\pgfpathlineto{\pgfqpoint{3.133716in}{0.895060in}}%
\pgfpathlineto{\pgfqpoint{3.134350in}{0.895611in}}%
\pgfpathlineto{\pgfqpoint{3.135615in}{0.894000in}}%
\pgfpathlineto{\pgfqpoint{3.136876in}{0.893297in}}%
\pgfpathlineto{\pgfqpoint{3.137505in}{0.894339in}}%
\pgfpathlineto{\pgfqpoint{3.138133in}{0.893164in}}%
\pgfpathlineto{\pgfqpoint{3.138759in}{0.892945in}}%
\pgfpathlineto{\pgfqpoint{3.139385in}{0.891768in}}%
\pgfpathlineto{\pgfqpoint{3.140010in}{0.892682in}}%
\pgfpathlineto{\pgfqpoint{3.140633in}{0.891518in}}%
\pgfpathlineto{\pgfqpoint{3.141255in}{0.892035in}}%
\pgfpathlineto{\pgfqpoint{3.142497in}{0.891563in}}%
\pgfpathlineto{\pgfqpoint{3.143116in}{0.889538in}}%
\pgfpathlineto{\pgfqpoint{3.143735in}{0.890897in}}%
\pgfpathlineto{\pgfqpoint{3.144968in}{0.889816in}}%
\pgfpathlineto{\pgfqpoint{3.145583in}{0.887199in}}%
\pgfpathlineto{\pgfqpoint{3.146197in}{0.889136in}}%
\pgfpathlineto{\pgfqpoint{3.146810in}{0.886812in}}%
\pgfpathlineto{\pgfqpoint{3.147422in}{0.887720in}}%
\pgfpathlineto{\pgfqpoint{3.148033in}{0.886766in}}%
\pgfpathlineto{\pgfqpoint{3.148644in}{0.887235in}}%
\pgfpathlineto{\pgfqpoint{3.149253in}{0.885684in}}%
\pgfpathlineto{\pgfqpoint{3.149861in}{0.885814in}}%
\pgfpathlineto{\pgfqpoint{3.150468in}{0.885328in}}%
\pgfpathlineto{\pgfqpoint{3.151074in}{0.885506in}}%
\pgfpathlineto{\pgfqpoint{3.153488in}{0.884247in}}%
\pgfpathlineto{\pgfqpoint{3.154089in}{0.884171in}}%
\pgfpathlineto{\pgfqpoint{3.154689in}{0.882670in}}%
\pgfpathlineto{\pgfqpoint{3.155288in}{0.881982in}}%
\pgfpathlineto{\pgfqpoint{3.156483in}{0.881902in}}%
\pgfpathlineto{\pgfqpoint{3.157675in}{0.881290in}}%
\pgfpathlineto{\pgfqpoint{3.158269in}{0.881335in}}%
\pgfpathlineto{\pgfqpoint{3.158863in}{0.880044in}}%
\pgfpathlineto{\pgfqpoint{3.159455in}{0.880289in}}%
\pgfpathlineto{\pgfqpoint{3.160046in}{0.878549in}}%
\pgfpathlineto{\pgfqpoint{3.161815in}{0.879069in}}%
\pgfpathlineto{\pgfqpoint{3.162403in}{0.878866in}}%
\pgfpathlineto{\pgfqpoint{3.162989in}{0.877408in}}%
\pgfpathlineto{\pgfqpoint{3.164160in}{0.877331in}}%
\pgfpathlineto{\pgfqpoint{3.164744in}{0.876104in}}%
\pgfpathlineto{\pgfqpoint{3.165327in}{0.877334in}}%
\pgfpathlineto{\pgfqpoint{3.165909in}{0.874674in}}%
\pgfpathlineto{\pgfqpoint{3.166490in}{0.876050in}}%
\pgfpathlineto{\pgfqpoint{3.167070in}{0.874655in}}%
\pgfpathlineto{\pgfqpoint{3.167650in}{0.875239in}}%
\pgfpathlineto{\pgfqpoint{3.168228in}{0.874303in}}%
\pgfpathlineto{\pgfqpoint{3.168806in}{0.874846in}}%
\pgfpathlineto{\pgfqpoint{3.169382in}{0.873487in}}%
\pgfpathlineto{\pgfqpoint{3.169958in}{0.874893in}}%
\pgfpathlineto{\pgfqpoint{3.170533in}{0.872413in}}%
\pgfpathlineto{\pgfqpoint{3.171680in}{0.872039in}}%
\pgfpathlineto{\pgfqpoint{3.172252in}{0.872971in}}%
\pgfpathlineto{\pgfqpoint{3.173393in}{0.872032in}}%
\pgfpathlineto{\pgfqpoint{3.173963in}{0.871923in}}%
\pgfpathlineto{\pgfqpoint{3.174531in}{0.871192in}}%
\pgfpathlineto{\pgfqpoint{3.175099in}{0.871291in}}%
\pgfpathlineto{\pgfqpoint{3.175666in}{0.872017in}}%
\pgfpathlineto{\pgfqpoint{3.176232in}{0.870447in}}%
\pgfpathlineto{\pgfqpoint{3.176797in}{0.870879in}}%
\pgfpathlineto{\pgfqpoint{3.177361in}{0.869298in}}%
\pgfpathlineto{\pgfqpoint{3.177925in}{0.869458in}}%
\pgfpathlineto{\pgfqpoint{3.178487in}{0.868518in}}%
\pgfpathlineto{\pgfqpoint{3.179049in}{0.869317in}}%
\pgfpathlineto{\pgfqpoint{3.179609in}{0.869194in}}%
\pgfpathlineto{\pgfqpoint{3.180169in}{0.868256in}}%
\pgfpathlineto{\pgfqpoint{3.180729in}{0.868903in}}%
\pgfpathlineto{\pgfqpoint{3.181287in}{0.867471in}}%
\pgfpathlineto{\pgfqpoint{3.181844in}{0.867783in}}%
\pgfpathlineto{\pgfqpoint{3.182401in}{0.866077in}}%
\pgfpathlineto{\pgfqpoint{3.182956in}{0.866679in}}%
\pgfpathlineto{\pgfqpoint{3.183511in}{0.865999in}}%
\pgfpathlineto{\pgfqpoint{3.184065in}{0.866506in}}%
\pgfpathlineto{\pgfqpoint{3.184619in}{0.865617in}}%
\pgfpathlineto{\pgfqpoint{3.185171in}{0.866478in}}%
\pgfpathlineto{\pgfqpoint{3.185722in}{0.864793in}}%
\pgfpathlineto{\pgfqpoint{3.186273in}{0.865971in}}%
\pgfpathlineto{\pgfqpoint{3.186823in}{0.864279in}}%
\pgfpathlineto{\pgfqpoint{3.187372in}{0.865532in}}%
\pgfpathlineto{\pgfqpoint{3.187920in}{0.864515in}}%
\pgfpathlineto{\pgfqpoint{3.188468in}{0.864368in}}%
\pgfpathlineto{\pgfqpoint{3.189015in}{0.863869in}}%
\pgfpathlineto{\pgfqpoint{3.190105in}{0.863907in}}%
\pgfpathlineto{\pgfqpoint{3.190650in}{0.863273in}}%
\pgfpathlineto{\pgfqpoint{3.191193in}{0.863161in}}%
\pgfpathlineto{\pgfqpoint{3.191736in}{0.861223in}}%
\pgfpathlineto{\pgfqpoint{3.192277in}{0.861467in}}%
\pgfpathlineto{\pgfqpoint{3.192818in}{0.862570in}}%
\pgfpathlineto{\pgfqpoint{3.193898in}{0.861589in}}%
\pgfpathlineto{\pgfqpoint{3.195512in}{0.859440in}}%
\pgfpathlineto{\pgfqpoint{3.196048in}{0.859650in}}%
\pgfpathlineto{\pgfqpoint{3.196583in}{0.858976in}}%
\pgfpathlineto{\pgfqpoint{3.197118in}{0.859072in}}%
\pgfpathlineto{\pgfqpoint{3.197652in}{0.858532in}}%
\pgfpathlineto{\pgfqpoint{3.198185in}{0.856906in}}%
\pgfpathlineto{\pgfqpoint{3.198718in}{0.857561in}}%
\pgfpathlineto{\pgfqpoint{3.199249in}{0.856381in}}%
\pgfpathlineto{\pgfqpoint{3.199780in}{0.858058in}}%
\pgfpathlineto{\pgfqpoint{3.200840in}{0.855075in}}%
\pgfpathlineto{\pgfqpoint{3.201368in}{0.855319in}}%
\pgfpathlineto{\pgfqpoint{3.201896in}{0.856284in}}%
\pgfpathlineto{\pgfqpoint{3.202423in}{0.854820in}}%
\pgfpathlineto{\pgfqpoint{3.202950in}{0.855426in}}%
\pgfpathlineto{\pgfqpoint{3.203475in}{0.853779in}}%
\pgfpathlineto{\pgfqpoint{3.204000in}{0.853810in}}%
\pgfpathlineto{\pgfqpoint{3.204524in}{0.853058in}}%
\pgfpathlineto{\pgfqpoint{3.205047in}{0.853863in}}%
\pgfpathlineto{\pgfqpoint{3.205570in}{0.852222in}}%
\pgfpathlineto{\pgfqpoint{3.206092in}{0.853361in}}%
\pgfpathlineto{\pgfqpoint{3.206613in}{0.851679in}}%
\pgfpathlineto{\pgfqpoint{3.207133in}{0.852411in}}%
\pgfpathlineto{\pgfqpoint{3.207653in}{0.851948in}}%
\pgfpathlineto{\pgfqpoint{3.208690in}{0.852057in}}%
\pgfpathlineto{\pgfqpoint{3.209207in}{0.851491in}}%
\pgfpathlineto{\pgfqpoint{3.209724in}{0.851669in}}%
\pgfpathlineto{\pgfqpoint{3.210755in}{0.850425in}}%
\pgfpathlineto{\pgfqpoint{3.211270in}{0.849995in}}%
\pgfpathlineto{\pgfqpoint{3.212297in}{0.849727in}}%
\pgfpathlineto{\pgfqpoint{3.213321in}{0.849186in}}%
\pgfpathlineto{\pgfqpoint{3.213832in}{0.848846in}}%
\pgfpathlineto{\pgfqpoint{3.214852in}{0.846697in}}%
\pgfpathlineto{\pgfqpoint{3.215869in}{0.847046in}}%
\pgfpathlineto{\pgfqpoint{3.216376in}{0.847391in}}%
\pgfpathlineto{\pgfqpoint{3.216883in}{0.847377in}}%
\pgfpathlineto{\pgfqpoint{3.217389in}{0.846868in}}%
\pgfpathlineto{\pgfqpoint{3.217894in}{0.846900in}}%
\pgfpathlineto{\pgfqpoint{3.218399in}{0.846484in}}%
\pgfpathlineto{\pgfqpoint{3.218903in}{0.846531in}}%
\pgfpathlineto{\pgfqpoint{3.219406in}{0.845830in}}%
\pgfpathlineto{\pgfqpoint{3.219909in}{0.846068in}}%
\pgfpathlineto{\pgfqpoint{3.220912in}{0.845762in}}%
\pgfpathlineto{\pgfqpoint{3.221913in}{0.844442in}}%
\pgfpathlineto{\pgfqpoint{3.222412in}{0.845205in}}%
\pgfpathlineto{\pgfqpoint{3.223408in}{0.843403in}}%
\pgfpathlineto{\pgfqpoint{3.223905in}{0.844647in}}%
\pgfpathlineto{\pgfqpoint{3.224402in}{0.843173in}}%
\pgfpathlineto{\pgfqpoint{3.224898in}{0.843256in}}%
\pgfpathlineto{\pgfqpoint{3.225393in}{0.842791in}}%
\pgfpathlineto{\pgfqpoint{3.225887in}{0.842850in}}%
\pgfpathlineto{\pgfqpoint{3.226381in}{0.841996in}}%
\pgfpathlineto{\pgfqpoint{3.227367in}{0.841761in}}%
\pgfpathlineto{\pgfqpoint{3.227859in}{0.841027in}}%
\pgfpathlineto{\pgfqpoint{3.228350in}{0.841490in}}%
\pgfpathlineto{\pgfqpoint{3.228841in}{0.840891in}}%
\pgfpathlineto{\pgfqpoint{3.229330in}{0.841670in}}%
\pgfpathlineto{\pgfqpoint{3.229820in}{0.840328in}}%
\pgfpathlineto{\pgfqpoint{3.230308in}{0.840742in}}%
\pgfpathlineto{\pgfqpoint{3.230796in}{0.838949in}}%
\pgfpathlineto{\pgfqpoint{3.231284in}{0.839249in}}%
\pgfpathlineto{\pgfqpoint{3.231770in}{0.839189in}}%
\pgfpathlineto{\pgfqpoint{3.232742in}{0.838029in}}%
\pgfpathlineto{\pgfqpoint{3.233710in}{0.838320in}}%
\pgfpathlineto{\pgfqpoint{3.234194in}{0.837992in}}%
\pgfpathlineto{\pgfqpoint{3.235641in}{0.835993in}}%
\pgfpathlineto{\pgfqpoint{3.236121in}{0.836374in}}%
\pgfpathlineto{\pgfqpoint{3.236602in}{0.835280in}}%
\pgfpathlineto{\pgfqpoint{3.238039in}{0.835695in}}%
\pgfpathlineto{\pgfqpoint{3.238517in}{0.834737in}}%
\pgfpathlineto{\pgfqpoint{3.238994in}{0.834866in}}%
\pgfpathlineto{\pgfqpoint{3.239471in}{0.833755in}}%
\pgfpathlineto{\pgfqpoint{3.239947in}{0.834196in}}%
\pgfpathlineto{\pgfqpoint{3.240422in}{0.833055in}}%
\pgfpathlineto{\pgfqpoint{3.241371in}{0.834237in}}%
\pgfpathlineto{\pgfqpoint{3.242317in}{0.833099in}}%
\pgfpathlineto{\pgfqpoint{3.243261in}{0.832408in}}%
\pgfpathlineto{\pgfqpoint{3.243732in}{0.832242in}}%
\pgfpathlineto{\pgfqpoint{3.244203in}{0.831581in}}%
\pgfpathlineto{\pgfqpoint{3.244673in}{0.832499in}}%
\pgfpathlineto{\pgfqpoint{3.245142in}{0.832223in}}%
\pgfpathlineto{\pgfqpoint{3.245611in}{0.831587in}}%
\pgfpathlineto{\pgfqpoint{3.246079in}{0.831518in}}%
\pgfpathlineto{\pgfqpoint{3.246546in}{0.830243in}}%
\pgfpathlineto{\pgfqpoint{3.247013in}{0.830540in}}%
\pgfpathlineto{\pgfqpoint{3.247480in}{0.829076in}}%
\pgfpathlineto{\pgfqpoint{3.247945in}{0.830105in}}%
\pgfpathlineto{\pgfqpoint{3.248410in}{0.829317in}}%
\pgfpathlineto{\pgfqpoint{3.248875in}{0.829739in}}%
\pgfpathlineto{\pgfqpoint{3.249339in}{0.829398in}}%
\pgfpathlineto{\pgfqpoint{3.249802in}{0.829819in}}%
\pgfpathlineto{\pgfqpoint{3.250265in}{0.828439in}}%
\pgfpathlineto{\pgfqpoint{3.250727in}{0.829067in}}%
\pgfpathlineto{\pgfqpoint{3.251650in}{0.828403in}}%
\pgfpathlineto{\pgfqpoint{3.252111in}{0.827348in}}%
\pgfpathlineto{\pgfqpoint{3.252570in}{0.827866in}}%
\pgfpathlineto{\pgfqpoint{3.253030in}{0.826990in}}%
\pgfpathlineto{\pgfqpoint{3.253489in}{0.828003in}}%
\pgfpathlineto{\pgfqpoint{3.253947in}{0.827139in}}%
\pgfpathlineto{\pgfqpoint{3.254404in}{0.827274in}}%
\pgfpathlineto{\pgfqpoint{3.256684in}{0.825921in}}%
\pgfpathlineto{\pgfqpoint{3.257138in}{0.825084in}}%
\pgfpathlineto{\pgfqpoint{3.257592in}{0.825763in}}%
\pgfpathlineto{\pgfqpoint{3.258045in}{0.825149in}}%
\pgfpathlineto{\pgfqpoint{3.258498in}{0.825093in}}%
\pgfpathlineto{\pgfqpoint{3.258950in}{0.824328in}}%
\pgfpathlineto{\pgfqpoint{3.259401in}{0.824422in}}%
\pgfpathlineto{\pgfqpoint{3.259852in}{0.823851in}}%
\pgfpathlineto{\pgfqpoint{3.260302in}{0.824221in}}%
\pgfpathlineto{\pgfqpoint{3.260752in}{0.822776in}}%
\pgfpathlineto{\pgfqpoint{3.261201in}{0.823129in}}%
\pgfpathlineto{\pgfqpoint{3.261650in}{0.822180in}}%
\pgfpathlineto{\pgfqpoint{3.262098in}{0.822189in}}%
\pgfpathlineto{\pgfqpoint{3.262546in}{0.821237in}}%
\pgfpathlineto{\pgfqpoint{3.262993in}{0.822151in}}%
\pgfpathlineto{\pgfqpoint{3.263439in}{0.822043in}}%
\pgfpathlineto{\pgfqpoint{3.263885in}{0.822227in}}%
\pgfpathlineto{\pgfqpoint{3.264331in}{0.822104in}}%
\pgfpathlineto{\pgfqpoint{3.264776in}{0.821688in}}%
\pgfpathlineto{\pgfqpoint{3.265220in}{0.821889in}}%
\pgfpathlineto{\pgfqpoint{3.265664in}{0.820773in}}%
\pgfpathlineto{\pgfqpoint{3.266107in}{0.821541in}}%
\pgfpathlineto{\pgfqpoint{3.266550in}{0.821413in}}%
\pgfpathlineto{\pgfqpoint{3.267434in}{0.819116in}}%
\pgfpathlineto{\pgfqpoint{3.267875in}{0.819938in}}%
\pgfpathlineto{\pgfqpoint{3.268316in}{0.819359in}}%
\pgfpathlineto{\pgfqpoint{3.268756in}{0.820093in}}%
\pgfpathlineto{\pgfqpoint{3.269196in}{0.817883in}}%
\pgfpathlineto{\pgfqpoint{3.269635in}{0.818179in}}%
\pgfpathlineto{\pgfqpoint{3.270511in}{0.817725in}}%
\pgfpathlineto{\pgfqpoint{3.270949in}{0.817977in}}%
\pgfpathlineto{\pgfqpoint{3.271386in}{0.816674in}}%
\pgfpathlineto{\pgfqpoint{3.271822in}{0.817766in}}%
\pgfpathlineto{\pgfqpoint{3.272258in}{0.816201in}}%
\pgfpathlineto{\pgfqpoint{3.272694in}{0.816304in}}%
\pgfpathlineto{\pgfqpoint{3.273128in}{0.815848in}}%
\pgfpathlineto{\pgfqpoint{3.273563in}{0.816895in}}%
\pgfpathlineto{\pgfqpoint{3.273997in}{0.815674in}}%
\pgfpathlineto{\pgfqpoint{3.274430in}{0.815816in}}%
\pgfpathlineto{\pgfqpoint{3.275295in}{0.815045in}}%
\pgfpathlineto{\pgfqpoint{3.275727in}{0.815179in}}%
\pgfpathlineto{\pgfqpoint{3.276589in}{0.813788in}}%
\pgfpathlineto{\pgfqpoint{3.277450in}{0.814160in}}%
\pgfpathlineto{\pgfqpoint{3.277879in}{0.813952in}}%
\pgfpathlineto{\pgfqpoint{3.278308in}{0.814680in}}%
\pgfpathlineto{\pgfqpoint{3.278736in}{0.813499in}}%
\pgfpathlineto{\pgfqpoint{3.279164in}{0.813598in}}%
\pgfpathlineto{\pgfqpoint{3.279591in}{0.812301in}}%
\pgfpathlineto{\pgfqpoint{3.280018in}{0.812911in}}%
\pgfpathlineto{\pgfqpoint{3.280445in}{0.811988in}}%
\pgfpathlineto{\pgfqpoint{3.280870in}{0.811917in}}%
\pgfpathlineto{\pgfqpoint{3.281296in}{0.811173in}}%
\pgfpathlineto{\pgfqpoint{3.281721in}{0.812403in}}%
\pgfpathlineto{\pgfqpoint{3.282145in}{0.810305in}}%
\pgfpathlineto{\pgfqpoint{3.282569in}{0.811209in}}%
\pgfpathlineto{\pgfqpoint{3.282992in}{0.811278in}}%
\pgfpathlineto{\pgfqpoint{3.283838in}{0.809891in}}%
\pgfpathlineto{\pgfqpoint{3.284260in}{0.811145in}}%
\pgfpathlineto{\pgfqpoint{3.284681in}{0.809994in}}%
\pgfpathlineto{\pgfqpoint{3.285102in}{0.811057in}}%
\pgfpathlineto{\pgfqpoint{3.285523in}{0.810526in}}%
\pgfpathlineto{\pgfqpoint{3.285943in}{0.810530in}}%
\pgfpathlineto{\pgfqpoint{3.286362in}{0.809672in}}%
\pgfpathlineto{\pgfqpoint{3.286781in}{0.809907in}}%
\pgfpathlineto{\pgfqpoint{3.287200in}{0.808712in}}%
\pgfpathlineto{\pgfqpoint{3.287618in}{0.809444in}}%
\pgfpathlineto{\pgfqpoint{3.288036in}{0.807838in}}%
\pgfpathlineto{\pgfqpoint{3.288453in}{0.809128in}}%
\pgfpathlineto{\pgfqpoint{3.289286in}{0.808209in}}%
\pgfpathlineto{\pgfqpoint{3.289702in}{0.808875in}}%
\pgfpathlineto{\pgfqpoint{3.290117in}{0.807760in}}%
\pgfpathlineto{\pgfqpoint{3.290532in}{0.807707in}}%
\pgfpathlineto{\pgfqpoint{3.290946in}{0.806827in}}%
\pgfpathlineto{\pgfqpoint{3.291774in}{0.806595in}}%
\pgfpathlineto{\pgfqpoint{3.292186in}{0.805722in}}%
\pgfpathlineto{\pgfqpoint{3.292599in}{0.806822in}}%
\pgfpathlineto{\pgfqpoint{3.293423in}{0.804729in}}%
\pgfpathlineto{\pgfqpoint{3.293834in}{0.804601in}}%
\pgfpathlineto{\pgfqpoint{3.294244in}{0.805306in}}%
\pgfpathlineto{\pgfqpoint{3.294655in}{0.804534in}}%
\pgfpathlineto{\pgfqpoint{3.295064in}{0.805379in}}%
\pgfpathlineto{\pgfqpoint{3.295474in}{0.805543in}}%
\pgfpathlineto{\pgfqpoint{3.296699in}{0.803961in}}%
\pgfpathlineto{\pgfqpoint{3.297106in}{0.804997in}}%
\pgfpathlineto{\pgfqpoint{3.297920in}{0.803400in}}%
\pgfpathlineto{\pgfqpoint{3.298326in}{0.805126in}}%
\pgfpathlineto{\pgfqpoint{3.298732in}{0.802874in}}%
\pgfpathlineto{\pgfqpoint{3.299137in}{0.803588in}}%
\pgfpathlineto{\pgfqpoint{3.299542in}{0.802668in}}%
\pgfpathlineto{\pgfqpoint{3.299946in}{0.802937in}}%
\pgfpathlineto{\pgfqpoint{3.300350in}{0.802309in}}%
\pgfpathlineto{\pgfqpoint{3.300753in}{0.802340in}}%
\pgfpathlineto{\pgfqpoint{3.301961in}{0.800911in}}%
\pgfpathlineto{\pgfqpoint{3.302363in}{0.800905in}}%
\pgfpathlineto{\pgfqpoint{3.303165in}{0.800328in}}%
\pgfpathlineto{\pgfqpoint{3.303565in}{0.800637in}}%
\pgfpathlineto{\pgfqpoint{3.303965in}{0.799862in}}%
\pgfpathlineto{\pgfqpoint{3.304365in}{0.800526in}}%
\pgfpathlineto{\pgfqpoint{3.305163in}{0.799108in}}%
\pgfpathlineto{\pgfqpoint{3.305561in}{0.799295in}}%
\pgfpathlineto{\pgfqpoint{3.305959in}{0.799139in}}%
\pgfpathlineto{\pgfqpoint{3.306356in}{0.798391in}}%
\pgfpathlineto{\pgfqpoint{3.306753in}{0.798954in}}%
\pgfpathlineto{\pgfqpoint{3.307546in}{0.798216in}}%
\pgfpathlineto{\pgfqpoint{3.307941in}{0.798452in}}%
\pgfpathlineto{\pgfqpoint{3.309126in}{0.797135in}}%
\pgfpathlineto{\pgfqpoint{3.309520in}{0.797186in}}%
\pgfpathlineto{\pgfqpoint{3.309913in}{0.796328in}}%
\pgfpathlineto{\pgfqpoint{3.310306in}{0.796383in}}%
\pgfpathlineto{\pgfqpoint{3.310699in}{0.795784in}}%
\pgfpathlineto{\pgfqpoint{3.311091in}{0.796164in}}%
\pgfpathlineto{\pgfqpoint{3.311875in}{0.795444in}}%
\pgfpathlineto{\pgfqpoint{3.312266in}{0.794852in}}%
\pgfpathlineto{\pgfqpoint{3.313046in}{0.795551in}}%
\pgfpathlineto{\pgfqpoint{3.313826in}{0.794323in}}%
\pgfpathlineto{\pgfqpoint{3.314215in}{0.794223in}}%
\pgfpathlineto{\pgfqpoint{3.314603in}{0.794490in}}%
\pgfpathlineto{\pgfqpoint{3.314991in}{0.793535in}}%
\pgfpathlineto{\pgfqpoint{3.315379in}{0.794075in}}%
\pgfpathlineto{\pgfqpoint{3.315766in}{0.793584in}}%
\pgfpathlineto{\pgfqpoint{3.316153in}{0.793739in}}%
\pgfpathlineto{\pgfqpoint{3.316540in}{0.791697in}}%
\pgfpathlineto{\pgfqpoint{3.316926in}{0.792681in}}%
\pgfpathlineto{\pgfqpoint{3.317312in}{0.792528in}}%
\pgfpathlineto{\pgfqpoint{3.317697in}{0.792970in}}%
\pgfpathlineto{\pgfqpoint{3.318082in}{0.791277in}}%
\pgfpathlineto{\pgfqpoint{3.318466in}{0.792203in}}%
\pgfpathlineto{\pgfqpoint{3.318851in}{0.790975in}}%
\pgfpathlineto{\pgfqpoint{3.319234in}{0.790888in}}%
\pgfpathlineto{\pgfqpoint{3.319618in}{0.790047in}}%
\pgfpathlineto{\pgfqpoint{3.320383in}{0.790536in}}%
\pgfpathlineto{\pgfqpoint{3.320765in}{0.790524in}}%
\pgfpathlineto{\pgfqpoint{3.321147in}{0.790051in}}%
\pgfpathlineto{\pgfqpoint{3.321528in}{0.790258in}}%
\pgfpathlineto{\pgfqpoint{3.321909in}{0.789021in}}%
\pgfpathlineto{\pgfqpoint{3.322290in}{0.790076in}}%
\pgfpathlineto{\pgfqpoint{3.322670in}{0.788776in}}%
\pgfpathlineto{\pgfqpoint{3.323049in}{0.789239in}}%
\pgfpathlineto{\pgfqpoint{3.324186in}{0.788558in}}%
\pgfpathlineto{\pgfqpoint{3.324564in}{0.790002in}}%
\pgfpathlineto{\pgfqpoint{3.324942in}{0.788308in}}%
\pgfpathlineto{\pgfqpoint{3.325697in}{0.788086in}}%
\pgfpathlineto{\pgfqpoint{3.326073in}{0.787376in}}%
\pgfpathlineto{\pgfqpoint{3.326450in}{0.787300in}}%
\pgfpathlineto{\pgfqpoint{3.326825in}{0.786774in}}%
\pgfpathlineto{\pgfqpoint{3.327201in}{0.787739in}}%
\pgfpathlineto{\pgfqpoint{3.327576in}{0.786472in}}%
\pgfpathlineto{\pgfqpoint{3.327951in}{0.786712in}}%
\pgfpathlineto{\pgfqpoint{3.329446in}{0.784448in}}%
\pgfpathlineto{\pgfqpoint{3.329819in}{0.784855in}}%
\pgfpathlineto{\pgfqpoint{3.330191in}{0.784672in}}%
\pgfpathlineto{\pgfqpoint{3.330935in}{0.783816in}}%
\pgfpathlineto{\pgfqpoint{3.333526in}{0.781383in}}%
\pgfpathlineto{\pgfqpoint{3.334263in}{0.781489in}}%
\pgfpathlineto{\pgfqpoint{3.334631in}{0.780533in}}%
\pgfpathlineto{\pgfqpoint{3.334999in}{0.780945in}}%
\pgfpathlineto{\pgfqpoint{3.335733in}{0.778761in}}%
\pgfpathlineto{\pgfqpoint{3.336099in}{0.779687in}}%
\pgfpathlineto{\pgfqpoint{3.336831in}{0.779132in}}%
\pgfpathlineto{\pgfqpoint{3.337562in}{0.776994in}}%
\pgfpathlineto{\pgfqpoint{3.337927in}{0.775731in}}%
\pgfpathlineto{\pgfqpoint{3.338291in}{0.776148in}}%
\pgfpathlineto{\pgfqpoint{3.339382in}{0.773575in}}%
\pgfpathlineto{\pgfqpoint{3.340831in}{0.768305in}}%
\pgfpathlineto{\pgfqpoint{3.341915in}{0.756974in}}%
\pgfpathlineto{\pgfqpoint{3.342275in}{0.756307in}}%
\pgfpathlineto{\pgfqpoint{3.342995in}{0.739650in}}%
\pgfpathlineto{\pgfqpoint{3.342995in}{0.739650in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.663503in}{0.475000in}}{\pgfqpoint{2.807087in}{1.723682in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.661003in}{2.066342in}}%
\pgfpathlineto{\pgfqpoint{0.791098in}{2.066529in}}%
\pgfpathlineto{\pgfqpoint{1.046288in}{2.120333in}}%
\pgfpathlineto{\pgfqpoint{1.195564in}{1.977041in}}%
\pgfpathlineto{\pgfqpoint{1.301477in}{1.955813in}}%
\pgfpathlineto{\pgfqpoint{1.383630in}{1.925329in}}%
\pgfpathlineto{\pgfqpoint{1.450754in}{1.879876in}}%
\pgfpathlineto{\pgfqpoint{1.507506in}{1.860472in}}%
\pgfpathlineto{\pgfqpoint{1.556667in}{1.841776in}}%
\pgfpathlineto{\pgfqpoint{1.600030in}{1.802257in}}%
\pgfpathlineto{\pgfqpoint{1.638820in}{1.807232in}}%
\pgfpathlineto{\pgfqpoint{1.673909in}{1.794146in}}%
\pgfpathlineto{\pgfqpoint{1.705943in}{1.761761in}}%
\pgfpathlineto{\pgfqpoint{1.735412in}{1.769280in}}%
\pgfpathlineto{\pgfqpoint{1.762696in}{1.709973in}}%
\pgfpathlineto{\pgfqpoint{1.788096in}{1.707835in}}%
\pgfpathlineto{\pgfqpoint{1.811857in}{1.652569in}}%
\pgfpathlineto{\pgfqpoint{1.834176in}{1.703001in}}%
\pgfpathlineto{\pgfqpoint{1.855220in}{1.672126in}}%
\pgfpathlineto{\pgfqpoint{1.875125in}{1.673284in}}%
\pgfpathlineto{\pgfqpoint{1.894009in}{1.655236in}}%
\pgfpathlineto{\pgfqpoint{1.911972in}{1.631080in}}%
\pgfpathlineto{\pgfqpoint{1.929099in}{1.620863in}}%
\pgfpathlineto{\pgfqpoint{1.945464in}{1.630824in}}%
\pgfpathlineto{\pgfqpoint{1.961133in}{1.585268in}}%
\pgfpathlineto{\pgfqpoint{1.976162in}{1.612265in}}%
\pgfpathlineto{\pgfqpoint{1.990602in}{1.578598in}}%
\pgfpathlineto{\pgfqpoint{2.004496in}{1.576054in}}%
\pgfpathlineto{\pgfqpoint{2.017885in}{1.536046in}}%
\pgfpathlineto{\pgfqpoint{2.030805in}{1.571399in}}%
\pgfpathlineto{\pgfqpoint{2.043286in}{1.520136in}}%
\pgfpathlineto{\pgfqpoint{2.055358in}{1.572121in}}%
\pgfpathlineto{\pgfqpoint{2.067046in}{1.518066in}}%
\pgfpathlineto{\pgfqpoint{2.078375in}{1.547727in}}%
\pgfpathlineto{\pgfqpoint{2.089366in}{1.500752in}}%
\pgfpathlineto{\pgfqpoint{2.100038in}{1.539601in}}%
\pgfpathlineto{\pgfqpoint{2.110409in}{1.492125in}}%
\pgfpathlineto{\pgfqpoint{2.120497in}{1.526199in}}%
\pgfpathlineto{\pgfqpoint{2.130315in}{1.494858in}}%
\pgfpathlineto{\pgfqpoint{2.139878in}{1.489461in}}%
\pgfpathlineto{\pgfqpoint{2.149199in}{1.473812in}}%
\pgfpathlineto{\pgfqpoint{2.158290in}{1.479441in}}%
\pgfpathlineto{\pgfqpoint{2.167162in}{1.455914in}}%
\pgfpathlineto{\pgfqpoint{2.175825in}{1.454036in}}%
\pgfpathlineto{\pgfqpoint{2.184289in}{1.460490in}}%
\pgfpathlineto{\pgfqpoint{2.192562in}{1.503653in}}%
\pgfpathlineto{\pgfqpoint{2.200654in}{1.463784in}}%
\pgfpathlineto{\pgfqpoint{2.208572in}{1.474109in}}%
\pgfpathlineto{\pgfqpoint{2.216323in}{1.440140in}}%
\pgfpathlineto{\pgfqpoint{2.223914in}{1.432840in}}%
\pgfpathlineto{\pgfqpoint{2.231352in}{1.421944in}}%
\pgfpathlineto{\pgfqpoint{2.238642in}{1.422009in}}%
\pgfpathlineto{\pgfqpoint{2.245791in}{1.393993in}}%
\pgfpathlineto{\pgfqpoint{2.252804in}{1.402097in}}%
\pgfpathlineto{\pgfqpoint{2.259686in}{1.398490in}}%
\pgfpathlineto{\pgfqpoint{2.266441in}{1.414646in}}%
\pgfpathlineto{\pgfqpoint{2.273075in}{1.374756in}}%
\pgfpathlineto{\pgfqpoint{2.279591in}{1.378157in}}%
\pgfpathlineto{\pgfqpoint{2.285994in}{1.366226in}}%
\pgfpathlineto{\pgfqpoint{2.292288in}{1.360005in}}%
\pgfpathlineto{\pgfqpoint{2.298475in}{1.349681in}}%
\pgfpathlineto{\pgfqpoint{2.304561in}{1.350891in}}%
\pgfpathlineto{\pgfqpoint{2.310547in}{1.338520in}}%
\pgfpathlineto{\pgfqpoint{2.316438in}{1.357214in}}%
\pgfpathlineto{\pgfqpoint{2.322236in}{1.319453in}}%
\pgfpathlineto{\pgfqpoint{2.327944in}{1.324848in}}%
\pgfpathlineto{\pgfqpoint{2.333565in}{1.324636in}}%
\pgfpathlineto{\pgfqpoint{2.339101in}{1.311575in}}%
\pgfpathlineto{\pgfqpoint{2.344556in}{1.316115in}}%
\pgfpathlineto{\pgfqpoint{2.349930in}{1.293413in}}%
\pgfpathlineto{\pgfqpoint{2.355228in}{1.291063in}}%
\pgfpathlineto{\pgfqpoint{2.360450in}{1.276632in}}%
\pgfpathlineto{\pgfqpoint{2.365599in}{1.281405in}}%
\pgfpathlineto{\pgfqpoint{2.370677in}{1.273308in}}%
\pgfpathlineto{\pgfqpoint{2.375686in}{1.281097in}}%
\pgfpathlineto{\pgfqpoint{2.380628in}{1.270807in}}%
\pgfpathlineto{\pgfqpoint{2.385505in}{1.271559in}}%
\pgfpathlineto{\pgfqpoint{2.390317in}{1.268974in}}%
\pgfpathlineto{\pgfqpoint{2.395068in}{1.268189in}}%
\pgfpathlineto{\pgfqpoint{2.399758in}{1.260910in}}%
\pgfpathlineto{\pgfqpoint{2.404389in}{1.274866in}}%
\pgfpathlineto{\pgfqpoint{2.408962in}{1.264616in}}%
\pgfpathlineto{\pgfqpoint{2.413480in}{1.257754in}}%
\pgfpathlineto{\pgfqpoint{2.417942in}{1.248214in}}%
\pgfpathlineto{\pgfqpoint{2.422351in}{1.252637in}}%
\pgfpathlineto{\pgfqpoint{2.426708in}{1.234986in}}%
\pgfpathlineto{\pgfqpoint{2.431014in}{1.247995in}}%
\pgfpathlineto{\pgfqpoint{2.435271in}{1.218328in}}%
\pgfpathlineto{\pgfqpoint{2.439478in}{1.247181in}}%
\pgfpathlineto{\pgfqpoint{2.443638in}{1.219392in}}%
\pgfpathlineto{\pgfqpoint{2.447752in}{1.227474in}}%
\pgfpathlineto{\pgfqpoint{2.451820in}{1.213874in}}%
\pgfpathlineto{\pgfqpoint{2.455844in}{1.223497in}}%
\pgfpathlineto{\pgfqpoint{2.459824in}{1.207998in}}%
\pgfpathlineto{\pgfqpoint{2.463761in}{1.201188in}}%
\pgfpathlineto{\pgfqpoint{2.467657in}{1.202381in}}%
\pgfpathlineto{\pgfqpoint{2.471512in}{1.194738in}}%
\pgfpathlineto{\pgfqpoint{2.475328in}{1.202062in}}%
\pgfpathlineto{\pgfqpoint{2.479104in}{1.191907in}}%
\pgfpathlineto{\pgfqpoint{2.482841in}{1.187980in}}%
\pgfpathlineto{\pgfqpoint{2.486541in}{1.186816in}}%
\pgfpathlineto{\pgfqpoint{2.490205in}{1.187213in}}%
\pgfpathlineto{\pgfqpoint{2.493832in}{1.175637in}}%
\pgfpathlineto{\pgfqpoint{2.497424in}{1.165986in}}%
\pgfpathlineto{\pgfqpoint{2.500981in}{1.173771in}}%
\pgfpathlineto{\pgfqpoint{2.504504in}{1.158576in}}%
\pgfpathlineto{\pgfqpoint{2.507994in}{1.162822in}}%
\pgfpathlineto{\pgfqpoint{2.511451in}{1.150540in}}%
\pgfpathlineto{\pgfqpoint{2.514876in}{1.163623in}}%
\pgfpathlineto{\pgfqpoint{2.518269in}{1.156312in}}%
\pgfpathlineto{\pgfqpoint{2.521631in}{1.141696in}}%
\pgfpathlineto{\pgfqpoint{2.524963in}{1.137505in}}%
\pgfpathlineto{\pgfqpoint{2.528265in}{1.144854in}}%
\pgfpathlineto{\pgfqpoint{2.531537in}{1.141368in}}%
\pgfpathlineto{\pgfqpoint{2.534781in}{1.126826in}}%
\pgfpathlineto{\pgfqpoint{2.537996in}{1.120373in}}%
\pgfpathlineto{\pgfqpoint{2.541184in}{1.110115in}}%
\pgfpathlineto{\pgfqpoint{2.544344in}{1.108423in}}%
\pgfpathlineto{\pgfqpoint{2.547477in}{1.091992in}}%
\pgfpathlineto{\pgfqpoint{2.550584in}{1.092757in}}%
\pgfpathlineto{\pgfqpoint{2.553665in}{1.083530in}}%
\pgfpathlineto{\pgfqpoint{2.556720in}{1.084755in}}%
\pgfpathlineto{\pgfqpoint{2.559751in}{1.079014in}}%
\pgfpathlineto{\pgfqpoint{2.562756in}{1.079771in}}%
\pgfpathlineto{\pgfqpoint{2.565737in}{1.057262in}}%
\pgfpathlineto{\pgfqpoint{2.568694in}{1.070335in}}%
\pgfpathlineto{\pgfqpoint{2.571628in}{1.053807in}}%
\pgfpathlineto{\pgfqpoint{2.574538in}{1.064003in}}%
\pgfpathlineto{\pgfqpoint{2.577426in}{1.049702in}}%
\pgfpathlineto{\pgfqpoint{2.580291in}{1.069016in}}%
\pgfpathlineto{\pgfqpoint{2.583134in}{1.049926in}}%
\pgfpathlineto{\pgfqpoint{2.585955in}{1.059653in}}%
\pgfpathlineto{\pgfqpoint{2.588755in}{1.049390in}}%
\pgfpathlineto{\pgfqpoint{2.591533in}{1.055287in}}%
\pgfpathlineto{\pgfqpoint{2.594291in}{1.044594in}}%
\pgfpathlineto{\pgfqpoint{2.597028in}{1.042015in}}%
\pgfpathlineto{\pgfqpoint{2.599745in}{1.051713in}}%
\pgfpathlineto{\pgfqpoint{2.605120in}{1.030456in}}%
\pgfpathlineto{\pgfqpoint{2.607778in}{1.023454in}}%
\pgfpathlineto{\pgfqpoint{2.610417in}{1.017587in}}%
\pgfpathlineto{\pgfqpoint{2.613038in}{1.019863in}}%
\pgfpathlineto{\pgfqpoint{2.615640in}{1.006709in}}%
\pgfpathlineto{\pgfqpoint{2.618223in}{1.007689in}}%
\pgfpathlineto{\pgfqpoint{2.620789in}{1.000959in}}%
\pgfpathlineto{\pgfqpoint{2.623337in}{0.999004in}}%
\pgfpathlineto{\pgfqpoint{2.625867in}{1.005013in}}%
\pgfpathlineto{\pgfqpoint{2.628380in}{1.001566in}}%
\pgfpathlineto{\pgfqpoint{2.630876in}{0.988273in}}%
\pgfpathlineto{\pgfqpoint{2.633355in}{0.977728in}}%
\pgfpathlineto{\pgfqpoint{2.635818in}{0.985800in}}%
\pgfpathlineto{\pgfqpoint{2.638264in}{0.967794in}}%
\pgfpathlineto{\pgfqpoint{2.640694in}{0.979621in}}%
\pgfpathlineto{\pgfqpoint{2.643108in}{0.977599in}}%
\pgfpathlineto{\pgfqpoint{2.645507in}{0.973328in}}%
\pgfpathlineto{\pgfqpoint{2.647890in}{0.966620in}}%
\pgfpathlineto{\pgfqpoint{2.650257in}{0.956644in}}%
\pgfpathlineto{\pgfqpoint{2.652610in}{0.954628in}}%
\pgfpathlineto{\pgfqpoint{2.654947in}{0.942216in}}%
\pgfpathlineto{\pgfqpoint{2.657270in}{0.946033in}}%
\pgfpathlineto{\pgfqpoint{2.659578in}{0.950514in}}%
\pgfpathlineto{\pgfqpoint{2.661872in}{0.941269in}}%
\pgfpathlineto{\pgfqpoint{2.664152in}{0.948603in}}%
\pgfpathlineto{\pgfqpoint{2.666418in}{0.936932in}}%
\pgfpathlineto{\pgfqpoint{2.668669in}{0.936594in}}%
\pgfpathlineto{\pgfqpoint{2.670907in}{0.938325in}}%
\pgfpathlineto{\pgfqpoint{2.673132in}{0.923212in}}%
\pgfpathlineto{\pgfqpoint{2.675343in}{0.927313in}}%
\pgfpathlineto{\pgfqpoint{2.677541in}{0.920689in}}%
\pgfpathlineto{\pgfqpoint{2.679726in}{0.922319in}}%
\pgfpathlineto{\pgfqpoint{2.681898in}{0.928957in}}%
\pgfpathlineto{\pgfqpoint{2.684057in}{0.914303in}}%
\pgfpathlineto{\pgfqpoint{2.686204in}{0.916777in}}%
\pgfpathlineto{\pgfqpoint{2.688338in}{0.900058in}}%
\pgfpathlineto{\pgfqpoint{2.690460in}{0.914195in}}%
\pgfpathlineto{\pgfqpoint{2.692570in}{0.895949in}}%
\pgfpathlineto{\pgfqpoint{2.694668in}{0.907967in}}%
\pgfpathlineto{\pgfqpoint{2.696754in}{0.897363in}}%
\pgfpathlineto{\pgfqpoint{2.698828in}{0.902669in}}%
\pgfpathlineto{\pgfqpoint{2.700891in}{0.894221in}}%
\pgfpathlineto{\pgfqpoint{2.702942in}{0.901736in}}%
\pgfpathlineto{\pgfqpoint{2.704981in}{0.900781in}}%
\pgfpathlineto{\pgfqpoint{2.707010in}{0.891784in}}%
\pgfpathlineto{\pgfqpoint{2.709027in}{0.888168in}}%
\pgfpathlineto{\pgfqpoint{2.711033in}{0.887319in}}%
\pgfpathlineto{\pgfqpoint{2.713029in}{0.875660in}}%
\pgfpathlineto{\pgfqpoint{2.715013in}{0.878033in}}%
\pgfpathlineto{\pgfqpoint{2.716988in}{0.865273in}}%
\pgfpathlineto{\pgfqpoint{2.718951in}{0.872359in}}%
\pgfpathlineto{\pgfqpoint{2.720904in}{0.868200in}}%
\pgfpathlineto{\pgfqpoint{2.722847in}{0.867418in}}%
\pgfpathlineto{\pgfqpoint{2.724780in}{0.872977in}}%
\pgfpathlineto{\pgfqpoint{2.726702in}{0.874811in}}%
\pgfpathlineto{\pgfqpoint{2.728615in}{0.861025in}}%
\pgfpathlineto{\pgfqpoint{2.730517in}{0.859824in}}%
\pgfpathlineto{\pgfqpoint{2.732410in}{0.859491in}}%
\pgfpathlineto{\pgfqpoint{2.734293in}{0.863895in}}%
\pgfpathlineto{\pgfqpoint{2.736167in}{0.855862in}}%
\pgfpathlineto{\pgfqpoint{2.738031in}{0.855434in}}%
\pgfpathlineto{\pgfqpoint{2.741731in}{0.866872in}}%
\pgfpathlineto{\pgfqpoint{2.743567in}{0.862040in}}%
\pgfpathlineto{\pgfqpoint{2.745394in}{0.849993in}}%
\pgfpathlineto{\pgfqpoint{2.747213in}{0.852970in}}%
\pgfpathlineto{\pgfqpoint{2.749022in}{0.846884in}}%
\pgfpathlineto{\pgfqpoint{2.752614in}{0.844102in}}%
\pgfpathlineto{\pgfqpoint{2.754396in}{0.851536in}}%
\pgfpathlineto{\pgfqpoint{2.756171in}{0.846502in}}%
\pgfpathlineto{\pgfqpoint{2.757936in}{0.844963in}}%
\pgfpathlineto{\pgfqpoint{2.759694in}{0.840227in}}%
\pgfpathlineto{\pgfqpoint{2.761443in}{0.824124in}}%
\pgfpathlineto{\pgfqpoint{2.763184in}{0.831010in}}%
\pgfpathlineto{\pgfqpoint{2.766640in}{0.827046in}}%
\pgfpathlineto{\pgfqpoint{2.768357in}{0.822630in}}%
\pgfpathlineto{\pgfqpoint{2.770065in}{0.828857in}}%
\pgfpathlineto{\pgfqpoint{2.771766in}{0.823396in}}%
\pgfpathlineto{\pgfqpoint{2.773458in}{0.830214in}}%
\pgfpathlineto{\pgfqpoint{2.776821in}{0.812151in}}%
\pgfpathlineto{\pgfqpoint{2.778490in}{0.812160in}}%
\pgfpathlineto{\pgfqpoint{2.780152in}{0.816723in}}%
\pgfpathlineto{\pgfqpoint{2.781807in}{0.805947in}}%
\pgfpathlineto{\pgfqpoint{2.783454in}{0.818433in}}%
\pgfpathlineto{\pgfqpoint{2.785094in}{0.810863in}}%
\pgfpathlineto{\pgfqpoint{2.786727in}{0.814732in}}%
\pgfpathlineto{\pgfqpoint{2.788352in}{0.815576in}}%
\pgfpathlineto{\pgfqpoint{2.789971in}{0.802756in}}%
\pgfpathlineto{\pgfqpoint{2.791582in}{0.815137in}}%
\pgfpathlineto{\pgfqpoint{2.793186in}{0.800590in}}%
\pgfpathlineto{\pgfqpoint{2.794783in}{0.814068in}}%
\pgfpathlineto{\pgfqpoint{2.796374in}{0.796268in}}%
\pgfpathlineto{\pgfqpoint{2.797957in}{0.804265in}}%
\pgfpathlineto{\pgfqpoint{2.799534in}{0.798664in}}%
\pgfpathlineto{\pgfqpoint{2.801104in}{0.807107in}}%
\pgfpathlineto{\pgfqpoint{2.802667in}{0.795860in}}%
\pgfpathlineto{\pgfqpoint{2.804224in}{0.801275in}}%
\pgfpathlineto{\pgfqpoint{2.805774in}{0.793405in}}%
\pgfpathlineto{\pgfqpoint{2.807318in}{0.793519in}}%
\pgfpathlineto{\pgfqpoint{2.808855in}{0.789564in}}%
\pgfpathlineto{\pgfqpoint{2.811910in}{0.790199in}}%
\pgfpathlineto{\pgfqpoint{2.813428in}{0.785524in}}%
\pgfpathlineto{\pgfqpoint{2.814940in}{0.796951in}}%
\pgfpathlineto{\pgfqpoint{2.816446in}{0.777052in}}%
\pgfpathlineto{\pgfqpoint{2.817946in}{0.791438in}}%
\pgfpathlineto{\pgfqpoint{2.819439in}{0.780234in}}%
\pgfpathlineto{\pgfqpoint{2.820927in}{0.787852in}}%
\pgfpathlineto{\pgfqpoint{2.822408in}{0.771855in}}%
\pgfpathlineto{\pgfqpoint{2.823884in}{0.778906in}}%
\pgfpathlineto{\pgfqpoint{2.825354in}{0.770535in}}%
\pgfpathlineto{\pgfqpoint{2.826817in}{0.771465in}}%
\pgfpathlineto{\pgfqpoint{2.828276in}{0.761791in}}%
\pgfpathlineto{\pgfqpoint{2.829728in}{0.768844in}}%
\pgfpathlineto{\pgfqpoint{2.831174in}{0.758437in}}%
\pgfpathlineto{\pgfqpoint{2.832615in}{0.771731in}}%
\pgfpathlineto{\pgfqpoint{2.834051in}{0.756660in}}%
\pgfpathlineto{\pgfqpoint{2.835480in}{0.770699in}}%
\pgfpathlineto{\pgfqpoint{2.836905in}{0.763782in}}%
\pgfpathlineto{\pgfqpoint{2.838323in}{0.766483in}}%
\pgfpathlineto{\pgfqpoint{2.839737in}{0.759295in}}%
\pgfpathlineto{\pgfqpoint{2.841145in}{0.770301in}}%
\pgfpathlineto{\pgfqpoint{2.842547in}{0.772813in}}%
\pgfpathlineto{\pgfqpoint{2.843944in}{0.773918in}}%
\pgfpathlineto{\pgfqpoint{2.845336in}{0.766154in}}%
\pgfpathlineto{\pgfqpoint{2.846723in}{0.764174in}}%
\pgfpathlineto{\pgfqpoint{2.848104in}{0.761684in}}%
\pgfpathlineto{\pgfqpoint{2.849481in}{0.763600in}}%
\pgfpathlineto{\pgfqpoint{2.850852in}{0.752050in}}%
\pgfpathlineto{\pgfqpoint{2.852218in}{0.750309in}}%
\pgfpathlineto{\pgfqpoint{2.853579in}{0.760352in}}%
\pgfpathlineto{\pgfqpoint{2.854935in}{0.765240in}}%
\pgfpathlineto{\pgfqpoint{2.856286in}{0.749366in}}%
\pgfpathlineto{\pgfqpoint{2.857632in}{0.754309in}}%
\pgfpathlineto{\pgfqpoint{2.858973in}{0.748482in}}%
\pgfpathlineto{\pgfqpoint{2.860310in}{0.739633in}}%
\pgfpathlineto{\pgfqpoint{2.861641in}{0.737976in}}%
\pgfpathlineto{\pgfqpoint{2.862968in}{0.740535in}}%
\pgfpathlineto{\pgfqpoint{2.864290in}{0.733491in}}%
\pgfpathlineto{\pgfqpoint{2.865607in}{0.739305in}}%
\pgfpathlineto{\pgfqpoint{2.866920in}{0.729747in}}%
\pgfpathlineto{\pgfqpoint{2.868227in}{0.735931in}}%
\pgfpathlineto{\pgfqpoint{2.869531in}{0.737998in}}%
\pgfpathlineto{\pgfqpoint{2.870829in}{0.743393in}}%
\pgfpathlineto{\pgfqpoint{2.872123in}{0.731583in}}%
\pgfpathlineto{\pgfqpoint{2.873413in}{0.736072in}}%
\pgfpathlineto{\pgfqpoint{2.874698in}{0.732761in}}%
\pgfpathlineto{\pgfqpoint{2.877255in}{0.741755in}}%
\pgfpathlineto{\pgfqpoint{2.878526in}{0.734665in}}%
\pgfpathlineto{\pgfqpoint{2.879794in}{0.735978in}}%
\pgfpathlineto{\pgfqpoint{2.881057in}{0.749979in}}%
\pgfpathlineto{\pgfqpoint{2.882315in}{0.743355in}}%
\pgfpathlineto{\pgfqpoint{2.884820in}{0.737455in}}%
\pgfpathlineto{\pgfqpoint{2.887307in}{0.739686in}}%
\pgfpathlineto{\pgfqpoint{2.888545in}{0.731186in}}%
\pgfpathlineto{\pgfqpoint{2.889778in}{0.734965in}}%
\pgfpathlineto{\pgfqpoint{2.891008in}{0.720660in}}%
\pgfpathlineto{\pgfqpoint{2.892233in}{0.725390in}}%
\pgfpathlineto{\pgfqpoint{2.893454in}{0.719611in}}%
\pgfpathlineto{\pgfqpoint{2.895884in}{0.742339in}}%
\pgfpathlineto{\pgfqpoint{2.897093in}{0.720702in}}%
\pgfpathlineto{\pgfqpoint{2.898298in}{0.722035in}}%
\pgfpathlineto{\pgfqpoint{2.899499in}{0.722652in}}%
\pgfpathlineto{\pgfqpoint{2.900697in}{0.716060in}}%
\pgfpathlineto{\pgfqpoint{2.901890in}{0.727580in}}%
\pgfpathlineto{\pgfqpoint{2.903080in}{0.720562in}}%
\pgfpathlineto{\pgfqpoint{2.904265in}{0.725071in}}%
\pgfpathlineto{\pgfqpoint{2.905447in}{0.712504in}}%
\pgfpathlineto{\pgfqpoint{2.906625in}{0.723303in}}%
\pgfpathlineto{\pgfqpoint{2.907800in}{0.716551in}}%
\pgfpathlineto{\pgfqpoint{2.908970in}{0.718958in}}%
\pgfpathlineto{\pgfqpoint{2.910137in}{0.715384in}}%
\pgfpathlineto{\pgfqpoint{2.911300in}{0.717619in}}%
\pgfpathlineto{\pgfqpoint{2.912460in}{0.708698in}}%
\pgfpathlineto{\pgfqpoint{2.913616in}{0.706748in}}%
\pgfpathlineto{\pgfqpoint{2.914768in}{0.712874in}}%
\pgfpathlineto{\pgfqpoint{2.915917in}{0.714349in}}%
\pgfpathlineto{\pgfqpoint{2.917062in}{0.707427in}}%
\pgfpathlineto{\pgfqpoint{2.918204in}{0.713906in}}%
\pgfpathlineto{\pgfqpoint{2.919342in}{0.715746in}}%
\pgfpathlineto{\pgfqpoint{2.920476in}{0.712203in}}%
\pgfpathlineto{\pgfqpoint{2.922735in}{0.714514in}}%
\pgfpathlineto{\pgfqpoint{2.923859in}{0.714173in}}%
\pgfpathlineto{\pgfqpoint{2.924980in}{0.711825in}}%
\pgfpathlineto{\pgfqpoint{2.926097in}{0.705567in}}%
\pgfpathlineto{\pgfqpoint{2.927211in}{0.693872in}}%
\pgfpathlineto{\pgfqpoint{2.928322in}{0.703044in}}%
\pgfpathlineto{\pgfqpoint{2.929429in}{0.696419in}}%
\pgfpathlineto{\pgfqpoint{2.930533in}{0.702778in}}%
\pgfpathlineto{\pgfqpoint{2.931633in}{0.690812in}}%
\pgfpathlineto{\pgfqpoint{2.932731in}{0.695717in}}%
\pgfpathlineto{\pgfqpoint{2.933825in}{0.698913in}}%
\pgfpathlineto{\pgfqpoint{2.934916in}{0.682839in}}%
\pgfpathlineto{\pgfqpoint{2.936003in}{0.688445in}}%
\pgfpathlineto{\pgfqpoint{2.937088in}{0.704612in}}%
\pgfpathlineto{\pgfqpoint{2.938169in}{0.703551in}}%
\pgfpathlineto{\pgfqpoint{2.939247in}{0.694410in}}%
\pgfpathlineto{\pgfqpoint{2.940322in}{0.678887in}}%
\pgfpathlineto{\pgfqpoint{2.941394in}{0.687846in}}%
\pgfpathlineto{\pgfqpoint{2.942462in}{0.675965in}}%
\pgfpathlineto{\pgfqpoint{2.943528in}{0.689168in}}%
\pgfpathlineto{\pgfqpoint{2.944591in}{0.672100in}}%
\pgfpathlineto{\pgfqpoint{2.945650in}{0.679377in}}%
\pgfpathlineto{\pgfqpoint{2.946706in}{0.671097in}}%
\pgfpathlineto{\pgfqpoint{2.947760in}{0.689927in}}%
\pgfpathlineto{\pgfqpoint{2.948810in}{0.677322in}}%
\pgfpathlineto{\pgfqpoint{2.949858in}{0.688995in}}%
\pgfpathlineto{\pgfqpoint{2.950902in}{0.672799in}}%
\pgfpathlineto{\pgfqpoint{2.951944in}{0.683970in}}%
\pgfpathlineto{\pgfqpoint{2.952982in}{0.676066in}}%
\pgfpathlineto{\pgfqpoint{2.954018in}{0.679692in}}%
\pgfpathlineto{\pgfqpoint{2.955050in}{0.670759in}}%
\pgfpathlineto{\pgfqpoint{2.956080in}{0.684192in}}%
\pgfpathlineto{\pgfqpoint{2.957107in}{0.687631in}}%
\pgfpathlineto{\pgfqpoint{2.958131in}{0.697528in}}%
\pgfpathlineto{\pgfqpoint{2.959152in}{0.672093in}}%
\pgfpathlineto{\pgfqpoint{2.960171in}{0.680459in}}%
\pgfpathlineto{\pgfqpoint{2.961187in}{0.684896in}}%
\pgfpathlineto{\pgfqpoint{2.962199in}{0.679499in}}%
\pgfpathlineto{\pgfqpoint{2.963209in}{0.685101in}}%
\pgfpathlineto{\pgfqpoint{2.964217in}{0.675806in}}%
\pgfpathlineto{\pgfqpoint{2.965221in}{0.679253in}}%
\pgfpathlineto{\pgfqpoint{2.967222in}{0.670153in}}%
\pgfpathlineto{\pgfqpoint{2.968218in}{0.667624in}}%
\pgfpathlineto{\pgfqpoint{2.969212in}{0.673288in}}%
\pgfpathlineto{\pgfqpoint{2.971192in}{0.663545in}}%
\pgfpathlineto{\pgfqpoint{2.972177in}{0.662701in}}%
\pgfpathlineto{\pgfqpoint{2.973160in}{0.669693in}}%
\pgfpathlineto{\pgfqpoint{2.974141in}{0.661380in}}%
\pgfpathlineto{\pgfqpoint{2.975119in}{0.664584in}}%
\pgfpathlineto{\pgfqpoint{2.976094in}{0.662668in}}%
\pgfpathlineto{\pgfqpoint{2.977067in}{0.675801in}}%
\pgfpathlineto{\pgfqpoint{2.978037in}{0.660021in}}%
\pgfpathlineto{\pgfqpoint{2.979004in}{0.663993in}}%
\pgfpathlineto{\pgfqpoint{2.979969in}{0.656342in}}%
\pgfpathlineto{\pgfqpoint{2.980932in}{0.664965in}}%
\pgfpathlineto{\pgfqpoint{2.981892in}{0.668106in}}%
\pgfpathlineto{\pgfqpoint{2.982849in}{0.654305in}}%
\pgfpathlineto{\pgfqpoint{2.983804in}{0.650366in}}%
\pgfpathlineto{\pgfqpoint{2.984757in}{0.659989in}}%
\pgfpathlineto{\pgfqpoint{2.985707in}{0.651416in}}%
\pgfpathlineto{\pgfqpoint{2.986655in}{0.667706in}}%
\pgfpathlineto{\pgfqpoint{2.987600in}{0.652547in}}%
\pgfpathlineto{\pgfqpoint{2.988543in}{0.655049in}}%
\pgfpathlineto{\pgfqpoint{2.989483in}{0.654453in}}%
\pgfpathlineto{\pgfqpoint{2.990421in}{0.645996in}}%
\pgfpathlineto{\pgfqpoint{2.991357in}{0.650734in}}%
\pgfpathlineto{\pgfqpoint{2.992290in}{0.653309in}}%
\pgfpathlineto{\pgfqpoint{2.993221in}{0.660655in}}%
\pgfpathlineto{\pgfqpoint{2.994149in}{0.663900in}}%
\pgfpathlineto{\pgfqpoint{2.995075in}{0.655647in}}%
\pgfpathlineto{\pgfqpoint{2.995999in}{0.650308in}}%
\pgfpathlineto{\pgfqpoint{2.996921in}{0.655388in}}%
\pgfpathlineto{\pgfqpoint{2.997840in}{0.653315in}}%
\pgfpathlineto{\pgfqpoint{2.998757in}{0.654185in}}%
\pgfpathlineto{\pgfqpoint{2.999672in}{0.657311in}}%
\pgfpathlineto{\pgfqpoint{3.000584in}{0.658953in}}%
\pgfpathlineto{\pgfqpoint{3.001494in}{0.662378in}}%
\pgfpathlineto{\pgfqpoint{3.002402in}{0.648812in}}%
\pgfpathlineto{\pgfqpoint{3.003308in}{0.667173in}}%
\pgfpathlineto{\pgfqpoint{3.004211in}{0.660264in}}%
\pgfpathlineto{\pgfqpoint{3.005113in}{0.651154in}}%
\pgfpathlineto{\pgfqpoint{3.006012in}{0.652929in}}%
\pgfpathlineto{\pgfqpoint{3.006909in}{0.657564in}}%
\pgfpathlineto{\pgfqpoint{3.007803in}{0.659012in}}%
\pgfpathlineto{\pgfqpoint{3.008696in}{0.647402in}}%
\pgfpathlineto{\pgfqpoint{3.009586in}{0.651855in}}%
\pgfpathlineto{\pgfqpoint{3.010474in}{0.651767in}}%
\pgfpathlineto{\pgfqpoint{3.011360in}{0.647839in}}%
\pgfpathlineto{\pgfqpoint{3.012244in}{0.650774in}}%
\pgfpathlineto{\pgfqpoint{3.013126in}{0.650414in}}%
\pgfpathlineto{\pgfqpoint{3.014006in}{0.655801in}}%
\pgfpathlineto{\pgfqpoint{3.014883in}{0.657723in}}%
\pgfpathlineto{\pgfqpoint{3.015759in}{0.643959in}}%
\pgfpathlineto{\pgfqpoint{3.016632in}{0.641313in}}%
\pgfpathlineto{\pgfqpoint{3.017504in}{0.649598in}}%
\pgfpathlineto{\pgfqpoint{3.018373in}{0.646255in}}%
\pgfpathlineto{\pgfqpoint{3.019240in}{0.647563in}}%
\pgfpathlineto{\pgfqpoint{3.020106in}{0.642650in}}%
\pgfpathlineto{\pgfqpoint{3.020969in}{0.641981in}}%
\pgfpathlineto{\pgfqpoint{3.021830in}{0.637579in}}%
\pgfpathlineto{\pgfqpoint{3.022689in}{0.643238in}}%
\pgfpathlineto{\pgfqpoint{3.023547in}{0.637615in}}%
\pgfpathlineto{\pgfqpoint{3.024402in}{0.645772in}}%
\pgfpathlineto{\pgfqpoint{3.025255in}{0.643200in}}%
\pgfpathlineto{\pgfqpoint{3.026106in}{0.641837in}}%
\pgfpathlineto{\pgfqpoint{3.026955in}{0.642088in}}%
\pgfpathlineto{\pgfqpoint{3.027803in}{0.639762in}}%
\pgfpathlineto{\pgfqpoint{3.028648in}{0.636324in}}%
\pgfpathlineto{\pgfqpoint{3.029492in}{0.637186in}}%
\pgfpathlineto{\pgfqpoint{3.030333in}{0.638771in}}%
\pgfpathlineto{\pgfqpoint{3.031173in}{0.643520in}}%
\pgfpathlineto{\pgfqpoint{3.032010in}{0.631402in}}%
\pgfpathlineto{\pgfqpoint{3.032846in}{0.627908in}}%
\pgfpathlineto{\pgfqpoint{3.033680in}{0.628312in}}%
\pgfpathlineto{\pgfqpoint{3.034512in}{0.630601in}}%
\pgfpathlineto{\pgfqpoint{3.035342in}{0.626971in}}%
\pgfpathlineto{\pgfqpoint{3.036997in}{0.630501in}}%
\pgfpathlineto{\pgfqpoint{3.037821in}{0.634047in}}%
\pgfpathlineto{\pgfqpoint{3.039465in}{0.621408in}}%
\pgfpathlineto{\pgfqpoint{3.040284in}{0.627994in}}%
\pgfpathlineto{\pgfqpoint{3.041101in}{0.620453in}}%
\pgfpathlineto{\pgfqpoint{3.041917in}{0.620412in}}%
\pgfpathlineto{\pgfqpoint{3.042730in}{0.617898in}}%
\pgfpathlineto{\pgfqpoint{3.043542in}{0.622863in}}%
\pgfpathlineto{\pgfqpoint{3.044352in}{0.611917in}}%
\pgfpathlineto{\pgfqpoint{3.045160in}{0.623007in}}%
\pgfpathlineto{\pgfqpoint{3.045967in}{0.622362in}}%
\pgfpathlineto{\pgfqpoint{3.047575in}{0.617988in}}%
\pgfpathlineto{\pgfqpoint{3.048376in}{0.617616in}}%
\pgfpathlineto{\pgfqpoint{3.049175in}{0.617931in}}%
\pgfpathlineto{\pgfqpoint{3.049973in}{0.617223in}}%
\pgfpathlineto{\pgfqpoint{3.050769in}{0.618752in}}%
\pgfpathlineto{\pgfqpoint{3.051563in}{0.618194in}}%
\pgfpathlineto{\pgfqpoint{3.052356in}{0.619978in}}%
\pgfpathlineto{\pgfqpoint{3.053147in}{0.616234in}}%
\pgfpathlineto{\pgfqpoint{3.053936in}{0.620471in}}%
\pgfpathlineto{\pgfqpoint{3.054724in}{0.620529in}}%
\pgfpathlineto{\pgfqpoint{3.055509in}{0.615862in}}%
\pgfpathlineto{\pgfqpoint{3.056293in}{0.625491in}}%
\pgfpathlineto{\pgfqpoint{3.057857in}{0.617937in}}%
\pgfpathlineto{\pgfqpoint{3.058636in}{0.620053in}}%
\pgfpathlineto{\pgfqpoint{3.059414in}{0.617327in}}%
\pgfpathlineto{\pgfqpoint{3.060189in}{0.608307in}}%
\pgfpathlineto{\pgfqpoint{3.060964in}{0.620379in}}%
\pgfpathlineto{\pgfqpoint{3.061736in}{0.615965in}}%
\pgfpathlineto{\pgfqpoint{3.062507in}{0.622024in}}%
\pgfpathlineto{\pgfqpoint{3.063277in}{0.612987in}}%
\pgfpathlineto{\pgfqpoint{3.064045in}{0.627017in}}%
\pgfpathlineto{\pgfqpoint{3.064811in}{0.616392in}}%
\pgfpathlineto{\pgfqpoint{3.065575in}{0.616801in}}%
\pgfpathlineto{\pgfqpoint{3.066338in}{0.615530in}}%
\pgfpathlineto{\pgfqpoint{3.067100in}{0.622454in}}%
\pgfpathlineto{\pgfqpoint{3.067860in}{0.613523in}}%
\pgfpathlineto{\pgfqpoint{3.068618in}{0.608310in}}%
\pgfpathlineto{\pgfqpoint{3.069375in}{0.609680in}}%
\pgfpathlineto{\pgfqpoint{3.070130in}{0.607129in}}%
\pgfpathlineto{\pgfqpoint{3.070884in}{0.614981in}}%
\pgfpathlineto{\pgfqpoint{3.071636in}{0.599087in}}%
\pgfpathlineto{\pgfqpoint{3.072386in}{0.602422in}}%
\pgfpathlineto{\pgfqpoint{3.073135in}{0.596513in}}%
\pgfpathlineto{\pgfqpoint{3.073883in}{0.604455in}}%
\pgfpathlineto{\pgfqpoint{3.074629in}{0.594382in}}%
\pgfpathlineto{\pgfqpoint{3.075373in}{0.596361in}}%
\pgfpathlineto{\pgfqpoint{3.076858in}{0.586577in}}%
\pgfpathlineto{\pgfqpoint{3.077598in}{0.590714in}}%
\pgfpathlineto{\pgfqpoint{3.078337in}{0.590144in}}%
\pgfpathlineto{\pgfqpoint{3.079074in}{0.591660in}}%
\pgfpathlineto{\pgfqpoint{3.079809in}{0.586621in}}%
\pgfpathlineto{\pgfqpoint{3.080543in}{0.587443in}}%
\pgfpathlineto{\pgfqpoint{3.081276in}{0.578234in}}%
\pgfpathlineto{\pgfqpoint{3.082007in}{0.583161in}}%
\pgfpathlineto{\pgfqpoint{3.082737in}{0.581541in}}%
\pgfpathlineto{\pgfqpoint{3.083465in}{0.581984in}}%
\pgfpathlineto{\pgfqpoint{3.084192in}{0.575967in}}%
\pgfpathlineto{\pgfqpoint{3.084918in}{0.574336in}}%
\pgfpathlineto{\pgfqpoint{3.085642in}{0.571403in}}%
\pgfpathlineto{\pgfqpoint{3.086364in}{0.572014in}}%
\pgfpathlineto{\pgfqpoint{3.087085in}{0.553349in}}%
\pgfpathlineto{\pgfqpoint{3.087805in}{0.554848in}}%
\pgfpathlineto{\pgfqpoint{3.087805in}{0.554848in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.663503in}{0.475000in}}{\pgfqpoint{2.807087in}{1.723682in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.305882,0.639216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.661003in}{2.024374in}}%
\pgfpathlineto{\pgfqpoint{0.791098in}{2.024374in}}%
\pgfpathlineto{\pgfqpoint{1.046288in}{2.029039in}}%
\pgfpathlineto{\pgfqpoint{1.195564in}{1.922032in}}%
\pgfpathlineto{\pgfqpoint{1.301477in}{1.856805in}}%
\pgfpathlineto{\pgfqpoint{1.383630in}{1.816302in}}%
\pgfpathlineto{\pgfqpoint{1.450754in}{1.789692in}}%
\pgfpathlineto{\pgfqpoint{1.507506in}{1.766069in}}%
\pgfpathlineto{\pgfqpoint{1.556667in}{1.742594in}}%
\pgfpathlineto{\pgfqpoint{1.638820in}{1.699517in}}%
\pgfpathlineto{\pgfqpoint{1.735412in}{1.646414in}}%
\pgfpathlineto{\pgfqpoint{1.762696in}{1.633657in}}%
\pgfpathlineto{\pgfqpoint{1.788096in}{1.623995in}}%
\pgfpathlineto{\pgfqpoint{1.811857in}{1.616313in}}%
\pgfpathlineto{\pgfqpoint{1.834176in}{1.609620in}}%
\pgfpathlineto{\pgfqpoint{1.855220in}{1.602780in}}%
\pgfpathlineto{\pgfqpoint{1.875125in}{1.594968in}}%
\pgfpathlineto{\pgfqpoint{1.894009in}{1.586181in}}%
\pgfpathlineto{\pgfqpoint{1.911972in}{1.576565in}}%
\pgfpathlineto{\pgfqpoint{1.929099in}{1.566361in}}%
\pgfpathlineto{\pgfqpoint{1.945464in}{1.555935in}}%
\pgfpathlineto{\pgfqpoint{1.976162in}{1.535098in}}%
\pgfpathlineto{\pgfqpoint{2.004496in}{1.514448in}}%
\pgfpathlineto{\pgfqpoint{2.043286in}{1.485197in}}%
\pgfpathlineto{\pgfqpoint{2.055358in}{1.475740in}}%
\pgfpathlineto{\pgfqpoint{2.078375in}{1.456765in}}%
\pgfpathlineto{\pgfqpoint{2.120497in}{1.421101in}}%
\pgfpathlineto{\pgfqpoint{2.149199in}{1.396752in}}%
\pgfpathlineto{\pgfqpoint{2.167162in}{1.382064in}}%
\pgfpathlineto{\pgfqpoint{2.184289in}{1.368907in}}%
\pgfpathlineto{\pgfqpoint{2.216323in}{1.345116in}}%
\pgfpathlineto{\pgfqpoint{2.231352in}{1.333130in}}%
\pgfpathlineto{\pgfqpoint{2.252804in}{1.314840in}}%
\pgfpathlineto{\pgfqpoint{2.292288in}{1.280417in}}%
\pgfpathlineto{\pgfqpoint{2.304561in}{1.270398in}}%
\pgfpathlineto{\pgfqpoint{2.316438in}{1.261314in}}%
\pgfpathlineto{\pgfqpoint{2.327944in}{1.253044in}}%
\pgfpathlineto{\pgfqpoint{2.339101in}{1.245510in}}%
\pgfpathlineto{\pgfqpoint{2.355228in}{1.235453in}}%
\pgfpathlineto{\pgfqpoint{2.370677in}{1.226640in}}%
\pgfpathlineto{\pgfqpoint{2.399758in}{1.211106in}}%
\pgfpathlineto{\pgfqpoint{2.431014in}{1.194888in}}%
\pgfpathlineto{\pgfqpoint{2.479104in}{1.170723in}}%
\pgfpathlineto{\pgfqpoint{2.493832in}{1.162529in}}%
\pgfpathlineto{\pgfqpoint{2.553665in}{1.128065in}}%
\pgfpathlineto{\pgfqpoint{2.568694in}{1.120405in}}%
\pgfpathlineto{\pgfqpoint{2.585955in}{1.112331in}}%
\pgfpathlineto{\pgfqpoint{2.640694in}{1.087044in}}%
\pgfpathlineto{\pgfqpoint{2.688338in}{1.064234in}}%
\pgfpathlineto{\pgfqpoint{2.745394in}{1.036267in}}%
\pgfpathlineto{\pgfqpoint{2.786727in}{1.015161in}}%
\pgfpathlineto{\pgfqpoint{2.823884in}{0.995700in}}%
\pgfpathlineto{\pgfqpoint{2.915917in}{0.946698in}}%
\pgfpathlineto{\pgfqpoint{2.978037in}{0.914969in}}%
\pgfpathlineto{\pgfqpoint{2.980932in}{0.913426in}}%
\pgfpathlineto{\pgfqpoint{2.980932in}{0.913426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.663503in}{0.475000in}}{\pgfqpoint{2.807087in}{1.723682in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.791098in}{2.024100in}}%
\pgfpathlineto{\pgfqpoint{1.046288in}{2.013122in}}%
\pgfpathlineto{\pgfqpoint{1.195564in}{1.994341in}}%
\pgfpathlineto{\pgfqpoint{1.301477in}{1.970507in}}%
\pgfpathlineto{\pgfqpoint{1.383630in}{1.944509in}}%
\pgfpathlineto{\pgfqpoint{1.450754in}{1.918332in}}%
\pgfpathlineto{\pgfqpoint{1.507506in}{1.893052in}}%
\pgfpathlineto{\pgfqpoint{1.556667in}{1.869144in}}%
\pgfpathlineto{\pgfqpoint{1.600030in}{1.846750in}}%
\pgfpathlineto{\pgfqpoint{1.638820in}{1.825851in}}%
\pgfpathlineto{\pgfqpoint{1.673909in}{1.806354in}}%
\pgfpathlineto{\pgfqpoint{1.735412in}{1.771096in}}%
\pgfpathlineto{\pgfqpoint{1.788096in}{1.740047in}}%
\pgfpathlineto{\pgfqpoint{1.855220in}{1.699679in}}%
\pgfpathlineto{\pgfqpoint{1.929099in}{1.654529in}}%
\pgfpathlineto{\pgfqpoint{2.030805in}{1.591608in}}%
\pgfpathlineto{\pgfqpoint{2.167162in}{1.506506in}}%
\pgfpathlineto{\pgfqpoint{2.395068in}{1.363510in}}%
\pgfpathlineto{\pgfqpoint{3.008696in}{0.977602in}}%
\pgfpathlineto{\pgfqpoint{3.342995in}{0.767304in}}%
\pgfpathlineto{\pgfqpoint{3.342995in}{0.767304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.663503in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{0.663503in}{2.198682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.470590in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{3.470590in}{2.198682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.663503in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{3.470590in}{0.475000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.663503in}{2.198682in}}%
\pgfpathlineto{\pgfqpoint{3.470590in}{2.198682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.741281in}{0.530556in}}%
\pgfpathlineto{\pgfqpoint{2.223434in}{0.530556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.245657in}{0.530556in}}{\pgfqpoint{2.245657in}{0.552778in}}%
\pgfpathlineto{\pgfqpoint{2.245657in}{1.184877in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.245657in}{1.207099in}}{\pgfqpoint{2.223434in}{1.207099in}}%
\pgfpathlineto{\pgfqpoint{0.741281in}{1.207099in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.719059in}{1.207099in}}{\pgfqpoint{0.719059in}{1.184877in}}%
\pgfpathlineto{\pgfqpoint{0.719059in}{0.552778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.719059in}{0.530556in}}{\pgfqpoint{0.741281in}{0.530556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.763503in}{1.123766in}}%
\pgfpathlineto{\pgfqpoint{0.985725in}{1.123766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.074614in,y=1.084877in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont This work}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.763503in}{0.963272in}}%
\pgfpathlineto{\pgfqpoint{0.985725in}{0.963272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.074614in,y=0.924383in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont parametric fit (Eq. 8)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.305882,0.639216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.763503in}{0.796605in}}%
\pgfpathlineto{\pgfqpoint{0.985725in}{0.796605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.074614in,y=0.757716in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Oppermann (2012)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.763503in}{0.635494in}}%
\pgfpathlineto{\pgfqpoint{0.985725in}{0.635494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.074614in,y=0.596605in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont HE20}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/adapted_2/yml_data_ymw_gal.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.622047in}{2.238548in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.622047in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.622047in}{2.238548in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.238548in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.107012in}{0.414131in}}{\pgfqpoint{3.408024in}{1.712489in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.115490in}{0.422609in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=3.392500in,height=1.697500in]{yml_data_ymw_gal-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.941732in}{0.247165in}}{\pgfqpoint{1.738583in}{0.066232in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.941732in}{0.247165in}}%
\pgfpathlineto{\pgfqpoint{0.948226in}{0.247165in}}%
\pgfpathlineto{\pgfqpoint{2.597525in}{0.247165in}}%
\pgfpathlineto{\pgfqpoint{2.680315in}{0.280281in}}%
\pgfpathlineto{\pgfqpoint{2.680315in}{0.280281in}}%
\pgfpathlineto{\pgfqpoint{2.597525in}{0.313397in}}%
\pgfpathlineto{\pgfqpoint{0.948226in}{0.313397in}}%
\pgfpathlineto{\pgfqpoint{0.941732in}{0.313397in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.942500in}{0.248548in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.737500in,height=0.065000in]{yml_data_ymw_gal-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.958355in}{0.247165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.958355in,y=0.149943in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.587396in}{0.247165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.587396in,y=0.149943in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.941732in}{0.247165in}}%
\pgfpathlineto{\pgfqpoint{0.948226in}{0.247165in}}%
\pgfpathlineto{\pgfqpoint{2.597525in}{0.247165in}}%
\pgfpathlineto{\pgfqpoint{2.680315in}{0.280281in}}%
\pgfpathlineto{\pgfqpoint{2.680315in}{0.280281in}}%
\pgfpathlineto{\pgfqpoint{2.597525in}{0.313397in}}%
\pgfpathlineto{\pgfqpoint{0.948226in}{0.313397in}}%
\pgfpathlineto{\pgfqpoint{0.941732in}{0.313397in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.811024in,y=0.114702in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \alpha\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/dust_data_magellanic.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.185026in}{4.302601in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.185026in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.185026in}{4.302601in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.302601in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804335in}{0.630726in}}%
\pgfpathlineto{\pgfqpoint{4.098085in}{0.630726in}}%
\pgfpathlineto{\pgfqpoint{4.098085in}{3.924476in}}%
\pgfpathlineto{\pgfqpoint{0.804335in}{3.924476in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804335in}{0.630726in}}{\pgfqpoint{3.293750in}{3.293750in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.804335in}{0.630726in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=3.295000in,height=3.295000in]{dust_data_magellanic-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.804335in}{0.630726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.804335in,y=0.533504in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {305}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.572877in}{0.630726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.572877in,y=0.533504in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {298}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.451210in}{0.630726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.451210in,y=0.533504in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {290}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.329544in}{0.630726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.329544in,y=0.533504in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {282}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.098085in}{0.630726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.098085in,y=0.533504in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {275}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.451210in,y=0.300171in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle l\left[^\circ\right]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.804335in}{0.630726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.355726in, y=0.561282in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {-55}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.804335in}{1.399268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.355726in, y=1.329823in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {-48}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.804335in}{2.277601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.355726in, y=2.208157in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {-40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.804335in}{3.155934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.355726in, y=3.086490in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {-32}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.804335in}{3.924476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.355726in, y=3.855032in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {-25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.300171in,y=2.277601in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle b\left[^\circ\right]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804335in}{0.630726in}}%
\pgfpathlineto{\pgfqpoint{0.804335in}{3.924476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.098085in}{0.630726in}}%
\pgfpathlineto{\pgfqpoint{4.098085in}{3.924476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804335in}{0.630726in}}%
\pgfpathlineto{\pgfqpoint{4.098085in}{0.630726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804335in}{3.924476in}}%
\pgfpathlineto{\pgfqpoint{4.098085in}{3.924476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.291835in}{0.352601in}}{\pgfqpoint{0.146667in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.291835in}{0.352601in}}%
\pgfpathlineto{\pgfqpoint{4.291835in}{0.366980in}}%
\pgfpathlineto{\pgfqpoint{4.291835in}{4.019268in}}%
\pgfpathlineto{\pgfqpoint{4.365169in}{4.202601in}}%
\pgfpathlineto{\pgfqpoint{4.365169in}{4.202601in}}%
\pgfpathlineto{\pgfqpoint{4.438502in}{4.019268in}}%
\pgfpathlineto{\pgfqpoint{4.438502in}{0.366980in}}%
\pgfpathlineto{\pgfqpoint{4.438502in}{0.352601in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.292500in}{0.352601in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.145000in,height=3.850000in]{dust_data_magellanic-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.438502in}{0.389411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.535724in, y=0.319967in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.438502in}{3.996836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.535724in, y=3.927392in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont 300}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.885026in,y=2.277601in,,top,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle \mathrm{I}_\mathrm{Dust}[mK]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.291835in}{0.352601in}}%
\pgfpathlineto{\pgfqpoint{4.291835in}{0.366980in}}%
\pgfpathlineto{\pgfqpoint{4.291835in}{4.019268in}}%
\pgfpathlineto{\pgfqpoint{4.365169in}{4.202601in}}%
\pgfpathlineto{\pgfqpoint{4.365169in}{4.202601in}}%
\pgfpathlineto{\pgfqpoint{4.438502in}{4.019268in}}%
\pgfpathlineto{\pgfqpoint{4.438502in}{0.366980in}}%
\pgfpathlineto{\pgfqpoint{4.438502in}{0.352601in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/faraday_8d_B_par_gal_mean.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.244094in}{4.477097in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.244094in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.244094in}{4.477097in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.477097in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.214024in}{0.828263in}}{\pgfqpoint{6.816047in}{3.424979in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.230979in}{0.845218in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=6.782500in,height=3.392500in]{faraday_8d_B_par_gal_mean-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.622047in,y=4.336575in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \ }%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.883465in}{0.500351in}}{\pgfqpoint{3.477165in}{0.126442in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883465in}{0.563572in}}%
\pgfpathlineto{\pgfqpoint{2.041518in}{0.500351in}}%
\pgfpathlineto{\pgfqpoint{5.202577in}{0.500351in}}%
\pgfpathlineto{\pgfqpoint{5.360630in}{0.563572in}}%
\pgfpathlineto{\pgfqpoint{5.360630in}{0.563572in}}%
\pgfpathlineto{\pgfqpoint{5.202577in}{0.626794in}}%
\pgfpathlineto{\pgfqpoint{2.041518in}{0.626794in}}%
\pgfpathlineto{\pgfqpoint{1.883465in}{0.563572in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.882500in}{0.502097in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=3.477500in,height=0.127500in]{faraday_8d_B_par_gal_mean-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.067042in}{0.500351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.067042in,y=0.403129in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont -100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.177052in}{0.500351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.177052in,y=0.403129in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883465in}{0.563572in}}%
\pgfpathlineto{\pgfqpoint{2.041518in}{0.500351in}}%
\pgfpathlineto{\pgfqpoint{5.202577in}{0.500351in}}%
\pgfpathlineto{\pgfqpoint{5.360630in}{0.563572in}}%
\pgfpathlineto{\pgfqpoint{5.360630in}{0.563572in}}%
\pgfpathlineto{\pgfqpoint{5.202577in}{0.626794in}}%
\pgfpathlineto{\pgfqpoint{2.041518in}{0.626794in}}%
\pgfpathlineto{\pgfqpoint{1.883465in}{0.563572in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.622047in,y=0.373909in,,]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle \chi\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/faraday_8d_dm_mean.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.244094in}{4.477097in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.244094in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.244094in}{4.477097in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.477097in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.214024in}{0.828263in}}{\pgfqpoint{6.816047in}{3.424979in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.230979in}{0.845218in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=6.782500in,height=3.392500in]{faraday_8d_dm_mean-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.622047in,y=4.336575in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \ }%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.883465in}{0.494330in}}{\pgfqpoint{3.477165in}{0.132463in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883465in}{0.494330in}}%
\pgfpathlineto{\pgfqpoint{1.896451in}{0.494330in}}%
\pgfpathlineto{\pgfqpoint{5.195051in}{0.494330in}}%
\pgfpathlineto{\pgfqpoint{5.360630in}{0.560562in}}%
\pgfpathlineto{\pgfqpoint{5.360630in}{0.560562in}}%
\pgfpathlineto{\pgfqpoint{5.195051in}{0.626794in}}%
\pgfpathlineto{\pgfqpoint{1.896451in}{0.626794in}}%
\pgfpathlineto{\pgfqpoint{1.883465in}{0.626794in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.882500in}{0.497097in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=3.477500in,height=0.132500in]{faraday_8d_dm_mean-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.916710in}{0.494330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.916710in,y=0.397108in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.174791in}{0.494330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.174791in,y=0.397108in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883465in}{0.494330in}}%
\pgfpathlineto{\pgfqpoint{1.896451in}{0.494330in}}%
\pgfpathlineto{\pgfqpoint{5.195051in}{0.494330in}}%
\pgfpathlineto{\pgfqpoint{5.360630in}{0.560562in}}%
\pgfpathlineto{\pgfqpoint{5.360630in}{0.560562in}}%
\pgfpathlineto{\pgfqpoint{5.195051in}{0.626794in}}%
\pgfpathlineto{\pgfqpoint{1.896451in}{0.626794in}}%
\pgfpathlineto{\pgfqpoint{1.883465in}{0.626794in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.622047in,y=0.361867in,,]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle e^\rho\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/faraday_8d_dm_mean_magellanic.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.510430in}{2.793881in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.510430in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.510430in}{2.793881in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.793881in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.712267in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{2.780686in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{2.780686in}{2.636011in}}%
\pgfpathlineto{\pgfqpoint{0.712267in}{2.636011in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.712267in}{0.567592in}}{\pgfqpoint{2.068419in}{2.068419in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.712267in}{0.567592in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.070000in,height=2.070000in]{faraday_8d_dm_mean_magellanic-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712267in}{0.567592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.712267in,y=0.470370in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {305}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.194898in}{0.567592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.194898in,y=0.470370in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {298}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.746477in}{0.567592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.746477in,y=0.470370in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {290}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.298055in}{0.567592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.298055in,y=0.470370in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {282}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.780686in}{0.567592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.780686in,y=0.470370in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {275}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.746477in,y=0.266667in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle l\left[^\circ\right]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712267in}{0.567592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322222in, y=0.509722in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {-55}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712267in}{1.050223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322222in, y=0.992353in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {-48}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712267in}{1.601801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322222in, y=1.543931in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {-40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712267in}{2.153380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322222in, y=2.095509in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {-32}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712267in}{2.636011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322222in, y=2.578140in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {-25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.266667in,y=1.601801in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle b\left[^\circ\right]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.712267in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{0.712267in}{2.636011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780686in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{2.780686in}{2.636011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.712267in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{2.780686in}{0.567592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.712267in}{2.636011in}}%
\pgfpathlineto{\pgfqpoint{2.780686in}{2.636011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.949111in}{0.567592in}}{\pgfqpoint{0.078797in}{2.068419in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949111in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{2.949111in}{0.575317in}}%
\pgfpathlineto{\pgfqpoint{2.949111in}{2.537514in}}%
\pgfpathlineto{\pgfqpoint{2.988509in}{2.636011in}}%
\pgfpathlineto{\pgfqpoint{2.988509in}{2.636011in}}%
\pgfpathlineto{\pgfqpoint{3.027908in}{2.537514in}}%
\pgfpathlineto{\pgfqpoint{3.027908in}{0.575317in}}%
\pgfpathlineto{\pgfqpoint{3.027908in}{0.567592in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.950000in}{0.568881in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.077500in,height=2.067500in]{faraday_8d_dm_mean_magellanic-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.027908in}{0.587368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.125130in, y=0.529498in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.027908in}{2.525463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.125130in, y=2.467593in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.262282in,y=1.601801in,,top,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle e^\rho\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949111in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{2.949111in}{0.575317in}}%
\pgfpathlineto{\pgfqpoint{2.949111in}{2.537514in}}%
\pgfpathlineto{\pgfqpoint{2.988509in}{2.636011in}}%
\pgfpathlineto{\pgfqpoint{2.988509in}{2.636011in}}%
\pgfpathlineto{\pgfqpoint{3.027908in}{2.537514in}}%
\pgfpathlineto{\pgfqpoint{3.027908in}{0.575317in}}%
\pgfpathlineto{\pgfqpoint{3.027908in}{0.567592in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/faraday_8d_dm_mean_magellanic_dm_over_em.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.595185in}{2.793881in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.595185in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.595185in}{2.793881in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.793881in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.712267in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{2.780686in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{2.780686in}{2.636011in}}%
\pgfpathlineto{\pgfqpoint{0.712267in}{2.636011in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.712267in}{0.567592in}}{\pgfqpoint{2.068419in}{2.068419in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.712267in}{0.567592in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.070000in,height=2.070000in]{faraday_8d_dm_mean_magellanic_dm_over_em-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712267in}{0.567592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.712267in,y=0.470370in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {305}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.194898in}{0.567592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.194898in,y=0.470370in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {298}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.746477in}{0.567592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.746477in,y=0.470370in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {290}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.298055in}{0.567592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.298055in,y=0.470370in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {282}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.780686in}{0.567592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.780686in,y=0.470370in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {275}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.746477in,y=0.266667in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle l\left[^\circ\right]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712267in}{0.567592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322222in, y=0.509722in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {-55}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712267in}{1.050223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322222in, y=0.992353in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {-48}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712267in}{1.601801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322222in, y=1.543931in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {-40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712267in}{2.153380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322222in, y=2.095509in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {-32}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712267in}{2.636011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322222in, y=2.578140in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {-25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.266667in,y=1.601801in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle b\left[^\circ\right]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.712267in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{0.712267in}{2.636011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780686in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{2.780686in}{2.636011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.712267in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{2.780686in}{0.567592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.712267in}{2.636011in}}%
\pgfpathlineto{\pgfqpoint{2.780686in}{2.636011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.949111in}{0.567592in}}{\pgfqpoint{0.075215in}{2.068419in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.986719in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{2.949111in}{0.661611in}}%
\pgfpathlineto{\pgfqpoint{2.949111in}{2.541992in}}%
\pgfpathlineto{\pgfqpoint{2.986719in}{2.636011in}}%
\pgfpathlineto{\pgfqpoint{2.986719in}{2.636011in}}%
\pgfpathlineto{\pgfqpoint{3.024326in}{2.541992in}}%
\pgfpathlineto{\pgfqpoint{3.024326in}{0.661611in}}%
\pgfpathlineto{\pgfqpoint{2.986719in}{0.567592in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.950000in}{0.568881in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.075000in,height=2.067500in]{faraday_8d_dm_mean_magellanic_dm_over_em-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.024326in}{0.673160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.121548in, y=0.615290in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont -1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.024326in}{2.530443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.121548in, y=2.472573in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.313098in,y=1.601801in,,top,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle \phi - 20 [\mathrm{rad}\,\mathrm{m}^{-2}]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.986719in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{2.949111in}{0.661611in}}%
\pgfpathlineto{\pgfqpoint{2.949111in}{2.541992in}}%
\pgfpathlineto{\pgfqpoint{2.986719in}{2.636011in}}%
\pgfpathlineto{\pgfqpoint{2.986719in}{2.636011in}}%
\pgfpathlineto{\pgfqpoint{3.024326in}{2.541992in}}%
\pgfpathlineto{\pgfqpoint{3.024326in}{0.661611in}}%
\pgfpathlineto{\pgfqpoint{2.986719in}{0.567592in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/faraday_8d_faraday_data.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.622047in}{2.238548in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.622047in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.622047in}{2.238548in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.238548in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.107012in}{0.414131in}}{\pgfqpoint{3.408024in}{1.712489in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.115490in}{0.422609in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=3.392500in,height=1.697500in]{faraday_8d_faraday_data-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.811024in,y=2.209954in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \ }%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.941732in}{0.250176in}}{\pgfqpoint{1.738583in}{0.063221in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.941732in}{0.281786in}}%
\pgfpathlineto{\pgfqpoint{1.020759in}{0.250176in}}%
\pgfpathlineto{\pgfqpoint{2.601288in}{0.250176in}}%
\pgfpathlineto{\pgfqpoint{2.680315in}{0.281786in}}%
\pgfpathlineto{\pgfqpoint{2.680315in}{0.281786in}}%
\pgfpathlineto{\pgfqpoint{2.601288in}{0.313397in}}%
\pgfpathlineto{\pgfqpoint{1.020759in}{0.313397in}}%
\pgfpathlineto{\pgfqpoint{0.941732in}{0.281786in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.942500in}{0.251048in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.737500in,height=0.062500in]{faraday_8d_faraday_data-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.030466in}{0.250176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.030466in,y=0.152953in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont -250}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.591581in}{0.250176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.591581in,y=0.152953in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 250}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.941732in}{0.281786in}}%
\pgfpathlineto{\pgfqpoint{1.020759in}{0.250176in}}%
\pgfpathlineto{\pgfqpoint{2.601288in}{0.250176in}}%
\pgfpathlineto{\pgfqpoint{2.680315in}{0.281786in}}%
\pgfpathlineto{\pgfqpoint{2.680315in}{0.281786in}}%
\pgfpathlineto{\pgfqpoint{2.601288in}{0.313397in}}%
\pgfpathlineto{\pgfqpoint{1.020759in}{0.313397in}}%
\pgfpathlineto{\pgfqpoint{0.941732in}{0.281786in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.811024in,y=0.123733in,,]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle d_\phi\left[\mathrm{rad}\,\mathrm{m}^{-2}\right]\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/faraday_8d_faraday_lat_faraday_8d_faraday_data_residual_noise_weighted.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.348446in}{2.449144in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.348446in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.348446in}{2.449144in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.449144in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809296in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{2.532978in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{2.532978in}{2.291274in}}%
\pgfpathlineto{\pgfqpoint{0.809296in}{2.291274in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809296in}{0.567592in}}{\pgfqpoint{1.723682in}{1.723682in}}%
\pgfusepath{clip}%
\pgfsys@transformcm{1.725000}{0.000000}{0.000000}{1.725000}{0.809296in}{0.567592in}%
\pgftext[left,bottom]{\includegraphics[interpolate=false,width=1.000000in,height=1.000000in]{faraday_8d_faraday_lat_faraday_8d_faraday_data_residual_noise_weighted-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.809296in}{0.567592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.809296in,y=0.470370in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.766897in}{0.567592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.766897in,y=0.470370in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.671137in,y=0.266667in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle |b|\,\left[^\circ\right]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.809296in}{0.567592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.373919in, y=0.509722in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {-1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.809296in}{0.998512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.373919in, y=0.940642in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {-0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.809296in}{1.429433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.503549in, y=1.371563in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.809296in}{1.860354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.503549in, y=1.802483in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.809296in}{2.291274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.503549in, y=2.233404in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.318364in,y=1.429433in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle \log_{10}(\widetilde{\sigma}_{d_\phi}^{-1}\,|d_\phi - \mathcal{R}\phi_\mathrm{gal}|)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809296in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{0.809296in}{2.291274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.532978in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{2.532978in}{2.291274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809296in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{2.532978in}{0.567592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809296in}{2.291274in}}%
\pgfpathlineto{\pgfqpoint{2.532978in}{2.291274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673332in}{0.567592in}}{\pgfqpoint{0.065664in}{1.723682in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.673332in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{2.673332in}{0.570811in}}%
\pgfpathlineto{\pgfqpoint{2.673332in}{2.209194in}}%
\pgfpathlineto{\pgfqpoint{2.706164in}{2.291274in}}%
\pgfpathlineto{\pgfqpoint{2.706164in}{2.291274in}}%
\pgfpathlineto{\pgfqpoint{2.738996in}{2.209194in}}%
\pgfpathlineto{\pgfqpoint{2.738996in}{0.570811in}}%
\pgfpathlineto{\pgfqpoint{2.738996in}{0.567592in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.672500in}{0.569144in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.067500in,height=1.725000in]{faraday_8d_faraday_lat_faraday_8d_faraday_data_residual_noise_weighted-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.738996in}{0.567592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.836218in, y=0.509722in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.738996in}{0.732074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.836218in, y=0.674204in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 1.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.738996in}{1.225520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.836218in, y=1.167650in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 3.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.738996in}{1.718967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.836218in, y=1.661096in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 4.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.738996in}{2.192675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.836218in, y=2.134805in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.100298in,y=1.429433in,,top,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle \mathrm{counts}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.673332in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{2.673332in}{0.570811in}}%
\pgfpathlineto{\pgfqpoint{2.673332in}{2.209194in}}%
\pgfpathlineto{\pgfqpoint{2.706164in}{2.291274in}}%
\pgfpathlineto{\pgfqpoint{2.706164in}{2.291274in}}%
\pgfpathlineto{\pgfqpoint{2.738996in}{2.209194in}}%
\pgfpathlineto{\pgfqpoint{2.738996in}{0.570811in}}%
\pgfpathlineto{\pgfqpoint{2.738996in}{0.567592in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/faraday_8d_faraday_lat_faraday_8d_faraday_stddev_data_stddev.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.348446in}{2.449144in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.348446in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.348446in}{2.449144in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.449144in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809296in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{2.532978in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{2.532978in}{2.291274in}}%
\pgfpathlineto{\pgfqpoint{0.809296in}{2.291274in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809296in}{0.567592in}}{\pgfqpoint{1.723682in}{1.723682in}}%
\pgfusepath{clip}%
\pgfsys@transformcm{1.725000}{0.000000}{0.000000}{1.725000}{0.809296in}{0.567592in}%
\pgftext[left,bottom]{\includegraphics[interpolate=false,width=1.000000in,height=1.000000in]{faraday_8d_faraday_lat_faraday_8d_faraday_stddev_data_stddev-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.809296in}{0.567592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.809296in,y=0.470370in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.766897in}{0.567592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.766897in,y=0.470370in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.671137in,y=0.266667in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle |b\,\left[^\circ\right]|\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.809296in}{0.567592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.373919in, y=0.509722in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {-1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.809296in}{0.998512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.373919in, y=0.940642in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {-0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.809296in}{1.429433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.503549in, y=1.371563in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.809296in}{1.860354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.503549in, y=1.802483in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.809296in}{2.291274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.503549in, y=2.233404in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.318364in,y=1.429433in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle \log(\widetilde{\sigma}_{d_\phi}^{-1}\,|d_\phi - \mathcal{R}\phi_\mathrm{gal}|)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809296in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{0.809296in}{2.291274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.532978in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{2.532978in}{2.291274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809296in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{2.532978in}{0.567592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809296in}{2.291274in}}%
\pgfpathlineto{\pgfqpoint{2.532978in}{2.291274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673332in}{0.567592in}}{\pgfqpoint{0.065664in}{1.723682in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.673332in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{2.673332in}{0.570811in}}%
\pgfpathlineto{\pgfqpoint{2.673332in}{2.209194in}}%
\pgfpathlineto{\pgfqpoint{2.706164in}{2.291274in}}%
\pgfpathlineto{\pgfqpoint{2.706164in}{2.291274in}}%
\pgfpathlineto{\pgfqpoint{2.738996in}{2.209194in}}%
\pgfpathlineto{\pgfqpoint{2.738996in}{0.570811in}}%
\pgfpathlineto{\pgfqpoint{2.738996in}{0.567592in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.672500in}{0.569144in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.067500in,height=1.725000in]{faraday_8d_faraday_lat_faraday_8d_faraday_stddev_data_stddev-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.738996in}{0.567592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.836218in, y=0.509722in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.738996in}{0.732074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.836218in, y=0.674204in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 1.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.738996in}{1.225520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.836218in, y=1.167650in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 3.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.738996in}{1.718967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.836218in, y=1.661096in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 4.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.738996in}{2.192675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.836218in, y=2.134805in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.100298in,y=1.429433in,,top,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle \mathrm{counts}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.673332in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{2.673332in}{0.570811in}}%
\pgfpathlineto{\pgfqpoint{2.673332in}{2.209194in}}%
\pgfpathlineto{\pgfqpoint{2.706164in}{2.291274in}}%
\pgfpathlineto{\pgfqpoint{2.706164in}{2.291274in}}%
\pgfpathlineto{\pgfqpoint{2.738996in}{2.209194in}}%
\pgfpathlineto{\pgfqpoint{2.738996in}{0.570811in}}%
\pgfpathlineto{\pgfqpoint{2.738996in}{0.567592in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/faraday_8d_faraday_lat_faraday_8d_galactic_faraday_signal_mean_residual_noise.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.190179in}{2.449144in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.190179in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.190179in}{2.449144in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.449144in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651029in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{2.374711in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{2.374711in}{2.291274in}}%
\pgfpathlineto{\pgfqpoint{0.651029in}{2.291274in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.651029in}{0.567592in}}{\pgfqpoint{1.723682in}{1.723682in}}%
\pgfusepath{clip}%
\pgfsys@transformcm{1.725000}{0.000000}{0.000000}{1.725000}{0.651029in}{0.567592in}%
\pgftext[left,bottom]{\includegraphics[interpolate=false,width=1.000000in,height=1.000000in]{faraday_8d_faraday_lat_faraday_8d_galactic_faraday_signal_mean_residual_noise-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.651029in}{0.567592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.651029in,y=0.470370in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.608631in}{0.567592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.608631in,y=0.470370in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.512870in,y=0.266667in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle |b\,\left[^\circ\right]|\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.651029in}{0.567592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.342581in, y=0.509722in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {-2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.651029in}{0.912328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.342581in, y=0.854458in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.651029in}{1.257065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.472211in, y=1.199195in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.651029in}{1.601801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.472211in, y=1.543931in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.651029in}{1.946538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.472211in, y=1.888667in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.651029in}{2.291274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.472211in, y=2.233404in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.287025in,y=1.429433in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle \log(|d_\phi - \mathcal{R}\phi| [\mathrm{rad}\, \mathrm{m}^{-2}])\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651029in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{0.651029in}{2.291274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.374711in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{2.374711in}{2.291274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651029in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{2.374711in}{0.567592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651029in}{2.291274in}}%
\pgfpathlineto{\pgfqpoint{2.374711in}{2.291274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.515066in}{0.567592in}}{\pgfqpoint{0.065664in}{1.723682in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.515066in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{2.515066in}{0.570811in}}%
\pgfpathlineto{\pgfqpoint{2.515066in}{2.209194in}}%
\pgfpathlineto{\pgfqpoint{2.547898in}{2.291274in}}%
\pgfpathlineto{\pgfqpoint{2.547898in}{2.291274in}}%
\pgfpathlineto{\pgfqpoint{2.580730in}{2.209194in}}%
\pgfpathlineto{\pgfqpoint{2.580730in}{0.570811in}}%
\pgfpathlineto{\pgfqpoint{2.580730in}{0.567592in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.515000in}{0.569144in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.065000in,height=1.725000in]{faraday_8d_faraday_lat_faraday_8d_galactic_faraday_signal_mean_residual_noise-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.580730in}{0.567592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.677952in, y=0.509722in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.580730in}{0.841729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.677952in, y=0.783859in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 2.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.580730in}{1.298623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.677952in, y=1.240753in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 5.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.580730in}{1.755518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.677952in, y=1.697648in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 7.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.580730in}{2.194137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.677952in, y=2.136267in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.942032in,y=1.429433in,,top,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle \mathrm{counts}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.515066in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{2.515066in}{0.570811in}}%
\pgfpathlineto{\pgfqpoint{2.515066in}{2.209194in}}%
\pgfpathlineto{\pgfqpoint{2.547898in}{2.291274in}}%
\pgfpathlineto{\pgfqpoint{2.547898in}{2.291274in}}%
\pgfpathlineto{\pgfqpoint{2.580730in}{2.209194in}}%
\pgfpathlineto{\pgfqpoint{2.580730in}{0.570811in}}%
\pgfpathlineto{\pgfqpoint{2.580730in}{0.567592in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/faraday_8d_faraday_lat_faraday_8d_galactic_faraday_signal_mean_residual_noise_normalized.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.934698in}{2.053267in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.934698in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.934698in}{2.053267in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.053267in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648327in}{1.031296in}}%
\pgfpathlineto{\pgfqpoint{3.034351in}{1.031296in}}%
\pgfpathlineto{\pgfqpoint{3.034351in}{1.072940in}}%
\pgfpathlineto{\pgfqpoint{0.648327in}{1.072940in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648327in}{1.031296in}}{\pgfqpoint{2.386024in}{0.041644in}}%
\pgfusepath{clip}%
\pgfsys@transformcm{0.042500}{0.000000}{0.000000}{0.042500}{0.648327in}{1.031296in}%
\pgftext[left,bottom]{\includegraphics[interpolate=false,width=1.000000in,height=1.000000in]{faraday_8d_faraday_lat_faraday_8d_galactic_faraday_signal_mean_residual_noise_normalized-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.648327in}{1.031296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.648327in,y=0.934074in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.311111in}{1.031296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.311111in,y=0.934074in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.973896in}{1.031296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.973896in,y=0.934074in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.636680in}{1.031296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.636680in,y=0.934074in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.841339in,y=0.730371in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle |b\,\left[^\circ\right]|\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.648327in}{1.047954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.342581in, y=0.990084in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.648327in}{1.068776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.342581in, y=1.010906in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.287025in,y=1.052118in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle \log(|d_\phi - \mathcal{R}\phi| [\mathrm{rad}\, \mathrm{m}^{-2}])\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648327in}{1.031296in}}%
\pgfpathlineto{\pgfqpoint{0.648327in}{1.072940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.034351in}{1.031296in}}%
\pgfpathlineto{\pgfqpoint{3.034351in}{1.072940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648327in}{1.031296in}}%
\pgfpathlineto{\pgfqpoint{3.034351in}{1.031296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648327in}{1.072940in}}%
\pgfpathlineto{\pgfqpoint{3.034351in}{1.072940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.174705in}{0.190277in}}{\pgfqpoint{0.068947in}{1.723682in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.174705in}{0.190277in}}%
\pgfpathlineto{\pgfqpoint{3.174705in}{0.193650in}}%
\pgfpathlineto{\pgfqpoint{3.174705in}{1.910586in}}%
\pgfpathlineto{\pgfqpoint{3.174705in}{1.913959in}}%
\pgfpathlineto{\pgfqpoint{3.243652in}{1.913959in}}%
\pgfpathlineto{\pgfqpoint{3.243652in}{1.910586in}}%
\pgfpathlineto{\pgfqpoint{3.243652in}{0.193650in}}%
\pgfpathlineto{\pgfqpoint{3.243652in}{0.190277in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.175000in}{0.190767in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.067500in,height=1.725000in]{faraday_8d_faraday_lat_faraday_8d_galactic_faraday_signal_mean_residual_noise_normalized-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.243652in}{0.190277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.340874in, y=0.132407in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.243652in}{0.521755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.340874in, y=0.463884in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 3.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.243652in}{0.985823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.340874in, y=0.927953in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 7.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.243652in}{1.449891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.340874in, y=1.392021in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 10.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.243652in}{1.895397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.340874in, y=1.837527in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 14}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.686550in,y=1.052118in,,top,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle \mathrm{counts}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.174705in}{0.190277in}}%
\pgfpathlineto{\pgfqpoint{3.174705in}{0.193650in}}%
\pgfpathlineto{\pgfqpoint{3.174705in}{1.910586in}}%
\pgfpathlineto{\pgfqpoint{3.174705in}{1.913959in}}%
\pgfpathlineto{\pgfqpoint{3.243652in}{1.913959in}}%
\pgfpathlineto{\pgfqpoint{3.243652in}{1.910586in}}%
\pgfpathlineto{\pgfqpoint{3.243652in}{0.193650in}}%
\pgfpathlineto{\pgfqpoint{3.243652in}{0.190277in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/faraday_8d_faraday_lat_faraday_8d_galactic_faraday_signal_mean_residual_noise_weighted.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.348446in}{2.449144in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.348446in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.348446in}{2.449144in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.449144in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809296in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{2.532978in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{2.532978in}{2.291274in}}%
\pgfpathlineto{\pgfqpoint{0.809296in}{2.291274in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809296in}{0.567592in}}{\pgfqpoint{1.723682in}{1.723682in}}%
\pgfusepath{clip}%
\pgfsys@transformcm{1.725000}{0.000000}{0.000000}{1.725000}{0.809296in}{0.567592in}%
\pgftext[left,bottom]{\includegraphics[interpolate=false,width=1.000000in,height=1.000000in]{faraday_8d_faraday_lat_faraday_8d_galactic_faraday_signal_mean_residual_noise_weighted-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.809296in}{0.567592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.809296in,y=0.470370in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.766897in}{0.567592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.766897in,y=0.470370in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.671137in,y=0.266667in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle |b\,\left[^\circ\right]|\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.809296in}{0.567592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.373919in, y=0.509722in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {-1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.809296in}{0.998512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.373919in, y=0.940642in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {-0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.809296in}{1.429433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.503549in, y=1.371563in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.809296in}{1.860354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.503549in, y=1.802483in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.809296in}{2.291274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.503549in, y=2.233404in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.318364in,y=1.429433in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle \log(\widetilde{\sigma}_{d_\phi}^{-1}\,|d_\phi - \mathcal{R}\phi_\mathrm{gal}|)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809296in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{0.809296in}{2.291274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.532978in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{2.532978in}{2.291274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809296in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{2.532978in}{0.567592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809296in}{2.291274in}}%
\pgfpathlineto{\pgfqpoint{2.532978in}{2.291274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673332in}{0.567592in}}{\pgfqpoint{0.065664in}{1.723682in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.673332in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{2.673332in}{0.570811in}}%
\pgfpathlineto{\pgfqpoint{2.673332in}{2.209194in}}%
\pgfpathlineto{\pgfqpoint{2.706164in}{2.291274in}}%
\pgfpathlineto{\pgfqpoint{2.706164in}{2.291274in}}%
\pgfpathlineto{\pgfqpoint{2.738996in}{2.209194in}}%
\pgfpathlineto{\pgfqpoint{2.738996in}{0.570811in}}%
\pgfpathlineto{\pgfqpoint{2.738996in}{0.567592in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.672500in}{0.569144in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.067500in,height=1.725000in]{faraday_8d_faraday_lat_faraday_8d_galactic_faraday_signal_mean_residual_noise_weighted-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.738996in}{0.567592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.836218in, y=0.509722in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.738996in}{0.732074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.836218in, y=0.674204in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 1.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.738996in}{1.225520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.836218in, y=1.167650in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 3.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.738996in}{1.718967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.836218in, y=1.661096in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 4.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.738996in}{2.192675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.836218in, y=2.134805in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.100298in,y=1.429433in,,top,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle \mathrm{counts}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.673332in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{2.673332in}{0.570811in}}%
\pgfpathlineto{\pgfqpoint{2.673332in}{2.209194in}}%
\pgfpathlineto{\pgfqpoint{2.706164in}{2.291274in}}%
\pgfpathlineto{\pgfqpoint{2.706164in}{2.291274in}}%
\pgfpathlineto{\pgfqpoint{2.738996in}{2.209194in}}%
\pgfpathlineto{\pgfqpoint{2.738996in}{0.570811in}}%
\pgfpathlineto{\pgfqpoint{2.738996in}{0.567592in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/faraday_8d_faraday_sky_mean_1500.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.244094in}{4.477097in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.244094in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.244094in}{4.477097in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.477097in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.214024in}{0.828263in}}{\pgfqpoint{6.816047in}{3.424979in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.230979in}{0.845218in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=6.782500in,height=3.392500in]{faraday_8d_faraday_sky_mean_1500-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.622047in,y=4.336575in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \ }%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.883465in}{0.494330in}}{\pgfqpoint{3.477165in}{0.132463in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883465in}{0.494330in}}%
\pgfpathlineto{\pgfqpoint{1.896451in}{0.494330in}}%
\pgfpathlineto{\pgfqpoint{5.195051in}{0.494330in}}%
\pgfpathlineto{\pgfqpoint{5.360630in}{0.560562in}}%
\pgfpathlineto{\pgfqpoint{5.360630in}{0.560562in}}%
\pgfpathlineto{\pgfqpoint{5.195051in}{0.626794in}}%
\pgfpathlineto{\pgfqpoint{1.896451in}{0.626794in}}%
\pgfpathlineto{\pgfqpoint{1.883465in}{0.626794in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.882500in}{0.497097in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=3.477500in,height=0.132500in]{faraday_8d_faraday_sky_mean_1500-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.916710in}{0.494330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.916710in,y=0.397108in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont -1500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.174791in}{0.494330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.174791in,y=0.397108in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 1500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883465in}{0.494330in}}%
\pgfpathlineto{\pgfqpoint{1.896451in}{0.494330in}}%
\pgfpathlineto{\pgfqpoint{5.195051in}{0.494330in}}%
\pgfpathlineto{\pgfqpoint{5.360630in}{0.560562in}}%
\pgfpathlineto{\pgfqpoint{5.360630in}{0.560562in}}%
\pgfpathlineto{\pgfqpoint{5.195051in}{0.626794in}}%
\pgfpathlineto{\pgfqpoint{1.896451in}{0.626794in}}%
\pgfpathlineto{\pgfqpoint{1.883465in}{0.626794in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.622047in,y=0.361867in,,]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle \phi_\mathrm{gal}\left[\mathrm{rad}\,\mathrm{m}^{-2}\right]\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/faraday_8d_faraday_sky_mean_250.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.244094in}{4.477097in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.244094in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.244094in}{4.477097in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.477097in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.214024in}{0.828263in}}{\pgfqpoint{6.816047in}{3.424979in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.230979in}{0.845218in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=6.782500in,height=3.392500in]{faraday_8d_faraday_sky_mean_250-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.622047in,y=4.336575in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \ }%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.883465in}{0.500351in}}{\pgfqpoint{3.477165in}{0.126442in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883465in}{0.563572in}}%
\pgfpathlineto{\pgfqpoint{2.041518in}{0.500351in}}%
\pgfpathlineto{\pgfqpoint{5.202577in}{0.500351in}}%
\pgfpathlineto{\pgfqpoint{5.360630in}{0.563572in}}%
\pgfpathlineto{\pgfqpoint{5.360630in}{0.563572in}}%
\pgfpathlineto{\pgfqpoint{5.202577in}{0.626794in}}%
\pgfpathlineto{\pgfqpoint{2.041518in}{0.626794in}}%
\pgfpathlineto{\pgfqpoint{1.883465in}{0.563572in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.882500in}{0.502097in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=3.477500in,height=0.127500in]{faraday_8d_faraday_sky_mean_250-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.060932in}{0.500351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.060932in,y=0.403129in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont -250}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.183162in}{0.500351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.183162in,y=0.403129in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 250}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883465in}{0.563572in}}%
\pgfpathlineto{\pgfqpoint{2.041518in}{0.500351in}}%
\pgfpathlineto{\pgfqpoint{5.202577in}{0.500351in}}%
\pgfpathlineto{\pgfqpoint{5.360630in}{0.563572in}}%
\pgfpathlineto{\pgfqpoint{5.360630in}{0.563572in}}%
\pgfpathlineto{\pgfqpoint{5.202577in}{0.626794in}}%
\pgfpathlineto{\pgfqpoint{2.041518in}{0.626794in}}%
\pgfpathlineto{\pgfqpoint{1.883465in}{0.563572in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.622047in,y=0.373909in,,]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle \phi_\mathrm{gal}\left[\mathrm{rad}\,\mathrm{m}^{-2}\right]\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/faraday_8d_faraday_sky_mean_diff.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.244094in}{4.477097in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.244094in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.244094in}{4.477097in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.477097in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.214024in}{0.828263in}}{\pgfqpoint{6.816047in}{3.424979in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.230979in}{0.845218in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=6.782500in,height=3.392500in]{faraday_8d_faraday_sky_mean_diff-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.622047in,y=4.336575in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \ }%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.883465in}{0.500351in}}{\pgfqpoint{3.477165in}{0.126442in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883465in}{0.563572in}}%
\pgfpathlineto{\pgfqpoint{2.041518in}{0.500351in}}%
\pgfpathlineto{\pgfqpoint{5.202577in}{0.500351in}}%
\pgfpathlineto{\pgfqpoint{5.360630in}{0.563572in}}%
\pgfpathlineto{\pgfqpoint{5.360630in}{0.563572in}}%
\pgfpathlineto{\pgfqpoint{5.202577in}{0.626794in}}%
\pgfpathlineto{\pgfqpoint{2.041518in}{0.626794in}}%
\pgfpathlineto{\pgfqpoint{1.883465in}{0.563572in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.882500in}{0.502097in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=3.477500in,height=0.127500in]{faraday_8d_faraday_sky_mean_diff-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.060932in}{0.500351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.060932in,y=0.403129in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont -250}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.183162in}{0.500351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.183162in,y=0.403129in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 250}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883465in}{0.563572in}}%
\pgfpathlineto{\pgfqpoint{2.041518in}{0.500351in}}%
\pgfpathlineto{\pgfqpoint{5.202577in}{0.500351in}}%
\pgfpathlineto{\pgfqpoint{5.360630in}{0.563572in}}%
\pgfpathlineto{\pgfqpoint{5.360630in}{0.563572in}}%
\pgfpathlineto{\pgfqpoint{5.202577in}{0.626794in}}%
\pgfpathlineto{\pgfqpoint{2.041518in}{0.626794in}}%
\pgfpathlineto{\pgfqpoint{1.883465in}{0.563572in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.622047in,y=0.373909in,,]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle \phi_\mathrm{gal} - \phi_{\mathrm{HE20}}\;\;\left[\mathrm{rad}\,\mathrm{m}^{-2}\right]\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/faraday_8d_faraday_sky_mean_magellanic-diff.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.676781in}{2.793881in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.676781in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.676781in}{2.793881in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.793881in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.712267in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{2.780686in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{2.780686in}{2.636011in}}%
\pgfpathlineto{\pgfqpoint{0.712267in}{2.636011in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.712267in}{0.567592in}}{\pgfqpoint{2.068419in}{2.068419in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.712267in}{0.567592in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.070000in,height=2.070000in]{faraday_8d_faraday_sky_mean_magellanic-diff-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712267in}{0.567592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.712267in,y=0.470370in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {305}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.194898in}{0.567592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.194898in,y=0.470370in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {298}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.746477in}{0.567592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.746477in,y=0.470370in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {290}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.298055in}{0.567592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.298055in,y=0.470370in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {282}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.780686in}{0.567592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.780686in,y=0.470370in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {275}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.746477in,y=0.266667in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle l\left[^\circ\right]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712267in}{0.567592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322222in, y=0.509722in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {-55}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712267in}{1.050223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322222in, y=0.992353in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {-48}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712267in}{1.601801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322222in, y=1.543931in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {-40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712267in}{2.153380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322222in, y=2.095509in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {-32}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712267in}{2.636011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322222in, y=2.578140in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {-25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.266667in,y=1.601801in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle b\left[^\circ\right]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.712267in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{0.712267in}{2.636011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780686in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{2.780686in}{2.636011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.712267in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{2.780686in}{0.567592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.712267in}{2.636011in}}%
\pgfpathlineto{\pgfqpoint{2.780686in}{2.636011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.949111in}{0.567592in}}{\pgfqpoint{0.075215in}{2.068419in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.986719in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{2.949111in}{0.661611in}}%
\pgfpathlineto{\pgfqpoint{2.949111in}{2.541992in}}%
\pgfpathlineto{\pgfqpoint{2.986719in}{2.636011in}}%
\pgfpathlineto{\pgfqpoint{2.986719in}{2.636011in}}%
\pgfpathlineto{\pgfqpoint{3.024326in}{2.541992in}}%
\pgfpathlineto{\pgfqpoint{3.024326in}{0.661611in}}%
\pgfpathlineto{\pgfqpoint{2.986719in}{0.567592in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.950000in}{0.568881in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.075000in,height=2.067500in]{faraday_8d_faraday_sky_mean_magellanic-diff-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.024326in}{0.673160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.121548in, y=0.615290in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont -80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.024326in}{2.530443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.121548in, y=2.472573in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 80}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.394694in,y=1.601801in,,top,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle \phi - 20 [\mathrm{rad}\,\mathrm{m}^{-2}]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.986719in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{2.949111in}{0.661611in}}%
\pgfpathlineto{\pgfqpoint{2.949111in}{2.541992in}}%
\pgfpathlineto{\pgfqpoint{2.986719in}{2.636011in}}%
\pgfpathlineto{\pgfqpoint{2.986719in}{2.636011in}}%
\pgfpathlineto{\pgfqpoint{3.024326in}{2.541992in}}%
\pgfpathlineto{\pgfqpoint{3.024326in}{0.661611in}}%
\pgfpathlineto{\pgfqpoint{2.986719in}{0.567592in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/faraday_8d_faraday_sky_mean_magellanic.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.758378in}{2.793881in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.758378in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.758378in}{2.793881in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.793881in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.712267in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{2.780686in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{2.780686in}{2.636011in}}%
\pgfpathlineto{\pgfqpoint{0.712267in}{2.636011in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.712267in}{0.567592in}}{\pgfqpoint{2.068419in}{2.068419in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.712267in}{0.567592in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.070000in,height=2.070000in]{faraday_8d_faraday_sky_mean_magellanic-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712267in}{0.567592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.712267in,y=0.470370in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {305}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.194898in}{0.567592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.194898in,y=0.470370in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {298}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.746477in}{0.567592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.746477in,y=0.470370in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {290}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.298055in}{0.567592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.298055in,y=0.470370in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {282}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.780686in}{0.567592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.780686in,y=0.470370in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {275}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.746477in,y=0.266667in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle l\left[^\circ\right]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712267in}{0.567592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322222in, y=0.509722in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {-55}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712267in}{1.050223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322222in, y=0.992353in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {-48}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712267in}{1.601801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322222in, y=1.543931in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {-40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712267in}{2.153380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322222in, y=2.095509in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {-32}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712267in}{2.636011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322222in, y=2.578140in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {-25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.266667in,y=1.601801in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle b\left[^\circ\right]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.712267in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{0.712267in}{2.636011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780686in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{2.780686in}{2.636011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.712267in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{2.780686in}{0.567592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.712267in}{2.636011in}}%
\pgfpathlineto{\pgfqpoint{2.780686in}{2.636011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.949111in}{0.567592in}}{\pgfqpoint{0.075215in}{2.068419in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.986719in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{2.949111in}{0.661611in}}%
\pgfpathlineto{\pgfqpoint{2.949111in}{2.541992in}}%
\pgfpathlineto{\pgfqpoint{2.986719in}{2.636011in}}%
\pgfpathlineto{\pgfqpoint{2.986719in}{2.636011in}}%
\pgfpathlineto{\pgfqpoint{3.024326in}{2.541992in}}%
\pgfpathlineto{\pgfqpoint{3.024326in}{0.661611in}}%
\pgfpathlineto{\pgfqpoint{2.986719in}{0.567592in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.950000in}{0.568881in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.075000in,height=2.067500in]{faraday_8d_faraday_sky_mean_magellanic-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.024326in}{0.673160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.121548in, y=0.615290in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont -100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.024326in}{2.530443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.121548in, y=2.472573in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.476291in,y=1.601801in,,top,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle \phi [\mathrm{rad}\,\mathrm{m}^{-2}]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.986719in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{2.949111in}{0.661611in}}%
\pgfpathlineto{\pgfqpoint{2.949111in}{2.541992in}}%
\pgfpathlineto{\pgfqpoint{2.986719in}{2.636011in}}%
\pgfpathlineto{\pgfqpoint{2.986719in}{2.636011in}}%
\pgfpathlineto{\pgfqpoint{3.024326in}{2.541992in}}%
\pgfpathlineto{\pgfqpoint{3.024326in}{0.661611in}}%
\pgfpathlineto{\pgfqpoint{2.986719in}{0.567592in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/faraday_8d_faraday_sky_mean_magellanic_offset.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.176308in}{4.302601in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.176308in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.176308in}{4.302601in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.302601in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804335in}{0.630726in}}%
\pgfpathlineto{\pgfqpoint{4.098085in}{0.630726in}}%
\pgfpathlineto{\pgfqpoint{4.098085in}{3.924476in}}%
\pgfpathlineto{\pgfqpoint{0.804335in}{3.924476in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804335in}{0.630726in}}{\pgfqpoint{3.293750in}{3.293750in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.804335in}{0.630726in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=3.295000in,height=3.295000in]{faraday_8d_faraday_sky_mean_magellanic_offset-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.804335in}{0.630726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.804335in,y=0.533504in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {305}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.572877in}{0.630726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.572877in,y=0.533504in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {298}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.451210in}{0.630726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.451210in,y=0.533504in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {290}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.329544in}{0.630726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.329544in,y=0.533504in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {282}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.098085in}{0.630726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.098085in,y=0.533504in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {275}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.451210in,y=0.300171in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle l\left[^\circ\right]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.804335in}{0.630726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.355726in, y=0.561282in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {-55}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.804335in}{1.399268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.355726in, y=1.329823in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {-48}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.804335in}{2.277601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.355726in, y=2.208157in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {-40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.804335in}{3.155934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.355726in, y=3.086490in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {-32}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.804335in}{3.924476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.355726in, y=3.855032in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {-25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.300171in,y=2.277601in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle b\left[^\circ\right]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804335in}{0.630726in}}%
\pgfpathlineto{\pgfqpoint{0.804335in}{3.924476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.098085in}{0.630726in}}%
\pgfpathlineto{\pgfqpoint{4.098085in}{3.924476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804335in}{0.630726in}}%
\pgfpathlineto{\pgfqpoint{4.098085in}{0.630726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804335in}{3.924476in}}%
\pgfpathlineto{\pgfqpoint{4.098085in}{3.924476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.291835in}{0.352601in}}{\pgfqpoint{0.140000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.361835in}{0.352601in}}%
\pgfpathlineto{\pgfqpoint{4.291835in}{0.527601in}}%
\pgfpathlineto{\pgfqpoint{4.291835in}{4.027601in}}%
\pgfpathlineto{\pgfqpoint{4.361835in}{4.202601in}}%
\pgfpathlineto{\pgfqpoint{4.361835in}{4.202601in}}%
\pgfpathlineto{\pgfqpoint{4.431835in}{4.027601in}}%
\pgfpathlineto{\pgfqpoint{4.431835in}{0.527601in}}%
\pgfpathlineto{\pgfqpoint{4.361835in}{0.352601in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.292500in}{0.352601in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.140000in,height=3.850000in]{faraday_8d_faraday_sky_mean_magellanic_offset-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.431835in}{0.549097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.529058in, y=0.479653in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont -80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.431835in}{4.006105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.529058in, y=3.936661in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont 80}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.845721in,y=2.277601in,,top,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle \phi [\mathrm{rad}\,\mathrm{m}^{-2}] - 20 [\mathrm{rad}\,\mathrm{m}^{-2}]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.361835in}{0.352601in}}%
\pgfpathlineto{\pgfqpoint{4.291835in}{0.527601in}}%
\pgfpathlineto{\pgfqpoint{4.291835in}{4.027601in}}%
\pgfpathlineto{\pgfqpoint{4.361835in}{4.202601in}}%
\pgfpathlineto{\pgfqpoint{4.361835in}{4.202601in}}%
\pgfpathlineto{\pgfqpoint{4.431835in}{4.027601in}}%
\pgfpathlineto{\pgfqpoint{4.431835in}{0.527601in}}%
\pgfpathlineto{\pgfqpoint{4.361835in}{0.352601in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/faraday_8d_faraday_sky_mean_slice.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.855680in}{4.151100in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.855680in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.855680in}{4.151100in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.151100in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.106960in}{0.456621in}}%
\pgfpathlineto{\pgfqpoint{6.597482in}{0.456621in}}%
\pgfpathlineto{\pgfqpoint{6.597482in}{3.652968in}}%
\pgfpathlineto{\pgfqpoint{1.106960in}{3.652968in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.356529in}{0.456621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.356529in,y=0.359399in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 90.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.911127in}{0.456621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.911127in,y=0.359399in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 70.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.465725in}{0.456621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.465725in,y=0.359399in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 50.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.020324in}{0.456621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.020324in,y=0.359399in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 30.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.574922in}{0.456621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.574922in,y=0.359399in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 10.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.129520in}{0.456621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.129520in,y=0.359399in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 350.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.684118in}{0.456621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.684118in,y=0.359399in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 330.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.238716in}{0.456621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.238716in,y=0.359399in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 310.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.793314in}{0.456621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.793314in,y=0.359399in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 290.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.347912in}{0.456621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.347912in,y=0.359399in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 270.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.852221in,y=0.155696in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle l\,\left[^\circ\right]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.106960in}{0.456621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.553722in, y=0.398751in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {-1500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.106960in}{0.811771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.553722in, y=0.753900in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {-1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.106960in}{1.166920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.635319in, y=1.109050in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {-500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.106960in}{1.522070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.928141in, y=1.464200in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.106960in}{1.877220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.764949in, y=1.819349in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.106960in}{2.232369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.683352in, y=2.174499in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.106960in}{2.587519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.683352in, y=2.529649in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {1500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.106960in}{2.942669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.683352in, y=2.884798in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {2000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.106960in}{3.297818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.683352in, y=3.239948in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {2500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.106960in}{3.652968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.683352in, y=3.595098in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {3000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.498167in,y=2.054795in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle \phi [\mathrm{rad}\, \mathrm{m}^{-2}]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.106960in}{0.456621in}}{\pgfqpoint{5.490522in}{3.196347in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.196745in}{0.456621in}}%
\pgfpathlineto{\pgfqpoint{2.196745in}{3.652968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.106960in}{0.456621in}}{\pgfqpoint{5.490522in}{3.196347in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.574922in}{0.456621in}}%
\pgfpathlineto{\pgfqpoint{3.574922in}{3.652968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.106960in}{0.456621in}}{\pgfqpoint{5.490522in}{3.196347in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.711848in}{0.456621in}}%
\pgfpathlineto{\pgfqpoint{4.711848in}{3.652968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.106960in}{0.456621in}}{\pgfqpoint{5.490522in}{3.196347in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.937134in}{0.456621in}}%
\pgfpathlineto{\pgfqpoint{2.937134in}{3.652968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.106960in}{0.456621in}}{\pgfqpoint{5.490522in}{3.196347in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.266446in}{0.456621in}}%
\pgfpathlineto{\pgfqpoint{5.266446in}{3.652968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.106960in}{0.456621in}}{\pgfqpoint{5.490522in}{3.196347in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.437996in}{0.456621in}}%
\pgfpathlineto{\pgfqpoint{2.437996in}{3.652968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.106960in}{0.456621in}}{\pgfqpoint{5.490522in}{3.196347in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.488285in}{0.456621in}}%
\pgfpathlineto{\pgfqpoint{5.488285in}{3.652968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.106960in}{0.456621in}}{\pgfqpoint{5.490522in}{3.196347in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.619608,0.003922,0.258824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356529in}{1.355807in}}%
\pgfpathlineto{\pgfqpoint{1.361526in}{1.346512in}}%
\pgfpathlineto{\pgfqpoint{1.366522in}{1.339256in}}%
\pgfpathlineto{\pgfqpoint{1.371518in}{1.329352in}}%
\pgfpathlineto{\pgfqpoint{1.376515in}{1.330703in}}%
\pgfpathlineto{\pgfqpoint{1.381511in}{1.313766in}}%
\pgfpathlineto{\pgfqpoint{1.386507in}{1.292245in}}%
\pgfpathlineto{\pgfqpoint{1.391504in}{1.245170in}}%
\pgfpathlineto{\pgfqpoint{1.396500in}{1.205244in}}%
\pgfpathlineto{\pgfqpoint{1.401497in}{1.175529in}}%
\pgfpathlineto{\pgfqpoint{1.406493in}{1.163598in}}%
\pgfpathlineto{\pgfqpoint{1.411489in}{1.166036in}}%
\pgfpathlineto{\pgfqpoint{1.416486in}{1.179087in}}%
\pgfpathlineto{\pgfqpoint{1.421482in}{1.173646in}}%
\pgfpathlineto{\pgfqpoint{1.426478in}{1.159681in}}%
\pgfpathlineto{\pgfqpoint{1.431475in}{1.131393in}}%
\pgfpathlineto{\pgfqpoint{1.436471in}{1.090329in}}%
\pgfpathlineto{\pgfqpoint{1.441468in}{1.035386in}}%
\pgfpathlineto{\pgfqpoint{1.446464in}{1.002467in}}%
\pgfpathlineto{\pgfqpoint{1.451460in}{0.999492in}}%
\pgfpathlineto{\pgfqpoint{1.456457in}{1.004568in}}%
\pgfpathlineto{\pgfqpoint{1.461453in}{1.024252in}}%
\pgfpathlineto{\pgfqpoint{1.466450in}{1.054457in}}%
\pgfpathlineto{\pgfqpoint{1.471446in}{1.072360in}}%
\pgfpathlineto{\pgfqpoint{1.476442in}{1.108353in}}%
\pgfpathlineto{\pgfqpoint{1.481439in}{1.118796in}}%
\pgfpathlineto{\pgfqpoint{1.491431in}{1.234270in}}%
\pgfpathlineto{\pgfqpoint{1.496428in}{1.280178in}}%
\pgfpathlineto{\pgfqpoint{1.501424in}{1.360860in}}%
\pgfpathlineto{\pgfqpoint{1.506421in}{1.400202in}}%
\pgfpathlineto{\pgfqpoint{1.511417in}{1.411631in}}%
\pgfpathlineto{\pgfqpoint{1.516413in}{1.387052in}}%
\pgfpathlineto{\pgfqpoint{1.521410in}{1.334716in}}%
\pgfpathlineto{\pgfqpoint{1.526406in}{1.299068in}}%
\pgfpathlineto{\pgfqpoint{1.531402in}{1.260133in}}%
\pgfpathlineto{\pgfqpoint{1.536399in}{1.198304in}}%
\pgfpathlineto{\pgfqpoint{1.541395in}{1.149901in}}%
\pgfpathlineto{\pgfqpoint{1.551388in}{1.028522in}}%
\pgfpathlineto{\pgfqpoint{1.556384in}{1.016534in}}%
\pgfpathlineto{\pgfqpoint{1.561381in}{1.005501in}}%
\pgfpathlineto{\pgfqpoint{1.571374in}{1.116076in}}%
\pgfpathlineto{\pgfqpoint{1.576370in}{1.157675in}}%
\pgfpathlineto{\pgfqpoint{1.581366in}{1.190177in}}%
\pgfpathlineto{\pgfqpoint{1.586363in}{1.208141in}}%
\pgfpathlineto{\pgfqpoint{1.591359in}{1.219011in}}%
\pgfpathlineto{\pgfqpoint{1.596355in}{1.224858in}}%
\pgfpathlineto{\pgfqpoint{1.601352in}{1.240265in}}%
\pgfpathlineto{\pgfqpoint{1.606348in}{1.235863in}}%
\pgfpathlineto{\pgfqpoint{1.611345in}{1.232466in}}%
\pgfpathlineto{\pgfqpoint{1.616341in}{1.201169in}}%
\pgfpathlineto{\pgfqpoint{1.621337in}{1.180397in}}%
\pgfpathlineto{\pgfqpoint{1.626334in}{1.174717in}}%
\pgfpathlineto{\pgfqpoint{1.636326in}{1.121618in}}%
\pgfpathlineto{\pgfqpoint{1.641323in}{1.112049in}}%
\pgfpathlineto{\pgfqpoint{1.646319in}{1.106893in}}%
\pgfpathlineto{\pgfqpoint{1.651316in}{1.118191in}}%
\pgfpathlineto{\pgfqpoint{1.656312in}{1.127996in}}%
\pgfpathlineto{\pgfqpoint{1.661308in}{1.148661in}}%
\pgfpathlineto{\pgfqpoint{1.666305in}{1.167066in}}%
\pgfpathlineto{\pgfqpoint{1.671301in}{1.176627in}}%
\pgfpathlineto{\pgfqpoint{1.676297in}{1.182281in}}%
\pgfpathlineto{\pgfqpoint{1.686290in}{1.235536in}}%
\pgfpathlineto{\pgfqpoint{1.696283in}{1.268687in}}%
\pgfpathlineto{\pgfqpoint{1.701279in}{1.309455in}}%
\pgfpathlineto{\pgfqpoint{1.706276in}{1.325483in}}%
\pgfpathlineto{\pgfqpoint{1.711272in}{1.352582in}}%
\pgfpathlineto{\pgfqpoint{1.716269in}{1.371998in}}%
\pgfpathlineto{\pgfqpoint{1.721265in}{1.376168in}}%
\pgfpathlineto{\pgfqpoint{1.726261in}{1.381524in}}%
\pgfpathlineto{\pgfqpoint{1.731258in}{1.366523in}}%
\pgfpathlineto{\pgfqpoint{1.736254in}{1.340506in}}%
\pgfpathlineto{\pgfqpoint{1.741250in}{1.326190in}}%
\pgfpathlineto{\pgfqpoint{1.746247in}{1.322148in}}%
\pgfpathlineto{\pgfqpoint{1.751243in}{1.315199in}}%
\pgfpathlineto{\pgfqpoint{1.756240in}{1.302352in}}%
\pgfpathlineto{\pgfqpoint{1.761236in}{1.297730in}}%
\pgfpathlineto{\pgfqpoint{1.766232in}{1.292561in}}%
\pgfpathlineto{\pgfqpoint{1.771229in}{1.310728in}}%
\pgfpathlineto{\pgfqpoint{1.791214in}{1.392505in}}%
\pgfpathlineto{\pgfqpoint{1.796211in}{1.415062in}}%
\pgfpathlineto{\pgfqpoint{1.801207in}{1.442469in}}%
\pgfpathlineto{\pgfqpoint{1.806203in}{1.483584in}}%
\pgfpathlineto{\pgfqpoint{1.811200in}{1.579049in}}%
\pgfpathlineto{\pgfqpoint{1.816196in}{1.483102in}}%
\pgfpathlineto{\pgfqpoint{1.821192in}{1.421978in}}%
\pgfpathlineto{\pgfqpoint{1.831185in}{1.370709in}}%
\pgfpathlineto{\pgfqpoint{1.836182in}{1.336943in}}%
\pgfpathlineto{\pgfqpoint{1.841178in}{1.306535in}}%
\pgfpathlineto{\pgfqpoint{1.846174in}{1.257306in}}%
\pgfpathlineto{\pgfqpoint{1.851171in}{1.263646in}}%
\pgfpathlineto{\pgfqpoint{1.856167in}{1.341183in}}%
\pgfpathlineto{\pgfqpoint{1.861164in}{1.360415in}}%
\pgfpathlineto{\pgfqpoint{1.871156in}{1.335519in}}%
\pgfpathlineto{\pgfqpoint{1.876153in}{1.310524in}}%
\pgfpathlineto{\pgfqpoint{1.881149in}{1.289569in}}%
\pgfpathlineto{\pgfqpoint{1.886145in}{1.277033in}}%
\pgfpathlineto{\pgfqpoint{1.891142in}{1.254136in}}%
\pgfpathlineto{\pgfqpoint{1.896138in}{1.228330in}}%
\pgfpathlineto{\pgfqpoint{1.901135in}{1.284786in}}%
\pgfpathlineto{\pgfqpoint{1.906131in}{1.315306in}}%
\pgfpathlineto{\pgfqpoint{1.916124in}{1.363427in}}%
\pgfpathlineto{\pgfqpoint{1.921120in}{1.389666in}}%
\pgfpathlineto{\pgfqpoint{1.926116in}{1.435535in}}%
\pgfpathlineto{\pgfqpoint{1.931113in}{1.470626in}}%
\pgfpathlineto{\pgfqpoint{1.936109in}{1.515874in}}%
\pgfpathlineto{\pgfqpoint{1.941106in}{1.523768in}}%
\pgfpathlineto{\pgfqpoint{1.946102in}{1.489106in}}%
\pgfpathlineto{\pgfqpoint{1.951098in}{1.475223in}}%
\pgfpathlineto{\pgfqpoint{1.956095in}{1.455444in}}%
\pgfpathlineto{\pgfqpoint{1.961091in}{1.451869in}}%
\pgfpathlineto{\pgfqpoint{1.966088in}{1.441339in}}%
\pgfpathlineto{\pgfqpoint{1.971084in}{1.450974in}}%
\pgfpathlineto{\pgfqpoint{1.976080in}{1.459034in}}%
\pgfpathlineto{\pgfqpoint{1.981077in}{1.463902in}}%
\pgfpathlineto{\pgfqpoint{1.986073in}{1.456093in}}%
\pgfpathlineto{\pgfqpoint{1.991069in}{1.455531in}}%
\pgfpathlineto{\pgfqpoint{1.996066in}{1.459547in}}%
\pgfpathlineto{\pgfqpoint{2.001062in}{1.463037in}}%
\pgfpathlineto{\pgfqpoint{2.006059in}{1.465562in}}%
\pgfpathlineto{\pgfqpoint{2.011055in}{1.485098in}}%
\pgfpathlineto{\pgfqpoint{2.016051in}{1.572567in}}%
\pgfpathlineto{\pgfqpoint{2.021048in}{1.497839in}}%
\pgfpathlineto{\pgfqpoint{2.026044in}{1.479504in}}%
\pgfpathlineto{\pgfqpoint{2.031040in}{1.466235in}}%
\pgfpathlineto{\pgfqpoint{2.041033in}{1.463676in}}%
\pgfpathlineto{\pgfqpoint{2.046030in}{1.471596in}}%
\pgfpathlineto{\pgfqpoint{2.051026in}{1.477008in}}%
\pgfpathlineto{\pgfqpoint{2.056022in}{1.487368in}}%
\pgfpathlineto{\pgfqpoint{2.061019in}{1.489515in}}%
\pgfpathlineto{\pgfqpoint{2.066015in}{1.503678in}}%
\pgfpathlineto{\pgfqpoint{2.071011in}{1.514981in}}%
\pgfpathlineto{\pgfqpoint{2.076008in}{1.499311in}}%
\pgfpathlineto{\pgfqpoint{2.086001in}{1.489666in}}%
\pgfpathlineto{\pgfqpoint{2.090997in}{1.488160in}}%
\pgfpathlineto{\pgfqpoint{2.095993in}{1.491111in}}%
\pgfpathlineto{\pgfqpoint{2.100990in}{1.494942in}}%
\pgfpathlineto{\pgfqpoint{2.105986in}{1.493474in}}%
\pgfpathlineto{\pgfqpoint{2.110983in}{1.484410in}}%
\pgfpathlineto{\pgfqpoint{2.115979in}{1.455175in}}%
\pgfpathlineto{\pgfqpoint{2.120975in}{1.447787in}}%
\pgfpathlineto{\pgfqpoint{2.125972in}{1.466887in}}%
\pgfpathlineto{\pgfqpoint{2.130968in}{1.433311in}}%
\pgfpathlineto{\pgfqpoint{2.135964in}{1.425702in}}%
\pgfpathlineto{\pgfqpoint{2.140961in}{1.419522in}}%
\pgfpathlineto{\pgfqpoint{2.145957in}{1.391519in}}%
\pgfpathlineto{\pgfqpoint{2.150954in}{1.352963in}}%
\pgfpathlineto{\pgfqpoint{2.155950in}{1.256393in}}%
\pgfpathlineto{\pgfqpoint{2.160946in}{1.252780in}}%
\pgfpathlineto{\pgfqpoint{2.165943in}{1.342133in}}%
\pgfpathlineto{\pgfqpoint{2.170939in}{1.375783in}}%
\pgfpathlineto{\pgfqpoint{2.175935in}{1.402756in}}%
\pgfpathlineto{\pgfqpoint{2.180932in}{1.413762in}}%
\pgfpathlineto{\pgfqpoint{2.185928in}{1.433372in}}%
\pgfpathlineto{\pgfqpoint{2.190925in}{1.448098in}}%
\pgfpathlineto{\pgfqpoint{2.195921in}{1.513471in}}%
\pgfpathlineto{\pgfqpoint{2.200917in}{1.453828in}}%
\pgfpathlineto{\pgfqpoint{2.205914in}{1.368478in}}%
\pgfpathlineto{\pgfqpoint{2.210910in}{1.382190in}}%
\pgfpathlineto{\pgfqpoint{2.215906in}{1.393031in}}%
\pgfpathlineto{\pgfqpoint{2.220903in}{1.437874in}}%
\pgfpathlineto{\pgfqpoint{2.225899in}{1.428288in}}%
\pgfpathlineto{\pgfqpoint{2.230896in}{1.433255in}}%
\pgfpathlineto{\pgfqpoint{2.235892in}{1.411047in}}%
\pgfpathlineto{\pgfqpoint{2.240888in}{1.402503in}}%
\pgfpathlineto{\pgfqpoint{2.245885in}{1.384689in}}%
\pgfpathlineto{\pgfqpoint{2.250881in}{1.384836in}}%
\pgfpathlineto{\pgfqpoint{2.255878in}{1.401003in}}%
\pgfpathlineto{\pgfqpoint{2.260874in}{1.410203in}}%
\pgfpathlineto{\pgfqpoint{2.265870in}{1.423152in}}%
\pgfpathlineto{\pgfqpoint{2.270867in}{1.437114in}}%
\pgfpathlineto{\pgfqpoint{2.275863in}{1.444939in}}%
\pgfpathlineto{\pgfqpoint{2.280859in}{1.423856in}}%
\pgfpathlineto{\pgfqpoint{2.285856in}{1.437465in}}%
\pgfpathlineto{\pgfqpoint{2.290852in}{1.496919in}}%
\pgfpathlineto{\pgfqpoint{2.295849in}{1.540626in}}%
\pgfpathlineto{\pgfqpoint{2.300845in}{1.562845in}}%
\pgfpathlineto{\pgfqpoint{2.305841in}{1.573569in}}%
\pgfpathlineto{\pgfqpoint{2.310838in}{1.595993in}}%
\pgfpathlineto{\pgfqpoint{2.315834in}{1.630926in}}%
\pgfpathlineto{\pgfqpoint{2.325827in}{1.729654in}}%
\pgfpathlineto{\pgfqpoint{2.330823in}{1.761997in}}%
\pgfpathlineto{\pgfqpoint{2.335820in}{1.798946in}}%
\pgfpathlineto{\pgfqpoint{2.345812in}{1.882753in}}%
\pgfpathlineto{\pgfqpoint{2.350809in}{1.922828in}}%
\pgfpathlineto{\pgfqpoint{2.355805in}{1.872394in}}%
\pgfpathlineto{\pgfqpoint{2.360801in}{1.838204in}}%
\pgfpathlineto{\pgfqpoint{2.365798in}{1.809630in}}%
\pgfpathlineto{\pgfqpoint{2.370794in}{1.790410in}}%
\pgfpathlineto{\pgfqpoint{2.375791in}{1.773781in}}%
\pgfpathlineto{\pgfqpoint{2.380787in}{1.765104in}}%
\pgfpathlineto{\pgfqpoint{2.385783in}{1.755423in}}%
\pgfpathlineto{\pgfqpoint{2.390780in}{1.753937in}}%
\pgfpathlineto{\pgfqpoint{2.395776in}{1.750846in}}%
\pgfpathlineto{\pgfqpoint{2.400773in}{1.756806in}}%
\pgfpathlineto{\pgfqpoint{2.405769in}{1.743094in}}%
\pgfpathlineto{\pgfqpoint{2.410765in}{1.712359in}}%
\pgfpathlineto{\pgfqpoint{2.415762in}{1.686507in}}%
\pgfpathlineto{\pgfqpoint{2.420758in}{1.677436in}}%
\pgfpathlineto{\pgfqpoint{2.425754in}{1.680294in}}%
\pgfpathlineto{\pgfqpoint{2.430751in}{1.689816in}}%
\pgfpathlineto{\pgfqpoint{2.435747in}{1.701369in}}%
\pgfpathlineto{\pgfqpoint{2.440744in}{1.710545in}}%
\pgfpathlineto{\pgfqpoint{2.450736in}{1.692445in}}%
\pgfpathlineto{\pgfqpoint{2.455733in}{1.676945in}}%
\pgfpathlineto{\pgfqpoint{2.460729in}{1.662538in}}%
\pgfpathlineto{\pgfqpoint{2.465725in}{1.645157in}}%
\pgfpathlineto{\pgfqpoint{2.470722in}{1.629061in}}%
\pgfpathlineto{\pgfqpoint{2.475718in}{1.664264in}}%
\pgfpathlineto{\pgfqpoint{2.480715in}{1.701988in}}%
\pgfpathlineto{\pgfqpoint{2.485711in}{1.776334in}}%
\pgfpathlineto{\pgfqpoint{2.490707in}{1.822584in}}%
\pgfpathlineto{\pgfqpoint{2.495704in}{1.859121in}}%
\pgfpathlineto{\pgfqpoint{2.500700in}{2.027791in}}%
\pgfpathlineto{\pgfqpoint{2.505697in}{2.184252in}}%
\pgfpathlineto{\pgfqpoint{2.510693in}{2.414446in}}%
\pgfpathlineto{\pgfqpoint{2.515689in}{2.593375in}}%
\pgfpathlineto{\pgfqpoint{2.520686in}{2.441356in}}%
\pgfpathlineto{\pgfqpoint{2.525682in}{2.260020in}}%
\pgfpathlineto{\pgfqpoint{2.530678in}{2.175366in}}%
\pgfpathlineto{\pgfqpoint{2.535675in}{2.122085in}}%
\pgfpathlineto{\pgfqpoint{2.540671in}{2.020376in}}%
\pgfpathlineto{\pgfqpoint{2.545668in}{1.909574in}}%
\pgfpathlineto{\pgfqpoint{2.550664in}{1.957276in}}%
\pgfpathlineto{\pgfqpoint{2.555660in}{1.974151in}}%
\pgfpathlineto{\pgfqpoint{2.560657in}{2.108747in}}%
\pgfpathlineto{\pgfqpoint{2.565653in}{2.367454in}}%
\pgfpathlineto{\pgfqpoint{2.570649in}{2.279146in}}%
\pgfpathlineto{\pgfqpoint{2.575646in}{2.308524in}}%
\pgfpathlineto{\pgfqpoint{2.580642in}{2.403874in}}%
\pgfpathlineto{\pgfqpoint{2.585639in}{2.260806in}}%
\pgfpathlineto{\pgfqpoint{2.590635in}{2.153460in}}%
\pgfpathlineto{\pgfqpoint{2.595631in}{2.092034in}}%
\pgfpathlineto{\pgfqpoint{2.600628in}{2.049299in}}%
\pgfpathlineto{\pgfqpoint{2.605624in}{2.053227in}}%
\pgfpathlineto{\pgfqpoint{2.610620in}{2.069625in}}%
\pgfpathlineto{\pgfqpoint{2.615617in}{2.038107in}}%
\pgfpathlineto{\pgfqpoint{2.620613in}{1.932204in}}%
\pgfpathlineto{\pgfqpoint{2.625610in}{1.903780in}}%
\pgfpathlineto{\pgfqpoint{2.630606in}{1.889855in}}%
\pgfpathlineto{\pgfqpoint{2.635602in}{1.891544in}}%
\pgfpathlineto{\pgfqpoint{2.640599in}{1.892797in}}%
\pgfpathlineto{\pgfqpoint{2.645595in}{1.885054in}}%
\pgfpathlineto{\pgfqpoint{2.650592in}{1.882802in}}%
\pgfpathlineto{\pgfqpoint{2.655588in}{1.883774in}}%
\pgfpathlineto{\pgfqpoint{2.660584in}{1.894867in}}%
\pgfpathlineto{\pgfqpoint{2.665581in}{1.915577in}}%
\pgfpathlineto{\pgfqpoint{2.670577in}{1.925126in}}%
\pgfpathlineto{\pgfqpoint{2.675573in}{1.943133in}}%
\pgfpathlineto{\pgfqpoint{2.680570in}{1.938983in}}%
\pgfpathlineto{\pgfqpoint{2.685566in}{1.924321in}}%
\pgfpathlineto{\pgfqpoint{2.690563in}{1.876539in}}%
\pgfpathlineto{\pgfqpoint{2.695559in}{1.814347in}}%
\pgfpathlineto{\pgfqpoint{2.700555in}{1.729343in}}%
\pgfpathlineto{\pgfqpoint{2.705552in}{1.732247in}}%
\pgfpathlineto{\pgfqpoint{2.710548in}{1.740193in}}%
\pgfpathlineto{\pgfqpoint{2.715544in}{1.745654in}}%
\pgfpathlineto{\pgfqpoint{2.720541in}{1.747451in}}%
\pgfpathlineto{\pgfqpoint{2.725537in}{1.755026in}}%
\pgfpathlineto{\pgfqpoint{2.730534in}{1.749610in}}%
\pgfpathlineto{\pgfqpoint{2.735530in}{1.787395in}}%
\pgfpathlineto{\pgfqpoint{2.740526in}{1.817385in}}%
\pgfpathlineto{\pgfqpoint{2.745523in}{1.753572in}}%
\pgfpathlineto{\pgfqpoint{2.750519in}{1.923239in}}%
\pgfpathlineto{\pgfqpoint{2.755515in}{1.975920in}}%
\pgfpathlineto{\pgfqpoint{2.760512in}{1.789051in}}%
\pgfpathlineto{\pgfqpoint{2.765508in}{1.775355in}}%
\pgfpathlineto{\pgfqpoint{2.770505in}{1.794603in}}%
\pgfpathlineto{\pgfqpoint{2.775501in}{1.820298in}}%
\pgfpathlineto{\pgfqpoint{2.780497in}{1.823411in}}%
\pgfpathlineto{\pgfqpoint{2.785494in}{1.829027in}}%
\pgfpathlineto{\pgfqpoint{2.790490in}{1.819257in}}%
\pgfpathlineto{\pgfqpoint{2.795487in}{1.820205in}}%
\pgfpathlineto{\pgfqpoint{2.800483in}{1.801899in}}%
\pgfpathlineto{\pgfqpoint{2.805479in}{1.790451in}}%
\pgfpathlineto{\pgfqpoint{2.810476in}{1.767815in}}%
\pgfpathlineto{\pgfqpoint{2.820468in}{1.717872in}}%
\pgfpathlineto{\pgfqpoint{2.825465in}{1.708176in}}%
\pgfpathlineto{\pgfqpoint{2.830461in}{1.690043in}}%
\pgfpathlineto{\pgfqpoint{2.840454in}{1.661061in}}%
\pgfpathlineto{\pgfqpoint{2.855443in}{1.628527in}}%
\pgfpathlineto{\pgfqpoint{2.860439in}{1.626193in}}%
\pgfpathlineto{\pgfqpoint{2.865436in}{1.624800in}}%
\pgfpathlineto{\pgfqpoint{2.870432in}{1.620491in}}%
\pgfpathlineto{\pgfqpoint{2.875429in}{1.617536in}}%
\pgfpathlineto{\pgfqpoint{2.880425in}{1.618732in}}%
\pgfpathlineto{\pgfqpoint{2.885421in}{1.624276in}}%
\pgfpathlineto{\pgfqpoint{2.890418in}{1.627216in}}%
\pgfpathlineto{\pgfqpoint{2.895414in}{1.621387in}}%
\pgfpathlineto{\pgfqpoint{2.900411in}{1.624655in}}%
\pgfpathlineto{\pgfqpoint{2.905407in}{1.628546in}}%
\pgfpathlineto{\pgfqpoint{2.910403in}{1.626664in}}%
\pgfpathlineto{\pgfqpoint{2.915400in}{1.622881in}}%
\pgfpathlineto{\pgfqpoint{2.920396in}{1.629489in}}%
\pgfpathlineto{\pgfqpoint{2.925392in}{1.634545in}}%
\pgfpathlineto{\pgfqpoint{2.930389in}{1.651390in}}%
\pgfpathlineto{\pgfqpoint{2.935385in}{1.664252in}}%
\pgfpathlineto{\pgfqpoint{2.940382in}{1.699110in}}%
\pgfpathlineto{\pgfqpoint{2.945378in}{1.708504in}}%
\pgfpathlineto{\pgfqpoint{2.950374in}{1.674026in}}%
\pgfpathlineto{\pgfqpoint{2.955371in}{1.661824in}}%
\pgfpathlineto{\pgfqpoint{2.960367in}{1.638596in}}%
\pgfpathlineto{\pgfqpoint{2.965363in}{1.628211in}}%
\pgfpathlineto{\pgfqpoint{2.970360in}{1.624973in}}%
\pgfpathlineto{\pgfqpoint{2.975356in}{1.622378in}}%
\pgfpathlineto{\pgfqpoint{2.980353in}{1.612707in}}%
\pgfpathlineto{\pgfqpoint{2.985349in}{1.606836in}}%
\pgfpathlineto{\pgfqpoint{2.990345in}{1.607249in}}%
\pgfpathlineto{\pgfqpoint{2.995342in}{1.612818in}}%
\pgfpathlineto{\pgfqpoint{3.000338in}{1.607631in}}%
\pgfpathlineto{\pgfqpoint{3.005334in}{1.604768in}}%
\pgfpathlineto{\pgfqpoint{3.010331in}{1.600125in}}%
\pgfpathlineto{\pgfqpoint{3.015327in}{1.604286in}}%
\pgfpathlineto{\pgfqpoint{3.020324in}{1.602575in}}%
\pgfpathlineto{\pgfqpoint{3.025320in}{1.604191in}}%
\pgfpathlineto{\pgfqpoint{3.030316in}{1.606572in}}%
\pgfpathlineto{\pgfqpoint{3.035313in}{1.614121in}}%
\pgfpathlineto{\pgfqpoint{3.040309in}{1.615550in}}%
\pgfpathlineto{\pgfqpoint{3.045306in}{1.626273in}}%
\pgfpathlineto{\pgfqpoint{3.050302in}{1.634073in}}%
\pgfpathlineto{\pgfqpoint{3.060295in}{1.642143in}}%
\pgfpathlineto{\pgfqpoint{3.065291in}{1.650102in}}%
\pgfpathlineto{\pgfqpoint{3.070287in}{1.645002in}}%
\pgfpathlineto{\pgfqpoint{3.075284in}{1.647900in}}%
\pgfpathlineto{\pgfqpoint{3.080280in}{1.648616in}}%
\pgfpathlineto{\pgfqpoint{3.085277in}{1.645952in}}%
\pgfpathlineto{\pgfqpoint{3.090273in}{1.635334in}}%
\pgfpathlineto{\pgfqpoint{3.095269in}{1.616662in}}%
\pgfpathlineto{\pgfqpoint{3.100266in}{1.613378in}}%
\pgfpathlineto{\pgfqpoint{3.105262in}{1.611950in}}%
\pgfpathlineto{\pgfqpoint{3.110258in}{1.605315in}}%
\pgfpathlineto{\pgfqpoint{3.115255in}{1.603959in}}%
\pgfpathlineto{\pgfqpoint{3.120251in}{1.608941in}}%
\pgfpathlineto{\pgfqpoint{3.125248in}{1.603025in}}%
\pgfpathlineto{\pgfqpoint{3.130244in}{1.607335in}}%
\pgfpathlineto{\pgfqpoint{3.135240in}{1.607275in}}%
\pgfpathlineto{\pgfqpoint{3.140237in}{1.606154in}}%
\pgfpathlineto{\pgfqpoint{3.145233in}{1.597953in}}%
\pgfpathlineto{\pgfqpoint{3.150229in}{1.594061in}}%
\pgfpathlineto{\pgfqpoint{3.155226in}{1.591262in}}%
\pgfpathlineto{\pgfqpoint{3.160222in}{1.583885in}}%
\pgfpathlineto{\pgfqpoint{3.165219in}{1.575208in}}%
\pgfpathlineto{\pgfqpoint{3.170215in}{1.564101in}}%
\pgfpathlineto{\pgfqpoint{3.175211in}{1.553834in}}%
\pgfpathlineto{\pgfqpoint{3.180208in}{1.532194in}}%
\pgfpathlineto{\pgfqpoint{3.185204in}{1.503513in}}%
\pgfpathlineto{\pgfqpoint{3.190201in}{1.466999in}}%
\pgfpathlineto{\pgfqpoint{3.195197in}{1.496029in}}%
\pgfpathlineto{\pgfqpoint{3.200193in}{1.522011in}}%
\pgfpathlineto{\pgfqpoint{3.205190in}{1.531019in}}%
\pgfpathlineto{\pgfqpoint{3.210186in}{1.541592in}}%
\pgfpathlineto{\pgfqpoint{3.215182in}{1.553752in}}%
\pgfpathlineto{\pgfqpoint{3.220179in}{1.551756in}}%
\pgfpathlineto{\pgfqpoint{3.225175in}{1.547860in}}%
\pgfpathlineto{\pgfqpoint{3.230172in}{1.547507in}}%
\pgfpathlineto{\pgfqpoint{3.235168in}{1.550877in}}%
\pgfpathlineto{\pgfqpoint{3.240164in}{1.546891in}}%
\pgfpathlineto{\pgfqpoint{3.245161in}{1.541555in}}%
\pgfpathlineto{\pgfqpoint{3.250157in}{1.541056in}}%
\pgfpathlineto{\pgfqpoint{3.255153in}{1.549923in}}%
\pgfpathlineto{\pgfqpoint{3.260150in}{1.532507in}}%
\pgfpathlineto{\pgfqpoint{3.265146in}{1.517956in}}%
\pgfpathlineto{\pgfqpoint{3.270143in}{1.510957in}}%
\pgfpathlineto{\pgfqpoint{3.275139in}{1.508128in}}%
\pgfpathlineto{\pgfqpoint{3.280135in}{1.498455in}}%
\pgfpathlineto{\pgfqpoint{3.285132in}{1.485116in}}%
\pgfpathlineto{\pgfqpoint{3.290128in}{1.481719in}}%
\pgfpathlineto{\pgfqpoint{3.295125in}{1.486747in}}%
\pgfpathlineto{\pgfqpoint{3.300121in}{1.493674in}}%
\pgfpathlineto{\pgfqpoint{3.305117in}{1.498584in}}%
\pgfpathlineto{\pgfqpoint{3.310114in}{1.501124in}}%
\pgfpathlineto{\pgfqpoint{3.315110in}{1.507835in}}%
\pgfpathlineto{\pgfqpoint{3.320106in}{1.519952in}}%
\pgfpathlineto{\pgfqpoint{3.325103in}{1.525278in}}%
\pgfpathlineto{\pgfqpoint{3.330099in}{1.534235in}}%
\pgfpathlineto{\pgfqpoint{3.335096in}{1.551224in}}%
\pgfpathlineto{\pgfqpoint{3.340092in}{1.565458in}}%
\pgfpathlineto{\pgfqpoint{3.345088in}{1.584823in}}%
\pgfpathlineto{\pgfqpoint{3.350085in}{1.600404in}}%
\pgfpathlineto{\pgfqpoint{3.355081in}{1.608851in}}%
\pgfpathlineto{\pgfqpoint{3.360077in}{1.620314in}}%
\pgfpathlineto{\pgfqpoint{3.365074in}{1.625462in}}%
\pgfpathlineto{\pgfqpoint{3.370070in}{1.628377in}}%
\pgfpathlineto{\pgfqpoint{3.375067in}{1.627095in}}%
\pgfpathlineto{\pgfqpoint{3.380063in}{1.637322in}}%
\pgfpathlineto{\pgfqpoint{3.385059in}{1.634183in}}%
\pgfpathlineto{\pgfqpoint{3.390056in}{1.637582in}}%
\pgfpathlineto{\pgfqpoint{3.395052in}{1.638127in}}%
\pgfpathlineto{\pgfqpoint{3.400048in}{1.627737in}}%
\pgfpathlineto{\pgfqpoint{3.405045in}{1.639094in}}%
\pgfpathlineto{\pgfqpoint{3.410041in}{1.639820in}}%
\pgfpathlineto{\pgfqpoint{3.415038in}{1.622239in}}%
\pgfpathlineto{\pgfqpoint{3.420034in}{1.625115in}}%
\pgfpathlineto{\pgfqpoint{3.425030in}{1.637067in}}%
\pgfpathlineto{\pgfqpoint{3.430027in}{1.635496in}}%
\pgfpathlineto{\pgfqpoint{3.435023in}{1.637232in}}%
\pgfpathlineto{\pgfqpoint{3.440020in}{1.645509in}}%
\pgfpathlineto{\pgfqpoint{3.445016in}{1.648493in}}%
\pgfpathlineto{\pgfqpoint{3.450012in}{1.646663in}}%
\pgfpathlineto{\pgfqpoint{3.455009in}{1.653350in}}%
\pgfpathlineto{\pgfqpoint{3.460005in}{1.661207in}}%
\pgfpathlineto{\pgfqpoint{3.465001in}{1.662207in}}%
\pgfpathlineto{\pgfqpoint{3.469998in}{1.652474in}}%
\pgfpathlineto{\pgfqpoint{3.474994in}{1.636262in}}%
\pgfpathlineto{\pgfqpoint{3.479991in}{1.627771in}}%
\pgfpathlineto{\pgfqpoint{3.484987in}{1.615604in}}%
\pgfpathlineto{\pgfqpoint{3.489983in}{1.606927in}}%
\pgfpathlineto{\pgfqpoint{3.494980in}{1.594977in}}%
\pgfpathlineto{\pgfqpoint{3.499976in}{1.591725in}}%
\pgfpathlineto{\pgfqpoint{3.504972in}{1.585777in}}%
\pgfpathlineto{\pgfqpoint{3.509969in}{1.575218in}}%
\pgfpathlineto{\pgfqpoint{3.514965in}{1.571866in}}%
\pgfpathlineto{\pgfqpoint{3.519962in}{1.567958in}}%
\pgfpathlineto{\pgfqpoint{3.524958in}{1.560176in}}%
\pgfpathlineto{\pgfqpoint{3.529954in}{1.554837in}}%
\pgfpathlineto{\pgfqpoint{3.534951in}{1.550988in}}%
\pgfpathlineto{\pgfqpoint{3.539947in}{1.548628in}}%
\pgfpathlineto{\pgfqpoint{3.544943in}{1.539612in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{1.534747in}}%
\pgfpathlineto{\pgfqpoint{3.554936in}{1.523947in}}%
\pgfpathlineto{\pgfqpoint{3.564929in}{1.511161in}}%
\pgfpathlineto{\pgfqpoint{3.569925in}{1.498366in}}%
\pgfpathlineto{\pgfqpoint{3.574922in}{1.498938in}}%
\pgfpathlineto{\pgfqpoint{3.579918in}{1.497239in}}%
\pgfpathlineto{\pgfqpoint{3.584915in}{1.488371in}}%
\pgfpathlineto{\pgfqpoint{3.589911in}{1.485063in}}%
\pgfpathlineto{\pgfqpoint{3.594907in}{1.482675in}}%
\pgfpathlineto{\pgfqpoint{3.599904in}{1.475648in}}%
\pgfpathlineto{\pgfqpoint{3.604900in}{1.480527in}}%
\pgfpathlineto{\pgfqpoint{3.609896in}{1.481187in}}%
\pgfpathlineto{\pgfqpoint{3.614893in}{1.490776in}}%
\pgfpathlineto{\pgfqpoint{3.619889in}{1.499714in}}%
\pgfpathlineto{\pgfqpoint{3.624886in}{1.499967in}}%
\pgfpathlineto{\pgfqpoint{3.629882in}{1.520995in}}%
\pgfpathlineto{\pgfqpoint{3.634878in}{1.531848in}}%
\pgfpathlineto{\pgfqpoint{3.639875in}{1.536291in}}%
\pgfpathlineto{\pgfqpoint{3.644871in}{1.553861in}}%
\pgfpathlineto{\pgfqpoint{3.649867in}{1.539357in}}%
\pgfpathlineto{\pgfqpoint{3.654864in}{1.496401in}}%
\pgfpathlineto{\pgfqpoint{3.659860in}{1.485180in}}%
\pgfpathlineto{\pgfqpoint{3.664857in}{1.489550in}}%
\pgfpathlineto{\pgfqpoint{3.669853in}{1.468528in}}%
\pgfpathlineto{\pgfqpoint{3.674849in}{1.455016in}}%
\pgfpathlineto{\pgfqpoint{3.679846in}{1.448785in}}%
\pgfpathlineto{\pgfqpoint{3.684842in}{1.498170in}}%
\pgfpathlineto{\pgfqpoint{3.689838in}{1.602128in}}%
\pgfpathlineto{\pgfqpoint{3.694835in}{1.759622in}}%
\pgfpathlineto{\pgfqpoint{3.699831in}{1.877254in}}%
\pgfpathlineto{\pgfqpoint{3.704828in}{2.015218in}}%
\pgfpathlineto{\pgfqpoint{3.709824in}{2.089606in}}%
\pgfpathlineto{\pgfqpoint{3.714820in}{2.110581in}}%
\pgfpathlineto{\pgfqpoint{3.719817in}{2.162287in}}%
\pgfpathlineto{\pgfqpoint{3.724813in}{2.233540in}}%
\pgfpathlineto{\pgfqpoint{3.729810in}{2.334575in}}%
\pgfpathlineto{\pgfqpoint{3.734806in}{2.362541in}}%
\pgfpathlineto{\pgfqpoint{3.739802in}{2.288580in}}%
\pgfpathlineto{\pgfqpoint{3.744799in}{2.290825in}}%
\pgfpathlineto{\pgfqpoint{3.749795in}{2.208958in}}%
\pgfpathlineto{\pgfqpoint{3.754791in}{2.065187in}}%
\pgfpathlineto{\pgfqpoint{3.759788in}{1.935898in}}%
\pgfpathlineto{\pgfqpoint{3.764784in}{1.868572in}}%
\pgfpathlineto{\pgfqpoint{3.769781in}{1.845727in}}%
\pgfpathlineto{\pgfqpoint{3.774777in}{1.809689in}}%
\pgfpathlineto{\pgfqpoint{3.779773in}{1.832356in}}%
\pgfpathlineto{\pgfqpoint{3.784770in}{1.771835in}}%
\pgfpathlineto{\pgfqpoint{3.789766in}{1.758926in}}%
\pgfpathlineto{\pgfqpoint{3.794762in}{1.761418in}}%
\pgfpathlineto{\pgfqpoint{3.799759in}{1.761908in}}%
\pgfpathlineto{\pgfqpoint{3.804755in}{1.746772in}}%
\pgfpathlineto{\pgfqpoint{3.809752in}{1.750073in}}%
\pgfpathlineto{\pgfqpoint{3.814748in}{1.680253in}}%
\pgfpathlineto{\pgfqpoint{3.819744in}{1.554510in}}%
\pgfpathlineto{\pgfqpoint{3.824741in}{1.538826in}}%
\pgfpathlineto{\pgfqpoint{3.829737in}{1.622623in}}%
\pgfpathlineto{\pgfqpoint{3.834734in}{1.675839in}}%
\pgfpathlineto{\pgfqpoint{3.839730in}{1.722743in}}%
\pgfpathlineto{\pgfqpoint{3.844726in}{1.816122in}}%
\pgfpathlineto{\pgfqpoint{3.849723in}{1.879679in}}%
\pgfpathlineto{\pgfqpoint{3.854719in}{2.039595in}}%
\pgfpathlineto{\pgfqpoint{3.859715in}{2.213293in}}%
\pgfpathlineto{\pgfqpoint{3.864712in}{1.946586in}}%
\pgfpathlineto{\pgfqpoint{3.869708in}{1.663981in}}%
\pgfpathlineto{\pgfqpoint{3.884697in}{1.155194in}}%
\pgfpathlineto{\pgfqpoint{3.889694in}{1.412429in}}%
\pgfpathlineto{\pgfqpoint{3.894690in}{1.796111in}}%
\pgfpathlineto{\pgfqpoint{3.899686in}{2.001559in}}%
\pgfpathlineto{\pgfqpoint{3.904683in}{2.404640in}}%
\pgfpathlineto{\pgfqpoint{3.909679in}{2.858135in}}%
\pgfpathlineto{\pgfqpoint{3.914676in}{2.407766in}}%
\pgfpathlineto{\pgfqpoint{3.919672in}{2.053649in}}%
\pgfpathlineto{\pgfqpoint{3.929665in}{1.765940in}}%
\pgfpathlineto{\pgfqpoint{3.934661in}{1.670285in}}%
\pgfpathlineto{\pgfqpoint{3.939657in}{1.541442in}}%
\pgfpathlineto{\pgfqpoint{3.944654in}{1.509123in}}%
\pgfpathlineto{\pgfqpoint{3.949650in}{1.561610in}}%
\pgfpathlineto{\pgfqpoint{3.954647in}{1.599112in}}%
\pgfpathlineto{\pgfqpoint{3.959643in}{1.676172in}}%
\pgfpathlineto{\pgfqpoint{3.964639in}{1.726002in}}%
\pgfpathlineto{\pgfqpoint{3.969636in}{1.764353in}}%
\pgfpathlineto{\pgfqpoint{3.974632in}{1.811173in}}%
\pgfpathlineto{\pgfqpoint{3.979629in}{1.863403in}}%
\pgfpathlineto{\pgfqpoint{3.984625in}{1.834141in}}%
\pgfpathlineto{\pgfqpoint{3.989621in}{1.813065in}}%
\pgfpathlineto{\pgfqpoint{3.994618in}{1.814102in}}%
\pgfpathlineto{\pgfqpoint{3.999614in}{1.822951in}}%
\pgfpathlineto{\pgfqpoint{4.004610in}{1.838359in}}%
\pgfpathlineto{\pgfqpoint{4.009607in}{1.834793in}}%
\pgfpathlineto{\pgfqpoint{4.014603in}{1.791569in}}%
\pgfpathlineto{\pgfqpoint{4.019600in}{1.826446in}}%
\pgfpathlineto{\pgfqpoint{4.024596in}{1.828848in}}%
\pgfpathlineto{\pgfqpoint{4.029592in}{1.818545in}}%
\pgfpathlineto{\pgfqpoint{4.034589in}{1.796864in}}%
\pgfpathlineto{\pgfqpoint{4.039585in}{1.769710in}}%
\pgfpathlineto{\pgfqpoint{4.044581in}{1.703707in}}%
\pgfpathlineto{\pgfqpoint{4.049578in}{1.624502in}}%
\pgfpathlineto{\pgfqpoint{4.054574in}{1.621407in}}%
\pgfpathlineto{\pgfqpoint{4.059571in}{1.609886in}}%
\pgfpathlineto{\pgfqpoint{4.064567in}{1.603411in}}%
\pgfpathlineto{\pgfqpoint{4.069563in}{1.597506in}}%
\pgfpathlineto{\pgfqpoint{4.074560in}{1.584355in}}%
\pgfpathlineto{\pgfqpoint{4.079556in}{1.568601in}}%
\pgfpathlineto{\pgfqpoint{4.084552in}{1.558288in}}%
\pgfpathlineto{\pgfqpoint{4.094545in}{1.519931in}}%
\pgfpathlineto{\pgfqpoint{4.099542in}{1.543843in}}%
\pgfpathlineto{\pgfqpoint{4.104538in}{1.577115in}}%
\pgfpathlineto{\pgfqpoint{4.109534in}{1.599116in}}%
\pgfpathlineto{\pgfqpoint{4.114531in}{1.615443in}}%
\pgfpathlineto{\pgfqpoint{4.119527in}{1.606131in}}%
\pgfpathlineto{\pgfqpoint{4.124524in}{1.583341in}}%
\pgfpathlineto{\pgfqpoint{4.129520in}{1.571937in}}%
\pgfpathlineto{\pgfqpoint{4.134516in}{1.567980in}}%
\pgfpathlineto{\pgfqpoint{4.139513in}{1.559890in}}%
\pgfpathlineto{\pgfqpoint{4.144509in}{1.536162in}}%
\pgfpathlineto{\pgfqpoint{4.149505in}{1.522146in}}%
\pgfpathlineto{\pgfqpoint{4.154502in}{1.526533in}}%
\pgfpathlineto{\pgfqpoint{4.159498in}{1.505437in}}%
\pgfpathlineto{\pgfqpoint{4.164495in}{1.509547in}}%
\pgfpathlineto{\pgfqpoint{4.169491in}{1.496867in}}%
\pgfpathlineto{\pgfqpoint{4.174487in}{1.511111in}}%
\pgfpathlineto{\pgfqpoint{4.179484in}{1.519122in}}%
\pgfpathlineto{\pgfqpoint{4.184480in}{1.461984in}}%
\pgfpathlineto{\pgfqpoint{4.189476in}{1.391924in}}%
\pgfpathlineto{\pgfqpoint{4.194473in}{1.332509in}}%
\pgfpathlineto{\pgfqpoint{4.199469in}{1.208968in}}%
\pgfpathlineto{\pgfqpoint{4.204466in}{1.193197in}}%
\pgfpathlineto{\pgfqpoint{4.209462in}{1.284015in}}%
\pgfpathlineto{\pgfqpoint{4.214458in}{1.325270in}}%
\pgfpathlineto{\pgfqpoint{4.219455in}{1.349038in}}%
\pgfpathlineto{\pgfqpoint{4.224451in}{1.363093in}}%
\pgfpathlineto{\pgfqpoint{4.229448in}{1.388002in}}%
\pgfpathlineto{\pgfqpoint{4.234444in}{1.386058in}}%
\pgfpathlineto{\pgfqpoint{4.239440in}{1.372942in}}%
\pgfpathlineto{\pgfqpoint{4.244437in}{1.391740in}}%
\pgfpathlineto{\pgfqpoint{4.249433in}{1.404406in}}%
\pgfpathlineto{\pgfqpoint{4.264422in}{1.426021in}}%
\pgfpathlineto{\pgfqpoint{4.269419in}{1.418913in}}%
\pgfpathlineto{\pgfqpoint{4.274415in}{1.405234in}}%
\pgfpathlineto{\pgfqpoint{4.279411in}{1.397849in}}%
\pgfpathlineto{\pgfqpoint{4.284408in}{1.379099in}}%
\pgfpathlineto{\pgfqpoint{4.289404in}{1.394390in}}%
\pgfpathlineto{\pgfqpoint{4.294400in}{1.364685in}}%
\pgfpathlineto{\pgfqpoint{4.299397in}{1.342089in}}%
\pgfpathlineto{\pgfqpoint{4.304393in}{1.331778in}}%
\pgfpathlineto{\pgfqpoint{4.309390in}{1.316884in}}%
\pgfpathlineto{\pgfqpoint{4.314386in}{1.290182in}}%
\pgfpathlineto{\pgfqpoint{4.319382in}{1.296530in}}%
\pgfpathlineto{\pgfqpoint{4.324379in}{1.294762in}}%
\pgfpathlineto{\pgfqpoint{4.329375in}{1.296663in}}%
\pgfpathlineto{\pgfqpoint{4.334371in}{1.345461in}}%
\pgfpathlineto{\pgfqpoint{4.344364in}{1.474579in}}%
\pgfpathlineto{\pgfqpoint{4.349361in}{1.487960in}}%
\pgfpathlineto{\pgfqpoint{4.354357in}{1.461283in}}%
\pgfpathlineto{\pgfqpoint{4.359353in}{1.444145in}}%
\pgfpathlineto{\pgfqpoint{4.364350in}{1.424350in}}%
\pgfpathlineto{\pgfqpoint{4.369346in}{1.426888in}}%
\pgfpathlineto{\pgfqpoint{4.374343in}{1.427105in}}%
\pgfpathlineto{\pgfqpoint{4.379339in}{1.426501in}}%
\pgfpathlineto{\pgfqpoint{4.384335in}{1.426902in}}%
\pgfpathlineto{\pgfqpoint{4.389332in}{1.429868in}}%
\pgfpathlineto{\pgfqpoint{4.394328in}{1.418647in}}%
\pgfpathlineto{\pgfqpoint{4.399324in}{1.414153in}}%
\pgfpathlineto{\pgfqpoint{4.404321in}{1.407204in}}%
\pgfpathlineto{\pgfqpoint{4.409317in}{1.408828in}}%
\pgfpathlineto{\pgfqpoint{4.414314in}{1.429310in}}%
\pgfpathlineto{\pgfqpoint{4.419310in}{1.430546in}}%
\pgfpathlineto{\pgfqpoint{4.424306in}{1.433781in}}%
\pgfpathlineto{\pgfqpoint{4.429303in}{1.446037in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.456055in}}%
\pgfpathlineto{\pgfqpoint{4.439295in}{1.464238in}}%
\pgfpathlineto{\pgfqpoint{4.444292in}{1.470097in}}%
\pgfpathlineto{\pgfqpoint{4.449288in}{1.474923in}}%
\pgfpathlineto{\pgfqpoint{4.454285in}{1.474408in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{1.483716in}}%
\pgfpathlineto{\pgfqpoint{4.469274in}{1.482877in}}%
\pgfpathlineto{\pgfqpoint{4.474270in}{1.478371in}}%
\pgfpathlineto{\pgfqpoint{4.479266in}{1.483133in}}%
\pgfpathlineto{\pgfqpoint{4.489259in}{1.467546in}}%
\pgfpathlineto{\pgfqpoint{4.494256in}{1.462040in}}%
\pgfpathlineto{\pgfqpoint{4.499252in}{1.460110in}}%
\pgfpathlineto{\pgfqpoint{4.504248in}{1.452119in}}%
\pgfpathlineto{\pgfqpoint{4.509245in}{1.458992in}}%
\pgfpathlineto{\pgfqpoint{4.514241in}{1.467841in}}%
\pgfpathlineto{\pgfqpoint{4.519238in}{1.464006in}}%
\pgfpathlineto{\pgfqpoint{4.524234in}{1.471474in}}%
\pgfpathlineto{\pgfqpoint{4.529230in}{1.474206in}}%
\pgfpathlineto{\pgfqpoint{4.534227in}{1.467543in}}%
\pgfpathlineto{\pgfqpoint{4.539223in}{1.467937in}}%
\pgfpathlineto{\pgfqpoint{4.544219in}{1.473481in}}%
\pgfpathlineto{\pgfqpoint{4.549216in}{1.483472in}}%
\pgfpathlineto{\pgfqpoint{4.554212in}{1.485461in}}%
\pgfpathlineto{\pgfqpoint{4.559209in}{1.493956in}}%
\pgfpathlineto{\pgfqpoint{4.564205in}{1.497645in}}%
\pgfpathlineto{\pgfqpoint{4.569201in}{1.490718in}}%
\pgfpathlineto{\pgfqpoint{4.574198in}{1.500591in}}%
\pgfpathlineto{\pgfqpoint{4.579194in}{1.487662in}}%
\pgfpathlineto{\pgfqpoint{4.584190in}{1.489917in}}%
\pgfpathlineto{\pgfqpoint{4.589187in}{1.481793in}}%
\pgfpathlineto{\pgfqpoint{4.594183in}{1.481675in}}%
\pgfpathlineto{\pgfqpoint{4.604176in}{1.465340in}}%
\pgfpathlineto{\pgfqpoint{4.609172in}{1.451433in}}%
\pgfpathlineto{\pgfqpoint{4.614169in}{1.421548in}}%
\pgfpathlineto{\pgfqpoint{4.619165in}{1.401110in}}%
\pgfpathlineto{\pgfqpoint{4.624162in}{1.402860in}}%
\pgfpathlineto{\pgfqpoint{4.629158in}{1.374741in}}%
\pgfpathlineto{\pgfqpoint{4.634154in}{1.361512in}}%
\pgfpathlineto{\pgfqpoint{4.639151in}{1.359594in}}%
\pgfpathlineto{\pgfqpoint{4.649143in}{1.291497in}}%
\pgfpathlineto{\pgfqpoint{4.654140in}{1.278768in}}%
\pgfpathlineto{\pgfqpoint{4.664133in}{1.207998in}}%
\pgfpathlineto{\pgfqpoint{4.669129in}{1.154027in}}%
\pgfpathlineto{\pgfqpoint{4.674125in}{1.095998in}}%
\pgfpathlineto{\pgfqpoint{4.679122in}{0.929239in}}%
\pgfpathlineto{\pgfqpoint{4.684118in}{0.932896in}}%
\pgfpathlineto{\pgfqpoint{4.689114in}{1.078769in}}%
\pgfpathlineto{\pgfqpoint{4.694111in}{1.128592in}}%
\pgfpathlineto{\pgfqpoint{4.699107in}{1.173810in}}%
\pgfpathlineto{\pgfqpoint{4.704104in}{1.192389in}}%
\pgfpathlineto{\pgfqpoint{4.709100in}{1.194164in}}%
\pgfpathlineto{\pgfqpoint{4.714096in}{1.218899in}}%
\pgfpathlineto{\pgfqpoint{4.719093in}{1.222306in}}%
\pgfpathlineto{\pgfqpoint{4.724089in}{1.215908in}}%
\pgfpathlineto{\pgfqpoint{4.729085in}{1.226090in}}%
\pgfpathlineto{\pgfqpoint{4.734082in}{1.238011in}}%
\pgfpathlineto{\pgfqpoint{4.739078in}{1.257455in}}%
\pgfpathlineto{\pgfqpoint{4.744075in}{1.289417in}}%
\pgfpathlineto{\pgfqpoint{4.749071in}{1.303875in}}%
\pgfpathlineto{\pgfqpoint{4.754067in}{1.324272in}}%
\pgfpathlineto{\pgfqpoint{4.759064in}{1.337333in}}%
\pgfpathlineto{\pgfqpoint{4.764060in}{1.353652in}}%
\pgfpathlineto{\pgfqpoint{4.769057in}{1.371167in}}%
\pgfpathlineto{\pgfqpoint{4.774053in}{1.398405in}}%
\pgfpathlineto{\pgfqpoint{4.779049in}{1.398912in}}%
\pgfpathlineto{\pgfqpoint{4.784046in}{1.402799in}}%
\pgfpathlineto{\pgfqpoint{4.789042in}{1.412475in}}%
\pgfpathlineto{\pgfqpoint{4.794038in}{1.417309in}}%
\pgfpathlineto{\pgfqpoint{4.799035in}{1.425935in}}%
\pgfpathlineto{\pgfqpoint{4.804031in}{1.441547in}}%
\pgfpathlineto{\pgfqpoint{4.809028in}{1.459692in}}%
\pgfpathlineto{\pgfqpoint{4.814024in}{1.456432in}}%
\pgfpathlineto{\pgfqpoint{4.819020in}{1.462056in}}%
\pgfpathlineto{\pgfqpoint{4.824017in}{1.460892in}}%
\pgfpathlineto{\pgfqpoint{4.829013in}{1.462962in}}%
\pgfpathlineto{\pgfqpoint{4.834009in}{1.463581in}}%
\pgfpathlineto{\pgfqpoint{4.839006in}{1.459282in}}%
\pgfpathlineto{\pgfqpoint{4.844002in}{1.467264in}}%
\pgfpathlineto{\pgfqpoint{4.848999in}{1.471041in}}%
\pgfpathlineto{\pgfqpoint{4.853995in}{1.472401in}}%
\pgfpathlineto{\pgfqpoint{4.858991in}{1.476876in}}%
\pgfpathlineto{\pgfqpoint{4.863988in}{1.468557in}}%
\pgfpathlineto{\pgfqpoint{4.868984in}{1.476491in}}%
\pgfpathlineto{\pgfqpoint{4.873980in}{1.477424in}}%
\pgfpathlineto{\pgfqpoint{4.878977in}{1.485964in}}%
\pgfpathlineto{\pgfqpoint{4.888970in}{1.441302in}}%
\pgfpathlineto{\pgfqpoint{4.893966in}{1.403566in}}%
\pgfpathlineto{\pgfqpoint{4.898962in}{1.327413in}}%
\pgfpathlineto{\pgfqpoint{4.903959in}{1.246105in}}%
\pgfpathlineto{\pgfqpoint{4.908955in}{1.329939in}}%
\pgfpathlineto{\pgfqpoint{4.913952in}{1.392079in}}%
\pgfpathlineto{\pgfqpoint{4.918948in}{1.423044in}}%
\pgfpathlineto{\pgfqpoint{4.923944in}{1.446399in}}%
\pgfpathlineto{\pgfqpoint{4.928941in}{1.455095in}}%
\pgfpathlineto{\pgfqpoint{4.933937in}{1.473295in}}%
\pgfpathlineto{\pgfqpoint{4.938933in}{1.487660in}}%
\pgfpathlineto{\pgfqpoint{4.943930in}{1.492111in}}%
\pgfpathlineto{\pgfqpoint{4.948926in}{1.497677in}}%
\pgfpathlineto{\pgfqpoint{4.953923in}{1.511897in}}%
\pgfpathlineto{\pgfqpoint{4.958919in}{1.521814in}}%
\pgfpathlineto{\pgfqpoint{4.963915in}{1.524271in}}%
\pgfpathlineto{\pgfqpoint{4.968912in}{1.532812in}}%
\pgfpathlineto{\pgfqpoint{4.973908in}{1.540299in}}%
\pgfpathlineto{\pgfqpoint{4.978904in}{1.535405in}}%
\pgfpathlineto{\pgfqpoint{4.988897in}{1.553462in}}%
\pgfpathlineto{\pgfqpoint{4.998890in}{1.565829in}}%
\pgfpathlineto{\pgfqpoint{5.003886in}{1.574561in}}%
\pgfpathlineto{\pgfqpoint{5.008883in}{1.579171in}}%
\pgfpathlineto{\pgfqpoint{5.013879in}{1.586210in}}%
\pgfpathlineto{\pgfqpoint{5.018875in}{1.596176in}}%
\pgfpathlineto{\pgfqpoint{5.023872in}{1.605328in}}%
\pgfpathlineto{\pgfqpoint{5.028868in}{1.603019in}}%
\pgfpathlineto{\pgfqpoint{5.033865in}{1.583409in}}%
\pgfpathlineto{\pgfqpoint{5.043857in}{1.540287in}}%
\pgfpathlineto{\pgfqpoint{5.048854in}{1.527532in}}%
\pgfpathlineto{\pgfqpoint{5.053850in}{1.500306in}}%
\pgfpathlineto{\pgfqpoint{5.058847in}{1.484480in}}%
\pgfpathlineto{\pgfqpoint{5.063843in}{1.466439in}}%
\pgfpathlineto{\pgfqpoint{5.068839in}{1.441981in}}%
\pgfpathlineto{\pgfqpoint{5.073836in}{1.424548in}}%
\pgfpathlineto{\pgfqpoint{5.078832in}{1.408361in}}%
\pgfpathlineto{\pgfqpoint{5.083828in}{1.382805in}}%
\pgfpathlineto{\pgfqpoint{5.093821in}{1.365940in}}%
\pgfpathlineto{\pgfqpoint{5.098818in}{1.361184in}}%
\pgfpathlineto{\pgfqpoint{5.103814in}{1.349128in}}%
\pgfpathlineto{\pgfqpoint{5.108810in}{1.349516in}}%
\pgfpathlineto{\pgfqpoint{5.113807in}{1.325569in}}%
\pgfpathlineto{\pgfqpoint{5.118803in}{1.306083in}}%
\pgfpathlineto{\pgfqpoint{5.123799in}{1.274356in}}%
\pgfpathlineto{\pgfqpoint{5.128796in}{1.246003in}}%
\pgfpathlineto{\pgfqpoint{5.133792in}{1.267484in}}%
\pgfpathlineto{\pgfqpoint{5.138789in}{1.306460in}}%
\pgfpathlineto{\pgfqpoint{5.143785in}{1.334292in}}%
\pgfpathlineto{\pgfqpoint{5.148781in}{1.337852in}}%
\pgfpathlineto{\pgfqpoint{5.153778in}{1.332728in}}%
\pgfpathlineto{\pgfqpoint{5.158774in}{1.340977in}}%
\pgfpathlineto{\pgfqpoint{5.163771in}{1.342333in}}%
\pgfpathlineto{\pgfqpoint{5.168767in}{1.341324in}}%
\pgfpathlineto{\pgfqpoint{5.173763in}{1.332892in}}%
\pgfpathlineto{\pgfqpoint{5.178760in}{1.332682in}}%
\pgfpathlineto{\pgfqpoint{5.183756in}{1.334252in}}%
\pgfpathlineto{\pgfqpoint{5.188752in}{1.337029in}}%
\pgfpathlineto{\pgfqpoint{5.193749in}{1.331214in}}%
\pgfpathlineto{\pgfqpoint{5.198745in}{1.324174in}}%
\pgfpathlineto{\pgfqpoint{5.203742in}{1.316310in}}%
\pgfpathlineto{\pgfqpoint{5.208738in}{1.302269in}}%
\pgfpathlineto{\pgfqpoint{5.213734in}{1.291722in}}%
\pgfpathlineto{\pgfqpoint{5.223727in}{1.230702in}}%
\pgfpathlineto{\pgfqpoint{5.228723in}{1.175358in}}%
\pgfpathlineto{\pgfqpoint{5.233720in}{1.109933in}}%
\pgfpathlineto{\pgfqpoint{5.243713in}{1.243118in}}%
\pgfpathlineto{\pgfqpoint{5.253705in}{1.297598in}}%
\pgfpathlineto{\pgfqpoint{5.258702in}{1.319362in}}%
\pgfpathlineto{\pgfqpoint{5.263698in}{1.332486in}}%
\pgfpathlineto{\pgfqpoint{5.268694in}{1.330220in}}%
\pgfpathlineto{\pgfqpoint{5.273691in}{1.344132in}}%
\pgfpathlineto{\pgfqpoint{5.278687in}{1.314158in}}%
\pgfpathlineto{\pgfqpoint{5.283684in}{1.277943in}}%
\pgfpathlineto{\pgfqpoint{5.288680in}{1.096849in}}%
\pgfpathlineto{\pgfqpoint{5.293676in}{1.218570in}}%
\pgfpathlineto{\pgfqpoint{5.298673in}{1.400884in}}%
\pgfpathlineto{\pgfqpoint{5.308666in}{1.591382in}}%
\pgfpathlineto{\pgfqpoint{5.313662in}{1.739723in}}%
\pgfpathlineto{\pgfqpoint{5.318658in}{1.741973in}}%
\pgfpathlineto{\pgfqpoint{5.323655in}{1.627896in}}%
\pgfpathlineto{\pgfqpoint{5.328651in}{1.592009in}}%
\pgfpathlineto{\pgfqpoint{5.333647in}{1.558542in}}%
\pgfpathlineto{\pgfqpoint{5.338644in}{1.549504in}}%
\pgfpathlineto{\pgfqpoint{5.343640in}{1.537026in}}%
\pgfpathlineto{\pgfqpoint{5.348637in}{1.520760in}}%
\pgfpathlineto{\pgfqpoint{5.353633in}{1.517435in}}%
\pgfpathlineto{\pgfqpoint{5.358629in}{1.508655in}}%
\pgfpathlineto{\pgfqpoint{5.363626in}{1.502110in}}%
\pgfpathlineto{\pgfqpoint{5.368622in}{1.498112in}}%
\pgfpathlineto{\pgfqpoint{5.373618in}{1.483181in}}%
\pgfpathlineto{\pgfqpoint{5.378615in}{1.489952in}}%
\pgfpathlineto{\pgfqpoint{5.383611in}{1.485873in}}%
\pgfpathlineto{\pgfqpoint{5.388608in}{1.477038in}}%
\pgfpathlineto{\pgfqpoint{5.393604in}{1.479633in}}%
\pgfpathlineto{\pgfqpoint{5.398600in}{1.506016in}}%
\pgfpathlineto{\pgfqpoint{5.403597in}{1.528326in}}%
\pgfpathlineto{\pgfqpoint{5.413589in}{1.576686in}}%
\pgfpathlineto{\pgfqpoint{5.423582in}{1.622382in}}%
\pgfpathlineto{\pgfqpoint{5.428579in}{1.634099in}}%
\pgfpathlineto{\pgfqpoint{5.433575in}{1.643166in}}%
\pgfpathlineto{\pgfqpoint{5.438571in}{1.633641in}}%
\pgfpathlineto{\pgfqpoint{5.443568in}{1.634630in}}%
\pgfpathlineto{\pgfqpoint{5.448564in}{1.654455in}}%
\pgfpathlineto{\pgfqpoint{5.453561in}{1.677692in}}%
\pgfpathlineto{\pgfqpoint{5.458557in}{1.702641in}}%
\pgfpathlineto{\pgfqpoint{5.463553in}{1.719790in}}%
\pgfpathlineto{\pgfqpoint{5.468550in}{1.734572in}}%
\pgfpathlineto{\pgfqpoint{5.478542in}{1.748808in}}%
\pgfpathlineto{\pgfqpoint{5.483539in}{1.757607in}}%
\pgfpathlineto{\pgfqpoint{5.488535in}{1.768435in}}%
\pgfpathlineto{\pgfqpoint{5.493532in}{1.781849in}}%
\pgfpathlineto{\pgfqpoint{5.503524in}{1.811537in}}%
\pgfpathlineto{\pgfqpoint{5.508521in}{1.787525in}}%
\pgfpathlineto{\pgfqpoint{5.513517in}{1.777780in}}%
\pgfpathlineto{\pgfqpoint{5.518513in}{1.777947in}}%
\pgfpathlineto{\pgfqpoint{5.523510in}{1.769491in}}%
\pgfpathlineto{\pgfqpoint{5.528506in}{1.757424in}}%
\pgfpathlineto{\pgfqpoint{5.533503in}{1.774026in}}%
\pgfpathlineto{\pgfqpoint{5.538499in}{1.784404in}}%
\pgfpathlineto{\pgfqpoint{5.543495in}{1.796445in}}%
\pgfpathlineto{\pgfqpoint{5.548492in}{1.800235in}}%
\pgfpathlineto{\pgfqpoint{5.553488in}{1.801031in}}%
\pgfpathlineto{\pgfqpoint{5.558485in}{1.792607in}}%
\pgfpathlineto{\pgfqpoint{5.563481in}{1.782133in}}%
\pgfpathlineto{\pgfqpoint{5.568477in}{1.758581in}}%
\pgfpathlineto{\pgfqpoint{5.573474in}{1.730334in}}%
\pgfpathlineto{\pgfqpoint{5.578470in}{1.636765in}}%
\pgfpathlineto{\pgfqpoint{5.583466in}{1.526828in}}%
\pgfpathlineto{\pgfqpoint{5.588463in}{1.633287in}}%
\pgfpathlineto{\pgfqpoint{5.593459in}{1.748785in}}%
\pgfpathlineto{\pgfqpoint{5.598456in}{1.787519in}}%
\pgfpathlineto{\pgfqpoint{5.603452in}{1.835080in}}%
\pgfpathlineto{\pgfqpoint{5.608448in}{1.848160in}}%
\pgfpathlineto{\pgfqpoint{5.613445in}{1.847793in}}%
\pgfpathlineto{\pgfqpoint{5.618441in}{1.855430in}}%
\pgfpathlineto{\pgfqpoint{5.623437in}{1.827182in}}%
\pgfpathlineto{\pgfqpoint{5.628434in}{1.796200in}}%
\pgfpathlineto{\pgfqpoint{5.633430in}{1.737423in}}%
\pgfpathlineto{\pgfqpoint{5.638427in}{1.657585in}}%
\pgfpathlineto{\pgfqpoint{5.648419in}{1.389165in}}%
\pgfpathlineto{\pgfqpoint{5.653416in}{1.523085in}}%
\pgfpathlineto{\pgfqpoint{5.658412in}{1.638462in}}%
\pgfpathlineto{\pgfqpoint{5.668405in}{1.741159in}}%
\pgfpathlineto{\pgfqpoint{5.673401in}{1.776644in}}%
\pgfpathlineto{\pgfqpoint{5.678398in}{1.773190in}}%
\pgfpathlineto{\pgfqpoint{5.683394in}{1.763569in}}%
\pgfpathlineto{\pgfqpoint{5.688390in}{1.760080in}}%
\pgfpathlineto{\pgfqpoint{5.693387in}{1.739429in}}%
\pgfpathlineto{\pgfqpoint{5.698383in}{1.729059in}}%
\pgfpathlineto{\pgfqpoint{5.703380in}{1.727680in}}%
\pgfpathlineto{\pgfqpoint{5.708376in}{1.716126in}}%
\pgfpathlineto{\pgfqpoint{5.713372in}{1.714246in}}%
\pgfpathlineto{\pgfqpoint{5.718369in}{1.711415in}}%
\pgfpathlineto{\pgfqpoint{5.723365in}{1.711614in}}%
\pgfpathlineto{\pgfqpoint{5.728361in}{1.712123in}}%
\pgfpathlineto{\pgfqpoint{5.733358in}{1.708384in}}%
\pgfpathlineto{\pgfqpoint{5.738354in}{1.698966in}}%
\pgfpathlineto{\pgfqpoint{5.743351in}{1.701556in}}%
\pgfpathlineto{\pgfqpoint{5.748347in}{1.702739in}}%
\pgfpathlineto{\pgfqpoint{5.753343in}{1.696878in}}%
\pgfpathlineto{\pgfqpoint{5.758340in}{1.696972in}}%
\pgfpathlineto{\pgfqpoint{5.768332in}{1.708989in}}%
\pgfpathlineto{\pgfqpoint{5.773329in}{1.707448in}}%
\pgfpathlineto{\pgfqpoint{5.778325in}{1.697003in}}%
\pgfpathlineto{\pgfqpoint{5.783322in}{1.693770in}}%
\pgfpathlineto{\pgfqpoint{5.788318in}{1.692953in}}%
\pgfpathlineto{\pgfqpoint{5.793314in}{1.696235in}}%
\pgfpathlineto{\pgfqpoint{5.798311in}{1.691187in}}%
\pgfpathlineto{\pgfqpoint{5.803307in}{1.702444in}}%
\pgfpathlineto{\pgfqpoint{5.808303in}{1.709953in}}%
\pgfpathlineto{\pgfqpoint{5.813300in}{1.711043in}}%
\pgfpathlineto{\pgfqpoint{5.818296in}{1.726157in}}%
\pgfpathlineto{\pgfqpoint{5.823293in}{1.744098in}}%
\pgfpathlineto{\pgfqpoint{5.828289in}{1.752745in}}%
\pgfpathlineto{\pgfqpoint{5.833285in}{1.758166in}}%
\pgfpathlineto{\pgfqpoint{5.838282in}{1.773557in}}%
\pgfpathlineto{\pgfqpoint{5.843278in}{1.781996in}}%
\pgfpathlineto{\pgfqpoint{5.848275in}{1.772269in}}%
\pgfpathlineto{\pgfqpoint{5.853271in}{1.770055in}}%
\pgfpathlineto{\pgfqpoint{5.858267in}{1.779601in}}%
\pgfpathlineto{\pgfqpoint{5.863264in}{1.770345in}}%
\pgfpathlineto{\pgfqpoint{5.868260in}{1.784485in}}%
\pgfpathlineto{\pgfqpoint{5.873256in}{1.793334in}}%
\pgfpathlineto{\pgfqpoint{5.878253in}{1.800218in}}%
\pgfpathlineto{\pgfqpoint{5.883249in}{1.804632in}}%
\pgfpathlineto{\pgfqpoint{5.888246in}{1.841981in}}%
\pgfpathlineto{\pgfqpoint{5.893242in}{1.900072in}}%
\pgfpathlineto{\pgfqpoint{5.898238in}{2.067219in}}%
\pgfpathlineto{\pgfqpoint{5.903235in}{1.931853in}}%
\pgfpathlineto{\pgfqpoint{5.908231in}{1.772697in}}%
\pgfpathlineto{\pgfqpoint{5.913227in}{1.754357in}}%
\pgfpathlineto{\pgfqpoint{5.918224in}{1.722810in}}%
\pgfpathlineto{\pgfqpoint{5.928217in}{1.709078in}}%
\pgfpathlineto{\pgfqpoint{5.933213in}{1.703299in}}%
\pgfpathlineto{\pgfqpoint{5.938209in}{1.686513in}}%
\pgfpathlineto{\pgfqpoint{5.943206in}{1.688522in}}%
\pgfpathlineto{\pgfqpoint{5.948202in}{1.686015in}}%
\pgfpathlineto{\pgfqpoint{5.953199in}{1.684165in}}%
\pgfpathlineto{\pgfqpoint{5.958195in}{1.686487in}}%
\pgfpathlineto{\pgfqpoint{5.963191in}{1.691796in}}%
\pgfpathlineto{\pgfqpoint{5.968188in}{1.694186in}}%
\pgfpathlineto{\pgfqpoint{5.973184in}{1.696226in}}%
\pgfpathlineto{\pgfqpoint{5.978180in}{1.703234in}}%
\pgfpathlineto{\pgfqpoint{5.983177in}{1.717219in}}%
\pgfpathlineto{\pgfqpoint{5.988173in}{1.726217in}}%
\pgfpathlineto{\pgfqpoint{5.993170in}{1.750202in}}%
\pgfpathlineto{\pgfqpoint{5.998166in}{1.780284in}}%
\pgfpathlineto{\pgfqpoint{6.003162in}{1.827927in}}%
\pgfpathlineto{\pgfqpoint{6.008159in}{1.843992in}}%
\pgfpathlineto{\pgfqpoint{6.013155in}{1.849750in}}%
\pgfpathlineto{\pgfqpoint{6.018151in}{1.822988in}}%
\pgfpathlineto{\pgfqpoint{6.023148in}{1.782717in}}%
\pgfpathlineto{\pgfqpoint{6.028144in}{1.725546in}}%
\pgfpathlineto{\pgfqpoint{6.033141in}{1.689287in}}%
\pgfpathlineto{\pgfqpoint{6.038137in}{1.648997in}}%
\pgfpathlineto{\pgfqpoint{6.043133in}{1.620157in}}%
\pgfpathlineto{\pgfqpoint{6.048130in}{1.601565in}}%
\pgfpathlineto{\pgfqpoint{6.053126in}{1.594205in}}%
\pgfpathlineto{\pgfqpoint{6.058122in}{1.597636in}}%
\pgfpathlineto{\pgfqpoint{6.063119in}{1.593833in}}%
\pgfpathlineto{\pgfqpoint{6.068115in}{1.604796in}}%
\pgfpathlineto{\pgfqpoint{6.073112in}{1.607973in}}%
\pgfpathlineto{\pgfqpoint{6.078108in}{1.617597in}}%
\pgfpathlineto{\pgfqpoint{6.083104in}{1.628764in}}%
\pgfpathlineto{\pgfqpoint{6.088101in}{1.642522in}}%
\pgfpathlineto{\pgfqpoint{6.093097in}{1.672909in}}%
\pgfpathlineto{\pgfqpoint{6.098094in}{1.650014in}}%
\pgfpathlineto{\pgfqpoint{6.103090in}{1.601122in}}%
\pgfpathlineto{\pgfqpoint{6.108086in}{1.570600in}}%
\pgfpathlineto{\pgfqpoint{6.113083in}{1.550732in}}%
\pgfpathlineto{\pgfqpoint{6.118079in}{1.533084in}}%
\pgfpathlineto{\pgfqpoint{6.123075in}{1.518387in}}%
\pgfpathlineto{\pgfqpoint{6.128072in}{1.505782in}}%
\pgfpathlineto{\pgfqpoint{6.133068in}{1.486352in}}%
\pgfpathlineto{\pgfqpoint{6.138065in}{1.502695in}}%
\pgfpathlineto{\pgfqpoint{6.143061in}{1.516972in}}%
\pgfpathlineto{\pgfqpoint{6.153054in}{1.534699in}}%
\pgfpathlineto{\pgfqpoint{6.158050in}{1.537426in}}%
\pgfpathlineto{\pgfqpoint{6.163046in}{1.544887in}}%
\pgfpathlineto{\pgfqpoint{6.168043in}{1.549531in}}%
\pgfpathlineto{\pgfqpoint{6.173039in}{1.552615in}}%
\pgfpathlineto{\pgfqpoint{6.178036in}{1.563658in}}%
\pgfpathlineto{\pgfqpoint{6.183032in}{1.574005in}}%
\pgfpathlineto{\pgfqpoint{6.188028in}{1.592895in}}%
\pgfpathlineto{\pgfqpoint{6.193025in}{1.609024in}}%
\pgfpathlineto{\pgfqpoint{6.198021in}{1.613957in}}%
\pgfpathlineto{\pgfqpoint{6.203017in}{1.611703in}}%
\pgfpathlineto{\pgfqpoint{6.208014in}{1.587495in}}%
\pgfpathlineto{\pgfqpoint{6.213010in}{1.569420in}}%
\pgfpathlineto{\pgfqpoint{6.218007in}{1.574282in}}%
\pgfpathlineto{\pgfqpoint{6.223003in}{1.571315in}}%
\pgfpathlineto{\pgfqpoint{6.227999in}{1.575100in}}%
\pgfpathlineto{\pgfqpoint{6.232996in}{1.569925in}}%
\pgfpathlineto{\pgfqpoint{6.237992in}{1.560045in}}%
\pgfpathlineto{\pgfqpoint{6.242989in}{1.558048in}}%
\pgfpathlineto{\pgfqpoint{6.247985in}{1.550847in}}%
\pgfpathlineto{\pgfqpoint{6.252981in}{1.547565in}}%
\pgfpathlineto{\pgfqpoint{6.257978in}{1.546715in}}%
\pgfpathlineto{\pgfqpoint{6.262974in}{1.539474in}}%
\pgfpathlineto{\pgfqpoint{6.267970in}{1.533869in}}%
\pgfpathlineto{\pgfqpoint{6.272967in}{1.534229in}}%
\pgfpathlineto{\pgfqpoint{6.277963in}{1.540213in}}%
\pgfpathlineto{\pgfqpoint{6.282960in}{1.537215in}}%
\pgfpathlineto{\pgfqpoint{6.287956in}{1.535129in}}%
\pgfpathlineto{\pgfqpoint{6.292952in}{1.536526in}}%
\pgfpathlineto{\pgfqpoint{6.297949in}{1.546670in}}%
\pgfpathlineto{\pgfqpoint{6.302945in}{1.566039in}}%
\pgfpathlineto{\pgfqpoint{6.307941in}{1.572957in}}%
\pgfpathlineto{\pgfqpoint{6.312938in}{1.566165in}}%
\pgfpathlineto{\pgfqpoint{6.322931in}{1.523118in}}%
\pgfpathlineto{\pgfqpoint{6.327927in}{1.500628in}}%
\pgfpathlineto{\pgfqpoint{6.332923in}{1.466529in}}%
\pgfpathlineto{\pgfqpoint{6.342916in}{1.521443in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.537088in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.537088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.106960in}{0.456621in}}{\pgfqpoint{5.490522in}{3.196347in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636524,0.022684,0.262822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356529in}{1.355807in}}%
\pgfpathlineto{\pgfqpoint{1.361526in}{1.346512in}}%
\pgfpathlineto{\pgfqpoint{1.366522in}{1.339256in}}%
\pgfpathlineto{\pgfqpoint{1.371518in}{1.329352in}}%
\pgfpathlineto{\pgfqpoint{1.376515in}{1.330703in}}%
\pgfpathlineto{\pgfqpoint{1.381511in}{1.313766in}}%
\pgfpathlineto{\pgfqpoint{1.386507in}{1.292245in}}%
\pgfpathlineto{\pgfqpoint{1.391504in}{1.245170in}}%
\pgfpathlineto{\pgfqpoint{1.396500in}{1.205244in}}%
\pgfpathlineto{\pgfqpoint{1.401497in}{1.175529in}}%
\pgfpathlineto{\pgfqpoint{1.406493in}{1.163598in}}%
\pgfpathlineto{\pgfqpoint{1.411489in}{1.166036in}}%
\pgfpathlineto{\pgfqpoint{1.416486in}{1.170993in}}%
\pgfpathlineto{\pgfqpoint{1.421482in}{1.165754in}}%
\pgfpathlineto{\pgfqpoint{1.426478in}{1.155322in}}%
\pgfpathlineto{\pgfqpoint{1.431475in}{1.132543in}}%
\pgfpathlineto{\pgfqpoint{1.436471in}{1.093080in}}%
\pgfpathlineto{\pgfqpoint{1.441468in}{1.044199in}}%
\pgfpathlineto{\pgfqpoint{1.446464in}{1.002467in}}%
\pgfpathlineto{\pgfqpoint{1.451460in}{0.999492in}}%
\pgfpathlineto{\pgfqpoint{1.456457in}{1.004568in}}%
\pgfpathlineto{\pgfqpoint{1.461453in}{1.024252in}}%
\pgfpathlineto{\pgfqpoint{1.466450in}{1.054457in}}%
\pgfpathlineto{\pgfqpoint{1.471446in}{1.109788in}}%
\pgfpathlineto{\pgfqpoint{1.476442in}{1.127122in}}%
\pgfpathlineto{\pgfqpoint{1.481439in}{1.164626in}}%
\pgfpathlineto{\pgfqpoint{1.486435in}{1.223620in}}%
\pgfpathlineto{\pgfqpoint{1.491431in}{1.272349in}}%
\pgfpathlineto{\pgfqpoint{1.496428in}{1.318141in}}%
\pgfpathlineto{\pgfqpoint{1.501424in}{1.360860in}}%
\pgfpathlineto{\pgfqpoint{1.506421in}{1.400202in}}%
\pgfpathlineto{\pgfqpoint{1.511417in}{1.411631in}}%
\pgfpathlineto{\pgfqpoint{1.516413in}{1.387052in}}%
\pgfpathlineto{\pgfqpoint{1.521410in}{1.334716in}}%
\pgfpathlineto{\pgfqpoint{1.526406in}{1.299068in}}%
\pgfpathlineto{\pgfqpoint{1.531402in}{1.260133in}}%
\pgfpathlineto{\pgfqpoint{1.536399in}{1.198304in}}%
\pgfpathlineto{\pgfqpoint{1.541395in}{1.149901in}}%
\pgfpathlineto{\pgfqpoint{1.551388in}{1.028522in}}%
\pgfpathlineto{\pgfqpoint{1.556384in}{1.016534in}}%
\pgfpathlineto{\pgfqpoint{1.561381in}{1.005501in}}%
\pgfpathlineto{\pgfqpoint{1.571374in}{1.116076in}}%
\pgfpathlineto{\pgfqpoint{1.576370in}{1.157675in}}%
\pgfpathlineto{\pgfqpoint{1.581366in}{1.190177in}}%
\pgfpathlineto{\pgfqpoint{1.586363in}{1.208141in}}%
\pgfpathlineto{\pgfqpoint{1.591359in}{1.219011in}}%
\pgfpathlineto{\pgfqpoint{1.596355in}{1.224858in}}%
\pgfpathlineto{\pgfqpoint{1.601352in}{1.240265in}}%
\pgfpathlineto{\pgfqpoint{1.606348in}{1.235863in}}%
\pgfpathlineto{\pgfqpoint{1.611345in}{1.232466in}}%
\pgfpathlineto{\pgfqpoint{1.616341in}{1.216572in}}%
\pgfpathlineto{\pgfqpoint{1.621337in}{1.190579in}}%
\pgfpathlineto{\pgfqpoint{1.626334in}{1.179579in}}%
\pgfpathlineto{\pgfqpoint{1.631330in}{1.178502in}}%
\pgfpathlineto{\pgfqpoint{1.636326in}{1.148175in}}%
\pgfpathlineto{\pgfqpoint{1.641323in}{1.131002in}}%
\pgfpathlineto{\pgfqpoint{1.646319in}{1.106893in}}%
\pgfpathlineto{\pgfqpoint{1.651316in}{1.118191in}}%
\pgfpathlineto{\pgfqpoint{1.656312in}{1.127996in}}%
\pgfpathlineto{\pgfqpoint{1.661308in}{1.148661in}}%
\pgfpathlineto{\pgfqpoint{1.666305in}{1.167066in}}%
\pgfpathlineto{\pgfqpoint{1.671301in}{1.188065in}}%
\pgfpathlineto{\pgfqpoint{1.676297in}{1.198569in}}%
\pgfpathlineto{\pgfqpoint{1.681294in}{1.224121in}}%
\pgfpathlineto{\pgfqpoint{1.686290in}{1.241533in}}%
\pgfpathlineto{\pgfqpoint{1.691287in}{1.256725in}}%
\pgfpathlineto{\pgfqpoint{1.696283in}{1.288903in}}%
\pgfpathlineto{\pgfqpoint{1.701279in}{1.309455in}}%
\pgfpathlineto{\pgfqpoint{1.706276in}{1.325483in}}%
\pgfpathlineto{\pgfqpoint{1.711272in}{1.352582in}}%
\pgfpathlineto{\pgfqpoint{1.716269in}{1.371998in}}%
\pgfpathlineto{\pgfqpoint{1.721265in}{1.376168in}}%
\pgfpathlineto{\pgfqpoint{1.726261in}{1.381524in}}%
\pgfpathlineto{\pgfqpoint{1.731258in}{1.366523in}}%
\pgfpathlineto{\pgfqpoint{1.736254in}{1.340506in}}%
\pgfpathlineto{\pgfqpoint{1.741250in}{1.326190in}}%
\pgfpathlineto{\pgfqpoint{1.746247in}{1.322148in}}%
\pgfpathlineto{\pgfqpoint{1.751243in}{1.315199in}}%
\pgfpathlineto{\pgfqpoint{1.756240in}{1.302352in}}%
\pgfpathlineto{\pgfqpoint{1.761236in}{1.297730in}}%
\pgfpathlineto{\pgfqpoint{1.766232in}{1.292561in}}%
\pgfpathlineto{\pgfqpoint{1.771229in}{1.310728in}}%
\pgfpathlineto{\pgfqpoint{1.791214in}{1.392505in}}%
\pgfpathlineto{\pgfqpoint{1.796211in}{1.415062in}}%
\pgfpathlineto{\pgfqpoint{1.801207in}{1.442469in}}%
\pgfpathlineto{\pgfqpoint{1.806203in}{1.483584in}}%
\pgfpathlineto{\pgfqpoint{1.811200in}{1.579049in}}%
\pgfpathlineto{\pgfqpoint{1.816196in}{1.566180in}}%
\pgfpathlineto{\pgfqpoint{1.821192in}{1.458482in}}%
\pgfpathlineto{\pgfqpoint{1.826189in}{1.410715in}}%
\pgfpathlineto{\pgfqpoint{1.831185in}{1.392345in}}%
\pgfpathlineto{\pgfqpoint{1.836182in}{1.354857in}}%
\pgfpathlineto{\pgfqpoint{1.841178in}{1.335023in}}%
\pgfpathlineto{\pgfqpoint{1.846174in}{1.257306in}}%
\pgfpathlineto{\pgfqpoint{1.851171in}{1.263646in}}%
\pgfpathlineto{\pgfqpoint{1.856167in}{1.341183in}}%
\pgfpathlineto{\pgfqpoint{1.861164in}{1.360415in}}%
\pgfpathlineto{\pgfqpoint{1.866160in}{1.348281in}}%
\pgfpathlineto{\pgfqpoint{1.871156in}{1.323702in}}%
\pgfpathlineto{\pgfqpoint{1.886145in}{1.271015in}}%
\pgfpathlineto{\pgfqpoint{1.891142in}{1.224527in}}%
\pgfpathlineto{\pgfqpoint{1.896138in}{1.228330in}}%
\pgfpathlineto{\pgfqpoint{1.901135in}{1.284786in}}%
\pgfpathlineto{\pgfqpoint{1.906131in}{1.315306in}}%
\pgfpathlineto{\pgfqpoint{1.916124in}{1.363427in}}%
\pgfpathlineto{\pgfqpoint{1.921120in}{1.389666in}}%
\pgfpathlineto{\pgfqpoint{1.926116in}{1.435535in}}%
\pgfpathlineto{\pgfqpoint{1.931113in}{1.470626in}}%
\pgfpathlineto{\pgfqpoint{1.936109in}{1.515874in}}%
\pgfpathlineto{\pgfqpoint{1.941106in}{1.523768in}}%
\pgfpathlineto{\pgfqpoint{1.946102in}{1.489106in}}%
\pgfpathlineto{\pgfqpoint{1.951098in}{1.475223in}}%
\pgfpathlineto{\pgfqpoint{1.956095in}{1.455444in}}%
\pgfpathlineto{\pgfqpoint{1.961091in}{1.451869in}}%
\pgfpathlineto{\pgfqpoint{1.966088in}{1.441339in}}%
\pgfpathlineto{\pgfqpoint{1.971084in}{1.450974in}}%
\pgfpathlineto{\pgfqpoint{1.976080in}{1.459034in}}%
\pgfpathlineto{\pgfqpoint{1.981077in}{1.463902in}}%
\pgfpathlineto{\pgfqpoint{1.986073in}{1.456093in}}%
\pgfpathlineto{\pgfqpoint{1.991069in}{1.455531in}}%
\pgfpathlineto{\pgfqpoint{1.996066in}{1.459547in}}%
\pgfpathlineto{\pgfqpoint{2.001062in}{1.463037in}}%
\pgfpathlineto{\pgfqpoint{2.006059in}{1.465562in}}%
\pgfpathlineto{\pgfqpoint{2.011055in}{1.485098in}}%
\pgfpathlineto{\pgfqpoint{2.016051in}{1.551970in}}%
\pgfpathlineto{\pgfqpoint{2.021048in}{1.518683in}}%
\pgfpathlineto{\pgfqpoint{2.026044in}{1.478962in}}%
\pgfpathlineto{\pgfqpoint{2.031040in}{1.469980in}}%
\pgfpathlineto{\pgfqpoint{2.036037in}{1.461743in}}%
\pgfpathlineto{\pgfqpoint{2.041033in}{1.462030in}}%
\pgfpathlineto{\pgfqpoint{2.046030in}{1.471596in}}%
\pgfpathlineto{\pgfqpoint{2.051026in}{1.477008in}}%
\pgfpathlineto{\pgfqpoint{2.056022in}{1.487368in}}%
\pgfpathlineto{\pgfqpoint{2.061019in}{1.489515in}}%
\pgfpathlineto{\pgfqpoint{2.066015in}{1.503678in}}%
\pgfpathlineto{\pgfqpoint{2.071011in}{1.505167in}}%
\pgfpathlineto{\pgfqpoint{2.076008in}{1.495100in}}%
\pgfpathlineto{\pgfqpoint{2.081004in}{1.491598in}}%
\pgfpathlineto{\pgfqpoint{2.086001in}{1.490520in}}%
\pgfpathlineto{\pgfqpoint{2.090997in}{1.490353in}}%
\pgfpathlineto{\pgfqpoint{2.095993in}{1.491111in}}%
\pgfpathlineto{\pgfqpoint{2.100990in}{1.494942in}}%
\pgfpathlineto{\pgfqpoint{2.105986in}{1.493474in}}%
\pgfpathlineto{\pgfqpoint{2.110983in}{1.484410in}}%
\pgfpathlineto{\pgfqpoint{2.115979in}{1.455175in}}%
\pgfpathlineto{\pgfqpoint{2.120975in}{1.447787in}}%
\pgfpathlineto{\pgfqpoint{2.125972in}{1.466887in}}%
\pgfpathlineto{\pgfqpoint{2.130968in}{1.433311in}}%
\pgfpathlineto{\pgfqpoint{2.135964in}{1.425702in}}%
\pgfpathlineto{\pgfqpoint{2.140961in}{1.419522in}}%
\pgfpathlineto{\pgfqpoint{2.145957in}{1.391519in}}%
\pgfpathlineto{\pgfqpoint{2.150954in}{1.352963in}}%
\pgfpathlineto{\pgfqpoint{2.155950in}{1.256393in}}%
\pgfpathlineto{\pgfqpoint{2.160946in}{1.252780in}}%
\pgfpathlineto{\pgfqpoint{2.165943in}{1.342133in}}%
\pgfpathlineto{\pgfqpoint{2.170939in}{1.375783in}}%
\pgfpathlineto{\pgfqpoint{2.175935in}{1.402756in}}%
\pgfpathlineto{\pgfqpoint{2.180932in}{1.413762in}}%
\pgfpathlineto{\pgfqpoint{2.185928in}{1.433372in}}%
\pgfpathlineto{\pgfqpoint{2.190925in}{1.448098in}}%
\pgfpathlineto{\pgfqpoint{2.195921in}{1.513471in}}%
\pgfpathlineto{\pgfqpoint{2.200917in}{1.453828in}}%
\pgfpathlineto{\pgfqpoint{2.205914in}{1.368478in}}%
\pgfpathlineto{\pgfqpoint{2.210910in}{1.382190in}}%
\pgfpathlineto{\pgfqpoint{2.215906in}{1.365428in}}%
\pgfpathlineto{\pgfqpoint{2.220903in}{1.444668in}}%
\pgfpathlineto{\pgfqpoint{2.225899in}{1.452356in}}%
\pgfpathlineto{\pgfqpoint{2.230896in}{1.438501in}}%
\pgfpathlineto{\pgfqpoint{2.235892in}{1.427081in}}%
\pgfpathlineto{\pgfqpoint{2.245885in}{1.384689in}}%
\pgfpathlineto{\pgfqpoint{2.250881in}{1.384836in}}%
\pgfpathlineto{\pgfqpoint{2.255878in}{1.401003in}}%
\pgfpathlineto{\pgfqpoint{2.260874in}{1.410203in}}%
\pgfpathlineto{\pgfqpoint{2.265870in}{1.423152in}}%
\pgfpathlineto{\pgfqpoint{2.270867in}{1.455447in}}%
\pgfpathlineto{\pgfqpoint{2.275863in}{1.450684in}}%
\pgfpathlineto{\pgfqpoint{2.280859in}{1.449036in}}%
\pgfpathlineto{\pgfqpoint{2.285856in}{1.485367in}}%
\pgfpathlineto{\pgfqpoint{2.290852in}{1.518612in}}%
\pgfpathlineto{\pgfqpoint{2.300845in}{1.562845in}}%
\pgfpathlineto{\pgfqpoint{2.305841in}{1.573569in}}%
\pgfpathlineto{\pgfqpoint{2.310838in}{1.595993in}}%
\pgfpathlineto{\pgfqpoint{2.315834in}{1.630926in}}%
\pgfpathlineto{\pgfqpoint{2.325827in}{1.729654in}}%
\pgfpathlineto{\pgfqpoint{2.330823in}{1.761997in}}%
\pgfpathlineto{\pgfqpoint{2.335820in}{1.798946in}}%
\pgfpathlineto{\pgfqpoint{2.345812in}{1.882753in}}%
\pgfpathlineto{\pgfqpoint{2.350809in}{1.922828in}}%
\pgfpathlineto{\pgfqpoint{2.355805in}{1.872394in}}%
\pgfpathlineto{\pgfqpoint{2.360801in}{1.838204in}}%
\pgfpathlineto{\pgfqpoint{2.365798in}{1.809630in}}%
\pgfpathlineto{\pgfqpoint{2.370794in}{1.790410in}}%
\pgfpathlineto{\pgfqpoint{2.375791in}{1.773781in}}%
\pgfpathlineto{\pgfqpoint{2.380787in}{1.765104in}}%
\pgfpathlineto{\pgfqpoint{2.385783in}{1.755423in}}%
\pgfpathlineto{\pgfqpoint{2.390780in}{1.753937in}}%
\pgfpathlineto{\pgfqpoint{2.395776in}{1.750846in}}%
\pgfpathlineto{\pgfqpoint{2.400773in}{1.756806in}}%
\pgfpathlineto{\pgfqpoint{2.405769in}{1.743094in}}%
\pgfpathlineto{\pgfqpoint{2.410765in}{1.712359in}}%
\pgfpathlineto{\pgfqpoint{2.415762in}{1.697198in}}%
\pgfpathlineto{\pgfqpoint{2.420758in}{1.685915in}}%
\pgfpathlineto{\pgfqpoint{2.425754in}{1.682301in}}%
\pgfpathlineto{\pgfqpoint{2.435747in}{1.707549in}}%
\pgfpathlineto{\pgfqpoint{2.440744in}{1.733322in}}%
\pgfpathlineto{\pgfqpoint{2.445740in}{1.701660in}}%
\pgfpathlineto{\pgfqpoint{2.450736in}{1.692445in}}%
\pgfpathlineto{\pgfqpoint{2.455733in}{1.676945in}}%
\pgfpathlineto{\pgfqpoint{2.460729in}{1.662538in}}%
\pgfpathlineto{\pgfqpoint{2.465725in}{1.645157in}}%
\pgfpathlineto{\pgfqpoint{2.470722in}{1.654393in}}%
\pgfpathlineto{\pgfqpoint{2.475718in}{1.688673in}}%
\pgfpathlineto{\pgfqpoint{2.480715in}{1.746274in}}%
\pgfpathlineto{\pgfqpoint{2.485711in}{1.837707in}}%
\pgfpathlineto{\pgfqpoint{2.490707in}{1.827119in}}%
\pgfpathlineto{\pgfqpoint{2.495704in}{1.859121in}}%
\pgfpathlineto{\pgfqpoint{2.500700in}{2.027791in}}%
\pgfpathlineto{\pgfqpoint{2.505697in}{2.184252in}}%
\pgfpathlineto{\pgfqpoint{2.510693in}{2.414446in}}%
\pgfpathlineto{\pgfqpoint{2.515689in}{2.593375in}}%
\pgfpathlineto{\pgfqpoint{2.520686in}{2.441356in}}%
\pgfpathlineto{\pgfqpoint{2.525682in}{2.260020in}}%
\pgfpathlineto{\pgfqpoint{2.530678in}{2.175366in}}%
\pgfpathlineto{\pgfqpoint{2.535675in}{2.122085in}}%
\pgfpathlineto{\pgfqpoint{2.540671in}{2.020376in}}%
\pgfpathlineto{\pgfqpoint{2.545668in}{1.909574in}}%
\pgfpathlineto{\pgfqpoint{2.550664in}{1.957276in}}%
\pgfpathlineto{\pgfqpoint{2.555660in}{1.974151in}}%
\pgfpathlineto{\pgfqpoint{2.560657in}{2.108747in}}%
\pgfpathlineto{\pgfqpoint{2.565653in}{2.367454in}}%
\pgfpathlineto{\pgfqpoint{2.570649in}{2.279146in}}%
\pgfpathlineto{\pgfqpoint{2.575646in}{2.308524in}}%
\pgfpathlineto{\pgfqpoint{2.580642in}{2.403874in}}%
\pgfpathlineto{\pgfqpoint{2.585639in}{2.260806in}}%
\pgfpathlineto{\pgfqpoint{2.590635in}{2.153460in}}%
\pgfpathlineto{\pgfqpoint{2.595631in}{2.092034in}}%
\pgfpathlineto{\pgfqpoint{2.600628in}{2.049299in}}%
\pgfpathlineto{\pgfqpoint{2.605624in}{2.053227in}}%
\pgfpathlineto{\pgfqpoint{2.610620in}{2.069625in}}%
\pgfpathlineto{\pgfqpoint{2.615617in}{2.149578in}}%
\pgfpathlineto{\pgfqpoint{2.620613in}{1.999798in}}%
\pgfpathlineto{\pgfqpoint{2.625610in}{1.896866in}}%
\pgfpathlineto{\pgfqpoint{2.630606in}{1.892703in}}%
\pgfpathlineto{\pgfqpoint{2.635602in}{1.884209in}}%
\pgfpathlineto{\pgfqpoint{2.640599in}{1.896369in}}%
\pgfpathlineto{\pgfqpoint{2.645595in}{1.885054in}}%
\pgfpathlineto{\pgfqpoint{2.650592in}{1.882802in}}%
\pgfpathlineto{\pgfqpoint{2.655588in}{1.883774in}}%
\pgfpathlineto{\pgfqpoint{2.660584in}{1.894867in}}%
\pgfpathlineto{\pgfqpoint{2.665581in}{1.915577in}}%
\pgfpathlineto{\pgfqpoint{2.670577in}{1.973654in}}%
\pgfpathlineto{\pgfqpoint{2.675573in}{1.976171in}}%
\pgfpathlineto{\pgfqpoint{2.680570in}{1.972577in}}%
\pgfpathlineto{\pgfqpoint{2.685566in}{1.935437in}}%
\pgfpathlineto{\pgfqpoint{2.690563in}{1.879049in}}%
\pgfpathlineto{\pgfqpoint{2.695559in}{1.814347in}}%
\pgfpathlineto{\pgfqpoint{2.700555in}{1.729343in}}%
\pgfpathlineto{\pgfqpoint{2.705552in}{1.732247in}}%
\pgfpathlineto{\pgfqpoint{2.710548in}{1.740193in}}%
\pgfpathlineto{\pgfqpoint{2.715544in}{1.745654in}}%
\pgfpathlineto{\pgfqpoint{2.720541in}{1.747451in}}%
\pgfpathlineto{\pgfqpoint{2.725537in}{1.755026in}}%
\pgfpathlineto{\pgfqpoint{2.730534in}{1.749610in}}%
\pgfpathlineto{\pgfqpoint{2.735530in}{1.787395in}}%
\pgfpathlineto{\pgfqpoint{2.740526in}{1.817385in}}%
\pgfpathlineto{\pgfqpoint{2.745523in}{1.753572in}}%
\pgfpathlineto{\pgfqpoint{2.750519in}{1.923239in}}%
\pgfpathlineto{\pgfqpoint{2.755515in}{1.975920in}}%
\pgfpathlineto{\pgfqpoint{2.760512in}{1.789051in}}%
\pgfpathlineto{\pgfqpoint{2.765508in}{1.775355in}}%
\pgfpathlineto{\pgfqpoint{2.770505in}{1.794603in}}%
\pgfpathlineto{\pgfqpoint{2.775501in}{1.820298in}}%
\pgfpathlineto{\pgfqpoint{2.780497in}{1.823411in}}%
\pgfpathlineto{\pgfqpoint{2.785494in}{1.829027in}}%
\pgfpathlineto{\pgfqpoint{2.790490in}{1.819257in}}%
\pgfpathlineto{\pgfqpoint{2.795487in}{1.820205in}}%
\pgfpathlineto{\pgfqpoint{2.800483in}{1.801899in}}%
\pgfpathlineto{\pgfqpoint{2.805479in}{1.790451in}}%
\pgfpathlineto{\pgfqpoint{2.810476in}{1.767815in}}%
\pgfpathlineto{\pgfqpoint{2.815472in}{1.757854in}}%
\pgfpathlineto{\pgfqpoint{2.820468in}{1.735842in}}%
\pgfpathlineto{\pgfqpoint{2.830461in}{1.700378in}}%
\pgfpathlineto{\pgfqpoint{2.835458in}{1.685685in}}%
\pgfpathlineto{\pgfqpoint{2.840454in}{1.669482in}}%
\pgfpathlineto{\pgfqpoint{2.845450in}{1.650024in}}%
\pgfpathlineto{\pgfqpoint{2.850447in}{1.638936in}}%
\pgfpathlineto{\pgfqpoint{2.855443in}{1.628527in}}%
\pgfpathlineto{\pgfqpoint{2.860439in}{1.626193in}}%
\pgfpathlineto{\pgfqpoint{2.865436in}{1.624800in}}%
\pgfpathlineto{\pgfqpoint{2.870432in}{1.613834in}}%
\pgfpathlineto{\pgfqpoint{2.875429in}{1.616640in}}%
\pgfpathlineto{\pgfqpoint{2.880425in}{1.620401in}}%
\pgfpathlineto{\pgfqpoint{2.885421in}{1.626342in}}%
\pgfpathlineto{\pgfqpoint{2.890418in}{1.620592in}}%
\pgfpathlineto{\pgfqpoint{2.895414in}{1.621387in}}%
\pgfpathlineto{\pgfqpoint{2.900411in}{1.624655in}}%
\pgfpathlineto{\pgfqpoint{2.905407in}{1.628546in}}%
\pgfpathlineto{\pgfqpoint{2.910403in}{1.626664in}}%
\pgfpathlineto{\pgfqpoint{2.915400in}{1.622881in}}%
\pgfpathlineto{\pgfqpoint{2.920396in}{1.629489in}}%
\pgfpathlineto{\pgfqpoint{2.925392in}{1.634545in}}%
\pgfpathlineto{\pgfqpoint{2.930389in}{1.651390in}}%
\pgfpathlineto{\pgfqpoint{2.935385in}{1.664252in}}%
\pgfpathlineto{\pgfqpoint{2.940382in}{1.699110in}}%
\pgfpathlineto{\pgfqpoint{2.945378in}{1.708504in}}%
\pgfpathlineto{\pgfqpoint{2.950374in}{1.674026in}}%
\pgfpathlineto{\pgfqpoint{2.955371in}{1.661824in}}%
\pgfpathlineto{\pgfqpoint{2.960367in}{1.638596in}}%
\pgfpathlineto{\pgfqpoint{2.965363in}{1.628211in}}%
\pgfpathlineto{\pgfqpoint{2.970360in}{1.624973in}}%
\pgfpathlineto{\pgfqpoint{2.975356in}{1.622378in}}%
\pgfpathlineto{\pgfqpoint{2.980353in}{1.612707in}}%
\pgfpathlineto{\pgfqpoint{2.985349in}{1.606836in}}%
\pgfpathlineto{\pgfqpoint{2.990345in}{1.607249in}}%
\pgfpathlineto{\pgfqpoint{2.995342in}{1.612818in}}%
\pgfpathlineto{\pgfqpoint{3.000338in}{1.607631in}}%
\pgfpathlineto{\pgfqpoint{3.005334in}{1.604768in}}%
\pgfpathlineto{\pgfqpoint{3.010331in}{1.600125in}}%
\pgfpathlineto{\pgfqpoint{3.015327in}{1.596653in}}%
\pgfpathlineto{\pgfqpoint{3.020324in}{1.594925in}}%
\pgfpathlineto{\pgfqpoint{3.025320in}{1.598230in}}%
\pgfpathlineto{\pgfqpoint{3.030316in}{1.597785in}}%
\pgfpathlineto{\pgfqpoint{3.035313in}{1.607106in}}%
\pgfpathlineto{\pgfqpoint{3.040309in}{1.609019in}}%
\pgfpathlineto{\pgfqpoint{3.045306in}{1.626273in}}%
\pgfpathlineto{\pgfqpoint{3.050302in}{1.634073in}}%
\pgfpathlineto{\pgfqpoint{3.060295in}{1.642143in}}%
\pgfpathlineto{\pgfqpoint{3.065291in}{1.650102in}}%
\pgfpathlineto{\pgfqpoint{3.070287in}{1.637036in}}%
\pgfpathlineto{\pgfqpoint{3.075284in}{1.643288in}}%
\pgfpathlineto{\pgfqpoint{3.085277in}{1.637372in}}%
\pgfpathlineto{\pgfqpoint{3.090273in}{1.627334in}}%
\pgfpathlineto{\pgfqpoint{3.095269in}{1.616662in}}%
\pgfpathlineto{\pgfqpoint{3.100266in}{1.613378in}}%
\pgfpathlineto{\pgfqpoint{3.105262in}{1.611950in}}%
\pgfpathlineto{\pgfqpoint{3.110258in}{1.605315in}}%
\pgfpathlineto{\pgfqpoint{3.115255in}{1.603959in}}%
\pgfpathlineto{\pgfqpoint{3.120251in}{1.608941in}}%
\pgfpathlineto{\pgfqpoint{3.125248in}{1.603025in}}%
\pgfpathlineto{\pgfqpoint{3.130244in}{1.607335in}}%
\pgfpathlineto{\pgfqpoint{3.135240in}{1.607275in}}%
\pgfpathlineto{\pgfqpoint{3.140237in}{1.606154in}}%
\pgfpathlineto{\pgfqpoint{3.145233in}{1.597953in}}%
\pgfpathlineto{\pgfqpoint{3.150229in}{1.594061in}}%
\pgfpathlineto{\pgfqpoint{3.155226in}{1.591262in}}%
\pgfpathlineto{\pgfqpoint{3.160222in}{1.583885in}}%
\pgfpathlineto{\pgfqpoint{3.165219in}{1.575208in}}%
\pgfpathlineto{\pgfqpoint{3.170215in}{1.564101in}}%
\pgfpathlineto{\pgfqpoint{3.175211in}{1.553834in}}%
\pgfpathlineto{\pgfqpoint{3.180208in}{1.532194in}}%
\pgfpathlineto{\pgfqpoint{3.185204in}{1.503513in}}%
\pgfpathlineto{\pgfqpoint{3.190201in}{1.466999in}}%
\pgfpathlineto{\pgfqpoint{3.195197in}{1.496029in}}%
\pgfpathlineto{\pgfqpoint{3.200193in}{1.522011in}}%
\pgfpathlineto{\pgfqpoint{3.205190in}{1.531019in}}%
\pgfpathlineto{\pgfqpoint{3.210186in}{1.541592in}}%
\pgfpathlineto{\pgfqpoint{3.215182in}{1.549426in}}%
\pgfpathlineto{\pgfqpoint{3.220179in}{1.550971in}}%
\pgfpathlineto{\pgfqpoint{3.225175in}{1.546550in}}%
\pgfpathlineto{\pgfqpoint{3.230172in}{1.547004in}}%
\pgfpathlineto{\pgfqpoint{3.235168in}{1.548878in}}%
\pgfpathlineto{\pgfqpoint{3.240164in}{1.546891in}}%
\pgfpathlineto{\pgfqpoint{3.245161in}{1.541555in}}%
\pgfpathlineto{\pgfqpoint{3.250157in}{1.541056in}}%
\pgfpathlineto{\pgfqpoint{3.255153in}{1.549923in}}%
\pgfpathlineto{\pgfqpoint{3.260150in}{1.532507in}}%
\pgfpathlineto{\pgfqpoint{3.265146in}{1.517956in}}%
\pgfpathlineto{\pgfqpoint{3.270143in}{1.507984in}}%
\pgfpathlineto{\pgfqpoint{3.275139in}{1.504042in}}%
\pgfpathlineto{\pgfqpoint{3.280135in}{1.492534in}}%
\pgfpathlineto{\pgfqpoint{3.285132in}{1.482741in}}%
\pgfpathlineto{\pgfqpoint{3.290128in}{1.482637in}}%
\pgfpathlineto{\pgfqpoint{3.295125in}{1.486747in}}%
\pgfpathlineto{\pgfqpoint{3.300121in}{1.493674in}}%
\pgfpathlineto{\pgfqpoint{3.305117in}{1.498584in}}%
\pgfpathlineto{\pgfqpoint{3.310114in}{1.501124in}}%
\pgfpathlineto{\pgfqpoint{3.315110in}{1.507835in}}%
\pgfpathlineto{\pgfqpoint{3.320106in}{1.519952in}}%
\pgfpathlineto{\pgfqpoint{3.325103in}{1.525278in}}%
\pgfpathlineto{\pgfqpoint{3.330099in}{1.534235in}}%
\pgfpathlineto{\pgfqpoint{3.335096in}{1.551224in}}%
\pgfpathlineto{\pgfqpoint{3.340092in}{1.565458in}}%
\pgfpathlineto{\pgfqpoint{3.345088in}{1.584823in}}%
\pgfpathlineto{\pgfqpoint{3.350085in}{1.600404in}}%
\pgfpathlineto{\pgfqpoint{3.355081in}{1.608851in}}%
\pgfpathlineto{\pgfqpoint{3.360077in}{1.620314in}}%
\pgfpathlineto{\pgfqpoint{3.365074in}{1.625462in}}%
\pgfpathlineto{\pgfqpoint{3.370070in}{1.628377in}}%
\pgfpathlineto{\pgfqpoint{3.375067in}{1.627095in}}%
\pgfpathlineto{\pgfqpoint{3.380063in}{1.637322in}}%
\pgfpathlineto{\pgfqpoint{3.385059in}{1.634183in}}%
\pgfpathlineto{\pgfqpoint{3.390056in}{1.637582in}}%
\pgfpathlineto{\pgfqpoint{3.395052in}{1.638127in}}%
\pgfpathlineto{\pgfqpoint{3.400048in}{1.627737in}}%
\pgfpathlineto{\pgfqpoint{3.405045in}{1.639094in}}%
\pgfpathlineto{\pgfqpoint{3.410041in}{1.639820in}}%
\pgfpathlineto{\pgfqpoint{3.420034in}{1.622109in}}%
\pgfpathlineto{\pgfqpoint{3.425030in}{1.631636in}}%
\pgfpathlineto{\pgfqpoint{3.430027in}{1.636997in}}%
\pgfpathlineto{\pgfqpoint{3.435023in}{1.635505in}}%
\pgfpathlineto{\pgfqpoint{3.440020in}{1.645509in}}%
\pgfpathlineto{\pgfqpoint{3.445016in}{1.648493in}}%
\pgfpathlineto{\pgfqpoint{3.450012in}{1.646663in}}%
\pgfpathlineto{\pgfqpoint{3.455009in}{1.653350in}}%
\pgfpathlineto{\pgfqpoint{3.460005in}{1.661207in}}%
\pgfpathlineto{\pgfqpoint{3.465001in}{1.662207in}}%
\pgfpathlineto{\pgfqpoint{3.474994in}{1.633119in}}%
\pgfpathlineto{\pgfqpoint{3.484987in}{1.612487in}}%
\pgfpathlineto{\pgfqpoint{3.489983in}{1.605217in}}%
\pgfpathlineto{\pgfqpoint{3.494980in}{1.594977in}}%
\pgfpathlineto{\pgfqpoint{3.499976in}{1.591725in}}%
\pgfpathlineto{\pgfqpoint{3.504972in}{1.585777in}}%
\pgfpathlineto{\pgfqpoint{3.509969in}{1.575218in}}%
\pgfpathlineto{\pgfqpoint{3.514965in}{1.571866in}}%
\pgfpathlineto{\pgfqpoint{3.519962in}{1.567958in}}%
\pgfpathlineto{\pgfqpoint{3.524958in}{1.560176in}}%
\pgfpathlineto{\pgfqpoint{3.529954in}{1.554837in}}%
\pgfpathlineto{\pgfqpoint{3.534951in}{1.550988in}}%
\pgfpathlineto{\pgfqpoint{3.539947in}{1.548628in}}%
\pgfpathlineto{\pgfqpoint{3.544943in}{1.539612in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{1.534747in}}%
\pgfpathlineto{\pgfqpoint{3.554936in}{1.523947in}}%
\pgfpathlineto{\pgfqpoint{3.564929in}{1.511161in}}%
\pgfpathlineto{\pgfqpoint{3.569925in}{1.498366in}}%
\pgfpathlineto{\pgfqpoint{3.574922in}{1.498938in}}%
\pgfpathlineto{\pgfqpoint{3.579918in}{1.497239in}}%
\pgfpathlineto{\pgfqpoint{3.584915in}{1.488371in}}%
\pgfpathlineto{\pgfqpoint{3.589911in}{1.485063in}}%
\pgfpathlineto{\pgfqpoint{3.594907in}{1.482675in}}%
\pgfpathlineto{\pgfqpoint{3.599904in}{1.475648in}}%
\pgfpathlineto{\pgfqpoint{3.604900in}{1.480527in}}%
\pgfpathlineto{\pgfqpoint{3.614893in}{1.481714in}}%
\pgfpathlineto{\pgfqpoint{3.619889in}{1.499227in}}%
\pgfpathlineto{\pgfqpoint{3.624886in}{1.501766in}}%
\pgfpathlineto{\pgfqpoint{3.629882in}{1.510837in}}%
\pgfpathlineto{\pgfqpoint{3.634878in}{1.525090in}}%
\pgfpathlineto{\pgfqpoint{3.639875in}{1.536291in}}%
\pgfpathlineto{\pgfqpoint{3.644871in}{1.553861in}}%
\pgfpathlineto{\pgfqpoint{3.649867in}{1.539357in}}%
\pgfpathlineto{\pgfqpoint{3.654864in}{1.496401in}}%
\pgfpathlineto{\pgfqpoint{3.659860in}{1.485180in}}%
\pgfpathlineto{\pgfqpoint{3.664857in}{1.489550in}}%
\pgfpathlineto{\pgfqpoint{3.669853in}{1.489248in}}%
\pgfpathlineto{\pgfqpoint{3.674849in}{1.481880in}}%
\pgfpathlineto{\pgfqpoint{3.679846in}{1.499010in}}%
\pgfpathlineto{\pgfqpoint{3.689838in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{3.694835in}{1.759622in}}%
\pgfpathlineto{\pgfqpoint{3.699831in}{1.877254in}}%
\pgfpathlineto{\pgfqpoint{3.704828in}{2.015218in}}%
\pgfpathlineto{\pgfqpoint{3.709824in}{2.089606in}}%
\pgfpathlineto{\pgfqpoint{3.714820in}{2.110581in}}%
\pgfpathlineto{\pgfqpoint{3.719817in}{2.162287in}}%
\pgfpathlineto{\pgfqpoint{3.724813in}{2.233540in}}%
\pgfpathlineto{\pgfqpoint{3.729810in}{2.334575in}}%
\pgfpathlineto{\pgfqpoint{3.734806in}{2.362541in}}%
\pgfpathlineto{\pgfqpoint{3.739802in}{2.288580in}}%
\pgfpathlineto{\pgfqpoint{3.744799in}{2.290825in}}%
\pgfpathlineto{\pgfqpoint{3.749795in}{2.208958in}}%
\pgfpathlineto{\pgfqpoint{3.754791in}{2.065187in}}%
\pgfpathlineto{\pgfqpoint{3.759788in}{1.935898in}}%
\pgfpathlineto{\pgfqpoint{3.764784in}{1.868572in}}%
\pgfpathlineto{\pgfqpoint{3.769781in}{1.845727in}}%
\pgfpathlineto{\pgfqpoint{3.774777in}{1.809689in}}%
\pgfpathlineto{\pgfqpoint{3.779773in}{1.832356in}}%
\pgfpathlineto{\pgfqpoint{3.784770in}{1.771835in}}%
\pgfpathlineto{\pgfqpoint{3.789766in}{1.758926in}}%
\pgfpathlineto{\pgfqpoint{3.794762in}{1.761418in}}%
\pgfpathlineto{\pgfqpoint{3.799759in}{1.761908in}}%
\pgfpathlineto{\pgfqpoint{3.804755in}{1.746772in}}%
\pgfpathlineto{\pgfqpoint{3.809752in}{1.750073in}}%
\pgfpathlineto{\pgfqpoint{3.814748in}{1.721587in}}%
\pgfpathlineto{\pgfqpoint{3.819744in}{1.643982in}}%
\pgfpathlineto{\pgfqpoint{3.824741in}{1.576087in}}%
\pgfpathlineto{\pgfqpoint{3.829737in}{1.608830in}}%
\pgfpathlineto{\pgfqpoint{3.834734in}{1.652124in}}%
\pgfpathlineto{\pgfqpoint{3.839730in}{1.722743in}}%
\pgfpathlineto{\pgfqpoint{3.844726in}{1.816122in}}%
\pgfpathlineto{\pgfqpoint{3.849723in}{1.879679in}}%
\pgfpathlineto{\pgfqpoint{3.854719in}{2.039595in}}%
\pgfpathlineto{\pgfqpoint{3.859715in}{2.213293in}}%
\pgfpathlineto{\pgfqpoint{3.864712in}{1.946586in}}%
\pgfpathlineto{\pgfqpoint{3.869708in}{1.529827in}}%
\pgfpathlineto{\pgfqpoint{3.879701in}{1.365426in}}%
\pgfpathlineto{\pgfqpoint{3.884697in}{1.425869in}}%
\pgfpathlineto{\pgfqpoint{3.889694in}{1.602800in}}%
\pgfpathlineto{\pgfqpoint{3.894690in}{1.796111in}}%
\pgfpathlineto{\pgfqpoint{3.899686in}{2.001559in}}%
\pgfpathlineto{\pgfqpoint{3.904683in}{2.404640in}}%
\pgfpathlineto{\pgfqpoint{3.909679in}{2.858135in}}%
\pgfpathlineto{\pgfqpoint{3.914676in}{2.407766in}}%
\pgfpathlineto{\pgfqpoint{3.919672in}{2.053649in}}%
\pgfpathlineto{\pgfqpoint{3.929665in}{1.765940in}}%
\pgfpathlineto{\pgfqpoint{3.934661in}{1.670285in}}%
\pgfpathlineto{\pgfqpoint{3.939657in}{1.541442in}}%
\pgfpathlineto{\pgfqpoint{3.944654in}{1.509123in}}%
\pgfpathlineto{\pgfqpoint{3.949650in}{1.561610in}}%
\pgfpathlineto{\pgfqpoint{3.954647in}{1.599112in}}%
\pgfpathlineto{\pgfqpoint{3.959643in}{1.676172in}}%
\pgfpathlineto{\pgfqpoint{3.964639in}{1.726002in}}%
\pgfpathlineto{\pgfqpoint{3.969636in}{1.764353in}}%
\pgfpathlineto{\pgfqpoint{3.974632in}{1.811173in}}%
\pgfpathlineto{\pgfqpoint{3.979629in}{1.863403in}}%
\pgfpathlineto{\pgfqpoint{3.984625in}{1.834141in}}%
\pgfpathlineto{\pgfqpoint{3.989621in}{1.813065in}}%
\pgfpathlineto{\pgfqpoint{3.994618in}{1.814102in}}%
\pgfpathlineto{\pgfqpoint{3.999614in}{1.822951in}}%
\pgfpathlineto{\pgfqpoint{4.004610in}{1.838359in}}%
\pgfpathlineto{\pgfqpoint{4.009607in}{1.834793in}}%
\pgfpathlineto{\pgfqpoint{4.014603in}{1.818125in}}%
\pgfpathlineto{\pgfqpoint{4.019600in}{1.828111in}}%
\pgfpathlineto{\pgfqpoint{4.024596in}{1.861793in}}%
\pgfpathlineto{\pgfqpoint{4.029592in}{1.858585in}}%
\pgfpathlineto{\pgfqpoint{4.034589in}{1.857227in}}%
\pgfpathlineto{\pgfqpoint{4.039585in}{1.769710in}}%
\pgfpathlineto{\pgfqpoint{4.044581in}{1.703707in}}%
\pgfpathlineto{\pgfqpoint{4.049578in}{1.624502in}}%
\pgfpathlineto{\pgfqpoint{4.054574in}{1.621407in}}%
\pgfpathlineto{\pgfqpoint{4.059571in}{1.609886in}}%
\pgfpathlineto{\pgfqpoint{4.064567in}{1.603411in}}%
\pgfpathlineto{\pgfqpoint{4.069563in}{1.591866in}}%
\pgfpathlineto{\pgfqpoint{4.079556in}{1.555351in}}%
\pgfpathlineto{\pgfqpoint{4.084552in}{1.535019in}}%
\pgfpathlineto{\pgfqpoint{4.089549in}{1.516817in}}%
\pgfpathlineto{\pgfqpoint{4.094545in}{1.519931in}}%
\pgfpathlineto{\pgfqpoint{4.099542in}{1.543843in}}%
\pgfpathlineto{\pgfqpoint{4.104538in}{1.577115in}}%
\pgfpathlineto{\pgfqpoint{4.109534in}{1.599116in}}%
\pgfpathlineto{\pgfqpoint{4.114531in}{1.615443in}}%
\pgfpathlineto{\pgfqpoint{4.119527in}{1.606131in}}%
\pgfpathlineto{\pgfqpoint{4.124524in}{1.583341in}}%
\pgfpathlineto{\pgfqpoint{4.129520in}{1.571937in}}%
\pgfpathlineto{\pgfqpoint{4.134516in}{1.567980in}}%
\pgfpathlineto{\pgfqpoint{4.139513in}{1.559890in}}%
\pgfpathlineto{\pgfqpoint{4.144509in}{1.536162in}}%
\pgfpathlineto{\pgfqpoint{4.149505in}{1.522146in}}%
\pgfpathlineto{\pgfqpoint{4.154502in}{1.526533in}}%
\pgfpathlineto{\pgfqpoint{4.159498in}{1.505437in}}%
\pgfpathlineto{\pgfqpoint{4.164495in}{1.509547in}}%
\pgfpathlineto{\pgfqpoint{4.169491in}{1.496867in}}%
\pgfpathlineto{\pgfqpoint{4.174487in}{1.511111in}}%
\pgfpathlineto{\pgfqpoint{4.179484in}{1.519122in}}%
\pgfpathlineto{\pgfqpoint{4.184480in}{1.461984in}}%
\pgfpathlineto{\pgfqpoint{4.189476in}{1.391924in}}%
\pgfpathlineto{\pgfqpoint{4.194473in}{1.332509in}}%
\pgfpathlineto{\pgfqpoint{4.199469in}{1.208968in}}%
\pgfpathlineto{\pgfqpoint{4.204466in}{1.193197in}}%
\pgfpathlineto{\pgfqpoint{4.209462in}{1.284015in}}%
\pgfpathlineto{\pgfqpoint{4.214458in}{1.311109in}}%
\pgfpathlineto{\pgfqpoint{4.219455in}{1.343118in}}%
\pgfpathlineto{\pgfqpoint{4.224451in}{1.358578in}}%
\pgfpathlineto{\pgfqpoint{4.229448in}{1.370400in}}%
\pgfpathlineto{\pgfqpoint{4.234444in}{1.389188in}}%
\pgfpathlineto{\pgfqpoint{4.239440in}{1.372942in}}%
\pgfpathlineto{\pgfqpoint{4.244437in}{1.391740in}}%
\pgfpathlineto{\pgfqpoint{4.249433in}{1.404406in}}%
\pgfpathlineto{\pgfqpoint{4.264422in}{1.426021in}}%
\pgfpathlineto{\pgfqpoint{4.269419in}{1.415752in}}%
\pgfpathlineto{\pgfqpoint{4.274415in}{1.402314in}}%
\pgfpathlineto{\pgfqpoint{4.279411in}{1.386752in}}%
\pgfpathlineto{\pgfqpoint{4.284408in}{1.382037in}}%
\pgfpathlineto{\pgfqpoint{4.289404in}{1.391208in}}%
\pgfpathlineto{\pgfqpoint{4.294400in}{1.364685in}}%
\pgfpathlineto{\pgfqpoint{4.299397in}{1.342089in}}%
\pgfpathlineto{\pgfqpoint{4.304393in}{1.331778in}}%
\pgfpathlineto{\pgfqpoint{4.309390in}{1.316884in}}%
\pgfpathlineto{\pgfqpoint{4.314386in}{1.290182in}}%
\pgfpathlineto{\pgfqpoint{4.319382in}{1.296530in}}%
\pgfpathlineto{\pgfqpoint{4.324379in}{1.294762in}}%
\pgfpathlineto{\pgfqpoint{4.329375in}{1.296663in}}%
\pgfpathlineto{\pgfqpoint{4.334371in}{1.345461in}}%
\pgfpathlineto{\pgfqpoint{4.344364in}{1.474579in}}%
\pgfpathlineto{\pgfqpoint{4.349361in}{1.487960in}}%
\pgfpathlineto{\pgfqpoint{4.354357in}{1.461283in}}%
\pgfpathlineto{\pgfqpoint{4.359353in}{1.444145in}}%
\pgfpathlineto{\pgfqpoint{4.364350in}{1.424350in}}%
\pgfpathlineto{\pgfqpoint{4.369346in}{1.426888in}}%
\pgfpathlineto{\pgfqpoint{4.374343in}{1.427105in}}%
\pgfpathlineto{\pgfqpoint{4.379339in}{1.426501in}}%
\pgfpathlineto{\pgfqpoint{4.384335in}{1.426902in}}%
\pgfpathlineto{\pgfqpoint{4.389332in}{1.429868in}}%
\pgfpathlineto{\pgfqpoint{4.394328in}{1.418647in}}%
\pgfpathlineto{\pgfqpoint{4.399324in}{1.414153in}}%
\pgfpathlineto{\pgfqpoint{4.404321in}{1.407204in}}%
\pgfpathlineto{\pgfqpoint{4.409317in}{1.408828in}}%
\pgfpathlineto{\pgfqpoint{4.414314in}{1.414264in}}%
\pgfpathlineto{\pgfqpoint{4.419310in}{1.420592in}}%
\pgfpathlineto{\pgfqpoint{4.424306in}{1.421828in}}%
\pgfpathlineto{\pgfqpoint{4.429303in}{1.427463in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.445280in}}%
\pgfpathlineto{\pgfqpoint{4.439295in}{1.464238in}}%
\pgfpathlineto{\pgfqpoint{4.444292in}{1.470097in}}%
\pgfpathlineto{\pgfqpoint{4.449288in}{1.474923in}}%
\pgfpathlineto{\pgfqpoint{4.454285in}{1.474408in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{1.483716in}}%
\pgfpathlineto{\pgfqpoint{4.464277in}{1.483245in}}%
\pgfpathlineto{\pgfqpoint{4.469274in}{1.472805in}}%
\pgfpathlineto{\pgfqpoint{4.474270in}{1.471857in}}%
\pgfpathlineto{\pgfqpoint{4.479266in}{1.472264in}}%
\pgfpathlineto{\pgfqpoint{4.484263in}{1.464119in}}%
\pgfpathlineto{\pgfqpoint{4.489259in}{1.465769in}}%
\pgfpathlineto{\pgfqpoint{4.494256in}{1.462040in}}%
\pgfpathlineto{\pgfqpoint{4.499252in}{1.460110in}}%
\pgfpathlineto{\pgfqpoint{4.504248in}{1.452119in}}%
\pgfpathlineto{\pgfqpoint{4.509245in}{1.458992in}}%
\pgfpathlineto{\pgfqpoint{4.514241in}{1.467841in}}%
\pgfpathlineto{\pgfqpoint{4.519238in}{1.464006in}}%
\pgfpathlineto{\pgfqpoint{4.524234in}{1.471474in}}%
\pgfpathlineto{\pgfqpoint{4.529230in}{1.474206in}}%
\pgfpathlineto{\pgfqpoint{4.534227in}{1.467543in}}%
\pgfpathlineto{\pgfqpoint{4.539223in}{1.467937in}}%
\pgfpathlineto{\pgfqpoint{4.544219in}{1.473481in}}%
\pgfpathlineto{\pgfqpoint{4.549216in}{1.483472in}}%
\pgfpathlineto{\pgfqpoint{4.554212in}{1.485461in}}%
\pgfpathlineto{\pgfqpoint{4.559209in}{1.493956in}}%
\pgfpathlineto{\pgfqpoint{4.564205in}{1.497645in}}%
\pgfpathlineto{\pgfqpoint{4.569201in}{1.490718in}}%
\pgfpathlineto{\pgfqpoint{4.574198in}{1.500591in}}%
\pgfpathlineto{\pgfqpoint{4.579194in}{1.487662in}}%
\pgfpathlineto{\pgfqpoint{4.584190in}{1.489917in}}%
\pgfpathlineto{\pgfqpoint{4.589187in}{1.481793in}}%
\pgfpathlineto{\pgfqpoint{4.594183in}{1.481675in}}%
\pgfpathlineto{\pgfqpoint{4.604176in}{1.465340in}}%
\pgfpathlineto{\pgfqpoint{4.609172in}{1.451433in}}%
\pgfpathlineto{\pgfqpoint{4.614169in}{1.435421in}}%
\pgfpathlineto{\pgfqpoint{4.619165in}{1.404219in}}%
\pgfpathlineto{\pgfqpoint{4.624162in}{1.407041in}}%
\pgfpathlineto{\pgfqpoint{4.629158in}{1.386974in}}%
\pgfpathlineto{\pgfqpoint{4.634154in}{1.363679in}}%
\pgfpathlineto{\pgfqpoint{4.639151in}{1.359594in}}%
\pgfpathlineto{\pgfqpoint{4.649143in}{1.291497in}}%
\pgfpathlineto{\pgfqpoint{4.654140in}{1.278768in}}%
\pgfpathlineto{\pgfqpoint{4.659136in}{1.242685in}}%
\pgfpathlineto{\pgfqpoint{4.664133in}{1.190105in}}%
\pgfpathlineto{\pgfqpoint{4.669129in}{1.144527in}}%
\pgfpathlineto{\pgfqpoint{4.674125in}{1.059266in}}%
\pgfpathlineto{\pgfqpoint{4.679122in}{0.958095in}}%
\pgfpathlineto{\pgfqpoint{4.684118in}{1.046638in}}%
\pgfpathlineto{\pgfqpoint{4.689114in}{1.105544in}}%
\pgfpathlineto{\pgfqpoint{4.694111in}{1.128592in}}%
\pgfpathlineto{\pgfqpoint{4.699107in}{1.173810in}}%
\pgfpathlineto{\pgfqpoint{4.704104in}{1.192389in}}%
\pgfpathlineto{\pgfqpoint{4.709100in}{1.194164in}}%
\pgfpathlineto{\pgfqpoint{4.714096in}{1.218899in}}%
\pgfpathlineto{\pgfqpoint{4.719093in}{1.222306in}}%
\pgfpathlineto{\pgfqpoint{4.724089in}{1.215908in}}%
\pgfpathlineto{\pgfqpoint{4.729085in}{1.226090in}}%
\pgfpathlineto{\pgfqpoint{4.734082in}{1.238011in}}%
\pgfpathlineto{\pgfqpoint{4.739078in}{1.257455in}}%
\pgfpathlineto{\pgfqpoint{4.744075in}{1.289417in}}%
\pgfpathlineto{\pgfqpoint{4.749071in}{1.303875in}}%
\pgfpathlineto{\pgfqpoint{4.754067in}{1.324272in}}%
\pgfpathlineto{\pgfqpoint{4.759064in}{1.337333in}}%
\pgfpathlineto{\pgfqpoint{4.764060in}{1.353652in}}%
\pgfpathlineto{\pgfqpoint{4.769057in}{1.371167in}}%
\pgfpathlineto{\pgfqpoint{4.774053in}{1.398405in}}%
\pgfpathlineto{\pgfqpoint{4.779049in}{1.398912in}}%
\pgfpathlineto{\pgfqpoint{4.784046in}{1.402799in}}%
\pgfpathlineto{\pgfqpoint{4.789042in}{1.412475in}}%
\pgfpathlineto{\pgfqpoint{4.794038in}{1.417309in}}%
\pgfpathlineto{\pgfqpoint{4.799035in}{1.425935in}}%
\pgfpathlineto{\pgfqpoint{4.804031in}{1.441547in}}%
\pgfpathlineto{\pgfqpoint{4.809028in}{1.459692in}}%
\pgfpathlineto{\pgfqpoint{4.814024in}{1.468193in}}%
\pgfpathlineto{\pgfqpoint{4.819020in}{1.471145in}}%
\pgfpathlineto{\pgfqpoint{4.824017in}{1.468190in}}%
\pgfpathlineto{\pgfqpoint{4.829013in}{1.468414in}}%
\pgfpathlineto{\pgfqpoint{4.834009in}{1.469949in}}%
\pgfpathlineto{\pgfqpoint{4.839006in}{1.459282in}}%
\pgfpathlineto{\pgfqpoint{4.844002in}{1.467264in}}%
\pgfpathlineto{\pgfqpoint{4.848999in}{1.471041in}}%
\pgfpathlineto{\pgfqpoint{4.853995in}{1.472401in}}%
\pgfpathlineto{\pgfqpoint{4.858991in}{1.476876in}}%
\pgfpathlineto{\pgfqpoint{4.863988in}{1.475223in}}%
\pgfpathlineto{\pgfqpoint{4.868984in}{1.483739in}}%
\pgfpathlineto{\pgfqpoint{4.873980in}{1.488571in}}%
\pgfpathlineto{\pgfqpoint{4.878977in}{1.480680in}}%
\pgfpathlineto{\pgfqpoint{4.883973in}{1.452279in}}%
\pgfpathlineto{\pgfqpoint{4.888970in}{1.430345in}}%
\pgfpathlineto{\pgfqpoint{4.893966in}{1.403566in}}%
\pgfpathlineto{\pgfqpoint{4.898962in}{1.327413in}}%
\pgfpathlineto{\pgfqpoint{4.903959in}{1.246105in}}%
\pgfpathlineto{\pgfqpoint{4.908955in}{1.329939in}}%
\pgfpathlineto{\pgfqpoint{4.913952in}{1.392079in}}%
\pgfpathlineto{\pgfqpoint{4.918948in}{1.423044in}}%
\pgfpathlineto{\pgfqpoint{4.923944in}{1.446399in}}%
\pgfpathlineto{\pgfqpoint{4.928941in}{1.455095in}}%
\pgfpathlineto{\pgfqpoint{4.933937in}{1.473295in}}%
\pgfpathlineto{\pgfqpoint{4.938933in}{1.487660in}}%
\pgfpathlineto{\pgfqpoint{4.943930in}{1.492111in}}%
\pgfpathlineto{\pgfqpoint{4.948926in}{1.497677in}}%
\pgfpathlineto{\pgfqpoint{4.953923in}{1.511897in}}%
\pgfpathlineto{\pgfqpoint{4.958919in}{1.521814in}}%
\pgfpathlineto{\pgfqpoint{4.963915in}{1.524271in}}%
\pgfpathlineto{\pgfqpoint{4.968912in}{1.532812in}}%
\pgfpathlineto{\pgfqpoint{4.973908in}{1.540299in}}%
\pgfpathlineto{\pgfqpoint{4.978904in}{1.535405in}}%
\pgfpathlineto{\pgfqpoint{4.988897in}{1.553462in}}%
\pgfpathlineto{\pgfqpoint{4.998890in}{1.565829in}}%
\pgfpathlineto{\pgfqpoint{5.003886in}{1.574561in}}%
\pgfpathlineto{\pgfqpoint{5.008883in}{1.579171in}}%
\pgfpathlineto{\pgfqpoint{5.013879in}{1.580071in}}%
\pgfpathlineto{\pgfqpoint{5.023872in}{1.615846in}}%
\pgfpathlineto{\pgfqpoint{5.028868in}{1.621768in}}%
\pgfpathlineto{\pgfqpoint{5.033865in}{1.613736in}}%
\pgfpathlineto{\pgfqpoint{5.038861in}{1.561838in}}%
\pgfpathlineto{\pgfqpoint{5.043857in}{1.540287in}}%
\pgfpathlineto{\pgfqpoint{5.048854in}{1.527532in}}%
\pgfpathlineto{\pgfqpoint{5.053850in}{1.500306in}}%
\pgfpathlineto{\pgfqpoint{5.058847in}{1.484480in}}%
\pgfpathlineto{\pgfqpoint{5.063843in}{1.454253in}}%
\pgfpathlineto{\pgfqpoint{5.068839in}{1.428974in}}%
\pgfpathlineto{\pgfqpoint{5.073836in}{1.413633in}}%
\pgfpathlineto{\pgfqpoint{5.078832in}{1.390342in}}%
\pgfpathlineto{\pgfqpoint{5.083828in}{1.364556in}}%
\pgfpathlineto{\pgfqpoint{5.088825in}{1.363365in}}%
\pgfpathlineto{\pgfqpoint{5.093821in}{1.365940in}}%
\pgfpathlineto{\pgfqpoint{5.098818in}{1.361184in}}%
\pgfpathlineto{\pgfqpoint{5.103814in}{1.349128in}}%
\pgfpathlineto{\pgfqpoint{5.108810in}{1.349516in}}%
\pgfpathlineto{\pgfqpoint{5.113807in}{1.325569in}}%
\pgfpathlineto{\pgfqpoint{5.118803in}{1.306083in}}%
\pgfpathlineto{\pgfqpoint{5.123799in}{1.274356in}}%
\pgfpathlineto{\pgfqpoint{5.128796in}{1.246003in}}%
\pgfpathlineto{\pgfqpoint{5.133792in}{1.267484in}}%
\pgfpathlineto{\pgfqpoint{5.138789in}{1.306460in}}%
\pgfpathlineto{\pgfqpoint{5.143785in}{1.334292in}}%
\pgfpathlineto{\pgfqpoint{5.148781in}{1.337852in}}%
\pgfpathlineto{\pgfqpoint{5.153778in}{1.332728in}}%
\pgfpathlineto{\pgfqpoint{5.158774in}{1.340977in}}%
\pgfpathlineto{\pgfqpoint{5.163771in}{1.342333in}}%
\pgfpathlineto{\pgfqpoint{5.168767in}{1.341324in}}%
\pgfpathlineto{\pgfqpoint{5.173763in}{1.332892in}}%
\pgfpathlineto{\pgfqpoint{5.178760in}{1.332682in}}%
\pgfpathlineto{\pgfqpoint{5.183756in}{1.334252in}}%
\pgfpathlineto{\pgfqpoint{5.188752in}{1.337029in}}%
\pgfpathlineto{\pgfqpoint{5.193749in}{1.331214in}}%
\pgfpathlineto{\pgfqpoint{5.198745in}{1.324174in}}%
\pgfpathlineto{\pgfqpoint{5.203742in}{1.316310in}}%
\pgfpathlineto{\pgfqpoint{5.208738in}{1.302269in}}%
\pgfpathlineto{\pgfqpoint{5.213734in}{1.289799in}}%
\pgfpathlineto{\pgfqpoint{5.218731in}{1.271851in}}%
\pgfpathlineto{\pgfqpoint{5.223727in}{1.239953in}}%
\pgfpathlineto{\pgfqpoint{5.228723in}{1.212144in}}%
\pgfpathlineto{\pgfqpoint{5.233720in}{1.129314in}}%
\pgfpathlineto{\pgfqpoint{5.238716in}{1.176044in}}%
\pgfpathlineto{\pgfqpoint{5.243713in}{1.243118in}}%
\pgfpathlineto{\pgfqpoint{5.253705in}{1.297598in}}%
\pgfpathlineto{\pgfqpoint{5.258702in}{1.319362in}}%
\pgfpathlineto{\pgfqpoint{5.263698in}{1.315022in}}%
\pgfpathlineto{\pgfqpoint{5.268694in}{1.337344in}}%
\pgfpathlineto{\pgfqpoint{5.273691in}{1.325494in}}%
\pgfpathlineto{\pgfqpoint{5.278687in}{1.290075in}}%
\pgfpathlineto{\pgfqpoint{5.283684in}{1.164571in}}%
\pgfpathlineto{\pgfqpoint{5.288680in}{1.000155in}}%
\pgfpathlineto{\pgfqpoint{5.293676in}{1.218570in}}%
\pgfpathlineto{\pgfqpoint{5.298673in}{1.400884in}}%
\pgfpathlineto{\pgfqpoint{5.308666in}{1.591382in}}%
\pgfpathlineto{\pgfqpoint{5.313662in}{1.739723in}}%
\pgfpathlineto{\pgfqpoint{5.318658in}{1.741973in}}%
\pgfpathlineto{\pgfqpoint{5.323655in}{1.627896in}}%
\pgfpathlineto{\pgfqpoint{5.328651in}{1.592009in}}%
\pgfpathlineto{\pgfqpoint{5.333647in}{1.558542in}}%
\pgfpathlineto{\pgfqpoint{5.338644in}{1.549504in}}%
\pgfpathlineto{\pgfqpoint{5.343640in}{1.537026in}}%
\pgfpathlineto{\pgfqpoint{5.348637in}{1.520760in}}%
\pgfpathlineto{\pgfqpoint{5.353633in}{1.517435in}}%
\pgfpathlineto{\pgfqpoint{5.358629in}{1.508655in}}%
\pgfpathlineto{\pgfqpoint{5.363626in}{1.502110in}}%
\pgfpathlineto{\pgfqpoint{5.368622in}{1.498112in}}%
\pgfpathlineto{\pgfqpoint{5.373618in}{1.483181in}}%
\pgfpathlineto{\pgfqpoint{5.378615in}{1.489952in}}%
\pgfpathlineto{\pgfqpoint{5.383611in}{1.485873in}}%
\pgfpathlineto{\pgfqpoint{5.388608in}{1.477038in}}%
\pgfpathlineto{\pgfqpoint{5.393604in}{1.479633in}}%
\pgfpathlineto{\pgfqpoint{5.398600in}{1.506016in}}%
\pgfpathlineto{\pgfqpoint{5.403597in}{1.528326in}}%
\pgfpathlineto{\pgfqpoint{5.408593in}{1.552709in}}%
\pgfpathlineto{\pgfqpoint{5.413589in}{1.564916in}}%
\pgfpathlineto{\pgfqpoint{5.418586in}{1.579134in}}%
\pgfpathlineto{\pgfqpoint{5.423582in}{1.602360in}}%
\pgfpathlineto{\pgfqpoint{5.428579in}{1.617576in}}%
\pgfpathlineto{\pgfqpoint{5.433575in}{1.631594in}}%
\pgfpathlineto{\pgfqpoint{5.438571in}{1.633641in}}%
\pgfpathlineto{\pgfqpoint{5.443568in}{1.634630in}}%
\pgfpathlineto{\pgfqpoint{5.448564in}{1.654455in}}%
\pgfpathlineto{\pgfqpoint{5.453561in}{1.677692in}}%
\pgfpathlineto{\pgfqpoint{5.463553in}{1.728478in}}%
\pgfpathlineto{\pgfqpoint{5.468550in}{1.737687in}}%
\pgfpathlineto{\pgfqpoint{5.473546in}{1.743789in}}%
\pgfpathlineto{\pgfqpoint{5.478542in}{1.754526in}}%
\pgfpathlineto{\pgfqpoint{5.483539in}{1.761911in}}%
\pgfpathlineto{\pgfqpoint{5.488535in}{1.776248in}}%
\pgfpathlineto{\pgfqpoint{5.493532in}{1.781849in}}%
\pgfpathlineto{\pgfqpoint{5.503524in}{1.811537in}}%
\pgfpathlineto{\pgfqpoint{5.508521in}{1.787525in}}%
\pgfpathlineto{\pgfqpoint{5.513517in}{1.777780in}}%
\pgfpathlineto{\pgfqpoint{5.518513in}{1.777947in}}%
\pgfpathlineto{\pgfqpoint{5.523510in}{1.769491in}}%
\pgfpathlineto{\pgfqpoint{5.528506in}{1.757424in}}%
\pgfpathlineto{\pgfqpoint{5.533503in}{1.774026in}}%
\pgfpathlineto{\pgfqpoint{5.538499in}{1.784404in}}%
\pgfpathlineto{\pgfqpoint{5.543495in}{1.796445in}}%
\pgfpathlineto{\pgfqpoint{5.548492in}{1.800235in}}%
\pgfpathlineto{\pgfqpoint{5.553488in}{1.801031in}}%
\pgfpathlineto{\pgfqpoint{5.558485in}{1.792607in}}%
\pgfpathlineto{\pgfqpoint{5.563481in}{1.782133in}}%
\pgfpathlineto{\pgfqpoint{5.568477in}{1.758581in}}%
\pgfpathlineto{\pgfqpoint{5.573474in}{1.730334in}}%
\pgfpathlineto{\pgfqpoint{5.578470in}{1.636765in}}%
\pgfpathlineto{\pgfqpoint{5.583466in}{1.526828in}}%
\pgfpathlineto{\pgfqpoint{5.588463in}{1.633287in}}%
\pgfpathlineto{\pgfqpoint{5.593459in}{1.748785in}}%
\pgfpathlineto{\pgfqpoint{5.598456in}{1.787519in}}%
\pgfpathlineto{\pgfqpoint{5.603452in}{1.835080in}}%
\pgfpathlineto{\pgfqpoint{5.608448in}{1.848160in}}%
\pgfpathlineto{\pgfqpoint{5.618441in}{1.871892in}}%
\pgfpathlineto{\pgfqpoint{5.623437in}{1.866516in}}%
\pgfpathlineto{\pgfqpoint{5.628434in}{1.834392in}}%
\pgfpathlineto{\pgfqpoint{5.633430in}{1.797595in}}%
\pgfpathlineto{\pgfqpoint{5.643423in}{1.524369in}}%
\pgfpathlineto{\pgfqpoint{5.648419in}{1.389165in}}%
\pgfpathlineto{\pgfqpoint{5.653416in}{1.523085in}}%
\pgfpathlineto{\pgfqpoint{5.658412in}{1.638462in}}%
\pgfpathlineto{\pgfqpoint{5.663408in}{1.729238in}}%
\pgfpathlineto{\pgfqpoint{5.668405in}{1.788541in}}%
\pgfpathlineto{\pgfqpoint{5.673401in}{1.807683in}}%
\pgfpathlineto{\pgfqpoint{5.678398in}{1.774867in}}%
\pgfpathlineto{\pgfqpoint{5.683394in}{1.764746in}}%
\pgfpathlineto{\pgfqpoint{5.688390in}{1.756202in}}%
\pgfpathlineto{\pgfqpoint{5.693387in}{1.739429in}}%
\pgfpathlineto{\pgfqpoint{5.698383in}{1.729059in}}%
\pgfpathlineto{\pgfqpoint{5.703380in}{1.727680in}}%
\pgfpathlineto{\pgfqpoint{5.708376in}{1.716126in}}%
\pgfpathlineto{\pgfqpoint{5.713372in}{1.714246in}}%
\pgfpathlineto{\pgfqpoint{5.718369in}{1.711415in}}%
\pgfpathlineto{\pgfqpoint{5.723365in}{1.711614in}}%
\pgfpathlineto{\pgfqpoint{5.728361in}{1.712123in}}%
\pgfpathlineto{\pgfqpoint{5.733358in}{1.708384in}}%
\pgfpathlineto{\pgfqpoint{5.738354in}{1.698966in}}%
\pgfpathlineto{\pgfqpoint{5.743351in}{1.701556in}}%
\pgfpathlineto{\pgfqpoint{5.748347in}{1.702739in}}%
\pgfpathlineto{\pgfqpoint{5.753343in}{1.696878in}}%
\pgfpathlineto{\pgfqpoint{5.758340in}{1.696972in}}%
\pgfpathlineto{\pgfqpoint{5.768332in}{1.708989in}}%
\pgfpathlineto{\pgfqpoint{5.773329in}{1.707448in}}%
\pgfpathlineto{\pgfqpoint{5.778325in}{1.697003in}}%
\pgfpathlineto{\pgfqpoint{5.783322in}{1.693770in}}%
\pgfpathlineto{\pgfqpoint{5.788318in}{1.692953in}}%
\pgfpathlineto{\pgfqpoint{5.793314in}{1.696235in}}%
\pgfpathlineto{\pgfqpoint{5.798311in}{1.691187in}}%
\pgfpathlineto{\pgfqpoint{5.803307in}{1.702444in}}%
\pgfpathlineto{\pgfqpoint{5.808303in}{1.709953in}}%
\pgfpathlineto{\pgfqpoint{5.813300in}{1.710618in}}%
\pgfpathlineto{\pgfqpoint{5.818296in}{1.720376in}}%
\pgfpathlineto{\pgfqpoint{5.823293in}{1.738570in}}%
\pgfpathlineto{\pgfqpoint{5.828289in}{1.755620in}}%
\pgfpathlineto{\pgfqpoint{5.833285in}{1.765216in}}%
\pgfpathlineto{\pgfqpoint{5.843278in}{1.781996in}}%
\pgfpathlineto{\pgfqpoint{5.848275in}{1.772269in}}%
\pgfpathlineto{\pgfqpoint{5.853271in}{1.770055in}}%
\pgfpathlineto{\pgfqpoint{5.858267in}{1.779601in}}%
\pgfpathlineto{\pgfqpoint{5.863264in}{1.772178in}}%
\pgfpathlineto{\pgfqpoint{5.868260in}{1.791802in}}%
\pgfpathlineto{\pgfqpoint{5.873256in}{1.796999in}}%
\pgfpathlineto{\pgfqpoint{5.878253in}{1.809471in}}%
\pgfpathlineto{\pgfqpoint{5.883249in}{1.826962in}}%
\pgfpathlineto{\pgfqpoint{5.888246in}{1.864978in}}%
\pgfpathlineto{\pgfqpoint{5.893242in}{1.900072in}}%
\pgfpathlineto{\pgfqpoint{5.898238in}{2.067219in}}%
\pgfpathlineto{\pgfqpoint{5.903235in}{1.931853in}}%
\pgfpathlineto{\pgfqpoint{5.908231in}{1.772697in}}%
\pgfpathlineto{\pgfqpoint{5.913227in}{1.754357in}}%
\pgfpathlineto{\pgfqpoint{5.918224in}{1.722810in}}%
\pgfpathlineto{\pgfqpoint{5.928217in}{1.709078in}}%
\pgfpathlineto{\pgfqpoint{5.933213in}{1.703299in}}%
\pgfpathlineto{\pgfqpoint{5.938209in}{1.686513in}}%
\pgfpathlineto{\pgfqpoint{5.943206in}{1.688522in}}%
\pgfpathlineto{\pgfqpoint{5.948202in}{1.686015in}}%
\pgfpathlineto{\pgfqpoint{5.953199in}{1.684165in}}%
\pgfpathlineto{\pgfqpoint{5.958195in}{1.686487in}}%
\pgfpathlineto{\pgfqpoint{5.963191in}{1.691796in}}%
\pgfpathlineto{\pgfqpoint{5.968188in}{1.694186in}}%
\pgfpathlineto{\pgfqpoint{5.973184in}{1.696226in}}%
\pgfpathlineto{\pgfqpoint{5.978180in}{1.703234in}}%
\pgfpathlineto{\pgfqpoint{5.983177in}{1.717219in}}%
\pgfpathlineto{\pgfqpoint{5.988173in}{1.726217in}}%
\pgfpathlineto{\pgfqpoint{5.993170in}{1.750202in}}%
\pgfpathlineto{\pgfqpoint{5.998166in}{1.780284in}}%
\pgfpathlineto{\pgfqpoint{6.003162in}{1.827927in}}%
\pgfpathlineto{\pgfqpoint{6.008159in}{1.850449in}}%
\pgfpathlineto{\pgfqpoint{6.013155in}{1.894350in}}%
\pgfpathlineto{\pgfqpoint{6.018151in}{1.877006in}}%
\pgfpathlineto{\pgfqpoint{6.023148in}{1.815363in}}%
\pgfpathlineto{\pgfqpoint{6.033141in}{1.710416in}}%
\pgfpathlineto{\pgfqpoint{6.038137in}{1.648997in}}%
\pgfpathlineto{\pgfqpoint{6.043133in}{1.620157in}}%
\pgfpathlineto{\pgfqpoint{6.048130in}{1.601565in}}%
\pgfpathlineto{\pgfqpoint{6.053126in}{1.594205in}}%
\pgfpathlineto{\pgfqpoint{6.058122in}{1.597636in}}%
\pgfpathlineto{\pgfqpoint{6.063119in}{1.596475in}}%
\pgfpathlineto{\pgfqpoint{6.068115in}{1.604015in}}%
\pgfpathlineto{\pgfqpoint{6.073112in}{1.611002in}}%
\pgfpathlineto{\pgfqpoint{6.088101in}{1.653714in}}%
\pgfpathlineto{\pgfqpoint{6.093097in}{1.672909in}}%
\pgfpathlineto{\pgfqpoint{6.098094in}{1.650014in}}%
\pgfpathlineto{\pgfqpoint{6.103090in}{1.601122in}}%
\pgfpathlineto{\pgfqpoint{6.108086in}{1.570600in}}%
\pgfpathlineto{\pgfqpoint{6.113083in}{1.550732in}}%
\pgfpathlineto{\pgfqpoint{6.118079in}{1.533084in}}%
\pgfpathlineto{\pgfqpoint{6.123075in}{1.518387in}}%
\pgfpathlineto{\pgfqpoint{6.128072in}{1.505782in}}%
\pgfpathlineto{\pgfqpoint{6.133068in}{1.486352in}}%
\pgfpathlineto{\pgfqpoint{6.138065in}{1.502695in}}%
\pgfpathlineto{\pgfqpoint{6.143061in}{1.516972in}}%
\pgfpathlineto{\pgfqpoint{6.153054in}{1.534699in}}%
\pgfpathlineto{\pgfqpoint{6.158050in}{1.537426in}}%
\pgfpathlineto{\pgfqpoint{6.163046in}{1.544887in}}%
\pgfpathlineto{\pgfqpoint{6.168043in}{1.549531in}}%
\pgfpathlineto{\pgfqpoint{6.173039in}{1.552615in}}%
\pgfpathlineto{\pgfqpoint{6.178036in}{1.563658in}}%
\pgfpathlineto{\pgfqpoint{6.183032in}{1.574005in}}%
\pgfpathlineto{\pgfqpoint{6.188028in}{1.592895in}}%
\pgfpathlineto{\pgfqpoint{6.193025in}{1.609024in}}%
\pgfpathlineto{\pgfqpoint{6.198021in}{1.613957in}}%
\pgfpathlineto{\pgfqpoint{6.203017in}{1.611703in}}%
\pgfpathlineto{\pgfqpoint{6.208014in}{1.604377in}}%
\pgfpathlineto{\pgfqpoint{6.213010in}{1.579874in}}%
\pgfpathlineto{\pgfqpoint{6.218007in}{1.572683in}}%
\pgfpathlineto{\pgfqpoint{6.223003in}{1.571963in}}%
\pgfpathlineto{\pgfqpoint{6.227999in}{1.566350in}}%
\pgfpathlineto{\pgfqpoint{6.232996in}{1.566560in}}%
\pgfpathlineto{\pgfqpoint{6.237992in}{1.560045in}}%
\pgfpathlineto{\pgfqpoint{6.242989in}{1.558048in}}%
\pgfpathlineto{\pgfqpoint{6.247985in}{1.550847in}}%
\pgfpathlineto{\pgfqpoint{6.252981in}{1.547565in}}%
\pgfpathlineto{\pgfqpoint{6.257978in}{1.546715in}}%
\pgfpathlineto{\pgfqpoint{6.262974in}{1.535411in}}%
\pgfpathlineto{\pgfqpoint{6.267970in}{1.533244in}}%
\pgfpathlineto{\pgfqpoint{6.272967in}{1.536423in}}%
\pgfpathlineto{\pgfqpoint{6.282960in}{1.532772in}}%
\pgfpathlineto{\pgfqpoint{6.287956in}{1.530697in}}%
\pgfpathlineto{\pgfqpoint{6.292952in}{1.536526in}}%
\pgfpathlineto{\pgfqpoint{6.297949in}{1.546670in}}%
\pgfpathlineto{\pgfqpoint{6.302945in}{1.566039in}}%
\pgfpathlineto{\pgfqpoint{6.307941in}{1.572957in}}%
\pgfpathlineto{\pgfqpoint{6.312938in}{1.566165in}}%
\pgfpathlineto{\pgfqpoint{6.322931in}{1.523118in}}%
\pgfpathlineto{\pgfqpoint{6.327927in}{1.500628in}}%
\pgfpathlineto{\pgfqpoint{6.332923in}{1.466529in}}%
\pgfpathlineto{\pgfqpoint{6.342916in}{1.521443in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.537088in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.537088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.106960in}{0.456621in}}{\pgfqpoint{5.490522in}{3.196347in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.661899,0.050827,0.268820}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356529in}{1.355807in}}%
\pgfpathlineto{\pgfqpoint{1.361526in}{1.346512in}}%
\pgfpathlineto{\pgfqpoint{1.366522in}{1.339256in}}%
\pgfpathlineto{\pgfqpoint{1.371518in}{1.329352in}}%
\pgfpathlineto{\pgfqpoint{1.376515in}{1.330703in}}%
\pgfpathlineto{\pgfqpoint{1.381511in}{1.313766in}}%
\pgfpathlineto{\pgfqpoint{1.386507in}{1.292245in}}%
\pgfpathlineto{\pgfqpoint{1.391504in}{1.245170in}}%
\pgfpathlineto{\pgfqpoint{1.396500in}{1.205244in}}%
\pgfpathlineto{\pgfqpoint{1.401497in}{1.175529in}}%
\pgfpathlineto{\pgfqpoint{1.406493in}{1.163598in}}%
\pgfpathlineto{\pgfqpoint{1.411489in}{1.166036in}}%
\pgfpathlineto{\pgfqpoint{1.416486in}{1.170993in}}%
\pgfpathlineto{\pgfqpoint{1.421482in}{1.165754in}}%
\pgfpathlineto{\pgfqpoint{1.426478in}{1.155322in}}%
\pgfpathlineto{\pgfqpoint{1.431475in}{1.132543in}}%
\pgfpathlineto{\pgfqpoint{1.436471in}{1.093080in}}%
\pgfpathlineto{\pgfqpoint{1.441468in}{1.044199in}}%
\pgfpathlineto{\pgfqpoint{1.446464in}{0.973231in}}%
\pgfpathlineto{\pgfqpoint{1.451460in}{1.000822in}}%
\pgfpathlineto{\pgfqpoint{1.456457in}{1.009326in}}%
\pgfpathlineto{\pgfqpoint{1.461453in}{1.037137in}}%
\pgfpathlineto{\pgfqpoint{1.466450in}{1.067385in}}%
\pgfpathlineto{\pgfqpoint{1.471446in}{1.109788in}}%
\pgfpathlineto{\pgfqpoint{1.476442in}{1.127122in}}%
\pgfpathlineto{\pgfqpoint{1.481439in}{1.164626in}}%
\pgfpathlineto{\pgfqpoint{1.486435in}{1.223620in}}%
\pgfpathlineto{\pgfqpoint{1.491431in}{1.272349in}}%
\pgfpathlineto{\pgfqpoint{1.496428in}{1.318141in}}%
\pgfpathlineto{\pgfqpoint{1.501424in}{1.360860in}}%
\pgfpathlineto{\pgfqpoint{1.506421in}{1.400202in}}%
\pgfpathlineto{\pgfqpoint{1.511417in}{1.411631in}}%
\pgfpathlineto{\pgfqpoint{1.516413in}{1.387052in}}%
\pgfpathlineto{\pgfqpoint{1.521410in}{1.334716in}}%
\pgfpathlineto{\pgfqpoint{1.526406in}{1.299068in}}%
\pgfpathlineto{\pgfqpoint{1.531402in}{1.260133in}}%
\pgfpathlineto{\pgfqpoint{1.536399in}{1.198304in}}%
\pgfpathlineto{\pgfqpoint{1.541395in}{1.149901in}}%
\pgfpathlineto{\pgfqpoint{1.551388in}{1.028522in}}%
\pgfpathlineto{\pgfqpoint{1.556384in}{1.016534in}}%
\pgfpathlineto{\pgfqpoint{1.561381in}{1.005501in}}%
\pgfpathlineto{\pgfqpoint{1.571374in}{1.116076in}}%
\pgfpathlineto{\pgfqpoint{1.576370in}{1.157675in}}%
\pgfpathlineto{\pgfqpoint{1.581366in}{1.190177in}}%
\pgfpathlineto{\pgfqpoint{1.586363in}{1.208141in}}%
\pgfpathlineto{\pgfqpoint{1.591359in}{1.219011in}}%
\pgfpathlineto{\pgfqpoint{1.596355in}{1.224858in}}%
\pgfpathlineto{\pgfqpoint{1.601352in}{1.240265in}}%
\pgfpathlineto{\pgfqpoint{1.606348in}{1.235863in}}%
\pgfpathlineto{\pgfqpoint{1.611345in}{1.232466in}}%
\pgfpathlineto{\pgfqpoint{1.616341in}{1.216572in}}%
\pgfpathlineto{\pgfqpoint{1.621337in}{1.190579in}}%
\pgfpathlineto{\pgfqpoint{1.626334in}{1.179579in}}%
\pgfpathlineto{\pgfqpoint{1.631330in}{1.178502in}}%
\pgfpathlineto{\pgfqpoint{1.636326in}{1.148175in}}%
\pgfpathlineto{\pgfqpoint{1.641323in}{1.131002in}}%
\pgfpathlineto{\pgfqpoint{1.646319in}{1.137369in}}%
\pgfpathlineto{\pgfqpoint{1.651316in}{1.149528in}}%
\pgfpathlineto{\pgfqpoint{1.656312in}{1.148605in}}%
\pgfpathlineto{\pgfqpoint{1.661308in}{1.168741in}}%
\pgfpathlineto{\pgfqpoint{1.666305in}{1.186164in}}%
\pgfpathlineto{\pgfqpoint{1.671301in}{1.188065in}}%
\pgfpathlineto{\pgfqpoint{1.676297in}{1.198569in}}%
\pgfpathlineto{\pgfqpoint{1.681294in}{1.224121in}}%
\pgfpathlineto{\pgfqpoint{1.686290in}{1.241533in}}%
\pgfpathlineto{\pgfqpoint{1.691287in}{1.256725in}}%
\pgfpathlineto{\pgfqpoint{1.696283in}{1.288903in}}%
\pgfpathlineto{\pgfqpoint{1.701279in}{1.309455in}}%
\pgfpathlineto{\pgfqpoint{1.706276in}{1.325483in}}%
\pgfpathlineto{\pgfqpoint{1.711272in}{1.352582in}}%
\pgfpathlineto{\pgfqpoint{1.716269in}{1.371998in}}%
\pgfpathlineto{\pgfqpoint{1.721265in}{1.376168in}}%
\pgfpathlineto{\pgfqpoint{1.726261in}{1.381524in}}%
\pgfpathlineto{\pgfqpoint{1.731258in}{1.366523in}}%
\pgfpathlineto{\pgfqpoint{1.736254in}{1.340506in}}%
\pgfpathlineto{\pgfqpoint{1.741250in}{1.326190in}}%
\pgfpathlineto{\pgfqpoint{1.746247in}{1.322148in}}%
\pgfpathlineto{\pgfqpoint{1.751243in}{1.315199in}}%
\pgfpathlineto{\pgfqpoint{1.756240in}{1.302352in}}%
\pgfpathlineto{\pgfqpoint{1.761236in}{1.297730in}}%
\pgfpathlineto{\pgfqpoint{1.766232in}{1.292561in}}%
\pgfpathlineto{\pgfqpoint{1.771229in}{1.310728in}}%
\pgfpathlineto{\pgfqpoint{1.791214in}{1.392505in}}%
\pgfpathlineto{\pgfqpoint{1.796211in}{1.415062in}}%
\pgfpathlineto{\pgfqpoint{1.801207in}{1.442469in}}%
\pgfpathlineto{\pgfqpoint{1.806203in}{1.483584in}}%
\pgfpathlineto{\pgfqpoint{1.811200in}{1.579049in}}%
\pgfpathlineto{\pgfqpoint{1.816196in}{1.566180in}}%
\pgfpathlineto{\pgfqpoint{1.821192in}{1.458482in}}%
\pgfpathlineto{\pgfqpoint{1.826189in}{1.410715in}}%
\pgfpathlineto{\pgfqpoint{1.831185in}{1.392345in}}%
\pgfpathlineto{\pgfqpoint{1.836182in}{1.354857in}}%
\pgfpathlineto{\pgfqpoint{1.841178in}{1.335023in}}%
\pgfpathlineto{\pgfqpoint{1.846174in}{1.278348in}}%
\pgfpathlineto{\pgfqpoint{1.851171in}{1.293997in}}%
\pgfpathlineto{\pgfqpoint{1.856167in}{1.360233in}}%
\pgfpathlineto{\pgfqpoint{1.861164in}{1.370649in}}%
\pgfpathlineto{\pgfqpoint{1.866160in}{1.375512in}}%
\pgfpathlineto{\pgfqpoint{1.871156in}{1.323702in}}%
\pgfpathlineto{\pgfqpoint{1.886145in}{1.271015in}}%
\pgfpathlineto{\pgfqpoint{1.891142in}{1.224527in}}%
\pgfpathlineto{\pgfqpoint{1.896138in}{1.228330in}}%
\pgfpathlineto{\pgfqpoint{1.901135in}{1.284786in}}%
\pgfpathlineto{\pgfqpoint{1.906131in}{1.315306in}}%
\pgfpathlineto{\pgfqpoint{1.916124in}{1.363427in}}%
\pgfpathlineto{\pgfqpoint{1.921120in}{1.389666in}}%
\pgfpathlineto{\pgfqpoint{1.926116in}{1.435535in}}%
\pgfpathlineto{\pgfqpoint{1.931113in}{1.470626in}}%
\pgfpathlineto{\pgfqpoint{1.936109in}{1.515874in}}%
\pgfpathlineto{\pgfqpoint{1.941106in}{1.523768in}}%
\pgfpathlineto{\pgfqpoint{1.946102in}{1.489106in}}%
\pgfpathlineto{\pgfqpoint{1.951098in}{1.475223in}}%
\pgfpathlineto{\pgfqpoint{1.956095in}{1.455444in}}%
\pgfpathlineto{\pgfqpoint{1.961091in}{1.451869in}}%
\pgfpathlineto{\pgfqpoint{1.966088in}{1.441339in}}%
\pgfpathlineto{\pgfqpoint{1.971084in}{1.450974in}}%
\pgfpathlineto{\pgfqpoint{1.976080in}{1.459034in}}%
\pgfpathlineto{\pgfqpoint{1.981077in}{1.463902in}}%
\pgfpathlineto{\pgfqpoint{1.986073in}{1.456093in}}%
\pgfpathlineto{\pgfqpoint{1.991069in}{1.455531in}}%
\pgfpathlineto{\pgfqpoint{1.996066in}{1.459547in}}%
\pgfpathlineto{\pgfqpoint{2.001062in}{1.463037in}}%
\pgfpathlineto{\pgfqpoint{2.006059in}{1.465562in}}%
\pgfpathlineto{\pgfqpoint{2.011055in}{1.485098in}}%
\pgfpathlineto{\pgfqpoint{2.016051in}{1.551970in}}%
\pgfpathlineto{\pgfqpoint{2.021048in}{1.518683in}}%
\pgfpathlineto{\pgfqpoint{2.026044in}{1.478962in}}%
\pgfpathlineto{\pgfqpoint{2.031040in}{1.469980in}}%
\pgfpathlineto{\pgfqpoint{2.036037in}{1.461743in}}%
\pgfpathlineto{\pgfqpoint{2.041033in}{1.462030in}}%
\pgfpathlineto{\pgfqpoint{2.046030in}{1.469672in}}%
\pgfpathlineto{\pgfqpoint{2.051026in}{1.471510in}}%
\pgfpathlineto{\pgfqpoint{2.056022in}{1.477304in}}%
\pgfpathlineto{\pgfqpoint{2.061019in}{1.487433in}}%
\pgfpathlineto{\pgfqpoint{2.066015in}{1.498442in}}%
\pgfpathlineto{\pgfqpoint{2.071011in}{1.505167in}}%
\pgfpathlineto{\pgfqpoint{2.076008in}{1.495100in}}%
\pgfpathlineto{\pgfqpoint{2.081004in}{1.491598in}}%
\pgfpathlineto{\pgfqpoint{2.086001in}{1.490520in}}%
\pgfpathlineto{\pgfqpoint{2.090997in}{1.490353in}}%
\pgfpathlineto{\pgfqpoint{2.095993in}{1.491111in}}%
\pgfpathlineto{\pgfqpoint{2.100990in}{1.494942in}}%
\pgfpathlineto{\pgfqpoint{2.105986in}{1.493474in}}%
\pgfpathlineto{\pgfqpoint{2.110983in}{1.484410in}}%
\pgfpathlineto{\pgfqpoint{2.115979in}{1.455175in}}%
\pgfpathlineto{\pgfqpoint{2.120975in}{1.447787in}}%
\pgfpathlineto{\pgfqpoint{2.125972in}{1.466887in}}%
\pgfpathlineto{\pgfqpoint{2.130968in}{1.433311in}}%
\pgfpathlineto{\pgfqpoint{2.135964in}{1.425702in}}%
\pgfpathlineto{\pgfqpoint{2.140961in}{1.419522in}}%
\pgfpathlineto{\pgfqpoint{2.145957in}{1.391519in}}%
\pgfpathlineto{\pgfqpoint{2.150954in}{1.352963in}}%
\pgfpathlineto{\pgfqpoint{2.155950in}{1.256393in}}%
\pgfpathlineto{\pgfqpoint{2.160946in}{1.252780in}}%
\pgfpathlineto{\pgfqpoint{2.165943in}{1.342133in}}%
\pgfpathlineto{\pgfqpoint{2.170939in}{1.375783in}}%
\pgfpathlineto{\pgfqpoint{2.175935in}{1.402756in}}%
\pgfpathlineto{\pgfqpoint{2.180932in}{1.413762in}}%
\pgfpathlineto{\pgfqpoint{2.185928in}{1.433372in}}%
\pgfpathlineto{\pgfqpoint{2.190925in}{1.448098in}}%
\pgfpathlineto{\pgfqpoint{2.195921in}{1.513471in}}%
\pgfpathlineto{\pgfqpoint{2.200917in}{1.453828in}}%
\pgfpathlineto{\pgfqpoint{2.205914in}{1.368478in}}%
\pgfpathlineto{\pgfqpoint{2.210910in}{1.382190in}}%
\pgfpathlineto{\pgfqpoint{2.215906in}{1.365428in}}%
\pgfpathlineto{\pgfqpoint{2.220903in}{1.444668in}}%
\pgfpathlineto{\pgfqpoint{2.225899in}{1.452356in}}%
\pgfpathlineto{\pgfqpoint{2.230896in}{1.438501in}}%
\pgfpathlineto{\pgfqpoint{2.235892in}{1.427081in}}%
\pgfpathlineto{\pgfqpoint{2.240888in}{1.405847in}}%
\pgfpathlineto{\pgfqpoint{2.245885in}{1.409064in}}%
\pgfpathlineto{\pgfqpoint{2.250881in}{1.411089in}}%
\pgfpathlineto{\pgfqpoint{2.255878in}{1.418609in}}%
\pgfpathlineto{\pgfqpoint{2.260874in}{1.429163in}}%
\pgfpathlineto{\pgfqpoint{2.265870in}{1.443116in}}%
\pgfpathlineto{\pgfqpoint{2.270867in}{1.455447in}}%
\pgfpathlineto{\pgfqpoint{2.275863in}{1.450684in}}%
\pgfpathlineto{\pgfqpoint{2.280859in}{1.449036in}}%
\pgfpathlineto{\pgfqpoint{2.285856in}{1.485367in}}%
\pgfpathlineto{\pgfqpoint{2.290852in}{1.518612in}}%
\pgfpathlineto{\pgfqpoint{2.300845in}{1.562845in}}%
\pgfpathlineto{\pgfqpoint{2.305841in}{1.573569in}}%
\pgfpathlineto{\pgfqpoint{2.310838in}{1.595993in}}%
\pgfpathlineto{\pgfqpoint{2.315834in}{1.630926in}}%
\pgfpathlineto{\pgfqpoint{2.325827in}{1.729654in}}%
\pgfpathlineto{\pgfqpoint{2.330823in}{1.761997in}}%
\pgfpathlineto{\pgfqpoint{2.335820in}{1.798946in}}%
\pgfpathlineto{\pgfqpoint{2.345812in}{1.882753in}}%
\pgfpathlineto{\pgfqpoint{2.350809in}{1.922828in}}%
\pgfpathlineto{\pgfqpoint{2.355805in}{1.872394in}}%
\pgfpathlineto{\pgfqpoint{2.360801in}{1.838204in}}%
\pgfpathlineto{\pgfqpoint{2.365798in}{1.809630in}}%
\pgfpathlineto{\pgfqpoint{2.370794in}{1.790410in}}%
\pgfpathlineto{\pgfqpoint{2.375791in}{1.773781in}}%
\pgfpathlineto{\pgfqpoint{2.380787in}{1.765104in}}%
\pgfpathlineto{\pgfqpoint{2.385783in}{1.755423in}}%
\pgfpathlineto{\pgfqpoint{2.390780in}{1.753937in}}%
\pgfpathlineto{\pgfqpoint{2.395776in}{1.750846in}}%
\pgfpathlineto{\pgfqpoint{2.400773in}{1.756806in}}%
\pgfpathlineto{\pgfqpoint{2.405769in}{1.743094in}}%
\pgfpathlineto{\pgfqpoint{2.410765in}{1.712359in}}%
\pgfpathlineto{\pgfqpoint{2.415762in}{1.697198in}}%
\pgfpathlineto{\pgfqpoint{2.420758in}{1.685915in}}%
\pgfpathlineto{\pgfqpoint{2.425754in}{1.682301in}}%
\pgfpathlineto{\pgfqpoint{2.435747in}{1.707549in}}%
\pgfpathlineto{\pgfqpoint{2.440744in}{1.733322in}}%
\pgfpathlineto{\pgfqpoint{2.445740in}{1.751681in}}%
\pgfpathlineto{\pgfqpoint{2.450736in}{1.717051in}}%
\pgfpathlineto{\pgfqpoint{2.455733in}{1.693282in}}%
\pgfpathlineto{\pgfqpoint{2.460729in}{1.673787in}}%
\pgfpathlineto{\pgfqpoint{2.470722in}{1.654393in}}%
\pgfpathlineto{\pgfqpoint{2.475718in}{1.688673in}}%
\pgfpathlineto{\pgfqpoint{2.480715in}{1.746274in}}%
\pgfpathlineto{\pgfqpoint{2.485711in}{1.837707in}}%
\pgfpathlineto{\pgfqpoint{2.490707in}{1.827119in}}%
\pgfpathlineto{\pgfqpoint{2.495704in}{1.859121in}}%
\pgfpathlineto{\pgfqpoint{2.500700in}{2.027791in}}%
\pgfpathlineto{\pgfqpoint{2.505697in}{2.184252in}}%
\pgfpathlineto{\pgfqpoint{2.510693in}{2.414446in}}%
\pgfpathlineto{\pgfqpoint{2.515689in}{2.593375in}}%
\pgfpathlineto{\pgfqpoint{2.520686in}{2.441356in}}%
\pgfpathlineto{\pgfqpoint{2.525682in}{2.260020in}}%
\pgfpathlineto{\pgfqpoint{2.530678in}{2.175366in}}%
\pgfpathlineto{\pgfqpoint{2.535675in}{2.122085in}}%
\pgfpathlineto{\pgfqpoint{2.540671in}{2.020376in}}%
\pgfpathlineto{\pgfqpoint{2.545668in}{1.909574in}}%
\pgfpathlineto{\pgfqpoint{2.550664in}{1.957276in}}%
\pgfpathlineto{\pgfqpoint{2.555660in}{1.974151in}}%
\pgfpathlineto{\pgfqpoint{2.560657in}{2.108747in}}%
\pgfpathlineto{\pgfqpoint{2.565653in}{2.367454in}}%
\pgfpathlineto{\pgfqpoint{2.570649in}{2.279146in}}%
\pgfpathlineto{\pgfqpoint{2.575646in}{2.308524in}}%
\pgfpathlineto{\pgfqpoint{2.580642in}{2.403874in}}%
\pgfpathlineto{\pgfqpoint{2.585639in}{2.260806in}}%
\pgfpathlineto{\pgfqpoint{2.590635in}{2.153460in}}%
\pgfpathlineto{\pgfqpoint{2.595631in}{2.092034in}}%
\pgfpathlineto{\pgfqpoint{2.600628in}{2.049299in}}%
\pgfpathlineto{\pgfqpoint{2.605624in}{2.053227in}}%
\pgfpathlineto{\pgfqpoint{2.610620in}{2.069625in}}%
\pgfpathlineto{\pgfqpoint{2.615617in}{2.149578in}}%
\pgfpathlineto{\pgfqpoint{2.620613in}{1.999798in}}%
\pgfpathlineto{\pgfqpoint{2.625610in}{1.896866in}}%
\pgfpathlineto{\pgfqpoint{2.630606in}{1.892703in}}%
\pgfpathlineto{\pgfqpoint{2.635602in}{1.884209in}}%
\pgfpathlineto{\pgfqpoint{2.640599in}{1.897525in}}%
\pgfpathlineto{\pgfqpoint{2.645595in}{1.899488in}}%
\pgfpathlineto{\pgfqpoint{2.650592in}{1.893831in}}%
\pgfpathlineto{\pgfqpoint{2.655588in}{1.917665in}}%
\pgfpathlineto{\pgfqpoint{2.660584in}{1.934868in}}%
\pgfpathlineto{\pgfqpoint{2.665581in}{1.964628in}}%
\pgfpathlineto{\pgfqpoint{2.670577in}{1.973654in}}%
\pgfpathlineto{\pgfqpoint{2.675573in}{1.976171in}}%
\pgfpathlineto{\pgfqpoint{2.680570in}{1.972577in}}%
\pgfpathlineto{\pgfqpoint{2.685566in}{1.935437in}}%
\pgfpathlineto{\pgfqpoint{2.690563in}{1.879049in}}%
\pgfpathlineto{\pgfqpoint{2.695559in}{1.814347in}}%
\pgfpathlineto{\pgfqpoint{2.700555in}{1.729343in}}%
\pgfpathlineto{\pgfqpoint{2.705552in}{1.732247in}}%
\pgfpathlineto{\pgfqpoint{2.710548in}{1.740193in}}%
\pgfpathlineto{\pgfqpoint{2.715544in}{1.745654in}}%
\pgfpathlineto{\pgfqpoint{2.720541in}{1.747451in}}%
\pgfpathlineto{\pgfqpoint{2.725537in}{1.755026in}}%
\pgfpathlineto{\pgfqpoint{2.730534in}{1.749610in}}%
\pgfpathlineto{\pgfqpoint{2.735530in}{1.787395in}}%
\pgfpathlineto{\pgfqpoint{2.740526in}{1.817385in}}%
\pgfpathlineto{\pgfqpoint{2.745523in}{1.753572in}}%
\pgfpathlineto{\pgfqpoint{2.750519in}{1.923239in}}%
\pgfpathlineto{\pgfqpoint{2.755515in}{1.975920in}}%
\pgfpathlineto{\pgfqpoint{2.760512in}{1.789051in}}%
\pgfpathlineto{\pgfqpoint{2.765508in}{1.775355in}}%
\pgfpathlineto{\pgfqpoint{2.770505in}{1.794603in}}%
\pgfpathlineto{\pgfqpoint{2.775501in}{1.820298in}}%
\pgfpathlineto{\pgfqpoint{2.780497in}{1.823411in}}%
\pgfpathlineto{\pgfqpoint{2.785494in}{1.829027in}}%
\pgfpathlineto{\pgfqpoint{2.790490in}{1.819257in}}%
\pgfpathlineto{\pgfqpoint{2.795487in}{1.820205in}}%
\pgfpathlineto{\pgfqpoint{2.800483in}{1.801899in}}%
\pgfpathlineto{\pgfqpoint{2.805479in}{1.790451in}}%
\pgfpathlineto{\pgfqpoint{2.810476in}{1.767815in}}%
\pgfpathlineto{\pgfqpoint{2.815472in}{1.757854in}}%
\pgfpathlineto{\pgfqpoint{2.820468in}{1.735842in}}%
\pgfpathlineto{\pgfqpoint{2.830461in}{1.700378in}}%
\pgfpathlineto{\pgfqpoint{2.835458in}{1.685685in}}%
\pgfpathlineto{\pgfqpoint{2.840454in}{1.662725in}}%
\pgfpathlineto{\pgfqpoint{2.845450in}{1.651352in}}%
\pgfpathlineto{\pgfqpoint{2.850447in}{1.634366in}}%
\pgfpathlineto{\pgfqpoint{2.855443in}{1.624212in}}%
\pgfpathlineto{\pgfqpoint{2.860439in}{1.620457in}}%
\pgfpathlineto{\pgfqpoint{2.865436in}{1.620025in}}%
\pgfpathlineto{\pgfqpoint{2.870432in}{1.613834in}}%
\pgfpathlineto{\pgfqpoint{2.875429in}{1.616640in}}%
\pgfpathlineto{\pgfqpoint{2.880425in}{1.620401in}}%
\pgfpathlineto{\pgfqpoint{2.885421in}{1.626342in}}%
\pgfpathlineto{\pgfqpoint{2.890418in}{1.620592in}}%
\pgfpathlineto{\pgfqpoint{2.895414in}{1.621387in}}%
\pgfpathlineto{\pgfqpoint{2.900411in}{1.624655in}}%
\pgfpathlineto{\pgfqpoint{2.905407in}{1.628546in}}%
\pgfpathlineto{\pgfqpoint{2.910403in}{1.626664in}}%
\pgfpathlineto{\pgfqpoint{2.915400in}{1.622881in}}%
\pgfpathlineto{\pgfqpoint{2.920396in}{1.629489in}}%
\pgfpathlineto{\pgfqpoint{2.925392in}{1.634545in}}%
\pgfpathlineto{\pgfqpoint{2.930389in}{1.651390in}}%
\pgfpathlineto{\pgfqpoint{2.935385in}{1.664252in}}%
\pgfpathlineto{\pgfqpoint{2.940382in}{1.699110in}}%
\pgfpathlineto{\pgfqpoint{2.945378in}{1.708504in}}%
\pgfpathlineto{\pgfqpoint{2.950374in}{1.674026in}}%
\pgfpathlineto{\pgfqpoint{2.955371in}{1.661824in}}%
\pgfpathlineto{\pgfqpoint{2.960367in}{1.638596in}}%
\pgfpathlineto{\pgfqpoint{2.965363in}{1.628211in}}%
\pgfpathlineto{\pgfqpoint{2.970360in}{1.624973in}}%
\pgfpathlineto{\pgfqpoint{2.975356in}{1.622378in}}%
\pgfpathlineto{\pgfqpoint{2.980353in}{1.612707in}}%
\pgfpathlineto{\pgfqpoint{2.985349in}{1.606836in}}%
\pgfpathlineto{\pgfqpoint{2.990345in}{1.607249in}}%
\pgfpathlineto{\pgfqpoint{2.995342in}{1.612818in}}%
\pgfpathlineto{\pgfqpoint{3.000338in}{1.607631in}}%
\pgfpathlineto{\pgfqpoint{3.005334in}{1.604768in}}%
\pgfpathlineto{\pgfqpoint{3.010331in}{1.600125in}}%
\pgfpathlineto{\pgfqpoint{3.015327in}{1.596653in}}%
\pgfpathlineto{\pgfqpoint{3.020324in}{1.594925in}}%
\pgfpathlineto{\pgfqpoint{3.025320in}{1.598230in}}%
\pgfpathlineto{\pgfqpoint{3.030316in}{1.597785in}}%
\pgfpathlineto{\pgfqpoint{3.035313in}{1.607106in}}%
\pgfpathlineto{\pgfqpoint{3.040309in}{1.603443in}}%
\pgfpathlineto{\pgfqpoint{3.045306in}{1.608380in}}%
\pgfpathlineto{\pgfqpoint{3.050302in}{1.619128in}}%
\pgfpathlineto{\pgfqpoint{3.055298in}{1.623216in}}%
\pgfpathlineto{\pgfqpoint{3.060295in}{1.623517in}}%
\pgfpathlineto{\pgfqpoint{3.065291in}{1.632831in}}%
\pgfpathlineto{\pgfqpoint{3.070287in}{1.637036in}}%
\pgfpathlineto{\pgfqpoint{3.075284in}{1.643288in}}%
\pgfpathlineto{\pgfqpoint{3.085277in}{1.637372in}}%
\pgfpathlineto{\pgfqpoint{3.090273in}{1.627334in}}%
\pgfpathlineto{\pgfqpoint{3.095269in}{1.616662in}}%
\pgfpathlineto{\pgfqpoint{3.100266in}{1.613378in}}%
\pgfpathlineto{\pgfqpoint{3.105262in}{1.611950in}}%
\pgfpathlineto{\pgfqpoint{3.110258in}{1.605315in}}%
\pgfpathlineto{\pgfqpoint{3.115255in}{1.603959in}}%
\pgfpathlineto{\pgfqpoint{3.120251in}{1.608941in}}%
\pgfpathlineto{\pgfqpoint{3.125248in}{1.603025in}}%
\pgfpathlineto{\pgfqpoint{3.130244in}{1.607335in}}%
\pgfpathlineto{\pgfqpoint{3.135240in}{1.607275in}}%
\pgfpathlineto{\pgfqpoint{3.140237in}{1.606154in}}%
\pgfpathlineto{\pgfqpoint{3.145233in}{1.597953in}}%
\pgfpathlineto{\pgfqpoint{3.150229in}{1.594061in}}%
\pgfpathlineto{\pgfqpoint{3.155226in}{1.591262in}}%
\pgfpathlineto{\pgfqpoint{3.160222in}{1.583885in}}%
\pgfpathlineto{\pgfqpoint{3.165219in}{1.575208in}}%
\pgfpathlineto{\pgfqpoint{3.170215in}{1.564101in}}%
\pgfpathlineto{\pgfqpoint{3.175211in}{1.553834in}}%
\pgfpathlineto{\pgfqpoint{3.180208in}{1.532194in}}%
\pgfpathlineto{\pgfqpoint{3.185204in}{1.503513in}}%
\pgfpathlineto{\pgfqpoint{3.190201in}{1.466999in}}%
\pgfpathlineto{\pgfqpoint{3.195197in}{1.496029in}}%
\pgfpathlineto{\pgfqpoint{3.200193in}{1.522011in}}%
\pgfpathlineto{\pgfqpoint{3.205190in}{1.531019in}}%
\pgfpathlineto{\pgfqpoint{3.210186in}{1.541592in}}%
\pgfpathlineto{\pgfqpoint{3.215182in}{1.549426in}}%
\pgfpathlineto{\pgfqpoint{3.220179in}{1.550971in}}%
\pgfpathlineto{\pgfqpoint{3.225175in}{1.546550in}}%
\pgfpathlineto{\pgfqpoint{3.230172in}{1.547004in}}%
\pgfpathlineto{\pgfqpoint{3.235168in}{1.548878in}}%
\pgfpathlineto{\pgfqpoint{3.240164in}{1.547982in}}%
\pgfpathlineto{\pgfqpoint{3.245161in}{1.546060in}}%
\pgfpathlineto{\pgfqpoint{3.250157in}{1.551786in}}%
\pgfpathlineto{\pgfqpoint{3.255153in}{1.564235in}}%
\pgfpathlineto{\pgfqpoint{3.260150in}{1.540831in}}%
\pgfpathlineto{\pgfqpoint{3.265146in}{1.523103in}}%
\pgfpathlineto{\pgfqpoint{3.270143in}{1.507984in}}%
\pgfpathlineto{\pgfqpoint{3.275139in}{1.504042in}}%
\pgfpathlineto{\pgfqpoint{3.280135in}{1.492534in}}%
\pgfpathlineto{\pgfqpoint{3.285132in}{1.482741in}}%
\pgfpathlineto{\pgfqpoint{3.290128in}{1.482637in}}%
\pgfpathlineto{\pgfqpoint{3.295125in}{1.486747in}}%
\pgfpathlineto{\pgfqpoint{3.300121in}{1.493674in}}%
\pgfpathlineto{\pgfqpoint{3.305117in}{1.498584in}}%
\pgfpathlineto{\pgfqpoint{3.310114in}{1.501124in}}%
\pgfpathlineto{\pgfqpoint{3.315110in}{1.507835in}}%
\pgfpathlineto{\pgfqpoint{3.320106in}{1.519952in}}%
\pgfpathlineto{\pgfqpoint{3.325103in}{1.525278in}}%
\pgfpathlineto{\pgfqpoint{3.330099in}{1.534235in}}%
\pgfpathlineto{\pgfqpoint{3.335096in}{1.551224in}}%
\pgfpathlineto{\pgfqpoint{3.340092in}{1.565458in}}%
\pgfpathlineto{\pgfqpoint{3.345088in}{1.584823in}}%
\pgfpathlineto{\pgfqpoint{3.350085in}{1.600404in}}%
\pgfpathlineto{\pgfqpoint{3.355081in}{1.608851in}}%
\pgfpathlineto{\pgfqpoint{3.360077in}{1.620314in}}%
\pgfpathlineto{\pgfqpoint{3.365074in}{1.625462in}}%
\pgfpathlineto{\pgfqpoint{3.370070in}{1.628377in}}%
\pgfpathlineto{\pgfqpoint{3.375067in}{1.627095in}}%
\pgfpathlineto{\pgfqpoint{3.380063in}{1.637322in}}%
\pgfpathlineto{\pgfqpoint{3.385059in}{1.634183in}}%
\pgfpathlineto{\pgfqpoint{3.390056in}{1.637582in}}%
\pgfpathlineto{\pgfqpoint{3.395052in}{1.638127in}}%
\pgfpathlineto{\pgfqpoint{3.400048in}{1.627737in}}%
\pgfpathlineto{\pgfqpoint{3.405045in}{1.639094in}}%
\pgfpathlineto{\pgfqpoint{3.410041in}{1.639820in}}%
\pgfpathlineto{\pgfqpoint{3.420034in}{1.622109in}}%
\pgfpathlineto{\pgfqpoint{3.425030in}{1.631636in}}%
\pgfpathlineto{\pgfqpoint{3.430027in}{1.636997in}}%
\pgfpathlineto{\pgfqpoint{3.435023in}{1.635505in}}%
\pgfpathlineto{\pgfqpoint{3.440020in}{1.648623in}}%
\pgfpathlineto{\pgfqpoint{3.445016in}{1.652446in}}%
\pgfpathlineto{\pgfqpoint{3.450012in}{1.658057in}}%
\pgfpathlineto{\pgfqpoint{3.455009in}{1.662742in}}%
\pgfpathlineto{\pgfqpoint{3.460005in}{1.670144in}}%
\pgfpathlineto{\pgfqpoint{3.465001in}{1.675522in}}%
\pgfpathlineto{\pgfqpoint{3.469998in}{1.647650in}}%
\pgfpathlineto{\pgfqpoint{3.474994in}{1.633119in}}%
\pgfpathlineto{\pgfqpoint{3.484987in}{1.612487in}}%
\pgfpathlineto{\pgfqpoint{3.489983in}{1.605217in}}%
\pgfpathlineto{\pgfqpoint{3.494980in}{1.594977in}}%
\pgfpathlineto{\pgfqpoint{3.499976in}{1.591725in}}%
\pgfpathlineto{\pgfqpoint{3.504972in}{1.585777in}}%
\pgfpathlineto{\pgfqpoint{3.509969in}{1.575218in}}%
\pgfpathlineto{\pgfqpoint{3.514965in}{1.571866in}}%
\pgfpathlineto{\pgfqpoint{3.519962in}{1.567958in}}%
\pgfpathlineto{\pgfqpoint{3.524958in}{1.560176in}}%
\pgfpathlineto{\pgfqpoint{3.529954in}{1.554837in}}%
\pgfpathlineto{\pgfqpoint{3.534951in}{1.550988in}}%
\pgfpathlineto{\pgfqpoint{3.539947in}{1.548628in}}%
\pgfpathlineto{\pgfqpoint{3.544943in}{1.539612in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{1.534747in}}%
\pgfpathlineto{\pgfqpoint{3.554936in}{1.523947in}}%
\pgfpathlineto{\pgfqpoint{3.564929in}{1.511161in}}%
\pgfpathlineto{\pgfqpoint{3.569925in}{1.498366in}}%
\pgfpathlineto{\pgfqpoint{3.574922in}{1.498938in}}%
\pgfpathlineto{\pgfqpoint{3.579918in}{1.497239in}}%
\pgfpathlineto{\pgfqpoint{3.584915in}{1.488371in}}%
\pgfpathlineto{\pgfqpoint{3.589911in}{1.485063in}}%
\pgfpathlineto{\pgfqpoint{3.594907in}{1.482675in}}%
\pgfpathlineto{\pgfqpoint{3.599904in}{1.475648in}}%
\pgfpathlineto{\pgfqpoint{3.604900in}{1.480527in}}%
\pgfpathlineto{\pgfqpoint{3.614893in}{1.481714in}}%
\pgfpathlineto{\pgfqpoint{3.619889in}{1.499227in}}%
\pgfpathlineto{\pgfqpoint{3.624886in}{1.501766in}}%
\pgfpathlineto{\pgfqpoint{3.629882in}{1.510837in}}%
\pgfpathlineto{\pgfqpoint{3.634878in}{1.525090in}}%
\pgfpathlineto{\pgfqpoint{3.639875in}{1.532557in}}%
\pgfpathlineto{\pgfqpoint{3.644871in}{1.532953in}}%
\pgfpathlineto{\pgfqpoint{3.649867in}{1.518264in}}%
\pgfpathlineto{\pgfqpoint{3.654864in}{1.509846in}}%
\pgfpathlineto{\pgfqpoint{3.659860in}{1.507392in}}%
\pgfpathlineto{\pgfqpoint{3.664857in}{1.504575in}}%
\pgfpathlineto{\pgfqpoint{3.669853in}{1.489248in}}%
\pgfpathlineto{\pgfqpoint{3.674849in}{1.481880in}}%
\pgfpathlineto{\pgfqpoint{3.679846in}{1.499010in}}%
\pgfpathlineto{\pgfqpoint{3.689838in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{3.694835in}{1.759622in}}%
\pgfpathlineto{\pgfqpoint{3.699831in}{1.877254in}}%
\pgfpathlineto{\pgfqpoint{3.704828in}{2.015218in}}%
\pgfpathlineto{\pgfqpoint{3.709824in}{2.089606in}}%
\pgfpathlineto{\pgfqpoint{3.714820in}{2.110581in}}%
\pgfpathlineto{\pgfqpoint{3.719817in}{2.162287in}}%
\pgfpathlineto{\pgfqpoint{3.724813in}{2.233540in}}%
\pgfpathlineto{\pgfqpoint{3.729810in}{2.334575in}}%
\pgfpathlineto{\pgfqpoint{3.734806in}{2.362541in}}%
\pgfpathlineto{\pgfqpoint{3.739802in}{2.288580in}}%
\pgfpathlineto{\pgfqpoint{3.744799in}{2.290825in}}%
\pgfpathlineto{\pgfqpoint{3.749795in}{2.208958in}}%
\pgfpathlineto{\pgfqpoint{3.754791in}{2.065187in}}%
\pgfpathlineto{\pgfqpoint{3.759788in}{1.935898in}}%
\pgfpathlineto{\pgfqpoint{3.764784in}{1.868572in}}%
\pgfpathlineto{\pgfqpoint{3.769781in}{1.845727in}}%
\pgfpathlineto{\pgfqpoint{3.774777in}{1.809689in}}%
\pgfpathlineto{\pgfqpoint{3.779773in}{1.832356in}}%
\pgfpathlineto{\pgfqpoint{3.784770in}{1.771835in}}%
\pgfpathlineto{\pgfqpoint{3.789766in}{1.758926in}}%
\pgfpathlineto{\pgfqpoint{3.794762in}{1.761418in}}%
\pgfpathlineto{\pgfqpoint{3.799759in}{1.761908in}}%
\pgfpathlineto{\pgfqpoint{3.804755in}{1.746772in}}%
\pgfpathlineto{\pgfqpoint{3.809752in}{1.750073in}}%
\pgfpathlineto{\pgfqpoint{3.814748in}{1.721587in}}%
\pgfpathlineto{\pgfqpoint{3.819744in}{1.643982in}}%
\pgfpathlineto{\pgfqpoint{3.824741in}{1.576087in}}%
\pgfpathlineto{\pgfqpoint{3.829737in}{1.608830in}}%
\pgfpathlineto{\pgfqpoint{3.834734in}{1.652124in}}%
\pgfpathlineto{\pgfqpoint{3.839730in}{1.742569in}}%
\pgfpathlineto{\pgfqpoint{3.844726in}{1.839671in}}%
\pgfpathlineto{\pgfqpoint{3.849723in}{1.920934in}}%
\pgfpathlineto{\pgfqpoint{3.854719in}{2.207080in}}%
\pgfpathlineto{\pgfqpoint{3.859715in}{2.541557in}}%
\pgfpathlineto{\pgfqpoint{3.864712in}{2.111650in}}%
\pgfpathlineto{\pgfqpoint{3.869708in}{1.529827in}}%
\pgfpathlineto{\pgfqpoint{3.879701in}{1.365426in}}%
\pgfpathlineto{\pgfqpoint{3.884697in}{1.425869in}}%
\pgfpathlineto{\pgfqpoint{3.889694in}{1.602800in}}%
\pgfpathlineto{\pgfqpoint{3.894690in}{1.796111in}}%
\pgfpathlineto{\pgfqpoint{3.899686in}{2.001559in}}%
\pgfpathlineto{\pgfqpoint{3.904683in}{2.404640in}}%
\pgfpathlineto{\pgfqpoint{3.909679in}{2.858135in}}%
\pgfpathlineto{\pgfqpoint{3.914676in}{2.407766in}}%
\pgfpathlineto{\pgfqpoint{3.919672in}{2.053649in}}%
\pgfpathlineto{\pgfqpoint{3.929665in}{1.765940in}}%
\pgfpathlineto{\pgfqpoint{3.934661in}{1.670285in}}%
\pgfpathlineto{\pgfqpoint{3.939657in}{1.541442in}}%
\pgfpathlineto{\pgfqpoint{3.944654in}{1.509123in}}%
\pgfpathlineto{\pgfqpoint{3.949650in}{1.561610in}}%
\pgfpathlineto{\pgfqpoint{3.954647in}{1.599112in}}%
\pgfpathlineto{\pgfqpoint{3.959643in}{1.676172in}}%
\pgfpathlineto{\pgfqpoint{3.964639in}{1.726002in}}%
\pgfpathlineto{\pgfqpoint{3.969636in}{1.764353in}}%
\pgfpathlineto{\pgfqpoint{3.974632in}{1.811173in}}%
\pgfpathlineto{\pgfqpoint{3.979629in}{1.863403in}}%
\pgfpathlineto{\pgfqpoint{3.984625in}{1.834141in}}%
\pgfpathlineto{\pgfqpoint{3.989621in}{1.813065in}}%
\pgfpathlineto{\pgfqpoint{3.994618in}{1.814102in}}%
\pgfpathlineto{\pgfqpoint{3.999614in}{1.822951in}}%
\pgfpathlineto{\pgfqpoint{4.004610in}{1.838359in}}%
\pgfpathlineto{\pgfqpoint{4.009607in}{1.834793in}}%
\pgfpathlineto{\pgfqpoint{4.014603in}{1.818125in}}%
\pgfpathlineto{\pgfqpoint{4.019600in}{1.828111in}}%
\pgfpathlineto{\pgfqpoint{4.024596in}{1.861793in}}%
\pgfpathlineto{\pgfqpoint{4.029592in}{1.858585in}}%
\pgfpathlineto{\pgfqpoint{4.034589in}{1.857227in}}%
\pgfpathlineto{\pgfqpoint{4.039585in}{1.808208in}}%
\pgfpathlineto{\pgfqpoint{4.049578in}{1.679278in}}%
\pgfpathlineto{\pgfqpoint{4.054574in}{1.650762in}}%
\pgfpathlineto{\pgfqpoint{4.059571in}{1.616101in}}%
\pgfpathlineto{\pgfqpoint{4.064567in}{1.604994in}}%
\pgfpathlineto{\pgfqpoint{4.069563in}{1.591866in}}%
\pgfpathlineto{\pgfqpoint{4.079556in}{1.555351in}}%
\pgfpathlineto{\pgfqpoint{4.084552in}{1.535019in}}%
\pgfpathlineto{\pgfqpoint{4.089549in}{1.516817in}}%
\pgfpathlineto{\pgfqpoint{4.094545in}{1.519931in}}%
\pgfpathlineto{\pgfqpoint{4.099542in}{1.543843in}}%
\pgfpathlineto{\pgfqpoint{4.104538in}{1.577115in}}%
\pgfpathlineto{\pgfqpoint{4.109534in}{1.599116in}}%
\pgfpathlineto{\pgfqpoint{4.114531in}{1.615443in}}%
\pgfpathlineto{\pgfqpoint{4.119527in}{1.606131in}}%
\pgfpathlineto{\pgfqpoint{4.124524in}{1.583341in}}%
\pgfpathlineto{\pgfqpoint{4.129520in}{1.571937in}}%
\pgfpathlineto{\pgfqpoint{4.134516in}{1.567980in}}%
\pgfpathlineto{\pgfqpoint{4.139513in}{1.559890in}}%
\pgfpathlineto{\pgfqpoint{4.144509in}{1.536162in}}%
\pgfpathlineto{\pgfqpoint{4.149505in}{1.522146in}}%
\pgfpathlineto{\pgfqpoint{4.154502in}{1.526533in}}%
\pgfpathlineto{\pgfqpoint{4.159498in}{1.505437in}}%
\pgfpathlineto{\pgfqpoint{4.164495in}{1.509547in}}%
\pgfpathlineto{\pgfqpoint{4.169491in}{1.496867in}}%
\pgfpathlineto{\pgfqpoint{4.174487in}{1.511111in}}%
\pgfpathlineto{\pgfqpoint{4.179484in}{1.519122in}}%
\pgfpathlineto{\pgfqpoint{4.184480in}{1.461984in}}%
\pgfpathlineto{\pgfqpoint{4.189476in}{1.391924in}}%
\pgfpathlineto{\pgfqpoint{4.194473in}{1.332509in}}%
\pgfpathlineto{\pgfqpoint{4.199469in}{1.208968in}}%
\pgfpathlineto{\pgfqpoint{4.204466in}{1.193197in}}%
\pgfpathlineto{\pgfqpoint{4.209462in}{1.284015in}}%
\pgfpathlineto{\pgfqpoint{4.214458in}{1.311109in}}%
\pgfpathlineto{\pgfqpoint{4.219455in}{1.343118in}}%
\pgfpathlineto{\pgfqpoint{4.224451in}{1.358578in}}%
\pgfpathlineto{\pgfqpoint{4.229448in}{1.370400in}}%
\pgfpathlineto{\pgfqpoint{4.234444in}{1.389188in}}%
\pgfpathlineto{\pgfqpoint{4.239440in}{1.383278in}}%
\pgfpathlineto{\pgfqpoint{4.244437in}{1.393033in}}%
\pgfpathlineto{\pgfqpoint{4.249433in}{1.418528in}}%
\pgfpathlineto{\pgfqpoint{4.254429in}{1.430950in}}%
\pgfpathlineto{\pgfqpoint{4.259426in}{1.434979in}}%
\pgfpathlineto{\pgfqpoint{4.264422in}{1.438062in}}%
\pgfpathlineto{\pgfqpoint{4.269419in}{1.415752in}}%
\pgfpathlineto{\pgfqpoint{4.274415in}{1.402314in}}%
\pgfpathlineto{\pgfqpoint{4.279411in}{1.386752in}}%
\pgfpathlineto{\pgfqpoint{4.284408in}{1.382037in}}%
\pgfpathlineto{\pgfqpoint{4.289404in}{1.391208in}}%
\pgfpathlineto{\pgfqpoint{4.294400in}{1.364685in}}%
\pgfpathlineto{\pgfqpoint{4.299397in}{1.342089in}}%
\pgfpathlineto{\pgfqpoint{4.304393in}{1.331778in}}%
\pgfpathlineto{\pgfqpoint{4.309390in}{1.316884in}}%
\pgfpathlineto{\pgfqpoint{4.314386in}{1.290182in}}%
\pgfpathlineto{\pgfqpoint{4.319382in}{1.296530in}}%
\pgfpathlineto{\pgfqpoint{4.324379in}{1.294762in}}%
\pgfpathlineto{\pgfqpoint{4.329375in}{1.296663in}}%
\pgfpathlineto{\pgfqpoint{4.334371in}{1.345461in}}%
\pgfpathlineto{\pgfqpoint{4.344364in}{1.474579in}}%
\pgfpathlineto{\pgfqpoint{4.349361in}{1.487960in}}%
\pgfpathlineto{\pgfqpoint{4.354357in}{1.461283in}}%
\pgfpathlineto{\pgfqpoint{4.359353in}{1.444145in}}%
\pgfpathlineto{\pgfqpoint{4.364350in}{1.424350in}}%
\pgfpathlineto{\pgfqpoint{4.369346in}{1.426888in}}%
\pgfpathlineto{\pgfqpoint{4.374343in}{1.427105in}}%
\pgfpathlineto{\pgfqpoint{4.379339in}{1.426501in}}%
\pgfpathlineto{\pgfqpoint{4.384335in}{1.426902in}}%
\pgfpathlineto{\pgfqpoint{4.389332in}{1.429868in}}%
\pgfpathlineto{\pgfqpoint{4.394328in}{1.418647in}}%
\pgfpathlineto{\pgfqpoint{4.399324in}{1.414153in}}%
\pgfpathlineto{\pgfqpoint{4.404321in}{1.407204in}}%
\pgfpathlineto{\pgfqpoint{4.409317in}{1.408828in}}%
\pgfpathlineto{\pgfqpoint{4.414314in}{1.414264in}}%
\pgfpathlineto{\pgfqpoint{4.419310in}{1.420592in}}%
\pgfpathlineto{\pgfqpoint{4.424306in}{1.421828in}}%
\pgfpathlineto{\pgfqpoint{4.429303in}{1.427463in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.445280in}}%
\pgfpathlineto{\pgfqpoint{4.439295in}{1.453054in}}%
\pgfpathlineto{\pgfqpoint{4.444292in}{1.454265in}}%
\pgfpathlineto{\pgfqpoint{4.449288in}{1.459534in}}%
\pgfpathlineto{\pgfqpoint{4.454285in}{1.457417in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{1.464102in}}%
\pgfpathlineto{\pgfqpoint{4.464277in}{1.470107in}}%
\pgfpathlineto{\pgfqpoint{4.469274in}{1.472805in}}%
\pgfpathlineto{\pgfqpoint{4.474270in}{1.471857in}}%
\pgfpathlineto{\pgfqpoint{4.479266in}{1.472264in}}%
\pgfpathlineto{\pgfqpoint{4.484263in}{1.464119in}}%
\pgfpathlineto{\pgfqpoint{4.489259in}{1.465769in}}%
\pgfpathlineto{\pgfqpoint{4.494256in}{1.462040in}}%
\pgfpathlineto{\pgfqpoint{4.499252in}{1.460110in}}%
\pgfpathlineto{\pgfqpoint{4.504248in}{1.452119in}}%
\pgfpathlineto{\pgfqpoint{4.509245in}{1.458992in}}%
\pgfpathlineto{\pgfqpoint{4.514241in}{1.467841in}}%
\pgfpathlineto{\pgfqpoint{4.519238in}{1.464006in}}%
\pgfpathlineto{\pgfqpoint{4.524234in}{1.471474in}}%
\pgfpathlineto{\pgfqpoint{4.529230in}{1.474206in}}%
\pgfpathlineto{\pgfqpoint{4.534227in}{1.467543in}}%
\pgfpathlineto{\pgfqpoint{4.539223in}{1.467937in}}%
\pgfpathlineto{\pgfqpoint{4.544219in}{1.473481in}}%
\pgfpathlineto{\pgfqpoint{4.549216in}{1.483472in}}%
\pgfpathlineto{\pgfqpoint{4.554212in}{1.485461in}}%
\pgfpathlineto{\pgfqpoint{4.559209in}{1.493956in}}%
\pgfpathlineto{\pgfqpoint{4.564205in}{1.497645in}}%
\pgfpathlineto{\pgfqpoint{4.569201in}{1.490718in}}%
\pgfpathlineto{\pgfqpoint{4.574198in}{1.500591in}}%
\pgfpathlineto{\pgfqpoint{4.579194in}{1.487662in}}%
\pgfpathlineto{\pgfqpoint{4.584190in}{1.489917in}}%
\pgfpathlineto{\pgfqpoint{4.589187in}{1.481793in}}%
\pgfpathlineto{\pgfqpoint{4.594183in}{1.481675in}}%
\pgfpathlineto{\pgfqpoint{4.604176in}{1.465340in}}%
\pgfpathlineto{\pgfqpoint{4.609172in}{1.451433in}}%
\pgfpathlineto{\pgfqpoint{4.614169in}{1.435421in}}%
\pgfpathlineto{\pgfqpoint{4.619165in}{1.404219in}}%
\pgfpathlineto{\pgfqpoint{4.624162in}{1.407041in}}%
\pgfpathlineto{\pgfqpoint{4.629158in}{1.386974in}}%
\pgfpathlineto{\pgfqpoint{4.634154in}{1.363679in}}%
\pgfpathlineto{\pgfqpoint{4.639151in}{1.361478in}}%
\pgfpathlineto{\pgfqpoint{4.644147in}{1.323155in}}%
\pgfpathlineto{\pgfqpoint{4.649143in}{1.275969in}}%
\pgfpathlineto{\pgfqpoint{4.654140in}{1.256605in}}%
\pgfpathlineto{\pgfqpoint{4.659136in}{1.235489in}}%
\pgfpathlineto{\pgfqpoint{4.664133in}{1.220353in}}%
\pgfpathlineto{\pgfqpoint{4.669129in}{1.144527in}}%
\pgfpathlineto{\pgfqpoint{4.674125in}{1.059266in}}%
\pgfpathlineto{\pgfqpoint{4.679122in}{0.958095in}}%
\pgfpathlineto{\pgfqpoint{4.684118in}{1.046638in}}%
\pgfpathlineto{\pgfqpoint{4.689114in}{1.105544in}}%
\pgfpathlineto{\pgfqpoint{4.694111in}{1.128592in}}%
\pgfpathlineto{\pgfqpoint{4.699107in}{1.173810in}}%
\pgfpathlineto{\pgfqpoint{4.704104in}{1.192389in}}%
\pgfpathlineto{\pgfqpoint{4.709100in}{1.194164in}}%
\pgfpathlineto{\pgfqpoint{4.714096in}{1.218899in}}%
\pgfpathlineto{\pgfqpoint{4.719093in}{1.222306in}}%
\pgfpathlineto{\pgfqpoint{4.724089in}{1.215908in}}%
\pgfpathlineto{\pgfqpoint{4.729085in}{1.226090in}}%
\pgfpathlineto{\pgfqpoint{4.734082in}{1.238011in}}%
\pgfpathlineto{\pgfqpoint{4.739078in}{1.257455in}}%
\pgfpathlineto{\pgfqpoint{4.744075in}{1.289417in}}%
\pgfpathlineto{\pgfqpoint{4.749071in}{1.303875in}}%
\pgfpathlineto{\pgfqpoint{4.754067in}{1.324272in}}%
\pgfpathlineto{\pgfqpoint{4.759064in}{1.337333in}}%
\pgfpathlineto{\pgfqpoint{4.764060in}{1.353652in}}%
\pgfpathlineto{\pgfqpoint{4.769057in}{1.371167in}}%
\pgfpathlineto{\pgfqpoint{4.774053in}{1.398405in}}%
\pgfpathlineto{\pgfqpoint{4.779049in}{1.398912in}}%
\pgfpathlineto{\pgfqpoint{4.784046in}{1.402799in}}%
\pgfpathlineto{\pgfqpoint{4.789042in}{1.412475in}}%
\pgfpathlineto{\pgfqpoint{4.794038in}{1.417309in}}%
\pgfpathlineto{\pgfqpoint{4.799035in}{1.425935in}}%
\pgfpathlineto{\pgfqpoint{4.804031in}{1.441547in}}%
\pgfpathlineto{\pgfqpoint{4.809028in}{1.459692in}}%
\pgfpathlineto{\pgfqpoint{4.814024in}{1.468193in}}%
\pgfpathlineto{\pgfqpoint{4.819020in}{1.471145in}}%
\pgfpathlineto{\pgfqpoint{4.824017in}{1.468190in}}%
\pgfpathlineto{\pgfqpoint{4.829013in}{1.468414in}}%
\pgfpathlineto{\pgfqpoint{4.834009in}{1.469949in}}%
\pgfpathlineto{\pgfqpoint{4.839006in}{1.470968in}}%
\pgfpathlineto{\pgfqpoint{4.844002in}{1.471273in}}%
\pgfpathlineto{\pgfqpoint{4.848999in}{1.475980in}}%
\pgfpathlineto{\pgfqpoint{4.853995in}{1.474415in}}%
\pgfpathlineto{\pgfqpoint{4.858991in}{1.476734in}}%
\pgfpathlineto{\pgfqpoint{4.863988in}{1.475791in}}%
\pgfpathlineto{\pgfqpoint{4.868984in}{1.483739in}}%
\pgfpathlineto{\pgfqpoint{4.873980in}{1.488571in}}%
\pgfpathlineto{\pgfqpoint{4.878977in}{1.480680in}}%
\pgfpathlineto{\pgfqpoint{4.883973in}{1.452279in}}%
\pgfpathlineto{\pgfqpoint{4.888970in}{1.430345in}}%
\pgfpathlineto{\pgfqpoint{4.893966in}{1.403566in}}%
\pgfpathlineto{\pgfqpoint{4.898962in}{1.327413in}}%
\pgfpathlineto{\pgfqpoint{4.903959in}{1.246105in}}%
\pgfpathlineto{\pgfqpoint{4.908955in}{1.329939in}}%
\pgfpathlineto{\pgfqpoint{4.913952in}{1.392079in}}%
\pgfpathlineto{\pgfqpoint{4.918948in}{1.423044in}}%
\pgfpathlineto{\pgfqpoint{4.923944in}{1.446399in}}%
\pgfpathlineto{\pgfqpoint{4.928941in}{1.455095in}}%
\pgfpathlineto{\pgfqpoint{4.933937in}{1.473295in}}%
\pgfpathlineto{\pgfqpoint{4.938933in}{1.487660in}}%
\pgfpathlineto{\pgfqpoint{4.943930in}{1.492111in}}%
\pgfpathlineto{\pgfqpoint{4.948926in}{1.497677in}}%
\pgfpathlineto{\pgfqpoint{4.953923in}{1.511897in}}%
\pgfpathlineto{\pgfqpoint{4.958919in}{1.521814in}}%
\pgfpathlineto{\pgfqpoint{4.963915in}{1.524271in}}%
\pgfpathlineto{\pgfqpoint{4.968912in}{1.532812in}}%
\pgfpathlineto{\pgfqpoint{4.973908in}{1.540299in}}%
\pgfpathlineto{\pgfqpoint{4.978904in}{1.535405in}}%
\pgfpathlineto{\pgfqpoint{4.988897in}{1.553462in}}%
\pgfpathlineto{\pgfqpoint{4.998890in}{1.565829in}}%
\pgfpathlineto{\pgfqpoint{5.003886in}{1.574561in}}%
\pgfpathlineto{\pgfqpoint{5.008883in}{1.579171in}}%
\pgfpathlineto{\pgfqpoint{5.013879in}{1.580071in}}%
\pgfpathlineto{\pgfqpoint{5.023872in}{1.615846in}}%
\pgfpathlineto{\pgfqpoint{5.028868in}{1.621768in}}%
\pgfpathlineto{\pgfqpoint{5.033865in}{1.613736in}}%
\pgfpathlineto{\pgfqpoint{5.038861in}{1.583529in}}%
\pgfpathlineto{\pgfqpoint{5.043857in}{1.543889in}}%
\pgfpathlineto{\pgfqpoint{5.048854in}{1.522829in}}%
\pgfpathlineto{\pgfqpoint{5.053850in}{1.499588in}}%
\pgfpathlineto{\pgfqpoint{5.058847in}{1.479423in}}%
\pgfpathlineto{\pgfqpoint{5.063843in}{1.461700in}}%
\pgfpathlineto{\pgfqpoint{5.068839in}{1.428974in}}%
\pgfpathlineto{\pgfqpoint{5.073836in}{1.413633in}}%
\pgfpathlineto{\pgfqpoint{5.078832in}{1.390342in}}%
\pgfpathlineto{\pgfqpoint{5.083828in}{1.364556in}}%
\pgfpathlineto{\pgfqpoint{5.088825in}{1.363365in}}%
\pgfpathlineto{\pgfqpoint{5.093821in}{1.365940in}}%
\pgfpathlineto{\pgfqpoint{5.098818in}{1.361184in}}%
\pgfpathlineto{\pgfqpoint{5.103814in}{1.349128in}}%
\pgfpathlineto{\pgfqpoint{5.108810in}{1.349516in}}%
\pgfpathlineto{\pgfqpoint{5.113807in}{1.325569in}}%
\pgfpathlineto{\pgfqpoint{5.118803in}{1.306083in}}%
\pgfpathlineto{\pgfqpoint{5.123799in}{1.274356in}}%
\pgfpathlineto{\pgfqpoint{5.128796in}{1.246003in}}%
\pgfpathlineto{\pgfqpoint{5.133792in}{1.267484in}}%
\pgfpathlineto{\pgfqpoint{5.138789in}{1.306460in}}%
\pgfpathlineto{\pgfqpoint{5.143785in}{1.334292in}}%
\pgfpathlineto{\pgfqpoint{5.148781in}{1.337852in}}%
\pgfpathlineto{\pgfqpoint{5.153778in}{1.332728in}}%
\pgfpathlineto{\pgfqpoint{5.158774in}{1.340977in}}%
\pgfpathlineto{\pgfqpoint{5.163771in}{1.342333in}}%
\pgfpathlineto{\pgfqpoint{5.168767in}{1.341324in}}%
\pgfpathlineto{\pgfqpoint{5.173763in}{1.332892in}}%
\pgfpathlineto{\pgfqpoint{5.178760in}{1.332682in}}%
\pgfpathlineto{\pgfqpoint{5.183756in}{1.334252in}}%
\pgfpathlineto{\pgfqpoint{5.188752in}{1.337029in}}%
\pgfpathlineto{\pgfqpoint{5.193749in}{1.331214in}}%
\pgfpathlineto{\pgfqpoint{5.198745in}{1.324174in}}%
\pgfpathlineto{\pgfqpoint{5.203742in}{1.316310in}}%
\pgfpathlineto{\pgfqpoint{5.208738in}{1.302269in}}%
\pgfpathlineto{\pgfqpoint{5.213734in}{1.289799in}}%
\pgfpathlineto{\pgfqpoint{5.218731in}{1.271851in}}%
\pgfpathlineto{\pgfqpoint{5.223727in}{1.239953in}}%
\pgfpathlineto{\pgfqpoint{5.228723in}{1.212144in}}%
\pgfpathlineto{\pgfqpoint{5.233720in}{1.129314in}}%
\pgfpathlineto{\pgfqpoint{5.238716in}{1.181239in}}%
\pgfpathlineto{\pgfqpoint{5.243713in}{1.224769in}}%
\pgfpathlineto{\pgfqpoint{5.253705in}{1.274604in}}%
\pgfpathlineto{\pgfqpoint{5.258702in}{1.284335in}}%
\pgfpathlineto{\pgfqpoint{5.263698in}{1.315022in}}%
\pgfpathlineto{\pgfqpoint{5.268694in}{1.337344in}}%
\pgfpathlineto{\pgfqpoint{5.273691in}{1.325494in}}%
\pgfpathlineto{\pgfqpoint{5.278687in}{1.290075in}}%
\pgfpathlineto{\pgfqpoint{5.283684in}{1.164571in}}%
\pgfpathlineto{\pgfqpoint{5.288680in}{1.000155in}}%
\pgfpathlineto{\pgfqpoint{5.293676in}{1.218570in}}%
\pgfpathlineto{\pgfqpoint{5.298673in}{1.400884in}}%
\pgfpathlineto{\pgfqpoint{5.308666in}{1.591382in}}%
\pgfpathlineto{\pgfqpoint{5.313662in}{1.739723in}}%
\pgfpathlineto{\pgfqpoint{5.318658in}{1.741973in}}%
\pgfpathlineto{\pgfqpoint{5.323655in}{1.627896in}}%
\pgfpathlineto{\pgfqpoint{5.328651in}{1.592009in}}%
\pgfpathlineto{\pgfqpoint{5.333647in}{1.558542in}}%
\pgfpathlineto{\pgfqpoint{5.338644in}{1.549504in}}%
\pgfpathlineto{\pgfqpoint{5.343640in}{1.537026in}}%
\pgfpathlineto{\pgfqpoint{5.348637in}{1.520760in}}%
\pgfpathlineto{\pgfqpoint{5.353633in}{1.517435in}}%
\pgfpathlineto{\pgfqpoint{5.358629in}{1.508655in}}%
\pgfpathlineto{\pgfqpoint{5.363626in}{1.502110in}}%
\pgfpathlineto{\pgfqpoint{5.368622in}{1.498112in}}%
\pgfpathlineto{\pgfqpoint{5.373618in}{1.483181in}}%
\pgfpathlineto{\pgfqpoint{5.378615in}{1.489952in}}%
\pgfpathlineto{\pgfqpoint{5.383611in}{1.485873in}}%
\pgfpathlineto{\pgfqpoint{5.388608in}{1.477038in}}%
\pgfpathlineto{\pgfqpoint{5.393604in}{1.479633in}}%
\pgfpathlineto{\pgfqpoint{5.398600in}{1.506016in}}%
\pgfpathlineto{\pgfqpoint{5.403597in}{1.528326in}}%
\pgfpathlineto{\pgfqpoint{5.408593in}{1.552709in}}%
\pgfpathlineto{\pgfqpoint{5.413589in}{1.564916in}}%
\pgfpathlineto{\pgfqpoint{5.418586in}{1.579134in}}%
\pgfpathlineto{\pgfqpoint{5.423582in}{1.602360in}}%
\pgfpathlineto{\pgfqpoint{5.428579in}{1.617576in}}%
\pgfpathlineto{\pgfqpoint{5.433575in}{1.631594in}}%
\pgfpathlineto{\pgfqpoint{5.438571in}{1.635853in}}%
\pgfpathlineto{\pgfqpoint{5.443568in}{1.643139in}}%
\pgfpathlineto{\pgfqpoint{5.448564in}{1.654697in}}%
\pgfpathlineto{\pgfqpoint{5.453561in}{1.680869in}}%
\pgfpathlineto{\pgfqpoint{5.458557in}{1.701693in}}%
\pgfpathlineto{\pgfqpoint{5.463553in}{1.728478in}}%
\pgfpathlineto{\pgfqpoint{5.468550in}{1.737687in}}%
\pgfpathlineto{\pgfqpoint{5.473546in}{1.743789in}}%
\pgfpathlineto{\pgfqpoint{5.478542in}{1.754526in}}%
\pgfpathlineto{\pgfqpoint{5.483539in}{1.761911in}}%
\pgfpathlineto{\pgfqpoint{5.488535in}{1.776248in}}%
\pgfpathlineto{\pgfqpoint{5.493532in}{1.781849in}}%
\pgfpathlineto{\pgfqpoint{5.503524in}{1.811537in}}%
\pgfpathlineto{\pgfqpoint{5.508521in}{1.787525in}}%
\pgfpathlineto{\pgfqpoint{5.513517in}{1.777780in}}%
\pgfpathlineto{\pgfqpoint{5.518513in}{1.777947in}}%
\pgfpathlineto{\pgfqpoint{5.523510in}{1.769491in}}%
\pgfpathlineto{\pgfqpoint{5.528506in}{1.757424in}}%
\pgfpathlineto{\pgfqpoint{5.533503in}{1.774026in}}%
\pgfpathlineto{\pgfqpoint{5.538499in}{1.784404in}}%
\pgfpathlineto{\pgfqpoint{5.543495in}{1.796445in}}%
\pgfpathlineto{\pgfqpoint{5.548492in}{1.800235in}}%
\pgfpathlineto{\pgfqpoint{5.553488in}{1.801031in}}%
\pgfpathlineto{\pgfqpoint{5.558485in}{1.792607in}}%
\pgfpathlineto{\pgfqpoint{5.563481in}{1.782133in}}%
\pgfpathlineto{\pgfqpoint{5.568477in}{1.758581in}}%
\pgfpathlineto{\pgfqpoint{5.573474in}{1.730334in}}%
\pgfpathlineto{\pgfqpoint{5.578470in}{1.636765in}}%
\pgfpathlineto{\pgfqpoint{5.583466in}{1.526828in}}%
\pgfpathlineto{\pgfqpoint{5.588463in}{1.633287in}}%
\pgfpathlineto{\pgfqpoint{5.593459in}{1.748785in}}%
\pgfpathlineto{\pgfqpoint{5.598456in}{1.787519in}}%
\pgfpathlineto{\pgfqpoint{5.603452in}{1.835080in}}%
\pgfpathlineto{\pgfqpoint{5.608448in}{1.848160in}}%
\pgfpathlineto{\pgfqpoint{5.618441in}{1.871892in}}%
\pgfpathlineto{\pgfqpoint{5.623437in}{1.866516in}}%
\pgfpathlineto{\pgfqpoint{5.628434in}{1.834392in}}%
\pgfpathlineto{\pgfqpoint{5.633430in}{1.797595in}}%
\pgfpathlineto{\pgfqpoint{5.638427in}{1.695431in}}%
\pgfpathlineto{\pgfqpoint{5.643423in}{1.606770in}}%
\pgfpathlineto{\pgfqpoint{5.648419in}{1.513011in}}%
\pgfpathlineto{\pgfqpoint{5.653416in}{1.586073in}}%
\pgfpathlineto{\pgfqpoint{5.658412in}{1.667336in}}%
\pgfpathlineto{\pgfqpoint{5.668405in}{1.788541in}}%
\pgfpathlineto{\pgfqpoint{5.673401in}{1.807683in}}%
\pgfpathlineto{\pgfqpoint{5.678398in}{1.774867in}}%
\pgfpathlineto{\pgfqpoint{5.683394in}{1.764746in}}%
\pgfpathlineto{\pgfqpoint{5.688390in}{1.756202in}}%
\pgfpathlineto{\pgfqpoint{5.693387in}{1.739429in}}%
\pgfpathlineto{\pgfqpoint{5.698383in}{1.729059in}}%
\pgfpathlineto{\pgfqpoint{5.703380in}{1.727680in}}%
\pgfpathlineto{\pgfqpoint{5.708376in}{1.716126in}}%
\pgfpathlineto{\pgfqpoint{5.713372in}{1.714246in}}%
\pgfpathlineto{\pgfqpoint{5.718369in}{1.711415in}}%
\pgfpathlineto{\pgfqpoint{5.723365in}{1.711614in}}%
\pgfpathlineto{\pgfqpoint{5.728361in}{1.712123in}}%
\pgfpathlineto{\pgfqpoint{5.733358in}{1.708384in}}%
\pgfpathlineto{\pgfqpoint{5.738354in}{1.698966in}}%
\pgfpathlineto{\pgfqpoint{5.743351in}{1.701556in}}%
\pgfpathlineto{\pgfqpoint{5.748347in}{1.702739in}}%
\pgfpathlineto{\pgfqpoint{5.753343in}{1.696878in}}%
\pgfpathlineto{\pgfqpoint{5.758340in}{1.696972in}}%
\pgfpathlineto{\pgfqpoint{5.768332in}{1.708989in}}%
\pgfpathlineto{\pgfqpoint{5.773329in}{1.707448in}}%
\pgfpathlineto{\pgfqpoint{5.778325in}{1.697003in}}%
\pgfpathlineto{\pgfqpoint{5.783322in}{1.693770in}}%
\pgfpathlineto{\pgfqpoint{5.788318in}{1.692953in}}%
\pgfpathlineto{\pgfqpoint{5.793314in}{1.696235in}}%
\pgfpathlineto{\pgfqpoint{5.798311in}{1.691187in}}%
\pgfpathlineto{\pgfqpoint{5.803307in}{1.702444in}}%
\pgfpathlineto{\pgfqpoint{5.808303in}{1.709953in}}%
\pgfpathlineto{\pgfqpoint{5.813300in}{1.710618in}}%
\pgfpathlineto{\pgfqpoint{5.818296in}{1.720376in}}%
\pgfpathlineto{\pgfqpoint{5.823293in}{1.738570in}}%
\pgfpathlineto{\pgfqpoint{5.828289in}{1.755620in}}%
\pgfpathlineto{\pgfqpoint{5.833285in}{1.765216in}}%
\pgfpathlineto{\pgfqpoint{5.838282in}{1.797876in}}%
\pgfpathlineto{\pgfqpoint{5.843278in}{1.805053in}}%
\pgfpathlineto{\pgfqpoint{5.848275in}{1.798743in}}%
\pgfpathlineto{\pgfqpoint{5.853271in}{1.788107in}}%
\pgfpathlineto{\pgfqpoint{5.858267in}{1.782010in}}%
\pgfpathlineto{\pgfqpoint{5.863264in}{1.772178in}}%
\pgfpathlineto{\pgfqpoint{5.868260in}{1.791802in}}%
\pgfpathlineto{\pgfqpoint{5.873256in}{1.796999in}}%
\pgfpathlineto{\pgfqpoint{5.878253in}{1.809471in}}%
\pgfpathlineto{\pgfqpoint{5.883249in}{1.826962in}}%
\pgfpathlineto{\pgfqpoint{5.888246in}{1.864978in}}%
\pgfpathlineto{\pgfqpoint{5.893242in}{1.900072in}}%
\pgfpathlineto{\pgfqpoint{5.898238in}{2.067219in}}%
\pgfpathlineto{\pgfqpoint{5.903235in}{1.931853in}}%
\pgfpathlineto{\pgfqpoint{5.908231in}{1.772697in}}%
\pgfpathlineto{\pgfqpoint{5.913227in}{1.754357in}}%
\pgfpathlineto{\pgfqpoint{5.918224in}{1.722810in}}%
\pgfpathlineto{\pgfqpoint{5.928217in}{1.709078in}}%
\pgfpathlineto{\pgfqpoint{5.933213in}{1.703299in}}%
\pgfpathlineto{\pgfqpoint{5.938209in}{1.686513in}}%
\pgfpathlineto{\pgfqpoint{5.943206in}{1.688522in}}%
\pgfpathlineto{\pgfqpoint{5.948202in}{1.686015in}}%
\pgfpathlineto{\pgfqpoint{5.953199in}{1.684165in}}%
\pgfpathlineto{\pgfqpoint{5.958195in}{1.686487in}}%
\pgfpathlineto{\pgfqpoint{5.963191in}{1.691796in}}%
\pgfpathlineto{\pgfqpoint{5.968188in}{1.694186in}}%
\pgfpathlineto{\pgfqpoint{5.973184in}{1.696226in}}%
\pgfpathlineto{\pgfqpoint{5.978180in}{1.703234in}}%
\pgfpathlineto{\pgfqpoint{5.983177in}{1.717219in}}%
\pgfpathlineto{\pgfqpoint{5.988173in}{1.726217in}}%
\pgfpathlineto{\pgfqpoint{5.993170in}{1.750202in}}%
\pgfpathlineto{\pgfqpoint{5.998166in}{1.780284in}}%
\pgfpathlineto{\pgfqpoint{6.003162in}{1.827927in}}%
\pgfpathlineto{\pgfqpoint{6.008159in}{1.850449in}}%
\pgfpathlineto{\pgfqpoint{6.013155in}{1.894350in}}%
\pgfpathlineto{\pgfqpoint{6.018151in}{1.877006in}}%
\pgfpathlineto{\pgfqpoint{6.023148in}{1.815363in}}%
\pgfpathlineto{\pgfqpoint{6.033141in}{1.710416in}}%
\pgfpathlineto{\pgfqpoint{6.038137in}{1.649065in}}%
\pgfpathlineto{\pgfqpoint{6.043133in}{1.613203in}}%
\pgfpathlineto{\pgfqpoint{6.048130in}{1.600137in}}%
\pgfpathlineto{\pgfqpoint{6.053126in}{1.593020in}}%
\pgfpathlineto{\pgfqpoint{6.058122in}{1.586440in}}%
\pgfpathlineto{\pgfqpoint{6.063119in}{1.596475in}}%
\pgfpathlineto{\pgfqpoint{6.068115in}{1.604015in}}%
\pgfpathlineto{\pgfqpoint{6.073112in}{1.611002in}}%
\pgfpathlineto{\pgfqpoint{6.088101in}{1.653714in}}%
\pgfpathlineto{\pgfqpoint{6.093097in}{1.672909in}}%
\pgfpathlineto{\pgfqpoint{6.098094in}{1.650014in}}%
\pgfpathlineto{\pgfqpoint{6.103090in}{1.601122in}}%
\pgfpathlineto{\pgfqpoint{6.108086in}{1.570600in}}%
\pgfpathlineto{\pgfqpoint{6.113083in}{1.550732in}}%
\pgfpathlineto{\pgfqpoint{6.118079in}{1.533084in}}%
\pgfpathlineto{\pgfqpoint{6.123075in}{1.518387in}}%
\pgfpathlineto{\pgfqpoint{6.128072in}{1.505782in}}%
\pgfpathlineto{\pgfqpoint{6.133068in}{1.486352in}}%
\pgfpathlineto{\pgfqpoint{6.138065in}{1.502695in}}%
\pgfpathlineto{\pgfqpoint{6.143061in}{1.516972in}}%
\pgfpathlineto{\pgfqpoint{6.153054in}{1.534699in}}%
\pgfpathlineto{\pgfqpoint{6.158050in}{1.537426in}}%
\pgfpathlineto{\pgfqpoint{6.163046in}{1.544887in}}%
\pgfpathlineto{\pgfqpoint{6.168043in}{1.549531in}}%
\pgfpathlineto{\pgfqpoint{6.173039in}{1.552615in}}%
\pgfpathlineto{\pgfqpoint{6.178036in}{1.563658in}}%
\pgfpathlineto{\pgfqpoint{6.183032in}{1.574005in}}%
\pgfpathlineto{\pgfqpoint{6.188028in}{1.592895in}}%
\pgfpathlineto{\pgfqpoint{6.193025in}{1.609024in}}%
\pgfpathlineto{\pgfqpoint{6.198021in}{1.613957in}}%
\pgfpathlineto{\pgfqpoint{6.203017in}{1.611703in}}%
\pgfpathlineto{\pgfqpoint{6.208014in}{1.604377in}}%
\pgfpathlineto{\pgfqpoint{6.213010in}{1.579874in}}%
\pgfpathlineto{\pgfqpoint{6.218007in}{1.572683in}}%
\pgfpathlineto{\pgfqpoint{6.223003in}{1.571963in}}%
\pgfpathlineto{\pgfqpoint{6.227999in}{1.566350in}}%
\pgfpathlineto{\pgfqpoint{6.232996in}{1.566560in}}%
\pgfpathlineto{\pgfqpoint{6.237992in}{1.550506in}}%
\pgfpathlineto{\pgfqpoint{6.242989in}{1.547249in}}%
\pgfpathlineto{\pgfqpoint{6.247985in}{1.545295in}}%
\pgfpathlineto{\pgfqpoint{6.252981in}{1.542773in}}%
\pgfpathlineto{\pgfqpoint{6.257978in}{1.536749in}}%
\pgfpathlineto{\pgfqpoint{6.262974in}{1.535411in}}%
\pgfpathlineto{\pgfqpoint{6.267970in}{1.533244in}}%
\pgfpathlineto{\pgfqpoint{6.272967in}{1.536423in}}%
\pgfpathlineto{\pgfqpoint{6.282960in}{1.532772in}}%
\pgfpathlineto{\pgfqpoint{6.287956in}{1.530697in}}%
\pgfpathlineto{\pgfqpoint{6.292952in}{1.536526in}}%
\pgfpathlineto{\pgfqpoint{6.297949in}{1.546670in}}%
\pgfpathlineto{\pgfqpoint{6.302945in}{1.566039in}}%
\pgfpathlineto{\pgfqpoint{6.307941in}{1.572957in}}%
\pgfpathlineto{\pgfqpoint{6.312938in}{1.566165in}}%
\pgfpathlineto{\pgfqpoint{6.322931in}{1.523118in}}%
\pgfpathlineto{\pgfqpoint{6.327927in}{1.500628in}}%
\pgfpathlineto{\pgfqpoint{6.332923in}{1.466529in}}%
\pgfpathlineto{\pgfqpoint{6.342916in}{1.521443in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.537088in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.537088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.106960in}{0.456621in}}{\pgfqpoint{5.490522in}{3.196347in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.678816,0.069589,0.272818}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356529in}{1.355807in}}%
\pgfpathlineto{\pgfqpoint{1.361526in}{1.346512in}}%
\pgfpathlineto{\pgfqpoint{1.366522in}{1.339256in}}%
\pgfpathlineto{\pgfqpoint{1.371518in}{1.329352in}}%
\pgfpathlineto{\pgfqpoint{1.376515in}{1.330703in}}%
\pgfpathlineto{\pgfqpoint{1.381511in}{1.313766in}}%
\pgfpathlineto{\pgfqpoint{1.386507in}{1.292245in}}%
\pgfpathlineto{\pgfqpoint{1.391504in}{1.245170in}}%
\pgfpathlineto{\pgfqpoint{1.396500in}{1.205244in}}%
\pgfpathlineto{\pgfqpoint{1.401497in}{1.175529in}}%
\pgfpathlineto{\pgfqpoint{1.406493in}{1.163598in}}%
\pgfpathlineto{\pgfqpoint{1.411489in}{1.166036in}}%
\pgfpathlineto{\pgfqpoint{1.416486in}{1.160284in}}%
\pgfpathlineto{\pgfqpoint{1.421482in}{1.151224in}}%
\pgfpathlineto{\pgfqpoint{1.426478in}{1.135651in}}%
\pgfpathlineto{\pgfqpoint{1.431475in}{1.099274in}}%
\pgfpathlineto{\pgfqpoint{1.436471in}{1.040835in}}%
\pgfpathlineto{\pgfqpoint{1.441468in}{0.994517in}}%
\pgfpathlineto{\pgfqpoint{1.446464in}{0.973231in}}%
\pgfpathlineto{\pgfqpoint{1.451460in}{1.000822in}}%
\pgfpathlineto{\pgfqpoint{1.456457in}{1.009326in}}%
\pgfpathlineto{\pgfqpoint{1.461453in}{1.037137in}}%
\pgfpathlineto{\pgfqpoint{1.471446in}{1.096421in}}%
\pgfpathlineto{\pgfqpoint{1.476442in}{1.140430in}}%
\pgfpathlineto{\pgfqpoint{1.481439in}{1.163003in}}%
\pgfpathlineto{\pgfqpoint{1.486435in}{1.223444in}}%
\pgfpathlineto{\pgfqpoint{1.491431in}{1.261886in}}%
\pgfpathlineto{\pgfqpoint{1.496428in}{1.314419in}}%
\pgfpathlineto{\pgfqpoint{1.501424in}{1.360860in}}%
\pgfpathlineto{\pgfqpoint{1.506421in}{1.400202in}}%
\pgfpathlineto{\pgfqpoint{1.511417in}{1.411631in}}%
\pgfpathlineto{\pgfqpoint{1.516413in}{1.387052in}}%
\pgfpathlineto{\pgfqpoint{1.521410in}{1.334716in}}%
\pgfpathlineto{\pgfqpoint{1.526406in}{1.299068in}}%
\pgfpathlineto{\pgfqpoint{1.531402in}{1.260133in}}%
\pgfpathlineto{\pgfqpoint{1.536399in}{1.198304in}}%
\pgfpathlineto{\pgfqpoint{1.541395in}{1.149901in}}%
\pgfpathlineto{\pgfqpoint{1.551388in}{1.028522in}}%
\pgfpathlineto{\pgfqpoint{1.556384in}{1.016534in}}%
\pgfpathlineto{\pgfqpoint{1.561381in}{1.005501in}}%
\pgfpathlineto{\pgfqpoint{1.571374in}{1.116076in}}%
\pgfpathlineto{\pgfqpoint{1.576370in}{1.157675in}}%
\pgfpathlineto{\pgfqpoint{1.581366in}{1.190177in}}%
\pgfpathlineto{\pgfqpoint{1.586363in}{1.208141in}}%
\pgfpathlineto{\pgfqpoint{1.591359in}{1.219011in}}%
\pgfpathlineto{\pgfqpoint{1.596355in}{1.224858in}}%
\pgfpathlineto{\pgfqpoint{1.601352in}{1.240265in}}%
\pgfpathlineto{\pgfqpoint{1.606348in}{1.235863in}}%
\pgfpathlineto{\pgfqpoint{1.611345in}{1.232466in}}%
\pgfpathlineto{\pgfqpoint{1.621337in}{1.188274in}}%
\pgfpathlineto{\pgfqpoint{1.626334in}{1.194983in}}%
\pgfpathlineto{\pgfqpoint{1.631330in}{1.185328in}}%
\pgfpathlineto{\pgfqpoint{1.636326in}{1.153469in}}%
\pgfpathlineto{\pgfqpoint{1.641323in}{1.141439in}}%
\pgfpathlineto{\pgfqpoint{1.646319in}{1.137369in}}%
\pgfpathlineto{\pgfqpoint{1.651316in}{1.149528in}}%
\pgfpathlineto{\pgfqpoint{1.656312in}{1.148605in}}%
\pgfpathlineto{\pgfqpoint{1.661308in}{1.168741in}}%
\pgfpathlineto{\pgfqpoint{1.666305in}{1.186164in}}%
\pgfpathlineto{\pgfqpoint{1.671301in}{1.192799in}}%
\pgfpathlineto{\pgfqpoint{1.676297in}{1.198748in}}%
\pgfpathlineto{\pgfqpoint{1.681294in}{1.215534in}}%
\pgfpathlineto{\pgfqpoint{1.686290in}{1.233354in}}%
\pgfpathlineto{\pgfqpoint{1.691287in}{1.249154in}}%
\pgfpathlineto{\pgfqpoint{1.696283in}{1.273939in}}%
\pgfpathlineto{\pgfqpoint{1.701279in}{1.309455in}}%
\pgfpathlineto{\pgfqpoint{1.706276in}{1.325483in}}%
\pgfpathlineto{\pgfqpoint{1.711272in}{1.352582in}}%
\pgfpathlineto{\pgfqpoint{1.716269in}{1.371998in}}%
\pgfpathlineto{\pgfqpoint{1.721265in}{1.376168in}}%
\pgfpathlineto{\pgfqpoint{1.726261in}{1.381524in}}%
\pgfpathlineto{\pgfqpoint{1.731258in}{1.366523in}}%
\pgfpathlineto{\pgfqpoint{1.736254in}{1.340506in}}%
\pgfpathlineto{\pgfqpoint{1.741250in}{1.326190in}}%
\pgfpathlineto{\pgfqpoint{1.746247in}{1.322148in}}%
\pgfpathlineto{\pgfqpoint{1.751243in}{1.315199in}}%
\pgfpathlineto{\pgfqpoint{1.756240in}{1.302352in}}%
\pgfpathlineto{\pgfqpoint{1.761236in}{1.297730in}}%
\pgfpathlineto{\pgfqpoint{1.766232in}{1.292561in}}%
\pgfpathlineto{\pgfqpoint{1.771229in}{1.310728in}}%
\pgfpathlineto{\pgfqpoint{1.791214in}{1.392505in}}%
\pgfpathlineto{\pgfqpoint{1.796211in}{1.415062in}}%
\pgfpathlineto{\pgfqpoint{1.801207in}{1.442469in}}%
\pgfpathlineto{\pgfqpoint{1.806203in}{1.483584in}}%
\pgfpathlineto{\pgfqpoint{1.811200in}{1.579049in}}%
\pgfpathlineto{\pgfqpoint{1.816196in}{1.529741in}}%
\pgfpathlineto{\pgfqpoint{1.821192in}{1.432244in}}%
\pgfpathlineto{\pgfqpoint{1.826189in}{1.411008in}}%
\pgfpathlineto{\pgfqpoint{1.831185in}{1.376076in}}%
\pgfpathlineto{\pgfqpoint{1.836182in}{1.357616in}}%
\pgfpathlineto{\pgfqpoint{1.841178in}{1.342585in}}%
\pgfpathlineto{\pgfqpoint{1.846174in}{1.278348in}}%
\pgfpathlineto{\pgfqpoint{1.851171in}{1.293997in}}%
\pgfpathlineto{\pgfqpoint{1.856167in}{1.360233in}}%
\pgfpathlineto{\pgfqpoint{1.861164in}{1.370649in}}%
\pgfpathlineto{\pgfqpoint{1.866160in}{1.375512in}}%
\pgfpathlineto{\pgfqpoint{1.871156in}{1.342873in}}%
\pgfpathlineto{\pgfqpoint{1.876153in}{1.320966in}}%
\pgfpathlineto{\pgfqpoint{1.881149in}{1.304791in}}%
\pgfpathlineto{\pgfqpoint{1.886145in}{1.289935in}}%
\pgfpathlineto{\pgfqpoint{1.891142in}{1.247419in}}%
\pgfpathlineto{\pgfqpoint{1.896138in}{1.210590in}}%
\pgfpathlineto{\pgfqpoint{1.901135in}{1.284786in}}%
\pgfpathlineto{\pgfqpoint{1.906131in}{1.315306in}}%
\pgfpathlineto{\pgfqpoint{1.916124in}{1.363427in}}%
\pgfpathlineto{\pgfqpoint{1.921120in}{1.389666in}}%
\pgfpathlineto{\pgfqpoint{1.926116in}{1.435535in}}%
\pgfpathlineto{\pgfqpoint{1.931113in}{1.470626in}}%
\pgfpathlineto{\pgfqpoint{1.936109in}{1.515874in}}%
\pgfpathlineto{\pgfqpoint{1.941106in}{1.523768in}}%
\pgfpathlineto{\pgfqpoint{1.946102in}{1.489106in}}%
\pgfpathlineto{\pgfqpoint{1.951098in}{1.475223in}}%
\pgfpathlineto{\pgfqpoint{1.956095in}{1.455444in}}%
\pgfpathlineto{\pgfqpoint{1.961091in}{1.451869in}}%
\pgfpathlineto{\pgfqpoint{1.966088in}{1.441339in}}%
\pgfpathlineto{\pgfqpoint{1.971084in}{1.450974in}}%
\pgfpathlineto{\pgfqpoint{1.976080in}{1.459034in}}%
\pgfpathlineto{\pgfqpoint{1.981077in}{1.463902in}}%
\pgfpathlineto{\pgfqpoint{1.986073in}{1.456093in}}%
\pgfpathlineto{\pgfqpoint{1.991069in}{1.455531in}}%
\pgfpathlineto{\pgfqpoint{1.996066in}{1.459547in}}%
\pgfpathlineto{\pgfqpoint{2.001062in}{1.463037in}}%
\pgfpathlineto{\pgfqpoint{2.006059in}{1.465562in}}%
\pgfpathlineto{\pgfqpoint{2.011055in}{1.485098in}}%
\pgfpathlineto{\pgfqpoint{2.016051in}{1.522979in}}%
\pgfpathlineto{\pgfqpoint{2.021048in}{1.488503in}}%
\pgfpathlineto{\pgfqpoint{2.026044in}{1.474165in}}%
\pgfpathlineto{\pgfqpoint{2.031040in}{1.456219in}}%
\pgfpathlineto{\pgfqpoint{2.036037in}{1.455278in}}%
\pgfpathlineto{\pgfqpoint{2.041033in}{1.461752in}}%
\pgfpathlineto{\pgfqpoint{2.046030in}{1.469672in}}%
\pgfpathlineto{\pgfqpoint{2.051026in}{1.471510in}}%
\pgfpathlineto{\pgfqpoint{2.056022in}{1.477304in}}%
\pgfpathlineto{\pgfqpoint{2.061019in}{1.487433in}}%
\pgfpathlineto{\pgfqpoint{2.066015in}{1.498442in}}%
\pgfpathlineto{\pgfqpoint{2.071011in}{1.504204in}}%
\pgfpathlineto{\pgfqpoint{2.076008in}{1.494586in}}%
\pgfpathlineto{\pgfqpoint{2.081004in}{1.492353in}}%
\pgfpathlineto{\pgfqpoint{2.086001in}{1.491627in}}%
\pgfpathlineto{\pgfqpoint{2.090997in}{1.493495in}}%
\pgfpathlineto{\pgfqpoint{2.095993in}{1.492569in}}%
\pgfpathlineto{\pgfqpoint{2.100990in}{1.494942in}}%
\pgfpathlineto{\pgfqpoint{2.105986in}{1.493474in}}%
\pgfpathlineto{\pgfqpoint{2.110983in}{1.484410in}}%
\pgfpathlineto{\pgfqpoint{2.115979in}{1.455175in}}%
\pgfpathlineto{\pgfqpoint{2.120975in}{1.447787in}}%
\pgfpathlineto{\pgfqpoint{2.125972in}{1.466887in}}%
\pgfpathlineto{\pgfqpoint{2.130968in}{1.433311in}}%
\pgfpathlineto{\pgfqpoint{2.135964in}{1.425702in}}%
\pgfpathlineto{\pgfqpoint{2.140961in}{1.419522in}}%
\pgfpathlineto{\pgfqpoint{2.145957in}{1.391519in}}%
\pgfpathlineto{\pgfqpoint{2.150954in}{1.352963in}}%
\pgfpathlineto{\pgfqpoint{2.155950in}{1.256393in}}%
\pgfpathlineto{\pgfqpoint{2.160946in}{1.252780in}}%
\pgfpathlineto{\pgfqpoint{2.165943in}{1.342133in}}%
\pgfpathlineto{\pgfqpoint{2.170939in}{1.375783in}}%
\pgfpathlineto{\pgfqpoint{2.175935in}{1.402756in}}%
\pgfpathlineto{\pgfqpoint{2.180932in}{1.413762in}}%
\pgfpathlineto{\pgfqpoint{2.185928in}{1.433372in}}%
\pgfpathlineto{\pgfqpoint{2.190925in}{1.448098in}}%
\pgfpathlineto{\pgfqpoint{2.195921in}{1.513471in}}%
\pgfpathlineto{\pgfqpoint{2.200917in}{1.453828in}}%
\pgfpathlineto{\pgfqpoint{2.205914in}{1.368478in}}%
\pgfpathlineto{\pgfqpoint{2.210910in}{1.382190in}}%
\pgfpathlineto{\pgfqpoint{2.215906in}{1.415791in}}%
\pgfpathlineto{\pgfqpoint{2.220903in}{1.491243in}}%
\pgfpathlineto{\pgfqpoint{2.225899in}{1.452650in}}%
\pgfpathlineto{\pgfqpoint{2.230896in}{1.444498in}}%
\pgfpathlineto{\pgfqpoint{2.235892in}{1.419286in}}%
\pgfpathlineto{\pgfqpoint{2.240888in}{1.413358in}}%
\pgfpathlineto{\pgfqpoint{2.245885in}{1.409064in}}%
\pgfpathlineto{\pgfqpoint{2.250881in}{1.411089in}}%
\pgfpathlineto{\pgfqpoint{2.255878in}{1.418609in}}%
\pgfpathlineto{\pgfqpoint{2.260874in}{1.429163in}}%
\pgfpathlineto{\pgfqpoint{2.265870in}{1.443116in}}%
\pgfpathlineto{\pgfqpoint{2.270867in}{1.458993in}}%
\pgfpathlineto{\pgfqpoint{2.275863in}{1.465010in}}%
\pgfpathlineto{\pgfqpoint{2.280859in}{1.467478in}}%
\pgfpathlineto{\pgfqpoint{2.285856in}{1.486186in}}%
\pgfpathlineto{\pgfqpoint{2.295849in}{1.540626in}}%
\pgfpathlineto{\pgfqpoint{2.300845in}{1.562845in}}%
\pgfpathlineto{\pgfqpoint{2.305841in}{1.573569in}}%
\pgfpathlineto{\pgfqpoint{2.310838in}{1.595993in}}%
\pgfpathlineto{\pgfqpoint{2.315834in}{1.630926in}}%
\pgfpathlineto{\pgfqpoint{2.325827in}{1.729654in}}%
\pgfpathlineto{\pgfqpoint{2.330823in}{1.761997in}}%
\pgfpathlineto{\pgfqpoint{2.335820in}{1.798946in}}%
\pgfpathlineto{\pgfqpoint{2.345812in}{1.882753in}}%
\pgfpathlineto{\pgfqpoint{2.350809in}{1.922828in}}%
\pgfpathlineto{\pgfqpoint{2.355805in}{1.872394in}}%
\pgfpathlineto{\pgfqpoint{2.360801in}{1.838204in}}%
\pgfpathlineto{\pgfqpoint{2.365798in}{1.809630in}}%
\pgfpathlineto{\pgfqpoint{2.370794in}{1.790410in}}%
\pgfpathlineto{\pgfqpoint{2.375791in}{1.773781in}}%
\pgfpathlineto{\pgfqpoint{2.380787in}{1.765104in}}%
\pgfpathlineto{\pgfqpoint{2.385783in}{1.755423in}}%
\pgfpathlineto{\pgfqpoint{2.390780in}{1.753937in}}%
\pgfpathlineto{\pgfqpoint{2.395776in}{1.750846in}}%
\pgfpathlineto{\pgfqpoint{2.400773in}{1.756806in}}%
\pgfpathlineto{\pgfqpoint{2.405769in}{1.743094in}}%
\pgfpathlineto{\pgfqpoint{2.410765in}{1.712359in}}%
\pgfpathlineto{\pgfqpoint{2.415762in}{1.694205in}}%
\pgfpathlineto{\pgfqpoint{2.420758in}{1.681642in}}%
\pgfpathlineto{\pgfqpoint{2.425754in}{1.692803in}}%
\pgfpathlineto{\pgfqpoint{2.430751in}{1.711122in}}%
\pgfpathlineto{\pgfqpoint{2.440744in}{1.785429in}}%
\pgfpathlineto{\pgfqpoint{2.450736in}{1.717051in}}%
\pgfpathlineto{\pgfqpoint{2.455733in}{1.693282in}}%
\pgfpathlineto{\pgfqpoint{2.460729in}{1.673787in}}%
\pgfpathlineto{\pgfqpoint{2.465725in}{1.663813in}}%
\pgfpathlineto{\pgfqpoint{2.470722in}{1.656867in}}%
\pgfpathlineto{\pgfqpoint{2.480715in}{1.706393in}}%
\pgfpathlineto{\pgfqpoint{2.485711in}{1.794783in}}%
\pgfpathlineto{\pgfqpoint{2.490707in}{1.822840in}}%
\pgfpathlineto{\pgfqpoint{2.495704in}{1.859121in}}%
\pgfpathlineto{\pgfqpoint{2.500700in}{2.027791in}}%
\pgfpathlineto{\pgfqpoint{2.505697in}{2.184252in}}%
\pgfpathlineto{\pgfqpoint{2.510693in}{2.414446in}}%
\pgfpathlineto{\pgfqpoint{2.515689in}{2.593375in}}%
\pgfpathlineto{\pgfqpoint{2.520686in}{2.441356in}}%
\pgfpathlineto{\pgfqpoint{2.525682in}{2.260020in}}%
\pgfpathlineto{\pgfqpoint{2.530678in}{2.175366in}}%
\pgfpathlineto{\pgfqpoint{2.535675in}{2.122085in}}%
\pgfpathlineto{\pgfqpoint{2.540671in}{2.020376in}}%
\pgfpathlineto{\pgfqpoint{2.545668in}{1.909574in}}%
\pgfpathlineto{\pgfqpoint{2.550664in}{1.957276in}}%
\pgfpathlineto{\pgfqpoint{2.555660in}{1.974151in}}%
\pgfpathlineto{\pgfqpoint{2.560657in}{2.108747in}}%
\pgfpathlineto{\pgfqpoint{2.565653in}{2.367454in}}%
\pgfpathlineto{\pgfqpoint{2.570649in}{2.279146in}}%
\pgfpathlineto{\pgfqpoint{2.575646in}{2.308524in}}%
\pgfpathlineto{\pgfqpoint{2.580642in}{2.403874in}}%
\pgfpathlineto{\pgfqpoint{2.585639in}{2.260806in}}%
\pgfpathlineto{\pgfqpoint{2.590635in}{2.153460in}}%
\pgfpathlineto{\pgfqpoint{2.595631in}{2.092034in}}%
\pgfpathlineto{\pgfqpoint{2.600628in}{2.049299in}}%
\pgfpathlineto{\pgfqpoint{2.605624in}{2.053227in}}%
\pgfpathlineto{\pgfqpoint{2.610620in}{2.069625in}}%
\pgfpathlineto{\pgfqpoint{2.615617in}{2.140292in}}%
\pgfpathlineto{\pgfqpoint{2.620613in}{1.923976in}}%
\pgfpathlineto{\pgfqpoint{2.625610in}{1.890169in}}%
\pgfpathlineto{\pgfqpoint{2.630606in}{1.873721in}}%
\pgfpathlineto{\pgfqpoint{2.635602in}{1.884005in}}%
\pgfpathlineto{\pgfqpoint{2.640599in}{1.897525in}}%
\pgfpathlineto{\pgfqpoint{2.645595in}{1.899488in}}%
\pgfpathlineto{\pgfqpoint{2.650592in}{1.893831in}}%
\pgfpathlineto{\pgfqpoint{2.655588in}{1.917665in}}%
\pgfpathlineto{\pgfqpoint{2.660584in}{1.934868in}}%
\pgfpathlineto{\pgfqpoint{2.665581in}{1.964628in}}%
\pgfpathlineto{\pgfqpoint{2.670577in}{1.982291in}}%
\pgfpathlineto{\pgfqpoint{2.675573in}{2.021326in}}%
\pgfpathlineto{\pgfqpoint{2.680570in}{2.004885in}}%
\pgfpathlineto{\pgfqpoint{2.685566in}{2.003273in}}%
\pgfpathlineto{\pgfqpoint{2.690563in}{1.918975in}}%
\pgfpathlineto{\pgfqpoint{2.695559in}{1.814347in}}%
\pgfpathlineto{\pgfqpoint{2.700555in}{1.729343in}}%
\pgfpathlineto{\pgfqpoint{2.705552in}{1.732247in}}%
\pgfpathlineto{\pgfqpoint{2.710548in}{1.740193in}}%
\pgfpathlineto{\pgfqpoint{2.715544in}{1.745654in}}%
\pgfpathlineto{\pgfqpoint{2.720541in}{1.747451in}}%
\pgfpathlineto{\pgfqpoint{2.725537in}{1.755026in}}%
\pgfpathlineto{\pgfqpoint{2.730534in}{1.749610in}}%
\pgfpathlineto{\pgfqpoint{2.735530in}{1.787395in}}%
\pgfpathlineto{\pgfqpoint{2.740526in}{1.817385in}}%
\pgfpathlineto{\pgfqpoint{2.745523in}{1.753572in}}%
\pgfpathlineto{\pgfqpoint{2.750519in}{1.923239in}}%
\pgfpathlineto{\pgfqpoint{2.755515in}{1.975920in}}%
\pgfpathlineto{\pgfqpoint{2.760512in}{1.789051in}}%
\pgfpathlineto{\pgfqpoint{2.765508in}{1.775355in}}%
\pgfpathlineto{\pgfqpoint{2.770505in}{1.794603in}}%
\pgfpathlineto{\pgfqpoint{2.775501in}{1.820298in}}%
\pgfpathlineto{\pgfqpoint{2.780497in}{1.823411in}}%
\pgfpathlineto{\pgfqpoint{2.785494in}{1.829027in}}%
\pgfpathlineto{\pgfqpoint{2.790490in}{1.819257in}}%
\pgfpathlineto{\pgfqpoint{2.795487in}{1.820205in}}%
\pgfpathlineto{\pgfqpoint{2.800483in}{1.801899in}}%
\pgfpathlineto{\pgfqpoint{2.805479in}{1.790451in}}%
\pgfpathlineto{\pgfqpoint{2.810476in}{1.767815in}}%
\pgfpathlineto{\pgfqpoint{2.815472in}{1.754554in}}%
\pgfpathlineto{\pgfqpoint{2.820468in}{1.732246in}}%
\pgfpathlineto{\pgfqpoint{2.825465in}{1.712813in}}%
\pgfpathlineto{\pgfqpoint{2.830461in}{1.698473in}}%
\pgfpathlineto{\pgfqpoint{2.835458in}{1.681831in}}%
\pgfpathlineto{\pgfqpoint{2.840454in}{1.662725in}}%
\pgfpathlineto{\pgfqpoint{2.845450in}{1.651352in}}%
\pgfpathlineto{\pgfqpoint{2.850447in}{1.634366in}}%
\pgfpathlineto{\pgfqpoint{2.855443in}{1.624212in}}%
\pgfpathlineto{\pgfqpoint{2.860439in}{1.620457in}}%
\pgfpathlineto{\pgfqpoint{2.865436in}{1.620025in}}%
\pgfpathlineto{\pgfqpoint{2.870432in}{1.612335in}}%
\pgfpathlineto{\pgfqpoint{2.875429in}{1.613593in}}%
\pgfpathlineto{\pgfqpoint{2.885421in}{1.623197in}}%
\pgfpathlineto{\pgfqpoint{2.890418in}{1.620983in}}%
\pgfpathlineto{\pgfqpoint{2.895414in}{1.621387in}}%
\pgfpathlineto{\pgfqpoint{2.900411in}{1.624655in}}%
\pgfpathlineto{\pgfqpoint{2.905407in}{1.628546in}}%
\pgfpathlineto{\pgfqpoint{2.910403in}{1.626664in}}%
\pgfpathlineto{\pgfqpoint{2.915400in}{1.622881in}}%
\pgfpathlineto{\pgfqpoint{2.920396in}{1.629489in}}%
\pgfpathlineto{\pgfqpoint{2.925392in}{1.634545in}}%
\pgfpathlineto{\pgfqpoint{2.930389in}{1.651390in}}%
\pgfpathlineto{\pgfqpoint{2.935385in}{1.664252in}}%
\pgfpathlineto{\pgfqpoint{2.940382in}{1.699110in}}%
\pgfpathlineto{\pgfqpoint{2.945378in}{1.708504in}}%
\pgfpathlineto{\pgfqpoint{2.950374in}{1.674026in}}%
\pgfpathlineto{\pgfqpoint{2.955371in}{1.661824in}}%
\pgfpathlineto{\pgfqpoint{2.960367in}{1.638596in}}%
\pgfpathlineto{\pgfqpoint{2.965363in}{1.628211in}}%
\pgfpathlineto{\pgfqpoint{2.970360in}{1.624973in}}%
\pgfpathlineto{\pgfqpoint{2.975356in}{1.622378in}}%
\pgfpathlineto{\pgfqpoint{2.980353in}{1.612707in}}%
\pgfpathlineto{\pgfqpoint{2.985349in}{1.606836in}}%
\pgfpathlineto{\pgfqpoint{2.990345in}{1.607249in}}%
\pgfpathlineto{\pgfqpoint{2.995342in}{1.612818in}}%
\pgfpathlineto{\pgfqpoint{3.000338in}{1.607631in}}%
\pgfpathlineto{\pgfqpoint{3.005334in}{1.604768in}}%
\pgfpathlineto{\pgfqpoint{3.010331in}{1.600125in}}%
\pgfpathlineto{\pgfqpoint{3.015327in}{1.587749in}}%
\pgfpathlineto{\pgfqpoint{3.020324in}{1.589692in}}%
\pgfpathlineto{\pgfqpoint{3.025320in}{1.589498in}}%
\pgfpathlineto{\pgfqpoint{3.030316in}{1.591585in}}%
\pgfpathlineto{\pgfqpoint{3.035313in}{1.601522in}}%
\pgfpathlineto{\pgfqpoint{3.040309in}{1.603443in}}%
\pgfpathlineto{\pgfqpoint{3.045306in}{1.608380in}}%
\pgfpathlineto{\pgfqpoint{3.050302in}{1.619128in}}%
\pgfpathlineto{\pgfqpoint{3.055298in}{1.623216in}}%
\pgfpathlineto{\pgfqpoint{3.060295in}{1.623517in}}%
\pgfpathlineto{\pgfqpoint{3.065291in}{1.632831in}}%
\pgfpathlineto{\pgfqpoint{3.070287in}{1.628026in}}%
\pgfpathlineto{\pgfqpoint{3.075284in}{1.631703in}}%
\pgfpathlineto{\pgfqpoint{3.080280in}{1.637054in}}%
\pgfpathlineto{\pgfqpoint{3.085277in}{1.634362in}}%
\pgfpathlineto{\pgfqpoint{3.090273in}{1.630935in}}%
\pgfpathlineto{\pgfqpoint{3.095269in}{1.616662in}}%
\pgfpathlineto{\pgfqpoint{3.100266in}{1.613378in}}%
\pgfpathlineto{\pgfqpoint{3.105262in}{1.611950in}}%
\pgfpathlineto{\pgfqpoint{3.110258in}{1.605315in}}%
\pgfpathlineto{\pgfqpoint{3.115255in}{1.603959in}}%
\pgfpathlineto{\pgfqpoint{3.120251in}{1.608941in}}%
\pgfpathlineto{\pgfqpoint{3.125248in}{1.603025in}}%
\pgfpathlineto{\pgfqpoint{3.130244in}{1.607335in}}%
\pgfpathlineto{\pgfqpoint{3.135240in}{1.607275in}}%
\pgfpathlineto{\pgfqpoint{3.140237in}{1.606154in}}%
\pgfpathlineto{\pgfqpoint{3.145233in}{1.597953in}}%
\pgfpathlineto{\pgfqpoint{3.150229in}{1.594061in}}%
\pgfpathlineto{\pgfqpoint{3.155226in}{1.591262in}}%
\pgfpathlineto{\pgfqpoint{3.160222in}{1.583885in}}%
\pgfpathlineto{\pgfqpoint{3.165219in}{1.575208in}}%
\pgfpathlineto{\pgfqpoint{3.170215in}{1.564101in}}%
\pgfpathlineto{\pgfqpoint{3.175211in}{1.553834in}}%
\pgfpathlineto{\pgfqpoint{3.180208in}{1.532194in}}%
\pgfpathlineto{\pgfqpoint{3.185204in}{1.503513in}}%
\pgfpathlineto{\pgfqpoint{3.190201in}{1.466999in}}%
\pgfpathlineto{\pgfqpoint{3.195197in}{1.496029in}}%
\pgfpathlineto{\pgfqpoint{3.200193in}{1.522011in}}%
\pgfpathlineto{\pgfqpoint{3.205190in}{1.531019in}}%
\pgfpathlineto{\pgfqpoint{3.210186in}{1.541592in}}%
\pgfpathlineto{\pgfqpoint{3.215182in}{1.548400in}}%
\pgfpathlineto{\pgfqpoint{3.220179in}{1.545433in}}%
\pgfpathlineto{\pgfqpoint{3.225175in}{1.546729in}}%
\pgfpathlineto{\pgfqpoint{3.230172in}{1.548549in}}%
\pgfpathlineto{\pgfqpoint{3.235168in}{1.548722in}}%
\pgfpathlineto{\pgfqpoint{3.240164in}{1.547982in}}%
\pgfpathlineto{\pgfqpoint{3.245161in}{1.546060in}}%
\pgfpathlineto{\pgfqpoint{3.250157in}{1.551786in}}%
\pgfpathlineto{\pgfqpoint{3.255153in}{1.564235in}}%
\pgfpathlineto{\pgfqpoint{3.260150in}{1.540831in}}%
\pgfpathlineto{\pgfqpoint{3.265146in}{1.523103in}}%
\pgfpathlineto{\pgfqpoint{3.270143in}{1.513523in}}%
\pgfpathlineto{\pgfqpoint{3.275139in}{1.507393in}}%
\pgfpathlineto{\pgfqpoint{3.280135in}{1.498343in}}%
\pgfpathlineto{\pgfqpoint{3.290128in}{1.483318in}}%
\pgfpathlineto{\pgfqpoint{3.295125in}{1.486747in}}%
\pgfpathlineto{\pgfqpoint{3.300121in}{1.493674in}}%
\pgfpathlineto{\pgfqpoint{3.305117in}{1.498584in}}%
\pgfpathlineto{\pgfqpoint{3.310114in}{1.501124in}}%
\pgfpathlineto{\pgfqpoint{3.315110in}{1.507835in}}%
\pgfpathlineto{\pgfqpoint{3.320106in}{1.519952in}}%
\pgfpathlineto{\pgfqpoint{3.325103in}{1.525278in}}%
\pgfpathlineto{\pgfqpoint{3.330099in}{1.534235in}}%
\pgfpathlineto{\pgfqpoint{3.335096in}{1.551224in}}%
\pgfpathlineto{\pgfqpoint{3.340092in}{1.565458in}}%
\pgfpathlineto{\pgfqpoint{3.345088in}{1.584823in}}%
\pgfpathlineto{\pgfqpoint{3.350085in}{1.600404in}}%
\pgfpathlineto{\pgfqpoint{3.355081in}{1.608851in}}%
\pgfpathlineto{\pgfqpoint{3.360077in}{1.620314in}}%
\pgfpathlineto{\pgfqpoint{3.365074in}{1.625462in}}%
\pgfpathlineto{\pgfqpoint{3.370070in}{1.628377in}}%
\pgfpathlineto{\pgfqpoint{3.375067in}{1.627095in}}%
\pgfpathlineto{\pgfqpoint{3.380063in}{1.637322in}}%
\pgfpathlineto{\pgfqpoint{3.385059in}{1.634183in}}%
\pgfpathlineto{\pgfqpoint{3.390056in}{1.637582in}}%
\pgfpathlineto{\pgfqpoint{3.395052in}{1.638127in}}%
\pgfpathlineto{\pgfqpoint{3.400048in}{1.627737in}}%
\pgfpathlineto{\pgfqpoint{3.405045in}{1.639094in}}%
\pgfpathlineto{\pgfqpoint{3.410041in}{1.639820in}}%
\pgfpathlineto{\pgfqpoint{3.415038in}{1.627923in}}%
\pgfpathlineto{\pgfqpoint{3.420034in}{1.625644in}}%
\pgfpathlineto{\pgfqpoint{3.425030in}{1.635444in}}%
\pgfpathlineto{\pgfqpoint{3.430027in}{1.637111in}}%
\pgfpathlineto{\pgfqpoint{3.440020in}{1.648623in}}%
\pgfpathlineto{\pgfqpoint{3.445016in}{1.652446in}}%
\pgfpathlineto{\pgfqpoint{3.450012in}{1.658057in}}%
\pgfpathlineto{\pgfqpoint{3.455009in}{1.662742in}}%
\pgfpathlineto{\pgfqpoint{3.460005in}{1.670144in}}%
\pgfpathlineto{\pgfqpoint{3.465001in}{1.675522in}}%
\pgfpathlineto{\pgfqpoint{3.469998in}{1.661447in}}%
\pgfpathlineto{\pgfqpoint{3.474994in}{1.642117in}}%
\pgfpathlineto{\pgfqpoint{3.479991in}{1.631609in}}%
\pgfpathlineto{\pgfqpoint{3.484987in}{1.618364in}}%
\pgfpathlineto{\pgfqpoint{3.489983in}{1.612065in}}%
\pgfpathlineto{\pgfqpoint{3.494980in}{1.594977in}}%
\pgfpathlineto{\pgfqpoint{3.499976in}{1.591725in}}%
\pgfpathlineto{\pgfqpoint{3.504972in}{1.585777in}}%
\pgfpathlineto{\pgfqpoint{3.509969in}{1.575218in}}%
\pgfpathlineto{\pgfqpoint{3.514965in}{1.571866in}}%
\pgfpathlineto{\pgfqpoint{3.519962in}{1.567958in}}%
\pgfpathlineto{\pgfqpoint{3.524958in}{1.560176in}}%
\pgfpathlineto{\pgfqpoint{3.529954in}{1.554837in}}%
\pgfpathlineto{\pgfqpoint{3.534951in}{1.550988in}}%
\pgfpathlineto{\pgfqpoint{3.539947in}{1.548628in}}%
\pgfpathlineto{\pgfqpoint{3.544943in}{1.539612in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{1.534747in}}%
\pgfpathlineto{\pgfqpoint{3.554936in}{1.523947in}}%
\pgfpathlineto{\pgfqpoint{3.564929in}{1.511161in}}%
\pgfpathlineto{\pgfqpoint{3.569925in}{1.498366in}}%
\pgfpathlineto{\pgfqpoint{3.574922in}{1.498938in}}%
\pgfpathlineto{\pgfqpoint{3.579918in}{1.497239in}}%
\pgfpathlineto{\pgfqpoint{3.584915in}{1.488371in}}%
\pgfpathlineto{\pgfqpoint{3.589911in}{1.485063in}}%
\pgfpathlineto{\pgfqpoint{3.594907in}{1.482675in}}%
\pgfpathlineto{\pgfqpoint{3.599904in}{1.475648in}}%
\pgfpathlineto{\pgfqpoint{3.604900in}{1.480527in}}%
\pgfpathlineto{\pgfqpoint{3.609896in}{1.481187in}}%
\pgfpathlineto{\pgfqpoint{3.614893in}{1.489081in}}%
\pgfpathlineto{\pgfqpoint{3.619889in}{1.503366in}}%
\pgfpathlineto{\pgfqpoint{3.624886in}{1.507030in}}%
\pgfpathlineto{\pgfqpoint{3.629882in}{1.517158in}}%
\pgfpathlineto{\pgfqpoint{3.634878in}{1.522759in}}%
\pgfpathlineto{\pgfqpoint{3.639875in}{1.532557in}}%
\pgfpathlineto{\pgfqpoint{3.644871in}{1.532953in}}%
\pgfpathlineto{\pgfqpoint{3.649867in}{1.518264in}}%
\pgfpathlineto{\pgfqpoint{3.654864in}{1.509846in}}%
\pgfpathlineto{\pgfqpoint{3.659860in}{1.507392in}}%
\pgfpathlineto{\pgfqpoint{3.664857in}{1.504575in}}%
\pgfpathlineto{\pgfqpoint{3.669853in}{1.502615in}}%
\pgfpathlineto{\pgfqpoint{3.674849in}{1.509607in}}%
\pgfpathlineto{\pgfqpoint{3.679846in}{1.515266in}}%
\pgfpathlineto{\pgfqpoint{3.684842in}{1.569380in}}%
\pgfpathlineto{\pgfqpoint{3.689838in}{1.645460in}}%
\pgfpathlineto{\pgfqpoint{3.699831in}{1.877254in}}%
\pgfpathlineto{\pgfqpoint{3.704828in}{2.015218in}}%
\pgfpathlineto{\pgfqpoint{3.709824in}{2.089606in}}%
\pgfpathlineto{\pgfqpoint{3.714820in}{2.110581in}}%
\pgfpathlineto{\pgfqpoint{3.719817in}{2.162287in}}%
\pgfpathlineto{\pgfqpoint{3.724813in}{2.233540in}}%
\pgfpathlineto{\pgfqpoint{3.729810in}{2.334575in}}%
\pgfpathlineto{\pgfqpoint{3.734806in}{2.362541in}}%
\pgfpathlineto{\pgfqpoint{3.739802in}{2.288580in}}%
\pgfpathlineto{\pgfqpoint{3.744799in}{2.290825in}}%
\pgfpathlineto{\pgfqpoint{3.749795in}{2.208958in}}%
\pgfpathlineto{\pgfqpoint{3.754791in}{2.065187in}}%
\pgfpathlineto{\pgfqpoint{3.759788in}{1.935898in}}%
\pgfpathlineto{\pgfqpoint{3.764784in}{1.868572in}}%
\pgfpathlineto{\pgfqpoint{3.769781in}{1.845727in}}%
\pgfpathlineto{\pgfqpoint{3.774777in}{1.809689in}}%
\pgfpathlineto{\pgfqpoint{3.779773in}{1.832356in}}%
\pgfpathlineto{\pgfqpoint{3.784770in}{1.771835in}}%
\pgfpathlineto{\pgfqpoint{3.789766in}{1.758926in}}%
\pgfpathlineto{\pgfqpoint{3.794762in}{1.761418in}}%
\pgfpathlineto{\pgfqpoint{3.799759in}{1.761908in}}%
\pgfpathlineto{\pgfqpoint{3.804755in}{1.746772in}}%
\pgfpathlineto{\pgfqpoint{3.809752in}{1.750073in}}%
\pgfpathlineto{\pgfqpoint{3.814748in}{1.693054in}}%
\pgfpathlineto{\pgfqpoint{3.819744in}{1.644611in}}%
\pgfpathlineto{\pgfqpoint{3.824741in}{1.620726in}}%
\pgfpathlineto{\pgfqpoint{3.829737in}{1.645019in}}%
\pgfpathlineto{\pgfqpoint{3.834734in}{1.687208in}}%
\pgfpathlineto{\pgfqpoint{3.839730in}{1.742569in}}%
\pgfpathlineto{\pgfqpoint{3.844726in}{1.839671in}}%
\pgfpathlineto{\pgfqpoint{3.849723in}{1.920934in}}%
\pgfpathlineto{\pgfqpoint{3.854719in}{2.207080in}}%
\pgfpathlineto{\pgfqpoint{3.859715in}{2.541557in}}%
\pgfpathlineto{\pgfqpoint{3.864712in}{2.111650in}}%
\pgfpathlineto{\pgfqpoint{3.869708in}{1.634185in}}%
\pgfpathlineto{\pgfqpoint{3.874705in}{1.460191in}}%
\pgfpathlineto{\pgfqpoint{3.879701in}{1.474084in}}%
\pgfpathlineto{\pgfqpoint{3.884697in}{1.489470in}}%
\pgfpathlineto{\pgfqpoint{3.889694in}{1.598249in}}%
\pgfpathlineto{\pgfqpoint{3.899686in}{2.001559in}}%
\pgfpathlineto{\pgfqpoint{3.904683in}{2.404640in}}%
\pgfpathlineto{\pgfqpoint{3.909679in}{2.858135in}}%
\pgfpathlineto{\pgfqpoint{3.914676in}{2.407766in}}%
\pgfpathlineto{\pgfqpoint{3.919672in}{2.053649in}}%
\pgfpathlineto{\pgfqpoint{3.929665in}{1.765940in}}%
\pgfpathlineto{\pgfqpoint{3.934661in}{1.670285in}}%
\pgfpathlineto{\pgfqpoint{3.939657in}{1.541442in}}%
\pgfpathlineto{\pgfqpoint{3.944654in}{1.509123in}}%
\pgfpathlineto{\pgfqpoint{3.949650in}{1.561610in}}%
\pgfpathlineto{\pgfqpoint{3.954647in}{1.599112in}}%
\pgfpathlineto{\pgfqpoint{3.959643in}{1.676172in}}%
\pgfpathlineto{\pgfqpoint{3.964639in}{1.726002in}}%
\pgfpathlineto{\pgfqpoint{3.969636in}{1.764353in}}%
\pgfpathlineto{\pgfqpoint{3.974632in}{1.811173in}}%
\pgfpathlineto{\pgfqpoint{3.979629in}{1.863403in}}%
\pgfpathlineto{\pgfqpoint{3.984625in}{1.834141in}}%
\pgfpathlineto{\pgfqpoint{3.989621in}{1.813065in}}%
\pgfpathlineto{\pgfqpoint{3.994618in}{1.814102in}}%
\pgfpathlineto{\pgfqpoint{3.999614in}{1.822951in}}%
\pgfpathlineto{\pgfqpoint{4.004610in}{1.838359in}}%
\pgfpathlineto{\pgfqpoint{4.009607in}{1.834793in}}%
\pgfpathlineto{\pgfqpoint{4.014603in}{1.839412in}}%
\pgfpathlineto{\pgfqpoint{4.019600in}{1.877391in}}%
\pgfpathlineto{\pgfqpoint{4.024596in}{1.893901in}}%
\pgfpathlineto{\pgfqpoint{4.029592in}{1.933689in}}%
\pgfpathlineto{\pgfqpoint{4.034589in}{1.901876in}}%
\pgfpathlineto{\pgfqpoint{4.039585in}{1.808208in}}%
\pgfpathlineto{\pgfqpoint{4.049578in}{1.679278in}}%
\pgfpathlineto{\pgfqpoint{4.054574in}{1.650762in}}%
\pgfpathlineto{\pgfqpoint{4.059571in}{1.616101in}}%
\pgfpathlineto{\pgfqpoint{4.064567in}{1.604994in}}%
\pgfpathlineto{\pgfqpoint{4.069563in}{1.590220in}}%
\pgfpathlineto{\pgfqpoint{4.074560in}{1.581354in}}%
\pgfpathlineto{\pgfqpoint{4.084552in}{1.530477in}}%
\pgfpathlineto{\pgfqpoint{4.089549in}{1.509316in}}%
\pgfpathlineto{\pgfqpoint{4.094545in}{1.519931in}}%
\pgfpathlineto{\pgfqpoint{4.099542in}{1.543843in}}%
\pgfpathlineto{\pgfqpoint{4.104538in}{1.577115in}}%
\pgfpathlineto{\pgfqpoint{4.109534in}{1.599116in}}%
\pgfpathlineto{\pgfqpoint{4.114531in}{1.615443in}}%
\pgfpathlineto{\pgfqpoint{4.119527in}{1.606131in}}%
\pgfpathlineto{\pgfqpoint{4.124524in}{1.583341in}}%
\pgfpathlineto{\pgfqpoint{4.129520in}{1.571937in}}%
\pgfpathlineto{\pgfqpoint{4.134516in}{1.567980in}}%
\pgfpathlineto{\pgfqpoint{4.139513in}{1.559890in}}%
\pgfpathlineto{\pgfqpoint{4.144509in}{1.536162in}}%
\pgfpathlineto{\pgfqpoint{4.149505in}{1.522146in}}%
\pgfpathlineto{\pgfqpoint{4.154502in}{1.526533in}}%
\pgfpathlineto{\pgfqpoint{4.159498in}{1.505437in}}%
\pgfpathlineto{\pgfqpoint{4.164495in}{1.509547in}}%
\pgfpathlineto{\pgfqpoint{4.169491in}{1.496867in}}%
\pgfpathlineto{\pgfqpoint{4.174487in}{1.511111in}}%
\pgfpathlineto{\pgfqpoint{4.179484in}{1.519122in}}%
\pgfpathlineto{\pgfqpoint{4.184480in}{1.461984in}}%
\pgfpathlineto{\pgfqpoint{4.189476in}{1.391924in}}%
\pgfpathlineto{\pgfqpoint{4.194473in}{1.332509in}}%
\pgfpathlineto{\pgfqpoint{4.199469in}{1.208968in}}%
\pgfpathlineto{\pgfqpoint{4.204466in}{1.193197in}}%
\pgfpathlineto{\pgfqpoint{4.209462in}{1.284015in}}%
\pgfpathlineto{\pgfqpoint{4.214458in}{1.331389in}}%
\pgfpathlineto{\pgfqpoint{4.219455in}{1.356380in}}%
\pgfpathlineto{\pgfqpoint{4.224451in}{1.362601in}}%
\pgfpathlineto{\pgfqpoint{4.229448in}{1.372308in}}%
\pgfpathlineto{\pgfqpoint{4.234444in}{1.387287in}}%
\pgfpathlineto{\pgfqpoint{4.239440in}{1.383278in}}%
\pgfpathlineto{\pgfqpoint{4.244437in}{1.393033in}}%
\pgfpathlineto{\pgfqpoint{4.249433in}{1.418528in}}%
\pgfpathlineto{\pgfqpoint{4.254429in}{1.430950in}}%
\pgfpathlineto{\pgfqpoint{4.259426in}{1.434979in}}%
\pgfpathlineto{\pgfqpoint{4.264422in}{1.438062in}}%
\pgfpathlineto{\pgfqpoint{4.269419in}{1.431639in}}%
\pgfpathlineto{\pgfqpoint{4.274415in}{1.406404in}}%
\pgfpathlineto{\pgfqpoint{4.279411in}{1.398546in}}%
\pgfpathlineto{\pgfqpoint{4.284408in}{1.382374in}}%
\pgfpathlineto{\pgfqpoint{4.289404in}{1.378591in}}%
\pgfpathlineto{\pgfqpoint{4.294400in}{1.364685in}}%
\pgfpathlineto{\pgfqpoint{4.299397in}{1.342089in}}%
\pgfpathlineto{\pgfqpoint{4.304393in}{1.331778in}}%
\pgfpathlineto{\pgfqpoint{4.309390in}{1.316884in}}%
\pgfpathlineto{\pgfqpoint{4.314386in}{1.290182in}}%
\pgfpathlineto{\pgfqpoint{4.319382in}{1.296530in}}%
\pgfpathlineto{\pgfqpoint{4.324379in}{1.294762in}}%
\pgfpathlineto{\pgfqpoint{4.329375in}{1.296663in}}%
\pgfpathlineto{\pgfqpoint{4.334371in}{1.345461in}}%
\pgfpathlineto{\pgfqpoint{4.344364in}{1.474579in}}%
\pgfpathlineto{\pgfqpoint{4.349361in}{1.487960in}}%
\pgfpathlineto{\pgfqpoint{4.354357in}{1.461283in}}%
\pgfpathlineto{\pgfqpoint{4.359353in}{1.444145in}}%
\pgfpathlineto{\pgfqpoint{4.364350in}{1.424350in}}%
\pgfpathlineto{\pgfqpoint{4.369346in}{1.426888in}}%
\pgfpathlineto{\pgfqpoint{4.374343in}{1.427105in}}%
\pgfpathlineto{\pgfqpoint{4.379339in}{1.426501in}}%
\pgfpathlineto{\pgfqpoint{4.384335in}{1.426902in}}%
\pgfpathlineto{\pgfqpoint{4.389332in}{1.429868in}}%
\pgfpathlineto{\pgfqpoint{4.394328in}{1.418647in}}%
\pgfpathlineto{\pgfqpoint{4.399324in}{1.414153in}}%
\pgfpathlineto{\pgfqpoint{4.404321in}{1.407204in}}%
\pgfpathlineto{\pgfqpoint{4.409317in}{1.408828in}}%
\pgfpathlineto{\pgfqpoint{4.414314in}{1.403158in}}%
\pgfpathlineto{\pgfqpoint{4.419310in}{1.407164in}}%
\pgfpathlineto{\pgfqpoint{4.424306in}{1.413057in}}%
\pgfpathlineto{\pgfqpoint{4.429303in}{1.428359in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.442690in}}%
\pgfpathlineto{\pgfqpoint{4.439295in}{1.453054in}}%
\pgfpathlineto{\pgfqpoint{4.444292in}{1.454265in}}%
\pgfpathlineto{\pgfqpoint{4.449288in}{1.459534in}}%
\pgfpathlineto{\pgfqpoint{4.454285in}{1.457417in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{1.464102in}}%
\pgfpathlineto{\pgfqpoint{4.464277in}{1.470107in}}%
\pgfpathlineto{\pgfqpoint{4.469274in}{1.470948in}}%
\pgfpathlineto{\pgfqpoint{4.474270in}{1.466681in}}%
\pgfpathlineto{\pgfqpoint{4.479266in}{1.467410in}}%
\pgfpathlineto{\pgfqpoint{4.484263in}{1.462067in}}%
\pgfpathlineto{\pgfqpoint{4.489259in}{1.461584in}}%
\pgfpathlineto{\pgfqpoint{4.494256in}{1.462040in}}%
\pgfpathlineto{\pgfqpoint{4.499252in}{1.460110in}}%
\pgfpathlineto{\pgfqpoint{4.504248in}{1.452119in}}%
\pgfpathlineto{\pgfqpoint{4.509245in}{1.458992in}}%
\pgfpathlineto{\pgfqpoint{4.514241in}{1.467841in}}%
\pgfpathlineto{\pgfqpoint{4.519238in}{1.464006in}}%
\pgfpathlineto{\pgfqpoint{4.524234in}{1.471474in}}%
\pgfpathlineto{\pgfqpoint{4.529230in}{1.474206in}}%
\pgfpathlineto{\pgfqpoint{4.534227in}{1.467543in}}%
\pgfpathlineto{\pgfqpoint{4.539223in}{1.467937in}}%
\pgfpathlineto{\pgfqpoint{4.544219in}{1.473481in}}%
\pgfpathlineto{\pgfqpoint{4.549216in}{1.483472in}}%
\pgfpathlineto{\pgfqpoint{4.554212in}{1.485461in}}%
\pgfpathlineto{\pgfqpoint{4.559209in}{1.493956in}}%
\pgfpathlineto{\pgfqpoint{4.564205in}{1.497645in}}%
\pgfpathlineto{\pgfqpoint{4.569201in}{1.490718in}}%
\pgfpathlineto{\pgfqpoint{4.574198in}{1.500591in}}%
\pgfpathlineto{\pgfqpoint{4.579194in}{1.487662in}}%
\pgfpathlineto{\pgfqpoint{4.584190in}{1.489917in}}%
\pgfpathlineto{\pgfqpoint{4.589187in}{1.481793in}}%
\pgfpathlineto{\pgfqpoint{4.594183in}{1.481675in}}%
\pgfpathlineto{\pgfqpoint{4.604176in}{1.465340in}}%
\pgfpathlineto{\pgfqpoint{4.609172in}{1.451433in}}%
\pgfpathlineto{\pgfqpoint{4.614169in}{1.417551in}}%
\pgfpathlineto{\pgfqpoint{4.619165in}{1.406620in}}%
\pgfpathlineto{\pgfqpoint{4.624162in}{1.403015in}}%
\pgfpathlineto{\pgfqpoint{4.629158in}{1.375294in}}%
\pgfpathlineto{\pgfqpoint{4.634154in}{1.364580in}}%
\pgfpathlineto{\pgfqpoint{4.639151in}{1.361478in}}%
\pgfpathlineto{\pgfqpoint{4.644147in}{1.323155in}}%
\pgfpathlineto{\pgfqpoint{4.649143in}{1.275969in}}%
\pgfpathlineto{\pgfqpoint{4.654140in}{1.256605in}}%
\pgfpathlineto{\pgfqpoint{4.659136in}{1.235489in}}%
\pgfpathlineto{\pgfqpoint{4.664133in}{1.220353in}}%
\pgfpathlineto{\pgfqpoint{4.669129in}{1.169921in}}%
\pgfpathlineto{\pgfqpoint{4.674125in}{1.134646in}}%
\pgfpathlineto{\pgfqpoint{4.679122in}{1.057454in}}%
\pgfpathlineto{\pgfqpoint{4.684118in}{1.045609in}}%
\pgfpathlineto{\pgfqpoint{4.689114in}{1.100171in}}%
\pgfpathlineto{\pgfqpoint{4.694111in}{1.128592in}}%
\pgfpathlineto{\pgfqpoint{4.699107in}{1.173810in}}%
\pgfpathlineto{\pgfqpoint{4.704104in}{1.192389in}}%
\pgfpathlineto{\pgfqpoint{4.709100in}{1.194164in}}%
\pgfpathlineto{\pgfqpoint{4.714096in}{1.218899in}}%
\pgfpathlineto{\pgfqpoint{4.719093in}{1.222306in}}%
\pgfpathlineto{\pgfqpoint{4.724089in}{1.215908in}}%
\pgfpathlineto{\pgfqpoint{4.729085in}{1.226090in}}%
\pgfpathlineto{\pgfqpoint{4.734082in}{1.238011in}}%
\pgfpathlineto{\pgfqpoint{4.739078in}{1.257455in}}%
\pgfpathlineto{\pgfqpoint{4.744075in}{1.289417in}}%
\pgfpathlineto{\pgfqpoint{4.749071in}{1.303875in}}%
\pgfpathlineto{\pgfqpoint{4.754067in}{1.324272in}}%
\pgfpathlineto{\pgfqpoint{4.759064in}{1.337333in}}%
\pgfpathlineto{\pgfqpoint{4.764060in}{1.353652in}}%
\pgfpathlineto{\pgfqpoint{4.769057in}{1.371167in}}%
\pgfpathlineto{\pgfqpoint{4.774053in}{1.398405in}}%
\pgfpathlineto{\pgfqpoint{4.779049in}{1.398912in}}%
\pgfpathlineto{\pgfqpoint{4.784046in}{1.402799in}}%
\pgfpathlineto{\pgfqpoint{4.789042in}{1.412475in}}%
\pgfpathlineto{\pgfqpoint{4.794038in}{1.417309in}}%
\pgfpathlineto{\pgfqpoint{4.799035in}{1.425935in}}%
\pgfpathlineto{\pgfqpoint{4.804031in}{1.441547in}}%
\pgfpathlineto{\pgfqpoint{4.809028in}{1.459692in}}%
\pgfpathlineto{\pgfqpoint{4.814024in}{1.479370in}}%
\pgfpathlineto{\pgfqpoint{4.819020in}{1.476477in}}%
\pgfpathlineto{\pgfqpoint{4.824017in}{1.471601in}}%
\pgfpathlineto{\pgfqpoint{4.829013in}{1.473150in}}%
\pgfpathlineto{\pgfqpoint{4.834009in}{1.472932in}}%
\pgfpathlineto{\pgfqpoint{4.839006in}{1.470968in}}%
\pgfpathlineto{\pgfqpoint{4.844002in}{1.471273in}}%
\pgfpathlineto{\pgfqpoint{4.848999in}{1.475980in}}%
\pgfpathlineto{\pgfqpoint{4.853995in}{1.474415in}}%
\pgfpathlineto{\pgfqpoint{4.858991in}{1.476734in}}%
\pgfpathlineto{\pgfqpoint{4.863988in}{1.475791in}}%
\pgfpathlineto{\pgfqpoint{4.868984in}{1.486007in}}%
\pgfpathlineto{\pgfqpoint{4.873980in}{1.490119in}}%
\pgfpathlineto{\pgfqpoint{4.878977in}{1.490506in}}%
\pgfpathlineto{\pgfqpoint{4.883973in}{1.467347in}}%
\pgfpathlineto{\pgfqpoint{4.888970in}{1.446911in}}%
\pgfpathlineto{\pgfqpoint{4.893966in}{1.403566in}}%
\pgfpathlineto{\pgfqpoint{4.898962in}{1.327413in}}%
\pgfpathlineto{\pgfqpoint{4.903959in}{1.246105in}}%
\pgfpathlineto{\pgfqpoint{4.908955in}{1.329939in}}%
\pgfpathlineto{\pgfqpoint{4.913952in}{1.392079in}}%
\pgfpathlineto{\pgfqpoint{4.918948in}{1.423044in}}%
\pgfpathlineto{\pgfqpoint{4.923944in}{1.446399in}}%
\pgfpathlineto{\pgfqpoint{4.928941in}{1.455095in}}%
\pgfpathlineto{\pgfqpoint{4.933937in}{1.473295in}}%
\pgfpathlineto{\pgfqpoint{4.938933in}{1.487660in}}%
\pgfpathlineto{\pgfqpoint{4.943930in}{1.492111in}}%
\pgfpathlineto{\pgfqpoint{4.948926in}{1.497677in}}%
\pgfpathlineto{\pgfqpoint{4.953923in}{1.511897in}}%
\pgfpathlineto{\pgfqpoint{4.958919in}{1.521814in}}%
\pgfpathlineto{\pgfqpoint{4.963915in}{1.524271in}}%
\pgfpathlineto{\pgfqpoint{4.968912in}{1.532812in}}%
\pgfpathlineto{\pgfqpoint{4.973908in}{1.540299in}}%
\pgfpathlineto{\pgfqpoint{4.978904in}{1.535405in}}%
\pgfpathlineto{\pgfqpoint{4.988897in}{1.553462in}}%
\pgfpathlineto{\pgfqpoint{4.998890in}{1.565829in}}%
\pgfpathlineto{\pgfqpoint{5.003886in}{1.574561in}}%
\pgfpathlineto{\pgfqpoint{5.008883in}{1.579171in}}%
\pgfpathlineto{\pgfqpoint{5.013879in}{1.592406in}}%
\pgfpathlineto{\pgfqpoint{5.018875in}{1.619988in}}%
\pgfpathlineto{\pgfqpoint{5.023872in}{1.632431in}}%
\pgfpathlineto{\pgfqpoint{5.028868in}{1.640375in}}%
\pgfpathlineto{\pgfqpoint{5.033865in}{1.619258in}}%
\pgfpathlineto{\pgfqpoint{5.038861in}{1.583529in}}%
\pgfpathlineto{\pgfqpoint{5.043857in}{1.543889in}}%
\pgfpathlineto{\pgfqpoint{5.048854in}{1.522829in}}%
\pgfpathlineto{\pgfqpoint{5.053850in}{1.499588in}}%
\pgfpathlineto{\pgfqpoint{5.058847in}{1.479423in}}%
\pgfpathlineto{\pgfqpoint{5.063843in}{1.461700in}}%
\pgfpathlineto{\pgfqpoint{5.068839in}{1.440630in}}%
\pgfpathlineto{\pgfqpoint{5.073836in}{1.415848in}}%
\pgfpathlineto{\pgfqpoint{5.078832in}{1.402076in}}%
\pgfpathlineto{\pgfqpoint{5.083828in}{1.371102in}}%
\pgfpathlineto{\pgfqpoint{5.088825in}{1.356875in}}%
\pgfpathlineto{\pgfqpoint{5.093821in}{1.365940in}}%
\pgfpathlineto{\pgfqpoint{5.098818in}{1.361184in}}%
\pgfpathlineto{\pgfqpoint{5.103814in}{1.349128in}}%
\pgfpathlineto{\pgfqpoint{5.108810in}{1.349516in}}%
\pgfpathlineto{\pgfqpoint{5.113807in}{1.325569in}}%
\pgfpathlineto{\pgfqpoint{5.118803in}{1.306083in}}%
\pgfpathlineto{\pgfqpoint{5.123799in}{1.274356in}}%
\pgfpathlineto{\pgfqpoint{5.128796in}{1.246003in}}%
\pgfpathlineto{\pgfqpoint{5.133792in}{1.267484in}}%
\pgfpathlineto{\pgfqpoint{5.138789in}{1.306460in}}%
\pgfpathlineto{\pgfqpoint{5.143785in}{1.334292in}}%
\pgfpathlineto{\pgfqpoint{5.148781in}{1.337852in}}%
\pgfpathlineto{\pgfqpoint{5.153778in}{1.332728in}}%
\pgfpathlineto{\pgfqpoint{5.158774in}{1.340977in}}%
\pgfpathlineto{\pgfqpoint{5.163771in}{1.342333in}}%
\pgfpathlineto{\pgfqpoint{5.168767in}{1.341324in}}%
\pgfpathlineto{\pgfqpoint{5.173763in}{1.332892in}}%
\pgfpathlineto{\pgfqpoint{5.178760in}{1.332682in}}%
\pgfpathlineto{\pgfqpoint{5.183756in}{1.334252in}}%
\pgfpathlineto{\pgfqpoint{5.188752in}{1.337029in}}%
\pgfpathlineto{\pgfqpoint{5.193749in}{1.331214in}}%
\pgfpathlineto{\pgfqpoint{5.198745in}{1.324174in}}%
\pgfpathlineto{\pgfqpoint{5.203742in}{1.316310in}}%
\pgfpathlineto{\pgfqpoint{5.208738in}{1.302269in}}%
\pgfpathlineto{\pgfqpoint{5.213734in}{1.277606in}}%
\pgfpathlineto{\pgfqpoint{5.218731in}{1.254380in}}%
\pgfpathlineto{\pgfqpoint{5.223727in}{1.235952in}}%
\pgfpathlineto{\pgfqpoint{5.228723in}{1.182442in}}%
\pgfpathlineto{\pgfqpoint{5.233720in}{1.135241in}}%
\pgfpathlineto{\pgfqpoint{5.243713in}{1.224769in}}%
\pgfpathlineto{\pgfqpoint{5.253705in}{1.274604in}}%
\pgfpathlineto{\pgfqpoint{5.258702in}{1.284335in}}%
\pgfpathlineto{\pgfqpoint{5.263698in}{1.295048in}}%
\pgfpathlineto{\pgfqpoint{5.268694in}{1.318383in}}%
\pgfpathlineto{\pgfqpoint{5.273691in}{1.338210in}}%
\pgfpathlineto{\pgfqpoint{5.278687in}{1.304625in}}%
\pgfpathlineto{\pgfqpoint{5.283684in}{1.254032in}}%
\pgfpathlineto{\pgfqpoint{5.288680in}{1.070786in}}%
\pgfpathlineto{\pgfqpoint{5.293676in}{1.218570in}}%
\pgfpathlineto{\pgfqpoint{5.298673in}{1.400884in}}%
\pgfpathlineto{\pgfqpoint{5.308666in}{1.591382in}}%
\pgfpathlineto{\pgfqpoint{5.313662in}{1.739723in}}%
\pgfpathlineto{\pgfqpoint{5.318658in}{1.741973in}}%
\pgfpathlineto{\pgfqpoint{5.323655in}{1.627896in}}%
\pgfpathlineto{\pgfqpoint{5.328651in}{1.592009in}}%
\pgfpathlineto{\pgfqpoint{5.333647in}{1.558542in}}%
\pgfpathlineto{\pgfqpoint{5.338644in}{1.549504in}}%
\pgfpathlineto{\pgfqpoint{5.343640in}{1.537026in}}%
\pgfpathlineto{\pgfqpoint{5.348637in}{1.520760in}}%
\pgfpathlineto{\pgfqpoint{5.353633in}{1.517435in}}%
\pgfpathlineto{\pgfqpoint{5.358629in}{1.508655in}}%
\pgfpathlineto{\pgfqpoint{5.363626in}{1.502110in}}%
\pgfpathlineto{\pgfqpoint{5.368622in}{1.498112in}}%
\pgfpathlineto{\pgfqpoint{5.373618in}{1.483181in}}%
\pgfpathlineto{\pgfqpoint{5.378615in}{1.489952in}}%
\pgfpathlineto{\pgfqpoint{5.383611in}{1.485873in}}%
\pgfpathlineto{\pgfqpoint{5.388608in}{1.477038in}}%
\pgfpathlineto{\pgfqpoint{5.393604in}{1.479633in}}%
\pgfpathlineto{\pgfqpoint{5.398600in}{1.506016in}}%
\pgfpathlineto{\pgfqpoint{5.403597in}{1.528326in}}%
\pgfpathlineto{\pgfqpoint{5.408593in}{1.552709in}}%
\pgfpathlineto{\pgfqpoint{5.413589in}{1.565689in}}%
\pgfpathlineto{\pgfqpoint{5.418586in}{1.580748in}}%
\pgfpathlineto{\pgfqpoint{5.433575in}{1.628145in}}%
\pgfpathlineto{\pgfqpoint{5.443568in}{1.643139in}}%
\pgfpathlineto{\pgfqpoint{5.448564in}{1.654697in}}%
\pgfpathlineto{\pgfqpoint{5.453561in}{1.680869in}}%
\pgfpathlineto{\pgfqpoint{5.458557in}{1.701693in}}%
\pgfpathlineto{\pgfqpoint{5.463553in}{1.715240in}}%
\pgfpathlineto{\pgfqpoint{5.468550in}{1.732822in}}%
\pgfpathlineto{\pgfqpoint{5.473546in}{1.740675in}}%
\pgfpathlineto{\pgfqpoint{5.478542in}{1.749910in}}%
\pgfpathlineto{\pgfqpoint{5.483539in}{1.757844in}}%
\pgfpathlineto{\pgfqpoint{5.488535in}{1.767614in}}%
\pgfpathlineto{\pgfqpoint{5.498528in}{1.796580in}}%
\pgfpathlineto{\pgfqpoint{5.503524in}{1.811537in}}%
\pgfpathlineto{\pgfqpoint{5.508521in}{1.787525in}}%
\pgfpathlineto{\pgfqpoint{5.513517in}{1.777780in}}%
\pgfpathlineto{\pgfqpoint{5.518513in}{1.777947in}}%
\pgfpathlineto{\pgfqpoint{5.523510in}{1.769491in}}%
\pgfpathlineto{\pgfqpoint{5.528506in}{1.757424in}}%
\pgfpathlineto{\pgfqpoint{5.533503in}{1.774026in}}%
\pgfpathlineto{\pgfqpoint{5.538499in}{1.784404in}}%
\pgfpathlineto{\pgfqpoint{5.543495in}{1.796445in}}%
\pgfpathlineto{\pgfqpoint{5.548492in}{1.800235in}}%
\pgfpathlineto{\pgfqpoint{5.553488in}{1.801031in}}%
\pgfpathlineto{\pgfqpoint{5.558485in}{1.792607in}}%
\pgfpathlineto{\pgfqpoint{5.563481in}{1.782133in}}%
\pgfpathlineto{\pgfqpoint{5.568477in}{1.758581in}}%
\pgfpathlineto{\pgfqpoint{5.573474in}{1.730334in}}%
\pgfpathlineto{\pgfqpoint{5.578470in}{1.636765in}}%
\pgfpathlineto{\pgfqpoint{5.583466in}{1.526828in}}%
\pgfpathlineto{\pgfqpoint{5.588463in}{1.633287in}}%
\pgfpathlineto{\pgfqpoint{5.593459in}{1.748785in}}%
\pgfpathlineto{\pgfqpoint{5.598456in}{1.787519in}}%
\pgfpathlineto{\pgfqpoint{5.603452in}{1.835080in}}%
\pgfpathlineto{\pgfqpoint{5.608448in}{1.868898in}}%
\pgfpathlineto{\pgfqpoint{5.613445in}{1.887435in}}%
\pgfpathlineto{\pgfqpoint{5.618441in}{1.892256in}}%
\pgfpathlineto{\pgfqpoint{5.623437in}{1.880000in}}%
\pgfpathlineto{\pgfqpoint{5.628434in}{1.839488in}}%
\pgfpathlineto{\pgfqpoint{5.633430in}{1.775165in}}%
\pgfpathlineto{\pgfqpoint{5.638427in}{1.695431in}}%
\pgfpathlineto{\pgfqpoint{5.643423in}{1.606770in}}%
\pgfpathlineto{\pgfqpoint{5.648419in}{1.513011in}}%
\pgfpathlineto{\pgfqpoint{5.653416in}{1.586073in}}%
\pgfpathlineto{\pgfqpoint{5.658412in}{1.667336in}}%
\pgfpathlineto{\pgfqpoint{5.663408in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{5.668405in}{1.779843in}}%
\pgfpathlineto{\pgfqpoint{5.673401in}{1.837992in}}%
\pgfpathlineto{\pgfqpoint{5.678398in}{1.809602in}}%
\pgfpathlineto{\pgfqpoint{5.683394in}{1.772816in}}%
\pgfpathlineto{\pgfqpoint{5.688390in}{1.759071in}}%
\pgfpathlineto{\pgfqpoint{5.693387in}{1.739429in}}%
\pgfpathlineto{\pgfqpoint{5.698383in}{1.729059in}}%
\pgfpathlineto{\pgfqpoint{5.703380in}{1.727680in}}%
\pgfpathlineto{\pgfqpoint{5.708376in}{1.716126in}}%
\pgfpathlineto{\pgfqpoint{5.713372in}{1.714246in}}%
\pgfpathlineto{\pgfqpoint{5.718369in}{1.711415in}}%
\pgfpathlineto{\pgfqpoint{5.723365in}{1.711614in}}%
\pgfpathlineto{\pgfqpoint{5.728361in}{1.712123in}}%
\pgfpathlineto{\pgfqpoint{5.733358in}{1.708384in}}%
\pgfpathlineto{\pgfqpoint{5.738354in}{1.698966in}}%
\pgfpathlineto{\pgfqpoint{5.743351in}{1.701556in}}%
\pgfpathlineto{\pgfqpoint{5.748347in}{1.702739in}}%
\pgfpathlineto{\pgfqpoint{5.753343in}{1.696878in}}%
\pgfpathlineto{\pgfqpoint{5.758340in}{1.696972in}}%
\pgfpathlineto{\pgfqpoint{5.768332in}{1.708989in}}%
\pgfpathlineto{\pgfqpoint{5.773329in}{1.707448in}}%
\pgfpathlineto{\pgfqpoint{5.778325in}{1.697003in}}%
\pgfpathlineto{\pgfqpoint{5.783322in}{1.693770in}}%
\pgfpathlineto{\pgfqpoint{5.788318in}{1.692953in}}%
\pgfpathlineto{\pgfqpoint{5.793314in}{1.696235in}}%
\pgfpathlineto{\pgfqpoint{5.798311in}{1.691187in}}%
\pgfpathlineto{\pgfqpoint{5.803307in}{1.702444in}}%
\pgfpathlineto{\pgfqpoint{5.808303in}{1.711097in}}%
\pgfpathlineto{\pgfqpoint{5.813300in}{1.715136in}}%
\pgfpathlineto{\pgfqpoint{5.818296in}{1.728193in}}%
\pgfpathlineto{\pgfqpoint{5.823293in}{1.746337in}}%
\pgfpathlineto{\pgfqpoint{5.828289in}{1.767767in}}%
\pgfpathlineto{\pgfqpoint{5.833285in}{1.779136in}}%
\pgfpathlineto{\pgfqpoint{5.838282in}{1.797876in}}%
\pgfpathlineto{\pgfqpoint{5.843278in}{1.805053in}}%
\pgfpathlineto{\pgfqpoint{5.848275in}{1.798743in}}%
\pgfpathlineto{\pgfqpoint{5.853271in}{1.788107in}}%
\pgfpathlineto{\pgfqpoint{5.858267in}{1.782010in}}%
\pgfpathlineto{\pgfqpoint{5.863264in}{1.776386in}}%
\pgfpathlineto{\pgfqpoint{5.873256in}{1.797576in}}%
\pgfpathlineto{\pgfqpoint{5.878253in}{1.814066in}}%
\pgfpathlineto{\pgfqpoint{5.883249in}{1.819389in}}%
\pgfpathlineto{\pgfqpoint{5.888246in}{1.855899in}}%
\pgfpathlineto{\pgfqpoint{5.893242in}{1.900072in}}%
\pgfpathlineto{\pgfqpoint{5.898238in}{2.067219in}}%
\pgfpathlineto{\pgfqpoint{5.903235in}{1.931853in}}%
\pgfpathlineto{\pgfqpoint{5.908231in}{1.772697in}}%
\pgfpathlineto{\pgfqpoint{5.913227in}{1.754357in}}%
\pgfpathlineto{\pgfqpoint{5.918224in}{1.722810in}}%
\pgfpathlineto{\pgfqpoint{5.928217in}{1.709078in}}%
\pgfpathlineto{\pgfqpoint{5.933213in}{1.703299in}}%
\pgfpathlineto{\pgfqpoint{5.938209in}{1.686513in}}%
\pgfpathlineto{\pgfqpoint{5.943206in}{1.688522in}}%
\pgfpathlineto{\pgfqpoint{5.948202in}{1.686015in}}%
\pgfpathlineto{\pgfqpoint{5.953199in}{1.684165in}}%
\pgfpathlineto{\pgfqpoint{5.958195in}{1.686487in}}%
\pgfpathlineto{\pgfqpoint{5.963191in}{1.691796in}}%
\pgfpathlineto{\pgfqpoint{5.968188in}{1.694186in}}%
\pgfpathlineto{\pgfqpoint{5.973184in}{1.696226in}}%
\pgfpathlineto{\pgfqpoint{5.978180in}{1.703234in}}%
\pgfpathlineto{\pgfqpoint{5.983177in}{1.717219in}}%
\pgfpathlineto{\pgfqpoint{5.988173in}{1.726217in}}%
\pgfpathlineto{\pgfqpoint{5.993170in}{1.750202in}}%
\pgfpathlineto{\pgfqpoint{5.998166in}{1.780284in}}%
\pgfpathlineto{\pgfqpoint{6.003162in}{1.827927in}}%
\pgfpathlineto{\pgfqpoint{6.008159in}{1.907800in}}%
\pgfpathlineto{\pgfqpoint{6.013155in}{1.970211in}}%
\pgfpathlineto{\pgfqpoint{6.018151in}{1.876370in}}%
\pgfpathlineto{\pgfqpoint{6.023148in}{1.795109in}}%
\pgfpathlineto{\pgfqpoint{6.028144in}{1.740723in}}%
\pgfpathlineto{\pgfqpoint{6.038137in}{1.649065in}}%
\pgfpathlineto{\pgfqpoint{6.043133in}{1.613203in}}%
\pgfpathlineto{\pgfqpoint{6.048130in}{1.600137in}}%
\pgfpathlineto{\pgfqpoint{6.053126in}{1.593020in}}%
\pgfpathlineto{\pgfqpoint{6.058122in}{1.586440in}}%
\pgfpathlineto{\pgfqpoint{6.063119in}{1.588850in}}%
\pgfpathlineto{\pgfqpoint{6.068115in}{1.597534in}}%
\pgfpathlineto{\pgfqpoint{6.073112in}{1.603925in}}%
\pgfpathlineto{\pgfqpoint{6.078108in}{1.617884in}}%
\pgfpathlineto{\pgfqpoint{6.088101in}{1.652660in}}%
\pgfpathlineto{\pgfqpoint{6.093097in}{1.672909in}}%
\pgfpathlineto{\pgfqpoint{6.098094in}{1.650014in}}%
\pgfpathlineto{\pgfqpoint{6.103090in}{1.601122in}}%
\pgfpathlineto{\pgfqpoint{6.108086in}{1.570600in}}%
\pgfpathlineto{\pgfqpoint{6.113083in}{1.550732in}}%
\pgfpathlineto{\pgfqpoint{6.118079in}{1.533084in}}%
\pgfpathlineto{\pgfqpoint{6.123075in}{1.518387in}}%
\pgfpathlineto{\pgfqpoint{6.128072in}{1.505782in}}%
\pgfpathlineto{\pgfqpoint{6.133068in}{1.486352in}}%
\pgfpathlineto{\pgfqpoint{6.138065in}{1.502695in}}%
\pgfpathlineto{\pgfqpoint{6.143061in}{1.516972in}}%
\pgfpathlineto{\pgfqpoint{6.153054in}{1.534699in}}%
\pgfpathlineto{\pgfqpoint{6.158050in}{1.537426in}}%
\pgfpathlineto{\pgfqpoint{6.163046in}{1.544887in}}%
\pgfpathlineto{\pgfqpoint{6.168043in}{1.549531in}}%
\pgfpathlineto{\pgfqpoint{6.173039in}{1.552615in}}%
\pgfpathlineto{\pgfqpoint{6.178036in}{1.563658in}}%
\pgfpathlineto{\pgfqpoint{6.183032in}{1.574005in}}%
\pgfpathlineto{\pgfqpoint{6.188028in}{1.592895in}}%
\pgfpathlineto{\pgfqpoint{6.193025in}{1.609024in}}%
\pgfpathlineto{\pgfqpoint{6.198021in}{1.613957in}}%
\pgfpathlineto{\pgfqpoint{6.203017in}{1.611703in}}%
\pgfpathlineto{\pgfqpoint{6.208014in}{1.593478in}}%
\pgfpathlineto{\pgfqpoint{6.213010in}{1.571391in}}%
\pgfpathlineto{\pgfqpoint{6.218007in}{1.570553in}}%
\pgfpathlineto{\pgfqpoint{6.223003in}{1.562224in}}%
\pgfpathlineto{\pgfqpoint{6.227999in}{1.559731in}}%
\pgfpathlineto{\pgfqpoint{6.232996in}{1.555677in}}%
\pgfpathlineto{\pgfqpoint{6.237992in}{1.550506in}}%
\pgfpathlineto{\pgfqpoint{6.242989in}{1.547249in}}%
\pgfpathlineto{\pgfqpoint{6.247985in}{1.545295in}}%
\pgfpathlineto{\pgfqpoint{6.252981in}{1.542773in}}%
\pgfpathlineto{\pgfqpoint{6.257978in}{1.536749in}}%
\pgfpathlineto{\pgfqpoint{6.262974in}{1.533612in}}%
\pgfpathlineto{\pgfqpoint{6.267970in}{1.536468in}}%
\pgfpathlineto{\pgfqpoint{6.272967in}{1.535656in}}%
\pgfpathlineto{\pgfqpoint{6.282960in}{1.526435in}}%
\pgfpathlineto{\pgfqpoint{6.287956in}{1.525978in}}%
\pgfpathlineto{\pgfqpoint{6.297949in}{1.546670in}}%
\pgfpathlineto{\pgfqpoint{6.302945in}{1.566039in}}%
\pgfpathlineto{\pgfqpoint{6.307941in}{1.572957in}}%
\pgfpathlineto{\pgfqpoint{6.312938in}{1.566165in}}%
\pgfpathlineto{\pgfqpoint{6.322931in}{1.523118in}}%
\pgfpathlineto{\pgfqpoint{6.327927in}{1.500628in}}%
\pgfpathlineto{\pgfqpoint{6.332923in}{1.466529in}}%
\pgfpathlineto{\pgfqpoint{6.342916in}{1.521443in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.537088in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.537088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.106960in}{0.456621in}}{\pgfqpoint{5.490522in}{3.196347in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.704191,0.097732,0.278816}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356529in}{1.355807in}}%
\pgfpathlineto{\pgfqpoint{1.361526in}{1.346512in}}%
\pgfpathlineto{\pgfqpoint{1.366522in}{1.339256in}}%
\pgfpathlineto{\pgfqpoint{1.371518in}{1.329352in}}%
\pgfpathlineto{\pgfqpoint{1.376515in}{1.330703in}}%
\pgfpathlineto{\pgfqpoint{1.381511in}{1.313766in}}%
\pgfpathlineto{\pgfqpoint{1.386507in}{1.292245in}}%
\pgfpathlineto{\pgfqpoint{1.391504in}{1.239345in}}%
\pgfpathlineto{\pgfqpoint{1.396500in}{1.198030in}}%
\pgfpathlineto{\pgfqpoint{1.401497in}{1.178982in}}%
\pgfpathlineto{\pgfqpoint{1.406493in}{1.179333in}}%
\pgfpathlineto{\pgfqpoint{1.411489in}{1.171442in}}%
\pgfpathlineto{\pgfqpoint{1.416486in}{1.160284in}}%
\pgfpathlineto{\pgfqpoint{1.421482in}{1.151224in}}%
\pgfpathlineto{\pgfqpoint{1.426478in}{1.135651in}}%
\pgfpathlineto{\pgfqpoint{1.431475in}{1.099274in}}%
\pgfpathlineto{\pgfqpoint{1.436471in}{1.040835in}}%
\pgfpathlineto{\pgfqpoint{1.441468in}{0.994517in}}%
\pgfpathlineto{\pgfqpoint{1.446464in}{0.973231in}}%
\pgfpathlineto{\pgfqpoint{1.451460in}{1.000822in}}%
\pgfpathlineto{\pgfqpoint{1.456457in}{1.009326in}}%
\pgfpathlineto{\pgfqpoint{1.461453in}{1.037137in}}%
\pgfpathlineto{\pgfqpoint{1.471446in}{1.096421in}}%
\pgfpathlineto{\pgfqpoint{1.476442in}{1.140430in}}%
\pgfpathlineto{\pgfqpoint{1.481439in}{1.163003in}}%
\pgfpathlineto{\pgfqpoint{1.486435in}{1.223444in}}%
\pgfpathlineto{\pgfqpoint{1.491431in}{1.261886in}}%
\pgfpathlineto{\pgfqpoint{1.496428in}{1.314419in}}%
\pgfpathlineto{\pgfqpoint{1.501424in}{1.349419in}}%
\pgfpathlineto{\pgfqpoint{1.506421in}{1.393051in}}%
\pgfpathlineto{\pgfqpoint{1.511417in}{1.424617in}}%
\pgfpathlineto{\pgfqpoint{1.516413in}{1.425984in}}%
\pgfpathlineto{\pgfqpoint{1.521410in}{1.385322in}}%
\pgfpathlineto{\pgfqpoint{1.526406in}{1.299068in}}%
\pgfpathlineto{\pgfqpoint{1.531402in}{1.260133in}}%
\pgfpathlineto{\pgfqpoint{1.536399in}{1.198304in}}%
\pgfpathlineto{\pgfqpoint{1.541395in}{1.149901in}}%
\pgfpathlineto{\pgfqpoint{1.551388in}{1.028522in}}%
\pgfpathlineto{\pgfqpoint{1.556384in}{1.016534in}}%
\pgfpathlineto{\pgfqpoint{1.561381in}{1.005501in}}%
\pgfpathlineto{\pgfqpoint{1.571374in}{1.116076in}}%
\pgfpathlineto{\pgfqpoint{1.576370in}{1.157675in}}%
\pgfpathlineto{\pgfqpoint{1.581366in}{1.190177in}}%
\pgfpathlineto{\pgfqpoint{1.591359in}{1.225176in}}%
\pgfpathlineto{\pgfqpoint{1.596355in}{1.240990in}}%
\pgfpathlineto{\pgfqpoint{1.601352in}{1.249211in}}%
\pgfpathlineto{\pgfqpoint{1.611345in}{1.225566in}}%
\pgfpathlineto{\pgfqpoint{1.616341in}{1.209728in}}%
\pgfpathlineto{\pgfqpoint{1.621337in}{1.188274in}}%
\pgfpathlineto{\pgfqpoint{1.626334in}{1.194983in}}%
\pgfpathlineto{\pgfqpoint{1.631330in}{1.185328in}}%
\pgfpathlineto{\pgfqpoint{1.636326in}{1.153469in}}%
\pgfpathlineto{\pgfqpoint{1.641323in}{1.141439in}}%
\pgfpathlineto{\pgfqpoint{1.646319in}{1.137369in}}%
\pgfpathlineto{\pgfqpoint{1.651316in}{1.149528in}}%
\pgfpathlineto{\pgfqpoint{1.656312in}{1.148605in}}%
\pgfpathlineto{\pgfqpoint{1.661308in}{1.168741in}}%
\pgfpathlineto{\pgfqpoint{1.666305in}{1.186164in}}%
\pgfpathlineto{\pgfqpoint{1.671301in}{1.192799in}}%
\pgfpathlineto{\pgfqpoint{1.676297in}{1.198748in}}%
\pgfpathlineto{\pgfqpoint{1.681294in}{1.215534in}}%
\pgfpathlineto{\pgfqpoint{1.686290in}{1.233354in}}%
\pgfpathlineto{\pgfqpoint{1.691287in}{1.249154in}}%
\pgfpathlineto{\pgfqpoint{1.696283in}{1.273939in}}%
\pgfpathlineto{\pgfqpoint{1.701279in}{1.310459in}}%
\pgfpathlineto{\pgfqpoint{1.706276in}{1.314467in}}%
\pgfpathlineto{\pgfqpoint{1.711272in}{1.336133in}}%
\pgfpathlineto{\pgfqpoint{1.716269in}{1.354333in}}%
\pgfpathlineto{\pgfqpoint{1.721265in}{1.369520in}}%
\pgfpathlineto{\pgfqpoint{1.726261in}{1.381524in}}%
\pgfpathlineto{\pgfqpoint{1.731258in}{1.366523in}}%
\pgfpathlineto{\pgfqpoint{1.736254in}{1.340506in}}%
\pgfpathlineto{\pgfqpoint{1.741250in}{1.326190in}}%
\pgfpathlineto{\pgfqpoint{1.746247in}{1.322148in}}%
\pgfpathlineto{\pgfqpoint{1.751243in}{1.315199in}}%
\pgfpathlineto{\pgfqpoint{1.756240in}{1.302352in}}%
\pgfpathlineto{\pgfqpoint{1.761236in}{1.297730in}}%
\pgfpathlineto{\pgfqpoint{1.766232in}{1.292561in}}%
\pgfpathlineto{\pgfqpoint{1.771229in}{1.310728in}}%
\pgfpathlineto{\pgfqpoint{1.786218in}{1.371155in}}%
\pgfpathlineto{\pgfqpoint{1.791214in}{1.412418in}}%
\pgfpathlineto{\pgfqpoint{1.801207in}{1.459883in}}%
\pgfpathlineto{\pgfqpoint{1.811200in}{1.624751in}}%
\pgfpathlineto{\pgfqpoint{1.821192in}{1.432244in}}%
\pgfpathlineto{\pgfqpoint{1.826189in}{1.411008in}}%
\pgfpathlineto{\pgfqpoint{1.831185in}{1.376076in}}%
\pgfpathlineto{\pgfqpoint{1.836182in}{1.357616in}}%
\pgfpathlineto{\pgfqpoint{1.841178in}{1.342585in}}%
\pgfpathlineto{\pgfqpoint{1.846174in}{1.278348in}}%
\pgfpathlineto{\pgfqpoint{1.851171in}{1.293997in}}%
\pgfpathlineto{\pgfqpoint{1.856167in}{1.360233in}}%
\pgfpathlineto{\pgfqpoint{1.861164in}{1.370649in}}%
\pgfpathlineto{\pgfqpoint{1.866160in}{1.375512in}}%
\pgfpathlineto{\pgfqpoint{1.871156in}{1.342873in}}%
\pgfpathlineto{\pgfqpoint{1.876153in}{1.320966in}}%
\pgfpathlineto{\pgfqpoint{1.881149in}{1.304791in}}%
\pgfpathlineto{\pgfqpoint{1.886145in}{1.289935in}}%
\pgfpathlineto{\pgfqpoint{1.891142in}{1.247419in}}%
\pgfpathlineto{\pgfqpoint{1.896138in}{1.210590in}}%
\pgfpathlineto{\pgfqpoint{1.901135in}{1.256989in}}%
\pgfpathlineto{\pgfqpoint{1.906131in}{1.309220in}}%
\pgfpathlineto{\pgfqpoint{1.911127in}{1.332335in}}%
\pgfpathlineto{\pgfqpoint{1.916124in}{1.361593in}}%
\pgfpathlineto{\pgfqpoint{1.921120in}{1.379299in}}%
\pgfpathlineto{\pgfqpoint{1.926116in}{1.435535in}}%
\pgfpathlineto{\pgfqpoint{1.931113in}{1.470626in}}%
\pgfpathlineto{\pgfqpoint{1.936109in}{1.515874in}}%
\pgfpathlineto{\pgfqpoint{1.941106in}{1.523768in}}%
\pgfpathlineto{\pgfqpoint{1.946102in}{1.489106in}}%
\pgfpathlineto{\pgfqpoint{1.951098in}{1.475223in}}%
\pgfpathlineto{\pgfqpoint{1.956095in}{1.455444in}}%
\pgfpathlineto{\pgfqpoint{1.961091in}{1.451869in}}%
\pgfpathlineto{\pgfqpoint{1.966088in}{1.441339in}}%
\pgfpathlineto{\pgfqpoint{1.971084in}{1.450974in}}%
\pgfpathlineto{\pgfqpoint{1.976080in}{1.459034in}}%
\pgfpathlineto{\pgfqpoint{1.981077in}{1.463902in}}%
\pgfpathlineto{\pgfqpoint{1.986073in}{1.456093in}}%
\pgfpathlineto{\pgfqpoint{1.991069in}{1.466847in}}%
\pgfpathlineto{\pgfqpoint{1.996066in}{1.466953in}}%
\pgfpathlineto{\pgfqpoint{2.001062in}{1.472932in}}%
\pgfpathlineto{\pgfqpoint{2.006059in}{1.475924in}}%
\pgfpathlineto{\pgfqpoint{2.011055in}{1.507076in}}%
\pgfpathlineto{\pgfqpoint{2.016051in}{1.522979in}}%
\pgfpathlineto{\pgfqpoint{2.021048in}{1.488503in}}%
\pgfpathlineto{\pgfqpoint{2.026044in}{1.474165in}}%
\pgfpathlineto{\pgfqpoint{2.031040in}{1.456219in}}%
\pgfpathlineto{\pgfqpoint{2.036037in}{1.455278in}}%
\pgfpathlineto{\pgfqpoint{2.041033in}{1.461752in}}%
\pgfpathlineto{\pgfqpoint{2.046030in}{1.469672in}}%
\pgfpathlineto{\pgfqpoint{2.051026in}{1.471510in}}%
\pgfpathlineto{\pgfqpoint{2.056022in}{1.477304in}}%
\pgfpathlineto{\pgfqpoint{2.061019in}{1.487433in}}%
\pgfpathlineto{\pgfqpoint{2.066015in}{1.498442in}}%
\pgfpathlineto{\pgfqpoint{2.071011in}{1.504204in}}%
\pgfpathlineto{\pgfqpoint{2.076008in}{1.494586in}}%
\pgfpathlineto{\pgfqpoint{2.081004in}{1.492353in}}%
\pgfpathlineto{\pgfqpoint{2.086001in}{1.491627in}}%
\pgfpathlineto{\pgfqpoint{2.090997in}{1.493495in}}%
\pgfpathlineto{\pgfqpoint{2.095993in}{1.492569in}}%
\pgfpathlineto{\pgfqpoint{2.100990in}{1.495746in}}%
\pgfpathlineto{\pgfqpoint{2.105986in}{1.494325in}}%
\pgfpathlineto{\pgfqpoint{2.110983in}{1.490003in}}%
\pgfpathlineto{\pgfqpoint{2.115979in}{1.474019in}}%
\pgfpathlineto{\pgfqpoint{2.120975in}{1.437497in}}%
\pgfpathlineto{\pgfqpoint{2.125972in}{1.466887in}}%
\pgfpathlineto{\pgfqpoint{2.130968in}{1.433311in}}%
\pgfpathlineto{\pgfqpoint{2.135964in}{1.425702in}}%
\pgfpathlineto{\pgfqpoint{2.140961in}{1.419522in}}%
\pgfpathlineto{\pgfqpoint{2.145957in}{1.391519in}}%
\pgfpathlineto{\pgfqpoint{2.150954in}{1.352963in}}%
\pgfpathlineto{\pgfqpoint{2.155950in}{1.256393in}}%
\pgfpathlineto{\pgfqpoint{2.160946in}{1.252780in}}%
\pgfpathlineto{\pgfqpoint{2.165943in}{1.342133in}}%
\pgfpathlineto{\pgfqpoint{2.170939in}{1.375783in}}%
\pgfpathlineto{\pgfqpoint{2.175935in}{1.402756in}}%
\pgfpathlineto{\pgfqpoint{2.180932in}{1.413762in}}%
\pgfpathlineto{\pgfqpoint{2.190925in}{1.452620in}}%
\pgfpathlineto{\pgfqpoint{2.195921in}{1.461243in}}%
\pgfpathlineto{\pgfqpoint{2.200917in}{1.352169in}}%
\pgfpathlineto{\pgfqpoint{2.205914in}{1.370067in}}%
\pgfpathlineto{\pgfqpoint{2.210910in}{1.364492in}}%
\pgfpathlineto{\pgfqpoint{2.215906in}{1.415791in}}%
\pgfpathlineto{\pgfqpoint{2.220903in}{1.491243in}}%
\pgfpathlineto{\pgfqpoint{2.225899in}{1.452650in}}%
\pgfpathlineto{\pgfqpoint{2.230896in}{1.444498in}}%
\pgfpathlineto{\pgfqpoint{2.235892in}{1.419286in}}%
\pgfpathlineto{\pgfqpoint{2.240888in}{1.413358in}}%
\pgfpathlineto{\pgfqpoint{2.245885in}{1.409064in}}%
\pgfpathlineto{\pgfqpoint{2.250881in}{1.411089in}}%
\pgfpathlineto{\pgfqpoint{2.255878in}{1.418609in}}%
\pgfpathlineto{\pgfqpoint{2.260874in}{1.429163in}}%
\pgfpathlineto{\pgfqpoint{2.265870in}{1.443116in}}%
\pgfpathlineto{\pgfqpoint{2.270867in}{1.458993in}}%
\pgfpathlineto{\pgfqpoint{2.275863in}{1.465010in}}%
\pgfpathlineto{\pgfqpoint{2.280859in}{1.467478in}}%
\pgfpathlineto{\pgfqpoint{2.285856in}{1.486186in}}%
\pgfpathlineto{\pgfqpoint{2.290852in}{1.514080in}}%
\pgfpathlineto{\pgfqpoint{2.295849in}{1.530909in}}%
\pgfpathlineto{\pgfqpoint{2.300845in}{1.556651in}}%
\pgfpathlineto{\pgfqpoint{2.305841in}{1.569436in}}%
\pgfpathlineto{\pgfqpoint{2.310838in}{1.581055in}}%
\pgfpathlineto{\pgfqpoint{2.315834in}{1.610022in}}%
\pgfpathlineto{\pgfqpoint{2.320830in}{1.647704in}}%
\pgfpathlineto{\pgfqpoint{2.325827in}{1.729654in}}%
\pgfpathlineto{\pgfqpoint{2.330823in}{1.761997in}}%
\pgfpathlineto{\pgfqpoint{2.335820in}{1.798946in}}%
\pgfpathlineto{\pgfqpoint{2.345812in}{1.882753in}}%
\pgfpathlineto{\pgfqpoint{2.350809in}{1.922828in}}%
\pgfpathlineto{\pgfqpoint{2.355805in}{1.872394in}}%
\pgfpathlineto{\pgfqpoint{2.360801in}{1.838204in}}%
\pgfpathlineto{\pgfqpoint{2.365798in}{1.809630in}}%
\pgfpathlineto{\pgfqpoint{2.370794in}{1.790410in}}%
\pgfpathlineto{\pgfqpoint{2.375791in}{1.773781in}}%
\pgfpathlineto{\pgfqpoint{2.380787in}{1.765104in}}%
\pgfpathlineto{\pgfqpoint{2.385783in}{1.755423in}}%
\pgfpathlineto{\pgfqpoint{2.390780in}{1.767960in}}%
\pgfpathlineto{\pgfqpoint{2.395776in}{1.773453in}}%
\pgfpathlineto{\pgfqpoint{2.400773in}{1.784177in}}%
\pgfpathlineto{\pgfqpoint{2.405769in}{1.746343in}}%
\pgfpathlineto{\pgfqpoint{2.410765in}{1.711141in}}%
\pgfpathlineto{\pgfqpoint{2.415762in}{1.694205in}}%
\pgfpathlineto{\pgfqpoint{2.420758in}{1.681642in}}%
\pgfpathlineto{\pgfqpoint{2.425754in}{1.692803in}}%
\pgfpathlineto{\pgfqpoint{2.430751in}{1.711122in}}%
\pgfpathlineto{\pgfqpoint{2.440744in}{1.785429in}}%
\pgfpathlineto{\pgfqpoint{2.450736in}{1.717051in}}%
\pgfpathlineto{\pgfqpoint{2.455733in}{1.693282in}}%
\pgfpathlineto{\pgfqpoint{2.460729in}{1.673787in}}%
\pgfpathlineto{\pgfqpoint{2.465725in}{1.663813in}}%
\pgfpathlineto{\pgfqpoint{2.470722in}{1.656867in}}%
\pgfpathlineto{\pgfqpoint{2.480715in}{1.706393in}}%
\pgfpathlineto{\pgfqpoint{2.485711in}{1.794783in}}%
\pgfpathlineto{\pgfqpoint{2.490707in}{1.822840in}}%
\pgfpathlineto{\pgfqpoint{2.495704in}{1.794152in}}%
\pgfpathlineto{\pgfqpoint{2.500700in}{1.958476in}}%
\pgfpathlineto{\pgfqpoint{2.505697in}{2.191711in}}%
\pgfpathlineto{\pgfqpoint{2.510693in}{2.403880in}}%
\pgfpathlineto{\pgfqpoint{2.515689in}{2.675020in}}%
\pgfpathlineto{\pgfqpoint{2.520686in}{2.654052in}}%
\pgfpathlineto{\pgfqpoint{2.525682in}{2.260020in}}%
\pgfpathlineto{\pgfqpoint{2.530678in}{2.175366in}}%
\pgfpathlineto{\pgfqpoint{2.535675in}{2.122085in}}%
\pgfpathlineto{\pgfqpoint{2.540671in}{2.020376in}}%
\pgfpathlineto{\pgfqpoint{2.545668in}{1.909574in}}%
\pgfpathlineto{\pgfqpoint{2.550664in}{1.957276in}}%
\pgfpathlineto{\pgfqpoint{2.555660in}{1.974151in}}%
\pgfpathlineto{\pgfqpoint{2.560657in}{2.108747in}}%
\pgfpathlineto{\pgfqpoint{2.565653in}{2.367454in}}%
\pgfpathlineto{\pgfqpoint{2.570649in}{2.279146in}}%
\pgfpathlineto{\pgfqpoint{2.575646in}{2.308524in}}%
\pgfpathlineto{\pgfqpoint{2.580642in}{2.403874in}}%
\pgfpathlineto{\pgfqpoint{2.590635in}{2.122082in}}%
\pgfpathlineto{\pgfqpoint{2.595631in}{2.054451in}}%
\pgfpathlineto{\pgfqpoint{2.600628in}{2.056979in}}%
\pgfpathlineto{\pgfqpoint{2.605624in}{2.050034in}}%
\pgfpathlineto{\pgfqpoint{2.610620in}{2.205705in}}%
\pgfpathlineto{\pgfqpoint{2.615617in}{2.140292in}}%
\pgfpathlineto{\pgfqpoint{2.620613in}{1.923976in}}%
\pgfpathlineto{\pgfqpoint{2.625610in}{1.890169in}}%
\pgfpathlineto{\pgfqpoint{2.630606in}{1.873721in}}%
\pgfpathlineto{\pgfqpoint{2.635602in}{1.884005in}}%
\pgfpathlineto{\pgfqpoint{2.640599in}{1.897525in}}%
\pgfpathlineto{\pgfqpoint{2.645595in}{1.899488in}}%
\pgfpathlineto{\pgfqpoint{2.650592in}{1.893831in}}%
\pgfpathlineto{\pgfqpoint{2.655588in}{1.917665in}}%
\pgfpathlineto{\pgfqpoint{2.660584in}{1.934868in}}%
\pgfpathlineto{\pgfqpoint{2.665581in}{1.964628in}}%
\pgfpathlineto{\pgfqpoint{2.670577in}{1.982291in}}%
\pgfpathlineto{\pgfqpoint{2.675573in}{2.021326in}}%
\pgfpathlineto{\pgfqpoint{2.680570in}{2.004885in}}%
\pgfpathlineto{\pgfqpoint{2.685566in}{2.003273in}}%
\pgfpathlineto{\pgfqpoint{2.690563in}{1.918975in}}%
\pgfpathlineto{\pgfqpoint{2.695559in}{1.862389in}}%
\pgfpathlineto{\pgfqpoint{2.700555in}{1.748841in}}%
\pgfpathlineto{\pgfqpoint{2.705552in}{1.718773in}}%
\pgfpathlineto{\pgfqpoint{2.710548in}{1.754403in}}%
\pgfpathlineto{\pgfqpoint{2.715544in}{1.758651in}}%
\pgfpathlineto{\pgfqpoint{2.720541in}{1.760598in}}%
\pgfpathlineto{\pgfqpoint{2.730534in}{1.749610in}}%
\pgfpathlineto{\pgfqpoint{2.735530in}{1.787395in}}%
\pgfpathlineto{\pgfqpoint{2.740526in}{1.817385in}}%
\pgfpathlineto{\pgfqpoint{2.745523in}{1.753572in}}%
\pgfpathlineto{\pgfqpoint{2.750519in}{1.923239in}}%
\pgfpathlineto{\pgfqpoint{2.755515in}{1.975920in}}%
\pgfpathlineto{\pgfqpoint{2.760512in}{1.789051in}}%
\pgfpathlineto{\pgfqpoint{2.765508in}{1.775355in}}%
\pgfpathlineto{\pgfqpoint{2.770505in}{1.794603in}}%
\pgfpathlineto{\pgfqpoint{2.775501in}{1.820298in}}%
\pgfpathlineto{\pgfqpoint{2.780497in}{1.823411in}}%
\pgfpathlineto{\pgfqpoint{2.785494in}{1.829027in}}%
\pgfpathlineto{\pgfqpoint{2.790490in}{1.827222in}}%
\pgfpathlineto{\pgfqpoint{2.795487in}{1.815864in}}%
\pgfpathlineto{\pgfqpoint{2.800483in}{1.802482in}}%
\pgfpathlineto{\pgfqpoint{2.805479in}{1.786531in}}%
\pgfpathlineto{\pgfqpoint{2.810476in}{1.767043in}}%
\pgfpathlineto{\pgfqpoint{2.815472in}{1.754554in}}%
\pgfpathlineto{\pgfqpoint{2.820468in}{1.732246in}}%
\pgfpathlineto{\pgfqpoint{2.825465in}{1.712813in}}%
\pgfpathlineto{\pgfqpoint{2.830461in}{1.698473in}}%
\pgfpathlineto{\pgfqpoint{2.835458in}{1.681831in}}%
\pgfpathlineto{\pgfqpoint{2.840454in}{1.662725in}}%
\pgfpathlineto{\pgfqpoint{2.845450in}{1.651352in}}%
\pgfpathlineto{\pgfqpoint{2.850447in}{1.634366in}}%
\pgfpathlineto{\pgfqpoint{2.855443in}{1.624212in}}%
\pgfpathlineto{\pgfqpoint{2.860439in}{1.620457in}}%
\pgfpathlineto{\pgfqpoint{2.865436in}{1.620025in}}%
\pgfpathlineto{\pgfqpoint{2.870432in}{1.612335in}}%
\pgfpathlineto{\pgfqpoint{2.875429in}{1.613593in}}%
\pgfpathlineto{\pgfqpoint{2.885421in}{1.623197in}}%
\pgfpathlineto{\pgfqpoint{2.890418in}{1.620983in}}%
\pgfpathlineto{\pgfqpoint{2.895414in}{1.613941in}}%
\pgfpathlineto{\pgfqpoint{2.900411in}{1.618205in}}%
\pgfpathlineto{\pgfqpoint{2.905407in}{1.621438in}}%
\pgfpathlineto{\pgfqpoint{2.910403in}{1.623186in}}%
\pgfpathlineto{\pgfqpoint{2.915400in}{1.616160in}}%
\pgfpathlineto{\pgfqpoint{2.920396in}{1.619030in}}%
\pgfpathlineto{\pgfqpoint{2.925392in}{1.634545in}}%
\pgfpathlineto{\pgfqpoint{2.930389in}{1.651390in}}%
\pgfpathlineto{\pgfqpoint{2.935385in}{1.664252in}}%
\pgfpathlineto{\pgfqpoint{2.940382in}{1.699110in}}%
\pgfpathlineto{\pgfqpoint{2.945378in}{1.708504in}}%
\pgfpathlineto{\pgfqpoint{2.950374in}{1.674026in}}%
\pgfpathlineto{\pgfqpoint{2.955371in}{1.661824in}}%
\pgfpathlineto{\pgfqpoint{2.960367in}{1.638596in}}%
\pgfpathlineto{\pgfqpoint{2.965363in}{1.628211in}}%
\pgfpathlineto{\pgfqpoint{2.970360in}{1.624973in}}%
\pgfpathlineto{\pgfqpoint{2.975356in}{1.622378in}}%
\pgfpathlineto{\pgfqpoint{2.980353in}{1.612707in}}%
\pgfpathlineto{\pgfqpoint{2.985349in}{1.606836in}}%
\pgfpathlineto{\pgfqpoint{2.990345in}{1.603766in}}%
\pgfpathlineto{\pgfqpoint{2.995342in}{1.604737in}}%
\pgfpathlineto{\pgfqpoint{3.000338in}{1.596479in}}%
\pgfpathlineto{\pgfqpoint{3.005334in}{1.592378in}}%
\pgfpathlineto{\pgfqpoint{3.010331in}{1.587584in}}%
\pgfpathlineto{\pgfqpoint{3.015327in}{1.587749in}}%
\pgfpathlineto{\pgfqpoint{3.020324in}{1.589692in}}%
\pgfpathlineto{\pgfqpoint{3.025320in}{1.589498in}}%
\pgfpathlineto{\pgfqpoint{3.030316in}{1.591585in}}%
\pgfpathlineto{\pgfqpoint{3.035313in}{1.601522in}}%
\pgfpathlineto{\pgfqpoint{3.040309in}{1.603443in}}%
\pgfpathlineto{\pgfqpoint{3.045306in}{1.608380in}}%
\pgfpathlineto{\pgfqpoint{3.050302in}{1.619128in}}%
\pgfpathlineto{\pgfqpoint{3.055298in}{1.623216in}}%
\pgfpathlineto{\pgfqpoint{3.060295in}{1.623517in}}%
\pgfpathlineto{\pgfqpoint{3.065291in}{1.632831in}}%
\pgfpathlineto{\pgfqpoint{3.070287in}{1.628026in}}%
\pgfpathlineto{\pgfqpoint{3.075284in}{1.631703in}}%
\pgfpathlineto{\pgfqpoint{3.080280in}{1.637054in}}%
\pgfpathlineto{\pgfqpoint{3.085277in}{1.634362in}}%
\pgfpathlineto{\pgfqpoint{3.090273in}{1.630935in}}%
\pgfpathlineto{\pgfqpoint{3.095269in}{1.621434in}}%
\pgfpathlineto{\pgfqpoint{3.100266in}{1.614945in}}%
\pgfpathlineto{\pgfqpoint{3.105262in}{1.614102in}}%
\pgfpathlineto{\pgfqpoint{3.110258in}{1.607856in}}%
\pgfpathlineto{\pgfqpoint{3.115255in}{1.601019in}}%
\pgfpathlineto{\pgfqpoint{3.120251in}{1.603694in}}%
\pgfpathlineto{\pgfqpoint{3.125248in}{1.603025in}}%
\pgfpathlineto{\pgfqpoint{3.130244in}{1.607335in}}%
\pgfpathlineto{\pgfqpoint{3.135240in}{1.607275in}}%
\pgfpathlineto{\pgfqpoint{3.140237in}{1.606154in}}%
\pgfpathlineto{\pgfqpoint{3.145233in}{1.597953in}}%
\pgfpathlineto{\pgfqpoint{3.150229in}{1.594061in}}%
\pgfpathlineto{\pgfqpoint{3.155226in}{1.591262in}}%
\pgfpathlineto{\pgfqpoint{3.160222in}{1.583885in}}%
\pgfpathlineto{\pgfqpoint{3.165219in}{1.575208in}}%
\pgfpathlineto{\pgfqpoint{3.170215in}{1.564101in}}%
\pgfpathlineto{\pgfqpoint{3.175211in}{1.553834in}}%
\pgfpathlineto{\pgfqpoint{3.180208in}{1.532194in}}%
\pgfpathlineto{\pgfqpoint{3.185204in}{1.503513in}}%
\pgfpathlineto{\pgfqpoint{3.190201in}{1.495099in}}%
\pgfpathlineto{\pgfqpoint{3.195197in}{1.516816in}}%
\pgfpathlineto{\pgfqpoint{3.205190in}{1.536762in}}%
\pgfpathlineto{\pgfqpoint{3.210186in}{1.544486in}}%
\pgfpathlineto{\pgfqpoint{3.215182in}{1.548400in}}%
\pgfpathlineto{\pgfqpoint{3.220179in}{1.545433in}}%
\pgfpathlineto{\pgfqpoint{3.225175in}{1.546729in}}%
\pgfpathlineto{\pgfqpoint{3.230172in}{1.548549in}}%
\pgfpathlineto{\pgfqpoint{3.235168in}{1.548722in}}%
\pgfpathlineto{\pgfqpoint{3.240164in}{1.547982in}}%
\pgfpathlineto{\pgfqpoint{3.245161in}{1.546060in}}%
\pgfpathlineto{\pgfqpoint{3.250157in}{1.551786in}}%
\pgfpathlineto{\pgfqpoint{3.255153in}{1.564235in}}%
\pgfpathlineto{\pgfqpoint{3.260150in}{1.540831in}}%
\pgfpathlineto{\pgfqpoint{3.265146in}{1.523103in}}%
\pgfpathlineto{\pgfqpoint{3.270143in}{1.513523in}}%
\pgfpathlineto{\pgfqpoint{3.275139in}{1.507393in}}%
\pgfpathlineto{\pgfqpoint{3.280135in}{1.498343in}}%
\pgfpathlineto{\pgfqpoint{3.290128in}{1.483318in}}%
\pgfpathlineto{\pgfqpoint{3.295125in}{1.488974in}}%
\pgfpathlineto{\pgfqpoint{3.300121in}{1.496361in}}%
\pgfpathlineto{\pgfqpoint{3.305117in}{1.499026in}}%
\pgfpathlineto{\pgfqpoint{3.310114in}{1.503263in}}%
\pgfpathlineto{\pgfqpoint{3.315110in}{1.506475in}}%
\pgfpathlineto{\pgfqpoint{3.320106in}{1.510760in}}%
\pgfpathlineto{\pgfqpoint{3.325103in}{1.525278in}}%
\pgfpathlineto{\pgfqpoint{3.330099in}{1.534235in}}%
\pgfpathlineto{\pgfqpoint{3.335096in}{1.551224in}}%
\pgfpathlineto{\pgfqpoint{3.340092in}{1.565458in}}%
\pgfpathlineto{\pgfqpoint{3.345088in}{1.584823in}}%
\pgfpathlineto{\pgfqpoint{3.350085in}{1.600404in}}%
\pgfpathlineto{\pgfqpoint{3.355081in}{1.608851in}}%
\pgfpathlineto{\pgfqpoint{3.360077in}{1.620314in}}%
\pgfpathlineto{\pgfqpoint{3.365074in}{1.625462in}}%
\pgfpathlineto{\pgfqpoint{3.370070in}{1.628377in}}%
\pgfpathlineto{\pgfqpoint{3.375067in}{1.627095in}}%
\pgfpathlineto{\pgfqpoint{3.380063in}{1.637322in}}%
\pgfpathlineto{\pgfqpoint{3.385059in}{1.634183in}}%
\pgfpathlineto{\pgfqpoint{3.390056in}{1.642283in}}%
\pgfpathlineto{\pgfqpoint{3.395052in}{1.634356in}}%
\pgfpathlineto{\pgfqpoint{3.400048in}{1.628673in}}%
\pgfpathlineto{\pgfqpoint{3.405045in}{1.637458in}}%
\pgfpathlineto{\pgfqpoint{3.410041in}{1.636488in}}%
\pgfpathlineto{\pgfqpoint{3.415038in}{1.627923in}}%
\pgfpathlineto{\pgfqpoint{3.420034in}{1.625644in}}%
\pgfpathlineto{\pgfqpoint{3.425030in}{1.635444in}}%
\pgfpathlineto{\pgfqpoint{3.430027in}{1.637111in}}%
\pgfpathlineto{\pgfqpoint{3.440020in}{1.648623in}}%
\pgfpathlineto{\pgfqpoint{3.445016in}{1.652446in}}%
\pgfpathlineto{\pgfqpoint{3.450012in}{1.658057in}}%
\pgfpathlineto{\pgfqpoint{3.455009in}{1.662742in}}%
\pgfpathlineto{\pgfqpoint{3.460005in}{1.670144in}}%
\pgfpathlineto{\pgfqpoint{3.465001in}{1.675522in}}%
\pgfpathlineto{\pgfqpoint{3.469998in}{1.661447in}}%
\pgfpathlineto{\pgfqpoint{3.474994in}{1.642117in}}%
\pgfpathlineto{\pgfqpoint{3.479991in}{1.631609in}}%
\pgfpathlineto{\pgfqpoint{3.484987in}{1.618364in}}%
\pgfpathlineto{\pgfqpoint{3.489983in}{1.612065in}}%
\pgfpathlineto{\pgfqpoint{3.494980in}{1.600788in}}%
\pgfpathlineto{\pgfqpoint{3.499976in}{1.592298in}}%
\pgfpathlineto{\pgfqpoint{3.504972in}{1.588466in}}%
\pgfpathlineto{\pgfqpoint{3.509969in}{1.579035in}}%
\pgfpathlineto{\pgfqpoint{3.514965in}{1.570496in}}%
\pgfpathlineto{\pgfqpoint{3.519962in}{1.567835in}}%
\pgfpathlineto{\pgfqpoint{3.524958in}{1.560176in}}%
\pgfpathlineto{\pgfqpoint{3.529954in}{1.554837in}}%
\pgfpathlineto{\pgfqpoint{3.534951in}{1.550988in}}%
\pgfpathlineto{\pgfqpoint{3.539947in}{1.548628in}}%
\pgfpathlineto{\pgfqpoint{3.544943in}{1.539612in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{1.534747in}}%
\pgfpathlineto{\pgfqpoint{3.554936in}{1.523947in}}%
\pgfpathlineto{\pgfqpoint{3.564929in}{1.511161in}}%
\pgfpathlineto{\pgfqpoint{3.569925in}{1.498366in}}%
\pgfpathlineto{\pgfqpoint{3.574922in}{1.498938in}}%
\pgfpathlineto{\pgfqpoint{3.579918in}{1.497239in}}%
\pgfpathlineto{\pgfqpoint{3.584915in}{1.486484in}}%
\pgfpathlineto{\pgfqpoint{3.589911in}{1.483915in}}%
\pgfpathlineto{\pgfqpoint{3.594907in}{1.478904in}}%
\pgfpathlineto{\pgfqpoint{3.599904in}{1.479039in}}%
\pgfpathlineto{\pgfqpoint{3.604900in}{1.484400in}}%
\pgfpathlineto{\pgfqpoint{3.609896in}{1.478428in}}%
\pgfpathlineto{\pgfqpoint{3.614893in}{1.489081in}}%
\pgfpathlineto{\pgfqpoint{3.619889in}{1.503366in}}%
\pgfpathlineto{\pgfqpoint{3.624886in}{1.507030in}}%
\pgfpathlineto{\pgfqpoint{3.629882in}{1.517158in}}%
\pgfpathlineto{\pgfqpoint{3.634878in}{1.522759in}}%
\pgfpathlineto{\pgfqpoint{3.639875in}{1.532557in}}%
\pgfpathlineto{\pgfqpoint{3.644871in}{1.532953in}}%
\pgfpathlineto{\pgfqpoint{3.649867in}{1.518264in}}%
\pgfpathlineto{\pgfqpoint{3.654864in}{1.509846in}}%
\pgfpathlineto{\pgfqpoint{3.659860in}{1.507392in}}%
\pgfpathlineto{\pgfqpoint{3.664857in}{1.504575in}}%
\pgfpathlineto{\pgfqpoint{3.669853in}{1.502615in}}%
\pgfpathlineto{\pgfqpoint{3.674849in}{1.509607in}}%
\pgfpathlineto{\pgfqpoint{3.679846in}{1.515266in}}%
\pgfpathlineto{\pgfqpoint{3.684842in}{1.569380in}}%
\pgfpathlineto{\pgfqpoint{3.689838in}{1.645460in}}%
\pgfpathlineto{\pgfqpoint{3.694835in}{1.726202in}}%
\pgfpathlineto{\pgfqpoint{3.699831in}{1.836661in}}%
\pgfpathlineto{\pgfqpoint{3.704828in}{1.987810in}}%
\pgfpathlineto{\pgfqpoint{3.709824in}{2.174102in}}%
\pgfpathlineto{\pgfqpoint{3.714820in}{2.168533in}}%
\pgfpathlineto{\pgfqpoint{3.719817in}{2.174470in}}%
\pgfpathlineto{\pgfqpoint{3.724813in}{2.233540in}}%
\pgfpathlineto{\pgfqpoint{3.729810in}{2.334575in}}%
\pgfpathlineto{\pgfqpoint{3.734806in}{2.362541in}}%
\pgfpathlineto{\pgfqpoint{3.739802in}{2.288580in}}%
\pgfpathlineto{\pgfqpoint{3.744799in}{2.290825in}}%
\pgfpathlineto{\pgfqpoint{3.749795in}{2.208958in}}%
\pgfpathlineto{\pgfqpoint{3.754791in}{2.065187in}}%
\pgfpathlineto{\pgfqpoint{3.759788in}{1.935898in}}%
\pgfpathlineto{\pgfqpoint{3.764784in}{1.868572in}}%
\pgfpathlineto{\pgfqpoint{3.769781in}{1.845727in}}%
\pgfpathlineto{\pgfqpoint{3.774777in}{1.809689in}}%
\pgfpathlineto{\pgfqpoint{3.779773in}{1.832356in}}%
\pgfpathlineto{\pgfqpoint{3.784770in}{1.757230in}}%
\pgfpathlineto{\pgfqpoint{3.789766in}{1.759237in}}%
\pgfpathlineto{\pgfqpoint{3.799759in}{1.764534in}}%
\pgfpathlineto{\pgfqpoint{3.804755in}{1.745912in}}%
\pgfpathlineto{\pgfqpoint{3.809752in}{1.729017in}}%
\pgfpathlineto{\pgfqpoint{3.814748in}{1.693054in}}%
\pgfpathlineto{\pgfqpoint{3.819744in}{1.644611in}}%
\pgfpathlineto{\pgfqpoint{3.824741in}{1.620726in}}%
\pgfpathlineto{\pgfqpoint{3.829737in}{1.645019in}}%
\pgfpathlineto{\pgfqpoint{3.834734in}{1.687208in}}%
\pgfpathlineto{\pgfqpoint{3.839730in}{1.742569in}}%
\pgfpathlineto{\pgfqpoint{3.844726in}{1.839671in}}%
\pgfpathlineto{\pgfqpoint{3.849723in}{1.920934in}}%
\pgfpathlineto{\pgfqpoint{3.854719in}{2.207080in}}%
\pgfpathlineto{\pgfqpoint{3.859715in}{2.541557in}}%
\pgfpathlineto{\pgfqpoint{3.864712in}{2.111650in}}%
\pgfpathlineto{\pgfqpoint{3.869708in}{1.634185in}}%
\pgfpathlineto{\pgfqpoint{3.874705in}{1.460191in}}%
\pgfpathlineto{\pgfqpoint{3.879701in}{1.474084in}}%
\pgfpathlineto{\pgfqpoint{3.884697in}{1.489470in}}%
\pgfpathlineto{\pgfqpoint{3.889694in}{1.598249in}}%
\pgfpathlineto{\pgfqpoint{3.894690in}{1.727833in}}%
\pgfpathlineto{\pgfqpoint{3.899686in}{1.957202in}}%
\pgfpathlineto{\pgfqpoint{3.904683in}{2.151759in}}%
\pgfpathlineto{\pgfqpoint{3.909679in}{2.656746in}}%
\pgfpathlineto{\pgfqpoint{3.914676in}{2.646415in}}%
\pgfpathlineto{\pgfqpoint{3.919672in}{2.182305in}}%
\pgfpathlineto{\pgfqpoint{3.924668in}{1.907894in}}%
\pgfpathlineto{\pgfqpoint{3.929665in}{1.765940in}}%
\pgfpathlineto{\pgfqpoint{3.934661in}{1.670285in}}%
\pgfpathlineto{\pgfqpoint{3.939657in}{1.541442in}}%
\pgfpathlineto{\pgfqpoint{3.944654in}{1.509123in}}%
\pgfpathlineto{\pgfqpoint{3.949650in}{1.561610in}}%
\pgfpathlineto{\pgfqpoint{3.954647in}{1.599112in}}%
\pgfpathlineto{\pgfqpoint{3.959643in}{1.676172in}}%
\pgfpathlineto{\pgfqpoint{3.964639in}{1.726002in}}%
\pgfpathlineto{\pgfqpoint{3.969636in}{1.764353in}}%
\pgfpathlineto{\pgfqpoint{3.974632in}{1.811173in}}%
\pgfpathlineto{\pgfqpoint{3.979629in}{1.863403in}}%
\pgfpathlineto{\pgfqpoint{3.984625in}{1.839962in}}%
\pgfpathlineto{\pgfqpoint{3.989621in}{1.834122in}}%
\pgfpathlineto{\pgfqpoint{3.994618in}{1.832716in}}%
\pgfpathlineto{\pgfqpoint{3.999614in}{1.853640in}}%
\pgfpathlineto{\pgfqpoint{4.004610in}{1.848031in}}%
\pgfpathlineto{\pgfqpoint{4.009607in}{1.860016in}}%
\pgfpathlineto{\pgfqpoint{4.014603in}{1.839412in}}%
\pgfpathlineto{\pgfqpoint{4.019600in}{1.877391in}}%
\pgfpathlineto{\pgfqpoint{4.024596in}{1.893901in}}%
\pgfpathlineto{\pgfqpoint{4.029592in}{1.933689in}}%
\pgfpathlineto{\pgfqpoint{4.034589in}{1.901876in}}%
\pgfpathlineto{\pgfqpoint{4.039585in}{1.808208in}}%
\pgfpathlineto{\pgfqpoint{4.049578in}{1.679278in}}%
\pgfpathlineto{\pgfqpoint{4.054574in}{1.650762in}}%
\pgfpathlineto{\pgfqpoint{4.059571in}{1.616101in}}%
\pgfpathlineto{\pgfqpoint{4.064567in}{1.604994in}}%
\pgfpathlineto{\pgfqpoint{4.069563in}{1.590220in}}%
\pgfpathlineto{\pgfqpoint{4.074560in}{1.581354in}}%
\pgfpathlineto{\pgfqpoint{4.084552in}{1.530477in}}%
\pgfpathlineto{\pgfqpoint{4.089549in}{1.509316in}}%
\pgfpathlineto{\pgfqpoint{4.094545in}{1.493450in}}%
\pgfpathlineto{\pgfqpoint{4.099542in}{1.517436in}}%
\pgfpathlineto{\pgfqpoint{4.109534in}{1.589432in}}%
\pgfpathlineto{\pgfqpoint{4.114531in}{1.622013in}}%
\pgfpathlineto{\pgfqpoint{4.119527in}{1.628127in}}%
\pgfpathlineto{\pgfqpoint{4.124524in}{1.583341in}}%
\pgfpathlineto{\pgfqpoint{4.129520in}{1.571937in}}%
\pgfpathlineto{\pgfqpoint{4.134516in}{1.567980in}}%
\pgfpathlineto{\pgfqpoint{4.139513in}{1.559890in}}%
\pgfpathlineto{\pgfqpoint{4.144509in}{1.536162in}}%
\pgfpathlineto{\pgfqpoint{4.149505in}{1.522146in}}%
\pgfpathlineto{\pgfqpoint{4.154502in}{1.526533in}}%
\pgfpathlineto{\pgfqpoint{4.159498in}{1.505437in}}%
\pgfpathlineto{\pgfqpoint{4.164495in}{1.509547in}}%
\pgfpathlineto{\pgfqpoint{4.169491in}{1.496867in}}%
\pgfpathlineto{\pgfqpoint{4.174487in}{1.511111in}}%
\pgfpathlineto{\pgfqpoint{4.179484in}{1.519122in}}%
\pgfpathlineto{\pgfqpoint{4.184480in}{1.426542in}}%
\pgfpathlineto{\pgfqpoint{4.189476in}{1.369698in}}%
\pgfpathlineto{\pgfqpoint{4.199469in}{1.225819in}}%
\pgfpathlineto{\pgfqpoint{4.204466in}{1.273446in}}%
\pgfpathlineto{\pgfqpoint{4.209462in}{1.304967in}}%
\pgfpathlineto{\pgfqpoint{4.219455in}{1.356380in}}%
\pgfpathlineto{\pgfqpoint{4.224451in}{1.362601in}}%
\pgfpathlineto{\pgfqpoint{4.229448in}{1.372308in}}%
\pgfpathlineto{\pgfqpoint{4.234444in}{1.387287in}}%
\pgfpathlineto{\pgfqpoint{4.239440in}{1.383278in}}%
\pgfpathlineto{\pgfqpoint{4.244437in}{1.393033in}}%
\pgfpathlineto{\pgfqpoint{4.249433in}{1.418528in}}%
\pgfpathlineto{\pgfqpoint{4.254429in}{1.430950in}}%
\pgfpathlineto{\pgfqpoint{4.259426in}{1.434979in}}%
\pgfpathlineto{\pgfqpoint{4.264422in}{1.438062in}}%
\pgfpathlineto{\pgfqpoint{4.269419in}{1.431639in}}%
\pgfpathlineto{\pgfqpoint{4.274415in}{1.406404in}}%
\pgfpathlineto{\pgfqpoint{4.279411in}{1.398546in}}%
\pgfpathlineto{\pgfqpoint{4.284408in}{1.382374in}}%
\pgfpathlineto{\pgfqpoint{4.289404in}{1.378591in}}%
\pgfpathlineto{\pgfqpoint{4.294400in}{1.373354in}}%
\pgfpathlineto{\pgfqpoint{4.299397in}{1.342860in}}%
\pgfpathlineto{\pgfqpoint{4.304393in}{1.327062in}}%
\pgfpathlineto{\pgfqpoint{4.309390in}{1.316786in}}%
\pgfpathlineto{\pgfqpoint{4.314386in}{1.290743in}}%
\pgfpathlineto{\pgfqpoint{4.319382in}{1.296530in}}%
\pgfpathlineto{\pgfqpoint{4.324379in}{1.294762in}}%
\pgfpathlineto{\pgfqpoint{4.329375in}{1.296663in}}%
\pgfpathlineto{\pgfqpoint{4.334371in}{1.345461in}}%
\pgfpathlineto{\pgfqpoint{4.344364in}{1.474579in}}%
\pgfpathlineto{\pgfqpoint{4.349361in}{1.487960in}}%
\pgfpathlineto{\pgfqpoint{4.354357in}{1.461283in}}%
\pgfpathlineto{\pgfqpoint{4.359353in}{1.444145in}}%
\pgfpathlineto{\pgfqpoint{4.364350in}{1.424350in}}%
\pgfpathlineto{\pgfqpoint{4.369346in}{1.426888in}}%
\pgfpathlineto{\pgfqpoint{4.374343in}{1.427105in}}%
\pgfpathlineto{\pgfqpoint{4.379339in}{1.426501in}}%
\pgfpathlineto{\pgfqpoint{4.384335in}{1.424777in}}%
\pgfpathlineto{\pgfqpoint{4.389332in}{1.418275in}}%
\pgfpathlineto{\pgfqpoint{4.394328in}{1.407776in}}%
\pgfpathlineto{\pgfqpoint{4.399324in}{1.405220in}}%
\pgfpathlineto{\pgfqpoint{4.404321in}{1.399177in}}%
\pgfpathlineto{\pgfqpoint{4.409317in}{1.402624in}}%
\pgfpathlineto{\pgfqpoint{4.414314in}{1.403158in}}%
\pgfpathlineto{\pgfqpoint{4.419310in}{1.407164in}}%
\pgfpathlineto{\pgfqpoint{4.424306in}{1.413057in}}%
\pgfpathlineto{\pgfqpoint{4.429303in}{1.428359in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.442690in}}%
\pgfpathlineto{\pgfqpoint{4.439295in}{1.453054in}}%
\pgfpathlineto{\pgfqpoint{4.444292in}{1.454265in}}%
\pgfpathlineto{\pgfqpoint{4.449288in}{1.459534in}}%
\pgfpathlineto{\pgfqpoint{4.454285in}{1.457417in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{1.464102in}}%
\pgfpathlineto{\pgfqpoint{4.464277in}{1.470107in}}%
\pgfpathlineto{\pgfqpoint{4.469274in}{1.470948in}}%
\pgfpathlineto{\pgfqpoint{4.474270in}{1.466681in}}%
\pgfpathlineto{\pgfqpoint{4.479266in}{1.467410in}}%
\pgfpathlineto{\pgfqpoint{4.484263in}{1.462067in}}%
\pgfpathlineto{\pgfqpoint{4.489259in}{1.461584in}}%
\pgfpathlineto{\pgfqpoint{4.494256in}{1.458584in}}%
\pgfpathlineto{\pgfqpoint{4.499252in}{1.457576in}}%
\pgfpathlineto{\pgfqpoint{4.504248in}{1.454015in}}%
\pgfpathlineto{\pgfqpoint{4.509245in}{1.452198in}}%
\pgfpathlineto{\pgfqpoint{4.514241in}{1.462800in}}%
\pgfpathlineto{\pgfqpoint{4.519238in}{1.464006in}}%
\pgfpathlineto{\pgfqpoint{4.524234in}{1.471474in}}%
\pgfpathlineto{\pgfqpoint{4.529230in}{1.474206in}}%
\pgfpathlineto{\pgfqpoint{4.534227in}{1.467543in}}%
\pgfpathlineto{\pgfqpoint{4.539223in}{1.467937in}}%
\pgfpathlineto{\pgfqpoint{4.544219in}{1.473481in}}%
\pgfpathlineto{\pgfqpoint{4.549216in}{1.483472in}}%
\pgfpathlineto{\pgfqpoint{4.554212in}{1.485461in}}%
\pgfpathlineto{\pgfqpoint{4.559209in}{1.493956in}}%
\pgfpathlineto{\pgfqpoint{4.564205in}{1.497645in}}%
\pgfpathlineto{\pgfqpoint{4.569201in}{1.490718in}}%
\pgfpathlineto{\pgfqpoint{4.574198in}{1.500591in}}%
\pgfpathlineto{\pgfqpoint{4.579194in}{1.487662in}}%
\pgfpathlineto{\pgfqpoint{4.584190in}{1.493784in}}%
\pgfpathlineto{\pgfqpoint{4.594183in}{1.478144in}}%
\pgfpathlineto{\pgfqpoint{4.599180in}{1.460982in}}%
\pgfpathlineto{\pgfqpoint{4.609172in}{1.445575in}}%
\pgfpathlineto{\pgfqpoint{4.614169in}{1.417551in}}%
\pgfpathlineto{\pgfqpoint{4.619165in}{1.406620in}}%
\pgfpathlineto{\pgfqpoint{4.624162in}{1.403015in}}%
\pgfpathlineto{\pgfqpoint{4.629158in}{1.375294in}}%
\pgfpathlineto{\pgfqpoint{4.634154in}{1.364580in}}%
\pgfpathlineto{\pgfqpoint{4.639151in}{1.361478in}}%
\pgfpathlineto{\pgfqpoint{4.644147in}{1.323155in}}%
\pgfpathlineto{\pgfqpoint{4.649143in}{1.275969in}}%
\pgfpathlineto{\pgfqpoint{4.654140in}{1.256605in}}%
\pgfpathlineto{\pgfqpoint{4.659136in}{1.235489in}}%
\pgfpathlineto{\pgfqpoint{4.664133in}{1.220353in}}%
\pgfpathlineto{\pgfqpoint{4.669129in}{1.169921in}}%
\pgfpathlineto{\pgfqpoint{4.674125in}{1.134646in}}%
\pgfpathlineto{\pgfqpoint{4.679122in}{1.057454in}}%
\pgfpathlineto{\pgfqpoint{4.684118in}{1.045609in}}%
\pgfpathlineto{\pgfqpoint{4.689114in}{1.100171in}}%
\pgfpathlineto{\pgfqpoint{4.694111in}{1.117020in}}%
\pgfpathlineto{\pgfqpoint{4.699107in}{1.153170in}}%
\pgfpathlineto{\pgfqpoint{4.704104in}{1.185926in}}%
\pgfpathlineto{\pgfqpoint{4.709100in}{1.186734in}}%
\pgfpathlineto{\pgfqpoint{4.714096in}{1.200090in}}%
\pgfpathlineto{\pgfqpoint{4.719093in}{1.222306in}}%
\pgfpathlineto{\pgfqpoint{4.724089in}{1.215908in}}%
\pgfpathlineto{\pgfqpoint{4.729085in}{1.226090in}}%
\pgfpathlineto{\pgfqpoint{4.734082in}{1.238011in}}%
\pgfpathlineto{\pgfqpoint{4.739078in}{1.257455in}}%
\pgfpathlineto{\pgfqpoint{4.744075in}{1.289417in}}%
\pgfpathlineto{\pgfqpoint{4.749071in}{1.303875in}}%
\pgfpathlineto{\pgfqpoint{4.754067in}{1.324272in}}%
\pgfpathlineto{\pgfqpoint{4.759064in}{1.337333in}}%
\pgfpathlineto{\pgfqpoint{4.764060in}{1.353652in}}%
\pgfpathlineto{\pgfqpoint{4.769057in}{1.371167in}}%
\pgfpathlineto{\pgfqpoint{4.774053in}{1.398405in}}%
\pgfpathlineto{\pgfqpoint{4.779049in}{1.398912in}}%
\pgfpathlineto{\pgfqpoint{4.784046in}{1.419474in}}%
\pgfpathlineto{\pgfqpoint{4.789042in}{1.427286in}}%
\pgfpathlineto{\pgfqpoint{4.794038in}{1.442093in}}%
\pgfpathlineto{\pgfqpoint{4.804031in}{1.464276in}}%
\pgfpathlineto{\pgfqpoint{4.809028in}{1.476652in}}%
\pgfpathlineto{\pgfqpoint{4.814024in}{1.479370in}}%
\pgfpathlineto{\pgfqpoint{4.819020in}{1.476477in}}%
\pgfpathlineto{\pgfqpoint{4.824017in}{1.471601in}}%
\pgfpathlineto{\pgfqpoint{4.829013in}{1.473150in}}%
\pgfpathlineto{\pgfqpoint{4.834009in}{1.472932in}}%
\pgfpathlineto{\pgfqpoint{4.839006in}{1.470968in}}%
\pgfpathlineto{\pgfqpoint{4.844002in}{1.471273in}}%
\pgfpathlineto{\pgfqpoint{4.848999in}{1.475980in}}%
\pgfpathlineto{\pgfqpoint{4.853995in}{1.474415in}}%
\pgfpathlineto{\pgfqpoint{4.858991in}{1.476734in}}%
\pgfpathlineto{\pgfqpoint{4.863988in}{1.475791in}}%
\pgfpathlineto{\pgfqpoint{4.868984in}{1.486007in}}%
\pgfpathlineto{\pgfqpoint{4.873980in}{1.490119in}}%
\pgfpathlineto{\pgfqpoint{4.878977in}{1.490506in}}%
\pgfpathlineto{\pgfqpoint{4.883973in}{1.467347in}}%
\pgfpathlineto{\pgfqpoint{4.888970in}{1.446911in}}%
\pgfpathlineto{\pgfqpoint{4.893966in}{1.417114in}}%
\pgfpathlineto{\pgfqpoint{4.898962in}{1.377160in}}%
\pgfpathlineto{\pgfqpoint{4.903959in}{1.281994in}}%
\pgfpathlineto{\pgfqpoint{4.908955in}{1.287762in}}%
\pgfpathlineto{\pgfqpoint{4.913952in}{1.374283in}}%
\pgfpathlineto{\pgfqpoint{4.918948in}{1.423044in}}%
\pgfpathlineto{\pgfqpoint{4.923944in}{1.446399in}}%
\pgfpathlineto{\pgfqpoint{4.928941in}{1.455095in}}%
\pgfpathlineto{\pgfqpoint{4.933937in}{1.473295in}}%
\pgfpathlineto{\pgfqpoint{4.938933in}{1.487660in}}%
\pgfpathlineto{\pgfqpoint{4.943930in}{1.492111in}}%
\pgfpathlineto{\pgfqpoint{4.948926in}{1.497677in}}%
\pgfpathlineto{\pgfqpoint{4.953923in}{1.511897in}}%
\pgfpathlineto{\pgfqpoint{4.958919in}{1.521814in}}%
\pgfpathlineto{\pgfqpoint{4.963915in}{1.524271in}}%
\pgfpathlineto{\pgfqpoint{4.968912in}{1.532812in}}%
\pgfpathlineto{\pgfqpoint{4.973908in}{1.540299in}}%
\pgfpathlineto{\pgfqpoint{4.978904in}{1.535405in}}%
\pgfpathlineto{\pgfqpoint{4.983901in}{1.554454in}}%
\pgfpathlineto{\pgfqpoint{4.988897in}{1.558738in}}%
\pgfpathlineto{\pgfqpoint{4.993894in}{1.561820in}}%
\pgfpathlineto{\pgfqpoint{4.998890in}{1.572358in}}%
\pgfpathlineto{\pgfqpoint{5.003886in}{1.580726in}}%
\pgfpathlineto{\pgfqpoint{5.008883in}{1.584024in}}%
\pgfpathlineto{\pgfqpoint{5.013879in}{1.592406in}}%
\pgfpathlineto{\pgfqpoint{5.018875in}{1.619988in}}%
\pgfpathlineto{\pgfqpoint{5.023872in}{1.632431in}}%
\pgfpathlineto{\pgfqpoint{5.028868in}{1.640375in}}%
\pgfpathlineto{\pgfqpoint{5.033865in}{1.619258in}}%
\pgfpathlineto{\pgfqpoint{5.038861in}{1.583529in}}%
\pgfpathlineto{\pgfqpoint{5.043857in}{1.543889in}}%
\pgfpathlineto{\pgfqpoint{5.048854in}{1.522829in}}%
\pgfpathlineto{\pgfqpoint{5.053850in}{1.499588in}}%
\pgfpathlineto{\pgfqpoint{5.058847in}{1.479423in}}%
\pgfpathlineto{\pgfqpoint{5.063843in}{1.461700in}}%
\pgfpathlineto{\pgfqpoint{5.068839in}{1.440630in}}%
\pgfpathlineto{\pgfqpoint{5.073836in}{1.415848in}}%
\pgfpathlineto{\pgfqpoint{5.078832in}{1.402076in}}%
\pgfpathlineto{\pgfqpoint{5.083828in}{1.371102in}}%
\pgfpathlineto{\pgfqpoint{5.088825in}{1.356875in}}%
\pgfpathlineto{\pgfqpoint{5.093821in}{1.356142in}}%
\pgfpathlineto{\pgfqpoint{5.098818in}{1.357974in}}%
\pgfpathlineto{\pgfqpoint{5.103814in}{1.345010in}}%
\pgfpathlineto{\pgfqpoint{5.108810in}{1.338357in}}%
\pgfpathlineto{\pgfqpoint{5.113807in}{1.321047in}}%
\pgfpathlineto{\pgfqpoint{5.118803in}{1.306083in}}%
\pgfpathlineto{\pgfqpoint{5.123799in}{1.274356in}}%
\pgfpathlineto{\pgfqpoint{5.128796in}{1.246003in}}%
\pgfpathlineto{\pgfqpoint{5.133792in}{1.267484in}}%
\pgfpathlineto{\pgfqpoint{5.138789in}{1.306460in}}%
\pgfpathlineto{\pgfqpoint{5.143785in}{1.334292in}}%
\pgfpathlineto{\pgfqpoint{5.148781in}{1.337852in}}%
\pgfpathlineto{\pgfqpoint{5.153778in}{1.332728in}}%
\pgfpathlineto{\pgfqpoint{5.158774in}{1.340977in}}%
\pgfpathlineto{\pgfqpoint{5.163771in}{1.342333in}}%
\pgfpathlineto{\pgfqpoint{5.168767in}{1.341324in}}%
\pgfpathlineto{\pgfqpoint{5.173763in}{1.332892in}}%
\pgfpathlineto{\pgfqpoint{5.178760in}{1.332682in}}%
\pgfpathlineto{\pgfqpoint{5.183756in}{1.333473in}}%
\pgfpathlineto{\pgfqpoint{5.188752in}{1.327866in}}%
\pgfpathlineto{\pgfqpoint{5.193749in}{1.320524in}}%
\pgfpathlineto{\pgfqpoint{5.198745in}{1.311324in}}%
\pgfpathlineto{\pgfqpoint{5.203742in}{1.302973in}}%
\pgfpathlineto{\pgfqpoint{5.208738in}{1.285180in}}%
\pgfpathlineto{\pgfqpoint{5.213734in}{1.277606in}}%
\pgfpathlineto{\pgfqpoint{5.218731in}{1.254380in}}%
\pgfpathlineto{\pgfqpoint{5.223727in}{1.235952in}}%
\pgfpathlineto{\pgfqpoint{5.228723in}{1.182442in}}%
\pgfpathlineto{\pgfqpoint{5.233720in}{1.135241in}}%
\pgfpathlineto{\pgfqpoint{5.243713in}{1.224769in}}%
\pgfpathlineto{\pgfqpoint{5.253705in}{1.274604in}}%
\pgfpathlineto{\pgfqpoint{5.258702in}{1.284335in}}%
\pgfpathlineto{\pgfqpoint{5.263698in}{1.295048in}}%
\pgfpathlineto{\pgfqpoint{5.268694in}{1.318383in}}%
\pgfpathlineto{\pgfqpoint{5.273691in}{1.338210in}}%
\pgfpathlineto{\pgfqpoint{5.278687in}{1.304625in}}%
\pgfpathlineto{\pgfqpoint{5.283684in}{1.254032in}}%
\pgfpathlineto{\pgfqpoint{5.288680in}{1.070786in}}%
\pgfpathlineto{\pgfqpoint{5.293676in}{1.098953in}}%
\pgfpathlineto{\pgfqpoint{5.298673in}{1.333033in}}%
\pgfpathlineto{\pgfqpoint{5.303669in}{1.441177in}}%
\pgfpathlineto{\pgfqpoint{5.308666in}{1.532422in}}%
\pgfpathlineto{\pgfqpoint{5.313662in}{1.666829in}}%
\pgfpathlineto{\pgfqpoint{5.318658in}{1.741973in}}%
\pgfpathlineto{\pgfqpoint{5.323655in}{1.627896in}}%
\pgfpathlineto{\pgfqpoint{5.328651in}{1.592009in}}%
\pgfpathlineto{\pgfqpoint{5.333647in}{1.558542in}}%
\pgfpathlineto{\pgfqpoint{5.338644in}{1.549504in}}%
\pgfpathlineto{\pgfqpoint{5.343640in}{1.537026in}}%
\pgfpathlineto{\pgfqpoint{5.348637in}{1.520760in}}%
\pgfpathlineto{\pgfqpoint{5.353633in}{1.517435in}}%
\pgfpathlineto{\pgfqpoint{5.358629in}{1.508655in}}%
\pgfpathlineto{\pgfqpoint{5.363626in}{1.502110in}}%
\pgfpathlineto{\pgfqpoint{5.368622in}{1.498112in}}%
\pgfpathlineto{\pgfqpoint{5.373618in}{1.483181in}}%
\pgfpathlineto{\pgfqpoint{5.378615in}{1.489952in}}%
\pgfpathlineto{\pgfqpoint{5.383611in}{1.480019in}}%
\pgfpathlineto{\pgfqpoint{5.388608in}{1.488176in}}%
\pgfpathlineto{\pgfqpoint{5.393604in}{1.499571in}}%
\pgfpathlineto{\pgfqpoint{5.398600in}{1.515294in}}%
\pgfpathlineto{\pgfqpoint{5.403597in}{1.536010in}}%
\pgfpathlineto{\pgfqpoint{5.408593in}{1.553561in}}%
\pgfpathlineto{\pgfqpoint{5.413589in}{1.565689in}}%
\pgfpathlineto{\pgfqpoint{5.418586in}{1.580748in}}%
\pgfpathlineto{\pgfqpoint{5.433575in}{1.628145in}}%
\pgfpathlineto{\pgfqpoint{5.443568in}{1.643139in}}%
\pgfpathlineto{\pgfqpoint{5.448564in}{1.654697in}}%
\pgfpathlineto{\pgfqpoint{5.453561in}{1.680869in}}%
\pgfpathlineto{\pgfqpoint{5.458557in}{1.701693in}}%
\pgfpathlineto{\pgfqpoint{5.463553in}{1.715240in}}%
\pgfpathlineto{\pgfqpoint{5.468550in}{1.732822in}}%
\pgfpathlineto{\pgfqpoint{5.473546in}{1.740675in}}%
\pgfpathlineto{\pgfqpoint{5.478542in}{1.749910in}}%
\pgfpathlineto{\pgfqpoint{5.483539in}{1.757844in}}%
\pgfpathlineto{\pgfqpoint{5.488535in}{1.767614in}}%
\pgfpathlineto{\pgfqpoint{5.493532in}{1.783090in}}%
\pgfpathlineto{\pgfqpoint{5.498528in}{1.784592in}}%
\pgfpathlineto{\pgfqpoint{5.503524in}{1.804253in}}%
\pgfpathlineto{\pgfqpoint{5.508521in}{1.796139in}}%
\pgfpathlineto{\pgfqpoint{5.513517in}{1.774966in}}%
\pgfpathlineto{\pgfqpoint{5.518513in}{1.777947in}}%
\pgfpathlineto{\pgfqpoint{5.523510in}{1.769491in}}%
\pgfpathlineto{\pgfqpoint{5.528506in}{1.757424in}}%
\pgfpathlineto{\pgfqpoint{5.533503in}{1.774026in}}%
\pgfpathlineto{\pgfqpoint{5.538499in}{1.784404in}}%
\pgfpathlineto{\pgfqpoint{5.543495in}{1.796445in}}%
\pgfpathlineto{\pgfqpoint{5.548492in}{1.800235in}}%
\pgfpathlineto{\pgfqpoint{5.553488in}{1.801031in}}%
\pgfpathlineto{\pgfqpoint{5.558485in}{1.792607in}}%
\pgfpathlineto{\pgfqpoint{5.563481in}{1.782133in}}%
\pgfpathlineto{\pgfqpoint{5.568477in}{1.758581in}}%
\pgfpathlineto{\pgfqpoint{5.573474in}{1.730334in}}%
\pgfpathlineto{\pgfqpoint{5.578470in}{1.636765in}}%
\pgfpathlineto{\pgfqpoint{5.583466in}{1.585140in}}%
\pgfpathlineto{\pgfqpoint{5.588463in}{1.723395in}}%
\pgfpathlineto{\pgfqpoint{5.593459in}{1.779391in}}%
\pgfpathlineto{\pgfqpoint{5.598456in}{1.824074in}}%
\pgfpathlineto{\pgfqpoint{5.603452in}{1.860470in}}%
\pgfpathlineto{\pgfqpoint{5.608448in}{1.868898in}}%
\pgfpathlineto{\pgfqpoint{5.613445in}{1.887435in}}%
\pgfpathlineto{\pgfqpoint{5.618441in}{1.892256in}}%
\pgfpathlineto{\pgfqpoint{5.623437in}{1.880000in}}%
\pgfpathlineto{\pgfqpoint{5.628434in}{1.839488in}}%
\pgfpathlineto{\pgfqpoint{5.633430in}{1.775165in}}%
\pgfpathlineto{\pgfqpoint{5.638427in}{1.695431in}}%
\pgfpathlineto{\pgfqpoint{5.643423in}{1.606770in}}%
\pgfpathlineto{\pgfqpoint{5.648419in}{1.513011in}}%
\pgfpathlineto{\pgfqpoint{5.653416in}{1.586073in}}%
\pgfpathlineto{\pgfqpoint{5.658412in}{1.667336in}}%
\pgfpathlineto{\pgfqpoint{5.663408in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{5.668405in}{1.779843in}}%
\pgfpathlineto{\pgfqpoint{5.673401in}{1.837992in}}%
\pgfpathlineto{\pgfqpoint{5.678398in}{1.809602in}}%
\pgfpathlineto{\pgfqpoint{5.683394in}{1.772816in}}%
\pgfpathlineto{\pgfqpoint{5.688390in}{1.759071in}}%
\pgfpathlineto{\pgfqpoint{5.693387in}{1.748366in}}%
\pgfpathlineto{\pgfqpoint{5.698383in}{1.735413in}}%
\pgfpathlineto{\pgfqpoint{5.703380in}{1.734363in}}%
\pgfpathlineto{\pgfqpoint{5.708376in}{1.721851in}}%
\pgfpathlineto{\pgfqpoint{5.713372in}{1.720450in}}%
\pgfpathlineto{\pgfqpoint{5.718369in}{1.711415in}}%
\pgfpathlineto{\pgfqpoint{5.723365in}{1.711614in}}%
\pgfpathlineto{\pgfqpoint{5.728361in}{1.712123in}}%
\pgfpathlineto{\pgfqpoint{5.733358in}{1.708384in}}%
\pgfpathlineto{\pgfqpoint{5.738354in}{1.698966in}}%
\pgfpathlineto{\pgfqpoint{5.743351in}{1.701556in}}%
\pgfpathlineto{\pgfqpoint{5.748347in}{1.702739in}}%
\pgfpathlineto{\pgfqpoint{5.753343in}{1.696878in}}%
\pgfpathlineto{\pgfqpoint{5.758340in}{1.696972in}}%
\pgfpathlineto{\pgfqpoint{5.768332in}{1.708989in}}%
\pgfpathlineto{\pgfqpoint{5.773329in}{1.707448in}}%
\pgfpathlineto{\pgfqpoint{5.778325in}{1.697003in}}%
\pgfpathlineto{\pgfqpoint{5.783322in}{1.688685in}}%
\pgfpathlineto{\pgfqpoint{5.788318in}{1.691548in}}%
\pgfpathlineto{\pgfqpoint{5.793314in}{1.694938in}}%
\pgfpathlineto{\pgfqpoint{5.798311in}{1.695459in}}%
\pgfpathlineto{\pgfqpoint{5.803307in}{1.706953in}}%
\pgfpathlineto{\pgfqpoint{5.813300in}{1.715136in}}%
\pgfpathlineto{\pgfqpoint{5.818296in}{1.728193in}}%
\pgfpathlineto{\pgfqpoint{5.823293in}{1.746337in}}%
\pgfpathlineto{\pgfqpoint{5.828289in}{1.767767in}}%
\pgfpathlineto{\pgfqpoint{5.833285in}{1.779136in}}%
\pgfpathlineto{\pgfqpoint{5.838282in}{1.797876in}}%
\pgfpathlineto{\pgfqpoint{5.843278in}{1.805053in}}%
\pgfpathlineto{\pgfqpoint{5.848275in}{1.798743in}}%
\pgfpathlineto{\pgfqpoint{5.853271in}{1.788107in}}%
\pgfpathlineto{\pgfqpoint{5.858267in}{1.782010in}}%
\pgfpathlineto{\pgfqpoint{5.863264in}{1.776386in}}%
\pgfpathlineto{\pgfqpoint{5.873256in}{1.797576in}}%
\pgfpathlineto{\pgfqpoint{5.878253in}{1.814066in}}%
\pgfpathlineto{\pgfqpoint{5.883249in}{1.819389in}}%
\pgfpathlineto{\pgfqpoint{5.888246in}{1.855899in}}%
\pgfpathlineto{\pgfqpoint{5.893242in}{1.870120in}}%
\pgfpathlineto{\pgfqpoint{5.898238in}{1.945331in}}%
\pgfpathlineto{\pgfqpoint{5.903235in}{2.008481in}}%
\pgfpathlineto{\pgfqpoint{5.908231in}{1.846671in}}%
\pgfpathlineto{\pgfqpoint{5.913227in}{1.780089in}}%
\pgfpathlineto{\pgfqpoint{5.918224in}{1.722810in}}%
\pgfpathlineto{\pgfqpoint{5.928217in}{1.709078in}}%
\pgfpathlineto{\pgfqpoint{5.933213in}{1.703299in}}%
\pgfpathlineto{\pgfqpoint{5.938209in}{1.686513in}}%
\pgfpathlineto{\pgfqpoint{5.943206in}{1.688522in}}%
\pgfpathlineto{\pgfqpoint{5.948202in}{1.686015in}}%
\pgfpathlineto{\pgfqpoint{5.953199in}{1.684165in}}%
\pgfpathlineto{\pgfqpoint{5.958195in}{1.686487in}}%
\pgfpathlineto{\pgfqpoint{5.963191in}{1.691796in}}%
\pgfpathlineto{\pgfqpoint{5.968188in}{1.694186in}}%
\pgfpathlineto{\pgfqpoint{5.973184in}{1.696226in}}%
\pgfpathlineto{\pgfqpoint{5.978180in}{1.703234in}}%
\pgfpathlineto{\pgfqpoint{5.983177in}{1.723386in}}%
\pgfpathlineto{\pgfqpoint{5.988173in}{1.740126in}}%
\pgfpathlineto{\pgfqpoint{5.993170in}{1.764920in}}%
\pgfpathlineto{\pgfqpoint{5.998166in}{1.811778in}}%
\pgfpathlineto{\pgfqpoint{6.003162in}{1.851468in}}%
\pgfpathlineto{\pgfqpoint{6.008159in}{1.907800in}}%
\pgfpathlineto{\pgfqpoint{6.013155in}{1.970211in}}%
\pgfpathlineto{\pgfqpoint{6.018151in}{1.876370in}}%
\pgfpathlineto{\pgfqpoint{6.023148in}{1.795109in}}%
\pgfpathlineto{\pgfqpoint{6.028144in}{1.740723in}}%
\pgfpathlineto{\pgfqpoint{6.038137in}{1.649065in}}%
\pgfpathlineto{\pgfqpoint{6.043133in}{1.613203in}}%
\pgfpathlineto{\pgfqpoint{6.048130in}{1.600137in}}%
\pgfpathlineto{\pgfqpoint{6.053126in}{1.593020in}}%
\pgfpathlineto{\pgfqpoint{6.058122in}{1.586440in}}%
\pgfpathlineto{\pgfqpoint{6.063119in}{1.588850in}}%
\pgfpathlineto{\pgfqpoint{6.068115in}{1.597534in}}%
\pgfpathlineto{\pgfqpoint{6.073112in}{1.603925in}}%
\pgfpathlineto{\pgfqpoint{6.078108in}{1.617884in}}%
\pgfpathlineto{\pgfqpoint{6.088101in}{1.652660in}}%
\pgfpathlineto{\pgfqpoint{6.093097in}{1.683634in}}%
\pgfpathlineto{\pgfqpoint{6.098094in}{1.690485in}}%
\pgfpathlineto{\pgfqpoint{6.103090in}{1.626673in}}%
\pgfpathlineto{\pgfqpoint{6.108086in}{1.582580in}}%
\pgfpathlineto{\pgfqpoint{6.113083in}{1.555033in}}%
\pgfpathlineto{\pgfqpoint{6.118079in}{1.533084in}}%
\pgfpathlineto{\pgfqpoint{6.123075in}{1.518387in}}%
\pgfpathlineto{\pgfqpoint{6.128072in}{1.505782in}}%
\pgfpathlineto{\pgfqpoint{6.133068in}{1.486352in}}%
\pgfpathlineto{\pgfqpoint{6.138065in}{1.502695in}}%
\pgfpathlineto{\pgfqpoint{6.143061in}{1.516972in}}%
\pgfpathlineto{\pgfqpoint{6.153054in}{1.534699in}}%
\pgfpathlineto{\pgfqpoint{6.158050in}{1.537426in}}%
\pgfpathlineto{\pgfqpoint{6.163046in}{1.544887in}}%
\pgfpathlineto{\pgfqpoint{6.168043in}{1.549531in}}%
\pgfpathlineto{\pgfqpoint{6.173039in}{1.552615in}}%
\pgfpathlineto{\pgfqpoint{6.178036in}{1.563658in}}%
\pgfpathlineto{\pgfqpoint{6.183032in}{1.586589in}}%
\pgfpathlineto{\pgfqpoint{6.188028in}{1.605781in}}%
\pgfpathlineto{\pgfqpoint{6.193025in}{1.627295in}}%
\pgfpathlineto{\pgfqpoint{6.198021in}{1.626493in}}%
\pgfpathlineto{\pgfqpoint{6.208014in}{1.593478in}}%
\pgfpathlineto{\pgfqpoint{6.213010in}{1.571391in}}%
\pgfpathlineto{\pgfqpoint{6.218007in}{1.570553in}}%
\pgfpathlineto{\pgfqpoint{6.223003in}{1.562224in}}%
\pgfpathlineto{\pgfqpoint{6.227999in}{1.559731in}}%
\pgfpathlineto{\pgfqpoint{6.232996in}{1.555677in}}%
\pgfpathlineto{\pgfqpoint{6.237992in}{1.550506in}}%
\pgfpathlineto{\pgfqpoint{6.242989in}{1.547249in}}%
\pgfpathlineto{\pgfqpoint{6.247985in}{1.545295in}}%
\pgfpathlineto{\pgfqpoint{6.252981in}{1.542773in}}%
\pgfpathlineto{\pgfqpoint{6.257978in}{1.536749in}}%
\pgfpathlineto{\pgfqpoint{6.262974in}{1.533612in}}%
\pgfpathlineto{\pgfqpoint{6.267970in}{1.536468in}}%
\pgfpathlineto{\pgfqpoint{6.272967in}{1.535656in}}%
\pgfpathlineto{\pgfqpoint{6.282960in}{1.526435in}}%
\pgfpathlineto{\pgfqpoint{6.287956in}{1.525978in}}%
\pgfpathlineto{\pgfqpoint{6.292952in}{1.526843in}}%
\pgfpathlineto{\pgfqpoint{6.297949in}{1.534014in}}%
\pgfpathlineto{\pgfqpoint{6.307941in}{1.566467in}}%
\pgfpathlineto{\pgfqpoint{6.312938in}{1.570749in}}%
\pgfpathlineto{\pgfqpoint{6.317934in}{1.544900in}}%
\pgfpathlineto{\pgfqpoint{6.327927in}{1.500628in}}%
\pgfpathlineto{\pgfqpoint{6.332923in}{1.466529in}}%
\pgfpathlineto{\pgfqpoint{6.342916in}{1.521443in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.537088in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.537088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.106960in}{0.456621in}}{\pgfqpoint{5.490522in}{3.196347in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.721107,0.116494,0.282814}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356529in}{1.355807in}}%
\pgfpathlineto{\pgfqpoint{1.361526in}{1.353283in}}%
\pgfpathlineto{\pgfqpoint{1.366522in}{1.341658in}}%
\pgfpathlineto{\pgfqpoint{1.371518in}{1.333436in}}%
\pgfpathlineto{\pgfqpoint{1.376515in}{1.327082in}}%
\pgfpathlineto{\pgfqpoint{1.381511in}{1.312650in}}%
\pgfpathlineto{\pgfqpoint{1.386507in}{1.285954in}}%
\pgfpathlineto{\pgfqpoint{1.391504in}{1.239345in}}%
\pgfpathlineto{\pgfqpoint{1.396500in}{1.198030in}}%
\pgfpathlineto{\pgfqpoint{1.401497in}{1.178982in}}%
\pgfpathlineto{\pgfqpoint{1.406493in}{1.179333in}}%
\pgfpathlineto{\pgfqpoint{1.411489in}{1.171442in}}%
\pgfpathlineto{\pgfqpoint{1.416486in}{1.160284in}}%
\pgfpathlineto{\pgfqpoint{1.421482in}{1.151224in}}%
\pgfpathlineto{\pgfqpoint{1.426478in}{1.135651in}}%
\pgfpathlineto{\pgfqpoint{1.431475in}{1.099274in}}%
\pgfpathlineto{\pgfqpoint{1.436471in}{1.040835in}}%
\pgfpathlineto{\pgfqpoint{1.441468in}{0.994517in}}%
\pgfpathlineto{\pgfqpoint{1.446464in}{0.973231in}}%
\pgfpathlineto{\pgfqpoint{1.451460in}{1.000822in}}%
\pgfpathlineto{\pgfqpoint{1.456457in}{1.009326in}}%
\pgfpathlineto{\pgfqpoint{1.461453in}{1.037137in}}%
\pgfpathlineto{\pgfqpoint{1.471446in}{1.096421in}}%
\pgfpathlineto{\pgfqpoint{1.476442in}{1.140430in}}%
\pgfpathlineto{\pgfqpoint{1.481439in}{1.163003in}}%
\pgfpathlineto{\pgfqpoint{1.486435in}{1.223444in}}%
\pgfpathlineto{\pgfqpoint{1.491431in}{1.261886in}}%
\pgfpathlineto{\pgfqpoint{1.496428in}{1.314419in}}%
\pgfpathlineto{\pgfqpoint{1.501424in}{1.349419in}}%
\pgfpathlineto{\pgfqpoint{1.506421in}{1.393051in}}%
\pgfpathlineto{\pgfqpoint{1.511417in}{1.424617in}}%
\pgfpathlineto{\pgfqpoint{1.516413in}{1.425984in}}%
\pgfpathlineto{\pgfqpoint{1.521410in}{1.385322in}}%
\pgfpathlineto{\pgfqpoint{1.526406in}{1.333597in}}%
\pgfpathlineto{\pgfqpoint{1.531402in}{1.298356in}}%
\pgfpathlineto{\pgfqpoint{1.536399in}{1.240219in}}%
\pgfpathlineto{\pgfqpoint{1.541395in}{1.178543in}}%
\pgfpathlineto{\pgfqpoint{1.546392in}{1.134113in}}%
\pgfpathlineto{\pgfqpoint{1.551388in}{1.028522in}}%
\pgfpathlineto{\pgfqpoint{1.556384in}{1.016534in}}%
\pgfpathlineto{\pgfqpoint{1.561381in}{1.045417in}}%
\pgfpathlineto{\pgfqpoint{1.566377in}{1.099104in}}%
\pgfpathlineto{\pgfqpoint{1.576370in}{1.182147in}}%
\pgfpathlineto{\pgfqpoint{1.581366in}{1.201882in}}%
\pgfpathlineto{\pgfqpoint{1.586363in}{1.219390in}}%
\pgfpathlineto{\pgfqpoint{1.591359in}{1.225176in}}%
\pgfpathlineto{\pgfqpoint{1.596355in}{1.240990in}}%
\pgfpathlineto{\pgfqpoint{1.601352in}{1.249211in}}%
\pgfpathlineto{\pgfqpoint{1.611345in}{1.225566in}}%
\pgfpathlineto{\pgfqpoint{1.616341in}{1.209728in}}%
\pgfpathlineto{\pgfqpoint{1.621337in}{1.188274in}}%
\pgfpathlineto{\pgfqpoint{1.626334in}{1.194983in}}%
\pgfpathlineto{\pgfqpoint{1.631330in}{1.185328in}}%
\pgfpathlineto{\pgfqpoint{1.636326in}{1.153469in}}%
\pgfpathlineto{\pgfqpoint{1.641323in}{1.141439in}}%
\pgfpathlineto{\pgfqpoint{1.646319in}{1.137369in}}%
\pgfpathlineto{\pgfqpoint{1.651316in}{1.149528in}}%
\pgfpathlineto{\pgfqpoint{1.656312in}{1.148605in}}%
\pgfpathlineto{\pgfqpoint{1.661308in}{1.168741in}}%
\pgfpathlineto{\pgfqpoint{1.666305in}{1.186164in}}%
\pgfpathlineto{\pgfqpoint{1.671301in}{1.192799in}}%
\pgfpathlineto{\pgfqpoint{1.676297in}{1.198748in}}%
\pgfpathlineto{\pgfqpoint{1.681294in}{1.215534in}}%
\pgfpathlineto{\pgfqpoint{1.686290in}{1.233354in}}%
\pgfpathlineto{\pgfqpoint{1.691287in}{1.249154in}}%
\pgfpathlineto{\pgfqpoint{1.696283in}{1.273939in}}%
\pgfpathlineto{\pgfqpoint{1.701279in}{1.310459in}}%
\pgfpathlineto{\pgfqpoint{1.706276in}{1.314467in}}%
\pgfpathlineto{\pgfqpoint{1.711272in}{1.336133in}}%
\pgfpathlineto{\pgfqpoint{1.716269in}{1.354333in}}%
\pgfpathlineto{\pgfqpoint{1.721265in}{1.369520in}}%
\pgfpathlineto{\pgfqpoint{1.726261in}{1.376533in}}%
\pgfpathlineto{\pgfqpoint{1.731258in}{1.374298in}}%
\pgfpathlineto{\pgfqpoint{1.736254in}{1.350187in}}%
\pgfpathlineto{\pgfqpoint{1.741250in}{1.339495in}}%
\pgfpathlineto{\pgfqpoint{1.746247in}{1.318736in}}%
\pgfpathlineto{\pgfqpoint{1.751243in}{1.315199in}}%
\pgfpathlineto{\pgfqpoint{1.756240in}{1.302352in}}%
\pgfpathlineto{\pgfqpoint{1.761236in}{1.304585in}}%
\pgfpathlineto{\pgfqpoint{1.766232in}{1.304336in}}%
\pgfpathlineto{\pgfqpoint{1.771229in}{1.330711in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.349002in}}%
\pgfpathlineto{\pgfqpoint{1.781221in}{1.366062in}}%
\pgfpathlineto{\pgfqpoint{1.786218in}{1.387947in}}%
\pgfpathlineto{\pgfqpoint{1.796211in}{1.436295in}}%
\pgfpathlineto{\pgfqpoint{1.801207in}{1.459883in}}%
\pgfpathlineto{\pgfqpoint{1.811200in}{1.624751in}}%
\pgfpathlineto{\pgfqpoint{1.821192in}{1.432244in}}%
\pgfpathlineto{\pgfqpoint{1.826189in}{1.411008in}}%
\pgfpathlineto{\pgfqpoint{1.831185in}{1.376076in}}%
\pgfpathlineto{\pgfqpoint{1.836182in}{1.357616in}}%
\pgfpathlineto{\pgfqpoint{1.841178in}{1.342585in}}%
\pgfpathlineto{\pgfqpoint{1.846174in}{1.278348in}}%
\pgfpathlineto{\pgfqpoint{1.851171in}{1.293997in}}%
\pgfpathlineto{\pgfqpoint{1.856167in}{1.360233in}}%
\pgfpathlineto{\pgfqpoint{1.861164in}{1.370649in}}%
\pgfpathlineto{\pgfqpoint{1.866160in}{1.375512in}}%
\pgfpathlineto{\pgfqpoint{1.871156in}{1.342873in}}%
\pgfpathlineto{\pgfqpoint{1.876153in}{1.320966in}}%
\pgfpathlineto{\pgfqpoint{1.881149in}{1.304791in}}%
\pgfpathlineto{\pgfqpoint{1.886145in}{1.289935in}}%
\pgfpathlineto{\pgfqpoint{1.891142in}{1.247419in}}%
\pgfpathlineto{\pgfqpoint{1.896138in}{1.210590in}}%
\pgfpathlineto{\pgfqpoint{1.901135in}{1.256989in}}%
\pgfpathlineto{\pgfqpoint{1.906131in}{1.309220in}}%
\pgfpathlineto{\pgfqpoint{1.911127in}{1.332335in}}%
\pgfpathlineto{\pgfqpoint{1.916124in}{1.361593in}}%
\pgfpathlineto{\pgfqpoint{1.921120in}{1.379299in}}%
\pgfpathlineto{\pgfqpoint{1.931113in}{1.464506in}}%
\pgfpathlineto{\pgfqpoint{1.936109in}{1.526250in}}%
\pgfpathlineto{\pgfqpoint{1.941106in}{1.591468in}}%
\pgfpathlineto{\pgfqpoint{1.951098in}{1.475223in}}%
\pgfpathlineto{\pgfqpoint{1.956095in}{1.455444in}}%
\pgfpathlineto{\pgfqpoint{1.961091in}{1.457495in}}%
\pgfpathlineto{\pgfqpoint{1.966088in}{1.455541in}}%
\pgfpathlineto{\pgfqpoint{1.971084in}{1.467487in}}%
\pgfpathlineto{\pgfqpoint{1.976080in}{1.469348in}}%
\pgfpathlineto{\pgfqpoint{1.981077in}{1.473667in}}%
\pgfpathlineto{\pgfqpoint{1.986073in}{1.460217in}}%
\pgfpathlineto{\pgfqpoint{1.991069in}{1.466847in}}%
\pgfpathlineto{\pgfqpoint{1.996066in}{1.466953in}}%
\pgfpathlineto{\pgfqpoint{2.001062in}{1.472932in}}%
\pgfpathlineto{\pgfqpoint{2.006059in}{1.475924in}}%
\pgfpathlineto{\pgfqpoint{2.011055in}{1.507076in}}%
\pgfpathlineto{\pgfqpoint{2.016051in}{1.522979in}}%
\pgfpathlineto{\pgfqpoint{2.021048in}{1.488503in}}%
\pgfpathlineto{\pgfqpoint{2.026044in}{1.474165in}}%
\pgfpathlineto{\pgfqpoint{2.031040in}{1.456219in}}%
\pgfpathlineto{\pgfqpoint{2.036037in}{1.455278in}}%
\pgfpathlineto{\pgfqpoint{2.041033in}{1.461752in}}%
\pgfpathlineto{\pgfqpoint{2.046030in}{1.469672in}}%
\pgfpathlineto{\pgfqpoint{2.051026in}{1.471510in}}%
\pgfpathlineto{\pgfqpoint{2.056022in}{1.477304in}}%
\pgfpathlineto{\pgfqpoint{2.061019in}{1.487433in}}%
\pgfpathlineto{\pgfqpoint{2.066015in}{1.498442in}}%
\pgfpathlineto{\pgfqpoint{2.071011in}{1.504204in}}%
\pgfpathlineto{\pgfqpoint{2.076008in}{1.494586in}}%
\pgfpathlineto{\pgfqpoint{2.081004in}{1.492353in}}%
\pgfpathlineto{\pgfqpoint{2.086001in}{1.491627in}}%
\pgfpathlineto{\pgfqpoint{2.090997in}{1.493495in}}%
\pgfpathlineto{\pgfqpoint{2.095993in}{1.492569in}}%
\pgfpathlineto{\pgfqpoint{2.100990in}{1.495746in}}%
\pgfpathlineto{\pgfqpoint{2.105986in}{1.494325in}}%
\pgfpathlineto{\pgfqpoint{2.110983in}{1.490003in}}%
\pgfpathlineto{\pgfqpoint{2.115979in}{1.474019in}}%
\pgfpathlineto{\pgfqpoint{2.120975in}{1.437497in}}%
\pgfpathlineto{\pgfqpoint{2.125972in}{1.441191in}}%
\pgfpathlineto{\pgfqpoint{2.130968in}{1.439203in}}%
\pgfpathlineto{\pgfqpoint{2.135964in}{1.417865in}}%
\pgfpathlineto{\pgfqpoint{2.140961in}{1.435367in}}%
\pgfpathlineto{\pgfqpoint{2.145957in}{1.412372in}}%
\pgfpathlineto{\pgfqpoint{2.150954in}{1.352963in}}%
\pgfpathlineto{\pgfqpoint{2.155950in}{1.256393in}}%
\pgfpathlineto{\pgfqpoint{2.160946in}{1.292686in}}%
\pgfpathlineto{\pgfqpoint{2.165943in}{1.366531in}}%
\pgfpathlineto{\pgfqpoint{2.175935in}{1.402429in}}%
\pgfpathlineto{\pgfqpoint{2.180932in}{1.416367in}}%
\pgfpathlineto{\pgfqpoint{2.185928in}{1.431238in}}%
\pgfpathlineto{\pgfqpoint{2.190925in}{1.452620in}}%
\pgfpathlineto{\pgfqpoint{2.195921in}{1.461243in}}%
\pgfpathlineto{\pgfqpoint{2.200917in}{1.352169in}}%
\pgfpathlineto{\pgfqpoint{2.205914in}{1.370067in}}%
\pgfpathlineto{\pgfqpoint{2.210910in}{1.364492in}}%
\pgfpathlineto{\pgfqpoint{2.215906in}{1.415791in}}%
\pgfpathlineto{\pgfqpoint{2.220903in}{1.491243in}}%
\pgfpathlineto{\pgfqpoint{2.225899in}{1.452650in}}%
\pgfpathlineto{\pgfqpoint{2.230896in}{1.444498in}}%
\pgfpathlineto{\pgfqpoint{2.235892in}{1.419286in}}%
\pgfpathlineto{\pgfqpoint{2.240888in}{1.413358in}}%
\pgfpathlineto{\pgfqpoint{2.245885in}{1.409064in}}%
\pgfpathlineto{\pgfqpoint{2.250881in}{1.411089in}}%
\pgfpathlineto{\pgfqpoint{2.255878in}{1.418609in}}%
\pgfpathlineto{\pgfqpoint{2.260874in}{1.429163in}}%
\pgfpathlineto{\pgfqpoint{2.265870in}{1.443116in}}%
\pgfpathlineto{\pgfqpoint{2.270867in}{1.458993in}}%
\pgfpathlineto{\pgfqpoint{2.275863in}{1.465010in}}%
\pgfpathlineto{\pgfqpoint{2.280859in}{1.467478in}}%
\pgfpathlineto{\pgfqpoint{2.285856in}{1.486186in}}%
\pgfpathlineto{\pgfqpoint{2.290852in}{1.514080in}}%
\pgfpathlineto{\pgfqpoint{2.295849in}{1.530909in}}%
\pgfpathlineto{\pgfqpoint{2.300845in}{1.556651in}}%
\pgfpathlineto{\pgfqpoint{2.305841in}{1.569436in}}%
\pgfpathlineto{\pgfqpoint{2.310838in}{1.581055in}}%
\pgfpathlineto{\pgfqpoint{2.315834in}{1.610022in}}%
\pgfpathlineto{\pgfqpoint{2.320830in}{1.647704in}}%
\pgfpathlineto{\pgfqpoint{2.330823in}{1.746808in}}%
\pgfpathlineto{\pgfqpoint{2.335820in}{1.783735in}}%
\pgfpathlineto{\pgfqpoint{2.340816in}{1.834517in}}%
\pgfpathlineto{\pgfqpoint{2.350809in}{1.922828in}}%
\pgfpathlineto{\pgfqpoint{2.355805in}{1.872394in}}%
\pgfpathlineto{\pgfqpoint{2.360801in}{1.845653in}}%
\pgfpathlineto{\pgfqpoint{2.365798in}{1.814703in}}%
\pgfpathlineto{\pgfqpoint{2.370794in}{1.799005in}}%
\pgfpathlineto{\pgfqpoint{2.375791in}{1.781061in}}%
\pgfpathlineto{\pgfqpoint{2.380787in}{1.773376in}}%
\pgfpathlineto{\pgfqpoint{2.385783in}{1.769974in}}%
\pgfpathlineto{\pgfqpoint{2.390780in}{1.767960in}}%
\pgfpathlineto{\pgfqpoint{2.395776in}{1.773453in}}%
\pgfpathlineto{\pgfqpoint{2.400773in}{1.784177in}}%
\pgfpathlineto{\pgfqpoint{2.405769in}{1.746343in}}%
\pgfpathlineto{\pgfqpoint{2.410765in}{1.711141in}}%
\pgfpathlineto{\pgfqpoint{2.415762in}{1.694205in}}%
\pgfpathlineto{\pgfqpoint{2.420758in}{1.681642in}}%
\pgfpathlineto{\pgfqpoint{2.425754in}{1.692803in}}%
\pgfpathlineto{\pgfqpoint{2.430751in}{1.711122in}}%
\pgfpathlineto{\pgfqpoint{2.440744in}{1.785429in}}%
\pgfpathlineto{\pgfqpoint{2.450736in}{1.717051in}}%
\pgfpathlineto{\pgfqpoint{2.455733in}{1.693282in}}%
\pgfpathlineto{\pgfqpoint{2.460729in}{1.673787in}}%
\pgfpathlineto{\pgfqpoint{2.465725in}{1.663813in}}%
\pgfpathlineto{\pgfqpoint{2.470722in}{1.656867in}}%
\pgfpathlineto{\pgfqpoint{2.480715in}{1.706393in}}%
\pgfpathlineto{\pgfqpoint{2.485711in}{1.794783in}}%
\pgfpathlineto{\pgfqpoint{2.490707in}{1.822840in}}%
\pgfpathlineto{\pgfqpoint{2.495704in}{1.794152in}}%
\pgfpathlineto{\pgfqpoint{2.500700in}{1.958476in}}%
\pgfpathlineto{\pgfqpoint{2.505697in}{2.191711in}}%
\pgfpathlineto{\pgfqpoint{2.510693in}{2.403880in}}%
\pgfpathlineto{\pgfqpoint{2.515689in}{2.675020in}}%
\pgfpathlineto{\pgfqpoint{2.520686in}{2.654052in}}%
\pgfpathlineto{\pgfqpoint{2.525682in}{2.432604in}}%
\pgfpathlineto{\pgfqpoint{2.530678in}{2.290396in}}%
\pgfpathlineto{\pgfqpoint{2.535675in}{2.223170in}}%
\pgfpathlineto{\pgfqpoint{2.540671in}{2.143358in}}%
\pgfpathlineto{\pgfqpoint{2.545668in}{2.028864in}}%
\pgfpathlineto{\pgfqpoint{2.550664in}{1.957276in}}%
\pgfpathlineto{\pgfqpoint{2.555660in}{1.974151in}}%
\pgfpathlineto{\pgfqpoint{2.560657in}{2.078608in}}%
\pgfpathlineto{\pgfqpoint{2.565653in}{2.192797in}}%
\pgfpathlineto{\pgfqpoint{2.570649in}{2.199781in}}%
\pgfpathlineto{\pgfqpoint{2.575646in}{2.438051in}}%
\pgfpathlineto{\pgfqpoint{2.580642in}{2.414361in}}%
\pgfpathlineto{\pgfqpoint{2.585639in}{2.198864in}}%
\pgfpathlineto{\pgfqpoint{2.590635in}{2.122082in}}%
\pgfpathlineto{\pgfqpoint{2.595631in}{2.054451in}}%
\pgfpathlineto{\pgfqpoint{2.600628in}{2.056979in}}%
\pgfpathlineto{\pgfqpoint{2.605624in}{2.050034in}}%
\pgfpathlineto{\pgfqpoint{2.610620in}{2.205705in}}%
\pgfpathlineto{\pgfqpoint{2.615617in}{2.140292in}}%
\pgfpathlineto{\pgfqpoint{2.620613in}{1.923976in}}%
\pgfpathlineto{\pgfqpoint{2.625610in}{1.890169in}}%
\pgfpathlineto{\pgfqpoint{2.630606in}{1.873721in}}%
\pgfpathlineto{\pgfqpoint{2.635602in}{1.884005in}}%
\pgfpathlineto{\pgfqpoint{2.640599in}{1.897525in}}%
\pgfpathlineto{\pgfqpoint{2.645595in}{1.899488in}}%
\pgfpathlineto{\pgfqpoint{2.650592in}{1.893831in}}%
\pgfpathlineto{\pgfqpoint{2.655588in}{1.917665in}}%
\pgfpathlineto{\pgfqpoint{2.660584in}{1.934868in}}%
\pgfpathlineto{\pgfqpoint{2.665581in}{1.964628in}}%
\pgfpathlineto{\pgfqpoint{2.670577in}{1.982291in}}%
\pgfpathlineto{\pgfqpoint{2.675573in}{2.021326in}}%
\pgfpathlineto{\pgfqpoint{2.680570in}{2.004885in}}%
\pgfpathlineto{\pgfqpoint{2.685566in}{2.003273in}}%
\pgfpathlineto{\pgfqpoint{2.690563in}{1.918975in}}%
\pgfpathlineto{\pgfqpoint{2.695559in}{1.862389in}}%
\pgfpathlineto{\pgfqpoint{2.700555in}{1.748841in}}%
\pgfpathlineto{\pgfqpoint{2.705552in}{1.718773in}}%
\pgfpathlineto{\pgfqpoint{2.710548in}{1.754403in}}%
\pgfpathlineto{\pgfqpoint{2.715544in}{1.758651in}}%
\pgfpathlineto{\pgfqpoint{2.720541in}{1.760598in}}%
\pgfpathlineto{\pgfqpoint{2.725537in}{1.762062in}}%
\pgfpathlineto{\pgfqpoint{2.730534in}{1.757596in}}%
\pgfpathlineto{\pgfqpoint{2.735530in}{1.779843in}}%
\pgfpathlineto{\pgfqpoint{2.740526in}{1.859963in}}%
\pgfpathlineto{\pgfqpoint{2.745523in}{1.750240in}}%
\pgfpathlineto{\pgfqpoint{2.750519in}{1.923239in}}%
\pgfpathlineto{\pgfqpoint{2.755515in}{1.975920in}}%
\pgfpathlineto{\pgfqpoint{2.760512in}{1.700468in}}%
\pgfpathlineto{\pgfqpoint{2.765508in}{1.768718in}}%
\pgfpathlineto{\pgfqpoint{2.770505in}{1.827270in}}%
\pgfpathlineto{\pgfqpoint{2.775501in}{1.832985in}}%
\pgfpathlineto{\pgfqpoint{2.780497in}{1.839265in}}%
\pgfpathlineto{\pgfqpoint{2.785494in}{1.839603in}}%
\pgfpathlineto{\pgfqpoint{2.790490in}{1.827222in}}%
\pgfpathlineto{\pgfqpoint{2.795487in}{1.815864in}}%
\pgfpathlineto{\pgfqpoint{2.800483in}{1.802482in}}%
\pgfpathlineto{\pgfqpoint{2.805479in}{1.786531in}}%
\pgfpathlineto{\pgfqpoint{2.810476in}{1.767043in}}%
\pgfpathlineto{\pgfqpoint{2.815472in}{1.754554in}}%
\pgfpathlineto{\pgfqpoint{2.820468in}{1.732246in}}%
\pgfpathlineto{\pgfqpoint{2.825465in}{1.712813in}}%
\pgfpathlineto{\pgfqpoint{2.830461in}{1.698473in}}%
\pgfpathlineto{\pgfqpoint{2.835458in}{1.681831in}}%
\pgfpathlineto{\pgfqpoint{2.840454in}{1.662725in}}%
\pgfpathlineto{\pgfqpoint{2.845450in}{1.651352in}}%
\pgfpathlineto{\pgfqpoint{2.850447in}{1.634366in}}%
\pgfpathlineto{\pgfqpoint{2.855443in}{1.624212in}}%
\pgfpathlineto{\pgfqpoint{2.860439in}{1.620457in}}%
\pgfpathlineto{\pgfqpoint{2.865436in}{1.620025in}}%
\pgfpathlineto{\pgfqpoint{2.870432in}{1.612335in}}%
\pgfpathlineto{\pgfqpoint{2.875429in}{1.613593in}}%
\pgfpathlineto{\pgfqpoint{2.885421in}{1.623197in}}%
\pgfpathlineto{\pgfqpoint{2.890418in}{1.620983in}}%
\pgfpathlineto{\pgfqpoint{2.895414in}{1.613941in}}%
\pgfpathlineto{\pgfqpoint{2.900411in}{1.618205in}}%
\pgfpathlineto{\pgfqpoint{2.905407in}{1.621438in}}%
\pgfpathlineto{\pgfqpoint{2.910403in}{1.623186in}}%
\pgfpathlineto{\pgfqpoint{2.915400in}{1.616160in}}%
\pgfpathlineto{\pgfqpoint{2.920396in}{1.619030in}}%
\pgfpathlineto{\pgfqpoint{2.925392in}{1.626301in}}%
\pgfpathlineto{\pgfqpoint{2.930389in}{1.638954in}}%
\pgfpathlineto{\pgfqpoint{2.935385in}{1.654202in}}%
\pgfpathlineto{\pgfqpoint{2.940382in}{1.694831in}}%
\pgfpathlineto{\pgfqpoint{2.945378in}{1.747695in}}%
\pgfpathlineto{\pgfqpoint{2.950374in}{1.674026in}}%
\pgfpathlineto{\pgfqpoint{2.955371in}{1.661824in}}%
\pgfpathlineto{\pgfqpoint{2.960367in}{1.614884in}}%
\pgfpathlineto{\pgfqpoint{2.965363in}{1.609532in}}%
\pgfpathlineto{\pgfqpoint{2.970360in}{1.609180in}}%
\pgfpathlineto{\pgfqpoint{2.975356in}{1.603164in}}%
\pgfpathlineto{\pgfqpoint{2.980353in}{1.594507in}}%
\pgfpathlineto{\pgfqpoint{2.985349in}{1.594286in}}%
\pgfpathlineto{\pgfqpoint{2.990345in}{1.603766in}}%
\pgfpathlineto{\pgfqpoint{2.995342in}{1.604737in}}%
\pgfpathlineto{\pgfqpoint{3.000338in}{1.596479in}}%
\pgfpathlineto{\pgfqpoint{3.005334in}{1.592378in}}%
\pgfpathlineto{\pgfqpoint{3.010331in}{1.587584in}}%
\pgfpathlineto{\pgfqpoint{3.015327in}{1.587749in}}%
\pgfpathlineto{\pgfqpoint{3.020324in}{1.589692in}}%
\pgfpathlineto{\pgfqpoint{3.025320in}{1.589498in}}%
\pgfpathlineto{\pgfqpoint{3.030316in}{1.591585in}}%
\pgfpathlineto{\pgfqpoint{3.035313in}{1.601522in}}%
\pgfpathlineto{\pgfqpoint{3.040309in}{1.603443in}}%
\pgfpathlineto{\pgfqpoint{3.045306in}{1.608380in}}%
\pgfpathlineto{\pgfqpoint{3.050302in}{1.619128in}}%
\pgfpathlineto{\pgfqpoint{3.055298in}{1.623216in}}%
\pgfpathlineto{\pgfqpoint{3.060295in}{1.623517in}}%
\pgfpathlineto{\pgfqpoint{3.065291in}{1.632831in}}%
\pgfpathlineto{\pgfqpoint{3.070287in}{1.628026in}}%
\pgfpathlineto{\pgfqpoint{3.075284in}{1.631703in}}%
\pgfpathlineto{\pgfqpoint{3.080280in}{1.637054in}}%
\pgfpathlineto{\pgfqpoint{3.085277in}{1.634362in}}%
\pgfpathlineto{\pgfqpoint{3.090273in}{1.630935in}}%
\pgfpathlineto{\pgfqpoint{3.095269in}{1.621434in}}%
\pgfpathlineto{\pgfqpoint{3.100266in}{1.614945in}}%
\pgfpathlineto{\pgfqpoint{3.105262in}{1.614102in}}%
\pgfpathlineto{\pgfqpoint{3.110258in}{1.607856in}}%
\pgfpathlineto{\pgfqpoint{3.115255in}{1.601019in}}%
\pgfpathlineto{\pgfqpoint{3.120251in}{1.603694in}}%
\pgfpathlineto{\pgfqpoint{3.125248in}{1.602768in}}%
\pgfpathlineto{\pgfqpoint{3.130244in}{1.602416in}}%
\pgfpathlineto{\pgfqpoint{3.135240in}{1.604688in}}%
\pgfpathlineto{\pgfqpoint{3.140237in}{1.599412in}}%
\pgfpathlineto{\pgfqpoint{3.145233in}{1.598786in}}%
\pgfpathlineto{\pgfqpoint{3.150229in}{1.594061in}}%
\pgfpathlineto{\pgfqpoint{3.155226in}{1.591262in}}%
\pgfpathlineto{\pgfqpoint{3.160222in}{1.578612in}}%
\pgfpathlineto{\pgfqpoint{3.165219in}{1.567070in}}%
\pgfpathlineto{\pgfqpoint{3.170215in}{1.558888in}}%
\pgfpathlineto{\pgfqpoint{3.180208in}{1.524913in}}%
\pgfpathlineto{\pgfqpoint{3.185204in}{1.500065in}}%
\pgfpathlineto{\pgfqpoint{3.190201in}{1.495099in}}%
\pgfpathlineto{\pgfqpoint{3.195197in}{1.516816in}}%
\pgfpathlineto{\pgfqpoint{3.205190in}{1.536762in}}%
\pgfpathlineto{\pgfqpoint{3.210186in}{1.544486in}}%
\pgfpathlineto{\pgfqpoint{3.215182in}{1.548400in}}%
\pgfpathlineto{\pgfqpoint{3.220179in}{1.545433in}}%
\pgfpathlineto{\pgfqpoint{3.225175in}{1.546729in}}%
\pgfpathlineto{\pgfqpoint{3.230172in}{1.548549in}}%
\pgfpathlineto{\pgfqpoint{3.235168in}{1.548722in}}%
\pgfpathlineto{\pgfqpoint{3.240164in}{1.547982in}}%
\pgfpathlineto{\pgfqpoint{3.245161in}{1.546060in}}%
\pgfpathlineto{\pgfqpoint{3.250157in}{1.551786in}}%
\pgfpathlineto{\pgfqpoint{3.255153in}{1.564235in}}%
\pgfpathlineto{\pgfqpoint{3.260150in}{1.540831in}}%
\pgfpathlineto{\pgfqpoint{3.265146in}{1.523103in}}%
\pgfpathlineto{\pgfqpoint{3.270143in}{1.513523in}}%
\pgfpathlineto{\pgfqpoint{3.275139in}{1.507393in}}%
\pgfpathlineto{\pgfqpoint{3.280135in}{1.498343in}}%
\pgfpathlineto{\pgfqpoint{3.290128in}{1.483318in}}%
\pgfpathlineto{\pgfqpoint{3.295125in}{1.488974in}}%
\pgfpathlineto{\pgfqpoint{3.300121in}{1.496361in}}%
\pgfpathlineto{\pgfqpoint{3.305117in}{1.499026in}}%
\pgfpathlineto{\pgfqpoint{3.310114in}{1.503263in}}%
\pgfpathlineto{\pgfqpoint{3.315110in}{1.506475in}}%
\pgfpathlineto{\pgfqpoint{3.320106in}{1.510760in}}%
\pgfpathlineto{\pgfqpoint{3.325103in}{1.517945in}}%
\pgfpathlineto{\pgfqpoint{3.330099in}{1.523346in}}%
\pgfpathlineto{\pgfqpoint{3.335096in}{1.542554in}}%
\pgfpathlineto{\pgfqpoint{3.340092in}{1.556407in}}%
\pgfpathlineto{\pgfqpoint{3.345088in}{1.576207in}}%
\pgfpathlineto{\pgfqpoint{3.350085in}{1.600404in}}%
\pgfpathlineto{\pgfqpoint{3.355081in}{1.608851in}}%
\pgfpathlineto{\pgfqpoint{3.360077in}{1.633129in}}%
\pgfpathlineto{\pgfqpoint{3.365074in}{1.636476in}}%
\pgfpathlineto{\pgfqpoint{3.370070in}{1.635983in}}%
\pgfpathlineto{\pgfqpoint{3.375067in}{1.640428in}}%
\pgfpathlineto{\pgfqpoint{3.380063in}{1.641257in}}%
\pgfpathlineto{\pgfqpoint{3.385059in}{1.634848in}}%
\pgfpathlineto{\pgfqpoint{3.390056in}{1.642283in}}%
\pgfpathlineto{\pgfqpoint{3.395052in}{1.634356in}}%
\pgfpathlineto{\pgfqpoint{3.400048in}{1.628673in}}%
\pgfpathlineto{\pgfqpoint{3.405045in}{1.637458in}}%
\pgfpathlineto{\pgfqpoint{3.410041in}{1.636488in}}%
\pgfpathlineto{\pgfqpoint{3.415038in}{1.627923in}}%
\pgfpathlineto{\pgfqpoint{3.420034in}{1.625644in}}%
\pgfpathlineto{\pgfqpoint{3.425030in}{1.635444in}}%
\pgfpathlineto{\pgfqpoint{3.430027in}{1.637111in}}%
\pgfpathlineto{\pgfqpoint{3.440020in}{1.648623in}}%
\pgfpathlineto{\pgfqpoint{3.445016in}{1.652446in}}%
\pgfpathlineto{\pgfqpoint{3.450012in}{1.658057in}}%
\pgfpathlineto{\pgfqpoint{3.455009in}{1.662742in}}%
\pgfpathlineto{\pgfqpoint{3.460005in}{1.670144in}}%
\pgfpathlineto{\pgfqpoint{3.465001in}{1.675522in}}%
\pgfpathlineto{\pgfqpoint{3.469998in}{1.661447in}}%
\pgfpathlineto{\pgfqpoint{3.474994in}{1.642117in}}%
\pgfpathlineto{\pgfqpoint{3.479991in}{1.631609in}}%
\pgfpathlineto{\pgfqpoint{3.484987in}{1.618364in}}%
\pgfpathlineto{\pgfqpoint{3.489983in}{1.612065in}}%
\pgfpathlineto{\pgfqpoint{3.494980in}{1.600788in}}%
\pgfpathlineto{\pgfqpoint{3.499976in}{1.592298in}}%
\pgfpathlineto{\pgfqpoint{3.504972in}{1.588466in}}%
\pgfpathlineto{\pgfqpoint{3.509969in}{1.579035in}}%
\pgfpathlineto{\pgfqpoint{3.514965in}{1.570496in}}%
\pgfpathlineto{\pgfqpoint{3.524958in}{1.565250in}}%
\pgfpathlineto{\pgfqpoint{3.539947in}{1.544686in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{1.534747in}}%
\pgfpathlineto{\pgfqpoint{3.554936in}{1.523947in}}%
\pgfpathlineto{\pgfqpoint{3.559933in}{1.517024in}}%
\pgfpathlineto{\pgfqpoint{3.569925in}{1.498587in}}%
\pgfpathlineto{\pgfqpoint{3.574922in}{1.500858in}}%
\pgfpathlineto{\pgfqpoint{3.579918in}{1.492517in}}%
\pgfpathlineto{\pgfqpoint{3.584915in}{1.486484in}}%
\pgfpathlineto{\pgfqpoint{3.589911in}{1.483915in}}%
\pgfpathlineto{\pgfqpoint{3.594907in}{1.478904in}}%
\pgfpathlineto{\pgfqpoint{3.599904in}{1.479039in}}%
\pgfpathlineto{\pgfqpoint{3.604900in}{1.484400in}}%
\pgfpathlineto{\pgfqpoint{3.609896in}{1.478428in}}%
\pgfpathlineto{\pgfqpoint{3.614893in}{1.489081in}}%
\pgfpathlineto{\pgfqpoint{3.619889in}{1.503366in}}%
\pgfpathlineto{\pgfqpoint{3.624886in}{1.507030in}}%
\pgfpathlineto{\pgfqpoint{3.629882in}{1.517158in}}%
\pgfpathlineto{\pgfqpoint{3.634878in}{1.522759in}}%
\pgfpathlineto{\pgfqpoint{3.639875in}{1.532557in}}%
\pgfpathlineto{\pgfqpoint{3.644871in}{1.532953in}}%
\pgfpathlineto{\pgfqpoint{3.649867in}{1.518264in}}%
\pgfpathlineto{\pgfqpoint{3.654864in}{1.509846in}}%
\pgfpathlineto{\pgfqpoint{3.659860in}{1.507392in}}%
\pgfpathlineto{\pgfqpoint{3.664857in}{1.504575in}}%
\pgfpathlineto{\pgfqpoint{3.669853in}{1.502615in}}%
\pgfpathlineto{\pgfqpoint{3.674849in}{1.509607in}}%
\pgfpathlineto{\pgfqpoint{3.679846in}{1.515266in}}%
\pgfpathlineto{\pgfqpoint{3.684842in}{1.569380in}}%
\pgfpathlineto{\pgfqpoint{3.689838in}{1.645460in}}%
\pgfpathlineto{\pgfqpoint{3.694835in}{1.726202in}}%
\pgfpathlineto{\pgfqpoint{3.699831in}{1.836661in}}%
\pgfpathlineto{\pgfqpoint{3.704828in}{1.987810in}}%
\pgfpathlineto{\pgfqpoint{3.709824in}{2.174102in}}%
\pgfpathlineto{\pgfqpoint{3.714820in}{2.168533in}}%
\pgfpathlineto{\pgfqpoint{3.719817in}{2.174470in}}%
\pgfpathlineto{\pgfqpoint{3.724813in}{2.248604in}}%
\pgfpathlineto{\pgfqpoint{3.729810in}{2.380953in}}%
\pgfpathlineto{\pgfqpoint{3.734806in}{2.522298in}}%
\pgfpathlineto{\pgfqpoint{3.739802in}{2.406629in}}%
\pgfpathlineto{\pgfqpoint{3.744799in}{2.278352in}}%
\pgfpathlineto{\pgfqpoint{3.749795in}{2.208958in}}%
\pgfpathlineto{\pgfqpoint{3.754791in}{2.065187in}}%
\pgfpathlineto{\pgfqpoint{3.759788in}{1.885481in}}%
\pgfpathlineto{\pgfqpoint{3.764784in}{1.862417in}}%
\pgfpathlineto{\pgfqpoint{3.769781in}{1.834327in}}%
\pgfpathlineto{\pgfqpoint{3.774777in}{1.830841in}}%
\pgfpathlineto{\pgfqpoint{3.779773in}{1.795626in}}%
\pgfpathlineto{\pgfqpoint{3.784770in}{1.757230in}}%
\pgfpathlineto{\pgfqpoint{3.789766in}{1.759237in}}%
\pgfpathlineto{\pgfqpoint{3.799759in}{1.764534in}}%
\pgfpathlineto{\pgfqpoint{3.804755in}{1.745912in}}%
\pgfpathlineto{\pgfqpoint{3.809752in}{1.729017in}}%
\pgfpathlineto{\pgfqpoint{3.814748in}{1.693054in}}%
\pgfpathlineto{\pgfqpoint{3.819744in}{1.644611in}}%
\pgfpathlineto{\pgfqpoint{3.824741in}{1.620726in}}%
\pgfpathlineto{\pgfqpoint{3.829737in}{1.645019in}}%
\pgfpathlineto{\pgfqpoint{3.834734in}{1.687208in}}%
\pgfpathlineto{\pgfqpoint{3.839730in}{1.742569in}}%
\pgfpathlineto{\pgfqpoint{3.844726in}{1.839671in}}%
\pgfpathlineto{\pgfqpoint{3.849723in}{1.920934in}}%
\pgfpathlineto{\pgfqpoint{3.854719in}{2.207080in}}%
\pgfpathlineto{\pgfqpoint{3.859715in}{2.541557in}}%
\pgfpathlineto{\pgfqpoint{3.864712in}{2.111650in}}%
\pgfpathlineto{\pgfqpoint{3.869708in}{1.634185in}}%
\pgfpathlineto{\pgfqpoint{3.874705in}{1.460191in}}%
\pgfpathlineto{\pgfqpoint{3.879701in}{1.474084in}}%
\pgfpathlineto{\pgfqpoint{3.884697in}{1.489470in}}%
\pgfpathlineto{\pgfqpoint{3.889694in}{1.598249in}}%
\pgfpathlineto{\pgfqpoint{3.894690in}{1.727833in}}%
\pgfpathlineto{\pgfqpoint{3.899686in}{1.957202in}}%
\pgfpathlineto{\pgfqpoint{3.904683in}{2.151759in}}%
\pgfpathlineto{\pgfqpoint{3.909679in}{2.656746in}}%
\pgfpathlineto{\pgfqpoint{3.914676in}{2.646415in}}%
\pgfpathlineto{\pgfqpoint{3.919672in}{2.182305in}}%
\pgfpathlineto{\pgfqpoint{3.929665in}{1.859235in}}%
\pgfpathlineto{\pgfqpoint{3.934661in}{1.748347in}}%
\pgfpathlineto{\pgfqpoint{3.939657in}{1.661491in}}%
\pgfpathlineto{\pgfqpoint{3.944654in}{1.595072in}}%
\pgfpathlineto{\pgfqpoint{3.949650in}{1.561610in}}%
\pgfpathlineto{\pgfqpoint{3.954647in}{1.599112in}}%
\pgfpathlineto{\pgfqpoint{3.959643in}{1.715053in}}%
\pgfpathlineto{\pgfqpoint{3.964639in}{1.757904in}}%
\pgfpathlineto{\pgfqpoint{3.969636in}{1.797846in}}%
\pgfpathlineto{\pgfqpoint{3.974632in}{1.888428in}}%
\pgfpathlineto{\pgfqpoint{3.979629in}{1.914309in}}%
\pgfpathlineto{\pgfqpoint{3.984625in}{1.839962in}}%
\pgfpathlineto{\pgfqpoint{3.989621in}{1.834122in}}%
\pgfpathlineto{\pgfqpoint{3.994618in}{1.832716in}}%
\pgfpathlineto{\pgfqpoint{3.999614in}{1.853640in}}%
\pgfpathlineto{\pgfqpoint{4.004610in}{1.848031in}}%
\pgfpathlineto{\pgfqpoint{4.009607in}{1.860016in}}%
\pgfpathlineto{\pgfqpoint{4.014603in}{1.839412in}}%
\pgfpathlineto{\pgfqpoint{4.019600in}{1.877391in}}%
\pgfpathlineto{\pgfqpoint{4.024596in}{1.893901in}}%
\pgfpathlineto{\pgfqpoint{4.029592in}{1.933689in}}%
\pgfpathlineto{\pgfqpoint{4.034589in}{1.901876in}}%
\pgfpathlineto{\pgfqpoint{4.039585in}{1.808208in}}%
\pgfpathlineto{\pgfqpoint{4.049578in}{1.679278in}}%
\pgfpathlineto{\pgfqpoint{4.054574in}{1.650762in}}%
\pgfpathlineto{\pgfqpoint{4.059571in}{1.616101in}}%
\pgfpathlineto{\pgfqpoint{4.064567in}{1.604994in}}%
\pgfpathlineto{\pgfqpoint{4.069563in}{1.590220in}}%
\pgfpathlineto{\pgfqpoint{4.074560in}{1.581354in}}%
\pgfpathlineto{\pgfqpoint{4.084552in}{1.530477in}}%
\pgfpathlineto{\pgfqpoint{4.089549in}{1.509316in}}%
\pgfpathlineto{\pgfqpoint{4.094545in}{1.493450in}}%
\pgfpathlineto{\pgfqpoint{4.099542in}{1.517436in}}%
\pgfpathlineto{\pgfqpoint{4.109534in}{1.589432in}}%
\pgfpathlineto{\pgfqpoint{4.114531in}{1.622013in}}%
\pgfpathlineto{\pgfqpoint{4.119527in}{1.628127in}}%
\pgfpathlineto{\pgfqpoint{4.124524in}{1.596597in}}%
\pgfpathlineto{\pgfqpoint{4.129520in}{1.575560in}}%
\pgfpathlineto{\pgfqpoint{4.134516in}{1.567325in}}%
\pgfpathlineto{\pgfqpoint{4.139513in}{1.564458in}}%
\pgfpathlineto{\pgfqpoint{4.144509in}{1.549505in}}%
\pgfpathlineto{\pgfqpoint{4.149505in}{1.522146in}}%
\pgfpathlineto{\pgfqpoint{4.154502in}{1.526533in}}%
\pgfpathlineto{\pgfqpoint{4.159498in}{1.507265in}}%
\pgfpathlineto{\pgfqpoint{4.164495in}{1.503105in}}%
\pgfpathlineto{\pgfqpoint{4.169491in}{1.494460in}}%
\pgfpathlineto{\pgfqpoint{4.174487in}{1.513069in}}%
\pgfpathlineto{\pgfqpoint{4.179484in}{1.495712in}}%
\pgfpathlineto{\pgfqpoint{4.184480in}{1.426542in}}%
\pgfpathlineto{\pgfqpoint{4.189476in}{1.369698in}}%
\pgfpathlineto{\pgfqpoint{4.199469in}{1.225819in}}%
\pgfpathlineto{\pgfqpoint{4.204466in}{1.273446in}}%
\pgfpathlineto{\pgfqpoint{4.209462in}{1.304967in}}%
\pgfpathlineto{\pgfqpoint{4.219455in}{1.356380in}}%
\pgfpathlineto{\pgfqpoint{4.224451in}{1.362601in}}%
\pgfpathlineto{\pgfqpoint{4.229448in}{1.372308in}}%
\pgfpathlineto{\pgfqpoint{4.234444in}{1.387287in}}%
\pgfpathlineto{\pgfqpoint{4.239440in}{1.383278in}}%
\pgfpathlineto{\pgfqpoint{4.244437in}{1.393033in}}%
\pgfpathlineto{\pgfqpoint{4.249433in}{1.418528in}}%
\pgfpathlineto{\pgfqpoint{4.254429in}{1.430950in}}%
\pgfpathlineto{\pgfqpoint{4.259426in}{1.434979in}}%
\pgfpathlineto{\pgfqpoint{4.264422in}{1.438062in}}%
\pgfpathlineto{\pgfqpoint{4.269419in}{1.431639in}}%
\pgfpathlineto{\pgfqpoint{4.274415in}{1.406404in}}%
\pgfpathlineto{\pgfqpoint{4.279411in}{1.398546in}}%
\pgfpathlineto{\pgfqpoint{4.284408in}{1.382374in}}%
\pgfpathlineto{\pgfqpoint{4.289404in}{1.378591in}}%
\pgfpathlineto{\pgfqpoint{4.294400in}{1.373354in}}%
\pgfpathlineto{\pgfqpoint{4.299397in}{1.342860in}}%
\pgfpathlineto{\pgfqpoint{4.304393in}{1.327062in}}%
\pgfpathlineto{\pgfqpoint{4.309390in}{1.316786in}}%
\pgfpathlineto{\pgfqpoint{4.314386in}{1.290743in}}%
\pgfpathlineto{\pgfqpoint{4.319382in}{1.275727in}}%
\pgfpathlineto{\pgfqpoint{4.324379in}{1.275142in}}%
\pgfpathlineto{\pgfqpoint{4.329375in}{1.260021in}}%
\pgfpathlineto{\pgfqpoint{4.334371in}{1.292956in}}%
\pgfpathlineto{\pgfqpoint{4.339368in}{1.350056in}}%
\pgfpathlineto{\pgfqpoint{4.344364in}{1.452583in}}%
\pgfpathlineto{\pgfqpoint{4.349361in}{1.487960in}}%
\pgfpathlineto{\pgfqpoint{4.354357in}{1.461283in}}%
\pgfpathlineto{\pgfqpoint{4.359353in}{1.428427in}}%
\pgfpathlineto{\pgfqpoint{4.364350in}{1.416474in}}%
\pgfpathlineto{\pgfqpoint{4.369346in}{1.421825in}}%
\pgfpathlineto{\pgfqpoint{4.374343in}{1.417765in}}%
\pgfpathlineto{\pgfqpoint{4.379339in}{1.424240in}}%
\pgfpathlineto{\pgfqpoint{4.384335in}{1.424777in}}%
\pgfpathlineto{\pgfqpoint{4.389332in}{1.418275in}}%
\pgfpathlineto{\pgfqpoint{4.394328in}{1.407776in}}%
\pgfpathlineto{\pgfqpoint{4.399324in}{1.405220in}}%
\pgfpathlineto{\pgfqpoint{4.404321in}{1.399177in}}%
\pgfpathlineto{\pgfqpoint{4.409317in}{1.402624in}}%
\pgfpathlineto{\pgfqpoint{4.414314in}{1.403158in}}%
\pgfpathlineto{\pgfqpoint{4.419310in}{1.407164in}}%
\pgfpathlineto{\pgfqpoint{4.424306in}{1.413057in}}%
\pgfpathlineto{\pgfqpoint{4.429303in}{1.428359in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.442690in}}%
\pgfpathlineto{\pgfqpoint{4.439295in}{1.453054in}}%
\pgfpathlineto{\pgfqpoint{4.444292in}{1.454265in}}%
\pgfpathlineto{\pgfqpoint{4.449288in}{1.459534in}}%
\pgfpathlineto{\pgfqpoint{4.454285in}{1.457417in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{1.464102in}}%
\pgfpathlineto{\pgfqpoint{4.464277in}{1.470107in}}%
\pgfpathlineto{\pgfqpoint{4.469274in}{1.470948in}}%
\pgfpathlineto{\pgfqpoint{4.474270in}{1.466681in}}%
\pgfpathlineto{\pgfqpoint{4.479266in}{1.467410in}}%
\pgfpathlineto{\pgfqpoint{4.484263in}{1.462067in}}%
\pgfpathlineto{\pgfqpoint{4.489259in}{1.461584in}}%
\pgfpathlineto{\pgfqpoint{4.494256in}{1.458584in}}%
\pgfpathlineto{\pgfqpoint{4.499252in}{1.457576in}}%
\pgfpathlineto{\pgfqpoint{4.504248in}{1.454015in}}%
\pgfpathlineto{\pgfqpoint{4.509245in}{1.452198in}}%
\pgfpathlineto{\pgfqpoint{4.514241in}{1.462800in}}%
\pgfpathlineto{\pgfqpoint{4.519238in}{1.464599in}}%
\pgfpathlineto{\pgfqpoint{4.524234in}{1.464308in}}%
\pgfpathlineto{\pgfqpoint{4.529230in}{1.470261in}}%
\pgfpathlineto{\pgfqpoint{4.534227in}{1.466109in}}%
\pgfpathlineto{\pgfqpoint{4.539223in}{1.467508in}}%
\pgfpathlineto{\pgfqpoint{4.544219in}{1.467755in}}%
\pgfpathlineto{\pgfqpoint{4.549216in}{1.483472in}}%
\pgfpathlineto{\pgfqpoint{4.554212in}{1.485461in}}%
\pgfpathlineto{\pgfqpoint{4.559209in}{1.501157in}}%
\pgfpathlineto{\pgfqpoint{4.564205in}{1.490448in}}%
\pgfpathlineto{\pgfqpoint{4.569201in}{1.500772in}}%
\pgfpathlineto{\pgfqpoint{4.574198in}{1.497324in}}%
\pgfpathlineto{\pgfqpoint{4.579194in}{1.486899in}}%
\pgfpathlineto{\pgfqpoint{4.584190in}{1.493784in}}%
\pgfpathlineto{\pgfqpoint{4.594183in}{1.478144in}}%
\pgfpathlineto{\pgfqpoint{4.599180in}{1.460982in}}%
\pgfpathlineto{\pgfqpoint{4.609172in}{1.445575in}}%
\pgfpathlineto{\pgfqpoint{4.614169in}{1.417551in}}%
\pgfpathlineto{\pgfqpoint{4.619165in}{1.406620in}}%
\pgfpathlineto{\pgfqpoint{4.624162in}{1.403015in}}%
\pgfpathlineto{\pgfqpoint{4.629158in}{1.375294in}}%
\pgfpathlineto{\pgfqpoint{4.634154in}{1.364580in}}%
\pgfpathlineto{\pgfqpoint{4.639151in}{1.361478in}}%
\pgfpathlineto{\pgfqpoint{4.644147in}{1.323155in}}%
\pgfpathlineto{\pgfqpoint{4.649143in}{1.275969in}}%
\pgfpathlineto{\pgfqpoint{4.654140in}{1.256605in}}%
\pgfpathlineto{\pgfqpoint{4.659136in}{1.235489in}}%
\pgfpathlineto{\pgfqpoint{4.664133in}{1.220353in}}%
\pgfpathlineto{\pgfqpoint{4.669129in}{1.169921in}}%
\pgfpathlineto{\pgfqpoint{4.674125in}{1.134646in}}%
\pgfpathlineto{\pgfqpoint{4.679122in}{1.057454in}}%
\pgfpathlineto{\pgfqpoint{4.684118in}{1.045609in}}%
\pgfpathlineto{\pgfqpoint{4.689114in}{1.100171in}}%
\pgfpathlineto{\pgfqpoint{4.694111in}{1.117020in}}%
\pgfpathlineto{\pgfqpoint{4.699107in}{1.153170in}}%
\pgfpathlineto{\pgfqpoint{4.704104in}{1.185926in}}%
\pgfpathlineto{\pgfqpoint{4.709100in}{1.186734in}}%
\pgfpathlineto{\pgfqpoint{4.714096in}{1.200090in}}%
\pgfpathlineto{\pgfqpoint{4.719093in}{1.219683in}}%
\pgfpathlineto{\pgfqpoint{4.724089in}{1.205380in}}%
\pgfpathlineto{\pgfqpoint{4.729085in}{1.204231in}}%
\pgfpathlineto{\pgfqpoint{4.734082in}{1.214064in}}%
\pgfpathlineto{\pgfqpoint{4.739078in}{1.230127in}}%
\pgfpathlineto{\pgfqpoint{4.744075in}{1.263765in}}%
\pgfpathlineto{\pgfqpoint{4.749071in}{1.303875in}}%
\pgfpathlineto{\pgfqpoint{4.754067in}{1.324272in}}%
\pgfpathlineto{\pgfqpoint{4.764060in}{1.361404in}}%
\pgfpathlineto{\pgfqpoint{4.769057in}{1.380671in}}%
\pgfpathlineto{\pgfqpoint{4.774053in}{1.396833in}}%
\pgfpathlineto{\pgfqpoint{4.779049in}{1.403927in}}%
\pgfpathlineto{\pgfqpoint{4.784046in}{1.419474in}}%
\pgfpathlineto{\pgfqpoint{4.789042in}{1.427286in}}%
\pgfpathlineto{\pgfqpoint{4.794038in}{1.442093in}}%
\pgfpathlineto{\pgfqpoint{4.804031in}{1.464276in}}%
\pgfpathlineto{\pgfqpoint{4.809028in}{1.476652in}}%
\pgfpathlineto{\pgfqpoint{4.814024in}{1.479370in}}%
\pgfpathlineto{\pgfqpoint{4.819020in}{1.476477in}}%
\pgfpathlineto{\pgfqpoint{4.824017in}{1.471601in}}%
\pgfpathlineto{\pgfqpoint{4.829013in}{1.473150in}}%
\pgfpathlineto{\pgfqpoint{4.834009in}{1.472932in}}%
\pgfpathlineto{\pgfqpoint{4.839006in}{1.470968in}}%
\pgfpathlineto{\pgfqpoint{4.844002in}{1.471273in}}%
\pgfpathlineto{\pgfqpoint{4.848999in}{1.475980in}}%
\pgfpathlineto{\pgfqpoint{4.853995in}{1.474415in}}%
\pgfpathlineto{\pgfqpoint{4.858991in}{1.476734in}}%
\pgfpathlineto{\pgfqpoint{4.863988in}{1.475791in}}%
\pgfpathlineto{\pgfqpoint{4.868984in}{1.486007in}}%
\pgfpathlineto{\pgfqpoint{4.873980in}{1.490119in}}%
\pgfpathlineto{\pgfqpoint{4.878977in}{1.490506in}}%
\pgfpathlineto{\pgfqpoint{4.883973in}{1.467347in}}%
\pgfpathlineto{\pgfqpoint{4.888970in}{1.446911in}}%
\pgfpathlineto{\pgfqpoint{4.893966in}{1.417114in}}%
\pgfpathlineto{\pgfqpoint{4.898962in}{1.377160in}}%
\pgfpathlineto{\pgfqpoint{4.903959in}{1.281994in}}%
\pgfpathlineto{\pgfqpoint{4.908955in}{1.287762in}}%
\pgfpathlineto{\pgfqpoint{4.913952in}{1.374283in}}%
\pgfpathlineto{\pgfqpoint{4.918948in}{1.411195in}}%
\pgfpathlineto{\pgfqpoint{4.923944in}{1.437659in}}%
\pgfpathlineto{\pgfqpoint{4.928941in}{1.449402in}}%
\pgfpathlineto{\pgfqpoint{4.933937in}{1.466684in}}%
\pgfpathlineto{\pgfqpoint{4.938933in}{1.480330in}}%
\pgfpathlineto{\pgfqpoint{4.943930in}{1.491676in}}%
\pgfpathlineto{\pgfqpoint{4.948926in}{1.497677in}}%
\pgfpathlineto{\pgfqpoint{4.958919in}{1.525771in}}%
\pgfpathlineto{\pgfqpoint{4.963915in}{1.531356in}}%
\pgfpathlineto{\pgfqpoint{4.968912in}{1.538919in}}%
\pgfpathlineto{\pgfqpoint{4.973908in}{1.541109in}}%
\pgfpathlineto{\pgfqpoint{4.978904in}{1.544855in}}%
\pgfpathlineto{\pgfqpoint{4.983901in}{1.554454in}}%
\pgfpathlineto{\pgfqpoint{4.988897in}{1.558738in}}%
\pgfpathlineto{\pgfqpoint{4.993894in}{1.561820in}}%
\pgfpathlineto{\pgfqpoint{4.998890in}{1.572358in}}%
\pgfpathlineto{\pgfqpoint{5.003886in}{1.580726in}}%
\pgfpathlineto{\pgfqpoint{5.008883in}{1.584024in}}%
\pgfpathlineto{\pgfqpoint{5.013879in}{1.592406in}}%
\pgfpathlineto{\pgfqpoint{5.018875in}{1.619988in}}%
\pgfpathlineto{\pgfqpoint{5.023872in}{1.632431in}}%
\pgfpathlineto{\pgfqpoint{5.028868in}{1.640375in}}%
\pgfpathlineto{\pgfqpoint{5.033865in}{1.619258in}}%
\pgfpathlineto{\pgfqpoint{5.038861in}{1.583529in}}%
\pgfpathlineto{\pgfqpoint{5.043857in}{1.543889in}}%
\pgfpathlineto{\pgfqpoint{5.048854in}{1.522829in}}%
\pgfpathlineto{\pgfqpoint{5.053850in}{1.499588in}}%
\pgfpathlineto{\pgfqpoint{5.058847in}{1.479423in}}%
\pgfpathlineto{\pgfqpoint{5.063843in}{1.461700in}}%
\pgfpathlineto{\pgfqpoint{5.068839in}{1.440630in}}%
\pgfpathlineto{\pgfqpoint{5.073836in}{1.415848in}}%
\pgfpathlineto{\pgfqpoint{5.078832in}{1.402076in}}%
\pgfpathlineto{\pgfqpoint{5.083828in}{1.371102in}}%
\pgfpathlineto{\pgfqpoint{5.088825in}{1.356875in}}%
\pgfpathlineto{\pgfqpoint{5.093821in}{1.356142in}}%
\pgfpathlineto{\pgfqpoint{5.098818in}{1.357974in}}%
\pgfpathlineto{\pgfqpoint{5.103814in}{1.345010in}}%
\pgfpathlineto{\pgfqpoint{5.108810in}{1.338357in}}%
\pgfpathlineto{\pgfqpoint{5.113807in}{1.321047in}}%
\pgfpathlineto{\pgfqpoint{5.118803in}{1.296937in}}%
\pgfpathlineto{\pgfqpoint{5.123799in}{1.274320in}}%
\pgfpathlineto{\pgfqpoint{5.128796in}{1.219551in}}%
\pgfpathlineto{\pgfqpoint{5.133792in}{1.218070in}}%
\pgfpathlineto{\pgfqpoint{5.138789in}{1.275888in}}%
\pgfpathlineto{\pgfqpoint{5.143785in}{1.304298in}}%
\pgfpathlineto{\pgfqpoint{5.148781in}{1.337852in}}%
\pgfpathlineto{\pgfqpoint{5.153778in}{1.332728in}}%
\pgfpathlineto{\pgfqpoint{5.158774in}{1.331509in}}%
\pgfpathlineto{\pgfqpoint{5.163771in}{1.333247in}}%
\pgfpathlineto{\pgfqpoint{5.168767in}{1.323663in}}%
\pgfpathlineto{\pgfqpoint{5.173763in}{1.327882in}}%
\pgfpathlineto{\pgfqpoint{5.178760in}{1.330187in}}%
\pgfpathlineto{\pgfqpoint{5.183756in}{1.333473in}}%
\pgfpathlineto{\pgfqpoint{5.188752in}{1.327866in}}%
\pgfpathlineto{\pgfqpoint{5.193749in}{1.320524in}}%
\pgfpathlineto{\pgfqpoint{5.198745in}{1.311324in}}%
\pgfpathlineto{\pgfqpoint{5.203742in}{1.302973in}}%
\pgfpathlineto{\pgfqpoint{5.208738in}{1.285180in}}%
\pgfpathlineto{\pgfqpoint{5.213734in}{1.277606in}}%
\pgfpathlineto{\pgfqpoint{5.218731in}{1.254380in}}%
\pgfpathlineto{\pgfqpoint{5.223727in}{1.235952in}}%
\pgfpathlineto{\pgfqpoint{5.228723in}{1.182442in}}%
\pgfpathlineto{\pgfqpoint{5.233720in}{1.135241in}}%
\pgfpathlineto{\pgfqpoint{5.243713in}{1.224769in}}%
\pgfpathlineto{\pgfqpoint{5.253705in}{1.274604in}}%
\pgfpathlineto{\pgfqpoint{5.258702in}{1.284335in}}%
\pgfpathlineto{\pgfqpoint{5.263698in}{1.295048in}}%
\pgfpathlineto{\pgfqpoint{5.268694in}{1.318383in}}%
\pgfpathlineto{\pgfqpoint{5.273691in}{1.338210in}}%
\pgfpathlineto{\pgfqpoint{5.278687in}{1.304625in}}%
\pgfpathlineto{\pgfqpoint{5.283684in}{1.254032in}}%
\pgfpathlineto{\pgfqpoint{5.288680in}{1.070786in}}%
\pgfpathlineto{\pgfqpoint{5.293676in}{1.098953in}}%
\pgfpathlineto{\pgfqpoint{5.298673in}{1.333033in}}%
\pgfpathlineto{\pgfqpoint{5.303669in}{1.441177in}}%
\pgfpathlineto{\pgfqpoint{5.308666in}{1.532422in}}%
\pgfpathlineto{\pgfqpoint{5.313662in}{1.666829in}}%
\pgfpathlineto{\pgfqpoint{5.318658in}{1.789605in}}%
\pgfpathlineto{\pgfqpoint{5.323655in}{1.675551in}}%
\pgfpathlineto{\pgfqpoint{5.328651in}{1.595015in}}%
\pgfpathlineto{\pgfqpoint{5.333647in}{1.570976in}}%
\pgfpathlineto{\pgfqpoint{5.338644in}{1.550861in}}%
\pgfpathlineto{\pgfqpoint{5.343640in}{1.546718in}}%
\pgfpathlineto{\pgfqpoint{5.348637in}{1.520760in}}%
\pgfpathlineto{\pgfqpoint{5.353633in}{1.517435in}}%
\pgfpathlineto{\pgfqpoint{5.358629in}{1.508706in}}%
\pgfpathlineto{\pgfqpoint{5.363626in}{1.508188in}}%
\pgfpathlineto{\pgfqpoint{5.368622in}{1.488827in}}%
\pgfpathlineto{\pgfqpoint{5.373618in}{1.484942in}}%
\pgfpathlineto{\pgfqpoint{5.378615in}{1.487145in}}%
\pgfpathlineto{\pgfqpoint{5.383611in}{1.480019in}}%
\pgfpathlineto{\pgfqpoint{5.388608in}{1.488176in}}%
\pgfpathlineto{\pgfqpoint{5.393604in}{1.499571in}}%
\pgfpathlineto{\pgfqpoint{5.398600in}{1.515294in}}%
\pgfpathlineto{\pgfqpoint{5.403597in}{1.536010in}}%
\pgfpathlineto{\pgfqpoint{5.408593in}{1.553561in}}%
\pgfpathlineto{\pgfqpoint{5.413589in}{1.565689in}}%
\pgfpathlineto{\pgfqpoint{5.418586in}{1.580748in}}%
\pgfpathlineto{\pgfqpoint{5.433575in}{1.628145in}}%
\pgfpathlineto{\pgfqpoint{5.443568in}{1.643139in}}%
\pgfpathlineto{\pgfqpoint{5.448564in}{1.654697in}}%
\pgfpathlineto{\pgfqpoint{5.453561in}{1.680869in}}%
\pgfpathlineto{\pgfqpoint{5.458557in}{1.701693in}}%
\pgfpathlineto{\pgfqpoint{5.463553in}{1.715240in}}%
\pgfpathlineto{\pgfqpoint{5.468550in}{1.732822in}}%
\pgfpathlineto{\pgfqpoint{5.473546in}{1.740675in}}%
\pgfpathlineto{\pgfqpoint{5.478542in}{1.749910in}}%
\pgfpathlineto{\pgfqpoint{5.483539in}{1.757844in}}%
\pgfpathlineto{\pgfqpoint{5.488535in}{1.767614in}}%
\pgfpathlineto{\pgfqpoint{5.493532in}{1.783090in}}%
\pgfpathlineto{\pgfqpoint{5.498528in}{1.784592in}}%
\pgfpathlineto{\pgfqpoint{5.503524in}{1.804253in}}%
\pgfpathlineto{\pgfqpoint{5.508521in}{1.796139in}}%
\pgfpathlineto{\pgfqpoint{5.513517in}{1.774966in}}%
\pgfpathlineto{\pgfqpoint{5.518513in}{1.778126in}}%
\pgfpathlineto{\pgfqpoint{5.523510in}{1.776149in}}%
\pgfpathlineto{\pgfqpoint{5.528506in}{1.765274in}}%
\pgfpathlineto{\pgfqpoint{5.533503in}{1.773857in}}%
\pgfpathlineto{\pgfqpoint{5.538499in}{1.784731in}}%
\pgfpathlineto{\pgfqpoint{5.543495in}{1.790804in}}%
\pgfpathlineto{\pgfqpoint{5.548492in}{1.800235in}}%
\pgfpathlineto{\pgfqpoint{5.553488in}{1.801031in}}%
\pgfpathlineto{\pgfqpoint{5.558485in}{1.786259in}}%
\pgfpathlineto{\pgfqpoint{5.563481in}{1.779684in}}%
\pgfpathlineto{\pgfqpoint{5.568477in}{1.747627in}}%
\pgfpathlineto{\pgfqpoint{5.573474in}{1.707608in}}%
\pgfpathlineto{\pgfqpoint{5.578470in}{1.586495in}}%
\pgfpathlineto{\pgfqpoint{5.583466in}{1.585140in}}%
\pgfpathlineto{\pgfqpoint{5.588463in}{1.723395in}}%
\pgfpathlineto{\pgfqpoint{5.593459in}{1.779391in}}%
\pgfpathlineto{\pgfqpoint{5.598456in}{1.824074in}}%
\pgfpathlineto{\pgfqpoint{5.603452in}{1.860470in}}%
\pgfpathlineto{\pgfqpoint{5.608448in}{1.868898in}}%
\pgfpathlineto{\pgfqpoint{5.613445in}{1.887435in}}%
\pgfpathlineto{\pgfqpoint{5.618441in}{1.892256in}}%
\pgfpathlineto{\pgfqpoint{5.623437in}{1.880000in}}%
\pgfpathlineto{\pgfqpoint{5.628434in}{1.839488in}}%
\pgfpathlineto{\pgfqpoint{5.633430in}{1.775165in}}%
\pgfpathlineto{\pgfqpoint{5.638427in}{1.695431in}}%
\pgfpathlineto{\pgfqpoint{5.643423in}{1.606770in}}%
\pgfpathlineto{\pgfqpoint{5.648419in}{1.513011in}}%
\pgfpathlineto{\pgfqpoint{5.653416in}{1.586073in}}%
\pgfpathlineto{\pgfqpoint{5.658412in}{1.667336in}}%
\pgfpathlineto{\pgfqpoint{5.663408in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{5.668405in}{1.779843in}}%
\pgfpathlineto{\pgfqpoint{5.673401in}{1.837992in}}%
\pgfpathlineto{\pgfqpoint{5.678398in}{1.809602in}}%
\pgfpathlineto{\pgfqpoint{5.683394in}{1.772816in}}%
\pgfpathlineto{\pgfqpoint{5.688390in}{1.759071in}}%
\pgfpathlineto{\pgfqpoint{5.693387in}{1.748366in}}%
\pgfpathlineto{\pgfqpoint{5.698383in}{1.735413in}}%
\pgfpathlineto{\pgfqpoint{5.703380in}{1.734363in}}%
\pgfpathlineto{\pgfqpoint{5.708376in}{1.721851in}}%
\pgfpathlineto{\pgfqpoint{5.713372in}{1.720450in}}%
\pgfpathlineto{\pgfqpoint{5.718369in}{1.715264in}}%
\pgfpathlineto{\pgfqpoint{5.723365in}{1.714595in}}%
\pgfpathlineto{\pgfqpoint{5.728361in}{1.713449in}}%
\pgfpathlineto{\pgfqpoint{5.733358in}{1.707230in}}%
\pgfpathlineto{\pgfqpoint{5.738354in}{1.703341in}}%
\pgfpathlineto{\pgfqpoint{5.743351in}{1.705167in}}%
\pgfpathlineto{\pgfqpoint{5.748347in}{1.702739in}}%
\pgfpathlineto{\pgfqpoint{5.753343in}{1.696878in}}%
\pgfpathlineto{\pgfqpoint{5.758340in}{1.700226in}}%
\pgfpathlineto{\pgfqpoint{5.763336in}{1.703220in}}%
\pgfpathlineto{\pgfqpoint{5.768332in}{1.709494in}}%
\pgfpathlineto{\pgfqpoint{5.773329in}{1.702135in}}%
\pgfpathlineto{\pgfqpoint{5.778325in}{1.696651in}}%
\pgfpathlineto{\pgfqpoint{5.783322in}{1.688685in}}%
\pgfpathlineto{\pgfqpoint{5.788318in}{1.691548in}}%
\pgfpathlineto{\pgfqpoint{5.793314in}{1.694938in}}%
\pgfpathlineto{\pgfqpoint{5.798311in}{1.695459in}}%
\pgfpathlineto{\pgfqpoint{5.803307in}{1.706953in}}%
\pgfpathlineto{\pgfqpoint{5.813300in}{1.715136in}}%
\pgfpathlineto{\pgfqpoint{5.818296in}{1.728193in}}%
\pgfpathlineto{\pgfqpoint{5.823293in}{1.746337in}}%
\pgfpathlineto{\pgfqpoint{5.828289in}{1.767767in}}%
\pgfpathlineto{\pgfqpoint{5.833285in}{1.779136in}}%
\pgfpathlineto{\pgfqpoint{5.838282in}{1.797876in}}%
\pgfpathlineto{\pgfqpoint{5.843278in}{1.805053in}}%
\pgfpathlineto{\pgfqpoint{5.848275in}{1.798743in}}%
\pgfpathlineto{\pgfqpoint{5.853271in}{1.788107in}}%
\pgfpathlineto{\pgfqpoint{5.858267in}{1.782010in}}%
\pgfpathlineto{\pgfqpoint{5.863264in}{1.776386in}}%
\pgfpathlineto{\pgfqpoint{5.873256in}{1.797576in}}%
\pgfpathlineto{\pgfqpoint{5.878253in}{1.814066in}}%
\pgfpathlineto{\pgfqpoint{5.883249in}{1.819389in}}%
\pgfpathlineto{\pgfqpoint{5.888246in}{1.855899in}}%
\pgfpathlineto{\pgfqpoint{5.893242in}{1.870120in}}%
\pgfpathlineto{\pgfqpoint{5.898238in}{1.945331in}}%
\pgfpathlineto{\pgfqpoint{5.903235in}{2.008481in}}%
\pgfpathlineto{\pgfqpoint{5.908231in}{1.846671in}}%
\pgfpathlineto{\pgfqpoint{5.913227in}{1.780089in}}%
\pgfpathlineto{\pgfqpoint{5.918224in}{1.745262in}}%
\pgfpathlineto{\pgfqpoint{5.923220in}{1.725845in}}%
\pgfpathlineto{\pgfqpoint{5.928217in}{1.713810in}}%
\pgfpathlineto{\pgfqpoint{5.933213in}{1.711618in}}%
\pgfpathlineto{\pgfqpoint{5.938209in}{1.692129in}}%
\pgfpathlineto{\pgfqpoint{5.943206in}{1.684349in}}%
\pgfpathlineto{\pgfqpoint{5.948202in}{1.686015in}}%
\pgfpathlineto{\pgfqpoint{5.953199in}{1.684165in}}%
\pgfpathlineto{\pgfqpoint{5.958195in}{1.691287in}}%
\pgfpathlineto{\pgfqpoint{5.968188in}{1.695850in}}%
\pgfpathlineto{\pgfqpoint{5.973184in}{1.696731in}}%
\pgfpathlineto{\pgfqpoint{5.978180in}{1.711764in}}%
\pgfpathlineto{\pgfqpoint{5.983177in}{1.723386in}}%
\pgfpathlineto{\pgfqpoint{5.988173in}{1.740126in}}%
\pgfpathlineto{\pgfqpoint{5.993170in}{1.764920in}}%
\pgfpathlineto{\pgfqpoint{5.998166in}{1.811778in}}%
\pgfpathlineto{\pgfqpoint{6.003162in}{1.851468in}}%
\pgfpathlineto{\pgfqpoint{6.008159in}{1.907800in}}%
\pgfpathlineto{\pgfqpoint{6.013155in}{1.970211in}}%
\pgfpathlineto{\pgfqpoint{6.018151in}{1.876370in}}%
\pgfpathlineto{\pgfqpoint{6.023148in}{1.795109in}}%
\pgfpathlineto{\pgfqpoint{6.028144in}{1.740723in}}%
\pgfpathlineto{\pgfqpoint{6.038137in}{1.649065in}}%
\pgfpathlineto{\pgfqpoint{6.043133in}{1.613203in}}%
\pgfpathlineto{\pgfqpoint{6.048130in}{1.600137in}}%
\pgfpathlineto{\pgfqpoint{6.053126in}{1.593020in}}%
\pgfpathlineto{\pgfqpoint{6.058122in}{1.586440in}}%
\pgfpathlineto{\pgfqpoint{6.063119in}{1.588850in}}%
\pgfpathlineto{\pgfqpoint{6.068115in}{1.597534in}}%
\pgfpathlineto{\pgfqpoint{6.073112in}{1.603925in}}%
\pgfpathlineto{\pgfqpoint{6.078108in}{1.617884in}}%
\pgfpathlineto{\pgfqpoint{6.088101in}{1.652660in}}%
\pgfpathlineto{\pgfqpoint{6.093097in}{1.683634in}}%
\pgfpathlineto{\pgfqpoint{6.098094in}{1.690485in}}%
\pgfpathlineto{\pgfqpoint{6.103090in}{1.626673in}}%
\pgfpathlineto{\pgfqpoint{6.108086in}{1.582580in}}%
\pgfpathlineto{\pgfqpoint{6.113083in}{1.555033in}}%
\pgfpathlineto{\pgfqpoint{6.118079in}{1.538880in}}%
\pgfpathlineto{\pgfqpoint{6.123075in}{1.520677in}}%
\pgfpathlineto{\pgfqpoint{6.128072in}{1.510597in}}%
\pgfpathlineto{\pgfqpoint{6.133068in}{1.481769in}}%
\pgfpathlineto{\pgfqpoint{6.138065in}{1.478541in}}%
\pgfpathlineto{\pgfqpoint{6.143061in}{1.506093in}}%
\pgfpathlineto{\pgfqpoint{6.148057in}{1.525634in}}%
\pgfpathlineto{\pgfqpoint{6.153054in}{1.534699in}}%
\pgfpathlineto{\pgfqpoint{6.158050in}{1.539084in}}%
\pgfpathlineto{\pgfqpoint{6.163046in}{1.545558in}}%
\pgfpathlineto{\pgfqpoint{6.168043in}{1.546885in}}%
\pgfpathlineto{\pgfqpoint{6.173039in}{1.557287in}}%
\pgfpathlineto{\pgfqpoint{6.178036in}{1.568400in}}%
\pgfpathlineto{\pgfqpoint{6.188028in}{1.605781in}}%
\pgfpathlineto{\pgfqpoint{6.193025in}{1.627295in}}%
\pgfpathlineto{\pgfqpoint{6.198021in}{1.626493in}}%
\pgfpathlineto{\pgfqpoint{6.208014in}{1.593478in}}%
\pgfpathlineto{\pgfqpoint{6.213010in}{1.571391in}}%
\pgfpathlineto{\pgfqpoint{6.218007in}{1.570553in}}%
\pgfpathlineto{\pgfqpoint{6.223003in}{1.562224in}}%
\pgfpathlineto{\pgfqpoint{6.227999in}{1.559731in}}%
\pgfpathlineto{\pgfqpoint{6.232996in}{1.555677in}}%
\pgfpathlineto{\pgfqpoint{6.237992in}{1.550506in}}%
\pgfpathlineto{\pgfqpoint{6.242989in}{1.547249in}}%
\pgfpathlineto{\pgfqpoint{6.247985in}{1.545295in}}%
\pgfpathlineto{\pgfqpoint{6.252981in}{1.542773in}}%
\pgfpathlineto{\pgfqpoint{6.257978in}{1.536749in}}%
\pgfpathlineto{\pgfqpoint{6.262974in}{1.533612in}}%
\pgfpathlineto{\pgfqpoint{6.267970in}{1.536468in}}%
\pgfpathlineto{\pgfqpoint{6.272967in}{1.535656in}}%
\pgfpathlineto{\pgfqpoint{6.282960in}{1.526435in}}%
\pgfpathlineto{\pgfqpoint{6.287956in}{1.525978in}}%
\pgfpathlineto{\pgfqpoint{6.292952in}{1.526843in}}%
\pgfpathlineto{\pgfqpoint{6.297949in}{1.534014in}}%
\pgfpathlineto{\pgfqpoint{6.307941in}{1.566467in}}%
\pgfpathlineto{\pgfqpoint{6.312938in}{1.570749in}}%
\pgfpathlineto{\pgfqpoint{6.317934in}{1.565511in}}%
\pgfpathlineto{\pgfqpoint{6.322931in}{1.537976in}}%
\pgfpathlineto{\pgfqpoint{6.327927in}{1.512355in}}%
\pgfpathlineto{\pgfqpoint{6.332923in}{1.452879in}}%
\pgfpathlineto{\pgfqpoint{6.337920in}{1.450203in}}%
\pgfpathlineto{\pgfqpoint{6.342916in}{1.508050in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.537088in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.537088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.106960in}{0.456621in}}{\pgfqpoint{5.490522in}{3.196347in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.746482,0.144637,0.288812}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356529in}{1.365222in}}%
\pgfpathlineto{\pgfqpoint{1.361526in}{1.357464in}}%
\pgfpathlineto{\pgfqpoint{1.366522in}{1.358086in}}%
\pgfpathlineto{\pgfqpoint{1.371518in}{1.339418in}}%
\pgfpathlineto{\pgfqpoint{1.376515in}{1.330721in}}%
\pgfpathlineto{\pgfqpoint{1.381511in}{1.312650in}}%
\pgfpathlineto{\pgfqpoint{1.386507in}{1.285954in}}%
\pgfpathlineto{\pgfqpoint{1.391504in}{1.239345in}}%
\pgfpathlineto{\pgfqpoint{1.396500in}{1.198030in}}%
\pgfpathlineto{\pgfqpoint{1.401497in}{1.178982in}}%
\pgfpathlineto{\pgfqpoint{1.406493in}{1.179333in}}%
\pgfpathlineto{\pgfqpoint{1.411489in}{1.171442in}}%
\pgfpathlineto{\pgfqpoint{1.416486in}{1.160284in}}%
\pgfpathlineto{\pgfqpoint{1.421482in}{1.151224in}}%
\pgfpathlineto{\pgfqpoint{1.426478in}{1.135651in}}%
\pgfpathlineto{\pgfqpoint{1.431475in}{1.099274in}}%
\pgfpathlineto{\pgfqpoint{1.436471in}{1.040835in}}%
\pgfpathlineto{\pgfqpoint{1.441468in}{0.994517in}}%
\pgfpathlineto{\pgfqpoint{1.446464in}{0.973231in}}%
\pgfpathlineto{\pgfqpoint{1.451460in}{1.000822in}}%
\pgfpathlineto{\pgfqpoint{1.456457in}{1.009326in}}%
\pgfpathlineto{\pgfqpoint{1.461453in}{1.037137in}}%
\pgfpathlineto{\pgfqpoint{1.471446in}{1.096421in}}%
\pgfpathlineto{\pgfqpoint{1.476442in}{1.140430in}}%
\pgfpathlineto{\pgfqpoint{1.481439in}{1.163003in}}%
\pgfpathlineto{\pgfqpoint{1.486435in}{1.223444in}}%
\pgfpathlineto{\pgfqpoint{1.491431in}{1.261886in}}%
\pgfpathlineto{\pgfqpoint{1.496428in}{1.314419in}}%
\pgfpathlineto{\pgfqpoint{1.501424in}{1.349419in}}%
\pgfpathlineto{\pgfqpoint{1.506421in}{1.393051in}}%
\pgfpathlineto{\pgfqpoint{1.511417in}{1.424617in}}%
\pgfpathlineto{\pgfqpoint{1.516413in}{1.425984in}}%
\pgfpathlineto{\pgfqpoint{1.521410in}{1.385322in}}%
\pgfpathlineto{\pgfqpoint{1.526406in}{1.333597in}}%
\pgfpathlineto{\pgfqpoint{1.531402in}{1.298356in}}%
\pgfpathlineto{\pgfqpoint{1.536399in}{1.215669in}}%
\pgfpathlineto{\pgfqpoint{1.551388in}{1.056097in}}%
\pgfpathlineto{\pgfqpoint{1.556384in}{1.025923in}}%
\pgfpathlineto{\pgfqpoint{1.561381in}{1.039253in}}%
\pgfpathlineto{\pgfqpoint{1.571374in}{1.119493in}}%
\pgfpathlineto{\pgfqpoint{1.576370in}{1.164016in}}%
\pgfpathlineto{\pgfqpoint{1.581366in}{1.201882in}}%
\pgfpathlineto{\pgfqpoint{1.586363in}{1.219390in}}%
\pgfpathlineto{\pgfqpoint{1.591359in}{1.225176in}}%
\pgfpathlineto{\pgfqpoint{1.596355in}{1.240990in}}%
\pgfpathlineto{\pgfqpoint{1.601352in}{1.249211in}}%
\pgfpathlineto{\pgfqpoint{1.611345in}{1.225566in}}%
\pgfpathlineto{\pgfqpoint{1.616341in}{1.209728in}}%
\pgfpathlineto{\pgfqpoint{1.621337in}{1.188274in}}%
\pgfpathlineto{\pgfqpoint{1.626334in}{1.194983in}}%
\pgfpathlineto{\pgfqpoint{1.631330in}{1.185328in}}%
\pgfpathlineto{\pgfqpoint{1.636326in}{1.153469in}}%
\pgfpathlineto{\pgfqpoint{1.641323in}{1.141439in}}%
\pgfpathlineto{\pgfqpoint{1.646319in}{1.137369in}}%
\pgfpathlineto{\pgfqpoint{1.651316in}{1.149528in}}%
\pgfpathlineto{\pgfqpoint{1.656312in}{1.148605in}}%
\pgfpathlineto{\pgfqpoint{1.661308in}{1.168741in}}%
\pgfpathlineto{\pgfqpoint{1.666305in}{1.186164in}}%
\pgfpathlineto{\pgfqpoint{1.671301in}{1.192799in}}%
\pgfpathlineto{\pgfqpoint{1.676297in}{1.198748in}}%
\pgfpathlineto{\pgfqpoint{1.681294in}{1.215534in}}%
\pgfpathlineto{\pgfqpoint{1.686290in}{1.233354in}}%
\pgfpathlineto{\pgfqpoint{1.691287in}{1.249154in}}%
\pgfpathlineto{\pgfqpoint{1.696283in}{1.273939in}}%
\pgfpathlineto{\pgfqpoint{1.701279in}{1.310459in}}%
\pgfpathlineto{\pgfqpoint{1.706276in}{1.314467in}}%
\pgfpathlineto{\pgfqpoint{1.711272in}{1.336133in}}%
\pgfpathlineto{\pgfqpoint{1.716269in}{1.354333in}}%
\pgfpathlineto{\pgfqpoint{1.721265in}{1.369520in}}%
\pgfpathlineto{\pgfqpoint{1.726261in}{1.376533in}}%
\pgfpathlineto{\pgfqpoint{1.731258in}{1.374298in}}%
\pgfpathlineto{\pgfqpoint{1.736254in}{1.347187in}}%
\pgfpathlineto{\pgfqpoint{1.746247in}{1.318316in}}%
\pgfpathlineto{\pgfqpoint{1.751243in}{1.323981in}}%
\pgfpathlineto{\pgfqpoint{1.756240in}{1.308056in}}%
\pgfpathlineto{\pgfqpoint{1.761236in}{1.316297in}}%
\pgfpathlineto{\pgfqpoint{1.766232in}{1.315869in}}%
\pgfpathlineto{\pgfqpoint{1.771229in}{1.327257in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.347306in}}%
\pgfpathlineto{\pgfqpoint{1.781221in}{1.366062in}}%
\pgfpathlineto{\pgfqpoint{1.786218in}{1.387947in}}%
\pgfpathlineto{\pgfqpoint{1.796211in}{1.436295in}}%
\pgfpathlineto{\pgfqpoint{1.801207in}{1.459883in}}%
\pgfpathlineto{\pgfqpoint{1.811200in}{1.624751in}}%
\pgfpathlineto{\pgfqpoint{1.821192in}{1.432244in}}%
\pgfpathlineto{\pgfqpoint{1.826189in}{1.411008in}}%
\pgfpathlineto{\pgfqpoint{1.831185in}{1.376076in}}%
\pgfpathlineto{\pgfqpoint{1.836182in}{1.357616in}}%
\pgfpathlineto{\pgfqpoint{1.841178in}{1.342585in}}%
\pgfpathlineto{\pgfqpoint{1.846174in}{1.278348in}}%
\pgfpathlineto{\pgfqpoint{1.851171in}{1.293997in}}%
\pgfpathlineto{\pgfqpoint{1.856167in}{1.360233in}}%
\pgfpathlineto{\pgfqpoint{1.861164in}{1.370649in}}%
\pgfpathlineto{\pgfqpoint{1.866160in}{1.375512in}}%
\pgfpathlineto{\pgfqpoint{1.871156in}{1.342873in}}%
\pgfpathlineto{\pgfqpoint{1.876153in}{1.320966in}}%
\pgfpathlineto{\pgfqpoint{1.881149in}{1.304791in}}%
\pgfpathlineto{\pgfqpoint{1.886145in}{1.289935in}}%
\pgfpathlineto{\pgfqpoint{1.891142in}{1.247419in}}%
\pgfpathlineto{\pgfqpoint{1.896138in}{1.210590in}}%
\pgfpathlineto{\pgfqpoint{1.901135in}{1.256989in}}%
\pgfpathlineto{\pgfqpoint{1.906131in}{1.309220in}}%
\pgfpathlineto{\pgfqpoint{1.911127in}{1.332335in}}%
\pgfpathlineto{\pgfqpoint{1.916124in}{1.361593in}}%
\pgfpathlineto{\pgfqpoint{1.921120in}{1.379299in}}%
\pgfpathlineto{\pgfqpoint{1.931113in}{1.464506in}}%
\pgfpathlineto{\pgfqpoint{1.936109in}{1.624203in}}%
\pgfpathlineto{\pgfqpoint{1.941106in}{1.620729in}}%
\pgfpathlineto{\pgfqpoint{1.946102in}{1.516662in}}%
\pgfpathlineto{\pgfqpoint{1.956095in}{1.473129in}}%
\pgfpathlineto{\pgfqpoint{1.966088in}{1.469017in}}%
\pgfpathlineto{\pgfqpoint{1.971084in}{1.476526in}}%
\pgfpathlineto{\pgfqpoint{1.976080in}{1.478075in}}%
\pgfpathlineto{\pgfqpoint{1.981077in}{1.473667in}}%
\pgfpathlineto{\pgfqpoint{1.986073in}{1.460217in}}%
\pgfpathlineto{\pgfqpoint{1.991069in}{1.466847in}}%
\pgfpathlineto{\pgfqpoint{1.996066in}{1.466953in}}%
\pgfpathlineto{\pgfqpoint{2.001062in}{1.472932in}}%
\pgfpathlineto{\pgfqpoint{2.006059in}{1.475924in}}%
\pgfpathlineto{\pgfqpoint{2.011055in}{1.507076in}}%
\pgfpathlineto{\pgfqpoint{2.016051in}{1.522979in}}%
\pgfpathlineto{\pgfqpoint{2.021048in}{1.488503in}}%
\pgfpathlineto{\pgfqpoint{2.026044in}{1.474165in}}%
\pgfpathlineto{\pgfqpoint{2.031040in}{1.456219in}}%
\pgfpathlineto{\pgfqpoint{2.036037in}{1.455278in}}%
\pgfpathlineto{\pgfqpoint{2.041033in}{1.461752in}}%
\pgfpathlineto{\pgfqpoint{2.046030in}{1.469672in}}%
\pgfpathlineto{\pgfqpoint{2.051026in}{1.471510in}}%
\pgfpathlineto{\pgfqpoint{2.056022in}{1.477304in}}%
\pgfpathlineto{\pgfqpoint{2.061019in}{1.487433in}}%
\pgfpathlineto{\pgfqpoint{2.066015in}{1.498442in}}%
\pgfpathlineto{\pgfqpoint{2.071011in}{1.504204in}}%
\pgfpathlineto{\pgfqpoint{2.076008in}{1.494586in}}%
\pgfpathlineto{\pgfqpoint{2.081004in}{1.492353in}}%
\pgfpathlineto{\pgfqpoint{2.086001in}{1.491627in}}%
\pgfpathlineto{\pgfqpoint{2.090997in}{1.493495in}}%
\pgfpathlineto{\pgfqpoint{2.095993in}{1.492569in}}%
\pgfpathlineto{\pgfqpoint{2.100990in}{1.495746in}}%
\pgfpathlineto{\pgfqpoint{2.105986in}{1.494325in}}%
\pgfpathlineto{\pgfqpoint{2.110983in}{1.490003in}}%
\pgfpathlineto{\pgfqpoint{2.115979in}{1.474019in}}%
\pgfpathlineto{\pgfqpoint{2.120975in}{1.437497in}}%
\pgfpathlineto{\pgfqpoint{2.125972in}{1.441191in}}%
\pgfpathlineto{\pgfqpoint{2.130968in}{1.439203in}}%
\pgfpathlineto{\pgfqpoint{2.135964in}{1.418613in}}%
\pgfpathlineto{\pgfqpoint{2.140961in}{1.434307in}}%
\pgfpathlineto{\pgfqpoint{2.145957in}{1.392779in}}%
\pgfpathlineto{\pgfqpoint{2.150954in}{1.345661in}}%
\pgfpathlineto{\pgfqpoint{2.155950in}{1.253030in}}%
\pgfpathlineto{\pgfqpoint{2.160946in}{1.249578in}}%
\pgfpathlineto{\pgfqpoint{2.165943in}{1.353946in}}%
\pgfpathlineto{\pgfqpoint{2.170939in}{1.377966in}}%
\pgfpathlineto{\pgfqpoint{2.175935in}{1.389536in}}%
\pgfpathlineto{\pgfqpoint{2.180932in}{1.416367in}}%
\pgfpathlineto{\pgfqpoint{2.185928in}{1.431238in}}%
\pgfpathlineto{\pgfqpoint{2.190925in}{1.452620in}}%
\pgfpathlineto{\pgfqpoint{2.195921in}{1.461243in}}%
\pgfpathlineto{\pgfqpoint{2.200917in}{1.352169in}}%
\pgfpathlineto{\pgfqpoint{2.205914in}{1.370067in}}%
\pgfpathlineto{\pgfqpoint{2.210910in}{1.364492in}}%
\pgfpathlineto{\pgfqpoint{2.215906in}{1.415791in}}%
\pgfpathlineto{\pgfqpoint{2.220903in}{1.491243in}}%
\pgfpathlineto{\pgfqpoint{2.225899in}{1.452650in}}%
\pgfpathlineto{\pgfqpoint{2.230896in}{1.444498in}}%
\pgfpathlineto{\pgfqpoint{2.235892in}{1.419286in}}%
\pgfpathlineto{\pgfqpoint{2.240888in}{1.413358in}}%
\pgfpathlineto{\pgfqpoint{2.245885in}{1.409064in}}%
\pgfpathlineto{\pgfqpoint{2.250881in}{1.411089in}}%
\pgfpathlineto{\pgfqpoint{2.255878in}{1.418609in}}%
\pgfpathlineto{\pgfqpoint{2.260874in}{1.429163in}}%
\pgfpathlineto{\pgfqpoint{2.265870in}{1.443116in}}%
\pgfpathlineto{\pgfqpoint{2.270867in}{1.458993in}}%
\pgfpathlineto{\pgfqpoint{2.275863in}{1.465010in}}%
\pgfpathlineto{\pgfqpoint{2.280859in}{1.467478in}}%
\pgfpathlineto{\pgfqpoint{2.285856in}{1.486186in}}%
\pgfpathlineto{\pgfqpoint{2.290852in}{1.514080in}}%
\pgfpathlineto{\pgfqpoint{2.295849in}{1.530909in}}%
\pgfpathlineto{\pgfqpoint{2.300845in}{1.556651in}}%
\pgfpathlineto{\pgfqpoint{2.305841in}{1.569436in}}%
\pgfpathlineto{\pgfqpoint{2.310838in}{1.581055in}}%
\pgfpathlineto{\pgfqpoint{2.315834in}{1.610022in}}%
\pgfpathlineto{\pgfqpoint{2.320830in}{1.647704in}}%
\pgfpathlineto{\pgfqpoint{2.330823in}{1.746808in}}%
\pgfpathlineto{\pgfqpoint{2.335820in}{1.821799in}}%
\pgfpathlineto{\pgfqpoint{2.340816in}{1.868382in}}%
\pgfpathlineto{\pgfqpoint{2.350809in}{2.012683in}}%
\pgfpathlineto{\pgfqpoint{2.355805in}{1.939219in}}%
\pgfpathlineto{\pgfqpoint{2.360801in}{1.883588in}}%
\pgfpathlineto{\pgfqpoint{2.365798in}{1.843775in}}%
\pgfpathlineto{\pgfqpoint{2.370794in}{1.823821in}}%
\pgfpathlineto{\pgfqpoint{2.375791in}{1.805128in}}%
\pgfpathlineto{\pgfqpoint{2.380787in}{1.773376in}}%
\pgfpathlineto{\pgfqpoint{2.385783in}{1.769974in}}%
\pgfpathlineto{\pgfqpoint{2.390780in}{1.767960in}}%
\pgfpathlineto{\pgfqpoint{2.395776in}{1.773453in}}%
\pgfpathlineto{\pgfqpoint{2.400773in}{1.784177in}}%
\pgfpathlineto{\pgfqpoint{2.405769in}{1.746343in}}%
\pgfpathlineto{\pgfqpoint{2.410765in}{1.711141in}}%
\pgfpathlineto{\pgfqpoint{2.415762in}{1.694205in}}%
\pgfpathlineto{\pgfqpoint{2.420758in}{1.681642in}}%
\pgfpathlineto{\pgfqpoint{2.425754in}{1.692803in}}%
\pgfpathlineto{\pgfqpoint{2.430751in}{1.711122in}}%
\pgfpathlineto{\pgfqpoint{2.440744in}{1.785429in}}%
\pgfpathlineto{\pgfqpoint{2.450736in}{1.717051in}}%
\pgfpathlineto{\pgfqpoint{2.455733in}{1.693282in}}%
\pgfpathlineto{\pgfqpoint{2.460729in}{1.673787in}}%
\pgfpathlineto{\pgfqpoint{2.465725in}{1.663813in}}%
\pgfpathlineto{\pgfqpoint{2.470722in}{1.656867in}}%
\pgfpathlineto{\pgfqpoint{2.480715in}{1.706393in}}%
\pgfpathlineto{\pgfqpoint{2.485711in}{1.794783in}}%
\pgfpathlineto{\pgfqpoint{2.490707in}{1.822840in}}%
\pgfpathlineto{\pgfqpoint{2.495704in}{1.794152in}}%
\pgfpathlineto{\pgfqpoint{2.500700in}{1.958476in}}%
\pgfpathlineto{\pgfqpoint{2.505697in}{2.191711in}}%
\pgfpathlineto{\pgfqpoint{2.510693in}{2.403880in}}%
\pgfpathlineto{\pgfqpoint{2.515689in}{2.675020in}}%
\pgfpathlineto{\pgfqpoint{2.520686in}{2.654052in}}%
\pgfpathlineto{\pgfqpoint{2.525682in}{2.432604in}}%
\pgfpathlineto{\pgfqpoint{2.530678in}{2.290396in}}%
\pgfpathlineto{\pgfqpoint{2.535675in}{2.220411in}}%
\pgfpathlineto{\pgfqpoint{2.540671in}{2.125969in}}%
\pgfpathlineto{\pgfqpoint{2.545668in}{1.997395in}}%
\pgfpathlineto{\pgfqpoint{2.550664in}{1.949397in}}%
\pgfpathlineto{\pgfqpoint{2.555660in}{1.849653in}}%
\pgfpathlineto{\pgfqpoint{2.560657in}{1.767285in}}%
\pgfpathlineto{\pgfqpoint{2.565653in}{1.996214in}}%
\pgfpathlineto{\pgfqpoint{2.570649in}{2.088504in}}%
\pgfpathlineto{\pgfqpoint{2.575646in}{2.274196in}}%
\pgfpathlineto{\pgfqpoint{2.580642in}{2.414361in}}%
\pgfpathlineto{\pgfqpoint{2.585639in}{2.198864in}}%
\pgfpathlineto{\pgfqpoint{2.590635in}{2.122082in}}%
\pgfpathlineto{\pgfqpoint{2.595631in}{2.054451in}}%
\pgfpathlineto{\pgfqpoint{2.600628in}{2.056979in}}%
\pgfpathlineto{\pgfqpoint{2.605624in}{2.050034in}}%
\pgfpathlineto{\pgfqpoint{2.610620in}{2.205705in}}%
\pgfpathlineto{\pgfqpoint{2.615617in}{2.140292in}}%
\pgfpathlineto{\pgfqpoint{2.620613in}{1.923976in}}%
\pgfpathlineto{\pgfqpoint{2.625610in}{1.890169in}}%
\pgfpathlineto{\pgfqpoint{2.630606in}{1.873721in}}%
\pgfpathlineto{\pgfqpoint{2.635602in}{1.884005in}}%
\pgfpathlineto{\pgfqpoint{2.640599in}{1.897525in}}%
\pgfpathlineto{\pgfqpoint{2.645595in}{1.899488in}}%
\pgfpathlineto{\pgfqpoint{2.650592in}{1.893831in}}%
\pgfpathlineto{\pgfqpoint{2.655588in}{1.917665in}}%
\pgfpathlineto{\pgfqpoint{2.660584in}{1.934868in}}%
\pgfpathlineto{\pgfqpoint{2.665581in}{1.964628in}}%
\pgfpathlineto{\pgfqpoint{2.670577in}{1.982291in}}%
\pgfpathlineto{\pgfqpoint{2.675573in}{2.021326in}}%
\pgfpathlineto{\pgfqpoint{2.680570in}{2.004885in}}%
\pgfpathlineto{\pgfqpoint{2.685566in}{2.003273in}}%
\pgfpathlineto{\pgfqpoint{2.690563in}{1.918975in}}%
\pgfpathlineto{\pgfqpoint{2.695559in}{1.862389in}}%
\pgfpathlineto{\pgfqpoint{2.700555in}{1.748841in}}%
\pgfpathlineto{\pgfqpoint{2.705552in}{1.718773in}}%
\pgfpathlineto{\pgfqpoint{2.710548in}{1.754403in}}%
\pgfpathlineto{\pgfqpoint{2.715544in}{1.758651in}}%
\pgfpathlineto{\pgfqpoint{2.720541in}{1.760598in}}%
\pgfpathlineto{\pgfqpoint{2.725537in}{1.762062in}}%
\pgfpathlineto{\pgfqpoint{2.730534in}{1.757596in}}%
\pgfpathlineto{\pgfqpoint{2.735530in}{1.841076in}}%
\pgfpathlineto{\pgfqpoint{2.740526in}{1.819369in}}%
\pgfpathlineto{\pgfqpoint{2.745523in}{1.658753in}}%
\pgfpathlineto{\pgfqpoint{2.750519in}{1.853207in}}%
\pgfpathlineto{\pgfqpoint{2.755515in}{1.956724in}}%
\pgfpathlineto{\pgfqpoint{2.760512in}{1.670471in}}%
\pgfpathlineto{\pgfqpoint{2.765508in}{1.675756in}}%
\pgfpathlineto{\pgfqpoint{2.770505in}{1.812040in}}%
\pgfpathlineto{\pgfqpoint{2.775501in}{1.857052in}}%
\pgfpathlineto{\pgfqpoint{2.780497in}{1.839265in}}%
\pgfpathlineto{\pgfqpoint{2.785494in}{1.839603in}}%
\pgfpathlineto{\pgfqpoint{2.790490in}{1.827222in}}%
\pgfpathlineto{\pgfqpoint{2.795487in}{1.815864in}}%
\pgfpathlineto{\pgfqpoint{2.800483in}{1.802482in}}%
\pgfpathlineto{\pgfqpoint{2.805479in}{1.786531in}}%
\pgfpathlineto{\pgfqpoint{2.810476in}{1.767043in}}%
\pgfpathlineto{\pgfqpoint{2.815472in}{1.754554in}}%
\pgfpathlineto{\pgfqpoint{2.820468in}{1.732246in}}%
\pgfpathlineto{\pgfqpoint{2.825465in}{1.712813in}}%
\pgfpathlineto{\pgfqpoint{2.830461in}{1.698473in}}%
\pgfpathlineto{\pgfqpoint{2.835458in}{1.681831in}}%
\pgfpathlineto{\pgfqpoint{2.840454in}{1.662725in}}%
\pgfpathlineto{\pgfqpoint{2.845450in}{1.651352in}}%
\pgfpathlineto{\pgfqpoint{2.850447in}{1.634366in}}%
\pgfpathlineto{\pgfqpoint{2.855443in}{1.624212in}}%
\pgfpathlineto{\pgfqpoint{2.860439in}{1.620457in}}%
\pgfpathlineto{\pgfqpoint{2.865436in}{1.620025in}}%
\pgfpathlineto{\pgfqpoint{2.870432in}{1.612335in}}%
\pgfpathlineto{\pgfqpoint{2.875429in}{1.613593in}}%
\pgfpathlineto{\pgfqpoint{2.885421in}{1.623197in}}%
\pgfpathlineto{\pgfqpoint{2.890418in}{1.620983in}}%
\pgfpathlineto{\pgfqpoint{2.895414in}{1.613941in}}%
\pgfpathlineto{\pgfqpoint{2.900411in}{1.618205in}}%
\pgfpathlineto{\pgfqpoint{2.905407in}{1.621438in}}%
\pgfpathlineto{\pgfqpoint{2.910403in}{1.623186in}}%
\pgfpathlineto{\pgfqpoint{2.915400in}{1.616160in}}%
\pgfpathlineto{\pgfqpoint{2.920396in}{1.619030in}}%
\pgfpathlineto{\pgfqpoint{2.925392in}{1.626301in}}%
\pgfpathlineto{\pgfqpoint{2.930389in}{1.638954in}}%
\pgfpathlineto{\pgfqpoint{2.935385in}{1.671437in}}%
\pgfpathlineto{\pgfqpoint{2.940382in}{1.758009in}}%
\pgfpathlineto{\pgfqpoint{2.945378in}{1.760409in}}%
\pgfpathlineto{\pgfqpoint{2.950374in}{1.675741in}}%
\pgfpathlineto{\pgfqpoint{2.955371in}{1.649520in}}%
\pgfpathlineto{\pgfqpoint{2.960367in}{1.616378in}}%
\pgfpathlineto{\pgfqpoint{2.965363in}{1.598230in}}%
\pgfpathlineto{\pgfqpoint{2.970360in}{1.593054in}}%
\pgfpathlineto{\pgfqpoint{2.975356in}{1.589914in}}%
\pgfpathlineto{\pgfqpoint{2.980353in}{1.594507in}}%
\pgfpathlineto{\pgfqpoint{2.985349in}{1.594286in}}%
\pgfpathlineto{\pgfqpoint{2.990345in}{1.603766in}}%
\pgfpathlineto{\pgfqpoint{2.995342in}{1.604737in}}%
\pgfpathlineto{\pgfqpoint{3.000338in}{1.596479in}}%
\pgfpathlineto{\pgfqpoint{3.005334in}{1.592378in}}%
\pgfpathlineto{\pgfqpoint{3.010331in}{1.587584in}}%
\pgfpathlineto{\pgfqpoint{3.015327in}{1.587749in}}%
\pgfpathlineto{\pgfqpoint{3.020324in}{1.589692in}}%
\pgfpathlineto{\pgfqpoint{3.025320in}{1.589498in}}%
\pgfpathlineto{\pgfqpoint{3.030316in}{1.591585in}}%
\pgfpathlineto{\pgfqpoint{3.035313in}{1.601522in}}%
\pgfpathlineto{\pgfqpoint{3.040309in}{1.603443in}}%
\pgfpathlineto{\pgfqpoint{3.045306in}{1.608380in}}%
\pgfpathlineto{\pgfqpoint{3.050302in}{1.619128in}}%
\pgfpathlineto{\pgfqpoint{3.055298in}{1.623216in}}%
\pgfpathlineto{\pgfqpoint{3.060295in}{1.623517in}}%
\pgfpathlineto{\pgfqpoint{3.065291in}{1.632831in}}%
\pgfpathlineto{\pgfqpoint{3.070287in}{1.628026in}}%
\pgfpathlineto{\pgfqpoint{3.075284in}{1.631703in}}%
\pgfpathlineto{\pgfqpoint{3.080280in}{1.637054in}}%
\pgfpathlineto{\pgfqpoint{3.085277in}{1.634362in}}%
\pgfpathlineto{\pgfqpoint{3.090273in}{1.630935in}}%
\pgfpathlineto{\pgfqpoint{3.095269in}{1.621434in}}%
\pgfpathlineto{\pgfqpoint{3.100266in}{1.614945in}}%
\pgfpathlineto{\pgfqpoint{3.105262in}{1.614102in}}%
\pgfpathlineto{\pgfqpoint{3.110258in}{1.607856in}}%
\pgfpathlineto{\pgfqpoint{3.115255in}{1.601019in}}%
\pgfpathlineto{\pgfqpoint{3.120251in}{1.603694in}}%
\pgfpathlineto{\pgfqpoint{3.125248in}{1.602768in}}%
\pgfpathlineto{\pgfqpoint{3.130244in}{1.602416in}}%
\pgfpathlineto{\pgfqpoint{3.135240in}{1.595419in}}%
\pgfpathlineto{\pgfqpoint{3.140237in}{1.595004in}}%
\pgfpathlineto{\pgfqpoint{3.145233in}{1.587448in}}%
\pgfpathlineto{\pgfqpoint{3.150229in}{1.579318in}}%
\pgfpathlineto{\pgfqpoint{3.155226in}{1.580031in}}%
\pgfpathlineto{\pgfqpoint{3.160222in}{1.575595in}}%
\pgfpathlineto{\pgfqpoint{3.165219in}{1.571962in}}%
\pgfpathlineto{\pgfqpoint{3.170215in}{1.560384in}}%
\pgfpathlineto{\pgfqpoint{3.175211in}{1.550821in}}%
\pgfpathlineto{\pgfqpoint{3.185204in}{1.500065in}}%
\pgfpathlineto{\pgfqpoint{3.190201in}{1.495099in}}%
\pgfpathlineto{\pgfqpoint{3.195197in}{1.516816in}}%
\pgfpathlineto{\pgfqpoint{3.205190in}{1.536762in}}%
\pgfpathlineto{\pgfqpoint{3.210186in}{1.544486in}}%
\pgfpathlineto{\pgfqpoint{3.215182in}{1.548400in}}%
\pgfpathlineto{\pgfqpoint{3.220179in}{1.545433in}}%
\pgfpathlineto{\pgfqpoint{3.225175in}{1.546729in}}%
\pgfpathlineto{\pgfqpoint{3.230172in}{1.548549in}}%
\pgfpathlineto{\pgfqpoint{3.235168in}{1.548722in}}%
\pgfpathlineto{\pgfqpoint{3.240164in}{1.547982in}}%
\pgfpathlineto{\pgfqpoint{3.245161in}{1.546060in}}%
\pgfpathlineto{\pgfqpoint{3.250157in}{1.551786in}}%
\pgfpathlineto{\pgfqpoint{3.255153in}{1.564235in}}%
\pgfpathlineto{\pgfqpoint{3.260150in}{1.540831in}}%
\pgfpathlineto{\pgfqpoint{3.265146in}{1.523103in}}%
\pgfpathlineto{\pgfqpoint{3.270143in}{1.513523in}}%
\pgfpathlineto{\pgfqpoint{3.275139in}{1.507393in}}%
\pgfpathlineto{\pgfqpoint{3.280135in}{1.498343in}}%
\pgfpathlineto{\pgfqpoint{3.290128in}{1.483318in}}%
\pgfpathlineto{\pgfqpoint{3.295125in}{1.488974in}}%
\pgfpathlineto{\pgfqpoint{3.300121in}{1.496361in}}%
\pgfpathlineto{\pgfqpoint{3.305117in}{1.499026in}}%
\pgfpathlineto{\pgfqpoint{3.310114in}{1.503263in}}%
\pgfpathlineto{\pgfqpoint{3.315110in}{1.506475in}}%
\pgfpathlineto{\pgfqpoint{3.320106in}{1.510760in}}%
\pgfpathlineto{\pgfqpoint{3.325103in}{1.517945in}}%
\pgfpathlineto{\pgfqpoint{3.330099in}{1.523346in}}%
\pgfpathlineto{\pgfqpoint{3.335096in}{1.549123in}}%
\pgfpathlineto{\pgfqpoint{3.340092in}{1.565660in}}%
\pgfpathlineto{\pgfqpoint{3.345088in}{1.589348in}}%
\pgfpathlineto{\pgfqpoint{3.350085in}{1.605929in}}%
\pgfpathlineto{\pgfqpoint{3.355081in}{1.620707in}}%
\pgfpathlineto{\pgfqpoint{3.360077in}{1.637975in}}%
\pgfpathlineto{\pgfqpoint{3.365074in}{1.644143in}}%
\pgfpathlineto{\pgfqpoint{3.370070in}{1.648607in}}%
\pgfpathlineto{\pgfqpoint{3.375067in}{1.649211in}}%
\pgfpathlineto{\pgfqpoint{3.380063in}{1.641257in}}%
\pgfpathlineto{\pgfqpoint{3.385059in}{1.634848in}}%
\pgfpathlineto{\pgfqpoint{3.390056in}{1.642283in}}%
\pgfpathlineto{\pgfqpoint{3.395052in}{1.634356in}}%
\pgfpathlineto{\pgfqpoint{3.400048in}{1.628673in}}%
\pgfpathlineto{\pgfqpoint{3.405045in}{1.637458in}}%
\pgfpathlineto{\pgfqpoint{3.410041in}{1.636488in}}%
\pgfpathlineto{\pgfqpoint{3.415038in}{1.627923in}}%
\pgfpathlineto{\pgfqpoint{3.420034in}{1.625644in}}%
\pgfpathlineto{\pgfqpoint{3.425030in}{1.635444in}}%
\pgfpathlineto{\pgfqpoint{3.430027in}{1.637111in}}%
\pgfpathlineto{\pgfqpoint{3.440020in}{1.648623in}}%
\pgfpathlineto{\pgfqpoint{3.445016in}{1.652446in}}%
\pgfpathlineto{\pgfqpoint{3.450012in}{1.658057in}}%
\pgfpathlineto{\pgfqpoint{3.455009in}{1.662742in}}%
\pgfpathlineto{\pgfqpoint{3.460005in}{1.670144in}}%
\pgfpathlineto{\pgfqpoint{3.465001in}{1.675522in}}%
\pgfpathlineto{\pgfqpoint{3.469998in}{1.661447in}}%
\pgfpathlineto{\pgfqpoint{3.474994in}{1.642117in}}%
\pgfpathlineto{\pgfqpoint{3.479991in}{1.631609in}}%
\pgfpathlineto{\pgfqpoint{3.484987in}{1.618364in}}%
\pgfpathlineto{\pgfqpoint{3.489983in}{1.612065in}}%
\pgfpathlineto{\pgfqpoint{3.494980in}{1.600788in}}%
\pgfpathlineto{\pgfqpoint{3.499976in}{1.592298in}}%
\pgfpathlineto{\pgfqpoint{3.504972in}{1.588466in}}%
\pgfpathlineto{\pgfqpoint{3.509969in}{1.579035in}}%
\pgfpathlineto{\pgfqpoint{3.514965in}{1.570496in}}%
\pgfpathlineto{\pgfqpoint{3.524958in}{1.565250in}}%
\pgfpathlineto{\pgfqpoint{3.529954in}{1.558439in}}%
\pgfpathlineto{\pgfqpoint{3.539947in}{1.536243in}}%
\pgfpathlineto{\pgfqpoint{3.544943in}{1.532596in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{1.527430in}}%
\pgfpathlineto{\pgfqpoint{3.554936in}{1.523155in}}%
\pgfpathlineto{\pgfqpoint{3.559933in}{1.520819in}}%
\pgfpathlineto{\pgfqpoint{3.564929in}{1.514692in}}%
\pgfpathlineto{\pgfqpoint{3.569925in}{1.503035in}}%
\pgfpathlineto{\pgfqpoint{3.574922in}{1.500858in}}%
\pgfpathlineto{\pgfqpoint{3.579918in}{1.492517in}}%
\pgfpathlineto{\pgfqpoint{3.584915in}{1.486484in}}%
\pgfpathlineto{\pgfqpoint{3.589911in}{1.483915in}}%
\pgfpathlineto{\pgfqpoint{3.594907in}{1.478904in}}%
\pgfpathlineto{\pgfqpoint{3.599904in}{1.479039in}}%
\pgfpathlineto{\pgfqpoint{3.604900in}{1.484400in}}%
\pgfpathlineto{\pgfqpoint{3.609896in}{1.478428in}}%
\pgfpathlineto{\pgfqpoint{3.614893in}{1.489081in}}%
\pgfpathlineto{\pgfqpoint{3.619889in}{1.503366in}}%
\pgfpathlineto{\pgfqpoint{3.624886in}{1.507030in}}%
\pgfpathlineto{\pgfqpoint{3.629882in}{1.517158in}}%
\pgfpathlineto{\pgfqpoint{3.634878in}{1.522759in}}%
\pgfpathlineto{\pgfqpoint{3.639875in}{1.532557in}}%
\pgfpathlineto{\pgfqpoint{3.644871in}{1.532953in}}%
\pgfpathlineto{\pgfqpoint{3.649867in}{1.518264in}}%
\pgfpathlineto{\pgfqpoint{3.654864in}{1.509846in}}%
\pgfpathlineto{\pgfqpoint{3.659860in}{1.507392in}}%
\pgfpathlineto{\pgfqpoint{3.664857in}{1.504575in}}%
\pgfpathlineto{\pgfqpoint{3.669853in}{1.502615in}}%
\pgfpathlineto{\pgfqpoint{3.674849in}{1.509607in}}%
\pgfpathlineto{\pgfqpoint{3.679846in}{1.515266in}}%
\pgfpathlineto{\pgfqpoint{3.684842in}{1.569380in}}%
\pgfpathlineto{\pgfqpoint{3.689838in}{1.645460in}}%
\pgfpathlineto{\pgfqpoint{3.694835in}{1.726202in}}%
\pgfpathlineto{\pgfqpoint{3.699831in}{1.836661in}}%
\pgfpathlineto{\pgfqpoint{3.704828in}{1.987810in}}%
\pgfpathlineto{\pgfqpoint{3.709824in}{2.174102in}}%
\pgfpathlineto{\pgfqpoint{3.714820in}{2.168533in}}%
\pgfpathlineto{\pgfqpoint{3.719817in}{2.174470in}}%
\pgfpathlineto{\pgfqpoint{3.724813in}{2.248604in}}%
\pgfpathlineto{\pgfqpoint{3.729810in}{2.380953in}}%
\pgfpathlineto{\pgfqpoint{3.734806in}{2.637895in}}%
\pgfpathlineto{\pgfqpoint{3.739802in}{2.348867in}}%
\pgfpathlineto{\pgfqpoint{3.744799in}{2.255879in}}%
\pgfpathlineto{\pgfqpoint{3.754791in}{2.013418in}}%
\pgfpathlineto{\pgfqpoint{3.759788in}{1.913457in}}%
\pgfpathlineto{\pgfqpoint{3.764784in}{1.860713in}}%
\pgfpathlineto{\pgfqpoint{3.769781in}{1.846316in}}%
\pgfpathlineto{\pgfqpoint{3.774777in}{1.830841in}}%
\pgfpathlineto{\pgfqpoint{3.779773in}{1.795626in}}%
\pgfpathlineto{\pgfqpoint{3.784770in}{1.757230in}}%
\pgfpathlineto{\pgfqpoint{3.789766in}{1.759237in}}%
\pgfpathlineto{\pgfqpoint{3.799759in}{1.764534in}}%
\pgfpathlineto{\pgfqpoint{3.804755in}{1.745912in}}%
\pgfpathlineto{\pgfqpoint{3.809752in}{1.729017in}}%
\pgfpathlineto{\pgfqpoint{3.814748in}{1.693054in}}%
\pgfpathlineto{\pgfqpoint{3.819744in}{1.644611in}}%
\pgfpathlineto{\pgfqpoint{3.824741in}{1.620726in}}%
\pgfpathlineto{\pgfqpoint{3.829737in}{1.645019in}}%
\pgfpathlineto{\pgfqpoint{3.834734in}{1.687208in}}%
\pgfpathlineto{\pgfqpoint{3.839730in}{1.742569in}}%
\pgfpathlineto{\pgfqpoint{3.844726in}{1.839671in}}%
\pgfpathlineto{\pgfqpoint{3.849723in}{1.920934in}}%
\pgfpathlineto{\pgfqpoint{3.854719in}{2.207080in}}%
\pgfpathlineto{\pgfqpoint{3.859715in}{2.541557in}}%
\pgfpathlineto{\pgfqpoint{3.864712in}{2.111650in}}%
\pgfpathlineto{\pgfqpoint{3.869708in}{1.634185in}}%
\pgfpathlineto{\pgfqpoint{3.874705in}{1.460191in}}%
\pgfpathlineto{\pgfqpoint{3.879701in}{1.474084in}}%
\pgfpathlineto{\pgfqpoint{3.884697in}{1.489470in}}%
\pgfpathlineto{\pgfqpoint{3.889694in}{1.598249in}}%
\pgfpathlineto{\pgfqpoint{3.894690in}{1.727833in}}%
\pgfpathlineto{\pgfqpoint{3.899686in}{1.957202in}}%
\pgfpathlineto{\pgfqpoint{3.904683in}{2.151759in}}%
\pgfpathlineto{\pgfqpoint{3.909679in}{2.656746in}}%
\pgfpathlineto{\pgfqpoint{3.914676in}{2.646415in}}%
\pgfpathlineto{\pgfqpoint{3.919672in}{2.182305in}}%
\pgfpathlineto{\pgfqpoint{3.929665in}{1.859235in}}%
\pgfpathlineto{\pgfqpoint{3.934661in}{1.731407in}}%
\pgfpathlineto{\pgfqpoint{3.944654in}{1.621917in}}%
\pgfpathlineto{\pgfqpoint{3.949650in}{1.623683in}}%
\pgfpathlineto{\pgfqpoint{3.954647in}{1.654336in}}%
\pgfpathlineto{\pgfqpoint{3.959643in}{1.692159in}}%
\pgfpathlineto{\pgfqpoint{3.964639in}{1.749475in}}%
\pgfpathlineto{\pgfqpoint{3.969636in}{1.785597in}}%
\pgfpathlineto{\pgfqpoint{3.974632in}{1.888428in}}%
\pgfpathlineto{\pgfqpoint{3.979629in}{1.914309in}}%
\pgfpathlineto{\pgfqpoint{3.984625in}{1.839962in}}%
\pgfpathlineto{\pgfqpoint{3.989621in}{1.834122in}}%
\pgfpathlineto{\pgfqpoint{3.994618in}{1.832716in}}%
\pgfpathlineto{\pgfqpoint{3.999614in}{1.853640in}}%
\pgfpathlineto{\pgfqpoint{4.004610in}{1.848031in}}%
\pgfpathlineto{\pgfqpoint{4.009607in}{1.860016in}}%
\pgfpathlineto{\pgfqpoint{4.014603in}{1.839412in}}%
\pgfpathlineto{\pgfqpoint{4.019600in}{1.877391in}}%
\pgfpathlineto{\pgfqpoint{4.024596in}{1.893901in}}%
\pgfpathlineto{\pgfqpoint{4.029592in}{1.933689in}}%
\pgfpathlineto{\pgfqpoint{4.034589in}{1.901876in}}%
\pgfpathlineto{\pgfqpoint{4.039585in}{1.808208in}}%
\pgfpathlineto{\pgfqpoint{4.049578in}{1.679278in}}%
\pgfpathlineto{\pgfqpoint{4.054574in}{1.650762in}}%
\pgfpathlineto{\pgfqpoint{4.059571in}{1.616101in}}%
\pgfpathlineto{\pgfqpoint{4.064567in}{1.604994in}}%
\pgfpathlineto{\pgfqpoint{4.069563in}{1.590220in}}%
\pgfpathlineto{\pgfqpoint{4.074560in}{1.581354in}}%
\pgfpathlineto{\pgfqpoint{4.084552in}{1.530477in}}%
\pgfpathlineto{\pgfqpoint{4.089549in}{1.509316in}}%
\pgfpathlineto{\pgfqpoint{4.094545in}{1.493450in}}%
\pgfpathlineto{\pgfqpoint{4.099542in}{1.517436in}}%
\pgfpathlineto{\pgfqpoint{4.109534in}{1.589432in}}%
\pgfpathlineto{\pgfqpoint{4.114531in}{1.622013in}}%
\pgfpathlineto{\pgfqpoint{4.119527in}{1.628127in}}%
\pgfpathlineto{\pgfqpoint{4.124524in}{1.596597in}}%
\pgfpathlineto{\pgfqpoint{4.129520in}{1.575560in}}%
\pgfpathlineto{\pgfqpoint{4.134516in}{1.570145in}}%
\pgfpathlineto{\pgfqpoint{4.139513in}{1.557774in}}%
\pgfpathlineto{\pgfqpoint{4.144509in}{1.542205in}}%
\pgfpathlineto{\pgfqpoint{4.149505in}{1.530093in}}%
\pgfpathlineto{\pgfqpoint{4.154502in}{1.519951in}}%
\pgfpathlineto{\pgfqpoint{4.159498in}{1.505041in}}%
\pgfpathlineto{\pgfqpoint{4.164495in}{1.506511in}}%
\pgfpathlineto{\pgfqpoint{4.169491in}{1.492660in}}%
\pgfpathlineto{\pgfqpoint{4.174487in}{1.513069in}}%
\pgfpathlineto{\pgfqpoint{4.179484in}{1.495712in}}%
\pgfpathlineto{\pgfqpoint{4.184480in}{1.426542in}}%
\pgfpathlineto{\pgfqpoint{4.189476in}{1.369698in}}%
\pgfpathlineto{\pgfqpoint{4.199469in}{1.225819in}}%
\pgfpathlineto{\pgfqpoint{4.204466in}{1.273446in}}%
\pgfpathlineto{\pgfqpoint{4.209462in}{1.304967in}}%
\pgfpathlineto{\pgfqpoint{4.219455in}{1.356380in}}%
\pgfpathlineto{\pgfqpoint{4.224451in}{1.362601in}}%
\pgfpathlineto{\pgfqpoint{4.229448in}{1.372308in}}%
\pgfpathlineto{\pgfqpoint{4.234444in}{1.387287in}}%
\pgfpathlineto{\pgfqpoint{4.239440in}{1.383278in}}%
\pgfpathlineto{\pgfqpoint{4.244437in}{1.393033in}}%
\pgfpathlineto{\pgfqpoint{4.249433in}{1.418528in}}%
\pgfpathlineto{\pgfqpoint{4.254429in}{1.430950in}}%
\pgfpathlineto{\pgfqpoint{4.259426in}{1.434979in}}%
\pgfpathlineto{\pgfqpoint{4.264422in}{1.438062in}}%
\pgfpathlineto{\pgfqpoint{4.269419in}{1.431639in}}%
\pgfpathlineto{\pgfqpoint{4.274415in}{1.406404in}}%
\pgfpathlineto{\pgfqpoint{4.279411in}{1.398546in}}%
\pgfpathlineto{\pgfqpoint{4.284408in}{1.382374in}}%
\pgfpathlineto{\pgfqpoint{4.289404in}{1.378591in}}%
\pgfpathlineto{\pgfqpoint{4.294400in}{1.373354in}}%
\pgfpathlineto{\pgfqpoint{4.299397in}{1.342860in}}%
\pgfpathlineto{\pgfqpoint{4.304393in}{1.327062in}}%
\pgfpathlineto{\pgfqpoint{4.309390in}{1.316786in}}%
\pgfpathlineto{\pgfqpoint{4.314386in}{1.290743in}}%
\pgfpathlineto{\pgfqpoint{4.319382in}{1.275727in}}%
\pgfpathlineto{\pgfqpoint{4.324379in}{1.275142in}}%
\pgfpathlineto{\pgfqpoint{4.329375in}{1.242783in}}%
\pgfpathlineto{\pgfqpoint{4.334371in}{1.299268in}}%
\pgfpathlineto{\pgfqpoint{4.339368in}{1.380646in}}%
\pgfpathlineto{\pgfqpoint{4.344364in}{1.550727in}}%
\pgfpathlineto{\pgfqpoint{4.349361in}{1.573204in}}%
\pgfpathlineto{\pgfqpoint{4.354357in}{1.465871in}}%
\pgfpathlineto{\pgfqpoint{4.359353in}{1.437110in}}%
\pgfpathlineto{\pgfqpoint{4.364350in}{1.414847in}}%
\pgfpathlineto{\pgfqpoint{4.369346in}{1.418977in}}%
\pgfpathlineto{\pgfqpoint{4.374343in}{1.417765in}}%
\pgfpathlineto{\pgfqpoint{4.379339in}{1.424240in}}%
\pgfpathlineto{\pgfqpoint{4.384335in}{1.424777in}}%
\pgfpathlineto{\pgfqpoint{4.389332in}{1.418275in}}%
\pgfpathlineto{\pgfqpoint{4.394328in}{1.407776in}}%
\pgfpathlineto{\pgfqpoint{4.399324in}{1.405220in}}%
\pgfpathlineto{\pgfqpoint{4.404321in}{1.399177in}}%
\pgfpathlineto{\pgfqpoint{4.409317in}{1.402624in}}%
\pgfpathlineto{\pgfqpoint{4.414314in}{1.403158in}}%
\pgfpathlineto{\pgfqpoint{4.419310in}{1.407164in}}%
\pgfpathlineto{\pgfqpoint{4.424306in}{1.413057in}}%
\pgfpathlineto{\pgfqpoint{4.429303in}{1.428359in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.442690in}}%
\pgfpathlineto{\pgfqpoint{4.439295in}{1.453054in}}%
\pgfpathlineto{\pgfqpoint{4.444292in}{1.454265in}}%
\pgfpathlineto{\pgfqpoint{4.449288in}{1.459534in}}%
\pgfpathlineto{\pgfqpoint{4.454285in}{1.457417in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{1.464102in}}%
\pgfpathlineto{\pgfqpoint{4.464277in}{1.470107in}}%
\pgfpathlineto{\pgfqpoint{4.469274in}{1.470948in}}%
\pgfpathlineto{\pgfqpoint{4.474270in}{1.466681in}}%
\pgfpathlineto{\pgfqpoint{4.479266in}{1.467410in}}%
\pgfpathlineto{\pgfqpoint{4.484263in}{1.462067in}}%
\pgfpathlineto{\pgfqpoint{4.489259in}{1.461584in}}%
\pgfpathlineto{\pgfqpoint{4.494256in}{1.458584in}}%
\pgfpathlineto{\pgfqpoint{4.499252in}{1.457576in}}%
\pgfpathlineto{\pgfqpoint{4.504248in}{1.454015in}}%
\pgfpathlineto{\pgfqpoint{4.509245in}{1.452198in}}%
\pgfpathlineto{\pgfqpoint{4.514241in}{1.462800in}}%
\pgfpathlineto{\pgfqpoint{4.519238in}{1.464599in}}%
\pgfpathlineto{\pgfqpoint{4.524234in}{1.464308in}}%
\pgfpathlineto{\pgfqpoint{4.529230in}{1.466067in}}%
\pgfpathlineto{\pgfqpoint{4.534227in}{1.463930in}}%
\pgfpathlineto{\pgfqpoint{4.539223in}{1.471883in}}%
\pgfpathlineto{\pgfqpoint{4.544219in}{1.467335in}}%
\pgfpathlineto{\pgfqpoint{4.549216in}{1.474691in}}%
\pgfpathlineto{\pgfqpoint{4.554212in}{1.480298in}}%
\pgfpathlineto{\pgfqpoint{4.559209in}{1.491247in}}%
\pgfpathlineto{\pgfqpoint{4.564205in}{1.494723in}}%
\pgfpathlineto{\pgfqpoint{4.569201in}{1.493232in}}%
\pgfpathlineto{\pgfqpoint{4.574198in}{1.497324in}}%
\pgfpathlineto{\pgfqpoint{4.579194in}{1.486899in}}%
\pgfpathlineto{\pgfqpoint{4.584190in}{1.493784in}}%
\pgfpathlineto{\pgfqpoint{4.594183in}{1.478144in}}%
\pgfpathlineto{\pgfqpoint{4.599180in}{1.460982in}}%
\pgfpathlineto{\pgfqpoint{4.609172in}{1.445575in}}%
\pgfpathlineto{\pgfqpoint{4.614169in}{1.417551in}}%
\pgfpathlineto{\pgfqpoint{4.619165in}{1.406620in}}%
\pgfpathlineto{\pgfqpoint{4.624162in}{1.403015in}}%
\pgfpathlineto{\pgfqpoint{4.629158in}{1.375294in}}%
\pgfpathlineto{\pgfqpoint{4.634154in}{1.364580in}}%
\pgfpathlineto{\pgfqpoint{4.639151in}{1.361478in}}%
\pgfpathlineto{\pgfqpoint{4.644147in}{1.323155in}}%
\pgfpathlineto{\pgfqpoint{4.649143in}{1.275969in}}%
\pgfpathlineto{\pgfqpoint{4.654140in}{1.256605in}}%
\pgfpathlineto{\pgfqpoint{4.659136in}{1.235489in}}%
\pgfpathlineto{\pgfqpoint{4.664133in}{1.220353in}}%
\pgfpathlineto{\pgfqpoint{4.669129in}{1.169921in}}%
\pgfpathlineto{\pgfqpoint{4.674125in}{1.134646in}}%
\pgfpathlineto{\pgfqpoint{4.679122in}{1.057454in}}%
\pgfpathlineto{\pgfqpoint{4.684118in}{1.045609in}}%
\pgfpathlineto{\pgfqpoint{4.689114in}{1.100171in}}%
\pgfpathlineto{\pgfqpoint{4.694111in}{1.117020in}}%
\pgfpathlineto{\pgfqpoint{4.699107in}{1.153170in}}%
\pgfpathlineto{\pgfqpoint{4.704104in}{1.185926in}}%
\pgfpathlineto{\pgfqpoint{4.709100in}{1.186734in}}%
\pgfpathlineto{\pgfqpoint{4.714096in}{1.200090in}}%
\pgfpathlineto{\pgfqpoint{4.719093in}{1.219683in}}%
\pgfpathlineto{\pgfqpoint{4.724089in}{1.205380in}}%
\pgfpathlineto{\pgfqpoint{4.729085in}{1.193558in}}%
\pgfpathlineto{\pgfqpoint{4.734082in}{1.202156in}}%
\pgfpathlineto{\pgfqpoint{4.739078in}{1.232610in}}%
\pgfpathlineto{\pgfqpoint{4.744075in}{1.267101in}}%
\pgfpathlineto{\pgfqpoint{4.749071in}{1.294128in}}%
\pgfpathlineto{\pgfqpoint{4.759064in}{1.336493in}}%
\pgfpathlineto{\pgfqpoint{4.764060in}{1.352682in}}%
\pgfpathlineto{\pgfqpoint{4.769057in}{1.371068in}}%
\pgfpathlineto{\pgfqpoint{4.774053in}{1.396833in}}%
\pgfpathlineto{\pgfqpoint{4.779049in}{1.403927in}}%
\pgfpathlineto{\pgfqpoint{4.784046in}{1.419474in}}%
\pgfpathlineto{\pgfqpoint{4.789042in}{1.427286in}}%
\pgfpathlineto{\pgfqpoint{4.794038in}{1.442093in}}%
\pgfpathlineto{\pgfqpoint{4.804031in}{1.464276in}}%
\pgfpathlineto{\pgfqpoint{4.809028in}{1.476652in}}%
\pgfpathlineto{\pgfqpoint{4.814024in}{1.479370in}}%
\pgfpathlineto{\pgfqpoint{4.819020in}{1.476477in}}%
\pgfpathlineto{\pgfqpoint{4.824017in}{1.471601in}}%
\pgfpathlineto{\pgfqpoint{4.829013in}{1.473150in}}%
\pgfpathlineto{\pgfqpoint{4.834009in}{1.472932in}}%
\pgfpathlineto{\pgfqpoint{4.839006in}{1.470968in}}%
\pgfpathlineto{\pgfqpoint{4.844002in}{1.471273in}}%
\pgfpathlineto{\pgfqpoint{4.848999in}{1.475980in}}%
\pgfpathlineto{\pgfqpoint{4.853995in}{1.474415in}}%
\pgfpathlineto{\pgfqpoint{4.858991in}{1.476734in}}%
\pgfpathlineto{\pgfqpoint{4.863988in}{1.475791in}}%
\pgfpathlineto{\pgfqpoint{4.868984in}{1.486007in}}%
\pgfpathlineto{\pgfqpoint{4.873980in}{1.490119in}}%
\pgfpathlineto{\pgfqpoint{4.878977in}{1.490506in}}%
\pgfpathlineto{\pgfqpoint{4.883973in}{1.467347in}}%
\pgfpathlineto{\pgfqpoint{4.888970in}{1.446911in}}%
\pgfpathlineto{\pgfqpoint{4.893966in}{1.417114in}}%
\pgfpathlineto{\pgfqpoint{4.898962in}{1.377160in}}%
\pgfpathlineto{\pgfqpoint{4.903959in}{1.281994in}}%
\pgfpathlineto{\pgfqpoint{4.908955in}{1.287762in}}%
\pgfpathlineto{\pgfqpoint{4.913952in}{1.374283in}}%
\pgfpathlineto{\pgfqpoint{4.918948in}{1.411195in}}%
\pgfpathlineto{\pgfqpoint{4.923944in}{1.437659in}}%
\pgfpathlineto{\pgfqpoint{4.928941in}{1.459783in}}%
\pgfpathlineto{\pgfqpoint{4.933937in}{1.475943in}}%
\pgfpathlineto{\pgfqpoint{4.938933in}{1.487200in}}%
\pgfpathlineto{\pgfqpoint{4.943930in}{1.494877in}}%
\pgfpathlineto{\pgfqpoint{4.948926in}{1.499447in}}%
\pgfpathlineto{\pgfqpoint{4.953923in}{1.509877in}}%
\pgfpathlineto{\pgfqpoint{4.958919in}{1.522614in}}%
\pgfpathlineto{\pgfqpoint{4.963915in}{1.533984in}}%
\pgfpathlineto{\pgfqpoint{4.968912in}{1.536435in}}%
\pgfpathlineto{\pgfqpoint{4.973908in}{1.541109in}}%
\pgfpathlineto{\pgfqpoint{4.978904in}{1.544855in}}%
\pgfpathlineto{\pgfqpoint{4.983901in}{1.554454in}}%
\pgfpathlineto{\pgfqpoint{4.988897in}{1.558738in}}%
\pgfpathlineto{\pgfqpoint{4.993894in}{1.561820in}}%
\pgfpathlineto{\pgfqpoint{4.998890in}{1.572358in}}%
\pgfpathlineto{\pgfqpoint{5.003886in}{1.580726in}}%
\pgfpathlineto{\pgfqpoint{5.008883in}{1.584024in}}%
\pgfpathlineto{\pgfqpoint{5.013879in}{1.592406in}}%
\pgfpathlineto{\pgfqpoint{5.018875in}{1.619988in}}%
\pgfpathlineto{\pgfqpoint{5.023872in}{1.632431in}}%
\pgfpathlineto{\pgfqpoint{5.028868in}{1.640375in}}%
\pgfpathlineto{\pgfqpoint{5.033865in}{1.619258in}}%
\pgfpathlineto{\pgfqpoint{5.038861in}{1.583529in}}%
\pgfpathlineto{\pgfqpoint{5.043857in}{1.543889in}}%
\pgfpathlineto{\pgfqpoint{5.048854in}{1.522829in}}%
\pgfpathlineto{\pgfqpoint{5.053850in}{1.499588in}}%
\pgfpathlineto{\pgfqpoint{5.058847in}{1.479423in}}%
\pgfpathlineto{\pgfqpoint{5.063843in}{1.461700in}}%
\pgfpathlineto{\pgfqpoint{5.068839in}{1.440630in}}%
\pgfpathlineto{\pgfqpoint{5.073836in}{1.415848in}}%
\pgfpathlineto{\pgfqpoint{5.078832in}{1.402076in}}%
\pgfpathlineto{\pgfqpoint{5.083828in}{1.371102in}}%
\pgfpathlineto{\pgfqpoint{5.088825in}{1.356875in}}%
\pgfpathlineto{\pgfqpoint{5.093821in}{1.356142in}}%
\pgfpathlineto{\pgfqpoint{5.098818in}{1.357974in}}%
\pgfpathlineto{\pgfqpoint{5.103814in}{1.345010in}}%
\pgfpathlineto{\pgfqpoint{5.108810in}{1.338357in}}%
\pgfpathlineto{\pgfqpoint{5.113807in}{1.321047in}}%
\pgfpathlineto{\pgfqpoint{5.118803in}{1.296937in}}%
\pgfpathlineto{\pgfqpoint{5.123799in}{1.274320in}}%
\pgfpathlineto{\pgfqpoint{5.128796in}{1.183812in}}%
\pgfpathlineto{\pgfqpoint{5.133792in}{1.237497in}}%
\pgfpathlineto{\pgfqpoint{5.138789in}{1.283546in}}%
\pgfpathlineto{\pgfqpoint{5.143785in}{1.308214in}}%
\pgfpathlineto{\pgfqpoint{5.148781in}{1.322824in}}%
\pgfpathlineto{\pgfqpoint{5.153778in}{1.317098in}}%
\pgfpathlineto{\pgfqpoint{5.158774in}{1.321212in}}%
\pgfpathlineto{\pgfqpoint{5.163771in}{1.323909in}}%
\pgfpathlineto{\pgfqpoint{5.168767in}{1.316987in}}%
\pgfpathlineto{\pgfqpoint{5.173763in}{1.327882in}}%
\pgfpathlineto{\pgfqpoint{5.178760in}{1.330187in}}%
\pgfpathlineto{\pgfqpoint{5.183756in}{1.333473in}}%
\pgfpathlineto{\pgfqpoint{5.188752in}{1.327866in}}%
\pgfpathlineto{\pgfqpoint{5.193749in}{1.320524in}}%
\pgfpathlineto{\pgfqpoint{5.198745in}{1.311324in}}%
\pgfpathlineto{\pgfqpoint{5.203742in}{1.302973in}}%
\pgfpathlineto{\pgfqpoint{5.208738in}{1.285180in}}%
\pgfpathlineto{\pgfqpoint{5.213734in}{1.277606in}}%
\pgfpathlineto{\pgfqpoint{5.218731in}{1.254380in}}%
\pgfpathlineto{\pgfqpoint{5.223727in}{1.235952in}}%
\pgfpathlineto{\pgfqpoint{5.228723in}{1.182442in}}%
\pgfpathlineto{\pgfqpoint{5.233720in}{1.135241in}}%
\pgfpathlineto{\pgfqpoint{5.243713in}{1.224769in}}%
\pgfpathlineto{\pgfqpoint{5.253705in}{1.274604in}}%
\pgfpathlineto{\pgfqpoint{5.258702in}{1.284335in}}%
\pgfpathlineto{\pgfqpoint{5.263698in}{1.295048in}}%
\pgfpathlineto{\pgfqpoint{5.268694in}{1.318383in}}%
\pgfpathlineto{\pgfqpoint{5.273691in}{1.338210in}}%
\pgfpathlineto{\pgfqpoint{5.278687in}{1.304625in}}%
\pgfpathlineto{\pgfqpoint{5.283684in}{1.254032in}}%
\pgfpathlineto{\pgfqpoint{5.288680in}{1.070786in}}%
\pgfpathlineto{\pgfqpoint{5.293676in}{1.098953in}}%
\pgfpathlineto{\pgfqpoint{5.298673in}{1.333033in}}%
\pgfpathlineto{\pgfqpoint{5.303669in}{1.441177in}}%
\pgfpathlineto{\pgfqpoint{5.308666in}{1.532422in}}%
\pgfpathlineto{\pgfqpoint{5.313662in}{1.666829in}}%
\pgfpathlineto{\pgfqpoint{5.318658in}{1.789605in}}%
\pgfpathlineto{\pgfqpoint{5.323655in}{1.675551in}}%
\pgfpathlineto{\pgfqpoint{5.328651in}{1.575229in}}%
\pgfpathlineto{\pgfqpoint{5.333647in}{1.555074in}}%
\pgfpathlineto{\pgfqpoint{5.338644in}{1.549332in}}%
\pgfpathlineto{\pgfqpoint{5.343640in}{1.539620in}}%
\pgfpathlineto{\pgfqpoint{5.348637in}{1.522073in}}%
\pgfpathlineto{\pgfqpoint{5.353633in}{1.519837in}}%
\pgfpathlineto{\pgfqpoint{5.358629in}{1.514851in}}%
\pgfpathlineto{\pgfqpoint{5.363626in}{1.512734in}}%
\pgfpathlineto{\pgfqpoint{5.368622in}{1.504292in}}%
\pgfpathlineto{\pgfqpoint{5.373618in}{1.484942in}}%
\pgfpathlineto{\pgfqpoint{5.378615in}{1.487145in}}%
\pgfpathlineto{\pgfqpoint{5.383611in}{1.480019in}}%
\pgfpathlineto{\pgfqpoint{5.388608in}{1.488176in}}%
\pgfpathlineto{\pgfqpoint{5.393604in}{1.499571in}}%
\pgfpathlineto{\pgfqpoint{5.398600in}{1.515294in}}%
\pgfpathlineto{\pgfqpoint{5.403597in}{1.536010in}}%
\pgfpathlineto{\pgfqpoint{5.408593in}{1.553561in}}%
\pgfpathlineto{\pgfqpoint{5.413589in}{1.565689in}}%
\pgfpathlineto{\pgfqpoint{5.418586in}{1.580748in}}%
\pgfpathlineto{\pgfqpoint{5.433575in}{1.628145in}}%
\pgfpathlineto{\pgfqpoint{5.443568in}{1.643139in}}%
\pgfpathlineto{\pgfqpoint{5.448564in}{1.654697in}}%
\pgfpathlineto{\pgfqpoint{5.453561in}{1.680869in}}%
\pgfpathlineto{\pgfqpoint{5.458557in}{1.701693in}}%
\pgfpathlineto{\pgfqpoint{5.463553in}{1.715240in}}%
\pgfpathlineto{\pgfqpoint{5.468550in}{1.732822in}}%
\pgfpathlineto{\pgfqpoint{5.473546in}{1.740675in}}%
\pgfpathlineto{\pgfqpoint{5.478542in}{1.749910in}}%
\pgfpathlineto{\pgfqpoint{5.483539in}{1.757844in}}%
\pgfpathlineto{\pgfqpoint{5.488535in}{1.767614in}}%
\pgfpathlineto{\pgfqpoint{5.493532in}{1.783090in}}%
\pgfpathlineto{\pgfqpoint{5.498528in}{1.784592in}}%
\pgfpathlineto{\pgfqpoint{5.503524in}{1.804253in}}%
\pgfpathlineto{\pgfqpoint{5.508521in}{1.796139in}}%
\pgfpathlineto{\pgfqpoint{5.513517in}{1.774966in}}%
\pgfpathlineto{\pgfqpoint{5.518513in}{1.778126in}}%
\pgfpathlineto{\pgfqpoint{5.523510in}{1.776149in}}%
\pgfpathlineto{\pgfqpoint{5.528506in}{1.777940in}}%
\pgfpathlineto{\pgfqpoint{5.533503in}{1.790569in}}%
\pgfpathlineto{\pgfqpoint{5.538499in}{1.790771in}}%
\pgfpathlineto{\pgfqpoint{5.543495in}{1.804669in}}%
\pgfpathlineto{\pgfqpoint{5.548492in}{1.811875in}}%
\pgfpathlineto{\pgfqpoint{5.553488in}{1.809805in}}%
\pgfpathlineto{\pgfqpoint{5.558485in}{1.796632in}}%
\pgfpathlineto{\pgfqpoint{5.563481in}{1.791637in}}%
\pgfpathlineto{\pgfqpoint{5.568477in}{1.774568in}}%
\pgfpathlineto{\pgfqpoint{5.573474in}{1.707608in}}%
\pgfpathlineto{\pgfqpoint{5.578470in}{1.586495in}}%
\pgfpathlineto{\pgfqpoint{5.583466in}{1.585140in}}%
\pgfpathlineto{\pgfqpoint{5.588463in}{1.723395in}}%
\pgfpathlineto{\pgfqpoint{5.593459in}{1.779391in}}%
\pgfpathlineto{\pgfqpoint{5.598456in}{1.824074in}}%
\pgfpathlineto{\pgfqpoint{5.603452in}{1.860470in}}%
\pgfpathlineto{\pgfqpoint{5.608448in}{1.868898in}}%
\pgfpathlineto{\pgfqpoint{5.613445in}{1.887435in}}%
\pgfpathlineto{\pgfqpoint{5.618441in}{1.892256in}}%
\pgfpathlineto{\pgfqpoint{5.623437in}{1.880000in}}%
\pgfpathlineto{\pgfqpoint{5.628434in}{1.839488in}}%
\pgfpathlineto{\pgfqpoint{5.633430in}{1.775165in}}%
\pgfpathlineto{\pgfqpoint{5.638427in}{1.695431in}}%
\pgfpathlineto{\pgfqpoint{5.643423in}{1.606770in}}%
\pgfpathlineto{\pgfqpoint{5.648419in}{1.513011in}}%
\pgfpathlineto{\pgfqpoint{5.653416in}{1.586073in}}%
\pgfpathlineto{\pgfqpoint{5.658412in}{1.667336in}}%
\pgfpathlineto{\pgfqpoint{5.663408in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{5.668405in}{1.779843in}}%
\pgfpathlineto{\pgfqpoint{5.673401in}{1.837992in}}%
\pgfpathlineto{\pgfqpoint{5.678398in}{1.809602in}}%
\pgfpathlineto{\pgfqpoint{5.683394in}{1.772816in}}%
\pgfpathlineto{\pgfqpoint{5.688390in}{1.759071in}}%
\pgfpathlineto{\pgfqpoint{5.693387in}{1.748366in}}%
\pgfpathlineto{\pgfqpoint{5.698383in}{1.735413in}}%
\pgfpathlineto{\pgfqpoint{5.703380in}{1.734363in}}%
\pgfpathlineto{\pgfqpoint{5.708376in}{1.721851in}}%
\pgfpathlineto{\pgfqpoint{5.713372in}{1.720450in}}%
\pgfpathlineto{\pgfqpoint{5.718369in}{1.715264in}}%
\pgfpathlineto{\pgfqpoint{5.723365in}{1.714595in}}%
\pgfpathlineto{\pgfqpoint{5.733358in}{1.705640in}}%
\pgfpathlineto{\pgfqpoint{5.738354in}{1.710572in}}%
\pgfpathlineto{\pgfqpoint{5.743351in}{1.710958in}}%
\pgfpathlineto{\pgfqpoint{5.748347in}{1.707924in}}%
\pgfpathlineto{\pgfqpoint{5.753343in}{1.700512in}}%
\pgfpathlineto{\pgfqpoint{5.758340in}{1.702415in}}%
\pgfpathlineto{\pgfqpoint{5.763336in}{1.702109in}}%
\pgfpathlineto{\pgfqpoint{5.768332in}{1.705787in}}%
\pgfpathlineto{\pgfqpoint{5.773329in}{1.702135in}}%
\pgfpathlineto{\pgfqpoint{5.778325in}{1.696651in}}%
\pgfpathlineto{\pgfqpoint{5.783322in}{1.688685in}}%
\pgfpathlineto{\pgfqpoint{5.788318in}{1.691548in}}%
\pgfpathlineto{\pgfqpoint{5.793314in}{1.694938in}}%
\pgfpathlineto{\pgfqpoint{5.798311in}{1.695459in}}%
\pgfpathlineto{\pgfqpoint{5.803307in}{1.706953in}}%
\pgfpathlineto{\pgfqpoint{5.813300in}{1.715136in}}%
\pgfpathlineto{\pgfqpoint{5.818296in}{1.728193in}}%
\pgfpathlineto{\pgfqpoint{5.823293in}{1.746337in}}%
\pgfpathlineto{\pgfqpoint{5.828289in}{1.767767in}}%
\pgfpathlineto{\pgfqpoint{5.833285in}{1.779136in}}%
\pgfpathlineto{\pgfqpoint{5.838282in}{1.797876in}}%
\pgfpathlineto{\pgfqpoint{5.843278in}{1.805053in}}%
\pgfpathlineto{\pgfqpoint{5.848275in}{1.798743in}}%
\pgfpathlineto{\pgfqpoint{5.853271in}{1.788107in}}%
\pgfpathlineto{\pgfqpoint{5.858267in}{1.782010in}}%
\pgfpathlineto{\pgfqpoint{5.863264in}{1.776386in}}%
\pgfpathlineto{\pgfqpoint{5.873256in}{1.797576in}}%
\pgfpathlineto{\pgfqpoint{5.878253in}{1.814066in}}%
\pgfpathlineto{\pgfqpoint{5.883249in}{1.819389in}}%
\pgfpathlineto{\pgfqpoint{5.888246in}{1.855899in}}%
\pgfpathlineto{\pgfqpoint{5.893242in}{1.870120in}}%
\pgfpathlineto{\pgfqpoint{5.898238in}{1.945331in}}%
\pgfpathlineto{\pgfqpoint{5.903235in}{2.008481in}}%
\pgfpathlineto{\pgfqpoint{5.908231in}{1.846671in}}%
\pgfpathlineto{\pgfqpoint{5.913227in}{1.780089in}}%
\pgfpathlineto{\pgfqpoint{5.918224in}{1.745262in}}%
\pgfpathlineto{\pgfqpoint{5.923220in}{1.725845in}}%
\pgfpathlineto{\pgfqpoint{5.928217in}{1.713084in}}%
\pgfpathlineto{\pgfqpoint{5.933213in}{1.703779in}}%
\pgfpathlineto{\pgfqpoint{5.938209in}{1.685923in}}%
\pgfpathlineto{\pgfqpoint{5.943206in}{1.681753in}}%
\pgfpathlineto{\pgfqpoint{5.948202in}{1.681882in}}%
\pgfpathlineto{\pgfqpoint{5.953199in}{1.681438in}}%
\pgfpathlineto{\pgfqpoint{5.958195in}{1.685813in}}%
\pgfpathlineto{\pgfqpoint{5.963191in}{1.692263in}}%
\pgfpathlineto{\pgfqpoint{5.968188in}{1.694197in}}%
\pgfpathlineto{\pgfqpoint{5.973184in}{1.696731in}}%
\pgfpathlineto{\pgfqpoint{5.978180in}{1.711764in}}%
\pgfpathlineto{\pgfqpoint{5.983177in}{1.723386in}}%
\pgfpathlineto{\pgfqpoint{5.988173in}{1.740126in}}%
\pgfpathlineto{\pgfqpoint{5.993170in}{1.764920in}}%
\pgfpathlineto{\pgfqpoint{5.998166in}{1.811778in}}%
\pgfpathlineto{\pgfqpoint{6.003162in}{1.851468in}}%
\pgfpathlineto{\pgfqpoint{6.008159in}{1.907800in}}%
\pgfpathlineto{\pgfqpoint{6.013155in}{1.970211in}}%
\pgfpathlineto{\pgfqpoint{6.018151in}{1.876370in}}%
\pgfpathlineto{\pgfqpoint{6.023148in}{1.795109in}}%
\pgfpathlineto{\pgfqpoint{6.028144in}{1.740723in}}%
\pgfpathlineto{\pgfqpoint{6.038137in}{1.649065in}}%
\pgfpathlineto{\pgfqpoint{6.043133in}{1.613203in}}%
\pgfpathlineto{\pgfqpoint{6.048130in}{1.600137in}}%
\pgfpathlineto{\pgfqpoint{6.053126in}{1.593020in}}%
\pgfpathlineto{\pgfqpoint{6.058122in}{1.586440in}}%
\pgfpathlineto{\pgfqpoint{6.063119in}{1.588850in}}%
\pgfpathlineto{\pgfqpoint{6.068115in}{1.597534in}}%
\pgfpathlineto{\pgfqpoint{6.073112in}{1.603925in}}%
\pgfpathlineto{\pgfqpoint{6.078108in}{1.617884in}}%
\pgfpathlineto{\pgfqpoint{6.088101in}{1.652660in}}%
\pgfpathlineto{\pgfqpoint{6.093097in}{1.683634in}}%
\pgfpathlineto{\pgfqpoint{6.098094in}{1.690485in}}%
\pgfpathlineto{\pgfqpoint{6.103090in}{1.626673in}}%
\pgfpathlineto{\pgfqpoint{6.108086in}{1.582580in}}%
\pgfpathlineto{\pgfqpoint{6.113083in}{1.555033in}}%
\pgfpathlineto{\pgfqpoint{6.118079in}{1.538880in}}%
\pgfpathlineto{\pgfqpoint{6.123075in}{1.520677in}}%
\pgfpathlineto{\pgfqpoint{6.128072in}{1.495862in}}%
\pgfpathlineto{\pgfqpoint{6.133068in}{1.468526in}}%
\pgfpathlineto{\pgfqpoint{6.143061in}{1.507815in}}%
\pgfpathlineto{\pgfqpoint{6.148057in}{1.518162in}}%
\pgfpathlineto{\pgfqpoint{6.153054in}{1.527123in}}%
\pgfpathlineto{\pgfqpoint{6.158050in}{1.533048in}}%
\pgfpathlineto{\pgfqpoint{6.163046in}{1.540681in}}%
\pgfpathlineto{\pgfqpoint{6.168043in}{1.542470in}}%
\pgfpathlineto{\pgfqpoint{6.173039in}{1.557287in}}%
\pgfpathlineto{\pgfqpoint{6.178036in}{1.568400in}}%
\pgfpathlineto{\pgfqpoint{6.188028in}{1.605781in}}%
\pgfpathlineto{\pgfqpoint{6.193025in}{1.627295in}}%
\pgfpathlineto{\pgfqpoint{6.198021in}{1.626493in}}%
\pgfpathlineto{\pgfqpoint{6.208014in}{1.593478in}}%
\pgfpathlineto{\pgfqpoint{6.213010in}{1.571391in}}%
\pgfpathlineto{\pgfqpoint{6.218007in}{1.570553in}}%
\pgfpathlineto{\pgfqpoint{6.223003in}{1.562224in}}%
\pgfpathlineto{\pgfqpoint{6.227999in}{1.559731in}}%
\pgfpathlineto{\pgfqpoint{6.232996in}{1.555677in}}%
\pgfpathlineto{\pgfqpoint{6.237992in}{1.550506in}}%
\pgfpathlineto{\pgfqpoint{6.242989in}{1.547249in}}%
\pgfpathlineto{\pgfqpoint{6.247985in}{1.545295in}}%
\pgfpathlineto{\pgfqpoint{6.252981in}{1.542773in}}%
\pgfpathlineto{\pgfqpoint{6.257978in}{1.536749in}}%
\pgfpathlineto{\pgfqpoint{6.262974in}{1.533612in}}%
\pgfpathlineto{\pgfqpoint{6.267970in}{1.536468in}}%
\pgfpathlineto{\pgfqpoint{6.272967in}{1.535656in}}%
\pgfpathlineto{\pgfqpoint{6.282960in}{1.526435in}}%
\pgfpathlineto{\pgfqpoint{6.287956in}{1.525978in}}%
\pgfpathlineto{\pgfqpoint{6.292952in}{1.526843in}}%
\pgfpathlineto{\pgfqpoint{6.297949in}{1.534014in}}%
\pgfpathlineto{\pgfqpoint{6.307941in}{1.566467in}}%
\pgfpathlineto{\pgfqpoint{6.312938in}{1.570749in}}%
\pgfpathlineto{\pgfqpoint{6.317934in}{1.565511in}}%
\pgfpathlineto{\pgfqpoint{6.322931in}{1.537976in}}%
\pgfpathlineto{\pgfqpoint{6.332923in}{1.423497in}}%
\pgfpathlineto{\pgfqpoint{6.337920in}{1.468845in}}%
\pgfpathlineto{\pgfqpoint{6.342916in}{1.521458in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.534195in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.534195in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.106960in}{0.456621in}}{\pgfqpoint{5.490522in}{3.196347in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.763399,0.163399,0.292810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356529in}{1.365222in}}%
\pgfpathlineto{\pgfqpoint{1.361526in}{1.357464in}}%
\pgfpathlineto{\pgfqpoint{1.366522in}{1.358086in}}%
\pgfpathlineto{\pgfqpoint{1.371518in}{1.339418in}}%
\pgfpathlineto{\pgfqpoint{1.376515in}{1.330721in}}%
\pgfpathlineto{\pgfqpoint{1.381511in}{1.326072in}}%
\pgfpathlineto{\pgfqpoint{1.386507in}{1.310002in}}%
\pgfpathlineto{\pgfqpoint{1.391504in}{1.275009in}}%
\pgfpathlineto{\pgfqpoint{1.396500in}{1.226998in}}%
\pgfpathlineto{\pgfqpoint{1.401497in}{1.202415in}}%
\pgfpathlineto{\pgfqpoint{1.406493in}{1.179333in}}%
\pgfpathlineto{\pgfqpoint{1.411489in}{1.171442in}}%
\pgfpathlineto{\pgfqpoint{1.416486in}{1.160284in}}%
\pgfpathlineto{\pgfqpoint{1.421482in}{1.151224in}}%
\pgfpathlineto{\pgfqpoint{1.426478in}{1.135651in}}%
\pgfpathlineto{\pgfqpoint{1.431475in}{1.099274in}}%
\pgfpathlineto{\pgfqpoint{1.436471in}{1.040835in}}%
\pgfpathlineto{\pgfqpoint{1.441468in}{0.994517in}}%
\pgfpathlineto{\pgfqpoint{1.446464in}{0.973231in}}%
\pgfpathlineto{\pgfqpoint{1.451460in}{1.000822in}}%
\pgfpathlineto{\pgfqpoint{1.456457in}{1.009326in}}%
\pgfpathlineto{\pgfqpoint{1.461453in}{1.037137in}}%
\pgfpathlineto{\pgfqpoint{1.471446in}{1.096421in}}%
\pgfpathlineto{\pgfqpoint{1.476442in}{1.140430in}}%
\pgfpathlineto{\pgfqpoint{1.481439in}{1.163003in}}%
\pgfpathlineto{\pgfqpoint{1.486435in}{1.223444in}}%
\pgfpathlineto{\pgfqpoint{1.491431in}{1.261886in}}%
\pgfpathlineto{\pgfqpoint{1.496428in}{1.314419in}}%
\pgfpathlineto{\pgfqpoint{1.501424in}{1.349419in}}%
\pgfpathlineto{\pgfqpoint{1.511417in}{1.436759in}}%
\pgfpathlineto{\pgfqpoint{1.516413in}{1.427172in}}%
\pgfpathlineto{\pgfqpoint{1.521410in}{1.381969in}}%
\pgfpathlineto{\pgfqpoint{1.526406in}{1.339625in}}%
\pgfpathlineto{\pgfqpoint{1.536399in}{1.215669in}}%
\pgfpathlineto{\pgfqpoint{1.551388in}{1.056097in}}%
\pgfpathlineto{\pgfqpoint{1.556384in}{1.025923in}}%
\pgfpathlineto{\pgfqpoint{1.561381in}{1.039253in}}%
\pgfpathlineto{\pgfqpoint{1.571374in}{1.119493in}}%
\pgfpathlineto{\pgfqpoint{1.576370in}{1.164016in}}%
\pgfpathlineto{\pgfqpoint{1.581366in}{1.197911in}}%
\pgfpathlineto{\pgfqpoint{1.586363in}{1.215094in}}%
\pgfpathlineto{\pgfqpoint{1.591359in}{1.238534in}}%
\pgfpathlineto{\pgfqpoint{1.596355in}{1.239718in}}%
\pgfpathlineto{\pgfqpoint{1.601352in}{1.259871in}}%
\pgfpathlineto{\pgfqpoint{1.606348in}{1.237728in}}%
\pgfpathlineto{\pgfqpoint{1.611345in}{1.225566in}}%
\pgfpathlineto{\pgfqpoint{1.616341in}{1.209728in}}%
\pgfpathlineto{\pgfqpoint{1.621337in}{1.188274in}}%
\pgfpathlineto{\pgfqpoint{1.626334in}{1.194983in}}%
\pgfpathlineto{\pgfqpoint{1.631330in}{1.185328in}}%
\pgfpathlineto{\pgfqpoint{1.636326in}{1.153469in}}%
\pgfpathlineto{\pgfqpoint{1.641323in}{1.141439in}}%
\pgfpathlineto{\pgfqpoint{1.646319in}{1.137369in}}%
\pgfpathlineto{\pgfqpoint{1.651316in}{1.149528in}}%
\pgfpathlineto{\pgfqpoint{1.656312in}{1.148605in}}%
\pgfpathlineto{\pgfqpoint{1.661308in}{1.168741in}}%
\pgfpathlineto{\pgfqpoint{1.666305in}{1.186164in}}%
\pgfpathlineto{\pgfqpoint{1.671301in}{1.192799in}}%
\pgfpathlineto{\pgfqpoint{1.676297in}{1.198748in}}%
\pgfpathlineto{\pgfqpoint{1.681294in}{1.215534in}}%
\pgfpathlineto{\pgfqpoint{1.686290in}{1.233354in}}%
\pgfpathlineto{\pgfqpoint{1.691287in}{1.249154in}}%
\pgfpathlineto{\pgfqpoint{1.696283in}{1.273939in}}%
\pgfpathlineto{\pgfqpoint{1.701279in}{1.310459in}}%
\pgfpathlineto{\pgfqpoint{1.706276in}{1.314467in}}%
\pgfpathlineto{\pgfqpoint{1.711272in}{1.346325in}}%
\pgfpathlineto{\pgfqpoint{1.716269in}{1.360566in}}%
\pgfpathlineto{\pgfqpoint{1.721265in}{1.372046in}}%
\pgfpathlineto{\pgfqpoint{1.726261in}{1.375876in}}%
\pgfpathlineto{\pgfqpoint{1.736254in}{1.347187in}}%
\pgfpathlineto{\pgfqpoint{1.746247in}{1.318316in}}%
\pgfpathlineto{\pgfqpoint{1.751243in}{1.323981in}}%
\pgfpathlineto{\pgfqpoint{1.756240in}{1.308056in}}%
\pgfpathlineto{\pgfqpoint{1.761236in}{1.316297in}}%
\pgfpathlineto{\pgfqpoint{1.766232in}{1.315869in}}%
\pgfpathlineto{\pgfqpoint{1.771229in}{1.327257in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.347306in}}%
\pgfpathlineto{\pgfqpoint{1.781221in}{1.362271in}}%
\pgfpathlineto{\pgfqpoint{1.786218in}{1.378718in}}%
\pgfpathlineto{\pgfqpoint{1.791214in}{1.407278in}}%
\pgfpathlineto{\pgfqpoint{1.796211in}{1.433715in}}%
\pgfpathlineto{\pgfqpoint{1.801207in}{1.450643in}}%
\pgfpathlineto{\pgfqpoint{1.806203in}{1.541350in}}%
\pgfpathlineto{\pgfqpoint{1.811200in}{1.624751in}}%
\pgfpathlineto{\pgfqpoint{1.821192in}{1.432244in}}%
\pgfpathlineto{\pgfqpoint{1.826189in}{1.411008in}}%
\pgfpathlineto{\pgfqpoint{1.831185in}{1.376076in}}%
\pgfpathlineto{\pgfqpoint{1.836182in}{1.357616in}}%
\pgfpathlineto{\pgfqpoint{1.841178in}{1.342585in}}%
\pgfpathlineto{\pgfqpoint{1.846174in}{1.278348in}}%
\pgfpathlineto{\pgfqpoint{1.851171in}{1.293997in}}%
\pgfpathlineto{\pgfqpoint{1.856167in}{1.360233in}}%
\pgfpathlineto{\pgfqpoint{1.861164in}{1.370649in}}%
\pgfpathlineto{\pgfqpoint{1.866160in}{1.375512in}}%
\pgfpathlineto{\pgfqpoint{1.871156in}{1.342873in}}%
\pgfpathlineto{\pgfqpoint{1.876153in}{1.320966in}}%
\pgfpathlineto{\pgfqpoint{1.881149in}{1.304791in}}%
\pgfpathlineto{\pgfqpoint{1.886145in}{1.289935in}}%
\pgfpathlineto{\pgfqpoint{1.891142in}{1.247419in}}%
\pgfpathlineto{\pgfqpoint{1.896138in}{1.210590in}}%
\pgfpathlineto{\pgfqpoint{1.901135in}{1.256989in}}%
\pgfpathlineto{\pgfqpoint{1.906131in}{1.309220in}}%
\pgfpathlineto{\pgfqpoint{1.911127in}{1.353339in}}%
\pgfpathlineto{\pgfqpoint{1.916124in}{1.376376in}}%
\pgfpathlineto{\pgfqpoint{1.921120in}{1.405481in}}%
\pgfpathlineto{\pgfqpoint{1.931113in}{1.501942in}}%
\pgfpathlineto{\pgfqpoint{1.936109in}{1.624203in}}%
\pgfpathlineto{\pgfqpoint{1.941106in}{1.620729in}}%
\pgfpathlineto{\pgfqpoint{1.946102in}{1.516662in}}%
\pgfpathlineto{\pgfqpoint{1.956095in}{1.473129in}}%
\pgfpathlineto{\pgfqpoint{1.966088in}{1.469017in}}%
\pgfpathlineto{\pgfqpoint{1.971084in}{1.476526in}}%
\pgfpathlineto{\pgfqpoint{1.976080in}{1.478075in}}%
\pgfpathlineto{\pgfqpoint{1.981077in}{1.485506in}}%
\pgfpathlineto{\pgfqpoint{1.986073in}{1.475545in}}%
\pgfpathlineto{\pgfqpoint{1.991069in}{1.467285in}}%
\pgfpathlineto{\pgfqpoint{1.996066in}{1.476901in}}%
\pgfpathlineto{\pgfqpoint{2.001062in}{1.474654in}}%
\pgfpathlineto{\pgfqpoint{2.006059in}{1.475924in}}%
\pgfpathlineto{\pgfqpoint{2.011055in}{1.507076in}}%
\pgfpathlineto{\pgfqpoint{2.016051in}{1.522979in}}%
\pgfpathlineto{\pgfqpoint{2.021048in}{1.488503in}}%
\pgfpathlineto{\pgfqpoint{2.026044in}{1.474165in}}%
\pgfpathlineto{\pgfqpoint{2.031040in}{1.456219in}}%
\pgfpathlineto{\pgfqpoint{2.036037in}{1.455278in}}%
\pgfpathlineto{\pgfqpoint{2.041033in}{1.461752in}}%
\pgfpathlineto{\pgfqpoint{2.046030in}{1.469672in}}%
\pgfpathlineto{\pgfqpoint{2.051026in}{1.471510in}}%
\pgfpathlineto{\pgfqpoint{2.056022in}{1.477304in}}%
\pgfpathlineto{\pgfqpoint{2.061019in}{1.487433in}}%
\pgfpathlineto{\pgfqpoint{2.066015in}{1.498442in}}%
\pgfpathlineto{\pgfqpoint{2.071011in}{1.504204in}}%
\pgfpathlineto{\pgfqpoint{2.076008in}{1.494586in}}%
\pgfpathlineto{\pgfqpoint{2.081004in}{1.492353in}}%
\pgfpathlineto{\pgfqpoint{2.086001in}{1.491627in}}%
\pgfpathlineto{\pgfqpoint{2.090997in}{1.493495in}}%
\pgfpathlineto{\pgfqpoint{2.095993in}{1.492569in}}%
\pgfpathlineto{\pgfqpoint{2.100990in}{1.495746in}}%
\pgfpathlineto{\pgfqpoint{2.105986in}{1.494325in}}%
\pgfpathlineto{\pgfqpoint{2.110983in}{1.487902in}}%
\pgfpathlineto{\pgfqpoint{2.115979in}{1.458955in}}%
\pgfpathlineto{\pgfqpoint{2.120975in}{1.427647in}}%
\pgfpathlineto{\pgfqpoint{2.125972in}{1.427823in}}%
\pgfpathlineto{\pgfqpoint{2.130968in}{1.411675in}}%
\pgfpathlineto{\pgfqpoint{2.135964in}{1.418613in}}%
\pgfpathlineto{\pgfqpoint{2.140961in}{1.434307in}}%
\pgfpathlineto{\pgfqpoint{2.145957in}{1.392779in}}%
\pgfpathlineto{\pgfqpoint{2.150954in}{1.345661in}}%
\pgfpathlineto{\pgfqpoint{2.155950in}{1.253030in}}%
\pgfpathlineto{\pgfqpoint{2.160946in}{1.249578in}}%
\pgfpathlineto{\pgfqpoint{2.165943in}{1.353946in}}%
\pgfpathlineto{\pgfqpoint{2.170939in}{1.377966in}}%
\pgfpathlineto{\pgfqpoint{2.175935in}{1.389536in}}%
\pgfpathlineto{\pgfqpoint{2.180932in}{1.399695in}}%
\pgfpathlineto{\pgfqpoint{2.185928in}{1.417474in}}%
\pgfpathlineto{\pgfqpoint{2.190925in}{1.423961in}}%
\pgfpathlineto{\pgfqpoint{2.195921in}{1.440190in}}%
\pgfpathlineto{\pgfqpoint{2.200917in}{1.377905in}}%
\pgfpathlineto{\pgfqpoint{2.205914in}{1.370067in}}%
\pgfpathlineto{\pgfqpoint{2.210910in}{1.364492in}}%
\pgfpathlineto{\pgfqpoint{2.215906in}{1.415791in}}%
\pgfpathlineto{\pgfqpoint{2.220903in}{1.491243in}}%
\pgfpathlineto{\pgfqpoint{2.225899in}{1.452650in}}%
\pgfpathlineto{\pgfqpoint{2.230896in}{1.444498in}}%
\pgfpathlineto{\pgfqpoint{2.235892in}{1.419286in}}%
\pgfpathlineto{\pgfqpoint{2.240888in}{1.413358in}}%
\pgfpathlineto{\pgfqpoint{2.245885in}{1.409064in}}%
\pgfpathlineto{\pgfqpoint{2.250881in}{1.411089in}}%
\pgfpathlineto{\pgfqpoint{2.255878in}{1.418609in}}%
\pgfpathlineto{\pgfqpoint{2.260874in}{1.429163in}}%
\pgfpathlineto{\pgfqpoint{2.265870in}{1.443116in}}%
\pgfpathlineto{\pgfqpoint{2.270867in}{1.458993in}}%
\pgfpathlineto{\pgfqpoint{2.275863in}{1.465010in}}%
\pgfpathlineto{\pgfqpoint{2.280859in}{1.467478in}}%
\pgfpathlineto{\pgfqpoint{2.285856in}{1.486186in}}%
\pgfpathlineto{\pgfqpoint{2.290852in}{1.514080in}}%
\pgfpathlineto{\pgfqpoint{2.295849in}{1.530909in}}%
\pgfpathlineto{\pgfqpoint{2.300845in}{1.556651in}}%
\pgfpathlineto{\pgfqpoint{2.310838in}{1.589269in}}%
\pgfpathlineto{\pgfqpoint{2.315834in}{1.627719in}}%
\pgfpathlineto{\pgfqpoint{2.320830in}{1.662150in}}%
\pgfpathlineto{\pgfqpoint{2.325827in}{1.721560in}}%
\pgfpathlineto{\pgfqpoint{2.330823in}{1.770086in}}%
\pgfpathlineto{\pgfqpoint{2.335820in}{1.821799in}}%
\pgfpathlineto{\pgfqpoint{2.340816in}{1.868382in}}%
\pgfpathlineto{\pgfqpoint{2.350809in}{2.012683in}}%
\pgfpathlineto{\pgfqpoint{2.355805in}{1.939219in}}%
\pgfpathlineto{\pgfqpoint{2.360801in}{1.883588in}}%
\pgfpathlineto{\pgfqpoint{2.365798in}{1.843775in}}%
\pgfpathlineto{\pgfqpoint{2.370794in}{1.823821in}}%
\pgfpathlineto{\pgfqpoint{2.375791in}{1.805128in}}%
\pgfpathlineto{\pgfqpoint{2.380787in}{1.791146in}}%
\pgfpathlineto{\pgfqpoint{2.385783in}{1.781081in}}%
\pgfpathlineto{\pgfqpoint{2.390780in}{1.784455in}}%
\pgfpathlineto{\pgfqpoint{2.395776in}{1.779228in}}%
\pgfpathlineto{\pgfqpoint{2.400773in}{1.809703in}}%
\pgfpathlineto{\pgfqpoint{2.405769in}{1.746343in}}%
\pgfpathlineto{\pgfqpoint{2.410765in}{1.711141in}}%
\pgfpathlineto{\pgfqpoint{2.415762in}{1.694205in}}%
\pgfpathlineto{\pgfqpoint{2.420758in}{1.681642in}}%
\pgfpathlineto{\pgfqpoint{2.425754in}{1.692803in}}%
\pgfpathlineto{\pgfqpoint{2.430751in}{1.711122in}}%
\pgfpathlineto{\pgfqpoint{2.440744in}{1.785429in}}%
\pgfpathlineto{\pgfqpoint{2.450736in}{1.717051in}}%
\pgfpathlineto{\pgfqpoint{2.455733in}{1.693282in}}%
\pgfpathlineto{\pgfqpoint{2.460729in}{1.673787in}}%
\pgfpathlineto{\pgfqpoint{2.465725in}{1.663813in}}%
\pgfpathlineto{\pgfqpoint{2.470722in}{1.656867in}}%
\pgfpathlineto{\pgfqpoint{2.480715in}{1.706393in}}%
\pgfpathlineto{\pgfqpoint{2.485711in}{1.794783in}}%
\pgfpathlineto{\pgfqpoint{2.490707in}{1.822840in}}%
\pgfpathlineto{\pgfqpoint{2.495704in}{1.794152in}}%
\pgfpathlineto{\pgfqpoint{2.500700in}{1.958476in}}%
\pgfpathlineto{\pgfqpoint{2.505697in}{2.420500in}}%
\pgfpathlineto{\pgfqpoint{2.510693in}{2.703435in}}%
\pgfpathlineto{\pgfqpoint{2.515689in}{2.805613in}}%
\pgfpathlineto{\pgfqpoint{2.525682in}{2.439236in}}%
\pgfpathlineto{\pgfqpoint{2.530678in}{2.315770in}}%
\pgfpathlineto{\pgfqpoint{2.540671in}{2.125969in}}%
\pgfpathlineto{\pgfqpoint{2.545668in}{1.997395in}}%
\pgfpathlineto{\pgfqpoint{2.550664in}{1.949397in}}%
\pgfpathlineto{\pgfqpoint{2.555660in}{1.849653in}}%
\pgfpathlineto{\pgfqpoint{2.560657in}{1.767285in}}%
\pgfpathlineto{\pgfqpoint{2.565653in}{1.996214in}}%
\pgfpathlineto{\pgfqpoint{2.570649in}{2.088504in}}%
\pgfpathlineto{\pgfqpoint{2.575646in}{2.274196in}}%
\pgfpathlineto{\pgfqpoint{2.580642in}{2.480619in}}%
\pgfpathlineto{\pgfqpoint{2.585639in}{2.307406in}}%
\pgfpathlineto{\pgfqpoint{2.590635in}{2.159117in}}%
\pgfpathlineto{\pgfqpoint{2.595631in}{2.070239in}}%
\pgfpathlineto{\pgfqpoint{2.600628in}{2.042935in}}%
\pgfpathlineto{\pgfqpoint{2.605624in}{2.050034in}}%
\pgfpathlineto{\pgfqpoint{2.610620in}{2.205705in}}%
\pgfpathlineto{\pgfqpoint{2.615617in}{2.140292in}}%
\pgfpathlineto{\pgfqpoint{2.620613in}{1.923976in}}%
\pgfpathlineto{\pgfqpoint{2.625610in}{1.890169in}}%
\pgfpathlineto{\pgfqpoint{2.630606in}{1.873721in}}%
\pgfpathlineto{\pgfqpoint{2.635602in}{1.884005in}}%
\pgfpathlineto{\pgfqpoint{2.640599in}{1.897525in}}%
\pgfpathlineto{\pgfqpoint{2.645595in}{1.899488in}}%
\pgfpathlineto{\pgfqpoint{2.650592in}{1.893831in}}%
\pgfpathlineto{\pgfqpoint{2.655588in}{1.917665in}}%
\pgfpathlineto{\pgfqpoint{2.660584in}{1.934868in}}%
\pgfpathlineto{\pgfqpoint{2.665581in}{1.964628in}}%
\pgfpathlineto{\pgfqpoint{2.670577in}{1.982291in}}%
\pgfpathlineto{\pgfqpoint{2.675573in}{2.021326in}}%
\pgfpathlineto{\pgfqpoint{2.680570in}{2.004885in}}%
\pgfpathlineto{\pgfqpoint{2.685566in}{2.003273in}}%
\pgfpathlineto{\pgfqpoint{2.690563in}{1.918975in}}%
\pgfpathlineto{\pgfqpoint{2.695559in}{1.862389in}}%
\pgfpathlineto{\pgfqpoint{2.700555in}{1.748841in}}%
\pgfpathlineto{\pgfqpoint{2.705552in}{1.758645in}}%
\pgfpathlineto{\pgfqpoint{2.710548in}{1.778746in}}%
\pgfpathlineto{\pgfqpoint{2.715544in}{1.773782in}}%
\pgfpathlineto{\pgfqpoint{2.720541in}{1.770960in}}%
\pgfpathlineto{\pgfqpoint{2.725537in}{1.764987in}}%
\pgfpathlineto{\pgfqpoint{2.730534in}{1.765223in}}%
\pgfpathlineto{\pgfqpoint{2.735530in}{1.841076in}}%
\pgfpathlineto{\pgfqpoint{2.740526in}{1.819369in}}%
\pgfpathlineto{\pgfqpoint{2.745523in}{1.658753in}}%
\pgfpathlineto{\pgfqpoint{2.750519in}{1.853207in}}%
\pgfpathlineto{\pgfqpoint{2.755515in}{1.956724in}}%
\pgfpathlineto{\pgfqpoint{2.760512in}{1.670471in}}%
\pgfpathlineto{\pgfqpoint{2.765508in}{1.675756in}}%
\pgfpathlineto{\pgfqpoint{2.770505in}{1.812040in}}%
\pgfpathlineto{\pgfqpoint{2.775501in}{1.857052in}}%
\pgfpathlineto{\pgfqpoint{2.780497in}{1.846130in}}%
\pgfpathlineto{\pgfqpoint{2.785494in}{1.860728in}}%
\pgfpathlineto{\pgfqpoint{2.790490in}{1.846371in}}%
\pgfpathlineto{\pgfqpoint{2.795487in}{1.833886in}}%
\pgfpathlineto{\pgfqpoint{2.800483in}{1.815018in}}%
\pgfpathlineto{\pgfqpoint{2.805479in}{1.786531in}}%
\pgfpathlineto{\pgfqpoint{2.810476in}{1.767043in}}%
\pgfpathlineto{\pgfqpoint{2.815472in}{1.754554in}}%
\pgfpathlineto{\pgfqpoint{2.820468in}{1.732246in}}%
\pgfpathlineto{\pgfqpoint{2.825465in}{1.712813in}}%
\pgfpathlineto{\pgfqpoint{2.830461in}{1.698473in}}%
\pgfpathlineto{\pgfqpoint{2.835458in}{1.681831in}}%
\pgfpathlineto{\pgfqpoint{2.840454in}{1.662725in}}%
\pgfpathlineto{\pgfqpoint{2.845450in}{1.651352in}}%
\pgfpathlineto{\pgfqpoint{2.850447in}{1.634366in}}%
\pgfpathlineto{\pgfqpoint{2.855443in}{1.624212in}}%
\pgfpathlineto{\pgfqpoint{2.860439in}{1.620457in}}%
\pgfpathlineto{\pgfqpoint{2.865436in}{1.620025in}}%
\pgfpathlineto{\pgfqpoint{2.870432in}{1.612335in}}%
\pgfpathlineto{\pgfqpoint{2.875429in}{1.613593in}}%
\pgfpathlineto{\pgfqpoint{2.885421in}{1.623197in}}%
\pgfpathlineto{\pgfqpoint{2.890418in}{1.620983in}}%
\pgfpathlineto{\pgfqpoint{2.895414in}{1.613941in}}%
\pgfpathlineto{\pgfqpoint{2.900411in}{1.618205in}}%
\pgfpathlineto{\pgfqpoint{2.905407in}{1.618359in}}%
\pgfpathlineto{\pgfqpoint{2.910403in}{1.614772in}}%
\pgfpathlineto{\pgfqpoint{2.915400in}{1.609826in}}%
\pgfpathlineto{\pgfqpoint{2.920396in}{1.613172in}}%
\pgfpathlineto{\pgfqpoint{2.925392in}{1.621081in}}%
\pgfpathlineto{\pgfqpoint{2.930389in}{1.639629in}}%
\pgfpathlineto{\pgfqpoint{2.935385in}{1.671437in}}%
\pgfpathlineto{\pgfqpoint{2.940382in}{1.758009in}}%
\pgfpathlineto{\pgfqpoint{2.945378in}{1.760409in}}%
\pgfpathlineto{\pgfqpoint{2.950374in}{1.675741in}}%
\pgfpathlineto{\pgfqpoint{2.955371in}{1.649520in}}%
\pgfpathlineto{\pgfqpoint{2.960367in}{1.616378in}}%
\pgfpathlineto{\pgfqpoint{2.965363in}{1.598230in}}%
\pgfpathlineto{\pgfqpoint{2.970360in}{1.593054in}}%
\pgfpathlineto{\pgfqpoint{2.975356in}{1.589914in}}%
\pgfpathlineto{\pgfqpoint{2.980353in}{1.581382in}}%
\pgfpathlineto{\pgfqpoint{2.985349in}{1.584731in}}%
\pgfpathlineto{\pgfqpoint{2.990345in}{1.590719in}}%
\pgfpathlineto{\pgfqpoint{2.995342in}{1.598013in}}%
\pgfpathlineto{\pgfqpoint{3.000338in}{1.594143in}}%
\pgfpathlineto{\pgfqpoint{3.005334in}{1.592378in}}%
\pgfpathlineto{\pgfqpoint{3.010331in}{1.587584in}}%
\pgfpathlineto{\pgfqpoint{3.015327in}{1.587749in}}%
\pgfpathlineto{\pgfqpoint{3.020324in}{1.589692in}}%
\pgfpathlineto{\pgfqpoint{3.025320in}{1.589498in}}%
\pgfpathlineto{\pgfqpoint{3.030316in}{1.591585in}}%
\pgfpathlineto{\pgfqpoint{3.035313in}{1.601522in}}%
\pgfpathlineto{\pgfqpoint{3.040309in}{1.603443in}}%
\pgfpathlineto{\pgfqpoint{3.045306in}{1.608380in}}%
\pgfpathlineto{\pgfqpoint{3.050302in}{1.619128in}}%
\pgfpathlineto{\pgfqpoint{3.055298in}{1.623216in}}%
\pgfpathlineto{\pgfqpoint{3.060295in}{1.623517in}}%
\pgfpathlineto{\pgfqpoint{3.065291in}{1.632831in}}%
\pgfpathlineto{\pgfqpoint{3.070287in}{1.628026in}}%
\pgfpathlineto{\pgfqpoint{3.075284in}{1.631703in}}%
\pgfpathlineto{\pgfqpoint{3.080280in}{1.637054in}}%
\pgfpathlineto{\pgfqpoint{3.085277in}{1.634362in}}%
\pgfpathlineto{\pgfqpoint{3.090273in}{1.630935in}}%
\pgfpathlineto{\pgfqpoint{3.095269in}{1.621434in}}%
\pgfpathlineto{\pgfqpoint{3.100266in}{1.614945in}}%
\pgfpathlineto{\pgfqpoint{3.105262in}{1.612796in}}%
\pgfpathlineto{\pgfqpoint{3.110258in}{1.603805in}}%
\pgfpathlineto{\pgfqpoint{3.115255in}{1.601613in}}%
\pgfpathlineto{\pgfqpoint{3.120251in}{1.601901in}}%
\pgfpathlineto{\pgfqpoint{3.125248in}{1.599668in}}%
\pgfpathlineto{\pgfqpoint{3.130244in}{1.599817in}}%
\pgfpathlineto{\pgfqpoint{3.135240in}{1.595419in}}%
\pgfpathlineto{\pgfqpoint{3.140237in}{1.595004in}}%
\pgfpathlineto{\pgfqpoint{3.145233in}{1.587448in}}%
\pgfpathlineto{\pgfqpoint{3.150229in}{1.579318in}}%
\pgfpathlineto{\pgfqpoint{3.155226in}{1.580031in}}%
\pgfpathlineto{\pgfqpoint{3.160222in}{1.575595in}}%
\pgfpathlineto{\pgfqpoint{3.165219in}{1.571962in}}%
\pgfpathlineto{\pgfqpoint{3.170215in}{1.560384in}}%
\pgfpathlineto{\pgfqpoint{3.175211in}{1.550821in}}%
\pgfpathlineto{\pgfqpoint{3.180208in}{1.531884in}}%
\pgfpathlineto{\pgfqpoint{3.190201in}{1.506999in}}%
\pgfpathlineto{\pgfqpoint{3.195197in}{1.512502in}}%
\pgfpathlineto{\pgfqpoint{3.200193in}{1.522254in}}%
\pgfpathlineto{\pgfqpoint{3.205190in}{1.536762in}}%
\pgfpathlineto{\pgfqpoint{3.210186in}{1.544486in}}%
\pgfpathlineto{\pgfqpoint{3.215182in}{1.548400in}}%
\pgfpathlineto{\pgfqpoint{3.220179in}{1.545433in}}%
\pgfpathlineto{\pgfqpoint{3.225175in}{1.546729in}}%
\pgfpathlineto{\pgfqpoint{3.230172in}{1.548549in}}%
\pgfpathlineto{\pgfqpoint{3.235168in}{1.548722in}}%
\pgfpathlineto{\pgfqpoint{3.240164in}{1.547982in}}%
\pgfpathlineto{\pgfqpoint{3.245161in}{1.546060in}}%
\pgfpathlineto{\pgfqpoint{3.250157in}{1.551786in}}%
\pgfpathlineto{\pgfqpoint{3.255153in}{1.564235in}}%
\pgfpathlineto{\pgfqpoint{3.260150in}{1.540831in}}%
\pgfpathlineto{\pgfqpoint{3.265146in}{1.523103in}}%
\pgfpathlineto{\pgfqpoint{3.270143in}{1.513523in}}%
\pgfpathlineto{\pgfqpoint{3.275139in}{1.507393in}}%
\pgfpathlineto{\pgfqpoint{3.280135in}{1.498343in}}%
\pgfpathlineto{\pgfqpoint{3.290128in}{1.483318in}}%
\pgfpathlineto{\pgfqpoint{3.295125in}{1.488974in}}%
\pgfpathlineto{\pgfqpoint{3.300121in}{1.496361in}}%
\pgfpathlineto{\pgfqpoint{3.305117in}{1.504460in}}%
\pgfpathlineto{\pgfqpoint{3.310114in}{1.511362in}}%
\pgfpathlineto{\pgfqpoint{3.315110in}{1.508930in}}%
\pgfpathlineto{\pgfqpoint{3.320106in}{1.510786in}}%
\pgfpathlineto{\pgfqpoint{3.325103in}{1.517999in}}%
\pgfpathlineto{\pgfqpoint{3.330099in}{1.532628in}}%
\pgfpathlineto{\pgfqpoint{3.340092in}{1.565660in}}%
\pgfpathlineto{\pgfqpoint{3.345088in}{1.589348in}}%
\pgfpathlineto{\pgfqpoint{3.350085in}{1.605929in}}%
\pgfpathlineto{\pgfqpoint{3.355081in}{1.620707in}}%
\pgfpathlineto{\pgfqpoint{3.360077in}{1.637975in}}%
\pgfpathlineto{\pgfqpoint{3.365074in}{1.644143in}}%
\pgfpathlineto{\pgfqpoint{3.370070in}{1.648607in}}%
\pgfpathlineto{\pgfqpoint{3.375067in}{1.649211in}}%
\pgfpathlineto{\pgfqpoint{3.380063in}{1.652419in}}%
\pgfpathlineto{\pgfqpoint{3.385059in}{1.640036in}}%
\pgfpathlineto{\pgfqpoint{3.390056in}{1.640282in}}%
\pgfpathlineto{\pgfqpoint{3.395052in}{1.641930in}}%
\pgfpathlineto{\pgfqpoint{3.400048in}{1.630604in}}%
\pgfpathlineto{\pgfqpoint{3.405045in}{1.637458in}}%
\pgfpathlineto{\pgfqpoint{3.410041in}{1.636488in}}%
\pgfpathlineto{\pgfqpoint{3.415038in}{1.627923in}}%
\pgfpathlineto{\pgfqpoint{3.420034in}{1.625644in}}%
\pgfpathlineto{\pgfqpoint{3.425030in}{1.635444in}}%
\pgfpathlineto{\pgfqpoint{3.430027in}{1.637111in}}%
\pgfpathlineto{\pgfqpoint{3.440020in}{1.648623in}}%
\pgfpathlineto{\pgfqpoint{3.445016in}{1.652446in}}%
\pgfpathlineto{\pgfqpoint{3.450012in}{1.658057in}}%
\pgfpathlineto{\pgfqpoint{3.455009in}{1.662742in}}%
\pgfpathlineto{\pgfqpoint{3.460005in}{1.670144in}}%
\pgfpathlineto{\pgfqpoint{3.465001in}{1.675522in}}%
\pgfpathlineto{\pgfqpoint{3.469998in}{1.661447in}}%
\pgfpathlineto{\pgfqpoint{3.474994in}{1.642117in}}%
\pgfpathlineto{\pgfqpoint{3.479991in}{1.631609in}}%
\pgfpathlineto{\pgfqpoint{3.484987in}{1.618364in}}%
\pgfpathlineto{\pgfqpoint{3.489983in}{1.612065in}}%
\pgfpathlineto{\pgfqpoint{3.494980in}{1.600788in}}%
\pgfpathlineto{\pgfqpoint{3.499976in}{1.592298in}}%
\pgfpathlineto{\pgfqpoint{3.504972in}{1.584762in}}%
\pgfpathlineto{\pgfqpoint{3.509969in}{1.573316in}}%
\pgfpathlineto{\pgfqpoint{3.514965in}{1.566684in}}%
\pgfpathlineto{\pgfqpoint{3.519962in}{1.566180in}}%
\pgfpathlineto{\pgfqpoint{3.524958in}{1.563215in}}%
\pgfpathlineto{\pgfqpoint{3.529954in}{1.557970in}}%
\pgfpathlineto{\pgfqpoint{3.539947in}{1.536243in}}%
\pgfpathlineto{\pgfqpoint{3.544943in}{1.532596in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{1.527430in}}%
\pgfpathlineto{\pgfqpoint{3.554936in}{1.523155in}}%
\pgfpathlineto{\pgfqpoint{3.559933in}{1.520819in}}%
\pgfpathlineto{\pgfqpoint{3.564929in}{1.514692in}}%
\pgfpathlineto{\pgfqpoint{3.569925in}{1.503035in}}%
\pgfpathlineto{\pgfqpoint{3.574922in}{1.500812in}}%
\pgfpathlineto{\pgfqpoint{3.579918in}{1.496883in}}%
\pgfpathlineto{\pgfqpoint{3.584915in}{1.488199in}}%
\pgfpathlineto{\pgfqpoint{3.589911in}{1.484429in}}%
\pgfpathlineto{\pgfqpoint{3.594907in}{1.481321in}}%
\pgfpathlineto{\pgfqpoint{3.599904in}{1.480039in}}%
\pgfpathlineto{\pgfqpoint{3.604900in}{1.484400in}}%
\pgfpathlineto{\pgfqpoint{3.609896in}{1.478428in}}%
\pgfpathlineto{\pgfqpoint{3.614893in}{1.489081in}}%
\pgfpathlineto{\pgfqpoint{3.619889in}{1.503366in}}%
\pgfpathlineto{\pgfqpoint{3.624886in}{1.507030in}}%
\pgfpathlineto{\pgfqpoint{3.629882in}{1.517158in}}%
\pgfpathlineto{\pgfqpoint{3.634878in}{1.522759in}}%
\pgfpathlineto{\pgfqpoint{3.639875in}{1.532557in}}%
\pgfpathlineto{\pgfqpoint{3.644871in}{1.532953in}}%
\pgfpathlineto{\pgfqpoint{3.649867in}{1.518264in}}%
\pgfpathlineto{\pgfqpoint{3.654864in}{1.509846in}}%
\pgfpathlineto{\pgfqpoint{3.659860in}{1.507392in}}%
\pgfpathlineto{\pgfqpoint{3.664857in}{1.504575in}}%
\pgfpathlineto{\pgfqpoint{3.669853in}{1.502615in}}%
\pgfpathlineto{\pgfqpoint{3.674849in}{1.509607in}}%
\pgfpathlineto{\pgfqpoint{3.679846in}{1.515266in}}%
\pgfpathlineto{\pgfqpoint{3.684842in}{1.569380in}}%
\pgfpathlineto{\pgfqpoint{3.689838in}{1.645460in}}%
\pgfpathlineto{\pgfqpoint{3.694835in}{1.726202in}}%
\pgfpathlineto{\pgfqpoint{3.699831in}{1.836661in}}%
\pgfpathlineto{\pgfqpoint{3.704828in}{2.178200in}}%
\pgfpathlineto{\pgfqpoint{3.709824in}{2.291879in}}%
\pgfpathlineto{\pgfqpoint{3.714820in}{2.188956in}}%
\pgfpathlineto{\pgfqpoint{3.719817in}{2.248848in}}%
\pgfpathlineto{\pgfqpoint{3.724813in}{2.351130in}}%
\pgfpathlineto{\pgfqpoint{3.729810in}{2.617249in}}%
\pgfpathlineto{\pgfqpoint{3.734806in}{2.637895in}}%
\pgfpathlineto{\pgfqpoint{3.739802in}{2.348867in}}%
\pgfpathlineto{\pgfqpoint{3.744799in}{2.255879in}}%
\pgfpathlineto{\pgfqpoint{3.754791in}{2.013418in}}%
\pgfpathlineto{\pgfqpoint{3.759788in}{1.913457in}}%
\pgfpathlineto{\pgfqpoint{3.764784in}{1.860713in}}%
\pgfpathlineto{\pgfqpoint{3.769781in}{1.846316in}}%
\pgfpathlineto{\pgfqpoint{3.774777in}{1.839135in}}%
\pgfpathlineto{\pgfqpoint{3.779773in}{1.819595in}}%
\pgfpathlineto{\pgfqpoint{3.784770in}{1.767085in}}%
\pgfpathlineto{\pgfqpoint{3.789766in}{1.771682in}}%
\pgfpathlineto{\pgfqpoint{3.794762in}{1.756690in}}%
\pgfpathlineto{\pgfqpoint{3.799759in}{1.769189in}}%
\pgfpathlineto{\pgfqpoint{3.804755in}{1.745912in}}%
\pgfpathlineto{\pgfqpoint{3.809752in}{1.729017in}}%
\pgfpathlineto{\pgfqpoint{3.814748in}{1.693054in}}%
\pgfpathlineto{\pgfqpoint{3.819744in}{1.644611in}}%
\pgfpathlineto{\pgfqpoint{3.824741in}{1.620726in}}%
\pgfpathlineto{\pgfqpoint{3.829737in}{1.645019in}}%
\pgfpathlineto{\pgfqpoint{3.834734in}{1.687208in}}%
\pgfpathlineto{\pgfqpoint{3.839730in}{1.742569in}}%
\pgfpathlineto{\pgfqpoint{3.844726in}{1.839671in}}%
\pgfpathlineto{\pgfqpoint{3.849723in}{1.920934in}}%
\pgfpathlineto{\pgfqpoint{3.854719in}{2.207080in}}%
\pgfpathlineto{\pgfqpoint{3.859715in}{2.541557in}}%
\pgfpathlineto{\pgfqpoint{3.864712in}{2.111650in}}%
\pgfpathlineto{\pgfqpoint{3.869708in}{1.634185in}}%
\pgfpathlineto{\pgfqpoint{3.874705in}{1.460191in}}%
\pgfpathlineto{\pgfqpoint{3.879701in}{1.474084in}}%
\pgfpathlineto{\pgfqpoint{3.884697in}{1.489470in}}%
\pgfpathlineto{\pgfqpoint{3.889694in}{1.598249in}}%
\pgfpathlineto{\pgfqpoint{3.894690in}{1.727833in}}%
\pgfpathlineto{\pgfqpoint{3.899686in}{1.957202in}}%
\pgfpathlineto{\pgfqpoint{3.904683in}{2.291746in}}%
\pgfpathlineto{\pgfqpoint{3.909679in}{2.556492in}}%
\pgfpathlineto{\pgfqpoint{3.914676in}{2.291231in}}%
\pgfpathlineto{\pgfqpoint{3.919672in}{2.094202in}}%
\pgfpathlineto{\pgfqpoint{3.929665in}{1.832291in}}%
\pgfpathlineto{\pgfqpoint{3.934661in}{1.731407in}}%
\pgfpathlineto{\pgfqpoint{3.944654in}{1.621917in}}%
\pgfpathlineto{\pgfqpoint{3.949650in}{1.623683in}}%
\pgfpathlineto{\pgfqpoint{3.954647in}{1.654336in}}%
\pgfpathlineto{\pgfqpoint{3.959643in}{1.692159in}}%
\pgfpathlineto{\pgfqpoint{3.964639in}{1.749475in}}%
\pgfpathlineto{\pgfqpoint{3.969636in}{1.785597in}}%
\pgfpathlineto{\pgfqpoint{3.974632in}{1.854305in}}%
\pgfpathlineto{\pgfqpoint{3.979629in}{1.949752in}}%
\pgfpathlineto{\pgfqpoint{3.984625in}{1.894670in}}%
\pgfpathlineto{\pgfqpoint{3.989621in}{1.848466in}}%
\pgfpathlineto{\pgfqpoint{3.994618in}{1.851336in}}%
\pgfpathlineto{\pgfqpoint{3.999614in}{1.861595in}}%
\pgfpathlineto{\pgfqpoint{4.004610in}{1.848031in}}%
\pgfpathlineto{\pgfqpoint{4.009607in}{1.860016in}}%
\pgfpathlineto{\pgfqpoint{4.014603in}{1.839412in}}%
\pgfpathlineto{\pgfqpoint{4.019600in}{1.877391in}}%
\pgfpathlineto{\pgfqpoint{4.024596in}{1.893901in}}%
\pgfpathlineto{\pgfqpoint{4.029592in}{1.933689in}}%
\pgfpathlineto{\pgfqpoint{4.034589in}{1.901876in}}%
\pgfpathlineto{\pgfqpoint{4.039585in}{1.808208in}}%
\pgfpathlineto{\pgfqpoint{4.049578in}{1.679278in}}%
\pgfpathlineto{\pgfqpoint{4.054574in}{1.650762in}}%
\pgfpathlineto{\pgfqpoint{4.059571in}{1.616101in}}%
\pgfpathlineto{\pgfqpoint{4.064567in}{1.604994in}}%
\pgfpathlineto{\pgfqpoint{4.069563in}{1.590220in}}%
\pgfpathlineto{\pgfqpoint{4.074560in}{1.581354in}}%
\pgfpathlineto{\pgfqpoint{4.084552in}{1.530477in}}%
\pgfpathlineto{\pgfqpoint{4.089549in}{1.509316in}}%
\pgfpathlineto{\pgfqpoint{4.094545in}{1.493450in}}%
\pgfpathlineto{\pgfqpoint{4.099542in}{1.517436in}}%
\pgfpathlineto{\pgfqpoint{4.104538in}{1.569934in}}%
\pgfpathlineto{\pgfqpoint{4.114531in}{1.663797in}}%
\pgfpathlineto{\pgfqpoint{4.119527in}{1.629186in}}%
\pgfpathlineto{\pgfqpoint{4.124524in}{1.588457in}}%
\pgfpathlineto{\pgfqpoint{4.129520in}{1.575314in}}%
\pgfpathlineto{\pgfqpoint{4.134516in}{1.570145in}}%
\pgfpathlineto{\pgfqpoint{4.139513in}{1.557774in}}%
\pgfpathlineto{\pgfqpoint{4.144509in}{1.542205in}}%
\pgfpathlineto{\pgfqpoint{4.149505in}{1.530093in}}%
\pgfpathlineto{\pgfqpoint{4.154502in}{1.519951in}}%
\pgfpathlineto{\pgfqpoint{4.159498in}{1.505041in}}%
\pgfpathlineto{\pgfqpoint{4.164495in}{1.506511in}}%
\pgfpathlineto{\pgfqpoint{4.169491in}{1.492660in}}%
\pgfpathlineto{\pgfqpoint{4.174487in}{1.490805in}}%
\pgfpathlineto{\pgfqpoint{4.179484in}{1.496088in}}%
\pgfpathlineto{\pgfqpoint{4.184480in}{1.458997in}}%
\pgfpathlineto{\pgfqpoint{4.189476in}{1.398155in}}%
\pgfpathlineto{\pgfqpoint{4.194473in}{1.351343in}}%
\pgfpathlineto{\pgfqpoint{4.199469in}{1.297046in}}%
\pgfpathlineto{\pgfqpoint{4.204466in}{1.273446in}}%
\pgfpathlineto{\pgfqpoint{4.209462in}{1.304967in}}%
\pgfpathlineto{\pgfqpoint{4.219455in}{1.356380in}}%
\pgfpathlineto{\pgfqpoint{4.224451in}{1.362601in}}%
\pgfpathlineto{\pgfqpoint{4.229448in}{1.372308in}}%
\pgfpathlineto{\pgfqpoint{4.234444in}{1.387287in}}%
\pgfpathlineto{\pgfqpoint{4.239440in}{1.383278in}}%
\pgfpathlineto{\pgfqpoint{4.244437in}{1.393033in}}%
\pgfpathlineto{\pgfqpoint{4.249433in}{1.418528in}}%
\pgfpathlineto{\pgfqpoint{4.254429in}{1.430950in}}%
\pgfpathlineto{\pgfqpoint{4.259426in}{1.434979in}}%
\pgfpathlineto{\pgfqpoint{4.264422in}{1.438062in}}%
\pgfpathlineto{\pgfqpoint{4.269419in}{1.431639in}}%
\pgfpathlineto{\pgfqpoint{4.274415in}{1.406404in}}%
\pgfpathlineto{\pgfqpoint{4.279411in}{1.398546in}}%
\pgfpathlineto{\pgfqpoint{4.284408in}{1.382374in}}%
\pgfpathlineto{\pgfqpoint{4.289404in}{1.378591in}}%
\pgfpathlineto{\pgfqpoint{4.294400in}{1.373354in}}%
\pgfpathlineto{\pgfqpoint{4.304393in}{1.311711in}}%
\pgfpathlineto{\pgfqpoint{4.309390in}{1.290525in}}%
\pgfpathlineto{\pgfqpoint{4.314386in}{1.267090in}}%
\pgfpathlineto{\pgfqpoint{4.324379in}{1.236588in}}%
\pgfpathlineto{\pgfqpoint{4.329375in}{1.242783in}}%
\pgfpathlineto{\pgfqpoint{4.334371in}{1.299268in}}%
\pgfpathlineto{\pgfqpoint{4.339368in}{1.380646in}}%
\pgfpathlineto{\pgfqpoint{4.344364in}{1.550727in}}%
\pgfpathlineto{\pgfqpoint{4.349361in}{1.573204in}}%
\pgfpathlineto{\pgfqpoint{4.354357in}{1.465871in}}%
\pgfpathlineto{\pgfqpoint{4.359353in}{1.437110in}}%
\pgfpathlineto{\pgfqpoint{4.364350in}{1.414847in}}%
\pgfpathlineto{\pgfqpoint{4.369346in}{1.418977in}}%
\pgfpathlineto{\pgfqpoint{4.374343in}{1.413267in}}%
\pgfpathlineto{\pgfqpoint{4.379339in}{1.414870in}}%
\pgfpathlineto{\pgfqpoint{4.384335in}{1.420699in}}%
\pgfpathlineto{\pgfqpoint{4.389332in}{1.417482in}}%
\pgfpathlineto{\pgfqpoint{4.394328in}{1.406033in}}%
\pgfpathlineto{\pgfqpoint{4.399324in}{1.402781in}}%
\pgfpathlineto{\pgfqpoint{4.404321in}{1.399177in}}%
\pgfpathlineto{\pgfqpoint{4.409317in}{1.402624in}}%
\pgfpathlineto{\pgfqpoint{4.414314in}{1.403158in}}%
\pgfpathlineto{\pgfqpoint{4.419310in}{1.407164in}}%
\pgfpathlineto{\pgfqpoint{4.424306in}{1.413057in}}%
\pgfpathlineto{\pgfqpoint{4.429303in}{1.428359in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.442690in}}%
\pgfpathlineto{\pgfqpoint{4.439295in}{1.453054in}}%
\pgfpathlineto{\pgfqpoint{4.444292in}{1.454265in}}%
\pgfpathlineto{\pgfqpoint{4.449288in}{1.459534in}}%
\pgfpathlineto{\pgfqpoint{4.454285in}{1.457417in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{1.464102in}}%
\pgfpathlineto{\pgfqpoint{4.464277in}{1.470107in}}%
\pgfpathlineto{\pgfqpoint{4.469274in}{1.470948in}}%
\pgfpathlineto{\pgfqpoint{4.474270in}{1.466681in}}%
\pgfpathlineto{\pgfqpoint{4.479266in}{1.467410in}}%
\pgfpathlineto{\pgfqpoint{4.484263in}{1.462067in}}%
\pgfpathlineto{\pgfqpoint{4.489259in}{1.461584in}}%
\pgfpathlineto{\pgfqpoint{4.494256in}{1.458584in}}%
\pgfpathlineto{\pgfqpoint{4.499252in}{1.457576in}}%
\pgfpathlineto{\pgfqpoint{4.504248in}{1.450221in}}%
\pgfpathlineto{\pgfqpoint{4.509245in}{1.456939in}}%
\pgfpathlineto{\pgfqpoint{4.514241in}{1.459512in}}%
\pgfpathlineto{\pgfqpoint{4.519238in}{1.460262in}}%
\pgfpathlineto{\pgfqpoint{4.524234in}{1.465980in}}%
\pgfpathlineto{\pgfqpoint{4.529230in}{1.466067in}}%
\pgfpathlineto{\pgfqpoint{4.534227in}{1.463930in}}%
\pgfpathlineto{\pgfqpoint{4.539223in}{1.471883in}}%
\pgfpathlineto{\pgfqpoint{4.544219in}{1.467335in}}%
\pgfpathlineto{\pgfqpoint{4.549216in}{1.474691in}}%
\pgfpathlineto{\pgfqpoint{4.554212in}{1.480298in}}%
\pgfpathlineto{\pgfqpoint{4.559209in}{1.491247in}}%
\pgfpathlineto{\pgfqpoint{4.564205in}{1.494723in}}%
\pgfpathlineto{\pgfqpoint{4.569201in}{1.493232in}}%
\pgfpathlineto{\pgfqpoint{4.574198in}{1.513293in}}%
\pgfpathlineto{\pgfqpoint{4.579194in}{1.495379in}}%
\pgfpathlineto{\pgfqpoint{4.584190in}{1.499576in}}%
\pgfpathlineto{\pgfqpoint{4.589187in}{1.495932in}}%
\pgfpathlineto{\pgfqpoint{4.594183in}{1.483332in}}%
\pgfpathlineto{\pgfqpoint{4.599180in}{1.462032in}}%
\pgfpathlineto{\pgfqpoint{4.604176in}{1.453049in}}%
\pgfpathlineto{\pgfqpoint{4.609172in}{1.445575in}}%
\pgfpathlineto{\pgfqpoint{4.614169in}{1.417551in}}%
\pgfpathlineto{\pgfqpoint{4.619165in}{1.406620in}}%
\pgfpathlineto{\pgfqpoint{4.624162in}{1.403015in}}%
\pgfpathlineto{\pgfqpoint{4.629158in}{1.375294in}}%
\pgfpathlineto{\pgfqpoint{4.634154in}{1.364580in}}%
\pgfpathlineto{\pgfqpoint{4.639151in}{1.361478in}}%
\pgfpathlineto{\pgfqpoint{4.644147in}{1.323155in}}%
\pgfpathlineto{\pgfqpoint{4.649143in}{1.275969in}}%
\pgfpathlineto{\pgfqpoint{4.654140in}{1.256605in}}%
\pgfpathlineto{\pgfqpoint{4.659136in}{1.235489in}}%
\pgfpathlineto{\pgfqpoint{4.664133in}{1.220353in}}%
\pgfpathlineto{\pgfqpoint{4.669129in}{1.169921in}}%
\pgfpathlineto{\pgfqpoint{4.674125in}{1.134646in}}%
\pgfpathlineto{\pgfqpoint{4.679122in}{1.057454in}}%
\pgfpathlineto{\pgfqpoint{4.684118in}{1.045609in}}%
\pgfpathlineto{\pgfqpoint{4.689114in}{1.100171in}}%
\pgfpathlineto{\pgfqpoint{4.694111in}{1.117020in}}%
\pgfpathlineto{\pgfqpoint{4.699107in}{1.153170in}}%
\pgfpathlineto{\pgfqpoint{4.704104in}{1.187078in}}%
\pgfpathlineto{\pgfqpoint{4.709100in}{1.183783in}}%
\pgfpathlineto{\pgfqpoint{4.714096in}{1.204946in}}%
\pgfpathlineto{\pgfqpoint{4.719093in}{1.196025in}}%
\pgfpathlineto{\pgfqpoint{4.724089in}{1.185659in}}%
\pgfpathlineto{\pgfqpoint{4.729085in}{1.193558in}}%
\pgfpathlineto{\pgfqpoint{4.734082in}{1.202156in}}%
\pgfpathlineto{\pgfqpoint{4.739078in}{1.232610in}}%
\pgfpathlineto{\pgfqpoint{4.744075in}{1.267101in}}%
\pgfpathlineto{\pgfqpoint{4.749071in}{1.294128in}}%
\pgfpathlineto{\pgfqpoint{4.759064in}{1.336493in}}%
\pgfpathlineto{\pgfqpoint{4.764060in}{1.352682in}}%
\pgfpathlineto{\pgfqpoint{4.774053in}{1.389613in}}%
\pgfpathlineto{\pgfqpoint{4.779049in}{1.405310in}}%
\pgfpathlineto{\pgfqpoint{4.784046in}{1.424479in}}%
\pgfpathlineto{\pgfqpoint{4.789042in}{1.434506in}}%
\pgfpathlineto{\pgfqpoint{4.794038in}{1.459710in}}%
\pgfpathlineto{\pgfqpoint{4.799035in}{1.473900in}}%
\pgfpathlineto{\pgfqpoint{4.804031in}{1.464276in}}%
\pgfpathlineto{\pgfqpoint{4.809028in}{1.476652in}}%
\pgfpathlineto{\pgfqpoint{4.814024in}{1.479370in}}%
\pgfpathlineto{\pgfqpoint{4.819020in}{1.476477in}}%
\pgfpathlineto{\pgfqpoint{4.824017in}{1.471601in}}%
\pgfpathlineto{\pgfqpoint{4.829013in}{1.473150in}}%
\pgfpathlineto{\pgfqpoint{4.834009in}{1.472932in}}%
\pgfpathlineto{\pgfqpoint{4.839006in}{1.470968in}}%
\pgfpathlineto{\pgfqpoint{4.844002in}{1.471273in}}%
\pgfpathlineto{\pgfqpoint{4.848999in}{1.475980in}}%
\pgfpathlineto{\pgfqpoint{4.853995in}{1.474415in}}%
\pgfpathlineto{\pgfqpoint{4.858991in}{1.476734in}}%
\pgfpathlineto{\pgfqpoint{4.863988in}{1.475791in}}%
\pgfpathlineto{\pgfqpoint{4.868984in}{1.486007in}}%
\pgfpathlineto{\pgfqpoint{4.873980in}{1.490119in}}%
\pgfpathlineto{\pgfqpoint{4.878977in}{1.490506in}}%
\pgfpathlineto{\pgfqpoint{4.883973in}{1.467347in}}%
\pgfpathlineto{\pgfqpoint{4.888970in}{1.446911in}}%
\pgfpathlineto{\pgfqpoint{4.893966in}{1.417114in}}%
\pgfpathlineto{\pgfqpoint{4.898962in}{1.377160in}}%
\pgfpathlineto{\pgfqpoint{4.903959in}{1.302721in}}%
\pgfpathlineto{\pgfqpoint{4.908955in}{1.356563in}}%
\pgfpathlineto{\pgfqpoint{4.913952in}{1.404623in}}%
\pgfpathlineto{\pgfqpoint{4.918948in}{1.429325in}}%
\pgfpathlineto{\pgfqpoint{4.923944in}{1.443357in}}%
\pgfpathlineto{\pgfqpoint{4.933937in}{1.475943in}}%
\pgfpathlineto{\pgfqpoint{4.938933in}{1.487200in}}%
\pgfpathlineto{\pgfqpoint{4.943930in}{1.494877in}}%
\pgfpathlineto{\pgfqpoint{4.948926in}{1.499447in}}%
\pgfpathlineto{\pgfqpoint{4.953923in}{1.509877in}}%
\pgfpathlineto{\pgfqpoint{4.958919in}{1.522614in}}%
\pgfpathlineto{\pgfqpoint{4.963915in}{1.533984in}}%
\pgfpathlineto{\pgfqpoint{4.968912in}{1.536435in}}%
\pgfpathlineto{\pgfqpoint{4.973908in}{1.540896in}}%
\pgfpathlineto{\pgfqpoint{4.978904in}{1.547711in}}%
\pgfpathlineto{\pgfqpoint{4.988897in}{1.558156in}}%
\pgfpathlineto{\pgfqpoint{4.993894in}{1.559217in}}%
\pgfpathlineto{\pgfqpoint{4.998890in}{1.571522in}}%
\pgfpathlineto{\pgfqpoint{5.003886in}{1.580726in}}%
\pgfpathlineto{\pgfqpoint{5.008883in}{1.584024in}}%
\pgfpathlineto{\pgfqpoint{5.013879in}{1.592406in}}%
\pgfpathlineto{\pgfqpoint{5.018875in}{1.619988in}}%
\pgfpathlineto{\pgfqpoint{5.023872in}{1.632431in}}%
\pgfpathlineto{\pgfqpoint{5.028868in}{1.640375in}}%
\pgfpathlineto{\pgfqpoint{5.033865in}{1.619258in}}%
\pgfpathlineto{\pgfqpoint{5.038861in}{1.583529in}}%
\pgfpathlineto{\pgfqpoint{5.043857in}{1.543889in}}%
\pgfpathlineto{\pgfqpoint{5.048854in}{1.522829in}}%
\pgfpathlineto{\pgfqpoint{5.053850in}{1.499588in}}%
\pgfpathlineto{\pgfqpoint{5.058847in}{1.479423in}}%
\pgfpathlineto{\pgfqpoint{5.063843in}{1.461700in}}%
\pgfpathlineto{\pgfqpoint{5.068839in}{1.440630in}}%
\pgfpathlineto{\pgfqpoint{5.073836in}{1.415848in}}%
\pgfpathlineto{\pgfqpoint{5.078832in}{1.402076in}}%
\pgfpathlineto{\pgfqpoint{5.083828in}{1.371102in}}%
\pgfpathlineto{\pgfqpoint{5.088825in}{1.356875in}}%
\pgfpathlineto{\pgfqpoint{5.093821in}{1.356142in}}%
\pgfpathlineto{\pgfqpoint{5.098818in}{1.357974in}}%
\pgfpathlineto{\pgfqpoint{5.103814in}{1.326877in}}%
\pgfpathlineto{\pgfqpoint{5.108810in}{1.321152in}}%
\pgfpathlineto{\pgfqpoint{5.113807in}{1.290652in}}%
\pgfpathlineto{\pgfqpoint{5.118803in}{1.277104in}}%
\pgfpathlineto{\pgfqpoint{5.128796in}{1.183812in}}%
\pgfpathlineto{\pgfqpoint{5.133792in}{1.237497in}}%
\pgfpathlineto{\pgfqpoint{5.138789in}{1.283546in}}%
\pgfpathlineto{\pgfqpoint{5.143785in}{1.308214in}}%
\pgfpathlineto{\pgfqpoint{5.148781in}{1.322824in}}%
\pgfpathlineto{\pgfqpoint{5.153778in}{1.317098in}}%
\pgfpathlineto{\pgfqpoint{5.158774in}{1.321212in}}%
\pgfpathlineto{\pgfqpoint{5.163771in}{1.323909in}}%
\pgfpathlineto{\pgfqpoint{5.168767in}{1.316987in}}%
\pgfpathlineto{\pgfqpoint{5.173763in}{1.316037in}}%
\pgfpathlineto{\pgfqpoint{5.178760in}{1.328039in}}%
\pgfpathlineto{\pgfqpoint{5.188752in}{1.324603in}}%
\pgfpathlineto{\pgfqpoint{5.198745in}{1.308489in}}%
\pgfpathlineto{\pgfqpoint{5.203742in}{1.302973in}}%
\pgfpathlineto{\pgfqpoint{5.208738in}{1.285180in}}%
\pgfpathlineto{\pgfqpoint{5.213734in}{1.277606in}}%
\pgfpathlineto{\pgfqpoint{5.218731in}{1.254380in}}%
\pgfpathlineto{\pgfqpoint{5.223727in}{1.235952in}}%
\pgfpathlineto{\pgfqpoint{5.228723in}{1.182442in}}%
\pgfpathlineto{\pgfqpoint{5.233720in}{1.135241in}}%
\pgfpathlineto{\pgfqpoint{5.243713in}{1.224769in}}%
\pgfpathlineto{\pgfqpoint{5.253705in}{1.274604in}}%
\pgfpathlineto{\pgfqpoint{5.258702in}{1.284335in}}%
\pgfpathlineto{\pgfqpoint{5.263698in}{1.295048in}}%
\pgfpathlineto{\pgfqpoint{5.268694in}{1.318383in}}%
\pgfpathlineto{\pgfqpoint{5.273691in}{1.338210in}}%
\pgfpathlineto{\pgfqpoint{5.278687in}{1.304625in}}%
\pgfpathlineto{\pgfqpoint{5.283684in}{1.254032in}}%
\pgfpathlineto{\pgfqpoint{5.288680in}{1.070786in}}%
\pgfpathlineto{\pgfqpoint{5.293676in}{1.098953in}}%
\pgfpathlineto{\pgfqpoint{5.298673in}{1.333033in}}%
\pgfpathlineto{\pgfqpoint{5.303669in}{1.482123in}}%
\pgfpathlineto{\pgfqpoint{5.308666in}{1.570761in}}%
\pgfpathlineto{\pgfqpoint{5.313662in}{1.719355in}}%
\pgfpathlineto{\pgfqpoint{5.318658in}{1.715415in}}%
\pgfpathlineto{\pgfqpoint{5.323655in}{1.599130in}}%
\pgfpathlineto{\pgfqpoint{5.328651in}{1.575229in}}%
\pgfpathlineto{\pgfqpoint{5.333647in}{1.555074in}}%
\pgfpathlineto{\pgfqpoint{5.338644in}{1.549332in}}%
\pgfpathlineto{\pgfqpoint{5.343640in}{1.539620in}}%
\pgfpathlineto{\pgfqpoint{5.348637in}{1.522073in}}%
\pgfpathlineto{\pgfqpoint{5.353633in}{1.519837in}}%
\pgfpathlineto{\pgfqpoint{5.358629in}{1.514851in}}%
\pgfpathlineto{\pgfqpoint{5.363626in}{1.512734in}}%
\pgfpathlineto{\pgfqpoint{5.368622in}{1.504292in}}%
\pgfpathlineto{\pgfqpoint{5.373618in}{1.486597in}}%
\pgfpathlineto{\pgfqpoint{5.378615in}{1.491944in}}%
\pgfpathlineto{\pgfqpoint{5.383611in}{1.480273in}}%
\pgfpathlineto{\pgfqpoint{5.388608in}{1.483490in}}%
\pgfpathlineto{\pgfqpoint{5.398600in}{1.507471in}}%
\pgfpathlineto{\pgfqpoint{5.403597in}{1.536010in}}%
\pgfpathlineto{\pgfqpoint{5.408593in}{1.553561in}}%
\pgfpathlineto{\pgfqpoint{5.413589in}{1.565689in}}%
\pgfpathlineto{\pgfqpoint{5.418586in}{1.580748in}}%
\pgfpathlineto{\pgfqpoint{5.433575in}{1.628145in}}%
\pgfpathlineto{\pgfqpoint{5.443568in}{1.643139in}}%
\pgfpathlineto{\pgfqpoint{5.448564in}{1.654697in}}%
\pgfpathlineto{\pgfqpoint{5.453561in}{1.680869in}}%
\pgfpathlineto{\pgfqpoint{5.458557in}{1.701693in}}%
\pgfpathlineto{\pgfqpoint{5.463553in}{1.715240in}}%
\pgfpathlineto{\pgfqpoint{5.468550in}{1.732822in}}%
\pgfpathlineto{\pgfqpoint{5.473546in}{1.740675in}}%
\pgfpathlineto{\pgfqpoint{5.478542in}{1.749910in}}%
\pgfpathlineto{\pgfqpoint{5.483539in}{1.757844in}}%
\pgfpathlineto{\pgfqpoint{5.488535in}{1.767614in}}%
\pgfpathlineto{\pgfqpoint{5.493532in}{1.783090in}}%
\pgfpathlineto{\pgfqpoint{5.498528in}{1.784592in}}%
\pgfpathlineto{\pgfqpoint{5.503524in}{1.793553in}}%
\pgfpathlineto{\pgfqpoint{5.508521in}{1.776090in}}%
\pgfpathlineto{\pgfqpoint{5.518513in}{1.775486in}}%
\pgfpathlineto{\pgfqpoint{5.523510in}{1.771615in}}%
\pgfpathlineto{\pgfqpoint{5.528506in}{1.777940in}}%
\pgfpathlineto{\pgfqpoint{5.533503in}{1.790569in}}%
\pgfpathlineto{\pgfqpoint{5.538499in}{1.790771in}}%
\pgfpathlineto{\pgfqpoint{5.543495in}{1.804669in}}%
\pgfpathlineto{\pgfqpoint{5.548492in}{1.811875in}}%
\pgfpathlineto{\pgfqpoint{5.553488in}{1.809805in}}%
\pgfpathlineto{\pgfqpoint{5.558485in}{1.796632in}}%
\pgfpathlineto{\pgfqpoint{5.563481in}{1.791637in}}%
\pgfpathlineto{\pgfqpoint{5.568477in}{1.774568in}}%
\pgfpathlineto{\pgfqpoint{5.573474in}{1.740478in}}%
\pgfpathlineto{\pgfqpoint{5.578470in}{1.686543in}}%
\pgfpathlineto{\pgfqpoint{5.583466in}{1.622346in}}%
\pgfpathlineto{\pgfqpoint{5.588463in}{1.695618in}}%
\pgfpathlineto{\pgfqpoint{5.593459in}{1.775448in}}%
\pgfpathlineto{\pgfqpoint{5.598456in}{1.824074in}}%
\pgfpathlineto{\pgfqpoint{5.603452in}{1.860470in}}%
\pgfpathlineto{\pgfqpoint{5.608448in}{1.868898in}}%
\pgfpathlineto{\pgfqpoint{5.613445in}{1.887435in}}%
\pgfpathlineto{\pgfqpoint{5.618441in}{1.892256in}}%
\pgfpathlineto{\pgfqpoint{5.623437in}{1.880000in}}%
\pgfpathlineto{\pgfqpoint{5.628434in}{1.839488in}}%
\pgfpathlineto{\pgfqpoint{5.633430in}{1.775165in}}%
\pgfpathlineto{\pgfqpoint{5.638427in}{1.695431in}}%
\pgfpathlineto{\pgfqpoint{5.643423in}{1.606770in}}%
\pgfpathlineto{\pgfqpoint{5.648419in}{1.513011in}}%
\pgfpathlineto{\pgfqpoint{5.653416in}{1.586073in}}%
\pgfpathlineto{\pgfqpoint{5.658412in}{1.667336in}}%
\pgfpathlineto{\pgfqpoint{5.663408in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{5.668405in}{1.779843in}}%
\pgfpathlineto{\pgfqpoint{5.673401in}{1.837992in}}%
\pgfpathlineto{\pgfqpoint{5.678398in}{1.809602in}}%
\pgfpathlineto{\pgfqpoint{5.683394in}{1.772816in}}%
\pgfpathlineto{\pgfqpoint{5.688390in}{1.759071in}}%
\pgfpathlineto{\pgfqpoint{5.693387in}{1.748366in}}%
\pgfpathlineto{\pgfqpoint{5.698383in}{1.735413in}}%
\pgfpathlineto{\pgfqpoint{5.703380in}{1.728623in}}%
\pgfpathlineto{\pgfqpoint{5.708376in}{1.724939in}}%
\pgfpathlineto{\pgfqpoint{5.713372in}{1.724719in}}%
\pgfpathlineto{\pgfqpoint{5.718369in}{1.717722in}}%
\pgfpathlineto{\pgfqpoint{5.723365in}{1.720574in}}%
\pgfpathlineto{\pgfqpoint{5.728361in}{1.710014in}}%
\pgfpathlineto{\pgfqpoint{5.733358in}{1.705640in}}%
\pgfpathlineto{\pgfqpoint{5.738354in}{1.710572in}}%
\pgfpathlineto{\pgfqpoint{5.743351in}{1.710958in}}%
\pgfpathlineto{\pgfqpoint{5.748347in}{1.707924in}}%
\pgfpathlineto{\pgfqpoint{5.753343in}{1.700512in}}%
\pgfpathlineto{\pgfqpoint{5.758340in}{1.702415in}}%
\pgfpathlineto{\pgfqpoint{5.763336in}{1.702109in}}%
\pgfpathlineto{\pgfqpoint{5.768332in}{1.705787in}}%
\pgfpathlineto{\pgfqpoint{5.773329in}{1.705134in}}%
\pgfpathlineto{\pgfqpoint{5.778325in}{1.699935in}}%
\pgfpathlineto{\pgfqpoint{5.783322in}{1.695309in}}%
\pgfpathlineto{\pgfqpoint{5.788318in}{1.685880in}}%
\pgfpathlineto{\pgfqpoint{5.793314in}{1.697428in}}%
\pgfpathlineto{\pgfqpoint{5.798311in}{1.695459in}}%
\pgfpathlineto{\pgfqpoint{5.803307in}{1.706953in}}%
\pgfpathlineto{\pgfqpoint{5.813300in}{1.715136in}}%
\pgfpathlineto{\pgfqpoint{5.818296in}{1.728193in}}%
\pgfpathlineto{\pgfqpoint{5.823293in}{1.746337in}}%
\pgfpathlineto{\pgfqpoint{5.828289in}{1.767767in}}%
\pgfpathlineto{\pgfqpoint{5.833285in}{1.779136in}}%
\pgfpathlineto{\pgfqpoint{5.838282in}{1.797876in}}%
\pgfpathlineto{\pgfqpoint{5.843278in}{1.805053in}}%
\pgfpathlineto{\pgfqpoint{5.848275in}{1.798743in}}%
\pgfpathlineto{\pgfqpoint{5.853271in}{1.788107in}}%
\pgfpathlineto{\pgfqpoint{5.858267in}{1.782010in}}%
\pgfpathlineto{\pgfqpoint{5.863264in}{1.776386in}}%
\pgfpathlineto{\pgfqpoint{5.873256in}{1.797576in}}%
\pgfpathlineto{\pgfqpoint{5.878253in}{1.814066in}}%
\pgfpathlineto{\pgfqpoint{5.883249in}{1.819389in}}%
\pgfpathlineto{\pgfqpoint{5.888246in}{1.855899in}}%
\pgfpathlineto{\pgfqpoint{5.893242in}{1.870120in}}%
\pgfpathlineto{\pgfqpoint{5.898238in}{1.945331in}}%
\pgfpathlineto{\pgfqpoint{5.903235in}{1.890128in}}%
\pgfpathlineto{\pgfqpoint{5.908231in}{1.808356in}}%
\pgfpathlineto{\pgfqpoint{5.913227in}{1.771014in}}%
\pgfpathlineto{\pgfqpoint{5.918224in}{1.741498in}}%
\pgfpathlineto{\pgfqpoint{5.923220in}{1.723107in}}%
\pgfpathlineto{\pgfqpoint{5.928217in}{1.713084in}}%
\pgfpathlineto{\pgfqpoint{5.933213in}{1.703779in}}%
\pgfpathlineto{\pgfqpoint{5.938209in}{1.685923in}}%
\pgfpathlineto{\pgfqpoint{5.943206in}{1.681753in}}%
\pgfpathlineto{\pgfqpoint{5.948202in}{1.681882in}}%
\pgfpathlineto{\pgfqpoint{5.953199in}{1.681438in}}%
\pgfpathlineto{\pgfqpoint{5.958195in}{1.685813in}}%
\pgfpathlineto{\pgfqpoint{5.963191in}{1.692263in}}%
\pgfpathlineto{\pgfqpoint{5.973184in}{1.696308in}}%
\pgfpathlineto{\pgfqpoint{5.978180in}{1.703209in}}%
\pgfpathlineto{\pgfqpoint{5.983177in}{1.722732in}}%
\pgfpathlineto{\pgfqpoint{5.988173in}{1.730982in}}%
\pgfpathlineto{\pgfqpoint{5.993170in}{1.755373in}}%
\pgfpathlineto{\pgfqpoint{5.998166in}{1.811778in}}%
\pgfpathlineto{\pgfqpoint{6.003162in}{1.851468in}}%
\pgfpathlineto{\pgfqpoint{6.008159in}{1.907800in}}%
\pgfpathlineto{\pgfqpoint{6.013155in}{1.970211in}}%
\pgfpathlineto{\pgfqpoint{6.018151in}{1.876370in}}%
\pgfpathlineto{\pgfqpoint{6.023148in}{1.795109in}}%
\pgfpathlineto{\pgfqpoint{6.028144in}{1.740723in}}%
\pgfpathlineto{\pgfqpoint{6.038137in}{1.649065in}}%
\pgfpathlineto{\pgfqpoint{6.043133in}{1.613203in}}%
\pgfpathlineto{\pgfqpoint{6.048130in}{1.600137in}}%
\pgfpathlineto{\pgfqpoint{6.053126in}{1.593020in}}%
\pgfpathlineto{\pgfqpoint{6.058122in}{1.586440in}}%
\pgfpathlineto{\pgfqpoint{6.063119in}{1.588850in}}%
\pgfpathlineto{\pgfqpoint{6.068115in}{1.597534in}}%
\pgfpathlineto{\pgfqpoint{6.073112in}{1.603925in}}%
\pgfpathlineto{\pgfqpoint{6.078108in}{1.617884in}}%
\pgfpathlineto{\pgfqpoint{6.088101in}{1.652660in}}%
\pgfpathlineto{\pgfqpoint{6.093097in}{1.683634in}}%
\pgfpathlineto{\pgfqpoint{6.098094in}{1.690485in}}%
\pgfpathlineto{\pgfqpoint{6.103090in}{1.598421in}}%
\pgfpathlineto{\pgfqpoint{6.108086in}{1.564052in}}%
\pgfpathlineto{\pgfqpoint{6.113083in}{1.541629in}}%
\pgfpathlineto{\pgfqpoint{6.118079in}{1.525554in}}%
\pgfpathlineto{\pgfqpoint{6.123075in}{1.512826in}}%
\pgfpathlineto{\pgfqpoint{6.128072in}{1.495862in}}%
\pgfpathlineto{\pgfqpoint{6.133068in}{1.468526in}}%
\pgfpathlineto{\pgfqpoint{6.143061in}{1.507815in}}%
\pgfpathlineto{\pgfqpoint{6.148057in}{1.518162in}}%
\pgfpathlineto{\pgfqpoint{6.153054in}{1.527123in}}%
\pgfpathlineto{\pgfqpoint{6.158050in}{1.533048in}}%
\pgfpathlineto{\pgfqpoint{6.163046in}{1.540681in}}%
\pgfpathlineto{\pgfqpoint{6.168043in}{1.542470in}}%
\pgfpathlineto{\pgfqpoint{6.173039in}{1.550397in}}%
\pgfpathlineto{\pgfqpoint{6.178036in}{1.561001in}}%
\pgfpathlineto{\pgfqpoint{6.183032in}{1.577961in}}%
\pgfpathlineto{\pgfqpoint{6.188028in}{1.596753in}}%
\pgfpathlineto{\pgfqpoint{6.193025in}{1.624479in}}%
\pgfpathlineto{\pgfqpoint{6.198021in}{1.626493in}}%
\pgfpathlineto{\pgfqpoint{6.208014in}{1.593478in}}%
\pgfpathlineto{\pgfqpoint{6.213010in}{1.571391in}}%
\pgfpathlineto{\pgfqpoint{6.218007in}{1.570553in}}%
\pgfpathlineto{\pgfqpoint{6.223003in}{1.562224in}}%
\pgfpathlineto{\pgfqpoint{6.227999in}{1.559731in}}%
\pgfpathlineto{\pgfqpoint{6.232996in}{1.555677in}}%
\pgfpathlineto{\pgfqpoint{6.237992in}{1.550506in}}%
\pgfpathlineto{\pgfqpoint{6.242989in}{1.547249in}}%
\pgfpathlineto{\pgfqpoint{6.247985in}{1.545295in}}%
\pgfpathlineto{\pgfqpoint{6.252981in}{1.542773in}}%
\pgfpathlineto{\pgfqpoint{6.257978in}{1.536749in}}%
\pgfpathlineto{\pgfqpoint{6.262974in}{1.533612in}}%
\pgfpathlineto{\pgfqpoint{6.267970in}{1.536468in}}%
\pgfpathlineto{\pgfqpoint{6.272967in}{1.535656in}}%
\pgfpathlineto{\pgfqpoint{6.282960in}{1.526435in}}%
\pgfpathlineto{\pgfqpoint{6.287956in}{1.525978in}}%
\pgfpathlineto{\pgfqpoint{6.292952in}{1.526843in}}%
\pgfpathlineto{\pgfqpoint{6.297949in}{1.534014in}}%
\pgfpathlineto{\pgfqpoint{6.302945in}{1.554638in}}%
\pgfpathlineto{\pgfqpoint{6.307941in}{1.565528in}}%
\pgfpathlineto{\pgfqpoint{6.312938in}{1.574228in}}%
\pgfpathlineto{\pgfqpoint{6.317934in}{1.557751in}}%
\pgfpathlineto{\pgfqpoint{6.322931in}{1.534252in}}%
\pgfpathlineto{\pgfqpoint{6.332923in}{1.423497in}}%
\pgfpathlineto{\pgfqpoint{6.337920in}{1.468845in}}%
\pgfpathlineto{\pgfqpoint{6.342916in}{1.521458in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.534195in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.534195in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.106960in}{0.456621in}}{\pgfqpoint{5.490522in}{3.196347in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.788774,0.191542,0.298808}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356529in}{1.365222in}}%
\pgfpathlineto{\pgfqpoint{1.361526in}{1.357464in}}%
\pgfpathlineto{\pgfqpoint{1.366522in}{1.358086in}}%
\pgfpathlineto{\pgfqpoint{1.371518in}{1.339418in}}%
\pgfpathlineto{\pgfqpoint{1.376515in}{1.330721in}}%
\pgfpathlineto{\pgfqpoint{1.381511in}{1.326072in}}%
\pgfpathlineto{\pgfqpoint{1.386507in}{1.310002in}}%
\pgfpathlineto{\pgfqpoint{1.391504in}{1.275009in}}%
\pgfpathlineto{\pgfqpoint{1.396500in}{1.226998in}}%
\pgfpathlineto{\pgfqpoint{1.401497in}{1.202415in}}%
\pgfpathlineto{\pgfqpoint{1.406493in}{1.196571in}}%
\pgfpathlineto{\pgfqpoint{1.411489in}{1.183876in}}%
\pgfpathlineto{\pgfqpoint{1.416486in}{1.160923in}}%
\pgfpathlineto{\pgfqpoint{1.421482in}{1.152509in}}%
\pgfpathlineto{\pgfqpoint{1.426478in}{1.137684in}}%
\pgfpathlineto{\pgfqpoint{1.431475in}{1.110953in}}%
\pgfpathlineto{\pgfqpoint{1.436471in}{1.040835in}}%
\pgfpathlineto{\pgfqpoint{1.441468in}{0.994517in}}%
\pgfpathlineto{\pgfqpoint{1.446464in}{0.973231in}}%
\pgfpathlineto{\pgfqpoint{1.451460in}{1.000822in}}%
\pgfpathlineto{\pgfqpoint{1.456457in}{1.009326in}}%
\pgfpathlineto{\pgfqpoint{1.461453in}{1.037137in}}%
\pgfpathlineto{\pgfqpoint{1.471446in}{1.096421in}}%
\pgfpathlineto{\pgfqpoint{1.476442in}{1.140430in}}%
\pgfpathlineto{\pgfqpoint{1.481439in}{1.219367in}}%
\pgfpathlineto{\pgfqpoint{1.486435in}{1.266499in}}%
\pgfpathlineto{\pgfqpoint{1.496428in}{1.348568in}}%
\pgfpathlineto{\pgfqpoint{1.501424in}{1.383174in}}%
\pgfpathlineto{\pgfqpoint{1.506421in}{1.429047in}}%
\pgfpathlineto{\pgfqpoint{1.511417in}{1.436759in}}%
\pgfpathlineto{\pgfqpoint{1.516413in}{1.427172in}}%
\pgfpathlineto{\pgfqpoint{1.521410in}{1.381969in}}%
\pgfpathlineto{\pgfqpoint{1.526406in}{1.339625in}}%
\pgfpathlineto{\pgfqpoint{1.536399in}{1.215669in}}%
\pgfpathlineto{\pgfqpoint{1.551388in}{1.056097in}}%
\pgfpathlineto{\pgfqpoint{1.556384in}{1.025923in}}%
\pgfpathlineto{\pgfqpoint{1.561381in}{1.039253in}}%
\pgfpathlineto{\pgfqpoint{1.571374in}{1.119493in}}%
\pgfpathlineto{\pgfqpoint{1.576370in}{1.164016in}}%
\pgfpathlineto{\pgfqpoint{1.581366in}{1.197911in}}%
\pgfpathlineto{\pgfqpoint{1.586363in}{1.215094in}}%
\pgfpathlineto{\pgfqpoint{1.591359in}{1.238534in}}%
\pgfpathlineto{\pgfqpoint{1.596355in}{1.239718in}}%
\pgfpathlineto{\pgfqpoint{1.601352in}{1.259871in}}%
\pgfpathlineto{\pgfqpoint{1.606348in}{1.250364in}}%
\pgfpathlineto{\pgfqpoint{1.611345in}{1.234875in}}%
\pgfpathlineto{\pgfqpoint{1.616341in}{1.228370in}}%
\pgfpathlineto{\pgfqpoint{1.621337in}{1.212638in}}%
\pgfpathlineto{\pgfqpoint{1.626334in}{1.203498in}}%
\pgfpathlineto{\pgfqpoint{1.631330in}{1.213521in}}%
\pgfpathlineto{\pgfqpoint{1.636326in}{1.153469in}}%
\pgfpathlineto{\pgfqpoint{1.641323in}{1.141439in}}%
\pgfpathlineto{\pgfqpoint{1.646319in}{1.137369in}}%
\pgfpathlineto{\pgfqpoint{1.651316in}{1.149528in}}%
\pgfpathlineto{\pgfqpoint{1.656312in}{1.148605in}}%
\pgfpathlineto{\pgfqpoint{1.661308in}{1.168741in}}%
\pgfpathlineto{\pgfqpoint{1.666305in}{1.186164in}}%
\pgfpathlineto{\pgfqpoint{1.671301in}{1.192799in}}%
\pgfpathlineto{\pgfqpoint{1.676297in}{1.198748in}}%
\pgfpathlineto{\pgfqpoint{1.681294in}{1.227239in}}%
\pgfpathlineto{\pgfqpoint{1.686290in}{1.244549in}}%
\pgfpathlineto{\pgfqpoint{1.691287in}{1.264104in}}%
\pgfpathlineto{\pgfqpoint{1.696283in}{1.294999in}}%
\pgfpathlineto{\pgfqpoint{1.701279in}{1.317096in}}%
\pgfpathlineto{\pgfqpoint{1.706276in}{1.324484in}}%
\pgfpathlineto{\pgfqpoint{1.711272in}{1.346325in}}%
\pgfpathlineto{\pgfqpoint{1.716269in}{1.360566in}}%
\pgfpathlineto{\pgfqpoint{1.721265in}{1.372046in}}%
\pgfpathlineto{\pgfqpoint{1.726261in}{1.375876in}}%
\pgfpathlineto{\pgfqpoint{1.736254in}{1.347187in}}%
\pgfpathlineto{\pgfqpoint{1.746247in}{1.318316in}}%
\pgfpathlineto{\pgfqpoint{1.751243in}{1.323981in}}%
\pgfpathlineto{\pgfqpoint{1.756240in}{1.308056in}}%
\pgfpathlineto{\pgfqpoint{1.761236in}{1.316297in}}%
\pgfpathlineto{\pgfqpoint{1.766232in}{1.315869in}}%
\pgfpathlineto{\pgfqpoint{1.771229in}{1.327257in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.347306in}}%
\pgfpathlineto{\pgfqpoint{1.781221in}{1.362271in}}%
\pgfpathlineto{\pgfqpoint{1.786218in}{1.378718in}}%
\pgfpathlineto{\pgfqpoint{1.791214in}{1.407278in}}%
\pgfpathlineto{\pgfqpoint{1.796211in}{1.433715in}}%
\pgfpathlineto{\pgfqpoint{1.801207in}{1.450643in}}%
\pgfpathlineto{\pgfqpoint{1.806203in}{1.480337in}}%
\pgfpathlineto{\pgfqpoint{1.811200in}{1.582001in}}%
\pgfpathlineto{\pgfqpoint{1.816196in}{1.584946in}}%
\pgfpathlineto{\pgfqpoint{1.821192in}{1.472957in}}%
\pgfpathlineto{\pgfqpoint{1.826189in}{1.427662in}}%
\pgfpathlineto{\pgfqpoint{1.831185in}{1.399575in}}%
\pgfpathlineto{\pgfqpoint{1.836182in}{1.357616in}}%
\pgfpathlineto{\pgfqpoint{1.841178in}{1.342585in}}%
\pgfpathlineto{\pgfqpoint{1.846174in}{1.278348in}}%
\pgfpathlineto{\pgfqpoint{1.851171in}{1.293997in}}%
\pgfpathlineto{\pgfqpoint{1.856167in}{1.360233in}}%
\pgfpathlineto{\pgfqpoint{1.861164in}{1.370649in}}%
\pgfpathlineto{\pgfqpoint{1.866160in}{1.375512in}}%
\pgfpathlineto{\pgfqpoint{1.871156in}{1.342873in}}%
\pgfpathlineto{\pgfqpoint{1.876153in}{1.320966in}}%
\pgfpathlineto{\pgfqpoint{1.881149in}{1.306420in}}%
\pgfpathlineto{\pgfqpoint{1.886145in}{1.283090in}}%
\pgfpathlineto{\pgfqpoint{1.891142in}{1.233044in}}%
\pgfpathlineto{\pgfqpoint{1.896138in}{1.238921in}}%
\pgfpathlineto{\pgfqpoint{1.901135in}{1.297519in}}%
\pgfpathlineto{\pgfqpoint{1.906131in}{1.328148in}}%
\pgfpathlineto{\pgfqpoint{1.911127in}{1.353339in}}%
\pgfpathlineto{\pgfqpoint{1.916124in}{1.376376in}}%
\pgfpathlineto{\pgfqpoint{1.921120in}{1.405481in}}%
\pgfpathlineto{\pgfqpoint{1.931113in}{1.501942in}}%
\pgfpathlineto{\pgfqpoint{1.936109in}{1.624203in}}%
\pgfpathlineto{\pgfqpoint{1.941106in}{1.620729in}}%
\pgfpathlineto{\pgfqpoint{1.946102in}{1.516662in}}%
\pgfpathlineto{\pgfqpoint{1.956095in}{1.473129in}}%
\pgfpathlineto{\pgfqpoint{1.966088in}{1.469017in}}%
\pgfpathlineto{\pgfqpoint{1.971084in}{1.476526in}}%
\pgfpathlineto{\pgfqpoint{1.976080in}{1.478075in}}%
\pgfpathlineto{\pgfqpoint{1.981077in}{1.485506in}}%
\pgfpathlineto{\pgfqpoint{1.986073in}{1.475545in}}%
\pgfpathlineto{\pgfqpoint{1.991069in}{1.467285in}}%
\pgfpathlineto{\pgfqpoint{1.996066in}{1.476901in}}%
\pgfpathlineto{\pgfqpoint{2.001062in}{1.474654in}}%
\pgfpathlineto{\pgfqpoint{2.006059in}{1.480650in}}%
\pgfpathlineto{\pgfqpoint{2.011055in}{1.489974in}}%
\pgfpathlineto{\pgfqpoint{2.016051in}{1.507960in}}%
\pgfpathlineto{\pgfqpoint{2.021048in}{1.501997in}}%
\pgfpathlineto{\pgfqpoint{2.026044in}{1.480167in}}%
\pgfpathlineto{\pgfqpoint{2.031040in}{1.456985in}}%
\pgfpathlineto{\pgfqpoint{2.036037in}{1.455278in}}%
\pgfpathlineto{\pgfqpoint{2.041033in}{1.461752in}}%
\pgfpathlineto{\pgfqpoint{2.046030in}{1.469672in}}%
\pgfpathlineto{\pgfqpoint{2.051026in}{1.471510in}}%
\pgfpathlineto{\pgfqpoint{2.056022in}{1.477304in}}%
\pgfpathlineto{\pgfqpoint{2.061019in}{1.487433in}}%
\pgfpathlineto{\pgfqpoint{2.066015in}{1.498442in}}%
\pgfpathlineto{\pgfqpoint{2.071011in}{1.504204in}}%
\pgfpathlineto{\pgfqpoint{2.076008in}{1.494586in}}%
\pgfpathlineto{\pgfqpoint{2.081004in}{1.492374in}}%
\pgfpathlineto{\pgfqpoint{2.086001in}{1.494293in}}%
\pgfpathlineto{\pgfqpoint{2.090997in}{1.494603in}}%
\pgfpathlineto{\pgfqpoint{2.095993in}{1.495957in}}%
\pgfpathlineto{\pgfqpoint{2.100990in}{1.498340in}}%
\pgfpathlineto{\pgfqpoint{2.105986in}{1.496266in}}%
\pgfpathlineto{\pgfqpoint{2.110983in}{1.487902in}}%
\pgfpathlineto{\pgfqpoint{2.115979in}{1.458955in}}%
\pgfpathlineto{\pgfqpoint{2.120975in}{1.427647in}}%
\pgfpathlineto{\pgfqpoint{2.125972in}{1.427823in}}%
\pgfpathlineto{\pgfqpoint{2.130968in}{1.411675in}}%
\pgfpathlineto{\pgfqpoint{2.135964in}{1.418613in}}%
\pgfpathlineto{\pgfqpoint{2.140961in}{1.434307in}}%
\pgfpathlineto{\pgfqpoint{2.145957in}{1.392779in}}%
\pgfpathlineto{\pgfqpoint{2.150954in}{1.345661in}}%
\pgfpathlineto{\pgfqpoint{2.155950in}{1.253030in}}%
\pgfpathlineto{\pgfqpoint{2.160946in}{1.249578in}}%
\pgfpathlineto{\pgfqpoint{2.165943in}{1.353946in}}%
\pgfpathlineto{\pgfqpoint{2.170939in}{1.377966in}}%
\pgfpathlineto{\pgfqpoint{2.175935in}{1.389536in}}%
\pgfpathlineto{\pgfqpoint{2.180932in}{1.399695in}}%
\pgfpathlineto{\pgfqpoint{2.185928in}{1.417474in}}%
\pgfpathlineto{\pgfqpoint{2.190925in}{1.423961in}}%
\pgfpathlineto{\pgfqpoint{2.195921in}{1.440190in}}%
\pgfpathlineto{\pgfqpoint{2.200917in}{1.377905in}}%
\pgfpathlineto{\pgfqpoint{2.205914in}{1.346415in}}%
\pgfpathlineto{\pgfqpoint{2.210910in}{1.381586in}}%
\pgfpathlineto{\pgfqpoint{2.215906in}{1.377818in}}%
\pgfpathlineto{\pgfqpoint{2.220903in}{1.486464in}}%
\pgfpathlineto{\pgfqpoint{2.225899in}{1.491077in}}%
\pgfpathlineto{\pgfqpoint{2.230896in}{1.452509in}}%
\pgfpathlineto{\pgfqpoint{2.235892in}{1.419286in}}%
\pgfpathlineto{\pgfqpoint{2.240888in}{1.413358in}}%
\pgfpathlineto{\pgfqpoint{2.245885in}{1.409064in}}%
\pgfpathlineto{\pgfqpoint{2.250881in}{1.411089in}}%
\pgfpathlineto{\pgfqpoint{2.255878in}{1.418609in}}%
\pgfpathlineto{\pgfqpoint{2.260874in}{1.429163in}}%
\pgfpathlineto{\pgfqpoint{2.265870in}{1.443116in}}%
\pgfpathlineto{\pgfqpoint{2.270867in}{1.458993in}}%
\pgfpathlineto{\pgfqpoint{2.275863in}{1.465010in}}%
\pgfpathlineto{\pgfqpoint{2.280859in}{1.491160in}}%
\pgfpathlineto{\pgfqpoint{2.290852in}{1.532058in}}%
\pgfpathlineto{\pgfqpoint{2.295849in}{1.551108in}}%
\pgfpathlineto{\pgfqpoint{2.300845in}{1.566252in}}%
\pgfpathlineto{\pgfqpoint{2.305841in}{1.573134in}}%
\pgfpathlineto{\pgfqpoint{2.310838in}{1.589269in}}%
\pgfpathlineto{\pgfqpoint{2.315834in}{1.627719in}}%
\pgfpathlineto{\pgfqpoint{2.320830in}{1.662150in}}%
\pgfpathlineto{\pgfqpoint{2.325827in}{1.721560in}}%
\pgfpathlineto{\pgfqpoint{2.330823in}{1.770086in}}%
\pgfpathlineto{\pgfqpoint{2.335820in}{1.821799in}}%
\pgfpathlineto{\pgfqpoint{2.340816in}{1.868382in}}%
\pgfpathlineto{\pgfqpoint{2.350809in}{2.012683in}}%
\pgfpathlineto{\pgfqpoint{2.355805in}{1.939219in}}%
\pgfpathlineto{\pgfqpoint{2.360801in}{1.883588in}}%
\pgfpathlineto{\pgfqpoint{2.365798in}{1.843775in}}%
\pgfpathlineto{\pgfqpoint{2.370794in}{1.823821in}}%
\pgfpathlineto{\pgfqpoint{2.375791in}{1.805128in}}%
\pgfpathlineto{\pgfqpoint{2.380787in}{1.791146in}}%
\pgfpathlineto{\pgfqpoint{2.385783in}{1.781081in}}%
\pgfpathlineto{\pgfqpoint{2.390780in}{1.784455in}}%
\pgfpathlineto{\pgfqpoint{2.395776in}{1.779228in}}%
\pgfpathlineto{\pgfqpoint{2.400773in}{1.809703in}}%
\pgfpathlineto{\pgfqpoint{2.405769in}{1.797036in}}%
\pgfpathlineto{\pgfqpoint{2.410765in}{1.737528in}}%
\pgfpathlineto{\pgfqpoint{2.415762in}{1.704684in}}%
\pgfpathlineto{\pgfqpoint{2.420758in}{1.686334in}}%
\pgfpathlineto{\pgfqpoint{2.425754in}{1.682818in}}%
\pgfpathlineto{\pgfqpoint{2.430751in}{1.710629in}}%
\pgfpathlineto{\pgfqpoint{2.440744in}{1.785429in}}%
\pgfpathlineto{\pgfqpoint{2.450736in}{1.717051in}}%
\pgfpathlineto{\pgfqpoint{2.455733in}{1.693282in}}%
\pgfpathlineto{\pgfqpoint{2.460729in}{1.673787in}}%
\pgfpathlineto{\pgfqpoint{2.465725in}{1.663813in}}%
\pgfpathlineto{\pgfqpoint{2.470722in}{1.656867in}}%
\pgfpathlineto{\pgfqpoint{2.475718in}{1.681337in}}%
\pgfpathlineto{\pgfqpoint{2.480715in}{1.726722in}}%
\pgfpathlineto{\pgfqpoint{2.485711in}{1.785387in}}%
\pgfpathlineto{\pgfqpoint{2.490707in}{1.737599in}}%
\pgfpathlineto{\pgfqpoint{2.495704in}{1.828268in}}%
\pgfpathlineto{\pgfqpoint{2.500700in}{2.137133in}}%
\pgfpathlineto{\pgfqpoint{2.510693in}{2.703435in}}%
\pgfpathlineto{\pgfqpoint{2.515689in}{2.805613in}}%
\pgfpathlineto{\pgfqpoint{2.525682in}{2.439236in}}%
\pgfpathlineto{\pgfqpoint{2.530678in}{2.315770in}}%
\pgfpathlineto{\pgfqpoint{2.540671in}{2.125969in}}%
\pgfpathlineto{\pgfqpoint{2.545668in}{1.997395in}}%
\pgfpathlineto{\pgfqpoint{2.550664in}{1.949397in}}%
\pgfpathlineto{\pgfqpoint{2.555660in}{1.849653in}}%
\pgfpathlineto{\pgfqpoint{2.560657in}{1.767285in}}%
\pgfpathlineto{\pgfqpoint{2.565653in}{1.996214in}}%
\pgfpathlineto{\pgfqpoint{2.570649in}{2.088504in}}%
\pgfpathlineto{\pgfqpoint{2.575646in}{2.274196in}}%
\pgfpathlineto{\pgfqpoint{2.580642in}{2.480619in}}%
\pgfpathlineto{\pgfqpoint{2.585639in}{2.307406in}}%
\pgfpathlineto{\pgfqpoint{2.590635in}{2.159117in}}%
\pgfpathlineto{\pgfqpoint{2.595631in}{2.070239in}}%
\pgfpathlineto{\pgfqpoint{2.600628in}{2.042935in}}%
\pgfpathlineto{\pgfqpoint{2.605624in}{2.029449in}}%
\pgfpathlineto{\pgfqpoint{2.615617in}{2.221193in}}%
\pgfpathlineto{\pgfqpoint{2.620613in}{1.980006in}}%
\pgfpathlineto{\pgfqpoint{2.625610in}{1.887288in}}%
\pgfpathlineto{\pgfqpoint{2.630606in}{1.873721in}}%
\pgfpathlineto{\pgfqpoint{2.635602in}{1.884005in}}%
\pgfpathlineto{\pgfqpoint{2.640599in}{1.897525in}}%
\pgfpathlineto{\pgfqpoint{2.645595in}{1.899488in}}%
\pgfpathlineto{\pgfqpoint{2.650592in}{1.893831in}}%
\pgfpathlineto{\pgfqpoint{2.655588in}{1.917665in}}%
\pgfpathlineto{\pgfqpoint{2.660584in}{1.934868in}}%
\pgfpathlineto{\pgfqpoint{2.665581in}{1.964628in}}%
\pgfpathlineto{\pgfqpoint{2.670577in}{1.982291in}}%
\pgfpathlineto{\pgfqpoint{2.675573in}{2.021326in}}%
\pgfpathlineto{\pgfqpoint{2.680570in}{2.078744in}}%
\pgfpathlineto{\pgfqpoint{2.685566in}{2.018522in}}%
\pgfpathlineto{\pgfqpoint{2.690563in}{1.911795in}}%
\pgfpathlineto{\pgfqpoint{2.695559in}{1.821485in}}%
\pgfpathlineto{\pgfqpoint{2.700555in}{1.717481in}}%
\pgfpathlineto{\pgfqpoint{2.705552in}{1.758645in}}%
\pgfpathlineto{\pgfqpoint{2.710548in}{1.778746in}}%
\pgfpathlineto{\pgfqpoint{2.715544in}{1.773782in}}%
\pgfpathlineto{\pgfqpoint{2.720541in}{1.770960in}}%
\pgfpathlineto{\pgfqpoint{2.725537in}{1.764987in}}%
\pgfpathlineto{\pgfqpoint{2.730534in}{1.765223in}}%
\pgfpathlineto{\pgfqpoint{2.735530in}{1.841076in}}%
\pgfpathlineto{\pgfqpoint{2.740526in}{1.819369in}}%
\pgfpathlineto{\pgfqpoint{2.745523in}{1.658753in}}%
\pgfpathlineto{\pgfqpoint{2.750519in}{1.853207in}}%
\pgfpathlineto{\pgfqpoint{2.755515in}{1.956724in}}%
\pgfpathlineto{\pgfqpoint{2.760512in}{1.670471in}}%
\pgfpathlineto{\pgfqpoint{2.765508in}{1.675756in}}%
\pgfpathlineto{\pgfqpoint{2.770505in}{1.812040in}}%
\pgfpathlineto{\pgfqpoint{2.775501in}{1.857052in}}%
\pgfpathlineto{\pgfqpoint{2.780497in}{1.846130in}}%
\pgfpathlineto{\pgfqpoint{2.785494in}{1.860728in}}%
\pgfpathlineto{\pgfqpoint{2.790490in}{1.846371in}}%
\pgfpathlineto{\pgfqpoint{2.795487in}{1.833886in}}%
\pgfpathlineto{\pgfqpoint{2.800483in}{1.815018in}}%
\pgfpathlineto{\pgfqpoint{2.805479in}{1.806061in}}%
\pgfpathlineto{\pgfqpoint{2.810476in}{1.783988in}}%
\pgfpathlineto{\pgfqpoint{2.815472in}{1.768212in}}%
\pgfpathlineto{\pgfqpoint{2.825465in}{1.729108in}}%
\pgfpathlineto{\pgfqpoint{2.830461in}{1.698473in}}%
\pgfpathlineto{\pgfqpoint{2.835458in}{1.681831in}}%
\pgfpathlineto{\pgfqpoint{2.840454in}{1.662725in}}%
\pgfpathlineto{\pgfqpoint{2.845450in}{1.651352in}}%
\pgfpathlineto{\pgfqpoint{2.850447in}{1.634366in}}%
\pgfpathlineto{\pgfqpoint{2.855443in}{1.624212in}}%
\pgfpathlineto{\pgfqpoint{2.860439in}{1.620457in}}%
\pgfpathlineto{\pgfqpoint{2.865436in}{1.620025in}}%
\pgfpathlineto{\pgfqpoint{2.870432in}{1.612335in}}%
\pgfpathlineto{\pgfqpoint{2.875429in}{1.613593in}}%
\pgfpathlineto{\pgfqpoint{2.880425in}{1.618423in}}%
\pgfpathlineto{\pgfqpoint{2.885421in}{1.620705in}}%
\pgfpathlineto{\pgfqpoint{2.890418in}{1.612201in}}%
\pgfpathlineto{\pgfqpoint{2.895414in}{1.610964in}}%
\pgfpathlineto{\pgfqpoint{2.900411in}{1.615586in}}%
\pgfpathlineto{\pgfqpoint{2.905407in}{1.618359in}}%
\pgfpathlineto{\pgfqpoint{2.910403in}{1.614772in}}%
\pgfpathlineto{\pgfqpoint{2.915400in}{1.609826in}}%
\pgfpathlineto{\pgfqpoint{2.920396in}{1.613172in}}%
\pgfpathlineto{\pgfqpoint{2.925392in}{1.621081in}}%
\pgfpathlineto{\pgfqpoint{2.930389in}{1.639629in}}%
\pgfpathlineto{\pgfqpoint{2.935385in}{1.671437in}}%
\pgfpathlineto{\pgfqpoint{2.940382in}{1.758009in}}%
\pgfpathlineto{\pgfqpoint{2.945378in}{1.760409in}}%
\pgfpathlineto{\pgfqpoint{2.950374in}{1.675741in}}%
\pgfpathlineto{\pgfqpoint{2.955371in}{1.649520in}}%
\pgfpathlineto{\pgfqpoint{2.960367in}{1.616378in}}%
\pgfpathlineto{\pgfqpoint{2.965363in}{1.598230in}}%
\pgfpathlineto{\pgfqpoint{2.970360in}{1.593054in}}%
\pgfpathlineto{\pgfqpoint{2.975356in}{1.589914in}}%
\pgfpathlineto{\pgfqpoint{2.980353in}{1.581382in}}%
\pgfpathlineto{\pgfqpoint{2.985349in}{1.584731in}}%
\pgfpathlineto{\pgfqpoint{2.990345in}{1.590719in}}%
\pgfpathlineto{\pgfqpoint{2.995342in}{1.598013in}}%
\pgfpathlineto{\pgfqpoint{3.000338in}{1.594143in}}%
\pgfpathlineto{\pgfqpoint{3.005334in}{1.585623in}}%
\pgfpathlineto{\pgfqpoint{3.010331in}{1.581691in}}%
\pgfpathlineto{\pgfqpoint{3.015327in}{1.578922in}}%
\pgfpathlineto{\pgfqpoint{3.020324in}{1.581326in}}%
\pgfpathlineto{\pgfqpoint{3.025320in}{1.580625in}}%
\pgfpathlineto{\pgfqpoint{3.030316in}{1.591585in}}%
\pgfpathlineto{\pgfqpoint{3.035313in}{1.601522in}}%
\pgfpathlineto{\pgfqpoint{3.040309in}{1.603443in}}%
\pgfpathlineto{\pgfqpoint{3.045306in}{1.608380in}}%
\pgfpathlineto{\pgfqpoint{3.050302in}{1.619128in}}%
\pgfpathlineto{\pgfqpoint{3.055298in}{1.623216in}}%
\pgfpathlineto{\pgfqpoint{3.060295in}{1.623517in}}%
\pgfpathlineto{\pgfqpoint{3.065291in}{1.632831in}}%
\pgfpathlineto{\pgfqpoint{3.070287in}{1.628026in}}%
\pgfpathlineto{\pgfqpoint{3.075284in}{1.631703in}}%
\pgfpathlineto{\pgfqpoint{3.080280in}{1.632660in}}%
\pgfpathlineto{\pgfqpoint{3.085277in}{1.630722in}}%
\pgfpathlineto{\pgfqpoint{3.095269in}{1.616071in}}%
\pgfpathlineto{\pgfqpoint{3.100266in}{1.616218in}}%
\pgfpathlineto{\pgfqpoint{3.105262in}{1.612796in}}%
\pgfpathlineto{\pgfqpoint{3.110258in}{1.603805in}}%
\pgfpathlineto{\pgfqpoint{3.115255in}{1.601613in}}%
\pgfpathlineto{\pgfqpoint{3.120251in}{1.601901in}}%
\pgfpathlineto{\pgfqpoint{3.125248in}{1.599668in}}%
\pgfpathlineto{\pgfqpoint{3.130244in}{1.599817in}}%
\pgfpathlineto{\pgfqpoint{3.135240in}{1.595419in}}%
\pgfpathlineto{\pgfqpoint{3.140237in}{1.595004in}}%
\pgfpathlineto{\pgfqpoint{3.145233in}{1.587448in}}%
\pgfpathlineto{\pgfqpoint{3.150229in}{1.579318in}}%
\pgfpathlineto{\pgfqpoint{3.155226in}{1.580031in}}%
\pgfpathlineto{\pgfqpoint{3.160222in}{1.575595in}}%
\pgfpathlineto{\pgfqpoint{3.165219in}{1.571962in}}%
\pgfpathlineto{\pgfqpoint{3.170215in}{1.560384in}}%
\pgfpathlineto{\pgfqpoint{3.175211in}{1.550821in}}%
\pgfpathlineto{\pgfqpoint{3.180208in}{1.531884in}}%
\pgfpathlineto{\pgfqpoint{3.190201in}{1.506999in}}%
\pgfpathlineto{\pgfqpoint{3.195197in}{1.512502in}}%
\pgfpathlineto{\pgfqpoint{3.200193in}{1.522254in}}%
\pgfpathlineto{\pgfqpoint{3.205190in}{1.533755in}}%
\pgfpathlineto{\pgfqpoint{3.210186in}{1.541028in}}%
\pgfpathlineto{\pgfqpoint{3.215182in}{1.545457in}}%
\pgfpathlineto{\pgfqpoint{3.220179in}{1.544031in}}%
\pgfpathlineto{\pgfqpoint{3.225175in}{1.544356in}}%
\pgfpathlineto{\pgfqpoint{3.230172in}{1.548549in}}%
\pgfpathlineto{\pgfqpoint{3.235168in}{1.548722in}}%
\pgfpathlineto{\pgfqpoint{3.240164in}{1.547982in}}%
\pgfpathlineto{\pgfqpoint{3.245161in}{1.546060in}}%
\pgfpathlineto{\pgfqpoint{3.250157in}{1.551786in}}%
\pgfpathlineto{\pgfqpoint{3.255153in}{1.564235in}}%
\pgfpathlineto{\pgfqpoint{3.260150in}{1.540831in}}%
\pgfpathlineto{\pgfqpoint{3.265146in}{1.523103in}}%
\pgfpathlineto{\pgfqpoint{3.270143in}{1.513523in}}%
\pgfpathlineto{\pgfqpoint{3.275139in}{1.507393in}}%
\pgfpathlineto{\pgfqpoint{3.280135in}{1.497176in}}%
\pgfpathlineto{\pgfqpoint{3.285132in}{1.494154in}}%
\pgfpathlineto{\pgfqpoint{3.290128in}{1.491567in}}%
\pgfpathlineto{\pgfqpoint{3.295125in}{1.502816in}}%
\pgfpathlineto{\pgfqpoint{3.300121in}{1.502069in}}%
\pgfpathlineto{\pgfqpoint{3.305117in}{1.504460in}}%
\pgfpathlineto{\pgfqpoint{3.310114in}{1.511362in}}%
\pgfpathlineto{\pgfqpoint{3.315110in}{1.508930in}}%
\pgfpathlineto{\pgfqpoint{3.320106in}{1.510786in}}%
\pgfpathlineto{\pgfqpoint{3.325103in}{1.517999in}}%
\pgfpathlineto{\pgfqpoint{3.330099in}{1.532628in}}%
\pgfpathlineto{\pgfqpoint{3.340092in}{1.565660in}}%
\pgfpathlineto{\pgfqpoint{3.345088in}{1.589348in}}%
\pgfpathlineto{\pgfqpoint{3.350085in}{1.605929in}}%
\pgfpathlineto{\pgfqpoint{3.355081in}{1.620707in}}%
\pgfpathlineto{\pgfqpoint{3.360077in}{1.637975in}}%
\pgfpathlineto{\pgfqpoint{3.365074in}{1.644143in}}%
\pgfpathlineto{\pgfqpoint{3.370070in}{1.648607in}}%
\pgfpathlineto{\pgfqpoint{3.375067in}{1.649211in}}%
\pgfpathlineto{\pgfqpoint{3.380063in}{1.652419in}}%
\pgfpathlineto{\pgfqpoint{3.385059in}{1.640036in}}%
\pgfpathlineto{\pgfqpoint{3.390056in}{1.640282in}}%
\pgfpathlineto{\pgfqpoint{3.395052in}{1.641930in}}%
\pgfpathlineto{\pgfqpoint{3.400048in}{1.630604in}}%
\pgfpathlineto{\pgfqpoint{3.405045in}{1.629914in}}%
\pgfpathlineto{\pgfqpoint{3.410041in}{1.635186in}}%
\pgfpathlineto{\pgfqpoint{3.415038in}{1.634128in}}%
\pgfpathlineto{\pgfqpoint{3.420034in}{1.625683in}}%
\pgfpathlineto{\pgfqpoint{3.425030in}{1.631664in}}%
\pgfpathlineto{\pgfqpoint{3.435023in}{1.642776in}}%
\pgfpathlineto{\pgfqpoint{3.440020in}{1.648623in}}%
\pgfpathlineto{\pgfqpoint{3.445016in}{1.652446in}}%
\pgfpathlineto{\pgfqpoint{3.450012in}{1.658057in}}%
\pgfpathlineto{\pgfqpoint{3.455009in}{1.662742in}}%
\pgfpathlineto{\pgfqpoint{3.460005in}{1.670144in}}%
\pgfpathlineto{\pgfqpoint{3.465001in}{1.675522in}}%
\pgfpathlineto{\pgfqpoint{3.469998in}{1.661447in}}%
\pgfpathlineto{\pgfqpoint{3.474994in}{1.642117in}}%
\pgfpathlineto{\pgfqpoint{3.479991in}{1.624778in}}%
\pgfpathlineto{\pgfqpoint{3.489983in}{1.606506in}}%
\pgfpathlineto{\pgfqpoint{3.494980in}{1.593881in}}%
\pgfpathlineto{\pgfqpoint{3.504972in}{1.584762in}}%
\pgfpathlineto{\pgfqpoint{3.509969in}{1.573316in}}%
\pgfpathlineto{\pgfqpoint{3.514965in}{1.566684in}}%
\pgfpathlineto{\pgfqpoint{3.519962in}{1.566180in}}%
\pgfpathlineto{\pgfqpoint{3.524958in}{1.563215in}}%
\pgfpathlineto{\pgfqpoint{3.529954in}{1.557970in}}%
\pgfpathlineto{\pgfqpoint{3.539947in}{1.536243in}}%
\pgfpathlineto{\pgfqpoint{3.544943in}{1.532596in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{1.527430in}}%
\pgfpathlineto{\pgfqpoint{3.554936in}{1.523155in}}%
\pgfpathlineto{\pgfqpoint{3.559933in}{1.520819in}}%
\pgfpathlineto{\pgfqpoint{3.564929in}{1.514692in}}%
\pgfpathlineto{\pgfqpoint{3.569925in}{1.503035in}}%
\pgfpathlineto{\pgfqpoint{3.574922in}{1.500812in}}%
\pgfpathlineto{\pgfqpoint{3.579918in}{1.496883in}}%
\pgfpathlineto{\pgfqpoint{3.584915in}{1.488199in}}%
\pgfpathlineto{\pgfqpoint{3.589911in}{1.484429in}}%
\pgfpathlineto{\pgfqpoint{3.594907in}{1.481321in}}%
\pgfpathlineto{\pgfqpoint{3.599904in}{1.480039in}}%
\pgfpathlineto{\pgfqpoint{3.604900in}{1.484582in}}%
\pgfpathlineto{\pgfqpoint{3.614893in}{1.483235in}}%
\pgfpathlineto{\pgfqpoint{3.619889in}{1.498825in}}%
\pgfpathlineto{\pgfqpoint{3.624886in}{1.504128in}}%
\pgfpathlineto{\pgfqpoint{3.629882in}{1.517158in}}%
\pgfpathlineto{\pgfqpoint{3.634878in}{1.522759in}}%
\pgfpathlineto{\pgfqpoint{3.639875in}{1.532557in}}%
\pgfpathlineto{\pgfqpoint{3.644871in}{1.532953in}}%
\pgfpathlineto{\pgfqpoint{3.649867in}{1.518264in}}%
\pgfpathlineto{\pgfqpoint{3.654864in}{1.509846in}}%
\pgfpathlineto{\pgfqpoint{3.659860in}{1.507392in}}%
\pgfpathlineto{\pgfqpoint{3.664857in}{1.504575in}}%
\pgfpathlineto{\pgfqpoint{3.669853in}{1.502615in}}%
\pgfpathlineto{\pgfqpoint{3.674849in}{1.509607in}}%
\pgfpathlineto{\pgfqpoint{3.679846in}{1.564479in}}%
\pgfpathlineto{\pgfqpoint{3.684842in}{1.623898in}}%
\pgfpathlineto{\pgfqpoint{3.689838in}{1.689435in}}%
\pgfpathlineto{\pgfqpoint{3.694835in}{1.796332in}}%
\pgfpathlineto{\pgfqpoint{3.699831in}{1.921417in}}%
\pgfpathlineto{\pgfqpoint{3.704828in}{2.178200in}}%
\pgfpathlineto{\pgfqpoint{3.709824in}{2.291879in}}%
\pgfpathlineto{\pgfqpoint{3.714820in}{2.188956in}}%
\pgfpathlineto{\pgfqpoint{3.719817in}{2.248848in}}%
\pgfpathlineto{\pgfqpoint{3.724813in}{2.351130in}}%
\pgfpathlineto{\pgfqpoint{3.729810in}{2.617249in}}%
\pgfpathlineto{\pgfqpoint{3.734806in}{2.637895in}}%
\pgfpathlineto{\pgfqpoint{3.739802in}{2.348867in}}%
\pgfpathlineto{\pgfqpoint{3.744799in}{2.255879in}}%
\pgfpathlineto{\pgfqpoint{3.754791in}{2.013418in}}%
\pgfpathlineto{\pgfqpoint{3.759788in}{1.913457in}}%
\pgfpathlineto{\pgfqpoint{3.764784in}{1.860713in}}%
\pgfpathlineto{\pgfqpoint{3.769781in}{1.846316in}}%
\pgfpathlineto{\pgfqpoint{3.774777in}{1.839135in}}%
\pgfpathlineto{\pgfqpoint{3.779773in}{1.819595in}}%
\pgfpathlineto{\pgfqpoint{3.784770in}{1.767085in}}%
\pgfpathlineto{\pgfqpoint{3.789766in}{1.771682in}}%
\pgfpathlineto{\pgfqpoint{3.794762in}{1.756690in}}%
\pgfpathlineto{\pgfqpoint{3.799759in}{1.769189in}}%
\pgfpathlineto{\pgfqpoint{3.804755in}{1.758010in}}%
\pgfpathlineto{\pgfqpoint{3.809752in}{1.740576in}}%
\pgfpathlineto{\pgfqpoint{3.814748in}{1.714786in}}%
\pgfpathlineto{\pgfqpoint{3.824741in}{1.652725in}}%
\pgfpathlineto{\pgfqpoint{3.829737in}{1.645019in}}%
\pgfpathlineto{\pgfqpoint{3.834734in}{1.687208in}}%
\pgfpathlineto{\pgfqpoint{3.839730in}{1.742569in}}%
\pgfpathlineto{\pgfqpoint{3.844726in}{1.839671in}}%
\pgfpathlineto{\pgfqpoint{3.849723in}{1.920934in}}%
\pgfpathlineto{\pgfqpoint{3.854719in}{2.207080in}}%
\pgfpathlineto{\pgfqpoint{3.859715in}{2.541557in}}%
\pgfpathlineto{\pgfqpoint{3.864712in}{2.111650in}}%
\pgfpathlineto{\pgfqpoint{3.869708in}{1.634185in}}%
\pgfpathlineto{\pgfqpoint{3.874705in}{1.460191in}}%
\pgfpathlineto{\pgfqpoint{3.879701in}{1.520415in}}%
\pgfpathlineto{\pgfqpoint{3.884697in}{1.587636in}}%
\pgfpathlineto{\pgfqpoint{3.889694in}{1.695346in}}%
\pgfpathlineto{\pgfqpoint{3.899686in}{2.064202in}}%
\pgfpathlineto{\pgfqpoint{3.904683in}{2.291746in}}%
\pgfpathlineto{\pgfqpoint{3.909679in}{2.556492in}}%
\pgfpathlineto{\pgfqpoint{3.914676in}{2.291231in}}%
\pgfpathlineto{\pgfqpoint{3.919672in}{2.094202in}}%
\pgfpathlineto{\pgfqpoint{3.929665in}{1.832291in}}%
\pgfpathlineto{\pgfqpoint{3.934661in}{1.731407in}}%
\pgfpathlineto{\pgfqpoint{3.944654in}{1.621917in}}%
\pgfpathlineto{\pgfqpoint{3.949650in}{1.623683in}}%
\pgfpathlineto{\pgfqpoint{3.954647in}{1.654336in}}%
\pgfpathlineto{\pgfqpoint{3.959643in}{1.692159in}}%
\pgfpathlineto{\pgfqpoint{3.964639in}{1.749475in}}%
\pgfpathlineto{\pgfqpoint{3.969636in}{1.785597in}}%
\pgfpathlineto{\pgfqpoint{3.974632in}{1.854305in}}%
\pgfpathlineto{\pgfqpoint{3.979629in}{1.949752in}}%
\pgfpathlineto{\pgfqpoint{3.984625in}{1.894670in}}%
\pgfpathlineto{\pgfqpoint{3.989621in}{1.848466in}}%
\pgfpathlineto{\pgfqpoint{3.994618in}{1.851336in}}%
\pgfpathlineto{\pgfqpoint{3.999614in}{1.861595in}}%
\pgfpathlineto{\pgfqpoint{4.004610in}{1.858713in}}%
\pgfpathlineto{\pgfqpoint{4.009607in}{1.870852in}}%
\pgfpathlineto{\pgfqpoint{4.014603in}{1.866716in}}%
\pgfpathlineto{\pgfqpoint{4.019600in}{1.878786in}}%
\pgfpathlineto{\pgfqpoint{4.024596in}{1.918053in}}%
\pgfpathlineto{\pgfqpoint{4.029592in}{1.933689in}}%
\pgfpathlineto{\pgfqpoint{4.034589in}{1.901876in}}%
\pgfpathlineto{\pgfqpoint{4.039585in}{1.808208in}}%
\pgfpathlineto{\pgfqpoint{4.049578in}{1.679278in}}%
\pgfpathlineto{\pgfqpoint{4.054574in}{1.650762in}}%
\pgfpathlineto{\pgfqpoint{4.059571in}{1.616101in}}%
\pgfpathlineto{\pgfqpoint{4.064567in}{1.604994in}}%
\pgfpathlineto{\pgfqpoint{4.069563in}{1.590220in}}%
\pgfpathlineto{\pgfqpoint{4.074560in}{1.581354in}}%
\pgfpathlineto{\pgfqpoint{4.079556in}{1.529137in}}%
\pgfpathlineto{\pgfqpoint{4.084552in}{1.506594in}}%
\pgfpathlineto{\pgfqpoint{4.089549in}{1.466689in}}%
\pgfpathlineto{\pgfqpoint{4.094545in}{1.475792in}}%
\pgfpathlineto{\pgfqpoint{4.099542in}{1.527536in}}%
\pgfpathlineto{\pgfqpoint{4.104538in}{1.569934in}}%
\pgfpathlineto{\pgfqpoint{4.114531in}{1.663797in}}%
\pgfpathlineto{\pgfqpoint{4.119527in}{1.629186in}}%
\pgfpathlineto{\pgfqpoint{4.124524in}{1.588457in}}%
\pgfpathlineto{\pgfqpoint{4.129520in}{1.575314in}}%
\pgfpathlineto{\pgfqpoint{4.134516in}{1.570145in}}%
\pgfpathlineto{\pgfqpoint{4.139513in}{1.557774in}}%
\pgfpathlineto{\pgfqpoint{4.144509in}{1.542205in}}%
\pgfpathlineto{\pgfqpoint{4.149505in}{1.530093in}}%
\pgfpathlineto{\pgfqpoint{4.154502in}{1.519951in}}%
\pgfpathlineto{\pgfqpoint{4.159498in}{1.505041in}}%
\pgfpathlineto{\pgfqpoint{4.164495in}{1.506511in}}%
\pgfpathlineto{\pgfqpoint{4.169491in}{1.492660in}}%
\pgfpathlineto{\pgfqpoint{4.174487in}{1.490805in}}%
\pgfpathlineto{\pgfqpoint{4.179484in}{1.496088in}}%
\pgfpathlineto{\pgfqpoint{4.184480in}{1.458997in}}%
\pgfpathlineto{\pgfqpoint{4.189476in}{1.398155in}}%
\pgfpathlineto{\pgfqpoint{4.194473in}{1.351343in}}%
\pgfpathlineto{\pgfqpoint{4.199469in}{1.297046in}}%
\pgfpathlineto{\pgfqpoint{4.204466in}{1.285419in}}%
\pgfpathlineto{\pgfqpoint{4.209462in}{1.308956in}}%
\pgfpathlineto{\pgfqpoint{4.214458in}{1.319258in}}%
\pgfpathlineto{\pgfqpoint{4.219455in}{1.350541in}}%
\pgfpathlineto{\pgfqpoint{4.224451in}{1.364547in}}%
\pgfpathlineto{\pgfqpoint{4.229448in}{1.372308in}}%
\pgfpathlineto{\pgfqpoint{4.234444in}{1.387287in}}%
\pgfpathlineto{\pgfqpoint{4.239440in}{1.383278in}}%
\pgfpathlineto{\pgfqpoint{4.244437in}{1.393033in}}%
\pgfpathlineto{\pgfqpoint{4.249433in}{1.418528in}}%
\pgfpathlineto{\pgfqpoint{4.254429in}{1.430950in}}%
\pgfpathlineto{\pgfqpoint{4.259426in}{1.434979in}}%
\pgfpathlineto{\pgfqpoint{4.264422in}{1.438062in}}%
\pgfpathlineto{\pgfqpoint{4.269419in}{1.431639in}}%
\pgfpathlineto{\pgfqpoint{4.274415in}{1.406404in}}%
\pgfpathlineto{\pgfqpoint{4.279411in}{1.397465in}}%
\pgfpathlineto{\pgfqpoint{4.284408in}{1.372567in}}%
\pgfpathlineto{\pgfqpoint{4.289404in}{1.372681in}}%
\pgfpathlineto{\pgfqpoint{4.299397in}{1.325295in}}%
\pgfpathlineto{\pgfqpoint{4.304393in}{1.311711in}}%
\pgfpathlineto{\pgfqpoint{4.309390in}{1.290525in}}%
\pgfpathlineto{\pgfqpoint{4.314386in}{1.267090in}}%
\pgfpathlineto{\pgfqpoint{4.324379in}{1.236588in}}%
\pgfpathlineto{\pgfqpoint{4.329375in}{1.242783in}}%
\pgfpathlineto{\pgfqpoint{4.334371in}{1.299268in}}%
\pgfpathlineto{\pgfqpoint{4.339368in}{1.380646in}}%
\pgfpathlineto{\pgfqpoint{4.344364in}{1.550727in}}%
\pgfpathlineto{\pgfqpoint{4.349361in}{1.573204in}}%
\pgfpathlineto{\pgfqpoint{4.354357in}{1.465871in}}%
\pgfpathlineto{\pgfqpoint{4.359353in}{1.437110in}}%
\pgfpathlineto{\pgfqpoint{4.364350in}{1.414847in}}%
\pgfpathlineto{\pgfqpoint{4.369346in}{1.418977in}}%
\pgfpathlineto{\pgfqpoint{4.374343in}{1.413267in}}%
\pgfpathlineto{\pgfqpoint{4.379339in}{1.414870in}}%
\pgfpathlineto{\pgfqpoint{4.384335in}{1.420699in}}%
\pgfpathlineto{\pgfqpoint{4.389332in}{1.417482in}}%
\pgfpathlineto{\pgfqpoint{4.394328in}{1.406033in}}%
\pgfpathlineto{\pgfqpoint{4.399324in}{1.402781in}}%
\pgfpathlineto{\pgfqpoint{4.404321in}{1.396915in}}%
\pgfpathlineto{\pgfqpoint{4.409317in}{1.393898in}}%
\pgfpathlineto{\pgfqpoint{4.414314in}{1.389045in}}%
\pgfpathlineto{\pgfqpoint{4.419310in}{1.389737in}}%
\pgfpathlineto{\pgfqpoint{4.424306in}{1.395899in}}%
\pgfpathlineto{\pgfqpoint{4.429303in}{1.428359in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.442690in}}%
\pgfpathlineto{\pgfqpoint{4.439295in}{1.453054in}}%
\pgfpathlineto{\pgfqpoint{4.444292in}{1.454265in}}%
\pgfpathlineto{\pgfqpoint{4.449288in}{1.459534in}}%
\pgfpathlineto{\pgfqpoint{4.454285in}{1.457417in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{1.464102in}}%
\pgfpathlineto{\pgfqpoint{4.464277in}{1.470107in}}%
\pgfpathlineto{\pgfqpoint{4.469274in}{1.470948in}}%
\pgfpathlineto{\pgfqpoint{4.474270in}{1.466681in}}%
\pgfpathlineto{\pgfqpoint{4.479266in}{1.463040in}}%
\pgfpathlineto{\pgfqpoint{4.484263in}{1.456016in}}%
\pgfpathlineto{\pgfqpoint{4.489259in}{1.453820in}}%
\pgfpathlineto{\pgfqpoint{4.494256in}{1.451148in}}%
\pgfpathlineto{\pgfqpoint{4.499252in}{1.453027in}}%
\pgfpathlineto{\pgfqpoint{4.504248in}{1.450221in}}%
\pgfpathlineto{\pgfqpoint{4.509245in}{1.456939in}}%
\pgfpathlineto{\pgfqpoint{4.514241in}{1.459512in}}%
\pgfpathlineto{\pgfqpoint{4.519238in}{1.460262in}}%
\pgfpathlineto{\pgfqpoint{4.524234in}{1.465980in}}%
\pgfpathlineto{\pgfqpoint{4.529230in}{1.466067in}}%
\pgfpathlineto{\pgfqpoint{4.534227in}{1.463930in}}%
\pgfpathlineto{\pgfqpoint{4.539223in}{1.471883in}}%
\pgfpathlineto{\pgfqpoint{4.544219in}{1.467335in}}%
\pgfpathlineto{\pgfqpoint{4.549216in}{1.474691in}}%
\pgfpathlineto{\pgfqpoint{4.554212in}{1.480298in}}%
\pgfpathlineto{\pgfqpoint{4.559209in}{1.491247in}}%
\pgfpathlineto{\pgfqpoint{4.564205in}{1.494723in}}%
\pgfpathlineto{\pgfqpoint{4.569201in}{1.493232in}}%
\pgfpathlineto{\pgfqpoint{4.574198in}{1.513293in}}%
\pgfpathlineto{\pgfqpoint{4.579194in}{1.495379in}}%
\pgfpathlineto{\pgfqpoint{4.584190in}{1.499576in}}%
\pgfpathlineto{\pgfqpoint{4.589187in}{1.495932in}}%
\pgfpathlineto{\pgfqpoint{4.594183in}{1.483332in}}%
\pgfpathlineto{\pgfqpoint{4.599180in}{1.462032in}}%
\pgfpathlineto{\pgfqpoint{4.604176in}{1.449653in}}%
\pgfpathlineto{\pgfqpoint{4.609172in}{1.444462in}}%
\pgfpathlineto{\pgfqpoint{4.614169in}{1.430705in}}%
\pgfpathlineto{\pgfqpoint{4.619165in}{1.410372in}}%
\pgfpathlineto{\pgfqpoint{4.624162in}{1.412492in}}%
\pgfpathlineto{\pgfqpoint{4.629158in}{1.375294in}}%
\pgfpathlineto{\pgfqpoint{4.634154in}{1.364580in}}%
\pgfpathlineto{\pgfqpoint{4.639151in}{1.361478in}}%
\pgfpathlineto{\pgfqpoint{4.644147in}{1.323155in}}%
\pgfpathlineto{\pgfqpoint{4.649143in}{1.275969in}}%
\pgfpathlineto{\pgfqpoint{4.654140in}{1.256605in}}%
\pgfpathlineto{\pgfqpoint{4.659136in}{1.235489in}}%
\pgfpathlineto{\pgfqpoint{4.664133in}{1.220353in}}%
\pgfpathlineto{\pgfqpoint{4.669129in}{1.169921in}}%
\pgfpathlineto{\pgfqpoint{4.674125in}{1.134646in}}%
\pgfpathlineto{\pgfqpoint{4.679122in}{1.086600in}}%
\pgfpathlineto{\pgfqpoint{4.684118in}{1.094434in}}%
\pgfpathlineto{\pgfqpoint{4.689114in}{1.118728in}}%
\pgfpathlineto{\pgfqpoint{4.699107in}{1.172582in}}%
\pgfpathlineto{\pgfqpoint{4.704104in}{1.187078in}}%
\pgfpathlineto{\pgfqpoint{4.709100in}{1.183783in}}%
\pgfpathlineto{\pgfqpoint{4.714096in}{1.204946in}}%
\pgfpathlineto{\pgfqpoint{4.719093in}{1.196025in}}%
\pgfpathlineto{\pgfqpoint{4.724089in}{1.185659in}}%
\pgfpathlineto{\pgfqpoint{4.729085in}{1.193558in}}%
\pgfpathlineto{\pgfqpoint{4.734082in}{1.202156in}}%
\pgfpathlineto{\pgfqpoint{4.739078in}{1.232610in}}%
\pgfpathlineto{\pgfqpoint{4.744075in}{1.267101in}}%
\pgfpathlineto{\pgfqpoint{4.749071in}{1.294128in}}%
\pgfpathlineto{\pgfqpoint{4.759064in}{1.336493in}}%
\pgfpathlineto{\pgfqpoint{4.764060in}{1.352682in}}%
\pgfpathlineto{\pgfqpoint{4.774053in}{1.389613in}}%
\pgfpathlineto{\pgfqpoint{4.779049in}{1.405310in}}%
\pgfpathlineto{\pgfqpoint{4.784046in}{1.424479in}}%
\pgfpathlineto{\pgfqpoint{4.789042in}{1.434506in}}%
\pgfpathlineto{\pgfqpoint{4.794038in}{1.459710in}}%
\pgfpathlineto{\pgfqpoint{4.799035in}{1.473900in}}%
\pgfpathlineto{\pgfqpoint{4.804031in}{1.482300in}}%
\pgfpathlineto{\pgfqpoint{4.809028in}{1.485605in}}%
\pgfpathlineto{\pgfqpoint{4.814024in}{1.488114in}}%
\pgfpathlineto{\pgfqpoint{4.824017in}{1.475891in}}%
\pgfpathlineto{\pgfqpoint{4.829013in}{1.473150in}}%
\pgfpathlineto{\pgfqpoint{4.834009in}{1.472932in}}%
\pgfpathlineto{\pgfqpoint{4.839006in}{1.470968in}}%
\pgfpathlineto{\pgfqpoint{4.844002in}{1.471273in}}%
\pgfpathlineto{\pgfqpoint{4.848999in}{1.475980in}}%
\pgfpathlineto{\pgfqpoint{4.853995in}{1.474415in}}%
\pgfpathlineto{\pgfqpoint{4.858991in}{1.476734in}}%
\pgfpathlineto{\pgfqpoint{4.863988in}{1.475791in}}%
\pgfpathlineto{\pgfqpoint{4.868984in}{1.486007in}}%
\pgfpathlineto{\pgfqpoint{4.873980in}{1.490119in}}%
\pgfpathlineto{\pgfqpoint{4.878977in}{1.482917in}}%
\pgfpathlineto{\pgfqpoint{4.883973in}{1.463842in}}%
\pgfpathlineto{\pgfqpoint{4.888970in}{1.439114in}}%
\pgfpathlineto{\pgfqpoint{4.893966in}{1.400705in}}%
\pgfpathlineto{\pgfqpoint{4.898962in}{1.348449in}}%
\pgfpathlineto{\pgfqpoint{4.903959in}{1.302721in}}%
\pgfpathlineto{\pgfqpoint{4.908955in}{1.356563in}}%
\pgfpathlineto{\pgfqpoint{4.913952in}{1.404623in}}%
\pgfpathlineto{\pgfqpoint{4.918948in}{1.429325in}}%
\pgfpathlineto{\pgfqpoint{4.923944in}{1.443357in}}%
\pgfpathlineto{\pgfqpoint{4.933937in}{1.475943in}}%
\pgfpathlineto{\pgfqpoint{4.938933in}{1.487200in}}%
\pgfpathlineto{\pgfqpoint{4.943930in}{1.494877in}}%
\pgfpathlineto{\pgfqpoint{4.948926in}{1.499447in}}%
\pgfpathlineto{\pgfqpoint{4.953923in}{1.509877in}}%
\pgfpathlineto{\pgfqpoint{4.958919in}{1.522614in}}%
\pgfpathlineto{\pgfqpoint{4.963915in}{1.533984in}}%
\pgfpathlineto{\pgfqpoint{4.968912in}{1.536435in}}%
\pgfpathlineto{\pgfqpoint{4.973908in}{1.540896in}}%
\pgfpathlineto{\pgfqpoint{4.978904in}{1.547711in}}%
\pgfpathlineto{\pgfqpoint{4.988897in}{1.558156in}}%
\pgfpathlineto{\pgfqpoint{4.993894in}{1.559217in}}%
\pgfpathlineto{\pgfqpoint{4.998890in}{1.571522in}}%
\pgfpathlineto{\pgfqpoint{5.003886in}{1.580789in}}%
\pgfpathlineto{\pgfqpoint{5.008883in}{1.588807in}}%
\pgfpathlineto{\pgfqpoint{5.013879in}{1.592299in}}%
\pgfpathlineto{\pgfqpoint{5.018875in}{1.615964in}}%
\pgfpathlineto{\pgfqpoint{5.023872in}{1.635674in}}%
\pgfpathlineto{\pgfqpoint{5.028868in}{1.640375in}}%
\pgfpathlineto{\pgfqpoint{5.033865in}{1.619258in}}%
\pgfpathlineto{\pgfqpoint{5.038861in}{1.583529in}}%
\pgfpathlineto{\pgfqpoint{5.043857in}{1.543889in}}%
\pgfpathlineto{\pgfqpoint{5.048854in}{1.522829in}}%
\pgfpathlineto{\pgfqpoint{5.053850in}{1.499588in}}%
\pgfpathlineto{\pgfqpoint{5.058847in}{1.479423in}}%
\pgfpathlineto{\pgfqpoint{5.063843in}{1.461700in}}%
\pgfpathlineto{\pgfqpoint{5.068839in}{1.440630in}}%
\pgfpathlineto{\pgfqpoint{5.073836in}{1.415848in}}%
\pgfpathlineto{\pgfqpoint{5.078832in}{1.386619in}}%
\pgfpathlineto{\pgfqpoint{5.083828in}{1.360149in}}%
\pgfpathlineto{\pgfqpoint{5.088825in}{1.352411in}}%
\pgfpathlineto{\pgfqpoint{5.093821in}{1.349694in}}%
\pgfpathlineto{\pgfqpoint{5.098818in}{1.346246in}}%
\pgfpathlineto{\pgfqpoint{5.103814in}{1.326877in}}%
\pgfpathlineto{\pgfqpoint{5.108810in}{1.321152in}}%
\pgfpathlineto{\pgfqpoint{5.113807in}{1.290652in}}%
\pgfpathlineto{\pgfqpoint{5.118803in}{1.277104in}}%
\pgfpathlineto{\pgfqpoint{5.128796in}{1.183812in}}%
\pgfpathlineto{\pgfqpoint{5.133792in}{1.237497in}}%
\pgfpathlineto{\pgfqpoint{5.138789in}{1.283546in}}%
\pgfpathlineto{\pgfqpoint{5.143785in}{1.308214in}}%
\pgfpathlineto{\pgfqpoint{5.148781in}{1.322824in}}%
\pgfpathlineto{\pgfqpoint{5.153778in}{1.317098in}}%
\pgfpathlineto{\pgfqpoint{5.158774in}{1.321212in}}%
\pgfpathlineto{\pgfqpoint{5.163771in}{1.323909in}}%
\pgfpathlineto{\pgfqpoint{5.168767in}{1.316987in}}%
\pgfpathlineto{\pgfqpoint{5.173763in}{1.316037in}}%
\pgfpathlineto{\pgfqpoint{5.178760in}{1.328039in}}%
\pgfpathlineto{\pgfqpoint{5.188752in}{1.324603in}}%
\pgfpathlineto{\pgfqpoint{5.203742in}{1.301136in}}%
\pgfpathlineto{\pgfqpoint{5.208738in}{1.288065in}}%
\pgfpathlineto{\pgfqpoint{5.213734in}{1.277739in}}%
\pgfpathlineto{\pgfqpoint{5.218731in}{1.265790in}}%
\pgfpathlineto{\pgfqpoint{5.223727in}{1.248365in}}%
\pgfpathlineto{\pgfqpoint{5.228723in}{1.182442in}}%
\pgfpathlineto{\pgfqpoint{5.233720in}{1.135241in}}%
\pgfpathlineto{\pgfqpoint{5.243713in}{1.224769in}}%
\pgfpathlineto{\pgfqpoint{5.253705in}{1.274604in}}%
\pgfpathlineto{\pgfqpoint{5.258702in}{1.284335in}}%
\pgfpathlineto{\pgfqpoint{5.263698in}{1.295048in}}%
\pgfpathlineto{\pgfqpoint{5.268694in}{1.318383in}}%
\pgfpathlineto{\pgfqpoint{5.273691in}{1.334245in}}%
\pgfpathlineto{\pgfqpoint{5.278687in}{1.303011in}}%
\pgfpathlineto{\pgfqpoint{5.288680in}{1.122207in}}%
\pgfpathlineto{\pgfqpoint{5.298673in}{1.390365in}}%
\pgfpathlineto{\pgfqpoint{5.308666in}{1.570761in}}%
\pgfpathlineto{\pgfqpoint{5.313662in}{1.719355in}}%
\pgfpathlineto{\pgfqpoint{5.318658in}{1.715415in}}%
\pgfpathlineto{\pgfqpoint{5.323655in}{1.599130in}}%
\pgfpathlineto{\pgfqpoint{5.328651in}{1.575229in}}%
\pgfpathlineto{\pgfqpoint{5.333647in}{1.555074in}}%
\pgfpathlineto{\pgfqpoint{5.338644in}{1.549332in}}%
\pgfpathlineto{\pgfqpoint{5.343640in}{1.539620in}}%
\pgfpathlineto{\pgfqpoint{5.348637in}{1.522073in}}%
\pgfpathlineto{\pgfqpoint{5.353633in}{1.519837in}}%
\pgfpathlineto{\pgfqpoint{5.358629in}{1.514851in}}%
\pgfpathlineto{\pgfqpoint{5.363626in}{1.512734in}}%
\pgfpathlineto{\pgfqpoint{5.368622in}{1.504292in}}%
\pgfpathlineto{\pgfqpoint{5.373618in}{1.486597in}}%
\pgfpathlineto{\pgfqpoint{5.378615in}{1.491944in}}%
\pgfpathlineto{\pgfqpoint{5.383611in}{1.480273in}}%
\pgfpathlineto{\pgfqpoint{5.388608in}{1.483490in}}%
\pgfpathlineto{\pgfqpoint{5.398600in}{1.507471in}}%
\pgfpathlineto{\pgfqpoint{5.403597in}{1.523149in}}%
\pgfpathlineto{\pgfqpoint{5.408593in}{1.540650in}}%
\pgfpathlineto{\pgfqpoint{5.418586in}{1.565180in}}%
\pgfpathlineto{\pgfqpoint{5.423582in}{1.575144in}}%
\pgfpathlineto{\pgfqpoint{5.428579in}{1.612936in}}%
\pgfpathlineto{\pgfqpoint{5.433575in}{1.628145in}}%
\pgfpathlineto{\pgfqpoint{5.443568in}{1.643139in}}%
\pgfpathlineto{\pgfqpoint{5.448564in}{1.654697in}}%
\pgfpathlineto{\pgfqpoint{5.453561in}{1.680869in}}%
\pgfpathlineto{\pgfqpoint{5.458557in}{1.701693in}}%
\pgfpathlineto{\pgfqpoint{5.463553in}{1.715240in}}%
\pgfpathlineto{\pgfqpoint{5.468550in}{1.732822in}}%
\pgfpathlineto{\pgfqpoint{5.473546in}{1.746207in}}%
\pgfpathlineto{\pgfqpoint{5.478542in}{1.752298in}}%
\pgfpathlineto{\pgfqpoint{5.483539in}{1.759436in}}%
\pgfpathlineto{\pgfqpoint{5.488535in}{1.771972in}}%
\pgfpathlineto{\pgfqpoint{5.493532in}{1.780477in}}%
\pgfpathlineto{\pgfqpoint{5.498528in}{1.783713in}}%
\pgfpathlineto{\pgfqpoint{5.503524in}{1.793553in}}%
\pgfpathlineto{\pgfqpoint{5.508521in}{1.776090in}}%
\pgfpathlineto{\pgfqpoint{5.518513in}{1.775486in}}%
\pgfpathlineto{\pgfqpoint{5.523510in}{1.771615in}}%
\pgfpathlineto{\pgfqpoint{5.528506in}{1.777940in}}%
\pgfpathlineto{\pgfqpoint{5.533503in}{1.790569in}}%
\pgfpathlineto{\pgfqpoint{5.538499in}{1.790771in}}%
\pgfpathlineto{\pgfqpoint{5.543495in}{1.804669in}}%
\pgfpathlineto{\pgfqpoint{5.548492in}{1.811875in}}%
\pgfpathlineto{\pgfqpoint{5.553488in}{1.809805in}}%
\pgfpathlineto{\pgfqpoint{5.558485in}{1.796632in}}%
\pgfpathlineto{\pgfqpoint{5.563481in}{1.791637in}}%
\pgfpathlineto{\pgfqpoint{5.568477in}{1.774568in}}%
\pgfpathlineto{\pgfqpoint{5.573474in}{1.740478in}}%
\pgfpathlineto{\pgfqpoint{5.578470in}{1.686543in}}%
\pgfpathlineto{\pgfqpoint{5.583466in}{1.622346in}}%
\pgfpathlineto{\pgfqpoint{5.588463in}{1.695618in}}%
\pgfpathlineto{\pgfqpoint{5.593459in}{1.775448in}}%
\pgfpathlineto{\pgfqpoint{5.598456in}{1.816237in}}%
\pgfpathlineto{\pgfqpoint{5.603452in}{1.863595in}}%
\pgfpathlineto{\pgfqpoint{5.613445in}{1.902627in}}%
\pgfpathlineto{\pgfqpoint{5.618441in}{1.913108in}}%
\pgfpathlineto{\pgfqpoint{5.623437in}{1.928742in}}%
\pgfpathlineto{\pgfqpoint{5.628434in}{1.839488in}}%
\pgfpathlineto{\pgfqpoint{5.633430in}{1.775165in}}%
\pgfpathlineto{\pgfqpoint{5.638427in}{1.695431in}}%
\pgfpathlineto{\pgfqpoint{5.643423in}{1.606770in}}%
\pgfpathlineto{\pgfqpoint{5.648419in}{1.513011in}}%
\pgfpathlineto{\pgfqpoint{5.653416in}{1.586073in}}%
\pgfpathlineto{\pgfqpoint{5.658412in}{1.667336in}}%
\pgfpathlineto{\pgfqpoint{5.663408in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{5.673401in}{1.847357in}}%
\pgfpathlineto{\pgfqpoint{5.678398in}{1.795081in}}%
\pgfpathlineto{\pgfqpoint{5.683394in}{1.766995in}}%
\pgfpathlineto{\pgfqpoint{5.688390in}{1.751694in}}%
\pgfpathlineto{\pgfqpoint{5.693387in}{1.743424in}}%
\pgfpathlineto{\pgfqpoint{5.698383in}{1.739593in}}%
\pgfpathlineto{\pgfqpoint{5.703380in}{1.728623in}}%
\pgfpathlineto{\pgfqpoint{5.708376in}{1.724939in}}%
\pgfpathlineto{\pgfqpoint{5.713372in}{1.724719in}}%
\pgfpathlineto{\pgfqpoint{5.718369in}{1.717722in}}%
\pgfpathlineto{\pgfqpoint{5.723365in}{1.720574in}}%
\pgfpathlineto{\pgfqpoint{5.728361in}{1.710014in}}%
\pgfpathlineto{\pgfqpoint{5.733358in}{1.705640in}}%
\pgfpathlineto{\pgfqpoint{5.738354in}{1.710572in}}%
\pgfpathlineto{\pgfqpoint{5.743351in}{1.710958in}}%
\pgfpathlineto{\pgfqpoint{5.748347in}{1.707924in}}%
\pgfpathlineto{\pgfqpoint{5.753343in}{1.700512in}}%
\pgfpathlineto{\pgfqpoint{5.758340in}{1.702415in}}%
\pgfpathlineto{\pgfqpoint{5.763336in}{1.702109in}}%
\pgfpathlineto{\pgfqpoint{5.768332in}{1.705787in}}%
\pgfpathlineto{\pgfqpoint{5.773329in}{1.705134in}}%
\pgfpathlineto{\pgfqpoint{5.778325in}{1.699935in}}%
\pgfpathlineto{\pgfqpoint{5.783322in}{1.695309in}}%
\pgfpathlineto{\pgfqpoint{5.788318in}{1.685880in}}%
\pgfpathlineto{\pgfqpoint{5.793314in}{1.697428in}}%
\pgfpathlineto{\pgfqpoint{5.798311in}{1.697817in}}%
\pgfpathlineto{\pgfqpoint{5.803307in}{1.702028in}}%
\pgfpathlineto{\pgfqpoint{5.808303in}{1.709698in}}%
\pgfpathlineto{\pgfqpoint{5.813300in}{1.712342in}}%
\pgfpathlineto{\pgfqpoint{5.818296in}{1.720817in}}%
\pgfpathlineto{\pgfqpoint{5.823293in}{1.733905in}}%
\pgfpathlineto{\pgfqpoint{5.828289in}{1.767767in}}%
\pgfpathlineto{\pgfqpoint{5.833285in}{1.779136in}}%
\pgfpathlineto{\pgfqpoint{5.838282in}{1.797876in}}%
\pgfpathlineto{\pgfqpoint{5.843278in}{1.805053in}}%
\pgfpathlineto{\pgfqpoint{5.848275in}{1.798743in}}%
\pgfpathlineto{\pgfqpoint{5.853271in}{1.788107in}}%
\pgfpathlineto{\pgfqpoint{5.858267in}{1.782010in}}%
\pgfpathlineto{\pgfqpoint{5.863264in}{1.776386in}}%
\pgfpathlineto{\pgfqpoint{5.868260in}{1.787077in}}%
\pgfpathlineto{\pgfqpoint{5.873256in}{1.807570in}}%
\pgfpathlineto{\pgfqpoint{5.878253in}{1.824927in}}%
\pgfpathlineto{\pgfqpoint{5.883249in}{1.828756in}}%
\pgfpathlineto{\pgfqpoint{5.888246in}{1.868208in}}%
\pgfpathlineto{\pgfqpoint{5.893242in}{1.876157in}}%
\pgfpathlineto{\pgfqpoint{5.898238in}{1.928527in}}%
\pgfpathlineto{\pgfqpoint{5.903235in}{1.890128in}}%
\pgfpathlineto{\pgfqpoint{5.908231in}{1.808356in}}%
\pgfpathlineto{\pgfqpoint{5.913227in}{1.771014in}}%
\pgfpathlineto{\pgfqpoint{5.918224in}{1.741498in}}%
\pgfpathlineto{\pgfqpoint{5.923220in}{1.723107in}}%
\pgfpathlineto{\pgfqpoint{5.928217in}{1.713084in}}%
\pgfpathlineto{\pgfqpoint{5.933213in}{1.703779in}}%
\pgfpathlineto{\pgfqpoint{5.938209in}{1.685923in}}%
\pgfpathlineto{\pgfqpoint{5.943206in}{1.681753in}}%
\pgfpathlineto{\pgfqpoint{5.948202in}{1.681882in}}%
\pgfpathlineto{\pgfqpoint{5.953199in}{1.681438in}}%
\pgfpathlineto{\pgfqpoint{5.958195in}{1.685813in}}%
\pgfpathlineto{\pgfqpoint{5.963191in}{1.692263in}}%
\pgfpathlineto{\pgfqpoint{5.973184in}{1.696308in}}%
\pgfpathlineto{\pgfqpoint{5.978180in}{1.703209in}}%
\pgfpathlineto{\pgfqpoint{5.983177in}{1.722732in}}%
\pgfpathlineto{\pgfqpoint{5.988173in}{1.730982in}}%
\pgfpathlineto{\pgfqpoint{5.993170in}{1.755373in}}%
\pgfpathlineto{\pgfqpoint{5.998166in}{1.784701in}}%
\pgfpathlineto{\pgfqpoint{6.003162in}{1.842084in}}%
\pgfpathlineto{\pgfqpoint{6.008159in}{1.883276in}}%
\pgfpathlineto{\pgfqpoint{6.013155in}{2.015111in}}%
\pgfpathlineto{\pgfqpoint{6.018151in}{1.996569in}}%
\pgfpathlineto{\pgfqpoint{6.023148in}{1.838782in}}%
\pgfpathlineto{\pgfqpoint{6.028144in}{1.740723in}}%
\pgfpathlineto{\pgfqpoint{6.038137in}{1.649065in}}%
\pgfpathlineto{\pgfqpoint{6.043133in}{1.613203in}}%
\pgfpathlineto{\pgfqpoint{6.048130in}{1.600137in}}%
\pgfpathlineto{\pgfqpoint{6.053126in}{1.593020in}}%
\pgfpathlineto{\pgfqpoint{6.058122in}{1.586440in}}%
\pgfpathlineto{\pgfqpoint{6.063119in}{1.588850in}}%
\pgfpathlineto{\pgfqpoint{6.068115in}{1.597534in}}%
\pgfpathlineto{\pgfqpoint{6.073112in}{1.608083in}}%
\pgfpathlineto{\pgfqpoint{6.078108in}{1.624607in}}%
\pgfpathlineto{\pgfqpoint{6.083104in}{1.647250in}}%
\pgfpathlineto{\pgfqpoint{6.088101in}{1.680054in}}%
\pgfpathlineto{\pgfqpoint{6.093097in}{1.726616in}}%
\pgfpathlineto{\pgfqpoint{6.098094in}{1.672381in}}%
\pgfpathlineto{\pgfqpoint{6.103090in}{1.598421in}}%
\pgfpathlineto{\pgfqpoint{6.108086in}{1.564052in}}%
\pgfpathlineto{\pgfqpoint{6.113083in}{1.541629in}}%
\pgfpathlineto{\pgfqpoint{6.118079in}{1.525554in}}%
\pgfpathlineto{\pgfqpoint{6.123075in}{1.512826in}}%
\pgfpathlineto{\pgfqpoint{6.128072in}{1.495862in}}%
\pgfpathlineto{\pgfqpoint{6.133068in}{1.468526in}}%
\pgfpathlineto{\pgfqpoint{6.143061in}{1.507815in}}%
\pgfpathlineto{\pgfqpoint{6.148057in}{1.518162in}}%
\pgfpathlineto{\pgfqpoint{6.153054in}{1.527123in}}%
\pgfpathlineto{\pgfqpoint{6.158050in}{1.533048in}}%
\pgfpathlineto{\pgfqpoint{6.163046in}{1.540681in}}%
\pgfpathlineto{\pgfqpoint{6.168043in}{1.542470in}}%
\pgfpathlineto{\pgfqpoint{6.173039in}{1.550397in}}%
\pgfpathlineto{\pgfqpoint{6.178036in}{1.561001in}}%
\pgfpathlineto{\pgfqpoint{6.183032in}{1.577961in}}%
\pgfpathlineto{\pgfqpoint{6.188028in}{1.596753in}}%
\pgfpathlineto{\pgfqpoint{6.193025in}{1.624479in}}%
\pgfpathlineto{\pgfqpoint{6.198021in}{1.659672in}}%
\pgfpathlineto{\pgfqpoint{6.203017in}{1.626452in}}%
\pgfpathlineto{\pgfqpoint{6.208014in}{1.599224in}}%
\pgfpathlineto{\pgfqpoint{6.213010in}{1.579900in}}%
\pgfpathlineto{\pgfqpoint{6.218007in}{1.565871in}}%
\pgfpathlineto{\pgfqpoint{6.223003in}{1.560418in}}%
\pgfpathlineto{\pgfqpoint{6.227999in}{1.559731in}}%
\pgfpathlineto{\pgfqpoint{6.232996in}{1.555677in}}%
\pgfpathlineto{\pgfqpoint{6.237992in}{1.550506in}}%
\pgfpathlineto{\pgfqpoint{6.242989in}{1.547249in}}%
\pgfpathlineto{\pgfqpoint{6.247985in}{1.545295in}}%
\pgfpathlineto{\pgfqpoint{6.252981in}{1.542773in}}%
\pgfpathlineto{\pgfqpoint{6.257978in}{1.536749in}}%
\pgfpathlineto{\pgfqpoint{6.262974in}{1.533612in}}%
\pgfpathlineto{\pgfqpoint{6.267970in}{1.536468in}}%
\pgfpathlineto{\pgfqpoint{6.272967in}{1.530200in}}%
\pgfpathlineto{\pgfqpoint{6.277963in}{1.522746in}}%
\pgfpathlineto{\pgfqpoint{6.282960in}{1.518900in}}%
\pgfpathlineto{\pgfqpoint{6.287956in}{1.519997in}}%
\pgfpathlineto{\pgfqpoint{6.292952in}{1.521587in}}%
\pgfpathlineto{\pgfqpoint{6.297949in}{1.534641in}}%
\pgfpathlineto{\pgfqpoint{6.302945in}{1.554638in}}%
\pgfpathlineto{\pgfqpoint{6.307941in}{1.565528in}}%
\pgfpathlineto{\pgfqpoint{6.312938in}{1.574228in}}%
\pgfpathlineto{\pgfqpoint{6.317934in}{1.557751in}}%
\pgfpathlineto{\pgfqpoint{6.322931in}{1.534252in}}%
\pgfpathlineto{\pgfqpoint{6.332923in}{1.423497in}}%
\pgfpathlineto{\pgfqpoint{6.337920in}{1.468845in}}%
\pgfpathlineto{\pgfqpoint{6.342916in}{1.521458in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.534195in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.534195in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.106960in}{0.456621in}}{\pgfqpoint{5.490522in}{3.196347in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.814148,0.219685,0.304806}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356529in}{1.365222in}}%
\pgfpathlineto{\pgfqpoint{1.361526in}{1.357464in}}%
\pgfpathlineto{\pgfqpoint{1.366522in}{1.358086in}}%
\pgfpathlineto{\pgfqpoint{1.371518in}{1.339418in}}%
\pgfpathlineto{\pgfqpoint{1.376515in}{1.330721in}}%
\pgfpathlineto{\pgfqpoint{1.381511in}{1.326072in}}%
\pgfpathlineto{\pgfqpoint{1.386507in}{1.310002in}}%
\pgfpathlineto{\pgfqpoint{1.391504in}{1.275009in}}%
\pgfpathlineto{\pgfqpoint{1.396500in}{1.226998in}}%
\pgfpathlineto{\pgfqpoint{1.401497in}{1.202415in}}%
\pgfpathlineto{\pgfqpoint{1.406493in}{1.196571in}}%
\pgfpathlineto{\pgfqpoint{1.411489in}{1.183876in}}%
\pgfpathlineto{\pgfqpoint{1.416486in}{1.160923in}}%
\pgfpathlineto{\pgfqpoint{1.421482in}{1.152509in}}%
\pgfpathlineto{\pgfqpoint{1.426478in}{1.137684in}}%
\pgfpathlineto{\pgfqpoint{1.431475in}{1.110953in}}%
\pgfpathlineto{\pgfqpoint{1.441468in}{0.983118in}}%
\pgfpathlineto{\pgfqpoint{1.446464in}{0.950214in}}%
\pgfpathlineto{\pgfqpoint{1.451460in}{0.961371in}}%
\pgfpathlineto{\pgfqpoint{1.456457in}{0.996249in}}%
\pgfpathlineto{\pgfqpoint{1.461453in}{1.058629in}}%
\pgfpathlineto{\pgfqpoint{1.466450in}{1.082364in}}%
\pgfpathlineto{\pgfqpoint{1.471446in}{1.133093in}}%
\pgfpathlineto{\pgfqpoint{1.476442in}{1.165101in}}%
\pgfpathlineto{\pgfqpoint{1.481439in}{1.219367in}}%
\pgfpathlineto{\pgfqpoint{1.486435in}{1.266499in}}%
\pgfpathlineto{\pgfqpoint{1.496428in}{1.348568in}}%
\pgfpathlineto{\pgfqpoint{1.501424in}{1.383174in}}%
\pgfpathlineto{\pgfqpoint{1.506421in}{1.429047in}}%
\pgfpathlineto{\pgfqpoint{1.511417in}{1.436759in}}%
\pgfpathlineto{\pgfqpoint{1.516413in}{1.427172in}}%
\pgfpathlineto{\pgfqpoint{1.521410in}{1.381969in}}%
\pgfpathlineto{\pgfqpoint{1.526406in}{1.339625in}}%
\pgfpathlineto{\pgfqpoint{1.536399in}{1.215669in}}%
\pgfpathlineto{\pgfqpoint{1.551388in}{1.056097in}}%
\pgfpathlineto{\pgfqpoint{1.556384in}{1.025923in}}%
\pgfpathlineto{\pgfqpoint{1.561381in}{1.039253in}}%
\pgfpathlineto{\pgfqpoint{1.571374in}{1.119493in}}%
\pgfpathlineto{\pgfqpoint{1.576370in}{1.164016in}}%
\pgfpathlineto{\pgfqpoint{1.581366in}{1.197911in}}%
\pgfpathlineto{\pgfqpoint{1.586363in}{1.215094in}}%
\pgfpathlineto{\pgfqpoint{1.591359in}{1.238534in}}%
\pgfpathlineto{\pgfqpoint{1.596355in}{1.239718in}}%
\pgfpathlineto{\pgfqpoint{1.601352in}{1.259871in}}%
\pgfpathlineto{\pgfqpoint{1.606348in}{1.250364in}}%
\pgfpathlineto{\pgfqpoint{1.611345in}{1.234875in}}%
\pgfpathlineto{\pgfqpoint{1.616341in}{1.228370in}}%
\pgfpathlineto{\pgfqpoint{1.621337in}{1.212638in}}%
\pgfpathlineto{\pgfqpoint{1.626334in}{1.203498in}}%
\pgfpathlineto{\pgfqpoint{1.631330in}{1.213521in}}%
\pgfpathlineto{\pgfqpoint{1.636326in}{1.183759in}}%
\pgfpathlineto{\pgfqpoint{1.641323in}{1.158788in}}%
\pgfpathlineto{\pgfqpoint{1.646319in}{1.150853in}}%
\pgfpathlineto{\pgfqpoint{1.651316in}{1.161713in}}%
\pgfpathlineto{\pgfqpoint{1.656312in}{1.181406in}}%
\pgfpathlineto{\pgfqpoint{1.661308in}{1.190513in}}%
\pgfpathlineto{\pgfqpoint{1.666305in}{1.197195in}}%
\pgfpathlineto{\pgfqpoint{1.671301in}{1.201632in}}%
\pgfpathlineto{\pgfqpoint{1.676297in}{1.210776in}}%
\pgfpathlineto{\pgfqpoint{1.686290in}{1.244549in}}%
\pgfpathlineto{\pgfqpoint{1.691287in}{1.264104in}}%
\pgfpathlineto{\pgfqpoint{1.696283in}{1.294999in}}%
\pgfpathlineto{\pgfqpoint{1.701279in}{1.317096in}}%
\pgfpathlineto{\pgfqpoint{1.706276in}{1.324484in}}%
\pgfpathlineto{\pgfqpoint{1.711272in}{1.346325in}}%
\pgfpathlineto{\pgfqpoint{1.716269in}{1.360566in}}%
\pgfpathlineto{\pgfqpoint{1.721265in}{1.372046in}}%
\pgfpathlineto{\pgfqpoint{1.726261in}{1.375876in}}%
\pgfpathlineto{\pgfqpoint{1.736254in}{1.347187in}}%
\pgfpathlineto{\pgfqpoint{1.746247in}{1.318316in}}%
\pgfpathlineto{\pgfqpoint{1.751243in}{1.323981in}}%
\pgfpathlineto{\pgfqpoint{1.756240in}{1.308056in}}%
\pgfpathlineto{\pgfqpoint{1.761236in}{1.316297in}}%
\pgfpathlineto{\pgfqpoint{1.766232in}{1.315869in}}%
\pgfpathlineto{\pgfqpoint{1.771229in}{1.327257in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.347306in}}%
\pgfpathlineto{\pgfqpoint{1.781221in}{1.362271in}}%
\pgfpathlineto{\pgfqpoint{1.786218in}{1.378718in}}%
\pgfpathlineto{\pgfqpoint{1.791214in}{1.407278in}}%
\pgfpathlineto{\pgfqpoint{1.796211in}{1.433715in}}%
\pgfpathlineto{\pgfqpoint{1.801207in}{1.450643in}}%
\pgfpathlineto{\pgfqpoint{1.806203in}{1.480337in}}%
\pgfpathlineto{\pgfqpoint{1.811200in}{1.582001in}}%
\pgfpathlineto{\pgfqpoint{1.816196in}{1.584946in}}%
\pgfpathlineto{\pgfqpoint{1.821192in}{1.472957in}}%
\pgfpathlineto{\pgfqpoint{1.826189in}{1.427662in}}%
\pgfpathlineto{\pgfqpoint{1.831185in}{1.399575in}}%
\pgfpathlineto{\pgfqpoint{1.836182in}{1.375214in}}%
\pgfpathlineto{\pgfqpoint{1.841178in}{1.374466in}}%
\pgfpathlineto{\pgfqpoint{1.846174in}{1.323435in}}%
\pgfpathlineto{\pgfqpoint{1.851171in}{1.295384in}}%
\pgfpathlineto{\pgfqpoint{1.856167in}{1.420040in}}%
\pgfpathlineto{\pgfqpoint{1.861164in}{1.384236in}}%
\pgfpathlineto{\pgfqpoint{1.866160in}{1.373230in}}%
\pgfpathlineto{\pgfqpoint{1.871156in}{1.337784in}}%
\pgfpathlineto{\pgfqpoint{1.876153in}{1.327439in}}%
\pgfpathlineto{\pgfqpoint{1.881149in}{1.306420in}}%
\pgfpathlineto{\pgfqpoint{1.886145in}{1.283090in}}%
\pgfpathlineto{\pgfqpoint{1.891142in}{1.233044in}}%
\pgfpathlineto{\pgfqpoint{1.896138in}{1.238921in}}%
\pgfpathlineto{\pgfqpoint{1.901135in}{1.297519in}}%
\pgfpathlineto{\pgfqpoint{1.906131in}{1.328148in}}%
\pgfpathlineto{\pgfqpoint{1.911127in}{1.353339in}}%
\pgfpathlineto{\pgfqpoint{1.916124in}{1.376376in}}%
\pgfpathlineto{\pgfqpoint{1.921120in}{1.405481in}}%
\pgfpathlineto{\pgfqpoint{1.931113in}{1.501942in}}%
\pgfpathlineto{\pgfqpoint{1.936109in}{1.624203in}}%
\pgfpathlineto{\pgfqpoint{1.941106in}{1.620729in}}%
\pgfpathlineto{\pgfqpoint{1.946102in}{1.516662in}}%
\pgfpathlineto{\pgfqpoint{1.956095in}{1.473129in}}%
\pgfpathlineto{\pgfqpoint{1.966088in}{1.469017in}}%
\pgfpathlineto{\pgfqpoint{1.971084in}{1.476526in}}%
\pgfpathlineto{\pgfqpoint{1.976080in}{1.478075in}}%
\pgfpathlineto{\pgfqpoint{1.981077in}{1.485506in}}%
\pgfpathlineto{\pgfqpoint{1.986073in}{1.475545in}}%
\pgfpathlineto{\pgfqpoint{1.991069in}{1.467285in}}%
\pgfpathlineto{\pgfqpoint{1.996066in}{1.476901in}}%
\pgfpathlineto{\pgfqpoint{2.001062in}{1.474654in}}%
\pgfpathlineto{\pgfqpoint{2.006059in}{1.480650in}}%
\pgfpathlineto{\pgfqpoint{2.011055in}{1.489974in}}%
\pgfpathlineto{\pgfqpoint{2.016051in}{1.507960in}}%
\pgfpathlineto{\pgfqpoint{2.021048in}{1.501997in}}%
\pgfpathlineto{\pgfqpoint{2.026044in}{1.480167in}}%
\pgfpathlineto{\pgfqpoint{2.031040in}{1.456985in}}%
\pgfpathlineto{\pgfqpoint{2.036037in}{1.436746in}}%
\pgfpathlineto{\pgfqpoint{2.041033in}{1.454098in}}%
\pgfpathlineto{\pgfqpoint{2.046030in}{1.470125in}}%
\pgfpathlineto{\pgfqpoint{2.051026in}{1.475533in}}%
\pgfpathlineto{\pgfqpoint{2.056022in}{1.478532in}}%
\pgfpathlineto{\pgfqpoint{2.061019in}{1.490113in}}%
\pgfpathlineto{\pgfqpoint{2.066015in}{1.496067in}}%
\pgfpathlineto{\pgfqpoint{2.071011in}{1.494897in}}%
\pgfpathlineto{\pgfqpoint{2.076008in}{1.492028in}}%
\pgfpathlineto{\pgfqpoint{2.081004in}{1.492374in}}%
\pgfpathlineto{\pgfqpoint{2.086001in}{1.494293in}}%
\pgfpathlineto{\pgfqpoint{2.090997in}{1.494603in}}%
\pgfpathlineto{\pgfqpoint{2.095993in}{1.495957in}}%
\pgfpathlineto{\pgfqpoint{2.100990in}{1.498340in}}%
\pgfpathlineto{\pgfqpoint{2.105986in}{1.496266in}}%
\pgfpathlineto{\pgfqpoint{2.110983in}{1.487902in}}%
\pgfpathlineto{\pgfqpoint{2.115979in}{1.458955in}}%
\pgfpathlineto{\pgfqpoint{2.120975in}{1.427647in}}%
\pgfpathlineto{\pgfqpoint{2.125972in}{1.427823in}}%
\pgfpathlineto{\pgfqpoint{2.130968in}{1.411675in}}%
\pgfpathlineto{\pgfqpoint{2.135964in}{1.418613in}}%
\pgfpathlineto{\pgfqpoint{2.140961in}{1.434307in}}%
\pgfpathlineto{\pgfqpoint{2.145957in}{1.392779in}}%
\pgfpathlineto{\pgfqpoint{2.150954in}{1.345661in}}%
\pgfpathlineto{\pgfqpoint{2.155950in}{1.253030in}}%
\pgfpathlineto{\pgfqpoint{2.160946in}{1.249578in}}%
\pgfpathlineto{\pgfqpoint{2.165943in}{1.353946in}}%
\pgfpathlineto{\pgfqpoint{2.170939in}{1.377966in}}%
\pgfpathlineto{\pgfqpoint{2.175935in}{1.389536in}}%
\pgfpathlineto{\pgfqpoint{2.180932in}{1.399695in}}%
\pgfpathlineto{\pgfqpoint{2.185928in}{1.417474in}}%
\pgfpathlineto{\pgfqpoint{2.190925in}{1.423961in}}%
\pgfpathlineto{\pgfqpoint{2.195921in}{1.440190in}}%
\pgfpathlineto{\pgfqpoint{2.200917in}{1.377905in}}%
\pgfpathlineto{\pgfqpoint{2.205914in}{1.346415in}}%
\pgfpathlineto{\pgfqpoint{2.210910in}{1.381586in}}%
\pgfpathlineto{\pgfqpoint{2.215906in}{1.377818in}}%
\pgfpathlineto{\pgfqpoint{2.220903in}{1.486464in}}%
\pgfpathlineto{\pgfqpoint{2.225899in}{1.491077in}}%
\pgfpathlineto{\pgfqpoint{2.230896in}{1.452509in}}%
\pgfpathlineto{\pgfqpoint{2.235892in}{1.444075in}}%
\pgfpathlineto{\pgfqpoint{2.240888in}{1.424214in}}%
\pgfpathlineto{\pgfqpoint{2.245885in}{1.422301in}}%
\pgfpathlineto{\pgfqpoint{2.250881in}{1.420687in}}%
\pgfpathlineto{\pgfqpoint{2.255878in}{1.440946in}}%
\pgfpathlineto{\pgfqpoint{2.260874in}{1.446429in}}%
\pgfpathlineto{\pgfqpoint{2.265870in}{1.463099in}}%
\pgfpathlineto{\pgfqpoint{2.270867in}{1.470914in}}%
\pgfpathlineto{\pgfqpoint{2.275863in}{1.473090in}}%
\pgfpathlineto{\pgfqpoint{2.280859in}{1.491160in}}%
\pgfpathlineto{\pgfqpoint{2.290852in}{1.532058in}}%
\pgfpathlineto{\pgfqpoint{2.295849in}{1.551108in}}%
\pgfpathlineto{\pgfqpoint{2.300845in}{1.566252in}}%
\pgfpathlineto{\pgfqpoint{2.305841in}{1.573134in}}%
\pgfpathlineto{\pgfqpoint{2.310838in}{1.589269in}}%
\pgfpathlineto{\pgfqpoint{2.315834in}{1.627719in}}%
\pgfpathlineto{\pgfqpoint{2.320830in}{1.662150in}}%
\pgfpathlineto{\pgfqpoint{2.325827in}{1.721560in}}%
\pgfpathlineto{\pgfqpoint{2.330823in}{1.770086in}}%
\pgfpathlineto{\pgfqpoint{2.335820in}{1.821799in}}%
\pgfpathlineto{\pgfqpoint{2.340816in}{1.868382in}}%
\pgfpathlineto{\pgfqpoint{2.350809in}{2.012683in}}%
\pgfpathlineto{\pgfqpoint{2.355805in}{1.939219in}}%
\pgfpathlineto{\pgfqpoint{2.360801in}{1.883588in}}%
\pgfpathlineto{\pgfqpoint{2.365798in}{1.843775in}}%
\pgfpathlineto{\pgfqpoint{2.370794in}{1.823821in}}%
\pgfpathlineto{\pgfqpoint{2.375791in}{1.805128in}}%
\pgfpathlineto{\pgfqpoint{2.380787in}{1.791146in}}%
\pgfpathlineto{\pgfqpoint{2.385783in}{1.781081in}}%
\pgfpathlineto{\pgfqpoint{2.390780in}{1.784455in}}%
\pgfpathlineto{\pgfqpoint{2.395776in}{1.779228in}}%
\pgfpathlineto{\pgfqpoint{2.400773in}{1.809703in}}%
\pgfpathlineto{\pgfqpoint{2.405769in}{1.797036in}}%
\pgfpathlineto{\pgfqpoint{2.410765in}{1.737528in}}%
\pgfpathlineto{\pgfqpoint{2.415762in}{1.704684in}}%
\pgfpathlineto{\pgfqpoint{2.420758in}{1.686334in}}%
\pgfpathlineto{\pgfqpoint{2.425754in}{1.682818in}}%
\pgfpathlineto{\pgfqpoint{2.430751in}{1.710629in}}%
\pgfpathlineto{\pgfqpoint{2.435747in}{1.748905in}}%
\pgfpathlineto{\pgfqpoint{2.440744in}{1.816946in}}%
\pgfpathlineto{\pgfqpoint{2.445740in}{1.822500in}}%
\pgfpathlineto{\pgfqpoint{2.450736in}{1.753258in}}%
\pgfpathlineto{\pgfqpoint{2.460729in}{1.669247in}}%
\pgfpathlineto{\pgfqpoint{2.465725in}{1.666348in}}%
\pgfpathlineto{\pgfqpoint{2.470722in}{1.677282in}}%
\pgfpathlineto{\pgfqpoint{2.475718in}{1.689318in}}%
\pgfpathlineto{\pgfqpoint{2.480715in}{1.726722in}}%
\pgfpathlineto{\pgfqpoint{2.485711in}{1.785387in}}%
\pgfpathlineto{\pgfqpoint{2.490707in}{1.737599in}}%
\pgfpathlineto{\pgfqpoint{2.495704in}{1.828268in}}%
\pgfpathlineto{\pgfqpoint{2.500700in}{2.137133in}}%
\pgfpathlineto{\pgfqpoint{2.510693in}{2.703435in}}%
\pgfpathlineto{\pgfqpoint{2.515689in}{2.805613in}}%
\pgfpathlineto{\pgfqpoint{2.525682in}{2.439236in}}%
\pgfpathlineto{\pgfqpoint{2.530678in}{2.315770in}}%
\pgfpathlineto{\pgfqpoint{2.540671in}{2.125969in}}%
\pgfpathlineto{\pgfqpoint{2.545668in}{1.997395in}}%
\pgfpathlineto{\pgfqpoint{2.550664in}{1.949397in}}%
\pgfpathlineto{\pgfqpoint{2.555660in}{1.849653in}}%
\pgfpathlineto{\pgfqpoint{2.560657in}{1.767285in}}%
\pgfpathlineto{\pgfqpoint{2.565653in}{1.996214in}}%
\pgfpathlineto{\pgfqpoint{2.570649in}{2.088504in}}%
\pgfpathlineto{\pgfqpoint{2.575646in}{2.274196in}}%
\pgfpathlineto{\pgfqpoint{2.580642in}{2.480619in}}%
\pgfpathlineto{\pgfqpoint{2.585639in}{2.307406in}}%
\pgfpathlineto{\pgfqpoint{2.590635in}{2.159117in}}%
\pgfpathlineto{\pgfqpoint{2.595631in}{2.070239in}}%
\pgfpathlineto{\pgfqpoint{2.600628in}{2.042935in}}%
\pgfpathlineto{\pgfqpoint{2.605624in}{2.029449in}}%
\pgfpathlineto{\pgfqpoint{2.615617in}{2.221193in}}%
\pgfpathlineto{\pgfqpoint{2.620613in}{1.980006in}}%
\pgfpathlineto{\pgfqpoint{2.625610in}{1.887288in}}%
\pgfpathlineto{\pgfqpoint{2.630606in}{1.852057in}}%
\pgfpathlineto{\pgfqpoint{2.635602in}{1.876905in}}%
\pgfpathlineto{\pgfqpoint{2.640599in}{1.892948in}}%
\pgfpathlineto{\pgfqpoint{2.645595in}{1.901478in}}%
\pgfpathlineto{\pgfqpoint{2.650592in}{1.882734in}}%
\pgfpathlineto{\pgfqpoint{2.655588in}{1.941616in}}%
\pgfpathlineto{\pgfqpoint{2.660584in}{1.980679in}}%
\pgfpathlineto{\pgfqpoint{2.665581in}{1.997100in}}%
\pgfpathlineto{\pgfqpoint{2.670577in}{2.046991in}}%
\pgfpathlineto{\pgfqpoint{2.675573in}{2.054868in}}%
\pgfpathlineto{\pgfqpoint{2.680570in}{2.078744in}}%
\pgfpathlineto{\pgfqpoint{2.685566in}{2.018522in}}%
\pgfpathlineto{\pgfqpoint{2.690563in}{1.911795in}}%
\pgfpathlineto{\pgfqpoint{2.695559in}{1.821485in}}%
\pgfpathlineto{\pgfqpoint{2.700555in}{1.717481in}}%
\pgfpathlineto{\pgfqpoint{2.705552in}{1.758645in}}%
\pgfpathlineto{\pgfqpoint{2.710548in}{1.778746in}}%
\pgfpathlineto{\pgfqpoint{2.715544in}{1.773782in}}%
\pgfpathlineto{\pgfqpoint{2.720541in}{1.770960in}}%
\pgfpathlineto{\pgfqpoint{2.725537in}{1.764987in}}%
\pgfpathlineto{\pgfqpoint{2.730534in}{1.765223in}}%
\pgfpathlineto{\pgfqpoint{2.735530in}{1.841076in}}%
\pgfpathlineto{\pgfqpoint{2.740526in}{1.819369in}}%
\pgfpathlineto{\pgfqpoint{2.745523in}{1.658753in}}%
\pgfpathlineto{\pgfqpoint{2.750519in}{1.853207in}}%
\pgfpathlineto{\pgfqpoint{2.755515in}{1.956724in}}%
\pgfpathlineto{\pgfqpoint{2.760512in}{1.670471in}}%
\pgfpathlineto{\pgfqpoint{2.765508in}{1.675756in}}%
\pgfpathlineto{\pgfqpoint{2.770505in}{1.812040in}}%
\pgfpathlineto{\pgfqpoint{2.775501in}{1.857052in}}%
\pgfpathlineto{\pgfqpoint{2.780497in}{1.846130in}}%
\pgfpathlineto{\pgfqpoint{2.785494in}{1.860728in}}%
\pgfpathlineto{\pgfqpoint{2.790490in}{1.846371in}}%
\pgfpathlineto{\pgfqpoint{2.795487in}{1.833886in}}%
\pgfpathlineto{\pgfqpoint{2.800483in}{1.815018in}}%
\pgfpathlineto{\pgfqpoint{2.805479in}{1.806061in}}%
\pgfpathlineto{\pgfqpoint{2.810476in}{1.783988in}}%
\pgfpathlineto{\pgfqpoint{2.815472in}{1.768212in}}%
\pgfpathlineto{\pgfqpoint{2.825465in}{1.729108in}}%
\pgfpathlineto{\pgfqpoint{2.830461in}{1.711860in}}%
\pgfpathlineto{\pgfqpoint{2.835458in}{1.699685in}}%
\pgfpathlineto{\pgfqpoint{2.840454in}{1.672610in}}%
\pgfpathlineto{\pgfqpoint{2.845450in}{1.657492in}}%
\pgfpathlineto{\pgfqpoint{2.850447in}{1.639331in}}%
\pgfpathlineto{\pgfqpoint{2.855443in}{1.625726in}}%
\pgfpathlineto{\pgfqpoint{2.860439in}{1.618046in}}%
\pgfpathlineto{\pgfqpoint{2.865436in}{1.616608in}}%
\pgfpathlineto{\pgfqpoint{2.870432in}{1.611354in}}%
\pgfpathlineto{\pgfqpoint{2.875429in}{1.615818in}}%
\pgfpathlineto{\pgfqpoint{2.880425in}{1.618423in}}%
\pgfpathlineto{\pgfqpoint{2.885421in}{1.620705in}}%
\pgfpathlineto{\pgfqpoint{2.890418in}{1.612201in}}%
\pgfpathlineto{\pgfqpoint{2.895414in}{1.610964in}}%
\pgfpathlineto{\pgfqpoint{2.900411in}{1.615586in}}%
\pgfpathlineto{\pgfqpoint{2.905407in}{1.618359in}}%
\pgfpathlineto{\pgfqpoint{2.910403in}{1.614772in}}%
\pgfpathlineto{\pgfqpoint{2.915400in}{1.609826in}}%
\pgfpathlineto{\pgfqpoint{2.920396in}{1.613172in}}%
\pgfpathlineto{\pgfqpoint{2.925392in}{1.621081in}}%
\pgfpathlineto{\pgfqpoint{2.930389in}{1.639629in}}%
\pgfpathlineto{\pgfqpoint{2.935385in}{1.671437in}}%
\pgfpathlineto{\pgfqpoint{2.940382in}{1.758009in}}%
\pgfpathlineto{\pgfqpoint{2.945378in}{1.760409in}}%
\pgfpathlineto{\pgfqpoint{2.950374in}{1.675741in}}%
\pgfpathlineto{\pgfqpoint{2.955371in}{1.649520in}}%
\pgfpathlineto{\pgfqpoint{2.960367in}{1.616378in}}%
\pgfpathlineto{\pgfqpoint{2.965363in}{1.598230in}}%
\pgfpathlineto{\pgfqpoint{2.970360in}{1.593054in}}%
\pgfpathlineto{\pgfqpoint{2.975356in}{1.589914in}}%
\pgfpathlineto{\pgfqpoint{2.980353in}{1.581382in}}%
\pgfpathlineto{\pgfqpoint{2.985349in}{1.584731in}}%
\pgfpathlineto{\pgfqpoint{2.990345in}{1.590719in}}%
\pgfpathlineto{\pgfqpoint{2.995342in}{1.598013in}}%
\pgfpathlineto{\pgfqpoint{3.000338in}{1.594143in}}%
\pgfpathlineto{\pgfqpoint{3.005334in}{1.585623in}}%
\pgfpathlineto{\pgfqpoint{3.010331in}{1.581691in}}%
\pgfpathlineto{\pgfqpoint{3.015327in}{1.578922in}}%
\pgfpathlineto{\pgfqpoint{3.020324in}{1.581326in}}%
\pgfpathlineto{\pgfqpoint{3.025320in}{1.580625in}}%
\pgfpathlineto{\pgfqpoint{3.030316in}{1.575030in}}%
\pgfpathlineto{\pgfqpoint{3.035313in}{1.584401in}}%
\pgfpathlineto{\pgfqpoint{3.040309in}{1.594439in}}%
\pgfpathlineto{\pgfqpoint{3.050302in}{1.607361in}}%
\pgfpathlineto{\pgfqpoint{3.055298in}{1.609011in}}%
\pgfpathlineto{\pgfqpoint{3.060295in}{1.618711in}}%
\pgfpathlineto{\pgfqpoint{3.065291in}{1.622314in}}%
\pgfpathlineto{\pgfqpoint{3.070287in}{1.620120in}}%
\pgfpathlineto{\pgfqpoint{3.075284in}{1.628690in}}%
\pgfpathlineto{\pgfqpoint{3.080280in}{1.632660in}}%
\pgfpathlineto{\pgfqpoint{3.085277in}{1.630722in}}%
\pgfpathlineto{\pgfqpoint{3.095269in}{1.616071in}}%
\pgfpathlineto{\pgfqpoint{3.100266in}{1.616218in}}%
\pgfpathlineto{\pgfqpoint{3.105262in}{1.612796in}}%
\pgfpathlineto{\pgfqpoint{3.110258in}{1.603805in}}%
\pgfpathlineto{\pgfqpoint{3.115255in}{1.601613in}}%
\pgfpathlineto{\pgfqpoint{3.120251in}{1.601901in}}%
\pgfpathlineto{\pgfqpoint{3.125248in}{1.599668in}}%
\pgfpathlineto{\pgfqpoint{3.130244in}{1.599817in}}%
\pgfpathlineto{\pgfqpoint{3.135240in}{1.595419in}}%
\pgfpathlineto{\pgfqpoint{3.140237in}{1.595004in}}%
\pgfpathlineto{\pgfqpoint{3.145233in}{1.587448in}}%
\pgfpathlineto{\pgfqpoint{3.150229in}{1.579318in}}%
\pgfpathlineto{\pgfqpoint{3.155226in}{1.580031in}}%
\pgfpathlineto{\pgfqpoint{3.160222in}{1.575595in}}%
\pgfpathlineto{\pgfqpoint{3.165219in}{1.571962in}}%
\pgfpathlineto{\pgfqpoint{3.170215in}{1.560384in}}%
\pgfpathlineto{\pgfqpoint{3.175211in}{1.550821in}}%
\pgfpathlineto{\pgfqpoint{3.180208in}{1.531884in}}%
\pgfpathlineto{\pgfqpoint{3.190201in}{1.506999in}}%
\pgfpathlineto{\pgfqpoint{3.195197in}{1.512502in}}%
\pgfpathlineto{\pgfqpoint{3.200193in}{1.522254in}}%
\pgfpathlineto{\pgfqpoint{3.205190in}{1.533755in}}%
\pgfpathlineto{\pgfqpoint{3.210186in}{1.541028in}}%
\pgfpathlineto{\pgfqpoint{3.215182in}{1.545457in}}%
\pgfpathlineto{\pgfqpoint{3.220179in}{1.544031in}}%
\pgfpathlineto{\pgfqpoint{3.225175in}{1.544356in}}%
\pgfpathlineto{\pgfqpoint{3.230172in}{1.549021in}}%
\pgfpathlineto{\pgfqpoint{3.235168in}{1.547821in}}%
\pgfpathlineto{\pgfqpoint{3.240164in}{1.545330in}}%
\pgfpathlineto{\pgfqpoint{3.245161in}{1.546653in}}%
\pgfpathlineto{\pgfqpoint{3.250157in}{1.546261in}}%
\pgfpathlineto{\pgfqpoint{3.255153in}{1.546469in}}%
\pgfpathlineto{\pgfqpoint{3.260150in}{1.524364in}}%
\pgfpathlineto{\pgfqpoint{3.265146in}{1.519271in}}%
\pgfpathlineto{\pgfqpoint{3.275139in}{1.503798in}}%
\pgfpathlineto{\pgfqpoint{3.280135in}{1.497176in}}%
\pgfpathlineto{\pgfqpoint{3.285132in}{1.494154in}}%
\pgfpathlineto{\pgfqpoint{3.290128in}{1.491567in}}%
\pgfpathlineto{\pgfqpoint{3.295125in}{1.502816in}}%
\pgfpathlineto{\pgfqpoint{3.300121in}{1.502069in}}%
\pgfpathlineto{\pgfqpoint{3.305117in}{1.504460in}}%
\pgfpathlineto{\pgfqpoint{3.310114in}{1.511362in}}%
\pgfpathlineto{\pgfqpoint{3.315110in}{1.508930in}}%
\pgfpathlineto{\pgfqpoint{3.320106in}{1.510786in}}%
\pgfpathlineto{\pgfqpoint{3.325103in}{1.517999in}}%
\pgfpathlineto{\pgfqpoint{3.330099in}{1.532628in}}%
\pgfpathlineto{\pgfqpoint{3.340092in}{1.565660in}}%
\pgfpathlineto{\pgfqpoint{3.345088in}{1.589348in}}%
\pgfpathlineto{\pgfqpoint{3.350085in}{1.605929in}}%
\pgfpathlineto{\pgfqpoint{3.355081in}{1.620707in}}%
\pgfpathlineto{\pgfqpoint{3.360077in}{1.637975in}}%
\pgfpathlineto{\pgfqpoint{3.365074in}{1.644143in}}%
\pgfpathlineto{\pgfqpoint{3.370070in}{1.648607in}}%
\pgfpathlineto{\pgfqpoint{3.375067in}{1.649211in}}%
\pgfpathlineto{\pgfqpoint{3.380063in}{1.652419in}}%
\pgfpathlineto{\pgfqpoint{3.385059in}{1.640036in}}%
\pgfpathlineto{\pgfqpoint{3.390056in}{1.640282in}}%
\pgfpathlineto{\pgfqpoint{3.395052in}{1.641930in}}%
\pgfpathlineto{\pgfqpoint{3.400048in}{1.630604in}}%
\pgfpathlineto{\pgfqpoint{3.405045in}{1.629914in}}%
\pgfpathlineto{\pgfqpoint{3.410041in}{1.635186in}}%
\pgfpathlineto{\pgfqpoint{3.415038in}{1.634128in}}%
\pgfpathlineto{\pgfqpoint{3.420034in}{1.625683in}}%
\pgfpathlineto{\pgfqpoint{3.425030in}{1.631664in}}%
\pgfpathlineto{\pgfqpoint{3.430027in}{1.635795in}}%
\pgfpathlineto{\pgfqpoint{3.435023in}{1.643922in}}%
\pgfpathlineto{\pgfqpoint{3.440020in}{1.648792in}}%
\pgfpathlineto{\pgfqpoint{3.445016in}{1.651435in}}%
\pgfpathlineto{\pgfqpoint{3.450012in}{1.665020in}}%
\pgfpathlineto{\pgfqpoint{3.455009in}{1.672140in}}%
\pgfpathlineto{\pgfqpoint{3.460005in}{1.686813in}}%
\pgfpathlineto{\pgfqpoint{3.465001in}{1.683253in}}%
\pgfpathlineto{\pgfqpoint{3.469998in}{1.654561in}}%
\pgfpathlineto{\pgfqpoint{3.474994in}{1.640672in}}%
\pgfpathlineto{\pgfqpoint{3.479991in}{1.624778in}}%
\pgfpathlineto{\pgfqpoint{3.489983in}{1.606506in}}%
\pgfpathlineto{\pgfqpoint{3.494980in}{1.593881in}}%
\pgfpathlineto{\pgfqpoint{3.504972in}{1.584762in}}%
\pgfpathlineto{\pgfqpoint{3.509969in}{1.573316in}}%
\pgfpathlineto{\pgfqpoint{3.514965in}{1.566684in}}%
\pgfpathlineto{\pgfqpoint{3.519962in}{1.566180in}}%
\pgfpathlineto{\pgfqpoint{3.524958in}{1.563215in}}%
\pgfpathlineto{\pgfqpoint{3.529954in}{1.557970in}}%
\pgfpathlineto{\pgfqpoint{3.539947in}{1.536243in}}%
\pgfpathlineto{\pgfqpoint{3.544943in}{1.532596in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{1.527430in}}%
\pgfpathlineto{\pgfqpoint{3.554936in}{1.523155in}}%
\pgfpathlineto{\pgfqpoint{3.559933in}{1.520819in}}%
\pgfpathlineto{\pgfqpoint{3.564929in}{1.514692in}}%
\pgfpathlineto{\pgfqpoint{3.569925in}{1.503035in}}%
\pgfpathlineto{\pgfqpoint{3.574922in}{1.500812in}}%
\pgfpathlineto{\pgfqpoint{3.579918in}{1.496883in}}%
\pgfpathlineto{\pgfqpoint{3.584915in}{1.488199in}}%
\pgfpathlineto{\pgfqpoint{3.589911in}{1.484429in}}%
\pgfpathlineto{\pgfqpoint{3.594907in}{1.481321in}}%
\pgfpathlineto{\pgfqpoint{3.599904in}{1.480039in}}%
\pgfpathlineto{\pgfqpoint{3.604900in}{1.484582in}}%
\pgfpathlineto{\pgfqpoint{3.614893in}{1.483235in}}%
\pgfpathlineto{\pgfqpoint{3.619889in}{1.498825in}}%
\pgfpathlineto{\pgfqpoint{3.624886in}{1.504128in}}%
\pgfpathlineto{\pgfqpoint{3.629882in}{1.511300in}}%
\pgfpathlineto{\pgfqpoint{3.634878in}{1.515899in}}%
\pgfpathlineto{\pgfqpoint{3.639875in}{1.525812in}}%
\pgfpathlineto{\pgfqpoint{3.644871in}{1.531966in}}%
\pgfpathlineto{\pgfqpoint{3.649867in}{1.524089in}}%
\pgfpathlineto{\pgfqpoint{3.654864in}{1.510497in}}%
\pgfpathlineto{\pgfqpoint{3.659860in}{1.513165in}}%
\pgfpathlineto{\pgfqpoint{3.664857in}{1.511086in}}%
\pgfpathlineto{\pgfqpoint{3.674849in}{1.532004in}}%
\pgfpathlineto{\pgfqpoint{3.679846in}{1.564479in}}%
\pgfpathlineto{\pgfqpoint{3.684842in}{1.623898in}}%
\pgfpathlineto{\pgfqpoint{3.689838in}{1.689435in}}%
\pgfpathlineto{\pgfqpoint{3.694835in}{1.796332in}}%
\pgfpathlineto{\pgfqpoint{3.699831in}{1.921417in}}%
\pgfpathlineto{\pgfqpoint{3.704828in}{2.178200in}}%
\pgfpathlineto{\pgfqpoint{3.709824in}{2.291879in}}%
\pgfpathlineto{\pgfqpoint{3.714820in}{2.188956in}}%
\pgfpathlineto{\pgfqpoint{3.719817in}{2.248848in}}%
\pgfpathlineto{\pgfqpoint{3.724813in}{2.351130in}}%
\pgfpathlineto{\pgfqpoint{3.729810in}{2.617249in}}%
\pgfpathlineto{\pgfqpoint{3.734806in}{2.637895in}}%
\pgfpathlineto{\pgfqpoint{3.739802in}{2.348867in}}%
\pgfpathlineto{\pgfqpoint{3.744799in}{2.255879in}}%
\pgfpathlineto{\pgfqpoint{3.754791in}{2.013418in}}%
\pgfpathlineto{\pgfqpoint{3.759788in}{1.913457in}}%
\pgfpathlineto{\pgfqpoint{3.764784in}{1.860713in}}%
\pgfpathlineto{\pgfqpoint{3.769781in}{1.846316in}}%
\pgfpathlineto{\pgfqpoint{3.774777in}{1.839135in}}%
\pgfpathlineto{\pgfqpoint{3.779773in}{1.819595in}}%
\pgfpathlineto{\pgfqpoint{3.784770in}{1.767085in}}%
\pgfpathlineto{\pgfqpoint{3.789766in}{1.771682in}}%
\pgfpathlineto{\pgfqpoint{3.794762in}{1.756690in}}%
\pgfpathlineto{\pgfqpoint{3.799759in}{1.769189in}}%
\pgfpathlineto{\pgfqpoint{3.804755in}{1.758010in}}%
\pgfpathlineto{\pgfqpoint{3.809752in}{1.740576in}}%
\pgfpathlineto{\pgfqpoint{3.814748in}{1.714786in}}%
\pgfpathlineto{\pgfqpoint{3.824741in}{1.652725in}}%
\pgfpathlineto{\pgfqpoint{3.829737in}{1.648465in}}%
\pgfpathlineto{\pgfqpoint{3.834734in}{1.668184in}}%
\pgfpathlineto{\pgfqpoint{3.839730in}{1.739527in}}%
\pgfpathlineto{\pgfqpoint{3.844726in}{1.777382in}}%
\pgfpathlineto{\pgfqpoint{3.849723in}{1.921649in}}%
\pgfpathlineto{\pgfqpoint{3.854719in}{2.108534in}}%
\pgfpathlineto{\pgfqpoint{3.859715in}{2.350168in}}%
\pgfpathlineto{\pgfqpoint{3.864712in}{1.834349in}}%
\pgfpathlineto{\pgfqpoint{3.869708in}{1.521193in}}%
\pgfpathlineto{\pgfqpoint{3.874705in}{1.491880in}}%
\pgfpathlineto{\pgfqpoint{3.879701in}{1.520415in}}%
\pgfpathlineto{\pgfqpoint{3.884697in}{1.587636in}}%
\pgfpathlineto{\pgfqpoint{3.889694in}{1.695346in}}%
\pgfpathlineto{\pgfqpoint{3.899686in}{2.064202in}}%
\pgfpathlineto{\pgfqpoint{3.904683in}{2.291746in}}%
\pgfpathlineto{\pgfqpoint{3.909679in}{2.556492in}}%
\pgfpathlineto{\pgfqpoint{3.914676in}{2.291231in}}%
\pgfpathlineto{\pgfqpoint{3.919672in}{2.094202in}}%
\pgfpathlineto{\pgfqpoint{3.929665in}{1.832291in}}%
\pgfpathlineto{\pgfqpoint{3.934661in}{1.731407in}}%
\pgfpathlineto{\pgfqpoint{3.944654in}{1.621917in}}%
\pgfpathlineto{\pgfqpoint{3.949650in}{1.623683in}}%
\pgfpathlineto{\pgfqpoint{3.954647in}{1.654336in}}%
\pgfpathlineto{\pgfqpoint{3.959643in}{1.692159in}}%
\pgfpathlineto{\pgfqpoint{3.964639in}{1.749475in}}%
\pgfpathlineto{\pgfqpoint{3.969636in}{1.785597in}}%
\pgfpathlineto{\pgfqpoint{3.974632in}{1.854305in}}%
\pgfpathlineto{\pgfqpoint{3.979629in}{1.949752in}}%
\pgfpathlineto{\pgfqpoint{3.984625in}{1.894670in}}%
\pgfpathlineto{\pgfqpoint{3.989621in}{1.848466in}}%
\pgfpathlineto{\pgfqpoint{3.994618in}{1.851336in}}%
\pgfpathlineto{\pgfqpoint{3.999614in}{1.861595in}}%
\pgfpathlineto{\pgfqpoint{4.004610in}{1.858713in}}%
\pgfpathlineto{\pgfqpoint{4.009607in}{1.870852in}}%
\pgfpathlineto{\pgfqpoint{4.014603in}{1.866716in}}%
\pgfpathlineto{\pgfqpoint{4.019600in}{1.878786in}}%
\pgfpathlineto{\pgfqpoint{4.024596in}{1.918053in}}%
\pgfpathlineto{\pgfqpoint{4.029592in}{1.976292in}}%
\pgfpathlineto{\pgfqpoint{4.034589in}{2.049460in}}%
\pgfpathlineto{\pgfqpoint{4.039585in}{1.909581in}}%
\pgfpathlineto{\pgfqpoint{4.044581in}{1.795014in}}%
\pgfpathlineto{\pgfqpoint{4.049578in}{1.695631in}}%
\pgfpathlineto{\pgfqpoint{4.059571in}{1.612061in}}%
\pgfpathlineto{\pgfqpoint{4.064567in}{1.596144in}}%
\pgfpathlineto{\pgfqpoint{4.069563in}{1.583122in}}%
\pgfpathlineto{\pgfqpoint{4.074560in}{1.562845in}}%
\pgfpathlineto{\pgfqpoint{4.079556in}{1.529137in}}%
\pgfpathlineto{\pgfqpoint{4.084552in}{1.506594in}}%
\pgfpathlineto{\pgfqpoint{4.089549in}{1.466689in}}%
\pgfpathlineto{\pgfqpoint{4.094545in}{1.475792in}}%
\pgfpathlineto{\pgfqpoint{4.099542in}{1.527536in}}%
\pgfpathlineto{\pgfqpoint{4.104538in}{1.569934in}}%
\pgfpathlineto{\pgfqpoint{4.114531in}{1.663797in}}%
\pgfpathlineto{\pgfqpoint{4.119527in}{1.629186in}}%
\pgfpathlineto{\pgfqpoint{4.124524in}{1.588457in}}%
\pgfpathlineto{\pgfqpoint{4.129520in}{1.575314in}}%
\pgfpathlineto{\pgfqpoint{4.134516in}{1.570145in}}%
\pgfpathlineto{\pgfqpoint{4.139513in}{1.557774in}}%
\pgfpathlineto{\pgfqpoint{4.144509in}{1.542205in}}%
\pgfpathlineto{\pgfqpoint{4.149505in}{1.530093in}}%
\pgfpathlineto{\pgfqpoint{4.154502in}{1.519951in}}%
\pgfpathlineto{\pgfqpoint{4.159498in}{1.505041in}}%
\pgfpathlineto{\pgfqpoint{4.164495in}{1.506511in}}%
\pgfpathlineto{\pgfqpoint{4.169491in}{1.492660in}}%
\pgfpathlineto{\pgfqpoint{4.174487in}{1.490805in}}%
\pgfpathlineto{\pgfqpoint{4.179484in}{1.496088in}}%
\pgfpathlineto{\pgfqpoint{4.184480in}{1.458997in}}%
\pgfpathlineto{\pgfqpoint{4.189476in}{1.398155in}}%
\pgfpathlineto{\pgfqpoint{4.194473in}{1.351343in}}%
\pgfpathlineto{\pgfqpoint{4.199469in}{1.297046in}}%
\pgfpathlineto{\pgfqpoint{4.204466in}{1.285419in}}%
\pgfpathlineto{\pgfqpoint{4.209462in}{1.308956in}}%
\pgfpathlineto{\pgfqpoint{4.214458in}{1.319258in}}%
\pgfpathlineto{\pgfqpoint{4.219455in}{1.350541in}}%
\pgfpathlineto{\pgfqpoint{4.224451in}{1.364547in}}%
\pgfpathlineto{\pgfqpoint{4.229448in}{1.364421in}}%
\pgfpathlineto{\pgfqpoint{4.234444in}{1.374108in}}%
\pgfpathlineto{\pgfqpoint{4.239440in}{1.388013in}}%
\pgfpathlineto{\pgfqpoint{4.244437in}{1.389111in}}%
\pgfpathlineto{\pgfqpoint{4.249433in}{1.420824in}}%
\pgfpathlineto{\pgfqpoint{4.254429in}{1.431264in}}%
\pgfpathlineto{\pgfqpoint{4.259426in}{1.435629in}}%
\pgfpathlineto{\pgfqpoint{4.264422in}{1.433651in}}%
\pgfpathlineto{\pgfqpoint{4.269419in}{1.417130in}}%
\pgfpathlineto{\pgfqpoint{4.274415in}{1.401859in}}%
\pgfpathlineto{\pgfqpoint{4.279411in}{1.397465in}}%
\pgfpathlineto{\pgfqpoint{4.284408in}{1.372567in}}%
\pgfpathlineto{\pgfqpoint{4.289404in}{1.372681in}}%
\pgfpathlineto{\pgfqpoint{4.299397in}{1.325295in}}%
\pgfpathlineto{\pgfqpoint{4.304393in}{1.311711in}}%
\pgfpathlineto{\pgfqpoint{4.309390in}{1.290525in}}%
\pgfpathlineto{\pgfqpoint{4.314386in}{1.267090in}}%
\pgfpathlineto{\pgfqpoint{4.324379in}{1.236588in}}%
\pgfpathlineto{\pgfqpoint{4.329375in}{1.242783in}}%
\pgfpathlineto{\pgfqpoint{4.334371in}{1.299268in}}%
\pgfpathlineto{\pgfqpoint{4.339368in}{1.380646in}}%
\pgfpathlineto{\pgfqpoint{4.344364in}{1.550727in}}%
\pgfpathlineto{\pgfqpoint{4.349361in}{1.573204in}}%
\pgfpathlineto{\pgfqpoint{4.354357in}{1.465871in}}%
\pgfpathlineto{\pgfqpoint{4.359353in}{1.437110in}}%
\pgfpathlineto{\pgfqpoint{4.364350in}{1.414847in}}%
\pgfpathlineto{\pgfqpoint{4.369346in}{1.418977in}}%
\pgfpathlineto{\pgfqpoint{4.374343in}{1.413267in}}%
\pgfpathlineto{\pgfqpoint{4.379339in}{1.414870in}}%
\pgfpathlineto{\pgfqpoint{4.384335in}{1.420699in}}%
\pgfpathlineto{\pgfqpoint{4.389332in}{1.417482in}}%
\pgfpathlineto{\pgfqpoint{4.394328in}{1.406033in}}%
\pgfpathlineto{\pgfqpoint{4.399324in}{1.402781in}}%
\pgfpathlineto{\pgfqpoint{4.404321in}{1.396915in}}%
\pgfpathlineto{\pgfqpoint{4.409317in}{1.393898in}}%
\pgfpathlineto{\pgfqpoint{4.414314in}{1.389045in}}%
\pgfpathlineto{\pgfqpoint{4.419310in}{1.389737in}}%
\pgfpathlineto{\pgfqpoint{4.424306in}{1.395899in}}%
\pgfpathlineto{\pgfqpoint{4.429303in}{1.411078in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.427924in}}%
\pgfpathlineto{\pgfqpoint{4.439295in}{1.440613in}}%
\pgfpathlineto{\pgfqpoint{4.444292in}{1.448391in}}%
\pgfpathlineto{\pgfqpoint{4.449288in}{1.447738in}}%
\pgfpathlineto{\pgfqpoint{4.454285in}{1.452076in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{1.458590in}}%
\pgfpathlineto{\pgfqpoint{4.464277in}{1.464584in}}%
\pgfpathlineto{\pgfqpoint{4.469274in}{1.467670in}}%
\pgfpathlineto{\pgfqpoint{4.474270in}{1.464041in}}%
\pgfpathlineto{\pgfqpoint{4.479266in}{1.463040in}}%
\pgfpathlineto{\pgfqpoint{4.484263in}{1.456016in}}%
\pgfpathlineto{\pgfqpoint{4.489259in}{1.453820in}}%
\pgfpathlineto{\pgfqpoint{4.494256in}{1.451148in}}%
\pgfpathlineto{\pgfqpoint{4.499252in}{1.453027in}}%
\pgfpathlineto{\pgfqpoint{4.504248in}{1.450221in}}%
\pgfpathlineto{\pgfqpoint{4.509245in}{1.456939in}}%
\pgfpathlineto{\pgfqpoint{4.514241in}{1.459512in}}%
\pgfpathlineto{\pgfqpoint{4.519238in}{1.460262in}}%
\pgfpathlineto{\pgfqpoint{4.524234in}{1.465980in}}%
\pgfpathlineto{\pgfqpoint{4.529230in}{1.466067in}}%
\pgfpathlineto{\pgfqpoint{4.534227in}{1.463930in}}%
\pgfpathlineto{\pgfqpoint{4.539223in}{1.471883in}}%
\pgfpathlineto{\pgfqpoint{4.544219in}{1.467335in}}%
\pgfpathlineto{\pgfqpoint{4.549216in}{1.474691in}}%
\pgfpathlineto{\pgfqpoint{4.554212in}{1.480298in}}%
\pgfpathlineto{\pgfqpoint{4.559209in}{1.491247in}}%
\pgfpathlineto{\pgfqpoint{4.564205in}{1.494723in}}%
\pgfpathlineto{\pgfqpoint{4.569201in}{1.493232in}}%
\pgfpathlineto{\pgfqpoint{4.574198in}{1.513293in}}%
\pgfpathlineto{\pgfqpoint{4.579194in}{1.495379in}}%
\pgfpathlineto{\pgfqpoint{4.584190in}{1.499576in}}%
\pgfpathlineto{\pgfqpoint{4.589187in}{1.495932in}}%
\pgfpathlineto{\pgfqpoint{4.594183in}{1.483332in}}%
\pgfpathlineto{\pgfqpoint{4.599180in}{1.462032in}}%
\pgfpathlineto{\pgfqpoint{4.604176in}{1.449653in}}%
\pgfpathlineto{\pgfqpoint{4.609172in}{1.444462in}}%
\pgfpathlineto{\pgfqpoint{4.614169in}{1.430705in}}%
\pgfpathlineto{\pgfqpoint{4.619165in}{1.410372in}}%
\pgfpathlineto{\pgfqpoint{4.624162in}{1.412492in}}%
\pgfpathlineto{\pgfqpoint{4.629158in}{1.385477in}}%
\pgfpathlineto{\pgfqpoint{4.634154in}{1.376075in}}%
\pgfpathlineto{\pgfqpoint{4.639151in}{1.360610in}}%
\pgfpathlineto{\pgfqpoint{4.644147in}{1.338100in}}%
\pgfpathlineto{\pgfqpoint{4.649143in}{1.258206in}}%
\pgfpathlineto{\pgfqpoint{4.654140in}{1.246942in}}%
\pgfpathlineto{\pgfqpoint{4.659136in}{1.226798in}}%
\pgfpathlineto{\pgfqpoint{4.664133in}{1.200715in}}%
\pgfpathlineto{\pgfqpoint{4.669129in}{1.155666in}}%
\pgfpathlineto{\pgfqpoint{4.679122in}{1.086600in}}%
\pgfpathlineto{\pgfqpoint{4.684118in}{1.094434in}}%
\pgfpathlineto{\pgfqpoint{4.689114in}{1.118728in}}%
\pgfpathlineto{\pgfqpoint{4.699107in}{1.172582in}}%
\pgfpathlineto{\pgfqpoint{4.704104in}{1.187078in}}%
\pgfpathlineto{\pgfqpoint{4.709100in}{1.183783in}}%
\pgfpathlineto{\pgfqpoint{4.714096in}{1.204946in}}%
\pgfpathlineto{\pgfqpoint{4.719093in}{1.196025in}}%
\pgfpathlineto{\pgfqpoint{4.724089in}{1.185659in}}%
\pgfpathlineto{\pgfqpoint{4.729085in}{1.193558in}}%
\pgfpathlineto{\pgfqpoint{4.734082in}{1.202156in}}%
\pgfpathlineto{\pgfqpoint{4.739078in}{1.232610in}}%
\pgfpathlineto{\pgfqpoint{4.744075in}{1.267101in}}%
\pgfpathlineto{\pgfqpoint{4.749071in}{1.294128in}}%
\pgfpathlineto{\pgfqpoint{4.759064in}{1.336493in}}%
\pgfpathlineto{\pgfqpoint{4.764060in}{1.352682in}}%
\pgfpathlineto{\pgfqpoint{4.774053in}{1.389613in}}%
\pgfpathlineto{\pgfqpoint{4.779049in}{1.405310in}}%
\pgfpathlineto{\pgfqpoint{4.784046in}{1.424479in}}%
\pgfpathlineto{\pgfqpoint{4.789042in}{1.434506in}}%
\pgfpathlineto{\pgfqpoint{4.794038in}{1.459710in}}%
\pgfpathlineto{\pgfqpoint{4.799035in}{1.473900in}}%
\pgfpathlineto{\pgfqpoint{4.804031in}{1.482300in}}%
\pgfpathlineto{\pgfqpoint{4.809028in}{1.485605in}}%
\pgfpathlineto{\pgfqpoint{4.814024in}{1.488114in}}%
\pgfpathlineto{\pgfqpoint{4.824017in}{1.475891in}}%
\pgfpathlineto{\pgfqpoint{4.829013in}{1.474161in}}%
\pgfpathlineto{\pgfqpoint{4.834009in}{1.474601in}}%
\pgfpathlineto{\pgfqpoint{4.839006in}{1.475362in}}%
\pgfpathlineto{\pgfqpoint{4.844002in}{1.474767in}}%
\pgfpathlineto{\pgfqpoint{4.848999in}{1.478410in}}%
\pgfpathlineto{\pgfqpoint{4.853995in}{1.480735in}}%
\pgfpathlineto{\pgfqpoint{4.858991in}{1.481851in}}%
\pgfpathlineto{\pgfqpoint{4.863988in}{1.483510in}}%
\pgfpathlineto{\pgfqpoint{4.868984in}{1.494939in}}%
\pgfpathlineto{\pgfqpoint{4.873980in}{1.495608in}}%
\pgfpathlineto{\pgfqpoint{4.878977in}{1.482917in}}%
\pgfpathlineto{\pgfqpoint{4.883973in}{1.463842in}}%
\pgfpathlineto{\pgfqpoint{4.888970in}{1.439114in}}%
\pgfpathlineto{\pgfqpoint{4.893966in}{1.400705in}}%
\pgfpathlineto{\pgfqpoint{4.898962in}{1.348449in}}%
\pgfpathlineto{\pgfqpoint{4.903959in}{1.302721in}}%
\pgfpathlineto{\pgfqpoint{4.908955in}{1.356563in}}%
\pgfpathlineto{\pgfqpoint{4.913952in}{1.404623in}}%
\pgfpathlineto{\pgfqpoint{4.918948in}{1.429325in}}%
\pgfpathlineto{\pgfqpoint{4.923944in}{1.443357in}}%
\pgfpathlineto{\pgfqpoint{4.933937in}{1.475943in}}%
\pgfpathlineto{\pgfqpoint{4.938933in}{1.487200in}}%
\pgfpathlineto{\pgfqpoint{4.943930in}{1.494877in}}%
\pgfpathlineto{\pgfqpoint{4.948926in}{1.499447in}}%
\pgfpathlineto{\pgfqpoint{4.953923in}{1.509877in}}%
\pgfpathlineto{\pgfqpoint{4.958919in}{1.522614in}}%
\pgfpathlineto{\pgfqpoint{4.963915in}{1.533984in}}%
\pgfpathlineto{\pgfqpoint{4.968912in}{1.536435in}}%
\pgfpathlineto{\pgfqpoint{4.973908in}{1.540896in}}%
\pgfpathlineto{\pgfqpoint{4.978904in}{1.547711in}}%
\pgfpathlineto{\pgfqpoint{4.988897in}{1.558156in}}%
\pgfpathlineto{\pgfqpoint{4.993894in}{1.559217in}}%
\pgfpathlineto{\pgfqpoint{4.998890in}{1.571522in}}%
\pgfpathlineto{\pgfqpoint{5.003886in}{1.580789in}}%
\pgfpathlineto{\pgfqpoint{5.008883in}{1.588807in}}%
\pgfpathlineto{\pgfqpoint{5.013879in}{1.592299in}}%
\pgfpathlineto{\pgfqpoint{5.018875in}{1.615964in}}%
\pgfpathlineto{\pgfqpoint{5.023872in}{1.635674in}}%
\pgfpathlineto{\pgfqpoint{5.028868in}{1.662985in}}%
\pgfpathlineto{\pgfqpoint{5.033865in}{1.660328in}}%
\pgfpathlineto{\pgfqpoint{5.038861in}{1.610505in}}%
\pgfpathlineto{\pgfqpoint{5.043857in}{1.568153in}}%
\pgfpathlineto{\pgfqpoint{5.048854in}{1.517274in}}%
\pgfpathlineto{\pgfqpoint{5.053850in}{1.487047in}}%
\pgfpathlineto{\pgfqpoint{5.058847in}{1.466088in}}%
\pgfpathlineto{\pgfqpoint{5.063843in}{1.449108in}}%
\pgfpathlineto{\pgfqpoint{5.068839in}{1.425975in}}%
\pgfpathlineto{\pgfqpoint{5.073836in}{1.404767in}}%
\pgfpathlineto{\pgfqpoint{5.078832in}{1.386619in}}%
\pgfpathlineto{\pgfqpoint{5.083828in}{1.360149in}}%
\pgfpathlineto{\pgfqpoint{5.088825in}{1.352411in}}%
\pgfpathlineto{\pgfqpoint{5.093821in}{1.349694in}}%
\pgfpathlineto{\pgfqpoint{5.098818in}{1.346246in}}%
\pgfpathlineto{\pgfqpoint{5.103814in}{1.326877in}}%
\pgfpathlineto{\pgfqpoint{5.108810in}{1.321152in}}%
\pgfpathlineto{\pgfqpoint{5.113807in}{1.290652in}}%
\pgfpathlineto{\pgfqpoint{5.118803in}{1.277104in}}%
\pgfpathlineto{\pgfqpoint{5.128796in}{1.183812in}}%
\pgfpathlineto{\pgfqpoint{5.133792in}{1.237497in}}%
\pgfpathlineto{\pgfqpoint{5.138789in}{1.283546in}}%
\pgfpathlineto{\pgfqpoint{5.143785in}{1.308214in}}%
\pgfpathlineto{\pgfqpoint{5.148781in}{1.322824in}}%
\pgfpathlineto{\pgfqpoint{5.153778in}{1.317098in}}%
\pgfpathlineto{\pgfqpoint{5.158774in}{1.321212in}}%
\pgfpathlineto{\pgfqpoint{5.163771in}{1.323909in}}%
\pgfpathlineto{\pgfqpoint{5.168767in}{1.316987in}}%
\pgfpathlineto{\pgfqpoint{5.173763in}{1.316037in}}%
\pgfpathlineto{\pgfqpoint{5.178760in}{1.328039in}}%
\pgfpathlineto{\pgfqpoint{5.188752in}{1.324603in}}%
\pgfpathlineto{\pgfqpoint{5.203742in}{1.301136in}}%
\pgfpathlineto{\pgfqpoint{5.208738in}{1.288065in}}%
\pgfpathlineto{\pgfqpoint{5.213734in}{1.277739in}}%
\pgfpathlineto{\pgfqpoint{5.218731in}{1.265790in}}%
\pgfpathlineto{\pgfqpoint{5.223727in}{1.248365in}}%
\pgfpathlineto{\pgfqpoint{5.228723in}{1.219105in}}%
\pgfpathlineto{\pgfqpoint{5.233720in}{1.168795in}}%
\pgfpathlineto{\pgfqpoint{5.238716in}{1.174452in}}%
\pgfpathlineto{\pgfqpoint{5.243713in}{1.207001in}}%
\pgfpathlineto{\pgfqpoint{5.248709in}{1.229949in}}%
\pgfpathlineto{\pgfqpoint{5.253705in}{1.268736in}}%
\pgfpathlineto{\pgfqpoint{5.258702in}{1.276502in}}%
\pgfpathlineto{\pgfqpoint{5.263698in}{1.302800in}}%
\pgfpathlineto{\pgfqpoint{5.268694in}{1.324729in}}%
\pgfpathlineto{\pgfqpoint{5.273691in}{1.334245in}}%
\pgfpathlineto{\pgfqpoint{5.278687in}{1.303011in}}%
\pgfpathlineto{\pgfqpoint{5.288680in}{1.122207in}}%
\pgfpathlineto{\pgfqpoint{5.298673in}{1.390365in}}%
\pgfpathlineto{\pgfqpoint{5.308666in}{1.570761in}}%
\pgfpathlineto{\pgfqpoint{5.313662in}{1.719355in}}%
\pgfpathlineto{\pgfqpoint{5.318658in}{1.715415in}}%
\pgfpathlineto{\pgfqpoint{5.323655in}{1.599130in}}%
\pgfpathlineto{\pgfqpoint{5.328651in}{1.575229in}}%
\pgfpathlineto{\pgfqpoint{5.333647in}{1.555074in}}%
\pgfpathlineto{\pgfqpoint{5.338644in}{1.549332in}}%
\pgfpathlineto{\pgfqpoint{5.343640in}{1.539620in}}%
\pgfpathlineto{\pgfqpoint{5.348637in}{1.522073in}}%
\pgfpathlineto{\pgfqpoint{5.353633in}{1.519837in}}%
\pgfpathlineto{\pgfqpoint{5.358629in}{1.514851in}}%
\pgfpathlineto{\pgfqpoint{5.363626in}{1.512734in}}%
\pgfpathlineto{\pgfqpoint{5.368622in}{1.504292in}}%
\pgfpathlineto{\pgfqpoint{5.373618in}{1.486597in}}%
\pgfpathlineto{\pgfqpoint{5.378615in}{1.491944in}}%
\pgfpathlineto{\pgfqpoint{5.383611in}{1.480273in}}%
\pgfpathlineto{\pgfqpoint{5.388608in}{1.483490in}}%
\pgfpathlineto{\pgfqpoint{5.398600in}{1.507471in}}%
\pgfpathlineto{\pgfqpoint{5.403597in}{1.523149in}}%
\pgfpathlineto{\pgfqpoint{5.408593in}{1.540650in}}%
\pgfpathlineto{\pgfqpoint{5.418586in}{1.565180in}}%
\pgfpathlineto{\pgfqpoint{5.423582in}{1.575144in}}%
\pgfpathlineto{\pgfqpoint{5.428579in}{1.590772in}}%
\pgfpathlineto{\pgfqpoint{5.433575in}{1.610039in}}%
\pgfpathlineto{\pgfqpoint{5.438571in}{1.625008in}}%
\pgfpathlineto{\pgfqpoint{5.443568in}{1.637919in}}%
\pgfpathlineto{\pgfqpoint{5.448564in}{1.653255in}}%
\pgfpathlineto{\pgfqpoint{5.453561in}{1.693288in}}%
\pgfpathlineto{\pgfqpoint{5.458557in}{1.701924in}}%
\pgfpathlineto{\pgfqpoint{5.463553in}{1.719352in}}%
\pgfpathlineto{\pgfqpoint{5.468550in}{1.735641in}}%
\pgfpathlineto{\pgfqpoint{5.473546in}{1.746207in}}%
\pgfpathlineto{\pgfqpoint{5.478542in}{1.752298in}}%
\pgfpathlineto{\pgfqpoint{5.483539in}{1.759436in}}%
\pgfpathlineto{\pgfqpoint{5.488535in}{1.771972in}}%
\pgfpathlineto{\pgfqpoint{5.493532in}{1.780477in}}%
\pgfpathlineto{\pgfqpoint{5.498528in}{1.783713in}}%
\pgfpathlineto{\pgfqpoint{5.503524in}{1.793553in}}%
\pgfpathlineto{\pgfqpoint{5.508521in}{1.776090in}}%
\pgfpathlineto{\pgfqpoint{5.518513in}{1.775486in}}%
\pgfpathlineto{\pgfqpoint{5.523510in}{1.771615in}}%
\pgfpathlineto{\pgfqpoint{5.528506in}{1.777940in}}%
\pgfpathlineto{\pgfqpoint{5.533503in}{1.790569in}}%
\pgfpathlineto{\pgfqpoint{5.538499in}{1.790771in}}%
\pgfpathlineto{\pgfqpoint{5.543495in}{1.804669in}}%
\pgfpathlineto{\pgfqpoint{5.548492in}{1.811875in}}%
\pgfpathlineto{\pgfqpoint{5.553488in}{1.809805in}}%
\pgfpathlineto{\pgfqpoint{5.558485in}{1.796632in}}%
\pgfpathlineto{\pgfqpoint{5.563481in}{1.791637in}}%
\pgfpathlineto{\pgfqpoint{5.568477in}{1.774568in}}%
\pgfpathlineto{\pgfqpoint{5.573474in}{1.740478in}}%
\pgfpathlineto{\pgfqpoint{5.578470in}{1.686543in}}%
\pgfpathlineto{\pgfqpoint{5.583466in}{1.622346in}}%
\pgfpathlineto{\pgfqpoint{5.588463in}{1.695618in}}%
\pgfpathlineto{\pgfqpoint{5.593459in}{1.775448in}}%
\pgfpathlineto{\pgfqpoint{5.598456in}{1.816237in}}%
\pgfpathlineto{\pgfqpoint{5.603452in}{1.863595in}}%
\pgfpathlineto{\pgfqpoint{5.613445in}{1.902627in}}%
\pgfpathlineto{\pgfqpoint{5.618441in}{1.913108in}}%
\pgfpathlineto{\pgfqpoint{5.623437in}{1.928742in}}%
\pgfpathlineto{\pgfqpoint{5.628434in}{1.895500in}}%
\pgfpathlineto{\pgfqpoint{5.633430in}{1.826045in}}%
\pgfpathlineto{\pgfqpoint{5.638427in}{1.748330in}}%
\pgfpathlineto{\pgfqpoint{5.643423in}{1.686483in}}%
\pgfpathlineto{\pgfqpoint{5.648419in}{1.647698in}}%
\pgfpathlineto{\pgfqpoint{5.653416in}{1.658310in}}%
\pgfpathlineto{\pgfqpoint{5.658412in}{1.702354in}}%
\pgfpathlineto{\pgfqpoint{5.663408in}{1.755747in}}%
\pgfpathlineto{\pgfqpoint{5.668405in}{1.832857in}}%
\pgfpathlineto{\pgfqpoint{5.673401in}{1.847357in}}%
\pgfpathlineto{\pgfqpoint{5.678398in}{1.795081in}}%
\pgfpathlineto{\pgfqpoint{5.683394in}{1.766995in}}%
\pgfpathlineto{\pgfqpoint{5.688390in}{1.751694in}}%
\pgfpathlineto{\pgfqpoint{5.693387in}{1.743424in}}%
\pgfpathlineto{\pgfqpoint{5.698383in}{1.739593in}}%
\pgfpathlineto{\pgfqpoint{5.703380in}{1.728623in}}%
\pgfpathlineto{\pgfqpoint{5.708376in}{1.724939in}}%
\pgfpathlineto{\pgfqpoint{5.713372in}{1.724719in}}%
\pgfpathlineto{\pgfqpoint{5.718369in}{1.717722in}}%
\pgfpathlineto{\pgfqpoint{5.723365in}{1.720574in}}%
\pgfpathlineto{\pgfqpoint{5.728361in}{1.710014in}}%
\pgfpathlineto{\pgfqpoint{5.733358in}{1.705640in}}%
\pgfpathlineto{\pgfqpoint{5.738354in}{1.710572in}}%
\pgfpathlineto{\pgfqpoint{5.743351in}{1.710958in}}%
\pgfpathlineto{\pgfqpoint{5.748347in}{1.707924in}}%
\pgfpathlineto{\pgfqpoint{5.753343in}{1.700512in}}%
\pgfpathlineto{\pgfqpoint{5.758340in}{1.702415in}}%
\pgfpathlineto{\pgfqpoint{5.763336in}{1.702109in}}%
\pgfpathlineto{\pgfqpoint{5.768332in}{1.705787in}}%
\pgfpathlineto{\pgfqpoint{5.773329in}{1.705134in}}%
\pgfpathlineto{\pgfqpoint{5.778325in}{1.699935in}}%
\pgfpathlineto{\pgfqpoint{5.783322in}{1.695309in}}%
\pgfpathlineto{\pgfqpoint{5.788318in}{1.685880in}}%
\pgfpathlineto{\pgfqpoint{5.793314in}{1.697428in}}%
\pgfpathlineto{\pgfqpoint{5.798311in}{1.697817in}}%
\pgfpathlineto{\pgfqpoint{5.803307in}{1.702028in}}%
\pgfpathlineto{\pgfqpoint{5.808303in}{1.709698in}}%
\pgfpathlineto{\pgfqpoint{5.813300in}{1.712342in}}%
\pgfpathlineto{\pgfqpoint{5.818296in}{1.720817in}}%
\pgfpathlineto{\pgfqpoint{5.823293in}{1.733905in}}%
\pgfpathlineto{\pgfqpoint{5.828289in}{1.755376in}}%
\pgfpathlineto{\pgfqpoint{5.833285in}{1.781170in}}%
\pgfpathlineto{\pgfqpoint{5.843278in}{1.827454in}}%
\pgfpathlineto{\pgfqpoint{5.848275in}{1.808257in}}%
\pgfpathlineto{\pgfqpoint{5.853271in}{1.787024in}}%
\pgfpathlineto{\pgfqpoint{5.858267in}{1.789378in}}%
\pgfpathlineto{\pgfqpoint{5.863264in}{1.788737in}}%
\pgfpathlineto{\pgfqpoint{5.868260in}{1.803266in}}%
\pgfpathlineto{\pgfqpoint{5.873256in}{1.807570in}}%
\pgfpathlineto{\pgfqpoint{5.878253in}{1.824927in}}%
\pgfpathlineto{\pgfqpoint{5.883249in}{1.828756in}}%
\pgfpathlineto{\pgfqpoint{5.888246in}{1.868208in}}%
\pgfpathlineto{\pgfqpoint{5.893242in}{1.876157in}}%
\pgfpathlineto{\pgfqpoint{5.898238in}{1.928527in}}%
\pgfpathlineto{\pgfqpoint{5.903235in}{1.890128in}}%
\pgfpathlineto{\pgfqpoint{5.908231in}{1.808356in}}%
\pgfpathlineto{\pgfqpoint{5.913227in}{1.771014in}}%
\pgfpathlineto{\pgfqpoint{5.918224in}{1.741498in}}%
\pgfpathlineto{\pgfqpoint{5.923220in}{1.723107in}}%
\pgfpathlineto{\pgfqpoint{5.928217in}{1.713084in}}%
\pgfpathlineto{\pgfqpoint{5.933213in}{1.703779in}}%
\pgfpathlineto{\pgfqpoint{5.938209in}{1.685923in}}%
\pgfpathlineto{\pgfqpoint{5.943206in}{1.681753in}}%
\pgfpathlineto{\pgfqpoint{5.948202in}{1.681882in}}%
\pgfpathlineto{\pgfqpoint{5.953199in}{1.681438in}}%
\pgfpathlineto{\pgfqpoint{5.958195in}{1.685813in}}%
\pgfpathlineto{\pgfqpoint{5.963191in}{1.692263in}}%
\pgfpathlineto{\pgfqpoint{5.973184in}{1.696308in}}%
\pgfpathlineto{\pgfqpoint{5.978180in}{1.703209in}}%
\pgfpathlineto{\pgfqpoint{5.983177in}{1.722732in}}%
\pgfpathlineto{\pgfqpoint{5.988173in}{1.730982in}}%
\pgfpathlineto{\pgfqpoint{5.993170in}{1.755373in}}%
\pgfpathlineto{\pgfqpoint{5.998166in}{1.784701in}}%
\pgfpathlineto{\pgfqpoint{6.003162in}{1.842084in}}%
\pgfpathlineto{\pgfqpoint{6.008159in}{1.883276in}}%
\pgfpathlineto{\pgfqpoint{6.013155in}{2.015111in}}%
\pgfpathlineto{\pgfqpoint{6.018151in}{1.996569in}}%
\pgfpathlineto{\pgfqpoint{6.023148in}{1.838782in}}%
\pgfpathlineto{\pgfqpoint{6.028144in}{1.768063in}}%
\pgfpathlineto{\pgfqpoint{6.033141in}{1.713127in}}%
\pgfpathlineto{\pgfqpoint{6.038137in}{1.673401in}}%
\pgfpathlineto{\pgfqpoint{6.043133in}{1.631423in}}%
\pgfpathlineto{\pgfqpoint{6.048130in}{1.592679in}}%
\pgfpathlineto{\pgfqpoint{6.053126in}{1.582289in}}%
\pgfpathlineto{\pgfqpoint{6.058122in}{1.583424in}}%
\pgfpathlineto{\pgfqpoint{6.063119in}{1.589266in}}%
\pgfpathlineto{\pgfqpoint{6.068115in}{1.593899in}}%
\pgfpathlineto{\pgfqpoint{6.073112in}{1.608083in}}%
\pgfpathlineto{\pgfqpoint{6.078108in}{1.624607in}}%
\pgfpathlineto{\pgfqpoint{6.083104in}{1.647250in}}%
\pgfpathlineto{\pgfqpoint{6.088101in}{1.680054in}}%
\pgfpathlineto{\pgfqpoint{6.093097in}{1.726616in}}%
\pgfpathlineto{\pgfqpoint{6.098094in}{1.672381in}}%
\pgfpathlineto{\pgfqpoint{6.103090in}{1.598421in}}%
\pgfpathlineto{\pgfqpoint{6.108086in}{1.564052in}}%
\pgfpathlineto{\pgfqpoint{6.113083in}{1.541629in}}%
\pgfpathlineto{\pgfqpoint{6.118079in}{1.525554in}}%
\pgfpathlineto{\pgfqpoint{6.123075in}{1.512826in}}%
\pgfpathlineto{\pgfqpoint{6.128072in}{1.495862in}}%
\pgfpathlineto{\pgfqpoint{6.133068in}{1.468526in}}%
\pgfpathlineto{\pgfqpoint{6.143061in}{1.507815in}}%
\pgfpathlineto{\pgfqpoint{6.148057in}{1.518162in}}%
\pgfpathlineto{\pgfqpoint{6.153054in}{1.527123in}}%
\pgfpathlineto{\pgfqpoint{6.158050in}{1.533048in}}%
\pgfpathlineto{\pgfqpoint{6.163046in}{1.540681in}}%
\pgfpathlineto{\pgfqpoint{6.168043in}{1.542470in}}%
\pgfpathlineto{\pgfqpoint{6.173039in}{1.550397in}}%
\pgfpathlineto{\pgfqpoint{6.178036in}{1.561001in}}%
\pgfpathlineto{\pgfqpoint{6.183032in}{1.577961in}}%
\pgfpathlineto{\pgfqpoint{6.188028in}{1.596753in}}%
\pgfpathlineto{\pgfqpoint{6.193025in}{1.624479in}}%
\pgfpathlineto{\pgfqpoint{6.198021in}{1.659672in}}%
\pgfpathlineto{\pgfqpoint{6.203017in}{1.626452in}}%
\pgfpathlineto{\pgfqpoint{6.208014in}{1.599224in}}%
\pgfpathlineto{\pgfqpoint{6.213010in}{1.579900in}}%
\pgfpathlineto{\pgfqpoint{6.218007in}{1.565871in}}%
\pgfpathlineto{\pgfqpoint{6.223003in}{1.560418in}}%
\pgfpathlineto{\pgfqpoint{6.227999in}{1.555521in}}%
\pgfpathlineto{\pgfqpoint{6.237992in}{1.546472in}}%
\pgfpathlineto{\pgfqpoint{6.242989in}{1.538660in}}%
\pgfpathlineto{\pgfqpoint{6.247985in}{1.532990in}}%
\pgfpathlineto{\pgfqpoint{6.252981in}{1.536775in}}%
\pgfpathlineto{\pgfqpoint{6.257978in}{1.530957in}}%
\pgfpathlineto{\pgfqpoint{6.262974in}{1.535716in}}%
\pgfpathlineto{\pgfqpoint{6.267970in}{1.535634in}}%
\pgfpathlineto{\pgfqpoint{6.272967in}{1.530200in}}%
\pgfpathlineto{\pgfqpoint{6.277963in}{1.522746in}}%
\pgfpathlineto{\pgfqpoint{6.282960in}{1.518900in}}%
\pgfpathlineto{\pgfqpoint{6.287956in}{1.519997in}}%
\pgfpathlineto{\pgfqpoint{6.292952in}{1.521587in}}%
\pgfpathlineto{\pgfqpoint{6.297949in}{1.534641in}}%
\pgfpathlineto{\pgfqpoint{6.302945in}{1.554638in}}%
\pgfpathlineto{\pgfqpoint{6.307941in}{1.565528in}}%
\pgfpathlineto{\pgfqpoint{6.312938in}{1.574228in}}%
\pgfpathlineto{\pgfqpoint{6.317934in}{1.557751in}}%
\pgfpathlineto{\pgfqpoint{6.322931in}{1.534252in}}%
\pgfpathlineto{\pgfqpoint{6.332923in}{1.423497in}}%
\pgfpathlineto{\pgfqpoint{6.337920in}{1.468845in}}%
\pgfpathlineto{\pgfqpoint{6.342916in}{1.521458in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.534195in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.534195in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.106960in}{0.456621in}}{\pgfqpoint{5.490522in}{3.196347in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.831065,0.238447,0.308804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356529in}{1.365222in}}%
\pgfpathlineto{\pgfqpoint{1.361526in}{1.357464in}}%
\pgfpathlineto{\pgfqpoint{1.366522in}{1.358086in}}%
\pgfpathlineto{\pgfqpoint{1.371518in}{1.339418in}}%
\pgfpathlineto{\pgfqpoint{1.376515in}{1.330721in}}%
\pgfpathlineto{\pgfqpoint{1.381511in}{1.326072in}}%
\pgfpathlineto{\pgfqpoint{1.386507in}{1.310002in}}%
\pgfpathlineto{\pgfqpoint{1.391504in}{1.275009in}}%
\pgfpathlineto{\pgfqpoint{1.396500in}{1.226998in}}%
\pgfpathlineto{\pgfqpoint{1.401497in}{1.202415in}}%
\pgfpathlineto{\pgfqpoint{1.406493in}{1.196571in}}%
\pgfpathlineto{\pgfqpoint{1.411489in}{1.183876in}}%
\pgfpathlineto{\pgfqpoint{1.416486in}{1.160923in}}%
\pgfpathlineto{\pgfqpoint{1.421482in}{1.152509in}}%
\pgfpathlineto{\pgfqpoint{1.426478in}{1.117782in}}%
\pgfpathlineto{\pgfqpoint{1.431475in}{1.064138in}}%
\pgfpathlineto{\pgfqpoint{1.436471in}{0.975751in}}%
\pgfpathlineto{\pgfqpoint{1.441468in}{0.934693in}}%
\pgfpathlineto{\pgfqpoint{1.446464in}{0.921811in}}%
\pgfpathlineto{\pgfqpoint{1.451460in}{0.953224in}}%
\pgfpathlineto{\pgfqpoint{1.456457in}{0.996249in}}%
\pgfpathlineto{\pgfqpoint{1.466450in}{1.075929in}}%
\pgfpathlineto{\pgfqpoint{1.471446in}{1.115031in}}%
\pgfpathlineto{\pgfqpoint{1.481439in}{1.206280in}}%
\pgfpathlineto{\pgfqpoint{1.486435in}{1.271711in}}%
\pgfpathlineto{\pgfqpoint{1.491431in}{1.308407in}}%
\pgfpathlineto{\pgfqpoint{1.496428in}{1.348568in}}%
\pgfpathlineto{\pgfqpoint{1.501424in}{1.383174in}}%
\pgfpathlineto{\pgfqpoint{1.506421in}{1.429047in}}%
\pgfpathlineto{\pgfqpoint{1.511417in}{1.436759in}}%
\pgfpathlineto{\pgfqpoint{1.516413in}{1.427172in}}%
\pgfpathlineto{\pgfqpoint{1.521410in}{1.381969in}}%
\pgfpathlineto{\pgfqpoint{1.526406in}{1.339625in}}%
\pgfpathlineto{\pgfqpoint{1.536399in}{1.215669in}}%
\pgfpathlineto{\pgfqpoint{1.551388in}{1.056097in}}%
\pgfpathlineto{\pgfqpoint{1.556384in}{1.025923in}}%
\pgfpathlineto{\pgfqpoint{1.561381in}{1.039253in}}%
\pgfpathlineto{\pgfqpoint{1.571374in}{1.119493in}}%
\pgfpathlineto{\pgfqpoint{1.576370in}{1.164016in}}%
\pgfpathlineto{\pgfqpoint{1.581366in}{1.197911in}}%
\pgfpathlineto{\pgfqpoint{1.586363in}{1.215094in}}%
\pgfpathlineto{\pgfqpoint{1.591359in}{1.238534in}}%
\pgfpathlineto{\pgfqpoint{1.596355in}{1.239718in}}%
\pgfpathlineto{\pgfqpoint{1.601352in}{1.259871in}}%
\pgfpathlineto{\pgfqpoint{1.606348in}{1.250364in}}%
\pgfpathlineto{\pgfqpoint{1.611345in}{1.234875in}}%
\pgfpathlineto{\pgfqpoint{1.616341in}{1.228370in}}%
\pgfpathlineto{\pgfqpoint{1.621337in}{1.212638in}}%
\pgfpathlineto{\pgfqpoint{1.626334in}{1.218881in}}%
\pgfpathlineto{\pgfqpoint{1.631330in}{1.209861in}}%
\pgfpathlineto{\pgfqpoint{1.636326in}{1.180427in}}%
\pgfpathlineto{\pgfqpoint{1.641323in}{1.164419in}}%
\pgfpathlineto{\pgfqpoint{1.646319in}{1.165507in}}%
\pgfpathlineto{\pgfqpoint{1.651316in}{1.184726in}}%
\pgfpathlineto{\pgfqpoint{1.656312in}{1.181406in}}%
\pgfpathlineto{\pgfqpoint{1.661308in}{1.191198in}}%
\pgfpathlineto{\pgfqpoint{1.666305in}{1.205183in}}%
\pgfpathlineto{\pgfqpoint{1.671301in}{1.205700in}}%
\pgfpathlineto{\pgfqpoint{1.676297in}{1.208580in}}%
\pgfpathlineto{\pgfqpoint{1.686290in}{1.236931in}}%
\pgfpathlineto{\pgfqpoint{1.691287in}{1.264104in}}%
\pgfpathlineto{\pgfqpoint{1.696283in}{1.294999in}}%
\pgfpathlineto{\pgfqpoint{1.701279in}{1.317096in}}%
\pgfpathlineto{\pgfqpoint{1.706276in}{1.324484in}}%
\pgfpathlineto{\pgfqpoint{1.711272in}{1.346325in}}%
\pgfpathlineto{\pgfqpoint{1.716269in}{1.360566in}}%
\pgfpathlineto{\pgfqpoint{1.721265in}{1.372046in}}%
\pgfpathlineto{\pgfqpoint{1.726261in}{1.375876in}}%
\pgfpathlineto{\pgfqpoint{1.736254in}{1.347187in}}%
\pgfpathlineto{\pgfqpoint{1.746247in}{1.318316in}}%
\pgfpathlineto{\pgfqpoint{1.751243in}{1.323981in}}%
\pgfpathlineto{\pgfqpoint{1.756240in}{1.308056in}}%
\pgfpathlineto{\pgfqpoint{1.761236in}{1.316297in}}%
\pgfpathlineto{\pgfqpoint{1.766232in}{1.315869in}}%
\pgfpathlineto{\pgfqpoint{1.771229in}{1.327257in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.347306in}}%
\pgfpathlineto{\pgfqpoint{1.781221in}{1.362271in}}%
\pgfpathlineto{\pgfqpoint{1.786218in}{1.378718in}}%
\pgfpathlineto{\pgfqpoint{1.791214in}{1.407278in}}%
\pgfpathlineto{\pgfqpoint{1.796211in}{1.433715in}}%
\pgfpathlineto{\pgfqpoint{1.801207in}{1.450643in}}%
\pgfpathlineto{\pgfqpoint{1.806203in}{1.480337in}}%
\pgfpathlineto{\pgfqpoint{1.811200in}{1.582001in}}%
\pgfpathlineto{\pgfqpoint{1.816196in}{1.584946in}}%
\pgfpathlineto{\pgfqpoint{1.821192in}{1.472957in}}%
\pgfpathlineto{\pgfqpoint{1.826189in}{1.418985in}}%
\pgfpathlineto{\pgfqpoint{1.831185in}{1.393406in}}%
\pgfpathlineto{\pgfqpoint{1.836182in}{1.393899in}}%
\pgfpathlineto{\pgfqpoint{1.841178in}{1.355146in}}%
\pgfpathlineto{\pgfqpoint{1.846174in}{1.302137in}}%
\pgfpathlineto{\pgfqpoint{1.851171in}{1.353303in}}%
\pgfpathlineto{\pgfqpoint{1.856167in}{1.420040in}}%
\pgfpathlineto{\pgfqpoint{1.861164in}{1.401911in}}%
\pgfpathlineto{\pgfqpoint{1.866160in}{1.396434in}}%
\pgfpathlineto{\pgfqpoint{1.871156in}{1.365811in}}%
\pgfpathlineto{\pgfqpoint{1.876153in}{1.349732in}}%
\pgfpathlineto{\pgfqpoint{1.881149in}{1.324504in}}%
\pgfpathlineto{\pgfqpoint{1.886145in}{1.283090in}}%
\pgfpathlineto{\pgfqpoint{1.891142in}{1.233044in}}%
\pgfpathlineto{\pgfqpoint{1.896138in}{1.238921in}}%
\pgfpathlineto{\pgfqpoint{1.901135in}{1.297519in}}%
\pgfpathlineto{\pgfqpoint{1.906131in}{1.328148in}}%
\pgfpathlineto{\pgfqpoint{1.911127in}{1.353339in}}%
\pgfpathlineto{\pgfqpoint{1.916124in}{1.376376in}}%
\pgfpathlineto{\pgfqpoint{1.921120in}{1.405481in}}%
\pgfpathlineto{\pgfqpoint{1.931113in}{1.501942in}}%
\pgfpathlineto{\pgfqpoint{1.936109in}{1.624203in}}%
\pgfpathlineto{\pgfqpoint{1.941106in}{1.620729in}}%
\pgfpathlineto{\pgfqpoint{1.946102in}{1.516662in}}%
\pgfpathlineto{\pgfqpoint{1.956095in}{1.473129in}}%
\pgfpathlineto{\pgfqpoint{1.966088in}{1.469017in}}%
\pgfpathlineto{\pgfqpoint{1.971084in}{1.476526in}}%
\pgfpathlineto{\pgfqpoint{1.976080in}{1.478075in}}%
\pgfpathlineto{\pgfqpoint{1.981077in}{1.485506in}}%
\pgfpathlineto{\pgfqpoint{1.986073in}{1.475545in}}%
\pgfpathlineto{\pgfqpoint{1.991069in}{1.467285in}}%
\pgfpathlineto{\pgfqpoint{1.996066in}{1.476901in}}%
\pgfpathlineto{\pgfqpoint{2.001062in}{1.474654in}}%
\pgfpathlineto{\pgfqpoint{2.006059in}{1.480650in}}%
\pgfpathlineto{\pgfqpoint{2.011055in}{1.489974in}}%
\pgfpathlineto{\pgfqpoint{2.016051in}{1.507960in}}%
\pgfpathlineto{\pgfqpoint{2.021048in}{1.501997in}}%
\pgfpathlineto{\pgfqpoint{2.026044in}{1.463442in}}%
\pgfpathlineto{\pgfqpoint{2.031040in}{1.428059in}}%
\pgfpathlineto{\pgfqpoint{2.036037in}{1.427941in}}%
\pgfpathlineto{\pgfqpoint{2.041033in}{1.466063in}}%
\pgfpathlineto{\pgfqpoint{2.046030in}{1.481240in}}%
\pgfpathlineto{\pgfqpoint{2.051026in}{1.476645in}}%
\pgfpathlineto{\pgfqpoint{2.056022in}{1.478532in}}%
\pgfpathlineto{\pgfqpoint{2.061019in}{1.488995in}}%
\pgfpathlineto{\pgfqpoint{2.066015in}{1.490783in}}%
\pgfpathlineto{\pgfqpoint{2.071011in}{1.493095in}}%
\pgfpathlineto{\pgfqpoint{2.076008in}{1.492124in}}%
\pgfpathlineto{\pgfqpoint{2.081004in}{1.492548in}}%
\pgfpathlineto{\pgfqpoint{2.086001in}{1.494293in}}%
\pgfpathlineto{\pgfqpoint{2.090997in}{1.494603in}}%
\pgfpathlineto{\pgfqpoint{2.095993in}{1.495957in}}%
\pgfpathlineto{\pgfqpoint{2.100990in}{1.498340in}}%
\pgfpathlineto{\pgfqpoint{2.105986in}{1.496266in}}%
\pgfpathlineto{\pgfqpoint{2.110983in}{1.487902in}}%
\pgfpathlineto{\pgfqpoint{2.115979in}{1.458955in}}%
\pgfpathlineto{\pgfqpoint{2.120975in}{1.427647in}}%
\pgfpathlineto{\pgfqpoint{2.125972in}{1.427823in}}%
\pgfpathlineto{\pgfqpoint{2.130968in}{1.411675in}}%
\pgfpathlineto{\pgfqpoint{2.135964in}{1.418613in}}%
\pgfpathlineto{\pgfqpoint{2.140961in}{1.434307in}}%
\pgfpathlineto{\pgfqpoint{2.145957in}{1.392779in}}%
\pgfpathlineto{\pgfqpoint{2.150954in}{1.345661in}}%
\pgfpathlineto{\pgfqpoint{2.155950in}{1.253030in}}%
\pgfpathlineto{\pgfqpoint{2.160946in}{1.249578in}}%
\pgfpathlineto{\pgfqpoint{2.165943in}{1.353946in}}%
\pgfpathlineto{\pgfqpoint{2.170939in}{1.377966in}}%
\pgfpathlineto{\pgfqpoint{2.175935in}{1.389536in}}%
\pgfpathlineto{\pgfqpoint{2.180932in}{1.399695in}}%
\pgfpathlineto{\pgfqpoint{2.185928in}{1.417474in}}%
\pgfpathlineto{\pgfqpoint{2.190925in}{1.423961in}}%
\pgfpathlineto{\pgfqpoint{2.195921in}{1.440190in}}%
\pgfpathlineto{\pgfqpoint{2.200917in}{1.377905in}}%
\pgfpathlineto{\pgfqpoint{2.205914in}{1.346415in}}%
\pgfpathlineto{\pgfqpoint{2.210910in}{1.381586in}}%
\pgfpathlineto{\pgfqpoint{2.215906in}{1.377818in}}%
\pgfpathlineto{\pgfqpoint{2.220903in}{1.486464in}}%
\pgfpathlineto{\pgfqpoint{2.225899in}{1.470880in}}%
\pgfpathlineto{\pgfqpoint{2.230896in}{1.458298in}}%
\pgfpathlineto{\pgfqpoint{2.235892in}{1.444096in}}%
\pgfpathlineto{\pgfqpoint{2.240888in}{1.434641in}}%
\pgfpathlineto{\pgfqpoint{2.245885in}{1.432178in}}%
\pgfpathlineto{\pgfqpoint{2.250881in}{1.439126in}}%
\pgfpathlineto{\pgfqpoint{2.255878in}{1.440946in}}%
\pgfpathlineto{\pgfqpoint{2.260874in}{1.446022in}}%
\pgfpathlineto{\pgfqpoint{2.265870in}{1.465444in}}%
\pgfpathlineto{\pgfqpoint{2.270867in}{1.476271in}}%
\pgfpathlineto{\pgfqpoint{2.275863in}{1.476815in}}%
\pgfpathlineto{\pgfqpoint{2.280859in}{1.489828in}}%
\pgfpathlineto{\pgfqpoint{2.285856in}{1.511947in}}%
\pgfpathlineto{\pgfqpoint{2.295849in}{1.551108in}}%
\pgfpathlineto{\pgfqpoint{2.300845in}{1.566252in}}%
\pgfpathlineto{\pgfqpoint{2.305841in}{1.573134in}}%
\pgfpathlineto{\pgfqpoint{2.310838in}{1.589269in}}%
\pgfpathlineto{\pgfqpoint{2.315834in}{1.627719in}}%
\pgfpathlineto{\pgfqpoint{2.320830in}{1.662150in}}%
\pgfpathlineto{\pgfqpoint{2.325827in}{1.721560in}}%
\pgfpathlineto{\pgfqpoint{2.330823in}{1.770086in}}%
\pgfpathlineto{\pgfqpoint{2.335820in}{1.821799in}}%
\pgfpathlineto{\pgfqpoint{2.340816in}{1.868382in}}%
\pgfpathlineto{\pgfqpoint{2.350809in}{2.012683in}}%
\pgfpathlineto{\pgfqpoint{2.355805in}{1.939219in}}%
\pgfpathlineto{\pgfqpoint{2.360801in}{1.883588in}}%
\pgfpathlineto{\pgfqpoint{2.365798in}{1.843775in}}%
\pgfpathlineto{\pgfqpoint{2.370794in}{1.823821in}}%
\pgfpathlineto{\pgfqpoint{2.375791in}{1.805128in}}%
\pgfpathlineto{\pgfqpoint{2.380787in}{1.791146in}}%
\pgfpathlineto{\pgfqpoint{2.385783in}{1.781081in}}%
\pgfpathlineto{\pgfqpoint{2.390780in}{1.784455in}}%
\pgfpathlineto{\pgfqpoint{2.395776in}{1.779228in}}%
\pgfpathlineto{\pgfqpoint{2.400773in}{1.809703in}}%
\pgfpathlineto{\pgfqpoint{2.405769in}{1.797036in}}%
\pgfpathlineto{\pgfqpoint{2.410765in}{1.737528in}}%
\pgfpathlineto{\pgfqpoint{2.415762in}{1.704684in}}%
\pgfpathlineto{\pgfqpoint{2.420758in}{1.686334in}}%
\pgfpathlineto{\pgfqpoint{2.425754in}{1.697591in}}%
\pgfpathlineto{\pgfqpoint{2.430751in}{1.742703in}}%
\pgfpathlineto{\pgfqpoint{2.435747in}{1.809190in}}%
\pgfpathlineto{\pgfqpoint{2.440744in}{1.869904in}}%
\pgfpathlineto{\pgfqpoint{2.445740in}{1.814402in}}%
\pgfpathlineto{\pgfqpoint{2.450736in}{1.746377in}}%
\pgfpathlineto{\pgfqpoint{2.455733in}{1.711806in}}%
\pgfpathlineto{\pgfqpoint{2.460729in}{1.680009in}}%
\pgfpathlineto{\pgfqpoint{2.465725in}{1.675094in}}%
\pgfpathlineto{\pgfqpoint{2.470722in}{1.673678in}}%
\pgfpathlineto{\pgfqpoint{2.475718in}{1.687415in}}%
\pgfpathlineto{\pgfqpoint{2.480715in}{1.691538in}}%
\pgfpathlineto{\pgfqpoint{2.485711in}{1.785387in}}%
\pgfpathlineto{\pgfqpoint{2.490707in}{1.737599in}}%
\pgfpathlineto{\pgfqpoint{2.495704in}{1.828268in}}%
\pgfpathlineto{\pgfqpoint{2.500700in}{2.137133in}}%
\pgfpathlineto{\pgfqpoint{2.510693in}{2.703435in}}%
\pgfpathlineto{\pgfqpoint{2.515689in}{2.805613in}}%
\pgfpathlineto{\pgfqpoint{2.525682in}{2.439236in}}%
\pgfpathlineto{\pgfqpoint{2.530678in}{2.315770in}}%
\pgfpathlineto{\pgfqpoint{2.540671in}{2.125969in}}%
\pgfpathlineto{\pgfqpoint{2.545668in}{1.997395in}}%
\pgfpathlineto{\pgfqpoint{2.550664in}{1.949397in}}%
\pgfpathlineto{\pgfqpoint{2.555660in}{1.849653in}}%
\pgfpathlineto{\pgfqpoint{2.560657in}{1.767285in}}%
\pgfpathlineto{\pgfqpoint{2.565653in}{1.996214in}}%
\pgfpathlineto{\pgfqpoint{2.570649in}{2.088504in}}%
\pgfpathlineto{\pgfqpoint{2.575646in}{2.274196in}}%
\pgfpathlineto{\pgfqpoint{2.580642in}{2.480619in}}%
\pgfpathlineto{\pgfqpoint{2.585639in}{2.307406in}}%
\pgfpathlineto{\pgfqpoint{2.590635in}{2.159117in}}%
\pgfpathlineto{\pgfqpoint{2.595631in}{2.070239in}}%
\pgfpathlineto{\pgfqpoint{2.600628in}{2.042935in}}%
\pgfpathlineto{\pgfqpoint{2.605624in}{2.029449in}}%
\pgfpathlineto{\pgfqpoint{2.615617in}{2.221193in}}%
\pgfpathlineto{\pgfqpoint{2.620613in}{1.980006in}}%
\pgfpathlineto{\pgfqpoint{2.625610in}{1.806178in}}%
\pgfpathlineto{\pgfqpoint{2.630606in}{1.830114in}}%
\pgfpathlineto{\pgfqpoint{2.635602in}{1.926677in}}%
\pgfpathlineto{\pgfqpoint{2.640599in}{1.914671in}}%
\pgfpathlineto{\pgfqpoint{2.645595in}{1.905642in}}%
\pgfpathlineto{\pgfqpoint{2.650592in}{1.889788in}}%
\pgfpathlineto{\pgfqpoint{2.655588in}{1.941616in}}%
\pgfpathlineto{\pgfqpoint{2.660584in}{1.972871in}}%
\pgfpathlineto{\pgfqpoint{2.665581in}{2.026906in}}%
\pgfpathlineto{\pgfqpoint{2.670577in}{2.049049in}}%
\pgfpathlineto{\pgfqpoint{2.675573in}{2.099676in}}%
\pgfpathlineto{\pgfqpoint{2.680570in}{2.136337in}}%
\pgfpathlineto{\pgfqpoint{2.685566in}{2.018522in}}%
\pgfpathlineto{\pgfqpoint{2.690563in}{1.911795in}}%
\pgfpathlineto{\pgfqpoint{2.695559in}{1.821485in}}%
\pgfpathlineto{\pgfqpoint{2.700555in}{1.717481in}}%
\pgfpathlineto{\pgfqpoint{2.705552in}{1.758645in}}%
\pgfpathlineto{\pgfqpoint{2.710548in}{1.778746in}}%
\pgfpathlineto{\pgfqpoint{2.715544in}{1.773782in}}%
\pgfpathlineto{\pgfqpoint{2.720541in}{1.770960in}}%
\pgfpathlineto{\pgfqpoint{2.725537in}{1.764987in}}%
\pgfpathlineto{\pgfqpoint{2.730534in}{1.765223in}}%
\pgfpathlineto{\pgfqpoint{2.735530in}{1.841076in}}%
\pgfpathlineto{\pgfqpoint{2.740526in}{1.819369in}}%
\pgfpathlineto{\pgfqpoint{2.745523in}{1.658753in}}%
\pgfpathlineto{\pgfqpoint{2.750519in}{1.853207in}}%
\pgfpathlineto{\pgfqpoint{2.755515in}{1.956724in}}%
\pgfpathlineto{\pgfqpoint{2.760512in}{1.670471in}}%
\pgfpathlineto{\pgfqpoint{2.765508in}{1.675756in}}%
\pgfpathlineto{\pgfqpoint{2.770505in}{1.812040in}}%
\pgfpathlineto{\pgfqpoint{2.775501in}{1.857052in}}%
\pgfpathlineto{\pgfqpoint{2.780497in}{1.846130in}}%
\pgfpathlineto{\pgfqpoint{2.785494in}{1.860728in}}%
\pgfpathlineto{\pgfqpoint{2.790490in}{1.846371in}}%
\pgfpathlineto{\pgfqpoint{2.795487in}{1.833886in}}%
\pgfpathlineto{\pgfqpoint{2.800483in}{1.815018in}}%
\pgfpathlineto{\pgfqpoint{2.805479in}{1.806061in}}%
\pgfpathlineto{\pgfqpoint{2.810476in}{1.783988in}}%
\pgfpathlineto{\pgfqpoint{2.815472in}{1.768212in}}%
\pgfpathlineto{\pgfqpoint{2.820468in}{1.748840in}}%
\pgfpathlineto{\pgfqpoint{2.825465in}{1.726365in}}%
\pgfpathlineto{\pgfqpoint{2.830461in}{1.714949in}}%
\pgfpathlineto{\pgfqpoint{2.840454in}{1.666231in}}%
\pgfpathlineto{\pgfqpoint{2.845450in}{1.647360in}}%
\pgfpathlineto{\pgfqpoint{2.850447in}{1.631312in}}%
\pgfpathlineto{\pgfqpoint{2.855443in}{1.625726in}}%
\pgfpathlineto{\pgfqpoint{2.860439in}{1.618169in}}%
\pgfpathlineto{\pgfqpoint{2.865436in}{1.619072in}}%
\pgfpathlineto{\pgfqpoint{2.870432in}{1.614848in}}%
\pgfpathlineto{\pgfqpoint{2.875429in}{1.612043in}}%
\pgfpathlineto{\pgfqpoint{2.880425in}{1.614665in}}%
\pgfpathlineto{\pgfqpoint{2.885421in}{1.620705in}}%
\pgfpathlineto{\pgfqpoint{2.890418in}{1.612201in}}%
\pgfpathlineto{\pgfqpoint{2.895414in}{1.610964in}}%
\pgfpathlineto{\pgfqpoint{2.900411in}{1.615586in}}%
\pgfpathlineto{\pgfqpoint{2.905407in}{1.618359in}}%
\pgfpathlineto{\pgfqpoint{2.910403in}{1.614772in}}%
\pgfpathlineto{\pgfqpoint{2.915400in}{1.609826in}}%
\pgfpathlineto{\pgfqpoint{2.920396in}{1.613172in}}%
\pgfpathlineto{\pgfqpoint{2.925392in}{1.621081in}}%
\pgfpathlineto{\pgfqpoint{2.930389in}{1.639629in}}%
\pgfpathlineto{\pgfqpoint{2.935385in}{1.671437in}}%
\pgfpathlineto{\pgfqpoint{2.940382in}{1.758009in}}%
\pgfpathlineto{\pgfqpoint{2.945378in}{1.760409in}}%
\pgfpathlineto{\pgfqpoint{2.950374in}{1.675741in}}%
\pgfpathlineto{\pgfqpoint{2.955371in}{1.649520in}}%
\pgfpathlineto{\pgfqpoint{2.960367in}{1.616378in}}%
\pgfpathlineto{\pgfqpoint{2.965363in}{1.598230in}}%
\pgfpathlineto{\pgfqpoint{2.970360in}{1.593054in}}%
\pgfpathlineto{\pgfqpoint{2.975356in}{1.589914in}}%
\pgfpathlineto{\pgfqpoint{2.980353in}{1.581382in}}%
\pgfpathlineto{\pgfqpoint{2.985349in}{1.584731in}}%
\pgfpathlineto{\pgfqpoint{2.990345in}{1.590719in}}%
\pgfpathlineto{\pgfqpoint{2.995342in}{1.598013in}}%
\pgfpathlineto{\pgfqpoint{3.000338in}{1.594143in}}%
\pgfpathlineto{\pgfqpoint{3.005334in}{1.585623in}}%
\pgfpathlineto{\pgfqpoint{3.010331in}{1.581691in}}%
\pgfpathlineto{\pgfqpoint{3.015327in}{1.578922in}}%
\pgfpathlineto{\pgfqpoint{3.020324in}{1.581326in}}%
\pgfpathlineto{\pgfqpoint{3.025320in}{1.565333in}}%
\pgfpathlineto{\pgfqpoint{3.030316in}{1.565779in}}%
\pgfpathlineto{\pgfqpoint{3.035313in}{1.581019in}}%
\pgfpathlineto{\pgfqpoint{3.040309in}{1.594000in}}%
\pgfpathlineto{\pgfqpoint{3.045306in}{1.601547in}}%
\pgfpathlineto{\pgfqpoint{3.050302in}{1.607361in}}%
\pgfpathlineto{\pgfqpoint{3.055298in}{1.609011in}}%
\pgfpathlineto{\pgfqpoint{3.060295in}{1.607601in}}%
\pgfpathlineto{\pgfqpoint{3.065291in}{1.613899in}}%
\pgfpathlineto{\pgfqpoint{3.070287in}{1.613635in}}%
\pgfpathlineto{\pgfqpoint{3.075284in}{1.617992in}}%
\pgfpathlineto{\pgfqpoint{3.080280in}{1.625123in}}%
\pgfpathlineto{\pgfqpoint{3.085277in}{1.630722in}}%
\pgfpathlineto{\pgfqpoint{3.095269in}{1.616071in}}%
\pgfpathlineto{\pgfqpoint{3.100266in}{1.616218in}}%
\pgfpathlineto{\pgfqpoint{3.105262in}{1.612796in}}%
\pgfpathlineto{\pgfqpoint{3.110258in}{1.603805in}}%
\pgfpathlineto{\pgfqpoint{3.115255in}{1.601613in}}%
\pgfpathlineto{\pgfqpoint{3.120251in}{1.601901in}}%
\pgfpathlineto{\pgfqpoint{3.125248in}{1.599668in}}%
\pgfpathlineto{\pgfqpoint{3.130244in}{1.599817in}}%
\pgfpathlineto{\pgfqpoint{3.135240in}{1.595419in}}%
\pgfpathlineto{\pgfqpoint{3.140237in}{1.595004in}}%
\pgfpathlineto{\pgfqpoint{3.145233in}{1.587448in}}%
\pgfpathlineto{\pgfqpoint{3.150229in}{1.579318in}}%
\pgfpathlineto{\pgfqpoint{3.155226in}{1.580031in}}%
\pgfpathlineto{\pgfqpoint{3.160222in}{1.575595in}}%
\pgfpathlineto{\pgfqpoint{3.165219in}{1.571962in}}%
\pgfpathlineto{\pgfqpoint{3.170215in}{1.560384in}}%
\pgfpathlineto{\pgfqpoint{3.175211in}{1.550821in}}%
\pgfpathlineto{\pgfqpoint{3.180208in}{1.531884in}}%
\pgfpathlineto{\pgfqpoint{3.190201in}{1.506999in}}%
\pgfpathlineto{\pgfqpoint{3.195197in}{1.512502in}}%
\pgfpathlineto{\pgfqpoint{3.200193in}{1.522254in}}%
\pgfpathlineto{\pgfqpoint{3.205190in}{1.533755in}}%
\pgfpathlineto{\pgfqpoint{3.210186in}{1.541028in}}%
\pgfpathlineto{\pgfqpoint{3.215182in}{1.545457in}}%
\pgfpathlineto{\pgfqpoint{3.220179in}{1.544031in}}%
\pgfpathlineto{\pgfqpoint{3.225175in}{1.546734in}}%
\pgfpathlineto{\pgfqpoint{3.230172in}{1.548532in}}%
\pgfpathlineto{\pgfqpoint{3.235168in}{1.545038in}}%
\pgfpathlineto{\pgfqpoint{3.240164in}{1.544082in}}%
\pgfpathlineto{\pgfqpoint{3.250157in}{1.546261in}}%
\pgfpathlineto{\pgfqpoint{3.255153in}{1.546469in}}%
\pgfpathlineto{\pgfqpoint{3.260150in}{1.522510in}}%
\pgfpathlineto{\pgfqpoint{3.265146in}{1.516557in}}%
\pgfpathlineto{\pgfqpoint{3.270143in}{1.513328in}}%
\pgfpathlineto{\pgfqpoint{3.275139in}{1.506464in}}%
\pgfpathlineto{\pgfqpoint{3.280135in}{1.501747in}}%
\pgfpathlineto{\pgfqpoint{3.285132in}{1.494154in}}%
\pgfpathlineto{\pgfqpoint{3.290128in}{1.491567in}}%
\pgfpathlineto{\pgfqpoint{3.295125in}{1.502816in}}%
\pgfpathlineto{\pgfqpoint{3.300121in}{1.502069in}}%
\pgfpathlineto{\pgfqpoint{3.305117in}{1.504460in}}%
\pgfpathlineto{\pgfqpoint{3.310114in}{1.511362in}}%
\pgfpathlineto{\pgfqpoint{3.315110in}{1.508930in}}%
\pgfpathlineto{\pgfqpoint{3.320106in}{1.510786in}}%
\pgfpathlineto{\pgfqpoint{3.325103in}{1.517999in}}%
\pgfpathlineto{\pgfqpoint{3.330099in}{1.532628in}}%
\pgfpathlineto{\pgfqpoint{3.340092in}{1.565660in}}%
\pgfpathlineto{\pgfqpoint{3.345088in}{1.589348in}}%
\pgfpathlineto{\pgfqpoint{3.350085in}{1.605929in}}%
\pgfpathlineto{\pgfqpoint{3.355081in}{1.620707in}}%
\pgfpathlineto{\pgfqpoint{3.360077in}{1.637975in}}%
\pgfpathlineto{\pgfqpoint{3.365074in}{1.644143in}}%
\pgfpathlineto{\pgfqpoint{3.370070in}{1.648607in}}%
\pgfpathlineto{\pgfqpoint{3.375067in}{1.649211in}}%
\pgfpathlineto{\pgfqpoint{3.380063in}{1.652419in}}%
\pgfpathlineto{\pgfqpoint{3.385059in}{1.640036in}}%
\pgfpathlineto{\pgfqpoint{3.390056in}{1.640282in}}%
\pgfpathlineto{\pgfqpoint{3.395052in}{1.641930in}}%
\pgfpathlineto{\pgfqpoint{3.400048in}{1.630604in}}%
\pgfpathlineto{\pgfqpoint{3.405045in}{1.629914in}}%
\pgfpathlineto{\pgfqpoint{3.410041in}{1.635186in}}%
\pgfpathlineto{\pgfqpoint{3.415038in}{1.634128in}}%
\pgfpathlineto{\pgfqpoint{3.420034in}{1.625683in}}%
\pgfpathlineto{\pgfqpoint{3.425030in}{1.634323in}}%
\pgfpathlineto{\pgfqpoint{3.430027in}{1.641305in}}%
\pgfpathlineto{\pgfqpoint{3.435023in}{1.652049in}}%
\pgfpathlineto{\pgfqpoint{3.440020in}{1.652149in}}%
\pgfpathlineto{\pgfqpoint{3.445016in}{1.655655in}}%
\pgfpathlineto{\pgfqpoint{3.450012in}{1.665020in}}%
\pgfpathlineto{\pgfqpoint{3.455009in}{1.672140in}}%
\pgfpathlineto{\pgfqpoint{3.460005in}{1.690133in}}%
\pgfpathlineto{\pgfqpoint{3.465001in}{1.711472in}}%
\pgfpathlineto{\pgfqpoint{3.469998in}{1.680440in}}%
\pgfpathlineto{\pgfqpoint{3.474994in}{1.647580in}}%
\pgfpathlineto{\pgfqpoint{3.479991in}{1.633523in}}%
\pgfpathlineto{\pgfqpoint{3.484987in}{1.615516in}}%
\pgfpathlineto{\pgfqpoint{3.489983in}{1.606506in}}%
\pgfpathlineto{\pgfqpoint{3.494980in}{1.593881in}}%
\pgfpathlineto{\pgfqpoint{3.504972in}{1.584762in}}%
\pgfpathlineto{\pgfqpoint{3.509969in}{1.573316in}}%
\pgfpathlineto{\pgfqpoint{3.514965in}{1.566684in}}%
\pgfpathlineto{\pgfqpoint{3.519962in}{1.566180in}}%
\pgfpathlineto{\pgfqpoint{3.524958in}{1.563215in}}%
\pgfpathlineto{\pgfqpoint{3.529954in}{1.557970in}}%
\pgfpathlineto{\pgfqpoint{3.539947in}{1.536243in}}%
\pgfpathlineto{\pgfqpoint{3.544943in}{1.532596in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{1.527430in}}%
\pgfpathlineto{\pgfqpoint{3.554936in}{1.523155in}}%
\pgfpathlineto{\pgfqpoint{3.559933in}{1.520819in}}%
\pgfpathlineto{\pgfqpoint{3.564929in}{1.514692in}}%
\pgfpathlineto{\pgfqpoint{3.569925in}{1.503035in}}%
\pgfpathlineto{\pgfqpoint{3.574922in}{1.500812in}}%
\pgfpathlineto{\pgfqpoint{3.579918in}{1.496883in}}%
\pgfpathlineto{\pgfqpoint{3.584915in}{1.488199in}}%
\pgfpathlineto{\pgfqpoint{3.589911in}{1.484429in}}%
\pgfpathlineto{\pgfqpoint{3.594907in}{1.481321in}}%
\pgfpathlineto{\pgfqpoint{3.599904in}{1.480039in}}%
\pgfpathlineto{\pgfqpoint{3.604900in}{1.484582in}}%
\pgfpathlineto{\pgfqpoint{3.614893in}{1.483235in}}%
\pgfpathlineto{\pgfqpoint{3.619889in}{1.498825in}}%
\pgfpathlineto{\pgfqpoint{3.624886in}{1.502055in}}%
\pgfpathlineto{\pgfqpoint{3.634878in}{1.519703in}}%
\pgfpathlineto{\pgfqpoint{3.639875in}{1.527909in}}%
\pgfpathlineto{\pgfqpoint{3.644871in}{1.528566in}}%
\pgfpathlineto{\pgfqpoint{3.649867in}{1.524089in}}%
\pgfpathlineto{\pgfqpoint{3.654864in}{1.510497in}}%
\pgfpathlineto{\pgfqpoint{3.659860in}{1.516817in}}%
\pgfpathlineto{\pgfqpoint{3.664857in}{1.519774in}}%
\pgfpathlineto{\pgfqpoint{3.669853in}{1.528632in}}%
\pgfpathlineto{\pgfqpoint{3.674849in}{1.543383in}}%
\pgfpathlineto{\pgfqpoint{3.679846in}{1.566409in}}%
\pgfpathlineto{\pgfqpoint{3.684842in}{1.623898in}}%
\pgfpathlineto{\pgfqpoint{3.689838in}{1.689435in}}%
\pgfpathlineto{\pgfqpoint{3.694835in}{1.796332in}}%
\pgfpathlineto{\pgfqpoint{3.699831in}{1.921417in}}%
\pgfpathlineto{\pgfqpoint{3.704828in}{2.178200in}}%
\pgfpathlineto{\pgfqpoint{3.709824in}{2.291879in}}%
\pgfpathlineto{\pgfqpoint{3.714820in}{2.188956in}}%
\pgfpathlineto{\pgfqpoint{3.719817in}{2.248848in}}%
\pgfpathlineto{\pgfqpoint{3.724813in}{2.351130in}}%
\pgfpathlineto{\pgfqpoint{3.729810in}{2.617249in}}%
\pgfpathlineto{\pgfqpoint{3.734806in}{2.637895in}}%
\pgfpathlineto{\pgfqpoint{3.739802in}{2.348867in}}%
\pgfpathlineto{\pgfqpoint{3.744799in}{2.255879in}}%
\pgfpathlineto{\pgfqpoint{3.754791in}{2.013418in}}%
\pgfpathlineto{\pgfqpoint{3.759788in}{1.913457in}}%
\pgfpathlineto{\pgfqpoint{3.764784in}{1.860713in}}%
\pgfpathlineto{\pgfqpoint{3.769781in}{1.846316in}}%
\pgfpathlineto{\pgfqpoint{3.774777in}{1.839135in}}%
\pgfpathlineto{\pgfqpoint{3.779773in}{1.819595in}}%
\pgfpathlineto{\pgfqpoint{3.784770in}{1.767085in}}%
\pgfpathlineto{\pgfqpoint{3.789766in}{1.771682in}}%
\pgfpathlineto{\pgfqpoint{3.794762in}{1.756690in}}%
\pgfpathlineto{\pgfqpoint{3.799759in}{1.769189in}}%
\pgfpathlineto{\pgfqpoint{3.804755in}{1.758010in}}%
\pgfpathlineto{\pgfqpoint{3.809752in}{1.740576in}}%
\pgfpathlineto{\pgfqpoint{3.814748in}{1.714786in}}%
\pgfpathlineto{\pgfqpoint{3.819744in}{1.683302in}}%
\pgfpathlineto{\pgfqpoint{3.824741in}{1.660140in}}%
\pgfpathlineto{\pgfqpoint{3.829737in}{1.657059in}}%
\pgfpathlineto{\pgfqpoint{3.839730in}{1.757064in}}%
\pgfpathlineto{\pgfqpoint{3.844726in}{1.820355in}}%
\pgfpathlineto{\pgfqpoint{3.849723in}{1.921649in}}%
\pgfpathlineto{\pgfqpoint{3.859715in}{2.293440in}}%
\pgfpathlineto{\pgfqpoint{3.864712in}{2.009553in}}%
\pgfpathlineto{\pgfqpoint{3.869708in}{1.674299in}}%
\pgfpathlineto{\pgfqpoint{3.874705in}{1.530374in}}%
\pgfpathlineto{\pgfqpoint{3.879701in}{1.553865in}}%
\pgfpathlineto{\pgfqpoint{3.884697in}{1.587636in}}%
\pgfpathlineto{\pgfqpoint{3.889694in}{1.695346in}}%
\pgfpathlineto{\pgfqpoint{3.899686in}{2.064202in}}%
\pgfpathlineto{\pgfqpoint{3.904683in}{2.291746in}}%
\pgfpathlineto{\pgfqpoint{3.909679in}{2.556492in}}%
\pgfpathlineto{\pgfqpoint{3.914676in}{2.291231in}}%
\pgfpathlineto{\pgfqpoint{3.919672in}{2.094202in}}%
\pgfpathlineto{\pgfqpoint{3.929665in}{1.832291in}}%
\pgfpathlineto{\pgfqpoint{3.934661in}{1.731407in}}%
\pgfpathlineto{\pgfqpoint{3.944654in}{1.621917in}}%
\pgfpathlineto{\pgfqpoint{3.949650in}{1.623683in}}%
\pgfpathlineto{\pgfqpoint{3.954647in}{1.654336in}}%
\pgfpathlineto{\pgfqpoint{3.959643in}{1.692159in}}%
\pgfpathlineto{\pgfqpoint{3.964639in}{1.749475in}}%
\pgfpathlineto{\pgfqpoint{3.969636in}{1.785597in}}%
\pgfpathlineto{\pgfqpoint{3.974632in}{1.854305in}}%
\pgfpathlineto{\pgfqpoint{3.979629in}{1.949752in}}%
\pgfpathlineto{\pgfqpoint{3.984625in}{1.894670in}}%
\pgfpathlineto{\pgfqpoint{3.989621in}{1.848466in}}%
\pgfpathlineto{\pgfqpoint{3.994618in}{1.851336in}}%
\pgfpathlineto{\pgfqpoint{3.999614in}{1.861595in}}%
\pgfpathlineto{\pgfqpoint{4.004610in}{1.858713in}}%
\pgfpathlineto{\pgfqpoint{4.009607in}{1.870852in}}%
\pgfpathlineto{\pgfqpoint{4.014603in}{1.866716in}}%
\pgfpathlineto{\pgfqpoint{4.019600in}{1.878786in}}%
\pgfpathlineto{\pgfqpoint{4.024596in}{1.966740in}}%
\pgfpathlineto{\pgfqpoint{4.029592in}{2.135123in}}%
\pgfpathlineto{\pgfqpoint{4.034589in}{2.094820in}}%
\pgfpathlineto{\pgfqpoint{4.039585in}{1.869973in}}%
\pgfpathlineto{\pgfqpoint{4.044581in}{1.775351in}}%
\pgfpathlineto{\pgfqpoint{4.049578in}{1.695631in}}%
\pgfpathlineto{\pgfqpoint{4.054574in}{1.653017in}}%
\pgfpathlineto{\pgfqpoint{4.059571in}{1.623630in}}%
\pgfpathlineto{\pgfqpoint{4.064567in}{1.607219in}}%
\pgfpathlineto{\pgfqpoint{4.069563in}{1.586727in}}%
\pgfpathlineto{\pgfqpoint{4.074560in}{1.574024in}}%
\pgfpathlineto{\pgfqpoint{4.079556in}{1.538938in}}%
\pgfpathlineto{\pgfqpoint{4.084552in}{1.506594in}}%
\pgfpathlineto{\pgfqpoint{4.089549in}{1.466689in}}%
\pgfpathlineto{\pgfqpoint{4.094545in}{1.475792in}}%
\pgfpathlineto{\pgfqpoint{4.099542in}{1.527536in}}%
\pgfpathlineto{\pgfqpoint{4.104538in}{1.569934in}}%
\pgfpathlineto{\pgfqpoint{4.114531in}{1.663797in}}%
\pgfpathlineto{\pgfqpoint{4.119527in}{1.629186in}}%
\pgfpathlineto{\pgfqpoint{4.124524in}{1.588457in}}%
\pgfpathlineto{\pgfqpoint{4.129520in}{1.575314in}}%
\pgfpathlineto{\pgfqpoint{4.134516in}{1.570145in}}%
\pgfpathlineto{\pgfqpoint{4.139513in}{1.557774in}}%
\pgfpathlineto{\pgfqpoint{4.144509in}{1.542205in}}%
\pgfpathlineto{\pgfqpoint{4.149505in}{1.530093in}}%
\pgfpathlineto{\pgfqpoint{4.154502in}{1.519951in}}%
\pgfpathlineto{\pgfqpoint{4.159498in}{1.505041in}}%
\pgfpathlineto{\pgfqpoint{4.164495in}{1.506511in}}%
\pgfpathlineto{\pgfqpoint{4.169491in}{1.492660in}}%
\pgfpathlineto{\pgfqpoint{4.174487in}{1.490805in}}%
\pgfpathlineto{\pgfqpoint{4.179484in}{1.496088in}}%
\pgfpathlineto{\pgfqpoint{4.184480in}{1.458997in}}%
\pgfpathlineto{\pgfqpoint{4.189476in}{1.398155in}}%
\pgfpathlineto{\pgfqpoint{4.194473in}{1.351343in}}%
\pgfpathlineto{\pgfqpoint{4.199469in}{1.297046in}}%
\pgfpathlineto{\pgfqpoint{4.204466in}{1.285419in}}%
\pgfpathlineto{\pgfqpoint{4.209462in}{1.308956in}}%
\pgfpathlineto{\pgfqpoint{4.214458in}{1.319258in}}%
\pgfpathlineto{\pgfqpoint{4.219455in}{1.350541in}}%
\pgfpathlineto{\pgfqpoint{4.224451in}{1.372538in}}%
\pgfpathlineto{\pgfqpoint{4.229448in}{1.366038in}}%
\pgfpathlineto{\pgfqpoint{4.234444in}{1.377676in}}%
\pgfpathlineto{\pgfqpoint{4.239440in}{1.390773in}}%
\pgfpathlineto{\pgfqpoint{4.244437in}{1.399609in}}%
\pgfpathlineto{\pgfqpoint{4.249433in}{1.420824in}}%
\pgfpathlineto{\pgfqpoint{4.254429in}{1.431264in}}%
\pgfpathlineto{\pgfqpoint{4.259426in}{1.435250in}}%
\pgfpathlineto{\pgfqpoint{4.264422in}{1.425929in}}%
\pgfpathlineto{\pgfqpoint{4.269419in}{1.417603in}}%
\pgfpathlineto{\pgfqpoint{4.274415in}{1.406468in}}%
\pgfpathlineto{\pgfqpoint{4.279411in}{1.403336in}}%
\pgfpathlineto{\pgfqpoint{4.284408in}{1.372567in}}%
\pgfpathlineto{\pgfqpoint{4.289404in}{1.372681in}}%
\pgfpathlineto{\pgfqpoint{4.299397in}{1.325295in}}%
\pgfpathlineto{\pgfqpoint{4.304393in}{1.311711in}}%
\pgfpathlineto{\pgfqpoint{4.309390in}{1.290525in}}%
\pgfpathlineto{\pgfqpoint{4.314386in}{1.267090in}}%
\pgfpathlineto{\pgfqpoint{4.324379in}{1.236588in}}%
\pgfpathlineto{\pgfqpoint{4.329375in}{1.242783in}}%
\pgfpathlineto{\pgfqpoint{4.334371in}{1.299268in}}%
\pgfpathlineto{\pgfqpoint{4.339368in}{1.380646in}}%
\pgfpathlineto{\pgfqpoint{4.344364in}{1.550727in}}%
\pgfpathlineto{\pgfqpoint{4.349361in}{1.573204in}}%
\pgfpathlineto{\pgfqpoint{4.354357in}{1.465871in}}%
\pgfpathlineto{\pgfqpoint{4.359353in}{1.437110in}}%
\pgfpathlineto{\pgfqpoint{4.364350in}{1.414847in}}%
\pgfpathlineto{\pgfqpoint{4.369346in}{1.418977in}}%
\pgfpathlineto{\pgfqpoint{4.374343in}{1.413267in}}%
\pgfpathlineto{\pgfqpoint{4.379339in}{1.414870in}}%
\pgfpathlineto{\pgfqpoint{4.384335in}{1.420699in}}%
\pgfpathlineto{\pgfqpoint{4.389332in}{1.417482in}}%
\pgfpathlineto{\pgfqpoint{4.394328in}{1.406033in}}%
\pgfpathlineto{\pgfqpoint{4.399324in}{1.402781in}}%
\pgfpathlineto{\pgfqpoint{4.404321in}{1.396915in}}%
\pgfpathlineto{\pgfqpoint{4.409317in}{1.393898in}}%
\pgfpathlineto{\pgfqpoint{4.414314in}{1.389045in}}%
\pgfpathlineto{\pgfqpoint{4.419310in}{1.389737in}}%
\pgfpathlineto{\pgfqpoint{4.424306in}{1.391116in}}%
\pgfpathlineto{\pgfqpoint{4.429303in}{1.413119in}}%
\pgfpathlineto{\pgfqpoint{4.439295in}{1.439243in}}%
\pgfpathlineto{\pgfqpoint{4.444292in}{1.441819in}}%
\pgfpathlineto{\pgfqpoint{4.449288in}{1.447738in}}%
\pgfpathlineto{\pgfqpoint{4.454285in}{1.452076in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{1.445309in}}%
\pgfpathlineto{\pgfqpoint{4.464277in}{1.454163in}}%
\pgfpathlineto{\pgfqpoint{4.469274in}{1.463914in}}%
\pgfpathlineto{\pgfqpoint{4.474270in}{1.461214in}}%
\pgfpathlineto{\pgfqpoint{4.479266in}{1.460846in}}%
\pgfpathlineto{\pgfqpoint{4.484263in}{1.456016in}}%
\pgfpathlineto{\pgfqpoint{4.489259in}{1.453820in}}%
\pgfpathlineto{\pgfqpoint{4.494256in}{1.451148in}}%
\pgfpathlineto{\pgfqpoint{4.499252in}{1.453027in}}%
\pgfpathlineto{\pgfqpoint{4.504248in}{1.450221in}}%
\pgfpathlineto{\pgfqpoint{4.509245in}{1.456939in}}%
\pgfpathlineto{\pgfqpoint{4.514241in}{1.459512in}}%
\pgfpathlineto{\pgfqpoint{4.519238in}{1.460262in}}%
\pgfpathlineto{\pgfqpoint{4.524234in}{1.465980in}}%
\pgfpathlineto{\pgfqpoint{4.529230in}{1.466067in}}%
\pgfpathlineto{\pgfqpoint{4.534227in}{1.463930in}}%
\pgfpathlineto{\pgfqpoint{4.539223in}{1.471883in}}%
\pgfpathlineto{\pgfqpoint{4.544219in}{1.467335in}}%
\pgfpathlineto{\pgfqpoint{4.549216in}{1.474691in}}%
\pgfpathlineto{\pgfqpoint{4.554212in}{1.480298in}}%
\pgfpathlineto{\pgfqpoint{4.559209in}{1.491247in}}%
\pgfpathlineto{\pgfqpoint{4.564205in}{1.494723in}}%
\pgfpathlineto{\pgfqpoint{4.569201in}{1.493232in}}%
\pgfpathlineto{\pgfqpoint{4.574198in}{1.513293in}}%
\pgfpathlineto{\pgfqpoint{4.579194in}{1.495379in}}%
\pgfpathlineto{\pgfqpoint{4.584190in}{1.499576in}}%
\pgfpathlineto{\pgfqpoint{4.589187in}{1.495932in}}%
\pgfpathlineto{\pgfqpoint{4.594183in}{1.483332in}}%
\pgfpathlineto{\pgfqpoint{4.599180in}{1.462032in}}%
\pgfpathlineto{\pgfqpoint{4.604176in}{1.449653in}}%
\pgfpathlineto{\pgfqpoint{4.609172in}{1.444462in}}%
\pgfpathlineto{\pgfqpoint{4.614169in}{1.430705in}}%
\pgfpathlineto{\pgfqpoint{4.619165in}{1.410372in}}%
\pgfpathlineto{\pgfqpoint{4.624162in}{1.394372in}}%
\pgfpathlineto{\pgfqpoint{4.629158in}{1.380295in}}%
\pgfpathlineto{\pgfqpoint{4.634154in}{1.369600in}}%
\pgfpathlineto{\pgfqpoint{4.639151in}{1.345996in}}%
\pgfpathlineto{\pgfqpoint{4.644147in}{1.306034in}}%
\pgfpathlineto{\pgfqpoint{4.649143in}{1.258206in}}%
\pgfpathlineto{\pgfqpoint{4.654140in}{1.246942in}}%
\pgfpathlineto{\pgfqpoint{4.659136in}{1.233116in}}%
\pgfpathlineto{\pgfqpoint{4.664133in}{1.217683in}}%
\pgfpathlineto{\pgfqpoint{4.674125in}{1.144368in}}%
\pgfpathlineto{\pgfqpoint{4.679122in}{1.122234in}}%
\pgfpathlineto{\pgfqpoint{4.684118in}{1.094434in}}%
\pgfpathlineto{\pgfqpoint{4.689114in}{1.118728in}}%
\pgfpathlineto{\pgfqpoint{4.699107in}{1.172582in}}%
\pgfpathlineto{\pgfqpoint{4.704104in}{1.187078in}}%
\pgfpathlineto{\pgfqpoint{4.709100in}{1.183783in}}%
\pgfpathlineto{\pgfqpoint{4.714096in}{1.204946in}}%
\pgfpathlineto{\pgfqpoint{4.719093in}{1.196025in}}%
\pgfpathlineto{\pgfqpoint{4.724089in}{1.185659in}}%
\pgfpathlineto{\pgfqpoint{4.729085in}{1.193558in}}%
\pgfpathlineto{\pgfqpoint{4.734082in}{1.202156in}}%
\pgfpathlineto{\pgfqpoint{4.739078in}{1.232610in}}%
\pgfpathlineto{\pgfqpoint{4.744075in}{1.267101in}}%
\pgfpathlineto{\pgfqpoint{4.749071in}{1.294128in}}%
\pgfpathlineto{\pgfqpoint{4.759064in}{1.336493in}}%
\pgfpathlineto{\pgfqpoint{4.764060in}{1.352682in}}%
\pgfpathlineto{\pgfqpoint{4.774053in}{1.389613in}}%
\pgfpathlineto{\pgfqpoint{4.779049in}{1.405310in}}%
\pgfpathlineto{\pgfqpoint{4.784046in}{1.424479in}}%
\pgfpathlineto{\pgfqpoint{4.789042in}{1.434506in}}%
\pgfpathlineto{\pgfqpoint{4.794038in}{1.459710in}}%
\pgfpathlineto{\pgfqpoint{4.799035in}{1.473900in}}%
\pgfpathlineto{\pgfqpoint{4.804031in}{1.482300in}}%
\pgfpathlineto{\pgfqpoint{4.809028in}{1.485605in}}%
\pgfpathlineto{\pgfqpoint{4.814024in}{1.488114in}}%
\pgfpathlineto{\pgfqpoint{4.819020in}{1.481804in}}%
\pgfpathlineto{\pgfqpoint{4.824017in}{1.477521in}}%
\pgfpathlineto{\pgfqpoint{4.829013in}{1.477046in}}%
\pgfpathlineto{\pgfqpoint{4.834009in}{1.477441in}}%
\pgfpathlineto{\pgfqpoint{4.839006in}{1.479868in}}%
\pgfpathlineto{\pgfqpoint{4.844002in}{1.476634in}}%
\pgfpathlineto{\pgfqpoint{4.848999in}{1.478410in}}%
\pgfpathlineto{\pgfqpoint{4.853995in}{1.486412in}}%
\pgfpathlineto{\pgfqpoint{4.858991in}{1.489118in}}%
\pgfpathlineto{\pgfqpoint{4.863988in}{1.486228in}}%
\pgfpathlineto{\pgfqpoint{4.868984in}{1.496193in}}%
\pgfpathlineto{\pgfqpoint{4.873980in}{1.508788in}}%
\pgfpathlineto{\pgfqpoint{4.878977in}{1.506292in}}%
\pgfpathlineto{\pgfqpoint{4.883973in}{1.463842in}}%
\pgfpathlineto{\pgfqpoint{4.888970in}{1.439114in}}%
\pgfpathlineto{\pgfqpoint{4.893966in}{1.400705in}}%
\pgfpathlineto{\pgfqpoint{4.898962in}{1.348449in}}%
\pgfpathlineto{\pgfqpoint{4.903959in}{1.302721in}}%
\pgfpathlineto{\pgfqpoint{4.908955in}{1.356563in}}%
\pgfpathlineto{\pgfqpoint{4.913952in}{1.404623in}}%
\pgfpathlineto{\pgfqpoint{4.918948in}{1.429325in}}%
\pgfpathlineto{\pgfqpoint{4.923944in}{1.443357in}}%
\pgfpathlineto{\pgfqpoint{4.933937in}{1.475943in}}%
\pgfpathlineto{\pgfqpoint{4.938933in}{1.487200in}}%
\pgfpathlineto{\pgfqpoint{4.943930in}{1.494877in}}%
\pgfpathlineto{\pgfqpoint{4.948926in}{1.499447in}}%
\pgfpathlineto{\pgfqpoint{4.953923in}{1.509877in}}%
\pgfpathlineto{\pgfqpoint{4.958919in}{1.522614in}}%
\pgfpathlineto{\pgfqpoint{4.963915in}{1.533984in}}%
\pgfpathlineto{\pgfqpoint{4.968912in}{1.536435in}}%
\pgfpathlineto{\pgfqpoint{4.973908in}{1.540896in}}%
\pgfpathlineto{\pgfqpoint{4.978904in}{1.547711in}}%
\pgfpathlineto{\pgfqpoint{4.988897in}{1.558156in}}%
\pgfpathlineto{\pgfqpoint{4.993894in}{1.559217in}}%
\pgfpathlineto{\pgfqpoint{4.998890in}{1.571522in}}%
\pgfpathlineto{\pgfqpoint{5.003886in}{1.580789in}}%
\pgfpathlineto{\pgfqpoint{5.008883in}{1.588807in}}%
\pgfpathlineto{\pgfqpoint{5.013879in}{1.592299in}}%
\pgfpathlineto{\pgfqpoint{5.018875in}{1.615964in}}%
\pgfpathlineto{\pgfqpoint{5.023872in}{1.670324in}}%
\pgfpathlineto{\pgfqpoint{5.028868in}{1.716712in}}%
\pgfpathlineto{\pgfqpoint{5.038861in}{1.592689in}}%
\pgfpathlineto{\pgfqpoint{5.043857in}{1.548945in}}%
\pgfpathlineto{\pgfqpoint{5.048854in}{1.517274in}}%
\pgfpathlineto{\pgfqpoint{5.053850in}{1.498040in}}%
\pgfpathlineto{\pgfqpoint{5.058847in}{1.472894in}}%
\pgfpathlineto{\pgfqpoint{5.068839in}{1.435501in}}%
\pgfpathlineto{\pgfqpoint{5.073836in}{1.412069in}}%
\pgfpathlineto{\pgfqpoint{5.078832in}{1.393814in}}%
\pgfpathlineto{\pgfqpoint{5.083828in}{1.360149in}}%
\pgfpathlineto{\pgfqpoint{5.088825in}{1.352411in}}%
\pgfpathlineto{\pgfqpoint{5.093821in}{1.349694in}}%
\pgfpathlineto{\pgfqpoint{5.098818in}{1.346246in}}%
\pgfpathlineto{\pgfqpoint{5.103814in}{1.326877in}}%
\pgfpathlineto{\pgfqpoint{5.108810in}{1.321152in}}%
\pgfpathlineto{\pgfqpoint{5.113807in}{1.290652in}}%
\pgfpathlineto{\pgfqpoint{5.118803in}{1.277104in}}%
\pgfpathlineto{\pgfqpoint{5.128796in}{1.183812in}}%
\pgfpathlineto{\pgfqpoint{5.133792in}{1.237497in}}%
\pgfpathlineto{\pgfqpoint{5.138789in}{1.283546in}}%
\pgfpathlineto{\pgfqpoint{5.143785in}{1.308214in}}%
\pgfpathlineto{\pgfqpoint{5.148781in}{1.322824in}}%
\pgfpathlineto{\pgfqpoint{5.153778in}{1.317098in}}%
\pgfpathlineto{\pgfqpoint{5.158774in}{1.321212in}}%
\pgfpathlineto{\pgfqpoint{5.163771in}{1.323909in}}%
\pgfpathlineto{\pgfqpoint{5.168767in}{1.316987in}}%
\pgfpathlineto{\pgfqpoint{5.173763in}{1.316037in}}%
\pgfpathlineto{\pgfqpoint{5.178760in}{1.328039in}}%
\pgfpathlineto{\pgfqpoint{5.188752in}{1.324603in}}%
\pgfpathlineto{\pgfqpoint{5.203742in}{1.301136in}}%
\pgfpathlineto{\pgfqpoint{5.208738in}{1.288065in}}%
\pgfpathlineto{\pgfqpoint{5.213734in}{1.277739in}}%
\pgfpathlineto{\pgfqpoint{5.218731in}{1.265790in}}%
\pgfpathlineto{\pgfqpoint{5.223727in}{1.235528in}}%
\pgfpathlineto{\pgfqpoint{5.228723in}{1.199439in}}%
\pgfpathlineto{\pgfqpoint{5.233720in}{1.180624in}}%
\pgfpathlineto{\pgfqpoint{5.238716in}{1.195683in}}%
\pgfpathlineto{\pgfqpoint{5.243713in}{1.213494in}}%
\pgfpathlineto{\pgfqpoint{5.248709in}{1.229949in}}%
\pgfpathlineto{\pgfqpoint{5.253705in}{1.250062in}}%
\pgfpathlineto{\pgfqpoint{5.258702in}{1.264182in}}%
\pgfpathlineto{\pgfqpoint{5.263698in}{1.285761in}}%
\pgfpathlineto{\pgfqpoint{5.268694in}{1.305008in}}%
\pgfpathlineto{\pgfqpoint{5.273691in}{1.338738in}}%
\pgfpathlineto{\pgfqpoint{5.278687in}{1.356370in}}%
\pgfpathlineto{\pgfqpoint{5.283684in}{1.213045in}}%
\pgfpathlineto{\pgfqpoint{5.288680in}{1.122207in}}%
\pgfpathlineto{\pgfqpoint{5.298673in}{1.390365in}}%
\pgfpathlineto{\pgfqpoint{5.308666in}{1.570761in}}%
\pgfpathlineto{\pgfqpoint{5.313662in}{1.719355in}}%
\pgfpathlineto{\pgfqpoint{5.318658in}{1.715415in}}%
\pgfpathlineto{\pgfqpoint{5.323655in}{1.599130in}}%
\pgfpathlineto{\pgfqpoint{5.328651in}{1.575229in}}%
\pgfpathlineto{\pgfqpoint{5.333647in}{1.555074in}}%
\pgfpathlineto{\pgfqpoint{5.338644in}{1.549332in}}%
\pgfpathlineto{\pgfqpoint{5.343640in}{1.539620in}}%
\pgfpathlineto{\pgfqpoint{5.348637in}{1.522073in}}%
\pgfpathlineto{\pgfqpoint{5.353633in}{1.519837in}}%
\pgfpathlineto{\pgfqpoint{5.358629in}{1.514851in}}%
\pgfpathlineto{\pgfqpoint{5.363626in}{1.512734in}}%
\pgfpathlineto{\pgfqpoint{5.368622in}{1.504292in}}%
\pgfpathlineto{\pgfqpoint{5.373618in}{1.486597in}}%
\pgfpathlineto{\pgfqpoint{5.378615in}{1.491944in}}%
\pgfpathlineto{\pgfqpoint{5.383611in}{1.480273in}}%
\pgfpathlineto{\pgfqpoint{5.388608in}{1.483490in}}%
\pgfpathlineto{\pgfqpoint{5.398600in}{1.507471in}}%
\pgfpathlineto{\pgfqpoint{5.403597in}{1.523149in}}%
\pgfpathlineto{\pgfqpoint{5.408593in}{1.540650in}}%
\pgfpathlineto{\pgfqpoint{5.418586in}{1.565180in}}%
\pgfpathlineto{\pgfqpoint{5.423582in}{1.570853in}}%
\pgfpathlineto{\pgfqpoint{5.433575in}{1.608816in}}%
\pgfpathlineto{\pgfqpoint{5.438571in}{1.623974in}}%
\pgfpathlineto{\pgfqpoint{5.443568in}{1.642861in}}%
\pgfpathlineto{\pgfqpoint{5.448564in}{1.653255in}}%
\pgfpathlineto{\pgfqpoint{5.453561in}{1.676491in}}%
\pgfpathlineto{\pgfqpoint{5.458557in}{1.695334in}}%
\pgfpathlineto{\pgfqpoint{5.463553in}{1.702431in}}%
\pgfpathlineto{\pgfqpoint{5.468550in}{1.723395in}}%
\pgfpathlineto{\pgfqpoint{5.473546in}{1.738215in}}%
\pgfpathlineto{\pgfqpoint{5.478542in}{1.745777in}}%
\pgfpathlineto{\pgfqpoint{5.483539in}{1.759436in}}%
\pgfpathlineto{\pgfqpoint{5.488535in}{1.771972in}}%
\pgfpathlineto{\pgfqpoint{5.493532in}{1.780477in}}%
\pgfpathlineto{\pgfqpoint{5.498528in}{1.783713in}}%
\pgfpathlineto{\pgfqpoint{5.503524in}{1.793553in}}%
\pgfpathlineto{\pgfqpoint{5.508521in}{1.776090in}}%
\pgfpathlineto{\pgfqpoint{5.518513in}{1.775486in}}%
\pgfpathlineto{\pgfqpoint{5.523510in}{1.771615in}}%
\pgfpathlineto{\pgfqpoint{5.528506in}{1.777940in}}%
\pgfpathlineto{\pgfqpoint{5.533503in}{1.790569in}}%
\pgfpathlineto{\pgfqpoint{5.538499in}{1.790771in}}%
\pgfpathlineto{\pgfqpoint{5.543495in}{1.804669in}}%
\pgfpathlineto{\pgfqpoint{5.548492in}{1.811875in}}%
\pgfpathlineto{\pgfqpoint{5.553488in}{1.809805in}}%
\pgfpathlineto{\pgfqpoint{5.558485in}{1.796632in}}%
\pgfpathlineto{\pgfqpoint{5.563481in}{1.791637in}}%
\pgfpathlineto{\pgfqpoint{5.568477in}{1.774568in}}%
\pgfpathlineto{\pgfqpoint{5.573474in}{1.740478in}}%
\pgfpathlineto{\pgfqpoint{5.578470in}{1.686543in}}%
\pgfpathlineto{\pgfqpoint{5.583466in}{1.622346in}}%
\pgfpathlineto{\pgfqpoint{5.588463in}{1.695618in}}%
\pgfpathlineto{\pgfqpoint{5.593459in}{1.775448in}}%
\pgfpathlineto{\pgfqpoint{5.598456in}{1.816237in}}%
\pgfpathlineto{\pgfqpoint{5.603452in}{1.863595in}}%
\pgfpathlineto{\pgfqpoint{5.613445in}{1.902627in}}%
\pgfpathlineto{\pgfqpoint{5.618441in}{1.913108in}}%
\pgfpathlineto{\pgfqpoint{5.623437in}{1.975611in}}%
\pgfpathlineto{\pgfqpoint{5.633430in}{1.810025in}}%
\pgfpathlineto{\pgfqpoint{5.638427in}{1.734999in}}%
\pgfpathlineto{\pgfqpoint{5.643423in}{1.685183in}}%
\pgfpathlineto{\pgfqpoint{5.648419in}{1.647698in}}%
\pgfpathlineto{\pgfqpoint{5.653416in}{1.663011in}}%
\pgfpathlineto{\pgfqpoint{5.658412in}{1.693429in}}%
\pgfpathlineto{\pgfqpoint{5.663408in}{1.737967in}}%
\pgfpathlineto{\pgfqpoint{5.673401in}{1.854181in}}%
\pgfpathlineto{\pgfqpoint{5.678398in}{1.820656in}}%
\pgfpathlineto{\pgfqpoint{5.683394in}{1.766995in}}%
\pgfpathlineto{\pgfqpoint{5.688390in}{1.751694in}}%
\pgfpathlineto{\pgfqpoint{5.693387in}{1.743424in}}%
\pgfpathlineto{\pgfqpoint{5.698383in}{1.739593in}}%
\pgfpathlineto{\pgfqpoint{5.703380in}{1.728623in}}%
\pgfpathlineto{\pgfqpoint{5.708376in}{1.724939in}}%
\pgfpathlineto{\pgfqpoint{5.713372in}{1.724719in}}%
\pgfpathlineto{\pgfqpoint{5.718369in}{1.717722in}}%
\pgfpathlineto{\pgfqpoint{5.723365in}{1.720574in}}%
\pgfpathlineto{\pgfqpoint{5.728361in}{1.710014in}}%
\pgfpathlineto{\pgfqpoint{5.733358in}{1.705640in}}%
\pgfpathlineto{\pgfqpoint{5.738354in}{1.710572in}}%
\pgfpathlineto{\pgfqpoint{5.743351in}{1.710958in}}%
\pgfpathlineto{\pgfqpoint{5.748347in}{1.707924in}}%
\pgfpathlineto{\pgfqpoint{5.753343in}{1.700512in}}%
\pgfpathlineto{\pgfqpoint{5.758340in}{1.702415in}}%
\pgfpathlineto{\pgfqpoint{5.763336in}{1.702109in}}%
\pgfpathlineto{\pgfqpoint{5.768332in}{1.705787in}}%
\pgfpathlineto{\pgfqpoint{5.773329in}{1.705134in}}%
\pgfpathlineto{\pgfqpoint{5.778325in}{1.699935in}}%
\pgfpathlineto{\pgfqpoint{5.783322in}{1.695309in}}%
\pgfpathlineto{\pgfqpoint{5.788318in}{1.685880in}}%
\pgfpathlineto{\pgfqpoint{5.793314in}{1.697428in}}%
\pgfpathlineto{\pgfqpoint{5.798311in}{1.697817in}}%
\pgfpathlineto{\pgfqpoint{5.803307in}{1.702028in}}%
\pgfpathlineto{\pgfqpoint{5.808303in}{1.709698in}}%
\pgfpathlineto{\pgfqpoint{5.813300in}{1.712342in}}%
\pgfpathlineto{\pgfqpoint{5.818296in}{1.720817in}}%
\pgfpathlineto{\pgfqpoint{5.823293in}{1.739372in}}%
\pgfpathlineto{\pgfqpoint{5.828289in}{1.766074in}}%
\pgfpathlineto{\pgfqpoint{5.833285in}{1.798521in}}%
\pgfpathlineto{\pgfqpoint{5.838282in}{1.838919in}}%
\pgfpathlineto{\pgfqpoint{5.843278in}{1.844441in}}%
\pgfpathlineto{\pgfqpoint{5.848275in}{1.808257in}}%
\pgfpathlineto{\pgfqpoint{5.853271in}{1.797021in}}%
\pgfpathlineto{\pgfqpoint{5.858267in}{1.795242in}}%
\pgfpathlineto{\pgfqpoint{5.863264in}{1.799322in}}%
\pgfpathlineto{\pgfqpoint{5.868260in}{1.804839in}}%
\pgfpathlineto{\pgfqpoint{5.873256in}{1.808327in}}%
\pgfpathlineto{\pgfqpoint{5.878253in}{1.814429in}}%
\pgfpathlineto{\pgfqpoint{5.883249in}{1.828756in}}%
\pgfpathlineto{\pgfqpoint{5.888246in}{1.868208in}}%
\pgfpathlineto{\pgfqpoint{5.893242in}{1.876157in}}%
\pgfpathlineto{\pgfqpoint{5.898238in}{1.928527in}}%
\pgfpathlineto{\pgfqpoint{5.903235in}{1.890128in}}%
\pgfpathlineto{\pgfqpoint{5.908231in}{1.808356in}}%
\pgfpathlineto{\pgfqpoint{5.913227in}{1.771014in}}%
\pgfpathlineto{\pgfqpoint{5.918224in}{1.741498in}}%
\pgfpathlineto{\pgfqpoint{5.923220in}{1.723107in}}%
\pgfpathlineto{\pgfqpoint{5.928217in}{1.713084in}}%
\pgfpathlineto{\pgfqpoint{5.933213in}{1.703779in}}%
\pgfpathlineto{\pgfqpoint{5.938209in}{1.685923in}}%
\pgfpathlineto{\pgfqpoint{5.943206in}{1.681753in}}%
\pgfpathlineto{\pgfqpoint{5.948202in}{1.681882in}}%
\pgfpathlineto{\pgfqpoint{5.953199in}{1.681438in}}%
\pgfpathlineto{\pgfqpoint{5.958195in}{1.685813in}}%
\pgfpathlineto{\pgfqpoint{5.963191in}{1.692263in}}%
\pgfpathlineto{\pgfqpoint{5.973184in}{1.696308in}}%
\pgfpathlineto{\pgfqpoint{5.978180in}{1.703209in}}%
\pgfpathlineto{\pgfqpoint{5.983177in}{1.722732in}}%
\pgfpathlineto{\pgfqpoint{5.988173in}{1.730982in}}%
\pgfpathlineto{\pgfqpoint{5.993170in}{1.755373in}}%
\pgfpathlineto{\pgfqpoint{5.998166in}{1.784701in}}%
\pgfpathlineto{\pgfqpoint{6.003162in}{1.842084in}}%
\pgfpathlineto{\pgfqpoint{6.008159in}{1.883276in}}%
\pgfpathlineto{\pgfqpoint{6.013155in}{2.015111in}}%
\pgfpathlineto{\pgfqpoint{6.018151in}{1.924811in}}%
\pgfpathlineto{\pgfqpoint{6.023148in}{1.795581in}}%
\pgfpathlineto{\pgfqpoint{6.028144in}{1.733253in}}%
\pgfpathlineto{\pgfqpoint{6.033141in}{1.683260in}}%
\pgfpathlineto{\pgfqpoint{6.038137in}{1.648315in}}%
\pgfpathlineto{\pgfqpoint{6.043133in}{1.610658in}}%
\pgfpathlineto{\pgfqpoint{6.048130in}{1.592679in}}%
\pgfpathlineto{\pgfqpoint{6.053126in}{1.576048in}}%
\pgfpathlineto{\pgfqpoint{6.058122in}{1.575990in}}%
\pgfpathlineto{\pgfqpoint{6.063119in}{1.582522in}}%
\pgfpathlineto{\pgfqpoint{6.068115in}{1.582228in}}%
\pgfpathlineto{\pgfqpoint{6.073112in}{1.594933in}}%
\pgfpathlineto{\pgfqpoint{6.078108in}{1.612598in}}%
\pgfpathlineto{\pgfqpoint{6.088101in}{1.680054in}}%
\pgfpathlineto{\pgfqpoint{6.093097in}{1.726616in}}%
\pgfpathlineto{\pgfqpoint{6.098094in}{1.672381in}}%
\pgfpathlineto{\pgfqpoint{6.103090in}{1.598421in}}%
\pgfpathlineto{\pgfqpoint{6.108086in}{1.564052in}}%
\pgfpathlineto{\pgfqpoint{6.113083in}{1.541629in}}%
\pgfpathlineto{\pgfqpoint{6.118079in}{1.525554in}}%
\pgfpathlineto{\pgfqpoint{6.123075in}{1.512826in}}%
\pgfpathlineto{\pgfqpoint{6.128072in}{1.495862in}}%
\pgfpathlineto{\pgfqpoint{6.133068in}{1.468526in}}%
\pgfpathlineto{\pgfqpoint{6.143061in}{1.507815in}}%
\pgfpathlineto{\pgfqpoint{6.148057in}{1.518162in}}%
\pgfpathlineto{\pgfqpoint{6.153054in}{1.527123in}}%
\pgfpathlineto{\pgfqpoint{6.158050in}{1.533048in}}%
\pgfpathlineto{\pgfqpoint{6.163046in}{1.540681in}}%
\pgfpathlineto{\pgfqpoint{6.168043in}{1.542470in}}%
\pgfpathlineto{\pgfqpoint{6.173039in}{1.550397in}}%
\pgfpathlineto{\pgfqpoint{6.178036in}{1.561001in}}%
\pgfpathlineto{\pgfqpoint{6.183032in}{1.577961in}}%
\pgfpathlineto{\pgfqpoint{6.188028in}{1.596753in}}%
\pgfpathlineto{\pgfqpoint{6.193025in}{1.624479in}}%
\pgfpathlineto{\pgfqpoint{6.198021in}{1.659672in}}%
\pgfpathlineto{\pgfqpoint{6.203017in}{1.626452in}}%
\pgfpathlineto{\pgfqpoint{6.208014in}{1.599224in}}%
\pgfpathlineto{\pgfqpoint{6.213010in}{1.579900in}}%
\pgfpathlineto{\pgfqpoint{6.218007in}{1.558231in}}%
\pgfpathlineto{\pgfqpoint{6.227999in}{1.551932in}}%
\pgfpathlineto{\pgfqpoint{6.232996in}{1.543020in}}%
\pgfpathlineto{\pgfqpoint{6.242989in}{1.529820in}}%
\pgfpathlineto{\pgfqpoint{6.247985in}{1.532990in}}%
\pgfpathlineto{\pgfqpoint{6.252981in}{1.532756in}}%
\pgfpathlineto{\pgfqpoint{6.257978in}{1.528945in}}%
\pgfpathlineto{\pgfqpoint{6.262974in}{1.530508in}}%
\pgfpathlineto{\pgfqpoint{6.267970in}{1.531570in}}%
\pgfpathlineto{\pgfqpoint{6.272967in}{1.527590in}}%
\pgfpathlineto{\pgfqpoint{6.277963in}{1.522212in}}%
\pgfpathlineto{\pgfqpoint{6.282960in}{1.518900in}}%
\pgfpathlineto{\pgfqpoint{6.287956in}{1.519997in}}%
\pgfpathlineto{\pgfqpoint{6.292952in}{1.521587in}}%
\pgfpathlineto{\pgfqpoint{6.297949in}{1.534641in}}%
\pgfpathlineto{\pgfqpoint{6.302945in}{1.554638in}}%
\pgfpathlineto{\pgfqpoint{6.307941in}{1.565528in}}%
\pgfpathlineto{\pgfqpoint{6.312938in}{1.574228in}}%
\pgfpathlineto{\pgfqpoint{6.317934in}{1.557751in}}%
\pgfpathlineto{\pgfqpoint{6.322931in}{1.534252in}}%
\pgfpathlineto{\pgfqpoint{6.332923in}{1.423497in}}%
\pgfpathlineto{\pgfqpoint{6.337920in}{1.468845in}}%
\pgfpathlineto{\pgfqpoint{6.342916in}{1.521458in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.534195in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.534195in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.106960in}{0.456621in}}{\pgfqpoint{5.490522in}{3.196347in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847213,0.261207,0.305190}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356529in}{1.365222in}}%
\pgfpathlineto{\pgfqpoint{1.361526in}{1.357464in}}%
\pgfpathlineto{\pgfqpoint{1.366522in}{1.358086in}}%
\pgfpathlineto{\pgfqpoint{1.371518in}{1.339418in}}%
\pgfpathlineto{\pgfqpoint{1.376515in}{1.330721in}}%
\pgfpathlineto{\pgfqpoint{1.381511in}{1.326072in}}%
\pgfpathlineto{\pgfqpoint{1.386507in}{1.310002in}}%
\pgfpathlineto{\pgfqpoint{1.391504in}{1.275009in}}%
\pgfpathlineto{\pgfqpoint{1.396500in}{1.226998in}}%
\pgfpathlineto{\pgfqpoint{1.401497in}{1.217583in}}%
\pgfpathlineto{\pgfqpoint{1.406493in}{1.202041in}}%
\pgfpathlineto{\pgfqpoint{1.411489in}{1.172284in}}%
\pgfpathlineto{\pgfqpoint{1.421482in}{1.142872in}}%
\pgfpathlineto{\pgfqpoint{1.426478in}{1.117782in}}%
\pgfpathlineto{\pgfqpoint{1.431475in}{1.064138in}}%
\pgfpathlineto{\pgfqpoint{1.436471in}{0.975751in}}%
\pgfpathlineto{\pgfqpoint{1.441468in}{0.934693in}}%
\pgfpathlineto{\pgfqpoint{1.446464in}{0.921811in}}%
\pgfpathlineto{\pgfqpoint{1.451460in}{0.953224in}}%
\pgfpathlineto{\pgfqpoint{1.456457in}{0.996249in}}%
\pgfpathlineto{\pgfqpoint{1.466450in}{1.075929in}}%
\pgfpathlineto{\pgfqpoint{1.471446in}{1.115031in}}%
\pgfpathlineto{\pgfqpoint{1.481439in}{1.206280in}}%
\pgfpathlineto{\pgfqpoint{1.486435in}{1.271711in}}%
\pgfpathlineto{\pgfqpoint{1.491431in}{1.305934in}}%
\pgfpathlineto{\pgfqpoint{1.496428in}{1.350616in}}%
\pgfpathlineto{\pgfqpoint{1.501424in}{1.386011in}}%
\pgfpathlineto{\pgfqpoint{1.506421in}{1.442244in}}%
\pgfpathlineto{\pgfqpoint{1.511417in}{1.463723in}}%
\pgfpathlineto{\pgfqpoint{1.516413in}{1.427172in}}%
\pgfpathlineto{\pgfqpoint{1.521410in}{1.381969in}}%
\pgfpathlineto{\pgfqpoint{1.526406in}{1.339625in}}%
\pgfpathlineto{\pgfqpoint{1.536399in}{1.215669in}}%
\pgfpathlineto{\pgfqpoint{1.551388in}{1.056097in}}%
\pgfpathlineto{\pgfqpoint{1.556384in}{1.025923in}}%
\pgfpathlineto{\pgfqpoint{1.561381in}{1.039253in}}%
\pgfpathlineto{\pgfqpoint{1.571374in}{1.119493in}}%
\pgfpathlineto{\pgfqpoint{1.576370in}{1.164016in}}%
\pgfpathlineto{\pgfqpoint{1.581366in}{1.197911in}}%
\pgfpathlineto{\pgfqpoint{1.586363in}{1.215094in}}%
\pgfpathlineto{\pgfqpoint{1.591359in}{1.238534in}}%
\pgfpathlineto{\pgfqpoint{1.596355in}{1.239718in}}%
\pgfpathlineto{\pgfqpoint{1.601352in}{1.268502in}}%
\pgfpathlineto{\pgfqpoint{1.606348in}{1.250519in}}%
\pgfpathlineto{\pgfqpoint{1.611345in}{1.246146in}}%
\pgfpathlineto{\pgfqpoint{1.616341in}{1.246778in}}%
\pgfpathlineto{\pgfqpoint{1.621337in}{1.219327in}}%
\pgfpathlineto{\pgfqpoint{1.626334in}{1.218881in}}%
\pgfpathlineto{\pgfqpoint{1.631330in}{1.209861in}}%
\pgfpathlineto{\pgfqpoint{1.636326in}{1.180427in}}%
\pgfpathlineto{\pgfqpoint{1.641323in}{1.164419in}}%
\pgfpathlineto{\pgfqpoint{1.646319in}{1.165507in}}%
\pgfpathlineto{\pgfqpoint{1.651316in}{1.184726in}}%
\pgfpathlineto{\pgfqpoint{1.656312in}{1.181406in}}%
\pgfpathlineto{\pgfqpoint{1.661308in}{1.191198in}}%
\pgfpathlineto{\pgfqpoint{1.666305in}{1.205183in}}%
\pgfpathlineto{\pgfqpoint{1.671301in}{1.205700in}}%
\pgfpathlineto{\pgfqpoint{1.676297in}{1.208580in}}%
\pgfpathlineto{\pgfqpoint{1.686290in}{1.236931in}}%
\pgfpathlineto{\pgfqpoint{1.696283in}{1.277374in}}%
\pgfpathlineto{\pgfqpoint{1.701279in}{1.306726in}}%
\pgfpathlineto{\pgfqpoint{1.706276in}{1.322112in}}%
\pgfpathlineto{\pgfqpoint{1.711272in}{1.335122in}}%
\pgfpathlineto{\pgfqpoint{1.716269in}{1.360566in}}%
\pgfpathlineto{\pgfqpoint{1.721265in}{1.372046in}}%
\pgfpathlineto{\pgfqpoint{1.726261in}{1.375876in}}%
\pgfpathlineto{\pgfqpoint{1.736254in}{1.347187in}}%
\pgfpathlineto{\pgfqpoint{1.746247in}{1.318316in}}%
\pgfpathlineto{\pgfqpoint{1.751243in}{1.323981in}}%
\pgfpathlineto{\pgfqpoint{1.756240in}{1.308056in}}%
\pgfpathlineto{\pgfqpoint{1.761236in}{1.316297in}}%
\pgfpathlineto{\pgfqpoint{1.766232in}{1.315869in}}%
\pgfpathlineto{\pgfqpoint{1.771229in}{1.327257in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.347306in}}%
\pgfpathlineto{\pgfqpoint{1.781221in}{1.362271in}}%
\pgfpathlineto{\pgfqpoint{1.786218in}{1.378718in}}%
\pgfpathlineto{\pgfqpoint{1.791214in}{1.407278in}}%
\pgfpathlineto{\pgfqpoint{1.796211in}{1.433715in}}%
\pgfpathlineto{\pgfqpoint{1.801207in}{1.451102in}}%
\pgfpathlineto{\pgfqpoint{1.806203in}{1.494387in}}%
\pgfpathlineto{\pgfqpoint{1.811200in}{1.555577in}}%
\pgfpathlineto{\pgfqpoint{1.816196in}{1.499512in}}%
\pgfpathlineto{\pgfqpoint{1.821192in}{1.446873in}}%
\pgfpathlineto{\pgfqpoint{1.826189in}{1.418985in}}%
\pgfpathlineto{\pgfqpoint{1.831185in}{1.393406in}}%
\pgfpathlineto{\pgfqpoint{1.836182in}{1.393899in}}%
\pgfpathlineto{\pgfqpoint{1.841178in}{1.355146in}}%
\pgfpathlineto{\pgfqpoint{1.846174in}{1.302137in}}%
\pgfpathlineto{\pgfqpoint{1.851171in}{1.353303in}}%
\pgfpathlineto{\pgfqpoint{1.856167in}{1.420040in}}%
\pgfpathlineto{\pgfqpoint{1.861164in}{1.401911in}}%
\pgfpathlineto{\pgfqpoint{1.866160in}{1.396434in}}%
\pgfpathlineto{\pgfqpoint{1.871156in}{1.365811in}}%
\pgfpathlineto{\pgfqpoint{1.876153in}{1.349732in}}%
\pgfpathlineto{\pgfqpoint{1.881149in}{1.324504in}}%
\pgfpathlineto{\pgfqpoint{1.886145in}{1.308707in}}%
\pgfpathlineto{\pgfqpoint{1.891142in}{1.276832in}}%
\pgfpathlineto{\pgfqpoint{1.896138in}{1.254048in}}%
\pgfpathlineto{\pgfqpoint{1.906131in}{1.323338in}}%
\pgfpathlineto{\pgfqpoint{1.911127in}{1.344509in}}%
\pgfpathlineto{\pgfqpoint{1.916124in}{1.376376in}}%
\pgfpathlineto{\pgfqpoint{1.921120in}{1.405481in}}%
\pgfpathlineto{\pgfqpoint{1.931113in}{1.501942in}}%
\pgfpathlineto{\pgfqpoint{1.936109in}{1.624203in}}%
\pgfpathlineto{\pgfqpoint{1.941106in}{1.620729in}}%
\pgfpathlineto{\pgfqpoint{1.946102in}{1.516662in}}%
\pgfpathlineto{\pgfqpoint{1.956095in}{1.473129in}}%
\pgfpathlineto{\pgfqpoint{1.966088in}{1.469017in}}%
\pgfpathlineto{\pgfqpoint{1.971084in}{1.476526in}}%
\pgfpathlineto{\pgfqpoint{1.976080in}{1.478075in}}%
\pgfpathlineto{\pgfqpoint{1.981077in}{1.485506in}}%
\pgfpathlineto{\pgfqpoint{1.986073in}{1.475545in}}%
\pgfpathlineto{\pgfqpoint{1.991069in}{1.467285in}}%
\pgfpathlineto{\pgfqpoint{1.996066in}{1.476901in}}%
\pgfpathlineto{\pgfqpoint{2.001062in}{1.478365in}}%
\pgfpathlineto{\pgfqpoint{2.006059in}{1.490166in}}%
\pgfpathlineto{\pgfqpoint{2.011055in}{1.495553in}}%
\pgfpathlineto{\pgfqpoint{2.016051in}{1.504586in}}%
\pgfpathlineto{\pgfqpoint{2.021048in}{1.489792in}}%
\pgfpathlineto{\pgfqpoint{2.026044in}{1.463442in}}%
\pgfpathlineto{\pgfqpoint{2.031040in}{1.428059in}}%
\pgfpathlineto{\pgfqpoint{2.036037in}{1.427941in}}%
\pgfpathlineto{\pgfqpoint{2.041033in}{1.466063in}}%
\pgfpathlineto{\pgfqpoint{2.046030in}{1.481240in}}%
\pgfpathlineto{\pgfqpoint{2.051026in}{1.476645in}}%
\pgfpathlineto{\pgfqpoint{2.056022in}{1.478532in}}%
\pgfpathlineto{\pgfqpoint{2.061019in}{1.488995in}}%
\pgfpathlineto{\pgfqpoint{2.066015in}{1.490783in}}%
\pgfpathlineto{\pgfqpoint{2.071011in}{1.493095in}}%
\pgfpathlineto{\pgfqpoint{2.076008in}{1.492124in}}%
\pgfpathlineto{\pgfqpoint{2.086001in}{1.492714in}}%
\pgfpathlineto{\pgfqpoint{2.090997in}{1.494777in}}%
\pgfpathlineto{\pgfqpoint{2.095993in}{1.496394in}}%
\pgfpathlineto{\pgfqpoint{2.100990in}{1.499971in}}%
\pgfpathlineto{\pgfqpoint{2.105986in}{1.507816in}}%
\pgfpathlineto{\pgfqpoint{2.110983in}{1.502774in}}%
\pgfpathlineto{\pgfqpoint{2.115979in}{1.458955in}}%
\pgfpathlineto{\pgfqpoint{2.120975in}{1.427647in}}%
\pgfpathlineto{\pgfqpoint{2.125972in}{1.427823in}}%
\pgfpathlineto{\pgfqpoint{2.130968in}{1.411675in}}%
\pgfpathlineto{\pgfqpoint{2.135964in}{1.418613in}}%
\pgfpathlineto{\pgfqpoint{2.140961in}{1.434307in}}%
\pgfpathlineto{\pgfqpoint{2.145957in}{1.392779in}}%
\pgfpathlineto{\pgfqpoint{2.150954in}{1.345661in}}%
\pgfpathlineto{\pgfqpoint{2.155950in}{1.253030in}}%
\pgfpathlineto{\pgfqpoint{2.160946in}{1.249578in}}%
\pgfpathlineto{\pgfqpoint{2.165943in}{1.353946in}}%
\pgfpathlineto{\pgfqpoint{2.170939in}{1.377966in}}%
\pgfpathlineto{\pgfqpoint{2.175935in}{1.389536in}}%
\pgfpathlineto{\pgfqpoint{2.180932in}{1.399695in}}%
\pgfpathlineto{\pgfqpoint{2.185928in}{1.417474in}}%
\pgfpathlineto{\pgfqpoint{2.190925in}{1.423961in}}%
\pgfpathlineto{\pgfqpoint{2.195921in}{1.440190in}}%
\pgfpathlineto{\pgfqpoint{2.200917in}{1.355765in}}%
\pgfpathlineto{\pgfqpoint{2.205914in}{1.385633in}}%
\pgfpathlineto{\pgfqpoint{2.210910in}{1.377979in}}%
\pgfpathlineto{\pgfqpoint{2.215906in}{1.430242in}}%
\pgfpathlineto{\pgfqpoint{2.220903in}{1.506519in}}%
\pgfpathlineto{\pgfqpoint{2.225899in}{1.470880in}}%
\pgfpathlineto{\pgfqpoint{2.230896in}{1.458298in}}%
\pgfpathlineto{\pgfqpoint{2.235892in}{1.444096in}}%
\pgfpathlineto{\pgfqpoint{2.240888in}{1.434641in}}%
\pgfpathlineto{\pgfqpoint{2.245885in}{1.432178in}}%
\pgfpathlineto{\pgfqpoint{2.250881in}{1.439126in}}%
\pgfpathlineto{\pgfqpoint{2.255878in}{1.440946in}}%
\pgfpathlineto{\pgfqpoint{2.260874in}{1.446022in}}%
\pgfpathlineto{\pgfqpoint{2.265870in}{1.465444in}}%
\pgfpathlineto{\pgfqpoint{2.270867in}{1.476271in}}%
\pgfpathlineto{\pgfqpoint{2.275863in}{1.476815in}}%
\pgfpathlineto{\pgfqpoint{2.280859in}{1.489828in}}%
\pgfpathlineto{\pgfqpoint{2.285856in}{1.509625in}}%
\pgfpathlineto{\pgfqpoint{2.290852in}{1.532678in}}%
\pgfpathlineto{\pgfqpoint{2.295849in}{1.562181in}}%
\pgfpathlineto{\pgfqpoint{2.300845in}{1.567690in}}%
\pgfpathlineto{\pgfqpoint{2.305841in}{1.571971in}}%
\pgfpathlineto{\pgfqpoint{2.310838in}{1.567519in}}%
\pgfpathlineto{\pgfqpoint{2.315834in}{1.627719in}}%
\pgfpathlineto{\pgfqpoint{2.320830in}{1.662150in}}%
\pgfpathlineto{\pgfqpoint{2.325827in}{1.721560in}}%
\pgfpathlineto{\pgfqpoint{2.330823in}{1.770086in}}%
\pgfpathlineto{\pgfqpoint{2.335820in}{1.821799in}}%
\pgfpathlineto{\pgfqpoint{2.340816in}{1.868382in}}%
\pgfpathlineto{\pgfqpoint{2.350809in}{2.012683in}}%
\pgfpathlineto{\pgfqpoint{2.355805in}{1.939219in}}%
\pgfpathlineto{\pgfqpoint{2.360801in}{1.883588in}}%
\pgfpathlineto{\pgfqpoint{2.365798in}{1.843775in}}%
\pgfpathlineto{\pgfqpoint{2.370794in}{1.823821in}}%
\pgfpathlineto{\pgfqpoint{2.375791in}{1.805128in}}%
\pgfpathlineto{\pgfqpoint{2.380787in}{1.791146in}}%
\pgfpathlineto{\pgfqpoint{2.385783in}{1.781081in}}%
\pgfpathlineto{\pgfqpoint{2.390780in}{1.784455in}}%
\pgfpathlineto{\pgfqpoint{2.395776in}{1.779228in}}%
\pgfpathlineto{\pgfqpoint{2.400773in}{1.834407in}}%
\pgfpathlineto{\pgfqpoint{2.405769in}{1.779189in}}%
\pgfpathlineto{\pgfqpoint{2.410765in}{1.719673in}}%
\pgfpathlineto{\pgfqpoint{2.415762in}{1.694678in}}%
\pgfpathlineto{\pgfqpoint{2.420758in}{1.679452in}}%
\pgfpathlineto{\pgfqpoint{2.425754in}{1.697591in}}%
\pgfpathlineto{\pgfqpoint{2.430751in}{1.742703in}}%
\pgfpathlineto{\pgfqpoint{2.435747in}{1.809190in}}%
\pgfpathlineto{\pgfqpoint{2.440744in}{1.869904in}}%
\pgfpathlineto{\pgfqpoint{2.445740in}{1.814402in}}%
\pgfpathlineto{\pgfqpoint{2.450736in}{1.746377in}}%
\pgfpathlineto{\pgfqpoint{2.455733in}{1.711806in}}%
\pgfpathlineto{\pgfqpoint{2.460729in}{1.680009in}}%
\pgfpathlineto{\pgfqpoint{2.465725in}{1.675094in}}%
\pgfpathlineto{\pgfqpoint{2.470722in}{1.673678in}}%
\pgfpathlineto{\pgfqpoint{2.475718in}{1.687415in}}%
\pgfpathlineto{\pgfqpoint{2.480715in}{1.691538in}}%
\pgfpathlineto{\pgfqpoint{2.485711in}{1.728232in}}%
\pgfpathlineto{\pgfqpoint{2.490707in}{1.714969in}}%
\pgfpathlineto{\pgfqpoint{2.495704in}{1.712359in}}%
\pgfpathlineto{\pgfqpoint{2.500700in}{1.994848in}}%
\pgfpathlineto{\pgfqpoint{2.505697in}{2.398743in}}%
\pgfpathlineto{\pgfqpoint{2.510693in}{2.749379in}}%
\pgfpathlineto{\pgfqpoint{2.515689in}{2.805613in}}%
\pgfpathlineto{\pgfqpoint{2.525682in}{2.439236in}}%
\pgfpathlineto{\pgfqpoint{2.530678in}{2.315770in}}%
\pgfpathlineto{\pgfqpoint{2.540671in}{2.125969in}}%
\pgfpathlineto{\pgfqpoint{2.545668in}{1.997395in}}%
\pgfpathlineto{\pgfqpoint{2.550664in}{1.949397in}}%
\pgfpathlineto{\pgfqpoint{2.555660in}{1.849653in}}%
\pgfpathlineto{\pgfqpoint{2.560657in}{1.767285in}}%
\pgfpathlineto{\pgfqpoint{2.565653in}{1.996214in}}%
\pgfpathlineto{\pgfqpoint{2.570649in}{2.088504in}}%
\pgfpathlineto{\pgfqpoint{2.575646in}{2.274196in}}%
\pgfpathlineto{\pgfqpoint{2.580642in}{2.480619in}}%
\pgfpathlineto{\pgfqpoint{2.585639in}{2.307406in}}%
\pgfpathlineto{\pgfqpoint{2.590635in}{2.159117in}}%
\pgfpathlineto{\pgfqpoint{2.595631in}{2.070239in}}%
\pgfpathlineto{\pgfqpoint{2.600628in}{2.025149in}}%
\pgfpathlineto{\pgfqpoint{2.605624in}{2.017446in}}%
\pgfpathlineto{\pgfqpoint{2.610620in}{2.136756in}}%
\pgfpathlineto{\pgfqpoint{2.615617in}{1.979941in}}%
\pgfpathlineto{\pgfqpoint{2.620613in}{1.863735in}}%
\pgfpathlineto{\pgfqpoint{2.625610in}{1.806178in}}%
\pgfpathlineto{\pgfqpoint{2.630606in}{1.830114in}}%
\pgfpathlineto{\pgfqpoint{2.635602in}{1.926677in}}%
\pgfpathlineto{\pgfqpoint{2.640599in}{1.914671in}}%
\pgfpathlineto{\pgfqpoint{2.645595in}{1.905642in}}%
\pgfpathlineto{\pgfqpoint{2.650592in}{1.889788in}}%
\pgfpathlineto{\pgfqpoint{2.655588in}{1.941616in}}%
\pgfpathlineto{\pgfqpoint{2.660584in}{1.972871in}}%
\pgfpathlineto{\pgfqpoint{2.665581in}{2.026906in}}%
\pgfpathlineto{\pgfqpoint{2.670577in}{2.049049in}}%
\pgfpathlineto{\pgfqpoint{2.675573in}{2.099676in}}%
\pgfpathlineto{\pgfqpoint{2.680570in}{2.136337in}}%
\pgfpathlineto{\pgfqpoint{2.685566in}{2.184444in}}%
\pgfpathlineto{\pgfqpoint{2.690563in}{2.018662in}}%
\pgfpathlineto{\pgfqpoint{2.695559in}{1.907875in}}%
\pgfpathlineto{\pgfqpoint{2.700555in}{1.786292in}}%
\pgfpathlineto{\pgfqpoint{2.705552in}{1.760196in}}%
\pgfpathlineto{\pgfqpoint{2.710548in}{1.803586in}}%
\pgfpathlineto{\pgfqpoint{2.715544in}{1.773782in}}%
\pgfpathlineto{\pgfqpoint{2.720541in}{1.770960in}}%
\pgfpathlineto{\pgfqpoint{2.725537in}{1.764987in}}%
\pgfpathlineto{\pgfqpoint{2.730534in}{1.765223in}}%
\pgfpathlineto{\pgfqpoint{2.735530in}{1.841076in}}%
\pgfpathlineto{\pgfqpoint{2.740526in}{1.819369in}}%
\pgfpathlineto{\pgfqpoint{2.745523in}{1.658753in}}%
\pgfpathlineto{\pgfqpoint{2.750519in}{1.853207in}}%
\pgfpathlineto{\pgfqpoint{2.755515in}{1.956724in}}%
\pgfpathlineto{\pgfqpoint{2.760512in}{1.670471in}}%
\pgfpathlineto{\pgfqpoint{2.765508in}{1.675756in}}%
\pgfpathlineto{\pgfqpoint{2.770505in}{1.812040in}}%
\pgfpathlineto{\pgfqpoint{2.775501in}{1.857052in}}%
\pgfpathlineto{\pgfqpoint{2.780497in}{1.846130in}}%
\pgfpathlineto{\pgfqpoint{2.785494in}{1.860728in}}%
\pgfpathlineto{\pgfqpoint{2.790490in}{1.846371in}}%
\pgfpathlineto{\pgfqpoint{2.795487in}{1.833886in}}%
\pgfpathlineto{\pgfqpoint{2.800483in}{1.817308in}}%
\pgfpathlineto{\pgfqpoint{2.805479in}{1.804064in}}%
\pgfpathlineto{\pgfqpoint{2.815472in}{1.765523in}}%
\pgfpathlineto{\pgfqpoint{2.825465in}{1.726365in}}%
\pgfpathlineto{\pgfqpoint{2.830461in}{1.714949in}}%
\pgfpathlineto{\pgfqpoint{2.840454in}{1.666231in}}%
\pgfpathlineto{\pgfqpoint{2.845450in}{1.647360in}}%
\pgfpathlineto{\pgfqpoint{2.850447in}{1.631312in}}%
\pgfpathlineto{\pgfqpoint{2.855443in}{1.625726in}}%
\pgfpathlineto{\pgfqpoint{2.860439in}{1.618169in}}%
\pgfpathlineto{\pgfqpoint{2.865436in}{1.619072in}}%
\pgfpathlineto{\pgfqpoint{2.870432in}{1.614848in}}%
\pgfpathlineto{\pgfqpoint{2.875429in}{1.612043in}}%
\pgfpathlineto{\pgfqpoint{2.880425in}{1.614665in}}%
\pgfpathlineto{\pgfqpoint{2.885421in}{1.615338in}}%
\pgfpathlineto{\pgfqpoint{2.890418in}{1.612848in}}%
\pgfpathlineto{\pgfqpoint{2.895414in}{1.608443in}}%
\pgfpathlineto{\pgfqpoint{2.900411in}{1.609156in}}%
\pgfpathlineto{\pgfqpoint{2.905407in}{1.612320in}}%
\pgfpathlineto{\pgfqpoint{2.910403in}{1.611323in}}%
\pgfpathlineto{\pgfqpoint{2.915400in}{1.609826in}}%
\pgfpathlineto{\pgfqpoint{2.920396in}{1.613172in}}%
\pgfpathlineto{\pgfqpoint{2.925392in}{1.621081in}}%
\pgfpathlineto{\pgfqpoint{2.930389in}{1.639629in}}%
\pgfpathlineto{\pgfqpoint{2.935385in}{1.671437in}}%
\pgfpathlineto{\pgfqpoint{2.940382in}{1.758009in}}%
\pgfpathlineto{\pgfqpoint{2.945378in}{1.760409in}}%
\pgfpathlineto{\pgfqpoint{2.950374in}{1.675741in}}%
\pgfpathlineto{\pgfqpoint{2.955371in}{1.649520in}}%
\pgfpathlineto{\pgfqpoint{2.960367in}{1.616378in}}%
\pgfpathlineto{\pgfqpoint{2.965363in}{1.598230in}}%
\pgfpathlineto{\pgfqpoint{2.970360in}{1.593054in}}%
\pgfpathlineto{\pgfqpoint{2.975356in}{1.589914in}}%
\pgfpathlineto{\pgfqpoint{2.980353in}{1.581382in}}%
\pgfpathlineto{\pgfqpoint{2.985349in}{1.584731in}}%
\pgfpathlineto{\pgfqpoint{2.990345in}{1.590719in}}%
\pgfpathlineto{\pgfqpoint{2.995342in}{1.598013in}}%
\pgfpathlineto{\pgfqpoint{3.000338in}{1.582575in}}%
\pgfpathlineto{\pgfqpoint{3.005334in}{1.577560in}}%
\pgfpathlineto{\pgfqpoint{3.010331in}{1.573324in}}%
\pgfpathlineto{\pgfqpoint{3.015327in}{1.573882in}}%
\pgfpathlineto{\pgfqpoint{3.020324in}{1.572811in}}%
\pgfpathlineto{\pgfqpoint{3.025320in}{1.565333in}}%
\pgfpathlineto{\pgfqpoint{3.030316in}{1.565779in}}%
\pgfpathlineto{\pgfqpoint{3.035313in}{1.581019in}}%
\pgfpathlineto{\pgfqpoint{3.040309in}{1.594000in}}%
\pgfpathlineto{\pgfqpoint{3.045306in}{1.601547in}}%
\pgfpathlineto{\pgfqpoint{3.050302in}{1.607361in}}%
\pgfpathlineto{\pgfqpoint{3.055298in}{1.609011in}}%
\pgfpathlineto{\pgfqpoint{3.060295in}{1.607601in}}%
\pgfpathlineto{\pgfqpoint{3.065291in}{1.613899in}}%
\pgfpathlineto{\pgfqpoint{3.070287in}{1.613635in}}%
\pgfpathlineto{\pgfqpoint{3.075284in}{1.617992in}}%
\pgfpathlineto{\pgfqpoint{3.080280in}{1.625123in}}%
\pgfpathlineto{\pgfqpoint{3.085277in}{1.628464in}}%
\pgfpathlineto{\pgfqpoint{3.090273in}{1.624012in}}%
\pgfpathlineto{\pgfqpoint{3.095269in}{1.617055in}}%
\pgfpathlineto{\pgfqpoint{3.100266in}{1.614667in}}%
\pgfpathlineto{\pgfqpoint{3.105262in}{1.616426in}}%
\pgfpathlineto{\pgfqpoint{3.110258in}{1.609393in}}%
\pgfpathlineto{\pgfqpoint{3.115255in}{1.601613in}}%
\pgfpathlineto{\pgfqpoint{3.120251in}{1.601901in}}%
\pgfpathlineto{\pgfqpoint{3.125248in}{1.599668in}}%
\pgfpathlineto{\pgfqpoint{3.130244in}{1.599817in}}%
\pgfpathlineto{\pgfqpoint{3.135240in}{1.595419in}}%
\pgfpathlineto{\pgfqpoint{3.140237in}{1.595004in}}%
\pgfpathlineto{\pgfqpoint{3.145233in}{1.587448in}}%
\pgfpathlineto{\pgfqpoint{3.150229in}{1.579318in}}%
\pgfpathlineto{\pgfqpoint{3.155226in}{1.580031in}}%
\pgfpathlineto{\pgfqpoint{3.160222in}{1.575595in}}%
\pgfpathlineto{\pgfqpoint{3.165219in}{1.571962in}}%
\pgfpathlineto{\pgfqpoint{3.170215in}{1.560384in}}%
\pgfpathlineto{\pgfqpoint{3.175211in}{1.550821in}}%
\pgfpathlineto{\pgfqpoint{3.180208in}{1.531884in}}%
\pgfpathlineto{\pgfqpoint{3.190201in}{1.506999in}}%
\pgfpathlineto{\pgfqpoint{3.195197in}{1.512502in}}%
\pgfpathlineto{\pgfqpoint{3.200193in}{1.530240in}}%
\pgfpathlineto{\pgfqpoint{3.205190in}{1.539905in}}%
\pgfpathlineto{\pgfqpoint{3.210186in}{1.543542in}}%
\pgfpathlineto{\pgfqpoint{3.215182in}{1.542930in}}%
\pgfpathlineto{\pgfqpoint{3.220179in}{1.543206in}}%
\pgfpathlineto{\pgfqpoint{3.225175in}{1.546734in}}%
\pgfpathlineto{\pgfqpoint{3.230172in}{1.548532in}}%
\pgfpathlineto{\pgfqpoint{3.235168in}{1.545038in}}%
\pgfpathlineto{\pgfqpoint{3.240164in}{1.544082in}}%
\pgfpathlineto{\pgfqpoint{3.250157in}{1.546261in}}%
\pgfpathlineto{\pgfqpoint{3.255153in}{1.546469in}}%
\pgfpathlineto{\pgfqpoint{3.260150in}{1.522510in}}%
\pgfpathlineto{\pgfqpoint{3.265146in}{1.516557in}}%
\pgfpathlineto{\pgfqpoint{3.270143in}{1.513328in}}%
\pgfpathlineto{\pgfqpoint{3.275139in}{1.506464in}}%
\pgfpathlineto{\pgfqpoint{3.280135in}{1.501747in}}%
\pgfpathlineto{\pgfqpoint{3.290128in}{1.498913in}}%
\pgfpathlineto{\pgfqpoint{3.295125in}{1.501973in}}%
\pgfpathlineto{\pgfqpoint{3.300121in}{1.508077in}}%
\pgfpathlineto{\pgfqpoint{3.305117in}{1.504688in}}%
\pgfpathlineto{\pgfqpoint{3.310114in}{1.512617in}}%
\pgfpathlineto{\pgfqpoint{3.315110in}{1.508930in}}%
\pgfpathlineto{\pgfqpoint{3.320106in}{1.510786in}}%
\pgfpathlineto{\pgfqpoint{3.325103in}{1.517999in}}%
\pgfpathlineto{\pgfqpoint{3.330099in}{1.532628in}}%
\pgfpathlineto{\pgfqpoint{3.340092in}{1.565660in}}%
\pgfpathlineto{\pgfqpoint{3.345088in}{1.589348in}}%
\pgfpathlineto{\pgfqpoint{3.350085in}{1.605929in}}%
\pgfpathlineto{\pgfqpoint{3.355081in}{1.620707in}}%
\pgfpathlineto{\pgfqpoint{3.360077in}{1.637975in}}%
\pgfpathlineto{\pgfqpoint{3.365074in}{1.644143in}}%
\pgfpathlineto{\pgfqpoint{3.370070in}{1.648607in}}%
\pgfpathlineto{\pgfqpoint{3.375067in}{1.649211in}}%
\pgfpathlineto{\pgfqpoint{3.380063in}{1.652419in}}%
\pgfpathlineto{\pgfqpoint{3.385059in}{1.640036in}}%
\pgfpathlineto{\pgfqpoint{3.390056in}{1.640282in}}%
\pgfpathlineto{\pgfqpoint{3.395052in}{1.641930in}}%
\pgfpathlineto{\pgfqpoint{3.400048in}{1.632265in}}%
\pgfpathlineto{\pgfqpoint{3.405045in}{1.634971in}}%
\pgfpathlineto{\pgfqpoint{3.410041in}{1.635931in}}%
\pgfpathlineto{\pgfqpoint{3.415038in}{1.630748in}}%
\pgfpathlineto{\pgfqpoint{3.420034in}{1.632942in}}%
\pgfpathlineto{\pgfqpoint{3.425030in}{1.634323in}}%
\pgfpathlineto{\pgfqpoint{3.430027in}{1.641305in}}%
\pgfpathlineto{\pgfqpoint{3.435023in}{1.652049in}}%
\pgfpathlineto{\pgfqpoint{3.440020in}{1.652149in}}%
\pgfpathlineto{\pgfqpoint{3.445016in}{1.655655in}}%
\pgfpathlineto{\pgfqpoint{3.450012in}{1.665020in}}%
\pgfpathlineto{\pgfqpoint{3.455009in}{1.672140in}}%
\pgfpathlineto{\pgfqpoint{3.460005in}{1.690133in}}%
\pgfpathlineto{\pgfqpoint{3.465001in}{1.711472in}}%
\pgfpathlineto{\pgfqpoint{3.469998in}{1.680440in}}%
\pgfpathlineto{\pgfqpoint{3.474994in}{1.647580in}}%
\pgfpathlineto{\pgfqpoint{3.479991in}{1.633523in}}%
\pgfpathlineto{\pgfqpoint{3.484987in}{1.618188in}}%
\pgfpathlineto{\pgfqpoint{3.489983in}{1.611025in}}%
\pgfpathlineto{\pgfqpoint{3.494980in}{1.597072in}}%
\pgfpathlineto{\pgfqpoint{3.499976in}{1.587758in}}%
\pgfpathlineto{\pgfqpoint{3.504972in}{1.586467in}}%
\pgfpathlineto{\pgfqpoint{3.509969in}{1.578121in}}%
\pgfpathlineto{\pgfqpoint{3.514965in}{1.566684in}}%
\pgfpathlineto{\pgfqpoint{3.519962in}{1.566180in}}%
\pgfpathlineto{\pgfqpoint{3.524958in}{1.563215in}}%
\pgfpathlineto{\pgfqpoint{3.529954in}{1.557970in}}%
\pgfpathlineto{\pgfqpoint{3.539947in}{1.536243in}}%
\pgfpathlineto{\pgfqpoint{3.544943in}{1.532596in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{1.527430in}}%
\pgfpathlineto{\pgfqpoint{3.554936in}{1.523155in}}%
\pgfpathlineto{\pgfqpoint{3.559933in}{1.520819in}}%
\pgfpathlineto{\pgfqpoint{3.564929in}{1.514692in}}%
\pgfpathlineto{\pgfqpoint{3.569925in}{1.503035in}}%
\pgfpathlineto{\pgfqpoint{3.574922in}{1.500812in}}%
\pgfpathlineto{\pgfqpoint{3.579918in}{1.496883in}}%
\pgfpathlineto{\pgfqpoint{3.584915in}{1.488199in}}%
\pgfpathlineto{\pgfqpoint{3.589911in}{1.484429in}}%
\pgfpathlineto{\pgfqpoint{3.594907in}{1.481321in}}%
\pgfpathlineto{\pgfqpoint{3.599904in}{1.483256in}}%
\pgfpathlineto{\pgfqpoint{3.604900in}{1.486747in}}%
\pgfpathlineto{\pgfqpoint{3.609896in}{1.485385in}}%
\pgfpathlineto{\pgfqpoint{3.614893in}{1.493896in}}%
\pgfpathlineto{\pgfqpoint{3.619889in}{1.503131in}}%
\pgfpathlineto{\pgfqpoint{3.624886in}{1.502055in}}%
\pgfpathlineto{\pgfqpoint{3.634878in}{1.519703in}}%
\pgfpathlineto{\pgfqpoint{3.639875in}{1.527909in}}%
\pgfpathlineto{\pgfqpoint{3.644871in}{1.528566in}}%
\pgfpathlineto{\pgfqpoint{3.649867in}{1.524089in}}%
\pgfpathlineto{\pgfqpoint{3.654864in}{1.510497in}}%
\pgfpathlineto{\pgfqpoint{3.659860in}{1.516817in}}%
\pgfpathlineto{\pgfqpoint{3.664857in}{1.519774in}}%
\pgfpathlineto{\pgfqpoint{3.669853in}{1.528632in}}%
\pgfpathlineto{\pgfqpoint{3.674849in}{1.543383in}}%
\pgfpathlineto{\pgfqpoint{3.679846in}{1.566409in}}%
\pgfpathlineto{\pgfqpoint{3.684842in}{1.605583in}}%
\pgfpathlineto{\pgfqpoint{3.689838in}{1.655939in}}%
\pgfpathlineto{\pgfqpoint{3.694835in}{1.750012in}}%
\pgfpathlineto{\pgfqpoint{3.699831in}{1.860602in}}%
\pgfpathlineto{\pgfqpoint{3.704828in}{2.059954in}}%
\pgfpathlineto{\pgfqpoint{3.709824in}{2.335620in}}%
\pgfpathlineto{\pgfqpoint{3.714820in}{2.188956in}}%
\pgfpathlineto{\pgfqpoint{3.719817in}{2.248848in}}%
\pgfpathlineto{\pgfqpoint{3.724813in}{2.351130in}}%
\pgfpathlineto{\pgfqpoint{3.729810in}{2.617249in}}%
\pgfpathlineto{\pgfqpoint{3.734806in}{2.637895in}}%
\pgfpathlineto{\pgfqpoint{3.739802in}{2.348867in}}%
\pgfpathlineto{\pgfqpoint{3.744799in}{2.255879in}}%
\pgfpathlineto{\pgfqpoint{3.754791in}{2.013418in}}%
\pgfpathlineto{\pgfqpoint{3.759788in}{1.913457in}}%
\pgfpathlineto{\pgfqpoint{3.764784in}{1.860713in}}%
\pgfpathlineto{\pgfqpoint{3.769781in}{1.846316in}}%
\pgfpathlineto{\pgfqpoint{3.774777in}{1.839135in}}%
\pgfpathlineto{\pgfqpoint{3.779773in}{1.819595in}}%
\pgfpathlineto{\pgfqpoint{3.784770in}{1.767085in}}%
\pgfpathlineto{\pgfqpoint{3.789766in}{1.771682in}}%
\pgfpathlineto{\pgfqpoint{3.794762in}{1.756690in}}%
\pgfpathlineto{\pgfqpoint{3.799759in}{1.769046in}}%
\pgfpathlineto{\pgfqpoint{3.804755in}{1.752672in}}%
\pgfpathlineto{\pgfqpoint{3.809752in}{1.733173in}}%
\pgfpathlineto{\pgfqpoint{3.814748in}{1.695263in}}%
\pgfpathlineto{\pgfqpoint{3.819744in}{1.674083in}}%
\pgfpathlineto{\pgfqpoint{3.824741in}{1.660140in}}%
\pgfpathlineto{\pgfqpoint{3.829737in}{1.657059in}}%
\pgfpathlineto{\pgfqpoint{3.839730in}{1.757064in}}%
\pgfpathlineto{\pgfqpoint{3.844726in}{1.820355in}}%
\pgfpathlineto{\pgfqpoint{3.849723in}{1.921649in}}%
\pgfpathlineto{\pgfqpoint{3.859715in}{2.293440in}}%
\pgfpathlineto{\pgfqpoint{3.864712in}{2.009553in}}%
\pgfpathlineto{\pgfqpoint{3.869708in}{1.674299in}}%
\pgfpathlineto{\pgfqpoint{3.874705in}{1.530374in}}%
\pgfpathlineto{\pgfqpoint{3.879701in}{1.553865in}}%
\pgfpathlineto{\pgfqpoint{3.884697in}{1.560544in}}%
\pgfpathlineto{\pgfqpoint{3.889694in}{1.687181in}}%
\pgfpathlineto{\pgfqpoint{3.894690in}{1.804733in}}%
\pgfpathlineto{\pgfqpoint{3.899686in}{2.005715in}}%
\pgfpathlineto{\pgfqpoint{3.904683in}{2.125045in}}%
\pgfpathlineto{\pgfqpoint{3.909679in}{2.556492in}}%
\pgfpathlineto{\pgfqpoint{3.914676in}{2.291231in}}%
\pgfpathlineto{\pgfqpoint{3.919672in}{2.094202in}}%
\pgfpathlineto{\pgfqpoint{3.929665in}{1.832291in}}%
\pgfpathlineto{\pgfqpoint{3.934661in}{1.731407in}}%
\pgfpathlineto{\pgfqpoint{3.944654in}{1.621917in}}%
\pgfpathlineto{\pgfqpoint{3.949650in}{1.623683in}}%
\pgfpathlineto{\pgfqpoint{3.954647in}{1.654336in}}%
\pgfpathlineto{\pgfqpoint{3.959643in}{1.692159in}}%
\pgfpathlineto{\pgfqpoint{3.964639in}{1.749475in}}%
\pgfpathlineto{\pgfqpoint{3.969636in}{1.785597in}}%
\pgfpathlineto{\pgfqpoint{3.974632in}{1.854305in}}%
\pgfpathlineto{\pgfqpoint{3.979629in}{1.949752in}}%
\pgfpathlineto{\pgfqpoint{3.984625in}{1.894670in}}%
\pgfpathlineto{\pgfqpoint{3.989621in}{1.848466in}}%
\pgfpathlineto{\pgfqpoint{3.994618in}{1.872103in}}%
\pgfpathlineto{\pgfqpoint{3.999614in}{1.878307in}}%
\pgfpathlineto{\pgfqpoint{4.004610in}{1.868459in}}%
\pgfpathlineto{\pgfqpoint{4.009607in}{1.880580in}}%
\pgfpathlineto{\pgfqpoint{4.014603in}{1.876290in}}%
\pgfpathlineto{\pgfqpoint{4.019600in}{1.920182in}}%
\pgfpathlineto{\pgfqpoint{4.024596in}{1.966740in}}%
\pgfpathlineto{\pgfqpoint{4.029592in}{2.135123in}}%
\pgfpathlineto{\pgfqpoint{4.034589in}{2.094820in}}%
\pgfpathlineto{\pgfqpoint{4.039585in}{1.869973in}}%
\pgfpathlineto{\pgfqpoint{4.044581in}{1.775351in}}%
\pgfpathlineto{\pgfqpoint{4.049578in}{1.695631in}}%
\pgfpathlineto{\pgfqpoint{4.054574in}{1.653017in}}%
\pgfpathlineto{\pgfqpoint{4.059571in}{1.623630in}}%
\pgfpathlineto{\pgfqpoint{4.064567in}{1.607219in}}%
\pgfpathlineto{\pgfqpoint{4.069563in}{1.586727in}}%
\pgfpathlineto{\pgfqpoint{4.074560in}{1.574024in}}%
\pgfpathlineto{\pgfqpoint{4.079556in}{1.538938in}}%
\pgfpathlineto{\pgfqpoint{4.084552in}{1.508639in}}%
\pgfpathlineto{\pgfqpoint{4.089549in}{1.452191in}}%
\pgfpathlineto{\pgfqpoint{4.094545in}{1.415512in}}%
\pgfpathlineto{\pgfqpoint{4.104538in}{1.548951in}}%
\pgfpathlineto{\pgfqpoint{4.109534in}{1.617939in}}%
\pgfpathlineto{\pgfqpoint{4.114531in}{1.663797in}}%
\pgfpathlineto{\pgfqpoint{4.119527in}{1.629186in}}%
\pgfpathlineto{\pgfqpoint{4.124524in}{1.588457in}}%
\pgfpathlineto{\pgfqpoint{4.129520in}{1.575314in}}%
\pgfpathlineto{\pgfqpoint{4.134516in}{1.570145in}}%
\pgfpathlineto{\pgfqpoint{4.139513in}{1.557774in}}%
\pgfpathlineto{\pgfqpoint{4.144509in}{1.542205in}}%
\pgfpathlineto{\pgfqpoint{4.149505in}{1.530093in}}%
\pgfpathlineto{\pgfqpoint{4.154502in}{1.519951in}}%
\pgfpathlineto{\pgfqpoint{4.159498in}{1.505041in}}%
\pgfpathlineto{\pgfqpoint{4.164495in}{1.506511in}}%
\pgfpathlineto{\pgfqpoint{4.169491in}{1.492660in}}%
\pgfpathlineto{\pgfqpoint{4.174487in}{1.490805in}}%
\pgfpathlineto{\pgfqpoint{4.179484in}{1.496088in}}%
\pgfpathlineto{\pgfqpoint{4.184480in}{1.458997in}}%
\pgfpathlineto{\pgfqpoint{4.189476in}{1.398155in}}%
\pgfpathlineto{\pgfqpoint{4.194473in}{1.342946in}}%
\pgfpathlineto{\pgfqpoint{4.199469in}{1.319556in}}%
\pgfpathlineto{\pgfqpoint{4.204466in}{1.318474in}}%
\pgfpathlineto{\pgfqpoint{4.209462in}{1.319220in}}%
\pgfpathlineto{\pgfqpoint{4.214458in}{1.339392in}}%
\pgfpathlineto{\pgfqpoint{4.219455in}{1.363774in}}%
\pgfpathlineto{\pgfqpoint{4.224451in}{1.372538in}}%
\pgfpathlineto{\pgfqpoint{4.229448in}{1.366038in}}%
\pgfpathlineto{\pgfqpoint{4.234444in}{1.377676in}}%
\pgfpathlineto{\pgfqpoint{4.239440in}{1.390773in}}%
\pgfpathlineto{\pgfqpoint{4.244437in}{1.399609in}}%
\pgfpathlineto{\pgfqpoint{4.249433in}{1.420824in}}%
\pgfpathlineto{\pgfqpoint{4.254429in}{1.431264in}}%
\pgfpathlineto{\pgfqpoint{4.259426in}{1.435250in}}%
\pgfpathlineto{\pgfqpoint{4.264422in}{1.425929in}}%
\pgfpathlineto{\pgfqpoint{4.269419in}{1.417603in}}%
\pgfpathlineto{\pgfqpoint{4.274415in}{1.406468in}}%
\pgfpathlineto{\pgfqpoint{4.279411in}{1.403336in}}%
\pgfpathlineto{\pgfqpoint{4.289404in}{1.367323in}}%
\pgfpathlineto{\pgfqpoint{4.294400in}{1.360861in}}%
\pgfpathlineto{\pgfqpoint{4.299397in}{1.329204in}}%
\pgfpathlineto{\pgfqpoint{4.304393in}{1.310516in}}%
\pgfpathlineto{\pgfqpoint{4.309390in}{1.290525in}}%
\pgfpathlineto{\pgfqpoint{4.314386in}{1.267090in}}%
\pgfpathlineto{\pgfqpoint{4.324379in}{1.236588in}}%
\pgfpathlineto{\pgfqpoint{4.329375in}{1.242783in}}%
\pgfpathlineto{\pgfqpoint{4.334371in}{1.299268in}}%
\pgfpathlineto{\pgfqpoint{4.339368in}{1.380646in}}%
\pgfpathlineto{\pgfqpoint{4.344364in}{1.550727in}}%
\pgfpathlineto{\pgfqpoint{4.349361in}{1.573204in}}%
\pgfpathlineto{\pgfqpoint{4.354357in}{1.465871in}}%
\pgfpathlineto{\pgfqpoint{4.359353in}{1.437110in}}%
\pgfpathlineto{\pgfqpoint{4.364350in}{1.414847in}}%
\pgfpathlineto{\pgfqpoint{4.369346in}{1.418977in}}%
\pgfpathlineto{\pgfqpoint{4.374343in}{1.413267in}}%
\pgfpathlineto{\pgfqpoint{4.379339in}{1.414870in}}%
\pgfpathlineto{\pgfqpoint{4.384335in}{1.420699in}}%
\pgfpathlineto{\pgfqpoint{4.389332in}{1.417482in}}%
\pgfpathlineto{\pgfqpoint{4.394328in}{1.395216in}}%
\pgfpathlineto{\pgfqpoint{4.399324in}{1.398114in}}%
\pgfpathlineto{\pgfqpoint{4.409317in}{1.381127in}}%
\pgfpathlineto{\pgfqpoint{4.414314in}{1.374031in}}%
\pgfpathlineto{\pgfqpoint{4.419310in}{1.376474in}}%
\pgfpathlineto{\pgfqpoint{4.424306in}{1.391116in}}%
\pgfpathlineto{\pgfqpoint{4.429303in}{1.413119in}}%
\pgfpathlineto{\pgfqpoint{4.439295in}{1.439243in}}%
\pgfpathlineto{\pgfqpoint{4.444292in}{1.441819in}}%
\pgfpathlineto{\pgfqpoint{4.449288in}{1.447738in}}%
\pgfpathlineto{\pgfqpoint{4.454285in}{1.452076in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{1.445309in}}%
\pgfpathlineto{\pgfqpoint{4.464277in}{1.454163in}}%
\pgfpathlineto{\pgfqpoint{4.469274in}{1.463914in}}%
\pgfpathlineto{\pgfqpoint{4.474270in}{1.461214in}}%
\pgfpathlineto{\pgfqpoint{4.479266in}{1.460846in}}%
\pgfpathlineto{\pgfqpoint{4.484263in}{1.452688in}}%
\pgfpathlineto{\pgfqpoint{4.489259in}{1.449602in}}%
\pgfpathlineto{\pgfqpoint{4.494256in}{1.444589in}}%
\pgfpathlineto{\pgfqpoint{4.499252in}{1.446074in}}%
\pgfpathlineto{\pgfqpoint{4.504248in}{1.447068in}}%
\pgfpathlineto{\pgfqpoint{4.509245in}{1.456939in}}%
\pgfpathlineto{\pgfqpoint{4.514241in}{1.459512in}}%
\pgfpathlineto{\pgfqpoint{4.519238in}{1.460262in}}%
\pgfpathlineto{\pgfqpoint{4.524234in}{1.465980in}}%
\pgfpathlineto{\pgfqpoint{4.529230in}{1.466067in}}%
\pgfpathlineto{\pgfqpoint{4.534227in}{1.463930in}}%
\pgfpathlineto{\pgfqpoint{4.539223in}{1.471883in}}%
\pgfpathlineto{\pgfqpoint{4.544219in}{1.467335in}}%
\pgfpathlineto{\pgfqpoint{4.549216in}{1.474691in}}%
\pgfpathlineto{\pgfqpoint{4.554212in}{1.480298in}}%
\pgfpathlineto{\pgfqpoint{4.559209in}{1.491247in}}%
\pgfpathlineto{\pgfqpoint{4.564205in}{1.494723in}}%
\pgfpathlineto{\pgfqpoint{4.569201in}{1.493232in}}%
\pgfpathlineto{\pgfqpoint{4.574198in}{1.513293in}}%
\pgfpathlineto{\pgfqpoint{4.579194in}{1.495379in}}%
\pgfpathlineto{\pgfqpoint{4.584190in}{1.499576in}}%
\pgfpathlineto{\pgfqpoint{4.589187in}{1.495932in}}%
\pgfpathlineto{\pgfqpoint{4.594183in}{1.470459in}}%
\pgfpathlineto{\pgfqpoint{4.599180in}{1.447580in}}%
\pgfpathlineto{\pgfqpoint{4.604176in}{1.440462in}}%
\pgfpathlineto{\pgfqpoint{4.609172in}{1.432243in}}%
\pgfpathlineto{\pgfqpoint{4.614169in}{1.412827in}}%
\pgfpathlineto{\pgfqpoint{4.619165in}{1.413459in}}%
\pgfpathlineto{\pgfqpoint{4.624162in}{1.394372in}}%
\pgfpathlineto{\pgfqpoint{4.629158in}{1.380295in}}%
\pgfpathlineto{\pgfqpoint{4.634154in}{1.369600in}}%
\pgfpathlineto{\pgfqpoint{4.639151in}{1.345996in}}%
\pgfpathlineto{\pgfqpoint{4.644147in}{1.306034in}}%
\pgfpathlineto{\pgfqpoint{4.649143in}{1.258206in}}%
\pgfpathlineto{\pgfqpoint{4.654140in}{1.246942in}}%
\pgfpathlineto{\pgfqpoint{4.659136in}{1.233116in}}%
\pgfpathlineto{\pgfqpoint{4.664133in}{1.217683in}}%
\pgfpathlineto{\pgfqpoint{4.674125in}{1.144368in}}%
\pgfpathlineto{\pgfqpoint{4.679122in}{1.122234in}}%
\pgfpathlineto{\pgfqpoint{4.684118in}{1.108490in}}%
\pgfpathlineto{\pgfqpoint{4.689114in}{1.120837in}}%
\pgfpathlineto{\pgfqpoint{4.694111in}{1.150911in}}%
\pgfpathlineto{\pgfqpoint{4.699107in}{1.165772in}}%
\pgfpathlineto{\pgfqpoint{4.704104in}{1.184493in}}%
\pgfpathlineto{\pgfqpoint{4.709100in}{1.183783in}}%
\pgfpathlineto{\pgfqpoint{4.714096in}{1.204946in}}%
\pgfpathlineto{\pgfqpoint{4.719093in}{1.196025in}}%
\pgfpathlineto{\pgfqpoint{4.724089in}{1.185659in}}%
\pgfpathlineto{\pgfqpoint{4.729085in}{1.193558in}}%
\pgfpathlineto{\pgfqpoint{4.734082in}{1.202156in}}%
\pgfpathlineto{\pgfqpoint{4.739078in}{1.232610in}}%
\pgfpathlineto{\pgfqpoint{4.744075in}{1.267101in}}%
\pgfpathlineto{\pgfqpoint{4.749071in}{1.294128in}}%
\pgfpathlineto{\pgfqpoint{4.759064in}{1.336493in}}%
\pgfpathlineto{\pgfqpoint{4.764060in}{1.352682in}}%
\pgfpathlineto{\pgfqpoint{4.774053in}{1.389613in}}%
\pgfpathlineto{\pgfqpoint{4.779049in}{1.405310in}}%
\pgfpathlineto{\pgfqpoint{4.784046in}{1.424479in}}%
\pgfpathlineto{\pgfqpoint{4.789042in}{1.434506in}}%
\pgfpathlineto{\pgfqpoint{4.794038in}{1.492848in}}%
\pgfpathlineto{\pgfqpoint{4.799035in}{1.502276in}}%
\pgfpathlineto{\pgfqpoint{4.804031in}{1.504261in}}%
\pgfpathlineto{\pgfqpoint{4.809028in}{1.500333in}}%
\pgfpathlineto{\pgfqpoint{4.814024in}{1.487696in}}%
\pgfpathlineto{\pgfqpoint{4.819020in}{1.482305in}}%
\pgfpathlineto{\pgfqpoint{4.824017in}{1.477521in}}%
\pgfpathlineto{\pgfqpoint{4.829013in}{1.477046in}}%
\pgfpathlineto{\pgfqpoint{4.834009in}{1.477441in}}%
\pgfpathlineto{\pgfqpoint{4.839006in}{1.479868in}}%
\pgfpathlineto{\pgfqpoint{4.844002in}{1.476634in}}%
\pgfpathlineto{\pgfqpoint{4.848999in}{1.478410in}}%
\pgfpathlineto{\pgfqpoint{4.853995in}{1.486412in}}%
\pgfpathlineto{\pgfqpoint{4.858991in}{1.489118in}}%
\pgfpathlineto{\pgfqpoint{4.863988in}{1.486228in}}%
\pgfpathlineto{\pgfqpoint{4.868984in}{1.496193in}}%
\pgfpathlineto{\pgfqpoint{4.873980in}{1.508788in}}%
\pgfpathlineto{\pgfqpoint{4.878977in}{1.506292in}}%
\pgfpathlineto{\pgfqpoint{4.883973in}{1.479321in}}%
\pgfpathlineto{\pgfqpoint{4.888970in}{1.462278in}}%
\pgfpathlineto{\pgfqpoint{4.903959in}{1.350320in}}%
\pgfpathlineto{\pgfqpoint{4.908955in}{1.356563in}}%
\pgfpathlineto{\pgfqpoint{4.913952in}{1.404623in}}%
\pgfpathlineto{\pgfqpoint{4.918948in}{1.429325in}}%
\pgfpathlineto{\pgfqpoint{4.923944in}{1.443357in}}%
\pgfpathlineto{\pgfqpoint{4.933937in}{1.475943in}}%
\pgfpathlineto{\pgfqpoint{4.938933in}{1.487200in}}%
\pgfpathlineto{\pgfqpoint{4.943930in}{1.494877in}}%
\pgfpathlineto{\pgfqpoint{4.948926in}{1.499447in}}%
\pgfpathlineto{\pgfqpoint{4.953923in}{1.509877in}}%
\pgfpathlineto{\pgfqpoint{4.958919in}{1.522614in}}%
\pgfpathlineto{\pgfqpoint{4.963915in}{1.533984in}}%
\pgfpathlineto{\pgfqpoint{4.968912in}{1.536435in}}%
\pgfpathlineto{\pgfqpoint{4.973908in}{1.540896in}}%
\pgfpathlineto{\pgfqpoint{4.978904in}{1.547711in}}%
\pgfpathlineto{\pgfqpoint{4.988897in}{1.558156in}}%
\pgfpathlineto{\pgfqpoint{4.993894in}{1.567474in}}%
\pgfpathlineto{\pgfqpoint{4.998890in}{1.583402in}}%
\pgfpathlineto{\pgfqpoint{5.003886in}{1.589308in}}%
\pgfpathlineto{\pgfqpoint{5.008883in}{1.594049in}}%
\pgfpathlineto{\pgfqpoint{5.013879in}{1.608168in}}%
\pgfpathlineto{\pgfqpoint{5.018875in}{1.631823in}}%
\pgfpathlineto{\pgfqpoint{5.023872in}{1.670324in}}%
\pgfpathlineto{\pgfqpoint{5.028868in}{1.716712in}}%
\pgfpathlineto{\pgfqpoint{5.038861in}{1.592689in}}%
\pgfpathlineto{\pgfqpoint{5.043857in}{1.548945in}}%
\pgfpathlineto{\pgfqpoint{5.048854in}{1.517274in}}%
\pgfpathlineto{\pgfqpoint{5.053850in}{1.498040in}}%
\pgfpathlineto{\pgfqpoint{5.058847in}{1.472894in}}%
\pgfpathlineto{\pgfqpoint{5.068839in}{1.435501in}}%
\pgfpathlineto{\pgfqpoint{5.073836in}{1.412069in}}%
\pgfpathlineto{\pgfqpoint{5.078832in}{1.393814in}}%
\pgfpathlineto{\pgfqpoint{5.083828in}{1.371876in}}%
\pgfpathlineto{\pgfqpoint{5.088825in}{1.353015in}}%
\pgfpathlineto{\pgfqpoint{5.093821in}{1.341944in}}%
\pgfpathlineto{\pgfqpoint{5.098818in}{1.342530in}}%
\pgfpathlineto{\pgfqpoint{5.103814in}{1.323077in}}%
\pgfpathlineto{\pgfqpoint{5.108810in}{1.321152in}}%
\pgfpathlineto{\pgfqpoint{5.113807in}{1.290652in}}%
\pgfpathlineto{\pgfqpoint{5.118803in}{1.277104in}}%
\pgfpathlineto{\pgfqpoint{5.128796in}{1.183812in}}%
\pgfpathlineto{\pgfqpoint{5.133792in}{1.237497in}}%
\pgfpathlineto{\pgfqpoint{5.138789in}{1.283546in}}%
\pgfpathlineto{\pgfqpoint{5.143785in}{1.308214in}}%
\pgfpathlineto{\pgfqpoint{5.148781in}{1.322824in}}%
\pgfpathlineto{\pgfqpoint{5.153778in}{1.317098in}}%
\pgfpathlineto{\pgfqpoint{5.158774in}{1.321212in}}%
\pgfpathlineto{\pgfqpoint{5.163771in}{1.323909in}}%
\pgfpathlineto{\pgfqpoint{5.168767in}{1.316987in}}%
\pgfpathlineto{\pgfqpoint{5.173763in}{1.316037in}}%
\pgfpathlineto{\pgfqpoint{5.178760in}{1.328039in}}%
\pgfpathlineto{\pgfqpoint{5.188752in}{1.324603in}}%
\pgfpathlineto{\pgfqpoint{5.193749in}{1.307489in}}%
\pgfpathlineto{\pgfqpoint{5.198745in}{1.297866in}}%
\pgfpathlineto{\pgfqpoint{5.203742in}{1.293261in}}%
\pgfpathlineto{\pgfqpoint{5.208738in}{1.280199in}}%
\pgfpathlineto{\pgfqpoint{5.213734in}{1.272597in}}%
\pgfpathlineto{\pgfqpoint{5.218731in}{1.255261in}}%
\pgfpathlineto{\pgfqpoint{5.223727in}{1.235528in}}%
\pgfpathlineto{\pgfqpoint{5.228723in}{1.199439in}}%
\pgfpathlineto{\pgfqpoint{5.233720in}{1.180624in}}%
\pgfpathlineto{\pgfqpoint{5.238716in}{1.195683in}}%
\pgfpathlineto{\pgfqpoint{5.243713in}{1.213494in}}%
\pgfpathlineto{\pgfqpoint{5.248709in}{1.229949in}}%
\pgfpathlineto{\pgfqpoint{5.253705in}{1.250062in}}%
\pgfpathlineto{\pgfqpoint{5.258702in}{1.264182in}}%
\pgfpathlineto{\pgfqpoint{5.263698in}{1.285761in}}%
\pgfpathlineto{\pgfqpoint{5.268694in}{1.305008in}}%
\pgfpathlineto{\pgfqpoint{5.273691in}{1.338738in}}%
\pgfpathlineto{\pgfqpoint{5.278687in}{1.356370in}}%
\pgfpathlineto{\pgfqpoint{5.283684in}{1.296933in}}%
\pgfpathlineto{\pgfqpoint{5.288680in}{1.219995in}}%
\pgfpathlineto{\pgfqpoint{5.293676in}{1.245526in}}%
\pgfpathlineto{\pgfqpoint{5.303669in}{1.431839in}}%
\pgfpathlineto{\pgfqpoint{5.308666in}{1.570761in}}%
\pgfpathlineto{\pgfqpoint{5.313662in}{1.719355in}}%
\pgfpathlineto{\pgfqpoint{5.318658in}{1.715415in}}%
\pgfpathlineto{\pgfqpoint{5.323655in}{1.599130in}}%
\pgfpathlineto{\pgfqpoint{5.328651in}{1.575229in}}%
\pgfpathlineto{\pgfqpoint{5.333647in}{1.555074in}}%
\pgfpathlineto{\pgfqpoint{5.338644in}{1.549332in}}%
\pgfpathlineto{\pgfqpoint{5.343640in}{1.539620in}}%
\pgfpathlineto{\pgfqpoint{5.348637in}{1.522073in}}%
\pgfpathlineto{\pgfqpoint{5.353633in}{1.519837in}}%
\pgfpathlineto{\pgfqpoint{5.358629in}{1.514851in}}%
\pgfpathlineto{\pgfqpoint{5.363626in}{1.512734in}}%
\pgfpathlineto{\pgfqpoint{5.368622in}{1.504292in}}%
\pgfpathlineto{\pgfqpoint{5.373618in}{1.486597in}}%
\pgfpathlineto{\pgfqpoint{5.378615in}{1.491944in}}%
\pgfpathlineto{\pgfqpoint{5.383611in}{1.480273in}}%
\pgfpathlineto{\pgfqpoint{5.388608in}{1.483490in}}%
\pgfpathlineto{\pgfqpoint{5.398600in}{1.516646in}}%
\pgfpathlineto{\pgfqpoint{5.403597in}{1.529997in}}%
\pgfpathlineto{\pgfqpoint{5.408593in}{1.539181in}}%
\pgfpathlineto{\pgfqpoint{5.413589in}{1.549433in}}%
\pgfpathlineto{\pgfqpoint{5.418586in}{1.558182in}}%
\pgfpathlineto{\pgfqpoint{5.423582in}{1.570853in}}%
\pgfpathlineto{\pgfqpoint{5.433575in}{1.608816in}}%
\pgfpathlineto{\pgfqpoint{5.438571in}{1.623974in}}%
\pgfpathlineto{\pgfqpoint{5.443568in}{1.642861in}}%
\pgfpathlineto{\pgfqpoint{5.448564in}{1.653255in}}%
\pgfpathlineto{\pgfqpoint{5.453561in}{1.676491in}}%
\pgfpathlineto{\pgfqpoint{5.458557in}{1.695334in}}%
\pgfpathlineto{\pgfqpoint{5.463553in}{1.702431in}}%
\pgfpathlineto{\pgfqpoint{5.468550in}{1.723395in}}%
\pgfpathlineto{\pgfqpoint{5.473546in}{1.738215in}}%
\pgfpathlineto{\pgfqpoint{5.478542in}{1.745777in}}%
\pgfpathlineto{\pgfqpoint{5.483539in}{1.754227in}}%
\pgfpathlineto{\pgfqpoint{5.488535in}{1.761128in}}%
\pgfpathlineto{\pgfqpoint{5.493532in}{1.771502in}}%
\pgfpathlineto{\pgfqpoint{5.498528in}{1.773729in}}%
\pgfpathlineto{\pgfqpoint{5.503524in}{1.780103in}}%
\pgfpathlineto{\pgfqpoint{5.508521in}{1.776090in}}%
\pgfpathlineto{\pgfqpoint{5.518513in}{1.775486in}}%
\pgfpathlineto{\pgfqpoint{5.523510in}{1.771615in}}%
\pgfpathlineto{\pgfqpoint{5.528506in}{1.777940in}}%
\pgfpathlineto{\pgfqpoint{5.533503in}{1.790569in}}%
\pgfpathlineto{\pgfqpoint{5.538499in}{1.790771in}}%
\pgfpathlineto{\pgfqpoint{5.543495in}{1.804669in}}%
\pgfpathlineto{\pgfqpoint{5.548492in}{1.811875in}}%
\pgfpathlineto{\pgfqpoint{5.553488in}{1.809805in}}%
\pgfpathlineto{\pgfqpoint{5.558485in}{1.796632in}}%
\pgfpathlineto{\pgfqpoint{5.563481in}{1.791637in}}%
\pgfpathlineto{\pgfqpoint{5.568477in}{1.774568in}}%
\pgfpathlineto{\pgfqpoint{5.573474in}{1.740478in}}%
\pgfpathlineto{\pgfqpoint{5.578470in}{1.686543in}}%
\pgfpathlineto{\pgfqpoint{5.583466in}{1.622346in}}%
\pgfpathlineto{\pgfqpoint{5.588463in}{1.695618in}}%
\pgfpathlineto{\pgfqpoint{5.593459in}{1.816014in}}%
\pgfpathlineto{\pgfqpoint{5.598456in}{1.863443in}}%
\pgfpathlineto{\pgfqpoint{5.603452in}{1.896021in}}%
\pgfpathlineto{\pgfqpoint{5.608448in}{1.917739in}}%
\pgfpathlineto{\pgfqpoint{5.613445in}{1.935976in}}%
\pgfpathlineto{\pgfqpoint{5.618441in}{1.960540in}}%
\pgfpathlineto{\pgfqpoint{5.623437in}{1.975611in}}%
\pgfpathlineto{\pgfqpoint{5.633430in}{1.810025in}}%
\pgfpathlineto{\pgfqpoint{5.638427in}{1.734999in}}%
\pgfpathlineto{\pgfqpoint{5.643423in}{1.685183in}}%
\pgfpathlineto{\pgfqpoint{5.648419in}{1.647698in}}%
\pgfpathlineto{\pgfqpoint{5.653416in}{1.663011in}}%
\pgfpathlineto{\pgfqpoint{5.658412in}{1.693429in}}%
\pgfpathlineto{\pgfqpoint{5.663408in}{1.737967in}}%
\pgfpathlineto{\pgfqpoint{5.673401in}{1.854181in}}%
\pgfpathlineto{\pgfqpoint{5.678398in}{1.820656in}}%
\pgfpathlineto{\pgfqpoint{5.683394in}{1.781955in}}%
\pgfpathlineto{\pgfqpoint{5.688390in}{1.759612in}}%
\pgfpathlineto{\pgfqpoint{5.693387in}{1.746033in}}%
\pgfpathlineto{\pgfqpoint{5.698383in}{1.745534in}}%
\pgfpathlineto{\pgfqpoint{5.703380in}{1.737088in}}%
\pgfpathlineto{\pgfqpoint{5.708376in}{1.724939in}}%
\pgfpathlineto{\pgfqpoint{5.713372in}{1.724719in}}%
\pgfpathlineto{\pgfqpoint{5.718369in}{1.717722in}}%
\pgfpathlineto{\pgfqpoint{5.723365in}{1.720574in}}%
\pgfpathlineto{\pgfqpoint{5.728361in}{1.710014in}}%
\pgfpathlineto{\pgfqpoint{5.733358in}{1.705640in}}%
\pgfpathlineto{\pgfqpoint{5.738354in}{1.710572in}}%
\pgfpathlineto{\pgfqpoint{5.743351in}{1.710958in}}%
\pgfpathlineto{\pgfqpoint{5.748347in}{1.707924in}}%
\pgfpathlineto{\pgfqpoint{5.753343in}{1.700512in}}%
\pgfpathlineto{\pgfqpoint{5.758340in}{1.702415in}}%
\pgfpathlineto{\pgfqpoint{5.763336in}{1.702109in}}%
\pgfpathlineto{\pgfqpoint{5.768332in}{1.705787in}}%
\pgfpathlineto{\pgfqpoint{5.773329in}{1.705134in}}%
\pgfpathlineto{\pgfqpoint{5.778325in}{1.699935in}}%
\pgfpathlineto{\pgfqpoint{5.783322in}{1.695309in}}%
\pgfpathlineto{\pgfqpoint{5.788318in}{1.685880in}}%
\pgfpathlineto{\pgfqpoint{5.793314in}{1.703854in}}%
\pgfpathlineto{\pgfqpoint{5.798311in}{1.704800in}}%
\pgfpathlineto{\pgfqpoint{5.803307in}{1.708711in}}%
\pgfpathlineto{\pgfqpoint{5.808303in}{1.713403in}}%
\pgfpathlineto{\pgfqpoint{5.813300in}{1.717305in}}%
\pgfpathlineto{\pgfqpoint{5.823293in}{1.739372in}}%
\pgfpathlineto{\pgfqpoint{5.828289in}{1.766074in}}%
\pgfpathlineto{\pgfqpoint{5.833285in}{1.798521in}}%
\pgfpathlineto{\pgfqpoint{5.838282in}{1.838919in}}%
\pgfpathlineto{\pgfqpoint{5.843278in}{1.844441in}}%
\pgfpathlineto{\pgfqpoint{5.848275in}{1.808257in}}%
\pgfpathlineto{\pgfqpoint{5.853271in}{1.797021in}}%
\pgfpathlineto{\pgfqpoint{5.858267in}{1.795242in}}%
\pgfpathlineto{\pgfqpoint{5.863264in}{1.799322in}}%
\pgfpathlineto{\pgfqpoint{5.868260in}{1.804839in}}%
\pgfpathlineto{\pgfqpoint{5.873256in}{1.808327in}}%
\pgfpathlineto{\pgfqpoint{5.878253in}{1.814429in}}%
\pgfpathlineto{\pgfqpoint{5.883249in}{1.821394in}}%
\pgfpathlineto{\pgfqpoint{5.888246in}{1.834941in}}%
\pgfpathlineto{\pgfqpoint{5.893242in}{1.874603in}}%
\pgfpathlineto{\pgfqpoint{5.898238in}{1.874094in}}%
\pgfpathlineto{\pgfqpoint{5.903235in}{1.868589in}}%
\pgfpathlineto{\pgfqpoint{5.908231in}{1.808356in}}%
\pgfpathlineto{\pgfqpoint{5.913227in}{1.771014in}}%
\pgfpathlineto{\pgfqpoint{5.918224in}{1.741498in}}%
\pgfpathlineto{\pgfqpoint{5.923220in}{1.723107in}}%
\pgfpathlineto{\pgfqpoint{5.928217in}{1.713084in}}%
\pgfpathlineto{\pgfqpoint{5.933213in}{1.703779in}}%
\pgfpathlineto{\pgfqpoint{5.938209in}{1.685923in}}%
\pgfpathlineto{\pgfqpoint{5.943206in}{1.681753in}}%
\pgfpathlineto{\pgfqpoint{5.948202in}{1.681882in}}%
\pgfpathlineto{\pgfqpoint{5.953199in}{1.681438in}}%
\pgfpathlineto{\pgfqpoint{5.958195in}{1.685813in}}%
\pgfpathlineto{\pgfqpoint{5.963191in}{1.692263in}}%
\pgfpathlineto{\pgfqpoint{5.973184in}{1.696308in}}%
\pgfpathlineto{\pgfqpoint{5.978180in}{1.703209in}}%
\pgfpathlineto{\pgfqpoint{5.983177in}{1.722732in}}%
\pgfpathlineto{\pgfqpoint{5.988173in}{1.730982in}}%
\pgfpathlineto{\pgfqpoint{5.993170in}{1.767739in}}%
\pgfpathlineto{\pgfqpoint{5.998166in}{1.810891in}}%
\pgfpathlineto{\pgfqpoint{6.003162in}{1.861454in}}%
\pgfpathlineto{\pgfqpoint{6.008159in}{1.957090in}}%
\pgfpathlineto{\pgfqpoint{6.013155in}{2.074652in}}%
\pgfpathlineto{\pgfqpoint{6.018151in}{1.924811in}}%
\pgfpathlineto{\pgfqpoint{6.023148in}{1.795581in}}%
\pgfpathlineto{\pgfqpoint{6.028144in}{1.733253in}}%
\pgfpathlineto{\pgfqpoint{6.033141in}{1.683260in}}%
\pgfpathlineto{\pgfqpoint{6.038137in}{1.648315in}}%
\pgfpathlineto{\pgfqpoint{6.043133in}{1.610658in}}%
\pgfpathlineto{\pgfqpoint{6.048130in}{1.592679in}}%
\pgfpathlineto{\pgfqpoint{6.053126in}{1.576048in}}%
\pgfpathlineto{\pgfqpoint{6.058122in}{1.575990in}}%
\pgfpathlineto{\pgfqpoint{6.063119in}{1.582522in}}%
\pgfpathlineto{\pgfqpoint{6.068115in}{1.582228in}}%
\pgfpathlineto{\pgfqpoint{6.073112in}{1.594933in}}%
\pgfpathlineto{\pgfqpoint{6.078108in}{1.612598in}}%
\pgfpathlineto{\pgfqpoint{6.083104in}{1.631626in}}%
\pgfpathlineto{\pgfqpoint{6.088101in}{1.662954in}}%
\pgfpathlineto{\pgfqpoint{6.093097in}{1.729628in}}%
\pgfpathlineto{\pgfqpoint{6.098094in}{1.729680in}}%
\pgfpathlineto{\pgfqpoint{6.103090in}{1.625630in}}%
\pgfpathlineto{\pgfqpoint{6.108086in}{1.564052in}}%
\pgfpathlineto{\pgfqpoint{6.113083in}{1.541629in}}%
\pgfpathlineto{\pgfqpoint{6.118079in}{1.525554in}}%
\pgfpathlineto{\pgfqpoint{6.123075in}{1.512826in}}%
\pgfpathlineto{\pgfqpoint{6.128072in}{1.495862in}}%
\pgfpathlineto{\pgfqpoint{6.133068in}{1.468526in}}%
\pgfpathlineto{\pgfqpoint{6.143061in}{1.507815in}}%
\pgfpathlineto{\pgfqpoint{6.148057in}{1.518162in}}%
\pgfpathlineto{\pgfqpoint{6.153054in}{1.527123in}}%
\pgfpathlineto{\pgfqpoint{6.158050in}{1.533048in}}%
\pgfpathlineto{\pgfqpoint{6.163046in}{1.540681in}}%
\pgfpathlineto{\pgfqpoint{6.168043in}{1.542470in}}%
\pgfpathlineto{\pgfqpoint{6.173039in}{1.550397in}}%
\pgfpathlineto{\pgfqpoint{6.178036in}{1.561001in}}%
\pgfpathlineto{\pgfqpoint{6.183032in}{1.577961in}}%
\pgfpathlineto{\pgfqpoint{6.188028in}{1.596753in}}%
\pgfpathlineto{\pgfqpoint{6.193025in}{1.666419in}}%
\pgfpathlineto{\pgfqpoint{6.198021in}{1.670985in}}%
\pgfpathlineto{\pgfqpoint{6.203017in}{1.610234in}}%
\pgfpathlineto{\pgfqpoint{6.208014in}{1.587431in}}%
\pgfpathlineto{\pgfqpoint{6.213010in}{1.569941in}}%
\pgfpathlineto{\pgfqpoint{6.218007in}{1.558231in}}%
\pgfpathlineto{\pgfqpoint{6.227999in}{1.551932in}}%
\pgfpathlineto{\pgfqpoint{6.232996in}{1.543020in}}%
\pgfpathlineto{\pgfqpoint{6.242989in}{1.529820in}}%
\pgfpathlineto{\pgfqpoint{6.247985in}{1.532990in}}%
\pgfpathlineto{\pgfqpoint{6.252981in}{1.532756in}}%
\pgfpathlineto{\pgfqpoint{6.257978in}{1.528945in}}%
\pgfpathlineto{\pgfqpoint{6.262974in}{1.530508in}}%
\pgfpathlineto{\pgfqpoint{6.267970in}{1.531570in}}%
\pgfpathlineto{\pgfqpoint{6.272967in}{1.527590in}}%
\pgfpathlineto{\pgfqpoint{6.277963in}{1.522212in}}%
\pgfpathlineto{\pgfqpoint{6.282960in}{1.513859in}}%
\pgfpathlineto{\pgfqpoint{6.287956in}{1.514231in}}%
\pgfpathlineto{\pgfqpoint{6.292952in}{1.514275in}}%
\pgfpathlineto{\pgfqpoint{6.297949in}{1.520656in}}%
\pgfpathlineto{\pgfqpoint{6.302945in}{1.540227in}}%
\pgfpathlineto{\pgfqpoint{6.307941in}{1.565528in}}%
\pgfpathlineto{\pgfqpoint{6.312938in}{1.574228in}}%
\pgfpathlineto{\pgfqpoint{6.317934in}{1.557751in}}%
\pgfpathlineto{\pgfqpoint{6.322931in}{1.534252in}}%
\pgfpathlineto{\pgfqpoint{6.332923in}{1.423497in}}%
\pgfpathlineto{\pgfqpoint{6.337920in}{1.468845in}}%
\pgfpathlineto{\pgfqpoint{6.342916in}{1.521458in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.534195in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.534195in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.106960in}{0.456621in}}{\pgfqpoint{5.490522in}{3.196347in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.856747,0.275663,0.301499}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356529in}{1.365222in}}%
\pgfpathlineto{\pgfqpoint{1.361526in}{1.357464in}}%
\pgfpathlineto{\pgfqpoint{1.366522in}{1.358086in}}%
\pgfpathlineto{\pgfqpoint{1.371518in}{1.339418in}}%
\pgfpathlineto{\pgfqpoint{1.376515in}{1.333834in}}%
\pgfpathlineto{\pgfqpoint{1.381511in}{1.321329in}}%
\pgfpathlineto{\pgfqpoint{1.386507in}{1.295143in}}%
\pgfpathlineto{\pgfqpoint{1.391504in}{1.259430in}}%
\pgfpathlineto{\pgfqpoint{1.396500in}{1.228591in}}%
\pgfpathlineto{\pgfqpoint{1.401497in}{1.217583in}}%
\pgfpathlineto{\pgfqpoint{1.406493in}{1.202041in}}%
\pgfpathlineto{\pgfqpoint{1.411489in}{1.172284in}}%
\pgfpathlineto{\pgfqpoint{1.421482in}{1.142872in}}%
\pgfpathlineto{\pgfqpoint{1.426478in}{1.117782in}}%
\pgfpathlineto{\pgfqpoint{1.431475in}{1.064138in}}%
\pgfpathlineto{\pgfqpoint{1.436471in}{0.975751in}}%
\pgfpathlineto{\pgfqpoint{1.441468in}{0.934693in}}%
\pgfpathlineto{\pgfqpoint{1.446464in}{0.921811in}}%
\pgfpathlineto{\pgfqpoint{1.451460in}{0.953224in}}%
\pgfpathlineto{\pgfqpoint{1.456457in}{0.996249in}}%
\pgfpathlineto{\pgfqpoint{1.466450in}{1.075929in}}%
\pgfpathlineto{\pgfqpoint{1.471446in}{1.115031in}}%
\pgfpathlineto{\pgfqpoint{1.481439in}{1.206280in}}%
\pgfpathlineto{\pgfqpoint{1.486435in}{1.271711in}}%
\pgfpathlineto{\pgfqpoint{1.491431in}{1.305934in}}%
\pgfpathlineto{\pgfqpoint{1.496428in}{1.350616in}}%
\pgfpathlineto{\pgfqpoint{1.501424in}{1.386011in}}%
\pgfpathlineto{\pgfqpoint{1.506421in}{1.442244in}}%
\pgfpathlineto{\pgfqpoint{1.511417in}{1.463723in}}%
\pgfpathlineto{\pgfqpoint{1.516413in}{1.447232in}}%
\pgfpathlineto{\pgfqpoint{1.521410in}{1.422185in}}%
\pgfpathlineto{\pgfqpoint{1.526406in}{1.384820in}}%
\pgfpathlineto{\pgfqpoint{1.536399in}{1.248953in}}%
\pgfpathlineto{\pgfqpoint{1.541395in}{1.163281in}}%
\pgfpathlineto{\pgfqpoint{1.546392in}{1.112999in}}%
\pgfpathlineto{\pgfqpoint{1.551388in}{1.056097in}}%
\pgfpathlineto{\pgfqpoint{1.556384in}{1.025923in}}%
\pgfpathlineto{\pgfqpoint{1.561381in}{1.039253in}}%
\pgfpathlineto{\pgfqpoint{1.571374in}{1.119493in}}%
\pgfpathlineto{\pgfqpoint{1.576370in}{1.185680in}}%
\pgfpathlineto{\pgfqpoint{1.581366in}{1.208525in}}%
\pgfpathlineto{\pgfqpoint{1.586363in}{1.240795in}}%
\pgfpathlineto{\pgfqpoint{1.591359in}{1.254113in}}%
\pgfpathlineto{\pgfqpoint{1.596355in}{1.261612in}}%
\pgfpathlineto{\pgfqpoint{1.601352in}{1.268502in}}%
\pgfpathlineto{\pgfqpoint{1.606348in}{1.250519in}}%
\pgfpathlineto{\pgfqpoint{1.611345in}{1.246146in}}%
\pgfpathlineto{\pgfqpoint{1.616341in}{1.246778in}}%
\pgfpathlineto{\pgfqpoint{1.621337in}{1.219327in}}%
\pgfpathlineto{\pgfqpoint{1.626334in}{1.218881in}}%
\pgfpathlineto{\pgfqpoint{1.631330in}{1.209861in}}%
\pgfpathlineto{\pgfqpoint{1.636326in}{1.180427in}}%
\pgfpathlineto{\pgfqpoint{1.641323in}{1.164419in}}%
\pgfpathlineto{\pgfqpoint{1.646319in}{1.165507in}}%
\pgfpathlineto{\pgfqpoint{1.651316in}{1.184726in}}%
\pgfpathlineto{\pgfqpoint{1.656312in}{1.181406in}}%
\pgfpathlineto{\pgfqpoint{1.661308in}{1.191198in}}%
\pgfpathlineto{\pgfqpoint{1.666305in}{1.205183in}}%
\pgfpathlineto{\pgfqpoint{1.671301in}{1.205700in}}%
\pgfpathlineto{\pgfqpoint{1.676297in}{1.208580in}}%
\pgfpathlineto{\pgfqpoint{1.686290in}{1.236931in}}%
\pgfpathlineto{\pgfqpoint{1.696283in}{1.277374in}}%
\pgfpathlineto{\pgfqpoint{1.701279in}{1.306726in}}%
\pgfpathlineto{\pgfqpoint{1.706276in}{1.322112in}}%
\pgfpathlineto{\pgfqpoint{1.711272in}{1.335122in}}%
\pgfpathlineto{\pgfqpoint{1.716269in}{1.355199in}}%
\pgfpathlineto{\pgfqpoint{1.721265in}{1.369279in}}%
\pgfpathlineto{\pgfqpoint{1.726261in}{1.371287in}}%
\pgfpathlineto{\pgfqpoint{1.731258in}{1.367967in}}%
\pgfpathlineto{\pgfqpoint{1.736254in}{1.352654in}}%
\pgfpathlineto{\pgfqpoint{1.741250in}{1.333051in}}%
\pgfpathlineto{\pgfqpoint{1.746247in}{1.318316in}}%
\pgfpathlineto{\pgfqpoint{1.751243in}{1.323981in}}%
\pgfpathlineto{\pgfqpoint{1.756240in}{1.308056in}}%
\pgfpathlineto{\pgfqpoint{1.761236in}{1.316297in}}%
\pgfpathlineto{\pgfqpoint{1.766232in}{1.315869in}}%
\pgfpathlineto{\pgfqpoint{1.771229in}{1.327257in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.356513in}}%
\pgfpathlineto{\pgfqpoint{1.781221in}{1.370470in}}%
\pgfpathlineto{\pgfqpoint{1.786218in}{1.396050in}}%
\pgfpathlineto{\pgfqpoint{1.791214in}{1.426059in}}%
\pgfpathlineto{\pgfqpoint{1.796211in}{1.447030in}}%
\pgfpathlineto{\pgfqpoint{1.801207in}{1.451102in}}%
\pgfpathlineto{\pgfqpoint{1.806203in}{1.494387in}}%
\pgfpathlineto{\pgfqpoint{1.811200in}{1.555577in}}%
\pgfpathlineto{\pgfqpoint{1.816196in}{1.499512in}}%
\pgfpathlineto{\pgfqpoint{1.821192in}{1.446873in}}%
\pgfpathlineto{\pgfqpoint{1.826189in}{1.418985in}}%
\pgfpathlineto{\pgfqpoint{1.831185in}{1.393406in}}%
\pgfpathlineto{\pgfqpoint{1.836182in}{1.393899in}}%
\pgfpathlineto{\pgfqpoint{1.841178in}{1.355146in}}%
\pgfpathlineto{\pgfqpoint{1.846174in}{1.302137in}}%
\pgfpathlineto{\pgfqpoint{1.851171in}{1.353303in}}%
\pgfpathlineto{\pgfqpoint{1.856167in}{1.420040in}}%
\pgfpathlineto{\pgfqpoint{1.861164in}{1.401911in}}%
\pgfpathlineto{\pgfqpoint{1.866160in}{1.396434in}}%
\pgfpathlineto{\pgfqpoint{1.871156in}{1.365811in}}%
\pgfpathlineto{\pgfqpoint{1.876153in}{1.349732in}}%
\pgfpathlineto{\pgfqpoint{1.881149in}{1.324504in}}%
\pgfpathlineto{\pgfqpoint{1.886145in}{1.308707in}}%
\pgfpathlineto{\pgfqpoint{1.891142in}{1.276832in}}%
\pgfpathlineto{\pgfqpoint{1.896138in}{1.254048in}}%
\pgfpathlineto{\pgfqpoint{1.906131in}{1.323338in}}%
\pgfpathlineto{\pgfqpoint{1.911127in}{1.344509in}}%
\pgfpathlineto{\pgfqpoint{1.921120in}{1.393512in}}%
\pgfpathlineto{\pgfqpoint{1.926116in}{1.436659in}}%
\pgfpathlineto{\pgfqpoint{1.931113in}{1.476113in}}%
\pgfpathlineto{\pgfqpoint{1.936109in}{1.578081in}}%
\pgfpathlineto{\pgfqpoint{1.941106in}{1.620729in}}%
\pgfpathlineto{\pgfqpoint{1.946102in}{1.516662in}}%
\pgfpathlineto{\pgfqpoint{1.956095in}{1.473129in}}%
\pgfpathlineto{\pgfqpoint{1.966088in}{1.469017in}}%
\pgfpathlineto{\pgfqpoint{1.971084in}{1.489892in}}%
\pgfpathlineto{\pgfqpoint{1.976080in}{1.494053in}}%
\pgfpathlineto{\pgfqpoint{1.981077in}{1.494928in}}%
\pgfpathlineto{\pgfqpoint{1.986073in}{1.480861in}}%
\pgfpathlineto{\pgfqpoint{1.991069in}{1.480678in}}%
\pgfpathlineto{\pgfqpoint{1.996066in}{1.486542in}}%
\pgfpathlineto{\pgfqpoint{2.001062in}{1.478365in}}%
\pgfpathlineto{\pgfqpoint{2.006059in}{1.490166in}}%
\pgfpathlineto{\pgfqpoint{2.011055in}{1.495553in}}%
\pgfpathlineto{\pgfqpoint{2.016051in}{1.504586in}}%
\pgfpathlineto{\pgfqpoint{2.021048in}{1.489792in}}%
\pgfpathlineto{\pgfqpoint{2.026044in}{1.463442in}}%
\pgfpathlineto{\pgfqpoint{2.031040in}{1.428059in}}%
\pgfpathlineto{\pgfqpoint{2.036037in}{1.427941in}}%
\pgfpathlineto{\pgfqpoint{2.041033in}{1.466063in}}%
\pgfpathlineto{\pgfqpoint{2.046030in}{1.481240in}}%
\pgfpathlineto{\pgfqpoint{2.051026in}{1.476645in}}%
\pgfpathlineto{\pgfqpoint{2.056022in}{1.478532in}}%
\pgfpathlineto{\pgfqpoint{2.061019in}{1.488995in}}%
\pgfpathlineto{\pgfqpoint{2.066015in}{1.490783in}}%
\pgfpathlineto{\pgfqpoint{2.071011in}{1.493095in}}%
\pgfpathlineto{\pgfqpoint{2.076008in}{1.492124in}}%
\pgfpathlineto{\pgfqpoint{2.086001in}{1.492714in}}%
\pgfpathlineto{\pgfqpoint{2.090997in}{1.494777in}}%
\pgfpathlineto{\pgfqpoint{2.095993in}{1.496394in}}%
\pgfpathlineto{\pgfqpoint{2.100990in}{1.499971in}}%
\pgfpathlineto{\pgfqpoint{2.105986in}{1.507816in}}%
\pgfpathlineto{\pgfqpoint{2.110983in}{1.502774in}}%
\pgfpathlineto{\pgfqpoint{2.115979in}{1.478178in}}%
\pgfpathlineto{\pgfqpoint{2.120975in}{1.444564in}}%
\pgfpathlineto{\pgfqpoint{2.125972in}{1.420642in}}%
\pgfpathlineto{\pgfqpoint{2.135964in}{1.397432in}}%
\pgfpathlineto{\pgfqpoint{2.140961in}{1.434307in}}%
\pgfpathlineto{\pgfqpoint{2.145957in}{1.392779in}}%
\pgfpathlineto{\pgfqpoint{2.150954in}{1.345661in}}%
\pgfpathlineto{\pgfqpoint{2.155950in}{1.253030in}}%
\pgfpathlineto{\pgfqpoint{2.160946in}{1.249578in}}%
\pgfpathlineto{\pgfqpoint{2.165943in}{1.353946in}}%
\pgfpathlineto{\pgfqpoint{2.170939in}{1.383605in}}%
\pgfpathlineto{\pgfqpoint{2.175935in}{1.393671in}}%
\pgfpathlineto{\pgfqpoint{2.180932in}{1.397809in}}%
\pgfpathlineto{\pgfqpoint{2.185928in}{1.414445in}}%
\pgfpathlineto{\pgfqpoint{2.190925in}{1.418376in}}%
\pgfpathlineto{\pgfqpoint{2.195921in}{1.407260in}}%
\pgfpathlineto{\pgfqpoint{2.200917in}{1.355765in}}%
\pgfpathlineto{\pgfqpoint{2.205914in}{1.385633in}}%
\pgfpathlineto{\pgfqpoint{2.210910in}{1.377979in}}%
\pgfpathlineto{\pgfqpoint{2.215906in}{1.430242in}}%
\pgfpathlineto{\pgfqpoint{2.220903in}{1.506519in}}%
\pgfpathlineto{\pgfqpoint{2.225899in}{1.470880in}}%
\pgfpathlineto{\pgfqpoint{2.230896in}{1.458298in}}%
\pgfpathlineto{\pgfqpoint{2.235892in}{1.444096in}}%
\pgfpathlineto{\pgfqpoint{2.240888in}{1.434641in}}%
\pgfpathlineto{\pgfqpoint{2.245885in}{1.432178in}}%
\pgfpathlineto{\pgfqpoint{2.250881in}{1.439126in}}%
\pgfpathlineto{\pgfqpoint{2.255878in}{1.440946in}}%
\pgfpathlineto{\pgfqpoint{2.260874in}{1.446022in}}%
\pgfpathlineto{\pgfqpoint{2.265870in}{1.465444in}}%
\pgfpathlineto{\pgfqpoint{2.270867in}{1.476271in}}%
\pgfpathlineto{\pgfqpoint{2.275863in}{1.476815in}}%
\pgfpathlineto{\pgfqpoint{2.280859in}{1.489828in}}%
\pgfpathlineto{\pgfqpoint{2.285856in}{1.509625in}}%
\pgfpathlineto{\pgfqpoint{2.290852in}{1.532678in}}%
\pgfpathlineto{\pgfqpoint{2.295849in}{1.562181in}}%
\pgfpathlineto{\pgfqpoint{2.300845in}{1.567690in}}%
\pgfpathlineto{\pgfqpoint{2.305841in}{1.571971in}}%
\pgfpathlineto{\pgfqpoint{2.310838in}{1.567519in}}%
\pgfpathlineto{\pgfqpoint{2.315834in}{1.593786in}}%
\pgfpathlineto{\pgfqpoint{2.320830in}{1.641844in}}%
\pgfpathlineto{\pgfqpoint{2.325827in}{1.683678in}}%
\pgfpathlineto{\pgfqpoint{2.330823in}{1.751044in}}%
\pgfpathlineto{\pgfqpoint{2.335820in}{1.800282in}}%
\pgfpathlineto{\pgfqpoint{2.345812in}{1.938754in}}%
\pgfpathlineto{\pgfqpoint{2.350809in}{2.012683in}}%
\pgfpathlineto{\pgfqpoint{2.355805in}{1.939219in}}%
\pgfpathlineto{\pgfqpoint{2.360801in}{1.883588in}}%
\pgfpathlineto{\pgfqpoint{2.365798in}{1.843775in}}%
\pgfpathlineto{\pgfqpoint{2.370794in}{1.831638in}}%
\pgfpathlineto{\pgfqpoint{2.375791in}{1.812535in}}%
\pgfpathlineto{\pgfqpoint{2.380787in}{1.795122in}}%
\pgfpathlineto{\pgfqpoint{2.385783in}{1.794037in}}%
\pgfpathlineto{\pgfqpoint{2.390780in}{1.788163in}}%
\pgfpathlineto{\pgfqpoint{2.395776in}{1.799075in}}%
\pgfpathlineto{\pgfqpoint{2.400773in}{1.834407in}}%
\pgfpathlineto{\pgfqpoint{2.405769in}{1.779189in}}%
\pgfpathlineto{\pgfqpoint{2.410765in}{1.719673in}}%
\pgfpathlineto{\pgfqpoint{2.415762in}{1.694678in}}%
\pgfpathlineto{\pgfqpoint{2.420758in}{1.679452in}}%
\pgfpathlineto{\pgfqpoint{2.425754in}{1.697591in}}%
\pgfpathlineto{\pgfqpoint{2.430751in}{1.742703in}}%
\pgfpathlineto{\pgfqpoint{2.435747in}{1.809190in}}%
\pgfpathlineto{\pgfqpoint{2.440744in}{1.869904in}}%
\pgfpathlineto{\pgfqpoint{2.445740in}{1.814402in}}%
\pgfpathlineto{\pgfqpoint{2.450736in}{1.746377in}}%
\pgfpathlineto{\pgfqpoint{2.455733in}{1.711806in}}%
\pgfpathlineto{\pgfqpoint{2.460729in}{1.680009in}}%
\pgfpathlineto{\pgfqpoint{2.465725in}{1.675094in}}%
\pgfpathlineto{\pgfqpoint{2.470722in}{1.673678in}}%
\pgfpathlineto{\pgfqpoint{2.475718in}{1.687415in}}%
\pgfpathlineto{\pgfqpoint{2.480715in}{1.691538in}}%
\pgfpathlineto{\pgfqpoint{2.485711in}{1.728232in}}%
\pgfpathlineto{\pgfqpoint{2.490707in}{1.714969in}}%
\pgfpathlineto{\pgfqpoint{2.495704in}{1.712359in}}%
\pgfpathlineto{\pgfqpoint{2.500700in}{1.994848in}}%
\pgfpathlineto{\pgfqpoint{2.505697in}{2.398743in}}%
\pgfpathlineto{\pgfqpoint{2.510693in}{2.749379in}}%
\pgfpathlineto{\pgfqpoint{2.515689in}{2.920112in}}%
\pgfpathlineto{\pgfqpoint{2.520686in}{2.790826in}}%
\pgfpathlineto{\pgfqpoint{2.525682in}{2.610599in}}%
\pgfpathlineto{\pgfqpoint{2.530678in}{2.446108in}}%
\pgfpathlineto{\pgfqpoint{2.535675in}{2.301531in}}%
\pgfpathlineto{\pgfqpoint{2.540671in}{2.125969in}}%
\pgfpathlineto{\pgfqpoint{2.545668in}{1.997395in}}%
\pgfpathlineto{\pgfqpoint{2.550664in}{1.949397in}}%
\pgfpathlineto{\pgfqpoint{2.555660in}{1.849653in}}%
\pgfpathlineto{\pgfqpoint{2.560657in}{1.767285in}}%
\pgfpathlineto{\pgfqpoint{2.565653in}{1.996214in}}%
\pgfpathlineto{\pgfqpoint{2.570649in}{2.076834in}}%
\pgfpathlineto{\pgfqpoint{2.575646in}{2.318250in}}%
\pgfpathlineto{\pgfqpoint{2.580642in}{2.361025in}}%
\pgfpathlineto{\pgfqpoint{2.585639in}{2.224868in}}%
\pgfpathlineto{\pgfqpoint{2.590635in}{2.115141in}}%
\pgfpathlineto{\pgfqpoint{2.595631in}{2.029038in}}%
\pgfpathlineto{\pgfqpoint{2.600628in}{2.025149in}}%
\pgfpathlineto{\pgfqpoint{2.605624in}{2.017446in}}%
\pgfpathlineto{\pgfqpoint{2.610620in}{2.136756in}}%
\pgfpathlineto{\pgfqpoint{2.615617in}{1.979941in}}%
\pgfpathlineto{\pgfqpoint{2.620613in}{1.863735in}}%
\pgfpathlineto{\pgfqpoint{2.625610in}{1.806178in}}%
\pgfpathlineto{\pgfqpoint{2.630606in}{1.830114in}}%
\pgfpathlineto{\pgfqpoint{2.635602in}{1.926677in}}%
\pgfpathlineto{\pgfqpoint{2.640599in}{1.914671in}}%
\pgfpathlineto{\pgfqpoint{2.645595in}{1.905642in}}%
\pgfpathlineto{\pgfqpoint{2.650592in}{1.889788in}}%
\pgfpathlineto{\pgfqpoint{2.655588in}{1.941616in}}%
\pgfpathlineto{\pgfqpoint{2.660584in}{1.972871in}}%
\pgfpathlineto{\pgfqpoint{2.665581in}{2.026906in}}%
\pgfpathlineto{\pgfqpoint{2.670577in}{2.049049in}}%
\pgfpathlineto{\pgfqpoint{2.675573in}{2.099676in}}%
\pgfpathlineto{\pgfqpoint{2.680570in}{2.136337in}}%
\pgfpathlineto{\pgfqpoint{2.685566in}{2.184444in}}%
\pgfpathlineto{\pgfqpoint{2.690563in}{2.018662in}}%
\pgfpathlineto{\pgfqpoint{2.695559in}{1.907875in}}%
\pgfpathlineto{\pgfqpoint{2.700555in}{1.786292in}}%
\pgfpathlineto{\pgfqpoint{2.705552in}{1.760196in}}%
\pgfpathlineto{\pgfqpoint{2.710548in}{1.803586in}}%
\pgfpathlineto{\pgfqpoint{2.715544in}{1.793207in}}%
\pgfpathlineto{\pgfqpoint{2.720541in}{1.783800in}}%
\pgfpathlineto{\pgfqpoint{2.725537in}{1.771075in}}%
\pgfpathlineto{\pgfqpoint{2.730534in}{1.764159in}}%
\pgfpathlineto{\pgfqpoint{2.735530in}{1.777852in}}%
\pgfpathlineto{\pgfqpoint{2.740526in}{1.819369in}}%
\pgfpathlineto{\pgfqpoint{2.745523in}{1.658753in}}%
\pgfpathlineto{\pgfqpoint{2.750519in}{1.853207in}}%
\pgfpathlineto{\pgfqpoint{2.755515in}{1.956724in}}%
\pgfpathlineto{\pgfqpoint{2.760512in}{1.670471in}}%
\pgfpathlineto{\pgfqpoint{2.765508in}{1.675756in}}%
\pgfpathlineto{\pgfqpoint{2.770505in}{1.868810in}}%
\pgfpathlineto{\pgfqpoint{2.775501in}{1.872041in}}%
\pgfpathlineto{\pgfqpoint{2.780497in}{1.868952in}}%
\pgfpathlineto{\pgfqpoint{2.785494in}{1.868816in}}%
\pgfpathlineto{\pgfqpoint{2.800483in}{1.817308in}}%
\pgfpathlineto{\pgfqpoint{2.805479in}{1.804064in}}%
\pgfpathlineto{\pgfqpoint{2.815472in}{1.765523in}}%
\pgfpathlineto{\pgfqpoint{2.825465in}{1.726365in}}%
\pgfpathlineto{\pgfqpoint{2.830461in}{1.714949in}}%
\pgfpathlineto{\pgfqpoint{2.840454in}{1.666231in}}%
\pgfpathlineto{\pgfqpoint{2.845450in}{1.647360in}}%
\pgfpathlineto{\pgfqpoint{2.850447in}{1.631312in}}%
\pgfpathlineto{\pgfqpoint{2.855443in}{1.625726in}}%
\pgfpathlineto{\pgfqpoint{2.860439in}{1.618169in}}%
\pgfpathlineto{\pgfqpoint{2.865436in}{1.619072in}}%
\pgfpathlineto{\pgfqpoint{2.870432in}{1.614848in}}%
\pgfpathlineto{\pgfqpoint{2.875429in}{1.612043in}}%
\pgfpathlineto{\pgfqpoint{2.880425in}{1.614665in}}%
\pgfpathlineto{\pgfqpoint{2.885421in}{1.615338in}}%
\pgfpathlineto{\pgfqpoint{2.890418in}{1.612848in}}%
\pgfpathlineto{\pgfqpoint{2.895414in}{1.608443in}}%
\pgfpathlineto{\pgfqpoint{2.900411in}{1.609156in}}%
\pgfpathlineto{\pgfqpoint{2.905407in}{1.612320in}}%
\pgfpathlineto{\pgfqpoint{2.910403in}{1.611323in}}%
\pgfpathlineto{\pgfqpoint{2.915400in}{1.603220in}}%
\pgfpathlineto{\pgfqpoint{2.920396in}{1.600949in}}%
\pgfpathlineto{\pgfqpoint{2.925392in}{1.600002in}}%
\pgfpathlineto{\pgfqpoint{2.930389in}{1.616151in}}%
\pgfpathlineto{\pgfqpoint{2.935385in}{1.642764in}}%
\pgfpathlineto{\pgfqpoint{2.940382in}{1.758009in}}%
\pgfpathlineto{\pgfqpoint{2.945378in}{1.760409in}}%
\pgfpathlineto{\pgfqpoint{2.950374in}{1.675741in}}%
\pgfpathlineto{\pgfqpoint{2.955371in}{1.649520in}}%
\pgfpathlineto{\pgfqpoint{2.960367in}{1.616378in}}%
\pgfpathlineto{\pgfqpoint{2.965363in}{1.598230in}}%
\pgfpathlineto{\pgfqpoint{2.970360in}{1.575046in}}%
\pgfpathlineto{\pgfqpoint{2.975356in}{1.569133in}}%
\pgfpathlineto{\pgfqpoint{2.980353in}{1.570804in}}%
\pgfpathlineto{\pgfqpoint{2.985349in}{1.582798in}}%
\pgfpathlineto{\pgfqpoint{2.990345in}{1.584310in}}%
\pgfpathlineto{\pgfqpoint{2.995342in}{1.586623in}}%
\pgfpathlineto{\pgfqpoint{3.000338in}{1.582575in}}%
\pgfpathlineto{\pgfqpoint{3.005334in}{1.577560in}}%
\pgfpathlineto{\pgfqpoint{3.010331in}{1.573324in}}%
\pgfpathlineto{\pgfqpoint{3.015327in}{1.573882in}}%
\pgfpathlineto{\pgfqpoint{3.020324in}{1.572811in}}%
\pgfpathlineto{\pgfqpoint{3.025320in}{1.565333in}}%
\pgfpathlineto{\pgfqpoint{3.030316in}{1.565779in}}%
\pgfpathlineto{\pgfqpoint{3.035313in}{1.581019in}}%
\pgfpathlineto{\pgfqpoint{3.040309in}{1.594000in}}%
\pgfpathlineto{\pgfqpoint{3.045306in}{1.601547in}}%
\pgfpathlineto{\pgfqpoint{3.050302in}{1.607361in}}%
\pgfpathlineto{\pgfqpoint{3.055298in}{1.609011in}}%
\pgfpathlineto{\pgfqpoint{3.060295in}{1.607601in}}%
\pgfpathlineto{\pgfqpoint{3.065291in}{1.613899in}}%
\pgfpathlineto{\pgfqpoint{3.070287in}{1.613635in}}%
\pgfpathlineto{\pgfqpoint{3.075284in}{1.617992in}}%
\pgfpathlineto{\pgfqpoint{3.080280in}{1.625123in}}%
\pgfpathlineto{\pgfqpoint{3.085277in}{1.628464in}}%
\pgfpathlineto{\pgfqpoint{3.090273in}{1.624012in}}%
\pgfpathlineto{\pgfqpoint{3.095269in}{1.617055in}}%
\pgfpathlineto{\pgfqpoint{3.100266in}{1.614667in}}%
\pgfpathlineto{\pgfqpoint{3.105262in}{1.616426in}}%
\pgfpathlineto{\pgfqpoint{3.110258in}{1.609393in}}%
\pgfpathlineto{\pgfqpoint{3.115255in}{1.604467in}}%
\pgfpathlineto{\pgfqpoint{3.120251in}{1.600454in}}%
\pgfpathlineto{\pgfqpoint{3.125248in}{1.600107in}}%
\pgfpathlineto{\pgfqpoint{3.130244in}{1.595410in}}%
\pgfpathlineto{\pgfqpoint{3.135240in}{1.592726in}}%
\pgfpathlineto{\pgfqpoint{3.140237in}{1.595004in}}%
\pgfpathlineto{\pgfqpoint{3.145233in}{1.587448in}}%
\pgfpathlineto{\pgfqpoint{3.150229in}{1.579318in}}%
\pgfpathlineto{\pgfqpoint{3.155226in}{1.580031in}}%
\pgfpathlineto{\pgfqpoint{3.160222in}{1.575595in}}%
\pgfpathlineto{\pgfqpoint{3.165219in}{1.571962in}}%
\pgfpathlineto{\pgfqpoint{3.170215in}{1.554784in}}%
\pgfpathlineto{\pgfqpoint{3.180208in}{1.525677in}}%
\pgfpathlineto{\pgfqpoint{3.185204in}{1.515905in}}%
\pgfpathlineto{\pgfqpoint{3.190201in}{1.513499in}}%
\pgfpathlineto{\pgfqpoint{3.195197in}{1.517621in}}%
\pgfpathlineto{\pgfqpoint{3.200193in}{1.530240in}}%
\pgfpathlineto{\pgfqpoint{3.205190in}{1.539905in}}%
\pgfpathlineto{\pgfqpoint{3.210186in}{1.543542in}}%
\pgfpathlineto{\pgfqpoint{3.215182in}{1.542930in}}%
\pgfpathlineto{\pgfqpoint{3.220179in}{1.543206in}}%
\pgfpathlineto{\pgfqpoint{3.225175in}{1.546734in}}%
\pgfpathlineto{\pgfqpoint{3.230172in}{1.548532in}}%
\pgfpathlineto{\pgfqpoint{3.235168in}{1.545038in}}%
\pgfpathlineto{\pgfqpoint{3.240164in}{1.544082in}}%
\pgfpathlineto{\pgfqpoint{3.250157in}{1.546261in}}%
\pgfpathlineto{\pgfqpoint{3.255153in}{1.546469in}}%
\pgfpathlineto{\pgfqpoint{3.260150in}{1.522510in}}%
\pgfpathlineto{\pgfqpoint{3.265146in}{1.516557in}}%
\pgfpathlineto{\pgfqpoint{3.270143in}{1.513328in}}%
\pgfpathlineto{\pgfqpoint{3.275139in}{1.506464in}}%
\pgfpathlineto{\pgfqpoint{3.280135in}{1.501747in}}%
\pgfpathlineto{\pgfqpoint{3.290128in}{1.498913in}}%
\pgfpathlineto{\pgfqpoint{3.295125in}{1.501973in}}%
\pgfpathlineto{\pgfqpoint{3.300121in}{1.508077in}}%
\pgfpathlineto{\pgfqpoint{3.305117in}{1.504688in}}%
\pgfpathlineto{\pgfqpoint{3.310114in}{1.512617in}}%
\pgfpathlineto{\pgfqpoint{3.315110in}{1.512346in}}%
\pgfpathlineto{\pgfqpoint{3.320106in}{1.507098in}}%
\pgfpathlineto{\pgfqpoint{3.325103in}{1.517730in}}%
\pgfpathlineto{\pgfqpoint{3.330099in}{1.525523in}}%
\pgfpathlineto{\pgfqpoint{3.335096in}{1.541556in}}%
\pgfpathlineto{\pgfqpoint{3.345088in}{1.589348in}}%
\pgfpathlineto{\pgfqpoint{3.350085in}{1.605929in}}%
\pgfpathlineto{\pgfqpoint{3.355081in}{1.620707in}}%
\pgfpathlineto{\pgfqpoint{3.360077in}{1.637975in}}%
\pgfpathlineto{\pgfqpoint{3.365074in}{1.644143in}}%
\pgfpathlineto{\pgfqpoint{3.370070in}{1.662161in}}%
\pgfpathlineto{\pgfqpoint{3.375067in}{1.662473in}}%
\pgfpathlineto{\pgfqpoint{3.385059in}{1.642160in}}%
\pgfpathlineto{\pgfqpoint{3.390056in}{1.641917in}}%
\pgfpathlineto{\pgfqpoint{3.395052in}{1.639345in}}%
\pgfpathlineto{\pgfqpoint{3.400048in}{1.632265in}}%
\pgfpathlineto{\pgfqpoint{3.405045in}{1.634971in}}%
\pgfpathlineto{\pgfqpoint{3.410041in}{1.635931in}}%
\pgfpathlineto{\pgfqpoint{3.415038in}{1.630748in}}%
\pgfpathlineto{\pgfqpoint{3.420034in}{1.632942in}}%
\pgfpathlineto{\pgfqpoint{3.425030in}{1.634323in}}%
\pgfpathlineto{\pgfqpoint{3.430027in}{1.641305in}}%
\pgfpathlineto{\pgfqpoint{3.435023in}{1.652049in}}%
\pgfpathlineto{\pgfqpoint{3.440020in}{1.652149in}}%
\pgfpathlineto{\pgfqpoint{3.445016in}{1.655655in}}%
\pgfpathlineto{\pgfqpoint{3.450012in}{1.665020in}}%
\pgfpathlineto{\pgfqpoint{3.455009in}{1.672140in}}%
\pgfpathlineto{\pgfqpoint{3.460005in}{1.690133in}}%
\pgfpathlineto{\pgfqpoint{3.465001in}{1.711472in}}%
\pgfpathlineto{\pgfqpoint{3.469998in}{1.680440in}}%
\pgfpathlineto{\pgfqpoint{3.474994in}{1.647580in}}%
\pgfpathlineto{\pgfqpoint{3.479991in}{1.633523in}}%
\pgfpathlineto{\pgfqpoint{3.484987in}{1.618188in}}%
\pgfpathlineto{\pgfqpoint{3.489983in}{1.611025in}}%
\pgfpathlineto{\pgfqpoint{3.494980in}{1.597072in}}%
\pgfpathlineto{\pgfqpoint{3.499976in}{1.587758in}}%
\pgfpathlineto{\pgfqpoint{3.504972in}{1.586467in}}%
\pgfpathlineto{\pgfqpoint{3.514965in}{1.569974in}}%
\pgfpathlineto{\pgfqpoint{3.519962in}{1.564884in}}%
\pgfpathlineto{\pgfqpoint{3.524958in}{1.564780in}}%
\pgfpathlineto{\pgfqpoint{3.529954in}{1.563110in}}%
\pgfpathlineto{\pgfqpoint{3.534951in}{1.556271in}}%
\pgfpathlineto{\pgfqpoint{3.539947in}{1.536243in}}%
\pgfpathlineto{\pgfqpoint{3.544943in}{1.532596in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{1.527430in}}%
\pgfpathlineto{\pgfqpoint{3.554936in}{1.523155in}}%
\pgfpathlineto{\pgfqpoint{3.559933in}{1.520819in}}%
\pgfpathlineto{\pgfqpoint{3.564929in}{1.514692in}}%
\pgfpathlineto{\pgfqpoint{3.569925in}{1.499638in}}%
\pgfpathlineto{\pgfqpoint{3.574922in}{1.498779in}}%
\pgfpathlineto{\pgfqpoint{3.584915in}{1.485951in}}%
\pgfpathlineto{\pgfqpoint{3.589911in}{1.481815in}}%
\pgfpathlineto{\pgfqpoint{3.594907in}{1.478951in}}%
\pgfpathlineto{\pgfqpoint{3.599904in}{1.483256in}}%
\pgfpathlineto{\pgfqpoint{3.604900in}{1.486747in}}%
\pgfpathlineto{\pgfqpoint{3.609896in}{1.485385in}}%
\pgfpathlineto{\pgfqpoint{3.614893in}{1.493896in}}%
\pgfpathlineto{\pgfqpoint{3.619889in}{1.503131in}}%
\pgfpathlineto{\pgfqpoint{3.624886in}{1.502055in}}%
\pgfpathlineto{\pgfqpoint{3.634878in}{1.519703in}}%
\pgfpathlineto{\pgfqpoint{3.639875in}{1.527909in}}%
\pgfpathlineto{\pgfqpoint{3.644871in}{1.528566in}}%
\pgfpathlineto{\pgfqpoint{3.649867in}{1.524089in}}%
\pgfpathlineto{\pgfqpoint{3.654864in}{1.510497in}}%
\pgfpathlineto{\pgfqpoint{3.659860in}{1.516817in}}%
\pgfpathlineto{\pgfqpoint{3.664857in}{1.519774in}}%
\pgfpathlineto{\pgfqpoint{3.669853in}{1.528632in}}%
\pgfpathlineto{\pgfqpoint{3.674849in}{1.543383in}}%
\pgfpathlineto{\pgfqpoint{3.679846in}{1.566409in}}%
\pgfpathlineto{\pgfqpoint{3.684842in}{1.605583in}}%
\pgfpathlineto{\pgfqpoint{3.689838in}{1.655939in}}%
\pgfpathlineto{\pgfqpoint{3.694835in}{1.750012in}}%
\pgfpathlineto{\pgfqpoint{3.699831in}{1.860602in}}%
\pgfpathlineto{\pgfqpoint{3.704828in}{2.059954in}}%
\pgfpathlineto{\pgfqpoint{3.709824in}{2.335620in}}%
\pgfpathlineto{\pgfqpoint{3.714820in}{2.262644in}}%
\pgfpathlineto{\pgfqpoint{3.719817in}{2.219860in}}%
\pgfpathlineto{\pgfqpoint{3.724813in}{2.303422in}}%
\pgfpathlineto{\pgfqpoint{3.729810in}{2.521019in}}%
\pgfpathlineto{\pgfqpoint{3.734806in}{2.790013in}}%
\pgfpathlineto{\pgfqpoint{3.739802in}{2.348867in}}%
\pgfpathlineto{\pgfqpoint{3.744799in}{2.255879in}}%
\pgfpathlineto{\pgfqpoint{3.754791in}{2.013418in}}%
\pgfpathlineto{\pgfqpoint{3.759788in}{1.913457in}}%
\pgfpathlineto{\pgfqpoint{3.764784in}{1.860713in}}%
\pgfpathlineto{\pgfqpoint{3.769781in}{1.842595in}}%
\pgfpathlineto{\pgfqpoint{3.774777in}{1.839355in}}%
\pgfpathlineto{\pgfqpoint{3.779773in}{1.790452in}}%
\pgfpathlineto{\pgfqpoint{3.784770in}{1.787429in}}%
\pgfpathlineto{\pgfqpoint{3.789766in}{1.781030in}}%
\pgfpathlineto{\pgfqpoint{3.794762in}{1.766607in}}%
\pgfpathlineto{\pgfqpoint{3.799759in}{1.769046in}}%
\pgfpathlineto{\pgfqpoint{3.804755in}{1.752672in}}%
\pgfpathlineto{\pgfqpoint{3.809752in}{1.733173in}}%
\pgfpathlineto{\pgfqpoint{3.814748in}{1.695263in}}%
\pgfpathlineto{\pgfqpoint{3.819744in}{1.674083in}}%
\pgfpathlineto{\pgfqpoint{3.824741in}{1.660140in}}%
\pgfpathlineto{\pgfqpoint{3.829737in}{1.657059in}}%
\pgfpathlineto{\pgfqpoint{3.839730in}{1.757064in}}%
\pgfpathlineto{\pgfqpoint{3.844726in}{1.820355in}}%
\pgfpathlineto{\pgfqpoint{3.849723in}{1.921649in}}%
\pgfpathlineto{\pgfqpoint{3.859715in}{2.293440in}}%
\pgfpathlineto{\pgfqpoint{3.864712in}{2.009553in}}%
\pgfpathlineto{\pgfqpoint{3.869708in}{1.674299in}}%
\pgfpathlineto{\pgfqpoint{3.874705in}{1.530374in}}%
\pgfpathlineto{\pgfqpoint{3.879701in}{1.553865in}}%
\pgfpathlineto{\pgfqpoint{3.884697in}{1.560544in}}%
\pgfpathlineto{\pgfqpoint{3.889694in}{1.687181in}}%
\pgfpathlineto{\pgfqpoint{3.894690in}{1.804733in}}%
\pgfpathlineto{\pgfqpoint{3.899686in}{2.005715in}}%
\pgfpathlineto{\pgfqpoint{3.904683in}{2.125045in}}%
\pgfpathlineto{\pgfqpoint{3.909679in}{2.291877in}}%
\pgfpathlineto{\pgfqpoint{3.914676in}{2.279908in}}%
\pgfpathlineto{\pgfqpoint{3.919672in}{2.132011in}}%
\pgfpathlineto{\pgfqpoint{3.924668in}{2.033985in}}%
\pgfpathlineto{\pgfqpoint{3.929665in}{1.908973in}}%
\pgfpathlineto{\pgfqpoint{3.934661in}{1.809644in}}%
\pgfpathlineto{\pgfqpoint{3.939657in}{1.677086in}}%
\pgfpathlineto{\pgfqpoint{3.944654in}{1.621917in}}%
\pgfpathlineto{\pgfqpoint{3.949650in}{1.623683in}}%
\pgfpathlineto{\pgfqpoint{3.954647in}{1.654336in}}%
\pgfpathlineto{\pgfqpoint{3.959643in}{1.692159in}}%
\pgfpathlineto{\pgfqpoint{3.964639in}{1.749475in}}%
\pgfpathlineto{\pgfqpoint{3.969636in}{1.811801in}}%
\pgfpathlineto{\pgfqpoint{3.974632in}{1.908477in}}%
\pgfpathlineto{\pgfqpoint{3.979629in}{1.937146in}}%
\pgfpathlineto{\pgfqpoint{3.984625in}{1.869517in}}%
\pgfpathlineto{\pgfqpoint{3.989621in}{1.877562in}}%
\pgfpathlineto{\pgfqpoint{3.994618in}{1.872103in}}%
\pgfpathlineto{\pgfqpoint{3.999614in}{1.878307in}}%
\pgfpathlineto{\pgfqpoint{4.004610in}{1.868459in}}%
\pgfpathlineto{\pgfqpoint{4.009607in}{1.880580in}}%
\pgfpathlineto{\pgfqpoint{4.014603in}{1.876290in}}%
\pgfpathlineto{\pgfqpoint{4.019600in}{1.920182in}}%
\pgfpathlineto{\pgfqpoint{4.024596in}{1.966740in}}%
\pgfpathlineto{\pgfqpoint{4.029592in}{2.135123in}}%
\pgfpathlineto{\pgfqpoint{4.034589in}{2.094820in}}%
\pgfpathlineto{\pgfqpoint{4.039585in}{1.869973in}}%
\pgfpathlineto{\pgfqpoint{4.044581in}{1.775351in}}%
\pgfpathlineto{\pgfqpoint{4.049578in}{1.695631in}}%
\pgfpathlineto{\pgfqpoint{4.054574in}{1.653017in}}%
\pgfpathlineto{\pgfqpoint{4.059571in}{1.623630in}}%
\pgfpathlineto{\pgfqpoint{4.064567in}{1.607219in}}%
\pgfpathlineto{\pgfqpoint{4.069563in}{1.586727in}}%
\pgfpathlineto{\pgfqpoint{4.074560in}{1.574024in}}%
\pgfpathlineto{\pgfqpoint{4.079556in}{1.538938in}}%
\pgfpathlineto{\pgfqpoint{4.084552in}{1.508639in}}%
\pgfpathlineto{\pgfqpoint{4.089549in}{1.452191in}}%
\pgfpathlineto{\pgfqpoint{4.094545in}{1.415512in}}%
\pgfpathlineto{\pgfqpoint{4.104538in}{1.548951in}}%
\pgfpathlineto{\pgfqpoint{4.109534in}{1.593557in}}%
\pgfpathlineto{\pgfqpoint{4.114531in}{1.673408in}}%
\pgfpathlineto{\pgfqpoint{4.119527in}{1.680522in}}%
\pgfpathlineto{\pgfqpoint{4.124524in}{1.613424in}}%
\pgfpathlineto{\pgfqpoint{4.129520in}{1.585978in}}%
\pgfpathlineto{\pgfqpoint{4.134516in}{1.576435in}}%
\pgfpathlineto{\pgfqpoint{4.139513in}{1.557774in}}%
\pgfpathlineto{\pgfqpoint{4.144509in}{1.542205in}}%
\pgfpathlineto{\pgfqpoint{4.149505in}{1.530093in}}%
\pgfpathlineto{\pgfqpoint{4.154502in}{1.519951in}}%
\pgfpathlineto{\pgfqpoint{4.159498in}{1.505041in}}%
\pgfpathlineto{\pgfqpoint{4.164495in}{1.506511in}}%
\pgfpathlineto{\pgfqpoint{4.169491in}{1.481874in}}%
\pgfpathlineto{\pgfqpoint{4.174487in}{1.479481in}}%
\pgfpathlineto{\pgfqpoint{4.179484in}{1.466927in}}%
\pgfpathlineto{\pgfqpoint{4.184480in}{1.427169in}}%
\pgfpathlineto{\pgfqpoint{4.189476in}{1.382223in}}%
\pgfpathlineto{\pgfqpoint{4.194473in}{1.342946in}}%
\pgfpathlineto{\pgfqpoint{4.199469in}{1.319556in}}%
\pgfpathlineto{\pgfqpoint{4.204466in}{1.318474in}}%
\pgfpathlineto{\pgfqpoint{4.209462in}{1.319220in}}%
\pgfpathlineto{\pgfqpoint{4.214458in}{1.339392in}}%
\pgfpathlineto{\pgfqpoint{4.219455in}{1.363774in}}%
\pgfpathlineto{\pgfqpoint{4.224451in}{1.372538in}}%
\pgfpathlineto{\pgfqpoint{4.229448in}{1.366038in}}%
\pgfpathlineto{\pgfqpoint{4.234444in}{1.377676in}}%
\pgfpathlineto{\pgfqpoint{4.239440in}{1.390773in}}%
\pgfpathlineto{\pgfqpoint{4.244437in}{1.399609in}}%
\pgfpathlineto{\pgfqpoint{4.249433in}{1.420824in}}%
\pgfpathlineto{\pgfqpoint{4.254429in}{1.431264in}}%
\pgfpathlineto{\pgfqpoint{4.259426in}{1.435250in}}%
\pgfpathlineto{\pgfqpoint{4.264422in}{1.425929in}}%
\pgfpathlineto{\pgfqpoint{4.269419in}{1.417603in}}%
\pgfpathlineto{\pgfqpoint{4.274415in}{1.406468in}}%
\pgfpathlineto{\pgfqpoint{4.279411in}{1.403336in}}%
\pgfpathlineto{\pgfqpoint{4.289404in}{1.367323in}}%
\pgfpathlineto{\pgfqpoint{4.294400in}{1.360861in}}%
\pgfpathlineto{\pgfqpoint{4.299397in}{1.329204in}}%
\pgfpathlineto{\pgfqpoint{4.304393in}{1.310516in}}%
\pgfpathlineto{\pgfqpoint{4.309390in}{1.281754in}}%
\pgfpathlineto{\pgfqpoint{4.324379in}{1.213980in}}%
\pgfpathlineto{\pgfqpoint{4.329375in}{1.199172in}}%
\pgfpathlineto{\pgfqpoint{4.334371in}{1.234946in}}%
\pgfpathlineto{\pgfqpoint{4.339368in}{1.380646in}}%
\pgfpathlineto{\pgfqpoint{4.344364in}{1.550727in}}%
\pgfpathlineto{\pgfqpoint{4.349361in}{1.573204in}}%
\pgfpathlineto{\pgfqpoint{4.354357in}{1.465871in}}%
\pgfpathlineto{\pgfqpoint{4.359353in}{1.437110in}}%
\pgfpathlineto{\pgfqpoint{4.364350in}{1.414847in}}%
\pgfpathlineto{\pgfqpoint{4.369346in}{1.416534in}}%
\pgfpathlineto{\pgfqpoint{4.374343in}{1.409623in}}%
\pgfpathlineto{\pgfqpoint{4.379339in}{1.411808in}}%
\pgfpathlineto{\pgfqpoint{4.384335in}{1.411937in}}%
\pgfpathlineto{\pgfqpoint{4.389332in}{1.406744in}}%
\pgfpathlineto{\pgfqpoint{4.394328in}{1.395216in}}%
\pgfpathlineto{\pgfqpoint{4.399324in}{1.398114in}}%
\pgfpathlineto{\pgfqpoint{4.409317in}{1.381127in}}%
\pgfpathlineto{\pgfqpoint{4.414314in}{1.374031in}}%
\pgfpathlineto{\pgfqpoint{4.419310in}{1.376474in}}%
\pgfpathlineto{\pgfqpoint{4.424306in}{1.391116in}}%
\pgfpathlineto{\pgfqpoint{4.429303in}{1.413119in}}%
\pgfpathlineto{\pgfqpoint{4.439295in}{1.439243in}}%
\pgfpathlineto{\pgfqpoint{4.444292in}{1.441819in}}%
\pgfpathlineto{\pgfqpoint{4.449288in}{1.447738in}}%
\pgfpathlineto{\pgfqpoint{4.454285in}{1.452076in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{1.445309in}}%
\pgfpathlineto{\pgfqpoint{4.464277in}{1.454163in}}%
\pgfpathlineto{\pgfqpoint{4.469274in}{1.463914in}}%
\pgfpathlineto{\pgfqpoint{4.474270in}{1.461214in}}%
\pgfpathlineto{\pgfqpoint{4.479266in}{1.460846in}}%
\pgfpathlineto{\pgfqpoint{4.484263in}{1.452688in}}%
\pgfpathlineto{\pgfqpoint{4.489259in}{1.449602in}}%
\pgfpathlineto{\pgfqpoint{4.494256in}{1.444589in}}%
\pgfpathlineto{\pgfqpoint{4.499252in}{1.446074in}}%
\pgfpathlineto{\pgfqpoint{4.504248in}{1.447068in}}%
\pgfpathlineto{\pgfqpoint{4.509245in}{1.453300in}}%
\pgfpathlineto{\pgfqpoint{4.514241in}{1.455578in}}%
\pgfpathlineto{\pgfqpoint{4.519238in}{1.453394in}}%
\pgfpathlineto{\pgfqpoint{4.524234in}{1.460817in}}%
\pgfpathlineto{\pgfqpoint{4.529230in}{1.465966in}}%
\pgfpathlineto{\pgfqpoint{4.534227in}{1.460017in}}%
\pgfpathlineto{\pgfqpoint{4.539223in}{1.471883in}}%
\pgfpathlineto{\pgfqpoint{4.544219in}{1.467335in}}%
\pgfpathlineto{\pgfqpoint{4.549216in}{1.474691in}}%
\pgfpathlineto{\pgfqpoint{4.554212in}{1.480298in}}%
\pgfpathlineto{\pgfqpoint{4.559209in}{1.491247in}}%
\pgfpathlineto{\pgfqpoint{4.564205in}{1.494723in}}%
\pgfpathlineto{\pgfqpoint{4.569201in}{1.512227in}}%
\pgfpathlineto{\pgfqpoint{4.574198in}{1.517959in}}%
\pgfpathlineto{\pgfqpoint{4.579194in}{1.502925in}}%
\pgfpathlineto{\pgfqpoint{4.584190in}{1.507863in}}%
\pgfpathlineto{\pgfqpoint{4.589187in}{1.490057in}}%
\pgfpathlineto{\pgfqpoint{4.594183in}{1.470459in}}%
\pgfpathlineto{\pgfqpoint{4.599180in}{1.447580in}}%
\pgfpathlineto{\pgfqpoint{4.604176in}{1.440462in}}%
\pgfpathlineto{\pgfqpoint{4.609172in}{1.432243in}}%
\pgfpathlineto{\pgfqpoint{4.614169in}{1.412827in}}%
\pgfpathlineto{\pgfqpoint{4.619165in}{1.413459in}}%
\pgfpathlineto{\pgfqpoint{4.624162in}{1.394372in}}%
\pgfpathlineto{\pgfqpoint{4.629158in}{1.380295in}}%
\pgfpathlineto{\pgfqpoint{4.634154in}{1.369600in}}%
\pgfpathlineto{\pgfqpoint{4.639151in}{1.345996in}}%
\pgfpathlineto{\pgfqpoint{4.644147in}{1.306034in}}%
\pgfpathlineto{\pgfqpoint{4.649143in}{1.258206in}}%
\pgfpathlineto{\pgfqpoint{4.654140in}{1.246942in}}%
\pgfpathlineto{\pgfqpoint{4.659136in}{1.233116in}}%
\pgfpathlineto{\pgfqpoint{4.664133in}{1.217683in}}%
\pgfpathlineto{\pgfqpoint{4.674125in}{1.144368in}}%
\pgfpathlineto{\pgfqpoint{4.679122in}{1.122234in}}%
\pgfpathlineto{\pgfqpoint{4.684118in}{1.108490in}}%
\pgfpathlineto{\pgfqpoint{4.689114in}{1.120837in}}%
\pgfpathlineto{\pgfqpoint{4.694111in}{1.150911in}}%
\pgfpathlineto{\pgfqpoint{4.699107in}{1.165772in}}%
\pgfpathlineto{\pgfqpoint{4.704104in}{1.184493in}}%
\pgfpathlineto{\pgfqpoint{4.709100in}{1.185426in}}%
\pgfpathlineto{\pgfqpoint{4.714096in}{1.187538in}}%
\pgfpathlineto{\pgfqpoint{4.719093in}{1.188788in}}%
\pgfpathlineto{\pgfqpoint{4.724089in}{1.171750in}}%
\pgfpathlineto{\pgfqpoint{4.729085in}{1.176320in}}%
\pgfpathlineto{\pgfqpoint{4.734082in}{1.181947in}}%
\pgfpathlineto{\pgfqpoint{4.739078in}{1.232610in}}%
\pgfpathlineto{\pgfqpoint{4.744075in}{1.267101in}}%
\pgfpathlineto{\pgfqpoint{4.749071in}{1.294128in}}%
\pgfpathlineto{\pgfqpoint{4.759064in}{1.336493in}}%
\pgfpathlineto{\pgfqpoint{4.764060in}{1.352682in}}%
\pgfpathlineto{\pgfqpoint{4.769057in}{1.381519in}}%
\pgfpathlineto{\pgfqpoint{4.774053in}{1.400726in}}%
\pgfpathlineto{\pgfqpoint{4.779049in}{1.425705in}}%
\pgfpathlineto{\pgfqpoint{4.784046in}{1.438720in}}%
\pgfpathlineto{\pgfqpoint{4.789042in}{1.467258in}}%
\pgfpathlineto{\pgfqpoint{4.794038in}{1.492848in}}%
\pgfpathlineto{\pgfqpoint{4.799035in}{1.502276in}}%
\pgfpathlineto{\pgfqpoint{4.804031in}{1.504261in}}%
\pgfpathlineto{\pgfqpoint{4.809028in}{1.500333in}}%
\pgfpathlineto{\pgfqpoint{4.814024in}{1.487696in}}%
\pgfpathlineto{\pgfqpoint{4.819020in}{1.482305in}}%
\pgfpathlineto{\pgfqpoint{4.824017in}{1.477521in}}%
\pgfpathlineto{\pgfqpoint{4.829013in}{1.477046in}}%
\pgfpathlineto{\pgfqpoint{4.834009in}{1.477441in}}%
\pgfpathlineto{\pgfqpoint{4.839006in}{1.479868in}}%
\pgfpathlineto{\pgfqpoint{4.844002in}{1.476634in}}%
\pgfpathlineto{\pgfqpoint{4.848999in}{1.478410in}}%
\pgfpathlineto{\pgfqpoint{4.853995in}{1.486412in}}%
\pgfpathlineto{\pgfqpoint{4.858991in}{1.489118in}}%
\pgfpathlineto{\pgfqpoint{4.863988in}{1.486228in}}%
\pgfpathlineto{\pgfqpoint{4.868984in}{1.496193in}}%
\pgfpathlineto{\pgfqpoint{4.873980in}{1.508788in}}%
\pgfpathlineto{\pgfqpoint{4.878977in}{1.506292in}}%
\pgfpathlineto{\pgfqpoint{4.883973in}{1.479321in}}%
\pgfpathlineto{\pgfqpoint{4.888970in}{1.462278in}}%
\pgfpathlineto{\pgfqpoint{4.903959in}{1.350320in}}%
\pgfpathlineto{\pgfqpoint{4.908955in}{1.358863in}}%
\pgfpathlineto{\pgfqpoint{4.913952in}{1.398231in}}%
\pgfpathlineto{\pgfqpoint{4.918948in}{1.424937in}}%
\pgfpathlineto{\pgfqpoint{4.923944in}{1.440239in}}%
\pgfpathlineto{\pgfqpoint{4.928941in}{1.451964in}}%
\pgfpathlineto{\pgfqpoint{4.938933in}{1.487200in}}%
\pgfpathlineto{\pgfqpoint{4.943930in}{1.494877in}}%
\pgfpathlineto{\pgfqpoint{4.948926in}{1.499447in}}%
\pgfpathlineto{\pgfqpoint{4.953923in}{1.509877in}}%
\pgfpathlineto{\pgfqpoint{4.958919in}{1.522614in}}%
\pgfpathlineto{\pgfqpoint{4.963915in}{1.533984in}}%
\pgfpathlineto{\pgfqpoint{4.968912in}{1.538608in}}%
\pgfpathlineto{\pgfqpoint{4.978904in}{1.552311in}}%
\pgfpathlineto{\pgfqpoint{4.983901in}{1.554961in}}%
\pgfpathlineto{\pgfqpoint{4.988897in}{1.558868in}}%
\pgfpathlineto{\pgfqpoint{4.993894in}{1.567474in}}%
\pgfpathlineto{\pgfqpoint{4.998890in}{1.583402in}}%
\pgfpathlineto{\pgfqpoint{5.003886in}{1.589308in}}%
\pgfpathlineto{\pgfqpoint{5.008883in}{1.594049in}}%
\pgfpathlineto{\pgfqpoint{5.013879in}{1.608168in}}%
\pgfpathlineto{\pgfqpoint{5.018875in}{1.631823in}}%
\pgfpathlineto{\pgfqpoint{5.023872in}{1.670324in}}%
\pgfpathlineto{\pgfqpoint{5.028868in}{1.716712in}}%
\pgfpathlineto{\pgfqpoint{5.038861in}{1.592689in}}%
\pgfpathlineto{\pgfqpoint{5.043857in}{1.548945in}}%
\pgfpathlineto{\pgfqpoint{5.048854in}{1.517274in}}%
\pgfpathlineto{\pgfqpoint{5.053850in}{1.498040in}}%
\pgfpathlineto{\pgfqpoint{5.058847in}{1.472894in}}%
\pgfpathlineto{\pgfqpoint{5.068839in}{1.435501in}}%
\pgfpathlineto{\pgfqpoint{5.073836in}{1.412069in}}%
\pgfpathlineto{\pgfqpoint{5.078832in}{1.393814in}}%
\pgfpathlineto{\pgfqpoint{5.083828in}{1.371876in}}%
\pgfpathlineto{\pgfqpoint{5.088825in}{1.353015in}}%
\pgfpathlineto{\pgfqpoint{5.093821in}{1.341944in}}%
\pgfpathlineto{\pgfqpoint{5.098818in}{1.342530in}}%
\pgfpathlineto{\pgfqpoint{5.103814in}{1.323077in}}%
\pgfpathlineto{\pgfqpoint{5.108810in}{1.313662in}}%
\pgfpathlineto{\pgfqpoint{5.113807in}{1.293756in}}%
\pgfpathlineto{\pgfqpoint{5.118803in}{1.272538in}}%
\pgfpathlineto{\pgfqpoint{5.123799in}{1.252556in}}%
\pgfpathlineto{\pgfqpoint{5.128796in}{1.199104in}}%
\pgfpathlineto{\pgfqpoint{5.133792in}{1.203707in}}%
\pgfpathlineto{\pgfqpoint{5.138789in}{1.283546in}}%
\pgfpathlineto{\pgfqpoint{5.143785in}{1.308214in}}%
\pgfpathlineto{\pgfqpoint{5.148781in}{1.322824in}}%
\pgfpathlineto{\pgfqpoint{5.153778in}{1.317098in}}%
\pgfpathlineto{\pgfqpoint{5.158774in}{1.321212in}}%
\pgfpathlineto{\pgfqpoint{5.163771in}{1.323909in}}%
\pgfpathlineto{\pgfqpoint{5.168767in}{1.307691in}}%
\pgfpathlineto{\pgfqpoint{5.173763in}{1.320197in}}%
\pgfpathlineto{\pgfqpoint{5.178760in}{1.322163in}}%
\pgfpathlineto{\pgfqpoint{5.183756in}{1.319707in}}%
\pgfpathlineto{\pgfqpoint{5.188752in}{1.312962in}}%
\pgfpathlineto{\pgfqpoint{5.193749in}{1.307489in}}%
\pgfpathlineto{\pgfqpoint{5.198745in}{1.297866in}}%
\pgfpathlineto{\pgfqpoint{5.203742in}{1.293261in}}%
\pgfpathlineto{\pgfqpoint{5.208738in}{1.280199in}}%
\pgfpathlineto{\pgfqpoint{5.213734in}{1.272597in}}%
\pgfpathlineto{\pgfqpoint{5.218731in}{1.255261in}}%
\pgfpathlineto{\pgfqpoint{5.223727in}{1.235528in}}%
\pgfpathlineto{\pgfqpoint{5.228723in}{1.199439in}}%
\pgfpathlineto{\pgfqpoint{5.233720in}{1.180624in}}%
\pgfpathlineto{\pgfqpoint{5.238716in}{1.195683in}}%
\pgfpathlineto{\pgfqpoint{5.243713in}{1.213494in}}%
\pgfpathlineto{\pgfqpoint{5.248709in}{1.229949in}}%
\pgfpathlineto{\pgfqpoint{5.253705in}{1.250062in}}%
\pgfpathlineto{\pgfqpoint{5.258702in}{1.264182in}}%
\pgfpathlineto{\pgfqpoint{5.263698in}{1.285761in}}%
\pgfpathlineto{\pgfqpoint{5.268694in}{1.305008in}}%
\pgfpathlineto{\pgfqpoint{5.273691in}{1.338738in}}%
\pgfpathlineto{\pgfqpoint{5.278687in}{1.356370in}}%
\pgfpathlineto{\pgfqpoint{5.283684in}{1.296933in}}%
\pgfpathlineto{\pgfqpoint{5.288680in}{1.219995in}}%
\pgfpathlineto{\pgfqpoint{5.293676in}{1.245526in}}%
\pgfpathlineto{\pgfqpoint{5.303669in}{1.431839in}}%
\pgfpathlineto{\pgfqpoint{5.318658in}{1.676803in}}%
\pgfpathlineto{\pgfqpoint{5.323655in}{1.608162in}}%
\pgfpathlineto{\pgfqpoint{5.328651in}{1.567016in}}%
\pgfpathlineto{\pgfqpoint{5.333647in}{1.558950in}}%
\pgfpathlineto{\pgfqpoint{5.343640in}{1.539620in}}%
\pgfpathlineto{\pgfqpoint{5.348637in}{1.522073in}}%
\pgfpathlineto{\pgfqpoint{5.353633in}{1.519837in}}%
\pgfpathlineto{\pgfqpoint{5.358629in}{1.514851in}}%
\pgfpathlineto{\pgfqpoint{5.363626in}{1.512734in}}%
\pgfpathlineto{\pgfqpoint{5.368622in}{1.498091in}}%
\pgfpathlineto{\pgfqpoint{5.373618in}{1.496572in}}%
\pgfpathlineto{\pgfqpoint{5.378615in}{1.493755in}}%
\pgfpathlineto{\pgfqpoint{5.383611in}{1.481345in}}%
\pgfpathlineto{\pgfqpoint{5.388608in}{1.489850in}}%
\pgfpathlineto{\pgfqpoint{5.393604in}{1.500012in}}%
\pgfpathlineto{\pgfqpoint{5.398600in}{1.516646in}}%
\pgfpathlineto{\pgfqpoint{5.403597in}{1.529997in}}%
\pgfpathlineto{\pgfqpoint{5.408593in}{1.539181in}}%
\pgfpathlineto{\pgfqpoint{5.413589in}{1.549433in}}%
\pgfpathlineto{\pgfqpoint{5.418586in}{1.558182in}}%
\pgfpathlineto{\pgfqpoint{5.423582in}{1.570853in}}%
\pgfpathlineto{\pgfqpoint{5.433575in}{1.608816in}}%
\pgfpathlineto{\pgfqpoint{5.438571in}{1.623974in}}%
\pgfpathlineto{\pgfqpoint{5.443568in}{1.642861in}}%
\pgfpathlineto{\pgfqpoint{5.448564in}{1.653255in}}%
\pgfpathlineto{\pgfqpoint{5.453561in}{1.676491in}}%
\pgfpathlineto{\pgfqpoint{5.458557in}{1.695334in}}%
\pgfpathlineto{\pgfqpoint{5.463553in}{1.702431in}}%
\pgfpathlineto{\pgfqpoint{5.468550in}{1.723395in}}%
\pgfpathlineto{\pgfqpoint{5.473546in}{1.738215in}}%
\pgfpathlineto{\pgfqpoint{5.478542in}{1.745777in}}%
\pgfpathlineto{\pgfqpoint{5.483539in}{1.754227in}}%
\pgfpathlineto{\pgfqpoint{5.488535in}{1.761128in}}%
\pgfpathlineto{\pgfqpoint{5.493532in}{1.771502in}}%
\pgfpathlineto{\pgfqpoint{5.498528in}{1.773729in}}%
\pgfpathlineto{\pgfqpoint{5.503524in}{1.780103in}}%
\pgfpathlineto{\pgfqpoint{5.508521in}{1.776494in}}%
\pgfpathlineto{\pgfqpoint{5.513517in}{1.769944in}}%
\pgfpathlineto{\pgfqpoint{5.518513in}{1.774551in}}%
\pgfpathlineto{\pgfqpoint{5.523510in}{1.772664in}}%
\pgfpathlineto{\pgfqpoint{5.528506in}{1.779691in}}%
\pgfpathlineto{\pgfqpoint{5.533503in}{1.795004in}}%
\pgfpathlineto{\pgfqpoint{5.538499in}{1.790771in}}%
\pgfpathlineto{\pgfqpoint{5.543495in}{1.804669in}}%
\pgfpathlineto{\pgfqpoint{5.548492in}{1.811875in}}%
\pgfpathlineto{\pgfqpoint{5.553488in}{1.809805in}}%
\pgfpathlineto{\pgfqpoint{5.558485in}{1.796632in}}%
\pgfpathlineto{\pgfqpoint{5.563481in}{1.791637in}}%
\pgfpathlineto{\pgfqpoint{5.568477in}{1.762681in}}%
\pgfpathlineto{\pgfqpoint{5.573474in}{1.739555in}}%
\pgfpathlineto{\pgfqpoint{5.578470in}{1.698973in}}%
\pgfpathlineto{\pgfqpoint{5.583466in}{1.707234in}}%
\pgfpathlineto{\pgfqpoint{5.588463in}{1.770501in}}%
\pgfpathlineto{\pgfqpoint{5.598456in}{1.863443in}}%
\pgfpathlineto{\pgfqpoint{5.603452in}{1.896021in}}%
\pgfpathlineto{\pgfqpoint{5.608448in}{1.917739in}}%
\pgfpathlineto{\pgfqpoint{5.613445in}{1.935976in}}%
\pgfpathlineto{\pgfqpoint{5.618441in}{1.960540in}}%
\pgfpathlineto{\pgfqpoint{5.623437in}{1.975611in}}%
\pgfpathlineto{\pgfqpoint{5.633430in}{1.810025in}}%
\pgfpathlineto{\pgfqpoint{5.638427in}{1.734999in}}%
\pgfpathlineto{\pgfqpoint{5.643423in}{1.685183in}}%
\pgfpathlineto{\pgfqpoint{5.648419in}{1.647698in}}%
\pgfpathlineto{\pgfqpoint{5.653416in}{1.663011in}}%
\pgfpathlineto{\pgfqpoint{5.658412in}{1.693429in}}%
\pgfpathlineto{\pgfqpoint{5.663408in}{1.737967in}}%
\pgfpathlineto{\pgfqpoint{5.673401in}{1.854181in}}%
\pgfpathlineto{\pgfqpoint{5.678398in}{1.820656in}}%
\pgfpathlineto{\pgfqpoint{5.683394in}{1.781955in}}%
\pgfpathlineto{\pgfqpoint{5.688390in}{1.759612in}}%
\pgfpathlineto{\pgfqpoint{5.693387in}{1.746033in}}%
\pgfpathlineto{\pgfqpoint{5.698383in}{1.745534in}}%
\pgfpathlineto{\pgfqpoint{5.703380in}{1.737088in}}%
\pgfpathlineto{\pgfqpoint{5.708376in}{1.725637in}}%
\pgfpathlineto{\pgfqpoint{5.713372in}{1.732248in}}%
\pgfpathlineto{\pgfqpoint{5.718369in}{1.725497in}}%
\pgfpathlineto{\pgfqpoint{5.723365in}{1.721383in}}%
\pgfpathlineto{\pgfqpoint{5.728361in}{1.718999in}}%
\pgfpathlineto{\pgfqpoint{5.733358in}{1.708959in}}%
\pgfpathlineto{\pgfqpoint{5.738354in}{1.710572in}}%
\pgfpathlineto{\pgfqpoint{5.743351in}{1.710958in}}%
\pgfpathlineto{\pgfqpoint{5.748347in}{1.707924in}}%
\pgfpathlineto{\pgfqpoint{5.753343in}{1.700512in}}%
\pgfpathlineto{\pgfqpoint{5.758340in}{1.702415in}}%
\pgfpathlineto{\pgfqpoint{5.763336in}{1.702109in}}%
\pgfpathlineto{\pgfqpoint{5.768332in}{1.704863in}}%
\pgfpathlineto{\pgfqpoint{5.773329in}{1.701021in}}%
\pgfpathlineto{\pgfqpoint{5.778325in}{1.701778in}}%
\pgfpathlineto{\pgfqpoint{5.783322in}{1.689199in}}%
\pgfpathlineto{\pgfqpoint{5.788318in}{1.694439in}}%
\pgfpathlineto{\pgfqpoint{5.793314in}{1.703854in}}%
\pgfpathlineto{\pgfqpoint{5.798311in}{1.704800in}}%
\pgfpathlineto{\pgfqpoint{5.803307in}{1.708711in}}%
\pgfpathlineto{\pgfqpoint{5.808303in}{1.713403in}}%
\pgfpathlineto{\pgfqpoint{5.813300in}{1.717305in}}%
\pgfpathlineto{\pgfqpoint{5.823293in}{1.739372in}}%
\pgfpathlineto{\pgfqpoint{5.828289in}{1.766074in}}%
\pgfpathlineto{\pgfqpoint{5.833285in}{1.798521in}}%
\pgfpathlineto{\pgfqpoint{5.838282in}{1.838919in}}%
\pgfpathlineto{\pgfqpoint{5.843278in}{1.844441in}}%
\pgfpathlineto{\pgfqpoint{5.848275in}{1.808257in}}%
\pgfpathlineto{\pgfqpoint{5.853271in}{1.797021in}}%
\pgfpathlineto{\pgfqpoint{5.858267in}{1.795242in}}%
\pgfpathlineto{\pgfqpoint{5.863264in}{1.799322in}}%
\pgfpathlineto{\pgfqpoint{5.868260in}{1.804839in}}%
\pgfpathlineto{\pgfqpoint{5.873256in}{1.808327in}}%
\pgfpathlineto{\pgfqpoint{5.878253in}{1.814429in}}%
\pgfpathlineto{\pgfqpoint{5.883249in}{1.821394in}}%
\pgfpathlineto{\pgfqpoint{5.888246in}{1.834941in}}%
\pgfpathlineto{\pgfqpoint{5.893242in}{1.874603in}}%
\pgfpathlineto{\pgfqpoint{5.898238in}{1.874094in}}%
\pgfpathlineto{\pgfqpoint{5.903235in}{1.868589in}}%
\pgfpathlineto{\pgfqpoint{5.908231in}{1.827865in}}%
\pgfpathlineto{\pgfqpoint{5.913227in}{1.795028in}}%
\pgfpathlineto{\pgfqpoint{5.918224in}{1.757984in}}%
\pgfpathlineto{\pgfqpoint{5.928217in}{1.715417in}}%
\pgfpathlineto{\pgfqpoint{5.933213in}{1.703779in}}%
\pgfpathlineto{\pgfqpoint{5.938209in}{1.685923in}}%
\pgfpathlineto{\pgfqpoint{5.943206in}{1.681753in}}%
\pgfpathlineto{\pgfqpoint{5.948202in}{1.681882in}}%
\pgfpathlineto{\pgfqpoint{5.953199in}{1.681438in}}%
\pgfpathlineto{\pgfqpoint{5.958195in}{1.685813in}}%
\pgfpathlineto{\pgfqpoint{5.963191in}{1.692263in}}%
\pgfpathlineto{\pgfqpoint{5.968188in}{1.697731in}}%
\pgfpathlineto{\pgfqpoint{5.973184in}{1.697813in}}%
\pgfpathlineto{\pgfqpoint{5.978180in}{1.714778in}}%
\pgfpathlineto{\pgfqpoint{5.983177in}{1.726914in}}%
\pgfpathlineto{\pgfqpoint{5.988173in}{1.742645in}}%
\pgfpathlineto{\pgfqpoint{5.993170in}{1.767739in}}%
\pgfpathlineto{\pgfqpoint{5.998166in}{1.810891in}}%
\pgfpathlineto{\pgfqpoint{6.003162in}{1.861454in}}%
\pgfpathlineto{\pgfqpoint{6.008159in}{1.957090in}}%
\pgfpathlineto{\pgfqpoint{6.013155in}{2.074652in}}%
\pgfpathlineto{\pgfqpoint{6.018151in}{1.924811in}}%
\pgfpathlineto{\pgfqpoint{6.023148in}{1.795581in}}%
\pgfpathlineto{\pgfqpoint{6.028144in}{1.733253in}}%
\pgfpathlineto{\pgfqpoint{6.033141in}{1.683260in}}%
\pgfpathlineto{\pgfqpoint{6.038137in}{1.648315in}}%
\pgfpathlineto{\pgfqpoint{6.043133in}{1.610658in}}%
\pgfpathlineto{\pgfqpoint{6.048130in}{1.592679in}}%
\pgfpathlineto{\pgfqpoint{6.053126in}{1.576048in}}%
\pgfpathlineto{\pgfqpoint{6.058122in}{1.575990in}}%
\pgfpathlineto{\pgfqpoint{6.063119in}{1.582522in}}%
\pgfpathlineto{\pgfqpoint{6.068115in}{1.582228in}}%
\pgfpathlineto{\pgfqpoint{6.073112in}{1.594933in}}%
\pgfpathlineto{\pgfqpoint{6.078108in}{1.612598in}}%
\pgfpathlineto{\pgfqpoint{6.083104in}{1.631626in}}%
\pgfpathlineto{\pgfqpoint{6.088101in}{1.662954in}}%
\pgfpathlineto{\pgfqpoint{6.093097in}{1.729628in}}%
\pgfpathlineto{\pgfqpoint{6.098094in}{1.729680in}}%
\pgfpathlineto{\pgfqpoint{6.103090in}{1.625630in}}%
\pgfpathlineto{\pgfqpoint{6.108086in}{1.576738in}}%
\pgfpathlineto{\pgfqpoint{6.113083in}{1.545432in}}%
\pgfpathlineto{\pgfqpoint{6.118079in}{1.529697in}}%
\pgfpathlineto{\pgfqpoint{6.123075in}{1.513037in}}%
\pgfpathlineto{\pgfqpoint{6.128072in}{1.508740in}}%
\pgfpathlineto{\pgfqpoint{6.133068in}{1.468526in}}%
\pgfpathlineto{\pgfqpoint{6.143061in}{1.507815in}}%
\pgfpathlineto{\pgfqpoint{6.148057in}{1.518162in}}%
\pgfpathlineto{\pgfqpoint{6.153054in}{1.527123in}}%
\pgfpathlineto{\pgfqpoint{6.158050in}{1.533048in}}%
\pgfpathlineto{\pgfqpoint{6.163046in}{1.540681in}}%
\pgfpathlineto{\pgfqpoint{6.168043in}{1.542593in}}%
\pgfpathlineto{\pgfqpoint{6.178036in}{1.565711in}}%
\pgfpathlineto{\pgfqpoint{6.183032in}{1.587285in}}%
\pgfpathlineto{\pgfqpoint{6.188028in}{1.605846in}}%
\pgfpathlineto{\pgfqpoint{6.193025in}{1.666419in}}%
\pgfpathlineto{\pgfqpoint{6.198021in}{1.670985in}}%
\pgfpathlineto{\pgfqpoint{6.203017in}{1.610234in}}%
\pgfpathlineto{\pgfqpoint{6.208014in}{1.587431in}}%
\pgfpathlineto{\pgfqpoint{6.213010in}{1.569941in}}%
\pgfpathlineto{\pgfqpoint{6.218007in}{1.558231in}}%
\pgfpathlineto{\pgfqpoint{6.227999in}{1.551932in}}%
\pgfpathlineto{\pgfqpoint{6.232996in}{1.543020in}}%
\pgfpathlineto{\pgfqpoint{6.242989in}{1.529820in}}%
\pgfpathlineto{\pgfqpoint{6.247985in}{1.532990in}}%
\pgfpathlineto{\pgfqpoint{6.252981in}{1.532756in}}%
\pgfpathlineto{\pgfqpoint{6.257978in}{1.528945in}}%
\pgfpathlineto{\pgfqpoint{6.262974in}{1.530508in}}%
\pgfpathlineto{\pgfqpoint{6.267970in}{1.531570in}}%
\pgfpathlineto{\pgfqpoint{6.272967in}{1.527590in}}%
\pgfpathlineto{\pgfqpoint{6.277963in}{1.522212in}}%
\pgfpathlineto{\pgfqpoint{6.282960in}{1.513859in}}%
\pgfpathlineto{\pgfqpoint{6.287956in}{1.514231in}}%
\pgfpathlineto{\pgfqpoint{6.292952in}{1.514275in}}%
\pgfpathlineto{\pgfqpoint{6.297949in}{1.520656in}}%
\pgfpathlineto{\pgfqpoint{6.302945in}{1.540227in}}%
\pgfpathlineto{\pgfqpoint{6.307941in}{1.557965in}}%
\pgfpathlineto{\pgfqpoint{6.312938in}{1.568869in}}%
\pgfpathlineto{\pgfqpoint{6.317934in}{1.572846in}}%
\pgfpathlineto{\pgfqpoint{6.322931in}{1.550295in}}%
\pgfpathlineto{\pgfqpoint{6.327927in}{1.521529in}}%
\pgfpathlineto{\pgfqpoint{6.332923in}{1.423497in}}%
\pgfpathlineto{\pgfqpoint{6.337920in}{1.468845in}}%
\pgfpathlineto{\pgfqpoint{6.342916in}{1.521458in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.534195in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.534195in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.106960in}{0.456621in}}{\pgfqpoint{5.490522in}{3.196347in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.871050,0.297347,0.295963}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356529in}{1.379087in}}%
\pgfpathlineto{\pgfqpoint{1.361526in}{1.361470in}}%
\pgfpathlineto{\pgfqpoint{1.366522in}{1.363752in}}%
\pgfpathlineto{\pgfqpoint{1.371518in}{1.334289in}}%
\pgfpathlineto{\pgfqpoint{1.376515in}{1.333834in}}%
\pgfpathlineto{\pgfqpoint{1.381511in}{1.321329in}}%
\pgfpathlineto{\pgfqpoint{1.386507in}{1.295143in}}%
\pgfpathlineto{\pgfqpoint{1.391504in}{1.259430in}}%
\pgfpathlineto{\pgfqpoint{1.396500in}{1.228591in}}%
\pgfpathlineto{\pgfqpoint{1.401497in}{1.217583in}}%
\pgfpathlineto{\pgfqpoint{1.406493in}{1.202041in}}%
\pgfpathlineto{\pgfqpoint{1.411489in}{1.172284in}}%
\pgfpathlineto{\pgfqpoint{1.421482in}{1.142872in}}%
\pgfpathlineto{\pgfqpoint{1.426478in}{1.117782in}}%
\pgfpathlineto{\pgfqpoint{1.431475in}{1.064138in}}%
\pgfpathlineto{\pgfqpoint{1.436471in}{0.975751in}}%
\pgfpathlineto{\pgfqpoint{1.441468in}{0.934693in}}%
\pgfpathlineto{\pgfqpoint{1.446464in}{0.921811in}}%
\pgfpathlineto{\pgfqpoint{1.451460in}{0.953224in}}%
\pgfpathlineto{\pgfqpoint{1.456457in}{0.996249in}}%
\pgfpathlineto{\pgfqpoint{1.466450in}{1.075929in}}%
\pgfpathlineto{\pgfqpoint{1.471446in}{1.115031in}}%
\pgfpathlineto{\pgfqpoint{1.481439in}{1.206280in}}%
\pgfpathlineto{\pgfqpoint{1.486435in}{1.271711in}}%
\pgfpathlineto{\pgfqpoint{1.491431in}{1.305934in}}%
\pgfpathlineto{\pgfqpoint{1.496428in}{1.350616in}}%
\pgfpathlineto{\pgfqpoint{1.501424in}{1.386011in}}%
\pgfpathlineto{\pgfqpoint{1.506421in}{1.442244in}}%
\pgfpathlineto{\pgfqpoint{1.511417in}{1.463723in}}%
\pgfpathlineto{\pgfqpoint{1.516413in}{1.447232in}}%
\pgfpathlineto{\pgfqpoint{1.521410in}{1.422185in}}%
\pgfpathlineto{\pgfqpoint{1.526406in}{1.384820in}}%
\pgfpathlineto{\pgfqpoint{1.536399in}{1.248953in}}%
\pgfpathlineto{\pgfqpoint{1.541395in}{1.192616in}}%
\pgfpathlineto{\pgfqpoint{1.546392in}{1.105308in}}%
\pgfpathlineto{\pgfqpoint{1.556384in}{1.042903in}}%
\pgfpathlineto{\pgfqpoint{1.561381in}{1.049148in}}%
\pgfpathlineto{\pgfqpoint{1.566377in}{1.067852in}}%
\pgfpathlineto{\pgfqpoint{1.571374in}{1.146391in}}%
\pgfpathlineto{\pgfqpoint{1.576370in}{1.185680in}}%
\pgfpathlineto{\pgfqpoint{1.581366in}{1.208525in}}%
\pgfpathlineto{\pgfqpoint{1.586363in}{1.240795in}}%
\pgfpathlineto{\pgfqpoint{1.591359in}{1.254113in}}%
\pgfpathlineto{\pgfqpoint{1.596355in}{1.261612in}}%
\pgfpathlineto{\pgfqpoint{1.601352in}{1.268502in}}%
\pgfpathlineto{\pgfqpoint{1.606348in}{1.250519in}}%
\pgfpathlineto{\pgfqpoint{1.611345in}{1.246146in}}%
\pgfpathlineto{\pgfqpoint{1.616341in}{1.246778in}}%
\pgfpathlineto{\pgfqpoint{1.621337in}{1.219327in}}%
\pgfpathlineto{\pgfqpoint{1.626334in}{1.218881in}}%
\pgfpathlineto{\pgfqpoint{1.631330in}{1.209861in}}%
\pgfpathlineto{\pgfqpoint{1.636326in}{1.180427in}}%
\pgfpathlineto{\pgfqpoint{1.641323in}{1.164419in}}%
\pgfpathlineto{\pgfqpoint{1.646319in}{1.165507in}}%
\pgfpathlineto{\pgfqpoint{1.651316in}{1.184726in}}%
\pgfpathlineto{\pgfqpoint{1.656312in}{1.181406in}}%
\pgfpathlineto{\pgfqpoint{1.661308in}{1.191198in}}%
\pgfpathlineto{\pgfqpoint{1.666305in}{1.205183in}}%
\pgfpathlineto{\pgfqpoint{1.671301in}{1.205700in}}%
\pgfpathlineto{\pgfqpoint{1.676297in}{1.208580in}}%
\pgfpathlineto{\pgfqpoint{1.686290in}{1.236931in}}%
\pgfpathlineto{\pgfqpoint{1.696283in}{1.277374in}}%
\pgfpathlineto{\pgfqpoint{1.701279in}{1.306726in}}%
\pgfpathlineto{\pgfqpoint{1.706276in}{1.322112in}}%
\pgfpathlineto{\pgfqpoint{1.711272in}{1.335122in}}%
\pgfpathlineto{\pgfqpoint{1.716269in}{1.355199in}}%
\pgfpathlineto{\pgfqpoint{1.721265in}{1.369279in}}%
\pgfpathlineto{\pgfqpoint{1.726261in}{1.371287in}}%
\pgfpathlineto{\pgfqpoint{1.731258in}{1.367967in}}%
\pgfpathlineto{\pgfqpoint{1.736254in}{1.352654in}}%
\pgfpathlineto{\pgfqpoint{1.741250in}{1.350110in}}%
\pgfpathlineto{\pgfqpoint{1.746247in}{1.321778in}}%
\pgfpathlineto{\pgfqpoint{1.751243in}{1.324140in}}%
\pgfpathlineto{\pgfqpoint{1.756240in}{1.316656in}}%
\pgfpathlineto{\pgfqpoint{1.761236in}{1.320122in}}%
\pgfpathlineto{\pgfqpoint{1.766232in}{1.321886in}}%
\pgfpathlineto{\pgfqpoint{1.771229in}{1.341393in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.356513in}}%
\pgfpathlineto{\pgfqpoint{1.781221in}{1.370470in}}%
\pgfpathlineto{\pgfqpoint{1.786218in}{1.396050in}}%
\pgfpathlineto{\pgfqpoint{1.791214in}{1.426059in}}%
\pgfpathlineto{\pgfqpoint{1.796211in}{1.447030in}}%
\pgfpathlineto{\pgfqpoint{1.801207in}{1.451102in}}%
\pgfpathlineto{\pgfqpoint{1.806203in}{1.494387in}}%
\pgfpathlineto{\pgfqpoint{1.811200in}{1.555577in}}%
\pgfpathlineto{\pgfqpoint{1.816196in}{1.499512in}}%
\pgfpathlineto{\pgfqpoint{1.821192in}{1.446873in}}%
\pgfpathlineto{\pgfqpoint{1.826189in}{1.418985in}}%
\pgfpathlineto{\pgfqpoint{1.831185in}{1.393406in}}%
\pgfpathlineto{\pgfqpoint{1.836182in}{1.393899in}}%
\pgfpathlineto{\pgfqpoint{1.841178in}{1.355146in}}%
\pgfpathlineto{\pgfqpoint{1.846174in}{1.302137in}}%
\pgfpathlineto{\pgfqpoint{1.851171in}{1.353303in}}%
\pgfpathlineto{\pgfqpoint{1.856167in}{1.420040in}}%
\pgfpathlineto{\pgfqpoint{1.861164in}{1.401911in}}%
\pgfpathlineto{\pgfqpoint{1.866160in}{1.396434in}}%
\pgfpathlineto{\pgfqpoint{1.871156in}{1.365811in}}%
\pgfpathlineto{\pgfqpoint{1.876153in}{1.349732in}}%
\pgfpathlineto{\pgfqpoint{1.881149in}{1.324504in}}%
\pgfpathlineto{\pgfqpoint{1.886145in}{1.308707in}}%
\pgfpathlineto{\pgfqpoint{1.891142in}{1.276832in}}%
\pgfpathlineto{\pgfqpoint{1.896138in}{1.254048in}}%
\pgfpathlineto{\pgfqpoint{1.906131in}{1.323338in}}%
\pgfpathlineto{\pgfqpoint{1.911127in}{1.344509in}}%
\pgfpathlineto{\pgfqpoint{1.921120in}{1.393512in}}%
\pgfpathlineto{\pgfqpoint{1.926116in}{1.436659in}}%
\pgfpathlineto{\pgfqpoint{1.931113in}{1.476113in}}%
\pgfpathlineto{\pgfqpoint{1.941106in}{1.675979in}}%
\pgfpathlineto{\pgfqpoint{1.946102in}{1.506681in}}%
\pgfpathlineto{\pgfqpoint{1.951098in}{1.482038in}}%
\pgfpathlineto{\pgfqpoint{1.956095in}{1.485417in}}%
\pgfpathlineto{\pgfqpoint{1.966088in}{1.496442in}}%
\pgfpathlineto{\pgfqpoint{1.971084in}{1.489892in}}%
\pgfpathlineto{\pgfqpoint{1.976080in}{1.494053in}}%
\pgfpathlineto{\pgfqpoint{1.981077in}{1.494928in}}%
\pgfpathlineto{\pgfqpoint{1.986073in}{1.480861in}}%
\pgfpathlineto{\pgfqpoint{1.991069in}{1.480678in}}%
\pgfpathlineto{\pgfqpoint{1.996066in}{1.486542in}}%
\pgfpathlineto{\pgfqpoint{2.001062in}{1.478365in}}%
\pgfpathlineto{\pgfqpoint{2.006059in}{1.490166in}}%
\pgfpathlineto{\pgfqpoint{2.011055in}{1.495553in}}%
\pgfpathlineto{\pgfqpoint{2.016051in}{1.504586in}}%
\pgfpathlineto{\pgfqpoint{2.021048in}{1.489792in}}%
\pgfpathlineto{\pgfqpoint{2.026044in}{1.463442in}}%
\pgfpathlineto{\pgfqpoint{2.031040in}{1.428059in}}%
\pgfpathlineto{\pgfqpoint{2.036037in}{1.427941in}}%
\pgfpathlineto{\pgfqpoint{2.041033in}{1.466063in}}%
\pgfpathlineto{\pgfqpoint{2.046030in}{1.481240in}}%
\pgfpathlineto{\pgfqpoint{2.051026in}{1.476645in}}%
\pgfpathlineto{\pgfqpoint{2.056022in}{1.478532in}}%
\pgfpathlineto{\pgfqpoint{2.061019in}{1.488995in}}%
\pgfpathlineto{\pgfqpoint{2.066015in}{1.490783in}}%
\pgfpathlineto{\pgfqpoint{2.071011in}{1.493095in}}%
\pgfpathlineto{\pgfqpoint{2.076008in}{1.492124in}}%
\pgfpathlineto{\pgfqpoint{2.086001in}{1.492714in}}%
\pgfpathlineto{\pgfqpoint{2.090997in}{1.494777in}}%
\pgfpathlineto{\pgfqpoint{2.095993in}{1.496394in}}%
\pgfpathlineto{\pgfqpoint{2.100990in}{1.499971in}}%
\pgfpathlineto{\pgfqpoint{2.105986in}{1.507816in}}%
\pgfpathlineto{\pgfqpoint{2.110983in}{1.502774in}}%
\pgfpathlineto{\pgfqpoint{2.115979in}{1.478178in}}%
\pgfpathlineto{\pgfqpoint{2.120975in}{1.444564in}}%
\pgfpathlineto{\pgfqpoint{2.125972in}{1.420642in}}%
\pgfpathlineto{\pgfqpoint{2.135964in}{1.397432in}}%
\pgfpathlineto{\pgfqpoint{2.140961in}{1.421621in}}%
\pgfpathlineto{\pgfqpoint{2.145957in}{1.376723in}}%
\pgfpathlineto{\pgfqpoint{2.150954in}{1.348662in}}%
\pgfpathlineto{\pgfqpoint{2.155950in}{1.316706in}}%
\pgfpathlineto{\pgfqpoint{2.160946in}{1.320190in}}%
\pgfpathlineto{\pgfqpoint{2.165943in}{1.387235in}}%
\pgfpathlineto{\pgfqpoint{2.170939in}{1.383605in}}%
\pgfpathlineto{\pgfqpoint{2.175935in}{1.393671in}}%
\pgfpathlineto{\pgfqpoint{2.180932in}{1.397809in}}%
\pgfpathlineto{\pgfqpoint{2.185928in}{1.414445in}}%
\pgfpathlineto{\pgfqpoint{2.190925in}{1.418376in}}%
\pgfpathlineto{\pgfqpoint{2.195921in}{1.407260in}}%
\pgfpathlineto{\pgfqpoint{2.200917in}{1.355765in}}%
\pgfpathlineto{\pgfqpoint{2.205914in}{1.385633in}}%
\pgfpathlineto{\pgfqpoint{2.210910in}{1.377979in}}%
\pgfpathlineto{\pgfqpoint{2.215906in}{1.430242in}}%
\pgfpathlineto{\pgfqpoint{2.220903in}{1.506519in}}%
\pgfpathlineto{\pgfqpoint{2.225899in}{1.470880in}}%
\pgfpathlineto{\pgfqpoint{2.230896in}{1.458298in}}%
\pgfpathlineto{\pgfqpoint{2.235892in}{1.444096in}}%
\pgfpathlineto{\pgfqpoint{2.240888in}{1.434641in}}%
\pgfpathlineto{\pgfqpoint{2.245885in}{1.432178in}}%
\pgfpathlineto{\pgfqpoint{2.250881in}{1.439126in}}%
\pgfpathlineto{\pgfqpoint{2.255878in}{1.440946in}}%
\pgfpathlineto{\pgfqpoint{2.260874in}{1.446022in}}%
\pgfpathlineto{\pgfqpoint{2.265870in}{1.465444in}}%
\pgfpathlineto{\pgfqpoint{2.270867in}{1.476271in}}%
\pgfpathlineto{\pgfqpoint{2.275863in}{1.476815in}}%
\pgfpathlineto{\pgfqpoint{2.280859in}{1.489828in}}%
\pgfpathlineto{\pgfqpoint{2.285856in}{1.509625in}}%
\pgfpathlineto{\pgfqpoint{2.290852in}{1.532678in}}%
\pgfpathlineto{\pgfqpoint{2.295849in}{1.562181in}}%
\pgfpathlineto{\pgfqpoint{2.300845in}{1.567690in}}%
\pgfpathlineto{\pgfqpoint{2.305841in}{1.571971in}}%
\pgfpathlineto{\pgfqpoint{2.310838in}{1.567519in}}%
\pgfpathlineto{\pgfqpoint{2.315834in}{1.593786in}}%
\pgfpathlineto{\pgfqpoint{2.320830in}{1.641844in}}%
\pgfpathlineto{\pgfqpoint{2.325827in}{1.683678in}}%
\pgfpathlineto{\pgfqpoint{2.330823in}{1.751044in}}%
\pgfpathlineto{\pgfqpoint{2.335820in}{1.800282in}}%
\pgfpathlineto{\pgfqpoint{2.340816in}{1.860035in}}%
\pgfpathlineto{\pgfqpoint{2.345812in}{1.935811in}}%
\pgfpathlineto{\pgfqpoint{2.350809in}{1.989037in}}%
\pgfpathlineto{\pgfqpoint{2.355805in}{1.943061in}}%
\pgfpathlineto{\pgfqpoint{2.370794in}{1.831638in}}%
\pgfpathlineto{\pgfqpoint{2.375791in}{1.812535in}}%
\pgfpathlineto{\pgfqpoint{2.380787in}{1.795122in}}%
\pgfpathlineto{\pgfqpoint{2.385783in}{1.794037in}}%
\pgfpathlineto{\pgfqpoint{2.390780in}{1.788163in}}%
\pgfpathlineto{\pgfqpoint{2.395776in}{1.799075in}}%
\pgfpathlineto{\pgfqpoint{2.400773in}{1.834407in}}%
\pgfpathlineto{\pgfqpoint{2.405769in}{1.779189in}}%
\pgfpathlineto{\pgfqpoint{2.410765in}{1.719673in}}%
\pgfpathlineto{\pgfqpoint{2.415762in}{1.694678in}}%
\pgfpathlineto{\pgfqpoint{2.420758in}{1.679452in}}%
\pgfpathlineto{\pgfqpoint{2.425754in}{1.697591in}}%
\pgfpathlineto{\pgfqpoint{2.430751in}{1.742703in}}%
\pgfpathlineto{\pgfqpoint{2.435747in}{1.809190in}}%
\pgfpathlineto{\pgfqpoint{2.440744in}{1.869904in}}%
\pgfpathlineto{\pgfqpoint{2.445740in}{1.814402in}}%
\pgfpathlineto{\pgfqpoint{2.450736in}{1.746377in}}%
\pgfpathlineto{\pgfqpoint{2.455733in}{1.711806in}}%
\pgfpathlineto{\pgfqpoint{2.460729in}{1.680009in}}%
\pgfpathlineto{\pgfqpoint{2.465725in}{1.675094in}}%
\pgfpathlineto{\pgfqpoint{2.470722in}{1.673678in}}%
\pgfpathlineto{\pgfqpoint{2.475718in}{1.687415in}}%
\pgfpathlineto{\pgfqpoint{2.480715in}{1.691538in}}%
\pgfpathlineto{\pgfqpoint{2.485711in}{1.728232in}}%
\pgfpathlineto{\pgfqpoint{2.490707in}{1.714969in}}%
\pgfpathlineto{\pgfqpoint{2.495704in}{1.712359in}}%
\pgfpathlineto{\pgfqpoint{2.500700in}{1.994848in}}%
\pgfpathlineto{\pgfqpoint{2.505697in}{2.398743in}}%
\pgfpathlineto{\pgfqpoint{2.510693in}{2.749379in}}%
\pgfpathlineto{\pgfqpoint{2.515689in}{2.920112in}}%
\pgfpathlineto{\pgfqpoint{2.520686in}{2.790826in}}%
\pgfpathlineto{\pgfqpoint{2.525682in}{2.610599in}}%
\pgfpathlineto{\pgfqpoint{2.530678in}{2.446108in}}%
\pgfpathlineto{\pgfqpoint{2.535675in}{2.301531in}}%
\pgfpathlineto{\pgfqpoint{2.540671in}{2.187597in}}%
\pgfpathlineto{\pgfqpoint{2.545668in}{2.000649in}}%
\pgfpathlineto{\pgfqpoint{2.550664in}{1.903811in}}%
\pgfpathlineto{\pgfqpoint{2.555660in}{1.665230in}}%
\pgfpathlineto{\pgfqpoint{2.560657in}{1.440975in}}%
\pgfpathlineto{\pgfqpoint{2.565653in}{1.740397in}}%
\pgfpathlineto{\pgfqpoint{2.570649in}{2.076834in}}%
\pgfpathlineto{\pgfqpoint{2.575646in}{2.318250in}}%
\pgfpathlineto{\pgfqpoint{2.580642in}{2.361025in}}%
\pgfpathlineto{\pgfqpoint{2.585639in}{2.224868in}}%
\pgfpathlineto{\pgfqpoint{2.590635in}{2.115141in}}%
\pgfpathlineto{\pgfqpoint{2.595631in}{2.029038in}}%
\pgfpathlineto{\pgfqpoint{2.600628in}{2.025149in}}%
\pgfpathlineto{\pgfqpoint{2.605624in}{2.017446in}}%
\pgfpathlineto{\pgfqpoint{2.610620in}{2.136756in}}%
\pgfpathlineto{\pgfqpoint{2.615617in}{1.979941in}}%
\pgfpathlineto{\pgfqpoint{2.620613in}{1.863735in}}%
\pgfpathlineto{\pgfqpoint{2.625610in}{1.806178in}}%
\pgfpathlineto{\pgfqpoint{2.630606in}{1.830114in}}%
\pgfpathlineto{\pgfqpoint{2.635602in}{1.926677in}}%
\pgfpathlineto{\pgfqpoint{2.640599in}{1.914671in}}%
\pgfpathlineto{\pgfqpoint{2.645595in}{1.905642in}}%
\pgfpathlineto{\pgfqpoint{2.650592in}{1.889788in}}%
\pgfpathlineto{\pgfqpoint{2.655588in}{1.941616in}}%
\pgfpathlineto{\pgfqpoint{2.660584in}{1.972871in}}%
\pgfpathlineto{\pgfqpoint{2.665581in}{2.026906in}}%
\pgfpathlineto{\pgfqpoint{2.670577in}{2.049049in}}%
\pgfpathlineto{\pgfqpoint{2.675573in}{2.099676in}}%
\pgfpathlineto{\pgfqpoint{2.680570in}{2.136337in}}%
\pgfpathlineto{\pgfqpoint{2.685566in}{2.184444in}}%
\pgfpathlineto{\pgfqpoint{2.690563in}{2.018662in}}%
\pgfpathlineto{\pgfqpoint{2.695559in}{1.907875in}}%
\pgfpathlineto{\pgfqpoint{2.700555in}{1.786292in}}%
\pgfpathlineto{\pgfqpoint{2.705552in}{1.760196in}}%
\pgfpathlineto{\pgfqpoint{2.710548in}{1.803586in}}%
\pgfpathlineto{\pgfqpoint{2.715544in}{1.793207in}}%
\pgfpathlineto{\pgfqpoint{2.720541in}{1.783800in}}%
\pgfpathlineto{\pgfqpoint{2.725537in}{1.771075in}}%
\pgfpathlineto{\pgfqpoint{2.730534in}{1.764159in}}%
\pgfpathlineto{\pgfqpoint{2.735530in}{1.777852in}}%
\pgfpathlineto{\pgfqpoint{2.740526in}{1.812263in}}%
\pgfpathlineto{\pgfqpoint{2.745523in}{1.666579in}}%
\pgfpathlineto{\pgfqpoint{2.750519in}{1.767146in}}%
\pgfpathlineto{\pgfqpoint{2.755515in}{1.813510in}}%
\pgfpathlineto{\pgfqpoint{2.760512in}{1.648579in}}%
\pgfpathlineto{\pgfqpoint{2.765508in}{1.709352in}}%
\pgfpathlineto{\pgfqpoint{2.770505in}{1.868810in}}%
\pgfpathlineto{\pgfqpoint{2.775501in}{1.872041in}}%
\pgfpathlineto{\pgfqpoint{2.780497in}{1.868952in}}%
\pgfpathlineto{\pgfqpoint{2.785494in}{1.868816in}}%
\pgfpathlineto{\pgfqpoint{2.800483in}{1.817308in}}%
\pgfpathlineto{\pgfqpoint{2.805479in}{1.804064in}}%
\pgfpathlineto{\pgfqpoint{2.815472in}{1.765523in}}%
\pgfpathlineto{\pgfqpoint{2.825465in}{1.726365in}}%
\pgfpathlineto{\pgfqpoint{2.830461in}{1.714949in}}%
\pgfpathlineto{\pgfqpoint{2.840454in}{1.666231in}}%
\pgfpathlineto{\pgfqpoint{2.845450in}{1.647360in}}%
\pgfpathlineto{\pgfqpoint{2.850447in}{1.631312in}}%
\pgfpathlineto{\pgfqpoint{2.855443in}{1.625726in}}%
\pgfpathlineto{\pgfqpoint{2.860439in}{1.618169in}}%
\pgfpathlineto{\pgfqpoint{2.865436in}{1.619072in}}%
\pgfpathlineto{\pgfqpoint{2.870432in}{1.614848in}}%
\pgfpathlineto{\pgfqpoint{2.875429in}{1.612043in}}%
\pgfpathlineto{\pgfqpoint{2.880425in}{1.614665in}}%
\pgfpathlineto{\pgfqpoint{2.885421in}{1.615338in}}%
\pgfpathlineto{\pgfqpoint{2.890418in}{1.612848in}}%
\pgfpathlineto{\pgfqpoint{2.895414in}{1.608443in}}%
\pgfpathlineto{\pgfqpoint{2.900411in}{1.609156in}}%
\pgfpathlineto{\pgfqpoint{2.905407in}{1.612320in}}%
\pgfpathlineto{\pgfqpoint{2.910403in}{1.611323in}}%
\pgfpathlineto{\pgfqpoint{2.915400in}{1.603220in}}%
\pgfpathlineto{\pgfqpoint{2.920396in}{1.600949in}}%
\pgfpathlineto{\pgfqpoint{2.925392in}{1.600002in}}%
\pgfpathlineto{\pgfqpoint{2.930389in}{1.616151in}}%
\pgfpathlineto{\pgfqpoint{2.935385in}{1.642764in}}%
\pgfpathlineto{\pgfqpoint{2.940382in}{1.712398in}}%
\pgfpathlineto{\pgfqpoint{2.945378in}{1.737789in}}%
\pgfpathlineto{\pgfqpoint{2.950374in}{1.651302in}}%
\pgfpathlineto{\pgfqpoint{2.960367in}{1.594722in}}%
\pgfpathlineto{\pgfqpoint{2.965363in}{1.577548in}}%
\pgfpathlineto{\pgfqpoint{2.970360in}{1.575046in}}%
\pgfpathlineto{\pgfqpoint{2.975356in}{1.569133in}}%
\pgfpathlineto{\pgfqpoint{2.980353in}{1.570804in}}%
\pgfpathlineto{\pgfqpoint{2.985349in}{1.582798in}}%
\pgfpathlineto{\pgfqpoint{2.990345in}{1.584310in}}%
\pgfpathlineto{\pgfqpoint{2.995342in}{1.586623in}}%
\pgfpathlineto{\pgfqpoint{3.000338in}{1.582575in}}%
\pgfpathlineto{\pgfqpoint{3.005334in}{1.577560in}}%
\pgfpathlineto{\pgfqpoint{3.010331in}{1.573324in}}%
\pgfpathlineto{\pgfqpoint{3.015327in}{1.573882in}}%
\pgfpathlineto{\pgfqpoint{3.020324in}{1.572811in}}%
\pgfpathlineto{\pgfqpoint{3.025320in}{1.565333in}}%
\pgfpathlineto{\pgfqpoint{3.030316in}{1.565779in}}%
\pgfpathlineto{\pgfqpoint{3.035313in}{1.581019in}}%
\pgfpathlineto{\pgfqpoint{3.040309in}{1.594000in}}%
\pgfpathlineto{\pgfqpoint{3.045306in}{1.601547in}}%
\pgfpathlineto{\pgfqpoint{3.050302in}{1.607361in}}%
\pgfpathlineto{\pgfqpoint{3.055298in}{1.609011in}}%
\pgfpathlineto{\pgfqpoint{3.060295in}{1.607601in}}%
\pgfpathlineto{\pgfqpoint{3.065291in}{1.613899in}}%
\pgfpathlineto{\pgfqpoint{3.070287in}{1.613635in}}%
\pgfpathlineto{\pgfqpoint{3.075284in}{1.617992in}}%
\pgfpathlineto{\pgfqpoint{3.080280in}{1.625123in}}%
\pgfpathlineto{\pgfqpoint{3.085277in}{1.628464in}}%
\pgfpathlineto{\pgfqpoint{3.090273in}{1.624012in}}%
\pgfpathlineto{\pgfqpoint{3.095269in}{1.617055in}}%
\pgfpathlineto{\pgfqpoint{3.100266in}{1.614667in}}%
\pgfpathlineto{\pgfqpoint{3.105262in}{1.616426in}}%
\pgfpathlineto{\pgfqpoint{3.110258in}{1.609393in}}%
\pgfpathlineto{\pgfqpoint{3.115255in}{1.604467in}}%
\pgfpathlineto{\pgfqpoint{3.120251in}{1.600454in}}%
\pgfpathlineto{\pgfqpoint{3.125248in}{1.600107in}}%
\pgfpathlineto{\pgfqpoint{3.130244in}{1.595410in}}%
\pgfpathlineto{\pgfqpoint{3.135240in}{1.592726in}}%
\pgfpathlineto{\pgfqpoint{3.140237in}{1.588890in}}%
\pgfpathlineto{\pgfqpoint{3.145233in}{1.574649in}}%
\pgfpathlineto{\pgfqpoint{3.150229in}{1.570644in}}%
\pgfpathlineto{\pgfqpoint{3.155226in}{1.572845in}}%
\pgfpathlineto{\pgfqpoint{3.160222in}{1.567165in}}%
\pgfpathlineto{\pgfqpoint{3.165219in}{1.562475in}}%
\pgfpathlineto{\pgfqpoint{3.170215in}{1.554784in}}%
\pgfpathlineto{\pgfqpoint{3.180208in}{1.525677in}}%
\pgfpathlineto{\pgfqpoint{3.185204in}{1.515905in}}%
\pgfpathlineto{\pgfqpoint{3.190201in}{1.513499in}}%
\pgfpathlineto{\pgfqpoint{3.195197in}{1.517621in}}%
\pgfpathlineto{\pgfqpoint{3.200193in}{1.530240in}}%
\pgfpathlineto{\pgfqpoint{3.205190in}{1.539905in}}%
\pgfpathlineto{\pgfqpoint{3.210186in}{1.543542in}}%
\pgfpathlineto{\pgfqpoint{3.215182in}{1.542930in}}%
\pgfpathlineto{\pgfqpoint{3.220179in}{1.543206in}}%
\pgfpathlineto{\pgfqpoint{3.225175in}{1.546734in}}%
\pgfpathlineto{\pgfqpoint{3.230172in}{1.548532in}}%
\pgfpathlineto{\pgfqpoint{3.235168in}{1.545038in}}%
\pgfpathlineto{\pgfqpoint{3.240164in}{1.544082in}}%
\pgfpathlineto{\pgfqpoint{3.250157in}{1.546261in}}%
\pgfpathlineto{\pgfqpoint{3.255153in}{1.546469in}}%
\pgfpathlineto{\pgfqpoint{3.260150in}{1.522510in}}%
\pgfpathlineto{\pgfqpoint{3.265146in}{1.516557in}}%
\pgfpathlineto{\pgfqpoint{3.270143in}{1.513328in}}%
\pgfpathlineto{\pgfqpoint{3.275139in}{1.506464in}}%
\pgfpathlineto{\pgfqpoint{3.280135in}{1.501747in}}%
\pgfpathlineto{\pgfqpoint{3.290128in}{1.498913in}}%
\pgfpathlineto{\pgfqpoint{3.295125in}{1.501973in}}%
\pgfpathlineto{\pgfqpoint{3.300121in}{1.508077in}}%
\pgfpathlineto{\pgfqpoint{3.305117in}{1.504688in}}%
\pgfpathlineto{\pgfqpoint{3.310114in}{1.512617in}}%
\pgfpathlineto{\pgfqpoint{3.315110in}{1.512346in}}%
\pgfpathlineto{\pgfqpoint{3.320106in}{1.507098in}}%
\pgfpathlineto{\pgfqpoint{3.325103in}{1.517730in}}%
\pgfpathlineto{\pgfqpoint{3.330099in}{1.525523in}}%
\pgfpathlineto{\pgfqpoint{3.335096in}{1.541556in}}%
\pgfpathlineto{\pgfqpoint{3.340092in}{1.559288in}}%
\pgfpathlineto{\pgfqpoint{3.345088in}{1.595740in}}%
\pgfpathlineto{\pgfqpoint{3.350085in}{1.609576in}}%
\pgfpathlineto{\pgfqpoint{3.355081in}{1.625286in}}%
\pgfpathlineto{\pgfqpoint{3.360077in}{1.649093in}}%
\pgfpathlineto{\pgfqpoint{3.365074in}{1.655090in}}%
\pgfpathlineto{\pgfqpoint{3.370070in}{1.662161in}}%
\pgfpathlineto{\pgfqpoint{3.375067in}{1.662473in}}%
\pgfpathlineto{\pgfqpoint{3.385059in}{1.642160in}}%
\pgfpathlineto{\pgfqpoint{3.390056in}{1.641917in}}%
\pgfpathlineto{\pgfqpoint{3.395052in}{1.639345in}}%
\pgfpathlineto{\pgfqpoint{3.400048in}{1.632265in}}%
\pgfpathlineto{\pgfqpoint{3.405045in}{1.634971in}}%
\pgfpathlineto{\pgfqpoint{3.410041in}{1.635931in}}%
\pgfpathlineto{\pgfqpoint{3.415038in}{1.630748in}}%
\pgfpathlineto{\pgfqpoint{3.420034in}{1.632942in}}%
\pgfpathlineto{\pgfqpoint{3.425030in}{1.634323in}}%
\pgfpathlineto{\pgfqpoint{3.430027in}{1.641305in}}%
\pgfpathlineto{\pgfqpoint{3.435023in}{1.652049in}}%
\pgfpathlineto{\pgfqpoint{3.440020in}{1.652149in}}%
\pgfpathlineto{\pgfqpoint{3.445016in}{1.655655in}}%
\pgfpathlineto{\pgfqpoint{3.450012in}{1.665020in}}%
\pgfpathlineto{\pgfqpoint{3.455009in}{1.672140in}}%
\pgfpathlineto{\pgfqpoint{3.460005in}{1.690133in}}%
\pgfpathlineto{\pgfqpoint{3.465001in}{1.711472in}}%
\pgfpathlineto{\pgfqpoint{3.469998in}{1.680440in}}%
\pgfpathlineto{\pgfqpoint{3.474994in}{1.647580in}}%
\pgfpathlineto{\pgfqpoint{3.479991in}{1.633523in}}%
\pgfpathlineto{\pgfqpoint{3.484987in}{1.618188in}}%
\pgfpathlineto{\pgfqpoint{3.489983in}{1.611025in}}%
\pgfpathlineto{\pgfqpoint{3.494980in}{1.597072in}}%
\pgfpathlineto{\pgfqpoint{3.499976in}{1.587758in}}%
\pgfpathlineto{\pgfqpoint{3.504972in}{1.586467in}}%
\pgfpathlineto{\pgfqpoint{3.514965in}{1.569974in}}%
\pgfpathlineto{\pgfqpoint{3.519962in}{1.564884in}}%
\pgfpathlineto{\pgfqpoint{3.524958in}{1.564780in}}%
\pgfpathlineto{\pgfqpoint{3.529954in}{1.563110in}}%
\pgfpathlineto{\pgfqpoint{3.534951in}{1.556271in}}%
\pgfpathlineto{\pgfqpoint{3.539947in}{1.538481in}}%
\pgfpathlineto{\pgfqpoint{3.544943in}{1.533746in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{1.521143in}}%
\pgfpathlineto{\pgfqpoint{3.554936in}{1.522569in}}%
\pgfpathlineto{\pgfqpoint{3.559933in}{1.515859in}}%
\pgfpathlineto{\pgfqpoint{3.564929in}{1.508371in}}%
\pgfpathlineto{\pgfqpoint{3.569925in}{1.499638in}}%
\pgfpathlineto{\pgfqpoint{3.574922in}{1.498779in}}%
\pgfpathlineto{\pgfqpoint{3.584915in}{1.485951in}}%
\pgfpathlineto{\pgfqpoint{3.589911in}{1.481815in}}%
\pgfpathlineto{\pgfqpoint{3.594907in}{1.478951in}}%
\pgfpathlineto{\pgfqpoint{3.599904in}{1.483256in}}%
\pgfpathlineto{\pgfqpoint{3.604900in}{1.486747in}}%
\pgfpathlineto{\pgfqpoint{3.609896in}{1.485385in}}%
\pgfpathlineto{\pgfqpoint{3.614893in}{1.493896in}}%
\pgfpathlineto{\pgfqpoint{3.619889in}{1.503131in}}%
\pgfpathlineto{\pgfqpoint{3.624886in}{1.502055in}}%
\pgfpathlineto{\pgfqpoint{3.634878in}{1.519703in}}%
\pgfpathlineto{\pgfqpoint{3.639875in}{1.527909in}}%
\pgfpathlineto{\pgfqpoint{3.644871in}{1.528566in}}%
\pgfpathlineto{\pgfqpoint{3.649867in}{1.524089in}}%
\pgfpathlineto{\pgfqpoint{3.654864in}{1.510497in}}%
\pgfpathlineto{\pgfqpoint{3.659860in}{1.516817in}}%
\pgfpathlineto{\pgfqpoint{3.664857in}{1.519774in}}%
\pgfpathlineto{\pgfqpoint{3.669853in}{1.528632in}}%
\pgfpathlineto{\pgfqpoint{3.674849in}{1.543383in}}%
\pgfpathlineto{\pgfqpoint{3.679846in}{1.566409in}}%
\pgfpathlineto{\pgfqpoint{3.684842in}{1.605583in}}%
\pgfpathlineto{\pgfqpoint{3.689838in}{1.655939in}}%
\pgfpathlineto{\pgfqpoint{3.694835in}{1.750012in}}%
\pgfpathlineto{\pgfqpoint{3.699831in}{1.860602in}}%
\pgfpathlineto{\pgfqpoint{3.704828in}{2.059954in}}%
\pgfpathlineto{\pgfqpoint{3.709824in}{2.335620in}}%
\pgfpathlineto{\pgfqpoint{3.714820in}{2.262644in}}%
\pgfpathlineto{\pgfqpoint{3.719817in}{2.219860in}}%
\pgfpathlineto{\pgfqpoint{3.724813in}{2.303422in}}%
\pgfpathlineto{\pgfqpoint{3.729810in}{2.521019in}}%
\pgfpathlineto{\pgfqpoint{3.734806in}{2.790013in}}%
\pgfpathlineto{\pgfqpoint{3.739802in}{2.530299in}}%
\pgfpathlineto{\pgfqpoint{3.744799in}{2.220650in}}%
\pgfpathlineto{\pgfqpoint{3.749795in}{2.078388in}}%
\pgfpathlineto{\pgfqpoint{3.754791in}{1.969681in}}%
\pgfpathlineto{\pgfqpoint{3.759788in}{1.878640in}}%
\pgfpathlineto{\pgfqpoint{3.764784in}{1.834979in}}%
\pgfpathlineto{\pgfqpoint{3.769781in}{1.842595in}}%
\pgfpathlineto{\pgfqpoint{3.774777in}{1.839355in}}%
\pgfpathlineto{\pgfqpoint{3.779773in}{1.790452in}}%
\pgfpathlineto{\pgfqpoint{3.784770in}{1.787429in}}%
\pgfpathlineto{\pgfqpoint{3.789766in}{1.781030in}}%
\pgfpathlineto{\pgfqpoint{3.794762in}{1.766607in}}%
\pgfpathlineto{\pgfqpoint{3.799759in}{1.769046in}}%
\pgfpathlineto{\pgfqpoint{3.804755in}{1.752672in}}%
\pgfpathlineto{\pgfqpoint{3.809752in}{1.733173in}}%
\pgfpathlineto{\pgfqpoint{3.814748in}{1.695263in}}%
\pgfpathlineto{\pgfqpoint{3.819744in}{1.674083in}}%
\pgfpathlineto{\pgfqpoint{3.824741in}{1.660140in}}%
\pgfpathlineto{\pgfqpoint{3.829737in}{1.657059in}}%
\pgfpathlineto{\pgfqpoint{3.839730in}{1.757064in}}%
\pgfpathlineto{\pgfqpoint{3.844726in}{1.820355in}}%
\pgfpathlineto{\pgfqpoint{3.849723in}{1.921649in}}%
\pgfpathlineto{\pgfqpoint{3.859715in}{2.293440in}}%
\pgfpathlineto{\pgfqpoint{3.864712in}{2.009553in}}%
\pgfpathlineto{\pgfqpoint{3.869708in}{1.674299in}}%
\pgfpathlineto{\pgfqpoint{3.874705in}{1.530374in}}%
\pgfpathlineto{\pgfqpoint{3.879701in}{1.553865in}}%
\pgfpathlineto{\pgfqpoint{3.884697in}{1.560544in}}%
\pgfpathlineto{\pgfqpoint{3.889694in}{1.687181in}}%
\pgfpathlineto{\pgfqpoint{3.894690in}{1.804733in}}%
\pgfpathlineto{\pgfqpoint{3.899686in}{2.005715in}}%
\pgfpathlineto{\pgfqpoint{3.904683in}{2.125045in}}%
\pgfpathlineto{\pgfqpoint{3.909679in}{2.291877in}}%
\pgfpathlineto{\pgfqpoint{3.914676in}{2.279908in}}%
\pgfpathlineto{\pgfqpoint{3.919672in}{2.132011in}}%
\pgfpathlineto{\pgfqpoint{3.924668in}{2.033985in}}%
\pgfpathlineto{\pgfqpoint{3.929665in}{1.908973in}}%
\pgfpathlineto{\pgfqpoint{3.934661in}{1.809644in}}%
\pgfpathlineto{\pgfqpoint{3.939657in}{1.740514in}}%
\pgfpathlineto{\pgfqpoint{3.944654in}{1.698163in}}%
\pgfpathlineto{\pgfqpoint{3.954647in}{1.706105in}}%
\pgfpathlineto{\pgfqpoint{3.959643in}{1.718641in}}%
\pgfpathlineto{\pgfqpoint{3.964639in}{1.780483in}}%
\pgfpathlineto{\pgfqpoint{3.969636in}{1.811801in}}%
\pgfpathlineto{\pgfqpoint{3.974632in}{1.908477in}}%
\pgfpathlineto{\pgfqpoint{3.979629in}{1.937146in}}%
\pgfpathlineto{\pgfqpoint{3.984625in}{1.869517in}}%
\pgfpathlineto{\pgfqpoint{3.989621in}{1.877562in}}%
\pgfpathlineto{\pgfqpoint{3.994618in}{1.872103in}}%
\pgfpathlineto{\pgfqpoint{3.999614in}{1.878307in}}%
\pgfpathlineto{\pgfqpoint{4.004610in}{1.868459in}}%
\pgfpathlineto{\pgfqpoint{4.009607in}{1.880580in}}%
\pgfpathlineto{\pgfqpoint{4.014603in}{1.876290in}}%
\pgfpathlineto{\pgfqpoint{4.019600in}{1.920182in}}%
\pgfpathlineto{\pgfqpoint{4.024596in}{1.966740in}}%
\pgfpathlineto{\pgfqpoint{4.029592in}{2.135123in}}%
\pgfpathlineto{\pgfqpoint{4.034589in}{2.094820in}}%
\pgfpathlineto{\pgfqpoint{4.039585in}{1.869973in}}%
\pgfpathlineto{\pgfqpoint{4.044581in}{1.775351in}}%
\pgfpathlineto{\pgfqpoint{4.049578in}{1.695631in}}%
\pgfpathlineto{\pgfqpoint{4.054574in}{1.653017in}}%
\pgfpathlineto{\pgfqpoint{4.059571in}{1.623630in}}%
\pgfpathlineto{\pgfqpoint{4.064567in}{1.607219in}}%
\pgfpathlineto{\pgfqpoint{4.069563in}{1.586727in}}%
\pgfpathlineto{\pgfqpoint{4.074560in}{1.574024in}}%
\pgfpathlineto{\pgfqpoint{4.079556in}{1.538938in}}%
\pgfpathlineto{\pgfqpoint{4.084552in}{1.508639in}}%
\pgfpathlineto{\pgfqpoint{4.089549in}{1.452191in}}%
\pgfpathlineto{\pgfqpoint{4.094545in}{1.415512in}}%
\pgfpathlineto{\pgfqpoint{4.104538in}{1.548951in}}%
\pgfpathlineto{\pgfqpoint{4.109534in}{1.593557in}}%
\pgfpathlineto{\pgfqpoint{4.114531in}{1.673408in}}%
\pgfpathlineto{\pgfqpoint{4.119527in}{1.680522in}}%
\pgfpathlineto{\pgfqpoint{4.124524in}{1.613424in}}%
\pgfpathlineto{\pgfqpoint{4.129520in}{1.585978in}}%
\pgfpathlineto{\pgfqpoint{4.139513in}{1.566476in}}%
\pgfpathlineto{\pgfqpoint{4.144509in}{1.536615in}}%
\pgfpathlineto{\pgfqpoint{4.149505in}{1.526769in}}%
\pgfpathlineto{\pgfqpoint{4.154502in}{1.518185in}}%
\pgfpathlineto{\pgfqpoint{4.159498in}{1.503651in}}%
\pgfpathlineto{\pgfqpoint{4.164495in}{1.497390in}}%
\pgfpathlineto{\pgfqpoint{4.169491in}{1.481874in}}%
\pgfpathlineto{\pgfqpoint{4.174487in}{1.479481in}}%
\pgfpathlineto{\pgfqpoint{4.179484in}{1.466927in}}%
\pgfpathlineto{\pgfqpoint{4.184480in}{1.427169in}}%
\pgfpathlineto{\pgfqpoint{4.189476in}{1.382223in}}%
\pgfpathlineto{\pgfqpoint{4.194473in}{1.342946in}}%
\pgfpathlineto{\pgfqpoint{4.199469in}{1.319556in}}%
\pgfpathlineto{\pgfqpoint{4.204466in}{1.318474in}}%
\pgfpathlineto{\pgfqpoint{4.209462in}{1.319220in}}%
\pgfpathlineto{\pgfqpoint{4.214458in}{1.339392in}}%
\pgfpathlineto{\pgfqpoint{4.219455in}{1.363774in}}%
\pgfpathlineto{\pgfqpoint{4.224451in}{1.372538in}}%
\pgfpathlineto{\pgfqpoint{4.229448in}{1.366038in}}%
\pgfpathlineto{\pgfqpoint{4.234444in}{1.377676in}}%
\pgfpathlineto{\pgfqpoint{4.239440in}{1.390773in}}%
\pgfpathlineto{\pgfqpoint{4.244437in}{1.399609in}}%
\pgfpathlineto{\pgfqpoint{4.249433in}{1.420824in}}%
\pgfpathlineto{\pgfqpoint{4.254429in}{1.431264in}}%
\pgfpathlineto{\pgfqpoint{4.259426in}{1.435250in}}%
\pgfpathlineto{\pgfqpoint{4.264422in}{1.425929in}}%
\pgfpathlineto{\pgfqpoint{4.269419in}{1.417603in}}%
\pgfpathlineto{\pgfqpoint{4.274415in}{1.406468in}}%
\pgfpathlineto{\pgfqpoint{4.279411in}{1.403336in}}%
\pgfpathlineto{\pgfqpoint{4.289404in}{1.367323in}}%
\pgfpathlineto{\pgfqpoint{4.294400in}{1.360861in}}%
\pgfpathlineto{\pgfqpoint{4.299397in}{1.329204in}}%
\pgfpathlineto{\pgfqpoint{4.304393in}{1.310516in}}%
\pgfpathlineto{\pgfqpoint{4.309390in}{1.281754in}}%
\pgfpathlineto{\pgfqpoint{4.324379in}{1.213980in}}%
\pgfpathlineto{\pgfqpoint{4.329375in}{1.199172in}}%
\pgfpathlineto{\pgfqpoint{4.334371in}{1.234946in}}%
\pgfpathlineto{\pgfqpoint{4.339368in}{1.308472in}}%
\pgfpathlineto{\pgfqpoint{4.344364in}{1.513905in}}%
\pgfpathlineto{\pgfqpoint{4.349361in}{1.558710in}}%
\pgfpathlineto{\pgfqpoint{4.354357in}{1.454117in}}%
\pgfpathlineto{\pgfqpoint{4.359353in}{1.431139in}}%
\pgfpathlineto{\pgfqpoint{4.364350in}{1.411944in}}%
\pgfpathlineto{\pgfqpoint{4.369346in}{1.416534in}}%
\pgfpathlineto{\pgfqpoint{4.374343in}{1.409623in}}%
\pgfpathlineto{\pgfqpoint{4.379339in}{1.411808in}}%
\pgfpathlineto{\pgfqpoint{4.384335in}{1.411937in}}%
\pgfpathlineto{\pgfqpoint{4.389332in}{1.406744in}}%
\pgfpathlineto{\pgfqpoint{4.394328in}{1.395216in}}%
\pgfpathlineto{\pgfqpoint{4.399324in}{1.398114in}}%
\pgfpathlineto{\pgfqpoint{4.409317in}{1.381127in}}%
\pgfpathlineto{\pgfqpoint{4.414314in}{1.374031in}}%
\pgfpathlineto{\pgfqpoint{4.419310in}{1.376474in}}%
\pgfpathlineto{\pgfqpoint{4.424306in}{1.391116in}}%
\pgfpathlineto{\pgfqpoint{4.429303in}{1.413119in}}%
\pgfpathlineto{\pgfqpoint{4.439295in}{1.439243in}}%
\pgfpathlineto{\pgfqpoint{4.444292in}{1.441819in}}%
\pgfpathlineto{\pgfqpoint{4.449288in}{1.447738in}}%
\pgfpathlineto{\pgfqpoint{4.454285in}{1.452076in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{1.445309in}}%
\pgfpathlineto{\pgfqpoint{4.464277in}{1.454163in}}%
\pgfpathlineto{\pgfqpoint{4.469274in}{1.463914in}}%
\pgfpathlineto{\pgfqpoint{4.474270in}{1.461214in}}%
\pgfpathlineto{\pgfqpoint{4.479266in}{1.460846in}}%
\pgfpathlineto{\pgfqpoint{4.484263in}{1.452688in}}%
\pgfpathlineto{\pgfqpoint{4.489259in}{1.449602in}}%
\pgfpathlineto{\pgfqpoint{4.494256in}{1.444589in}}%
\pgfpathlineto{\pgfqpoint{4.499252in}{1.446074in}}%
\pgfpathlineto{\pgfqpoint{4.504248in}{1.447068in}}%
\pgfpathlineto{\pgfqpoint{4.509245in}{1.453300in}}%
\pgfpathlineto{\pgfqpoint{4.514241in}{1.455578in}}%
\pgfpathlineto{\pgfqpoint{4.519238in}{1.453394in}}%
\pgfpathlineto{\pgfqpoint{4.524234in}{1.460817in}}%
\pgfpathlineto{\pgfqpoint{4.529230in}{1.465966in}}%
\pgfpathlineto{\pgfqpoint{4.534227in}{1.460017in}}%
\pgfpathlineto{\pgfqpoint{4.539223in}{1.469323in}}%
\pgfpathlineto{\pgfqpoint{4.544219in}{1.467384in}}%
\pgfpathlineto{\pgfqpoint{4.549216in}{1.471452in}}%
\pgfpathlineto{\pgfqpoint{4.554212in}{1.480466in}}%
\pgfpathlineto{\pgfqpoint{4.559209in}{1.486141in}}%
\pgfpathlineto{\pgfqpoint{4.564205in}{1.489577in}}%
\pgfpathlineto{\pgfqpoint{4.569201in}{1.512227in}}%
\pgfpathlineto{\pgfqpoint{4.574198in}{1.517959in}}%
\pgfpathlineto{\pgfqpoint{4.579194in}{1.502925in}}%
\pgfpathlineto{\pgfqpoint{4.584190in}{1.507863in}}%
\pgfpathlineto{\pgfqpoint{4.589187in}{1.490057in}}%
\pgfpathlineto{\pgfqpoint{4.594183in}{1.470459in}}%
\pgfpathlineto{\pgfqpoint{4.599180in}{1.447580in}}%
\pgfpathlineto{\pgfqpoint{4.604176in}{1.440462in}}%
\pgfpathlineto{\pgfqpoint{4.609172in}{1.432243in}}%
\pgfpathlineto{\pgfqpoint{4.614169in}{1.412827in}}%
\pgfpathlineto{\pgfqpoint{4.619165in}{1.413459in}}%
\pgfpathlineto{\pgfqpoint{4.624162in}{1.394372in}}%
\pgfpathlineto{\pgfqpoint{4.629158in}{1.380295in}}%
\pgfpathlineto{\pgfqpoint{4.634154in}{1.369600in}}%
\pgfpathlineto{\pgfqpoint{4.639151in}{1.345996in}}%
\pgfpathlineto{\pgfqpoint{4.644147in}{1.306034in}}%
\pgfpathlineto{\pgfqpoint{4.649143in}{1.258206in}}%
\pgfpathlineto{\pgfqpoint{4.654140in}{1.246942in}}%
\pgfpathlineto{\pgfqpoint{4.659136in}{1.233116in}}%
\pgfpathlineto{\pgfqpoint{4.664133in}{1.217683in}}%
\pgfpathlineto{\pgfqpoint{4.674125in}{1.144368in}}%
\pgfpathlineto{\pgfqpoint{4.679122in}{1.122234in}}%
\pgfpathlineto{\pgfqpoint{4.684118in}{1.108490in}}%
\pgfpathlineto{\pgfqpoint{4.689114in}{1.120837in}}%
\pgfpathlineto{\pgfqpoint{4.694111in}{1.150911in}}%
\pgfpathlineto{\pgfqpoint{4.699107in}{1.165772in}}%
\pgfpathlineto{\pgfqpoint{4.704104in}{1.184493in}}%
\pgfpathlineto{\pgfqpoint{4.709100in}{1.185426in}}%
\pgfpathlineto{\pgfqpoint{4.714096in}{1.187538in}}%
\pgfpathlineto{\pgfqpoint{4.719093in}{1.188788in}}%
\pgfpathlineto{\pgfqpoint{4.724089in}{1.171750in}}%
\pgfpathlineto{\pgfqpoint{4.729085in}{1.176320in}}%
\pgfpathlineto{\pgfqpoint{4.734082in}{1.181947in}}%
\pgfpathlineto{\pgfqpoint{4.744075in}{1.246963in}}%
\pgfpathlineto{\pgfqpoint{4.749071in}{1.283878in}}%
\pgfpathlineto{\pgfqpoint{4.754067in}{1.302004in}}%
\pgfpathlineto{\pgfqpoint{4.759064in}{1.336198in}}%
\pgfpathlineto{\pgfqpoint{4.764060in}{1.360548in}}%
\pgfpathlineto{\pgfqpoint{4.769057in}{1.381519in}}%
\pgfpathlineto{\pgfqpoint{4.774053in}{1.400726in}}%
\pgfpathlineto{\pgfqpoint{4.779049in}{1.425705in}}%
\pgfpathlineto{\pgfqpoint{4.784046in}{1.438720in}}%
\pgfpathlineto{\pgfqpoint{4.789042in}{1.467258in}}%
\pgfpathlineto{\pgfqpoint{4.794038in}{1.492848in}}%
\pgfpathlineto{\pgfqpoint{4.799035in}{1.502276in}}%
\pgfpathlineto{\pgfqpoint{4.804031in}{1.504261in}}%
\pgfpathlineto{\pgfqpoint{4.809028in}{1.500333in}}%
\pgfpathlineto{\pgfqpoint{4.814024in}{1.487696in}}%
\pgfpathlineto{\pgfqpoint{4.819020in}{1.482305in}}%
\pgfpathlineto{\pgfqpoint{4.824017in}{1.477521in}}%
\pgfpathlineto{\pgfqpoint{4.829013in}{1.477046in}}%
\pgfpathlineto{\pgfqpoint{4.834009in}{1.477441in}}%
\pgfpathlineto{\pgfqpoint{4.839006in}{1.479868in}}%
\pgfpathlineto{\pgfqpoint{4.844002in}{1.476634in}}%
\pgfpathlineto{\pgfqpoint{4.848999in}{1.478410in}}%
\pgfpathlineto{\pgfqpoint{4.853995in}{1.486412in}}%
\pgfpathlineto{\pgfqpoint{4.858991in}{1.489118in}}%
\pgfpathlineto{\pgfqpoint{4.863988in}{1.486228in}}%
\pgfpathlineto{\pgfqpoint{4.868984in}{1.496193in}}%
\pgfpathlineto{\pgfqpoint{4.873980in}{1.508788in}}%
\pgfpathlineto{\pgfqpoint{4.878977in}{1.506292in}}%
\pgfpathlineto{\pgfqpoint{4.883973in}{1.479321in}}%
\pgfpathlineto{\pgfqpoint{4.888970in}{1.462278in}}%
\pgfpathlineto{\pgfqpoint{4.903959in}{1.350320in}}%
\pgfpathlineto{\pgfqpoint{4.908955in}{1.358863in}}%
\pgfpathlineto{\pgfqpoint{4.913952in}{1.398231in}}%
\pgfpathlineto{\pgfqpoint{4.918948in}{1.424937in}}%
\pgfpathlineto{\pgfqpoint{4.923944in}{1.440239in}}%
\pgfpathlineto{\pgfqpoint{4.928941in}{1.451964in}}%
\pgfpathlineto{\pgfqpoint{4.933937in}{1.469425in}}%
\pgfpathlineto{\pgfqpoint{4.938933in}{1.491215in}}%
\pgfpathlineto{\pgfqpoint{4.943930in}{1.501364in}}%
\pgfpathlineto{\pgfqpoint{4.948926in}{1.508997in}}%
\pgfpathlineto{\pgfqpoint{4.953923in}{1.519243in}}%
\pgfpathlineto{\pgfqpoint{4.963915in}{1.537527in}}%
\pgfpathlineto{\pgfqpoint{4.968912in}{1.538608in}}%
\pgfpathlineto{\pgfqpoint{4.978904in}{1.552311in}}%
\pgfpathlineto{\pgfqpoint{4.983901in}{1.554961in}}%
\pgfpathlineto{\pgfqpoint{4.988897in}{1.558868in}}%
\pgfpathlineto{\pgfqpoint{4.993894in}{1.567474in}}%
\pgfpathlineto{\pgfqpoint{4.998890in}{1.583402in}}%
\pgfpathlineto{\pgfqpoint{5.003886in}{1.589308in}}%
\pgfpathlineto{\pgfqpoint{5.008883in}{1.594049in}}%
\pgfpathlineto{\pgfqpoint{5.013879in}{1.608168in}}%
\pgfpathlineto{\pgfqpoint{5.018875in}{1.631823in}}%
\pgfpathlineto{\pgfqpoint{5.023872in}{1.670324in}}%
\pgfpathlineto{\pgfqpoint{5.028868in}{1.716712in}}%
\pgfpathlineto{\pgfqpoint{5.038861in}{1.592689in}}%
\pgfpathlineto{\pgfqpoint{5.043857in}{1.548945in}}%
\pgfpathlineto{\pgfqpoint{5.048854in}{1.517274in}}%
\pgfpathlineto{\pgfqpoint{5.053850in}{1.498040in}}%
\pgfpathlineto{\pgfqpoint{5.058847in}{1.472894in}}%
\pgfpathlineto{\pgfqpoint{5.068839in}{1.435501in}}%
\pgfpathlineto{\pgfqpoint{5.073836in}{1.412069in}}%
\pgfpathlineto{\pgfqpoint{5.078832in}{1.393814in}}%
\pgfpathlineto{\pgfqpoint{5.083828in}{1.371876in}}%
\pgfpathlineto{\pgfqpoint{5.088825in}{1.353015in}}%
\pgfpathlineto{\pgfqpoint{5.093821in}{1.341944in}}%
\pgfpathlineto{\pgfqpoint{5.098818in}{1.342530in}}%
\pgfpathlineto{\pgfqpoint{5.103814in}{1.323077in}}%
\pgfpathlineto{\pgfqpoint{5.108810in}{1.313662in}}%
\pgfpathlineto{\pgfqpoint{5.113807in}{1.293756in}}%
\pgfpathlineto{\pgfqpoint{5.118803in}{1.272538in}}%
\pgfpathlineto{\pgfqpoint{5.123799in}{1.252556in}}%
\pgfpathlineto{\pgfqpoint{5.128796in}{1.199104in}}%
\pgfpathlineto{\pgfqpoint{5.133792in}{1.203707in}}%
\pgfpathlineto{\pgfqpoint{5.138789in}{1.270489in}}%
\pgfpathlineto{\pgfqpoint{5.143785in}{1.290746in}}%
\pgfpathlineto{\pgfqpoint{5.148781in}{1.306274in}}%
\pgfpathlineto{\pgfqpoint{5.153778in}{1.300206in}}%
\pgfpathlineto{\pgfqpoint{5.158774in}{1.306871in}}%
\pgfpathlineto{\pgfqpoint{5.163771in}{1.311045in}}%
\pgfpathlineto{\pgfqpoint{5.168767in}{1.307691in}}%
\pgfpathlineto{\pgfqpoint{5.173763in}{1.320197in}}%
\pgfpathlineto{\pgfqpoint{5.178760in}{1.322163in}}%
\pgfpathlineto{\pgfqpoint{5.183756in}{1.319707in}}%
\pgfpathlineto{\pgfqpoint{5.188752in}{1.312962in}}%
\pgfpathlineto{\pgfqpoint{5.193749in}{1.307489in}}%
\pgfpathlineto{\pgfqpoint{5.198745in}{1.297866in}}%
\pgfpathlineto{\pgfqpoint{5.203742in}{1.293261in}}%
\pgfpathlineto{\pgfqpoint{5.208738in}{1.280199in}}%
\pgfpathlineto{\pgfqpoint{5.213734in}{1.272597in}}%
\pgfpathlineto{\pgfqpoint{5.218731in}{1.255261in}}%
\pgfpathlineto{\pgfqpoint{5.223727in}{1.235528in}}%
\pgfpathlineto{\pgfqpoint{5.228723in}{1.199439in}}%
\pgfpathlineto{\pgfqpoint{5.233720in}{1.180624in}}%
\pgfpathlineto{\pgfqpoint{5.238716in}{1.195683in}}%
\pgfpathlineto{\pgfqpoint{5.243713in}{1.213494in}}%
\pgfpathlineto{\pgfqpoint{5.248709in}{1.229949in}}%
\pgfpathlineto{\pgfqpoint{5.253705in}{1.250062in}}%
\pgfpathlineto{\pgfqpoint{5.258702in}{1.264182in}}%
\pgfpathlineto{\pgfqpoint{5.263698in}{1.285761in}}%
\pgfpathlineto{\pgfqpoint{5.268694in}{1.305008in}}%
\pgfpathlineto{\pgfqpoint{5.273691in}{1.338738in}}%
\pgfpathlineto{\pgfqpoint{5.278687in}{1.356370in}}%
\pgfpathlineto{\pgfqpoint{5.283684in}{1.296933in}}%
\pgfpathlineto{\pgfqpoint{5.288680in}{1.219995in}}%
\pgfpathlineto{\pgfqpoint{5.293676in}{1.245526in}}%
\pgfpathlineto{\pgfqpoint{5.303669in}{1.431839in}}%
\pgfpathlineto{\pgfqpoint{5.318658in}{1.676803in}}%
\pgfpathlineto{\pgfqpoint{5.323655in}{1.608162in}}%
\pgfpathlineto{\pgfqpoint{5.328651in}{1.567016in}}%
\pgfpathlineto{\pgfqpoint{5.333647in}{1.558950in}}%
\pgfpathlineto{\pgfqpoint{5.338644in}{1.532938in}}%
\pgfpathlineto{\pgfqpoint{5.343640in}{1.526441in}}%
\pgfpathlineto{\pgfqpoint{5.348637in}{1.518235in}}%
\pgfpathlineto{\pgfqpoint{5.353633in}{1.516816in}}%
\pgfpathlineto{\pgfqpoint{5.358629in}{1.518411in}}%
\pgfpathlineto{\pgfqpoint{5.363626in}{1.515445in}}%
\pgfpathlineto{\pgfqpoint{5.368622in}{1.498091in}}%
\pgfpathlineto{\pgfqpoint{5.373618in}{1.496572in}}%
\pgfpathlineto{\pgfqpoint{5.378615in}{1.493755in}}%
\pgfpathlineto{\pgfqpoint{5.383611in}{1.481345in}}%
\pgfpathlineto{\pgfqpoint{5.388608in}{1.489850in}}%
\pgfpathlineto{\pgfqpoint{5.393604in}{1.500012in}}%
\pgfpathlineto{\pgfqpoint{5.398600in}{1.516646in}}%
\pgfpathlineto{\pgfqpoint{5.403597in}{1.529997in}}%
\pgfpathlineto{\pgfqpoint{5.408593in}{1.539181in}}%
\pgfpathlineto{\pgfqpoint{5.413589in}{1.549433in}}%
\pgfpathlineto{\pgfqpoint{5.418586in}{1.558182in}}%
\pgfpathlineto{\pgfqpoint{5.423582in}{1.570853in}}%
\pgfpathlineto{\pgfqpoint{5.433575in}{1.608816in}}%
\pgfpathlineto{\pgfqpoint{5.438571in}{1.623974in}}%
\pgfpathlineto{\pgfqpoint{5.443568in}{1.642861in}}%
\pgfpathlineto{\pgfqpoint{5.448564in}{1.653255in}}%
\pgfpathlineto{\pgfqpoint{5.453561in}{1.676491in}}%
\pgfpathlineto{\pgfqpoint{5.458557in}{1.695334in}}%
\pgfpathlineto{\pgfqpoint{5.463553in}{1.702431in}}%
\pgfpathlineto{\pgfqpoint{5.468550in}{1.723395in}}%
\pgfpathlineto{\pgfqpoint{5.473546in}{1.738215in}}%
\pgfpathlineto{\pgfqpoint{5.478542in}{1.745777in}}%
\pgfpathlineto{\pgfqpoint{5.483539in}{1.754227in}}%
\pgfpathlineto{\pgfqpoint{5.488535in}{1.761128in}}%
\pgfpathlineto{\pgfqpoint{5.493532in}{1.771502in}}%
\pgfpathlineto{\pgfqpoint{5.498528in}{1.773729in}}%
\pgfpathlineto{\pgfqpoint{5.503524in}{1.780103in}}%
\pgfpathlineto{\pgfqpoint{5.508521in}{1.776494in}}%
\pgfpathlineto{\pgfqpoint{5.513517in}{1.769944in}}%
\pgfpathlineto{\pgfqpoint{5.518513in}{1.774551in}}%
\pgfpathlineto{\pgfqpoint{5.523510in}{1.772664in}}%
\pgfpathlineto{\pgfqpoint{5.528506in}{1.779691in}}%
\pgfpathlineto{\pgfqpoint{5.533503in}{1.795004in}}%
\pgfpathlineto{\pgfqpoint{5.538499in}{1.811285in}}%
\pgfpathlineto{\pgfqpoint{5.543495in}{1.811900in}}%
\pgfpathlineto{\pgfqpoint{5.548492in}{1.813769in}}%
\pgfpathlineto{\pgfqpoint{5.553488in}{1.818749in}}%
\pgfpathlineto{\pgfqpoint{5.558485in}{1.808952in}}%
\pgfpathlineto{\pgfqpoint{5.563481in}{1.798285in}}%
\pgfpathlineto{\pgfqpoint{5.568477in}{1.762681in}}%
\pgfpathlineto{\pgfqpoint{5.573474in}{1.739555in}}%
\pgfpathlineto{\pgfqpoint{5.578470in}{1.698973in}}%
\pgfpathlineto{\pgfqpoint{5.583466in}{1.707234in}}%
\pgfpathlineto{\pgfqpoint{5.588463in}{1.770501in}}%
\pgfpathlineto{\pgfqpoint{5.598456in}{1.863443in}}%
\pgfpathlineto{\pgfqpoint{5.603452in}{1.896021in}}%
\pgfpathlineto{\pgfqpoint{5.608448in}{1.917739in}}%
\pgfpathlineto{\pgfqpoint{5.613445in}{1.935976in}}%
\pgfpathlineto{\pgfqpoint{5.618441in}{1.960540in}}%
\pgfpathlineto{\pgfqpoint{5.623437in}{1.975611in}}%
\pgfpathlineto{\pgfqpoint{5.633430in}{1.810025in}}%
\pgfpathlineto{\pgfqpoint{5.638427in}{1.734999in}}%
\pgfpathlineto{\pgfqpoint{5.643423in}{1.685183in}}%
\pgfpathlineto{\pgfqpoint{5.648419in}{1.647698in}}%
\pgfpathlineto{\pgfqpoint{5.653416in}{1.663011in}}%
\pgfpathlineto{\pgfqpoint{5.658412in}{1.693429in}}%
\pgfpathlineto{\pgfqpoint{5.663408in}{1.737967in}}%
\pgfpathlineto{\pgfqpoint{5.673401in}{1.854181in}}%
\pgfpathlineto{\pgfqpoint{5.678398in}{1.820656in}}%
\pgfpathlineto{\pgfqpoint{5.683394in}{1.781955in}}%
\pgfpathlineto{\pgfqpoint{5.688390in}{1.759612in}}%
\pgfpathlineto{\pgfqpoint{5.693387in}{1.746033in}}%
\pgfpathlineto{\pgfqpoint{5.698383in}{1.745534in}}%
\pgfpathlineto{\pgfqpoint{5.703380in}{1.737088in}}%
\pgfpathlineto{\pgfqpoint{5.708376in}{1.725637in}}%
\pgfpathlineto{\pgfqpoint{5.713372in}{1.732248in}}%
\pgfpathlineto{\pgfqpoint{5.718369in}{1.725497in}}%
\pgfpathlineto{\pgfqpoint{5.723365in}{1.721383in}}%
\pgfpathlineto{\pgfqpoint{5.728361in}{1.718999in}}%
\pgfpathlineto{\pgfqpoint{5.733358in}{1.708959in}}%
\pgfpathlineto{\pgfqpoint{5.738354in}{1.716296in}}%
\pgfpathlineto{\pgfqpoint{5.743351in}{1.716119in}}%
\pgfpathlineto{\pgfqpoint{5.753343in}{1.705782in}}%
\pgfpathlineto{\pgfqpoint{5.758340in}{1.708534in}}%
\pgfpathlineto{\pgfqpoint{5.763336in}{1.705057in}}%
\pgfpathlineto{\pgfqpoint{5.768332in}{1.704863in}}%
\pgfpathlineto{\pgfqpoint{5.773329in}{1.701021in}}%
\pgfpathlineto{\pgfqpoint{5.778325in}{1.701778in}}%
\pgfpathlineto{\pgfqpoint{5.783322in}{1.689199in}}%
\pgfpathlineto{\pgfqpoint{5.788318in}{1.694439in}}%
\pgfpathlineto{\pgfqpoint{5.793314in}{1.703854in}}%
\pgfpathlineto{\pgfqpoint{5.798311in}{1.704800in}}%
\pgfpathlineto{\pgfqpoint{5.803307in}{1.708711in}}%
\pgfpathlineto{\pgfqpoint{5.808303in}{1.713403in}}%
\pgfpathlineto{\pgfqpoint{5.813300in}{1.717305in}}%
\pgfpathlineto{\pgfqpoint{5.823293in}{1.739372in}}%
\pgfpathlineto{\pgfqpoint{5.828289in}{1.766074in}}%
\pgfpathlineto{\pgfqpoint{5.833285in}{1.798521in}}%
\pgfpathlineto{\pgfqpoint{5.838282in}{1.838919in}}%
\pgfpathlineto{\pgfqpoint{5.843278in}{1.844441in}}%
\pgfpathlineto{\pgfqpoint{5.848275in}{1.808257in}}%
\pgfpathlineto{\pgfqpoint{5.853271in}{1.797021in}}%
\pgfpathlineto{\pgfqpoint{5.858267in}{1.795242in}}%
\pgfpathlineto{\pgfqpoint{5.863264in}{1.799322in}}%
\pgfpathlineto{\pgfqpoint{5.868260in}{1.804839in}}%
\pgfpathlineto{\pgfqpoint{5.873256in}{1.808327in}}%
\pgfpathlineto{\pgfqpoint{5.878253in}{1.814429in}}%
\pgfpathlineto{\pgfqpoint{5.883249in}{1.821394in}}%
\pgfpathlineto{\pgfqpoint{5.888246in}{1.834941in}}%
\pgfpathlineto{\pgfqpoint{5.893242in}{1.874603in}}%
\pgfpathlineto{\pgfqpoint{5.898238in}{1.874094in}}%
\pgfpathlineto{\pgfqpoint{5.903235in}{1.868589in}}%
\pgfpathlineto{\pgfqpoint{5.908231in}{1.827865in}}%
\pgfpathlineto{\pgfqpoint{5.913227in}{1.795028in}}%
\pgfpathlineto{\pgfqpoint{5.918224in}{1.757984in}}%
\pgfpathlineto{\pgfqpoint{5.928217in}{1.715417in}}%
\pgfpathlineto{\pgfqpoint{5.933213in}{1.710606in}}%
\pgfpathlineto{\pgfqpoint{5.938209in}{1.688374in}}%
\pgfpathlineto{\pgfqpoint{5.943206in}{1.680420in}}%
\pgfpathlineto{\pgfqpoint{5.948202in}{1.676262in}}%
\pgfpathlineto{\pgfqpoint{5.953199in}{1.676223in}}%
\pgfpathlineto{\pgfqpoint{5.958195in}{1.683061in}}%
\pgfpathlineto{\pgfqpoint{5.963191in}{1.691610in}}%
\pgfpathlineto{\pgfqpoint{5.968188in}{1.697731in}}%
\pgfpathlineto{\pgfqpoint{5.973184in}{1.697813in}}%
\pgfpathlineto{\pgfqpoint{5.978180in}{1.714778in}}%
\pgfpathlineto{\pgfqpoint{5.983177in}{1.726914in}}%
\pgfpathlineto{\pgfqpoint{5.988173in}{1.742645in}}%
\pgfpathlineto{\pgfqpoint{5.993170in}{1.767739in}}%
\pgfpathlineto{\pgfqpoint{5.998166in}{1.810891in}}%
\pgfpathlineto{\pgfqpoint{6.003162in}{1.861454in}}%
\pgfpathlineto{\pgfqpoint{6.008159in}{1.957090in}}%
\pgfpathlineto{\pgfqpoint{6.013155in}{2.074652in}}%
\pgfpathlineto{\pgfqpoint{6.018151in}{1.924811in}}%
\pgfpathlineto{\pgfqpoint{6.023148in}{1.795581in}}%
\pgfpathlineto{\pgfqpoint{6.028144in}{1.733253in}}%
\pgfpathlineto{\pgfqpoint{6.033141in}{1.683260in}}%
\pgfpathlineto{\pgfqpoint{6.038137in}{1.648315in}}%
\pgfpathlineto{\pgfqpoint{6.043133in}{1.610658in}}%
\pgfpathlineto{\pgfqpoint{6.048130in}{1.592679in}}%
\pgfpathlineto{\pgfqpoint{6.053126in}{1.576048in}}%
\pgfpathlineto{\pgfqpoint{6.058122in}{1.575990in}}%
\pgfpathlineto{\pgfqpoint{6.063119in}{1.582522in}}%
\pgfpathlineto{\pgfqpoint{6.068115in}{1.582228in}}%
\pgfpathlineto{\pgfqpoint{6.073112in}{1.594933in}}%
\pgfpathlineto{\pgfqpoint{6.078108in}{1.612598in}}%
\pgfpathlineto{\pgfqpoint{6.083104in}{1.631626in}}%
\pgfpathlineto{\pgfqpoint{6.088101in}{1.662954in}}%
\pgfpathlineto{\pgfqpoint{6.093097in}{1.729628in}}%
\pgfpathlineto{\pgfqpoint{6.098094in}{1.729680in}}%
\pgfpathlineto{\pgfqpoint{6.103090in}{1.625630in}}%
\pgfpathlineto{\pgfqpoint{6.108086in}{1.576738in}}%
\pgfpathlineto{\pgfqpoint{6.113083in}{1.545432in}}%
\pgfpathlineto{\pgfqpoint{6.118079in}{1.529697in}}%
\pgfpathlineto{\pgfqpoint{6.123075in}{1.513037in}}%
\pgfpathlineto{\pgfqpoint{6.128072in}{1.508740in}}%
\pgfpathlineto{\pgfqpoint{6.133068in}{1.483151in}}%
\pgfpathlineto{\pgfqpoint{6.143061in}{1.502529in}}%
\pgfpathlineto{\pgfqpoint{6.148057in}{1.513234in}}%
\pgfpathlineto{\pgfqpoint{6.153054in}{1.520369in}}%
\pgfpathlineto{\pgfqpoint{6.158050in}{1.526033in}}%
\pgfpathlineto{\pgfqpoint{6.163046in}{1.539810in}}%
\pgfpathlineto{\pgfqpoint{6.168043in}{1.542593in}}%
\pgfpathlineto{\pgfqpoint{6.178036in}{1.565711in}}%
\pgfpathlineto{\pgfqpoint{6.183032in}{1.587285in}}%
\pgfpathlineto{\pgfqpoint{6.188028in}{1.605846in}}%
\pgfpathlineto{\pgfqpoint{6.193025in}{1.666419in}}%
\pgfpathlineto{\pgfqpoint{6.198021in}{1.670985in}}%
\pgfpathlineto{\pgfqpoint{6.203017in}{1.610234in}}%
\pgfpathlineto{\pgfqpoint{6.208014in}{1.587431in}}%
\pgfpathlineto{\pgfqpoint{6.213010in}{1.569941in}}%
\pgfpathlineto{\pgfqpoint{6.218007in}{1.558231in}}%
\pgfpathlineto{\pgfqpoint{6.227999in}{1.551932in}}%
\pgfpathlineto{\pgfqpoint{6.232996in}{1.543020in}}%
\pgfpathlineto{\pgfqpoint{6.242989in}{1.529820in}}%
\pgfpathlineto{\pgfqpoint{6.247985in}{1.532990in}}%
\pgfpathlineto{\pgfqpoint{6.252981in}{1.532756in}}%
\pgfpathlineto{\pgfqpoint{6.257978in}{1.528945in}}%
\pgfpathlineto{\pgfqpoint{6.262974in}{1.530508in}}%
\pgfpathlineto{\pgfqpoint{6.267970in}{1.531570in}}%
\pgfpathlineto{\pgfqpoint{6.272967in}{1.527590in}}%
\pgfpathlineto{\pgfqpoint{6.277963in}{1.522212in}}%
\pgfpathlineto{\pgfqpoint{6.282960in}{1.513859in}}%
\pgfpathlineto{\pgfqpoint{6.287956in}{1.514231in}}%
\pgfpathlineto{\pgfqpoint{6.292952in}{1.514275in}}%
\pgfpathlineto{\pgfqpoint{6.297949in}{1.520656in}}%
\pgfpathlineto{\pgfqpoint{6.302945in}{1.540227in}}%
\pgfpathlineto{\pgfqpoint{6.307941in}{1.557965in}}%
\pgfpathlineto{\pgfqpoint{6.312938in}{1.568869in}}%
\pgfpathlineto{\pgfqpoint{6.317934in}{1.572846in}}%
\pgfpathlineto{\pgfqpoint{6.322931in}{1.550295in}}%
\pgfpathlineto{\pgfqpoint{6.327927in}{1.521529in}}%
\pgfpathlineto{\pgfqpoint{6.332923in}{1.454205in}}%
\pgfpathlineto{\pgfqpoint{6.337920in}{1.485596in}}%
\pgfpathlineto{\pgfqpoint{6.342916in}{1.528000in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.547046in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.547046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.106960in}{0.456621in}}{\pgfqpoint{5.490522in}{3.196347in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.880584,0.311803,0.292272}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356529in}{1.379087in}}%
\pgfpathlineto{\pgfqpoint{1.361526in}{1.361470in}}%
\pgfpathlineto{\pgfqpoint{1.366522in}{1.363752in}}%
\pgfpathlineto{\pgfqpoint{1.371518in}{1.351528in}}%
\pgfpathlineto{\pgfqpoint{1.376515in}{1.341483in}}%
\pgfpathlineto{\pgfqpoint{1.381511in}{1.337058in}}%
\pgfpathlineto{\pgfqpoint{1.391504in}{1.283097in}}%
\pgfpathlineto{\pgfqpoint{1.396500in}{1.228591in}}%
\pgfpathlineto{\pgfqpoint{1.401497in}{1.217583in}}%
\pgfpathlineto{\pgfqpoint{1.406493in}{1.202041in}}%
\pgfpathlineto{\pgfqpoint{1.411489in}{1.172284in}}%
\pgfpathlineto{\pgfqpoint{1.421482in}{1.142872in}}%
\pgfpathlineto{\pgfqpoint{1.426478in}{1.117782in}}%
\pgfpathlineto{\pgfqpoint{1.431475in}{1.064138in}}%
\pgfpathlineto{\pgfqpoint{1.436471in}{0.975751in}}%
\pgfpathlineto{\pgfqpoint{1.441468in}{0.934693in}}%
\pgfpathlineto{\pgfqpoint{1.446464in}{0.921811in}}%
\pgfpathlineto{\pgfqpoint{1.451460in}{0.953224in}}%
\pgfpathlineto{\pgfqpoint{1.456457in}{0.996249in}}%
\pgfpathlineto{\pgfqpoint{1.466450in}{1.075929in}}%
\pgfpathlineto{\pgfqpoint{1.471446in}{1.115031in}}%
\pgfpathlineto{\pgfqpoint{1.481439in}{1.206280in}}%
\pgfpathlineto{\pgfqpoint{1.486435in}{1.271711in}}%
\pgfpathlineto{\pgfqpoint{1.491431in}{1.305934in}}%
\pgfpathlineto{\pgfqpoint{1.496428in}{1.350616in}}%
\pgfpathlineto{\pgfqpoint{1.501424in}{1.386011in}}%
\pgfpathlineto{\pgfqpoint{1.506421in}{1.442244in}}%
\pgfpathlineto{\pgfqpoint{1.511417in}{1.463723in}}%
\pgfpathlineto{\pgfqpoint{1.516413in}{1.447232in}}%
\pgfpathlineto{\pgfqpoint{1.521410in}{1.418760in}}%
\pgfpathlineto{\pgfqpoint{1.526406in}{1.363527in}}%
\pgfpathlineto{\pgfqpoint{1.531402in}{1.284149in}}%
\pgfpathlineto{\pgfqpoint{1.546392in}{1.105308in}}%
\pgfpathlineto{\pgfqpoint{1.556384in}{1.042903in}}%
\pgfpathlineto{\pgfqpoint{1.561381in}{1.049148in}}%
\pgfpathlineto{\pgfqpoint{1.566377in}{1.067852in}}%
\pgfpathlineto{\pgfqpoint{1.571374in}{1.131302in}}%
\pgfpathlineto{\pgfqpoint{1.576370in}{1.169901in}}%
\pgfpathlineto{\pgfqpoint{1.586363in}{1.228130in}}%
\pgfpathlineto{\pgfqpoint{1.591359in}{1.265561in}}%
\pgfpathlineto{\pgfqpoint{1.596355in}{1.261612in}}%
\pgfpathlineto{\pgfqpoint{1.601352in}{1.268502in}}%
\pgfpathlineto{\pgfqpoint{1.606348in}{1.250519in}}%
\pgfpathlineto{\pgfqpoint{1.611345in}{1.246146in}}%
\pgfpathlineto{\pgfqpoint{1.616341in}{1.246778in}}%
\pgfpathlineto{\pgfqpoint{1.621337in}{1.219327in}}%
\pgfpathlineto{\pgfqpoint{1.626334in}{1.218881in}}%
\pgfpathlineto{\pgfqpoint{1.631330in}{1.209861in}}%
\pgfpathlineto{\pgfqpoint{1.636326in}{1.180427in}}%
\pgfpathlineto{\pgfqpoint{1.641323in}{1.164419in}}%
\pgfpathlineto{\pgfqpoint{1.646319in}{1.165507in}}%
\pgfpathlineto{\pgfqpoint{1.651316in}{1.184726in}}%
\pgfpathlineto{\pgfqpoint{1.656312in}{1.181406in}}%
\pgfpathlineto{\pgfqpoint{1.661308in}{1.191198in}}%
\pgfpathlineto{\pgfqpoint{1.666305in}{1.205183in}}%
\pgfpathlineto{\pgfqpoint{1.671301in}{1.205700in}}%
\pgfpathlineto{\pgfqpoint{1.676297in}{1.208580in}}%
\pgfpathlineto{\pgfqpoint{1.686290in}{1.236931in}}%
\pgfpathlineto{\pgfqpoint{1.696283in}{1.277374in}}%
\pgfpathlineto{\pgfqpoint{1.701279in}{1.306726in}}%
\pgfpathlineto{\pgfqpoint{1.706276in}{1.322112in}}%
\pgfpathlineto{\pgfqpoint{1.711272in}{1.335122in}}%
\pgfpathlineto{\pgfqpoint{1.716269in}{1.355199in}}%
\pgfpathlineto{\pgfqpoint{1.721265in}{1.370498in}}%
\pgfpathlineto{\pgfqpoint{1.726261in}{1.367648in}}%
\pgfpathlineto{\pgfqpoint{1.731258in}{1.360010in}}%
\pgfpathlineto{\pgfqpoint{1.741250in}{1.345718in}}%
\pgfpathlineto{\pgfqpoint{1.746247in}{1.321778in}}%
\pgfpathlineto{\pgfqpoint{1.751243in}{1.324140in}}%
\pgfpathlineto{\pgfqpoint{1.756240in}{1.316656in}}%
\pgfpathlineto{\pgfqpoint{1.761236in}{1.320122in}}%
\pgfpathlineto{\pgfqpoint{1.766232in}{1.321886in}}%
\pgfpathlineto{\pgfqpoint{1.771229in}{1.337106in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.349877in}}%
\pgfpathlineto{\pgfqpoint{1.781221in}{1.368726in}}%
\pgfpathlineto{\pgfqpoint{1.786218in}{1.385479in}}%
\pgfpathlineto{\pgfqpoint{1.791214in}{1.409086in}}%
\pgfpathlineto{\pgfqpoint{1.796211in}{1.447030in}}%
\pgfpathlineto{\pgfqpoint{1.801207in}{1.451102in}}%
\pgfpathlineto{\pgfqpoint{1.806203in}{1.494387in}}%
\pgfpathlineto{\pgfqpoint{1.811200in}{1.555577in}}%
\pgfpathlineto{\pgfqpoint{1.816196in}{1.499512in}}%
\pgfpathlineto{\pgfqpoint{1.821192in}{1.446873in}}%
\pgfpathlineto{\pgfqpoint{1.826189in}{1.418985in}}%
\pgfpathlineto{\pgfqpoint{1.831185in}{1.393406in}}%
\pgfpathlineto{\pgfqpoint{1.836182in}{1.393899in}}%
\pgfpathlineto{\pgfqpoint{1.841178in}{1.355146in}}%
\pgfpathlineto{\pgfqpoint{1.846174in}{1.302137in}}%
\pgfpathlineto{\pgfqpoint{1.851171in}{1.353303in}}%
\pgfpathlineto{\pgfqpoint{1.856167in}{1.420040in}}%
\pgfpathlineto{\pgfqpoint{1.861164in}{1.401911in}}%
\pgfpathlineto{\pgfqpoint{1.866160in}{1.396434in}}%
\pgfpathlineto{\pgfqpoint{1.871156in}{1.365811in}}%
\pgfpathlineto{\pgfqpoint{1.876153in}{1.349732in}}%
\pgfpathlineto{\pgfqpoint{1.881149in}{1.324504in}}%
\pgfpathlineto{\pgfqpoint{1.886145in}{1.308707in}}%
\pgfpathlineto{\pgfqpoint{1.891142in}{1.276832in}}%
\pgfpathlineto{\pgfqpoint{1.896138in}{1.254048in}}%
\pgfpathlineto{\pgfqpoint{1.906131in}{1.323338in}}%
\pgfpathlineto{\pgfqpoint{1.911127in}{1.344509in}}%
\pgfpathlineto{\pgfqpoint{1.916124in}{1.369354in}}%
\pgfpathlineto{\pgfqpoint{1.921120in}{1.419241in}}%
\pgfpathlineto{\pgfqpoint{1.926116in}{1.462114in}}%
\pgfpathlineto{\pgfqpoint{1.931113in}{1.512030in}}%
\pgfpathlineto{\pgfqpoint{1.936109in}{1.631749in}}%
\pgfpathlineto{\pgfqpoint{1.941106in}{1.622109in}}%
\pgfpathlineto{\pgfqpoint{1.946102in}{1.506681in}}%
\pgfpathlineto{\pgfqpoint{1.951098in}{1.482038in}}%
\pgfpathlineto{\pgfqpoint{1.956095in}{1.485417in}}%
\pgfpathlineto{\pgfqpoint{1.966088in}{1.496442in}}%
\pgfpathlineto{\pgfqpoint{1.971084in}{1.496540in}}%
\pgfpathlineto{\pgfqpoint{1.976080in}{1.503037in}}%
\pgfpathlineto{\pgfqpoint{1.981077in}{1.506681in}}%
\pgfpathlineto{\pgfqpoint{1.986073in}{1.508528in}}%
\pgfpathlineto{\pgfqpoint{1.991069in}{1.499705in}}%
\pgfpathlineto{\pgfqpoint{1.996066in}{1.486542in}}%
\pgfpathlineto{\pgfqpoint{2.001062in}{1.478365in}}%
\pgfpathlineto{\pgfqpoint{2.006059in}{1.490166in}}%
\pgfpathlineto{\pgfqpoint{2.011055in}{1.495553in}}%
\pgfpathlineto{\pgfqpoint{2.016051in}{1.504586in}}%
\pgfpathlineto{\pgfqpoint{2.021048in}{1.489792in}}%
\pgfpathlineto{\pgfqpoint{2.026044in}{1.463442in}}%
\pgfpathlineto{\pgfqpoint{2.031040in}{1.428059in}}%
\pgfpathlineto{\pgfqpoint{2.036037in}{1.427941in}}%
\pgfpathlineto{\pgfqpoint{2.041033in}{1.466063in}}%
\pgfpathlineto{\pgfqpoint{2.046030in}{1.481240in}}%
\pgfpathlineto{\pgfqpoint{2.051026in}{1.476645in}}%
\pgfpathlineto{\pgfqpoint{2.056022in}{1.478532in}}%
\pgfpathlineto{\pgfqpoint{2.061019in}{1.488995in}}%
\pgfpathlineto{\pgfqpoint{2.066015in}{1.490783in}}%
\pgfpathlineto{\pgfqpoint{2.071011in}{1.493095in}}%
\pgfpathlineto{\pgfqpoint{2.076008in}{1.492124in}}%
\pgfpathlineto{\pgfqpoint{2.086001in}{1.492714in}}%
\pgfpathlineto{\pgfqpoint{2.090997in}{1.494777in}}%
\pgfpathlineto{\pgfqpoint{2.095993in}{1.496394in}}%
\pgfpathlineto{\pgfqpoint{2.100990in}{1.499971in}}%
\pgfpathlineto{\pgfqpoint{2.105986in}{1.507816in}}%
\pgfpathlineto{\pgfqpoint{2.110983in}{1.502774in}}%
\pgfpathlineto{\pgfqpoint{2.115979in}{1.478178in}}%
\pgfpathlineto{\pgfqpoint{2.120975in}{1.432087in}}%
\pgfpathlineto{\pgfqpoint{2.125972in}{1.404023in}}%
\pgfpathlineto{\pgfqpoint{2.130968in}{1.392894in}}%
\pgfpathlineto{\pgfqpoint{2.135964in}{1.394981in}}%
\pgfpathlineto{\pgfqpoint{2.140961in}{1.408987in}}%
\pgfpathlineto{\pgfqpoint{2.145957in}{1.376723in}}%
\pgfpathlineto{\pgfqpoint{2.150954in}{1.348662in}}%
\pgfpathlineto{\pgfqpoint{2.155950in}{1.316706in}}%
\pgfpathlineto{\pgfqpoint{2.160946in}{1.320190in}}%
\pgfpathlineto{\pgfqpoint{2.165943in}{1.387235in}}%
\pgfpathlineto{\pgfqpoint{2.170939in}{1.392889in}}%
\pgfpathlineto{\pgfqpoint{2.175935in}{1.391200in}}%
\pgfpathlineto{\pgfqpoint{2.180932in}{1.391416in}}%
\pgfpathlineto{\pgfqpoint{2.185928in}{1.396147in}}%
\pgfpathlineto{\pgfqpoint{2.190925in}{1.409332in}}%
\pgfpathlineto{\pgfqpoint{2.195921in}{1.407260in}}%
\pgfpathlineto{\pgfqpoint{2.200917in}{1.355765in}}%
\pgfpathlineto{\pgfqpoint{2.205914in}{1.385633in}}%
\pgfpathlineto{\pgfqpoint{2.210910in}{1.377979in}}%
\pgfpathlineto{\pgfqpoint{2.215906in}{1.430242in}}%
\pgfpathlineto{\pgfqpoint{2.220903in}{1.506519in}}%
\pgfpathlineto{\pgfqpoint{2.225899in}{1.470880in}}%
\pgfpathlineto{\pgfqpoint{2.230896in}{1.458298in}}%
\pgfpathlineto{\pgfqpoint{2.235892in}{1.444096in}}%
\pgfpathlineto{\pgfqpoint{2.240888in}{1.434641in}}%
\pgfpathlineto{\pgfqpoint{2.245885in}{1.432178in}}%
\pgfpathlineto{\pgfqpoint{2.250881in}{1.439126in}}%
\pgfpathlineto{\pgfqpoint{2.255878in}{1.440946in}}%
\pgfpathlineto{\pgfqpoint{2.260874in}{1.446022in}}%
\pgfpathlineto{\pgfqpoint{2.265870in}{1.465444in}}%
\pgfpathlineto{\pgfqpoint{2.270867in}{1.476271in}}%
\pgfpathlineto{\pgfqpoint{2.275863in}{1.476815in}}%
\pgfpathlineto{\pgfqpoint{2.280859in}{1.489828in}}%
\pgfpathlineto{\pgfqpoint{2.285856in}{1.509625in}}%
\pgfpathlineto{\pgfqpoint{2.290852in}{1.532678in}}%
\pgfpathlineto{\pgfqpoint{2.295849in}{1.562181in}}%
\pgfpathlineto{\pgfqpoint{2.300845in}{1.567690in}}%
\pgfpathlineto{\pgfqpoint{2.305841in}{1.571971in}}%
\pgfpathlineto{\pgfqpoint{2.310838in}{1.567519in}}%
\pgfpathlineto{\pgfqpoint{2.315834in}{1.593786in}}%
\pgfpathlineto{\pgfqpoint{2.320830in}{1.658618in}}%
\pgfpathlineto{\pgfqpoint{2.325827in}{1.716477in}}%
\pgfpathlineto{\pgfqpoint{2.330823in}{1.778086in}}%
\pgfpathlineto{\pgfqpoint{2.335820in}{1.829144in}}%
\pgfpathlineto{\pgfqpoint{2.340816in}{1.885281in}}%
\pgfpathlineto{\pgfqpoint{2.350809in}{1.989037in}}%
\pgfpathlineto{\pgfqpoint{2.355805in}{1.943061in}}%
\pgfpathlineto{\pgfqpoint{2.365798in}{1.870539in}}%
\pgfpathlineto{\pgfqpoint{2.375791in}{1.831824in}}%
\pgfpathlineto{\pgfqpoint{2.380787in}{1.816781in}}%
\pgfpathlineto{\pgfqpoint{2.385783in}{1.798847in}}%
\pgfpathlineto{\pgfqpoint{2.390780in}{1.803580in}}%
\pgfpathlineto{\pgfqpoint{2.395776in}{1.799075in}}%
\pgfpathlineto{\pgfqpoint{2.400773in}{1.834407in}}%
\pgfpathlineto{\pgfqpoint{2.405769in}{1.779189in}}%
\pgfpathlineto{\pgfqpoint{2.410765in}{1.719673in}}%
\pgfpathlineto{\pgfqpoint{2.415762in}{1.694678in}}%
\pgfpathlineto{\pgfqpoint{2.420758in}{1.679452in}}%
\pgfpathlineto{\pgfqpoint{2.425754in}{1.697591in}}%
\pgfpathlineto{\pgfqpoint{2.430751in}{1.742703in}}%
\pgfpathlineto{\pgfqpoint{2.435747in}{1.809190in}}%
\pgfpathlineto{\pgfqpoint{2.440744in}{1.869904in}}%
\pgfpathlineto{\pgfqpoint{2.445740in}{1.814402in}}%
\pgfpathlineto{\pgfqpoint{2.450736in}{1.746377in}}%
\pgfpathlineto{\pgfqpoint{2.455733in}{1.711806in}}%
\pgfpathlineto{\pgfqpoint{2.460729in}{1.680009in}}%
\pgfpathlineto{\pgfqpoint{2.465725in}{1.675094in}}%
\pgfpathlineto{\pgfqpoint{2.470722in}{1.673678in}}%
\pgfpathlineto{\pgfqpoint{2.475718in}{1.687415in}}%
\pgfpathlineto{\pgfqpoint{2.480715in}{1.691538in}}%
\pgfpathlineto{\pgfqpoint{2.485711in}{1.728232in}}%
\pgfpathlineto{\pgfqpoint{2.490707in}{1.714969in}}%
\pgfpathlineto{\pgfqpoint{2.495704in}{1.712359in}}%
\pgfpathlineto{\pgfqpoint{2.500700in}{1.994848in}}%
\pgfpathlineto{\pgfqpoint{2.505697in}{2.398743in}}%
\pgfpathlineto{\pgfqpoint{2.510693in}{2.749379in}}%
\pgfpathlineto{\pgfqpoint{2.515689in}{2.920112in}}%
\pgfpathlineto{\pgfqpoint{2.520686in}{2.773828in}}%
\pgfpathlineto{\pgfqpoint{2.525682in}{2.616819in}}%
\pgfpathlineto{\pgfqpoint{2.530678in}{2.428790in}}%
\pgfpathlineto{\pgfqpoint{2.535675in}{2.276220in}}%
\pgfpathlineto{\pgfqpoint{2.540671in}{2.155154in}}%
\pgfpathlineto{\pgfqpoint{2.545668in}{2.000649in}}%
\pgfpathlineto{\pgfqpoint{2.550664in}{1.903811in}}%
\pgfpathlineto{\pgfqpoint{2.555660in}{1.665230in}}%
\pgfpathlineto{\pgfqpoint{2.560657in}{1.440975in}}%
\pgfpathlineto{\pgfqpoint{2.565653in}{1.740397in}}%
\pgfpathlineto{\pgfqpoint{2.570649in}{1.935761in}}%
\pgfpathlineto{\pgfqpoint{2.575646in}{2.070144in}}%
\pgfpathlineto{\pgfqpoint{2.580642in}{2.248967in}}%
\pgfpathlineto{\pgfqpoint{2.585639in}{2.238109in}}%
\pgfpathlineto{\pgfqpoint{2.590635in}{2.176360in}}%
\pgfpathlineto{\pgfqpoint{2.595631in}{2.029038in}}%
\pgfpathlineto{\pgfqpoint{2.600628in}{2.025149in}}%
\pgfpathlineto{\pgfqpoint{2.605624in}{2.017446in}}%
\pgfpathlineto{\pgfqpoint{2.610620in}{2.136756in}}%
\pgfpathlineto{\pgfqpoint{2.615617in}{1.979941in}}%
\pgfpathlineto{\pgfqpoint{2.620613in}{1.863735in}}%
\pgfpathlineto{\pgfqpoint{2.625610in}{1.806178in}}%
\pgfpathlineto{\pgfqpoint{2.630606in}{1.830114in}}%
\pgfpathlineto{\pgfqpoint{2.635602in}{1.926677in}}%
\pgfpathlineto{\pgfqpoint{2.640599in}{1.914671in}}%
\pgfpathlineto{\pgfqpoint{2.645595in}{1.905642in}}%
\pgfpathlineto{\pgfqpoint{2.650592in}{1.889788in}}%
\pgfpathlineto{\pgfqpoint{2.655588in}{1.941616in}}%
\pgfpathlineto{\pgfqpoint{2.660584in}{1.972871in}}%
\pgfpathlineto{\pgfqpoint{2.665581in}{2.026906in}}%
\pgfpathlineto{\pgfqpoint{2.670577in}{2.049049in}}%
\pgfpathlineto{\pgfqpoint{2.675573in}{2.099676in}}%
\pgfpathlineto{\pgfqpoint{2.680570in}{2.136337in}}%
\pgfpathlineto{\pgfqpoint{2.685566in}{2.184444in}}%
\pgfpathlineto{\pgfqpoint{2.690563in}{2.018662in}}%
\pgfpathlineto{\pgfqpoint{2.695559in}{1.907875in}}%
\pgfpathlineto{\pgfqpoint{2.700555in}{1.786292in}}%
\pgfpathlineto{\pgfqpoint{2.705552in}{1.760196in}}%
\pgfpathlineto{\pgfqpoint{2.710548in}{1.803586in}}%
\pgfpathlineto{\pgfqpoint{2.715544in}{1.804648in}}%
\pgfpathlineto{\pgfqpoint{2.720541in}{1.785129in}}%
\pgfpathlineto{\pgfqpoint{2.725537in}{1.772100in}}%
\pgfpathlineto{\pgfqpoint{2.730534in}{1.755646in}}%
\pgfpathlineto{\pgfqpoint{2.735530in}{1.725954in}}%
\pgfpathlineto{\pgfqpoint{2.740526in}{1.707704in}}%
\pgfpathlineto{\pgfqpoint{2.745523in}{1.666579in}}%
\pgfpathlineto{\pgfqpoint{2.750519in}{1.767146in}}%
\pgfpathlineto{\pgfqpoint{2.755515in}{1.813510in}}%
\pgfpathlineto{\pgfqpoint{2.760512in}{1.648579in}}%
\pgfpathlineto{\pgfqpoint{2.765508in}{1.709352in}}%
\pgfpathlineto{\pgfqpoint{2.770505in}{1.857993in}}%
\pgfpathlineto{\pgfqpoint{2.775501in}{1.899857in}}%
\pgfpathlineto{\pgfqpoint{2.780497in}{1.886113in}}%
\pgfpathlineto{\pgfqpoint{2.785494in}{1.882517in}}%
\pgfpathlineto{\pgfqpoint{2.790490in}{1.868361in}}%
\pgfpathlineto{\pgfqpoint{2.795487in}{1.833800in}}%
\pgfpathlineto{\pgfqpoint{2.800483in}{1.817308in}}%
\pgfpathlineto{\pgfqpoint{2.805479in}{1.804064in}}%
\pgfpathlineto{\pgfqpoint{2.815472in}{1.765523in}}%
\pgfpathlineto{\pgfqpoint{2.825465in}{1.726365in}}%
\pgfpathlineto{\pgfqpoint{2.830461in}{1.714949in}}%
\pgfpathlineto{\pgfqpoint{2.840454in}{1.666231in}}%
\pgfpathlineto{\pgfqpoint{2.845450in}{1.647360in}}%
\pgfpathlineto{\pgfqpoint{2.850447in}{1.631312in}}%
\pgfpathlineto{\pgfqpoint{2.855443in}{1.625726in}}%
\pgfpathlineto{\pgfqpoint{2.860439in}{1.618169in}}%
\pgfpathlineto{\pgfqpoint{2.865436in}{1.619072in}}%
\pgfpathlineto{\pgfqpoint{2.870432in}{1.614848in}}%
\pgfpathlineto{\pgfqpoint{2.875429in}{1.612043in}}%
\pgfpathlineto{\pgfqpoint{2.880425in}{1.614665in}}%
\pgfpathlineto{\pgfqpoint{2.885421in}{1.615338in}}%
\pgfpathlineto{\pgfqpoint{2.890418in}{1.612848in}}%
\pgfpathlineto{\pgfqpoint{2.895414in}{1.608443in}}%
\pgfpathlineto{\pgfqpoint{2.900411in}{1.609156in}}%
\pgfpathlineto{\pgfqpoint{2.905407in}{1.612320in}}%
\pgfpathlineto{\pgfqpoint{2.910403in}{1.611323in}}%
\pgfpathlineto{\pgfqpoint{2.915400in}{1.590960in}}%
\pgfpathlineto{\pgfqpoint{2.920396in}{1.588256in}}%
\pgfpathlineto{\pgfqpoint{2.925392in}{1.589951in}}%
\pgfpathlineto{\pgfqpoint{2.930389in}{1.616955in}}%
\pgfpathlineto{\pgfqpoint{2.935385in}{1.653472in}}%
\pgfpathlineto{\pgfqpoint{2.940382in}{1.736793in}}%
\pgfpathlineto{\pgfqpoint{2.945378in}{1.737789in}}%
\pgfpathlineto{\pgfqpoint{2.950374in}{1.651302in}}%
\pgfpathlineto{\pgfqpoint{2.960367in}{1.594722in}}%
\pgfpathlineto{\pgfqpoint{2.965363in}{1.577548in}}%
\pgfpathlineto{\pgfqpoint{2.970360in}{1.565017in}}%
\pgfpathlineto{\pgfqpoint{2.975356in}{1.557630in}}%
\pgfpathlineto{\pgfqpoint{2.980353in}{1.557054in}}%
\pgfpathlineto{\pgfqpoint{2.985349in}{1.569545in}}%
\pgfpathlineto{\pgfqpoint{2.990345in}{1.575316in}}%
\pgfpathlineto{\pgfqpoint{2.995342in}{1.586623in}}%
\pgfpathlineto{\pgfqpoint{3.000338in}{1.582575in}}%
\pgfpathlineto{\pgfqpoint{3.005334in}{1.577560in}}%
\pgfpathlineto{\pgfqpoint{3.010331in}{1.573324in}}%
\pgfpathlineto{\pgfqpoint{3.015327in}{1.573882in}}%
\pgfpathlineto{\pgfqpoint{3.020324in}{1.572811in}}%
\pgfpathlineto{\pgfqpoint{3.025320in}{1.565333in}}%
\pgfpathlineto{\pgfqpoint{3.030316in}{1.565779in}}%
\pgfpathlineto{\pgfqpoint{3.035313in}{1.581019in}}%
\pgfpathlineto{\pgfqpoint{3.040309in}{1.594000in}}%
\pgfpathlineto{\pgfqpoint{3.045306in}{1.601547in}}%
\pgfpathlineto{\pgfqpoint{3.050302in}{1.607361in}}%
\pgfpathlineto{\pgfqpoint{3.055298in}{1.609011in}}%
\pgfpathlineto{\pgfqpoint{3.060295in}{1.607601in}}%
\pgfpathlineto{\pgfqpoint{3.065291in}{1.613899in}}%
\pgfpathlineto{\pgfqpoint{3.070287in}{1.613635in}}%
\pgfpathlineto{\pgfqpoint{3.075284in}{1.617992in}}%
\pgfpathlineto{\pgfqpoint{3.080280in}{1.625123in}}%
\pgfpathlineto{\pgfqpoint{3.085277in}{1.628464in}}%
\pgfpathlineto{\pgfqpoint{3.090273in}{1.624012in}}%
\pgfpathlineto{\pgfqpoint{3.095269in}{1.617055in}}%
\pgfpathlineto{\pgfqpoint{3.100266in}{1.614667in}}%
\pgfpathlineto{\pgfqpoint{3.105262in}{1.616426in}}%
\pgfpathlineto{\pgfqpoint{3.110258in}{1.609393in}}%
\pgfpathlineto{\pgfqpoint{3.115255in}{1.601757in}}%
\pgfpathlineto{\pgfqpoint{3.120251in}{1.599130in}}%
\pgfpathlineto{\pgfqpoint{3.125248in}{1.596927in}}%
\pgfpathlineto{\pgfqpoint{3.130244in}{1.586990in}}%
\pgfpathlineto{\pgfqpoint{3.140237in}{1.583930in}}%
\pgfpathlineto{\pgfqpoint{3.145233in}{1.574649in}}%
\pgfpathlineto{\pgfqpoint{3.150229in}{1.570644in}}%
\pgfpathlineto{\pgfqpoint{3.155226in}{1.572845in}}%
\pgfpathlineto{\pgfqpoint{3.160222in}{1.567165in}}%
\pgfpathlineto{\pgfqpoint{3.165219in}{1.565265in}}%
\pgfpathlineto{\pgfqpoint{3.170215in}{1.555070in}}%
\pgfpathlineto{\pgfqpoint{3.175211in}{1.547398in}}%
\pgfpathlineto{\pgfqpoint{3.185204in}{1.521642in}}%
\pgfpathlineto{\pgfqpoint{3.190201in}{1.516743in}}%
\pgfpathlineto{\pgfqpoint{3.195197in}{1.517621in}}%
\pgfpathlineto{\pgfqpoint{3.200193in}{1.530240in}}%
\pgfpathlineto{\pgfqpoint{3.205190in}{1.539905in}}%
\pgfpathlineto{\pgfqpoint{3.210186in}{1.543542in}}%
\pgfpathlineto{\pgfqpoint{3.215182in}{1.542930in}}%
\pgfpathlineto{\pgfqpoint{3.220179in}{1.543206in}}%
\pgfpathlineto{\pgfqpoint{3.225175in}{1.546734in}}%
\pgfpathlineto{\pgfqpoint{3.230172in}{1.548532in}}%
\pgfpathlineto{\pgfqpoint{3.235168in}{1.545038in}}%
\pgfpathlineto{\pgfqpoint{3.240164in}{1.544082in}}%
\pgfpathlineto{\pgfqpoint{3.250157in}{1.546261in}}%
\pgfpathlineto{\pgfqpoint{3.255153in}{1.546469in}}%
\pgfpathlineto{\pgfqpoint{3.260150in}{1.522510in}}%
\pgfpathlineto{\pgfqpoint{3.265146in}{1.516557in}}%
\pgfpathlineto{\pgfqpoint{3.270143in}{1.513328in}}%
\pgfpathlineto{\pgfqpoint{3.275139in}{1.506464in}}%
\pgfpathlineto{\pgfqpoint{3.280135in}{1.501747in}}%
\pgfpathlineto{\pgfqpoint{3.290128in}{1.498913in}}%
\pgfpathlineto{\pgfqpoint{3.295125in}{1.501973in}}%
\pgfpathlineto{\pgfqpoint{3.300121in}{1.508077in}}%
\pgfpathlineto{\pgfqpoint{3.305117in}{1.504688in}}%
\pgfpathlineto{\pgfqpoint{3.310114in}{1.512617in}}%
\pgfpathlineto{\pgfqpoint{3.315110in}{1.505704in}}%
\pgfpathlineto{\pgfqpoint{3.320106in}{1.511237in}}%
\pgfpathlineto{\pgfqpoint{3.325103in}{1.524507in}}%
\pgfpathlineto{\pgfqpoint{3.330099in}{1.531699in}}%
\pgfpathlineto{\pgfqpoint{3.335096in}{1.549756in}}%
\pgfpathlineto{\pgfqpoint{3.340092in}{1.571932in}}%
\pgfpathlineto{\pgfqpoint{3.345088in}{1.595740in}}%
\pgfpathlineto{\pgfqpoint{3.350085in}{1.609576in}}%
\pgfpathlineto{\pgfqpoint{3.355081in}{1.625286in}}%
\pgfpathlineto{\pgfqpoint{3.360077in}{1.649093in}}%
\pgfpathlineto{\pgfqpoint{3.365074in}{1.655897in}}%
\pgfpathlineto{\pgfqpoint{3.370070in}{1.672374in}}%
\pgfpathlineto{\pgfqpoint{3.375067in}{1.672430in}}%
\pgfpathlineto{\pgfqpoint{3.380063in}{1.661916in}}%
\pgfpathlineto{\pgfqpoint{3.385059in}{1.652257in}}%
\pgfpathlineto{\pgfqpoint{3.390056in}{1.643411in}}%
\pgfpathlineto{\pgfqpoint{3.395052in}{1.639345in}}%
\pgfpathlineto{\pgfqpoint{3.400048in}{1.632265in}}%
\pgfpathlineto{\pgfqpoint{3.405045in}{1.634971in}}%
\pgfpathlineto{\pgfqpoint{3.410041in}{1.635931in}}%
\pgfpathlineto{\pgfqpoint{3.415038in}{1.630748in}}%
\pgfpathlineto{\pgfqpoint{3.420034in}{1.632942in}}%
\pgfpathlineto{\pgfqpoint{3.425030in}{1.634323in}}%
\pgfpathlineto{\pgfqpoint{3.430027in}{1.641305in}}%
\pgfpathlineto{\pgfqpoint{3.435023in}{1.652049in}}%
\pgfpathlineto{\pgfqpoint{3.440020in}{1.652149in}}%
\pgfpathlineto{\pgfqpoint{3.445016in}{1.655655in}}%
\pgfpathlineto{\pgfqpoint{3.450012in}{1.665020in}}%
\pgfpathlineto{\pgfqpoint{3.455009in}{1.672140in}}%
\pgfpathlineto{\pgfqpoint{3.460005in}{1.690133in}}%
\pgfpathlineto{\pgfqpoint{3.465001in}{1.711472in}}%
\pgfpathlineto{\pgfqpoint{3.469998in}{1.680440in}}%
\pgfpathlineto{\pgfqpoint{3.474994in}{1.647580in}}%
\pgfpathlineto{\pgfqpoint{3.479991in}{1.633523in}}%
\pgfpathlineto{\pgfqpoint{3.484987in}{1.618188in}}%
\pgfpathlineto{\pgfqpoint{3.489983in}{1.611025in}}%
\pgfpathlineto{\pgfqpoint{3.494980in}{1.597072in}}%
\pgfpathlineto{\pgfqpoint{3.499976in}{1.587758in}}%
\pgfpathlineto{\pgfqpoint{3.504972in}{1.586467in}}%
\pgfpathlineto{\pgfqpoint{3.509969in}{1.578121in}}%
\pgfpathlineto{\pgfqpoint{3.514965in}{1.567114in}}%
\pgfpathlineto{\pgfqpoint{3.519962in}{1.564502in}}%
\pgfpathlineto{\pgfqpoint{3.524958in}{1.562733in}}%
\pgfpathlineto{\pgfqpoint{3.529954in}{1.561422in}}%
\pgfpathlineto{\pgfqpoint{3.534951in}{1.546010in}}%
\pgfpathlineto{\pgfqpoint{3.539947in}{1.532258in}}%
\pgfpathlineto{\pgfqpoint{3.544943in}{1.533746in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{1.521143in}}%
\pgfpathlineto{\pgfqpoint{3.554936in}{1.522569in}}%
\pgfpathlineto{\pgfqpoint{3.559933in}{1.515859in}}%
\pgfpathlineto{\pgfqpoint{3.564929in}{1.511011in}}%
\pgfpathlineto{\pgfqpoint{3.569925in}{1.503433in}}%
\pgfpathlineto{\pgfqpoint{3.574922in}{1.495085in}}%
\pgfpathlineto{\pgfqpoint{3.579918in}{1.496842in}}%
\pgfpathlineto{\pgfqpoint{3.584915in}{1.488612in}}%
\pgfpathlineto{\pgfqpoint{3.594907in}{1.478951in}}%
\pgfpathlineto{\pgfqpoint{3.599904in}{1.483256in}}%
\pgfpathlineto{\pgfqpoint{3.604900in}{1.486747in}}%
\pgfpathlineto{\pgfqpoint{3.609896in}{1.485385in}}%
\pgfpathlineto{\pgfqpoint{3.614893in}{1.493896in}}%
\pgfpathlineto{\pgfqpoint{3.619889in}{1.503131in}}%
\pgfpathlineto{\pgfqpoint{3.624886in}{1.502055in}}%
\pgfpathlineto{\pgfqpoint{3.634878in}{1.519703in}}%
\pgfpathlineto{\pgfqpoint{3.639875in}{1.527909in}}%
\pgfpathlineto{\pgfqpoint{3.644871in}{1.528566in}}%
\pgfpathlineto{\pgfqpoint{3.649867in}{1.524089in}}%
\pgfpathlineto{\pgfqpoint{3.654864in}{1.510497in}}%
\pgfpathlineto{\pgfqpoint{3.659860in}{1.516817in}}%
\pgfpathlineto{\pgfqpoint{3.664857in}{1.519774in}}%
\pgfpathlineto{\pgfqpoint{3.669853in}{1.528632in}}%
\pgfpathlineto{\pgfqpoint{3.674849in}{1.543383in}}%
\pgfpathlineto{\pgfqpoint{3.679846in}{1.566409in}}%
\pgfpathlineto{\pgfqpoint{3.684842in}{1.605583in}}%
\pgfpathlineto{\pgfqpoint{3.689838in}{1.655939in}}%
\pgfpathlineto{\pgfqpoint{3.694835in}{1.750012in}}%
\pgfpathlineto{\pgfqpoint{3.699831in}{1.860602in}}%
\pgfpathlineto{\pgfqpoint{3.704828in}{2.059954in}}%
\pgfpathlineto{\pgfqpoint{3.709824in}{2.335620in}}%
\pgfpathlineto{\pgfqpoint{3.714820in}{2.205408in}}%
\pgfpathlineto{\pgfqpoint{3.719817in}{2.268442in}}%
\pgfpathlineto{\pgfqpoint{3.724813in}{2.357671in}}%
\pgfpathlineto{\pgfqpoint{3.729810in}{2.667970in}}%
\pgfpathlineto{\pgfqpoint{3.734806in}{2.684762in}}%
\pgfpathlineto{\pgfqpoint{3.739802in}{2.356406in}}%
\pgfpathlineto{\pgfqpoint{3.749795in}{2.078388in}}%
\pgfpathlineto{\pgfqpoint{3.754791in}{1.969681in}}%
\pgfpathlineto{\pgfqpoint{3.759788in}{1.878640in}}%
\pgfpathlineto{\pgfqpoint{3.764784in}{1.831152in}}%
\pgfpathlineto{\pgfqpoint{3.769781in}{1.820912in}}%
\pgfpathlineto{\pgfqpoint{3.774777in}{1.847944in}}%
\pgfpathlineto{\pgfqpoint{3.779773in}{1.819732in}}%
\pgfpathlineto{\pgfqpoint{3.784770in}{1.793628in}}%
\pgfpathlineto{\pgfqpoint{3.789766in}{1.811203in}}%
\pgfpathlineto{\pgfqpoint{3.794762in}{1.766607in}}%
\pgfpathlineto{\pgfqpoint{3.799759in}{1.769046in}}%
\pgfpathlineto{\pgfqpoint{3.804755in}{1.752672in}}%
\pgfpathlineto{\pgfqpoint{3.809752in}{1.733173in}}%
\pgfpathlineto{\pgfqpoint{3.814748in}{1.695263in}}%
\pgfpathlineto{\pgfqpoint{3.819744in}{1.674083in}}%
\pgfpathlineto{\pgfqpoint{3.824741in}{1.660140in}}%
\pgfpathlineto{\pgfqpoint{3.829737in}{1.657059in}}%
\pgfpathlineto{\pgfqpoint{3.839730in}{1.757064in}}%
\pgfpathlineto{\pgfqpoint{3.844726in}{1.820355in}}%
\pgfpathlineto{\pgfqpoint{3.849723in}{1.921649in}}%
\pgfpathlineto{\pgfqpoint{3.859715in}{2.293440in}}%
\pgfpathlineto{\pgfqpoint{3.864712in}{2.009553in}}%
\pgfpathlineto{\pgfqpoint{3.869708in}{1.674299in}}%
\pgfpathlineto{\pgfqpoint{3.874705in}{1.530374in}}%
\pgfpathlineto{\pgfqpoint{3.879701in}{1.553865in}}%
\pgfpathlineto{\pgfqpoint{3.884697in}{1.560544in}}%
\pgfpathlineto{\pgfqpoint{3.889694in}{1.687181in}}%
\pgfpathlineto{\pgfqpoint{3.894690in}{1.804733in}}%
\pgfpathlineto{\pgfqpoint{3.899686in}{2.005715in}}%
\pgfpathlineto{\pgfqpoint{3.904683in}{2.125045in}}%
\pgfpathlineto{\pgfqpoint{3.909679in}{2.291877in}}%
\pgfpathlineto{\pgfqpoint{3.914676in}{2.139949in}}%
\pgfpathlineto{\pgfqpoint{3.919672in}{2.077216in}}%
\pgfpathlineto{\pgfqpoint{3.924668in}{1.955412in}}%
\pgfpathlineto{\pgfqpoint{3.934661in}{1.803140in}}%
\pgfpathlineto{\pgfqpoint{3.939657in}{1.756290in}}%
\pgfpathlineto{\pgfqpoint{3.944654in}{1.698163in}}%
\pgfpathlineto{\pgfqpoint{3.954647in}{1.706105in}}%
\pgfpathlineto{\pgfqpoint{3.959643in}{1.718641in}}%
\pgfpathlineto{\pgfqpoint{3.964639in}{1.771923in}}%
\pgfpathlineto{\pgfqpoint{3.969636in}{1.802416in}}%
\pgfpathlineto{\pgfqpoint{3.974632in}{1.843765in}}%
\pgfpathlineto{\pgfqpoint{3.979629in}{1.920411in}}%
\pgfpathlineto{\pgfqpoint{3.984625in}{1.900293in}}%
\pgfpathlineto{\pgfqpoint{3.989621in}{1.895695in}}%
\pgfpathlineto{\pgfqpoint{3.994618in}{1.872103in}}%
\pgfpathlineto{\pgfqpoint{3.999614in}{1.878307in}}%
\pgfpathlineto{\pgfqpoint{4.004610in}{1.868459in}}%
\pgfpathlineto{\pgfqpoint{4.009607in}{1.880580in}}%
\pgfpathlineto{\pgfqpoint{4.014603in}{1.876290in}}%
\pgfpathlineto{\pgfqpoint{4.019600in}{1.920182in}}%
\pgfpathlineto{\pgfqpoint{4.024596in}{1.966740in}}%
\pgfpathlineto{\pgfqpoint{4.029592in}{2.135123in}}%
\pgfpathlineto{\pgfqpoint{4.034589in}{2.094820in}}%
\pgfpathlineto{\pgfqpoint{4.039585in}{1.869973in}}%
\pgfpathlineto{\pgfqpoint{4.044581in}{1.775351in}}%
\pgfpathlineto{\pgfqpoint{4.049578in}{1.695631in}}%
\pgfpathlineto{\pgfqpoint{4.054574in}{1.653017in}}%
\pgfpathlineto{\pgfqpoint{4.059571in}{1.623630in}}%
\pgfpathlineto{\pgfqpoint{4.064567in}{1.607219in}}%
\pgfpathlineto{\pgfqpoint{4.069563in}{1.586727in}}%
\pgfpathlineto{\pgfqpoint{4.074560in}{1.574024in}}%
\pgfpathlineto{\pgfqpoint{4.079556in}{1.538938in}}%
\pgfpathlineto{\pgfqpoint{4.084552in}{1.508639in}}%
\pgfpathlineto{\pgfqpoint{4.089549in}{1.452191in}}%
\pgfpathlineto{\pgfqpoint{4.094545in}{1.415512in}}%
\pgfpathlineto{\pgfqpoint{4.104538in}{1.548951in}}%
\pgfpathlineto{\pgfqpoint{4.109534in}{1.593557in}}%
\pgfpathlineto{\pgfqpoint{4.114531in}{1.703867in}}%
\pgfpathlineto{\pgfqpoint{4.119527in}{1.648470in}}%
\pgfpathlineto{\pgfqpoint{4.124524in}{1.596777in}}%
\pgfpathlineto{\pgfqpoint{4.134516in}{1.571780in}}%
\pgfpathlineto{\pgfqpoint{4.139513in}{1.557659in}}%
\pgfpathlineto{\pgfqpoint{4.144509in}{1.536615in}}%
\pgfpathlineto{\pgfqpoint{4.149505in}{1.526769in}}%
\pgfpathlineto{\pgfqpoint{4.154502in}{1.518185in}}%
\pgfpathlineto{\pgfqpoint{4.159498in}{1.503651in}}%
\pgfpathlineto{\pgfqpoint{4.164495in}{1.495656in}}%
\pgfpathlineto{\pgfqpoint{4.169491in}{1.486232in}}%
\pgfpathlineto{\pgfqpoint{4.174487in}{1.472374in}}%
\pgfpathlineto{\pgfqpoint{4.179484in}{1.463314in}}%
\pgfpathlineto{\pgfqpoint{4.184480in}{1.438085in}}%
\pgfpathlineto{\pgfqpoint{4.189476in}{1.409614in}}%
\pgfpathlineto{\pgfqpoint{4.194473in}{1.342946in}}%
\pgfpathlineto{\pgfqpoint{4.199469in}{1.319556in}}%
\pgfpathlineto{\pgfqpoint{4.204466in}{1.318474in}}%
\pgfpathlineto{\pgfqpoint{4.209462in}{1.319220in}}%
\pgfpathlineto{\pgfqpoint{4.214458in}{1.339392in}}%
\pgfpathlineto{\pgfqpoint{4.219455in}{1.363774in}}%
\pgfpathlineto{\pgfqpoint{4.224451in}{1.372538in}}%
\pgfpathlineto{\pgfqpoint{4.229448in}{1.366038in}}%
\pgfpathlineto{\pgfqpoint{4.234444in}{1.377676in}}%
\pgfpathlineto{\pgfqpoint{4.239440in}{1.390773in}}%
\pgfpathlineto{\pgfqpoint{4.244437in}{1.399609in}}%
\pgfpathlineto{\pgfqpoint{4.249433in}{1.420824in}}%
\pgfpathlineto{\pgfqpoint{4.254429in}{1.431264in}}%
\pgfpathlineto{\pgfqpoint{4.259426in}{1.435250in}}%
\pgfpathlineto{\pgfqpoint{4.264422in}{1.425929in}}%
\pgfpathlineto{\pgfqpoint{4.269419in}{1.417603in}}%
\pgfpathlineto{\pgfqpoint{4.274415in}{1.406468in}}%
\pgfpathlineto{\pgfqpoint{4.279411in}{1.403336in}}%
\pgfpathlineto{\pgfqpoint{4.289404in}{1.367323in}}%
\pgfpathlineto{\pgfqpoint{4.294400in}{1.360861in}}%
\pgfpathlineto{\pgfqpoint{4.299397in}{1.329204in}}%
\pgfpathlineto{\pgfqpoint{4.304393in}{1.310516in}}%
\pgfpathlineto{\pgfqpoint{4.309390in}{1.281754in}}%
\pgfpathlineto{\pgfqpoint{4.314386in}{1.229031in}}%
\pgfpathlineto{\pgfqpoint{4.319382in}{1.190964in}}%
\pgfpathlineto{\pgfqpoint{4.324379in}{1.171118in}}%
\pgfpathlineto{\pgfqpoint{4.329375in}{1.145106in}}%
\pgfpathlineto{\pgfqpoint{4.334371in}{1.216785in}}%
\pgfpathlineto{\pgfqpoint{4.339368in}{1.333659in}}%
\pgfpathlineto{\pgfqpoint{4.344364in}{1.513905in}}%
\pgfpathlineto{\pgfqpoint{4.349361in}{1.558710in}}%
\pgfpathlineto{\pgfqpoint{4.354357in}{1.454117in}}%
\pgfpathlineto{\pgfqpoint{4.359353in}{1.431139in}}%
\pgfpathlineto{\pgfqpoint{4.364350in}{1.410390in}}%
\pgfpathlineto{\pgfqpoint{4.369346in}{1.411518in}}%
\pgfpathlineto{\pgfqpoint{4.374343in}{1.411179in}}%
\pgfpathlineto{\pgfqpoint{4.379339in}{1.408913in}}%
\pgfpathlineto{\pgfqpoint{4.384335in}{1.404044in}}%
\pgfpathlineto{\pgfqpoint{4.389332in}{1.405789in}}%
\pgfpathlineto{\pgfqpoint{4.394328in}{1.395216in}}%
\pgfpathlineto{\pgfqpoint{4.399324in}{1.398114in}}%
\pgfpathlineto{\pgfqpoint{4.409317in}{1.381127in}}%
\pgfpathlineto{\pgfqpoint{4.414314in}{1.374031in}}%
\pgfpathlineto{\pgfqpoint{4.419310in}{1.376474in}}%
\pgfpathlineto{\pgfqpoint{4.424306in}{1.391116in}}%
\pgfpathlineto{\pgfqpoint{4.429303in}{1.413119in}}%
\pgfpathlineto{\pgfqpoint{4.439295in}{1.439243in}}%
\pgfpathlineto{\pgfqpoint{4.444292in}{1.441819in}}%
\pgfpathlineto{\pgfqpoint{4.449288in}{1.447738in}}%
\pgfpathlineto{\pgfqpoint{4.454285in}{1.452076in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{1.445309in}}%
\pgfpathlineto{\pgfqpoint{4.464277in}{1.454163in}}%
\pgfpathlineto{\pgfqpoint{4.469274in}{1.463914in}}%
\pgfpathlineto{\pgfqpoint{4.474270in}{1.461214in}}%
\pgfpathlineto{\pgfqpoint{4.479266in}{1.460846in}}%
\pgfpathlineto{\pgfqpoint{4.484263in}{1.452688in}}%
\pgfpathlineto{\pgfqpoint{4.489259in}{1.449602in}}%
\pgfpathlineto{\pgfqpoint{4.494256in}{1.444589in}}%
\pgfpathlineto{\pgfqpoint{4.499252in}{1.446074in}}%
\pgfpathlineto{\pgfqpoint{4.504248in}{1.447068in}}%
\pgfpathlineto{\pgfqpoint{4.509245in}{1.453300in}}%
\pgfpathlineto{\pgfqpoint{4.514241in}{1.449277in}}%
\pgfpathlineto{\pgfqpoint{4.519238in}{1.455616in}}%
\pgfpathlineto{\pgfqpoint{4.524234in}{1.461409in}}%
\pgfpathlineto{\pgfqpoint{4.529230in}{1.459393in}}%
\pgfpathlineto{\pgfqpoint{4.534227in}{1.460210in}}%
\pgfpathlineto{\pgfqpoint{4.539223in}{1.469730in}}%
\pgfpathlineto{\pgfqpoint{4.544219in}{1.467384in}}%
\pgfpathlineto{\pgfqpoint{4.549216in}{1.471452in}}%
\pgfpathlineto{\pgfqpoint{4.554212in}{1.480466in}}%
\pgfpathlineto{\pgfqpoint{4.559209in}{1.486141in}}%
\pgfpathlineto{\pgfqpoint{4.564205in}{1.492995in}}%
\pgfpathlineto{\pgfqpoint{4.569201in}{1.503503in}}%
\pgfpathlineto{\pgfqpoint{4.574198in}{1.528756in}}%
\pgfpathlineto{\pgfqpoint{4.579194in}{1.515410in}}%
\pgfpathlineto{\pgfqpoint{4.584190in}{1.515864in}}%
\pgfpathlineto{\pgfqpoint{4.589187in}{1.502937in}}%
\pgfpathlineto{\pgfqpoint{4.594183in}{1.470459in}}%
\pgfpathlineto{\pgfqpoint{4.599180in}{1.447580in}}%
\pgfpathlineto{\pgfqpoint{4.604176in}{1.440462in}}%
\pgfpathlineto{\pgfqpoint{4.609172in}{1.432243in}}%
\pgfpathlineto{\pgfqpoint{4.614169in}{1.412827in}}%
\pgfpathlineto{\pgfqpoint{4.619165in}{1.413459in}}%
\pgfpathlineto{\pgfqpoint{4.624162in}{1.394372in}}%
\pgfpathlineto{\pgfqpoint{4.629158in}{1.380295in}}%
\pgfpathlineto{\pgfqpoint{4.634154in}{1.369600in}}%
\pgfpathlineto{\pgfqpoint{4.639151in}{1.345996in}}%
\pgfpathlineto{\pgfqpoint{4.644147in}{1.306034in}}%
\pgfpathlineto{\pgfqpoint{4.649143in}{1.258206in}}%
\pgfpathlineto{\pgfqpoint{4.654140in}{1.246942in}}%
\pgfpathlineto{\pgfqpoint{4.659136in}{1.233116in}}%
\pgfpathlineto{\pgfqpoint{4.664133in}{1.217683in}}%
\pgfpathlineto{\pgfqpoint{4.674125in}{1.144368in}}%
\pgfpathlineto{\pgfqpoint{4.679122in}{1.122234in}}%
\pgfpathlineto{\pgfqpoint{4.684118in}{1.108490in}}%
\pgfpathlineto{\pgfqpoint{4.689114in}{1.120837in}}%
\pgfpathlineto{\pgfqpoint{4.694111in}{1.150911in}}%
\pgfpathlineto{\pgfqpoint{4.699107in}{1.165772in}}%
\pgfpathlineto{\pgfqpoint{4.704104in}{1.184493in}}%
\pgfpathlineto{\pgfqpoint{4.709100in}{1.185426in}}%
\pgfpathlineto{\pgfqpoint{4.714096in}{1.183460in}}%
\pgfpathlineto{\pgfqpoint{4.719093in}{1.164482in}}%
\pgfpathlineto{\pgfqpoint{4.724089in}{1.164514in}}%
\pgfpathlineto{\pgfqpoint{4.729085in}{1.161135in}}%
\pgfpathlineto{\pgfqpoint{4.734082in}{1.181557in}}%
\pgfpathlineto{\pgfqpoint{4.744075in}{1.246963in}}%
\pgfpathlineto{\pgfqpoint{4.749071in}{1.283878in}}%
\pgfpathlineto{\pgfqpoint{4.754067in}{1.302004in}}%
\pgfpathlineto{\pgfqpoint{4.759064in}{1.336198in}}%
\pgfpathlineto{\pgfqpoint{4.764060in}{1.352259in}}%
\pgfpathlineto{\pgfqpoint{4.774053in}{1.391532in}}%
\pgfpathlineto{\pgfqpoint{4.779049in}{1.418645in}}%
\pgfpathlineto{\pgfqpoint{4.784046in}{1.438497in}}%
\pgfpathlineto{\pgfqpoint{4.789042in}{1.464430in}}%
\pgfpathlineto{\pgfqpoint{4.794038in}{1.492848in}}%
\pgfpathlineto{\pgfqpoint{4.799035in}{1.502276in}}%
\pgfpathlineto{\pgfqpoint{4.804031in}{1.504261in}}%
\pgfpathlineto{\pgfqpoint{4.809028in}{1.500333in}}%
\pgfpathlineto{\pgfqpoint{4.814024in}{1.487696in}}%
\pgfpathlineto{\pgfqpoint{4.819020in}{1.482305in}}%
\pgfpathlineto{\pgfqpoint{4.824017in}{1.477521in}}%
\pgfpathlineto{\pgfqpoint{4.829013in}{1.477046in}}%
\pgfpathlineto{\pgfqpoint{4.834009in}{1.477441in}}%
\pgfpathlineto{\pgfqpoint{4.839006in}{1.479868in}}%
\pgfpathlineto{\pgfqpoint{4.844002in}{1.476634in}}%
\pgfpathlineto{\pgfqpoint{4.848999in}{1.478410in}}%
\pgfpathlineto{\pgfqpoint{4.853995in}{1.486412in}}%
\pgfpathlineto{\pgfqpoint{4.858991in}{1.489118in}}%
\pgfpathlineto{\pgfqpoint{4.863988in}{1.486228in}}%
\pgfpathlineto{\pgfqpoint{4.868984in}{1.496193in}}%
\pgfpathlineto{\pgfqpoint{4.873980in}{1.508788in}}%
\pgfpathlineto{\pgfqpoint{4.878977in}{1.506292in}}%
\pgfpathlineto{\pgfqpoint{4.883973in}{1.479321in}}%
\pgfpathlineto{\pgfqpoint{4.888970in}{1.462278in}}%
\pgfpathlineto{\pgfqpoint{4.903959in}{1.350320in}}%
\pgfpathlineto{\pgfqpoint{4.908955in}{1.358863in}}%
\pgfpathlineto{\pgfqpoint{4.913952in}{1.418118in}}%
\pgfpathlineto{\pgfqpoint{4.918948in}{1.438707in}}%
\pgfpathlineto{\pgfqpoint{4.923944in}{1.447172in}}%
\pgfpathlineto{\pgfqpoint{4.933937in}{1.474264in}}%
\pgfpathlineto{\pgfqpoint{4.938933in}{1.491215in}}%
\pgfpathlineto{\pgfqpoint{4.943930in}{1.501364in}}%
\pgfpathlineto{\pgfqpoint{4.948926in}{1.508997in}}%
\pgfpathlineto{\pgfqpoint{4.953923in}{1.519243in}}%
\pgfpathlineto{\pgfqpoint{4.958919in}{1.528421in}}%
\pgfpathlineto{\pgfqpoint{4.963915in}{1.534883in}}%
\pgfpathlineto{\pgfqpoint{4.968912in}{1.539599in}}%
\pgfpathlineto{\pgfqpoint{4.973908in}{1.542350in}}%
\pgfpathlineto{\pgfqpoint{4.978904in}{1.551166in}}%
\pgfpathlineto{\pgfqpoint{4.983901in}{1.552604in}}%
\pgfpathlineto{\pgfqpoint{4.988897in}{1.558577in}}%
\pgfpathlineto{\pgfqpoint{4.993894in}{1.567474in}}%
\pgfpathlineto{\pgfqpoint{4.998890in}{1.583402in}}%
\pgfpathlineto{\pgfqpoint{5.003886in}{1.589308in}}%
\pgfpathlineto{\pgfqpoint{5.008883in}{1.594049in}}%
\pgfpathlineto{\pgfqpoint{5.013879in}{1.608168in}}%
\pgfpathlineto{\pgfqpoint{5.018875in}{1.631823in}}%
\pgfpathlineto{\pgfqpoint{5.023872in}{1.670324in}}%
\pgfpathlineto{\pgfqpoint{5.028868in}{1.716712in}}%
\pgfpathlineto{\pgfqpoint{5.038861in}{1.592689in}}%
\pgfpathlineto{\pgfqpoint{5.043857in}{1.548945in}}%
\pgfpathlineto{\pgfqpoint{5.048854in}{1.517274in}}%
\pgfpathlineto{\pgfqpoint{5.053850in}{1.498040in}}%
\pgfpathlineto{\pgfqpoint{5.058847in}{1.472894in}}%
\pgfpathlineto{\pgfqpoint{5.068839in}{1.435501in}}%
\pgfpathlineto{\pgfqpoint{5.073836in}{1.412069in}}%
\pgfpathlineto{\pgfqpoint{5.078832in}{1.393814in}}%
\pgfpathlineto{\pgfqpoint{5.083828in}{1.371876in}}%
\pgfpathlineto{\pgfqpoint{5.088825in}{1.353015in}}%
\pgfpathlineto{\pgfqpoint{5.093821in}{1.341944in}}%
\pgfpathlineto{\pgfqpoint{5.098818in}{1.342530in}}%
\pgfpathlineto{\pgfqpoint{5.103814in}{1.323077in}}%
\pgfpathlineto{\pgfqpoint{5.108810in}{1.313662in}}%
\pgfpathlineto{\pgfqpoint{5.113807in}{1.267642in}}%
\pgfpathlineto{\pgfqpoint{5.118803in}{1.253812in}}%
\pgfpathlineto{\pgfqpoint{5.123799in}{1.235128in}}%
\pgfpathlineto{\pgfqpoint{5.128796in}{1.207465in}}%
\pgfpathlineto{\pgfqpoint{5.133792in}{1.241669in}}%
\pgfpathlineto{\pgfqpoint{5.138789in}{1.270489in}}%
\pgfpathlineto{\pgfqpoint{5.143785in}{1.290746in}}%
\pgfpathlineto{\pgfqpoint{5.148781in}{1.306274in}}%
\pgfpathlineto{\pgfqpoint{5.153778in}{1.300206in}}%
\pgfpathlineto{\pgfqpoint{5.158774in}{1.306871in}}%
\pgfpathlineto{\pgfqpoint{5.163771in}{1.303940in}}%
\pgfpathlineto{\pgfqpoint{5.168767in}{1.301562in}}%
\pgfpathlineto{\pgfqpoint{5.178760in}{1.315558in}}%
\pgfpathlineto{\pgfqpoint{5.183756in}{1.313585in}}%
\pgfpathlineto{\pgfqpoint{5.188752in}{1.312962in}}%
\pgfpathlineto{\pgfqpoint{5.193749in}{1.307489in}}%
\pgfpathlineto{\pgfqpoint{5.198745in}{1.297866in}}%
\pgfpathlineto{\pgfqpoint{5.203742in}{1.293261in}}%
\pgfpathlineto{\pgfqpoint{5.208738in}{1.280199in}}%
\pgfpathlineto{\pgfqpoint{5.213734in}{1.272597in}}%
\pgfpathlineto{\pgfqpoint{5.218731in}{1.255261in}}%
\pgfpathlineto{\pgfqpoint{5.223727in}{1.235528in}}%
\pgfpathlineto{\pgfqpoint{5.228723in}{1.199439in}}%
\pgfpathlineto{\pgfqpoint{5.233720in}{1.180624in}}%
\pgfpathlineto{\pgfqpoint{5.238716in}{1.195683in}}%
\pgfpathlineto{\pgfqpoint{5.243713in}{1.213494in}}%
\pgfpathlineto{\pgfqpoint{5.248709in}{1.229949in}}%
\pgfpathlineto{\pgfqpoint{5.253705in}{1.250062in}}%
\pgfpathlineto{\pgfqpoint{5.258702in}{1.264182in}}%
\pgfpathlineto{\pgfqpoint{5.263698in}{1.285761in}}%
\pgfpathlineto{\pgfqpoint{5.268694in}{1.305008in}}%
\pgfpathlineto{\pgfqpoint{5.273691in}{1.338738in}}%
\pgfpathlineto{\pgfqpoint{5.278687in}{1.356370in}}%
\pgfpathlineto{\pgfqpoint{5.283684in}{1.296933in}}%
\pgfpathlineto{\pgfqpoint{5.288680in}{1.219995in}}%
\pgfpathlineto{\pgfqpoint{5.293676in}{1.245526in}}%
\pgfpathlineto{\pgfqpoint{5.303669in}{1.431839in}}%
\pgfpathlineto{\pgfqpoint{5.308666in}{1.514847in}}%
\pgfpathlineto{\pgfqpoint{5.313662in}{1.590398in}}%
\pgfpathlineto{\pgfqpoint{5.318658in}{1.591206in}}%
\pgfpathlineto{\pgfqpoint{5.323655in}{1.559421in}}%
\pgfpathlineto{\pgfqpoint{5.328651in}{1.552139in}}%
\pgfpathlineto{\pgfqpoint{5.338644in}{1.532938in}}%
\pgfpathlineto{\pgfqpoint{5.343640in}{1.526441in}}%
\pgfpathlineto{\pgfqpoint{5.348637in}{1.518235in}}%
\pgfpathlineto{\pgfqpoint{5.353633in}{1.516816in}}%
\pgfpathlineto{\pgfqpoint{5.358629in}{1.518411in}}%
\pgfpathlineto{\pgfqpoint{5.363626in}{1.518421in}}%
\pgfpathlineto{\pgfqpoint{5.368622in}{1.512203in}}%
\pgfpathlineto{\pgfqpoint{5.373618in}{1.501440in}}%
\pgfpathlineto{\pgfqpoint{5.378615in}{1.505298in}}%
\pgfpathlineto{\pgfqpoint{5.383611in}{1.494352in}}%
\pgfpathlineto{\pgfqpoint{5.388608in}{1.489850in}}%
\pgfpathlineto{\pgfqpoint{5.393604in}{1.500012in}}%
\pgfpathlineto{\pgfqpoint{5.398600in}{1.516646in}}%
\pgfpathlineto{\pgfqpoint{5.403597in}{1.529997in}}%
\pgfpathlineto{\pgfqpoint{5.408593in}{1.539181in}}%
\pgfpathlineto{\pgfqpoint{5.413589in}{1.549433in}}%
\pgfpathlineto{\pgfqpoint{5.418586in}{1.558182in}}%
\pgfpathlineto{\pgfqpoint{5.423582in}{1.570853in}}%
\pgfpathlineto{\pgfqpoint{5.433575in}{1.608816in}}%
\pgfpathlineto{\pgfqpoint{5.438571in}{1.623974in}}%
\pgfpathlineto{\pgfqpoint{5.443568in}{1.642861in}}%
\pgfpathlineto{\pgfqpoint{5.448564in}{1.653255in}}%
\pgfpathlineto{\pgfqpoint{5.453561in}{1.676491in}}%
\pgfpathlineto{\pgfqpoint{5.458557in}{1.695334in}}%
\pgfpathlineto{\pgfqpoint{5.463553in}{1.702431in}}%
\pgfpathlineto{\pgfqpoint{5.468550in}{1.723395in}}%
\pgfpathlineto{\pgfqpoint{5.473546in}{1.738215in}}%
\pgfpathlineto{\pgfqpoint{5.478542in}{1.745777in}}%
\pgfpathlineto{\pgfqpoint{5.483539in}{1.754227in}}%
\pgfpathlineto{\pgfqpoint{5.488535in}{1.761128in}}%
\pgfpathlineto{\pgfqpoint{5.493532in}{1.771502in}}%
\pgfpathlineto{\pgfqpoint{5.498528in}{1.773729in}}%
\pgfpathlineto{\pgfqpoint{5.503524in}{1.780103in}}%
\pgfpathlineto{\pgfqpoint{5.508521in}{1.776494in}}%
\pgfpathlineto{\pgfqpoint{5.513517in}{1.767370in}}%
\pgfpathlineto{\pgfqpoint{5.518513in}{1.770705in}}%
\pgfpathlineto{\pgfqpoint{5.523510in}{1.779403in}}%
\pgfpathlineto{\pgfqpoint{5.528506in}{1.794876in}}%
\pgfpathlineto{\pgfqpoint{5.533503in}{1.806529in}}%
\pgfpathlineto{\pgfqpoint{5.538499in}{1.811285in}}%
\pgfpathlineto{\pgfqpoint{5.543495in}{1.811900in}}%
\pgfpathlineto{\pgfqpoint{5.548492in}{1.813769in}}%
\pgfpathlineto{\pgfqpoint{5.553488in}{1.818749in}}%
\pgfpathlineto{\pgfqpoint{5.558485in}{1.808952in}}%
\pgfpathlineto{\pgfqpoint{5.563481in}{1.807122in}}%
\pgfpathlineto{\pgfqpoint{5.568477in}{1.792722in}}%
\pgfpathlineto{\pgfqpoint{5.573474in}{1.762096in}}%
\pgfpathlineto{\pgfqpoint{5.578470in}{1.743930in}}%
\pgfpathlineto{\pgfqpoint{5.583466in}{1.740909in}}%
\pgfpathlineto{\pgfqpoint{5.588463in}{1.770501in}}%
\pgfpathlineto{\pgfqpoint{5.598456in}{1.863443in}}%
\pgfpathlineto{\pgfqpoint{5.603452in}{1.896021in}}%
\pgfpathlineto{\pgfqpoint{5.608448in}{1.917739in}}%
\pgfpathlineto{\pgfqpoint{5.613445in}{1.935976in}}%
\pgfpathlineto{\pgfqpoint{5.618441in}{1.960540in}}%
\pgfpathlineto{\pgfqpoint{5.623437in}{1.975611in}}%
\pgfpathlineto{\pgfqpoint{5.633430in}{1.810025in}}%
\pgfpathlineto{\pgfqpoint{5.638427in}{1.734999in}}%
\pgfpathlineto{\pgfqpoint{5.643423in}{1.685183in}}%
\pgfpathlineto{\pgfqpoint{5.648419in}{1.647698in}}%
\pgfpathlineto{\pgfqpoint{5.653416in}{1.663011in}}%
\pgfpathlineto{\pgfqpoint{5.658412in}{1.693429in}}%
\pgfpathlineto{\pgfqpoint{5.663408in}{1.737967in}}%
\pgfpathlineto{\pgfqpoint{5.673401in}{1.854181in}}%
\pgfpathlineto{\pgfqpoint{5.678398in}{1.820656in}}%
\pgfpathlineto{\pgfqpoint{5.683394in}{1.781955in}}%
\pgfpathlineto{\pgfqpoint{5.688390in}{1.759612in}}%
\pgfpathlineto{\pgfqpoint{5.693387in}{1.746033in}}%
\pgfpathlineto{\pgfqpoint{5.698383in}{1.745534in}}%
\pgfpathlineto{\pgfqpoint{5.703380in}{1.737088in}}%
\pgfpathlineto{\pgfqpoint{5.708376in}{1.725637in}}%
\pgfpathlineto{\pgfqpoint{5.713372in}{1.735230in}}%
\pgfpathlineto{\pgfqpoint{5.718369in}{1.722458in}}%
\pgfpathlineto{\pgfqpoint{5.723365in}{1.721876in}}%
\pgfpathlineto{\pgfqpoint{5.728361in}{1.716314in}}%
\pgfpathlineto{\pgfqpoint{5.733358in}{1.714164in}}%
\pgfpathlineto{\pgfqpoint{5.738354in}{1.716296in}}%
\pgfpathlineto{\pgfqpoint{5.743351in}{1.716119in}}%
\pgfpathlineto{\pgfqpoint{5.753343in}{1.705782in}}%
\pgfpathlineto{\pgfqpoint{5.758340in}{1.708534in}}%
\pgfpathlineto{\pgfqpoint{5.763336in}{1.709366in}}%
\pgfpathlineto{\pgfqpoint{5.768332in}{1.706752in}}%
\pgfpathlineto{\pgfqpoint{5.773329in}{1.701208in}}%
\pgfpathlineto{\pgfqpoint{5.778325in}{1.703000in}}%
\pgfpathlineto{\pgfqpoint{5.783322in}{1.694824in}}%
\pgfpathlineto{\pgfqpoint{5.788318in}{1.694439in}}%
\pgfpathlineto{\pgfqpoint{5.793314in}{1.703854in}}%
\pgfpathlineto{\pgfqpoint{5.798311in}{1.704800in}}%
\pgfpathlineto{\pgfqpoint{5.803307in}{1.708711in}}%
\pgfpathlineto{\pgfqpoint{5.808303in}{1.713403in}}%
\pgfpathlineto{\pgfqpoint{5.813300in}{1.717305in}}%
\pgfpathlineto{\pgfqpoint{5.823293in}{1.739372in}}%
\pgfpathlineto{\pgfqpoint{5.828289in}{1.766074in}}%
\pgfpathlineto{\pgfqpoint{5.833285in}{1.798521in}}%
\pgfpathlineto{\pgfqpoint{5.838282in}{1.838919in}}%
\pgfpathlineto{\pgfqpoint{5.843278in}{1.844441in}}%
\pgfpathlineto{\pgfqpoint{5.848275in}{1.808257in}}%
\pgfpathlineto{\pgfqpoint{5.853271in}{1.797021in}}%
\pgfpathlineto{\pgfqpoint{5.858267in}{1.795242in}}%
\pgfpathlineto{\pgfqpoint{5.863264in}{1.799322in}}%
\pgfpathlineto{\pgfqpoint{5.868260in}{1.804839in}}%
\pgfpathlineto{\pgfqpoint{5.873256in}{1.808327in}}%
\pgfpathlineto{\pgfqpoint{5.878253in}{1.814429in}}%
\pgfpathlineto{\pgfqpoint{5.883249in}{1.821394in}}%
\pgfpathlineto{\pgfqpoint{5.888246in}{1.834941in}}%
\pgfpathlineto{\pgfqpoint{5.893242in}{1.874603in}}%
\pgfpathlineto{\pgfqpoint{5.898238in}{1.874094in}}%
\pgfpathlineto{\pgfqpoint{5.903235in}{1.868589in}}%
\pgfpathlineto{\pgfqpoint{5.908231in}{1.827865in}}%
\pgfpathlineto{\pgfqpoint{5.913227in}{1.773712in}}%
\pgfpathlineto{\pgfqpoint{5.918224in}{1.747712in}}%
\pgfpathlineto{\pgfqpoint{5.923220in}{1.726386in}}%
\pgfpathlineto{\pgfqpoint{5.928217in}{1.711411in}}%
\pgfpathlineto{\pgfqpoint{5.938209in}{1.688374in}}%
\pgfpathlineto{\pgfqpoint{5.943206in}{1.680420in}}%
\pgfpathlineto{\pgfqpoint{5.948202in}{1.676262in}}%
\pgfpathlineto{\pgfqpoint{5.953199in}{1.676223in}}%
\pgfpathlineto{\pgfqpoint{5.958195in}{1.683061in}}%
\pgfpathlineto{\pgfqpoint{5.963191in}{1.690931in}}%
\pgfpathlineto{\pgfqpoint{5.968188in}{1.693701in}}%
\pgfpathlineto{\pgfqpoint{5.973184in}{1.699624in}}%
\pgfpathlineto{\pgfqpoint{5.978180in}{1.701877in}}%
\pgfpathlineto{\pgfqpoint{5.983177in}{1.720860in}}%
\pgfpathlineto{\pgfqpoint{5.988173in}{1.742645in}}%
\pgfpathlineto{\pgfqpoint{5.993170in}{1.767739in}}%
\pgfpathlineto{\pgfqpoint{5.998166in}{1.810891in}}%
\pgfpathlineto{\pgfqpoint{6.003162in}{1.861454in}}%
\pgfpathlineto{\pgfqpoint{6.008159in}{1.957090in}}%
\pgfpathlineto{\pgfqpoint{6.013155in}{2.074652in}}%
\pgfpathlineto{\pgfqpoint{6.018151in}{1.924811in}}%
\pgfpathlineto{\pgfqpoint{6.023148in}{1.795581in}}%
\pgfpathlineto{\pgfqpoint{6.028144in}{1.733253in}}%
\pgfpathlineto{\pgfqpoint{6.033141in}{1.683260in}}%
\pgfpathlineto{\pgfqpoint{6.038137in}{1.648315in}}%
\pgfpathlineto{\pgfqpoint{6.043133in}{1.610658in}}%
\pgfpathlineto{\pgfqpoint{6.048130in}{1.592679in}}%
\pgfpathlineto{\pgfqpoint{6.053126in}{1.576048in}}%
\pgfpathlineto{\pgfqpoint{6.058122in}{1.575990in}}%
\pgfpathlineto{\pgfqpoint{6.063119in}{1.582522in}}%
\pgfpathlineto{\pgfqpoint{6.068115in}{1.582228in}}%
\pgfpathlineto{\pgfqpoint{6.073112in}{1.594933in}}%
\pgfpathlineto{\pgfqpoint{6.078108in}{1.612598in}}%
\pgfpathlineto{\pgfqpoint{6.083104in}{1.631626in}}%
\pgfpathlineto{\pgfqpoint{6.088101in}{1.662954in}}%
\pgfpathlineto{\pgfqpoint{6.093097in}{1.729628in}}%
\pgfpathlineto{\pgfqpoint{6.098094in}{1.729680in}}%
\pgfpathlineto{\pgfqpoint{6.103090in}{1.625630in}}%
\pgfpathlineto{\pgfqpoint{6.113083in}{1.530488in}}%
\pgfpathlineto{\pgfqpoint{6.118079in}{1.517600in}}%
\pgfpathlineto{\pgfqpoint{6.123075in}{1.508610in}}%
\pgfpathlineto{\pgfqpoint{6.128072in}{1.504194in}}%
\pgfpathlineto{\pgfqpoint{6.133068in}{1.483201in}}%
\pgfpathlineto{\pgfqpoint{6.143061in}{1.502529in}}%
\pgfpathlineto{\pgfqpoint{6.148057in}{1.513234in}}%
\pgfpathlineto{\pgfqpoint{6.153054in}{1.520369in}}%
\pgfpathlineto{\pgfqpoint{6.158050in}{1.526033in}}%
\pgfpathlineto{\pgfqpoint{6.163046in}{1.536549in}}%
\pgfpathlineto{\pgfqpoint{6.168043in}{1.537966in}}%
\pgfpathlineto{\pgfqpoint{6.173039in}{1.545885in}}%
\pgfpathlineto{\pgfqpoint{6.178036in}{1.555650in}}%
\pgfpathlineto{\pgfqpoint{6.183032in}{1.574407in}}%
\pgfpathlineto{\pgfqpoint{6.188028in}{1.605846in}}%
\pgfpathlineto{\pgfqpoint{6.193025in}{1.666419in}}%
\pgfpathlineto{\pgfqpoint{6.198021in}{1.670985in}}%
\pgfpathlineto{\pgfqpoint{6.203017in}{1.610234in}}%
\pgfpathlineto{\pgfqpoint{6.208014in}{1.587431in}}%
\pgfpathlineto{\pgfqpoint{6.213010in}{1.569941in}}%
\pgfpathlineto{\pgfqpoint{6.218007in}{1.558231in}}%
\pgfpathlineto{\pgfqpoint{6.227999in}{1.551932in}}%
\pgfpathlineto{\pgfqpoint{6.232996in}{1.543020in}}%
\pgfpathlineto{\pgfqpoint{6.242989in}{1.529820in}}%
\pgfpathlineto{\pgfqpoint{6.247985in}{1.532990in}}%
\pgfpathlineto{\pgfqpoint{6.252981in}{1.532756in}}%
\pgfpathlineto{\pgfqpoint{6.257978in}{1.528945in}}%
\pgfpathlineto{\pgfqpoint{6.262974in}{1.530508in}}%
\pgfpathlineto{\pgfqpoint{6.267970in}{1.531570in}}%
\pgfpathlineto{\pgfqpoint{6.272967in}{1.527590in}}%
\pgfpathlineto{\pgfqpoint{6.277963in}{1.522212in}}%
\pgfpathlineto{\pgfqpoint{6.282960in}{1.513859in}}%
\pgfpathlineto{\pgfqpoint{6.287956in}{1.514231in}}%
\pgfpathlineto{\pgfqpoint{6.292952in}{1.514275in}}%
\pgfpathlineto{\pgfqpoint{6.297949in}{1.520656in}}%
\pgfpathlineto{\pgfqpoint{6.302945in}{1.540227in}}%
\pgfpathlineto{\pgfqpoint{6.307941in}{1.557965in}}%
\pgfpathlineto{\pgfqpoint{6.312938in}{1.579979in}}%
\pgfpathlineto{\pgfqpoint{6.317934in}{1.567310in}}%
\pgfpathlineto{\pgfqpoint{6.322931in}{1.542774in}}%
\pgfpathlineto{\pgfqpoint{6.327927in}{1.508082in}}%
\pgfpathlineto{\pgfqpoint{6.332923in}{1.464227in}}%
\pgfpathlineto{\pgfqpoint{6.337920in}{1.485596in}}%
\pgfpathlineto{\pgfqpoint{6.342916in}{1.528000in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.547046in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.547046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.106960in}{0.456621in}}{\pgfqpoint{5.490522in}{3.196347in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.894887,0.333487,0.286736}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356529in}{1.379087in}}%
\pgfpathlineto{\pgfqpoint{1.361526in}{1.361470in}}%
\pgfpathlineto{\pgfqpoint{1.366522in}{1.363752in}}%
\pgfpathlineto{\pgfqpoint{1.371518in}{1.351528in}}%
\pgfpathlineto{\pgfqpoint{1.376515in}{1.341483in}}%
\pgfpathlineto{\pgfqpoint{1.381511in}{1.337058in}}%
\pgfpathlineto{\pgfqpoint{1.396500in}{1.255088in}}%
\pgfpathlineto{\pgfqpoint{1.401497in}{1.239539in}}%
\pgfpathlineto{\pgfqpoint{1.411489in}{1.194271in}}%
\pgfpathlineto{\pgfqpoint{1.416486in}{1.168648in}}%
\pgfpathlineto{\pgfqpoint{1.421482in}{1.148143in}}%
\pgfpathlineto{\pgfqpoint{1.426478in}{1.117782in}}%
\pgfpathlineto{\pgfqpoint{1.431475in}{1.064138in}}%
\pgfpathlineto{\pgfqpoint{1.436471in}{0.975751in}}%
\pgfpathlineto{\pgfqpoint{1.441468in}{0.934693in}}%
\pgfpathlineto{\pgfqpoint{1.446464in}{0.921811in}}%
\pgfpathlineto{\pgfqpoint{1.451460in}{0.953224in}}%
\pgfpathlineto{\pgfqpoint{1.456457in}{0.996249in}}%
\pgfpathlineto{\pgfqpoint{1.466450in}{1.075929in}}%
\pgfpathlineto{\pgfqpoint{1.471446in}{1.115031in}}%
\pgfpathlineto{\pgfqpoint{1.481439in}{1.206280in}}%
\pgfpathlineto{\pgfqpoint{1.491431in}{1.340662in}}%
\pgfpathlineto{\pgfqpoint{1.496428in}{1.383011in}}%
\pgfpathlineto{\pgfqpoint{1.501424in}{1.451690in}}%
\pgfpathlineto{\pgfqpoint{1.506421in}{1.525681in}}%
\pgfpathlineto{\pgfqpoint{1.511417in}{1.503244in}}%
\pgfpathlineto{\pgfqpoint{1.516413in}{1.459063in}}%
\pgfpathlineto{\pgfqpoint{1.521410in}{1.418760in}}%
\pgfpathlineto{\pgfqpoint{1.526406in}{1.363527in}}%
\pgfpathlineto{\pgfqpoint{1.531402in}{1.284149in}}%
\pgfpathlineto{\pgfqpoint{1.546392in}{1.105308in}}%
\pgfpathlineto{\pgfqpoint{1.556384in}{1.042903in}}%
\pgfpathlineto{\pgfqpoint{1.561381in}{1.049148in}}%
\pgfpathlineto{\pgfqpoint{1.566377in}{1.067852in}}%
\pgfpathlineto{\pgfqpoint{1.571374in}{1.131302in}}%
\pgfpathlineto{\pgfqpoint{1.576370in}{1.169901in}}%
\pgfpathlineto{\pgfqpoint{1.586363in}{1.228130in}}%
\pgfpathlineto{\pgfqpoint{1.591359in}{1.265561in}}%
\pgfpathlineto{\pgfqpoint{1.596355in}{1.266071in}}%
\pgfpathlineto{\pgfqpoint{1.601352in}{1.277427in}}%
\pgfpathlineto{\pgfqpoint{1.606348in}{1.272729in}}%
\pgfpathlineto{\pgfqpoint{1.611345in}{1.262675in}}%
\pgfpathlineto{\pgfqpoint{1.616341in}{1.271685in}}%
\pgfpathlineto{\pgfqpoint{1.621337in}{1.251969in}}%
\pgfpathlineto{\pgfqpoint{1.626334in}{1.218881in}}%
\pgfpathlineto{\pgfqpoint{1.631330in}{1.209861in}}%
\pgfpathlineto{\pgfqpoint{1.636326in}{1.180427in}}%
\pgfpathlineto{\pgfqpoint{1.641323in}{1.164419in}}%
\pgfpathlineto{\pgfqpoint{1.646319in}{1.165507in}}%
\pgfpathlineto{\pgfqpoint{1.651316in}{1.184726in}}%
\pgfpathlineto{\pgfqpoint{1.656312in}{1.181406in}}%
\pgfpathlineto{\pgfqpoint{1.661308in}{1.191198in}}%
\pgfpathlineto{\pgfqpoint{1.666305in}{1.205183in}}%
\pgfpathlineto{\pgfqpoint{1.671301in}{1.205700in}}%
\pgfpathlineto{\pgfqpoint{1.676297in}{1.208580in}}%
\pgfpathlineto{\pgfqpoint{1.686290in}{1.236931in}}%
\pgfpathlineto{\pgfqpoint{1.691287in}{1.266417in}}%
\pgfpathlineto{\pgfqpoint{1.696283in}{1.286009in}}%
\pgfpathlineto{\pgfqpoint{1.701279in}{1.312061in}}%
\pgfpathlineto{\pgfqpoint{1.706276in}{1.327339in}}%
\pgfpathlineto{\pgfqpoint{1.711272in}{1.346379in}}%
\pgfpathlineto{\pgfqpoint{1.716269in}{1.363552in}}%
\pgfpathlineto{\pgfqpoint{1.721265in}{1.370498in}}%
\pgfpathlineto{\pgfqpoint{1.726261in}{1.367648in}}%
\pgfpathlineto{\pgfqpoint{1.731258in}{1.360010in}}%
\pgfpathlineto{\pgfqpoint{1.741250in}{1.345718in}}%
\pgfpathlineto{\pgfqpoint{1.746247in}{1.321778in}}%
\pgfpathlineto{\pgfqpoint{1.751243in}{1.324140in}}%
\pgfpathlineto{\pgfqpoint{1.756240in}{1.316656in}}%
\pgfpathlineto{\pgfqpoint{1.761236in}{1.320122in}}%
\pgfpathlineto{\pgfqpoint{1.766232in}{1.321886in}}%
\pgfpathlineto{\pgfqpoint{1.771229in}{1.337106in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.349877in}}%
\pgfpathlineto{\pgfqpoint{1.781221in}{1.368726in}}%
\pgfpathlineto{\pgfqpoint{1.786218in}{1.385479in}}%
\pgfpathlineto{\pgfqpoint{1.791214in}{1.409086in}}%
\pgfpathlineto{\pgfqpoint{1.796211in}{1.434979in}}%
\pgfpathlineto{\pgfqpoint{1.801207in}{1.443790in}}%
\pgfpathlineto{\pgfqpoint{1.806203in}{1.445206in}}%
\pgfpathlineto{\pgfqpoint{1.811200in}{1.483196in}}%
\pgfpathlineto{\pgfqpoint{1.816196in}{1.483588in}}%
\pgfpathlineto{\pgfqpoint{1.821192in}{1.450054in}}%
\pgfpathlineto{\pgfqpoint{1.826189in}{1.418985in}}%
\pgfpathlineto{\pgfqpoint{1.831185in}{1.393406in}}%
\pgfpathlineto{\pgfqpoint{1.836182in}{1.393899in}}%
\pgfpathlineto{\pgfqpoint{1.841178in}{1.355146in}}%
\pgfpathlineto{\pgfqpoint{1.846174in}{1.302137in}}%
\pgfpathlineto{\pgfqpoint{1.851171in}{1.353303in}}%
\pgfpathlineto{\pgfqpoint{1.856167in}{1.420040in}}%
\pgfpathlineto{\pgfqpoint{1.861164in}{1.401911in}}%
\pgfpathlineto{\pgfqpoint{1.866160in}{1.396434in}}%
\pgfpathlineto{\pgfqpoint{1.871156in}{1.365811in}}%
\pgfpathlineto{\pgfqpoint{1.876153in}{1.349732in}}%
\pgfpathlineto{\pgfqpoint{1.881149in}{1.324504in}}%
\pgfpathlineto{\pgfqpoint{1.886145in}{1.308707in}}%
\pgfpathlineto{\pgfqpoint{1.891142in}{1.286891in}}%
\pgfpathlineto{\pgfqpoint{1.896138in}{1.297705in}}%
\pgfpathlineto{\pgfqpoint{1.901135in}{1.321138in}}%
\pgfpathlineto{\pgfqpoint{1.911127in}{1.358235in}}%
\pgfpathlineto{\pgfqpoint{1.916124in}{1.385675in}}%
\pgfpathlineto{\pgfqpoint{1.921120in}{1.419241in}}%
\pgfpathlineto{\pgfqpoint{1.926116in}{1.462114in}}%
\pgfpathlineto{\pgfqpoint{1.931113in}{1.512030in}}%
\pgfpathlineto{\pgfqpoint{1.936109in}{1.631749in}}%
\pgfpathlineto{\pgfqpoint{1.941106in}{1.622109in}}%
\pgfpathlineto{\pgfqpoint{1.946102in}{1.506681in}}%
\pgfpathlineto{\pgfqpoint{1.951098in}{1.482038in}}%
\pgfpathlineto{\pgfqpoint{1.956095in}{1.485417in}}%
\pgfpathlineto{\pgfqpoint{1.966088in}{1.496442in}}%
\pgfpathlineto{\pgfqpoint{1.971084in}{1.496540in}}%
\pgfpathlineto{\pgfqpoint{1.976080in}{1.503037in}}%
\pgfpathlineto{\pgfqpoint{1.981077in}{1.506681in}}%
\pgfpathlineto{\pgfqpoint{1.986073in}{1.508528in}}%
\pgfpathlineto{\pgfqpoint{1.991069in}{1.499705in}}%
\pgfpathlineto{\pgfqpoint{1.996066in}{1.496604in}}%
\pgfpathlineto{\pgfqpoint{2.001062in}{1.490589in}}%
\pgfpathlineto{\pgfqpoint{2.006059in}{1.485497in}}%
\pgfpathlineto{\pgfqpoint{2.011055in}{1.495114in}}%
\pgfpathlineto{\pgfqpoint{2.016051in}{1.495666in}}%
\pgfpathlineto{\pgfqpoint{2.021048in}{1.495920in}}%
\pgfpathlineto{\pgfqpoint{2.026044in}{1.463442in}}%
\pgfpathlineto{\pgfqpoint{2.031040in}{1.428059in}}%
\pgfpathlineto{\pgfqpoint{2.036037in}{1.427941in}}%
\pgfpathlineto{\pgfqpoint{2.041033in}{1.466063in}}%
\pgfpathlineto{\pgfqpoint{2.046030in}{1.481240in}}%
\pgfpathlineto{\pgfqpoint{2.051026in}{1.476645in}}%
\pgfpathlineto{\pgfqpoint{2.056022in}{1.478532in}}%
\pgfpathlineto{\pgfqpoint{2.061019in}{1.488995in}}%
\pgfpathlineto{\pgfqpoint{2.066015in}{1.490783in}}%
\pgfpathlineto{\pgfqpoint{2.071011in}{1.493095in}}%
\pgfpathlineto{\pgfqpoint{2.076008in}{1.492124in}}%
\pgfpathlineto{\pgfqpoint{2.086001in}{1.492714in}}%
\pgfpathlineto{\pgfqpoint{2.090997in}{1.496234in}}%
\pgfpathlineto{\pgfqpoint{2.095993in}{1.498972in}}%
\pgfpathlineto{\pgfqpoint{2.100990in}{1.513065in}}%
\pgfpathlineto{\pgfqpoint{2.105986in}{1.525735in}}%
\pgfpathlineto{\pgfqpoint{2.110983in}{1.497940in}}%
\pgfpathlineto{\pgfqpoint{2.115979in}{1.460970in}}%
\pgfpathlineto{\pgfqpoint{2.125972in}{1.404023in}}%
\pgfpathlineto{\pgfqpoint{2.130968in}{1.392894in}}%
\pgfpathlineto{\pgfqpoint{2.135964in}{1.394981in}}%
\pgfpathlineto{\pgfqpoint{2.140961in}{1.408987in}}%
\pgfpathlineto{\pgfqpoint{2.145957in}{1.376723in}}%
\pgfpathlineto{\pgfqpoint{2.150954in}{1.348662in}}%
\pgfpathlineto{\pgfqpoint{2.155950in}{1.316706in}}%
\pgfpathlineto{\pgfqpoint{2.160946in}{1.320190in}}%
\pgfpathlineto{\pgfqpoint{2.165943in}{1.387235in}}%
\pgfpathlineto{\pgfqpoint{2.170939in}{1.392889in}}%
\pgfpathlineto{\pgfqpoint{2.175935in}{1.391200in}}%
\pgfpathlineto{\pgfqpoint{2.180932in}{1.391416in}}%
\pgfpathlineto{\pgfqpoint{2.185928in}{1.396147in}}%
\pgfpathlineto{\pgfqpoint{2.190925in}{1.409332in}}%
\pgfpathlineto{\pgfqpoint{2.195921in}{1.407143in}}%
\pgfpathlineto{\pgfqpoint{2.200917in}{1.387477in}}%
\pgfpathlineto{\pgfqpoint{2.205914in}{1.382542in}}%
\pgfpathlineto{\pgfqpoint{2.210910in}{1.396951in}}%
\pgfpathlineto{\pgfqpoint{2.215906in}{1.394691in}}%
\pgfpathlineto{\pgfqpoint{2.220903in}{1.506519in}}%
\pgfpathlineto{\pgfqpoint{2.225899in}{1.470880in}}%
\pgfpathlineto{\pgfqpoint{2.230896in}{1.458298in}}%
\pgfpathlineto{\pgfqpoint{2.235892in}{1.444096in}}%
\pgfpathlineto{\pgfqpoint{2.240888in}{1.434641in}}%
\pgfpathlineto{\pgfqpoint{2.245885in}{1.432178in}}%
\pgfpathlineto{\pgfqpoint{2.250881in}{1.439126in}}%
\pgfpathlineto{\pgfqpoint{2.255878in}{1.440946in}}%
\pgfpathlineto{\pgfqpoint{2.260874in}{1.446022in}}%
\pgfpathlineto{\pgfqpoint{2.265870in}{1.465444in}}%
\pgfpathlineto{\pgfqpoint{2.270867in}{1.476271in}}%
\pgfpathlineto{\pgfqpoint{2.275863in}{1.476815in}}%
\pgfpathlineto{\pgfqpoint{2.280859in}{1.489828in}}%
\pgfpathlineto{\pgfqpoint{2.285856in}{1.509625in}}%
\pgfpathlineto{\pgfqpoint{2.290852in}{1.566713in}}%
\pgfpathlineto{\pgfqpoint{2.295849in}{1.585512in}}%
\pgfpathlineto{\pgfqpoint{2.300845in}{1.573557in}}%
\pgfpathlineto{\pgfqpoint{2.305841in}{1.565121in}}%
\pgfpathlineto{\pgfqpoint{2.310838in}{1.549937in}}%
\pgfpathlineto{\pgfqpoint{2.315834in}{1.607555in}}%
\pgfpathlineto{\pgfqpoint{2.320830in}{1.658618in}}%
\pgfpathlineto{\pgfqpoint{2.325827in}{1.716477in}}%
\pgfpathlineto{\pgfqpoint{2.330823in}{1.778086in}}%
\pgfpathlineto{\pgfqpoint{2.335820in}{1.829144in}}%
\pgfpathlineto{\pgfqpoint{2.340816in}{1.885281in}}%
\pgfpathlineto{\pgfqpoint{2.350809in}{1.989037in}}%
\pgfpathlineto{\pgfqpoint{2.355805in}{1.943061in}}%
\pgfpathlineto{\pgfqpoint{2.365798in}{1.870539in}}%
\pgfpathlineto{\pgfqpoint{2.375791in}{1.831824in}}%
\pgfpathlineto{\pgfqpoint{2.380787in}{1.816781in}}%
\pgfpathlineto{\pgfqpoint{2.385783in}{1.798847in}}%
\pgfpathlineto{\pgfqpoint{2.390780in}{1.803580in}}%
\pgfpathlineto{\pgfqpoint{2.395776in}{1.787283in}}%
\pgfpathlineto{\pgfqpoint{2.400773in}{1.825144in}}%
\pgfpathlineto{\pgfqpoint{2.405769in}{1.815941in}}%
\pgfpathlineto{\pgfqpoint{2.410765in}{1.744980in}}%
\pgfpathlineto{\pgfqpoint{2.415762in}{1.699526in}}%
\pgfpathlineto{\pgfqpoint{2.420758in}{1.679452in}}%
\pgfpathlineto{\pgfqpoint{2.425754in}{1.697591in}}%
\pgfpathlineto{\pgfqpoint{2.430751in}{1.742703in}}%
\pgfpathlineto{\pgfqpoint{2.435747in}{1.809190in}}%
\pgfpathlineto{\pgfqpoint{2.440744in}{1.869904in}}%
\pgfpathlineto{\pgfqpoint{2.445740in}{1.814402in}}%
\pgfpathlineto{\pgfqpoint{2.450736in}{1.746377in}}%
\pgfpathlineto{\pgfqpoint{2.455733in}{1.711806in}}%
\pgfpathlineto{\pgfqpoint{2.460729in}{1.680009in}}%
\pgfpathlineto{\pgfqpoint{2.465725in}{1.675094in}}%
\pgfpathlineto{\pgfqpoint{2.470722in}{1.673678in}}%
\pgfpathlineto{\pgfqpoint{2.475718in}{1.687415in}}%
\pgfpathlineto{\pgfqpoint{2.480715in}{1.691538in}}%
\pgfpathlineto{\pgfqpoint{2.485711in}{1.728232in}}%
\pgfpathlineto{\pgfqpoint{2.490707in}{1.683599in}}%
\pgfpathlineto{\pgfqpoint{2.495704in}{1.837010in}}%
\pgfpathlineto{\pgfqpoint{2.505697in}{2.760842in}}%
\pgfpathlineto{\pgfqpoint{2.510693in}{3.036097in}}%
\pgfpathlineto{\pgfqpoint{2.515689in}{2.952169in}}%
\pgfpathlineto{\pgfqpoint{2.520686in}{2.773828in}}%
\pgfpathlineto{\pgfqpoint{2.525682in}{2.616819in}}%
\pgfpathlineto{\pgfqpoint{2.530678in}{2.428790in}}%
\pgfpathlineto{\pgfqpoint{2.535675in}{2.276220in}}%
\pgfpathlineto{\pgfqpoint{2.540671in}{2.155154in}}%
\pgfpathlineto{\pgfqpoint{2.545668in}{2.000649in}}%
\pgfpathlineto{\pgfqpoint{2.550664in}{1.903811in}}%
\pgfpathlineto{\pgfqpoint{2.555660in}{1.665230in}}%
\pgfpathlineto{\pgfqpoint{2.560657in}{1.440975in}}%
\pgfpathlineto{\pgfqpoint{2.565653in}{1.740397in}}%
\pgfpathlineto{\pgfqpoint{2.570649in}{1.935761in}}%
\pgfpathlineto{\pgfqpoint{2.575646in}{2.070144in}}%
\pgfpathlineto{\pgfqpoint{2.580642in}{2.248967in}}%
\pgfpathlineto{\pgfqpoint{2.585639in}{2.238109in}}%
\pgfpathlineto{\pgfqpoint{2.590635in}{2.176360in}}%
\pgfpathlineto{\pgfqpoint{2.595631in}{2.043472in}}%
\pgfpathlineto{\pgfqpoint{2.600628in}{2.014459in}}%
\pgfpathlineto{\pgfqpoint{2.605624in}{1.980937in}}%
\pgfpathlineto{\pgfqpoint{2.610620in}{1.996511in}}%
\pgfpathlineto{\pgfqpoint{2.615617in}{1.906461in}}%
\pgfpathlineto{\pgfqpoint{2.620613in}{1.863735in}}%
\pgfpathlineto{\pgfqpoint{2.625610in}{1.806178in}}%
\pgfpathlineto{\pgfqpoint{2.630606in}{1.830114in}}%
\pgfpathlineto{\pgfqpoint{2.635602in}{1.926677in}}%
\pgfpathlineto{\pgfqpoint{2.640599in}{1.914671in}}%
\pgfpathlineto{\pgfqpoint{2.645595in}{1.905642in}}%
\pgfpathlineto{\pgfqpoint{2.650592in}{1.889788in}}%
\pgfpathlineto{\pgfqpoint{2.655588in}{1.941616in}}%
\pgfpathlineto{\pgfqpoint{2.660584in}{1.972871in}}%
\pgfpathlineto{\pgfqpoint{2.665581in}{2.026906in}}%
\pgfpathlineto{\pgfqpoint{2.670577in}{2.049049in}}%
\pgfpathlineto{\pgfqpoint{2.675573in}{2.099676in}}%
\pgfpathlineto{\pgfqpoint{2.680570in}{2.136337in}}%
\pgfpathlineto{\pgfqpoint{2.685566in}{2.184444in}}%
\pgfpathlineto{\pgfqpoint{2.690563in}{1.985621in}}%
\pgfpathlineto{\pgfqpoint{2.695559in}{1.892449in}}%
\pgfpathlineto{\pgfqpoint{2.700555in}{1.812454in}}%
\pgfpathlineto{\pgfqpoint{2.705552in}{1.830794in}}%
\pgfpathlineto{\pgfqpoint{2.710548in}{1.824639in}}%
\pgfpathlineto{\pgfqpoint{2.720541in}{1.785129in}}%
\pgfpathlineto{\pgfqpoint{2.725537in}{1.772100in}}%
\pgfpathlineto{\pgfqpoint{2.730534in}{1.755646in}}%
\pgfpathlineto{\pgfqpoint{2.735530in}{1.725954in}}%
\pgfpathlineto{\pgfqpoint{2.740526in}{1.707704in}}%
\pgfpathlineto{\pgfqpoint{2.745523in}{1.666579in}}%
\pgfpathlineto{\pgfqpoint{2.750519in}{1.767146in}}%
\pgfpathlineto{\pgfqpoint{2.755515in}{1.813510in}}%
\pgfpathlineto{\pgfqpoint{2.760512in}{1.648579in}}%
\pgfpathlineto{\pgfqpoint{2.765508in}{1.709352in}}%
\pgfpathlineto{\pgfqpoint{2.770505in}{1.857993in}}%
\pgfpathlineto{\pgfqpoint{2.775501in}{1.899857in}}%
\pgfpathlineto{\pgfqpoint{2.780497in}{1.886113in}}%
\pgfpathlineto{\pgfqpoint{2.785494in}{1.882517in}}%
\pgfpathlineto{\pgfqpoint{2.790490in}{1.868361in}}%
\pgfpathlineto{\pgfqpoint{2.795487in}{1.850774in}}%
\pgfpathlineto{\pgfqpoint{2.800483in}{1.827216in}}%
\pgfpathlineto{\pgfqpoint{2.805479in}{1.814245in}}%
\pgfpathlineto{\pgfqpoint{2.810476in}{1.798087in}}%
\pgfpathlineto{\pgfqpoint{2.815472in}{1.785503in}}%
\pgfpathlineto{\pgfqpoint{2.820468in}{1.745505in}}%
\pgfpathlineto{\pgfqpoint{2.825465in}{1.726365in}}%
\pgfpathlineto{\pgfqpoint{2.830461in}{1.714949in}}%
\pgfpathlineto{\pgfqpoint{2.840454in}{1.666231in}}%
\pgfpathlineto{\pgfqpoint{2.845450in}{1.647360in}}%
\pgfpathlineto{\pgfqpoint{2.850447in}{1.631312in}}%
\pgfpathlineto{\pgfqpoint{2.855443in}{1.625726in}}%
\pgfpathlineto{\pgfqpoint{2.860439in}{1.618169in}}%
\pgfpathlineto{\pgfqpoint{2.865436in}{1.619072in}}%
\pgfpathlineto{\pgfqpoint{2.870432in}{1.614848in}}%
\pgfpathlineto{\pgfqpoint{2.875429in}{1.612043in}}%
\pgfpathlineto{\pgfqpoint{2.880425in}{1.614665in}}%
\pgfpathlineto{\pgfqpoint{2.885421in}{1.615338in}}%
\pgfpathlineto{\pgfqpoint{2.890418in}{1.607308in}}%
\pgfpathlineto{\pgfqpoint{2.895414in}{1.605359in}}%
\pgfpathlineto{\pgfqpoint{2.900411in}{1.605731in}}%
\pgfpathlineto{\pgfqpoint{2.905407in}{1.605789in}}%
\pgfpathlineto{\pgfqpoint{2.910403in}{1.598118in}}%
\pgfpathlineto{\pgfqpoint{2.915400in}{1.590960in}}%
\pgfpathlineto{\pgfqpoint{2.920396in}{1.588256in}}%
\pgfpathlineto{\pgfqpoint{2.925392in}{1.589951in}}%
\pgfpathlineto{\pgfqpoint{2.930389in}{1.616955in}}%
\pgfpathlineto{\pgfqpoint{2.935385in}{1.653472in}}%
\pgfpathlineto{\pgfqpoint{2.940382in}{1.736793in}}%
\pgfpathlineto{\pgfqpoint{2.945378in}{1.737789in}}%
\pgfpathlineto{\pgfqpoint{2.950374in}{1.651302in}}%
\pgfpathlineto{\pgfqpoint{2.960367in}{1.594722in}}%
\pgfpathlineto{\pgfqpoint{2.965363in}{1.577548in}}%
\pgfpathlineto{\pgfqpoint{2.970360in}{1.565017in}}%
\pgfpathlineto{\pgfqpoint{2.975356in}{1.557630in}}%
\pgfpathlineto{\pgfqpoint{2.980353in}{1.557054in}}%
\pgfpathlineto{\pgfqpoint{2.985349in}{1.569545in}}%
\pgfpathlineto{\pgfqpoint{2.990345in}{1.575316in}}%
\pgfpathlineto{\pgfqpoint{2.995342in}{1.572096in}}%
\pgfpathlineto{\pgfqpoint{3.000338in}{1.575083in}}%
\pgfpathlineto{\pgfqpoint{3.005334in}{1.572478in}}%
\pgfpathlineto{\pgfqpoint{3.010331in}{1.570663in}}%
\pgfpathlineto{\pgfqpoint{3.015327in}{1.570442in}}%
\pgfpathlineto{\pgfqpoint{3.020324in}{1.572811in}}%
\pgfpathlineto{\pgfqpoint{3.025320in}{1.565333in}}%
\pgfpathlineto{\pgfqpoint{3.030316in}{1.565779in}}%
\pgfpathlineto{\pgfqpoint{3.035313in}{1.581019in}}%
\pgfpathlineto{\pgfqpoint{3.040309in}{1.594000in}}%
\pgfpathlineto{\pgfqpoint{3.045306in}{1.601547in}}%
\pgfpathlineto{\pgfqpoint{3.050302in}{1.607361in}}%
\pgfpathlineto{\pgfqpoint{3.055298in}{1.609011in}}%
\pgfpathlineto{\pgfqpoint{3.060295in}{1.607601in}}%
\pgfpathlineto{\pgfqpoint{3.065291in}{1.613899in}}%
\pgfpathlineto{\pgfqpoint{3.070287in}{1.613635in}}%
\pgfpathlineto{\pgfqpoint{3.075284in}{1.617992in}}%
\pgfpathlineto{\pgfqpoint{3.080280in}{1.625123in}}%
\pgfpathlineto{\pgfqpoint{3.085277in}{1.628464in}}%
\pgfpathlineto{\pgfqpoint{3.090273in}{1.619807in}}%
\pgfpathlineto{\pgfqpoint{3.095269in}{1.614246in}}%
\pgfpathlineto{\pgfqpoint{3.100266in}{1.615338in}}%
\pgfpathlineto{\pgfqpoint{3.105262in}{1.614054in}}%
\pgfpathlineto{\pgfqpoint{3.110258in}{1.606624in}}%
\pgfpathlineto{\pgfqpoint{3.115255in}{1.601757in}}%
\pgfpathlineto{\pgfqpoint{3.120251in}{1.599130in}}%
\pgfpathlineto{\pgfqpoint{3.125248in}{1.596927in}}%
\pgfpathlineto{\pgfqpoint{3.130244in}{1.586990in}}%
\pgfpathlineto{\pgfqpoint{3.140237in}{1.583930in}}%
\pgfpathlineto{\pgfqpoint{3.145233in}{1.574649in}}%
\pgfpathlineto{\pgfqpoint{3.150229in}{1.570644in}}%
\pgfpathlineto{\pgfqpoint{3.155226in}{1.572845in}}%
\pgfpathlineto{\pgfqpoint{3.160222in}{1.567165in}}%
\pgfpathlineto{\pgfqpoint{3.165219in}{1.565265in}}%
\pgfpathlineto{\pgfqpoint{3.170215in}{1.555070in}}%
\pgfpathlineto{\pgfqpoint{3.175211in}{1.547398in}}%
\pgfpathlineto{\pgfqpoint{3.185204in}{1.521642in}}%
\pgfpathlineto{\pgfqpoint{3.190201in}{1.516743in}}%
\pgfpathlineto{\pgfqpoint{3.195197in}{1.516778in}}%
\pgfpathlineto{\pgfqpoint{3.200193in}{1.525589in}}%
\pgfpathlineto{\pgfqpoint{3.205190in}{1.536561in}}%
\pgfpathlineto{\pgfqpoint{3.210186in}{1.542280in}}%
\pgfpathlineto{\pgfqpoint{3.220179in}{1.543206in}}%
\pgfpathlineto{\pgfqpoint{3.225175in}{1.546734in}}%
\pgfpathlineto{\pgfqpoint{3.230172in}{1.548532in}}%
\pgfpathlineto{\pgfqpoint{3.235168in}{1.545038in}}%
\pgfpathlineto{\pgfqpoint{3.240164in}{1.544082in}}%
\pgfpathlineto{\pgfqpoint{3.250157in}{1.546261in}}%
\pgfpathlineto{\pgfqpoint{3.255153in}{1.546469in}}%
\pgfpathlineto{\pgfqpoint{3.260150in}{1.522510in}}%
\pgfpathlineto{\pgfqpoint{3.265146in}{1.516557in}}%
\pgfpathlineto{\pgfqpoint{3.270143in}{1.513328in}}%
\pgfpathlineto{\pgfqpoint{3.275139in}{1.506464in}}%
\pgfpathlineto{\pgfqpoint{3.280135in}{1.501747in}}%
\pgfpathlineto{\pgfqpoint{3.285132in}{1.500318in}}%
\pgfpathlineto{\pgfqpoint{3.290128in}{1.498538in}}%
\pgfpathlineto{\pgfqpoint{3.295125in}{1.506336in}}%
\pgfpathlineto{\pgfqpoint{3.300121in}{1.506187in}}%
\pgfpathlineto{\pgfqpoint{3.310114in}{1.510973in}}%
\pgfpathlineto{\pgfqpoint{3.315110in}{1.505704in}}%
\pgfpathlineto{\pgfqpoint{3.320106in}{1.511237in}}%
\pgfpathlineto{\pgfqpoint{3.325103in}{1.524507in}}%
\pgfpathlineto{\pgfqpoint{3.330099in}{1.531699in}}%
\pgfpathlineto{\pgfqpoint{3.335096in}{1.549756in}}%
\pgfpathlineto{\pgfqpoint{3.340092in}{1.571932in}}%
\pgfpathlineto{\pgfqpoint{3.345088in}{1.595740in}}%
\pgfpathlineto{\pgfqpoint{3.350085in}{1.609576in}}%
\pgfpathlineto{\pgfqpoint{3.355081in}{1.625286in}}%
\pgfpathlineto{\pgfqpoint{3.360077in}{1.649093in}}%
\pgfpathlineto{\pgfqpoint{3.365074in}{1.655897in}}%
\pgfpathlineto{\pgfqpoint{3.370070in}{1.672374in}}%
\pgfpathlineto{\pgfqpoint{3.375067in}{1.672430in}}%
\pgfpathlineto{\pgfqpoint{3.380063in}{1.661916in}}%
\pgfpathlineto{\pgfqpoint{3.385059in}{1.652257in}}%
\pgfpathlineto{\pgfqpoint{3.390056in}{1.643411in}}%
\pgfpathlineto{\pgfqpoint{3.395052in}{1.643263in}}%
\pgfpathlineto{\pgfqpoint{3.400048in}{1.641358in}}%
\pgfpathlineto{\pgfqpoint{3.405045in}{1.639132in}}%
\pgfpathlineto{\pgfqpoint{3.410041in}{1.640201in}}%
\pgfpathlineto{\pgfqpoint{3.415038in}{1.635708in}}%
\pgfpathlineto{\pgfqpoint{3.420034in}{1.632942in}}%
\pgfpathlineto{\pgfqpoint{3.425030in}{1.634323in}}%
\pgfpathlineto{\pgfqpoint{3.430027in}{1.641305in}}%
\pgfpathlineto{\pgfqpoint{3.435023in}{1.652049in}}%
\pgfpathlineto{\pgfqpoint{3.440020in}{1.652149in}}%
\pgfpathlineto{\pgfqpoint{3.445016in}{1.655655in}}%
\pgfpathlineto{\pgfqpoint{3.450012in}{1.665020in}}%
\pgfpathlineto{\pgfqpoint{3.455009in}{1.672140in}}%
\pgfpathlineto{\pgfqpoint{3.460005in}{1.690133in}}%
\pgfpathlineto{\pgfqpoint{3.465001in}{1.711472in}}%
\pgfpathlineto{\pgfqpoint{3.469998in}{1.680440in}}%
\pgfpathlineto{\pgfqpoint{3.474994in}{1.647580in}}%
\pgfpathlineto{\pgfqpoint{3.479991in}{1.633523in}}%
\pgfpathlineto{\pgfqpoint{3.484987in}{1.618188in}}%
\pgfpathlineto{\pgfqpoint{3.489983in}{1.601586in}}%
\pgfpathlineto{\pgfqpoint{3.494980in}{1.588793in}}%
\pgfpathlineto{\pgfqpoint{3.499976in}{1.585583in}}%
\pgfpathlineto{\pgfqpoint{3.504972in}{1.579456in}}%
\pgfpathlineto{\pgfqpoint{3.509969in}{1.571657in}}%
\pgfpathlineto{\pgfqpoint{3.514965in}{1.567114in}}%
\pgfpathlineto{\pgfqpoint{3.519962in}{1.564502in}}%
\pgfpathlineto{\pgfqpoint{3.524958in}{1.562733in}}%
\pgfpathlineto{\pgfqpoint{3.529954in}{1.561422in}}%
\pgfpathlineto{\pgfqpoint{3.534951in}{1.546010in}}%
\pgfpathlineto{\pgfqpoint{3.539947in}{1.532258in}}%
\pgfpathlineto{\pgfqpoint{3.544943in}{1.533746in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{1.521143in}}%
\pgfpathlineto{\pgfqpoint{3.554936in}{1.522569in}}%
\pgfpathlineto{\pgfqpoint{3.559933in}{1.515859in}}%
\pgfpathlineto{\pgfqpoint{3.564929in}{1.511011in}}%
\pgfpathlineto{\pgfqpoint{3.569925in}{1.503433in}}%
\pgfpathlineto{\pgfqpoint{3.574922in}{1.495085in}}%
\pgfpathlineto{\pgfqpoint{3.579918in}{1.496842in}}%
\pgfpathlineto{\pgfqpoint{3.584915in}{1.488612in}}%
\pgfpathlineto{\pgfqpoint{3.589911in}{1.483801in}}%
\pgfpathlineto{\pgfqpoint{3.594907in}{1.476850in}}%
\pgfpathlineto{\pgfqpoint{3.599904in}{1.478809in}}%
\pgfpathlineto{\pgfqpoint{3.604900in}{1.485827in}}%
\pgfpathlineto{\pgfqpoint{3.614893in}{1.490432in}}%
\pgfpathlineto{\pgfqpoint{3.619889in}{1.503131in}}%
\pgfpathlineto{\pgfqpoint{3.624886in}{1.502055in}}%
\pgfpathlineto{\pgfqpoint{3.634878in}{1.519703in}}%
\pgfpathlineto{\pgfqpoint{3.639875in}{1.527909in}}%
\pgfpathlineto{\pgfqpoint{3.644871in}{1.528566in}}%
\pgfpathlineto{\pgfqpoint{3.649867in}{1.524089in}}%
\pgfpathlineto{\pgfqpoint{3.654864in}{1.510497in}}%
\pgfpathlineto{\pgfqpoint{3.659860in}{1.516817in}}%
\pgfpathlineto{\pgfqpoint{3.664857in}{1.519774in}}%
\pgfpathlineto{\pgfqpoint{3.669853in}{1.528632in}}%
\pgfpathlineto{\pgfqpoint{3.674849in}{1.543383in}}%
\pgfpathlineto{\pgfqpoint{3.679846in}{1.566409in}}%
\pgfpathlineto{\pgfqpoint{3.684842in}{1.605583in}}%
\pgfpathlineto{\pgfqpoint{3.689838in}{1.699978in}}%
\pgfpathlineto{\pgfqpoint{3.694835in}{1.806792in}}%
\pgfpathlineto{\pgfqpoint{3.699831in}{1.934656in}}%
\pgfpathlineto{\pgfqpoint{3.704828in}{2.197077in}}%
\pgfpathlineto{\pgfqpoint{3.709824in}{2.308876in}}%
\pgfpathlineto{\pgfqpoint{3.714820in}{2.205408in}}%
\pgfpathlineto{\pgfqpoint{3.719817in}{2.268442in}}%
\pgfpathlineto{\pgfqpoint{3.724813in}{2.357671in}}%
\pgfpathlineto{\pgfqpoint{3.729810in}{2.667970in}}%
\pgfpathlineto{\pgfqpoint{3.734806in}{2.684762in}}%
\pgfpathlineto{\pgfqpoint{3.739802in}{2.356406in}}%
\pgfpathlineto{\pgfqpoint{3.749795in}{2.078388in}}%
\pgfpathlineto{\pgfqpoint{3.754791in}{1.969681in}}%
\pgfpathlineto{\pgfqpoint{3.759788in}{1.878640in}}%
\pgfpathlineto{\pgfqpoint{3.764784in}{1.831152in}}%
\pgfpathlineto{\pgfqpoint{3.769781in}{1.820912in}}%
\pgfpathlineto{\pgfqpoint{3.774777in}{1.847944in}}%
\pgfpathlineto{\pgfqpoint{3.779773in}{1.819732in}}%
\pgfpathlineto{\pgfqpoint{3.784770in}{1.793628in}}%
\pgfpathlineto{\pgfqpoint{3.789766in}{1.811203in}}%
\pgfpathlineto{\pgfqpoint{3.794762in}{1.787749in}}%
\pgfpathlineto{\pgfqpoint{3.799759in}{1.778167in}}%
\pgfpathlineto{\pgfqpoint{3.804755in}{1.760590in}}%
\pgfpathlineto{\pgfqpoint{3.809752in}{1.747497in}}%
\pgfpathlineto{\pgfqpoint{3.814748in}{1.707827in}}%
\pgfpathlineto{\pgfqpoint{3.819744in}{1.674083in}}%
\pgfpathlineto{\pgfqpoint{3.824741in}{1.660140in}}%
\pgfpathlineto{\pgfqpoint{3.829737in}{1.657059in}}%
\pgfpathlineto{\pgfqpoint{3.839730in}{1.757064in}}%
\pgfpathlineto{\pgfqpoint{3.844726in}{1.820355in}}%
\pgfpathlineto{\pgfqpoint{3.849723in}{1.921649in}}%
\pgfpathlineto{\pgfqpoint{3.859715in}{2.293440in}}%
\pgfpathlineto{\pgfqpoint{3.864712in}{2.009553in}}%
\pgfpathlineto{\pgfqpoint{3.869708in}{1.674299in}}%
\pgfpathlineto{\pgfqpoint{3.874705in}{1.530374in}}%
\pgfpathlineto{\pgfqpoint{3.879701in}{1.553865in}}%
\pgfpathlineto{\pgfqpoint{3.884697in}{1.560544in}}%
\pgfpathlineto{\pgfqpoint{3.889694in}{1.789768in}}%
\pgfpathlineto{\pgfqpoint{3.894690in}{1.895030in}}%
\pgfpathlineto{\pgfqpoint{3.899686in}{2.065379in}}%
\pgfpathlineto{\pgfqpoint{3.904683in}{2.141919in}}%
\pgfpathlineto{\pgfqpoint{3.909679in}{2.198643in}}%
\pgfpathlineto{\pgfqpoint{3.914676in}{2.139949in}}%
\pgfpathlineto{\pgfqpoint{3.919672in}{2.077216in}}%
\pgfpathlineto{\pgfqpoint{3.924668in}{1.955412in}}%
\pgfpathlineto{\pgfqpoint{3.934661in}{1.803140in}}%
\pgfpathlineto{\pgfqpoint{3.939657in}{1.756290in}}%
\pgfpathlineto{\pgfqpoint{3.944654in}{1.698163in}}%
\pgfpathlineto{\pgfqpoint{3.954647in}{1.706105in}}%
\pgfpathlineto{\pgfqpoint{3.959643in}{1.718641in}}%
\pgfpathlineto{\pgfqpoint{3.964639in}{1.771923in}}%
\pgfpathlineto{\pgfqpoint{3.969636in}{1.802416in}}%
\pgfpathlineto{\pgfqpoint{3.974632in}{1.843765in}}%
\pgfpathlineto{\pgfqpoint{3.979629in}{1.920411in}}%
\pgfpathlineto{\pgfqpoint{3.984625in}{1.900293in}}%
\pgfpathlineto{\pgfqpoint{3.989621in}{1.895695in}}%
\pgfpathlineto{\pgfqpoint{3.994618in}{1.901717in}}%
\pgfpathlineto{\pgfqpoint{3.999614in}{1.888907in}}%
\pgfpathlineto{\pgfqpoint{4.004610in}{1.886900in}}%
\pgfpathlineto{\pgfqpoint{4.009607in}{1.890373in}}%
\pgfpathlineto{\pgfqpoint{4.014603in}{1.877163in}}%
\pgfpathlineto{\pgfqpoint{4.019600in}{1.920182in}}%
\pgfpathlineto{\pgfqpoint{4.024596in}{1.966740in}}%
\pgfpathlineto{\pgfqpoint{4.029592in}{2.135123in}}%
\pgfpathlineto{\pgfqpoint{4.034589in}{2.094820in}}%
\pgfpathlineto{\pgfqpoint{4.039585in}{1.869973in}}%
\pgfpathlineto{\pgfqpoint{4.044581in}{1.775351in}}%
\pgfpathlineto{\pgfqpoint{4.049578in}{1.695631in}}%
\pgfpathlineto{\pgfqpoint{4.054574in}{1.653017in}}%
\pgfpathlineto{\pgfqpoint{4.059571in}{1.623630in}}%
\pgfpathlineto{\pgfqpoint{4.064567in}{1.607219in}}%
\pgfpathlineto{\pgfqpoint{4.069563in}{1.586727in}}%
\pgfpathlineto{\pgfqpoint{4.074560in}{1.574024in}}%
\pgfpathlineto{\pgfqpoint{4.079556in}{1.538938in}}%
\pgfpathlineto{\pgfqpoint{4.084552in}{1.508639in}}%
\pgfpathlineto{\pgfqpoint{4.089549in}{1.373389in}}%
\pgfpathlineto{\pgfqpoint{4.094545in}{1.400859in}}%
\pgfpathlineto{\pgfqpoint{4.099542in}{1.512938in}}%
\pgfpathlineto{\pgfqpoint{4.104538in}{1.570504in}}%
\pgfpathlineto{\pgfqpoint{4.109534in}{1.639319in}}%
\pgfpathlineto{\pgfqpoint{4.114531in}{1.703867in}}%
\pgfpathlineto{\pgfqpoint{4.119527in}{1.648470in}}%
\pgfpathlineto{\pgfqpoint{4.124524in}{1.596777in}}%
\pgfpathlineto{\pgfqpoint{4.134516in}{1.571780in}}%
\pgfpathlineto{\pgfqpoint{4.139513in}{1.557659in}}%
\pgfpathlineto{\pgfqpoint{4.144509in}{1.536615in}}%
\pgfpathlineto{\pgfqpoint{4.149505in}{1.526769in}}%
\pgfpathlineto{\pgfqpoint{4.154502in}{1.518185in}}%
\pgfpathlineto{\pgfqpoint{4.159498in}{1.503651in}}%
\pgfpathlineto{\pgfqpoint{4.164495in}{1.495656in}}%
\pgfpathlineto{\pgfqpoint{4.169491in}{1.486232in}}%
\pgfpathlineto{\pgfqpoint{4.174487in}{1.472374in}}%
\pgfpathlineto{\pgfqpoint{4.179484in}{1.463314in}}%
\pgfpathlineto{\pgfqpoint{4.184480in}{1.438085in}}%
\pgfpathlineto{\pgfqpoint{4.189476in}{1.409614in}}%
\pgfpathlineto{\pgfqpoint{4.194473in}{1.371771in}}%
\pgfpathlineto{\pgfqpoint{4.199469in}{1.343896in}}%
\pgfpathlineto{\pgfqpoint{4.204466in}{1.334994in}}%
\pgfpathlineto{\pgfqpoint{4.209462in}{1.328693in}}%
\pgfpathlineto{\pgfqpoint{4.214458in}{1.336119in}}%
\pgfpathlineto{\pgfqpoint{4.219455in}{1.363774in}}%
\pgfpathlineto{\pgfqpoint{4.224451in}{1.372538in}}%
\pgfpathlineto{\pgfqpoint{4.229448in}{1.366038in}}%
\pgfpathlineto{\pgfqpoint{4.234444in}{1.377676in}}%
\pgfpathlineto{\pgfqpoint{4.239440in}{1.390773in}}%
\pgfpathlineto{\pgfqpoint{4.244437in}{1.399609in}}%
\pgfpathlineto{\pgfqpoint{4.249433in}{1.420824in}}%
\pgfpathlineto{\pgfqpoint{4.254429in}{1.431264in}}%
\pgfpathlineto{\pgfqpoint{4.259426in}{1.435250in}}%
\pgfpathlineto{\pgfqpoint{4.264422in}{1.425929in}}%
\pgfpathlineto{\pgfqpoint{4.269419in}{1.417603in}}%
\pgfpathlineto{\pgfqpoint{4.274415in}{1.406468in}}%
\pgfpathlineto{\pgfqpoint{4.279411in}{1.403336in}}%
\pgfpathlineto{\pgfqpoint{4.284408in}{1.385739in}}%
\pgfpathlineto{\pgfqpoint{4.294400in}{1.341454in}}%
\pgfpathlineto{\pgfqpoint{4.309390in}{1.248639in}}%
\pgfpathlineto{\pgfqpoint{4.314386in}{1.229031in}}%
\pgfpathlineto{\pgfqpoint{4.319382in}{1.190964in}}%
\pgfpathlineto{\pgfqpoint{4.324379in}{1.171118in}}%
\pgfpathlineto{\pgfqpoint{4.329375in}{1.145106in}}%
\pgfpathlineto{\pgfqpoint{4.334371in}{1.216785in}}%
\pgfpathlineto{\pgfqpoint{4.339368in}{1.333659in}}%
\pgfpathlineto{\pgfqpoint{4.344364in}{1.513905in}}%
\pgfpathlineto{\pgfqpoint{4.349361in}{1.558710in}}%
\pgfpathlineto{\pgfqpoint{4.354357in}{1.454117in}}%
\pgfpathlineto{\pgfqpoint{4.359353in}{1.431139in}}%
\pgfpathlineto{\pgfqpoint{4.364350in}{1.410390in}}%
\pgfpathlineto{\pgfqpoint{4.369346in}{1.411518in}}%
\pgfpathlineto{\pgfqpoint{4.374343in}{1.411179in}}%
\pgfpathlineto{\pgfqpoint{4.379339in}{1.408913in}}%
\pgfpathlineto{\pgfqpoint{4.384335in}{1.404044in}}%
\pgfpathlineto{\pgfqpoint{4.389332in}{1.405789in}}%
\pgfpathlineto{\pgfqpoint{4.394328in}{1.391183in}}%
\pgfpathlineto{\pgfqpoint{4.399324in}{1.388100in}}%
\pgfpathlineto{\pgfqpoint{4.404321in}{1.389337in}}%
\pgfpathlineto{\pgfqpoint{4.409317in}{1.375400in}}%
\pgfpathlineto{\pgfqpoint{4.414314in}{1.365935in}}%
\pgfpathlineto{\pgfqpoint{4.419310in}{1.376474in}}%
\pgfpathlineto{\pgfqpoint{4.424306in}{1.391116in}}%
\pgfpathlineto{\pgfqpoint{4.429303in}{1.413119in}}%
\pgfpathlineto{\pgfqpoint{4.439295in}{1.439243in}}%
\pgfpathlineto{\pgfqpoint{4.444292in}{1.441819in}}%
\pgfpathlineto{\pgfqpoint{4.449288in}{1.447738in}}%
\pgfpathlineto{\pgfqpoint{4.454285in}{1.452076in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{1.445309in}}%
\pgfpathlineto{\pgfqpoint{4.464277in}{1.454163in}}%
\pgfpathlineto{\pgfqpoint{4.469274in}{1.463914in}}%
\pgfpathlineto{\pgfqpoint{4.474270in}{1.461214in}}%
\pgfpathlineto{\pgfqpoint{4.479266in}{1.460846in}}%
\pgfpathlineto{\pgfqpoint{4.484263in}{1.452688in}}%
\pgfpathlineto{\pgfqpoint{4.489259in}{1.441180in}}%
\pgfpathlineto{\pgfqpoint{4.494256in}{1.439402in}}%
\pgfpathlineto{\pgfqpoint{4.499252in}{1.439721in}}%
\pgfpathlineto{\pgfqpoint{4.504248in}{1.444397in}}%
\pgfpathlineto{\pgfqpoint{4.509245in}{1.454296in}}%
\pgfpathlineto{\pgfqpoint{4.514241in}{1.449277in}}%
\pgfpathlineto{\pgfqpoint{4.519238in}{1.455616in}}%
\pgfpathlineto{\pgfqpoint{4.524234in}{1.461409in}}%
\pgfpathlineto{\pgfqpoint{4.529230in}{1.459393in}}%
\pgfpathlineto{\pgfqpoint{4.534227in}{1.460210in}}%
\pgfpathlineto{\pgfqpoint{4.539223in}{1.469730in}}%
\pgfpathlineto{\pgfqpoint{4.544219in}{1.467384in}}%
\pgfpathlineto{\pgfqpoint{4.549216in}{1.471452in}}%
\pgfpathlineto{\pgfqpoint{4.554212in}{1.480466in}}%
\pgfpathlineto{\pgfqpoint{4.559209in}{1.486141in}}%
\pgfpathlineto{\pgfqpoint{4.564205in}{1.492995in}}%
\pgfpathlineto{\pgfqpoint{4.569201in}{1.503503in}}%
\pgfpathlineto{\pgfqpoint{4.574198in}{1.528756in}}%
\pgfpathlineto{\pgfqpoint{4.579194in}{1.515410in}}%
\pgfpathlineto{\pgfqpoint{4.584190in}{1.515864in}}%
\pgfpathlineto{\pgfqpoint{4.589187in}{1.502937in}}%
\pgfpathlineto{\pgfqpoint{4.594183in}{1.483323in}}%
\pgfpathlineto{\pgfqpoint{4.599180in}{1.455049in}}%
\pgfpathlineto{\pgfqpoint{4.604176in}{1.439101in}}%
\pgfpathlineto{\pgfqpoint{4.609172in}{1.429119in}}%
\pgfpathlineto{\pgfqpoint{4.614169in}{1.413687in}}%
\pgfpathlineto{\pgfqpoint{4.619165in}{1.413459in}}%
\pgfpathlineto{\pgfqpoint{4.624162in}{1.394372in}}%
\pgfpathlineto{\pgfqpoint{4.629158in}{1.380295in}}%
\pgfpathlineto{\pgfqpoint{4.634154in}{1.369600in}}%
\pgfpathlineto{\pgfqpoint{4.639151in}{1.345996in}}%
\pgfpathlineto{\pgfqpoint{4.644147in}{1.306034in}}%
\pgfpathlineto{\pgfqpoint{4.649143in}{1.258206in}}%
\pgfpathlineto{\pgfqpoint{4.654140in}{1.246942in}}%
\pgfpathlineto{\pgfqpoint{4.659136in}{1.233116in}}%
\pgfpathlineto{\pgfqpoint{4.664133in}{1.217683in}}%
\pgfpathlineto{\pgfqpoint{4.674125in}{1.144368in}}%
\pgfpathlineto{\pgfqpoint{4.679122in}{1.122234in}}%
\pgfpathlineto{\pgfqpoint{4.684118in}{1.108490in}}%
\pgfpathlineto{\pgfqpoint{4.689114in}{1.156406in}}%
\pgfpathlineto{\pgfqpoint{4.694111in}{1.172326in}}%
\pgfpathlineto{\pgfqpoint{4.699107in}{1.180189in}}%
\pgfpathlineto{\pgfqpoint{4.704104in}{1.193032in}}%
\pgfpathlineto{\pgfqpoint{4.709100in}{1.188742in}}%
\pgfpathlineto{\pgfqpoint{4.714096in}{1.183460in}}%
\pgfpathlineto{\pgfqpoint{4.719093in}{1.164482in}}%
\pgfpathlineto{\pgfqpoint{4.724089in}{1.164514in}}%
\pgfpathlineto{\pgfqpoint{4.729085in}{1.161135in}}%
\pgfpathlineto{\pgfqpoint{4.734082in}{1.181557in}}%
\pgfpathlineto{\pgfqpoint{4.744075in}{1.246963in}}%
\pgfpathlineto{\pgfqpoint{4.749071in}{1.283878in}}%
\pgfpathlineto{\pgfqpoint{4.754067in}{1.302004in}}%
\pgfpathlineto{\pgfqpoint{4.759064in}{1.336198in}}%
\pgfpathlineto{\pgfqpoint{4.764060in}{1.352259in}}%
\pgfpathlineto{\pgfqpoint{4.774053in}{1.391532in}}%
\pgfpathlineto{\pgfqpoint{4.779049in}{1.418645in}}%
\pgfpathlineto{\pgfqpoint{4.784046in}{1.438497in}}%
\pgfpathlineto{\pgfqpoint{4.789042in}{1.464430in}}%
\pgfpathlineto{\pgfqpoint{4.794038in}{1.501353in}}%
\pgfpathlineto{\pgfqpoint{4.799035in}{1.514869in}}%
\pgfpathlineto{\pgfqpoint{4.804031in}{1.525611in}}%
\pgfpathlineto{\pgfqpoint{4.809028in}{1.518464in}}%
\pgfpathlineto{\pgfqpoint{4.814024in}{1.501033in}}%
\pgfpathlineto{\pgfqpoint{4.819020in}{1.482305in}}%
\pgfpathlineto{\pgfqpoint{4.824017in}{1.477521in}}%
\pgfpathlineto{\pgfqpoint{4.829013in}{1.477046in}}%
\pgfpathlineto{\pgfqpoint{4.834009in}{1.477441in}}%
\pgfpathlineto{\pgfqpoint{4.839006in}{1.479868in}}%
\pgfpathlineto{\pgfqpoint{4.844002in}{1.476634in}}%
\pgfpathlineto{\pgfqpoint{4.848999in}{1.478410in}}%
\pgfpathlineto{\pgfqpoint{4.853995in}{1.486412in}}%
\pgfpathlineto{\pgfqpoint{4.858991in}{1.489118in}}%
\pgfpathlineto{\pgfqpoint{4.863988in}{1.486228in}}%
\pgfpathlineto{\pgfqpoint{4.868984in}{1.496193in}}%
\pgfpathlineto{\pgfqpoint{4.873980in}{1.508788in}}%
\pgfpathlineto{\pgfqpoint{4.878977in}{1.506292in}}%
\pgfpathlineto{\pgfqpoint{4.888970in}{1.452816in}}%
\pgfpathlineto{\pgfqpoint{4.893966in}{1.412042in}}%
\pgfpathlineto{\pgfqpoint{4.898962in}{1.383920in}}%
\pgfpathlineto{\pgfqpoint{4.903959in}{1.376337in}}%
\pgfpathlineto{\pgfqpoint{4.908955in}{1.392720in}}%
\pgfpathlineto{\pgfqpoint{4.913952in}{1.418118in}}%
\pgfpathlineto{\pgfqpoint{4.918948in}{1.438707in}}%
\pgfpathlineto{\pgfqpoint{4.923944in}{1.447172in}}%
\pgfpathlineto{\pgfqpoint{4.933937in}{1.474264in}}%
\pgfpathlineto{\pgfqpoint{4.938933in}{1.491215in}}%
\pgfpathlineto{\pgfqpoint{4.943930in}{1.501364in}}%
\pgfpathlineto{\pgfqpoint{4.948926in}{1.508997in}}%
\pgfpathlineto{\pgfqpoint{4.953923in}{1.519243in}}%
\pgfpathlineto{\pgfqpoint{4.958919in}{1.528421in}}%
\pgfpathlineto{\pgfqpoint{4.963915in}{1.534883in}}%
\pgfpathlineto{\pgfqpoint{4.968912in}{1.539599in}}%
\pgfpathlineto{\pgfqpoint{4.973908in}{1.542350in}}%
\pgfpathlineto{\pgfqpoint{4.978904in}{1.551166in}}%
\pgfpathlineto{\pgfqpoint{4.983901in}{1.552604in}}%
\pgfpathlineto{\pgfqpoint{4.988897in}{1.558577in}}%
\pgfpathlineto{\pgfqpoint{4.993894in}{1.563065in}}%
\pgfpathlineto{\pgfqpoint{4.998890in}{1.581656in}}%
\pgfpathlineto{\pgfqpoint{5.008883in}{1.593021in}}%
\pgfpathlineto{\pgfqpoint{5.013879in}{1.597209in}}%
\pgfpathlineto{\pgfqpoint{5.018875in}{1.631823in}}%
\pgfpathlineto{\pgfqpoint{5.023872in}{1.670324in}}%
\pgfpathlineto{\pgfqpoint{5.028868in}{1.716712in}}%
\pgfpathlineto{\pgfqpoint{5.038861in}{1.592689in}}%
\pgfpathlineto{\pgfqpoint{5.043857in}{1.548945in}}%
\pgfpathlineto{\pgfqpoint{5.048854in}{1.517274in}}%
\pgfpathlineto{\pgfqpoint{5.053850in}{1.498040in}}%
\pgfpathlineto{\pgfqpoint{5.058847in}{1.472894in}}%
\pgfpathlineto{\pgfqpoint{5.068839in}{1.435501in}}%
\pgfpathlineto{\pgfqpoint{5.073836in}{1.412069in}}%
\pgfpathlineto{\pgfqpoint{5.078832in}{1.393814in}}%
\pgfpathlineto{\pgfqpoint{5.083828in}{1.371876in}}%
\pgfpathlineto{\pgfqpoint{5.088825in}{1.342155in}}%
\pgfpathlineto{\pgfqpoint{5.093821in}{1.329761in}}%
\pgfpathlineto{\pgfqpoint{5.098818in}{1.323169in}}%
\pgfpathlineto{\pgfqpoint{5.103814in}{1.301550in}}%
\pgfpathlineto{\pgfqpoint{5.108810in}{1.296990in}}%
\pgfpathlineto{\pgfqpoint{5.113807in}{1.267642in}}%
\pgfpathlineto{\pgfqpoint{5.118803in}{1.253812in}}%
\pgfpathlineto{\pgfqpoint{5.123799in}{1.235128in}}%
\pgfpathlineto{\pgfqpoint{5.128796in}{1.207465in}}%
\pgfpathlineto{\pgfqpoint{5.133792in}{1.241669in}}%
\pgfpathlineto{\pgfqpoint{5.138789in}{1.270489in}}%
\pgfpathlineto{\pgfqpoint{5.143785in}{1.290746in}}%
\pgfpathlineto{\pgfqpoint{5.148781in}{1.306274in}}%
\pgfpathlineto{\pgfqpoint{5.153778in}{1.300206in}}%
\pgfpathlineto{\pgfqpoint{5.158774in}{1.306871in}}%
\pgfpathlineto{\pgfqpoint{5.163771in}{1.303940in}}%
\pgfpathlineto{\pgfqpoint{5.168767in}{1.301562in}}%
\pgfpathlineto{\pgfqpoint{5.178760in}{1.315558in}}%
\pgfpathlineto{\pgfqpoint{5.188752in}{1.311654in}}%
\pgfpathlineto{\pgfqpoint{5.193749in}{1.305526in}}%
\pgfpathlineto{\pgfqpoint{5.198745in}{1.300565in}}%
\pgfpathlineto{\pgfqpoint{5.203742in}{1.291652in}}%
\pgfpathlineto{\pgfqpoint{5.208738in}{1.285136in}}%
\pgfpathlineto{\pgfqpoint{5.213734in}{1.278081in}}%
\pgfpathlineto{\pgfqpoint{5.218731in}{1.255261in}}%
\pgfpathlineto{\pgfqpoint{5.223727in}{1.235528in}}%
\pgfpathlineto{\pgfqpoint{5.228723in}{1.199439in}}%
\pgfpathlineto{\pgfqpoint{5.233720in}{1.180624in}}%
\pgfpathlineto{\pgfqpoint{5.238716in}{1.195683in}}%
\pgfpathlineto{\pgfqpoint{5.243713in}{1.213494in}}%
\pgfpathlineto{\pgfqpoint{5.248709in}{1.229949in}}%
\pgfpathlineto{\pgfqpoint{5.253705in}{1.250062in}}%
\pgfpathlineto{\pgfqpoint{5.258702in}{1.264182in}}%
\pgfpathlineto{\pgfqpoint{5.263698in}{1.285761in}}%
\pgfpathlineto{\pgfqpoint{5.268694in}{1.305008in}}%
\pgfpathlineto{\pgfqpoint{5.273691in}{1.338738in}}%
\pgfpathlineto{\pgfqpoint{5.278687in}{1.356370in}}%
\pgfpathlineto{\pgfqpoint{5.283684in}{1.296933in}}%
\pgfpathlineto{\pgfqpoint{5.288680in}{1.268592in}}%
\pgfpathlineto{\pgfqpoint{5.293676in}{1.317288in}}%
\pgfpathlineto{\pgfqpoint{5.298673in}{1.380050in}}%
\pgfpathlineto{\pgfqpoint{5.303669in}{1.474570in}}%
\pgfpathlineto{\pgfqpoint{5.313662in}{1.590398in}}%
\pgfpathlineto{\pgfqpoint{5.318658in}{1.591206in}}%
\pgfpathlineto{\pgfqpoint{5.323655in}{1.559421in}}%
\pgfpathlineto{\pgfqpoint{5.328651in}{1.552139in}}%
\pgfpathlineto{\pgfqpoint{5.338644in}{1.532938in}}%
\pgfpathlineto{\pgfqpoint{5.343640in}{1.526441in}}%
\pgfpathlineto{\pgfqpoint{5.348637in}{1.518235in}}%
\pgfpathlineto{\pgfqpoint{5.353633in}{1.516816in}}%
\pgfpathlineto{\pgfqpoint{5.358629in}{1.518411in}}%
\pgfpathlineto{\pgfqpoint{5.363626in}{1.518421in}}%
\pgfpathlineto{\pgfqpoint{5.368622in}{1.512203in}}%
\pgfpathlineto{\pgfqpoint{5.373618in}{1.501440in}}%
\pgfpathlineto{\pgfqpoint{5.378615in}{1.505298in}}%
\pgfpathlineto{\pgfqpoint{5.383611in}{1.494352in}}%
\pgfpathlineto{\pgfqpoint{5.388608in}{1.489983in}}%
\pgfpathlineto{\pgfqpoint{5.393604in}{1.495272in}}%
\pgfpathlineto{\pgfqpoint{5.398600in}{1.511452in}}%
\pgfpathlineto{\pgfqpoint{5.403597in}{1.523645in}}%
\pgfpathlineto{\pgfqpoint{5.408593in}{1.528417in}}%
\pgfpathlineto{\pgfqpoint{5.413589in}{1.534582in}}%
\pgfpathlineto{\pgfqpoint{5.418586in}{1.558182in}}%
\pgfpathlineto{\pgfqpoint{5.423582in}{1.570853in}}%
\pgfpathlineto{\pgfqpoint{5.433575in}{1.608816in}}%
\pgfpathlineto{\pgfqpoint{5.438571in}{1.623974in}}%
\pgfpathlineto{\pgfqpoint{5.443568in}{1.642861in}}%
\pgfpathlineto{\pgfqpoint{5.448564in}{1.653255in}}%
\pgfpathlineto{\pgfqpoint{5.453561in}{1.676491in}}%
\pgfpathlineto{\pgfqpoint{5.458557in}{1.695334in}}%
\pgfpathlineto{\pgfqpoint{5.463553in}{1.702431in}}%
\pgfpathlineto{\pgfqpoint{5.468550in}{1.723395in}}%
\pgfpathlineto{\pgfqpoint{5.473546in}{1.738215in}}%
\pgfpathlineto{\pgfqpoint{5.478542in}{1.745777in}}%
\pgfpathlineto{\pgfqpoint{5.488535in}{1.763218in}}%
\pgfpathlineto{\pgfqpoint{5.493532in}{1.772970in}}%
\pgfpathlineto{\pgfqpoint{5.498528in}{1.773399in}}%
\pgfpathlineto{\pgfqpoint{5.503524in}{1.772716in}}%
\pgfpathlineto{\pgfqpoint{5.508521in}{1.764879in}}%
\pgfpathlineto{\pgfqpoint{5.513517in}{1.767370in}}%
\pgfpathlineto{\pgfqpoint{5.518513in}{1.770705in}}%
\pgfpathlineto{\pgfqpoint{5.523510in}{1.779403in}}%
\pgfpathlineto{\pgfqpoint{5.528506in}{1.794876in}}%
\pgfpathlineto{\pgfqpoint{5.533503in}{1.806529in}}%
\pgfpathlineto{\pgfqpoint{5.538499in}{1.811285in}}%
\pgfpathlineto{\pgfqpoint{5.543495in}{1.811900in}}%
\pgfpathlineto{\pgfqpoint{5.548492in}{1.813769in}}%
\pgfpathlineto{\pgfqpoint{5.553488in}{1.818749in}}%
\pgfpathlineto{\pgfqpoint{5.558485in}{1.808952in}}%
\pgfpathlineto{\pgfqpoint{5.563481in}{1.807122in}}%
\pgfpathlineto{\pgfqpoint{5.568477in}{1.792722in}}%
\pgfpathlineto{\pgfqpoint{5.573474in}{1.762096in}}%
\pgfpathlineto{\pgfqpoint{5.578470in}{1.743930in}}%
\pgfpathlineto{\pgfqpoint{5.583466in}{1.740909in}}%
\pgfpathlineto{\pgfqpoint{5.588463in}{1.775074in}}%
\pgfpathlineto{\pgfqpoint{5.598456in}{1.868132in}}%
\pgfpathlineto{\pgfqpoint{5.603452in}{1.903711in}}%
\pgfpathlineto{\pgfqpoint{5.608448in}{1.933744in}}%
\pgfpathlineto{\pgfqpoint{5.613445in}{1.958653in}}%
\pgfpathlineto{\pgfqpoint{5.618441in}{1.960540in}}%
\pgfpathlineto{\pgfqpoint{5.623437in}{1.975611in}}%
\pgfpathlineto{\pgfqpoint{5.633430in}{1.810025in}}%
\pgfpathlineto{\pgfqpoint{5.638427in}{1.734999in}}%
\pgfpathlineto{\pgfqpoint{5.643423in}{1.685183in}}%
\pgfpathlineto{\pgfqpoint{5.648419in}{1.647698in}}%
\pgfpathlineto{\pgfqpoint{5.653416in}{1.663011in}}%
\pgfpathlineto{\pgfqpoint{5.658412in}{1.693429in}}%
\pgfpathlineto{\pgfqpoint{5.663408in}{1.737967in}}%
\pgfpathlineto{\pgfqpoint{5.673401in}{1.854181in}}%
\pgfpathlineto{\pgfqpoint{5.678398in}{1.820656in}}%
\pgfpathlineto{\pgfqpoint{5.683394in}{1.771105in}}%
\pgfpathlineto{\pgfqpoint{5.688390in}{1.748465in}}%
\pgfpathlineto{\pgfqpoint{5.693387in}{1.743971in}}%
\pgfpathlineto{\pgfqpoint{5.698383in}{1.745671in}}%
\pgfpathlineto{\pgfqpoint{5.703380in}{1.729340in}}%
\pgfpathlineto{\pgfqpoint{5.708376in}{1.730695in}}%
\pgfpathlineto{\pgfqpoint{5.713372in}{1.735230in}}%
\pgfpathlineto{\pgfqpoint{5.718369in}{1.722458in}}%
\pgfpathlineto{\pgfqpoint{5.723365in}{1.721876in}}%
\pgfpathlineto{\pgfqpoint{5.728361in}{1.716314in}}%
\pgfpathlineto{\pgfqpoint{5.733358in}{1.714164in}}%
\pgfpathlineto{\pgfqpoint{5.738354in}{1.716296in}}%
\pgfpathlineto{\pgfqpoint{5.743351in}{1.716119in}}%
\pgfpathlineto{\pgfqpoint{5.753343in}{1.705782in}}%
\pgfpathlineto{\pgfqpoint{5.758340in}{1.708534in}}%
\pgfpathlineto{\pgfqpoint{5.763336in}{1.709366in}}%
\pgfpathlineto{\pgfqpoint{5.768332in}{1.706752in}}%
\pgfpathlineto{\pgfqpoint{5.773329in}{1.701208in}}%
\pgfpathlineto{\pgfqpoint{5.778325in}{1.703000in}}%
\pgfpathlineto{\pgfqpoint{5.783322in}{1.694824in}}%
\pgfpathlineto{\pgfqpoint{5.788318in}{1.691066in}}%
\pgfpathlineto{\pgfqpoint{5.793314in}{1.704360in}}%
\pgfpathlineto{\pgfqpoint{5.798311in}{1.708881in}}%
\pgfpathlineto{\pgfqpoint{5.803307in}{1.713834in}}%
\pgfpathlineto{\pgfqpoint{5.808303in}{1.715041in}}%
\pgfpathlineto{\pgfqpoint{5.813300in}{1.717676in}}%
\pgfpathlineto{\pgfqpoint{5.818296in}{1.728080in}}%
\pgfpathlineto{\pgfqpoint{5.823293in}{1.739372in}}%
\pgfpathlineto{\pgfqpoint{5.828289in}{1.766074in}}%
\pgfpathlineto{\pgfqpoint{5.833285in}{1.798521in}}%
\pgfpathlineto{\pgfqpoint{5.838282in}{1.838919in}}%
\pgfpathlineto{\pgfqpoint{5.843278in}{1.844441in}}%
\pgfpathlineto{\pgfqpoint{5.848275in}{1.808257in}}%
\pgfpathlineto{\pgfqpoint{5.853271in}{1.797021in}}%
\pgfpathlineto{\pgfqpoint{5.858267in}{1.795242in}}%
\pgfpathlineto{\pgfqpoint{5.863264in}{1.799322in}}%
\pgfpathlineto{\pgfqpoint{5.868260in}{1.804839in}}%
\pgfpathlineto{\pgfqpoint{5.873256in}{1.808327in}}%
\pgfpathlineto{\pgfqpoint{5.878253in}{1.814429in}}%
\pgfpathlineto{\pgfqpoint{5.883249in}{1.816984in}}%
\pgfpathlineto{\pgfqpoint{5.888246in}{1.845706in}}%
\pgfpathlineto{\pgfqpoint{5.893242in}{1.876317in}}%
\pgfpathlineto{\pgfqpoint{5.898238in}{1.860480in}}%
\pgfpathlineto{\pgfqpoint{5.903235in}{1.835439in}}%
\pgfpathlineto{\pgfqpoint{5.908231in}{1.812372in}}%
\pgfpathlineto{\pgfqpoint{5.913227in}{1.773712in}}%
\pgfpathlineto{\pgfqpoint{5.918224in}{1.747712in}}%
\pgfpathlineto{\pgfqpoint{5.923220in}{1.726386in}}%
\pgfpathlineto{\pgfqpoint{5.928217in}{1.711411in}}%
\pgfpathlineto{\pgfqpoint{5.938209in}{1.688374in}}%
\pgfpathlineto{\pgfqpoint{5.943206in}{1.680420in}}%
\pgfpathlineto{\pgfqpoint{5.948202in}{1.676262in}}%
\pgfpathlineto{\pgfqpoint{5.953199in}{1.676223in}}%
\pgfpathlineto{\pgfqpoint{5.958195in}{1.683061in}}%
\pgfpathlineto{\pgfqpoint{5.963191in}{1.690931in}}%
\pgfpathlineto{\pgfqpoint{5.968188in}{1.693701in}}%
\pgfpathlineto{\pgfqpoint{5.973184in}{1.699624in}}%
\pgfpathlineto{\pgfqpoint{5.978180in}{1.701877in}}%
\pgfpathlineto{\pgfqpoint{5.983177in}{1.720860in}}%
\pgfpathlineto{\pgfqpoint{5.988173in}{1.727036in}}%
\pgfpathlineto{\pgfqpoint{5.993170in}{1.755983in}}%
\pgfpathlineto{\pgfqpoint{5.998166in}{1.781889in}}%
\pgfpathlineto{\pgfqpoint{6.003162in}{1.834585in}}%
\pgfpathlineto{\pgfqpoint{6.008159in}{1.883462in}}%
\pgfpathlineto{\pgfqpoint{6.013155in}{2.013047in}}%
\pgfpathlineto{\pgfqpoint{6.018151in}{1.924811in}}%
\pgfpathlineto{\pgfqpoint{6.023148in}{1.795581in}}%
\pgfpathlineto{\pgfqpoint{6.028144in}{1.733253in}}%
\pgfpathlineto{\pgfqpoint{6.033141in}{1.683260in}}%
\pgfpathlineto{\pgfqpoint{6.038137in}{1.648315in}}%
\pgfpathlineto{\pgfqpoint{6.043133in}{1.610658in}}%
\pgfpathlineto{\pgfqpoint{6.048130in}{1.592679in}}%
\pgfpathlineto{\pgfqpoint{6.053126in}{1.576048in}}%
\pgfpathlineto{\pgfqpoint{6.058122in}{1.575990in}}%
\pgfpathlineto{\pgfqpoint{6.063119in}{1.582522in}}%
\pgfpathlineto{\pgfqpoint{6.068115in}{1.582228in}}%
\pgfpathlineto{\pgfqpoint{6.073112in}{1.594933in}}%
\pgfpathlineto{\pgfqpoint{6.078108in}{1.612598in}}%
\pgfpathlineto{\pgfqpoint{6.083104in}{1.638634in}}%
\pgfpathlineto{\pgfqpoint{6.093097in}{1.752543in}}%
\pgfpathlineto{\pgfqpoint{6.103090in}{1.587373in}}%
\pgfpathlineto{\pgfqpoint{6.108086in}{1.554207in}}%
\pgfpathlineto{\pgfqpoint{6.113083in}{1.530488in}}%
\pgfpathlineto{\pgfqpoint{6.118079in}{1.517600in}}%
\pgfpathlineto{\pgfqpoint{6.123075in}{1.508610in}}%
\pgfpathlineto{\pgfqpoint{6.128072in}{1.504194in}}%
\pgfpathlineto{\pgfqpoint{6.133068in}{1.483201in}}%
\pgfpathlineto{\pgfqpoint{6.143061in}{1.502529in}}%
\pgfpathlineto{\pgfqpoint{6.148057in}{1.513234in}}%
\pgfpathlineto{\pgfqpoint{6.153054in}{1.520369in}}%
\pgfpathlineto{\pgfqpoint{6.158050in}{1.526033in}}%
\pgfpathlineto{\pgfqpoint{6.163046in}{1.536549in}}%
\pgfpathlineto{\pgfqpoint{6.168043in}{1.537966in}}%
\pgfpathlineto{\pgfqpoint{6.173039in}{1.545885in}}%
\pgfpathlineto{\pgfqpoint{6.178036in}{1.555650in}}%
\pgfpathlineto{\pgfqpoint{6.188028in}{1.592890in}}%
\pgfpathlineto{\pgfqpoint{6.193025in}{1.633929in}}%
\pgfpathlineto{\pgfqpoint{6.198021in}{1.692821in}}%
\pgfpathlineto{\pgfqpoint{6.208014in}{1.593734in}}%
\pgfpathlineto{\pgfqpoint{6.213010in}{1.577672in}}%
\pgfpathlineto{\pgfqpoint{6.218007in}{1.558231in}}%
\pgfpathlineto{\pgfqpoint{6.227999in}{1.551932in}}%
\pgfpathlineto{\pgfqpoint{6.232996in}{1.543020in}}%
\pgfpathlineto{\pgfqpoint{6.242989in}{1.529820in}}%
\pgfpathlineto{\pgfqpoint{6.247985in}{1.532990in}}%
\pgfpathlineto{\pgfqpoint{6.252981in}{1.532756in}}%
\pgfpathlineto{\pgfqpoint{6.257978in}{1.528945in}}%
\pgfpathlineto{\pgfqpoint{6.262974in}{1.530508in}}%
\pgfpathlineto{\pgfqpoint{6.267970in}{1.531570in}}%
\pgfpathlineto{\pgfqpoint{6.272967in}{1.527590in}}%
\pgfpathlineto{\pgfqpoint{6.277963in}{1.522212in}}%
\pgfpathlineto{\pgfqpoint{6.282960in}{1.508657in}}%
\pgfpathlineto{\pgfqpoint{6.287956in}{1.509737in}}%
\pgfpathlineto{\pgfqpoint{6.292952in}{1.511953in}}%
\pgfpathlineto{\pgfqpoint{6.297949in}{1.523430in}}%
\pgfpathlineto{\pgfqpoint{6.302945in}{1.547238in}}%
\pgfpathlineto{\pgfqpoint{6.307941in}{1.564853in}}%
\pgfpathlineto{\pgfqpoint{6.312938in}{1.579979in}}%
\pgfpathlineto{\pgfqpoint{6.317934in}{1.567310in}}%
\pgfpathlineto{\pgfqpoint{6.322931in}{1.542774in}}%
\pgfpathlineto{\pgfqpoint{6.327927in}{1.508082in}}%
\pgfpathlineto{\pgfqpoint{6.332923in}{1.464227in}}%
\pgfpathlineto{\pgfqpoint{6.337920in}{1.485596in}}%
\pgfpathlineto{\pgfqpoint{6.342916in}{1.528000in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.547046in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.547046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.106960in}{0.456621in}}{\pgfqpoint{5.490522in}{3.196347in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.904421,0.347943,0.283045}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356529in}{1.379087in}}%
\pgfpathlineto{\pgfqpoint{1.361526in}{1.361470in}}%
\pgfpathlineto{\pgfqpoint{1.366522in}{1.363752in}}%
\pgfpathlineto{\pgfqpoint{1.371518in}{1.351528in}}%
\pgfpathlineto{\pgfqpoint{1.376515in}{1.341483in}}%
\pgfpathlineto{\pgfqpoint{1.381511in}{1.337058in}}%
\pgfpathlineto{\pgfqpoint{1.396500in}{1.255088in}}%
\pgfpathlineto{\pgfqpoint{1.401497in}{1.239539in}}%
\pgfpathlineto{\pgfqpoint{1.411489in}{1.194271in}}%
\pgfpathlineto{\pgfqpoint{1.416486in}{1.168648in}}%
\pgfpathlineto{\pgfqpoint{1.421482in}{1.148143in}}%
\pgfpathlineto{\pgfqpoint{1.426478in}{1.121628in}}%
\pgfpathlineto{\pgfqpoint{1.431475in}{1.078169in}}%
\pgfpathlineto{\pgfqpoint{1.436471in}{0.988309in}}%
\pgfpathlineto{\pgfqpoint{1.441468in}{0.905715in}}%
\pgfpathlineto{\pgfqpoint{1.446464in}{0.896387in}}%
\pgfpathlineto{\pgfqpoint{1.451460in}{0.953224in}}%
\pgfpathlineto{\pgfqpoint{1.456457in}{0.996249in}}%
\pgfpathlineto{\pgfqpoint{1.461453in}{1.036663in}}%
\pgfpathlineto{\pgfqpoint{1.466450in}{1.100754in}}%
\pgfpathlineto{\pgfqpoint{1.471446in}{1.152584in}}%
\pgfpathlineto{\pgfqpoint{1.476442in}{1.196548in}}%
\pgfpathlineto{\pgfqpoint{1.481439in}{1.264475in}}%
\pgfpathlineto{\pgfqpoint{1.486435in}{1.313483in}}%
\pgfpathlineto{\pgfqpoint{1.491431in}{1.340662in}}%
\pgfpathlineto{\pgfqpoint{1.496428in}{1.383011in}}%
\pgfpathlineto{\pgfqpoint{1.501424in}{1.451690in}}%
\pgfpathlineto{\pgfqpoint{1.506421in}{1.525681in}}%
\pgfpathlineto{\pgfqpoint{1.511417in}{1.503244in}}%
\pgfpathlineto{\pgfqpoint{1.516413in}{1.459063in}}%
\pgfpathlineto{\pgfqpoint{1.521410in}{1.418760in}}%
\pgfpathlineto{\pgfqpoint{1.526406in}{1.363527in}}%
\pgfpathlineto{\pgfqpoint{1.531402in}{1.284149in}}%
\pgfpathlineto{\pgfqpoint{1.546392in}{1.105308in}}%
\pgfpathlineto{\pgfqpoint{1.556384in}{1.042903in}}%
\pgfpathlineto{\pgfqpoint{1.561381in}{1.049148in}}%
\pgfpathlineto{\pgfqpoint{1.566377in}{1.067852in}}%
\pgfpathlineto{\pgfqpoint{1.571374in}{1.131302in}}%
\pgfpathlineto{\pgfqpoint{1.576370in}{1.169901in}}%
\pgfpathlineto{\pgfqpoint{1.586363in}{1.228130in}}%
\pgfpathlineto{\pgfqpoint{1.591359in}{1.265561in}}%
\pgfpathlineto{\pgfqpoint{1.596355in}{1.266071in}}%
\pgfpathlineto{\pgfqpoint{1.601352in}{1.277427in}}%
\pgfpathlineto{\pgfqpoint{1.606348in}{1.272729in}}%
\pgfpathlineto{\pgfqpoint{1.611345in}{1.262675in}}%
\pgfpathlineto{\pgfqpoint{1.616341in}{1.271685in}}%
\pgfpathlineto{\pgfqpoint{1.621337in}{1.251969in}}%
\pgfpathlineto{\pgfqpoint{1.626334in}{1.213603in}}%
\pgfpathlineto{\pgfqpoint{1.631330in}{1.225353in}}%
\pgfpathlineto{\pgfqpoint{1.636326in}{1.199294in}}%
\pgfpathlineto{\pgfqpoint{1.641323in}{1.180459in}}%
\pgfpathlineto{\pgfqpoint{1.646319in}{1.172239in}}%
\pgfpathlineto{\pgfqpoint{1.651316in}{1.184726in}}%
\pgfpathlineto{\pgfqpoint{1.656312in}{1.181406in}}%
\pgfpathlineto{\pgfqpoint{1.661308in}{1.191198in}}%
\pgfpathlineto{\pgfqpoint{1.666305in}{1.210773in}}%
\pgfpathlineto{\pgfqpoint{1.671301in}{1.210312in}}%
\pgfpathlineto{\pgfqpoint{1.676297in}{1.217907in}}%
\pgfpathlineto{\pgfqpoint{1.681294in}{1.231254in}}%
\pgfpathlineto{\pgfqpoint{1.686290in}{1.248046in}}%
\pgfpathlineto{\pgfqpoint{1.691287in}{1.266417in}}%
\pgfpathlineto{\pgfqpoint{1.696283in}{1.286009in}}%
\pgfpathlineto{\pgfqpoint{1.701279in}{1.312061in}}%
\pgfpathlineto{\pgfqpoint{1.706276in}{1.327339in}}%
\pgfpathlineto{\pgfqpoint{1.711272in}{1.346379in}}%
\pgfpathlineto{\pgfqpoint{1.716269in}{1.363552in}}%
\pgfpathlineto{\pgfqpoint{1.721265in}{1.370498in}}%
\pgfpathlineto{\pgfqpoint{1.726261in}{1.367648in}}%
\pgfpathlineto{\pgfqpoint{1.731258in}{1.360010in}}%
\pgfpathlineto{\pgfqpoint{1.741250in}{1.345718in}}%
\pgfpathlineto{\pgfqpoint{1.746247in}{1.321778in}}%
\pgfpathlineto{\pgfqpoint{1.751243in}{1.324140in}}%
\pgfpathlineto{\pgfqpoint{1.756240in}{1.316656in}}%
\pgfpathlineto{\pgfqpoint{1.761236in}{1.320122in}}%
\pgfpathlineto{\pgfqpoint{1.766232in}{1.321886in}}%
\pgfpathlineto{\pgfqpoint{1.771229in}{1.337106in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.349877in}}%
\pgfpathlineto{\pgfqpoint{1.781221in}{1.368726in}}%
\pgfpathlineto{\pgfqpoint{1.786218in}{1.385479in}}%
\pgfpathlineto{\pgfqpoint{1.791214in}{1.409086in}}%
\pgfpathlineto{\pgfqpoint{1.796211in}{1.434979in}}%
\pgfpathlineto{\pgfqpoint{1.801207in}{1.443790in}}%
\pgfpathlineto{\pgfqpoint{1.806203in}{1.445206in}}%
\pgfpathlineto{\pgfqpoint{1.811200in}{1.483196in}}%
\pgfpathlineto{\pgfqpoint{1.816196in}{1.483588in}}%
\pgfpathlineto{\pgfqpoint{1.821192in}{1.450054in}}%
\pgfpathlineto{\pgfqpoint{1.826189in}{1.436686in}}%
\pgfpathlineto{\pgfqpoint{1.831185in}{1.405924in}}%
\pgfpathlineto{\pgfqpoint{1.836182in}{1.414273in}}%
\pgfpathlineto{\pgfqpoint{1.841178in}{1.393045in}}%
\pgfpathlineto{\pgfqpoint{1.846174in}{1.339811in}}%
\pgfpathlineto{\pgfqpoint{1.851171in}{1.353303in}}%
\pgfpathlineto{\pgfqpoint{1.856167in}{1.420040in}}%
\pgfpathlineto{\pgfqpoint{1.861164in}{1.401911in}}%
\pgfpathlineto{\pgfqpoint{1.866160in}{1.396979in}}%
\pgfpathlineto{\pgfqpoint{1.871156in}{1.371013in}}%
\pgfpathlineto{\pgfqpoint{1.876153in}{1.349190in}}%
\pgfpathlineto{\pgfqpoint{1.881149in}{1.321849in}}%
\pgfpathlineto{\pgfqpoint{1.886145in}{1.306323in}}%
\pgfpathlineto{\pgfqpoint{1.891142in}{1.286891in}}%
\pgfpathlineto{\pgfqpoint{1.896138in}{1.297705in}}%
\pgfpathlineto{\pgfqpoint{1.901135in}{1.321138in}}%
\pgfpathlineto{\pgfqpoint{1.911127in}{1.358235in}}%
\pgfpathlineto{\pgfqpoint{1.916124in}{1.385675in}}%
\pgfpathlineto{\pgfqpoint{1.921120in}{1.419241in}}%
\pgfpathlineto{\pgfqpoint{1.926116in}{1.462114in}}%
\pgfpathlineto{\pgfqpoint{1.931113in}{1.512030in}}%
\pgfpathlineto{\pgfqpoint{1.936109in}{1.631749in}}%
\pgfpathlineto{\pgfqpoint{1.941106in}{1.622109in}}%
\pgfpathlineto{\pgfqpoint{1.946102in}{1.506681in}}%
\pgfpathlineto{\pgfqpoint{1.951098in}{1.482038in}}%
\pgfpathlineto{\pgfqpoint{1.956095in}{1.485417in}}%
\pgfpathlineto{\pgfqpoint{1.966088in}{1.496442in}}%
\pgfpathlineto{\pgfqpoint{1.971084in}{1.496540in}}%
\pgfpathlineto{\pgfqpoint{1.976080in}{1.503037in}}%
\pgfpathlineto{\pgfqpoint{1.981077in}{1.506681in}}%
\pgfpathlineto{\pgfqpoint{1.986073in}{1.508528in}}%
\pgfpathlineto{\pgfqpoint{1.991069in}{1.499705in}}%
\pgfpathlineto{\pgfqpoint{1.996066in}{1.496604in}}%
\pgfpathlineto{\pgfqpoint{2.001062in}{1.490589in}}%
\pgfpathlineto{\pgfqpoint{2.006059in}{1.485497in}}%
\pgfpathlineto{\pgfqpoint{2.011055in}{1.495114in}}%
\pgfpathlineto{\pgfqpoint{2.016051in}{1.495666in}}%
\pgfpathlineto{\pgfqpoint{2.021048in}{1.495920in}}%
\pgfpathlineto{\pgfqpoint{2.026044in}{1.472031in}}%
\pgfpathlineto{\pgfqpoint{2.036037in}{1.409668in}}%
\pgfpathlineto{\pgfqpoint{2.041033in}{1.447136in}}%
\pgfpathlineto{\pgfqpoint{2.046030in}{1.481670in}}%
\pgfpathlineto{\pgfqpoint{2.051026in}{1.476645in}}%
\pgfpathlineto{\pgfqpoint{2.056022in}{1.478532in}}%
\pgfpathlineto{\pgfqpoint{2.061019in}{1.488995in}}%
\pgfpathlineto{\pgfqpoint{2.066015in}{1.489752in}}%
\pgfpathlineto{\pgfqpoint{2.071011in}{1.492969in}}%
\pgfpathlineto{\pgfqpoint{2.076008in}{1.491360in}}%
\pgfpathlineto{\pgfqpoint{2.081004in}{1.492558in}}%
\pgfpathlineto{\pgfqpoint{2.086001in}{1.490947in}}%
\pgfpathlineto{\pgfqpoint{2.090997in}{1.496234in}}%
\pgfpathlineto{\pgfqpoint{2.095993in}{1.498972in}}%
\pgfpathlineto{\pgfqpoint{2.100990in}{1.513065in}}%
\pgfpathlineto{\pgfqpoint{2.105986in}{1.525735in}}%
\pgfpathlineto{\pgfqpoint{2.110983in}{1.497940in}}%
\pgfpathlineto{\pgfqpoint{2.115979in}{1.460970in}}%
\pgfpathlineto{\pgfqpoint{2.125972in}{1.404023in}}%
\pgfpathlineto{\pgfqpoint{2.130968in}{1.392894in}}%
\pgfpathlineto{\pgfqpoint{2.135964in}{1.394981in}}%
\pgfpathlineto{\pgfqpoint{2.140961in}{1.408987in}}%
\pgfpathlineto{\pgfqpoint{2.145957in}{1.376723in}}%
\pgfpathlineto{\pgfqpoint{2.150954in}{1.348662in}}%
\pgfpathlineto{\pgfqpoint{2.155950in}{1.316706in}}%
\pgfpathlineto{\pgfqpoint{2.160946in}{1.320190in}}%
\pgfpathlineto{\pgfqpoint{2.165943in}{1.387235in}}%
\pgfpathlineto{\pgfqpoint{2.170939in}{1.392889in}}%
\pgfpathlineto{\pgfqpoint{2.175935in}{1.391200in}}%
\pgfpathlineto{\pgfqpoint{2.180932in}{1.391416in}}%
\pgfpathlineto{\pgfqpoint{2.185928in}{1.396147in}}%
\pgfpathlineto{\pgfqpoint{2.190925in}{1.409332in}}%
\pgfpathlineto{\pgfqpoint{2.195921in}{1.407143in}}%
\pgfpathlineto{\pgfqpoint{2.200917in}{1.387477in}}%
\pgfpathlineto{\pgfqpoint{2.205914in}{1.382542in}}%
\pgfpathlineto{\pgfqpoint{2.210910in}{1.396951in}}%
\pgfpathlineto{\pgfqpoint{2.215906in}{1.394691in}}%
\pgfpathlineto{\pgfqpoint{2.220903in}{1.463582in}}%
\pgfpathlineto{\pgfqpoint{2.225899in}{1.485307in}}%
\pgfpathlineto{\pgfqpoint{2.230896in}{1.467020in}}%
\pgfpathlineto{\pgfqpoint{2.235892in}{1.460817in}}%
\pgfpathlineto{\pgfqpoint{2.240888in}{1.446295in}}%
\pgfpathlineto{\pgfqpoint{2.245885in}{1.444435in}}%
\pgfpathlineto{\pgfqpoint{2.250881in}{1.439126in}}%
\pgfpathlineto{\pgfqpoint{2.255878in}{1.440946in}}%
\pgfpathlineto{\pgfqpoint{2.260874in}{1.446022in}}%
\pgfpathlineto{\pgfqpoint{2.265870in}{1.478900in}}%
\pgfpathlineto{\pgfqpoint{2.270867in}{1.484352in}}%
\pgfpathlineto{\pgfqpoint{2.275863in}{1.487892in}}%
\pgfpathlineto{\pgfqpoint{2.280859in}{1.508586in}}%
\pgfpathlineto{\pgfqpoint{2.285856in}{1.527471in}}%
\pgfpathlineto{\pgfqpoint{2.290852in}{1.566713in}}%
\pgfpathlineto{\pgfqpoint{2.295849in}{1.585512in}}%
\pgfpathlineto{\pgfqpoint{2.300845in}{1.573557in}}%
\pgfpathlineto{\pgfqpoint{2.305841in}{1.565121in}}%
\pgfpathlineto{\pgfqpoint{2.310838in}{1.549937in}}%
\pgfpathlineto{\pgfqpoint{2.315834in}{1.607555in}}%
\pgfpathlineto{\pgfqpoint{2.320830in}{1.658618in}}%
\pgfpathlineto{\pgfqpoint{2.325827in}{1.716477in}}%
\pgfpathlineto{\pgfqpoint{2.330823in}{1.778086in}}%
\pgfpathlineto{\pgfqpoint{2.335820in}{1.829144in}}%
\pgfpathlineto{\pgfqpoint{2.340816in}{1.885281in}}%
\pgfpathlineto{\pgfqpoint{2.350809in}{1.989037in}}%
\pgfpathlineto{\pgfqpoint{2.355805in}{1.943061in}}%
\pgfpathlineto{\pgfqpoint{2.365798in}{1.870539in}}%
\pgfpathlineto{\pgfqpoint{2.375791in}{1.831824in}}%
\pgfpathlineto{\pgfqpoint{2.380787in}{1.816781in}}%
\pgfpathlineto{\pgfqpoint{2.385783in}{1.798847in}}%
\pgfpathlineto{\pgfqpoint{2.390780in}{1.803580in}}%
\pgfpathlineto{\pgfqpoint{2.395776in}{1.787283in}}%
\pgfpathlineto{\pgfqpoint{2.400773in}{1.825144in}}%
\pgfpathlineto{\pgfqpoint{2.405769in}{1.815941in}}%
\pgfpathlineto{\pgfqpoint{2.410765in}{1.744980in}}%
\pgfpathlineto{\pgfqpoint{2.415762in}{1.699526in}}%
\pgfpathlineto{\pgfqpoint{2.420758in}{1.683433in}}%
\pgfpathlineto{\pgfqpoint{2.425754in}{1.686198in}}%
\pgfpathlineto{\pgfqpoint{2.430751in}{1.728618in}}%
\pgfpathlineto{\pgfqpoint{2.435747in}{1.784163in}}%
\pgfpathlineto{\pgfqpoint{2.440744in}{1.857811in}}%
\pgfpathlineto{\pgfqpoint{2.445740in}{1.867990in}}%
\pgfpathlineto{\pgfqpoint{2.450736in}{1.746377in}}%
\pgfpathlineto{\pgfqpoint{2.455733in}{1.711806in}}%
\pgfpathlineto{\pgfqpoint{2.460729in}{1.680009in}}%
\pgfpathlineto{\pgfqpoint{2.465725in}{1.684741in}}%
\pgfpathlineto{\pgfqpoint{2.470722in}{1.680267in}}%
\pgfpathlineto{\pgfqpoint{2.475718in}{1.692619in}}%
\pgfpathlineto{\pgfqpoint{2.480715in}{1.689799in}}%
\pgfpathlineto{\pgfqpoint{2.485711in}{1.702416in}}%
\pgfpathlineto{\pgfqpoint{2.490707in}{1.683599in}}%
\pgfpathlineto{\pgfqpoint{2.495704in}{1.837010in}}%
\pgfpathlineto{\pgfqpoint{2.505697in}{2.760842in}}%
\pgfpathlineto{\pgfqpoint{2.510693in}{3.036097in}}%
\pgfpathlineto{\pgfqpoint{2.515689in}{2.952169in}}%
\pgfpathlineto{\pgfqpoint{2.520686in}{2.773828in}}%
\pgfpathlineto{\pgfqpoint{2.525682in}{2.616819in}}%
\pgfpathlineto{\pgfqpoint{2.530678in}{2.428790in}}%
\pgfpathlineto{\pgfqpoint{2.535675in}{2.276220in}}%
\pgfpathlineto{\pgfqpoint{2.540671in}{2.155154in}}%
\pgfpathlineto{\pgfqpoint{2.545668in}{2.000649in}}%
\pgfpathlineto{\pgfqpoint{2.550664in}{1.903811in}}%
\pgfpathlineto{\pgfqpoint{2.555660in}{1.665230in}}%
\pgfpathlineto{\pgfqpoint{2.560657in}{1.440975in}}%
\pgfpathlineto{\pgfqpoint{2.565653in}{1.740397in}}%
\pgfpathlineto{\pgfqpoint{2.570649in}{1.935761in}}%
\pgfpathlineto{\pgfqpoint{2.575646in}{2.070144in}}%
\pgfpathlineto{\pgfqpoint{2.580642in}{2.248967in}}%
\pgfpathlineto{\pgfqpoint{2.585639in}{2.238109in}}%
\pgfpathlineto{\pgfqpoint{2.590635in}{2.176360in}}%
\pgfpathlineto{\pgfqpoint{2.595631in}{2.043472in}}%
\pgfpathlineto{\pgfqpoint{2.600628in}{2.014459in}}%
\pgfpathlineto{\pgfqpoint{2.605624in}{1.980937in}}%
\pgfpathlineto{\pgfqpoint{2.610620in}{1.996511in}}%
\pgfpathlineto{\pgfqpoint{2.615617in}{1.906461in}}%
\pgfpathlineto{\pgfqpoint{2.620613in}{1.777223in}}%
\pgfpathlineto{\pgfqpoint{2.625610in}{1.762690in}}%
\pgfpathlineto{\pgfqpoint{2.630606in}{1.704250in}}%
\pgfpathlineto{\pgfqpoint{2.635602in}{1.921089in}}%
\pgfpathlineto{\pgfqpoint{2.640599in}{1.960475in}}%
\pgfpathlineto{\pgfqpoint{2.645595in}{1.941947in}}%
\pgfpathlineto{\pgfqpoint{2.650592in}{1.889788in}}%
\pgfpathlineto{\pgfqpoint{2.655588in}{1.941616in}}%
\pgfpathlineto{\pgfqpoint{2.660584in}{1.972871in}}%
\pgfpathlineto{\pgfqpoint{2.665581in}{2.062314in}}%
\pgfpathlineto{\pgfqpoint{2.670577in}{2.103523in}}%
\pgfpathlineto{\pgfqpoint{2.675573in}{2.154531in}}%
\pgfpathlineto{\pgfqpoint{2.680570in}{2.286544in}}%
\pgfpathlineto{\pgfqpoint{2.685566in}{2.220420in}}%
\pgfpathlineto{\pgfqpoint{2.690563in}{1.985621in}}%
\pgfpathlineto{\pgfqpoint{2.695559in}{1.892449in}}%
\pgfpathlineto{\pgfqpoint{2.700555in}{1.812454in}}%
\pgfpathlineto{\pgfqpoint{2.705552in}{1.830794in}}%
\pgfpathlineto{\pgfqpoint{2.710548in}{1.824639in}}%
\pgfpathlineto{\pgfqpoint{2.720541in}{1.785129in}}%
\pgfpathlineto{\pgfqpoint{2.725537in}{1.772100in}}%
\pgfpathlineto{\pgfqpoint{2.730534in}{1.755646in}}%
\pgfpathlineto{\pgfqpoint{2.735530in}{1.725954in}}%
\pgfpathlineto{\pgfqpoint{2.740526in}{1.707704in}}%
\pgfpathlineto{\pgfqpoint{2.745523in}{1.666579in}}%
\pgfpathlineto{\pgfqpoint{2.750519in}{1.767146in}}%
\pgfpathlineto{\pgfqpoint{2.755515in}{1.813510in}}%
\pgfpathlineto{\pgfqpoint{2.760512in}{1.648579in}}%
\pgfpathlineto{\pgfqpoint{2.765508in}{1.709352in}}%
\pgfpathlineto{\pgfqpoint{2.770505in}{1.857993in}}%
\pgfpathlineto{\pgfqpoint{2.775501in}{1.899857in}}%
\pgfpathlineto{\pgfqpoint{2.780497in}{1.886113in}}%
\pgfpathlineto{\pgfqpoint{2.785494in}{1.882517in}}%
\pgfpathlineto{\pgfqpoint{2.790490in}{1.868361in}}%
\pgfpathlineto{\pgfqpoint{2.795487in}{1.850774in}}%
\pgfpathlineto{\pgfqpoint{2.800483in}{1.827216in}}%
\pgfpathlineto{\pgfqpoint{2.805479in}{1.814245in}}%
\pgfpathlineto{\pgfqpoint{2.810476in}{1.798087in}}%
\pgfpathlineto{\pgfqpoint{2.815472in}{1.785503in}}%
\pgfpathlineto{\pgfqpoint{2.820468in}{1.760876in}}%
\pgfpathlineto{\pgfqpoint{2.830461in}{1.724120in}}%
\pgfpathlineto{\pgfqpoint{2.835458in}{1.707480in}}%
\pgfpathlineto{\pgfqpoint{2.840454in}{1.681484in}}%
\pgfpathlineto{\pgfqpoint{2.845450in}{1.660263in}}%
\pgfpathlineto{\pgfqpoint{2.850447in}{1.631312in}}%
\pgfpathlineto{\pgfqpoint{2.855443in}{1.625726in}}%
\pgfpathlineto{\pgfqpoint{2.860439in}{1.618169in}}%
\pgfpathlineto{\pgfqpoint{2.865436in}{1.619017in}}%
\pgfpathlineto{\pgfqpoint{2.870432in}{1.611704in}}%
\pgfpathlineto{\pgfqpoint{2.875429in}{1.611967in}}%
\pgfpathlineto{\pgfqpoint{2.880425in}{1.611479in}}%
\pgfpathlineto{\pgfqpoint{2.890418in}{1.607308in}}%
\pgfpathlineto{\pgfqpoint{2.895414in}{1.605359in}}%
\pgfpathlineto{\pgfqpoint{2.900411in}{1.605731in}}%
\pgfpathlineto{\pgfqpoint{2.905407in}{1.605789in}}%
\pgfpathlineto{\pgfqpoint{2.910403in}{1.598118in}}%
\pgfpathlineto{\pgfqpoint{2.915400in}{1.590960in}}%
\pgfpathlineto{\pgfqpoint{2.920396in}{1.588256in}}%
\pgfpathlineto{\pgfqpoint{2.925392in}{1.589951in}}%
\pgfpathlineto{\pgfqpoint{2.930389in}{1.616955in}}%
\pgfpathlineto{\pgfqpoint{2.935385in}{1.653472in}}%
\pgfpathlineto{\pgfqpoint{2.940382in}{1.736793in}}%
\pgfpathlineto{\pgfqpoint{2.945378in}{1.737789in}}%
\pgfpathlineto{\pgfqpoint{2.950374in}{1.651302in}}%
\pgfpathlineto{\pgfqpoint{2.960367in}{1.594722in}}%
\pgfpathlineto{\pgfqpoint{2.965363in}{1.577548in}}%
\pgfpathlineto{\pgfqpoint{2.970360in}{1.565017in}}%
\pgfpathlineto{\pgfqpoint{2.975356in}{1.557630in}}%
\pgfpathlineto{\pgfqpoint{2.980353in}{1.557054in}}%
\pgfpathlineto{\pgfqpoint{2.985349in}{1.569545in}}%
\pgfpathlineto{\pgfqpoint{2.990345in}{1.575316in}}%
\pgfpathlineto{\pgfqpoint{2.995342in}{1.572096in}}%
\pgfpathlineto{\pgfqpoint{3.000338in}{1.575083in}}%
\pgfpathlineto{\pgfqpoint{3.005334in}{1.572478in}}%
\pgfpathlineto{\pgfqpoint{3.010331in}{1.570663in}}%
\pgfpathlineto{\pgfqpoint{3.015327in}{1.570442in}}%
\pgfpathlineto{\pgfqpoint{3.020324in}{1.568061in}}%
\pgfpathlineto{\pgfqpoint{3.025320in}{1.562046in}}%
\pgfpathlineto{\pgfqpoint{3.030316in}{1.557393in}}%
\pgfpathlineto{\pgfqpoint{3.035313in}{1.568714in}}%
\pgfpathlineto{\pgfqpoint{3.045306in}{1.595223in}}%
\pgfpathlineto{\pgfqpoint{3.050302in}{1.607361in}}%
\pgfpathlineto{\pgfqpoint{3.055298in}{1.609011in}}%
\pgfpathlineto{\pgfqpoint{3.060295in}{1.607601in}}%
\pgfpathlineto{\pgfqpoint{3.065291in}{1.605040in}}%
\pgfpathlineto{\pgfqpoint{3.070287in}{1.610679in}}%
\pgfpathlineto{\pgfqpoint{3.075284in}{1.614790in}}%
\pgfpathlineto{\pgfqpoint{3.080280in}{1.619522in}}%
\pgfpathlineto{\pgfqpoint{3.085277in}{1.622450in}}%
\pgfpathlineto{\pgfqpoint{3.090273in}{1.619807in}}%
\pgfpathlineto{\pgfqpoint{3.095269in}{1.614246in}}%
\pgfpathlineto{\pgfqpoint{3.100266in}{1.615338in}}%
\pgfpathlineto{\pgfqpoint{3.105262in}{1.614054in}}%
\pgfpathlineto{\pgfqpoint{3.110258in}{1.606624in}}%
\pgfpathlineto{\pgfqpoint{3.115255in}{1.601757in}}%
\pgfpathlineto{\pgfqpoint{3.120251in}{1.599130in}}%
\pgfpathlineto{\pgfqpoint{3.125248in}{1.596927in}}%
\pgfpathlineto{\pgfqpoint{3.130244in}{1.586990in}}%
\pgfpathlineto{\pgfqpoint{3.140237in}{1.583930in}}%
\pgfpathlineto{\pgfqpoint{3.145233in}{1.574649in}}%
\pgfpathlineto{\pgfqpoint{3.150229in}{1.570644in}}%
\pgfpathlineto{\pgfqpoint{3.155226in}{1.572845in}}%
\pgfpathlineto{\pgfqpoint{3.160222in}{1.567165in}}%
\pgfpathlineto{\pgfqpoint{3.165219in}{1.565265in}}%
\pgfpathlineto{\pgfqpoint{3.170215in}{1.555070in}}%
\pgfpathlineto{\pgfqpoint{3.175211in}{1.547398in}}%
\pgfpathlineto{\pgfqpoint{3.185204in}{1.521642in}}%
\pgfpathlineto{\pgfqpoint{3.190201in}{1.516743in}}%
\pgfpathlineto{\pgfqpoint{3.195197in}{1.516778in}}%
\pgfpathlineto{\pgfqpoint{3.200193in}{1.525589in}}%
\pgfpathlineto{\pgfqpoint{3.205190in}{1.536561in}}%
\pgfpathlineto{\pgfqpoint{3.210186in}{1.542280in}}%
\pgfpathlineto{\pgfqpoint{3.215182in}{1.542682in}}%
\pgfpathlineto{\pgfqpoint{3.220179in}{1.543372in}}%
\pgfpathlineto{\pgfqpoint{3.225175in}{1.545567in}}%
\pgfpathlineto{\pgfqpoint{3.230172in}{1.547380in}}%
\pgfpathlineto{\pgfqpoint{3.235168in}{1.547783in}}%
\pgfpathlineto{\pgfqpoint{3.240164in}{1.544279in}}%
\pgfpathlineto{\pgfqpoint{3.245161in}{1.544759in}}%
\pgfpathlineto{\pgfqpoint{3.250157in}{1.546261in}}%
\pgfpathlineto{\pgfqpoint{3.255153in}{1.546469in}}%
\pgfpathlineto{\pgfqpoint{3.260150in}{1.522510in}}%
\pgfpathlineto{\pgfqpoint{3.265146in}{1.513145in}}%
\pgfpathlineto{\pgfqpoint{3.270143in}{1.507537in}}%
\pgfpathlineto{\pgfqpoint{3.275139in}{1.504136in}}%
\pgfpathlineto{\pgfqpoint{3.280135in}{1.504164in}}%
\pgfpathlineto{\pgfqpoint{3.285132in}{1.502338in}}%
\pgfpathlineto{\pgfqpoint{3.290128in}{1.498538in}}%
\pgfpathlineto{\pgfqpoint{3.295125in}{1.506336in}}%
\pgfpathlineto{\pgfqpoint{3.300121in}{1.506187in}}%
\pgfpathlineto{\pgfqpoint{3.310114in}{1.510973in}}%
\pgfpathlineto{\pgfqpoint{3.315110in}{1.505704in}}%
\pgfpathlineto{\pgfqpoint{3.320106in}{1.511237in}}%
\pgfpathlineto{\pgfqpoint{3.325103in}{1.524507in}}%
\pgfpathlineto{\pgfqpoint{3.330099in}{1.531699in}}%
\pgfpathlineto{\pgfqpoint{3.335096in}{1.549756in}}%
\pgfpathlineto{\pgfqpoint{3.340092in}{1.571932in}}%
\pgfpathlineto{\pgfqpoint{3.345088in}{1.595740in}}%
\pgfpathlineto{\pgfqpoint{3.350085in}{1.609576in}}%
\pgfpathlineto{\pgfqpoint{3.355081in}{1.625286in}}%
\pgfpathlineto{\pgfqpoint{3.360077in}{1.649093in}}%
\pgfpathlineto{\pgfqpoint{3.365074in}{1.655897in}}%
\pgfpathlineto{\pgfqpoint{3.370070in}{1.672374in}}%
\pgfpathlineto{\pgfqpoint{3.375067in}{1.672430in}}%
\pgfpathlineto{\pgfqpoint{3.380063in}{1.661916in}}%
\pgfpathlineto{\pgfqpoint{3.385059in}{1.652257in}}%
\pgfpathlineto{\pgfqpoint{3.390056in}{1.643411in}}%
\pgfpathlineto{\pgfqpoint{3.395052in}{1.643263in}}%
\pgfpathlineto{\pgfqpoint{3.400048in}{1.641358in}}%
\pgfpathlineto{\pgfqpoint{3.405045in}{1.639132in}}%
\pgfpathlineto{\pgfqpoint{3.410041in}{1.640201in}}%
\pgfpathlineto{\pgfqpoint{3.415038in}{1.635708in}}%
\pgfpathlineto{\pgfqpoint{3.420034in}{1.636619in}}%
\pgfpathlineto{\pgfqpoint{3.425030in}{1.639613in}}%
\pgfpathlineto{\pgfqpoint{3.430027in}{1.637664in}}%
\pgfpathlineto{\pgfqpoint{3.435023in}{1.651501in}}%
\pgfpathlineto{\pgfqpoint{3.440020in}{1.652607in}}%
\pgfpathlineto{\pgfqpoint{3.445016in}{1.654873in}}%
\pgfpathlineto{\pgfqpoint{3.450012in}{1.665020in}}%
\pgfpathlineto{\pgfqpoint{3.455009in}{1.672140in}}%
\pgfpathlineto{\pgfqpoint{3.460005in}{1.690133in}}%
\pgfpathlineto{\pgfqpoint{3.465001in}{1.720560in}}%
\pgfpathlineto{\pgfqpoint{3.469998in}{1.665650in}}%
\pgfpathlineto{\pgfqpoint{3.474994in}{1.641338in}}%
\pgfpathlineto{\pgfqpoint{3.479991in}{1.624979in}}%
\pgfpathlineto{\pgfqpoint{3.484987in}{1.614592in}}%
\pgfpathlineto{\pgfqpoint{3.494980in}{1.588793in}}%
\pgfpathlineto{\pgfqpoint{3.499976in}{1.585583in}}%
\pgfpathlineto{\pgfqpoint{3.504972in}{1.579456in}}%
\pgfpathlineto{\pgfqpoint{3.509969in}{1.571657in}}%
\pgfpathlineto{\pgfqpoint{3.514965in}{1.567114in}}%
\pgfpathlineto{\pgfqpoint{3.519962in}{1.564502in}}%
\pgfpathlineto{\pgfqpoint{3.524958in}{1.562733in}}%
\pgfpathlineto{\pgfqpoint{3.529954in}{1.561422in}}%
\pgfpathlineto{\pgfqpoint{3.534951in}{1.546010in}}%
\pgfpathlineto{\pgfqpoint{3.539947in}{1.532258in}}%
\pgfpathlineto{\pgfqpoint{3.544943in}{1.533746in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{1.521143in}}%
\pgfpathlineto{\pgfqpoint{3.554936in}{1.522569in}}%
\pgfpathlineto{\pgfqpoint{3.559933in}{1.515859in}}%
\pgfpathlineto{\pgfqpoint{3.564929in}{1.511011in}}%
\pgfpathlineto{\pgfqpoint{3.569925in}{1.503433in}}%
\pgfpathlineto{\pgfqpoint{3.574922in}{1.495085in}}%
\pgfpathlineto{\pgfqpoint{3.579918in}{1.496842in}}%
\pgfpathlineto{\pgfqpoint{3.584915in}{1.488612in}}%
\pgfpathlineto{\pgfqpoint{3.589911in}{1.483801in}}%
\pgfpathlineto{\pgfqpoint{3.594907in}{1.476850in}}%
\pgfpathlineto{\pgfqpoint{3.599904in}{1.478809in}}%
\pgfpathlineto{\pgfqpoint{3.604900in}{1.485827in}}%
\pgfpathlineto{\pgfqpoint{3.614893in}{1.490432in}}%
\pgfpathlineto{\pgfqpoint{3.619889in}{1.501763in}}%
\pgfpathlineto{\pgfqpoint{3.624886in}{1.497579in}}%
\pgfpathlineto{\pgfqpoint{3.629882in}{1.504219in}}%
\pgfpathlineto{\pgfqpoint{3.634878in}{1.517408in}}%
\pgfpathlineto{\pgfqpoint{3.639875in}{1.524976in}}%
\pgfpathlineto{\pgfqpoint{3.644871in}{1.524787in}}%
\pgfpathlineto{\pgfqpoint{3.649867in}{1.524089in}}%
\pgfpathlineto{\pgfqpoint{3.654864in}{1.510497in}}%
\pgfpathlineto{\pgfqpoint{3.659860in}{1.525784in}}%
\pgfpathlineto{\pgfqpoint{3.664857in}{1.533815in}}%
\pgfpathlineto{\pgfqpoint{3.669853in}{1.550331in}}%
\pgfpathlineto{\pgfqpoint{3.674849in}{1.569524in}}%
\pgfpathlineto{\pgfqpoint{3.679846in}{1.598838in}}%
\pgfpathlineto{\pgfqpoint{3.684842in}{1.637390in}}%
\pgfpathlineto{\pgfqpoint{3.689838in}{1.699978in}}%
\pgfpathlineto{\pgfqpoint{3.694835in}{1.806792in}}%
\pgfpathlineto{\pgfqpoint{3.699831in}{1.934656in}}%
\pgfpathlineto{\pgfqpoint{3.704828in}{2.197077in}}%
\pgfpathlineto{\pgfqpoint{3.709824in}{2.308876in}}%
\pgfpathlineto{\pgfqpoint{3.714820in}{2.205408in}}%
\pgfpathlineto{\pgfqpoint{3.719817in}{2.268442in}}%
\pgfpathlineto{\pgfqpoint{3.724813in}{2.357671in}}%
\pgfpathlineto{\pgfqpoint{3.729810in}{2.667970in}}%
\pgfpathlineto{\pgfqpoint{3.734806in}{2.684762in}}%
\pgfpathlineto{\pgfqpoint{3.739802in}{2.356406in}}%
\pgfpathlineto{\pgfqpoint{3.749795in}{2.078388in}}%
\pgfpathlineto{\pgfqpoint{3.754791in}{1.969681in}}%
\pgfpathlineto{\pgfqpoint{3.759788in}{1.878640in}}%
\pgfpathlineto{\pgfqpoint{3.764784in}{1.831152in}}%
\pgfpathlineto{\pgfqpoint{3.769781in}{1.820912in}}%
\pgfpathlineto{\pgfqpoint{3.774777in}{1.847944in}}%
\pgfpathlineto{\pgfqpoint{3.779773in}{1.819732in}}%
\pgfpathlineto{\pgfqpoint{3.784770in}{1.793628in}}%
\pgfpathlineto{\pgfqpoint{3.789766in}{1.811203in}}%
\pgfpathlineto{\pgfqpoint{3.794762in}{1.787749in}}%
\pgfpathlineto{\pgfqpoint{3.799759in}{1.778167in}}%
\pgfpathlineto{\pgfqpoint{3.804755in}{1.760590in}}%
\pgfpathlineto{\pgfqpoint{3.809752in}{1.747497in}}%
\pgfpathlineto{\pgfqpoint{3.814748in}{1.707827in}}%
\pgfpathlineto{\pgfqpoint{3.819744in}{1.672714in}}%
\pgfpathlineto{\pgfqpoint{3.824741in}{1.670511in}}%
\pgfpathlineto{\pgfqpoint{3.829737in}{1.657239in}}%
\pgfpathlineto{\pgfqpoint{3.834734in}{1.660669in}}%
\pgfpathlineto{\pgfqpoint{3.839730in}{1.723950in}}%
\pgfpathlineto{\pgfqpoint{3.844726in}{1.761562in}}%
\pgfpathlineto{\pgfqpoint{3.849723in}{1.921649in}}%
\pgfpathlineto{\pgfqpoint{3.854719in}{2.108534in}}%
\pgfpathlineto{\pgfqpoint{3.859715in}{2.028351in}}%
\pgfpathlineto{\pgfqpoint{3.869708in}{1.631487in}}%
\pgfpathlineto{\pgfqpoint{3.874705in}{1.589919in}}%
\pgfpathlineto{\pgfqpoint{3.879701in}{1.592301in}}%
\pgfpathlineto{\pgfqpoint{3.884697in}{1.660042in}}%
\pgfpathlineto{\pgfqpoint{3.889694in}{1.789768in}}%
\pgfpathlineto{\pgfqpoint{3.894690in}{1.895030in}}%
\pgfpathlineto{\pgfqpoint{3.899686in}{2.065379in}}%
\pgfpathlineto{\pgfqpoint{3.904683in}{2.141919in}}%
\pgfpathlineto{\pgfqpoint{3.909679in}{2.198643in}}%
\pgfpathlineto{\pgfqpoint{3.914676in}{2.139949in}}%
\pgfpathlineto{\pgfqpoint{3.919672in}{2.077216in}}%
\pgfpathlineto{\pgfqpoint{3.924668in}{1.955412in}}%
\pgfpathlineto{\pgfqpoint{3.934661in}{1.803140in}}%
\pgfpathlineto{\pgfqpoint{3.939657in}{1.756290in}}%
\pgfpathlineto{\pgfqpoint{3.944654in}{1.698163in}}%
\pgfpathlineto{\pgfqpoint{3.954647in}{1.706105in}}%
\pgfpathlineto{\pgfqpoint{3.959643in}{1.718641in}}%
\pgfpathlineto{\pgfqpoint{3.964639in}{1.771923in}}%
\pgfpathlineto{\pgfqpoint{3.969636in}{1.802416in}}%
\pgfpathlineto{\pgfqpoint{3.974632in}{1.843765in}}%
\pgfpathlineto{\pgfqpoint{3.979629in}{1.920411in}}%
\pgfpathlineto{\pgfqpoint{3.984625in}{1.900293in}}%
\pgfpathlineto{\pgfqpoint{3.989621in}{1.895695in}}%
\pgfpathlineto{\pgfqpoint{3.994618in}{1.901717in}}%
\pgfpathlineto{\pgfqpoint{3.999614in}{1.888907in}}%
\pgfpathlineto{\pgfqpoint{4.004610in}{1.886900in}}%
\pgfpathlineto{\pgfqpoint{4.009607in}{1.890373in}}%
\pgfpathlineto{\pgfqpoint{4.014603in}{1.877163in}}%
\pgfpathlineto{\pgfqpoint{4.019600in}{1.904909in}}%
\pgfpathlineto{\pgfqpoint{4.024596in}{1.944432in}}%
\pgfpathlineto{\pgfqpoint{4.029592in}{2.077855in}}%
\pgfpathlineto{\pgfqpoint{4.034589in}{2.226554in}}%
\pgfpathlineto{\pgfqpoint{4.039585in}{2.005149in}}%
\pgfpathlineto{\pgfqpoint{4.044581in}{1.830070in}}%
\pgfpathlineto{\pgfqpoint{4.049578in}{1.695631in}}%
\pgfpathlineto{\pgfqpoint{4.054574in}{1.653017in}}%
\pgfpathlineto{\pgfqpoint{4.059571in}{1.616969in}}%
\pgfpathlineto{\pgfqpoint{4.064567in}{1.595762in}}%
\pgfpathlineto{\pgfqpoint{4.069563in}{1.578781in}}%
\pgfpathlineto{\pgfqpoint{4.074560in}{1.554258in}}%
\pgfpathlineto{\pgfqpoint{4.079556in}{1.516303in}}%
\pgfpathlineto{\pgfqpoint{4.084552in}{1.468565in}}%
\pgfpathlineto{\pgfqpoint{4.089549in}{1.373389in}}%
\pgfpathlineto{\pgfqpoint{4.094545in}{1.400859in}}%
\pgfpathlineto{\pgfqpoint{4.099542in}{1.512938in}}%
\pgfpathlineto{\pgfqpoint{4.104538in}{1.570504in}}%
\pgfpathlineto{\pgfqpoint{4.109534in}{1.639319in}}%
\pgfpathlineto{\pgfqpoint{4.114531in}{1.703867in}}%
\pgfpathlineto{\pgfqpoint{4.119527in}{1.648470in}}%
\pgfpathlineto{\pgfqpoint{4.124524in}{1.596777in}}%
\pgfpathlineto{\pgfqpoint{4.134516in}{1.571780in}}%
\pgfpathlineto{\pgfqpoint{4.139513in}{1.557659in}}%
\pgfpathlineto{\pgfqpoint{4.144509in}{1.536615in}}%
\pgfpathlineto{\pgfqpoint{4.149505in}{1.526769in}}%
\pgfpathlineto{\pgfqpoint{4.154502in}{1.518185in}}%
\pgfpathlineto{\pgfqpoint{4.159498in}{1.503651in}}%
\pgfpathlineto{\pgfqpoint{4.164495in}{1.495656in}}%
\pgfpathlineto{\pgfqpoint{4.169491in}{1.486232in}}%
\pgfpathlineto{\pgfqpoint{4.174487in}{1.472374in}}%
\pgfpathlineto{\pgfqpoint{4.179484in}{1.463314in}}%
\pgfpathlineto{\pgfqpoint{4.184480in}{1.438085in}}%
\pgfpathlineto{\pgfqpoint{4.189476in}{1.409614in}}%
\pgfpathlineto{\pgfqpoint{4.194473in}{1.371771in}}%
\pgfpathlineto{\pgfqpoint{4.199469in}{1.343896in}}%
\pgfpathlineto{\pgfqpoint{4.204466in}{1.334994in}}%
\pgfpathlineto{\pgfqpoint{4.209462in}{1.328693in}}%
\pgfpathlineto{\pgfqpoint{4.214458in}{1.336119in}}%
\pgfpathlineto{\pgfqpoint{4.219455in}{1.358929in}}%
\pgfpathlineto{\pgfqpoint{4.224451in}{1.374339in}}%
\pgfpathlineto{\pgfqpoint{4.229448in}{1.375651in}}%
\pgfpathlineto{\pgfqpoint{4.234444in}{1.368279in}}%
\pgfpathlineto{\pgfqpoint{4.239440in}{1.387076in}}%
\pgfpathlineto{\pgfqpoint{4.244437in}{1.399609in}}%
\pgfpathlineto{\pgfqpoint{4.249433in}{1.420824in}}%
\pgfpathlineto{\pgfqpoint{4.254429in}{1.431264in}}%
\pgfpathlineto{\pgfqpoint{4.259426in}{1.433316in}}%
\pgfpathlineto{\pgfqpoint{4.264422in}{1.409796in}}%
\pgfpathlineto{\pgfqpoint{4.269419in}{1.410368in}}%
\pgfpathlineto{\pgfqpoint{4.274415in}{1.407239in}}%
\pgfpathlineto{\pgfqpoint{4.279411in}{1.392942in}}%
\pgfpathlineto{\pgfqpoint{4.284408in}{1.366406in}}%
\pgfpathlineto{\pgfqpoint{4.289404in}{1.363250in}}%
\pgfpathlineto{\pgfqpoint{4.294400in}{1.341454in}}%
\pgfpathlineto{\pgfqpoint{4.309390in}{1.248639in}}%
\pgfpathlineto{\pgfqpoint{4.314386in}{1.229031in}}%
\pgfpathlineto{\pgfqpoint{4.319382in}{1.190964in}}%
\pgfpathlineto{\pgfqpoint{4.324379in}{1.171118in}}%
\pgfpathlineto{\pgfqpoint{4.329375in}{1.145106in}}%
\pgfpathlineto{\pgfqpoint{4.334371in}{1.216785in}}%
\pgfpathlineto{\pgfqpoint{4.339368in}{1.333659in}}%
\pgfpathlineto{\pgfqpoint{4.344364in}{1.513905in}}%
\pgfpathlineto{\pgfqpoint{4.349361in}{1.558710in}}%
\pgfpathlineto{\pgfqpoint{4.354357in}{1.454117in}}%
\pgfpathlineto{\pgfqpoint{4.359353in}{1.431139in}}%
\pgfpathlineto{\pgfqpoint{4.364350in}{1.410390in}}%
\pgfpathlineto{\pgfqpoint{4.369346in}{1.411518in}}%
\pgfpathlineto{\pgfqpoint{4.374343in}{1.411179in}}%
\pgfpathlineto{\pgfqpoint{4.379339in}{1.408913in}}%
\pgfpathlineto{\pgfqpoint{4.384335in}{1.404044in}}%
\pgfpathlineto{\pgfqpoint{4.389332in}{1.405789in}}%
\pgfpathlineto{\pgfqpoint{4.394328in}{1.391183in}}%
\pgfpathlineto{\pgfqpoint{4.399324in}{1.388100in}}%
\pgfpathlineto{\pgfqpoint{4.404321in}{1.389337in}}%
\pgfpathlineto{\pgfqpoint{4.409317in}{1.375400in}}%
\pgfpathlineto{\pgfqpoint{4.414314in}{1.365935in}}%
\pgfpathlineto{\pgfqpoint{4.419310in}{1.362554in}}%
\pgfpathlineto{\pgfqpoint{4.424306in}{1.370001in}}%
\pgfpathlineto{\pgfqpoint{4.429303in}{1.394568in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.412799in}}%
\pgfpathlineto{\pgfqpoint{4.439295in}{1.423799in}}%
\pgfpathlineto{\pgfqpoint{4.444292in}{1.441819in}}%
\pgfpathlineto{\pgfqpoint{4.449288in}{1.447738in}}%
\pgfpathlineto{\pgfqpoint{4.454285in}{1.452076in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{1.442860in}}%
\pgfpathlineto{\pgfqpoint{4.464277in}{1.450796in}}%
\pgfpathlineto{\pgfqpoint{4.469274in}{1.454637in}}%
\pgfpathlineto{\pgfqpoint{4.474270in}{1.453127in}}%
\pgfpathlineto{\pgfqpoint{4.479266in}{1.448863in}}%
\pgfpathlineto{\pgfqpoint{4.484263in}{1.442213in}}%
\pgfpathlineto{\pgfqpoint{4.489259in}{1.441180in}}%
\pgfpathlineto{\pgfqpoint{4.494256in}{1.439402in}}%
\pgfpathlineto{\pgfqpoint{4.499252in}{1.439721in}}%
\pgfpathlineto{\pgfqpoint{4.504248in}{1.444397in}}%
\pgfpathlineto{\pgfqpoint{4.509245in}{1.454296in}}%
\pgfpathlineto{\pgfqpoint{4.514241in}{1.449277in}}%
\pgfpathlineto{\pgfqpoint{4.519238in}{1.455616in}}%
\pgfpathlineto{\pgfqpoint{4.524234in}{1.461409in}}%
\pgfpathlineto{\pgfqpoint{4.529230in}{1.459393in}}%
\pgfpathlineto{\pgfqpoint{4.534227in}{1.460210in}}%
\pgfpathlineto{\pgfqpoint{4.539223in}{1.469730in}}%
\pgfpathlineto{\pgfqpoint{4.544219in}{1.467384in}}%
\pgfpathlineto{\pgfqpoint{4.549216in}{1.471452in}}%
\pgfpathlineto{\pgfqpoint{4.554212in}{1.480466in}}%
\pgfpathlineto{\pgfqpoint{4.559209in}{1.486141in}}%
\pgfpathlineto{\pgfqpoint{4.564205in}{1.492995in}}%
\pgfpathlineto{\pgfqpoint{4.569201in}{1.503503in}}%
\pgfpathlineto{\pgfqpoint{4.574198in}{1.528756in}}%
\pgfpathlineto{\pgfqpoint{4.579194in}{1.515410in}}%
\pgfpathlineto{\pgfqpoint{4.584190in}{1.515864in}}%
\pgfpathlineto{\pgfqpoint{4.589187in}{1.502937in}}%
\pgfpathlineto{\pgfqpoint{4.594183in}{1.483323in}}%
\pgfpathlineto{\pgfqpoint{4.599180in}{1.455049in}}%
\pgfpathlineto{\pgfqpoint{4.604176in}{1.439101in}}%
\pgfpathlineto{\pgfqpoint{4.609172in}{1.429119in}}%
\pgfpathlineto{\pgfqpoint{4.614169in}{1.413687in}}%
\pgfpathlineto{\pgfqpoint{4.619165in}{1.403633in}}%
\pgfpathlineto{\pgfqpoint{4.624162in}{1.400252in}}%
\pgfpathlineto{\pgfqpoint{4.629158in}{1.374260in}}%
\pgfpathlineto{\pgfqpoint{4.634154in}{1.372865in}}%
\pgfpathlineto{\pgfqpoint{4.639151in}{1.350794in}}%
\pgfpathlineto{\pgfqpoint{4.644147in}{1.306034in}}%
\pgfpathlineto{\pgfqpoint{4.649143in}{1.258206in}}%
\pgfpathlineto{\pgfqpoint{4.654140in}{1.246942in}}%
\pgfpathlineto{\pgfqpoint{4.659136in}{1.230392in}}%
\pgfpathlineto{\pgfqpoint{4.664133in}{1.209310in}}%
\pgfpathlineto{\pgfqpoint{4.669129in}{1.167945in}}%
\pgfpathlineto{\pgfqpoint{4.674125in}{1.143468in}}%
\pgfpathlineto{\pgfqpoint{4.679122in}{1.135197in}}%
\pgfpathlineto{\pgfqpoint{4.684118in}{1.134974in}}%
\pgfpathlineto{\pgfqpoint{4.689114in}{1.156406in}}%
\pgfpathlineto{\pgfqpoint{4.694111in}{1.172326in}}%
\pgfpathlineto{\pgfqpoint{4.699107in}{1.180189in}}%
\pgfpathlineto{\pgfqpoint{4.704104in}{1.193032in}}%
\pgfpathlineto{\pgfqpoint{4.709100in}{1.188742in}}%
\pgfpathlineto{\pgfqpoint{4.714096in}{1.183460in}}%
\pgfpathlineto{\pgfqpoint{4.719093in}{1.164482in}}%
\pgfpathlineto{\pgfqpoint{4.724089in}{1.164514in}}%
\pgfpathlineto{\pgfqpoint{4.729085in}{1.161135in}}%
\pgfpathlineto{\pgfqpoint{4.734082in}{1.181557in}}%
\pgfpathlineto{\pgfqpoint{4.744075in}{1.246963in}}%
\pgfpathlineto{\pgfqpoint{4.749071in}{1.283878in}}%
\pgfpathlineto{\pgfqpoint{4.754067in}{1.302004in}}%
\pgfpathlineto{\pgfqpoint{4.759064in}{1.336198in}}%
\pgfpathlineto{\pgfqpoint{4.764060in}{1.352259in}}%
\pgfpathlineto{\pgfqpoint{4.774053in}{1.391532in}}%
\pgfpathlineto{\pgfqpoint{4.779049in}{1.418645in}}%
\pgfpathlineto{\pgfqpoint{4.784046in}{1.438497in}}%
\pgfpathlineto{\pgfqpoint{4.789042in}{1.464430in}}%
\pgfpathlineto{\pgfqpoint{4.794038in}{1.501353in}}%
\pgfpathlineto{\pgfqpoint{4.799035in}{1.514869in}}%
\pgfpathlineto{\pgfqpoint{4.804031in}{1.525611in}}%
\pgfpathlineto{\pgfqpoint{4.809028in}{1.518464in}}%
\pgfpathlineto{\pgfqpoint{4.814024in}{1.501033in}}%
\pgfpathlineto{\pgfqpoint{4.819020in}{1.488343in}}%
\pgfpathlineto{\pgfqpoint{4.824017in}{1.488117in}}%
\pgfpathlineto{\pgfqpoint{4.829013in}{1.479504in}}%
\pgfpathlineto{\pgfqpoint{4.834009in}{1.480447in}}%
\pgfpathlineto{\pgfqpoint{4.839006in}{1.482985in}}%
\pgfpathlineto{\pgfqpoint{4.844002in}{1.476634in}}%
\pgfpathlineto{\pgfqpoint{4.848999in}{1.478410in}}%
\pgfpathlineto{\pgfqpoint{4.853995in}{1.486412in}}%
\pgfpathlineto{\pgfqpoint{4.858991in}{1.495314in}}%
\pgfpathlineto{\pgfqpoint{4.863988in}{1.495993in}}%
\pgfpathlineto{\pgfqpoint{4.868984in}{1.518024in}}%
\pgfpathlineto{\pgfqpoint{4.873980in}{1.537701in}}%
\pgfpathlineto{\pgfqpoint{4.878977in}{1.509185in}}%
\pgfpathlineto{\pgfqpoint{4.883973in}{1.475371in}}%
\pgfpathlineto{\pgfqpoint{4.888970in}{1.452816in}}%
\pgfpathlineto{\pgfqpoint{4.893966in}{1.412042in}}%
\pgfpathlineto{\pgfqpoint{4.898962in}{1.383920in}}%
\pgfpathlineto{\pgfqpoint{4.903959in}{1.376337in}}%
\pgfpathlineto{\pgfqpoint{4.908955in}{1.392720in}}%
\pgfpathlineto{\pgfqpoint{4.913952in}{1.418118in}}%
\pgfpathlineto{\pgfqpoint{4.918948in}{1.438707in}}%
\pgfpathlineto{\pgfqpoint{4.923944in}{1.447172in}}%
\pgfpathlineto{\pgfqpoint{4.933937in}{1.474264in}}%
\pgfpathlineto{\pgfqpoint{4.938933in}{1.491215in}}%
\pgfpathlineto{\pgfqpoint{4.943930in}{1.501364in}}%
\pgfpathlineto{\pgfqpoint{4.948926in}{1.508997in}}%
\pgfpathlineto{\pgfqpoint{4.953923in}{1.519243in}}%
\pgfpathlineto{\pgfqpoint{4.958919in}{1.528421in}}%
\pgfpathlineto{\pgfqpoint{4.963915in}{1.534883in}}%
\pgfpathlineto{\pgfqpoint{4.968912in}{1.539599in}}%
\pgfpathlineto{\pgfqpoint{4.973908in}{1.542350in}}%
\pgfpathlineto{\pgfqpoint{4.978904in}{1.551166in}}%
\pgfpathlineto{\pgfqpoint{4.983901in}{1.552604in}}%
\pgfpathlineto{\pgfqpoint{4.988897in}{1.558577in}}%
\pgfpathlineto{\pgfqpoint{4.993894in}{1.563065in}}%
\pgfpathlineto{\pgfqpoint{4.998890in}{1.581656in}}%
\pgfpathlineto{\pgfqpoint{5.008883in}{1.593021in}}%
\pgfpathlineto{\pgfqpoint{5.013879in}{1.597209in}}%
\pgfpathlineto{\pgfqpoint{5.018875in}{1.622306in}}%
\pgfpathlineto{\pgfqpoint{5.023872in}{1.652281in}}%
\pgfpathlineto{\pgfqpoint{5.028868in}{1.745803in}}%
\pgfpathlineto{\pgfqpoint{5.033865in}{1.736566in}}%
\pgfpathlineto{\pgfqpoint{5.038861in}{1.623327in}}%
\pgfpathlineto{\pgfqpoint{5.043857in}{1.548945in}}%
\pgfpathlineto{\pgfqpoint{5.048854in}{1.517274in}}%
\pgfpathlineto{\pgfqpoint{5.053850in}{1.498040in}}%
\pgfpathlineto{\pgfqpoint{5.058847in}{1.459252in}}%
\pgfpathlineto{\pgfqpoint{5.063843in}{1.440973in}}%
\pgfpathlineto{\pgfqpoint{5.068839in}{1.421152in}}%
\pgfpathlineto{\pgfqpoint{5.073836in}{1.399206in}}%
\pgfpathlineto{\pgfqpoint{5.083828in}{1.361015in}}%
\pgfpathlineto{\pgfqpoint{5.088825in}{1.342155in}}%
\pgfpathlineto{\pgfqpoint{5.093821in}{1.329761in}}%
\pgfpathlineto{\pgfqpoint{5.098818in}{1.323169in}}%
\pgfpathlineto{\pgfqpoint{5.103814in}{1.301550in}}%
\pgfpathlineto{\pgfqpoint{5.108810in}{1.296990in}}%
\pgfpathlineto{\pgfqpoint{5.113807in}{1.267642in}}%
\pgfpathlineto{\pgfqpoint{5.118803in}{1.253812in}}%
\pgfpathlineto{\pgfqpoint{5.123799in}{1.235128in}}%
\pgfpathlineto{\pgfqpoint{5.128796in}{1.207465in}}%
\pgfpathlineto{\pgfqpoint{5.133792in}{1.241669in}}%
\pgfpathlineto{\pgfqpoint{5.138789in}{1.270489in}}%
\pgfpathlineto{\pgfqpoint{5.143785in}{1.290746in}}%
\pgfpathlineto{\pgfqpoint{5.148781in}{1.306274in}}%
\pgfpathlineto{\pgfqpoint{5.153778in}{1.300206in}}%
\pgfpathlineto{\pgfqpoint{5.158774in}{1.306871in}}%
\pgfpathlineto{\pgfqpoint{5.163771in}{1.303940in}}%
\pgfpathlineto{\pgfqpoint{5.168767in}{1.301562in}}%
\pgfpathlineto{\pgfqpoint{5.178760in}{1.315558in}}%
\pgfpathlineto{\pgfqpoint{5.188752in}{1.311654in}}%
\pgfpathlineto{\pgfqpoint{5.193749in}{1.305526in}}%
\pgfpathlineto{\pgfqpoint{5.198745in}{1.300565in}}%
\pgfpathlineto{\pgfqpoint{5.203742in}{1.291652in}}%
\pgfpathlineto{\pgfqpoint{5.208738in}{1.285136in}}%
\pgfpathlineto{\pgfqpoint{5.213734in}{1.278081in}}%
\pgfpathlineto{\pgfqpoint{5.218731in}{1.261599in}}%
\pgfpathlineto{\pgfqpoint{5.223727in}{1.242521in}}%
\pgfpathlineto{\pgfqpoint{5.228723in}{1.221201in}}%
\pgfpathlineto{\pgfqpoint{5.233720in}{1.195185in}}%
\pgfpathlineto{\pgfqpoint{5.238716in}{1.188888in}}%
\pgfpathlineto{\pgfqpoint{5.243713in}{1.213494in}}%
\pgfpathlineto{\pgfqpoint{5.248709in}{1.229949in}}%
\pgfpathlineto{\pgfqpoint{5.253705in}{1.250062in}}%
\pgfpathlineto{\pgfqpoint{5.258702in}{1.263064in}}%
\pgfpathlineto{\pgfqpoint{5.263698in}{1.288912in}}%
\pgfpathlineto{\pgfqpoint{5.268694in}{1.306528in}}%
\pgfpathlineto{\pgfqpoint{5.273691in}{1.388233in}}%
\pgfpathlineto{\pgfqpoint{5.278687in}{1.367975in}}%
\pgfpathlineto{\pgfqpoint{5.283684in}{1.280633in}}%
\pgfpathlineto{\pgfqpoint{5.288680in}{1.268592in}}%
\pgfpathlineto{\pgfqpoint{5.293676in}{1.317288in}}%
\pgfpathlineto{\pgfqpoint{5.298673in}{1.380050in}}%
\pgfpathlineto{\pgfqpoint{5.303669in}{1.474570in}}%
\pgfpathlineto{\pgfqpoint{5.313662in}{1.590398in}}%
\pgfpathlineto{\pgfqpoint{5.318658in}{1.591206in}}%
\pgfpathlineto{\pgfqpoint{5.323655in}{1.559421in}}%
\pgfpathlineto{\pgfqpoint{5.328651in}{1.552139in}}%
\pgfpathlineto{\pgfqpoint{5.338644in}{1.532938in}}%
\pgfpathlineto{\pgfqpoint{5.343640in}{1.526441in}}%
\pgfpathlineto{\pgfqpoint{5.348637in}{1.518235in}}%
\pgfpathlineto{\pgfqpoint{5.353633in}{1.516816in}}%
\pgfpathlineto{\pgfqpoint{5.358629in}{1.518411in}}%
\pgfpathlineto{\pgfqpoint{5.363626in}{1.518421in}}%
\pgfpathlineto{\pgfqpoint{5.368622in}{1.512203in}}%
\pgfpathlineto{\pgfqpoint{5.373618in}{1.501440in}}%
\pgfpathlineto{\pgfqpoint{5.378615in}{1.505298in}}%
\pgfpathlineto{\pgfqpoint{5.383611in}{1.494352in}}%
\pgfpathlineto{\pgfqpoint{5.388608in}{1.489983in}}%
\pgfpathlineto{\pgfqpoint{5.393604in}{1.495272in}}%
\pgfpathlineto{\pgfqpoint{5.398600in}{1.511452in}}%
\pgfpathlineto{\pgfqpoint{5.403597in}{1.523645in}}%
\pgfpathlineto{\pgfqpoint{5.408593in}{1.528417in}}%
\pgfpathlineto{\pgfqpoint{5.413589in}{1.534582in}}%
\pgfpathlineto{\pgfqpoint{5.418586in}{1.543670in}}%
\pgfpathlineto{\pgfqpoint{5.423582in}{1.556801in}}%
\pgfpathlineto{\pgfqpoint{5.438571in}{1.607563in}}%
\pgfpathlineto{\pgfqpoint{5.443568in}{1.642861in}}%
\pgfpathlineto{\pgfqpoint{5.448564in}{1.653255in}}%
\pgfpathlineto{\pgfqpoint{5.453561in}{1.676491in}}%
\pgfpathlineto{\pgfqpoint{5.458557in}{1.695458in}}%
\pgfpathlineto{\pgfqpoint{5.463553in}{1.709774in}}%
\pgfpathlineto{\pgfqpoint{5.468550in}{1.726160in}}%
\pgfpathlineto{\pgfqpoint{5.473546in}{1.737222in}}%
\pgfpathlineto{\pgfqpoint{5.478542in}{1.745661in}}%
\pgfpathlineto{\pgfqpoint{5.483539in}{1.757612in}}%
\pgfpathlineto{\pgfqpoint{5.488535in}{1.763218in}}%
\pgfpathlineto{\pgfqpoint{5.493532in}{1.772970in}}%
\pgfpathlineto{\pgfqpoint{5.498528in}{1.773399in}}%
\pgfpathlineto{\pgfqpoint{5.503524in}{1.772716in}}%
\pgfpathlineto{\pgfqpoint{5.508521in}{1.764879in}}%
\pgfpathlineto{\pgfqpoint{5.513517in}{1.767370in}}%
\pgfpathlineto{\pgfqpoint{5.518513in}{1.770705in}}%
\pgfpathlineto{\pgfqpoint{5.523510in}{1.779403in}}%
\pgfpathlineto{\pgfqpoint{5.528506in}{1.794876in}}%
\pgfpathlineto{\pgfqpoint{5.533503in}{1.806529in}}%
\pgfpathlineto{\pgfqpoint{5.538499in}{1.811285in}}%
\pgfpathlineto{\pgfqpoint{5.543495in}{1.811900in}}%
\pgfpathlineto{\pgfqpoint{5.548492in}{1.813769in}}%
\pgfpathlineto{\pgfqpoint{5.553488in}{1.818749in}}%
\pgfpathlineto{\pgfqpoint{5.558485in}{1.808952in}}%
\pgfpathlineto{\pgfqpoint{5.563481in}{1.807122in}}%
\pgfpathlineto{\pgfqpoint{5.568477in}{1.792722in}}%
\pgfpathlineto{\pgfqpoint{5.573474in}{1.762096in}}%
\pgfpathlineto{\pgfqpoint{5.578470in}{1.743930in}}%
\pgfpathlineto{\pgfqpoint{5.583466in}{1.740909in}}%
\pgfpathlineto{\pgfqpoint{5.588463in}{1.775074in}}%
\pgfpathlineto{\pgfqpoint{5.598456in}{1.868132in}}%
\pgfpathlineto{\pgfqpoint{5.603452in}{1.903711in}}%
\pgfpathlineto{\pgfqpoint{5.608448in}{1.933744in}}%
\pgfpathlineto{\pgfqpoint{5.613445in}{1.958653in}}%
\pgfpathlineto{\pgfqpoint{5.618441in}{1.970587in}}%
\pgfpathlineto{\pgfqpoint{5.623437in}{2.024882in}}%
\pgfpathlineto{\pgfqpoint{5.628434in}{1.992237in}}%
\pgfpathlineto{\pgfqpoint{5.633430in}{1.877882in}}%
\pgfpathlineto{\pgfqpoint{5.638427in}{1.797705in}}%
\pgfpathlineto{\pgfqpoint{5.643423in}{1.685183in}}%
\pgfpathlineto{\pgfqpoint{5.648419in}{1.647698in}}%
\pgfpathlineto{\pgfqpoint{5.653416in}{1.663011in}}%
\pgfpathlineto{\pgfqpoint{5.658412in}{1.729100in}}%
\pgfpathlineto{\pgfqpoint{5.663408in}{1.766487in}}%
\pgfpathlineto{\pgfqpoint{5.668405in}{1.817900in}}%
\pgfpathlineto{\pgfqpoint{5.673401in}{1.831070in}}%
\pgfpathlineto{\pgfqpoint{5.678398in}{1.791874in}}%
\pgfpathlineto{\pgfqpoint{5.683394in}{1.771105in}}%
\pgfpathlineto{\pgfqpoint{5.688390in}{1.748465in}}%
\pgfpathlineto{\pgfqpoint{5.693387in}{1.743971in}}%
\pgfpathlineto{\pgfqpoint{5.698383in}{1.745671in}}%
\pgfpathlineto{\pgfqpoint{5.703380in}{1.729340in}}%
\pgfpathlineto{\pgfqpoint{5.708376in}{1.730695in}}%
\pgfpathlineto{\pgfqpoint{5.713372in}{1.735230in}}%
\pgfpathlineto{\pgfqpoint{5.718369in}{1.722458in}}%
\pgfpathlineto{\pgfqpoint{5.723365in}{1.721876in}}%
\pgfpathlineto{\pgfqpoint{5.728361in}{1.716314in}}%
\pgfpathlineto{\pgfqpoint{5.733358in}{1.714164in}}%
\pgfpathlineto{\pgfqpoint{5.738354in}{1.716296in}}%
\pgfpathlineto{\pgfqpoint{5.743351in}{1.716119in}}%
\pgfpathlineto{\pgfqpoint{5.753343in}{1.705782in}}%
\pgfpathlineto{\pgfqpoint{5.758340in}{1.708534in}}%
\pgfpathlineto{\pgfqpoint{5.763336in}{1.709366in}}%
\pgfpathlineto{\pgfqpoint{5.768332in}{1.706752in}}%
\pgfpathlineto{\pgfqpoint{5.773329in}{1.701208in}}%
\pgfpathlineto{\pgfqpoint{5.778325in}{1.703000in}}%
\pgfpathlineto{\pgfqpoint{5.783322in}{1.694824in}}%
\pgfpathlineto{\pgfqpoint{5.788318in}{1.691066in}}%
\pgfpathlineto{\pgfqpoint{5.793314in}{1.704360in}}%
\pgfpathlineto{\pgfqpoint{5.798311in}{1.708881in}}%
\pgfpathlineto{\pgfqpoint{5.803307in}{1.713834in}}%
\pgfpathlineto{\pgfqpoint{5.808303in}{1.715041in}}%
\pgfpathlineto{\pgfqpoint{5.813300in}{1.717676in}}%
\pgfpathlineto{\pgfqpoint{5.818296in}{1.725606in}}%
\pgfpathlineto{\pgfqpoint{5.823293in}{1.732357in}}%
\pgfpathlineto{\pgfqpoint{5.828289in}{1.748256in}}%
\pgfpathlineto{\pgfqpoint{5.833285in}{1.776567in}}%
\pgfpathlineto{\pgfqpoint{5.838282in}{1.820111in}}%
\pgfpathlineto{\pgfqpoint{5.843278in}{1.844441in}}%
\pgfpathlineto{\pgfqpoint{5.848275in}{1.808257in}}%
\pgfpathlineto{\pgfqpoint{5.853271in}{1.797021in}}%
\pgfpathlineto{\pgfqpoint{5.858267in}{1.803184in}}%
\pgfpathlineto{\pgfqpoint{5.863264in}{1.802975in}}%
\pgfpathlineto{\pgfqpoint{5.868260in}{1.812874in}}%
\pgfpathlineto{\pgfqpoint{5.873256in}{1.804215in}}%
\pgfpathlineto{\pgfqpoint{5.878253in}{1.815345in}}%
\pgfpathlineto{\pgfqpoint{5.883249in}{1.816984in}}%
\pgfpathlineto{\pgfqpoint{5.888246in}{1.845706in}}%
\pgfpathlineto{\pgfqpoint{5.893242in}{1.876317in}}%
\pgfpathlineto{\pgfqpoint{5.898238in}{1.860480in}}%
\pgfpathlineto{\pgfqpoint{5.903235in}{1.835439in}}%
\pgfpathlineto{\pgfqpoint{5.908231in}{1.812372in}}%
\pgfpathlineto{\pgfqpoint{5.913227in}{1.773712in}}%
\pgfpathlineto{\pgfqpoint{5.918224in}{1.747712in}}%
\pgfpathlineto{\pgfqpoint{5.923220in}{1.726386in}}%
\pgfpathlineto{\pgfqpoint{5.928217in}{1.711411in}}%
\pgfpathlineto{\pgfqpoint{5.938209in}{1.688374in}}%
\pgfpathlineto{\pgfqpoint{5.943206in}{1.680420in}}%
\pgfpathlineto{\pgfqpoint{5.948202in}{1.676262in}}%
\pgfpathlineto{\pgfqpoint{5.953199in}{1.676223in}}%
\pgfpathlineto{\pgfqpoint{5.958195in}{1.683061in}}%
\pgfpathlineto{\pgfqpoint{5.963191in}{1.690931in}}%
\pgfpathlineto{\pgfqpoint{5.968188in}{1.693701in}}%
\pgfpathlineto{\pgfqpoint{5.973184in}{1.699624in}}%
\pgfpathlineto{\pgfqpoint{5.978180in}{1.701877in}}%
\pgfpathlineto{\pgfqpoint{5.983177in}{1.720860in}}%
\pgfpathlineto{\pgfqpoint{5.988173in}{1.727036in}}%
\pgfpathlineto{\pgfqpoint{5.993170in}{1.755983in}}%
\pgfpathlineto{\pgfqpoint{5.998166in}{1.781889in}}%
\pgfpathlineto{\pgfqpoint{6.003162in}{1.834585in}}%
\pgfpathlineto{\pgfqpoint{6.008159in}{1.883462in}}%
\pgfpathlineto{\pgfqpoint{6.013155in}{2.013047in}}%
\pgfpathlineto{\pgfqpoint{6.018151in}{1.994271in}}%
\pgfpathlineto{\pgfqpoint{6.023148in}{1.832461in}}%
\pgfpathlineto{\pgfqpoint{6.028144in}{1.761974in}}%
\pgfpathlineto{\pgfqpoint{6.033141in}{1.696304in}}%
\pgfpathlineto{\pgfqpoint{6.038137in}{1.655271in}}%
\pgfpathlineto{\pgfqpoint{6.043133in}{1.610658in}}%
\pgfpathlineto{\pgfqpoint{6.048130in}{1.592679in}}%
\pgfpathlineto{\pgfqpoint{6.053126in}{1.576048in}}%
\pgfpathlineto{\pgfqpoint{6.058122in}{1.571445in}}%
\pgfpathlineto{\pgfqpoint{6.063119in}{1.572744in}}%
\pgfpathlineto{\pgfqpoint{6.068115in}{1.582320in}}%
\pgfpathlineto{\pgfqpoint{6.073112in}{1.600420in}}%
\pgfpathlineto{\pgfqpoint{6.078108in}{1.616021in}}%
\pgfpathlineto{\pgfqpoint{6.083104in}{1.638634in}}%
\pgfpathlineto{\pgfqpoint{6.093097in}{1.752543in}}%
\pgfpathlineto{\pgfqpoint{6.103090in}{1.587373in}}%
\pgfpathlineto{\pgfqpoint{6.108086in}{1.554207in}}%
\pgfpathlineto{\pgfqpoint{6.113083in}{1.530488in}}%
\pgfpathlineto{\pgfqpoint{6.118079in}{1.517600in}}%
\pgfpathlineto{\pgfqpoint{6.123075in}{1.508610in}}%
\pgfpathlineto{\pgfqpoint{6.128072in}{1.504194in}}%
\pgfpathlineto{\pgfqpoint{6.133068in}{1.483201in}}%
\pgfpathlineto{\pgfqpoint{6.143061in}{1.502529in}}%
\pgfpathlineto{\pgfqpoint{6.148057in}{1.513234in}}%
\pgfpathlineto{\pgfqpoint{6.153054in}{1.520369in}}%
\pgfpathlineto{\pgfqpoint{6.158050in}{1.526033in}}%
\pgfpathlineto{\pgfqpoint{6.163046in}{1.536549in}}%
\pgfpathlineto{\pgfqpoint{6.168043in}{1.537966in}}%
\pgfpathlineto{\pgfqpoint{6.173039in}{1.545885in}}%
\pgfpathlineto{\pgfqpoint{6.178036in}{1.555650in}}%
\pgfpathlineto{\pgfqpoint{6.188028in}{1.592890in}}%
\pgfpathlineto{\pgfqpoint{6.193025in}{1.633929in}}%
\pgfpathlineto{\pgfqpoint{6.198021in}{1.692821in}}%
\pgfpathlineto{\pgfqpoint{6.208014in}{1.593734in}}%
\pgfpathlineto{\pgfqpoint{6.213010in}{1.577672in}}%
\pgfpathlineto{\pgfqpoint{6.218007in}{1.563737in}}%
\pgfpathlineto{\pgfqpoint{6.223003in}{1.555484in}}%
\pgfpathlineto{\pgfqpoint{6.227999in}{1.554401in}}%
\pgfpathlineto{\pgfqpoint{6.232996in}{1.545717in}}%
\pgfpathlineto{\pgfqpoint{6.237992in}{1.539444in}}%
\pgfpathlineto{\pgfqpoint{6.242989in}{1.529820in}}%
\pgfpathlineto{\pgfqpoint{6.247985in}{1.532990in}}%
\pgfpathlineto{\pgfqpoint{6.252981in}{1.532756in}}%
\pgfpathlineto{\pgfqpoint{6.257978in}{1.522637in}}%
\pgfpathlineto{\pgfqpoint{6.262974in}{1.525807in}}%
\pgfpathlineto{\pgfqpoint{6.267970in}{1.521128in}}%
\pgfpathlineto{\pgfqpoint{6.272967in}{1.518924in}}%
\pgfpathlineto{\pgfqpoint{6.277963in}{1.511728in}}%
\pgfpathlineto{\pgfqpoint{6.282960in}{1.508657in}}%
\pgfpathlineto{\pgfqpoint{6.287956in}{1.509737in}}%
\pgfpathlineto{\pgfqpoint{6.292952in}{1.511953in}}%
\pgfpathlineto{\pgfqpoint{6.297949in}{1.523430in}}%
\pgfpathlineto{\pgfqpoint{6.302945in}{1.547238in}}%
\pgfpathlineto{\pgfqpoint{6.307941in}{1.564853in}}%
\pgfpathlineto{\pgfqpoint{6.312938in}{1.579979in}}%
\pgfpathlineto{\pgfqpoint{6.317934in}{1.567310in}}%
\pgfpathlineto{\pgfqpoint{6.322931in}{1.542774in}}%
\pgfpathlineto{\pgfqpoint{6.327927in}{1.508082in}}%
\pgfpathlineto{\pgfqpoint{6.332923in}{1.464227in}}%
\pgfpathlineto{\pgfqpoint{6.337920in}{1.485596in}}%
\pgfpathlineto{\pgfqpoint{6.342916in}{1.528000in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.547046in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.547046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.106960in}{0.456621in}}{\pgfqpoint{5.490522in}{3.196347in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.918724,0.369627,0.277509}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356529in}{1.379087in}}%
\pgfpathlineto{\pgfqpoint{1.361526in}{1.361470in}}%
\pgfpathlineto{\pgfqpoint{1.366522in}{1.363752in}}%
\pgfpathlineto{\pgfqpoint{1.371518in}{1.351528in}}%
\pgfpathlineto{\pgfqpoint{1.376515in}{1.341483in}}%
\pgfpathlineto{\pgfqpoint{1.381511in}{1.337058in}}%
\pgfpathlineto{\pgfqpoint{1.396500in}{1.255088in}}%
\pgfpathlineto{\pgfqpoint{1.401497in}{1.239539in}}%
\pgfpathlineto{\pgfqpoint{1.411489in}{1.194271in}}%
\pgfpathlineto{\pgfqpoint{1.416486in}{1.168648in}}%
\pgfpathlineto{\pgfqpoint{1.421482in}{1.148143in}}%
\pgfpathlineto{\pgfqpoint{1.426478in}{1.121628in}}%
\pgfpathlineto{\pgfqpoint{1.431475in}{1.078169in}}%
\pgfpathlineto{\pgfqpoint{1.436471in}{0.870564in}}%
\pgfpathlineto{\pgfqpoint{1.441468in}{0.829223in}}%
\pgfpathlineto{\pgfqpoint{1.451460in}{0.929316in}}%
\pgfpathlineto{\pgfqpoint{1.456457in}{1.007377in}}%
\pgfpathlineto{\pgfqpoint{1.461453in}{1.041027in}}%
\pgfpathlineto{\pgfqpoint{1.466450in}{1.088569in}}%
\pgfpathlineto{\pgfqpoint{1.471446in}{1.139736in}}%
\pgfpathlineto{\pgfqpoint{1.476442in}{1.196548in}}%
\pgfpathlineto{\pgfqpoint{1.481439in}{1.264475in}}%
\pgfpathlineto{\pgfqpoint{1.486435in}{1.313483in}}%
\pgfpathlineto{\pgfqpoint{1.491431in}{1.340662in}}%
\pgfpathlineto{\pgfqpoint{1.496428in}{1.383011in}}%
\pgfpathlineto{\pgfqpoint{1.501424in}{1.451690in}}%
\pgfpathlineto{\pgfqpoint{1.506421in}{1.525681in}}%
\pgfpathlineto{\pgfqpoint{1.511417in}{1.503244in}}%
\pgfpathlineto{\pgfqpoint{1.516413in}{1.459063in}}%
\pgfpathlineto{\pgfqpoint{1.521410in}{1.418760in}}%
\pgfpathlineto{\pgfqpoint{1.526406in}{1.363527in}}%
\pgfpathlineto{\pgfqpoint{1.531402in}{1.284149in}}%
\pgfpathlineto{\pgfqpoint{1.546392in}{1.105308in}}%
\pgfpathlineto{\pgfqpoint{1.556384in}{1.042903in}}%
\pgfpathlineto{\pgfqpoint{1.561381in}{1.049148in}}%
\pgfpathlineto{\pgfqpoint{1.566377in}{1.067852in}}%
\pgfpathlineto{\pgfqpoint{1.571374in}{1.131302in}}%
\pgfpathlineto{\pgfqpoint{1.576370in}{1.169901in}}%
\pgfpathlineto{\pgfqpoint{1.586363in}{1.228130in}}%
\pgfpathlineto{\pgfqpoint{1.591359in}{1.265561in}}%
\pgfpathlineto{\pgfqpoint{1.596355in}{1.266071in}}%
\pgfpathlineto{\pgfqpoint{1.601352in}{1.277427in}}%
\pgfpathlineto{\pgfqpoint{1.606348in}{1.272729in}}%
\pgfpathlineto{\pgfqpoint{1.611345in}{1.262675in}}%
\pgfpathlineto{\pgfqpoint{1.616341in}{1.271685in}}%
\pgfpathlineto{\pgfqpoint{1.621337in}{1.251969in}}%
\pgfpathlineto{\pgfqpoint{1.626334in}{1.213603in}}%
\pgfpathlineto{\pgfqpoint{1.631330in}{1.225353in}}%
\pgfpathlineto{\pgfqpoint{1.636326in}{1.197440in}}%
\pgfpathlineto{\pgfqpoint{1.641323in}{1.193040in}}%
\pgfpathlineto{\pgfqpoint{1.646319in}{1.184334in}}%
\pgfpathlineto{\pgfqpoint{1.651316in}{1.200471in}}%
\pgfpathlineto{\pgfqpoint{1.656312in}{1.204135in}}%
\pgfpathlineto{\pgfqpoint{1.661308in}{1.206572in}}%
\pgfpathlineto{\pgfqpoint{1.666305in}{1.211605in}}%
\pgfpathlineto{\pgfqpoint{1.671301in}{1.210369in}}%
\pgfpathlineto{\pgfqpoint{1.676297in}{1.217907in}}%
\pgfpathlineto{\pgfqpoint{1.681294in}{1.231254in}}%
\pgfpathlineto{\pgfqpoint{1.686290in}{1.248046in}}%
\pgfpathlineto{\pgfqpoint{1.691287in}{1.266417in}}%
\pgfpathlineto{\pgfqpoint{1.696283in}{1.286009in}}%
\pgfpathlineto{\pgfqpoint{1.701279in}{1.312061in}}%
\pgfpathlineto{\pgfqpoint{1.706276in}{1.327339in}}%
\pgfpathlineto{\pgfqpoint{1.711272in}{1.346379in}}%
\pgfpathlineto{\pgfqpoint{1.716269in}{1.363552in}}%
\pgfpathlineto{\pgfqpoint{1.721265in}{1.370498in}}%
\pgfpathlineto{\pgfqpoint{1.726261in}{1.367648in}}%
\pgfpathlineto{\pgfqpoint{1.731258in}{1.360010in}}%
\pgfpathlineto{\pgfqpoint{1.741250in}{1.345718in}}%
\pgfpathlineto{\pgfqpoint{1.746247in}{1.321778in}}%
\pgfpathlineto{\pgfqpoint{1.751243in}{1.324140in}}%
\pgfpathlineto{\pgfqpoint{1.756240in}{1.316656in}}%
\pgfpathlineto{\pgfqpoint{1.761236in}{1.320122in}}%
\pgfpathlineto{\pgfqpoint{1.766232in}{1.321886in}}%
\pgfpathlineto{\pgfqpoint{1.771229in}{1.337106in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.349877in}}%
\pgfpathlineto{\pgfqpoint{1.781221in}{1.368726in}}%
\pgfpathlineto{\pgfqpoint{1.786218in}{1.385479in}}%
\pgfpathlineto{\pgfqpoint{1.791214in}{1.409086in}}%
\pgfpathlineto{\pgfqpoint{1.796211in}{1.434979in}}%
\pgfpathlineto{\pgfqpoint{1.801207in}{1.443790in}}%
\pgfpathlineto{\pgfqpoint{1.806203in}{1.445206in}}%
\pgfpathlineto{\pgfqpoint{1.811200in}{1.483196in}}%
\pgfpathlineto{\pgfqpoint{1.816196in}{1.483588in}}%
\pgfpathlineto{\pgfqpoint{1.821192in}{1.450054in}}%
\pgfpathlineto{\pgfqpoint{1.826189in}{1.436686in}}%
\pgfpathlineto{\pgfqpoint{1.831185in}{1.405924in}}%
\pgfpathlineto{\pgfqpoint{1.836182in}{1.437035in}}%
\pgfpathlineto{\pgfqpoint{1.841178in}{1.414295in}}%
\pgfpathlineto{\pgfqpoint{1.846174in}{1.421216in}}%
\pgfpathlineto{\pgfqpoint{1.851171in}{1.439932in}}%
\pgfpathlineto{\pgfqpoint{1.856167in}{1.506033in}}%
\pgfpathlineto{\pgfqpoint{1.861164in}{1.494177in}}%
\pgfpathlineto{\pgfqpoint{1.866160in}{1.430122in}}%
\pgfpathlineto{\pgfqpoint{1.871156in}{1.395726in}}%
\pgfpathlineto{\pgfqpoint{1.876153in}{1.349190in}}%
\pgfpathlineto{\pgfqpoint{1.881149in}{1.321849in}}%
\pgfpathlineto{\pgfqpoint{1.886145in}{1.306323in}}%
\pgfpathlineto{\pgfqpoint{1.891142in}{1.286891in}}%
\pgfpathlineto{\pgfqpoint{1.896138in}{1.297705in}}%
\pgfpathlineto{\pgfqpoint{1.901135in}{1.321138in}}%
\pgfpathlineto{\pgfqpoint{1.911127in}{1.358235in}}%
\pgfpathlineto{\pgfqpoint{1.916124in}{1.385675in}}%
\pgfpathlineto{\pgfqpoint{1.921120in}{1.419241in}}%
\pgfpathlineto{\pgfqpoint{1.926116in}{1.462114in}}%
\pgfpathlineto{\pgfqpoint{1.931113in}{1.512030in}}%
\pgfpathlineto{\pgfqpoint{1.936109in}{1.631749in}}%
\pgfpathlineto{\pgfqpoint{1.941106in}{1.622109in}}%
\pgfpathlineto{\pgfqpoint{1.946102in}{1.506681in}}%
\pgfpathlineto{\pgfqpoint{1.951098in}{1.482038in}}%
\pgfpathlineto{\pgfqpoint{1.956095in}{1.485417in}}%
\pgfpathlineto{\pgfqpoint{1.966088in}{1.496442in}}%
\pgfpathlineto{\pgfqpoint{1.971084in}{1.496540in}}%
\pgfpathlineto{\pgfqpoint{1.976080in}{1.503037in}}%
\pgfpathlineto{\pgfqpoint{1.981077in}{1.506681in}}%
\pgfpathlineto{\pgfqpoint{1.986073in}{1.508528in}}%
\pgfpathlineto{\pgfqpoint{1.991069in}{1.499705in}}%
\pgfpathlineto{\pgfqpoint{1.996066in}{1.496604in}}%
\pgfpathlineto{\pgfqpoint{2.001062in}{1.490589in}}%
\pgfpathlineto{\pgfqpoint{2.006059in}{1.485497in}}%
\pgfpathlineto{\pgfqpoint{2.011055in}{1.495114in}}%
\pgfpathlineto{\pgfqpoint{2.016051in}{1.495666in}}%
\pgfpathlineto{\pgfqpoint{2.021048in}{1.495920in}}%
\pgfpathlineto{\pgfqpoint{2.026044in}{1.472031in}}%
\pgfpathlineto{\pgfqpoint{2.031040in}{1.440339in}}%
\pgfpathlineto{\pgfqpoint{2.036037in}{1.427798in}}%
\pgfpathlineto{\pgfqpoint{2.041033in}{1.475151in}}%
\pgfpathlineto{\pgfqpoint{2.046030in}{1.488514in}}%
\pgfpathlineto{\pgfqpoint{2.051026in}{1.495772in}}%
\pgfpathlineto{\pgfqpoint{2.056022in}{1.491624in}}%
\pgfpathlineto{\pgfqpoint{2.061019in}{1.486342in}}%
\pgfpathlineto{\pgfqpoint{2.066015in}{1.482317in}}%
\pgfpathlineto{\pgfqpoint{2.071011in}{1.489167in}}%
\pgfpathlineto{\pgfqpoint{2.076008in}{1.491360in}}%
\pgfpathlineto{\pgfqpoint{2.081004in}{1.492558in}}%
\pgfpathlineto{\pgfqpoint{2.086001in}{1.490947in}}%
\pgfpathlineto{\pgfqpoint{2.090997in}{1.496234in}}%
\pgfpathlineto{\pgfqpoint{2.095993in}{1.498972in}}%
\pgfpathlineto{\pgfqpoint{2.100990in}{1.513065in}}%
\pgfpathlineto{\pgfqpoint{2.105986in}{1.525735in}}%
\pgfpathlineto{\pgfqpoint{2.110983in}{1.497940in}}%
\pgfpathlineto{\pgfqpoint{2.115979in}{1.460970in}}%
\pgfpathlineto{\pgfqpoint{2.125972in}{1.404023in}}%
\pgfpathlineto{\pgfqpoint{2.130968in}{1.392894in}}%
\pgfpathlineto{\pgfqpoint{2.135964in}{1.394981in}}%
\pgfpathlineto{\pgfqpoint{2.140961in}{1.408987in}}%
\pgfpathlineto{\pgfqpoint{2.145957in}{1.376723in}}%
\pgfpathlineto{\pgfqpoint{2.150954in}{1.348662in}}%
\pgfpathlineto{\pgfqpoint{2.155950in}{1.316706in}}%
\pgfpathlineto{\pgfqpoint{2.160946in}{1.320190in}}%
\pgfpathlineto{\pgfqpoint{2.165943in}{1.387235in}}%
\pgfpathlineto{\pgfqpoint{2.170939in}{1.392889in}}%
\pgfpathlineto{\pgfqpoint{2.175935in}{1.391200in}}%
\pgfpathlineto{\pgfqpoint{2.180932in}{1.391416in}}%
\pgfpathlineto{\pgfqpoint{2.185928in}{1.396147in}}%
\pgfpathlineto{\pgfqpoint{2.190925in}{1.409332in}}%
\pgfpathlineto{\pgfqpoint{2.195921in}{1.407143in}}%
\pgfpathlineto{\pgfqpoint{2.200917in}{1.387477in}}%
\pgfpathlineto{\pgfqpoint{2.205914in}{1.382542in}}%
\pgfpathlineto{\pgfqpoint{2.210910in}{1.396951in}}%
\pgfpathlineto{\pgfqpoint{2.215906in}{1.394691in}}%
\pgfpathlineto{\pgfqpoint{2.220903in}{1.463582in}}%
\pgfpathlineto{\pgfqpoint{2.225899in}{1.485307in}}%
\pgfpathlineto{\pgfqpoint{2.230896in}{1.467020in}}%
\pgfpathlineto{\pgfqpoint{2.235892in}{1.456011in}}%
\pgfpathlineto{\pgfqpoint{2.240888in}{1.451751in}}%
\pgfpathlineto{\pgfqpoint{2.245885in}{1.451369in}}%
\pgfpathlineto{\pgfqpoint{2.250881in}{1.460225in}}%
\pgfpathlineto{\pgfqpoint{2.255878in}{1.460274in}}%
\pgfpathlineto{\pgfqpoint{2.260874in}{1.467379in}}%
\pgfpathlineto{\pgfqpoint{2.265870in}{1.478137in}}%
\pgfpathlineto{\pgfqpoint{2.270867in}{1.487918in}}%
\pgfpathlineto{\pgfqpoint{2.275863in}{1.487892in}}%
\pgfpathlineto{\pgfqpoint{2.280859in}{1.508586in}}%
\pgfpathlineto{\pgfqpoint{2.285856in}{1.527471in}}%
\pgfpathlineto{\pgfqpoint{2.290852in}{1.566713in}}%
\pgfpathlineto{\pgfqpoint{2.295849in}{1.585512in}}%
\pgfpathlineto{\pgfqpoint{2.300845in}{1.573557in}}%
\pgfpathlineto{\pgfqpoint{2.305841in}{1.565121in}}%
\pgfpathlineto{\pgfqpoint{2.310838in}{1.549937in}}%
\pgfpathlineto{\pgfqpoint{2.315834in}{1.607555in}}%
\pgfpathlineto{\pgfqpoint{2.320830in}{1.658618in}}%
\pgfpathlineto{\pgfqpoint{2.325827in}{1.716477in}}%
\pgfpathlineto{\pgfqpoint{2.330823in}{1.778086in}}%
\pgfpathlineto{\pgfqpoint{2.335820in}{1.829144in}}%
\pgfpathlineto{\pgfqpoint{2.340816in}{1.885281in}}%
\pgfpathlineto{\pgfqpoint{2.350809in}{1.989037in}}%
\pgfpathlineto{\pgfqpoint{2.355805in}{1.943061in}}%
\pgfpathlineto{\pgfqpoint{2.365798in}{1.870539in}}%
\pgfpathlineto{\pgfqpoint{2.375791in}{1.831824in}}%
\pgfpathlineto{\pgfqpoint{2.380787in}{1.816781in}}%
\pgfpathlineto{\pgfqpoint{2.385783in}{1.798847in}}%
\pgfpathlineto{\pgfqpoint{2.390780in}{1.803580in}}%
\pgfpathlineto{\pgfqpoint{2.395776in}{1.787283in}}%
\pgfpathlineto{\pgfqpoint{2.400773in}{1.825144in}}%
\pgfpathlineto{\pgfqpoint{2.405769in}{1.815941in}}%
\pgfpathlineto{\pgfqpoint{2.410765in}{1.744980in}}%
\pgfpathlineto{\pgfqpoint{2.415762in}{1.699526in}}%
\pgfpathlineto{\pgfqpoint{2.420758in}{1.683433in}}%
\pgfpathlineto{\pgfqpoint{2.425754in}{1.686198in}}%
\pgfpathlineto{\pgfqpoint{2.430751in}{1.728618in}}%
\pgfpathlineto{\pgfqpoint{2.435747in}{1.818687in}}%
\pgfpathlineto{\pgfqpoint{2.440744in}{1.880043in}}%
\pgfpathlineto{\pgfqpoint{2.445740in}{1.836544in}}%
\pgfpathlineto{\pgfqpoint{2.450736in}{1.765436in}}%
\pgfpathlineto{\pgfqpoint{2.455733in}{1.725174in}}%
\pgfpathlineto{\pgfqpoint{2.460729in}{1.692085in}}%
\pgfpathlineto{\pgfqpoint{2.465725in}{1.708199in}}%
\pgfpathlineto{\pgfqpoint{2.470722in}{1.686827in}}%
\pgfpathlineto{\pgfqpoint{2.475718in}{1.692619in}}%
\pgfpathlineto{\pgfqpoint{2.480715in}{1.689799in}}%
\pgfpathlineto{\pgfqpoint{2.485711in}{1.702416in}}%
\pgfpathlineto{\pgfqpoint{2.490707in}{1.683599in}}%
\pgfpathlineto{\pgfqpoint{2.495704in}{1.837010in}}%
\pgfpathlineto{\pgfqpoint{2.505697in}{2.760842in}}%
\pgfpathlineto{\pgfqpoint{2.510693in}{3.036097in}}%
\pgfpathlineto{\pgfqpoint{2.515689in}{2.952169in}}%
\pgfpathlineto{\pgfqpoint{2.520686in}{2.773828in}}%
\pgfpathlineto{\pgfqpoint{2.525682in}{2.616819in}}%
\pgfpathlineto{\pgfqpoint{2.530678in}{2.428790in}}%
\pgfpathlineto{\pgfqpoint{2.535675in}{2.276220in}}%
\pgfpathlineto{\pgfqpoint{2.540671in}{2.155154in}}%
\pgfpathlineto{\pgfqpoint{2.545668in}{2.000649in}}%
\pgfpathlineto{\pgfqpoint{2.550664in}{1.903811in}}%
\pgfpathlineto{\pgfqpoint{2.555660in}{1.665230in}}%
\pgfpathlineto{\pgfqpoint{2.560657in}{1.440975in}}%
\pgfpathlineto{\pgfqpoint{2.565653in}{1.740397in}}%
\pgfpathlineto{\pgfqpoint{2.570649in}{1.935761in}}%
\pgfpathlineto{\pgfqpoint{2.575646in}{2.070144in}}%
\pgfpathlineto{\pgfqpoint{2.580642in}{2.248967in}}%
\pgfpathlineto{\pgfqpoint{2.585639in}{2.238109in}}%
\pgfpathlineto{\pgfqpoint{2.590635in}{2.176360in}}%
\pgfpathlineto{\pgfqpoint{2.595631in}{2.043472in}}%
\pgfpathlineto{\pgfqpoint{2.600628in}{2.014459in}}%
\pgfpathlineto{\pgfqpoint{2.605624in}{1.980937in}}%
\pgfpathlineto{\pgfqpoint{2.610620in}{1.996511in}}%
\pgfpathlineto{\pgfqpoint{2.615617in}{1.906461in}}%
\pgfpathlineto{\pgfqpoint{2.620613in}{1.777223in}}%
\pgfpathlineto{\pgfqpoint{2.625610in}{1.762690in}}%
\pgfpathlineto{\pgfqpoint{2.630606in}{1.704250in}}%
\pgfpathlineto{\pgfqpoint{2.635602in}{1.984723in}}%
\pgfpathlineto{\pgfqpoint{2.640599in}{1.937942in}}%
\pgfpathlineto{\pgfqpoint{2.645595in}{1.910903in}}%
\pgfpathlineto{\pgfqpoint{2.650592in}{1.865716in}}%
\pgfpathlineto{\pgfqpoint{2.655588in}{1.960319in}}%
\pgfpathlineto{\pgfqpoint{2.660584in}{1.991878in}}%
\pgfpathlineto{\pgfqpoint{2.665581in}{2.065594in}}%
\pgfpathlineto{\pgfqpoint{2.670577in}{2.093916in}}%
\pgfpathlineto{\pgfqpoint{2.675573in}{2.154531in}}%
\pgfpathlineto{\pgfqpoint{2.680570in}{2.286544in}}%
\pgfpathlineto{\pgfqpoint{2.685566in}{2.220420in}}%
\pgfpathlineto{\pgfqpoint{2.690563in}{1.985621in}}%
\pgfpathlineto{\pgfqpoint{2.695559in}{1.892449in}}%
\pgfpathlineto{\pgfqpoint{2.700555in}{1.812454in}}%
\pgfpathlineto{\pgfqpoint{2.705552in}{1.830794in}}%
\pgfpathlineto{\pgfqpoint{2.710548in}{1.824639in}}%
\pgfpathlineto{\pgfqpoint{2.720541in}{1.785129in}}%
\pgfpathlineto{\pgfqpoint{2.725537in}{1.772100in}}%
\pgfpathlineto{\pgfqpoint{2.730534in}{1.755646in}}%
\pgfpathlineto{\pgfqpoint{2.735530in}{1.725954in}}%
\pgfpathlineto{\pgfqpoint{2.740526in}{1.707704in}}%
\pgfpathlineto{\pgfqpoint{2.745523in}{1.666579in}}%
\pgfpathlineto{\pgfqpoint{2.750519in}{1.767146in}}%
\pgfpathlineto{\pgfqpoint{2.755515in}{1.813510in}}%
\pgfpathlineto{\pgfqpoint{2.760512in}{1.648579in}}%
\pgfpathlineto{\pgfqpoint{2.765508in}{1.709352in}}%
\pgfpathlineto{\pgfqpoint{2.770505in}{1.857993in}}%
\pgfpathlineto{\pgfqpoint{2.775501in}{1.899857in}}%
\pgfpathlineto{\pgfqpoint{2.780497in}{1.886113in}}%
\pgfpathlineto{\pgfqpoint{2.785494in}{1.882517in}}%
\pgfpathlineto{\pgfqpoint{2.790490in}{1.868361in}}%
\pgfpathlineto{\pgfqpoint{2.795487in}{1.850774in}}%
\pgfpathlineto{\pgfqpoint{2.800483in}{1.827216in}}%
\pgfpathlineto{\pgfqpoint{2.805479in}{1.814245in}}%
\pgfpathlineto{\pgfqpoint{2.810476in}{1.798087in}}%
\pgfpathlineto{\pgfqpoint{2.815472in}{1.785503in}}%
\pgfpathlineto{\pgfqpoint{2.820468in}{1.760876in}}%
\pgfpathlineto{\pgfqpoint{2.830461in}{1.724120in}}%
\pgfpathlineto{\pgfqpoint{2.835458in}{1.697901in}}%
\pgfpathlineto{\pgfqpoint{2.840454in}{1.676630in}}%
\pgfpathlineto{\pgfqpoint{2.845450in}{1.648178in}}%
\pgfpathlineto{\pgfqpoint{2.850447in}{1.629720in}}%
\pgfpathlineto{\pgfqpoint{2.855443in}{1.630555in}}%
\pgfpathlineto{\pgfqpoint{2.860439in}{1.623418in}}%
\pgfpathlineto{\pgfqpoint{2.865436in}{1.618705in}}%
\pgfpathlineto{\pgfqpoint{2.870432in}{1.614813in}}%
\pgfpathlineto{\pgfqpoint{2.875429in}{1.611967in}}%
\pgfpathlineto{\pgfqpoint{2.880425in}{1.611479in}}%
\pgfpathlineto{\pgfqpoint{2.890418in}{1.607308in}}%
\pgfpathlineto{\pgfqpoint{2.895414in}{1.605359in}}%
\pgfpathlineto{\pgfqpoint{2.900411in}{1.605731in}}%
\pgfpathlineto{\pgfqpoint{2.905407in}{1.605789in}}%
\pgfpathlineto{\pgfqpoint{2.910403in}{1.598118in}}%
\pgfpathlineto{\pgfqpoint{2.915400in}{1.590960in}}%
\pgfpathlineto{\pgfqpoint{2.920396in}{1.588256in}}%
\pgfpathlineto{\pgfqpoint{2.925392in}{1.589951in}}%
\pgfpathlineto{\pgfqpoint{2.930389in}{1.616955in}}%
\pgfpathlineto{\pgfqpoint{2.935385in}{1.653472in}}%
\pgfpathlineto{\pgfqpoint{2.940382in}{1.736793in}}%
\pgfpathlineto{\pgfqpoint{2.945378in}{1.737789in}}%
\pgfpathlineto{\pgfqpoint{2.950374in}{1.651302in}}%
\pgfpathlineto{\pgfqpoint{2.960367in}{1.594722in}}%
\pgfpathlineto{\pgfqpoint{2.965363in}{1.577548in}}%
\pgfpathlineto{\pgfqpoint{2.970360in}{1.565017in}}%
\pgfpathlineto{\pgfqpoint{2.975356in}{1.557630in}}%
\pgfpathlineto{\pgfqpoint{2.980353in}{1.557054in}}%
\pgfpathlineto{\pgfqpoint{2.985349in}{1.569545in}}%
\pgfpathlineto{\pgfqpoint{2.990345in}{1.575316in}}%
\pgfpathlineto{\pgfqpoint{2.995342in}{1.572096in}}%
\pgfpathlineto{\pgfqpoint{3.000338in}{1.575083in}}%
\pgfpathlineto{\pgfqpoint{3.005334in}{1.572478in}}%
\pgfpathlineto{\pgfqpoint{3.010331in}{1.570663in}}%
\pgfpathlineto{\pgfqpoint{3.015327in}{1.570442in}}%
\pgfpathlineto{\pgfqpoint{3.020324in}{1.568061in}}%
\pgfpathlineto{\pgfqpoint{3.025320in}{1.562046in}}%
\pgfpathlineto{\pgfqpoint{3.030316in}{1.557393in}}%
\pgfpathlineto{\pgfqpoint{3.035313in}{1.572231in}}%
\pgfpathlineto{\pgfqpoint{3.040309in}{1.580968in}}%
\pgfpathlineto{\pgfqpoint{3.045306in}{1.595757in}}%
\pgfpathlineto{\pgfqpoint{3.050302in}{1.600653in}}%
\pgfpathlineto{\pgfqpoint{3.055298in}{1.602378in}}%
\pgfpathlineto{\pgfqpoint{3.060295in}{1.603410in}}%
\pgfpathlineto{\pgfqpoint{3.065291in}{1.593533in}}%
\pgfpathlineto{\pgfqpoint{3.070287in}{1.596632in}}%
\pgfpathlineto{\pgfqpoint{3.075284in}{1.614790in}}%
\pgfpathlineto{\pgfqpoint{3.080280in}{1.619522in}}%
\pgfpathlineto{\pgfqpoint{3.085277in}{1.622450in}}%
\pgfpathlineto{\pgfqpoint{3.090273in}{1.619807in}}%
\pgfpathlineto{\pgfqpoint{3.095269in}{1.614246in}}%
\pgfpathlineto{\pgfqpoint{3.100266in}{1.615338in}}%
\pgfpathlineto{\pgfqpoint{3.105262in}{1.614054in}}%
\pgfpathlineto{\pgfqpoint{3.110258in}{1.606624in}}%
\pgfpathlineto{\pgfqpoint{3.115255in}{1.601757in}}%
\pgfpathlineto{\pgfqpoint{3.120251in}{1.599130in}}%
\pgfpathlineto{\pgfqpoint{3.125248in}{1.596927in}}%
\pgfpathlineto{\pgfqpoint{3.130244in}{1.586990in}}%
\pgfpathlineto{\pgfqpoint{3.140237in}{1.583930in}}%
\pgfpathlineto{\pgfqpoint{3.145233in}{1.574649in}}%
\pgfpathlineto{\pgfqpoint{3.150229in}{1.570644in}}%
\pgfpathlineto{\pgfqpoint{3.155226in}{1.572845in}}%
\pgfpathlineto{\pgfqpoint{3.160222in}{1.567165in}}%
\pgfpathlineto{\pgfqpoint{3.165219in}{1.565265in}}%
\pgfpathlineto{\pgfqpoint{3.170215in}{1.555070in}}%
\pgfpathlineto{\pgfqpoint{3.175211in}{1.547398in}}%
\pgfpathlineto{\pgfqpoint{3.185204in}{1.521642in}}%
\pgfpathlineto{\pgfqpoint{3.190201in}{1.516743in}}%
\pgfpathlineto{\pgfqpoint{3.195197in}{1.516778in}}%
\pgfpathlineto{\pgfqpoint{3.200193in}{1.525589in}}%
\pgfpathlineto{\pgfqpoint{3.205190in}{1.536561in}}%
\pgfpathlineto{\pgfqpoint{3.210186in}{1.542280in}}%
\pgfpathlineto{\pgfqpoint{3.215182in}{1.542682in}}%
\pgfpathlineto{\pgfqpoint{3.220179in}{1.543372in}}%
\pgfpathlineto{\pgfqpoint{3.225175in}{1.545567in}}%
\pgfpathlineto{\pgfqpoint{3.230172in}{1.547380in}}%
\pgfpathlineto{\pgfqpoint{3.235168in}{1.548633in}}%
\pgfpathlineto{\pgfqpoint{3.240164in}{1.543509in}}%
\pgfpathlineto{\pgfqpoint{3.245161in}{1.543409in}}%
\pgfpathlineto{\pgfqpoint{3.250157in}{1.538778in}}%
\pgfpathlineto{\pgfqpoint{3.255153in}{1.526366in}}%
\pgfpathlineto{\pgfqpoint{3.260150in}{1.508789in}}%
\pgfpathlineto{\pgfqpoint{3.265146in}{1.511547in}}%
\pgfpathlineto{\pgfqpoint{3.270143in}{1.510101in}}%
\pgfpathlineto{\pgfqpoint{3.275139in}{1.504136in}}%
\pgfpathlineto{\pgfqpoint{3.280135in}{1.504164in}}%
\pgfpathlineto{\pgfqpoint{3.285132in}{1.502338in}}%
\pgfpathlineto{\pgfqpoint{3.290128in}{1.498538in}}%
\pgfpathlineto{\pgfqpoint{3.295125in}{1.506336in}}%
\pgfpathlineto{\pgfqpoint{3.300121in}{1.506187in}}%
\pgfpathlineto{\pgfqpoint{3.310114in}{1.510973in}}%
\pgfpathlineto{\pgfqpoint{3.315110in}{1.505704in}}%
\pgfpathlineto{\pgfqpoint{3.320106in}{1.511237in}}%
\pgfpathlineto{\pgfqpoint{3.325103in}{1.524507in}}%
\pgfpathlineto{\pgfqpoint{3.330099in}{1.531699in}}%
\pgfpathlineto{\pgfqpoint{3.335096in}{1.549756in}}%
\pgfpathlineto{\pgfqpoint{3.340092in}{1.571932in}}%
\pgfpathlineto{\pgfqpoint{3.345088in}{1.595740in}}%
\pgfpathlineto{\pgfqpoint{3.350085in}{1.609576in}}%
\pgfpathlineto{\pgfqpoint{3.355081in}{1.625286in}}%
\pgfpathlineto{\pgfqpoint{3.360077in}{1.649093in}}%
\pgfpathlineto{\pgfqpoint{3.365074in}{1.655897in}}%
\pgfpathlineto{\pgfqpoint{3.370070in}{1.672374in}}%
\pgfpathlineto{\pgfqpoint{3.375067in}{1.672430in}}%
\pgfpathlineto{\pgfqpoint{3.380063in}{1.661916in}}%
\pgfpathlineto{\pgfqpoint{3.385059in}{1.652257in}}%
\pgfpathlineto{\pgfqpoint{3.390056in}{1.643411in}}%
\pgfpathlineto{\pgfqpoint{3.395052in}{1.643263in}}%
\pgfpathlineto{\pgfqpoint{3.400048in}{1.641358in}}%
\pgfpathlineto{\pgfqpoint{3.405045in}{1.639132in}}%
\pgfpathlineto{\pgfqpoint{3.410041in}{1.640201in}}%
\pgfpathlineto{\pgfqpoint{3.415038in}{1.635708in}}%
\pgfpathlineto{\pgfqpoint{3.420034in}{1.636619in}}%
\pgfpathlineto{\pgfqpoint{3.425030in}{1.639613in}}%
\pgfpathlineto{\pgfqpoint{3.430027in}{1.637664in}}%
\pgfpathlineto{\pgfqpoint{3.435023in}{1.650657in}}%
\pgfpathlineto{\pgfqpoint{3.440020in}{1.651615in}}%
\pgfpathlineto{\pgfqpoint{3.445016in}{1.655946in}}%
\pgfpathlineto{\pgfqpoint{3.450012in}{1.660665in}}%
\pgfpathlineto{\pgfqpoint{3.455009in}{1.672041in}}%
\pgfpathlineto{\pgfqpoint{3.465001in}{1.745148in}}%
\pgfpathlineto{\pgfqpoint{3.469998in}{1.697437in}}%
\pgfpathlineto{\pgfqpoint{3.474994in}{1.641338in}}%
\pgfpathlineto{\pgfqpoint{3.479991in}{1.624979in}}%
\pgfpathlineto{\pgfqpoint{3.484987in}{1.614592in}}%
\pgfpathlineto{\pgfqpoint{3.494980in}{1.588793in}}%
\pgfpathlineto{\pgfqpoint{3.499976in}{1.585583in}}%
\pgfpathlineto{\pgfqpoint{3.504972in}{1.579456in}}%
\pgfpathlineto{\pgfqpoint{3.509969in}{1.571657in}}%
\pgfpathlineto{\pgfqpoint{3.514965in}{1.567114in}}%
\pgfpathlineto{\pgfqpoint{3.519962in}{1.564502in}}%
\pgfpathlineto{\pgfqpoint{3.524958in}{1.562733in}}%
\pgfpathlineto{\pgfqpoint{3.529954in}{1.561422in}}%
\pgfpathlineto{\pgfqpoint{3.534951in}{1.546010in}}%
\pgfpathlineto{\pgfqpoint{3.539947in}{1.532258in}}%
\pgfpathlineto{\pgfqpoint{3.544943in}{1.533746in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{1.521143in}}%
\pgfpathlineto{\pgfqpoint{3.554936in}{1.522569in}}%
\pgfpathlineto{\pgfqpoint{3.559933in}{1.515859in}}%
\pgfpathlineto{\pgfqpoint{3.564929in}{1.511011in}}%
\pgfpathlineto{\pgfqpoint{3.569925in}{1.503433in}}%
\pgfpathlineto{\pgfqpoint{3.574922in}{1.495085in}}%
\pgfpathlineto{\pgfqpoint{3.579918in}{1.496842in}}%
\pgfpathlineto{\pgfqpoint{3.584915in}{1.488612in}}%
\pgfpathlineto{\pgfqpoint{3.589911in}{1.483801in}}%
\pgfpathlineto{\pgfqpoint{3.594907in}{1.476850in}}%
\pgfpathlineto{\pgfqpoint{3.599904in}{1.478809in}}%
\pgfpathlineto{\pgfqpoint{3.604900in}{1.485827in}}%
\pgfpathlineto{\pgfqpoint{3.614893in}{1.490432in}}%
\pgfpathlineto{\pgfqpoint{3.619889in}{1.501763in}}%
\pgfpathlineto{\pgfqpoint{3.624886in}{1.497579in}}%
\pgfpathlineto{\pgfqpoint{3.629882in}{1.504219in}}%
\pgfpathlineto{\pgfqpoint{3.634878in}{1.522500in}}%
\pgfpathlineto{\pgfqpoint{3.639875in}{1.524640in}}%
\pgfpathlineto{\pgfqpoint{3.644871in}{1.524354in}}%
\pgfpathlineto{\pgfqpoint{3.649867in}{1.518604in}}%
\pgfpathlineto{\pgfqpoint{3.654864in}{1.511838in}}%
\pgfpathlineto{\pgfqpoint{3.659860in}{1.522150in}}%
\pgfpathlineto{\pgfqpoint{3.664857in}{1.538836in}}%
\pgfpathlineto{\pgfqpoint{3.669853in}{1.552369in}}%
\pgfpathlineto{\pgfqpoint{3.674849in}{1.569524in}}%
\pgfpathlineto{\pgfqpoint{3.679846in}{1.598838in}}%
\pgfpathlineto{\pgfqpoint{3.684842in}{1.637390in}}%
\pgfpathlineto{\pgfqpoint{3.689838in}{1.699978in}}%
\pgfpathlineto{\pgfqpoint{3.694835in}{1.806792in}}%
\pgfpathlineto{\pgfqpoint{3.699831in}{1.934656in}}%
\pgfpathlineto{\pgfqpoint{3.704828in}{2.197077in}}%
\pgfpathlineto{\pgfqpoint{3.709824in}{2.308876in}}%
\pgfpathlineto{\pgfqpoint{3.714820in}{2.205408in}}%
\pgfpathlineto{\pgfqpoint{3.719817in}{2.268442in}}%
\pgfpathlineto{\pgfqpoint{3.724813in}{2.357671in}}%
\pgfpathlineto{\pgfqpoint{3.729810in}{2.667970in}}%
\pgfpathlineto{\pgfqpoint{3.734806in}{2.684762in}}%
\pgfpathlineto{\pgfqpoint{3.739802in}{2.356406in}}%
\pgfpathlineto{\pgfqpoint{3.749795in}{2.078388in}}%
\pgfpathlineto{\pgfqpoint{3.754791in}{1.969681in}}%
\pgfpathlineto{\pgfqpoint{3.759788in}{1.878640in}}%
\pgfpathlineto{\pgfqpoint{3.764784in}{1.831152in}}%
\pgfpathlineto{\pgfqpoint{3.769781in}{1.820912in}}%
\pgfpathlineto{\pgfqpoint{3.774777in}{1.847944in}}%
\pgfpathlineto{\pgfqpoint{3.779773in}{1.819732in}}%
\pgfpathlineto{\pgfqpoint{3.784770in}{1.793628in}}%
\pgfpathlineto{\pgfqpoint{3.789766in}{1.811203in}}%
\pgfpathlineto{\pgfqpoint{3.794762in}{1.787749in}}%
\pgfpathlineto{\pgfqpoint{3.799759in}{1.778167in}}%
\pgfpathlineto{\pgfqpoint{3.804755in}{1.760590in}}%
\pgfpathlineto{\pgfqpoint{3.809752in}{1.747497in}}%
\pgfpathlineto{\pgfqpoint{3.814748in}{1.707827in}}%
\pgfpathlineto{\pgfqpoint{3.819744in}{1.672714in}}%
\pgfpathlineto{\pgfqpoint{3.824741in}{1.670511in}}%
\pgfpathlineto{\pgfqpoint{3.829737in}{1.657239in}}%
\pgfpathlineto{\pgfqpoint{3.834734in}{1.669466in}}%
\pgfpathlineto{\pgfqpoint{3.839730in}{1.726432in}}%
\pgfpathlineto{\pgfqpoint{3.844726in}{1.791972in}}%
\pgfpathlineto{\pgfqpoint{3.849723in}{1.902306in}}%
\pgfpathlineto{\pgfqpoint{3.854719in}{1.976579in}}%
\pgfpathlineto{\pgfqpoint{3.859715in}{1.970522in}}%
\pgfpathlineto{\pgfqpoint{3.864712in}{1.887919in}}%
\pgfpathlineto{\pgfqpoint{3.869708in}{1.760868in}}%
\pgfpathlineto{\pgfqpoint{3.874705in}{1.589919in}}%
\pgfpathlineto{\pgfqpoint{3.879701in}{1.592301in}}%
\pgfpathlineto{\pgfqpoint{3.884697in}{1.660042in}}%
\pgfpathlineto{\pgfqpoint{3.889694in}{1.789768in}}%
\pgfpathlineto{\pgfqpoint{3.894690in}{1.895030in}}%
\pgfpathlineto{\pgfqpoint{3.899686in}{2.065379in}}%
\pgfpathlineto{\pgfqpoint{3.904683in}{2.141919in}}%
\pgfpathlineto{\pgfqpoint{3.909679in}{2.198643in}}%
\pgfpathlineto{\pgfqpoint{3.914676in}{2.139949in}}%
\pgfpathlineto{\pgfqpoint{3.919672in}{2.077216in}}%
\pgfpathlineto{\pgfqpoint{3.924668in}{1.955412in}}%
\pgfpathlineto{\pgfqpoint{3.934661in}{1.803140in}}%
\pgfpathlineto{\pgfqpoint{3.939657in}{1.756290in}}%
\pgfpathlineto{\pgfqpoint{3.944654in}{1.698163in}}%
\pgfpathlineto{\pgfqpoint{3.954647in}{1.706105in}}%
\pgfpathlineto{\pgfqpoint{3.959643in}{1.718641in}}%
\pgfpathlineto{\pgfqpoint{3.964639in}{1.771923in}}%
\pgfpathlineto{\pgfqpoint{3.969636in}{1.802416in}}%
\pgfpathlineto{\pgfqpoint{3.974632in}{1.843765in}}%
\pgfpathlineto{\pgfqpoint{3.979629in}{1.920411in}}%
\pgfpathlineto{\pgfqpoint{3.984625in}{1.900293in}}%
\pgfpathlineto{\pgfqpoint{3.989621in}{1.895695in}}%
\pgfpathlineto{\pgfqpoint{3.994618in}{1.901717in}}%
\pgfpathlineto{\pgfqpoint{3.999614in}{1.888907in}}%
\pgfpathlineto{\pgfqpoint{4.004610in}{1.886900in}}%
\pgfpathlineto{\pgfqpoint{4.009607in}{1.890373in}}%
\pgfpathlineto{\pgfqpoint{4.014603in}{1.877163in}}%
\pgfpathlineto{\pgfqpoint{4.019600in}{1.904909in}}%
\pgfpathlineto{\pgfqpoint{4.024596in}{1.944432in}}%
\pgfpathlineto{\pgfqpoint{4.029592in}{2.077855in}}%
\pgfpathlineto{\pgfqpoint{4.034589in}{2.121087in}}%
\pgfpathlineto{\pgfqpoint{4.039585in}{1.889778in}}%
\pgfpathlineto{\pgfqpoint{4.044581in}{1.791722in}}%
\pgfpathlineto{\pgfqpoint{4.049578in}{1.711232in}}%
\pgfpathlineto{\pgfqpoint{4.054574in}{1.675380in}}%
\pgfpathlineto{\pgfqpoint{4.059571in}{1.633522in}}%
\pgfpathlineto{\pgfqpoint{4.069563in}{1.585630in}}%
\pgfpathlineto{\pgfqpoint{4.074560in}{1.554258in}}%
\pgfpathlineto{\pgfqpoint{4.079556in}{1.516303in}}%
\pgfpathlineto{\pgfqpoint{4.084552in}{1.468565in}}%
\pgfpathlineto{\pgfqpoint{4.089549in}{1.373389in}}%
\pgfpathlineto{\pgfqpoint{4.094545in}{1.400859in}}%
\pgfpathlineto{\pgfqpoint{4.099542in}{1.512938in}}%
\pgfpathlineto{\pgfqpoint{4.104538in}{1.570504in}}%
\pgfpathlineto{\pgfqpoint{4.109534in}{1.639319in}}%
\pgfpathlineto{\pgfqpoint{4.114531in}{1.703867in}}%
\pgfpathlineto{\pgfqpoint{4.119527in}{1.648470in}}%
\pgfpathlineto{\pgfqpoint{4.124524in}{1.596777in}}%
\pgfpathlineto{\pgfqpoint{4.134516in}{1.571780in}}%
\pgfpathlineto{\pgfqpoint{4.139513in}{1.557659in}}%
\pgfpathlineto{\pgfqpoint{4.144509in}{1.536615in}}%
\pgfpathlineto{\pgfqpoint{4.149505in}{1.526769in}}%
\pgfpathlineto{\pgfqpoint{4.154502in}{1.518185in}}%
\pgfpathlineto{\pgfqpoint{4.159498in}{1.503651in}}%
\pgfpathlineto{\pgfqpoint{4.164495in}{1.495656in}}%
\pgfpathlineto{\pgfqpoint{4.169491in}{1.486232in}}%
\pgfpathlineto{\pgfqpoint{4.174487in}{1.472374in}}%
\pgfpathlineto{\pgfqpoint{4.179484in}{1.463314in}}%
\pgfpathlineto{\pgfqpoint{4.184480in}{1.438085in}}%
\pgfpathlineto{\pgfqpoint{4.189476in}{1.409614in}}%
\pgfpathlineto{\pgfqpoint{4.194473in}{1.371771in}}%
\pgfpathlineto{\pgfqpoint{4.199469in}{1.343896in}}%
\pgfpathlineto{\pgfqpoint{4.204466in}{1.334994in}}%
\pgfpathlineto{\pgfqpoint{4.209462in}{1.328693in}}%
\pgfpathlineto{\pgfqpoint{4.214458in}{1.336119in}}%
\pgfpathlineto{\pgfqpoint{4.219455in}{1.358929in}}%
\pgfpathlineto{\pgfqpoint{4.224451in}{1.374339in}}%
\pgfpathlineto{\pgfqpoint{4.229448in}{1.375651in}}%
\pgfpathlineto{\pgfqpoint{4.234444in}{1.381687in}}%
\pgfpathlineto{\pgfqpoint{4.239440in}{1.393377in}}%
\pgfpathlineto{\pgfqpoint{4.249433in}{1.412669in}}%
\pgfpathlineto{\pgfqpoint{4.259426in}{1.449564in}}%
\pgfpathlineto{\pgfqpoint{4.264422in}{1.425301in}}%
\pgfpathlineto{\pgfqpoint{4.269419in}{1.410038in}}%
\pgfpathlineto{\pgfqpoint{4.274415in}{1.407239in}}%
\pgfpathlineto{\pgfqpoint{4.279411in}{1.392942in}}%
\pgfpathlineto{\pgfqpoint{4.284408in}{1.366406in}}%
\pgfpathlineto{\pgfqpoint{4.289404in}{1.363250in}}%
\pgfpathlineto{\pgfqpoint{4.294400in}{1.341454in}}%
\pgfpathlineto{\pgfqpoint{4.309390in}{1.248639in}}%
\pgfpathlineto{\pgfqpoint{4.314386in}{1.229031in}}%
\pgfpathlineto{\pgfqpoint{4.319382in}{1.190964in}}%
\pgfpathlineto{\pgfqpoint{4.324379in}{1.171118in}}%
\pgfpathlineto{\pgfqpoint{4.329375in}{1.145106in}}%
\pgfpathlineto{\pgfqpoint{4.334371in}{1.216785in}}%
\pgfpathlineto{\pgfqpoint{4.339368in}{1.333659in}}%
\pgfpathlineto{\pgfqpoint{4.344364in}{1.513905in}}%
\pgfpathlineto{\pgfqpoint{4.349361in}{1.558710in}}%
\pgfpathlineto{\pgfqpoint{4.354357in}{1.454117in}}%
\pgfpathlineto{\pgfqpoint{4.359353in}{1.431139in}}%
\pgfpathlineto{\pgfqpoint{4.364350in}{1.410390in}}%
\pgfpathlineto{\pgfqpoint{4.369346in}{1.411518in}}%
\pgfpathlineto{\pgfqpoint{4.374343in}{1.411179in}}%
\pgfpathlineto{\pgfqpoint{4.379339in}{1.408913in}}%
\pgfpathlineto{\pgfqpoint{4.384335in}{1.404044in}}%
\pgfpathlineto{\pgfqpoint{4.389332in}{1.405789in}}%
\pgfpathlineto{\pgfqpoint{4.394328in}{1.391183in}}%
\pgfpathlineto{\pgfqpoint{4.399324in}{1.388100in}}%
\pgfpathlineto{\pgfqpoint{4.404321in}{1.389337in}}%
\pgfpathlineto{\pgfqpoint{4.409317in}{1.375400in}}%
\pgfpathlineto{\pgfqpoint{4.414314in}{1.365935in}}%
\pgfpathlineto{\pgfqpoint{4.419310in}{1.362554in}}%
\pgfpathlineto{\pgfqpoint{4.424306in}{1.370001in}}%
\pgfpathlineto{\pgfqpoint{4.429303in}{1.394568in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.412289in}}%
\pgfpathlineto{\pgfqpoint{4.444292in}{1.430865in}}%
\pgfpathlineto{\pgfqpoint{4.449288in}{1.430913in}}%
\pgfpathlineto{\pgfqpoint{4.454285in}{1.436049in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{1.437193in}}%
\pgfpathlineto{\pgfqpoint{4.464277in}{1.439462in}}%
\pgfpathlineto{\pgfqpoint{4.469274in}{1.444509in}}%
\pgfpathlineto{\pgfqpoint{4.474270in}{1.453127in}}%
\pgfpathlineto{\pgfqpoint{4.479266in}{1.448863in}}%
\pgfpathlineto{\pgfqpoint{4.484263in}{1.442213in}}%
\pgfpathlineto{\pgfqpoint{4.489259in}{1.441180in}}%
\pgfpathlineto{\pgfqpoint{4.494256in}{1.439402in}}%
\pgfpathlineto{\pgfqpoint{4.499252in}{1.439721in}}%
\pgfpathlineto{\pgfqpoint{4.504248in}{1.444397in}}%
\pgfpathlineto{\pgfqpoint{4.509245in}{1.454296in}}%
\pgfpathlineto{\pgfqpoint{4.514241in}{1.449277in}}%
\pgfpathlineto{\pgfqpoint{4.519238in}{1.455616in}}%
\pgfpathlineto{\pgfqpoint{4.524234in}{1.461409in}}%
\pgfpathlineto{\pgfqpoint{4.529230in}{1.459393in}}%
\pgfpathlineto{\pgfqpoint{4.534227in}{1.460210in}}%
\pgfpathlineto{\pgfqpoint{4.539223in}{1.469730in}}%
\pgfpathlineto{\pgfqpoint{4.544219in}{1.467384in}}%
\pgfpathlineto{\pgfqpoint{4.549216in}{1.471452in}}%
\pgfpathlineto{\pgfqpoint{4.554212in}{1.480466in}}%
\pgfpathlineto{\pgfqpoint{4.559209in}{1.486141in}}%
\pgfpathlineto{\pgfqpoint{4.564205in}{1.492995in}}%
\pgfpathlineto{\pgfqpoint{4.569201in}{1.503503in}}%
\pgfpathlineto{\pgfqpoint{4.574198in}{1.528756in}}%
\pgfpathlineto{\pgfqpoint{4.579194in}{1.515410in}}%
\pgfpathlineto{\pgfqpoint{4.584190in}{1.515864in}}%
\pgfpathlineto{\pgfqpoint{4.589187in}{1.502937in}}%
\pgfpathlineto{\pgfqpoint{4.594183in}{1.483323in}}%
\pgfpathlineto{\pgfqpoint{4.599180in}{1.455049in}}%
\pgfpathlineto{\pgfqpoint{4.604176in}{1.439101in}}%
\pgfpathlineto{\pgfqpoint{4.609172in}{1.429119in}}%
\pgfpathlineto{\pgfqpoint{4.614169in}{1.413687in}}%
\pgfpathlineto{\pgfqpoint{4.619165in}{1.403633in}}%
\pgfpathlineto{\pgfqpoint{4.624162in}{1.400252in}}%
\pgfpathlineto{\pgfqpoint{4.634154in}{1.348561in}}%
\pgfpathlineto{\pgfqpoint{4.639151in}{1.343519in}}%
\pgfpathlineto{\pgfqpoint{4.644147in}{1.325995in}}%
\pgfpathlineto{\pgfqpoint{4.649143in}{1.281383in}}%
\pgfpathlineto{\pgfqpoint{4.654140in}{1.267161in}}%
\pgfpathlineto{\pgfqpoint{4.659136in}{1.248037in}}%
\pgfpathlineto{\pgfqpoint{4.664133in}{1.226942in}}%
\pgfpathlineto{\pgfqpoint{4.669129in}{1.198264in}}%
\pgfpathlineto{\pgfqpoint{4.674125in}{1.143468in}}%
\pgfpathlineto{\pgfqpoint{4.679122in}{1.135197in}}%
\pgfpathlineto{\pgfqpoint{4.684118in}{1.134974in}}%
\pgfpathlineto{\pgfqpoint{4.689114in}{1.156406in}}%
\pgfpathlineto{\pgfqpoint{4.694111in}{1.172326in}}%
\pgfpathlineto{\pgfqpoint{4.699107in}{1.180189in}}%
\pgfpathlineto{\pgfqpoint{4.704104in}{1.193032in}}%
\pgfpathlineto{\pgfqpoint{4.709100in}{1.188742in}}%
\pgfpathlineto{\pgfqpoint{4.714096in}{1.183460in}}%
\pgfpathlineto{\pgfqpoint{4.719093in}{1.164482in}}%
\pgfpathlineto{\pgfqpoint{4.724089in}{1.164514in}}%
\pgfpathlineto{\pgfqpoint{4.729085in}{1.161135in}}%
\pgfpathlineto{\pgfqpoint{4.734082in}{1.181557in}}%
\pgfpathlineto{\pgfqpoint{4.744075in}{1.246963in}}%
\pgfpathlineto{\pgfqpoint{4.749071in}{1.283878in}}%
\pgfpathlineto{\pgfqpoint{4.754067in}{1.302004in}}%
\pgfpathlineto{\pgfqpoint{4.759064in}{1.336198in}}%
\pgfpathlineto{\pgfqpoint{4.764060in}{1.352259in}}%
\pgfpathlineto{\pgfqpoint{4.774053in}{1.391532in}}%
\pgfpathlineto{\pgfqpoint{4.779049in}{1.418645in}}%
\pgfpathlineto{\pgfqpoint{4.784046in}{1.438497in}}%
\pgfpathlineto{\pgfqpoint{4.789042in}{1.464430in}}%
\pgfpathlineto{\pgfqpoint{4.794038in}{1.501353in}}%
\pgfpathlineto{\pgfqpoint{4.799035in}{1.514869in}}%
\pgfpathlineto{\pgfqpoint{4.804031in}{1.525611in}}%
\pgfpathlineto{\pgfqpoint{4.809028in}{1.518464in}}%
\pgfpathlineto{\pgfqpoint{4.814024in}{1.501033in}}%
\pgfpathlineto{\pgfqpoint{4.819020in}{1.488343in}}%
\pgfpathlineto{\pgfqpoint{4.824017in}{1.488117in}}%
\pgfpathlineto{\pgfqpoint{4.829013in}{1.479504in}}%
\pgfpathlineto{\pgfqpoint{4.834009in}{1.484151in}}%
\pgfpathlineto{\pgfqpoint{4.839006in}{1.488026in}}%
\pgfpathlineto{\pgfqpoint{4.844002in}{1.485159in}}%
\pgfpathlineto{\pgfqpoint{4.848999in}{1.488511in}}%
\pgfpathlineto{\pgfqpoint{4.853995in}{1.495830in}}%
\pgfpathlineto{\pgfqpoint{4.858991in}{1.495630in}}%
\pgfpathlineto{\pgfqpoint{4.863988in}{1.501947in}}%
\pgfpathlineto{\pgfqpoint{4.868984in}{1.513836in}}%
\pgfpathlineto{\pgfqpoint{4.873980in}{1.537701in}}%
\pgfpathlineto{\pgfqpoint{4.878977in}{1.509185in}}%
\pgfpathlineto{\pgfqpoint{4.883973in}{1.475371in}}%
\pgfpathlineto{\pgfqpoint{4.888970in}{1.452816in}}%
\pgfpathlineto{\pgfqpoint{4.893966in}{1.412042in}}%
\pgfpathlineto{\pgfqpoint{4.898962in}{1.383920in}}%
\pgfpathlineto{\pgfqpoint{4.903959in}{1.376337in}}%
\pgfpathlineto{\pgfqpoint{4.908955in}{1.392720in}}%
\pgfpathlineto{\pgfqpoint{4.913952in}{1.418118in}}%
\pgfpathlineto{\pgfqpoint{4.918948in}{1.438707in}}%
\pgfpathlineto{\pgfqpoint{4.923944in}{1.447172in}}%
\pgfpathlineto{\pgfqpoint{4.933937in}{1.474264in}}%
\pgfpathlineto{\pgfqpoint{4.938933in}{1.491215in}}%
\pgfpathlineto{\pgfqpoint{4.943930in}{1.501364in}}%
\pgfpathlineto{\pgfqpoint{4.948926in}{1.508997in}}%
\pgfpathlineto{\pgfqpoint{4.953923in}{1.519243in}}%
\pgfpathlineto{\pgfqpoint{4.958919in}{1.528421in}}%
\pgfpathlineto{\pgfqpoint{4.963915in}{1.534883in}}%
\pgfpathlineto{\pgfqpoint{4.968912in}{1.539599in}}%
\pgfpathlineto{\pgfqpoint{4.973908in}{1.542350in}}%
\pgfpathlineto{\pgfqpoint{4.978904in}{1.551166in}}%
\pgfpathlineto{\pgfqpoint{4.983901in}{1.552604in}}%
\pgfpathlineto{\pgfqpoint{4.988897in}{1.558577in}}%
\pgfpathlineto{\pgfqpoint{4.993894in}{1.563065in}}%
\pgfpathlineto{\pgfqpoint{4.998890in}{1.581656in}}%
\pgfpathlineto{\pgfqpoint{5.008883in}{1.593021in}}%
\pgfpathlineto{\pgfqpoint{5.013879in}{1.597209in}}%
\pgfpathlineto{\pgfqpoint{5.018875in}{1.622306in}}%
\pgfpathlineto{\pgfqpoint{5.023872in}{1.652281in}}%
\pgfpathlineto{\pgfqpoint{5.028868in}{1.745803in}}%
\pgfpathlineto{\pgfqpoint{5.033865in}{1.685081in}}%
\pgfpathlineto{\pgfqpoint{5.038861in}{1.597053in}}%
\pgfpathlineto{\pgfqpoint{5.043857in}{1.555913in}}%
\pgfpathlineto{\pgfqpoint{5.048854in}{1.517929in}}%
\pgfpathlineto{\pgfqpoint{5.058847in}{1.464047in}}%
\pgfpathlineto{\pgfqpoint{5.068839in}{1.425472in}}%
\pgfpathlineto{\pgfqpoint{5.073836in}{1.399206in}}%
\pgfpathlineto{\pgfqpoint{5.083828in}{1.361015in}}%
\pgfpathlineto{\pgfqpoint{5.088825in}{1.342155in}}%
\pgfpathlineto{\pgfqpoint{5.093821in}{1.329761in}}%
\pgfpathlineto{\pgfqpoint{5.098818in}{1.323169in}}%
\pgfpathlineto{\pgfqpoint{5.103814in}{1.301550in}}%
\pgfpathlineto{\pgfqpoint{5.108810in}{1.296990in}}%
\pgfpathlineto{\pgfqpoint{5.113807in}{1.267642in}}%
\pgfpathlineto{\pgfqpoint{5.118803in}{1.253812in}}%
\pgfpathlineto{\pgfqpoint{5.123799in}{1.235128in}}%
\pgfpathlineto{\pgfqpoint{5.128796in}{1.207465in}}%
\pgfpathlineto{\pgfqpoint{5.133792in}{1.241669in}}%
\pgfpathlineto{\pgfqpoint{5.138789in}{1.270489in}}%
\pgfpathlineto{\pgfqpoint{5.143785in}{1.290746in}}%
\pgfpathlineto{\pgfqpoint{5.148781in}{1.306274in}}%
\pgfpathlineto{\pgfqpoint{5.153778in}{1.300206in}}%
\pgfpathlineto{\pgfqpoint{5.158774in}{1.306871in}}%
\pgfpathlineto{\pgfqpoint{5.163771in}{1.303940in}}%
\pgfpathlineto{\pgfqpoint{5.168767in}{1.301562in}}%
\pgfpathlineto{\pgfqpoint{5.178760in}{1.315558in}}%
\pgfpathlineto{\pgfqpoint{5.188752in}{1.311654in}}%
\pgfpathlineto{\pgfqpoint{5.193749in}{1.305526in}}%
\pgfpathlineto{\pgfqpoint{5.198745in}{1.300565in}}%
\pgfpathlineto{\pgfqpoint{5.203742in}{1.291652in}}%
\pgfpathlineto{\pgfqpoint{5.208738in}{1.285136in}}%
\pgfpathlineto{\pgfqpoint{5.213734in}{1.278081in}}%
\pgfpathlineto{\pgfqpoint{5.218731in}{1.261599in}}%
\pgfpathlineto{\pgfqpoint{5.223727in}{1.242521in}}%
\pgfpathlineto{\pgfqpoint{5.228723in}{1.221201in}}%
\pgfpathlineto{\pgfqpoint{5.233720in}{1.197274in}}%
\pgfpathlineto{\pgfqpoint{5.238716in}{1.186730in}}%
\pgfpathlineto{\pgfqpoint{5.243713in}{1.201728in}}%
\pgfpathlineto{\pgfqpoint{5.248709in}{1.207131in}}%
\pgfpathlineto{\pgfqpoint{5.253705in}{1.219334in}}%
\pgfpathlineto{\pgfqpoint{5.263698in}{1.259678in}}%
\pgfpathlineto{\pgfqpoint{5.268694in}{1.276170in}}%
\pgfpathlineto{\pgfqpoint{5.273691in}{1.388233in}}%
\pgfpathlineto{\pgfqpoint{5.278687in}{1.367975in}}%
\pgfpathlineto{\pgfqpoint{5.283684in}{1.280633in}}%
\pgfpathlineto{\pgfqpoint{5.288680in}{1.268592in}}%
\pgfpathlineto{\pgfqpoint{5.293676in}{1.317288in}}%
\pgfpathlineto{\pgfqpoint{5.298673in}{1.380050in}}%
\pgfpathlineto{\pgfqpoint{5.303669in}{1.474570in}}%
\pgfpathlineto{\pgfqpoint{5.313662in}{1.590398in}}%
\pgfpathlineto{\pgfqpoint{5.318658in}{1.591206in}}%
\pgfpathlineto{\pgfqpoint{5.323655in}{1.559421in}}%
\pgfpathlineto{\pgfqpoint{5.328651in}{1.552139in}}%
\pgfpathlineto{\pgfqpoint{5.338644in}{1.532938in}}%
\pgfpathlineto{\pgfqpoint{5.343640in}{1.526441in}}%
\pgfpathlineto{\pgfqpoint{5.348637in}{1.518235in}}%
\pgfpathlineto{\pgfqpoint{5.353633in}{1.516816in}}%
\pgfpathlineto{\pgfqpoint{5.358629in}{1.518411in}}%
\pgfpathlineto{\pgfqpoint{5.363626in}{1.518421in}}%
\pgfpathlineto{\pgfqpoint{5.368622in}{1.512203in}}%
\pgfpathlineto{\pgfqpoint{5.373618in}{1.501440in}}%
\pgfpathlineto{\pgfqpoint{5.378615in}{1.505298in}}%
\pgfpathlineto{\pgfqpoint{5.383611in}{1.494352in}}%
\pgfpathlineto{\pgfqpoint{5.388608in}{1.489983in}}%
\pgfpathlineto{\pgfqpoint{5.393604in}{1.495272in}}%
\pgfpathlineto{\pgfqpoint{5.398600in}{1.511452in}}%
\pgfpathlineto{\pgfqpoint{5.403597in}{1.523645in}}%
\pgfpathlineto{\pgfqpoint{5.408593in}{1.528417in}}%
\pgfpathlineto{\pgfqpoint{5.413589in}{1.534582in}}%
\pgfpathlineto{\pgfqpoint{5.418586in}{1.543670in}}%
\pgfpathlineto{\pgfqpoint{5.423582in}{1.556801in}}%
\pgfpathlineto{\pgfqpoint{5.428579in}{1.573689in}}%
\pgfpathlineto{\pgfqpoint{5.438571in}{1.605611in}}%
\pgfpathlineto{\pgfqpoint{5.443568in}{1.632581in}}%
\pgfpathlineto{\pgfqpoint{5.448564in}{1.650223in}}%
\pgfpathlineto{\pgfqpoint{5.453561in}{1.676838in}}%
\pgfpathlineto{\pgfqpoint{5.458557in}{1.691057in}}%
\pgfpathlineto{\pgfqpoint{5.463553in}{1.702578in}}%
\pgfpathlineto{\pgfqpoint{5.468550in}{1.716467in}}%
\pgfpathlineto{\pgfqpoint{5.473546in}{1.737222in}}%
\pgfpathlineto{\pgfqpoint{5.478542in}{1.745661in}}%
\pgfpathlineto{\pgfqpoint{5.483539in}{1.757612in}}%
\pgfpathlineto{\pgfqpoint{5.488535in}{1.763218in}}%
\pgfpathlineto{\pgfqpoint{5.493532in}{1.772970in}}%
\pgfpathlineto{\pgfqpoint{5.498528in}{1.773399in}}%
\pgfpathlineto{\pgfqpoint{5.503524in}{1.772716in}}%
\pgfpathlineto{\pgfqpoint{5.508521in}{1.764879in}}%
\pgfpathlineto{\pgfqpoint{5.513517in}{1.767370in}}%
\pgfpathlineto{\pgfqpoint{5.518513in}{1.770705in}}%
\pgfpathlineto{\pgfqpoint{5.523510in}{1.779403in}}%
\pgfpathlineto{\pgfqpoint{5.528506in}{1.794876in}}%
\pgfpathlineto{\pgfqpoint{5.533503in}{1.806529in}}%
\pgfpathlineto{\pgfqpoint{5.538499in}{1.811285in}}%
\pgfpathlineto{\pgfqpoint{5.543495in}{1.811900in}}%
\pgfpathlineto{\pgfqpoint{5.548492in}{1.813769in}}%
\pgfpathlineto{\pgfqpoint{5.553488in}{1.818749in}}%
\pgfpathlineto{\pgfqpoint{5.558485in}{1.808952in}}%
\pgfpathlineto{\pgfqpoint{5.563481in}{1.807122in}}%
\pgfpathlineto{\pgfqpoint{5.568477in}{1.792722in}}%
\pgfpathlineto{\pgfqpoint{5.573474in}{1.762096in}}%
\pgfpathlineto{\pgfqpoint{5.578470in}{1.743930in}}%
\pgfpathlineto{\pgfqpoint{5.583466in}{1.740909in}}%
\pgfpathlineto{\pgfqpoint{5.588463in}{1.775074in}}%
\pgfpathlineto{\pgfqpoint{5.598456in}{1.868132in}}%
\pgfpathlineto{\pgfqpoint{5.603452in}{1.903711in}}%
\pgfpathlineto{\pgfqpoint{5.608448in}{1.933744in}}%
\pgfpathlineto{\pgfqpoint{5.613445in}{1.958653in}}%
\pgfpathlineto{\pgfqpoint{5.618441in}{1.970587in}}%
\pgfpathlineto{\pgfqpoint{5.623437in}{2.024882in}}%
\pgfpathlineto{\pgfqpoint{5.628434in}{1.992237in}}%
\pgfpathlineto{\pgfqpoint{5.633430in}{1.858130in}}%
\pgfpathlineto{\pgfqpoint{5.638427in}{1.785272in}}%
\pgfpathlineto{\pgfqpoint{5.643423in}{1.734960in}}%
\pgfpathlineto{\pgfqpoint{5.648419in}{1.705633in}}%
\pgfpathlineto{\pgfqpoint{5.653416in}{1.701832in}}%
\pgfpathlineto{\pgfqpoint{5.658412in}{1.722708in}}%
\pgfpathlineto{\pgfqpoint{5.663408in}{1.757099in}}%
\pgfpathlineto{\pgfqpoint{5.668405in}{1.780596in}}%
\pgfpathlineto{\pgfqpoint{5.673401in}{1.831070in}}%
\pgfpathlineto{\pgfqpoint{5.678398in}{1.791874in}}%
\pgfpathlineto{\pgfqpoint{5.683394in}{1.771105in}}%
\pgfpathlineto{\pgfqpoint{5.688390in}{1.748465in}}%
\pgfpathlineto{\pgfqpoint{5.693387in}{1.743971in}}%
\pgfpathlineto{\pgfqpoint{5.698383in}{1.745671in}}%
\pgfpathlineto{\pgfqpoint{5.703380in}{1.729340in}}%
\pgfpathlineto{\pgfqpoint{5.708376in}{1.730695in}}%
\pgfpathlineto{\pgfqpoint{5.713372in}{1.735230in}}%
\pgfpathlineto{\pgfqpoint{5.718369in}{1.722458in}}%
\pgfpathlineto{\pgfqpoint{5.723365in}{1.721876in}}%
\pgfpathlineto{\pgfqpoint{5.728361in}{1.716314in}}%
\pgfpathlineto{\pgfqpoint{5.733358in}{1.714164in}}%
\pgfpathlineto{\pgfqpoint{5.738354in}{1.716296in}}%
\pgfpathlineto{\pgfqpoint{5.743351in}{1.716119in}}%
\pgfpathlineto{\pgfqpoint{5.753343in}{1.705782in}}%
\pgfpathlineto{\pgfqpoint{5.758340in}{1.708534in}}%
\pgfpathlineto{\pgfqpoint{5.763336in}{1.709366in}}%
\pgfpathlineto{\pgfqpoint{5.768332in}{1.706752in}}%
\pgfpathlineto{\pgfqpoint{5.773329in}{1.701208in}}%
\pgfpathlineto{\pgfqpoint{5.778325in}{1.703000in}}%
\pgfpathlineto{\pgfqpoint{5.783322in}{1.694824in}}%
\pgfpathlineto{\pgfqpoint{5.788318in}{1.691066in}}%
\pgfpathlineto{\pgfqpoint{5.793314in}{1.704360in}}%
\pgfpathlineto{\pgfqpoint{5.798311in}{1.708881in}}%
\pgfpathlineto{\pgfqpoint{5.803307in}{1.713834in}}%
\pgfpathlineto{\pgfqpoint{5.808303in}{1.715041in}}%
\pgfpathlineto{\pgfqpoint{5.813300in}{1.717676in}}%
\pgfpathlineto{\pgfqpoint{5.818296in}{1.725606in}}%
\pgfpathlineto{\pgfqpoint{5.823293in}{1.732357in}}%
\pgfpathlineto{\pgfqpoint{5.828289in}{1.748256in}}%
\pgfpathlineto{\pgfqpoint{5.833285in}{1.787799in}}%
\pgfpathlineto{\pgfqpoint{5.838282in}{1.841204in}}%
\pgfpathlineto{\pgfqpoint{5.843278in}{1.851240in}}%
\pgfpathlineto{\pgfqpoint{5.848275in}{1.805620in}}%
\pgfpathlineto{\pgfqpoint{5.853271in}{1.801545in}}%
\pgfpathlineto{\pgfqpoint{5.858267in}{1.801009in}}%
\pgfpathlineto{\pgfqpoint{5.868260in}{1.802651in}}%
\pgfpathlineto{\pgfqpoint{5.873256in}{1.804215in}}%
\pgfpathlineto{\pgfqpoint{5.878253in}{1.815345in}}%
\pgfpathlineto{\pgfqpoint{5.883249in}{1.816984in}}%
\pgfpathlineto{\pgfqpoint{5.888246in}{1.845706in}}%
\pgfpathlineto{\pgfqpoint{5.893242in}{1.876317in}}%
\pgfpathlineto{\pgfqpoint{5.898238in}{1.860480in}}%
\pgfpathlineto{\pgfqpoint{5.903235in}{1.835439in}}%
\pgfpathlineto{\pgfqpoint{5.908231in}{1.812372in}}%
\pgfpathlineto{\pgfqpoint{5.913227in}{1.773712in}}%
\pgfpathlineto{\pgfqpoint{5.918224in}{1.747712in}}%
\pgfpathlineto{\pgfqpoint{5.923220in}{1.726386in}}%
\pgfpathlineto{\pgfqpoint{5.928217in}{1.711411in}}%
\pgfpathlineto{\pgfqpoint{5.938209in}{1.688374in}}%
\pgfpathlineto{\pgfqpoint{5.943206in}{1.680420in}}%
\pgfpathlineto{\pgfqpoint{5.948202in}{1.676262in}}%
\pgfpathlineto{\pgfqpoint{5.953199in}{1.676223in}}%
\pgfpathlineto{\pgfqpoint{5.958195in}{1.683061in}}%
\pgfpathlineto{\pgfqpoint{5.963191in}{1.690931in}}%
\pgfpathlineto{\pgfqpoint{5.968188in}{1.693701in}}%
\pgfpathlineto{\pgfqpoint{5.973184in}{1.699624in}}%
\pgfpathlineto{\pgfqpoint{5.978180in}{1.701877in}}%
\pgfpathlineto{\pgfqpoint{5.983177in}{1.720860in}}%
\pgfpathlineto{\pgfqpoint{5.988173in}{1.727036in}}%
\pgfpathlineto{\pgfqpoint{5.993170in}{1.755983in}}%
\pgfpathlineto{\pgfqpoint{5.998166in}{1.781889in}}%
\pgfpathlineto{\pgfqpoint{6.003162in}{1.834585in}}%
\pgfpathlineto{\pgfqpoint{6.008159in}{1.883462in}}%
\pgfpathlineto{\pgfqpoint{6.013155in}{2.013047in}}%
\pgfpathlineto{\pgfqpoint{6.018151in}{1.994271in}}%
\pgfpathlineto{\pgfqpoint{6.023148in}{1.832461in}}%
\pgfpathlineto{\pgfqpoint{6.028144in}{1.761974in}}%
\pgfpathlineto{\pgfqpoint{6.033141in}{1.666029in}}%
\pgfpathlineto{\pgfqpoint{6.043133in}{1.596423in}}%
\pgfpathlineto{\pgfqpoint{6.048130in}{1.572471in}}%
\pgfpathlineto{\pgfqpoint{6.053126in}{1.561620in}}%
\pgfpathlineto{\pgfqpoint{6.058122in}{1.559833in}}%
\pgfpathlineto{\pgfqpoint{6.063119in}{1.559927in}}%
\pgfpathlineto{\pgfqpoint{6.068115in}{1.571562in}}%
\pgfpathlineto{\pgfqpoint{6.073112in}{1.600420in}}%
\pgfpathlineto{\pgfqpoint{6.078108in}{1.616021in}}%
\pgfpathlineto{\pgfqpoint{6.083104in}{1.638634in}}%
\pgfpathlineto{\pgfqpoint{6.093097in}{1.752543in}}%
\pgfpathlineto{\pgfqpoint{6.103090in}{1.587373in}}%
\pgfpathlineto{\pgfqpoint{6.108086in}{1.554207in}}%
\pgfpathlineto{\pgfqpoint{6.113083in}{1.530488in}}%
\pgfpathlineto{\pgfqpoint{6.118079in}{1.517600in}}%
\pgfpathlineto{\pgfqpoint{6.123075in}{1.508610in}}%
\pgfpathlineto{\pgfqpoint{6.128072in}{1.504194in}}%
\pgfpathlineto{\pgfqpoint{6.133068in}{1.483201in}}%
\pgfpathlineto{\pgfqpoint{6.143061in}{1.502529in}}%
\pgfpathlineto{\pgfqpoint{6.148057in}{1.513234in}}%
\pgfpathlineto{\pgfqpoint{6.153054in}{1.520369in}}%
\pgfpathlineto{\pgfqpoint{6.158050in}{1.526033in}}%
\pgfpathlineto{\pgfqpoint{6.163046in}{1.536549in}}%
\pgfpathlineto{\pgfqpoint{6.168043in}{1.537966in}}%
\pgfpathlineto{\pgfqpoint{6.173039in}{1.545885in}}%
\pgfpathlineto{\pgfqpoint{6.178036in}{1.555650in}}%
\pgfpathlineto{\pgfqpoint{6.188028in}{1.592890in}}%
\pgfpathlineto{\pgfqpoint{6.193025in}{1.633929in}}%
\pgfpathlineto{\pgfqpoint{6.198021in}{1.692821in}}%
\pgfpathlineto{\pgfqpoint{6.208014in}{1.593734in}}%
\pgfpathlineto{\pgfqpoint{6.213010in}{1.577672in}}%
\pgfpathlineto{\pgfqpoint{6.218007in}{1.563737in}}%
\pgfpathlineto{\pgfqpoint{6.223003in}{1.555484in}}%
\pgfpathlineto{\pgfqpoint{6.227999in}{1.554401in}}%
\pgfpathlineto{\pgfqpoint{6.232996in}{1.542131in}}%
\pgfpathlineto{\pgfqpoint{6.237992in}{1.532291in}}%
\pgfpathlineto{\pgfqpoint{6.242989in}{1.524015in}}%
\pgfpathlineto{\pgfqpoint{6.247985in}{1.525632in}}%
\pgfpathlineto{\pgfqpoint{6.252981in}{1.520534in}}%
\pgfpathlineto{\pgfqpoint{6.257978in}{1.517650in}}%
\pgfpathlineto{\pgfqpoint{6.262974in}{1.517661in}}%
\pgfpathlineto{\pgfqpoint{6.267970in}{1.516219in}}%
\pgfpathlineto{\pgfqpoint{6.272967in}{1.518924in}}%
\pgfpathlineto{\pgfqpoint{6.277963in}{1.511728in}}%
\pgfpathlineto{\pgfqpoint{6.282960in}{1.508657in}}%
\pgfpathlineto{\pgfqpoint{6.287956in}{1.509737in}}%
\pgfpathlineto{\pgfqpoint{6.292952in}{1.511953in}}%
\pgfpathlineto{\pgfqpoint{6.297949in}{1.523430in}}%
\pgfpathlineto{\pgfqpoint{6.302945in}{1.547238in}}%
\pgfpathlineto{\pgfqpoint{6.307941in}{1.564853in}}%
\pgfpathlineto{\pgfqpoint{6.312938in}{1.579979in}}%
\pgfpathlineto{\pgfqpoint{6.317934in}{1.567310in}}%
\pgfpathlineto{\pgfqpoint{6.322931in}{1.542774in}}%
\pgfpathlineto{\pgfqpoint{6.327927in}{1.508082in}}%
\pgfpathlineto{\pgfqpoint{6.332923in}{1.464227in}}%
\pgfpathlineto{\pgfqpoint{6.337920in}{1.485596in}}%
\pgfpathlineto{\pgfqpoint{6.342916in}{1.528000in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.547046in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.547046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.106960in}{0.456621in}}{\pgfqpoint{5.490522in}{3.196347in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.933026,0.391311,0.271972}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356529in}{1.379087in}}%
\pgfpathlineto{\pgfqpoint{1.361526in}{1.361470in}}%
\pgfpathlineto{\pgfqpoint{1.366522in}{1.363752in}}%
\pgfpathlineto{\pgfqpoint{1.371518in}{1.351528in}}%
\pgfpathlineto{\pgfqpoint{1.376515in}{1.341483in}}%
\pgfpathlineto{\pgfqpoint{1.381511in}{1.337058in}}%
\pgfpathlineto{\pgfqpoint{1.396500in}{1.255088in}}%
\pgfpathlineto{\pgfqpoint{1.401497in}{1.239539in}}%
\pgfpathlineto{\pgfqpoint{1.406493in}{1.217226in}}%
\pgfpathlineto{\pgfqpoint{1.411489in}{1.192292in}}%
\pgfpathlineto{\pgfqpoint{1.421482in}{1.125014in}}%
\pgfpathlineto{\pgfqpoint{1.426478in}{1.088050in}}%
\pgfpathlineto{\pgfqpoint{1.431475in}{1.008530in}}%
\pgfpathlineto{\pgfqpoint{1.436471in}{0.870564in}}%
\pgfpathlineto{\pgfqpoint{1.441468in}{0.829223in}}%
\pgfpathlineto{\pgfqpoint{1.451460in}{0.929316in}}%
\pgfpathlineto{\pgfqpoint{1.456457in}{1.007377in}}%
\pgfpathlineto{\pgfqpoint{1.461453in}{1.041027in}}%
\pgfpathlineto{\pgfqpoint{1.466450in}{1.088569in}}%
\pgfpathlineto{\pgfqpoint{1.476442in}{1.192746in}}%
\pgfpathlineto{\pgfqpoint{1.481439in}{1.254970in}}%
\pgfpathlineto{\pgfqpoint{1.486435in}{1.328553in}}%
\pgfpathlineto{\pgfqpoint{1.491431in}{1.340069in}}%
\pgfpathlineto{\pgfqpoint{1.496428in}{1.358078in}}%
\pgfpathlineto{\pgfqpoint{1.501424in}{1.431305in}}%
\pgfpathlineto{\pgfqpoint{1.506421in}{1.525681in}}%
\pgfpathlineto{\pgfqpoint{1.511417in}{1.503244in}}%
\pgfpathlineto{\pgfqpoint{1.516413in}{1.459063in}}%
\pgfpathlineto{\pgfqpoint{1.521410in}{1.418760in}}%
\pgfpathlineto{\pgfqpoint{1.526406in}{1.363527in}}%
\pgfpathlineto{\pgfqpoint{1.531402in}{1.284149in}}%
\pgfpathlineto{\pgfqpoint{1.546392in}{1.105308in}}%
\pgfpathlineto{\pgfqpoint{1.556384in}{1.042903in}}%
\pgfpathlineto{\pgfqpoint{1.561381in}{1.049148in}}%
\pgfpathlineto{\pgfqpoint{1.566377in}{1.067852in}}%
\pgfpathlineto{\pgfqpoint{1.571374in}{1.131302in}}%
\pgfpathlineto{\pgfqpoint{1.576370in}{1.169901in}}%
\pgfpathlineto{\pgfqpoint{1.586363in}{1.228130in}}%
\pgfpathlineto{\pgfqpoint{1.591359in}{1.265561in}}%
\pgfpathlineto{\pgfqpoint{1.596355in}{1.266071in}}%
\pgfpathlineto{\pgfqpoint{1.601352in}{1.277427in}}%
\pgfpathlineto{\pgfqpoint{1.606348in}{1.272729in}}%
\pgfpathlineto{\pgfqpoint{1.611345in}{1.284561in}}%
\pgfpathlineto{\pgfqpoint{1.616341in}{1.281367in}}%
\pgfpathlineto{\pgfqpoint{1.621337in}{1.224818in}}%
\pgfpathlineto{\pgfqpoint{1.626334in}{1.217426in}}%
\pgfpathlineto{\pgfqpoint{1.631330in}{1.218740in}}%
\pgfpathlineto{\pgfqpoint{1.636326in}{1.197440in}}%
\pgfpathlineto{\pgfqpoint{1.641323in}{1.193040in}}%
\pgfpathlineto{\pgfqpoint{1.646319in}{1.184334in}}%
\pgfpathlineto{\pgfqpoint{1.651316in}{1.200471in}}%
\pgfpathlineto{\pgfqpoint{1.656312in}{1.204135in}}%
\pgfpathlineto{\pgfqpoint{1.661308in}{1.206572in}}%
\pgfpathlineto{\pgfqpoint{1.666305in}{1.211605in}}%
\pgfpathlineto{\pgfqpoint{1.671301in}{1.210369in}}%
\pgfpathlineto{\pgfqpoint{1.676297in}{1.214955in}}%
\pgfpathlineto{\pgfqpoint{1.681294in}{1.224555in}}%
\pgfpathlineto{\pgfqpoint{1.686290in}{1.236579in}}%
\pgfpathlineto{\pgfqpoint{1.691287in}{1.256591in}}%
\pgfpathlineto{\pgfqpoint{1.696283in}{1.270889in}}%
\pgfpathlineto{\pgfqpoint{1.701279in}{1.294262in}}%
\pgfpathlineto{\pgfqpoint{1.706276in}{1.327339in}}%
\pgfpathlineto{\pgfqpoint{1.711272in}{1.346379in}}%
\pgfpathlineto{\pgfqpoint{1.716269in}{1.363552in}}%
\pgfpathlineto{\pgfqpoint{1.721265in}{1.370498in}}%
\pgfpathlineto{\pgfqpoint{1.726261in}{1.367648in}}%
\pgfpathlineto{\pgfqpoint{1.731258in}{1.360010in}}%
\pgfpathlineto{\pgfqpoint{1.741250in}{1.345718in}}%
\pgfpathlineto{\pgfqpoint{1.746247in}{1.321778in}}%
\pgfpathlineto{\pgfqpoint{1.751243in}{1.324140in}}%
\pgfpathlineto{\pgfqpoint{1.756240in}{1.316656in}}%
\pgfpathlineto{\pgfqpoint{1.761236in}{1.320122in}}%
\pgfpathlineto{\pgfqpoint{1.766232in}{1.321886in}}%
\pgfpathlineto{\pgfqpoint{1.771229in}{1.337106in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.349877in}}%
\pgfpathlineto{\pgfqpoint{1.781221in}{1.368726in}}%
\pgfpathlineto{\pgfqpoint{1.786218in}{1.385479in}}%
\pgfpathlineto{\pgfqpoint{1.791214in}{1.409086in}}%
\pgfpathlineto{\pgfqpoint{1.796211in}{1.434979in}}%
\pgfpathlineto{\pgfqpoint{1.801207in}{1.443790in}}%
\pgfpathlineto{\pgfqpoint{1.806203in}{1.445206in}}%
\pgfpathlineto{\pgfqpoint{1.811200in}{1.449267in}}%
\pgfpathlineto{\pgfqpoint{1.816196in}{1.436959in}}%
\pgfpathlineto{\pgfqpoint{1.821192in}{1.440438in}}%
\pgfpathlineto{\pgfqpoint{1.826189in}{1.419022in}}%
\pgfpathlineto{\pgfqpoint{1.831185in}{1.421519in}}%
\pgfpathlineto{\pgfqpoint{1.836182in}{1.437035in}}%
\pgfpathlineto{\pgfqpoint{1.841178in}{1.414295in}}%
\pgfpathlineto{\pgfqpoint{1.846174in}{1.421216in}}%
\pgfpathlineto{\pgfqpoint{1.851171in}{1.439932in}}%
\pgfpathlineto{\pgfqpoint{1.856167in}{1.506033in}}%
\pgfpathlineto{\pgfqpoint{1.861164in}{1.494177in}}%
\pgfpathlineto{\pgfqpoint{1.866160in}{1.430122in}}%
\pgfpathlineto{\pgfqpoint{1.871156in}{1.395726in}}%
\pgfpathlineto{\pgfqpoint{1.876153in}{1.370401in}}%
\pgfpathlineto{\pgfqpoint{1.881149in}{1.339979in}}%
\pgfpathlineto{\pgfqpoint{1.886145in}{1.319907in}}%
\pgfpathlineto{\pgfqpoint{1.891142in}{1.305784in}}%
\pgfpathlineto{\pgfqpoint{1.896138in}{1.312907in}}%
\pgfpathlineto{\pgfqpoint{1.901135in}{1.325470in}}%
\pgfpathlineto{\pgfqpoint{1.906131in}{1.340014in}}%
\pgfpathlineto{\pgfqpoint{1.911127in}{1.358235in}}%
\pgfpathlineto{\pgfqpoint{1.916124in}{1.385675in}}%
\pgfpathlineto{\pgfqpoint{1.921120in}{1.419241in}}%
\pgfpathlineto{\pgfqpoint{1.926116in}{1.462114in}}%
\pgfpathlineto{\pgfqpoint{1.931113in}{1.512030in}}%
\pgfpathlineto{\pgfqpoint{1.936109in}{1.631749in}}%
\pgfpathlineto{\pgfqpoint{1.941106in}{1.622109in}}%
\pgfpathlineto{\pgfqpoint{1.946102in}{1.506681in}}%
\pgfpathlineto{\pgfqpoint{1.951098in}{1.482038in}}%
\pgfpathlineto{\pgfqpoint{1.956095in}{1.485417in}}%
\pgfpathlineto{\pgfqpoint{1.966088in}{1.496442in}}%
\pgfpathlineto{\pgfqpoint{1.971084in}{1.496540in}}%
\pgfpathlineto{\pgfqpoint{1.976080in}{1.503037in}}%
\pgfpathlineto{\pgfqpoint{1.981077in}{1.506681in}}%
\pgfpathlineto{\pgfqpoint{1.986073in}{1.508528in}}%
\pgfpathlineto{\pgfqpoint{1.991069in}{1.499705in}}%
\pgfpathlineto{\pgfqpoint{1.996066in}{1.496604in}}%
\pgfpathlineto{\pgfqpoint{2.001062in}{1.490589in}}%
\pgfpathlineto{\pgfqpoint{2.006059in}{1.485497in}}%
\pgfpathlineto{\pgfqpoint{2.011055in}{1.492565in}}%
\pgfpathlineto{\pgfqpoint{2.016051in}{1.492225in}}%
\pgfpathlineto{\pgfqpoint{2.021048in}{1.477480in}}%
\pgfpathlineto{\pgfqpoint{2.026044in}{1.460904in}}%
\pgfpathlineto{\pgfqpoint{2.031040in}{1.425791in}}%
\pgfpathlineto{\pgfqpoint{2.036037in}{1.427798in}}%
\pgfpathlineto{\pgfqpoint{2.041033in}{1.475151in}}%
\pgfpathlineto{\pgfqpoint{2.046030in}{1.488514in}}%
\pgfpathlineto{\pgfqpoint{2.051026in}{1.495772in}}%
\pgfpathlineto{\pgfqpoint{2.056022in}{1.491624in}}%
\pgfpathlineto{\pgfqpoint{2.061019in}{1.486342in}}%
\pgfpathlineto{\pgfqpoint{2.066015in}{1.482317in}}%
\pgfpathlineto{\pgfqpoint{2.071011in}{1.489167in}}%
\pgfpathlineto{\pgfqpoint{2.076008in}{1.490170in}}%
\pgfpathlineto{\pgfqpoint{2.081004in}{1.490722in}}%
\pgfpathlineto{\pgfqpoint{2.086001in}{1.490604in}}%
\pgfpathlineto{\pgfqpoint{2.090997in}{1.491894in}}%
\pgfpathlineto{\pgfqpoint{2.095993in}{1.498867in}}%
\pgfpathlineto{\pgfqpoint{2.100990in}{1.506708in}}%
\pgfpathlineto{\pgfqpoint{2.105986in}{1.525735in}}%
\pgfpathlineto{\pgfqpoint{2.110983in}{1.497940in}}%
\pgfpathlineto{\pgfqpoint{2.115979in}{1.460970in}}%
\pgfpathlineto{\pgfqpoint{2.125972in}{1.404023in}}%
\pgfpathlineto{\pgfqpoint{2.130968in}{1.392894in}}%
\pgfpathlineto{\pgfqpoint{2.135964in}{1.394981in}}%
\pgfpathlineto{\pgfqpoint{2.140961in}{1.408987in}}%
\pgfpathlineto{\pgfqpoint{2.145957in}{1.376723in}}%
\pgfpathlineto{\pgfqpoint{2.150954in}{1.348662in}}%
\pgfpathlineto{\pgfqpoint{2.155950in}{1.316706in}}%
\pgfpathlineto{\pgfqpoint{2.160946in}{1.320190in}}%
\pgfpathlineto{\pgfqpoint{2.165943in}{1.387235in}}%
\pgfpathlineto{\pgfqpoint{2.170939in}{1.392889in}}%
\pgfpathlineto{\pgfqpoint{2.175935in}{1.391200in}}%
\pgfpathlineto{\pgfqpoint{2.180932in}{1.391416in}}%
\pgfpathlineto{\pgfqpoint{2.185928in}{1.396147in}}%
\pgfpathlineto{\pgfqpoint{2.190925in}{1.409332in}}%
\pgfpathlineto{\pgfqpoint{2.195921in}{1.407143in}}%
\pgfpathlineto{\pgfqpoint{2.200917in}{1.387477in}}%
\pgfpathlineto{\pgfqpoint{2.205914in}{1.382542in}}%
\pgfpathlineto{\pgfqpoint{2.210910in}{1.400445in}}%
\pgfpathlineto{\pgfqpoint{2.215906in}{1.422210in}}%
\pgfpathlineto{\pgfqpoint{2.220903in}{1.464031in}}%
\pgfpathlineto{\pgfqpoint{2.225899in}{1.473739in}}%
\pgfpathlineto{\pgfqpoint{2.230896in}{1.469808in}}%
\pgfpathlineto{\pgfqpoint{2.235892in}{1.456011in}}%
\pgfpathlineto{\pgfqpoint{2.240888in}{1.451751in}}%
\pgfpathlineto{\pgfqpoint{2.245885in}{1.451369in}}%
\pgfpathlineto{\pgfqpoint{2.250881in}{1.460225in}}%
\pgfpathlineto{\pgfqpoint{2.255878in}{1.460274in}}%
\pgfpathlineto{\pgfqpoint{2.260874in}{1.467379in}}%
\pgfpathlineto{\pgfqpoint{2.265870in}{1.478137in}}%
\pgfpathlineto{\pgfqpoint{2.270867in}{1.487918in}}%
\pgfpathlineto{\pgfqpoint{2.275863in}{1.493044in}}%
\pgfpathlineto{\pgfqpoint{2.280859in}{1.507933in}}%
\pgfpathlineto{\pgfqpoint{2.285856in}{1.524038in}}%
\pgfpathlineto{\pgfqpoint{2.290852in}{1.553683in}}%
\pgfpathlineto{\pgfqpoint{2.295849in}{1.594317in}}%
\pgfpathlineto{\pgfqpoint{2.300845in}{1.584632in}}%
\pgfpathlineto{\pgfqpoint{2.305841in}{1.565121in}}%
\pgfpathlineto{\pgfqpoint{2.310838in}{1.549937in}}%
\pgfpathlineto{\pgfqpoint{2.315834in}{1.607555in}}%
\pgfpathlineto{\pgfqpoint{2.320830in}{1.658618in}}%
\pgfpathlineto{\pgfqpoint{2.325827in}{1.716477in}}%
\pgfpathlineto{\pgfqpoint{2.330823in}{1.778086in}}%
\pgfpathlineto{\pgfqpoint{2.335820in}{1.829144in}}%
\pgfpathlineto{\pgfqpoint{2.340816in}{1.885281in}}%
\pgfpathlineto{\pgfqpoint{2.350809in}{1.989037in}}%
\pgfpathlineto{\pgfqpoint{2.355805in}{1.943061in}}%
\pgfpathlineto{\pgfqpoint{2.365798in}{1.870539in}}%
\pgfpathlineto{\pgfqpoint{2.375791in}{1.831824in}}%
\pgfpathlineto{\pgfqpoint{2.380787in}{1.816781in}}%
\pgfpathlineto{\pgfqpoint{2.385783in}{1.798847in}}%
\pgfpathlineto{\pgfqpoint{2.390780in}{1.803580in}}%
\pgfpathlineto{\pgfqpoint{2.395776in}{1.787283in}}%
\pgfpathlineto{\pgfqpoint{2.400773in}{1.825144in}}%
\pgfpathlineto{\pgfqpoint{2.405769in}{1.815941in}}%
\pgfpathlineto{\pgfqpoint{2.410765in}{1.713263in}}%
\pgfpathlineto{\pgfqpoint{2.415762in}{1.679951in}}%
\pgfpathlineto{\pgfqpoint{2.420758in}{1.683135in}}%
\pgfpathlineto{\pgfqpoint{2.425754in}{1.714242in}}%
\pgfpathlineto{\pgfqpoint{2.435747in}{1.818687in}}%
\pgfpathlineto{\pgfqpoint{2.440744in}{1.880043in}}%
\pgfpathlineto{\pgfqpoint{2.445740in}{1.836544in}}%
\pgfpathlineto{\pgfqpoint{2.450736in}{1.765436in}}%
\pgfpathlineto{\pgfqpoint{2.455733in}{1.725174in}}%
\pgfpathlineto{\pgfqpoint{2.460729in}{1.692085in}}%
\pgfpathlineto{\pgfqpoint{2.465725in}{1.708199in}}%
\pgfpathlineto{\pgfqpoint{2.470722in}{1.686827in}}%
\pgfpathlineto{\pgfqpoint{2.475718in}{1.691094in}}%
\pgfpathlineto{\pgfqpoint{2.480715in}{1.684930in}}%
\pgfpathlineto{\pgfqpoint{2.485711in}{1.675027in}}%
\pgfpathlineto{\pgfqpoint{2.490707in}{1.691584in}}%
\pgfpathlineto{\pgfqpoint{2.495704in}{1.746033in}}%
\pgfpathlineto{\pgfqpoint{2.500700in}{2.103785in}}%
\pgfpathlineto{\pgfqpoint{2.505697in}{2.760842in}}%
\pgfpathlineto{\pgfqpoint{2.510693in}{3.036097in}}%
\pgfpathlineto{\pgfqpoint{2.515689in}{2.952169in}}%
\pgfpathlineto{\pgfqpoint{2.520686in}{2.773828in}}%
\pgfpathlineto{\pgfqpoint{2.525682in}{2.616819in}}%
\pgfpathlineto{\pgfqpoint{2.530678in}{2.428790in}}%
\pgfpathlineto{\pgfqpoint{2.535675in}{2.276220in}}%
\pgfpathlineto{\pgfqpoint{2.540671in}{2.155154in}}%
\pgfpathlineto{\pgfqpoint{2.545668in}{2.000649in}}%
\pgfpathlineto{\pgfqpoint{2.550664in}{1.903811in}}%
\pgfpathlineto{\pgfqpoint{2.555660in}{1.665230in}}%
\pgfpathlineto{\pgfqpoint{2.560657in}{1.440975in}}%
\pgfpathlineto{\pgfqpoint{2.565653in}{1.740397in}}%
\pgfpathlineto{\pgfqpoint{2.570649in}{1.935761in}}%
\pgfpathlineto{\pgfqpoint{2.575646in}{2.070144in}}%
\pgfpathlineto{\pgfqpoint{2.580642in}{2.248967in}}%
\pgfpathlineto{\pgfqpoint{2.585639in}{2.238109in}}%
\pgfpathlineto{\pgfqpoint{2.590635in}{2.176360in}}%
\pgfpathlineto{\pgfqpoint{2.595631in}{2.043472in}}%
\pgfpathlineto{\pgfqpoint{2.600628in}{2.014459in}}%
\pgfpathlineto{\pgfqpoint{2.605624in}{1.980937in}}%
\pgfpathlineto{\pgfqpoint{2.610620in}{1.858764in}}%
\pgfpathlineto{\pgfqpoint{2.615617in}{1.687740in}}%
\pgfpathlineto{\pgfqpoint{2.620613in}{1.717210in}}%
\pgfpathlineto{\pgfqpoint{2.625610in}{1.610562in}}%
\pgfpathlineto{\pgfqpoint{2.630606in}{1.766835in}}%
\pgfpathlineto{\pgfqpoint{2.635602in}{1.984723in}}%
\pgfpathlineto{\pgfqpoint{2.640599in}{1.937942in}}%
\pgfpathlineto{\pgfqpoint{2.645595in}{1.910903in}}%
\pgfpathlineto{\pgfqpoint{2.650592in}{1.865716in}}%
\pgfpathlineto{\pgfqpoint{2.655588in}{1.960319in}}%
\pgfpathlineto{\pgfqpoint{2.660584in}{1.991878in}}%
\pgfpathlineto{\pgfqpoint{2.665581in}{2.065594in}}%
\pgfpathlineto{\pgfqpoint{2.670577in}{2.093916in}}%
\pgfpathlineto{\pgfqpoint{2.675573in}{2.146359in}}%
\pgfpathlineto{\pgfqpoint{2.680570in}{2.252421in}}%
\pgfpathlineto{\pgfqpoint{2.685566in}{2.367812in}}%
\pgfpathlineto{\pgfqpoint{2.690563in}{2.096786in}}%
\pgfpathlineto{\pgfqpoint{2.695559in}{1.932245in}}%
\pgfpathlineto{\pgfqpoint{2.700555in}{1.915586in}}%
\pgfpathlineto{\pgfqpoint{2.705552in}{1.830794in}}%
\pgfpathlineto{\pgfqpoint{2.710548in}{1.824639in}}%
\pgfpathlineto{\pgfqpoint{2.720541in}{1.785129in}}%
\pgfpathlineto{\pgfqpoint{2.725537in}{1.772100in}}%
\pgfpathlineto{\pgfqpoint{2.730534in}{1.755646in}}%
\pgfpathlineto{\pgfqpoint{2.735530in}{1.725954in}}%
\pgfpathlineto{\pgfqpoint{2.740526in}{1.707704in}}%
\pgfpathlineto{\pgfqpoint{2.745523in}{1.666579in}}%
\pgfpathlineto{\pgfqpoint{2.750519in}{1.767146in}}%
\pgfpathlineto{\pgfqpoint{2.755515in}{1.813510in}}%
\pgfpathlineto{\pgfqpoint{2.760512in}{1.648579in}}%
\pgfpathlineto{\pgfqpoint{2.765508in}{1.709352in}}%
\pgfpathlineto{\pgfqpoint{2.770505in}{1.857993in}}%
\pgfpathlineto{\pgfqpoint{2.775501in}{1.899857in}}%
\pgfpathlineto{\pgfqpoint{2.780497in}{1.886113in}}%
\pgfpathlineto{\pgfqpoint{2.785494in}{1.882517in}}%
\pgfpathlineto{\pgfqpoint{2.790490in}{1.868361in}}%
\pgfpathlineto{\pgfqpoint{2.795487in}{1.850774in}}%
\pgfpathlineto{\pgfqpoint{2.800483in}{1.827216in}}%
\pgfpathlineto{\pgfqpoint{2.805479in}{1.814245in}}%
\pgfpathlineto{\pgfqpoint{2.810476in}{1.797729in}}%
\pgfpathlineto{\pgfqpoint{2.815472in}{1.779563in}}%
\pgfpathlineto{\pgfqpoint{2.820468in}{1.757251in}}%
\pgfpathlineto{\pgfqpoint{2.840454in}{1.676630in}}%
\pgfpathlineto{\pgfqpoint{2.845450in}{1.648178in}}%
\pgfpathlineto{\pgfqpoint{2.850447in}{1.629720in}}%
\pgfpathlineto{\pgfqpoint{2.855443in}{1.630555in}}%
\pgfpathlineto{\pgfqpoint{2.860439in}{1.623418in}}%
\pgfpathlineto{\pgfqpoint{2.865436in}{1.618705in}}%
\pgfpathlineto{\pgfqpoint{2.870432in}{1.614813in}}%
\pgfpathlineto{\pgfqpoint{2.875429in}{1.609535in}}%
\pgfpathlineto{\pgfqpoint{2.880425in}{1.611635in}}%
\pgfpathlineto{\pgfqpoint{2.885421in}{1.607316in}}%
\pgfpathlineto{\pgfqpoint{2.890418in}{1.604572in}}%
\pgfpathlineto{\pgfqpoint{2.895414in}{1.603309in}}%
\pgfpathlineto{\pgfqpoint{2.900411in}{1.598694in}}%
\pgfpathlineto{\pgfqpoint{2.905407in}{1.605789in}}%
\pgfpathlineto{\pgfqpoint{2.910403in}{1.598118in}}%
\pgfpathlineto{\pgfqpoint{2.915400in}{1.590960in}}%
\pgfpathlineto{\pgfqpoint{2.920396in}{1.588256in}}%
\pgfpathlineto{\pgfqpoint{2.925392in}{1.589951in}}%
\pgfpathlineto{\pgfqpoint{2.930389in}{1.616955in}}%
\pgfpathlineto{\pgfqpoint{2.935385in}{1.653472in}}%
\pgfpathlineto{\pgfqpoint{2.940382in}{1.736793in}}%
\pgfpathlineto{\pgfqpoint{2.945378in}{1.737789in}}%
\pgfpathlineto{\pgfqpoint{2.950374in}{1.651302in}}%
\pgfpathlineto{\pgfqpoint{2.960367in}{1.594722in}}%
\pgfpathlineto{\pgfqpoint{2.965363in}{1.577548in}}%
\pgfpathlineto{\pgfqpoint{2.970360in}{1.565017in}}%
\pgfpathlineto{\pgfqpoint{2.975356in}{1.557630in}}%
\pgfpathlineto{\pgfqpoint{2.980353in}{1.557054in}}%
\pgfpathlineto{\pgfqpoint{2.985349in}{1.569545in}}%
\pgfpathlineto{\pgfqpoint{2.990345in}{1.575316in}}%
\pgfpathlineto{\pgfqpoint{2.995342in}{1.572096in}}%
\pgfpathlineto{\pgfqpoint{3.000338in}{1.575083in}}%
\pgfpathlineto{\pgfqpoint{3.005334in}{1.572478in}}%
\pgfpathlineto{\pgfqpoint{3.010331in}{1.568006in}}%
\pgfpathlineto{\pgfqpoint{3.015327in}{1.568200in}}%
\pgfpathlineto{\pgfqpoint{3.020324in}{1.561765in}}%
\pgfpathlineto{\pgfqpoint{3.025320in}{1.556213in}}%
\pgfpathlineto{\pgfqpoint{3.030316in}{1.559842in}}%
\pgfpathlineto{\pgfqpoint{3.035313in}{1.572231in}}%
\pgfpathlineto{\pgfqpoint{3.040309in}{1.580968in}}%
\pgfpathlineto{\pgfqpoint{3.045306in}{1.595757in}}%
\pgfpathlineto{\pgfqpoint{3.050302in}{1.600653in}}%
\pgfpathlineto{\pgfqpoint{3.055298in}{1.602378in}}%
\pgfpathlineto{\pgfqpoint{3.060295in}{1.603410in}}%
\pgfpathlineto{\pgfqpoint{3.065291in}{1.593533in}}%
\pgfpathlineto{\pgfqpoint{3.070287in}{1.596632in}}%
\pgfpathlineto{\pgfqpoint{3.075284in}{1.609254in}}%
\pgfpathlineto{\pgfqpoint{3.080280in}{1.609265in}}%
\pgfpathlineto{\pgfqpoint{3.090273in}{1.619817in}}%
\pgfpathlineto{\pgfqpoint{3.095269in}{1.618487in}}%
\pgfpathlineto{\pgfqpoint{3.100266in}{1.614389in}}%
\pgfpathlineto{\pgfqpoint{3.105262in}{1.614054in}}%
\pgfpathlineto{\pgfqpoint{3.110258in}{1.606624in}}%
\pgfpathlineto{\pgfqpoint{3.115255in}{1.601757in}}%
\pgfpathlineto{\pgfqpoint{3.120251in}{1.599130in}}%
\pgfpathlineto{\pgfqpoint{3.125248in}{1.596927in}}%
\pgfpathlineto{\pgfqpoint{3.130244in}{1.586990in}}%
\pgfpathlineto{\pgfqpoint{3.140237in}{1.583930in}}%
\pgfpathlineto{\pgfqpoint{3.145233in}{1.574649in}}%
\pgfpathlineto{\pgfqpoint{3.150229in}{1.570644in}}%
\pgfpathlineto{\pgfqpoint{3.155226in}{1.572845in}}%
\pgfpathlineto{\pgfqpoint{3.160222in}{1.567165in}}%
\pgfpathlineto{\pgfqpoint{3.165219in}{1.565265in}}%
\pgfpathlineto{\pgfqpoint{3.170215in}{1.555070in}}%
\pgfpathlineto{\pgfqpoint{3.175211in}{1.547398in}}%
\pgfpathlineto{\pgfqpoint{3.185204in}{1.521642in}}%
\pgfpathlineto{\pgfqpoint{3.190201in}{1.516743in}}%
\pgfpathlineto{\pgfqpoint{3.195197in}{1.516778in}}%
\pgfpathlineto{\pgfqpoint{3.200193in}{1.525589in}}%
\pgfpathlineto{\pgfqpoint{3.205190in}{1.536561in}}%
\pgfpathlineto{\pgfqpoint{3.210186in}{1.541917in}}%
\pgfpathlineto{\pgfqpoint{3.215182in}{1.543278in}}%
\pgfpathlineto{\pgfqpoint{3.220179in}{1.546380in}}%
\pgfpathlineto{\pgfqpoint{3.230172in}{1.548288in}}%
\pgfpathlineto{\pgfqpoint{3.235168in}{1.548633in}}%
\pgfpathlineto{\pgfqpoint{3.240164in}{1.543509in}}%
\pgfpathlineto{\pgfqpoint{3.245161in}{1.543409in}}%
\pgfpathlineto{\pgfqpoint{3.250157in}{1.538778in}}%
\pgfpathlineto{\pgfqpoint{3.255153in}{1.526366in}}%
\pgfpathlineto{\pgfqpoint{3.260150in}{1.508789in}}%
\pgfpathlineto{\pgfqpoint{3.265146in}{1.511547in}}%
\pgfpathlineto{\pgfqpoint{3.270143in}{1.510101in}}%
\pgfpathlineto{\pgfqpoint{3.275139in}{1.506729in}}%
\pgfpathlineto{\pgfqpoint{3.280135in}{1.510001in}}%
\pgfpathlineto{\pgfqpoint{3.285132in}{1.506830in}}%
\pgfpathlineto{\pgfqpoint{3.290128in}{1.500750in}}%
\pgfpathlineto{\pgfqpoint{3.295125in}{1.497400in}}%
\pgfpathlineto{\pgfqpoint{3.300121in}{1.506394in}}%
\pgfpathlineto{\pgfqpoint{3.310114in}{1.510973in}}%
\pgfpathlineto{\pgfqpoint{3.315110in}{1.505704in}}%
\pgfpathlineto{\pgfqpoint{3.320106in}{1.511237in}}%
\pgfpathlineto{\pgfqpoint{3.325103in}{1.524507in}}%
\pgfpathlineto{\pgfqpoint{3.330099in}{1.531699in}}%
\pgfpathlineto{\pgfqpoint{3.335096in}{1.549756in}}%
\pgfpathlineto{\pgfqpoint{3.340092in}{1.571932in}}%
\pgfpathlineto{\pgfqpoint{3.345088in}{1.595740in}}%
\pgfpathlineto{\pgfqpoint{3.350085in}{1.609576in}}%
\pgfpathlineto{\pgfqpoint{3.355081in}{1.625286in}}%
\pgfpathlineto{\pgfqpoint{3.360077in}{1.649093in}}%
\pgfpathlineto{\pgfqpoint{3.365074in}{1.655897in}}%
\pgfpathlineto{\pgfqpoint{3.370070in}{1.672374in}}%
\pgfpathlineto{\pgfqpoint{3.375067in}{1.672430in}}%
\pgfpathlineto{\pgfqpoint{3.380063in}{1.661916in}}%
\pgfpathlineto{\pgfqpoint{3.385059in}{1.652257in}}%
\pgfpathlineto{\pgfqpoint{3.390056in}{1.643411in}}%
\pgfpathlineto{\pgfqpoint{3.395052in}{1.643263in}}%
\pgfpathlineto{\pgfqpoint{3.400048in}{1.641358in}}%
\pgfpathlineto{\pgfqpoint{3.405045in}{1.639132in}}%
\pgfpathlineto{\pgfqpoint{3.410041in}{1.639575in}}%
\pgfpathlineto{\pgfqpoint{3.415038in}{1.637715in}}%
\pgfpathlineto{\pgfqpoint{3.420034in}{1.644667in}}%
\pgfpathlineto{\pgfqpoint{3.425030in}{1.640348in}}%
\pgfpathlineto{\pgfqpoint{3.435023in}{1.650657in}}%
\pgfpathlineto{\pgfqpoint{3.440020in}{1.651615in}}%
\pgfpathlineto{\pgfqpoint{3.445016in}{1.655946in}}%
\pgfpathlineto{\pgfqpoint{3.450012in}{1.660665in}}%
\pgfpathlineto{\pgfqpoint{3.455009in}{1.672041in}}%
\pgfpathlineto{\pgfqpoint{3.465001in}{1.745148in}}%
\pgfpathlineto{\pgfqpoint{3.474994in}{1.652258in}}%
\pgfpathlineto{\pgfqpoint{3.484987in}{1.618591in}}%
\pgfpathlineto{\pgfqpoint{3.494980in}{1.592111in}}%
\pgfpathlineto{\pgfqpoint{3.504972in}{1.579456in}}%
\pgfpathlineto{\pgfqpoint{3.509969in}{1.571657in}}%
\pgfpathlineto{\pgfqpoint{3.514965in}{1.567114in}}%
\pgfpathlineto{\pgfqpoint{3.519962in}{1.564502in}}%
\pgfpathlineto{\pgfqpoint{3.524958in}{1.562733in}}%
\pgfpathlineto{\pgfqpoint{3.529954in}{1.561422in}}%
\pgfpathlineto{\pgfqpoint{3.534951in}{1.546010in}}%
\pgfpathlineto{\pgfqpoint{3.539947in}{1.532258in}}%
\pgfpathlineto{\pgfqpoint{3.544943in}{1.533746in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{1.521143in}}%
\pgfpathlineto{\pgfqpoint{3.554936in}{1.522569in}}%
\pgfpathlineto{\pgfqpoint{3.559933in}{1.515859in}}%
\pgfpathlineto{\pgfqpoint{3.564929in}{1.511011in}}%
\pgfpathlineto{\pgfqpoint{3.569925in}{1.503433in}}%
\pgfpathlineto{\pgfqpoint{3.574922in}{1.495085in}}%
\pgfpathlineto{\pgfqpoint{3.579918in}{1.496842in}}%
\pgfpathlineto{\pgfqpoint{3.584915in}{1.488612in}}%
\pgfpathlineto{\pgfqpoint{3.589911in}{1.483801in}}%
\pgfpathlineto{\pgfqpoint{3.594907in}{1.476850in}}%
\pgfpathlineto{\pgfqpoint{3.599904in}{1.478809in}}%
\pgfpathlineto{\pgfqpoint{3.604900in}{1.485827in}}%
\pgfpathlineto{\pgfqpoint{3.609896in}{1.488548in}}%
\pgfpathlineto{\pgfqpoint{3.614893in}{1.496405in}}%
\pgfpathlineto{\pgfqpoint{3.619889in}{1.499262in}}%
\pgfpathlineto{\pgfqpoint{3.624886in}{1.494975in}}%
\pgfpathlineto{\pgfqpoint{3.629882in}{1.516572in}}%
\pgfpathlineto{\pgfqpoint{3.634878in}{1.522500in}}%
\pgfpathlineto{\pgfqpoint{3.639875in}{1.524640in}}%
\pgfpathlineto{\pgfqpoint{3.644871in}{1.524354in}}%
\pgfpathlineto{\pgfqpoint{3.649867in}{1.518604in}}%
\pgfpathlineto{\pgfqpoint{3.654864in}{1.511838in}}%
\pgfpathlineto{\pgfqpoint{3.659860in}{1.522150in}}%
\pgfpathlineto{\pgfqpoint{3.664857in}{1.538836in}}%
\pgfpathlineto{\pgfqpoint{3.669853in}{1.552369in}}%
\pgfpathlineto{\pgfqpoint{3.674849in}{1.572413in}}%
\pgfpathlineto{\pgfqpoint{3.679846in}{1.595293in}}%
\pgfpathlineto{\pgfqpoint{3.684842in}{1.626243in}}%
\pgfpathlineto{\pgfqpoint{3.689838in}{1.666949in}}%
\pgfpathlineto{\pgfqpoint{3.694835in}{1.750083in}}%
\pgfpathlineto{\pgfqpoint{3.699831in}{1.934656in}}%
\pgfpathlineto{\pgfqpoint{3.704828in}{2.197077in}}%
\pgfpathlineto{\pgfqpoint{3.709824in}{2.308876in}}%
\pgfpathlineto{\pgfqpoint{3.714820in}{2.205408in}}%
\pgfpathlineto{\pgfqpoint{3.719817in}{2.268442in}}%
\pgfpathlineto{\pgfqpoint{3.724813in}{2.357671in}}%
\pgfpathlineto{\pgfqpoint{3.729810in}{2.667970in}}%
\pgfpathlineto{\pgfqpoint{3.734806in}{2.684762in}}%
\pgfpathlineto{\pgfqpoint{3.739802in}{2.356406in}}%
\pgfpathlineto{\pgfqpoint{3.749795in}{2.078388in}}%
\pgfpathlineto{\pgfqpoint{3.754791in}{1.969681in}}%
\pgfpathlineto{\pgfqpoint{3.759788in}{1.878640in}}%
\pgfpathlineto{\pgfqpoint{3.764784in}{1.831152in}}%
\pgfpathlineto{\pgfqpoint{3.769781in}{1.820912in}}%
\pgfpathlineto{\pgfqpoint{3.774777in}{1.847944in}}%
\pgfpathlineto{\pgfqpoint{3.779773in}{1.819732in}}%
\pgfpathlineto{\pgfqpoint{3.784770in}{1.793628in}}%
\pgfpathlineto{\pgfqpoint{3.789766in}{1.811203in}}%
\pgfpathlineto{\pgfqpoint{3.794762in}{1.787749in}}%
\pgfpathlineto{\pgfqpoint{3.799759in}{1.778167in}}%
\pgfpathlineto{\pgfqpoint{3.804755in}{1.760590in}}%
\pgfpathlineto{\pgfqpoint{3.809752in}{1.728260in}}%
\pgfpathlineto{\pgfqpoint{3.814748in}{1.675899in}}%
\pgfpathlineto{\pgfqpoint{3.824741in}{1.662400in}}%
\pgfpathlineto{\pgfqpoint{3.829737in}{1.634860in}}%
\pgfpathlineto{\pgfqpoint{3.834734in}{1.669466in}}%
\pgfpathlineto{\pgfqpoint{3.839730in}{1.726432in}}%
\pgfpathlineto{\pgfqpoint{3.844726in}{1.791972in}}%
\pgfpathlineto{\pgfqpoint{3.849723in}{1.902306in}}%
\pgfpathlineto{\pgfqpoint{3.854719in}{1.976579in}}%
\pgfpathlineto{\pgfqpoint{3.859715in}{1.970522in}}%
\pgfpathlineto{\pgfqpoint{3.864712in}{1.887919in}}%
\pgfpathlineto{\pgfqpoint{3.869708in}{1.760868in}}%
\pgfpathlineto{\pgfqpoint{3.874705in}{1.625751in}}%
\pgfpathlineto{\pgfqpoint{3.879701in}{1.645198in}}%
\pgfpathlineto{\pgfqpoint{3.884697in}{1.652371in}}%
\pgfpathlineto{\pgfqpoint{3.889694in}{1.767260in}}%
\pgfpathlineto{\pgfqpoint{3.894690in}{1.845304in}}%
\pgfpathlineto{\pgfqpoint{3.899686in}{2.065379in}}%
\pgfpathlineto{\pgfqpoint{3.904683in}{2.141919in}}%
\pgfpathlineto{\pgfqpoint{3.909679in}{2.198643in}}%
\pgfpathlineto{\pgfqpoint{3.914676in}{2.139949in}}%
\pgfpathlineto{\pgfqpoint{3.919672in}{2.077216in}}%
\pgfpathlineto{\pgfqpoint{3.924668in}{1.955412in}}%
\pgfpathlineto{\pgfqpoint{3.934661in}{1.803140in}}%
\pgfpathlineto{\pgfqpoint{3.939657in}{1.756290in}}%
\pgfpathlineto{\pgfqpoint{3.944654in}{1.698163in}}%
\pgfpathlineto{\pgfqpoint{3.954647in}{1.706105in}}%
\pgfpathlineto{\pgfqpoint{3.959643in}{1.718641in}}%
\pgfpathlineto{\pgfqpoint{3.964639in}{1.771923in}}%
\pgfpathlineto{\pgfqpoint{3.969636in}{1.802416in}}%
\pgfpathlineto{\pgfqpoint{3.974632in}{1.843765in}}%
\pgfpathlineto{\pgfqpoint{3.979629in}{1.920411in}}%
\pgfpathlineto{\pgfqpoint{3.984625in}{1.900293in}}%
\pgfpathlineto{\pgfqpoint{3.989621in}{1.895695in}}%
\pgfpathlineto{\pgfqpoint{3.994618in}{1.901717in}}%
\pgfpathlineto{\pgfqpoint{3.999614in}{1.888907in}}%
\pgfpathlineto{\pgfqpoint{4.004610in}{1.886900in}}%
\pgfpathlineto{\pgfqpoint{4.009607in}{1.899567in}}%
\pgfpathlineto{\pgfqpoint{4.014603in}{1.891192in}}%
\pgfpathlineto{\pgfqpoint{4.019600in}{1.929667in}}%
\pgfpathlineto{\pgfqpoint{4.024596in}{1.986814in}}%
\pgfpathlineto{\pgfqpoint{4.029592in}{2.161676in}}%
\pgfpathlineto{\pgfqpoint{4.034589in}{2.121087in}}%
\pgfpathlineto{\pgfqpoint{4.039585in}{1.889778in}}%
\pgfpathlineto{\pgfqpoint{4.044581in}{1.791722in}}%
\pgfpathlineto{\pgfqpoint{4.049578in}{1.711232in}}%
\pgfpathlineto{\pgfqpoint{4.054574in}{1.675380in}}%
\pgfpathlineto{\pgfqpoint{4.059571in}{1.633522in}}%
\pgfpathlineto{\pgfqpoint{4.069563in}{1.585630in}}%
\pgfpathlineto{\pgfqpoint{4.074560in}{1.564319in}}%
\pgfpathlineto{\pgfqpoint{4.084552in}{1.492141in}}%
\pgfpathlineto{\pgfqpoint{4.089549in}{1.397116in}}%
\pgfpathlineto{\pgfqpoint{4.094545in}{1.335414in}}%
\pgfpathlineto{\pgfqpoint{4.099542in}{1.512938in}}%
\pgfpathlineto{\pgfqpoint{4.104538in}{1.570504in}}%
\pgfpathlineto{\pgfqpoint{4.109534in}{1.639319in}}%
\pgfpathlineto{\pgfqpoint{4.114531in}{1.703867in}}%
\pgfpathlineto{\pgfqpoint{4.119527in}{1.648470in}}%
\pgfpathlineto{\pgfqpoint{4.124524in}{1.596777in}}%
\pgfpathlineto{\pgfqpoint{4.134516in}{1.571780in}}%
\pgfpathlineto{\pgfqpoint{4.139513in}{1.557659in}}%
\pgfpathlineto{\pgfqpoint{4.144509in}{1.536615in}}%
\pgfpathlineto{\pgfqpoint{4.149505in}{1.526769in}}%
\pgfpathlineto{\pgfqpoint{4.154502in}{1.518185in}}%
\pgfpathlineto{\pgfqpoint{4.159498in}{1.503651in}}%
\pgfpathlineto{\pgfqpoint{4.164495in}{1.495656in}}%
\pgfpathlineto{\pgfqpoint{4.169491in}{1.486232in}}%
\pgfpathlineto{\pgfqpoint{4.174487in}{1.472374in}}%
\pgfpathlineto{\pgfqpoint{4.179484in}{1.463314in}}%
\pgfpathlineto{\pgfqpoint{4.184480in}{1.438085in}}%
\pgfpathlineto{\pgfqpoint{4.189476in}{1.409614in}}%
\pgfpathlineto{\pgfqpoint{4.194473in}{1.371771in}}%
\pgfpathlineto{\pgfqpoint{4.199469in}{1.343896in}}%
\pgfpathlineto{\pgfqpoint{4.204466in}{1.334994in}}%
\pgfpathlineto{\pgfqpoint{4.209462in}{1.343324in}}%
\pgfpathlineto{\pgfqpoint{4.214458in}{1.354506in}}%
\pgfpathlineto{\pgfqpoint{4.219455in}{1.371696in}}%
\pgfpathlineto{\pgfqpoint{4.224451in}{1.384168in}}%
\pgfpathlineto{\pgfqpoint{4.229448in}{1.377519in}}%
\pgfpathlineto{\pgfqpoint{4.234444in}{1.381687in}}%
\pgfpathlineto{\pgfqpoint{4.239440in}{1.393377in}}%
\pgfpathlineto{\pgfqpoint{4.249433in}{1.412669in}}%
\pgfpathlineto{\pgfqpoint{4.259426in}{1.449564in}}%
\pgfpathlineto{\pgfqpoint{4.264422in}{1.425301in}}%
\pgfpathlineto{\pgfqpoint{4.269419in}{1.410038in}}%
\pgfpathlineto{\pgfqpoint{4.274415in}{1.418626in}}%
\pgfpathlineto{\pgfqpoint{4.279411in}{1.398176in}}%
\pgfpathlineto{\pgfqpoint{4.284408in}{1.370130in}}%
\pgfpathlineto{\pgfqpoint{4.289404in}{1.349701in}}%
\pgfpathlineto{\pgfqpoint{4.294400in}{1.345515in}}%
\pgfpathlineto{\pgfqpoint{4.299397in}{1.310306in}}%
\pgfpathlineto{\pgfqpoint{4.309390in}{1.248639in}}%
\pgfpathlineto{\pgfqpoint{4.314386in}{1.229031in}}%
\pgfpathlineto{\pgfqpoint{4.319382in}{1.190964in}}%
\pgfpathlineto{\pgfqpoint{4.324379in}{1.171118in}}%
\pgfpathlineto{\pgfqpoint{4.329375in}{1.145106in}}%
\pgfpathlineto{\pgfqpoint{4.334371in}{1.216785in}}%
\pgfpathlineto{\pgfqpoint{4.339368in}{1.333659in}}%
\pgfpathlineto{\pgfqpoint{4.344364in}{1.513905in}}%
\pgfpathlineto{\pgfqpoint{4.349361in}{1.558710in}}%
\pgfpathlineto{\pgfqpoint{4.354357in}{1.454117in}}%
\pgfpathlineto{\pgfqpoint{4.359353in}{1.431139in}}%
\pgfpathlineto{\pgfqpoint{4.364350in}{1.410390in}}%
\pgfpathlineto{\pgfqpoint{4.369346in}{1.411518in}}%
\pgfpathlineto{\pgfqpoint{4.374343in}{1.411179in}}%
\pgfpathlineto{\pgfqpoint{4.379339in}{1.408913in}}%
\pgfpathlineto{\pgfqpoint{4.384335in}{1.404044in}}%
\pgfpathlineto{\pgfqpoint{4.389332in}{1.405789in}}%
\pgfpathlineto{\pgfqpoint{4.394328in}{1.391183in}}%
\pgfpathlineto{\pgfqpoint{4.399324in}{1.388100in}}%
\pgfpathlineto{\pgfqpoint{4.404321in}{1.374265in}}%
\pgfpathlineto{\pgfqpoint{4.409317in}{1.362651in}}%
\pgfpathlineto{\pgfqpoint{4.414314in}{1.354257in}}%
\pgfpathlineto{\pgfqpoint{4.419310in}{1.355175in}}%
\pgfpathlineto{\pgfqpoint{4.424306in}{1.374261in}}%
\pgfpathlineto{\pgfqpoint{4.429303in}{1.398523in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.412289in}}%
\pgfpathlineto{\pgfqpoint{4.444292in}{1.430865in}}%
\pgfpathlineto{\pgfqpoint{4.449288in}{1.430913in}}%
\pgfpathlineto{\pgfqpoint{4.454285in}{1.436049in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{1.437193in}}%
\pgfpathlineto{\pgfqpoint{4.464277in}{1.439462in}}%
\pgfpathlineto{\pgfqpoint{4.469274in}{1.444509in}}%
\pgfpathlineto{\pgfqpoint{4.474270in}{1.444657in}}%
\pgfpathlineto{\pgfqpoint{4.479266in}{1.443540in}}%
\pgfpathlineto{\pgfqpoint{4.484263in}{1.434044in}}%
\pgfpathlineto{\pgfqpoint{4.489259in}{1.435427in}}%
\pgfpathlineto{\pgfqpoint{4.494256in}{1.432772in}}%
\pgfpathlineto{\pgfqpoint{4.499252in}{1.439721in}}%
\pgfpathlineto{\pgfqpoint{4.504248in}{1.444397in}}%
\pgfpathlineto{\pgfqpoint{4.509245in}{1.454296in}}%
\pgfpathlineto{\pgfqpoint{4.514241in}{1.449277in}}%
\pgfpathlineto{\pgfqpoint{4.519238in}{1.455616in}}%
\pgfpathlineto{\pgfqpoint{4.524234in}{1.461409in}}%
\pgfpathlineto{\pgfqpoint{4.529230in}{1.459393in}}%
\pgfpathlineto{\pgfqpoint{4.534227in}{1.460210in}}%
\pgfpathlineto{\pgfqpoint{4.539223in}{1.469730in}}%
\pgfpathlineto{\pgfqpoint{4.544219in}{1.467384in}}%
\pgfpathlineto{\pgfqpoint{4.549216in}{1.471452in}}%
\pgfpathlineto{\pgfqpoint{4.554212in}{1.480466in}}%
\pgfpathlineto{\pgfqpoint{4.559209in}{1.486141in}}%
\pgfpathlineto{\pgfqpoint{4.564205in}{1.492995in}}%
\pgfpathlineto{\pgfqpoint{4.569201in}{1.503503in}}%
\pgfpathlineto{\pgfqpoint{4.574198in}{1.528756in}}%
\pgfpathlineto{\pgfqpoint{4.579194in}{1.515410in}}%
\pgfpathlineto{\pgfqpoint{4.584190in}{1.515864in}}%
\pgfpathlineto{\pgfqpoint{4.589187in}{1.502937in}}%
\pgfpathlineto{\pgfqpoint{4.594183in}{1.483323in}}%
\pgfpathlineto{\pgfqpoint{4.599180in}{1.455049in}}%
\pgfpathlineto{\pgfqpoint{4.604176in}{1.432379in}}%
\pgfpathlineto{\pgfqpoint{4.609172in}{1.418347in}}%
\pgfpathlineto{\pgfqpoint{4.614169in}{1.398187in}}%
\pgfpathlineto{\pgfqpoint{4.619165in}{1.393501in}}%
\pgfpathlineto{\pgfqpoint{4.624162in}{1.380975in}}%
\pgfpathlineto{\pgfqpoint{4.629158in}{1.362596in}}%
\pgfpathlineto{\pgfqpoint{4.634154in}{1.348561in}}%
\pgfpathlineto{\pgfqpoint{4.639151in}{1.343519in}}%
\pgfpathlineto{\pgfqpoint{4.644147in}{1.325995in}}%
\pgfpathlineto{\pgfqpoint{4.649143in}{1.281383in}}%
\pgfpathlineto{\pgfqpoint{4.654140in}{1.267161in}}%
\pgfpathlineto{\pgfqpoint{4.659136in}{1.248037in}}%
\pgfpathlineto{\pgfqpoint{4.664133in}{1.226942in}}%
\pgfpathlineto{\pgfqpoint{4.674125in}{1.170973in}}%
\pgfpathlineto{\pgfqpoint{4.684118in}{1.158316in}}%
\pgfpathlineto{\pgfqpoint{4.689114in}{1.165328in}}%
\pgfpathlineto{\pgfqpoint{4.694111in}{1.175506in}}%
\pgfpathlineto{\pgfqpoint{4.699107in}{1.180189in}}%
\pgfpathlineto{\pgfqpoint{4.704104in}{1.193032in}}%
\pgfpathlineto{\pgfqpoint{4.709100in}{1.188742in}}%
\pgfpathlineto{\pgfqpoint{4.714096in}{1.183460in}}%
\pgfpathlineto{\pgfqpoint{4.719093in}{1.164482in}}%
\pgfpathlineto{\pgfqpoint{4.724089in}{1.164514in}}%
\pgfpathlineto{\pgfqpoint{4.729085in}{1.161135in}}%
\pgfpathlineto{\pgfqpoint{4.734082in}{1.181557in}}%
\pgfpathlineto{\pgfqpoint{4.744075in}{1.246963in}}%
\pgfpathlineto{\pgfqpoint{4.749071in}{1.283878in}}%
\pgfpathlineto{\pgfqpoint{4.754067in}{1.302004in}}%
\pgfpathlineto{\pgfqpoint{4.759064in}{1.336198in}}%
\pgfpathlineto{\pgfqpoint{4.764060in}{1.352259in}}%
\pgfpathlineto{\pgfqpoint{4.774053in}{1.391532in}}%
\pgfpathlineto{\pgfqpoint{4.779049in}{1.418645in}}%
\pgfpathlineto{\pgfqpoint{4.784046in}{1.438497in}}%
\pgfpathlineto{\pgfqpoint{4.789042in}{1.464430in}}%
\pgfpathlineto{\pgfqpoint{4.794038in}{1.501353in}}%
\pgfpathlineto{\pgfqpoint{4.799035in}{1.514869in}}%
\pgfpathlineto{\pgfqpoint{4.804031in}{1.543720in}}%
\pgfpathlineto{\pgfqpoint{4.809028in}{1.521198in}}%
\pgfpathlineto{\pgfqpoint{4.814024in}{1.501117in}}%
\pgfpathlineto{\pgfqpoint{4.819020in}{1.498707in}}%
\pgfpathlineto{\pgfqpoint{4.824017in}{1.487281in}}%
\pgfpathlineto{\pgfqpoint{4.829013in}{1.483590in}}%
\pgfpathlineto{\pgfqpoint{4.834009in}{1.484151in}}%
\pgfpathlineto{\pgfqpoint{4.839006in}{1.488026in}}%
\pgfpathlineto{\pgfqpoint{4.844002in}{1.485159in}}%
\pgfpathlineto{\pgfqpoint{4.848999in}{1.488511in}}%
\pgfpathlineto{\pgfqpoint{4.853995in}{1.495830in}}%
\pgfpathlineto{\pgfqpoint{4.858991in}{1.495630in}}%
\pgfpathlineto{\pgfqpoint{4.863988in}{1.501947in}}%
\pgfpathlineto{\pgfqpoint{4.868984in}{1.513836in}}%
\pgfpathlineto{\pgfqpoint{4.873980in}{1.551219in}}%
\pgfpathlineto{\pgfqpoint{4.878977in}{1.552254in}}%
\pgfpathlineto{\pgfqpoint{4.883973in}{1.493715in}}%
\pgfpathlineto{\pgfqpoint{4.893966in}{1.440122in}}%
\pgfpathlineto{\pgfqpoint{4.898962in}{1.383920in}}%
\pgfpathlineto{\pgfqpoint{4.903959in}{1.376337in}}%
\pgfpathlineto{\pgfqpoint{4.908955in}{1.392720in}}%
\pgfpathlineto{\pgfqpoint{4.913952in}{1.418118in}}%
\pgfpathlineto{\pgfqpoint{4.918948in}{1.438707in}}%
\pgfpathlineto{\pgfqpoint{4.923944in}{1.447172in}}%
\pgfpathlineto{\pgfqpoint{4.933937in}{1.474264in}}%
\pgfpathlineto{\pgfqpoint{4.938933in}{1.491215in}}%
\pgfpathlineto{\pgfqpoint{4.943930in}{1.501364in}}%
\pgfpathlineto{\pgfqpoint{4.948926in}{1.508997in}}%
\pgfpathlineto{\pgfqpoint{4.953923in}{1.519243in}}%
\pgfpathlineto{\pgfqpoint{4.958919in}{1.528421in}}%
\pgfpathlineto{\pgfqpoint{4.963915in}{1.534883in}}%
\pgfpathlineto{\pgfqpoint{4.968912in}{1.539599in}}%
\pgfpathlineto{\pgfqpoint{4.973908in}{1.542350in}}%
\pgfpathlineto{\pgfqpoint{4.978904in}{1.551166in}}%
\pgfpathlineto{\pgfqpoint{4.983901in}{1.552604in}}%
\pgfpathlineto{\pgfqpoint{4.988897in}{1.558577in}}%
\pgfpathlineto{\pgfqpoint{4.993894in}{1.563065in}}%
\pgfpathlineto{\pgfqpoint{4.998890in}{1.581656in}}%
\pgfpathlineto{\pgfqpoint{5.003886in}{1.592517in}}%
\pgfpathlineto{\pgfqpoint{5.008883in}{1.590097in}}%
\pgfpathlineto{\pgfqpoint{5.013879in}{1.606512in}}%
\pgfpathlineto{\pgfqpoint{5.018875in}{1.633950in}}%
\pgfpathlineto{\pgfqpoint{5.023872in}{1.707752in}}%
\pgfpathlineto{\pgfqpoint{5.028868in}{1.790200in}}%
\pgfpathlineto{\pgfqpoint{5.033865in}{1.685081in}}%
\pgfpathlineto{\pgfqpoint{5.038861in}{1.597053in}}%
\pgfpathlineto{\pgfqpoint{5.043857in}{1.555913in}}%
\pgfpathlineto{\pgfqpoint{5.048854in}{1.517929in}}%
\pgfpathlineto{\pgfqpoint{5.058847in}{1.464047in}}%
\pgfpathlineto{\pgfqpoint{5.068839in}{1.425472in}}%
\pgfpathlineto{\pgfqpoint{5.073836in}{1.406542in}}%
\pgfpathlineto{\pgfqpoint{5.078832in}{1.385302in}}%
\pgfpathlineto{\pgfqpoint{5.083828in}{1.365546in}}%
\pgfpathlineto{\pgfqpoint{5.088825in}{1.348917in}}%
\pgfpathlineto{\pgfqpoint{5.093821in}{1.327479in}}%
\pgfpathlineto{\pgfqpoint{5.098818in}{1.323169in}}%
\pgfpathlineto{\pgfqpoint{5.103814in}{1.301550in}}%
\pgfpathlineto{\pgfqpoint{5.108810in}{1.296990in}}%
\pgfpathlineto{\pgfqpoint{5.113807in}{1.267642in}}%
\pgfpathlineto{\pgfqpoint{5.118803in}{1.253812in}}%
\pgfpathlineto{\pgfqpoint{5.123799in}{1.235128in}}%
\pgfpathlineto{\pgfqpoint{5.128796in}{1.207465in}}%
\pgfpathlineto{\pgfqpoint{5.133792in}{1.241669in}}%
\pgfpathlineto{\pgfqpoint{5.138789in}{1.270489in}}%
\pgfpathlineto{\pgfqpoint{5.143785in}{1.290746in}}%
\pgfpathlineto{\pgfqpoint{5.148781in}{1.306274in}}%
\pgfpathlineto{\pgfqpoint{5.153778in}{1.300206in}}%
\pgfpathlineto{\pgfqpoint{5.158774in}{1.306871in}}%
\pgfpathlineto{\pgfqpoint{5.163771in}{1.303940in}}%
\pgfpathlineto{\pgfqpoint{5.168767in}{1.301562in}}%
\pgfpathlineto{\pgfqpoint{5.178760in}{1.315558in}}%
\pgfpathlineto{\pgfqpoint{5.188752in}{1.311654in}}%
\pgfpathlineto{\pgfqpoint{5.193749in}{1.305526in}}%
\pgfpathlineto{\pgfqpoint{5.198745in}{1.300565in}}%
\pgfpathlineto{\pgfqpoint{5.203742in}{1.287441in}}%
\pgfpathlineto{\pgfqpoint{5.208738in}{1.280267in}}%
\pgfpathlineto{\pgfqpoint{5.213734in}{1.268321in}}%
\pgfpathlineto{\pgfqpoint{5.218731in}{1.251337in}}%
\pgfpathlineto{\pgfqpoint{5.223727in}{1.236553in}}%
\pgfpathlineto{\pgfqpoint{5.228723in}{1.214438in}}%
\pgfpathlineto{\pgfqpoint{5.233720in}{1.197274in}}%
\pgfpathlineto{\pgfqpoint{5.238716in}{1.186730in}}%
\pgfpathlineto{\pgfqpoint{5.243713in}{1.201728in}}%
\pgfpathlineto{\pgfqpoint{5.248709in}{1.207131in}}%
\pgfpathlineto{\pgfqpoint{5.253705in}{1.219334in}}%
\pgfpathlineto{\pgfqpoint{5.263698in}{1.259678in}}%
\pgfpathlineto{\pgfqpoint{5.268694in}{1.276170in}}%
\pgfpathlineto{\pgfqpoint{5.273691in}{1.345738in}}%
\pgfpathlineto{\pgfqpoint{5.278687in}{1.422606in}}%
\pgfpathlineto{\pgfqpoint{5.283684in}{1.334925in}}%
\pgfpathlineto{\pgfqpoint{5.288680in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{5.293676in}{1.309420in}}%
\pgfpathlineto{\pgfqpoint{5.298673in}{1.380050in}}%
\pgfpathlineto{\pgfqpoint{5.303669in}{1.474570in}}%
\pgfpathlineto{\pgfqpoint{5.313662in}{1.590398in}}%
\pgfpathlineto{\pgfqpoint{5.318658in}{1.591206in}}%
\pgfpathlineto{\pgfqpoint{5.323655in}{1.559421in}}%
\pgfpathlineto{\pgfqpoint{5.328651in}{1.552139in}}%
\pgfpathlineto{\pgfqpoint{5.338644in}{1.532938in}}%
\pgfpathlineto{\pgfqpoint{5.343640in}{1.526441in}}%
\pgfpathlineto{\pgfqpoint{5.348637in}{1.518235in}}%
\pgfpathlineto{\pgfqpoint{5.353633in}{1.516816in}}%
\pgfpathlineto{\pgfqpoint{5.358629in}{1.518411in}}%
\pgfpathlineto{\pgfqpoint{5.363626in}{1.518421in}}%
\pgfpathlineto{\pgfqpoint{5.368622in}{1.512203in}}%
\pgfpathlineto{\pgfqpoint{5.373618in}{1.501440in}}%
\pgfpathlineto{\pgfqpoint{5.378615in}{1.505298in}}%
\pgfpathlineto{\pgfqpoint{5.383611in}{1.494352in}}%
\pgfpathlineto{\pgfqpoint{5.388608in}{1.489983in}}%
\pgfpathlineto{\pgfqpoint{5.393604in}{1.495272in}}%
\pgfpathlineto{\pgfqpoint{5.398600in}{1.511452in}}%
\pgfpathlineto{\pgfqpoint{5.403597in}{1.524680in}}%
\pgfpathlineto{\pgfqpoint{5.408593in}{1.525503in}}%
\pgfpathlineto{\pgfqpoint{5.413589in}{1.531295in}}%
\pgfpathlineto{\pgfqpoint{5.423582in}{1.563216in}}%
\pgfpathlineto{\pgfqpoint{5.428579in}{1.575753in}}%
\pgfpathlineto{\pgfqpoint{5.433575in}{1.589591in}}%
\pgfpathlineto{\pgfqpoint{5.438571in}{1.605611in}}%
\pgfpathlineto{\pgfqpoint{5.443568in}{1.632581in}}%
\pgfpathlineto{\pgfqpoint{5.448564in}{1.650223in}}%
\pgfpathlineto{\pgfqpoint{5.453561in}{1.676838in}}%
\pgfpathlineto{\pgfqpoint{5.458557in}{1.691057in}}%
\pgfpathlineto{\pgfqpoint{5.463553in}{1.702578in}}%
\pgfpathlineto{\pgfqpoint{5.468550in}{1.716467in}}%
\pgfpathlineto{\pgfqpoint{5.473546in}{1.728534in}}%
\pgfpathlineto{\pgfqpoint{5.478542in}{1.737541in}}%
\pgfpathlineto{\pgfqpoint{5.483539in}{1.752351in}}%
\pgfpathlineto{\pgfqpoint{5.488535in}{1.764514in}}%
\pgfpathlineto{\pgfqpoint{5.493532in}{1.771406in}}%
\pgfpathlineto{\pgfqpoint{5.498528in}{1.773399in}}%
\pgfpathlineto{\pgfqpoint{5.503524in}{1.772716in}}%
\pgfpathlineto{\pgfqpoint{5.508521in}{1.764879in}}%
\pgfpathlineto{\pgfqpoint{5.513517in}{1.767370in}}%
\pgfpathlineto{\pgfqpoint{5.518513in}{1.770705in}}%
\pgfpathlineto{\pgfqpoint{5.523510in}{1.779403in}}%
\pgfpathlineto{\pgfqpoint{5.528506in}{1.794876in}}%
\pgfpathlineto{\pgfqpoint{5.533503in}{1.806529in}}%
\pgfpathlineto{\pgfqpoint{5.538499in}{1.811285in}}%
\pgfpathlineto{\pgfqpoint{5.543495in}{1.811900in}}%
\pgfpathlineto{\pgfqpoint{5.548492in}{1.813769in}}%
\pgfpathlineto{\pgfqpoint{5.553488in}{1.818749in}}%
\pgfpathlineto{\pgfqpoint{5.558485in}{1.808952in}}%
\pgfpathlineto{\pgfqpoint{5.563481in}{1.807122in}}%
\pgfpathlineto{\pgfqpoint{5.568477in}{1.792722in}}%
\pgfpathlineto{\pgfqpoint{5.573474in}{1.762096in}}%
\pgfpathlineto{\pgfqpoint{5.578470in}{1.743930in}}%
\pgfpathlineto{\pgfqpoint{5.583466in}{1.740909in}}%
\pgfpathlineto{\pgfqpoint{5.588463in}{1.775074in}}%
\pgfpathlineto{\pgfqpoint{5.598456in}{1.868132in}}%
\pgfpathlineto{\pgfqpoint{5.603452in}{1.946177in}}%
\pgfpathlineto{\pgfqpoint{5.608448in}{1.974412in}}%
\pgfpathlineto{\pgfqpoint{5.613445in}{1.983487in}}%
\pgfpathlineto{\pgfqpoint{5.618441in}{2.017329in}}%
\pgfpathlineto{\pgfqpoint{5.623437in}{2.058865in}}%
\pgfpathlineto{\pgfqpoint{5.633430in}{1.858130in}}%
\pgfpathlineto{\pgfqpoint{5.638427in}{1.785272in}}%
\pgfpathlineto{\pgfqpoint{5.643423in}{1.734960in}}%
\pgfpathlineto{\pgfqpoint{5.648419in}{1.705633in}}%
\pgfpathlineto{\pgfqpoint{5.653416in}{1.701832in}}%
\pgfpathlineto{\pgfqpoint{5.658412in}{1.722708in}}%
\pgfpathlineto{\pgfqpoint{5.663408in}{1.757099in}}%
\pgfpathlineto{\pgfqpoint{5.668405in}{1.780596in}}%
\pgfpathlineto{\pgfqpoint{5.673401in}{1.811828in}}%
\pgfpathlineto{\pgfqpoint{5.678398in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{5.683394in}{1.775773in}}%
\pgfpathlineto{\pgfqpoint{5.688390in}{1.754933in}}%
\pgfpathlineto{\pgfqpoint{5.693387in}{1.739729in}}%
\pgfpathlineto{\pgfqpoint{5.698383in}{1.745671in}}%
\pgfpathlineto{\pgfqpoint{5.703380in}{1.729340in}}%
\pgfpathlineto{\pgfqpoint{5.708376in}{1.730695in}}%
\pgfpathlineto{\pgfqpoint{5.713372in}{1.735230in}}%
\pgfpathlineto{\pgfqpoint{5.718369in}{1.722458in}}%
\pgfpathlineto{\pgfqpoint{5.723365in}{1.721876in}}%
\pgfpathlineto{\pgfqpoint{5.728361in}{1.716314in}}%
\pgfpathlineto{\pgfqpoint{5.733358in}{1.714164in}}%
\pgfpathlineto{\pgfqpoint{5.738354in}{1.716296in}}%
\pgfpathlineto{\pgfqpoint{5.743351in}{1.716119in}}%
\pgfpathlineto{\pgfqpoint{5.753343in}{1.705782in}}%
\pgfpathlineto{\pgfqpoint{5.758340in}{1.708534in}}%
\pgfpathlineto{\pgfqpoint{5.763336in}{1.709366in}}%
\pgfpathlineto{\pgfqpoint{5.768332in}{1.706752in}}%
\pgfpathlineto{\pgfqpoint{5.773329in}{1.701208in}}%
\pgfpathlineto{\pgfqpoint{5.778325in}{1.703000in}}%
\pgfpathlineto{\pgfqpoint{5.783322in}{1.694824in}}%
\pgfpathlineto{\pgfqpoint{5.788318in}{1.691066in}}%
\pgfpathlineto{\pgfqpoint{5.793314in}{1.704360in}}%
\pgfpathlineto{\pgfqpoint{5.798311in}{1.708881in}}%
\pgfpathlineto{\pgfqpoint{5.803307in}{1.717748in}}%
\pgfpathlineto{\pgfqpoint{5.808303in}{1.717041in}}%
\pgfpathlineto{\pgfqpoint{5.813300in}{1.722442in}}%
\pgfpathlineto{\pgfqpoint{5.823293in}{1.736405in}}%
\pgfpathlineto{\pgfqpoint{5.828289in}{1.759325in}}%
\pgfpathlineto{\pgfqpoint{5.833285in}{1.787799in}}%
\pgfpathlineto{\pgfqpoint{5.838282in}{1.841204in}}%
\pgfpathlineto{\pgfqpoint{5.843278in}{1.851240in}}%
\pgfpathlineto{\pgfqpoint{5.848275in}{1.805620in}}%
\pgfpathlineto{\pgfqpoint{5.853271in}{1.801545in}}%
\pgfpathlineto{\pgfqpoint{5.858267in}{1.801009in}}%
\pgfpathlineto{\pgfqpoint{5.868260in}{1.802651in}}%
\pgfpathlineto{\pgfqpoint{5.873256in}{1.809379in}}%
\pgfpathlineto{\pgfqpoint{5.878253in}{1.802350in}}%
\pgfpathlineto{\pgfqpoint{5.883249in}{1.820010in}}%
\pgfpathlineto{\pgfqpoint{5.888246in}{1.820238in}}%
\pgfpathlineto{\pgfqpoint{5.893242in}{1.853220in}}%
\pgfpathlineto{\pgfqpoint{5.898238in}{1.860480in}}%
\pgfpathlineto{\pgfqpoint{5.903235in}{1.835439in}}%
\pgfpathlineto{\pgfqpoint{5.908231in}{1.812372in}}%
\pgfpathlineto{\pgfqpoint{5.913227in}{1.773712in}}%
\pgfpathlineto{\pgfqpoint{5.918224in}{1.747712in}}%
\pgfpathlineto{\pgfqpoint{5.923220in}{1.726386in}}%
\pgfpathlineto{\pgfqpoint{5.928217in}{1.711411in}}%
\pgfpathlineto{\pgfqpoint{5.938209in}{1.688374in}}%
\pgfpathlineto{\pgfqpoint{5.943206in}{1.680420in}}%
\pgfpathlineto{\pgfqpoint{5.948202in}{1.676262in}}%
\pgfpathlineto{\pgfqpoint{5.953199in}{1.676223in}}%
\pgfpathlineto{\pgfqpoint{5.958195in}{1.683061in}}%
\pgfpathlineto{\pgfqpoint{5.963191in}{1.690931in}}%
\pgfpathlineto{\pgfqpoint{5.968188in}{1.693701in}}%
\pgfpathlineto{\pgfqpoint{5.973184in}{1.699624in}}%
\pgfpathlineto{\pgfqpoint{5.978180in}{1.701877in}}%
\pgfpathlineto{\pgfqpoint{5.983177in}{1.720860in}}%
\pgfpathlineto{\pgfqpoint{5.988173in}{1.727036in}}%
\pgfpathlineto{\pgfqpoint{5.993170in}{1.755983in}}%
\pgfpathlineto{\pgfqpoint{5.998166in}{1.781889in}}%
\pgfpathlineto{\pgfqpoint{6.013155in}{1.967162in}}%
\pgfpathlineto{\pgfqpoint{6.018151in}{1.865232in}}%
\pgfpathlineto{\pgfqpoint{6.023148in}{1.781460in}}%
\pgfpathlineto{\pgfqpoint{6.033141in}{1.666029in}}%
\pgfpathlineto{\pgfqpoint{6.043133in}{1.596423in}}%
\pgfpathlineto{\pgfqpoint{6.048130in}{1.572471in}}%
\pgfpathlineto{\pgfqpoint{6.053126in}{1.561620in}}%
\pgfpathlineto{\pgfqpoint{6.058122in}{1.559833in}}%
\pgfpathlineto{\pgfqpoint{6.063119in}{1.559927in}}%
\pgfpathlineto{\pgfqpoint{6.068115in}{1.571562in}}%
\pgfpathlineto{\pgfqpoint{6.073112in}{1.589281in}}%
\pgfpathlineto{\pgfqpoint{6.078108in}{1.601860in}}%
\pgfpathlineto{\pgfqpoint{6.083104in}{1.620170in}}%
\pgfpathlineto{\pgfqpoint{6.088101in}{1.649925in}}%
\pgfpathlineto{\pgfqpoint{6.093097in}{1.714154in}}%
\pgfpathlineto{\pgfqpoint{6.098094in}{1.667880in}}%
\pgfpathlineto{\pgfqpoint{6.103090in}{1.587373in}}%
\pgfpathlineto{\pgfqpoint{6.108086in}{1.554207in}}%
\pgfpathlineto{\pgfqpoint{6.113083in}{1.530488in}}%
\pgfpathlineto{\pgfqpoint{6.118079in}{1.517600in}}%
\pgfpathlineto{\pgfqpoint{6.123075in}{1.508610in}}%
\pgfpathlineto{\pgfqpoint{6.128072in}{1.504194in}}%
\pgfpathlineto{\pgfqpoint{6.133068in}{1.483201in}}%
\pgfpathlineto{\pgfqpoint{6.143061in}{1.502529in}}%
\pgfpathlineto{\pgfqpoint{6.148057in}{1.513234in}}%
\pgfpathlineto{\pgfqpoint{6.153054in}{1.520369in}}%
\pgfpathlineto{\pgfqpoint{6.158050in}{1.526033in}}%
\pgfpathlineto{\pgfqpoint{6.163046in}{1.536549in}}%
\pgfpathlineto{\pgfqpoint{6.168043in}{1.537966in}}%
\pgfpathlineto{\pgfqpoint{6.173039in}{1.545885in}}%
\pgfpathlineto{\pgfqpoint{6.178036in}{1.555650in}}%
\pgfpathlineto{\pgfqpoint{6.188028in}{1.592890in}}%
\pgfpathlineto{\pgfqpoint{6.193025in}{1.633929in}}%
\pgfpathlineto{\pgfqpoint{6.198021in}{1.692821in}}%
\pgfpathlineto{\pgfqpoint{6.203017in}{1.607963in}}%
\pgfpathlineto{\pgfqpoint{6.208014in}{1.582367in}}%
\pgfpathlineto{\pgfqpoint{6.218007in}{1.558935in}}%
\pgfpathlineto{\pgfqpoint{6.223003in}{1.556225in}}%
\pgfpathlineto{\pgfqpoint{6.227999in}{1.547677in}}%
\pgfpathlineto{\pgfqpoint{6.232996in}{1.542131in}}%
\pgfpathlineto{\pgfqpoint{6.237992in}{1.532291in}}%
\pgfpathlineto{\pgfqpoint{6.242989in}{1.524015in}}%
\pgfpathlineto{\pgfqpoint{6.247985in}{1.525632in}}%
\pgfpathlineto{\pgfqpoint{6.252981in}{1.520534in}}%
\pgfpathlineto{\pgfqpoint{6.257978in}{1.517650in}}%
\pgfpathlineto{\pgfqpoint{6.262974in}{1.517661in}}%
\pgfpathlineto{\pgfqpoint{6.267970in}{1.516219in}}%
\pgfpathlineto{\pgfqpoint{6.272967in}{1.513039in}}%
\pgfpathlineto{\pgfqpoint{6.277963in}{1.507685in}}%
\pgfpathlineto{\pgfqpoint{6.282960in}{1.504212in}}%
\pgfpathlineto{\pgfqpoint{6.287956in}{1.505783in}}%
\pgfpathlineto{\pgfqpoint{6.292952in}{1.504137in}}%
\pgfpathlineto{\pgfqpoint{6.297949in}{1.523430in}}%
\pgfpathlineto{\pgfqpoint{6.302945in}{1.547238in}}%
\pgfpathlineto{\pgfqpoint{6.307941in}{1.564853in}}%
\pgfpathlineto{\pgfqpoint{6.312938in}{1.579979in}}%
\pgfpathlineto{\pgfqpoint{6.317934in}{1.567310in}}%
\pgfpathlineto{\pgfqpoint{6.322931in}{1.542774in}}%
\pgfpathlineto{\pgfqpoint{6.327927in}{1.508082in}}%
\pgfpathlineto{\pgfqpoint{6.332923in}{1.464227in}}%
\pgfpathlineto{\pgfqpoint{6.337920in}{1.485596in}}%
\pgfpathlineto{\pgfqpoint{6.342916in}{1.528000in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.547046in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.547046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.106960in}{0.456621in}}{\pgfqpoint{5.490522in}{3.196347in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.942561,0.405767,0.268281}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356529in}{1.379087in}}%
\pgfpathlineto{\pgfqpoint{1.361526in}{1.361470in}}%
\pgfpathlineto{\pgfqpoint{1.366522in}{1.363752in}}%
\pgfpathlineto{\pgfqpoint{1.371518in}{1.351528in}}%
\pgfpathlineto{\pgfqpoint{1.376515in}{1.341483in}}%
\pgfpathlineto{\pgfqpoint{1.381511in}{1.337058in}}%
\pgfpathlineto{\pgfqpoint{1.386507in}{1.306464in}}%
\pgfpathlineto{\pgfqpoint{1.391504in}{1.279697in}}%
\pgfpathlineto{\pgfqpoint{1.401497in}{1.236424in}}%
\pgfpathlineto{\pgfqpoint{1.406493in}{1.212026in}}%
\pgfpathlineto{\pgfqpoint{1.411489in}{1.192292in}}%
\pgfpathlineto{\pgfqpoint{1.421482in}{1.125014in}}%
\pgfpathlineto{\pgfqpoint{1.426478in}{1.088050in}}%
\pgfpathlineto{\pgfqpoint{1.431475in}{1.008530in}}%
\pgfpathlineto{\pgfqpoint{1.436471in}{0.870564in}}%
\pgfpathlineto{\pgfqpoint{1.441468in}{0.829223in}}%
\pgfpathlineto{\pgfqpoint{1.451460in}{0.929316in}}%
\pgfpathlineto{\pgfqpoint{1.456457in}{1.007377in}}%
\pgfpathlineto{\pgfqpoint{1.461453in}{1.041027in}}%
\pgfpathlineto{\pgfqpoint{1.466450in}{1.088569in}}%
\pgfpathlineto{\pgfqpoint{1.476442in}{1.192746in}}%
\pgfpathlineto{\pgfqpoint{1.481439in}{1.254970in}}%
\pgfpathlineto{\pgfqpoint{1.486435in}{1.328553in}}%
\pgfpathlineto{\pgfqpoint{1.491431in}{1.340069in}}%
\pgfpathlineto{\pgfqpoint{1.496428in}{1.358078in}}%
\pgfpathlineto{\pgfqpoint{1.501424in}{1.431305in}}%
\pgfpathlineto{\pgfqpoint{1.506421in}{1.549469in}}%
\pgfpathlineto{\pgfqpoint{1.511417in}{1.592559in}}%
\pgfpathlineto{\pgfqpoint{1.521410in}{1.469701in}}%
\pgfpathlineto{\pgfqpoint{1.526406in}{1.401834in}}%
\pgfpathlineto{\pgfqpoint{1.531402in}{1.284149in}}%
\pgfpathlineto{\pgfqpoint{1.546392in}{1.105308in}}%
\pgfpathlineto{\pgfqpoint{1.556384in}{1.042903in}}%
\pgfpathlineto{\pgfqpoint{1.561381in}{1.049148in}}%
\pgfpathlineto{\pgfqpoint{1.566377in}{1.067852in}}%
\pgfpathlineto{\pgfqpoint{1.571374in}{1.131302in}}%
\pgfpathlineto{\pgfqpoint{1.576370in}{1.169901in}}%
\pgfpathlineto{\pgfqpoint{1.581366in}{1.198752in}}%
\pgfpathlineto{\pgfqpoint{1.586363in}{1.253537in}}%
\pgfpathlineto{\pgfqpoint{1.591359in}{1.275198in}}%
\pgfpathlineto{\pgfqpoint{1.596355in}{1.279155in}}%
\pgfpathlineto{\pgfqpoint{1.601352in}{1.288244in}}%
\pgfpathlineto{\pgfqpoint{1.606348in}{1.284051in}}%
\pgfpathlineto{\pgfqpoint{1.611345in}{1.284561in}}%
\pgfpathlineto{\pgfqpoint{1.616341in}{1.281367in}}%
\pgfpathlineto{\pgfqpoint{1.621337in}{1.224818in}}%
\pgfpathlineto{\pgfqpoint{1.626334in}{1.217426in}}%
\pgfpathlineto{\pgfqpoint{1.631330in}{1.218740in}}%
\pgfpathlineto{\pgfqpoint{1.636326in}{1.197440in}}%
\pgfpathlineto{\pgfqpoint{1.641323in}{1.193040in}}%
\pgfpathlineto{\pgfqpoint{1.646319in}{1.184334in}}%
\pgfpathlineto{\pgfqpoint{1.651316in}{1.200471in}}%
\pgfpathlineto{\pgfqpoint{1.656312in}{1.204135in}}%
\pgfpathlineto{\pgfqpoint{1.661308in}{1.206572in}}%
\pgfpathlineto{\pgfqpoint{1.666305in}{1.211605in}}%
\pgfpathlineto{\pgfqpoint{1.671301in}{1.210369in}}%
\pgfpathlineto{\pgfqpoint{1.676297in}{1.214955in}}%
\pgfpathlineto{\pgfqpoint{1.681294in}{1.224555in}}%
\pgfpathlineto{\pgfqpoint{1.686290in}{1.236579in}}%
\pgfpathlineto{\pgfqpoint{1.691287in}{1.256591in}}%
\pgfpathlineto{\pgfqpoint{1.696283in}{1.270889in}}%
\pgfpathlineto{\pgfqpoint{1.701279in}{1.294262in}}%
\pgfpathlineto{\pgfqpoint{1.711272in}{1.337965in}}%
\pgfpathlineto{\pgfqpoint{1.716269in}{1.356290in}}%
\pgfpathlineto{\pgfqpoint{1.721265in}{1.370570in}}%
\pgfpathlineto{\pgfqpoint{1.726261in}{1.373011in}}%
\pgfpathlineto{\pgfqpoint{1.731258in}{1.360010in}}%
\pgfpathlineto{\pgfqpoint{1.741250in}{1.345718in}}%
\pgfpathlineto{\pgfqpoint{1.746247in}{1.321778in}}%
\pgfpathlineto{\pgfqpoint{1.751243in}{1.324140in}}%
\pgfpathlineto{\pgfqpoint{1.756240in}{1.316656in}}%
\pgfpathlineto{\pgfqpoint{1.761236in}{1.320122in}}%
\pgfpathlineto{\pgfqpoint{1.766232in}{1.321886in}}%
\pgfpathlineto{\pgfqpoint{1.771229in}{1.337106in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.349877in}}%
\pgfpathlineto{\pgfqpoint{1.781221in}{1.368726in}}%
\pgfpathlineto{\pgfqpoint{1.786218in}{1.396105in}}%
\pgfpathlineto{\pgfqpoint{1.791214in}{1.415778in}}%
\pgfpathlineto{\pgfqpoint{1.796211in}{1.432241in}}%
\pgfpathlineto{\pgfqpoint{1.801207in}{1.432416in}}%
\pgfpathlineto{\pgfqpoint{1.806203in}{1.442410in}}%
\pgfpathlineto{\pgfqpoint{1.811200in}{1.449267in}}%
\pgfpathlineto{\pgfqpoint{1.816196in}{1.436959in}}%
\pgfpathlineto{\pgfqpoint{1.821192in}{1.440438in}}%
\pgfpathlineto{\pgfqpoint{1.826189in}{1.419022in}}%
\pgfpathlineto{\pgfqpoint{1.831185in}{1.421519in}}%
\pgfpathlineto{\pgfqpoint{1.836182in}{1.437035in}}%
\pgfpathlineto{\pgfqpoint{1.841178in}{1.414295in}}%
\pgfpathlineto{\pgfqpoint{1.846174in}{1.421216in}}%
\pgfpathlineto{\pgfqpoint{1.851171in}{1.439932in}}%
\pgfpathlineto{\pgfqpoint{1.856167in}{1.506033in}}%
\pgfpathlineto{\pgfqpoint{1.861164in}{1.494177in}}%
\pgfpathlineto{\pgfqpoint{1.866160in}{1.430122in}}%
\pgfpathlineto{\pgfqpoint{1.871156in}{1.395726in}}%
\pgfpathlineto{\pgfqpoint{1.876153in}{1.370401in}}%
\pgfpathlineto{\pgfqpoint{1.881149in}{1.339979in}}%
\pgfpathlineto{\pgfqpoint{1.886145in}{1.319907in}}%
\pgfpathlineto{\pgfqpoint{1.891142in}{1.305784in}}%
\pgfpathlineto{\pgfqpoint{1.896138in}{1.312907in}}%
\pgfpathlineto{\pgfqpoint{1.901135in}{1.325470in}}%
\pgfpathlineto{\pgfqpoint{1.906131in}{1.337065in}}%
\pgfpathlineto{\pgfqpoint{1.911127in}{1.354854in}}%
\pgfpathlineto{\pgfqpoint{1.916124in}{1.376174in}}%
\pgfpathlineto{\pgfqpoint{1.921120in}{1.406969in}}%
\pgfpathlineto{\pgfqpoint{1.926116in}{1.446815in}}%
\pgfpathlineto{\pgfqpoint{1.931113in}{1.512030in}}%
\pgfpathlineto{\pgfqpoint{1.936109in}{1.631749in}}%
\pgfpathlineto{\pgfqpoint{1.941106in}{1.622109in}}%
\pgfpathlineto{\pgfqpoint{1.946102in}{1.506681in}}%
\pgfpathlineto{\pgfqpoint{1.951098in}{1.482038in}}%
\pgfpathlineto{\pgfqpoint{1.956095in}{1.485417in}}%
\pgfpathlineto{\pgfqpoint{1.966088in}{1.496442in}}%
\pgfpathlineto{\pgfqpoint{1.971084in}{1.496540in}}%
\pgfpathlineto{\pgfqpoint{1.976080in}{1.503037in}}%
\pgfpathlineto{\pgfqpoint{1.981077in}{1.506681in}}%
\pgfpathlineto{\pgfqpoint{1.986073in}{1.543501in}}%
\pgfpathlineto{\pgfqpoint{1.991069in}{1.515824in}}%
\pgfpathlineto{\pgfqpoint{1.996066in}{1.506388in}}%
\pgfpathlineto{\pgfqpoint{2.001062in}{1.491976in}}%
\pgfpathlineto{\pgfqpoint{2.006059in}{1.494281in}}%
\pgfpathlineto{\pgfqpoint{2.011055in}{1.492565in}}%
\pgfpathlineto{\pgfqpoint{2.016051in}{1.492225in}}%
\pgfpathlineto{\pgfqpoint{2.021048in}{1.477480in}}%
\pgfpathlineto{\pgfqpoint{2.026044in}{1.460904in}}%
\pgfpathlineto{\pgfqpoint{2.031040in}{1.425791in}}%
\pgfpathlineto{\pgfqpoint{2.036037in}{1.427798in}}%
\pgfpathlineto{\pgfqpoint{2.041033in}{1.475151in}}%
\pgfpathlineto{\pgfqpoint{2.046030in}{1.488514in}}%
\pgfpathlineto{\pgfqpoint{2.051026in}{1.495772in}}%
\pgfpathlineto{\pgfqpoint{2.056022in}{1.491624in}}%
\pgfpathlineto{\pgfqpoint{2.061019in}{1.486342in}}%
\pgfpathlineto{\pgfqpoint{2.066015in}{1.482317in}}%
\pgfpathlineto{\pgfqpoint{2.071011in}{1.489167in}}%
\pgfpathlineto{\pgfqpoint{2.076008in}{1.490170in}}%
\pgfpathlineto{\pgfqpoint{2.081004in}{1.490722in}}%
\pgfpathlineto{\pgfqpoint{2.086001in}{1.490604in}}%
\pgfpathlineto{\pgfqpoint{2.090997in}{1.491894in}}%
\pgfpathlineto{\pgfqpoint{2.095993in}{1.498867in}}%
\pgfpathlineto{\pgfqpoint{2.100990in}{1.506708in}}%
\pgfpathlineto{\pgfqpoint{2.105986in}{1.536055in}}%
\pgfpathlineto{\pgfqpoint{2.110983in}{1.530612in}}%
\pgfpathlineto{\pgfqpoint{2.115979in}{1.476804in}}%
\pgfpathlineto{\pgfqpoint{2.120975in}{1.444044in}}%
\pgfpathlineto{\pgfqpoint{2.125972in}{1.402441in}}%
\pgfpathlineto{\pgfqpoint{2.130968in}{1.392894in}}%
\pgfpathlineto{\pgfqpoint{2.135964in}{1.394981in}}%
\pgfpathlineto{\pgfqpoint{2.140961in}{1.408987in}}%
\pgfpathlineto{\pgfqpoint{2.145957in}{1.376723in}}%
\pgfpathlineto{\pgfqpoint{2.150954in}{1.348662in}}%
\pgfpathlineto{\pgfqpoint{2.155950in}{1.316706in}}%
\pgfpathlineto{\pgfqpoint{2.160946in}{1.320190in}}%
\pgfpathlineto{\pgfqpoint{2.165943in}{1.387235in}}%
\pgfpathlineto{\pgfqpoint{2.170939in}{1.392889in}}%
\pgfpathlineto{\pgfqpoint{2.175935in}{1.391200in}}%
\pgfpathlineto{\pgfqpoint{2.180932in}{1.391416in}}%
\pgfpathlineto{\pgfqpoint{2.185928in}{1.398013in}}%
\pgfpathlineto{\pgfqpoint{2.190925in}{1.396988in}}%
\pgfpathlineto{\pgfqpoint{2.195921in}{1.398665in}}%
\pgfpathlineto{\pgfqpoint{2.200917in}{1.390337in}}%
\pgfpathlineto{\pgfqpoint{2.205914in}{1.396118in}}%
\pgfpathlineto{\pgfqpoint{2.210910in}{1.400445in}}%
\pgfpathlineto{\pgfqpoint{2.215906in}{1.422210in}}%
\pgfpathlineto{\pgfqpoint{2.220903in}{1.464031in}}%
\pgfpathlineto{\pgfqpoint{2.225899in}{1.473739in}}%
\pgfpathlineto{\pgfqpoint{2.230896in}{1.469808in}}%
\pgfpathlineto{\pgfqpoint{2.235892in}{1.456011in}}%
\pgfpathlineto{\pgfqpoint{2.240888in}{1.451751in}}%
\pgfpathlineto{\pgfqpoint{2.245885in}{1.451369in}}%
\pgfpathlineto{\pgfqpoint{2.250881in}{1.460225in}}%
\pgfpathlineto{\pgfqpoint{2.255878in}{1.460274in}}%
\pgfpathlineto{\pgfqpoint{2.260874in}{1.467379in}}%
\pgfpathlineto{\pgfqpoint{2.265870in}{1.478137in}}%
\pgfpathlineto{\pgfqpoint{2.270867in}{1.487918in}}%
\pgfpathlineto{\pgfqpoint{2.275863in}{1.493044in}}%
\pgfpathlineto{\pgfqpoint{2.280859in}{1.507933in}}%
\pgfpathlineto{\pgfqpoint{2.285856in}{1.524038in}}%
\pgfpathlineto{\pgfqpoint{2.290852in}{1.553683in}}%
\pgfpathlineto{\pgfqpoint{2.295849in}{1.594317in}}%
\pgfpathlineto{\pgfqpoint{2.300845in}{1.584632in}}%
\pgfpathlineto{\pgfqpoint{2.305841in}{1.573273in}}%
\pgfpathlineto{\pgfqpoint{2.310838in}{1.536420in}}%
\pgfpathlineto{\pgfqpoint{2.315834in}{1.551488in}}%
\pgfpathlineto{\pgfqpoint{2.320830in}{1.637506in}}%
\pgfpathlineto{\pgfqpoint{2.325827in}{1.683758in}}%
\pgfpathlineto{\pgfqpoint{2.330823in}{1.778086in}}%
\pgfpathlineto{\pgfqpoint{2.335820in}{1.829144in}}%
\pgfpathlineto{\pgfqpoint{2.340816in}{1.885281in}}%
\pgfpathlineto{\pgfqpoint{2.350809in}{1.989037in}}%
\pgfpathlineto{\pgfqpoint{2.355805in}{1.943061in}}%
\pgfpathlineto{\pgfqpoint{2.365798in}{1.870539in}}%
\pgfpathlineto{\pgfqpoint{2.375791in}{1.831824in}}%
\pgfpathlineto{\pgfqpoint{2.380787in}{1.815249in}}%
\pgfpathlineto{\pgfqpoint{2.385783in}{1.810098in}}%
\pgfpathlineto{\pgfqpoint{2.390780in}{1.798763in}}%
\pgfpathlineto{\pgfqpoint{2.395776in}{1.802181in}}%
\pgfpathlineto{\pgfqpoint{2.400773in}{1.820336in}}%
\pgfpathlineto{\pgfqpoint{2.405769in}{1.774694in}}%
\pgfpathlineto{\pgfqpoint{2.410765in}{1.713263in}}%
\pgfpathlineto{\pgfqpoint{2.415762in}{1.679951in}}%
\pgfpathlineto{\pgfqpoint{2.420758in}{1.683135in}}%
\pgfpathlineto{\pgfqpoint{2.425754in}{1.714242in}}%
\pgfpathlineto{\pgfqpoint{2.435747in}{1.818687in}}%
\pgfpathlineto{\pgfqpoint{2.440744in}{1.880043in}}%
\pgfpathlineto{\pgfqpoint{2.445740in}{1.836544in}}%
\pgfpathlineto{\pgfqpoint{2.450736in}{1.765436in}}%
\pgfpathlineto{\pgfqpoint{2.455733in}{1.725174in}}%
\pgfpathlineto{\pgfqpoint{2.460729in}{1.692085in}}%
\pgfpathlineto{\pgfqpoint{2.465725in}{1.708199in}}%
\pgfpathlineto{\pgfqpoint{2.470722in}{1.686827in}}%
\pgfpathlineto{\pgfqpoint{2.475718in}{1.691094in}}%
\pgfpathlineto{\pgfqpoint{2.480715in}{1.684930in}}%
\pgfpathlineto{\pgfqpoint{2.485711in}{1.675027in}}%
\pgfpathlineto{\pgfqpoint{2.490707in}{1.691584in}}%
\pgfpathlineto{\pgfqpoint{2.495704in}{1.746033in}}%
\pgfpathlineto{\pgfqpoint{2.500700in}{2.103785in}}%
\pgfpathlineto{\pgfqpoint{2.505697in}{2.679729in}}%
\pgfpathlineto{\pgfqpoint{2.510693in}{3.101635in}}%
\pgfpathlineto{\pgfqpoint{2.515689in}{3.124156in}}%
\pgfpathlineto{\pgfqpoint{2.520686in}{2.936593in}}%
\pgfpathlineto{\pgfqpoint{2.525682in}{2.788013in}}%
\pgfpathlineto{\pgfqpoint{2.530678in}{2.428790in}}%
\pgfpathlineto{\pgfqpoint{2.535675in}{2.276220in}}%
\pgfpathlineto{\pgfqpoint{2.540671in}{2.155154in}}%
\pgfpathlineto{\pgfqpoint{2.545668in}{2.000649in}}%
\pgfpathlineto{\pgfqpoint{2.550664in}{1.903811in}}%
\pgfpathlineto{\pgfqpoint{2.555660in}{1.665230in}}%
\pgfpathlineto{\pgfqpoint{2.560657in}{1.440975in}}%
\pgfpathlineto{\pgfqpoint{2.565653in}{1.740397in}}%
\pgfpathlineto{\pgfqpoint{2.570649in}{1.935761in}}%
\pgfpathlineto{\pgfqpoint{2.575646in}{2.070144in}}%
\pgfpathlineto{\pgfqpoint{2.580642in}{2.156770in}}%
\pgfpathlineto{\pgfqpoint{2.585639in}{2.177989in}}%
\pgfpathlineto{\pgfqpoint{2.590635in}{2.081491in}}%
\pgfpathlineto{\pgfqpoint{2.595631in}{1.993100in}}%
\pgfpathlineto{\pgfqpoint{2.600628in}{1.979819in}}%
\pgfpathlineto{\pgfqpoint{2.605624in}{1.933128in}}%
\pgfpathlineto{\pgfqpoint{2.610620in}{1.858764in}}%
\pgfpathlineto{\pgfqpoint{2.615617in}{1.687740in}}%
\pgfpathlineto{\pgfqpoint{2.620613in}{1.717210in}}%
\pgfpathlineto{\pgfqpoint{2.625610in}{1.610562in}}%
\pgfpathlineto{\pgfqpoint{2.630606in}{1.766835in}}%
\pgfpathlineto{\pgfqpoint{2.635602in}{1.984723in}}%
\pgfpathlineto{\pgfqpoint{2.640599in}{1.937942in}}%
\pgfpathlineto{\pgfqpoint{2.645595in}{1.910903in}}%
\pgfpathlineto{\pgfqpoint{2.650592in}{1.865716in}}%
\pgfpathlineto{\pgfqpoint{2.655588in}{1.960319in}}%
\pgfpathlineto{\pgfqpoint{2.660584in}{1.991878in}}%
\pgfpathlineto{\pgfqpoint{2.665581in}{2.065594in}}%
\pgfpathlineto{\pgfqpoint{2.670577in}{2.093916in}}%
\pgfpathlineto{\pgfqpoint{2.675573in}{2.146359in}}%
\pgfpathlineto{\pgfqpoint{2.680570in}{2.252421in}}%
\pgfpathlineto{\pgfqpoint{2.685566in}{2.367812in}}%
\pgfpathlineto{\pgfqpoint{2.690563in}{2.096786in}}%
\pgfpathlineto{\pgfqpoint{2.695559in}{1.932245in}}%
\pgfpathlineto{\pgfqpoint{2.700555in}{1.915586in}}%
\pgfpathlineto{\pgfqpoint{2.705552in}{1.887554in}}%
\pgfpathlineto{\pgfqpoint{2.710548in}{1.868886in}}%
\pgfpathlineto{\pgfqpoint{2.715544in}{1.835196in}}%
\pgfpathlineto{\pgfqpoint{2.720541in}{1.812227in}}%
\pgfpathlineto{\pgfqpoint{2.735530in}{1.725954in}}%
\pgfpathlineto{\pgfqpoint{2.740526in}{1.707704in}}%
\pgfpathlineto{\pgfqpoint{2.745523in}{1.666579in}}%
\pgfpathlineto{\pgfqpoint{2.750519in}{1.767146in}}%
\pgfpathlineto{\pgfqpoint{2.755515in}{1.813510in}}%
\pgfpathlineto{\pgfqpoint{2.760512in}{1.648579in}}%
\pgfpathlineto{\pgfqpoint{2.765508in}{1.709352in}}%
\pgfpathlineto{\pgfqpoint{2.770505in}{1.857993in}}%
\pgfpathlineto{\pgfqpoint{2.775501in}{1.899857in}}%
\pgfpathlineto{\pgfqpoint{2.780497in}{1.899681in}}%
\pgfpathlineto{\pgfqpoint{2.790490in}{1.866821in}}%
\pgfpathlineto{\pgfqpoint{2.795487in}{1.839644in}}%
\pgfpathlineto{\pgfqpoint{2.800483in}{1.817503in}}%
\pgfpathlineto{\pgfqpoint{2.805479in}{1.804724in}}%
\pgfpathlineto{\pgfqpoint{2.810476in}{1.797729in}}%
\pgfpathlineto{\pgfqpoint{2.815472in}{1.779563in}}%
\pgfpathlineto{\pgfqpoint{2.820468in}{1.757251in}}%
\pgfpathlineto{\pgfqpoint{2.840454in}{1.676630in}}%
\pgfpathlineto{\pgfqpoint{2.845450in}{1.648178in}}%
\pgfpathlineto{\pgfqpoint{2.850447in}{1.629720in}}%
\pgfpathlineto{\pgfqpoint{2.855443in}{1.630555in}}%
\pgfpathlineto{\pgfqpoint{2.860439in}{1.623418in}}%
\pgfpathlineto{\pgfqpoint{2.865436in}{1.618705in}}%
\pgfpathlineto{\pgfqpoint{2.870432in}{1.614813in}}%
\pgfpathlineto{\pgfqpoint{2.875429in}{1.609535in}}%
\pgfpathlineto{\pgfqpoint{2.880425in}{1.611635in}}%
\pgfpathlineto{\pgfqpoint{2.885421in}{1.607316in}}%
\pgfpathlineto{\pgfqpoint{2.890418in}{1.604572in}}%
\pgfpathlineto{\pgfqpoint{2.895414in}{1.603309in}}%
\pgfpathlineto{\pgfqpoint{2.900411in}{1.598694in}}%
\pgfpathlineto{\pgfqpoint{2.905407in}{1.599052in}}%
\pgfpathlineto{\pgfqpoint{2.910403in}{1.593456in}}%
\pgfpathlineto{\pgfqpoint{2.915400in}{1.584871in}}%
\pgfpathlineto{\pgfqpoint{2.920396in}{1.582408in}}%
\pgfpathlineto{\pgfqpoint{2.925392in}{1.577928in}}%
\pgfpathlineto{\pgfqpoint{2.930389in}{1.616955in}}%
\pgfpathlineto{\pgfqpoint{2.935385in}{1.653472in}}%
\pgfpathlineto{\pgfqpoint{2.940382in}{1.736793in}}%
\pgfpathlineto{\pgfqpoint{2.945378in}{1.737789in}}%
\pgfpathlineto{\pgfqpoint{2.950374in}{1.651302in}}%
\pgfpathlineto{\pgfqpoint{2.960367in}{1.594722in}}%
\pgfpathlineto{\pgfqpoint{2.965363in}{1.577548in}}%
\pgfpathlineto{\pgfqpoint{2.970360in}{1.565017in}}%
\pgfpathlineto{\pgfqpoint{2.980353in}{1.550570in}}%
\pgfpathlineto{\pgfqpoint{2.985349in}{1.562115in}}%
\pgfpathlineto{\pgfqpoint{2.990345in}{1.560743in}}%
\pgfpathlineto{\pgfqpoint{2.995342in}{1.562454in}}%
\pgfpathlineto{\pgfqpoint{3.000338in}{1.565649in}}%
\pgfpathlineto{\pgfqpoint{3.005334in}{1.564644in}}%
\pgfpathlineto{\pgfqpoint{3.010331in}{1.568006in}}%
\pgfpathlineto{\pgfqpoint{3.015327in}{1.568200in}}%
\pgfpathlineto{\pgfqpoint{3.020324in}{1.561765in}}%
\pgfpathlineto{\pgfqpoint{3.025320in}{1.556213in}}%
\pgfpathlineto{\pgfqpoint{3.030316in}{1.559842in}}%
\pgfpathlineto{\pgfqpoint{3.035313in}{1.572231in}}%
\pgfpathlineto{\pgfqpoint{3.040309in}{1.580968in}}%
\pgfpathlineto{\pgfqpoint{3.045306in}{1.595757in}}%
\pgfpathlineto{\pgfqpoint{3.050302in}{1.600653in}}%
\pgfpathlineto{\pgfqpoint{3.055298in}{1.602378in}}%
\pgfpathlineto{\pgfqpoint{3.060295in}{1.603410in}}%
\pgfpathlineto{\pgfqpoint{3.065291in}{1.593533in}}%
\pgfpathlineto{\pgfqpoint{3.070287in}{1.596632in}}%
\pgfpathlineto{\pgfqpoint{3.075284in}{1.609254in}}%
\pgfpathlineto{\pgfqpoint{3.080280in}{1.609265in}}%
\pgfpathlineto{\pgfqpoint{3.090273in}{1.619817in}}%
\pgfpathlineto{\pgfqpoint{3.095269in}{1.618487in}}%
\pgfpathlineto{\pgfqpoint{3.100266in}{1.614389in}}%
\pgfpathlineto{\pgfqpoint{3.105262in}{1.613924in}}%
\pgfpathlineto{\pgfqpoint{3.110258in}{1.608780in}}%
\pgfpathlineto{\pgfqpoint{3.120251in}{1.597328in}}%
\pgfpathlineto{\pgfqpoint{3.125248in}{1.598587in}}%
\pgfpathlineto{\pgfqpoint{3.130244in}{1.586990in}}%
\pgfpathlineto{\pgfqpoint{3.140237in}{1.583930in}}%
\pgfpathlineto{\pgfqpoint{3.145233in}{1.574649in}}%
\pgfpathlineto{\pgfqpoint{3.150229in}{1.570644in}}%
\pgfpathlineto{\pgfqpoint{3.155226in}{1.572845in}}%
\pgfpathlineto{\pgfqpoint{3.160222in}{1.567165in}}%
\pgfpathlineto{\pgfqpoint{3.165219in}{1.565265in}}%
\pgfpathlineto{\pgfqpoint{3.170215in}{1.555070in}}%
\pgfpathlineto{\pgfqpoint{3.175211in}{1.547398in}}%
\pgfpathlineto{\pgfqpoint{3.180208in}{1.529599in}}%
\pgfpathlineto{\pgfqpoint{3.185204in}{1.520267in}}%
\pgfpathlineto{\pgfqpoint{3.190201in}{1.519393in}}%
\pgfpathlineto{\pgfqpoint{3.195197in}{1.522712in}}%
\pgfpathlineto{\pgfqpoint{3.200193in}{1.532027in}}%
\pgfpathlineto{\pgfqpoint{3.205190in}{1.537876in}}%
\pgfpathlineto{\pgfqpoint{3.210186in}{1.541917in}}%
\pgfpathlineto{\pgfqpoint{3.215182in}{1.543278in}}%
\pgfpathlineto{\pgfqpoint{3.220179in}{1.546380in}}%
\pgfpathlineto{\pgfqpoint{3.230172in}{1.548288in}}%
\pgfpathlineto{\pgfqpoint{3.235168in}{1.548633in}}%
\pgfpathlineto{\pgfqpoint{3.240164in}{1.543509in}}%
\pgfpathlineto{\pgfqpoint{3.245161in}{1.543409in}}%
\pgfpathlineto{\pgfqpoint{3.250157in}{1.538778in}}%
\pgfpathlineto{\pgfqpoint{3.255153in}{1.526366in}}%
\pgfpathlineto{\pgfqpoint{3.260150in}{1.508789in}}%
\pgfpathlineto{\pgfqpoint{3.265146in}{1.511547in}}%
\pgfpathlineto{\pgfqpoint{3.270143in}{1.510101in}}%
\pgfpathlineto{\pgfqpoint{3.275139in}{1.506729in}}%
\pgfpathlineto{\pgfqpoint{3.280135in}{1.510001in}}%
\pgfpathlineto{\pgfqpoint{3.285132in}{1.506830in}}%
\pgfpathlineto{\pgfqpoint{3.290128in}{1.500750in}}%
\pgfpathlineto{\pgfqpoint{3.295125in}{1.497400in}}%
\pgfpathlineto{\pgfqpoint{3.300121in}{1.506394in}}%
\pgfpathlineto{\pgfqpoint{3.305117in}{1.505844in}}%
\pgfpathlineto{\pgfqpoint{3.310114in}{1.506645in}}%
\pgfpathlineto{\pgfqpoint{3.315110in}{1.503727in}}%
\pgfpathlineto{\pgfqpoint{3.320106in}{1.502591in}}%
\pgfpathlineto{\pgfqpoint{3.325103in}{1.515286in}}%
\pgfpathlineto{\pgfqpoint{3.330099in}{1.531699in}}%
\pgfpathlineto{\pgfqpoint{3.335096in}{1.549756in}}%
\pgfpathlineto{\pgfqpoint{3.340092in}{1.571932in}}%
\pgfpathlineto{\pgfqpoint{3.345088in}{1.595740in}}%
\pgfpathlineto{\pgfqpoint{3.350085in}{1.609576in}}%
\pgfpathlineto{\pgfqpoint{3.355081in}{1.625286in}}%
\pgfpathlineto{\pgfqpoint{3.360077in}{1.649093in}}%
\pgfpathlineto{\pgfqpoint{3.365074in}{1.655897in}}%
\pgfpathlineto{\pgfqpoint{3.370070in}{1.672374in}}%
\pgfpathlineto{\pgfqpoint{3.375067in}{1.672430in}}%
\pgfpathlineto{\pgfqpoint{3.380063in}{1.660154in}}%
\pgfpathlineto{\pgfqpoint{3.390056in}{1.645309in}}%
\pgfpathlineto{\pgfqpoint{3.395052in}{1.647497in}}%
\pgfpathlineto{\pgfqpoint{3.405045in}{1.645186in}}%
\pgfpathlineto{\pgfqpoint{3.410041in}{1.639575in}}%
\pgfpathlineto{\pgfqpoint{3.415038in}{1.637715in}}%
\pgfpathlineto{\pgfqpoint{3.420034in}{1.644667in}}%
\pgfpathlineto{\pgfqpoint{3.425030in}{1.640348in}}%
\pgfpathlineto{\pgfqpoint{3.435023in}{1.650657in}}%
\pgfpathlineto{\pgfqpoint{3.440020in}{1.651615in}}%
\pgfpathlineto{\pgfqpoint{3.445016in}{1.655946in}}%
\pgfpathlineto{\pgfqpoint{3.450012in}{1.660665in}}%
\pgfpathlineto{\pgfqpoint{3.455009in}{1.672041in}}%
\pgfpathlineto{\pgfqpoint{3.465001in}{1.745148in}}%
\pgfpathlineto{\pgfqpoint{3.474994in}{1.652258in}}%
\pgfpathlineto{\pgfqpoint{3.484987in}{1.618591in}}%
\pgfpathlineto{\pgfqpoint{3.494980in}{1.592111in}}%
\pgfpathlineto{\pgfqpoint{3.499976in}{1.584912in}}%
\pgfpathlineto{\pgfqpoint{3.504972in}{1.579941in}}%
\pgfpathlineto{\pgfqpoint{3.509969in}{1.572996in}}%
\pgfpathlineto{\pgfqpoint{3.514965in}{1.568347in}}%
\pgfpathlineto{\pgfqpoint{3.519962in}{1.565725in}}%
\pgfpathlineto{\pgfqpoint{3.524958in}{1.559677in}}%
\pgfpathlineto{\pgfqpoint{3.529954in}{1.561422in}}%
\pgfpathlineto{\pgfqpoint{3.534951in}{1.546010in}}%
\pgfpathlineto{\pgfqpoint{3.539947in}{1.532258in}}%
\pgfpathlineto{\pgfqpoint{3.544943in}{1.533746in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{1.521143in}}%
\pgfpathlineto{\pgfqpoint{3.554936in}{1.522569in}}%
\pgfpathlineto{\pgfqpoint{3.559933in}{1.515859in}}%
\pgfpathlineto{\pgfqpoint{3.564929in}{1.511011in}}%
\pgfpathlineto{\pgfqpoint{3.569925in}{1.503433in}}%
\pgfpathlineto{\pgfqpoint{3.574922in}{1.495085in}}%
\pgfpathlineto{\pgfqpoint{3.579918in}{1.492591in}}%
\pgfpathlineto{\pgfqpoint{3.584915in}{1.486500in}}%
\pgfpathlineto{\pgfqpoint{3.589911in}{1.479165in}}%
\pgfpathlineto{\pgfqpoint{3.594907in}{1.474190in}}%
\pgfpathlineto{\pgfqpoint{3.599904in}{1.482505in}}%
\pgfpathlineto{\pgfqpoint{3.604900in}{1.487132in}}%
\pgfpathlineto{\pgfqpoint{3.609896in}{1.488548in}}%
\pgfpathlineto{\pgfqpoint{3.614893in}{1.496405in}}%
\pgfpathlineto{\pgfqpoint{3.619889in}{1.499262in}}%
\pgfpathlineto{\pgfqpoint{3.624886in}{1.494975in}}%
\pgfpathlineto{\pgfqpoint{3.629882in}{1.516572in}}%
\pgfpathlineto{\pgfqpoint{3.634878in}{1.522500in}}%
\pgfpathlineto{\pgfqpoint{3.639875in}{1.524640in}}%
\pgfpathlineto{\pgfqpoint{3.644871in}{1.524354in}}%
\pgfpathlineto{\pgfqpoint{3.649867in}{1.518604in}}%
\pgfpathlineto{\pgfqpoint{3.654864in}{1.511838in}}%
\pgfpathlineto{\pgfqpoint{3.659860in}{1.522150in}}%
\pgfpathlineto{\pgfqpoint{3.664857in}{1.538836in}}%
\pgfpathlineto{\pgfqpoint{3.669853in}{1.552369in}}%
\pgfpathlineto{\pgfqpoint{3.674849in}{1.572413in}}%
\pgfpathlineto{\pgfqpoint{3.679846in}{1.595293in}}%
\pgfpathlineto{\pgfqpoint{3.684842in}{1.626243in}}%
\pgfpathlineto{\pgfqpoint{3.689838in}{1.666949in}}%
\pgfpathlineto{\pgfqpoint{3.694835in}{1.750083in}}%
\pgfpathlineto{\pgfqpoint{3.699831in}{1.857694in}}%
\pgfpathlineto{\pgfqpoint{3.704828in}{2.013549in}}%
\pgfpathlineto{\pgfqpoint{3.709824in}{2.215197in}}%
\pgfpathlineto{\pgfqpoint{3.714820in}{2.195391in}}%
\pgfpathlineto{\pgfqpoint{3.719817in}{2.222893in}}%
\pgfpathlineto{\pgfqpoint{3.724813in}{2.280616in}}%
\pgfpathlineto{\pgfqpoint{3.729810in}{2.667970in}}%
\pgfpathlineto{\pgfqpoint{3.734806in}{2.684762in}}%
\pgfpathlineto{\pgfqpoint{3.739802in}{2.356406in}}%
\pgfpathlineto{\pgfqpoint{3.749795in}{2.078388in}}%
\pgfpathlineto{\pgfqpoint{3.754791in}{1.969681in}}%
\pgfpathlineto{\pgfqpoint{3.759788in}{1.878640in}}%
\pgfpathlineto{\pgfqpoint{3.764784in}{1.831152in}}%
\pgfpathlineto{\pgfqpoint{3.769781in}{1.820912in}}%
\pgfpathlineto{\pgfqpoint{3.774777in}{1.847944in}}%
\pgfpathlineto{\pgfqpoint{3.779773in}{1.804012in}}%
\pgfpathlineto{\pgfqpoint{3.784770in}{1.813667in}}%
\pgfpathlineto{\pgfqpoint{3.789766in}{1.808528in}}%
\pgfpathlineto{\pgfqpoint{3.794762in}{1.793043in}}%
\pgfpathlineto{\pgfqpoint{3.799759in}{1.770084in}}%
\pgfpathlineto{\pgfqpoint{3.804755in}{1.755991in}}%
\pgfpathlineto{\pgfqpoint{3.809752in}{1.728260in}}%
\pgfpathlineto{\pgfqpoint{3.814748in}{1.675899in}}%
\pgfpathlineto{\pgfqpoint{3.824741in}{1.662400in}}%
\pgfpathlineto{\pgfqpoint{3.829737in}{1.634860in}}%
\pgfpathlineto{\pgfqpoint{3.834734in}{1.669466in}}%
\pgfpathlineto{\pgfqpoint{3.839730in}{1.726432in}}%
\pgfpathlineto{\pgfqpoint{3.844726in}{1.791972in}}%
\pgfpathlineto{\pgfqpoint{3.849723in}{1.902306in}}%
\pgfpathlineto{\pgfqpoint{3.854719in}{1.976579in}}%
\pgfpathlineto{\pgfqpoint{3.859715in}{1.970522in}}%
\pgfpathlineto{\pgfqpoint{3.864712in}{1.887919in}}%
\pgfpathlineto{\pgfqpoint{3.869708in}{1.760868in}}%
\pgfpathlineto{\pgfqpoint{3.874705in}{1.625751in}}%
\pgfpathlineto{\pgfqpoint{3.879701in}{1.645198in}}%
\pgfpathlineto{\pgfqpoint{3.884697in}{1.652371in}}%
\pgfpathlineto{\pgfqpoint{3.889694in}{1.767260in}}%
\pgfpathlineto{\pgfqpoint{3.894690in}{1.845304in}}%
\pgfpathlineto{\pgfqpoint{3.899686in}{1.954696in}}%
\pgfpathlineto{\pgfqpoint{3.904683in}{2.079567in}}%
\pgfpathlineto{\pgfqpoint{3.909679in}{2.138488in}}%
\pgfpathlineto{\pgfqpoint{3.914676in}{2.145195in}}%
\pgfpathlineto{\pgfqpoint{3.919672in}{2.094082in}}%
\pgfpathlineto{\pgfqpoint{3.924668in}{2.000410in}}%
\pgfpathlineto{\pgfqpoint{3.929665in}{1.880885in}}%
\pgfpathlineto{\pgfqpoint{3.934661in}{1.803140in}}%
\pgfpathlineto{\pgfqpoint{3.939657in}{1.756290in}}%
\pgfpathlineto{\pgfqpoint{3.944654in}{1.698163in}}%
\pgfpathlineto{\pgfqpoint{3.954647in}{1.706105in}}%
\pgfpathlineto{\pgfqpoint{3.959643in}{1.718641in}}%
\pgfpathlineto{\pgfqpoint{3.964639in}{1.771923in}}%
\pgfpathlineto{\pgfqpoint{3.969636in}{1.802416in}}%
\pgfpathlineto{\pgfqpoint{3.974632in}{1.843765in}}%
\pgfpathlineto{\pgfqpoint{3.979629in}{1.906974in}}%
\pgfpathlineto{\pgfqpoint{3.984625in}{1.907612in}}%
\pgfpathlineto{\pgfqpoint{3.989621in}{1.920934in}}%
\pgfpathlineto{\pgfqpoint{3.994618in}{1.902887in}}%
\pgfpathlineto{\pgfqpoint{3.999614in}{1.903407in}}%
\pgfpathlineto{\pgfqpoint{4.004610in}{1.912924in}}%
\pgfpathlineto{\pgfqpoint{4.009607in}{1.899567in}}%
\pgfpathlineto{\pgfqpoint{4.014603in}{1.891192in}}%
\pgfpathlineto{\pgfqpoint{4.019600in}{1.929667in}}%
\pgfpathlineto{\pgfqpoint{4.024596in}{1.986814in}}%
\pgfpathlineto{\pgfqpoint{4.029592in}{2.161676in}}%
\pgfpathlineto{\pgfqpoint{4.034589in}{2.121087in}}%
\pgfpathlineto{\pgfqpoint{4.039585in}{1.889778in}}%
\pgfpathlineto{\pgfqpoint{4.044581in}{1.791722in}}%
\pgfpathlineto{\pgfqpoint{4.049578in}{1.711232in}}%
\pgfpathlineto{\pgfqpoint{4.054574in}{1.675380in}}%
\pgfpathlineto{\pgfqpoint{4.059571in}{1.633522in}}%
\pgfpathlineto{\pgfqpoint{4.069563in}{1.585630in}}%
\pgfpathlineto{\pgfqpoint{4.074560in}{1.564319in}}%
\pgfpathlineto{\pgfqpoint{4.084552in}{1.492141in}}%
\pgfpathlineto{\pgfqpoint{4.089549in}{1.397116in}}%
\pgfpathlineto{\pgfqpoint{4.094545in}{1.335414in}}%
\pgfpathlineto{\pgfqpoint{4.099542in}{1.444792in}}%
\pgfpathlineto{\pgfqpoint{4.104538in}{1.547372in}}%
\pgfpathlineto{\pgfqpoint{4.109534in}{1.593477in}}%
\pgfpathlineto{\pgfqpoint{4.114531in}{1.669165in}}%
\pgfpathlineto{\pgfqpoint{4.119527in}{1.672525in}}%
\pgfpathlineto{\pgfqpoint{4.124524in}{1.608868in}}%
\pgfpathlineto{\pgfqpoint{4.129520in}{1.584020in}}%
\pgfpathlineto{\pgfqpoint{4.134516in}{1.571780in}}%
\pgfpathlineto{\pgfqpoint{4.139513in}{1.557659in}}%
\pgfpathlineto{\pgfqpoint{4.144509in}{1.536615in}}%
\pgfpathlineto{\pgfqpoint{4.149505in}{1.526769in}}%
\pgfpathlineto{\pgfqpoint{4.154502in}{1.518185in}}%
\pgfpathlineto{\pgfqpoint{4.159498in}{1.503651in}}%
\pgfpathlineto{\pgfqpoint{4.164495in}{1.495656in}}%
\pgfpathlineto{\pgfqpoint{4.169491in}{1.486232in}}%
\pgfpathlineto{\pgfqpoint{4.174487in}{1.472374in}}%
\pgfpathlineto{\pgfqpoint{4.179484in}{1.442286in}}%
\pgfpathlineto{\pgfqpoint{4.189476in}{1.399028in}}%
\pgfpathlineto{\pgfqpoint{4.194473in}{1.364991in}}%
\pgfpathlineto{\pgfqpoint{4.199469in}{1.349801in}}%
\pgfpathlineto{\pgfqpoint{4.204466in}{1.344283in}}%
\pgfpathlineto{\pgfqpoint{4.209462in}{1.343324in}}%
\pgfpathlineto{\pgfqpoint{4.214458in}{1.354506in}}%
\pgfpathlineto{\pgfqpoint{4.219455in}{1.371696in}}%
\pgfpathlineto{\pgfqpoint{4.224451in}{1.384168in}}%
\pgfpathlineto{\pgfqpoint{4.229448in}{1.377519in}}%
\pgfpathlineto{\pgfqpoint{4.234444in}{1.381687in}}%
\pgfpathlineto{\pgfqpoint{4.239440in}{1.393377in}}%
\pgfpathlineto{\pgfqpoint{4.249433in}{1.412669in}}%
\pgfpathlineto{\pgfqpoint{4.259426in}{1.449564in}}%
\pgfpathlineto{\pgfqpoint{4.264422in}{1.425301in}}%
\pgfpathlineto{\pgfqpoint{4.269419in}{1.410038in}}%
\pgfpathlineto{\pgfqpoint{4.274415in}{1.418626in}}%
\pgfpathlineto{\pgfqpoint{4.279411in}{1.398176in}}%
\pgfpathlineto{\pgfqpoint{4.284408in}{1.370130in}}%
\pgfpathlineto{\pgfqpoint{4.289404in}{1.349701in}}%
\pgfpathlineto{\pgfqpoint{4.294400in}{1.345515in}}%
\pgfpathlineto{\pgfqpoint{4.299397in}{1.317673in}}%
\pgfpathlineto{\pgfqpoint{4.309390in}{1.247564in}}%
\pgfpathlineto{\pgfqpoint{4.314386in}{1.221537in}}%
\pgfpathlineto{\pgfqpoint{4.324379in}{1.149350in}}%
\pgfpathlineto{\pgfqpoint{4.329375in}{1.145106in}}%
\pgfpathlineto{\pgfqpoint{4.334371in}{1.216785in}}%
\pgfpathlineto{\pgfqpoint{4.339368in}{1.333659in}}%
\pgfpathlineto{\pgfqpoint{4.344364in}{1.513905in}}%
\pgfpathlineto{\pgfqpoint{4.349361in}{1.558710in}}%
\pgfpathlineto{\pgfqpoint{4.354357in}{1.454117in}}%
\pgfpathlineto{\pgfqpoint{4.359353in}{1.431139in}}%
\pgfpathlineto{\pgfqpoint{4.364350in}{1.410390in}}%
\pgfpathlineto{\pgfqpoint{4.369346in}{1.411518in}}%
\pgfpathlineto{\pgfqpoint{4.374343in}{1.411179in}}%
\pgfpathlineto{\pgfqpoint{4.379339in}{1.403164in}}%
\pgfpathlineto{\pgfqpoint{4.384335in}{1.399892in}}%
\pgfpathlineto{\pgfqpoint{4.389332in}{1.395665in}}%
\pgfpathlineto{\pgfqpoint{4.394328in}{1.379815in}}%
\pgfpathlineto{\pgfqpoint{4.399324in}{1.382785in}}%
\pgfpathlineto{\pgfqpoint{4.404321in}{1.374265in}}%
\pgfpathlineto{\pgfqpoint{4.409317in}{1.362651in}}%
\pgfpathlineto{\pgfqpoint{4.414314in}{1.354257in}}%
\pgfpathlineto{\pgfqpoint{4.419310in}{1.355175in}}%
\pgfpathlineto{\pgfqpoint{4.424306in}{1.374261in}}%
\pgfpathlineto{\pgfqpoint{4.429303in}{1.398523in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.412289in}}%
\pgfpathlineto{\pgfqpoint{4.444292in}{1.430865in}}%
\pgfpathlineto{\pgfqpoint{4.449288in}{1.430913in}}%
\pgfpathlineto{\pgfqpoint{4.454285in}{1.436049in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{1.437193in}}%
\pgfpathlineto{\pgfqpoint{4.464277in}{1.439462in}}%
\pgfpathlineto{\pgfqpoint{4.469274in}{1.444509in}}%
\pgfpathlineto{\pgfqpoint{4.474270in}{1.444657in}}%
\pgfpathlineto{\pgfqpoint{4.479266in}{1.443540in}}%
\pgfpathlineto{\pgfqpoint{4.484263in}{1.434044in}}%
\pgfpathlineto{\pgfqpoint{4.489259in}{1.435427in}}%
\pgfpathlineto{\pgfqpoint{4.494256in}{1.432772in}}%
\pgfpathlineto{\pgfqpoint{4.499252in}{1.434366in}}%
\pgfpathlineto{\pgfqpoint{4.504248in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{4.509245in}{1.443522in}}%
\pgfpathlineto{\pgfqpoint{4.514241in}{1.448324in}}%
\pgfpathlineto{\pgfqpoint{4.519238in}{1.451615in}}%
\pgfpathlineto{\pgfqpoint{4.529230in}{1.459393in}}%
\pgfpathlineto{\pgfqpoint{4.534227in}{1.460210in}}%
\pgfpathlineto{\pgfqpoint{4.539223in}{1.469730in}}%
\pgfpathlineto{\pgfqpoint{4.544219in}{1.467384in}}%
\pgfpathlineto{\pgfqpoint{4.549216in}{1.471452in}}%
\pgfpathlineto{\pgfqpoint{4.554212in}{1.480466in}}%
\pgfpathlineto{\pgfqpoint{4.559209in}{1.486141in}}%
\pgfpathlineto{\pgfqpoint{4.564205in}{1.492995in}}%
\pgfpathlineto{\pgfqpoint{4.569201in}{1.503503in}}%
\pgfpathlineto{\pgfqpoint{4.574198in}{1.528756in}}%
\pgfpathlineto{\pgfqpoint{4.579194in}{1.524639in}}%
\pgfpathlineto{\pgfqpoint{4.584190in}{1.519471in}}%
\pgfpathlineto{\pgfqpoint{4.589187in}{1.500103in}}%
\pgfpathlineto{\pgfqpoint{4.594183in}{1.474822in}}%
\pgfpathlineto{\pgfqpoint{4.599180in}{1.446941in}}%
\pgfpathlineto{\pgfqpoint{4.609172in}{1.418347in}}%
\pgfpathlineto{\pgfqpoint{4.614169in}{1.398187in}}%
\pgfpathlineto{\pgfqpoint{4.619165in}{1.393501in}}%
\pgfpathlineto{\pgfqpoint{4.624162in}{1.380975in}}%
\pgfpathlineto{\pgfqpoint{4.629158in}{1.362596in}}%
\pgfpathlineto{\pgfqpoint{4.634154in}{1.348561in}}%
\pgfpathlineto{\pgfqpoint{4.639151in}{1.343519in}}%
\pgfpathlineto{\pgfqpoint{4.644147in}{1.325995in}}%
\pgfpathlineto{\pgfqpoint{4.649143in}{1.281383in}}%
\pgfpathlineto{\pgfqpoint{4.654140in}{1.267161in}}%
\pgfpathlineto{\pgfqpoint{4.659136in}{1.248037in}}%
\pgfpathlineto{\pgfqpoint{4.664133in}{1.226942in}}%
\pgfpathlineto{\pgfqpoint{4.674125in}{1.170973in}}%
\pgfpathlineto{\pgfqpoint{4.684118in}{1.158316in}}%
\pgfpathlineto{\pgfqpoint{4.689114in}{1.165328in}}%
\pgfpathlineto{\pgfqpoint{4.694111in}{1.175506in}}%
\pgfpathlineto{\pgfqpoint{4.699107in}{1.181448in}}%
\pgfpathlineto{\pgfqpoint{4.704104in}{1.199038in}}%
\pgfpathlineto{\pgfqpoint{4.709100in}{1.200407in}}%
\pgfpathlineto{\pgfqpoint{4.714096in}{1.187754in}}%
\pgfpathlineto{\pgfqpoint{4.719093in}{1.168739in}}%
\pgfpathlineto{\pgfqpoint{4.724089in}{1.156745in}}%
\pgfpathlineto{\pgfqpoint{4.729085in}{1.161135in}}%
\pgfpathlineto{\pgfqpoint{4.734082in}{1.181557in}}%
\pgfpathlineto{\pgfqpoint{4.744075in}{1.246963in}}%
\pgfpathlineto{\pgfqpoint{4.749071in}{1.283878in}}%
\pgfpathlineto{\pgfqpoint{4.754067in}{1.302004in}}%
\pgfpathlineto{\pgfqpoint{4.759064in}{1.336198in}}%
\pgfpathlineto{\pgfqpoint{4.764060in}{1.352259in}}%
\pgfpathlineto{\pgfqpoint{4.774053in}{1.391532in}}%
\pgfpathlineto{\pgfqpoint{4.779049in}{1.434410in}}%
\pgfpathlineto{\pgfqpoint{4.784046in}{1.455262in}}%
\pgfpathlineto{\pgfqpoint{4.789042in}{1.499624in}}%
\pgfpathlineto{\pgfqpoint{4.794038in}{1.523012in}}%
\pgfpathlineto{\pgfqpoint{4.799035in}{1.550079in}}%
\pgfpathlineto{\pgfqpoint{4.804031in}{1.543720in}}%
\pgfpathlineto{\pgfqpoint{4.809028in}{1.521198in}}%
\pgfpathlineto{\pgfqpoint{4.814024in}{1.501117in}}%
\pgfpathlineto{\pgfqpoint{4.819020in}{1.498707in}}%
\pgfpathlineto{\pgfqpoint{4.824017in}{1.487281in}}%
\pgfpathlineto{\pgfqpoint{4.829013in}{1.483590in}}%
\pgfpathlineto{\pgfqpoint{4.834009in}{1.484151in}}%
\pgfpathlineto{\pgfqpoint{4.839006in}{1.488026in}}%
\pgfpathlineto{\pgfqpoint{4.844002in}{1.485159in}}%
\pgfpathlineto{\pgfqpoint{4.848999in}{1.488511in}}%
\pgfpathlineto{\pgfqpoint{4.853995in}{1.495830in}}%
\pgfpathlineto{\pgfqpoint{4.858991in}{1.495630in}}%
\pgfpathlineto{\pgfqpoint{4.863988in}{1.501947in}}%
\pgfpathlineto{\pgfqpoint{4.868984in}{1.513836in}}%
\pgfpathlineto{\pgfqpoint{4.873980in}{1.551219in}}%
\pgfpathlineto{\pgfqpoint{4.878977in}{1.552254in}}%
\pgfpathlineto{\pgfqpoint{4.883973in}{1.493715in}}%
\pgfpathlineto{\pgfqpoint{4.893966in}{1.440122in}}%
\pgfpathlineto{\pgfqpoint{4.898962in}{1.409557in}}%
\pgfpathlineto{\pgfqpoint{4.903959in}{1.393000in}}%
\pgfpathlineto{\pgfqpoint{4.908955in}{1.391987in}}%
\pgfpathlineto{\pgfqpoint{4.913952in}{1.409883in}}%
\pgfpathlineto{\pgfqpoint{4.918948in}{1.433304in}}%
\pgfpathlineto{\pgfqpoint{4.923944in}{1.444163in}}%
\pgfpathlineto{\pgfqpoint{4.928941in}{1.460803in}}%
\pgfpathlineto{\pgfqpoint{4.933937in}{1.474264in}}%
\pgfpathlineto{\pgfqpoint{4.938933in}{1.491215in}}%
\pgfpathlineto{\pgfqpoint{4.943930in}{1.501364in}}%
\pgfpathlineto{\pgfqpoint{4.948926in}{1.508997in}}%
\pgfpathlineto{\pgfqpoint{4.953923in}{1.519243in}}%
\pgfpathlineto{\pgfqpoint{4.958919in}{1.528421in}}%
\pgfpathlineto{\pgfqpoint{4.963915in}{1.534883in}}%
\pgfpathlineto{\pgfqpoint{4.968912in}{1.539599in}}%
\pgfpathlineto{\pgfqpoint{4.973908in}{1.542350in}}%
\pgfpathlineto{\pgfqpoint{4.978904in}{1.554320in}}%
\pgfpathlineto{\pgfqpoint{4.988897in}{1.565215in}}%
\pgfpathlineto{\pgfqpoint{4.993894in}{1.573413in}}%
\pgfpathlineto{\pgfqpoint{4.998890in}{1.582162in}}%
\pgfpathlineto{\pgfqpoint{5.003886in}{1.592517in}}%
\pgfpathlineto{\pgfqpoint{5.008883in}{1.590097in}}%
\pgfpathlineto{\pgfqpoint{5.013879in}{1.606512in}}%
\pgfpathlineto{\pgfqpoint{5.018875in}{1.633950in}}%
\pgfpathlineto{\pgfqpoint{5.023872in}{1.707752in}}%
\pgfpathlineto{\pgfqpoint{5.028868in}{1.790200in}}%
\pgfpathlineto{\pgfqpoint{5.033865in}{1.685081in}}%
\pgfpathlineto{\pgfqpoint{5.038861in}{1.597053in}}%
\pgfpathlineto{\pgfqpoint{5.043857in}{1.555913in}}%
\pgfpathlineto{\pgfqpoint{5.048854in}{1.517929in}}%
\pgfpathlineto{\pgfqpoint{5.058847in}{1.464047in}}%
\pgfpathlineto{\pgfqpoint{5.068839in}{1.425472in}}%
\pgfpathlineto{\pgfqpoint{5.073836in}{1.406542in}}%
\pgfpathlineto{\pgfqpoint{5.078832in}{1.385302in}}%
\pgfpathlineto{\pgfqpoint{5.083828in}{1.365546in}}%
\pgfpathlineto{\pgfqpoint{5.088825in}{1.348917in}}%
\pgfpathlineto{\pgfqpoint{5.093821in}{1.327479in}}%
\pgfpathlineto{\pgfqpoint{5.098818in}{1.317370in}}%
\pgfpathlineto{\pgfqpoint{5.103814in}{1.298898in}}%
\pgfpathlineto{\pgfqpoint{5.108810in}{1.286221in}}%
\pgfpathlineto{\pgfqpoint{5.113807in}{1.267191in}}%
\pgfpathlineto{\pgfqpoint{5.118803in}{1.250200in}}%
\pgfpathlineto{\pgfqpoint{5.123799in}{1.239402in}}%
\pgfpathlineto{\pgfqpoint{5.128796in}{1.207465in}}%
\pgfpathlineto{\pgfqpoint{5.133792in}{1.241669in}}%
\pgfpathlineto{\pgfqpoint{5.138789in}{1.270489in}}%
\pgfpathlineto{\pgfqpoint{5.143785in}{1.290746in}}%
\pgfpathlineto{\pgfqpoint{5.148781in}{1.306274in}}%
\pgfpathlineto{\pgfqpoint{5.153778in}{1.300206in}}%
\pgfpathlineto{\pgfqpoint{5.158774in}{1.306871in}}%
\pgfpathlineto{\pgfqpoint{5.163771in}{1.303940in}}%
\pgfpathlineto{\pgfqpoint{5.168767in}{1.301562in}}%
\pgfpathlineto{\pgfqpoint{5.173763in}{1.308410in}}%
\pgfpathlineto{\pgfqpoint{5.178760in}{1.304971in}}%
\pgfpathlineto{\pgfqpoint{5.183756in}{1.307184in}}%
\pgfpathlineto{\pgfqpoint{5.188752in}{1.305980in}}%
\pgfpathlineto{\pgfqpoint{5.193749in}{1.301955in}}%
\pgfpathlineto{\pgfqpoint{5.198745in}{1.295281in}}%
\pgfpathlineto{\pgfqpoint{5.203742in}{1.287441in}}%
\pgfpathlineto{\pgfqpoint{5.208738in}{1.280267in}}%
\pgfpathlineto{\pgfqpoint{5.213734in}{1.268321in}}%
\pgfpathlineto{\pgfqpoint{5.218731in}{1.251337in}}%
\pgfpathlineto{\pgfqpoint{5.223727in}{1.236553in}}%
\pgfpathlineto{\pgfqpoint{5.228723in}{1.214438in}}%
\pgfpathlineto{\pgfqpoint{5.233720in}{1.197274in}}%
\pgfpathlineto{\pgfqpoint{5.238716in}{1.186730in}}%
\pgfpathlineto{\pgfqpoint{5.243713in}{1.201728in}}%
\pgfpathlineto{\pgfqpoint{5.248709in}{1.207131in}}%
\pgfpathlineto{\pgfqpoint{5.253705in}{1.219334in}}%
\pgfpathlineto{\pgfqpoint{5.263698in}{1.259678in}}%
\pgfpathlineto{\pgfqpoint{5.268694in}{1.276170in}}%
\pgfpathlineto{\pgfqpoint{5.273691in}{1.345738in}}%
\pgfpathlineto{\pgfqpoint{5.278687in}{1.422606in}}%
\pgfpathlineto{\pgfqpoint{5.283684in}{1.334925in}}%
\pgfpathlineto{\pgfqpoint{5.288680in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{5.293676in}{1.309420in}}%
\pgfpathlineto{\pgfqpoint{5.298673in}{1.352466in}}%
\pgfpathlineto{\pgfqpoint{5.303669in}{1.427376in}}%
\pgfpathlineto{\pgfqpoint{5.308666in}{1.496348in}}%
\pgfpathlineto{\pgfqpoint{5.313662in}{1.534452in}}%
\pgfpathlineto{\pgfqpoint{5.318658in}{1.554654in}}%
\pgfpathlineto{\pgfqpoint{5.323655in}{1.548463in}}%
\pgfpathlineto{\pgfqpoint{5.328651in}{1.552139in}}%
\pgfpathlineto{\pgfqpoint{5.338644in}{1.532938in}}%
\pgfpathlineto{\pgfqpoint{5.343640in}{1.526441in}}%
\pgfpathlineto{\pgfqpoint{5.348637in}{1.518235in}}%
\pgfpathlineto{\pgfqpoint{5.353633in}{1.516816in}}%
\pgfpathlineto{\pgfqpoint{5.358629in}{1.518411in}}%
\pgfpathlineto{\pgfqpoint{5.363626in}{1.518421in}}%
\pgfpathlineto{\pgfqpoint{5.368622in}{1.512203in}}%
\pgfpathlineto{\pgfqpoint{5.373618in}{1.501440in}}%
\pgfpathlineto{\pgfqpoint{5.378615in}{1.505754in}}%
\pgfpathlineto{\pgfqpoint{5.383611in}{1.499892in}}%
\pgfpathlineto{\pgfqpoint{5.388608in}{1.497190in}}%
\pgfpathlineto{\pgfqpoint{5.393604in}{1.504610in}}%
\pgfpathlineto{\pgfqpoint{5.398600in}{1.517752in}}%
\pgfpathlineto{\pgfqpoint{5.403597in}{1.524680in}}%
\pgfpathlineto{\pgfqpoint{5.408593in}{1.525503in}}%
\pgfpathlineto{\pgfqpoint{5.413589in}{1.531295in}}%
\pgfpathlineto{\pgfqpoint{5.423582in}{1.563216in}}%
\pgfpathlineto{\pgfqpoint{5.428579in}{1.575753in}}%
\pgfpathlineto{\pgfqpoint{5.433575in}{1.589591in}}%
\pgfpathlineto{\pgfqpoint{5.438571in}{1.605611in}}%
\pgfpathlineto{\pgfqpoint{5.443568in}{1.632581in}}%
\pgfpathlineto{\pgfqpoint{5.448564in}{1.650223in}}%
\pgfpathlineto{\pgfqpoint{5.453561in}{1.676838in}}%
\pgfpathlineto{\pgfqpoint{5.458557in}{1.691057in}}%
\pgfpathlineto{\pgfqpoint{5.463553in}{1.702578in}}%
\pgfpathlineto{\pgfqpoint{5.468550in}{1.716467in}}%
\pgfpathlineto{\pgfqpoint{5.473546in}{1.728534in}}%
\pgfpathlineto{\pgfqpoint{5.478542in}{1.737541in}}%
\pgfpathlineto{\pgfqpoint{5.483539in}{1.752351in}}%
\pgfpathlineto{\pgfqpoint{5.488535in}{1.764514in}}%
\pgfpathlineto{\pgfqpoint{5.498528in}{1.777880in}}%
\pgfpathlineto{\pgfqpoint{5.503524in}{1.770017in}}%
\pgfpathlineto{\pgfqpoint{5.508521in}{1.760460in}}%
\pgfpathlineto{\pgfqpoint{5.513517in}{1.757671in}}%
\pgfpathlineto{\pgfqpoint{5.518513in}{1.760472in}}%
\pgfpathlineto{\pgfqpoint{5.523510in}{1.779403in}}%
\pgfpathlineto{\pgfqpoint{5.528506in}{1.794876in}}%
\pgfpathlineto{\pgfqpoint{5.533503in}{1.806529in}}%
\pgfpathlineto{\pgfqpoint{5.538499in}{1.811285in}}%
\pgfpathlineto{\pgfqpoint{5.543495in}{1.811900in}}%
\pgfpathlineto{\pgfqpoint{5.548492in}{1.813769in}}%
\pgfpathlineto{\pgfqpoint{5.553488in}{1.818749in}}%
\pgfpathlineto{\pgfqpoint{5.558485in}{1.808952in}}%
\pgfpathlineto{\pgfqpoint{5.563481in}{1.807122in}}%
\pgfpathlineto{\pgfqpoint{5.568477in}{1.792722in}}%
\pgfpathlineto{\pgfqpoint{5.573474in}{1.762096in}}%
\pgfpathlineto{\pgfqpoint{5.578470in}{1.760501in}}%
\pgfpathlineto{\pgfqpoint{5.583466in}{1.786535in}}%
\pgfpathlineto{\pgfqpoint{5.588463in}{1.828828in}}%
\pgfpathlineto{\pgfqpoint{5.593459in}{1.878893in}}%
\pgfpathlineto{\pgfqpoint{5.603452in}{1.946177in}}%
\pgfpathlineto{\pgfqpoint{5.608448in}{1.974412in}}%
\pgfpathlineto{\pgfqpoint{5.613445in}{1.983487in}}%
\pgfpathlineto{\pgfqpoint{5.618441in}{2.017329in}}%
\pgfpathlineto{\pgfqpoint{5.623437in}{2.058865in}}%
\pgfpathlineto{\pgfqpoint{5.633430in}{1.858130in}}%
\pgfpathlineto{\pgfqpoint{5.638427in}{1.785272in}}%
\pgfpathlineto{\pgfqpoint{5.643423in}{1.734960in}}%
\pgfpathlineto{\pgfqpoint{5.648419in}{1.705633in}}%
\pgfpathlineto{\pgfqpoint{5.653416in}{1.701832in}}%
\pgfpathlineto{\pgfqpoint{5.658412in}{1.722708in}}%
\pgfpathlineto{\pgfqpoint{5.663408in}{1.757099in}}%
\pgfpathlineto{\pgfqpoint{5.668405in}{1.780596in}}%
\pgfpathlineto{\pgfqpoint{5.673401in}{1.811828in}}%
\pgfpathlineto{\pgfqpoint{5.678398in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{5.683394in}{1.775773in}}%
\pgfpathlineto{\pgfqpoint{5.688390in}{1.754933in}}%
\pgfpathlineto{\pgfqpoint{5.693387in}{1.739729in}}%
\pgfpathlineto{\pgfqpoint{5.698383in}{1.743343in}}%
\pgfpathlineto{\pgfqpoint{5.703380in}{1.739210in}}%
\pgfpathlineto{\pgfqpoint{5.708376in}{1.729190in}}%
\pgfpathlineto{\pgfqpoint{5.713372in}{1.735658in}}%
\pgfpathlineto{\pgfqpoint{5.718369in}{1.733391in}}%
\pgfpathlineto{\pgfqpoint{5.723365in}{1.721876in}}%
\pgfpathlineto{\pgfqpoint{5.728361in}{1.716314in}}%
\pgfpathlineto{\pgfqpoint{5.733358in}{1.714164in}}%
\pgfpathlineto{\pgfqpoint{5.738354in}{1.716296in}}%
\pgfpathlineto{\pgfqpoint{5.743351in}{1.716119in}}%
\pgfpathlineto{\pgfqpoint{5.753343in}{1.705782in}}%
\pgfpathlineto{\pgfqpoint{5.758340in}{1.708534in}}%
\pgfpathlineto{\pgfqpoint{5.763336in}{1.709366in}}%
\pgfpathlineto{\pgfqpoint{5.768332in}{1.706752in}}%
\pgfpathlineto{\pgfqpoint{5.773329in}{1.701208in}}%
\pgfpathlineto{\pgfqpoint{5.778325in}{1.698172in}}%
\pgfpathlineto{\pgfqpoint{5.783322in}{1.689964in}}%
\pgfpathlineto{\pgfqpoint{5.788318in}{1.700660in}}%
\pgfpathlineto{\pgfqpoint{5.793314in}{1.704402in}}%
\pgfpathlineto{\pgfqpoint{5.798311in}{1.714391in}}%
\pgfpathlineto{\pgfqpoint{5.803307in}{1.717748in}}%
\pgfpathlineto{\pgfqpoint{5.808303in}{1.717041in}}%
\pgfpathlineto{\pgfqpoint{5.813300in}{1.722442in}}%
\pgfpathlineto{\pgfqpoint{5.823293in}{1.736405in}}%
\pgfpathlineto{\pgfqpoint{5.828289in}{1.759325in}}%
\pgfpathlineto{\pgfqpoint{5.833285in}{1.787799in}}%
\pgfpathlineto{\pgfqpoint{5.838282in}{1.841204in}}%
\pgfpathlineto{\pgfqpoint{5.843278in}{1.851240in}}%
\pgfpathlineto{\pgfqpoint{5.848275in}{1.805620in}}%
\pgfpathlineto{\pgfqpoint{5.853271in}{1.801545in}}%
\pgfpathlineto{\pgfqpoint{5.858267in}{1.801009in}}%
\pgfpathlineto{\pgfqpoint{5.868260in}{1.802651in}}%
\pgfpathlineto{\pgfqpoint{5.873256in}{1.809379in}}%
\pgfpathlineto{\pgfqpoint{5.878253in}{1.802350in}}%
\pgfpathlineto{\pgfqpoint{5.883249in}{1.820010in}}%
\pgfpathlineto{\pgfqpoint{5.888246in}{1.820238in}}%
\pgfpathlineto{\pgfqpoint{5.893242in}{1.853220in}}%
\pgfpathlineto{\pgfqpoint{5.898238in}{1.867577in}}%
\pgfpathlineto{\pgfqpoint{5.903235in}{1.849644in}}%
\pgfpathlineto{\pgfqpoint{5.908231in}{1.826016in}}%
\pgfpathlineto{\pgfqpoint{5.913227in}{1.787789in}}%
\pgfpathlineto{\pgfqpoint{5.918224in}{1.754081in}}%
\pgfpathlineto{\pgfqpoint{5.923220in}{1.726386in}}%
\pgfpathlineto{\pgfqpoint{5.928217in}{1.711411in}}%
\pgfpathlineto{\pgfqpoint{5.938209in}{1.688374in}}%
\pgfpathlineto{\pgfqpoint{5.943206in}{1.680420in}}%
\pgfpathlineto{\pgfqpoint{5.948202in}{1.676262in}}%
\pgfpathlineto{\pgfqpoint{5.953199in}{1.676223in}}%
\pgfpathlineto{\pgfqpoint{5.958195in}{1.683061in}}%
\pgfpathlineto{\pgfqpoint{5.963191in}{1.690931in}}%
\pgfpathlineto{\pgfqpoint{5.968188in}{1.693701in}}%
\pgfpathlineto{\pgfqpoint{5.973184in}{1.699624in}}%
\pgfpathlineto{\pgfqpoint{5.978180in}{1.707188in}}%
\pgfpathlineto{\pgfqpoint{5.983177in}{1.717597in}}%
\pgfpathlineto{\pgfqpoint{5.988173in}{1.737772in}}%
\pgfpathlineto{\pgfqpoint{5.993170in}{1.766100in}}%
\pgfpathlineto{\pgfqpoint{5.998166in}{1.796288in}}%
\pgfpathlineto{\pgfqpoint{6.003162in}{1.843704in}}%
\pgfpathlineto{\pgfqpoint{6.008159in}{1.902519in}}%
\pgfpathlineto{\pgfqpoint{6.013155in}{1.967162in}}%
\pgfpathlineto{\pgfqpoint{6.018151in}{1.865232in}}%
\pgfpathlineto{\pgfqpoint{6.023148in}{1.781460in}}%
\pgfpathlineto{\pgfqpoint{6.033141in}{1.666029in}}%
\pgfpathlineto{\pgfqpoint{6.043133in}{1.596423in}}%
\pgfpathlineto{\pgfqpoint{6.048130in}{1.572471in}}%
\pgfpathlineto{\pgfqpoint{6.053126in}{1.561620in}}%
\pgfpathlineto{\pgfqpoint{6.058122in}{1.559833in}}%
\pgfpathlineto{\pgfqpoint{6.063119in}{1.559927in}}%
\pgfpathlineto{\pgfqpoint{6.068115in}{1.571562in}}%
\pgfpathlineto{\pgfqpoint{6.073112in}{1.589281in}}%
\pgfpathlineto{\pgfqpoint{6.078108in}{1.601860in}}%
\pgfpathlineto{\pgfqpoint{6.083104in}{1.620170in}}%
\pgfpathlineto{\pgfqpoint{6.088101in}{1.649925in}}%
\pgfpathlineto{\pgfqpoint{6.093097in}{1.714154in}}%
\pgfpathlineto{\pgfqpoint{6.098094in}{1.698198in}}%
\pgfpathlineto{\pgfqpoint{6.103090in}{1.600225in}}%
\pgfpathlineto{\pgfqpoint{6.108086in}{1.562326in}}%
\pgfpathlineto{\pgfqpoint{6.113083in}{1.528162in}}%
\pgfpathlineto{\pgfqpoint{6.118079in}{1.520274in}}%
\pgfpathlineto{\pgfqpoint{6.123075in}{1.508610in}}%
\pgfpathlineto{\pgfqpoint{6.128072in}{1.504194in}}%
\pgfpathlineto{\pgfqpoint{6.133068in}{1.483201in}}%
\pgfpathlineto{\pgfqpoint{6.143061in}{1.502529in}}%
\pgfpathlineto{\pgfqpoint{6.148057in}{1.513234in}}%
\pgfpathlineto{\pgfqpoint{6.153054in}{1.520369in}}%
\pgfpathlineto{\pgfqpoint{6.158050in}{1.526033in}}%
\pgfpathlineto{\pgfqpoint{6.163046in}{1.536549in}}%
\pgfpathlineto{\pgfqpoint{6.168043in}{1.537966in}}%
\pgfpathlineto{\pgfqpoint{6.173039in}{1.545885in}}%
\pgfpathlineto{\pgfqpoint{6.178036in}{1.559768in}}%
\pgfpathlineto{\pgfqpoint{6.183032in}{1.582321in}}%
\pgfpathlineto{\pgfqpoint{6.188028in}{1.603473in}}%
\pgfpathlineto{\pgfqpoint{6.193025in}{1.661485in}}%
\pgfpathlineto{\pgfqpoint{6.198021in}{1.666714in}}%
\pgfpathlineto{\pgfqpoint{6.203017in}{1.607963in}}%
\pgfpathlineto{\pgfqpoint{6.208014in}{1.582367in}}%
\pgfpathlineto{\pgfqpoint{6.218007in}{1.558935in}}%
\pgfpathlineto{\pgfqpoint{6.223003in}{1.556225in}}%
\pgfpathlineto{\pgfqpoint{6.227999in}{1.547677in}}%
\pgfpathlineto{\pgfqpoint{6.232996in}{1.542131in}}%
\pgfpathlineto{\pgfqpoint{6.237992in}{1.532291in}}%
\pgfpathlineto{\pgfqpoint{6.242989in}{1.524015in}}%
\pgfpathlineto{\pgfqpoint{6.247985in}{1.525632in}}%
\pgfpathlineto{\pgfqpoint{6.252981in}{1.520534in}}%
\pgfpathlineto{\pgfqpoint{6.257978in}{1.517650in}}%
\pgfpathlineto{\pgfqpoint{6.262974in}{1.517661in}}%
\pgfpathlineto{\pgfqpoint{6.267970in}{1.516219in}}%
\pgfpathlineto{\pgfqpoint{6.272967in}{1.513039in}}%
\pgfpathlineto{\pgfqpoint{6.277963in}{1.507685in}}%
\pgfpathlineto{\pgfqpoint{6.282960in}{1.504212in}}%
\pgfpathlineto{\pgfqpoint{6.287956in}{1.505783in}}%
\pgfpathlineto{\pgfqpoint{6.292952in}{1.504137in}}%
\pgfpathlineto{\pgfqpoint{6.297949in}{1.506751in}}%
\pgfpathlineto{\pgfqpoint{6.302945in}{1.526083in}}%
\pgfpathlineto{\pgfqpoint{6.307941in}{1.558282in}}%
\pgfpathlineto{\pgfqpoint{6.312938in}{1.585712in}}%
\pgfpathlineto{\pgfqpoint{6.317934in}{1.593986in}}%
\pgfpathlineto{\pgfqpoint{6.322931in}{1.542774in}}%
\pgfpathlineto{\pgfqpoint{6.327927in}{1.508082in}}%
\pgfpathlineto{\pgfqpoint{6.332923in}{1.464227in}}%
\pgfpathlineto{\pgfqpoint{6.337920in}{1.485596in}}%
\pgfpathlineto{\pgfqpoint{6.342916in}{1.528000in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.547046in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.547046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.106960in}{0.456621in}}{\pgfqpoint{5.490522in}{3.196347in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.956863,0.427451,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356529in}{1.392494in}}%
\pgfpathlineto{\pgfqpoint{1.361526in}{1.363439in}}%
\pgfpathlineto{\pgfqpoint{1.366522in}{1.364205in}}%
\pgfpathlineto{\pgfqpoint{1.371518in}{1.358805in}}%
\pgfpathlineto{\pgfqpoint{1.376515in}{1.356367in}}%
\pgfpathlineto{\pgfqpoint{1.381511in}{1.330459in}}%
\pgfpathlineto{\pgfqpoint{1.386507in}{1.306464in}}%
\pgfpathlineto{\pgfqpoint{1.391504in}{1.279697in}}%
\pgfpathlineto{\pgfqpoint{1.401497in}{1.236424in}}%
\pgfpathlineto{\pgfqpoint{1.406493in}{1.212026in}}%
\pgfpathlineto{\pgfqpoint{1.411489in}{1.192292in}}%
\pgfpathlineto{\pgfqpoint{1.421482in}{1.125014in}}%
\pgfpathlineto{\pgfqpoint{1.426478in}{1.088050in}}%
\pgfpathlineto{\pgfqpoint{1.431475in}{1.008530in}}%
\pgfpathlineto{\pgfqpoint{1.436471in}{0.870564in}}%
\pgfpathlineto{\pgfqpoint{1.441468in}{0.829223in}}%
\pgfpathlineto{\pgfqpoint{1.451460in}{0.929316in}}%
\pgfpathlineto{\pgfqpoint{1.456457in}{1.007377in}}%
\pgfpathlineto{\pgfqpoint{1.461453in}{1.041027in}}%
\pgfpathlineto{\pgfqpoint{1.466450in}{1.088569in}}%
\pgfpathlineto{\pgfqpoint{1.476442in}{1.192746in}}%
\pgfpathlineto{\pgfqpoint{1.481439in}{1.254970in}}%
\pgfpathlineto{\pgfqpoint{1.486435in}{1.328553in}}%
\pgfpathlineto{\pgfqpoint{1.491431in}{1.340069in}}%
\pgfpathlineto{\pgfqpoint{1.496428in}{1.358078in}}%
\pgfpathlineto{\pgfqpoint{1.501424in}{1.431305in}}%
\pgfpathlineto{\pgfqpoint{1.506421in}{1.549469in}}%
\pgfpathlineto{\pgfqpoint{1.511417in}{1.592559in}}%
\pgfpathlineto{\pgfqpoint{1.521410in}{1.469701in}}%
\pgfpathlineto{\pgfqpoint{1.531402in}{1.334623in}}%
\pgfpathlineto{\pgfqpoint{1.536399in}{1.260957in}}%
\pgfpathlineto{\pgfqpoint{1.541395in}{1.198228in}}%
\pgfpathlineto{\pgfqpoint{1.546392in}{1.128151in}}%
\pgfpathlineto{\pgfqpoint{1.551388in}{1.074371in}}%
\pgfpathlineto{\pgfqpoint{1.556384in}{1.015877in}}%
\pgfpathlineto{\pgfqpoint{1.561381in}{1.055883in}}%
\pgfpathlineto{\pgfqpoint{1.566377in}{1.106978in}}%
\pgfpathlineto{\pgfqpoint{1.571374in}{1.162976in}}%
\pgfpathlineto{\pgfqpoint{1.576370in}{1.185037in}}%
\pgfpathlineto{\pgfqpoint{1.581366in}{1.213292in}}%
\pgfpathlineto{\pgfqpoint{1.586363in}{1.253537in}}%
\pgfpathlineto{\pgfqpoint{1.591359in}{1.275198in}}%
\pgfpathlineto{\pgfqpoint{1.596355in}{1.279155in}}%
\pgfpathlineto{\pgfqpoint{1.601352in}{1.288244in}}%
\pgfpathlineto{\pgfqpoint{1.606348in}{1.284051in}}%
\pgfpathlineto{\pgfqpoint{1.611345in}{1.284561in}}%
\pgfpathlineto{\pgfqpoint{1.616341in}{1.281367in}}%
\pgfpathlineto{\pgfqpoint{1.621337in}{1.224818in}}%
\pgfpathlineto{\pgfqpoint{1.626334in}{1.217426in}}%
\pgfpathlineto{\pgfqpoint{1.631330in}{1.218740in}}%
\pgfpathlineto{\pgfqpoint{1.636326in}{1.197440in}}%
\pgfpathlineto{\pgfqpoint{1.641323in}{1.193040in}}%
\pgfpathlineto{\pgfqpoint{1.646319in}{1.184334in}}%
\pgfpathlineto{\pgfqpoint{1.651316in}{1.200471in}}%
\pgfpathlineto{\pgfqpoint{1.656312in}{1.204135in}}%
\pgfpathlineto{\pgfqpoint{1.661308in}{1.206572in}}%
\pgfpathlineto{\pgfqpoint{1.666305in}{1.211605in}}%
\pgfpathlineto{\pgfqpoint{1.671301in}{1.210369in}}%
\pgfpathlineto{\pgfqpoint{1.676297in}{1.214955in}}%
\pgfpathlineto{\pgfqpoint{1.681294in}{1.224555in}}%
\pgfpathlineto{\pgfqpoint{1.686290in}{1.236579in}}%
\pgfpathlineto{\pgfqpoint{1.691287in}{1.256591in}}%
\pgfpathlineto{\pgfqpoint{1.696283in}{1.270889in}}%
\pgfpathlineto{\pgfqpoint{1.701279in}{1.294262in}}%
\pgfpathlineto{\pgfqpoint{1.711272in}{1.337965in}}%
\pgfpathlineto{\pgfqpoint{1.716269in}{1.356290in}}%
\pgfpathlineto{\pgfqpoint{1.721265in}{1.370570in}}%
\pgfpathlineto{\pgfqpoint{1.726261in}{1.373011in}}%
\pgfpathlineto{\pgfqpoint{1.731258in}{1.367929in}}%
\pgfpathlineto{\pgfqpoint{1.736254in}{1.353764in}}%
\pgfpathlineto{\pgfqpoint{1.741250in}{1.352872in}}%
\pgfpathlineto{\pgfqpoint{1.746247in}{1.339461in}}%
\pgfpathlineto{\pgfqpoint{1.751243in}{1.324556in}}%
\pgfpathlineto{\pgfqpoint{1.756240in}{1.331570in}}%
\pgfpathlineto{\pgfqpoint{1.761236in}{1.325063in}}%
\pgfpathlineto{\pgfqpoint{1.766232in}{1.329037in}}%
\pgfpathlineto{\pgfqpoint{1.771229in}{1.347051in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.366281in}}%
\pgfpathlineto{\pgfqpoint{1.781221in}{1.390089in}}%
\pgfpathlineto{\pgfqpoint{1.786218in}{1.396105in}}%
\pgfpathlineto{\pgfqpoint{1.791214in}{1.415778in}}%
\pgfpathlineto{\pgfqpoint{1.796211in}{1.432241in}}%
\pgfpathlineto{\pgfqpoint{1.801207in}{1.432416in}}%
\pgfpathlineto{\pgfqpoint{1.806203in}{1.442410in}}%
\pgfpathlineto{\pgfqpoint{1.811200in}{1.449267in}}%
\pgfpathlineto{\pgfqpoint{1.816196in}{1.436959in}}%
\pgfpathlineto{\pgfqpoint{1.821192in}{1.440438in}}%
\pgfpathlineto{\pgfqpoint{1.826189in}{1.419022in}}%
\pgfpathlineto{\pgfqpoint{1.831185in}{1.421519in}}%
\pgfpathlineto{\pgfqpoint{1.836182in}{1.437035in}}%
\pgfpathlineto{\pgfqpoint{1.841178in}{1.414295in}}%
\pgfpathlineto{\pgfqpoint{1.846174in}{1.421216in}}%
\pgfpathlineto{\pgfqpoint{1.851171in}{1.439932in}}%
\pgfpathlineto{\pgfqpoint{1.856167in}{1.506033in}}%
\pgfpathlineto{\pgfqpoint{1.861164in}{1.494177in}}%
\pgfpathlineto{\pgfqpoint{1.866160in}{1.430122in}}%
\pgfpathlineto{\pgfqpoint{1.871156in}{1.395726in}}%
\pgfpathlineto{\pgfqpoint{1.876153in}{1.370401in}}%
\pgfpathlineto{\pgfqpoint{1.881149in}{1.339979in}}%
\pgfpathlineto{\pgfqpoint{1.886145in}{1.319907in}}%
\pgfpathlineto{\pgfqpoint{1.891142in}{1.305784in}}%
\pgfpathlineto{\pgfqpoint{1.896138in}{1.312907in}}%
\pgfpathlineto{\pgfqpoint{1.901135in}{1.325470in}}%
\pgfpathlineto{\pgfqpoint{1.906131in}{1.337065in}}%
\pgfpathlineto{\pgfqpoint{1.911127in}{1.354854in}}%
\pgfpathlineto{\pgfqpoint{1.916124in}{1.376174in}}%
\pgfpathlineto{\pgfqpoint{1.921120in}{1.406969in}}%
\pgfpathlineto{\pgfqpoint{1.926116in}{1.446815in}}%
\pgfpathlineto{\pgfqpoint{1.931113in}{1.481978in}}%
\pgfpathlineto{\pgfqpoint{1.936109in}{1.546188in}}%
\pgfpathlineto{\pgfqpoint{1.941106in}{1.600924in}}%
\pgfpathlineto{\pgfqpoint{1.946102in}{1.529923in}}%
\pgfpathlineto{\pgfqpoint{1.951098in}{1.471217in}}%
\pgfpathlineto{\pgfqpoint{1.956095in}{1.505120in}}%
\pgfpathlineto{\pgfqpoint{1.961091in}{1.504385in}}%
\pgfpathlineto{\pgfqpoint{1.966088in}{1.510482in}}%
\pgfpathlineto{\pgfqpoint{1.971084in}{1.508499in}}%
\pgfpathlineto{\pgfqpoint{1.976080in}{1.513703in}}%
\pgfpathlineto{\pgfqpoint{1.981077in}{1.524503in}}%
\pgfpathlineto{\pgfqpoint{1.986073in}{1.543501in}}%
\pgfpathlineto{\pgfqpoint{1.991069in}{1.515824in}}%
\pgfpathlineto{\pgfqpoint{1.996066in}{1.506388in}}%
\pgfpathlineto{\pgfqpoint{2.001062in}{1.491976in}}%
\pgfpathlineto{\pgfqpoint{2.006059in}{1.494281in}}%
\pgfpathlineto{\pgfqpoint{2.011055in}{1.492565in}}%
\pgfpathlineto{\pgfqpoint{2.016051in}{1.492225in}}%
\pgfpathlineto{\pgfqpoint{2.021048in}{1.477480in}}%
\pgfpathlineto{\pgfqpoint{2.026044in}{1.460904in}}%
\pgfpathlineto{\pgfqpoint{2.031040in}{1.425791in}}%
\pgfpathlineto{\pgfqpoint{2.036037in}{1.427798in}}%
\pgfpathlineto{\pgfqpoint{2.041033in}{1.475151in}}%
\pgfpathlineto{\pgfqpoint{2.046030in}{1.488514in}}%
\pgfpathlineto{\pgfqpoint{2.051026in}{1.495772in}}%
\pgfpathlineto{\pgfqpoint{2.056022in}{1.491624in}}%
\pgfpathlineto{\pgfqpoint{2.061019in}{1.486342in}}%
\pgfpathlineto{\pgfqpoint{2.066015in}{1.482317in}}%
\pgfpathlineto{\pgfqpoint{2.071011in}{1.489167in}}%
\pgfpathlineto{\pgfqpoint{2.076008in}{1.490170in}}%
\pgfpathlineto{\pgfqpoint{2.081004in}{1.490722in}}%
\pgfpathlineto{\pgfqpoint{2.086001in}{1.490604in}}%
\pgfpathlineto{\pgfqpoint{2.090997in}{1.491894in}}%
\pgfpathlineto{\pgfqpoint{2.095993in}{1.498867in}}%
\pgfpathlineto{\pgfqpoint{2.100990in}{1.506708in}}%
\pgfpathlineto{\pgfqpoint{2.105986in}{1.536055in}}%
\pgfpathlineto{\pgfqpoint{2.110983in}{1.530612in}}%
\pgfpathlineto{\pgfqpoint{2.115979in}{1.476804in}}%
\pgfpathlineto{\pgfqpoint{2.120975in}{1.444044in}}%
\pgfpathlineto{\pgfqpoint{2.125972in}{1.402441in}}%
\pgfpathlineto{\pgfqpoint{2.130968in}{1.380211in}}%
\pgfpathlineto{\pgfqpoint{2.140961in}{1.388059in}}%
\pgfpathlineto{\pgfqpoint{2.145957in}{1.384677in}}%
\pgfpathlineto{\pgfqpoint{2.150954in}{1.355581in}}%
\pgfpathlineto{\pgfqpoint{2.155950in}{1.345127in}}%
\pgfpathlineto{\pgfqpoint{2.160946in}{1.365677in}}%
\pgfpathlineto{\pgfqpoint{2.165943in}{1.401630in}}%
\pgfpathlineto{\pgfqpoint{2.170939in}{1.390339in}}%
\pgfpathlineto{\pgfqpoint{2.175935in}{1.390873in}}%
\pgfpathlineto{\pgfqpoint{2.180932in}{1.383347in}}%
\pgfpathlineto{\pgfqpoint{2.185928in}{1.398013in}}%
\pgfpathlineto{\pgfqpoint{2.190925in}{1.396988in}}%
\pgfpathlineto{\pgfqpoint{2.195921in}{1.398665in}}%
\pgfpathlineto{\pgfqpoint{2.200917in}{1.390337in}}%
\pgfpathlineto{\pgfqpoint{2.205914in}{1.396118in}}%
\pgfpathlineto{\pgfqpoint{2.210910in}{1.400445in}}%
\pgfpathlineto{\pgfqpoint{2.215906in}{1.422210in}}%
\pgfpathlineto{\pgfqpoint{2.220903in}{1.464031in}}%
\pgfpathlineto{\pgfqpoint{2.225899in}{1.473739in}}%
\pgfpathlineto{\pgfqpoint{2.230896in}{1.469808in}}%
\pgfpathlineto{\pgfqpoint{2.235892in}{1.456011in}}%
\pgfpathlineto{\pgfqpoint{2.240888in}{1.451751in}}%
\pgfpathlineto{\pgfqpoint{2.245885in}{1.451369in}}%
\pgfpathlineto{\pgfqpoint{2.250881in}{1.460225in}}%
\pgfpathlineto{\pgfqpoint{2.255878in}{1.460274in}}%
\pgfpathlineto{\pgfqpoint{2.260874in}{1.467379in}}%
\pgfpathlineto{\pgfqpoint{2.265870in}{1.478137in}}%
\pgfpathlineto{\pgfqpoint{2.270867in}{1.487918in}}%
\pgfpathlineto{\pgfqpoint{2.275863in}{1.493044in}}%
\pgfpathlineto{\pgfqpoint{2.280859in}{1.507933in}}%
\pgfpathlineto{\pgfqpoint{2.285856in}{1.524038in}}%
\pgfpathlineto{\pgfqpoint{2.290852in}{1.553683in}}%
\pgfpathlineto{\pgfqpoint{2.295849in}{1.594317in}}%
\pgfpathlineto{\pgfqpoint{2.300845in}{1.584632in}}%
\pgfpathlineto{\pgfqpoint{2.305841in}{1.573273in}}%
\pgfpathlineto{\pgfqpoint{2.310838in}{1.536420in}}%
\pgfpathlineto{\pgfqpoint{2.315834in}{1.551488in}}%
\pgfpathlineto{\pgfqpoint{2.320830in}{1.637506in}}%
\pgfpathlineto{\pgfqpoint{2.325827in}{1.683758in}}%
\pgfpathlineto{\pgfqpoint{2.330823in}{1.750564in}}%
\pgfpathlineto{\pgfqpoint{2.335820in}{1.796070in}}%
\pgfpathlineto{\pgfqpoint{2.340816in}{1.859636in}}%
\pgfpathlineto{\pgfqpoint{2.345812in}{1.906136in}}%
\pgfpathlineto{\pgfqpoint{2.350809in}{1.959878in}}%
\pgfpathlineto{\pgfqpoint{2.355805in}{1.944155in}}%
\pgfpathlineto{\pgfqpoint{2.360801in}{1.900199in}}%
\pgfpathlineto{\pgfqpoint{2.365798in}{1.872265in}}%
\pgfpathlineto{\pgfqpoint{2.370794in}{1.849975in}}%
\pgfpathlineto{\pgfqpoint{2.375791in}{1.834240in}}%
\pgfpathlineto{\pgfqpoint{2.380787in}{1.815249in}}%
\pgfpathlineto{\pgfqpoint{2.385783in}{1.810098in}}%
\pgfpathlineto{\pgfqpoint{2.390780in}{1.798763in}}%
\pgfpathlineto{\pgfqpoint{2.395776in}{1.802181in}}%
\pgfpathlineto{\pgfqpoint{2.400773in}{1.820336in}}%
\pgfpathlineto{\pgfqpoint{2.405769in}{1.774694in}}%
\pgfpathlineto{\pgfqpoint{2.410765in}{1.713263in}}%
\pgfpathlineto{\pgfqpoint{2.415762in}{1.679951in}}%
\pgfpathlineto{\pgfqpoint{2.420758in}{1.683135in}}%
\pgfpathlineto{\pgfqpoint{2.425754in}{1.714242in}}%
\pgfpathlineto{\pgfqpoint{2.435747in}{1.818687in}}%
\pgfpathlineto{\pgfqpoint{2.440744in}{1.880043in}}%
\pgfpathlineto{\pgfqpoint{2.445740in}{1.836544in}}%
\pgfpathlineto{\pgfqpoint{2.450736in}{1.765436in}}%
\pgfpathlineto{\pgfqpoint{2.455733in}{1.725174in}}%
\pgfpathlineto{\pgfqpoint{2.460729in}{1.692085in}}%
\pgfpathlineto{\pgfqpoint{2.465725in}{1.708199in}}%
\pgfpathlineto{\pgfqpoint{2.470722in}{1.686827in}}%
\pgfpathlineto{\pgfqpoint{2.475718in}{1.691094in}}%
\pgfpathlineto{\pgfqpoint{2.480715in}{1.684930in}}%
\pgfpathlineto{\pgfqpoint{2.485711in}{1.675027in}}%
\pgfpathlineto{\pgfqpoint{2.490707in}{1.691584in}}%
\pgfpathlineto{\pgfqpoint{2.495704in}{1.746033in}}%
\pgfpathlineto{\pgfqpoint{2.500700in}{2.103785in}}%
\pgfpathlineto{\pgfqpoint{2.505697in}{2.679729in}}%
\pgfpathlineto{\pgfqpoint{2.510693in}{3.101635in}}%
\pgfpathlineto{\pgfqpoint{2.515689in}{3.124156in}}%
\pgfpathlineto{\pgfqpoint{2.520686in}{2.936593in}}%
\pgfpathlineto{\pgfqpoint{2.525682in}{2.788013in}}%
\pgfpathlineto{\pgfqpoint{2.530678in}{2.589576in}}%
\pgfpathlineto{\pgfqpoint{2.535675in}{2.415533in}}%
\pgfpathlineto{\pgfqpoint{2.550664in}{1.963464in}}%
\pgfpathlineto{\pgfqpoint{2.555660in}{1.492758in}}%
\pgfpathlineto{\pgfqpoint{2.560657in}{1.513437in}}%
\pgfpathlineto{\pgfqpoint{2.565653in}{1.752671in}}%
\pgfpathlineto{\pgfqpoint{2.570649in}{1.851608in}}%
\pgfpathlineto{\pgfqpoint{2.575646in}{2.060418in}}%
\pgfpathlineto{\pgfqpoint{2.580642in}{2.156770in}}%
\pgfpathlineto{\pgfqpoint{2.585639in}{2.177989in}}%
\pgfpathlineto{\pgfqpoint{2.590635in}{2.081491in}}%
\pgfpathlineto{\pgfqpoint{2.595631in}{1.993100in}}%
\pgfpathlineto{\pgfqpoint{2.600628in}{1.979819in}}%
\pgfpathlineto{\pgfqpoint{2.605624in}{1.933128in}}%
\pgfpathlineto{\pgfqpoint{2.610620in}{1.858764in}}%
\pgfpathlineto{\pgfqpoint{2.615617in}{1.687740in}}%
\pgfpathlineto{\pgfqpoint{2.620613in}{1.717210in}}%
\pgfpathlineto{\pgfqpoint{2.625610in}{1.610562in}}%
\pgfpathlineto{\pgfqpoint{2.630606in}{1.766835in}}%
\pgfpathlineto{\pgfqpoint{2.635602in}{1.984723in}}%
\pgfpathlineto{\pgfqpoint{2.640599in}{1.937942in}}%
\pgfpathlineto{\pgfqpoint{2.645595in}{1.910903in}}%
\pgfpathlineto{\pgfqpoint{2.650592in}{1.865716in}}%
\pgfpathlineto{\pgfqpoint{2.655588in}{1.960319in}}%
\pgfpathlineto{\pgfqpoint{2.660584in}{1.991878in}}%
\pgfpathlineto{\pgfqpoint{2.665581in}{2.065594in}}%
\pgfpathlineto{\pgfqpoint{2.670577in}{2.093916in}}%
\pgfpathlineto{\pgfqpoint{2.675573in}{2.146359in}}%
\pgfpathlineto{\pgfqpoint{2.680570in}{2.252421in}}%
\pgfpathlineto{\pgfqpoint{2.685566in}{2.367812in}}%
\pgfpathlineto{\pgfqpoint{2.690563in}{2.096786in}}%
\pgfpathlineto{\pgfqpoint{2.695559in}{1.932245in}}%
\pgfpathlineto{\pgfqpoint{2.700555in}{1.915586in}}%
\pgfpathlineto{\pgfqpoint{2.705552in}{1.887554in}}%
\pgfpathlineto{\pgfqpoint{2.710548in}{1.868886in}}%
\pgfpathlineto{\pgfqpoint{2.715544in}{1.835196in}}%
\pgfpathlineto{\pgfqpoint{2.720541in}{1.812227in}}%
\pgfpathlineto{\pgfqpoint{2.725537in}{1.783491in}}%
\pgfpathlineto{\pgfqpoint{2.730534in}{1.774490in}}%
\pgfpathlineto{\pgfqpoint{2.735530in}{1.702942in}}%
\pgfpathlineto{\pgfqpoint{2.740526in}{1.636887in}}%
\pgfpathlineto{\pgfqpoint{2.745523in}{1.680258in}}%
\pgfpathlineto{\pgfqpoint{2.750519in}{1.727518in}}%
\pgfpathlineto{\pgfqpoint{2.755515in}{1.750370in}}%
\pgfpathlineto{\pgfqpoint{2.760512in}{1.761103in}}%
\pgfpathlineto{\pgfqpoint{2.765508in}{1.884977in}}%
\pgfpathlineto{\pgfqpoint{2.770505in}{1.921311in}}%
\pgfpathlineto{\pgfqpoint{2.775501in}{1.915157in}}%
\pgfpathlineto{\pgfqpoint{2.780497in}{1.899681in}}%
\pgfpathlineto{\pgfqpoint{2.790490in}{1.866821in}}%
\pgfpathlineto{\pgfqpoint{2.795487in}{1.839644in}}%
\pgfpathlineto{\pgfqpoint{2.800483in}{1.817503in}}%
\pgfpathlineto{\pgfqpoint{2.805479in}{1.804724in}}%
\pgfpathlineto{\pgfqpoint{2.810476in}{1.797729in}}%
\pgfpathlineto{\pgfqpoint{2.815472in}{1.779563in}}%
\pgfpathlineto{\pgfqpoint{2.820468in}{1.757251in}}%
\pgfpathlineto{\pgfqpoint{2.840454in}{1.676630in}}%
\pgfpathlineto{\pgfqpoint{2.845450in}{1.648178in}}%
\pgfpathlineto{\pgfqpoint{2.850447in}{1.629720in}}%
\pgfpathlineto{\pgfqpoint{2.855443in}{1.630555in}}%
\pgfpathlineto{\pgfqpoint{2.860439in}{1.623418in}}%
\pgfpathlineto{\pgfqpoint{2.865436in}{1.618705in}}%
\pgfpathlineto{\pgfqpoint{2.870432in}{1.614813in}}%
\pgfpathlineto{\pgfqpoint{2.875429in}{1.609535in}}%
\pgfpathlineto{\pgfqpoint{2.880425in}{1.611635in}}%
\pgfpathlineto{\pgfqpoint{2.885421in}{1.607316in}}%
\pgfpathlineto{\pgfqpoint{2.890418in}{1.604572in}}%
\pgfpathlineto{\pgfqpoint{2.895414in}{1.603309in}}%
\pgfpathlineto{\pgfqpoint{2.900411in}{1.598694in}}%
\pgfpathlineto{\pgfqpoint{2.905407in}{1.599052in}}%
\pgfpathlineto{\pgfqpoint{2.910403in}{1.593456in}}%
\pgfpathlineto{\pgfqpoint{2.915400in}{1.584871in}}%
\pgfpathlineto{\pgfqpoint{2.920396in}{1.582408in}}%
\pgfpathlineto{\pgfqpoint{2.925392in}{1.577928in}}%
\pgfpathlineto{\pgfqpoint{2.930389in}{1.592239in}}%
\pgfpathlineto{\pgfqpoint{2.935385in}{1.619341in}}%
\pgfpathlineto{\pgfqpoint{2.940382in}{1.657263in}}%
\pgfpathlineto{\pgfqpoint{2.945378in}{1.706244in}}%
\pgfpathlineto{\pgfqpoint{2.950374in}{1.660589in}}%
\pgfpathlineto{\pgfqpoint{2.955371in}{1.595966in}}%
\pgfpathlineto{\pgfqpoint{2.960367in}{1.568348in}}%
\pgfpathlineto{\pgfqpoint{2.970360in}{1.541640in}}%
\pgfpathlineto{\pgfqpoint{2.975356in}{1.547902in}}%
\pgfpathlineto{\pgfqpoint{2.980353in}{1.550570in}}%
\pgfpathlineto{\pgfqpoint{2.985349in}{1.562115in}}%
\pgfpathlineto{\pgfqpoint{2.990345in}{1.560743in}}%
\pgfpathlineto{\pgfqpoint{2.995342in}{1.562454in}}%
\pgfpathlineto{\pgfqpoint{3.000338in}{1.565649in}}%
\pgfpathlineto{\pgfqpoint{3.005334in}{1.564644in}}%
\pgfpathlineto{\pgfqpoint{3.010331in}{1.568006in}}%
\pgfpathlineto{\pgfqpoint{3.015327in}{1.568200in}}%
\pgfpathlineto{\pgfqpoint{3.020324in}{1.561765in}}%
\pgfpathlineto{\pgfqpoint{3.025320in}{1.556213in}}%
\pgfpathlineto{\pgfqpoint{3.030316in}{1.559842in}}%
\pgfpathlineto{\pgfqpoint{3.035313in}{1.572231in}}%
\pgfpathlineto{\pgfqpoint{3.040309in}{1.580968in}}%
\pgfpathlineto{\pgfqpoint{3.045306in}{1.595757in}}%
\pgfpathlineto{\pgfqpoint{3.050302in}{1.600653in}}%
\pgfpathlineto{\pgfqpoint{3.055298in}{1.602378in}}%
\pgfpathlineto{\pgfqpoint{3.060295in}{1.603410in}}%
\pgfpathlineto{\pgfqpoint{3.065291in}{1.593533in}}%
\pgfpathlineto{\pgfqpoint{3.070287in}{1.596632in}}%
\pgfpathlineto{\pgfqpoint{3.075284in}{1.609254in}}%
\pgfpathlineto{\pgfqpoint{3.080280in}{1.609265in}}%
\pgfpathlineto{\pgfqpoint{3.090273in}{1.619817in}}%
\pgfpathlineto{\pgfqpoint{3.095269in}{1.618487in}}%
\pgfpathlineto{\pgfqpoint{3.100266in}{1.614389in}}%
\pgfpathlineto{\pgfqpoint{3.105262in}{1.613924in}}%
\pgfpathlineto{\pgfqpoint{3.110258in}{1.608780in}}%
\pgfpathlineto{\pgfqpoint{3.120251in}{1.597328in}}%
\pgfpathlineto{\pgfqpoint{3.125248in}{1.598587in}}%
\pgfpathlineto{\pgfqpoint{3.130244in}{1.587562in}}%
\pgfpathlineto{\pgfqpoint{3.135240in}{1.580576in}}%
\pgfpathlineto{\pgfqpoint{3.140237in}{1.580126in}}%
\pgfpathlineto{\pgfqpoint{3.145233in}{1.573530in}}%
\pgfpathlineto{\pgfqpoint{3.150229in}{1.564814in}}%
\pgfpathlineto{\pgfqpoint{3.155226in}{1.563142in}}%
\pgfpathlineto{\pgfqpoint{3.160222in}{1.563807in}}%
\pgfpathlineto{\pgfqpoint{3.165219in}{1.556705in}}%
\pgfpathlineto{\pgfqpoint{3.170215in}{1.550142in}}%
\pgfpathlineto{\pgfqpoint{3.175211in}{1.542672in}}%
\pgfpathlineto{\pgfqpoint{3.180208in}{1.529599in}}%
\pgfpathlineto{\pgfqpoint{3.185204in}{1.520267in}}%
\pgfpathlineto{\pgfqpoint{3.190201in}{1.519393in}}%
\pgfpathlineto{\pgfqpoint{3.195197in}{1.522712in}}%
\pgfpathlineto{\pgfqpoint{3.200193in}{1.532027in}}%
\pgfpathlineto{\pgfqpoint{3.205190in}{1.537876in}}%
\pgfpathlineto{\pgfqpoint{3.210186in}{1.541917in}}%
\pgfpathlineto{\pgfqpoint{3.215182in}{1.543278in}}%
\pgfpathlineto{\pgfqpoint{3.220179in}{1.546380in}}%
\pgfpathlineto{\pgfqpoint{3.230172in}{1.548288in}}%
\pgfpathlineto{\pgfqpoint{3.235168in}{1.548633in}}%
\pgfpathlineto{\pgfqpoint{3.240164in}{1.543509in}}%
\pgfpathlineto{\pgfqpoint{3.245161in}{1.543409in}}%
\pgfpathlineto{\pgfqpoint{3.250157in}{1.538778in}}%
\pgfpathlineto{\pgfqpoint{3.255153in}{1.526366in}}%
\pgfpathlineto{\pgfqpoint{3.260150in}{1.508789in}}%
\pgfpathlineto{\pgfqpoint{3.265146in}{1.511547in}}%
\pgfpathlineto{\pgfqpoint{3.270143in}{1.510101in}}%
\pgfpathlineto{\pgfqpoint{3.275139in}{1.506729in}}%
\pgfpathlineto{\pgfqpoint{3.280135in}{1.510001in}}%
\pgfpathlineto{\pgfqpoint{3.285132in}{1.506830in}}%
\pgfpathlineto{\pgfqpoint{3.290128in}{1.500750in}}%
\pgfpathlineto{\pgfqpoint{3.295125in}{1.497400in}}%
\pgfpathlineto{\pgfqpoint{3.300121in}{1.506394in}}%
\pgfpathlineto{\pgfqpoint{3.305117in}{1.505844in}}%
\pgfpathlineto{\pgfqpoint{3.310114in}{1.506645in}}%
\pgfpathlineto{\pgfqpoint{3.315110in}{1.503727in}}%
\pgfpathlineto{\pgfqpoint{3.320106in}{1.502591in}}%
\pgfpathlineto{\pgfqpoint{3.325103in}{1.515286in}}%
\pgfpathlineto{\pgfqpoint{3.330099in}{1.525672in}}%
\pgfpathlineto{\pgfqpoint{3.335096in}{1.535357in}}%
\pgfpathlineto{\pgfqpoint{3.345088in}{1.585002in}}%
\pgfpathlineto{\pgfqpoint{3.350085in}{1.611145in}}%
\pgfpathlineto{\pgfqpoint{3.355081in}{1.642928in}}%
\pgfpathlineto{\pgfqpoint{3.360077in}{1.656622in}}%
\pgfpathlineto{\pgfqpoint{3.365074in}{1.674809in}}%
\pgfpathlineto{\pgfqpoint{3.370070in}{1.680316in}}%
\pgfpathlineto{\pgfqpoint{3.375067in}{1.673437in}}%
\pgfpathlineto{\pgfqpoint{3.380063in}{1.660154in}}%
\pgfpathlineto{\pgfqpoint{3.390056in}{1.645309in}}%
\pgfpathlineto{\pgfqpoint{3.395052in}{1.647497in}}%
\pgfpathlineto{\pgfqpoint{3.405045in}{1.645186in}}%
\pgfpathlineto{\pgfqpoint{3.410041in}{1.639575in}}%
\pgfpathlineto{\pgfqpoint{3.415038in}{1.637715in}}%
\pgfpathlineto{\pgfqpoint{3.420034in}{1.644667in}}%
\pgfpathlineto{\pgfqpoint{3.425030in}{1.640348in}}%
\pgfpathlineto{\pgfqpoint{3.435023in}{1.650657in}}%
\pgfpathlineto{\pgfqpoint{3.440020in}{1.651615in}}%
\pgfpathlineto{\pgfqpoint{3.445016in}{1.655946in}}%
\pgfpathlineto{\pgfqpoint{3.450012in}{1.660665in}}%
\pgfpathlineto{\pgfqpoint{3.455009in}{1.672041in}}%
\pgfpathlineto{\pgfqpoint{3.465001in}{1.745148in}}%
\pgfpathlineto{\pgfqpoint{3.474994in}{1.652258in}}%
\pgfpathlineto{\pgfqpoint{3.484987in}{1.618591in}}%
\pgfpathlineto{\pgfqpoint{3.494980in}{1.592111in}}%
\pgfpathlineto{\pgfqpoint{3.499976in}{1.584912in}}%
\pgfpathlineto{\pgfqpoint{3.504972in}{1.579941in}}%
\pgfpathlineto{\pgfqpoint{3.509969in}{1.572996in}}%
\pgfpathlineto{\pgfqpoint{3.514965in}{1.568347in}}%
\pgfpathlineto{\pgfqpoint{3.519962in}{1.565725in}}%
\pgfpathlineto{\pgfqpoint{3.524958in}{1.559677in}}%
\pgfpathlineto{\pgfqpoint{3.529954in}{1.557557in}}%
\pgfpathlineto{\pgfqpoint{3.534951in}{1.550298in}}%
\pgfpathlineto{\pgfqpoint{3.539947in}{1.533093in}}%
\pgfpathlineto{\pgfqpoint{3.544943in}{1.532768in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{1.520973in}}%
\pgfpathlineto{\pgfqpoint{3.554936in}{1.519871in}}%
\pgfpathlineto{\pgfqpoint{3.559933in}{1.509801in}}%
\pgfpathlineto{\pgfqpoint{3.564929in}{1.511228in}}%
\pgfpathlineto{\pgfqpoint{3.569925in}{1.497487in}}%
\pgfpathlineto{\pgfqpoint{3.574922in}{1.494554in}}%
\pgfpathlineto{\pgfqpoint{3.579918in}{1.492591in}}%
\pgfpathlineto{\pgfqpoint{3.584915in}{1.486500in}}%
\pgfpathlineto{\pgfqpoint{3.589911in}{1.479165in}}%
\pgfpathlineto{\pgfqpoint{3.594907in}{1.474190in}}%
\pgfpathlineto{\pgfqpoint{3.599904in}{1.482505in}}%
\pgfpathlineto{\pgfqpoint{3.604900in}{1.487132in}}%
\pgfpathlineto{\pgfqpoint{3.609896in}{1.488548in}}%
\pgfpathlineto{\pgfqpoint{3.614893in}{1.496405in}}%
\pgfpathlineto{\pgfqpoint{3.619889in}{1.499262in}}%
\pgfpathlineto{\pgfqpoint{3.624886in}{1.494975in}}%
\pgfpathlineto{\pgfqpoint{3.629882in}{1.516572in}}%
\pgfpathlineto{\pgfqpoint{3.634878in}{1.522500in}}%
\pgfpathlineto{\pgfqpoint{3.639875in}{1.524640in}}%
\pgfpathlineto{\pgfqpoint{3.644871in}{1.524354in}}%
\pgfpathlineto{\pgfqpoint{3.649867in}{1.518604in}}%
\pgfpathlineto{\pgfqpoint{3.654864in}{1.511838in}}%
\pgfpathlineto{\pgfqpoint{3.659860in}{1.522150in}}%
\pgfpathlineto{\pgfqpoint{3.664857in}{1.538836in}}%
\pgfpathlineto{\pgfqpoint{3.669853in}{1.552369in}}%
\pgfpathlineto{\pgfqpoint{3.674849in}{1.572413in}}%
\pgfpathlineto{\pgfqpoint{3.679846in}{1.595293in}}%
\pgfpathlineto{\pgfqpoint{3.684842in}{1.626243in}}%
\pgfpathlineto{\pgfqpoint{3.689838in}{1.666949in}}%
\pgfpathlineto{\pgfqpoint{3.694835in}{1.750083in}}%
\pgfpathlineto{\pgfqpoint{3.699831in}{1.857694in}}%
\pgfpathlineto{\pgfqpoint{3.704828in}{2.013549in}}%
\pgfpathlineto{\pgfqpoint{3.709824in}{2.215197in}}%
\pgfpathlineto{\pgfqpoint{3.714820in}{2.195391in}}%
\pgfpathlineto{\pgfqpoint{3.719817in}{2.222893in}}%
\pgfpathlineto{\pgfqpoint{3.724813in}{2.280616in}}%
\pgfpathlineto{\pgfqpoint{3.729810in}{2.419899in}}%
\pgfpathlineto{\pgfqpoint{3.734806in}{2.623082in}}%
\pgfpathlineto{\pgfqpoint{3.739802in}{2.448866in}}%
\pgfpathlineto{\pgfqpoint{3.744799in}{2.262713in}}%
\pgfpathlineto{\pgfqpoint{3.749795in}{2.128625in}}%
\pgfpathlineto{\pgfqpoint{3.754791in}{1.867309in}}%
\pgfpathlineto{\pgfqpoint{3.759788in}{1.786070in}}%
\pgfpathlineto{\pgfqpoint{3.764784in}{1.804476in}}%
\pgfpathlineto{\pgfqpoint{3.769781in}{1.829235in}}%
\pgfpathlineto{\pgfqpoint{3.774777in}{1.840202in}}%
\pgfpathlineto{\pgfqpoint{3.779773in}{1.804012in}}%
\pgfpathlineto{\pgfqpoint{3.784770in}{1.813667in}}%
\pgfpathlineto{\pgfqpoint{3.789766in}{1.808528in}}%
\pgfpathlineto{\pgfqpoint{3.794762in}{1.793043in}}%
\pgfpathlineto{\pgfqpoint{3.799759in}{1.770084in}}%
\pgfpathlineto{\pgfqpoint{3.804755in}{1.755991in}}%
\pgfpathlineto{\pgfqpoint{3.809752in}{1.728260in}}%
\pgfpathlineto{\pgfqpoint{3.814748in}{1.675899in}}%
\pgfpathlineto{\pgfqpoint{3.824741in}{1.662400in}}%
\pgfpathlineto{\pgfqpoint{3.829737in}{1.634860in}}%
\pgfpathlineto{\pgfqpoint{3.834734in}{1.669466in}}%
\pgfpathlineto{\pgfqpoint{3.839730in}{1.726432in}}%
\pgfpathlineto{\pgfqpoint{3.844726in}{1.791972in}}%
\pgfpathlineto{\pgfqpoint{3.849723in}{1.902306in}}%
\pgfpathlineto{\pgfqpoint{3.854719in}{1.976579in}}%
\pgfpathlineto{\pgfqpoint{3.859715in}{1.970522in}}%
\pgfpathlineto{\pgfqpoint{3.864712in}{1.887919in}}%
\pgfpathlineto{\pgfqpoint{3.869708in}{1.760868in}}%
\pgfpathlineto{\pgfqpoint{3.874705in}{1.625751in}}%
\pgfpathlineto{\pgfqpoint{3.879701in}{1.645198in}}%
\pgfpathlineto{\pgfqpoint{3.884697in}{1.652371in}}%
\pgfpathlineto{\pgfqpoint{3.889694in}{1.767260in}}%
\pgfpathlineto{\pgfqpoint{3.894690in}{1.845304in}}%
\pgfpathlineto{\pgfqpoint{3.899686in}{1.954696in}}%
\pgfpathlineto{\pgfqpoint{3.904683in}{2.079567in}}%
\pgfpathlineto{\pgfqpoint{3.909679in}{2.138488in}}%
\pgfpathlineto{\pgfqpoint{3.914676in}{2.145195in}}%
\pgfpathlineto{\pgfqpoint{3.919672in}{2.094082in}}%
\pgfpathlineto{\pgfqpoint{3.924668in}{2.000410in}}%
\pgfpathlineto{\pgfqpoint{3.929665in}{1.916206in}}%
\pgfpathlineto{\pgfqpoint{3.934661in}{1.855213in}}%
\pgfpathlineto{\pgfqpoint{3.939657in}{1.812114in}}%
\pgfpathlineto{\pgfqpoint{3.944654in}{1.755034in}}%
\pgfpathlineto{\pgfqpoint{3.949650in}{1.732517in}}%
\pgfpathlineto{\pgfqpoint{3.954647in}{1.722960in}}%
\pgfpathlineto{\pgfqpoint{3.959643in}{1.761059in}}%
\pgfpathlineto{\pgfqpoint{3.964639in}{1.795383in}}%
\pgfpathlineto{\pgfqpoint{3.969636in}{1.821967in}}%
\pgfpathlineto{\pgfqpoint{3.974632in}{1.875521in}}%
\pgfpathlineto{\pgfqpoint{3.979629in}{1.906974in}}%
\pgfpathlineto{\pgfqpoint{3.984625in}{1.907612in}}%
\pgfpathlineto{\pgfqpoint{3.989621in}{1.920934in}}%
\pgfpathlineto{\pgfqpoint{3.994618in}{1.902887in}}%
\pgfpathlineto{\pgfqpoint{3.999614in}{1.903407in}}%
\pgfpathlineto{\pgfqpoint{4.004610in}{1.912924in}}%
\pgfpathlineto{\pgfqpoint{4.009607in}{1.899567in}}%
\pgfpathlineto{\pgfqpoint{4.014603in}{1.891192in}}%
\pgfpathlineto{\pgfqpoint{4.019600in}{1.929667in}}%
\pgfpathlineto{\pgfqpoint{4.024596in}{1.986814in}}%
\pgfpathlineto{\pgfqpoint{4.029592in}{2.161676in}}%
\pgfpathlineto{\pgfqpoint{4.034589in}{2.121087in}}%
\pgfpathlineto{\pgfqpoint{4.039585in}{1.889778in}}%
\pgfpathlineto{\pgfqpoint{4.044581in}{1.791722in}}%
\pgfpathlineto{\pgfqpoint{4.049578in}{1.711232in}}%
\pgfpathlineto{\pgfqpoint{4.054574in}{1.675380in}}%
\pgfpathlineto{\pgfqpoint{4.059571in}{1.633522in}}%
\pgfpathlineto{\pgfqpoint{4.069563in}{1.585630in}}%
\pgfpathlineto{\pgfqpoint{4.074560in}{1.564319in}}%
\pgfpathlineto{\pgfqpoint{4.084552in}{1.492141in}}%
\pgfpathlineto{\pgfqpoint{4.089549in}{1.397116in}}%
\pgfpathlineto{\pgfqpoint{4.094545in}{1.335414in}}%
\pgfpathlineto{\pgfqpoint{4.099542in}{1.444792in}}%
\pgfpathlineto{\pgfqpoint{4.104538in}{1.547372in}}%
\pgfpathlineto{\pgfqpoint{4.109534in}{1.593477in}}%
\pgfpathlineto{\pgfqpoint{4.114531in}{1.669165in}}%
\pgfpathlineto{\pgfqpoint{4.119527in}{1.672525in}}%
\pgfpathlineto{\pgfqpoint{4.124524in}{1.608868in}}%
\pgfpathlineto{\pgfqpoint{4.129520in}{1.593162in}}%
\pgfpathlineto{\pgfqpoint{4.134516in}{1.575661in}}%
\pgfpathlineto{\pgfqpoint{4.139513in}{1.566687in}}%
\pgfpathlineto{\pgfqpoint{4.149505in}{1.527734in}}%
\pgfpathlineto{\pgfqpoint{4.154502in}{1.513142in}}%
\pgfpathlineto{\pgfqpoint{4.159498in}{1.495312in}}%
\pgfpathlineto{\pgfqpoint{4.164495in}{1.489538in}}%
\pgfpathlineto{\pgfqpoint{4.169491in}{1.477999in}}%
\pgfpathlineto{\pgfqpoint{4.174487in}{1.464332in}}%
\pgfpathlineto{\pgfqpoint{4.189476in}{1.399028in}}%
\pgfpathlineto{\pgfqpoint{4.194473in}{1.364991in}}%
\pgfpathlineto{\pgfqpoint{4.199469in}{1.349801in}}%
\pgfpathlineto{\pgfqpoint{4.204466in}{1.344283in}}%
\pgfpathlineto{\pgfqpoint{4.209462in}{1.343324in}}%
\pgfpathlineto{\pgfqpoint{4.214458in}{1.354506in}}%
\pgfpathlineto{\pgfqpoint{4.219455in}{1.371696in}}%
\pgfpathlineto{\pgfqpoint{4.224451in}{1.384168in}}%
\pgfpathlineto{\pgfqpoint{4.229448in}{1.377519in}}%
\pgfpathlineto{\pgfqpoint{4.234444in}{1.381687in}}%
\pgfpathlineto{\pgfqpoint{4.239440in}{1.393377in}}%
\pgfpathlineto{\pgfqpoint{4.249433in}{1.412669in}}%
\pgfpathlineto{\pgfqpoint{4.259426in}{1.449564in}}%
\pgfpathlineto{\pgfqpoint{4.264422in}{1.425301in}}%
\pgfpathlineto{\pgfqpoint{4.269419in}{1.410038in}}%
\pgfpathlineto{\pgfqpoint{4.274415in}{1.418626in}}%
\pgfpathlineto{\pgfqpoint{4.279411in}{1.398176in}}%
\pgfpathlineto{\pgfqpoint{4.284408in}{1.370130in}}%
\pgfpathlineto{\pgfqpoint{4.289404in}{1.349701in}}%
\pgfpathlineto{\pgfqpoint{4.294400in}{1.345515in}}%
\pgfpathlineto{\pgfqpoint{4.299397in}{1.317673in}}%
\pgfpathlineto{\pgfqpoint{4.309390in}{1.247564in}}%
\pgfpathlineto{\pgfqpoint{4.314386in}{1.221537in}}%
\pgfpathlineto{\pgfqpoint{4.324379in}{1.149350in}}%
\pgfpathlineto{\pgfqpoint{4.329375in}{1.094689in}}%
\pgfpathlineto{\pgfqpoint{4.334371in}{1.057063in}}%
\pgfpathlineto{\pgfqpoint{4.339368in}{1.218112in}}%
\pgfpathlineto{\pgfqpoint{4.344364in}{1.366053in}}%
\pgfpathlineto{\pgfqpoint{4.349361in}{1.497460in}}%
\pgfpathlineto{\pgfqpoint{4.354357in}{1.430902in}}%
\pgfpathlineto{\pgfqpoint{4.359353in}{1.414690in}}%
\pgfpathlineto{\pgfqpoint{4.364350in}{1.401506in}}%
\pgfpathlineto{\pgfqpoint{4.369346in}{1.410159in}}%
\pgfpathlineto{\pgfqpoint{4.379339in}{1.403164in}}%
\pgfpathlineto{\pgfqpoint{4.384335in}{1.399892in}}%
\pgfpathlineto{\pgfqpoint{4.389332in}{1.395665in}}%
\pgfpathlineto{\pgfqpoint{4.394328in}{1.379815in}}%
\pgfpathlineto{\pgfqpoint{4.399324in}{1.382785in}}%
\pgfpathlineto{\pgfqpoint{4.404321in}{1.374265in}}%
\pgfpathlineto{\pgfqpoint{4.409317in}{1.362651in}}%
\pgfpathlineto{\pgfqpoint{4.414314in}{1.354257in}}%
\pgfpathlineto{\pgfqpoint{4.419310in}{1.355175in}}%
\pgfpathlineto{\pgfqpoint{4.424306in}{1.374261in}}%
\pgfpathlineto{\pgfqpoint{4.429303in}{1.398523in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.412289in}}%
\pgfpathlineto{\pgfqpoint{4.444292in}{1.430865in}}%
\pgfpathlineto{\pgfqpoint{4.449288in}{1.430913in}}%
\pgfpathlineto{\pgfqpoint{4.454285in}{1.436049in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{1.437193in}}%
\pgfpathlineto{\pgfqpoint{4.464277in}{1.439462in}}%
\pgfpathlineto{\pgfqpoint{4.469274in}{1.444509in}}%
\pgfpathlineto{\pgfqpoint{4.474270in}{1.444657in}}%
\pgfpathlineto{\pgfqpoint{4.479266in}{1.443540in}}%
\pgfpathlineto{\pgfqpoint{4.484263in}{1.434044in}}%
\pgfpathlineto{\pgfqpoint{4.489259in}{1.435427in}}%
\pgfpathlineto{\pgfqpoint{4.494256in}{1.432772in}}%
\pgfpathlineto{\pgfqpoint{4.499252in}{1.434366in}}%
\pgfpathlineto{\pgfqpoint{4.504248in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{4.509245in}{1.443522in}}%
\pgfpathlineto{\pgfqpoint{4.514241in}{1.448324in}}%
\pgfpathlineto{\pgfqpoint{4.519238in}{1.451615in}}%
\pgfpathlineto{\pgfqpoint{4.524234in}{1.455539in}}%
\pgfpathlineto{\pgfqpoint{4.529230in}{1.456116in}}%
\pgfpathlineto{\pgfqpoint{4.534227in}{1.454626in}}%
\pgfpathlineto{\pgfqpoint{4.539223in}{1.462212in}}%
\pgfpathlineto{\pgfqpoint{4.544219in}{1.466331in}}%
\pgfpathlineto{\pgfqpoint{4.549216in}{1.467570in}}%
\pgfpathlineto{\pgfqpoint{4.554212in}{1.483088in}}%
\pgfpathlineto{\pgfqpoint{4.559209in}{1.488262in}}%
\pgfpathlineto{\pgfqpoint{4.564205in}{1.502240in}}%
\pgfpathlineto{\pgfqpoint{4.569201in}{1.527094in}}%
\pgfpathlineto{\pgfqpoint{4.574198in}{1.529202in}}%
\pgfpathlineto{\pgfqpoint{4.579194in}{1.524639in}}%
\pgfpathlineto{\pgfqpoint{4.584190in}{1.519471in}}%
\pgfpathlineto{\pgfqpoint{4.589187in}{1.500103in}}%
\pgfpathlineto{\pgfqpoint{4.594183in}{1.474822in}}%
\pgfpathlineto{\pgfqpoint{4.599180in}{1.446941in}}%
\pgfpathlineto{\pgfqpoint{4.609172in}{1.418347in}}%
\pgfpathlineto{\pgfqpoint{4.614169in}{1.398187in}}%
\pgfpathlineto{\pgfqpoint{4.619165in}{1.393501in}}%
\pgfpathlineto{\pgfqpoint{4.624162in}{1.380975in}}%
\pgfpathlineto{\pgfqpoint{4.629158in}{1.362596in}}%
\pgfpathlineto{\pgfqpoint{4.634154in}{1.348561in}}%
\pgfpathlineto{\pgfqpoint{4.639151in}{1.343519in}}%
\pgfpathlineto{\pgfqpoint{4.644147in}{1.325995in}}%
\pgfpathlineto{\pgfqpoint{4.649143in}{1.281383in}}%
\pgfpathlineto{\pgfqpoint{4.654140in}{1.267161in}}%
\pgfpathlineto{\pgfqpoint{4.659136in}{1.248037in}}%
\pgfpathlineto{\pgfqpoint{4.664133in}{1.226942in}}%
\pgfpathlineto{\pgfqpoint{4.674125in}{1.170973in}}%
\pgfpathlineto{\pgfqpoint{4.684118in}{1.158316in}}%
\pgfpathlineto{\pgfqpoint{4.689114in}{1.165328in}}%
\pgfpathlineto{\pgfqpoint{4.694111in}{1.175506in}}%
\pgfpathlineto{\pgfqpoint{4.699107in}{1.181448in}}%
\pgfpathlineto{\pgfqpoint{4.704104in}{1.199038in}}%
\pgfpathlineto{\pgfqpoint{4.709100in}{1.200407in}}%
\pgfpathlineto{\pgfqpoint{4.714096in}{1.187754in}}%
\pgfpathlineto{\pgfqpoint{4.719093in}{1.168739in}}%
\pgfpathlineto{\pgfqpoint{4.724089in}{1.156745in}}%
\pgfpathlineto{\pgfqpoint{4.729085in}{1.138620in}}%
\pgfpathlineto{\pgfqpoint{4.734082in}{1.140647in}}%
\pgfpathlineto{\pgfqpoint{4.739078in}{1.192211in}}%
\pgfpathlineto{\pgfqpoint{4.744075in}{1.222542in}}%
\pgfpathlineto{\pgfqpoint{4.749071in}{1.259895in}}%
\pgfpathlineto{\pgfqpoint{4.754067in}{1.311964in}}%
\pgfpathlineto{\pgfqpoint{4.759064in}{1.343231in}}%
\pgfpathlineto{\pgfqpoint{4.769057in}{1.383032in}}%
\pgfpathlineto{\pgfqpoint{4.774053in}{1.406676in}}%
\pgfpathlineto{\pgfqpoint{4.779049in}{1.434410in}}%
\pgfpathlineto{\pgfqpoint{4.784046in}{1.455262in}}%
\pgfpathlineto{\pgfqpoint{4.789042in}{1.499624in}}%
\pgfpathlineto{\pgfqpoint{4.794038in}{1.523012in}}%
\pgfpathlineto{\pgfqpoint{4.799035in}{1.550079in}}%
\pgfpathlineto{\pgfqpoint{4.804031in}{1.543720in}}%
\pgfpathlineto{\pgfqpoint{4.809028in}{1.521198in}}%
\pgfpathlineto{\pgfqpoint{4.814024in}{1.501117in}}%
\pgfpathlineto{\pgfqpoint{4.819020in}{1.498707in}}%
\pgfpathlineto{\pgfqpoint{4.824017in}{1.487281in}}%
\pgfpathlineto{\pgfqpoint{4.829013in}{1.483590in}}%
\pgfpathlineto{\pgfqpoint{4.834009in}{1.484151in}}%
\pgfpathlineto{\pgfqpoint{4.839006in}{1.488026in}}%
\pgfpathlineto{\pgfqpoint{4.844002in}{1.485159in}}%
\pgfpathlineto{\pgfqpoint{4.848999in}{1.488511in}}%
\pgfpathlineto{\pgfqpoint{4.853995in}{1.495830in}}%
\pgfpathlineto{\pgfqpoint{4.858991in}{1.495630in}}%
\pgfpathlineto{\pgfqpoint{4.863988in}{1.501947in}}%
\pgfpathlineto{\pgfqpoint{4.868984in}{1.513836in}}%
\pgfpathlineto{\pgfqpoint{4.873980in}{1.551219in}}%
\pgfpathlineto{\pgfqpoint{4.878977in}{1.552254in}}%
\pgfpathlineto{\pgfqpoint{4.883973in}{1.493715in}}%
\pgfpathlineto{\pgfqpoint{4.893966in}{1.440122in}}%
\pgfpathlineto{\pgfqpoint{4.898962in}{1.409557in}}%
\pgfpathlineto{\pgfqpoint{4.903959in}{1.393000in}}%
\pgfpathlineto{\pgfqpoint{4.908955in}{1.391987in}}%
\pgfpathlineto{\pgfqpoint{4.913952in}{1.409883in}}%
\pgfpathlineto{\pgfqpoint{4.918948in}{1.433304in}}%
\pgfpathlineto{\pgfqpoint{4.923944in}{1.444163in}}%
\pgfpathlineto{\pgfqpoint{4.928941in}{1.454065in}}%
\pgfpathlineto{\pgfqpoint{4.933937in}{1.468200in}}%
\pgfpathlineto{\pgfqpoint{4.943930in}{1.498183in}}%
\pgfpathlineto{\pgfqpoint{4.948926in}{1.504815in}}%
\pgfpathlineto{\pgfqpoint{4.953923in}{1.526381in}}%
\pgfpathlineto{\pgfqpoint{4.958919in}{1.532193in}}%
\pgfpathlineto{\pgfqpoint{4.963915in}{1.538721in}}%
\pgfpathlineto{\pgfqpoint{4.968912in}{1.542736in}}%
\pgfpathlineto{\pgfqpoint{4.978904in}{1.554320in}}%
\pgfpathlineto{\pgfqpoint{4.988897in}{1.565215in}}%
\pgfpathlineto{\pgfqpoint{4.993894in}{1.573413in}}%
\pgfpathlineto{\pgfqpoint{4.998890in}{1.582162in}}%
\pgfpathlineto{\pgfqpoint{5.003886in}{1.592517in}}%
\pgfpathlineto{\pgfqpoint{5.008883in}{1.590097in}}%
\pgfpathlineto{\pgfqpoint{5.013879in}{1.606512in}}%
\pgfpathlineto{\pgfqpoint{5.018875in}{1.633950in}}%
\pgfpathlineto{\pgfqpoint{5.023872in}{1.707752in}}%
\pgfpathlineto{\pgfqpoint{5.028868in}{1.790200in}}%
\pgfpathlineto{\pgfqpoint{5.033865in}{1.685081in}}%
\pgfpathlineto{\pgfqpoint{5.038861in}{1.597053in}}%
\pgfpathlineto{\pgfqpoint{5.043857in}{1.555913in}}%
\pgfpathlineto{\pgfqpoint{5.048854in}{1.517929in}}%
\pgfpathlineto{\pgfqpoint{5.058847in}{1.464047in}}%
\pgfpathlineto{\pgfqpoint{5.068839in}{1.425472in}}%
\pgfpathlineto{\pgfqpoint{5.073836in}{1.406542in}}%
\pgfpathlineto{\pgfqpoint{5.078832in}{1.385302in}}%
\pgfpathlineto{\pgfqpoint{5.083828in}{1.365546in}}%
\pgfpathlineto{\pgfqpoint{5.088825in}{1.348917in}}%
\pgfpathlineto{\pgfqpoint{5.093821in}{1.327479in}}%
\pgfpathlineto{\pgfqpoint{5.098818in}{1.317370in}}%
\pgfpathlineto{\pgfqpoint{5.103814in}{1.298898in}}%
\pgfpathlineto{\pgfqpoint{5.108810in}{1.286221in}}%
\pgfpathlineto{\pgfqpoint{5.113807in}{1.267191in}}%
\pgfpathlineto{\pgfqpoint{5.118803in}{1.250200in}}%
\pgfpathlineto{\pgfqpoint{5.123799in}{1.239402in}}%
\pgfpathlineto{\pgfqpoint{5.128796in}{1.234788in}}%
\pgfpathlineto{\pgfqpoint{5.133792in}{1.234276in}}%
\pgfpathlineto{\pgfqpoint{5.138789in}{1.256999in}}%
\pgfpathlineto{\pgfqpoint{5.143785in}{1.270475in}}%
\pgfpathlineto{\pgfqpoint{5.148781in}{1.290260in}}%
\pgfpathlineto{\pgfqpoint{5.153778in}{1.295336in}}%
\pgfpathlineto{\pgfqpoint{5.158774in}{1.298607in}}%
\pgfpathlineto{\pgfqpoint{5.163771in}{1.293259in}}%
\pgfpathlineto{\pgfqpoint{5.168767in}{1.295186in}}%
\pgfpathlineto{\pgfqpoint{5.173763in}{1.304319in}}%
\pgfpathlineto{\pgfqpoint{5.178760in}{1.304971in}}%
\pgfpathlineto{\pgfqpoint{5.183756in}{1.307184in}}%
\pgfpathlineto{\pgfqpoint{5.188752in}{1.305980in}}%
\pgfpathlineto{\pgfqpoint{5.193749in}{1.301955in}}%
\pgfpathlineto{\pgfqpoint{5.198745in}{1.295281in}}%
\pgfpathlineto{\pgfqpoint{5.203742in}{1.287441in}}%
\pgfpathlineto{\pgfqpoint{5.208738in}{1.280267in}}%
\pgfpathlineto{\pgfqpoint{5.213734in}{1.268321in}}%
\pgfpathlineto{\pgfqpoint{5.218731in}{1.251337in}}%
\pgfpathlineto{\pgfqpoint{5.223727in}{1.236553in}}%
\pgfpathlineto{\pgfqpoint{5.228723in}{1.214438in}}%
\pgfpathlineto{\pgfqpoint{5.233720in}{1.197274in}}%
\pgfpathlineto{\pgfqpoint{5.238716in}{1.186730in}}%
\pgfpathlineto{\pgfqpoint{5.243713in}{1.201728in}}%
\pgfpathlineto{\pgfqpoint{5.248709in}{1.207131in}}%
\pgfpathlineto{\pgfqpoint{5.253705in}{1.219334in}}%
\pgfpathlineto{\pgfqpoint{5.263698in}{1.259678in}}%
\pgfpathlineto{\pgfqpoint{5.268694in}{1.276170in}}%
\pgfpathlineto{\pgfqpoint{5.273691in}{1.345738in}}%
\pgfpathlineto{\pgfqpoint{5.278687in}{1.422606in}}%
\pgfpathlineto{\pgfqpoint{5.283684in}{1.334925in}}%
\pgfpathlineto{\pgfqpoint{5.288680in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{5.293676in}{1.309420in}}%
\pgfpathlineto{\pgfqpoint{5.298673in}{1.352466in}}%
\pgfpathlineto{\pgfqpoint{5.303669in}{1.427376in}}%
\pgfpathlineto{\pgfqpoint{5.308666in}{1.496348in}}%
\pgfpathlineto{\pgfqpoint{5.313662in}{1.534452in}}%
\pgfpathlineto{\pgfqpoint{5.318658in}{1.554654in}}%
\pgfpathlineto{\pgfqpoint{5.323655in}{1.548463in}}%
\pgfpathlineto{\pgfqpoint{5.328651in}{1.540291in}}%
\pgfpathlineto{\pgfqpoint{5.333647in}{1.531504in}}%
\pgfpathlineto{\pgfqpoint{5.338644in}{1.527504in}}%
\pgfpathlineto{\pgfqpoint{5.343640in}{1.517216in}}%
\pgfpathlineto{\pgfqpoint{5.348637in}{1.509654in}}%
\pgfpathlineto{\pgfqpoint{5.353633in}{1.520070in}}%
\pgfpathlineto{\pgfqpoint{5.358629in}{1.520458in}}%
\pgfpathlineto{\pgfqpoint{5.363626in}{1.518785in}}%
\pgfpathlineto{\pgfqpoint{5.368622in}{1.509442in}}%
\pgfpathlineto{\pgfqpoint{5.373618in}{1.509329in}}%
\pgfpathlineto{\pgfqpoint{5.378615in}{1.505754in}}%
\pgfpathlineto{\pgfqpoint{5.383611in}{1.499892in}}%
\pgfpathlineto{\pgfqpoint{5.388608in}{1.497190in}}%
\pgfpathlineto{\pgfqpoint{5.393604in}{1.504610in}}%
\pgfpathlineto{\pgfqpoint{5.398600in}{1.517752in}}%
\pgfpathlineto{\pgfqpoint{5.403597in}{1.524680in}}%
\pgfpathlineto{\pgfqpoint{5.408593in}{1.525503in}}%
\pgfpathlineto{\pgfqpoint{5.413589in}{1.531295in}}%
\pgfpathlineto{\pgfqpoint{5.423582in}{1.563216in}}%
\pgfpathlineto{\pgfqpoint{5.428579in}{1.575753in}}%
\pgfpathlineto{\pgfqpoint{5.433575in}{1.589591in}}%
\pgfpathlineto{\pgfqpoint{5.438571in}{1.605611in}}%
\pgfpathlineto{\pgfqpoint{5.443568in}{1.632581in}}%
\pgfpathlineto{\pgfqpoint{5.448564in}{1.650223in}}%
\pgfpathlineto{\pgfqpoint{5.453561in}{1.676838in}}%
\pgfpathlineto{\pgfqpoint{5.458557in}{1.691057in}}%
\pgfpathlineto{\pgfqpoint{5.463553in}{1.702578in}}%
\pgfpathlineto{\pgfqpoint{5.468550in}{1.716467in}}%
\pgfpathlineto{\pgfqpoint{5.473546in}{1.728534in}}%
\pgfpathlineto{\pgfqpoint{5.478542in}{1.737541in}}%
\pgfpathlineto{\pgfqpoint{5.483539in}{1.752351in}}%
\pgfpathlineto{\pgfqpoint{5.488535in}{1.764514in}}%
\pgfpathlineto{\pgfqpoint{5.498528in}{1.777880in}}%
\pgfpathlineto{\pgfqpoint{5.503524in}{1.770017in}}%
\pgfpathlineto{\pgfqpoint{5.508521in}{1.760460in}}%
\pgfpathlineto{\pgfqpoint{5.513517in}{1.757671in}}%
\pgfpathlineto{\pgfqpoint{5.518513in}{1.760472in}}%
\pgfpathlineto{\pgfqpoint{5.533503in}{1.806856in}}%
\pgfpathlineto{\pgfqpoint{5.538499in}{1.819561in}}%
\pgfpathlineto{\pgfqpoint{5.543495in}{1.818614in}}%
\pgfpathlineto{\pgfqpoint{5.548492in}{1.818690in}}%
\pgfpathlineto{\pgfqpoint{5.553488in}{1.819143in}}%
\pgfpathlineto{\pgfqpoint{5.558485in}{1.809336in}}%
\pgfpathlineto{\pgfqpoint{5.563481in}{1.811337in}}%
\pgfpathlineto{\pgfqpoint{5.568477in}{1.786438in}}%
\pgfpathlineto{\pgfqpoint{5.573474in}{1.768075in}}%
\pgfpathlineto{\pgfqpoint{5.578470in}{1.760501in}}%
\pgfpathlineto{\pgfqpoint{5.583466in}{1.786535in}}%
\pgfpathlineto{\pgfqpoint{5.588463in}{1.828828in}}%
\pgfpathlineto{\pgfqpoint{5.593459in}{1.878893in}}%
\pgfpathlineto{\pgfqpoint{5.603452in}{1.946177in}}%
\pgfpathlineto{\pgfqpoint{5.608448in}{1.974412in}}%
\pgfpathlineto{\pgfqpoint{5.613445in}{1.983487in}}%
\pgfpathlineto{\pgfqpoint{5.618441in}{2.017329in}}%
\pgfpathlineto{\pgfqpoint{5.623437in}{2.058865in}}%
\pgfpathlineto{\pgfqpoint{5.633430in}{1.858130in}}%
\pgfpathlineto{\pgfqpoint{5.638427in}{1.785272in}}%
\pgfpathlineto{\pgfqpoint{5.643423in}{1.734960in}}%
\pgfpathlineto{\pgfqpoint{5.648419in}{1.705633in}}%
\pgfpathlineto{\pgfqpoint{5.653416in}{1.701832in}}%
\pgfpathlineto{\pgfqpoint{5.658412in}{1.722708in}}%
\pgfpathlineto{\pgfqpoint{5.663408in}{1.757099in}}%
\pgfpathlineto{\pgfqpoint{5.668405in}{1.780596in}}%
\pgfpathlineto{\pgfqpoint{5.673401in}{1.811828in}}%
\pgfpathlineto{\pgfqpoint{5.678398in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{5.683394in}{1.775773in}}%
\pgfpathlineto{\pgfqpoint{5.688390in}{1.754933in}}%
\pgfpathlineto{\pgfqpoint{5.693387in}{1.739729in}}%
\pgfpathlineto{\pgfqpoint{5.698383in}{1.743343in}}%
\pgfpathlineto{\pgfqpoint{5.703380in}{1.739210in}}%
\pgfpathlineto{\pgfqpoint{5.708376in}{1.729190in}}%
\pgfpathlineto{\pgfqpoint{5.713372in}{1.735658in}}%
\pgfpathlineto{\pgfqpoint{5.718369in}{1.733391in}}%
\pgfpathlineto{\pgfqpoint{5.723365in}{1.720938in}}%
\pgfpathlineto{\pgfqpoint{5.733358in}{1.717915in}}%
\pgfpathlineto{\pgfqpoint{5.738354in}{1.716422in}}%
\pgfpathlineto{\pgfqpoint{5.743351in}{1.714053in}}%
\pgfpathlineto{\pgfqpoint{5.748347in}{1.706769in}}%
\pgfpathlineto{\pgfqpoint{5.753343in}{1.709747in}}%
\pgfpathlineto{\pgfqpoint{5.758340in}{1.711238in}}%
\pgfpathlineto{\pgfqpoint{5.763336in}{1.711193in}}%
\pgfpathlineto{\pgfqpoint{5.768332in}{1.703919in}}%
\pgfpathlineto{\pgfqpoint{5.773329in}{1.701458in}}%
\pgfpathlineto{\pgfqpoint{5.778325in}{1.698172in}}%
\pgfpathlineto{\pgfqpoint{5.783322in}{1.689964in}}%
\pgfpathlineto{\pgfqpoint{5.788318in}{1.700660in}}%
\pgfpathlineto{\pgfqpoint{5.793314in}{1.704402in}}%
\pgfpathlineto{\pgfqpoint{5.798311in}{1.714391in}}%
\pgfpathlineto{\pgfqpoint{5.803307in}{1.717748in}}%
\pgfpathlineto{\pgfqpoint{5.808303in}{1.717041in}}%
\pgfpathlineto{\pgfqpoint{5.813300in}{1.722442in}}%
\pgfpathlineto{\pgfqpoint{5.823293in}{1.736405in}}%
\pgfpathlineto{\pgfqpoint{5.828289in}{1.759325in}}%
\pgfpathlineto{\pgfqpoint{5.833285in}{1.787799in}}%
\pgfpathlineto{\pgfqpoint{5.838282in}{1.841204in}}%
\pgfpathlineto{\pgfqpoint{5.843278in}{1.851240in}}%
\pgfpathlineto{\pgfqpoint{5.848275in}{1.805620in}}%
\pgfpathlineto{\pgfqpoint{5.853271in}{1.801545in}}%
\pgfpathlineto{\pgfqpoint{5.858267in}{1.801009in}}%
\pgfpathlineto{\pgfqpoint{5.868260in}{1.802651in}}%
\pgfpathlineto{\pgfqpoint{5.873256in}{1.809379in}}%
\pgfpathlineto{\pgfqpoint{5.878253in}{1.802350in}}%
\pgfpathlineto{\pgfqpoint{5.883249in}{1.820010in}}%
\pgfpathlineto{\pgfqpoint{5.888246in}{1.820238in}}%
\pgfpathlineto{\pgfqpoint{5.893242in}{1.853220in}}%
\pgfpathlineto{\pgfqpoint{5.898238in}{1.867577in}}%
\pgfpathlineto{\pgfqpoint{5.903235in}{1.849644in}}%
\pgfpathlineto{\pgfqpoint{5.908231in}{1.826016in}}%
\pgfpathlineto{\pgfqpoint{5.913227in}{1.787789in}}%
\pgfpathlineto{\pgfqpoint{5.918224in}{1.754081in}}%
\pgfpathlineto{\pgfqpoint{5.923220in}{1.738061in}}%
\pgfpathlineto{\pgfqpoint{5.928217in}{1.716671in}}%
\pgfpathlineto{\pgfqpoint{5.933213in}{1.706338in}}%
\pgfpathlineto{\pgfqpoint{5.938209in}{1.692481in}}%
\pgfpathlineto{\pgfqpoint{5.943206in}{1.684923in}}%
\pgfpathlineto{\pgfqpoint{5.948202in}{1.681661in}}%
\pgfpathlineto{\pgfqpoint{5.953199in}{1.678750in}}%
\pgfpathlineto{\pgfqpoint{5.958195in}{1.687896in}}%
\pgfpathlineto{\pgfqpoint{5.963191in}{1.688529in}}%
\pgfpathlineto{\pgfqpoint{5.968188in}{1.697478in}}%
\pgfpathlineto{\pgfqpoint{5.973184in}{1.697696in}}%
\pgfpathlineto{\pgfqpoint{5.978180in}{1.707188in}}%
\pgfpathlineto{\pgfqpoint{5.983177in}{1.717597in}}%
\pgfpathlineto{\pgfqpoint{5.988173in}{1.737772in}}%
\pgfpathlineto{\pgfqpoint{5.993170in}{1.766100in}}%
\pgfpathlineto{\pgfqpoint{5.998166in}{1.796288in}}%
\pgfpathlineto{\pgfqpoint{6.003162in}{1.843704in}}%
\pgfpathlineto{\pgfqpoint{6.008159in}{1.902519in}}%
\pgfpathlineto{\pgfqpoint{6.013155in}{1.967162in}}%
\pgfpathlineto{\pgfqpoint{6.018151in}{1.865232in}}%
\pgfpathlineto{\pgfqpoint{6.023148in}{1.781460in}}%
\pgfpathlineto{\pgfqpoint{6.033141in}{1.666029in}}%
\pgfpathlineto{\pgfqpoint{6.043133in}{1.596423in}}%
\pgfpathlineto{\pgfqpoint{6.048130in}{1.572471in}}%
\pgfpathlineto{\pgfqpoint{6.053126in}{1.561620in}}%
\pgfpathlineto{\pgfqpoint{6.058122in}{1.559833in}}%
\pgfpathlineto{\pgfqpoint{6.063119in}{1.559927in}}%
\pgfpathlineto{\pgfqpoint{6.068115in}{1.571562in}}%
\pgfpathlineto{\pgfqpoint{6.073112in}{1.589281in}}%
\pgfpathlineto{\pgfqpoint{6.078108in}{1.601860in}}%
\pgfpathlineto{\pgfqpoint{6.083104in}{1.620170in}}%
\pgfpathlineto{\pgfqpoint{6.088101in}{1.649925in}}%
\pgfpathlineto{\pgfqpoint{6.093097in}{1.714154in}}%
\pgfpathlineto{\pgfqpoint{6.098094in}{1.698198in}}%
\pgfpathlineto{\pgfqpoint{6.103090in}{1.600225in}}%
\pgfpathlineto{\pgfqpoint{6.108086in}{1.562326in}}%
\pgfpathlineto{\pgfqpoint{6.113083in}{1.528162in}}%
\pgfpathlineto{\pgfqpoint{6.118079in}{1.520274in}}%
\pgfpathlineto{\pgfqpoint{6.123075in}{1.507178in}}%
\pgfpathlineto{\pgfqpoint{6.128072in}{1.509084in}}%
\pgfpathlineto{\pgfqpoint{6.133068in}{1.499214in}}%
\pgfpathlineto{\pgfqpoint{6.138065in}{1.491003in}}%
\pgfpathlineto{\pgfqpoint{6.143061in}{1.498894in}}%
\pgfpathlineto{\pgfqpoint{6.153054in}{1.520481in}}%
\pgfpathlineto{\pgfqpoint{6.163046in}{1.535987in}}%
\pgfpathlineto{\pgfqpoint{6.168043in}{1.537725in}}%
\pgfpathlineto{\pgfqpoint{6.173039in}{1.547749in}}%
\pgfpathlineto{\pgfqpoint{6.178036in}{1.559768in}}%
\pgfpathlineto{\pgfqpoint{6.183032in}{1.582321in}}%
\pgfpathlineto{\pgfqpoint{6.188028in}{1.603473in}}%
\pgfpathlineto{\pgfqpoint{6.193025in}{1.661485in}}%
\pgfpathlineto{\pgfqpoint{6.198021in}{1.666714in}}%
\pgfpathlineto{\pgfqpoint{6.203017in}{1.607963in}}%
\pgfpathlineto{\pgfqpoint{6.208014in}{1.582367in}}%
\pgfpathlineto{\pgfqpoint{6.218007in}{1.558935in}}%
\pgfpathlineto{\pgfqpoint{6.223003in}{1.556225in}}%
\pgfpathlineto{\pgfqpoint{6.227999in}{1.547677in}}%
\pgfpathlineto{\pgfqpoint{6.232996in}{1.542131in}}%
\pgfpathlineto{\pgfqpoint{6.237992in}{1.532291in}}%
\pgfpathlineto{\pgfqpoint{6.242989in}{1.524015in}}%
\pgfpathlineto{\pgfqpoint{6.247985in}{1.525632in}}%
\pgfpathlineto{\pgfqpoint{6.252981in}{1.520534in}}%
\pgfpathlineto{\pgfqpoint{6.257978in}{1.517650in}}%
\pgfpathlineto{\pgfqpoint{6.262974in}{1.517661in}}%
\pgfpathlineto{\pgfqpoint{6.267970in}{1.516219in}}%
\pgfpathlineto{\pgfqpoint{6.272967in}{1.513039in}}%
\pgfpathlineto{\pgfqpoint{6.277963in}{1.507685in}}%
\pgfpathlineto{\pgfqpoint{6.282960in}{1.504212in}}%
\pgfpathlineto{\pgfqpoint{6.287956in}{1.505783in}}%
\pgfpathlineto{\pgfqpoint{6.292952in}{1.504137in}}%
\pgfpathlineto{\pgfqpoint{6.297949in}{1.506751in}}%
\pgfpathlineto{\pgfqpoint{6.302945in}{1.526083in}}%
\pgfpathlineto{\pgfqpoint{6.307941in}{1.558282in}}%
\pgfpathlineto{\pgfqpoint{6.312938in}{1.585712in}}%
\pgfpathlineto{\pgfqpoint{6.317934in}{1.593986in}}%
\pgfpathlineto{\pgfqpoint{6.322931in}{1.558709in}}%
\pgfpathlineto{\pgfqpoint{6.327927in}{1.537503in}}%
\pgfpathlineto{\pgfqpoint{6.332923in}{1.507321in}}%
\pgfpathlineto{\pgfqpoint{6.337920in}{1.497829in}}%
\pgfpathlineto{\pgfqpoint{6.342916in}{1.522358in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.562108in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.562108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.106960in}{0.456621in}}{\pgfqpoint{5.490522in}{3.196347in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.959631,0.447443,0.271972}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356529in}{1.392494in}}%
\pgfpathlineto{\pgfqpoint{1.361526in}{1.374543in}}%
\pgfpathlineto{\pgfqpoint{1.366522in}{1.367424in}}%
\pgfpathlineto{\pgfqpoint{1.371518in}{1.369045in}}%
\pgfpathlineto{\pgfqpoint{1.376515in}{1.371775in}}%
\pgfpathlineto{\pgfqpoint{1.381511in}{1.354203in}}%
\pgfpathlineto{\pgfqpoint{1.386507in}{1.306464in}}%
\pgfpathlineto{\pgfqpoint{1.391504in}{1.279697in}}%
\pgfpathlineto{\pgfqpoint{1.401497in}{1.236424in}}%
\pgfpathlineto{\pgfqpoint{1.406493in}{1.212026in}}%
\pgfpathlineto{\pgfqpoint{1.411489in}{1.192292in}}%
\pgfpathlineto{\pgfqpoint{1.421482in}{1.125014in}}%
\pgfpathlineto{\pgfqpoint{1.426478in}{1.088050in}}%
\pgfpathlineto{\pgfqpoint{1.431475in}{1.008530in}}%
\pgfpathlineto{\pgfqpoint{1.436471in}{0.870564in}}%
\pgfpathlineto{\pgfqpoint{1.441468in}{0.829223in}}%
\pgfpathlineto{\pgfqpoint{1.451460in}{0.929316in}}%
\pgfpathlineto{\pgfqpoint{1.456457in}{1.007377in}}%
\pgfpathlineto{\pgfqpoint{1.461453in}{1.041027in}}%
\pgfpathlineto{\pgfqpoint{1.466450in}{1.088569in}}%
\pgfpathlineto{\pgfqpoint{1.476442in}{1.192746in}}%
\pgfpathlineto{\pgfqpoint{1.481439in}{1.254970in}}%
\pgfpathlineto{\pgfqpoint{1.486435in}{1.328553in}}%
\pgfpathlineto{\pgfqpoint{1.491431in}{1.340069in}}%
\pgfpathlineto{\pgfqpoint{1.496428in}{1.358078in}}%
\pgfpathlineto{\pgfqpoint{1.501424in}{1.431305in}}%
\pgfpathlineto{\pgfqpoint{1.506421in}{1.549469in}}%
\pgfpathlineto{\pgfqpoint{1.511417in}{1.592559in}}%
\pgfpathlineto{\pgfqpoint{1.521410in}{1.469701in}}%
\pgfpathlineto{\pgfqpoint{1.526406in}{1.401834in}}%
\pgfpathlineto{\pgfqpoint{1.531402in}{1.310025in}}%
\pgfpathlineto{\pgfqpoint{1.536399in}{1.233901in}}%
\pgfpathlineto{\pgfqpoint{1.541395in}{1.166342in}}%
\pgfpathlineto{\pgfqpoint{1.546392in}{1.092848in}}%
\pgfpathlineto{\pgfqpoint{1.551388in}{1.050839in}}%
\pgfpathlineto{\pgfqpoint{1.556384in}{1.015877in}}%
\pgfpathlineto{\pgfqpoint{1.561381in}{1.046427in}}%
\pgfpathlineto{\pgfqpoint{1.566377in}{1.081353in}}%
\pgfpathlineto{\pgfqpoint{1.571374in}{1.152364in}}%
\pgfpathlineto{\pgfqpoint{1.576370in}{1.175597in}}%
\pgfpathlineto{\pgfqpoint{1.581366in}{1.202070in}}%
\pgfpathlineto{\pgfqpoint{1.586363in}{1.253537in}}%
\pgfpathlineto{\pgfqpoint{1.591359in}{1.275198in}}%
\pgfpathlineto{\pgfqpoint{1.596355in}{1.279155in}}%
\pgfpathlineto{\pgfqpoint{1.601352in}{1.288244in}}%
\pgfpathlineto{\pgfqpoint{1.606348in}{1.284051in}}%
\pgfpathlineto{\pgfqpoint{1.611345in}{1.284561in}}%
\pgfpathlineto{\pgfqpoint{1.616341in}{1.281367in}}%
\pgfpathlineto{\pgfqpoint{1.621337in}{1.224818in}}%
\pgfpathlineto{\pgfqpoint{1.626334in}{1.217426in}}%
\pgfpathlineto{\pgfqpoint{1.631330in}{1.218740in}}%
\pgfpathlineto{\pgfqpoint{1.636326in}{1.197440in}}%
\pgfpathlineto{\pgfqpoint{1.641323in}{1.193040in}}%
\pgfpathlineto{\pgfqpoint{1.646319in}{1.184334in}}%
\pgfpathlineto{\pgfqpoint{1.651316in}{1.200471in}}%
\pgfpathlineto{\pgfqpoint{1.656312in}{1.204135in}}%
\pgfpathlineto{\pgfqpoint{1.661308in}{1.206572in}}%
\pgfpathlineto{\pgfqpoint{1.666305in}{1.211605in}}%
\pgfpathlineto{\pgfqpoint{1.671301in}{1.210369in}}%
\pgfpathlineto{\pgfqpoint{1.676297in}{1.214955in}}%
\pgfpathlineto{\pgfqpoint{1.681294in}{1.224555in}}%
\pgfpathlineto{\pgfqpoint{1.686290in}{1.236579in}}%
\pgfpathlineto{\pgfqpoint{1.691287in}{1.256591in}}%
\pgfpathlineto{\pgfqpoint{1.696283in}{1.270889in}}%
\pgfpathlineto{\pgfqpoint{1.701279in}{1.294262in}}%
\pgfpathlineto{\pgfqpoint{1.711272in}{1.337965in}}%
\pgfpathlineto{\pgfqpoint{1.716269in}{1.356290in}}%
\pgfpathlineto{\pgfqpoint{1.721265in}{1.370570in}}%
\pgfpathlineto{\pgfqpoint{1.726261in}{1.373011in}}%
\pgfpathlineto{\pgfqpoint{1.731258in}{1.364895in}}%
\pgfpathlineto{\pgfqpoint{1.736254in}{1.344589in}}%
\pgfpathlineto{\pgfqpoint{1.741250in}{1.349634in}}%
\pgfpathlineto{\pgfqpoint{1.746247in}{1.331685in}}%
\pgfpathlineto{\pgfqpoint{1.751243in}{1.332800in}}%
\pgfpathlineto{\pgfqpoint{1.756240in}{1.331570in}}%
\pgfpathlineto{\pgfqpoint{1.761236in}{1.337551in}}%
\pgfpathlineto{\pgfqpoint{1.766232in}{1.330486in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.360931in}}%
\pgfpathlineto{\pgfqpoint{1.781221in}{1.394869in}}%
\pgfpathlineto{\pgfqpoint{1.786218in}{1.396105in}}%
\pgfpathlineto{\pgfqpoint{1.791214in}{1.415778in}}%
\pgfpathlineto{\pgfqpoint{1.796211in}{1.432241in}}%
\pgfpathlineto{\pgfqpoint{1.801207in}{1.432416in}}%
\pgfpathlineto{\pgfqpoint{1.806203in}{1.442410in}}%
\pgfpathlineto{\pgfqpoint{1.811200in}{1.449267in}}%
\pgfpathlineto{\pgfqpoint{1.816196in}{1.436959in}}%
\pgfpathlineto{\pgfqpoint{1.821192in}{1.440438in}}%
\pgfpathlineto{\pgfqpoint{1.826189in}{1.419022in}}%
\pgfpathlineto{\pgfqpoint{1.831185in}{1.421519in}}%
\pgfpathlineto{\pgfqpoint{1.836182in}{1.437035in}}%
\pgfpathlineto{\pgfqpoint{1.841178in}{1.414295in}}%
\pgfpathlineto{\pgfqpoint{1.846174in}{1.421216in}}%
\pgfpathlineto{\pgfqpoint{1.851171in}{1.439932in}}%
\pgfpathlineto{\pgfqpoint{1.856167in}{1.506033in}}%
\pgfpathlineto{\pgfqpoint{1.861164in}{1.494177in}}%
\pgfpathlineto{\pgfqpoint{1.866160in}{1.430122in}}%
\pgfpathlineto{\pgfqpoint{1.871156in}{1.395726in}}%
\pgfpathlineto{\pgfqpoint{1.876153in}{1.370401in}}%
\pgfpathlineto{\pgfqpoint{1.881149in}{1.339979in}}%
\pgfpathlineto{\pgfqpoint{1.886145in}{1.319907in}}%
\pgfpathlineto{\pgfqpoint{1.891142in}{1.305784in}}%
\pgfpathlineto{\pgfqpoint{1.896138in}{1.312907in}}%
\pgfpathlineto{\pgfqpoint{1.901135in}{1.325470in}}%
\pgfpathlineto{\pgfqpoint{1.906131in}{1.337065in}}%
\pgfpathlineto{\pgfqpoint{1.911127in}{1.354854in}}%
\pgfpathlineto{\pgfqpoint{1.916124in}{1.376174in}}%
\pgfpathlineto{\pgfqpoint{1.921120in}{1.406969in}}%
\pgfpathlineto{\pgfqpoint{1.926116in}{1.446815in}}%
\pgfpathlineto{\pgfqpoint{1.931113in}{1.499942in}}%
\pgfpathlineto{\pgfqpoint{1.936109in}{1.539268in}}%
\pgfpathlineto{\pgfqpoint{1.941106in}{1.527294in}}%
\pgfpathlineto{\pgfqpoint{1.946102in}{1.468740in}}%
\pgfpathlineto{\pgfqpoint{1.951098in}{1.468805in}}%
\pgfpathlineto{\pgfqpoint{1.956095in}{1.505120in}}%
\pgfpathlineto{\pgfqpoint{1.961091in}{1.504524in}}%
\pgfpathlineto{\pgfqpoint{1.966088in}{1.527931in}}%
\pgfpathlineto{\pgfqpoint{1.971084in}{1.526144in}}%
\pgfpathlineto{\pgfqpoint{1.976080in}{1.518695in}}%
\pgfpathlineto{\pgfqpoint{1.981077in}{1.526935in}}%
\pgfpathlineto{\pgfqpoint{1.986073in}{1.543501in}}%
\pgfpathlineto{\pgfqpoint{1.991069in}{1.515824in}}%
\pgfpathlineto{\pgfqpoint{1.996066in}{1.506388in}}%
\pgfpathlineto{\pgfqpoint{2.001062in}{1.491976in}}%
\pgfpathlineto{\pgfqpoint{2.006059in}{1.494281in}}%
\pgfpathlineto{\pgfqpoint{2.011055in}{1.492565in}}%
\pgfpathlineto{\pgfqpoint{2.016051in}{1.492225in}}%
\pgfpathlineto{\pgfqpoint{2.021048in}{1.477480in}}%
\pgfpathlineto{\pgfqpoint{2.026044in}{1.460904in}}%
\pgfpathlineto{\pgfqpoint{2.031040in}{1.425791in}}%
\pgfpathlineto{\pgfqpoint{2.036037in}{1.427798in}}%
\pgfpathlineto{\pgfqpoint{2.041033in}{1.475151in}}%
\pgfpathlineto{\pgfqpoint{2.046030in}{1.488514in}}%
\pgfpathlineto{\pgfqpoint{2.051026in}{1.495772in}}%
\pgfpathlineto{\pgfqpoint{2.056022in}{1.491624in}}%
\pgfpathlineto{\pgfqpoint{2.061019in}{1.486342in}}%
\pgfpathlineto{\pgfqpoint{2.066015in}{1.482317in}}%
\pgfpathlineto{\pgfqpoint{2.071011in}{1.489167in}}%
\pgfpathlineto{\pgfqpoint{2.076008in}{1.490170in}}%
\pgfpathlineto{\pgfqpoint{2.081004in}{1.490722in}}%
\pgfpathlineto{\pgfqpoint{2.086001in}{1.490604in}}%
\pgfpathlineto{\pgfqpoint{2.090997in}{1.491894in}}%
\pgfpathlineto{\pgfqpoint{2.095993in}{1.498867in}}%
\pgfpathlineto{\pgfqpoint{2.100990in}{1.506708in}}%
\pgfpathlineto{\pgfqpoint{2.105986in}{1.536055in}}%
\pgfpathlineto{\pgfqpoint{2.110983in}{1.530612in}}%
\pgfpathlineto{\pgfqpoint{2.115979in}{1.476804in}}%
\pgfpathlineto{\pgfqpoint{2.120975in}{1.444044in}}%
\pgfpathlineto{\pgfqpoint{2.125972in}{1.402441in}}%
\pgfpathlineto{\pgfqpoint{2.130968in}{1.364614in}}%
\pgfpathlineto{\pgfqpoint{2.135964in}{1.377448in}}%
\pgfpathlineto{\pgfqpoint{2.140961in}{1.376330in}}%
\pgfpathlineto{\pgfqpoint{2.145957in}{1.371885in}}%
\pgfpathlineto{\pgfqpoint{2.150954in}{1.350620in}}%
\pgfpathlineto{\pgfqpoint{2.155950in}{1.345127in}}%
\pgfpathlineto{\pgfqpoint{2.160946in}{1.347152in}}%
\pgfpathlineto{\pgfqpoint{2.165943in}{1.381563in}}%
\pgfpathlineto{\pgfqpoint{2.170939in}{1.391103in}}%
\pgfpathlineto{\pgfqpoint{2.175935in}{1.379087in}}%
\pgfpathlineto{\pgfqpoint{2.180932in}{1.380050in}}%
\pgfpathlineto{\pgfqpoint{2.185928in}{1.398013in}}%
\pgfpathlineto{\pgfqpoint{2.190925in}{1.396988in}}%
\pgfpathlineto{\pgfqpoint{2.195921in}{1.398665in}}%
\pgfpathlineto{\pgfqpoint{2.200917in}{1.390337in}}%
\pgfpathlineto{\pgfqpoint{2.205914in}{1.396118in}}%
\pgfpathlineto{\pgfqpoint{2.210910in}{1.400445in}}%
\pgfpathlineto{\pgfqpoint{2.215906in}{1.422210in}}%
\pgfpathlineto{\pgfqpoint{2.220903in}{1.464031in}}%
\pgfpathlineto{\pgfqpoint{2.225899in}{1.473739in}}%
\pgfpathlineto{\pgfqpoint{2.230896in}{1.469808in}}%
\pgfpathlineto{\pgfqpoint{2.235892in}{1.456011in}}%
\pgfpathlineto{\pgfqpoint{2.240888in}{1.451751in}}%
\pgfpathlineto{\pgfqpoint{2.245885in}{1.451369in}}%
\pgfpathlineto{\pgfqpoint{2.250881in}{1.460225in}}%
\pgfpathlineto{\pgfqpoint{2.255878in}{1.460274in}}%
\pgfpathlineto{\pgfqpoint{2.260874in}{1.467379in}}%
\pgfpathlineto{\pgfqpoint{2.265870in}{1.478137in}}%
\pgfpathlineto{\pgfqpoint{2.270867in}{1.487918in}}%
\pgfpathlineto{\pgfqpoint{2.275863in}{1.493044in}}%
\pgfpathlineto{\pgfqpoint{2.280859in}{1.507933in}}%
\pgfpathlineto{\pgfqpoint{2.285856in}{1.524038in}}%
\pgfpathlineto{\pgfqpoint{2.290852in}{1.553683in}}%
\pgfpathlineto{\pgfqpoint{2.295849in}{1.594317in}}%
\pgfpathlineto{\pgfqpoint{2.300845in}{1.584632in}}%
\pgfpathlineto{\pgfqpoint{2.305841in}{1.573273in}}%
\pgfpathlineto{\pgfqpoint{2.310838in}{1.536420in}}%
\pgfpathlineto{\pgfqpoint{2.315834in}{1.551488in}}%
\pgfpathlineto{\pgfqpoint{2.320830in}{1.637506in}}%
\pgfpathlineto{\pgfqpoint{2.325827in}{1.683758in}}%
\pgfpathlineto{\pgfqpoint{2.330823in}{1.774531in}}%
\pgfpathlineto{\pgfqpoint{2.335820in}{1.819043in}}%
\pgfpathlineto{\pgfqpoint{2.340816in}{1.891503in}}%
\pgfpathlineto{\pgfqpoint{2.345812in}{1.936529in}}%
\pgfpathlineto{\pgfqpoint{2.350809in}{1.963405in}}%
\pgfpathlineto{\pgfqpoint{2.355805in}{1.944155in}}%
\pgfpathlineto{\pgfqpoint{2.360801in}{1.926069in}}%
\pgfpathlineto{\pgfqpoint{2.375791in}{1.845787in}}%
\pgfpathlineto{\pgfqpoint{2.380787in}{1.837424in}}%
\pgfpathlineto{\pgfqpoint{2.385783in}{1.810098in}}%
\pgfpathlineto{\pgfqpoint{2.390780in}{1.798763in}}%
\pgfpathlineto{\pgfqpoint{2.395776in}{1.802181in}}%
\pgfpathlineto{\pgfqpoint{2.400773in}{1.820336in}}%
\pgfpathlineto{\pgfqpoint{2.405769in}{1.774694in}}%
\pgfpathlineto{\pgfqpoint{2.410765in}{1.713263in}}%
\pgfpathlineto{\pgfqpoint{2.415762in}{1.679951in}}%
\pgfpathlineto{\pgfqpoint{2.420758in}{1.683135in}}%
\pgfpathlineto{\pgfqpoint{2.425754in}{1.714242in}}%
\pgfpathlineto{\pgfqpoint{2.435747in}{1.818687in}}%
\pgfpathlineto{\pgfqpoint{2.440744in}{1.880043in}}%
\pgfpathlineto{\pgfqpoint{2.445740in}{1.836544in}}%
\pgfpathlineto{\pgfqpoint{2.450736in}{1.765436in}}%
\pgfpathlineto{\pgfqpoint{2.455733in}{1.725174in}}%
\pgfpathlineto{\pgfqpoint{2.460729in}{1.692085in}}%
\pgfpathlineto{\pgfqpoint{2.465725in}{1.708199in}}%
\pgfpathlineto{\pgfqpoint{2.470722in}{1.686827in}}%
\pgfpathlineto{\pgfqpoint{2.475718in}{1.691094in}}%
\pgfpathlineto{\pgfqpoint{2.480715in}{1.684930in}}%
\pgfpathlineto{\pgfqpoint{2.485711in}{1.675027in}}%
\pgfpathlineto{\pgfqpoint{2.490707in}{1.691584in}}%
\pgfpathlineto{\pgfqpoint{2.495704in}{1.746033in}}%
\pgfpathlineto{\pgfqpoint{2.500700in}{2.103785in}}%
\pgfpathlineto{\pgfqpoint{2.505697in}{2.679729in}}%
\pgfpathlineto{\pgfqpoint{2.510693in}{3.101635in}}%
\pgfpathlineto{\pgfqpoint{2.515689in}{3.124156in}}%
\pgfpathlineto{\pgfqpoint{2.520686in}{2.936593in}}%
\pgfpathlineto{\pgfqpoint{2.525682in}{2.788013in}}%
\pgfpathlineto{\pgfqpoint{2.530678in}{2.564932in}}%
\pgfpathlineto{\pgfqpoint{2.545668in}{2.049385in}}%
\pgfpathlineto{\pgfqpoint{2.550664in}{1.935621in}}%
\pgfpathlineto{\pgfqpoint{2.555660in}{1.718422in}}%
\pgfpathlineto{\pgfqpoint{2.560657in}{1.516174in}}%
\pgfpathlineto{\pgfqpoint{2.565653in}{1.594346in}}%
\pgfpathlineto{\pgfqpoint{2.570649in}{1.627865in}}%
\pgfpathlineto{\pgfqpoint{2.575646in}{1.852405in}}%
\pgfpathlineto{\pgfqpoint{2.580642in}{2.044900in}}%
\pgfpathlineto{\pgfqpoint{2.585639in}{2.177989in}}%
\pgfpathlineto{\pgfqpoint{2.590635in}{2.081491in}}%
\pgfpathlineto{\pgfqpoint{2.595631in}{1.993100in}}%
\pgfpathlineto{\pgfqpoint{2.600628in}{1.979819in}}%
\pgfpathlineto{\pgfqpoint{2.605624in}{1.933128in}}%
\pgfpathlineto{\pgfqpoint{2.610620in}{1.858764in}}%
\pgfpathlineto{\pgfqpoint{2.615617in}{1.687740in}}%
\pgfpathlineto{\pgfqpoint{2.620613in}{1.717210in}}%
\pgfpathlineto{\pgfqpoint{2.625610in}{1.610562in}}%
\pgfpathlineto{\pgfqpoint{2.630606in}{1.766835in}}%
\pgfpathlineto{\pgfqpoint{2.635602in}{1.984723in}}%
\pgfpathlineto{\pgfqpoint{2.640599in}{1.937942in}}%
\pgfpathlineto{\pgfqpoint{2.645595in}{1.910903in}}%
\pgfpathlineto{\pgfqpoint{2.650592in}{1.865716in}}%
\pgfpathlineto{\pgfqpoint{2.655588in}{1.960319in}}%
\pgfpathlineto{\pgfqpoint{2.660584in}{1.991878in}}%
\pgfpathlineto{\pgfqpoint{2.665581in}{2.065594in}}%
\pgfpathlineto{\pgfqpoint{2.670577in}{2.093916in}}%
\pgfpathlineto{\pgfqpoint{2.675573in}{2.146359in}}%
\pgfpathlineto{\pgfqpoint{2.680570in}{2.252421in}}%
\pgfpathlineto{\pgfqpoint{2.685566in}{2.367812in}}%
\pgfpathlineto{\pgfqpoint{2.690563in}{2.096786in}}%
\pgfpathlineto{\pgfqpoint{2.695559in}{1.932245in}}%
\pgfpathlineto{\pgfqpoint{2.700555in}{1.915586in}}%
\pgfpathlineto{\pgfqpoint{2.705552in}{1.887554in}}%
\pgfpathlineto{\pgfqpoint{2.710548in}{1.868886in}}%
\pgfpathlineto{\pgfqpoint{2.715544in}{1.835196in}}%
\pgfpathlineto{\pgfqpoint{2.720541in}{1.812227in}}%
\pgfpathlineto{\pgfqpoint{2.725537in}{1.783491in}}%
\pgfpathlineto{\pgfqpoint{2.730534in}{1.752993in}}%
\pgfpathlineto{\pgfqpoint{2.735530in}{1.635477in}}%
\pgfpathlineto{\pgfqpoint{2.740526in}{1.634070in}}%
\pgfpathlineto{\pgfqpoint{2.745523in}{1.737660in}}%
\pgfpathlineto{\pgfqpoint{2.750519in}{1.771882in}}%
\pgfpathlineto{\pgfqpoint{2.755515in}{1.792114in}}%
\pgfpathlineto{\pgfqpoint{2.760512in}{1.845051in}}%
\pgfpathlineto{\pgfqpoint{2.765508in}{1.983058in}}%
\pgfpathlineto{\pgfqpoint{2.770505in}{1.989099in}}%
\pgfpathlineto{\pgfqpoint{2.775501in}{1.947554in}}%
\pgfpathlineto{\pgfqpoint{2.780497in}{1.931066in}}%
\pgfpathlineto{\pgfqpoint{2.785494in}{1.883297in}}%
\pgfpathlineto{\pgfqpoint{2.790490in}{1.866821in}}%
\pgfpathlineto{\pgfqpoint{2.795487in}{1.839644in}}%
\pgfpathlineto{\pgfqpoint{2.800483in}{1.817503in}}%
\pgfpathlineto{\pgfqpoint{2.805479in}{1.804724in}}%
\pgfpathlineto{\pgfqpoint{2.810476in}{1.797729in}}%
\pgfpathlineto{\pgfqpoint{2.815472in}{1.779563in}}%
\pgfpathlineto{\pgfqpoint{2.820468in}{1.757251in}}%
\pgfpathlineto{\pgfqpoint{2.840454in}{1.676630in}}%
\pgfpathlineto{\pgfqpoint{2.845450in}{1.648178in}}%
\pgfpathlineto{\pgfqpoint{2.850447in}{1.629720in}}%
\pgfpathlineto{\pgfqpoint{2.855443in}{1.630555in}}%
\pgfpathlineto{\pgfqpoint{2.860439in}{1.623418in}}%
\pgfpathlineto{\pgfqpoint{2.865436in}{1.618705in}}%
\pgfpathlineto{\pgfqpoint{2.870432in}{1.614813in}}%
\pgfpathlineto{\pgfqpoint{2.875429in}{1.609535in}}%
\pgfpathlineto{\pgfqpoint{2.880425in}{1.611635in}}%
\pgfpathlineto{\pgfqpoint{2.885421in}{1.607316in}}%
\pgfpathlineto{\pgfqpoint{2.890418in}{1.604572in}}%
\pgfpathlineto{\pgfqpoint{2.895414in}{1.603309in}}%
\pgfpathlineto{\pgfqpoint{2.900411in}{1.598694in}}%
\pgfpathlineto{\pgfqpoint{2.905407in}{1.599052in}}%
\pgfpathlineto{\pgfqpoint{2.910403in}{1.593456in}}%
\pgfpathlineto{\pgfqpoint{2.915400in}{1.584871in}}%
\pgfpathlineto{\pgfqpoint{2.920396in}{1.582408in}}%
\pgfpathlineto{\pgfqpoint{2.925392in}{1.577928in}}%
\pgfpathlineto{\pgfqpoint{2.930389in}{1.597172in}}%
\pgfpathlineto{\pgfqpoint{2.935385in}{1.613265in}}%
\pgfpathlineto{\pgfqpoint{2.940382in}{1.642517in}}%
\pgfpathlineto{\pgfqpoint{2.945378in}{1.646788in}}%
\pgfpathlineto{\pgfqpoint{2.950374in}{1.614638in}}%
\pgfpathlineto{\pgfqpoint{2.955371in}{1.593530in}}%
\pgfpathlineto{\pgfqpoint{2.960367in}{1.560042in}}%
\pgfpathlineto{\pgfqpoint{2.965363in}{1.542141in}}%
\pgfpathlineto{\pgfqpoint{2.970360in}{1.526555in}}%
\pgfpathlineto{\pgfqpoint{2.975356in}{1.528169in}}%
\pgfpathlineto{\pgfqpoint{2.980353in}{1.536187in}}%
\pgfpathlineto{\pgfqpoint{2.985349in}{1.562115in}}%
\pgfpathlineto{\pgfqpoint{2.990345in}{1.560743in}}%
\pgfpathlineto{\pgfqpoint{2.995342in}{1.562454in}}%
\pgfpathlineto{\pgfqpoint{3.000338in}{1.565649in}}%
\pgfpathlineto{\pgfqpoint{3.005334in}{1.564644in}}%
\pgfpathlineto{\pgfqpoint{3.010331in}{1.568006in}}%
\pgfpathlineto{\pgfqpoint{3.015327in}{1.568200in}}%
\pgfpathlineto{\pgfqpoint{3.020324in}{1.561765in}}%
\pgfpathlineto{\pgfqpoint{3.025320in}{1.556213in}}%
\pgfpathlineto{\pgfqpoint{3.030316in}{1.559842in}}%
\pgfpathlineto{\pgfqpoint{3.035313in}{1.572231in}}%
\pgfpathlineto{\pgfqpoint{3.040309in}{1.580968in}}%
\pgfpathlineto{\pgfqpoint{3.045306in}{1.595757in}}%
\pgfpathlineto{\pgfqpoint{3.050302in}{1.600653in}}%
\pgfpathlineto{\pgfqpoint{3.055298in}{1.602378in}}%
\pgfpathlineto{\pgfqpoint{3.060295in}{1.603410in}}%
\pgfpathlineto{\pgfqpoint{3.065291in}{1.593533in}}%
\pgfpathlineto{\pgfqpoint{3.070287in}{1.596632in}}%
\pgfpathlineto{\pgfqpoint{3.075284in}{1.609254in}}%
\pgfpathlineto{\pgfqpoint{3.080280in}{1.609265in}}%
\pgfpathlineto{\pgfqpoint{3.090273in}{1.619817in}}%
\pgfpathlineto{\pgfqpoint{3.095269in}{1.618487in}}%
\pgfpathlineto{\pgfqpoint{3.100266in}{1.614389in}}%
\pgfpathlineto{\pgfqpoint{3.105262in}{1.613924in}}%
\pgfpathlineto{\pgfqpoint{3.110258in}{1.608780in}}%
\pgfpathlineto{\pgfqpoint{3.120251in}{1.597328in}}%
\pgfpathlineto{\pgfqpoint{3.125248in}{1.592086in}}%
\pgfpathlineto{\pgfqpoint{3.130244in}{1.578863in}}%
\pgfpathlineto{\pgfqpoint{3.135240in}{1.576852in}}%
\pgfpathlineto{\pgfqpoint{3.140237in}{1.571715in}}%
\pgfpathlineto{\pgfqpoint{3.145233in}{1.564397in}}%
\pgfpathlineto{\pgfqpoint{3.150229in}{1.562538in}}%
\pgfpathlineto{\pgfqpoint{3.155226in}{1.560344in}}%
\pgfpathlineto{\pgfqpoint{3.160222in}{1.559240in}}%
\pgfpathlineto{\pgfqpoint{3.165219in}{1.558626in}}%
\pgfpathlineto{\pgfqpoint{3.170215in}{1.551867in}}%
\pgfpathlineto{\pgfqpoint{3.175211in}{1.547337in}}%
\pgfpathlineto{\pgfqpoint{3.180208in}{1.537051in}}%
\pgfpathlineto{\pgfqpoint{3.185204in}{1.520267in}}%
\pgfpathlineto{\pgfqpoint{3.190201in}{1.519393in}}%
\pgfpathlineto{\pgfqpoint{3.195197in}{1.522712in}}%
\pgfpathlineto{\pgfqpoint{3.200193in}{1.532027in}}%
\pgfpathlineto{\pgfqpoint{3.205190in}{1.537876in}}%
\pgfpathlineto{\pgfqpoint{3.210186in}{1.541917in}}%
\pgfpathlineto{\pgfqpoint{3.215182in}{1.543278in}}%
\pgfpathlineto{\pgfqpoint{3.220179in}{1.546380in}}%
\pgfpathlineto{\pgfqpoint{3.230172in}{1.548288in}}%
\pgfpathlineto{\pgfqpoint{3.235168in}{1.548633in}}%
\pgfpathlineto{\pgfqpoint{3.240164in}{1.543509in}}%
\pgfpathlineto{\pgfqpoint{3.245161in}{1.543409in}}%
\pgfpathlineto{\pgfqpoint{3.250157in}{1.538778in}}%
\pgfpathlineto{\pgfqpoint{3.255153in}{1.526366in}}%
\pgfpathlineto{\pgfqpoint{3.260150in}{1.508789in}}%
\pgfpathlineto{\pgfqpoint{3.265146in}{1.511547in}}%
\pgfpathlineto{\pgfqpoint{3.270143in}{1.510101in}}%
\pgfpathlineto{\pgfqpoint{3.275139in}{1.506729in}}%
\pgfpathlineto{\pgfqpoint{3.280135in}{1.510001in}}%
\pgfpathlineto{\pgfqpoint{3.285132in}{1.506830in}}%
\pgfpathlineto{\pgfqpoint{3.290128in}{1.500750in}}%
\pgfpathlineto{\pgfqpoint{3.295125in}{1.497400in}}%
\pgfpathlineto{\pgfqpoint{3.300121in}{1.506394in}}%
\pgfpathlineto{\pgfqpoint{3.305117in}{1.505844in}}%
\pgfpathlineto{\pgfqpoint{3.310114in}{1.506645in}}%
\pgfpathlineto{\pgfqpoint{3.315110in}{1.503727in}}%
\pgfpathlineto{\pgfqpoint{3.320106in}{1.502591in}}%
\pgfpathlineto{\pgfqpoint{3.325103in}{1.515552in}}%
\pgfpathlineto{\pgfqpoint{3.330099in}{1.526645in}}%
\pgfpathlineto{\pgfqpoint{3.335096in}{1.544583in}}%
\pgfpathlineto{\pgfqpoint{3.340092in}{1.570088in}}%
\pgfpathlineto{\pgfqpoint{3.345088in}{1.600805in}}%
\pgfpathlineto{\pgfqpoint{3.350085in}{1.621670in}}%
\pgfpathlineto{\pgfqpoint{3.355081in}{1.640610in}}%
\pgfpathlineto{\pgfqpoint{3.360077in}{1.660735in}}%
\pgfpathlineto{\pgfqpoint{3.365074in}{1.674269in}}%
\pgfpathlineto{\pgfqpoint{3.370070in}{1.684617in}}%
\pgfpathlineto{\pgfqpoint{3.375067in}{1.680441in}}%
\pgfpathlineto{\pgfqpoint{3.380063in}{1.672832in}}%
\pgfpathlineto{\pgfqpoint{3.385059in}{1.652908in}}%
\pgfpathlineto{\pgfqpoint{3.390056in}{1.645309in}}%
\pgfpathlineto{\pgfqpoint{3.395052in}{1.647497in}}%
\pgfpathlineto{\pgfqpoint{3.405045in}{1.645186in}}%
\pgfpathlineto{\pgfqpoint{3.410041in}{1.639575in}}%
\pgfpathlineto{\pgfqpoint{3.415038in}{1.637715in}}%
\pgfpathlineto{\pgfqpoint{3.420034in}{1.644667in}}%
\pgfpathlineto{\pgfqpoint{3.425030in}{1.640348in}}%
\pgfpathlineto{\pgfqpoint{3.435023in}{1.650657in}}%
\pgfpathlineto{\pgfqpoint{3.440020in}{1.651615in}}%
\pgfpathlineto{\pgfqpoint{3.445016in}{1.655946in}}%
\pgfpathlineto{\pgfqpoint{3.450012in}{1.660665in}}%
\pgfpathlineto{\pgfqpoint{3.455009in}{1.672041in}}%
\pgfpathlineto{\pgfqpoint{3.465001in}{1.745148in}}%
\pgfpathlineto{\pgfqpoint{3.474994in}{1.652258in}}%
\pgfpathlineto{\pgfqpoint{3.484987in}{1.618591in}}%
\pgfpathlineto{\pgfqpoint{3.494980in}{1.592111in}}%
\pgfpathlineto{\pgfqpoint{3.499976in}{1.584912in}}%
\pgfpathlineto{\pgfqpoint{3.504972in}{1.579941in}}%
\pgfpathlineto{\pgfqpoint{3.509969in}{1.572996in}}%
\pgfpathlineto{\pgfqpoint{3.514965in}{1.568347in}}%
\pgfpathlineto{\pgfqpoint{3.519962in}{1.565725in}}%
\pgfpathlineto{\pgfqpoint{3.524958in}{1.552832in}}%
\pgfpathlineto{\pgfqpoint{3.529954in}{1.548543in}}%
\pgfpathlineto{\pgfqpoint{3.534951in}{1.534608in}}%
\pgfpathlineto{\pgfqpoint{3.539947in}{1.528757in}}%
\pgfpathlineto{\pgfqpoint{3.544943in}{1.523844in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{1.507974in}}%
\pgfpathlineto{\pgfqpoint{3.554936in}{1.518984in}}%
\pgfpathlineto{\pgfqpoint{3.559933in}{1.510530in}}%
\pgfpathlineto{\pgfqpoint{3.564929in}{1.511704in}}%
\pgfpathlineto{\pgfqpoint{3.569925in}{1.509782in}}%
\pgfpathlineto{\pgfqpoint{3.574922in}{1.494086in}}%
\pgfpathlineto{\pgfqpoint{3.579918in}{1.494299in}}%
\pgfpathlineto{\pgfqpoint{3.589911in}{1.479165in}}%
\pgfpathlineto{\pgfqpoint{3.594907in}{1.474190in}}%
\pgfpathlineto{\pgfqpoint{3.599904in}{1.482505in}}%
\pgfpathlineto{\pgfqpoint{3.604900in}{1.487132in}}%
\pgfpathlineto{\pgfqpoint{3.609896in}{1.488548in}}%
\pgfpathlineto{\pgfqpoint{3.614893in}{1.496405in}}%
\pgfpathlineto{\pgfqpoint{3.619889in}{1.499262in}}%
\pgfpathlineto{\pgfqpoint{3.624886in}{1.494975in}}%
\pgfpathlineto{\pgfqpoint{3.629882in}{1.516572in}}%
\pgfpathlineto{\pgfqpoint{3.634878in}{1.522500in}}%
\pgfpathlineto{\pgfqpoint{3.639875in}{1.524640in}}%
\pgfpathlineto{\pgfqpoint{3.644871in}{1.524354in}}%
\pgfpathlineto{\pgfqpoint{3.649867in}{1.518604in}}%
\pgfpathlineto{\pgfqpoint{3.654864in}{1.511838in}}%
\pgfpathlineto{\pgfqpoint{3.659860in}{1.522150in}}%
\pgfpathlineto{\pgfqpoint{3.664857in}{1.538836in}}%
\pgfpathlineto{\pgfqpoint{3.669853in}{1.552369in}}%
\pgfpathlineto{\pgfqpoint{3.674849in}{1.572413in}}%
\pgfpathlineto{\pgfqpoint{3.679846in}{1.595293in}}%
\pgfpathlineto{\pgfqpoint{3.684842in}{1.626243in}}%
\pgfpathlineto{\pgfqpoint{3.689838in}{1.666949in}}%
\pgfpathlineto{\pgfqpoint{3.694835in}{1.750083in}}%
\pgfpathlineto{\pgfqpoint{3.699831in}{1.857694in}}%
\pgfpathlineto{\pgfqpoint{3.704828in}{2.013549in}}%
\pgfpathlineto{\pgfqpoint{3.709824in}{2.215197in}}%
\pgfpathlineto{\pgfqpoint{3.714820in}{2.195391in}}%
\pgfpathlineto{\pgfqpoint{3.719817in}{2.222893in}}%
\pgfpathlineto{\pgfqpoint{3.724813in}{2.285635in}}%
\pgfpathlineto{\pgfqpoint{3.729810in}{2.435092in}}%
\pgfpathlineto{\pgfqpoint{3.734806in}{2.444124in}}%
\pgfpathlineto{\pgfqpoint{3.744799in}{2.189961in}}%
\pgfpathlineto{\pgfqpoint{3.749795in}{2.049065in}}%
\pgfpathlineto{\pgfqpoint{3.754791in}{1.878343in}}%
\pgfpathlineto{\pgfqpoint{3.759788in}{1.672157in}}%
\pgfpathlineto{\pgfqpoint{3.764784in}{1.737084in}}%
\pgfpathlineto{\pgfqpoint{3.769781in}{1.809605in}}%
\pgfpathlineto{\pgfqpoint{3.774777in}{1.834545in}}%
\pgfpathlineto{\pgfqpoint{3.779773in}{1.828647in}}%
\pgfpathlineto{\pgfqpoint{3.784770in}{1.813667in}}%
\pgfpathlineto{\pgfqpoint{3.789766in}{1.808528in}}%
\pgfpathlineto{\pgfqpoint{3.794762in}{1.793043in}}%
\pgfpathlineto{\pgfqpoint{3.799759in}{1.770084in}}%
\pgfpathlineto{\pgfqpoint{3.804755in}{1.755991in}}%
\pgfpathlineto{\pgfqpoint{3.809752in}{1.728260in}}%
\pgfpathlineto{\pgfqpoint{3.814748in}{1.675899in}}%
\pgfpathlineto{\pgfqpoint{3.824741in}{1.662400in}}%
\pgfpathlineto{\pgfqpoint{3.829737in}{1.634860in}}%
\pgfpathlineto{\pgfqpoint{3.834734in}{1.669466in}}%
\pgfpathlineto{\pgfqpoint{3.839730in}{1.726432in}}%
\pgfpathlineto{\pgfqpoint{3.844726in}{1.791972in}}%
\pgfpathlineto{\pgfqpoint{3.849723in}{1.902306in}}%
\pgfpathlineto{\pgfqpoint{3.854719in}{1.976579in}}%
\pgfpathlineto{\pgfqpoint{3.859715in}{1.970522in}}%
\pgfpathlineto{\pgfqpoint{3.864712in}{1.887919in}}%
\pgfpathlineto{\pgfqpoint{3.869708in}{1.760868in}}%
\pgfpathlineto{\pgfqpoint{3.874705in}{1.625751in}}%
\pgfpathlineto{\pgfqpoint{3.879701in}{1.645198in}}%
\pgfpathlineto{\pgfqpoint{3.884697in}{1.652371in}}%
\pgfpathlineto{\pgfqpoint{3.889694in}{1.767260in}}%
\pgfpathlineto{\pgfqpoint{3.894690in}{1.845304in}}%
\pgfpathlineto{\pgfqpoint{3.899686in}{1.954696in}}%
\pgfpathlineto{\pgfqpoint{3.904683in}{2.079567in}}%
\pgfpathlineto{\pgfqpoint{3.909679in}{2.138488in}}%
\pgfpathlineto{\pgfqpoint{3.914676in}{2.145195in}}%
\pgfpathlineto{\pgfqpoint{3.919672in}{2.094082in}}%
\pgfpathlineto{\pgfqpoint{3.924668in}{1.951368in}}%
\pgfpathlineto{\pgfqpoint{3.929665in}{1.890274in}}%
\pgfpathlineto{\pgfqpoint{3.934661in}{1.840641in}}%
\pgfpathlineto{\pgfqpoint{3.939657in}{1.797384in}}%
\pgfpathlineto{\pgfqpoint{3.944654in}{1.766528in}}%
\pgfpathlineto{\pgfqpoint{3.949650in}{1.754854in}}%
\pgfpathlineto{\pgfqpoint{3.954647in}{1.729387in}}%
\pgfpathlineto{\pgfqpoint{3.959643in}{1.752237in}}%
\pgfpathlineto{\pgfqpoint{3.964639in}{1.783813in}}%
\pgfpathlineto{\pgfqpoint{3.969636in}{1.810105in}}%
\pgfpathlineto{\pgfqpoint{3.974632in}{1.852874in}}%
\pgfpathlineto{\pgfqpoint{3.979629in}{1.892968in}}%
\pgfpathlineto{\pgfqpoint{3.984625in}{1.907612in}}%
\pgfpathlineto{\pgfqpoint{3.989621in}{1.920934in}}%
\pgfpathlineto{\pgfqpoint{3.994618in}{1.902887in}}%
\pgfpathlineto{\pgfqpoint{3.999614in}{1.903407in}}%
\pgfpathlineto{\pgfqpoint{4.004610in}{1.912924in}}%
\pgfpathlineto{\pgfqpoint{4.009607in}{1.899567in}}%
\pgfpathlineto{\pgfqpoint{4.014603in}{1.891192in}}%
\pgfpathlineto{\pgfqpoint{4.019600in}{1.929667in}}%
\pgfpathlineto{\pgfqpoint{4.024596in}{1.986814in}}%
\pgfpathlineto{\pgfqpoint{4.029592in}{2.161676in}}%
\pgfpathlineto{\pgfqpoint{4.034589in}{2.121087in}}%
\pgfpathlineto{\pgfqpoint{4.039585in}{1.889778in}}%
\pgfpathlineto{\pgfqpoint{4.044581in}{1.791722in}}%
\pgfpathlineto{\pgfqpoint{4.049578in}{1.711232in}}%
\pgfpathlineto{\pgfqpoint{4.054574in}{1.675380in}}%
\pgfpathlineto{\pgfqpoint{4.059571in}{1.633522in}}%
\pgfpathlineto{\pgfqpoint{4.069563in}{1.585630in}}%
\pgfpathlineto{\pgfqpoint{4.074560in}{1.564319in}}%
\pgfpathlineto{\pgfqpoint{4.084552in}{1.492141in}}%
\pgfpathlineto{\pgfqpoint{4.089549in}{1.397116in}}%
\pgfpathlineto{\pgfqpoint{4.094545in}{1.335414in}}%
\pgfpathlineto{\pgfqpoint{4.099542in}{1.444792in}}%
\pgfpathlineto{\pgfqpoint{4.104538in}{1.547372in}}%
\pgfpathlineto{\pgfqpoint{4.109534in}{1.593477in}}%
\pgfpathlineto{\pgfqpoint{4.114531in}{1.669165in}}%
\pgfpathlineto{\pgfqpoint{4.119527in}{1.672525in}}%
\pgfpathlineto{\pgfqpoint{4.124524in}{1.596928in}}%
\pgfpathlineto{\pgfqpoint{4.129520in}{1.583097in}}%
\pgfpathlineto{\pgfqpoint{4.134516in}{1.571606in}}%
\pgfpathlineto{\pgfqpoint{4.139513in}{1.564099in}}%
\pgfpathlineto{\pgfqpoint{4.144509in}{1.541081in}}%
\pgfpathlineto{\pgfqpoint{4.149505in}{1.525737in}}%
\pgfpathlineto{\pgfqpoint{4.154502in}{1.521501in}}%
\pgfpathlineto{\pgfqpoint{4.159498in}{1.501567in}}%
\pgfpathlineto{\pgfqpoint{4.164495in}{1.492357in}}%
\pgfpathlineto{\pgfqpoint{4.169491in}{1.485282in}}%
\pgfpathlineto{\pgfqpoint{4.179484in}{1.453546in}}%
\pgfpathlineto{\pgfqpoint{4.184480in}{1.420483in}}%
\pgfpathlineto{\pgfqpoint{4.189476in}{1.399028in}}%
\pgfpathlineto{\pgfqpoint{4.194473in}{1.364991in}}%
\pgfpathlineto{\pgfqpoint{4.199469in}{1.349801in}}%
\pgfpathlineto{\pgfqpoint{4.204466in}{1.344283in}}%
\pgfpathlineto{\pgfqpoint{4.209462in}{1.343324in}}%
\pgfpathlineto{\pgfqpoint{4.214458in}{1.354506in}}%
\pgfpathlineto{\pgfqpoint{4.219455in}{1.371696in}}%
\pgfpathlineto{\pgfqpoint{4.224451in}{1.384168in}}%
\pgfpathlineto{\pgfqpoint{4.229448in}{1.377519in}}%
\pgfpathlineto{\pgfqpoint{4.234444in}{1.381687in}}%
\pgfpathlineto{\pgfqpoint{4.239440in}{1.393377in}}%
\pgfpathlineto{\pgfqpoint{4.249433in}{1.412669in}}%
\pgfpathlineto{\pgfqpoint{4.259426in}{1.449564in}}%
\pgfpathlineto{\pgfqpoint{4.264422in}{1.425301in}}%
\pgfpathlineto{\pgfqpoint{4.269419in}{1.410038in}}%
\pgfpathlineto{\pgfqpoint{4.274415in}{1.418626in}}%
\pgfpathlineto{\pgfqpoint{4.279411in}{1.398176in}}%
\pgfpathlineto{\pgfqpoint{4.284408in}{1.370130in}}%
\pgfpathlineto{\pgfqpoint{4.289404in}{1.349701in}}%
\pgfpathlineto{\pgfqpoint{4.294400in}{1.345515in}}%
\pgfpathlineto{\pgfqpoint{4.299397in}{1.317673in}}%
\pgfpathlineto{\pgfqpoint{4.309390in}{1.247564in}}%
\pgfpathlineto{\pgfqpoint{4.314386in}{1.221537in}}%
\pgfpathlineto{\pgfqpoint{4.319382in}{1.185559in}}%
\pgfpathlineto{\pgfqpoint{4.324379in}{1.100150in}}%
\pgfpathlineto{\pgfqpoint{4.329375in}{0.954259in}}%
\pgfpathlineto{\pgfqpoint{4.334371in}{1.029221in}}%
\pgfpathlineto{\pgfqpoint{4.339368in}{1.253476in}}%
\pgfpathlineto{\pgfqpoint{4.344364in}{1.374016in}}%
\pgfpathlineto{\pgfqpoint{4.349361in}{1.433652in}}%
\pgfpathlineto{\pgfqpoint{4.354357in}{1.418910in}}%
\pgfpathlineto{\pgfqpoint{4.359353in}{1.415367in}}%
\pgfpathlineto{\pgfqpoint{4.364350in}{1.392405in}}%
\pgfpathlineto{\pgfqpoint{4.369346in}{1.403970in}}%
\pgfpathlineto{\pgfqpoint{4.374343in}{1.401886in}}%
\pgfpathlineto{\pgfqpoint{4.379339in}{1.404264in}}%
\pgfpathlineto{\pgfqpoint{4.389332in}{1.395665in}}%
\pgfpathlineto{\pgfqpoint{4.394328in}{1.379815in}}%
\pgfpathlineto{\pgfqpoint{4.399324in}{1.382785in}}%
\pgfpathlineto{\pgfqpoint{4.404321in}{1.374265in}}%
\pgfpathlineto{\pgfqpoint{4.409317in}{1.362651in}}%
\pgfpathlineto{\pgfqpoint{4.414314in}{1.354257in}}%
\pgfpathlineto{\pgfqpoint{4.419310in}{1.355175in}}%
\pgfpathlineto{\pgfqpoint{4.424306in}{1.374261in}}%
\pgfpathlineto{\pgfqpoint{4.429303in}{1.398523in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.412289in}}%
\pgfpathlineto{\pgfqpoint{4.444292in}{1.430865in}}%
\pgfpathlineto{\pgfqpoint{4.449288in}{1.430913in}}%
\pgfpathlineto{\pgfqpoint{4.454285in}{1.436049in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{1.437193in}}%
\pgfpathlineto{\pgfqpoint{4.464277in}{1.439462in}}%
\pgfpathlineto{\pgfqpoint{4.469274in}{1.444509in}}%
\pgfpathlineto{\pgfqpoint{4.474270in}{1.444657in}}%
\pgfpathlineto{\pgfqpoint{4.479266in}{1.443540in}}%
\pgfpathlineto{\pgfqpoint{4.484263in}{1.434044in}}%
\pgfpathlineto{\pgfqpoint{4.489259in}{1.435427in}}%
\pgfpathlineto{\pgfqpoint{4.494256in}{1.432772in}}%
\pgfpathlineto{\pgfqpoint{4.499252in}{1.434366in}}%
\pgfpathlineto{\pgfqpoint{4.504248in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{4.509245in}{1.443522in}}%
\pgfpathlineto{\pgfqpoint{4.514241in}{1.448324in}}%
\pgfpathlineto{\pgfqpoint{4.519238in}{1.451615in}}%
\pgfpathlineto{\pgfqpoint{4.524234in}{1.449777in}}%
\pgfpathlineto{\pgfqpoint{4.534227in}{1.455985in}}%
\pgfpathlineto{\pgfqpoint{4.539223in}{1.461085in}}%
\pgfpathlineto{\pgfqpoint{4.544219in}{1.466900in}}%
\pgfpathlineto{\pgfqpoint{4.549216in}{1.468852in}}%
\pgfpathlineto{\pgfqpoint{4.554212in}{1.475902in}}%
\pgfpathlineto{\pgfqpoint{4.559209in}{1.481537in}}%
\pgfpathlineto{\pgfqpoint{4.564205in}{1.494672in}}%
\pgfpathlineto{\pgfqpoint{4.569201in}{1.523129in}}%
\pgfpathlineto{\pgfqpoint{4.574198in}{1.537071in}}%
\pgfpathlineto{\pgfqpoint{4.579194in}{1.541225in}}%
\pgfpathlineto{\pgfqpoint{4.584190in}{1.519471in}}%
\pgfpathlineto{\pgfqpoint{4.589187in}{1.500103in}}%
\pgfpathlineto{\pgfqpoint{4.594183in}{1.474822in}}%
\pgfpathlineto{\pgfqpoint{4.599180in}{1.446941in}}%
\pgfpathlineto{\pgfqpoint{4.609172in}{1.418347in}}%
\pgfpathlineto{\pgfqpoint{4.614169in}{1.398187in}}%
\pgfpathlineto{\pgfqpoint{4.619165in}{1.393501in}}%
\pgfpathlineto{\pgfqpoint{4.624162in}{1.380975in}}%
\pgfpathlineto{\pgfqpoint{4.629158in}{1.362596in}}%
\pgfpathlineto{\pgfqpoint{4.634154in}{1.348561in}}%
\pgfpathlineto{\pgfqpoint{4.639151in}{1.343519in}}%
\pgfpathlineto{\pgfqpoint{4.644147in}{1.325995in}}%
\pgfpathlineto{\pgfqpoint{4.649143in}{1.281383in}}%
\pgfpathlineto{\pgfqpoint{4.654140in}{1.267161in}}%
\pgfpathlineto{\pgfqpoint{4.659136in}{1.248037in}}%
\pgfpathlineto{\pgfqpoint{4.664133in}{1.226942in}}%
\pgfpathlineto{\pgfqpoint{4.674125in}{1.170973in}}%
\pgfpathlineto{\pgfqpoint{4.684118in}{1.158316in}}%
\pgfpathlineto{\pgfqpoint{4.689114in}{1.165328in}}%
\pgfpathlineto{\pgfqpoint{4.694111in}{1.175506in}}%
\pgfpathlineto{\pgfqpoint{4.699107in}{1.181448in}}%
\pgfpathlineto{\pgfqpoint{4.704104in}{1.199038in}}%
\pgfpathlineto{\pgfqpoint{4.709100in}{1.200407in}}%
\pgfpathlineto{\pgfqpoint{4.714096in}{1.187754in}}%
\pgfpathlineto{\pgfqpoint{4.719093in}{1.168739in}}%
\pgfpathlineto{\pgfqpoint{4.724089in}{1.123781in}}%
\pgfpathlineto{\pgfqpoint{4.729085in}{1.087931in}}%
\pgfpathlineto{\pgfqpoint{4.734082in}{1.141539in}}%
\pgfpathlineto{\pgfqpoint{4.739078in}{1.201274in}}%
\pgfpathlineto{\pgfqpoint{4.744075in}{1.231239in}}%
\pgfpathlineto{\pgfqpoint{4.749071in}{1.268466in}}%
\pgfpathlineto{\pgfqpoint{4.754067in}{1.290681in}}%
\pgfpathlineto{\pgfqpoint{4.759064in}{1.323193in}}%
\pgfpathlineto{\pgfqpoint{4.764060in}{1.352599in}}%
\pgfpathlineto{\pgfqpoint{4.769057in}{1.376002in}}%
\pgfpathlineto{\pgfqpoint{4.774053in}{1.392289in}}%
\pgfpathlineto{\pgfqpoint{4.779049in}{1.434410in}}%
\pgfpathlineto{\pgfqpoint{4.784046in}{1.455262in}}%
\pgfpathlineto{\pgfqpoint{4.789042in}{1.499624in}}%
\pgfpathlineto{\pgfqpoint{4.794038in}{1.523012in}}%
\pgfpathlineto{\pgfqpoint{4.799035in}{1.550079in}}%
\pgfpathlineto{\pgfqpoint{4.804031in}{1.543720in}}%
\pgfpathlineto{\pgfqpoint{4.809028in}{1.521198in}}%
\pgfpathlineto{\pgfqpoint{4.814024in}{1.501117in}}%
\pgfpathlineto{\pgfqpoint{4.819020in}{1.498707in}}%
\pgfpathlineto{\pgfqpoint{4.824017in}{1.487281in}}%
\pgfpathlineto{\pgfqpoint{4.829013in}{1.483590in}}%
\pgfpathlineto{\pgfqpoint{4.834009in}{1.484151in}}%
\pgfpathlineto{\pgfqpoint{4.839006in}{1.488026in}}%
\pgfpathlineto{\pgfqpoint{4.844002in}{1.485159in}}%
\pgfpathlineto{\pgfqpoint{4.848999in}{1.488511in}}%
\pgfpathlineto{\pgfqpoint{4.853995in}{1.495830in}}%
\pgfpathlineto{\pgfqpoint{4.858991in}{1.495630in}}%
\pgfpathlineto{\pgfqpoint{4.863988in}{1.501947in}}%
\pgfpathlineto{\pgfqpoint{4.868984in}{1.513836in}}%
\pgfpathlineto{\pgfqpoint{4.873980in}{1.551219in}}%
\pgfpathlineto{\pgfqpoint{4.878977in}{1.552254in}}%
\pgfpathlineto{\pgfqpoint{4.883973in}{1.493715in}}%
\pgfpathlineto{\pgfqpoint{4.893966in}{1.440122in}}%
\pgfpathlineto{\pgfqpoint{4.898962in}{1.409557in}}%
\pgfpathlineto{\pgfqpoint{4.903959in}{1.393000in}}%
\pgfpathlineto{\pgfqpoint{4.908955in}{1.391987in}}%
\pgfpathlineto{\pgfqpoint{4.913952in}{1.409883in}}%
\pgfpathlineto{\pgfqpoint{4.918948in}{1.433304in}}%
\pgfpathlineto{\pgfqpoint{4.923944in}{1.449049in}}%
\pgfpathlineto{\pgfqpoint{4.928941in}{1.462572in}}%
\pgfpathlineto{\pgfqpoint{4.938933in}{1.492127in}}%
\pgfpathlineto{\pgfqpoint{4.943930in}{1.497571in}}%
\pgfpathlineto{\pgfqpoint{4.948926in}{1.508142in}}%
\pgfpathlineto{\pgfqpoint{4.958919in}{1.531670in}}%
\pgfpathlineto{\pgfqpoint{4.963915in}{1.535408in}}%
\pgfpathlineto{\pgfqpoint{4.968912in}{1.543954in}}%
\pgfpathlineto{\pgfqpoint{4.973908in}{1.547442in}}%
\pgfpathlineto{\pgfqpoint{4.978904in}{1.554320in}}%
\pgfpathlineto{\pgfqpoint{4.988897in}{1.565215in}}%
\pgfpathlineto{\pgfqpoint{4.993894in}{1.573413in}}%
\pgfpathlineto{\pgfqpoint{4.998890in}{1.582162in}}%
\pgfpathlineto{\pgfqpoint{5.003886in}{1.592517in}}%
\pgfpathlineto{\pgfqpoint{5.008883in}{1.590097in}}%
\pgfpathlineto{\pgfqpoint{5.013879in}{1.606512in}}%
\pgfpathlineto{\pgfqpoint{5.018875in}{1.633950in}}%
\pgfpathlineto{\pgfqpoint{5.023872in}{1.707752in}}%
\pgfpathlineto{\pgfqpoint{5.028868in}{1.790200in}}%
\pgfpathlineto{\pgfqpoint{5.033865in}{1.685081in}}%
\pgfpathlineto{\pgfqpoint{5.038861in}{1.597053in}}%
\pgfpathlineto{\pgfqpoint{5.043857in}{1.555913in}}%
\pgfpathlineto{\pgfqpoint{5.048854in}{1.517929in}}%
\pgfpathlineto{\pgfqpoint{5.058847in}{1.464047in}}%
\pgfpathlineto{\pgfqpoint{5.068839in}{1.425472in}}%
\pgfpathlineto{\pgfqpoint{5.073836in}{1.406542in}}%
\pgfpathlineto{\pgfqpoint{5.078832in}{1.385302in}}%
\pgfpathlineto{\pgfqpoint{5.083828in}{1.365546in}}%
\pgfpathlineto{\pgfqpoint{5.088825in}{1.348917in}}%
\pgfpathlineto{\pgfqpoint{5.093821in}{1.327479in}}%
\pgfpathlineto{\pgfqpoint{5.098818in}{1.317370in}}%
\pgfpathlineto{\pgfqpoint{5.103814in}{1.298898in}}%
\pgfpathlineto{\pgfqpoint{5.108810in}{1.286221in}}%
\pgfpathlineto{\pgfqpoint{5.113807in}{1.267191in}}%
\pgfpathlineto{\pgfqpoint{5.118803in}{1.250200in}}%
\pgfpathlineto{\pgfqpoint{5.123799in}{1.238204in}}%
\pgfpathlineto{\pgfqpoint{5.128796in}{1.239379in}}%
\pgfpathlineto{\pgfqpoint{5.133792in}{1.249089in}}%
\pgfpathlineto{\pgfqpoint{5.138789in}{1.260363in}}%
\pgfpathlineto{\pgfqpoint{5.143785in}{1.273738in}}%
\pgfpathlineto{\pgfqpoint{5.148781in}{1.280835in}}%
\pgfpathlineto{\pgfqpoint{5.153778in}{1.281755in}}%
\pgfpathlineto{\pgfqpoint{5.158774in}{1.290714in}}%
\pgfpathlineto{\pgfqpoint{5.163771in}{1.285357in}}%
\pgfpathlineto{\pgfqpoint{5.168767in}{1.283207in}}%
\pgfpathlineto{\pgfqpoint{5.173763in}{1.289013in}}%
\pgfpathlineto{\pgfqpoint{5.178760in}{1.304971in}}%
\pgfpathlineto{\pgfqpoint{5.183756in}{1.307184in}}%
\pgfpathlineto{\pgfqpoint{5.188752in}{1.305980in}}%
\pgfpathlineto{\pgfqpoint{5.193749in}{1.301955in}}%
\pgfpathlineto{\pgfqpoint{5.198745in}{1.295281in}}%
\pgfpathlineto{\pgfqpoint{5.203742in}{1.287441in}}%
\pgfpathlineto{\pgfqpoint{5.208738in}{1.280267in}}%
\pgfpathlineto{\pgfqpoint{5.213734in}{1.268321in}}%
\pgfpathlineto{\pgfqpoint{5.218731in}{1.251337in}}%
\pgfpathlineto{\pgfqpoint{5.223727in}{1.236553in}}%
\pgfpathlineto{\pgfqpoint{5.228723in}{1.214438in}}%
\pgfpathlineto{\pgfqpoint{5.233720in}{1.197274in}}%
\pgfpathlineto{\pgfqpoint{5.238716in}{1.186730in}}%
\pgfpathlineto{\pgfqpoint{5.243713in}{1.201728in}}%
\pgfpathlineto{\pgfqpoint{5.248709in}{1.207131in}}%
\pgfpathlineto{\pgfqpoint{5.253705in}{1.219334in}}%
\pgfpathlineto{\pgfqpoint{5.263698in}{1.259678in}}%
\pgfpathlineto{\pgfqpoint{5.268694in}{1.276170in}}%
\pgfpathlineto{\pgfqpoint{5.273691in}{1.345738in}}%
\pgfpathlineto{\pgfqpoint{5.278687in}{1.422606in}}%
\pgfpathlineto{\pgfqpoint{5.283684in}{1.334925in}}%
\pgfpathlineto{\pgfqpoint{5.288680in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{5.293676in}{1.309420in}}%
\pgfpathlineto{\pgfqpoint{5.298673in}{1.352466in}}%
\pgfpathlineto{\pgfqpoint{5.303669in}{1.427376in}}%
\pgfpathlineto{\pgfqpoint{5.308666in}{1.496348in}}%
\pgfpathlineto{\pgfqpoint{5.313662in}{1.534452in}}%
\pgfpathlineto{\pgfqpoint{5.318658in}{1.554654in}}%
\pgfpathlineto{\pgfqpoint{5.323655in}{1.531398in}}%
\pgfpathlineto{\pgfqpoint{5.328651in}{1.517948in}}%
\pgfpathlineto{\pgfqpoint{5.333647in}{1.517820in}}%
\pgfpathlineto{\pgfqpoint{5.338644in}{1.513381in}}%
\pgfpathlineto{\pgfqpoint{5.343640in}{1.509752in}}%
\pgfpathlineto{\pgfqpoint{5.348637in}{1.509654in}}%
\pgfpathlineto{\pgfqpoint{5.353633in}{1.517680in}}%
\pgfpathlineto{\pgfqpoint{5.358629in}{1.521034in}}%
\pgfpathlineto{\pgfqpoint{5.363626in}{1.518768in}}%
\pgfpathlineto{\pgfqpoint{5.368622in}{1.512997in}}%
\pgfpathlineto{\pgfqpoint{5.373618in}{1.512525in}}%
\pgfpathlineto{\pgfqpoint{5.378615in}{1.505754in}}%
\pgfpathlineto{\pgfqpoint{5.383611in}{1.499892in}}%
\pgfpathlineto{\pgfqpoint{5.388608in}{1.497190in}}%
\pgfpathlineto{\pgfqpoint{5.393604in}{1.504610in}}%
\pgfpathlineto{\pgfqpoint{5.398600in}{1.517752in}}%
\pgfpathlineto{\pgfqpoint{5.403597in}{1.524680in}}%
\pgfpathlineto{\pgfqpoint{5.408593in}{1.525503in}}%
\pgfpathlineto{\pgfqpoint{5.413589in}{1.531295in}}%
\pgfpathlineto{\pgfqpoint{5.423582in}{1.563216in}}%
\pgfpathlineto{\pgfqpoint{5.428579in}{1.575753in}}%
\pgfpathlineto{\pgfqpoint{5.433575in}{1.589591in}}%
\pgfpathlineto{\pgfqpoint{5.438571in}{1.605611in}}%
\pgfpathlineto{\pgfqpoint{5.443568in}{1.632581in}}%
\pgfpathlineto{\pgfqpoint{5.448564in}{1.650223in}}%
\pgfpathlineto{\pgfqpoint{5.453561in}{1.676838in}}%
\pgfpathlineto{\pgfqpoint{5.458557in}{1.691057in}}%
\pgfpathlineto{\pgfqpoint{5.463553in}{1.702578in}}%
\pgfpathlineto{\pgfqpoint{5.468550in}{1.716467in}}%
\pgfpathlineto{\pgfqpoint{5.473546in}{1.728534in}}%
\pgfpathlineto{\pgfqpoint{5.478542in}{1.737541in}}%
\pgfpathlineto{\pgfqpoint{5.483539in}{1.752351in}}%
\pgfpathlineto{\pgfqpoint{5.488535in}{1.764514in}}%
\pgfpathlineto{\pgfqpoint{5.498528in}{1.777880in}}%
\pgfpathlineto{\pgfqpoint{5.503524in}{1.770017in}}%
\pgfpathlineto{\pgfqpoint{5.508521in}{1.760460in}}%
\pgfpathlineto{\pgfqpoint{5.513517in}{1.757671in}}%
\pgfpathlineto{\pgfqpoint{5.518513in}{1.760472in}}%
\pgfpathlineto{\pgfqpoint{5.523510in}{1.787468in}}%
\pgfpathlineto{\pgfqpoint{5.528506in}{1.803149in}}%
\pgfpathlineto{\pgfqpoint{5.533503in}{1.822709in}}%
\pgfpathlineto{\pgfqpoint{5.538499in}{1.827056in}}%
\pgfpathlineto{\pgfqpoint{5.543495in}{1.821352in}}%
\pgfpathlineto{\pgfqpoint{5.548492in}{1.818690in}}%
\pgfpathlineto{\pgfqpoint{5.553488in}{1.821939in}}%
\pgfpathlineto{\pgfqpoint{5.558485in}{1.814515in}}%
\pgfpathlineto{\pgfqpoint{5.563481in}{1.813097in}}%
\pgfpathlineto{\pgfqpoint{5.568477in}{1.803960in}}%
\pgfpathlineto{\pgfqpoint{5.573474in}{1.791537in}}%
\pgfpathlineto{\pgfqpoint{5.578470in}{1.760501in}}%
\pgfpathlineto{\pgfqpoint{5.583466in}{1.786535in}}%
\pgfpathlineto{\pgfqpoint{5.588463in}{1.828828in}}%
\pgfpathlineto{\pgfqpoint{5.593459in}{1.878893in}}%
\pgfpathlineto{\pgfqpoint{5.603452in}{1.946177in}}%
\pgfpathlineto{\pgfqpoint{5.608448in}{1.974412in}}%
\pgfpathlineto{\pgfqpoint{5.613445in}{1.983487in}}%
\pgfpathlineto{\pgfqpoint{5.618441in}{2.017329in}}%
\pgfpathlineto{\pgfqpoint{5.623437in}{2.058865in}}%
\pgfpathlineto{\pgfqpoint{5.633430in}{1.858130in}}%
\pgfpathlineto{\pgfqpoint{5.638427in}{1.785272in}}%
\pgfpathlineto{\pgfqpoint{5.643423in}{1.734960in}}%
\pgfpathlineto{\pgfqpoint{5.648419in}{1.705633in}}%
\pgfpathlineto{\pgfqpoint{5.653416in}{1.701832in}}%
\pgfpathlineto{\pgfqpoint{5.658412in}{1.722708in}}%
\pgfpathlineto{\pgfqpoint{5.663408in}{1.757099in}}%
\pgfpathlineto{\pgfqpoint{5.668405in}{1.780596in}}%
\pgfpathlineto{\pgfqpoint{5.673401in}{1.811828in}}%
\pgfpathlineto{\pgfqpoint{5.678398in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{5.683394in}{1.775773in}}%
\pgfpathlineto{\pgfqpoint{5.688390in}{1.754933in}}%
\pgfpathlineto{\pgfqpoint{5.693387in}{1.739729in}}%
\pgfpathlineto{\pgfqpoint{5.698383in}{1.743343in}}%
\pgfpathlineto{\pgfqpoint{5.703380in}{1.739210in}}%
\pgfpathlineto{\pgfqpoint{5.708376in}{1.729190in}}%
\pgfpathlineto{\pgfqpoint{5.713372in}{1.735658in}}%
\pgfpathlineto{\pgfqpoint{5.718369in}{1.733391in}}%
\pgfpathlineto{\pgfqpoint{5.723365in}{1.720956in}}%
\pgfpathlineto{\pgfqpoint{5.728361in}{1.720670in}}%
\pgfpathlineto{\pgfqpoint{5.733358in}{1.719640in}}%
\pgfpathlineto{\pgfqpoint{5.738354in}{1.712992in}}%
\pgfpathlineto{\pgfqpoint{5.743351in}{1.711889in}}%
\pgfpathlineto{\pgfqpoint{5.748347in}{1.706769in}}%
\pgfpathlineto{\pgfqpoint{5.758340in}{1.711960in}}%
\pgfpathlineto{\pgfqpoint{5.763336in}{1.711045in}}%
\pgfpathlineto{\pgfqpoint{5.768332in}{1.710443in}}%
\pgfpathlineto{\pgfqpoint{5.773329in}{1.700255in}}%
\pgfpathlineto{\pgfqpoint{5.778325in}{1.698172in}}%
\pgfpathlineto{\pgfqpoint{5.783322in}{1.689964in}}%
\pgfpathlineto{\pgfqpoint{5.788318in}{1.700660in}}%
\pgfpathlineto{\pgfqpoint{5.793314in}{1.704402in}}%
\pgfpathlineto{\pgfqpoint{5.798311in}{1.714391in}}%
\pgfpathlineto{\pgfqpoint{5.803307in}{1.717748in}}%
\pgfpathlineto{\pgfqpoint{5.808303in}{1.717041in}}%
\pgfpathlineto{\pgfqpoint{5.813300in}{1.722442in}}%
\pgfpathlineto{\pgfqpoint{5.823293in}{1.736405in}}%
\pgfpathlineto{\pgfqpoint{5.828289in}{1.759325in}}%
\pgfpathlineto{\pgfqpoint{5.833285in}{1.787799in}}%
\pgfpathlineto{\pgfqpoint{5.838282in}{1.841204in}}%
\pgfpathlineto{\pgfqpoint{5.843278in}{1.851240in}}%
\pgfpathlineto{\pgfqpoint{5.848275in}{1.805620in}}%
\pgfpathlineto{\pgfqpoint{5.853271in}{1.801545in}}%
\pgfpathlineto{\pgfqpoint{5.858267in}{1.801009in}}%
\pgfpathlineto{\pgfqpoint{5.868260in}{1.802651in}}%
\pgfpathlineto{\pgfqpoint{5.873256in}{1.809379in}}%
\pgfpathlineto{\pgfqpoint{5.878253in}{1.802350in}}%
\pgfpathlineto{\pgfqpoint{5.883249in}{1.820010in}}%
\pgfpathlineto{\pgfqpoint{5.888246in}{1.820238in}}%
\pgfpathlineto{\pgfqpoint{5.893242in}{1.853220in}}%
\pgfpathlineto{\pgfqpoint{5.898238in}{1.867577in}}%
\pgfpathlineto{\pgfqpoint{5.903235in}{1.849644in}}%
\pgfpathlineto{\pgfqpoint{5.908231in}{1.826016in}}%
\pgfpathlineto{\pgfqpoint{5.913227in}{1.787789in}}%
\pgfpathlineto{\pgfqpoint{5.918224in}{1.754081in}}%
\pgfpathlineto{\pgfqpoint{5.923220in}{1.729636in}}%
\pgfpathlineto{\pgfqpoint{5.928217in}{1.713310in}}%
\pgfpathlineto{\pgfqpoint{5.933213in}{1.698399in}}%
\pgfpathlineto{\pgfqpoint{5.938209in}{1.688524in}}%
\pgfpathlineto{\pgfqpoint{5.943206in}{1.681300in}}%
\pgfpathlineto{\pgfqpoint{5.948202in}{1.681661in}}%
\pgfpathlineto{\pgfqpoint{5.953199in}{1.679805in}}%
\pgfpathlineto{\pgfqpoint{5.958195in}{1.681406in}}%
\pgfpathlineto{\pgfqpoint{5.963191in}{1.683763in}}%
\pgfpathlineto{\pgfqpoint{5.968188in}{1.687104in}}%
\pgfpathlineto{\pgfqpoint{5.973184in}{1.696599in}}%
\pgfpathlineto{\pgfqpoint{5.983177in}{1.717597in}}%
\pgfpathlineto{\pgfqpoint{5.988173in}{1.737772in}}%
\pgfpathlineto{\pgfqpoint{5.993170in}{1.766100in}}%
\pgfpathlineto{\pgfqpoint{5.998166in}{1.796288in}}%
\pgfpathlineto{\pgfqpoint{6.003162in}{1.843704in}}%
\pgfpathlineto{\pgfqpoint{6.008159in}{1.902519in}}%
\pgfpathlineto{\pgfqpoint{6.013155in}{1.967162in}}%
\pgfpathlineto{\pgfqpoint{6.018151in}{1.865232in}}%
\pgfpathlineto{\pgfqpoint{6.023148in}{1.781460in}}%
\pgfpathlineto{\pgfqpoint{6.033141in}{1.666029in}}%
\pgfpathlineto{\pgfqpoint{6.043133in}{1.596423in}}%
\pgfpathlineto{\pgfqpoint{6.048130in}{1.572471in}}%
\pgfpathlineto{\pgfqpoint{6.053126in}{1.561620in}}%
\pgfpathlineto{\pgfqpoint{6.058122in}{1.559833in}}%
\pgfpathlineto{\pgfqpoint{6.063119in}{1.559927in}}%
\pgfpathlineto{\pgfqpoint{6.068115in}{1.571562in}}%
\pgfpathlineto{\pgfqpoint{6.073112in}{1.589281in}}%
\pgfpathlineto{\pgfqpoint{6.078108in}{1.601860in}}%
\pgfpathlineto{\pgfqpoint{6.083104in}{1.620170in}}%
\pgfpathlineto{\pgfqpoint{6.088101in}{1.649925in}}%
\pgfpathlineto{\pgfqpoint{6.093097in}{1.714154in}}%
\pgfpathlineto{\pgfqpoint{6.098094in}{1.698198in}}%
\pgfpathlineto{\pgfqpoint{6.103090in}{1.600225in}}%
\pgfpathlineto{\pgfqpoint{6.108086in}{1.562326in}}%
\pgfpathlineto{\pgfqpoint{6.113083in}{1.528162in}}%
\pgfpathlineto{\pgfqpoint{6.118079in}{1.520274in}}%
\pgfpathlineto{\pgfqpoint{6.123075in}{1.502504in}}%
\pgfpathlineto{\pgfqpoint{6.128072in}{1.505666in}}%
\pgfpathlineto{\pgfqpoint{6.133068in}{1.494426in}}%
\pgfpathlineto{\pgfqpoint{6.138065in}{1.494991in}}%
\pgfpathlineto{\pgfqpoint{6.143061in}{1.500217in}}%
\pgfpathlineto{\pgfqpoint{6.148057in}{1.509691in}}%
\pgfpathlineto{\pgfqpoint{6.153054in}{1.516075in}}%
\pgfpathlineto{\pgfqpoint{6.158050in}{1.520300in}}%
\pgfpathlineto{\pgfqpoint{6.163046in}{1.529208in}}%
\pgfpathlineto{\pgfqpoint{6.168043in}{1.534346in}}%
\pgfpathlineto{\pgfqpoint{6.173039in}{1.538172in}}%
\pgfpathlineto{\pgfqpoint{6.188028in}{1.603473in}}%
\pgfpathlineto{\pgfqpoint{6.193025in}{1.661485in}}%
\pgfpathlineto{\pgfqpoint{6.198021in}{1.666714in}}%
\pgfpathlineto{\pgfqpoint{6.203017in}{1.607963in}}%
\pgfpathlineto{\pgfqpoint{6.208014in}{1.582367in}}%
\pgfpathlineto{\pgfqpoint{6.218007in}{1.558935in}}%
\pgfpathlineto{\pgfqpoint{6.223003in}{1.556225in}}%
\pgfpathlineto{\pgfqpoint{6.227999in}{1.547677in}}%
\pgfpathlineto{\pgfqpoint{6.232996in}{1.542131in}}%
\pgfpathlineto{\pgfqpoint{6.237992in}{1.532291in}}%
\pgfpathlineto{\pgfqpoint{6.242989in}{1.524015in}}%
\pgfpathlineto{\pgfqpoint{6.247985in}{1.525632in}}%
\pgfpathlineto{\pgfqpoint{6.252981in}{1.520534in}}%
\pgfpathlineto{\pgfqpoint{6.257978in}{1.517650in}}%
\pgfpathlineto{\pgfqpoint{6.262974in}{1.517661in}}%
\pgfpathlineto{\pgfqpoint{6.267970in}{1.516219in}}%
\pgfpathlineto{\pgfqpoint{6.272967in}{1.513039in}}%
\pgfpathlineto{\pgfqpoint{6.277963in}{1.507685in}}%
\pgfpathlineto{\pgfqpoint{6.282960in}{1.504212in}}%
\pgfpathlineto{\pgfqpoint{6.287956in}{1.505783in}}%
\pgfpathlineto{\pgfqpoint{6.292952in}{1.504137in}}%
\pgfpathlineto{\pgfqpoint{6.297949in}{1.506751in}}%
\pgfpathlineto{\pgfqpoint{6.302945in}{1.526083in}}%
\pgfpathlineto{\pgfqpoint{6.307941in}{1.558282in}}%
\pgfpathlineto{\pgfqpoint{6.312938in}{1.585712in}}%
\pgfpathlineto{\pgfqpoint{6.317934in}{1.593986in}}%
\pgfpathlineto{\pgfqpoint{6.322931in}{1.554669in}}%
\pgfpathlineto{\pgfqpoint{6.327927in}{1.534473in}}%
\pgfpathlineto{\pgfqpoint{6.332923in}{1.517383in}}%
\pgfpathlineto{\pgfqpoint{6.337920in}{1.525306in}}%
\pgfpathlineto{\pgfqpoint{6.342916in}{1.542256in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.562108in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.562108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.106960in}{0.456621in}}{\pgfqpoint{5.490522in}{3.196347in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.963783,0.477432,0.285813}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356529in}{1.392494in}}%
\pgfpathlineto{\pgfqpoint{1.361526in}{1.374543in}}%
\pgfpathlineto{\pgfqpoint{1.366522in}{1.367424in}}%
\pgfpathlineto{\pgfqpoint{1.371518in}{1.369045in}}%
\pgfpathlineto{\pgfqpoint{1.376515in}{1.371775in}}%
\pgfpathlineto{\pgfqpoint{1.381511in}{1.354203in}}%
\pgfpathlineto{\pgfqpoint{1.391504in}{1.305304in}}%
\pgfpathlineto{\pgfqpoint{1.396500in}{1.272186in}}%
\pgfpathlineto{\pgfqpoint{1.401497in}{1.258898in}}%
\pgfpathlineto{\pgfqpoint{1.406493in}{1.233384in}}%
\pgfpathlineto{\pgfqpoint{1.411489in}{1.214502in}}%
\pgfpathlineto{\pgfqpoint{1.416486in}{1.158802in}}%
\pgfpathlineto{\pgfqpoint{1.421482in}{1.125014in}}%
\pgfpathlineto{\pgfqpoint{1.426478in}{1.088050in}}%
\pgfpathlineto{\pgfqpoint{1.431475in}{1.008530in}}%
\pgfpathlineto{\pgfqpoint{1.436471in}{0.870564in}}%
\pgfpathlineto{\pgfqpoint{1.441468in}{0.829223in}}%
\pgfpathlineto{\pgfqpoint{1.451460in}{0.929316in}}%
\pgfpathlineto{\pgfqpoint{1.456457in}{1.007377in}}%
\pgfpathlineto{\pgfqpoint{1.461453in}{1.041027in}}%
\pgfpathlineto{\pgfqpoint{1.466450in}{1.088569in}}%
\pgfpathlineto{\pgfqpoint{1.476442in}{1.192746in}}%
\pgfpathlineto{\pgfqpoint{1.481439in}{1.254970in}}%
\pgfpathlineto{\pgfqpoint{1.486435in}{1.328553in}}%
\pgfpathlineto{\pgfqpoint{1.491431in}{1.340069in}}%
\pgfpathlineto{\pgfqpoint{1.496428in}{1.358078in}}%
\pgfpathlineto{\pgfqpoint{1.501424in}{1.499400in}}%
\pgfpathlineto{\pgfqpoint{1.506421in}{1.621781in}}%
\pgfpathlineto{\pgfqpoint{1.511417in}{1.601738in}}%
\pgfpathlineto{\pgfqpoint{1.516413in}{1.556451in}}%
\pgfpathlineto{\pgfqpoint{1.521410in}{1.460879in}}%
\pgfpathlineto{\pgfqpoint{1.526406in}{1.382484in}}%
\pgfpathlineto{\pgfqpoint{1.546392in}{1.092848in}}%
\pgfpathlineto{\pgfqpoint{1.551388in}{1.050839in}}%
\pgfpathlineto{\pgfqpoint{1.556384in}{1.015877in}}%
\pgfpathlineto{\pgfqpoint{1.561381in}{1.046427in}}%
\pgfpathlineto{\pgfqpoint{1.566377in}{1.081353in}}%
\pgfpathlineto{\pgfqpoint{1.571374in}{1.152364in}}%
\pgfpathlineto{\pgfqpoint{1.576370in}{1.175597in}}%
\pgfpathlineto{\pgfqpoint{1.581366in}{1.202070in}}%
\pgfpathlineto{\pgfqpoint{1.586363in}{1.241075in}}%
\pgfpathlineto{\pgfqpoint{1.591359in}{1.270517in}}%
\pgfpathlineto{\pgfqpoint{1.596355in}{1.282791in}}%
\pgfpathlineto{\pgfqpoint{1.601352in}{1.292629in}}%
\pgfpathlineto{\pgfqpoint{1.606348in}{1.305358in}}%
\pgfpathlineto{\pgfqpoint{1.611345in}{1.298319in}}%
\pgfpathlineto{\pgfqpoint{1.616341in}{1.281367in}}%
\pgfpathlineto{\pgfqpoint{1.621337in}{1.224818in}}%
\pgfpathlineto{\pgfqpoint{1.626334in}{1.217426in}}%
\pgfpathlineto{\pgfqpoint{1.631330in}{1.218740in}}%
\pgfpathlineto{\pgfqpoint{1.636326in}{1.197440in}}%
\pgfpathlineto{\pgfqpoint{1.641323in}{1.193040in}}%
\pgfpathlineto{\pgfqpoint{1.646319in}{1.184334in}}%
\pgfpathlineto{\pgfqpoint{1.651316in}{1.200471in}}%
\pgfpathlineto{\pgfqpoint{1.656312in}{1.204135in}}%
\pgfpathlineto{\pgfqpoint{1.661308in}{1.206572in}}%
\pgfpathlineto{\pgfqpoint{1.666305in}{1.211605in}}%
\pgfpathlineto{\pgfqpoint{1.671301in}{1.210369in}}%
\pgfpathlineto{\pgfqpoint{1.676297in}{1.214955in}}%
\pgfpathlineto{\pgfqpoint{1.681294in}{1.224555in}}%
\pgfpathlineto{\pgfqpoint{1.686290in}{1.236579in}}%
\pgfpathlineto{\pgfqpoint{1.691287in}{1.256591in}}%
\pgfpathlineto{\pgfqpoint{1.696283in}{1.270889in}}%
\pgfpathlineto{\pgfqpoint{1.701279in}{1.304664in}}%
\pgfpathlineto{\pgfqpoint{1.706276in}{1.324471in}}%
\pgfpathlineto{\pgfqpoint{1.711272in}{1.350862in}}%
\pgfpathlineto{\pgfqpoint{1.716269in}{1.363904in}}%
\pgfpathlineto{\pgfqpoint{1.721265in}{1.385937in}}%
\pgfpathlineto{\pgfqpoint{1.726261in}{1.380240in}}%
\pgfpathlineto{\pgfqpoint{1.731258in}{1.364895in}}%
\pgfpathlineto{\pgfqpoint{1.736254in}{1.344589in}}%
\pgfpathlineto{\pgfqpoint{1.741250in}{1.349634in}}%
\pgfpathlineto{\pgfqpoint{1.746247in}{1.331685in}}%
\pgfpathlineto{\pgfqpoint{1.751243in}{1.332800in}}%
\pgfpathlineto{\pgfqpoint{1.756240in}{1.331570in}}%
\pgfpathlineto{\pgfqpoint{1.761236in}{1.337551in}}%
\pgfpathlineto{\pgfqpoint{1.766232in}{1.330486in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.360931in}}%
\pgfpathlineto{\pgfqpoint{1.781221in}{1.394869in}}%
\pgfpathlineto{\pgfqpoint{1.786218in}{1.400151in}}%
\pgfpathlineto{\pgfqpoint{1.791214in}{1.403637in}}%
\pgfpathlineto{\pgfqpoint{1.796211in}{1.418979in}}%
\pgfpathlineto{\pgfqpoint{1.801207in}{1.419697in}}%
\pgfpathlineto{\pgfqpoint{1.806203in}{1.427470in}}%
\pgfpathlineto{\pgfqpoint{1.811200in}{1.449267in}}%
\pgfpathlineto{\pgfqpoint{1.816196in}{1.436959in}}%
\pgfpathlineto{\pgfqpoint{1.821192in}{1.440438in}}%
\pgfpathlineto{\pgfqpoint{1.826189in}{1.419022in}}%
\pgfpathlineto{\pgfqpoint{1.831185in}{1.421519in}}%
\pgfpathlineto{\pgfqpoint{1.836182in}{1.437035in}}%
\pgfpathlineto{\pgfqpoint{1.841178in}{1.414295in}}%
\pgfpathlineto{\pgfqpoint{1.846174in}{1.421216in}}%
\pgfpathlineto{\pgfqpoint{1.851171in}{1.439932in}}%
\pgfpathlineto{\pgfqpoint{1.856167in}{1.506033in}}%
\pgfpathlineto{\pgfqpoint{1.861164in}{1.494177in}}%
\pgfpathlineto{\pgfqpoint{1.866160in}{1.430122in}}%
\pgfpathlineto{\pgfqpoint{1.871156in}{1.395726in}}%
\pgfpathlineto{\pgfqpoint{1.876153in}{1.370401in}}%
\pgfpathlineto{\pgfqpoint{1.881149in}{1.339979in}}%
\pgfpathlineto{\pgfqpoint{1.886145in}{1.319907in}}%
\pgfpathlineto{\pgfqpoint{1.891142in}{1.305784in}}%
\pgfpathlineto{\pgfqpoint{1.896138in}{1.312907in}}%
\pgfpathlineto{\pgfqpoint{1.901135in}{1.336160in}}%
\pgfpathlineto{\pgfqpoint{1.911127in}{1.371532in}}%
\pgfpathlineto{\pgfqpoint{1.921120in}{1.431874in}}%
\pgfpathlineto{\pgfqpoint{1.926116in}{1.469403in}}%
\pgfpathlineto{\pgfqpoint{1.931113in}{1.499942in}}%
\pgfpathlineto{\pgfqpoint{1.936109in}{1.539268in}}%
\pgfpathlineto{\pgfqpoint{1.941106in}{1.527294in}}%
\pgfpathlineto{\pgfqpoint{1.946102in}{1.468740in}}%
\pgfpathlineto{\pgfqpoint{1.951098in}{1.468805in}}%
\pgfpathlineto{\pgfqpoint{1.956095in}{1.505120in}}%
\pgfpathlineto{\pgfqpoint{1.961091in}{1.504524in}}%
\pgfpathlineto{\pgfqpoint{1.966088in}{1.527931in}}%
\pgfpathlineto{\pgfqpoint{1.971084in}{1.526144in}}%
\pgfpathlineto{\pgfqpoint{1.976080in}{1.518695in}}%
\pgfpathlineto{\pgfqpoint{1.981077in}{1.526935in}}%
\pgfpathlineto{\pgfqpoint{1.986073in}{1.568582in}}%
\pgfpathlineto{\pgfqpoint{1.991069in}{1.567653in}}%
\pgfpathlineto{\pgfqpoint{1.996066in}{1.518307in}}%
\pgfpathlineto{\pgfqpoint{2.006059in}{1.495963in}}%
\pgfpathlineto{\pgfqpoint{2.011055in}{1.492565in}}%
\pgfpathlineto{\pgfqpoint{2.016051in}{1.492225in}}%
\pgfpathlineto{\pgfqpoint{2.021048in}{1.477480in}}%
\pgfpathlineto{\pgfqpoint{2.026044in}{1.460904in}}%
\pgfpathlineto{\pgfqpoint{2.031040in}{1.425791in}}%
\pgfpathlineto{\pgfqpoint{2.036037in}{1.427798in}}%
\pgfpathlineto{\pgfqpoint{2.041033in}{1.475151in}}%
\pgfpathlineto{\pgfqpoint{2.046030in}{1.488514in}}%
\pgfpathlineto{\pgfqpoint{2.051026in}{1.495772in}}%
\pgfpathlineto{\pgfqpoint{2.056022in}{1.491624in}}%
\pgfpathlineto{\pgfqpoint{2.061019in}{1.486342in}}%
\pgfpathlineto{\pgfqpoint{2.066015in}{1.482317in}}%
\pgfpathlineto{\pgfqpoint{2.071011in}{1.489167in}}%
\pgfpathlineto{\pgfqpoint{2.076008in}{1.490170in}}%
\pgfpathlineto{\pgfqpoint{2.081004in}{1.490722in}}%
\pgfpathlineto{\pgfqpoint{2.086001in}{1.490604in}}%
\pgfpathlineto{\pgfqpoint{2.090997in}{1.491894in}}%
\pgfpathlineto{\pgfqpoint{2.095993in}{1.498867in}}%
\pgfpathlineto{\pgfqpoint{2.100990in}{1.522837in}}%
\pgfpathlineto{\pgfqpoint{2.105986in}{1.549329in}}%
\pgfpathlineto{\pgfqpoint{2.110983in}{1.508316in}}%
\pgfpathlineto{\pgfqpoint{2.115979in}{1.456581in}}%
\pgfpathlineto{\pgfqpoint{2.120975in}{1.411803in}}%
\pgfpathlineto{\pgfqpoint{2.125972in}{1.351699in}}%
\pgfpathlineto{\pgfqpoint{2.135964in}{1.377448in}}%
\pgfpathlineto{\pgfqpoint{2.140961in}{1.376330in}}%
\pgfpathlineto{\pgfqpoint{2.145957in}{1.371885in}}%
\pgfpathlineto{\pgfqpoint{2.150954in}{1.350620in}}%
\pgfpathlineto{\pgfqpoint{2.155950in}{1.345127in}}%
\pgfpathlineto{\pgfqpoint{2.160946in}{1.347152in}}%
\pgfpathlineto{\pgfqpoint{2.165943in}{1.381563in}}%
\pgfpathlineto{\pgfqpoint{2.170939in}{1.391103in}}%
\pgfpathlineto{\pgfqpoint{2.175935in}{1.379087in}}%
\pgfpathlineto{\pgfqpoint{2.180932in}{1.380050in}}%
\pgfpathlineto{\pgfqpoint{2.185928in}{1.380692in}}%
\pgfpathlineto{\pgfqpoint{2.190925in}{1.390264in}}%
\pgfpathlineto{\pgfqpoint{2.195921in}{1.393707in}}%
\pgfpathlineto{\pgfqpoint{2.200917in}{1.401864in}}%
\pgfpathlineto{\pgfqpoint{2.205914in}{1.388625in}}%
\pgfpathlineto{\pgfqpoint{2.210910in}{1.400445in}}%
\pgfpathlineto{\pgfqpoint{2.215906in}{1.422210in}}%
\pgfpathlineto{\pgfqpoint{2.220903in}{1.464031in}}%
\pgfpathlineto{\pgfqpoint{2.225899in}{1.473739in}}%
\pgfpathlineto{\pgfqpoint{2.230896in}{1.469808in}}%
\pgfpathlineto{\pgfqpoint{2.235892in}{1.456011in}}%
\pgfpathlineto{\pgfqpoint{2.240888in}{1.451751in}}%
\pgfpathlineto{\pgfqpoint{2.245885in}{1.451369in}}%
\pgfpathlineto{\pgfqpoint{2.250881in}{1.460225in}}%
\pgfpathlineto{\pgfqpoint{2.255878in}{1.460274in}}%
\pgfpathlineto{\pgfqpoint{2.260874in}{1.467379in}}%
\pgfpathlineto{\pgfqpoint{2.265870in}{1.478137in}}%
\pgfpathlineto{\pgfqpoint{2.270867in}{1.487918in}}%
\pgfpathlineto{\pgfqpoint{2.275863in}{1.493044in}}%
\pgfpathlineto{\pgfqpoint{2.280859in}{1.507933in}}%
\pgfpathlineto{\pgfqpoint{2.285856in}{1.524038in}}%
\pgfpathlineto{\pgfqpoint{2.290852in}{1.553683in}}%
\pgfpathlineto{\pgfqpoint{2.295849in}{1.594317in}}%
\pgfpathlineto{\pgfqpoint{2.300845in}{1.578340in}}%
\pgfpathlineto{\pgfqpoint{2.305841in}{1.557147in}}%
\pgfpathlineto{\pgfqpoint{2.310838in}{1.522276in}}%
\pgfpathlineto{\pgfqpoint{2.320830in}{1.667634in}}%
\pgfpathlineto{\pgfqpoint{2.325827in}{1.718803in}}%
\pgfpathlineto{\pgfqpoint{2.330823in}{1.774531in}}%
\pgfpathlineto{\pgfqpoint{2.335820in}{1.819043in}}%
\pgfpathlineto{\pgfqpoint{2.340816in}{1.891503in}}%
\pgfpathlineto{\pgfqpoint{2.345812in}{1.936529in}}%
\pgfpathlineto{\pgfqpoint{2.350809in}{1.963405in}}%
\pgfpathlineto{\pgfqpoint{2.355805in}{1.944155in}}%
\pgfpathlineto{\pgfqpoint{2.360801in}{1.926069in}}%
\pgfpathlineto{\pgfqpoint{2.375791in}{1.845787in}}%
\pgfpathlineto{\pgfqpoint{2.380787in}{1.837424in}}%
\pgfpathlineto{\pgfqpoint{2.385783in}{1.817114in}}%
\pgfpathlineto{\pgfqpoint{2.390780in}{1.816629in}}%
\pgfpathlineto{\pgfqpoint{2.395776in}{1.800503in}}%
\pgfpathlineto{\pgfqpoint{2.400773in}{1.811120in}}%
\pgfpathlineto{\pgfqpoint{2.405769in}{1.788327in}}%
\pgfpathlineto{\pgfqpoint{2.410765in}{1.713263in}}%
\pgfpathlineto{\pgfqpoint{2.415762in}{1.679951in}}%
\pgfpathlineto{\pgfqpoint{2.420758in}{1.683135in}}%
\pgfpathlineto{\pgfqpoint{2.425754in}{1.714242in}}%
\pgfpathlineto{\pgfqpoint{2.435747in}{1.818687in}}%
\pgfpathlineto{\pgfqpoint{2.440744in}{1.880043in}}%
\pgfpathlineto{\pgfqpoint{2.445740in}{1.836544in}}%
\pgfpathlineto{\pgfqpoint{2.450736in}{1.765436in}}%
\pgfpathlineto{\pgfqpoint{2.455733in}{1.725174in}}%
\pgfpathlineto{\pgfqpoint{2.460729in}{1.692085in}}%
\pgfpathlineto{\pgfqpoint{2.465725in}{1.708199in}}%
\pgfpathlineto{\pgfqpoint{2.470722in}{1.686827in}}%
\pgfpathlineto{\pgfqpoint{2.475718in}{1.691094in}}%
\pgfpathlineto{\pgfqpoint{2.480715in}{1.684930in}}%
\pgfpathlineto{\pgfqpoint{2.485711in}{1.675027in}}%
\pgfpathlineto{\pgfqpoint{2.490707in}{1.691584in}}%
\pgfpathlineto{\pgfqpoint{2.495704in}{1.746033in}}%
\pgfpathlineto{\pgfqpoint{2.500700in}{2.473953in}}%
\pgfpathlineto{\pgfqpoint{2.505697in}{3.057160in}}%
\pgfpathlineto{\pgfqpoint{2.510693in}{3.251336in}}%
\pgfpathlineto{\pgfqpoint{2.515689in}{3.112836in}}%
\pgfpathlineto{\pgfqpoint{2.520686in}{2.951863in}}%
\pgfpathlineto{\pgfqpoint{2.530678in}{2.564932in}}%
\pgfpathlineto{\pgfqpoint{2.545668in}{2.049385in}}%
\pgfpathlineto{\pgfqpoint{2.550664in}{1.935621in}}%
\pgfpathlineto{\pgfqpoint{2.555660in}{1.718422in}}%
\pgfpathlineto{\pgfqpoint{2.560657in}{1.516174in}}%
\pgfpathlineto{\pgfqpoint{2.565653in}{1.594346in}}%
\pgfpathlineto{\pgfqpoint{2.570649in}{1.627865in}}%
\pgfpathlineto{\pgfqpoint{2.575646in}{1.852405in}}%
\pgfpathlineto{\pgfqpoint{2.580642in}{2.044900in}}%
\pgfpathlineto{\pgfqpoint{2.585639in}{2.108263in}}%
\pgfpathlineto{\pgfqpoint{2.590635in}{2.090281in}}%
\pgfpathlineto{\pgfqpoint{2.595631in}{1.981377in}}%
\pgfpathlineto{\pgfqpoint{2.600628in}{1.960273in}}%
\pgfpathlineto{\pgfqpoint{2.605624in}{1.921309in}}%
\pgfpathlineto{\pgfqpoint{2.610620in}{1.858764in}}%
\pgfpathlineto{\pgfqpoint{2.615617in}{1.687740in}}%
\pgfpathlineto{\pgfqpoint{2.620613in}{1.717210in}}%
\pgfpathlineto{\pgfqpoint{2.625610in}{1.610562in}}%
\pgfpathlineto{\pgfqpoint{2.630606in}{1.766835in}}%
\pgfpathlineto{\pgfqpoint{2.635602in}{1.984723in}}%
\pgfpathlineto{\pgfqpoint{2.640599in}{1.937942in}}%
\pgfpathlineto{\pgfqpoint{2.645595in}{1.910903in}}%
\pgfpathlineto{\pgfqpoint{2.650592in}{1.865716in}}%
\pgfpathlineto{\pgfqpoint{2.655588in}{1.960319in}}%
\pgfpathlineto{\pgfqpoint{2.660584in}{1.991878in}}%
\pgfpathlineto{\pgfqpoint{2.665581in}{2.065594in}}%
\pgfpathlineto{\pgfqpoint{2.670577in}{2.093916in}}%
\pgfpathlineto{\pgfqpoint{2.675573in}{2.146359in}}%
\pgfpathlineto{\pgfqpoint{2.680570in}{2.252421in}}%
\pgfpathlineto{\pgfqpoint{2.685566in}{2.367812in}}%
\pgfpathlineto{\pgfqpoint{2.690563in}{2.096786in}}%
\pgfpathlineto{\pgfqpoint{2.695559in}{1.932245in}}%
\pgfpathlineto{\pgfqpoint{2.700555in}{1.997863in}}%
\pgfpathlineto{\pgfqpoint{2.710548in}{1.875662in}}%
\pgfpathlineto{\pgfqpoint{2.715544in}{1.844307in}}%
\pgfpathlineto{\pgfqpoint{2.720541in}{1.808553in}}%
\pgfpathlineto{\pgfqpoint{2.725537in}{1.786412in}}%
\pgfpathlineto{\pgfqpoint{2.730534in}{1.752993in}}%
\pgfpathlineto{\pgfqpoint{2.735530in}{1.635477in}}%
\pgfpathlineto{\pgfqpoint{2.740526in}{1.634070in}}%
\pgfpathlineto{\pgfqpoint{2.745523in}{1.737660in}}%
\pgfpathlineto{\pgfqpoint{2.750519in}{1.771882in}}%
\pgfpathlineto{\pgfqpoint{2.755515in}{1.792114in}}%
\pgfpathlineto{\pgfqpoint{2.760512in}{1.845051in}}%
\pgfpathlineto{\pgfqpoint{2.765508in}{1.983058in}}%
\pgfpathlineto{\pgfqpoint{2.770505in}{1.989099in}}%
\pgfpathlineto{\pgfqpoint{2.775501in}{1.947554in}}%
\pgfpathlineto{\pgfqpoint{2.780497in}{1.931066in}}%
\pgfpathlineto{\pgfqpoint{2.785494in}{1.902287in}}%
\pgfpathlineto{\pgfqpoint{2.790490in}{1.884105in}}%
\pgfpathlineto{\pgfqpoint{2.795487in}{1.858748in}}%
\pgfpathlineto{\pgfqpoint{2.800483in}{1.827444in}}%
\pgfpathlineto{\pgfqpoint{2.805479in}{1.808342in}}%
\pgfpathlineto{\pgfqpoint{2.810476in}{1.797729in}}%
\pgfpathlineto{\pgfqpoint{2.815472in}{1.779563in}}%
\pgfpathlineto{\pgfqpoint{2.820468in}{1.757251in}}%
\pgfpathlineto{\pgfqpoint{2.840454in}{1.676630in}}%
\pgfpathlineto{\pgfqpoint{2.845450in}{1.648178in}}%
\pgfpathlineto{\pgfqpoint{2.850447in}{1.629720in}}%
\pgfpathlineto{\pgfqpoint{2.855443in}{1.630555in}}%
\pgfpathlineto{\pgfqpoint{2.860439in}{1.623418in}}%
\pgfpathlineto{\pgfqpoint{2.865436in}{1.618705in}}%
\pgfpathlineto{\pgfqpoint{2.870432in}{1.614813in}}%
\pgfpathlineto{\pgfqpoint{2.875429in}{1.609535in}}%
\pgfpathlineto{\pgfqpoint{2.880425in}{1.611635in}}%
\pgfpathlineto{\pgfqpoint{2.885421in}{1.607316in}}%
\pgfpathlineto{\pgfqpoint{2.890418in}{1.604572in}}%
\pgfpathlineto{\pgfqpoint{2.895414in}{1.603309in}}%
\pgfpathlineto{\pgfqpoint{2.900411in}{1.592107in}}%
\pgfpathlineto{\pgfqpoint{2.905407in}{1.587049in}}%
\pgfpathlineto{\pgfqpoint{2.910403in}{1.581422in}}%
\pgfpathlineto{\pgfqpoint{2.915400in}{1.574076in}}%
\pgfpathlineto{\pgfqpoint{2.920396in}{1.575393in}}%
\pgfpathlineto{\pgfqpoint{2.925392in}{1.572882in}}%
\pgfpathlineto{\pgfqpoint{2.930389in}{1.597172in}}%
\pgfpathlineto{\pgfqpoint{2.935385in}{1.613265in}}%
\pgfpathlineto{\pgfqpoint{2.940382in}{1.642517in}}%
\pgfpathlineto{\pgfqpoint{2.945378in}{1.646788in}}%
\pgfpathlineto{\pgfqpoint{2.950374in}{1.614638in}}%
\pgfpathlineto{\pgfqpoint{2.955371in}{1.593530in}}%
\pgfpathlineto{\pgfqpoint{2.960367in}{1.560042in}}%
\pgfpathlineto{\pgfqpoint{2.965363in}{1.542141in}}%
\pgfpathlineto{\pgfqpoint{2.970360in}{1.526555in}}%
\pgfpathlineto{\pgfqpoint{2.975356in}{1.528169in}}%
\pgfpathlineto{\pgfqpoint{2.980353in}{1.536187in}}%
\pgfpathlineto{\pgfqpoint{2.985349in}{1.540533in}}%
\pgfpathlineto{\pgfqpoint{2.990345in}{1.548950in}}%
\pgfpathlineto{\pgfqpoint{2.995342in}{1.552493in}}%
\pgfpathlineto{\pgfqpoint{3.000338in}{1.557021in}}%
\pgfpathlineto{\pgfqpoint{3.005334in}{1.558891in}}%
\pgfpathlineto{\pgfqpoint{3.010331in}{1.568006in}}%
\pgfpathlineto{\pgfqpoint{3.015327in}{1.568200in}}%
\pgfpathlineto{\pgfqpoint{3.020324in}{1.561765in}}%
\pgfpathlineto{\pgfqpoint{3.025320in}{1.556213in}}%
\pgfpathlineto{\pgfqpoint{3.030316in}{1.559842in}}%
\pgfpathlineto{\pgfqpoint{3.035313in}{1.572231in}}%
\pgfpathlineto{\pgfqpoint{3.040309in}{1.580968in}}%
\pgfpathlineto{\pgfqpoint{3.045306in}{1.595757in}}%
\pgfpathlineto{\pgfqpoint{3.050302in}{1.600653in}}%
\pgfpathlineto{\pgfqpoint{3.055298in}{1.602378in}}%
\pgfpathlineto{\pgfqpoint{3.060295in}{1.603410in}}%
\pgfpathlineto{\pgfqpoint{3.065291in}{1.593533in}}%
\pgfpathlineto{\pgfqpoint{3.070287in}{1.596632in}}%
\pgfpathlineto{\pgfqpoint{3.075284in}{1.609254in}}%
\pgfpathlineto{\pgfqpoint{3.080280in}{1.609265in}}%
\pgfpathlineto{\pgfqpoint{3.090273in}{1.619817in}}%
\pgfpathlineto{\pgfqpoint{3.095269in}{1.618487in}}%
\pgfpathlineto{\pgfqpoint{3.100266in}{1.613516in}}%
\pgfpathlineto{\pgfqpoint{3.105262in}{1.609138in}}%
\pgfpathlineto{\pgfqpoint{3.110258in}{1.605267in}}%
\pgfpathlineto{\pgfqpoint{3.115255in}{1.598520in}}%
\pgfpathlineto{\pgfqpoint{3.120251in}{1.596658in}}%
\pgfpathlineto{\pgfqpoint{3.125248in}{1.592086in}}%
\pgfpathlineto{\pgfqpoint{3.130244in}{1.578863in}}%
\pgfpathlineto{\pgfqpoint{3.135240in}{1.576852in}}%
\pgfpathlineto{\pgfqpoint{3.140237in}{1.571715in}}%
\pgfpathlineto{\pgfqpoint{3.145233in}{1.564397in}}%
\pgfpathlineto{\pgfqpoint{3.150229in}{1.562538in}}%
\pgfpathlineto{\pgfqpoint{3.155226in}{1.560344in}}%
\pgfpathlineto{\pgfqpoint{3.160222in}{1.559240in}}%
\pgfpathlineto{\pgfqpoint{3.165219in}{1.558626in}}%
\pgfpathlineto{\pgfqpoint{3.170215in}{1.551867in}}%
\pgfpathlineto{\pgfqpoint{3.175211in}{1.547337in}}%
\pgfpathlineto{\pgfqpoint{3.180208in}{1.537051in}}%
\pgfpathlineto{\pgfqpoint{3.185204in}{1.525927in}}%
\pgfpathlineto{\pgfqpoint{3.190201in}{1.521204in}}%
\pgfpathlineto{\pgfqpoint{3.195197in}{1.522860in}}%
\pgfpathlineto{\pgfqpoint{3.200193in}{1.528667in}}%
\pgfpathlineto{\pgfqpoint{3.205190in}{1.532176in}}%
\pgfpathlineto{\pgfqpoint{3.210186in}{1.541917in}}%
\pgfpathlineto{\pgfqpoint{3.215182in}{1.543278in}}%
\pgfpathlineto{\pgfqpoint{3.220179in}{1.546380in}}%
\pgfpathlineto{\pgfqpoint{3.230172in}{1.548288in}}%
\pgfpathlineto{\pgfqpoint{3.235168in}{1.548633in}}%
\pgfpathlineto{\pgfqpoint{3.240164in}{1.543509in}}%
\pgfpathlineto{\pgfqpoint{3.245161in}{1.543409in}}%
\pgfpathlineto{\pgfqpoint{3.250157in}{1.538778in}}%
\pgfpathlineto{\pgfqpoint{3.255153in}{1.526366in}}%
\pgfpathlineto{\pgfqpoint{3.260150in}{1.508789in}}%
\pgfpathlineto{\pgfqpoint{3.265146in}{1.511547in}}%
\pgfpathlineto{\pgfqpoint{3.270143in}{1.510101in}}%
\pgfpathlineto{\pgfqpoint{3.275139in}{1.506729in}}%
\pgfpathlineto{\pgfqpoint{3.280135in}{1.510001in}}%
\pgfpathlineto{\pgfqpoint{3.285132in}{1.506830in}}%
\pgfpathlineto{\pgfqpoint{3.290128in}{1.500750in}}%
\pgfpathlineto{\pgfqpoint{3.295125in}{1.497400in}}%
\pgfpathlineto{\pgfqpoint{3.300121in}{1.507225in}}%
\pgfpathlineto{\pgfqpoint{3.305117in}{1.502878in}}%
\pgfpathlineto{\pgfqpoint{3.310114in}{1.502665in}}%
\pgfpathlineto{\pgfqpoint{3.315110in}{1.499613in}}%
\pgfpathlineto{\pgfqpoint{3.320106in}{1.502581in}}%
\pgfpathlineto{\pgfqpoint{3.325103in}{1.515552in}}%
\pgfpathlineto{\pgfqpoint{3.330099in}{1.526645in}}%
\pgfpathlineto{\pgfqpoint{3.335096in}{1.544583in}}%
\pgfpathlineto{\pgfqpoint{3.340092in}{1.570088in}}%
\pgfpathlineto{\pgfqpoint{3.345088in}{1.600805in}}%
\pgfpathlineto{\pgfqpoint{3.350085in}{1.621670in}}%
\pgfpathlineto{\pgfqpoint{3.355081in}{1.640610in}}%
\pgfpathlineto{\pgfqpoint{3.360077in}{1.660735in}}%
\pgfpathlineto{\pgfqpoint{3.365074in}{1.674269in}}%
\pgfpathlineto{\pgfqpoint{3.370070in}{1.684617in}}%
\pgfpathlineto{\pgfqpoint{3.375067in}{1.680441in}}%
\pgfpathlineto{\pgfqpoint{3.380063in}{1.672832in}}%
\pgfpathlineto{\pgfqpoint{3.390056in}{1.652322in}}%
\pgfpathlineto{\pgfqpoint{3.395052in}{1.649757in}}%
\pgfpathlineto{\pgfqpoint{3.400048in}{1.651812in}}%
\pgfpathlineto{\pgfqpoint{3.405045in}{1.649574in}}%
\pgfpathlineto{\pgfqpoint{3.410041in}{1.639575in}}%
\pgfpathlineto{\pgfqpoint{3.415038in}{1.637715in}}%
\pgfpathlineto{\pgfqpoint{3.420034in}{1.644667in}}%
\pgfpathlineto{\pgfqpoint{3.425030in}{1.640348in}}%
\pgfpathlineto{\pgfqpoint{3.435023in}{1.650657in}}%
\pgfpathlineto{\pgfqpoint{3.440020in}{1.651615in}}%
\pgfpathlineto{\pgfqpoint{3.445016in}{1.655946in}}%
\pgfpathlineto{\pgfqpoint{3.450012in}{1.660665in}}%
\pgfpathlineto{\pgfqpoint{3.455009in}{1.672041in}}%
\pgfpathlineto{\pgfqpoint{3.465001in}{1.745148in}}%
\pgfpathlineto{\pgfqpoint{3.474994in}{1.652258in}}%
\pgfpathlineto{\pgfqpoint{3.484987in}{1.618591in}}%
\pgfpathlineto{\pgfqpoint{3.494980in}{1.592111in}}%
\pgfpathlineto{\pgfqpoint{3.499976in}{1.581326in}}%
\pgfpathlineto{\pgfqpoint{3.504972in}{1.574477in}}%
\pgfpathlineto{\pgfqpoint{3.509969in}{1.569791in}}%
\pgfpathlineto{\pgfqpoint{3.514965in}{1.567693in}}%
\pgfpathlineto{\pgfqpoint{3.519962in}{1.561240in}}%
\pgfpathlineto{\pgfqpoint{3.524958in}{1.552832in}}%
\pgfpathlineto{\pgfqpoint{3.529954in}{1.548543in}}%
\pgfpathlineto{\pgfqpoint{3.534951in}{1.534608in}}%
\pgfpathlineto{\pgfqpoint{3.539947in}{1.528757in}}%
\pgfpathlineto{\pgfqpoint{3.544943in}{1.523844in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{1.507974in}}%
\pgfpathlineto{\pgfqpoint{3.554936in}{1.518984in}}%
\pgfpathlineto{\pgfqpoint{3.559933in}{1.510530in}}%
\pgfpathlineto{\pgfqpoint{3.564929in}{1.511704in}}%
\pgfpathlineto{\pgfqpoint{3.569925in}{1.509782in}}%
\pgfpathlineto{\pgfqpoint{3.574922in}{1.494086in}}%
\pgfpathlineto{\pgfqpoint{3.579918in}{1.494299in}}%
\pgfpathlineto{\pgfqpoint{3.584915in}{1.489085in}}%
\pgfpathlineto{\pgfqpoint{3.589911in}{1.481219in}}%
\pgfpathlineto{\pgfqpoint{3.594907in}{1.476815in}}%
\pgfpathlineto{\pgfqpoint{3.599904in}{1.479710in}}%
\pgfpathlineto{\pgfqpoint{3.604900in}{1.485003in}}%
\pgfpathlineto{\pgfqpoint{3.609896in}{1.488548in}}%
\pgfpathlineto{\pgfqpoint{3.614893in}{1.496405in}}%
\pgfpathlineto{\pgfqpoint{3.619889in}{1.499262in}}%
\pgfpathlineto{\pgfqpoint{3.624886in}{1.494975in}}%
\pgfpathlineto{\pgfqpoint{3.629882in}{1.516572in}}%
\pgfpathlineto{\pgfqpoint{3.634878in}{1.522500in}}%
\pgfpathlineto{\pgfqpoint{3.639875in}{1.524640in}}%
\pgfpathlineto{\pgfqpoint{3.644871in}{1.524354in}}%
\pgfpathlineto{\pgfqpoint{3.649867in}{1.518604in}}%
\pgfpathlineto{\pgfqpoint{3.654864in}{1.511838in}}%
\pgfpathlineto{\pgfqpoint{3.659860in}{1.522150in}}%
\pgfpathlineto{\pgfqpoint{3.664857in}{1.538836in}}%
\pgfpathlineto{\pgfqpoint{3.669853in}{1.552369in}}%
\pgfpathlineto{\pgfqpoint{3.674849in}{1.572413in}}%
\pgfpathlineto{\pgfqpoint{3.679846in}{1.595293in}}%
\pgfpathlineto{\pgfqpoint{3.684842in}{1.626243in}}%
\pgfpathlineto{\pgfqpoint{3.689838in}{1.666949in}}%
\pgfpathlineto{\pgfqpoint{3.694835in}{1.750083in}}%
\pgfpathlineto{\pgfqpoint{3.699831in}{1.906182in}}%
\pgfpathlineto{\pgfqpoint{3.704828in}{2.052540in}}%
\pgfpathlineto{\pgfqpoint{3.709824in}{2.137950in}}%
\pgfpathlineto{\pgfqpoint{3.714820in}{2.163822in}}%
\pgfpathlineto{\pgfqpoint{3.719817in}{2.242548in}}%
\pgfpathlineto{\pgfqpoint{3.724813in}{2.285635in}}%
\pgfpathlineto{\pgfqpoint{3.729810in}{2.435092in}}%
\pgfpathlineto{\pgfqpoint{3.734806in}{2.444124in}}%
\pgfpathlineto{\pgfqpoint{3.744799in}{2.189961in}}%
\pgfpathlineto{\pgfqpoint{3.749795in}{2.049065in}}%
\pgfpathlineto{\pgfqpoint{3.754791in}{1.878343in}}%
\pgfpathlineto{\pgfqpoint{3.759788in}{1.672157in}}%
\pgfpathlineto{\pgfqpoint{3.764784in}{1.737084in}}%
\pgfpathlineto{\pgfqpoint{3.769781in}{1.809605in}}%
\pgfpathlineto{\pgfqpoint{3.774777in}{1.834545in}}%
\pgfpathlineto{\pgfqpoint{3.779773in}{1.828647in}}%
\pgfpathlineto{\pgfqpoint{3.784770in}{1.812854in}}%
\pgfpathlineto{\pgfqpoint{3.789766in}{1.803376in}}%
\pgfpathlineto{\pgfqpoint{3.794762in}{1.800204in}}%
\pgfpathlineto{\pgfqpoint{3.799759in}{1.785006in}}%
\pgfpathlineto{\pgfqpoint{3.804755in}{1.767817in}}%
\pgfpathlineto{\pgfqpoint{3.809752in}{1.728260in}}%
\pgfpathlineto{\pgfqpoint{3.814748in}{1.675899in}}%
\pgfpathlineto{\pgfqpoint{3.824741in}{1.662400in}}%
\pgfpathlineto{\pgfqpoint{3.829737in}{1.634860in}}%
\pgfpathlineto{\pgfqpoint{3.834734in}{1.669466in}}%
\pgfpathlineto{\pgfqpoint{3.839730in}{1.726432in}}%
\pgfpathlineto{\pgfqpoint{3.844726in}{1.791972in}}%
\pgfpathlineto{\pgfqpoint{3.849723in}{1.902306in}}%
\pgfpathlineto{\pgfqpoint{3.854719in}{1.976579in}}%
\pgfpathlineto{\pgfqpoint{3.859715in}{1.970522in}}%
\pgfpathlineto{\pgfqpoint{3.864712in}{1.887919in}}%
\pgfpathlineto{\pgfqpoint{3.869708in}{1.760868in}}%
\pgfpathlineto{\pgfqpoint{3.874705in}{1.625751in}}%
\pgfpathlineto{\pgfqpoint{3.879701in}{1.645198in}}%
\pgfpathlineto{\pgfqpoint{3.884697in}{1.652371in}}%
\pgfpathlineto{\pgfqpoint{3.889694in}{1.767260in}}%
\pgfpathlineto{\pgfqpoint{3.894690in}{1.845304in}}%
\pgfpathlineto{\pgfqpoint{3.899686in}{1.990176in}}%
\pgfpathlineto{\pgfqpoint{3.904683in}{2.077667in}}%
\pgfpathlineto{\pgfqpoint{3.909679in}{2.126571in}}%
\pgfpathlineto{\pgfqpoint{3.914676in}{2.104674in}}%
\pgfpathlineto{\pgfqpoint{3.924668in}{1.951368in}}%
\pgfpathlineto{\pgfqpoint{3.929665in}{1.890274in}}%
\pgfpathlineto{\pgfqpoint{3.934661in}{1.840641in}}%
\pgfpathlineto{\pgfqpoint{3.939657in}{1.797384in}}%
\pgfpathlineto{\pgfqpoint{3.944654in}{1.766528in}}%
\pgfpathlineto{\pgfqpoint{3.949650in}{1.754854in}}%
\pgfpathlineto{\pgfqpoint{3.954647in}{1.729387in}}%
\pgfpathlineto{\pgfqpoint{3.959643in}{1.752237in}}%
\pgfpathlineto{\pgfqpoint{3.964639in}{1.783813in}}%
\pgfpathlineto{\pgfqpoint{3.969636in}{1.810105in}}%
\pgfpathlineto{\pgfqpoint{3.974632in}{1.852874in}}%
\pgfpathlineto{\pgfqpoint{3.979629in}{1.892968in}}%
\pgfpathlineto{\pgfqpoint{3.989621in}{1.926431in}}%
\pgfpathlineto{\pgfqpoint{3.994618in}{1.918800in}}%
\pgfpathlineto{\pgfqpoint{3.999614in}{1.909043in}}%
\pgfpathlineto{\pgfqpoint{4.004610in}{1.924623in}}%
\pgfpathlineto{\pgfqpoint{4.009607in}{1.899567in}}%
\pgfpathlineto{\pgfqpoint{4.014603in}{1.891192in}}%
\pgfpathlineto{\pgfqpoint{4.019600in}{1.929667in}}%
\pgfpathlineto{\pgfqpoint{4.024596in}{1.986814in}}%
\pgfpathlineto{\pgfqpoint{4.029592in}{2.161676in}}%
\pgfpathlineto{\pgfqpoint{4.034589in}{2.121087in}}%
\pgfpathlineto{\pgfqpoint{4.039585in}{1.889778in}}%
\pgfpathlineto{\pgfqpoint{4.044581in}{1.791722in}}%
\pgfpathlineto{\pgfqpoint{4.049578in}{1.711232in}}%
\pgfpathlineto{\pgfqpoint{4.054574in}{1.675380in}}%
\pgfpathlineto{\pgfqpoint{4.059571in}{1.633522in}}%
\pgfpathlineto{\pgfqpoint{4.069563in}{1.585630in}}%
\pgfpathlineto{\pgfqpoint{4.074560in}{1.564319in}}%
\pgfpathlineto{\pgfqpoint{4.084552in}{1.492141in}}%
\pgfpathlineto{\pgfqpoint{4.089549in}{1.397116in}}%
\pgfpathlineto{\pgfqpoint{4.094545in}{1.335414in}}%
\pgfpathlineto{\pgfqpoint{4.099542in}{1.504841in}}%
\pgfpathlineto{\pgfqpoint{4.104538in}{1.564925in}}%
\pgfpathlineto{\pgfqpoint{4.109534in}{1.608379in}}%
\pgfpathlineto{\pgfqpoint{4.114531in}{1.657377in}}%
\pgfpathlineto{\pgfqpoint{4.119527in}{1.621078in}}%
\pgfpathlineto{\pgfqpoint{4.124524in}{1.596928in}}%
\pgfpathlineto{\pgfqpoint{4.129520in}{1.583097in}}%
\pgfpathlineto{\pgfqpoint{4.134516in}{1.571606in}}%
\pgfpathlineto{\pgfqpoint{4.139513in}{1.564099in}}%
\pgfpathlineto{\pgfqpoint{4.144509in}{1.541081in}}%
\pgfpathlineto{\pgfqpoint{4.149505in}{1.525737in}}%
\pgfpathlineto{\pgfqpoint{4.154502in}{1.521501in}}%
\pgfpathlineto{\pgfqpoint{4.159498in}{1.501567in}}%
\pgfpathlineto{\pgfqpoint{4.164495in}{1.492357in}}%
\pgfpathlineto{\pgfqpoint{4.169491in}{1.485282in}}%
\pgfpathlineto{\pgfqpoint{4.179484in}{1.453546in}}%
\pgfpathlineto{\pgfqpoint{4.184480in}{1.424916in}}%
\pgfpathlineto{\pgfqpoint{4.189476in}{1.413358in}}%
\pgfpathlineto{\pgfqpoint{4.194473in}{1.387797in}}%
\pgfpathlineto{\pgfqpoint{4.199469in}{1.367118in}}%
\pgfpathlineto{\pgfqpoint{4.204466in}{1.358020in}}%
\pgfpathlineto{\pgfqpoint{4.209462in}{1.343324in}}%
\pgfpathlineto{\pgfqpoint{4.214458in}{1.354506in}}%
\pgfpathlineto{\pgfqpoint{4.219455in}{1.371696in}}%
\pgfpathlineto{\pgfqpoint{4.224451in}{1.384168in}}%
\pgfpathlineto{\pgfqpoint{4.229448in}{1.377519in}}%
\pgfpathlineto{\pgfqpoint{4.234444in}{1.381687in}}%
\pgfpathlineto{\pgfqpoint{4.239440in}{1.393377in}}%
\pgfpathlineto{\pgfqpoint{4.249433in}{1.412669in}}%
\pgfpathlineto{\pgfqpoint{4.259426in}{1.449564in}}%
\pgfpathlineto{\pgfqpoint{4.264422in}{1.425301in}}%
\pgfpathlineto{\pgfqpoint{4.269419in}{1.410038in}}%
\pgfpathlineto{\pgfqpoint{4.274415in}{1.418626in}}%
\pgfpathlineto{\pgfqpoint{4.279411in}{1.398176in}}%
\pgfpathlineto{\pgfqpoint{4.284408in}{1.370130in}}%
\pgfpathlineto{\pgfqpoint{4.289404in}{1.349701in}}%
\pgfpathlineto{\pgfqpoint{4.294400in}{1.345515in}}%
\pgfpathlineto{\pgfqpoint{4.299397in}{1.289612in}}%
\pgfpathlineto{\pgfqpoint{4.309390in}{1.221251in}}%
\pgfpathlineto{\pgfqpoint{4.314386in}{1.193549in}}%
\pgfpathlineto{\pgfqpoint{4.319382in}{1.141369in}}%
\pgfpathlineto{\pgfqpoint{4.324379in}{1.100150in}}%
\pgfpathlineto{\pgfqpoint{4.329375in}{0.954259in}}%
\pgfpathlineto{\pgfqpoint{4.334371in}{1.029221in}}%
\pgfpathlineto{\pgfqpoint{4.339368in}{1.253476in}}%
\pgfpathlineto{\pgfqpoint{4.344364in}{1.374016in}}%
\pgfpathlineto{\pgfqpoint{4.349361in}{1.433652in}}%
\pgfpathlineto{\pgfqpoint{4.354357in}{1.418910in}}%
\pgfpathlineto{\pgfqpoint{4.359353in}{1.415367in}}%
\pgfpathlineto{\pgfqpoint{4.364350in}{1.392405in}}%
\pgfpathlineto{\pgfqpoint{4.369346in}{1.403970in}}%
\pgfpathlineto{\pgfqpoint{4.374343in}{1.401886in}}%
\pgfpathlineto{\pgfqpoint{4.379339in}{1.404264in}}%
\pgfpathlineto{\pgfqpoint{4.384335in}{1.396650in}}%
\pgfpathlineto{\pgfqpoint{4.389332in}{1.396828in}}%
\pgfpathlineto{\pgfqpoint{4.394328in}{1.383093in}}%
\pgfpathlineto{\pgfqpoint{4.399324in}{1.376751in}}%
\pgfpathlineto{\pgfqpoint{4.404321in}{1.373037in}}%
\pgfpathlineto{\pgfqpoint{4.409317in}{1.362651in}}%
\pgfpathlineto{\pgfqpoint{4.414314in}{1.354257in}}%
\pgfpathlineto{\pgfqpoint{4.419310in}{1.355175in}}%
\pgfpathlineto{\pgfqpoint{4.424306in}{1.374261in}}%
\pgfpathlineto{\pgfqpoint{4.429303in}{1.398523in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.412289in}}%
\pgfpathlineto{\pgfqpoint{4.444292in}{1.430865in}}%
\pgfpathlineto{\pgfqpoint{4.449288in}{1.430913in}}%
\pgfpathlineto{\pgfqpoint{4.454285in}{1.436049in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{1.437193in}}%
\pgfpathlineto{\pgfqpoint{4.464277in}{1.439462in}}%
\pgfpathlineto{\pgfqpoint{4.469274in}{1.444509in}}%
\pgfpathlineto{\pgfqpoint{4.474270in}{1.444657in}}%
\pgfpathlineto{\pgfqpoint{4.479266in}{1.443540in}}%
\pgfpathlineto{\pgfqpoint{4.484263in}{1.434044in}}%
\pgfpathlineto{\pgfqpoint{4.489259in}{1.435427in}}%
\pgfpathlineto{\pgfqpoint{4.494256in}{1.432772in}}%
\pgfpathlineto{\pgfqpoint{4.499252in}{1.427657in}}%
\pgfpathlineto{\pgfqpoint{4.504248in}{1.431382in}}%
\pgfpathlineto{\pgfqpoint{4.509245in}{1.439476in}}%
\pgfpathlineto{\pgfqpoint{4.514241in}{1.445118in}}%
\pgfpathlineto{\pgfqpoint{4.519238in}{1.451339in}}%
\pgfpathlineto{\pgfqpoint{4.524234in}{1.449777in}}%
\pgfpathlineto{\pgfqpoint{4.534227in}{1.455985in}}%
\pgfpathlineto{\pgfqpoint{4.539223in}{1.461085in}}%
\pgfpathlineto{\pgfqpoint{4.544219in}{1.466900in}}%
\pgfpathlineto{\pgfqpoint{4.549216in}{1.468852in}}%
\pgfpathlineto{\pgfqpoint{4.554212in}{1.475902in}}%
\pgfpathlineto{\pgfqpoint{4.559209in}{1.481537in}}%
\pgfpathlineto{\pgfqpoint{4.564205in}{1.494672in}}%
\pgfpathlineto{\pgfqpoint{4.569201in}{1.523129in}}%
\pgfpathlineto{\pgfqpoint{4.574198in}{1.537071in}}%
\pgfpathlineto{\pgfqpoint{4.579194in}{1.541225in}}%
\pgfpathlineto{\pgfqpoint{4.584190in}{1.549929in}}%
\pgfpathlineto{\pgfqpoint{4.589187in}{1.518452in}}%
\pgfpathlineto{\pgfqpoint{4.594183in}{1.496430in}}%
\pgfpathlineto{\pgfqpoint{4.599180in}{1.464737in}}%
\pgfpathlineto{\pgfqpoint{4.604176in}{1.439795in}}%
\pgfpathlineto{\pgfqpoint{4.609172in}{1.418347in}}%
\pgfpathlineto{\pgfqpoint{4.614169in}{1.398187in}}%
\pgfpathlineto{\pgfqpoint{4.619165in}{1.393501in}}%
\pgfpathlineto{\pgfqpoint{4.624162in}{1.380975in}}%
\pgfpathlineto{\pgfqpoint{4.629158in}{1.362596in}}%
\pgfpathlineto{\pgfqpoint{4.634154in}{1.348561in}}%
\pgfpathlineto{\pgfqpoint{4.639151in}{1.343519in}}%
\pgfpathlineto{\pgfqpoint{4.644147in}{1.325995in}}%
\pgfpathlineto{\pgfqpoint{4.649143in}{1.281383in}}%
\pgfpathlineto{\pgfqpoint{4.654140in}{1.267161in}}%
\pgfpathlineto{\pgfqpoint{4.659136in}{1.248037in}}%
\pgfpathlineto{\pgfqpoint{4.664133in}{1.226942in}}%
\pgfpathlineto{\pgfqpoint{4.674125in}{1.170973in}}%
\pgfpathlineto{\pgfqpoint{4.684118in}{1.158316in}}%
\pgfpathlineto{\pgfqpoint{4.689114in}{1.165328in}}%
\pgfpathlineto{\pgfqpoint{4.694111in}{1.175506in}}%
\pgfpathlineto{\pgfqpoint{4.699107in}{1.201265in}}%
\pgfpathlineto{\pgfqpoint{4.704104in}{1.208312in}}%
\pgfpathlineto{\pgfqpoint{4.709100in}{1.199943in}}%
\pgfpathlineto{\pgfqpoint{4.714096in}{1.176686in}}%
\pgfpathlineto{\pgfqpoint{4.719093in}{1.159767in}}%
\pgfpathlineto{\pgfqpoint{4.729085in}{1.087931in}}%
\pgfpathlineto{\pgfqpoint{4.734082in}{1.141539in}}%
\pgfpathlineto{\pgfqpoint{4.739078in}{1.201274in}}%
\pgfpathlineto{\pgfqpoint{4.744075in}{1.231239in}}%
\pgfpathlineto{\pgfqpoint{4.749071in}{1.268466in}}%
\pgfpathlineto{\pgfqpoint{4.754067in}{1.290681in}}%
\pgfpathlineto{\pgfqpoint{4.759064in}{1.323193in}}%
\pgfpathlineto{\pgfqpoint{4.764060in}{1.352599in}}%
\pgfpathlineto{\pgfqpoint{4.769057in}{1.376002in}}%
\pgfpathlineto{\pgfqpoint{4.774053in}{1.392289in}}%
\pgfpathlineto{\pgfqpoint{4.779049in}{1.423800in}}%
\pgfpathlineto{\pgfqpoint{4.784046in}{1.448056in}}%
\pgfpathlineto{\pgfqpoint{4.794038in}{1.527103in}}%
\pgfpathlineto{\pgfqpoint{4.799035in}{1.579227in}}%
\pgfpathlineto{\pgfqpoint{4.804031in}{1.593993in}}%
\pgfpathlineto{\pgfqpoint{4.809028in}{1.521198in}}%
\pgfpathlineto{\pgfqpoint{4.814024in}{1.501117in}}%
\pgfpathlineto{\pgfqpoint{4.819020in}{1.498707in}}%
\pgfpathlineto{\pgfqpoint{4.824017in}{1.487281in}}%
\pgfpathlineto{\pgfqpoint{4.829013in}{1.483590in}}%
\pgfpathlineto{\pgfqpoint{4.834009in}{1.484151in}}%
\pgfpathlineto{\pgfqpoint{4.839006in}{1.488026in}}%
\pgfpathlineto{\pgfqpoint{4.844002in}{1.485159in}}%
\pgfpathlineto{\pgfqpoint{4.848999in}{1.488511in}}%
\pgfpathlineto{\pgfqpoint{4.853995in}{1.495830in}}%
\pgfpathlineto{\pgfqpoint{4.858991in}{1.495630in}}%
\pgfpathlineto{\pgfqpoint{4.863988in}{1.501947in}}%
\pgfpathlineto{\pgfqpoint{4.868984in}{1.513836in}}%
\pgfpathlineto{\pgfqpoint{4.873980in}{1.551219in}}%
\pgfpathlineto{\pgfqpoint{4.878977in}{1.552254in}}%
\pgfpathlineto{\pgfqpoint{4.883973in}{1.493715in}}%
\pgfpathlineto{\pgfqpoint{4.898962in}{1.414179in}}%
\pgfpathlineto{\pgfqpoint{4.903959in}{1.399750in}}%
\pgfpathlineto{\pgfqpoint{4.908955in}{1.404551in}}%
\pgfpathlineto{\pgfqpoint{4.913952in}{1.427776in}}%
\pgfpathlineto{\pgfqpoint{4.918948in}{1.442284in}}%
\pgfpathlineto{\pgfqpoint{4.923944in}{1.449049in}}%
\pgfpathlineto{\pgfqpoint{4.928941in}{1.462572in}}%
\pgfpathlineto{\pgfqpoint{4.938933in}{1.492127in}}%
\pgfpathlineto{\pgfqpoint{4.943930in}{1.497571in}}%
\pgfpathlineto{\pgfqpoint{4.948926in}{1.508142in}}%
\pgfpathlineto{\pgfqpoint{4.958919in}{1.531670in}}%
\pgfpathlineto{\pgfqpoint{4.963915in}{1.535408in}}%
\pgfpathlineto{\pgfqpoint{4.968912in}{1.543954in}}%
\pgfpathlineto{\pgfqpoint{4.973908in}{1.547442in}}%
\pgfpathlineto{\pgfqpoint{4.978904in}{1.555147in}}%
\pgfpathlineto{\pgfqpoint{4.983901in}{1.560436in}}%
\pgfpathlineto{\pgfqpoint{4.988897in}{1.569744in}}%
\pgfpathlineto{\pgfqpoint{4.993894in}{1.573227in}}%
\pgfpathlineto{\pgfqpoint{4.998890in}{1.577826in}}%
\pgfpathlineto{\pgfqpoint{5.003886in}{1.587667in}}%
\pgfpathlineto{\pgfqpoint{5.008883in}{1.590097in}}%
\pgfpathlineto{\pgfqpoint{5.013879in}{1.606512in}}%
\pgfpathlineto{\pgfqpoint{5.018875in}{1.633950in}}%
\pgfpathlineto{\pgfqpoint{5.023872in}{1.707752in}}%
\pgfpathlineto{\pgfqpoint{5.028868in}{1.790200in}}%
\pgfpathlineto{\pgfqpoint{5.033865in}{1.685081in}}%
\pgfpathlineto{\pgfqpoint{5.038861in}{1.597053in}}%
\pgfpathlineto{\pgfqpoint{5.043857in}{1.555913in}}%
\pgfpathlineto{\pgfqpoint{5.048854in}{1.517929in}}%
\pgfpathlineto{\pgfqpoint{5.058847in}{1.464047in}}%
\pgfpathlineto{\pgfqpoint{5.068839in}{1.425472in}}%
\pgfpathlineto{\pgfqpoint{5.073836in}{1.406542in}}%
\pgfpathlineto{\pgfqpoint{5.078832in}{1.385302in}}%
\pgfpathlineto{\pgfqpoint{5.083828in}{1.365546in}}%
\pgfpathlineto{\pgfqpoint{5.088825in}{1.348917in}}%
\pgfpathlineto{\pgfqpoint{5.093821in}{1.327479in}}%
\pgfpathlineto{\pgfqpoint{5.098818in}{1.300882in}}%
\pgfpathlineto{\pgfqpoint{5.103814in}{1.276175in}}%
\pgfpathlineto{\pgfqpoint{5.113807in}{1.245286in}}%
\pgfpathlineto{\pgfqpoint{5.118803in}{1.234457in}}%
\pgfpathlineto{\pgfqpoint{5.123799in}{1.238204in}}%
\pgfpathlineto{\pgfqpoint{5.128796in}{1.239379in}}%
\pgfpathlineto{\pgfqpoint{5.133792in}{1.249089in}}%
\pgfpathlineto{\pgfqpoint{5.138789in}{1.260363in}}%
\pgfpathlineto{\pgfqpoint{5.143785in}{1.273738in}}%
\pgfpathlineto{\pgfqpoint{5.148781in}{1.280835in}}%
\pgfpathlineto{\pgfqpoint{5.153778in}{1.281755in}}%
\pgfpathlineto{\pgfqpoint{5.158774in}{1.290714in}}%
\pgfpathlineto{\pgfqpoint{5.163771in}{1.285357in}}%
\pgfpathlineto{\pgfqpoint{5.168767in}{1.283207in}}%
\pgfpathlineto{\pgfqpoint{5.173763in}{1.289013in}}%
\pgfpathlineto{\pgfqpoint{5.178760in}{1.292943in}}%
\pgfpathlineto{\pgfqpoint{5.183756in}{1.297568in}}%
\pgfpathlineto{\pgfqpoint{5.188752in}{1.304247in}}%
\pgfpathlineto{\pgfqpoint{5.193749in}{1.303160in}}%
\pgfpathlineto{\pgfqpoint{5.198745in}{1.299461in}}%
\pgfpathlineto{\pgfqpoint{5.203742in}{1.292265in}}%
\pgfpathlineto{\pgfqpoint{5.213734in}{1.268321in}}%
\pgfpathlineto{\pgfqpoint{5.218731in}{1.251337in}}%
\pgfpathlineto{\pgfqpoint{5.223727in}{1.236553in}}%
\pgfpathlineto{\pgfqpoint{5.228723in}{1.214438in}}%
\pgfpathlineto{\pgfqpoint{5.233720in}{1.197274in}}%
\pgfpathlineto{\pgfqpoint{5.238716in}{1.186730in}}%
\pgfpathlineto{\pgfqpoint{5.243713in}{1.201728in}}%
\pgfpathlineto{\pgfqpoint{5.248709in}{1.207131in}}%
\pgfpathlineto{\pgfqpoint{5.253705in}{1.219334in}}%
\pgfpathlineto{\pgfqpoint{5.263698in}{1.259678in}}%
\pgfpathlineto{\pgfqpoint{5.268694in}{1.276170in}}%
\pgfpathlineto{\pgfqpoint{5.273691in}{1.345738in}}%
\pgfpathlineto{\pgfqpoint{5.278687in}{1.422606in}}%
\pgfpathlineto{\pgfqpoint{5.283684in}{1.334925in}}%
\pgfpathlineto{\pgfqpoint{5.288680in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{5.293676in}{1.309420in}}%
\pgfpathlineto{\pgfqpoint{5.298673in}{1.396655in}}%
\pgfpathlineto{\pgfqpoint{5.303669in}{1.453659in}}%
\pgfpathlineto{\pgfqpoint{5.308666in}{1.504417in}}%
\pgfpathlineto{\pgfqpoint{5.313662in}{1.528378in}}%
\pgfpathlineto{\pgfqpoint{5.318658in}{1.531969in}}%
\pgfpathlineto{\pgfqpoint{5.323655in}{1.531398in}}%
\pgfpathlineto{\pgfqpoint{5.328651in}{1.517948in}}%
\pgfpathlineto{\pgfqpoint{5.333647in}{1.517820in}}%
\pgfpathlineto{\pgfqpoint{5.338644in}{1.513381in}}%
\pgfpathlineto{\pgfqpoint{5.343640in}{1.509752in}}%
\pgfpathlineto{\pgfqpoint{5.348637in}{1.509654in}}%
\pgfpathlineto{\pgfqpoint{5.353633in}{1.517680in}}%
\pgfpathlineto{\pgfqpoint{5.358629in}{1.521034in}}%
\pgfpathlineto{\pgfqpoint{5.363626in}{1.518768in}}%
\pgfpathlineto{\pgfqpoint{5.368622in}{1.512997in}}%
\pgfpathlineto{\pgfqpoint{5.373618in}{1.512525in}}%
\pgfpathlineto{\pgfqpoint{5.378615in}{1.508740in}}%
\pgfpathlineto{\pgfqpoint{5.383611in}{1.506266in}}%
\pgfpathlineto{\pgfqpoint{5.388608in}{1.504805in}}%
\pgfpathlineto{\pgfqpoint{5.393604in}{1.502320in}}%
\pgfpathlineto{\pgfqpoint{5.398600in}{1.511662in}}%
\pgfpathlineto{\pgfqpoint{5.403597in}{1.519214in}}%
\pgfpathlineto{\pgfqpoint{5.408593in}{1.525503in}}%
\pgfpathlineto{\pgfqpoint{5.413589in}{1.531295in}}%
\pgfpathlineto{\pgfqpoint{5.423582in}{1.563216in}}%
\pgfpathlineto{\pgfqpoint{5.428579in}{1.575753in}}%
\pgfpathlineto{\pgfqpoint{5.433575in}{1.589591in}}%
\pgfpathlineto{\pgfqpoint{5.438571in}{1.605611in}}%
\pgfpathlineto{\pgfqpoint{5.443568in}{1.632581in}}%
\pgfpathlineto{\pgfqpoint{5.448564in}{1.650223in}}%
\pgfpathlineto{\pgfqpoint{5.453561in}{1.676838in}}%
\pgfpathlineto{\pgfqpoint{5.458557in}{1.691057in}}%
\pgfpathlineto{\pgfqpoint{5.463553in}{1.702578in}}%
\pgfpathlineto{\pgfqpoint{5.468550in}{1.716467in}}%
\pgfpathlineto{\pgfqpoint{5.473546in}{1.728534in}}%
\pgfpathlineto{\pgfqpoint{5.478542in}{1.737541in}}%
\pgfpathlineto{\pgfqpoint{5.483539in}{1.752351in}}%
\pgfpathlineto{\pgfqpoint{5.488535in}{1.764514in}}%
\pgfpathlineto{\pgfqpoint{5.493532in}{1.771406in}}%
\pgfpathlineto{\pgfqpoint{5.498528in}{1.771859in}}%
\pgfpathlineto{\pgfqpoint{5.503524in}{1.755274in}}%
\pgfpathlineto{\pgfqpoint{5.508521in}{1.747970in}}%
\pgfpathlineto{\pgfqpoint{5.513517in}{1.748360in}}%
\pgfpathlineto{\pgfqpoint{5.518513in}{1.764448in}}%
\pgfpathlineto{\pgfqpoint{5.523510in}{1.787468in}}%
\pgfpathlineto{\pgfqpoint{5.528506in}{1.803149in}}%
\pgfpathlineto{\pgfqpoint{5.533503in}{1.822709in}}%
\pgfpathlineto{\pgfqpoint{5.538499in}{1.827056in}}%
\pgfpathlineto{\pgfqpoint{5.543495in}{1.821352in}}%
\pgfpathlineto{\pgfqpoint{5.548492in}{1.818690in}}%
\pgfpathlineto{\pgfqpoint{5.553488in}{1.821939in}}%
\pgfpathlineto{\pgfqpoint{5.558485in}{1.814515in}}%
\pgfpathlineto{\pgfqpoint{5.563481in}{1.813097in}}%
\pgfpathlineto{\pgfqpoint{5.568477in}{1.803960in}}%
\pgfpathlineto{\pgfqpoint{5.573474in}{1.791537in}}%
\pgfpathlineto{\pgfqpoint{5.578470in}{1.781174in}}%
\pgfpathlineto{\pgfqpoint{5.583466in}{1.796616in}}%
\pgfpathlineto{\pgfqpoint{5.588463in}{1.834782in}}%
\pgfpathlineto{\pgfqpoint{5.593459in}{1.888176in}}%
\pgfpathlineto{\pgfqpoint{5.598456in}{1.924076in}}%
\pgfpathlineto{\pgfqpoint{5.603452in}{1.954569in}}%
\pgfpathlineto{\pgfqpoint{5.608448in}{1.974412in}}%
\pgfpathlineto{\pgfqpoint{5.613445in}{1.983487in}}%
\pgfpathlineto{\pgfqpoint{5.618441in}{2.017329in}}%
\pgfpathlineto{\pgfqpoint{5.623437in}{2.058865in}}%
\pgfpathlineto{\pgfqpoint{5.633430in}{1.858130in}}%
\pgfpathlineto{\pgfqpoint{5.638427in}{1.785272in}}%
\pgfpathlineto{\pgfqpoint{5.643423in}{1.734960in}}%
\pgfpathlineto{\pgfqpoint{5.648419in}{1.705633in}}%
\pgfpathlineto{\pgfqpoint{5.653416in}{1.701832in}}%
\pgfpathlineto{\pgfqpoint{5.658412in}{1.722708in}}%
\pgfpathlineto{\pgfqpoint{5.663408in}{1.757099in}}%
\pgfpathlineto{\pgfqpoint{5.668405in}{1.780596in}}%
\pgfpathlineto{\pgfqpoint{5.673401in}{1.811828in}}%
\pgfpathlineto{\pgfqpoint{5.678398in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{5.683394in}{1.775773in}}%
\pgfpathlineto{\pgfqpoint{5.688390in}{1.754933in}}%
\pgfpathlineto{\pgfqpoint{5.693387in}{1.739729in}}%
\pgfpathlineto{\pgfqpoint{5.698383in}{1.740850in}}%
\pgfpathlineto{\pgfqpoint{5.703380in}{1.736936in}}%
\pgfpathlineto{\pgfqpoint{5.708376in}{1.732578in}}%
\pgfpathlineto{\pgfqpoint{5.713372in}{1.737223in}}%
\pgfpathlineto{\pgfqpoint{5.723365in}{1.720956in}}%
\pgfpathlineto{\pgfqpoint{5.728361in}{1.720670in}}%
\pgfpathlineto{\pgfqpoint{5.733358in}{1.719640in}}%
\pgfpathlineto{\pgfqpoint{5.738354in}{1.712992in}}%
\pgfpathlineto{\pgfqpoint{5.743351in}{1.711889in}}%
\pgfpathlineto{\pgfqpoint{5.748347in}{1.706769in}}%
\pgfpathlineto{\pgfqpoint{5.758340in}{1.711960in}}%
\pgfpathlineto{\pgfqpoint{5.763336in}{1.711045in}}%
\pgfpathlineto{\pgfqpoint{5.768332in}{1.710443in}}%
\pgfpathlineto{\pgfqpoint{5.773329in}{1.700255in}}%
\pgfpathlineto{\pgfqpoint{5.778325in}{1.699703in}}%
\pgfpathlineto{\pgfqpoint{5.783322in}{1.690476in}}%
\pgfpathlineto{\pgfqpoint{5.788318in}{1.697383in}}%
\pgfpathlineto{\pgfqpoint{5.793314in}{1.698243in}}%
\pgfpathlineto{\pgfqpoint{5.798311in}{1.702411in}}%
\pgfpathlineto{\pgfqpoint{5.803307in}{1.714854in}}%
\pgfpathlineto{\pgfqpoint{5.808303in}{1.717041in}}%
\pgfpathlineto{\pgfqpoint{5.813300in}{1.722442in}}%
\pgfpathlineto{\pgfqpoint{5.823293in}{1.736405in}}%
\pgfpathlineto{\pgfqpoint{5.828289in}{1.759325in}}%
\pgfpathlineto{\pgfqpoint{5.833285in}{1.787799in}}%
\pgfpathlineto{\pgfqpoint{5.838282in}{1.841204in}}%
\pgfpathlineto{\pgfqpoint{5.843278in}{1.851240in}}%
\pgfpathlineto{\pgfqpoint{5.848275in}{1.805620in}}%
\pgfpathlineto{\pgfqpoint{5.853271in}{1.801545in}}%
\pgfpathlineto{\pgfqpoint{5.858267in}{1.801009in}}%
\pgfpathlineto{\pgfqpoint{5.868260in}{1.802651in}}%
\pgfpathlineto{\pgfqpoint{5.873256in}{1.809379in}}%
\pgfpathlineto{\pgfqpoint{5.878253in}{1.802350in}}%
\pgfpathlineto{\pgfqpoint{5.883249in}{1.820010in}}%
\pgfpathlineto{\pgfqpoint{5.888246in}{1.820238in}}%
\pgfpathlineto{\pgfqpoint{5.893242in}{1.853220in}}%
\pgfpathlineto{\pgfqpoint{5.898238in}{1.849799in}}%
\pgfpathlineto{\pgfqpoint{5.903235in}{1.835363in}}%
\pgfpathlineto{\pgfqpoint{5.908231in}{1.799066in}}%
\pgfpathlineto{\pgfqpoint{5.913227in}{1.759638in}}%
\pgfpathlineto{\pgfqpoint{5.918224in}{1.744099in}}%
\pgfpathlineto{\pgfqpoint{5.923220in}{1.729636in}}%
\pgfpathlineto{\pgfqpoint{5.928217in}{1.713310in}}%
\pgfpathlineto{\pgfqpoint{5.933213in}{1.698399in}}%
\pgfpathlineto{\pgfqpoint{5.938209in}{1.688524in}}%
\pgfpathlineto{\pgfqpoint{5.943206in}{1.681300in}}%
\pgfpathlineto{\pgfqpoint{5.948202in}{1.681661in}}%
\pgfpathlineto{\pgfqpoint{5.953199in}{1.679805in}}%
\pgfpathlineto{\pgfqpoint{5.958195in}{1.681406in}}%
\pgfpathlineto{\pgfqpoint{5.963191in}{1.683763in}}%
\pgfpathlineto{\pgfqpoint{5.968188in}{1.687104in}}%
\pgfpathlineto{\pgfqpoint{5.973184in}{1.696599in}}%
\pgfpathlineto{\pgfqpoint{5.978180in}{1.697016in}}%
\pgfpathlineto{\pgfqpoint{5.988173in}{1.721206in}}%
\pgfpathlineto{\pgfqpoint{5.993170in}{1.752470in}}%
\pgfpathlineto{\pgfqpoint{5.998166in}{1.772722in}}%
\pgfpathlineto{\pgfqpoint{6.003162in}{1.808601in}}%
\pgfpathlineto{\pgfqpoint{6.008159in}{1.902519in}}%
\pgfpathlineto{\pgfqpoint{6.013155in}{1.967162in}}%
\pgfpathlineto{\pgfqpoint{6.018151in}{1.865232in}}%
\pgfpathlineto{\pgfqpoint{6.023148in}{1.781460in}}%
\pgfpathlineto{\pgfqpoint{6.033141in}{1.666029in}}%
\pgfpathlineto{\pgfqpoint{6.043133in}{1.596423in}}%
\pgfpathlineto{\pgfqpoint{6.048130in}{1.572471in}}%
\pgfpathlineto{\pgfqpoint{6.053126in}{1.561620in}}%
\pgfpathlineto{\pgfqpoint{6.058122in}{1.559833in}}%
\pgfpathlineto{\pgfqpoint{6.063119in}{1.559927in}}%
\pgfpathlineto{\pgfqpoint{6.068115in}{1.571562in}}%
\pgfpathlineto{\pgfqpoint{6.073112in}{1.589281in}}%
\pgfpathlineto{\pgfqpoint{6.078108in}{1.601860in}}%
\pgfpathlineto{\pgfqpoint{6.083104in}{1.620170in}}%
\pgfpathlineto{\pgfqpoint{6.088101in}{1.649925in}}%
\pgfpathlineto{\pgfqpoint{6.093097in}{1.681478in}}%
\pgfpathlineto{\pgfqpoint{6.098094in}{1.616282in}}%
\pgfpathlineto{\pgfqpoint{6.103090in}{1.566846in}}%
\pgfpathlineto{\pgfqpoint{6.108086in}{1.528126in}}%
\pgfpathlineto{\pgfqpoint{6.113083in}{1.508917in}}%
\pgfpathlineto{\pgfqpoint{6.118079in}{1.510173in}}%
\pgfpathlineto{\pgfqpoint{6.123075in}{1.502504in}}%
\pgfpathlineto{\pgfqpoint{6.128072in}{1.505666in}}%
\pgfpathlineto{\pgfqpoint{6.133068in}{1.494426in}}%
\pgfpathlineto{\pgfqpoint{6.138065in}{1.494991in}}%
\pgfpathlineto{\pgfqpoint{6.143061in}{1.500217in}}%
\pgfpathlineto{\pgfqpoint{6.148057in}{1.509691in}}%
\pgfpathlineto{\pgfqpoint{6.153054in}{1.516075in}}%
\pgfpathlineto{\pgfqpoint{6.158050in}{1.520300in}}%
\pgfpathlineto{\pgfqpoint{6.163046in}{1.529208in}}%
\pgfpathlineto{\pgfqpoint{6.168043in}{1.534346in}}%
\pgfpathlineto{\pgfqpoint{6.173039in}{1.538172in}}%
\pgfpathlineto{\pgfqpoint{6.178036in}{1.547528in}}%
\pgfpathlineto{\pgfqpoint{6.183032in}{1.564653in}}%
\pgfpathlineto{\pgfqpoint{6.188028in}{1.588190in}}%
\pgfpathlineto{\pgfqpoint{6.193025in}{1.616480in}}%
\pgfpathlineto{\pgfqpoint{6.198021in}{1.649874in}}%
\pgfpathlineto{\pgfqpoint{6.203017in}{1.620266in}}%
\pgfpathlineto{\pgfqpoint{6.208014in}{1.582367in}}%
\pgfpathlineto{\pgfqpoint{6.218007in}{1.558935in}}%
\pgfpathlineto{\pgfqpoint{6.223003in}{1.556225in}}%
\pgfpathlineto{\pgfqpoint{6.227999in}{1.547677in}}%
\pgfpathlineto{\pgfqpoint{6.232996in}{1.542131in}}%
\pgfpathlineto{\pgfqpoint{6.237992in}{1.532291in}}%
\pgfpathlineto{\pgfqpoint{6.242989in}{1.524015in}}%
\pgfpathlineto{\pgfqpoint{6.247985in}{1.525632in}}%
\pgfpathlineto{\pgfqpoint{6.252981in}{1.520534in}}%
\pgfpathlineto{\pgfqpoint{6.257978in}{1.517650in}}%
\pgfpathlineto{\pgfqpoint{6.262974in}{1.517661in}}%
\pgfpathlineto{\pgfqpoint{6.267970in}{1.516219in}}%
\pgfpathlineto{\pgfqpoint{6.272967in}{1.513039in}}%
\pgfpathlineto{\pgfqpoint{6.277963in}{1.507685in}}%
\pgfpathlineto{\pgfqpoint{6.282960in}{1.504212in}}%
\pgfpathlineto{\pgfqpoint{6.287956in}{1.505783in}}%
\pgfpathlineto{\pgfqpoint{6.292952in}{1.492448in}}%
\pgfpathlineto{\pgfqpoint{6.297949in}{1.494296in}}%
\pgfpathlineto{\pgfqpoint{6.302945in}{1.534279in}}%
\pgfpathlineto{\pgfqpoint{6.307941in}{1.585340in}}%
\pgfpathlineto{\pgfqpoint{6.312938in}{1.620165in}}%
\pgfpathlineto{\pgfqpoint{6.317934in}{1.592816in}}%
\pgfpathlineto{\pgfqpoint{6.322931in}{1.554669in}}%
\pgfpathlineto{\pgfqpoint{6.327927in}{1.534473in}}%
\pgfpathlineto{\pgfqpoint{6.332923in}{1.517383in}}%
\pgfpathlineto{\pgfqpoint{6.337920in}{1.525306in}}%
\pgfpathlineto{\pgfqpoint{6.342916in}{1.542256in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.562108in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.562108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.106960in}{0.456621in}}{\pgfqpoint{5.490522in}{3.196347in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.966551,0.497424,0.295040}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356529in}{1.392494in}}%
\pgfpathlineto{\pgfqpoint{1.361526in}{1.374543in}}%
\pgfpathlineto{\pgfqpoint{1.366522in}{1.367424in}}%
\pgfpathlineto{\pgfqpoint{1.371518in}{1.369045in}}%
\pgfpathlineto{\pgfqpoint{1.376515in}{1.371775in}}%
\pgfpathlineto{\pgfqpoint{1.381511in}{1.354203in}}%
\pgfpathlineto{\pgfqpoint{1.391504in}{1.305304in}}%
\pgfpathlineto{\pgfqpoint{1.396500in}{1.272186in}}%
\pgfpathlineto{\pgfqpoint{1.401497in}{1.258898in}}%
\pgfpathlineto{\pgfqpoint{1.406493in}{1.233384in}}%
\pgfpathlineto{\pgfqpoint{1.411489in}{1.214502in}}%
\pgfpathlineto{\pgfqpoint{1.416486in}{1.185236in}}%
\pgfpathlineto{\pgfqpoint{1.421482in}{1.134509in}}%
\pgfpathlineto{\pgfqpoint{1.426478in}{1.097029in}}%
\pgfpathlineto{\pgfqpoint{1.431475in}{1.033986in}}%
\pgfpathlineto{\pgfqpoint{1.436471in}{0.876704in}}%
\pgfpathlineto{\pgfqpoint{1.441468in}{0.829223in}}%
\pgfpathlineto{\pgfqpoint{1.451460in}{0.929316in}}%
\pgfpathlineto{\pgfqpoint{1.456457in}{1.007377in}}%
\pgfpathlineto{\pgfqpoint{1.461453in}{1.041027in}}%
\pgfpathlineto{\pgfqpoint{1.466450in}{1.088569in}}%
\pgfpathlineto{\pgfqpoint{1.471446in}{1.139736in}}%
\pgfpathlineto{\pgfqpoint{1.476442in}{1.244101in}}%
\pgfpathlineto{\pgfqpoint{1.481439in}{1.327785in}}%
\pgfpathlineto{\pgfqpoint{1.486435in}{1.367728in}}%
\pgfpathlineto{\pgfqpoint{1.491431in}{1.339268in}}%
\pgfpathlineto{\pgfqpoint{1.496428in}{1.389261in}}%
\pgfpathlineto{\pgfqpoint{1.501424in}{1.499400in}}%
\pgfpathlineto{\pgfqpoint{1.506421in}{1.621781in}}%
\pgfpathlineto{\pgfqpoint{1.511417in}{1.601738in}}%
\pgfpathlineto{\pgfqpoint{1.516413in}{1.556451in}}%
\pgfpathlineto{\pgfqpoint{1.521410in}{1.460879in}}%
\pgfpathlineto{\pgfqpoint{1.526406in}{1.382484in}}%
\pgfpathlineto{\pgfqpoint{1.546392in}{1.092848in}}%
\pgfpathlineto{\pgfqpoint{1.551388in}{1.050839in}}%
\pgfpathlineto{\pgfqpoint{1.556384in}{1.015877in}}%
\pgfpathlineto{\pgfqpoint{1.561381in}{1.046427in}}%
\pgfpathlineto{\pgfqpoint{1.566377in}{1.081353in}}%
\pgfpathlineto{\pgfqpoint{1.571374in}{1.152364in}}%
\pgfpathlineto{\pgfqpoint{1.576370in}{1.175597in}}%
\pgfpathlineto{\pgfqpoint{1.581366in}{1.202070in}}%
\pgfpathlineto{\pgfqpoint{1.586363in}{1.241075in}}%
\pgfpathlineto{\pgfqpoint{1.591359in}{1.270517in}}%
\pgfpathlineto{\pgfqpoint{1.596355in}{1.282791in}}%
\pgfpathlineto{\pgfqpoint{1.601352in}{1.292629in}}%
\pgfpathlineto{\pgfqpoint{1.606348in}{1.305358in}}%
\pgfpathlineto{\pgfqpoint{1.611345in}{1.298319in}}%
\pgfpathlineto{\pgfqpoint{1.616341in}{1.293858in}}%
\pgfpathlineto{\pgfqpoint{1.621337in}{1.257569in}}%
\pgfpathlineto{\pgfqpoint{1.626334in}{1.207388in}}%
\pgfpathlineto{\pgfqpoint{1.631330in}{1.234488in}}%
\pgfpathlineto{\pgfqpoint{1.636326in}{1.214919in}}%
\pgfpathlineto{\pgfqpoint{1.641323in}{1.193040in}}%
\pgfpathlineto{\pgfqpoint{1.646319in}{1.184334in}}%
\pgfpathlineto{\pgfqpoint{1.651316in}{1.200471in}}%
\pgfpathlineto{\pgfqpoint{1.656312in}{1.204135in}}%
\pgfpathlineto{\pgfqpoint{1.661308in}{1.206572in}}%
\pgfpathlineto{\pgfqpoint{1.666305in}{1.211605in}}%
\pgfpathlineto{\pgfqpoint{1.671301in}{1.210369in}}%
\pgfpathlineto{\pgfqpoint{1.676297in}{1.219281in}}%
\pgfpathlineto{\pgfqpoint{1.681294in}{1.229831in}}%
\pgfpathlineto{\pgfqpoint{1.686290in}{1.242540in}}%
\pgfpathlineto{\pgfqpoint{1.691287in}{1.262994in}}%
\pgfpathlineto{\pgfqpoint{1.696283in}{1.273520in}}%
\pgfpathlineto{\pgfqpoint{1.701279in}{1.304664in}}%
\pgfpathlineto{\pgfqpoint{1.706276in}{1.324471in}}%
\pgfpathlineto{\pgfqpoint{1.711272in}{1.350862in}}%
\pgfpathlineto{\pgfqpoint{1.716269in}{1.363904in}}%
\pgfpathlineto{\pgfqpoint{1.721265in}{1.385937in}}%
\pgfpathlineto{\pgfqpoint{1.726261in}{1.380240in}}%
\pgfpathlineto{\pgfqpoint{1.731258in}{1.364895in}}%
\pgfpathlineto{\pgfqpoint{1.736254in}{1.344589in}}%
\pgfpathlineto{\pgfqpoint{1.741250in}{1.349634in}}%
\pgfpathlineto{\pgfqpoint{1.746247in}{1.331685in}}%
\pgfpathlineto{\pgfqpoint{1.751243in}{1.332800in}}%
\pgfpathlineto{\pgfqpoint{1.756240in}{1.331570in}}%
\pgfpathlineto{\pgfqpoint{1.761236in}{1.337551in}}%
\pgfpathlineto{\pgfqpoint{1.766232in}{1.330486in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.360931in}}%
\pgfpathlineto{\pgfqpoint{1.781221in}{1.394869in}}%
\pgfpathlineto{\pgfqpoint{1.786218in}{1.400151in}}%
\pgfpathlineto{\pgfqpoint{1.791214in}{1.403637in}}%
\pgfpathlineto{\pgfqpoint{1.796211in}{1.418979in}}%
\pgfpathlineto{\pgfqpoint{1.801207in}{1.419697in}}%
\pgfpathlineto{\pgfqpoint{1.806203in}{1.427470in}}%
\pgfpathlineto{\pgfqpoint{1.811200in}{1.425287in}}%
\pgfpathlineto{\pgfqpoint{1.816196in}{1.426297in}}%
\pgfpathlineto{\pgfqpoint{1.821192in}{1.427625in}}%
\pgfpathlineto{\pgfqpoint{1.826189in}{1.425660in}}%
\pgfpathlineto{\pgfqpoint{1.831185in}{1.422278in}}%
\pgfpathlineto{\pgfqpoint{1.836182in}{1.453343in}}%
\pgfpathlineto{\pgfqpoint{1.841178in}{1.414295in}}%
\pgfpathlineto{\pgfqpoint{1.846174in}{1.421216in}}%
\pgfpathlineto{\pgfqpoint{1.851171in}{1.439932in}}%
\pgfpathlineto{\pgfqpoint{1.856167in}{1.506033in}}%
\pgfpathlineto{\pgfqpoint{1.861164in}{1.494177in}}%
\pgfpathlineto{\pgfqpoint{1.866160in}{1.430122in}}%
\pgfpathlineto{\pgfqpoint{1.871156in}{1.395726in}}%
\pgfpathlineto{\pgfqpoint{1.876153in}{1.359166in}}%
\pgfpathlineto{\pgfqpoint{1.886145in}{1.315255in}}%
\pgfpathlineto{\pgfqpoint{1.891142in}{1.312315in}}%
\pgfpathlineto{\pgfqpoint{1.896138in}{1.331199in}}%
\pgfpathlineto{\pgfqpoint{1.901135in}{1.336160in}}%
\pgfpathlineto{\pgfqpoint{1.911127in}{1.371532in}}%
\pgfpathlineto{\pgfqpoint{1.921120in}{1.431874in}}%
\pgfpathlineto{\pgfqpoint{1.926116in}{1.469403in}}%
\pgfpathlineto{\pgfqpoint{1.931113in}{1.499942in}}%
\pgfpathlineto{\pgfqpoint{1.936109in}{1.539268in}}%
\pgfpathlineto{\pgfqpoint{1.941106in}{1.527294in}}%
\pgfpathlineto{\pgfqpoint{1.946102in}{1.468740in}}%
\pgfpathlineto{\pgfqpoint{1.951098in}{1.468805in}}%
\pgfpathlineto{\pgfqpoint{1.956095in}{1.505120in}}%
\pgfpathlineto{\pgfqpoint{1.961091in}{1.504524in}}%
\pgfpathlineto{\pgfqpoint{1.966088in}{1.527931in}}%
\pgfpathlineto{\pgfqpoint{1.971084in}{1.526144in}}%
\pgfpathlineto{\pgfqpoint{1.976080in}{1.518695in}}%
\pgfpathlineto{\pgfqpoint{1.981077in}{1.526935in}}%
\pgfpathlineto{\pgfqpoint{1.986073in}{1.568582in}}%
\pgfpathlineto{\pgfqpoint{1.991069in}{1.567653in}}%
\pgfpathlineto{\pgfqpoint{1.996066in}{1.518307in}}%
\pgfpathlineto{\pgfqpoint{2.006059in}{1.495963in}}%
\pgfpathlineto{\pgfqpoint{2.011055in}{1.496379in}}%
\pgfpathlineto{\pgfqpoint{2.016051in}{1.488378in}}%
\pgfpathlineto{\pgfqpoint{2.021048in}{1.481649in}}%
\pgfpathlineto{\pgfqpoint{2.026044in}{1.469228in}}%
\pgfpathlineto{\pgfqpoint{2.031040in}{1.459385in}}%
\pgfpathlineto{\pgfqpoint{2.036037in}{1.433198in}}%
\pgfpathlineto{\pgfqpoint{2.041033in}{1.475151in}}%
\pgfpathlineto{\pgfqpoint{2.046030in}{1.488514in}}%
\pgfpathlineto{\pgfqpoint{2.051026in}{1.495772in}}%
\pgfpathlineto{\pgfqpoint{2.056022in}{1.491624in}}%
\pgfpathlineto{\pgfqpoint{2.061019in}{1.486342in}}%
\pgfpathlineto{\pgfqpoint{2.066015in}{1.482317in}}%
\pgfpathlineto{\pgfqpoint{2.071011in}{1.489167in}}%
\pgfpathlineto{\pgfqpoint{2.076008in}{1.485434in}}%
\pgfpathlineto{\pgfqpoint{2.081004in}{1.490806in}}%
\pgfpathlineto{\pgfqpoint{2.086001in}{1.489248in}}%
\pgfpathlineto{\pgfqpoint{2.090997in}{1.494650in}}%
\pgfpathlineto{\pgfqpoint{2.095993in}{1.501127in}}%
\pgfpathlineto{\pgfqpoint{2.100990in}{1.522837in}}%
\pgfpathlineto{\pgfqpoint{2.105986in}{1.549329in}}%
\pgfpathlineto{\pgfqpoint{2.110983in}{1.508316in}}%
\pgfpathlineto{\pgfqpoint{2.115979in}{1.456581in}}%
\pgfpathlineto{\pgfqpoint{2.120975in}{1.411803in}}%
\pgfpathlineto{\pgfqpoint{2.125972in}{1.351699in}}%
\pgfpathlineto{\pgfqpoint{2.135964in}{1.377448in}}%
\pgfpathlineto{\pgfqpoint{2.140961in}{1.376330in}}%
\pgfpathlineto{\pgfqpoint{2.145957in}{1.371885in}}%
\pgfpathlineto{\pgfqpoint{2.150954in}{1.350620in}}%
\pgfpathlineto{\pgfqpoint{2.155950in}{1.345127in}}%
\pgfpathlineto{\pgfqpoint{2.160946in}{1.347152in}}%
\pgfpathlineto{\pgfqpoint{2.165943in}{1.381563in}}%
\pgfpathlineto{\pgfqpoint{2.170939in}{1.391103in}}%
\pgfpathlineto{\pgfqpoint{2.175935in}{1.379087in}}%
\pgfpathlineto{\pgfqpoint{2.180932in}{1.380050in}}%
\pgfpathlineto{\pgfqpoint{2.185928in}{1.380692in}}%
\pgfpathlineto{\pgfqpoint{2.190925in}{1.390264in}}%
\pgfpathlineto{\pgfqpoint{2.195921in}{1.393707in}}%
\pgfpathlineto{\pgfqpoint{2.200917in}{1.401864in}}%
\pgfpathlineto{\pgfqpoint{2.205914in}{1.388625in}}%
\pgfpathlineto{\pgfqpoint{2.210910in}{1.401322in}}%
\pgfpathlineto{\pgfqpoint{2.220903in}{1.441207in}}%
\pgfpathlineto{\pgfqpoint{2.225899in}{1.467549in}}%
\pgfpathlineto{\pgfqpoint{2.230896in}{1.474505in}}%
\pgfpathlineto{\pgfqpoint{2.235892in}{1.464174in}}%
\pgfpathlineto{\pgfqpoint{2.240888in}{1.451751in}}%
\pgfpathlineto{\pgfqpoint{2.245885in}{1.451369in}}%
\pgfpathlineto{\pgfqpoint{2.250881in}{1.460225in}}%
\pgfpathlineto{\pgfqpoint{2.255878in}{1.460274in}}%
\pgfpathlineto{\pgfqpoint{2.260874in}{1.467379in}}%
\pgfpathlineto{\pgfqpoint{2.265870in}{1.478137in}}%
\pgfpathlineto{\pgfqpoint{2.270867in}{1.487918in}}%
\pgfpathlineto{\pgfqpoint{2.280859in}{1.525465in}}%
\pgfpathlineto{\pgfqpoint{2.285856in}{1.542159in}}%
\pgfpathlineto{\pgfqpoint{2.290852in}{1.577904in}}%
\pgfpathlineto{\pgfqpoint{2.295849in}{1.592385in}}%
\pgfpathlineto{\pgfqpoint{2.300845in}{1.578340in}}%
\pgfpathlineto{\pgfqpoint{2.305841in}{1.557147in}}%
\pgfpathlineto{\pgfqpoint{2.310838in}{1.522276in}}%
\pgfpathlineto{\pgfqpoint{2.320830in}{1.667634in}}%
\pgfpathlineto{\pgfqpoint{2.325827in}{1.718803in}}%
\pgfpathlineto{\pgfqpoint{2.330823in}{1.774531in}}%
\pgfpathlineto{\pgfqpoint{2.335820in}{1.819043in}}%
\pgfpathlineto{\pgfqpoint{2.340816in}{1.891503in}}%
\pgfpathlineto{\pgfqpoint{2.345812in}{1.936529in}}%
\pgfpathlineto{\pgfqpoint{2.350809in}{1.963405in}}%
\pgfpathlineto{\pgfqpoint{2.355805in}{1.944155in}}%
\pgfpathlineto{\pgfqpoint{2.360801in}{1.926069in}}%
\pgfpathlineto{\pgfqpoint{2.375791in}{1.845787in}}%
\pgfpathlineto{\pgfqpoint{2.380787in}{1.837424in}}%
\pgfpathlineto{\pgfqpoint{2.385783in}{1.817114in}}%
\pgfpathlineto{\pgfqpoint{2.390780in}{1.816629in}}%
\pgfpathlineto{\pgfqpoint{2.395776in}{1.800503in}}%
\pgfpathlineto{\pgfqpoint{2.400773in}{1.811120in}}%
\pgfpathlineto{\pgfqpoint{2.405769in}{1.788327in}}%
\pgfpathlineto{\pgfqpoint{2.410765in}{1.744758in}}%
\pgfpathlineto{\pgfqpoint{2.415762in}{1.683525in}}%
\pgfpathlineto{\pgfqpoint{2.420758in}{1.675874in}}%
\pgfpathlineto{\pgfqpoint{2.425754in}{1.708160in}}%
\pgfpathlineto{\pgfqpoint{2.430751in}{1.755788in}}%
\pgfpathlineto{\pgfqpoint{2.435747in}{1.796025in}}%
\pgfpathlineto{\pgfqpoint{2.440744in}{1.880043in}}%
\pgfpathlineto{\pgfqpoint{2.445740in}{1.836544in}}%
\pgfpathlineto{\pgfqpoint{2.450736in}{1.765436in}}%
\pgfpathlineto{\pgfqpoint{2.455733in}{1.725174in}}%
\pgfpathlineto{\pgfqpoint{2.460729in}{1.692085in}}%
\pgfpathlineto{\pgfqpoint{2.465725in}{1.708199in}}%
\pgfpathlineto{\pgfqpoint{2.470722in}{1.686827in}}%
\pgfpathlineto{\pgfqpoint{2.475718in}{1.692210in}}%
\pgfpathlineto{\pgfqpoint{2.480715in}{1.645882in}}%
\pgfpathlineto{\pgfqpoint{2.485711in}{1.653302in}}%
\pgfpathlineto{\pgfqpoint{2.490707in}{1.684161in}}%
\pgfpathlineto{\pgfqpoint{2.495704in}{1.875893in}}%
\pgfpathlineto{\pgfqpoint{2.505697in}{3.057160in}}%
\pgfpathlineto{\pgfqpoint{2.510693in}{3.251336in}}%
\pgfpathlineto{\pgfqpoint{2.515689in}{3.112836in}}%
\pgfpathlineto{\pgfqpoint{2.520686in}{2.951863in}}%
\pgfpathlineto{\pgfqpoint{2.530678in}{2.564932in}}%
\pgfpathlineto{\pgfqpoint{2.545668in}{2.049385in}}%
\pgfpathlineto{\pgfqpoint{2.550664in}{1.935621in}}%
\pgfpathlineto{\pgfqpoint{2.555660in}{1.718422in}}%
\pgfpathlineto{\pgfqpoint{2.560657in}{1.516174in}}%
\pgfpathlineto{\pgfqpoint{2.565653in}{1.594346in}}%
\pgfpathlineto{\pgfqpoint{2.570649in}{1.627865in}}%
\pgfpathlineto{\pgfqpoint{2.575646in}{1.852405in}}%
\pgfpathlineto{\pgfqpoint{2.580642in}{2.044900in}}%
\pgfpathlineto{\pgfqpoint{2.585639in}{2.108263in}}%
\pgfpathlineto{\pgfqpoint{2.590635in}{2.090281in}}%
\pgfpathlineto{\pgfqpoint{2.595631in}{1.981377in}}%
\pgfpathlineto{\pgfqpoint{2.600628in}{1.960273in}}%
\pgfpathlineto{\pgfqpoint{2.605624in}{1.921309in}}%
\pgfpathlineto{\pgfqpoint{2.610620in}{1.877187in}}%
\pgfpathlineto{\pgfqpoint{2.615617in}{1.704590in}}%
\pgfpathlineto{\pgfqpoint{2.620613in}{1.676878in}}%
\pgfpathlineto{\pgfqpoint{2.625610in}{1.638277in}}%
\pgfpathlineto{\pgfqpoint{2.630606in}{1.592772in}}%
\pgfpathlineto{\pgfqpoint{2.635602in}{1.887913in}}%
\pgfpathlineto{\pgfqpoint{2.640599in}{1.937942in}}%
\pgfpathlineto{\pgfqpoint{2.645595in}{1.910903in}}%
\pgfpathlineto{\pgfqpoint{2.650592in}{1.865716in}}%
\pgfpathlineto{\pgfqpoint{2.655588in}{1.960319in}}%
\pgfpathlineto{\pgfqpoint{2.660584in}{1.991878in}}%
\pgfpathlineto{\pgfqpoint{2.665581in}{2.065594in}}%
\pgfpathlineto{\pgfqpoint{2.670577in}{2.093916in}}%
\pgfpathlineto{\pgfqpoint{2.675573in}{2.198990in}}%
\pgfpathlineto{\pgfqpoint{2.680570in}{2.326014in}}%
\pgfpathlineto{\pgfqpoint{2.685566in}{2.214329in}}%
\pgfpathlineto{\pgfqpoint{2.690563in}{1.908393in}}%
\pgfpathlineto{\pgfqpoint{2.695559in}{1.948749in}}%
\pgfpathlineto{\pgfqpoint{2.700555in}{1.997863in}}%
\pgfpathlineto{\pgfqpoint{2.710548in}{1.875662in}}%
\pgfpathlineto{\pgfqpoint{2.715544in}{1.844307in}}%
\pgfpathlineto{\pgfqpoint{2.720541in}{1.808553in}}%
\pgfpathlineto{\pgfqpoint{2.725537in}{1.786412in}}%
\pgfpathlineto{\pgfqpoint{2.730534in}{1.752993in}}%
\pgfpathlineto{\pgfqpoint{2.735530in}{1.635477in}}%
\pgfpathlineto{\pgfqpoint{2.740526in}{1.634070in}}%
\pgfpathlineto{\pgfqpoint{2.745523in}{1.737660in}}%
\pgfpathlineto{\pgfqpoint{2.750519in}{1.771882in}}%
\pgfpathlineto{\pgfqpoint{2.755515in}{1.792114in}}%
\pgfpathlineto{\pgfqpoint{2.760512in}{1.845051in}}%
\pgfpathlineto{\pgfqpoint{2.765508in}{1.983058in}}%
\pgfpathlineto{\pgfqpoint{2.770505in}{1.989099in}}%
\pgfpathlineto{\pgfqpoint{2.775501in}{1.947554in}}%
\pgfpathlineto{\pgfqpoint{2.780497in}{1.931066in}}%
\pgfpathlineto{\pgfqpoint{2.785494in}{1.902287in}}%
\pgfpathlineto{\pgfqpoint{2.790490in}{1.884105in}}%
\pgfpathlineto{\pgfqpoint{2.795487in}{1.858748in}}%
\pgfpathlineto{\pgfqpoint{2.800483in}{1.827444in}}%
\pgfpathlineto{\pgfqpoint{2.805479in}{1.808342in}}%
\pgfpathlineto{\pgfqpoint{2.810476in}{1.802758in}}%
\pgfpathlineto{\pgfqpoint{2.815472in}{1.795417in}}%
\pgfpathlineto{\pgfqpoint{2.820468in}{1.771053in}}%
\pgfpathlineto{\pgfqpoint{2.825465in}{1.752142in}}%
\pgfpathlineto{\pgfqpoint{2.830461in}{1.731085in}}%
\pgfpathlineto{\pgfqpoint{2.835458in}{1.712840in}}%
\pgfpathlineto{\pgfqpoint{2.840454in}{1.676630in}}%
\pgfpathlineto{\pgfqpoint{2.845450in}{1.648178in}}%
\pgfpathlineto{\pgfqpoint{2.850447in}{1.629720in}}%
\pgfpathlineto{\pgfqpoint{2.855443in}{1.630555in}}%
\pgfpathlineto{\pgfqpoint{2.860439in}{1.623418in}}%
\pgfpathlineto{\pgfqpoint{2.865436in}{1.618705in}}%
\pgfpathlineto{\pgfqpoint{2.870432in}{1.614813in}}%
\pgfpathlineto{\pgfqpoint{2.875429in}{1.609894in}}%
\pgfpathlineto{\pgfqpoint{2.880425in}{1.609915in}}%
\pgfpathlineto{\pgfqpoint{2.885421in}{1.602697in}}%
\pgfpathlineto{\pgfqpoint{2.890418in}{1.601098in}}%
\pgfpathlineto{\pgfqpoint{2.895414in}{1.596262in}}%
\pgfpathlineto{\pgfqpoint{2.900411in}{1.592107in}}%
\pgfpathlineto{\pgfqpoint{2.905407in}{1.587049in}}%
\pgfpathlineto{\pgfqpoint{2.910403in}{1.581422in}}%
\pgfpathlineto{\pgfqpoint{2.915400in}{1.574076in}}%
\pgfpathlineto{\pgfqpoint{2.920396in}{1.575393in}}%
\pgfpathlineto{\pgfqpoint{2.925392in}{1.572882in}}%
\pgfpathlineto{\pgfqpoint{2.930389in}{1.597172in}}%
\pgfpathlineto{\pgfqpoint{2.935385in}{1.613265in}}%
\pgfpathlineto{\pgfqpoint{2.940382in}{1.642517in}}%
\pgfpathlineto{\pgfqpoint{2.945378in}{1.646788in}}%
\pgfpathlineto{\pgfqpoint{2.950374in}{1.614638in}}%
\pgfpathlineto{\pgfqpoint{2.955371in}{1.593530in}}%
\pgfpathlineto{\pgfqpoint{2.960367in}{1.560042in}}%
\pgfpathlineto{\pgfqpoint{2.965363in}{1.542141in}}%
\pgfpathlineto{\pgfqpoint{2.970360in}{1.526555in}}%
\pgfpathlineto{\pgfqpoint{2.975356in}{1.528169in}}%
\pgfpathlineto{\pgfqpoint{2.980353in}{1.536187in}}%
\pgfpathlineto{\pgfqpoint{2.985349in}{1.540533in}}%
\pgfpathlineto{\pgfqpoint{2.990345in}{1.548950in}}%
\pgfpathlineto{\pgfqpoint{2.995342in}{1.552493in}}%
\pgfpathlineto{\pgfqpoint{3.000338in}{1.557021in}}%
\pgfpathlineto{\pgfqpoint{3.010331in}{1.560793in}}%
\pgfpathlineto{\pgfqpoint{3.015327in}{1.567305in}}%
\pgfpathlineto{\pgfqpoint{3.020324in}{1.563242in}}%
\pgfpathlineto{\pgfqpoint{3.025320in}{1.558627in}}%
\pgfpathlineto{\pgfqpoint{3.030316in}{1.553561in}}%
\pgfpathlineto{\pgfqpoint{3.035313in}{1.559495in}}%
\pgfpathlineto{\pgfqpoint{3.040309in}{1.580968in}}%
\pgfpathlineto{\pgfqpoint{3.045306in}{1.595757in}}%
\pgfpathlineto{\pgfqpoint{3.050302in}{1.600653in}}%
\pgfpathlineto{\pgfqpoint{3.055298in}{1.602378in}}%
\pgfpathlineto{\pgfqpoint{3.060295in}{1.603410in}}%
\pgfpathlineto{\pgfqpoint{3.065291in}{1.593533in}}%
\pgfpathlineto{\pgfqpoint{3.070287in}{1.596632in}}%
\pgfpathlineto{\pgfqpoint{3.075284in}{1.606111in}}%
\pgfpathlineto{\pgfqpoint{3.080280in}{1.608298in}}%
\pgfpathlineto{\pgfqpoint{3.085277in}{1.613804in}}%
\pgfpathlineto{\pgfqpoint{3.090273in}{1.620064in}}%
\pgfpathlineto{\pgfqpoint{3.095269in}{1.617387in}}%
\pgfpathlineto{\pgfqpoint{3.100266in}{1.613516in}}%
\pgfpathlineto{\pgfqpoint{3.105262in}{1.609138in}}%
\pgfpathlineto{\pgfqpoint{3.110258in}{1.605267in}}%
\pgfpathlineto{\pgfqpoint{3.115255in}{1.598520in}}%
\pgfpathlineto{\pgfqpoint{3.120251in}{1.596658in}}%
\pgfpathlineto{\pgfqpoint{3.125248in}{1.592086in}}%
\pgfpathlineto{\pgfqpoint{3.130244in}{1.578863in}}%
\pgfpathlineto{\pgfqpoint{3.135240in}{1.576852in}}%
\pgfpathlineto{\pgfqpoint{3.140237in}{1.571715in}}%
\pgfpathlineto{\pgfqpoint{3.145233in}{1.564397in}}%
\pgfpathlineto{\pgfqpoint{3.150229in}{1.562538in}}%
\pgfpathlineto{\pgfqpoint{3.155226in}{1.560344in}}%
\pgfpathlineto{\pgfqpoint{3.160222in}{1.559240in}}%
\pgfpathlineto{\pgfqpoint{3.165219in}{1.558626in}}%
\pgfpathlineto{\pgfqpoint{3.170215in}{1.551867in}}%
\pgfpathlineto{\pgfqpoint{3.175211in}{1.547337in}}%
\pgfpathlineto{\pgfqpoint{3.180208in}{1.537051in}}%
\pgfpathlineto{\pgfqpoint{3.185204in}{1.525927in}}%
\pgfpathlineto{\pgfqpoint{3.190201in}{1.521204in}}%
\pgfpathlineto{\pgfqpoint{3.195197in}{1.522860in}}%
\pgfpathlineto{\pgfqpoint{3.200193in}{1.528667in}}%
\pgfpathlineto{\pgfqpoint{3.205190in}{1.532176in}}%
\pgfpathlineto{\pgfqpoint{3.215182in}{1.543534in}}%
\pgfpathlineto{\pgfqpoint{3.220179in}{1.546412in}}%
\pgfpathlineto{\pgfqpoint{3.225175in}{1.548505in}}%
\pgfpathlineto{\pgfqpoint{3.230172in}{1.548099in}}%
\pgfpathlineto{\pgfqpoint{3.235168in}{1.550110in}}%
\pgfpathlineto{\pgfqpoint{3.240164in}{1.543509in}}%
\pgfpathlineto{\pgfqpoint{3.245161in}{1.543409in}}%
\pgfpathlineto{\pgfqpoint{3.250157in}{1.538778in}}%
\pgfpathlineto{\pgfqpoint{3.255153in}{1.526366in}}%
\pgfpathlineto{\pgfqpoint{3.260150in}{1.508789in}}%
\pgfpathlineto{\pgfqpoint{3.265146in}{1.511547in}}%
\pgfpathlineto{\pgfqpoint{3.270143in}{1.510101in}}%
\pgfpathlineto{\pgfqpoint{3.275139in}{1.515458in}}%
\pgfpathlineto{\pgfqpoint{3.280135in}{1.517071in}}%
\pgfpathlineto{\pgfqpoint{3.285132in}{1.507619in}}%
\pgfpathlineto{\pgfqpoint{3.290128in}{1.500753in}}%
\pgfpathlineto{\pgfqpoint{3.295125in}{1.502893in}}%
\pgfpathlineto{\pgfqpoint{3.300121in}{1.507225in}}%
\pgfpathlineto{\pgfqpoint{3.305117in}{1.502878in}}%
\pgfpathlineto{\pgfqpoint{3.310114in}{1.502665in}}%
\pgfpathlineto{\pgfqpoint{3.315110in}{1.499613in}}%
\pgfpathlineto{\pgfqpoint{3.320106in}{1.502581in}}%
\pgfpathlineto{\pgfqpoint{3.325103in}{1.515552in}}%
\pgfpathlineto{\pgfqpoint{3.330099in}{1.526645in}}%
\pgfpathlineto{\pgfqpoint{3.335096in}{1.544583in}}%
\pgfpathlineto{\pgfqpoint{3.340092in}{1.570088in}}%
\pgfpathlineto{\pgfqpoint{3.345088in}{1.600805in}}%
\pgfpathlineto{\pgfqpoint{3.350085in}{1.621670in}}%
\pgfpathlineto{\pgfqpoint{3.355081in}{1.640610in}}%
\pgfpathlineto{\pgfqpoint{3.360077in}{1.660735in}}%
\pgfpathlineto{\pgfqpoint{3.365074in}{1.674269in}}%
\pgfpathlineto{\pgfqpoint{3.370070in}{1.684617in}}%
\pgfpathlineto{\pgfqpoint{3.375067in}{1.680441in}}%
\pgfpathlineto{\pgfqpoint{3.380063in}{1.672832in}}%
\pgfpathlineto{\pgfqpoint{3.390056in}{1.652322in}}%
\pgfpathlineto{\pgfqpoint{3.395052in}{1.649757in}}%
\pgfpathlineto{\pgfqpoint{3.400048in}{1.651812in}}%
\pgfpathlineto{\pgfqpoint{3.405045in}{1.649574in}}%
\pgfpathlineto{\pgfqpoint{3.410041in}{1.645742in}}%
\pgfpathlineto{\pgfqpoint{3.415038in}{1.637314in}}%
\pgfpathlineto{\pgfqpoint{3.420034in}{1.644515in}}%
\pgfpathlineto{\pgfqpoint{3.425030in}{1.644882in}}%
\pgfpathlineto{\pgfqpoint{3.430027in}{1.641749in}}%
\pgfpathlineto{\pgfqpoint{3.435023in}{1.645551in}}%
\pgfpathlineto{\pgfqpoint{3.440020in}{1.651615in}}%
\pgfpathlineto{\pgfqpoint{3.445016in}{1.655946in}}%
\pgfpathlineto{\pgfqpoint{3.450012in}{1.660665in}}%
\pgfpathlineto{\pgfqpoint{3.455009in}{1.672041in}}%
\pgfpathlineto{\pgfqpoint{3.465001in}{1.745148in}}%
\pgfpathlineto{\pgfqpoint{3.469998in}{1.697437in}}%
\pgfpathlineto{\pgfqpoint{3.474994in}{1.646602in}}%
\pgfpathlineto{\pgfqpoint{3.479991in}{1.625070in}}%
\pgfpathlineto{\pgfqpoint{3.489983in}{1.593662in}}%
\pgfpathlineto{\pgfqpoint{3.494980in}{1.584412in}}%
\pgfpathlineto{\pgfqpoint{3.499976in}{1.581326in}}%
\pgfpathlineto{\pgfqpoint{3.504972in}{1.574477in}}%
\pgfpathlineto{\pgfqpoint{3.509969in}{1.569791in}}%
\pgfpathlineto{\pgfqpoint{3.514965in}{1.567693in}}%
\pgfpathlineto{\pgfqpoint{3.519962in}{1.561240in}}%
\pgfpathlineto{\pgfqpoint{3.524958in}{1.552832in}}%
\pgfpathlineto{\pgfqpoint{3.529954in}{1.548543in}}%
\pgfpathlineto{\pgfqpoint{3.534951in}{1.534608in}}%
\pgfpathlineto{\pgfqpoint{3.539947in}{1.528757in}}%
\pgfpathlineto{\pgfqpoint{3.544943in}{1.523844in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{1.507974in}}%
\pgfpathlineto{\pgfqpoint{3.554936in}{1.518984in}}%
\pgfpathlineto{\pgfqpoint{3.559933in}{1.510530in}}%
\pgfpathlineto{\pgfqpoint{3.564929in}{1.511704in}}%
\pgfpathlineto{\pgfqpoint{3.569925in}{1.509782in}}%
\pgfpathlineto{\pgfqpoint{3.574922in}{1.494086in}}%
\pgfpathlineto{\pgfqpoint{3.579918in}{1.494299in}}%
\pgfpathlineto{\pgfqpoint{3.584915in}{1.489085in}}%
\pgfpathlineto{\pgfqpoint{3.589911in}{1.481219in}}%
\pgfpathlineto{\pgfqpoint{3.594907in}{1.476815in}}%
\pgfpathlineto{\pgfqpoint{3.599904in}{1.479710in}}%
\pgfpathlineto{\pgfqpoint{3.604900in}{1.485003in}}%
\pgfpathlineto{\pgfqpoint{3.609896in}{1.486013in}}%
\pgfpathlineto{\pgfqpoint{3.614893in}{1.488286in}}%
\pgfpathlineto{\pgfqpoint{3.619889in}{1.498270in}}%
\pgfpathlineto{\pgfqpoint{3.624886in}{1.493801in}}%
\pgfpathlineto{\pgfqpoint{3.629882in}{1.506125in}}%
\pgfpathlineto{\pgfqpoint{3.634878in}{1.523051in}}%
\pgfpathlineto{\pgfqpoint{3.639875in}{1.524640in}}%
\pgfpathlineto{\pgfqpoint{3.644871in}{1.524354in}}%
\pgfpathlineto{\pgfqpoint{3.649867in}{1.518604in}}%
\pgfpathlineto{\pgfqpoint{3.654864in}{1.511838in}}%
\pgfpathlineto{\pgfqpoint{3.659860in}{1.522150in}}%
\pgfpathlineto{\pgfqpoint{3.664857in}{1.538836in}}%
\pgfpathlineto{\pgfqpoint{3.669853in}{1.552369in}}%
\pgfpathlineto{\pgfqpoint{3.674849in}{1.594663in}}%
\pgfpathlineto{\pgfqpoint{3.679846in}{1.618402in}}%
\pgfpathlineto{\pgfqpoint{3.684842in}{1.649192in}}%
\pgfpathlineto{\pgfqpoint{3.689838in}{1.701130in}}%
\pgfpathlineto{\pgfqpoint{3.694835in}{1.799182in}}%
\pgfpathlineto{\pgfqpoint{3.699831in}{1.906182in}}%
\pgfpathlineto{\pgfqpoint{3.704828in}{2.052540in}}%
\pgfpathlineto{\pgfqpoint{3.709824in}{2.137950in}}%
\pgfpathlineto{\pgfqpoint{3.714820in}{2.163822in}}%
\pgfpathlineto{\pgfqpoint{3.719817in}{2.242548in}}%
\pgfpathlineto{\pgfqpoint{3.724813in}{2.285635in}}%
\pgfpathlineto{\pgfqpoint{3.729810in}{2.435092in}}%
\pgfpathlineto{\pgfqpoint{3.734806in}{2.444124in}}%
\pgfpathlineto{\pgfqpoint{3.744799in}{2.189961in}}%
\pgfpathlineto{\pgfqpoint{3.749795in}{2.049065in}}%
\pgfpathlineto{\pgfqpoint{3.754791in}{1.878343in}}%
\pgfpathlineto{\pgfqpoint{3.759788in}{1.672157in}}%
\pgfpathlineto{\pgfqpoint{3.764784in}{1.737084in}}%
\pgfpathlineto{\pgfqpoint{3.769781in}{1.809605in}}%
\pgfpathlineto{\pgfqpoint{3.774777in}{1.834545in}}%
\pgfpathlineto{\pgfqpoint{3.779773in}{1.828647in}}%
\pgfpathlineto{\pgfqpoint{3.784770in}{1.812854in}}%
\pgfpathlineto{\pgfqpoint{3.789766in}{1.803376in}}%
\pgfpathlineto{\pgfqpoint{3.794762in}{1.800204in}}%
\pgfpathlineto{\pgfqpoint{3.799759in}{1.785006in}}%
\pgfpathlineto{\pgfqpoint{3.804755in}{1.767817in}}%
\pgfpathlineto{\pgfqpoint{3.809752in}{1.747560in}}%
\pgfpathlineto{\pgfqpoint{3.814748in}{1.692063in}}%
\pgfpathlineto{\pgfqpoint{3.819744in}{1.669489in}}%
\pgfpathlineto{\pgfqpoint{3.824741in}{1.664113in}}%
\pgfpathlineto{\pgfqpoint{3.829737in}{1.636685in}}%
\pgfpathlineto{\pgfqpoint{3.834734in}{1.669466in}}%
\pgfpathlineto{\pgfqpoint{3.839730in}{1.726432in}}%
\pgfpathlineto{\pgfqpoint{3.844726in}{1.791972in}}%
\pgfpathlineto{\pgfqpoint{3.849723in}{1.902306in}}%
\pgfpathlineto{\pgfqpoint{3.854719in}{1.976579in}}%
\pgfpathlineto{\pgfqpoint{3.859715in}{1.970522in}}%
\pgfpathlineto{\pgfqpoint{3.864712in}{1.887919in}}%
\pgfpathlineto{\pgfqpoint{3.869708in}{1.760868in}}%
\pgfpathlineto{\pgfqpoint{3.874705in}{1.654389in}}%
\pgfpathlineto{\pgfqpoint{3.879701in}{1.686465in}}%
\pgfpathlineto{\pgfqpoint{3.884697in}{1.726217in}}%
\pgfpathlineto{\pgfqpoint{3.889694in}{1.823860in}}%
\pgfpathlineto{\pgfqpoint{3.894690in}{1.881964in}}%
\pgfpathlineto{\pgfqpoint{3.899686in}{1.990176in}}%
\pgfpathlineto{\pgfqpoint{3.904683in}{2.077667in}}%
\pgfpathlineto{\pgfqpoint{3.909679in}{2.126571in}}%
\pgfpathlineto{\pgfqpoint{3.914676in}{2.104674in}}%
\pgfpathlineto{\pgfqpoint{3.924668in}{1.951368in}}%
\pgfpathlineto{\pgfqpoint{3.929665in}{1.890274in}}%
\pgfpathlineto{\pgfqpoint{3.934661in}{1.840641in}}%
\pgfpathlineto{\pgfqpoint{3.939657in}{1.797384in}}%
\pgfpathlineto{\pgfqpoint{3.944654in}{1.766528in}}%
\pgfpathlineto{\pgfqpoint{3.949650in}{1.754854in}}%
\pgfpathlineto{\pgfqpoint{3.954647in}{1.729387in}}%
\pgfpathlineto{\pgfqpoint{3.959643in}{1.752237in}}%
\pgfpathlineto{\pgfqpoint{3.964639in}{1.783813in}}%
\pgfpathlineto{\pgfqpoint{3.969636in}{1.810105in}}%
\pgfpathlineto{\pgfqpoint{3.974632in}{1.852874in}}%
\pgfpathlineto{\pgfqpoint{3.979629in}{1.892968in}}%
\pgfpathlineto{\pgfqpoint{3.989621in}{1.926431in}}%
\pgfpathlineto{\pgfqpoint{3.994618in}{1.918800in}}%
\pgfpathlineto{\pgfqpoint{3.999614in}{1.909043in}}%
\pgfpathlineto{\pgfqpoint{4.004610in}{1.924623in}}%
\pgfpathlineto{\pgfqpoint{4.009607in}{1.929463in}}%
\pgfpathlineto{\pgfqpoint{4.014603in}{1.907588in}}%
\pgfpathlineto{\pgfqpoint{4.019600in}{1.915834in}}%
\pgfpathlineto{\pgfqpoint{4.024596in}{1.948473in}}%
\pgfpathlineto{\pgfqpoint{4.029592in}{2.017210in}}%
\pgfpathlineto{\pgfqpoint{4.034589in}{2.121087in}}%
\pgfpathlineto{\pgfqpoint{4.039585in}{1.889778in}}%
\pgfpathlineto{\pgfqpoint{4.044581in}{1.791722in}}%
\pgfpathlineto{\pgfqpoint{4.049578in}{1.711232in}}%
\pgfpathlineto{\pgfqpoint{4.054574in}{1.675380in}}%
\pgfpathlineto{\pgfqpoint{4.059571in}{1.633522in}}%
\pgfpathlineto{\pgfqpoint{4.064567in}{1.609073in}}%
\pgfpathlineto{\pgfqpoint{4.069563in}{1.574375in}}%
\pgfpathlineto{\pgfqpoint{4.074560in}{1.545258in}}%
\pgfpathlineto{\pgfqpoint{4.079556in}{1.507752in}}%
\pgfpathlineto{\pgfqpoint{4.084552in}{1.453741in}}%
\pgfpathlineto{\pgfqpoint{4.089549in}{1.349587in}}%
\pgfpathlineto{\pgfqpoint{4.094545in}{1.382503in}}%
\pgfpathlineto{\pgfqpoint{4.099542in}{1.504841in}}%
\pgfpathlineto{\pgfqpoint{4.104538in}{1.564925in}}%
\pgfpathlineto{\pgfqpoint{4.109534in}{1.608379in}}%
\pgfpathlineto{\pgfqpoint{4.114531in}{1.657377in}}%
\pgfpathlineto{\pgfqpoint{4.119527in}{1.621078in}}%
\pgfpathlineto{\pgfqpoint{4.124524in}{1.596928in}}%
\pgfpathlineto{\pgfqpoint{4.129520in}{1.583097in}}%
\pgfpathlineto{\pgfqpoint{4.134516in}{1.571606in}}%
\pgfpathlineto{\pgfqpoint{4.139513in}{1.564099in}}%
\pgfpathlineto{\pgfqpoint{4.144509in}{1.541081in}}%
\pgfpathlineto{\pgfqpoint{4.149505in}{1.525737in}}%
\pgfpathlineto{\pgfqpoint{4.154502in}{1.521501in}}%
\pgfpathlineto{\pgfqpoint{4.159498in}{1.501567in}}%
\pgfpathlineto{\pgfqpoint{4.164495in}{1.492357in}}%
\pgfpathlineto{\pgfqpoint{4.169491in}{1.485282in}}%
\pgfpathlineto{\pgfqpoint{4.179484in}{1.453546in}}%
\pgfpathlineto{\pgfqpoint{4.184480in}{1.424916in}}%
\pgfpathlineto{\pgfqpoint{4.189476in}{1.413358in}}%
\pgfpathlineto{\pgfqpoint{4.194473in}{1.387797in}}%
\pgfpathlineto{\pgfqpoint{4.199469in}{1.367118in}}%
\pgfpathlineto{\pgfqpoint{4.204466in}{1.358020in}}%
\pgfpathlineto{\pgfqpoint{4.209462in}{1.358141in}}%
\pgfpathlineto{\pgfqpoint{4.214458in}{1.359199in}}%
\pgfpathlineto{\pgfqpoint{4.219455in}{1.373095in}}%
\pgfpathlineto{\pgfqpoint{4.229448in}{1.391653in}}%
\pgfpathlineto{\pgfqpoint{4.234444in}{1.381687in}}%
\pgfpathlineto{\pgfqpoint{4.239440in}{1.393377in}}%
\pgfpathlineto{\pgfqpoint{4.249433in}{1.412669in}}%
\pgfpathlineto{\pgfqpoint{4.259426in}{1.449564in}}%
\pgfpathlineto{\pgfqpoint{4.264422in}{1.425301in}}%
\pgfpathlineto{\pgfqpoint{4.269419in}{1.424722in}}%
\pgfpathlineto{\pgfqpoint{4.274415in}{1.416731in}}%
\pgfpathlineto{\pgfqpoint{4.279411in}{1.378806in}}%
\pgfpathlineto{\pgfqpoint{4.284408in}{1.348201in}}%
\pgfpathlineto{\pgfqpoint{4.289404in}{1.331233in}}%
\pgfpathlineto{\pgfqpoint{4.294400in}{1.321640in}}%
\pgfpathlineto{\pgfqpoint{4.299397in}{1.289612in}}%
\pgfpathlineto{\pgfqpoint{4.309390in}{1.221251in}}%
\pgfpathlineto{\pgfqpoint{4.314386in}{1.193549in}}%
\pgfpathlineto{\pgfqpoint{4.319382in}{1.141369in}}%
\pgfpathlineto{\pgfqpoint{4.324379in}{1.100150in}}%
\pgfpathlineto{\pgfqpoint{4.329375in}{0.954259in}}%
\pgfpathlineto{\pgfqpoint{4.334371in}{1.029221in}}%
\pgfpathlineto{\pgfqpoint{4.339368in}{1.253476in}}%
\pgfpathlineto{\pgfqpoint{4.344364in}{1.374016in}}%
\pgfpathlineto{\pgfqpoint{4.349361in}{1.433652in}}%
\pgfpathlineto{\pgfqpoint{4.354357in}{1.418910in}}%
\pgfpathlineto{\pgfqpoint{4.359353in}{1.415367in}}%
\pgfpathlineto{\pgfqpoint{4.364350in}{1.392405in}}%
\pgfpathlineto{\pgfqpoint{4.369346in}{1.403970in}}%
\pgfpathlineto{\pgfqpoint{4.374343in}{1.401886in}}%
\pgfpathlineto{\pgfqpoint{4.379339in}{1.404264in}}%
\pgfpathlineto{\pgfqpoint{4.384335in}{1.396650in}}%
\pgfpathlineto{\pgfqpoint{4.389332in}{1.396828in}}%
\pgfpathlineto{\pgfqpoint{4.394328in}{1.383093in}}%
\pgfpathlineto{\pgfqpoint{4.399324in}{1.376751in}}%
\pgfpathlineto{\pgfqpoint{4.404321in}{1.373037in}}%
\pgfpathlineto{\pgfqpoint{4.414314in}{1.350171in}}%
\pgfpathlineto{\pgfqpoint{4.419310in}{1.340592in}}%
\pgfpathlineto{\pgfqpoint{4.424306in}{1.357219in}}%
\pgfpathlineto{\pgfqpoint{4.429303in}{1.379401in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.412289in}}%
\pgfpathlineto{\pgfqpoint{4.444292in}{1.430865in}}%
\pgfpathlineto{\pgfqpoint{4.449288in}{1.430913in}}%
\pgfpathlineto{\pgfqpoint{4.454285in}{1.436049in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{1.437193in}}%
\pgfpathlineto{\pgfqpoint{4.464277in}{1.439462in}}%
\pgfpathlineto{\pgfqpoint{4.469274in}{1.437374in}}%
\pgfpathlineto{\pgfqpoint{4.474270in}{1.440099in}}%
\pgfpathlineto{\pgfqpoint{4.479266in}{1.431690in}}%
\pgfpathlineto{\pgfqpoint{4.484263in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{4.489259in}{1.429305in}}%
\pgfpathlineto{\pgfqpoint{4.494256in}{1.426157in}}%
\pgfpathlineto{\pgfqpoint{4.499252in}{1.427657in}}%
\pgfpathlineto{\pgfqpoint{4.504248in}{1.431382in}}%
\pgfpathlineto{\pgfqpoint{4.509245in}{1.439476in}}%
\pgfpathlineto{\pgfqpoint{4.514241in}{1.445118in}}%
\pgfpathlineto{\pgfqpoint{4.519238in}{1.451339in}}%
\pgfpathlineto{\pgfqpoint{4.524234in}{1.449777in}}%
\pgfpathlineto{\pgfqpoint{4.534227in}{1.455985in}}%
\pgfpathlineto{\pgfqpoint{4.539223in}{1.461085in}}%
\pgfpathlineto{\pgfqpoint{4.544219in}{1.466900in}}%
\pgfpathlineto{\pgfqpoint{4.549216in}{1.468852in}}%
\pgfpathlineto{\pgfqpoint{4.554212in}{1.475902in}}%
\pgfpathlineto{\pgfqpoint{4.559209in}{1.481537in}}%
\pgfpathlineto{\pgfqpoint{4.564205in}{1.494672in}}%
\pgfpathlineto{\pgfqpoint{4.569201in}{1.523129in}}%
\pgfpathlineto{\pgfqpoint{4.574198in}{1.537071in}}%
\pgfpathlineto{\pgfqpoint{4.579194in}{1.541225in}}%
\pgfpathlineto{\pgfqpoint{4.584190in}{1.549929in}}%
\pgfpathlineto{\pgfqpoint{4.589187in}{1.518452in}}%
\pgfpathlineto{\pgfqpoint{4.594183in}{1.496430in}}%
\pgfpathlineto{\pgfqpoint{4.599180in}{1.464737in}}%
\pgfpathlineto{\pgfqpoint{4.604176in}{1.439795in}}%
\pgfpathlineto{\pgfqpoint{4.609172in}{1.429176in}}%
\pgfpathlineto{\pgfqpoint{4.614169in}{1.411677in}}%
\pgfpathlineto{\pgfqpoint{4.619165in}{1.384990in}}%
\pgfpathlineto{\pgfqpoint{4.624162in}{1.384879in}}%
\pgfpathlineto{\pgfqpoint{4.629158in}{1.368537in}}%
\pgfpathlineto{\pgfqpoint{4.634154in}{1.348561in}}%
\pgfpathlineto{\pgfqpoint{4.639151in}{1.343519in}}%
\pgfpathlineto{\pgfqpoint{4.644147in}{1.325995in}}%
\pgfpathlineto{\pgfqpoint{4.649143in}{1.281383in}}%
\pgfpathlineto{\pgfqpoint{4.654140in}{1.267161in}}%
\pgfpathlineto{\pgfqpoint{4.659136in}{1.248037in}}%
\pgfpathlineto{\pgfqpoint{4.664133in}{1.226942in}}%
\pgfpathlineto{\pgfqpoint{4.669129in}{1.199348in}}%
\pgfpathlineto{\pgfqpoint{4.674125in}{1.197170in}}%
\pgfpathlineto{\pgfqpoint{4.679122in}{1.185370in}}%
\pgfpathlineto{\pgfqpoint{4.684118in}{1.181180in}}%
\pgfpathlineto{\pgfqpoint{4.689114in}{1.178472in}}%
\pgfpathlineto{\pgfqpoint{4.694111in}{1.184838in}}%
\pgfpathlineto{\pgfqpoint{4.699107in}{1.201265in}}%
\pgfpathlineto{\pgfqpoint{4.704104in}{1.208312in}}%
\pgfpathlineto{\pgfqpoint{4.709100in}{1.199943in}}%
\pgfpathlineto{\pgfqpoint{4.714096in}{1.176686in}}%
\pgfpathlineto{\pgfqpoint{4.719093in}{1.159767in}}%
\pgfpathlineto{\pgfqpoint{4.729085in}{1.087931in}}%
\pgfpathlineto{\pgfqpoint{4.734082in}{1.141539in}}%
\pgfpathlineto{\pgfqpoint{4.739078in}{1.201274in}}%
\pgfpathlineto{\pgfqpoint{4.744075in}{1.231239in}}%
\pgfpathlineto{\pgfqpoint{4.749071in}{1.268466in}}%
\pgfpathlineto{\pgfqpoint{4.754067in}{1.290681in}}%
\pgfpathlineto{\pgfqpoint{4.759064in}{1.323193in}}%
\pgfpathlineto{\pgfqpoint{4.764060in}{1.352599in}}%
\pgfpathlineto{\pgfqpoint{4.769057in}{1.376002in}}%
\pgfpathlineto{\pgfqpoint{4.774053in}{1.392289in}}%
\pgfpathlineto{\pgfqpoint{4.779049in}{1.423800in}}%
\pgfpathlineto{\pgfqpoint{4.784046in}{1.448056in}}%
\pgfpathlineto{\pgfqpoint{4.794038in}{1.527103in}}%
\pgfpathlineto{\pgfqpoint{4.799035in}{1.579227in}}%
\pgfpathlineto{\pgfqpoint{4.804031in}{1.593993in}}%
\pgfpathlineto{\pgfqpoint{4.809028in}{1.549122in}}%
\pgfpathlineto{\pgfqpoint{4.814024in}{1.523261in}}%
\pgfpathlineto{\pgfqpoint{4.819020in}{1.507525in}}%
\pgfpathlineto{\pgfqpoint{4.824017in}{1.500436in}}%
\pgfpathlineto{\pgfqpoint{4.829013in}{1.487153in}}%
\pgfpathlineto{\pgfqpoint{4.834009in}{1.484151in}}%
\pgfpathlineto{\pgfqpoint{4.839006in}{1.488026in}}%
\pgfpathlineto{\pgfqpoint{4.844002in}{1.485159in}}%
\pgfpathlineto{\pgfqpoint{4.848999in}{1.488511in}}%
\pgfpathlineto{\pgfqpoint{4.853995in}{1.495830in}}%
\pgfpathlineto{\pgfqpoint{4.858991in}{1.495630in}}%
\pgfpathlineto{\pgfqpoint{4.863988in}{1.501947in}}%
\pgfpathlineto{\pgfqpoint{4.868984in}{1.534011in}}%
\pgfpathlineto{\pgfqpoint{4.873980in}{1.571049in}}%
\pgfpathlineto{\pgfqpoint{4.878977in}{1.527003in}}%
\pgfpathlineto{\pgfqpoint{4.883973in}{1.474098in}}%
\pgfpathlineto{\pgfqpoint{4.888970in}{1.459930in}}%
\pgfpathlineto{\pgfqpoint{4.893966in}{1.432637in}}%
\pgfpathlineto{\pgfqpoint{4.898962in}{1.414179in}}%
\pgfpathlineto{\pgfqpoint{4.903959in}{1.399750in}}%
\pgfpathlineto{\pgfqpoint{4.908955in}{1.404551in}}%
\pgfpathlineto{\pgfqpoint{4.913952in}{1.427776in}}%
\pgfpathlineto{\pgfqpoint{4.918948in}{1.442284in}}%
\pgfpathlineto{\pgfqpoint{4.923944in}{1.449049in}}%
\pgfpathlineto{\pgfqpoint{4.928941in}{1.462572in}}%
\pgfpathlineto{\pgfqpoint{4.938933in}{1.492127in}}%
\pgfpathlineto{\pgfqpoint{4.943930in}{1.497571in}}%
\pgfpathlineto{\pgfqpoint{4.948926in}{1.508142in}}%
\pgfpathlineto{\pgfqpoint{4.958919in}{1.531670in}}%
\pgfpathlineto{\pgfqpoint{4.963915in}{1.535408in}}%
\pgfpathlineto{\pgfqpoint{4.968912in}{1.543954in}}%
\pgfpathlineto{\pgfqpoint{4.973908in}{1.547442in}}%
\pgfpathlineto{\pgfqpoint{4.978904in}{1.555147in}}%
\pgfpathlineto{\pgfqpoint{4.983901in}{1.560436in}}%
\pgfpathlineto{\pgfqpoint{4.988897in}{1.569744in}}%
\pgfpathlineto{\pgfqpoint{4.993894in}{1.573227in}}%
\pgfpathlineto{\pgfqpoint{4.998890in}{1.577826in}}%
\pgfpathlineto{\pgfqpoint{5.003886in}{1.587667in}}%
\pgfpathlineto{\pgfqpoint{5.008883in}{1.594974in}}%
\pgfpathlineto{\pgfqpoint{5.013879in}{1.590444in}}%
\pgfpathlineto{\pgfqpoint{5.023872in}{1.657378in}}%
\pgfpathlineto{\pgfqpoint{5.028868in}{1.749427in}}%
\pgfpathlineto{\pgfqpoint{5.033865in}{1.685081in}}%
\pgfpathlineto{\pgfqpoint{5.038861in}{1.597053in}}%
\pgfpathlineto{\pgfqpoint{5.043857in}{1.555913in}}%
\pgfpathlineto{\pgfqpoint{5.048854in}{1.517929in}}%
\pgfpathlineto{\pgfqpoint{5.058847in}{1.464047in}}%
\pgfpathlineto{\pgfqpoint{5.063843in}{1.444448in}}%
\pgfpathlineto{\pgfqpoint{5.068839in}{1.409954in}}%
\pgfpathlineto{\pgfqpoint{5.073836in}{1.393141in}}%
\pgfpathlineto{\pgfqpoint{5.078832in}{1.368503in}}%
\pgfpathlineto{\pgfqpoint{5.083828in}{1.354856in}}%
\pgfpathlineto{\pgfqpoint{5.093821in}{1.315921in}}%
\pgfpathlineto{\pgfqpoint{5.098818in}{1.300882in}}%
\pgfpathlineto{\pgfqpoint{5.103814in}{1.276175in}}%
\pgfpathlineto{\pgfqpoint{5.113807in}{1.245286in}}%
\pgfpathlineto{\pgfqpoint{5.118803in}{1.234457in}}%
\pgfpathlineto{\pgfqpoint{5.123799in}{1.238204in}}%
\pgfpathlineto{\pgfqpoint{5.128796in}{1.239379in}}%
\pgfpathlineto{\pgfqpoint{5.133792in}{1.249089in}}%
\pgfpathlineto{\pgfqpoint{5.138789in}{1.260363in}}%
\pgfpathlineto{\pgfqpoint{5.143785in}{1.273738in}}%
\pgfpathlineto{\pgfqpoint{5.148781in}{1.280835in}}%
\pgfpathlineto{\pgfqpoint{5.153778in}{1.281755in}}%
\pgfpathlineto{\pgfqpoint{5.158774in}{1.290714in}}%
\pgfpathlineto{\pgfqpoint{5.163771in}{1.285357in}}%
\pgfpathlineto{\pgfqpoint{5.168767in}{1.283207in}}%
\pgfpathlineto{\pgfqpoint{5.173763in}{1.289013in}}%
\pgfpathlineto{\pgfqpoint{5.178760in}{1.292943in}}%
\pgfpathlineto{\pgfqpoint{5.183756in}{1.297568in}}%
\pgfpathlineto{\pgfqpoint{5.188752in}{1.304247in}}%
\pgfpathlineto{\pgfqpoint{5.193749in}{1.303160in}}%
\pgfpathlineto{\pgfqpoint{5.198745in}{1.299461in}}%
\pgfpathlineto{\pgfqpoint{5.208738in}{1.284812in}}%
\pgfpathlineto{\pgfqpoint{5.213734in}{1.272453in}}%
\pgfpathlineto{\pgfqpoint{5.218731in}{1.262432in}}%
\pgfpathlineto{\pgfqpoint{5.223727in}{1.246841in}}%
\pgfpathlineto{\pgfqpoint{5.228723in}{1.232571in}}%
\pgfpathlineto{\pgfqpoint{5.233720in}{1.197274in}}%
\pgfpathlineto{\pgfqpoint{5.238716in}{1.186730in}}%
\pgfpathlineto{\pgfqpoint{5.243713in}{1.201728in}}%
\pgfpathlineto{\pgfqpoint{5.248709in}{1.207131in}}%
\pgfpathlineto{\pgfqpoint{5.253705in}{1.219334in}}%
\pgfpathlineto{\pgfqpoint{5.268694in}{1.277521in}}%
\pgfpathlineto{\pgfqpoint{5.273691in}{1.383626in}}%
\pgfpathlineto{\pgfqpoint{5.278687in}{1.385595in}}%
\pgfpathlineto{\pgfqpoint{5.283684in}{1.301006in}}%
\pgfpathlineto{\pgfqpoint{5.288680in}{1.304904in}}%
\pgfpathlineto{\pgfqpoint{5.293676in}{1.340847in}}%
\pgfpathlineto{\pgfqpoint{5.303669in}{1.453659in}}%
\pgfpathlineto{\pgfqpoint{5.308666in}{1.504417in}}%
\pgfpathlineto{\pgfqpoint{5.313662in}{1.528378in}}%
\pgfpathlineto{\pgfqpoint{5.318658in}{1.531969in}}%
\pgfpathlineto{\pgfqpoint{5.323655in}{1.531398in}}%
\pgfpathlineto{\pgfqpoint{5.328651in}{1.517948in}}%
\pgfpathlineto{\pgfqpoint{5.333647in}{1.517820in}}%
\pgfpathlineto{\pgfqpoint{5.338644in}{1.513381in}}%
\pgfpathlineto{\pgfqpoint{5.343640in}{1.509752in}}%
\pgfpathlineto{\pgfqpoint{5.348637in}{1.509654in}}%
\pgfpathlineto{\pgfqpoint{5.353633in}{1.517680in}}%
\pgfpathlineto{\pgfqpoint{5.358629in}{1.521034in}}%
\pgfpathlineto{\pgfqpoint{5.363626in}{1.518768in}}%
\pgfpathlineto{\pgfqpoint{5.368622in}{1.512997in}}%
\pgfpathlineto{\pgfqpoint{5.373618in}{1.512525in}}%
\pgfpathlineto{\pgfqpoint{5.378615in}{1.508740in}}%
\pgfpathlineto{\pgfqpoint{5.383611in}{1.506266in}}%
\pgfpathlineto{\pgfqpoint{5.388608in}{1.504805in}}%
\pgfpathlineto{\pgfqpoint{5.393604in}{1.502320in}}%
\pgfpathlineto{\pgfqpoint{5.398600in}{1.511662in}}%
\pgfpathlineto{\pgfqpoint{5.403597in}{1.519214in}}%
\pgfpathlineto{\pgfqpoint{5.408593in}{1.524944in}}%
\pgfpathlineto{\pgfqpoint{5.413589in}{1.525484in}}%
\pgfpathlineto{\pgfqpoint{5.418586in}{1.535516in}}%
\pgfpathlineto{\pgfqpoint{5.423582in}{1.556643in}}%
\pgfpathlineto{\pgfqpoint{5.428579in}{1.562293in}}%
\pgfpathlineto{\pgfqpoint{5.433575in}{1.589591in}}%
\pgfpathlineto{\pgfqpoint{5.438571in}{1.605611in}}%
\pgfpathlineto{\pgfqpoint{5.443568in}{1.632581in}}%
\pgfpathlineto{\pgfqpoint{5.448564in}{1.650223in}}%
\pgfpathlineto{\pgfqpoint{5.453561in}{1.676838in}}%
\pgfpathlineto{\pgfqpoint{5.458557in}{1.691057in}}%
\pgfpathlineto{\pgfqpoint{5.463553in}{1.702578in}}%
\pgfpathlineto{\pgfqpoint{5.468550in}{1.722135in}}%
\pgfpathlineto{\pgfqpoint{5.473546in}{1.733871in}}%
\pgfpathlineto{\pgfqpoint{5.478542in}{1.743119in}}%
\pgfpathlineto{\pgfqpoint{5.483539in}{1.762592in}}%
\pgfpathlineto{\pgfqpoint{5.488535in}{1.769355in}}%
\pgfpathlineto{\pgfqpoint{5.493532in}{1.779485in}}%
\pgfpathlineto{\pgfqpoint{5.498528in}{1.771859in}}%
\pgfpathlineto{\pgfqpoint{5.503524in}{1.755274in}}%
\pgfpathlineto{\pgfqpoint{5.508521in}{1.747970in}}%
\pgfpathlineto{\pgfqpoint{5.513517in}{1.748360in}}%
\pgfpathlineto{\pgfqpoint{5.518513in}{1.764448in}}%
\pgfpathlineto{\pgfqpoint{5.523510in}{1.787468in}}%
\pgfpathlineto{\pgfqpoint{5.528506in}{1.803149in}}%
\pgfpathlineto{\pgfqpoint{5.533503in}{1.822709in}}%
\pgfpathlineto{\pgfqpoint{5.538499in}{1.827056in}}%
\pgfpathlineto{\pgfqpoint{5.543495in}{1.821352in}}%
\pgfpathlineto{\pgfqpoint{5.548492in}{1.818690in}}%
\pgfpathlineto{\pgfqpoint{5.553488in}{1.821939in}}%
\pgfpathlineto{\pgfqpoint{5.558485in}{1.814515in}}%
\pgfpathlineto{\pgfqpoint{5.563481in}{1.813097in}}%
\pgfpathlineto{\pgfqpoint{5.568477in}{1.803960in}}%
\pgfpathlineto{\pgfqpoint{5.573474in}{1.791537in}}%
\pgfpathlineto{\pgfqpoint{5.578470in}{1.781174in}}%
\pgfpathlineto{\pgfqpoint{5.583466in}{1.796616in}}%
\pgfpathlineto{\pgfqpoint{5.588463in}{1.834782in}}%
\pgfpathlineto{\pgfqpoint{5.593459in}{1.888176in}}%
\pgfpathlineto{\pgfqpoint{5.598456in}{1.924076in}}%
\pgfpathlineto{\pgfqpoint{5.603452in}{1.954569in}}%
\pgfpathlineto{\pgfqpoint{5.608448in}{1.988997in}}%
\pgfpathlineto{\pgfqpoint{5.613445in}{1.996625in}}%
\pgfpathlineto{\pgfqpoint{5.618441in}{2.006564in}}%
\pgfpathlineto{\pgfqpoint{5.623437in}{2.045868in}}%
\pgfpathlineto{\pgfqpoint{5.628434in}{2.022800in}}%
\pgfpathlineto{\pgfqpoint{5.633430in}{1.858130in}}%
\pgfpathlineto{\pgfqpoint{5.638427in}{1.785272in}}%
\pgfpathlineto{\pgfqpoint{5.643423in}{1.734960in}}%
\pgfpathlineto{\pgfqpoint{5.648419in}{1.705633in}}%
\pgfpathlineto{\pgfqpoint{5.653416in}{1.701832in}}%
\pgfpathlineto{\pgfqpoint{5.658412in}{1.722708in}}%
\pgfpathlineto{\pgfqpoint{5.663408in}{1.757099in}}%
\pgfpathlineto{\pgfqpoint{5.668405in}{1.781788in}}%
\pgfpathlineto{\pgfqpoint{5.673401in}{1.787278in}}%
\pgfpathlineto{\pgfqpoint{5.678398in}{1.773027in}}%
\pgfpathlineto{\pgfqpoint{5.683394in}{1.763217in}}%
\pgfpathlineto{\pgfqpoint{5.688390in}{1.742523in}}%
\pgfpathlineto{\pgfqpoint{5.693387in}{1.737057in}}%
\pgfpathlineto{\pgfqpoint{5.698383in}{1.740850in}}%
\pgfpathlineto{\pgfqpoint{5.703380in}{1.736936in}}%
\pgfpathlineto{\pgfqpoint{5.708376in}{1.732578in}}%
\pgfpathlineto{\pgfqpoint{5.713372in}{1.737223in}}%
\pgfpathlineto{\pgfqpoint{5.723365in}{1.720956in}}%
\pgfpathlineto{\pgfqpoint{5.728361in}{1.720670in}}%
\pgfpathlineto{\pgfqpoint{5.733358in}{1.719640in}}%
\pgfpathlineto{\pgfqpoint{5.738354in}{1.712992in}}%
\pgfpathlineto{\pgfqpoint{5.743351in}{1.711889in}}%
\pgfpathlineto{\pgfqpoint{5.748347in}{1.706769in}}%
\pgfpathlineto{\pgfqpoint{5.758340in}{1.711960in}}%
\pgfpathlineto{\pgfqpoint{5.763336in}{1.711045in}}%
\pgfpathlineto{\pgfqpoint{5.768332in}{1.710443in}}%
\pgfpathlineto{\pgfqpoint{5.773329in}{1.700255in}}%
\pgfpathlineto{\pgfqpoint{5.778325in}{1.699703in}}%
\pgfpathlineto{\pgfqpoint{5.783322in}{1.690476in}}%
\pgfpathlineto{\pgfqpoint{5.788318in}{1.697383in}}%
\pgfpathlineto{\pgfqpoint{5.793314in}{1.698243in}}%
\pgfpathlineto{\pgfqpoint{5.798311in}{1.702411in}}%
\pgfpathlineto{\pgfqpoint{5.803307in}{1.714854in}}%
\pgfpathlineto{\pgfqpoint{5.808303in}{1.713463in}}%
\pgfpathlineto{\pgfqpoint{5.813300in}{1.718346in}}%
\pgfpathlineto{\pgfqpoint{5.818296in}{1.725339in}}%
\pgfpathlineto{\pgfqpoint{5.823293in}{1.731052in}}%
\pgfpathlineto{\pgfqpoint{5.828289in}{1.745811in}}%
\pgfpathlineto{\pgfqpoint{5.833285in}{1.787799in}}%
\pgfpathlineto{\pgfqpoint{5.838282in}{1.841204in}}%
\pgfpathlineto{\pgfqpoint{5.843278in}{1.851240in}}%
\pgfpathlineto{\pgfqpoint{5.848275in}{1.805620in}}%
\pgfpathlineto{\pgfqpoint{5.853271in}{1.801545in}}%
\pgfpathlineto{\pgfqpoint{5.858267in}{1.801009in}}%
\pgfpathlineto{\pgfqpoint{5.863264in}{1.801834in}}%
\pgfpathlineto{\pgfqpoint{5.868260in}{1.802170in}}%
\pgfpathlineto{\pgfqpoint{5.873256in}{1.804617in}}%
\pgfpathlineto{\pgfqpoint{5.878253in}{1.812336in}}%
\pgfpathlineto{\pgfqpoint{5.883249in}{1.825652in}}%
\pgfpathlineto{\pgfqpoint{5.888246in}{1.824885in}}%
\pgfpathlineto{\pgfqpoint{5.893242in}{1.844881in}}%
\pgfpathlineto{\pgfqpoint{5.898238in}{1.849799in}}%
\pgfpathlineto{\pgfqpoint{5.903235in}{1.835363in}}%
\pgfpathlineto{\pgfqpoint{5.908231in}{1.799066in}}%
\pgfpathlineto{\pgfqpoint{5.913227in}{1.759638in}}%
\pgfpathlineto{\pgfqpoint{5.918224in}{1.744099in}}%
\pgfpathlineto{\pgfqpoint{5.923220in}{1.729636in}}%
\pgfpathlineto{\pgfqpoint{5.928217in}{1.713310in}}%
\pgfpathlineto{\pgfqpoint{5.933213in}{1.698399in}}%
\pgfpathlineto{\pgfqpoint{5.938209in}{1.688524in}}%
\pgfpathlineto{\pgfqpoint{5.943206in}{1.681300in}}%
\pgfpathlineto{\pgfqpoint{5.948202in}{1.681661in}}%
\pgfpathlineto{\pgfqpoint{5.953199in}{1.679805in}}%
\pgfpathlineto{\pgfqpoint{5.958195in}{1.681406in}}%
\pgfpathlineto{\pgfqpoint{5.963191in}{1.683763in}}%
\pgfpathlineto{\pgfqpoint{5.968188in}{1.687104in}}%
\pgfpathlineto{\pgfqpoint{5.973184in}{1.696599in}}%
\pgfpathlineto{\pgfqpoint{5.978180in}{1.697016in}}%
\pgfpathlineto{\pgfqpoint{5.988173in}{1.721206in}}%
\pgfpathlineto{\pgfqpoint{5.993170in}{1.752470in}}%
\pgfpathlineto{\pgfqpoint{5.998166in}{1.772722in}}%
\pgfpathlineto{\pgfqpoint{6.003162in}{1.808601in}}%
\pgfpathlineto{\pgfqpoint{6.008159in}{1.841769in}}%
\pgfpathlineto{\pgfqpoint{6.013155in}{1.886010in}}%
\pgfpathlineto{\pgfqpoint{6.018151in}{1.866829in}}%
\pgfpathlineto{\pgfqpoint{6.023148in}{1.789962in}}%
\pgfpathlineto{\pgfqpoint{6.028144in}{1.745703in}}%
\pgfpathlineto{\pgfqpoint{6.033141in}{1.666029in}}%
\pgfpathlineto{\pgfqpoint{6.043133in}{1.596423in}}%
\pgfpathlineto{\pgfqpoint{6.048130in}{1.572471in}}%
\pgfpathlineto{\pgfqpoint{6.053126in}{1.561620in}}%
\pgfpathlineto{\pgfqpoint{6.058122in}{1.559833in}}%
\pgfpathlineto{\pgfqpoint{6.063119in}{1.559927in}}%
\pgfpathlineto{\pgfqpoint{6.073112in}{1.589664in}}%
\pgfpathlineto{\pgfqpoint{6.078108in}{1.601947in}}%
\pgfpathlineto{\pgfqpoint{6.083104in}{1.621249in}}%
\pgfpathlineto{\pgfqpoint{6.088101in}{1.654156in}}%
\pgfpathlineto{\pgfqpoint{6.093097in}{1.681478in}}%
\pgfpathlineto{\pgfqpoint{6.098094in}{1.616282in}}%
\pgfpathlineto{\pgfqpoint{6.103090in}{1.566846in}}%
\pgfpathlineto{\pgfqpoint{6.108086in}{1.528126in}}%
\pgfpathlineto{\pgfqpoint{6.113083in}{1.508917in}}%
\pgfpathlineto{\pgfqpoint{6.118079in}{1.510173in}}%
\pgfpathlineto{\pgfqpoint{6.123075in}{1.502504in}}%
\pgfpathlineto{\pgfqpoint{6.128072in}{1.505666in}}%
\pgfpathlineto{\pgfqpoint{6.133068in}{1.494426in}}%
\pgfpathlineto{\pgfqpoint{6.138065in}{1.494991in}}%
\pgfpathlineto{\pgfqpoint{6.143061in}{1.500217in}}%
\pgfpathlineto{\pgfqpoint{6.148057in}{1.509691in}}%
\pgfpathlineto{\pgfqpoint{6.153054in}{1.516075in}}%
\pgfpathlineto{\pgfqpoint{6.158050in}{1.520300in}}%
\pgfpathlineto{\pgfqpoint{6.163046in}{1.529208in}}%
\pgfpathlineto{\pgfqpoint{6.168043in}{1.534346in}}%
\pgfpathlineto{\pgfqpoint{6.173039in}{1.538172in}}%
\pgfpathlineto{\pgfqpoint{6.178036in}{1.547528in}}%
\pgfpathlineto{\pgfqpoint{6.183032in}{1.564653in}}%
\pgfpathlineto{\pgfqpoint{6.188028in}{1.588190in}}%
\pgfpathlineto{\pgfqpoint{6.193025in}{1.616480in}}%
\pgfpathlineto{\pgfqpoint{6.198021in}{1.649874in}}%
\pgfpathlineto{\pgfqpoint{6.208014in}{1.589121in}}%
\pgfpathlineto{\pgfqpoint{6.213010in}{1.571518in}}%
\pgfpathlineto{\pgfqpoint{6.223003in}{1.555711in}}%
\pgfpathlineto{\pgfqpoint{6.227999in}{1.547552in}}%
\pgfpathlineto{\pgfqpoint{6.232996in}{1.542131in}}%
\pgfpathlineto{\pgfqpoint{6.237992in}{1.532291in}}%
\pgfpathlineto{\pgfqpoint{6.242989in}{1.524015in}}%
\pgfpathlineto{\pgfqpoint{6.247985in}{1.525632in}}%
\pgfpathlineto{\pgfqpoint{6.252981in}{1.520534in}}%
\pgfpathlineto{\pgfqpoint{6.257978in}{1.517650in}}%
\pgfpathlineto{\pgfqpoint{6.262974in}{1.517661in}}%
\pgfpathlineto{\pgfqpoint{6.267970in}{1.508332in}}%
\pgfpathlineto{\pgfqpoint{6.272967in}{1.503374in}}%
\pgfpathlineto{\pgfqpoint{6.277963in}{1.499238in}}%
\pgfpathlineto{\pgfqpoint{6.282960in}{1.501713in}}%
\pgfpathlineto{\pgfqpoint{6.287956in}{1.498106in}}%
\pgfpathlineto{\pgfqpoint{6.292952in}{1.492448in}}%
\pgfpathlineto{\pgfqpoint{6.297949in}{1.494296in}}%
\pgfpathlineto{\pgfqpoint{6.302945in}{1.534279in}}%
\pgfpathlineto{\pgfqpoint{6.307941in}{1.585340in}}%
\pgfpathlineto{\pgfqpoint{6.312938in}{1.620165in}}%
\pgfpathlineto{\pgfqpoint{6.317934in}{1.592816in}}%
\pgfpathlineto{\pgfqpoint{6.322931in}{1.554669in}}%
\pgfpathlineto{\pgfqpoint{6.327927in}{1.534473in}}%
\pgfpathlineto{\pgfqpoint{6.332923in}{1.517383in}}%
\pgfpathlineto{\pgfqpoint{6.337920in}{1.525306in}}%
\pgfpathlineto{\pgfqpoint{6.342916in}{1.542256in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.562108in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.562108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.106960in}{0.456621in}}{\pgfqpoint{5.490522in}{3.196347in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.970704,0.527413,0.308881}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356529in}{1.392494in}}%
\pgfpathlineto{\pgfqpoint{1.361526in}{1.374543in}}%
\pgfpathlineto{\pgfqpoint{1.366522in}{1.367424in}}%
\pgfpathlineto{\pgfqpoint{1.371518in}{1.369045in}}%
\pgfpathlineto{\pgfqpoint{1.376515in}{1.371775in}}%
\pgfpathlineto{\pgfqpoint{1.381511in}{1.354203in}}%
\pgfpathlineto{\pgfqpoint{1.391504in}{1.305304in}}%
\pgfpathlineto{\pgfqpoint{1.396500in}{1.272186in}}%
\pgfpathlineto{\pgfqpoint{1.401497in}{1.258898in}}%
\pgfpathlineto{\pgfqpoint{1.406493in}{1.233384in}}%
\pgfpathlineto{\pgfqpoint{1.411489in}{1.214502in}}%
\pgfpathlineto{\pgfqpoint{1.416486in}{1.185236in}}%
\pgfpathlineto{\pgfqpoint{1.421482in}{1.134509in}}%
\pgfpathlineto{\pgfqpoint{1.426478in}{1.097029in}}%
\pgfpathlineto{\pgfqpoint{1.431475in}{1.033986in}}%
\pgfpathlineto{\pgfqpoint{1.436471in}{0.876704in}}%
\pgfpathlineto{\pgfqpoint{1.441468in}{0.709377in}}%
\pgfpathlineto{\pgfqpoint{1.446464in}{0.791330in}}%
\pgfpathlineto{\pgfqpoint{1.451460in}{0.907050in}}%
\pgfpathlineto{\pgfqpoint{1.456457in}{1.006075in}}%
\pgfpathlineto{\pgfqpoint{1.461453in}{1.045834in}}%
\pgfpathlineto{\pgfqpoint{1.466450in}{1.121538in}}%
\pgfpathlineto{\pgfqpoint{1.476442in}{1.244101in}}%
\pgfpathlineto{\pgfqpoint{1.481439in}{1.327785in}}%
\pgfpathlineto{\pgfqpoint{1.486435in}{1.367728in}}%
\pgfpathlineto{\pgfqpoint{1.491431in}{1.339268in}}%
\pgfpathlineto{\pgfqpoint{1.496428in}{1.389261in}}%
\pgfpathlineto{\pgfqpoint{1.501424in}{1.499400in}}%
\pgfpathlineto{\pgfqpoint{1.506421in}{1.621781in}}%
\pgfpathlineto{\pgfqpoint{1.511417in}{1.601738in}}%
\pgfpathlineto{\pgfqpoint{1.516413in}{1.556451in}}%
\pgfpathlineto{\pgfqpoint{1.521410in}{1.460879in}}%
\pgfpathlineto{\pgfqpoint{1.526406in}{1.382484in}}%
\pgfpathlineto{\pgfqpoint{1.546392in}{1.092848in}}%
\pgfpathlineto{\pgfqpoint{1.551388in}{1.050839in}}%
\pgfpathlineto{\pgfqpoint{1.556384in}{1.015877in}}%
\pgfpathlineto{\pgfqpoint{1.561381in}{1.046427in}}%
\pgfpathlineto{\pgfqpoint{1.566377in}{1.081353in}}%
\pgfpathlineto{\pgfqpoint{1.571374in}{1.152364in}}%
\pgfpathlineto{\pgfqpoint{1.576370in}{1.175597in}}%
\pgfpathlineto{\pgfqpoint{1.581366in}{1.202070in}}%
\pgfpathlineto{\pgfqpoint{1.586363in}{1.241075in}}%
\pgfpathlineto{\pgfqpoint{1.591359in}{1.270517in}}%
\pgfpathlineto{\pgfqpoint{1.596355in}{1.282791in}}%
\pgfpathlineto{\pgfqpoint{1.601352in}{1.292629in}}%
\pgfpathlineto{\pgfqpoint{1.606348in}{1.305358in}}%
\pgfpathlineto{\pgfqpoint{1.611345in}{1.298319in}}%
\pgfpathlineto{\pgfqpoint{1.616341in}{1.293858in}}%
\pgfpathlineto{\pgfqpoint{1.621337in}{1.257569in}}%
\pgfpathlineto{\pgfqpoint{1.626334in}{1.207388in}}%
\pgfpathlineto{\pgfqpoint{1.631330in}{1.234488in}}%
\pgfpathlineto{\pgfqpoint{1.636326in}{1.214919in}}%
\pgfpathlineto{\pgfqpoint{1.641323in}{1.216870in}}%
\pgfpathlineto{\pgfqpoint{1.646319in}{1.210300in}}%
\pgfpathlineto{\pgfqpoint{1.651316in}{1.221375in}}%
\pgfpathlineto{\pgfqpoint{1.656312in}{1.222261in}}%
\pgfpathlineto{\pgfqpoint{1.661308in}{1.219727in}}%
\pgfpathlineto{\pgfqpoint{1.666305in}{1.211475in}}%
\pgfpathlineto{\pgfqpoint{1.671301in}{1.212139in}}%
\pgfpathlineto{\pgfqpoint{1.676297in}{1.219281in}}%
\pgfpathlineto{\pgfqpoint{1.681294in}{1.229831in}}%
\pgfpathlineto{\pgfqpoint{1.686290in}{1.242540in}}%
\pgfpathlineto{\pgfqpoint{1.691287in}{1.262994in}}%
\pgfpathlineto{\pgfqpoint{1.696283in}{1.273520in}}%
\pgfpathlineto{\pgfqpoint{1.701279in}{1.304664in}}%
\pgfpathlineto{\pgfqpoint{1.706276in}{1.324471in}}%
\pgfpathlineto{\pgfqpoint{1.711272in}{1.350862in}}%
\pgfpathlineto{\pgfqpoint{1.716269in}{1.363904in}}%
\pgfpathlineto{\pgfqpoint{1.721265in}{1.385937in}}%
\pgfpathlineto{\pgfqpoint{1.726261in}{1.380240in}}%
\pgfpathlineto{\pgfqpoint{1.731258in}{1.364895in}}%
\pgfpathlineto{\pgfqpoint{1.736254in}{1.344589in}}%
\pgfpathlineto{\pgfqpoint{1.741250in}{1.349634in}}%
\pgfpathlineto{\pgfqpoint{1.746247in}{1.331685in}}%
\pgfpathlineto{\pgfqpoint{1.751243in}{1.332800in}}%
\pgfpathlineto{\pgfqpoint{1.756240in}{1.331570in}}%
\pgfpathlineto{\pgfqpoint{1.761236in}{1.337551in}}%
\pgfpathlineto{\pgfqpoint{1.766232in}{1.330486in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.360931in}}%
\pgfpathlineto{\pgfqpoint{1.781221in}{1.394869in}}%
\pgfpathlineto{\pgfqpoint{1.786218in}{1.400151in}}%
\pgfpathlineto{\pgfqpoint{1.791214in}{1.403637in}}%
\pgfpathlineto{\pgfqpoint{1.796211in}{1.418979in}}%
\pgfpathlineto{\pgfqpoint{1.801207in}{1.419697in}}%
\pgfpathlineto{\pgfqpoint{1.806203in}{1.427470in}}%
\pgfpathlineto{\pgfqpoint{1.811200in}{1.425287in}}%
\pgfpathlineto{\pgfqpoint{1.816196in}{1.426297in}}%
\pgfpathlineto{\pgfqpoint{1.821192in}{1.427625in}}%
\pgfpathlineto{\pgfqpoint{1.826189in}{1.425660in}}%
\pgfpathlineto{\pgfqpoint{1.831185in}{1.422278in}}%
\pgfpathlineto{\pgfqpoint{1.836182in}{1.453343in}}%
\pgfpathlineto{\pgfqpoint{1.841178in}{1.471057in}}%
\pgfpathlineto{\pgfqpoint{1.846174in}{1.547857in}}%
\pgfpathlineto{\pgfqpoint{1.851171in}{1.613315in}}%
\pgfpathlineto{\pgfqpoint{1.856167in}{1.574272in}}%
\pgfpathlineto{\pgfqpoint{1.861164in}{1.541404in}}%
\pgfpathlineto{\pgfqpoint{1.866160in}{1.422546in}}%
\pgfpathlineto{\pgfqpoint{1.871156in}{1.392791in}}%
\pgfpathlineto{\pgfqpoint{1.876153in}{1.359166in}}%
\pgfpathlineto{\pgfqpoint{1.886145in}{1.315255in}}%
\pgfpathlineto{\pgfqpoint{1.891142in}{1.312315in}}%
\pgfpathlineto{\pgfqpoint{1.896138in}{1.331199in}}%
\pgfpathlineto{\pgfqpoint{1.901135in}{1.336160in}}%
\pgfpathlineto{\pgfqpoint{1.911127in}{1.371532in}}%
\pgfpathlineto{\pgfqpoint{1.921120in}{1.431874in}}%
\pgfpathlineto{\pgfqpoint{1.926116in}{1.469403in}}%
\pgfpathlineto{\pgfqpoint{1.931113in}{1.499942in}}%
\pgfpathlineto{\pgfqpoint{1.936109in}{1.539268in}}%
\pgfpathlineto{\pgfqpoint{1.941106in}{1.527294in}}%
\pgfpathlineto{\pgfqpoint{1.946102in}{1.468740in}}%
\pgfpathlineto{\pgfqpoint{1.951098in}{1.468805in}}%
\pgfpathlineto{\pgfqpoint{1.956095in}{1.505120in}}%
\pgfpathlineto{\pgfqpoint{1.961091in}{1.504524in}}%
\pgfpathlineto{\pgfqpoint{1.966088in}{1.527931in}}%
\pgfpathlineto{\pgfqpoint{1.971084in}{1.526144in}}%
\pgfpathlineto{\pgfqpoint{1.976080in}{1.518695in}}%
\pgfpathlineto{\pgfqpoint{1.981077in}{1.526935in}}%
\pgfpathlineto{\pgfqpoint{1.986073in}{1.568582in}}%
\pgfpathlineto{\pgfqpoint{1.991069in}{1.567653in}}%
\pgfpathlineto{\pgfqpoint{1.996066in}{1.518307in}}%
\pgfpathlineto{\pgfqpoint{2.006059in}{1.495963in}}%
\pgfpathlineto{\pgfqpoint{2.011055in}{1.496379in}}%
\pgfpathlineto{\pgfqpoint{2.016051in}{1.488378in}}%
\pgfpathlineto{\pgfqpoint{2.021048in}{1.481649in}}%
\pgfpathlineto{\pgfqpoint{2.026044in}{1.469228in}}%
\pgfpathlineto{\pgfqpoint{2.031040in}{1.459385in}}%
\pgfpathlineto{\pgfqpoint{2.036037in}{1.433198in}}%
\pgfpathlineto{\pgfqpoint{2.041033in}{1.466295in}}%
\pgfpathlineto{\pgfqpoint{2.046030in}{1.512011in}}%
\pgfpathlineto{\pgfqpoint{2.051026in}{1.547640in}}%
\pgfpathlineto{\pgfqpoint{2.056022in}{1.508568in}}%
\pgfpathlineto{\pgfqpoint{2.061019in}{1.463663in}}%
\pgfpathlineto{\pgfqpoint{2.066015in}{1.475633in}}%
\pgfpathlineto{\pgfqpoint{2.071011in}{1.486705in}}%
\pgfpathlineto{\pgfqpoint{2.076008in}{1.485434in}}%
\pgfpathlineto{\pgfqpoint{2.081004in}{1.490806in}}%
\pgfpathlineto{\pgfqpoint{2.086001in}{1.489248in}}%
\pgfpathlineto{\pgfqpoint{2.090997in}{1.494650in}}%
\pgfpathlineto{\pgfqpoint{2.095993in}{1.501127in}}%
\pgfpathlineto{\pgfqpoint{2.100990in}{1.522837in}}%
\pgfpathlineto{\pgfqpoint{2.105986in}{1.549329in}}%
\pgfpathlineto{\pgfqpoint{2.110983in}{1.508316in}}%
\pgfpathlineto{\pgfqpoint{2.115979in}{1.456581in}}%
\pgfpathlineto{\pgfqpoint{2.120975in}{1.411803in}}%
\pgfpathlineto{\pgfqpoint{2.125972in}{1.351699in}}%
\pgfpathlineto{\pgfqpoint{2.135964in}{1.377448in}}%
\pgfpathlineto{\pgfqpoint{2.140961in}{1.376330in}}%
\pgfpathlineto{\pgfqpoint{2.145957in}{1.371885in}}%
\pgfpathlineto{\pgfqpoint{2.150954in}{1.350620in}}%
\pgfpathlineto{\pgfqpoint{2.155950in}{1.345127in}}%
\pgfpathlineto{\pgfqpoint{2.160946in}{1.347152in}}%
\pgfpathlineto{\pgfqpoint{2.165943in}{1.381563in}}%
\pgfpathlineto{\pgfqpoint{2.170939in}{1.391103in}}%
\pgfpathlineto{\pgfqpoint{2.175935in}{1.379087in}}%
\pgfpathlineto{\pgfqpoint{2.180932in}{1.380050in}}%
\pgfpathlineto{\pgfqpoint{2.185928in}{1.380692in}}%
\pgfpathlineto{\pgfqpoint{2.190925in}{1.390264in}}%
\pgfpathlineto{\pgfqpoint{2.195921in}{1.393707in}}%
\pgfpathlineto{\pgfqpoint{2.200917in}{1.401864in}}%
\pgfpathlineto{\pgfqpoint{2.205914in}{1.388625in}}%
\pgfpathlineto{\pgfqpoint{2.210910in}{1.401322in}}%
\pgfpathlineto{\pgfqpoint{2.220903in}{1.441207in}}%
\pgfpathlineto{\pgfqpoint{2.225899in}{1.467549in}}%
\pgfpathlineto{\pgfqpoint{2.230896in}{1.474505in}}%
\pgfpathlineto{\pgfqpoint{2.240888in}{1.453579in}}%
\pgfpathlineto{\pgfqpoint{2.245885in}{1.466700in}}%
\pgfpathlineto{\pgfqpoint{2.250881in}{1.471974in}}%
\pgfpathlineto{\pgfqpoint{2.255878in}{1.472564in}}%
\pgfpathlineto{\pgfqpoint{2.260874in}{1.488465in}}%
\pgfpathlineto{\pgfqpoint{2.265870in}{1.486598in}}%
\pgfpathlineto{\pgfqpoint{2.270867in}{1.496266in}}%
\pgfpathlineto{\pgfqpoint{2.275863in}{1.507109in}}%
\pgfpathlineto{\pgfqpoint{2.280859in}{1.525465in}}%
\pgfpathlineto{\pgfqpoint{2.285856in}{1.542159in}}%
\pgfpathlineto{\pgfqpoint{2.290852in}{1.577904in}}%
\pgfpathlineto{\pgfqpoint{2.295849in}{1.592385in}}%
\pgfpathlineto{\pgfqpoint{2.300845in}{1.578340in}}%
\pgfpathlineto{\pgfqpoint{2.305841in}{1.557147in}}%
\pgfpathlineto{\pgfqpoint{2.310838in}{1.522276in}}%
\pgfpathlineto{\pgfqpoint{2.320830in}{1.667634in}}%
\pgfpathlineto{\pgfqpoint{2.325827in}{1.718803in}}%
\pgfpathlineto{\pgfqpoint{2.330823in}{1.774531in}}%
\pgfpathlineto{\pgfqpoint{2.335820in}{1.819043in}}%
\pgfpathlineto{\pgfqpoint{2.340816in}{1.891503in}}%
\pgfpathlineto{\pgfqpoint{2.345812in}{1.936529in}}%
\pgfpathlineto{\pgfqpoint{2.350809in}{1.963405in}}%
\pgfpathlineto{\pgfqpoint{2.355805in}{1.944155in}}%
\pgfpathlineto{\pgfqpoint{2.360801in}{1.926069in}}%
\pgfpathlineto{\pgfqpoint{2.375791in}{1.845787in}}%
\pgfpathlineto{\pgfqpoint{2.380787in}{1.837424in}}%
\pgfpathlineto{\pgfqpoint{2.385783in}{1.817114in}}%
\pgfpathlineto{\pgfqpoint{2.390780in}{1.816629in}}%
\pgfpathlineto{\pgfqpoint{2.395776in}{1.800503in}}%
\pgfpathlineto{\pgfqpoint{2.400773in}{1.811120in}}%
\pgfpathlineto{\pgfqpoint{2.405769in}{1.788327in}}%
\pgfpathlineto{\pgfqpoint{2.410765in}{1.744758in}}%
\pgfpathlineto{\pgfqpoint{2.415762in}{1.683525in}}%
\pgfpathlineto{\pgfqpoint{2.420758in}{1.675874in}}%
\pgfpathlineto{\pgfqpoint{2.425754in}{1.708160in}}%
\pgfpathlineto{\pgfqpoint{2.430751in}{1.755788in}}%
\pgfpathlineto{\pgfqpoint{2.435747in}{1.796025in}}%
\pgfpathlineto{\pgfqpoint{2.440744in}{1.859631in}}%
\pgfpathlineto{\pgfqpoint{2.445740in}{1.892861in}}%
\pgfpathlineto{\pgfqpoint{2.450736in}{1.794535in}}%
\pgfpathlineto{\pgfqpoint{2.455733in}{1.686263in}}%
\pgfpathlineto{\pgfqpoint{2.460729in}{1.664340in}}%
\pgfpathlineto{\pgfqpoint{2.465725in}{1.718042in}}%
\pgfpathlineto{\pgfqpoint{2.470722in}{1.692470in}}%
\pgfpathlineto{\pgfqpoint{2.475718in}{1.692210in}}%
\pgfpathlineto{\pgfqpoint{2.480715in}{1.645882in}}%
\pgfpathlineto{\pgfqpoint{2.485711in}{1.653302in}}%
\pgfpathlineto{\pgfqpoint{2.490707in}{1.684161in}}%
\pgfpathlineto{\pgfqpoint{2.495704in}{1.875893in}}%
\pgfpathlineto{\pgfqpoint{2.505697in}{3.057160in}}%
\pgfpathlineto{\pgfqpoint{2.510693in}{3.251336in}}%
\pgfpathlineto{\pgfqpoint{2.515689in}{3.112836in}}%
\pgfpathlineto{\pgfqpoint{2.520686in}{2.951863in}}%
\pgfpathlineto{\pgfqpoint{2.530678in}{2.564932in}}%
\pgfpathlineto{\pgfqpoint{2.545668in}{2.049385in}}%
\pgfpathlineto{\pgfqpoint{2.550664in}{1.935621in}}%
\pgfpathlineto{\pgfqpoint{2.555660in}{1.718422in}}%
\pgfpathlineto{\pgfqpoint{2.560657in}{1.516174in}}%
\pgfpathlineto{\pgfqpoint{2.565653in}{1.594346in}}%
\pgfpathlineto{\pgfqpoint{2.570649in}{1.627865in}}%
\pgfpathlineto{\pgfqpoint{2.575646in}{1.852405in}}%
\pgfpathlineto{\pgfqpoint{2.580642in}{2.044900in}}%
\pgfpathlineto{\pgfqpoint{2.585639in}{2.108263in}}%
\pgfpathlineto{\pgfqpoint{2.590635in}{2.090281in}}%
\pgfpathlineto{\pgfqpoint{2.595631in}{1.981377in}}%
\pgfpathlineto{\pgfqpoint{2.600628in}{1.960273in}}%
\pgfpathlineto{\pgfqpoint{2.605624in}{1.921309in}}%
\pgfpathlineto{\pgfqpoint{2.610620in}{1.877187in}}%
\pgfpathlineto{\pgfqpoint{2.615617in}{1.704590in}}%
\pgfpathlineto{\pgfqpoint{2.620613in}{1.676878in}}%
\pgfpathlineto{\pgfqpoint{2.625610in}{1.638277in}}%
\pgfpathlineto{\pgfqpoint{2.630606in}{1.592772in}}%
\pgfpathlineto{\pgfqpoint{2.635602in}{1.887913in}}%
\pgfpathlineto{\pgfqpoint{2.640599in}{1.880326in}}%
\pgfpathlineto{\pgfqpoint{2.645595in}{1.737013in}}%
\pgfpathlineto{\pgfqpoint{2.650592in}{1.743578in}}%
\pgfpathlineto{\pgfqpoint{2.655588in}{1.975883in}}%
\pgfpathlineto{\pgfqpoint{2.660584in}{2.031351in}}%
\pgfpathlineto{\pgfqpoint{2.665581in}{2.097781in}}%
\pgfpathlineto{\pgfqpoint{2.670577in}{2.132147in}}%
\pgfpathlineto{\pgfqpoint{2.675573in}{2.198990in}}%
\pgfpathlineto{\pgfqpoint{2.680570in}{2.326014in}}%
\pgfpathlineto{\pgfqpoint{2.685566in}{2.214329in}}%
\pgfpathlineto{\pgfqpoint{2.690563in}{1.908393in}}%
\pgfpathlineto{\pgfqpoint{2.695559in}{1.948749in}}%
\pgfpathlineto{\pgfqpoint{2.700555in}{1.997863in}}%
\pgfpathlineto{\pgfqpoint{2.710548in}{1.875662in}}%
\pgfpathlineto{\pgfqpoint{2.715544in}{1.844307in}}%
\pgfpathlineto{\pgfqpoint{2.720541in}{1.808553in}}%
\pgfpathlineto{\pgfqpoint{2.725537in}{1.786412in}}%
\pgfpathlineto{\pgfqpoint{2.730534in}{1.752993in}}%
\pgfpathlineto{\pgfqpoint{2.735530in}{1.635477in}}%
\pgfpathlineto{\pgfqpoint{2.740526in}{1.634070in}}%
\pgfpathlineto{\pgfqpoint{2.745523in}{1.737660in}}%
\pgfpathlineto{\pgfqpoint{2.750519in}{1.771882in}}%
\pgfpathlineto{\pgfqpoint{2.755515in}{1.792114in}}%
\pgfpathlineto{\pgfqpoint{2.760512in}{1.845051in}}%
\pgfpathlineto{\pgfqpoint{2.765508in}{1.983058in}}%
\pgfpathlineto{\pgfqpoint{2.770505in}{1.989099in}}%
\pgfpathlineto{\pgfqpoint{2.775501in}{1.947554in}}%
\pgfpathlineto{\pgfqpoint{2.780497in}{1.931066in}}%
\pgfpathlineto{\pgfqpoint{2.785494in}{1.902287in}}%
\pgfpathlineto{\pgfqpoint{2.790490in}{1.884105in}}%
\pgfpathlineto{\pgfqpoint{2.795487in}{1.858748in}}%
\pgfpathlineto{\pgfqpoint{2.800483in}{1.827444in}}%
\pgfpathlineto{\pgfqpoint{2.805479in}{1.808342in}}%
\pgfpathlineto{\pgfqpoint{2.810476in}{1.802758in}}%
\pgfpathlineto{\pgfqpoint{2.815472in}{1.795417in}}%
\pgfpathlineto{\pgfqpoint{2.820468in}{1.771053in}}%
\pgfpathlineto{\pgfqpoint{2.825465in}{1.752142in}}%
\pgfpathlineto{\pgfqpoint{2.830461in}{1.731085in}}%
\pgfpathlineto{\pgfqpoint{2.840454in}{1.694470in}}%
\pgfpathlineto{\pgfqpoint{2.845450in}{1.646068in}}%
\pgfpathlineto{\pgfqpoint{2.850447in}{1.626413in}}%
\pgfpathlineto{\pgfqpoint{2.855443in}{1.630799in}}%
\pgfpathlineto{\pgfqpoint{2.860439in}{1.626261in}}%
\pgfpathlineto{\pgfqpoint{2.865436in}{1.615628in}}%
\pgfpathlineto{\pgfqpoint{2.870432in}{1.611133in}}%
\pgfpathlineto{\pgfqpoint{2.875429in}{1.609894in}}%
\pgfpathlineto{\pgfqpoint{2.880425in}{1.609915in}}%
\pgfpathlineto{\pgfqpoint{2.885421in}{1.602697in}}%
\pgfpathlineto{\pgfqpoint{2.890418in}{1.601098in}}%
\pgfpathlineto{\pgfqpoint{2.895414in}{1.596262in}}%
\pgfpathlineto{\pgfqpoint{2.900411in}{1.592107in}}%
\pgfpathlineto{\pgfqpoint{2.905407in}{1.587049in}}%
\pgfpathlineto{\pgfqpoint{2.910403in}{1.581422in}}%
\pgfpathlineto{\pgfqpoint{2.915400in}{1.574076in}}%
\pgfpathlineto{\pgfqpoint{2.920396in}{1.575393in}}%
\pgfpathlineto{\pgfqpoint{2.925392in}{1.572882in}}%
\pgfpathlineto{\pgfqpoint{2.930389in}{1.597172in}}%
\pgfpathlineto{\pgfqpoint{2.935385in}{1.613265in}}%
\pgfpathlineto{\pgfqpoint{2.940382in}{1.642517in}}%
\pgfpathlineto{\pgfqpoint{2.945378in}{1.646788in}}%
\pgfpathlineto{\pgfqpoint{2.950374in}{1.614638in}}%
\pgfpathlineto{\pgfqpoint{2.955371in}{1.593530in}}%
\pgfpathlineto{\pgfqpoint{2.960367in}{1.560042in}}%
\pgfpathlineto{\pgfqpoint{2.965363in}{1.542141in}}%
\pgfpathlineto{\pgfqpoint{2.970360in}{1.526555in}}%
\pgfpathlineto{\pgfqpoint{2.975356in}{1.528169in}}%
\pgfpathlineto{\pgfqpoint{2.980353in}{1.536187in}}%
\pgfpathlineto{\pgfqpoint{2.985349in}{1.540533in}}%
\pgfpathlineto{\pgfqpoint{2.990345in}{1.548950in}}%
\pgfpathlineto{\pgfqpoint{2.995342in}{1.552493in}}%
\pgfpathlineto{\pgfqpoint{3.000338in}{1.557021in}}%
\pgfpathlineto{\pgfqpoint{3.010331in}{1.560793in}}%
\pgfpathlineto{\pgfqpoint{3.015327in}{1.567305in}}%
\pgfpathlineto{\pgfqpoint{3.020324in}{1.563242in}}%
\pgfpathlineto{\pgfqpoint{3.025320in}{1.558627in}}%
\pgfpathlineto{\pgfqpoint{3.030316in}{1.553561in}}%
\pgfpathlineto{\pgfqpoint{3.035313in}{1.559495in}}%
\pgfpathlineto{\pgfqpoint{3.040309in}{1.567947in}}%
\pgfpathlineto{\pgfqpoint{3.045306in}{1.582632in}}%
\pgfpathlineto{\pgfqpoint{3.050302in}{1.594810in}}%
\pgfpathlineto{\pgfqpoint{3.055298in}{1.597746in}}%
\pgfpathlineto{\pgfqpoint{3.060295in}{1.595520in}}%
\pgfpathlineto{\pgfqpoint{3.065291in}{1.576149in}}%
\pgfpathlineto{\pgfqpoint{3.070287in}{1.595659in}}%
\pgfpathlineto{\pgfqpoint{3.075284in}{1.606111in}}%
\pgfpathlineto{\pgfqpoint{3.080280in}{1.608298in}}%
\pgfpathlineto{\pgfqpoint{3.085277in}{1.613804in}}%
\pgfpathlineto{\pgfqpoint{3.090273in}{1.620064in}}%
\pgfpathlineto{\pgfqpoint{3.095269in}{1.617387in}}%
\pgfpathlineto{\pgfqpoint{3.100266in}{1.613516in}}%
\pgfpathlineto{\pgfqpoint{3.105262in}{1.609138in}}%
\pgfpathlineto{\pgfqpoint{3.110258in}{1.605267in}}%
\pgfpathlineto{\pgfqpoint{3.115255in}{1.598520in}}%
\pgfpathlineto{\pgfqpoint{3.120251in}{1.596658in}}%
\pgfpathlineto{\pgfqpoint{3.125248in}{1.592086in}}%
\pgfpathlineto{\pgfqpoint{3.130244in}{1.578863in}}%
\pgfpathlineto{\pgfqpoint{3.135240in}{1.576852in}}%
\pgfpathlineto{\pgfqpoint{3.140237in}{1.571715in}}%
\pgfpathlineto{\pgfqpoint{3.145233in}{1.564397in}}%
\pgfpathlineto{\pgfqpoint{3.150229in}{1.562538in}}%
\pgfpathlineto{\pgfqpoint{3.155226in}{1.560344in}}%
\pgfpathlineto{\pgfqpoint{3.160222in}{1.559240in}}%
\pgfpathlineto{\pgfqpoint{3.165219in}{1.558626in}}%
\pgfpathlineto{\pgfqpoint{3.170215in}{1.551867in}}%
\pgfpathlineto{\pgfqpoint{3.175211in}{1.547337in}}%
\pgfpathlineto{\pgfqpoint{3.180208in}{1.537051in}}%
\pgfpathlineto{\pgfqpoint{3.185204in}{1.525927in}}%
\pgfpathlineto{\pgfqpoint{3.190201in}{1.521204in}}%
\pgfpathlineto{\pgfqpoint{3.195197in}{1.522860in}}%
\pgfpathlineto{\pgfqpoint{3.200193in}{1.528667in}}%
\pgfpathlineto{\pgfqpoint{3.205190in}{1.532176in}}%
\pgfpathlineto{\pgfqpoint{3.215182in}{1.543534in}}%
\pgfpathlineto{\pgfqpoint{3.220179in}{1.546412in}}%
\pgfpathlineto{\pgfqpoint{3.225175in}{1.548505in}}%
\pgfpathlineto{\pgfqpoint{3.230172in}{1.548099in}}%
\pgfpathlineto{\pgfqpoint{3.235168in}{1.550110in}}%
\pgfpathlineto{\pgfqpoint{3.240164in}{1.546964in}}%
\pgfpathlineto{\pgfqpoint{3.245161in}{1.535065in}}%
\pgfpathlineto{\pgfqpoint{3.250157in}{1.534100in}}%
\pgfpathlineto{\pgfqpoint{3.255153in}{1.524733in}}%
\pgfpathlineto{\pgfqpoint{3.260150in}{1.516339in}}%
\pgfpathlineto{\pgfqpoint{3.265146in}{1.512752in}}%
\pgfpathlineto{\pgfqpoint{3.270143in}{1.508709in}}%
\pgfpathlineto{\pgfqpoint{3.275139in}{1.515458in}}%
\pgfpathlineto{\pgfqpoint{3.280135in}{1.517071in}}%
\pgfpathlineto{\pgfqpoint{3.285132in}{1.507619in}}%
\pgfpathlineto{\pgfqpoint{3.290128in}{1.500753in}}%
\pgfpathlineto{\pgfqpoint{3.295125in}{1.502893in}}%
\pgfpathlineto{\pgfqpoint{3.300121in}{1.507225in}}%
\pgfpathlineto{\pgfqpoint{3.305117in}{1.502878in}}%
\pgfpathlineto{\pgfqpoint{3.310114in}{1.502665in}}%
\pgfpathlineto{\pgfqpoint{3.315110in}{1.499613in}}%
\pgfpathlineto{\pgfqpoint{3.320106in}{1.502581in}}%
\pgfpathlineto{\pgfqpoint{3.325103in}{1.515552in}}%
\pgfpathlineto{\pgfqpoint{3.330099in}{1.526645in}}%
\pgfpathlineto{\pgfqpoint{3.335096in}{1.544583in}}%
\pgfpathlineto{\pgfqpoint{3.340092in}{1.570088in}}%
\pgfpathlineto{\pgfqpoint{3.345088in}{1.600805in}}%
\pgfpathlineto{\pgfqpoint{3.350085in}{1.621670in}}%
\pgfpathlineto{\pgfqpoint{3.355081in}{1.640610in}}%
\pgfpathlineto{\pgfqpoint{3.360077in}{1.660735in}}%
\pgfpathlineto{\pgfqpoint{3.365074in}{1.674269in}}%
\pgfpathlineto{\pgfqpoint{3.370070in}{1.684617in}}%
\pgfpathlineto{\pgfqpoint{3.375067in}{1.680441in}}%
\pgfpathlineto{\pgfqpoint{3.380063in}{1.672832in}}%
\pgfpathlineto{\pgfqpoint{3.390056in}{1.652322in}}%
\pgfpathlineto{\pgfqpoint{3.395052in}{1.649757in}}%
\pgfpathlineto{\pgfqpoint{3.400048in}{1.651812in}}%
\pgfpathlineto{\pgfqpoint{3.405045in}{1.649574in}}%
\pgfpathlineto{\pgfqpoint{3.410041in}{1.645742in}}%
\pgfpathlineto{\pgfqpoint{3.415038in}{1.637314in}}%
\pgfpathlineto{\pgfqpoint{3.420034in}{1.644515in}}%
\pgfpathlineto{\pgfqpoint{3.425030in}{1.644882in}}%
\pgfpathlineto{\pgfqpoint{3.430027in}{1.641749in}}%
\pgfpathlineto{\pgfqpoint{3.435023in}{1.645551in}}%
\pgfpathlineto{\pgfqpoint{3.440020in}{1.643859in}}%
\pgfpathlineto{\pgfqpoint{3.445016in}{1.657593in}}%
\pgfpathlineto{\pgfqpoint{3.450012in}{1.669997in}}%
\pgfpathlineto{\pgfqpoint{3.455009in}{1.672934in}}%
\pgfpathlineto{\pgfqpoint{3.460005in}{1.685038in}}%
\pgfpathlineto{\pgfqpoint{3.465001in}{1.720532in}}%
\pgfpathlineto{\pgfqpoint{3.469998in}{1.668590in}}%
\pgfpathlineto{\pgfqpoint{3.479991in}{1.625070in}}%
\pgfpathlineto{\pgfqpoint{3.489983in}{1.593662in}}%
\pgfpathlineto{\pgfqpoint{3.494980in}{1.584412in}}%
\pgfpathlineto{\pgfqpoint{3.499976in}{1.581326in}}%
\pgfpathlineto{\pgfqpoint{3.504972in}{1.574477in}}%
\pgfpathlineto{\pgfqpoint{3.509969in}{1.569791in}}%
\pgfpathlineto{\pgfqpoint{3.514965in}{1.567693in}}%
\pgfpathlineto{\pgfqpoint{3.519962in}{1.561240in}}%
\pgfpathlineto{\pgfqpoint{3.524958in}{1.552832in}}%
\pgfpathlineto{\pgfqpoint{3.529954in}{1.548543in}}%
\pgfpathlineto{\pgfqpoint{3.534951in}{1.534608in}}%
\pgfpathlineto{\pgfqpoint{3.539947in}{1.528757in}}%
\pgfpathlineto{\pgfqpoint{3.544943in}{1.523844in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{1.507974in}}%
\pgfpathlineto{\pgfqpoint{3.554936in}{1.518984in}}%
\pgfpathlineto{\pgfqpoint{3.559933in}{1.510530in}}%
\pgfpathlineto{\pgfqpoint{3.564929in}{1.511704in}}%
\pgfpathlineto{\pgfqpoint{3.569925in}{1.509782in}}%
\pgfpathlineto{\pgfqpoint{3.574922in}{1.494086in}}%
\pgfpathlineto{\pgfqpoint{3.579918in}{1.494299in}}%
\pgfpathlineto{\pgfqpoint{3.584915in}{1.489085in}}%
\pgfpathlineto{\pgfqpoint{3.589911in}{1.481219in}}%
\pgfpathlineto{\pgfqpoint{3.594907in}{1.476815in}}%
\pgfpathlineto{\pgfqpoint{3.599904in}{1.479710in}}%
\pgfpathlineto{\pgfqpoint{3.604900in}{1.485003in}}%
\pgfpathlineto{\pgfqpoint{3.609896in}{1.486013in}}%
\pgfpathlineto{\pgfqpoint{3.614893in}{1.488286in}}%
\pgfpathlineto{\pgfqpoint{3.619889in}{1.498270in}}%
\pgfpathlineto{\pgfqpoint{3.624886in}{1.493801in}}%
\pgfpathlineto{\pgfqpoint{3.629882in}{1.506125in}}%
\pgfpathlineto{\pgfqpoint{3.634878in}{1.523051in}}%
\pgfpathlineto{\pgfqpoint{3.639875in}{1.519734in}}%
\pgfpathlineto{\pgfqpoint{3.644871in}{1.527752in}}%
\pgfpathlineto{\pgfqpoint{3.649867in}{1.522732in}}%
\pgfpathlineto{\pgfqpoint{3.654864in}{1.521913in}}%
\pgfpathlineto{\pgfqpoint{3.659860in}{1.525632in}}%
\pgfpathlineto{\pgfqpoint{3.664857in}{1.554131in}}%
\pgfpathlineto{\pgfqpoint{3.669853in}{1.568923in}}%
\pgfpathlineto{\pgfqpoint{3.674849in}{1.594663in}}%
\pgfpathlineto{\pgfqpoint{3.679846in}{1.618402in}}%
\pgfpathlineto{\pgfqpoint{3.684842in}{1.649192in}}%
\pgfpathlineto{\pgfqpoint{3.689838in}{1.701130in}}%
\pgfpathlineto{\pgfqpoint{3.694835in}{1.799182in}}%
\pgfpathlineto{\pgfqpoint{3.699831in}{1.906182in}}%
\pgfpathlineto{\pgfqpoint{3.704828in}{2.052540in}}%
\pgfpathlineto{\pgfqpoint{3.709824in}{2.137950in}}%
\pgfpathlineto{\pgfqpoint{3.714820in}{2.163822in}}%
\pgfpathlineto{\pgfqpoint{3.719817in}{2.242548in}}%
\pgfpathlineto{\pgfqpoint{3.724813in}{2.285635in}}%
\pgfpathlineto{\pgfqpoint{3.729810in}{2.435092in}}%
\pgfpathlineto{\pgfqpoint{3.734806in}{2.444124in}}%
\pgfpathlineto{\pgfqpoint{3.744799in}{2.189961in}}%
\pgfpathlineto{\pgfqpoint{3.749795in}{2.049065in}}%
\pgfpathlineto{\pgfqpoint{3.754791in}{1.878343in}}%
\pgfpathlineto{\pgfqpoint{3.759788in}{1.672157in}}%
\pgfpathlineto{\pgfqpoint{3.764784in}{1.737084in}}%
\pgfpathlineto{\pgfqpoint{3.769781in}{1.809605in}}%
\pgfpathlineto{\pgfqpoint{3.774777in}{1.834545in}}%
\pgfpathlineto{\pgfqpoint{3.779773in}{1.828647in}}%
\pgfpathlineto{\pgfqpoint{3.784770in}{1.812854in}}%
\pgfpathlineto{\pgfqpoint{3.789766in}{1.803376in}}%
\pgfpathlineto{\pgfqpoint{3.794762in}{1.800204in}}%
\pgfpathlineto{\pgfqpoint{3.799759in}{1.785006in}}%
\pgfpathlineto{\pgfqpoint{3.804755in}{1.767817in}}%
\pgfpathlineto{\pgfqpoint{3.809752in}{1.747560in}}%
\pgfpathlineto{\pgfqpoint{3.814748in}{1.692063in}}%
\pgfpathlineto{\pgfqpoint{3.819744in}{1.669489in}}%
\pgfpathlineto{\pgfqpoint{3.824741in}{1.664113in}}%
\pgfpathlineto{\pgfqpoint{3.829737in}{1.636685in}}%
\pgfpathlineto{\pgfqpoint{3.834734in}{1.630280in}}%
\pgfpathlineto{\pgfqpoint{3.839730in}{1.689449in}}%
\pgfpathlineto{\pgfqpoint{3.844726in}{1.771521in}}%
\pgfpathlineto{\pgfqpoint{3.849723in}{1.844626in}}%
\pgfpathlineto{\pgfqpoint{3.854719in}{1.907826in}}%
\pgfpathlineto{\pgfqpoint{3.859715in}{1.919476in}}%
\pgfpathlineto{\pgfqpoint{3.864712in}{1.841116in}}%
\pgfpathlineto{\pgfqpoint{3.869708in}{1.702161in}}%
\pgfpathlineto{\pgfqpoint{3.874705in}{1.654389in}}%
\pgfpathlineto{\pgfqpoint{3.879701in}{1.686465in}}%
\pgfpathlineto{\pgfqpoint{3.884697in}{1.726217in}}%
\pgfpathlineto{\pgfqpoint{3.889694in}{1.823860in}}%
\pgfpathlineto{\pgfqpoint{3.894690in}{1.881964in}}%
\pgfpathlineto{\pgfqpoint{3.899686in}{1.990176in}}%
\pgfpathlineto{\pgfqpoint{3.904683in}{2.077667in}}%
\pgfpathlineto{\pgfqpoint{3.909679in}{2.126571in}}%
\pgfpathlineto{\pgfqpoint{3.914676in}{2.104674in}}%
\pgfpathlineto{\pgfqpoint{3.924668in}{1.951368in}}%
\pgfpathlineto{\pgfqpoint{3.929665in}{1.890274in}}%
\pgfpathlineto{\pgfqpoint{3.934661in}{1.840641in}}%
\pgfpathlineto{\pgfqpoint{3.939657in}{1.797384in}}%
\pgfpathlineto{\pgfqpoint{3.944654in}{1.766528in}}%
\pgfpathlineto{\pgfqpoint{3.949650in}{1.754854in}}%
\pgfpathlineto{\pgfqpoint{3.954647in}{1.729387in}}%
\pgfpathlineto{\pgfqpoint{3.959643in}{1.752237in}}%
\pgfpathlineto{\pgfqpoint{3.964639in}{1.783813in}}%
\pgfpathlineto{\pgfqpoint{3.969636in}{1.810105in}}%
\pgfpathlineto{\pgfqpoint{3.974632in}{1.852874in}}%
\pgfpathlineto{\pgfqpoint{3.979629in}{1.892968in}}%
\pgfpathlineto{\pgfqpoint{3.989621in}{1.926431in}}%
\pgfpathlineto{\pgfqpoint{3.994618in}{1.918800in}}%
\pgfpathlineto{\pgfqpoint{3.999614in}{1.909043in}}%
\pgfpathlineto{\pgfqpoint{4.004610in}{1.924623in}}%
\pgfpathlineto{\pgfqpoint{4.009607in}{1.929463in}}%
\pgfpathlineto{\pgfqpoint{4.014603in}{1.907588in}}%
\pgfpathlineto{\pgfqpoint{4.019600in}{1.915834in}}%
\pgfpathlineto{\pgfqpoint{4.024596in}{1.948473in}}%
\pgfpathlineto{\pgfqpoint{4.029592in}{2.017210in}}%
\pgfpathlineto{\pgfqpoint{4.034589in}{2.101133in}}%
\pgfpathlineto{\pgfqpoint{4.039585in}{1.951530in}}%
\pgfpathlineto{\pgfqpoint{4.044581in}{1.783040in}}%
\pgfpathlineto{\pgfqpoint{4.049578in}{1.720274in}}%
\pgfpathlineto{\pgfqpoint{4.054574in}{1.698359in}}%
\pgfpathlineto{\pgfqpoint{4.059571in}{1.644630in}}%
\pgfpathlineto{\pgfqpoint{4.064567in}{1.604086in}}%
\pgfpathlineto{\pgfqpoint{4.074560in}{1.545258in}}%
\pgfpathlineto{\pgfqpoint{4.079556in}{1.507752in}}%
\pgfpathlineto{\pgfqpoint{4.084552in}{1.453741in}}%
\pgfpathlineto{\pgfqpoint{4.089549in}{1.349587in}}%
\pgfpathlineto{\pgfqpoint{4.094545in}{1.382503in}}%
\pgfpathlineto{\pgfqpoint{4.099542in}{1.504841in}}%
\pgfpathlineto{\pgfqpoint{4.104538in}{1.564925in}}%
\pgfpathlineto{\pgfqpoint{4.109534in}{1.608379in}}%
\pgfpathlineto{\pgfqpoint{4.114531in}{1.657377in}}%
\pgfpathlineto{\pgfqpoint{4.119527in}{1.621078in}}%
\pgfpathlineto{\pgfqpoint{4.124524in}{1.596928in}}%
\pgfpathlineto{\pgfqpoint{4.129520in}{1.583097in}}%
\pgfpathlineto{\pgfqpoint{4.134516in}{1.571606in}}%
\pgfpathlineto{\pgfqpoint{4.139513in}{1.564099in}}%
\pgfpathlineto{\pgfqpoint{4.144509in}{1.541081in}}%
\pgfpathlineto{\pgfqpoint{4.149505in}{1.525737in}}%
\pgfpathlineto{\pgfqpoint{4.154502in}{1.521501in}}%
\pgfpathlineto{\pgfqpoint{4.159498in}{1.501567in}}%
\pgfpathlineto{\pgfqpoint{4.164495in}{1.492357in}}%
\pgfpathlineto{\pgfqpoint{4.169491in}{1.485282in}}%
\pgfpathlineto{\pgfqpoint{4.179484in}{1.453546in}}%
\pgfpathlineto{\pgfqpoint{4.184480in}{1.424916in}}%
\pgfpathlineto{\pgfqpoint{4.189476in}{1.413358in}}%
\pgfpathlineto{\pgfqpoint{4.194473in}{1.387797in}}%
\pgfpathlineto{\pgfqpoint{4.199469in}{1.367118in}}%
\pgfpathlineto{\pgfqpoint{4.204466in}{1.358020in}}%
\pgfpathlineto{\pgfqpoint{4.209462in}{1.358141in}}%
\pgfpathlineto{\pgfqpoint{4.214458in}{1.359199in}}%
\pgfpathlineto{\pgfqpoint{4.219455in}{1.373095in}}%
\pgfpathlineto{\pgfqpoint{4.229448in}{1.391653in}}%
\pgfpathlineto{\pgfqpoint{4.234444in}{1.385665in}}%
\pgfpathlineto{\pgfqpoint{4.239440in}{1.394583in}}%
\pgfpathlineto{\pgfqpoint{4.244437in}{1.413908in}}%
\pgfpathlineto{\pgfqpoint{4.249433in}{1.419795in}}%
\pgfpathlineto{\pgfqpoint{4.254429in}{1.440412in}}%
\pgfpathlineto{\pgfqpoint{4.259426in}{1.456852in}}%
\pgfpathlineto{\pgfqpoint{4.264422in}{1.422350in}}%
\pgfpathlineto{\pgfqpoint{4.269419in}{1.424722in}}%
\pgfpathlineto{\pgfqpoint{4.274415in}{1.416731in}}%
\pgfpathlineto{\pgfqpoint{4.279411in}{1.378806in}}%
\pgfpathlineto{\pgfqpoint{4.284408in}{1.348201in}}%
\pgfpathlineto{\pgfqpoint{4.289404in}{1.331233in}}%
\pgfpathlineto{\pgfqpoint{4.294400in}{1.321640in}}%
\pgfpathlineto{\pgfqpoint{4.299397in}{1.289612in}}%
\pgfpathlineto{\pgfqpoint{4.309390in}{1.221251in}}%
\pgfpathlineto{\pgfqpoint{4.314386in}{1.193549in}}%
\pgfpathlineto{\pgfqpoint{4.319382in}{1.141369in}}%
\pgfpathlineto{\pgfqpoint{4.324379in}{1.100150in}}%
\pgfpathlineto{\pgfqpoint{4.329375in}{0.954259in}}%
\pgfpathlineto{\pgfqpoint{4.334371in}{1.029221in}}%
\pgfpathlineto{\pgfqpoint{4.339368in}{1.253476in}}%
\pgfpathlineto{\pgfqpoint{4.344364in}{1.374016in}}%
\pgfpathlineto{\pgfqpoint{4.349361in}{1.433652in}}%
\pgfpathlineto{\pgfqpoint{4.354357in}{1.418910in}}%
\pgfpathlineto{\pgfqpoint{4.359353in}{1.415367in}}%
\pgfpathlineto{\pgfqpoint{4.364350in}{1.392405in}}%
\pgfpathlineto{\pgfqpoint{4.369346in}{1.403970in}}%
\pgfpathlineto{\pgfqpoint{4.374343in}{1.401886in}}%
\pgfpathlineto{\pgfqpoint{4.379339in}{1.404264in}}%
\pgfpathlineto{\pgfqpoint{4.384335in}{1.396650in}}%
\pgfpathlineto{\pgfqpoint{4.389332in}{1.396828in}}%
\pgfpathlineto{\pgfqpoint{4.394328in}{1.383093in}}%
\pgfpathlineto{\pgfqpoint{4.399324in}{1.376751in}}%
\pgfpathlineto{\pgfqpoint{4.404321in}{1.373037in}}%
\pgfpathlineto{\pgfqpoint{4.414314in}{1.350171in}}%
\pgfpathlineto{\pgfqpoint{4.419310in}{1.340592in}}%
\pgfpathlineto{\pgfqpoint{4.424306in}{1.357219in}}%
\pgfpathlineto{\pgfqpoint{4.429303in}{1.379401in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.399704in}}%
\pgfpathlineto{\pgfqpoint{4.439295in}{1.409966in}}%
\pgfpathlineto{\pgfqpoint{4.444292in}{1.418133in}}%
\pgfpathlineto{\pgfqpoint{4.449288in}{1.418758in}}%
\pgfpathlineto{\pgfqpoint{4.454285in}{1.423532in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{1.430310in}}%
\pgfpathlineto{\pgfqpoint{4.464277in}{1.437934in}}%
\pgfpathlineto{\pgfqpoint{4.469274in}{1.437374in}}%
\pgfpathlineto{\pgfqpoint{4.474270in}{1.440099in}}%
\pgfpathlineto{\pgfqpoint{4.479266in}{1.431690in}}%
\pgfpathlineto{\pgfqpoint{4.484263in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{4.489259in}{1.429305in}}%
\pgfpathlineto{\pgfqpoint{4.494256in}{1.426157in}}%
\pgfpathlineto{\pgfqpoint{4.499252in}{1.427657in}}%
\pgfpathlineto{\pgfqpoint{4.504248in}{1.431382in}}%
\pgfpathlineto{\pgfqpoint{4.509245in}{1.439476in}}%
\pgfpathlineto{\pgfqpoint{4.514241in}{1.445118in}}%
\pgfpathlineto{\pgfqpoint{4.519238in}{1.451339in}}%
\pgfpathlineto{\pgfqpoint{4.524234in}{1.449777in}}%
\pgfpathlineto{\pgfqpoint{4.534227in}{1.455985in}}%
\pgfpathlineto{\pgfqpoint{4.539223in}{1.461085in}}%
\pgfpathlineto{\pgfqpoint{4.544219in}{1.466900in}}%
\pgfpathlineto{\pgfqpoint{4.549216in}{1.468852in}}%
\pgfpathlineto{\pgfqpoint{4.554212in}{1.475902in}}%
\pgfpathlineto{\pgfqpoint{4.559209in}{1.481537in}}%
\pgfpathlineto{\pgfqpoint{4.564205in}{1.494672in}}%
\pgfpathlineto{\pgfqpoint{4.569201in}{1.523129in}}%
\pgfpathlineto{\pgfqpoint{4.574198in}{1.537071in}}%
\pgfpathlineto{\pgfqpoint{4.579194in}{1.541225in}}%
\pgfpathlineto{\pgfqpoint{4.584190in}{1.549929in}}%
\pgfpathlineto{\pgfqpoint{4.589187in}{1.518452in}}%
\pgfpathlineto{\pgfqpoint{4.594183in}{1.496430in}}%
\pgfpathlineto{\pgfqpoint{4.599180in}{1.464737in}}%
\pgfpathlineto{\pgfqpoint{4.604176in}{1.439795in}}%
\pgfpathlineto{\pgfqpoint{4.609172in}{1.429176in}}%
\pgfpathlineto{\pgfqpoint{4.614169in}{1.411677in}}%
\pgfpathlineto{\pgfqpoint{4.619165in}{1.384990in}}%
\pgfpathlineto{\pgfqpoint{4.624162in}{1.384879in}}%
\pgfpathlineto{\pgfqpoint{4.629158in}{1.368537in}}%
\pgfpathlineto{\pgfqpoint{4.634154in}{1.346125in}}%
\pgfpathlineto{\pgfqpoint{4.639151in}{1.333232in}}%
\pgfpathlineto{\pgfqpoint{4.644147in}{1.319188in}}%
\pgfpathlineto{\pgfqpoint{4.649143in}{1.288119in}}%
\pgfpathlineto{\pgfqpoint{4.654140in}{1.266573in}}%
\pgfpathlineto{\pgfqpoint{4.659136in}{1.238841in}}%
\pgfpathlineto{\pgfqpoint{4.664133in}{1.214610in}}%
\pgfpathlineto{\pgfqpoint{4.669129in}{1.199348in}}%
\pgfpathlineto{\pgfqpoint{4.674125in}{1.197170in}}%
\pgfpathlineto{\pgfqpoint{4.679122in}{1.185370in}}%
\pgfpathlineto{\pgfqpoint{4.684118in}{1.181180in}}%
\pgfpathlineto{\pgfqpoint{4.689114in}{1.178472in}}%
\pgfpathlineto{\pgfqpoint{4.694111in}{1.184838in}}%
\pgfpathlineto{\pgfqpoint{4.699107in}{1.201265in}}%
\pgfpathlineto{\pgfqpoint{4.704104in}{1.208312in}}%
\pgfpathlineto{\pgfqpoint{4.709100in}{1.199943in}}%
\pgfpathlineto{\pgfqpoint{4.714096in}{1.176686in}}%
\pgfpathlineto{\pgfqpoint{4.719093in}{1.159767in}}%
\pgfpathlineto{\pgfqpoint{4.729085in}{1.087931in}}%
\pgfpathlineto{\pgfqpoint{4.734082in}{1.141539in}}%
\pgfpathlineto{\pgfqpoint{4.739078in}{1.201274in}}%
\pgfpathlineto{\pgfqpoint{4.744075in}{1.231239in}}%
\pgfpathlineto{\pgfqpoint{4.749071in}{1.268466in}}%
\pgfpathlineto{\pgfqpoint{4.754067in}{1.290681in}}%
\pgfpathlineto{\pgfqpoint{4.759064in}{1.323193in}}%
\pgfpathlineto{\pgfqpoint{4.764060in}{1.352599in}}%
\pgfpathlineto{\pgfqpoint{4.769057in}{1.376002in}}%
\pgfpathlineto{\pgfqpoint{4.774053in}{1.392289in}}%
\pgfpathlineto{\pgfqpoint{4.779049in}{1.423800in}}%
\pgfpathlineto{\pgfqpoint{4.784046in}{1.448056in}}%
\pgfpathlineto{\pgfqpoint{4.794038in}{1.527103in}}%
\pgfpathlineto{\pgfqpoint{4.799035in}{1.579227in}}%
\pgfpathlineto{\pgfqpoint{4.804031in}{1.593993in}}%
\pgfpathlineto{\pgfqpoint{4.809028in}{1.549122in}}%
\pgfpathlineto{\pgfqpoint{4.814024in}{1.523261in}}%
\pgfpathlineto{\pgfqpoint{4.819020in}{1.507525in}}%
\pgfpathlineto{\pgfqpoint{4.824017in}{1.500436in}}%
\pgfpathlineto{\pgfqpoint{4.829013in}{1.487153in}}%
\pgfpathlineto{\pgfqpoint{4.834009in}{1.489674in}}%
\pgfpathlineto{\pgfqpoint{4.839006in}{1.486101in}}%
\pgfpathlineto{\pgfqpoint{4.844002in}{1.487124in}}%
\pgfpathlineto{\pgfqpoint{4.848999in}{1.490659in}}%
\pgfpathlineto{\pgfqpoint{4.853995in}{1.491903in}}%
\pgfpathlineto{\pgfqpoint{4.858991in}{1.493750in}}%
\pgfpathlineto{\pgfqpoint{4.863988in}{1.508239in}}%
\pgfpathlineto{\pgfqpoint{4.868984in}{1.534011in}}%
\pgfpathlineto{\pgfqpoint{4.873980in}{1.571049in}}%
\pgfpathlineto{\pgfqpoint{4.878977in}{1.527003in}}%
\pgfpathlineto{\pgfqpoint{4.883973in}{1.474098in}}%
\pgfpathlineto{\pgfqpoint{4.888970in}{1.459930in}}%
\pgfpathlineto{\pgfqpoint{4.893966in}{1.432637in}}%
\pgfpathlineto{\pgfqpoint{4.898962in}{1.414179in}}%
\pgfpathlineto{\pgfqpoint{4.903959in}{1.399750in}}%
\pgfpathlineto{\pgfqpoint{4.908955in}{1.404551in}}%
\pgfpathlineto{\pgfqpoint{4.913952in}{1.427776in}}%
\pgfpathlineto{\pgfqpoint{4.918948in}{1.442284in}}%
\pgfpathlineto{\pgfqpoint{4.923944in}{1.449049in}}%
\pgfpathlineto{\pgfqpoint{4.928941in}{1.462572in}}%
\pgfpathlineto{\pgfqpoint{4.938933in}{1.492127in}}%
\pgfpathlineto{\pgfqpoint{4.943930in}{1.497571in}}%
\pgfpathlineto{\pgfqpoint{4.948926in}{1.508142in}}%
\pgfpathlineto{\pgfqpoint{4.958919in}{1.531670in}}%
\pgfpathlineto{\pgfqpoint{4.963915in}{1.535408in}}%
\pgfpathlineto{\pgfqpoint{4.968912in}{1.543954in}}%
\pgfpathlineto{\pgfqpoint{4.973908in}{1.547442in}}%
\pgfpathlineto{\pgfqpoint{4.978904in}{1.555147in}}%
\pgfpathlineto{\pgfqpoint{4.983901in}{1.560436in}}%
\pgfpathlineto{\pgfqpoint{4.988897in}{1.569744in}}%
\pgfpathlineto{\pgfqpoint{4.993894in}{1.573227in}}%
\pgfpathlineto{\pgfqpoint{4.998890in}{1.577826in}}%
\pgfpathlineto{\pgfqpoint{5.003886in}{1.587667in}}%
\pgfpathlineto{\pgfqpoint{5.008883in}{1.594974in}}%
\pgfpathlineto{\pgfqpoint{5.013879in}{1.590444in}}%
\pgfpathlineto{\pgfqpoint{5.023872in}{1.657378in}}%
\pgfpathlineto{\pgfqpoint{5.028868in}{1.749427in}}%
\pgfpathlineto{\pgfqpoint{5.033865in}{1.736693in}}%
\pgfpathlineto{\pgfqpoint{5.038861in}{1.625307in}}%
\pgfpathlineto{\pgfqpoint{5.043857in}{1.548187in}}%
\pgfpathlineto{\pgfqpoint{5.048854in}{1.513946in}}%
\pgfpathlineto{\pgfqpoint{5.053850in}{1.483936in}}%
\pgfpathlineto{\pgfqpoint{5.058847in}{1.450700in}}%
\pgfpathlineto{\pgfqpoint{5.063843in}{1.426922in}}%
\pgfpathlineto{\pgfqpoint{5.073836in}{1.393141in}}%
\pgfpathlineto{\pgfqpoint{5.078832in}{1.368503in}}%
\pgfpathlineto{\pgfqpoint{5.083828in}{1.354856in}}%
\pgfpathlineto{\pgfqpoint{5.093821in}{1.315921in}}%
\pgfpathlineto{\pgfqpoint{5.098818in}{1.300882in}}%
\pgfpathlineto{\pgfqpoint{5.103814in}{1.276175in}}%
\pgfpathlineto{\pgfqpoint{5.113807in}{1.245286in}}%
\pgfpathlineto{\pgfqpoint{5.118803in}{1.234457in}}%
\pgfpathlineto{\pgfqpoint{5.123799in}{1.238204in}}%
\pgfpathlineto{\pgfqpoint{5.128796in}{1.239379in}}%
\pgfpathlineto{\pgfqpoint{5.133792in}{1.249089in}}%
\pgfpathlineto{\pgfqpoint{5.138789in}{1.260363in}}%
\pgfpathlineto{\pgfqpoint{5.143785in}{1.273738in}}%
\pgfpathlineto{\pgfqpoint{5.148781in}{1.280835in}}%
\pgfpathlineto{\pgfqpoint{5.153778in}{1.281755in}}%
\pgfpathlineto{\pgfqpoint{5.158774in}{1.290714in}}%
\pgfpathlineto{\pgfqpoint{5.163771in}{1.285357in}}%
\pgfpathlineto{\pgfqpoint{5.168767in}{1.283207in}}%
\pgfpathlineto{\pgfqpoint{5.173763in}{1.289013in}}%
\pgfpathlineto{\pgfqpoint{5.178760in}{1.292943in}}%
\pgfpathlineto{\pgfqpoint{5.183756in}{1.297568in}}%
\pgfpathlineto{\pgfqpoint{5.188752in}{1.304247in}}%
\pgfpathlineto{\pgfqpoint{5.193749in}{1.303160in}}%
\pgfpathlineto{\pgfqpoint{5.198745in}{1.299461in}}%
\pgfpathlineto{\pgfqpoint{5.208738in}{1.284812in}}%
\pgfpathlineto{\pgfqpoint{5.213734in}{1.272453in}}%
\pgfpathlineto{\pgfqpoint{5.218731in}{1.262432in}}%
\pgfpathlineto{\pgfqpoint{5.223727in}{1.246841in}}%
\pgfpathlineto{\pgfqpoint{5.228723in}{1.232571in}}%
\pgfpathlineto{\pgfqpoint{5.238716in}{1.198263in}}%
\pgfpathlineto{\pgfqpoint{5.243713in}{1.191050in}}%
\pgfpathlineto{\pgfqpoint{5.253705in}{1.203016in}}%
\pgfpathlineto{\pgfqpoint{5.258702in}{1.207318in}}%
\pgfpathlineto{\pgfqpoint{5.263698in}{1.250516in}}%
\pgfpathlineto{\pgfqpoint{5.268694in}{1.277521in}}%
\pgfpathlineto{\pgfqpoint{5.273691in}{1.383626in}}%
\pgfpathlineto{\pgfqpoint{5.278687in}{1.385595in}}%
\pgfpathlineto{\pgfqpoint{5.283684in}{1.301006in}}%
\pgfpathlineto{\pgfqpoint{5.288680in}{1.304904in}}%
\pgfpathlineto{\pgfqpoint{5.293676in}{1.340847in}}%
\pgfpathlineto{\pgfqpoint{5.303669in}{1.453659in}}%
\pgfpathlineto{\pgfqpoint{5.308666in}{1.504417in}}%
\pgfpathlineto{\pgfqpoint{5.313662in}{1.528378in}}%
\pgfpathlineto{\pgfqpoint{5.318658in}{1.531969in}}%
\pgfpathlineto{\pgfqpoint{5.323655in}{1.531398in}}%
\pgfpathlineto{\pgfqpoint{5.328651in}{1.517948in}}%
\pgfpathlineto{\pgfqpoint{5.333647in}{1.517820in}}%
\pgfpathlineto{\pgfqpoint{5.338644in}{1.513381in}}%
\pgfpathlineto{\pgfqpoint{5.343640in}{1.509752in}}%
\pgfpathlineto{\pgfqpoint{5.348637in}{1.509654in}}%
\pgfpathlineto{\pgfqpoint{5.353633in}{1.517680in}}%
\pgfpathlineto{\pgfqpoint{5.358629in}{1.521034in}}%
\pgfpathlineto{\pgfqpoint{5.363626in}{1.518768in}}%
\pgfpathlineto{\pgfqpoint{5.368622in}{1.512997in}}%
\pgfpathlineto{\pgfqpoint{5.373618in}{1.512525in}}%
\pgfpathlineto{\pgfqpoint{5.378615in}{1.508740in}}%
\pgfpathlineto{\pgfqpoint{5.383611in}{1.506266in}}%
\pgfpathlineto{\pgfqpoint{5.388608in}{1.504805in}}%
\pgfpathlineto{\pgfqpoint{5.393604in}{1.502320in}}%
\pgfpathlineto{\pgfqpoint{5.398600in}{1.511662in}}%
\pgfpathlineto{\pgfqpoint{5.403597in}{1.519214in}}%
\pgfpathlineto{\pgfqpoint{5.408593in}{1.524944in}}%
\pgfpathlineto{\pgfqpoint{5.413589in}{1.525484in}}%
\pgfpathlineto{\pgfqpoint{5.418586in}{1.535516in}}%
\pgfpathlineto{\pgfqpoint{5.423582in}{1.556643in}}%
\pgfpathlineto{\pgfqpoint{5.428579in}{1.562293in}}%
\pgfpathlineto{\pgfqpoint{5.433575in}{1.571217in}}%
\pgfpathlineto{\pgfqpoint{5.438571in}{1.587824in}}%
\pgfpathlineto{\pgfqpoint{5.443568in}{1.617215in}}%
\pgfpathlineto{\pgfqpoint{5.448564in}{1.635553in}}%
\pgfpathlineto{\pgfqpoint{5.453561in}{1.666126in}}%
\pgfpathlineto{\pgfqpoint{5.458557in}{1.681305in}}%
\pgfpathlineto{\pgfqpoint{5.463553in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{5.468550in}{1.722135in}}%
\pgfpathlineto{\pgfqpoint{5.473546in}{1.733871in}}%
\pgfpathlineto{\pgfqpoint{5.478542in}{1.743119in}}%
\pgfpathlineto{\pgfqpoint{5.483539in}{1.762592in}}%
\pgfpathlineto{\pgfqpoint{5.488535in}{1.769355in}}%
\pgfpathlineto{\pgfqpoint{5.493532in}{1.779485in}}%
\pgfpathlineto{\pgfqpoint{5.498528in}{1.771859in}}%
\pgfpathlineto{\pgfqpoint{5.503524in}{1.755274in}}%
\pgfpathlineto{\pgfqpoint{5.508521in}{1.747970in}}%
\pgfpathlineto{\pgfqpoint{5.513517in}{1.748360in}}%
\pgfpathlineto{\pgfqpoint{5.518513in}{1.764448in}}%
\pgfpathlineto{\pgfqpoint{5.523510in}{1.787468in}}%
\pgfpathlineto{\pgfqpoint{5.528506in}{1.803149in}}%
\pgfpathlineto{\pgfqpoint{5.533503in}{1.822709in}}%
\pgfpathlineto{\pgfqpoint{5.538499in}{1.827056in}}%
\pgfpathlineto{\pgfqpoint{5.543495in}{1.821352in}}%
\pgfpathlineto{\pgfqpoint{5.548492in}{1.818690in}}%
\pgfpathlineto{\pgfqpoint{5.553488in}{1.821939in}}%
\pgfpathlineto{\pgfqpoint{5.558485in}{1.814515in}}%
\pgfpathlineto{\pgfqpoint{5.563481in}{1.813097in}}%
\pgfpathlineto{\pgfqpoint{5.568477in}{1.803960in}}%
\pgfpathlineto{\pgfqpoint{5.573474in}{1.791537in}}%
\pgfpathlineto{\pgfqpoint{5.578470in}{1.781174in}}%
\pgfpathlineto{\pgfqpoint{5.583466in}{1.796616in}}%
\pgfpathlineto{\pgfqpoint{5.588463in}{1.834782in}}%
\pgfpathlineto{\pgfqpoint{5.593459in}{1.888176in}}%
\pgfpathlineto{\pgfqpoint{5.598456in}{1.924076in}}%
\pgfpathlineto{\pgfqpoint{5.603452in}{1.954569in}}%
\pgfpathlineto{\pgfqpoint{5.608448in}{1.988997in}}%
\pgfpathlineto{\pgfqpoint{5.613445in}{1.996625in}}%
\pgfpathlineto{\pgfqpoint{5.618441in}{2.006564in}}%
\pgfpathlineto{\pgfqpoint{5.623437in}{2.045868in}}%
\pgfpathlineto{\pgfqpoint{5.628434in}{2.022800in}}%
\pgfpathlineto{\pgfqpoint{5.633430in}{1.913451in}}%
\pgfpathlineto{\pgfqpoint{5.638427in}{1.834555in}}%
\pgfpathlineto{\pgfqpoint{5.643423in}{1.779656in}}%
\pgfpathlineto{\pgfqpoint{5.648419in}{1.746291in}}%
\pgfpathlineto{\pgfqpoint{5.653416in}{1.732726in}}%
\pgfpathlineto{\pgfqpoint{5.658412in}{1.743691in}}%
\pgfpathlineto{\pgfqpoint{5.663408in}{1.766181in}}%
\pgfpathlineto{\pgfqpoint{5.668405in}{1.781788in}}%
\pgfpathlineto{\pgfqpoint{5.673401in}{1.787278in}}%
\pgfpathlineto{\pgfqpoint{5.678398in}{1.773027in}}%
\pgfpathlineto{\pgfqpoint{5.683394in}{1.763217in}}%
\pgfpathlineto{\pgfqpoint{5.688390in}{1.742523in}}%
\pgfpathlineto{\pgfqpoint{5.693387in}{1.737057in}}%
\pgfpathlineto{\pgfqpoint{5.698383in}{1.740850in}}%
\pgfpathlineto{\pgfqpoint{5.703380in}{1.736936in}}%
\pgfpathlineto{\pgfqpoint{5.708376in}{1.732578in}}%
\pgfpathlineto{\pgfqpoint{5.713372in}{1.737223in}}%
\pgfpathlineto{\pgfqpoint{5.723365in}{1.720956in}}%
\pgfpathlineto{\pgfqpoint{5.728361in}{1.720670in}}%
\pgfpathlineto{\pgfqpoint{5.733358in}{1.719640in}}%
\pgfpathlineto{\pgfqpoint{5.738354in}{1.712992in}}%
\pgfpathlineto{\pgfqpoint{5.743351in}{1.711889in}}%
\pgfpathlineto{\pgfqpoint{5.748347in}{1.706769in}}%
\pgfpathlineto{\pgfqpoint{5.758340in}{1.711960in}}%
\pgfpathlineto{\pgfqpoint{5.763336in}{1.711045in}}%
\pgfpathlineto{\pgfqpoint{5.768332in}{1.710443in}}%
\pgfpathlineto{\pgfqpoint{5.773329in}{1.700255in}}%
\pgfpathlineto{\pgfqpoint{5.778325in}{1.699703in}}%
\pgfpathlineto{\pgfqpoint{5.783322in}{1.690476in}}%
\pgfpathlineto{\pgfqpoint{5.788318in}{1.697383in}}%
\pgfpathlineto{\pgfqpoint{5.793314in}{1.698243in}}%
\pgfpathlineto{\pgfqpoint{5.798311in}{1.702411in}}%
\pgfpathlineto{\pgfqpoint{5.803307in}{1.714854in}}%
\pgfpathlineto{\pgfqpoint{5.808303in}{1.713463in}}%
\pgfpathlineto{\pgfqpoint{5.813300in}{1.718346in}}%
\pgfpathlineto{\pgfqpoint{5.818296in}{1.725339in}}%
\pgfpathlineto{\pgfqpoint{5.823293in}{1.731052in}}%
\pgfpathlineto{\pgfqpoint{5.828289in}{1.745811in}}%
\pgfpathlineto{\pgfqpoint{5.833285in}{1.769902in}}%
\pgfpathlineto{\pgfqpoint{5.838282in}{1.798244in}}%
\pgfpathlineto{\pgfqpoint{5.843278in}{1.809901in}}%
\pgfpathlineto{\pgfqpoint{5.848275in}{1.803246in}}%
\pgfpathlineto{\pgfqpoint{5.853271in}{1.797906in}}%
\pgfpathlineto{\pgfqpoint{5.858267in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{5.863264in}{1.794515in}}%
\pgfpathlineto{\pgfqpoint{5.868260in}{1.802170in}}%
\pgfpathlineto{\pgfqpoint{5.873256in}{1.804617in}}%
\pgfpathlineto{\pgfqpoint{5.878253in}{1.812336in}}%
\pgfpathlineto{\pgfqpoint{5.883249in}{1.825652in}}%
\pgfpathlineto{\pgfqpoint{5.888246in}{1.824885in}}%
\pgfpathlineto{\pgfqpoint{5.893242in}{1.844881in}}%
\pgfpathlineto{\pgfqpoint{5.898238in}{1.849799in}}%
\pgfpathlineto{\pgfqpoint{5.903235in}{1.835363in}}%
\pgfpathlineto{\pgfqpoint{5.908231in}{1.799066in}}%
\pgfpathlineto{\pgfqpoint{5.913227in}{1.759638in}}%
\pgfpathlineto{\pgfqpoint{5.918224in}{1.744099in}}%
\pgfpathlineto{\pgfqpoint{5.923220in}{1.729636in}}%
\pgfpathlineto{\pgfqpoint{5.928217in}{1.713310in}}%
\pgfpathlineto{\pgfqpoint{5.933213in}{1.698399in}}%
\pgfpathlineto{\pgfqpoint{5.938209in}{1.688524in}}%
\pgfpathlineto{\pgfqpoint{5.943206in}{1.681300in}}%
\pgfpathlineto{\pgfqpoint{5.948202in}{1.681661in}}%
\pgfpathlineto{\pgfqpoint{5.953199in}{1.679805in}}%
\pgfpathlineto{\pgfqpoint{5.958195in}{1.681406in}}%
\pgfpathlineto{\pgfqpoint{5.963191in}{1.683763in}}%
\pgfpathlineto{\pgfqpoint{5.968188in}{1.687104in}}%
\pgfpathlineto{\pgfqpoint{5.973184in}{1.696599in}}%
\pgfpathlineto{\pgfqpoint{5.978180in}{1.697016in}}%
\pgfpathlineto{\pgfqpoint{5.988173in}{1.721206in}}%
\pgfpathlineto{\pgfqpoint{5.993170in}{1.752470in}}%
\pgfpathlineto{\pgfqpoint{5.998166in}{1.772722in}}%
\pgfpathlineto{\pgfqpoint{6.003162in}{1.808601in}}%
\pgfpathlineto{\pgfqpoint{6.008159in}{1.841769in}}%
\pgfpathlineto{\pgfqpoint{6.013155in}{1.886010in}}%
\pgfpathlineto{\pgfqpoint{6.018151in}{1.866829in}}%
\pgfpathlineto{\pgfqpoint{6.023148in}{1.789962in}}%
\pgfpathlineto{\pgfqpoint{6.028144in}{1.745703in}}%
\pgfpathlineto{\pgfqpoint{6.033141in}{1.687271in}}%
\pgfpathlineto{\pgfqpoint{6.038137in}{1.645712in}}%
\pgfpathlineto{\pgfqpoint{6.043133in}{1.586848in}}%
\pgfpathlineto{\pgfqpoint{6.048130in}{1.560290in}}%
\pgfpathlineto{\pgfqpoint{6.053126in}{1.541819in}}%
\pgfpathlineto{\pgfqpoint{6.058122in}{1.547797in}}%
\pgfpathlineto{\pgfqpoint{6.063119in}{1.557749in}}%
\pgfpathlineto{\pgfqpoint{6.068115in}{1.575189in}}%
\pgfpathlineto{\pgfqpoint{6.073112in}{1.589664in}}%
\pgfpathlineto{\pgfqpoint{6.078108in}{1.601947in}}%
\pgfpathlineto{\pgfqpoint{6.083104in}{1.621249in}}%
\pgfpathlineto{\pgfqpoint{6.088101in}{1.654156in}}%
\pgfpathlineto{\pgfqpoint{6.093097in}{1.681478in}}%
\pgfpathlineto{\pgfqpoint{6.098094in}{1.616282in}}%
\pgfpathlineto{\pgfqpoint{6.103090in}{1.566846in}}%
\pgfpathlineto{\pgfqpoint{6.108086in}{1.528126in}}%
\pgfpathlineto{\pgfqpoint{6.113083in}{1.508917in}}%
\pgfpathlineto{\pgfqpoint{6.118079in}{1.510173in}}%
\pgfpathlineto{\pgfqpoint{6.123075in}{1.502504in}}%
\pgfpathlineto{\pgfqpoint{6.128072in}{1.505666in}}%
\pgfpathlineto{\pgfqpoint{6.133068in}{1.494426in}}%
\pgfpathlineto{\pgfqpoint{6.138065in}{1.494991in}}%
\pgfpathlineto{\pgfqpoint{6.143061in}{1.500217in}}%
\pgfpathlineto{\pgfqpoint{6.148057in}{1.509691in}}%
\pgfpathlineto{\pgfqpoint{6.153054in}{1.516075in}}%
\pgfpathlineto{\pgfqpoint{6.158050in}{1.520300in}}%
\pgfpathlineto{\pgfqpoint{6.163046in}{1.529208in}}%
\pgfpathlineto{\pgfqpoint{6.168043in}{1.534346in}}%
\pgfpathlineto{\pgfqpoint{6.173039in}{1.538172in}}%
\pgfpathlineto{\pgfqpoint{6.178036in}{1.547528in}}%
\pgfpathlineto{\pgfqpoint{6.183032in}{1.564653in}}%
\pgfpathlineto{\pgfqpoint{6.188028in}{1.588190in}}%
\pgfpathlineto{\pgfqpoint{6.193025in}{1.616480in}}%
\pgfpathlineto{\pgfqpoint{6.198021in}{1.649874in}}%
\pgfpathlineto{\pgfqpoint{6.208014in}{1.589121in}}%
\pgfpathlineto{\pgfqpoint{6.213010in}{1.571518in}}%
\pgfpathlineto{\pgfqpoint{6.223003in}{1.555711in}}%
\pgfpathlineto{\pgfqpoint{6.227999in}{1.547552in}}%
\pgfpathlineto{\pgfqpoint{6.232996in}{1.538029in}}%
\pgfpathlineto{\pgfqpoint{6.237992in}{1.535450in}}%
\pgfpathlineto{\pgfqpoint{6.242989in}{1.520994in}}%
\pgfpathlineto{\pgfqpoint{6.247985in}{1.518888in}}%
\pgfpathlineto{\pgfqpoint{6.252981in}{1.511495in}}%
\pgfpathlineto{\pgfqpoint{6.257978in}{1.513008in}}%
\pgfpathlineto{\pgfqpoint{6.262974in}{1.512651in}}%
\pgfpathlineto{\pgfqpoint{6.267970in}{1.508332in}}%
\pgfpathlineto{\pgfqpoint{6.272967in}{1.503374in}}%
\pgfpathlineto{\pgfqpoint{6.277963in}{1.499238in}}%
\pgfpathlineto{\pgfqpoint{6.282960in}{1.501713in}}%
\pgfpathlineto{\pgfqpoint{6.287956in}{1.498106in}}%
\pgfpathlineto{\pgfqpoint{6.292952in}{1.492448in}}%
\pgfpathlineto{\pgfqpoint{6.297949in}{1.494296in}}%
\pgfpathlineto{\pgfqpoint{6.302945in}{1.534279in}}%
\pgfpathlineto{\pgfqpoint{6.307941in}{1.585340in}}%
\pgfpathlineto{\pgfqpoint{6.312938in}{1.620165in}}%
\pgfpathlineto{\pgfqpoint{6.317934in}{1.592816in}}%
\pgfpathlineto{\pgfqpoint{6.322931in}{1.554669in}}%
\pgfpathlineto{\pgfqpoint{6.327927in}{1.534473in}}%
\pgfpathlineto{\pgfqpoint{6.332923in}{1.517383in}}%
\pgfpathlineto{\pgfqpoint{6.337920in}{1.525306in}}%
\pgfpathlineto{\pgfqpoint{6.342916in}{1.542256in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.562108in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.562108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.106960in}{0.456621in}}{\pgfqpoint{5.490522in}{3.196347in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.974856,0.557401,0.322722}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356529in}{1.392494in}}%
\pgfpathlineto{\pgfqpoint{1.361526in}{1.374543in}}%
\pgfpathlineto{\pgfqpoint{1.366522in}{1.367424in}}%
\pgfpathlineto{\pgfqpoint{1.371518in}{1.369045in}}%
\pgfpathlineto{\pgfqpoint{1.376515in}{1.371775in}}%
\pgfpathlineto{\pgfqpoint{1.381511in}{1.354203in}}%
\pgfpathlineto{\pgfqpoint{1.391504in}{1.305304in}}%
\pgfpathlineto{\pgfqpoint{1.396500in}{1.272186in}}%
\pgfpathlineto{\pgfqpoint{1.401497in}{1.258898in}}%
\pgfpathlineto{\pgfqpoint{1.406493in}{1.233384in}}%
\pgfpathlineto{\pgfqpoint{1.411489in}{1.214502in}}%
\pgfpathlineto{\pgfqpoint{1.416486in}{1.185236in}}%
\pgfpathlineto{\pgfqpoint{1.421482in}{1.112025in}}%
\pgfpathlineto{\pgfqpoint{1.426478in}{1.054139in}}%
\pgfpathlineto{\pgfqpoint{1.431475in}{0.933295in}}%
\pgfpathlineto{\pgfqpoint{1.436471in}{0.668027in}}%
\pgfpathlineto{\pgfqpoint{1.441468in}{0.619486in}}%
\pgfpathlineto{\pgfqpoint{1.446464in}{0.817862in}}%
\pgfpathlineto{\pgfqpoint{1.451460in}{0.907050in}}%
\pgfpathlineto{\pgfqpoint{1.456457in}{1.006075in}}%
\pgfpathlineto{\pgfqpoint{1.461453in}{1.045834in}}%
\pgfpathlineto{\pgfqpoint{1.466450in}{1.096320in}}%
\pgfpathlineto{\pgfqpoint{1.471446in}{1.159072in}}%
\pgfpathlineto{\pgfqpoint{1.476442in}{1.226069in}}%
\pgfpathlineto{\pgfqpoint{1.481439in}{1.298044in}}%
\pgfpathlineto{\pgfqpoint{1.486435in}{1.382322in}}%
\pgfpathlineto{\pgfqpoint{1.491431in}{1.354437in}}%
\pgfpathlineto{\pgfqpoint{1.496428in}{1.389261in}}%
\pgfpathlineto{\pgfqpoint{1.501424in}{1.499400in}}%
\pgfpathlineto{\pgfqpoint{1.506421in}{1.621781in}}%
\pgfpathlineto{\pgfqpoint{1.511417in}{1.601738in}}%
\pgfpathlineto{\pgfqpoint{1.516413in}{1.556451in}}%
\pgfpathlineto{\pgfqpoint{1.521410in}{1.460879in}}%
\pgfpathlineto{\pgfqpoint{1.526406in}{1.382484in}}%
\pgfpathlineto{\pgfqpoint{1.546392in}{1.092848in}}%
\pgfpathlineto{\pgfqpoint{1.551388in}{1.050839in}}%
\pgfpathlineto{\pgfqpoint{1.556384in}{1.015877in}}%
\pgfpathlineto{\pgfqpoint{1.561381in}{1.046427in}}%
\pgfpathlineto{\pgfqpoint{1.566377in}{1.081353in}}%
\pgfpathlineto{\pgfqpoint{1.571374in}{1.152364in}}%
\pgfpathlineto{\pgfqpoint{1.576370in}{1.175597in}}%
\pgfpathlineto{\pgfqpoint{1.581366in}{1.202070in}}%
\pgfpathlineto{\pgfqpoint{1.586363in}{1.241075in}}%
\pgfpathlineto{\pgfqpoint{1.591359in}{1.270517in}}%
\pgfpathlineto{\pgfqpoint{1.596355in}{1.282791in}}%
\pgfpathlineto{\pgfqpoint{1.601352in}{1.292629in}}%
\pgfpathlineto{\pgfqpoint{1.606348in}{1.305358in}}%
\pgfpathlineto{\pgfqpoint{1.611345in}{1.298319in}}%
\pgfpathlineto{\pgfqpoint{1.616341in}{1.293858in}}%
\pgfpathlineto{\pgfqpoint{1.621337in}{1.240947in}}%
\pgfpathlineto{\pgfqpoint{1.626334in}{1.238704in}}%
\pgfpathlineto{\pgfqpoint{1.631330in}{1.244130in}}%
\pgfpathlineto{\pgfqpoint{1.636326in}{1.229754in}}%
\pgfpathlineto{\pgfqpoint{1.641323in}{1.240690in}}%
\pgfpathlineto{\pgfqpoint{1.646319in}{1.223245in}}%
\pgfpathlineto{\pgfqpoint{1.651316in}{1.221375in}}%
\pgfpathlineto{\pgfqpoint{1.656312in}{1.222261in}}%
\pgfpathlineto{\pgfqpoint{1.661308in}{1.219727in}}%
\pgfpathlineto{\pgfqpoint{1.666305in}{1.220958in}}%
\pgfpathlineto{\pgfqpoint{1.671301in}{1.217011in}}%
\pgfpathlineto{\pgfqpoint{1.676297in}{1.212517in}}%
\pgfpathlineto{\pgfqpoint{1.681294in}{1.225103in}}%
\pgfpathlineto{\pgfqpoint{1.686290in}{1.233956in}}%
\pgfpathlineto{\pgfqpoint{1.691287in}{1.250192in}}%
\pgfpathlineto{\pgfqpoint{1.696283in}{1.273520in}}%
\pgfpathlineto{\pgfqpoint{1.701279in}{1.304664in}}%
\pgfpathlineto{\pgfqpoint{1.706276in}{1.324471in}}%
\pgfpathlineto{\pgfqpoint{1.711272in}{1.350862in}}%
\pgfpathlineto{\pgfqpoint{1.716269in}{1.363904in}}%
\pgfpathlineto{\pgfqpoint{1.721265in}{1.385937in}}%
\pgfpathlineto{\pgfqpoint{1.726261in}{1.380240in}}%
\pgfpathlineto{\pgfqpoint{1.731258in}{1.364895in}}%
\pgfpathlineto{\pgfqpoint{1.736254in}{1.344589in}}%
\pgfpathlineto{\pgfqpoint{1.741250in}{1.349634in}}%
\pgfpathlineto{\pgfqpoint{1.746247in}{1.331685in}}%
\pgfpathlineto{\pgfqpoint{1.751243in}{1.332800in}}%
\pgfpathlineto{\pgfqpoint{1.756240in}{1.331570in}}%
\pgfpathlineto{\pgfqpoint{1.761236in}{1.337551in}}%
\pgfpathlineto{\pgfqpoint{1.766232in}{1.330486in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.360931in}}%
\pgfpathlineto{\pgfqpoint{1.781221in}{1.394869in}}%
\pgfpathlineto{\pgfqpoint{1.786218in}{1.400151in}}%
\pgfpathlineto{\pgfqpoint{1.791214in}{1.403637in}}%
\pgfpathlineto{\pgfqpoint{1.796211in}{1.418979in}}%
\pgfpathlineto{\pgfqpoint{1.801207in}{1.419697in}}%
\pgfpathlineto{\pgfqpoint{1.806203in}{1.427470in}}%
\pgfpathlineto{\pgfqpoint{1.811200in}{1.425287in}}%
\pgfpathlineto{\pgfqpoint{1.816196in}{1.426297in}}%
\pgfpathlineto{\pgfqpoint{1.821192in}{1.414495in}}%
\pgfpathlineto{\pgfqpoint{1.826189in}{1.421586in}}%
\pgfpathlineto{\pgfqpoint{1.831185in}{1.447648in}}%
\pgfpathlineto{\pgfqpoint{1.836182in}{1.476961in}}%
\pgfpathlineto{\pgfqpoint{1.841178in}{1.582546in}}%
\pgfpathlineto{\pgfqpoint{1.846174in}{1.719109in}}%
\pgfpathlineto{\pgfqpoint{1.851171in}{1.613315in}}%
\pgfpathlineto{\pgfqpoint{1.856167in}{1.574272in}}%
\pgfpathlineto{\pgfqpoint{1.861164in}{1.541404in}}%
\pgfpathlineto{\pgfqpoint{1.866160in}{1.452556in}}%
\pgfpathlineto{\pgfqpoint{1.871156in}{1.422633in}}%
\pgfpathlineto{\pgfqpoint{1.876153in}{1.380575in}}%
\pgfpathlineto{\pgfqpoint{1.881149in}{1.355367in}}%
\pgfpathlineto{\pgfqpoint{1.886145in}{1.336316in}}%
\pgfpathlineto{\pgfqpoint{1.891142in}{1.311894in}}%
\pgfpathlineto{\pgfqpoint{1.896138in}{1.331199in}}%
\pgfpathlineto{\pgfqpoint{1.901135in}{1.336160in}}%
\pgfpathlineto{\pgfqpoint{1.911127in}{1.371532in}}%
\pgfpathlineto{\pgfqpoint{1.921120in}{1.431874in}}%
\pgfpathlineto{\pgfqpoint{1.926116in}{1.469403in}}%
\pgfpathlineto{\pgfqpoint{1.931113in}{1.499942in}}%
\pgfpathlineto{\pgfqpoint{1.936109in}{1.539268in}}%
\pgfpathlineto{\pgfqpoint{1.941106in}{1.527294in}}%
\pgfpathlineto{\pgfqpoint{1.946102in}{1.468740in}}%
\pgfpathlineto{\pgfqpoint{1.951098in}{1.468805in}}%
\pgfpathlineto{\pgfqpoint{1.956095in}{1.505120in}}%
\pgfpathlineto{\pgfqpoint{1.961091in}{1.504524in}}%
\pgfpathlineto{\pgfqpoint{1.966088in}{1.527931in}}%
\pgfpathlineto{\pgfqpoint{1.971084in}{1.526144in}}%
\pgfpathlineto{\pgfqpoint{1.976080in}{1.518695in}}%
\pgfpathlineto{\pgfqpoint{1.981077in}{1.526935in}}%
\pgfpathlineto{\pgfqpoint{1.986073in}{1.568582in}}%
\pgfpathlineto{\pgfqpoint{1.991069in}{1.567653in}}%
\pgfpathlineto{\pgfqpoint{1.996066in}{1.518307in}}%
\pgfpathlineto{\pgfqpoint{2.006059in}{1.495963in}}%
\pgfpathlineto{\pgfqpoint{2.011055in}{1.496379in}}%
\pgfpathlineto{\pgfqpoint{2.016051in}{1.488378in}}%
\pgfpathlineto{\pgfqpoint{2.021048in}{1.471709in}}%
\pgfpathlineto{\pgfqpoint{2.026044in}{1.473888in}}%
\pgfpathlineto{\pgfqpoint{2.031040in}{1.457922in}}%
\pgfpathlineto{\pgfqpoint{2.036037in}{1.462322in}}%
\pgfpathlineto{\pgfqpoint{2.041033in}{1.486368in}}%
\pgfpathlineto{\pgfqpoint{2.046030in}{1.512011in}}%
\pgfpathlineto{\pgfqpoint{2.051026in}{1.547640in}}%
\pgfpathlineto{\pgfqpoint{2.056022in}{1.508568in}}%
\pgfpathlineto{\pgfqpoint{2.061019in}{1.463663in}}%
\pgfpathlineto{\pgfqpoint{2.066015in}{1.456375in}}%
\pgfpathlineto{\pgfqpoint{2.071011in}{1.475310in}}%
\pgfpathlineto{\pgfqpoint{2.076008in}{1.481050in}}%
\pgfpathlineto{\pgfqpoint{2.081004in}{1.486157in}}%
\pgfpathlineto{\pgfqpoint{2.086001in}{1.489461in}}%
\pgfpathlineto{\pgfqpoint{2.090997in}{1.489634in}}%
\pgfpathlineto{\pgfqpoint{2.095993in}{1.501127in}}%
\pgfpathlineto{\pgfqpoint{2.100990in}{1.522837in}}%
\pgfpathlineto{\pgfqpoint{2.105986in}{1.549329in}}%
\pgfpathlineto{\pgfqpoint{2.110983in}{1.508316in}}%
\pgfpathlineto{\pgfqpoint{2.115979in}{1.456581in}}%
\pgfpathlineto{\pgfqpoint{2.120975in}{1.411803in}}%
\pgfpathlineto{\pgfqpoint{2.125972in}{1.351699in}}%
\pgfpathlineto{\pgfqpoint{2.135964in}{1.377448in}}%
\pgfpathlineto{\pgfqpoint{2.140961in}{1.376330in}}%
\pgfpathlineto{\pgfqpoint{2.145957in}{1.371885in}}%
\pgfpathlineto{\pgfqpoint{2.150954in}{1.350620in}}%
\pgfpathlineto{\pgfqpoint{2.155950in}{1.345127in}}%
\pgfpathlineto{\pgfqpoint{2.160946in}{1.347152in}}%
\pgfpathlineto{\pgfqpoint{2.165943in}{1.381563in}}%
\pgfpathlineto{\pgfqpoint{2.170939in}{1.391103in}}%
\pgfpathlineto{\pgfqpoint{2.175935in}{1.379087in}}%
\pgfpathlineto{\pgfqpoint{2.180932in}{1.380050in}}%
\pgfpathlineto{\pgfqpoint{2.185928in}{1.380692in}}%
\pgfpathlineto{\pgfqpoint{2.190925in}{1.390264in}}%
\pgfpathlineto{\pgfqpoint{2.195921in}{1.393707in}}%
\pgfpathlineto{\pgfqpoint{2.200917in}{1.401864in}}%
\pgfpathlineto{\pgfqpoint{2.205914in}{1.388625in}}%
\pgfpathlineto{\pgfqpoint{2.210910in}{1.401322in}}%
\pgfpathlineto{\pgfqpoint{2.215906in}{1.421441in}}%
\pgfpathlineto{\pgfqpoint{2.220903in}{1.462331in}}%
\pgfpathlineto{\pgfqpoint{2.225899in}{1.473818in}}%
\pgfpathlineto{\pgfqpoint{2.230896in}{1.470872in}}%
\pgfpathlineto{\pgfqpoint{2.235892in}{1.461344in}}%
\pgfpathlineto{\pgfqpoint{2.240888in}{1.462154in}}%
\pgfpathlineto{\pgfqpoint{2.245885in}{1.466700in}}%
\pgfpathlineto{\pgfqpoint{2.250881in}{1.471974in}}%
\pgfpathlineto{\pgfqpoint{2.255878in}{1.472564in}}%
\pgfpathlineto{\pgfqpoint{2.260874in}{1.488465in}}%
\pgfpathlineto{\pgfqpoint{2.265870in}{1.488769in}}%
\pgfpathlineto{\pgfqpoint{2.270867in}{1.496114in}}%
\pgfpathlineto{\pgfqpoint{2.275863in}{1.507285in}}%
\pgfpathlineto{\pgfqpoint{2.280859in}{1.524175in}}%
\pgfpathlineto{\pgfqpoint{2.285856in}{1.542828in}}%
\pgfpathlineto{\pgfqpoint{2.290852in}{1.559299in}}%
\pgfpathlineto{\pgfqpoint{2.295849in}{1.592385in}}%
\pgfpathlineto{\pgfqpoint{2.300845in}{1.578340in}}%
\pgfpathlineto{\pgfqpoint{2.305841in}{1.557147in}}%
\pgfpathlineto{\pgfqpoint{2.310838in}{1.522276in}}%
\pgfpathlineto{\pgfqpoint{2.320830in}{1.667634in}}%
\pgfpathlineto{\pgfqpoint{2.325827in}{1.718803in}}%
\pgfpathlineto{\pgfqpoint{2.330823in}{1.774531in}}%
\pgfpathlineto{\pgfqpoint{2.335820in}{1.819043in}}%
\pgfpathlineto{\pgfqpoint{2.340816in}{1.891503in}}%
\pgfpathlineto{\pgfqpoint{2.345812in}{1.936529in}}%
\pgfpathlineto{\pgfqpoint{2.350809in}{1.963405in}}%
\pgfpathlineto{\pgfqpoint{2.355805in}{1.944155in}}%
\pgfpathlineto{\pgfqpoint{2.360801in}{1.926069in}}%
\pgfpathlineto{\pgfqpoint{2.375791in}{1.845787in}}%
\pgfpathlineto{\pgfqpoint{2.380787in}{1.837424in}}%
\pgfpathlineto{\pgfqpoint{2.385783in}{1.817114in}}%
\pgfpathlineto{\pgfqpoint{2.390780in}{1.816629in}}%
\pgfpathlineto{\pgfqpoint{2.395776in}{1.800503in}}%
\pgfpathlineto{\pgfqpoint{2.400773in}{1.811120in}}%
\pgfpathlineto{\pgfqpoint{2.405769in}{1.788327in}}%
\pgfpathlineto{\pgfqpoint{2.410765in}{1.744758in}}%
\pgfpathlineto{\pgfqpoint{2.415762in}{1.683525in}}%
\pgfpathlineto{\pgfqpoint{2.420758in}{1.704620in}}%
\pgfpathlineto{\pgfqpoint{2.425754in}{1.750963in}}%
\pgfpathlineto{\pgfqpoint{2.435747in}{1.835287in}}%
\pgfpathlineto{\pgfqpoint{2.440744in}{1.911759in}}%
\pgfpathlineto{\pgfqpoint{2.445740in}{1.892861in}}%
\pgfpathlineto{\pgfqpoint{2.450736in}{1.794535in}}%
\pgfpathlineto{\pgfqpoint{2.455733in}{1.686263in}}%
\pgfpathlineto{\pgfqpoint{2.460729in}{1.664340in}}%
\pgfpathlineto{\pgfqpoint{2.465725in}{1.731949in}}%
\pgfpathlineto{\pgfqpoint{2.475718in}{1.703039in}}%
\pgfpathlineto{\pgfqpoint{2.485711in}{1.582826in}}%
\pgfpathlineto{\pgfqpoint{2.490707in}{1.603595in}}%
\pgfpathlineto{\pgfqpoint{2.495704in}{1.875893in}}%
\pgfpathlineto{\pgfqpoint{2.505697in}{3.057160in}}%
\pgfpathlineto{\pgfqpoint{2.510693in}{3.251336in}}%
\pgfpathlineto{\pgfqpoint{2.515689in}{3.112836in}}%
\pgfpathlineto{\pgfqpoint{2.520686in}{2.951863in}}%
\pgfpathlineto{\pgfqpoint{2.530678in}{2.564932in}}%
\pgfpathlineto{\pgfqpoint{2.545668in}{2.049385in}}%
\pgfpathlineto{\pgfqpoint{2.550664in}{1.935621in}}%
\pgfpathlineto{\pgfqpoint{2.555660in}{1.718422in}}%
\pgfpathlineto{\pgfqpoint{2.560657in}{1.516174in}}%
\pgfpathlineto{\pgfqpoint{2.565653in}{1.594346in}}%
\pgfpathlineto{\pgfqpoint{2.570649in}{1.627865in}}%
\pgfpathlineto{\pgfqpoint{2.575646in}{1.852405in}}%
\pgfpathlineto{\pgfqpoint{2.580642in}{2.044900in}}%
\pgfpathlineto{\pgfqpoint{2.585639in}{2.108263in}}%
\pgfpathlineto{\pgfqpoint{2.590635in}{2.090281in}}%
\pgfpathlineto{\pgfqpoint{2.595631in}{1.981377in}}%
\pgfpathlineto{\pgfqpoint{2.600628in}{1.960273in}}%
\pgfpathlineto{\pgfqpoint{2.605624in}{1.921309in}}%
\pgfpathlineto{\pgfqpoint{2.610620in}{1.877187in}}%
\pgfpathlineto{\pgfqpoint{2.615617in}{1.704590in}}%
\pgfpathlineto{\pgfqpoint{2.620613in}{1.715174in}}%
\pgfpathlineto{\pgfqpoint{2.625610in}{1.587346in}}%
\pgfpathlineto{\pgfqpoint{2.630606in}{1.732140in}}%
\pgfpathlineto{\pgfqpoint{2.635602in}{1.803030in}}%
\pgfpathlineto{\pgfqpoint{2.640599in}{1.743308in}}%
\pgfpathlineto{\pgfqpoint{2.645595in}{1.737013in}}%
\pgfpathlineto{\pgfqpoint{2.650592in}{1.743578in}}%
\pgfpathlineto{\pgfqpoint{2.655588in}{1.975883in}}%
\pgfpathlineto{\pgfqpoint{2.660584in}{2.031351in}}%
\pgfpathlineto{\pgfqpoint{2.665581in}{2.098529in}}%
\pgfpathlineto{\pgfqpoint{2.670577in}{2.129666in}}%
\pgfpathlineto{\pgfqpoint{2.675573in}{2.189895in}}%
\pgfpathlineto{\pgfqpoint{2.680570in}{2.233684in}}%
\pgfpathlineto{\pgfqpoint{2.685566in}{2.246414in}}%
\pgfpathlineto{\pgfqpoint{2.690563in}{1.936377in}}%
\pgfpathlineto{\pgfqpoint{2.695559in}{1.948749in}}%
\pgfpathlineto{\pgfqpoint{2.700555in}{1.997863in}}%
\pgfpathlineto{\pgfqpoint{2.710548in}{1.875662in}}%
\pgfpathlineto{\pgfqpoint{2.715544in}{1.844307in}}%
\pgfpathlineto{\pgfqpoint{2.720541in}{1.808553in}}%
\pgfpathlineto{\pgfqpoint{2.725537in}{1.786412in}}%
\pgfpathlineto{\pgfqpoint{2.730534in}{1.752993in}}%
\pgfpathlineto{\pgfqpoint{2.735530in}{1.635477in}}%
\pgfpathlineto{\pgfqpoint{2.740526in}{1.634070in}}%
\pgfpathlineto{\pgfqpoint{2.745523in}{1.737660in}}%
\pgfpathlineto{\pgfqpoint{2.750519in}{1.771882in}}%
\pgfpathlineto{\pgfqpoint{2.755515in}{1.792114in}}%
\pgfpathlineto{\pgfqpoint{2.760512in}{1.845051in}}%
\pgfpathlineto{\pgfqpoint{2.765508in}{1.983058in}}%
\pgfpathlineto{\pgfqpoint{2.770505in}{1.989099in}}%
\pgfpathlineto{\pgfqpoint{2.775501in}{1.947554in}}%
\pgfpathlineto{\pgfqpoint{2.780497in}{1.931066in}}%
\pgfpathlineto{\pgfqpoint{2.785494in}{1.902287in}}%
\pgfpathlineto{\pgfqpoint{2.790490in}{1.884105in}}%
\pgfpathlineto{\pgfqpoint{2.795487in}{1.858748in}}%
\pgfpathlineto{\pgfqpoint{2.800483in}{1.827444in}}%
\pgfpathlineto{\pgfqpoint{2.805479in}{1.808342in}}%
\pgfpathlineto{\pgfqpoint{2.810476in}{1.802758in}}%
\pgfpathlineto{\pgfqpoint{2.815472in}{1.795417in}}%
\pgfpathlineto{\pgfqpoint{2.820468in}{1.763448in}}%
\pgfpathlineto{\pgfqpoint{2.825465in}{1.746442in}}%
\pgfpathlineto{\pgfqpoint{2.830461in}{1.731350in}}%
\pgfpathlineto{\pgfqpoint{2.835458in}{1.711771in}}%
\pgfpathlineto{\pgfqpoint{2.840454in}{1.686978in}}%
\pgfpathlineto{\pgfqpoint{2.845450in}{1.646068in}}%
\pgfpathlineto{\pgfqpoint{2.850447in}{1.626413in}}%
\pgfpathlineto{\pgfqpoint{2.855443in}{1.630799in}}%
\pgfpathlineto{\pgfqpoint{2.860439in}{1.626261in}}%
\pgfpathlineto{\pgfqpoint{2.865436in}{1.616624in}}%
\pgfpathlineto{\pgfqpoint{2.870432in}{1.613141in}}%
\pgfpathlineto{\pgfqpoint{2.875429in}{1.609132in}}%
\pgfpathlineto{\pgfqpoint{2.880425in}{1.610177in}}%
\pgfpathlineto{\pgfqpoint{2.885421in}{1.605586in}}%
\pgfpathlineto{\pgfqpoint{2.890418in}{1.599179in}}%
\pgfpathlineto{\pgfqpoint{2.895414in}{1.596262in}}%
\pgfpathlineto{\pgfqpoint{2.900411in}{1.592107in}}%
\pgfpathlineto{\pgfqpoint{2.905407in}{1.587049in}}%
\pgfpathlineto{\pgfqpoint{2.910403in}{1.581422in}}%
\pgfpathlineto{\pgfqpoint{2.915400in}{1.574076in}}%
\pgfpathlineto{\pgfqpoint{2.920396in}{1.575393in}}%
\pgfpathlineto{\pgfqpoint{2.925392in}{1.572882in}}%
\pgfpathlineto{\pgfqpoint{2.930389in}{1.597172in}}%
\pgfpathlineto{\pgfqpoint{2.935385in}{1.613265in}}%
\pgfpathlineto{\pgfqpoint{2.940382in}{1.642517in}}%
\pgfpathlineto{\pgfqpoint{2.945378in}{1.646788in}}%
\pgfpathlineto{\pgfqpoint{2.950374in}{1.614638in}}%
\pgfpathlineto{\pgfqpoint{2.955371in}{1.593530in}}%
\pgfpathlineto{\pgfqpoint{2.960367in}{1.560042in}}%
\pgfpathlineto{\pgfqpoint{2.965363in}{1.542141in}}%
\pgfpathlineto{\pgfqpoint{2.970360in}{1.526555in}}%
\pgfpathlineto{\pgfqpoint{2.975356in}{1.528169in}}%
\pgfpathlineto{\pgfqpoint{2.980353in}{1.536187in}}%
\pgfpathlineto{\pgfqpoint{2.985349in}{1.540533in}}%
\pgfpathlineto{\pgfqpoint{2.990345in}{1.548950in}}%
\pgfpathlineto{\pgfqpoint{2.995342in}{1.552493in}}%
\pgfpathlineto{\pgfqpoint{3.000338in}{1.557021in}}%
\pgfpathlineto{\pgfqpoint{3.010331in}{1.560793in}}%
\pgfpathlineto{\pgfqpoint{3.015327in}{1.567305in}}%
\pgfpathlineto{\pgfqpoint{3.020324in}{1.561255in}}%
\pgfpathlineto{\pgfqpoint{3.025320in}{1.552721in}}%
\pgfpathlineto{\pgfqpoint{3.030316in}{1.542414in}}%
\pgfpathlineto{\pgfqpoint{3.035313in}{1.554465in}}%
\pgfpathlineto{\pgfqpoint{3.040309in}{1.565552in}}%
\pgfpathlineto{\pgfqpoint{3.045306in}{1.582632in}}%
\pgfpathlineto{\pgfqpoint{3.050302in}{1.594810in}}%
\pgfpathlineto{\pgfqpoint{3.055298in}{1.597746in}}%
\pgfpathlineto{\pgfqpoint{3.060295in}{1.595520in}}%
\pgfpathlineto{\pgfqpoint{3.065291in}{1.569151in}}%
\pgfpathlineto{\pgfqpoint{3.070287in}{1.571653in}}%
\pgfpathlineto{\pgfqpoint{3.075284in}{1.599535in}}%
\pgfpathlineto{\pgfqpoint{3.080280in}{1.606821in}}%
\pgfpathlineto{\pgfqpoint{3.085277in}{1.611399in}}%
\pgfpathlineto{\pgfqpoint{3.090273in}{1.620064in}}%
\pgfpathlineto{\pgfqpoint{3.095269in}{1.617387in}}%
\pgfpathlineto{\pgfqpoint{3.100266in}{1.613516in}}%
\pgfpathlineto{\pgfqpoint{3.105262in}{1.609138in}}%
\pgfpathlineto{\pgfqpoint{3.110258in}{1.605267in}}%
\pgfpathlineto{\pgfqpoint{3.115255in}{1.598520in}}%
\pgfpathlineto{\pgfqpoint{3.120251in}{1.596658in}}%
\pgfpathlineto{\pgfqpoint{3.125248in}{1.592086in}}%
\pgfpathlineto{\pgfqpoint{3.130244in}{1.578863in}}%
\pgfpathlineto{\pgfqpoint{3.135240in}{1.576852in}}%
\pgfpathlineto{\pgfqpoint{3.140237in}{1.571715in}}%
\pgfpathlineto{\pgfqpoint{3.145233in}{1.564397in}}%
\pgfpathlineto{\pgfqpoint{3.150229in}{1.562538in}}%
\pgfpathlineto{\pgfqpoint{3.155226in}{1.560344in}}%
\pgfpathlineto{\pgfqpoint{3.160222in}{1.559240in}}%
\pgfpathlineto{\pgfqpoint{3.165219in}{1.558626in}}%
\pgfpathlineto{\pgfqpoint{3.170215in}{1.551867in}}%
\pgfpathlineto{\pgfqpoint{3.175211in}{1.547337in}}%
\pgfpathlineto{\pgfqpoint{3.180208in}{1.537051in}}%
\pgfpathlineto{\pgfqpoint{3.185204in}{1.525927in}}%
\pgfpathlineto{\pgfqpoint{3.190201in}{1.521204in}}%
\pgfpathlineto{\pgfqpoint{3.195197in}{1.522860in}}%
\pgfpathlineto{\pgfqpoint{3.200193in}{1.528667in}}%
\pgfpathlineto{\pgfqpoint{3.205190in}{1.532176in}}%
\pgfpathlineto{\pgfqpoint{3.215182in}{1.543534in}}%
\pgfpathlineto{\pgfqpoint{3.220179in}{1.548367in}}%
\pgfpathlineto{\pgfqpoint{3.225175in}{1.549568in}}%
\pgfpathlineto{\pgfqpoint{3.230172in}{1.547741in}}%
\pgfpathlineto{\pgfqpoint{3.235168in}{1.548994in}}%
\pgfpathlineto{\pgfqpoint{3.240164in}{1.541060in}}%
\pgfpathlineto{\pgfqpoint{3.245161in}{1.535065in}}%
\pgfpathlineto{\pgfqpoint{3.250157in}{1.534100in}}%
\pgfpathlineto{\pgfqpoint{3.255153in}{1.524733in}}%
\pgfpathlineto{\pgfqpoint{3.260150in}{1.516339in}}%
\pgfpathlineto{\pgfqpoint{3.265146in}{1.516577in}}%
\pgfpathlineto{\pgfqpoint{3.270143in}{1.511733in}}%
\pgfpathlineto{\pgfqpoint{3.275139in}{1.513985in}}%
\pgfpathlineto{\pgfqpoint{3.280135in}{1.525860in}}%
\pgfpathlineto{\pgfqpoint{3.285132in}{1.517744in}}%
\pgfpathlineto{\pgfqpoint{3.290128in}{1.500753in}}%
\pgfpathlineto{\pgfqpoint{3.295125in}{1.502893in}}%
\pgfpathlineto{\pgfqpoint{3.300121in}{1.507225in}}%
\pgfpathlineto{\pgfqpoint{3.305117in}{1.502878in}}%
\pgfpathlineto{\pgfqpoint{3.310114in}{1.502665in}}%
\pgfpathlineto{\pgfqpoint{3.315110in}{1.499613in}}%
\pgfpathlineto{\pgfqpoint{3.320106in}{1.502581in}}%
\pgfpathlineto{\pgfqpoint{3.325103in}{1.515552in}}%
\pgfpathlineto{\pgfqpoint{3.330099in}{1.526645in}}%
\pgfpathlineto{\pgfqpoint{3.335096in}{1.544583in}}%
\pgfpathlineto{\pgfqpoint{3.340092in}{1.570088in}}%
\pgfpathlineto{\pgfqpoint{3.345088in}{1.600805in}}%
\pgfpathlineto{\pgfqpoint{3.350085in}{1.621670in}}%
\pgfpathlineto{\pgfqpoint{3.355081in}{1.640610in}}%
\pgfpathlineto{\pgfqpoint{3.360077in}{1.660735in}}%
\pgfpathlineto{\pgfqpoint{3.365074in}{1.674269in}}%
\pgfpathlineto{\pgfqpoint{3.370070in}{1.684617in}}%
\pgfpathlineto{\pgfqpoint{3.375067in}{1.680441in}}%
\pgfpathlineto{\pgfqpoint{3.380063in}{1.672832in}}%
\pgfpathlineto{\pgfqpoint{3.390056in}{1.652322in}}%
\pgfpathlineto{\pgfqpoint{3.395052in}{1.649757in}}%
\pgfpathlineto{\pgfqpoint{3.400048in}{1.651812in}}%
\pgfpathlineto{\pgfqpoint{3.405045in}{1.649574in}}%
\pgfpathlineto{\pgfqpoint{3.410041in}{1.645742in}}%
\pgfpathlineto{\pgfqpoint{3.415038in}{1.637314in}}%
\pgfpathlineto{\pgfqpoint{3.420034in}{1.647499in}}%
\pgfpathlineto{\pgfqpoint{3.430027in}{1.639795in}}%
\pgfpathlineto{\pgfqpoint{3.435023in}{1.639416in}}%
\pgfpathlineto{\pgfqpoint{3.445016in}{1.657593in}}%
\pgfpathlineto{\pgfqpoint{3.450012in}{1.669997in}}%
\pgfpathlineto{\pgfqpoint{3.455009in}{1.672934in}}%
\pgfpathlineto{\pgfqpoint{3.460005in}{1.685038in}}%
\pgfpathlineto{\pgfqpoint{3.465001in}{1.710695in}}%
\pgfpathlineto{\pgfqpoint{3.469998in}{1.678656in}}%
\pgfpathlineto{\pgfqpoint{3.474994in}{1.654934in}}%
\pgfpathlineto{\pgfqpoint{3.479991in}{1.636072in}}%
\pgfpathlineto{\pgfqpoint{3.484987in}{1.612307in}}%
\pgfpathlineto{\pgfqpoint{3.489983in}{1.593662in}}%
\pgfpathlineto{\pgfqpoint{3.494980in}{1.584412in}}%
\pgfpathlineto{\pgfqpoint{3.499976in}{1.581326in}}%
\pgfpathlineto{\pgfqpoint{3.504972in}{1.574477in}}%
\pgfpathlineto{\pgfqpoint{3.509969in}{1.569791in}}%
\pgfpathlineto{\pgfqpoint{3.514965in}{1.567693in}}%
\pgfpathlineto{\pgfqpoint{3.519962in}{1.561240in}}%
\pgfpathlineto{\pgfqpoint{3.524958in}{1.552832in}}%
\pgfpathlineto{\pgfqpoint{3.529954in}{1.548543in}}%
\pgfpathlineto{\pgfqpoint{3.534951in}{1.534608in}}%
\pgfpathlineto{\pgfqpoint{3.539947in}{1.528757in}}%
\pgfpathlineto{\pgfqpoint{3.544943in}{1.523844in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{1.507974in}}%
\pgfpathlineto{\pgfqpoint{3.554936in}{1.518984in}}%
\pgfpathlineto{\pgfqpoint{3.559933in}{1.510530in}}%
\pgfpathlineto{\pgfqpoint{3.564929in}{1.511704in}}%
\pgfpathlineto{\pgfqpoint{3.569925in}{1.509782in}}%
\pgfpathlineto{\pgfqpoint{3.574922in}{1.494086in}}%
\pgfpathlineto{\pgfqpoint{3.579918in}{1.494299in}}%
\pgfpathlineto{\pgfqpoint{3.584915in}{1.489085in}}%
\pgfpathlineto{\pgfqpoint{3.589911in}{1.481219in}}%
\pgfpathlineto{\pgfqpoint{3.594907in}{1.476815in}}%
\pgfpathlineto{\pgfqpoint{3.599904in}{1.479710in}}%
\pgfpathlineto{\pgfqpoint{3.604900in}{1.485003in}}%
\pgfpathlineto{\pgfqpoint{3.609896in}{1.486013in}}%
\pgfpathlineto{\pgfqpoint{3.614893in}{1.488286in}}%
\pgfpathlineto{\pgfqpoint{3.619889in}{1.495401in}}%
\pgfpathlineto{\pgfqpoint{3.624886in}{1.496581in}}%
\pgfpathlineto{\pgfqpoint{3.629882in}{1.518187in}}%
\pgfpathlineto{\pgfqpoint{3.634878in}{1.514297in}}%
\pgfpathlineto{\pgfqpoint{3.639875in}{1.521709in}}%
\pgfpathlineto{\pgfqpoint{3.644871in}{1.527752in}}%
\pgfpathlineto{\pgfqpoint{3.649867in}{1.522732in}}%
\pgfpathlineto{\pgfqpoint{3.654864in}{1.521913in}}%
\pgfpathlineto{\pgfqpoint{3.659860in}{1.525632in}}%
\pgfpathlineto{\pgfqpoint{3.664857in}{1.546473in}}%
\pgfpathlineto{\pgfqpoint{3.669853in}{1.562913in}}%
\pgfpathlineto{\pgfqpoint{3.679846in}{1.617018in}}%
\pgfpathlineto{\pgfqpoint{3.684842in}{1.640054in}}%
\pgfpathlineto{\pgfqpoint{3.689838in}{1.701130in}}%
\pgfpathlineto{\pgfqpoint{3.694835in}{1.799182in}}%
\pgfpathlineto{\pgfqpoint{3.699831in}{1.906182in}}%
\pgfpathlineto{\pgfqpoint{3.704828in}{2.052540in}}%
\pgfpathlineto{\pgfqpoint{3.709824in}{2.137950in}}%
\pgfpathlineto{\pgfqpoint{3.714820in}{2.163822in}}%
\pgfpathlineto{\pgfqpoint{3.719817in}{2.242548in}}%
\pgfpathlineto{\pgfqpoint{3.724813in}{2.285635in}}%
\pgfpathlineto{\pgfqpoint{3.729810in}{2.435092in}}%
\pgfpathlineto{\pgfqpoint{3.734806in}{2.444124in}}%
\pgfpathlineto{\pgfqpoint{3.744799in}{2.189961in}}%
\pgfpathlineto{\pgfqpoint{3.749795in}{2.049065in}}%
\pgfpathlineto{\pgfqpoint{3.754791in}{1.878343in}}%
\pgfpathlineto{\pgfqpoint{3.759788in}{1.672157in}}%
\pgfpathlineto{\pgfqpoint{3.764784in}{1.737084in}}%
\pgfpathlineto{\pgfqpoint{3.769781in}{1.809605in}}%
\pgfpathlineto{\pgfqpoint{3.774777in}{1.834545in}}%
\pgfpathlineto{\pgfqpoint{3.779773in}{1.828647in}}%
\pgfpathlineto{\pgfqpoint{3.784770in}{1.812854in}}%
\pgfpathlineto{\pgfqpoint{3.789766in}{1.803376in}}%
\pgfpathlineto{\pgfqpoint{3.794762in}{1.800204in}}%
\pgfpathlineto{\pgfqpoint{3.799759in}{1.785006in}}%
\pgfpathlineto{\pgfqpoint{3.804755in}{1.767817in}}%
\pgfpathlineto{\pgfqpoint{3.809752in}{1.747560in}}%
\pgfpathlineto{\pgfqpoint{3.814748in}{1.692063in}}%
\pgfpathlineto{\pgfqpoint{3.819744in}{1.670655in}}%
\pgfpathlineto{\pgfqpoint{3.824741in}{1.634750in}}%
\pgfpathlineto{\pgfqpoint{3.829737in}{1.620617in}}%
\pgfpathlineto{\pgfqpoint{3.834734in}{1.650705in}}%
\pgfpathlineto{\pgfqpoint{3.839730in}{1.705051in}}%
\pgfpathlineto{\pgfqpoint{3.844726in}{1.771521in}}%
\pgfpathlineto{\pgfqpoint{3.849723in}{1.844626in}}%
\pgfpathlineto{\pgfqpoint{3.854719in}{1.907826in}}%
\pgfpathlineto{\pgfqpoint{3.859715in}{1.919476in}}%
\pgfpathlineto{\pgfqpoint{3.864712in}{1.858630in}}%
\pgfpathlineto{\pgfqpoint{3.874705in}{1.683980in}}%
\pgfpathlineto{\pgfqpoint{3.879701in}{1.687817in}}%
\pgfpathlineto{\pgfqpoint{3.884697in}{1.726172in}}%
\pgfpathlineto{\pgfqpoint{3.889694in}{1.823860in}}%
\pgfpathlineto{\pgfqpoint{3.894690in}{1.881964in}}%
\pgfpathlineto{\pgfqpoint{3.899686in}{1.990176in}}%
\pgfpathlineto{\pgfqpoint{3.904683in}{2.077667in}}%
\pgfpathlineto{\pgfqpoint{3.909679in}{2.126571in}}%
\pgfpathlineto{\pgfqpoint{3.914676in}{2.104674in}}%
\pgfpathlineto{\pgfqpoint{3.924668in}{1.951368in}}%
\pgfpathlineto{\pgfqpoint{3.929665in}{1.890274in}}%
\pgfpathlineto{\pgfqpoint{3.934661in}{1.840641in}}%
\pgfpathlineto{\pgfqpoint{3.939657in}{1.797384in}}%
\pgfpathlineto{\pgfqpoint{3.944654in}{1.766528in}}%
\pgfpathlineto{\pgfqpoint{3.949650in}{1.754854in}}%
\pgfpathlineto{\pgfqpoint{3.954647in}{1.729387in}}%
\pgfpathlineto{\pgfqpoint{3.959643in}{1.752237in}}%
\pgfpathlineto{\pgfqpoint{3.964639in}{1.783813in}}%
\pgfpathlineto{\pgfqpoint{3.969636in}{1.810105in}}%
\pgfpathlineto{\pgfqpoint{3.974632in}{1.852874in}}%
\pgfpathlineto{\pgfqpoint{3.979629in}{1.892968in}}%
\pgfpathlineto{\pgfqpoint{3.989621in}{1.926431in}}%
\pgfpathlineto{\pgfqpoint{3.994618in}{1.918800in}}%
\pgfpathlineto{\pgfqpoint{3.999614in}{1.909043in}}%
\pgfpathlineto{\pgfqpoint{4.004610in}{1.924623in}}%
\pgfpathlineto{\pgfqpoint{4.009607in}{1.929463in}}%
\pgfpathlineto{\pgfqpoint{4.014603in}{1.907588in}}%
\pgfpathlineto{\pgfqpoint{4.019600in}{1.931546in}}%
\pgfpathlineto{\pgfqpoint{4.024596in}{1.949521in}}%
\pgfpathlineto{\pgfqpoint{4.029592in}{1.996610in}}%
\pgfpathlineto{\pgfqpoint{4.034589in}{1.972072in}}%
\pgfpathlineto{\pgfqpoint{4.039585in}{1.859927in}}%
\pgfpathlineto{\pgfqpoint{4.044581in}{1.783040in}}%
\pgfpathlineto{\pgfqpoint{4.049578in}{1.720274in}}%
\pgfpathlineto{\pgfqpoint{4.054574in}{1.698359in}}%
\pgfpathlineto{\pgfqpoint{4.059571in}{1.644630in}}%
\pgfpathlineto{\pgfqpoint{4.064567in}{1.623435in}}%
\pgfpathlineto{\pgfqpoint{4.069563in}{1.590894in}}%
\pgfpathlineto{\pgfqpoint{4.074560in}{1.566445in}}%
\pgfpathlineto{\pgfqpoint{4.084552in}{1.493951in}}%
\pgfpathlineto{\pgfqpoint{4.089549in}{1.349587in}}%
\pgfpathlineto{\pgfqpoint{4.094545in}{1.382503in}}%
\pgfpathlineto{\pgfqpoint{4.099542in}{1.504841in}}%
\pgfpathlineto{\pgfqpoint{4.104538in}{1.564925in}}%
\pgfpathlineto{\pgfqpoint{4.109534in}{1.608379in}}%
\pgfpathlineto{\pgfqpoint{4.114531in}{1.657377in}}%
\pgfpathlineto{\pgfqpoint{4.119527in}{1.621078in}}%
\pgfpathlineto{\pgfqpoint{4.124524in}{1.596928in}}%
\pgfpathlineto{\pgfqpoint{4.129520in}{1.583097in}}%
\pgfpathlineto{\pgfqpoint{4.134516in}{1.571606in}}%
\pgfpathlineto{\pgfqpoint{4.139513in}{1.564099in}}%
\pgfpathlineto{\pgfqpoint{4.144509in}{1.541081in}}%
\pgfpathlineto{\pgfqpoint{4.149505in}{1.525737in}}%
\pgfpathlineto{\pgfqpoint{4.154502in}{1.521501in}}%
\pgfpathlineto{\pgfqpoint{4.159498in}{1.501567in}}%
\pgfpathlineto{\pgfqpoint{4.164495in}{1.492357in}}%
\pgfpathlineto{\pgfqpoint{4.169491in}{1.485282in}}%
\pgfpathlineto{\pgfqpoint{4.179484in}{1.453546in}}%
\pgfpathlineto{\pgfqpoint{4.184480in}{1.424916in}}%
\pgfpathlineto{\pgfqpoint{4.189476in}{1.413358in}}%
\pgfpathlineto{\pgfqpoint{4.194473in}{1.387797in}}%
\pgfpathlineto{\pgfqpoint{4.199469in}{1.367118in}}%
\pgfpathlineto{\pgfqpoint{4.204466in}{1.358020in}}%
\pgfpathlineto{\pgfqpoint{4.209462in}{1.358141in}}%
\pgfpathlineto{\pgfqpoint{4.214458in}{1.359199in}}%
\pgfpathlineto{\pgfqpoint{4.219455in}{1.387205in}}%
\pgfpathlineto{\pgfqpoint{4.224451in}{1.393456in}}%
\pgfpathlineto{\pgfqpoint{4.229448in}{1.393100in}}%
\pgfpathlineto{\pgfqpoint{4.234444in}{1.396811in}}%
\pgfpathlineto{\pgfqpoint{4.239440in}{1.407147in}}%
\pgfpathlineto{\pgfqpoint{4.244437in}{1.413908in}}%
\pgfpathlineto{\pgfqpoint{4.249433in}{1.419795in}}%
\pgfpathlineto{\pgfqpoint{4.254429in}{1.440412in}}%
\pgfpathlineto{\pgfqpoint{4.259426in}{1.456852in}}%
\pgfpathlineto{\pgfqpoint{4.264422in}{1.445851in}}%
\pgfpathlineto{\pgfqpoint{4.269419in}{1.426674in}}%
\pgfpathlineto{\pgfqpoint{4.274415in}{1.432153in}}%
\pgfpathlineto{\pgfqpoint{4.279411in}{1.396356in}}%
\pgfpathlineto{\pgfqpoint{4.289404in}{1.331233in}}%
\pgfpathlineto{\pgfqpoint{4.294400in}{1.321640in}}%
\pgfpathlineto{\pgfqpoint{4.299397in}{1.289612in}}%
\pgfpathlineto{\pgfqpoint{4.309390in}{1.221251in}}%
\pgfpathlineto{\pgfqpoint{4.314386in}{1.193549in}}%
\pgfpathlineto{\pgfqpoint{4.319382in}{1.141369in}}%
\pgfpathlineto{\pgfqpoint{4.324379in}{1.100150in}}%
\pgfpathlineto{\pgfqpoint{4.329375in}{0.954259in}}%
\pgfpathlineto{\pgfqpoint{4.334371in}{1.029221in}}%
\pgfpathlineto{\pgfqpoint{4.339368in}{1.253476in}}%
\pgfpathlineto{\pgfqpoint{4.344364in}{1.374016in}}%
\pgfpathlineto{\pgfqpoint{4.349361in}{1.433652in}}%
\pgfpathlineto{\pgfqpoint{4.354357in}{1.418910in}}%
\pgfpathlineto{\pgfqpoint{4.359353in}{1.415367in}}%
\pgfpathlineto{\pgfqpoint{4.364350in}{1.392405in}}%
\pgfpathlineto{\pgfqpoint{4.369346in}{1.403970in}}%
\pgfpathlineto{\pgfqpoint{4.374343in}{1.401886in}}%
\pgfpathlineto{\pgfqpoint{4.379339in}{1.404264in}}%
\pgfpathlineto{\pgfqpoint{4.384335in}{1.396650in}}%
\pgfpathlineto{\pgfqpoint{4.389332in}{1.396828in}}%
\pgfpathlineto{\pgfqpoint{4.394328in}{1.383093in}}%
\pgfpathlineto{\pgfqpoint{4.399324in}{1.376751in}}%
\pgfpathlineto{\pgfqpoint{4.404321in}{1.373037in}}%
\pgfpathlineto{\pgfqpoint{4.414314in}{1.350171in}}%
\pgfpathlineto{\pgfqpoint{4.419310in}{1.328819in}}%
\pgfpathlineto{\pgfqpoint{4.424306in}{1.362452in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.398676in}}%
\pgfpathlineto{\pgfqpoint{4.439295in}{1.407129in}}%
\pgfpathlineto{\pgfqpoint{4.444292in}{1.418133in}}%
\pgfpathlineto{\pgfqpoint{4.449288in}{1.418758in}}%
\pgfpathlineto{\pgfqpoint{4.454285in}{1.423532in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{1.430310in}}%
\pgfpathlineto{\pgfqpoint{4.464277in}{1.432077in}}%
\pgfpathlineto{\pgfqpoint{4.469274in}{1.433268in}}%
\pgfpathlineto{\pgfqpoint{4.474270in}{1.435108in}}%
\pgfpathlineto{\pgfqpoint{4.479266in}{1.433509in}}%
\pgfpathlineto{\pgfqpoint{4.484263in}{1.421435in}}%
\pgfpathlineto{\pgfqpoint{4.489259in}{1.429305in}}%
\pgfpathlineto{\pgfqpoint{4.494256in}{1.426157in}}%
\pgfpathlineto{\pgfqpoint{4.499252in}{1.427657in}}%
\pgfpathlineto{\pgfqpoint{4.504248in}{1.431382in}}%
\pgfpathlineto{\pgfqpoint{4.509245in}{1.439476in}}%
\pgfpathlineto{\pgfqpoint{4.514241in}{1.445118in}}%
\pgfpathlineto{\pgfqpoint{4.519238in}{1.451339in}}%
\pgfpathlineto{\pgfqpoint{4.524234in}{1.449777in}}%
\pgfpathlineto{\pgfqpoint{4.534227in}{1.455985in}}%
\pgfpathlineto{\pgfqpoint{4.539223in}{1.461085in}}%
\pgfpathlineto{\pgfqpoint{4.544219in}{1.466900in}}%
\pgfpathlineto{\pgfqpoint{4.549216in}{1.468852in}}%
\pgfpathlineto{\pgfqpoint{4.554212in}{1.475902in}}%
\pgfpathlineto{\pgfqpoint{4.559209in}{1.481537in}}%
\pgfpathlineto{\pgfqpoint{4.564205in}{1.494672in}}%
\pgfpathlineto{\pgfqpoint{4.569201in}{1.523129in}}%
\pgfpathlineto{\pgfqpoint{4.574198in}{1.537071in}}%
\pgfpathlineto{\pgfqpoint{4.579194in}{1.541225in}}%
\pgfpathlineto{\pgfqpoint{4.584190in}{1.549929in}}%
\pgfpathlineto{\pgfqpoint{4.589187in}{1.518452in}}%
\pgfpathlineto{\pgfqpoint{4.594183in}{1.496430in}}%
\pgfpathlineto{\pgfqpoint{4.599180in}{1.464737in}}%
\pgfpathlineto{\pgfqpoint{4.604176in}{1.439795in}}%
\pgfpathlineto{\pgfqpoint{4.609172in}{1.429176in}}%
\pgfpathlineto{\pgfqpoint{4.614169in}{1.411677in}}%
\pgfpathlineto{\pgfqpoint{4.619165in}{1.378899in}}%
\pgfpathlineto{\pgfqpoint{4.624162in}{1.381040in}}%
\pgfpathlineto{\pgfqpoint{4.629158in}{1.356899in}}%
\pgfpathlineto{\pgfqpoint{4.634154in}{1.334354in}}%
\pgfpathlineto{\pgfqpoint{4.639151in}{1.333397in}}%
\pgfpathlineto{\pgfqpoint{4.644147in}{1.319188in}}%
\pgfpathlineto{\pgfqpoint{4.649143in}{1.288119in}}%
\pgfpathlineto{\pgfqpoint{4.654140in}{1.266573in}}%
\pgfpathlineto{\pgfqpoint{4.659136in}{1.238841in}}%
\pgfpathlineto{\pgfqpoint{4.664133in}{1.216407in}}%
\pgfpathlineto{\pgfqpoint{4.669129in}{1.209667in}}%
\pgfpathlineto{\pgfqpoint{4.674125in}{1.217095in}}%
\pgfpathlineto{\pgfqpoint{4.679122in}{1.214606in}}%
\pgfpathlineto{\pgfqpoint{4.684118in}{1.203836in}}%
\pgfpathlineto{\pgfqpoint{4.689114in}{1.178472in}}%
\pgfpathlineto{\pgfqpoint{4.694111in}{1.184838in}}%
\pgfpathlineto{\pgfqpoint{4.699107in}{1.201265in}}%
\pgfpathlineto{\pgfqpoint{4.704104in}{1.208312in}}%
\pgfpathlineto{\pgfqpoint{4.709100in}{1.199943in}}%
\pgfpathlineto{\pgfqpoint{4.714096in}{1.176686in}}%
\pgfpathlineto{\pgfqpoint{4.719093in}{1.159767in}}%
\pgfpathlineto{\pgfqpoint{4.729085in}{1.087931in}}%
\pgfpathlineto{\pgfqpoint{4.734082in}{1.141539in}}%
\pgfpathlineto{\pgfqpoint{4.739078in}{1.201274in}}%
\pgfpathlineto{\pgfqpoint{4.744075in}{1.231239in}}%
\pgfpathlineto{\pgfqpoint{4.749071in}{1.268466in}}%
\pgfpathlineto{\pgfqpoint{4.754067in}{1.290681in}}%
\pgfpathlineto{\pgfqpoint{4.759064in}{1.323193in}}%
\pgfpathlineto{\pgfqpoint{4.764060in}{1.352599in}}%
\pgfpathlineto{\pgfqpoint{4.769057in}{1.376002in}}%
\pgfpathlineto{\pgfqpoint{4.774053in}{1.392289in}}%
\pgfpathlineto{\pgfqpoint{4.779049in}{1.423800in}}%
\pgfpathlineto{\pgfqpoint{4.784046in}{1.448056in}}%
\pgfpathlineto{\pgfqpoint{4.794038in}{1.527103in}}%
\pgfpathlineto{\pgfqpoint{4.799035in}{1.579227in}}%
\pgfpathlineto{\pgfqpoint{4.804031in}{1.593993in}}%
\pgfpathlineto{\pgfqpoint{4.809028in}{1.549122in}}%
\pgfpathlineto{\pgfqpoint{4.814024in}{1.526853in}}%
\pgfpathlineto{\pgfqpoint{4.819020in}{1.510126in}}%
\pgfpathlineto{\pgfqpoint{4.824017in}{1.496358in}}%
\pgfpathlineto{\pgfqpoint{4.829013in}{1.495625in}}%
\pgfpathlineto{\pgfqpoint{4.839006in}{1.485053in}}%
\pgfpathlineto{\pgfqpoint{4.844002in}{1.487124in}}%
\pgfpathlineto{\pgfqpoint{4.848999in}{1.490659in}}%
\pgfpathlineto{\pgfqpoint{4.853995in}{1.491903in}}%
\pgfpathlineto{\pgfqpoint{4.858991in}{1.493750in}}%
\pgfpathlineto{\pgfqpoint{4.863988in}{1.505608in}}%
\pgfpathlineto{\pgfqpoint{4.868984in}{1.512640in}}%
\pgfpathlineto{\pgfqpoint{4.873980in}{1.549428in}}%
\pgfpathlineto{\pgfqpoint{4.878977in}{1.550162in}}%
\pgfpathlineto{\pgfqpoint{4.883973in}{1.490288in}}%
\pgfpathlineto{\pgfqpoint{4.888970in}{1.459930in}}%
\pgfpathlineto{\pgfqpoint{4.893966in}{1.432637in}}%
\pgfpathlineto{\pgfqpoint{4.898962in}{1.414179in}}%
\pgfpathlineto{\pgfqpoint{4.903959in}{1.399750in}}%
\pgfpathlineto{\pgfqpoint{4.908955in}{1.404551in}}%
\pgfpathlineto{\pgfqpoint{4.913952in}{1.427776in}}%
\pgfpathlineto{\pgfqpoint{4.918948in}{1.442284in}}%
\pgfpathlineto{\pgfqpoint{4.923944in}{1.449049in}}%
\pgfpathlineto{\pgfqpoint{4.928941in}{1.462572in}}%
\pgfpathlineto{\pgfqpoint{4.938933in}{1.492127in}}%
\pgfpathlineto{\pgfqpoint{4.943930in}{1.497571in}}%
\pgfpathlineto{\pgfqpoint{4.948926in}{1.508142in}}%
\pgfpathlineto{\pgfqpoint{4.958919in}{1.531670in}}%
\pgfpathlineto{\pgfqpoint{4.963915in}{1.535408in}}%
\pgfpathlineto{\pgfqpoint{4.968912in}{1.543954in}}%
\pgfpathlineto{\pgfqpoint{4.973908in}{1.547442in}}%
\pgfpathlineto{\pgfqpoint{4.978904in}{1.555147in}}%
\pgfpathlineto{\pgfqpoint{4.983901in}{1.560436in}}%
\pgfpathlineto{\pgfqpoint{4.988897in}{1.569744in}}%
\pgfpathlineto{\pgfqpoint{4.993894in}{1.573227in}}%
\pgfpathlineto{\pgfqpoint{4.998890in}{1.577826in}}%
\pgfpathlineto{\pgfqpoint{5.003886in}{1.587667in}}%
\pgfpathlineto{\pgfqpoint{5.008883in}{1.594974in}}%
\pgfpathlineto{\pgfqpoint{5.013879in}{1.605402in}}%
\pgfpathlineto{\pgfqpoint{5.023872in}{1.674008in}}%
\pgfpathlineto{\pgfqpoint{5.028868in}{1.716569in}}%
\pgfpathlineto{\pgfqpoint{5.033865in}{1.652758in}}%
\pgfpathlineto{\pgfqpoint{5.038861in}{1.593426in}}%
\pgfpathlineto{\pgfqpoint{5.043857in}{1.548187in}}%
\pgfpathlineto{\pgfqpoint{5.048854in}{1.513946in}}%
\pgfpathlineto{\pgfqpoint{5.053850in}{1.483936in}}%
\pgfpathlineto{\pgfqpoint{5.058847in}{1.450700in}}%
\pgfpathlineto{\pgfqpoint{5.063843in}{1.431778in}}%
\pgfpathlineto{\pgfqpoint{5.068839in}{1.411526in}}%
\pgfpathlineto{\pgfqpoint{5.073836in}{1.396990in}}%
\pgfpathlineto{\pgfqpoint{5.078832in}{1.379191in}}%
\pgfpathlineto{\pgfqpoint{5.083828in}{1.355940in}}%
\pgfpathlineto{\pgfqpoint{5.093821in}{1.315921in}}%
\pgfpathlineto{\pgfqpoint{5.098818in}{1.300882in}}%
\pgfpathlineto{\pgfqpoint{5.103814in}{1.276175in}}%
\pgfpathlineto{\pgfqpoint{5.113807in}{1.245286in}}%
\pgfpathlineto{\pgfqpoint{5.118803in}{1.234457in}}%
\pgfpathlineto{\pgfqpoint{5.123799in}{1.238204in}}%
\pgfpathlineto{\pgfqpoint{5.128796in}{1.239379in}}%
\pgfpathlineto{\pgfqpoint{5.133792in}{1.249089in}}%
\pgfpathlineto{\pgfqpoint{5.138789in}{1.260363in}}%
\pgfpathlineto{\pgfqpoint{5.143785in}{1.273738in}}%
\pgfpathlineto{\pgfqpoint{5.148781in}{1.280835in}}%
\pgfpathlineto{\pgfqpoint{5.153778in}{1.281755in}}%
\pgfpathlineto{\pgfqpoint{5.158774in}{1.290714in}}%
\pgfpathlineto{\pgfqpoint{5.163771in}{1.285357in}}%
\pgfpathlineto{\pgfqpoint{5.168767in}{1.283207in}}%
\pgfpathlineto{\pgfqpoint{5.173763in}{1.289013in}}%
\pgfpathlineto{\pgfqpoint{5.178760in}{1.292943in}}%
\pgfpathlineto{\pgfqpoint{5.183756in}{1.297568in}}%
\pgfpathlineto{\pgfqpoint{5.188752in}{1.304247in}}%
\pgfpathlineto{\pgfqpoint{5.193749in}{1.303160in}}%
\pgfpathlineto{\pgfqpoint{5.198745in}{1.299461in}}%
\pgfpathlineto{\pgfqpoint{5.208738in}{1.284812in}}%
\pgfpathlineto{\pgfqpoint{5.213734in}{1.268961in}}%
\pgfpathlineto{\pgfqpoint{5.218731in}{1.256369in}}%
\pgfpathlineto{\pgfqpoint{5.223727in}{1.240458in}}%
\pgfpathlineto{\pgfqpoint{5.228723in}{1.233669in}}%
\pgfpathlineto{\pgfqpoint{5.233720in}{1.217928in}}%
\pgfpathlineto{\pgfqpoint{5.238716in}{1.193155in}}%
\pgfpathlineto{\pgfqpoint{5.243713in}{1.191050in}}%
\pgfpathlineto{\pgfqpoint{5.253705in}{1.203016in}}%
\pgfpathlineto{\pgfqpoint{5.258702in}{1.207318in}}%
\pgfpathlineto{\pgfqpoint{5.263698in}{1.216149in}}%
\pgfpathlineto{\pgfqpoint{5.268694in}{1.243044in}}%
\pgfpathlineto{\pgfqpoint{5.273691in}{1.289677in}}%
\pgfpathlineto{\pgfqpoint{5.278687in}{1.359769in}}%
\pgfpathlineto{\pgfqpoint{5.283684in}{1.323874in}}%
\pgfpathlineto{\pgfqpoint{5.288680in}{1.304904in}}%
\pgfpathlineto{\pgfqpoint{5.293676in}{1.340847in}}%
\pgfpathlineto{\pgfqpoint{5.303669in}{1.453659in}}%
\pgfpathlineto{\pgfqpoint{5.308666in}{1.504417in}}%
\pgfpathlineto{\pgfqpoint{5.313662in}{1.528378in}}%
\pgfpathlineto{\pgfqpoint{5.318658in}{1.531969in}}%
\pgfpathlineto{\pgfqpoint{5.323655in}{1.531398in}}%
\pgfpathlineto{\pgfqpoint{5.328651in}{1.517948in}}%
\pgfpathlineto{\pgfqpoint{5.333647in}{1.517820in}}%
\pgfpathlineto{\pgfqpoint{5.338644in}{1.513381in}}%
\pgfpathlineto{\pgfqpoint{5.343640in}{1.509752in}}%
\pgfpathlineto{\pgfqpoint{5.348637in}{1.509654in}}%
\pgfpathlineto{\pgfqpoint{5.353633in}{1.517680in}}%
\pgfpathlineto{\pgfqpoint{5.358629in}{1.521034in}}%
\pgfpathlineto{\pgfqpoint{5.363626in}{1.518768in}}%
\pgfpathlineto{\pgfqpoint{5.368622in}{1.512997in}}%
\pgfpathlineto{\pgfqpoint{5.373618in}{1.512525in}}%
\pgfpathlineto{\pgfqpoint{5.378615in}{1.508740in}}%
\pgfpathlineto{\pgfqpoint{5.383611in}{1.506266in}}%
\pgfpathlineto{\pgfqpoint{5.388608in}{1.504805in}}%
\pgfpathlineto{\pgfqpoint{5.393604in}{1.502320in}}%
\pgfpathlineto{\pgfqpoint{5.398600in}{1.511662in}}%
\pgfpathlineto{\pgfqpoint{5.403597in}{1.519214in}}%
\pgfpathlineto{\pgfqpoint{5.408593in}{1.524944in}}%
\pgfpathlineto{\pgfqpoint{5.413589in}{1.526903in}}%
\pgfpathlineto{\pgfqpoint{5.418586in}{1.543020in}}%
\pgfpathlineto{\pgfqpoint{5.423582in}{1.553075in}}%
\pgfpathlineto{\pgfqpoint{5.428579in}{1.553233in}}%
\pgfpathlineto{\pgfqpoint{5.433575in}{1.569983in}}%
\pgfpathlineto{\pgfqpoint{5.443568in}{1.617215in}}%
\pgfpathlineto{\pgfqpoint{5.448564in}{1.635553in}}%
\pgfpathlineto{\pgfqpoint{5.453561in}{1.666126in}}%
\pgfpathlineto{\pgfqpoint{5.458557in}{1.681305in}}%
\pgfpathlineto{\pgfqpoint{5.463553in}{1.703860in}}%
\pgfpathlineto{\pgfqpoint{5.468550in}{1.715352in}}%
\pgfpathlineto{\pgfqpoint{5.473546in}{1.727618in}}%
\pgfpathlineto{\pgfqpoint{5.478542in}{1.738096in}}%
\pgfpathlineto{\pgfqpoint{5.483539in}{1.751370in}}%
\pgfpathlineto{\pgfqpoint{5.488535in}{1.769355in}}%
\pgfpathlineto{\pgfqpoint{5.493532in}{1.779485in}}%
\pgfpathlineto{\pgfqpoint{5.498528in}{1.771859in}}%
\pgfpathlineto{\pgfqpoint{5.503524in}{1.755274in}}%
\pgfpathlineto{\pgfqpoint{5.508521in}{1.747970in}}%
\pgfpathlineto{\pgfqpoint{5.513517in}{1.748360in}}%
\pgfpathlineto{\pgfqpoint{5.518513in}{1.764448in}}%
\pgfpathlineto{\pgfqpoint{5.523510in}{1.787468in}}%
\pgfpathlineto{\pgfqpoint{5.528506in}{1.803149in}}%
\pgfpathlineto{\pgfqpoint{5.533503in}{1.822709in}}%
\pgfpathlineto{\pgfqpoint{5.538499in}{1.827056in}}%
\pgfpathlineto{\pgfqpoint{5.543495in}{1.821352in}}%
\pgfpathlineto{\pgfqpoint{5.548492in}{1.818690in}}%
\pgfpathlineto{\pgfqpoint{5.553488in}{1.821939in}}%
\pgfpathlineto{\pgfqpoint{5.558485in}{1.814515in}}%
\pgfpathlineto{\pgfqpoint{5.563481in}{1.813097in}}%
\pgfpathlineto{\pgfqpoint{5.568477in}{1.803960in}}%
\pgfpathlineto{\pgfqpoint{5.573474in}{1.791537in}}%
\pgfpathlineto{\pgfqpoint{5.578470in}{1.781174in}}%
\pgfpathlineto{\pgfqpoint{5.583466in}{1.796616in}}%
\pgfpathlineto{\pgfqpoint{5.588463in}{1.834782in}}%
\pgfpathlineto{\pgfqpoint{5.593459in}{1.888176in}}%
\pgfpathlineto{\pgfqpoint{5.598456in}{1.924076in}}%
\pgfpathlineto{\pgfqpoint{5.603452in}{1.954569in}}%
\pgfpathlineto{\pgfqpoint{5.608448in}{1.988997in}}%
\pgfpathlineto{\pgfqpoint{5.613445in}{2.013435in}}%
\pgfpathlineto{\pgfqpoint{5.618441in}{2.020354in}}%
\pgfpathlineto{\pgfqpoint{5.623437in}{2.023450in}}%
\pgfpathlineto{\pgfqpoint{5.628434in}{1.961485in}}%
\pgfpathlineto{\pgfqpoint{5.633430in}{1.872939in}}%
\pgfpathlineto{\pgfqpoint{5.638427in}{1.814403in}}%
\pgfpathlineto{\pgfqpoint{5.648419in}{1.746291in}}%
\pgfpathlineto{\pgfqpoint{5.653416in}{1.732726in}}%
\pgfpathlineto{\pgfqpoint{5.658412in}{1.743691in}}%
\pgfpathlineto{\pgfqpoint{5.663408in}{1.761724in}}%
\pgfpathlineto{\pgfqpoint{5.668405in}{1.766250in}}%
\pgfpathlineto{\pgfqpoint{5.673401in}{1.771972in}}%
\pgfpathlineto{\pgfqpoint{5.678398in}{1.770137in}}%
\pgfpathlineto{\pgfqpoint{5.683394in}{1.767420in}}%
\pgfpathlineto{\pgfqpoint{5.688390in}{1.742523in}}%
\pgfpathlineto{\pgfqpoint{5.693387in}{1.737057in}}%
\pgfpathlineto{\pgfqpoint{5.698383in}{1.740850in}}%
\pgfpathlineto{\pgfqpoint{5.703380in}{1.736936in}}%
\pgfpathlineto{\pgfqpoint{5.708376in}{1.732578in}}%
\pgfpathlineto{\pgfqpoint{5.713372in}{1.737223in}}%
\pgfpathlineto{\pgfqpoint{5.723365in}{1.720956in}}%
\pgfpathlineto{\pgfqpoint{5.728361in}{1.720670in}}%
\pgfpathlineto{\pgfqpoint{5.733358in}{1.719640in}}%
\pgfpathlineto{\pgfqpoint{5.738354in}{1.712992in}}%
\pgfpathlineto{\pgfqpoint{5.743351in}{1.711889in}}%
\pgfpathlineto{\pgfqpoint{5.748347in}{1.706769in}}%
\pgfpathlineto{\pgfqpoint{5.758340in}{1.711960in}}%
\pgfpathlineto{\pgfqpoint{5.763336in}{1.711045in}}%
\pgfpathlineto{\pgfqpoint{5.768332in}{1.710443in}}%
\pgfpathlineto{\pgfqpoint{5.773329in}{1.700255in}}%
\pgfpathlineto{\pgfqpoint{5.778325in}{1.699703in}}%
\pgfpathlineto{\pgfqpoint{5.783322in}{1.690476in}}%
\pgfpathlineto{\pgfqpoint{5.788318in}{1.697383in}}%
\pgfpathlineto{\pgfqpoint{5.793314in}{1.698243in}}%
\pgfpathlineto{\pgfqpoint{5.798311in}{1.702411in}}%
\pgfpathlineto{\pgfqpoint{5.803307in}{1.714854in}}%
\pgfpathlineto{\pgfqpoint{5.808303in}{1.713463in}}%
\pgfpathlineto{\pgfqpoint{5.813300in}{1.721538in}}%
\pgfpathlineto{\pgfqpoint{5.823293in}{1.736212in}}%
\pgfpathlineto{\pgfqpoint{5.828289in}{1.760548in}}%
\pgfpathlineto{\pgfqpoint{5.833285in}{1.777267in}}%
\pgfpathlineto{\pgfqpoint{5.838282in}{1.797260in}}%
\pgfpathlineto{\pgfqpoint{5.843278in}{1.809901in}}%
\pgfpathlineto{\pgfqpoint{5.848275in}{1.803246in}}%
\pgfpathlineto{\pgfqpoint{5.853271in}{1.797906in}}%
\pgfpathlineto{\pgfqpoint{5.858267in}{1.793142in}}%
\pgfpathlineto{\pgfqpoint{5.863264in}{1.799308in}}%
\pgfpathlineto{\pgfqpoint{5.868260in}{1.789825in}}%
\pgfpathlineto{\pgfqpoint{5.873256in}{1.803607in}}%
\pgfpathlineto{\pgfqpoint{5.878253in}{1.806859in}}%
\pgfpathlineto{\pgfqpoint{5.883249in}{1.823749in}}%
\pgfpathlineto{\pgfqpoint{5.888246in}{1.824885in}}%
\pgfpathlineto{\pgfqpoint{5.893242in}{1.844881in}}%
\pgfpathlineto{\pgfqpoint{5.898238in}{1.849799in}}%
\pgfpathlineto{\pgfqpoint{5.903235in}{1.835363in}}%
\pgfpathlineto{\pgfqpoint{5.908231in}{1.799066in}}%
\pgfpathlineto{\pgfqpoint{5.913227in}{1.759638in}}%
\pgfpathlineto{\pgfqpoint{5.918224in}{1.744099in}}%
\pgfpathlineto{\pgfqpoint{5.923220in}{1.729636in}}%
\pgfpathlineto{\pgfqpoint{5.928217in}{1.713310in}}%
\pgfpathlineto{\pgfqpoint{5.933213in}{1.698399in}}%
\pgfpathlineto{\pgfqpoint{5.938209in}{1.688524in}}%
\pgfpathlineto{\pgfqpoint{5.943206in}{1.681300in}}%
\pgfpathlineto{\pgfqpoint{5.948202in}{1.681661in}}%
\pgfpathlineto{\pgfqpoint{5.953199in}{1.679805in}}%
\pgfpathlineto{\pgfqpoint{5.958195in}{1.681406in}}%
\pgfpathlineto{\pgfqpoint{5.963191in}{1.683763in}}%
\pgfpathlineto{\pgfqpoint{5.968188in}{1.687104in}}%
\pgfpathlineto{\pgfqpoint{5.973184in}{1.696599in}}%
\pgfpathlineto{\pgfqpoint{5.978180in}{1.697016in}}%
\pgfpathlineto{\pgfqpoint{5.988173in}{1.721206in}}%
\pgfpathlineto{\pgfqpoint{5.993170in}{1.752470in}}%
\pgfpathlineto{\pgfqpoint{5.998166in}{1.772722in}}%
\pgfpathlineto{\pgfqpoint{6.003162in}{1.808601in}}%
\pgfpathlineto{\pgfqpoint{6.008159in}{1.841769in}}%
\pgfpathlineto{\pgfqpoint{6.013155in}{1.837826in}}%
\pgfpathlineto{\pgfqpoint{6.023148in}{1.753935in}}%
\pgfpathlineto{\pgfqpoint{6.033141in}{1.661612in}}%
\pgfpathlineto{\pgfqpoint{6.038137in}{1.618767in}}%
\pgfpathlineto{\pgfqpoint{6.043133in}{1.586848in}}%
\pgfpathlineto{\pgfqpoint{6.048130in}{1.560290in}}%
\pgfpathlineto{\pgfqpoint{6.053126in}{1.541819in}}%
\pgfpathlineto{\pgfqpoint{6.058122in}{1.537683in}}%
\pgfpathlineto{\pgfqpoint{6.063119in}{1.545146in}}%
\pgfpathlineto{\pgfqpoint{6.068115in}{1.559647in}}%
\pgfpathlineto{\pgfqpoint{6.073112in}{1.572579in}}%
\pgfpathlineto{\pgfqpoint{6.078108in}{1.584681in}}%
\pgfpathlineto{\pgfqpoint{6.083104in}{1.599033in}}%
\pgfpathlineto{\pgfqpoint{6.088101in}{1.654156in}}%
\pgfpathlineto{\pgfqpoint{6.093097in}{1.681478in}}%
\pgfpathlineto{\pgfqpoint{6.098094in}{1.616282in}}%
\pgfpathlineto{\pgfqpoint{6.103090in}{1.566846in}}%
\pgfpathlineto{\pgfqpoint{6.108086in}{1.528126in}}%
\pgfpathlineto{\pgfqpoint{6.113083in}{1.508917in}}%
\pgfpathlineto{\pgfqpoint{6.118079in}{1.510173in}}%
\pgfpathlineto{\pgfqpoint{6.123075in}{1.502504in}}%
\pgfpathlineto{\pgfqpoint{6.128072in}{1.505666in}}%
\pgfpathlineto{\pgfqpoint{6.133068in}{1.494426in}}%
\pgfpathlineto{\pgfqpoint{6.138065in}{1.494991in}}%
\pgfpathlineto{\pgfqpoint{6.143061in}{1.500217in}}%
\pgfpathlineto{\pgfqpoint{6.148057in}{1.509691in}}%
\pgfpathlineto{\pgfqpoint{6.153054in}{1.516075in}}%
\pgfpathlineto{\pgfqpoint{6.158050in}{1.520300in}}%
\pgfpathlineto{\pgfqpoint{6.163046in}{1.529208in}}%
\pgfpathlineto{\pgfqpoint{6.168043in}{1.534346in}}%
\pgfpathlineto{\pgfqpoint{6.173039in}{1.538172in}}%
\pgfpathlineto{\pgfqpoint{6.178036in}{1.547528in}}%
\pgfpathlineto{\pgfqpoint{6.183032in}{1.564653in}}%
\pgfpathlineto{\pgfqpoint{6.188028in}{1.588190in}}%
\pgfpathlineto{\pgfqpoint{6.193025in}{1.616480in}}%
\pgfpathlineto{\pgfqpoint{6.198021in}{1.649874in}}%
\pgfpathlineto{\pgfqpoint{6.213010in}{1.561837in}}%
\pgfpathlineto{\pgfqpoint{6.218007in}{1.553868in}}%
\pgfpathlineto{\pgfqpoint{6.223003in}{1.546534in}}%
\pgfpathlineto{\pgfqpoint{6.227999in}{1.533397in}}%
\pgfpathlineto{\pgfqpoint{6.232996in}{1.529308in}}%
\pgfpathlineto{\pgfqpoint{6.237992in}{1.524058in}}%
\pgfpathlineto{\pgfqpoint{6.242989in}{1.520994in}}%
\pgfpathlineto{\pgfqpoint{6.247985in}{1.518888in}}%
\pgfpathlineto{\pgfqpoint{6.252981in}{1.511495in}}%
\pgfpathlineto{\pgfqpoint{6.257978in}{1.511607in}}%
\pgfpathlineto{\pgfqpoint{6.262974in}{1.510044in}}%
\pgfpathlineto{\pgfqpoint{6.267970in}{1.505537in}}%
\pgfpathlineto{\pgfqpoint{6.277963in}{1.493182in}}%
\pgfpathlineto{\pgfqpoint{6.282960in}{1.496515in}}%
\pgfpathlineto{\pgfqpoint{6.287956in}{1.498106in}}%
\pgfpathlineto{\pgfqpoint{6.292952in}{1.492448in}}%
\pgfpathlineto{\pgfqpoint{6.297949in}{1.494296in}}%
\pgfpathlineto{\pgfqpoint{6.302945in}{1.534279in}}%
\pgfpathlineto{\pgfqpoint{6.307941in}{1.585340in}}%
\pgfpathlineto{\pgfqpoint{6.312938in}{1.620165in}}%
\pgfpathlineto{\pgfqpoint{6.317934in}{1.592816in}}%
\pgfpathlineto{\pgfqpoint{6.322931in}{1.554669in}}%
\pgfpathlineto{\pgfqpoint{6.327927in}{1.534473in}}%
\pgfpathlineto{\pgfqpoint{6.332923in}{1.517383in}}%
\pgfpathlineto{\pgfqpoint{6.337920in}{1.525306in}}%
\pgfpathlineto{\pgfqpoint{6.342916in}{1.542256in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.562108in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.562108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.106960in}{0.456621in}}{\pgfqpoint{5.490522in}{3.196347in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.977624,0.577393,0.331949}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356529in}{1.392494in}}%
\pgfpathlineto{\pgfqpoint{1.361526in}{1.374543in}}%
\pgfpathlineto{\pgfqpoint{1.366522in}{1.367424in}}%
\pgfpathlineto{\pgfqpoint{1.371518in}{1.369045in}}%
\pgfpathlineto{\pgfqpoint{1.376515in}{1.371775in}}%
\pgfpathlineto{\pgfqpoint{1.381511in}{1.354203in}}%
\pgfpathlineto{\pgfqpoint{1.391504in}{1.305304in}}%
\pgfpathlineto{\pgfqpoint{1.396500in}{1.270882in}}%
\pgfpathlineto{\pgfqpoint{1.401497in}{1.260587in}}%
\pgfpathlineto{\pgfqpoint{1.406493in}{1.237311in}}%
\pgfpathlineto{\pgfqpoint{1.411489in}{1.209780in}}%
\pgfpathlineto{\pgfqpoint{1.416486in}{1.163473in}}%
\pgfpathlineto{\pgfqpoint{1.421482in}{1.112025in}}%
\pgfpathlineto{\pgfqpoint{1.426478in}{1.054139in}}%
\pgfpathlineto{\pgfqpoint{1.431475in}{0.933295in}}%
\pgfpathlineto{\pgfqpoint{1.436471in}{0.668027in}}%
\pgfpathlineto{\pgfqpoint{1.441468in}{0.619486in}}%
\pgfpathlineto{\pgfqpoint{1.446464in}{0.817862in}}%
\pgfpathlineto{\pgfqpoint{1.451460in}{0.907050in}}%
\pgfpathlineto{\pgfqpoint{1.456457in}{1.006075in}}%
\pgfpathlineto{\pgfqpoint{1.461453in}{1.045834in}}%
\pgfpathlineto{\pgfqpoint{1.466450in}{1.096320in}}%
\pgfpathlineto{\pgfqpoint{1.471446in}{1.159072in}}%
\pgfpathlineto{\pgfqpoint{1.476442in}{1.226069in}}%
\pgfpathlineto{\pgfqpoint{1.481439in}{1.298044in}}%
\pgfpathlineto{\pgfqpoint{1.486435in}{1.382322in}}%
\pgfpathlineto{\pgfqpoint{1.491431in}{1.354437in}}%
\pgfpathlineto{\pgfqpoint{1.496428in}{1.348763in}}%
\pgfpathlineto{\pgfqpoint{1.501424in}{1.428083in}}%
\pgfpathlineto{\pgfqpoint{1.506421in}{1.556003in}}%
\pgfpathlineto{\pgfqpoint{1.511417in}{1.609126in}}%
\pgfpathlineto{\pgfqpoint{1.516413in}{1.597927in}}%
\pgfpathlineto{\pgfqpoint{1.521410in}{1.460879in}}%
\pgfpathlineto{\pgfqpoint{1.526406in}{1.382484in}}%
\pgfpathlineto{\pgfqpoint{1.546392in}{1.092848in}}%
\pgfpathlineto{\pgfqpoint{1.551388in}{1.050839in}}%
\pgfpathlineto{\pgfqpoint{1.556384in}{1.015877in}}%
\pgfpathlineto{\pgfqpoint{1.561381in}{1.046427in}}%
\pgfpathlineto{\pgfqpoint{1.566377in}{1.081353in}}%
\pgfpathlineto{\pgfqpoint{1.571374in}{1.152364in}}%
\pgfpathlineto{\pgfqpoint{1.576370in}{1.175597in}}%
\pgfpathlineto{\pgfqpoint{1.581366in}{1.202070in}}%
\pgfpathlineto{\pgfqpoint{1.586363in}{1.241075in}}%
\pgfpathlineto{\pgfqpoint{1.591359in}{1.270517in}}%
\pgfpathlineto{\pgfqpoint{1.596355in}{1.294061in}}%
\pgfpathlineto{\pgfqpoint{1.606348in}{1.325694in}}%
\pgfpathlineto{\pgfqpoint{1.611345in}{1.306699in}}%
\pgfpathlineto{\pgfqpoint{1.616341in}{1.289164in}}%
\pgfpathlineto{\pgfqpoint{1.621337in}{1.240947in}}%
\pgfpathlineto{\pgfqpoint{1.626334in}{1.238704in}}%
\pgfpathlineto{\pgfqpoint{1.631330in}{1.244130in}}%
\pgfpathlineto{\pgfqpoint{1.636326in}{1.229754in}}%
\pgfpathlineto{\pgfqpoint{1.641323in}{1.240690in}}%
\pgfpathlineto{\pgfqpoint{1.646319in}{1.223245in}}%
\pgfpathlineto{\pgfqpoint{1.651316in}{1.221375in}}%
\pgfpathlineto{\pgfqpoint{1.656312in}{1.222261in}}%
\pgfpathlineto{\pgfqpoint{1.661308in}{1.219727in}}%
\pgfpathlineto{\pgfqpoint{1.666305in}{1.220958in}}%
\pgfpathlineto{\pgfqpoint{1.671301in}{1.217011in}}%
\pgfpathlineto{\pgfqpoint{1.676297in}{1.212517in}}%
\pgfpathlineto{\pgfqpoint{1.681294in}{1.225103in}}%
\pgfpathlineto{\pgfqpoint{1.686290in}{1.233956in}}%
\pgfpathlineto{\pgfqpoint{1.691287in}{1.250192in}}%
\pgfpathlineto{\pgfqpoint{1.696283in}{1.261881in}}%
\pgfpathlineto{\pgfqpoint{1.701279in}{1.284186in}}%
\pgfpathlineto{\pgfqpoint{1.706276in}{1.310370in}}%
\pgfpathlineto{\pgfqpoint{1.711272in}{1.341102in}}%
\pgfpathlineto{\pgfqpoint{1.716269in}{1.359818in}}%
\pgfpathlineto{\pgfqpoint{1.721265in}{1.385937in}}%
\pgfpathlineto{\pgfqpoint{1.726261in}{1.380240in}}%
\pgfpathlineto{\pgfqpoint{1.731258in}{1.364895in}}%
\pgfpathlineto{\pgfqpoint{1.736254in}{1.344589in}}%
\pgfpathlineto{\pgfqpoint{1.741250in}{1.349634in}}%
\pgfpathlineto{\pgfqpoint{1.746247in}{1.331685in}}%
\pgfpathlineto{\pgfqpoint{1.751243in}{1.332800in}}%
\pgfpathlineto{\pgfqpoint{1.756240in}{1.331570in}}%
\pgfpathlineto{\pgfqpoint{1.761236in}{1.337551in}}%
\pgfpathlineto{\pgfqpoint{1.766232in}{1.330486in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.360931in}}%
\pgfpathlineto{\pgfqpoint{1.781221in}{1.394869in}}%
\pgfpathlineto{\pgfqpoint{1.786218in}{1.400151in}}%
\pgfpathlineto{\pgfqpoint{1.791214in}{1.403637in}}%
\pgfpathlineto{\pgfqpoint{1.796211in}{1.409426in}}%
\pgfpathlineto{\pgfqpoint{1.801207in}{1.408470in}}%
\pgfpathlineto{\pgfqpoint{1.806203in}{1.398481in}}%
\pgfpathlineto{\pgfqpoint{1.811200in}{1.400451in}}%
\pgfpathlineto{\pgfqpoint{1.816196in}{1.414405in}}%
\pgfpathlineto{\pgfqpoint{1.821192in}{1.414495in}}%
\pgfpathlineto{\pgfqpoint{1.826189in}{1.421586in}}%
\pgfpathlineto{\pgfqpoint{1.831185in}{1.447648in}}%
\pgfpathlineto{\pgfqpoint{1.836182in}{1.476961in}}%
\pgfpathlineto{\pgfqpoint{1.841178in}{1.582546in}}%
\pgfpathlineto{\pgfqpoint{1.846174in}{1.719109in}}%
\pgfpathlineto{\pgfqpoint{1.851171in}{1.613315in}}%
\pgfpathlineto{\pgfqpoint{1.856167in}{1.574272in}}%
\pgfpathlineto{\pgfqpoint{1.861164in}{1.541404in}}%
\pgfpathlineto{\pgfqpoint{1.866160in}{1.452556in}}%
\pgfpathlineto{\pgfqpoint{1.871156in}{1.422633in}}%
\pgfpathlineto{\pgfqpoint{1.876153in}{1.380575in}}%
\pgfpathlineto{\pgfqpoint{1.881149in}{1.355367in}}%
\pgfpathlineto{\pgfqpoint{1.886145in}{1.336316in}}%
\pgfpathlineto{\pgfqpoint{1.891142in}{1.311894in}}%
\pgfpathlineto{\pgfqpoint{1.896138in}{1.323167in}}%
\pgfpathlineto{\pgfqpoint{1.901135in}{1.339660in}}%
\pgfpathlineto{\pgfqpoint{1.906131in}{1.349863in}}%
\pgfpathlineto{\pgfqpoint{1.911127in}{1.370083in}}%
\pgfpathlineto{\pgfqpoint{1.916124in}{1.395215in}}%
\pgfpathlineto{\pgfqpoint{1.926116in}{1.469403in}}%
\pgfpathlineto{\pgfqpoint{1.931113in}{1.499942in}}%
\pgfpathlineto{\pgfqpoint{1.936109in}{1.539268in}}%
\pgfpathlineto{\pgfqpoint{1.941106in}{1.527294in}}%
\pgfpathlineto{\pgfqpoint{1.946102in}{1.468740in}}%
\pgfpathlineto{\pgfqpoint{1.951098in}{1.468805in}}%
\pgfpathlineto{\pgfqpoint{1.956095in}{1.505120in}}%
\pgfpathlineto{\pgfqpoint{1.961091in}{1.504524in}}%
\pgfpathlineto{\pgfqpoint{1.966088in}{1.527931in}}%
\pgfpathlineto{\pgfqpoint{1.971084in}{1.526144in}}%
\pgfpathlineto{\pgfqpoint{1.976080in}{1.518695in}}%
\pgfpathlineto{\pgfqpoint{1.981077in}{1.526935in}}%
\pgfpathlineto{\pgfqpoint{1.986073in}{1.568582in}}%
\pgfpathlineto{\pgfqpoint{1.991069in}{1.567653in}}%
\pgfpathlineto{\pgfqpoint{1.996066in}{1.514830in}}%
\pgfpathlineto{\pgfqpoint{2.001062in}{1.503778in}}%
\pgfpathlineto{\pgfqpoint{2.006059in}{1.498999in}}%
\pgfpathlineto{\pgfqpoint{2.011055in}{1.492160in}}%
\pgfpathlineto{\pgfqpoint{2.016051in}{1.486971in}}%
\pgfpathlineto{\pgfqpoint{2.021048in}{1.471709in}}%
\pgfpathlineto{\pgfqpoint{2.026044in}{1.473888in}}%
\pgfpathlineto{\pgfqpoint{2.031040in}{1.457922in}}%
\pgfpathlineto{\pgfqpoint{2.036037in}{1.462322in}}%
\pgfpathlineto{\pgfqpoint{2.041033in}{1.486368in}}%
\pgfpathlineto{\pgfqpoint{2.046030in}{1.512011in}}%
\pgfpathlineto{\pgfqpoint{2.051026in}{1.547640in}}%
\pgfpathlineto{\pgfqpoint{2.056022in}{1.508568in}}%
\pgfpathlineto{\pgfqpoint{2.061019in}{1.463663in}}%
\pgfpathlineto{\pgfqpoint{2.066015in}{1.456375in}}%
\pgfpathlineto{\pgfqpoint{2.071011in}{1.475310in}}%
\pgfpathlineto{\pgfqpoint{2.076008in}{1.481050in}}%
\pgfpathlineto{\pgfqpoint{2.081004in}{1.486157in}}%
\pgfpathlineto{\pgfqpoint{2.086001in}{1.489461in}}%
\pgfpathlineto{\pgfqpoint{2.090997in}{1.489634in}}%
\pgfpathlineto{\pgfqpoint{2.095993in}{1.496040in}}%
\pgfpathlineto{\pgfqpoint{2.100990in}{1.507194in}}%
\pgfpathlineto{\pgfqpoint{2.105986in}{1.536448in}}%
\pgfpathlineto{\pgfqpoint{2.110983in}{1.533018in}}%
\pgfpathlineto{\pgfqpoint{2.115979in}{1.480992in}}%
\pgfpathlineto{\pgfqpoint{2.120975in}{1.411803in}}%
\pgfpathlineto{\pgfqpoint{2.125972in}{1.351699in}}%
\pgfpathlineto{\pgfqpoint{2.135964in}{1.377448in}}%
\pgfpathlineto{\pgfqpoint{2.140961in}{1.376330in}}%
\pgfpathlineto{\pgfqpoint{2.145957in}{1.371885in}}%
\pgfpathlineto{\pgfqpoint{2.150954in}{1.350620in}}%
\pgfpathlineto{\pgfqpoint{2.155950in}{1.345127in}}%
\pgfpathlineto{\pgfqpoint{2.160946in}{1.347152in}}%
\pgfpathlineto{\pgfqpoint{2.165943in}{1.381563in}}%
\pgfpathlineto{\pgfqpoint{2.170939in}{1.391103in}}%
\pgfpathlineto{\pgfqpoint{2.175935in}{1.379087in}}%
\pgfpathlineto{\pgfqpoint{2.180932in}{1.380050in}}%
\pgfpathlineto{\pgfqpoint{2.185928in}{1.380692in}}%
\pgfpathlineto{\pgfqpoint{2.190925in}{1.390264in}}%
\pgfpathlineto{\pgfqpoint{2.195921in}{1.409073in}}%
\pgfpathlineto{\pgfqpoint{2.200917in}{1.398074in}}%
\pgfpathlineto{\pgfqpoint{2.205914in}{1.390739in}}%
\pgfpathlineto{\pgfqpoint{2.210910in}{1.424501in}}%
\pgfpathlineto{\pgfqpoint{2.220903in}{1.462331in}}%
\pgfpathlineto{\pgfqpoint{2.225899in}{1.473818in}}%
\pgfpathlineto{\pgfqpoint{2.230896in}{1.470872in}}%
\pgfpathlineto{\pgfqpoint{2.235892in}{1.461344in}}%
\pgfpathlineto{\pgfqpoint{2.240888in}{1.462154in}}%
\pgfpathlineto{\pgfqpoint{2.245885in}{1.466700in}}%
\pgfpathlineto{\pgfqpoint{2.250881in}{1.471974in}}%
\pgfpathlineto{\pgfqpoint{2.255878in}{1.472564in}}%
\pgfpathlineto{\pgfqpoint{2.260874in}{1.488465in}}%
\pgfpathlineto{\pgfqpoint{2.265870in}{1.488769in}}%
\pgfpathlineto{\pgfqpoint{2.270867in}{1.496114in}}%
\pgfpathlineto{\pgfqpoint{2.275863in}{1.507285in}}%
\pgfpathlineto{\pgfqpoint{2.280859in}{1.524175in}}%
\pgfpathlineto{\pgfqpoint{2.285856in}{1.542828in}}%
\pgfpathlineto{\pgfqpoint{2.290852in}{1.559299in}}%
\pgfpathlineto{\pgfqpoint{2.295849in}{1.582991in}}%
\pgfpathlineto{\pgfqpoint{2.300845in}{1.579828in}}%
\pgfpathlineto{\pgfqpoint{2.305841in}{1.572861in}}%
\pgfpathlineto{\pgfqpoint{2.310838in}{1.544684in}}%
\pgfpathlineto{\pgfqpoint{2.315834in}{1.556198in}}%
\pgfpathlineto{\pgfqpoint{2.320830in}{1.667634in}}%
\pgfpathlineto{\pgfqpoint{2.325827in}{1.718803in}}%
\pgfpathlineto{\pgfqpoint{2.330823in}{1.774531in}}%
\pgfpathlineto{\pgfqpoint{2.335820in}{1.819043in}}%
\pgfpathlineto{\pgfqpoint{2.340816in}{1.891503in}}%
\pgfpathlineto{\pgfqpoint{2.345812in}{1.936529in}}%
\pgfpathlineto{\pgfqpoint{2.350809in}{1.963405in}}%
\pgfpathlineto{\pgfqpoint{2.355805in}{1.944155in}}%
\pgfpathlineto{\pgfqpoint{2.360801in}{1.926069in}}%
\pgfpathlineto{\pgfqpoint{2.375791in}{1.845787in}}%
\pgfpathlineto{\pgfqpoint{2.380787in}{1.837424in}}%
\pgfpathlineto{\pgfqpoint{2.385783in}{1.817114in}}%
\pgfpathlineto{\pgfqpoint{2.390780in}{1.816629in}}%
\pgfpathlineto{\pgfqpoint{2.395776in}{1.812713in}}%
\pgfpathlineto{\pgfqpoint{2.400773in}{1.797616in}}%
\pgfpathlineto{\pgfqpoint{2.405769in}{1.770194in}}%
\pgfpathlineto{\pgfqpoint{2.415762in}{1.671253in}}%
\pgfpathlineto{\pgfqpoint{2.420758in}{1.704620in}}%
\pgfpathlineto{\pgfqpoint{2.425754in}{1.750963in}}%
\pgfpathlineto{\pgfqpoint{2.435747in}{1.835287in}}%
\pgfpathlineto{\pgfqpoint{2.440744in}{1.911759in}}%
\pgfpathlineto{\pgfqpoint{2.445740in}{1.892861in}}%
\pgfpathlineto{\pgfqpoint{2.450736in}{1.794535in}}%
\pgfpathlineto{\pgfqpoint{2.455733in}{1.686263in}}%
\pgfpathlineto{\pgfqpoint{2.460729in}{1.664340in}}%
\pgfpathlineto{\pgfqpoint{2.465725in}{1.731949in}}%
\pgfpathlineto{\pgfqpoint{2.475718in}{1.703039in}}%
\pgfpathlineto{\pgfqpoint{2.485711in}{1.582826in}}%
\pgfpathlineto{\pgfqpoint{2.490707in}{1.603595in}}%
\pgfpathlineto{\pgfqpoint{2.495704in}{1.647612in}}%
\pgfpathlineto{\pgfqpoint{2.500700in}{2.109754in}}%
\pgfpathlineto{\pgfqpoint{2.505697in}{2.883080in}}%
\pgfpathlineto{\pgfqpoint{2.510693in}{3.277119in}}%
\pgfpathlineto{\pgfqpoint{2.515689in}{3.257814in}}%
\pgfpathlineto{\pgfqpoint{2.520686in}{2.951863in}}%
\pgfpathlineto{\pgfqpoint{2.530678in}{2.564932in}}%
\pgfpathlineto{\pgfqpoint{2.545668in}{2.049385in}}%
\pgfpathlineto{\pgfqpoint{2.550664in}{1.935621in}}%
\pgfpathlineto{\pgfqpoint{2.555660in}{1.718422in}}%
\pgfpathlineto{\pgfqpoint{2.560657in}{1.516174in}}%
\pgfpathlineto{\pgfqpoint{2.565653in}{1.594346in}}%
\pgfpathlineto{\pgfqpoint{2.570649in}{1.627865in}}%
\pgfpathlineto{\pgfqpoint{2.575646in}{1.852405in}}%
\pgfpathlineto{\pgfqpoint{2.580642in}{2.044900in}}%
\pgfpathlineto{\pgfqpoint{2.585639in}{2.108263in}}%
\pgfpathlineto{\pgfqpoint{2.590635in}{2.090281in}}%
\pgfpathlineto{\pgfqpoint{2.595631in}{1.935346in}}%
\pgfpathlineto{\pgfqpoint{2.600628in}{1.908432in}}%
\pgfpathlineto{\pgfqpoint{2.605624in}{1.885880in}}%
\pgfpathlineto{\pgfqpoint{2.610620in}{1.798872in}}%
\pgfpathlineto{\pgfqpoint{2.615617in}{1.691125in}}%
\pgfpathlineto{\pgfqpoint{2.620613in}{1.715174in}}%
\pgfpathlineto{\pgfqpoint{2.625610in}{1.587346in}}%
\pgfpathlineto{\pgfqpoint{2.630606in}{1.732140in}}%
\pgfpathlineto{\pgfqpoint{2.635602in}{1.803030in}}%
\pgfpathlineto{\pgfqpoint{2.640599in}{1.743308in}}%
\pgfpathlineto{\pgfqpoint{2.645595in}{1.737013in}}%
\pgfpathlineto{\pgfqpoint{2.650592in}{1.743578in}}%
\pgfpathlineto{\pgfqpoint{2.655588in}{1.975883in}}%
\pgfpathlineto{\pgfqpoint{2.660584in}{2.031351in}}%
\pgfpathlineto{\pgfqpoint{2.665581in}{2.098529in}}%
\pgfpathlineto{\pgfqpoint{2.670577in}{2.129666in}}%
\pgfpathlineto{\pgfqpoint{2.675573in}{2.189895in}}%
\pgfpathlineto{\pgfqpoint{2.680570in}{2.233684in}}%
\pgfpathlineto{\pgfqpoint{2.685566in}{2.246414in}}%
\pgfpathlineto{\pgfqpoint{2.690563in}{1.936377in}}%
\pgfpathlineto{\pgfqpoint{2.695559in}{1.857236in}}%
\pgfpathlineto{\pgfqpoint{2.700555in}{2.062757in}}%
\pgfpathlineto{\pgfqpoint{2.705552in}{2.046576in}}%
\pgfpathlineto{\pgfqpoint{2.710548in}{1.936175in}}%
\pgfpathlineto{\pgfqpoint{2.715544in}{1.878725in}}%
\pgfpathlineto{\pgfqpoint{2.720541in}{1.808553in}}%
\pgfpathlineto{\pgfqpoint{2.725537in}{1.786412in}}%
\pgfpathlineto{\pgfqpoint{2.730534in}{1.752993in}}%
\pgfpathlineto{\pgfqpoint{2.735530in}{1.635477in}}%
\pgfpathlineto{\pgfqpoint{2.740526in}{1.634070in}}%
\pgfpathlineto{\pgfqpoint{2.745523in}{1.737660in}}%
\pgfpathlineto{\pgfqpoint{2.750519in}{1.771882in}}%
\pgfpathlineto{\pgfqpoint{2.755515in}{1.792114in}}%
\pgfpathlineto{\pgfqpoint{2.760512in}{1.845051in}}%
\pgfpathlineto{\pgfqpoint{2.765508in}{1.983058in}}%
\pgfpathlineto{\pgfqpoint{2.770505in}{1.989099in}}%
\pgfpathlineto{\pgfqpoint{2.775501in}{1.947554in}}%
\pgfpathlineto{\pgfqpoint{2.780497in}{1.931066in}}%
\pgfpathlineto{\pgfqpoint{2.785494in}{1.902287in}}%
\pgfpathlineto{\pgfqpoint{2.790490in}{1.882444in}}%
\pgfpathlineto{\pgfqpoint{2.795487in}{1.847472in}}%
\pgfpathlineto{\pgfqpoint{2.800483in}{1.818658in}}%
\pgfpathlineto{\pgfqpoint{2.805479in}{1.806505in}}%
\pgfpathlineto{\pgfqpoint{2.810476in}{1.804161in}}%
\pgfpathlineto{\pgfqpoint{2.815472in}{1.784987in}}%
\pgfpathlineto{\pgfqpoint{2.820468in}{1.763448in}}%
\pgfpathlineto{\pgfqpoint{2.825465in}{1.746442in}}%
\pgfpathlineto{\pgfqpoint{2.830461in}{1.731350in}}%
\pgfpathlineto{\pgfqpoint{2.835458in}{1.711771in}}%
\pgfpathlineto{\pgfqpoint{2.840454in}{1.686978in}}%
\pgfpathlineto{\pgfqpoint{2.845450in}{1.646068in}}%
\pgfpathlineto{\pgfqpoint{2.850447in}{1.626413in}}%
\pgfpathlineto{\pgfqpoint{2.855443in}{1.630799in}}%
\pgfpathlineto{\pgfqpoint{2.860439in}{1.626261in}}%
\pgfpathlineto{\pgfqpoint{2.865436in}{1.616624in}}%
\pgfpathlineto{\pgfqpoint{2.870432in}{1.613141in}}%
\pgfpathlineto{\pgfqpoint{2.875429in}{1.609132in}}%
\pgfpathlineto{\pgfqpoint{2.880425in}{1.610177in}}%
\pgfpathlineto{\pgfqpoint{2.885421in}{1.605586in}}%
\pgfpathlineto{\pgfqpoint{2.890418in}{1.599179in}}%
\pgfpathlineto{\pgfqpoint{2.895414in}{1.595582in}}%
\pgfpathlineto{\pgfqpoint{2.900411in}{1.590027in}}%
\pgfpathlineto{\pgfqpoint{2.905407in}{1.581686in}}%
\pgfpathlineto{\pgfqpoint{2.910403in}{1.577932in}}%
\pgfpathlineto{\pgfqpoint{2.915400in}{1.568211in}}%
\pgfpathlineto{\pgfqpoint{2.920396in}{1.575393in}}%
\pgfpathlineto{\pgfqpoint{2.925392in}{1.572882in}}%
\pgfpathlineto{\pgfqpoint{2.930389in}{1.597172in}}%
\pgfpathlineto{\pgfqpoint{2.935385in}{1.613265in}}%
\pgfpathlineto{\pgfqpoint{2.940382in}{1.642517in}}%
\pgfpathlineto{\pgfqpoint{2.945378in}{1.646788in}}%
\pgfpathlineto{\pgfqpoint{2.950374in}{1.614638in}}%
\pgfpathlineto{\pgfqpoint{2.955371in}{1.593530in}}%
\pgfpathlineto{\pgfqpoint{2.960367in}{1.560042in}}%
\pgfpathlineto{\pgfqpoint{2.965363in}{1.542141in}}%
\pgfpathlineto{\pgfqpoint{2.970360in}{1.526555in}}%
\pgfpathlineto{\pgfqpoint{2.975356in}{1.528169in}}%
\pgfpathlineto{\pgfqpoint{2.980353in}{1.536187in}}%
\pgfpathlineto{\pgfqpoint{2.985349in}{1.540533in}}%
\pgfpathlineto{\pgfqpoint{2.990345in}{1.541985in}}%
\pgfpathlineto{\pgfqpoint{2.995342in}{1.549629in}}%
\pgfpathlineto{\pgfqpoint{3.000338in}{1.553093in}}%
\pgfpathlineto{\pgfqpoint{3.005334in}{1.555106in}}%
\pgfpathlineto{\pgfqpoint{3.010331in}{1.560366in}}%
\pgfpathlineto{\pgfqpoint{3.015327in}{1.563710in}}%
\pgfpathlineto{\pgfqpoint{3.020324in}{1.561255in}}%
\pgfpathlineto{\pgfqpoint{3.025320in}{1.552721in}}%
\pgfpathlineto{\pgfqpoint{3.030316in}{1.542414in}}%
\pgfpathlineto{\pgfqpoint{3.035313in}{1.554465in}}%
\pgfpathlineto{\pgfqpoint{3.040309in}{1.565552in}}%
\pgfpathlineto{\pgfqpoint{3.045306in}{1.582632in}}%
\pgfpathlineto{\pgfqpoint{3.050302in}{1.594810in}}%
\pgfpathlineto{\pgfqpoint{3.055298in}{1.597746in}}%
\pgfpathlineto{\pgfqpoint{3.060295in}{1.595520in}}%
\pgfpathlineto{\pgfqpoint{3.065291in}{1.569151in}}%
\pgfpathlineto{\pgfqpoint{3.070287in}{1.571653in}}%
\pgfpathlineto{\pgfqpoint{3.075284in}{1.599535in}}%
\pgfpathlineto{\pgfqpoint{3.080280in}{1.606821in}}%
\pgfpathlineto{\pgfqpoint{3.085277in}{1.611399in}}%
\pgfpathlineto{\pgfqpoint{3.090273in}{1.615256in}}%
\pgfpathlineto{\pgfqpoint{3.095269in}{1.618685in}}%
\pgfpathlineto{\pgfqpoint{3.100266in}{1.615175in}}%
\pgfpathlineto{\pgfqpoint{3.105262in}{1.610243in}}%
\pgfpathlineto{\pgfqpoint{3.115255in}{1.603292in}}%
\pgfpathlineto{\pgfqpoint{3.120251in}{1.596658in}}%
\pgfpathlineto{\pgfqpoint{3.125248in}{1.592086in}}%
\pgfpathlineto{\pgfqpoint{3.130244in}{1.578863in}}%
\pgfpathlineto{\pgfqpoint{3.135240in}{1.576852in}}%
\pgfpathlineto{\pgfqpoint{3.140237in}{1.571715in}}%
\pgfpathlineto{\pgfqpoint{3.145233in}{1.564397in}}%
\pgfpathlineto{\pgfqpoint{3.150229in}{1.562538in}}%
\pgfpathlineto{\pgfqpoint{3.155226in}{1.560344in}}%
\pgfpathlineto{\pgfqpoint{3.160222in}{1.559240in}}%
\pgfpathlineto{\pgfqpoint{3.165219in}{1.558626in}}%
\pgfpathlineto{\pgfqpoint{3.170215in}{1.551867in}}%
\pgfpathlineto{\pgfqpoint{3.175211in}{1.547337in}}%
\pgfpathlineto{\pgfqpoint{3.180208in}{1.537051in}}%
\pgfpathlineto{\pgfqpoint{3.185204in}{1.525927in}}%
\pgfpathlineto{\pgfqpoint{3.190201in}{1.522196in}}%
\pgfpathlineto{\pgfqpoint{3.195197in}{1.525889in}}%
\pgfpathlineto{\pgfqpoint{3.200193in}{1.530665in}}%
\pgfpathlineto{\pgfqpoint{3.205190in}{1.533761in}}%
\pgfpathlineto{\pgfqpoint{3.210186in}{1.540892in}}%
\pgfpathlineto{\pgfqpoint{3.215182in}{1.546963in}}%
\pgfpathlineto{\pgfqpoint{3.225175in}{1.549568in}}%
\pgfpathlineto{\pgfqpoint{3.230172in}{1.547741in}}%
\pgfpathlineto{\pgfqpoint{3.235168in}{1.548994in}}%
\pgfpathlineto{\pgfqpoint{3.240164in}{1.541060in}}%
\pgfpathlineto{\pgfqpoint{3.245161in}{1.535065in}}%
\pgfpathlineto{\pgfqpoint{3.250157in}{1.534100in}}%
\pgfpathlineto{\pgfqpoint{3.255153in}{1.524733in}}%
\pgfpathlineto{\pgfqpoint{3.260150in}{1.516339in}}%
\pgfpathlineto{\pgfqpoint{3.265146in}{1.516577in}}%
\pgfpathlineto{\pgfqpoint{3.270143in}{1.511733in}}%
\pgfpathlineto{\pgfqpoint{3.275139in}{1.513985in}}%
\pgfpathlineto{\pgfqpoint{3.280135in}{1.525860in}}%
\pgfpathlineto{\pgfqpoint{3.285132in}{1.517744in}}%
\pgfpathlineto{\pgfqpoint{3.290128in}{1.510977in}}%
\pgfpathlineto{\pgfqpoint{3.295125in}{1.506326in}}%
\pgfpathlineto{\pgfqpoint{3.300121in}{1.508663in}}%
\pgfpathlineto{\pgfqpoint{3.310114in}{1.500331in}}%
\pgfpathlineto{\pgfqpoint{3.315110in}{1.502072in}}%
\pgfpathlineto{\pgfqpoint{3.320106in}{1.502581in}}%
\pgfpathlineto{\pgfqpoint{3.325103in}{1.515552in}}%
\pgfpathlineto{\pgfqpoint{3.330099in}{1.526645in}}%
\pgfpathlineto{\pgfqpoint{3.335096in}{1.544583in}}%
\pgfpathlineto{\pgfqpoint{3.340092in}{1.570088in}}%
\pgfpathlineto{\pgfqpoint{3.345088in}{1.600805in}}%
\pgfpathlineto{\pgfqpoint{3.350085in}{1.621670in}}%
\pgfpathlineto{\pgfqpoint{3.355081in}{1.640610in}}%
\pgfpathlineto{\pgfqpoint{3.360077in}{1.660735in}}%
\pgfpathlineto{\pgfqpoint{3.365074in}{1.674269in}}%
\pgfpathlineto{\pgfqpoint{3.370070in}{1.684617in}}%
\pgfpathlineto{\pgfqpoint{3.375067in}{1.680441in}}%
\pgfpathlineto{\pgfqpoint{3.380063in}{1.672832in}}%
\pgfpathlineto{\pgfqpoint{3.390056in}{1.653170in}}%
\pgfpathlineto{\pgfqpoint{3.395052in}{1.654492in}}%
\pgfpathlineto{\pgfqpoint{3.400048in}{1.652697in}}%
\pgfpathlineto{\pgfqpoint{3.405045in}{1.649643in}}%
\pgfpathlineto{\pgfqpoint{3.410041in}{1.642902in}}%
\pgfpathlineto{\pgfqpoint{3.415038in}{1.640351in}}%
\pgfpathlineto{\pgfqpoint{3.420034in}{1.647499in}}%
\pgfpathlineto{\pgfqpoint{3.430027in}{1.639795in}}%
\pgfpathlineto{\pgfqpoint{3.435023in}{1.639416in}}%
\pgfpathlineto{\pgfqpoint{3.445016in}{1.657593in}}%
\pgfpathlineto{\pgfqpoint{3.450012in}{1.669997in}}%
\pgfpathlineto{\pgfqpoint{3.455009in}{1.672934in}}%
\pgfpathlineto{\pgfqpoint{3.460005in}{1.685038in}}%
\pgfpathlineto{\pgfqpoint{3.465001in}{1.710695in}}%
\pgfpathlineto{\pgfqpoint{3.469998in}{1.678656in}}%
\pgfpathlineto{\pgfqpoint{3.474994in}{1.654934in}}%
\pgfpathlineto{\pgfqpoint{3.479991in}{1.636072in}}%
\pgfpathlineto{\pgfqpoint{3.484987in}{1.612307in}}%
\pgfpathlineto{\pgfqpoint{3.489983in}{1.597259in}}%
\pgfpathlineto{\pgfqpoint{3.494980in}{1.584147in}}%
\pgfpathlineto{\pgfqpoint{3.504972in}{1.575328in}}%
\pgfpathlineto{\pgfqpoint{3.509969in}{1.572400in}}%
\pgfpathlineto{\pgfqpoint{3.514965in}{1.568440in}}%
\pgfpathlineto{\pgfqpoint{3.519962in}{1.561240in}}%
\pgfpathlineto{\pgfqpoint{3.524958in}{1.552832in}}%
\pgfpathlineto{\pgfqpoint{3.529954in}{1.548543in}}%
\pgfpathlineto{\pgfqpoint{3.534951in}{1.534608in}}%
\pgfpathlineto{\pgfqpoint{3.539947in}{1.528757in}}%
\pgfpathlineto{\pgfqpoint{3.544943in}{1.523844in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{1.507974in}}%
\pgfpathlineto{\pgfqpoint{3.554936in}{1.518984in}}%
\pgfpathlineto{\pgfqpoint{3.559933in}{1.510530in}}%
\pgfpathlineto{\pgfqpoint{3.564929in}{1.511704in}}%
\pgfpathlineto{\pgfqpoint{3.569925in}{1.509782in}}%
\pgfpathlineto{\pgfqpoint{3.574922in}{1.494086in}}%
\pgfpathlineto{\pgfqpoint{3.579918in}{1.494299in}}%
\pgfpathlineto{\pgfqpoint{3.584915in}{1.489085in}}%
\pgfpathlineto{\pgfqpoint{3.589911in}{1.476466in}}%
\pgfpathlineto{\pgfqpoint{3.594907in}{1.480408in}}%
\pgfpathlineto{\pgfqpoint{3.599904in}{1.483667in}}%
\pgfpathlineto{\pgfqpoint{3.604900in}{1.484874in}}%
\pgfpathlineto{\pgfqpoint{3.609896in}{1.483600in}}%
\pgfpathlineto{\pgfqpoint{3.614893in}{1.491535in}}%
\pgfpathlineto{\pgfqpoint{3.619889in}{1.495401in}}%
\pgfpathlineto{\pgfqpoint{3.624886in}{1.496581in}}%
\pgfpathlineto{\pgfqpoint{3.629882in}{1.518187in}}%
\pgfpathlineto{\pgfqpoint{3.634878in}{1.514297in}}%
\pgfpathlineto{\pgfqpoint{3.639875in}{1.521709in}}%
\pgfpathlineto{\pgfqpoint{3.644871in}{1.527752in}}%
\pgfpathlineto{\pgfqpoint{3.649867in}{1.522732in}}%
\pgfpathlineto{\pgfqpoint{3.654864in}{1.521913in}}%
\pgfpathlineto{\pgfqpoint{3.659860in}{1.525632in}}%
\pgfpathlineto{\pgfqpoint{3.664857in}{1.546473in}}%
\pgfpathlineto{\pgfqpoint{3.669853in}{1.562913in}}%
\pgfpathlineto{\pgfqpoint{3.679846in}{1.617018in}}%
\pgfpathlineto{\pgfqpoint{3.684842in}{1.640054in}}%
\pgfpathlineto{\pgfqpoint{3.689838in}{1.676117in}}%
\pgfpathlineto{\pgfqpoint{3.694835in}{1.748104in}}%
\pgfpathlineto{\pgfqpoint{3.709824in}{2.045472in}}%
\pgfpathlineto{\pgfqpoint{3.714820in}{2.102835in}}%
\pgfpathlineto{\pgfqpoint{3.719817in}{2.242548in}}%
\pgfpathlineto{\pgfqpoint{3.724813in}{2.285635in}}%
\pgfpathlineto{\pgfqpoint{3.729810in}{2.435092in}}%
\pgfpathlineto{\pgfqpoint{3.734806in}{2.444124in}}%
\pgfpathlineto{\pgfqpoint{3.744799in}{2.189961in}}%
\pgfpathlineto{\pgfqpoint{3.749795in}{2.049065in}}%
\pgfpathlineto{\pgfqpoint{3.754791in}{1.878343in}}%
\pgfpathlineto{\pgfqpoint{3.759788in}{1.672157in}}%
\pgfpathlineto{\pgfqpoint{3.764784in}{1.737084in}}%
\pgfpathlineto{\pgfqpoint{3.769781in}{1.809605in}}%
\pgfpathlineto{\pgfqpoint{3.774777in}{1.834545in}}%
\pgfpathlineto{\pgfqpoint{3.779773in}{1.828647in}}%
\pgfpathlineto{\pgfqpoint{3.784770in}{1.812854in}}%
\pgfpathlineto{\pgfqpoint{3.789766in}{1.794205in}}%
\pgfpathlineto{\pgfqpoint{3.794762in}{1.792059in}}%
\pgfpathlineto{\pgfqpoint{3.799759in}{1.782853in}}%
\pgfpathlineto{\pgfqpoint{3.804755in}{1.766761in}}%
\pgfpathlineto{\pgfqpoint{3.809752in}{1.708939in}}%
\pgfpathlineto{\pgfqpoint{3.814748in}{1.679153in}}%
\pgfpathlineto{\pgfqpoint{3.819744in}{1.670655in}}%
\pgfpathlineto{\pgfqpoint{3.824741in}{1.634750in}}%
\pgfpathlineto{\pgfqpoint{3.829737in}{1.620617in}}%
\pgfpathlineto{\pgfqpoint{3.834734in}{1.650705in}}%
\pgfpathlineto{\pgfqpoint{3.839730in}{1.705051in}}%
\pgfpathlineto{\pgfqpoint{3.844726in}{1.771521in}}%
\pgfpathlineto{\pgfqpoint{3.849723in}{1.844626in}}%
\pgfpathlineto{\pgfqpoint{3.854719in}{1.907826in}}%
\pgfpathlineto{\pgfqpoint{3.859715in}{1.919476in}}%
\pgfpathlineto{\pgfqpoint{3.864712in}{1.858630in}}%
\pgfpathlineto{\pgfqpoint{3.874705in}{1.683980in}}%
\pgfpathlineto{\pgfqpoint{3.879701in}{1.687817in}}%
\pgfpathlineto{\pgfqpoint{3.884697in}{1.726172in}}%
\pgfpathlineto{\pgfqpoint{3.889694in}{1.781762in}}%
\pgfpathlineto{\pgfqpoint{3.894690in}{1.862082in}}%
\pgfpathlineto{\pgfqpoint{3.899686in}{1.923286in}}%
\pgfpathlineto{\pgfqpoint{3.904683in}{2.004015in}}%
\pgfpathlineto{\pgfqpoint{3.909679in}{2.064179in}}%
\pgfpathlineto{\pgfqpoint{3.914676in}{2.089314in}}%
\pgfpathlineto{\pgfqpoint{3.919672in}{2.028359in}}%
\pgfpathlineto{\pgfqpoint{3.924668in}{1.951368in}}%
\pgfpathlineto{\pgfqpoint{3.929665in}{1.890274in}}%
\pgfpathlineto{\pgfqpoint{3.934661in}{1.840641in}}%
\pgfpathlineto{\pgfqpoint{3.939657in}{1.797384in}}%
\pgfpathlineto{\pgfqpoint{3.944654in}{1.766528in}}%
\pgfpathlineto{\pgfqpoint{3.949650in}{1.754854in}}%
\pgfpathlineto{\pgfqpoint{3.954647in}{1.729387in}}%
\pgfpathlineto{\pgfqpoint{3.959643in}{1.752237in}}%
\pgfpathlineto{\pgfqpoint{3.964639in}{1.783813in}}%
\pgfpathlineto{\pgfqpoint{3.969636in}{1.810105in}}%
\pgfpathlineto{\pgfqpoint{3.974632in}{1.852874in}}%
\pgfpathlineto{\pgfqpoint{3.979629in}{1.892968in}}%
\pgfpathlineto{\pgfqpoint{3.984625in}{1.909836in}}%
\pgfpathlineto{\pgfqpoint{3.989621in}{1.932448in}}%
\pgfpathlineto{\pgfqpoint{3.994618in}{1.929278in}}%
\pgfpathlineto{\pgfqpoint{3.999614in}{1.927665in}}%
\pgfpathlineto{\pgfqpoint{4.004610in}{1.932069in}}%
\pgfpathlineto{\pgfqpoint{4.009607in}{1.929506in}}%
\pgfpathlineto{\pgfqpoint{4.014603in}{1.919420in}}%
\pgfpathlineto{\pgfqpoint{4.019600in}{1.931546in}}%
\pgfpathlineto{\pgfqpoint{4.024596in}{1.949521in}}%
\pgfpathlineto{\pgfqpoint{4.029592in}{1.996610in}}%
\pgfpathlineto{\pgfqpoint{4.034589in}{1.972072in}}%
\pgfpathlineto{\pgfqpoint{4.039585in}{1.859927in}}%
\pgfpathlineto{\pgfqpoint{4.044581in}{1.783040in}}%
\pgfpathlineto{\pgfqpoint{4.049578in}{1.720274in}}%
\pgfpathlineto{\pgfqpoint{4.054574in}{1.698359in}}%
\pgfpathlineto{\pgfqpoint{4.059571in}{1.644630in}}%
\pgfpathlineto{\pgfqpoint{4.064567in}{1.623435in}}%
\pgfpathlineto{\pgfqpoint{4.069563in}{1.590894in}}%
\pgfpathlineto{\pgfqpoint{4.074560in}{1.566445in}}%
\pgfpathlineto{\pgfqpoint{4.084552in}{1.493951in}}%
\pgfpathlineto{\pgfqpoint{4.089549in}{1.422865in}}%
\pgfpathlineto{\pgfqpoint{4.094545in}{1.381627in}}%
\pgfpathlineto{\pgfqpoint{4.104538in}{1.536106in}}%
\pgfpathlineto{\pgfqpoint{4.109534in}{1.568037in}}%
\pgfpathlineto{\pgfqpoint{4.114531in}{1.611254in}}%
\pgfpathlineto{\pgfqpoint{4.119527in}{1.621078in}}%
\pgfpathlineto{\pgfqpoint{4.124524in}{1.596928in}}%
\pgfpathlineto{\pgfqpoint{4.129520in}{1.583097in}}%
\pgfpathlineto{\pgfqpoint{4.134516in}{1.571606in}}%
\pgfpathlineto{\pgfqpoint{4.139513in}{1.564099in}}%
\pgfpathlineto{\pgfqpoint{4.144509in}{1.541081in}}%
\pgfpathlineto{\pgfqpoint{4.149505in}{1.525737in}}%
\pgfpathlineto{\pgfqpoint{4.154502in}{1.521501in}}%
\pgfpathlineto{\pgfqpoint{4.159498in}{1.501567in}}%
\pgfpathlineto{\pgfqpoint{4.164495in}{1.492357in}}%
\pgfpathlineto{\pgfqpoint{4.169491in}{1.485282in}}%
\pgfpathlineto{\pgfqpoint{4.179484in}{1.453546in}}%
\pgfpathlineto{\pgfqpoint{4.184480in}{1.424916in}}%
\pgfpathlineto{\pgfqpoint{4.189476in}{1.402584in}}%
\pgfpathlineto{\pgfqpoint{4.194473in}{1.385438in}}%
\pgfpathlineto{\pgfqpoint{4.199469in}{1.371476in}}%
\pgfpathlineto{\pgfqpoint{4.204466in}{1.368359in}}%
\pgfpathlineto{\pgfqpoint{4.209462in}{1.369613in}}%
\pgfpathlineto{\pgfqpoint{4.214458in}{1.374153in}}%
\pgfpathlineto{\pgfqpoint{4.219455in}{1.387205in}}%
\pgfpathlineto{\pgfqpoint{4.224451in}{1.393456in}}%
\pgfpathlineto{\pgfqpoint{4.229448in}{1.393100in}}%
\pgfpathlineto{\pgfqpoint{4.234444in}{1.396811in}}%
\pgfpathlineto{\pgfqpoint{4.239440in}{1.407147in}}%
\pgfpathlineto{\pgfqpoint{4.244437in}{1.413908in}}%
\pgfpathlineto{\pgfqpoint{4.249433in}{1.419795in}}%
\pgfpathlineto{\pgfqpoint{4.254429in}{1.440412in}}%
\pgfpathlineto{\pgfqpoint{4.259426in}{1.456852in}}%
\pgfpathlineto{\pgfqpoint{4.264422in}{1.445851in}}%
\pgfpathlineto{\pgfqpoint{4.269419in}{1.426674in}}%
\pgfpathlineto{\pgfqpoint{4.274415in}{1.432153in}}%
\pgfpathlineto{\pgfqpoint{4.279411in}{1.396356in}}%
\pgfpathlineto{\pgfqpoint{4.284408in}{1.363218in}}%
\pgfpathlineto{\pgfqpoint{4.289404in}{1.324627in}}%
\pgfpathlineto{\pgfqpoint{4.294400in}{1.314315in}}%
\pgfpathlineto{\pgfqpoint{4.299397in}{1.294615in}}%
\pgfpathlineto{\pgfqpoint{4.304393in}{1.260897in}}%
\pgfpathlineto{\pgfqpoint{4.309390in}{1.232751in}}%
\pgfpathlineto{\pgfqpoint{4.314386in}{1.200531in}}%
\pgfpathlineto{\pgfqpoint{4.319382in}{1.141369in}}%
\pgfpathlineto{\pgfqpoint{4.324379in}{1.100150in}}%
\pgfpathlineto{\pgfqpoint{4.329375in}{0.954259in}}%
\pgfpathlineto{\pgfqpoint{4.334371in}{1.029221in}}%
\pgfpathlineto{\pgfqpoint{4.339368in}{1.253476in}}%
\pgfpathlineto{\pgfqpoint{4.344364in}{1.374016in}}%
\pgfpathlineto{\pgfqpoint{4.349361in}{1.433652in}}%
\pgfpathlineto{\pgfqpoint{4.354357in}{1.418910in}}%
\pgfpathlineto{\pgfqpoint{4.359353in}{1.415367in}}%
\pgfpathlineto{\pgfqpoint{4.364350in}{1.392405in}}%
\pgfpathlineto{\pgfqpoint{4.369346in}{1.403970in}}%
\pgfpathlineto{\pgfqpoint{4.374343in}{1.401886in}}%
\pgfpathlineto{\pgfqpoint{4.379339in}{1.404264in}}%
\pgfpathlineto{\pgfqpoint{4.384335in}{1.396650in}}%
\pgfpathlineto{\pgfqpoint{4.389332in}{1.389994in}}%
\pgfpathlineto{\pgfqpoint{4.394328in}{1.379180in}}%
\pgfpathlineto{\pgfqpoint{4.399324in}{1.374626in}}%
\pgfpathlineto{\pgfqpoint{4.404321in}{1.359152in}}%
\pgfpathlineto{\pgfqpoint{4.409317in}{1.348838in}}%
\pgfpathlineto{\pgfqpoint{4.414314in}{1.323952in}}%
\pgfpathlineto{\pgfqpoint{4.419310in}{1.328819in}}%
\pgfpathlineto{\pgfqpoint{4.424306in}{1.362452in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.398676in}}%
\pgfpathlineto{\pgfqpoint{4.439295in}{1.407129in}}%
\pgfpathlineto{\pgfqpoint{4.444292in}{1.418133in}}%
\pgfpathlineto{\pgfqpoint{4.449288in}{1.418758in}}%
\pgfpathlineto{\pgfqpoint{4.454285in}{1.423532in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{1.430310in}}%
\pgfpathlineto{\pgfqpoint{4.464277in}{1.432077in}}%
\pgfpathlineto{\pgfqpoint{4.469274in}{1.433268in}}%
\pgfpathlineto{\pgfqpoint{4.474270in}{1.435108in}}%
\pgfpathlineto{\pgfqpoint{4.479266in}{1.433509in}}%
\pgfpathlineto{\pgfqpoint{4.484263in}{1.421435in}}%
\pgfpathlineto{\pgfqpoint{4.489259in}{1.426172in}}%
\pgfpathlineto{\pgfqpoint{4.494256in}{1.420958in}}%
\pgfpathlineto{\pgfqpoint{4.499252in}{1.419945in}}%
\pgfpathlineto{\pgfqpoint{4.504248in}{1.421173in}}%
\pgfpathlineto{\pgfqpoint{4.509245in}{1.427054in}}%
\pgfpathlineto{\pgfqpoint{4.514241in}{1.437106in}}%
\pgfpathlineto{\pgfqpoint{4.519238in}{1.451339in}}%
\pgfpathlineto{\pgfqpoint{4.524234in}{1.449777in}}%
\pgfpathlineto{\pgfqpoint{4.534227in}{1.455985in}}%
\pgfpathlineto{\pgfqpoint{4.539223in}{1.461085in}}%
\pgfpathlineto{\pgfqpoint{4.544219in}{1.466900in}}%
\pgfpathlineto{\pgfqpoint{4.549216in}{1.468852in}}%
\pgfpathlineto{\pgfqpoint{4.554212in}{1.475902in}}%
\pgfpathlineto{\pgfqpoint{4.559209in}{1.481537in}}%
\pgfpathlineto{\pgfqpoint{4.564205in}{1.494672in}}%
\pgfpathlineto{\pgfqpoint{4.569201in}{1.523129in}}%
\pgfpathlineto{\pgfqpoint{4.574198in}{1.537071in}}%
\pgfpathlineto{\pgfqpoint{4.579194in}{1.541225in}}%
\pgfpathlineto{\pgfqpoint{4.584190in}{1.549929in}}%
\pgfpathlineto{\pgfqpoint{4.589187in}{1.514455in}}%
\pgfpathlineto{\pgfqpoint{4.594183in}{1.484614in}}%
\pgfpathlineto{\pgfqpoint{4.599180in}{1.451194in}}%
\pgfpathlineto{\pgfqpoint{4.604176in}{1.437503in}}%
\pgfpathlineto{\pgfqpoint{4.609172in}{1.427632in}}%
\pgfpathlineto{\pgfqpoint{4.614169in}{1.402516in}}%
\pgfpathlineto{\pgfqpoint{4.619165in}{1.378899in}}%
\pgfpathlineto{\pgfqpoint{4.624162in}{1.381040in}}%
\pgfpathlineto{\pgfqpoint{4.629158in}{1.356899in}}%
\pgfpathlineto{\pgfqpoint{4.634154in}{1.334354in}}%
\pgfpathlineto{\pgfqpoint{4.639151in}{1.333397in}}%
\pgfpathlineto{\pgfqpoint{4.644147in}{1.319188in}}%
\pgfpathlineto{\pgfqpoint{4.649143in}{1.288119in}}%
\pgfpathlineto{\pgfqpoint{4.654140in}{1.266573in}}%
\pgfpathlineto{\pgfqpoint{4.659136in}{1.238841in}}%
\pgfpathlineto{\pgfqpoint{4.664133in}{1.216407in}}%
\pgfpathlineto{\pgfqpoint{4.669129in}{1.209667in}}%
\pgfpathlineto{\pgfqpoint{4.674125in}{1.217095in}}%
\pgfpathlineto{\pgfqpoint{4.679122in}{1.214606in}}%
\pgfpathlineto{\pgfqpoint{4.689114in}{1.192890in}}%
\pgfpathlineto{\pgfqpoint{4.694111in}{1.189274in}}%
\pgfpathlineto{\pgfqpoint{4.699107in}{1.204792in}}%
\pgfpathlineto{\pgfqpoint{4.704104in}{1.212551in}}%
\pgfpathlineto{\pgfqpoint{4.709100in}{1.208844in}}%
\pgfpathlineto{\pgfqpoint{4.714096in}{1.192725in}}%
\pgfpathlineto{\pgfqpoint{4.719093in}{1.159767in}}%
\pgfpathlineto{\pgfqpoint{4.729085in}{1.087931in}}%
\pgfpathlineto{\pgfqpoint{4.734082in}{1.141539in}}%
\pgfpathlineto{\pgfqpoint{4.739078in}{1.201274in}}%
\pgfpathlineto{\pgfqpoint{4.744075in}{1.231239in}}%
\pgfpathlineto{\pgfqpoint{4.749071in}{1.268466in}}%
\pgfpathlineto{\pgfqpoint{4.754067in}{1.290681in}}%
\pgfpathlineto{\pgfqpoint{4.759064in}{1.323193in}}%
\pgfpathlineto{\pgfqpoint{4.764060in}{1.352599in}}%
\pgfpathlineto{\pgfqpoint{4.769057in}{1.376002in}}%
\pgfpathlineto{\pgfqpoint{4.774053in}{1.392289in}}%
\pgfpathlineto{\pgfqpoint{4.779049in}{1.423800in}}%
\pgfpathlineto{\pgfqpoint{4.784046in}{1.448056in}}%
\pgfpathlineto{\pgfqpoint{4.794038in}{1.588314in}}%
\pgfpathlineto{\pgfqpoint{4.799035in}{1.672563in}}%
\pgfpathlineto{\pgfqpoint{4.804031in}{1.602735in}}%
\pgfpathlineto{\pgfqpoint{4.809028in}{1.549720in}}%
\pgfpathlineto{\pgfqpoint{4.814024in}{1.526853in}}%
\pgfpathlineto{\pgfqpoint{4.819020in}{1.510126in}}%
\pgfpathlineto{\pgfqpoint{4.824017in}{1.496358in}}%
\pgfpathlineto{\pgfqpoint{4.829013in}{1.495625in}}%
\pgfpathlineto{\pgfqpoint{4.839006in}{1.485053in}}%
\pgfpathlineto{\pgfqpoint{4.844002in}{1.487124in}}%
\pgfpathlineto{\pgfqpoint{4.848999in}{1.490659in}}%
\pgfpathlineto{\pgfqpoint{4.853995in}{1.491903in}}%
\pgfpathlineto{\pgfqpoint{4.858991in}{1.493750in}}%
\pgfpathlineto{\pgfqpoint{4.863988in}{1.505608in}}%
\pgfpathlineto{\pgfqpoint{4.868984in}{1.512640in}}%
\pgfpathlineto{\pgfqpoint{4.873980in}{1.549428in}}%
\pgfpathlineto{\pgfqpoint{4.878977in}{1.550162in}}%
\pgfpathlineto{\pgfqpoint{4.883973in}{1.490288in}}%
\pgfpathlineto{\pgfqpoint{4.888970in}{1.468300in}}%
\pgfpathlineto{\pgfqpoint{4.898962in}{1.430623in}}%
\pgfpathlineto{\pgfqpoint{4.908955in}{1.409733in}}%
\pgfpathlineto{\pgfqpoint{4.913952in}{1.425386in}}%
\pgfpathlineto{\pgfqpoint{4.918948in}{1.442284in}}%
\pgfpathlineto{\pgfqpoint{4.923944in}{1.449049in}}%
\pgfpathlineto{\pgfqpoint{4.928941in}{1.462572in}}%
\pgfpathlineto{\pgfqpoint{4.938933in}{1.492127in}}%
\pgfpathlineto{\pgfqpoint{4.943930in}{1.497571in}}%
\pgfpathlineto{\pgfqpoint{4.948926in}{1.508142in}}%
\pgfpathlineto{\pgfqpoint{4.958919in}{1.531670in}}%
\pgfpathlineto{\pgfqpoint{4.963915in}{1.535408in}}%
\pgfpathlineto{\pgfqpoint{4.968912in}{1.543954in}}%
\pgfpathlineto{\pgfqpoint{4.973908in}{1.547442in}}%
\pgfpathlineto{\pgfqpoint{4.978904in}{1.555147in}}%
\pgfpathlineto{\pgfqpoint{4.983901in}{1.560436in}}%
\pgfpathlineto{\pgfqpoint{4.988897in}{1.575544in}}%
\pgfpathlineto{\pgfqpoint{4.993894in}{1.581272in}}%
\pgfpathlineto{\pgfqpoint{4.998890in}{1.583073in}}%
\pgfpathlineto{\pgfqpoint{5.003886in}{1.600775in}}%
\pgfpathlineto{\pgfqpoint{5.008883in}{1.593070in}}%
\pgfpathlineto{\pgfqpoint{5.013879in}{1.605402in}}%
\pgfpathlineto{\pgfqpoint{5.023872in}{1.674008in}}%
\pgfpathlineto{\pgfqpoint{5.028868in}{1.716569in}}%
\pgfpathlineto{\pgfqpoint{5.033865in}{1.652758in}}%
\pgfpathlineto{\pgfqpoint{5.038861in}{1.593426in}}%
\pgfpathlineto{\pgfqpoint{5.043857in}{1.548187in}}%
\pgfpathlineto{\pgfqpoint{5.048854in}{1.513946in}}%
\pgfpathlineto{\pgfqpoint{5.053850in}{1.483936in}}%
\pgfpathlineto{\pgfqpoint{5.058847in}{1.450700in}}%
\pgfpathlineto{\pgfqpoint{5.063843in}{1.431778in}}%
\pgfpathlineto{\pgfqpoint{5.068839in}{1.411526in}}%
\pgfpathlineto{\pgfqpoint{5.073836in}{1.396990in}}%
\pgfpathlineto{\pgfqpoint{5.078832in}{1.379191in}}%
\pgfpathlineto{\pgfqpoint{5.083828in}{1.355940in}}%
\pgfpathlineto{\pgfqpoint{5.088825in}{1.345319in}}%
\pgfpathlineto{\pgfqpoint{5.093821in}{1.322018in}}%
\pgfpathlineto{\pgfqpoint{5.098818in}{1.303754in}}%
\pgfpathlineto{\pgfqpoint{5.103814in}{1.277491in}}%
\pgfpathlineto{\pgfqpoint{5.108810in}{1.254274in}}%
\pgfpathlineto{\pgfqpoint{5.113807in}{1.245286in}}%
\pgfpathlineto{\pgfqpoint{5.118803in}{1.234457in}}%
\pgfpathlineto{\pgfqpoint{5.123799in}{1.238204in}}%
\pgfpathlineto{\pgfqpoint{5.128796in}{1.239379in}}%
\pgfpathlineto{\pgfqpoint{5.133792in}{1.249089in}}%
\pgfpathlineto{\pgfqpoint{5.138789in}{1.260363in}}%
\pgfpathlineto{\pgfqpoint{5.143785in}{1.273738in}}%
\pgfpathlineto{\pgfqpoint{5.148781in}{1.280835in}}%
\pgfpathlineto{\pgfqpoint{5.153778in}{1.281755in}}%
\pgfpathlineto{\pgfqpoint{5.158774in}{1.290714in}}%
\pgfpathlineto{\pgfqpoint{5.163771in}{1.285357in}}%
\pgfpathlineto{\pgfqpoint{5.168767in}{1.283207in}}%
\pgfpathlineto{\pgfqpoint{5.173763in}{1.289013in}}%
\pgfpathlineto{\pgfqpoint{5.178760in}{1.292943in}}%
\pgfpathlineto{\pgfqpoint{5.183756in}{1.297568in}}%
\pgfpathlineto{\pgfqpoint{5.188752in}{1.304418in}}%
\pgfpathlineto{\pgfqpoint{5.198745in}{1.298623in}}%
\pgfpathlineto{\pgfqpoint{5.203742in}{1.292630in}}%
\pgfpathlineto{\pgfqpoint{5.208738in}{1.278765in}}%
\pgfpathlineto{\pgfqpoint{5.213734in}{1.268961in}}%
\pgfpathlineto{\pgfqpoint{5.218731in}{1.256369in}}%
\pgfpathlineto{\pgfqpoint{5.223727in}{1.240458in}}%
\pgfpathlineto{\pgfqpoint{5.228723in}{1.233669in}}%
\pgfpathlineto{\pgfqpoint{5.233720in}{1.217928in}}%
\pgfpathlineto{\pgfqpoint{5.238716in}{1.193155in}}%
\pgfpathlineto{\pgfqpoint{5.243713in}{1.191050in}}%
\pgfpathlineto{\pgfqpoint{5.253705in}{1.203016in}}%
\pgfpathlineto{\pgfqpoint{5.258702in}{1.207318in}}%
\pgfpathlineto{\pgfqpoint{5.263698in}{1.216149in}}%
\pgfpathlineto{\pgfqpoint{5.268694in}{1.243044in}}%
\pgfpathlineto{\pgfqpoint{5.273691in}{1.289677in}}%
\pgfpathlineto{\pgfqpoint{5.278687in}{1.359769in}}%
\pgfpathlineto{\pgfqpoint{5.283684in}{1.323874in}}%
\pgfpathlineto{\pgfqpoint{5.288680in}{1.307367in}}%
\pgfpathlineto{\pgfqpoint{5.293676in}{1.329810in}}%
\pgfpathlineto{\pgfqpoint{5.298673in}{1.384656in}}%
\pgfpathlineto{\pgfqpoint{5.303669in}{1.421611in}}%
\pgfpathlineto{\pgfqpoint{5.308666in}{1.462780in}}%
\pgfpathlineto{\pgfqpoint{5.313662in}{1.528378in}}%
\pgfpathlineto{\pgfqpoint{5.318658in}{1.531969in}}%
\pgfpathlineto{\pgfqpoint{5.323655in}{1.531398in}}%
\pgfpathlineto{\pgfqpoint{5.328651in}{1.517948in}}%
\pgfpathlineto{\pgfqpoint{5.333647in}{1.517820in}}%
\pgfpathlineto{\pgfqpoint{5.338644in}{1.513381in}}%
\pgfpathlineto{\pgfqpoint{5.343640in}{1.509752in}}%
\pgfpathlineto{\pgfqpoint{5.348637in}{1.509654in}}%
\pgfpathlineto{\pgfqpoint{5.353633in}{1.517680in}}%
\pgfpathlineto{\pgfqpoint{5.358629in}{1.521034in}}%
\pgfpathlineto{\pgfqpoint{5.363626in}{1.518768in}}%
\pgfpathlineto{\pgfqpoint{5.368622in}{1.512997in}}%
\pgfpathlineto{\pgfqpoint{5.373618in}{1.512525in}}%
\pgfpathlineto{\pgfqpoint{5.378615in}{1.508740in}}%
\pgfpathlineto{\pgfqpoint{5.383611in}{1.506266in}}%
\pgfpathlineto{\pgfqpoint{5.388608in}{1.502192in}}%
\pgfpathlineto{\pgfqpoint{5.393604in}{1.505214in}}%
\pgfpathlineto{\pgfqpoint{5.398600in}{1.514272in}}%
\pgfpathlineto{\pgfqpoint{5.403597in}{1.522178in}}%
\pgfpathlineto{\pgfqpoint{5.408593in}{1.524987in}}%
\pgfpathlineto{\pgfqpoint{5.413589in}{1.526903in}}%
\pgfpathlineto{\pgfqpoint{5.418586in}{1.543020in}}%
\pgfpathlineto{\pgfqpoint{5.423582in}{1.553075in}}%
\pgfpathlineto{\pgfqpoint{5.428579in}{1.553233in}}%
\pgfpathlineto{\pgfqpoint{5.433575in}{1.569983in}}%
\pgfpathlineto{\pgfqpoint{5.443568in}{1.617215in}}%
\pgfpathlineto{\pgfqpoint{5.448564in}{1.635553in}}%
\pgfpathlineto{\pgfqpoint{5.453561in}{1.666126in}}%
\pgfpathlineto{\pgfqpoint{5.458557in}{1.681305in}}%
\pgfpathlineto{\pgfqpoint{5.463553in}{1.703860in}}%
\pgfpathlineto{\pgfqpoint{5.468550in}{1.715352in}}%
\pgfpathlineto{\pgfqpoint{5.473546in}{1.727618in}}%
\pgfpathlineto{\pgfqpoint{5.478542in}{1.738096in}}%
\pgfpathlineto{\pgfqpoint{5.483539in}{1.751370in}}%
\pgfpathlineto{\pgfqpoint{5.488535in}{1.760635in}}%
\pgfpathlineto{\pgfqpoint{5.493532in}{1.772498in}}%
\pgfpathlineto{\pgfqpoint{5.498528in}{1.771667in}}%
\pgfpathlineto{\pgfqpoint{5.503524in}{1.749676in}}%
\pgfpathlineto{\pgfqpoint{5.508521in}{1.737696in}}%
\pgfpathlineto{\pgfqpoint{5.513517in}{1.748360in}}%
\pgfpathlineto{\pgfqpoint{5.518513in}{1.764448in}}%
\pgfpathlineto{\pgfqpoint{5.523510in}{1.787468in}}%
\pgfpathlineto{\pgfqpoint{5.528506in}{1.803149in}}%
\pgfpathlineto{\pgfqpoint{5.533503in}{1.822709in}}%
\pgfpathlineto{\pgfqpoint{5.538499in}{1.827056in}}%
\pgfpathlineto{\pgfqpoint{5.543495in}{1.821352in}}%
\pgfpathlineto{\pgfqpoint{5.548492in}{1.818690in}}%
\pgfpathlineto{\pgfqpoint{5.553488in}{1.821939in}}%
\pgfpathlineto{\pgfqpoint{5.558485in}{1.814515in}}%
\pgfpathlineto{\pgfqpoint{5.563481in}{1.813097in}}%
\pgfpathlineto{\pgfqpoint{5.568477in}{1.803960in}}%
\pgfpathlineto{\pgfqpoint{5.573474in}{1.791537in}}%
\pgfpathlineto{\pgfqpoint{5.578470in}{1.781174in}}%
\pgfpathlineto{\pgfqpoint{5.583466in}{1.796616in}}%
\pgfpathlineto{\pgfqpoint{5.588463in}{1.893042in}}%
\pgfpathlineto{\pgfqpoint{5.593459in}{1.937383in}}%
\pgfpathlineto{\pgfqpoint{5.598456in}{1.965368in}}%
\pgfpathlineto{\pgfqpoint{5.603452in}{2.004827in}}%
\pgfpathlineto{\pgfqpoint{5.608448in}{2.009814in}}%
\pgfpathlineto{\pgfqpoint{5.613445in}{2.013435in}}%
\pgfpathlineto{\pgfqpoint{5.618441in}{2.020354in}}%
\pgfpathlineto{\pgfqpoint{5.623437in}{2.023450in}}%
\pgfpathlineto{\pgfqpoint{5.628434in}{1.961485in}}%
\pgfpathlineto{\pgfqpoint{5.633430in}{1.872939in}}%
\pgfpathlineto{\pgfqpoint{5.638427in}{1.814403in}}%
\pgfpathlineto{\pgfqpoint{5.648419in}{1.746291in}}%
\pgfpathlineto{\pgfqpoint{5.653416in}{1.732726in}}%
\pgfpathlineto{\pgfqpoint{5.658412in}{1.743691in}}%
\pgfpathlineto{\pgfqpoint{5.663408in}{1.761724in}}%
\pgfpathlineto{\pgfqpoint{5.668405in}{1.766250in}}%
\pgfpathlineto{\pgfqpoint{5.673401in}{1.771972in}}%
\pgfpathlineto{\pgfqpoint{5.678398in}{1.770137in}}%
\pgfpathlineto{\pgfqpoint{5.683394in}{1.767420in}}%
\pgfpathlineto{\pgfqpoint{5.688390in}{1.752586in}}%
\pgfpathlineto{\pgfqpoint{5.693387in}{1.739714in}}%
\pgfpathlineto{\pgfqpoint{5.698383in}{1.736694in}}%
\pgfpathlineto{\pgfqpoint{5.703380in}{1.740249in}}%
\pgfpathlineto{\pgfqpoint{5.708376in}{1.739411in}}%
\pgfpathlineto{\pgfqpoint{5.713372in}{1.737223in}}%
\pgfpathlineto{\pgfqpoint{5.723365in}{1.720956in}}%
\pgfpathlineto{\pgfqpoint{5.728361in}{1.720670in}}%
\pgfpathlineto{\pgfqpoint{5.733358in}{1.719640in}}%
\pgfpathlineto{\pgfqpoint{5.738354in}{1.712992in}}%
\pgfpathlineto{\pgfqpoint{5.743351in}{1.711889in}}%
\pgfpathlineto{\pgfqpoint{5.748347in}{1.706769in}}%
\pgfpathlineto{\pgfqpoint{5.758340in}{1.711960in}}%
\pgfpathlineto{\pgfqpoint{5.763336in}{1.711045in}}%
\pgfpathlineto{\pgfqpoint{5.768332in}{1.710443in}}%
\pgfpathlineto{\pgfqpoint{5.773329in}{1.700255in}}%
\pgfpathlineto{\pgfqpoint{5.778325in}{1.699703in}}%
\pgfpathlineto{\pgfqpoint{5.783322in}{1.690476in}}%
\pgfpathlineto{\pgfqpoint{5.788318in}{1.698506in}}%
\pgfpathlineto{\pgfqpoint{5.793314in}{1.693234in}}%
\pgfpathlineto{\pgfqpoint{5.798311in}{1.704273in}}%
\pgfpathlineto{\pgfqpoint{5.803307in}{1.708049in}}%
\pgfpathlineto{\pgfqpoint{5.808303in}{1.711059in}}%
\pgfpathlineto{\pgfqpoint{5.813300in}{1.721538in}}%
\pgfpathlineto{\pgfqpoint{5.823293in}{1.736212in}}%
\pgfpathlineto{\pgfqpoint{5.828289in}{1.760548in}}%
\pgfpathlineto{\pgfqpoint{5.833285in}{1.777267in}}%
\pgfpathlineto{\pgfqpoint{5.838282in}{1.797260in}}%
\pgfpathlineto{\pgfqpoint{5.843278in}{1.809901in}}%
\pgfpathlineto{\pgfqpoint{5.848275in}{1.803246in}}%
\pgfpathlineto{\pgfqpoint{5.853271in}{1.797906in}}%
\pgfpathlineto{\pgfqpoint{5.858267in}{1.793142in}}%
\pgfpathlineto{\pgfqpoint{5.863264in}{1.799308in}}%
\pgfpathlineto{\pgfqpoint{5.868260in}{1.789825in}}%
\pgfpathlineto{\pgfqpoint{5.873256in}{1.803607in}}%
\pgfpathlineto{\pgfqpoint{5.878253in}{1.806859in}}%
\pgfpathlineto{\pgfqpoint{5.883249in}{1.823749in}}%
\pgfpathlineto{\pgfqpoint{5.888246in}{1.826602in}}%
\pgfpathlineto{\pgfqpoint{5.893242in}{1.820331in}}%
\pgfpathlineto{\pgfqpoint{5.898238in}{1.824512in}}%
\pgfpathlineto{\pgfqpoint{5.903235in}{1.825069in}}%
\pgfpathlineto{\pgfqpoint{5.908231in}{1.804469in}}%
\pgfpathlineto{\pgfqpoint{5.913227in}{1.759638in}}%
\pgfpathlineto{\pgfqpoint{5.918224in}{1.744099in}}%
\pgfpathlineto{\pgfqpoint{5.923220in}{1.729636in}}%
\pgfpathlineto{\pgfqpoint{5.928217in}{1.713310in}}%
\pgfpathlineto{\pgfqpoint{5.933213in}{1.698399in}}%
\pgfpathlineto{\pgfqpoint{5.938209in}{1.688524in}}%
\pgfpathlineto{\pgfqpoint{5.943206in}{1.681300in}}%
\pgfpathlineto{\pgfqpoint{5.948202in}{1.681661in}}%
\pgfpathlineto{\pgfqpoint{5.953199in}{1.679805in}}%
\pgfpathlineto{\pgfqpoint{5.958195in}{1.681406in}}%
\pgfpathlineto{\pgfqpoint{5.963191in}{1.683763in}}%
\pgfpathlineto{\pgfqpoint{5.968188in}{1.687104in}}%
\pgfpathlineto{\pgfqpoint{5.973184in}{1.696599in}}%
\pgfpathlineto{\pgfqpoint{5.978180in}{1.697016in}}%
\pgfpathlineto{\pgfqpoint{5.983177in}{1.709003in}}%
\pgfpathlineto{\pgfqpoint{5.993170in}{1.762021in}}%
\pgfpathlineto{\pgfqpoint{5.998166in}{1.777624in}}%
\pgfpathlineto{\pgfqpoint{6.003162in}{1.810480in}}%
\pgfpathlineto{\pgfqpoint{6.008159in}{1.831373in}}%
\pgfpathlineto{\pgfqpoint{6.013155in}{1.837826in}}%
\pgfpathlineto{\pgfqpoint{6.023148in}{1.753935in}}%
\pgfpathlineto{\pgfqpoint{6.033141in}{1.661612in}}%
\pgfpathlineto{\pgfqpoint{6.038137in}{1.618767in}}%
\pgfpathlineto{\pgfqpoint{6.043133in}{1.586848in}}%
\pgfpathlineto{\pgfqpoint{6.048130in}{1.560290in}}%
\pgfpathlineto{\pgfqpoint{6.053126in}{1.541819in}}%
\pgfpathlineto{\pgfqpoint{6.058122in}{1.537683in}}%
\pgfpathlineto{\pgfqpoint{6.063119in}{1.545146in}}%
\pgfpathlineto{\pgfqpoint{6.068115in}{1.559647in}}%
\pgfpathlineto{\pgfqpoint{6.073112in}{1.572579in}}%
\pgfpathlineto{\pgfqpoint{6.078108in}{1.584681in}}%
\pgfpathlineto{\pgfqpoint{6.083104in}{1.599033in}}%
\pgfpathlineto{\pgfqpoint{6.088101in}{1.614355in}}%
\pgfpathlineto{\pgfqpoint{6.093097in}{1.636887in}}%
\pgfpathlineto{\pgfqpoint{6.098094in}{1.616835in}}%
\pgfpathlineto{\pgfqpoint{6.103090in}{1.572435in}}%
\pgfpathlineto{\pgfqpoint{6.108086in}{1.534150in}}%
\pgfpathlineto{\pgfqpoint{6.113083in}{1.508917in}}%
\pgfpathlineto{\pgfqpoint{6.118079in}{1.510173in}}%
\pgfpathlineto{\pgfqpoint{6.123075in}{1.502504in}}%
\pgfpathlineto{\pgfqpoint{6.128072in}{1.505666in}}%
\pgfpathlineto{\pgfqpoint{6.133068in}{1.494426in}}%
\pgfpathlineto{\pgfqpoint{6.138065in}{1.494991in}}%
\pgfpathlineto{\pgfqpoint{6.143061in}{1.500217in}}%
\pgfpathlineto{\pgfqpoint{6.148057in}{1.509691in}}%
\pgfpathlineto{\pgfqpoint{6.153054in}{1.516075in}}%
\pgfpathlineto{\pgfqpoint{6.158050in}{1.520300in}}%
\pgfpathlineto{\pgfqpoint{6.163046in}{1.529208in}}%
\pgfpathlineto{\pgfqpoint{6.168043in}{1.534346in}}%
\pgfpathlineto{\pgfqpoint{6.173039in}{1.538172in}}%
\pgfpathlineto{\pgfqpoint{6.178036in}{1.547528in}}%
\pgfpathlineto{\pgfqpoint{6.183032in}{1.564653in}}%
\pgfpathlineto{\pgfqpoint{6.193025in}{1.614938in}}%
\pgfpathlineto{\pgfqpoint{6.198021in}{1.613552in}}%
\pgfpathlineto{\pgfqpoint{6.203017in}{1.592485in}}%
\pgfpathlineto{\pgfqpoint{6.208014in}{1.576116in}}%
\pgfpathlineto{\pgfqpoint{6.213010in}{1.561837in}}%
\pgfpathlineto{\pgfqpoint{6.218007in}{1.553868in}}%
\pgfpathlineto{\pgfqpoint{6.223003in}{1.546534in}}%
\pgfpathlineto{\pgfqpoint{6.227999in}{1.533397in}}%
\pgfpathlineto{\pgfqpoint{6.232996in}{1.529308in}}%
\pgfpathlineto{\pgfqpoint{6.237992in}{1.524058in}}%
\pgfpathlineto{\pgfqpoint{6.242989in}{1.520994in}}%
\pgfpathlineto{\pgfqpoint{6.247985in}{1.518888in}}%
\pgfpathlineto{\pgfqpoint{6.252981in}{1.511495in}}%
\pgfpathlineto{\pgfqpoint{6.257978in}{1.511607in}}%
\pgfpathlineto{\pgfqpoint{6.262974in}{1.510044in}}%
\pgfpathlineto{\pgfqpoint{6.267970in}{1.505537in}}%
\pgfpathlineto{\pgfqpoint{6.277963in}{1.493182in}}%
\pgfpathlineto{\pgfqpoint{6.282960in}{1.496515in}}%
\pgfpathlineto{\pgfqpoint{6.287956in}{1.494252in}}%
\pgfpathlineto{\pgfqpoint{6.292952in}{1.489016in}}%
\pgfpathlineto{\pgfqpoint{6.297949in}{1.470490in}}%
\pgfpathlineto{\pgfqpoint{6.302945in}{1.491890in}}%
\pgfpathlineto{\pgfqpoint{6.307941in}{1.560844in}}%
\pgfpathlineto{\pgfqpoint{6.312938in}{1.620165in}}%
\pgfpathlineto{\pgfqpoint{6.317934in}{1.592816in}}%
\pgfpathlineto{\pgfqpoint{6.322931in}{1.554669in}}%
\pgfpathlineto{\pgfqpoint{6.327927in}{1.534473in}}%
\pgfpathlineto{\pgfqpoint{6.332923in}{1.517383in}}%
\pgfpathlineto{\pgfqpoint{6.337920in}{1.525306in}}%
\pgfpathlineto{\pgfqpoint{6.342916in}{1.542256in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.562108in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.562108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.106960in}{0.456621in}}{\pgfqpoint{5.490522in}{3.196347in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.981776,0.607382,0.345790}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356529in}{1.392494in}}%
\pgfpathlineto{\pgfqpoint{1.361526in}{1.374543in}}%
\pgfpathlineto{\pgfqpoint{1.366522in}{1.372796in}}%
\pgfpathlineto{\pgfqpoint{1.371518in}{1.378827in}}%
\pgfpathlineto{\pgfqpoint{1.376515in}{1.371724in}}%
\pgfpathlineto{\pgfqpoint{1.381511in}{1.348296in}}%
\pgfpathlineto{\pgfqpoint{1.386507in}{1.331070in}}%
\pgfpathlineto{\pgfqpoint{1.391504in}{1.287059in}}%
\pgfpathlineto{\pgfqpoint{1.396500in}{1.270882in}}%
\pgfpathlineto{\pgfqpoint{1.401497in}{1.260587in}}%
\pgfpathlineto{\pgfqpoint{1.406493in}{1.237311in}}%
\pgfpathlineto{\pgfqpoint{1.411489in}{1.209780in}}%
\pgfpathlineto{\pgfqpoint{1.416486in}{1.163473in}}%
\pgfpathlineto{\pgfqpoint{1.421482in}{1.112025in}}%
\pgfpathlineto{\pgfqpoint{1.426478in}{1.054139in}}%
\pgfpathlineto{\pgfqpoint{1.431475in}{0.933295in}}%
\pgfpathlineto{\pgfqpoint{1.436471in}{0.668027in}}%
\pgfpathlineto{\pgfqpoint{1.441468in}{0.619486in}}%
\pgfpathlineto{\pgfqpoint{1.446464in}{0.817862in}}%
\pgfpathlineto{\pgfqpoint{1.451460in}{0.907050in}}%
\pgfpathlineto{\pgfqpoint{1.456457in}{1.006075in}}%
\pgfpathlineto{\pgfqpoint{1.461453in}{1.045834in}}%
\pgfpathlineto{\pgfqpoint{1.466450in}{1.096320in}}%
\pgfpathlineto{\pgfqpoint{1.471446in}{1.159072in}}%
\pgfpathlineto{\pgfqpoint{1.476442in}{1.226069in}}%
\pgfpathlineto{\pgfqpoint{1.481439in}{1.298044in}}%
\pgfpathlineto{\pgfqpoint{1.486435in}{1.382322in}}%
\pgfpathlineto{\pgfqpoint{1.491431in}{1.354437in}}%
\pgfpathlineto{\pgfqpoint{1.496428in}{1.348763in}}%
\pgfpathlineto{\pgfqpoint{1.501424in}{1.428083in}}%
\pgfpathlineto{\pgfqpoint{1.506421in}{1.556003in}}%
\pgfpathlineto{\pgfqpoint{1.511417in}{1.609126in}}%
\pgfpathlineto{\pgfqpoint{1.516413in}{1.597927in}}%
\pgfpathlineto{\pgfqpoint{1.521410in}{1.560337in}}%
\pgfpathlineto{\pgfqpoint{1.526406in}{1.428720in}}%
\pgfpathlineto{\pgfqpoint{1.531402in}{1.362408in}}%
\pgfpathlineto{\pgfqpoint{1.536399in}{1.271881in}}%
\pgfpathlineto{\pgfqpoint{1.546392in}{1.134202in}}%
\pgfpathlineto{\pgfqpoint{1.551388in}{1.050839in}}%
\pgfpathlineto{\pgfqpoint{1.556384in}{1.015877in}}%
\pgfpathlineto{\pgfqpoint{1.561381in}{1.046427in}}%
\pgfpathlineto{\pgfqpoint{1.566377in}{1.124188in}}%
\pgfpathlineto{\pgfqpoint{1.571374in}{1.167233in}}%
\pgfpathlineto{\pgfqpoint{1.576370in}{1.190053in}}%
\pgfpathlineto{\pgfqpoint{1.581366in}{1.237397in}}%
\pgfpathlineto{\pgfqpoint{1.586363in}{1.259479in}}%
\pgfpathlineto{\pgfqpoint{1.591359in}{1.287759in}}%
\pgfpathlineto{\pgfqpoint{1.596355in}{1.294061in}}%
\pgfpathlineto{\pgfqpoint{1.606348in}{1.325694in}}%
\pgfpathlineto{\pgfqpoint{1.611345in}{1.306699in}}%
\pgfpathlineto{\pgfqpoint{1.616341in}{1.289164in}}%
\pgfpathlineto{\pgfqpoint{1.621337in}{1.240947in}}%
\pgfpathlineto{\pgfqpoint{1.626334in}{1.238704in}}%
\pgfpathlineto{\pgfqpoint{1.631330in}{1.244130in}}%
\pgfpathlineto{\pgfqpoint{1.636326in}{1.229754in}}%
\pgfpathlineto{\pgfqpoint{1.641323in}{1.240690in}}%
\pgfpathlineto{\pgfqpoint{1.646319in}{1.223245in}}%
\pgfpathlineto{\pgfqpoint{1.651316in}{1.221375in}}%
\pgfpathlineto{\pgfqpoint{1.656312in}{1.222261in}}%
\pgfpathlineto{\pgfqpoint{1.661308in}{1.219727in}}%
\pgfpathlineto{\pgfqpoint{1.666305in}{1.220958in}}%
\pgfpathlineto{\pgfqpoint{1.671301in}{1.217011in}}%
\pgfpathlineto{\pgfqpoint{1.676297in}{1.212517in}}%
\pgfpathlineto{\pgfqpoint{1.681294in}{1.225103in}}%
\pgfpathlineto{\pgfqpoint{1.686290in}{1.233956in}}%
\pgfpathlineto{\pgfqpoint{1.691287in}{1.250192in}}%
\pgfpathlineto{\pgfqpoint{1.696283in}{1.261881in}}%
\pgfpathlineto{\pgfqpoint{1.701279in}{1.284186in}}%
\pgfpathlineto{\pgfqpoint{1.706276in}{1.310370in}}%
\pgfpathlineto{\pgfqpoint{1.711272in}{1.341102in}}%
\pgfpathlineto{\pgfqpoint{1.716269in}{1.359818in}}%
\pgfpathlineto{\pgfqpoint{1.721265in}{1.389250in}}%
\pgfpathlineto{\pgfqpoint{1.726261in}{1.396120in}}%
\pgfpathlineto{\pgfqpoint{1.731258in}{1.382578in}}%
\pgfpathlineto{\pgfqpoint{1.736254in}{1.348401in}}%
\pgfpathlineto{\pgfqpoint{1.741250in}{1.332243in}}%
\pgfpathlineto{\pgfqpoint{1.746247in}{1.332664in}}%
\pgfpathlineto{\pgfqpoint{1.751243in}{1.332800in}}%
\pgfpathlineto{\pgfqpoint{1.756240in}{1.331570in}}%
\pgfpathlineto{\pgfqpoint{1.761236in}{1.337551in}}%
\pgfpathlineto{\pgfqpoint{1.766232in}{1.342149in}}%
\pgfpathlineto{\pgfqpoint{1.771229in}{1.359043in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.381025in}}%
\pgfpathlineto{\pgfqpoint{1.781221in}{1.410025in}}%
\pgfpathlineto{\pgfqpoint{1.786218in}{1.403161in}}%
\pgfpathlineto{\pgfqpoint{1.791214in}{1.415951in}}%
\pgfpathlineto{\pgfqpoint{1.796211in}{1.409426in}}%
\pgfpathlineto{\pgfqpoint{1.801207in}{1.408470in}}%
\pgfpathlineto{\pgfqpoint{1.806203in}{1.398481in}}%
\pgfpathlineto{\pgfqpoint{1.811200in}{1.400451in}}%
\pgfpathlineto{\pgfqpoint{1.816196in}{1.414405in}}%
\pgfpathlineto{\pgfqpoint{1.821192in}{1.414495in}}%
\pgfpathlineto{\pgfqpoint{1.826189in}{1.421586in}}%
\pgfpathlineto{\pgfqpoint{1.831185in}{1.447648in}}%
\pgfpathlineto{\pgfqpoint{1.836182in}{1.476961in}}%
\pgfpathlineto{\pgfqpoint{1.841178in}{1.582546in}}%
\pgfpathlineto{\pgfqpoint{1.846174in}{1.719109in}}%
\pgfpathlineto{\pgfqpoint{1.851171in}{1.613315in}}%
\pgfpathlineto{\pgfqpoint{1.856167in}{1.574272in}}%
\pgfpathlineto{\pgfqpoint{1.861164in}{1.541404in}}%
\pgfpathlineto{\pgfqpoint{1.866160in}{1.452556in}}%
\pgfpathlineto{\pgfqpoint{1.871156in}{1.422633in}}%
\pgfpathlineto{\pgfqpoint{1.876153in}{1.380575in}}%
\pgfpathlineto{\pgfqpoint{1.881149in}{1.355367in}}%
\pgfpathlineto{\pgfqpoint{1.886145in}{1.336316in}}%
\pgfpathlineto{\pgfqpoint{1.891142in}{1.311894in}}%
\pgfpathlineto{\pgfqpoint{1.896138in}{1.323167in}}%
\pgfpathlineto{\pgfqpoint{1.901135in}{1.339660in}}%
\pgfpathlineto{\pgfqpoint{1.906131in}{1.349863in}}%
\pgfpathlineto{\pgfqpoint{1.911127in}{1.370083in}}%
\pgfpathlineto{\pgfqpoint{1.916124in}{1.395215in}}%
\pgfpathlineto{\pgfqpoint{1.921120in}{1.424278in}}%
\pgfpathlineto{\pgfqpoint{1.931113in}{1.488745in}}%
\pgfpathlineto{\pgfqpoint{1.936109in}{1.501002in}}%
\pgfpathlineto{\pgfqpoint{1.941106in}{1.502148in}}%
\pgfpathlineto{\pgfqpoint{1.946102in}{1.468172in}}%
\pgfpathlineto{\pgfqpoint{1.951098in}{1.468805in}}%
\pgfpathlineto{\pgfqpoint{1.956095in}{1.505120in}}%
\pgfpathlineto{\pgfqpoint{1.961091in}{1.504524in}}%
\pgfpathlineto{\pgfqpoint{1.966088in}{1.559280in}}%
\pgfpathlineto{\pgfqpoint{1.971084in}{1.534301in}}%
\pgfpathlineto{\pgfqpoint{1.976080in}{1.527962in}}%
\pgfpathlineto{\pgfqpoint{1.981077in}{1.556993in}}%
\pgfpathlineto{\pgfqpoint{1.986073in}{1.604904in}}%
\pgfpathlineto{\pgfqpoint{1.991069in}{1.553312in}}%
\pgfpathlineto{\pgfqpoint{1.996066in}{1.514830in}}%
\pgfpathlineto{\pgfqpoint{2.001062in}{1.503778in}}%
\pgfpathlineto{\pgfqpoint{2.006059in}{1.498999in}}%
\pgfpathlineto{\pgfqpoint{2.011055in}{1.492160in}}%
\pgfpathlineto{\pgfqpoint{2.016051in}{1.486971in}}%
\pgfpathlineto{\pgfqpoint{2.021048in}{1.471709in}}%
\pgfpathlineto{\pgfqpoint{2.026044in}{1.473888in}}%
\pgfpathlineto{\pgfqpoint{2.031040in}{1.457922in}}%
\pgfpathlineto{\pgfqpoint{2.036037in}{1.462322in}}%
\pgfpathlineto{\pgfqpoint{2.041033in}{1.486368in}}%
\pgfpathlineto{\pgfqpoint{2.046030in}{1.512011in}}%
\pgfpathlineto{\pgfqpoint{2.051026in}{1.547640in}}%
\pgfpathlineto{\pgfqpoint{2.056022in}{1.508568in}}%
\pgfpathlineto{\pgfqpoint{2.061019in}{1.463663in}}%
\pgfpathlineto{\pgfqpoint{2.066015in}{1.456375in}}%
\pgfpathlineto{\pgfqpoint{2.071011in}{1.475310in}}%
\pgfpathlineto{\pgfqpoint{2.076008in}{1.481050in}}%
\pgfpathlineto{\pgfqpoint{2.081004in}{1.486157in}}%
\pgfpathlineto{\pgfqpoint{2.086001in}{1.489461in}}%
\pgfpathlineto{\pgfqpoint{2.090997in}{1.489634in}}%
\pgfpathlineto{\pgfqpoint{2.095993in}{1.496040in}}%
\pgfpathlineto{\pgfqpoint{2.100990in}{1.507194in}}%
\pgfpathlineto{\pgfqpoint{2.105986in}{1.536448in}}%
\pgfpathlineto{\pgfqpoint{2.110983in}{1.533018in}}%
\pgfpathlineto{\pgfqpoint{2.115979in}{1.480992in}}%
\pgfpathlineto{\pgfqpoint{2.120975in}{1.435449in}}%
\pgfpathlineto{\pgfqpoint{2.125972in}{1.349015in}}%
\pgfpathlineto{\pgfqpoint{2.130968in}{1.315124in}}%
\pgfpathlineto{\pgfqpoint{2.135964in}{1.363238in}}%
\pgfpathlineto{\pgfqpoint{2.140961in}{1.372234in}}%
\pgfpathlineto{\pgfqpoint{2.145957in}{1.371885in}}%
\pgfpathlineto{\pgfqpoint{2.150954in}{1.350620in}}%
\pgfpathlineto{\pgfqpoint{2.155950in}{1.345127in}}%
\pgfpathlineto{\pgfqpoint{2.160946in}{1.347152in}}%
\pgfpathlineto{\pgfqpoint{2.165943in}{1.379991in}}%
\pgfpathlineto{\pgfqpoint{2.170939in}{1.365953in}}%
\pgfpathlineto{\pgfqpoint{2.175935in}{1.363803in}}%
\pgfpathlineto{\pgfqpoint{2.180932in}{1.374270in}}%
\pgfpathlineto{\pgfqpoint{2.185928in}{1.375101in}}%
\pgfpathlineto{\pgfqpoint{2.190925in}{1.389886in}}%
\pgfpathlineto{\pgfqpoint{2.195921in}{1.409073in}}%
\pgfpathlineto{\pgfqpoint{2.200917in}{1.398074in}}%
\pgfpathlineto{\pgfqpoint{2.205914in}{1.390739in}}%
\pgfpathlineto{\pgfqpoint{2.210910in}{1.424501in}}%
\pgfpathlineto{\pgfqpoint{2.220903in}{1.462331in}}%
\pgfpathlineto{\pgfqpoint{2.225899in}{1.473818in}}%
\pgfpathlineto{\pgfqpoint{2.230896in}{1.470872in}}%
\pgfpathlineto{\pgfqpoint{2.235892in}{1.461344in}}%
\pgfpathlineto{\pgfqpoint{2.240888in}{1.462154in}}%
\pgfpathlineto{\pgfqpoint{2.245885in}{1.466700in}}%
\pgfpathlineto{\pgfqpoint{2.250881in}{1.471974in}}%
\pgfpathlineto{\pgfqpoint{2.255878in}{1.472564in}}%
\pgfpathlineto{\pgfqpoint{2.260874in}{1.488465in}}%
\pgfpathlineto{\pgfqpoint{2.265870in}{1.488769in}}%
\pgfpathlineto{\pgfqpoint{2.270867in}{1.496114in}}%
\pgfpathlineto{\pgfqpoint{2.275863in}{1.507285in}}%
\pgfpathlineto{\pgfqpoint{2.280859in}{1.524175in}}%
\pgfpathlineto{\pgfqpoint{2.285856in}{1.542828in}}%
\pgfpathlineto{\pgfqpoint{2.290852in}{1.559299in}}%
\pgfpathlineto{\pgfqpoint{2.295849in}{1.582991in}}%
\pgfpathlineto{\pgfqpoint{2.300845in}{1.579828in}}%
\pgfpathlineto{\pgfqpoint{2.305841in}{1.572861in}}%
\pgfpathlineto{\pgfqpoint{2.310838in}{1.544684in}}%
\pgfpathlineto{\pgfqpoint{2.315834in}{1.556198in}}%
\pgfpathlineto{\pgfqpoint{2.320830in}{1.643788in}}%
\pgfpathlineto{\pgfqpoint{2.325827in}{1.695207in}}%
\pgfpathlineto{\pgfqpoint{2.330823in}{1.755387in}}%
\pgfpathlineto{\pgfqpoint{2.335820in}{1.795224in}}%
\pgfpathlineto{\pgfqpoint{2.340816in}{1.860065in}}%
\pgfpathlineto{\pgfqpoint{2.345812in}{1.936529in}}%
\pgfpathlineto{\pgfqpoint{2.350809in}{1.963405in}}%
\pgfpathlineto{\pgfqpoint{2.355805in}{1.944155in}}%
\pgfpathlineto{\pgfqpoint{2.360801in}{1.926069in}}%
\pgfpathlineto{\pgfqpoint{2.365798in}{1.899444in}}%
\pgfpathlineto{\pgfqpoint{2.370794in}{1.866321in}}%
\pgfpathlineto{\pgfqpoint{2.380787in}{1.837581in}}%
\pgfpathlineto{\pgfqpoint{2.385783in}{1.826637in}}%
\pgfpathlineto{\pgfqpoint{2.390780in}{1.812193in}}%
\pgfpathlineto{\pgfqpoint{2.395776in}{1.812713in}}%
\pgfpathlineto{\pgfqpoint{2.400773in}{1.797616in}}%
\pgfpathlineto{\pgfqpoint{2.405769in}{1.770194in}}%
\pgfpathlineto{\pgfqpoint{2.415762in}{1.671253in}}%
\pgfpathlineto{\pgfqpoint{2.420758in}{1.704620in}}%
\pgfpathlineto{\pgfqpoint{2.425754in}{1.750963in}}%
\pgfpathlineto{\pgfqpoint{2.435747in}{1.835287in}}%
\pgfpathlineto{\pgfqpoint{2.440744in}{1.911759in}}%
\pgfpathlineto{\pgfqpoint{2.445740in}{1.892861in}}%
\pgfpathlineto{\pgfqpoint{2.450736in}{1.794535in}}%
\pgfpathlineto{\pgfqpoint{2.455733in}{1.686263in}}%
\pgfpathlineto{\pgfqpoint{2.460729in}{1.664340in}}%
\pgfpathlineto{\pgfqpoint{2.465725in}{1.731949in}}%
\pgfpathlineto{\pgfqpoint{2.475718in}{1.703039in}}%
\pgfpathlineto{\pgfqpoint{2.485711in}{1.582826in}}%
\pgfpathlineto{\pgfqpoint{2.490707in}{1.603595in}}%
\pgfpathlineto{\pgfqpoint{2.495704in}{1.647612in}}%
\pgfpathlineto{\pgfqpoint{2.500700in}{2.109754in}}%
\pgfpathlineto{\pgfqpoint{2.505697in}{2.883080in}}%
\pgfpathlineto{\pgfqpoint{2.510693in}{3.277119in}}%
\pgfpathlineto{\pgfqpoint{2.515689in}{3.257814in}}%
\pgfpathlineto{\pgfqpoint{2.520686in}{3.107121in}}%
\pgfpathlineto{\pgfqpoint{2.525682in}{2.943541in}}%
\pgfpathlineto{\pgfqpoint{2.535675in}{2.524921in}}%
\pgfpathlineto{\pgfqpoint{2.540671in}{2.318482in}}%
\pgfpathlineto{\pgfqpoint{2.545668in}{2.049385in}}%
\pgfpathlineto{\pgfqpoint{2.550664in}{1.935621in}}%
\pgfpathlineto{\pgfqpoint{2.555660in}{1.718422in}}%
\pgfpathlineto{\pgfqpoint{2.560657in}{1.516174in}}%
\pgfpathlineto{\pgfqpoint{2.565653in}{1.491861in}}%
\pgfpathlineto{\pgfqpoint{2.570649in}{1.596162in}}%
\pgfpathlineto{\pgfqpoint{2.575646in}{1.918572in}}%
\pgfpathlineto{\pgfqpoint{2.580642in}{2.016523in}}%
\pgfpathlineto{\pgfqpoint{2.585639in}{2.052480in}}%
\pgfpathlineto{\pgfqpoint{2.590635in}{1.977974in}}%
\pgfpathlineto{\pgfqpoint{2.595631in}{1.935346in}}%
\pgfpathlineto{\pgfqpoint{2.600628in}{1.908432in}}%
\pgfpathlineto{\pgfqpoint{2.605624in}{1.885880in}}%
\pgfpathlineto{\pgfqpoint{2.610620in}{1.798872in}}%
\pgfpathlineto{\pgfqpoint{2.615617in}{1.691125in}}%
\pgfpathlineto{\pgfqpoint{2.620613in}{1.715174in}}%
\pgfpathlineto{\pgfqpoint{2.625610in}{1.587346in}}%
\pgfpathlineto{\pgfqpoint{2.630606in}{1.732140in}}%
\pgfpathlineto{\pgfqpoint{2.635602in}{1.803030in}}%
\pgfpathlineto{\pgfqpoint{2.640599in}{1.743308in}}%
\pgfpathlineto{\pgfqpoint{2.645595in}{1.737013in}}%
\pgfpathlineto{\pgfqpoint{2.650592in}{1.743578in}}%
\pgfpathlineto{\pgfqpoint{2.655588in}{1.975883in}}%
\pgfpathlineto{\pgfqpoint{2.660584in}{2.031351in}}%
\pgfpathlineto{\pgfqpoint{2.665581in}{2.098529in}}%
\pgfpathlineto{\pgfqpoint{2.670577in}{2.129666in}}%
\pgfpathlineto{\pgfqpoint{2.675573in}{2.189895in}}%
\pgfpathlineto{\pgfqpoint{2.680570in}{2.233684in}}%
\pgfpathlineto{\pgfqpoint{2.685566in}{2.246414in}}%
\pgfpathlineto{\pgfqpoint{2.690563in}{1.936377in}}%
\pgfpathlineto{\pgfqpoint{2.695559in}{1.857236in}}%
\pgfpathlineto{\pgfqpoint{2.700555in}{2.062757in}}%
\pgfpathlineto{\pgfqpoint{2.705552in}{2.046576in}}%
\pgfpathlineto{\pgfqpoint{2.710548in}{1.936175in}}%
\pgfpathlineto{\pgfqpoint{2.715544in}{1.878725in}}%
\pgfpathlineto{\pgfqpoint{2.720541in}{1.839136in}}%
\pgfpathlineto{\pgfqpoint{2.725537in}{1.802020in}}%
\pgfpathlineto{\pgfqpoint{2.730534in}{1.782849in}}%
\pgfpathlineto{\pgfqpoint{2.735530in}{1.721331in}}%
\pgfpathlineto{\pgfqpoint{2.740526in}{1.640862in}}%
\pgfpathlineto{\pgfqpoint{2.745523in}{1.737660in}}%
\pgfpathlineto{\pgfqpoint{2.750519in}{1.771882in}}%
\pgfpathlineto{\pgfqpoint{2.755515in}{1.792114in}}%
\pgfpathlineto{\pgfqpoint{2.760512in}{1.845051in}}%
\pgfpathlineto{\pgfqpoint{2.765508in}{2.119802in}}%
\pgfpathlineto{\pgfqpoint{2.770505in}{2.011377in}}%
\pgfpathlineto{\pgfqpoint{2.775501in}{1.967950in}}%
\pgfpathlineto{\pgfqpoint{2.780497in}{1.933493in}}%
\pgfpathlineto{\pgfqpoint{2.785494in}{1.903880in}}%
\pgfpathlineto{\pgfqpoint{2.790490in}{1.882444in}}%
\pgfpathlineto{\pgfqpoint{2.795487in}{1.847472in}}%
\pgfpathlineto{\pgfqpoint{2.800483in}{1.818658in}}%
\pgfpathlineto{\pgfqpoint{2.805479in}{1.806505in}}%
\pgfpathlineto{\pgfqpoint{2.810476in}{1.804161in}}%
\pgfpathlineto{\pgfqpoint{2.815472in}{1.784987in}}%
\pgfpathlineto{\pgfqpoint{2.820468in}{1.763448in}}%
\pgfpathlineto{\pgfqpoint{2.825465in}{1.746442in}}%
\pgfpathlineto{\pgfqpoint{2.830461in}{1.731350in}}%
\pgfpathlineto{\pgfqpoint{2.835458in}{1.711771in}}%
\pgfpathlineto{\pgfqpoint{2.840454in}{1.686978in}}%
\pgfpathlineto{\pgfqpoint{2.845450in}{1.646068in}}%
\pgfpathlineto{\pgfqpoint{2.850447in}{1.626413in}}%
\pgfpathlineto{\pgfqpoint{2.855443in}{1.630799in}}%
\pgfpathlineto{\pgfqpoint{2.860439in}{1.626261in}}%
\pgfpathlineto{\pgfqpoint{2.865436in}{1.616624in}}%
\pgfpathlineto{\pgfqpoint{2.870432in}{1.613141in}}%
\pgfpathlineto{\pgfqpoint{2.875429in}{1.609132in}}%
\pgfpathlineto{\pgfqpoint{2.880425in}{1.610177in}}%
\pgfpathlineto{\pgfqpoint{2.885421in}{1.605586in}}%
\pgfpathlineto{\pgfqpoint{2.890418in}{1.599179in}}%
\pgfpathlineto{\pgfqpoint{2.895414in}{1.595582in}}%
\pgfpathlineto{\pgfqpoint{2.900411in}{1.590027in}}%
\pgfpathlineto{\pgfqpoint{2.905407in}{1.581686in}}%
\pgfpathlineto{\pgfqpoint{2.910403in}{1.577932in}}%
\pgfpathlineto{\pgfqpoint{2.915400in}{1.568211in}}%
\pgfpathlineto{\pgfqpoint{2.920396in}{1.563319in}}%
\pgfpathlineto{\pgfqpoint{2.925392in}{1.560079in}}%
\pgfpathlineto{\pgfqpoint{2.930389in}{1.568271in}}%
\pgfpathlineto{\pgfqpoint{2.935385in}{1.591706in}}%
\pgfpathlineto{\pgfqpoint{2.940382in}{1.601662in}}%
\pgfpathlineto{\pgfqpoint{2.945378in}{1.646788in}}%
\pgfpathlineto{\pgfqpoint{2.950374in}{1.614638in}}%
\pgfpathlineto{\pgfqpoint{2.955371in}{1.593530in}}%
\pgfpathlineto{\pgfqpoint{2.960367in}{1.560042in}}%
\pgfpathlineto{\pgfqpoint{2.965363in}{1.516312in}}%
\pgfpathlineto{\pgfqpoint{2.970360in}{1.507382in}}%
\pgfpathlineto{\pgfqpoint{2.975356in}{1.518467in}}%
\pgfpathlineto{\pgfqpoint{2.980353in}{1.521910in}}%
\pgfpathlineto{\pgfqpoint{2.985349in}{1.531476in}}%
\pgfpathlineto{\pgfqpoint{2.990345in}{1.541985in}}%
\pgfpathlineto{\pgfqpoint{2.995342in}{1.549629in}}%
\pgfpathlineto{\pgfqpoint{3.000338in}{1.553093in}}%
\pgfpathlineto{\pgfqpoint{3.005334in}{1.555106in}}%
\pgfpathlineto{\pgfqpoint{3.010331in}{1.560366in}}%
\pgfpathlineto{\pgfqpoint{3.015327in}{1.563710in}}%
\pgfpathlineto{\pgfqpoint{3.020324in}{1.561255in}}%
\pgfpathlineto{\pgfqpoint{3.025320in}{1.552721in}}%
\pgfpathlineto{\pgfqpoint{3.030316in}{1.542414in}}%
\pgfpathlineto{\pgfqpoint{3.035313in}{1.554465in}}%
\pgfpathlineto{\pgfqpoint{3.040309in}{1.565552in}}%
\pgfpathlineto{\pgfqpoint{3.045306in}{1.582632in}}%
\pgfpathlineto{\pgfqpoint{3.050302in}{1.594810in}}%
\pgfpathlineto{\pgfqpoint{3.055298in}{1.597746in}}%
\pgfpathlineto{\pgfqpoint{3.060295in}{1.595520in}}%
\pgfpathlineto{\pgfqpoint{3.065291in}{1.569151in}}%
\pgfpathlineto{\pgfqpoint{3.070287in}{1.571653in}}%
\pgfpathlineto{\pgfqpoint{3.075284in}{1.599535in}}%
\pgfpathlineto{\pgfqpoint{3.080280in}{1.606821in}}%
\pgfpathlineto{\pgfqpoint{3.085277in}{1.611399in}}%
\pgfpathlineto{\pgfqpoint{3.090273in}{1.615256in}}%
\pgfpathlineto{\pgfqpoint{3.095269in}{1.618685in}}%
\pgfpathlineto{\pgfqpoint{3.100266in}{1.615175in}}%
\pgfpathlineto{\pgfqpoint{3.105262in}{1.610243in}}%
\pgfpathlineto{\pgfqpoint{3.115255in}{1.603292in}}%
\pgfpathlineto{\pgfqpoint{3.120251in}{1.598266in}}%
\pgfpathlineto{\pgfqpoint{3.125248in}{1.594543in}}%
\pgfpathlineto{\pgfqpoint{3.130244in}{1.582168in}}%
\pgfpathlineto{\pgfqpoint{3.140237in}{1.569030in}}%
\pgfpathlineto{\pgfqpoint{3.145233in}{1.564397in}}%
\pgfpathlineto{\pgfqpoint{3.150229in}{1.562538in}}%
\pgfpathlineto{\pgfqpoint{3.155226in}{1.560344in}}%
\pgfpathlineto{\pgfqpoint{3.160222in}{1.559240in}}%
\pgfpathlineto{\pgfqpoint{3.165219in}{1.553866in}}%
\pgfpathlineto{\pgfqpoint{3.170215in}{1.550379in}}%
\pgfpathlineto{\pgfqpoint{3.175211in}{1.541896in}}%
\pgfpathlineto{\pgfqpoint{3.180208in}{1.531989in}}%
\pgfpathlineto{\pgfqpoint{3.185204in}{1.525226in}}%
\pgfpathlineto{\pgfqpoint{3.190201in}{1.522196in}}%
\pgfpathlineto{\pgfqpoint{3.195197in}{1.525889in}}%
\pgfpathlineto{\pgfqpoint{3.200193in}{1.530665in}}%
\pgfpathlineto{\pgfqpoint{3.205190in}{1.533761in}}%
\pgfpathlineto{\pgfqpoint{3.210186in}{1.540892in}}%
\pgfpathlineto{\pgfqpoint{3.215182in}{1.546963in}}%
\pgfpathlineto{\pgfqpoint{3.225175in}{1.549568in}}%
\pgfpathlineto{\pgfqpoint{3.230172in}{1.547741in}}%
\pgfpathlineto{\pgfqpoint{3.235168in}{1.548994in}}%
\pgfpathlineto{\pgfqpoint{3.240164in}{1.541060in}}%
\pgfpathlineto{\pgfqpoint{3.245161in}{1.535065in}}%
\pgfpathlineto{\pgfqpoint{3.250157in}{1.534100in}}%
\pgfpathlineto{\pgfqpoint{3.255153in}{1.524733in}}%
\pgfpathlineto{\pgfqpoint{3.260150in}{1.516339in}}%
\pgfpathlineto{\pgfqpoint{3.265146in}{1.516577in}}%
\pgfpathlineto{\pgfqpoint{3.270143in}{1.511733in}}%
\pgfpathlineto{\pgfqpoint{3.275139in}{1.513985in}}%
\pgfpathlineto{\pgfqpoint{3.280135in}{1.525860in}}%
\pgfpathlineto{\pgfqpoint{3.285132in}{1.517744in}}%
\pgfpathlineto{\pgfqpoint{3.290128in}{1.510977in}}%
\pgfpathlineto{\pgfqpoint{3.295125in}{1.506326in}}%
\pgfpathlineto{\pgfqpoint{3.300121in}{1.508663in}}%
\pgfpathlineto{\pgfqpoint{3.310114in}{1.500331in}}%
\pgfpathlineto{\pgfqpoint{3.315110in}{1.502072in}}%
\pgfpathlineto{\pgfqpoint{3.320106in}{1.497535in}}%
\pgfpathlineto{\pgfqpoint{3.325103in}{1.501498in}}%
\pgfpathlineto{\pgfqpoint{3.330099in}{1.518991in}}%
\pgfpathlineto{\pgfqpoint{3.335096in}{1.533305in}}%
\pgfpathlineto{\pgfqpoint{3.340092in}{1.555609in}}%
\pgfpathlineto{\pgfqpoint{3.345088in}{1.600805in}}%
\pgfpathlineto{\pgfqpoint{3.350085in}{1.621670in}}%
\pgfpathlineto{\pgfqpoint{3.355081in}{1.640610in}}%
\pgfpathlineto{\pgfqpoint{3.360077in}{1.660735in}}%
\pgfpathlineto{\pgfqpoint{3.365074in}{1.692007in}}%
\pgfpathlineto{\pgfqpoint{3.370070in}{1.685690in}}%
\pgfpathlineto{\pgfqpoint{3.375067in}{1.684083in}}%
\pgfpathlineto{\pgfqpoint{3.385059in}{1.665436in}}%
\pgfpathlineto{\pgfqpoint{3.390056in}{1.653170in}}%
\pgfpathlineto{\pgfqpoint{3.395052in}{1.654492in}}%
\pgfpathlineto{\pgfqpoint{3.400048in}{1.652697in}}%
\pgfpathlineto{\pgfqpoint{3.405045in}{1.649643in}}%
\pgfpathlineto{\pgfqpoint{3.410041in}{1.642902in}}%
\pgfpathlineto{\pgfqpoint{3.415038in}{1.640351in}}%
\pgfpathlineto{\pgfqpoint{3.420034in}{1.647499in}}%
\pgfpathlineto{\pgfqpoint{3.430027in}{1.639795in}}%
\pgfpathlineto{\pgfqpoint{3.435023in}{1.639416in}}%
\pgfpathlineto{\pgfqpoint{3.445016in}{1.657593in}}%
\pgfpathlineto{\pgfqpoint{3.450012in}{1.669997in}}%
\pgfpathlineto{\pgfqpoint{3.455009in}{1.672934in}}%
\pgfpathlineto{\pgfqpoint{3.460005in}{1.685038in}}%
\pgfpathlineto{\pgfqpoint{3.465001in}{1.710695in}}%
\pgfpathlineto{\pgfqpoint{3.469998in}{1.678656in}}%
\pgfpathlineto{\pgfqpoint{3.474994in}{1.654934in}}%
\pgfpathlineto{\pgfqpoint{3.479991in}{1.636072in}}%
\pgfpathlineto{\pgfqpoint{3.484987in}{1.612307in}}%
\pgfpathlineto{\pgfqpoint{3.489983in}{1.597259in}}%
\pgfpathlineto{\pgfqpoint{3.494980in}{1.584147in}}%
\pgfpathlineto{\pgfqpoint{3.504972in}{1.575328in}}%
\pgfpathlineto{\pgfqpoint{3.509969in}{1.572400in}}%
\pgfpathlineto{\pgfqpoint{3.519962in}{1.564281in}}%
\pgfpathlineto{\pgfqpoint{3.534951in}{1.538829in}}%
\pgfpathlineto{\pgfqpoint{3.539947in}{1.527399in}}%
\pgfpathlineto{\pgfqpoint{3.544943in}{1.523844in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{1.507974in}}%
\pgfpathlineto{\pgfqpoint{3.554936in}{1.518984in}}%
\pgfpathlineto{\pgfqpoint{3.559933in}{1.510530in}}%
\pgfpathlineto{\pgfqpoint{3.564929in}{1.514197in}}%
\pgfpathlineto{\pgfqpoint{3.574922in}{1.493257in}}%
\pgfpathlineto{\pgfqpoint{3.579918in}{1.489737in}}%
\pgfpathlineto{\pgfqpoint{3.584915in}{1.483835in}}%
\pgfpathlineto{\pgfqpoint{3.589911in}{1.476466in}}%
\pgfpathlineto{\pgfqpoint{3.594907in}{1.480408in}}%
\pgfpathlineto{\pgfqpoint{3.599904in}{1.483667in}}%
\pgfpathlineto{\pgfqpoint{3.604900in}{1.484874in}}%
\pgfpathlineto{\pgfqpoint{3.609896in}{1.483600in}}%
\pgfpathlineto{\pgfqpoint{3.614893in}{1.491535in}}%
\pgfpathlineto{\pgfqpoint{3.619889in}{1.495401in}}%
\pgfpathlineto{\pgfqpoint{3.624886in}{1.496581in}}%
\pgfpathlineto{\pgfqpoint{3.629882in}{1.518187in}}%
\pgfpathlineto{\pgfqpoint{3.634878in}{1.514297in}}%
\pgfpathlineto{\pgfqpoint{3.639875in}{1.521709in}}%
\pgfpathlineto{\pgfqpoint{3.644871in}{1.527752in}}%
\pgfpathlineto{\pgfqpoint{3.649867in}{1.522732in}}%
\pgfpathlineto{\pgfqpoint{3.654864in}{1.521913in}}%
\pgfpathlineto{\pgfqpoint{3.659860in}{1.525632in}}%
\pgfpathlineto{\pgfqpoint{3.664857in}{1.546473in}}%
\pgfpathlineto{\pgfqpoint{3.669853in}{1.562913in}}%
\pgfpathlineto{\pgfqpoint{3.679846in}{1.617018in}}%
\pgfpathlineto{\pgfqpoint{3.684842in}{1.640054in}}%
\pgfpathlineto{\pgfqpoint{3.689838in}{1.676117in}}%
\pgfpathlineto{\pgfqpoint{3.694835in}{1.748104in}}%
\pgfpathlineto{\pgfqpoint{3.709824in}{2.045472in}}%
\pgfpathlineto{\pgfqpoint{3.714820in}{2.102835in}}%
\pgfpathlineto{\pgfqpoint{3.719817in}{2.173057in}}%
\pgfpathlineto{\pgfqpoint{3.724813in}{2.228793in}}%
\pgfpathlineto{\pgfqpoint{3.729810in}{2.311305in}}%
\pgfpathlineto{\pgfqpoint{3.734806in}{2.368488in}}%
\pgfpathlineto{\pgfqpoint{3.739802in}{2.327252in}}%
\pgfpathlineto{\pgfqpoint{3.749795in}{2.049065in}}%
\pgfpathlineto{\pgfqpoint{3.754791in}{1.878343in}}%
\pgfpathlineto{\pgfqpoint{3.759788in}{1.672157in}}%
\pgfpathlineto{\pgfqpoint{3.764784in}{1.777464in}}%
\pgfpathlineto{\pgfqpoint{3.769781in}{1.825265in}}%
\pgfpathlineto{\pgfqpoint{3.774777in}{1.844357in}}%
\pgfpathlineto{\pgfqpoint{3.779773in}{1.831631in}}%
\pgfpathlineto{\pgfqpoint{3.784770in}{1.805161in}}%
\pgfpathlineto{\pgfqpoint{3.789766in}{1.794205in}}%
\pgfpathlineto{\pgfqpoint{3.794762in}{1.792059in}}%
\pgfpathlineto{\pgfqpoint{3.799759in}{1.782853in}}%
\pgfpathlineto{\pgfqpoint{3.804755in}{1.766761in}}%
\pgfpathlineto{\pgfqpoint{3.809752in}{1.708939in}}%
\pgfpathlineto{\pgfqpoint{3.814748in}{1.679153in}}%
\pgfpathlineto{\pgfqpoint{3.819744in}{1.670655in}}%
\pgfpathlineto{\pgfqpoint{3.824741in}{1.634750in}}%
\pgfpathlineto{\pgfqpoint{3.829737in}{1.620617in}}%
\pgfpathlineto{\pgfqpoint{3.834734in}{1.650705in}}%
\pgfpathlineto{\pgfqpoint{3.839730in}{1.705051in}}%
\pgfpathlineto{\pgfqpoint{3.844726in}{1.771521in}}%
\pgfpathlineto{\pgfqpoint{3.849723in}{1.844626in}}%
\pgfpathlineto{\pgfqpoint{3.854719in}{1.907826in}}%
\pgfpathlineto{\pgfqpoint{3.859715in}{1.919476in}}%
\pgfpathlineto{\pgfqpoint{3.864712in}{1.858630in}}%
\pgfpathlineto{\pgfqpoint{3.874705in}{1.683980in}}%
\pgfpathlineto{\pgfqpoint{3.879701in}{1.687817in}}%
\pgfpathlineto{\pgfqpoint{3.884697in}{1.726172in}}%
\pgfpathlineto{\pgfqpoint{3.889694in}{1.781762in}}%
\pgfpathlineto{\pgfqpoint{3.894690in}{1.862082in}}%
\pgfpathlineto{\pgfqpoint{3.899686in}{1.923286in}}%
\pgfpathlineto{\pgfqpoint{3.904683in}{2.004015in}}%
\pgfpathlineto{\pgfqpoint{3.909679in}{2.064179in}}%
\pgfpathlineto{\pgfqpoint{3.914676in}{2.089314in}}%
\pgfpathlineto{\pgfqpoint{3.919672in}{2.034246in}}%
\pgfpathlineto{\pgfqpoint{3.924668in}{1.983417in}}%
\pgfpathlineto{\pgfqpoint{3.929665in}{1.928973in}}%
\pgfpathlineto{\pgfqpoint{3.934661in}{1.865257in}}%
\pgfpathlineto{\pgfqpoint{3.939657in}{1.825216in}}%
\pgfpathlineto{\pgfqpoint{3.944654in}{1.766528in}}%
\pgfpathlineto{\pgfqpoint{3.949650in}{1.754854in}}%
\pgfpathlineto{\pgfqpoint{3.954647in}{1.729387in}}%
\pgfpathlineto{\pgfqpoint{3.959643in}{1.752237in}}%
\pgfpathlineto{\pgfqpoint{3.969636in}{1.835811in}}%
\pgfpathlineto{\pgfqpoint{3.974632in}{1.884566in}}%
\pgfpathlineto{\pgfqpoint{3.979629in}{1.908802in}}%
\pgfpathlineto{\pgfqpoint{3.984625in}{1.925472in}}%
\pgfpathlineto{\pgfqpoint{3.989621in}{1.932448in}}%
\pgfpathlineto{\pgfqpoint{3.994618in}{1.929278in}}%
\pgfpathlineto{\pgfqpoint{3.999614in}{1.927665in}}%
\pgfpathlineto{\pgfqpoint{4.004610in}{1.932069in}}%
\pgfpathlineto{\pgfqpoint{4.009607in}{1.929506in}}%
\pgfpathlineto{\pgfqpoint{4.014603in}{1.919420in}}%
\pgfpathlineto{\pgfqpoint{4.019600in}{1.931546in}}%
\pgfpathlineto{\pgfqpoint{4.024596in}{1.949521in}}%
\pgfpathlineto{\pgfqpoint{4.029592in}{1.996610in}}%
\pgfpathlineto{\pgfqpoint{4.034589in}{1.972072in}}%
\pgfpathlineto{\pgfqpoint{4.039585in}{1.859927in}}%
\pgfpathlineto{\pgfqpoint{4.044581in}{1.783040in}}%
\pgfpathlineto{\pgfqpoint{4.049578in}{1.720274in}}%
\pgfpathlineto{\pgfqpoint{4.054574in}{1.698359in}}%
\pgfpathlineto{\pgfqpoint{4.059571in}{1.644630in}}%
\pgfpathlineto{\pgfqpoint{4.064567in}{1.623435in}}%
\pgfpathlineto{\pgfqpoint{4.069563in}{1.590894in}}%
\pgfpathlineto{\pgfqpoint{4.074560in}{1.566445in}}%
\pgfpathlineto{\pgfqpoint{4.084552in}{1.493951in}}%
\pgfpathlineto{\pgfqpoint{4.089549in}{1.422865in}}%
\pgfpathlineto{\pgfqpoint{4.094545in}{1.381627in}}%
\pgfpathlineto{\pgfqpoint{4.104538in}{1.536106in}}%
\pgfpathlineto{\pgfqpoint{4.109534in}{1.568037in}}%
\pgfpathlineto{\pgfqpoint{4.114531in}{1.611254in}}%
\pgfpathlineto{\pgfqpoint{4.119527in}{1.621650in}}%
\pgfpathlineto{\pgfqpoint{4.124524in}{1.595027in}}%
\pgfpathlineto{\pgfqpoint{4.129520in}{1.589005in}}%
\pgfpathlineto{\pgfqpoint{4.134516in}{1.573276in}}%
\pgfpathlineto{\pgfqpoint{4.139513in}{1.575031in}}%
\pgfpathlineto{\pgfqpoint{4.144509in}{1.541081in}}%
\pgfpathlineto{\pgfqpoint{4.149505in}{1.525737in}}%
\pgfpathlineto{\pgfqpoint{4.154502in}{1.521501in}}%
\pgfpathlineto{\pgfqpoint{4.159498in}{1.501567in}}%
\pgfpathlineto{\pgfqpoint{4.164495in}{1.491552in}}%
\pgfpathlineto{\pgfqpoint{4.169491in}{1.473557in}}%
\pgfpathlineto{\pgfqpoint{4.174487in}{1.462181in}}%
\pgfpathlineto{\pgfqpoint{4.179484in}{1.437956in}}%
\pgfpathlineto{\pgfqpoint{4.184480in}{1.418329in}}%
\pgfpathlineto{\pgfqpoint{4.189476in}{1.402584in}}%
\pgfpathlineto{\pgfqpoint{4.194473in}{1.385438in}}%
\pgfpathlineto{\pgfqpoint{4.199469in}{1.371476in}}%
\pgfpathlineto{\pgfqpoint{4.204466in}{1.368359in}}%
\pgfpathlineto{\pgfqpoint{4.209462in}{1.369613in}}%
\pgfpathlineto{\pgfqpoint{4.214458in}{1.374153in}}%
\pgfpathlineto{\pgfqpoint{4.219455in}{1.387205in}}%
\pgfpathlineto{\pgfqpoint{4.224451in}{1.393456in}}%
\pgfpathlineto{\pgfqpoint{4.229448in}{1.393100in}}%
\pgfpathlineto{\pgfqpoint{4.234444in}{1.396811in}}%
\pgfpathlineto{\pgfqpoint{4.239440in}{1.407147in}}%
\pgfpathlineto{\pgfqpoint{4.244437in}{1.413908in}}%
\pgfpathlineto{\pgfqpoint{4.249433in}{1.419795in}}%
\pgfpathlineto{\pgfqpoint{4.254429in}{1.440412in}}%
\pgfpathlineto{\pgfqpoint{4.259426in}{1.456852in}}%
\pgfpathlineto{\pgfqpoint{4.264422in}{1.445851in}}%
\pgfpathlineto{\pgfqpoint{4.269419in}{1.426674in}}%
\pgfpathlineto{\pgfqpoint{4.274415in}{1.432153in}}%
\pgfpathlineto{\pgfqpoint{4.279411in}{1.396356in}}%
\pgfpathlineto{\pgfqpoint{4.284408in}{1.363218in}}%
\pgfpathlineto{\pgfqpoint{4.289404in}{1.324627in}}%
\pgfpathlineto{\pgfqpoint{4.294400in}{1.314315in}}%
\pgfpathlineto{\pgfqpoint{4.299397in}{1.294615in}}%
\pgfpathlineto{\pgfqpoint{4.304393in}{1.260897in}}%
\pgfpathlineto{\pgfqpoint{4.309390in}{1.232751in}}%
\pgfpathlineto{\pgfqpoint{4.314386in}{1.200531in}}%
\pgfpathlineto{\pgfqpoint{4.319382in}{1.154207in}}%
\pgfpathlineto{\pgfqpoint{4.324379in}{1.115926in}}%
\pgfpathlineto{\pgfqpoint{4.334371in}{0.879044in}}%
\pgfpathlineto{\pgfqpoint{4.339368in}{1.110828in}}%
\pgfpathlineto{\pgfqpoint{4.344364in}{1.374016in}}%
\pgfpathlineto{\pgfqpoint{4.349361in}{1.433652in}}%
\pgfpathlineto{\pgfqpoint{4.354357in}{1.418910in}}%
\pgfpathlineto{\pgfqpoint{4.359353in}{1.415367in}}%
\pgfpathlineto{\pgfqpoint{4.364350in}{1.386937in}}%
\pgfpathlineto{\pgfqpoint{4.369346in}{1.400261in}}%
\pgfpathlineto{\pgfqpoint{4.374343in}{1.397332in}}%
\pgfpathlineto{\pgfqpoint{4.379339in}{1.397015in}}%
\pgfpathlineto{\pgfqpoint{4.384335in}{1.391611in}}%
\pgfpathlineto{\pgfqpoint{4.389332in}{1.389994in}}%
\pgfpathlineto{\pgfqpoint{4.394328in}{1.379180in}}%
\pgfpathlineto{\pgfqpoint{4.399324in}{1.374626in}}%
\pgfpathlineto{\pgfqpoint{4.404321in}{1.359152in}}%
\pgfpathlineto{\pgfqpoint{4.409317in}{1.348838in}}%
\pgfpathlineto{\pgfqpoint{4.414314in}{1.323952in}}%
\pgfpathlineto{\pgfqpoint{4.419310in}{1.328819in}}%
\pgfpathlineto{\pgfqpoint{4.424306in}{1.362452in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.398676in}}%
\pgfpathlineto{\pgfqpoint{4.439295in}{1.407129in}}%
\pgfpathlineto{\pgfqpoint{4.444292in}{1.418133in}}%
\pgfpathlineto{\pgfqpoint{4.449288in}{1.418758in}}%
\pgfpathlineto{\pgfqpoint{4.454285in}{1.423532in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{1.430310in}}%
\pgfpathlineto{\pgfqpoint{4.464277in}{1.432077in}}%
\pgfpathlineto{\pgfqpoint{4.469274in}{1.433268in}}%
\pgfpathlineto{\pgfqpoint{4.474270in}{1.435108in}}%
\pgfpathlineto{\pgfqpoint{4.479266in}{1.433509in}}%
\pgfpathlineto{\pgfqpoint{4.484263in}{1.421435in}}%
\pgfpathlineto{\pgfqpoint{4.489259in}{1.426172in}}%
\pgfpathlineto{\pgfqpoint{4.494256in}{1.420958in}}%
\pgfpathlineto{\pgfqpoint{4.499252in}{1.419945in}}%
\pgfpathlineto{\pgfqpoint{4.504248in}{1.421173in}}%
\pgfpathlineto{\pgfqpoint{4.509245in}{1.427054in}}%
\pgfpathlineto{\pgfqpoint{4.514241in}{1.437106in}}%
\pgfpathlineto{\pgfqpoint{4.519238in}{1.443686in}}%
\pgfpathlineto{\pgfqpoint{4.529230in}{1.448544in}}%
\pgfpathlineto{\pgfqpoint{4.534227in}{1.450415in}}%
\pgfpathlineto{\pgfqpoint{4.539223in}{1.457660in}}%
\pgfpathlineto{\pgfqpoint{4.544219in}{1.466900in}}%
\pgfpathlineto{\pgfqpoint{4.549216in}{1.468852in}}%
\pgfpathlineto{\pgfqpoint{4.554212in}{1.475902in}}%
\pgfpathlineto{\pgfqpoint{4.559209in}{1.481537in}}%
\pgfpathlineto{\pgfqpoint{4.564205in}{1.511332in}}%
\pgfpathlineto{\pgfqpoint{4.569201in}{1.536195in}}%
\pgfpathlineto{\pgfqpoint{4.574198in}{1.553148in}}%
\pgfpathlineto{\pgfqpoint{4.579194in}{1.593946in}}%
\pgfpathlineto{\pgfqpoint{4.584190in}{1.559644in}}%
\pgfpathlineto{\pgfqpoint{4.589187in}{1.514455in}}%
\pgfpathlineto{\pgfqpoint{4.594183in}{1.484614in}}%
\pgfpathlineto{\pgfqpoint{4.599180in}{1.451194in}}%
\pgfpathlineto{\pgfqpoint{4.604176in}{1.437503in}}%
\pgfpathlineto{\pgfqpoint{4.609172in}{1.427632in}}%
\pgfpathlineto{\pgfqpoint{4.614169in}{1.402516in}}%
\pgfpathlineto{\pgfqpoint{4.619165in}{1.378899in}}%
\pgfpathlineto{\pgfqpoint{4.624162in}{1.381040in}}%
\pgfpathlineto{\pgfqpoint{4.629158in}{1.356899in}}%
\pgfpathlineto{\pgfqpoint{4.634154in}{1.334354in}}%
\pgfpathlineto{\pgfqpoint{4.639151in}{1.333397in}}%
\pgfpathlineto{\pgfqpoint{4.644147in}{1.319188in}}%
\pgfpathlineto{\pgfqpoint{4.649143in}{1.288119in}}%
\pgfpathlineto{\pgfqpoint{4.654140in}{1.266573in}}%
\pgfpathlineto{\pgfqpoint{4.659136in}{1.238841in}}%
\pgfpathlineto{\pgfqpoint{4.664133in}{1.216407in}}%
\pgfpathlineto{\pgfqpoint{4.669129in}{1.209667in}}%
\pgfpathlineto{\pgfqpoint{4.674125in}{1.217095in}}%
\pgfpathlineto{\pgfqpoint{4.679122in}{1.214606in}}%
\pgfpathlineto{\pgfqpoint{4.689114in}{1.192890in}}%
\pgfpathlineto{\pgfqpoint{4.694111in}{1.189274in}}%
\pgfpathlineto{\pgfqpoint{4.699107in}{1.204792in}}%
\pgfpathlineto{\pgfqpoint{4.704104in}{1.212551in}}%
\pgfpathlineto{\pgfqpoint{4.709100in}{1.208844in}}%
\pgfpathlineto{\pgfqpoint{4.714096in}{1.192725in}}%
\pgfpathlineto{\pgfqpoint{4.719093in}{1.168024in}}%
\pgfpathlineto{\pgfqpoint{4.724089in}{1.130747in}}%
\pgfpathlineto{\pgfqpoint{4.729085in}{1.055703in}}%
\pgfpathlineto{\pgfqpoint{4.734082in}{1.068629in}}%
\pgfpathlineto{\pgfqpoint{4.739078in}{1.157742in}}%
\pgfpathlineto{\pgfqpoint{4.744075in}{1.231239in}}%
\pgfpathlineto{\pgfqpoint{4.749071in}{1.268466in}}%
\pgfpathlineto{\pgfqpoint{4.754067in}{1.290681in}}%
\pgfpathlineto{\pgfqpoint{4.759064in}{1.323193in}}%
\pgfpathlineto{\pgfqpoint{4.764060in}{1.364082in}}%
\pgfpathlineto{\pgfqpoint{4.769057in}{1.383012in}}%
\pgfpathlineto{\pgfqpoint{4.774053in}{1.405695in}}%
\pgfpathlineto{\pgfqpoint{4.779049in}{1.438256in}}%
\pgfpathlineto{\pgfqpoint{4.784046in}{1.472796in}}%
\pgfpathlineto{\pgfqpoint{4.789042in}{1.520053in}}%
\pgfpathlineto{\pgfqpoint{4.794038in}{1.588314in}}%
\pgfpathlineto{\pgfqpoint{4.799035in}{1.672563in}}%
\pgfpathlineto{\pgfqpoint{4.804031in}{1.602735in}}%
\pgfpathlineto{\pgfqpoint{4.809028in}{1.549720in}}%
\pgfpathlineto{\pgfqpoint{4.814024in}{1.526853in}}%
\pgfpathlineto{\pgfqpoint{4.819020in}{1.510126in}}%
\pgfpathlineto{\pgfqpoint{4.824017in}{1.496358in}}%
\pgfpathlineto{\pgfqpoint{4.829013in}{1.495625in}}%
\pgfpathlineto{\pgfqpoint{4.839006in}{1.485053in}}%
\pgfpathlineto{\pgfqpoint{4.844002in}{1.487124in}}%
\pgfpathlineto{\pgfqpoint{4.848999in}{1.490659in}}%
\pgfpathlineto{\pgfqpoint{4.853995in}{1.491903in}}%
\pgfpathlineto{\pgfqpoint{4.858991in}{1.493750in}}%
\pgfpathlineto{\pgfqpoint{4.863988in}{1.505608in}}%
\pgfpathlineto{\pgfqpoint{4.868984in}{1.512640in}}%
\pgfpathlineto{\pgfqpoint{4.873980in}{1.549428in}}%
\pgfpathlineto{\pgfqpoint{4.878977in}{1.550162in}}%
\pgfpathlineto{\pgfqpoint{4.883973in}{1.490288in}}%
\pgfpathlineto{\pgfqpoint{4.888970in}{1.468300in}}%
\pgfpathlineto{\pgfqpoint{4.898962in}{1.430623in}}%
\pgfpathlineto{\pgfqpoint{4.908955in}{1.409733in}}%
\pgfpathlineto{\pgfqpoint{4.913952in}{1.425386in}}%
\pgfpathlineto{\pgfqpoint{4.918948in}{1.442673in}}%
\pgfpathlineto{\pgfqpoint{4.923944in}{1.447409in}}%
\pgfpathlineto{\pgfqpoint{4.928941in}{1.458098in}}%
\pgfpathlineto{\pgfqpoint{4.938933in}{1.487771in}}%
\pgfpathlineto{\pgfqpoint{4.943930in}{1.497571in}}%
\pgfpathlineto{\pgfqpoint{4.948926in}{1.508142in}}%
\pgfpathlineto{\pgfqpoint{4.958919in}{1.531670in}}%
\pgfpathlineto{\pgfqpoint{4.963915in}{1.540544in}}%
\pgfpathlineto{\pgfqpoint{4.968912in}{1.550058in}}%
\pgfpathlineto{\pgfqpoint{4.973908in}{1.554658in}}%
\pgfpathlineto{\pgfqpoint{4.978904in}{1.561721in}}%
\pgfpathlineto{\pgfqpoint{4.983901in}{1.568157in}}%
\pgfpathlineto{\pgfqpoint{4.988897in}{1.575544in}}%
\pgfpathlineto{\pgfqpoint{4.993894in}{1.581272in}}%
\pgfpathlineto{\pgfqpoint{4.998890in}{1.583073in}}%
\pgfpathlineto{\pgfqpoint{5.003886in}{1.600775in}}%
\pgfpathlineto{\pgfqpoint{5.008883in}{1.593070in}}%
\pgfpathlineto{\pgfqpoint{5.013879in}{1.605402in}}%
\pgfpathlineto{\pgfqpoint{5.023872in}{1.674008in}}%
\pgfpathlineto{\pgfqpoint{5.028868in}{1.716569in}}%
\pgfpathlineto{\pgfqpoint{5.033865in}{1.652758in}}%
\pgfpathlineto{\pgfqpoint{5.038861in}{1.593426in}}%
\pgfpathlineto{\pgfqpoint{5.043857in}{1.548187in}}%
\pgfpathlineto{\pgfqpoint{5.048854in}{1.513946in}}%
\pgfpathlineto{\pgfqpoint{5.053850in}{1.483936in}}%
\pgfpathlineto{\pgfqpoint{5.058847in}{1.450700in}}%
\pgfpathlineto{\pgfqpoint{5.063843in}{1.431778in}}%
\pgfpathlineto{\pgfqpoint{5.068839in}{1.411526in}}%
\pgfpathlineto{\pgfqpoint{5.073836in}{1.396990in}}%
\pgfpathlineto{\pgfqpoint{5.078832in}{1.379191in}}%
\pgfpathlineto{\pgfqpoint{5.083828in}{1.355940in}}%
\pgfpathlineto{\pgfqpoint{5.088825in}{1.345319in}}%
\pgfpathlineto{\pgfqpoint{5.093821in}{1.322018in}}%
\pgfpathlineto{\pgfqpoint{5.098818in}{1.303754in}}%
\pgfpathlineto{\pgfqpoint{5.103814in}{1.277491in}}%
\pgfpathlineto{\pgfqpoint{5.108810in}{1.254274in}}%
\pgfpathlineto{\pgfqpoint{5.113807in}{1.238487in}}%
\pgfpathlineto{\pgfqpoint{5.118803in}{1.238968in}}%
\pgfpathlineto{\pgfqpoint{5.123799in}{1.229170in}}%
\pgfpathlineto{\pgfqpoint{5.128796in}{1.233512in}}%
\pgfpathlineto{\pgfqpoint{5.133792in}{1.240962in}}%
\pgfpathlineto{\pgfqpoint{5.138789in}{1.254182in}}%
\pgfpathlineto{\pgfqpoint{5.143785in}{1.273738in}}%
\pgfpathlineto{\pgfqpoint{5.148781in}{1.280835in}}%
\pgfpathlineto{\pgfqpoint{5.153778in}{1.281755in}}%
\pgfpathlineto{\pgfqpoint{5.158774in}{1.290714in}}%
\pgfpathlineto{\pgfqpoint{5.163771in}{1.274277in}}%
\pgfpathlineto{\pgfqpoint{5.168767in}{1.275286in}}%
\pgfpathlineto{\pgfqpoint{5.173763in}{1.281024in}}%
\pgfpathlineto{\pgfqpoint{5.178760in}{1.290767in}}%
\pgfpathlineto{\pgfqpoint{5.183756in}{1.296561in}}%
\pgfpathlineto{\pgfqpoint{5.188752in}{1.304418in}}%
\pgfpathlineto{\pgfqpoint{5.198745in}{1.298623in}}%
\pgfpathlineto{\pgfqpoint{5.203742in}{1.292630in}}%
\pgfpathlineto{\pgfqpoint{5.208738in}{1.278765in}}%
\pgfpathlineto{\pgfqpoint{5.213734in}{1.268961in}}%
\pgfpathlineto{\pgfqpoint{5.218731in}{1.256369in}}%
\pgfpathlineto{\pgfqpoint{5.223727in}{1.240458in}}%
\pgfpathlineto{\pgfqpoint{5.228723in}{1.233669in}}%
\pgfpathlineto{\pgfqpoint{5.233720in}{1.217928in}}%
\pgfpathlineto{\pgfqpoint{5.238716in}{1.193155in}}%
\pgfpathlineto{\pgfqpoint{5.243713in}{1.191050in}}%
\pgfpathlineto{\pgfqpoint{5.253705in}{1.203016in}}%
\pgfpathlineto{\pgfqpoint{5.258702in}{1.207318in}}%
\pgfpathlineto{\pgfqpoint{5.263698in}{1.216149in}}%
\pgfpathlineto{\pgfqpoint{5.268694in}{1.243044in}}%
\pgfpathlineto{\pgfqpoint{5.273691in}{1.289677in}}%
\pgfpathlineto{\pgfqpoint{5.278687in}{1.359769in}}%
\pgfpathlineto{\pgfqpoint{5.283684in}{1.323874in}}%
\pgfpathlineto{\pgfqpoint{5.288680in}{1.307367in}}%
\pgfpathlineto{\pgfqpoint{5.293676in}{1.329810in}}%
\pgfpathlineto{\pgfqpoint{5.298673in}{1.384656in}}%
\pgfpathlineto{\pgfqpoint{5.303669in}{1.421611in}}%
\pgfpathlineto{\pgfqpoint{5.308666in}{1.462780in}}%
\pgfpathlineto{\pgfqpoint{5.313662in}{1.508168in}}%
\pgfpathlineto{\pgfqpoint{5.323655in}{1.519216in}}%
\pgfpathlineto{\pgfqpoint{5.328651in}{1.510585in}}%
\pgfpathlineto{\pgfqpoint{5.333647in}{1.502976in}}%
\pgfpathlineto{\pgfqpoint{5.338644in}{1.508993in}}%
\pgfpathlineto{\pgfqpoint{5.343640in}{1.509752in}}%
\pgfpathlineto{\pgfqpoint{5.348637in}{1.509654in}}%
\pgfpathlineto{\pgfqpoint{5.353633in}{1.517680in}}%
\pgfpathlineto{\pgfqpoint{5.358629in}{1.521034in}}%
\pgfpathlineto{\pgfqpoint{5.363626in}{1.509092in}}%
\pgfpathlineto{\pgfqpoint{5.368622in}{1.509548in}}%
\pgfpathlineto{\pgfqpoint{5.373618in}{1.511873in}}%
\pgfpathlineto{\pgfqpoint{5.378615in}{1.505973in}}%
\pgfpathlineto{\pgfqpoint{5.383611in}{1.509175in}}%
\pgfpathlineto{\pgfqpoint{5.388608in}{1.502192in}}%
\pgfpathlineto{\pgfqpoint{5.393604in}{1.505214in}}%
\pgfpathlineto{\pgfqpoint{5.398600in}{1.514272in}}%
\pgfpathlineto{\pgfqpoint{5.403597in}{1.522178in}}%
\pgfpathlineto{\pgfqpoint{5.408593in}{1.524987in}}%
\pgfpathlineto{\pgfqpoint{5.413589in}{1.526903in}}%
\pgfpathlineto{\pgfqpoint{5.418586in}{1.543020in}}%
\pgfpathlineto{\pgfqpoint{5.423582in}{1.553075in}}%
\pgfpathlineto{\pgfqpoint{5.428579in}{1.553233in}}%
\pgfpathlineto{\pgfqpoint{5.433575in}{1.569983in}}%
\pgfpathlineto{\pgfqpoint{5.443568in}{1.617215in}}%
\pgfpathlineto{\pgfqpoint{5.448564in}{1.635553in}}%
\pgfpathlineto{\pgfqpoint{5.453561in}{1.666126in}}%
\pgfpathlineto{\pgfqpoint{5.458557in}{1.681305in}}%
\pgfpathlineto{\pgfqpoint{5.463553in}{1.703860in}}%
\pgfpathlineto{\pgfqpoint{5.468550in}{1.715352in}}%
\pgfpathlineto{\pgfqpoint{5.473546in}{1.727618in}}%
\pgfpathlineto{\pgfqpoint{5.478542in}{1.738096in}}%
\pgfpathlineto{\pgfqpoint{5.483539in}{1.751370in}}%
\pgfpathlineto{\pgfqpoint{5.488535in}{1.760635in}}%
\pgfpathlineto{\pgfqpoint{5.493532in}{1.772498in}}%
\pgfpathlineto{\pgfqpoint{5.498528in}{1.771667in}}%
\pgfpathlineto{\pgfqpoint{5.503524in}{1.749676in}}%
\pgfpathlineto{\pgfqpoint{5.508521in}{1.737696in}}%
\pgfpathlineto{\pgfqpoint{5.513517in}{1.737629in}}%
\pgfpathlineto{\pgfqpoint{5.518513in}{1.748939in}}%
\pgfpathlineto{\pgfqpoint{5.523510in}{1.779298in}}%
\pgfpathlineto{\pgfqpoint{5.528506in}{1.798466in}}%
\pgfpathlineto{\pgfqpoint{5.533503in}{1.826338in}}%
\pgfpathlineto{\pgfqpoint{5.538499in}{1.838942in}}%
\pgfpathlineto{\pgfqpoint{5.543495in}{1.821352in}}%
\pgfpathlineto{\pgfqpoint{5.548492in}{1.818690in}}%
\pgfpathlineto{\pgfqpoint{5.553488in}{1.821939in}}%
\pgfpathlineto{\pgfqpoint{5.558485in}{1.814515in}}%
\pgfpathlineto{\pgfqpoint{5.563481in}{1.811989in}}%
\pgfpathlineto{\pgfqpoint{5.568477in}{1.805436in}}%
\pgfpathlineto{\pgfqpoint{5.573474in}{1.806123in}}%
\pgfpathlineto{\pgfqpoint{5.578470in}{1.810600in}}%
\pgfpathlineto{\pgfqpoint{5.583466in}{1.846654in}}%
\pgfpathlineto{\pgfqpoint{5.593459in}{1.937383in}}%
\pgfpathlineto{\pgfqpoint{5.598456in}{1.965368in}}%
\pgfpathlineto{\pgfqpoint{5.603452in}{2.004827in}}%
\pgfpathlineto{\pgfqpoint{5.608448in}{2.009814in}}%
\pgfpathlineto{\pgfqpoint{5.613445in}{2.013435in}}%
\pgfpathlineto{\pgfqpoint{5.618441in}{2.020354in}}%
\pgfpathlineto{\pgfqpoint{5.623437in}{2.023450in}}%
\pgfpathlineto{\pgfqpoint{5.628434in}{1.961485in}}%
\pgfpathlineto{\pgfqpoint{5.633430in}{1.872939in}}%
\pgfpathlineto{\pgfqpoint{5.638427in}{1.814403in}}%
\pgfpathlineto{\pgfqpoint{5.648419in}{1.746291in}}%
\pgfpathlineto{\pgfqpoint{5.653416in}{1.732726in}}%
\pgfpathlineto{\pgfqpoint{5.658412in}{1.743691in}}%
\pgfpathlineto{\pgfqpoint{5.663408in}{1.761724in}}%
\pgfpathlineto{\pgfqpoint{5.668405in}{1.766250in}}%
\pgfpathlineto{\pgfqpoint{5.673401in}{1.771972in}}%
\pgfpathlineto{\pgfqpoint{5.678398in}{1.770137in}}%
\pgfpathlineto{\pgfqpoint{5.683394in}{1.767420in}}%
\pgfpathlineto{\pgfqpoint{5.688390in}{1.752586in}}%
\pgfpathlineto{\pgfqpoint{5.693387in}{1.739714in}}%
\pgfpathlineto{\pgfqpoint{5.698383in}{1.736694in}}%
\pgfpathlineto{\pgfqpoint{5.703380in}{1.740249in}}%
\pgfpathlineto{\pgfqpoint{5.708376in}{1.739411in}}%
\pgfpathlineto{\pgfqpoint{5.713372in}{1.734056in}}%
\pgfpathlineto{\pgfqpoint{5.718369in}{1.735770in}}%
\pgfpathlineto{\pgfqpoint{5.723365in}{1.726189in}}%
\pgfpathlineto{\pgfqpoint{5.728361in}{1.723851in}}%
\pgfpathlineto{\pgfqpoint{5.733358in}{1.723506in}}%
\pgfpathlineto{\pgfqpoint{5.738354in}{1.717306in}}%
\pgfpathlineto{\pgfqpoint{5.748347in}{1.706769in}}%
\pgfpathlineto{\pgfqpoint{5.753343in}{1.709458in}}%
\pgfpathlineto{\pgfqpoint{5.758340in}{1.710700in}}%
\pgfpathlineto{\pgfqpoint{5.763336in}{1.712268in}}%
\pgfpathlineto{\pgfqpoint{5.778325in}{1.692029in}}%
\pgfpathlineto{\pgfqpoint{5.783322in}{1.694536in}}%
\pgfpathlineto{\pgfqpoint{5.788318in}{1.698506in}}%
\pgfpathlineto{\pgfqpoint{5.793314in}{1.693234in}}%
\pgfpathlineto{\pgfqpoint{5.798311in}{1.704273in}}%
\pgfpathlineto{\pgfqpoint{5.803307in}{1.708049in}}%
\pgfpathlineto{\pgfqpoint{5.808303in}{1.711059in}}%
\pgfpathlineto{\pgfqpoint{5.813300in}{1.721538in}}%
\pgfpathlineto{\pgfqpoint{5.823293in}{1.736212in}}%
\pgfpathlineto{\pgfqpoint{5.828289in}{1.760548in}}%
\pgfpathlineto{\pgfqpoint{5.833285in}{1.777267in}}%
\pgfpathlineto{\pgfqpoint{5.838282in}{1.797260in}}%
\pgfpathlineto{\pgfqpoint{5.843278in}{1.809901in}}%
\pgfpathlineto{\pgfqpoint{5.848275in}{1.803246in}}%
\pgfpathlineto{\pgfqpoint{5.853271in}{1.797906in}}%
\pgfpathlineto{\pgfqpoint{5.858267in}{1.793142in}}%
\pgfpathlineto{\pgfqpoint{5.863264in}{1.799308in}}%
\pgfpathlineto{\pgfqpoint{5.868260in}{1.789825in}}%
\pgfpathlineto{\pgfqpoint{5.873256in}{1.803607in}}%
\pgfpathlineto{\pgfqpoint{5.878253in}{1.806859in}}%
\pgfpathlineto{\pgfqpoint{5.883249in}{1.823749in}}%
\pgfpathlineto{\pgfqpoint{5.888246in}{1.826602in}}%
\pgfpathlineto{\pgfqpoint{5.893242in}{1.820331in}}%
\pgfpathlineto{\pgfqpoint{5.898238in}{1.824512in}}%
\pgfpathlineto{\pgfqpoint{5.903235in}{1.825069in}}%
\pgfpathlineto{\pgfqpoint{5.908231in}{1.804469in}}%
\pgfpathlineto{\pgfqpoint{5.913227in}{1.770137in}}%
\pgfpathlineto{\pgfqpoint{5.918224in}{1.746792in}}%
\pgfpathlineto{\pgfqpoint{5.923220in}{1.740038in}}%
\pgfpathlineto{\pgfqpoint{5.933213in}{1.707261in}}%
\pgfpathlineto{\pgfqpoint{5.938209in}{1.695033in}}%
\pgfpathlineto{\pgfqpoint{5.943206in}{1.681300in}}%
\pgfpathlineto{\pgfqpoint{5.948202in}{1.681661in}}%
\pgfpathlineto{\pgfqpoint{5.953199in}{1.679805in}}%
\pgfpathlineto{\pgfqpoint{5.958195in}{1.678520in}}%
\pgfpathlineto{\pgfqpoint{5.963191in}{1.677771in}}%
\pgfpathlineto{\pgfqpoint{5.968188in}{1.686593in}}%
\pgfpathlineto{\pgfqpoint{5.973184in}{1.692947in}}%
\pgfpathlineto{\pgfqpoint{5.978180in}{1.699810in}}%
\pgfpathlineto{\pgfqpoint{5.983177in}{1.711704in}}%
\pgfpathlineto{\pgfqpoint{5.988173in}{1.735990in}}%
\pgfpathlineto{\pgfqpoint{5.993170in}{1.762021in}}%
\pgfpathlineto{\pgfqpoint{5.998166in}{1.777624in}}%
\pgfpathlineto{\pgfqpoint{6.003162in}{1.810480in}}%
\pgfpathlineto{\pgfqpoint{6.008159in}{1.831373in}}%
\pgfpathlineto{\pgfqpoint{6.013155in}{1.837826in}}%
\pgfpathlineto{\pgfqpoint{6.023148in}{1.753935in}}%
\pgfpathlineto{\pgfqpoint{6.033141in}{1.661612in}}%
\pgfpathlineto{\pgfqpoint{6.038137in}{1.618767in}}%
\pgfpathlineto{\pgfqpoint{6.043133in}{1.586848in}}%
\pgfpathlineto{\pgfqpoint{6.048130in}{1.560290in}}%
\pgfpathlineto{\pgfqpoint{6.053126in}{1.541819in}}%
\pgfpathlineto{\pgfqpoint{6.058122in}{1.537683in}}%
\pgfpathlineto{\pgfqpoint{6.063119in}{1.545146in}}%
\pgfpathlineto{\pgfqpoint{6.068115in}{1.559647in}}%
\pgfpathlineto{\pgfqpoint{6.073112in}{1.572579in}}%
\pgfpathlineto{\pgfqpoint{6.078108in}{1.584681in}}%
\pgfpathlineto{\pgfqpoint{6.083104in}{1.599033in}}%
\pgfpathlineto{\pgfqpoint{6.088101in}{1.614355in}}%
\pgfpathlineto{\pgfqpoint{6.093097in}{1.636887in}}%
\pgfpathlineto{\pgfqpoint{6.098094in}{1.616835in}}%
\pgfpathlineto{\pgfqpoint{6.103090in}{1.572435in}}%
\pgfpathlineto{\pgfqpoint{6.108086in}{1.534150in}}%
\pgfpathlineto{\pgfqpoint{6.113083in}{1.491328in}}%
\pgfpathlineto{\pgfqpoint{6.118079in}{1.501410in}}%
\pgfpathlineto{\pgfqpoint{6.123075in}{1.501783in}}%
\pgfpathlineto{\pgfqpoint{6.128072in}{1.500691in}}%
\pgfpathlineto{\pgfqpoint{6.133068in}{1.498663in}}%
\pgfpathlineto{\pgfqpoint{6.138065in}{1.492479in}}%
\pgfpathlineto{\pgfqpoint{6.143061in}{1.500217in}}%
\pgfpathlineto{\pgfqpoint{6.148057in}{1.509691in}}%
\pgfpathlineto{\pgfqpoint{6.153054in}{1.516075in}}%
\pgfpathlineto{\pgfqpoint{6.158050in}{1.520517in}}%
\pgfpathlineto{\pgfqpoint{6.163046in}{1.529587in}}%
\pgfpathlineto{\pgfqpoint{6.168043in}{1.532220in}}%
\pgfpathlineto{\pgfqpoint{6.173039in}{1.537087in}}%
\pgfpathlineto{\pgfqpoint{6.178036in}{1.547249in}}%
\pgfpathlineto{\pgfqpoint{6.183032in}{1.567952in}}%
\pgfpathlineto{\pgfqpoint{6.188028in}{1.590301in}}%
\pgfpathlineto{\pgfqpoint{6.193025in}{1.614938in}}%
\pgfpathlineto{\pgfqpoint{6.198021in}{1.613552in}}%
\pgfpathlineto{\pgfqpoint{6.203017in}{1.592485in}}%
\pgfpathlineto{\pgfqpoint{6.208014in}{1.576116in}}%
\pgfpathlineto{\pgfqpoint{6.213010in}{1.561837in}}%
\pgfpathlineto{\pgfqpoint{6.218007in}{1.553868in}}%
\pgfpathlineto{\pgfqpoint{6.223003in}{1.546534in}}%
\pgfpathlineto{\pgfqpoint{6.227999in}{1.533397in}}%
\pgfpathlineto{\pgfqpoint{6.232996in}{1.529308in}}%
\pgfpathlineto{\pgfqpoint{6.237992in}{1.524058in}}%
\pgfpathlineto{\pgfqpoint{6.242989in}{1.520994in}}%
\pgfpathlineto{\pgfqpoint{6.247985in}{1.518888in}}%
\pgfpathlineto{\pgfqpoint{6.252981in}{1.511495in}}%
\pgfpathlineto{\pgfqpoint{6.257978in}{1.511607in}}%
\pgfpathlineto{\pgfqpoint{6.262974in}{1.510044in}}%
\pgfpathlineto{\pgfqpoint{6.267970in}{1.505537in}}%
\pgfpathlineto{\pgfqpoint{6.277963in}{1.493182in}}%
\pgfpathlineto{\pgfqpoint{6.282960in}{1.496515in}}%
\pgfpathlineto{\pgfqpoint{6.287956in}{1.494252in}}%
\pgfpathlineto{\pgfqpoint{6.292952in}{1.489016in}}%
\pgfpathlineto{\pgfqpoint{6.297949in}{1.470490in}}%
\pgfpathlineto{\pgfqpoint{6.302945in}{1.491890in}}%
\pgfpathlineto{\pgfqpoint{6.312938in}{1.629238in}}%
\pgfpathlineto{\pgfqpoint{6.317934in}{1.636366in}}%
\pgfpathlineto{\pgfqpoint{6.322931in}{1.580364in}}%
\pgfpathlineto{\pgfqpoint{6.327927in}{1.552158in}}%
\pgfpathlineto{\pgfqpoint{6.332923in}{1.531307in}}%
\pgfpathlineto{\pgfqpoint{6.337920in}{1.530710in}}%
\pgfpathlineto{\pgfqpoint{6.342916in}{1.542256in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.562108in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.562108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.106960in}{0.456621in}}{\pgfqpoint{5.490522in}{3.196347in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.984544,0.627374,0.355017}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356529in}{1.403364in}}%
\pgfpathlineto{\pgfqpoint{1.361526in}{1.386925in}}%
\pgfpathlineto{\pgfqpoint{1.366522in}{1.378147in}}%
\pgfpathlineto{\pgfqpoint{1.371518in}{1.381978in}}%
\pgfpathlineto{\pgfqpoint{1.376515in}{1.371724in}}%
\pgfpathlineto{\pgfqpoint{1.381511in}{1.348296in}}%
\pgfpathlineto{\pgfqpoint{1.386507in}{1.331070in}}%
\pgfpathlineto{\pgfqpoint{1.391504in}{1.287059in}}%
\pgfpathlineto{\pgfqpoint{1.396500in}{1.270882in}}%
\pgfpathlineto{\pgfqpoint{1.401497in}{1.260587in}}%
\pgfpathlineto{\pgfqpoint{1.406493in}{1.237311in}}%
\pgfpathlineto{\pgfqpoint{1.411489in}{1.209780in}}%
\pgfpathlineto{\pgfqpoint{1.416486in}{1.163473in}}%
\pgfpathlineto{\pgfqpoint{1.421482in}{1.112025in}}%
\pgfpathlineto{\pgfqpoint{1.426478in}{1.054139in}}%
\pgfpathlineto{\pgfqpoint{1.431475in}{0.933295in}}%
\pgfpathlineto{\pgfqpoint{1.436471in}{0.668027in}}%
\pgfpathlineto{\pgfqpoint{1.441468in}{0.619486in}}%
\pgfpathlineto{\pgfqpoint{1.446464in}{0.817862in}}%
\pgfpathlineto{\pgfqpoint{1.451460in}{0.907050in}}%
\pgfpathlineto{\pgfqpoint{1.456457in}{1.006075in}}%
\pgfpathlineto{\pgfqpoint{1.461453in}{1.045834in}}%
\pgfpathlineto{\pgfqpoint{1.466450in}{1.096320in}}%
\pgfpathlineto{\pgfqpoint{1.471446in}{1.159072in}}%
\pgfpathlineto{\pgfqpoint{1.476442in}{1.226069in}}%
\pgfpathlineto{\pgfqpoint{1.481439in}{1.298044in}}%
\pgfpathlineto{\pgfqpoint{1.486435in}{1.382322in}}%
\pgfpathlineto{\pgfqpoint{1.491431in}{1.354437in}}%
\pgfpathlineto{\pgfqpoint{1.496428in}{1.348763in}}%
\pgfpathlineto{\pgfqpoint{1.501424in}{1.428083in}}%
\pgfpathlineto{\pgfqpoint{1.506421in}{1.556003in}}%
\pgfpathlineto{\pgfqpoint{1.511417in}{1.609126in}}%
\pgfpathlineto{\pgfqpoint{1.516413in}{1.597927in}}%
\pgfpathlineto{\pgfqpoint{1.521410in}{1.560337in}}%
\pgfpathlineto{\pgfqpoint{1.526406in}{1.428720in}}%
\pgfpathlineto{\pgfqpoint{1.531402in}{1.362408in}}%
\pgfpathlineto{\pgfqpoint{1.536399in}{1.271881in}}%
\pgfpathlineto{\pgfqpoint{1.541395in}{1.170707in}}%
\pgfpathlineto{\pgfqpoint{1.546392in}{1.112854in}}%
\pgfpathlineto{\pgfqpoint{1.551388in}{1.040193in}}%
\pgfpathlineto{\pgfqpoint{1.556384in}{0.955873in}}%
\pgfpathlineto{\pgfqpoint{1.566377in}{1.097301in}}%
\pgfpathlineto{\pgfqpoint{1.571374in}{1.151532in}}%
\pgfpathlineto{\pgfqpoint{1.576370in}{1.190053in}}%
\pgfpathlineto{\pgfqpoint{1.581366in}{1.237397in}}%
\pgfpathlineto{\pgfqpoint{1.586363in}{1.259479in}}%
\pgfpathlineto{\pgfqpoint{1.591359in}{1.287759in}}%
\pgfpathlineto{\pgfqpoint{1.596355in}{1.294061in}}%
\pgfpathlineto{\pgfqpoint{1.606348in}{1.325694in}}%
\pgfpathlineto{\pgfqpoint{1.611345in}{1.306699in}}%
\pgfpathlineto{\pgfqpoint{1.616341in}{1.289164in}}%
\pgfpathlineto{\pgfqpoint{1.621337in}{1.240947in}}%
\pgfpathlineto{\pgfqpoint{1.626334in}{1.238704in}}%
\pgfpathlineto{\pgfqpoint{1.631330in}{1.244130in}}%
\pgfpathlineto{\pgfqpoint{1.636326in}{1.229754in}}%
\pgfpathlineto{\pgfqpoint{1.641323in}{1.240690in}}%
\pgfpathlineto{\pgfqpoint{1.646319in}{1.223245in}}%
\pgfpathlineto{\pgfqpoint{1.651316in}{1.221375in}}%
\pgfpathlineto{\pgfqpoint{1.656312in}{1.222261in}}%
\pgfpathlineto{\pgfqpoint{1.661308in}{1.219727in}}%
\pgfpathlineto{\pgfqpoint{1.666305in}{1.220958in}}%
\pgfpathlineto{\pgfqpoint{1.671301in}{1.217011in}}%
\pgfpathlineto{\pgfqpoint{1.676297in}{1.212517in}}%
\pgfpathlineto{\pgfqpoint{1.681294in}{1.225103in}}%
\pgfpathlineto{\pgfqpoint{1.686290in}{1.233956in}}%
\pgfpathlineto{\pgfqpoint{1.691287in}{1.250192in}}%
\pgfpathlineto{\pgfqpoint{1.696283in}{1.261881in}}%
\pgfpathlineto{\pgfqpoint{1.701279in}{1.284186in}}%
\pgfpathlineto{\pgfqpoint{1.706276in}{1.310370in}}%
\pgfpathlineto{\pgfqpoint{1.711272in}{1.341102in}}%
\pgfpathlineto{\pgfqpoint{1.716269in}{1.359818in}}%
\pgfpathlineto{\pgfqpoint{1.721265in}{1.389250in}}%
\pgfpathlineto{\pgfqpoint{1.726261in}{1.396120in}}%
\pgfpathlineto{\pgfqpoint{1.731258in}{1.382578in}}%
\pgfpathlineto{\pgfqpoint{1.741250in}{1.314647in}}%
\pgfpathlineto{\pgfqpoint{1.746247in}{1.320273in}}%
\pgfpathlineto{\pgfqpoint{1.751243in}{1.330401in}}%
\pgfpathlineto{\pgfqpoint{1.756240in}{1.327339in}}%
\pgfpathlineto{\pgfqpoint{1.761236in}{1.345161in}}%
\pgfpathlineto{\pgfqpoint{1.766232in}{1.345944in}}%
\pgfpathlineto{\pgfqpoint{1.771229in}{1.356790in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.381025in}}%
\pgfpathlineto{\pgfqpoint{1.781221in}{1.410025in}}%
\pgfpathlineto{\pgfqpoint{1.786218in}{1.403161in}}%
\pgfpathlineto{\pgfqpoint{1.791214in}{1.415951in}}%
\pgfpathlineto{\pgfqpoint{1.796211in}{1.409426in}}%
\pgfpathlineto{\pgfqpoint{1.801207in}{1.408470in}}%
\pgfpathlineto{\pgfqpoint{1.806203in}{1.398481in}}%
\pgfpathlineto{\pgfqpoint{1.811200in}{1.400451in}}%
\pgfpathlineto{\pgfqpoint{1.816196in}{1.414405in}}%
\pgfpathlineto{\pgfqpoint{1.821192in}{1.414495in}}%
\pgfpathlineto{\pgfqpoint{1.826189in}{1.421586in}}%
\pgfpathlineto{\pgfqpoint{1.831185in}{1.447648in}}%
\pgfpathlineto{\pgfqpoint{1.836182in}{1.476961in}}%
\pgfpathlineto{\pgfqpoint{1.841178in}{1.582546in}}%
\pgfpathlineto{\pgfqpoint{1.846174in}{1.719109in}}%
\pgfpathlineto{\pgfqpoint{1.851171in}{1.613315in}}%
\pgfpathlineto{\pgfqpoint{1.856167in}{1.574272in}}%
\pgfpathlineto{\pgfqpoint{1.861164in}{1.541404in}}%
\pgfpathlineto{\pgfqpoint{1.866160in}{1.452556in}}%
\pgfpathlineto{\pgfqpoint{1.871156in}{1.422633in}}%
\pgfpathlineto{\pgfqpoint{1.876153in}{1.380575in}}%
\pgfpathlineto{\pgfqpoint{1.881149in}{1.355367in}}%
\pgfpathlineto{\pgfqpoint{1.886145in}{1.336316in}}%
\pgfpathlineto{\pgfqpoint{1.891142in}{1.311894in}}%
\pgfpathlineto{\pgfqpoint{1.896138in}{1.323167in}}%
\pgfpathlineto{\pgfqpoint{1.901135in}{1.339660in}}%
\pgfpathlineto{\pgfqpoint{1.906131in}{1.349863in}}%
\pgfpathlineto{\pgfqpoint{1.911127in}{1.370083in}}%
\pgfpathlineto{\pgfqpoint{1.916124in}{1.395215in}}%
\pgfpathlineto{\pgfqpoint{1.921120in}{1.424278in}}%
\pgfpathlineto{\pgfqpoint{1.931113in}{1.488745in}}%
\pgfpathlineto{\pgfqpoint{1.936109in}{1.501002in}}%
\pgfpathlineto{\pgfqpoint{1.941106in}{1.466546in}}%
\pgfpathlineto{\pgfqpoint{1.946102in}{1.415415in}}%
\pgfpathlineto{\pgfqpoint{1.951098in}{1.427991in}}%
\pgfpathlineto{\pgfqpoint{1.956095in}{1.498648in}}%
\pgfpathlineto{\pgfqpoint{1.961091in}{1.506568in}}%
\pgfpathlineto{\pgfqpoint{1.966088in}{1.567478in}}%
\pgfpathlineto{\pgfqpoint{1.971084in}{1.570786in}}%
\pgfpathlineto{\pgfqpoint{1.976080in}{1.527962in}}%
\pgfpathlineto{\pgfqpoint{1.981077in}{1.556993in}}%
\pgfpathlineto{\pgfqpoint{1.986073in}{1.604904in}}%
\pgfpathlineto{\pgfqpoint{1.991069in}{1.553312in}}%
\pgfpathlineto{\pgfqpoint{1.996066in}{1.514830in}}%
\pgfpathlineto{\pgfqpoint{2.001062in}{1.503778in}}%
\pgfpathlineto{\pgfqpoint{2.006059in}{1.498999in}}%
\pgfpathlineto{\pgfqpoint{2.011055in}{1.492160in}}%
\pgfpathlineto{\pgfqpoint{2.016051in}{1.486971in}}%
\pgfpathlineto{\pgfqpoint{2.021048in}{1.471709in}}%
\pgfpathlineto{\pgfqpoint{2.026044in}{1.473888in}}%
\pgfpathlineto{\pgfqpoint{2.031040in}{1.457922in}}%
\pgfpathlineto{\pgfqpoint{2.036037in}{1.462322in}}%
\pgfpathlineto{\pgfqpoint{2.041033in}{1.486368in}}%
\pgfpathlineto{\pgfqpoint{2.046030in}{1.512011in}}%
\pgfpathlineto{\pgfqpoint{2.051026in}{1.547640in}}%
\pgfpathlineto{\pgfqpoint{2.056022in}{1.508568in}}%
\pgfpathlineto{\pgfqpoint{2.061019in}{1.463663in}}%
\pgfpathlineto{\pgfqpoint{2.066015in}{1.456375in}}%
\pgfpathlineto{\pgfqpoint{2.071011in}{1.475310in}}%
\pgfpathlineto{\pgfqpoint{2.076008in}{1.481050in}}%
\pgfpathlineto{\pgfqpoint{2.081004in}{1.486157in}}%
\pgfpathlineto{\pgfqpoint{2.086001in}{1.489461in}}%
\pgfpathlineto{\pgfqpoint{2.090997in}{1.489634in}}%
\pgfpathlineto{\pgfqpoint{2.095993in}{1.496040in}}%
\pgfpathlineto{\pgfqpoint{2.100990in}{1.507194in}}%
\pgfpathlineto{\pgfqpoint{2.105986in}{1.536448in}}%
\pgfpathlineto{\pgfqpoint{2.110983in}{1.533018in}}%
\pgfpathlineto{\pgfqpoint{2.115979in}{1.480992in}}%
\pgfpathlineto{\pgfqpoint{2.120975in}{1.435449in}}%
\pgfpathlineto{\pgfqpoint{2.125972in}{1.349015in}}%
\pgfpathlineto{\pgfqpoint{2.130968in}{1.315124in}}%
\pgfpathlineto{\pgfqpoint{2.135964in}{1.363238in}}%
\pgfpathlineto{\pgfqpoint{2.140961in}{1.367846in}}%
\pgfpathlineto{\pgfqpoint{2.145957in}{1.377823in}}%
\pgfpathlineto{\pgfqpoint{2.150954in}{1.366760in}}%
\pgfpathlineto{\pgfqpoint{2.155950in}{1.359986in}}%
\pgfpathlineto{\pgfqpoint{2.160946in}{1.351746in}}%
\pgfpathlineto{\pgfqpoint{2.165943in}{1.357418in}}%
\pgfpathlineto{\pgfqpoint{2.170939in}{1.362115in}}%
\pgfpathlineto{\pgfqpoint{2.175935in}{1.363803in}}%
\pgfpathlineto{\pgfqpoint{2.180932in}{1.374270in}}%
\pgfpathlineto{\pgfqpoint{2.185928in}{1.375101in}}%
\pgfpathlineto{\pgfqpoint{2.190925in}{1.389886in}}%
\pgfpathlineto{\pgfqpoint{2.195921in}{1.409073in}}%
\pgfpathlineto{\pgfqpoint{2.200917in}{1.398074in}}%
\pgfpathlineto{\pgfqpoint{2.205914in}{1.390739in}}%
\pgfpathlineto{\pgfqpoint{2.210910in}{1.424501in}}%
\pgfpathlineto{\pgfqpoint{2.220903in}{1.462331in}}%
\pgfpathlineto{\pgfqpoint{2.225899in}{1.473818in}}%
\pgfpathlineto{\pgfqpoint{2.230896in}{1.470872in}}%
\pgfpathlineto{\pgfqpoint{2.235892in}{1.461344in}}%
\pgfpathlineto{\pgfqpoint{2.240888in}{1.462154in}}%
\pgfpathlineto{\pgfqpoint{2.245885in}{1.466700in}}%
\pgfpathlineto{\pgfqpoint{2.250881in}{1.471974in}}%
\pgfpathlineto{\pgfqpoint{2.255878in}{1.472564in}}%
\pgfpathlineto{\pgfqpoint{2.260874in}{1.488465in}}%
\pgfpathlineto{\pgfqpoint{2.265870in}{1.488769in}}%
\pgfpathlineto{\pgfqpoint{2.270867in}{1.496114in}}%
\pgfpathlineto{\pgfqpoint{2.275863in}{1.507285in}}%
\pgfpathlineto{\pgfqpoint{2.280859in}{1.524175in}}%
\pgfpathlineto{\pgfqpoint{2.285856in}{1.542828in}}%
\pgfpathlineto{\pgfqpoint{2.290852in}{1.559299in}}%
\pgfpathlineto{\pgfqpoint{2.295849in}{1.582991in}}%
\pgfpathlineto{\pgfqpoint{2.300845in}{1.579828in}}%
\pgfpathlineto{\pgfqpoint{2.305841in}{1.572861in}}%
\pgfpathlineto{\pgfqpoint{2.310838in}{1.544684in}}%
\pgfpathlineto{\pgfqpoint{2.315834in}{1.556198in}}%
\pgfpathlineto{\pgfqpoint{2.320830in}{1.643788in}}%
\pgfpathlineto{\pgfqpoint{2.325827in}{1.695207in}}%
\pgfpathlineto{\pgfqpoint{2.330823in}{1.755387in}}%
\pgfpathlineto{\pgfqpoint{2.335820in}{1.795224in}}%
\pgfpathlineto{\pgfqpoint{2.340816in}{1.894953in}}%
\pgfpathlineto{\pgfqpoint{2.345812in}{1.944906in}}%
\pgfpathlineto{\pgfqpoint{2.350809in}{1.976439in}}%
\pgfpathlineto{\pgfqpoint{2.355805in}{1.961382in}}%
\pgfpathlineto{\pgfqpoint{2.360801in}{1.945181in}}%
\pgfpathlineto{\pgfqpoint{2.365798in}{1.922823in}}%
\pgfpathlineto{\pgfqpoint{2.370794in}{1.895553in}}%
\pgfpathlineto{\pgfqpoint{2.375791in}{1.851588in}}%
\pgfpathlineto{\pgfqpoint{2.380787in}{1.837581in}}%
\pgfpathlineto{\pgfqpoint{2.385783in}{1.826637in}}%
\pgfpathlineto{\pgfqpoint{2.390780in}{1.812193in}}%
\pgfpathlineto{\pgfqpoint{2.395776in}{1.812713in}}%
\pgfpathlineto{\pgfqpoint{2.400773in}{1.797616in}}%
\pgfpathlineto{\pgfqpoint{2.405769in}{1.770194in}}%
\pgfpathlineto{\pgfqpoint{2.415762in}{1.671253in}}%
\pgfpathlineto{\pgfqpoint{2.420758in}{1.704620in}}%
\pgfpathlineto{\pgfqpoint{2.425754in}{1.750963in}}%
\pgfpathlineto{\pgfqpoint{2.435747in}{1.835287in}}%
\pgfpathlineto{\pgfqpoint{2.440744in}{1.911759in}}%
\pgfpathlineto{\pgfqpoint{2.445740in}{1.892861in}}%
\pgfpathlineto{\pgfqpoint{2.450736in}{1.794535in}}%
\pgfpathlineto{\pgfqpoint{2.455733in}{1.686263in}}%
\pgfpathlineto{\pgfqpoint{2.460729in}{1.664340in}}%
\pgfpathlineto{\pgfqpoint{2.465725in}{1.731949in}}%
\pgfpathlineto{\pgfqpoint{2.475718in}{1.703039in}}%
\pgfpathlineto{\pgfqpoint{2.485711in}{1.582826in}}%
\pgfpathlineto{\pgfqpoint{2.490707in}{1.603595in}}%
\pgfpathlineto{\pgfqpoint{2.495704in}{1.647612in}}%
\pgfpathlineto{\pgfqpoint{2.500700in}{2.109754in}}%
\pgfpathlineto{\pgfqpoint{2.505697in}{2.883080in}}%
\pgfpathlineto{\pgfqpoint{2.510693in}{3.277119in}}%
\pgfpathlineto{\pgfqpoint{2.515689in}{3.257814in}}%
\pgfpathlineto{\pgfqpoint{2.520686in}{3.107121in}}%
\pgfpathlineto{\pgfqpoint{2.525682in}{2.943541in}}%
\pgfpathlineto{\pgfqpoint{2.535675in}{2.524921in}}%
\pgfpathlineto{\pgfqpoint{2.540671in}{2.233992in}}%
\pgfpathlineto{\pgfqpoint{2.545668in}{2.068583in}}%
\pgfpathlineto{\pgfqpoint{2.550664in}{1.932167in}}%
\pgfpathlineto{\pgfqpoint{2.555660in}{1.807678in}}%
\pgfpathlineto{\pgfqpoint{2.560657in}{1.717123in}}%
\pgfpathlineto{\pgfqpoint{2.565653in}{1.566206in}}%
\pgfpathlineto{\pgfqpoint{2.570649in}{1.431630in}}%
\pgfpathlineto{\pgfqpoint{2.575646in}{1.918572in}}%
\pgfpathlineto{\pgfqpoint{2.580642in}{2.016523in}}%
\pgfpathlineto{\pgfqpoint{2.585639in}{2.052480in}}%
\pgfpathlineto{\pgfqpoint{2.590635in}{1.977974in}}%
\pgfpathlineto{\pgfqpoint{2.595631in}{1.935346in}}%
\pgfpathlineto{\pgfqpoint{2.600628in}{1.908432in}}%
\pgfpathlineto{\pgfqpoint{2.605624in}{1.885880in}}%
\pgfpathlineto{\pgfqpoint{2.610620in}{1.798872in}}%
\pgfpathlineto{\pgfqpoint{2.615617in}{1.691125in}}%
\pgfpathlineto{\pgfqpoint{2.620613in}{1.715174in}}%
\pgfpathlineto{\pgfqpoint{2.625610in}{1.587346in}}%
\pgfpathlineto{\pgfqpoint{2.630606in}{1.732140in}}%
\pgfpathlineto{\pgfqpoint{2.635602in}{1.803030in}}%
\pgfpathlineto{\pgfqpoint{2.640599in}{1.743308in}}%
\pgfpathlineto{\pgfqpoint{2.645595in}{1.737013in}}%
\pgfpathlineto{\pgfqpoint{2.650592in}{1.743578in}}%
\pgfpathlineto{\pgfqpoint{2.655588in}{1.975883in}}%
\pgfpathlineto{\pgfqpoint{2.660584in}{2.031351in}}%
\pgfpathlineto{\pgfqpoint{2.665581in}{2.098529in}}%
\pgfpathlineto{\pgfqpoint{2.670577in}{2.129666in}}%
\pgfpathlineto{\pgfqpoint{2.675573in}{2.189895in}}%
\pgfpathlineto{\pgfqpoint{2.680570in}{2.233684in}}%
\pgfpathlineto{\pgfqpoint{2.685566in}{2.246414in}}%
\pgfpathlineto{\pgfqpoint{2.690563in}{1.936377in}}%
\pgfpathlineto{\pgfqpoint{2.695559in}{1.857236in}}%
\pgfpathlineto{\pgfqpoint{2.700555in}{2.062757in}}%
\pgfpathlineto{\pgfqpoint{2.705552in}{2.046576in}}%
\pgfpathlineto{\pgfqpoint{2.710548in}{1.936175in}}%
\pgfpathlineto{\pgfqpoint{2.715544in}{1.878725in}}%
\pgfpathlineto{\pgfqpoint{2.720541in}{1.839136in}}%
\pgfpathlineto{\pgfqpoint{2.725537in}{1.802020in}}%
\pgfpathlineto{\pgfqpoint{2.730534in}{1.782849in}}%
\pgfpathlineto{\pgfqpoint{2.735530in}{1.721331in}}%
\pgfpathlineto{\pgfqpoint{2.740526in}{1.709091in}}%
\pgfpathlineto{\pgfqpoint{2.745523in}{1.761828in}}%
\pgfpathlineto{\pgfqpoint{2.750519in}{1.795180in}}%
\pgfpathlineto{\pgfqpoint{2.755515in}{1.837348in}}%
\pgfpathlineto{\pgfqpoint{2.760512in}{1.991503in}}%
\pgfpathlineto{\pgfqpoint{2.765508in}{2.193043in}}%
\pgfpathlineto{\pgfqpoint{2.770505in}{2.114519in}}%
\pgfpathlineto{\pgfqpoint{2.775501in}{1.967950in}}%
\pgfpathlineto{\pgfqpoint{2.780497in}{1.933493in}}%
\pgfpathlineto{\pgfqpoint{2.785494in}{1.903880in}}%
\pgfpathlineto{\pgfqpoint{2.790490in}{1.882444in}}%
\pgfpathlineto{\pgfqpoint{2.795487in}{1.847472in}}%
\pgfpathlineto{\pgfqpoint{2.800483in}{1.818658in}}%
\pgfpathlineto{\pgfqpoint{2.805479in}{1.806505in}}%
\pgfpathlineto{\pgfqpoint{2.810476in}{1.804161in}}%
\pgfpathlineto{\pgfqpoint{2.815472in}{1.784987in}}%
\pgfpathlineto{\pgfqpoint{2.820468in}{1.763448in}}%
\pgfpathlineto{\pgfqpoint{2.825465in}{1.746442in}}%
\pgfpathlineto{\pgfqpoint{2.830461in}{1.731350in}}%
\pgfpathlineto{\pgfqpoint{2.835458in}{1.711771in}}%
\pgfpathlineto{\pgfqpoint{2.840454in}{1.686978in}}%
\pgfpathlineto{\pgfqpoint{2.845450in}{1.646068in}}%
\pgfpathlineto{\pgfqpoint{2.850447in}{1.626413in}}%
\pgfpathlineto{\pgfqpoint{2.855443in}{1.630799in}}%
\pgfpathlineto{\pgfqpoint{2.860439in}{1.626261in}}%
\pgfpathlineto{\pgfqpoint{2.865436in}{1.616624in}}%
\pgfpathlineto{\pgfqpoint{2.870432in}{1.613141in}}%
\pgfpathlineto{\pgfqpoint{2.875429in}{1.609132in}}%
\pgfpathlineto{\pgfqpoint{2.880425in}{1.610177in}}%
\pgfpathlineto{\pgfqpoint{2.885421in}{1.605586in}}%
\pgfpathlineto{\pgfqpoint{2.890418in}{1.599179in}}%
\pgfpathlineto{\pgfqpoint{2.895414in}{1.595582in}}%
\pgfpathlineto{\pgfqpoint{2.900411in}{1.590027in}}%
\pgfpathlineto{\pgfqpoint{2.905407in}{1.581686in}}%
\pgfpathlineto{\pgfqpoint{2.910403in}{1.577932in}}%
\pgfpathlineto{\pgfqpoint{2.915400in}{1.568211in}}%
\pgfpathlineto{\pgfqpoint{2.920396in}{1.563319in}}%
\pgfpathlineto{\pgfqpoint{2.925392in}{1.560079in}}%
\pgfpathlineto{\pgfqpoint{2.930389in}{1.568271in}}%
\pgfpathlineto{\pgfqpoint{2.935385in}{1.591706in}}%
\pgfpathlineto{\pgfqpoint{2.940382in}{1.589389in}}%
\pgfpathlineto{\pgfqpoint{2.945378in}{1.588993in}}%
\pgfpathlineto{\pgfqpoint{2.950374in}{1.578644in}}%
\pgfpathlineto{\pgfqpoint{2.955371in}{1.550968in}}%
\pgfpathlineto{\pgfqpoint{2.960367in}{1.521041in}}%
\pgfpathlineto{\pgfqpoint{2.965363in}{1.506060in}}%
\pgfpathlineto{\pgfqpoint{2.970360in}{1.496063in}}%
\pgfpathlineto{\pgfqpoint{2.975356in}{1.518467in}}%
\pgfpathlineto{\pgfqpoint{2.980353in}{1.521910in}}%
\pgfpathlineto{\pgfqpoint{2.985349in}{1.531476in}}%
\pgfpathlineto{\pgfqpoint{2.990345in}{1.541985in}}%
\pgfpathlineto{\pgfqpoint{2.995342in}{1.549629in}}%
\pgfpathlineto{\pgfqpoint{3.000338in}{1.553093in}}%
\pgfpathlineto{\pgfqpoint{3.005334in}{1.555106in}}%
\pgfpathlineto{\pgfqpoint{3.010331in}{1.560366in}}%
\pgfpathlineto{\pgfqpoint{3.015327in}{1.563710in}}%
\pgfpathlineto{\pgfqpoint{3.020324in}{1.561255in}}%
\pgfpathlineto{\pgfqpoint{3.025320in}{1.552721in}}%
\pgfpathlineto{\pgfqpoint{3.030316in}{1.542414in}}%
\pgfpathlineto{\pgfqpoint{3.035313in}{1.554465in}}%
\pgfpathlineto{\pgfqpoint{3.040309in}{1.565552in}}%
\pgfpathlineto{\pgfqpoint{3.045306in}{1.582632in}}%
\pgfpathlineto{\pgfqpoint{3.050302in}{1.594810in}}%
\pgfpathlineto{\pgfqpoint{3.055298in}{1.597746in}}%
\pgfpathlineto{\pgfqpoint{3.060295in}{1.595520in}}%
\pgfpathlineto{\pgfqpoint{3.065291in}{1.569151in}}%
\pgfpathlineto{\pgfqpoint{3.070287in}{1.571653in}}%
\pgfpathlineto{\pgfqpoint{3.075284in}{1.599535in}}%
\pgfpathlineto{\pgfqpoint{3.080280in}{1.606821in}}%
\pgfpathlineto{\pgfqpoint{3.085277in}{1.611399in}}%
\pgfpathlineto{\pgfqpoint{3.090273in}{1.615256in}}%
\pgfpathlineto{\pgfqpoint{3.095269in}{1.618685in}}%
\pgfpathlineto{\pgfqpoint{3.100266in}{1.615175in}}%
\pgfpathlineto{\pgfqpoint{3.105262in}{1.610243in}}%
\pgfpathlineto{\pgfqpoint{3.115255in}{1.603292in}}%
\pgfpathlineto{\pgfqpoint{3.120251in}{1.598266in}}%
\pgfpathlineto{\pgfqpoint{3.125248in}{1.594543in}}%
\pgfpathlineto{\pgfqpoint{3.130244in}{1.582168in}}%
\pgfpathlineto{\pgfqpoint{3.135240in}{1.575519in}}%
\pgfpathlineto{\pgfqpoint{3.140237in}{1.561112in}}%
\pgfpathlineto{\pgfqpoint{3.145233in}{1.551913in}}%
\pgfpathlineto{\pgfqpoint{3.150229in}{1.545769in}}%
\pgfpathlineto{\pgfqpoint{3.155226in}{1.550131in}}%
\pgfpathlineto{\pgfqpoint{3.160222in}{1.553872in}}%
\pgfpathlineto{\pgfqpoint{3.165219in}{1.555874in}}%
\pgfpathlineto{\pgfqpoint{3.170215in}{1.552777in}}%
\pgfpathlineto{\pgfqpoint{3.175211in}{1.541896in}}%
\pgfpathlineto{\pgfqpoint{3.180208in}{1.531989in}}%
\pgfpathlineto{\pgfqpoint{3.185204in}{1.525226in}}%
\pgfpathlineto{\pgfqpoint{3.190201in}{1.522196in}}%
\pgfpathlineto{\pgfqpoint{3.195197in}{1.525889in}}%
\pgfpathlineto{\pgfqpoint{3.200193in}{1.530665in}}%
\pgfpathlineto{\pgfqpoint{3.205190in}{1.533761in}}%
\pgfpathlineto{\pgfqpoint{3.210186in}{1.540892in}}%
\pgfpathlineto{\pgfqpoint{3.215182in}{1.546963in}}%
\pgfpathlineto{\pgfqpoint{3.225175in}{1.549568in}}%
\pgfpathlineto{\pgfqpoint{3.230172in}{1.547741in}}%
\pgfpathlineto{\pgfqpoint{3.235168in}{1.548994in}}%
\pgfpathlineto{\pgfqpoint{3.240164in}{1.541060in}}%
\pgfpathlineto{\pgfqpoint{3.245161in}{1.535065in}}%
\pgfpathlineto{\pgfqpoint{3.250157in}{1.534100in}}%
\pgfpathlineto{\pgfqpoint{3.255153in}{1.524733in}}%
\pgfpathlineto{\pgfqpoint{3.260150in}{1.516339in}}%
\pgfpathlineto{\pgfqpoint{3.265146in}{1.516577in}}%
\pgfpathlineto{\pgfqpoint{3.270143in}{1.511733in}}%
\pgfpathlineto{\pgfqpoint{3.275139in}{1.513985in}}%
\pgfpathlineto{\pgfqpoint{3.280135in}{1.525860in}}%
\pgfpathlineto{\pgfqpoint{3.285132in}{1.517744in}}%
\pgfpathlineto{\pgfqpoint{3.290128in}{1.510977in}}%
\pgfpathlineto{\pgfqpoint{3.295125in}{1.506326in}}%
\pgfpathlineto{\pgfqpoint{3.300121in}{1.508663in}}%
\pgfpathlineto{\pgfqpoint{3.310114in}{1.500331in}}%
\pgfpathlineto{\pgfqpoint{3.315110in}{1.502072in}}%
\pgfpathlineto{\pgfqpoint{3.320106in}{1.497535in}}%
\pgfpathlineto{\pgfqpoint{3.325103in}{1.501498in}}%
\pgfpathlineto{\pgfqpoint{3.330099in}{1.518991in}}%
\pgfpathlineto{\pgfqpoint{3.335096in}{1.533305in}}%
\pgfpathlineto{\pgfqpoint{3.340092in}{1.573636in}}%
\pgfpathlineto{\pgfqpoint{3.350085in}{1.630605in}}%
\pgfpathlineto{\pgfqpoint{3.355081in}{1.661553in}}%
\pgfpathlineto{\pgfqpoint{3.360077in}{1.686004in}}%
\pgfpathlineto{\pgfqpoint{3.365074in}{1.695841in}}%
\pgfpathlineto{\pgfqpoint{3.370070in}{1.697423in}}%
\pgfpathlineto{\pgfqpoint{3.375067in}{1.684083in}}%
\pgfpathlineto{\pgfqpoint{3.385059in}{1.665436in}}%
\pgfpathlineto{\pgfqpoint{3.390056in}{1.653170in}}%
\pgfpathlineto{\pgfqpoint{3.395052in}{1.654492in}}%
\pgfpathlineto{\pgfqpoint{3.400048in}{1.652697in}}%
\pgfpathlineto{\pgfqpoint{3.405045in}{1.649643in}}%
\pgfpathlineto{\pgfqpoint{3.410041in}{1.642902in}}%
\pgfpathlineto{\pgfqpoint{3.415038in}{1.640351in}}%
\pgfpathlineto{\pgfqpoint{3.420034in}{1.647499in}}%
\pgfpathlineto{\pgfqpoint{3.430027in}{1.639795in}}%
\pgfpathlineto{\pgfqpoint{3.435023in}{1.639416in}}%
\pgfpathlineto{\pgfqpoint{3.445016in}{1.657593in}}%
\pgfpathlineto{\pgfqpoint{3.450012in}{1.669997in}}%
\pgfpathlineto{\pgfqpoint{3.455009in}{1.672934in}}%
\pgfpathlineto{\pgfqpoint{3.460005in}{1.685038in}}%
\pgfpathlineto{\pgfqpoint{3.465001in}{1.710695in}}%
\pgfpathlineto{\pgfqpoint{3.469998in}{1.678656in}}%
\pgfpathlineto{\pgfqpoint{3.474994in}{1.654934in}}%
\pgfpathlineto{\pgfqpoint{3.479991in}{1.636072in}}%
\pgfpathlineto{\pgfqpoint{3.484987in}{1.612307in}}%
\pgfpathlineto{\pgfqpoint{3.489983in}{1.597259in}}%
\pgfpathlineto{\pgfqpoint{3.494980in}{1.584147in}}%
\pgfpathlineto{\pgfqpoint{3.504972in}{1.575328in}}%
\pgfpathlineto{\pgfqpoint{3.509969in}{1.572400in}}%
\pgfpathlineto{\pgfqpoint{3.519962in}{1.564281in}}%
\pgfpathlineto{\pgfqpoint{3.534951in}{1.538829in}}%
\pgfpathlineto{\pgfqpoint{3.539947in}{1.521596in}}%
\pgfpathlineto{\pgfqpoint{3.544943in}{1.514962in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{1.514930in}}%
\pgfpathlineto{\pgfqpoint{3.554936in}{1.512442in}}%
\pgfpathlineto{\pgfqpoint{3.559933in}{1.502905in}}%
\pgfpathlineto{\pgfqpoint{3.564929in}{1.505684in}}%
\pgfpathlineto{\pgfqpoint{3.569925in}{1.508124in}}%
\pgfpathlineto{\pgfqpoint{3.574922in}{1.493257in}}%
\pgfpathlineto{\pgfqpoint{3.579918in}{1.489737in}}%
\pgfpathlineto{\pgfqpoint{3.584915in}{1.483835in}}%
\pgfpathlineto{\pgfqpoint{3.589911in}{1.476466in}}%
\pgfpathlineto{\pgfqpoint{3.594907in}{1.480408in}}%
\pgfpathlineto{\pgfqpoint{3.599904in}{1.483667in}}%
\pgfpathlineto{\pgfqpoint{3.604900in}{1.484874in}}%
\pgfpathlineto{\pgfqpoint{3.609896in}{1.483600in}}%
\pgfpathlineto{\pgfqpoint{3.614893in}{1.491535in}}%
\pgfpathlineto{\pgfqpoint{3.619889in}{1.495401in}}%
\pgfpathlineto{\pgfqpoint{3.624886in}{1.496581in}}%
\pgfpathlineto{\pgfqpoint{3.629882in}{1.518187in}}%
\pgfpathlineto{\pgfqpoint{3.634878in}{1.514297in}}%
\pgfpathlineto{\pgfqpoint{3.639875in}{1.521709in}}%
\pgfpathlineto{\pgfqpoint{3.644871in}{1.527752in}}%
\pgfpathlineto{\pgfqpoint{3.649867in}{1.522732in}}%
\pgfpathlineto{\pgfqpoint{3.654864in}{1.521913in}}%
\pgfpathlineto{\pgfqpoint{3.659860in}{1.525632in}}%
\pgfpathlineto{\pgfqpoint{3.664857in}{1.546473in}}%
\pgfpathlineto{\pgfqpoint{3.669853in}{1.562913in}}%
\pgfpathlineto{\pgfqpoint{3.679846in}{1.617018in}}%
\pgfpathlineto{\pgfqpoint{3.684842in}{1.640054in}}%
\pgfpathlineto{\pgfqpoint{3.689838in}{1.676117in}}%
\pgfpathlineto{\pgfqpoint{3.694835in}{1.748104in}}%
\pgfpathlineto{\pgfqpoint{3.709824in}{2.045472in}}%
\pgfpathlineto{\pgfqpoint{3.714820in}{2.102835in}}%
\pgfpathlineto{\pgfqpoint{3.719817in}{2.173057in}}%
\pgfpathlineto{\pgfqpoint{3.724813in}{2.228793in}}%
\pgfpathlineto{\pgfqpoint{3.729810in}{2.311305in}}%
\pgfpathlineto{\pgfqpoint{3.734806in}{2.299134in}}%
\pgfpathlineto{\pgfqpoint{3.739802in}{2.281610in}}%
\pgfpathlineto{\pgfqpoint{3.744799in}{2.174258in}}%
\pgfpathlineto{\pgfqpoint{3.749795in}{2.038627in}}%
\pgfpathlineto{\pgfqpoint{3.754791in}{1.762917in}}%
\pgfpathlineto{\pgfqpoint{3.759788in}{1.470503in}}%
\pgfpathlineto{\pgfqpoint{3.764784in}{1.668870in}}%
\pgfpathlineto{\pgfqpoint{3.769781in}{1.823422in}}%
\pgfpathlineto{\pgfqpoint{3.774777in}{1.844357in}}%
\pgfpathlineto{\pgfqpoint{3.779773in}{1.831631in}}%
\pgfpathlineto{\pgfqpoint{3.784770in}{1.805161in}}%
\pgfpathlineto{\pgfqpoint{3.789766in}{1.794205in}}%
\pgfpathlineto{\pgfqpoint{3.794762in}{1.792059in}}%
\pgfpathlineto{\pgfqpoint{3.799759in}{1.782853in}}%
\pgfpathlineto{\pgfqpoint{3.804755in}{1.766761in}}%
\pgfpathlineto{\pgfqpoint{3.809752in}{1.708939in}}%
\pgfpathlineto{\pgfqpoint{3.814748in}{1.679153in}}%
\pgfpathlineto{\pgfqpoint{3.819744in}{1.670655in}}%
\pgfpathlineto{\pgfqpoint{3.824741in}{1.634750in}}%
\pgfpathlineto{\pgfqpoint{3.829737in}{1.620617in}}%
\pgfpathlineto{\pgfqpoint{3.834734in}{1.650705in}}%
\pgfpathlineto{\pgfqpoint{3.839730in}{1.705051in}}%
\pgfpathlineto{\pgfqpoint{3.844726in}{1.771521in}}%
\pgfpathlineto{\pgfqpoint{3.849723in}{1.844626in}}%
\pgfpathlineto{\pgfqpoint{3.854719in}{1.907826in}}%
\pgfpathlineto{\pgfqpoint{3.859715in}{1.919476in}}%
\pgfpathlineto{\pgfqpoint{3.864712in}{1.858630in}}%
\pgfpathlineto{\pgfqpoint{3.874705in}{1.683980in}}%
\pgfpathlineto{\pgfqpoint{3.879701in}{1.687817in}}%
\pgfpathlineto{\pgfqpoint{3.884697in}{1.726172in}}%
\pgfpathlineto{\pgfqpoint{3.889694in}{1.781762in}}%
\pgfpathlineto{\pgfqpoint{3.894690in}{1.862082in}}%
\pgfpathlineto{\pgfqpoint{3.899686in}{1.923286in}}%
\pgfpathlineto{\pgfqpoint{3.904683in}{2.004015in}}%
\pgfpathlineto{\pgfqpoint{3.909679in}{2.064179in}}%
\pgfpathlineto{\pgfqpoint{3.914676in}{2.089314in}}%
\pgfpathlineto{\pgfqpoint{3.919672in}{2.034246in}}%
\pgfpathlineto{\pgfqpoint{3.924668in}{1.983417in}}%
\pgfpathlineto{\pgfqpoint{3.929665in}{1.928973in}}%
\pgfpathlineto{\pgfqpoint{3.934661in}{1.855591in}}%
\pgfpathlineto{\pgfqpoint{3.939657in}{1.807164in}}%
\pgfpathlineto{\pgfqpoint{3.949650in}{1.769762in}}%
\pgfpathlineto{\pgfqpoint{3.954647in}{1.743828in}}%
\pgfpathlineto{\pgfqpoint{3.959643in}{1.773287in}}%
\pgfpathlineto{\pgfqpoint{3.964639in}{1.793417in}}%
\pgfpathlineto{\pgfqpoint{3.969636in}{1.812082in}}%
\pgfpathlineto{\pgfqpoint{3.974632in}{1.884566in}}%
\pgfpathlineto{\pgfqpoint{3.979629in}{1.908802in}}%
\pgfpathlineto{\pgfqpoint{3.984625in}{1.925472in}}%
\pgfpathlineto{\pgfqpoint{3.989621in}{1.932448in}}%
\pgfpathlineto{\pgfqpoint{3.994618in}{1.929278in}}%
\pgfpathlineto{\pgfqpoint{3.999614in}{1.927665in}}%
\pgfpathlineto{\pgfqpoint{4.004610in}{1.932069in}}%
\pgfpathlineto{\pgfqpoint{4.009607in}{1.929506in}}%
\pgfpathlineto{\pgfqpoint{4.014603in}{1.919420in}}%
\pgfpathlineto{\pgfqpoint{4.019600in}{1.931546in}}%
\pgfpathlineto{\pgfqpoint{4.024596in}{1.949521in}}%
\pgfpathlineto{\pgfqpoint{4.029592in}{1.996610in}}%
\pgfpathlineto{\pgfqpoint{4.034589in}{1.972072in}}%
\pgfpathlineto{\pgfqpoint{4.039585in}{1.859927in}}%
\pgfpathlineto{\pgfqpoint{4.044581in}{1.783040in}}%
\pgfpathlineto{\pgfqpoint{4.049578in}{1.720274in}}%
\pgfpathlineto{\pgfqpoint{4.054574in}{1.698359in}}%
\pgfpathlineto{\pgfqpoint{4.059571in}{1.644630in}}%
\pgfpathlineto{\pgfqpoint{4.064567in}{1.623435in}}%
\pgfpathlineto{\pgfqpoint{4.069563in}{1.590894in}}%
\pgfpathlineto{\pgfqpoint{4.074560in}{1.566445in}}%
\pgfpathlineto{\pgfqpoint{4.084552in}{1.493951in}}%
\pgfpathlineto{\pgfqpoint{4.089549in}{1.422865in}}%
\pgfpathlineto{\pgfqpoint{4.094545in}{1.381627in}}%
\pgfpathlineto{\pgfqpoint{4.104538in}{1.536106in}}%
\pgfpathlineto{\pgfqpoint{4.109534in}{1.568037in}}%
\pgfpathlineto{\pgfqpoint{4.114531in}{1.611254in}}%
\pgfpathlineto{\pgfqpoint{4.119527in}{1.621650in}}%
\pgfpathlineto{\pgfqpoint{4.124524in}{1.595027in}}%
\pgfpathlineto{\pgfqpoint{4.129520in}{1.589005in}}%
\pgfpathlineto{\pgfqpoint{4.134516in}{1.575200in}}%
\pgfpathlineto{\pgfqpoint{4.139513in}{1.575032in}}%
\pgfpathlineto{\pgfqpoint{4.144509in}{1.550079in}}%
\pgfpathlineto{\pgfqpoint{4.149505in}{1.530306in}}%
\pgfpathlineto{\pgfqpoint{4.154502in}{1.519052in}}%
\pgfpathlineto{\pgfqpoint{4.159498in}{1.503267in}}%
\pgfpathlineto{\pgfqpoint{4.164495in}{1.497857in}}%
\pgfpathlineto{\pgfqpoint{4.169491in}{1.473557in}}%
\pgfpathlineto{\pgfqpoint{4.174487in}{1.462181in}}%
\pgfpathlineto{\pgfqpoint{4.179484in}{1.437956in}}%
\pgfpathlineto{\pgfqpoint{4.184480in}{1.418329in}}%
\pgfpathlineto{\pgfqpoint{4.189476in}{1.402584in}}%
\pgfpathlineto{\pgfqpoint{4.194473in}{1.385438in}}%
\pgfpathlineto{\pgfqpoint{4.199469in}{1.371476in}}%
\pgfpathlineto{\pgfqpoint{4.204466in}{1.368359in}}%
\pgfpathlineto{\pgfqpoint{4.209462in}{1.369613in}}%
\pgfpathlineto{\pgfqpoint{4.214458in}{1.374153in}}%
\pgfpathlineto{\pgfqpoint{4.219455in}{1.387205in}}%
\pgfpathlineto{\pgfqpoint{4.224451in}{1.393456in}}%
\pgfpathlineto{\pgfqpoint{4.229448in}{1.393100in}}%
\pgfpathlineto{\pgfqpoint{4.234444in}{1.396811in}}%
\pgfpathlineto{\pgfqpoint{4.239440in}{1.407147in}}%
\pgfpathlineto{\pgfqpoint{4.244437in}{1.413908in}}%
\pgfpathlineto{\pgfqpoint{4.249433in}{1.419795in}}%
\pgfpathlineto{\pgfqpoint{4.254429in}{1.440412in}}%
\pgfpathlineto{\pgfqpoint{4.259426in}{1.456852in}}%
\pgfpathlineto{\pgfqpoint{4.264422in}{1.445851in}}%
\pgfpathlineto{\pgfqpoint{4.269419in}{1.426674in}}%
\pgfpathlineto{\pgfqpoint{4.274415in}{1.432153in}}%
\pgfpathlineto{\pgfqpoint{4.279411in}{1.396356in}}%
\pgfpathlineto{\pgfqpoint{4.284408in}{1.363218in}}%
\pgfpathlineto{\pgfqpoint{4.289404in}{1.324627in}}%
\pgfpathlineto{\pgfqpoint{4.294400in}{1.314315in}}%
\pgfpathlineto{\pgfqpoint{4.299397in}{1.294615in}}%
\pgfpathlineto{\pgfqpoint{4.304393in}{1.260897in}}%
\pgfpathlineto{\pgfqpoint{4.309390in}{1.232751in}}%
\pgfpathlineto{\pgfqpoint{4.314386in}{1.200531in}}%
\pgfpathlineto{\pgfqpoint{4.319382in}{1.154207in}}%
\pgfpathlineto{\pgfqpoint{4.324379in}{1.115926in}}%
\pgfpathlineto{\pgfqpoint{4.329375in}{0.997306in}}%
\pgfpathlineto{\pgfqpoint{4.334371in}{0.973711in}}%
\pgfpathlineto{\pgfqpoint{4.339368in}{1.209888in}}%
\pgfpathlineto{\pgfqpoint{4.344364in}{1.305898in}}%
\pgfpathlineto{\pgfqpoint{4.349361in}{1.357185in}}%
\pgfpathlineto{\pgfqpoint{4.354357in}{1.380029in}}%
\pgfpathlineto{\pgfqpoint{4.359353in}{1.386293in}}%
\pgfpathlineto{\pgfqpoint{4.364350in}{1.378615in}}%
\pgfpathlineto{\pgfqpoint{4.369346in}{1.400261in}}%
\pgfpathlineto{\pgfqpoint{4.374343in}{1.397332in}}%
\pgfpathlineto{\pgfqpoint{4.379339in}{1.397015in}}%
\pgfpathlineto{\pgfqpoint{4.384335in}{1.391611in}}%
\pgfpathlineto{\pgfqpoint{4.389332in}{1.389994in}}%
\pgfpathlineto{\pgfqpoint{4.394328in}{1.379180in}}%
\pgfpathlineto{\pgfqpoint{4.399324in}{1.374626in}}%
\pgfpathlineto{\pgfqpoint{4.404321in}{1.359152in}}%
\pgfpathlineto{\pgfqpoint{4.409317in}{1.348838in}}%
\pgfpathlineto{\pgfqpoint{4.414314in}{1.323952in}}%
\pgfpathlineto{\pgfqpoint{4.419310in}{1.328819in}}%
\pgfpathlineto{\pgfqpoint{4.424306in}{1.362452in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.398676in}}%
\pgfpathlineto{\pgfqpoint{4.439295in}{1.407129in}}%
\pgfpathlineto{\pgfqpoint{4.444292in}{1.418133in}}%
\pgfpathlineto{\pgfqpoint{4.449288in}{1.418758in}}%
\pgfpathlineto{\pgfqpoint{4.454285in}{1.423532in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{1.430310in}}%
\pgfpathlineto{\pgfqpoint{4.464277in}{1.432077in}}%
\pgfpathlineto{\pgfqpoint{4.469274in}{1.433268in}}%
\pgfpathlineto{\pgfqpoint{4.474270in}{1.435108in}}%
\pgfpathlineto{\pgfqpoint{4.479266in}{1.433509in}}%
\pgfpathlineto{\pgfqpoint{4.484263in}{1.421435in}}%
\pgfpathlineto{\pgfqpoint{4.489259in}{1.426172in}}%
\pgfpathlineto{\pgfqpoint{4.494256in}{1.420958in}}%
\pgfpathlineto{\pgfqpoint{4.499252in}{1.419945in}}%
\pgfpathlineto{\pgfqpoint{4.504248in}{1.421173in}}%
\pgfpathlineto{\pgfqpoint{4.509245in}{1.427054in}}%
\pgfpathlineto{\pgfqpoint{4.514241in}{1.437106in}}%
\pgfpathlineto{\pgfqpoint{4.519238in}{1.443686in}}%
\pgfpathlineto{\pgfqpoint{4.534227in}{1.451546in}}%
\pgfpathlineto{\pgfqpoint{4.544219in}{1.468302in}}%
\pgfpathlineto{\pgfqpoint{4.549216in}{1.470889in}}%
\pgfpathlineto{\pgfqpoint{4.559209in}{1.481865in}}%
\pgfpathlineto{\pgfqpoint{4.564205in}{1.492196in}}%
\pgfpathlineto{\pgfqpoint{4.569201in}{1.536195in}}%
\pgfpathlineto{\pgfqpoint{4.574198in}{1.553148in}}%
\pgfpathlineto{\pgfqpoint{4.579194in}{1.593946in}}%
\pgfpathlineto{\pgfqpoint{4.584190in}{1.559644in}}%
\pgfpathlineto{\pgfqpoint{4.589187in}{1.514455in}}%
\pgfpathlineto{\pgfqpoint{4.594183in}{1.484614in}}%
\pgfpathlineto{\pgfqpoint{4.599180in}{1.451194in}}%
\pgfpathlineto{\pgfqpoint{4.604176in}{1.437503in}}%
\pgfpathlineto{\pgfqpoint{4.609172in}{1.427632in}}%
\pgfpathlineto{\pgfqpoint{4.614169in}{1.402516in}}%
\pgfpathlineto{\pgfqpoint{4.619165in}{1.378899in}}%
\pgfpathlineto{\pgfqpoint{4.624162in}{1.381040in}}%
\pgfpathlineto{\pgfqpoint{4.629158in}{1.356899in}}%
\pgfpathlineto{\pgfqpoint{4.634154in}{1.334354in}}%
\pgfpathlineto{\pgfqpoint{4.639151in}{1.333397in}}%
\pgfpathlineto{\pgfqpoint{4.644147in}{1.319188in}}%
\pgfpathlineto{\pgfqpoint{4.649143in}{1.288119in}}%
\pgfpathlineto{\pgfqpoint{4.654140in}{1.266573in}}%
\pgfpathlineto{\pgfqpoint{4.659136in}{1.238841in}}%
\pgfpathlineto{\pgfqpoint{4.664133in}{1.216407in}}%
\pgfpathlineto{\pgfqpoint{4.669129in}{1.209667in}}%
\pgfpathlineto{\pgfqpoint{4.674125in}{1.217095in}}%
\pgfpathlineto{\pgfqpoint{4.679122in}{1.214606in}}%
\pgfpathlineto{\pgfqpoint{4.689114in}{1.192890in}}%
\pgfpathlineto{\pgfqpoint{4.694111in}{1.189274in}}%
\pgfpathlineto{\pgfqpoint{4.699107in}{1.204792in}}%
\pgfpathlineto{\pgfqpoint{4.704104in}{1.212551in}}%
\pgfpathlineto{\pgfqpoint{4.709100in}{1.208844in}}%
\pgfpathlineto{\pgfqpoint{4.714096in}{1.192725in}}%
\pgfpathlineto{\pgfqpoint{4.719093in}{1.168024in}}%
\pgfpathlineto{\pgfqpoint{4.724089in}{1.130747in}}%
\pgfpathlineto{\pgfqpoint{4.729085in}{1.055703in}}%
\pgfpathlineto{\pgfqpoint{4.734082in}{1.097112in}}%
\pgfpathlineto{\pgfqpoint{4.739078in}{1.175524in}}%
\pgfpathlineto{\pgfqpoint{4.749071in}{1.260710in}}%
\pgfpathlineto{\pgfqpoint{4.754067in}{1.295187in}}%
\pgfpathlineto{\pgfqpoint{4.759064in}{1.316258in}}%
\pgfpathlineto{\pgfqpoint{4.764060in}{1.347109in}}%
\pgfpathlineto{\pgfqpoint{4.769057in}{1.383012in}}%
\pgfpathlineto{\pgfqpoint{4.774053in}{1.405695in}}%
\pgfpathlineto{\pgfqpoint{4.779049in}{1.438256in}}%
\pgfpathlineto{\pgfqpoint{4.784046in}{1.472796in}}%
\pgfpathlineto{\pgfqpoint{4.789042in}{1.520053in}}%
\pgfpathlineto{\pgfqpoint{4.794038in}{1.588314in}}%
\pgfpathlineto{\pgfqpoint{4.799035in}{1.672563in}}%
\pgfpathlineto{\pgfqpoint{4.804031in}{1.602735in}}%
\pgfpathlineto{\pgfqpoint{4.809028in}{1.549720in}}%
\pgfpathlineto{\pgfqpoint{4.814024in}{1.526853in}}%
\pgfpathlineto{\pgfqpoint{4.819020in}{1.510126in}}%
\pgfpathlineto{\pgfqpoint{4.824017in}{1.496358in}}%
\pgfpathlineto{\pgfqpoint{4.829013in}{1.495625in}}%
\pgfpathlineto{\pgfqpoint{4.839006in}{1.485053in}}%
\pgfpathlineto{\pgfqpoint{4.844002in}{1.487124in}}%
\pgfpathlineto{\pgfqpoint{4.848999in}{1.490659in}}%
\pgfpathlineto{\pgfqpoint{4.853995in}{1.491903in}}%
\pgfpathlineto{\pgfqpoint{4.858991in}{1.493750in}}%
\pgfpathlineto{\pgfqpoint{4.863988in}{1.505608in}}%
\pgfpathlineto{\pgfqpoint{4.868984in}{1.512640in}}%
\pgfpathlineto{\pgfqpoint{4.873980in}{1.549428in}}%
\pgfpathlineto{\pgfqpoint{4.878977in}{1.550162in}}%
\pgfpathlineto{\pgfqpoint{4.883973in}{1.490288in}}%
\pgfpathlineto{\pgfqpoint{4.888970in}{1.468300in}}%
\pgfpathlineto{\pgfqpoint{4.898962in}{1.430623in}}%
\pgfpathlineto{\pgfqpoint{4.908955in}{1.409733in}}%
\pgfpathlineto{\pgfqpoint{4.913952in}{1.425386in}}%
\pgfpathlineto{\pgfqpoint{4.918948in}{1.442673in}}%
\pgfpathlineto{\pgfqpoint{4.923944in}{1.447409in}}%
\pgfpathlineto{\pgfqpoint{4.928941in}{1.458098in}}%
\pgfpathlineto{\pgfqpoint{4.933937in}{1.484123in}}%
\pgfpathlineto{\pgfqpoint{4.938933in}{1.492953in}}%
\pgfpathlineto{\pgfqpoint{4.943930in}{1.497105in}}%
\pgfpathlineto{\pgfqpoint{4.948926in}{1.508125in}}%
\pgfpathlineto{\pgfqpoint{4.953923in}{1.521822in}}%
\pgfpathlineto{\pgfqpoint{4.958919in}{1.538544in}}%
\pgfpathlineto{\pgfqpoint{4.963915in}{1.540834in}}%
\pgfpathlineto{\pgfqpoint{4.968912in}{1.550058in}}%
\pgfpathlineto{\pgfqpoint{4.973908in}{1.554658in}}%
\pgfpathlineto{\pgfqpoint{4.978904in}{1.561721in}}%
\pgfpathlineto{\pgfqpoint{4.983901in}{1.568157in}}%
\pgfpathlineto{\pgfqpoint{4.988897in}{1.575544in}}%
\pgfpathlineto{\pgfqpoint{4.993894in}{1.581272in}}%
\pgfpathlineto{\pgfqpoint{4.998890in}{1.583073in}}%
\pgfpathlineto{\pgfqpoint{5.003886in}{1.600775in}}%
\pgfpathlineto{\pgfqpoint{5.008883in}{1.593070in}}%
\pgfpathlineto{\pgfqpoint{5.013879in}{1.605402in}}%
\pgfpathlineto{\pgfqpoint{5.023872in}{1.674008in}}%
\pgfpathlineto{\pgfqpoint{5.028868in}{1.716569in}}%
\pgfpathlineto{\pgfqpoint{5.033865in}{1.652758in}}%
\pgfpathlineto{\pgfqpoint{5.038861in}{1.593426in}}%
\pgfpathlineto{\pgfqpoint{5.043857in}{1.548187in}}%
\pgfpathlineto{\pgfqpoint{5.048854in}{1.513946in}}%
\pgfpathlineto{\pgfqpoint{5.053850in}{1.483936in}}%
\pgfpathlineto{\pgfqpoint{5.058847in}{1.450700in}}%
\pgfpathlineto{\pgfqpoint{5.063843in}{1.431778in}}%
\pgfpathlineto{\pgfqpoint{5.068839in}{1.411526in}}%
\pgfpathlineto{\pgfqpoint{5.073836in}{1.396990in}}%
\pgfpathlineto{\pgfqpoint{5.078832in}{1.379191in}}%
\pgfpathlineto{\pgfqpoint{5.083828in}{1.355940in}}%
\pgfpathlineto{\pgfqpoint{5.088825in}{1.345319in}}%
\pgfpathlineto{\pgfqpoint{5.093821in}{1.322018in}}%
\pgfpathlineto{\pgfqpoint{5.098818in}{1.303754in}}%
\pgfpathlineto{\pgfqpoint{5.103814in}{1.277491in}}%
\pgfpathlineto{\pgfqpoint{5.108810in}{1.254274in}}%
\pgfpathlineto{\pgfqpoint{5.113807in}{1.238487in}}%
\pgfpathlineto{\pgfqpoint{5.118803in}{1.238968in}}%
\pgfpathlineto{\pgfqpoint{5.123799in}{1.229170in}}%
\pgfpathlineto{\pgfqpoint{5.128796in}{1.233512in}}%
\pgfpathlineto{\pgfqpoint{5.133792in}{1.243241in}}%
\pgfpathlineto{\pgfqpoint{5.138789in}{1.262291in}}%
\pgfpathlineto{\pgfqpoint{5.143785in}{1.270365in}}%
\pgfpathlineto{\pgfqpoint{5.148781in}{1.272838in}}%
\pgfpathlineto{\pgfqpoint{5.153778in}{1.277325in}}%
\pgfpathlineto{\pgfqpoint{5.158774in}{1.274836in}}%
\pgfpathlineto{\pgfqpoint{5.163771in}{1.267256in}}%
\pgfpathlineto{\pgfqpoint{5.168767in}{1.275286in}}%
\pgfpathlineto{\pgfqpoint{5.173763in}{1.281024in}}%
\pgfpathlineto{\pgfqpoint{5.178760in}{1.290767in}}%
\pgfpathlineto{\pgfqpoint{5.183756in}{1.296561in}}%
\pgfpathlineto{\pgfqpoint{5.188752in}{1.304418in}}%
\pgfpathlineto{\pgfqpoint{5.198745in}{1.298623in}}%
\pgfpathlineto{\pgfqpoint{5.203742in}{1.292630in}}%
\pgfpathlineto{\pgfqpoint{5.208738in}{1.278765in}}%
\pgfpathlineto{\pgfqpoint{5.213734in}{1.268961in}}%
\pgfpathlineto{\pgfqpoint{5.218731in}{1.256369in}}%
\pgfpathlineto{\pgfqpoint{5.223727in}{1.240458in}}%
\pgfpathlineto{\pgfqpoint{5.228723in}{1.233669in}}%
\pgfpathlineto{\pgfqpoint{5.233720in}{1.217928in}}%
\pgfpathlineto{\pgfqpoint{5.238716in}{1.193155in}}%
\pgfpathlineto{\pgfqpoint{5.243713in}{1.191050in}}%
\pgfpathlineto{\pgfqpoint{5.253705in}{1.203016in}}%
\pgfpathlineto{\pgfqpoint{5.258702in}{1.207318in}}%
\pgfpathlineto{\pgfqpoint{5.263698in}{1.216149in}}%
\pgfpathlineto{\pgfqpoint{5.268694in}{1.243044in}}%
\pgfpathlineto{\pgfqpoint{5.273691in}{1.289677in}}%
\pgfpathlineto{\pgfqpoint{5.278687in}{1.359769in}}%
\pgfpathlineto{\pgfqpoint{5.283684in}{1.323874in}}%
\pgfpathlineto{\pgfqpoint{5.288680in}{1.307367in}}%
\pgfpathlineto{\pgfqpoint{5.293676in}{1.329810in}}%
\pgfpathlineto{\pgfqpoint{5.298673in}{1.384656in}}%
\pgfpathlineto{\pgfqpoint{5.303669in}{1.421611in}}%
\pgfpathlineto{\pgfqpoint{5.308666in}{1.462780in}}%
\pgfpathlineto{\pgfqpoint{5.313662in}{1.508168in}}%
\pgfpathlineto{\pgfqpoint{5.323655in}{1.519216in}}%
\pgfpathlineto{\pgfqpoint{5.328651in}{1.510585in}}%
\pgfpathlineto{\pgfqpoint{5.333647in}{1.496679in}}%
\pgfpathlineto{\pgfqpoint{5.338644in}{1.502289in}}%
\pgfpathlineto{\pgfqpoint{5.343640in}{1.509987in}}%
\pgfpathlineto{\pgfqpoint{5.348637in}{1.513496in}}%
\pgfpathlineto{\pgfqpoint{5.353633in}{1.519013in}}%
\pgfpathlineto{\pgfqpoint{5.358629in}{1.515376in}}%
\pgfpathlineto{\pgfqpoint{5.363626in}{1.506873in}}%
\pgfpathlineto{\pgfqpoint{5.368622in}{1.509548in}}%
\pgfpathlineto{\pgfqpoint{5.373618in}{1.511873in}}%
\pgfpathlineto{\pgfqpoint{5.378615in}{1.505973in}}%
\pgfpathlineto{\pgfqpoint{5.383611in}{1.509175in}}%
\pgfpathlineto{\pgfqpoint{5.388608in}{1.502192in}}%
\pgfpathlineto{\pgfqpoint{5.393604in}{1.505214in}}%
\pgfpathlineto{\pgfqpoint{5.398600in}{1.514272in}}%
\pgfpathlineto{\pgfqpoint{5.403597in}{1.522178in}}%
\pgfpathlineto{\pgfqpoint{5.408593in}{1.524987in}}%
\pgfpathlineto{\pgfqpoint{5.413589in}{1.526903in}}%
\pgfpathlineto{\pgfqpoint{5.418586in}{1.543020in}}%
\pgfpathlineto{\pgfqpoint{5.423582in}{1.553075in}}%
\pgfpathlineto{\pgfqpoint{5.428579in}{1.553233in}}%
\pgfpathlineto{\pgfqpoint{5.433575in}{1.569983in}}%
\pgfpathlineto{\pgfqpoint{5.443568in}{1.617215in}}%
\pgfpathlineto{\pgfqpoint{5.448564in}{1.635553in}}%
\pgfpathlineto{\pgfqpoint{5.453561in}{1.666126in}}%
\pgfpathlineto{\pgfqpoint{5.458557in}{1.681305in}}%
\pgfpathlineto{\pgfqpoint{5.463553in}{1.703860in}}%
\pgfpathlineto{\pgfqpoint{5.468550in}{1.715352in}}%
\pgfpathlineto{\pgfqpoint{5.473546in}{1.727618in}}%
\pgfpathlineto{\pgfqpoint{5.478542in}{1.738096in}}%
\pgfpathlineto{\pgfqpoint{5.483539in}{1.751370in}}%
\pgfpathlineto{\pgfqpoint{5.488535in}{1.760635in}}%
\pgfpathlineto{\pgfqpoint{5.493532in}{1.772498in}}%
\pgfpathlineto{\pgfqpoint{5.498528in}{1.771667in}}%
\pgfpathlineto{\pgfqpoint{5.503524in}{1.749676in}}%
\pgfpathlineto{\pgfqpoint{5.508521in}{1.737696in}}%
\pgfpathlineto{\pgfqpoint{5.513517in}{1.737629in}}%
\pgfpathlineto{\pgfqpoint{5.518513in}{1.748939in}}%
\pgfpathlineto{\pgfqpoint{5.523510in}{1.779298in}}%
\pgfpathlineto{\pgfqpoint{5.528506in}{1.798466in}}%
\pgfpathlineto{\pgfqpoint{5.533503in}{1.859923in}}%
\pgfpathlineto{\pgfqpoint{5.538499in}{1.843535in}}%
\pgfpathlineto{\pgfqpoint{5.543495in}{1.832269in}}%
\pgfpathlineto{\pgfqpoint{5.548492in}{1.832677in}}%
\pgfpathlineto{\pgfqpoint{5.553488in}{1.824929in}}%
\pgfpathlineto{\pgfqpoint{5.558485in}{1.824550in}}%
\pgfpathlineto{\pgfqpoint{5.563481in}{1.820112in}}%
\pgfpathlineto{\pgfqpoint{5.568477in}{1.805436in}}%
\pgfpathlineto{\pgfqpoint{5.573474in}{1.806123in}}%
\pgfpathlineto{\pgfqpoint{5.578470in}{1.810600in}}%
\pgfpathlineto{\pgfqpoint{5.583466in}{1.846654in}}%
\pgfpathlineto{\pgfqpoint{5.593459in}{1.937383in}}%
\pgfpathlineto{\pgfqpoint{5.598456in}{1.965368in}}%
\pgfpathlineto{\pgfqpoint{5.603452in}{2.004827in}}%
\pgfpathlineto{\pgfqpoint{5.608448in}{2.009814in}}%
\pgfpathlineto{\pgfqpoint{5.613445in}{2.013435in}}%
\pgfpathlineto{\pgfqpoint{5.618441in}{2.020354in}}%
\pgfpathlineto{\pgfqpoint{5.623437in}{2.023450in}}%
\pgfpathlineto{\pgfqpoint{5.628434in}{1.961485in}}%
\pgfpathlineto{\pgfqpoint{5.633430in}{1.872939in}}%
\pgfpathlineto{\pgfqpoint{5.638427in}{1.814403in}}%
\pgfpathlineto{\pgfqpoint{5.648419in}{1.746291in}}%
\pgfpathlineto{\pgfqpoint{5.653416in}{1.732726in}}%
\pgfpathlineto{\pgfqpoint{5.658412in}{1.743691in}}%
\pgfpathlineto{\pgfqpoint{5.663408in}{1.761724in}}%
\pgfpathlineto{\pgfqpoint{5.668405in}{1.766250in}}%
\pgfpathlineto{\pgfqpoint{5.673401in}{1.771972in}}%
\pgfpathlineto{\pgfqpoint{5.678398in}{1.770137in}}%
\pgfpathlineto{\pgfqpoint{5.683394in}{1.767420in}}%
\pgfpathlineto{\pgfqpoint{5.688390in}{1.752586in}}%
\pgfpathlineto{\pgfqpoint{5.693387in}{1.739714in}}%
\pgfpathlineto{\pgfqpoint{5.698383in}{1.736694in}}%
\pgfpathlineto{\pgfqpoint{5.703380in}{1.740249in}}%
\pgfpathlineto{\pgfqpoint{5.708376in}{1.739411in}}%
\pgfpathlineto{\pgfqpoint{5.713372in}{1.734056in}}%
\pgfpathlineto{\pgfqpoint{5.718369in}{1.735770in}}%
\pgfpathlineto{\pgfqpoint{5.723365in}{1.726189in}}%
\pgfpathlineto{\pgfqpoint{5.728361in}{1.723851in}}%
\pgfpathlineto{\pgfqpoint{5.733358in}{1.722705in}}%
\pgfpathlineto{\pgfqpoint{5.738354in}{1.714834in}}%
\pgfpathlineto{\pgfqpoint{5.743351in}{1.714686in}}%
\pgfpathlineto{\pgfqpoint{5.748347in}{1.707704in}}%
\pgfpathlineto{\pgfqpoint{5.753343in}{1.710844in}}%
\pgfpathlineto{\pgfqpoint{5.758340in}{1.716075in}}%
\pgfpathlineto{\pgfqpoint{5.763336in}{1.711343in}}%
\pgfpathlineto{\pgfqpoint{5.768332in}{1.705651in}}%
\pgfpathlineto{\pgfqpoint{5.778325in}{1.692029in}}%
\pgfpathlineto{\pgfqpoint{5.783322in}{1.694536in}}%
\pgfpathlineto{\pgfqpoint{5.788318in}{1.698506in}}%
\pgfpathlineto{\pgfqpoint{5.793314in}{1.693234in}}%
\pgfpathlineto{\pgfqpoint{5.798311in}{1.704273in}}%
\pgfpathlineto{\pgfqpoint{5.803307in}{1.708049in}}%
\pgfpathlineto{\pgfqpoint{5.808303in}{1.711059in}}%
\pgfpathlineto{\pgfqpoint{5.813300in}{1.721538in}}%
\pgfpathlineto{\pgfqpoint{5.823293in}{1.736212in}}%
\pgfpathlineto{\pgfqpoint{5.828289in}{1.760548in}}%
\pgfpathlineto{\pgfqpoint{5.833285in}{1.777267in}}%
\pgfpathlineto{\pgfqpoint{5.838282in}{1.797260in}}%
\pgfpathlineto{\pgfqpoint{5.843278in}{1.809901in}}%
\pgfpathlineto{\pgfqpoint{5.848275in}{1.803246in}}%
\pgfpathlineto{\pgfqpoint{5.853271in}{1.797906in}}%
\pgfpathlineto{\pgfqpoint{5.858267in}{1.793142in}}%
\pgfpathlineto{\pgfqpoint{5.863264in}{1.799308in}}%
\pgfpathlineto{\pgfqpoint{5.868260in}{1.789825in}}%
\pgfpathlineto{\pgfqpoint{5.873256in}{1.803607in}}%
\pgfpathlineto{\pgfqpoint{5.878253in}{1.806859in}}%
\pgfpathlineto{\pgfqpoint{5.883249in}{1.823749in}}%
\pgfpathlineto{\pgfqpoint{5.888246in}{1.826602in}}%
\pgfpathlineto{\pgfqpoint{5.893242in}{1.820331in}}%
\pgfpathlineto{\pgfqpoint{5.898238in}{1.824512in}}%
\pgfpathlineto{\pgfqpoint{5.903235in}{1.825069in}}%
\pgfpathlineto{\pgfqpoint{5.908231in}{1.804469in}}%
\pgfpathlineto{\pgfqpoint{5.913227in}{1.770137in}}%
\pgfpathlineto{\pgfqpoint{5.918224in}{1.746792in}}%
\pgfpathlineto{\pgfqpoint{5.923220in}{1.740038in}}%
\pgfpathlineto{\pgfqpoint{5.928217in}{1.723436in}}%
\pgfpathlineto{\pgfqpoint{5.933213in}{1.704095in}}%
\pgfpathlineto{\pgfqpoint{5.938209in}{1.690136in}}%
\pgfpathlineto{\pgfqpoint{5.943206in}{1.674883in}}%
\pgfpathlineto{\pgfqpoint{5.948202in}{1.681262in}}%
\pgfpathlineto{\pgfqpoint{5.953199in}{1.681255in}}%
\pgfpathlineto{\pgfqpoint{5.958195in}{1.674784in}}%
\pgfpathlineto{\pgfqpoint{5.963191in}{1.675312in}}%
\pgfpathlineto{\pgfqpoint{5.968188in}{1.686593in}}%
\pgfpathlineto{\pgfqpoint{5.973184in}{1.692947in}}%
\pgfpathlineto{\pgfqpoint{5.978180in}{1.699810in}}%
\pgfpathlineto{\pgfqpoint{5.983177in}{1.711704in}}%
\pgfpathlineto{\pgfqpoint{5.988173in}{1.735990in}}%
\pgfpathlineto{\pgfqpoint{5.993170in}{1.762021in}}%
\pgfpathlineto{\pgfqpoint{5.998166in}{1.777624in}}%
\pgfpathlineto{\pgfqpoint{6.003162in}{1.810480in}}%
\pgfpathlineto{\pgfqpoint{6.008159in}{1.831373in}}%
\pgfpathlineto{\pgfqpoint{6.013155in}{1.837826in}}%
\pgfpathlineto{\pgfqpoint{6.023148in}{1.753935in}}%
\pgfpathlineto{\pgfqpoint{6.033141in}{1.661612in}}%
\pgfpathlineto{\pgfqpoint{6.038137in}{1.618767in}}%
\pgfpathlineto{\pgfqpoint{6.043133in}{1.586848in}}%
\pgfpathlineto{\pgfqpoint{6.048130in}{1.560290in}}%
\pgfpathlineto{\pgfqpoint{6.053126in}{1.541819in}}%
\pgfpathlineto{\pgfqpoint{6.058122in}{1.537683in}}%
\pgfpathlineto{\pgfqpoint{6.063119in}{1.545146in}}%
\pgfpathlineto{\pgfqpoint{6.068115in}{1.559647in}}%
\pgfpathlineto{\pgfqpoint{6.073112in}{1.572579in}}%
\pgfpathlineto{\pgfqpoint{6.078108in}{1.584681in}}%
\pgfpathlineto{\pgfqpoint{6.083104in}{1.599033in}}%
\pgfpathlineto{\pgfqpoint{6.088101in}{1.614355in}}%
\pgfpathlineto{\pgfqpoint{6.093097in}{1.636887in}}%
\pgfpathlineto{\pgfqpoint{6.098094in}{1.616835in}}%
\pgfpathlineto{\pgfqpoint{6.103090in}{1.572435in}}%
\pgfpathlineto{\pgfqpoint{6.108086in}{1.534150in}}%
\pgfpathlineto{\pgfqpoint{6.113083in}{1.491328in}}%
\pgfpathlineto{\pgfqpoint{6.118079in}{1.501410in}}%
\pgfpathlineto{\pgfqpoint{6.123075in}{1.501783in}}%
\pgfpathlineto{\pgfqpoint{6.128072in}{1.500691in}}%
\pgfpathlineto{\pgfqpoint{6.133068in}{1.494960in}}%
\pgfpathlineto{\pgfqpoint{6.138065in}{1.494742in}}%
\pgfpathlineto{\pgfqpoint{6.143061in}{1.499830in}}%
\pgfpathlineto{\pgfqpoint{6.148057in}{1.506425in}}%
\pgfpathlineto{\pgfqpoint{6.153054in}{1.509458in}}%
\pgfpathlineto{\pgfqpoint{6.163046in}{1.521750in}}%
\pgfpathlineto{\pgfqpoint{6.168043in}{1.532220in}}%
\pgfpathlineto{\pgfqpoint{6.173039in}{1.537087in}}%
\pgfpathlineto{\pgfqpoint{6.178036in}{1.547249in}}%
\pgfpathlineto{\pgfqpoint{6.183032in}{1.567952in}}%
\pgfpathlineto{\pgfqpoint{6.188028in}{1.590301in}}%
\pgfpathlineto{\pgfqpoint{6.193025in}{1.614938in}}%
\pgfpathlineto{\pgfqpoint{6.198021in}{1.613552in}}%
\pgfpathlineto{\pgfqpoint{6.203017in}{1.592485in}}%
\pgfpathlineto{\pgfqpoint{6.208014in}{1.576116in}}%
\pgfpathlineto{\pgfqpoint{6.213010in}{1.561837in}}%
\pgfpathlineto{\pgfqpoint{6.218007in}{1.553868in}}%
\pgfpathlineto{\pgfqpoint{6.223003in}{1.546534in}}%
\pgfpathlineto{\pgfqpoint{6.227999in}{1.533397in}}%
\pgfpathlineto{\pgfqpoint{6.232996in}{1.529308in}}%
\pgfpathlineto{\pgfqpoint{6.237992in}{1.524058in}}%
\pgfpathlineto{\pgfqpoint{6.242989in}{1.520994in}}%
\pgfpathlineto{\pgfqpoint{6.247985in}{1.518888in}}%
\pgfpathlineto{\pgfqpoint{6.252981in}{1.511495in}}%
\pgfpathlineto{\pgfqpoint{6.257978in}{1.511607in}}%
\pgfpathlineto{\pgfqpoint{6.262974in}{1.510044in}}%
\pgfpathlineto{\pgfqpoint{6.267970in}{1.505537in}}%
\pgfpathlineto{\pgfqpoint{6.277963in}{1.493182in}}%
\pgfpathlineto{\pgfqpoint{6.282960in}{1.496515in}}%
\pgfpathlineto{\pgfqpoint{6.287956in}{1.494252in}}%
\pgfpathlineto{\pgfqpoint{6.292952in}{1.489016in}}%
\pgfpathlineto{\pgfqpoint{6.297949in}{1.470490in}}%
\pgfpathlineto{\pgfqpoint{6.302945in}{1.491890in}}%
\pgfpathlineto{\pgfqpoint{6.312938in}{1.629238in}}%
\pgfpathlineto{\pgfqpoint{6.317934in}{1.636366in}}%
\pgfpathlineto{\pgfqpoint{6.322931in}{1.580364in}}%
\pgfpathlineto{\pgfqpoint{6.327927in}{1.552158in}}%
\pgfpathlineto{\pgfqpoint{6.332923in}{1.538174in}}%
\pgfpathlineto{\pgfqpoint{6.337920in}{1.534855in}}%
\pgfpathlineto{\pgfqpoint{6.342916in}{1.535718in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.555064in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.555064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.106960in}{0.456621in}}{\pgfqpoint{5.490522in}{3.196347in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988697,0.657363,0.368858}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356529in}{1.403364in}}%
\pgfpathlineto{\pgfqpoint{1.361526in}{1.386925in}}%
\pgfpathlineto{\pgfqpoint{1.366522in}{1.378147in}}%
\pgfpathlineto{\pgfqpoint{1.371518in}{1.381978in}}%
\pgfpathlineto{\pgfqpoint{1.376515in}{1.380070in}}%
\pgfpathlineto{\pgfqpoint{1.381511in}{1.367547in}}%
\pgfpathlineto{\pgfqpoint{1.386507in}{1.353927in}}%
\pgfpathlineto{\pgfqpoint{1.391504in}{1.311675in}}%
\pgfpathlineto{\pgfqpoint{1.396500in}{1.275364in}}%
\pgfpathlineto{\pgfqpoint{1.401497in}{1.260587in}}%
\pgfpathlineto{\pgfqpoint{1.406493in}{1.237311in}}%
\pgfpathlineto{\pgfqpoint{1.411489in}{1.209780in}}%
\pgfpathlineto{\pgfqpoint{1.416486in}{1.163473in}}%
\pgfpathlineto{\pgfqpoint{1.421482in}{1.112025in}}%
\pgfpathlineto{\pgfqpoint{1.426478in}{1.054139in}}%
\pgfpathlineto{\pgfqpoint{1.431475in}{0.933295in}}%
\pgfpathlineto{\pgfqpoint{1.436471in}{0.668027in}}%
\pgfpathlineto{\pgfqpoint{1.441468in}{0.619486in}}%
\pgfpathlineto{\pgfqpoint{1.446464in}{0.817862in}}%
\pgfpathlineto{\pgfqpoint{1.451460in}{0.907050in}}%
\pgfpathlineto{\pgfqpoint{1.456457in}{1.006075in}}%
\pgfpathlineto{\pgfqpoint{1.461453in}{1.045834in}}%
\pgfpathlineto{\pgfqpoint{1.466450in}{1.096320in}}%
\pgfpathlineto{\pgfqpoint{1.471446in}{1.159072in}}%
\pgfpathlineto{\pgfqpoint{1.476442in}{1.226069in}}%
\pgfpathlineto{\pgfqpoint{1.481439in}{1.298044in}}%
\pgfpathlineto{\pgfqpoint{1.486435in}{1.382322in}}%
\pgfpathlineto{\pgfqpoint{1.491431in}{1.354437in}}%
\pgfpathlineto{\pgfqpoint{1.496428in}{1.348763in}}%
\pgfpathlineto{\pgfqpoint{1.501424in}{1.428083in}}%
\pgfpathlineto{\pgfqpoint{1.506421in}{1.556003in}}%
\pgfpathlineto{\pgfqpoint{1.511417in}{1.554987in}}%
\pgfpathlineto{\pgfqpoint{1.516413in}{1.605054in}}%
\pgfpathlineto{\pgfqpoint{1.521410in}{1.509006in}}%
\pgfpathlineto{\pgfqpoint{1.526406in}{1.391216in}}%
\pgfpathlineto{\pgfqpoint{1.531402in}{1.320507in}}%
\pgfpathlineto{\pgfqpoint{1.536399in}{1.232760in}}%
\pgfpathlineto{\pgfqpoint{1.541395in}{1.170707in}}%
\pgfpathlineto{\pgfqpoint{1.546392in}{1.112854in}}%
\pgfpathlineto{\pgfqpoint{1.551388in}{1.040193in}}%
\pgfpathlineto{\pgfqpoint{1.556384in}{0.955873in}}%
\pgfpathlineto{\pgfqpoint{1.566377in}{1.097301in}}%
\pgfpathlineto{\pgfqpoint{1.571374in}{1.151532in}}%
\pgfpathlineto{\pgfqpoint{1.576370in}{1.182900in}}%
\pgfpathlineto{\pgfqpoint{1.581366in}{1.228741in}}%
\pgfpathlineto{\pgfqpoint{1.586363in}{1.258239in}}%
\pgfpathlineto{\pgfqpoint{1.596355in}{1.305187in}}%
\pgfpathlineto{\pgfqpoint{1.601352in}{1.310337in}}%
\pgfpathlineto{\pgfqpoint{1.606348in}{1.325694in}}%
\pgfpathlineto{\pgfqpoint{1.611345in}{1.306699in}}%
\pgfpathlineto{\pgfqpoint{1.616341in}{1.289164in}}%
\pgfpathlineto{\pgfqpoint{1.621337in}{1.240947in}}%
\pgfpathlineto{\pgfqpoint{1.626334in}{1.238704in}}%
\pgfpathlineto{\pgfqpoint{1.631330in}{1.244130in}}%
\pgfpathlineto{\pgfqpoint{1.636326in}{1.229754in}}%
\pgfpathlineto{\pgfqpoint{1.641323in}{1.240690in}}%
\pgfpathlineto{\pgfqpoint{1.646319in}{1.223245in}}%
\pgfpathlineto{\pgfqpoint{1.651316in}{1.221375in}}%
\pgfpathlineto{\pgfqpoint{1.656312in}{1.222261in}}%
\pgfpathlineto{\pgfqpoint{1.661308in}{1.219727in}}%
\pgfpathlineto{\pgfqpoint{1.666305in}{1.220958in}}%
\pgfpathlineto{\pgfqpoint{1.671301in}{1.217011in}}%
\pgfpathlineto{\pgfqpoint{1.676297in}{1.212517in}}%
\pgfpathlineto{\pgfqpoint{1.681294in}{1.225103in}}%
\pgfpathlineto{\pgfqpoint{1.686290in}{1.233956in}}%
\pgfpathlineto{\pgfqpoint{1.691287in}{1.250192in}}%
\pgfpathlineto{\pgfqpoint{1.696283in}{1.261881in}}%
\pgfpathlineto{\pgfqpoint{1.701279in}{1.284186in}}%
\pgfpathlineto{\pgfqpoint{1.706276in}{1.310370in}}%
\pgfpathlineto{\pgfqpoint{1.711272in}{1.361650in}}%
\pgfpathlineto{\pgfqpoint{1.716269in}{1.381048in}}%
\pgfpathlineto{\pgfqpoint{1.721265in}{1.407513in}}%
\pgfpathlineto{\pgfqpoint{1.726261in}{1.391715in}}%
\pgfpathlineto{\pgfqpoint{1.731258in}{1.371882in}}%
\pgfpathlineto{\pgfqpoint{1.736254in}{1.326747in}}%
\pgfpathlineto{\pgfqpoint{1.741250in}{1.314647in}}%
\pgfpathlineto{\pgfqpoint{1.746247in}{1.320273in}}%
\pgfpathlineto{\pgfqpoint{1.751243in}{1.330401in}}%
\pgfpathlineto{\pgfqpoint{1.756240in}{1.327339in}}%
\pgfpathlineto{\pgfqpoint{1.761236in}{1.345161in}}%
\pgfpathlineto{\pgfqpoint{1.766232in}{1.345944in}}%
\pgfpathlineto{\pgfqpoint{1.771229in}{1.356790in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.369990in}}%
\pgfpathlineto{\pgfqpoint{1.781221in}{1.396580in}}%
\pgfpathlineto{\pgfqpoint{1.786218in}{1.409263in}}%
\pgfpathlineto{\pgfqpoint{1.791214in}{1.415855in}}%
\pgfpathlineto{\pgfqpoint{1.796211in}{1.412934in}}%
\pgfpathlineto{\pgfqpoint{1.801207in}{1.408470in}}%
\pgfpathlineto{\pgfqpoint{1.806203in}{1.398481in}}%
\pgfpathlineto{\pgfqpoint{1.811200in}{1.400451in}}%
\pgfpathlineto{\pgfqpoint{1.816196in}{1.414405in}}%
\pgfpathlineto{\pgfqpoint{1.821192in}{1.414495in}}%
\pgfpathlineto{\pgfqpoint{1.826189in}{1.421586in}}%
\pgfpathlineto{\pgfqpoint{1.831185in}{1.447648in}}%
\pgfpathlineto{\pgfqpoint{1.836182in}{1.476961in}}%
\pgfpathlineto{\pgfqpoint{1.841178in}{1.582546in}}%
\pgfpathlineto{\pgfqpoint{1.846174in}{1.719109in}}%
\pgfpathlineto{\pgfqpoint{1.851171in}{1.613315in}}%
\pgfpathlineto{\pgfqpoint{1.856167in}{1.574272in}}%
\pgfpathlineto{\pgfqpoint{1.861164in}{1.541404in}}%
\pgfpathlineto{\pgfqpoint{1.866160in}{1.452556in}}%
\pgfpathlineto{\pgfqpoint{1.871156in}{1.422633in}}%
\pgfpathlineto{\pgfqpoint{1.876153in}{1.380575in}}%
\pgfpathlineto{\pgfqpoint{1.881149in}{1.355367in}}%
\pgfpathlineto{\pgfqpoint{1.886145in}{1.336316in}}%
\pgfpathlineto{\pgfqpoint{1.891142in}{1.311894in}}%
\pgfpathlineto{\pgfqpoint{1.896138in}{1.323167in}}%
\pgfpathlineto{\pgfqpoint{1.901135in}{1.339660in}}%
\pgfpathlineto{\pgfqpoint{1.906131in}{1.349863in}}%
\pgfpathlineto{\pgfqpoint{1.911127in}{1.385038in}}%
\pgfpathlineto{\pgfqpoint{1.921120in}{1.444703in}}%
\pgfpathlineto{\pgfqpoint{1.926116in}{1.482246in}}%
\pgfpathlineto{\pgfqpoint{1.931113in}{1.492084in}}%
\pgfpathlineto{\pgfqpoint{1.936109in}{1.482427in}}%
\pgfpathlineto{\pgfqpoint{1.941106in}{1.466546in}}%
\pgfpathlineto{\pgfqpoint{1.946102in}{1.415415in}}%
\pgfpathlineto{\pgfqpoint{1.951098in}{1.427991in}}%
\pgfpathlineto{\pgfqpoint{1.956095in}{1.498648in}}%
\pgfpathlineto{\pgfqpoint{1.961091in}{1.506568in}}%
\pgfpathlineto{\pgfqpoint{1.966088in}{1.567478in}}%
\pgfpathlineto{\pgfqpoint{1.971084in}{1.570786in}}%
\pgfpathlineto{\pgfqpoint{1.976080in}{1.535931in}}%
\pgfpathlineto{\pgfqpoint{1.981077in}{1.540647in}}%
\pgfpathlineto{\pgfqpoint{1.986073in}{1.585139in}}%
\pgfpathlineto{\pgfqpoint{1.991069in}{1.587019in}}%
\pgfpathlineto{\pgfqpoint{1.996066in}{1.527109in}}%
\pgfpathlineto{\pgfqpoint{2.001062in}{1.503778in}}%
\pgfpathlineto{\pgfqpoint{2.006059in}{1.498999in}}%
\pgfpathlineto{\pgfqpoint{2.011055in}{1.492160in}}%
\pgfpathlineto{\pgfqpoint{2.016051in}{1.486971in}}%
\pgfpathlineto{\pgfqpoint{2.021048in}{1.471709in}}%
\pgfpathlineto{\pgfqpoint{2.026044in}{1.473888in}}%
\pgfpathlineto{\pgfqpoint{2.031040in}{1.457922in}}%
\pgfpathlineto{\pgfqpoint{2.036037in}{1.462322in}}%
\pgfpathlineto{\pgfqpoint{2.041033in}{1.486368in}}%
\pgfpathlineto{\pgfqpoint{2.046030in}{1.512011in}}%
\pgfpathlineto{\pgfqpoint{2.051026in}{1.547640in}}%
\pgfpathlineto{\pgfqpoint{2.056022in}{1.508568in}}%
\pgfpathlineto{\pgfqpoint{2.061019in}{1.463663in}}%
\pgfpathlineto{\pgfqpoint{2.066015in}{1.456375in}}%
\pgfpathlineto{\pgfqpoint{2.071011in}{1.475310in}}%
\pgfpathlineto{\pgfqpoint{2.076008in}{1.481050in}}%
\pgfpathlineto{\pgfqpoint{2.081004in}{1.486157in}}%
\pgfpathlineto{\pgfqpoint{2.086001in}{1.489461in}}%
\pgfpathlineto{\pgfqpoint{2.090997in}{1.489634in}}%
\pgfpathlineto{\pgfqpoint{2.095993in}{1.496040in}}%
\pgfpathlineto{\pgfqpoint{2.100990in}{1.507194in}}%
\pgfpathlineto{\pgfqpoint{2.105986in}{1.536448in}}%
\pgfpathlineto{\pgfqpoint{2.110983in}{1.502716in}}%
\pgfpathlineto{\pgfqpoint{2.115979in}{1.462440in}}%
\pgfpathlineto{\pgfqpoint{2.120975in}{1.389859in}}%
\pgfpathlineto{\pgfqpoint{2.125972in}{1.295608in}}%
\pgfpathlineto{\pgfqpoint{2.130968in}{1.321154in}}%
\pgfpathlineto{\pgfqpoint{2.135964in}{1.370245in}}%
\pgfpathlineto{\pgfqpoint{2.140961in}{1.367846in}}%
\pgfpathlineto{\pgfqpoint{2.145957in}{1.377823in}}%
\pgfpathlineto{\pgfqpoint{2.150954in}{1.366760in}}%
\pgfpathlineto{\pgfqpoint{2.155950in}{1.359986in}}%
\pgfpathlineto{\pgfqpoint{2.160946in}{1.351746in}}%
\pgfpathlineto{\pgfqpoint{2.165943in}{1.357418in}}%
\pgfpathlineto{\pgfqpoint{2.170939in}{1.362115in}}%
\pgfpathlineto{\pgfqpoint{2.175935in}{1.340250in}}%
\pgfpathlineto{\pgfqpoint{2.180932in}{1.359067in}}%
\pgfpathlineto{\pgfqpoint{2.185928in}{1.363891in}}%
\pgfpathlineto{\pgfqpoint{2.190925in}{1.374472in}}%
\pgfpathlineto{\pgfqpoint{2.195921in}{1.408978in}}%
\pgfpathlineto{\pgfqpoint{2.200917in}{1.398074in}}%
\pgfpathlineto{\pgfqpoint{2.205914in}{1.390739in}}%
\pgfpathlineto{\pgfqpoint{2.210910in}{1.424501in}}%
\pgfpathlineto{\pgfqpoint{2.220903in}{1.462331in}}%
\pgfpathlineto{\pgfqpoint{2.225899in}{1.473818in}}%
\pgfpathlineto{\pgfqpoint{2.230896in}{1.470872in}}%
\pgfpathlineto{\pgfqpoint{2.235892in}{1.461344in}}%
\pgfpathlineto{\pgfqpoint{2.240888in}{1.462154in}}%
\pgfpathlineto{\pgfqpoint{2.245885in}{1.466700in}}%
\pgfpathlineto{\pgfqpoint{2.250881in}{1.471974in}}%
\pgfpathlineto{\pgfqpoint{2.255878in}{1.472564in}}%
\pgfpathlineto{\pgfqpoint{2.260874in}{1.488465in}}%
\pgfpathlineto{\pgfqpoint{2.265870in}{1.488769in}}%
\pgfpathlineto{\pgfqpoint{2.270867in}{1.496114in}}%
\pgfpathlineto{\pgfqpoint{2.275863in}{1.507285in}}%
\pgfpathlineto{\pgfqpoint{2.280859in}{1.524175in}}%
\pgfpathlineto{\pgfqpoint{2.285856in}{1.542828in}}%
\pgfpathlineto{\pgfqpoint{2.290852in}{1.559299in}}%
\pgfpathlineto{\pgfqpoint{2.295849in}{1.582991in}}%
\pgfpathlineto{\pgfqpoint{2.300845in}{1.579828in}}%
\pgfpathlineto{\pgfqpoint{2.305841in}{1.572861in}}%
\pgfpathlineto{\pgfqpoint{2.310838in}{1.563173in}}%
\pgfpathlineto{\pgfqpoint{2.315834in}{1.613501in}}%
\pgfpathlineto{\pgfqpoint{2.320830in}{1.674028in}}%
\pgfpathlineto{\pgfqpoint{2.330823in}{1.779321in}}%
\pgfpathlineto{\pgfqpoint{2.335820in}{1.829437in}}%
\pgfpathlineto{\pgfqpoint{2.340816in}{1.894953in}}%
\pgfpathlineto{\pgfqpoint{2.345812in}{1.944906in}}%
\pgfpathlineto{\pgfqpoint{2.350809in}{1.976439in}}%
\pgfpathlineto{\pgfqpoint{2.355805in}{1.961382in}}%
\pgfpathlineto{\pgfqpoint{2.360801in}{1.945181in}}%
\pgfpathlineto{\pgfqpoint{2.365798in}{1.922823in}}%
\pgfpathlineto{\pgfqpoint{2.370794in}{1.895553in}}%
\pgfpathlineto{\pgfqpoint{2.375791in}{1.866555in}}%
\pgfpathlineto{\pgfqpoint{2.380787in}{1.857169in}}%
\pgfpathlineto{\pgfqpoint{2.390780in}{1.825406in}}%
\pgfpathlineto{\pgfqpoint{2.395776in}{1.815485in}}%
\pgfpathlineto{\pgfqpoint{2.400773in}{1.797616in}}%
\pgfpathlineto{\pgfqpoint{2.405769in}{1.770194in}}%
\pgfpathlineto{\pgfqpoint{2.415762in}{1.671253in}}%
\pgfpathlineto{\pgfqpoint{2.420758in}{1.704620in}}%
\pgfpathlineto{\pgfqpoint{2.425754in}{1.750963in}}%
\pgfpathlineto{\pgfqpoint{2.435747in}{1.835287in}}%
\pgfpathlineto{\pgfqpoint{2.440744in}{1.911759in}}%
\pgfpathlineto{\pgfqpoint{2.445740in}{1.892861in}}%
\pgfpathlineto{\pgfqpoint{2.450736in}{1.794535in}}%
\pgfpathlineto{\pgfqpoint{2.455733in}{1.686263in}}%
\pgfpathlineto{\pgfqpoint{2.460729in}{1.664340in}}%
\pgfpathlineto{\pgfqpoint{2.465725in}{1.731949in}}%
\pgfpathlineto{\pgfqpoint{2.475718in}{1.703039in}}%
\pgfpathlineto{\pgfqpoint{2.485711in}{1.582826in}}%
\pgfpathlineto{\pgfqpoint{2.490707in}{1.603595in}}%
\pgfpathlineto{\pgfqpoint{2.495704in}{1.647612in}}%
\pgfpathlineto{\pgfqpoint{2.500700in}{2.109754in}}%
\pgfpathlineto{\pgfqpoint{2.505697in}{2.883080in}}%
\pgfpathlineto{\pgfqpoint{2.510693in}{3.333313in}}%
\pgfpathlineto{\pgfqpoint{2.520686in}{3.096180in}}%
\pgfpathlineto{\pgfqpoint{2.525682in}{2.939231in}}%
\pgfpathlineto{\pgfqpoint{2.530678in}{2.705992in}}%
\pgfpathlineto{\pgfqpoint{2.535675in}{2.420177in}}%
\pgfpathlineto{\pgfqpoint{2.540671in}{2.233992in}}%
\pgfpathlineto{\pgfqpoint{2.545668in}{2.068583in}}%
\pgfpathlineto{\pgfqpoint{2.550664in}{1.932167in}}%
\pgfpathlineto{\pgfqpoint{2.555660in}{1.807678in}}%
\pgfpathlineto{\pgfqpoint{2.560657in}{1.717123in}}%
\pgfpathlineto{\pgfqpoint{2.565653in}{1.566206in}}%
\pgfpathlineto{\pgfqpoint{2.570649in}{1.431630in}}%
\pgfpathlineto{\pgfqpoint{2.575646in}{1.734424in}}%
\pgfpathlineto{\pgfqpoint{2.580642in}{1.940489in}}%
\pgfpathlineto{\pgfqpoint{2.585639in}{1.981327in}}%
\pgfpathlineto{\pgfqpoint{2.590635in}{1.968468in}}%
\pgfpathlineto{\pgfqpoint{2.595631in}{1.919614in}}%
\pgfpathlineto{\pgfqpoint{2.600628in}{1.908432in}}%
\pgfpathlineto{\pgfqpoint{2.605624in}{1.885880in}}%
\pgfpathlineto{\pgfqpoint{2.610620in}{1.798872in}}%
\pgfpathlineto{\pgfqpoint{2.615617in}{1.691125in}}%
\pgfpathlineto{\pgfqpoint{2.620613in}{1.715174in}}%
\pgfpathlineto{\pgfqpoint{2.625610in}{1.587346in}}%
\pgfpathlineto{\pgfqpoint{2.630606in}{1.732140in}}%
\pgfpathlineto{\pgfqpoint{2.635602in}{1.803030in}}%
\pgfpathlineto{\pgfqpoint{2.640599in}{1.743308in}}%
\pgfpathlineto{\pgfqpoint{2.645595in}{1.737013in}}%
\pgfpathlineto{\pgfqpoint{2.650592in}{1.743578in}}%
\pgfpathlineto{\pgfqpoint{2.655588in}{1.975883in}}%
\pgfpathlineto{\pgfqpoint{2.660584in}{2.031351in}}%
\pgfpathlineto{\pgfqpoint{2.665581in}{2.098529in}}%
\pgfpathlineto{\pgfqpoint{2.670577in}{2.129666in}}%
\pgfpathlineto{\pgfqpoint{2.675573in}{2.189895in}}%
\pgfpathlineto{\pgfqpoint{2.680570in}{2.233684in}}%
\pgfpathlineto{\pgfqpoint{2.685566in}{2.246414in}}%
\pgfpathlineto{\pgfqpoint{2.690563in}{1.936377in}}%
\pgfpathlineto{\pgfqpoint{2.695559in}{1.857236in}}%
\pgfpathlineto{\pgfqpoint{2.700555in}{2.062757in}}%
\pgfpathlineto{\pgfqpoint{2.705552in}{2.046576in}}%
\pgfpathlineto{\pgfqpoint{2.710548in}{1.925848in}}%
\pgfpathlineto{\pgfqpoint{2.715544in}{1.871215in}}%
\pgfpathlineto{\pgfqpoint{2.720541in}{1.829595in}}%
\pgfpathlineto{\pgfqpoint{2.725537in}{1.796920in}}%
\pgfpathlineto{\pgfqpoint{2.730534in}{1.775597in}}%
\pgfpathlineto{\pgfqpoint{2.735530in}{1.723652in}}%
\pgfpathlineto{\pgfqpoint{2.740526in}{1.709091in}}%
\pgfpathlineto{\pgfqpoint{2.745523in}{1.761828in}}%
\pgfpathlineto{\pgfqpoint{2.750519in}{1.795180in}}%
\pgfpathlineto{\pgfqpoint{2.755515in}{1.837348in}}%
\pgfpathlineto{\pgfqpoint{2.760512in}{1.991503in}}%
\pgfpathlineto{\pgfqpoint{2.765508in}{2.193043in}}%
\pgfpathlineto{\pgfqpoint{2.770505in}{2.114519in}}%
\pgfpathlineto{\pgfqpoint{2.775501in}{2.012318in}}%
\pgfpathlineto{\pgfqpoint{2.780497in}{1.972760in}}%
\pgfpathlineto{\pgfqpoint{2.785494in}{1.926863in}}%
\pgfpathlineto{\pgfqpoint{2.790490in}{1.905063in}}%
\pgfpathlineto{\pgfqpoint{2.795487in}{1.871024in}}%
\pgfpathlineto{\pgfqpoint{2.800483in}{1.818658in}}%
\pgfpathlineto{\pgfqpoint{2.805479in}{1.806505in}}%
\pgfpathlineto{\pgfqpoint{2.810476in}{1.804161in}}%
\pgfpathlineto{\pgfqpoint{2.815472in}{1.784987in}}%
\pgfpathlineto{\pgfqpoint{2.820468in}{1.763448in}}%
\pgfpathlineto{\pgfqpoint{2.825465in}{1.746442in}}%
\pgfpathlineto{\pgfqpoint{2.830461in}{1.731350in}}%
\pgfpathlineto{\pgfqpoint{2.835458in}{1.711771in}}%
\pgfpathlineto{\pgfqpoint{2.840454in}{1.686978in}}%
\pgfpathlineto{\pgfqpoint{2.845450in}{1.646068in}}%
\pgfpathlineto{\pgfqpoint{2.850447in}{1.626413in}}%
\pgfpathlineto{\pgfqpoint{2.855443in}{1.630799in}}%
\pgfpathlineto{\pgfqpoint{2.860439in}{1.626261in}}%
\pgfpathlineto{\pgfqpoint{2.865436in}{1.616624in}}%
\pgfpathlineto{\pgfqpoint{2.870432in}{1.613141in}}%
\pgfpathlineto{\pgfqpoint{2.875429in}{1.609132in}}%
\pgfpathlineto{\pgfqpoint{2.880425in}{1.610177in}}%
\pgfpathlineto{\pgfqpoint{2.885421in}{1.605586in}}%
\pgfpathlineto{\pgfqpoint{2.890418in}{1.599179in}}%
\pgfpathlineto{\pgfqpoint{2.895414in}{1.595582in}}%
\pgfpathlineto{\pgfqpoint{2.900411in}{1.590027in}}%
\pgfpathlineto{\pgfqpoint{2.905407in}{1.581686in}}%
\pgfpathlineto{\pgfqpoint{2.910403in}{1.567869in}}%
\pgfpathlineto{\pgfqpoint{2.915400in}{1.549428in}}%
\pgfpathlineto{\pgfqpoint{2.920396in}{1.543965in}}%
\pgfpathlineto{\pgfqpoint{2.925392in}{1.538977in}}%
\pgfpathlineto{\pgfqpoint{2.930389in}{1.560622in}}%
\pgfpathlineto{\pgfqpoint{2.935385in}{1.580377in}}%
\pgfpathlineto{\pgfqpoint{2.940382in}{1.589389in}}%
\pgfpathlineto{\pgfqpoint{2.945378in}{1.588993in}}%
\pgfpathlineto{\pgfqpoint{2.950374in}{1.578644in}}%
\pgfpathlineto{\pgfqpoint{2.955371in}{1.550968in}}%
\pgfpathlineto{\pgfqpoint{2.960367in}{1.521041in}}%
\pgfpathlineto{\pgfqpoint{2.965363in}{1.506060in}}%
\pgfpathlineto{\pgfqpoint{2.970360in}{1.496063in}}%
\pgfpathlineto{\pgfqpoint{2.975356in}{1.498590in}}%
\pgfpathlineto{\pgfqpoint{2.980353in}{1.507005in}}%
\pgfpathlineto{\pgfqpoint{2.985349in}{1.516295in}}%
\pgfpathlineto{\pgfqpoint{2.990345in}{1.527969in}}%
\pgfpathlineto{\pgfqpoint{3.000338in}{1.553093in}}%
\pgfpathlineto{\pgfqpoint{3.005334in}{1.555106in}}%
\pgfpathlineto{\pgfqpoint{3.010331in}{1.560366in}}%
\pgfpathlineto{\pgfqpoint{3.015327in}{1.563710in}}%
\pgfpathlineto{\pgfqpoint{3.020324in}{1.561255in}}%
\pgfpathlineto{\pgfqpoint{3.025320in}{1.552721in}}%
\pgfpathlineto{\pgfqpoint{3.030316in}{1.542414in}}%
\pgfpathlineto{\pgfqpoint{3.035313in}{1.554465in}}%
\pgfpathlineto{\pgfqpoint{3.040309in}{1.565552in}}%
\pgfpathlineto{\pgfqpoint{3.045306in}{1.582632in}}%
\pgfpathlineto{\pgfqpoint{3.050302in}{1.594810in}}%
\pgfpathlineto{\pgfqpoint{3.055298in}{1.597746in}}%
\pgfpathlineto{\pgfqpoint{3.060295in}{1.595520in}}%
\pgfpathlineto{\pgfqpoint{3.065291in}{1.569151in}}%
\pgfpathlineto{\pgfqpoint{3.070287in}{1.571653in}}%
\pgfpathlineto{\pgfqpoint{3.075284in}{1.599535in}}%
\pgfpathlineto{\pgfqpoint{3.080280in}{1.606821in}}%
\pgfpathlineto{\pgfqpoint{3.085277in}{1.611399in}}%
\pgfpathlineto{\pgfqpoint{3.090273in}{1.615256in}}%
\pgfpathlineto{\pgfqpoint{3.095269in}{1.618685in}}%
\pgfpathlineto{\pgfqpoint{3.100266in}{1.615175in}}%
\pgfpathlineto{\pgfqpoint{3.105262in}{1.610243in}}%
\pgfpathlineto{\pgfqpoint{3.110258in}{1.606754in}}%
\pgfpathlineto{\pgfqpoint{3.115255in}{1.604008in}}%
\pgfpathlineto{\pgfqpoint{3.120251in}{1.598655in}}%
\pgfpathlineto{\pgfqpoint{3.125248in}{1.587929in}}%
\pgfpathlineto{\pgfqpoint{3.130244in}{1.576398in}}%
\pgfpathlineto{\pgfqpoint{3.135240in}{1.569713in}}%
\pgfpathlineto{\pgfqpoint{3.140237in}{1.561112in}}%
\pgfpathlineto{\pgfqpoint{3.145233in}{1.551913in}}%
\pgfpathlineto{\pgfqpoint{3.150229in}{1.545769in}}%
\pgfpathlineto{\pgfqpoint{3.155226in}{1.550131in}}%
\pgfpathlineto{\pgfqpoint{3.160222in}{1.553872in}}%
\pgfpathlineto{\pgfqpoint{3.165219in}{1.555874in}}%
\pgfpathlineto{\pgfqpoint{3.170215in}{1.552777in}}%
\pgfpathlineto{\pgfqpoint{3.175211in}{1.546430in}}%
\pgfpathlineto{\pgfqpoint{3.180208in}{1.535716in}}%
\pgfpathlineto{\pgfqpoint{3.185204in}{1.531817in}}%
\pgfpathlineto{\pgfqpoint{3.190201in}{1.521913in}}%
\pgfpathlineto{\pgfqpoint{3.195197in}{1.521039in}}%
\pgfpathlineto{\pgfqpoint{3.200193in}{1.530665in}}%
\pgfpathlineto{\pgfqpoint{3.205190in}{1.533761in}}%
\pgfpathlineto{\pgfqpoint{3.210186in}{1.540892in}}%
\pgfpathlineto{\pgfqpoint{3.215182in}{1.546963in}}%
\pgfpathlineto{\pgfqpoint{3.225175in}{1.549568in}}%
\pgfpathlineto{\pgfqpoint{3.230172in}{1.547741in}}%
\pgfpathlineto{\pgfqpoint{3.235168in}{1.548994in}}%
\pgfpathlineto{\pgfqpoint{3.240164in}{1.541060in}}%
\pgfpathlineto{\pgfqpoint{3.245161in}{1.535065in}}%
\pgfpathlineto{\pgfqpoint{3.250157in}{1.534100in}}%
\pgfpathlineto{\pgfqpoint{3.255153in}{1.524733in}}%
\pgfpathlineto{\pgfqpoint{3.260150in}{1.516339in}}%
\pgfpathlineto{\pgfqpoint{3.265146in}{1.516577in}}%
\pgfpathlineto{\pgfqpoint{3.270143in}{1.511733in}}%
\pgfpathlineto{\pgfqpoint{3.275139in}{1.513985in}}%
\pgfpathlineto{\pgfqpoint{3.280135in}{1.525860in}}%
\pgfpathlineto{\pgfqpoint{3.285132in}{1.517744in}}%
\pgfpathlineto{\pgfqpoint{3.290128in}{1.510977in}}%
\pgfpathlineto{\pgfqpoint{3.295125in}{1.506326in}}%
\pgfpathlineto{\pgfqpoint{3.300121in}{1.508663in}}%
\pgfpathlineto{\pgfqpoint{3.305117in}{1.504359in}}%
\pgfpathlineto{\pgfqpoint{3.315110in}{1.499434in}}%
\pgfpathlineto{\pgfqpoint{3.320106in}{1.494515in}}%
\pgfpathlineto{\pgfqpoint{3.325103in}{1.505667in}}%
\pgfpathlineto{\pgfqpoint{3.330099in}{1.522679in}}%
\pgfpathlineto{\pgfqpoint{3.335096in}{1.540938in}}%
\pgfpathlineto{\pgfqpoint{3.340092in}{1.573636in}}%
\pgfpathlineto{\pgfqpoint{3.350085in}{1.630605in}}%
\pgfpathlineto{\pgfqpoint{3.355081in}{1.661553in}}%
\pgfpathlineto{\pgfqpoint{3.360077in}{1.686004in}}%
\pgfpathlineto{\pgfqpoint{3.365074in}{1.695841in}}%
\pgfpathlineto{\pgfqpoint{3.370070in}{1.697423in}}%
\pgfpathlineto{\pgfqpoint{3.375067in}{1.693764in}}%
\pgfpathlineto{\pgfqpoint{3.380063in}{1.686466in}}%
\pgfpathlineto{\pgfqpoint{3.385059in}{1.677036in}}%
\pgfpathlineto{\pgfqpoint{3.390056in}{1.664529in}}%
\pgfpathlineto{\pgfqpoint{3.395052in}{1.656765in}}%
\pgfpathlineto{\pgfqpoint{3.400048in}{1.652697in}}%
\pgfpathlineto{\pgfqpoint{3.405045in}{1.649643in}}%
\pgfpathlineto{\pgfqpoint{3.410041in}{1.642902in}}%
\pgfpathlineto{\pgfqpoint{3.415038in}{1.640351in}}%
\pgfpathlineto{\pgfqpoint{3.420034in}{1.647499in}}%
\pgfpathlineto{\pgfqpoint{3.430027in}{1.639795in}}%
\pgfpathlineto{\pgfqpoint{3.435023in}{1.639416in}}%
\pgfpathlineto{\pgfqpoint{3.445016in}{1.657593in}}%
\pgfpathlineto{\pgfqpoint{3.450012in}{1.669997in}}%
\pgfpathlineto{\pgfqpoint{3.455009in}{1.672934in}}%
\pgfpathlineto{\pgfqpoint{3.460005in}{1.685038in}}%
\pgfpathlineto{\pgfqpoint{3.465001in}{1.710695in}}%
\pgfpathlineto{\pgfqpoint{3.469998in}{1.678656in}}%
\pgfpathlineto{\pgfqpoint{3.474994in}{1.654934in}}%
\pgfpathlineto{\pgfqpoint{3.479991in}{1.636072in}}%
\pgfpathlineto{\pgfqpoint{3.484987in}{1.612307in}}%
\pgfpathlineto{\pgfqpoint{3.489983in}{1.597259in}}%
\pgfpathlineto{\pgfqpoint{3.494980in}{1.584147in}}%
\pgfpathlineto{\pgfqpoint{3.504972in}{1.575328in}}%
\pgfpathlineto{\pgfqpoint{3.509969in}{1.569908in}}%
\pgfpathlineto{\pgfqpoint{3.514965in}{1.566496in}}%
\pgfpathlineto{\pgfqpoint{3.519962in}{1.557519in}}%
\pgfpathlineto{\pgfqpoint{3.524958in}{1.550374in}}%
\pgfpathlineto{\pgfqpoint{3.529954in}{1.540470in}}%
\pgfpathlineto{\pgfqpoint{3.534951in}{1.533827in}}%
\pgfpathlineto{\pgfqpoint{3.539947in}{1.521596in}}%
\pgfpathlineto{\pgfqpoint{3.544943in}{1.514962in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{1.514930in}}%
\pgfpathlineto{\pgfqpoint{3.554936in}{1.512442in}}%
\pgfpathlineto{\pgfqpoint{3.559933in}{1.502905in}}%
\pgfpathlineto{\pgfqpoint{3.564929in}{1.505684in}}%
\pgfpathlineto{\pgfqpoint{3.569925in}{1.508124in}}%
\pgfpathlineto{\pgfqpoint{3.574922in}{1.495674in}}%
\pgfpathlineto{\pgfqpoint{3.579918in}{1.487372in}}%
\pgfpathlineto{\pgfqpoint{3.584915in}{1.484146in}}%
\pgfpathlineto{\pgfqpoint{3.589911in}{1.475240in}}%
\pgfpathlineto{\pgfqpoint{3.594907in}{1.476815in}}%
\pgfpathlineto{\pgfqpoint{3.599904in}{1.483667in}}%
\pgfpathlineto{\pgfqpoint{3.604900in}{1.484874in}}%
\pgfpathlineto{\pgfqpoint{3.609896in}{1.483600in}}%
\pgfpathlineto{\pgfqpoint{3.614893in}{1.491535in}}%
\pgfpathlineto{\pgfqpoint{3.619889in}{1.495401in}}%
\pgfpathlineto{\pgfqpoint{3.624886in}{1.496581in}}%
\pgfpathlineto{\pgfqpoint{3.629882in}{1.518187in}}%
\pgfpathlineto{\pgfqpoint{3.634878in}{1.514297in}}%
\pgfpathlineto{\pgfqpoint{3.639875in}{1.521709in}}%
\pgfpathlineto{\pgfqpoint{3.644871in}{1.527752in}}%
\pgfpathlineto{\pgfqpoint{3.649867in}{1.522732in}}%
\pgfpathlineto{\pgfqpoint{3.654864in}{1.521913in}}%
\pgfpathlineto{\pgfqpoint{3.659860in}{1.525632in}}%
\pgfpathlineto{\pgfqpoint{3.664857in}{1.546473in}}%
\pgfpathlineto{\pgfqpoint{3.669853in}{1.562913in}}%
\pgfpathlineto{\pgfqpoint{3.679846in}{1.617018in}}%
\pgfpathlineto{\pgfqpoint{3.684842in}{1.640054in}}%
\pgfpathlineto{\pgfqpoint{3.689838in}{1.676117in}}%
\pgfpathlineto{\pgfqpoint{3.694835in}{1.748104in}}%
\pgfpathlineto{\pgfqpoint{3.709824in}{2.053930in}}%
\pgfpathlineto{\pgfqpoint{3.714820in}{2.096435in}}%
\pgfpathlineto{\pgfqpoint{3.719817in}{2.145430in}}%
\pgfpathlineto{\pgfqpoint{3.729810in}{2.312688in}}%
\pgfpathlineto{\pgfqpoint{3.734806in}{2.299134in}}%
\pgfpathlineto{\pgfqpoint{3.739802in}{2.281610in}}%
\pgfpathlineto{\pgfqpoint{3.744799in}{2.174258in}}%
\pgfpathlineto{\pgfqpoint{3.749795in}{2.038627in}}%
\pgfpathlineto{\pgfqpoint{3.754791in}{1.762917in}}%
\pgfpathlineto{\pgfqpoint{3.759788in}{1.470503in}}%
\pgfpathlineto{\pgfqpoint{3.764784in}{1.668870in}}%
\pgfpathlineto{\pgfqpoint{3.769781in}{1.823422in}}%
\pgfpathlineto{\pgfqpoint{3.774777in}{1.851740in}}%
\pgfpathlineto{\pgfqpoint{3.779773in}{1.856347in}}%
\pgfpathlineto{\pgfqpoint{3.789766in}{1.797345in}}%
\pgfpathlineto{\pgfqpoint{3.794762in}{1.794806in}}%
\pgfpathlineto{\pgfqpoint{3.799759in}{1.782853in}}%
\pgfpathlineto{\pgfqpoint{3.804755in}{1.766761in}}%
\pgfpathlineto{\pgfqpoint{3.809752in}{1.708939in}}%
\pgfpathlineto{\pgfqpoint{3.814748in}{1.679153in}}%
\pgfpathlineto{\pgfqpoint{3.819744in}{1.670655in}}%
\pgfpathlineto{\pgfqpoint{3.824741in}{1.634750in}}%
\pgfpathlineto{\pgfqpoint{3.829737in}{1.620617in}}%
\pgfpathlineto{\pgfqpoint{3.834734in}{1.650705in}}%
\pgfpathlineto{\pgfqpoint{3.839730in}{1.705051in}}%
\pgfpathlineto{\pgfqpoint{3.844726in}{1.771521in}}%
\pgfpathlineto{\pgfqpoint{3.849723in}{1.844626in}}%
\pgfpathlineto{\pgfqpoint{3.854719in}{1.907826in}}%
\pgfpathlineto{\pgfqpoint{3.859715in}{1.919476in}}%
\pgfpathlineto{\pgfqpoint{3.864712in}{1.858630in}}%
\pgfpathlineto{\pgfqpoint{3.874705in}{1.683980in}}%
\pgfpathlineto{\pgfqpoint{3.879701in}{1.687817in}}%
\pgfpathlineto{\pgfqpoint{3.884697in}{1.726172in}}%
\pgfpathlineto{\pgfqpoint{3.889694in}{1.781762in}}%
\pgfpathlineto{\pgfqpoint{3.894690in}{1.862082in}}%
\pgfpathlineto{\pgfqpoint{3.899686in}{1.923286in}}%
\pgfpathlineto{\pgfqpoint{3.904683in}{2.004015in}}%
\pgfpathlineto{\pgfqpoint{3.909679in}{2.039013in}}%
\pgfpathlineto{\pgfqpoint{3.914676in}{2.039187in}}%
\pgfpathlineto{\pgfqpoint{3.919672in}{1.995009in}}%
\pgfpathlineto{\pgfqpoint{3.924668in}{1.970495in}}%
\pgfpathlineto{\pgfqpoint{3.929665in}{1.903620in}}%
\pgfpathlineto{\pgfqpoint{3.939657in}{1.807164in}}%
\pgfpathlineto{\pgfqpoint{3.949650in}{1.769762in}}%
\pgfpathlineto{\pgfqpoint{3.954647in}{1.743828in}}%
\pgfpathlineto{\pgfqpoint{3.959643in}{1.773287in}}%
\pgfpathlineto{\pgfqpoint{3.964639in}{1.793417in}}%
\pgfpathlineto{\pgfqpoint{3.969636in}{1.812082in}}%
\pgfpathlineto{\pgfqpoint{3.974632in}{1.871392in}}%
\pgfpathlineto{\pgfqpoint{3.979629in}{1.908997in}}%
\pgfpathlineto{\pgfqpoint{3.994618in}{1.959697in}}%
\pgfpathlineto{\pgfqpoint{3.999614in}{1.927665in}}%
\pgfpathlineto{\pgfqpoint{4.004610in}{1.932069in}}%
\pgfpathlineto{\pgfqpoint{4.009607in}{1.929506in}}%
\pgfpathlineto{\pgfqpoint{4.014603in}{1.919420in}}%
\pgfpathlineto{\pgfqpoint{4.019600in}{1.931546in}}%
\pgfpathlineto{\pgfqpoint{4.024596in}{1.949521in}}%
\pgfpathlineto{\pgfqpoint{4.029592in}{1.996610in}}%
\pgfpathlineto{\pgfqpoint{4.034589in}{1.972072in}}%
\pgfpathlineto{\pgfqpoint{4.039585in}{1.859927in}}%
\pgfpathlineto{\pgfqpoint{4.044581in}{1.783040in}}%
\pgfpathlineto{\pgfqpoint{4.049578in}{1.720274in}}%
\pgfpathlineto{\pgfqpoint{4.054574in}{1.698359in}}%
\pgfpathlineto{\pgfqpoint{4.059571in}{1.644630in}}%
\pgfpathlineto{\pgfqpoint{4.064567in}{1.623435in}}%
\pgfpathlineto{\pgfqpoint{4.069563in}{1.590894in}}%
\pgfpathlineto{\pgfqpoint{4.074560in}{1.566445in}}%
\pgfpathlineto{\pgfqpoint{4.084552in}{1.493951in}}%
\pgfpathlineto{\pgfqpoint{4.089549in}{1.422865in}}%
\pgfpathlineto{\pgfqpoint{4.094545in}{1.381627in}}%
\pgfpathlineto{\pgfqpoint{4.104538in}{1.536106in}}%
\pgfpathlineto{\pgfqpoint{4.109534in}{1.574377in}}%
\pgfpathlineto{\pgfqpoint{4.114531in}{1.604160in}}%
\pgfpathlineto{\pgfqpoint{4.119527in}{1.594007in}}%
\pgfpathlineto{\pgfqpoint{4.124524in}{1.586757in}}%
\pgfpathlineto{\pgfqpoint{4.129520in}{1.574329in}}%
\pgfpathlineto{\pgfqpoint{4.134516in}{1.575200in}}%
\pgfpathlineto{\pgfqpoint{4.139513in}{1.575032in}}%
\pgfpathlineto{\pgfqpoint{4.144509in}{1.550079in}}%
\pgfpathlineto{\pgfqpoint{4.149505in}{1.530306in}}%
\pgfpathlineto{\pgfqpoint{4.154502in}{1.519052in}}%
\pgfpathlineto{\pgfqpoint{4.159498in}{1.503267in}}%
\pgfpathlineto{\pgfqpoint{4.164495in}{1.497857in}}%
\pgfpathlineto{\pgfqpoint{4.169491in}{1.479345in}}%
\pgfpathlineto{\pgfqpoint{4.174487in}{1.464119in}}%
\pgfpathlineto{\pgfqpoint{4.179484in}{1.450220in}}%
\pgfpathlineto{\pgfqpoint{4.184480in}{1.427797in}}%
\pgfpathlineto{\pgfqpoint{4.194473in}{1.396695in}}%
\pgfpathlineto{\pgfqpoint{4.199469in}{1.371476in}}%
\pgfpathlineto{\pgfqpoint{4.204466in}{1.368359in}}%
\pgfpathlineto{\pgfqpoint{4.209462in}{1.369613in}}%
\pgfpathlineto{\pgfqpoint{4.214458in}{1.374153in}}%
\pgfpathlineto{\pgfqpoint{4.219455in}{1.387205in}}%
\pgfpathlineto{\pgfqpoint{4.224451in}{1.393456in}}%
\pgfpathlineto{\pgfqpoint{4.229448in}{1.393100in}}%
\pgfpathlineto{\pgfqpoint{4.234444in}{1.396811in}}%
\pgfpathlineto{\pgfqpoint{4.239440in}{1.407147in}}%
\pgfpathlineto{\pgfqpoint{4.244437in}{1.413908in}}%
\pgfpathlineto{\pgfqpoint{4.249433in}{1.419795in}}%
\pgfpathlineto{\pgfqpoint{4.254429in}{1.440412in}}%
\pgfpathlineto{\pgfqpoint{4.259426in}{1.456852in}}%
\pgfpathlineto{\pgfqpoint{4.264422in}{1.445851in}}%
\pgfpathlineto{\pgfqpoint{4.269419in}{1.426674in}}%
\pgfpathlineto{\pgfqpoint{4.274415in}{1.432153in}}%
\pgfpathlineto{\pgfqpoint{4.279411in}{1.396356in}}%
\pgfpathlineto{\pgfqpoint{4.284408in}{1.363218in}}%
\pgfpathlineto{\pgfqpoint{4.289404in}{1.324627in}}%
\pgfpathlineto{\pgfqpoint{4.294400in}{1.314315in}}%
\pgfpathlineto{\pgfqpoint{4.299397in}{1.294615in}}%
\pgfpathlineto{\pgfqpoint{4.304393in}{1.260897in}}%
\pgfpathlineto{\pgfqpoint{4.309390in}{1.207183in}}%
\pgfpathlineto{\pgfqpoint{4.314386in}{1.169194in}}%
\pgfpathlineto{\pgfqpoint{4.319382in}{1.114440in}}%
\pgfpathlineto{\pgfqpoint{4.324379in}{1.075872in}}%
\pgfpathlineto{\pgfqpoint{4.329375in}{0.920708in}}%
\pgfpathlineto{\pgfqpoint{4.334371in}{0.973711in}}%
\pgfpathlineto{\pgfqpoint{4.339368in}{1.209888in}}%
\pgfpathlineto{\pgfqpoint{4.344364in}{1.305898in}}%
\pgfpathlineto{\pgfqpoint{4.349361in}{1.357185in}}%
\pgfpathlineto{\pgfqpoint{4.354357in}{1.380029in}}%
\pgfpathlineto{\pgfqpoint{4.359353in}{1.386293in}}%
\pgfpathlineto{\pgfqpoint{4.364350in}{1.378615in}}%
\pgfpathlineto{\pgfqpoint{4.369346in}{1.394066in}}%
\pgfpathlineto{\pgfqpoint{4.374343in}{1.394287in}}%
\pgfpathlineto{\pgfqpoint{4.379339in}{1.394222in}}%
\pgfpathlineto{\pgfqpoint{4.384335in}{1.388108in}}%
\pgfpathlineto{\pgfqpoint{4.389332in}{1.389420in}}%
\pgfpathlineto{\pgfqpoint{4.394328in}{1.386432in}}%
\pgfpathlineto{\pgfqpoint{4.399324in}{1.374626in}}%
\pgfpathlineto{\pgfqpoint{4.404321in}{1.359152in}}%
\pgfpathlineto{\pgfqpoint{4.409317in}{1.348838in}}%
\pgfpathlineto{\pgfqpoint{4.414314in}{1.323952in}}%
\pgfpathlineto{\pgfqpoint{4.419310in}{1.328819in}}%
\pgfpathlineto{\pgfqpoint{4.424306in}{1.362452in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.398676in}}%
\pgfpathlineto{\pgfqpoint{4.439295in}{1.407129in}}%
\pgfpathlineto{\pgfqpoint{4.444292in}{1.418133in}}%
\pgfpathlineto{\pgfqpoint{4.449288in}{1.418758in}}%
\pgfpathlineto{\pgfqpoint{4.454285in}{1.423532in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{1.430310in}}%
\pgfpathlineto{\pgfqpoint{4.464277in}{1.432077in}}%
\pgfpathlineto{\pgfqpoint{4.469274in}{1.433268in}}%
\pgfpathlineto{\pgfqpoint{4.474270in}{1.435108in}}%
\pgfpathlineto{\pgfqpoint{4.479266in}{1.433509in}}%
\pgfpathlineto{\pgfqpoint{4.484263in}{1.421435in}}%
\pgfpathlineto{\pgfqpoint{4.489259in}{1.426172in}}%
\pgfpathlineto{\pgfqpoint{4.494256in}{1.420958in}}%
\pgfpathlineto{\pgfqpoint{4.499252in}{1.419945in}}%
\pgfpathlineto{\pgfqpoint{4.504248in}{1.421173in}}%
\pgfpathlineto{\pgfqpoint{4.509245in}{1.428856in}}%
\pgfpathlineto{\pgfqpoint{4.514241in}{1.435888in}}%
\pgfpathlineto{\pgfqpoint{4.519238in}{1.440832in}}%
\pgfpathlineto{\pgfqpoint{4.524234in}{1.443718in}}%
\pgfpathlineto{\pgfqpoint{4.529230in}{1.446266in}}%
\pgfpathlineto{\pgfqpoint{4.534227in}{1.451546in}}%
\pgfpathlineto{\pgfqpoint{4.544219in}{1.468302in}}%
\pgfpathlineto{\pgfqpoint{4.549216in}{1.470889in}}%
\pgfpathlineto{\pgfqpoint{4.559209in}{1.481865in}}%
\pgfpathlineto{\pgfqpoint{4.564205in}{1.492196in}}%
\pgfpathlineto{\pgfqpoint{4.569201in}{1.527423in}}%
\pgfpathlineto{\pgfqpoint{4.574198in}{1.548696in}}%
\pgfpathlineto{\pgfqpoint{4.579194in}{1.612865in}}%
\pgfpathlineto{\pgfqpoint{4.584190in}{1.625783in}}%
\pgfpathlineto{\pgfqpoint{4.589187in}{1.542635in}}%
\pgfpathlineto{\pgfqpoint{4.594183in}{1.505497in}}%
\pgfpathlineto{\pgfqpoint{4.599180in}{1.451194in}}%
\pgfpathlineto{\pgfqpoint{4.604176in}{1.437503in}}%
\pgfpathlineto{\pgfqpoint{4.609172in}{1.427632in}}%
\pgfpathlineto{\pgfqpoint{4.614169in}{1.402516in}}%
\pgfpathlineto{\pgfqpoint{4.619165in}{1.378899in}}%
\pgfpathlineto{\pgfqpoint{4.624162in}{1.381040in}}%
\pgfpathlineto{\pgfqpoint{4.629158in}{1.356899in}}%
\pgfpathlineto{\pgfqpoint{4.634154in}{1.334354in}}%
\pgfpathlineto{\pgfqpoint{4.639151in}{1.333397in}}%
\pgfpathlineto{\pgfqpoint{4.644147in}{1.319188in}}%
\pgfpathlineto{\pgfqpoint{4.649143in}{1.288119in}}%
\pgfpathlineto{\pgfqpoint{4.654140in}{1.266573in}}%
\pgfpathlineto{\pgfqpoint{4.659136in}{1.238841in}}%
\pgfpathlineto{\pgfqpoint{4.664133in}{1.216407in}}%
\pgfpathlineto{\pgfqpoint{4.669129in}{1.209667in}}%
\pgfpathlineto{\pgfqpoint{4.674125in}{1.217095in}}%
\pgfpathlineto{\pgfqpoint{4.679122in}{1.214606in}}%
\pgfpathlineto{\pgfqpoint{4.689114in}{1.192890in}}%
\pgfpathlineto{\pgfqpoint{4.694111in}{1.189274in}}%
\pgfpathlineto{\pgfqpoint{4.699107in}{1.204792in}}%
\pgfpathlineto{\pgfqpoint{4.704104in}{1.212551in}}%
\pgfpathlineto{\pgfqpoint{4.709100in}{1.210394in}}%
\pgfpathlineto{\pgfqpoint{4.714096in}{1.183495in}}%
\pgfpathlineto{\pgfqpoint{4.719093in}{1.149597in}}%
\pgfpathlineto{\pgfqpoint{4.724089in}{1.073725in}}%
\pgfpathlineto{\pgfqpoint{4.729085in}{1.018912in}}%
\pgfpathlineto{\pgfqpoint{4.739078in}{1.175524in}}%
\pgfpathlineto{\pgfqpoint{4.749071in}{1.260710in}}%
\pgfpathlineto{\pgfqpoint{4.754067in}{1.295187in}}%
\pgfpathlineto{\pgfqpoint{4.759064in}{1.316258in}}%
\pgfpathlineto{\pgfqpoint{4.764060in}{1.347109in}}%
\pgfpathlineto{\pgfqpoint{4.769057in}{1.374131in}}%
\pgfpathlineto{\pgfqpoint{4.774053in}{1.391937in}}%
\pgfpathlineto{\pgfqpoint{4.779049in}{1.419259in}}%
\pgfpathlineto{\pgfqpoint{4.784046in}{1.452621in}}%
\pgfpathlineto{\pgfqpoint{4.789042in}{1.502757in}}%
\pgfpathlineto{\pgfqpoint{4.794038in}{1.563126in}}%
\pgfpathlineto{\pgfqpoint{4.799035in}{1.672563in}}%
\pgfpathlineto{\pgfqpoint{4.804031in}{1.602735in}}%
\pgfpathlineto{\pgfqpoint{4.809028in}{1.549720in}}%
\pgfpathlineto{\pgfqpoint{4.814024in}{1.526853in}}%
\pgfpathlineto{\pgfqpoint{4.819020in}{1.510126in}}%
\pgfpathlineto{\pgfqpoint{4.824017in}{1.496358in}}%
\pgfpathlineto{\pgfqpoint{4.829013in}{1.495625in}}%
\pgfpathlineto{\pgfqpoint{4.839006in}{1.485053in}}%
\pgfpathlineto{\pgfqpoint{4.844002in}{1.487124in}}%
\pgfpathlineto{\pgfqpoint{4.848999in}{1.490659in}}%
\pgfpathlineto{\pgfqpoint{4.853995in}{1.491903in}}%
\pgfpathlineto{\pgfqpoint{4.858991in}{1.493750in}}%
\pgfpathlineto{\pgfqpoint{4.863988in}{1.505608in}}%
\pgfpathlineto{\pgfqpoint{4.868984in}{1.512640in}}%
\pgfpathlineto{\pgfqpoint{4.873980in}{1.549428in}}%
\pgfpathlineto{\pgfqpoint{4.878977in}{1.550162in}}%
\pgfpathlineto{\pgfqpoint{4.883973in}{1.490288in}}%
\pgfpathlineto{\pgfqpoint{4.888970in}{1.468300in}}%
\pgfpathlineto{\pgfqpoint{4.898962in}{1.430623in}}%
\pgfpathlineto{\pgfqpoint{4.903959in}{1.420408in}}%
\pgfpathlineto{\pgfqpoint{4.908955in}{1.427478in}}%
\pgfpathlineto{\pgfqpoint{4.913952in}{1.441799in}}%
\pgfpathlineto{\pgfqpoint{4.918948in}{1.449475in}}%
\pgfpathlineto{\pgfqpoint{4.923944in}{1.455248in}}%
\pgfpathlineto{\pgfqpoint{4.928941in}{1.470132in}}%
\pgfpathlineto{\pgfqpoint{4.933937in}{1.484123in}}%
\pgfpathlineto{\pgfqpoint{4.938933in}{1.492953in}}%
\pgfpathlineto{\pgfqpoint{4.943930in}{1.497105in}}%
\pgfpathlineto{\pgfqpoint{4.948926in}{1.508125in}}%
\pgfpathlineto{\pgfqpoint{4.953923in}{1.521822in}}%
\pgfpathlineto{\pgfqpoint{4.958919in}{1.538544in}}%
\pgfpathlineto{\pgfqpoint{4.963915in}{1.540834in}}%
\pgfpathlineto{\pgfqpoint{4.968912in}{1.549715in}}%
\pgfpathlineto{\pgfqpoint{4.973908in}{1.555093in}}%
\pgfpathlineto{\pgfqpoint{4.978904in}{1.564424in}}%
\pgfpathlineto{\pgfqpoint{4.983901in}{1.566367in}}%
\pgfpathlineto{\pgfqpoint{4.988897in}{1.571786in}}%
\pgfpathlineto{\pgfqpoint{4.993894in}{1.582182in}}%
\pgfpathlineto{\pgfqpoint{4.998890in}{1.583073in}}%
\pgfpathlineto{\pgfqpoint{5.003886in}{1.600775in}}%
\pgfpathlineto{\pgfqpoint{5.008883in}{1.593070in}}%
\pgfpathlineto{\pgfqpoint{5.013879in}{1.605402in}}%
\pgfpathlineto{\pgfqpoint{5.023872in}{1.674008in}}%
\pgfpathlineto{\pgfqpoint{5.028868in}{1.716569in}}%
\pgfpathlineto{\pgfqpoint{5.033865in}{1.652758in}}%
\pgfpathlineto{\pgfqpoint{5.038861in}{1.593426in}}%
\pgfpathlineto{\pgfqpoint{5.043857in}{1.548187in}}%
\pgfpathlineto{\pgfqpoint{5.048854in}{1.513946in}}%
\pgfpathlineto{\pgfqpoint{5.053850in}{1.483936in}}%
\pgfpathlineto{\pgfqpoint{5.058847in}{1.450700in}}%
\pgfpathlineto{\pgfqpoint{5.063843in}{1.431778in}}%
\pgfpathlineto{\pgfqpoint{5.068839in}{1.411526in}}%
\pgfpathlineto{\pgfqpoint{5.073836in}{1.396990in}}%
\pgfpathlineto{\pgfqpoint{5.078832in}{1.379191in}}%
\pgfpathlineto{\pgfqpoint{5.083828in}{1.355940in}}%
\pgfpathlineto{\pgfqpoint{5.088825in}{1.345319in}}%
\pgfpathlineto{\pgfqpoint{5.093821in}{1.322018in}}%
\pgfpathlineto{\pgfqpoint{5.098818in}{1.303754in}}%
\pgfpathlineto{\pgfqpoint{5.103814in}{1.277491in}}%
\pgfpathlineto{\pgfqpoint{5.108810in}{1.236011in}}%
\pgfpathlineto{\pgfqpoint{5.113807in}{1.233788in}}%
\pgfpathlineto{\pgfqpoint{5.118803in}{1.234400in}}%
\pgfpathlineto{\pgfqpoint{5.123799in}{1.223388in}}%
\pgfpathlineto{\pgfqpoint{5.128796in}{1.227193in}}%
\pgfpathlineto{\pgfqpoint{5.133792in}{1.243241in}}%
\pgfpathlineto{\pgfqpoint{5.138789in}{1.262291in}}%
\pgfpathlineto{\pgfqpoint{5.143785in}{1.270365in}}%
\pgfpathlineto{\pgfqpoint{5.148781in}{1.272838in}}%
\pgfpathlineto{\pgfqpoint{5.153778in}{1.277325in}}%
\pgfpathlineto{\pgfqpoint{5.158774in}{1.274836in}}%
\pgfpathlineto{\pgfqpoint{5.163771in}{1.267256in}}%
\pgfpathlineto{\pgfqpoint{5.168767in}{1.264962in}}%
\pgfpathlineto{\pgfqpoint{5.173763in}{1.267673in}}%
\pgfpathlineto{\pgfqpoint{5.178760in}{1.282884in}}%
\pgfpathlineto{\pgfqpoint{5.183756in}{1.289560in}}%
\pgfpathlineto{\pgfqpoint{5.188752in}{1.300894in}}%
\pgfpathlineto{\pgfqpoint{5.193749in}{1.306256in}}%
\pgfpathlineto{\pgfqpoint{5.198745in}{1.298623in}}%
\pgfpathlineto{\pgfqpoint{5.203742in}{1.292630in}}%
\pgfpathlineto{\pgfqpoint{5.208738in}{1.278765in}}%
\pgfpathlineto{\pgfqpoint{5.213734in}{1.268961in}}%
\pgfpathlineto{\pgfqpoint{5.218731in}{1.256369in}}%
\pgfpathlineto{\pgfqpoint{5.223727in}{1.240458in}}%
\pgfpathlineto{\pgfqpoint{5.228723in}{1.233669in}}%
\pgfpathlineto{\pgfqpoint{5.233720in}{1.217928in}}%
\pgfpathlineto{\pgfqpoint{5.238716in}{1.193155in}}%
\pgfpathlineto{\pgfqpoint{5.243713in}{1.191050in}}%
\pgfpathlineto{\pgfqpoint{5.253705in}{1.203016in}}%
\pgfpathlineto{\pgfqpoint{5.258702in}{1.207318in}}%
\pgfpathlineto{\pgfqpoint{5.263698in}{1.216149in}}%
\pgfpathlineto{\pgfqpoint{5.268694in}{1.243044in}}%
\pgfpathlineto{\pgfqpoint{5.273691in}{1.289677in}}%
\pgfpathlineto{\pgfqpoint{5.278687in}{1.359769in}}%
\pgfpathlineto{\pgfqpoint{5.283684in}{1.323874in}}%
\pgfpathlineto{\pgfqpoint{5.288680in}{1.307367in}}%
\pgfpathlineto{\pgfqpoint{5.293676in}{1.329810in}}%
\pgfpathlineto{\pgfqpoint{5.298673in}{1.384656in}}%
\pgfpathlineto{\pgfqpoint{5.303669in}{1.421611in}}%
\pgfpathlineto{\pgfqpoint{5.308666in}{1.477625in}}%
\pgfpathlineto{\pgfqpoint{5.313662in}{1.498428in}}%
\pgfpathlineto{\pgfqpoint{5.318658in}{1.499814in}}%
\pgfpathlineto{\pgfqpoint{5.323655in}{1.502667in}}%
\pgfpathlineto{\pgfqpoint{5.328651in}{1.494264in}}%
\pgfpathlineto{\pgfqpoint{5.333647in}{1.496679in}}%
\pgfpathlineto{\pgfqpoint{5.338644in}{1.502289in}}%
\pgfpathlineto{\pgfqpoint{5.343640in}{1.509987in}}%
\pgfpathlineto{\pgfqpoint{5.348637in}{1.513496in}}%
\pgfpathlineto{\pgfqpoint{5.353633in}{1.519013in}}%
\pgfpathlineto{\pgfqpoint{5.358629in}{1.515376in}}%
\pgfpathlineto{\pgfqpoint{5.363626in}{1.506873in}}%
\pgfpathlineto{\pgfqpoint{5.368622in}{1.503055in}}%
\pgfpathlineto{\pgfqpoint{5.373618in}{1.512240in}}%
\pgfpathlineto{\pgfqpoint{5.378615in}{1.509127in}}%
\pgfpathlineto{\pgfqpoint{5.383611in}{1.509480in}}%
\pgfpathlineto{\pgfqpoint{5.388608in}{1.504857in}}%
\pgfpathlineto{\pgfqpoint{5.393604in}{1.499345in}}%
\pgfpathlineto{\pgfqpoint{5.398600in}{1.514272in}}%
\pgfpathlineto{\pgfqpoint{5.403597in}{1.522178in}}%
\pgfpathlineto{\pgfqpoint{5.408593in}{1.524987in}}%
\pgfpathlineto{\pgfqpoint{5.413589in}{1.526903in}}%
\pgfpathlineto{\pgfqpoint{5.418586in}{1.543020in}}%
\pgfpathlineto{\pgfqpoint{5.423582in}{1.553075in}}%
\pgfpathlineto{\pgfqpoint{5.428579in}{1.553233in}}%
\pgfpathlineto{\pgfqpoint{5.433575in}{1.569983in}}%
\pgfpathlineto{\pgfqpoint{5.443568in}{1.617215in}}%
\pgfpathlineto{\pgfqpoint{5.448564in}{1.635553in}}%
\pgfpathlineto{\pgfqpoint{5.453561in}{1.666126in}}%
\pgfpathlineto{\pgfqpoint{5.458557in}{1.681305in}}%
\pgfpathlineto{\pgfqpoint{5.463553in}{1.703860in}}%
\pgfpathlineto{\pgfqpoint{5.468550in}{1.715352in}}%
\pgfpathlineto{\pgfqpoint{5.473546in}{1.727618in}}%
\pgfpathlineto{\pgfqpoint{5.478542in}{1.738096in}}%
\pgfpathlineto{\pgfqpoint{5.483539in}{1.751370in}}%
\pgfpathlineto{\pgfqpoint{5.488535in}{1.760635in}}%
\pgfpathlineto{\pgfqpoint{5.493532in}{1.772498in}}%
\pgfpathlineto{\pgfqpoint{5.498528in}{1.771667in}}%
\pgfpathlineto{\pgfqpoint{5.503524in}{1.749676in}}%
\pgfpathlineto{\pgfqpoint{5.508521in}{1.726189in}}%
\pgfpathlineto{\pgfqpoint{5.513517in}{1.732585in}}%
\pgfpathlineto{\pgfqpoint{5.528506in}{1.821570in}}%
\pgfpathlineto{\pgfqpoint{5.533503in}{1.859923in}}%
\pgfpathlineto{\pgfqpoint{5.538499in}{1.843535in}}%
\pgfpathlineto{\pgfqpoint{5.543495in}{1.832269in}}%
\pgfpathlineto{\pgfqpoint{5.548492in}{1.832677in}}%
\pgfpathlineto{\pgfqpoint{5.553488in}{1.824929in}}%
\pgfpathlineto{\pgfqpoint{5.558485in}{1.824550in}}%
\pgfpathlineto{\pgfqpoint{5.563481in}{1.820112in}}%
\pgfpathlineto{\pgfqpoint{5.568477in}{1.814567in}}%
\pgfpathlineto{\pgfqpoint{5.573474in}{1.817973in}}%
\pgfpathlineto{\pgfqpoint{5.578470in}{1.827691in}}%
\pgfpathlineto{\pgfqpoint{5.583466in}{1.855857in}}%
\pgfpathlineto{\pgfqpoint{5.593459in}{1.945454in}}%
\pgfpathlineto{\pgfqpoint{5.598456in}{1.965368in}}%
\pgfpathlineto{\pgfqpoint{5.603452in}{2.004827in}}%
\pgfpathlineto{\pgfqpoint{5.608448in}{2.009814in}}%
\pgfpathlineto{\pgfqpoint{5.613445in}{2.013435in}}%
\pgfpathlineto{\pgfqpoint{5.618441in}{2.020354in}}%
\pgfpathlineto{\pgfqpoint{5.623437in}{2.023450in}}%
\pgfpathlineto{\pgfqpoint{5.628434in}{1.961485in}}%
\pgfpathlineto{\pgfqpoint{5.633430in}{1.872939in}}%
\pgfpathlineto{\pgfqpoint{5.638427in}{1.814403in}}%
\pgfpathlineto{\pgfqpoint{5.648419in}{1.746291in}}%
\pgfpathlineto{\pgfqpoint{5.653416in}{1.732726in}}%
\pgfpathlineto{\pgfqpoint{5.658412in}{1.743691in}}%
\pgfpathlineto{\pgfqpoint{5.663408in}{1.761724in}}%
\pgfpathlineto{\pgfqpoint{5.668405in}{1.766250in}}%
\pgfpathlineto{\pgfqpoint{5.673401in}{1.771972in}}%
\pgfpathlineto{\pgfqpoint{5.678398in}{1.770137in}}%
\pgfpathlineto{\pgfqpoint{5.683394in}{1.767420in}}%
\pgfpathlineto{\pgfqpoint{5.688390in}{1.752586in}}%
\pgfpathlineto{\pgfqpoint{5.693387in}{1.739714in}}%
\pgfpathlineto{\pgfqpoint{5.698383in}{1.736694in}}%
\pgfpathlineto{\pgfqpoint{5.703380in}{1.740249in}}%
\pgfpathlineto{\pgfqpoint{5.708376in}{1.740276in}}%
\pgfpathlineto{\pgfqpoint{5.718369in}{1.730548in}}%
\pgfpathlineto{\pgfqpoint{5.723365in}{1.728570in}}%
\pgfpathlineto{\pgfqpoint{5.728361in}{1.727648in}}%
\pgfpathlineto{\pgfqpoint{5.733358in}{1.722705in}}%
\pgfpathlineto{\pgfqpoint{5.738354in}{1.714834in}}%
\pgfpathlineto{\pgfqpoint{5.743351in}{1.714686in}}%
\pgfpathlineto{\pgfqpoint{5.748347in}{1.707704in}}%
\pgfpathlineto{\pgfqpoint{5.753343in}{1.710844in}}%
\pgfpathlineto{\pgfqpoint{5.758340in}{1.716075in}}%
\pgfpathlineto{\pgfqpoint{5.763336in}{1.711343in}}%
\pgfpathlineto{\pgfqpoint{5.768332in}{1.710532in}}%
\pgfpathlineto{\pgfqpoint{5.773329in}{1.702365in}}%
\pgfpathlineto{\pgfqpoint{5.778325in}{1.695520in}}%
\pgfpathlineto{\pgfqpoint{5.783322in}{1.691702in}}%
\pgfpathlineto{\pgfqpoint{5.788318in}{1.699122in}}%
\pgfpathlineto{\pgfqpoint{5.793314in}{1.696579in}}%
\pgfpathlineto{\pgfqpoint{5.798311in}{1.704273in}}%
\pgfpathlineto{\pgfqpoint{5.803307in}{1.708049in}}%
\pgfpathlineto{\pgfqpoint{5.808303in}{1.711059in}}%
\pgfpathlineto{\pgfqpoint{5.813300in}{1.721538in}}%
\pgfpathlineto{\pgfqpoint{5.823293in}{1.736212in}}%
\pgfpathlineto{\pgfqpoint{5.828289in}{1.760548in}}%
\pgfpathlineto{\pgfqpoint{5.833285in}{1.777267in}}%
\pgfpathlineto{\pgfqpoint{5.838282in}{1.797260in}}%
\pgfpathlineto{\pgfqpoint{5.843278in}{1.809901in}}%
\pgfpathlineto{\pgfqpoint{5.848275in}{1.803246in}}%
\pgfpathlineto{\pgfqpoint{5.853271in}{1.797906in}}%
\pgfpathlineto{\pgfqpoint{5.858267in}{1.793142in}}%
\pgfpathlineto{\pgfqpoint{5.863264in}{1.799308in}}%
\pgfpathlineto{\pgfqpoint{5.868260in}{1.789825in}}%
\pgfpathlineto{\pgfqpoint{5.873256in}{1.803607in}}%
\pgfpathlineto{\pgfqpoint{5.878253in}{1.806859in}}%
\pgfpathlineto{\pgfqpoint{5.883249in}{1.823749in}}%
\pgfpathlineto{\pgfqpoint{5.888246in}{1.826602in}}%
\pgfpathlineto{\pgfqpoint{5.893242in}{1.820331in}}%
\pgfpathlineto{\pgfqpoint{5.898238in}{1.824512in}}%
\pgfpathlineto{\pgfqpoint{5.903235in}{1.825069in}}%
\pgfpathlineto{\pgfqpoint{5.908231in}{1.780198in}}%
\pgfpathlineto{\pgfqpoint{5.913227in}{1.756305in}}%
\pgfpathlineto{\pgfqpoint{5.918224in}{1.742744in}}%
\pgfpathlineto{\pgfqpoint{5.923220in}{1.736435in}}%
\pgfpathlineto{\pgfqpoint{5.928217in}{1.715267in}}%
\pgfpathlineto{\pgfqpoint{5.933213in}{1.704095in}}%
\pgfpathlineto{\pgfqpoint{5.938209in}{1.690136in}}%
\pgfpathlineto{\pgfqpoint{5.943206in}{1.674883in}}%
\pgfpathlineto{\pgfqpoint{5.948202in}{1.681262in}}%
\pgfpathlineto{\pgfqpoint{5.953199in}{1.681255in}}%
\pgfpathlineto{\pgfqpoint{5.958195in}{1.674784in}}%
\pgfpathlineto{\pgfqpoint{5.963191in}{1.675312in}}%
\pgfpathlineto{\pgfqpoint{5.968188in}{1.677210in}}%
\pgfpathlineto{\pgfqpoint{5.978180in}{1.693032in}}%
\pgfpathlineto{\pgfqpoint{5.983177in}{1.704412in}}%
\pgfpathlineto{\pgfqpoint{5.988173in}{1.720017in}}%
\pgfpathlineto{\pgfqpoint{5.998166in}{1.777624in}}%
\pgfpathlineto{\pgfqpoint{6.003162in}{1.810480in}}%
\pgfpathlineto{\pgfqpoint{6.008159in}{1.831373in}}%
\pgfpathlineto{\pgfqpoint{6.013155in}{1.837826in}}%
\pgfpathlineto{\pgfqpoint{6.023148in}{1.753935in}}%
\pgfpathlineto{\pgfqpoint{6.033141in}{1.661612in}}%
\pgfpathlineto{\pgfqpoint{6.038137in}{1.618767in}}%
\pgfpathlineto{\pgfqpoint{6.043133in}{1.586848in}}%
\pgfpathlineto{\pgfqpoint{6.048130in}{1.560290in}}%
\pgfpathlineto{\pgfqpoint{6.053126in}{1.541819in}}%
\pgfpathlineto{\pgfqpoint{6.058122in}{1.537683in}}%
\pgfpathlineto{\pgfqpoint{6.063119in}{1.545146in}}%
\pgfpathlineto{\pgfqpoint{6.068115in}{1.559647in}}%
\pgfpathlineto{\pgfqpoint{6.073112in}{1.572579in}}%
\pgfpathlineto{\pgfqpoint{6.078108in}{1.584681in}}%
\pgfpathlineto{\pgfqpoint{6.083104in}{1.599033in}}%
\pgfpathlineto{\pgfqpoint{6.088101in}{1.614355in}}%
\pgfpathlineto{\pgfqpoint{6.093097in}{1.636887in}}%
\pgfpathlineto{\pgfqpoint{6.098094in}{1.616835in}}%
\pgfpathlineto{\pgfqpoint{6.103090in}{1.572435in}}%
\pgfpathlineto{\pgfqpoint{6.108086in}{1.487270in}}%
\pgfpathlineto{\pgfqpoint{6.113083in}{1.477539in}}%
\pgfpathlineto{\pgfqpoint{6.118079in}{1.501274in}}%
\pgfpathlineto{\pgfqpoint{6.123075in}{1.499149in}}%
\pgfpathlineto{\pgfqpoint{6.128072in}{1.498881in}}%
\pgfpathlineto{\pgfqpoint{6.133068in}{1.494960in}}%
\pgfpathlineto{\pgfqpoint{6.138065in}{1.494742in}}%
\pgfpathlineto{\pgfqpoint{6.143061in}{1.499830in}}%
\pgfpathlineto{\pgfqpoint{6.148057in}{1.506425in}}%
\pgfpathlineto{\pgfqpoint{6.153054in}{1.509458in}}%
\pgfpathlineto{\pgfqpoint{6.163046in}{1.521750in}}%
\pgfpathlineto{\pgfqpoint{6.168043in}{1.530357in}}%
\pgfpathlineto{\pgfqpoint{6.173039in}{1.530624in}}%
\pgfpathlineto{\pgfqpoint{6.178036in}{1.534829in}}%
\pgfpathlineto{\pgfqpoint{6.183032in}{1.547585in}}%
\pgfpathlineto{\pgfqpoint{6.188028in}{1.567669in}}%
\pgfpathlineto{\pgfqpoint{6.198021in}{1.613552in}}%
\pgfpathlineto{\pgfqpoint{6.203017in}{1.592485in}}%
\pgfpathlineto{\pgfqpoint{6.208014in}{1.576116in}}%
\pgfpathlineto{\pgfqpoint{6.213010in}{1.561837in}}%
\pgfpathlineto{\pgfqpoint{6.218007in}{1.553868in}}%
\pgfpathlineto{\pgfqpoint{6.223003in}{1.546534in}}%
\pgfpathlineto{\pgfqpoint{6.227999in}{1.533397in}}%
\pgfpathlineto{\pgfqpoint{6.232996in}{1.529308in}}%
\pgfpathlineto{\pgfqpoint{6.237992in}{1.524058in}}%
\pgfpathlineto{\pgfqpoint{6.242989in}{1.520994in}}%
\pgfpathlineto{\pgfqpoint{6.247985in}{1.518888in}}%
\pgfpathlineto{\pgfqpoint{6.252981in}{1.511495in}}%
\pgfpathlineto{\pgfqpoint{6.257978in}{1.511607in}}%
\pgfpathlineto{\pgfqpoint{6.262974in}{1.510044in}}%
\pgfpathlineto{\pgfqpoint{6.267970in}{1.505537in}}%
\pgfpathlineto{\pgfqpoint{6.277963in}{1.493182in}}%
\pgfpathlineto{\pgfqpoint{6.282960in}{1.496515in}}%
\pgfpathlineto{\pgfqpoint{6.287956in}{1.494252in}}%
\pgfpathlineto{\pgfqpoint{6.292952in}{1.489016in}}%
\pgfpathlineto{\pgfqpoint{6.297949in}{1.470490in}}%
\pgfpathlineto{\pgfqpoint{6.302945in}{1.491890in}}%
\pgfpathlineto{\pgfqpoint{6.307941in}{1.601546in}}%
\pgfpathlineto{\pgfqpoint{6.312938in}{1.659038in}}%
\pgfpathlineto{\pgfqpoint{6.317934in}{1.615471in}}%
\pgfpathlineto{\pgfqpoint{6.322931in}{1.568858in}}%
\pgfpathlineto{\pgfqpoint{6.327927in}{1.546075in}}%
\pgfpathlineto{\pgfqpoint{6.332923in}{1.538174in}}%
\pgfpathlineto{\pgfqpoint{6.337920in}{1.534855in}}%
\pgfpathlineto{\pgfqpoint{6.342916in}{1.535718in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.555064in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.555064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.106960in}{0.456621in}}{\pgfqpoint{5.490522in}{3.196347in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.991465,0.677355,0.378085}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356529in}{1.403364in}}%
\pgfpathlineto{\pgfqpoint{1.361526in}{1.386925in}}%
\pgfpathlineto{\pgfqpoint{1.366522in}{1.378147in}}%
\pgfpathlineto{\pgfqpoint{1.371518in}{1.381978in}}%
\pgfpathlineto{\pgfqpoint{1.376515in}{1.380070in}}%
\pgfpathlineto{\pgfqpoint{1.381511in}{1.367547in}}%
\pgfpathlineto{\pgfqpoint{1.386507in}{1.353927in}}%
\pgfpathlineto{\pgfqpoint{1.391504in}{1.311675in}}%
\pgfpathlineto{\pgfqpoint{1.396500in}{1.275364in}}%
\pgfpathlineto{\pgfqpoint{1.401497in}{1.280247in}}%
\pgfpathlineto{\pgfqpoint{1.406493in}{1.263443in}}%
\pgfpathlineto{\pgfqpoint{1.411489in}{1.230633in}}%
\pgfpathlineto{\pgfqpoint{1.416486in}{1.192301in}}%
\pgfpathlineto{\pgfqpoint{1.421482in}{1.144850in}}%
\pgfpathlineto{\pgfqpoint{1.426478in}{1.077947in}}%
\pgfpathlineto{\pgfqpoint{1.431475in}{0.933295in}}%
\pgfpathlineto{\pgfqpoint{1.436471in}{0.668027in}}%
\pgfpathlineto{\pgfqpoint{1.441468in}{0.619486in}}%
\pgfpathlineto{\pgfqpoint{1.446464in}{0.817862in}}%
\pgfpathlineto{\pgfqpoint{1.451460in}{0.907050in}}%
\pgfpathlineto{\pgfqpoint{1.456457in}{1.006075in}}%
\pgfpathlineto{\pgfqpoint{1.461453in}{1.045834in}}%
\pgfpathlineto{\pgfqpoint{1.466450in}{1.096320in}}%
\pgfpathlineto{\pgfqpoint{1.471446in}{1.159072in}}%
\pgfpathlineto{\pgfqpoint{1.476442in}{1.226069in}}%
\pgfpathlineto{\pgfqpoint{1.486435in}{1.371906in}}%
\pgfpathlineto{\pgfqpoint{1.491431in}{1.331850in}}%
\pgfpathlineto{\pgfqpoint{1.496428in}{1.376267in}}%
\pgfpathlineto{\pgfqpoint{1.501424in}{1.455436in}}%
\pgfpathlineto{\pgfqpoint{1.506421in}{1.555712in}}%
\pgfpathlineto{\pgfqpoint{1.511417in}{1.554987in}}%
\pgfpathlineto{\pgfqpoint{1.516413in}{1.605054in}}%
\pgfpathlineto{\pgfqpoint{1.521410in}{1.509006in}}%
\pgfpathlineto{\pgfqpoint{1.526406in}{1.391216in}}%
\pgfpathlineto{\pgfqpoint{1.531402in}{1.320507in}}%
\pgfpathlineto{\pgfqpoint{1.536399in}{1.232760in}}%
\pgfpathlineto{\pgfqpoint{1.541395in}{1.170707in}}%
\pgfpathlineto{\pgfqpoint{1.546392in}{1.112854in}}%
\pgfpathlineto{\pgfqpoint{1.551388in}{1.040193in}}%
\pgfpathlineto{\pgfqpoint{1.556384in}{0.955873in}}%
\pgfpathlineto{\pgfqpoint{1.566377in}{1.097301in}}%
\pgfpathlineto{\pgfqpoint{1.571374in}{1.151532in}}%
\pgfpathlineto{\pgfqpoint{1.576370in}{1.182900in}}%
\pgfpathlineto{\pgfqpoint{1.581366in}{1.228741in}}%
\pgfpathlineto{\pgfqpoint{1.586363in}{1.258239in}}%
\pgfpathlineto{\pgfqpoint{1.596355in}{1.305187in}}%
\pgfpathlineto{\pgfqpoint{1.601352in}{1.311349in}}%
\pgfpathlineto{\pgfqpoint{1.606348in}{1.347474in}}%
\pgfpathlineto{\pgfqpoint{1.611345in}{1.344242in}}%
\pgfpathlineto{\pgfqpoint{1.616341in}{1.315161in}}%
\pgfpathlineto{\pgfqpoint{1.621337in}{1.292092in}}%
\pgfpathlineto{\pgfqpoint{1.626334in}{1.267320in}}%
\pgfpathlineto{\pgfqpoint{1.631330in}{1.244130in}}%
\pgfpathlineto{\pgfqpoint{1.636326in}{1.229754in}}%
\pgfpathlineto{\pgfqpoint{1.641323in}{1.240690in}}%
\pgfpathlineto{\pgfqpoint{1.646319in}{1.223245in}}%
\pgfpathlineto{\pgfqpoint{1.651316in}{1.221375in}}%
\pgfpathlineto{\pgfqpoint{1.656312in}{1.222261in}}%
\pgfpathlineto{\pgfqpoint{1.661308in}{1.219727in}}%
\pgfpathlineto{\pgfqpoint{1.666305in}{1.220958in}}%
\pgfpathlineto{\pgfqpoint{1.671301in}{1.217011in}}%
\pgfpathlineto{\pgfqpoint{1.676297in}{1.212517in}}%
\pgfpathlineto{\pgfqpoint{1.686290in}{1.237671in}}%
\pgfpathlineto{\pgfqpoint{1.691287in}{1.255149in}}%
\pgfpathlineto{\pgfqpoint{1.696283in}{1.263533in}}%
\pgfpathlineto{\pgfqpoint{1.701279in}{1.296461in}}%
\pgfpathlineto{\pgfqpoint{1.706276in}{1.319403in}}%
\pgfpathlineto{\pgfqpoint{1.711272in}{1.361650in}}%
\pgfpathlineto{\pgfqpoint{1.716269in}{1.381048in}}%
\pgfpathlineto{\pgfqpoint{1.721265in}{1.407513in}}%
\pgfpathlineto{\pgfqpoint{1.726261in}{1.391715in}}%
\pgfpathlineto{\pgfqpoint{1.731258in}{1.371882in}}%
\pgfpathlineto{\pgfqpoint{1.736254in}{1.326747in}}%
\pgfpathlineto{\pgfqpoint{1.741250in}{1.314647in}}%
\pgfpathlineto{\pgfqpoint{1.746247in}{1.320273in}}%
\pgfpathlineto{\pgfqpoint{1.751243in}{1.330401in}}%
\pgfpathlineto{\pgfqpoint{1.756240in}{1.327339in}}%
\pgfpathlineto{\pgfqpoint{1.761236in}{1.345161in}}%
\pgfpathlineto{\pgfqpoint{1.766232in}{1.345944in}}%
\pgfpathlineto{\pgfqpoint{1.771229in}{1.356790in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.369990in}}%
\pgfpathlineto{\pgfqpoint{1.781221in}{1.396580in}}%
\pgfpathlineto{\pgfqpoint{1.786218in}{1.409263in}}%
\pgfpathlineto{\pgfqpoint{1.791214in}{1.415855in}}%
\pgfpathlineto{\pgfqpoint{1.796211in}{1.412934in}}%
\pgfpathlineto{\pgfqpoint{1.801207in}{1.400707in}}%
\pgfpathlineto{\pgfqpoint{1.806203in}{1.374789in}}%
\pgfpathlineto{\pgfqpoint{1.811200in}{1.334027in}}%
\pgfpathlineto{\pgfqpoint{1.816196in}{1.378615in}}%
\pgfpathlineto{\pgfqpoint{1.821192in}{1.396139in}}%
\pgfpathlineto{\pgfqpoint{1.826189in}{1.410624in}}%
\pgfpathlineto{\pgfqpoint{1.831185in}{1.447648in}}%
\pgfpathlineto{\pgfqpoint{1.836182in}{1.476961in}}%
\pgfpathlineto{\pgfqpoint{1.841178in}{1.582546in}}%
\pgfpathlineto{\pgfqpoint{1.846174in}{1.719109in}}%
\pgfpathlineto{\pgfqpoint{1.851171in}{1.613315in}}%
\pgfpathlineto{\pgfqpoint{1.856167in}{1.574272in}}%
\pgfpathlineto{\pgfqpoint{1.861164in}{1.541404in}}%
\pgfpathlineto{\pgfqpoint{1.866160in}{1.452556in}}%
\pgfpathlineto{\pgfqpoint{1.871156in}{1.422633in}}%
\pgfpathlineto{\pgfqpoint{1.876153in}{1.380575in}}%
\pgfpathlineto{\pgfqpoint{1.881149in}{1.355367in}}%
\pgfpathlineto{\pgfqpoint{1.886145in}{1.334053in}}%
\pgfpathlineto{\pgfqpoint{1.891142in}{1.316285in}}%
\pgfpathlineto{\pgfqpoint{1.896138in}{1.336715in}}%
\pgfpathlineto{\pgfqpoint{1.901135in}{1.349129in}}%
\pgfpathlineto{\pgfqpoint{1.906131in}{1.364932in}}%
\pgfpathlineto{\pgfqpoint{1.911127in}{1.385038in}}%
\pgfpathlineto{\pgfqpoint{1.921120in}{1.444703in}}%
\pgfpathlineto{\pgfqpoint{1.926116in}{1.482246in}}%
\pgfpathlineto{\pgfqpoint{1.931113in}{1.492084in}}%
\pgfpathlineto{\pgfqpoint{1.936109in}{1.482427in}}%
\pgfpathlineto{\pgfqpoint{1.941106in}{1.466546in}}%
\pgfpathlineto{\pgfqpoint{1.946102in}{1.415415in}}%
\pgfpathlineto{\pgfqpoint{1.951098in}{1.427991in}}%
\pgfpathlineto{\pgfqpoint{1.956095in}{1.498648in}}%
\pgfpathlineto{\pgfqpoint{1.961091in}{1.506568in}}%
\pgfpathlineto{\pgfqpoint{1.966088in}{1.567478in}}%
\pgfpathlineto{\pgfqpoint{1.971084in}{1.570786in}}%
\pgfpathlineto{\pgfqpoint{1.976080in}{1.535931in}}%
\pgfpathlineto{\pgfqpoint{1.981077in}{1.540647in}}%
\pgfpathlineto{\pgfqpoint{1.986073in}{1.585139in}}%
\pgfpathlineto{\pgfqpoint{1.991069in}{1.587019in}}%
\pgfpathlineto{\pgfqpoint{1.996066in}{1.527109in}}%
\pgfpathlineto{\pgfqpoint{2.001062in}{1.512033in}}%
\pgfpathlineto{\pgfqpoint{2.006059in}{1.499327in}}%
\pgfpathlineto{\pgfqpoint{2.011055in}{1.496756in}}%
\pgfpathlineto{\pgfqpoint{2.016051in}{1.490300in}}%
\pgfpathlineto{\pgfqpoint{2.021048in}{1.482259in}}%
\pgfpathlineto{\pgfqpoint{2.026044in}{1.469207in}}%
\pgfpathlineto{\pgfqpoint{2.031040in}{1.457922in}}%
\pgfpathlineto{\pgfqpoint{2.036037in}{1.462322in}}%
\pgfpathlineto{\pgfqpoint{2.041033in}{1.486368in}}%
\pgfpathlineto{\pgfqpoint{2.046030in}{1.512011in}}%
\pgfpathlineto{\pgfqpoint{2.051026in}{1.547640in}}%
\pgfpathlineto{\pgfqpoint{2.056022in}{1.508568in}}%
\pgfpathlineto{\pgfqpoint{2.061019in}{1.463663in}}%
\pgfpathlineto{\pgfqpoint{2.066015in}{1.456375in}}%
\pgfpathlineto{\pgfqpoint{2.071011in}{1.475310in}}%
\pgfpathlineto{\pgfqpoint{2.076008in}{1.481050in}}%
\pgfpathlineto{\pgfqpoint{2.081004in}{1.486157in}}%
\pgfpathlineto{\pgfqpoint{2.086001in}{1.487808in}}%
\pgfpathlineto{\pgfqpoint{2.090997in}{1.490116in}}%
\pgfpathlineto{\pgfqpoint{2.095993in}{1.499582in}}%
\pgfpathlineto{\pgfqpoint{2.105986in}{1.530497in}}%
\pgfpathlineto{\pgfqpoint{2.110983in}{1.502716in}}%
\pgfpathlineto{\pgfqpoint{2.115979in}{1.462440in}}%
\pgfpathlineto{\pgfqpoint{2.120975in}{1.389859in}}%
\pgfpathlineto{\pgfqpoint{2.125972in}{1.295608in}}%
\pgfpathlineto{\pgfqpoint{2.130968in}{1.321154in}}%
\pgfpathlineto{\pgfqpoint{2.135964in}{1.370245in}}%
\pgfpathlineto{\pgfqpoint{2.140961in}{1.367846in}}%
\pgfpathlineto{\pgfqpoint{2.145957in}{1.377823in}}%
\pgfpathlineto{\pgfqpoint{2.150954in}{1.366760in}}%
\pgfpathlineto{\pgfqpoint{2.155950in}{1.359986in}}%
\pgfpathlineto{\pgfqpoint{2.160946in}{1.351746in}}%
\pgfpathlineto{\pgfqpoint{2.165943in}{1.357418in}}%
\pgfpathlineto{\pgfqpoint{2.170939in}{1.362115in}}%
\pgfpathlineto{\pgfqpoint{2.175935in}{1.340250in}}%
\pgfpathlineto{\pgfqpoint{2.180932in}{1.359067in}}%
\pgfpathlineto{\pgfqpoint{2.185928in}{1.363891in}}%
\pgfpathlineto{\pgfqpoint{2.190925in}{1.374472in}}%
\pgfpathlineto{\pgfqpoint{2.195921in}{1.408978in}}%
\pgfpathlineto{\pgfqpoint{2.200917in}{1.411044in}}%
\pgfpathlineto{\pgfqpoint{2.205914in}{1.392992in}}%
\pgfpathlineto{\pgfqpoint{2.210910in}{1.413864in}}%
\pgfpathlineto{\pgfqpoint{2.215906in}{1.448198in}}%
\pgfpathlineto{\pgfqpoint{2.220903in}{1.464734in}}%
\pgfpathlineto{\pgfqpoint{2.225899in}{1.476718in}}%
\pgfpathlineto{\pgfqpoint{2.230896in}{1.470872in}}%
\pgfpathlineto{\pgfqpoint{2.235892in}{1.461344in}}%
\pgfpathlineto{\pgfqpoint{2.240888in}{1.462154in}}%
\pgfpathlineto{\pgfqpoint{2.245885in}{1.466700in}}%
\pgfpathlineto{\pgfqpoint{2.250881in}{1.471974in}}%
\pgfpathlineto{\pgfqpoint{2.255878in}{1.472564in}}%
\pgfpathlineto{\pgfqpoint{2.260874in}{1.488465in}}%
\pgfpathlineto{\pgfqpoint{2.265870in}{1.488769in}}%
\pgfpathlineto{\pgfqpoint{2.270867in}{1.496114in}}%
\pgfpathlineto{\pgfqpoint{2.275863in}{1.507285in}}%
\pgfpathlineto{\pgfqpoint{2.280859in}{1.524175in}}%
\pgfpathlineto{\pgfqpoint{2.285856in}{1.556220in}}%
\pgfpathlineto{\pgfqpoint{2.290852in}{1.568871in}}%
\pgfpathlineto{\pgfqpoint{2.295849in}{1.577190in}}%
\pgfpathlineto{\pgfqpoint{2.300845in}{1.575880in}}%
\pgfpathlineto{\pgfqpoint{2.305841in}{1.573940in}}%
\pgfpathlineto{\pgfqpoint{2.310838in}{1.563173in}}%
\pgfpathlineto{\pgfqpoint{2.315834in}{1.613501in}}%
\pgfpathlineto{\pgfqpoint{2.320830in}{1.674028in}}%
\pgfpathlineto{\pgfqpoint{2.330823in}{1.779321in}}%
\pgfpathlineto{\pgfqpoint{2.335820in}{1.829437in}}%
\pgfpathlineto{\pgfqpoint{2.340816in}{1.894953in}}%
\pgfpathlineto{\pgfqpoint{2.345812in}{1.944906in}}%
\pgfpathlineto{\pgfqpoint{2.350809in}{1.976439in}}%
\pgfpathlineto{\pgfqpoint{2.355805in}{1.961382in}}%
\pgfpathlineto{\pgfqpoint{2.360801in}{1.945181in}}%
\pgfpathlineto{\pgfqpoint{2.365798in}{1.922823in}}%
\pgfpathlineto{\pgfqpoint{2.370794in}{1.895553in}}%
\pgfpathlineto{\pgfqpoint{2.375791in}{1.866555in}}%
\pgfpathlineto{\pgfqpoint{2.380787in}{1.857169in}}%
\pgfpathlineto{\pgfqpoint{2.390780in}{1.825406in}}%
\pgfpathlineto{\pgfqpoint{2.395776in}{1.815485in}}%
\pgfpathlineto{\pgfqpoint{2.400773in}{1.815969in}}%
\pgfpathlineto{\pgfqpoint{2.405769in}{1.784042in}}%
\pgfpathlineto{\pgfqpoint{2.410765in}{1.766016in}}%
\pgfpathlineto{\pgfqpoint{2.415762in}{1.701874in}}%
\pgfpathlineto{\pgfqpoint{2.420758in}{1.704009in}}%
\pgfpathlineto{\pgfqpoint{2.425754in}{1.750528in}}%
\pgfpathlineto{\pgfqpoint{2.435747in}{1.835287in}}%
\pgfpathlineto{\pgfqpoint{2.440744in}{1.911759in}}%
\pgfpathlineto{\pgfqpoint{2.445740in}{1.892861in}}%
\pgfpathlineto{\pgfqpoint{2.450736in}{1.794535in}}%
\pgfpathlineto{\pgfqpoint{2.455733in}{1.686263in}}%
\pgfpathlineto{\pgfqpoint{2.460729in}{1.664340in}}%
\pgfpathlineto{\pgfqpoint{2.465725in}{1.731949in}}%
\pgfpathlineto{\pgfqpoint{2.475718in}{1.703039in}}%
\pgfpathlineto{\pgfqpoint{2.480715in}{1.643933in}}%
\pgfpathlineto{\pgfqpoint{2.485711in}{1.529047in}}%
\pgfpathlineto{\pgfqpoint{2.490707in}{1.505911in}}%
\pgfpathlineto{\pgfqpoint{2.495704in}{1.702747in}}%
\pgfpathlineto{\pgfqpoint{2.500700in}{2.507395in}}%
\pgfpathlineto{\pgfqpoint{2.505697in}{3.226010in}}%
\pgfpathlineto{\pgfqpoint{2.510693in}{3.333313in}}%
\pgfpathlineto{\pgfqpoint{2.520686in}{3.096180in}}%
\pgfpathlineto{\pgfqpoint{2.525682in}{2.939231in}}%
\pgfpathlineto{\pgfqpoint{2.530678in}{2.705992in}}%
\pgfpathlineto{\pgfqpoint{2.535675in}{2.420177in}}%
\pgfpathlineto{\pgfqpoint{2.540671in}{2.233992in}}%
\pgfpathlineto{\pgfqpoint{2.545668in}{2.068583in}}%
\pgfpathlineto{\pgfqpoint{2.550664in}{1.932167in}}%
\pgfpathlineto{\pgfqpoint{2.555660in}{1.807678in}}%
\pgfpathlineto{\pgfqpoint{2.560657in}{1.717123in}}%
\pgfpathlineto{\pgfqpoint{2.565653in}{1.566206in}}%
\pgfpathlineto{\pgfqpoint{2.570649in}{1.431630in}}%
\pgfpathlineto{\pgfqpoint{2.575646in}{1.734424in}}%
\pgfpathlineto{\pgfqpoint{2.580642in}{1.940489in}}%
\pgfpathlineto{\pgfqpoint{2.585639in}{1.981327in}}%
\pgfpathlineto{\pgfqpoint{2.590635in}{1.968468in}}%
\pgfpathlineto{\pgfqpoint{2.595631in}{1.919614in}}%
\pgfpathlineto{\pgfqpoint{2.600628in}{1.898287in}}%
\pgfpathlineto{\pgfqpoint{2.605624in}{1.864882in}}%
\pgfpathlineto{\pgfqpoint{2.610620in}{1.843278in}}%
\pgfpathlineto{\pgfqpoint{2.615617in}{1.741634in}}%
\pgfpathlineto{\pgfqpoint{2.620613in}{1.746121in}}%
\pgfpathlineto{\pgfqpoint{2.625610in}{1.699762in}}%
\pgfpathlineto{\pgfqpoint{2.630606in}{1.732140in}}%
\pgfpathlineto{\pgfqpoint{2.635602in}{1.803030in}}%
\pgfpathlineto{\pgfqpoint{2.640599in}{1.743308in}}%
\pgfpathlineto{\pgfqpoint{2.645595in}{1.737013in}}%
\pgfpathlineto{\pgfqpoint{2.650592in}{1.743578in}}%
\pgfpathlineto{\pgfqpoint{2.655588in}{1.975883in}}%
\pgfpathlineto{\pgfqpoint{2.660584in}{2.031351in}}%
\pgfpathlineto{\pgfqpoint{2.665581in}{2.098529in}}%
\pgfpathlineto{\pgfqpoint{2.670577in}{2.129666in}}%
\pgfpathlineto{\pgfqpoint{2.675573in}{2.189895in}}%
\pgfpathlineto{\pgfqpoint{2.680570in}{2.233684in}}%
\pgfpathlineto{\pgfqpoint{2.685566in}{2.043323in}}%
\pgfpathlineto{\pgfqpoint{2.690563in}{1.805993in}}%
\pgfpathlineto{\pgfqpoint{2.695559in}{1.985662in}}%
\pgfpathlineto{\pgfqpoint{2.700555in}{2.138714in}}%
\pgfpathlineto{\pgfqpoint{2.705552in}{2.023432in}}%
\pgfpathlineto{\pgfqpoint{2.710548in}{1.925848in}}%
\pgfpathlineto{\pgfqpoint{2.715544in}{1.871215in}}%
\pgfpathlineto{\pgfqpoint{2.720541in}{1.829595in}}%
\pgfpathlineto{\pgfqpoint{2.725537in}{1.796920in}}%
\pgfpathlineto{\pgfqpoint{2.730534in}{1.775597in}}%
\pgfpathlineto{\pgfqpoint{2.735530in}{1.723652in}}%
\pgfpathlineto{\pgfqpoint{2.740526in}{1.709091in}}%
\pgfpathlineto{\pgfqpoint{2.745523in}{1.761828in}}%
\pgfpathlineto{\pgfqpoint{2.750519in}{1.795180in}}%
\pgfpathlineto{\pgfqpoint{2.755515in}{1.837348in}}%
\pgfpathlineto{\pgfqpoint{2.760512in}{1.991503in}}%
\pgfpathlineto{\pgfqpoint{2.765508in}{2.193043in}}%
\pgfpathlineto{\pgfqpoint{2.770505in}{2.114519in}}%
\pgfpathlineto{\pgfqpoint{2.775501in}{2.012318in}}%
\pgfpathlineto{\pgfqpoint{2.780497in}{1.972760in}}%
\pgfpathlineto{\pgfqpoint{2.785494in}{1.926863in}}%
\pgfpathlineto{\pgfqpoint{2.790490in}{1.905063in}}%
\pgfpathlineto{\pgfqpoint{2.800483in}{1.837783in}}%
\pgfpathlineto{\pgfqpoint{2.805479in}{1.812748in}}%
\pgfpathlineto{\pgfqpoint{2.810476in}{1.810655in}}%
\pgfpathlineto{\pgfqpoint{2.815472in}{1.796521in}}%
\pgfpathlineto{\pgfqpoint{2.820468in}{1.773176in}}%
\pgfpathlineto{\pgfqpoint{2.825465in}{1.757241in}}%
\pgfpathlineto{\pgfqpoint{2.830461in}{1.731350in}}%
\pgfpathlineto{\pgfqpoint{2.835458in}{1.711771in}}%
\pgfpathlineto{\pgfqpoint{2.840454in}{1.686978in}}%
\pgfpathlineto{\pgfqpoint{2.845450in}{1.646068in}}%
\pgfpathlineto{\pgfqpoint{2.850447in}{1.626413in}}%
\pgfpathlineto{\pgfqpoint{2.855443in}{1.630799in}}%
\pgfpathlineto{\pgfqpoint{2.860439in}{1.626261in}}%
\pgfpathlineto{\pgfqpoint{2.865436in}{1.616624in}}%
\pgfpathlineto{\pgfqpoint{2.870432in}{1.613141in}}%
\pgfpathlineto{\pgfqpoint{2.875429in}{1.609132in}}%
\pgfpathlineto{\pgfqpoint{2.880425in}{1.610177in}}%
\pgfpathlineto{\pgfqpoint{2.885421in}{1.600457in}}%
\pgfpathlineto{\pgfqpoint{2.890418in}{1.595863in}}%
\pgfpathlineto{\pgfqpoint{2.895414in}{1.589735in}}%
\pgfpathlineto{\pgfqpoint{2.900411in}{1.582428in}}%
\pgfpathlineto{\pgfqpoint{2.905407in}{1.573070in}}%
\pgfpathlineto{\pgfqpoint{2.910403in}{1.567869in}}%
\pgfpathlineto{\pgfqpoint{2.915400in}{1.549428in}}%
\pgfpathlineto{\pgfqpoint{2.920396in}{1.543965in}}%
\pgfpathlineto{\pgfqpoint{2.925392in}{1.538977in}}%
\pgfpathlineto{\pgfqpoint{2.930389in}{1.560622in}}%
\pgfpathlineto{\pgfqpoint{2.935385in}{1.580377in}}%
\pgfpathlineto{\pgfqpoint{2.940382in}{1.589389in}}%
\pgfpathlineto{\pgfqpoint{2.945378in}{1.588993in}}%
\pgfpathlineto{\pgfqpoint{2.950374in}{1.578644in}}%
\pgfpathlineto{\pgfqpoint{2.955371in}{1.550968in}}%
\pgfpathlineto{\pgfqpoint{2.960367in}{1.521041in}}%
\pgfpathlineto{\pgfqpoint{2.965363in}{1.506060in}}%
\pgfpathlineto{\pgfqpoint{2.970360in}{1.496063in}}%
\pgfpathlineto{\pgfqpoint{2.975356in}{1.498590in}}%
\pgfpathlineto{\pgfqpoint{2.980353in}{1.507005in}}%
\pgfpathlineto{\pgfqpoint{2.985349in}{1.516295in}}%
\pgfpathlineto{\pgfqpoint{2.990345in}{1.527969in}}%
\pgfpathlineto{\pgfqpoint{2.995342in}{1.540362in}}%
\pgfpathlineto{\pgfqpoint{3.000338in}{1.542936in}}%
\pgfpathlineto{\pgfqpoint{3.005334in}{1.551281in}}%
\pgfpathlineto{\pgfqpoint{3.010331in}{1.553424in}}%
\pgfpathlineto{\pgfqpoint{3.015327in}{1.560586in}}%
\pgfpathlineto{\pgfqpoint{3.020324in}{1.559804in}}%
\pgfpathlineto{\pgfqpoint{3.025320in}{1.556303in}}%
\pgfpathlineto{\pgfqpoint{3.030316in}{1.542414in}}%
\pgfpathlineto{\pgfqpoint{3.035313in}{1.554465in}}%
\pgfpathlineto{\pgfqpoint{3.040309in}{1.565552in}}%
\pgfpathlineto{\pgfqpoint{3.045306in}{1.582632in}}%
\pgfpathlineto{\pgfqpoint{3.050302in}{1.594810in}}%
\pgfpathlineto{\pgfqpoint{3.055298in}{1.597746in}}%
\pgfpathlineto{\pgfqpoint{3.060295in}{1.595520in}}%
\pgfpathlineto{\pgfqpoint{3.065291in}{1.569151in}}%
\pgfpathlineto{\pgfqpoint{3.070287in}{1.571653in}}%
\pgfpathlineto{\pgfqpoint{3.075284in}{1.599535in}}%
\pgfpathlineto{\pgfqpoint{3.080280in}{1.606821in}}%
\pgfpathlineto{\pgfqpoint{3.085277in}{1.615544in}}%
\pgfpathlineto{\pgfqpoint{3.095269in}{1.616696in}}%
\pgfpathlineto{\pgfqpoint{3.100266in}{1.612570in}}%
\pgfpathlineto{\pgfqpoint{3.105262in}{1.607464in}}%
\pgfpathlineto{\pgfqpoint{3.110258in}{1.606754in}}%
\pgfpathlineto{\pgfqpoint{3.115255in}{1.604008in}}%
\pgfpathlineto{\pgfqpoint{3.120251in}{1.598655in}}%
\pgfpathlineto{\pgfqpoint{3.125248in}{1.587929in}}%
\pgfpathlineto{\pgfqpoint{3.130244in}{1.576398in}}%
\pgfpathlineto{\pgfqpoint{3.135240in}{1.569713in}}%
\pgfpathlineto{\pgfqpoint{3.140237in}{1.561112in}}%
\pgfpathlineto{\pgfqpoint{3.145233in}{1.551913in}}%
\pgfpathlineto{\pgfqpoint{3.150229in}{1.545769in}}%
\pgfpathlineto{\pgfqpoint{3.155226in}{1.550131in}}%
\pgfpathlineto{\pgfqpoint{3.160222in}{1.553872in}}%
\pgfpathlineto{\pgfqpoint{3.165219in}{1.555874in}}%
\pgfpathlineto{\pgfqpoint{3.170215in}{1.552777in}}%
\pgfpathlineto{\pgfqpoint{3.175211in}{1.546430in}}%
\pgfpathlineto{\pgfqpoint{3.180208in}{1.535716in}}%
\pgfpathlineto{\pgfqpoint{3.185204in}{1.531817in}}%
\pgfpathlineto{\pgfqpoint{3.190201in}{1.521913in}}%
\pgfpathlineto{\pgfqpoint{3.195197in}{1.521039in}}%
\pgfpathlineto{\pgfqpoint{3.200193in}{1.527956in}}%
\pgfpathlineto{\pgfqpoint{3.205190in}{1.533899in}}%
\pgfpathlineto{\pgfqpoint{3.210186in}{1.538474in}}%
\pgfpathlineto{\pgfqpoint{3.215182in}{1.545063in}}%
\pgfpathlineto{\pgfqpoint{3.220179in}{1.549427in}}%
\pgfpathlineto{\pgfqpoint{3.225175in}{1.550242in}}%
\pgfpathlineto{\pgfqpoint{3.230172in}{1.547741in}}%
\pgfpathlineto{\pgfqpoint{3.235168in}{1.548994in}}%
\pgfpathlineto{\pgfqpoint{3.240164in}{1.541060in}}%
\pgfpathlineto{\pgfqpoint{3.245161in}{1.535065in}}%
\pgfpathlineto{\pgfqpoint{3.250157in}{1.534100in}}%
\pgfpathlineto{\pgfqpoint{3.255153in}{1.524733in}}%
\pgfpathlineto{\pgfqpoint{3.260150in}{1.516339in}}%
\pgfpathlineto{\pgfqpoint{3.265146in}{1.516577in}}%
\pgfpathlineto{\pgfqpoint{3.270143in}{1.511733in}}%
\pgfpathlineto{\pgfqpoint{3.275139in}{1.513985in}}%
\pgfpathlineto{\pgfqpoint{3.280135in}{1.525860in}}%
\pgfpathlineto{\pgfqpoint{3.285132in}{1.516342in}}%
\pgfpathlineto{\pgfqpoint{3.290128in}{1.514398in}}%
\pgfpathlineto{\pgfqpoint{3.295125in}{1.511690in}}%
\pgfpathlineto{\pgfqpoint{3.300121in}{1.507790in}}%
\pgfpathlineto{\pgfqpoint{3.305117in}{1.499847in}}%
\pgfpathlineto{\pgfqpoint{3.310114in}{1.501930in}}%
\pgfpathlineto{\pgfqpoint{3.315110in}{1.499434in}}%
\pgfpathlineto{\pgfqpoint{3.320106in}{1.494515in}}%
\pgfpathlineto{\pgfqpoint{3.325103in}{1.505667in}}%
\pgfpathlineto{\pgfqpoint{3.330099in}{1.522679in}}%
\pgfpathlineto{\pgfqpoint{3.335096in}{1.540938in}}%
\pgfpathlineto{\pgfqpoint{3.340092in}{1.573636in}}%
\pgfpathlineto{\pgfqpoint{3.350085in}{1.630605in}}%
\pgfpathlineto{\pgfqpoint{3.355081in}{1.661553in}}%
\pgfpathlineto{\pgfqpoint{3.360077in}{1.686004in}}%
\pgfpathlineto{\pgfqpoint{3.365074in}{1.695841in}}%
\pgfpathlineto{\pgfqpoint{3.370070in}{1.697423in}}%
\pgfpathlineto{\pgfqpoint{3.375067in}{1.693764in}}%
\pgfpathlineto{\pgfqpoint{3.380063in}{1.686466in}}%
\pgfpathlineto{\pgfqpoint{3.385059in}{1.677036in}}%
\pgfpathlineto{\pgfqpoint{3.390056in}{1.664529in}}%
\pgfpathlineto{\pgfqpoint{3.395052in}{1.656765in}}%
\pgfpathlineto{\pgfqpoint{3.400048in}{1.658002in}}%
\pgfpathlineto{\pgfqpoint{3.405045in}{1.649500in}}%
\pgfpathlineto{\pgfqpoint{3.410041in}{1.648676in}}%
\pgfpathlineto{\pgfqpoint{3.415038in}{1.639594in}}%
\pgfpathlineto{\pgfqpoint{3.420034in}{1.646278in}}%
\pgfpathlineto{\pgfqpoint{3.425030in}{1.643554in}}%
\pgfpathlineto{\pgfqpoint{3.430027in}{1.639795in}}%
\pgfpathlineto{\pgfqpoint{3.435023in}{1.639416in}}%
\pgfpathlineto{\pgfqpoint{3.445016in}{1.657593in}}%
\pgfpathlineto{\pgfqpoint{3.450012in}{1.669997in}}%
\pgfpathlineto{\pgfqpoint{3.455009in}{1.672934in}}%
\pgfpathlineto{\pgfqpoint{3.460005in}{1.685038in}}%
\pgfpathlineto{\pgfqpoint{3.465001in}{1.710695in}}%
\pgfpathlineto{\pgfqpoint{3.469998in}{1.678656in}}%
\pgfpathlineto{\pgfqpoint{3.474994in}{1.654934in}}%
\pgfpathlineto{\pgfqpoint{3.479991in}{1.636072in}}%
\pgfpathlineto{\pgfqpoint{3.484987in}{1.601501in}}%
\pgfpathlineto{\pgfqpoint{3.489983in}{1.587391in}}%
\pgfpathlineto{\pgfqpoint{3.494980in}{1.578039in}}%
\pgfpathlineto{\pgfqpoint{3.499976in}{1.573367in}}%
\pgfpathlineto{\pgfqpoint{3.504972in}{1.571003in}}%
\pgfpathlineto{\pgfqpoint{3.509969in}{1.569908in}}%
\pgfpathlineto{\pgfqpoint{3.514965in}{1.566496in}}%
\pgfpathlineto{\pgfqpoint{3.519962in}{1.557519in}}%
\pgfpathlineto{\pgfqpoint{3.524958in}{1.550374in}}%
\pgfpathlineto{\pgfqpoint{3.529954in}{1.540470in}}%
\pgfpathlineto{\pgfqpoint{3.534951in}{1.533827in}}%
\pgfpathlineto{\pgfqpoint{3.539947in}{1.521596in}}%
\pgfpathlineto{\pgfqpoint{3.544943in}{1.514962in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{1.514930in}}%
\pgfpathlineto{\pgfqpoint{3.554936in}{1.512442in}}%
\pgfpathlineto{\pgfqpoint{3.559933in}{1.502905in}}%
\pgfpathlineto{\pgfqpoint{3.564929in}{1.505684in}}%
\pgfpathlineto{\pgfqpoint{3.569925in}{1.508124in}}%
\pgfpathlineto{\pgfqpoint{3.574922in}{1.495674in}}%
\pgfpathlineto{\pgfqpoint{3.579918in}{1.487372in}}%
\pgfpathlineto{\pgfqpoint{3.584915in}{1.484146in}}%
\pgfpathlineto{\pgfqpoint{3.589911in}{1.475240in}}%
\pgfpathlineto{\pgfqpoint{3.594907in}{1.476815in}}%
\pgfpathlineto{\pgfqpoint{3.599904in}{1.481694in}}%
\pgfpathlineto{\pgfqpoint{3.604900in}{1.483216in}}%
\pgfpathlineto{\pgfqpoint{3.609896in}{1.481966in}}%
\pgfpathlineto{\pgfqpoint{3.614893in}{1.486860in}}%
\pgfpathlineto{\pgfqpoint{3.619889in}{1.493394in}}%
\pgfpathlineto{\pgfqpoint{3.624886in}{1.496581in}}%
\pgfpathlineto{\pgfqpoint{3.629882in}{1.518187in}}%
\pgfpathlineto{\pgfqpoint{3.634878in}{1.514297in}}%
\pgfpathlineto{\pgfqpoint{3.639875in}{1.521709in}}%
\pgfpathlineto{\pgfqpoint{3.644871in}{1.527752in}}%
\pgfpathlineto{\pgfqpoint{3.649867in}{1.522732in}}%
\pgfpathlineto{\pgfqpoint{3.654864in}{1.521913in}}%
\pgfpathlineto{\pgfqpoint{3.659860in}{1.525632in}}%
\pgfpathlineto{\pgfqpoint{3.664857in}{1.546473in}}%
\pgfpathlineto{\pgfqpoint{3.669853in}{1.562913in}}%
\pgfpathlineto{\pgfqpoint{3.679846in}{1.617018in}}%
\pgfpathlineto{\pgfqpoint{3.684842in}{1.669974in}}%
\pgfpathlineto{\pgfqpoint{3.689838in}{1.715907in}}%
\pgfpathlineto{\pgfqpoint{3.694835in}{1.799399in}}%
\pgfpathlineto{\pgfqpoint{3.699831in}{1.889613in}}%
\pgfpathlineto{\pgfqpoint{3.709824in}{2.053930in}}%
\pgfpathlineto{\pgfqpoint{3.714820in}{2.096435in}}%
\pgfpathlineto{\pgfqpoint{3.719817in}{2.145430in}}%
\pgfpathlineto{\pgfqpoint{3.729810in}{2.312688in}}%
\pgfpathlineto{\pgfqpoint{3.734806in}{2.299134in}}%
\pgfpathlineto{\pgfqpoint{3.739802in}{2.281610in}}%
\pgfpathlineto{\pgfqpoint{3.744799in}{2.174258in}}%
\pgfpathlineto{\pgfqpoint{3.749795in}{2.038627in}}%
\pgfpathlineto{\pgfqpoint{3.754791in}{1.762917in}}%
\pgfpathlineto{\pgfqpoint{3.759788in}{1.470503in}}%
\pgfpathlineto{\pgfqpoint{3.764784in}{1.668870in}}%
\pgfpathlineto{\pgfqpoint{3.769781in}{1.823422in}}%
\pgfpathlineto{\pgfqpoint{3.774777in}{1.851740in}}%
\pgfpathlineto{\pgfqpoint{3.779773in}{1.856347in}}%
\pgfpathlineto{\pgfqpoint{3.789766in}{1.797345in}}%
\pgfpathlineto{\pgfqpoint{3.794762in}{1.794806in}}%
\pgfpathlineto{\pgfqpoint{3.799759in}{1.796936in}}%
\pgfpathlineto{\pgfqpoint{3.804755in}{1.782043in}}%
\pgfpathlineto{\pgfqpoint{3.809752in}{1.725572in}}%
\pgfpathlineto{\pgfqpoint{3.814748in}{1.682435in}}%
\pgfpathlineto{\pgfqpoint{3.819744in}{1.678135in}}%
\pgfpathlineto{\pgfqpoint{3.824741in}{1.634750in}}%
\pgfpathlineto{\pgfqpoint{3.829737in}{1.620617in}}%
\pgfpathlineto{\pgfqpoint{3.834734in}{1.650705in}}%
\pgfpathlineto{\pgfqpoint{3.839730in}{1.705051in}}%
\pgfpathlineto{\pgfqpoint{3.844726in}{1.771521in}}%
\pgfpathlineto{\pgfqpoint{3.849723in}{1.844626in}}%
\pgfpathlineto{\pgfqpoint{3.854719in}{1.907826in}}%
\pgfpathlineto{\pgfqpoint{3.859715in}{1.919476in}}%
\pgfpathlineto{\pgfqpoint{3.864712in}{1.858630in}}%
\pgfpathlineto{\pgfqpoint{3.874705in}{1.683980in}}%
\pgfpathlineto{\pgfqpoint{3.879701in}{1.687817in}}%
\pgfpathlineto{\pgfqpoint{3.884697in}{1.766504in}}%
\pgfpathlineto{\pgfqpoint{3.889694in}{1.820023in}}%
\pgfpathlineto{\pgfqpoint{3.894690in}{1.898200in}}%
\pgfpathlineto{\pgfqpoint{3.899686in}{1.953464in}}%
\pgfpathlineto{\pgfqpoint{3.904683in}{2.002845in}}%
\pgfpathlineto{\pgfqpoint{3.909679in}{2.039013in}}%
\pgfpathlineto{\pgfqpoint{3.914676in}{2.039187in}}%
\pgfpathlineto{\pgfqpoint{3.919672in}{1.995009in}}%
\pgfpathlineto{\pgfqpoint{3.924668in}{1.970495in}}%
\pgfpathlineto{\pgfqpoint{3.929665in}{1.903620in}}%
\pgfpathlineto{\pgfqpoint{3.939657in}{1.807164in}}%
\pgfpathlineto{\pgfqpoint{3.949650in}{1.769762in}}%
\pgfpathlineto{\pgfqpoint{3.954647in}{1.743828in}}%
\pgfpathlineto{\pgfqpoint{3.959643in}{1.773287in}}%
\pgfpathlineto{\pgfqpoint{3.964639in}{1.793417in}}%
\pgfpathlineto{\pgfqpoint{3.969636in}{1.812082in}}%
\pgfpathlineto{\pgfqpoint{3.974632in}{1.871392in}}%
\pgfpathlineto{\pgfqpoint{3.979629in}{1.908997in}}%
\pgfpathlineto{\pgfqpoint{3.994618in}{1.959697in}}%
\pgfpathlineto{\pgfqpoint{4.004610in}{1.936723in}}%
\pgfpathlineto{\pgfqpoint{4.009607in}{1.918511in}}%
\pgfpathlineto{\pgfqpoint{4.014603in}{1.927771in}}%
\pgfpathlineto{\pgfqpoint{4.019600in}{1.919280in}}%
\pgfpathlineto{\pgfqpoint{4.024596in}{1.949521in}}%
\pgfpathlineto{\pgfqpoint{4.029592in}{1.996610in}}%
\pgfpathlineto{\pgfqpoint{4.034589in}{1.972072in}}%
\pgfpathlineto{\pgfqpoint{4.039585in}{1.859927in}}%
\pgfpathlineto{\pgfqpoint{4.044581in}{1.783040in}}%
\pgfpathlineto{\pgfqpoint{4.049578in}{1.720274in}}%
\pgfpathlineto{\pgfqpoint{4.054574in}{1.698359in}}%
\pgfpathlineto{\pgfqpoint{4.059571in}{1.644630in}}%
\pgfpathlineto{\pgfqpoint{4.064567in}{1.623435in}}%
\pgfpathlineto{\pgfqpoint{4.069563in}{1.590894in}}%
\pgfpathlineto{\pgfqpoint{4.074560in}{1.566445in}}%
\pgfpathlineto{\pgfqpoint{4.079556in}{1.530297in}}%
\pgfpathlineto{\pgfqpoint{4.084552in}{1.487306in}}%
\pgfpathlineto{\pgfqpoint{4.089549in}{1.434330in}}%
\pgfpathlineto{\pgfqpoint{4.094545in}{1.450189in}}%
\pgfpathlineto{\pgfqpoint{4.099542in}{1.503806in}}%
\pgfpathlineto{\pgfqpoint{4.104538in}{1.544325in}}%
\pgfpathlineto{\pgfqpoint{4.114531in}{1.604160in}}%
\pgfpathlineto{\pgfqpoint{4.119527in}{1.594007in}}%
\pgfpathlineto{\pgfqpoint{4.124524in}{1.586757in}}%
\pgfpathlineto{\pgfqpoint{4.129520in}{1.574329in}}%
\pgfpathlineto{\pgfqpoint{4.134516in}{1.575200in}}%
\pgfpathlineto{\pgfqpoint{4.139513in}{1.575032in}}%
\pgfpathlineto{\pgfqpoint{4.144509in}{1.550079in}}%
\pgfpathlineto{\pgfqpoint{4.149505in}{1.530306in}}%
\pgfpathlineto{\pgfqpoint{4.154502in}{1.519052in}}%
\pgfpathlineto{\pgfqpoint{4.159498in}{1.503267in}}%
\pgfpathlineto{\pgfqpoint{4.164495in}{1.497857in}}%
\pgfpathlineto{\pgfqpoint{4.169491in}{1.479345in}}%
\pgfpathlineto{\pgfqpoint{4.174487in}{1.464119in}}%
\pgfpathlineto{\pgfqpoint{4.179484in}{1.450220in}}%
\pgfpathlineto{\pgfqpoint{4.184480in}{1.427797in}}%
\pgfpathlineto{\pgfqpoint{4.194473in}{1.396695in}}%
\pgfpathlineto{\pgfqpoint{4.199469in}{1.383133in}}%
\pgfpathlineto{\pgfqpoint{4.204466in}{1.372240in}}%
\pgfpathlineto{\pgfqpoint{4.209462in}{1.372777in}}%
\pgfpathlineto{\pgfqpoint{4.214458in}{1.375438in}}%
\pgfpathlineto{\pgfqpoint{4.219455in}{1.388319in}}%
\pgfpathlineto{\pgfqpoint{4.224451in}{1.393456in}}%
\pgfpathlineto{\pgfqpoint{4.229448in}{1.393100in}}%
\pgfpathlineto{\pgfqpoint{4.234444in}{1.396811in}}%
\pgfpathlineto{\pgfqpoint{4.239440in}{1.407147in}}%
\pgfpathlineto{\pgfqpoint{4.244437in}{1.413908in}}%
\pgfpathlineto{\pgfqpoint{4.249433in}{1.419795in}}%
\pgfpathlineto{\pgfqpoint{4.254429in}{1.440412in}}%
\pgfpathlineto{\pgfqpoint{4.259426in}{1.456852in}}%
\pgfpathlineto{\pgfqpoint{4.264422in}{1.445851in}}%
\pgfpathlineto{\pgfqpoint{4.269419in}{1.426674in}}%
\pgfpathlineto{\pgfqpoint{4.274415in}{1.432153in}}%
\pgfpathlineto{\pgfqpoint{4.279411in}{1.396356in}}%
\pgfpathlineto{\pgfqpoint{4.284408in}{1.345545in}}%
\pgfpathlineto{\pgfqpoint{4.289404in}{1.305249in}}%
\pgfpathlineto{\pgfqpoint{4.294400in}{1.297105in}}%
\pgfpathlineto{\pgfqpoint{4.299397in}{1.266680in}}%
\pgfpathlineto{\pgfqpoint{4.304393in}{1.239965in}}%
\pgfpathlineto{\pgfqpoint{4.309390in}{1.207183in}}%
\pgfpathlineto{\pgfqpoint{4.314386in}{1.169194in}}%
\pgfpathlineto{\pgfqpoint{4.319382in}{1.114440in}}%
\pgfpathlineto{\pgfqpoint{4.324379in}{1.075872in}}%
\pgfpathlineto{\pgfqpoint{4.329375in}{0.920708in}}%
\pgfpathlineto{\pgfqpoint{4.334371in}{0.973711in}}%
\pgfpathlineto{\pgfqpoint{4.339368in}{1.209888in}}%
\pgfpathlineto{\pgfqpoint{4.344364in}{1.305898in}}%
\pgfpathlineto{\pgfqpoint{4.349361in}{1.357185in}}%
\pgfpathlineto{\pgfqpoint{4.354357in}{1.380029in}}%
\pgfpathlineto{\pgfqpoint{4.359353in}{1.386293in}}%
\pgfpathlineto{\pgfqpoint{4.364350in}{1.378615in}}%
\pgfpathlineto{\pgfqpoint{4.369346in}{1.394066in}}%
\pgfpathlineto{\pgfqpoint{4.374343in}{1.394287in}}%
\pgfpathlineto{\pgfqpoint{4.379339in}{1.394222in}}%
\pgfpathlineto{\pgfqpoint{4.384335in}{1.388108in}}%
\pgfpathlineto{\pgfqpoint{4.389332in}{1.389420in}}%
\pgfpathlineto{\pgfqpoint{4.394328in}{1.386432in}}%
\pgfpathlineto{\pgfqpoint{4.399324in}{1.379371in}}%
\pgfpathlineto{\pgfqpoint{4.404321in}{1.358306in}}%
\pgfpathlineto{\pgfqpoint{4.409317in}{1.345523in}}%
\pgfpathlineto{\pgfqpoint{4.414314in}{1.318381in}}%
\pgfpathlineto{\pgfqpoint{4.419310in}{1.287826in}}%
\pgfpathlineto{\pgfqpoint{4.424306in}{1.362452in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.398676in}}%
\pgfpathlineto{\pgfqpoint{4.439295in}{1.407129in}}%
\pgfpathlineto{\pgfqpoint{4.444292in}{1.418133in}}%
\pgfpathlineto{\pgfqpoint{4.449288in}{1.418758in}}%
\pgfpathlineto{\pgfqpoint{4.454285in}{1.423532in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{1.430310in}}%
\pgfpathlineto{\pgfqpoint{4.464277in}{1.432077in}}%
\pgfpathlineto{\pgfqpoint{4.469274in}{1.433268in}}%
\pgfpathlineto{\pgfqpoint{4.474270in}{1.435108in}}%
\pgfpathlineto{\pgfqpoint{4.479266in}{1.416550in}}%
\pgfpathlineto{\pgfqpoint{4.484263in}{1.412346in}}%
\pgfpathlineto{\pgfqpoint{4.489259in}{1.420345in}}%
\pgfpathlineto{\pgfqpoint{4.494256in}{1.412672in}}%
\pgfpathlineto{\pgfqpoint{4.499252in}{1.412333in}}%
\pgfpathlineto{\pgfqpoint{4.504248in}{1.416193in}}%
\pgfpathlineto{\pgfqpoint{4.509245in}{1.428856in}}%
\pgfpathlineto{\pgfqpoint{4.514241in}{1.435888in}}%
\pgfpathlineto{\pgfqpoint{4.519238in}{1.440832in}}%
\pgfpathlineto{\pgfqpoint{4.524234in}{1.443718in}}%
\pgfpathlineto{\pgfqpoint{4.529230in}{1.446266in}}%
\pgfpathlineto{\pgfqpoint{4.534227in}{1.451546in}}%
\pgfpathlineto{\pgfqpoint{4.544219in}{1.468302in}}%
\pgfpathlineto{\pgfqpoint{4.549216in}{1.470889in}}%
\pgfpathlineto{\pgfqpoint{4.559209in}{1.481865in}}%
\pgfpathlineto{\pgfqpoint{4.564205in}{1.492196in}}%
\pgfpathlineto{\pgfqpoint{4.569201in}{1.527423in}}%
\pgfpathlineto{\pgfqpoint{4.574198in}{1.548696in}}%
\pgfpathlineto{\pgfqpoint{4.579194in}{1.612865in}}%
\pgfpathlineto{\pgfqpoint{4.584190in}{1.625783in}}%
\pgfpathlineto{\pgfqpoint{4.589187in}{1.542635in}}%
\pgfpathlineto{\pgfqpoint{4.594183in}{1.505497in}}%
\pgfpathlineto{\pgfqpoint{4.599180in}{1.465635in}}%
\pgfpathlineto{\pgfqpoint{4.604176in}{1.440753in}}%
\pgfpathlineto{\pgfqpoint{4.609172in}{1.433238in}}%
\pgfpathlineto{\pgfqpoint{4.614169in}{1.424588in}}%
\pgfpathlineto{\pgfqpoint{4.619165in}{1.389109in}}%
\pgfpathlineto{\pgfqpoint{4.624162in}{1.381040in}}%
\pgfpathlineto{\pgfqpoint{4.629158in}{1.356899in}}%
\pgfpathlineto{\pgfqpoint{4.634154in}{1.334354in}}%
\pgfpathlineto{\pgfqpoint{4.639151in}{1.333397in}}%
\pgfpathlineto{\pgfqpoint{4.644147in}{1.319188in}}%
\pgfpathlineto{\pgfqpoint{4.649143in}{1.288119in}}%
\pgfpathlineto{\pgfqpoint{4.654140in}{1.266573in}}%
\pgfpathlineto{\pgfqpoint{4.659136in}{1.238841in}}%
\pgfpathlineto{\pgfqpoint{4.664133in}{1.216407in}}%
\pgfpathlineto{\pgfqpoint{4.669129in}{1.209667in}}%
\pgfpathlineto{\pgfqpoint{4.674125in}{1.217095in}}%
\pgfpathlineto{\pgfqpoint{4.679122in}{1.225417in}}%
\pgfpathlineto{\pgfqpoint{4.684118in}{1.214612in}}%
\pgfpathlineto{\pgfqpoint{4.689114in}{1.210637in}}%
\pgfpathlineto{\pgfqpoint{4.694111in}{1.217148in}}%
\pgfpathlineto{\pgfqpoint{4.699107in}{1.226207in}}%
\pgfpathlineto{\pgfqpoint{4.704104in}{1.212834in}}%
\pgfpathlineto{\pgfqpoint{4.709100in}{1.210394in}}%
\pgfpathlineto{\pgfqpoint{4.714096in}{1.183495in}}%
\pgfpathlineto{\pgfqpoint{4.719093in}{1.149597in}}%
\pgfpathlineto{\pgfqpoint{4.724089in}{1.073725in}}%
\pgfpathlineto{\pgfqpoint{4.729085in}{1.018912in}}%
\pgfpathlineto{\pgfqpoint{4.739078in}{1.175524in}}%
\pgfpathlineto{\pgfqpoint{4.749071in}{1.260710in}}%
\pgfpathlineto{\pgfqpoint{4.754067in}{1.295187in}}%
\pgfpathlineto{\pgfqpoint{4.759064in}{1.316258in}}%
\pgfpathlineto{\pgfqpoint{4.764060in}{1.347109in}}%
\pgfpathlineto{\pgfqpoint{4.769057in}{1.374131in}}%
\pgfpathlineto{\pgfqpoint{4.774053in}{1.391937in}}%
\pgfpathlineto{\pgfqpoint{4.779049in}{1.419259in}}%
\pgfpathlineto{\pgfqpoint{4.784046in}{1.452621in}}%
\pgfpathlineto{\pgfqpoint{4.789042in}{1.502757in}}%
\pgfpathlineto{\pgfqpoint{4.794038in}{1.563126in}}%
\pgfpathlineto{\pgfqpoint{4.799035in}{1.701871in}}%
\pgfpathlineto{\pgfqpoint{4.804031in}{1.705159in}}%
\pgfpathlineto{\pgfqpoint{4.809028in}{1.580914in}}%
\pgfpathlineto{\pgfqpoint{4.819020in}{1.521614in}}%
\pgfpathlineto{\pgfqpoint{4.824017in}{1.496358in}}%
\pgfpathlineto{\pgfqpoint{4.829013in}{1.495625in}}%
\pgfpathlineto{\pgfqpoint{4.839006in}{1.485053in}}%
\pgfpathlineto{\pgfqpoint{4.844002in}{1.487124in}}%
\pgfpathlineto{\pgfqpoint{4.848999in}{1.490659in}}%
\pgfpathlineto{\pgfqpoint{4.853995in}{1.491903in}}%
\pgfpathlineto{\pgfqpoint{4.858991in}{1.493750in}}%
\pgfpathlineto{\pgfqpoint{4.863988in}{1.505608in}}%
\pgfpathlineto{\pgfqpoint{4.868984in}{1.512640in}}%
\pgfpathlineto{\pgfqpoint{4.873980in}{1.549428in}}%
\pgfpathlineto{\pgfqpoint{4.878977in}{1.507849in}}%
\pgfpathlineto{\pgfqpoint{4.883973in}{1.475797in}}%
\pgfpathlineto{\pgfqpoint{4.888970in}{1.464998in}}%
\pgfpathlineto{\pgfqpoint{4.893966in}{1.435988in}}%
\pgfpathlineto{\pgfqpoint{4.898962in}{1.435467in}}%
\pgfpathlineto{\pgfqpoint{4.903959in}{1.426473in}}%
\pgfpathlineto{\pgfqpoint{4.908955in}{1.427478in}}%
\pgfpathlineto{\pgfqpoint{4.913952in}{1.441799in}}%
\pgfpathlineto{\pgfqpoint{4.918948in}{1.449475in}}%
\pgfpathlineto{\pgfqpoint{4.923944in}{1.455248in}}%
\pgfpathlineto{\pgfqpoint{4.928941in}{1.470132in}}%
\pgfpathlineto{\pgfqpoint{4.933937in}{1.484123in}}%
\pgfpathlineto{\pgfqpoint{4.938933in}{1.492953in}}%
\pgfpathlineto{\pgfqpoint{4.943930in}{1.497105in}}%
\pgfpathlineto{\pgfqpoint{4.948926in}{1.508125in}}%
\pgfpathlineto{\pgfqpoint{4.953923in}{1.521822in}}%
\pgfpathlineto{\pgfqpoint{4.958919in}{1.538544in}}%
\pgfpathlineto{\pgfqpoint{4.963915in}{1.540834in}}%
\pgfpathlineto{\pgfqpoint{4.968912in}{1.549715in}}%
\pgfpathlineto{\pgfqpoint{4.973908in}{1.555093in}}%
\pgfpathlineto{\pgfqpoint{4.978904in}{1.564424in}}%
\pgfpathlineto{\pgfqpoint{4.983901in}{1.566367in}}%
\pgfpathlineto{\pgfqpoint{4.988897in}{1.571786in}}%
\pgfpathlineto{\pgfqpoint{4.993894in}{1.582182in}}%
\pgfpathlineto{\pgfqpoint{4.998890in}{1.587503in}}%
\pgfpathlineto{\pgfqpoint{5.008883in}{1.603232in}}%
\pgfpathlineto{\pgfqpoint{5.013879in}{1.597407in}}%
\pgfpathlineto{\pgfqpoint{5.018875in}{1.620748in}}%
\pgfpathlineto{\pgfqpoint{5.023872in}{1.674008in}}%
\pgfpathlineto{\pgfqpoint{5.028868in}{1.716569in}}%
\pgfpathlineto{\pgfqpoint{5.033865in}{1.652758in}}%
\pgfpathlineto{\pgfqpoint{5.038861in}{1.593426in}}%
\pgfpathlineto{\pgfqpoint{5.043857in}{1.548187in}}%
\pgfpathlineto{\pgfqpoint{5.048854in}{1.513946in}}%
\pgfpathlineto{\pgfqpoint{5.053850in}{1.483936in}}%
\pgfpathlineto{\pgfqpoint{5.058847in}{1.450700in}}%
\pgfpathlineto{\pgfqpoint{5.063843in}{1.431778in}}%
\pgfpathlineto{\pgfqpoint{5.068839in}{1.411526in}}%
\pgfpathlineto{\pgfqpoint{5.073836in}{1.396990in}}%
\pgfpathlineto{\pgfqpoint{5.078832in}{1.365970in}}%
\pgfpathlineto{\pgfqpoint{5.088825in}{1.332389in}}%
\pgfpathlineto{\pgfqpoint{5.093821in}{1.306501in}}%
\pgfpathlineto{\pgfqpoint{5.098818in}{1.284754in}}%
\pgfpathlineto{\pgfqpoint{5.103814in}{1.255134in}}%
\pgfpathlineto{\pgfqpoint{5.108810in}{1.236011in}}%
\pgfpathlineto{\pgfqpoint{5.113807in}{1.233788in}}%
\pgfpathlineto{\pgfqpoint{5.118803in}{1.234400in}}%
\pgfpathlineto{\pgfqpoint{5.123799in}{1.223388in}}%
\pgfpathlineto{\pgfqpoint{5.128796in}{1.227193in}}%
\pgfpathlineto{\pgfqpoint{5.133792in}{1.243241in}}%
\pgfpathlineto{\pgfqpoint{5.138789in}{1.262291in}}%
\pgfpathlineto{\pgfqpoint{5.143785in}{1.270365in}}%
\pgfpathlineto{\pgfqpoint{5.148781in}{1.272838in}}%
\pgfpathlineto{\pgfqpoint{5.153778in}{1.277325in}}%
\pgfpathlineto{\pgfqpoint{5.158774in}{1.274836in}}%
\pgfpathlineto{\pgfqpoint{5.163771in}{1.267256in}}%
\pgfpathlineto{\pgfqpoint{5.168767in}{1.264962in}}%
\pgfpathlineto{\pgfqpoint{5.173763in}{1.267673in}}%
\pgfpathlineto{\pgfqpoint{5.178760in}{1.282884in}}%
\pgfpathlineto{\pgfqpoint{5.183756in}{1.289560in}}%
\pgfpathlineto{\pgfqpoint{5.188752in}{1.300894in}}%
\pgfpathlineto{\pgfqpoint{5.193749in}{1.306256in}}%
\pgfpathlineto{\pgfqpoint{5.198745in}{1.301895in}}%
\pgfpathlineto{\pgfqpoint{5.203742in}{1.300905in}}%
\pgfpathlineto{\pgfqpoint{5.208738in}{1.288234in}}%
\pgfpathlineto{\pgfqpoint{5.213734in}{1.272837in}}%
\pgfpathlineto{\pgfqpoint{5.218731in}{1.263655in}}%
\pgfpathlineto{\pgfqpoint{5.223727in}{1.240458in}}%
\pgfpathlineto{\pgfqpoint{5.228723in}{1.233669in}}%
\pgfpathlineto{\pgfqpoint{5.233720in}{1.217928in}}%
\pgfpathlineto{\pgfqpoint{5.238716in}{1.193155in}}%
\pgfpathlineto{\pgfqpoint{5.243713in}{1.191050in}}%
\pgfpathlineto{\pgfqpoint{5.253705in}{1.203016in}}%
\pgfpathlineto{\pgfqpoint{5.258702in}{1.207318in}}%
\pgfpathlineto{\pgfqpoint{5.263698in}{1.216149in}}%
\pgfpathlineto{\pgfqpoint{5.268694in}{1.243044in}}%
\pgfpathlineto{\pgfqpoint{5.273691in}{1.289677in}}%
\pgfpathlineto{\pgfqpoint{5.278687in}{1.305385in}}%
\pgfpathlineto{\pgfqpoint{5.283684in}{1.305953in}}%
\pgfpathlineto{\pgfqpoint{5.288680in}{1.327174in}}%
\pgfpathlineto{\pgfqpoint{5.293676in}{1.358330in}}%
\pgfpathlineto{\pgfqpoint{5.298673in}{1.409305in}}%
\pgfpathlineto{\pgfqpoint{5.303669in}{1.429463in}}%
\pgfpathlineto{\pgfqpoint{5.308666in}{1.477625in}}%
\pgfpathlineto{\pgfqpoint{5.313662in}{1.498428in}}%
\pgfpathlineto{\pgfqpoint{5.318658in}{1.499814in}}%
\pgfpathlineto{\pgfqpoint{5.323655in}{1.502667in}}%
\pgfpathlineto{\pgfqpoint{5.328651in}{1.494264in}}%
\pgfpathlineto{\pgfqpoint{5.333647in}{1.496679in}}%
\pgfpathlineto{\pgfqpoint{5.338644in}{1.502289in}}%
\pgfpathlineto{\pgfqpoint{5.343640in}{1.509987in}}%
\pgfpathlineto{\pgfqpoint{5.348637in}{1.513496in}}%
\pgfpathlineto{\pgfqpoint{5.353633in}{1.519013in}}%
\pgfpathlineto{\pgfqpoint{5.358629in}{1.515376in}}%
\pgfpathlineto{\pgfqpoint{5.363626in}{1.506873in}}%
\pgfpathlineto{\pgfqpoint{5.368622in}{1.503055in}}%
\pgfpathlineto{\pgfqpoint{5.373618in}{1.512240in}}%
\pgfpathlineto{\pgfqpoint{5.378615in}{1.509127in}}%
\pgfpathlineto{\pgfqpoint{5.383611in}{1.509480in}}%
\pgfpathlineto{\pgfqpoint{5.388608in}{1.504857in}}%
\pgfpathlineto{\pgfqpoint{5.393604in}{1.499345in}}%
\pgfpathlineto{\pgfqpoint{5.398600in}{1.505623in}}%
\pgfpathlineto{\pgfqpoint{5.403597in}{1.516377in}}%
\pgfpathlineto{\pgfqpoint{5.408593in}{1.522672in}}%
\pgfpathlineto{\pgfqpoint{5.413589in}{1.521623in}}%
\pgfpathlineto{\pgfqpoint{5.418586in}{1.527715in}}%
\pgfpathlineto{\pgfqpoint{5.423582in}{1.553075in}}%
\pgfpathlineto{\pgfqpoint{5.428579in}{1.553233in}}%
\pgfpathlineto{\pgfqpoint{5.433575in}{1.569983in}}%
\pgfpathlineto{\pgfqpoint{5.443568in}{1.617215in}}%
\pgfpathlineto{\pgfqpoint{5.448564in}{1.635553in}}%
\pgfpathlineto{\pgfqpoint{5.453561in}{1.666126in}}%
\pgfpathlineto{\pgfqpoint{5.458557in}{1.681305in}}%
\pgfpathlineto{\pgfqpoint{5.463553in}{1.703860in}}%
\pgfpathlineto{\pgfqpoint{5.468550in}{1.715352in}}%
\pgfpathlineto{\pgfqpoint{5.473546in}{1.727618in}}%
\pgfpathlineto{\pgfqpoint{5.478542in}{1.742802in}}%
\pgfpathlineto{\pgfqpoint{5.483539in}{1.753847in}}%
\pgfpathlineto{\pgfqpoint{5.488535in}{1.754724in}}%
\pgfpathlineto{\pgfqpoint{5.493532in}{1.763579in}}%
\pgfpathlineto{\pgfqpoint{5.498528in}{1.744587in}}%
\pgfpathlineto{\pgfqpoint{5.503524in}{1.727184in}}%
\pgfpathlineto{\pgfqpoint{5.508521in}{1.726189in}}%
\pgfpathlineto{\pgfqpoint{5.513517in}{1.732585in}}%
\pgfpathlineto{\pgfqpoint{5.528506in}{1.821570in}}%
\pgfpathlineto{\pgfqpoint{5.533503in}{1.859923in}}%
\pgfpathlineto{\pgfqpoint{5.538499in}{1.843535in}}%
\pgfpathlineto{\pgfqpoint{5.543495in}{1.832269in}}%
\pgfpathlineto{\pgfqpoint{5.548492in}{1.832677in}}%
\pgfpathlineto{\pgfqpoint{5.553488in}{1.824929in}}%
\pgfpathlineto{\pgfqpoint{5.558485in}{1.824550in}}%
\pgfpathlineto{\pgfqpoint{5.563481in}{1.820112in}}%
\pgfpathlineto{\pgfqpoint{5.568477in}{1.814567in}}%
\pgfpathlineto{\pgfqpoint{5.573474in}{1.817973in}}%
\pgfpathlineto{\pgfqpoint{5.578470in}{1.827691in}}%
\pgfpathlineto{\pgfqpoint{5.583466in}{1.855857in}}%
\pgfpathlineto{\pgfqpoint{5.593459in}{1.945454in}}%
\pgfpathlineto{\pgfqpoint{5.598456in}{1.979156in}}%
\pgfpathlineto{\pgfqpoint{5.603452in}{2.022336in}}%
\pgfpathlineto{\pgfqpoint{5.608448in}{2.035508in}}%
\pgfpathlineto{\pgfqpoint{5.613445in}{2.025897in}}%
\pgfpathlineto{\pgfqpoint{5.618441in}{2.029250in}}%
\pgfpathlineto{\pgfqpoint{5.623437in}{2.023450in}}%
\pgfpathlineto{\pgfqpoint{5.628434in}{1.961485in}}%
\pgfpathlineto{\pgfqpoint{5.633430in}{1.872939in}}%
\pgfpathlineto{\pgfqpoint{5.638427in}{1.814403in}}%
\pgfpathlineto{\pgfqpoint{5.648419in}{1.746291in}}%
\pgfpathlineto{\pgfqpoint{5.653416in}{1.732726in}}%
\pgfpathlineto{\pgfqpoint{5.658412in}{1.743691in}}%
\pgfpathlineto{\pgfqpoint{5.663408in}{1.761724in}}%
\pgfpathlineto{\pgfqpoint{5.668405in}{1.766250in}}%
\pgfpathlineto{\pgfqpoint{5.673401in}{1.771972in}}%
\pgfpathlineto{\pgfqpoint{5.678398in}{1.768030in}}%
\pgfpathlineto{\pgfqpoint{5.683394in}{1.761622in}}%
\pgfpathlineto{\pgfqpoint{5.688390in}{1.749200in}}%
\pgfpathlineto{\pgfqpoint{5.693387in}{1.740148in}}%
\pgfpathlineto{\pgfqpoint{5.698383in}{1.739167in}}%
\pgfpathlineto{\pgfqpoint{5.703380in}{1.744593in}}%
\pgfpathlineto{\pgfqpoint{5.708376in}{1.740276in}}%
\pgfpathlineto{\pgfqpoint{5.718369in}{1.730548in}}%
\pgfpathlineto{\pgfqpoint{5.723365in}{1.728570in}}%
\pgfpathlineto{\pgfqpoint{5.728361in}{1.727648in}}%
\pgfpathlineto{\pgfqpoint{5.733358in}{1.722705in}}%
\pgfpathlineto{\pgfqpoint{5.738354in}{1.714834in}}%
\pgfpathlineto{\pgfqpoint{5.743351in}{1.714686in}}%
\pgfpathlineto{\pgfqpoint{5.748347in}{1.707704in}}%
\pgfpathlineto{\pgfqpoint{5.753343in}{1.710844in}}%
\pgfpathlineto{\pgfqpoint{5.758340in}{1.716075in}}%
\pgfpathlineto{\pgfqpoint{5.763336in}{1.711343in}}%
\pgfpathlineto{\pgfqpoint{5.768332in}{1.710532in}}%
\pgfpathlineto{\pgfqpoint{5.773329in}{1.702365in}}%
\pgfpathlineto{\pgfqpoint{5.778325in}{1.695520in}}%
\pgfpathlineto{\pgfqpoint{5.783322in}{1.691702in}}%
\pgfpathlineto{\pgfqpoint{5.788318in}{1.699122in}}%
\pgfpathlineto{\pgfqpoint{5.793314in}{1.696579in}}%
\pgfpathlineto{\pgfqpoint{5.798311in}{1.697201in}}%
\pgfpathlineto{\pgfqpoint{5.803307in}{1.704041in}}%
\pgfpathlineto{\pgfqpoint{5.808303in}{1.702764in}}%
\pgfpathlineto{\pgfqpoint{5.818296in}{1.726434in}}%
\pgfpathlineto{\pgfqpoint{5.823293in}{1.736212in}}%
\pgfpathlineto{\pgfqpoint{5.828289in}{1.760548in}}%
\pgfpathlineto{\pgfqpoint{5.833285in}{1.777267in}}%
\pgfpathlineto{\pgfqpoint{5.838282in}{1.797260in}}%
\pgfpathlineto{\pgfqpoint{5.843278in}{1.809901in}}%
\pgfpathlineto{\pgfqpoint{5.848275in}{1.803246in}}%
\pgfpathlineto{\pgfqpoint{5.853271in}{1.797906in}}%
\pgfpathlineto{\pgfqpoint{5.858267in}{1.793142in}}%
\pgfpathlineto{\pgfqpoint{5.863264in}{1.799308in}}%
\pgfpathlineto{\pgfqpoint{5.868260in}{1.789825in}}%
\pgfpathlineto{\pgfqpoint{5.873256in}{1.803607in}}%
\pgfpathlineto{\pgfqpoint{5.878253in}{1.809969in}}%
\pgfpathlineto{\pgfqpoint{5.883249in}{1.825391in}}%
\pgfpathlineto{\pgfqpoint{5.888246in}{1.821885in}}%
\pgfpathlineto{\pgfqpoint{5.893242in}{1.809975in}}%
\pgfpathlineto{\pgfqpoint{5.903235in}{1.799331in}}%
\pgfpathlineto{\pgfqpoint{5.908231in}{1.780198in}}%
\pgfpathlineto{\pgfqpoint{5.913227in}{1.756305in}}%
\pgfpathlineto{\pgfqpoint{5.918224in}{1.742744in}}%
\pgfpathlineto{\pgfqpoint{5.923220in}{1.736435in}}%
\pgfpathlineto{\pgfqpoint{5.928217in}{1.715267in}}%
\pgfpathlineto{\pgfqpoint{5.933213in}{1.704095in}}%
\pgfpathlineto{\pgfqpoint{5.938209in}{1.690136in}}%
\pgfpathlineto{\pgfqpoint{5.943206in}{1.674883in}}%
\pgfpathlineto{\pgfqpoint{5.948202in}{1.681262in}}%
\pgfpathlineto{\pgfqpoint{5.953199in}{1.681255in}}%
\pgfpathlineto{\pgfqpoint{5.958195in}{1.674784in}}%
\pgfpathlineto{\pgfqpoint{5.963191in}{1.675312in}}%
\pgfpathlineto{\pgfqpoint{5.968188in}{1.677210in}}%
\pgfpathlineto{\pgfqpoint{5.978180in}{1.693032in}}%
\pgfpathlineto{\pgfqpoint{5.983177in}{1.704412in}}%
\pgfpathlineto{\pgfqpoint{5.988173in}{1.720017in}}%
\pgfpathlineto{\pgfqpoint{5.993170in}{1.748433in}}%
\pgfpathlineto{\pgfqpoint{5.998166in}{1.761311in}}%
\pgfpathlineto{\pgfqpoint{6.003162in}{1.779852in}}%
\pgfpathlineto{\pgfqpoint{6.008159in}{1.803984in}}%
\pgfpathlineto{\pgfqpoint{6.013155in}{1.810358in}}%
\pgfpathlineto{\pgfqpoint{6.018151in}{1.792146in}}%
\pgfpathlineto{\pgfqpoint{6.023148in}{1.753935in}}%
\pgfpathlineto{\pgfqpoint{6.033141in}{1.661612in}}%
\pgfpathlineto{\pgfqpoint{6.038137in}{1.618767in}}%
\pgfpathlineto{\pgfqpoint{6.043133in}{1.586848in}}%
\pgfpathlineto{\pgfqpoint{6.048130in}{1.560290in}}%
\pgfpathlineto{\pgfqpoint{6.053126in}{1.541819in}}%
\pgfpathlineto{\pgfqpoint{6.058122in}{1.537683in}}%
\pgfpathlineto{\pgfqpoint{6.063119in}{1.545146in}}%
\pgfpathlineto{\pgfqpoint{6.068115in}{1.559647in}}%
\pgfpathlineto{\pgfqpoint{6.073112in}{1.572579in}}%
\pgfpathlineto{\pgfqpoint{6.078108in}{1.579361in}}%
\pgfpathlineto{\pgfqpoint{6.083104in}{1.589705in}}%
\pgfpathlineto{\pgfqpoint{6.088101in}{1.603152in}}%
\pgfpathlineto{\pgfqpoint{6.093097in}{1.601988in}}%
\pgfpathlineto{\pgfqpoint{6.103090in}{1.545038in}}%
\pgfpathlineto{\pgfqpoint{6.108086in}{1.487270in}}%
\pgfpathlineto{\pgfqpoint{6.113083in}{1.477539in}}%
\pgfpathlineto{\pgfqpoint{6.118079in}{1.501274in}}%
\pgfpathlineto{\pgfqpoint{6.123075in}{1.499149in}}%
\pgfpathlineto{\pgfqpoint{6.128072in}{1.498881in}}%
\pgfpathlineto{\pgfqpoint{6.133068in}{1.494960in}}%
\pgfpathlineto{\pgfqpoint{6.138065in}{1.494742in}}%
\pgfpathlineto{\pgfqpoint{6.143061in}{1.499830in}}%
\pgfpathlineto{\pgfqpoint{6.148057in}{1.506425in}}%
\pgfpathlineto{\pgfqpoint{6.153054in}{1.509458in}}%
\pgfpathlineto{\pgfqpoint{6.163046in}{1.521750in}}%
\pgfpathlineto{\pgfqpoint{6.168043in}{1.530357in}}%
\pgfpathlineto{\pgfqpoint{6.173039in}{1.530624in}}%
\pgfpathlineto{\pgfqpoint{6.178036in}{1.534829in}}%
\pgfpathlineto{\pgfqpoint{6.183032in}{1.547585in}}%
\pgfpathlineto{\pgfqpoint{6.188028in}{1.567669in}}%
\pgfpathlineto{\pgfqpoint{6.193025in}{1.590792in}}%
\pgfpathlineto{\pgfqpoint{6.198021in}{1.602535in}}%
\pgfpathlineto{\pgfqpoint{6.203017in}{1.588153in}}%
\pgfpathlineto{\pgfqpoint{6.208014in}{1.580332in}}%
\pgfpathlineto{\pgfqpoint{6.213010in}{1.561860in}}%
\pgfpathlineto{\pgfqpoint{6.218007in}{1.549591in}}%
\pgfpathlineto{\pgfqpoint{6.223003in}{1.546534in}}%
\pgfpathlineto{\pgfqpoint{6.227999in}{1.533397in}}%
\pgfpathlineto{\pgfqpoint{6.232996in}{1.529308in}}%
\pgfpathlineto{\pgfqpoint{6.237992in}{1.524058in}}%
\pgfpathlineto{\pgfqpoint{6.242989in}{1.520994in}}%
\pgfpathlineto{\pgfqpoint{6.247985in}{1.518888in}}%
\pgfpathlineto{\pgfqpoint{6.252981in}{1.511495in}}%
\pgfpathlineto{\pgfqpoint{6.257978in}{1.511607in}}%
\pgfpathlineto{\pgfqpoint{6.262974in}{1.510044in}}%
\pgfpathlineto{\pgfqpoint{6.267970in}{1.505537in}}%
\pgfpathlineto{\pgfqpoint{6.272967in}{1.499575in}}%
\pgfpathlineto{\pgfqpoint{6.277963in}{1.488116in}}%
\pgfpathlineto{\pgfqpoint{6.282960in}{1.489134in}}%
\pgfpathlineto{\pgfqpoint{6.287956in}{1.489020in}}%
\pgfpathlineto{\pgfqpoint{6.292952in}{1.474477in}}%
\pgfpathlineto{\pgfqpoint{6.297949in}{1.461468in}}%
\pgfpathlineto{\pgfqpoint{6.302945in}{1.518145in}}%
\pgfpathlineto{\pgfqpoint{6.307941in}{1.601546in}}%
\pgfpathlineto{\pgfqpoint{6.312938in}{1.659038in}}%
\pgfpathlineto{\pgfqpoint{6.317934in}{1.615471in}}%
\pgfpathlineto{\pgfqpoint{6.322931in}{1.568858in}}%
\pgfpathlineto{\pgfqpoint{6.327927in}{1.546075in}}%
\pgfpathlineto{\pgfqpoint{6.332923in}{1.538174in}}%
\pgfpathlineto{\pgfqpoint{6.337920in}{1.534855in}}%
\pgfpathlineto{\pgfqpoint{6.342916in}{1.535718in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.555064in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.555064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.106960in}{0.456621in}}{\pgfqpoint{5.490522in}{3.196347in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.992541,0.701576,0.396540}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356529in}{1.403364in}}%
\pgfpathlineto{\pgfqpoint{1.361526in}{1.386925in}}%
\pgfpathlineto{\pgfqpoint{1.366522in}{1.378147in}}%
\pgfpathlineto{\pgfqpoint{1.371518in}{1.381978in}}%
\pgfpathlineto{\pgfqpoint{1.376515in}{1.380070in}}%
\pgfpathlineto{\pgfqpoint{1.381511in}{1.367547in}}%
\pgfpathlineto{\pgfqpoint{1.386507in}{1.353927in}}%
\pgfpathlineto{\pgfqpoint{1.391504in}{1.311675in}}%
\pgfpathlineto{\pgfqpoint{1.396500in}{1.275364in}}%
\pgfpathlineto{\pgfqpoint{1.401497in}{1.280247in}}%
\pgfpathlineto{\pgfqpoint{1.406493in}{1.263443in}}%
\pgfpathlineto{\pgfqpoint{1.411489in}{1.230633in}}%
\pgfpathlineto{\pgfqpoint{1.416486in}{1.192301in}}%
\pgfpathlineto{\pgfqpoint{1.421482in}{1.144850in}}%
\pgfpathlineto{\pgfqpoint{1.426478in}{1.077947in}}%
\pgfpathlineto{\pgfqpoint{1.431475in}{0.988407in}}%
\pgfpathlineto{\pgfqpoint{1.436471in}{0.777339in}}%
\pgfpathlineto{\pgfqpoint{1.441468in}{0.528078in}}%
\pgfpathlineto{\pgfqpoint{1.451460in}{0.862065in}}%
\pgfpathlineto{\pgfqpoint{1.456457in}{1.006075in}}%
\pgfpathlineto{\pgfqpoint{1.461453in}{1.075406in}}%
\pgfpathlineto{\pgfqpoint{1.466450in}{1.131044in}}%
\pgfpathlineto{\pgfqpoint{1.471446in}{1.193790in}}%
\pgfpathlineto{\pgfqpoint{1.476442in}{1.252624in}}%
\pgfpathlineto{\pgfqpoint{1.481439in}{1.334938in}}%
\pgfpathlineto{\pgfqpoint{1.486435in}{1.371906in}}%
\pgfpathlineto{\pgfqpoint{1.491431in}{1.331850in}}%
\pgfpathlineto{\pgfqpoint{1.496428in}{1.376267in}}%
\pgfpathlineto{\pgfqpoint{1.501424in}{1.455436in}}%
\pgfpathlineto{\pgfqpoint{1.506421in}{1.555712in}}%
\pgfpathlineto{\pgfqpoint{1.511417in}{1.554987in}}%
\pgfpathlineto{\pgfqpoint{1.516413in}{1.605054in}}%
\pgfpathlineto{\pgfqpoint{1.521410in}{1.509006in}}%
\pgfpathlineto{\pgfqpoint{1.526406in}{1.391216in}}%
\pgfpathlineto{\pgfqpoint{1.531402in}{1.320507in}}%
\pgfpathlineto{\pgfqpoint{1.536399in}{1.232760in}}%
\pgfpathlineto{\pgfqpoint{1.541395in}{1.170707in}}%
\pgfpathlineto{\pgfqpoint{1.546392in}{1.112854in}}%
\pgfpathlineto{\pgfqpoint{1.551388in}{1.040193in}}%
\pgfpathlineto{\pgfqpoint{1.556384in}{0.955873in}}%
\pgfpathlineto{\pgfqpoint{1.566377in}{1.097301in}}%
\pgfpathlineto{\pgfqpoint{1.571374in}{1.151532in}}%
\pgfpathlineto{\pgfqpoint{1.576370in}{1.182900in}}%
\pgfpathlineto{\pgfqpoint{1.581366in}{1.228741in}}%
\pgfpathlineto{\pgfqpoint{1.586363in}{1.258239in}}%
\pgfpathlineto{\pgfqpoint{1.596355in}{1.305187in}}%
\pgfpathlineto{\pgfqpoint{1.601352in}{1.311349in}}%
\pgfpathlineto{\pgfqpoint{1.606348in}{1.347474in}}%
\pgfpathlineto{\pgfqpoint{1.611345in}{1.344242in}}%
\pgfpathlineto{\pgfqpoint{1.616341in}{1.315161in}}%
\pgfpathlineto{\pgfqpoint{1.621337in}{1.292092in}}%
\pgfpathlineto{\pgfqpoint{1.626334in}{1.267320in}}%
\pgfpathlineto{\pgfqpoint{1.631330in}{1.266075in}}%
\pgfpathlineto{\pgfqpoint{1.636326in}{1.246396in}}%
\pgfpathlineto{\pgfqpoint{1.641323in}{1.251611in}}%
\pgfpathlineto{\pgfqpoint{1.646319in}{1.246720in}}%
\pgfpathlineto{\pgfqpoint{1.651316in}{1.235564in}}%
\pgfpathlineto{\pgfqpoint{1.656312in}{1.222261in}}%
\pgfpathlineto{\pgfqpoint{1.661308in}{1.231754in}}%
\pgfpathlineto{\pgfqpoint{1.666305in}{1.225604in}}%
\pgfpathlineto{\pgfqpoint{1.671301in}{1.217799in}}%
\pgfpathlineto{\pgfqpoint{1.676297in}{1.218028in}}%
\pgfpathlineto{\pgfqpoint{1.686290in}{1.237671in}}%
\pgfpathlineto{\pgfqpoint{1.691287in}{1.255149in}}%
\pgfpathlineto{\pgfqpoint{1.696283in}{1.263533in}}%
\pgfpathlineto{\pgfqpoint{1.701279in}{1.296461in}}%
\pgfpathlineto{\pgfqpoint{1.706276in}{1.319403in}}%
\pgfpathlineto{\pgfqpoint{1.711272in}{1.361650in}}%
\pgfpathlineto{\pgfqpoint{1.716269in}{1.381048in}}%
\pgfpathlineto{\pgfqpoint{1.721265in}{1.407513in}}%
\pgfpathlineto{\pgfqpoint{1.726261in}{1.391715in}}%
\pgfpathlineto{\pgfqpoint{1.731258in}{1.371882in}}%
\pgfpathlineto{\pgfqpoint{1.736254in}{1.326747in}}%
\pgfpathlineto{\pgfqpoint{1.741250in}{1.314647in}}%
\pgfpathlineto{\pgfqpoint{1.746247in}{1.320273in}}%
\pgfpathlineto{\pgfqpoint{1.751243in}{1.330401in}}%
\pgfpathlineto{\pgfqpoint{1.756240in}{1.327339in}}%
\pgfpathlineto{\pgfqpoint{1.761236in}{1.345161in}}%
\pgfpathlineto{\pgfqpoint{1.766232in}{1.345944in}}%
\pgfpathlineto{\pgfqpoint{1.771229in}{1.356790in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.369990in}}%
\pgfpathlineto{\pgfqpoint{1.781221in}{1.396580in}}%
\pgfpathlineto{\pgfqpoint{1.786218in}{1.409263in}}%
\pgfpathlineto{\pgfqpoint{1.791214in}{1.415855in}}%
\pgfpathlineto{\pgfqpoint{1.796211in}{1.412934in}}%
\pgfpathlineto{\pgfqpoint{1.801207in}{1.400707in}}%
\pgfpathlineto{\pgfqpoint{1.806203in}{1.374789in}}%
\pgfpathlineto{\pgfqpoint{1.811200in}{1.334027in}}%
\pgfpathlineto{\pgfqpoint{1.816196in}{1.378615in}}%
\pgfpathlineto{\pgfqpoint{1.821192in}{1.396139in}}%
\pgfpathlineto{\pgfqpoint{1.826189in}{1.410624in}}%
\pgfpathlineto{\pgfqpoint{1.836182in}{1.467153in}}%
\pgfpathlineto{\pgfqpoint{1.841178in}{1.524932in}}%
\pgfpathlineto{\pgfqpoint{1.846174in}{1.720920in}}%
\pgfpathlineto{\pgfqpoint{1.851171in}{1.740721in}}%
\pgfpathlineto{\pgfqpoint{1.856167in}{1.574272in}}%
\pgfpathlineto{\pgfqpoint{1.861164in}{1.488061in}}%
\pgfpathlineto{\pgfqpoint{1.866160in}{1.449391in}}%
\pgfpathlineto{\pgfqpoint{1.871156in}{1.416312in}}%
\pgfpathlineto{\pgfqpoint{1.876153in}{1.374062in}}%
\pgfpathlineto{\pgfqpoint{1.881149in}{1.358177in}}%
\pgfpathlineto{\pgfqpoint{1.886145in}{1.334053in}}%
\pgfpathlineto{\pgfqpoint{1.891142in}{1.316285in}}%
\pgfpathlineto{\pgfqpoint{1.896138in}{1.336715in}}%
\pgfpathlineto{\pgfqpoint{1.901135in}{1.349129in}}%
\pgfpathlineto{\pgfqpoint{1.906131in}{1.364932in}}%
\pgfpathlineto{\pgfqpoint{1.911127in}{1.385038in}}%
\pgfpathlineto{\pgfqpoint{1.921120in}{1.444703in}}%
\pgfpathlineto{\pgfqpoint{1.926116in}{1.482246in}}%
\pgfpathlineto{\pgfqpoint{1.931113in}{1.492084in}}%
\pgfpathlineto{\pgfqpoint{1.936109in}{1.482427in}}%
\pgfpathlineto{\pgfqpoint{1.941106in}{1.466546in}}%
\pgfpathlineto{\pgfqpoint{1.946102in}{1.415415in}}%
\pgfpathlineto{\pgfqpoint{1.951098in}{1.427991in}}%
\pgfpathlineto{\pgfqpoint{1.956095in}{1.498648in}}%
\pgfpathlineto{\pgfqpoint{1.961091in}{1.506568in}}%
\pgfpathlineto{\pgfqpoint{1.966088in}{1.567478in}}%
\pgfpathlineto{\pgfqpoint{1.971084in}{1.570786in}}%
\pgfpathlineto{\pgfqpoint{1.976080in}{1.535931in}}%
\pgfpathlineto{\pgfqpoint{1.981077in}{1.540647in}}%
\pgfpathlineto{\pgfqpoint{1.986073in}{1.585139in}}%
\pgfpathlineto{\pgfqpoint{1.991069in}{1.587019in}}%
\pgfpathlineto{\pgfqpoint{1.996066in}{1.527109in}}%
\pgfpathlineto{\pgfqpoint{2.001062in}{1.512033in}}%
\pgfpathlineto{\pgfqpoint{2.006059in}{1.499327in}}%
\pgfpathlineto{\pgfqpoint{2.011055in}{1.496756in}}%
\pgfpathlineto{\pgfqpoint{2.016051in}{1.490300in}}%
\pgfpathlineto{\pgfqpoint{2.021048in}{1.482259in}}%
\pgfpathlineto{\pgfqpoint{2.026044in}{1.469207in}}%
\pgfpathlineto{\pgfqpoint{2.031040in}{1.472775in}}%
\pgfpathlineto{\pgfqpoint{2.036037in}{1.464911in}}%
\pgfpathlineto{\pgfqpoint{2.041033in}{1.484016in}}%
\pgfpathlineto{\pgfqpoint{2.046030in}{1.501095in}}%
\pgfpathlineto{\pgfqpoint{2.051026in}{1.563499in}}%
\pgfpathlineto{\pgfqpoint{2.056022in}{1.508568in}}%
\pgfpathlineto{\pgfqpoint{2.061019in}{1.447263in}}%
\pgfpathlineto{\pgfqpoint{2.066015in}{1.459123in}}%
\pgfpathlineto{\pgfqpoint{2.071011in}{1.476313in}}%
\pgfpathlineto{\pgfqpoint{2.076008in}{1.480528in}}%
\pgfpathlineto{\pgfqpoint{2.081004in}{1.488144in}}%
\pgfpathlineto{\pgfqpoint{2.086001in}{1.487808in}}%
\pgfpathlineto{\pgfqpoint{2.090997in}{1.490116in}}%
\pgfpathlineto{\pgfqpoint{2.095993in}{1.499582in}}%
\pgfpathlineto{\pgfqpoint{2.105986in}{1.530497in}}%
\pgfpathlineto{\pgfqpoint{2.110983in}{1.502716in}}%
\pgfpathlineto{\pgfqpoint{2.115979in}{1.462440in}}%
\pgfpathlineto{\pgfqpoint{2.120975in}{1.389859in}}%
\pgfpathlineto{\pgfqpoint{2.125972in}{1.295608in}}%
\pgfpathlineto{\pgfqpoint{2.130968in}{1.321154in}}%
\pgfpathlineto{\pgfqpoint{2.135964in}{1.370245in}}%
\pgfpathlineto{\pgfqpoint{2.140961in}{1.367846in}}%
\pgfpathlineto{\pgfqpoint{2.145957in}{1.377823in}}%
\pgfpathlineto{\pgfqpoint{2.150954in}{1.366760in}}%
\pgfpathlineto{\pgfqpoint{2.155950in}{1.359986in}}%
\pgfpathlineto{\pgfqpoint{2.160946in}{1.351746in}}%
\pgfpathlineto{\pgfqpoint{2.165943in}{1.357418in}}%
\pgfpathlineto{\pgfqpoint{2.170939in}{1.362115in}}%
\pgfpathlineto{\pgfqpoint{2.175935in}{1.340250in}}%
\pgfpathlineto{\pgfqpoint{2.180932in}{1.359067in}}%
\pgfpathlineto{\pgfqpoint{2.185928in}{1.363891in}}%
\pgfpathlineto{\pgfqpoint{2.190925in}{1.374472in}}%
\pgfpathlineto{\pgfqpoint{2.195921in}{1.408978in}}%
\pgfpathlineto{\pgfqpoint{2.200917in}{1.411044in}}%
\pgfpathlineto{\pgfqpoint{2.205914in}{1.392992in}}%
\pgfpathlineto{\pgfqpoint{2.210910in}{1.413864in}}%
\pgfpathlineto{\pgfqpoint{2.215906in}{1.448198in}}%
\pgfpathlineto{\pgfqpoint{2.220903in}{1.464734in}}%
\pgfpathlineto{\pgfqpoint{2.225899in}{1.476718in}}%
\pgfpathlineto{\pgfqpoint{2.230896in}{1.472079in}}%
\pgfpathlineto{\pgfqpoint{2.235892in}{1.474395in}}%
\pgfpathlineto{\pgfqpoint{2.240888in}{1.468535in}}%
\pgfpathlineto{\pgfqpoint{2.245885in}{1.469853in}}%
\pgfpathlineto{\pgfqpoint{2.250881in}{1.477045in}}%
\pgfpathlineto{\pgfqpoint{2.255878in}{1.472564in}}%
\pgfpathlineto{\pgfqpoint{2.260874in}{1.496675in}}%
\pgfpathlineto{\pgfqpoint{2.265870in}{1.495356in}}%
\pgfpathlineto{\pgfqpoint{2.270867in}{1.510497in}}%
\pgfpathlineto{\pgfqpoint{2.275863in}{1.523137in}}%
\pgfpathlineto{\pgfqpoint{2.280859in}{1.542016in}}%
\pgfpathlineto{\pgfqpoint{2.285856in}{1.556220in}}%
\pgfpathlineto{\pgfqpoint{2.290852in}{1.568871in}}%
\pgfpathlineto{\pgfqpoint{2.295849in}{1.577190in}}%
\pgfpathlineto{\pgfqpoint{2.300845in}{1.575880in}}%
\pgfpathlineto{\pgfqpoint{2.305841in}{1.573940in}}%
\pgfpathlineto{\pgfqpoint{2.310838in}{1.563173in}}%
\pgfpathlineto{\pgfqpoint{2.315834in}{1.613501in}}%
\pgfpathlineto{\pgfqpoint{2.320830in}{1.674028in}}%
\pgfpathlineto{\pgfqpoint{2.330823in}{1.779321in}}%
\pgfpathlineto{\pgfqpoint{2.335820in}{1.829437in}}%
\pgfpathlineto{\pgfqpoint{2.340816in}{1.894953in}}%
\pgfpathlineto{\pgfqpoint{2.345812in}{1.944906in}}%
\pgfpathlineto{\pgfqpoint{2.350809in}{1.976439in}}%
\pgfpathlineto{\pgfqpoint{2.355805in}{1.961382in}}%
\pgfpathlineto{\pgfqpoint{2.360801in}{1.945181in}}%
\pgfpathlineto{\pgfqpoint{2.365798in}{1.922823in}}%
\pgfpathlineto{\pgfqpoint{2.370794in}{1.895553in}}%
\pgfpathlineto{\pgfqpoint{2.375791in}{1.866555in}}%
\pgfpathlineto{\pgfqpoint{2.380787in}{1.857169in}}%
\pgfpathlineto{\pgfqpoint{2.390780in}{1.825406in}}%
\pgfpathlineto{\pgfqpoint{2.395776in}{1.815485in}}%
\pgfpathlineto{\pgfqpoint{2.400773in}{1.815969in}}%
\pgfpathlineto{\pgfqpoint{2.405769in}{1.784042in}}%
\pgfpathlineto{\pgfqpoint{2.410765in}{1.766016in}}%
\pgfpathlineto{\pgfqpoint{2.415762in}{1.701874in}}%
\pgfpathlineto{\pgfqpoint{2.420758in}{1.704009in}}%
\pgfpathlineto{\pgfqpoint{2.425754in}{1.750528in}}%
\pgfpathlineto{\pgfqpoint{2.430751in}{1.791424in}}%
\pgfpathlineto{\pgfqpoint{2.435747in}{1.822455in}}%
\pgfpathlineto{\pgfqpoint{2.440744in}{1.884676in}}%
\pgfpathlineto{\pgfqpoint{2.445740in}{1.932608in}}%
\pgfpathlineto{\pgfqpoint{2.450736in}{1.864581in}}%
\pgfpathlineto{\pgfqpoint{2.455733in}{1.673624in}}%
\pgfpathlineto{\pgfqpoint{2.460729in}{1.732701in}}%
\pgfpathlineto{\pgfqpoint{2.465725in}{1.748462in}}%
\pgfpathlineto{\pgfqpoint{2.470722in}{1.721005in}}%
\pgfpathlineto{\pgfqpoint{2.475718in}{1.679276in}}%
\pgfpathlineto{\pgfqpoint{2.480715in}{1.558571in}}%
\pgfpathlineto{\pgfqpoint{2.485711in}{1.529047in}}%
\pgfpathlineto{\pgfqpoint{2.490707in}{1.505911in}}%
\pgfpathlineto{\pgfqpoint{2.495704in}{1.702747in}}%
\pgfpathlineto{\pgfqpoint{2.500700in}{2.507395in}}%
\pgfpathlineto{\pgfqpoint{2.505697in}{3.226010in}}%
\pgfpathlineto{\pgfqpoint{2.510693in}{3.333313in}}%
\pgfpathlineto{\pgfqpoint{2.520686in}{3.096180in}}%
\pgfpathlineto{\pgfqpoint{2.525682in}{2.939231in}}%
\pgfpathlineto{\pgfqpoint{2.530678in}{2.705992in}}%
\pgfpathlineto{\pgfqpoint{2.535675in}{2.420177in}}%
\pgfpathlineto{\pgfqpoint{2.540671in}{2.233992in}}%
\pgfpathlineto{\pgfqpoint{2.545668in}{2.068583in}}%
\pgfpathlineto{\pgfqpoint{2.550664in}{1.932167in}}%
\pgfpathlineto{\pgfqpoint{2.555660in}{1.807678in}}%
\pgfpathlineto{\pgfqpoint{2.560657in}{1.717123in}}%
\pgfpathlineto{\pgfqpoint{2.565653in}{1.566206in}}%
\pgfpathlineto{\pgfqpoint{2.570649in}{1.431630in}}%
\pgfpathlineto{\pgfqpoint{2.575646in}{1.734424in}}%
\pgfpathlineto{\pgfqpoint{2.580642in}{1.940489in}}%
\pgfpathlineto{\pgfqpoint{2.585639in}{1.981327in}}%
\pgfpathlineto{\pgfqpoint{2.590635in}{1.968468in}}%
\pgfpathlineto{\pgfqpoint{2.595631in}{1.919614in}}%
\pgfpathlineto{\pgfqpoint{2.600628in}{1.898287in}}%
\pgfpathlineto{\pgfqpoint{2.605624in}{1.864882in}}%
\pgfpathlineto{\pgfqpoint{2.610620in}{1.843278in}}%
\pgfpathlineto{\pgfqpoint{2.615617in}{1.741634in}}%
\pgfpathlineto{\pgfqpoint{2.620613in}{1.746121in}}%
\pgfpathlineto{\pgfqpoint{2.625610in}{1.699762in}}%
\pgfpathlineto{\pgfqpoint{2.630606in}{1.677571in}}%
\pgfpathlineto{\pgfqpoint{2.635602in}{1.763900in}}%
\pgfpathlineto{\pgfqpoint{2.640599in}{1.648482in}}%
\pgfpathlineto{\pgfqpoint{2.645595in}{1.703281in}}%
\pgfpathlineto{\pgfqpoint{2.650592in}{1.684459in}}%
\pgfpathlineto{\pgfqpoint{2.655588in}{2.051269in}}%
\pgfpathlineto{\pgfqpoint{2.660584in}{2.090814in}}%
\pgfpathlineto{\pgfqpoint{2.665581in}{2.139199in}}%
\pgfpathlineto{\pgfqpoint{2.670577in}{2.183476in}}%
\pgfpathlineto{\pgfqpoint{2.675573in}{2.213878in}}%
\pgfpathlineto{\pgfqpoint{2.680570in}{2.212450in}}%
\pgfpathlineto{\pgfqpoint{2.685566in}{2.043323in}}%
\pgfpathlineto{\pgfqpoint{2.690563in}{1.805993in}}%
\pgfpathlineto{\pgfqpoint{2.695559in}{1.985662in}}%
\pgfpathlineto{\pgfqpoint{2.700555in}{2.138714in}}%
\pgfpathlineto{\pgfqpoint{2.705552in}{2.023432in}}%
\pgfpathlineto{\pgfqpoint{2.710548in}{1.925848in}}%
\pgfpathlineto{\pgfqpoint{2.715544in}{1.871215in}}%
\pgfpathlineto{\pgfqpoint{2.720541in}{1.829595in}}%
\pgfpathlineto{\pgfqpoint{2.725537in}{1.796920in}}%
\pgfpathlineto{\pgfqpoint{2.730534in}{1.775597in}}%
\pgfpathlineto{\pgfqpoint{2.735530in}{1.723652in}}%
\pgfpathlineto{\pgfqpoint{2.740526in}{1.709091in}}%
\pgfpathlineto{\pgfqpoint{2.745523in}{1.761828in}}%
\pgfpathlineto{\pgfqpoint{2.750519in}{1.795180in}}%
\pgfpathlineto{\pgfqpoint{2.755515in}{1.837348in}}%
\pgfpathlineto{\pgfqpoint{2.760512in}{1.991503in}}%
\pgfpathlineto{\pgfqpoint{2.765508in}{2.193043in}}%
\pgfpathlineto{\pgfqpoint{2.770505in}{2.114519in}}%
\pgfpathlineto{\pgfqpoint{2.775501in}{2.012318in}}%
\pgfpathlineto{\pgfqpoint{2.780497in}{1.972760in}}%
\pgfpathlineto{\pgfqpoint{2.785494in}{1.926863in}}%
\pgfpathlineto{\pgfqpoint{2.790490in}{1.905063in}}%
\pgfpathlineto{\pgfqpoint{2.800483in}{1.837783in}}%
\pgfpathlineto{\pgfqpoint{2.805479in}{1.812748in}}%
\pgfpathlineto{\pgfqpoint{2.810476in}{1.810655in}}%
\pgfpathlineto{\pgfqpoint{2.815472in}{1.796521in}}%
\pgfpathlineto{\pgfqpoint{2.820468in}{1.773176in}}%
\pgfpathlineto{\pgfqpoint{2.825465in}{1.757241in}}%
\pgfpathlineto{\pgfqpoint{2.830461in}{1.749618in}}%
\pgfpathlineto{\pgfqpoint{2.840454in}{1.709312in}}%
\pgfpathlineto{\pgfqpoint{2.850447in}{1.635278in}}%
\pgfpathlineto{\pgfqpoint{2.855443in}{1.629825in}}%
\pgfpathlineto{\pgfqpoint{2.860439in}{1.622301in}}%
\pgfpathlineto{\pgfqpoint{2.865436in}{1.613932in}}%
\pgfpathlineto{\pgfqpoint{2.870432in}{1.610772in}}%
\pgfpathlineto{\pgfqpoint{2.875429in}{1.606603in}}%
\pgfpathlineto{\pgfqpoint{2.880425in}{1.606830in}}%
\pgfpathlineto{\pgfqpoint{2.885421in}{1.600457in}}%
\pgfpathlineto{\pgfqpoint{2.890418in}{1.595863in}}%
\pgfpathlineto{\pgfqpoint{2.895414in}{1.589735in}}%
\pgfpathlineto{\pgfqpoint{2.900411in}{1.582428in}}%
\pgfpathlineto{\pgfqpoint{2.905407in}{1.573070in}}%
\pgfpathlineto{\pgfqpoint{2.910403in}{1.567869in}}%
\pgfpathlineto{\pgfqpoint{2.915400in}{1.549428in}}%
\pgfpathlineto{\pgfqpoint{2.920396in}{1.543965in}}%
\pgfpathlineto{\pgfqpoint{2.925392in}{1.538977in}}%
\pgfpathlineto{\pgfqpoint{2.930389in}{1.560622in}}%
\pgfpathlineto{\pgfqpoint{2.935385in}{1.580377in}}%
\pgfpathlineto{\pgfqpoint{2.940382in}{1.589389in}}%
\pgfpathlineto{\pgfqpoint{2.945378in}{1.588993in}}%
\pgfpathlineto{\pgfqpoint{2.950374in}{1.578644in}}%
\pgfpathlineto{\pgfqpoint{2.955371in}{1.550968in}}%
\pgfpathlineto{\pgfqpoint{2.960367in}{1.521041in}}%
\pgfpathlineto{\pgfqpoint{2.965363in}{1.506060in}}%
\pgfpathlineto{\pgfqpoint{2.970360in}{1.496063in}}%
\pgfpathlineto{\pgfqpoint{2.975356in}{1.498590in}}%
\pgfpathlineto{\pgfqpoint{2.980353in}{1.507005in}}%
\pgfpathlineto{\pgfqpoint{2.985349in}{1.516295in}}%
\pgfpathlineto{\pgfqpoint{2.990345in}{1.527969in}}%
\pgfpathlineto{\pgfqpoint{2.995342in}{1.540362in}}%
\pgfpathlineto{\pgfqpoint{3.000338in}{1.542936in}}%
\pgfpathlineto{\pgfqpoint{3.005334in}{1.551281in}}%
\pgfpathlineto{\pgfqpoint{3.010331in}{1.553424in}}%
\pgfpathlineto{\pgfqpoint{3.015327in}{1.560586in}}%
\pgfpathlineto{\pgfqpoint{3.020324in}{1.559804in}}%
\pgfpathlineto{\pgfqpoint{3.025320in}{1.556303in}}%
\pgfpathlineto{\pgfqpoint{3.030316in}{1.534327in}}%
\pgfpathlineto{\pgfqpoint{3.035313in}{1.532540in}}%
\pgfpathlineto{\pgfqpoint{3.040309in}{1.558397in}}%
\pgfpathlineto{\pgfqpoint{3.045306in}{1.572572in}}%
\pgfpathlineto{\pgfqpoint{3.050302in}{1.591132in}}%
\pgfpathlineto{\pgfqpoint{3.055298in}{1.597819in}}%
\pgfpathlineto{\pgfqpoint{3.060295in}{1.580153in}}%
\pgfpathlineto{\pgfqpoint{3.065291in}{1.561084in}}%
\pgfpathlineto{\pgfqpoint{3.070287in}{1.583840in}}%
\pgfpathlineto{\pgfqpoint{3.075284in}{1.603228in}}%
\pgfpathlineto{\pgfqpoint{3.080280in}{1.612730in}}%
\pgfpathlineto{\pgfqpoint{3.085277in}{1.615544in}}%
\pgfpathlineto{\pgfqpoint{3.095269in}{1.616696in}}%
\pgfpathlineto{\pgfqpoint{3.100266in}{1.612570in}}%
\pgfpathlineto{\pgfqpoint{3.105262in}{1.607464in}}%
\pgfpathlineto{\pgfqpoint{3.110258in}{1.606754in}}%
\pgfpathlineto{\pgfqpoint{3.115255in}{1.604008in}}%
\pgfpathlineto{\pgfqpoint{3.120251in}{1.598655in}}%
\pgfpathlineto{\pgfqpoint{3.125248in}{1.587929in}}%
\pgfpathlineto{\pgfqpoint{3.130244in}{1.576398in}}%
\pgfpathlineto{\pgfqpoint{3.135240in}{1.569713in}}%
\pgfpathlineto{\pgfqpoint{3.140237in}{1.561112in}}%
\pgfpathlineto{\pgfqpoint{3.145233in}{1.551913in}}%
\pgfpathlineto{\pgfqpoint{3.150229in}{1.545769in}}%
\pgfpathlineto{\pgfqpoint{3.155226in}{1.550131in}}%
\pgfpathlineto{\pgfqpoint{3.160222in}{1.553872in}}%
\pgfpathlineto{\pgfqpoint{3.165219in}{1.555874in}}%
\pgfpathlineto{\pgfqpoint{3.170215in}{1.552777in}}%
\pgfpathlineto{\pgfqpoint{3.175211in}{1.546430in}}%
\pgfpathlineto{\pgfqpoint{3.180208in}{1.535716in}}%
\pgfpathlineto{\pgfqpoint{3.185204in}{1.531817in}}%
\pgfpathlineto{\pgfqpoint{3.190201in}{1.521913in}}%
\pgfpathlineto{\pgfqpoint{3.195197in}{1.521039in}}%
\pgfpathlineto{\pgfqpoint{3.200193in}{1.527956in}}%
\pgfpathlineto{\pgfqpoint{3.205190in}{1.533899in}}%
\pgfpathlineto{\pgfqpoint{3.210186in}{1.538474in}}%
\pgfpathlineto{\pgfqpoint{3.215182in}{1.545063in}}%
\pgfpathlineto{\pgfqpoint{3.220179in}{1.549427in}}%
\pgfpathlineto{\pgfqpoint{3.225175in}{1.550242in}}%
\pgfpathlineto{\pgfqpoint{3.230172in}{1.548761in}}%
\pgfpathlineto{\pgfqpoint{3.235168in}{1.544814in}}%
\pgfpathlineto{\pgfqpoint{3.240164in}{1.543154in}}%
\pgfpathlineto{\pgfqpoint{3.245161in}{1.535289in}}%
\pgfpathlineto{\pgfqpoint{3.250157in}{1.532618in}}%
\pgfpathlineto{\pgfqpoint{3.255153in}{1.522853in}}%
\pgfpathlineto{\pgfqpoint{3.260150in}{1.522045in}}%
\pgfpathlineto{\pgfqpoint{3.265146in}{1.518411in}}%
\pgfpathlineto{\pgfqpoint{3.270143in}{1.513159in}}%
\pgfpathlineto{\pgfqpoint{3.275139in}{1.523467in}}%
\pgfpathlineto{\pgfqpoint{3.280135in}{1.524818in}}%
\pgfpathlineto{\pgfqpoint{3.285132in}{1.516342in}}%
\pgfpathlineto{\pgfqpoint{3.290128in}{1.514398in}}%
\pgfpathlineto{\pgfqpoint{3.295125in}{1.511690in}}%
\pgfpathlineto{\pgfqpoint{3.300121in}{1.507790in}}%
\pgfpathlineto{\pgfqpoint{3.305117in}{1.499847in}}%
\pgfpathlineto{\pgfqpoint{3.310114in}{1.501930in}}%
\pgfpathlineto{\pgfqpoint{3.315110in}{1.499434in}}%
\pgfpathlineto{\pgfqpoint{3.320106in}{1.494515in}}%
\pgfpathlineto{\pgfqpoint{3.325103in}{1.505667in}}%
\pgfpathlineto{\pgfqpoint{3.330099in}{1.522679in}}%
\pgfpathlineto{\pgfqpoint{3.335096in}{1.540938in}}%
\pgfpathlineto{\pgfqpoint{3.340092in}{1.573636in}}%
\pgfpathlineto{\pgfqpoint{3.350085in}{1.630605in}}%
\pgfpathlineto{\pgfqpoint{3.355081in}{1.661553in}}%
\pgfpathlineto{\pgfqpoint{3.360077in}{1.686004in}}%
\pgfpathlineto{\pgfqpoint{3.365074in}{1.695841in}}%
\pgfpathlineto{\pgfqpoint{3.370070in}{1.697423in}}%
\pgfpathlineto{\pgfqpoint{3.375067in}{1.693764in}}%
\pgfpathlineto{\pgfqpoint{3.380063in}{1.686466in}}%
\pgfpathlineto{\pgfqpoint{3.385059in}{1.677036in}}%
\pgfpathlineto{\pgfqpoint{3.390056in}{1.664529in}}%
\pgfpathlineto{\pgfqpoint{3.395052in}{1.656765in}}%
\pgfpathlineto{\pgfqpoint{3.400048in}{1.658002in}}%
\pgfpathlineto{\pgfqpoint{3.405045in}{1.649500in}}%
\pgfpathlineto{\pgfqpoint{3.410041in}{1.648676in}}%
\pgfpathlineto{\pgfqpoint{3.415038in}{1.639594in}}%
\pgfpathlineto{\pgfqpoint{3.420034in}{1.646278in}}%
\pgfpathlineto{\pgfqpoint{3.425030in}{1.648730in}}%
\pgfpathlineto{\pgfqpoint{3.430027in}{1.641558in}}%
\pgfpathlineto{\pgfqpoint{3.435023in}{1.635731in}}%
\pgfpathlineto{\pgfqpoint{3.440020in}{1.645295in}}%
\pgfpathlineto{\pgfqpoint{3.445016in}{1.656859in}}%
\pgfpathlineto{\pgfqpoint{3.450012in}{1.665069in}}%
\pgfpathlineto{\pgfqpoint{3.455009in}{1.667346in}}%
\pgfpathlineto{\pgfqpoint{3.460005in}{1.679663in}}%
\pgfpathlineto{\pgfqpoint{3.465001in}{1.675779in}}%
\pgfpathlineto{\pgfqpoint{3.469998in}{1.655507in}}%
\pgfpathlineto{\pgfqpoint{3.474994in}{1.643706in}}%
\pgfpathlineto{\pgfqpoint{3.479991in}{1.617410in}}%
\pgfpathlineto{\pgfqpoint{3.484987in}{1.601501in}}%
\pgfpathlineto{\pgfqpoint{3.489983in}{1.587391in}}%
\pgfpathlineto{\pgfqpoint{3.494980in}{1.578039in}}%
\pgfpathlineto{\pgfqpoint{3.499976in}{1.573367in}}%
\pgfpathlineto{\pgfqpoint{3.504972in}{1.571003in}}%
\pgfpathlineto{\pgfqpoint{3.509969in}{1.569908in}}%
\pgfpathlineto{\pgfqpoint{3.514965in}{1.566496in}}%
\pgfpathlineto{\pgfqpoint{3.519962in}{1.557519in}}%
\pgfpathlineto{\pgfqpoint{3.524958in}{1.550374in}}%
\pgfpathlineto{\pgfqpoint{3.529954in}{1.540470in}}%
\pgfpathlineto{\pgfqpoint{3.534951in}{1.533827in}}%
\pgfpathlineto{\pgfqpoint{3.539947in}{1.521596in}}%
\pgfpathlineto{\pgfqpoint{3.544943in}{1.514962in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{1.514930in}}%
\pgfpathlineto{\pgfqpoint{3.554936in}{1.512442in}}%
\pgfpathlineto{\pgfqpoint{3.559933in}{1.502905in}}%
\pgfpathlineto{\pgfqpoint{3.564929in}{1.505684in}}%
\pgfpathlineto{\pgfqpoint{3.569925in}{1.508124in}}%
\pgfpathlineto{\pgfqpoint{3.574922in}{1.495674in}}%
\pgfpathlineto{\pgfqpoint{3.579918in}{1.487372in}}%
\pgfpathlineto{\pgfqpoint{3.584915in}{1.484146in}}%
\pgfpathlineto{\pgfqpoint{3.589911in}{1.475240in}}%
\pgfpathlineto{\pgfqpoint{3.594907in}{1.476815in}}%
\pgfpathlineto{\pgfqpoint{3.599904in}{1.481694in}}%
\pgfpathlineto{\pgfqpoint{3.604900in}{1.483216in}}%
\pgfpathlineto{\pgfqpoint{3.609896in}{1.481966in}}%
\pgfpathlineto{\pgfqpoint{3.614893in}{1.486860in}}%
\pgfpathlineto{\pgfqpoint{3.619889in}{1.493394in}}%
\pgfpathlineto{\pgfqpoint{3.624886in}{1.493600in}}%
\pgfpathlineto{\pgfqpoint{3.629882in}{1.506367in}}%
\pgfpathlineto{\pgfqpoint{3.634878in}{1.513848in}}%
\pgfpathlineto{\pgfqpoint{3.639875in}{1.513953in}}%
\pgfpathlineto{\pgfqpoint{3.644871in}{1.524247in}}%
\pgfpathlineto{\pgfqpoint{3.649867in}{1.525535in}}%
\pgfpathlineto{\pgfqpoint{3.654864in}{1.524861in}}%
\pgfpathlineto{\pgfqpoint{3.659860in}{1.535145in}}%
\pgfpathlineto{\pgfqpoint{3.669853in}{1.577421in}}%
\pgfpathlineto{\pgfqpoint{3.674849in}{1.614538in}}%
\pgfpathlineto{\pgfqpoint{3.679846in}{1.640460in}}%
\pgfpathlineto{\pgfqpoint{3.684842in}{1.669974in}}%
\pgfpathlineto{\pgfqpoint{3.689838in}{1.715907in}}%
\pgfpathlineto{\pgfqpoint{3.694835in}{1.799399in}}%
\pgfpathlineto{\pgfqpoint{3.699831in}{1.889613in}}%
\pgfpathlineto{\pgfqpoint{3.709824in}{2.053930in}}%
\pgfpathlineto{\pgfqpoint{3.714820in}{2.096435in}}%
\pgfpathlineto{\pgfqpoint{3.719817in}{2.145430in}}%
\pgfpathlineto{\pgfqpoint{3.729810in}{2.312688in}}%
\pgfpathlineto{\pgfqpoint{3.734806in}{2.299134in}}%
\pgfpathlineto{\pgfqpoint{3.739802in}{2.281610in}}%
\pgfpathlineto{\pgfqpoint{3.744799in}{2.174258in}}%
\pgfpathlineto{\pgfqpoint{3.749795in}{2.038627in}}%
\pgfpathlineto{\pgfqpoint{3.754791in}{1.762917in}}%
\pgfpathlineto{\pgfqpoint{3.759788in}{1.470503in}}%
\pgfpathlineto{\pgfqpoint{3.764784in}{1.668870in}}%
\pgfpathlineto{\pgfqpoint{3.769781in}{1.823422in}}%
\pgfpathlineto{\pgfqpoint{3.774777in}{1.851740in}}%
\pgfpathlineto{\pgfqpoint{3.779773in}{1.856347in}}%
\pgfpathlineto{\pgfqpoint{3.789766in}{1.797345in}}%
\pgfpathlineto{\pgfqpoint{3.794762in}{1.794806in}}%
\pgfpathlineto{\pgfqpoint{3.799759in}{1.796936in}}%
\pgfpathlineto{\pgfqpoint{3.804755in}{1.782043in}}%
\pgfpathlineto{\pgfqpoint{3.809752in}{1.725572in}}%
\pgfpathlineto{\pgfqpoint{3.814748in}{1.682435in}}%
\pgfpathlineto{\pgfqpoint{3.819744in}{1.678135in}}%
\pgfpathlineto{\pgfqpoint{3.829737in}{1.601930in}}%
\pgfpathlineto{\pgfqpoint{3.834734in}{1.615435in}}%
\pgfpathlineto{\pgfqpoint{3.839730in}{1.643484in}}%
\pgfpathlineto{\pgfqpoint{3.844726in}{1.714984in}}%
\pgfpathlineto{\pgfqpoint{3.849723in}{1.795238in}}%
\pgfpathlineto{\pgfqpoint{3.854719in}{1.895610in}}%
\pgfpathlineto{\pgfqpoint{3.859715in}{1.870105in}}%
\pgfpathlineto{\pgfqpoint{3.864712in}{1.771022in}}%
\pgfpathlineto{\pgfqpoint{3.874705in}{1.684773in}}%
\pgfpathlineto{\pgfqpoint{3.879701in}{1.718179in}}%
\pgfpathlineto{\pgfqpoint{3.884697in}{1.766504in}}%
\pgfpathlineto{\pgfqpoint{3.889694in}{1.820023in}}%
\pgfpathlineto{\pgfqpoint{3.894690in}{1.898200in}}%
\pgfpathlineto{\pgfqpoint{3.899686in}{1.953464in}}%
\pgfpathlineto{\pgfqpoint{3.904683in}{2.002845in}}%
\pgfpathlineto{\pgfqpoint{3.909679in}{2.039013in}}%
\pgfpathlineto{\pgfqpoint{3.914676in}{2.039187in}}%
\pgfpathlineto{\pgfqpoint{3.919672in}{1.995009in}}%
\pgfpathlineto{\pgfqpoint{3.924668in}{1.970495in}}%
\pgfpathlineto{\pgfqpoint{3.929665in}{1.903620in}}%
\pgfpathlineto{\pgfqpoint{3.939657in}{1.807164in}}%
\pgfpathlineto{\pgfqpoint{3.949650in}{1.769762in}}%
\pgfpathlineto{\pgfqpoint{3.954647in}{1.743828in}}%
\pgfpathlineto{\pgfqpoint{3.959643in}{1.773287in}}%
\pgfpathlineto{\pgfqpoint{3.964639in}{1.793417in}}%
\pgfpathlineto{\pgfqpoint{3.969636in}{1.812082in}}%
\pgfpathlineto{\pgfqpoint{3.974632in}{1.871392in}}%
\pgfpathlineto{\pgfqpoint{3.979629in}{1.908997in}}%
\pgfpathlineto{\pgfqpoint{3.994618in}{1.959697in}}%
\pgfpathlineto{\pgfqpoint{4.004610in}{1.936723in}}%
\pgfpathlineto{\pgfqpoint{4.009607in}{1.918511in}}%
\pgfpathlineto{\pgfqpoint{4.014603in}{1.927771in}}%
\pgfpathlineto{\pgfqpoint{4.019600in}{1.919280in}}%
\pgfpathlineto{\pgfqpoint{4.024596in}{1.932701in}}%
\pgfpathlineto{\pgfqpoint{4.029592in}{1.941296in}}%
\pgfpathlineto{\pgfqpoint{4.034589in}{1.946275in}}%
\pgfpathlineto{\pgfqpoint{4.039585in}{1.885606in}}%
\pgfpathlineto{\pgfqpoint{4.049578in}{1.745490in}}%
\pgfpathlineto{\pgfqpoint{4.054574in}{1.676365in}}%
\pgfpathlineto{\pgfqpoint{4.059571in}{1.637668in}}%
\pgfpathlineto{\pgfqpoint{4.064567in}{1.617074in}}%
\pgfpathlineto{\pgfqpoint{4.069563in}{1.579506in}}%
\pgfpathlineto{\pgfqpoint{4.074560in}{1.560971in}}%
\pgfpathlineto{\pgfqpoint{4.079556in}{1.522466in}}%
\pgfpathlineto{\pgfqpoint{4.084552in}{1.487306in}}%
\pgfpathlineto{\pgfqpoint{4.089549in}{1.434330in}}%
\pgfpathlineto{\pgfqpoint{4.094545in}{1.450189in}}%
\pgfpathlineto{\pgfqpoint{4.099542in}{1.503806in}}%
\pgfpathlineto{\pgfqpoint{4.104538in}{1.544325in}}%
\pgfpathlineto{\pgfqpoint{4.114531in}{1.604160in}}%
\pgfpathlineto{\pgfqpoint{4.119527in}{1.594007in}}%
\pgfpathlineto{\pgfqpoint{4.124524in}{1.586757in}}%
\pgfpathlineto{\pgfqpoint{4.129520in}{1.574329in}}%
\pgfpathlineto{\pgfqpoint{4.134516in}{1.575200in}}%
\pgfpathlineto{\pgfqpoint{4.139513in}{1.575032in}}%
\pgfpathlineto{\pgfqpoint{4.144509in}{1.550079in}}%
\pgfpathlineto{\pgfqpoint{4.149505in}{1.530306in}}%
\pgfpathlineto{\pgfqpoint{4.154502in}{1.519052in}}%
\pgfpathlineto{\pgfqpoint{4.159498in}{1.503267in}}%
\pgfpathlineto{\pgfqpoint{4.164495in}{1.497857in}}%
\pgfpathlineto{\pgfqpoint{4.169491in}{1.479345in}}%
\pgfpathlineto{\pgfqpoint{4.174487in}{1.464119in}}%
\pgfpathlineto{\pgfqpoint{4.179484in}{1.450220in}}%
\pgfpathlineto{\pgfqpoint{4.184480in}{1.427797in}}%
\pgfpathlineto{\pgfqpoint{4.194473in}{1.396695in}}%
\pgfpathlineto{\pgfqpoint{4.199469in}{1.383133in}}%
\pgfpathlineto{\pgfqpoint{4.204466in}{1.372240in}}%
\pgfpathlineto{\pgfqpoint{4.209462in}{1.372777in}}%
\pgfpathlineto{\pgfqpoint{4.214458in}{1.375438in}}%
\pgfpathlineto{\pgfqpoint{4.219455in}{1.388319in}}%
\pgfpathlineto{\pgfqpoint{4.224451in}{1.394440in}}%
\pgfpathlineto{\pgfqpoint{4.229448in}{1.397922in}}%
\pgfpathlineto{\pgfqpoint{4.234444in}{1.397004in}}%
\pgfpathlineto{\pgfqpoint{4.239440in}{1.412791in}}%
\pgfpathlineto{\pgfqpoint{4.244437in}{1.422657in}}%
\pgfpathlineto{\pgfqpoint{4.249433in}{1.423402in}}%
\pgfpathlineto{\pgfqpoint{4.254429in}{1.445581in}}%
\pgfpathlineto{\pgfqpoint{4.259426in}{1.448478in}}%
\pgfpathlineto{\pgfqpoint{4.264422in}{1.437525in}}%
\pgfpathlineto{\pgfqpoint{4.269419in}{1.429421in}}%
\pgfpathlineto{\pgfqpoint{4.274415in}{1.411894in}}%
\pgfpathlineto{\pgfqpoint{4.284408in}{1.345545in}}%
\pgfpathlineto{\pgfqpoint{4.289404in}{1.305249in}}%
\pgfpathlineto{\pgfqpoint{4.294400in}{1.297105in}}%
\pgfpathlineto{\pgfqpoint{4.299397in}{1.266680in}}%
\pgfpathlineto{\pgfqpoint{4.304393in}{1.239965in}}%
\pgfpathlineto{\pgfqpoint{4.309390in}{1.207183in}}%
\pgfpathlineto{\pgfqpoint{4.314386in}{1.169194in}}%
\pgfpathlineto{\pgfqpoint{4.319382in}{1.114440in}}%
\pgfpathlineto{\pgfqpoint{4.324379in}{1.075872in}}%
\pgfpathlineto{\pgfqpoint{4.329375in}{0.920708in}}%
\pgfpathlineto{\pgfqpoint{4.334371in}{0.973711in}}%
\pgfpathlineto{\pgfqpoint{4.339368in}{1.209888in}}%
\pgfpathlineto{\pgfqpoint{4.344364in}{1.305898in}}%
\pgfpathlineto{\pgfqpoint{4.349361in}{1.357185in}}%
\pgfpathlineto{\pgfqpoint{4.354357in}{1.380029in}}%
\pgfpathlineto{\pgfqpoint{4.359353in}{1.386293in}}%
\pgfpathlineto{\pgfqpoint{4.364350in}{1.378615in}}%
\pgfpathlineto{\pgfqpoint{4.369346in}{1.394066in}}%
\pgfpathlineto{\pgfqpoint{4.374343in}{1.394287in}}%
\pgfpathlineto{\pgfqpoint{4.379339in}{1.394222in}}%
\pgfpathlineto{\pgfqpoint{4.384335in}{1.388108in}}%
\pgfpathlineto{\pgfqpoint{4.389332in}{1.389420in}}%
\pgfpathlineto{\pgfqpoint{4.394328in}{1.386432in}}%
\pgfpathlineto{\pgfqpoint{4.399324in}{1.379371in}}%
\pgfpathlineto{\pgfqpoint{4.404321in}{1.358306in}}%
\pgfpathlineto{\pgfqpoint{4.409317in}{1.345523in}}%
\pgfpathlineto{\pgfqpoint{4.414314in}{1.318381in}}%
\pgfpathlineto{\pgfqpoint{4.419310in}{1.287826in}}%
\pgfpathlineto{\pgfqpoint{4.424306in}{1.328800in}}%
\pgfpathlineto{\pgfqpoint{4.429303in}{1.363207in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.380142in}}%
\pgfpathlineto{\pgfqpoint{4.439295in}{1.395526in}}%
\pgfpathlineto{\pgfqpoint{4.444292in}{1.406719in}}%
\pgfpathlineto{\pgfqpoint{4.449288in}{1.413247in}}%
\pgfpathlineto{\pgfqpoint{4.454285in}{1.423818in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{1.423327in}}%
\pgfpathlineto{\pgfqpoint{4.464277in}{1.424513in}}%
\pgfpathlineto{\pgfqpoint{4.469274in}{1.428219in}}%
\pgfpathlineto{\pgfqpoint{4.474270in}{1.429465in}}%
\pgfpathlineto{\pgfqpoint{4.479266in}{1.416550in}}%
\pgfpathlineto{\pgfqpoint{4.484263in}{1.412346in}}%
\pgfpathlineto{\pgfqpoint{4.489259in}{1.420345in}}%
\pgfpathlineto{\pgfqpoint{4.494256in}{1.412672in}}%
\pgfpathlineto{\pgfqpoint{4.499252in}{1.412333in}}%
\pgfpathlineto{\pgfqpoint{4.504248in}{1.416193in}}%
\pgfpathlineto{\pgfqpoint{4.509245in}{1.428856in}}%
\pgfpathlineto{\pgfqpoint{4.514241in}{1.435888in}}%
\pgfpathlineto{\pgfqpoint{4.519238in}{1.440832in}}%
\pgfpathlineto{\pgfqpoint{4.524234in}{1.443718in}}%
\pgfpathlineto{\pgfqpoint{4.529230in}{1.446266in}}%
\pgfpathlineto{\pgfqpoint{4.534227in}{1.451546in}}%
\pgfpathlineto{\pgfqpoint{4.544219in}{1.468302in}}%
\pgfpathlineto{\pgfqpoint{4.549216in}{1.470889in}}%
\pgfpathlineto{\pgfqpoint{4.559209in}{1.481865in}}%
\pgfpathlineto{\pgfqpoint{4.564205in}{1.492196in}}%
\pgfpathlineto{\pgfqpoint{4.569201in}{1.527423in}}%
\pgfpathlineto{\pgfqpoint{4.574198in}{1.548696in}}%
\pgfpathlineto{\pgfqpoint{4.579194in}{1.612865in}}%
\pgfpathlineto{\pgfqpoint{4.584190in}{1.625783in}}%
\pgfpathlineto{\pgfqpoint{4.589187in}{1.542635in}}%
\pgfpathlineto{\pgfqpoint{4.594183in}{1.505497in}}%
\pgfpathlineto{\pgfqpoint{4.599180in}{1.465635in}}%
\pgfpathlineto{\pgfqpoint{4.604176in}{1.440753in}}%
\pgfpathlineto{\pgfqpoint{4.609172in}{1.433238in}}%
\pgfpathlineto{\pgfqpoint{4.614169in}{1.424588in}}%
\pgfpathlineto{\pgfqpoint{4.619165in}{1.389109in}}%
\pgfpathlineto{\pgfqpoint{4.624162in}{1.380910in}}%
\pgfpathlineto{\pgfqpoint{4.629158in}{1.371750in}}%
\pgfpathlineto{\pgfqpoint{4.634154in}{1.350936in}}%
\pgfpathlineto{\pgfqpoint{4.639151in}{1.334938in}}%
\pgfpathlineto{\pgfqpoint{4.644147in}{1.323615in}}%
\pgfpathlineto{\pgfqpoint{4.649143in}{1.294639in}}%
\pgfpathlineto{\pgfqpoint{4.654140in}{1.247361in}}%
\pgfpathlineto{\pgfqpoint{4.659136in}{1.227080in}}%
\pgfpathlineto{\pgfqpoint{4.664133in}{1.211028in}}%
\pgfpathlineto{\pgfqpoint{4.669129in}{1.221418in}}%
\pgfpathlineto{\pgfqpoint{4.674125in}{1.228202in}}%
\pgfpathlineto{\pgfqpoint{4.679122in}{1.225417in}}%
\pgfpathlineto{\pgfqpoint{4.684118in}{1.214612in}}%
\pgfpathlineto{\pgfqpoint{4.689114in}{1.210637in}}%
\pgfpathlineto{\pgfqpoint{4.694111in}{1.217148in}}%
\pgfpathlineto{\pgfqpoint{4.699107in}{1.226207in}}%
\pgfpathlineto{\pgfqpoint{4.704104in}{1.212834in}}%
\pgfpathlineto{\pgfqpoint{4.709100in}{1.210394in}}%
\pgfpathlineto{\pgfqpoint{4.714096in}{1.183495in}}%
\pgfpathlineto{\pgfqpoint{4.719093in}{1.149597in}}%
\pgfpathlineto{\pgfqpoint{4.724089in}{1.073725in}}%
\pgfpathlineto{\pgfqpoint{4.729085in}{1.018912in}}%
\pgfpathlineto{\pgfqpoint{4.739078in}{1.175524in}}%
\pgfpathlineto{\pgfqpoint{4.749071in}{1.260710in}}%
\pgfpathlineto{\pgfqpoint{4.754067in}{1.295187in}}%
\pgfpathlineto{\pgfqpoint{4.759064in}{1.316258in}}%
\pgfpathlineto{\pgfqpoint{4.764060in}{1.347109in}}%
\pgfpathlineto{\pgfqpoint{4.769057in}{1.374131in}}%
\pgfpathlineto{\pgfqpoint{4.774053in}{1.391937in}}%
\pgfpathlineto{\pgfqpoint{4.779049in}{1.419259in}}%
\pgfpathlineto{\pgfqpoint{4.784046in}{1.452621in}}%
\pgfpathlineto{\pgfqpoint{4.789042in}{1.502757in}}%
\pgfpathlineto{\pgfqpoint{4.794038in}{1.563126in}}%
\pgfpathlineto{\pgfqpoint{4.799035in}{1.701871in}}%
\pgfpathlineto{\pgfqpoint{4.804031in}{1.705159in}}%
\pgfpathlineto{\pgfqpoint{4.809028in}{1.580914in}}%
\pgfpathlineto{\pgfqpoint{4.819020in}{1.521614in}}%
\pgfpathlineto{\pgfqpoint{4.824017in}{1.507973in}}%
\pgfpathlineto{\pgfqpoint{4.829013in}{1.499457in}}%
\pgfpathlineto{\pgfqpoint{4.834009in}{1.501024in}}%
\pgfpathlineto{\pgfqpoint{4.839006in}{1.486059in}}%
\pgfpathlineto{\pgfqpoint{4.844002in}{1.486165in}}%
\pgfpathlineto{\pgfqpoint{4.848999in}{1.487635in}}%
\pgfpathlineto{\pgfqpoint{4.853995in}{1.490110in}}%
\pgfpathlineto{\pgfqpoint{4.858991in}{1.500763in}}%
\pgfpathlineto{\pgfqpoint{4.863988in}{1.504931in}}%
\pgfpathlineto{\pgfqpoint{4.868984in}{1.517765in}}%
\pgfpathlineto{\pgfqpoint{4.873980in}{1.541702in}}%
\pgfpathlineto{\pgfqpoint{4.883973in}{1.475797in}}%
\pgfpathlineto{\pgfqpoint{4.888970in}{1.464998in}}%
\pgfpathlineto{\pgfqpoint{4.893966in}{1.435988in}}%
\pgfpathlineto{\pgfqpoint{4.898962in}{1.435467in}}%
\pgfpathlineto{\pgfqpoint{4.903959in}{1.426473in}}%
\pgfpathlineto{\pgfqpoint{4.908955in}{1.427478in}}%
\pgfpathlineto{\pgfqpoint{4.913952in}{1.441799in}}%
\pgfpathlineto{\pgfqpoint{4.918948in}{1.449475in}}%
\pgfpathlineto{\pgfqpoint{4.923944in}{1.455248in}}%
\pgfpathlineto{\pgfqpoint{4.928941in}{1.470132in}}%
\pgfpathlineto{\pgfqpoint{4.933937in}{1.484123in}}%
\pgfpathlineto{\pgfqpoint{4.938933in}{1.492953in}}%
\pgfpathlineto{\pgfqpoint{4.943930in}{1.497105in}}%
\pgfpathlineto{\pgfqpoint{4.948926in}{1.508125in}}%
\pgfpathlineto{\pgfqpoint{4.953923in}{1.521822in}}%
\pgfpathlineto{\pgfqpoint{4.958919in}{1.538544in}}%
\pgfpathlineto{\pgfqpoint{4.963915in}{1.540834in}}%
\pgfpathlineto{\pgfqpoint{4.968912in}{1.549715in}}%
\pgfpathlineto{\pgfqpoint{4.973908in}{1.555093in}}%
\pgfpathlineto{\pgfqpoint{4.978904in}{1.564424in}}%
\pgfpathlineto{\pgfqpoint{4.983901in}{1.566367in}}%
\pgfpathlineto{\pgfqpoint{4.988897in}{1.571786in}}%
\pgfpathlineto{\pgfqpoint{4.993894in}{1.582182in}}%
\pgfpathlineto{\pgfqpoint{4.998890in}{1.587503in}}%
\pgfpathlineto{\pgfqpoint{5.008883in}{1.603232in}}%
\pgfpathlineto{\pgfqpoint{5.013879in}{1.597407in}}%
\pgfpathlineto{\pgfqpoint{5.018875in}{1.620748in}}%
\pgfpathlineto{\pgfqpoint{5.028868in}{1.659795in}}%
\pgfpathlineto{\pgfqpoint{5.033865in}{1.651961in}}%
\pgfpathlineto{\pgfqpoint{5.048854in}{1.518771in}}%
\pgfpathlineto{\pgfqpoint{5.053850in}{1.458692in}}%
\pgfpathlineto{\pgfqpoint{5.058847in}{1.438983in}}%
\pgfpathlineto{\pgfqpoint{5.063843in}{1.417377in}}%
\pgfpathlineto{\pgfqpoint{5.068839in}{1.398181in}}%
\pgfpathlineto{\pgfqpoint{5.073836in}{1.385387in}}%
\pgfpathlineto{\pgfqpoint{5.078832in}{1.365970in}}%
\pgfpathlineto{\pgfqpoint{5.088825in}{1.332389in}}%
\pgfpathlineto{\pgfqpoint{5.093821in}{1.306501in}}%
\pgfpathlineto{\pgfqpoint{5.098818in}{1.284754in}}%
\pgfpathlineto{\pgfqpoint{5.103814in}{1.255134in}}%
\pgfpathlineto{\pgfqpoint{5.108810in}{1.236011in}}%
\pgfpathlineto{\pgfqpoint{5.113807in}{1.233788in}}%
\pgfpathlineto{\pgfqpoint{5.118803in}{1.234400in}}%
\pgfpathlineto{\pgfqpoint{5.123799in}{1.223388in}}%
\pgfpathlineto{\pgfqpoint{5.128796in}{1.227193in}}%
\pgfpathlineto{\pgfqpoint{5.133792in}{1.243241in}}%
\pgfpathlineto{\pgfqpoint{5.138789in}{1.262291in}}%
\pgfpathlineto{\pgfqpoint{5.143785in}{1.270365in}}%
\pgfpathlineto{\pgfqpoint{5.148781in}{1.272838in}}%
\pgfpathlineto{\pgfqpoint{5.153778in}{1.277325in}}%
\pgfpathlineto{\pgfqpoint{5.158774in}{1.274836in}}%
\pgfpathlineto{\pgfqpoint{5.163771in}{1.267256in}}%
\pgfpathlineto{\pgfqpoint{5.168767in}{1.264962in}}%
\pgfpathlineto{\pgfqpoint{5.173763in}{1.267673in}}%
\pgfpathlineto{\pgfqpoint{5.178760in}{1.282884in}}%
\pgfpathlineto{\pgfqpoint{5.183756in}{1.289560in}}%
\pgfpathlineto{\pgfqpoint{5.188752in}{1.300894in}}%
\pgfpathlineto{\pgfqpoint{5.193749in}{1.306256in}}%
\pgfpathlineto{\pgfqpoint{5.198745in}{1.301895in}}%
\pgfpathlineto{\pgfqpoint{5.203742in}{1.300905in}}%
\pgfpathlineto{\pgfqpoint{5.208738in}{1.288234in}}%
\pgfpathlineto{\pgfqpoint{5.213734in}{1.272837in}}%
\pgfpathlineto{\pgfqpoint{5.218731in}{1.263655in}}%
\pgfpathlineto{\pgfqpoint{5.223727in}{1.247213in}}%
\pgfpathlineto{\pgfqpoint{5.233720in}{1.233574in}}%
\pgfpathlineto{\pgfqpoint{5.238716in}{1.213917in}}%
\pgfpathlineto{\pgfqpoint{5.243713in}{1.192711in}}%
\pgfpathlineto{\pgfqpoint{5.248709in}{1.196017in}}%
\pgfpathlineto{\pgfqpoint{5.253705in}{1.198721in}}%
\pgfpathlineto{\pgfqpoint{5.258702in}{1.187483in}}%
\pgfpathlineto{\pgfqpoint{5.263698in}{1.218083in}}%
\pgfpathlineto{\pgfqpoint{5.268694in}{1.242058in}}%
\pgfpathlineto{\pgfqpoint{5.273691in}{1.279139in}}%
\pgfpathlineto{\pgfqpoint{5.278687in}{1.305385in}}%
\pgfpathlineto{\pgfqpoint{5.283684in}{1.305953in}}%
\pgfpathlineto{\pgfqpoint{5.288680in}{1.327174in}}%
\pgfpathlineto{\pgfqpoint{5.293676in}{1.358330in}}%
\pgfpathlineto{\pgfqpoint{5.298673in}{1.409305in}}%
\pgfpathlineto{\pgfqpoint{5.303669in}{1.429463in}}%
\pgfpathlineto{\pgfqpoint{5.308666in}{1.477625in}}%
\pgfpathlineto{\pgfqpoint{5.313662in}{1.498428in}}%
\pgfpathlineto{\pgfqpoint{5.318658in}{1.499814in}}%
\pgfpathlineto{\pgfqpoint{5.323655in}{1.502667in}}%
\pgfpathlineto{\pgfqpoint{5.328651in}{1.494264in}}%
\pgfpathlineto{\pgfqpoint{5.333647in}{1.496679in}}%
\pgfpathlineto{\pgfqpoint{5.338644in}{1.502289in}}%
\pgfpathlineto{\pgfqpoint{5.343640in}{1.509987in}}%
\pgfpathlineto{\pgfqpoint{5.348637in}{1.513496in}}%
\pgfpathlineto{\pgfqpoint{5.353633in}{1.519013in}}%
\pgfpathlineto{\pgfqpoint{5.358629in}{1.515376in}}%
\pgfpathlineto{\pgfqpoint{5.363626in}{1.506873in}}%
\pgfpathlineto{\pgfqpoint{5.368622in}{1.503055in}}%
\pgfpathlineto{\pgfqpoint{5.373618in}{1.512240in}}%
\pgfpathlineto{\pgfqpoint{5.378615in}{1.509127in}}%
\pgfpathlineto{\pgfqpoint{5.383611in}{1.509480in}}%
\pgfpathlineto{\pgfqpoint{5.388608in}{1.504857in}}%
\pgfpathlineto{\pgfqpoint{5.393604in}{1.499345in}}%
\pgfpathlineto{\pgfqpoint{5.398600in}{1.505623in}}%
\pgfpathlineto{\pgfqpoint{5.403597in}{1.516377in}}%
\pgfpathlineto{\pgfqpoint{5.408593in}{1.522672in}}%
\pgfpathlineto{\pgfqpoint{5.413589in}{1.521623in}}%
\pgfpathlineto{\pgfqpoint{5.418586in}{1.527715in}}%
\pgfpathlineto{\pgfqpoint{5.423582in}{1.541566in}}%
\pgfpathlineto{\pgfqpoint{5.428579in}{1.540805in}}%
\pgfpathlineto{\pgfqpoint{5.433575in}{1.555178in}}%
\pgfpathlineto{\pgfqpoint{5.438571in}{1.576267in}}%
\pgfpathlineto{\pgfqpoint{5.443568in}{1.601998in}}%
\pgfpathlineto{\pgfqpoint{5.448564in}{1.635553in}}%
\pgfpathlineto{\pgfqpoint{5.453561in}{1.662650in}}%
\pgfpathlineto{\pgfqpoint{5.458557in}{1.684633in}}%
\pgfpathlineto{\pgfqpoint{5.463553in}{1.708500in}}%
\pgfpathlineto{\pgfqpoint{5.468550in}{1.717397in}}%
\pgfpathlineto{\pgfqpoint{5.473546in}{1.731672in}}%
\pgfpathlineto{\pgfqpoint{5.483539in}{1.753847in}}%
\pgfpathlineto{\pgfqpoint{5.488535in}{1.754724in}}%
\pgfpathlineto{\pgfqpoint{5.493532in}{1.763579in}}%
\pgfpathlineto{\pgfqpoint{5.498528in}{1.744587in}}%
\pgfpathlineto{\pgfqpoint{5.503524in}{1.727184in}}%
\pgfpathlineto{\pgfqpoint{5.508521in}{1.726189in}}%
\pgfpathlineto{\pgfqpoint{5.513517in}{1.732585in}}%
\pgfpathlineto{\pgfqpoint{5.528506in}{1.821570in}}%
\pgfpathlineto{\pgfqpoint{5.533503in}{1.859923in}}%
\pgfpathlineto{\pgfqpoint{5.538499in}{1.843535in}}%
\pgfpathlineto{\pgfqpoint{5.543495in}{1.832269in}}%
\pgfpathlineto{\pgfqpoint{5.548492in}{1.832677in}}%
\pgfpathlineto{\pgfqpoint{5.553488in}{1.824929in}}%
\pgfpathlineto{\pgfqpoint{5.558485in}{1.824550in}}%
\pgfpathlineto{\pgfqpoint{5.563481in}{1.820112in}}%
\pgfpathlineto{\pgfqpoint{5.568477in}{1.814567in}}%
\pgfpathlineto{\pgfqpoint{5.573474in}{1.817973in}}%
\pgfpathlineto{\pgfqpoint{5.578470in}{1.827691in}}%
\pgfpathlineto{\pgfqpoint{5.583466in}{1.855857in}}%
\pgfpathlineto{\pgfqpoint{5.593459in}{1.945454in}}%
\pgfpathlineto{\pgfqpoint{5.598456in}{1.979156in}}%
\pgfpathlineto{\pgfqpoint{5.603452in}{2.022336in}}%
\pgfpathlineto{\pgfqpoint{5.608448in}{2.035508in}}%
\pgfpathlineto{\pgfqpoint{5.613445in}{2.025897in}}%
\pgfpathlineto{\pgfqpoint{5.618441in}{2.029250in}}%
\pgfpathlineto{\pgfqpoint{5.623437in}{2.011492in}}%
\pgfpathlineto{\pgfqpoint{5.628434in}{1.976469in}}%
\pgfpathlineto{\pgfqpoint{5.633430in}{1.913187in}}%
\pgfpathlineto{\pgfqpoint{5.638427in}{1.845761in}}%
\pgfpathlineto{\pgfqpoint{5.643423in}{1.806610in}}%
\pgfpathlineto{\pgfqpoint{5.648419in}{1.746291in}}%
\pgfpathlineto{\pgfqpoint{5.653416in}{1.746481in}}%
\pgfpathlineto{\pgfqpoint{5.658412in}{1.754542in}}%
\pgfpathlineto{\pgfqpoint{5.663408in}{1.765142in}}%
\pgfpathlineto{\pgfqpoint{5.668405in}{1.759036in}}%
\pgfpathlineto{\pgfqpoint{5.673401in}{1.762441in}}%
\pgfpathlineto{\pgfqpoint{5.678398in}{1.768030in}}%
\pgfpathlineto{\pgfqpoint{5.683394in}{1.761622in}}%
\pgfpathlineto{\pgfqpoint{5.688390in}{1.749200in}}%
\pgfpathlineto{\pgfqpoint{5.693387in}{1.740148in}}%
\pgfpathlineto{\pgfqpoint{5.698383in}{1.739167in}}%
\pgfpathlineto{\pgfqpoint{5.703380in}{1.744593in}}%
\pgfpathlineto{\pgfqpoint{5.708376in}{1.740276in}}%
\pgfpathlineto{\pgfqpoint{5.718369in}{1.730548in}}%
\pgfpathlineto{\pgfqpoint{5.723365in}{1.728570in}}%
\pgfpathlineto{\pgfqpoint{5.728361in}{1.727648in}}%
\pgfpathlineto{\pgfqpoint{5.733358in}{1.722705in}}%
\pgfpathlineto{\pgfqpoint{5.738354in}{1.714834in}}%
\pgfpathlineto{\pgfqpoint{5.743351in}{1.714686in}}%
\pgfpathlineto{\pgfqpoint{5.748347in}{1.707704in}}%
\pgfpathlineto{\pgfqpoint{5.753343in}{1.710844in}}%
\pgfpathlineto{\pgfqpoint{5.758340in}{1.716075in}}%
\pgfpathlineto{\pgfqpoint{5.763336in}{1.711343in}}%
\pgfpathlineto{\pgfqpoint{5.768332in}{1.710532in}}%
\pgfpathlineto{\pgfqpoint{5.773329in}{1.702365in}}%
\pgfpathlineto{\pgfqpoint{5.778325in}{1.695520in}}%
\pgfpathlineto{\pgfqpoint{5.783322in}{1.691702in}}%
\pgfpathlineto{\pgfqpoint{5.788318in}{1.699122in}}%
\pgfpathlineto{\pgfqpoint{5.793314in}{1.696579in}}%
\pgfpathlineto{\pgfqpoint{5.798311in}{1.697201in}}%
\pgfpathlineto{\pgfqpoint{5.803307in}{1.704041in}}%
\pgfpathlineto{\pgfqpoint{5.808303in}{1.702764in}}%
\pgfpathlineto{\pgfqpoint{5.818296in}{1.726434in}}%
\pgfpathlineto{\pgfqpoint{5.823293in}{1.733222in}}%
\pgfpathlineto{\pgfqpoint{5.828289in}{1.746255in}}%
\pgfpathlineto{\pgfqpoint{5.833285in}{1.770869in}}%
\pgfpathlineto{\pgfqpoint{5.838282in}{1.778088in}}%
\pgfpathlineto{\pgfqpoint{5.843278in}{1.787874in}}%
\pgfpathlineto{\pgfqpoint{5.848275in}{1.803246in}}%
\pgfpathlineto{\pgfqpoint{5.853271in}{1.786820in}}%
\pgfpathlineto{\pgfqpoint{5.858267in}{1.795735in}}%
\pgfpathlineto{\pgfqpoint{5.863264in}{1.792270in}}%
\pgfpathlineto{\pgfqpoint{5.868260in}{1.790247in}}%
\pgfpathlineto{\pgfqpoint{5.873256in}{1.805962in}}%
\pgfpathlineto{\pgfqpoint{5.878253in}{1.809969in}}%
\pgfpathlineto{\pgfqpoint{5.883249in}{1.825391in}}%
\pgfpathlineto{\pgfqpoint{5.888246in}{1.821885in}}%
\pgfpathlineto{\pgfqpoint{5.893242in}{1.809975in}}%
\pgfpathlineto{\pgfqpoint{5.903235in}{1.799331in}}%
\pgfpathlineto{\pgfqpoint{5.908231in}{1.780198in}}%
\pgfpathlineto{\pgfqpoint{5.913227in}{1.756305in}}%
\pgfpathlineto{\pgfqpoint{5.918224in}{1.742744in}}%
\pgfpathlineto{\pgfqpoint{5.923220in}{1.736435in}}%
\pgfpathlineto{\pgfqpoint{5.928217in}{1.715267in}}%
\pgfpathlineto{\pgfqpoint{5.933213in}{1.704095in}}%
\pgfpathlineto{\pgfqpoint{5.938209in}{1.690136in}}%
\pgfpathlineto{\pgfqpoint{5.943206in}{1.674883in}}%
\pgfpathlineto{\pgfqpoint{5.948202in}{1.681262in}}%
\pgfpathlineto{\pgfqpoint{5.953199in}{1.681255in}}%
\pgfpathlineto{\pgfqpoint{5.958195in}{1.674784in}}%
\pgfpathlineto{\pgfqpoint{5.963191in}{1.675312in}}%
\pgfpathlineto{\pgfqpoint{5.968188in}{1.677210in}}%
\pgfpathlineto{\pgfqpoint{5.978180in}{1.693032in}}%
\pgfpathlineto{\pgfqpoint{5.983177in}{1.704412in}}%
\pgfpathlineto{\pgfqpoint{5.988173in}{1.720017in}}%
\pgfpathlineto{\pgfqpoint{5.993170in}{1.748433in}}%
\pgfpathlineto{\pgfqpoint{5.998166in}{1.761311in}}%
\pgfpathlineto{\pgfqpoint{6.003162in}{1.779852in}}%
\pgfpathlineto{\pgfqpoint{6.008159in}{1.803984in}}%
\pgfpathlineto{\pgfqpoint{6.013155in}{1.810358in}}%
\pgfpathlineto{\pgfqpoint{6.018151in}{1.792146in}}%
\pgfpathlineto{\pgfqpoint{6.023148in}{1.757930in}}%
\pgfpathlineto{\pgfqpoint{6.043133in}{1.589821in}}%
\pgfpathlineto{\pgfqpoint{6.048130in}{1.560290in}}%
\pgfpathlineto{\pgfqpoint{6.053126in}{1.518815in}}%
\pgfpathlineto{\pgfqpoint{6.063119in}{1.546145in}}%
\pgfpathlineto{\pgfqpoint{6.068115in}{1.553473in}}%
\pgfpathlineto{\pgfqpoint{6.073112in}{1.568365in}}%
\pgfpathlineto{\pgfqpoint{6.083104in}{1.589705in}}%
\pgfpathlineto{\pgfqpoint{6.088101in}{1.603152in}}%
\pgfpathlineto{\pgfqpoint{6.093097in}{1.601988in}}%
\pgfpathlineto{\pgfqpoint{6.103090in}{1.545038in}}%
\pgfpathlineto{\pgfqpoint{6.108086in}{1.487270in}}%
\pgfpathlineto{\pgfqpoint{6.113083in}{1.477539in}}%
\pgfpathlineto{\pgfqpoint{6.118079in}{1.501274in}}%
\pgfpathlineto{\pgfqpoint{6.123075in}{1.499149in}}%
\pgfpathlineto{\pgfqpoint{6.128072in}{1.498881in}}%
\pgfpathlineto{\pgfqpoint{6.133068in}{1.494960in}}%
\pgfpathlineto{\pgfqpoint{6.138065in}{1.494742in}}%
\pgfpathlineto{\pgfqpoint{6.143061in}{1.499830in}}%
\pgfpathlineto{\pgfqpoint{6.148057in}{1.506425in}}%
\pgfpathlineto{\pgfqpoint{6.153054in}{1.509458in}}%
\pgfpathlineto{\pgfqpoint{6.163046in}{1.521750in}}%
\pgfpathlineto{\pgfqpoint{6.168043in}{1.530357in}}%
\pgfpathlineto{\pgfqpoint{6.173039in}{1.530624in}}%
\pgfpathlineto{\pgfqpoint{6.178036in}{1.534829in}}%
\pgfpathlineto{\pgfqpoint{6.183032in}{1.547585in}}%
\pgfpathlineto{\pgfqpoint{6.188028in}{1.567669in}}%
\pgfpathlineto{\pgfqpoint{6.193025in}{1.590792in}}%
\pgfpathlineto{\pgfqpoint{6.198021in}{1.602535in}}%
\pgfpathlineto{\pgfqpoint{6.203017in}{1.588153in}}%
\pgfpathlineto{\pgfqpoint{6.208014in}{1.580332in}}%
\pgfpathlineto{\pgfqpoint{6.213010in}{1.561860in}}%
\pgfpathlineto{\pgfqpoint{6.218007in}{1.549591in}}%
\pgfpathlineto{\pgfqpoint{6.223003in}{1.543440in}}%
\pgfpathlineto{\pgfqpoint{6.232996in}{1.523679in}}%
\pgfpathlineto{\pgfqpoint{6.237992in}{1.518845in}}%
\pgfpathlineto{\pgfqpoint{6.242989in}{1.517407in}}%
\pgfpathlineto{\pgfqpoint{6.247985in}{1.518888in}}%
\pgfpathlineto{\pgfqpoint{6.252981in}{1.508879in}}%
\pgfpathlineto{\pgfqpoint{6.257978in}{1.508377in}}%
\pgfpathlineto{\pgfqpoint{6.267970in}{1.495478in}}%
\pgfpathlineto{\pgfqpoint{6.272967in}{1.488322in}}%
\pgfpathlineto{\pgfqpoint{6.277963in}{1.488116in}}%
\pgfpathlineto{\pgfqpoint{6.282960in}{1.489134in}}%
\pgfpathlineto{\pgfqpoint{6.287956in}{1.489020in}}%
\pgfpathlineto{\pgfqpoint{6.292952in}{1.474477in}}%
\pgfpathlineto{\pgfqpoint{6.297949in}{1.461468in}}%
\pgfpathlineto{\pgfqpoint{6.302945in}{1.518145in}}%
\pgfpathlineto{\pgfqpoint{6.307941in}{1.601546in}}%
\pgfpathlineto{\pgfqpoint{6.312938in}{1.659038in}}%
\pgfpathlineto{\pgfqpoint{6.317934in}{1.615471in}}%
\pgfpathlineto{\pgfqpoint{6.322931in}{1.568858in}}%
\pgfpathlineto{\pgfqpoint{6.327927in}{1.546075in}}%
\pgfpathlineto{\pgfqpoint{6.332923in}{1.538174in}}%
\pgfpathlineto{\pgfqpoint{6.337920in}{1.534855in}}%
\pgfpathlineto{\pgfqpoint{6.342916in}{1.535718in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.555064in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.555064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.106960in}{0.456621in}}{\pgfqpoint{5.490522in}{3.196347in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.992849,0.716955,0.409458}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356529in}{1.403364in}}%
\pgfpathlineto{\pgfqpoint{1.361526in}{1.386925in}}%
\pgfpathlineto{\pgfqpoint{1.366522in}{1.378147in}}%
\pgfpathlineto{\pgfqpoint{1.371518in}{1.381978in}}%
\pgfpathlineto{\pgfqpoint{1.376515in}{1.380070in}}%
\pgfpathlineto{\pgfqpoint{1.381511in}{1.367547in}}%
\pgfpathlineto{\pgfqpoint{1.386507in}{1.353927in}}%
\pgfpathlineto{\pgfqpoint{1.391504in}{1.311675in}}%
\pgfpathlineto{\pgfqpoint{1.396500in}{1.275364in}}%
\pgfpathlineto{\pgfqpoint{1.401497in}{1.280247in}}%
\pgfpathlineto{\pgfqpoint{1.406493in}{1.263443in}}%
\pgfpathlineto{\pgfqpoint{1.411489in}{1.230633in}}%
\pgfpathlineto{\pgfqpoint{1.416486in}{1.192301in}}%
\pgfpathlineto{\pgfqpoint{1.421482in}{1.144850in}}%
\pgfpathlineto{\pgfqpoint{1.426478in}{1.077947in}}%
\pgfpathlineto{\pgfqpoint{1.431475in}{0.912727in}}%
\pgfpathlineto{\pgfqpoint{1.436471in}{0.653956in}}%
\pgfpathlineto{\pgfqpoint{1.441468in}{0.602772in}}%
\pgfpathlineto{\pgfqpoint{1.446464in}{0.818405in}}%
\pgfpathlineto{\pgfqpoint{1.451460in}{0.902551in}}%
\pgfpathlineto{\pgfqpoint{1.456457in}{0.996383in}}%
\pgfpathlineto{\pgfqpoint{1.466450in}{1.114609in}}%
\pgfpathlineto{\pgfqpoint{1.471446in}{1.160269in}}%
\pgfpathlineto{\pgfqpoint{1.476442in}{1.217263in}}%
\pgfpathlineto{\pgfqpoint{1.481439in}{1.262284in}}%
\pgfpathlineto{\pgfqpoint{1.486435in}{1.371906in}}%
\pgfpathlineto{\pgfqpoint{1.491431in}{1.331850in}}%
\pgfpathlineto{\pgfqpoint{1.496428in}{1.376267in}}%
\pgfpathlineto{\pgfqpoint{1.501424in}{1.455436in}}%
\pgfpathlineto{\pgfqpoint{1.506421in}{1.555712in}}%
\pgfpathlineto{\pgfqpoint{1.511417in}{1.554987in}}%
\pgfpathlineto{\pgfqpoint{1.516413in}{1.605054in}}%
\pgfpathlineto{\pgfqpoint{1.521410in}{1.509006in}}%
\pgfpathlineto{\pgfqpoint{1.526406in}{1.391216in}}%
\pgfpathlineto{\pgfqpoint{1.531402in}{1.320507in}}%
\pgfpathlineto{\pgfqpoint{1.536399in}{1.232760in}}%
\pgfpathlineto{\pgfqpoint{1.541395in}{1.170707in}}%
\pgfpathlineto{\pgfqpoint{1.546392in}{1.112854in}}%
\pgfpathlineto{\pgfqpoint{1.551388in}{1.040193in}}%
\pgfpathlineto{\pgfqpoint{1.556384in}{0.955873in}}%
\pgfpathlineto{\pgfqpoint{1.566377in}{1.097301in}}%
\pgfpathlineto{\pgfqpoint{1.571374in}{1.151532in}}%
\pgfpathlineto{\pgfqpoint{1.576370in}{1.182900in}}%
\pgfpathlineto{\pgfqpoint{1.581366in}{1.228741in}}%
\pgfpathlineto{\pgfqpoint{1.586363in}{1.258239in}}%
\pgfpathlineto{\pgfqpoint{1.596355in}{1.305187in}}%
\pgfpathlineto{\pgfqpoint{1.601352in}{1.311349in}}%
\pgfpathlineto{\pgfqpoint{1.606348in}{1.347474in}}%
\pgfpathlineto{\pgfqpoint{1.611345in}{1.344242in}}%
\pgfpathlineto{\pgfqpoint{1.616341in}{1.315161in}}%
\pgfpathlineto{\pgfqpoint{1.621337in}{1.292092in}}%
\pgfpathlineto{\pgfqpoint{1.626334in}{1.267320in}}%
\pgfpathlineto{\pgfqpoint{1.631330in}{1.267611in}}%
\pgfpathlineto{\pgfqpoint{1.636326in}{1.257464in}}%
\pgfpathlineto{\pgfqpoint{1.641323in}{1.258176in}}%
\pgfpathlineto{\pgfqpoint{1.646319in}{1.247462in}}%
\pgfpathlineto{\pgfqpoint{1.651316in}{1.244603in}}%
\pgfpathlineto{\pgfqpoint{1.656312in}{1.239248in}}%
\pgfpathlineto{\pgfqpoint{1.666305in}{1.233826in}}%
\pgfpathlineto{\pgfqpoint{1.676297in}{1.217786in}}%
\pgfpathlineto{\pgfqpoint{1.681294in}{1.223003in}}%
\pgfpathlineto{\pgfqpoint{1.686290in}{1.237671in}}%
\pgfpathlineto{\pgfqpoint{1.691287in}{1.255149in}}%
\pgfpathlineto{\pgfqpoint{1.696283in}{1.263533in}}%
\pgfpathlineto{\pgfqpoint{1.701279in}{1.296461in}}%
\pgfpathlineto{\pgfqpoint{1.706276in}{1.319403in}}%
\pgfpathlineto{\pgfqpoint{1.711272in}{1.361650in}}%
\pgfpathlineto{\pgfqpoint{1.716269in}{1.381048in}}%
\pgfpathlineto{\pgfqpoint{1.721265in}{1.407513in}}%
\pgfpathlineto{\pgfqpoint{1.726261in}{1.391715in}}%
\pgfpathlineto{\pgfqpoint{1.731258in}{1.371882in}}%
\pgfpathlineto{\pgfqpoint{1.736254in}{1.326747in}}%
\pgfpathlineto{\pgfqpoint{1.741250in}{1.314647in}}%
\pgfpathlineto{\pgfqpoint{1.746247in}{1.320273in}}%
\pgfpathlineto{\pgfqpoint{1.751243in}{1.330401in}}%
\pgfpathlineto{\pgfqpoint{1.756240in}{1.327339in}}%
\pgfpathlineto{\pgfqpoint{1.761236in}{1.345161in}}%
\pgfpathlineto{\pgfqpoint{1.766232in}{1.345944in}}%
\pgfpathlineto{\pgfqpoint{1.771229in}{1.356790in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.369990in}}%
\pgfpathlineto{\pgfqpoint{1.781221in}{1.396580in}}%
\pgfpathlineto{\pgfqpoint{1.786218in}{1.409263in}}%
\pgfpathlineto{\pgfqpoint{1.791214in}{1.415855in}}%
\pgfpathlineto{\pgfqpoint{1.796211in}{1.412934in}}%
\pgfpathlineto{\pgfqpoint{1.801207in}{1.400707in}}%
\pgfpathlineto{\pgfqpoint{1.806203in}{1.374789in}}%
\pgfpathlineto{\pgfqpoint{1.811200in}{1.334027in}}%
\pgfpathlineto{\pgfqpoint{1.816196in}{1.378615in}}%
\pgfpathlineto{\pgfqpoint{1.821192in}{1.396139in}}%
\pgfpathlineto{\pgfqpoint{1.826189in}{1.410624in}}%
\pgfpathlineto{\pgfqpoint{1.831185in}{1.459419in}}%
\pgfpathlineto{\pgfqpoint{1.836182in}{1.485862in}}%
\pgfpathlineto{\pgfqpoint{1.841178in}{1.591634in}}%
\pgfpathlineto{\pgfqpoint{1.846174in}{1.737415in}}%
\pgfpathlineto{\pgfqpoint{1.851171in}{1.637058in}}%
\pgfpathlineto{\pgfqpoint{1.856167in}{1.561853in}}%
\pgfpathlineto{\pgfqpoint{1.861164in}{1.524164in}}%
\pgfpathlineto{\pgfqpoint{1.866160in}{1.469662in}}%
\pgfpathlineto{\pgfqpoint{1.871156in}{1.452447in}}%
\pgfpathlineto{\pgfqpoint{1.876153in}{1.403150in}}%
\pgfpathlineto{\pgfqpoint{1.881149in}{1.376435in}}%
\pgfpathlineto{\pgfqpoint{1.886145in}{1.334053in}}%
\pgfpathlineto{\pgfqpoint{1.891142in}{1.316285in}}%
\pgfpathlineto{\pgfqpoint{1.896138in}{1.336715in}}%
\pgfpathlineto{\pgfqpoint{1.901135in}{1.349129in}}%
\pgfpathlineto{\pgfqpoint{1.906131in}{1.364932in}}%
\pgfpathlineto{\pgfqpoint{1.911127in}{1.385038in}}%
\pgfpathlineto{\pgfqpoint{1.921120in}{1.444703in}}%
\pgfpathlineto{\pgfqpoint{1.926116in}{1.482246in}}%
\pgfpathlineto{\pgfqpoint{1.931113in}{1.492084in}}%
\pgfpathlineto{\pgfqpoint{1.936109in}{1.482427in}}%
\pgfpathlineto{\pgfqpoint{1.941106in}{1.466546in}}%
\pgfpathlineto{\pgfqpoint{1.946102in}{1.415415in}}%
\pgfpathlineto{\pgfqpoint{1.951098in}{1.427991in}}%
\pgfpathlineto{\pgfqpoint{1.956095in}{1.498648in}}%
\pgfpathlineto{\pgfqpoint{1.961091in}{1.506568in}}%
\pgfpathlineto{\pgfqpoint{1.966088in}{1.567478in}}%
\pgfpathlineto{\pgfqpoint{1.971084in}{1.570786in}}%
\pgfpathlineto{\pgfqpoint{1.976080in}{1.535931in}}%
\pgfpathlineto{\pgfqpoint{1.981077in}{1.540647in}}%
\pgfpathlineto{\pgfqpoint{1.986073in}{1.585139in}}%
\pgfpathlineto{\pgfqpoint{1.991069in}{1.587019in}}%
\pgfpathlineto{\pgfqpoint{1.996066in}{1.527109in}}%
\pgfpathlineto{\pgfqpoint{2.001062in}{1.512033in}}%
\pgfpathlineto{\pgfqpoint{2.006059in}{1.499327in}}%
\pgfpathlineto{\pgfqpoint{2.011055in}{1.496756in}}%
\pgfpathlineto{\pgfqpoint{2.016051in}{1.490300in}}%
\pgfpathlineto{\pgfqpoint{2.021048in}{1.482259in}}%
\pgfpathlineto{\pgfqpoint{2.026044in}{1.469207in}}%
\pgfpathlineto{\pgfqpoint{2.031040in}{1.470636in}}%
\pgfpathlineto{\pgfqpoint{2.036037in}{1.478527in}}%
\pgfpathlineto{\pgfqpoint{2.041033in}{1.490352in}}%
\pgfpathlineto{\pgfqpoint{2.051026in}{1.589189in}}%
\pgfpathlineto{\pgfqpoint{2.061019in}{1.458648in}}%
\pgfpathlineto{\pgfqpoint{2.066015in}{1.451813in}}%
\pgfpathlineto{\pgfqpoint{2.071011in}{1.466878in}}%
\pgfpathlineto{\pgfqpoint{2.076008in}{1.478035in}}%
\pgfpathlineto{\pgfqpoint{2.081004in}{1.483124in}}%
\pgfpathlineto{\pgfqpoint{2.086001in}{1.487808in}}%
\pgfpathlineto{\pgfqpoint{2.090997in}{1.490116in}}%
\pgfpathlineto{\pgfqpoint{2.095993in}{1.499582in}}%
\pgfpathlineto{\pgfqpoint{2.105986in}{1.530497in}}%
\pgfpathlineto{\pgfqpoint{2.110983in}{1.502716in}}%
\pgfpathlineto{\pgfqpoint{2.115979in}{1.462440in}}%
\pgfpathlineto{\pgfqpoint{2.120975in}{1.389859in}}%
\pgfpathlineto{\pgfqpoint{2.125972in}{1.295608in}}%
\pgfpathlineto{\pgfqpoint{2.130968in}{1.321154in}}%
\pgfpathlineto{\pgfqpoint{2.135964in}{1.370245in}}%
\pgfpathlineto{\pgfqpoint{2.140961in}{1.367846in}}%
\pgfpathlineto{\pgfqpoint{2.145957in}{1.377823in}}%
\pgfpathlineto{\pgfqpoint{2.150954in}{1.366760in}}%
\pgfpathlineto{\pgfqpoint{2.155950in}{1.359986in}}%
\pgfpathlineto{\pgfqpoint{2.160946in}{1.351746in}}%
\pgfpathlineto{\pgfqpoint{2.165943in}{1.357418in}}%
\pgfpathlineto{\pgfqpoint{2.170939in}{1.362115in}}%
\pgfpathlineto{\pgfqpoint{2.175935in}{1.340250in}}%
\pgfpathlineto{\pgfqpoint{2.180932in}{1.359067in}}%
\pgfpathlineto{\pgfqpoint{2.185928in}{1.363891in}}%
\pgfpathlineto{\pgfqpoint{2.190925in}{1.374472in}}%
\pgfpathlineto{\pgfqpoint{2.195921in}{1.408978in}}%
\pgfpathlineto{\pgfqpoint{2.200917in}{1.411044in}}%
\pgfpathlineto{\pgfqpoint{2.205914in}{1.392992in}}%
\pgfpathlineto{\pgfqpoint{2.210910in}{1.413864in}}%
\pgfpathlineto{\pgfqpoint{2.215906in}{1.448198in}}%
\pgfpathlineto{\pgfqpoint{2.220903in}{1.464734in}}%
\pgfpathlineto{\pgfqpoint{2.225899in}{1.476718in}}%
\pgfpathlineto{\pgfqpoint{2.235892in}{1.484491in}}%
\pgfpathlineto{\pgfqpoint{2.240888in}{1.473516in}}%
\pgfpathlineto{\pgfqpoint{2.245885in}{1.476782in}}%
\pgfpathlineto{\pgfqpoint{2.250881in}{1.486404in}}%
\pgfpathlineto{\pgfqpoint{2.255878in}{1.490038in}}%
\pgfpathlineto{\pgfqpoint{2.260874in}{1.500020in}}%
\pgfpathlineto{\pgfqpoint{2.265870in}{1.499466in}}%
\pgfpathlineto{\pgfqpoint{2.270867in}{1.509597in}}%
\pgfpathlineto{\pgfqpoint{2.275863in}{1.526732in}}%
\pgfpathlineto{\pgfqpoint{2.280859in}{1.540088in}}%
\pgfpathlineto{\pgfqpoint{2.285856in}{1.556220in}}%
\pgfpathlineto{\pgfqpoint{2.290852in}{1.568871in}}%
\pgfpathlineto{\pgfqpoint{2.295849in}{1.577190in}}%
\pgfpathlineto{\pgfqpoint{2.300845in}{1.575880in}}%
\pgfpathlineto{\pgfqpoint{2.305841in}{1.573940in}}%
\pgfpathlineto{\pgfqpoint{2.310838in}{1.563173in}}%
\pgfpathlineto{\pgfqpoint{2.315834in}{1.613501in}}%
\pgfpathlineto{\pgfqpoint{2.320830in}{1.674028in}}%
\pgfpathlineto{\pgfqpoint{2.330823in}{1.779321in}}%
\pgfpathlineto{\pgfqpoint{2.335820in}{1.829437in}}%
\pgfpathlineto{\pgfqpoint{2.340816in}{1.894953in}}%
\pgfpathlineto{\pgfqpoint{2.345812in}{1.944906in}}%
\pgfpathlineto{\pgfqpoint{2.350809in}{1.976439in}}%
\pgfpathlineto{\pgfqpoint{2.355805in}{1.961382in}}%
\pgfpathlineto{\pgfqpoint{2.360801in}{1.945181in}}%
\pgfpathlineto{\pgfqpoint{2.365798in}{1.922823in}}%
\pgfpathlineto{\pgfqpoint{2.370794in}{1.895553in}}%
\pgfpathlineto{\pgfqpoint{2.375791in}{1.866555in}}%
\pgfpathlineto{\pgfqpoint{2.380787in}{1.857169in}}%
\pgfpathlineto{\pgfqpoint{2.390780in}{1.825406in}}%
\pgfpathlineto{\pgfqpoint{2.395776in}{1.815485in}}%
\pgfpathlineto{\pgfqpoint{2.400773in}{1.815969in}}%
\pgfpathlineto{\pgfqpoint{2.405769in}{1.784042in}}%
\pgfpathlineto{\pgfqpoint{2.410765in}{1.766016in}}%
\pgfpathlineto{\pgfqpoint{2.415762in}{1.701874in}}%
\pgfpathlineto{\pgfqpoint{2.420758in}{1.704009in}}%
\pgfpathlineto{\pgfqpoint{2.425754in}{1.750528in}}%
\pgfpathlineto{\pgfqpoint{2.430751in}{1.815795in}}%
\pgfpathlineto{\pgfqpoint{2.435747in}{1.843356in}}%
\pgfpathlineto{\pgfqpoint{2.440744in}{1.904995in}}%
\pgfpathlineto{\pgfqpoint{2.445740in}{1.894868in}}%
\pgfpathlineto{\pgfqpoint{2.450736in}{1.817442in}}%
\pgfpathlineto{\pgfqpoint{2.455733in}{1.745524in}}%
\pgfpathlineto{\pgfqpoint{2.460729in}{1.782113in}}%
\pgfpathlineto{\pgfqpoint{2.465725in}{1.797953in}}%
\pgfpathlineto{\pgfqpoint{2.470722in}{1.742429in}}%
\pgfpathlineto{\pgfqpoint{2.475718in}{1.724587in}}%
\pgfpathlineto{\pgfqpoint{2.480715in}{1.558571in}}%
\pgfpathlineto{\pgfqpoint{2.485711in}{1.529047in}}%
\pgfpathlineto{\pgfqpoint{2.490707in}{1.505911in}}%
\pgfpathlineto{\pgfqpoint{2.495704in}{1.702747in}}%
\pgfpathlineto{\pgfqpoint{2.500700in}{2.507395in}}%
\pgfpathlineto{\pgfqpoint{2.505697in}{3.226010in}}%
\pgfpathlineto{\pgfqpoint{2.510693in}{3.333313in}}%
\pgfpathlineto{\pgfqpoint{2.520686in}{3.096180in}}%
\pgfpathlineto{\pgfqpoint{2.525682in}{2.939231in}}%
\pgfpathlineto{\pgfqpoint{2.530678in}{2.705992in}}%
\pgfpathlineto{\pgfqpoint{2.535675in}{2.420177in}}%
\pgfpathlineto{\pgfqpoint{2.540671in}{2.233992in}}%
\pgfpathlineto{\pgfqpoint{2.545668in}{2.068583in}}%
\pgfpathlineto{\pgfqpoint{2.550664in}{1.932167in}}%
\pgfpathlineto{\pgfqpoint{2.555660in}{1.807678in}}%
\pgfpathlineto{\pgfqpoint{2.560657in}{1.717123in}}%
\pgfpathlineto{\pgfqpoint{2.565653in}{1.566206in}}%
\pgfpathlineto{\pgfqpoint{2.570649in}{1.431630in}}%
\pgfpathlineto{\pgfqpoint{2.575646in}{1.734424in}}%
\pgfpathlineto{\pgfqpoint{2.580642in}{1.940489in}}%
\pgfpathlineto{\pgfqpoint{2.585639in}{1.981327in}}%
\pgfpathlineto{\pgfqpoint{2.590635in}{1.968468in}}%
\pgfpathlineto{\pgfqpoint{2.595631in}{1.919614in}}%
\pgfpathlineto{\pgfqpoint{2.600628in}{1.898287in}}%
\pgfpathlineto{\pgfqpoint{2.605624in}{1.864882in}}%
\pgfpathlineto{\pgfqpoint{2.610620in}{1.843278in}}%
\pgfpathlineto{\pgfqpoint{2.615617in}{1.741634in}}%
\pgfpathlineto{\pgfqpoint{2.620613in}{1.746121in}}%
\pgfpathlineto{\pgfqpoint{2.625610in}{1.699762in}}%
\pgfpathlineto{\pgfqpoint{2.630606in}{1.774680in}}%
\pgfpathlineto{\pgfqpoint{2.635602in}{1.680355in}}%
\pgfpathlineto{\pgfqpoint{2.640599in}{1.687359in}}%
\pgfpathlineto{\pgfqpoint{2.645595in}{1.789852in}}%
\pgfpathlineto{\pgfqpoint{2.650592in}{1.849143in}}%
\pgfpathlineto{\pgfqpoint{2.655588in}{2.043056in}}%
\pgfpathlineto{\pgfqpoint{2.660584in}{2.088253in}}%
\pgfpathlineto{\pgfqpoint{2.665581in}{2.142916in}}%
\pgfpathlineto{\pgfqpoint{2.670577in}{2.170619in}}%
\pgfpathlineto{\pgfqpoint{2.675573in}{2.214622in}}%
\pgfpathlineto{\pgfqpoint{2.680570in}{2.212450in}}%
\pgfpathlineto{\pgfqpoint{2.685566in}{2.043323in}}%
\pgfpathlineto{\pgfqpoint{2.690563in}{1.805993in}}%
\pgfpathlineto{\pgfqpoint{2.695559in}{1.985662in}}%
\pgfpathlineto{\pgfqpoint{2.700555in}{2.138714in}}%
\pgfpathlineto{\pgfqpoint{2.705552in}{2.023432in}}%
\pgfpathlineto{\pgfqpoint{2.710548in}{1.925848in}}%
\pgfpathlineto{\pgfqpoint{2.715544in}{1.871215in}}%
\pgfpathlineto{\pgfqpoint{2.720541in}{1.829595in}}%
\pgfpathlineto{\pgfqpoint{2.725537in}{1.796920in}}%
\pgfpathlineto{\pgfqpoint{2.730534in}{1.775597in}}%
\pgfpathlineto{\pgfqpoint{2.735530in}{1.723652in}}%
\pgfpathlineto{\pgfqpoint{2.740526in}{1.709091in}}%
\pgfpathlineto{\pgfqpoint{2.745523in}{1.761828in}}%
\pgfpathlineto{\pgfqpoint{2.750519in}{1.795180in}}%
\pgfpathlineto{\pgfqpoint{2.755515in}{1.837348in}}%
\pgfpathlineto{\pgfqpoint{2.760512in}{1.991503in}}%
\pgfpathlineto{\pgfqpoint{2.765508in}{2.193043in}}%
\pgfpathlineto{\pgfqpoint{2.770505in}{2.114519in}}%
\pgfpathlineto{\pgfqpoint{2.775501in}{2.012318in}}%
\pgfpathlineto{\pgfqpoint{2.780497in}{1.972760in}}%
\pgfpathlineto{\pgfqpoint{2.785494in}{1.926863in}}%
\pgfpathlineto{\pgfqpoint{2.790490in}{1.905063in}}%
\pgfpathlineto{\pgfqpoint{2.800483in}{1.837783in}}%
\pgfpathlineto{\pgfqpoint{2.805479in}{1.812748in}}%
\pgfpathlineto{\pgfqpoint{2.810476in}{1.810655in}}%
\pgfpathlineto{\pgfqpoint{2.815472in}{1.796521in}}%
\pgfpathlineto{\pgfqpoint{2.820468in}{1.773176in}}%
\pgfpathlineto{\pgfqpoint{2.825465in}{1.757241in}}%
\pgfpathlineto{\pgfqpoint{2.830461in}{1.749829in}}%
\pgfpathlineto{\pgfqpoint{2.835458in}{1.727283in}}%
\pgfpathlineto{\pgfqpoint{2.840454in}{1.710136in}}%
\pgfpathlineto{\pgfqpoint{2.845450in}{1.662738in}}%
\pgfpathlineto{\pgfqpoint{2.850447in}{1.641379in}}%
\pgfpathlineto{\pgfqpoint{2.855443in}{1.635743in}}%
\pgfpathlineto{\pgfqpoint{2.860439in}{1.627896in}}%
\pgfpathlineto{\pgfqpoint{2.865436in}{1.617587in}}%
\pgfpathlineto{\pgfqpoint{2.870432in}{1.611697in}}%
\pgfpathlineto{\pgfqpoint{2.875429in}{1.605220in}}%
\pgfpathlineto{\pgfqpoint{2.880425in}{1.606830in}}%
\pgfpathlineto{\pgfqpoint{2.885421in}{1.600457in}}%
\pgfpathlineto{\pgfqpoint{2.890418in}{1.595863in}}%
\pgfpathlineto{\pgfqpoint{2.895414in}{1.589735in}}%
\pgfpathlineto{\pgfqpoint{2.900411in}{1.582428in}}%
\pgfpathlineto{\pgfqpoint{2.905407in}{1.573070in}}%
\pgfpathlineto{\pgfqpoint{2.910403in}{1.567869in}}%
\pgfpathlineto{\pgfqpoint{2.915400in}{1.549428in}}%
\pgfpathlineto{\pgfqpoint{2.920396in}{1.543965in}}%
\pgfpathlineto{\pgfqpoint{2.925392in}{1.538977in}}%
\pgfpathlineto{\pgfqpoint{2.930389in}{1.560622in}}%
\pgfpathlineto{\pgfqpoint{2.935385in}{1.580377in}}%
\pgfpathlineto{\pgfqpoint{2.940382in}{1.589389in}}%
\pgfpathlineto{\pgfqpoint{2.945378in}{1.588993in}}%
\pgfpathlineto{\pgfqpoint{2.950374in}{1.578644in}}%
\pgfpathlineto{\pgfqpoint{2.955371in}{1.550968in}}%
\pgfpathlineto{\pgfqpoint{2.960367in}{1.521041in}}%
\pgfpathlineto{\pgfqpoint{2.965363in}{1.506060in}}%
\pgfpathlineto{\pgfqpoint{2.970360in}{1.496063in}}%
\pgfpathlineto{\pgfqpoint{2.975356in}{1.498590in}}%
\pgfpathlineto{\pgfqpoint{2.980353in}{1.507005in}}%
\pgfpathlineto{\pgfqpoint{2.985349in}{1.516295in}}%
\pgfpathlineto{\pgfqpoint{2.990345in}{1.527969in}}%
\pgfpathlineto{\pgfqpoint{2.995342in}{1.540362in}}%
\pgfpathlineto{\pgfqpoint{3.000338in}{1.542936in}}%
\pgfpathlineto{\pgfqpoint{3.005334in}{1.551281in}}%
\pgfpathlineto{\pgfqpoint{3.010331in}{1.553424in}}%
\pgfpathlineto{\pgfqpoint{3.015327in}{1.560586in}}%
\pgfpathlineto{\pgfqpoint{3.020324in}{1.559804in}}%
\pgfpathlineto{\pgfqpoint{3.025320in}{1.556303in}}%
\pgfpathlineto{\pgfqpoint{3.030316in}{1.518978in}}%
\pgfpathlineto{\pgfqpoint{3.035313in}{1.543684in}}%
\pgfpathlineto{\pgfqpoint{3.040309in}{1.572240in}}%
\pgfpathlineto{\pgfqpoint{3.045306in}{1.587611in}}%
\pgfpathlineto{\pgfqpoint{3.050302in}{1.597613in}}%
\pgfpathlineto{\pgfqpoint{3.055298in}{1.598194in}}%
\pgfpathlineto{\pgfqpoint{3.060295in}{1.594394in}}%
\pgfpathlineto{\pgfqpoint{3.065291in}{1.572121in}}%
\pgfpathlineto{\pgfqpoint{3.070287in}{1.575829in}}%
\pgfpathlineto{\pgfqpoint{3.075284in}{1.597013in}}%
\pgfpathlineto{\pgfqpoint{3.080280in}{1.612730in}}%
\pgfpathlineto{\pgfqpoint{3.085277in}{1.615544in}}%
\pgfpathlineto{\pgfqpoint{3.095269in}{1.616696in}}%
\pgfpathlineto{\pgfqpoint{3.100266in}{1.612570in}}%
\pgfpathlineto{\pgfqpoint{3.105262in}{1.607464in}}%
\pgfpathlineto{\pgfqpoint{3.110258in}{1.606754in}}%
\pgfpathlineto{\pgfqpoint{3.115255in}{1.604008in}}%
\pgfpathlineto{\pgfqpoint{3.120251in}{1.598655in}}%
\pgfpathlineto{\pgfqpoint{3.125248in}{1.587929in}}%
\pgfpathlineto{\pgfqpoint{3.130244in}{1.576398in}}%
\pgfpathlineto{\pgfqpoint{3.135240in}{1.569713in}}%
\pgfpathlineto{\pgfqpoint{3.140237in}{1.561112in}}%
\pgfpathlineto{\pgfqpoint{3.145233in}{1.551913in}}%
\pgfpathlineto{\pgfqpoint{3.150229in}{1.545769in}}%
\pgfpathlineto{\pgfqpoint{3.155226in}{1.550131in}}%
\pgfpathlineto{\pgfqpoint{3.160222in}{1.553872in}}%
\pgfpathlineto{\pgfqpoint{3.165219in}{1.555874in}}%
\pgfpathlineto{\pgfqpoint{3.170215in}{1.552777in}}%
\pgfpathlineto{\pgfqpoint{3.175211in}{1.546430in}}%
\pgfpathlineto{\pgfqpoint{3.180208in}{1.535716in}}%
\pgfpathlineto{\pgfqpoint{3.185204in}{1.531817in}}%
\pgfpathlineto{\pgfqpoint{3.190201in}{1.521913in}}%
\pgfpathlineto{\pgfqpoint{3.195197in}{1.521039in}}%
\pgfpathlineto{\pgfqpoint{3.200193in}{1.527956in}}%
\pgfpathlineto{\pgfqpoint{3.205190in}{1.533899in}}%
\pgfpathlineto{\pgfqpoint{3.210186in}{1.538474in}}%
\pgfpathlineto{\pgfqpoint{3.215182in}{1.545063in}}%
\pgfpathlineto{\pgfqpoint{3.220179in}{1.549427in}}%
\pgfpathlineto{\pgfqpoint{3.225175in}{1.550242in}}%
\pgfpathlineto{\pgfqpoint{3.230172in}{1.546459in}}%
\pgfpathlineto{\pgfqpoint{3.235168in}{1.537825in}}%
\pgfpathlineto{\pgfqpoint{3.240164in}{1.539879in}}%
\pgfpathlineto{\pgfqpoint{3.245161in}{1.535420in}}%
\pgfpathlineto{\pgfqpoint{3.250157in}{1.534124in}}%
\pgfpathlineto{\pgfqpoint{3.255153in}{1.529466in}}%
\pgfpathlineto{\pgfqpoint{3.260150in}{1.527445in}}%
\pgfpathlineto{\pgfqpoint{3.265146in}{1.523817in}}%
\pgfpathlineto{\pgfqpoint{3.270143in}{1.518865in}}%
\pgfpathlineto{\pgfqpoint{3.275139in}{1.519080in}}%
\pgfpathlineto{\pgfqpoint{3.280135in}{1.524818in}}%
\pgfpathlineto{\pgfqpoint{3.285132in}{1.516342in}}%
\pgfpathlineto{\pgfqpoint{3.290128in}{1.514398in}}%
\pgfpathlineto{\pgfqpoint{3.295125in}{1.511690in}}%
\pgfpathlineto{\pgfqpoint{3.300121in}{1.507790in}}%
\pgfpathlineto{\pgfqpoint{3.305117in}{1.499847in}}%
\pgfpathlineto{\pgfqpoint{3.310114in}{1.501930in}}%
\pgfpathlineto{\pgfqpoint{3.315110in}{1.499434in}}%
\pgfpathlineto{\pgfqpoint{3.320106in}{1.494515in}}%
\pgfpathlineto{\pgfqpoint{3.325103in}{1.505667in}}%
\pgfpathlineto{\pgfqpoint{3.330099in}{1.522679in}}%
\pgfpathlineto{\pgfqpoint{3.335096in}{1.540938in}}%
\pgfpathlineto{\pgfqpoint{3.340092in}{1.573636in}}%
\pgfpathlineto{\pgfqpoint{3.350085in}{1.630605in}}%
\pgfpathlineto{\pgfqpoint{3.355081in}{1.661553in}}%
\pgfpathlineto{\pgfqpoint{3.360077in}{1.686004in}}%
\pgfpathlineto{\pgfqpoint{3.365074in}{1.695841in}}%
\pgfpathlineto{\pgfqpoint{3.370070in}{1.697423in}}%
\pgfpathlineto{\pgfqpoint{3.375067in}{1.693764in}}%
\pgfpathlineto{\pgfqpoint{3.380063in}{1.686466in}}%
\pgfpathlineto{\pgfqpoint{3.385059in}{1.677036in}}%
\pgfpathlineto{\pgfqpoint{3.390056in}{1.664529in}}%
\pgfpathlineto{\pgfqpoint{3.395052in}{1.656765in}}%
\pgfpathlineto{\pgfqpoint{3.400048in}{1.658002in}}%
\pgfpathlineto{\pgfqpoint{3.405045in}{1.649500in}}%
\pgfpathlineto{\pgfqpoint{3.410041in}{1.648676in}}%
\pgfpathlineto{\pgfqpoint{3.415038in}{1.639594in}}%
\pgfpathlineto{\pgfqpoint{3.420034in}{1.646278in}}%
\pgfpathlineto{\pgfqpoint{3.425030in}{1.648730in}}%
\pgfpathlineto{\pgfqpoint{3.430027in}{1.640221in}}%
\pgfpathlineto{\pgfqpoint{3.435023in}{1.645302in}}%
\pgfpathlineto{\pgfqpoint{3.440020in}{1.657877in}}%
\pgfpathlineto{\pgfqpoint{3.445016in}{1.660006in}}%
\pgfpathlineto{\pgfqpoint{3.450012in}{1.676764in}}%
\pgfpathlineto{\pgfqpoint{3.455009in}{1.675767in}}%
\pgfpathlineto{\pgfqpoint{3.460005in}{1.660532in}}%
\pgfpathlineto{\pgfqpoint{3.465001in}{1.666762in}}%
\pgfpathlineto{\pgfqpoint{3.469998in}{1.653851in}}%
\pgfpathlineto{\pgfqpoint{3.474994in}{1.644203in}}%
\pgfpathlineto{\pgfqpoint{3.479991in}{1.617410in}}%
\pgfpathlineto{\pgfqpoint{3.484987in}{1.601501in}}%
\pgfpathlineto{\pgfqpoint{3.489983in}{1.587391in}}%
\pgfpathlineto{\pgfqpoint{3.494980in}{1.578039in}}%
\pgfpathlineto{\pgfqpoint{3.499976in}{1.573367in}}%
\pgfpathlineto{\pgfqpoint{3.504972in}{1.571003in}}%
\pgfpathlineto{\pgfqpoint{3.509969in}{1.569908in}}%
\pgfpathlineto{\pgfqpoint{3.514965in}{1.566496in}}%
\pgfpathlineto{\pgfqpoint{3.519962in}{1.557519in}}%
\pgfpathlineto{\pgfqpoint{3.524958in}{1.550374in}}%
\pgfpathlineto{\pgfqpoint{3.529954in}{1.540470in}}%
\pgfpathlineto{\pgfqpoint{3.534951in}{1.533827in}}%
\pgfpathlineto{\pgfqpoint{3.539947in}{1.521596in}}%
\pgfpathlineto{\pgfqpoint{3.544943in}{1.514962in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{1.514930in}}%
\pgfpathlineto{\pgfqpoint{3.554936in}{1.512442in}}%
\pgfpathlineto{\pgfqpoint{3.559933in}{1.502905in}}%
\pgfpathlineto{\pgfqpoint{3.564929in}{1.505684in}}%
\pgfpathlineto{\pgfqpoint{3.569925in}{1.508124in}}%
\pgfpathlineto{\pgfqpoint{3.574922in}{1.495674in}}%
\pgfpathlineto{\pgfqpoint{3.579918in}{1.487372in}}%
\pgfpathlineto{\pgfqpoint{3.584915in}{1.484146in}}%
\pgfpathlineto{\pgfqpoint{3.589911in}{1.475240in}}%
\pgfpathlineto{\pgfqpoint{3.594907in}{1.476815in}}%
\pgfpathlineto{\pgfqpoint{3.599904in}{1.481694in}}%
\pgfpathlineto{\pgfqpoint{3.604900in}{1.483216in}}%
\pgfpathlineto{\pgfqpoint{3.609896in}{1.481966in}}%
\pgfpathlineto{\pgfqpoint{3.614893in}{1.486860in}}%
\pgfpathlineto{\pgfqpoint{3.619889in}{1.493394in}}%
\pgfpathlineto{\pgfqpoint{3.624886in}{1.493600in}}%
\pgfpathlineto{\pgfqpoint{3.629882in}{1.509291in}}%
\pgfpathlineto{\pgfqpoint{3.634878in}{1.509626in}}%
\pgfpathlineto{\pgfqpoint{3.639875in}{1.516887in}}%
\pgfpathlineto{\pgfqpoint{3.644871in}{1.521163in}}%
\pgfpathlineto{\pgfqpoint{3.649867in}{1.529522in}}%
\pgfpathlineto{\pgfqpoint{3.654864in}{1.530744in}}%
\pgfpathlineto{\pgfqpoint{3.659860in}{1.535969in}}%
\pgfpathlineto{\pgfqpoint{3.664857in}{1.547814in}}%
\pgfpathlineto{\pgfqpoint{3.669853in}{1.570940in}}%
\pgfpathlineto{\pgfqpoint{3.674849in}{1.604621in}}%
\pgfpathlineto{\pgfqpoint{3.679846in}{1.640460in}}%
\pgfpathlineto{\pgfqpoint{3.684842in}{1.669974in}}%
\pgfpathlineto{\pgfqpoint{3.689838in}{1.715907in}}%
\pgfpathlineto{\pgfqpoint{3.694835in}{1.799399in}}%
\pgfpathlineto{\pgfqpoint{3.699831in}{1.889613in}}%
\pgfpathlineto{\pgfqpoint{3.709824in}{2.053930in}}%
\pgfpathlineto{\pgfqpoint{3.714820in}{2.096435in}}%
\pgfpathlineto{\pgfqpoint{3.719817in}{2.145430in}}%
\pgfpathlineto{\pgfqpoint{3.729810in}{2.312688in}}%
\pgfpathlineto{\pgfqpoint{3.734806in}{2.299134in}}%
\pgfpathlineto{\pgfqpoint{3.739802in}{2.281610in}}%
\pgfpathlineto{\pgfqpoint{3.744799in}{2.174258in}}%
\pgfpathlineto{\pgfqpoint{3.749795in}{2.038627in}}%
\pgfpathlineto{\pgfqpoint{3.754791in}{1.762917in}}%
\pgfpathlineto{\pgfqpoint{3.759788in}{1.470503in}}%
\pgfpathlineto{\pgfqpoint{3.764784in}{1.668870in}}%
\pgfpathlineto{\pgfqpoint{3.769781in}{1.823422in}}%
\pgfpathlineto{\pgfqpoint{3.774777in}{1.851740in}}%
\pgfpathlineto{\pgfqpoint{3.779773in}{1.856347in}}%
\pgfpathlineto{\pgfqpoint{3.789766in}{1.797345in}}%
\pgfpathlineto{\pgfqpoint{3.794762in}{1.794806in}}%
\pgfpathlineto{\pgfqpoint{3.799759in}{1.796936in}}%
\pgfpathlineto{\pgfqpoint{3.804755in}{1.782043in}}%
\pgfpathlineto{\pgfqpoint{3.809752in}{1.725572in}}%
\pgfpathlineto{\pgfqpoint{3.814748in}{1.682435in}}%
\pgfpathlineto{\pgfqpoint{3.819744in}{1.678135in}}%
\pgfpathlineto{\pgfqpoint{3.824741in}{1.641071in}}%
\pgfpathlineto{\pgfqpoint{3.829737in}{1.574258in}}%
\pgfpathlineto{\pgfqpoint{3.834734in}{1.577387in}}%
\pgfpathlineto{\pgfqpoint{3.839730in}{1.622789in}}%
\pgfpathlineto{\pgfqpoint{3.844726in}{1.732508in}}%
\pgfpathlineto{\pgfqpoint{3.849723in}{1.827385in}}%
\pgfpathlineto{\pgfqpoint{3.854719in}{1.834043in}}%
\pgfpathlineto{\pgfqpoint{3.859715in}{1.855565in}}%
\pgfpathlineto{\pgfqpoint{3.864712in}{1.773149in}}%
\pgfpathlineto{\pgfqpoint{3.869708in}{1.715039in}}%
\pgfpathlineto{\pgfqpoint{3.874705in}{1.705462in}}%
\pgfpathlineto{\pgfqpoint{3.879701in}{1.718179in}}%
\pgfpathlineto{\pgfqpoint{3.884697in}{1.766504in}}%
\pgfpathlineto{\pgfqpoint{3.889694in}{1.820023in}}%
\pgfpathlineto{\pgfqpoint{3.894690in}{1.898200in}}%
\pgfpathlineto{\pgfqpoint{3.899686in}{1.953464in}}%
\pgfpathlineto{\pgfqpoint{3.904683in}{2.002845in}}%
\pgfpathlineto{\pgfqpoint{3.909679in}{2.039013in}}%
\pgfpathlineto{\pgfqpoint{3.914676in}{2.039187in}}%
\pgfpathlineto{\pgfqpoint{3.919672in}{1.995009in}}%
\pgfpathlineto{\pgfqpoint{3.924668in}{1.970495in}}%
\pgfpathlineto{\pgfqpoint{3.929665in}{1.903620in}}%
\pgfpathlineto{\pgfqpoint{3.939657in}{1.807164in}}%
\pgfpathlineto{\pgfqpoint{3.949650in}{1.769762in}}%
\pgfpathlineto{\pgfqpoint{3.954647in}{1.743828in}}%
\pgfpathlineto{\pgfqpoint{3.959643in}{1.773287in}}%
\pgfpathlineto{\pgfqpoint{3.964639in}{1.793417in}}%
\pgfpathlineto{\pgfqpoint{3.969636in}{1.812082in}}%
\pgfpathlineto{\pgfqpoint{3.974632in}{1.871392in}}%
\pgfpathlineto{\pgfqpoint{3.979629in}{1.908997in}}%
\pgfpathlineto{\pgfqpoint{3.994618in}{1.959697in}}%
\pgfpathlineto{\pgfqpoint{4.004610in}{1.936723in}}%
\pgfpathlineto{\pgfqpoint{4.009607in}{1.918511in}}%
\pgfpathlineto{\pgfqpoint{4.014603in}{1.927771in}}%
\pgfpathlineto{\pgfqpoint{4.019600in}{1.919280in}}%
\pgfpathlineto{\pgfqpoint{4.024596in}{1.932701in}}%
\pgfpathlineto{\pgfqpoint{4.029592in}{1.923143in}}%
\pgfpathlineto{\pgfqpoint{4.034589in}{1.900721in}}%
\pgfpathlineto{\pgfqpoint{4.039585in}{1.831892in}}%
\pgfpathlineto{\pgfqpoint{4.044581in}{1.775939in}}%
\pgfpathlineto{\pgfqpoint{4.049578in}{1.727450in}}%
\pgfpathlineto{\pgfqpoint{4.054574in}{1.696602in}}%
\pgfpathlineto{\pgfqpoint{4.059571in}{1.661107in}}%
\pgfpathlineto{\pgfqpoint{4.064567in}{1.635903in}}%
\pgfpathlineto{\pgfqpoint{4.069563in}{1.596534in}}%
\pgfpathlineto{\pgfqpoint{4.074560in}{1.580064in}}%
\pgfpathlineto{\pgfqpoint{4.079556in}{1.522466in}}%
\pgfpathlineto{\pgfqpoint{4.084552in}{1.487306in}}%
\pgfpathlineto{\pgfqpoint{4.089549in}{1.434330in}}%
\pgfpathlineto{\pgfqpoint{4.094545in}{1.450189in}}%
\pgfpathlineto{\pgfqpoint{4.099542in}{1.503806in}}%
\pgfpathlineto{\pgfqpoint{4.104538in}{1.544325in}}%
\pgfpathlineto{\pgfqpoint{4.114531in}{1.604160in}}%
\pgfpathlineto{\pgfqpoint{4.119527in}{1.594007in}}%
\pgfpathlineto{\pgfqpoint{4.124524in}{1.586757in}}%
\pgfpathlineto{\pgfqpoint{4.129520in}{1.574329in}}%
\pgfpathlineto{\pgfqpoint{4.134516in}{1.575200in}}%
\pgfpathlineto{\pgfqpoint{4.139513in}{1.575032in}}%
\pgfpathlineto{\pgfqpoint{4.144509in}{1.550079in}}%
\pgfpathlineto{\pgfqpoint{4.149505in}{1.530306in}}%
\pgfpathlineto{\pgfqpoint{4.154502in}{1.519052in}}%
\pgfpathlineto{\pgfqpoint{4.159498in}{1.503267in}}%
\pgfpathlineto{\pgfqpoint{4.164495in}{1.497857in}}%
\pgfpathlineto{\pgfqpoint{4.169491in}{1.479345in}}%
\pgfpathlineto{\pgfqpoint{4.174487in}{1.464119in}}%
\pgfpathlineto{\pgfqpoint{4.179484in}{1.450220in}}%
\pgfpathlineto{\pgfqpoint{4.184480in}{1.427797in}}%
\pgfpathlineto{\pgfqpoint{4.194473in}{1.396695in}}%
\pgfpathlineto{\pgfqpoint{4.199469in}{1.383133in}}%
\pgfpathlineto{\pgfqpoint{4.204466in}{1.372240in}}%
\pgfpathlineto{\pgfqpoint{4.209462in}{1.372777in}}%
\pgfpathlineto{\pgfqpoint{4.214458in}{1.375438in}}%
\pgfpathlineto{\pgfqpoint{4.219455in}{1.388319in}}%
\pgfpathlineto{\pgfqpoint{4.224451in}{1.394440in}}%
\pgfpathlineto{\pgfqpoint{4.234444in}{1.410282in}}%
\pgfpathlineto{\pgfqpoint{4.239440in}{1.433886in}}%
\pgfpathlineto{\pgfqpoint{4.244437in}{1.430820in}}%
\pgfpathlineto{\pgfqpoint{4.249433in}{1.431877in}}%
\pgfpathlineto{\pgfqpoint{4.254429in}{1.442153in}}%
\pgfpathlineto{\pgfqpoint{4.259426in}{1.439980in}}%
\pgfpathlineto{\pgfqpoint{4.264422in}{1.441957in}}%
\pgfpathlineto{\pgfqpoint{4.269419in}{1.427179in}}%
\pgfpathlineto{\pgfqpoint{4.274415in}{1.420150in}}%
\pgfpathlineto{\pgfqpoint{4.279411in}{1.377896in}}%
\pgfpathlineto{\pgfqpoint{4.284408in}{1.345545in}}%
\pgfpathlineto{\pgfqpoint{4.289404in}{1.305249in}}%
\pgfpathlineto{\pgfqpoint{4.294400in}{1.297105in}}%
\pgfpathlineto{\pgfqpoint{4.299397in}{1.266680in}}%
\pgfpathlineto{\pgfqpoint{4.304393in}{1.239965in}}%
\pgfpathlineto{\pgfqpoint{4.309390in}{1.207183in}}%
\pgfpathlineto{\pgfqpoint{4.314386in}{1.169194in}}%
\pgfpathlineto{\pgfqpoint{4.319382in}{1.114440in}}%
\pgfpathlineto{\pgfqpoint{4.324379in}{1.075872in}}%
\pgfpathlineto{\pgfqpoint{4.329375in}{0.920708in}}%
\pgfpathlineto{\pgfqpoint{4.334371in}{0.973711in}}%
\pgfpathlineto{\pgfqpoint{4.339368in}{1.209888in}}%
\pgfpathlineto{\pgfqpoint{4.344364in}{1.305898in}}%
\pgfpathlineto{\pgfqpoint{4.349361in}{1.357185in}}%
\pgfpathlineto{\pgfqpoint{4.354357in}{1.380029in}}%
\pgfpathlineto{\pgfqpoint{4.359353in}{1.386293in}}%
\pgfpathlineto{\pgfqpoint{4.364350in}{1.378615in}}%
\pgfpathlineto{\pgfqpoint{4.369346in}{1.394066in}}%
\pgfpathlineto{\pgfqpoint{4.374343in}{1.394287in}}%
\pgfpathlineto{\pgfqpoint{4.379339in}{1.394222in}}%
\pgfpathlineto{\pgfqpoint{4.384335in}{1.388108in}}%
\pgfpathlineto{\pgfqpoint{4.389332in}{1.389420in}}%
\pgfpathlineto{\pgfqpoint{4.394328in}{1.386432in}}%
\pgfpathlineto{\pgfqpoint{4.399324in}{1.379371in}}%
\pgfpathlineto{\pgfqpoint{4.404321in}{1.358306in}}%
\pgfpathlineto{\pgfqpoint{4.409317in}{1.345523in}}%
\pgfpathlineto{\pgfqpoint{4.414314in}{1.318381in}}%
\pgfpathlineto{\pgfqpoint{4.419310in}{1.287826in}}%
\pgfpathlineto{\pgfqpoint{4.424306in}{1.328800in}}%
\pgfpathlineto{\pgfqpoint{4.429303in}{1.363013in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.380916in}}%
\pgfpathlineto{\pgfqpoint{4.439295in}{1.394838in}}%
\pgfpathlineto{\pgfqpoint{4.444292in}{1.404207in}}%
\pgfpathlineto{\pgfqpoint{4.449288in}{1.408259in}}%
\pgfpathlineto{\pgfqpoint{4.454285in}{1.414204in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{1.418299in}}%
\pgfpathlineto{\pgfqpoint{4.464277in}{1.411715in}}%
\pgfpathlineto{\pgfqpoint{4.469274in}{1.417031in}}%
\pgfpathlineto{\pgfqpoint{4.474270in}{1.418119in}}%
\pgfpathlineto{\pgfqpoint{4.479266in}{1.416550in}}%
\pgfpathlineto{\pgfqpoint{4.484263in}{1.412346in}}%
\pgfpathlineto{\pgfqpoint{4.489259in}{1.420345in}}%
\pgfpathlineto{\pgfqpoint{4.494256in}{1.412672in}}%
\pgfpathlineto{\pgfqpoint{4.499252in}{1.412333in}}%
\pgfpathlineto{\pgfqpoint{4.504248in}{1.416193in}}%
\pgfpathlineto{\pgfqpoint{4.509245in}{1.428856in}}%
\pgfpathlineto{\pgfqpoint{4.514241in}{1.435888in}}%
\pgfpathlineto{\pgfqpoint{4.519238in}{1.440832in}}%
\pgfpathlineto{\pgfqpoint{4.524234in}{1.443718in}}%
\pgfpathlineto{\pgfqpoint{4.529230in}{1.446266in}}%
\pgfpathlineto{\pgfqpoint{4.534227in}{1.451546in}}%
\pgfpathlineto{\pgfqpoint{4.544219in}{1.468302in}}%
\pgfpathlineto{\pgfqpoint{4.549216in}{1.470889in}}%
\pgfpathlineto{\pgfqpoint{4.559209in}{1.481865in}}%
\pgfpathlineto{\pgfqpoint{4.564205in}{1.492196in}}%
\pgfpathlineto{\pgfqpoint{4.569201in}{1.527423in}}%
\pgfpathlineto{\pgfqpoint{4.574198in}{1.548696in}}%
\pgfpathlineto{\pgfqpoint{4.579194in}{1.612865in}}%
\pgfpathlineto{\pgfqpoint{4.584190in}{1.625783in}}%
\pgfpathlineto{\pgfqpoint{4.589187in}{1.542635in}}%
\pgfpathlineto{\pgfqpoint{4.594183in}{1.505497in}}%
\pgfpathlineto{\pgfqpoint{4.599180in}{1.465635in}}%
\pgfpathlineto{\pgfqpoint{4.604176in}{1.440753in}}%
\pgfpathlineto{\pgfqpoint{4.609172in}{1.433238in}}%
\pgfpathlineto{\pgfqpoint{4.614169in}{1.424588in}}%
\pgfpathlineto{\pgfqpoint{4.619165in}{1.389109in}}%
\pgfpathlineto{\pgfqpoint{4.624162in}{1.380910in}}%
\pgfpathlineto{\pgfqpoint{4.629158in}{1.360345in}}%
\pgfpathlineto{\pgfqpoint{4.634154in}{1.349548in}}%
\pgfpathlineto{\pgfqpoint{4.639151in}{1.330991in}}%
\pgfpathlineto{\pgfqpoint{4.649143in}{1.287689in}}%
\pgfpathlineto{\pgfqpoint{4.654140in}{1.262842in}}%
\pgfpathlineto{\pgfqpoint{4.659136in}{1.248289in}}%
\pgfpathlineto{\pgfqpoint{4.664133in}{1.235861in}}%
\pgfpathlineto{\pgfqpoint{4.669129in}{1.231760in}}%
\pgfpathlineto{\pgfqpoint{4.674125in}{1.237859in}}%
\pgfpathlineto{\pgfqpoint{4.679122in}{1.225417in}}%
\pgfpathlineto{\pgfqpoint{4.684118in}{1.214612in}}%
\pgfpathlineto{\pgfqpoint{4.689114in}{1.210637in}}%
\pgfpathlineto{\pgfqpoint{4.694111in}{1.217148in}}%
\pgfpathlineto{\pgfqpoint{4.699107in}{1.226207in}}%
\pgfpathlineto{\pgfqpoint{4.704104in}{1.212834in}}%
\pgfpathlineto{\pgfqpoint{4.709100in}{1.210394in}}%
\pgfpathlineto{\pgfqpoint{4.714096in}{1.183495in}}%
\pgfpathlineto{\pgfqpoint{4.719093in}{1.149597in}}%
\pgfpathlineto{\pgfqpoint{4.724089in}{1.073725in}}%
\pgfpathlineto{\pgfqpoint{4.729085in}{1.018912in}}%
\pgfpathlineto{\pgfqpoint{4.739078in}{1.175524in}}%
\pgfpathlineto{\pgfqpoint{4.749071in}{1.260710in}}%
\pgfpathlineto{\pgfqpoint{4.754067in}{1.295187in}}%
\pgfpathlineto{\pgfqpoint{4.759064in}{1.316258in}}%
\pgfpathlineto{\pgfqpoint{4.764060in}{1.347109in}}%
\pgfpathlineto{\pgfqpoint{4.769057in}{1.374131in}}%
\pgfpathlineto{\pgfqpoint{4.774053in}{1.391937in}}%
\pgfpathlineto{\pgfqpoint{4.779049in}{1.419259in}}%
\pgfpathlineto{\pgfqpoint{4.784046in}{1.452621in}}%
\pgfpathlineto{\pgfqpoint{4.789042in}{1.502757in}}%
\pgfpathlineto{\pgfqpoint{4.794038in}{1.563126in}}%
\pgfpathlineto{\pgfqpoint{4.799035in}{1.701871in}}%
\pgfpathlineto{\pgfqpoint{4.804031in}{1.705159in}}%
\pgfpathlineto{\pgfqpoint{4.809028in}{1.580914in}}%
\pgfpathlineto{\pgfqpoint{4.819020in}{1.521614in}}%
\pgfpathlineto{\pgfqpoint{4.824017in}{1.507973in}}%
\pgfpathlineto{\pgfqpoint{4.829013in}{1.503769in}}%
\pgfpathlineto{\pgfqpoint{4.834009in}{1.496654in}}%
\pgfpathlineto{\pgfqpoint{4.839006in}{1.486440in}}%
\pgfpathlineto{\pgfqpoint{4.844002in}{1.486521in}}%
\pgfpathlineto{\pgfqpoint{4.853995in}{1.494437in}}%
\pgfpathlineto{\pgfqpoint{4.858991in}{1.495763in}}%
\pgfpathlineto{\pgfqpoint{4.863988in}{1.504532in}}%
\pgfpathlineto{\pgfqpoint{4.868984in}{1.506944in}}%
\pgfpathlineto{\pgfqpoint{4.873980in}{1.518052in}}%
\pgfpathlineto{\pgfqpoint{4.878977in}{1.507849in}}%
\pgfpathlineto{\pgfqpoint{4.883973in}{1.475797in}}%
\pgfpathlineto{\pgfqpoint{4.888970in}{1.464998in}}%
\pgfpathlineto{\pgfqpoint{4.893966in}{1.435988in}}%
\pgfpathlineto{\pgfqpoint{4.898962in}{1.435467in}}%
\pgfpathlineto{\pgfqpoint{4.903959in}{1.426473in}}%
\pgfpathlineto{\pgfqpoint{4.908955in}{1.427478in}}%
\pgfpathlineto{\pgfqpoint{4.913952in}{1.441799in}}%
\pgfpathlineto{\pgfqpoint{4.918948in}{1.449475in}}%
\pgfpathlineto{\pgfqpoint{4.923944in}{1.455248in}}%
\pgfpathlineto{\pgfqpoint{4.928941in}{1.470132in}}%
\pgfpathlineto{\pgfqpoint{4.933937in}{1.484123in}}%
\pgfpathlineto{\pgfqpoint{4.938933in}{1.492953in}}%
\pgfpathlineto{\pgfqpoint{4.943930in}{1.497105in}}%
\pgfpathlineto{\pgfqpoint{4.948926in}{1.508125in}}%
\pgfpathlineto{\pgfqpoint{4.953923in}{1.521822in}}%
\pgfpathlineto{\pgfqpoint{4.958919in}{1.538544in}}%
\pgfpathlineto{\pgfqpoint{4.963915in}{1.540834in}}%
\pgfpathlineto{\pgfqpoint{4.968912in}{1.549715in}}%
\pgfpathlineto{\pgfqpoint{4.973908in}{1.555093in}}%
\pgfpathlineto{\pgfqpoint{4.978904in}{1.564424in}}%
\pgfpathlineto{\pgfqpoint{4.983901in}{1.566367in}}%
\pgfpathlineto{\pgfqpoint{4.988897in}{1.571786in}}%
\pgfpathlineto{\pgfqpoint{4.993894in}{1.582182in}}%
\pgfpathlineto{\pgfqpoint{4.998890in}{1.587503in}}%
\pgfpathlineto{\pgfqpoint{5.008883in}{1.603232in}}%
\pgfpathlineto{\pgfqpoint{5.013879in}{1.597407in}}%
\pgfpathlineto{\pgfqpoint{5.018875in}{1.620748in}}%
\pgfpathlineto{\pgfqpoint{5.023872in}{1.639978in}}%
\pgfpathlineto{\pgfqpoint{5.028868in}{1.634296in}}%
\pgfpathlineto{\pgfqpoint{5.033865in}{1.613501in}}%
\pgfpathlineto{\pgfqpoint{5.038861in}{1.578871in}}%
\pgfpathlineto{\pgfqpoint{5.043857in}{1.528357in}}%
\pgfpathlineto{\pgfqpoint{5.058847in}{1.443116in}}%
\pgfpathlineto{\pgfqpoint{5.063843in}{1.424507in}}%
\pgfpathlineto{\pgfqpoint{5.068839in}{1.402051in}}%
\pgfpathlineto{\pgfqpoint{5.078832in}{1.365970in}}%
\pgfpathlineto{\pgfqpoint{5.088825in}{1.332389in}}%
\pgfpathlineto{\pgfqpoint{5.093821in}{1.306501in}}%
\pgfpathlineto{\pgfqpoint{5.098818in}{1.284754in}}%
\pgfpathlineto{\pgfqpoint{5.103814in}{1.255134in}}%
\pgfpathlineto{\pgfqpoint{5.108810in}{1.236011in}}%
\pgfpathlineto{\pgfqpoint{5.113807in}{1.233788in}}%
\pgfpathlineto{\pgfqpoint{5.118803in}{1.234400in}}%
\pgfpathlineto{\pgfqpoint{5.123799in}{1.223388in}}%
\pgfpathlineto{\pgfqpoint{5.128796in}{1.227193in}}%
\pgfpathlineto{\pgfqpoint{5.133792in}{1.243241in}}%
\pgfpathlineto{\pgfqpoint{5.138789in}{1.262291in}}%
\pgfpathlineto{\pgfqpoint{5.143785in}{1.270365in}}%
\pgfpathlineto{\pgfqpoint{5.148781in}{1.272838in}}%
\pgfpathlineto{\pgfqpoint{5.153778in}{1.277325in}}%
\pgfpathlineto{\pgfqpoint{5.158774in}{1.274836in}}%
\pgfpathlineto{\pgfqpoint{5.163771in}{1.267256in}}%
\pgfpathlineto{\pgfqpoint{5.168767in}{1.264962in}}%
\pgfpathlineto{\pgfqpoint{5.173763in}{1.267673in}}%
\pgfpathlineto{\pgfqpoint{5.178760in}{1.282884in}}%
\pgfpathlineto{\pgfqpoint{5.183756in}{1.289560in}}%
\pgfpathlineto{\pgfqpoint{5.188752in}{1.300894in}}%
\pgfpathlineto{\pgfqpoint{5.193749in}{1.306256in}}%
\pgfpathlineto{\pgfqpoint{5.198745in}{1.301895in}}%
\pgfpathlineto{\pgfqpoint{5.203742in}{1.300905in}}%
\pgfpathlineto{\pgfqpoint{5.208738in}{1.288234in}}%
\pgfpathlineto{\pgfqpoint{5.213734in}{1.272837in}}%
\pgfpathlineto{\pgfqpoint{5.218731in}{1.263655in}}%
\pgfpathlineto{\pgfqpoint{5.223727in}{1.247213in}}%
\pgfpathlineto{\pgfqpoint{5.228723in}{1.242353in}}%
\pgfpathlineto{\pgfqpoint{5.233720in}{1.225255in}}%
\pgfpathlineto{\pgfqpoint{5.238716in}{1.205700in}}%
\pgfpathlineto{\pgfqpoint{5.243713in}{1.196043in}}%
\pgfpathlineto{\pgfqpoint{5.248709in}{1.191434in}}%
\pgfpathlineto{\pgfqpoint{5.253705in}{1.185141in}}%
\pgfpathlineto{\pgfqpoint{5.258702in}{1.181463in}}%
\pgfpathlineto{\pgfqpoint{5.263698in}{1.185190in}}%
\pgfpathlineto{\pgfqpoint{5.268694in}{1.223314in}}%
\pgfpathlineto{\pgfqpoint{5.273691in}{1.232933in}}%
\pgfpathlineto{\pgfqpoint{5.278687in}{1.305385in}}%
\pgfpathlineto{\pgfqpoint{5.283684in}{1.305953in}}%
\pgfpathlineto{\pgfqpoint{5.288680in}{1.327174in}}%
\pgfpathlineto{\pgfqpoint{5.293676in}{1.358330in}}%
\pgfpathlineto{\pgfqpoint{5.298673in}{1.409305in}}%
\pgfpathlineto{\pgfqpoint{5.303669in}{1.429463in}}%
\pgfpathlineto{\pgfqpoint{5.308666in}{1.477625in}}%
\pgfpathlineto{\pgfqpoint{5.313662in}{1.498428in}}%
\pgfpathlineto{\pgfqpoint{5.318658in}{1.499814in}}%
\pgfpathlineto{\pgfqpoint{5.323655in}{1.502667in}}%
\pgfpathlineto{\pgfqpoint{5.328651in}{1.494264in}}%
\pgfpathlineto{\pgfqpoint{5.333647in}{1.496679in}}%
\pgfpathlineto{\pgfqpoint{5.338644in}{1.502289in}}%
\pgfpathlineto{\pgfqpoint{5.343640in}{1.509987in}}%
\pgfpathlineto{\pgfqpoint{5.348637in}{1.513496in}}%
\pgfpathlineto{\pgfqpoint{5.353633in}{1.519013in}}%
\pgfpathlineto{\pgfqpoint{5.358629in}{1.515376in}}%
\pgfpathlineto{\pgfqpoint{5.363626in}{1.506873in}}%
\pgfpathlineto{\pgfqpoint{5.368622in}{1.503055in}}%
\pgfpathlineto{\pgfqpoint{5.373618in}{1.512240in}}%
\pgfpathlineto{\pgfqpoint{5.378615in}{1.509127in}}%
\pgfpathlineto{\pgfqpoint{5.383611in}{1.509480in}}%
\pgfpathlineto{\pgfqpoint{5.388608in}{1.504857in}}%
\pgfpathlineto{\pgfqpoint{5.393604in}{1.499345in}}%
\pgfpathlineto{\pgfqpoint{5.398600in}{1.505623in}}%
\pgfpathlineto{\pgfqpoint{5.403597in}{1.516377in}}%
\pgfpathlineto{\pgfqpoint{5.408593in}{1.522672in}}%
\pgfpathlineto{\pgfqpoint{5.413589in}{1.521623in}}%
\pgfpathlineto{\pgfqpoint{5.423582in}{1.533857in}}%
\pgfpathlineto{\pgfqpoint{5.428579in}{1.542969in}}%
\pgfpathlineto{\pgfqpoint{5.433575in}{1.561974in}}%
\pgfpathlineto{\pgfqpoint{5.438571in}{1.582791in}}%
\pgfpathlineto{\pgfqpoint{5.443568in}{1.607803in}}%
\pgfpathlineto{\pgfqpoint{5.448564in}{1.625029in}}%
\pgfpathlineto{\pgfqpoint{5.453561in}{1.645539in}}%
\pgfpathlineto{\pgfqpoint{5.458557in}{1.667356in}}%
\pgfpathlineto{\pgfqpoint{5.463553in}{1.694691in}}%
\pgfpathlineto{\pgfqpoint{5.468550in}{1.708399in}}%
\pgfpathlineto{\pgfqpoint{5.473546in}{1.720102in}}%
\pgfpathlineto{\pgfqpoint{5.478542in}{1.742802in}}%
\pgfpathlineto{\pgfqpoint{5.483539in}{1.753847in}}%
\pgfpathlineto{\pgfqpoint{5.488535in}{1.754724in}}%
\pgfpathlineto{\pgfqpoint{5.493532in}{1.763579in}}%
\pgfpathlineto{\pgfqpoint{5.498528in}{1.744587in}}%
\pgfpathlineto{\pgfqpoint{5.503524in}{1.727184in}}%
\pgfpathlineto{\pgfqpoint{5.508521in}{1.726189in}}%
\pgfpathlineto{\pgfqpoint{5.513517in}{1.732585in}}%
\pgfpathlineto{\pgfqpoint{5.528506in}{1.821570in}}%
\pgfpathlineto{\pgfqpoint{5.533503in}{1.859923in}}%
\pgfpathlineto{\pgfqpoint{5.538499in}{1.843535in}}%
\pgfpathlineto{\pgfqpoint{5.543495in}{1.832269in}}%
\pgfpathlineto{\pgfqpoint{5.548492in}{1.832677in}}%
\pgfpathlineto{\pgfqpoint{5.553488in}{1.824929in}}%
\pgfpathlineto{\pgfqpoint{5.558485in}{1.824550in}}%
\pgfpathlineto{\pgfqpoint{5.563481in}{1.820112in}}%
\pgfpathlineto{\pgfqpoint{5.568477in}{1.814567in}}%
\pgfpathlineto{\pgfqpoint{5.573474in}{1.817973in}}%
\pgfpathlineto{\pgfqpoint{5.578470in}{1.827691in}}%
\pgfpathlineto{\pgfqpoint{5.583466in}{1.855857in}}%
\pgfpathlineto{\pgfqpoint{5.593459in}{1.945454in}}%
\pgfpathlineto{\pgfqpoint{5.598456in}{1.979156in}}%
\pgfpathlineto{\pgfqpoint{5.603452in}{2.022336in}}%
\pgfpathlineto{\pgfqpoint{5.608448in}{2.035508in}}%
\pgfpathlineto{\pgfqpoint{5.613445in}{2.025897in}}%
\pgfpathlineto{\pgfqpoint{5.618441in}{2.029250in}}%
\pgfpathlineto{\pgfqpoint{5.623437in}{1.990063in}}%
\pgfpathlineto{\pgfqpoint{5.628434in}{1.943945in}}%
\pgfpathlineto{\pgfqpoint{5.633430in}{1.883235in}}%
\pgfpathlineto{\pgfqpoint{5.638427in}{1.829799in}}%
\pgfpathlineto{\pgfqpoint{5.648419in}{1.769813in}}%
\pgfpathlineto{\pgfqpoint{5.653416in}{1.758216in}}%
\pgfpathlineto{\pgfqpoint{5.658412in}{1.755524in}}%
\pgfpathlineto{\pgfqpoint{5.663408in}{1.760153in}}%
\pgfpathlineto{\pgfqpoint{5.668405in}{1.758279in}}%
\pgfpathlineto{\pgfqpoint{5.673401in}{1.749852in}}%
\pgfpathlineto{\pgfqpoint{5.678398in}{1.768030in}}%
\pgfpathlineto{\pgfqpoint{5.683394in}{1.761622in}}%
\pgfpathlineto{\pgfqpoint{5.688390in}{1.749200in}}%
\pgfpathlineto{\pgfqpoint{5.693387in}{1.740148in}}%
\pgfpathlineto{\pgfqpoint{5.698383in}{1.739167in}}%
\pgfpathlineto{\pgfqpoint{5.703380in}{1.744593in}}%
\pgfpathlineto{\pgfqpoint{5.708376in}{1.740276in}}%
\pgfpathlineto{\pgfqpoint{5.718369in}{1.730548in}}%
\pgfpathlineto{\pgfqpoint{5.723365in}{1.728570in}}%
\pgfpathlineto{\pgfqpoint{5.728361in}{1.727648in}}%
\pgfpathlineto{\pgfqpoint{5.733358in}{1.722705in}}%
\pgfpathlineto{\pgfqpoint{5.738354in}{1.714834in}}%
\pgfpathlineto{\pgfqpoint{5.743351in}{1.714686in}}%
\pgfpathlineto{\pgfqpoint{5.748347in}{1.707704in}}%
\pgfpathlineto{\pgfqpoint{5.753343in}{1.710844in}}%
\pgfpathlineto{\pgfqpoint{5.758340in}{1.716075in}}%
\pgfpathlineto{\pgfqpoint{5.763336in}{1.711343in}}%
\pgfpathlineto{\pgfqpoint{5.768332in}{1.710532in}}%
\pgfpathlineto{\pgfqpoint{5.773329in}{1.702365in}}%
\pgfpathlineto{\pgfqpoint{5.778325in}{1.695520in}}%
\pgfpathlineto{\pgfqpoint{5.783322in}{1.691702in}}%
\pgfpathlineto{\pgfqpoint{5.788318in}{1.699122in}}%
\pgfpathlineto{\pgfqpoint{5.793314in}{1.696579in}}%
\pgfpathlineto{\pgfqpoint{5.798311in}{1.697201in}}%
\pgfpathlineto{\pgfqpoint{5.803307in}{1.704041in}}%
\pgfpathlineto{\pgfqpoint{5.808303in}{1.702764in}}%
\pgfpathlineto{\pgfqpoint{5.818296in}{1.726434in}}%
\pgfpathlineto{\pgfqpoint{5.823293in}{1.735249in}}%
\pgfpathlineto{\pgfqpoint{5.828289in}{1.755162in}}%
\pgfpathlineto{\pgfqpoint{5.833285in}{1.771770in}}%
\pgfpathlineto{\pgfqpoint{5.838282in}{1.773458in}}%
\pgfpathlineto{\pgfqpoint{5.843278in}{1.781455in}}%
\pgfpathlineto{\pgfqpoint{5.848275in}{1.791649in}}%
\pgfpathlineto{\pgfqpoint{5.858267in}{1.781339in}}%
\pgfpathlineto{\pgfqpoint{5.863264in}{1.797334in}}%
\pgfpathlineto{\pgfqpoint{5.868260in}{1.786122in}}%
\pgfpathlineto{\pgfqpoint{5.873256in}{1.792970in}}%
\pgfpathlineto{\pgfqpoint{5.878253in}{1.809969in}}%
\pgfpathlineto{\pgfqpoint{5.883249in}{1.825391in}}%
\pgfpathlineto{\pgfqpoint{5.888246in}{1.821885in}}%
\pgfpathlineto{\pgfqpoint{5.893242in}{1.809975in}}%
\pgfpathlineto{\pgfqpoint{5.903235in}{1.799331in}}%
\pgfpathlineto{\pgfqpoint{5.908231in}{1.780198in}}%
\pgfpathlineto{\pgfqpoint{5.913227in}{1.756305in}}%
\pgfpathlineto{\pgfqpoint{5.918224in}{1.742744in}}%
\pgfpathlineto{\pgfqpoint{5.923220in}{1.736435in}}%
\pgfpathlineto{\pgfqpoint{5.928217in}{1.715267in}}%
\pgfpathlineto{\pgfqpoint{5.933213in}{1.704095in}}%
\pgfpathlineto{\pgfqpoint{5.938209in}{1.690136in}}%
\pgfpathlineto{\pgfqpoint{5.943206in}{1.674883in}}%
\pgfpathlineto{\pgfqpoint{5.948202in}{1.681262in}}%
\pgfpathlineto{\pgfqpoint{5.953199in}{1.681255in}}%
\pgfpathlineto{\pgfqpoint{5.958195in}{1.674784in}}%
\pgfpathlineto{\pgfqpoint{5.963191in}{1.675312in}}%
\pgfpathlineto{\pgfqpoint{5.968188in}{1.677210in}}%
\pgfpathlineto{\pgfqpoint{5.978180in}{1.693032in}}%
\pgfpathlineto{\pgfqpoint{5.983177in}{1.704412in}}%
\pgfpathlineto{\pgfqpoint{5.988173in}{1.720017in}}%
\pgfpathlineto{\pgfqpoint{5.993170in}{1.748433in}}%
\pgfpathlineto{\pgfqpoint{5.998166in}{1.761311in}}%
\pgfpathlineto{\pgfqpoint{6.003162in}{1.779852in}}%
\pgfpathlineto{\pgfqpoint{6.008159in}{1.803984in}}%
\pgfpathlineto{\pgfqpoint{6.013155in}{1.810358in}}%
\pgfpathlineto{\pgfqpoint{6.018151in}{1.792146in}}%
\pgfpathlineto{\pgfqpoint{6.023148in}{1.719363in}}%
\pgfpathlineto{\pgfqpoint{6.033141in}{1.640939in}}%
\pgfpathlineto{\pgfqpoint{6.038137in}{1.595249in}}%
\pgfpathlineto{\pgfqpoint{6.043133in}{1.567730in}}%
\pgfpathlineto{\pgfqpoint{6.048130in}{1.525120in}}%
\pgfpathlineto{\pgfqpoint{6.053126in}{1.487989in}}%
\pgfpathlineto{\pgfqpoint{6.063119in}{1.532984in}}%
\pgfpathlineto{\pgfqpoint{6.068115in}{1.537634in}}%
\pgfpathlineto{\pgfqpoint{6.073112in}{1.551873in}}%
\pgfpathlineto{\pgfqpoint{6.078108in}{1.579361in}}%
\pgfpathlineto{\pgfqpoint{6.083104in}{1.589705in}}%
\pgfpathlineto{\pgfqpoint{6.088101in}{1.603152in}}%
\pgfpathlineto{\pgfqpoint{6.093097in}{1.601988in}}%
\pgfpathlineto{\pgfqpoint{6.103090in}{1.545038in}}%
\pgfpathlineto{\pgfqpoint{6.108086in}{1.487270in}}%
\pgfpathlineto{\pgfqpoint{6.113083in}{1.477539in}}%
\pgfpathlineto{\pgfqpoint{6.118079in}{1.501274in}}%
\pgfpathlineto{\pgfqpoint{6.123075in}{1.499149in}}%
\pgfpathlineto{\pgfqpoint{6.128072in}{1.498881in}}%
\pgfpathlineto{\pgfqpoint{6.133068in}{1.494960in}}%
\pgfpathlineto{\pgfqpoint{6.138065in}{1.494742in}}%
\pgfpathlineto{\pgfqpoint{6.143061in}{1.499830in}}%
\pgfpathlineto{\pgfqpoint{6.148057in}{1.506425in}}%
\pgfpathlineto{\pgfqpoint{6.153054in}{1.509458in}}%
\pgfpathlineto{\pgfqpoint{6.163046in}{1.521750in}}%
\pgfpathlineto{\pgfqpoint{6.168043in}{1.530357in}}%
\pgfpathlineto{\pgfqpoint{6.173039in}{1.530624in}}%
\pgfpathlineto{\pgfqpoint{6.178036in}{1.534829in}}%
\pgfpathlineto{\pgfqpoint{6.183032in}{1.547585in}}%
\pgfpathlineto{\pgfqpoint{6.188028in}{1.567669in}}%
\pgfpathlineto{\pgfqpoint{6.193025in}{1.590792in}}%
\pgfpathlineto{\pgfqpoint{6.198021in}{1.602535in}}%
\pgfpathlineto{\pgfqpoint{6.203017in}{1.588153in}}%
\pgfpathlineto{\pgfqpoint{6.208014in}{1.580332in}}%
\pgfpathlineto{\pgfqpoint{6.213010in}{1.561860in}}%
\pgfpathlineto{\pgfqpoint{6.218007in}{1.549591in}}%
\pgfpathlineto{\pgfqpoint{6.223003in}{1.532965in}}%
\pgfpathlineto{\pgfqpoint{6.232996in}{1.515280in}}%
\pgfpathlineto{\pgfqpoint{6.237992in}{1.512776in}}%
\pgfpathlineto{\pgfqpoint{6.242989in}{1.514543in}}%
\pgfpathlineto{\pgfqpoint{6.247985in}{1.512279in}}%
\pgfpathlineto{\pgfqpoint{6.252981in}{1.507932in}}%
\pgfpathlineto{\pgfqpoint{6.257978in}{1.505257in}}%
\pgfpathlineto{\pgfqpoint{6.262974in}{1.500041in}}%
\pgfpathlineto{\pgfqpoint{6.267970in}{1.491401in}}%
\pgfpathlineto{\pgfqpoint{6.272967in}{1.483580in}}%
\pgfpathlineto{\pgfqpoint{6.277963in}{1.488116in}}%
\pgfpathlineto{\pgfqpoint{6.282960in}{1.489134in}}%
\pgfpathlineto{\pgfqpoint{6.287956in}{1.489020in}}%
\pgfpathlineto{\pgfqpoint{6.292952in}{1.474477in}}%
\pgfpathlineto{\pgfqpoint{6.297949in}{1.461468in}}%
\pgfpathlineto{\pgfqpoint{6.302945in}{1.518145in}}%
\pgfpathlineto{\pgfqpoint{6.307941in}{1.601546in}}%
\pgfpathlineto{\pgfqpoint{6.312938in}{1.659038in}}%
\pgfpathlineto{\pgfqpoint{6.317934in}{1.615471in}}%
\pgfpathlineto{\pgfqpoint{6.322931in}{1.568858in}}%
\pgfpathlineto{\pgfqpoint{6.327927in}{1.546075in}}%
\pgfpathlineto{\pgfqpoint{6.332923in}{1.538174in}}%
\pgfpathlineto{\pgfqpoint{6.337920in}{1.534855in}}%
\pgfpathlineto{\pgfqpoint{6.342916in}{1.535718in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.555064in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.555064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.106960in}{0.456621in}}{\pgfqpoint{5.490522in}{3.196347in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993310,0.740023,0.428835}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356529in}{1.403364in}}%
\pgfpathlineto{\pgfqpoint{1.361526in}{1.386925in}}%
\pgfpathlineto{\pgfqpoint{1.366522in}{1.378147in}}%
\pgfpathlineto{\pgfqpoint{1.371518in}{1.381978in}}%
\pgfpathlineto{\pgfqpoint{1.376515in}{1.380070in}}%
\pgfpathlineto{\pgfqpoint{1.381511in}{1.367547in}}%
\pgfpathlineto{\pgfqpoint{1.386507in}{1.353927in}}%
\pgfpathlineto{\pgfqpoint{1.391504in}{1.311675in}}%
\pgfpathlineto{\pgfqpoint{1.396500in}{1.275364in}}%
\pgfpathlineto{\pgfqpoint{1.401497in}{1.280247in}}%
\pgfpathlineto{\pgfqpoint{1.406493in}{1.256958in}}%
\pgfpathlineto{\pgfqpoint{1.411489in}{1.213683in}}%
\pgfpathlineto{\pgfqpoint{1.416486in}{1.177377in}}%
\pgfpathlineto{\pgfqpoint{1.421482in}{1.116519in}}%
\pgfpathlineto{\pgfqpoint{1.426478in}{1.026545in}}%
\pgfpathlineto{\pgfqpoint{1.431475in}{0.912727in}}%
\pgfpathlineto{\pgfqpoint{1.436471in}{0.653956in}}%
\pgfpathlineto{\pgfqpoint{1.441468in}{0.602772in}}%
\pgfpathlineto{\pgfqpoint{1.446464in}{0.818405in}}%
\pgfpathlineto{\pgfqpoint{1.451460in}{0.902551in}}%
\pgfpathlineto{\pgfqpoint{1.456457in}{0.996383in}}%
\pgfpathlineto{\pgfqpoint{1.466450in}{1.114609in}}%
\pgfpathlineto{\pgfqpoint{1.471446in}{1.160269in}}%
\pgfpathlineto{\pgfqpoint{1.476442in}{1.217263in}}%
\pgfpathlineto{\pgfqpoint{1.481439in}{1.262284in}}%
\pgfpathlineto{\pgfqpoint{1.486435in}{1.334971in}}%
\pgfpathlineto{\pgfqpoint{1.491431in}{1.329173in}}%
\pgfpathlineto{\pgfqpoint{1.496428in}{1.339493in}}%
\pgfpathlineto{\pgfqpoint{1.501424in}{1.376077in}}%
\pgfpathlineto{\pgfqpoint{1.506421in}{1.468443in}}%
\pgfpathlineto{\pgfqpoint{1.511417in}{1.554987in}}%
\pgfpathlineto{\pgfqpoint{1.516413in}{1.605054in}}%
\pgfpathlineto{\pgfqpoint{1.521410in}{1.509006in}}%
\pgfpathlineto{\pgfqpoint{1.526406in}{1.391216in}}%
\pgfpathlineto{\pgfqpoint{1.531402in}{1.320507in}}%
\pgfpathlineto{\pgfqpoint{1.536399in}{1.232760in}}%
\pgfpathlineto{\pgfqpoint{1.541395in}{1.170707in}}%
\pgfpathlineto{\pgfqpoint{1.546392in}{1.112854in}}%
\pgfpathlineto{\pgfqpoint{1.551388in}{1.040193in}}%
\pgfpathlineto{\pgfqpoint{1.556384in}{0.955873in}}%
\pgfpathlineto{\pgfqpoint{1.566377in}{1.097301in}}%
\pgfpathlineto{\pgfqpoint{1.571374in}{1.151532in}}%
\pgfpathlineto{\pgfqpoint{1.576370in}{1.182900in}}%
\pgfpathlineto{\pgfqpoint{1.581366in}{1.228741in}}%
\pgfpathlineto{\pgfqpoint{1.586363in}{1.258239in}}%
\pgfpathlineto{\pgfqpoint{1.596355in}{1.305187in}}%
\pgfpathlineto{\pgfqpoint{1.601352in}{1.311349in}}%
\pgfpathlineto{\pgfqpoint{1.606348in}{1.391323in}}%
\pgfpathlineto{\pgfqpoint{1.611345in}{1.356552in}}%
\pgfpathlineto{\pgfqpoint{1.616341in}{1.326871in}}%
\pgfpathlineto{\pgfqpoint{1.621337in}{1.310195in}}%
\pgfpathlineto{\pgfqpoint{1.626334in}{1.287817in}}%
\pgfpathlineto{\pgfqpoint{1.631330in}{1.267611in}}%
\pgfpathlineto{\pgfqpoint{1.636326in}{1.257464in}}%
\pgfpathlineto{\pgfqpoint{1.641323in}{1.258176in}}%
\pgfpathlineto{\pgfqpoint{1.646319in}{1.247462in}}%
\pgfpathlineto{\pgfqpoint{1.651316in}{1.244603in}}%
\pgfpathlineto{\pgfqpoint{1.656312in}{1.239248in}}%
\pgfpathlineto{\pgfqpoint{1.666305in}{1.233826in}}%
\pgfpathlineto{\pgfqpoint{1.676297in}{1.217786in}}%
\pgfpathlineto{\pgfqpoint{1.686290in}{1.228155in}}%
\pgfpathlineto{\pgfqpoint{1.691287in}{1.245078in}}%
\pgfpathlineto{\pgfqpoint{1.696283in}{1.259094in}}%
\pgfpathlineto{\pgfqpoint{1.706276in}{1.299929in}}%
\pgfpathlineto{\pgfqpoint{1.711272in}{1.361650in}}%
\pgfpathlineto{\pgfqpoint{1.716269in}{1.381048in}}%
\pgfpathlineto{\pgfqpoint{1.721265in}{1.407513in}}%
\pgfpathlineto{\pgfqpoint{1.726261in}{1.391715in}}%
\pgfpathlineto{\pgfqpoint{1.731258in}{1.371882in}}%
\pgfpathlineto{\pgfqpoint{1.736254in}{1.326747in}}%
\pgfpathlineto{\pgfqpoint{1.741250in}{1.314647in}}%
\pgfpathlineto{\pgfqpoint{1.746247in}{1.320273in}}%
\pgfpathlineto{\pgfqpoint{1.751243in}{1.330401in}}%
\pgfpathlineto{\pgfqpoint{1.756240in}{1.327339in}}%
\pgfpathlineto{\pgfqpoint{1.761236in}{1.345161in}}%
\pgfpathlineto{\pgfqpoint{1.766232in}{1.345944in}}%
\pgfpathlineto{\pgfqpoint{1.771229in}{1.356790in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.369990in}}%
\pgfpathlineto{\pgfqpoint{1.781221in}{1.396580in}}%
\pgfpathlineto{\pgfqpoint{1.786218in}{1.409263in}}%
\pgfpathlineto{\pgfqpoint{1.791214in}{1.415855in}}%
\pgfpathlineto{\pgfqpoint{1.796211in}{1.412934in}}%
\pgfpathlineto{\pgfqpoint{1.801207in}{1.400707in}}%
\pgfpathlineto{\pgfqpoint{1.806203in}{1.289926in}}%
\pgfpathlineto{\pgfqpoint{1.811200in}{1.290715in}}%
\pgfpathlineto{\pgfqpoint{1.816196in}{1.368682in}}%
\pgfpathlineto{\pgfqpoint{1.821192in}{1.390237in}}%
\pgfpathlineto{\pgfqpoint{1.826189in}{1.427874in}}%
\pgfpathlineto{\pgfqpoint{1.831185in}{1.459419in}}%
\pgfpathlineto{\pgfqpoint{1.836182in}{1.485862in}}%
\pgfpathlineto{\pgfqpoint{1.841178in}{1.591634in}}%
\pgfpathlineto{\pgfqpoint{1.846174in}{1.737415in}}%
\pgfpathlineto{\pgfqpoint{1.851171in}{1.637058in}}%
\pgfpathlineto{\pgfqpoint{1.856167in}{1.561853in}}%
\pgfpathlineto{\pgfqpoint{1.861164in}{1.524164in}}%
\pgfpathlineto{\pgfqpoint{1.866160in}{1.469662in}}%
\pgfpathlineto{\pgfqpoint{1.871156in}{1.452447in}}%
\pgfpathlineto{\pgfqpoint{1.876153in}{1.403150in}}%
\pgfpathlineto{\pgfqpoint{1.881149in}{1.376435in}}%
\pgfpathlineto{\pgfqpoint{1.886145in}{1.357618in}}%
\pgfpathlineto{\pgfqpoint{1.891142in}{1.331541in}}%
\pgfpathlineto{\pgfqpoint{1.896138in}{1.326543in}}%
\pgfpathlineto{\pgfqpoint{1.901135in}{1.350170in}}%
\pgfpathlineto{\pgfqpoint{1.906131in}{1.360241in}}%
\pgfpathlineto{\pgfqpoint{1.911127in}{1.385038in}}%
\pgfpathlineto{\pgfqpoint{1.921120in}{1.444703in}}%
\pgfpathlineto{\pgfqpoint{1.926116in}{1.482246in}}%
\pgfpathlineto{\pgfqpoint{1.931113in}{1.492084in}}%
\pgfpathlineto{\pgfqpoint{1.936109in}{1.482427in}}%
\pgfpathlineto{\pgfqpoint{1.941106in}{1.466546in}}%
\pgfpathlineto{\pgfqpoint{1.946102in}{1.415415in}}%
\pgfpathlineto{\pgfqpoint{1.951098in}{1.427991in}}%
\pgfpathlineto{\pgfqpoint{1.956095in}{1.498648in}}%
\pgfpathlineto{\pgfqpoint{1.961091in}{1.506568in}}%
\pgfpathlineto{\pgfqpoint{1.966088in}{1.567478in}}%
\pgfpathlineto{\pgfqpoint{1.971084in}{1.570786in}}%
\pgfpathlineto{\pgfqpoint{1.976080in}{1.535931in}}%
\pgfpathlineto{\pgfqpoint{1.981077in}{1.540647in}}%
\pgfpathlineto{\pgfqpoint{1.986073in}{1.585139in}}%
\pgfpathlineto{\pgfqpoint{1.991069in}{1.587019in}}%
\pgfpathlineto{\pgfqpoint{1.996066in}{1.527109in}}%
\pgfpathlineto{\pgfqpoint{2.001062in}{1.512033in}}%
\pgfpathlineto{\pgfqpoint{2.006059in}{1.495858in}}%
\pgfpathlineto{\pgfqpoint{2.011055in}{1.490306in}}%
\pgfpathlineto{\pgfqpoint{2.016051in}{1.489729in}}%
\pgfpathlineto{\pgfqpoint{2.021048in}{1.472245in}}%
\pgfpathlineto{\pgfqpoint{2.026044in}{1.469477in}}%
\pgfpathlineto{\pgfqpoint{2.031040in}{1.470636in}}%
\pgfpathlineto{\pgfqpoint{2.036037in}{1.478527in}}%
\pgfpathlineto{\pgfqpoint{2.041033in}{1.490352in}}%
\pgfpathlineto{\pgfqpoint{2.051026in}{1.589189in}}%
\pgfpathlineto{\pgfqpoint{2.061019in}{1.458648in}}%
\pgfpathlineto{\pgfqpoint{2.066015in}{1.451813in}}%
\pgfpathlineto{\pgfqpoint{2.071011in}{1.466878in}}%
\pgfpathlineto{\pgfqpoint{2.076008in}{1.478035in}}%
\pgfpathlineto{\pgfqpoint{2.081004in}{1.483124in}}%
\pgfpathlineto{\pgfqpoint{2.086001in}{1.487374in}}%
\pgfpathlineto{\pgfqpoint{2.090997in}{1.486043in}}%
\pgfpathlineto{\pgfqpoint{2.095993in}{1.493873in}}%
\pgfpathlineto{\pgfqpoint{2.100990in}{1.505310in}}%
\pgfpathlineto{\pgfqpoint{2.105986in}{1.515562in}}%
\pgfpathlineto{\pgfqpoint{2.110983in}{1.502716in}}%
\pgfpathlineto{\pgfqpoint{2.115979in}{1.462440in}}%
\pgfpathlineto{\pgfqpoint{2.120975in}{1.389859in}}%
\pgfpathlineto{\pgfqpoint{2.125972in}{1.295608in}}%
\pgfpathlineto{\pgfqpoint{2.130968in}{1.321154in}}%
\pgfpathlineto{\pgfqpoint{2.135964in}{1.370245in}}%
\pgfpathlineto{\pgfqpoint{2.140961in}{1.367846in}}%
\pgfpathlineto{\pgfqpoint{2.145957in}{1.377823in}}%
\pgfpathlineto{\pgfqpoint{2.150954in}{1.366760in}}%
\pgfpathlineto{\pgfqpoint{2.155950in}{1.359986in}}%
\pgfpathlineto{\pgfqpoint{2.160946in}{1.351746in}}%
\pgfpathlineto{\pgfqpoint{2.165943in}{1.357418in}}%
\pgfpathlineto{\pgfqpoint{2.170939in}{1.362115in}}%
\pgfpathlineto{\pgfqpoint{2.175935in}{1.340250in}}%
\pgfpathlineto{\pgfqpoint{2.180932in}{1.359067in}}%
\pgfpathlineto{\pgfqpoint{2.185928in}{1.363891in}}%
\pgfpathlineto{\pgfqpoint{2.190925in}{1.374472in}}%
\pgfpathlineto{\pgfqpoint{2.195921in}{1.408978in}}%
\pgfpathlineto{\pgfqpoint{2.200917in}{1.411044in}}%
\pgfpathlineto{\pgfqpoint{2.205914in}{1.406372in}}%
\pgfpathlineto{\pgfqpoint{2.210910in}{1.440290in}}%
\pgfpathlineto{\pgfqpoint{2.215906in}{1.461364in}}%
\pgfpathlineto{\pgfqpoint{2.220903in}{1.479954in}}%
\pgfpathlineto{\pgfqpoint{2.225899in}{1.475675in}}%
\pgfpathlineto{\pgfqpoint{2.230896in}{1.480506in}}%
\pgfpathlineto{\pgfqpoint{2.235892in}{1.484491in}}%
\pgfpathlineto{\pgfqpoint{2.240888in}{1.473516in}}%
\pgfpathlineto{\pgfqpoint{2.245885in}{1.476782in}}%
\pgfpathlineto{\pgfqpoint{2.250881in}{1.486404in}}%
\pgfpathlineto{\pgfqpoint{2.255878in}{1.490038in}}%
\pgfpathlineto{\pgfqpoint{2.260874in}{1.500020in}}%
\pgfpathlineto{\pgfqpoint{2.265870in}{1.499466in}}%
\pgfpathlineto{\pgfqpoint{2.270867in}{1.509597in}}%
\pgfpathlineto{\pgfqpoint{2.275863in}{1.526732in}}%
\pgfpathlineto{\pgfqpoint{2.280859in}{1.540088in}}%
\pgfpathlineto{\pgfqpoint{2.285856in}{1.555662in}}%
\pgfpathlineto{\pgfqpoint{2.290852in}{1.563605in}}%
\pgfpathlineto{\pgfqpoint{2.295849in}{1.573890in}}%
\pgfpathlineto{\pgfqpoint{2.300845in}{1.576666in}}%
\pgfpathlineto{\pgfqpoint{2.305841in}{1.583626in}}%
\pgfpathlineto{\pgfqpoint{2.310838in}{1.563173in}}%
\pgfpathlineto{\pgfqpoint{2.315834in}{1.613501in}}%
\pgfpathlineto{\pgfqpoint{2.320830in}{1.674028in}}%
\pgfpathlineto{\pgfqpoint{2.330823in}{1.779321in}}%
\pgfpathlineto{\pgfqpoint{2.335820in}{1.829437in}}%
\pgfpathlineto{\pgfqpoint{2.340816in}{1.894953in}}%
\pgfpathlineto{\pgfqpoint{2.345812in}{1.944906in}}%
\pgfpathlineto{\pgfqpoint{2.350809in}{1.976439in}}%
\pgfpathlineto{\pgfqpoint{2.355805in}{1.961382in}}%
\pgfpathlineto{\pgfqpoint{2.360801in}{1.945181in}}%
\pgfpathlineto{\pgfqpoint{2.365798in}{1.922823in}}%
\pgfpathlineto{\pgfqpoint{2.370794in}{1.895553in}}%
\pgfpathlineto{\pgfqpoint{2.375791in}{1.866555in}}%
\pgfpathlineto{\pgfqpoint{2.380787in}{1.857169in}}%
\pgfpathlineto{\pgfqpoint{2.390780in}{1.825406in}}%
\pgfpathlineto{\pgfqpoint{2.395776in}{1.815485in}}%
\pgfpathlineto{\pgfqpoint{2.400773in}{1.815969in}}%
\pgfpathlineto{\pgfqpoint{2.405769in}{1.788709in}}%
\pgfpathlineto{\pgfqpoint{2.415762in}{1.725088in}}%
\pgfpathlineto{\pgfqpoint{2.420758in}{1.759109in}}%
\pgfpathlineto{\pgfqpoint{2.425754in}{1.785746in}}%
\pgfpathlineto{\pgfqpoint{2.430751in}{1.815795in}}%
\pgfpathlineto{\pgfqpoint{2.435747in}{1.843356in}}%
\pgfpathlineto{\pgfqpoint{2.440744in}{1.904995in}}%
\pgfpathlineto{\pgfqpoint{2.445740in}{1.894868in}}%
\pgfpathlineto{\pgfqpoint{2.450736in}{1.817442in}}%
\pgfpathlineto{\pgfqpoint{2.455733in}{1.745524in}}%
\pgfpathlineto{\pgfqpoint{2.460729in}{1.782113in}}%
\pgfpathlineto{\pgfqpoint{2.465725in}{1.797953in}}%
\pgfpathlineto{\pgfqpoint{2.470722in}{1.742429in}}%
\pgfpathlineto{\pgfqpoint{2.475718in}{1.724587in}}%
\pgfpathlineto{\pgfqpoint{2.480715in}{1.615029in}}%
\pgfpathlineto{\pgfqpoint{2.485711in}{1.515497in}}%
\pgfpathlineto{\pgfqpoint{2.490707in}{1.493913in}}%
\pgfpathlineto{\pgfqpoint{2.495704in}{1.490101in}}%
\pgfpathlineto{\pgfqpoint{2.500700in}{2.022886in}}%
\pgfpathlineto{\pgfqpoint{2.505697in}{3.019983in}}%
\pgfpathlineto{\pgfqpoint{2.510693in}{3.333313in}}%
\pgfpathlineto{\pgfqpoint{2.520686in}{3.096180in}}%
\pgfpathlineto{\pgfqpoint{2.525682in}{2.939231in}}%
\pgfpathlineto{\pgfqpoint{2.530678in}{2.705992in}}%
\pgfpathlineto{\pgfqpoint{2.535675in}{2.420177in}}%
\pgfpathlineto{\pgfqpoint{2.540671in}{2.233992in}}%
\pgfpathlineto{\pgfqpoint{2.545668in}{2.068583in}}%
\pgfpathlineto{\pgfqpoint{2.550664in}{1.932167in}}%
\pgfpathlineto{\pgfqpoint{2.555660in}{1.807678in}}%
\pgfpathlineto{\pgfqpoint{2.560657in}{1.717123in}}%
\pgfpathlineto{\pgfqpoint{2.565653in}{1.566206in}}%
\pgfpathlineto{\pgfqpoint{2.570649in}{1.431630in}}%
\pgfpathlineto{\pgfqpoint{2.575646in}{1.734424in}}%
\pgfpathlineto{\pgfqpoint{2.580642in}{1.940489in}}%
\pgfpathlineto{\pgfqpoint{2.585639in}{1.981327in}}%
\pgfpathlineto{\pgfqpoint{2.590635in}{1.968468in}}%
\pgfpathlineto{\pgfqpoint{2.595631in}{1.919614in}}%
\pgfpathlineto{\pgfqpoint{2.600628in}{1.898287in}}%
\pgfpathlineto{\pgfqpoint{2.605624in}{1.825831in}}%
\pgfpathlineto{\pgfqpoint{2.610620in}{1.762385in}}%
\pgfpathlineto{\pgfqpoint{2.615617in}{1.729085in}}%
\pgfpathlineto{\pgfqpoint{2.620613in}{1.762027in}}%
\pgfpathlineto{\pgfqpoint{2.625610in}{1.727512in}}%
\pgfpathlineto{\pgfqpoint{2.630606in}{1.774680in}}%
\pgfpathlineto{\pgfqpoint{2.635602in}{1.680355in}}%
\pgfpathlineto{\pgfqpoint{2.640599in}{1.687359in}}%
\pgfpathlineto{\pgfqpoint{2.645595in}{1.789852in}}%
\pgfpathlineto{\pgfqpoint{2.650592in}{1.849143in}}%
\pgfpathlineto{\pgfqpoint{2.655588in}{2.043056in}}%
\pgfpathlineto{\pgfqpoint{2.660584in}{2.088253in}}%
\pgfpathlineto{\pgfqpoint{2.665581in}{2.142916in}}%
\pgfpathlineto{\pgfqpoint{2.670577in}{2.170619in}}%
\pgfpathlineto{\pgfqpoint{2.675573in}{2.214622in}}%
\pgfpathlineto{\pgfqpoint{2.680570in}{2.195762in}}%
\pgfpathlineto{\pgfqpoint{2.685566in}{2.135940in}}%
\pgfpathlineto{\pgfqpoint{2.690563in}{1.910313in}}%
\pgfpathlineto{\pgfqpoint{2.695559in}{1.891964in}}%
\pgfpathlineto{\pgfqpoint{2.700555in}{2.115820in}}%
\pgfpathlineto{\pgfqpoint{2.705552in}{2.101831in}}%
\pgfpathlineto{\pgfqpoint{2.710548in}{1.925848in}}%
\pgfpathlineto{\pgfqpoint{2.715544in}{1.871215in}}%
\pgfpathlineto{\pgfqpoint{2.720541in}{1.829595in}}%
\pgfpathlineto{\pgfqpoint{2.725537in}{1.796920in}}%
\pgfpathlineto{\pgfqpoint{2.730534in}{1.775597in}}%
\pgfpathlineto{\pgfqpoint{2.735530in}{1.723652in}}%
\pgfpathlineto{\pgfqpoint{2.740526in}{1.709091in}}%
\pgfpathlineto{\pgfqpoint{2.745523in}{1.761828in}}%
\pgfpathlineto{\pgfqpoint{2.750519in}{1.795180in}}%
\pgfpathlineto{\pgfqpoint{2.755515in}{1.837348in}}%
\pgfpathlineto{\pgfqpoint{2.760512in}{1.991503in}}%
\pgfpathlineto{\pgfqpoint{2.765508in}{2.193043in}}%
\pgfpathlineto{\pgfqpoint{2.770505in}{2.114519in}}%
\pgfpathlineto{\pgfqpoint{2.775501in}{2.012318in}}%
\pgfpathlineto{\pgfqpoint{2.780497in}{1.972760in}}%
\pgfpathlineto{\pgfqpoint{2.785494in}{1.926863in}}%
\pgfpathlineto{\pgfqpoint{2.790490in}{1.905063in}}%
\pgfpathlineto{\pgfqpoint{2.800483in}{1.837783in}}%
\pgfpathlineto{\pgfqpoint{2.805479in}{1.814758in}}%
\pgfpathlineto{\pgfqpoint{2.810476in}{1.805395in}}%
\pgfpathlineto{\pgfqpoint{2.820468in}{1.765087in}}%
\pgfpathlineto{\pgfqpoint{2.825465in}{1.759754in}}%
\pgfpathlineto{\pgfqpoint{2.830461in}{1.749829in}}%
\pgfpathlineto{\pgfqpoint{2.835458in}{1.727283in}}%
\pgfpathlineto{\pgfqpoint{2.840454in}{1.710136in}}%
\pgfpathlineto{\pgfqpoint{2.845450in}{1.662738in}}%
\pgfpathlineto{\pgfqpoint{2.850447in}{1.641379in}}%
\pgfpathlineto{\pgfqpoint{2.855443in}{1.635743in}}%
\pgfpathlineto{\pgfqpoint{2.860439in}{1.627896in}}%
\pgfpathlineto{\pgfqpoint{2.865436in}{1.617587in}}%
\pgfpathlineto{\pgfqpoint{2.870432in}{1.611697in}}%
\pgfpathlineto{\pgfqpoint{2.875429in}{1.605220in}}%
\pgfpathlineto{\pgfqpoint{2.880425in}{1.602824in}}%
\pgfpathlineto{\pgfqpoint{2.885421in}{1.601206in}}%
\pgfpathlineto{\pgfqpoint{2.890418in}{1.596607in}}%
\pgfpathlineto{\pgfqpoint{2.895414in}{1.590170in}}%
\pgfpathlineto{\pgfqpoint{2.900411in}{1.585175in}}%
\pgfpathlineto{\pgfqpoint{2.905407in}{1.572421in}}%
\pgfpathlineto{\pgfqpoint{2.910403in}{1.567869in}}%
\pgfpathlineto{\pgfqpoint{2.915400in}{1.549428in}}%
\pgfpathlineto{\pgfqpoint{2.920396in}{1.543965in}}%
\pgfpathlineto{\pgfqpoint{2.925392in}{1.538977in}}%
\pgfpathlineto{\pgfqpoint{2.930389in}{1.560622in}}%
\pgfpathlineto{\pgfqpoint{2.935385in}{1.580377in}}%
\pgfpathlineto{\pgfqpoint{2.940382in}{1.589389in}}%
\pgfpathlineto{\pgfqpoint{2.945378in}{1.588993in}}%
\pgfpathlineto{\pgfqpoint{2.950374in}{1.578644in}}%
\pgfpathlineto{\pgfqpoint{2.955371in}{1.550968in}}%
\pgfpathlineto{\pgfqpoint{2.960367in}{1.521041in}}%
\pgfpathlineto{\pgfqpoint{2.965363in}{1.506060in}}%
\pgfpathlineto{\pgfqpoint{2.970360in}{1.496063in}}%
\pgfpathlineto{\pgfqpoint{2.975356in}{1.498590in}}%
\pgfpathlineto{\pgfqpoint{2.980353in}{1.507005in}}%
\pgfpathlineto{\pgfqpoint{2.985349in}{1.516295in}}%
\pgfpathlineto{\pgfqpoint{2.990345in}{1.527969in}}%
\pgfpathlineto{\pgfqpoint{2.995342in}{1.540362in}}%
\pgfpathlineto{\pgfqpoint{3.000338in}{1.542936in}}%
\pgfpathlineto{\pgfqpoint{3.005334in}{1.550539in}}%
\pgfpathlineto{\pgfqpoint{3.010331in}{1.554926in}}%
\pgfpathlineto{\pgfqpoint{3.015327in}{1.557017in}}%
\pgfpathlineto{\pgfqpoint{3.020324in}{1.557440in}}%
\pgfpathlineto{\pgfqpoint{3.025320in}{1.540290in}}%
\pgfpathlineto{\pgfqpoint{3.030316in}{1.518978in}}%
\pgfpathlineto{\pgfqpoint{3.035313in}{1.543684in}}%
\pgfpathlineto{\pgfqpoint{3.040309in}{1.572240in}}%
\pgfpathlineto{\pgfqpoint{3.045306in}{1.587611in}}%
\pgfpathlineto{\pgfqpoint{3.050302in}{1.597613in}}%
\pgfpathlineto{\pgfqpoint{3.055298in}{1.598194in}}%
\pgfpathlineto{\pgfqpoint{3.060295in}{1.594394in}}%
\pgfpathlineto{\pgfqpoint{3.065291in}{1.572121in}}%
\pgfpathlineto{\pgfqpoint{3.070287in}{1.575829in}}%
\pgfpathlineto{\pgfqpoint{3.075284in}{1.597013in}}%
\pgfpathlineto{\pgfqpoint{3.080280in}{1.609069in}}%
\pgfpathlineto{\pgfqpoint{3.085277in}{1.620202in}}%
\pgfpathlineto{\pgfqpoint{3.090273in}{1.618882in}}%
\pgfpathlineto{\pgfqpoint{3.100266in}{1.615118in}}%
\pgfpathlineto{\pgfqpoint{3.105262in}{1.609661in}}%
\pgfpathlineto{\pgfqpoint{3.115255in}{1.604008in}}%
\pgfpathlineto{\pgfqpoint{3.120251in}{1.598655in}}%
\pgfpathlineto{\pgfqpoint{3.125248in}{1.587929in}}%
\pgfpathlineto{\pgfqpoint{3.130244in}{1.576398in}}%
\pgfpathlineto{\pgfqpoint{3.135240in}{1.569713in}}%
\pgfpathlineto{\pgfqpoint{3.140237in}{1.561112in}}%
\pgfpathlineto{\pgfqpoint{3.145233in}{1.551913in}}%
\pgfpathlineto{\pgfqpoint{3.150229in}{1.545769in}}%
\pgfpathlineto{\pgfqpoint{3.155226in}{1.550131in}}%
\pgfpathlineto{\pgfqpoint{3.160222in}{1.553872in}}%
\pgfpathlineto{\pgfqpoint{3.165219in}{1.555874in}}%
\pgfpathlineto{\pgfqpoint{3.170215in}{1.552777in}}%
\pgfpathlineto{\pgfqpoint{3.175211in}{1.546430in}}%
\pgfpathlineto{\pgfqpoint{3.180208in}{1.535716in}}%
\pgfpathlineto{\pgfqpoint{3.185204in}{1.531817in}}%
\pgfpathlineto{\pgfqpoint{3.190201in}{1.521913in}}%
\pgfpathlineto{\pgfqpoint{3.195197in}{1.521039in}}%
\pgfpathlineto{\pgfqpoint{3.200193in}{1.532033in}}%
\pgfpathlineto{\pgfqpoint{3.205190in}{1.540172in}}%
\pgfpathlineto{\pgfqpoint{3.210186in}{1.541966in}}%
\pgfpathlineto{\pgfqpoint{3.215182in}{1.548966in}}%
\pgfpathlineto{\pgfqpoint{3.220179in}{1.550723in}}%
\pgfpathlineto{\pgfqpoint{3.225175in}{1.550665in}}%
\pgfpathlineto{\pgfqpoint{3.230172in}{1.546459in}}%
\pgfpathlineto{\pgfqpoint{3.235168in}{1.537825in}}%
\pgfpathlineto{\pgfqpoint{3.240164in}{1.539879in}}%
\pgfpathlineto{\pgfqpoint{3.245161in}{1.535420in}}%
\pgfpathlineto{\pgfqpoint{3.250157in}{1.534124in}}%
\pgfpathlineto{\pgfqpoint{3.255153in}{1.529466in}}%
\pgfpathlineto{\pgfqpoint{3.260150in}{1.527445in}}%
\pgfpathlineto{\pgfqpoint{3.265146in}{1.523817in}}%
\pgfpathlineto{\pgfqpoint{3.270143in}{1.518865in}}%
\pgfpathlineto{\pgfqpoint{3.275139in}{1.519080in}}%
\pgfpathlineto{\pgfqpoint{3.280135in}{1.524149in}}%
\pgfpathlineto{\pgfqpoint{3.285132in}{1.516555in}}%
\pgfpathlineto{\pgfqpoint{3.290128in}{1.516162in}}%
\pgfpathlineto{\pgfqpoint{3.295125in}{1.514510in}}%
\pgfpathlineto{\pgfqpoint{3.300121in}{1.511094in}}%
\pgfpathlineto{\pgfqpoint{3.305117in}{1.500280in}}%
\pgfpathlineto{\pgfqpoint{3.310114in}{1.501930in}}%
\pgfpathlineto{\pgfqpoint{3.315110in}{1.499434in}}%
\pgfpathlineto{\pgfqpoint{3.320106in}{1.494515in}}%
\pgfpathlineto{\pgfqpoint{3.325103in}{1.505667in}}%
\pgfpathlineto{\pgfqpoint{3.330099in}{1.522679in}}%
\pgfpathlineto{\pgfqpoint{3.335096in}{1.540938in}}%
\pgfpathlineto{\pgfqpoint{3.340092in}{1.573636in}}%
\pgfpathlineto{\pgfqpoint{3.350085in}{1.630605in}}%
\pgfpathlineto{\pgfqpoint{3.355081in}{1.661553in}}%
\pgfpathlineto{\pgfqpoint{3.360077in}{1.686004in}}%
\pgfpathlineto{\pgfqpoint{3.365074in}{1.695841in}}%
\pgfpathlineto{\pgfqpoint{3.370070in}{1.697423in}}%
\pgfpathlineto{\pgfqpoint{3.375067in}{1.693764in}}%
\pgfpathlineto{\pgfqpoint{3.380063in}{1.686466in}}%
\pgfpathlineto{\pgfqpoint{3.385059in}{1.677036in}}%
\pgfpathlineto{\pgfqpoint{3.390056in}{1.664529in}}%
\pgfpathlineto{\pgfqpoint{3.395052in}{1.656765in}}%
\pgfpathlineto{\pgfqpoint{3.400048in}{1.653608in}}%
\pgfpathlineto{\pgfqpoint{3.405045in}{1.648355in}}%
\pgfpathlineto{\pgfqpoint{3.410041in}{1.644282in}}%
\pgfpathlineto{\pgfqpoint{3.415038in}{1.642452in}}%
\pgfpathlineto{\pgfqpoint{3.420034in}{1.651807in}}%
\pgfpathlineto{\pgfqpoint{3.425030in}{1.649901in}}%
\pgfpathlineto{\pgfqpoint{3.430027in}{1.640221in}}%
\pgfpathlineto{\pgfqpoint{3.435023in}{1.645302in}}%
\pgfpathlineto{\pgfqpoint{3.440020in}{1.657877in}}%
\pgfpathlineto{\pgfqpoint{3.445016in}{1.660006in}}%
\pgfpathlineto{\pgfqpoint{3.450012in}{1.676764in}}%
\pgfpathlineto{\pgfqpoint{3.455009in}{1.675767in}}%
\pgfpathlineto{\pgfqpoint{3.460005in}{1.660532in}}%
\pgfpathlineto{\pgfqpoint{3.465001in}{1.666762in}}%
\pgfpathlineto{\pgfqpoint{3.469998in}{1.653851in}}%
\pgfpathlineto{\pgfqpoint{3.474994in}{1.644203in}}%
\pgfpathlineto{\pgfqpoint{3.479991in}{1.625381in}}%
\pgfpathlineto{\pgfqpoint{3.484987in}{1.603548in}}%
\pgfpathlineto{\pgfqpoint{3.489983in}{1.594103in}}%
\pgfpathlineto{\pgfqpoint{3.494980in}{1.581984in}}%
\pgfpathlineto{\pgfqpoint{3.499976in}{1.572238in}}%
\pgfpathlineto{\pgfqpoint{3.504972in}{1.566783in}}%
\pgfpathlineto{\pgfqpoint{3.509969in}{1.569908in}}%
\pgfpathlineto{\pgfqpoint{3.514965in}{1.566496in}}%
\pgfpathlineto{\pgfqpoint{3.519962in}{1.557519in}}%
\pgfpathlineto{\pgfqpoint{3.524958in}{1.550374in}}%
\pgfpathlineto{\pgfqpoint{3.529954in}{1.540470in}}%
\pgfpathlineto{\pgfqpoint{3.534951in}{1.533827in}}%
\pgfpathlineto{\pgfqpoint{3.539947in}{1.521596in}}%
\pgfpathlineto{\pgfqpoint{3.544943in}{1.514962in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{1.514930in}}%
\pgfpathlineto{\pgfqpoint{3.554936in}{1.512442in}}%
\pgfpathlineto{\pgfqpoint{3.559933in}{1.502905in}}%
\pgfpathlineto{\pgfqpoint{3.564929in}{1.505684in}}%
\pgfpathlineto{\pgfqpoint{3.569925in}{1.508124in}}%
\pgfpathlineto{\pgfqpoint{3.574922in}{1.495674in}}%
\pgfpathlineto{\pgfqpoint{3.579918in}{1.487372in}}%
\pgfpathlineto{\pgfqpoint{3.584915in}{1.484146in}}%
\pgfpathlineto{\pgfqpoint{3.589911in}{1.475240in}}%
\pgfpathlineto{\pgfqpoint{3.594907in}{1.476815in}}%
\pgfpathlineto{\pgfqpoint{3.599904in}{1.479797in}}%
\pgfpathlineto{\pgfqpoint{3.604900in}{1.480651in}}%
\pgfpathlineto{\pgfqpoint{3.609896in}{1.485008in}}%
\pgfpathlineto{\pgfqpoint{3.614893in}{1.491164in}}%
\pgfpathlineto{\pgfqpoint{3.619889in}{1.492828in}}%
\pgfpathlineto{\pgfqpoint{3.624886in}{1.496103in}}%
\pgfpathlineto{\pgfqpoint{3.629882in}{1.509291in}}%
\pgfpathlineto{\pgfqpoint{3.634878in}{1.509626in}}%
\pgfpathlineto{\pgfqpoint{3.639875in}{1.516887in}}%
\pgfpathlineto{\pgfqpoint{3.644871in}{1.521163in}}%
\pgfpathlineto{\pgfqpoint{3.649867in}{1.529522in}}%
\pgfpathlineto{\pgfqpoint{3.654864in}{1.530744in}}%
\pgfpathlineto{\pgfqpoint{3.659860in}{1.535969in}}%
\pgfpathlineto{\pgfqpoint{3.664857in}{1.547814in}}%
\pgfpathlineto{\pgfqpoint{3.669853in}{1.570940in}}%
\pgfpathlineto{\pgfqpoint{3.684842in}{1.673255in}}%
\pgfpathlineto{\pgfqpoint{3.689838in}{1.708156in}}%
\pgfpathlineto{\pgfqpoint{3.694835in}{1.763118in}}%
\pgfpathlineto{\pgfqpoint{3.704828in}{1.922982in}}%
\pgfpathlineto{\pgfqpoint{3.709824in}{2.053930in}}%
\pgfpathlineto{\pgfqpoint{3.714820in}{2.096435in}}%
\pgfpathlineto{\pgfqpoint{3.719817in}{2.145430in}}%
\pgfpathlineto{\pgfqpoint{3.729810in}{2.312688in}}%
\pgfpathlineto{\pgfqpoint{3.734806in}{2.299134in}}%
\pgfpathlineto{\pgfqpoint{3.739802in}{2.281610in}}%
\pgfpathlineto{\pgfqpoint{3.744799in}{2.174258in}}%
\pgfpathlineto{\pgfqpoint{3.749795in}{2.038627in}}%
\pgfpathlineto{\pgfqpoint{3.754791in}{1.762917in}}%
\pgfpathlineto{\pgfqpoint{3.759788in}{1.470503in}}%
\pgfpathlineto{\pgfqpoint{3.764784in}{1.668870in}}%
\pgfpathlineto{\pgfqpoint{3.769781in}{1.823422in}}%
\pgfpathlineto{\pgfqpoint{3.774777in}{1.851740in}}%
\pgfpathlineto{\pgfqpoint{3.779773in}{1.856347in}}%
\pgfpathlineto{\pgfqpoint{3.789766in}{1.797345in}}%
\pgfpathlineto{\pgfqpoint{3.794762in}{1.794806in}}%
\pgfpathlineto{\pgfqpoint{3.799759in}{1.796622in}}%
\pgfpathlineto{\pgfqpoint{3.804755in}{1.746991in}}%
\pgfpathlineto{\pgfqpoint{3.809752in}{1.686610in}}%
\pgfpathlineto{\pgfqpoint{3.814748in}{1.676602in}}%
\pgfpathlineto{\pgfqpoint{3.819744in}{1.652232in}}%
\pgfpathlineto{\pgfqpoint{3.824741in}{1.593293in}}%
\pgfpathlineto{\pgfqpoint{3.829737in}{1.574258in}}%
\pgfpathlineto{\pgfqpoint{3.834734in}{1.577387in}}%
\pgfpathlineto{\pgfqpoint{3.839730in}{1.622789in}}%
\pgfpathlineto{\pgfqpoint{3.844726in}{1.732508in}}%
\pgfpathlineto{\pgfqpoint{3.849723in}{1.827385in}}%
\pgfpathlineto{\pgfqpoint{3.854719in}{1.834043in}}%
\pgfpathlineto{\pgfqpoint{3.859715in}{1.855565in}}%
\pgfpathlineto{\pgfqpoint{3.864712in}{1.773149in}}%
\pgfpathlineto{\pgfqpoint{3.869708in}{1.715039in}}%
\pgfpathlineto{\pgfqpoint{3.874705in}{1.705462in}}%
\pgfpathlineto{\pgfqpoint{3.879701in}{1.686774in}}%
\pgfpathlineto{\pgfqpoint{3.884697in}{1.758341in}}%
\pgfpathlineto{\pgfqpoint{3.889694in}{1.794302in}}%
\pgfpathlineto{\pgfqpoint{3.894690in}{1.857770in}}%
\pgfpathlineto{\pgfqpoint{3.899686in}{1.912171in}}%
\pgfpathlineto{\pgfqpoint{3.909679in}{2.039013in}}%
\pgfpathlineto{\pgfqpoint{3.914676in}{2.039187in}}%
\pgfpathlineto{\pgfqpoint{3.919672in}{1.995009in}}%
\pgfpathlineto{\pgfqpoint{3.924668in}{1.970495in}}%
\pgfpathlineto{\pgfqpoint{3.929665in}{1.903620in}}%
\pgfpathlineto{\pgfqpoint{3.939657in}{1.807164in}}%
\pgfpathlineto{\pgfqpoint{3.949650in}{1.769762in}}%
\pgfpathlineto{\pgfqpoint{3.954647in}{1.743828in}}%
\pgfpathlineto{\pgfqpoint{3.959643in}{1.773287in}}%
\pgfpathlineto{\pgfqpoint{3.964639in}{1.793417in}}%
\pgfpathlineto{\pgfqpoint{3.969636in}{1.812082in}}%
\pgfpathlineto{\pgfqpoint{3.974632in}{1.871392in}}%
\pgfpathlineto{\pgfqpoint{3.979629in}{1.908997in}}%
\pgfpathlineto{\pgfqpoint{3.994618in}{1.959697in}}%
\pgfpathlineto{\pgfqpoint{3.999614in}{1.962049in}}%
\pgfpathlineto{\pgfqpoint{4.004610in}{1.926297in}}%
\pgfpathlineto{\pgfqpoint{4.009607in}{1.904939in}}%
\pgfpathlineto{\pgfqpoint{4.014603in}{1.916690in}}%
\pgfpathlineto{\pgfqpoint{4.019600in}{1.906456in}}%
\pgfpathlineto{\pgfqpoint{4.024596in}{1.929728in}}%
\pgfpathlineto{\pgfqpoint{4.029592in}{1.923143in}}%
\pgfpathlineto{\pgfqpoint{4.034589in}{1.900721in}}%
\pgfpathlineto{\pgfqpoint{4.039585in}{1.831892in}}%
\pgfpathlineto{\pgfqpoint{4.044581in}{1.775939in}}%
\pgfpathlineto{\pgfqpoint{4.049578in}{1.727450in}}%
\pgfpathlineto{\pgfqpoint{4.054574in}{1.696602in}}%
\pgfpathlineto{\pgfqpoint{4.059571in}{1.661107in}}%
\pgfpathlineto{\pgfqpoint{4.064567in}{1.635903in}}%
\pgfpathlineto{\pgfqpoint{4.069563in}{1.596534in}}%
\pgfpathlineto{\pgfqpoint{4.074560in}{1.580064in}}%
\pgfpathlineto{\pgfqpoint{4.079556in}{1.554560in}}%
\pgfpathlineto{\pgfqpoint{4.084552in}{1.523045in}}%
\pgfpathlineto{\pgfqpoint{4.089549in}{1.495455in}}%
\pgfpathlineto{\pgfqpoint{4.094545in}{1.470642in}}%
\pgfpathlineto{\pgfqpoint{4.099542in}{1.491300in}}%
\pgfpathlineto{\pgfqpoint{4.104538in}{1.518667in}}%
\pgfpathlineto{\pgfqpoint{4.109534in}{1.574377in}}%
\pgfpathlineto{\pgfqpoint{4.114531in}{1.604160in}}%
\pgfpathlineto{\pgfqpoint{4.119527in}{1.594007in}}%
\pgfpathlineto{\pgfqpoint{4.124524in}{1.586757in}}%
\pgfpathlineto{\pgfqpoint{4.129520in}{1.574329in}}%
\pgfpathlineto{\pgfqpoint{4.134516in}{1.575200in}}%
\pgfpathlineto{\pgfqpoint{4.139513in}{1.575032in}}%
\pgfpathlineto{\pgfqpoint{4.144509in}{1.550079in}}%
\pgfpathlineto{\pgfqpoint{4.149505in}{1.530306in}}%
\pgfpathlineto{\pgfqpoint{4.154502in}{1.519052in}}%
\pgfpathlineto{\pgfqpoint{4.159498in}{1.503267in}}%
\pgfpathlineto{\pgfqpoint{4.164495in}{1.497857in}}%
\pgfpathlineto{\pgfqpoint{4.169491in}{1.479345in}}%
\pgfpathlineto{\pgfqpoint{4.174487in}{1.464119in}}%
\pgfpathlineto{\pgfqpoint{4.179484in}{1.450220in}}%
\pgfpathlineto{\pgfqpoint{4.184480in}{1.427797in}}%
\pgfpathlineto{\pgfqpoint{4.199469in}{1.379265in}}%
\pgfpathlineto{\pgfqpoint{4.204466in}{1.374351in}}%
\pgfpathlineto{\pgfqpoint{4.209462in}{1.377417in}}%
\pgfpathlineto{\pgfqpoint{4.214458in}{1.379878in}}%
\pgfpathlineto{\pgfqpoint{4.219455in}{1.390122in}}%
\pgfpathlineto{\pgfqpoint{4.224451in}{1.399237in}}%
\pgfpathlineto{\pgfqpoint{4.229448in}{1.402511in}}%
\pgfpathlineto{\pgfqpoint{4.234444in}{1.410282in}}%
\pgfpathlineto{\pgfqpoint{4.239440in}{1.433886in}}%
\pgfpathlineto{\pgfqpoint{4.244437in}{1.430820in}}%
\pgfpathlineto{\pgfqpoint{4.249433in}{1.431877in}}%
\pgfpathlineto{\pgfqpoint{4.254429in}{1.442153in}}%
\pgfpathlineto{\pgfqpoint{4.259426in}{1.439980in}}%
\pgfpathlineto{\pgfqpoint{4.264422in}{1.441957in}}%
\pgfpathlineto{\pgfqpoint{4.269419in}{1.427179in}}%
\pgfpathlineto{\pgfqpoint{4.274415in}{1.420150in}}%
\pgfpathlineto{\pgfqpoint{4.279411in}{1.383654in}}%
\pgfpathlineto{\pgfqpoint{4.284408in}{1.363908in}}%
\pgfpathlineto{\pgfqpoint{4.289404in}{1.323222in}}%
\pgfpathlineto{\pgfqpoint{4.294400in}{1.292183in}}%
\pgfpathlineto{\pgfqpoint{4.299397in}{1.280820in}}%
\pgfpathlineto{\pgfqpoint{4.314386in}{1.169194in}}%
\pgfpathlineto{\pgfqpoint{4.319382in}{1.114440in}}%
\pgfpathlineto{\pgfqpoint{4.324379in}{1.075872in}}%
\pgfpathlineto{\pgfqpoint{4.329375in}{0.920708in}}%
\pgfpathlineto{\pgfqpoint{4.334371in}{0.973711in}}%
\pgfpathlineto{\pgfqpoint{4.339368in}{1.209888in}}%
\pgfpathlineto{\pgfqpoint{4.344364in}{1.305898in}}%
\pgfpathlineto{\pgfqpoint{4.349361in}{1.357185in}}%
\pgfpathlineto{\pgfqpoint{4.354357in}{1.380029in}}%
\pgfpathlineto{\pgfqpoint{4.359353in}{1.386293in}}%
\pgfpathlineto{\pgfqpoint{4.364350in}{1.378615in}}%
\pgfpathlineto{\pgfqpoint{4.369346in}{1.394066in}}%
\pgfpathlineto{\pgfqpoint{4.374343in}{1.394287in}}%
\pgfpathlineto{\pgfqpoint{4.379339in}{1.394222in}}%
\pgfpathlineto{\pgfqpoint{4.384335in}{1.388108in}}%
\pgfpathlineto{\pgfqpoint{4.389332in}{1.389420in}}%
\pgfpathlineto{\pgfqpoint{4.394328in}{1.386432in}}%
\pgfpathlineto{\pgfqpoint{4.399324in}{1.366741in}}%
\pgfpathlineto{\pgfqpoint{4.404321in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{4.409317in}{1.326477in}}%
\pgfpathlineto{\pgfqpoint{4.414314in}{1.269637in}}%
\pgfpathlineto{\pgfqpoint{4.419310in}{1.275922in}}%
\pgfpathlineto{\pgfqpoint{4.424306in}{1.339961in}}%
\pgfpathlineto{\pgfqpoint{4.429303in}{1.363013in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.380916in}}%
\pgfpathlineto{\pgfqpoint{4.439295in}{1.394838in}}%
\pgfpathlineto{\pgfqpoint{4.444292in}{1.404207in}}%
\pgfpathlineto{\pgfqpoint{4.449288in}{1.408259in}}%
\pgfpathlineto{\pgfqpoint{4.454285in}{1.414204in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{1.418299in}}%
\pgfpathlineto{\pgfqpoint{4.464277in}{1.411715in}}%
\pgfpathlineto{\pgfqpoint{4.469274in}{1.417031in}}%
\pgfpathlineto{\pgfqpoint{4.474270in}{1.418119in}}%
\pgfpathlineto{\pgfqpoint{4.479266in}{1.408834in}}%
\pgfpathlineto{\pgfqpoint{4.484263in}{1.395263in}}%
\pgfpathlineto{\pgfqpoint{4.489259in}{1.407268in}}%
\pgfpathlineto{\pgfqpoint{4.494256in}{1.409906in}}%
\pgfpathlineto{\pgfqpoint{4.499252in}{1.402791in}}%
\pgfpathlineto{\pgfqpoint{4.504248in}{1.406877in}}%
\pgfpathlineto{\pgfqpoint{4.509245in}{1.428856in}}%
\pgfpathlineto{\pgfqpoint{4.514241in}{1.435888in}}%
\pgfpathlineto{\pgfqpoint{4.519238in}{1.440832in}}%
\pgfpathlineto{\pgfqpoint{4.524234in}{1.443718in}}%
\pgfpathlineto{\pgfqpoint{4.529230in}{1.446266in}}%
\pgfpathlineto{\pgfqpoint{4.534227in}{1.451546in}}%
\pgfpathlineto{\pgfqpoint{4.544219in}{1.468302in}}%
\pgfpathlineto{\pgfqpoint{4.549216in}{1.470889in}}%
\pgfpathlineto{\pgfqpoint{4.559209in}{1.481865in}}%
\pgfpathlineto{\pgfqpoint{4.564205in}{1.492196in}}%
\pgfpathlineto{\pgfqpoint{4.569201in}{1.527423in}}%
\pgfpathlineto{\pgfqpoint{4.574198in}{1.548696in}}%
\pgfpathlineto{\pgfqpoint{4.579194in}{1.612865in}}%
\pgfpathlineto{\pgfqpoint{4.584190in}{1.625783in}}%
\pgfpathlineto{\pgfqpoint{4.589187in}{1.542635in}}%
\pgfpathlineto{\pgfqpoint{4.594183in}{1.505497in}}%
\pgfpathlineto{\pgfqpoint{4.599180in}{1.447403in}}%
\pgfpathlineto{\pgfqpoint{4.604176in}{1.433663in}}%
\pgfpathlineto{\pgfqpoint{4.609172in}{1.421781in}}%
\pgfpathlineto{\pgfqpoint{4.614169in}{1.407768in}}%
\pgfpathlineto{\pgfqpoint{4.619165in}{1.378163in}}%
\pgfpathlineto{\pgfqpoint{4.624162in}{1.372144in}}%
\pgfpathlineto{\pgfqpoint{4.629158in}{1.360345in}}%
\pgfpathlineto{\pgfqpoint{4.634154in}{1.349548in}}%
\pgfpathlineto{\pgfqpoint{4.639151in}{1.330991in}}%
\pgfpathlineto{\pgfqpoint{4.649143in}{1.287689in}}%
\pgfpathlineto{\pgfqpoint{4.654140in}{1.262842in}}%
\pgfpathlineto{\pgfqpoint{4.659136in}{1.248289in}}%
\pgfpathlineto{\pgfqpoint{4.664133in}{1.235861in}}%
\pgfpathlineto{\pgfqpoint{4.669129in}{1.231760in}}%
\pgfpathlineto{\pgfqpoint{4.674125in}{1.237859in}}%
\pgfpathlineto{\pgfqpoint{4.679122in}{1.240035in}}%
\pgfpathlineto{\pgfqpoint{4.684118in}{1.233079in}}%
\pgfpathlineto{\pgfqpoint{4.689114in}{1.234784in}}%
\pgfpathlineto{\pgfqpoint{4.694111in}{1.242116in}}%
\pgfpathlineto{\pgfqpoint{4.699107in}{1.243350in}}%
\pgfpathlineto{\pgfqpoint{4.704104in}{1.212834in}}%
\pgfpathlineto{\pgfqpoint{4.709100in}{1.210394in}}%
\pgfpathlineto{\pgfqpoint{4.714096in}{1.183495in}}%
\pgfpathlineto{\pgfqpoint{4.719093in}{1.149597in}}%
\pgfpathlineto{\pgfqpoint{4.724089in}{1.073725in}}%
\pgfpathlineto{\pgfqpoint{4.729085in}{1.018912in}}%
\pgfpathlineto{\pgfqpoint{4.739078in}{1.175524in}}%
\pgfpathlineto{\pgfqpoint{4.749071in}{1.260710in}}%
\pgfpathlineto{\pgfqpoint{4.754067in}{1.295187in}}%
\pgfpathlineto{\pgfqpoint{4.759064in}{1.316258in}}%
\pgfpathlineto{\pgfqpoint{4.764060in}{1.347109in}}%
\pgfpathlineto{\pgfqpoint{4.769057in}{1.374131in}}%
\pgfpathlineto{\pgfqpoint{4.774053in}{1.391937in}}%
\pgfpathlineto{\pgfqpoint{4.779049in}{1.419259in}}%
\pgfpathlineto{\pgfqpoint{4.784046in}{1.452621in}}%
\pgfpathlineto{\pgfqpoint{4.789042in}{1.502757in}}%
\pgfpathlineto{\pgfqpoint{4.794038in}{1.563126in}}%
\pgfpathlineto{\pgfqpoint{4.799035in}{1.767124in}}%
\pgfpathlineto{\pgfqpoint{4.804031in}{1.646924in}}%
\pgfpathlineto{\pgfqpoint{4.809028in}{1.566422in}}%
\pgfpathlineto{\pgfqpoint{4.819020in}{1.515596in}}%
\pgfpathlineto{\pgfqpoint{4.824017in}{1.505445in}}%
\pgfpathlineto{\pgfqpoint{4.829013in}{1.503769in}}%
\pgfpathlineto{\pgfqpoint{4.834009in}{1.496654in}}%
\pgfpathlineto{\pgfqpoint{4.839006in}{1.486440in}}%
\pgfpathlineto{\pgfqpoint{4.844002in}{1.486521in}}%
\pgfpathlineto{\pgfqpoint{4.853995in}{1.494437in}}%
\pgfpathlineto{\pgfqpoint{4.858991in}{1.495763in}}%
\pgfpathlineto{\pgfqpoint{4.863988in}{1.504532in}}%
\pgfpathlineto{\pgfqpoint{4.868984in}{1.506944in}}%
\pgfpathlineto{\pgfqpoint{4.873980in}{1.518052in}}%
\pgfpathlineto{\pgfqpoint{4.878977in}{1.513721in}}%
\pgfpathlineto{\pgfqpoint{4.883973in}{1.485853in}}%
\pgfpathlineto{\pgfqpoint{4.888970in}{1.475450in}}%
\pgfpathlineto{\pgfqpoint{4.893966in}{1.449445in}}%
\pgfpathlineto{\pgfqpoint{4.898962in}{1.435494in}}%
\pgfpathlineto{\pgfqpoint{4.903959in}{1.426473in}}%
\pgfpathlineto{\pgfqpoint{4.908955in}{1.427478in}}%
\pgfpathlineto{\pgfqpoint{4.913952in}{1.441799in}}%
\pgfpathlineto{\pgfqpoint{4.918948in}{1.449475in}}%
\pgfpathlineto{\pgfqpoint{4.923944in}{1.455248in}}%
\pgfpathlineto{\pgfqpoint{4.928941in}{1.470132in}}%
\pgfpathlineto{\pgfqpoint{4.933937in}{1.484123in}}%
\pgfpathlineto{\pgfqpoint{4.938933in}{1.492953in}}%
\pgfpathlineto{\pgfqpoint{4.943930in}{1.497105in}}%
\pgfpathlineto{\pgfqpoint{4.948926in}{1.508125in}}%
\pgfpathlineto{\pgfqpoint{4.953923in}{1.521822in}}%
\pgfpathlineto{\pgfqpoint{4.958919in}{1.538544in}}%
\pgfpathlineto{\pgfqpoint{4.963915in}{1.540834in}}%
\pgfpathlineto{\pgfqpoint{4.968912in}{1.549715in}}%
\pgfpathlineto{\pgfqpoint{4.973908in}{1.555093in}}%
\pgfpathlineto{\pgfqpoint{4.978904in}{1.564424in}}%
\pgfpathlineto{\pgfqpoint{4.983901in}{1.566367in}}%
\pgfpathlineto{\pgfqpoint{4.988897in}{1.571786in}}%
\pgfpathlineto{\pgfqpoint{4.998890in}{1.592643in}}%
\pgfpathlineto{\pgfqpoint{5.003886in}{1.599929in}}%
\pgfpathlineto{\pgfqpoint{5.008883in}{1.600562in}}%
\pgfpathlineto{\pgfqpoint{5.013879in}{1.605415in}}%
\pgfpathlineto{\pgfqpoint{5.018875in}{1.623617in}}%
\pgfpathlineto{\pgfqpoint{5.023872in}{1.631443in}}%
\pgfpathlineto{\pgfqpoint{5.028868in}{1.634296in}}%
\pgfpathlineto{\pgfqpoint{5.033865in}{1.613501in}}%
\pgfpathlineto{\pgfqpoint{5.038861in}{1.578871in}}%
\pgfpathlineto{\pgfqpoint{5.043857in}{1.528357in}}%
\pgfpathlineto{\pgfqpoint{5.058847in}{1.443116in}}%
\pgfpathlineto{\pgfqpoint{5.063843in}{1.424507in}}%
\pgfpathlineto{\pgfqpoint{5.068839in}{1.402051in}}%
\pgfpathlineto{\pgfqpoint{5.073836in}{1.384111in}}%
\pgfpathlineto{\pgfqpoint{5.078832in}{1.376277in}}%
\pgfpathlineto{\pgfqpoint{5.083828in}{1.352641in}}%
\pgfpathlineto{\pgfqpoint{5.088825in}{1.344021in}}%
\pgfpathlineto{\pgfqpoint{5.093821in}{1.310956in}}%
\pgfpathlineto{\pgfqpoint{5.098818in}{1.287472in}}%
\pgfpathlineto{\pgfqpoint{5.103814in}{1.255134in}}%
\pgfpathlineto{\pgfqpoint{5.108810in}{1.236011in}}%
\pgfpathlineto{\pgfqpoint{5.113807in}{1.233788in}}%
\pgfpathlineto{\pgfqpoint{5.118803in}{1.234400in}}%
\pgfpathlineto{\pgfqpoint{5.123799in}{1.223388in}}%
\pgfpathlineto{\pgfqpoint{5.128796in}{1.227193in}}%
\pgfpathlineto{\pgfqpoint{5.133792in}{1.243241in}}%
\pgfpathlineto{\pgfqpoint{5.138789in}{1.262291in}}%
\pgfpathlineto{\pgfqpoint{5.143785in}{1.270365in}}%
\pgfpathlineto{\pgfqpoint{5.148781in}{1.272838in}}%
\pgfpathlineto{\pgfqpoint{5.153778in}{1.277325in}}%
\pgfpathlineto{\pgfqpoint{5.158774in}{1.274836in}}%
\pgfpathlineto{\pgfqpoint{5.163771in}{1.267256in}}%
\pgfpathlineto{\pgfqpoint{5.168767in}{1.264962in}}%
\pgfpathlineto{\pgfqpoint{5.173763in}{1.267673in}}%
\pgfpathlineto{\pgfqpoint{5.178760in}{1.282884in}}%
\pgfpathlineto{\pgfqpoint{5.183756in}{1.289560in}}%
\pgfpathlineto{\pgfqpoint{5.188752in}{1.300894in}}%
\pgfpathlineto{\pgfqpoint{5.193749in}{1.306256in}}%
\pgfpathlineto{\pgfqpoint{5.198745in}{1.302531in}}%
\pgfpathlineto{\pgfqpoint{5.203742in}{1.296896in}}%
\pgfpathlineto{\pgfqpoint{5.208738in}{1.279856in}}%
\pgfpathlineto{\pgfqpoint{5.213734in}{1.268459in}}%
\pgfpathlineto{\pgfqpoint{5.218731in}{1.255548in}}%
\pgfpathlineto{\pgfqpoint{5.223727in}{1.245282in}}%
\pgfpathlineto{\pgfqpoint{5.228723in}{1.242353in}}%
\pgfpathlineto{\pgfqpoint{5.233720in}{1.225255in}}%
\pgfpathlineto{\pgfqpoint{5.238716in}{1.205700in}}%
\pgfpathlineto{\pgfqpoint{5.243713in}{1.196043in}}%
\pgfpathlineto{\pgfqpoint{5.248709in}{1.191434in}}%
\pgfpathlineto{\pgfqpoint{5.253705in}{1.185141in}}%
\pgfpathlineto{\pgfqpoint{5.258702in}{1.181463in}}%
\pgfpathlineto{\pgfqpoint{5.263698in}{1.185190in}}%
\pgfpathlineto{\pgfqpoint{5.268694in}{1.223314in}}%
\pgfpathlineto{\pgfqpoint{5.273691in}{1.232933in}}%
\pgfpathlineto{\pgfqpoint{5.278687in}{1.253329in}}%
\pgfpathlineto{\pgfqpoint{5.283684in}{1.282964in}}%
\pgfpathlineto{\pgfqpoint{5.288680in}{1.319146in}}%
\pgfpathlineto{\pgfqpoint{5.293676in}{1.341409in}}%
\pgfpathlineto{\pgfqpoint{5.303669in}{1.429463in}}%
\pgfpathlineto{\pgfqpoint{5.308666in}{1.477625in}}%
\pgfpathlineto{\pgfqpoint{5.313662in}{1.498428in}}%
\pgfpathlineto{\pgfqpoint{5.318658in}{1.499814in}}%
\pgfpathlineto{\pgfqpoint{5.323655in}{1.502667in}}%
\pgfpathlineto{\pgfqpoint{5.328651in}{1.494264in}}%
\pgfpathlineto{\pgfqpoint{5.333647in}{1.496679in}}%
\pgfpathlineto{\pgfqpoint{5.338644in}{1.502289in}}%
\pgfpathlineto{\pgfqpoint{5.343640in}{1.509987in}}%
\pgfpathlineto{\pgfqpoint{5.348637in}{1.513496in}}%
\pgfpathlineto{\pgfqpoint{5.353633in}{1.519013in}}%
\pgfpathlineto{\pgfqpoint{5.358629in}{1.515376in}}%
\pgfpathlineto{\pgfqpoint{5.363626in}{1.506873in}}%
\pgfpathlineto{\pgfqpoint{5.368622in}{1.503055in}}%
\pgfpathlineto{\pgfqpoint{5.373618in}{1.512240in}}%
\pgfpathlineto{\pgfqpoint{5.378615in}{1.509127in}}%
\pgfpathlineto{\pgfqpoint{5.383611in}{1.509480in}}%
\pgfpathlineto{\pgfqpoint{5.388608in}{1.504857in}}%
\pgfpathlineto{\pgfqpoint{5.393604in}{1.499345in}}%
\pgfpathlineto{\pgfqpoint{5.398600in}{1.508840in}}%
\pgfpathlineto{\pgfqpoint{5.403597in}{1.515790in}}%
\pgfpathlineto{\pgfqpoint{5.413589in}{1.516407in}}%
\pgfpathlineto{\pgfqpoint{5.418586in}{1.525527in}}%
\pgfpathlineto{\pgfqpoint{5.423582in}{1.533857in}}%
\pgfpathlineto{\pgfqpoint{5.428579in}{1.542969in}}%
\pgfpathlineto{\pgfqpoint{5.433575in}{1.561974in}}%
\pgfpathlineto{\pgfqpoint{5.438571in}{1.582791in}}%
\pgfpathlineto{\pgfqpoint{5.443568in}{1.607803in}}%
\pgfpathlineto{\pgfqpoint{5.448564in}{1.625029in}}%
\pgfpathlineto{\pgfqpoint{5.453561in}{1.645539in}}%
\pgfpathlineto{\pgfqpoint{5.458557in}{1.667356in}}%
\pgfpathlineto{\pgfqpoint{5.463553in}{1.694691in}}%
\pgfpathlineto{\pgfqpoint{5.468550in}{1.708399in}}%
\pgfpathlineto{\pgfqpoint{5.473546in}{1.720102in}}%
\pgfpathlineto{\pgfqpoint{5.478542in}{1.736003in}}%
\pgfpathlineto{\pgfqpoint{5.483539in}{1.753536in}}%
\pgfpathlineto{\pgfqpoint{5.488535in}{1.752817in}}%
\pgfpathlineto{\pgfqpoint{5.493532in}{1.746617in}}%
\pgfpathlineto{\pgfqpoint{5.498528in}{1.738946in}}%
\pgfpathlineto{\pgfqpoint{5.503524in}{1.727184in}}%
\pgfpathlineto{\pgfqpoint{5.508521in}{1.726189in}}%
\pgfpathlineto{\pgfqpoint{5.513517in}{1.732585in}}%
\pgfpathlineto{\pgfqpoint{5.528506in}{1.821570in}}%
\pgfpathlineto{\pgfqpoint{5.533503in}{1.859923in}}%
\pgfpathlineto{\pgfqpoint{5.538499in}{1.843535in}}%
\pgfpathlineto{\pgfqpoint{5.543495in}{1.832269in}}%
\pgfpathlineto{\pgfqpoint{5.548492in}{1.832677in}}%
\pgfpathlineto{\pgfqpoint{5.553488in}{1.824929in}}%
\pgfpathlineto{\pgfqpoint{5.558485in}{1.824550in}}%
\pgfpathlineto{\pgfqpoint{5.563481in}{1.820112in}}%
\pgfpathlineto{\pgfqpoint{5.568477in}{1.814567in}}%
\pgfpathlineto{\pgfqpoint{5.573474in}{1.817973in}}%
\pgfpathlineto{\pgfqpoint{5.578470in}{1.827691in}}%
\pgfpathlineto{\pgfqpoint{5.583466in}{1.855857in}}%
\pgfpathlineto{\pgfqpoint{5.593459in}{1.945454in}}%
\pgfpathlineto{\pgfqpoint{5.598456in}{2.033612in}}%
\pgfpathlineto{\pgfqpoint{5.603452in}{2.065368in}}%
\pgfpathlineto{\pgfqpoint{5.608448in}{2.049210in}}%
\pgfpathlineto{\pgfqpoint{5.613445in}{2.046119in}}%
\pgfpathlineto{\pgfqpoint{5.618441in}{2.030062in}}%
\pgfpathlineto{\pgfqpoint{5.623437in}{1.990063in}}%
\pgfpathlineto{\pgfqpoint{5.628434in}{1.943945in}}%
\pgfpathlineto{\pgfqpoint{5.633430in}{1.883235in}}%
\pgfpathlineto{\pgfqpoint{5.638427in}{1.829799in}}%
\pgfpathlineto{\pgfqpoint{5.648419in}{1.769813in}}%
\pgfpathlineto{\pgfqpoint{5.653416in}{1.758216in}}%
\pgfpathlineto{\pgfqpoint{5.658412in}{1.755524in}}%
\pgfpathlineto{\pgfqpoint{5.663408in}{1.760153in}}%
\pgfpathlineto{\pgfqpoint{5.668405in}{1.758279in}}%
\pgfpathlineto{\pgfqpoint{5.673401in}{1.749852in}}%
\pgfpathlineto{\pgfqpoint{5.678398in}{1.763901in}}%
\pgfpathlineto{\pgfqpoint{5.683394in}{1.763384in}}%
\pgfpathlineto{\pgfqpoint{5.688390in}{1.752212in}}%
\pgfpathlineto{\pgfqpoint{5.693387in}{1.748229in}}%
\pgfpathlineto{\pgfqpoint{5.698383in}{1.742999in}}%
\pgfpathlineto{\pgfqpoint{5.703380in}{1.744593in}}%
\pgfpathlineto{\pgfqpoint{5.708376in}{1.740276in}}%
\pgfpathlineto{\pgfqpoint{5.718369in}{1.730548in}}%
\pgfpathlineto{\pgfqpoint{5.723365in}{1.728570in}}%
\pgfpathlineto{\pgfqpoint{5.728361in}{1.727648in}}%
\pgfpathlineto{\pgfqpoint{5.733358in}{1.722705in}}%
\pgfpathlineto{\pgfqpoint{5.738354in}{1.714834in}}%
\pgfpathlineto{\pgfqpoint{5.743351in}{1.714686in}}%
\pgfpathlineto{\pgfqpoint{5.748347in}{1.707704in}}%
\pgfpathlineto{\pgfqpoint{5.753343in}{1.710844in}}%
\pgfpathlineto{\pgfqpoint{5.758340in}{1.716075in}}%
\pgfpathlineto{\pgfqpoint{5.763336in}{1.711343in}}%
\pgfpathlineto{\pgfqpoint{5.768332in}{1.710532in}}%
\pgfpathlineto{\pgfqpoint{5.773329in}{1.702365in}}%
\pgfpathlineto{\pgfqpoint{5.778325in}{1.695520in}}%
\pgfpathlineto{\pgfqpoint{5.783322in}{1.691702in}}%
\pgfpathlineto{\pgfqpoint{5.788318in}{1.699122in}}%
\pgfpathlineto{\pgfqpoint{5.793314in}{1.696579in}}%
\pgfpathlineto{\pgfqpoint{5.798311in}{1.704890in}}%
\pgfpathlineto{\pgfqpoint{5.803307in}{1.701835in}}%
\pgfpathlineto{\pgfqpoint{5.808303in}{1.705448in}}%
\pgfpathlineto{\pgfqpoint{5.813300in}{1.718995in}}%
\pgfpathlineto{\pgfqpoint{5.818296in}{1.728786in}}%
\pgfpathlineto{\pgfqpoint{5.823293in}{1.735249in}}%
\pgfpathlineto{\pgfqpoint{5.828289in}{1.755162in}}%
\pgfpathlineto{\pgfqpoint{5.833285in}{1.771770in}}%
\pgfpathlineto{\pgfqpoint{5.838282in}{1.773458in}}%
\pgfpathlineto{\pgfqpoint{5.843278in}{1.781455in}}%
\pgfpathlineto{\pgfqpoint{5.848275in}{1.791649in}}%
\pgfpathlineto{\pgfqpoint{5.858267in}{1.781339in}}%
\pgfpathlineto{\pgfqpoint{5.863264in}{1.797334in}}%
\pgfpathlineto{\pgfqpoint{5.868260in}{1.786122in}}%
\pgfpathlineto{\pgfqpoint{5.873256in}{1.792970in}}%
\pgfpathlineto{\pgfqpoint{5.878253in}{1.804460in}}%
\pgfpathlineto{\pgfqpoint{5.883249in}{1.809717in}}%
\pgfpathlineto{\pgfqpoint{5.888246in}{1.818319in}}%
\pgfpathlineto{\pgfqpoint{5.893242in}{1.814740in}}%
\pgfpathlineto{\pgfqpoint{5.898238in}{1.802766in}}%
\pgfpathlineto{\pgfqpoint{5.903235in}{1.799331in}}%
\pgfpathlineto{\pgfqpoint{5.908231in}{1.780198in}}%
\pgfpathlineto{\pgfqpoint{5.913227in}{1.756305in}}%
\pgfpathlineto{\pgfqpoint{5.918224in}{1.742744in}}%
\pgfpathlineto{\pgfqpoint{5.923220in}{1.736435in}}%
\pgfpathlineto{\pgfqpoint{5.928217in}{1.715267in}}%
\pgfpathlineto{\pgfqpoint{5.933213in}{1.704095in}}%
\pgfpathlineto{\pgfqpoint{5.938209in}{1.690136in}}%
\pgfpathlineto{\pgfqpoint{5.943206in}{1.674883in}}%
\pgfpathlineto{\pgfqpoint{5.948202in}{1.681262in}}%
\pgfpathlineto{\pgfqpoint{5.953199in}{1.681255in}}%
\pgfpathlineto{\pgfqpoint{5.958195in}{1.674784in}}%
\pgfpathlineto{\pgfqpoint{5.963191in}{1.675312in}}%
\pgfpathlineto{\pgfqpoint{5.968188in}{1.677210in}}%
\pgfpathlineto{\pgfqpoint{5.978180in}{1.693032in}}%
\pgfpathlineto{\pgfqpoint{5.983177in}{1.704412in}}%
\pgfpathlineto{\pgfqpoint{5.988173in}{1.720017in}}%
\pgfpathlineto{\pgfqpoint{5.993170in}{1.748433in}}%
\pgfpathlineto{\pgfqpoint{5.998166in}{1.758041in}}%
\pgfpathlineto{\pgfqpoint{6.003162in}{1.777674in}}%
\pgfpathlineto{\pgfqpoint{6.008159in}{1.792643in}}%
\pgfpathlineto{\pgfqpoint{6.013155in}{1.777631in}}%
\pgfpathlineto{\pgfqpoint{6.018151in}{1.753808in}}%
\pgfpathlineto{\pgfqpoint{6.023148in}{1.719363in}}%
\pgfpathlineto{\pgfqpoint{6.033141in}{1.640939in}}%
\pgfpathlineto{\pgfqpoint{6.038137in}{1.595249in}}%
\pgfpathlineto{\pgfqpoint{6.043133in}{1.567730in}}%
\pgfpathlineto{\pgfqpoint{6.048130in}{1.525120in}}%
\pgfpathlineto{\pgfqpoint{6.053126in}{1.487989in}}%
\pgfpathlineto{\pgfqpoint{6.063119in}{1.532984in}}%
\pgfpathlineto{\pgfqpoint{6.068115in}{1.537634in}}%
\pgfpathlineto{\pgfqpoint{6.073112in}{1.551873in}}%
\pgfpathlineto{\pgfqpoint{6.078108in}{1.564555in}}%
\pgfpathlineto{\pgfqpoint{6.083104in}{1.571387in}}%
\pgfpathlineto{\pgfqpoint{6.088101in}{1.582733in}}%
\pgfpathlineto{\pgfqpoint{6.093097in}{1.585973in}}%
\pgfpathlineto{\pgfqpoint{6.098094in}{1.572121in}}%
\pgfpathlineto{\pgfqpoint{6.103090in}{1.545038in}}%
\pgfpathlineto{\pgfqpoint{6.108086in}{1.487270in}}%
\pgfpathlineto{\pgfqpoint{6.113083in}{1.477539in}}%
\pgfpathlineto{\pgfqpoint{6.118079in}{1.501274in}}%
\pgfpathlineto{\pgfqpoint{6.123075in}{1.499149in}}%
\pgfpathlineto{\pgfqpoint{6.128072in}{1.498881in}}%
\pgfpathlineto{\pgfqpoint{6.133068in}{1.494960in}}%
\pgfpathlineto{\pgfqpoint{6.138065in}{1.494742in}}%
\pgfpathlineto{\pgfqpoint{6.143061in}{1.499830in}}%
\pgfpathlineto{\pgfqpoint{6.148057in}{1.506425in}}%
\pgfpathlineto{\pgfqpoint{6.153054in}{1.509458in}}%
\pgfpathlineto{\pgfqpoint{6.163046in}{1.521750in}}%
\pgfpathlineto{\pgfqpoint{6.168043in}{1.530357in}}%
\pgfpathlineto{\pgfqpoint{6.173039in}{1.530624in}}%
\pgfpathlineto{\pgfqpoint{6.178036in}{1.534829in}}%
\pgfpathlineto{\pgfqpoint{6.183032in}{1.547585in}}%
\pgfpathlineto{\pgfqpoint{6.188028in}{1.567669in}}%
\pgfpathlineto{\pgfqpoint{6.193025in}{1.590792in}}%
\pgfpathlineto{\pgfqpoint{6.198021in}{1.590564in}}%
\pgfpathlineto{\pgfqpoint{6.203017in}{1.575986in}}%
\pgfpathlineto{\pgfqpoint{6.208014in}{1.564668in}}%
\pgfpathlineto{\pgfqpoint{6.213010in}{1.546489in}}%
\pgfpathlineto{\pgfqpoint{6.218007in}{1.537708in}}%
\pgfpathlineto{\pgfqpoint{6.223003in}{1.532965in}}%
\pgfpathlineto{\pgfqpoint{6.232996in}{1.515280in}}%
\pgfpathlineto{\pgfqpoint{6.237992in}{1.512776in}}%
\pgfpathlineto{\pgfqpoint{6.242989in}{1.514543in}}%
\pgfpathlineto{\pgfqpoint{6.247985in}{1.512279in}}%
\pgfpathlineto{\pgfqpoint{6.252981in}{1.507932in}}%
\pgfpathlineto{\pgfqpoint{6.257978in}{1.505257in}}%
\pgfpathlineto{\pgfqpoint{6.262974in}{1.500041in}}%
\pgfpathlineto{\pgfqpoint{6.267970in}{1.491401in}}%
\pgfpathlineto{\pgfqpoint{6.272967in}{1.483580in}}%
\pgfpathlineto{\pgfqpoint{6.277963in}{1.479284in}}%
\pgfpathlineto{\pgfqpoint{6.282960in}{1.481942in}}%
\pgfpathlineto{\pgfqpoint{6.287956in}{1.483404in}}%
\pgfpathlineto{\pgfqpoint{6.292952in}{1.486771in}}%
\pgfpathlineto{\pgfqpoint{6.297949in}{1.464030in}}%
\pgfpathlineto{\pgfqpoint{6.302945in}{1.518145in}}%
\pgfpathlineto{\pgfqpoint{6.307941in}{1.601546in}}%
\pgfpathlineto{\pgfqpoint{6.312938in}{1.659038in}}%
\pgfpathlineto{\pgfqpoint{6.317934in}{1.615471in}}%
\pgfpathlineto{\pgfqpoint{6.322931in}{1.568858in}}%
\pgfpathlineto{\pgfqpoint{6.327927in}{1.546075in}}%
\pgfpathlineto{\pgfqpoint{6.332923in}{1.538174in}}%
\pgfpathlineto{\pgfqpoint{6.337920in}{1.534855in}}%
\pgfpathlineto{\pgfqpoint{6.342916in}{1.535718in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.555064in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.555064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.106960in}{0.456621in}}{\pgfqpoint{5.490522in}{3.196347in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993772,0.763091,0.448212}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356529in}{1.403364in}}%
\pgfpathlineto{\pgfqpoint{1.361526in}{1.386925in}}%
\pgfpathlineto{\pgfqpoint{1.366522in}{1.378147in}}%
\pgfpathlineto{\pgfqpoint{1.371518in}{1.381978in}}%
\pgfpathlineto{\pgfqpoint{1.376515in}{1.382328in}}%
\pgfpathlineto{\pgfqpoint{1.381511in}{1.380141in}}%
\pgfpathlineto{\pgfqpoint{1.386507in}{1.346298in}}%
\pgfpathlineto{\pgfqpoint{1.391504in}{1.293028in}}%
\pgfpathlineto{\pgfqpoint{1.396500in}{1.291504in}}%
\pgfpathlineto{\pgfqpoint{1.401497in}{1.284034in}}%
\pgfpathlineto{\pgfqpoint{1.406493in}{1.256958in}}%
\pgfpathlineto{\pgfqpoint{1.411489in}{1.213683in}}%
\pgfpathlineto{\pgfqpoint{1.416486in}{1.177377in}}%
\pgfpathlineto{\pgfqpoint{1.421482in}{1.116519in}}%
\pgfpathlineto{\pgfqpoint{1.426478in}{1.026545in}}%
\pgfpathlineto{\pgfqpoint{1.431475in}{0.912727in}}%
\pgfpathlineto{\pgfqpoint{1.436471in}{0.653956in}}%
\pgfpathlineto{\pgfqpoint{1.441468in}{0.602772in}}%
\pgfpathlineto{\pgfqpoint{1.446464in}{0.818405in}}%
\pgfpathlineto{\pgfqpoint{1.451460in}{0.902551in}}%
\pgfpathlineto{\pgfqpoint{1.456457in}{0.996383in}}%
\pgfpathlineto{\pgfqpoint{1.466450in}{1.114609in}}%
\pgfpathlineto{\pgfqpoint{1.471446in}{1.160269in}}%
\pgfpathlineto{\pgfqpoint{1.476442in}{1.217263in}}%
\pgfpathlineto{\pgfqpoint{1.481439in}{1.262284in}}%
\pgfpathlineto{\pgfqpoint{1.486435in}{1.334971in}}%
\pgfpathlineto{\pgfqpoint{1.491431in}{1.329173in}}%
\pgfpathlineto{\pgfqpoint{1.496428in}{1.339493in}}%
\pgfpathlineto{\pgfqpoint{1.501424in}{1.376077in}}%
\pgfpathlineto{\pgfqpoint{1.506421in}{1.468443in}}%
\pgfpathlineto{\pgfqpoint{1.521410in}{1.566286in}}%
\pgfpathlineto{\pgfqpoint{1.526406in}{1.426456in}}%
\pgfpathlineto{\pgfqpoint{1.536399in}{1.283101in}}%
\pgfpathlineto{\pgfqpoint{1.541395in}{1.170707in}}%
\pgfpathlineto{\pgfqpoint{1.546392in}{1.112854in}}%
\pgfpathlineto{\pgfqpoint{1.551388in}{1.040193in}}%
\pgfpathlineto{\pgfqpoint{1.556384in}{0.955873in}}%
\pgfpathlineto{\pgfqpoint{1.566377in}{1.097301in}}%
\pgfpathlineto{\pgfqpoint{1.571374in}{1.151532in}}%
\pgfpathlineto{\pgfqpoint{1.576370in}{1.212143in}}%
\pgfpathlineto{\pgfqpoint{1.581366in}{1.258874in}}%
\pgfpathlineto{\pgfqpoint{1.586363in}{1.269297in}}%
\pgfpathlineto{\pgfqpoint{1.591359in}{1.311364in}}%
\pgfpathlineto{\pgfqpoint{1.596355in}{1.320280in}}%
\pgfpathlineto{\pgfqpoint{1.601352in}{1.351913in}}%
\pgfpathlineto{\pgfqpoint{1.606348in}{1.391323in}}%
\pgfpathlineto{\pgfqpoint{1.611345in}{1.356552in}}%
\pgfpathlineto{\pgfqpoint{1.616341in}{1.326871in}}%
\pgfpathlineto{\pgfqpoint{1.621337in}{1.310195in}}%
\pgfpathlineto{\pgfqpoint{1.626334in}{1.287817in}}%
\pgfpathlineto{\pgfqpoint{1.631330in}{1.267611in}}%
\pgfpathlineto{\pgfqpoint{1.636326in}{1.257464in}}%
\pgfpathlineto{\pgfqpoint{1.641323in}{1.258176in}}%
\pgfpathlineto{\pgfqpoint{1.646319in}{1.247462in}}%
\pgfpathlineto{\pgfqpoint{1.651316in}{1.244603in}}%
\pgfpathlineto{\pgfqpoint{1.656312in}{1.239248in}}%
\pgfpathlineto{\pgfqpoint{1.666305in}{1.233826in}}%
\pgfpathlineto{\pgfqpoint{1.676297in}{1.217786in}}%
\pgfpathlineto{\pgfqpoint{1.686290in}{1.228155in}}%
\pgfpathlineto{\pgfqpoint{1.691287in}{1.245078in}}%
\pgfpathlineto{\pgfqpoint{1.696283in}{1.259094in}}%
\pgfpathlineto{\pgfqpoint{1.706276in}{1.299929in}}%
\pgfpathlineto{\pgfqpoint{1.711272in}{1.346650in}}%
\pgfpathlineto{\pgfqpoint{1.716269in}{1.379344in}}%
\pgfpathlineto{\pgfqpoint{1.721265in}{1.407225in}}%
\pgfpathlineto{\pgfqpoint{1.726261in}{1.412202in}}%
\pgfpathlineto{\pgfqpoint{1.731258in}{1.387690in}}%
\pgfpathlineto{\pgfqpoint{1.736254in}{1.326747in}}%
\pgfpathlineto{\pgfqpoint{1.741250in}{1.314647in}}%
\pgfpathlineto{\pgfqpoint{1.746247in}{1.320273in}}%
\pgfpathlineto{\pgfqpoint{1.751243in}{1.330401in}}%
\pgfpathlineto{\pgfqpoint{1.756240in}{1.327339in}}%
\pgfpathlineto{\pgfqpoint{1.761236in}{1.345161in}}%
\pgfpathlineto{\pgfqpoint{1.766232in}{1.345944in}}%
\pgfpathlineto{\pgfqpoint{1.771229in}{1.356790in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.383267in}}%
\pgfpathlineto{\pgfqpoint{1.781221in}{1.402757in}}%
\pgfpathlineto{\pgfqpoint{1.786218in}{1.414270in}}%
\pgfpathlineto{\pgfqpoint{1.791214in}{1.417062in}}%
\pgfpathlineto{\pgfqpoint{1.796211in}{1.405683in}}%
\pgfpathlineto{\pgfqpoint{1.801207in}{1.383770in}}%
\pgfpathlineto{\pgfqpoint{1.806203in}{1.289926in}}%
\pgfpathlineto{\pgfqpoint{1.811200in}{1.290715in}}%
\pgfpathlineto{\pgfqpoint{1.816196in}{1.368682in}}%
\pgfpathlineto{\pgfqpoint{1.821192in}{1.390237in}}%
\pgfpathlineto{\pgfqpoint{1.826189in}{1.427874in}}%
\pgfpathlineto{\pgfqpoint{1.831185in}{1.459419in}}%
\pgfpathlineto{\pgfqpoint{1.836182in}{1.485862in}}%
\pgfpathlineto{\pgfqpoint{1.841178in}{1.591634in}}%
\pgfpathlineto{\pgfqpoint{1.846174in}{1.737415in}}%
\pgfpathlineto{\pgfqpoint{1.851171in}{1.637058in}}%
\pgfpathlineto{\pgfqpoint{1.856167in}{1.561853in}}%
\pgfpathlineto{\pgfqpoint{1.861164in}{1.524164in}}%
\pgfpathlineto{\pgfqpoint{1.866160in}{1.469662in}}%
\pgfpathlineto{\pgfqpoint{1.871156in}{1.452447in}}%
\pgfpathlineto{\pgfqpoint{1.876153in}{1.403150in}}%
\pgfpathlineto{\pgfqpoint{1.881149in}{1.376435in}}%
\pgfpathlineto{\pgfqpoint{1.886145in}{1.357618in}}%
\pgfpathlineto{\pgfqpoint{1.891142in}{1.331541in}}%
\pgfpathlineto{\pgfqpoint{1.896138in}{1.326543in}}%
\pgfpathlineto{\pgfqpoint{1.901135in}{1.350170in}}%
\pgfpathlineto{\pgfqpoint{1.906131in}{1.360241in}}%
\pgfpathlineto{\pgfqpoint{1.911127in}{1.375602in}}%
\pgfpathlineto{\pgfqpoint{1.916124in}{1.399894in}}%
\pgfpathlineto{\pgfqpoint{1.921120in}{1.432173in}}%
\pgfpathlineto{\pgfqpoint{1.926116in}{1.471991in}}%
\pgfpathlineto{\pgfqpoint{1.931113in}{1.495150in}}%
\pgfpathlineto{\pgfqpoint{1.936109in}{1.482427in}}%
\pgfpathlineto{\pgfqpoint{1.941106in}{1.466546in}}%
\pgfpathlineto{\pgfqpoint{1.946102in}{1.415415in}}%
\pgfpathlineto{\pgfqpoint{1.951098in}{1.427991in}}%
\pgfpathlineto{\pgfqpoint{1.956095in}{1.498648in}}%
\pgfpathlineto{\pgfqpoint{1.961091in}{1.506568in}}%
\pgfpathlineto{\pgfqpoint{1.966088in}{1.567478in}}%
\pgfpathlineto{\pgfqpoint{1.971084in}{1.570786in}}%
\pgfpathlineto{\pgfqpoint{1.976080in}{1.538082in}}%
\pgfpathlineto{\pgfqpoint{1.981077in}{1.548302in}}%
\pgfpathlineto{\pgfqpoint{1.986073in}{1.574856in}}%
\pgfpathlineto{\pgfqpoint{1.991069in}{1.542938in}}%
\pgfpathlineto{\pgfqpoint{1.996066in}{1.518688in}}%
\pgfpathlineto{\pgfqpoint{2.001062in}{1.502668in}}%
\pgfpathlineto{\pgfqpoint{2.006059in}{1.495858in}}%
\pgfpathlineto{\pgfqpoint{2.011055in}{1.490306in}}%
\pgfpathlineto{\pgfqpoint{2.016051in}{1.489729in}}%
\pgfpathlineto{\pgfqpoint{2.021048in}{1.472245in}}%
\pgfpathlineto{\pgfqpoint{2.026044in}{1.469477in}}%
\pgfpathlineto{\pgfqpoint{2.031040in}{1.470636in}}%
\pgfpathlineto{\pgfqpoint{2.036037in}{1.478527in}}%
\pgfpathlineto{\pgfqpoint{2.041033in}{1.490352in}}%
\pgfpathlineto{\pgfqpoint{2.051026in}{1.589189in}}%
\pgfpathlineto{\pgfqpoint{2.061019in}{1.458648in}}%
\pgfpathlineto{\pgfqpoint{2.066015in}{1.451813in}}%
\pgfpathlineto{\pgfqpoint{2.071011in}{1.466878in}}%
\pgfpathlineto{\pgfqpoint{2.076008in}{1.478035in}}%
\pgfpathlineto{\pgfqpoint{2.081004in}{1.483124in}}%
\pgfpathlineto{\pgfqpoint{2.086001in}{1.487374in}}%
\pgfpathlineto{\pgfqpoint{2.090997in}{1.486043in}}%
\pgfpathlineto{\pgfqpoint{2.095993in}{1.493873in}}%
\pgfpathlineto{\pgfqpoint{2.100990in}{1.505310in}}%
\pgfpathlineto{\pgfqpoint{2.105986in}{1.515562in}}%
\pgfpathlineto{\pgfqpoint{2.110983in}{1.509252in}}%
\pgfpathlineto{\pgfqpoint{2.115979in}{1.481008in}}%
\pgfpathlineto{\pgfqpoint{2.120975in}{1.436912in}}%
\pgfpathlineto{\pgfqpoint{2.125972in}{1.342880in}}%
\pgfpathlineto{\pgfqpoint{2.130968in}{1.298656in}}%
\pgfpathlineto{\pgfqpoint{2.135964in}{1.370245in}}%
\pgfpathlineto{\pgfqpoint{2.140961in}{1.367846in}}%
\pgfpathlineto{\pgfqpoint{2.145957in}{1.377823in}}%
\pgfpathlineto{\pgfqpoint{2.150954in}{1.366760in}}%
\pgfpathlineto{\pgfqpoint{2.155950in}{1.359986in}}%
\pgfpathlineto{\pgfqpoint{2.160946in}{1.351746in}}%
\pgfpathlineto{\pgfqpoint{2.165943in}{1.357418in}}%
\pgfpathlineto{\pgfqpoint{2.170939in}{1.362115in}}%
\pgfpathlineto{\pgfqpoint{2.175935in}{1.334449in}}%
\pgfpathlineto{\pgfqpoint{2.180932in}{1.356921in}}%
\pgfpathlineto{\pgfqpoint{2.185928in}{1.355647in}}%
\pgfpathlineto{\pgfqpoint{2.190925in}{1.388054in}}%
\pgfpathlineto{\pgfqpoint{2.195921in}{1.401595in}}%
\pgfpathlineto{\pgfqpoint{2.200917in}{1.385854in}}%
\pgfpathlineto{\pgfqpoint{2.205914in}{1.406372in}}%
\pgfpathlineto{\pgfqpoint{2.210910in}{1.440290in}}%
\pgfpathlineto{\pgfqpoint{2.215906in}{1.461364in}}%
\pgfpathlineto{\pgfqpoint{2.220903in}{1.479954in}}%
\pgfpathlineto{\pgfqpoint{2.225899in}{1.475675in}}%
\pgfpathlineto{\pgfqpoint{2.230896in}{1.480506in}}%
\pgfpathlineto{\pgfqpoint{2.235892in}{1.484491in}}%
\pgfpathlineto{\pgfqpoint{2.240888in}{1.473516in}}%
\pgfpathlineto{\pgfqpoint{2.245885in}{1.476782in}}%
\pgfpathlineto{\pgfqpoint{2.250881in}{1.486404in}}%
\pgfpathlineto{\pgfqpoint{2.255878in}{1.490038in}}%
\pgfpathlineto{\pgfqpoint{2.260874in}{1.500020in}}%
\pgfpathlineto{\pgfqpoint{2.265870in}{1.499466in}}%
\pgfpathlineto{\pgfqpoint{2.270867in}{1.509597in}}%
\pgfpathlineto{\pgfqpoint{2.275863in}{1.526732in}}%
\pgfpathlineto{\pgfqpoint{2.280859in}{1.540088in}}%
\pgfpathlineto{\pgfqpoint{2.285856in}{1.555662in}}%
\pgfpathlineto{\pgfqpoint{2.290852in}{1.563605in}}%
\pgfpathlineto{\pgfqpoint{2.295849in}{1.573890in}}%
\pgfpathlineto{\pgfqpoint{2.300845in}{1.576666in}}%
\pgfpathlineto{\pgfqpoint{2.305841in}{1.583626in}}%
\pgfpathlineto{\pgfqpoint{2.310838in}{1.588031in}}%
\pgfpathlineto{\pgfqpoint{2.315834in}{1.603386in}}%
\pgfpathlineto{\pgfqpoint{2.325827in}{1.699814in}}%
\pgfpathlineto{\pgfqpoint{2.330823in}{1.756730in}}%
\pgfpathlineto{\pgfqpoint{2.335820in}{1.829437in}}%
\pgfpathlineto{\pgfqpoint{2.340816in}{1.894953in}}%
\pgfpathlineto{\pgfqpoint{2.345812in}{1.944906in}}%
\pgfpathlineto{\pgfqpoint{2.350809in}{1.976439in}}%
\pgfpathlineto{\pgfqpoint{2.355805in}{1.961382in}}%
\pgfpathlineto{\pgfqpoint{2.360801in}{1.945181in}}%
\pgfpathlineto{\pgfqpoint{2.365798in}{1.922823in}}%
\pgfpathlineto{\pgfqpoint{2.370794in}{1.895553in}}%
\pgfpathlineto{\pgfqpoint{2.375791in}{1.872818in}}%
\pgfpathlineto{\pgfqpoint{2.380787in}{1.858242in}}%
\pgfpathlineto{\pgfqpoint{2.385783in}{1.845232in}}%
\pgfpathlineto{\pgfqpoint{2.390780in}{1.820223in}}%
\pgfpathlineto{\pgfqpoint{2.395776in}{1.825300in}}%
\pgfpathlineto{\pgfqpoint{2.400773in}{1.801450in}}%
\pgfpathlineto{\pgfqpoint{2.405769in}{1.788709in}}%
\pgfpathlineto{\pgfqpoint{2.415762in}{1.725088in}}%
\pgfpathlineto{\pgfqpoint{2.420758in}{1.759109in}}%
\pgfpathlineto{\pgfqpoint{2.425754in}{1.785746in}}%
\pgfpathlineto{\pgfqpoint{2.430751in}{1.815795in}}%
\pgfpathlineto{\pgfqpoint{2.435747in}{1.843356in}}%
\pgfpathlineto{\pgfqpoint{2.440744in}{1.904995in}}%
\pgfpathlineto{\pgfqpoint{2.445740in}{1.894868in}}%
\pgfpathlineto{\pgfqpoint{2.450736in}{1.817442in}}%
\pgfpathlineto{\pgfqpoint{2.455733in}{1.745524in}}%
\pgfpathlineto{\pgfqpoint{2.460729in}{1.782113in}}%
\pgfpathlineto{\pgfqpoint{2.465725in}{1.797953in}}%
\pgfpathlineto{\pgfqpoint{2.470722in}{1.742429in}}%
\pgfpathlineto{\pgfqpoint{2.475718in}{1.724587in}}%
\pgfpathlineto{\pgfqpoint{2.480715in}{1.615029in}}%
\pgfpathlineto{\pgfqpoint{2.485711in}{1.515497in}}%
\pgfpathlineto{\pgfqpoint{2.490707in}{1.493913in}}%
\pgfpathlineto{\pgfqpoint{2.495704in}{1.490101in}}%
\pgfpathlineto{\pgfqpoint{2.500700in}{2.022886in}}%
\pgfpathlineto{\pgfqpoint{2.505697in}{3.019983in}}%
\pgfpathlineto{\pgfqpoint{2.510693in}{3.413237in}}%
\pgfpathlineto{\pgfqpoint{2.515689in}{3.272532in}}%
\pgfpathlineto{\pgfqpoint{2.520686in}{3.156424in}}%
\pgfpathlineto{\pgfqpoint{2.525682in}{3.110258in}}%
\pgfpathlineto{\pgfqpoint{2.530678in}{2.958763in}}%
\pgfpathlineto{\pgfqpoint{2.535675in}{2.420177in}}%
\pgfpathlineto{\pgfqpoint{2.540671in}{2.233992in}}%
\pgfpathlineto{\pgfqpoint{2.545668in}{2.068583in}}%
\pgfpathlineto{\pgfqpoint{2.550664in}{1.932167in}}%
\pgfpathlineto{\pgfqpoint{2.555660in}{1.807678in}}%
\pgfpathlineto{\pgfqpoint{2.560657in}{1.717123in}}%
\pgfpathlineto{\pgfqpoint{2.565653in}{1.566206in}}%
\pgfpathlineto{\pgfqpoint{2.570649in}{1.431630in}}%
\pgfpathlineto{\pgfqpoint{2.575646in}{1.873464in}}%
\pgfpathlineto{\pgfqpoint{2.580642in}{1.925808in}}%
\pgfpathlineto{\pgfqpoint{2.585639in}{1.939259in}}%
\pgfpathlineto{\pgfqpoint{2.590635in}{1.892307in}}%
\pgfpathlineto{\pgfqpoint{2.595631in}{1.886761in}}%
\pgfpathlineto{\pgfqpoint{2.600628in}{1.861501in}}%
\pgfpathlineto{\pgfqpoint{2.605624in}{1.825831in}}%
\pgfpathlineto{\pgfqpoint{2.610620in}{1.762385in}}%
\pgfpathlineto{\pgfqpoint{2.615617in}{1.729085in}}%
\pgfpathlineto{\pgfqpoint{2.620613in}{1.762027in}}%
\pgfpathlineto{\pgfqpoint{2.625610in}{1.727512in}}%
\pgfpathlineto{\pgfqpoint{2.630606in}{1.774680in}}%
\pgfpathlineto{\pgfqpoint{2.635602in}{1.680355in}}%
\pgfpathlineto{\pgfqpoint{2.640599in}{1.687359in}}%
\pgfpathlineto{\pgfqpoint{2.645595in}{1.789852in}}%
\pgfpathlineto{\pgfqpoint{2.650592in}{1.849143in}}%
\pgfpathlineto{\pgfqpoint{2.655588in}{2.043056in}}%
\pgfpathlineto{\pgfqpoint{2.660584in}{2.088253in}}%
\pgfpathlineto{\pgfqpoint{2.665581in}{2.142916in}}%
\pgfpathlineto{\pgfqpoint{2.670577in}{2.170619in}}%
\pgfpathlineto{\pgfqpoint{2.675573in}{2.214622in}}%
\pgfpathlineto{\pgfqpoint{2.680570in}{2.195762in}}%
\pgfpathlineto{\pgfqpoint{2.685566in}{2.135940in}}%
\pgfpathlineto{\pgfqpoint{2.690563in}{1.910313in}}%
\pgfpathlineto{\pgfqpoint{2.695559in}{1.891964in}}%
\pgfpathlineto{\pgfqpoint{2.700555in}{2.115820in}}%
\pgfpathlineto{\pgfqpoint{2.705552in}{2.101831in}}%
\pgfpathlineto{\pgfqpoint{2.710548in}{1.990435in}}%
\pgfpathlineto{\pgfqpoint{2.715544in}{1.917182in}}%
\pgfpathlineto{\pgfqpoint{2.720541in}{1.861779in}}%
\pgfpathlineto{\pgfqpoint{2.725537in}{1.827504in}}%
\pgfpathlineto{\pgfqpoint{2.730534in}{1.791276in}}%
\pgfpathlineto{\pgfqpoint{2.735530in}{1.723652in}}%
\pgfpathlineto{\pgfqpoint{2.740526in}{1.709091in}}%
\pgfpathlineto{\pgfqpoint{2.745523in}{1.761828in}}%
\pgfpathlineto{\pgfqpoint{2.750519in}{1.795180in}}%
\pgfpathlineto{\pgfqpoint{2.755515in}{1.837348in}}%
\pgfpathlineto{\pgfqpoint{2.760512in}{1.991503in}}%
\pgfpathlineto{\pgfqpoint{2.765508in}{2.193043in}}%
\pgfpathlineto{\pgfqpoint{2.770505in}{2.114519in}}%
\pgfpathlineto{\pgfqpoint{2.775501in}{2.010913in}}%
\pgfpathlineto{\pgfqpoint{2.780497in}{1.957527in}}%
\pgfpathlineto{\pgfqpoint{2.790490in}{1.891581in}}%
\pgfpathlineto{\pgfqpoint{2.800483in}{1.826731in}}%
\pgfpathlineto{\pgfqpoint{2.805479in}{1.814758in}}%
\pgfpathlineto{\pgfqpoint{2.810476in}{1.805395in}}%
\pgfpathlineto{\pgfqpoint{2.820468in}{1.765087in}}%
\pgfpathlineto{\pgfqpoint{2.825465in}{1.759754in}}%
\pgfpathlineto{\pgfqpoint{2.830461in}{1.749829in}}%
\pgfpathlineto{\pgfqpoint{2.835458in}{1.727283in}}%
\pgfpathlineto{\pgfqpoint{2.840454in}{1.710136in}}%
\pgfpathlineto{\pgfqpoint{2.845450in}{1.662738in}}%
\pgfpathlineto{\pgfqpoint{2.850447in}{1.641379in}}%
\pgfpathlineto{\pgfqpoint{2.855443in}{1.635743in}}%
\pgfpathlineto{\pgfqpoint{2.860439in}{1.627896in}}%
\pgfpathlineto{\pgfqpoint{2.865436in}{1.617587in}}%
\pgfpathlineto{\pgfqpoint{2.870432in}{1.611697in}}%
\pgfpathlineto{\pgfqpoint{2.875429in}{1.605220in}}%
\pgfpathlineto{\pgfqpoint{2.880425in}{1.602824in}}%
\pgfpathlineto{\pgfqpoint{2.885421in}{1.601206in}}%
\pgfpathlineto{\pgfqpoint{2.890418in}{1.596607in}}%
\pgfpathlineto{\pgfqpoint{2.895414in}{1.590170in}}%
\pgfpathlineto{\pgfqpoint{2.900411in}{1.585175in}}%
\pgfpathlineto{\pgfqpoint{2.905407in}{1.572421in}}%
\pgfpathlineto{\pgfqpoint{2.910403in}{1.565466in}}%
\pgfpathlineto{\pgfqpoint{2.920396in}{1.528471in}}%
\pgfpathlineto{\pgfqpoint{2.925392in}{1.521082in}}%
\pgfpathlineto{\pgfqpoint{2.930389in}{1.525379in}}%
\pgfpathlineto{\pgfqpoint{2.935385in}{1.580377in}}%
\pgfpathlineto{\pgfqpoint{2.940382in}{1.589389in}}%
\pgfpathlineto{\pgfqpoint{2.945378in}{1.588993in}}%
\pgfpathlineto{\pgfqpoint{2.950374in}{1.578644in}}%
\pgfpathlineto{\pgfqpoint{2.955371in}{1.550968in}}%
\pgfpathlineto{\pgfqpoint{2.960367in}{1.521041in}}%
\pgfpathlineto{\pgfqpoint{2.965363in}{1.506060in}}%
\pgfpathlineto{\pgfqpoint{2.970360in}{1.496063in}}%
\pgfpathlineto{\pgfqpoint{2.975356in}{1.493512in}}%
\pgfpathlineto{\pgfqpoint{2.980353in}{1.507120in}}%
\pgfpathlineto{\pgfqpoint{2.985349in}{1.519900in}}%
\pgfpathlineto{\pgfqpoint{2.990345in}{1.528748in}}%
\pgfpathlineto{\pgfqpoint{2.995342in}{1.531447in}}%
\pgfpathlineto{\pgfqpoint{3.000338in}{1.537300in}}%
\pgfpathlineto{\pgfqpoint{3.005334in}{1.550539in}}%
\pgfpathlineto{\pgfqpoint{3.010331in}{1.554926in}}%
\pgfpathlineto{\pgfqpoint{3.015327in}{1.557017in}}%
\pgfpathlineto{\pgfqpoint{3.020324in}{1.557440in}}%
\pgfpathlineto{\pgfqpoint{3.025320in}{1.540290in}}%
\pgfpathlineto{\pgfqpoint{3.030316in}{1.518978in}}%
\pgfpathlineto{\pgfqpoint{3.035313in}{1.543684in}}%
\pgfpathlineto{\pgfqpoint{3.040309in}{1.572240in}}%
\pgfpathlineto{\pgfqpoint{3.045306in}{1.587611in}}%
\pgfpathlineto{\pgfqpoint{3.050302in}{1.597613in}}%
\pgfpathlineto{\pgfqpoint{3.055298in}{1.598194in}}%
\pgfpathlineto{\pgfqpoint{3.060295in}{1.594394in}}%
\pgfpathlineto{\pgfqpoint{3.065291in}{1.572121in}}%
\pgfpathlineto{\pgfqpoint{3.070287in}{1.575829in}}%
\pgfpathlineto{\pgfqpoint{3.075284in}{1.597013in}}%
\pgfpathlineto{\pgfqpoint{3.080280in}{1.609069in}}%
\pgfpathlineto{\pgfqpoint{3.085277in}{1.620202in}}%
\pgfpathlineto{\pgfqpoint{3.090273in}{1.618882in}}%
\pgfpathlineto{\pgfqpoint{3.100266in}{1.615118in}}%
\pgfpathlineto{\pgfqpoint{3.105262in}{1.609661in}}%
\pgfpathlineto{\pgfqpoint{3.110258in}{1.606624in}}%
\pgfpathlineto{\pgfqpoint{3.115255in}{1.606983in}}%
\pgfpathlineto{\pgfqpoint{3.120251in}{1.605104in}}%
\pgfpathlineto{\pgfqpoint{3.125248in}{1.595309in}}%
\pgfpathlineto{\pgfqpoint{3.130244in}{1.581726in}}%
\pgfpathlineto{\pgfqpoint{3.135240in}{1.569713in}}%
\pgfpathlineto{\pgfqpoint{3.140237in}{1.561112in}}%
\pgfpathlineto{\pgfqpoint{3.145233in}{1.551913in}}%
\pgfpathlineto{\pgfqpoint{3.150229in}{1.545769in}}%
\pgfpathlineto{\pgfqpoint{3.155226in}{1.550131in}}%
\pgfpathlineto{\pgfqpoint{3.160222in}{1.553872in}}%
\pgfpathlineto{\pgfqpoint{3.165219in}{1.555874in}}%
\pgfpathlineto{\pgfqpoint{3.170215in}{1.552777in}}%
\pgfpathlineto{\pgfqpoint{3.175211in}{1.540198in}}%
\pgfpathlineto{\pgfqpoint{3.180208in}{1.536456in}}%
\pgfpathlineto{\pgfqpoint{3.190201in}{1.517302in}}%
\pgfpathlineto{\pgfqpoint{3.195197in}{1.522533in}}%
\pgfpathlineto{\pgfqpoint{3.200193in}{1.532033in}}%
\pgfpathlineto{\pgfqpoint{3.205190in}{1.540172in}}%
\pgfpathlineto{\pgfqpoint{3.210186in}{1.541966in}}%
\pgfpathlineto{\pgfqpoint{3.215182in}{1.548966in}}%
\pgfpathlineto{\pgfqpoint{3.220179in}{1.550723in}}%
\pgfpathlineto{\pgfqpoint{3.225175in}{1.550665in}}%
\pgfpathlineto{\pgfqpoint{3.230172in}{1.546459in}}%
\pgfpathlineto{\pgfqpoint{3.235168in}{1.537825in}}%
\pgfpathlineto{\pgfqpoint{3.240164in}{1.539879in}}%
\pgfpathlineto{\pgfqpoint{3.245161in}{1.535420in}}%
\pgfpathlineto{\pgfqpoint{3.250157in}{1.534124in}}%
\pgfpathlineto{\pgfqpoint{3.255153in}{1.529466in}}%
\pgfpathlineto{\pgfqpoint{3.260150in}{1.527445in}}%
\pgfpathlineto{\pgfqpoint{3.265146in}{1.523817in}}%
\pgfpathlineto{\pgfqpoint{3.270143in}{1.518865in}}%
\pgfpathlineto{\pgfqpoint{3.275139in}{1.519080in}}%
\pgfpathlineto{\pgfqpoint{3.280135in}{1.524149in}}%
\pgfpathlineto{\pgfqpoint{3.285132in}{1.516555in}}%
\pgfpathlineto{\pgfqpoint{3.290128in}{1.516162in}}%
\pgfpathlineto{\pgfqpoint{3.295125in}{1.514510in}}%
\pgfpathlineto{\pgfqpoint{3.300121in}{1.511094in}}%
\pgfpathlineto{\pgfqpoint{3.305117in}{1.500280in}}%
\pgfpathlineto{\pgfqpoint{3.310114in}{1.500239in}}%
\pgfpathlineto{\pgfqpoint{3.315110in}{1.500487in}}%
\pgfpathlineto{\pgfqpoint{3.320106in}{1.494000in}}%
\pgfpathlineto{\pgfqpoint{3.325103in}{1.492129in}}%
\pgfpathlineto{\pgfqpoint{3.330099in}{1.506607in}}%
\pgfpathlineto{\pgfqpoint{3.340092in}{1.573636in}}%
\pgfpathlineto{\pgfqpoint{3.350085in}{1.630605in}}%
\pgfpathlineto{\pgfqpoint{3.355081in}{1.661553in}}%
\pgfpathlineto{\pgfqpoint{3.360077in}{1.686004in}}%
\pgfpathlineto{\pgfqpoint{3.365074in}{1.695841in}}%
\pgfpathlineto{\pgfqpoint{3.370070in}{1.697423in}}%
\pgfpathlineto{\pgfqpoint{3.375067in}{1.697788in}}%
\pgfpathlineto{\pgfqpoint{3.380063in}{1.685663in}}%
\pgfpathlineto{\pgfqpoint{3.385059in}{1.678527in}}%
\pgfpathlineto{\pgfqpoint{3.390056in}{1.661752in}}%
\pgfpathlineto{\pgfqpoint{3.395052in}{1.663205in}}%
\pgfpathlineto{\pgfqpoint{3.400048in}{1.653608in}}%
\pgfpathlineto{\pgfqpoint{3.405045in}{1.648355in}}%
\pgfpathlineto{\pgfqpoint{3.410041in}{1.644282in}}%
\pgfpathlineto{\pgfqpoint{3.415038in}{1.642452in}}%
\pgfpathlineto{\pgfqpoint{3.420034in}{1.651807in}}%
\pgfpathlineto{\pgfqpoint{3.425030in}{1.649901in}}%
\pgfpathlineto{\pgfqpoint{3.430027in}{1.640221in}}%
\pgfpathlineto{\pgfqpoint{3.435023in}{1.645302in}}%
\pgfpathlineto{\pgfqpoint{3.440020in}{1.657877in}}%
\pgfpathlineto{\pgfqpoint{3.445016in}{1.660006in}}%
\pgfpathlineto{\pgfqpoint{3.450012in}{1.676764in}}%
\pgfpathlineto{\pgfqpoint{3.455009in}{1.675767in}}%
\pgfpathlineto{\pgfqpoint{3.460005in}{1.660532in}}%
\pgfpathlineto{\pgfqpoint{3.465001in}{1.666762in}}%
\pgfpathlineto{\pgfqpoint{3.469998in}{1.653851in}}%
\pgfpathlineto{\pgfqpoint{3.474994in}{1.644203in}}%
\pgfpathlineto{\pgfqpoint{3.479991in}{1.625381in}}%
\pgfpathlineto{\pgfqpoint{3.484987in}{1.603548in}}%
\pgfpathlineto{\pgfqpoint{3.489983in}{1.594103in}}%
\pgfpathlineto{\pgfqpoint{3.494980in}{1.581984in}}%
\pgfpathlineto{\pgfqpoint{3.499976in}{1.572238in}}%
\pgfpathlineto{\pgfqpoint{3.504972in}{1.566783in}}%
\pgfpathlineto{\pgfqpoint{3.509969in}{1.567842in}}%
\pgfpathlineto{\pgfqpoint{3.514965in}{1.569256in}}%
\pgfpathlineto{\pgfqpoint{3.519962in}{1.559001in}}%
\pgfpathlineto{\pgfqpoint{3.524958in}{1.549976in}}%
\pgfpathlineto{\pgfqpoint{3.529954in}{1.539627in}}%
\pgfpathlineto{\pgfqpoint{3.534951in}{1.533827in}}%
\pgfpathlineto{\pgfqpoint{3.539947in}{1.521596in}}%
\pgfpathlineto{\pgfqpoint{3.544943in}{1.514962in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{1.514930in}}%
\pgfpathlineto{\pgfqpoint{3.554936in}{1.512442in}}%
\pgfpathlineto{\pgfqpoint{3.559933in}{1.502905in}}%
\pgfpathlineto{\pgfqpoint{3.564929in}{1.505684in}}%
\pgfpathlineto{\pgfqpoint{3.569925in}{1.508124in}}%
\pgfpathlineto{\pgfqpoint{3.574922in}{1.488642in}}%
\pgfpathlineto{\pgfqpoint{3.579918in}{1.481587in}}%
\pgfpathlineto{\pgfqpoint{3.584915in}{1.478069in}}%
\pgfpathlineto{\pgfqpoint{3.589911in}{1.473248in}}%
\pgfpathlineto{\pgfqpoint{3.594907in}{1.477388in}}%
\pgfpathlineto{\pgfqpoint{3.599904in}{1.479797in}}%
\pgfpathlineto{\pgfqpoint{3.604900in}{1.480651in}}%
\pgfpathlineto{\pgfqpoint{3.609896in}{1.485008in}}%
\pgfpathlineto{\pgfqpoint{3.614893in}{1.491164in}}%
\pgfpathlineto{\pgfqpoint{3.619889in}{1.492828in}}%
\pgfpathlineto{\pgfqpoint{3.624886in}{1.496103in}}%
\pgfpathlineto{\pgfqpoint{3.629882in}{1.509291in}}%
\pgfpathlineto{\pgfqpoint{3.634878in}{1.509626in}}%
\pgfpathlineto{\pgfqpoint{3.639875in}{1.516887in}}%
\pgfpathlineto{\pgfqpoint{3.644871in}{1.521163in}}%
\pgfpathlineto{\pgfqpoint{3.649867in}{1.529522in}}%
\pgfpathlineto{\pgfqpoint{3.654864in}{1.530744in}}%
\pgfpathlineto{\pgfqpoint{3.659860in}{1.535969in}}%
\pgfpathlineto{\pgfqpoint{3.664857in}{1.547814in}}%
\pgfpathlineto{\pgfqpoint{3.669853in}{1.570940in}}%
\pgfpathlineto{\pgfqpoint{3.684842in}{1.673255in}}%
\pgfpathlineto{\pgfqpoint{3.689838in}{1.708156in}}%
\pgfpathlineto{\pgfqpoint{3.694835in}{1.763118in}}%
\pgfpathlineto{\pgfqpoint{3.704828in}{1.922982in}}%
\pgfpathlineto{\pgfqpoint{3.709824in}{2.003064in}}%
\pgfpathlineto{\pgfqpoint{3.714820in}{2.044540in}}%
\pgfpathlineto{\pgfqpoint{3.719817in}{2.066840in}}%
\pgfpathlineto{\pgfqpoint{3.724813in}{2.126267in}}%
\pgfpathlineto{\pgfqpoint{3.729810in}{2.229004in}}%
\pgfpathlineto{\pgfqpoint{3.734806in}{2.299134in}}%
\pgfpathlineto{\pgfqpoint{3.739802in}{2.281610in}}%
\pgfpathlineto{\pgfqpoint{3.744799in}{2.174258in}}%
\pgfpathlineto{\pgfqpoint{3.749795in}{2.038627in}}%
\pgfpathlineto{\pgfqpoint{3.754791in}{1.762917in}}%
\pgfpathlineto{\pgfqpoint{3.759788in}{1.470503in}}%
\pgfpathlineto{\pgfqpoint{3.764784in}{1.668870in}}%
\pgfpathlineto{\pgfqpoint{3.769781in}{1.823422in}}%
\pgfpathlineto{\pgfqpoint{3.774777in}{1.874295in}}%
\pgfpathlineto{\pgfqpoint{3.779773in}{1.843849in}}%
\pgfpathlineto{\pgfqpoint{3.784770in}{1.818489in}}%
\pgfpathlineto{\pgfqpoint{3.789766in}{1.803719in}}%
\pgfpathlineto{\pgfqpoint{3.794762in}{1.810113in}}%
\pgfpathlineto{\pgfqpoint{3.799759in}{1.796622in}}%
\pgfpathlineto{\pgfqpoint{3.804755in}{1.746991in}}%
\pgfpathlineto{\pgfqpoint{3.809752in}{1.686610in}}%
\pgfpathlineto{\pgfqpoint{3.814748in}{1.676602in}}%
\pgfpathlineto{\pgfqpoint{3.819744in}{1.652232in}}%
\pgfpathlineto{\pgfqpoint{3.824741in}{1.593293in}}%
\pgfpathlineto{\pgfqpoint{3.829737in}{1.574258in}}%
\pgfpathlineto{\pgfqpoint{3.834734in}{1.577387in}}%
\pgfpathlineto{\pgfqpoint{3.839730in}{1.622789in}}%
\pgfpathlineto{\pgfqpoint{3.844726in}{1.732508in}}%
\pgfpathlineto{\pgfqpoint{3.849723in}{1.827385in}}%
\pgfpathlineto{\pgfqpoint{3.854719in}{1.834043in}}%
\pgfpathlineto{\pgfqpoint{3.859715in}{1.855565in}}%
\pgfpathlineto{\pgfqpoint{3.864712in}{1.773149in}}%
\pgfpathlineto{\pgfqpoint{3.869708in}{1.715039in}}%
\pgfpathlineto{\pgfqpoint{3.874705in}{1.705462in}}%
\pgfpathlineto{\pgfqpoint{3.879701in}{1.686774in}}%
\pgfpathlineto{\pgfqpoint{3.884697in}{1.758341in}}%
\pgfpathlineto{\pgfqpoint{3.889694in}{1.794302in}}%
\pgfpathlineto{\pgfqpoint{3.894690in}{1.857770in}}%
\pgfpathlineto{\pgfqpoint{3.899686in}{1.912171in}}%
\pgfpathlineto{\pgfqpoint{3.904683in}{1.974489in}}%
\pgfpathlineto{\pgfqpoint{3.909679in}{1.996810in}}%
\pgfpathlineto{\pgfqpoint{3.914676in}{2.038423in}}%
\pgfpathlineto{\pgfqpoint{3.919672in}{2.017993in}}%
\pgfpathlineto{\pgfqpoint{3.924668in}{1.987671in}}%
\pgfpathlineto{\pgfqpoint{3.929665in}{1.943682in}}%
\pgfpathlineto{\pgfqpoint{3.934661in}{1.855591in}}%
\pgfpathlineto{\pgfqpoint{3.939657in}{1.807164in}}%
\pgfpathlineto{\pgfqpoint{3.949650in}{1.769762in}}%
\pgfpathlineto{\pgfqpoint{3.954647in}{1.743828in}}%
\pgfpathlineto{\pgfqpoint{3.959643in}{1.773287in}}%
\pgfpathlineto{\pgfqpoint{3.964639in}{1.793417in}}%
\pgfpathlineto{\pgfqpoint{3.969636in}{1.812082in}}%
\pgfpathlineto{\pgfqpoint{3.974632in}{1.902020in}}%
\pgfpathlineto{\pgfqpoint{3.979629in}{1.924569in}}%
\pgfpathlineto{\pgfqpoint{3.984625in}{1.949322in}}%
\pgfpathlineto{\pgfqpoint{3.989621in}{1.979233in}}%
\pgfpathlineto{\pgfqpoint{3.994618in}{1.984049in}}%
\pgfpathlineto{\pgfqpoint{3.999614in}{1.962049in}}%
\pgfpathlineto{\pgfqpoint{4.004610in}{1.926297in}}%
\pgfpathlineto{\pgfqpoint{4.009607in}{1.904939in}}%
\pgfpathlineto{\pgfqpoint{4.014603in}{1.916690in}}%
\pgfpathlineto{\pgfqpoint{4.019600in}{1.906456in}}%
\pgfpathlineto{\pgfqpoint{4.024596in}{1.929728in}}%
\pgfpathlineto{\pgfqpoint{4.029592in}{1.923143in}}%
\pgfpathlineto{\pgfqpoint{4.034589in}{1.900721in}}%
\pgfpathlineto{\pgfqpoint{4.039585in}{1.831892in}}%
\pgfpathlineto{\pgfqpoint{4.044581in}{1.775939in}}%
\pgfpathlineto{\pgfqpoint{4.049578in}{1.727450in}}%
\pgfpathlineto{\pgfqpoint{4.054574in}{1.696602in}}%
\pgfpathlineto{\pgfqpoint{4.059571in}{1.661107in}}%
\pgfpathlineto{\pgfqpoint{4.064567in}{1.635903in}}%
\pgfpathlineto{\pgfqpoint{4.069563in}{1.596534in}}%
\pgfpathlineto{\pgfqpoint{4.074560in}{1.580064in}}%
\pgfpathlineto{\pgfqpoint{4.079556in}{1.554560in}}%
\pgfpathlineto{\pgfqpoint{4.084552in}{1.523045in}}%
\pgfpathlineto{\pgfqpoint{4.089549in}{1.495455in}}%
\pgfpathlineto{\pgfqpoint{4.094545in}{1.470642in}}%
\pgfpathlineto{\pgfqpoint{4.099542in}{1.491300in}}%
\pgfpathlineto{\pgfqpoint{4.104538in}{1.518667in}}%
\pgfpathlineto{\pgfqpoint{4.109534in}{1.556609in}}%
\pgfpathlineto{\pgfqpoint{4.114531in}{1.582651in}}%
\pgfpathlineto{\pgfqpoint{4.119527in}{1.592151in}}%
\pgfpathlineto{\pgfqpoint{4.124524in}{1.580929in}}%
\pgfpathlineto{\pgfqpoint{4.129520in}{1.576882in}}%
\pgfpathlineto{\pgfqpoint{4.134516in}{1.575200in}}%
\pgfpathlineto{\pgfqpoint{4.139513in}{1.575032in}}%
\pgfpathlineto{\pgfqpoint{4.144509in}{1.550079in}}%
\pgfpathlineto{\pgfqpoint{4.149505in}{1.530306in}}%
\pgfpathlineto{\pgfqpoint{4.154502in}{1.519052in}}%
\pgfpathlineto{\pgfqpoint{4.159498in}{1.503267in}}%
\pgfpathlineto{\pgfqpoint{4.164495in}{1.497857in}}%
\pgfpathlineto{\pgfqpoint{4.169491in}{1.479345in}}%
\pgfpathlineto{\pgfqpoint{4.174487in}{1.455480in}}%
\pgfpathlineto{\pgfqpoint{4.179484in}{1.437783in}}%
\pgfpathlineto{\pgfqpoint{4.184480in}{1.423929in}}%
\pgfpathlineto{\pgfqpoint{4.194473in}{1.391891in}}%
\pgfpathlineto{\pgfqpoint{4.199469in}{1.379265in}}%
\pgfpathlineto{\pgfqpoint{4.204466in}{1.374351in}}%
\pgfpathlineto{\pgfqpoint{4.209462in}{1.377417in}}%
\pgfpathlineto{\pgfqpoint{4.214458in}{1.379878in}}%
\pgfpathlineto{\pgfqpoint{4.219455in}{1.390122in}}%
\pgfpathlineto{\pgfqpoint{4.224451in}{1.399237in}}%
\pgfpathlineto{\pgfqpoint{4.229448in}{1.402511in}}%
\pgfpathlineto{\pgfqpoint{4.234444in}{1.410282in}}%
\pgfpathlineto{\pgfqpoint{4.239440in}{1.433886in}}%
\pgfpathlineto{\pgfqpoint{4.244437in}{1.430820in}}%
\pgfpathlineto{\pgfqpoint{4.249433in}{1.431877in}}%
\pgfpathlineto{\pgfqpoint{4.254429in}{1.442153in}}%
\pgfpathlineto{\pgfqpoint{4.259426in}{1.439980in}}%
\pgfpathlineto{\pgfqpoint{4.264422in}{1.441957in}}%
\pgfpathlineto{\pgfqpoint{4.269419in}{1.427179in}}%
\pgfpathlineto{\pgfqpoint{4.274415in}{1.420150in}}%
\pgfpathlineto{\pgfqpoint{4.279411in}{1.383654in}}%
\pgfpathlineto{\pgfqpoint{4.284408in}{1.363908in}}%
\pgfpathlineto{\pgfqpoint{4.289404in}{1.323222in}}%
\pgfpathlineto{\pgfqpoint{4.294400in}{1.292183in}}%
\pgfpathlineto{\pgfqpoint{4.299397in}{1.280820in}}%
\pgfpathlineto{\pgfqpoint{4.304393in}{1.243272in}}%
\pgfpathlineto{\pgfqpoint{4.309390in}{1.215022in}}%
\pgfpathlineto{\pgfqpoint{4.314386in}{1.170292in}}%
\pgfpathlineto{\pgfqpoint{4.319382in}{1.120702in}}%
\pgfpathlineto{\pgfqpoint{4.324379in}{1.083691in}}%
\pgfpathlineto{\pgfqpoint{4.329375in}{1.038279in}}%
\pgfpathlineto{\pgfqpoint{4.334371in}{0.973711in}}%
\pgfpathlineto{\pgfqpoint{4.339368in}{1.209888in}}%
\pgfpathlineto{\pgfqpoint{4.344364in}{1.305898in}}%
\pgfpathlineto{\pgfqpoint{4.349361in}{1.357185in}}%
\pgfpathlineto{\pgfqpoint{4.354357in}{1.380029in}}%
\pgfpathlineto{\pgfqpoint{4.359353in}{1.386293in}}%
\pgfpathlineto{\pgfqpoint{4.364350in}{1.378615in}}%
\pgfpathlineto{\pgfqpoint{4.369346in}{1.394066in}}%
\pgfpathlineto{\pgfqpoint{4.374343in}{1.390528in}}%
\pgfpathlineto{\pgfqpoint{4.379339in}{1.389769in}}%
\pgfpathlineto{\pgfqpoint{4.384335in}{1.386959in}}%
\pgfpathlineto{\pgfqpoint{4.389332in}{1.387725in}}%
\pgfpathlineto{\pgfqpoint{4.394328in}{1.380804in}}%
\pgfpathlineto{\pgfqpoint{4.399324in}{1.366741in}}%
\pgfpathlineto{\pgfqpoint{4.404321in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{4.409317in}{1.326477in}}%
\pgfpathlineto{\pgfqpoint{4.414314in}{1.269637in}}%
\pgfpathlineto{\pgfqpoint{4.419310in}{1.275922in}}%
\pgfpathlineto{\pgfqpoint{4.424306in}{1.339961in}}%
\pgfpathlineto{\pgfqpoint{4.429303in}{1.363013in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.380916in}}%
\pgfpathlineto{\pgfqpoint{4.439295in}{1.394838in}}%
\pgfpathlineto{\pgfqpoint{4.444292in}{1.404207in}}%
\pgfpathlineto{\pgfqpoint{4.449288in}{1.408259in}}%
\pgfpathlineto{\pgfqpoint{4.454285in}{1.414204in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{1.418299in}}%
\pgfpathlineto{\pgfqpoint{4.464277in}{1.411715in}}%
\pgfpathlineto{\pgfqpoint{4.469274in}{1.417031in}}%
\pgfpathlineto{\pgfqpoint{4.474270in}{1.418119in}}%
\pgfpathlineto{\pgfqpoint{4.479266in}{1.408834in}}%
\pgfpathlineto{\pgfqpoint{4.484263in}{1.395263in}}%
\pgfpathlineto{\pgfqpoint{4.489259in}{1.407268in}}%
\pgfpathlineto{\pgfqpoint{4.494256in}{1.409906in}}%
\pgfpathlineto{\pgfqpoint{4.499252in}{1.402791in}}%
\pgfpathlineto{\pgfqpoint{4.504248in}{1.406877in}}%
\pgfpathlineto{\pgfqpoint{4.509245in}{1.415473in}}%
\pgfpathlineto{\pgfqpoint{4.514241in}{1.432516in}}%
\pgfpathlineto{\pgfqpoint{4.519238in}{1.436050in}}%
\pgfpathlineto{\pgfqpoint{4.524234in}{1.438350in}}%
\pgfpathlineto{\pgfqpoint{4.529230in}{1.443968in}}%
\pgfpathlineto{\pgfqpoint{4.534227in}{1.451546in}}%
\pgfpathlineto{\pgfqpoint{4.544219in}{1.468302in}}%
\pgfpathlineto{\pgfqpoint{4.549216in}{1.470889in}}%
\pgfpathlineto{\pgfqpoint{4.559209in}{1.481865in}}%
\pgfpathlineto{\pgfqpoint{4.564205in}{1.492196in}}%
\pgfpathlineto{\pgfqpoint{4.569201in}{1.527423in}}%
\pgfpathlineto{\pgfqpoint{4.574198in}{1.589507in}}%
\pgfpathlineto{\pgfqpoint{4.579194in}{1.657755in}}%
\pgfpathlineto{\pgfqpoint{4.589187in}{1.521689in}}%
\pgfpathlineto{\pgfqpoint{4.599180in}{1.447403in}}%
\pgfpathlineto{\pgfqpoint{4.604176in}{1.433663in}}%
\pgfpathlineto{\pgfqpoint{4.609172in}{1.421781in}}%
\pgfpathlineto{\pgfqpoint{4.614169in}{1.407768in}}%
\pgfpathlineto{\pgfqpoint{4.619165in}{1.378163in}}%
\pgfpathlineto{\pgfqpoint{4.624162in}{1.372144in}}%
\pgfpathlineto{\pgfqpoint{4.629158in}{1.360345in}}%
\pgfpathlineto{\pgfqpoint{4.634154in}{1.349548in}}%
\pgfpathlineto{\pgfqpoint{4.639151in}{1.330991in}}%
\pgfpathlineto{\pgfqpoint{4.649143in}{1.287689in}}%
\pgfpathlineto{\pgfqpoint{4.654140in}{1.262842in}}%
\pgfpathlineto{\pgfqpoint{4.659136in}{1.248289in}}%
\pgfpathlineto{\pgfqpoint{4.664133in}{1.235861in}}%
\pgfpathlineto{\pgfqpoint{4.669129in}{1.231760in}}%
\pgfpathlineto{\pgfqpoint{4.674125in}{1.237859in}}%
\pgfpathlineto{\pgfqpoint{4.679122in}{1.240035in}}%
\pgfpathlineto{\pgfqpoint{4.684118in}{1.233079in}}%
\pgfpathlineto{\pgfqpoint{4.689114in}{1.234784in}}%
\pgfpathlineto{\pgfqpoint{4.694111in}{1.242116in}}%
\pgfpathlineto{\pgfqpoint{4.699107in}{1.243350in}}%
\pgfpathlineto{\pgfqpoint{4.704104in}{1.233980in}}%
\pgfpathlineto{\pgfqpoint{4.714096in}{1.205293in}}%
\pgfpathlineto{\pgfqpoint{4.719093in}{1.164120in}}%
\pgfpathlineto{\pgfqpoint{4.724089in}{1.117364in}}%
\pgfpathlineto{\pgfqpoint{4.729085in}{1.039158in}}%
\pgfpathlineto{\pgfqpoint{4.734082in}{1.097112in}}%
\pgfpathlineto{\pgfqpoint{4.739078in}{1.175524in}}%
\pgfpathlineto{\pgfqpoint{4.749071in}{1.260710in}}%
\pgfpathlineto{\pgfqpoint{4.754067in}{1.295187in}}%
\pgfpathlineto{\pgfqpoint{4.759064in}{1.316258in}}%
\pgfpathlineto{\pgfqpoint{4.764060in}{1.347109in}}%
\pgfpathlineto{\pgfqpoint{4.769057in}{1.374131in}}%
\pgfpathlineto{\pgfqpoint{4.774053in}{1.403861in}}%
\pgfpathlineto{\pgfqpoint{4.779049in}{1.428710in}}%
\pgfpathlineto{\pgfqpoint{4.784046in}{1.477938in}}%
\pgfpathlineto{\pgfqpoint{4.789042in}{1.533357in}}%
\pgfpathlineto{\pgfqpoint{4.794038in}{1.641416in}}%
\pgfpathlineto{\pgfqpoint{4.799035in}{1.767124in}}%
\pgfpathlineto{\pgfqpoint{4.804031in}{1.646924in}}%
\pgfpathlineto{\pgfqpoint{4.809028in}{1.566422in}}%
\pgfpathlineto{\pgfqpoint{4.819020in}{1.515596in}}%
\pgfpathlineto{\pgfqpoint{4.824017in}{1.505445in}}%
\pgfpathlineto{\pgfqpoint{4.829013in}{1.503769in}}%
\pgfpathlineto{\pgfqpoint{4.834009in}{1.496654in}}%
\pgfpathlineto{\pgfqpoint{4.839006in}{1.486440in}}%
\pgfpathlineto{\pgfqpoint{4.844002in}{1.486521in}}%
\pgfpathlineto{\pgfqpoint{4.853995in}{1.494437in}}%
\pgfpathlineto{\pgfqpoint{4.858991in}{1.495763in}}%
\pgfpathlineto{\pgfqpoint{4.863988in}{1.504532in}}%
\pgfpathlineto{\pgfqpoint{4.868984in}{1.506944in}}%
\pgfpathlineto{\pgfqpoint{4.873980in}{1.518052in}}%
\pgfpathlineto{\pgfqpoint{4.878977in}{1.513721in}}%
\pgfpathlineto{\pgfqpoint{4.883973in}{1.485853in}}%
\pgfpathlineto{\pgfqpoint{4.888970in}{1.475450in}}%
\pgfpathlineto{\pgfqpoint{4.893966in}{1.449445in}}%
\pgfpathlineto{\pgfqpoint{4.898962in}{1.435494in}}%
\pgfpathlineto{\pgfqpoint{4.903959in}{1.439065in}}%
\pgfpathlineto{\pgfqpoint{4.908955in}{1.434773in}}%
\pgfpathlineto{\pgfqpoint{4.918948in}{1.445793in}}%
\pgfpathlineto{\pgfqpoint{4.923944in}{1.454499in}}%
\pgfpathlineto{\pgfqpoint{4.928941in}{1.467549in}}%
\pgfpathlineto{\pgfqpoint{4.933937in}{1.484123in}}%
\pgfpathlineto{\pgfqpoint{4.938933in}{1.492953in}}%
\pgfpathlineto{\pgfqpoint{4.943930in}{1.497105in}}%
\pgfpathlineto{\pgfqpoint{4.948926in}{1.508125in}}%
\pgfpathlineto{\pgfqpoint{4.953923in}{1.521822in}}%
\pgfpathlineto{\pgfqpoint{4.958919in}{1.538544in}}%
\pgfpathlineto{\pgfqpoint{4.963915in}{1.540834in}}%
\pgfpathlineto{\pgfqpoint{4.968912in}{1.549715in}}%
\pgfpathlineto{\pgfqpoint{4.973908in}{1.565753in}}%
\pgfpathlineto{\pgfqpoint{4.978904in}{1.570537in}}%
\pgfpathlineto{\pgfqpoint{4.983901in}{1.569537in}}%
\pgfpathlineto{\pgfqpoint{4.988897in}{1.572734in}}%
\pgfpathlineto{\pgfqpoint{4.993894in}{1.587165in}}%
\pgfpathlineto{\pgfqpoint{4.998890in}{1.592643in}}%
\pgfpathlineto{\pgfqpoint{5.003886in}{1.599929in}}%
\pgfpathlineto{\pgfqpoint{5.008883in}{1.600562in}}%
\pgfpathlineto{\pgfqpoint{5.013879in}{1.605415in}}%
\pgfpathlineto{\pgfqpoint{5.018875in}{1.623617in}}%
\pgfpathlineto{\pgfqpoint{5.023872in}{1.631443in}}%
\pgfpathlineto{\pgfqpoint{5.028868in}{1.634296in}}%
\pgfpathlineto{\pgfqpoint{5.033865in}{1.613501in}}%
\pgfpathlineto{\pgfqpoint{5.038861in}{1.578871in}}%
\pgfpathlineto{\pgfqpoint{5.043857in}{1.528357in}}%
\pgfpathlineto{\pgfqpoint{5.058847in}{1.443116in}}%
\pgfpathlineto{\pgfqpoint{5.063843in}{1.424507in}}%
\pgfpathlineto{\pgfqpoint{5.068839in}{1.402051in}}%
\pgfpathlineto{\pgfqpoint{5.073836in}{1.384111in}}%
\pgfpathlineto{\pgfqpoint{5.078832in}{1.376277in}}%
\pgfpathlineto{\pgfqpoint{5.083828in}{1.352641in}}%
\pgfpathlineto{\pgfqpoint{5.088825in}{1.344021in}}%
\pgfpathlineto{\pgfqpoint{5.093821in}{1.310956in}}%
\pgfpathlineto{\pgfqpoint{5.098818in}{1.287472in}}%
\pgfpathlineto{\pgfqpoint{5.103814in}{1.259068in}}%
\pgfpathlineto{\pgfqpoint{5.108810in}{1.237637in}}%
\pgfpathlineto{\pgfqpoint{5.113807in}{1.224077in}}%
\pgfpathlineto{\pgfqpoint{5.118803in}{1.225274in}}%
\pgfpathlineto{\pgfqpoint{5.128796in}{1.218766in}}%
\pgfpathlineto{\pgfqpoint{5.133792in}{1.243241in}}%
\pgfpathlineto{\pgfqpoint{5.138789in}{1.262291in}}%
\pgfpathlineto{\pgfqpoint{5.143785in}{1.270365in}}%
\pgfpathlineto{\pgfqpoint{5.148781in}{1.272838in}}%
\pgfpathlineto{\pgfqpoint{5.153778in}{1.277325in}}%
\pgfpathlineto{\pgfqpoint{5.158774in}{1.274836in}}%
\pgfpathlineto{\pgfqpoint{5.163771in}{1.267256in}}%
\pgfpathlineto{\pgfqpoint{5.168767in}{1.264962in}}%
\pgfpathlineto{\pgfqpoint{5.173763in}{1.263398in}}%
\pgfpathlineto{\pgfqpoint{5.178760in}{1.284634in}}%
\pgfpathlineto{\pgfqpoint{5.183756in}{1.292523in}}%
\pgfpathlineto{\pgfqpoint{5.188752in}{1.308461in}}%
\pgfpathlineto{\pgfqpoint{5.193749in}{1.304323in}}%
\pgfpathlineto{\pgfqpoint{5.198745in}{1.302531in}}%
\pgfpathlineto{\pgfqpoint{5.203742in}{1.296896in}}%
\pgfpathlineto{\pgfqpoint{5.208738in}{1.279856in}}%
\pgfpathlineto{\pgfqpoint{5.213734in}{1.268459in}}%
\pgfpathlineto{\pgfqpoint{5.218731in}{1.255548in}}%
\pgfpathlineto{\pgfqpoint{5.223727in}{1.245282in}}%
\pgfpathlineto{\pgfqpoint{5.228723in}{1.242353in}}%
\pgfpathlineto{\pgfqpoint{5.233720in}{1.225255in}}%
\pgfpathlineto{\pgfqpoint{5.238716in}{1.205700in}}%
\pgfpathlineto{\pgfqpoint{5.243713in}{1.196043in}}%
\pgfpathlineto{\pgfqpoint{5.248709in}{1.191434in}}%
\pgfpathlineto{\pgfqpoint{5.253705in}{1.185141in}}%
\pgfpathlineto{\pgfqpoint{5.258702in}{1.181463in}}%
\pgfpathlineto{\pgfqpoint{5.263698in}{1.185190in}}%
\pgfpathlineto{\pgfqpoint{5.268694in}{1.223314in}}%
\pgfpathlineto{\pgfqpoint{5.273691in}{1.232933in}}%
\pgfpathlineto{\pgfqpoint{5.278687in}{1.253329in}}%
\pgfpathlineto{\pgfqpoint{5.283684in}{1.282964in}}%
\pgfpathlineto{\pgfqpoint{5.288680in}{1.319146in}}%
\pgfpathlineto{\pgfqpoint{5.293676in}{1.341409in}}%
\pgfpathlineto{\pgfqpoint{5.298673in}{1.385848in}}%
\pgfpathlineto{\pgfqpoint{5.303669in}{1.418923in}}%
\pgfpathlineto{\pgfqpoint{5.308666in}{1.447733in}}%
\pgfpathlineto{\pgfqpoint{5.313662in}{1.480859in}}%
\pgfpathlineto{\pgfqpoint{5.318658in}{1.483312in}}%
\pgfpathlineto{\pgfqpoint{5.323655in}{1.487771in}}%
\pgfpathlineto{\pgfqpoint{5.328651in}{1.484400in}}%
\pgfpathlineto{\pgfqpoint{5.333647in}{1.496679in}}%
\pgfpathlineto{\pgfqpoint{5.338644in}{1.502289in}}%
\pgfpathlineto{\pgfqpoint{5.343640in}{1.509987in}}%
\pgfpathlineto{\pgfqpoint{5.348637in}{1.513496in}}%
\pgfpathlineto{\pgfqpoint{5.353633in}{1.519013in}}%
\pgfpathlineto{\pgfqpoint{5.358629in}{1.515376in}}%
\pgfpathlineto{\pgfqpoint{5.363626in}{1.506873in}}%
\pgfpathlineto{\pgfqpoint{5.368622in}{1.503055in}}%
\pgfpathlineto{\pgfqpoint{5.373618in}{1.516084in}}%
\pgfpathlineto{\pgfqpoint{5.378615in}{1.511904in}}%
\pgfpathlineto{\pgfqpoint{5.383611in}{1.512350in}}%
\pgfpathlineto{\pgfqpoint{5.388608in}{1.501116in}}%
\pgfpathlineto{\pgfqpoint{5.393604in}{1.499341in}}%
\pgfpathlineto{\pgfqpoint{5.398600in}{1.508840in}}%
\pgfpathlineto{\pgfqpoint{5.403597in}{1.515790in}}%
\pgfpathlineto{\pgfqpoint{5.413589in}{1.516407in}}%
\pgfpathlineto{\pgfqpoint{5.418586in}{1.525527in}}%
\pgfpathlineto{\pgfqpoint{5.423582in}{1.533857in}}%
\pgfpathlineto{\pgfqpoint{5.428579in}{1.542969in}}%
\pgfpathlineto{\pgfqpoint{5.433575in}{1.561974in}}%
\pgfpathlineto{\pgfqpoint{5.438571in}{1.582791in}}%
\pgfpathlineto{\pgfqpoint{5.443568in}{1.607803in}}%
\pgfpathlineto{\pgfqpoint{5.448564in}{1.625029in}}%
\pgfpathlineto{\pgfqpoint{5.453561in}{1.645539in}}%
\pgfpathlineto{\pgfqpoint{5.458557in}{1.667356in}}%
\pgfpathlineto{\pgfqpoint{5.463553in}{1.694691in}}%
\pgfpathlineto{\pgfqpoint{5.468550in}{1.708399in}}%
\pgfpathlineto{\pgfqpoint{5.473546in}{1.720102in}}%
\pgfpathlineto{\pgfqpoint{5.478542in}{1.736003in}}%
\pgfpathlineto{\pgfqpoint{5.483539in}{1.753536in}}%
\pgfpathlineto{\pgfqpoint{5.488535in}{1.752817in}}%
\pgfpathlineto{\pgfqpoint{5.493532in}{1.746617in}}%
\pgfpathlineto{\pgfqpoint{5.498528in}{1.738946in}}%
\pgfpathlineto{\pgfqpoint{5.503524in}{1.717841in}}%
\pgfpathlineto{\pgfqpoint{5.508521in}{1.710630in}}%
\pgfpathlineto{\pgfqpoint{5.513517in}{1.716979in}}%
\pgfpathlineto{\pgfqpoint{5.518513in}{1.738541in}}%
\pgfpathlineto{\pgfqpoint{5.523510in}{1.773340in}}%
\pgfpathlineto{\pgfqpoint{5.528506in}{1.803429in}}%
\pgfpathlineto{\pgfqpoint{5.533503in}{1.859923in}}%
\pgfpathlineto{\pgfqpoint{5.538499in}{1.843535in}}%
\pgfpathlineto{\pgfqpoint{5.543495in}{1.832269in}}%
\pgfpathlineto{\pgfqpoint{5.548492in}{1.832677in}}%
\pgfpathlineto{\pgfqpoint{5.553488in}{1.824929in}}%
\pgfpathlineto{\pgfqpoint{5.558485in}{1.824550in}}%
\pgfpathlineto{\pgfqpoint{5.563481in}{1.820112in}}%
\pgfpathlineto{\pgfqpoint{5.568477in}{1.814567in}}%
\pgfpathlineto{\pgfqpoint{5.573474in}{1.834359in}}%
\pgfpathlineto{\pgfqpoint{5.578470in}{1.862884in}}%
\pgfpathlineto{\pgfqpoint{5.583466in}{1.900319in}}%
\pgfpathlineto{\pgfqpoint{5.588463in}{1.952016in}}%
\pgfpathlineto{\pgfqpoint{5.593459in}{1.990911in}}%
\pgfpathlineto{\pgfqpoint{5.598456in}{2.033612in}}%
\pgfpathlineto{\pgfqpoint{5.603452in}{2.065368in}}%
\pgfpathlineto{\pgfqpoint{5.608448in}{2.049210in}}%
\pgfpathlineto{\pgfqpoint{5.613445in}{2.046119in}}%
\pgfpathlineto{\pgfqpoint{5.618441in}{2.030062in}}%
\pgfpathlineto{\pgfqpoint{5.623437in}{1.990063in}}%
\pgfpathlineto{\pgfqpoint{5.628434in}{1.943945in}}%
\pgfpathlineto{\pgfqpoint{5.633430in}{1.883235in}}%
\pgfpathlineto{\pgfqpoint{5.638427in}{1.829799in}}%
\pgfpathlineto{\pgfqpoint{5.648419in}{1.769813in}}%
\pgfpathlineto{\pgfqpoint{5.653416in}{1.758216in}}%
\pgfpathlineto{\pgfqpoint{5.658412in}{1.755524in}}%
\pgfpathlineto{\pgfqpoint{5.663408in}{1.760153in}}%
\pgfpathlineto{\pgfqpoint{5.668405in}{1.758279in}}%
\pgfpathlineto{\pgfqpoint{5.673401in}{1.749852in}}%
\pgfpathlineto{\pgfqpoint{5.678398in}{1.763901in}}%
\pgfpathlineto{\pgfqpoint{5.683394in}{1.763384in}}%
\pgfpathlineto{\pgfqpoint{5.688390in}{1.752212in}}%
\pgfpathlineto{\pgfqpoint{5.693387in}{1.748229in}}%
\pgfpathlineto{\pgfqpoint{5.698383in}{1.742999in}}%
\pgfpathlineto{\pgfqpoint{5.703380in}{1.743439in}}%
\pgfpathlineto{\pgfqpoint{5.708376in}{1.747393in}}%
\pgfpathlineto{\pgfqpoint{5.713372in}{1.741601in}}%
\pgfpathlineto{\pgfqpoint{5.718369in}{1.734039in}}%
\pgfpathlineto{\pgfqpoint{5.723365in}{1.728093in}}%
\pgfpathlineto{\pgfqpoint{5.728361in}{1.730552in}}%
\pgfpathlineto{\pgfqpoint{5.738354in}{1.714834in}}%
\pgfpathlineto{\pgfqpoint{5.743351in}{1.714686in}}%
\pgfpathlineto{\pgfqpoint{5.748347in}{1.707704in}}%
\pgfpathlineto{\pgfqpoint{5.753343in}{1.710844in}}%
\pgfpathlineto{\pgfqpoint{5.758340in}{1.716075in}}%
\pgfpathlineto{\pgfqpoint{5.763336in}{1.711343in}}%
\pgfpathlineto{\pgfqpoint{5.768332in}{1.710532in}}%
\pgfpathlineto{\pgfqpoint{5.773329in}{1.702904in}}%
\pgfpathlineto{\pgfqpoint{5.778325in}{1.694300in}}%
\pgfpathlineto{\pgfqpoint{5.783322in}{1.695707in}}%
\pgfpathlineto{\pgfqpoint{5.788318in}{1.699393in}}%
\pgfpathlineto{\pgfqpoint{5.793314in}{1.699934in}}%
\pgfpathlineto{\pgfqpoint{5.798311in}{1.704890in}}%
\pgfpathlineto{\pgfqpoint{5.803307in}{1.701835in}}%
\pgfpathlineto{\pgfqpoint{5.808303in}{1.705448in}}%
\pgfpathlineto{\pgfqpoint{5.813300in}{1.718995in}}%
\pgfpathlineto{\pgfqpoint{5.818296in}{1.728786in}}%
\pgfpathlineto{\pgfqpoint{5.823293in}{1.735249in}}%
\pgfpathlineto{\pgfqpoint{5.828289in}{1.755162in}}%
\pgfpathlineto{\pgfqpoint{5.833285in}{1.771770in}}%
\pgfpathlineto{\pgfqpoint{5.838282in}{1.773458in}}%
\pgfpathlineto{\pgfqpoint{5.843278in}{1.781455in}}%
\pgfpathlineto{\pgfqpoint{5.848275in}{1.791649in}}%
\pgfpathlineto{\pgfqpoint{5.858267in}{1.781339in}}%
\pgfpathlineto{\pgfqpoint{5.863264in}{1.797334in}}%
\pgfpathlineto{\pgfqpoint{5.868260in}{1.786122in}}%
\pgfpathlineto{\pgfqpoint{5.873256in}{1.792970in}}%
\pgfpathlineto{\pgfqpoint{5.878253in}{1.804460in}}%
\pgfpathlineto{\pgfqpoint{5.883249in}{1.809717in}}%
\pgfpathlineto{\pgfqpoint{5.888246in}{1.818319in}}%
\pgfpathlineto{\pgfqpoint{5.893242in}{1.814740in}}%
\pgfpathlineto{\pgfqpoint{5.903235in}{1.791144in}}%
\pgfpathlineto{\pgfqpoint{5.908231in}{1.784638in}}%
\pgfpathlineto{\pgfqpoint{5.913227in}{1.769542in}}%
\pgfpathlineto{\pgfqpoint{5.918224in}{1.750333in}}%
\pgfpathlineto{\pgfqpoint{5.928217in}{1.726960in}}%
\pgfpathlineto{\pgfqpoint{5.933213in}{1.704095in}}%
\pgfpathlineto{\pgfqpoint{5.938209in}{1.690136in}}%
\pgfpathlineto{\pgfqpoint{5.943206in}{1.674883in}}%
\pgfpathlineto{\pgfqpoint{5.948202in}{1.681262in}}%
\pgfpathlineto{\pgfqpoint{5.953199in}{1.681255in}}%
\pgfpathlineto{\pgfqpoint{5.958195in}{1.674784in}}%
\pgfpathlineto{\pgfqpoint{5.963191in}{1.675312in}}%
\pgfpathlineto{\pgfqpoint{5.968188in}{1.677210in}}%
\pgfpathlineto{\pgfqpoint{5.973184in}{1.686269in}}%
\pgfpathlineto{\pgfqpoint{5.978180in}{1.696762in}}%
\pgfpathlineto{\pgfqpoint{5.983177in}{1.709507in}}%
\pgfpathlineto{\pgfqpoint{5.988173in}{1.726506in}}%
\pgfpathlineto{\pgfqpoint{5.993170in}{1.750965in}}%
\pgfpathlineto{\pgfqpoint{5.998166in}{1.758041in}}%
\pgfpathlineto{\pgfqpoint{6.003162in}{1.777674in}}%
\pgfpathlineto{\pgfqpoint{6.008159in}{1.792643in}}%
\pgfpathlineto{\pgfqpoint{6.013155in}{1.777631in}}%
\pgfpathlineto{\pgfqpoint{6.018151in}{1.753808in}}%
\pgfpathlineto{\pgfqpoint{6.023148in}{1.719363in}}%
\pgfpathlineto{\pgfqpoint{6.033141in}{1.640939in}}%
\pgfpathlineto{\pgfqpoint{6.038137in}{1.595249in}}%
\pgfpathlineto{\pgfqpoint{6.043133in}{1.567730in}}%
\pgfpathlineto{\pgfqpoint{6.048130in}{1.525120in}}%
\pgfpathlineto{\pgfqpoint{6.053126in}{1.487989in}}%
\pgfpathlineto{\pgfqpoint{6.063119in}{1.532984in}}%
\pgfpathlineto{\pgfqpoint{6.068115in}{1.537634in}}%
\pgfpathlineto{\pgfqpoint{6.073112in}{1.551873in}}%
\pgfpathlineto{\pgfqpoint{6.078108in}{1.564555in}}%
\pgfpathlineto{\pgfqpoint{6.083104in}{1.571387in}}%
\pgfpathlineto{\pgfqpoint{6.088101in}{1.582733in}}%
\pgfpathlineto{\pgfqpoint{6.093097in}{1.585973in}}%
\pgfpathlineto{\pgfqpoint{6.098094in}{1.572121in}}%
\pgfpathlineto{\pgfqpoint{6.103090in}{1.550877in}}%
\pgfpathlineto{\pgfqpoint{6.108086in}{1.503066in}}%
\pgfpathlineto{\pgfqpoint{6.113083in}{1.460826in}}%
\pgfpathlineto{\pgfqpoint{6.118079in}{1.487558in}}%
\pgfpathlineto{\pgfqpoint{6.123075in}{1.503006in}}%
\pgfpathlineto{\pgfqpoint{6.128072in}{1.499338in}}%
\pgfpathlineto{\pgfqpoint{6.133068in}{1.494960in}}%
\pgfpathlineto{\pgfqpoint{6.138065in}{1.494742in}}%
\pgfpathlineto{\pgfqpoint{6.143061in}{1.499830in}}%
\pgfpathlineto{\pgfqpoint{6.148057in}{1.506425in}}%
\pgfpathlineto{\pgfqpoint{6.153054in}{1.509458in}}%
\pgfpathlineto{\pgfqpoint{6.163046in}{1.521750in}}%
\pgfpathlineto{\pgfqpoint{6.168043in}{1.528653in}}%
\pgfpathlineto{\pgfqpoint{6.173039in}{1.526629in}}%
\pgfpathlineto{\pgfqpoint{6.178036in}{1.533883in}}%
\pgfpathlineto{\pgfqpoint{6.183032in}{1.546163in}}%
\pgfpathlineto{\pgfqpoint{6.193025in}{1.595664in}}%
\pgfpathlineto{\pgfqpoint{6.198021in}{1.590564in}}%
\pgfpathlineto{\pgfqpoint{6.203017in}{1.575986in}}%
\pgfpathlineto{\pgfqpoint{6.208014in}{1.564668in}}%
\pgfpathlineto{\pgfqpoint{6.213010in}{1.546489in}}%
\pgfpathlineto{\pgfqpoint{6.218007in}{1.537708in}}%
\pgfpathlineto{\pgfqpoint{6.223003in}{1.532965in}}%
\pgfpathlineto{\pgfqpoint{6.232996in}{1.515280in}}%
\pgfpathlineto{\pgfqpoint{6.237992in}{1.512776in}}%
\pgfpathlineto{\pgfqpoint{6.242989in}{1.514543in}}%
\pgfpathlineto{\pgfqpoint{6.247985in}{1.512279in}}%
\pgfpathlineto{\pgfqpoint{6.252981in}{1.507932in}}%
\pgfpathlineto{\pgfqpoint{6.257978in}{1.505257in}}%
\pgfpathlineto{\pgfqpoint{6.262974in}{1.500041in}}%
\pgfpathlineto{\pgfqpoint{6.267970in}{1.491401in}}%
\pgfpathlineto{\pgfqpoint{6.272967in}{1.483580in}}%
\pgfpathlineto{\pgfqpoint{6.277963in}{1.479284in}}%
\pgfpathlineto{\pgfqpoint{6.282960in}{1.481942in}}%
\pgfpathlineto{\pgfqpoint{6.287956in}{1.483404in}}%
\pgfpathlineto{\pgfqpoint{6.292952in}{1.486771in}}%
\pgfpathlineto{\pgfqpoint{6.297949in}{1.464030in}}%
\pgfpathlineto{\pgfqpoint{6.302945in}{1.489362in}}%
\pgfpathlineto{\pgfqpoint{6.307941in}{1.554738in}}%
\pgfpathlineto{\pgfqpoint{6.312938in}{1.634308in}}%
\pgfpathlineto{\pgfqpoint{6.317934in}{1.644951in}}%
\pgfpathlineto{\pgfqpoint{6.322931in}{1.582733in}}%
\pgfpathlineto{\pgfqpoint{6.327927in}{1.564175in}}%
\pgfpathlineto{\pgfqpoint{6.332923in}{1.538174in}}%
\pgfpathlineto{\pgfqpoint{6.337920in}{1.534855in}}%
\pgfpathlineto{\pgfqpoint{6.342916in}{1.535718in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.555064in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.555064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.106960in}{0.456621in}}{\pgfqpoint{5.490522in}{3.196347in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.994079,0.778470,0.461130}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356529in}{1.411361in}}%
\pgfpathlineto{\pgfqpoint{1.361526in}{1.391635in}}%
\pgfpathlineto{\pgfqpoint{1.366522in}{1.383949in}}%
\pgfpathlineto{\pgfqpoint{1.371518in}{1.384931in}}%
\pgfpathlineto{\pgfqpoint{1.376515in}{1.382328in}}%
\pgfpathlineto{\pgfqpoint{1.381511in}{1.380141in}}%
\pgfpathlineto{\pgfqpoint{1.386507in}{1.346298in}}%
\pgfpathlineto{\pgfqpoint{1.391504in}{1.293028in}}%
\pgfpathlineto{\pgfqpoint{1.396500in}{1.291504in}}%
\pgfpathlineto{\pgfqpoint{1.401497in}{1.284034in}}%
\pgfpathlineto{\pgfqpoint{1.406493in}{1.256958in}}%
\pgfpathlineto{\pgfqpoint{1.411489in}{1.213683in}}%
\pgfpathlineto{\pgfqpoint{1.416486in}{1.177377in}}%
\pgfpathlineto{\pgfqpoint{1.421482in}{1.116519in}}%
\pgfpathlineto{\pgfqpoint{1.426478in}{1.026545in}}%
\pgfpathlineto{\pgfqpoint{1.431475in}{0.912727in}}%
\pgfpathlineto{\pgfqpoint{1.436471in}{0.653956in}}%
\pgfpathlineto{\pgfqpoint{1.441468in}{0.602772in}}%
\pgfpathlineto{\pgfqpoint{1.446464in}{0.818405in}}%
\pgfpathlineto{\pgfqpoint{1.451460in}{0.902551in}}%
\pgfpathlineto{\pgfqpoint{1.456457in}{0.996383in}}%
\pgfpathlineto{\pgfqpoint{1.466450in}{1.114609in}}%
\pgfpathlineto{\pgfqpoint{1.471446in}{1.160269in}}%
\pgfpathlineto{\pgfqpoint{1.476442in}{1.217263in}}%
\pgfpathlineto{\pgfqpoint{1.481439in}{1.262284in}}%
\pgfpathlineto{\pgfqpoint{1.486435in}{1.334971in}}%
\pgfpathlineto{\pgfqpoint{1.491431in}{1.329173in}}%
\pgfpathlineto{\pgfqpoint{1.496428in}{1.339493in}}%
\pgfpathlineto{\pgfqpoint{1.501424in}{1.376077in}}%
\pgfpathlineto{\pgfqpoint{1.506421in}{1.468443in}}%
\pgfpathlineto{\pgfqpoint{1.521410in}{1.566286in}}%
\pgfpathlineto{\pgfqpoint{1.526406in}{1.426456in}}%
\pgfpathlineto{\pgfqpoint{1.541395in}{1.207401in}}%
\pgfpathlineto{\pgfqpoint{1.546392in}{1.143038in}}%
\pgfpathlineto{\pgfqpoint{1.551388in}{1.012887in}}%
\pgfpathlineto{\pgfqpoint{1.556384in}{0.911400in}}%
\pgfpathlineto{\pgfqpoint{1.561381in}{1.011556in}}%
\pgfpathlineto{\pgfqpoint{1.566377in}{1.127378in}}%
\pgfpathlineto{\pgfqpoint{1.571374in}{1.176562in}}%
\pgfpathlineto{\pgfqpoint{1.576370in}{1.212143in}}%
\pgfpathlineto{\pgfqpoint{1.581366in}{1.258874in}}%
\pgfpathlineto{\pgfqpoint{1.586363in}{1.269297in}}%
\pgfpathlineto{\pgfqpoint{1.591359in}{1.311364in}}%
\pgfpathlineto{\pgfqpoint{1.596355in}{1.320280in}}%
\pgfpathlineto{\pgfqpoint{1.601352in}{1.351913in}}%
\pgfpathlineto{\pgfqpoint{1.606348in}{1.391323in}}%
\pgfpathlineto{\pgfqpoint{1.611345in}{1.356552in}}%
\pgfpathlineto{\pgfqpoint{1.616341in}{1.326871in}}%
\pgfpathlineto{\pgfqpoint{1.621337in}{1.310195in}}%
\pgfpathlineto{\pgfqpoint{1.626334in}{1.287817in}}%
\pgfpathlineto{\pgfqpoint{1.631330in}{1.267611in}}%
\pgfpathlineto{\pgfqpoint{1.636326in}{1.257464in}}%
\pgfpathlineto{\pgfqpoint{1.641323in}{1.258176in}}%
\pgfpathlineto{\pgfqpoint{1.646319in}{1.247462in}}%
\pgfpathlineto{\pgfqpoint{1.651316in}{1.244603in}}%
\pgfpathlineto{\pgfqpoint{1.656312in}{1.239248in}}%
\pgfpathlineto{\pgfqpoint{1.666305in}{1.233826in}}%
\pgfpathlineto{\pgfqpoint{1.676297in}{1.217786in}}%
\pgfpathlineto{\pgfqpoint{1.686290in}{1.228155in}}%
\pgfpathlineto{\pgfqpoint{1.691287in}{1.245078in}}%
\pgfpathlineto{\pgfqpoint{1.696283in}{1.259094in}}%
\pgfpathlineto{\pgfqpoint{1.706276in}{1.299929in}}%
\pgfpathlineto{\pgfqpoint{1.711272in}{1.346650in}}%
\pgfpathlineto{\pgfqpoint{1.716269in}{1.379344in}}%
\pgfpathlineto{\pgfqpoint{1.721265in}{1.407225in}}%
\pgfpathlineto{\pgfqpoint{1.726261in}{1.412202in}}%
\pgfpathlineto{\pgfqpoint{1.731258in}{1.387690in}}%
\pgfpathlineto{\pgfqpoint{1.736254in}{1.351715in}}%
\pgfpathlineto{\pgfqpoint{1.741250in}{1.308644in}}%
\pgfpathlineto{\pgfqpoint{1.746247in}{1.306088in}}%
\pgfpathlineto{\pgfqpoint{1.751243in}{1.328604in}}%
\pgfpathlineto{\pgfqpoint{1.756240in}{1.331967in}}%
\pgfpathlineto{\pgfqpoint{1.761236in}{1.349549in}}%
\pgfpathlineto{\pgfqpoint{1.766232in}{1.352508in}}%
\pgfpathlineto{\pgfqpoint{1.771229in}{1.371823in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.383267in}}%
\pgfpathlineto{\pgfqpoint{1.781221in}{1.402757in}}%
\pgfpathlineto{\pgfqpoint{1.786218in}{1.414270in}}%
\pgfpathlineto{\pgfqpoint{1.791214in}{1.417062in}}%
\pgfpathlineto{\pgfqpoint{1.796211in}{1.405683in}}%
\pgfpathlineto{\pgfqpoint{1.801207in}{1.383770in}}%
\pgfpathlineto{\pgfqpoint{1.806203in}{1.289926in}}%
\pgfpathlineto{\pgfqpoint{1.811200in}{1.290715in}}%
\pgfpathlineto{\pgfqpoint{1.816196in}{1.368682in}}%
\pgfpathlineto{\pgfqpoint{1.821192in}{1.390237in}}%
\pgfpathlineto{\pgfqpoint{1.826189in}{1.427874in}}%
\pgfpathlineto{\pgfqpoint{1.831185in}{1.459419in}}%
\pgfpathlineto{\pgfqpoint{1.836182in}{1.485862in}}%
\pgfpathlineto{\pgfqpoint{1.841178in}{1.591634in}}%
\pgfpathlineto{\pgfqpoint{1.846174in}{1.737415in}}%
\pgfpathlineto{\pgfqpoint{1.851171in}{1.637058in}}%
\pgfpathlineto{\pgfqpoint{1.856167in}{1.561853in}}%
\pgfpathlineto{\pgfqpoint{1.861164in}{1.524164in}}%
\pgfpathlineto{\pgfqpoint{1.866160in}{1.469662in}}%
\pgfpathlineto{\pgfqpoint{1.871156in}{1.452447in}}%
\pgfpathlineto{\pgfqpoint{1.876153in}{1.403150in}}%
\pgfpathlineto{\pgfqpoint{1.881149in}{1.376435in}}%
\pgfpathlineto{\pgfqpoint{1.886145in}{1.357618in}}%
\pgfpathlineto{\pgfqpoint{1.891142in}{1.331541in}}%
\pgfpathlineto{\pgfqpoint{1.896138in}{1.326543in}}%
\pgfpathlineto{\pgfqpoint{1.901135in}{1.350170in}}%
\pgfpathlineto{\pgfqpoint{1.906131in}{1.360241in}}%
\pgfpathlineto{\pgfqpoint{1.911127in}{1.375602in}}%
\pgfpathlineto{\pgfqpoint{1.916124in}{1.399894in}}%
\pgfpathlineto{\pgfqpoint{1.921120in}{1.432173in}}%
\pgfpathlineto{\pgfqpoint{1.926116in}{1.471991in}}%
\pgfpathlineto{\pgfqpoint{1.931113in}{1.495150in}}%
\pgfpathlineto{\pgfqpoint{1.936109in}{1.475759in}}%
\pgfpathlineto{\pgfqpoint{1.941106in}{1.459221in}}%
\pgfpathlineto{\pgfqpoint{1.946102in}{1.422061in}}%
\pgfpathlineto{\pgfqpoint{1.951098in}{1.390334in}}%
\pgfpathlineto{\pgfqpoint{1.956095in}{1.469089in}}%
\pgfpathlineto{\pgfqpoint{1.961091in}{1.502861in}}%
\pgfpathlineto{\pgfqpoint{1.966088in}{1.595001in}}%
\pgfpathlineto{\pgfqpoint{1.971084in}{1.556845in}}%
\pgfpathlineto{\pgfqpoint{1.976080in}{1.538082in}}%
\pgfpathlineto{\pgfqpoint{1.981077in}{1.548302in}}%
\pgfpathlineto{\pgfqpoint{1.986073in}{1.574856in}}%
\pgfpathlineto{\pgfqpoint{1.991069in}{1.542938in}}%
\pgfpathlineto{\pgfqpoint{1.996066in}{1.518688in}}%
\pgfpathlineto{\pgfqpoint{2.001062in}{1.502668in}}%
\pgfpathlineto{\pgfqpoint{2.006059in}{1.495858in}}%
\pgfpathlineto{\pgfqpoint{2.011055in}{1.490306in}}%
\pgfpathlineto{\pgfqpoint{2.016051in}{1.489729in}}%
\pgfpathlineto{\pgfqpoint{2.021048in}{1.472245in}}%
\pgfpathlineto{\pgfqpoint{2.026044in}{1.469477in}}%
\pgfpathlineto{\pgfqpoint{2.031040in}{1.470636in}}%
\pgfpathlineto{\pgfqpoint{2.036037in}{1.478527in}}%
\pgfpathlineto{\pgfqpoint{2.041033in}{1.490352in}}%
\pgfpathlineto{\pgfqpoint{2.051026in}{1.589189in}}%
\pgfpathlineto{\pgfqpoint{2.061019in}{1.458648in}}%
\pgfpathlineto{\pgfqpoint{2.066015in}{1.451813in}}%
\pgfpathlineto{\pgfqpoint{2.071011in}{1.466878in}}%
\pgfpathlineto{\pgfqpoint{2.076008in}{1.478035in}}%
\pgfpathlineto{\pgfqpoint{2.081004in}{1.483124in}}%
\pgfpathlineto{\pgfqpoint{2.086001in}{1.487374in}}%
\pgfpathlineto{\pgfqpoint{2.090997in}{1.486043in}}%
\pgfpathlineto{\pgfqpoint{2.095993in}{1.493873in}}%
\pgfpathlineto{\pgfqpoint{2.100990in}{1.505310in}}%
\pgfpathlineto{\pgfqpoint{2.105986in}{1.515562in}}%
\pgfpathlineto{\pgfqpoint{2.110983in}{1.509252in}}%
\pgfpathlineto{\pgfqpoint{2.115979in}{1.481008in}}%
\pgfpathlineto{\pgfqpoint{2.120975in}{1.436912in}}%
\pgfpathlineto{\pgfqpoint{2.125972in}{1.342880in}}%
\pgfpathlineto{\pgfqpoint{2.130968in}{1.298656in}}%
\pgfpathlineto{\pgfqpoint{2.135964in}{1.349981in}}%
\pgfpathlineto{\pgfqpoint{2.140961in}{1.369464in}}%
\pgfpathlineto{\pgfqpoint{2.145957in}{1.371400in}}%
\pgfpathlineto{\pgfqpoint{2.150954in}{1.372672in}}%
\pgfpathlineto{\pgfqpoint{2.155950in}{1.367221in}}%
\pgfpathlineto{\pgfqpoint{2.160946in}{1.359763in}}%
\pgfpathlineto{\pgfqpoint{2.165943in}{1.354093in}}%
\pgfpathlineto{\pgfqpoint{2.170939in}{1.335876in}}%
\pgfpathlineto{\pgfqpoint{2.175935in}{1.334449in}}%
\pgfpathlineto{\pgfqpoint{2.180932in}{1.356921in}}%
\pgfpathlineto{\pgfqpoint{2.185928in}{1.355647in}}%
\pgfpathlineto{\pgfqpoint{2.190925in}{1.388054in}}%
\pgfpathlineto{\pgfqpoint{2.195921in}{1.401595in}}%
\pgfpathlineto{\pgfqpoint{2.200917in}{1.385854in}}%
\pgfpathlineto{\pgfqpoint{2.205914in}{1.406372in}}%
\pgfpathlineto{\pgfqpoint{2.210910in}{1.440290in}}%
\pgfpathlineto{\pgfqpoint{2.215906in}{1.461364in}}%
\pgfpathlineto{\pgfqpoint{2.220903in}{1.479954in}}%
\pgfpathlineto{\pgfqpoint{2.225899in}{1.475675in}}%
\pgfpathlineto{\pgfqpoint{2.230896in}{1.480506in}}%
\pgfpathlineto{\pgfqpoint{2.235892in}{1.484491in}}%
\pgfpathlineto{\pgfqpoint{2.240888in}{1.473516in}}%
\pgfpathlineto{\pgfqpoint{2.245885in}{1.476782in}}%
\pgfpathlineto{\pgfqpoint{2.250881in}{1.486404in}}%
\pgfpathlineto{\pgfqpoint{2.255878in}{1.490038in}}%
\pgfpathlineto{\pgfqpoint{2.260874in}{1.500020in}}%
\pgfpathlineto{\pgfqpoint{2.265870in}{1.499466in}}%
\pgfpathlineto{\pgfqpoint{2.270867in}{1.509597in}}%
\pgfpathlineto{\pgfqpoint{2.275863in}{1.526732in}}%
\pgfpathlineto{\pgfqpoint{2.280859in}{1.540088in}}%
\pgfpathlineto{\pgfqpoint{2.285856in}{1.555662in}}%
\pgfpathlineto{\pgfqpoint{2.290852in}{1.563605in}}%
\pgfpathlineto{\pgfqpoint{2.295849in}{1.573890in}}%
\pgfpathlineto{\pgfqpoint{2.300845in}{1.576666in}}%
\pgfpathlineto{\pgfqpoint{2.305841in}{1.583626in}}%
\pgfpathlineto{\pgfqpoint{2.310838in}{1.588031in}}%
\pgfpathlineto{\pgfqpoint{2.315834in}{1.603386in}}%
\pgfpathlineto{\pgfqpoint{2.325827in}{1.699814in}}%
\pgfpathlineto{\pgfqpoint{2.330823in}{1.756730in}}%
\pgfpathlineto{\pgfqpoint{2.335820in}{1.803798in}}%
\pgfpathlineto{\pgfqpoint{2.340816in}{1.866883in}}%
\pgfpathlineto{\pgfqpoint{2.345812in}{1.919338in}}%
\pgfpathlineto{\pgfqpoint{2.350809in}{1.992642in}}%
\pgfpathlineto{\pgfqpoint{2.355805in}{1.962078in}}%
\pgfpathlineto{\pgfqpoint{2.360801in}{1.948463in}}%
\pgfpathlineto{\pgfqpoint{2.370794in}{1.888449in}}%
\pgfpathlineto{\pgfqpoint{2.375791in}{1.872818in}}%
\pgfpathlineto{\pgfqpoint{2.380787in}{1.858242in}}%
\pgfpathlineto{\pgfqpoint{2.385783in}{1.845232in}}%
\pgfpathlineto{\pgfqpoint{2.390780in}{1.820223in}}%
\pgfpathlineto{\pgfqpoint{2.395776in}{1.825300in}}%
\pgfpathlineto{\pgfqpoint{2.400773in}{1.801450in}}%
\pgfpathlineto{\pgfqpoint{2.405769in}{1.788709in}}%
\pgfpathlineto{\pgfqpoint{2.415762in}{1.725088in}}%
\pgfpathlineto{\pgfqpoint{2.420758in}{1.759109in}}%
\pgfpathlineto{\pgfqpoint{2.425754in}{1.785746in}}%
\pgfpathlineto{\pgfqpoint{2.430751in}{1.815795in}}%
\pgfpathlineto{\pgfqpoint{2.435747in}{1.843356in}}%
\pgfpathlineto{\pgfqpoint{2.440744in}{1.904995in}}%
\pgfpathlineto{\pgfqpoint{2.445740in}{1.894868in}}%
\pgfpathlineto{\pgfqpoint{2.450736in}{1.817442in}}%
\pgfpathlineto{\pgfqpoint{2.455733in}{1.745524in}}%
\pgfpathlineto{\pgfqpoint{2.460729in}{1.782113in}}%
\pgfpathlineto{\pgfqpoint{2.465725in}{1.797953in}}%
\pgfpathlineto{\pgfqpoint{2.470722in}{1.742429in}}%
\pgfpathlineto{\pgfqpoint{2.475718in}{1.724587in}}%
\pgfpathlineto{\pgfqpoint{2.480715in}{1.615029in}}%
\pgfpathlineto{\pgfqpoint{2.485711in}{1.515497in}}%
\pgfpathlineto{\pgfqpoint{2.490707in}{1.493913in}}%
\pgfpathlineto{\pgfqpoint{2.495704in}{1.490101in}}%
\pgfpathlineto{\pgfqpoint{2.500700in}{2.022886in}}%
\pgfpathlineto{\pgfqpoint{2.505697in}{3.019983in}}%
\pgfpathlineto{\pgfqpoint{2.510693in}{3.413237in}}%
\pgfpathlineto{\pgfqpoint{2.515689in}{3.272532in}}%
\pgfpathlineto{\pgfqpoint{2.520686in}{3.156424in}}%
\pgfpathlineto{\pgfqpoint{2.525682in}{3.110258in}}%
\pgfpathlineto{\pgfqpoint{2.530678in}{2.958763in}}%
\pgfpathlineto{\pgfqpoint{2.535675in}{2.594834in}}%
\pgfpathlineto{\pgfqpoint{2.540671in}{2.316331in}}%
\pgfpathlineto{\pgfqpoint{2.545668in}{2.165624in}}%
\pgfpathlineto{\pgfqpoint{2.550664in}{1.954091in}}%
\pgfpathlineto{\pgfqpoint{2.555660in}{1.835350in}}%
\pgfpathlineto{\pgfqpoint{2.560657in}{1.775237in}}%
\pgfpathlineto{\pgfqpoint{2.565653in}{1.509638in}}%
\pgfpathlineto{\pgfqpoint{2.570649in}{1.592722in}}%
\pgfpathlineto{\pgfqpoint{2.575646in}{1.873464in}}%
\pgfpathlineto{\pgfqpoint{2.580642in}{1.925808in}}%
\pgfpathlineto{\pgfqpoint{2.585639in}{1.939259in}}%
\pgfpathlineto{\pgfqpoint{2.590635in}{1.892307in}}%
\pgfpathlineto{\pgfqpoint{2.595631in}{1.886761in}}%
\pgfpathlineto{\pgfqpoint{2.600628in}{1.861501in}}%
\pgfpathlineto{\pgfqpoint{2.605624in}{1.825831in}}%
\pgfpathlineto{\pgfqpoint{2.610620in}{1.762385in}}%
\pgfpathlineto{\pgfqpoint{2.615617in}{1.729085in}}%
\pgfpathlineto{\pgfqpoint{2.620613in}{1.762027in}}%
\pgfpathlineto{\pgfqpoint{2.625610in}{1.727512in}}%
\pgfpathlineto{\pgfqpoint{2.630606in}{1.774680in}}%
\pgfpathlineto{\pgfqpoint{2.635602in}{1.680355in}}%
\pgfpathlineto{\pgfqpoint{2.640599in}{1.687359in}}%
\pgfpathlineto{\pgfqpoint{2.645595in}{1.789852in}}%
\pgfpathlineto{\pgfqpoint{2.650592in}{1.849143in}}%
\pgfpathlineto{\pgfqpoint{2.655588in}{2.043056in}}%
\pgfpathlineto{\pgfqpoint{2.660584in}{2.088253in}}%
\pgfpathlineto{\pgfqpoint{2.665581in}{2.142916in}}%
\pgfpathlineto{\pgfqpoint{2.670577in}{2.170619in}}%
\pgfpathlineto{\pgfqpoint{2.675573in}{2.214622in}}%
\pgfpathlineto{\pgfqpoint{2.680570in}{2.195762in}}%
\pgfpathlineto{\pgfqpoint{2.685566in}{2.135940in}}%
\pgfpathlineto{\pgfqpoint{2.690563in}{1.910313in}}%
\pgfpathlineto{\pgfqpoint{2.695559in}{1.891964in}}%
\pgfpathlineto{\pgfqpoint{2.700555in}{2.115820in}}%
\pgfpathlineto{\pgfqpoint{2.705552in}{2.101831in}}%
\pgfpathlineto{\pgfqpoint{2.710548in}{1.990435in}}%
\pgfpathlineto{\pgfqpoint{2.715544in}{1.917182in}}%
\pgfpathlineto{\pgfqpoint{2.720541in}{1.861779in}}%
\pgfpathlineto{\pgfqpoint{2.725537in}{1.827504in}}%
\pgfpathlineto{\pgfqpoint{2.730534in}{1.791276in}}%
\pgfpathlineto{\pgfqpoint{2.735530in}{1.774062in}}%
\pgfpathlineto{\pgfqpoint{2.740526in}{1.754518in}}%
\pgfpathlineto{\pgfqpoint{2.745523in}{1.756656in}}%
\pgfpathlineto{\pgfqpoint{2.750519in}{1.809640in}}%
\pgfpathlineto{\pgfqpoint{2.755515in}{1.844106in}}%
\pgfpathlineto{\pgfqpoint{2.760512in}{1.964767in}}%
\pgfpathlineto{\pgfqpoint{2.765508in}{2.182021in}}%
\pgfpathlineto{\pgfqpoint{2.770505in}{2.067355in}}%
\pgfpathlineto{\pgfqpoint{2.780497in}{1.957527in}}%
\pgfpathlineto{\pgfqpoint{2.790490in}{1.891581in}}%
\pgfpathlineto{\pgfqpoint{2.800483in}{1.826731in}}%
\pgfpathlineto{\pgfqpoint{2.805479in}{1.814758in}}%
\pgfpathlineto{\pgfqpoint{2.810476in}{1.805395in}}%
\pgfpathlineto{\pgfqpoint{2.820468in}{1.765087in}}%
\pgfpathlineto{\pgfqpoint{2.825465in}{1.759754in}}%
\pgfpathlineto{\pgfqpoint{2.830461in}{1.749829in}}%
\pgfpathlineto{\pgfqpoint{2.835458in}{1.727283in}}%
\pgfpathlineto{\pgfqpoint{2.840454in}{1.710136in}}%
\pgfpathlineto{\pgfqpoint{2.845450in}{1.662738in}}%
\pgfpathlineto{\pgfqpoint{2.850447in}{1.641379in}}%
\pgfpathlineto{\pgfqpoint{2.855443in}{1.635743in}}%
\pgfpathlineto{\pgfqpoint{2.860439in}{1.627896in}}%
\pgfpathlineto{\pgfqpoint{2.865436in}{1.617587in}}%
\pgfpathlineto{\pgfqpoint{2.870432in}{1.611697in}}%
\pgfpathlineto{\pgfqpoint{2.875429in}{1.605220in}}%
\pgfpathlineto{\pgfqpoint{2.880425in}{1.602824in}}%
\pgfpathlineto{\pgfqpoint{2.885421in}{1.601206in}}%
\pgfpathlineto{\pgfqpoint{2.890418in}{1.596607in}}%
\pgfpathlineto{\pgfqpoint{2.895414in}{1.590170in}}%
\pgfpathlineto{\pgfqpoint{2.900411in}{1.585175in}}%
\pgfpathlineto{\pgfqpoint{2.905407in}{1.572421in}}%
\pgfpathlineto{\pgfqpoint{2.910403in}{1.565466in}}%
\pgfpathlineto{\pgfqpoint{2.920396in}{1.528471in}}%
\pgfpathlineto{\pgfqpoint{2.925392in}{1.521082in}}%
\pgfpathlineto{\pgfqpoint{2.930389in}{1.525379in}}%
\pgfpathlineto{\pgfqpoint{2.935385in}{1.551393in}}%
\pgfpathlineto{\pgfqpoint{2.940382in}{1.569567in}}%
\pgfpathlineto{\pgfqpoint{2.945378in}{1.573717in}}%
\pgfpathlineto{\pgfqpoint{2.950374in}{1.540460in}}%
\pgfpathlineto{\pgfqpoint{2.955371in}{1.510059in}}%
\pgfpathlineto{\pgfqpoint{2.960367in}{1.488017in}}%
\pgfpathlineto{\pgfqpoint{2.965363in}{1.477016in}}%
\pgfpathlineto{\pgfqpoint{2.970360in}{1.483223in}}%
\pgfpathlineto{\pgfqpoint{2.975356in}{1.493512in}}%
\pgfpathlineto{\pgfqpoint{2.980353in}{1.507120in}}%
\pgfpathlineto{\pgfqpoint{2.985349in}{1.519900in}}%
\pgfpathlineto{\pgfqpoint{2.990345in}{1.528748in}}%
\pgfpathlineto{\pgfqpoint{2.995342in}{1.531447in}}%
\pgfpathlineto{\pgfqpoint{3.000338in}{1.537300in}}%
\pgfpathlineto{\pgfqpoint{3.005334in}{1.550539in}}%
\pgfpathlineto{\pgfqpoint{3.010331in}{1.554926in}}%
\pgfpathlineto{\pgfqpoint{3.015327in}{1.557017in}}%
\pgfpathlineto{\pgfqpoint{3.020324in}{1.557440in}}%
\pgfpathlineto{\pgfqpoint{3.025320in}{1.540290in}}%
\pgfpathlineto{\pgfqpoint{3.030316in}{1.518978in}}%
\pgfpathlineto{\pgfqpoint{3.035313in}{1.543684in}}%
\pgfpathlineto{\pgfqpoint{3.040309in}{1.572240in}}%
\pgfpathlineto{\pgfqpoint{3.045306in}{1.587611in}}%
\pgfpathlineto{\pgfqpoint{3.050302in}{1.597613in}}%
\pgfpathlineto{\pgfqpoint{3.055298in}{1.598194in}}%
\pgfpathlineto{\pgfqpoint{3.060295in}{1.594394in}}%
\pgfpathlineto{\pgfqpoint{3.065291in}{1.572121in}}%
\pgfpathlineto{\pgfqpoint{3.070287in}{1.575829in}}%
\pgfpathlineto{\pgfqpoint{3.075284in}{1.597013in}}%
\pgfpathlineto{\pgfqpoint{3.080280in}{1.609069in}}%
\pgfpathlineto{\pgfqpoint{3.085277in}{1.620202in}}%
\pgfpathlineto{\pgfqpoint{3.090273in}{1.618882in}}%
\pgfpathlineto{\pgfqpoint{3.100266in}{1.615118in}}%
\pgfpathlineto{\pgfqpoint{3.105262in}{1.609661in}}%
\pgfpathlineto{\pgfqpoint{3.110258in}{1.606624in}}%
\pgfpathlineto{\pgfqpoint{3.115255in}{1.606983in}}%
\pgfpathlineto{\pgfqpoint{3.120251in}{1.605104in}}%
\pgfpathlineto{\pgfqpoint{3.125248in}{1.595309in}}%
\pgfpathlineto{\pgfqpoint{3.130244in}{1.581726in}}%
\pgfpathlineto{\pgfqpoint{3.140237in}{1.560801in}}%
\pgfpathlineto{\pgfqpoint{3.145233in}{1.548653in}}%
\pgfpathlineto{\pgfqpoint{3.150229in}{1.516333in}}%
\pgfpathlineto{\pgfqpoint{3.155226in}{1.542697in}}%
\pgfpathlineto{\pgfqpoint{3.160222in}{1.547809in}}%
\pgfpathlineto{\pgfqpoint{3.165219in}{1.555017in}}%
\pgfpathlineto{\pgfqpoint{3.170215in}{1.550949in}}%
\pgfpathlineto{\pgfqpoint{3.175211in}{1.540198in}}%
\pgfpathlineto{\pgfqpoint{3.180208in}{1.536456in}}%
\pgfpathlineto{\pgfqpoint{3.190201in}{1.517302in}}%
\pgfpathlineto{\pgfqpoint{3.195197in}{1.522533in}}%
\pgfpathlineto{\pgfqpoint{3.200193in}{1.532033in}}%
\pgfpathlineto{\pgfqpoint{3.205190in}{1.540172in}}%
\pgfpathlineto{\pgfqpoint{3.210186in}{1.541966in}}%
\pgfpathlineto{\pgfqpoint{3.215182in}{1.548966in}}%
\pgfpathlineto{\pgfqpoint{3.220179in}{1.550723in}}%
\pgfpathlineto{\pgfqpoint{3.225175in}{1.550665in}}%
\pgfpathlineto{\pgfqpoint{3.230172in}{1.546459in}}%
\pgfpathlineto{\pgfqpoint{3.235168in}{1.537825in}}%
\pgfpathlineto{\pgfqpoint{3.240164in}{1.539879in}}%
\pgfpathlineto{\pgfqpoint{3.245161in}{1.535420in}}%
\pgfpathlineto{\pgfqpoint{3.250157in}{1.534124in}}%
\pgfpathlineto{\pgfqpoint{3.255153in}{1.529466in}}%
\pgfpathlineto{\pgfqpoint{3.260150in}{1.527445in}}%
\pgfpathlineto{\pgfqpoint{3.265146in}{1.523817in}}%
\pgfpathlineto{\pgfqpoint{3.270143in}{1.518865in}}%
\pgfpathlineto{\pgfqpoint{3.275139in}{1.519080in}}%
\pgfpathlineto{\pgfqpoint{3.280135in}{1.524149in}}%
\pgfpathlineto{\pgfqpoint{3.285132in}{1.516555in}}%
\pgfpathlineto{\pgfqpoint{3.290128in}{1.516162in}}%
\pgfpathlineto{\pgfqpoint{3.295125in}{1.514510in}}%
\pgfpathlineto{\pgfqpoint{3.300121in}{1.511094in}}%
\pgfpathlineto{\pgfqpoint{3.305117in}{1.500280in}}%
\pgfpathlineto{\pgfqpoint{3.310114in}{1.500239in}}%
\pgfpathlineto{\pgfqpoint{3.315110in}{1.500487in}}%
\pgfpathlineto{\pgfqpoint{3.320106in}{1.494000in}}%
\pgfpathlineto{\pgfqpoint{3.325103in}{1.492129in}}%
\pgfpathlineto{\pgfqpoint{3.335096in}{1.521033in}}%
\pgfpathlineto{\pgfqpoint{3.340092in}{1.559254in}}%
\pgfpathlineto{\pgfqpoint{3.345088in}{1.592505in}}%
\pgfpathlineto{\pgfqpoint{3.350085in}{1.651262in}}%
\pgfpathlineto{\pgfqpoint{3.355081in}{1.687786in}}%
\pgfpathlineto{\pgfqpoint{3.360077in}{1.704068in}}%
\pgfpathlineto{\pgfqpoint{3.365074in}{1.707362in}}%
\pgfpathlineto{\pgfqpoint{3.370070in}{1.704200in}}%
\pgfpathlineto{\pgfqpoint{3.375067in}{1.697788in}}%
\pgfpathlineto{\pgfqpoint{3.380063in}{1.685663in}}%
\pgfpathlineto{\pgfqpoint{3.385059in}{1.678527in}}%
\pgfpathlineto{\pgfqpoint{3.390056in}{1.661752in}}%
\pgfpathlineto{\pgfqpoint{3.395052in}{1.663205in}}%
\pgfpathlineto{\pgfqpoint{3.400048in}{1.653608in}}%
\pgfpathlineto{\pgfqpoint{3.405045in}{1.648355in}}%
\pgfpathlineto{\pgfqpoint{3.410041in}{1.644282in}}%
\pgfpathlineto{\pgfqpoint{3.415038in}{1.642452in}}%
\pgfpathlineto{\pgfqpoint{3.420034in}{1.651807in}}%
\pgfpathlineto{\pgfqpoint{3.425030in}{1.649901in}}%
\pgfpathlineto{\pgfqpoint{3.430027in}{1.640221in}}%
\pgfpathlineto{\pgfqpoint{3.435023in}{1.645302in}}%
\pgfpathlineto{\pgfqpoint{3.440020in}{1.657877in}}%
\pgfpathlineto{\pgfqpoint{3.445016in}{1.660006in}}%
\pgfpathlineto{\pgfqpoint{3.450012in}{1.676764in}}%
\pgfpathlineto{\pgfqpoint{3.455009in}{1.675767in}}%
\pgfpathlineto{\pgfqpoint{3.460005in}{1.660532in}}%
\pgfpathlineto{\pgfqpoint{3.465001in}{1.666762in}}%
\pgfpathlineto{\pgfqpoint{3.469998in}{1.653851in}}%
\pgfpathlineto{\pgfqpoint{3.474994in}{1.644203in}}%
\pgfpathlineto{\pgfqpoint{3.479991in}{1.625381in}}%
\pgfpathlineto{\pgfqpoint{3.484987in}{1.603548in}}%
\pgfpathlineto{\pgfqpoint{3.489983in}{1.594103in}}%
\pgfpathlineto{\pgfqpoint{3.494980in}{1.581984in}}%
\pgfpathlineto{\pgfqpoint{3.499976in}{1.572238in}}%
\pgfpathlineto{\pgfqpoint{3.504972in}{1.566783in}}%
\pgfpathlineto{\pgfqpoint{3.509969in}{1.567842in}}%
\pgfpathlineto{\pgfqpoint{3.514965in}{1.569256in}}%
\pgfpathlineto{\pgfqpoint{3.519962in}{1.559001in}}%
\pgfpathlineto{\pgfqpoint{3.524958in}{1.549976in}}%
\pgfpathlineto{\pgfqpoint{3.529954in}{1.539627in}}%
\pgfpathlineto{\pgfqpoint{3.534951in}{1.533860in}}%
\pgfpathlineto{\pgfqpoint{3.539947in}{1.528595in}}%
\pgfpathlineto{\pgfqpoint{3.544943in}{1.513248in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{1.516799in}}%
\pgfpathlineto{\pgfqpoint{3.554936in}{1.505597in}}%
\pgfpathlineto{\pgfqpoint{3.559933in}{1.503305in}}%
\pgfpathlineto{\pgfqpoint{3.564929in}{1.504331in}}%
\pgfpathlineto{\pgfqpoint{3.569925in}{1.496903in}}%
\pgfpathlineto{\pgfqpoint{3.574922in}{1.488642in}}%
\pgfpathlineto{\pgfqpoint{3.579918in}{1.481587in}}%
\pgfpathlineto{\pgfqpoint{3.584915in}{1.478069in}}%
\pgfpathlineto{\pgfqpoint{3.589911in}{1.473248in}}%
\pgfpathlineto{\pgfqpoint{3.594907in}{1.477388in}}%
\pgfpathlineto{\pgfqpoint{3.599904in}{1.479797in}}%
\pgfpathlineto{\pgfqpoint{3.604900in}{1.480651in}}%
\pgfpathlineto{\pgfqpoint{3.609896in}{1.485008in}}%
\pgfpathlineto{\pgfqpoint{3.614893in}{1.491164in}}%
\pgfpathlineto{\pgfqpoint{3.619889in}{1.492828in}}%
\pgfpathlineto{\pgfqpoint{3.624886in}{1.496103in}}%
\pgfpathlineto{\pgfqpoint{3.629882in}{1.509291in}}%
\pgfpathlineto{\pgfqpoint{3.634878in}{1.509626in}}%
\pgfpathlineto{\pgfqpoint{3.639875in}{1.516887in}}%
\pgfpathlineto{\pgfqpoint{3.644871in}{1.521163in}}%
\pgfpathlineto{\pgfqpoint{3.649867in}{1.529522in}}%
\pgfpathlineto{\pgfqpoint{3.654864in}{1.530744in}}%
\pgfpathlineto{\pgfqpoint{3.659860in}{1.535969in}}%
\pgfpathlineto{\pgfqpoint{3.664857in}{1.547814in}}%
\pgfpathlineto{\pgfqpoint{3.669853in}{1.570940in}}%
\pgfpathlineto{\pgfqpoint{3.684842in}{1.673255in}}%
\pgfpathlineto{\pgfqpoint{3.689838in}{1.708156in}}%
\pgfpathlineto{\pgfqpoint{3.694835in}{1.763118in}}%
\pgfpathlineto{\pgfqpoint{3.704828in}{1.922982in}}%
\pgfpathlineto{\pgfqpoint{3.709824in}{2.003064in}}%
\pgfpathlineto{\pgfqpoint{3.714820in}{2.044540in}}%
\pgfpathlineto{\pgfqpoint{3.719817in}{2.066840in}}%
\pgfpathlineto{\pgfqpoint{3.724813in}{2.126267in}}%
\pgfpathlineto{\pgfqpoint{3.729810in}{2.229004in}}%
\pgfpathlineto{\pgfqpoint{3.734806in}{2.284350in}}%
\pgfpathlineto{\pgfqpoint{3.739802in}{2.272277in}}%
\pgfpathlineto{\pgfqpoint{3.744799in}{2.229119in}}%
\pgfpathlineto{\pgfqpoint{3.749795in}{2.088211in}}%
\pgfpathlineto{\pgfqpoint{3.754791in}{1.887696in}}%
\pgfpathlineto{\pgfqpoint{3.759788in}{1.584424in}}%
\pgfpathlineto{\pgfqpoint{3.764784in}{1.803617in}}%
\pgfpathlineto{\pgfqpoint{3.769781in}{1.846913in}}%
\pgfpathlineto{\pgfqpoint{3.774777in}{1.874295in}}%
\pgfpathlineto{\pgfqpoint{3.779773in}{1.843849in}}%
\pgfpathlineto{\pgfqpoint{3.784770in}{1.818489in}}%
\pgfpathlineto{\pgfqpoint{3.789766in}{1.803719in}}%
\pgfpathlineto{\pgfqpoint{3.794762in}{1.810113in}}%
\pgfpathlineto{\pgfqpoint{3.799759in}{1.796622in}}%
\pgfpathlineto{\pgfqpoint{3.804755in}{1.746991in}}%
\pgfpathlineto{\pgfqpoint{3.809752in}{1.686610in}}%
\pgfpathlineto{\pgfqpoint{3.814748in}{1.676602in}}%
\pgfpathlineto{\pgfqpoint{3.819744in}{1.652232in}}%
\pgfpathlineto{\pgfqpoint{3.824741in}{1.593293in}}%
\pgfpathlineto{\pgfqpoint{3.829737in}{1.574258in}}%
\pgfpathlineto{\pgfqpoint{3.834734in}{1.577387in}}%
\pgfpathlineto{\pgfqpoint{3.839730in}{1.622789in}}%
\pgfpathlineto{\pgfqpoint{3.844726in}{1.732508in}}%
\pgfpathlineto{\pgfqpoint{3.849723in}{1.827385in}}%
\pgfpathlineto{\pgfqpoint{3.854719in}{1.834043in}}%
\pgfpathlineto{\pgfqpoint{3.859715in}{1.855565in}}%
\pgfpathlineto{\pgfqpoint{3.864712in}{1.773149in}}%
\pgfpathlineto{\pgfqpoint{3.869708in}{1.715039in}}%
\pgfpathlineto{\pgfqpoint{3.874705in}{1.705462in}}%
\pgfpathlineto{\pgfqpoint{3.879701in}{1.686774in}}%
\pgfpathlineto{\pgfqpoint{3.884697in}{1.758341in}}%
\pgfpathlineto{\pgfqpoint{3.889694in}{1.794302in}}%
\pgfpathlineto{\pgfqpoint{3.894690in}{1.857770in}}%
\pgfpathlineto{\pgfqpoint{3.899686in}{1.912171in}}%
\pgfpathlineto{\pgfqpoint{3.904683in}{1.974489in}}%
\pgfpathlineto{\pgfqpoint{3.909679in}{1.996810in}}%
\pgfpathlineto{\pgfqpoint{3.914676in}{2.038423in}}%
\pgfpathlineto{\pgfqpoint{3.919672in}{2.017993in}}%
\pgfpathlineto{\pgfqpoint{3.924668in}{1.987671in}}%
\pgfpathlineto{\pgfqpoint{3.929665in}{1.943682in}}%
\pgfpathlineto{\pgfqpoint{3.939657in}{1.845981in}}%
\pgfpathlineto{\pgfqpoint{3.944654in}{1.803558in}}%
\pgfpathlineto{\pgfqpoint{3.949650in}{1.800313in}}%
\pgfpathlineto{\pgfqpoint{3.954647in}{1.788550in}}%
\pgfpathlineto{\pgfqpoint{3.959643in}{1.795598in}}%
\pgfpathlineto{\pgfqpoint{3.964639in}{1.812075in}}%
\pgfpathlineto{\pgfqpoint{3.969636in}{1.843749in}}%
\pgfpathlineto{\pgfqpoint{3.974632in}{1.902020in}}%
\pgfpathlineto{\pgfqpoint{3.979629in}{1.924569in}}%
\pgfpathlineto{\pgfqpoint{3.984625in}{1.949322in}}%
\pgfpathlineto{\pgfqpoint{3.989621in}{1.979233in}}%
\pgfpathlineto{\pgfqpoint{3.994618in}{1.984049in}}%
\pgfpathlineto{\pgfqpoint{3.999614in}{1.962049in}}%
\pgfpathlineto{\pgfqpoint{4.004610in}{1.926297in}}%
\pgfpathlineto{\pgfqpoint{4.009607in}{1.904939in}}%
\pgfpathlineto{\pgfqpoint{4.014603in}{1.916690in}}%
\pgfpathlineto{\pgfqpoint{4.019600in}{1.906456in}}%
\pgfpathlineto{\pgfqpoint{4.024596in}{1.929728in}}%
\pgfpathlineto{\pgfqpoint{4.029592in}{1.923143in}}%
\pgfpathlineto{\pgfqpoint{4.034589in}{1.900721in}}%
\pgfpathlineto{\pgfqpoint{4.039585in}{1.831892in}}%
\pgfpathlineto{\pgfqpoint{4.044581in}{1.775939in}}%
\pgfpathlineto{\pgfqpoint{4.049578in}{1.727450in}}%
\pgfpathlineto{\pgfqpoint{4.054574in}{1.696602in}}%
\pgfpathlineto{\pgfqpoint{4.059571in}{1.661107in}}%
\pgfpathlineto{\pgfqpoint{4.064567in}{1.635903in}}%
\pgfpathlineto{\pgfqpoint{4.069563in}{1.596534in}}%
\pgfpathlineto{\pgfqpoint{4.074560in}{1.580064in}}%
\pgfpathlineto{\pgfqpoint{4.079556in}{1.554560in}}%
\pgfpathlineto{\pgfqpoint{4.084552in}{1.523045in}}%
\pgfpathlineto{\pgfqpoint{4.089549in}{1.495455in}}%
\pgfpathlineto{\pgfqpoint{4.094545in}{1.470642in}}%
\pgfpathlineto{\pgfqpoint{4.099542in}{1.491300in}}%
\pgfpathlineto{\pgfqpoint{4.104538in}{1.518667in}}%
\pgfpathlineto{\pgfqpoint{4.109534in}{1.556609in}}%
\pgfpathlineto{\pgfqpoint{4.114531in}{1.582651in}}%
\pgfpathlineto{\pgfqpoint{4.119527in}{1.592151in}}%
\pgfpathlineto{\pgfqpoint{4.124524in}{1.580929in}}%
\pgfpathlineto{\pgfqpoint{4.129520in}{1.576882in}}%
\pgfpathlineto{\pgfqpoint{4.134516in}{1.568016in}}%
\pgfpathlineto{\pgfqpoint{4.139513in}{1.575783in}}%
\pgfpathlineto{\pgfqpoint{4.144509in}{1.542748in}}%
\pgfpathlineto{\pgfqpoint{4.149505in}{1.520389in}}%
\pgfpathlineto{\pgfqpoint{4.154502in}{1.509334in}}%
\pgfpathlineto{\pgfqpoint{4.159498in}{1.502115in}}%
\pgfpathlineto{\pgfqpoint{4.164495in}{1.488730in}}%
\pgfpathlineto{\pgfqpoint{4.169491in}{1.469448in}}%
\pgfpathlineto{\pgfqpoint{4.174487in}{1.455480in}}%
\pgfpathlineto{\pgfqpoint{4.179484in}{1.437783in}}%
\pgfpathlineto{\pgfqpoint{4.184480in}{1.423929in}}%
\pgfpathlineto{\pgfqpoint{4.194473in}{1.391891in}}%
\pgfpathlineto{\pgfqpoint{4.199469in}{1.379265in}}%
\pgfpathlineto{\pgfqpoint{4.204466in}{1.374351in}}%
\pgfpathlineto{\pgfqpoint{4.209462in}{1.377417in}}%
\pgfpathlineto{\pgfqpoint{4.214458in}{1.379878in}}%
\pgfpathlineto{\pgfqpoint{4.219455in}{1.390122in}}%
\pgfpathlineto{\pgfqpoint{4.224451in}{1.399237in}}%
\pgfpathlineto{\pgfqpoint{4.229448in}{1.402511in}}%
\pgfpathlineto{\pgfqpoint{4.234444in}{1.410282in}}%
\pgfpathlineto{\pgfqpoint{4.239440in}{1.433886in}}%
\pgfpathlineto{\pgfqpoint{4.244437in}{1.430820in}}%
\pgfpathlineto{\pgfqpoint{4.249433in}{1.431877in}}%
\pgfpathlineto{\pgfqpoint{4.254429in}{1.442153in}}%
\pgfpathlineto{\pgfqpoint{4.259426in}{1.439980in}}%
\pgfpathlineto{\pgfqpoint{4.264422in}{1.441957in}}%
\pgfpathlineto{\pgfqpoint{4.269419in}{1.427179in}}%
\pgfpathlineto{\pgfqpoint{4.274415in}{1.420150in}}%
\pgfpathlineto{\pgfqpoint{4.279411in}{1.383654in}}%
\pgfpathlineto{\pgfqpoint{4.284408in}{1.363908in}}%
\pgfpathlineto{\pgfqpoint{4.289404in}{1.323222in}}%
\pgfpathlineto{\pgfqpoint{4.294400in}{1.292183in}}%
\pgfpathlineto{\pgfqpoint{4.299397in}{1.280820in}}%
\pgfpathlineto{\pgfqpoint{4.304393in}{1.243272in}}%
\pgfpathlineto{\pgfqpoint{4.309390in}{1.215022in}}%
\pgfpathlineto{\pgfqpoint{4.314386in}{1.170292in}}%
\pgfpathlineto{\pgfqpoint{4.319382in}{1.120702in}}%
\pgfpathlineto{\pgfqpoint{4.324379in}{1.083691in}}%
\pgfpathlineto{\pgfqpoint{4.329375in}{1.038279in}}%
\pgfpathlineto{\pgfqpoint{4.334371in}{0.970447in}}%
\pgfpathlineto{\pgfqpoint{4.339368in}{1.121562in}}%
\pgfpathlineto{\pgfqpoint{4.344364in}{1.260710in}}%
\pgfpathlineto{\pgfqpoint{4.349361in}{1.330695in}}%
\pgfpathlineto{\pgfqpoint{4.354357in}{1.355327in}}%
\pgfpathlineto{\pgfqpoint{4.359353in}{1.375726in}}%
\pgfpathlineto{\pgfqpoint{4.364350in}{1.385765in}}%
\pgfpathlineto{\pgfqpoint{4.369346in}{1.398805in}}%
\pgfpathlineto{\pgfqpoint{4.374343in}{1.390528in}}%
\pgfpathlineto{\pgfqpoint{4.379339in}{1.389769in}}%
\pgfpathlineto{\pgfqpoint{4.384335in}{1.386959in}}%
\pgfpathlineto{\pgfqpoint{4.389332in}{1.387725in}}%
\pgfpathlineto{\pgfqpoint{4.394328in}{1.380804in}}%
\pgfpathlineto{\pgfqpoint{4.399324in}{1.366741in}}%
\pgfpathlineto{\pgfqpoint{4.404321in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{4.409317in}{1.326477in}}%
\pgfpathlineto{\pgfqpoint{4.414314in}{1.269637in}}%
\pgfpathlineto{\pgfqpoint{4.419310in}{1.275922in}}%
\pgfpathlineto{\pgfqpoint{4.424306in}{1.339961in}}%
\pgfpathlineto{\pgfqpoint{4.429303in}{1.363013in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.380916in}}%
\pgfpathlineto{\pgfqpoint{4.439295in}{1.394838in}}%
\pgfpathlineto{\pgfqpoint{4.444292in}{1.404207in}}%
\pgfpathlineto{\pgfqpoint{4.449288in}{1.408259in}}%
\pgfpathlineto{\pgfqpoint{4.454285in}{1.414204in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{1.418299in}}%
\pgfpathlineto{\pgfqpoint{4.464277in}{1.411715in}}%
\pgfpathlineto{\pgfqpoint{4.469274in}{1.417031in}}%
\pgfpathlineto{\pgfqpoint{4.474270in}{1.418119in}}%
\pgfpathlineto{\pgfqpoint{4.479266in}{1.408834in}}%
\pgfpathlineto{\pgfqpoint{4.484263in}{1.395263in}}%
\pgfpathlineto{\pgfqpoint{4.489259in}{1.407268in}}%
\pgfpathlineto{\pgfqpoint{4.494256in}{1.409906in}}%
\pgfpathlineto{\pgfqpoint{4.499252in}{1.402791in}}%
\pgfpathlineto{\pgfqpoint{4.504248in}{1.406877in}}%
\pgfpathlineto{\pgfqpoint{4.509245in}{1.415473in}}%
\pgfpathlineto{\pgfqpoint{4.514241in}{1.432516in}}%
\pgfpathlineto{\pgfqpoint{4.519238in}{1.436050in}}%
\pgfpathlineto{\pgfqpoint{4.524234in}{1.438350in}}%
\pgfpathlineto{\pgfqpoint{4.529230in}{1.443968in}}%
\pgfpathlineto{\pgfqpoint{4.534227in}{1.444672in}}%
\pgfpathlineto{\pgfqpoint{4.544219in}{1.467556in}}%
\pgfpathlineto{\pgfqpoint{4.549216in}{1.468234in}}%
\pgfpathlineto{\pgfqpoint{4.554212in}{1.478121in}}%
\pgfpathlineto{\pgfqpoint{4.559209in}{1.484934in}}%
\pgfpathlineto{\pgfqpoint{4.569201in}{1.538710in}}%
\pgfpathlineto{\pgfqpoint{4.574198in}{1.589507in}}%
\pgfpathlineto{\pgfqpoint{4.579194in}{1.657755in}}%
\pgfpathlineto{\pgfqpoint{4.589187in}{1.521689in}}%
\pgfpathlineto{\pgfqpoint{4.599180in}{1.447403in}}%
\pgfpathlineto{\pgfqpoint{4.604176in}{1.433663in}}%
\pgfpathlineto{\pgfqpoint{4.609172in}{1.421781in}}%
\pgfpathlineto{\pgfqpoint{4.614169in}{1.407768in}}%
\pgfpathlineto{\pgfqpoint{4.619165in}{1.378163in}}%
\pgfpathlineto{\pgfqpoint{4.624162in}{1.372144in}}%
\pgfpathlineto{\pgfqpoint{4.629158in}{1.360345in}}%
\pgfpathlineto{\pgfqpoint{4.634154in}{1.349548in}}%
\pgfpathlineto{\pgfqpoint{4.639151in}{1.330991in}}%
\pgfpathlineto{\pgfqpoint{4.649143in}{1.287689in}}%
\pgfpathlineto{\pgfqpoint{4.654140in}{1.262842in}}%
\pgfpathlineto{\pgfqpoint{4.659136in}{1.248289in}}%
\pgfpathlineto{\pgfqpoint{4.664133in}{1.235861in}}%
\pgfpathlineto{\pgfqpoint{4.669129in}{1.231760in}}%
\pgfpathlineto{\pgfqpoint{4.674125in}{1.237859in}}%
\pgfpathlineto{\pgfqpoint{4.679122in}{1.240035in}}%
\pgfpathlineto{\pgfqpoint{4.684118in}{1.233079in}}%
\pgfpathlineto{\pgfqpoint{4.689114in}{1.234784in}}%
\pgfpathlineto{\pgfqpoint{4.694111in}{1.242116in}}%
\pgfpathlineto{\pgfqpoint{4.699107in}{1.243350in}}%
\pgfpathlineto{\pgfqpoint{4.704104in}{1.233980in}}%
\pgfpathlineto{\pgfqpoint{4.714096in}{1.205293in}}%
\pgfpathlineto{\pgfqpoint{4.719093in}{1.164120in}}%
\pgfpathlineto{\pgfqpoint{4.724089in}{1.117364in}}%
\pgfpathlineto{\pgfqpoint{4.729085in}{1.039158in}}%
\pgfpathlineto{\pgfqpoint{4.734082in}{1.053909in}}%
\pgfpathlineto{\pgfqpoint{4.739078in}{1.138802in}}%
\pgfpathlineto{\pgfqpoint{4.744075in}{1.206866in}}%
\pgfpathlineto{\pgfqpoint{4.749071in}{1.250069in}}%
\pgfpathlineto{\pgfqpoint{4.754067in}{1.286741in}}%
\pgfpathlineto{\pgfqpoint{4.759064in}{1.326083in}}%
\pgfpathlineto{\pgfqpoint{4.764060in}{1.357817in}}%
\pgfpathlineto{\pgfqpoint{4.769057in}{1.382500in}}%
\pgfpathlineto{\pgfqpoint{4.774053in}{1.403861in}}%
\pgfpathlineto{\pgfqpoint{4.779049in}{1.428710in}}%
\pgfpathlineto{\pgfqpoint{4.784046in}{1.477938in}}%
\pgfpathlineto{\pgfqpoint{4.789042in}{1.533357in}}%
\pgfpathlineto{\pgfqpoint{4.794038in}{1.641416in}}%
\pgfpathlineto{\pgfqpoint{4.799035in}{1.767124in}}%
\pgfpathlineto{\pgfqpoint{4.804031in}{1.646924in}}%
\pgfpathlineto{\pgfqpoint{4.809028in}{1.566422in}}%
\pgfpathlineto{\pgfqpoint{4.819020in}{1.515596in}}%
\pgfpathlineto{\pgfqpoint{4.824017in}{1.505445in}}%
\pgfpathlineto{\pgfqpoint{4.829013in}{1.503769in}}%
\pgfpathlineto{\pgfqpoint{4.834009in}{1.496654in}}%
\pgfpathlineto{\pgfqpoint{4.839006in}{1.486440in}}%
\pgfpathlineto{\pgfqpoint{4.844002in}{1.486521in}}%
\pgfpathlineto{\pgfqpoint{4.853995in}{1.494437in}}%
\pgfpathlineto{\pgfqpoint{4.858991in}{1.495763in}}%
\pgfpathlineto{\pgfqpoint{4.863988in}{1.504532in}}%
\pgfpathlineto{\pgfqpoint{4.868984in}{1.506944in}}%
\pgfpathlineto{\pgfqpoint{4.873980in}{1.518052in}}%
\pgfpathlineto{\pgfqpoint{4.878977in}{1.513721in}}%
\pgfpathlineto{\pgfqpoint{4.883973in}{1.485853in}}%
\pgfpathlineto{\pgfqpoint{4.888970in}{1.475450in}}%
\pgfpathlineto{\pgfqpoint{4.893966in}{1.449445in}}%
\pgfpathlineto{\pgfqpoint{4.898962in}{1.435494in}}%
\pgfpathlineto{\pgfqpoint{4.903959in}{1.439065in}}%
\pgfpathlineto{\pgfqpoint{4.908955in}{1.434773in}}%
\pgfpathlineto{\pgfqpoint{4.918948in}{1.445793in}}%
\pgfpathlineto{\pgfqpoint{4.923944in}{1.454499in}}%
\pgfpathlineto{\pgfqpoint{4.933937in}{1.480835in}}%
\pgfpathlineto{\pgfqpoint{4.938933in}{1.490165in}}%
\pgfpathlineto{\pgfqpoint{4.943930in}{1.504193in}}%
\pgfpathlineto{\pgfqpoint{4.948926in}{1.510813in}}%
\pgfpathlineto{\pgfqpoint{4.958919in}{1.543153in}}%
\pgfpathlineto{\pgfqpoint{4.973908in}{1.565753in}}%
\pgfpathlineto{\pgfqpoint{4.978904in}{1.570537in}}%
\pgfpathlineto{\pgfqpoint{4.983901in}{1.569537in}}%
\pgfpathlineto{\pgfqpoint{4.988897in}{1.572734in}}%
\pgfpathlineto{\pgfqpoint{4.993894in}{1.587165in}}%
\pgfpathlineto{\pgfqpoint{4.998890in}{1.592643in}}%
\pgfpathlineto{\pgfqpoint{5.003886in}{1.599929in}}%
\pgfpathlineto{\pgfqpoint{5.008883in}{1.600562in}}%
\pgfpathlineto{\pgfqpoint{5.013879in}{1.605415in}}%
\pgfpathlineto{\pgfqpoint{5.018875in}{1.623617in}}%
\pgfpathlineto{\pgfqpoint{5.023872in}{1.631443in}}%
\pgfpathlineto{\pgfqpoint{5.028868in}{1.634296in}}%
\pgfpathlineto{\pgfqpoint{5.033865in}{1.613501in}}%
\pgfpathlineto{\pgfqpoint{5.038861in}{1.578871in}}%
\pgfpathlineto{\pgfqpoint{5.043857in}{1.528357in}}%
\pgfpathlineto{\pgfqpoint{5.058847in}{1.443116in}}%
\pgfpathlineto{\pgfqpoint{5.063843in}{1.424507in}}%
\pgfpathlineto{\pgfqpoint{5.068839in}{1.402051in}}%
\pgfpathlineto{\pgfqpoint{5.073836in}{1.384111in}}%
\pgfpathlineto{\pgfqpoint{5.078832in}{1.376277in}}%
\pgfpathlineto{\pgfqpoint{5.083828in}{1.352641in}}%
\pgfpathlineto{\pgfqpoint{5.088825in}{1.344021in}}%
\pgfpathlineto{\pgfqpoint{5.093821in}{1.310956in}}%
\pgfpathlineto{\pgfqpoint{5.098818in}{1.287472in}}%
\pgfpathlineto{\pgfqpoint{5.103814in}{1.259068in}}%
\pgfpathlineto{\pgfqpoint{5.108810in}{1.237637in}}%
\pgfpathlineto{\pgfqpoint{5.113807in}{1.224077in}}%
\pgfpathlineto{\pgfqpoint{5.118803in}{1.225274in}}%
\pgfpathlineto{\pgfqpoint{5.128796in}{1.218766in}}%
\pgfpathlineto{\pgfqpoint{5.133792in}{1.230507in}}%
\pgfpathlineto{\pgfqpoint{5.138789in}{1.251399in}}%
\pgfpathlineto{\pgfqpoint{5.143785in}{1.265764in}}%
\pgfpathlineto{\pgfqpoint{5.148781in}{1.272413in}}%
\pgfpathlineto{\pgfqpoint{5.153778in}{1.288247in}}%
\pgfpathlineto{\pgfqpoint{5.158774in}{1.264805in}}%
\pgfpathlineto{\pgfqpoint{5.163771in}{1.256044in}}%
\pgfpathlineto{\pgfqpoint{5.168767in}{1.253251in}}%
\pgfpathlineto{\pgfqpoint{5.173763in}{1.263398in}}%
\pgfpathlineto{\pgfqpoint{5.178760in}{1.284634in}}%
\pgfpathlineto{\pgfqpoint{5.183756in}{1.292523in}}%
\pgfpathlineto{\pgfqpoint{5.188752in}{1.308461in}}%
\pgfpathlineto{\pgfqpoint{5.193749in}{1.304323in}}%
\pgfpathlineto{\pgfqpoint{5.198745in}{1.302531in}}%
\pgfpathlineto{\pgfqpoint{5.203742in}{1.296896in}}%
\pgfpathlineto{\pgfqpoint{5.208738in}{1.279856in}}%
\pgfpathlineto{\pgfqpoint{5.213734in}{1.268459in}}%
\pgfpathlineto{\pgfqpoint{5.218731in}{1.255548in}}%
\pgfpathlineto{\pgfqpoint{5.223727in}{1.245282in}}%
\pgfpathlineto{\pgfqpoint{5.228723in}{1.242353in}}%
\pgfpathlineto{\pgfqpoint{5.233720in}{1.225255in}}%
\pgfpathlineto{\pgfqpoint{5.238716in}{1.205700in}}%
\pgfpathlineto{\pgfqpoint{5.243713in}{1.196043in}}%
\pgfpathlineto{\pgfqpoint{5.248709in}{1.191434in}}%
\pgfpathlineto{\pgfqpoint{5.253705in}{1.185141in}}%
\pgfpathlineto{\pgfqpoint{5.258702in}{1.181463in}}%
\pgfpathlineto{\pgfqpoint{5.263698in}{1.185190in}}%
\pgfpathlineto{\pgfqpoint{5.268694in}{1.223314in}}%
\pgfpathlineto{\pgfqpoint{5.273691in}{1.232933in}}%
\pgfpathlineto{\pgfqpoint{5.278687in}{1.253329in}}%
\pgfpathlineto{\pgfqpoint{5.283684in}{1.282964in}}%
\pgfpathlineto{\pgfqpoint{5.288680in}{1.319146in}}%
\pgfpathlineto{\pgfqpoint{5.293676in}{1.341409in}}%
\pgfpathlineto{\pgfqpoint{5.298673in}{1.385848in}}%
\pgfpathlineto{\pgfqpoint{5.303669in}{1.418923in}}%
\pgfpathlineto{\pgfqpoint{5.308666in}{1.447733in}}%
\pgfpathlineto{\pgfqpoint{5.313662in}{1.480859in}}%
\pgfpathlineto{\pgfqpoint{5.318658in}{1.483312in}}%
\pgfpathlineto{\pgfqpoint{5.323655in}{1.487771in}}%
\pgfpathlineto{\pgfqpoint{5.328651in}{1.484400in}}%
\pgfpathlineto{\pgfqpoint{5.333647in}{1.487258in}}%
\pgfpathlineto{\pgfqpoint{5.338644in}{1.491033in}}%
\pgfpathlineto{\pgfqpoint{5.343640in}{1.505668in}}%
\pgfpathlineto{\pgfqpoint{5.348637in}{1.504708in}}%
\pgfpathlineto{\pgfqpoint{5.353633in}{1.513952in}}%
\pgfpathlineto{\pgfqpoint{5.358629in}{1.508751in}}%
\pgfpathlineto{\pgfqpoint{5.363626in}{1.501673in}}%
\pgfpathlineto{\pgfqpoint{5.368622in}{1.508278in}}%
\pgfpathlineto{\pgfqpoint{5.373618in}{1.516084in}}%
\pgfpathlineto{\pgfqpoint{5.378615in}{1.511904in}}%
\pgfpathlineto{\pgfqpoint{5.383611in}{1.512350in}}%
\pgfpathlineto{\pgfqpoint{5.388608in}{1.501116in}}%
\pgfpathlineto{\pgfqpoint{5.393604in}{1.499341in}}%
\pgfpathlineto{\pgfqpoint{5.398600in}{1.508840in}}%
\pgfpathlineto{\pgfqpoint{5.403597in}{1.515790in}}%
\pgfpathlineto{\pgfqpoint{5.413589in}{1.516407in}}%
\pgfpathlineto{\pgfqpoint{5.418586in}{1.525527in}}%
\pgfpathlineto{\pgfqpoint{5.423582in}{1.533857in}}%
\pgfpathlineto{\pgfqpoint{5.428579in}{1.542969in}}%
\pgfpathlineto{\pgfqpoint{5.433575in}{1.561974in}}%
\pgfpathlineto{\pgfqpoint{5.438571in}{1.582791in}}%
\pgfpathlineto{\pgfqpoint{5.443568in}{1.607803in}}%
\pgfpathlineto{\pgfqpoint{5.448564in}{1.625029in}}%
\pgfpathlineto{\pgfqpoint{5.453561in}{1.645539in}}%
\pgfpathlineto{\pgfqpoint{5.458557in}{1.667356in}}%
\pgfpathlineto{\pgfqpoint{5.463553in}{1.694691in}}%
\pgfpathlineto{\pgfqpoint{5.468550in}{1.708399in}}%
\pgfpathlineto{\pgfqpoint{5.473546in}{1.720102in}}%
\pgfpathlineto{\pgfqpoint{5.478542in}{1.736003in}}%
\pgfpathlineto{\pgfqpoint{5.483539in}{1.753536in}}%
\pgfpathlineto{\pgfqpoint{5.488535in}{1.752817in}}%
\pgfpathlineto{\pgfqpoint{5.493532in}{1.746617in}}%
\pgfpathlineto{\pgfqpoint{5.498528in}{1.738946in}}%
\pgfpathlineto{\pgfqpoint{5.503524in}{1.717841in}}%
\pgfpathlineto{\pgfqpoint{5.508521in}{1.710630in}}%
\pgfpathlineto{\pgfqpoint{5.513517in}{1.716979in}}%
\pgfpathlineto{\pgfqpoint{5.518513in}{1.738541in}}%
\pgfpathlineto{\pgfqpoint{5.523510in}{1.773340in}}%
\pgfpathlineto{\pgfqpoint{5.528506in}{1.803429in}}%
\pgfpathlineto{\pgfqpoint{5.533503in}{1.862214in}}%
\pgfpathlineto{\pgfqpoint{5.538499in}{1.873771in}}%
\pgfpathlineto{\pgfqpoint{5.543495in}{1.831849in}}%
\pgfpathlineto{\pgfqpoint{5.548492in}{1.830021in}}%
\pgfpathlineto{\pgfqpoint{5.553488in}{1.823583in}}%
\pgfpathlineto{\pgfqpoint{5.558485in}{1.827115in}}%
\pgfpathlineto{\pgfqpoint{5.563481in}{1.821399in}}%
\pgfpathlineto{\pgfqpoint{5.568477in}{1.822886in}}%
\pgfpathlineto{\pgfqpoint{5.573474in}{1.834359in}}%
\pgfpathlineto{\pgfqpoint{5.578470in}{1.862884in}}%
\pgfpathlineto{\pgfqpoint{5.583466in}{1.900319in}}%
\pgfpathlineto{\pgfqpoint{5.588463in}{1.952016in}}%
\pgfpathlineto{\pgfqpoint{5.593459in}{1.990911in}}%
\pgfpathlineto{\pgfqpoint{5.598456in}{2.033612in}}%
\pgfpathlineto{\pgfqpoint{5.603452in}{2.065368in}}%
\pgfpathlineto{\pgfqpoint{5.608448in}{2.049210in}}%
\pgfpathlineto{\pgfqpoint{5.613445in}{2.046119in}}%
\pgfpathlineto{\pgfqpoint{5.618441in}{2.030062in}}%
\pgfpathlineto{\pgfqpoint{5.623437in}{1.990063in}}%
\pgfpathlineto{\pgfqpoint{5.628434in}{1.943945in}}%
\pgfpathlineto{\pgfqpoint{5.633430in}{1.883235in}}%
\pgfpathlineto{\pgfqpoint{5.638427in}{1.829799in}}%
\pgfpathlineto{\pgfqpoint{5.648419in}{1.769813in}}%
\pgfpathlineto{\pgfqpoint{5.653416in}{1.758216in}}%
\pgfpathlineto{\pgfqpoint{5.658412in}{1.755524in}}%
\pgfpathlineto{\pgfqpoint{5.663408in}{1.760153in}}%
\pgfpathlineto{\pgfqpoint{5.668405in}{1.758279in}}%
\pgfpathlineto{\pgfqpoint{5.673401in}{1.749852in}}%
\pgfpathlineto{\pgfqpoint{5.678398in}{1.763901in}}%
\pgfpathlineto{\pgfqpoint{5.683394in}{1.763384in}}%
\pgfpathlineto{\pgfqpoint{5.688390in}{1.752212in}}%
\pgfpathlineto{\pgfqpoint{5.693387in}{1.748229in}}%
\pgfpathlineto{\pgfqpoint{5.698383in}{1.742999in}}%
\pgfpathlineto{\pgfqpoint{5.703380in}{1.743439in}}%
\pgfpathlineto{\pgfqpoint{5.708376in}{1.747393in}}%
\pgfpathlineto{\pgfqpoint{5.713372in}{1.741601in}}%
\pgfpathlineto{\pgfqpoint{5.718369in}{1.734039in}}%
\pgfpathlineto{\pgfqpoint{5.723365in}{1.728093in}}%
\pgfpathlineto{\pgfqpoint{5.728361in}{1.730552in}}%
\pgfpathlineto{\pgfqpoint{5.733358in}{1.725296in}}%
\pgfpathlineto{\pgfqpoint{5.738354in}{1.718198in}}%
\pgfpathlineto{\pgfqpoint{5.743351in}{1.712372in}}%
\pgfpathlineto{\pgfqpoint{5.748347in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{5.753343in}{1.714109in}}%
\pgfpathlineto{\pgfqpoint{5.758340in}{1.715949in}}%
\pgfpathlineto{\pgfqpoint{5.763336in}{1.711433in}}%
\pgfpathlineto{\pgfqpoint{5.768332in}{1.709784in}}%
\pgfpathlineto{\pgfqpoint{5.773329in}{1.702904in}}%
\pgfpathlineto{\pgfqpoint{5.778325in}{1.694300in}}%
\pgfpathlineto{\pgfqpoint{5.783322in}{1.695707in}}%
\pgfpathlineto{\pgfqpoint{5.788318in}{1.699393in}}%
\pgfpathlineto{\pgfqpoint{5.793314in}{1.699934in}}%
\pgfpathlineto{\pgfqpoint{5.798311in}{1.704890in}}%
\pgfpathlineto{\pgfqpoint{5.803307in}{1.701835in}}%
\pgfpathlineto{\pgfqpoint{5.808303in}{1.705448in}}%
\pgfpathlineto{\pgfqpoint{5.813300in}{1.718995in}}%
\pgfpathlineto{\pgfqpoint{5.818296in}{1.728786in}}%
\pgfpathlineto{\pgfqpoint{5.823293in}{1.735249in}}%
\pgfpathlineto{\pgfqpoint{5.828289in}{1.755162in}}%
\pgfpathlineto{\pgfqpoint{5.833285in}{1.771770in}}%
\pgfpathlineto{\pgfqpoint{5.838282in}{1.773458in}}%
\pgfpathlineto{\pgfqpoint{5.843278in}{1.781455in}}%
\pgfpathlineto{\pgfqpoint{5.848275in}{1.791649in}}%
\pgfpathlineto{\pgfqpoint{5.858267in}{1.781339in}}%
\pgfpathlineto{\pgfqpoint{5.863264in}{1.797334in}}%
\pgfpathlineto{\pgfqpoint{5.868260in}{1.786122in}}%
\pgfpathlineto{\pgfqpoint{5.873256in}{1.792970in}}%
\pgfpathlineto{\pgfqpoint{5.878253in}{1.804460in}}%
\pgfpathlineto{\pgfqpoint{5.883249in}{1.809717in}}%
\pgfpathlineto{\pgfqpoint{5.888246in}{1.818319in}}%
\pgfpathlineto{\pgfqpoint{5.893242in}{1.814740in}}%
\pgfpathlineto{\pgfqpoint{5.903235in}{1.791144in}}%
\pgfpathlineto{\pgfqpoint{5.908231in}{1.784638in}}%
\pgfpathlineto{\pgfqpoint{5.913227in}{1.769542in}}%
\pgfpathlineto{\pgfqpoint{5.918224in}{1.750333in}}%
\pgfpathlineto{\pgfqpoint{5.928217in}{1.726960in}}%
\pgfpathlineto{\pgfqpoint{5.933213in}{1.707670in}}%
\pgfpathlineto{\pgfqpoint{5.938209in}{1.702398in}}%
\pgfpathlineto{\pgfqpoint{5.943206in}{1.677539in}}%
\pgfpathlineto{\pgfqpoint{5.948202in}{1.678381in}}%
\pgfpathlineto{\pgfqpoint{5.953199in}{1.674606in}}%
\pgfpathlineto{\pgfqpoint{5.958195in}{1.674258in}}%
\pgfpathlineto{\pgfqpoint{5.963191in}{1.677466in}}%
\pgfpathlineto{\pgfqpoint{5.968188in}{1.674261in}}%
\pgfpathlineto{\pgfqpoint{5.973184in}{1.686269in}}%
\pgfpathlineto{\pgfqpoint{5.978180in}{1.696762in}}%
\pgfpathlineto{\pgfqpoint{5.983177in}{1.709507in}}%
\pgfpathlineto{\pgfqpoint{5.988173in}{1.726506in}}%
\pgfpathlineto{\pgfqpoint{5.993170in}{1.750965in}}%
\pgfpathlineto{\pgfqpoint{5.998166in}{1.758041in}}%
\pgfpathlineto{\pgfqpoint{6.003162in}{1.777674in}}%
\pgfpathlineto{\pgfqpoint{6.008159in}{1.792643in}}%
\pgfpathlineto{\pgfqpoint{6.013155in}{1.777631in}}%
\pgfpathlineto{\pgfqpoint{6.018151in}{1.753808in}}%
\pgfpathlineto{\pgfqpoint{6.023148in}{1.719363in}}%
\pgfpathlineto{\pgfqpoint{6.033141in}{1.640939in}}%
\pgfpathlineto{\pgfqpoint{6.038137in}{1.595249in}}%
\pgfpathlineto{\pgfqpoint{6.043133in}{1.567730in}}%
\pgfpathlineto{\pgfqpoint{6.048130in}{1.525120in}}%
\pgfpathlineto{\pgfqpoint{6.053126in}{1.487989in}}%
\pgfpathlineto{\pgfqpoint{6.063119in}{1.532984in}}%
\pgfpathlineto{\pgfqpoint{6.068115in}{1.537634in}}%
\pgfpathlineto{\pgfqpoint{6.073112in}{1.551873in}}%
\pgfpathlineto{\pgfqpoint{6.078108in}{1.564555in}}%
\pgfpathlineto{\pgfqpoint{6.083104in}{1.571387in}}%
\pgfpathlineto{\pgfqpoint{6.088101in}{1.582733in}}%
\pgfpathlineto{\pgfqpoint{6.093097in}{1.585973in}}%
\pgfpathlineto{\pgfqpoint{6.098094in}{1.572121in}}%
\pgfpathlineto{\pgfqpoint{6.103090in}{1.550877in}}%
\pgfpathlineto{\pgfqpoint{6.108086in}{1.503066in}}%
\pgfpathlineto{\pgfqpoint{6.113083in}{1.460826in}}%
\pgfpathlineto{\pgfqpoint{6.118079in}{1.487558in}}%
\pgfpathlineto{\pgfqpoint{6.123075in}{1.503006in}}%
\pgfpathlineto{\pgfqpoint{6.128072in}{1.499338in}}%
\pgfpathlineto{\pgfqpoint{6.133068in}{1.497798in}}%
\pgfpathlineto{\pgfqpoint{6.138065in}{1.497503in}}%
\pgfpathlineto{\pgfqpoint{6.143061in}{1.498061in}}%
\pgfpathlineto{\pgfqpoint{6.158050in}{1.517204in}}%
\pgfpathlineto{\pgfqpoint{6.163046in}{1.524936in}}%
\pgfpathlineto{\pgfqpoint{6.168043in}{1.528653in}}%
\pgfpathlineto{\pgfqpoint{6.173039in}{1.526629in}}%
\pgfpathlineto{\pgfqpoint{6.178036in}{1.533883in}}%
\pgfpathlineto{\pgfqpoint{6.183032in}{1.546163in}}%
\pgfpathlineto{\pgfqpoint{6.193025in}{1.595664in}}%
\pgfpathlineto{\pgfqpoint{6.198021in}{1.590564in}}%
\pgfpathlineto{\pgfqpoint{6.203017in}{1.575986in}}%
\pgfpathlineto{\pgfqpoint{6.208014in}{1.564668in}}%
\pgfpathlineto{\pgfqpoint{6.213010in}{1.546489in}}%
\pgfpathlineto{\pgfqpoint{6.218007in}{1.537708in}}%
\pgfpathlineto{\pgfqpoint{6.223003in}{1.532965in}}%
\pgfpathlineto{\pgfqpoint{6.232996in}{1.515280in}}%
\pgfpathlineto{\pgfqpoint{6.237992in}{1.512776in}}%
\pgfpathlineto{\pgfqpoint{6.242989in}{1.514543in}}%
\pgfpathlineto{\pgfqpoint{6.247985in}{1.512279in}}%
\pgfpathlineto{\pgfqpoint{6.252981in}{1.507932in}}%
\pgfpathlineto{\pgfqpoint{6.257978in}{1.505257in}}%
\pgfpathlineto{\pgfqpoint{6.262974in}{1.500041in}}%
\pgfpathlineto{\pgfqpoint{6.267970in}{1.491401in}}%
\pgfpathlineto{\pgfqpoint{6.272967in}{1.483580in}}%
\pgfpathlineto{\pgfqpoint{6.277963in}{1.479284in}}%
\pgfpathlineto{\pgfqpoint{6.282960in}{1.481942in}}%
\pgfpathlineto{\pgfqpoint{6.287956in}{1.483404in}}%
\pgfpathlineto{\pgfqpoint{6.292952in}{1.486771in}}%
\pgfpathlineto{\pgfqpoint{6.297949in}{1.464030in}}%
\pgfpathlineto{\pgfqpoint{6.302945in}{1.489362in}}%
\pgfpathlineto{\pgfqpoint{6.307941in}{1.554738in}}%
\pgfpathlineto{\pgfqpoint{6.312938in}{1.634308in}}%
\pgfpathlineto{\pgfqpoint{6.317934in}{1.644951in}}%
\pgfpathlineto{\pgfqpoint{6.322931in}{1.582733in}}%
\pgfpathlineto{\pgfqpoint{6.332923in}{1.546542in}}%
\pgfpathlineto{\pgfqpoint{6.337920in}{1.545629in}}%
\pgfpathlineto{\pgfqpoint{6.342916in}{1.547433in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.556966in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.556966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.106960in}{0.456621in}}{\pgfqpoint{5.490522in}{3.196347in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.994541,0.801538,0.480507}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356529in}{1.411361in}}%
\pgfpathlineto{\pgfqpoint{1.361526in}{1.391635in}}%
\pgfpathlineto{\pgfqpoint{1.366522in}{1.390100in}}%
\pgfpathlineto{\pgfqpoint{1.371518in}{1.387339in}}%
\pgfpathlineto{\pgfqpoint{1.376515in}{1.386233in}}%
\pgfpathlineto{\pgfqpoint{1.381511in}{1.400820in}}%
\pgfpathlineto{\pgfqpoint{1.386507in}{1.388472in}}%
\pgfpathlineto{\pgfqpoint{1.391504in}{1.293028in}}%
\pgfpathlineto{\pgfqpoint{1.396500in}{1.291504in}}%
\pgfpathlineto{\pgfqpoint{1.401497in}{1.284034in}}%
\pgfpathlineto{\pgfqpoint{1.406493in}{1.256958in}}%
\pgfpathlineto{\pgfqpoint{1.411489in}{1.213683in}}%
\pgfpathlineto{\pgfqpoint{1.416486in}{1.177377in}}%
\pgfpathlineto{\pgfqpoint{1.421482in}{1.116519in}}%
\pgfpathlineto{\pgfqpoint{1.426478in}{1.026545in}}%
\pgfpathlineto{\pgfqpoint{1.431475in}{0.912727in}}%
\pgfpathlineto{\pgfqpoint{1.436471in}{0.653956in}}%
\pgfpathlineto{\pgfqpoint{1.441468in}{0.602772in}}%
\pgfpathlineto{\pgfqpoint{1.446464in}{0.818405in}}%
\pgfpathlineto{\pgfqpoint{1.451460in}{0.902551in}}%
\pgfpathlineto{\pgfqpoint{1.456457in}{0.996383in}}%
\pgfpathlineto{\pgfqpoint{1.466450in}{1.114609in}}%
\pgfpathlineto{\pgfqpoint{1.471446in}{1.160269in}}%
\pgfpathlineto{\pgfqpoint{1.476442in}{1.217263in}}%
\pgfpathlineto{\pgfqpoint{1.481439in}{1.262284in}}%
\pgfpathlineto{\pgfqpoint{1.486435in}{1.334971in}}%
\pgfpathlineto{\pgfqpoint{1.491431in}{1.329173in}}%
\pgfpathlineto{\pgfqpoint{1.496428in}{1.339493in}}%
\pgfpathlineto{\pgfqpoint{1.501424in}{1.376077in}}%
\pgfpathlineto{\pgfqpoint{1.506421in}{1.468443in}}%
\pgfpathlineto{\pgfqpoint{1.521410in}{1.566286in}}%
\pgfpathlineto{\pgfqpoint{1.526406in}{1.377076in}}%
\pgfpathlineto{\pgfqpoint{1.531402in}{1.336595in}}%
\pgfpathlineto{\pgfqpoint{1.536399in}{1.269784in}}%
\pgfpathlineto{\pgfqpoint{1.541395in}{1.186243in}}%
\pgfpathlineto{\pgfqpoint{1.546392in}{1.123484in}}%
\pgfpathlineto{\pgfqpoint{1.551388in}{1.012887in}}%
\pgfpathlineto{\pgfqpoint{1.556384in}{0.911400in}}%
\pgfpathlineto{\pgfqpoint{1.566377in}{1.112072in}}%
\pgfpathlineto{\pgfqpoint{1.571374in}{1.162902in}}%
\pgfpathlineto{\pgfqpoint{1.576370in}{1.201535in}}%
\pgfpathlineto{\pgfqpoint{1.581366in}{1.244507in}}%
\pgfpathlineto{\pgfqpoint{1.586363in}{1.261960in}}%
\pgfpathlineto{\pgfqpoint{1.591359in}{1.311364in}}%
\pgfpathlineto{\pgfqpoint{1.596355in}{1.320280in}}%
\pgfpathlineto{\pgfqpoint{1.601352in}{1.351913in}}%
\pgfpathlineto{\pgfqpoint{1.606348in}{1.391323in}}%
\pgfpathlineto{\pgfqpoint{1.611345in}{1.356552in}}%
\pgfpathlineto{\pgfqpoint{1.616341in}{1.326871in}}%
\pgfpathlineto{\pgfqpoint{1.621337in}{1.310195in}}%
\pgfpathlineto{\pgfqpoint{1.626334in}{1.287817in}}%
\pgfpathlineto{\pgfqpoint{1.631330in}{1.267611in}}%
\pgfpathlineto{\pgfqpoint{1.636326in}{1.257464in}}%
\pgfpathlineto{\pgfqpoint{1.641323in}{1.258176in}}%
\pgfpathlineto{\pgfqpoint{1.646319in}{1.247462in}}%
\pgfpathlineto{\pgfqpoint{1.651316in}{1.244603in}}%
\pgfpathlineto{\pgfqpoint{1.656312in}{1.239248in}}%
\pgfpathlineto{\pgfqpoint{1.666305in}{1.233826in}}%
\pgfpathlineto{\pgfqpoint{1.676297in}{1.217786in}}%
\pgfpathlineto{\pgfqpoint{1.686290in}{1.228155in}}%
\pgfpathlineto{\pgfqpoint{1.691287in}{1.245078in}}%
\pgfpathlineto{\pgfqpoint{1.696283in}{1.259094in}}%
\pgfpathlineto{\pgfqpoint{1.706276in}{1.299929in}}%
\pgfpathlineto{\pgfqpoint{1.711272in}{1.346650in}}%
\pgfpathlineto{\pgfqpoint{1.716269in}{1.379344in}}%
\pgfpathlineto{\pgfqpoint{1.721265in}{1.407225in}}%
\pgfpathlineto{\pgfqpoint{1.726261in}{1.427232in}}%
\pgfpathlineto{\pgfqpoint{1.731258in}{1.376288in}}%
\pgfpathlineto{\pgfqpoint{1.736254in}{1.322227in}}%
\pgfpathlineto{\pgfqpoint{1.741250in}{1.304540in}}%
\pgfpathlineto{\pgfqpoint{1.746247in}{1.309554in}}%
\pgfpathlineto{\pgfqpoint{1.751243in}{1.328604in}}%
\pgfpathlineto{\pgfqpoint{1.756240in}{1.331967in}}%
\pgfpathlineto{\pgfqpoint{1.761236in}{1.349549in}}%
\pgfpathlineto{\pgfqpoint{1.766232in}{1.354718in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.386606in}}%
\pgfpathlineto{\pgfqpoint{1.781221in}{1.394874in}}%
\pgfpathlineto{\pgfqpoint{1.786218in}{1.411230in}}%
\pgfpathlineto{\pgfqpoint{1.791214in}{1.417062in}}%
\pgfpathlineto{\pgfqpoint{1.796211in}{1.405683in}}%
\pgfpathlineto{\pgfqpoint{1.801207in}{1.383770in}}%
\pgfpathlineto{\pgfqpoint{1.806203in}{1.289926in}}%
\pgfpathlineto{\pgfqpoint{1.811200in}{1.290715in}}%
\pgfpathlineto{\pgfqpoint{1.816196in}{1.368682in}}%
\pgfpathlineto{\pgfqpoint{1.821192in}{1.390237in}}%
\pgfpathlineto{\pgfqpoint{1.826189in}{1.427874in}}%
\pgfpathlineto{\pgfqpoint{1.831185in}{1.459419in}}%
\pgfpathlineto{\pgfqpoint{1.836182in}{1.485862in}}%
\pgfpathlineto{\pgfqpoint{1.841178in}{1.591634in}}%
\pgfpathlineto{\pgfqpoint{1.846174in}{1.737415in}}%
\pgfpathlineto{\pgfqpoint{1.851171in}{1.637058in}}%
\pgfpathlineto{\pgfqpoint{1.856167in}{1.561853in}}%
\pgfpathlineto{\pgfqpoint{1.861164in}{1.524164in}}%
\pgfpathlineto{\pgfqpoint{1.866160in}{1.469662in}}%
\pgfpathlineto{\pgfqpoint{1.871156in}{1.452447in}}%
\pgfpathlineto{\pgfqpoint{1.876153in}{1.403150in}}%
\pgfpathlineto{\pgfqpoint{1.881149in}{1.376435in}}%
\pgfpathlineto{\pgfqpoint{1.886145in}{1.357618in}}%
\pgfpathlineto{\pgfqpoint{1.891142in}{1.331541in}}%
\pgfpathlineto{\pgfqpoint{1.896138in}{1.326543in}}%
\pgfpathlineto{\pgfqpoint{1.901135in}{1.350170in}}%
\pgfpathlineto{\pgfqpoint{1.906131in}{1.360241in}}%
\pgfpathlineto{\pgfqpoint{1.911127in}{1.375602in}}%
\pgfpathlineto{\pgfqpoint{1.916124in}{1.399894in}}%
\pgfpathlineto{\pgfqpoint{1.921120in}{1.432173in}}%
\pgfpathlineto{\pgfqpoint{1.926116in}{1.495821in}}%
\pgfpathlineto{\pgfqpoint{1.931113in}{1.479423in}}%
\pgfpathlineto{\pgfqpoint{1.936109in}{1.447001in}}%
\pgfpathlineto{\pgfqpoint{1.941106in}{1.432066in}}%
\pgfpathlineto{\pgfqpoint{1.946102in}{1.377614in}}%
\pgfpathlineto{\pgfqpoint{1.951098in}{1.390334in}}%
\pgfpathlineto{\pgfqpoint{1.956095in}{1.469089in}}%
\pgfpathlineto{\pgfqpoint{1.961091in}{1.502861in}}%
\pgfpathlineto{\pgfqpoint{1.966088in}{1.568434in}}%
\pgfpathlineto{\pgfqpoint{1.971084in}{1.574414in}}%
\pgfpathlineto{\pgfqpoint{1.976080in}{1.541390in}}%
\pgfpathlineto{\pgfqpoint{1.981077in}{1.537009in}}%
\pgfpathlineto{\pgfqpoint{1.986073in}{1.541543in}}%
\pgfpathlineto{\pgfqpoint{1.991069in}{1.542938in}}%
\pgfpathlineto{\pgfqpoint{1.996066in}{1.518688in}}%
\pgfpathlineto{\pgfqpoint{2.001062in}{1.502668in}}%
\pgfpathlineto{\pgfqpoint{2.006059in}{1.495858in}}%
\pgfpathlineto{\pgfqpoint{2.011055in}{1.490306in}}%
\pgfpathlineto{\pgfqpoint{2.016051in}{1.489729in}}%
\pgfpathlineto{\pgfqpoint{2.021048in}{1.472245in}}%
\pgfpathlineto{\pgfqpoint{2.026044in}{1.469477in}}%
\pgfpathlineto{\pgfqpoint{2.031040in}{1.470636in}}%
\pgfpathlineto{\pgfqpoint{2.036037in}{1.478527in}}%
\pgfpathlineto{\pgfqpoint{2.041033in}{1.490352in}}%
\pgfpathlineto{\pgfqpoint{2.051026in}{1.589189in}}%
\pgfpathlineto{\pgfqpoint{2.061019in}{1.458648in}}%
\pgfpathlineto{\pgfqpoint{2.066015in}{1.451813in}}%
\pgfpathlineto{\pgfqpoint{2.071011in}{1.466878in}}%
\pgfpathlineto{\pgfqpoint{2.076008in}{1.478035in}}%
\pgfpathlineto{\pgfqpoint{2.081004in}{1.483124in}}%
\pgfpathlineto{\pgfqpoint{2.086001in}{1.487374in}}%
\pgfpathlineto{\pgfqpoint{2.090997in}{1.486043in}}%
\pgfpathlineto{\pgfqpoint{2.095993in}{1.493873in}}%
\pgfpathlineto{\pgfqpoint{2.100990in}{1.505310in}}%
\pgfpathlineto{\pgfqpoint{2.105986in}{1.515562in}}%
\pgfpathlineto{\pgfqpoint{2.110983in}{1.509252in}}%
\pgfpathlineto{\pgfqpoint{2.115979in}{1.481008in}}%
\pgfpathlineto{\pgfqpoint{2.120975in}{1.405601in}}%
\pgfpathlineto{\pgfqpoint{2.125972in}{1.336663in}}%
\pgfpathlineto{\pgfqpoint{2.130968in}{1.339034in}}%
\pgfpathlineto{\pgfqpoint{2.135964in}{1.366700in}}%
\pgfpathlineto{\pgfqpoint{2.140961in}{1.369585in}}%
\pgfpathlineto{\pgfqpoint{2.145957in}{1.374474in}}%
\pgfpathlineto{\pgfqpoint{2.150954in}{1.372672in}}%
\pgfpathlineto{\pgfqpoint{2.155950in}{1.367221in}}%
\pgfpathlineto{\pgfqpoint{2.165943in}{1.352634in}}%
\pgfpathlineto{\pgfqpoint{2.170939in}{1.339983in}}%
\pgfpathlineto{\pgfqpoint{2.175935in}{1.321791in}}%
\pgfpathlineto{\pgfqpoint{2.180932in}{1.340006in}}%
\pgfpathlineto{\pgfqpoint{2.185928in}{1.350649in}}%
\pgfpathlineto{\pgfqpoint{2.190925in}{1.388054in}}%
\pgfpathlineto{\pgfqpoint{2.195921in}{1.401595in}}%
\pgfpathlineto{\pgfqpoint{2.200917in}{1.385854in}}%
\pgfpathlineto{\pgfqpoint{2.205914in}{1.406372in}}%
\pgfpathlineto{\pgfqpoint{2.210910in}{1.440290in}}%
\pgfpathlineto{\pgfqpoint{2.215906in}{1.461364in}}%
\pgfpathlineto{\pgfqpoint{2.220903in}{1.479954in}}%
\pgfpathlineto{\pgfqpoint{2.225899in}{1.475675in}}%
\pgfpathlineto{\pgfqpoint{2.230896in}{1.480506in}}%
\pgfpathlineto{\pgfqpoint{2.235892in}{1.484491in}}%
\pgfpathlineto{\pgfqpoint{2.240888in}{1.473516in}}%
\pgfpathlineto{\pgfqpoint{2.245885in}{1.476782in}}%
\pgfpathlineto{\pgfqpoint{2.250881in}{1.486404in}}%
\pgfpathlineto{\pgfqpoint{2.255878in}{1.490038in}}%
\pgfpathlineto{\pgfqpoint{2.260874in}{1.500020in}}%
\pgfpathlineto{\pgfqpoint{2.265870in}{1.499466in}}%
\pgfpathlineto{\pgfqpoint{2.270867in}{1.509597in}}%
\pgfpathlineto{\pgfqpoint{2.275863in}{1.526732in}}%
\pgfpathlineto{\pgfqpoint{2.280859in}{1.540088in}}%
\pgfpathlineto{\pgfqpoint{2.285856in}{1.555662in}}%
\pgfpathlineto{\pgfqpoint{2.290852in}{1.563605in}}%
\pgfpathlineto{\pgfqpoint{2.295849in}{1.573890in}}%
\pgfpathlineto{\pgfqpoint{2.300845in}{1.576666in}}%
\pgfpathlineto{\pgfqpoint{2.305841in}{1.583626in}}%
\pgfpathlineto{\pgfqpoint{2.310838in}{1.588031in}}%
\pgfpathlineto{\pgfqpoint{2.315834in}{1.603386in}}%
\pgfpathlineto{\pgfqpoint{2.320830in}{1.677022in}}%
\pgfpathlineto{\pgfqpoint{2.325827in}{1.729523in}}%
\pgfpathlineto{\pgfqpoint{2.330823in}{1.777766in}}%
\pgfpathlineto{\pgfqpoint{2.335820in}{1.838127in}}%
\pgfpathlineto{\pgfqpoint{2.340816in}{1.894135in}}%
\pgfpathlineto{\pgfqpoint{2.345812in}{1.966574in}}%
\pgfpathlineto{\pgfqpoint{2.350809in}{1.992642in}}%
\pgfpathlineto{\pgfqpoint{2.355805in}{1.962078in}}%
\pgfpathlineto{\pgfqpoint{2.360801in}{1.948463in}}%
\pgfpathlineto{\pgfqpoint{2.365798in}{1.927631in}}%
\pgfpathlineto{\pgfqpoint{2.370794in}{1.909196in}}%
\pgfpathlineto{\pgfqpoint{2.375791in}{1.886882in}}%
\pgfpathlineto{\pgfqpoint{2.380787in}{1.871506in}}%
\pgfpathlineto{\pgfqpoint{2.385783in}{1.860519in}}%
\pgfpathlineto{\pgfqpoint{2.390780in}{1.820223in}}%
\pgfpathlineto{\pgfqpoint{2.395776in}{1.825300in}}%
\pgfpathlineto{\pgfqpoint{2.400773in}{1.801450in}}%
\pgfpathlineto{\pgfqpoint{2.405769in}{1.788709in}}%
\pgfpathlineto{\pgfqpoint{2.415762in}{1.725088in}}%
\pgfpathlineto{\pgfqpoint{2.420758in}{1.759109in}}%
\pgfpathlineto{\pgfqpoint{2.425754in}{1.785746in}}%
\pgfpathlineto{\pgfqpoint{2.430751in}{1.815795in}}%
\pgfpathlineto{\pgfqpoint{2.435747in}{1.843356in}}%
\pgfpathlineto{\pgfqpoint{2.440744in}{1.904995in}}%
\pgfpathlineto{\pgfqpoint{2.445740in}{1.894868in}}%
\pgfpathlineto{\pgfqpoint{2.450736in}{1.817442in}}%
\pgfpathlineto{\pgfqpoint{2.455733in}{1.745524in}}%
\pgfpathlineto{\pgfqpoint{2.460729in}{1.782113in}}%
\pgfpathlineto{\pgfqpoint{2.465725in}{1.797953in}}%
\pgfpathlineto{\pgfqpoint{2.470722in}{1.742429in}}%
\pgfpathlineto{\pgfqpoint{2.475718in}{1.724587in}}%
\pgfpathlineto{\pgfqpoint{2.480715in}{1.615029in}}%
\pgfpathlineto{\pgfqpoint{2.485711in}{1.515497in}}%
\pgfpathlineto{\pgfqpoint{2.490707in}{1.493913in}}%
\pgfpathlineto{\pgfqpoint{2.495704in}{1.490101in}}%
\pgfpathlineto{\pgfqpoint{2.500700in}{2.022886in}}%
\pgfpathlineto{\pgfqpoint{2.505697in}{3.019983in}}%
\pgfpathlineto{\pgfqpoint{2.510693in}{3.413237in}}%
\pgfpathlineto{\pgfqpoint{2.520686in}{3.127524in}}%
\pgfpathlineto{\pgfqpoint{2.525682in}{3.150998in}}%
\pgfpathlineto{\pgfqpoint{2.530678in}{2.847118in}}%
\pgfpathlineto{\pgfqpoint{2.535675in}{2.444224in}}%
\pgfpathlineto{\pgfqpoint{2.540671in}{2.251664in}}%
\pgfpathlineto{\pgfqpoint{2.545668in}{2.091476in}}%
\pgfpathlineto{\pgfqpoint{2.550664in}{1.954091in}}%
\pgfpathlineto{\pgfqpoint{2.555660in}{1.835350in}}%
\pgfpathlineto{\pgfqpoint{2.560657in}{1.775237in}}%
\pgfpathlineto{\pgfqpoint{2.565653in}{1.701822in}}%
\pgfpathlineto{\pgfqpoint{2.570649in}{1.621134in}}%
\pgfpathlineto{\pgfqpoint{2.575646in}{1.840618in}}%
\pgfpathlineto{\pgfqpoint{2.580642in}{1.934093in}}%
\pgfpathlineto{\pgfqpoint{2.585639in}{1.919283in}}%
\pgfpathlineto{\pgfqpoint{2.590635in}{1.892307in}}%
\pgfpathlineto{\pgfqpoint{2.595631in}{1.886761in}}%
\pgfpathlineto{\pgfqpoint{2.600628in}{1.861501in}}%
\pgfpathlineto{\pgfqpoint{2.605624in}{1.825831in}}%
\pgfpathlineto{\pgfqpoint{2.610620in}{1.762385in}}%
\pgfpathlineto{\pgfqpoint{2.615617in}{1.729085in}}%
\pgfpathlineto{\pgfqpoint{2.620613in}{1.762027in}}%
\pgfpathlineto{\pgfqpoint{2.625610in}{1.727512in}}%
\pgfpathlineto{\pgfqpoint{2.630606in}{1.774680in}}%
\pgfpathlineto{\pgfqpoint{2.635602in}{1.680355in}}%
\pgfpathlineto{\pgfqpoint{2.640599in}{1.687359in}}%
\pgfpathlineto{\pgfqpoint{2.645595in}{1.789852in}}%
\pgfpathlineto{\pgfqpoint{2.650592in}{1.849143in}}%
\pgfpathlineto{\pgfqpoint{2.655588in}{2.043056in}}%
\pgfpathlineto{\pgfqpoint{2.660584in}{2.088253in}}%
\pgfpathlineto{\pgfqpoint{2.665581in}{2.142916in}}%
\pgfpathlineto{\pgfqpoint{2.670577in}{2.170619in}}%
\pgfpathlineto{\pgfqpoint{2.675573in}{2.214622in}}%
\pgfpathlineto{\pgfqpoint{2.680570in}{2.195762in}}%
\pgfpathlineto{\pgfqpoint{2.685566in}{2.135940in}}%
\pgfpathlineto{\pgfqpoint{2.690563in}{1.910313in}}%
\pgfpathlineto{\pgfqpoint{2.695559in}{1.891964in}}%
\pgfpathlineto{\pgfqpoint{2.700555in}{2.115820in}}%
\pgfpathlineto{\pgfqpoint{2.705552in}{2.101831in}}%
\pgfpathlineto{\pgfqpoint{2.710548in}{1.990435in}}%
\pgfpathlineto{\pgfqpoint{2.715544in}{1.917182in}}%
\pgfpathlineto{\pgfqpoint{2.720541in}{1.862585in}}%
\pgfpathlineto{\pgfqpoint{2.730534in}{1.784296in}}%
\pgfpathlineto{\pgfqpoint{2.735530in}{1.778378in}}%
\pgfpathlineto{\pgfqpoint{2.740526in}{1.777050in}}%
\pgfpathlineto{\pgfqpoint{2.745523in}{1.777863in}}%
\pgfpathlineto{\pgfqpoint{2.750519in}{1.809640in}}%
\pgfpathlineto{\pgfqpoint{2.755515in}{1.844106in}}%
\pgfpathlineto{\pgfqpoint{2.760512in}{1.964767in}}%
\pgfpathlineto{\pgfqpoint{2.765508in}{2.142432in}}%
\pgfpathlineto{\pgfqpoint{2.770505in}{2.109146in}}%
\pgfpathlineto{\pgfqpoint{2.780497in}{1.992085in}}%
\pgfpathlineto{\pgfqpoint{2.785494in}{1.946736in}}%
\pgfpathlineto{\pgfqpoint{2.790490in}{1.891581in}}%
\pgfpathlineto{\pgfqpoint{2.800483in}{1.826731in}}%
\pgfpathlineto{\pgfqpoint{2.805479in}{1.814758in}}%
\pgfpathlineto{\pgfqpoint{2.810476in}{1.805395in}}%
\pgfpathlineto{\pgfqpoint{2.820468in}{1.765087in}}%
\pgfpathlineto{\pgfqpoint{2.825465in}{1.759754in}}%
\pgfpathlineto{\pgfqpoint{2.830461in}{1.749829in}}%
\pgfpathlineto{\pgfqpoint{2.835458in}{1.727283in}}%
\pgfpathlineto{\pgfqpoint{2.840454in}{1.710136in}}%
\pgfpathlineto{\pgfqpoint{2.845450in}{1.662738in}}%
\pgfpathlineto{\pgfqpoint{2.850447in}{1.641379in}}%
\pgfpathlineto{\pgfqpoint{2.855443in}{1.635743in}}%
\pgfpathlineto{\pgfqpoint{2.860439in}{1.627896in}}%
\pgfpathlineto{\pgfqpoint{2.865436in}{1.617587in}}%
\pgfpathlineto{\pgfqpoint{2.870432in}{1.611697in}}%
\pgfpathlineto{\pgfqpoint{2.875429in}{1.605220in}}%
\pgfpathlineto{\pgfqpoint{2.880425in}{1.602824in}}%
\pgfpathlineto{\pgfqpoint{2.885421in}{1.601206in}}%
\pgfpathlineto{\pgfqpoint{2.890418in}{1.596607in}}%
\pgfpathlineto{\pgfqpoint{2.895414in}{1.590170in}}%
\pgfpathlineto{\pgfqpoint{2.900411in}{1.585175in}}%
\pgfpathlineto{\pgfqpoint{2.905407in}{1.572421in}}%
\pgfpathlineto{\pgfqpoint{2.910403in}{1.565466in}}%
\pgfpathlineto{\pgfqpoint{2.915400in}{1.546442in}}%
\pgfpathlineto{\pgfqpoint{2.920396in}{1.511210in}}%
\pgfpathlineto{\pgfqpoint{2.925392in}{1.504494in}}%
\pgfpathlineto{\pgfqpoint{2.930389in}{1.520499in}}%
\pgfpathlineto{\pgfqpoint{2.935385in}{1.541640in}}%
\pgfpathlineto{\pgfqpoint{2.940382in}{1.558531in}}%
\pgfpathlineto{\pgfqpoint{2.945378in}{1.551188in}}%
\pgfpathlineto{\pgfqpoint{2.950374in}{1.540460in}}%
\pgfpathlineto{\pgfqpoint{2.955371in}{1.510059in}}%
\pgfpathlineto{\pgfqpoint{2.960367in}{1.488017in}}%
\pgfpathlineto{\pgfqpoint{2.965363in}{1.443393in}}%
\pgfpathlineto{\pgfqpoint{2.970360in}{1.444686in}}%
\pgfpathlineto{\pgfqpoint{2.975356in}{1.478105in}}%
\pgfpathlineto{\pgfqpoint{2.980353in}{1.496040in}}%
\pgfpathlineto{\pgfqpoint{2.985349in}{1.517574in}}%
\pgfpathlineto{\pgfqpoint{2.990345in}{1.528748in}}%
\pgfpathlineto{\pgfqpoint{2.995342in}{1.531447in}}%
\pgfpathlineto{\pgfqpoint{3.000338in}{1.537300in}}%
\pgfpathlineto{\pgfqpoint{3.005334in}{1.550539in}}%
\pgfpathlineto{\pgfqpoint{3.010331in}{1.554926in}}%
\pgfpathlineto{\pgfqpoint{3.015327in}{1.557017in}}%
\pgfpathlineto{\pgfqpoint{3.020324in}{1.557440in}}%
\pgfpathlineto{\pgfqpoint{3.025320in}{1.540290in}}%
\pgfpathlineto{\pgfqpoint{3.030316in}{1.518978in}}%
\pgfpathlineto{\pgfqpoint{3.035313in}{1.543684in}}%
\pgfpathlineto{\pgfqpoint{3.040309in}{1.572240in}}%
\pgfpathlineto{\pgfqpoint{3.045306in}{1.587611in}}%
\pgfpathlineto{\pgfqpoint{3.050302in}{1.597613in}}%
\pgfpathlineto{\pgfqpoint{3.055298in}{1.598194in}}%
\pgfpathlineto{\pgfqpoint{3.060295in}{1.594394in}}%
\pgfpathlineto{\pgfqpoint{3.065291in}{1.572121in}}%
\pgfpathlineto{\pgfqpoint{3.070287in}{1.575829in}}%
\pgfpathlineto{\pgfqpoint{3.075284in}{1.597013in}}%
\pgfpathlineto{\pgfqpoint{3.080280in}{1.609069in}}%
\pgfpathlineto{\pgfqpoint{3.085277in}{1.620202in}}%
\pgfpathlineto{\pgfqpoint{3.090273in}{1.618882in}}%
\pgfpathlineto{\pgfqpoint{3.100266in}{1.615118in}}%
\pgfpathlineto{\pgfqpoint{3.105262in}{1.609661in}}%
\pgfpathlineto{\pgfqpoint{3.110258in}{1.606624in}}%
\pgfpathlineto{\pgfqpoint{3.115255in}{1.606983in}}%
\pgfpathlineto{\pgfqpoint{3.120251in}{1.603050in}}%
\pgfpathlineto{\pgfqpoint{3.135240in}{1.561765in}}%
\pgfpathlineto{\pgfqpoint{3.140237in}{1.552434in}}%
\pgfpathlineto{\pgfqpoint{3.145233in}{1.522399in}}%
\pgfpathlineto{\pgfqpoint{3.150229in}{1.516333in}}%
\pgfpathlineto{\pgfqpoint{3.155226in}{1.542697in}}%
\pgfpathlineto{\pgfqpoint{3.160222in}{1.547809in}}%
\pgfpathlineto{\pgfqpoint{3.165219in}{1.554674in}}%
\pgfpathlineto{\pgfqpoint{3.170215in}{1.553119in}}%
\pgfpathlineto{\pgfqpoint{3.175211in}{1.547503in}}%
\pgfpathlineto{\pgfqpoint{3.180208in}{1.540455in}}%
\pgfpathlineto{\pgfqpoint{3.185204in}{1.535529in}}%
\pgfpathlineto{\pgfqpoint{3.190201in}{1.517302in}}%
\pgfpathlineto{\pgfqpoint{3.195197in}{1.522533in}}%
\pgfpathlineto{\pgfqpoint{3.200193in}{1.532033in}}%
\pgfpathlineto{\pgfqpoint{3.205190in}{1.540172in}}%
\pgfpathlineto{\pgfqpoint{3.210186in}{1.541966in}}%
\pgfpathlineto{\pgfqpoint{3.215182in}{1.548966in}}%
\pgfpathlineto{\pgfqpoint{3.220179in}{1.550723in}}%
\pgfpathlineto{\pgfqpoint{3.225175in}{1.550665in}}%
\pgfpathlineto{\pgfqpoint{3.230172in}{1.546459in}}%
\pgfpathlineto{\pgfqpoint{3.235168in}{1.537825in}}%
\pgfpathlineto{\pgfqpoint{3.240164in}{1.539879in}}%
\pgfpathlineto{\pgfqpoint{3.245161in}{1.535420in}}%
\pgfpathlineto{\pgfqpoint{3.250157in}{1.534124in}}%
\pgfpathlineto{\pgfqpoint{3.255153in}{1.529466in}}%
\pgfpathlineto{\pgfqpoint{3.260150in}{1.527445in}}%
\pgfpathlineto{\pgfqpoint{3.265146in}{1.523817in}}%
\pgfpathlineto{\pgfqpoint{3.270143in}{1.518865in}}%
\pgfpathlineto{\pgfqpoint{3.275139in}{1.519080in}}%
\pgfpathlineto{\pgfqpoint{3.280135in}{1.524149in}}%
\pgfpathlineto{\pgfqpoint{3.285132in}{1.516555in}}%
\pgfpathlineto{\pgfqpoint{3.290128in}{1.516162in}}%
\pgfpathlineto{\pgfqpoint{3.295125in}{1.514510in}}%
\pgfpathlineto{\pgfqpoint{3.300121in}{1.511094in}}%
\pgfpathlineto{\pgfqpoint{3.305117in}{1.500280in}}%
\pgfpathlineto{\pgfqpoint{3.310114in}{1.500239in}}%
\pgfpathlineto{\pgfqpoint{3.315110in}{1.500487in}}%
\pgfpathlineto{\pgfqpoint{3.320106in}{1.486640in}}%
\pgfpathlineto{\pgfqpoint{3.325103in}{1.488051in}}%
\pgfpathlineto{\pgfqpoint{3.330099in}{1.499113in}}%
\pgfpathlineto{\pgfqpoint{3.335096in}{1.527716in}}%
\pgfpathlineto{\pgfqpoint{3.340092in}{1.574844in}}%
\pgfpathlineto{\pgfqpoint{3.345088in}{1.611227in}}%
\pgfpathlineto{\pgfqpoint{3.350085in}{1.651262in}}%
\pgfpathlineto{\pgfqpoint{3.355081in}{1.687786in}}%
\pgfpathlineto{\pgfqpoint{3.360077in}{1.704068in}}%
\pgfpathlineto{\pgfqpoint{3.365074in}{1.704852in}}%
\pgfpathlineto{\pgfqpoint{3.370070in}{1.716156in}}%
\pgfpathlineto{\pgfqpoint{3.375067in}{1.708699in}}%
\pgfpathlineto{\pgfqpoint{3.380063in}{1.697776in}}%
\pgfpathlineto{\pgfqpoint{3.385059in}{1.691325in}}%
\pgfpathlineto{\pgfqpoint{3.390056in}{1.661752in}}%
\pgfpathlineto{\pgfqpoint{3.395052in}{1.663205in}}%
\pgfpathlineto{\pgfqpoint{3.400048in}{1.653608in}}%
\pgfpathlineto{\pgfqpoint{3.405045in}{1.648355in}}%
\pgfpathlineto{\pgfqpoint{3.410041in}{1.644282in}}%
\pgfpathlineto{\pgfqpoint{3.415038in}{1.642452in}}%
\pgfpathlineto{\pgfqpoint{3.420034in}{1.651807in}}%
\pgfpathlineto{\pgfqpoint{3.425030in}{1.649901in}}%
\pgfpathlineto{\pgfqpoint{3.430027in}{1.640221in}}%
\pgfpathlineto{\pgfqpoint{3.435023in}{1.645302in}}%
\pgfpathlineto{\pgfqpoint{3.440020in}{1.657877in}}%
\pgfpathlineto{\pgfqpoint{3.445016in}{1.660006in}}%
\pgfpathlineto{\pgfqpoint{3.450012in}{1.676764in}}%
\pgfpathlineto{\pgfqpoint{3.455009in}{1.675767in}}%
\pgfpathlineto{\pgfqpoint{3.460005in}{1.660532in}}%
\pgfpathlineto{\pgfqpoint{3.465001in}{1.666762in}}%
\pgfpathlineto{\pgfqpoint{3.469998in}{1.653851in}}%
\pgfpathlineto{\pgfqpoint{3.474994in}{1.644203in}}%
\pgfpathlineto{\pgfqpoint{3.479991in}{1.625381in}}%
\pgfpathlineto{\pgfqpoint{3.484987in}{1.603548in}}%
\pgfpathlineto{\pgfqpoint{3.489983in}{1.594103in}}%
\pgfpathlineto{\pgfqpoint{3.494980in}{1.581984in}}%
\pgfpathlineto{\pgfqpoint{3.499976in}{1.572238in}}%
\pgfpathlineto{\pgfqpoint{3.504972in}{1.566783in}}%
\pgfpathlineto{\pgfqpoint{3.509969in}{1.567842in}}%
\pgfpathlineto{\pgfqpoint{3.514965in}{1.569256in}}%
\pgfpathlineto{\pgfqpoint{3.519962in}{1.548096in}}%
\pgfpathlineto{\pgfqpoint{3.524958in}{1.537097in}}%
\pgfpathlineto{\pgfqpoint{3.529954in}{1.528405in}}%
\pgfpathlineto{\pgfqpoint{3.534951in}{1.531086in}}%
\pgfpathlineto{\pgfqpoint{3.539947in}{1.518402in}}%
\pgfpathlineto{\pgfqpoint{3.544943in}{1.507638in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{1.516799in}}%
\pgfpathlineto{\pgfqpoint{3.554936in}{1.505597in}}%
\pgfpathlineto{\pgfqpoint{3.559933in}{1.503305in}}%
\pgfpathlineto{\pgfqpoint{3.564929in}{1.503311in}}%
\pgfpathlineto{\pgfqpoint{3.569925in}{1.495150in}}%
\pgfpathlineto{\pgfqpoint{3.574922in}{1.492192in}}%
\pgfpathlineto{\pgfqpoint{3.579918in}{1.481563in}}%
\pgfpathlineto{\pgfqpoint{3.584915in}{1.480224in}}%
\pgfpathlineto{\pgfqpoint{3.589911in}{1.473248in}}%
\pgfpathlineto{\pgfqpoint{3.594907in}{1.477388in}}%
\pgfpathlineto{\pgfqpoint{3.599904in}{1.479797in}}%
\pgfpathlineto{\pgfqpoint{3.604900in}{1.480651in}}%
\pgfpathlineto{\pgfqpoint{3.609896in}{1.485008in}}%
\pgfpathlineto{\pgfqpoint{3.614893in}{1.491164in}}%
\pgfpathlineto{\pgfqpoint{3.619889in}{1.492828in}}%
\pgfpathlineto{\pgfqpoint{3.624886in}{1.496103in}}%
\pgfpathlineto{\pgfqpoint{3.629882in}{1.509291in}}%
\pgfpathlineto{\pgfqpoint{3.634878in}{1.509626in}}%
\pgfpathlineto{\pgfqpoint{3.639875in}{1.516887in}}%
\pgfpathlineto{\pgfqpoint{3.644871in}{1.521163in}}%
\pgfpathlineto{\pgfqpoint{3.649867in}{1.529522in}}%
\pgfpathlineto{\pgfqpoint{3.654864in}{1.530744in}}%
\pgfpathlineto{\pgfqpoint{3.659860in}{1.535969in}}%
\pgfpathlineto{\pgfqpoint{3.664857in}{1.547814in}}%
\pgfpathlineto{\pgfqpoint{3.669853in}{1.570940in}}%
\pgfpathlineto{\pgfqpoint{3.684842in}{1.673255in}}%
\pgfpathlineto{\pgfqpoint{3.689838in}{1.708156in}}%
\pgfpathlineto{\pgfqpoint{3.694835in}{1.763118in}}%
\pgfpathlineto{\pgfqpoint{3.704828in}{1.922982in}}%
\pgfpathlineto{\pgfqpoint{3.709824in}{2.003064in}}%
\pgfpathlineto{\pgfqpoint{3.714820in}{2.044540in}}%
\pgfpathlineto{\pgfqpoint{3.719817in}{2.057279in}}%
\pgfpathlineto{\pgfqpoint{3.724813in}{2.124578in}}%
\pgfpathlineto{\pgfqpoint{3.729810in}{2.216967in}}%
\pgfpathlineto{\pgfqpoint{3.734806in}{2.267994in}}%
\pgfpathlineto{\pgfqpoint{3.739802in}{2.251145in}}%
\pgfpathlineto{\pgfqpoint{3.744799in}{2.178173in}}%
\pgfpathlineto{\pgfqpoint{3.749795in}{2.088211in}}%
\pgfpathlineto{\pgfqpoint{3.759788in}{1.687331in}}%
\pgfpathlineto{\pgfqpoint{3.764784in}{1.784823in}}%
\pgfpathlineto{\pgfqpoint{3.769781in}{1.851046in}}%
\pgfpathlineto{\pgfqpoint{3.774777in}{1.868744in}}%
\pgfpathlineto{\pgfqpoint{3.779773in}{1.858760in}}%
\pgfpathlineto{\pgfqpoint{3.784770in}{1.823990in}}%
\pgfpathlineto{\pgfqpoint{3.789766in}{1.803719in}}%
\pgfpathlineto{\pgfqpoint{3.794762in}{1.810113in}}%
\pgfpathlineto{\pgfqpoint{3.799759in}{1.796622in}}%
\pgfpathlineto{\pgfqpoint{3.804755in}{1.746991in}}%
\pgfpathlineto{\pgfqpoint{3.809752in}{1.686610in}}%
\pgfpathlineto{\pgfqpoint{3.814748in}{1.676602in}}%
\pgfpathlineto{\pgfqpoint{3.819744in}{1.652232in}}%
\pgfpathlineto{\pgfqpoint{3.824741in}{1.593293in}}%
\pgfpathlineto{\pgfqpoint{3.829737in}{1.574258in}}%
\pgfpathlineto{\pgfqpoint{3.834734in}{1.577387in}}%
\pgfpathlineto{\pgfqpoint{3.839730in}{1.622789in}}%
\pgfpathlineto{\pgfqpoint{3.844726in}{1.732508in}}%
\pgfpathlineto{\pgfqpoint{3.849723in}{1.827385in}}%
\pgfpathlineto{\pgfqpoint{3.854719in}{1.834043in}}%
\pgfpathlineto{\pgfqpoint{3.859715in}{1.855565in}}%
\pgfpathlineto{\pgfqpoint{3.864712in}{1.773149in}}%
\pgfpathlineto{\pgfqpoint{3.869708in}{1.715039in}}%
\pgfpathlineto{\pgfqpoint{3.874705in}{1.705462in}}%
\pgfpathlineto{\pgfqpoint{3.879701in}{1.686774in}}%
\pgfpathlineto{\pgfqpoint{3.884697in}{1.758341in}}%
\pgfpathlineto{\pgfqpoint{3.889694in}{1.794302in}}%
\pgfpathlineto{\pgfqpoint{3.894690in}{1.857770in}}%
\pgfpathlineto{\pgfqpoint{3.899686in}{1.912171in}}%
\pgfpathlineto{\pgfqpoint{3.904683in}{1.974489in}}%
\pgfpathlineto{\pgfqpoint{3.909679in}{1.996810in}}%
\pgfpathlineto{\pgfqpoint{3.914676in}{2.038423in}}%
\pgfpathlineto{\pgfqpoint{3.919672in}{2.002935in}}%
\pgfpathlineto{\pgfqpoint{3.924668in}{1.960847in}}%
\pgfpathlineto{\pgfqpoint{3.934661in}{1.882935in}}%
\pgfpathlineto{\pgfqpoint{3.939657in}{1.836578in}}%
\pgfpathlineto{\pgfqpoint{3.944654in}{1.817836in}}%
\pgfpathlineto{\pgfqpoint{3.949650in}{1.800313in}}%
\pgfpathlineto{\pgfqpoint{3.954647in}{1.788550in}}%
\pgfpathlineto{\pgfqpoint{3.959643in}{1.796396in}}%
\pgfpathlineto{\pgfqpoint{3.964639in}{1.819208in}}%
\pgfpathlineto{\pgfqpoint{3.969636in}{1.833530in}}%
\pgfpathlineto{\pgfqpoint{3.974632in}{1.879901in}}%
\pgfpathlineto{\pgfqpoint{3.979629in}{1.917958in}}%
\pgfpathlineto{\pgfqpoint{3.989621in}{1.979233in}}%
\pgfpathlineto{\pgfqpoint{3.994618in}{1.984049in}}%
\pgfpathlineto{\pgfqpoint{3.999614in}{1.962049in}}%
\pgfpathlineto{\pgfqpoint{4.004610in}{1.926297in}}%
\pgfpathlineto{\pgfqpoint{4.009607in}{1.904939in}}%
\pgfpathlineto{\pgfqpoint{4.014603in}{1.916690in}}%
\pgfpathlineto{\pgfqpoint{4.019600in}{1.906456in}}%
\pgfpathlineto{\pgfqpoint{4.024596in}{1.929728in}}%
\pgfpathlineto{\pgfqpoint{4.029592in}{1.923143in}}%
\pgfpathlineto{\pgfqpoint{4.034589in}{1.900721in}}%
\pgfpathlineto{\pgfqpoint{4.039585in}{1.831892in}}%
\pgfpathlineto{\pgfqpoint{4.044581in}{1.775939in}}%
\pgfpathlineto{\pgfqpoint{4.049578in}{1.727450in}}%
\pgfpathlineto{\pgfqpoint{4.054574in}{1.696602in}}%
\pgfpathlineto{\pgfqpoint{4.059571in}{1.661107in}}%
\pgfpathlineto{\pgfqpoint{4.064567in}{1.635903in}}%
\pgfpathlineto{\pgfqpoint{4.069563in}{1.596534in}}%
\pgfpathlineto{\pgfqpoint{4.074560in}{1.580064in}}%
\pgfpathlineto{\pgfqpoint{4.079556in}{1.554560in}}%
\pgfpathlineto{\pgfqpoint{4.084552in}{1.523045in}}%
\pgfpathlineto{\pgfqpoint{4.089549in}{1.495455in}}%
\pgfpathlineto{\pgfqpoint{4.094545in}{1.470642in}}%
\pgfpathlineto{\pgfqpoint{4.099542in}{1.491300in}}%
\pgfpathlineto{\pgfqpoint{4.104538in}{1.518667in}}%
\pgfpathlineto{\pgfqpoint{4.109534in}{1.556609in}}%
\pgfpathlineto{\pgfqpoint{4.114531in}{1.582651in}}%
\pgfpathlineto{\pgfqpoint{4.119527in}{1.579535in}}%
\pgfpathlineto{\pgfqpoint{4.124524in}{1.574904in}}%
\pgfpathlineto{\pgfqpoint{4.129520in}{1.567304in}}%
\pgfpathlineto{\pgfqpoint{4.134516in}{1.566688in}}%
\pgfpathlineto{\pgfqpoint{4.139513in}{1.565702in}}%
\pgfpathlineto{\pgfqpoint{4.149505in}{1.520389in}}%
\pgfpathlineto{\pgfqpoint{4.154502in}{1.509334in}}%
\pgfpathlineto{\pgfqpoint{4.159498in}{1.505240in}}%
\pgfpathlineto{\pgfqpoint{4.164495in}{1.494672in}}%
\pgfpathlineto{\pgfqpoint{4.169491in}{1.477744in}}%
\pgfpathlineto{\pgfqpoint{4.174487in}{1.465624in}}%
\pgfpathlineto{\pgfqpoint{4.179484in}{1.443278in}}%
\pgfpathlineto{\pgfqpoint{4.184480in}{1.434094in}}%
\pgfpathlineto{\pgfqpoint{4.189476in}{1.408138in}}%
\pgfpathlineto{\pgfqpoint{4.194473in}{1.391891in}}%
\pgfpathlineto{\pgfqpoint{4.199469in}{1.379265in}}%
\pgfpathlineto{\pgfqpoint{4.204466in}{1.374351in}}%
\pgfpathlineto{\pgfqpoint{4.209462in}{1.377417in}}%
\pgfpathlineto{\pgfqpoint{4.214458in}{1.379878in}}%
\pgfpathlineto{\pgfqpoint{4.219455in}{1.390122in}}%
\pgfpathlineto{\pgfqpoint{4.224451in}{1.399237in}}%
\pgfpathlineto{\pgfqpoint{4.229448in}{1.402511in}}%
\pgfpathlineto{\pgfqpoint{4.234444in}{1.410282in}}%
\pgfpathlineto{\pgfqpoint{4.239440in}{1.433886in}}%
\pgfpathlineto{\pgfqpoint{4.244437in}{1.430820in}}%
\pgfpathlineto{\pgfqpoint{4.249433in}{1.431877in}}%
\pgfpathlineto{\pgfqpoint{4.254429in}{1.442153in}}%
\pgfpathlineto{\pgfqpoint{4.259426in}{1.439980in}}%
\pgfpathlineto{\pgfqpoint{4.264422in}{1.441957in}}%
\pgfpathlineto{\pgfqpoint{4.269419in}{1.427179in}}%
\pgfpathlineto{\pgfqpoint{4.274415in}{1.420150in}}%
\pgfpathlineto{\pgfqpoint{4.279411in}{1.383654in}}%
\pgfpathlineto{\pgfqpoint{4.284408in}{1.363908in}}%
\pgfpathlineto{\pgfqpoint{4.289404in}{1.323222in}}%
\pgfpathlineto{\pgfqpoint{4.294400in}{1.292183in}}%
\pgfpathlineto{\pgfqpoint{4.299397in}{1.280820in}}%
\pgfpathlineto{\pgfqpoint{4.304393in}{1.243272in}}%
\pgfpathlineto{\pgfqpoint{4.309390in}{1.215022in}}%
\pgfpathlineto{\pgfqpoint{4.314386in}{1.170292in}}%
\pgfpathlineto{\pgfqpoint{4.319382in}{1.075088in}}%
\pgfpathlineto{\pgfqpoint{4.324379in}{1.068679in}}%
\pgfpathlineto{\pgfqpoint{4.329375in}{1.044304in}}%
\pgfpathlineto{\pgfqpoint{4.334371in}{1.081200in}}%
\pgfpathlineto{\pgfqpoint{4.339368in}{1.194319in}}%
\pgfpathlineto{\pgfqpoint{4.349361in}{1.330695in}}%
\pgfpathlineto{\pgfqpoint{4.354357in}{1.355327in}}%
\pgfpathlineto{\pgfqpoint{4.359353in}{1.359760in}}%
\pgfpathlineto{\pgfqpoint{4.364350in}{1.378091in}}%
\pgfpathlineto{\pgfqpoint{4.369346in}{1.395097in}}%
\pgfpathlineto{\pgfqpoint{4.374343in}{1.392944in}}%
\pgfpathlineto{\pgfqpoint{4.379339in}{1.389905in}}%
\pgfpathlineto{\pgfqpoint{4.389332in}{1.387725in}}%
\pgfpathlineto{\pgfqpoint{4.394328in}{1.380804in}}%
\pgfpathlineto{\pgfqpoint{4.399324in}{1.366741in}}%
\pgfpathlineto{\pgfqpoint{4.404321in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{4.409317in}{1.326477in}}%
\pgfpathlineto{\pgfqpoint{4.414314in}{1.269637in}}%
\pgfpathlineto{\pgfqpoint{4.419310in}{1.275922in}}%
\pgfpathlineto{\pgfqpoint{4.424306in}{1.339961in}}%
\pgfpathlineto{\pgfqpoint{4.429303in}{1.363013in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.380916in}}%
\pgfpathlineto{\pgfqpoint{4.439295in}{1.394838in}}%
\pgfpathlineto{\pgfqpoint{4.444292in}{1.404207in}}%
\pgfpathlineto{\pgfqpoint{4.449288in}{1.408259in}}%
\pgfpathlineto{\pgfqpoint{4.454285in}{1.414204in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{1.418299in}}%
\pgfpathlineto{\pgfqpoint{4.464277in}{1.411715in}}%
\pgfpathlineto{\pgfqpoint{4.469274in}{1.417031in}}%
\pgfpathlineto{\pgfqpoint{4.474270in}{1.418119in}}%
\pgfpathlineto{\pgfqpoint{4.479266in}{1.408834in}}%
\pgfpathlineto{\pgfqpoint{4.484263in}{1.395263in}}%
\pgfpathlineto{\pgfqpoint{4.489259in}{1.407268in}}%
\pgfpathlineto{\pgfqpoint{4.494256in}{1.409906in}}%
\pgfpathlineto{\pgfqpoint{4.499252in}{1.402791in}}%
\pgfpathlineto{\pgfqpoint{4.504248in}{1.406877in}}%
\pgfpathlineto{\pgfqpoint{4.509245in}{1.415473in}}%
\pgfpathlineto{\pgfqpoint{4.514241in}{1.432516in}}%
\pgfpathlineto{\pgfqpoint{4.519238in}{1.433357in}}%
\pgfpathlineto{\pgfqpoint{4.524234in}{1.437733in}}%
\pgfpathlineto{\pgfqpoint{4.529230in}{1.444302in}}%
\pgfpathlineto{\pgfqpoint{4.534227in}{1.449947in}}%
\pgfpathlineto{\pgfqpoint{4.539223in}{1.459559in}}%
\pgfpathlineto{\pgfqpoint{4.544219in}{1.467556in}}%
\pgfpathlineto{\pgfqpoint{4.549216in}{1.468234in}}%
\pgfpathlineto{\pgfqpoint{4.554212in}{1.478121in}}%
\pgfpathlineto{\pgfqpoint{4.559209in}{1.487157in}}%
\pgfpathlineto{\pgfqpoint{4.564205in}{1.496862in}}%
\pgfpathlineto{\pgfqpoint{4.569201in}{1.528622in}}%
\pgfpathlineto{\pgfqpoint{4.574198in}{1.556868in}}%
\pgfpathlineto{\pgfqpoint{4.579194in}{1.626346in}}%
\pgfpathlineto{\pgfqpoint{4.584190in}{1.620927in}}%
\pgfpathlineto{\pgfqpoint{4.589187in}{1.521689in}}%
\pgfpathlineto{\pgfqpoint{4.599180in}{1.447403in}}%
\pgfpathlineto{\pgfqpoint{4.604176in}{1.433663in}}%
\pgfpathlineto{\pgfqpoint{4.609172in}{1.421781in}}%
\pgfpathlineto{\pgfqpoint{4.614169in}{1.407768in}}%
\pgfpathlineto{\pgfqpoint{4.619165in}{1.378163in}}%
\pgfpathlineto{\pgfqpoint{4.624162in}{1.372144in}}%
\pgfpathlineto{\pgfqpoint{4.629158in}{1.360345in}}%
\pgfpathlineto{\pgfqpoint{4.634154in}{1.349548in}}%
\pgfpathlineto{\pgfqpoint{4.639151in}{1.330991in}}%
\pgfpathlineto{\pgfqpoint{4.649143in}{1.287689in}}%
\pgfpathlineto{\pgfqpoint{4.654140in}{1.262842in}}%
\pgfpathlineto{\pgfqpoint{4.659136in}{1.248289in}}%
\pgfpathlineto{\pgfqpoint{4.664133in}{1.235861in}}%
\pgfpathlineto{\pgfqpoint{4.669129in}{1.231760in}}%
\pgfpathlineto{\pgfqpoint{4.674125in}{1.237859in}}%
\pgfpathlineto{\pgfqpoint{4.679122in}{1.240035in}}%
\pgfpathlineto{\pgfqpoint{4.684118in}{1.233079in}}%
\pgfpathlineto{\pgfqpoint{4.689114in}{1.234784in}}%
\pgfpathlineto{\pgfqpoint{4.694111in}{1.242116in}}%
\pgfpathlineto{\pgfqpoint{4.699107in}{1.243350in}}%
\pgfpathlineto{\pgfqpoint{4.704104in}{1.233980in}}%
\pgfpathlineto{\pgfqpoint{4.714096in}{1.205293in}}%
\pgfpathlineto{\pgfqpoint{4.719093in}{1.148127in}}%
\pgfpathlineto{\pgfqpoint{4.724089in}{1.097724in}}%
\pgfpathlineto{\pgfqpoint{4.729085in}{1.062019in}}%
\pgfpathlineto{\pgfqpoint{4.734082in}{1.117495in}}%
\pgfpathlineto{\pgfqpoint{4.744075in}{1.206866in}}%
\pgfpathlineto{\pgfqpoint{4.749071in}{1.250069in}}%
\pgfpathlineto{\pgfqpoint{4.754067in}{1.286741in}}%
\pgfpathlineto{\pgfqpoint{4.759064in}{1.312288in}}%
\pgfpathlineto{\pgfqpoint{4.764060in}{1.334378in}}%
\pgfpathlineto{\pgfqpoint{4.769057in}{1.366631in}}%
\pgfpathlineto{\pgfqpoint{4.774053in}{1.394825in}}%
\pgfpathlineto{\pgfqpoint{4.779049in}{1.414193in}}%
\pgfpathlineto{\pgfqpoint{4.784046in}{1.453026in}}%
\pgfpathlineto{\pgfqpoint{4.789042in}{1.533357in}}%
\pgfpathlineto{\pgfqpoint{4.794038in}{1.641416in}}%
\pgfpathlineto{\pgfqpoint{4.799035in}{1.767124in}}%
\pgfpathlineto{\pgfqpoint{4.804031in}{1.646924in}}%
\pgfpathlineto{\pgfqpoint{4.809028in}{1.566422in}}%
\pgfpathlineto{\pgfqpoint{4.819020in}{1.515596in}}%
\pgfpathlineto{\pgfqpoint{4.824017in}{1.505445in}}%
\pgfpathlineto{\pgfqpoint{4.829013in}{1.503769in}}%
\pgfpathlineto{\pgfqpoint{4.834009in}{1.496654in}}%
\pgfpathlineto{\pgfqpoint{4.839006in}{1.486440in}}%
\pgfpathlineto{\pgfqpoint{4.844002in}{1.486521in}}%
\pgfpathlineto{\pgfqpoint{4.853995in}{1.494437in}}%
\pgfpathlineto{\pgfqpoint{4.858991in}{1.495763in}}%
\pgfpathlineto{\pgfqpoint{4.863988in}{1.504532in}}%
\pgfpathlineto{\pgfqpoint{4.868984in}{1.506944in}}%
\pgfpathlineto{\pgfqpoint{4.873980in}{1.518052in}}%
\pgfpathlineto{\pgfqpoint{4.878977in}{1.513721in}}%
\pgfpathlineto{\pgfqpoint{4.883973in}{1.485853in}}%
\pgfpathlineto{\pgfqpoint{4.888970in}{1.475450in}}%
\pgfpathlineto{\pgfqpoint{4.893966in}{1.449445in}}%
\pgfpathlineto{\pgfqpoint{4.898962in}{1.435494in}}%
\pgfpathlineto{\pgfqpoint{4.903959in}{1.439065in}}%
\pgfpathlineto{\pgfqpoint{4.908955in}{1.434773in}}%
\pgfpathlineto{\pgfqpoint{4.913952in}{1.440344in}}%
\pgfpathlineto{\pgfqpoint{4.918948in}{1.450469in}}%
\pgfpathlineto{\pgfqpoint{4.923944in}{1.462855in}}%
\pgfpathlineto{\pgfqpoint{4.928941in}{1.476807in}}%
\pgfpathlineto{\pgfqpoint{4.933937in}{1.484932in}}%
\pgfpathlineto{\pgfqpoint{4.938933in}{1.492386in}}%
\pgfpathlineto{\pgfqpoint{4.943930in}{1.504193in}}%
\pgfpathlineto{\pgfqpoint{4.948926in}{1.510813in}}%
\pgfpathlineto{\pgfqpoint{4.958919in}{1.542120in}}%
\pgfpathlineto{\pgfqpoint{4.963915in}{1.549971in}}%
\pgfpathlineto{\pgfqpoint{4.968912in}{1.558352in}}%
\pgfpathlineto{\pgfqpoint{4.973908in}{1.565581in}}%
\pgfpathlineto{\pgfqpoint{4.978904in}{1.574369in}}%
\pgfpathlineto{\pgfqpoint{4.983901in}{1.572787in}}%
\pgfpathlineto{\pgfqpoint{4.988897in}{1.572734in}}%
\pgfpathlineto{\pgfqpoint{4.993894in}{1.587165in}}%
\pgfpathlineto{\pgfqpoint{4.998890in}{1.592643in}}%
\pgfpathlineto{\pgfqpoint{5.003886in}{1.599929in}}%
\pgfpathlineto{\pgfqpoint{5.008883in}{1.600562in}}%
\pgfpathlineto{\pgfqpoint{5.013879in}{1.605415in}}%
\pgfpathlineto{\pgfqpoint{5.018875in}{1.623617in}}%
\pgfpathlineto{\pgfqpoint{5.023872in}{1.631443in}}%
\pgfpathlineto{\pgfqpoint{5.028868in}{1.634296in}}%
\pgfpathlineto{\pgfqpoint{5.033865in}{1.613501in}}%
\pgfpathlineto{\pgfqpoint{5.038861in}{1.578871in}}%
\pgfpathlineto{\pgfqpoint{5.043857in}{1.528357in}}%
\pgfpathlineto{\pgfqpoint{5.058847in}{1.443116in}}%
\pgfpathlineto{\pgfqpoint{5.063843in}{1.424507in}}%
\pgfpathlineto{\pgfqpoint{5.068839in}{1.402051in}}%
\pgfpathlineto{\pgfqpoint{5.073836in}{1.384111in}}%
\pgfpathlineto{\pgfqpoint{5.078832in}{1.376277in}}%
\pgfpathlineto{\pgfqpoint{5.083828in}{1.352641in}}%
\pgfpathlineto{\pgfqpoint{5.088825in}{1.344021in}}%
\pgfpathlineto{\pgfqpoint{5.093821in}{1.310956in}}%
\pgfpathlineto{\pgfqpoint{5.098818in}{1.287472in}}%
\pgfpathlineto{\pgfqpoint{5.103814in}{1.259068in}}%
\pgfpathlineto{\pgfqpoint{5.108810in}{1.237637in}}%
\pgfpathlineto{\pgfqpoint{5.113807in}{1.224077in}}%
\pgfpathlineto{\pgfqpoint{5.118803in}{1.207350in}}%
\pgfpathlineto{\pgfqpoint{5.123799in}{1.213939in}}%
\pgfpathlineto{\pgfqpoint{5.128796in}{1.229304in}}%
\pgfpathlineto{\pgfqpoint{5.133792in}{1.241148in}}%
\pgfpathlineto{\pgfqpoint{5.138789in}{1.262270in}}%
\pgfpathlineto{\pgfqpoint{5.143785in}{1.265764in}}%
\pgfpathlineto{\pgfqpoint{5.148781in}{1.272413in}}%
\pgfpathlineto{\pgfqpoint{5.153778in}{1.288247in}}%
\pgfpathlineto{\pgfqpoint{5.158774in}{1.271139in}}%
\pgfpathlineto{\pgfqpoint{5.163771in}{1.255763in}}%
\pgfpathlineto{\pgfqpoint{5.168767in}{1.243292in}}%
\pgfpathlineto{\pgfqpoint{5.173763in}{1.235108in}}%
\pgfpathlineto{\pgfqpoint{5.178760in}{1.266519in}}%
\pgfpathlineto{\pgfqpoint{5.183756in}{1.286599in}}%
\pgfpathlineto{\pgfqpoint{5.188752in}{1.308461in}}%
\pgfpathlineto{\pgfqpoint{5.193749in}{1.304323in}}%
\pgfpathlineto{\pgfqpoint{5.198745in}{1.302531in}}%
\pgfpathlineto{\pgfqpoint{5.203742in}{1.296896in}}%
\pgfpathlineto{\pgfqpoint{5.208738in}{1.279856in}}%
\pgfpathlineto{\pgfqpoint{5.213734in}{1.268459in}}%
\pgfpathlineto{\pgfqpoint{5.218731in}{1.255548in}}%
\pgfpathlineto{\pgfqpoint{5.223727in}{1.245282in}}%
\pgfpathlineto{\pgfqpoint{5.228723in}{1.242353in}}%
\pgfpathlineto{\pgfqpoint{5.233720in}{1.225255in}}%
\pgfpathlineto{\pgfqpoint{5.238716in}{1.205700in}}%
\pgfpathlineto{\pgfqpoint{5.243713in}{1.196043in}}%
\pgfpathlineto{\pgfqpoint{5.248709in}{1.191434in}}%
\pgfpathlineto{\pgfqpoint{5.253705in}{1.185141in}}%
\pgfpathlineto{\pgfqpoint{5.258702in}{1.181463in}}%
\pgfpathlineto{\pgfqpoint{5.263698in}{1.185190in}}%
\pgfpathlineto{\pgfqpoint{5.268694in}{1.223314in}}%
\pgfpathlineto{\pgfqpoint{5.273691in}{1.232933in}}%
\pgfpathlineto{\pgfqpoint{5.278687in}{1.253329in}}%
\pgfpathlineto{\pgfqpoint{5.283684in}{1.282964in}}%
\pgfpathlineto{\pgfqpoint{5.288680in}{1.319146in}}%
\pgfpathlineto{\pgfqpoint{5.293676in}{1.341409in}}%
\pgfpathlineto{\pgfqpoint{5.298673in}{1.385848in}}%
\pgfpathlineto{\pgfqpoint{5.303669in}{1.418923in}}%
\pgfpathlineto{\pgfqpoint{5.308666in}{1.447733in}}%
\pgfpathlineto{\pgfqpoint{5.313662in}{1.480859in}}%
\pgfpathlineto{\pgfqpoint{5.318658in}{1.476777in}}%
\pgfpathlineto{\pgfqpoint{5.323655in}{1.463292in}}%
\pgfpathlineto{\pgfqpoint{5.328651in}{1.468913in}}%
\pgfpathlineto{\pgfqpoint{5.333647in}{1.482252in}}%
\pgfpathlineto{\pgfqpoint{5.338644in}{1.491340in}}%
\pgfpathlineto{\pgfqpoint{5.343640in}{1.505668in}}%
\pgfpathlineto{\pgfqpoint{5.348637in}{1.504708in}}%
\pgfpathlineto{\pgfqpoint{5.353633in}{1.513952in}}%
\pgfpathlineto{\pgfqpoint{5.358629in}{1.512685in}}%
\pgfpathlineto{\pgfqpoint{5.363626in}{1.505678in}}%
\pgfpathlineto{\pgfqpoint{5.368622in}{1.504208in}}%
\pgfpathlineto{\pgfqpoint{5.373618in}{1.517279in}}%
\pgfpathlineto{\pgfqpoint{5.378615in}{1.517589in}}%
\pgfpathlineto{\pgfqpoint{5.383611in}{1.517599in}}%
\pgfpathlineto{\pgfqpoint{5.388608in}{1.501116in}}%
\pgfpathlineto{\pgfqpoint{5.393604in}{1.499341in}}%
\pgfpathlineto{\pgfqpoint{5.398600in}{1.508840in}}%
\pgfpathlineto{\pgfqpoint{5.403597in}{1.515790in}}%
\pgfpathlineto{\pgfqpoint{5.413589in}{1.516407in}}%
\pgfpathlineto{\pgfqpoint{5.418586in}{1.525527in}}%
\pgfpathlineto{\pgfqpoint{5.423582in}{1.533857in}}%
\pgfpathlineto{\pgfqpoint{5.428579in}{1.542969in}}%
\pgfpathlineto{\pgfqpoint{5.433575in}{1.561974in}}%
\pgfpathlineto{\pgfqpoint{5.438571in}{1.582791in}}%
\pgfpathlineto{\pgfqpoint{5.443568in}{1.607803in}}%
\pgfpathlineto{\pgfqpoint{5.448564in}{1.625029in}}%
\pgfpathlineto{\pgfqpoint{5.453561in}{1.645539in}}%
\pgfpathlineto{\pgfqpoint{5.458557in}{1.667356in}}%
\pgfpathlineto{\pgfqpoint{5.463553in}{1.694691in}}%
\pgfpathlineto{\pgfqpoint{5.468550in}{1.708399in}}%
\pgfpathlineto{\pgfqpoint{5.473546in}{1.720102in}}%
\pgfpathlineto{\pgfqpoint{5.478542in}{1.736003in}}%
\pgfpathlineto{\pgfqpoint{5.483539in}{1.753536in}}%
\pgfpathlineto{\pgfqpoint{5.488535in}{1.752817in}}%
\pgfpathlineto{\pgfqpoint{5.493532in}{1.746617in}}%
\pgfpathlineto{\pgfqpoint{5.498528in}{1.738946in}}%
\pgfpathlineto{\pgfqpoint{5.503524in}{1.717841in}}%
\pgfpathlineto{\pgfqpoint{5.508521in}{1.710630in}}%
\pgfpathlineto{\pgfqpoint{5.513517in}{1.716979in}}%
\pgfpathlineto{\pgfqpoint{5.518513in}{1.746229in}}%
\pgfpathlineto{\pgfqpoint{5.523510in}{1.778839in}}%
\pgfpathlineto{\pgfqpoint{5.528506in}{1.831573in}}%
\pgfpathlineto{\pgfqpoint{5.533503in}{1.887449in}}%
\pgfpathlineto{\pgfqpoint{5.538499in}{1.857118in}}%
\pgfpathlineto{\pgfqpoint{5.543495in}{1.831849in}}%
\pgfpathlineto{\pgfqpoint{5.548492in}{1.830021in}}%
\pgfpathlineto{\pgfqpoint{5.553488in}{1.823583in}}%
\pgfpathlineto{\pgfqpoint{5.558485in}{1.829697in}}%
\pgfpathlineto{\pgfqpoint{5.563481in}{1.823554in}}%
\pgfpathlineto{\pgfqpoint{5.568477in}{1.827899in}}%
\pgfpathlineto{\pgfqpoint{5.573474in}{1.836223in}}%
\pgfpathlineto{\pgfqpoint{5.578470in}{1.862798in}}%
\pgfpathlineto{\pgfqpoint{5.583466in}{1.900773in}}%
\pgfpathlineto{\pgfqpoint{5.588463in}{1.952016in}}%
\pgfpathlineto{\pgfqpoint{5.593459in}{1.990911in}}%
\pgfpathlineto{\pgfqpoint{5.598456in}{2.033612in}}%
\pgfpathlineto{\pgfqpoint{5.603452in}{2.065368in}}%
\pgfpathlineto{\pgfqpoint{5.608448in}{2.049210in}}%
\pgfpathlineto{\pgfqpoint{5.613445in}{2.046119in}}%
\pgfpathlineto{\pgfqpoint{5.618441in}{2.030062in}}%
\pgfpathlineto{\pgfqpoint{5.623437in}{1.990063in}}%
\pgfpathlineto{\pgfqpoint{5.628434in}{1.943945in}}%
\pgfpathlineto{\pgfqpoint{5.633430in}{1.883235in}}%
\pgfpathlineto{\pgfqpoint{5.638427in}{1.829799in}}%
\pgfpathlineto{\pgfqpoint{5.648419in}{1.769813in}}%
\pgfpathlineto{\pgfqpoint{5.653416in}{1.758216in}}%
\pgfpathlineto{\pgfqpoint{5.658412in}{1.755524in}}%
\pgfpathlineto{\pgfqpoint{5.663408in}{1.760153in}}%
\pgfpathlineto{\pgfqpoint{5.668405in}{1.758279in}}%
\pgfpathlineto{\pgfqpoint{5.673401in}{1.749852in}}%
\pgfpathlineto{\pgfqpoint{5.678398in}{1.763901in}}%
\pgfpathlineto{\pgfqpoint{5.683394in}{1.763384in}}%
\pgfpathlineto{\pgfqpoint{5.688390in}{1.752212in}}%
\pgfpathlineto{\pgfqpoint{5.693387in}{1.748229in}}%
\pgfpathlineto{\pgfqpoint{5.698383in}{1.742999in}}%
\pgfpathlineto{\pgfqpoint{5.703380in}{1.743439in}}%
\pgfpathlineto{\pgfqpoint{5.708376in}{1.747393in}}%
\pgfpathlineto{\pgfqpoint{5.713372in}{1.741601in}}%
\pgfpathlineto{\pgfqpoint{5.718369in}{1.731358in}}%
\pgfpathlineto{\pgfqpoint{5.728361in}{1.724816in}}%
\pgfpathlineto{\pgfqpoint{5.733358in}{1.720349in}}%
\pgfpathlineto{\pgfqpoint{5.738354in}{1.712767in}}%
\pgfpathlineto{\pgfqpoint{5.743351in}{1.712372in}}%
\pgfpathlineto{\pgfqpoint{5.748347in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{5.753343in}{1.714109in}}%
\pgfpathlineto{\pgfqpoint{5.758340in}{1.719798in}}%
\pgfpathlineto{\pgfqpoint{5.763336in}{1.715526in}}%
\pgfpathlineto{\pgfqpoint{5.768332in}{1.712759in}}%
\pgfpathlineto{\pgfqpoint{5.773329in}{1.713386in}}%
\pgfpathlineto{\pgfqpoint{5.778325in}{1.701941in}}%
\pgfpathlineto{\pgfqpoint{5.783322in}{1.695707in}}%
\pgfpathlineto{\pgfqpoint{5.788318in}{1.699393in}}%
\pgfpathlineto{\pgfqpoint{5.793314in}{1.699934in}}%
\pgfpathlineto{\pgfqpoint{5.798311in}{1.704890in}}%
\pgfpathlineto{\pgfqpoint{5.803307in}{1.701835in}}%
\pgfpathlineto{\pgfqpoint{5.808303in}{1.705448in}}%
\pgfpathlineto{\pgfqpoint{5.813300in}{1.718995in}}%
\pgfpathlineto{\pgfqpoint{5.818296in}{1.728786in}}%
\pgfpathlineto{\pgfqpoint{5.823293in}{1.735249in}}%
\pgfpathlineto{\pgfqpoint{5.828289in}{1.755162in}}%
\pgfpathlineto{\pgfqpoint{5.833285in}{1.771770in}}%
\pgfpathlineto{\pgfqpoint{5.838282in}{1.773458in}}%
\pgfpathlineto{\pgfqpoint{5.843278in}{1.781455in}}%
\pgfpathlineto{\pgfqpoint{5.848275in}{1.791649in}}%
\pgfpathlineto{\pgfqpoint{5.858267in}{1.781339in}}%
\pgfpathlineto{\pgfqpoint{5.863264in}{1.797334in}}%
\pgfpathlineto{\pgfqpoint{5.868260in}{1.786122in}}%
\pgfpathlineto{\pgfqpoint{5.873256in}{1.792970in}}%
\pgfpathlineto{\pgfqpoint{5.878253in}{1.804460in}}%
\pgfpathlineto{\pgfqpoint{5.883249in}{1.809717in}}%
\pgfpathlineto{\pgfqpoint{5.888246in}{1.818319in}}%
\pgfpathlineto{\pgfqpoint{5.893242in}{1.814740in}}%
\pgfpathlineto{\pgfqpoint{5.903235in}{1.791144in}}%
\pgfpathlineto{\pgfqpoint{5.908231in}{1.784638in}}%
\pgfpathlineto{\pgfqpoint{5.913227in}{1.769542in}}%
\pgfpathlineto{\pgfqpoint{5.918224in}{1.741194in}}%
\pgfpathlineto{\pgfqpoint{5.923220in}{1.731350in}}%
\pgfpathlineto{\pgfqpoint{5.928217in}{1.713267in}}%
\pgfpathlineto{\pgfqpoint{5.933213in}{1.705440in}}%
\pgfpathlineto{\pgfqpoint{5.938209in}{1.694501in}}%
\pgfpathlineto{\pgfqpoint{5.943206in}{1.677539in}}%
\pgfpathlineto{\pgfqpoint{5.948202in}{1.678381in}}%
\pgfpathlineto{\pgfqpoint{5.953199in}{1.674606in}}%
\pgfpathlineto{\pgfqpoint{5.958195in}{1.668919in}}%
\pgfpathlineto{\pgfqpoint{5.963191in}{1.678352in}}%
\pgfpathlineto{\pgfqpoint{5.968188in}{1.673846in}}%
\pgfpathlineto{\pgfqpoint{5.973184in}{1.673878in}}%
\pgfpathlineto{\pgfqpoint{5.978180in}{1.687480in}}%
\pgfpathlineto{\pgfqpoint{5.983177in}{1.709507in}}%
\pgfpathlineto{\pgfqpoint{5.988173in}{1.726506in}}%
\pgfpathlineto{\pgfqpoint{5.993170in}{1.750965in}}%
\pgfpathlineto{\pgfqpoint{5.998166in}{1.758041in}}%
\pgfpathlineto{\pgfqpoint{6.003162in}{1.777674in}}%
\pgfpathlineto{\pgfqpoint{6.008159in}{1.792643in}}%
\pgfpathlineto{\pgfqpoint{6.013155in}{1.777631in}}%
\pgfpathlineto{\pgfqpoint{6.018151in}{1.753808in}}%
\pgfpathlineto{\pgfqpoint{6.023148in}{1.719363in}}%
\pgfpathlineto{\pgfqpoint{6.033141in}{1.640939in}}%
\pgfpathlineto{\pgfqpoint{6.038137in}{1.595249in}}%
\pgfpathlineto{\pgfqpoint{6.043133in}{1.567730in}}%
\pgfpathlineto{\pgfqpoint{6.048130in}{1.525120in}}%
\pgfpathlineto{\pgfqpoint{6.053126in}{1.487989in}}%
\pgfpathlineto{\pgfqpoint{6.063119in}{1.532984in}}%
\pgfpathlineto{\pgfqpoint{6.068115in}{1.537634in}}%
\pgfpathlineto{\pgfqpoint{6.073112in}{1.551873in}}%
\pgfpathlineto{\pgfqpoint{6.078108in}{1.564555in}}%
\pgfpathlineto{\pgfqpoint{6.083104in}{1.571387in}}%
\pgfpathlineto{\pgfqpoint{6.088101in}{1.582733in}}%
\pgfpathlineto{\pgfqpoint{6.093097in}{1.585973in}}%
\pgfpathlineto{\pgfqpoint{6.098094in}{1.572121in}}%
\pgfpathlineto{\pgfqpoint{6.103090in}{1.550877in}}%
\pgfpathlineto{\pgfqpoint{6.108086in}{1.503066in}}%
\pgfpathlineto{\pgfqpoint{6.113083in}{1.460826in}}%
\pgfpathlineto{\pgfqpoint{6.118079in}{1.499427in}}%
\pgfpathlineto{\pgfqpoint{6.123075in}{1.502552in}}%
\pgfpathlineto{\pgfqpoint{6.128072in}{1.498881in}}%
\pgfpathlineto{\pgfqpoint{6.138065in}{1.497482in}}%
\pgfpathlineto{\pgfqpoint{6.143061in}{1.498061in}}%
\pgfpathlineto{\pgfqpoint{6.153054in}{1.510860in}}%
\pgfpathlineto{\pgfqpoint{6.158050in}{1.514341in}}%
\pgfpathlineto{\pgfqpoint{6.163046in}{1.517177in}}%
\pgfpathlineto{\pgfqpoint{6.168043in}{1.525609in}}%
\pgfpathlineto{\pgfqpoint{6.173039in}{1.522050in}}%
\pgfpathlineto{\pgfqpoint{6.178036in}{1.523565in}}%
\pgfpathlineto{\pgfqpoint{6.183032in}{1.546163in}}%
\pgfpathlineto{\pgfqpoint{6.193025in}{1.595664in}}%
\pgfpathlineto{\pgfqpoint{6.198021in}{1.590564in}}%
\pgfpathlineto{\pgfqpoint{6.203017in}{1.575986in}}%
\pgfpathlineto{\pgfqpoint{6.208014in}{1.564668in}}%
\pgfpathlineto{\pgfqpoint{6.213010in}{1.546489in}}%
\pgfpathlineto{\pgfqpoint{6.218007in}{1.537708in}}%
\pgfpathlineto{\pgfqpoint{6.223003in}{1.532965in}}%
\pgfpathlineto{\pgfqpoint{6.232996in}{1.515280in}}%
\pgfpathlineto{\pgfqpoint{6.237992in}{1.512776in}}%
\pgfpathlineto{\pgfqpoint{6.242989in}{1.514543in}}%
\pgfpathlineto{\pgfqpoint{6.247985in}{1.512279in}}%
\pgfpathlineto{\pgfqpoint{6.252981in}{1.507932in}}%
\pgfpathlineto{\pgfqpoint{6.257978in}{1.505257in}}%
\pgfpathlineto{\pgfqpoint{6.262974in}{1.500041in}}%
\pgfpathlineto{\pgfqpoint{6.267970in}{1.491401in}}%
\pgfpathlineto{\pgfqpoint{6.272967in}{1.483580in}}%
\pgfpathlineto{\pgfqpoint{6.277963in}{1.479284in}}%
\pgfpathlineto{\pgfqpoint{6.282960in}{1.481942in}}%
\pgfpathlineto{\pgfqpoint{6.287956in}{1.483404in}}%
\pgfpathlineto{\pgfqpoint{6.292952in}{1.486771in}}%
\pgfpathlineto{\pgfqpoint{6.297949in}{1.464030in}}%
\pgfpathlineto{\pgfqpoint{6.302945in}{1.489362in}}%
\pgfpathlineto{\pgfqpoint{6.307941in}{1.554738in}}%
\pgfpathlineto{\pgfqpoint{6.312938in}{1.634308in}}%
\pgfpathlineto{\pgfqpoint{6.322931in}{1.570059in}}%
\pgfpathlineto{\pgfqpoint{6.327927in}{1.556389in}}%
\pgfpathlineto{\pgfqpoint{6.332923in}{1.551747in}}%
\pgfpathlineto{\pgfqpoint{6.337920in}{1.546118in}}%
\pgfpathlineto{\pgfqpoint{6.342916in}{1.547433in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.556966in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.556966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.106960in}{0.456621in}}{\pgfqpoint{5.490522in}{3.196347in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.994848,0.816917,0.493426}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356529in}{1.411361in}}%
\pgfpathlineto{\pgfqpoint{1.361526in}{1.391635in}}%
\pgfpathlineto{\pgfqpoint{1.366522in}{1.390100in}}%
\pgfpathlineto{\pgfqpoint{1.371518in}{1.387339in}}%
\pgfpathlineto{\pgfqpoint{1.376515in}{1.386233in}}%
\pgfpathlineto{\pgfqpoint{1.381511in}{1.400820in}}%
\pgfpathlineto{\pgfqpoint{1.386507in}{1.388472in}}%
\pgfpathlineto{\pgfqpoint{1.391504in}{1.328857in}}%
\pgfpathlineto{\pgfqpoint{1.396500in}{1.309633in}}%
\pgfpathlineto{\pgfqpoint{1.401497in}{1.305645in}}%
\pgfpathlineto{\pgfqpoint{1.406493in}{1.280675in}}%
\pgfpathlineto{\pgfqpoint{1.411489in}{1.246675in}}%
\pgfpathlineto{\pgfqpoint{1.416486in}{1.197217in}}%
\pgfpathlineto{\pgfqpoint{1.421482in}{1.116519in}}%
\pgfpathlineto{\pgfqpoint{1.426478in}{1.026545in}}%
\pgfpathlineto{\pgfqpoint{1.431475in}{0.912727in}}%
\pgfpathlineto{\pgfqpoint{1.436471in}{0.653956in}}%
\pgfpathlineto{\pgfqpoint{1.441468in}{0.602772in}}%
\pgfpathlineto{\pgfqpoint{1.446464in}{0.818405in}}%
\pgfpathlineto{\pgfqpoint{1.451460in}{0.902551in}}%
\pgfpathlineto{\pgfqpoint{1.456457in}{0.996383in}}%
\pgfpathlineto{\pgfqpoint{1.466450in}{1.114609in}}%
\pgfpathlineto{\pgfqpoint{1.471446in}{1.160269in}}%
\pgfpathlineto{\pgfqpoint{1.476442in}{1.217263in}}%
\pgfpathlineto{\pgfqpoint{1.481439in}{1.262284in}}%
\pgfpathlineto{\pgfqpoint{1.486435in}{1.334971in}}%
\pgfpathlineto{\pgfqpoint{1.491431in}{1.329173in}}%
\pgfpathlineto{\pgfqpoint{1.496428in}{1.332101in}}%
\pgfpathlineto{\pgfqpoint{1.501424in}{1.361190in}}%
\pgfpathlineto{\pgfqpoint{1.506421in}{1.445996in}}%
\pgfpathlineto{\pgfqpoint{1.511417in}{1.453020in}}%
\pgfpathlineto{\pgfqpoint{1.516413in}{1.517409in}}%
\pgfpathlineto{\pgfqpoint{1.521410in}{1.464585in}}%
\pgfpathlineto{\pgfqpoint{1.526406in}{1.377076in}}%
\pgfpathlineto{\pgfqpoint{1.531402in}{1.336595in}}%
\pgfpathlineto{\pgfqpoint{1.536399in}{1.269784in}}%
\pgfpathlineto{\pgfqpoint{1.541395in}{1.186243in}}%
\pgfpathlineto{\pgfqpoint{1.546392in}{1.123484in}}%
\pgfpathlineto{\pgfqpoint{1.551388in}{1.012887in}}%
\pgfpathlineto{\pgfqpoint{1.556384in}{0.911400in}}%
\pgfpathlineto{\pgfqpoint{1.566377in}{1.112072in}}%
\pgfpathlineto{\pgfqpoint{1.571374in}{1.162902in}}%
\pgfpathlineto{\pgfqpoint{1.576370in}{1.201535in}}%
\pgfpathlineto{\pgfqpoint{1.581366in}{1.244507in}}%
\pgfpathlineto{\pgfqpoint{1.586363in}{1.261960in}}%
\pgfpathlineto{\pgfqpoint{1.591359in}{1.294759in}}%
\pgfpathlineto{\pgfqpoint{1.596355in}{1.332547in}}%
\pgfpathlineto{\pgfqpoint{1.601352in}{1.342137in}}%
\pgfpathlineto{\pgfqpoint{1.606348in}{1.410652in}}%
\pgfpathlineto{\pgfqpoint{1.611345in}{1.413583in}}%
\pgfpathlineto{\pgfqpoint{1.616341in}{1.360372in}}%
\pgfpathlineto{\pgfqpoint{1.621337in}{1.310195in}}%
\pgfpathlineto{\pgfqpoint{1.626334in}{1.287817in}}%
\pgfpathlineto{\pgfqpoint{1.631330in}{1.267611in}}%
\pgfpathlineto{\pgfqpoint{1.636326in}{1.257464in}}%
\pgfpathlineto{\pgfqpoint{1.641323in}{1.258176in}}%
\pgfpathlineto{\pgfqpoint{1.646319in}{1.247462in}}%
\pgfpathlineto{\pgfqpoint{1.651316in}{1.244603in}}%
\pgfpathlineto{\pgfqpoint{1.656312in}{1.239248in}}%
\pgfpathlineto{\pgfqpoint{1.666305in}{1.233826in}}%
\pgfpathlineto{\pgfqpoint{1.676297in}{1.217786in}}%
\pgfpathlineto{\pgfqpoint{1.686290in}{1.228155in}}%
\pgfpathlineto{\pgfqpoint{1.691287in}{1.245078in}}%
\pgfpathlineto{\pgfqpoint{1.696283in}{1.272071in}}%
\pgfpathlineto{\pgfqpoint{1.701279in}{1.289889in}}%
\pgfpathlineto{\pgfqpoint{1.706276in}{1.318050in}}%
\pgfpathlineto{\pgfqpoint{1.711272in}{1.372461in}}%
\pgfpathlineto{\pgfqpoint{1.716269in}{1.399407in}}%
\pgfpathlineto{\pgfqpoint{1.721265in}{1.442912in}}%
\pgfpathlineto{\pgfqpoint{1.726261in}{1.427232in}}%
\pgfpathlineto{\pgfqpoint{1.731258in}{1.376288in}}%
\pgfpathlineto{\pgfqpoint{1.736254in}{1.322227in}}%
\pgfpathlineto{\pgfqpoint{1.741250in}{1.304540in}}%
\pgfpathlineto{\pgfqpoint{1.746247in}{1.309554in}}%
\pgfpathlineto{\pgfqpoint{1.751243in}{1.328604in}}%
\pgfpathlineto{\pgfqpoint{1.756240in}{1.331967in}}%
\pgfpathlineto{\pgfqpoint{1.761236in}{1.349549in}}%
\pgfpathlineto{\pgfqpoint{1.766232in}{1.354718in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.386606in}}%
\pgfpathlineto{\pgfqpoint{1.781221in}{1.394874in}}%
\pgfpathlineto{\pgfqpoint{1.786218in}{1.411230in}}%
\pgfpathlineto{\pgfqpoint{1.791214in}{1.418121in}}%
\pgfpathlineto{\pgfqpoint{1.796211in}{1.410222in}}%
\pgfpathlineto{\pgfqpoint{1.801207in}{1.405760in}}%
\pgfpathlineto{\pgfqpoint{1.806203in}{1.327255in}}%
\pgfpathlineto{\pgfqpoint{1.811200in}{1.228163in}}%
\pgfpathlineto{\pgfqpoint{1.821192in}{1.390237in}}%
\pgfpathlineto{\pgfqpoint{1.826189in}{1.427874in}}%
\pgfpathlineto{\pgfqpoint{1.831185in}{1.459419in}}%
\pgfpathlineto{\pgfqpoint{1.836182in}{1.485862in}}%
\pgfpathlineto{\pgfqpoint{1.841178in}{1.591634in}}%
\pgfpathlineto{\pgfqpoint{1.846174in}{1.737415in}}%
\pgfpathlineto{\pgfqpoint{1.851171in}{1.637058in}}%
\pgfpathlineto{\pgfqpoint{1.856167in}{1.561853in}}%
\pgfpathlineto{\pgfqpoint{1.861164in}{1.524164in}}%
\pgfpathlineto{\pgfqpoint{1.866160in}{1.469662in}}%
\pgfpathlineto{\pgfqpoint{1.871156in}{1.452447in}}%
\pgfpathlineto{\pgfqpoint{1.876153in}{1.403150in}}%
\pgfpathlineto{\pgfqpoint{1.881149in}{1.376435in}}%
\pgfpathlineto{\pgfqpoint{1.886145in}{1.357618in}}%
\pgfpathlineto{\pgfqpoint{1.891142in}{1.331541in}}%
\pgfpathlineto{\pgfqpoint{1.896138in}{1.341078in}}%
\pgfpathlineto{\pgfqpoint{1.901135in}{1.357970in}}%
\pgfpathlineto{\pgfqpoint{1.906131in}{1.369960in}}%
\pgfpathlineto{\pgfqpoint{1.911127in}{1.387234in}}%
\pgfpathlineto{\pgfqpoint{1.916124in}{1.415763in}}%
\pgfpathlineto{\pgfqpoint{1.921120in}{1.453172in}}%
\pgfpathlineto{\pgfqpoint{1.926116in}{1.495821in}}%
\pgfpathlineto{\pgfqpoint{1.931113in}{1.479423in}}%
\pgfpathlineto{\pgfqpoint{1.936109in}{1.447001in}}%
\pgfpathlineto{\pgfqpoint{1.941106in}{1.432066in}}%
\pgfpathlineto{\pgfqpoint{1.946102in}{1.377614in}}%
\pgfpathlineto{\pgfqpoint{1.951098in}{1.390334in}}%
\pgfpathlineto{\pgfqpoint{1.956095in}{1.469089in}}%
\pgfpathlineto{\pgfqpoint{1.961091in}{1.502861in}}%
\pgfpathlineto{\pgfqpoint{1.966088in}{1.568434in}}%
\pgfpathlineto{\pgfqpoint{1.971084in}{1.574414in}}%
\pgfpathlineto{\pgfqpoint{1.976080in}{1.541390in}}%
\pgfpathlineto{\pgfqpoint{1.981077in}{1.537009in}}%
\pgfpathlineto{\pgfqpoint{1.986073in}{1.541543in}}%
\pgfpathlineto{\pgfqpoint{1.991069in}{1.540222in}}%
\pgfpathlineto{\pgfqpoint{1.996066in}{1.522768in}}%
\pgfpathlineto{\pgfqpoint{2.001062in}{1.511249in}}%
\pgfpathlineto{\pgfqpoint{2.006059in}{1.492909in}}%
\pgfpathlineto{\pgfqpoint{2.011055in}{1.490024in}}%
\pgfpathlineto{\pgfqpoint{2.016051in}{1.488531in}}%
\pgfpathlineto{\pgfqpoint{2.021048in}{1.472245in}}%
\pgfpathlineto{\pgfqpoint{2.026044in}{1.469477in}}%
\pgfpathlineto{\pgfqpoint{2.031040in}{1.470636in}}%
\pgfpathlineto{\pgfqpoint{2.036037in}{1.478527in}}%
\pgfpathlineto{\pgfqpoint{2.041033in}{1.490352in}}%
\pgfpathlineto{\pgfqpoint{2.051026in}{1.589189in}}%
\pgfpathlineto{\pgfqpoint{2.061019in}{1.458648in}}%
\pgfpathlineto{\pgfqpoint{2.066015in}{1.451813in}}%
\pgfpathlineto{\pgfqpoint{2.071011in}{1.466878in}}%
\pgfpathlineto{\pgfqpoint{2.076008in}{1.478035in}}%
\pgfpathlineto{\pgfqpoint{2.081004in}{1.483124in}}%
\pgfpathlineto{\pgfqpoint{2.086001in}{1.487374in}}%
\pgfpathlineto{\pgfqpoint{2.090997in}{1.486043in}}%
\pgfpathlineto{\pgfqpoint{2.095993in}{1.498496in}}%
\pgfpathlineto{\pgfqpoint{2.100990in}{1.506958in}}%
\pgfpathlineto{\pgfqpoint{2.105986in}{1.505679in}}%
\pgfpathlineto{\pgfqpoint{2.110983in}{1.491017in}}%
\pgfpathlineto{\pgfqpoint{2.115979in}{1.463756in}}%
\pgfpathlineto{\pgfqpoint{2.120975in}{1.405601in}}%
\pgfpathlineto{\pgfqpoint{2.125972in}{1.336663in}}%
\pgfpathlineto{\pgfqpoint{2.130968in}{1.339034in}}%
\pgfpathlineto{\pgfqpoint{2.135964in}{1.366700in}}%
\pgfpathlineto{\pgfqpoint{2.140961in}{1.369585in}}%
\pgfpathlineto{\pgfqpoint{2.145957in}{1.374474in}}%
\pgfpathlineto{\pgfqpoint{2.150954in}{1.372672in}}%
\pgfpathlineto{\pgfqpoint{2.155950in}{1.367221in}}%
\pgfpathlineto{\pgfqpoint{2.165943in}{1.352634in}}%
\pgfpathlineto{\pgfqpoint{2.170939in}{1.339983in}}%
\pgfpathlineto{\pgfqpoint{2.175935in}{1.321791in}}%
\pgfpathlineto{\pgfqpoint{2.180932in}{1.340006in}}%
\pgfpathlineto{\pgfqpoint{2.185928in}{1.350649in}}%
\pgfpathlineto{\pgfqpoint{2.190925in}{1.359209in}}%
\pgfpathlineto{\pgfqpoint{2.195921in}{1.371737in}}%
\pgfpathlineto{\pgfqpoint{2.200917in}{1.342814in}}%
\pgfpathlineto{\pgfqpoint{2.205914in}{1.379243in}}%
\pgfpathlineto{\pgfqpoint{2.210910in}{1.431637in}}%
\pgfpathlineto{\pgfqpoint{2.215906in}{1.455119in}}%
\pgfpathlineto{\pgfqpoint{2.220903in}{1.479954in}}%
\pgfpathlineto{\pgfqpoint{2.225899in}{1.475675in}}%
\pgfpathlineto{\pgfqpoint{2.230896in}{1.480506in}}%
\pgfpathlineto{\pgfqpoint{2.235892in}{1.484491in}}%
\pgfpathlineto{\pgfqpoint{2.240888in}{1.473516in}}%
\pgfpathlineto{\pgfqpoint{2.245885in}{1.476782in}}%
\pgfpathlineto{\pgfqpoint{2.250881in}{1.486404in}}%
\pgfpathlineto{\pgfqpoint{2.255878in}{1.490038in}}%
\pgfpathlineto{\pgfqpoint{2.260874in}{1.500020in}}%
\pgfpathlineto{\pgfqpoint{2.265870in}{1.499466in}}%
\pgfpathlineto{\pgfqpoint{2.270867in}{1.509597in}}%
\pgfpathlineto{\pgfqpoint{2.275863in}{1.526732in}}%
\pgfpathlineto{\pgfqpoint{2.280859in}{1.540088in}}%
\pgfpathlineto{\pgfqpoint{2.285856in}{1.555662in}}%
\pgfpathlineto{\pgfqpoint{2.290852in}{1.563605in}}%
\pgfpathlineto{\pgfqpoint{2.295849in}{1.578633in}}%
\pgfpathlineto{\pgfqpoint{2.300845in}{1.585723in}}%
\pgfpathlineto{\pgfqpoint{2.305841in}{1.596007in}}%
\pgfpathlineto{\pgfqpoint{2.310838in}{1.609129in}}%
\pgfpathlineto{\pgfqpoint{2.315834in}{1.636158in}}%
\pgfpathlineto{\pgfqpoint{2.320830in}{1.677022in}}%
\pgfpathlineto{\pgfqpoint{2.325827in}{1.729523in}}%
\pgfpathlineto{\pgfqpoint{2.330823in}{1.777766in}}%
\pgfpathlineto{\pgfqpoint{2.335820in}{1.838127in}}%
\pgfpathlineto{\pgfqpoint{2.340816in}{1.894135in}}%
\pgfpathlineto{\pgfqpoint{2.345812in}{1.966574in}}%
\pgfpathlineto{\pgfqpoint{2.350809in}{1.992642in}}%
\pgfpathlineto{\pgfqpoint{2.355805in}{1.962078in}}%
\pgfpathlineto{\pgfqpoint{2.360801in}{1.948463in}}%
\pgfpathlineto{\pgfqpoint{2.365798in}{1.927631in}}%
\pgfpathlineto{\pgfqpoint{2.370794in}{1.909196in}}%
\pgfpathlineto{\pgfqpoint{2.375791in}{1.886882in}}%
\pgfpathlineto{\pgfqpoint{2.380787in}{1.871506in}}%
\pgfpathlineto{\pgfqpoint{2.385783in}{1.860519in}}%
\pgfpathlineto{\pgfqpoint{2.390780in}{1.841059in}}%
\pgfpathlineto{\pgfqpoint{2.395776in}{1.823841in}}%
\pgfpathlineto{\pgfqpoint{2.400773in}{1.820743in}}%
\pgfpathlineto{\pgfqpoint{2.405769in}{1.796333in}}%
\pgfpathlineto{\pgfqpoint{2.410765in}{1.792958in}}%
\pgfpathlineto{\pgfqpoint{2.415762in}{1.766619in}}%
\pgfpathlineto{\pgfqpoint{2.420758in}{1.759109in}}%
\pgfpathlineto{\pgfqpoint{2.425754in}{1.785746in}}%
\pgfpathlineto{\pgfqpoint{2.430751in}{1.815795in}}%
\pgfpathlineto{\pgfqpoint{2.435747in}{1.843356in}}%
\pgfpathlineto{\pgfqpoint{2.440744in}{1.904995in}}%
\pgfpathlineto{\pgfqpoint{2.445740in}{1.894868in}}%
\pgfpathlineto{\pgfqpoint{2.450736in}{1.817442in}}%
\pgfpathlineto{\pgfqpoint{2.455733in}{1.745524in}}%
\pgfpathlineto{\pgfqpoint{2.460729in}{1.782113in}}%
\pgfpathlineto{\pgfqpoint{2.465725in}{1.797953in}}%
\pgfpathlineto{\pgfqpoint{2.470722in}{1.742429in}}%
\pgfpathlineto{\pgfqpoint{2.475718in}{1.724587in}}%
\pgfpathlineto{\pgfqpoint{2.480715in}{1.615029in}}%
\pgfpathlineto{\pgfqpoint{2.485711in}{1.515497in}}%
\pgfpathlineto{\pgfqpoint{2.490707in}{1.493913in}}%
\pgfpathlineto{\pgfqpoint{2.495704in}{1.726976in}}%
\pgfpathlineto{\pgfqpoint{2.505697in}{3.459972in}}%
\pgfpathlineto{\pgfqpoint{2.510693in}{3.376710in}}%
\pgfpathlineto{\pgfqpoint{2.515689in}{3.148358in}}%
\pgfpathlineto{\pgfqpoint{2.520686in}{3.127524in}}%
\pgfpathlineto{\pgfqpoint{2.525682in}{3.150998in}}%
\pgfpathlineto{\pgfqpoint{2.530678in}{2.847118in}}%
\pgfpathlineto{\pgfqpoint{2.535675in}{2.444224in}}%
\pgfpathlineto{\pgfqpoint{2.540671in}{2.251664in}}%
\pgfpathlineto{\pgfqpoint{2.545668in}{2.091476in}}%
\pgfpathlineto{\pgfqpoint{2.550664in}{1.954091in}}%
\pgfpathlineto{\pgfqpoint{2.555660in}{1.835350in}}%
\pgfpathlineto{\pgfqpoint{2.560657in}{1.775237in}}%
\pgfpathlineto{\pgfqpoint{2.565653in}{1.701822in}}%
\pgfpathlineto{\pgfqpoint{2.570649in}{1.621134in}}%
\pgfpathlineto{\pgfqpoint{2.575646in}{1.840618in}}%
\pgfpathlineto{\pgfqpoint{2.580642in}{1.934093in}}%
\pgfpathlineto{\pgfqpoint{2.585639in}{1.919283in}}%
\pgfpathlineto{\pgfqpoint{2.590635in}{1.853593in}}%
\pgfpathlineto{\pgfqpoint{2.595631in}{1.826535in}}%
\pgfpathlineto{\pgfqpoint{2.600628in}{1.865046in}}%
\pgfpathlineto{\pgfqpoint{2.605624in}{1.833908in}}%
\pgfpathlineto{\pgfqpoint{2.610620in}{1.757474in}}%
\pgfpathlineto{\pgfqpoint{2.615617in}{1.709874in}}%
\pgfpathlineto{\pgfqpoint{2.620613in}{1.762027in}}%
\pgfpathlineto{\pgfqpoint{2.625610in}{1.727512in}}%
\pgfpathlineto{\pgfqpoint{2.630606in}{1.774680in}}%
\pgfpathlineto{\pgfqpoint{2.635602in}{1.680355in}}%
\pgfpathlineto{\pgfqpoint{2.640599in}{1.687359in}}%
\pgfpathlineto{\pgfqpoint{2.645595in}{1.789852in}}%
\pgfpathlineto{\pgfqpoint{2.650592in}{1.849143in}}%
\pgfpathlineto{\pgfqpoint{2.655588in}{2.043056in}}%
\pgfpathlineto{\pgfqpoint{2.660584in}{2.088253in}}%
\pgfpathlineto{\pgfqpoint{2.665581in}{2.142916in}}%
\pgfpathlineto{\pgfqpoint{2.670577in}{2.170619in}}%
\pgfpathlineto{\pgfqpoint{2.675573in}{2.214622in}}%
\pgfpathlineto{\pgfqpoint{2.680570in}{2.195762in}}%
\pgfpathlineto{\pgfqpoint{2.685566in}{2.135940in}}%
\pgfpathlineto{\pgfqpoint{2.690563in}{1.910313in}}%
\pgfpathlineto{\pgfqpoint{2.695559in}{2.030018in}}%
\pgfpathlineto{\pgfqpoint{2.700555in}{2.117195in}}%
\pgfpathlineto{\pgfqpoint{2.705552in}{2.049014in}}%
\pgfpathlineto{\pgfqpoint{2.710548in}{1.973400in}}%
\pgfpathlineto{\pgfqpoint{2.715544in}{1.906084in}}%
\pgfpathlineto{\pgfqpoint{2.720541in}{1.862585in}}%
\pgfpathlineto{\pgfqpoint{2.730534in}{1.784296in}}%
\pgfpathlineto{\pgfqpoint{2.735530in}{1.778378in}}%
\pgfpathlineto{\pgfqpoint{2.740526in}{1.777050in}}%
\pgfpathlineto{\pgfqpoint{2.745523in}{1.777863in}}%
\pgfpathlineto{\pgfqpoint{2.750519in}{1.809640in}}%
\pgfpathlineto{\pgfqpoint{2.755515in}{1.844106in}}%
\pgfpathlineto{\pgfqpoint{2.760512in}{1.964767in}}%
\pgfpathlineto{\pgfqpoint{2.765508in}{2.142432in}}%
\pgfpathlineto{\pgfqpoint{2.770505in}{2.109146in}}%
\pgfpathlineto{\pgfqpoint{2.780497in}{1.992085in}}%
\pgfpathlineto{\pgfqpoint{2.785494in}{1.946736in}}%
\pgfpathlineto{\pgfqpoint{2.790490in}{1.914056in}}%
\pgfpathlineto{\pgfqpoint{2.795487in}{1.875077in}}%
\pgfpathlineto{\pgfqpoint{2.805479in}{1.820736in}}%
\pgfpathlineto{\pgfqpoint{2.810476in}{1.813865in}}%
\pgfpathlineto{\pgfqpoint{2.815472in}{1.793451in}}%
\pgfpathlineto{\pgfqpoint{2.820468in}{1.765087in}}%
\pgfpathlineto{\pgfqpoint{2.825465in}{1.759754in}}%
\pgfpathlineto{\pgfqpoint{2.830461in}{1.749829in}}%
\pgfpathlineto{\pgfqpoint{2.835458in}{1.727283in}}%
\pgfpathlineto{\pgfqpoint{2.840454in}{1.710136in}}%
\pgfpathlineto{\pgfqpoint{2.845450in}{1.662738in}}%
\pgfpathlineto{\pgfqpoint{2.850447in}{1.641379in}}%
\pgfpathlineto{\pgfqpoint{2.855443in}{1.635743in}}%
\pgfpathlineto{\pgfqpoint{2.860439in}{1.627896in}}%
\pgfpathlineto{\pgfqpoint{2.865436in}{1.617587in}}%
\pgfpathlineto{\pgfqpoint{2.870432in}{1.611697in}}%
\pgfpathlineto{\pgfqpoint{2.875429in}{1.605220in}}%
\pgfpathlineto{\pgfqpoint{2.880425in}{1.602824in}}%
\pgfpathlineto{\pgfqpoint{2.885421in}{1.601206in}}%
\pgfpathlineto{\pgfqpoint{2.890418in}{1.596607in}}%
\pgfpathlineto{\pgfqpoint{2.895414in}{1.585073in}}%
\pgfpathlineto{\pgfqpoint{2.900411in}{1.577219in}}%
\pgfpathlineto{\pgfqpoint{2.905407in}{1.563429in}}%
\pgfpathlineto{\pgfqpoint{2.910403in}{1.547757in}}%
\pgfpathlineto{\pgfqpoint{2.915400in}{1.521993in}}%
\pgfpathlineto{\pgfqpoint{2.920396in}{1.511210in}}%
\pgfpathlineto{\pgfqpoint{2.925392in}{1.504494in}}%
\pgfpathlineto{\pgfqpoint{2.930389in}{1.520499in}}%
\pgfpathlineto{\pgfqpoint{2.935385in}{1.541640in}}%
\pgfpathlineto{\pgfqpoint{2.940382in}{1.558531in}}%
\pgfpathlineto{\pgfqpoint{2.945378in}{1.551188in}}%
\pgfpathlineto{\pgfqpoint{2.950374in}{1.540460in}}%
\pgfpathlineto{\pgfqpoint{2.955371in}{1.510059in}}%
\pgfpathlineto{\pgfqpoint{2.960367in}{1.488017in}}%
\pgfpathlineto{\pgfqpoint{2.965363in}{1.443393in}}%
\pgfpathlineto{\pgfqpoint{2.970360in}{1.444686in}}%
\pgfpathlineto{\pgfqpoint{2.975356in}{1.478105in}}%
\pgfpathlineto{\pgfqpoint{2.980353in}{1.496040in}}%
\pgfpathlineto{\pgfqpoint{2.985349in}{1.517574in}}%
\pgfpathlineto{\pgfqpoint{2.990345in}{1.523167in}}%
\pgfpathlineto{\pgfqpoint{2.995342in}{1.524989in}}%
\pgfpathlineto{\pgfqpoint{3.000338in}{1.518114in}}%
\pgfpathlineto{\pgfqpoint{3.005334in}{1.537885in}}%
\pgfpathlineto{\pgfqpoint{3.010331in}{1.552088in}}%
\pgfpathlineto{\pgfqpoint{3.015327in}{1.557017in}}%
\pgfpathlineto{\pgfqpoint{3.020324in}{1.557440in}}%
\pgfpathlineto{\pgfqpoint{3.025320in}{1.540290in}}%
\pgfpathlineto{\pgfqpoint{3.030316in}{1.518978in}}%
\pgfpathlineto{\pgfqpoint{3.035313in}{1.543684in}}%
\pgfpathlineto{\pgfqpoint{3.040309in}{1.572240in}}%
\pgfpathlineto{\pgfqpoint{3.045306in}{1.587611in}}%
\pgfpathlineto{\pgfqpoint{3.050302in}{1.597613in}}%
\pgfpathlineto{\pgfqpoint{3.055298in}{1.598194in}}%
\pgfpathlineto{\pgfqpoint{3.060295in}{1.594394in}}%
\pgfpathlineto{\pgfqpoint{3.065291in}{1.572121in}}%
\pgfpathlineto{\pgfqpoint{3.070287in}{1.575829in}}%
\pgfpathlineto{\pgfqpoint{3.075284in}{1.597013in}}%
\pgfpathlineto{\pgfqpoint{3.080280in}{1.609069in}}%
\pgfpathlineto{\pgfqpoint{3.085277in}{1.620202in}}%
\pgfpathlineto{\pgfqpoint{3.090273in}{1.618882in}}%
\pgfpathlineto{\pgfqpoint{3.095269in}{1.617176in}}%
\pgfpathlineto{\pgfqpoint{3.100266in}{1.614223in}}%
\pgfpathlineto{\pgfqpoint{3.105262in}{1.607532in}}%
\pgfpathlineto{\pgfqpoint{3.115255in}{1.606180in}}%
\pgfpathlineto{\pgfqpoint{3.120251in}{1.603050in}}%
\pgfpathlineto{\pgfqpoint{3.135240in}{1.561765in}}%
\pgfpathlineto{\pgfqpoint{3.140237in}{1.552434in}}%
\pgfpathlineto{\pgfqpoint{3.145233in}{1.522399in}}%
\pgfpathlineto{\pgfqpoint{3.150229in}{1.516333in}}%
\pgfpathlineto{\pgfqpoint{3.155226in}{1.542697in}}%
\pgfpathlineto{\pgfqpoint{3.160222in}{1.547809in}}%
\pgfpathlineto{\pgfqpoint{3.165219in}{1.554674in}}%
\pgfpathlineto{\pgfqpoint{3.170215in}{1.553119in}}%
\pgfpathlineto{\pgfqpoint{3.175211in}{1.547503in}}%
\pgfpathlineto{\pgfqpoint{3.180208in}{1.540455in}}%
\pgfpathlineto{\pgfqpoint{3.185204in}{1.535529in}}%
\pgfpathlineto{\pgfqpoint{3.190201in}{1.518555in}}%
\pgfpathlineto{\pgfqpoint{3.195197in}{1.518088in}}%
\pgfpathlineto{\pgfqpoint{3.200193in}{1.525558in}}%
\pgfpathlineto{\pgfqpoint{3.205190in}{1.538364in}}%
\pgfpathlineto{\pgfqpoint{3.210186in}{1.545505in}}%
\pgfpathlineto{\pgfqpoint{3.215182in}{1.548966in}}%
\pgfpathlineto{\pgfqpoint{3.220179in}{1.550723in}}%
\pgfpathlineto{\pgfqpoint{3.225175in}{1.550665in}}%
\pgfpathlineto{\pgfqpoint{3.230172in}{1.546459in}}%
\pgfpathlineto{\pgfqpoint{3.235168in}{1.537825in}}%
\pgfpathlineto{\pgfqpoint{3.240164in}{1.539879in}}%
\pgfpathlineto{\pgfqpoint{3.245161in}{1.535420in}}%
\pgfpathlineto{\pgfqpoint{3.250157in}{1.534124in}}%
\pgfpathlineto{\pgfqpoint{3.255153in}{1.529466in}}%
\pgfpathlineto{\pgfqpoint{3.260150in}{1.527445in}}%
\pgfpathlineto{\pgfqpoint{3.265146in}{1.523817in}}%
\pgfpathlineto{\pgfqpoint{3.270143in}{1.518865in}}%
\pgfpathlineto{\pgfqpoint{3.275139in}{1.519080in}}%
\pgfpathlineto{\pgfqpoint{3.280135in}{1.524149in}}%
\pgfpathlineto{\pgfqpoint{3.285132in}{1.516555in}}%
\pgfpathlineto{\pgfqpoint{3.290128in}{1.516162in}}%
\pgfpathlineto{\pgfqpoint{3.295125in}{1.512664in}}%
\pgfpathlineto{\pgfqpoint{3.300121in}{1.503952in}}%
\pgfpathlineto{\pgfqpoint{3.305117in}{1.499844in}}%
\pgfpathlineto{\pgfqpoint{3.310114in}{1.501084in}}%
\pgfpathlineto{\pgfqpoint{3.320106in}{1.486640in}}%
\pgfpathlineto{\pgfqpoint{3.325103in}{1.488051in}}%
\pgfpathlineto{\pgfqpoint{3.330099in}{1.499113in}}%
\pgfpathlineto{\pgfqpoint{3.335096in}{1.527716in}}%
\pgfpathlineto{\pgfqpoint{3.340092in}{1.574844in}}%
\pgfpathlineto{\pgfqpoint{3.345088in}{1.611227in}}%
\pgfpathlineto{\pgfqpoint{3.350085in}{1.651262in}}%
\pgfpathlineto{\pgfqpoint{3.355081in}{1.687786in}}%
\pgfpathlineto{\pgfqpoint{3.360077in}{1.704068in}}%
\pgfpathlineto{\pgfqpoint{3.365074in}{1.704852in}}%
\pgfpathlineto{\pgfqpoint{3.370070in}{1.716156in}}%
\pgfpathlineto{\pgfqpoint{3.375067in}{1.708699in}}%
\pgfpathlineto{\pgfqpoint{3.380063in}{1.697776in}}%
\pgfpathlineto{\pgfqpoint{3.385059in}{1.691325in}}%
\pgfpathlineto{\pgfqpoint{3.390056in}{1.674125in}}%
\pgfpathlineto{\pgfqpoint{3.395052in}{1.666071in}}%
\pgfpathlineto{\pgfqpoint{3.400048in}{1.664637in}}%
\pgfpathlineto{\pgfqpoint{3.405045in}{1.650722in}}%
\pgfpathlineto{\pgfqpoint{3.410041in}{1.648116in}}%
\pgfpathlineto{\pgfqpoint{3.415038in}{1.642452in}}%
\pgfpathlineto{\pgfqpoint{3.420034in}{1.651807in}}%
\pgfpathlineto{\pgfqpoint{3.425030in}{1.649901in}}%
\pgfpathlineto{\pgfqpoint{3.430027in}{1.640221in}}%
\pgfpathlineto{\pgfqpoint{3.435023in}{1.645302in}}%
\pgfpathlineto{\pgfqpoint{3.440020in}{1.657877in}}%
\pgfpathlineto{\pgfqpoint{3.445016in}{1.660006in}}%
\pgfpathlineto{\pgfqpoint{3.450012in}{1.676764in}}%
\pgfpathlineto{\pgfqpoint{3.455009in}{1.675767in}}%
\pgfpathlineto{\pgfqpoint{3.460005in}{1.660532in}}%
\pgfpathlineto{\pgfqpoint{3.465001in}{1.666762in}}%
\pgfpathlineto{\pgfqpoint{3.469998in}{1.653851in}}%
\pgfpathlineto{\pgfqpoint{3.474994in}{1.644203in}}%
\pgfpathlineto{\pgfqpoint{3.479991in}{1.625381in}}%
\pgfpathlineto{\pgfqpoint{3.484987in}{1.603548in}}%
\pgfpathlineto{\pgfqpoint{3.489983in}{1.594103in}}%
\pgfpathlineto{\pgfqpoint{3.494980in}{1.576109in}}%
\pgfpathlineto{\pgfqpoint{3.499976in}{1.567267in}}%
\pgfpathlineto{\pgfqpoint{3.504972in}{1.563472in}}%
\pgfpathlineto{\pgfqpoint{3.509969in}{1.566952in}}%
\pgfpathlineto{\pgfqpoint{3.514965in}{1.564322in}}%
\pgfpathlineto{\pgfqpoint{3.519962in}{1.548096in}}%
\pgfpathlineto{\pgfqpoint{3.524958in}{1.537097in}}%
\pgfpathlineto{\pgfqpoint{3.529954in}{1.528405in}}%
\pgfpathlineto{\pgfqpoint{3.534951in}{1.531086in}}%
\pgfpathlineto{\pgfqpoint{3.539947in}{1.518402in}}%
\pgfpathlineto{\pgfqpoint{3.544943in}{1.507638in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{1.516799in}}%
\pgfpathlineto{\pgfqpoint{3.554936in}{1.505597in}}%
\pgfpathlineto{\pgfqpoint{3.559933in}{1.503305in}}%
\pgfpathlineto{\pgfqpoint{3.564929in}{1.503311in}}%
\pgfpathlineto{\pgfqpoint{3.569925in}{1.495150in}}%
\pgfpathlineto{\pgfqpoint{3.574922in}{1.492192in}}%
\pgfpathlineto{\pgfqpoint{3.579918in}{1.481563in}}%
\pgfpathlineto{\pgfqpoint{3.584915in}{1.480224in}}%
\pgfpathlineto{\pgfqpoint{3.594907in}{1.475261in}}%
\pgfpathlineto{\pgfqpoint{3.599904in}{1.478050in}}%
\pgfpathlineto{\pgfqpoint{3.604900in}{1.480197in}}%
\pgfpathlineto{\pgfqpoint{3.609896in}{1.481927in}}%
\pgfpathlineto{\pgfqpoint{3.614893in}{1.491164in}}%
\pgfpathlineto{\pgfqpoint{3.619889in}{1.492828in}}%
\pgfpathlineto{\pgfqpoint{3.624886in}{1.496103in}}%
\pgfpathlineto{\pgfqpoint{3.629882in}{1.509291in}}%
\pgfpathlineto{\pgfqpoint{3.634878in}{1.509626in}}%
\pgfpathlineto{\pgfqpoint{3.639875in}{1.516887in}}%
\pgfpathlineto{\pgfqpoint{3.644871in}{1.521163in}}%
\pgfpathlineto{\pgfqpoint{3.649867in}{1.529522in}}%
\pgfpathlineto{\pgfqpoint{3.654864in}{1.530744in}}%
\pgfpathlineto{\pgfqpoint{3.659860in}{1.535969in}}%
\pgfpathlineto{\pgfqpoint{3.664857in}{1.547814in}}%
\pgfpathlineto{\pgfqpoint{3.669853in}{1.570940in}}%
\pgfpathlineto{\pgfqpoint{3.684842in}{1.673255in}}%
\pgfpathlineto{\pgfqpoint{3.689838in}{1.708156in}}%
\pgfpathlineto{\pgfqpoint{3.694835in}{1.801655in}}%
\pgfpathlineto{\pgfqpoint{3.704828in}{1.951715in}}%
\pgfpathlineto{\pgfqpoint{3.709824in}{1.995623in}}%
\pgfpathlineto{\pgfqpoint{3.714820in}{2.013852in}}%
\pgfpathlineto{\pgfqpoint{3.719817in}{2.057279in}}%
\pgfpathlineto{\pgfqpoint{3.724813in}{2.124578in}}%
\pgfpathlineto{\pgfqpoint{3.729810in}{2.216967in}}%
\pgfpathlineto{\pgfqpoint{3.734806in}{2.267994in}}%
\pgfpathlineto{\pgfqpoint{3.739802in}{2.251145in}}%
\pgfpathlineto{\pgfqpoint{3.744799in}{2.178173in}}%
\pgfpathlineto{\pgfqpoint{3.749795in}{2.088211in}}%
\pgfpathlineto{\pgfqpoint{3.759788in}{1.687331in}}%
\pgfpathlineto{\pgfqpoint{3.764784in}{1.784823in}}%
\pgfpathlineto{\pgfqpoint{3.769781in}{1.851046in}}%
\pgfpathlineto{\pgfqpoint{3.774777in}{1.868744in}}%
\pgfpathlineto{\pgfqpoint{3.779773in}{1.858760in}}%
\pgfpathlineto{\pgfqpoint{3.784770in}{1.823990in}}%
\pgfpathlineto{\pgfqpoint{3.789766in}{1.821044in}}%
\pgfpathlineto{\pgfqpoint{3.794762in}{1.816117in}}%
\pgfpathlineto{\pgfqpoint{3.799759in}{1.817530in}}%
\pgfpathlineto{\pgfqpoint{3.804755in}{1.769945in}}%
\pgfpathlineto{\pgfqpoint{3.809752in}{1.703477in}}%
\pgfpathlineto{\pgfqpoint{3.814748in}{1.676602in}}%
\pgfpathlineto{\pgfqpoint{3.819744in}{1.652232in}}%
\pgfpathlineto{\pgfqpoint{3.824741in}{1.593293in}}%
\pgfpathlineto{\pgfqpoint{3.829737in}{1.574258in}}%
\pgfpathlineto{\pgfqpoint{3.834734in}{1.577387in}}%
\pgfpathlineto{\pgfqpoint{3.839730in}{1.622789in}}%
\pgfpathlineto{\pgfqpoint{3.844726in}{1.732508in}}%
\pgfpathlineto{\pgfqpoint{3.849723in}{1.827385in}}%
\pgfpathlineto{\pgfqpoint{3.854719in}{1.834043in}}%
\pgfpathlineto{\pgfqpoint{3.859715in}{1.855565in}}%
\pgfpathlineto{\pgfqpoint{3.864712in}{1.773149in}}%
\pgfpathlineto{\pgfqpoint{3.869708in}{1.715039in}}%
\pgfpathlineto{\pgfqpoint{3.874705in}{1.705462in}}%
\pgfpathlineto{\pgfqpoint{3.879701in}{1.686774in}}%
\pgfpathlineto{\pgfqpoint{3.884697in}{1.758341in}}%
\pgfpathlineto{\pgfqpoint{3.889694in}{1.794302in}}%
\pgfpathlineto{\pgfqpoint{3.894690in}{1.867334in}}%
\pgfpathlineto{\pgfqpoint{3.899686in}{1.929418in}}%
\pgfpathlineto{\pgfqpoint{3.904683in}{1.981631in}}%
\pgfpathlineto{\pgfqpoint{3.914676in}{2.060749in}}%
\pgfpathlineto{\pgfqpoint{3.919672in}{2.002935in}}%
\pgfpathlineto{\pgfqpoint{3.924668in}{1.960847in}}%
\pgfpathlineto{\pgfqpoint{3.934661in}{1.882935in}}%
\pgfpathlineto{\pgfqpoint{3.939657in}{1.836578in}}%
\pgfpathlineto{\pgfqpoint{3.944654in}{1.817836in}}%
\pgfpathlineto{\pgfqpoint{3.949650in}{1.800313in}}%
\pgfpathlineto{\pgfqpoint{3.954647in}{1.788550in}}%
\pgfpathlineto{\pgfqpoint{3.959643in}{1.796396in}}%
\pgfpathlineto{\pgfqpoint{3.964639in}{1.819208in}}%
\pgfpathlineto{\pgfqpoint{3.969636in}{1.833530in}}%
\pgfpathlineto{\pgfqpoint{3.974632in}{1.879901in}}%
\pgfpathlineto{\pgfqpoint{3.979629in}{1.917958in}}%
\pgfpathlineto{\pgfqpoint{3.984625in}{1.947781in}}%
\pgfpathlineto{\pgfqpoint{3.989621in}{1.985263in}}%
\pgfpathlineto{\pgfqpoint{3.994618in}{2.015136in}}%
\pgfpathlineto{\pgfqpoint{3.999614in}{1.978139in}}%
\pgfpathlineto{\pgfqpoint{4.004610in}{1.964049in}}%
\pgfpathlineto{\pgfqpoint{4.009607in}{1.908667in}}%
\pgfpathlineto{\pgfqpoint{4.014603in}{1.916690in}}%
\pgfpathlineto{\pgfqpoint{4.019600in}{1.906456in}}%
\pgfpathlineto{\pgfqpoint{4.024596in}{1.929728in}}%
\pgfpathlineto{\pgfqpoint{4.029592in}{1.923143in}}%
\pgfpathlineto{\pgfqpoint{4.034589in}{1.900721in}}%
\pgfpathlineto{\pgfqpoint{4.039585in}{1.831892in}}%
\pgfpathlineto{\pgfqpoint{4.044581in}{1.775939in}}%
\pgfpathlineto{\pgfqpoint{4.049578in}{1.727450in}}%
\pgfpathlineto{\pgfqpoint{4.054574in}{1.696602in}}%
\pgfpathlineto{\pgfqpoint{4.059571in}{1.661107in}}%
\pgfpathlineto{\pgfqpoint{4.064567in}{1.635903in}}%
\pgfpathlineto{\pgfqpoint{4.069563in}{1.596534in}}%
\pgfpathlineto{\pgfqpoint{4.074560in}{1.580064in}}%
\pgfpathlineto{\pgfqpoint{4.079556in}{1.554560in}}%
\pgfpathlineto{\pgfqpoint{4.084552in}{1.523045in}}%
\pgfpathlineto{\pgfqpoint{4.089549in}{1.495455in}}%
\pgfpathlineto{\pgfqpoint{4.094545in}{1.499090in}}%
\pgfpathlineto{\pgfqpoint{4.099542in}{1.505585in}}%
\pgfpathlineto{\pgfqpoint{4.104538in}{1.540860in}}%
\pgfpathlineto{\pgfqpoint{4.109534in}{1.569223in}}%
\pgfpathlineto{\pgfqpoint{4.114531in}{1.582094in}}%
\pgfpathlineto{\pgfqpoint{4.119527in}{1.579535in}}%
\pgfpathlineto{\pgfqpoint{4.124524in}{1.574904in}}%
\pgfpathlineto{\pgfqpoint{4.129520in}{1.567304in}}%
\pgfpathlineto{\pgfqpoint{4.134516in}{1.566688in}}%
\pgfpathlineto{\pgfqpoint{4.139513in}{1.565702in}}%
\pgfpathlineto{\pgfqpoint{4.149505in}{1.520389in}}%
\pgfpathlineto{\pgfqpoint{4.154502in}{1.509334in}}%
\pgfpathlineto{\pgfqpoint{4.159498in}{1.505240in}}%
\pgfpathlineto{\pgfqpoint{4.164495in}{1.494672in}}%
\pgfpathlineto{\pgfqpoint{4.169491in}{1.477744in}}%
\pgfpathlineto{\pgfqpoint{4.174487in}{1.465624in}}%
\pgfpathlineto{\pgfqpoint{4.179484in}{1.443278in}}%
\pgfpathlineto{\pgfqpoint{4.184480in}{1.434094in}}%
\pgfpathlineto{\pgfqpoint{4.189476in}{1.421986in}}%
\pgfpathlineto{\pgfqpoint{4.194473in}{1.404212in}}%
\pgfpathlineto{\pgfqpoint{4.199469in}{1.391113in}}%
\pgfpathlineto{\pgfqpoint{4.204466in}{1.382872in}}%
\pgfpathlineto{\pgfqpoint{4.209462in}{1.385112in}}%
\pgfpathlineto{\pgfqpoint{4.214458in}{1.379878in}}%
\pgfpathlineto{\pgfqpoint{4.219455in}{1.390122in}}%
\pgfpathlineto{\pgfqpoint{4.224451in}{1.399237in}}%
\pgfpathlineto{\pgfqpoint{4.229448in}{1.402511in}}%
\pgfpathlineto{\pgfqpoint{4.234444in}{1.410282in}}%
\pgfpathlineto{\pgfqpoint{4.239440in}{1.433886in}}%
\pgfpathlineto{\pgfqpoint{4.244437in}{1.430820in}}%
\pgfpathlineto{\pgfqpoint{4.249433in}{1.431877in}}%
\pgfpathlineto{\pgfqpoint{4.254429in}{1.442153in}}%
\pgfpathlineto{\pgfqpoint{4.259426in}{1.439980in}}%
\pgfpathlineto{\pgfqpoint{4.264422in}{1.441957in}}%
\pgfpathlineto{\pgfqpoint{4.269419in}{1.427179in}}%
\pgfpathlineto{\pgfqpoint{4.274415in}{1.420150in}}%
\pgfpathlineto{\pgfqpoint{4.279411in}{1.383654in}}%
\pgfpathlineto{\pgfqpoint{4.284408in}{1.363908in}}%
\pgfpathlineto{\pgfqpoint{4.289404in}{1.323222in}}%
\pgfpathlineto{\pgfqpoint{4.299397in}{1.252886in}}%
\pgfpathlineto{\pgfqpoint{4.304393in}{1.224243in}}%
\pgfpathlineto{\pgfqpoint{4.309390in}{1.171614in}}%
\pgfpathlineto{\pgfqpoint{4.314386in}{1.133579in}}%
\pgfpathlineto{\pgfqpoint{4.319382in}{1.075088in}}%
\pgfpathlineto{\pgfqpoint{4.324379in}{1.068679in}}%
\pgfpathlineto{\pgfqpoint{4.329375in}{1.044304in}}%
\pgfpathlineto{\pgfqpoint{4.334371in}{1.081200in}}%
\pgfpathlineto{\pgfqpoint{4.339368in}{1.194319in}}%
\pgfpathlineto{\pgfqpoint{4.349361in}{1.330695in}}%
\pgfpathlineto{\pgfqpoint{4.354357in}{1.355327in}}%
\pgfpathlineto{\pgfqpoint{4.359353in}{1.359760in}}%
\pgfpathlineto{\pgfqpoint{4.364350in}{1.378091in}}%
\pgfpathlineto{\pgfqpoint{4.369346in}{1.395097in}}%
\pgfpathlineto{\pgfqpoint{4.374343in}{1.392944in}}%
\pgfpathlineto{\pgfqpoint{4.379339in}{1.389905in}}%
\pgfpathlineto{\pgfqpoint{4.384335in}{1.388913in}}%
\pgfpathlineto{\pgfqpoint{4.389332in}{1.387535in}}%
\pgfpathlineto{\pgfqpoint{4.394328in}{1.380249in}}%
\pgfpathlineto{\pgfqpoint{4.399324in}{1.370486in}}%
\pgfpathlineto{\pgfqpoint{4.404321in}{1.353751in}}%
\pgfpathlineto{\pgfqpoint{4.409317in}{1.334604in}}%
\pgfpathlineto{\pgfqpoint{4.414314in}{1.269637in}}%
\pgfpathlineto{\pgfqpoint{4.419310in}{1.275922in}}%
\pgfpathlineto{\pgfqpoint{4.424306in}{1.339961in}}%
\pgfpathlineto{\pgfqpoint{4.429303in}{1.363013in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.380916in}}%
\pgfpathlineto{\pgfqpoint{4.439295in}{1.394838in}}%
\pgfpathlineto{\pgfqpoint{4.444292in}{1.404207in}}%
\pgfpathlineto{\pgfqpoint{4.449288in}{1.408259in}}%
\pgfpathlineto{\pgfqpoint{4.454285in}{1.414204in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{1.418299in}}%
\pgfpathlineto{\pgfqpoint{4.464277in}{1.411715in}}%
\pgfpathlineto{\pgfqpoint{4.469274in}{1.417031in}}%
\pgfpathlineto{\pgfqpoint{4.474270in}{1.418119in}}%
\pgfpathlineto{\pgfqpoint{4.479266in}{1.408834in}}%
\pgfpathlineto{\pgfqpoint{4.484263in}{1.395263in}}%
\pgfpathlineto{\pgfqpoint{4.489259in}{1.407268in}}%
\pgfpathlineto{\pgfqpoint{4.494256in}{1.396295in}}%
\pgfpathlineto{\pgfqpoint{4.499252in}{1.398214in}}%
\pgfpathlineto{\pgfqpoint{4.504248in}{1.403117in}}%
\pgfpathlineto{\pgfqpoint{4.514241in}{1.434437in}}%
\pgfpathlineto{\pgfqpoint{4.519238in}{1.433357in}}%
\pgfpathlineto{\pgfqpoint{4.524234in}{1.437733in}}%
\pgfpathlineto{\pgfqpoint{4.529230in}{1.444302in}}%
\pgfpathlineto{\pgfqpoint{4.534227in}{1.449947in}}%
\pgfpathlineto{\pgfqpoint{4.539223in}{1.459559in}}%
\pgfpathlineto{\pgfqpoint{4.544219in}{1.467556in}}%
\pgfpathlineto{\pgfqpoint{4.549216in}{1.468234in}}%
\pgfpathlineto{\pgfqpoint{4.554212in}{1.478121in}}%
\pgfpathlineto{\pgfqpoint{4.559209in}{1.487157in}}%
\pgfpathlineto{\pgfqpoint{4.564205in}{1.496862in}}%
\pgfpathlineto{\pgfqpoint{4.569201in}{1.528622in}}%
\pgfpathlineto{\pgfqpoint{4.574198in}{1.556868in}}%
\pgfpathlineto{\pgfqpoint{4.579194in}{1.626346in}}%
\pgfpathlineto{\pgfqpoint{4.584190in}{1.620927in}}%
\pgfpathlineto{\pgfqpoint{4.589187in}{1.537748in}}%
\pgfpathlineto{\pgfqpoint{4.594183in}{1.501108in}}%
\pgfpathlineto{\pgfqpoint{4.599180in}{1.460514in}}%
\pgfpathlineto{\pgfqpoint{4.604176in}{1.437833in}}%
\pgfpathlineto{\pgfqpoint{4.609172in}{1.419285in}}%
\pgfpathlineto{\pgfqpoint{4.614169in}{1.407768in}}%
\pgfpathlineto{\pgfqpoint{4.619165in}{1.378163in}}%
\pgfpathlineto{\pgfqpoint{4.624162in}{1.372144in}}%
\pgfpathlineto{\pgfqpoint{4.629158in}{1.360345in}}%
\pgfpathlineto{\pgfqpoint{4.634154in}{1.349548in}}%
\pgfpathlineto{\pgfqpoint{4.639151in}{1.330991in}}%
\pgfpathlineto{\pgfqpoint{4.649143in}{1.287689in}}%
\pgfpathlineto{\pgfqpoint{4.654140in}{1.262842in}}%
\pgfpathlineto{\pgfqpoint{4.659136in}{1.248289in}}%
\pgfpathlineto{\pgfqpoint{4.664133in}{1.235861in}}%
\pgfpathlineto{\pgfqpoint{4.669129in}{1.231760in}}%
\pgfpathlineto{\pgfqpoint{4.674125in}{1.237859in}}%
\pgfpathlineto{\pgfqpoint{4.679122in}{1.240035in}}%
\pgfpathlineto{\pgfqpoint{4.684118in}{1.233079in}}%
\pgfpathlineto{\pgfqpoint{4.689114in}{1.234784in}}%
\pgfpathlineto{\pgfqpoint{4.694111in}{1.264032in}}%
\pgfpathlineto{\pgfqpoint{4.699107in}{1.256213in}}%
\pgfpathlineto{\pgfqpoint{4.704104in}{1.239181in}}%
\pgfpathlineto{\pgfqpoint{4.709100in}{1.224990in}}%
\pgfpathlineto{\pgfqpoint{4.719093in}{1.148127in}}%
\pgfpathlineto{\pgfqpoint{4.724089in}{1.097724in}}%
\pgfpathlineto{\pgfqpoint{4.729085in}{1.062019in}}%
\pgfpathlineto{\pgfqpoint{4.734082in}{1.117495in}}%
\pgfpathlineto{\pgfqpoint{4.744075in}{1.206866in}}%
\pgfpathlineto{\pgfqpoint{4.749071in}{1.250069in}}%
\pgfpathlineto{\pgfqpoint{4.754067in}{1.286741in}}%
\pgfpathlineto{\pgfqpoint{4.759064in}{1.312288in}}%
\pgfpathlineto{\pgfqpoint{4.764060in}{1.334378in}}%
\pgfpathlineto{\pgfqpoint{4.769057in}{1.366631in}}%
\pgfpathlineto{\pgfqpoint{4.774053in}{1.394825in}}%
\pgfpathlineto{\pgfqpoint{4.779049in}{1.414193in}}%
\pgfpathlineto{\pgfqpoint{4.784046in}{1.453026in}}%
\pgfpathlineto{\pgfqpoint{4.789042in}{1.514298in}}%
\pgfpathlineto{\pgfqpoint{4.794038in}{1.567663in}}%
\pgfpathlineto{\pgfqpoint{4.799035in}{1.708110in}}%
\pgfpathlineto{\pgfqpoint{4.804031in}{1.708853in}}%
\pgfpathlineto{\pgfqpoint{4.809028in}{1.583476in}}%
\pgfpathlineto{\pgfqpoint{4.814024in}{1.541000in}}%
\pgfpathlineto{\pgfqpoint{4.819020in}{1.515596in}}%
\pgfpathlineto{\pgfqpoint{4.824017in}{1.505445in}}%
\pgfpathlineto{\pgfqpoint{4.829013in}{1.503769in}}%
\pgfpathlineto{\pgfqpoint{4.834009in}{1.496654in}}%
\pgfpathlineto{\pgfqpoint{4.839006in}{1.486440in}}%
\pgfpathlineto{\pgfqpoint{4.844002in}{1.486521in}}%
\pgfpathlineto{\pgfqpoint{4.853995in}{1.494437in}}%
\pgfpathlineto{\pgfqpoint{4.858991in}{1.495763in}}%
\pgfpathlineto{\pgfqpoint{4.863988in}{1.504532in}}%
\pgfpathlineto{\pgfqpoint{4.868984in}{1.506944in}}%
\pgfpathlineto{\pgfqpoint{4.873980in}{1.518052in}}%
\pgfpathlineto{\pgfqpoint{4.878977in}{1.513721in}}%
\pgfpathlineto{\pgfqpoint{4.883973in}{1.485853in}}%
\pgfpathlineto{\pgfqpoint{4.893966in}{1.442919in}}%
\pgfpathlineto{\pgfqpoint{4.898962in}{1.442899in}}%
\pgfpathlineto{\pgfqpoint{4.903959in}{1.438783in}}%
\pgfpathlineto{\pgfqpoint{4.908955in}{1.441499in}}%
\pgfpathlineto{\pgfqpoint{4.913952in}{1.440292in}}%
\pgfpathlineto{\pgfqpoint{4.918948in}{1.450469in}}%
\pgfpathlineto{\pgfqpoint{4.923944in}{1.462855in}}%
\pgfpathlineto{\pgfqpoint{4.928941in}{1.476807in}}%
\pgfpathlineto{\pgfqpoint{4.933937in}{1.484932in}}%
\pgfpathlineto{\pgfqpoint{4.938933in}{1.492386in}}%
\pgfpathlineto{\pgfqpoint{4.943930in}{1.504193in}}%
\pgfpathlineto{\pgfqpoint{4.948926in}{1.510813in}}%
\pgfpathlineto{\pgfqpoint{4.958919in}{1.542120in}}%
\pgfpathlineto{\pgfqpoint{4.963915in}{1.549971in}}%
\pgfpathlineto{\pgfqpoint{4.968912in}{1.558352in}}%
\pgfpathlineto{\pgfqpoint{4.973908in}{1.565581in}}%
\pgfpathlineto{\pgfqpoint{4.978904in}{1.574369in}}%
\pgfpathlineto{\pgfqpoint{4.983901in}{1.572787in}}%
\pgfpathlineto{\pgfqpoint{4.988897in}{1.572229in}}%
\pgfpathlineto{\pgfqpoint{4.993894in}{1.573012in}}%
\pgfpathlineto{\pgfqpoint{4.998890in}{1.591731in}}%
\pgfpathlineto{\pgfqpoint{5.003886in}{1.591372in}}%
\pgfpathlineto{\pgfqpoint{5.008883in}{1.596733in}}%
\pgfpathlineto{\pgfqpoint{5.013879in}{1.605415in}}%
\pgfpathlineto{\pgfqpoint{5.018875in}{1.623617in}}%
\pgfpathlineto{\pgfqpoint{5.023872in}{1.631443in}}%
\pgfpathlineto{\pgfqpoint{5.028868in}{1.634296in}}%
\pgfpathlineto{\pgfqpoint{5.033865in}{1.613501in}}%
\pgfpathlineto{\pgfqpoint{5.038861in}{1.578871in}}%
\pgfpathlineto{\pgfqpoint{5.043857in}{1.528357in}}%
\pgfpathlineto{\pgfqpoint{5.058847in}{1.443116in}}%
\pgfpathlineto{\pgfqpoint{5.063843in}{1.424507in}}%
\pgfpathlineto{\pgfqpoint{5.068839in}{1.402051in}}%
\pgfpathlineto{\pgfqpoint{5.073836in}{1.384111in}}%
\pgfpathlineto{\pgfqpoint{5.078832in}{1.376277in}}%
\pgfpathlineto{\pgfqpoint{5.083828in}{1.352641in}}%
\pgfpathlineto{\pgfqpoint{5.088825in}{1.322035in}}%
\pgfpathlineto{\pgfqpoint{5.093821in}{1.288112in}}%
\pgfpathlineto{\pgfqpoint{5.098818in}{1.263323in}}%
\pgfpathlineto{\pgfqpoint{5.103814in}{1.235297in}}%
\pgfpathlineto{\pgfqpoint{5.108810in}{1.222357in}}%
\pgfpathlineto{\pgfqpoint{5.113807in}{1.205902in}}%
\pgfpathlineto{\pgfqpoint{5.118803in}{1.207350in}}%
\pgfpathlineto{\pgfqpoint{5.123799in}{1.213939in}}%
\pgfpathlineto{\pgfqpoint{5.128796in}{1.229304in}}%
\pgfpathlineto{\pgfqpoint{5.133792in}{1.241148in}}%
\pgfpathlineto{\pgfqpoint{5.138789in}{1.262270in}}%
\pgfpathlineto{\pgfqpoint{5.143785in}{1.265764in}}%
\pgfpathlineto{\pgfqpoint{5.148781in}{1.272413in}}%
\pgfpathlineto{\pgfqpoint{5.153778in}{1.288247in}}%
\pgfpathlineto{\pgfqpoint{5.158774in}{1.271139in}}%
\pgfpathlineto{\pgfqpoint{5.163771in}{1.255763in}}%
\pgfpathlineto{\pgfqpoint{5.168767in}{1.243292in}}%
\pgfpathlineto{\pgfqpoint{5.173763in}{1.235108in}}%
\pgfpathlineto{\pgfqpoint{5.178760in}{1.266519in}}%
\pgfpathlineto{\pgfqpoint{5.183756in}{1.286599in}}%
\pgfpathlineto{\pgfqpoint{5.188752in}{1.300285in}}%
\pgfpathlineto{\pgfqpoint{5.193749in}{1.306437in}}%
\pgfpathlineto{\pgfqpoint{5.198745in}{1.298485in}}%
\pgfpathlineto{\pgfqpoint{5.203742in}{1.299169in}}%
\pgfpathlineto{\pgfqpoint{5.208738in}{1.285814in}}%
\pgfpathlineto{\pgfqpoint{5.213734in}{1.268459in}}%
\pgfpathlineto{\pgfqpoint{5.218731in}{1.255548in}}%
\pgfpathlineto{\pgfqpoint{5.223727in}{1.245282in}}%
\pgfpathlineto{\pgfqpoint{5.228723in}{1.242353in}}%
\pgfpathlineto{\pgfqpoint{5.233720in}{1.225255in}}%
\pgfpathlineto{\pgfqpoint{5.238716in}{1.205700in}}%
\pgfpathlineto{\pgfqpoint{5.243713in}{1.196043in}}%
\pgfpathlineto{\pgfqpoint{5.248709in}{1.191434in}}%
\pgfpathlineto{\pgfqpoint{5.253705in}{1.185141in}}%
\pgfpathlineto{\pgfqpoint{5.258702in}{1.181463in}}%
\pgfpathlineto{\pgfqpoint{5.263698in}{1.185190in}}%
\pgfpathlineto{\pgfqpoint{5.268694in}{1.223314in}}%
\pgfpathlineto{\pgfqpoint{5.273691in}{1.232933in}}%
\pgfpathlineto{\pgfqpoint{5.278687in}{1.253329in}}%
\pgfpathlineto{\pgfqpoint{5.283684in}{1.282964in}}%
\pgfpathlineto{\pgfqpoint{5.288680in}{1.334235in}}%
\pgfpathlineto{\pgfqpoint{5.293676in}{1.363371in}}%
\pgfpathlineto{\pgfqpoint{5.298673in}{1.408001in}}%
\pgfpathlineto{\pgfqpoint{5.303669in}{1.436800in}}%
\pgfpathlineto{\pgfqpoint{5.308666in}{1.460774in}}%
\pgfpathlineto{\pgfqpoint{5.313662in}{1.470686in}}%
\pgfpathlineto{\pgfqpoint{5.318658in}{1.476777in}}%
\pgfpathlineto{\pgfqpoint{5.323655in}{1.463292in}}%
\pgfpathlineto{\pgfqpoint{5.328651in}{1.468913in}}%
\pgfpathlineto{\pgfqpoint{5.333647in}{1.482252in}}%
\pgfpathlineto{\pgfqpoint{5.338644in}{1.491340in}}%
\pgfpathlineto{\pgfqpoint{5.343640in}{1.505668in}}%
\pgfpathlineto{\pgfqpoint{5.348637in}{1.504708in}}%
\pgfpathlineto{\pgfqpoint{5.353633in}{1.513952in}}%
\pgfpathlineto{\pgfqpoint{5.358629in}{1.512685in}}%
\pgfpathlineto{\pgfqpoint{5.363626in}{1.505678in}}%
\pgfpathlineto{\pgfqpoint{5.368622in}{1.504208in}}%
\pgfpathlineto{\pgfqpoint{5.373618in}{1.517279in}}%
\pgfpathlineto{\pgfqpoint{5.378615in}{1.517589in}}%
\pgfpathlineto{\pgfqpoint{5.383611in}{1.517599in}}%
\pgfpathlineto{\pgfqpoint{5.388608in}{1.513378in}}%
\pgfpathlineto{\pgfqpoint{5.393604in}{1.505680in}}%
\pgfpathlineto{\pgfqpoint{5.398600in}{1.501036in}}%
\pgfpathlineto{\pgfqpoint{5.403597in}{1.508120in}}%
\pgfpathlineto{\pgfqpoint{5.408593in}{1.508963in}}%
\pgfpathlineto{\pgfqpoint{5.413589in}{1.516407in}}%
\pgfpathlineto{\pgfqpoint{5.418586in}{1.525527in}}%
\pgfpathlineto{\pgfqpoint{5.423582in}{1.533857in}}%
\pgfpathlineto{\pgfqpoint{5.428579in}{1.542969in}}%
\pgfpathlineto{\pgfqpoint{5.433575in}{1.561974in}}%
\pgfpathlineto{\pgfqpoint{5.438571in}{1.582791in}}%
\pgfpathlineto{\pgfqpoint{5.443568in}{1.607803in}}%
\pgfpathlineto{\pgfqpoint{5.448564in}{1.625029in}}%
\pgfpathlineto{\pgfqpoint{5.453561in}{1.645539in}}%
\pgfpathlineto{\pgfqpoint{5.458557in}{1.667356in}}%
\pgfpathlineto{\pgfqpoint{5.463553in}{1.694691in}}%
\pgfpathlineto{\pgfqpoint{5.468550in}{1.708399in}}%
\pgfpathlineto{\pgfqpoint{5.473546in}{1.720102in}}%
\pgfpathlineto{\pgfqpoint{5.478542in}{1.736003in}}%
\pgfpathlineto{\pgfqpoint{5.483539in}{1.753536in}}%
\pgfpathlineto{\pgfqpoint{5.488535in}{1.743951in}}%
\pgfpathlineto{\pgfqpoint{5.493532in}{1.728904in}}%
\pgfpathlineto{\pgfqpoint{5.498528in}{1.712834in}}%
\pgfpathlineto{\pgfqpoint{5.503524in}{1.692606in}}%
\pgfpathlineto{\pgfqpoint{5.508521in}{1.694844in}}%
\pgfpathlineto{\pgfqpoint{5.513517in}{1.715928in}}%
\pgfpathlineto{\pgfqpoint{5.518513in}{1.746229in}}%
\pgfpathlineto{\pgfqpoint{5.523510in}{1.778839in}}%
\pgfpathlineto{\pgfqpoint{5.528506in}{1.831573in}}%
\pgfpathlineto{\pgfqpoint{5.533503in}{1.887449in}}%
\pgfpathlineto{\pgfqpoint{5.538499in}{1.857118in}}%
\pgfpathlineto{\pgfqpoint{5.543495in}{1.831849in}}%
\pgfpathlineto{\pgfqpoint{5.548492in}{1.830021in}}%
\pgfpathlineto{\pgfqpoint{5.553488in}{1.823583in}}%
\pgfpathlineto{\pgfqpoint{5.558485in}{1.829697in}}%
\pgfpathlineto{\pgfqpoint{5.563481in}{1.823554in}}%
\pgfpathlineto{\pgfqpoint{5.568477in}{1.827899in}}%
\pgfpathlineto{\pgfqpoint{5.573474in}{1.836223in}}%
\pgfpathlineto{\pgfqpoint{5.578470in}{1.862798in}}%
\pgfpathlineto{\pgfqpoint{5.583466in}{1.900773in}}%
\pgfpathlineto{\pgfqpoint{5.588463in}{1.944557in}}%
\pgfpathlineto{\pgfqpoint{5.593459in}{2.002309in}}%
\pgfpathlineto{\pgfqpoint{5.598456in}{2.043231in}}%
\pgfpathlineto{\pgfqpoint{5.603452in}{2.087316in}}%
\pgfpathlineto{\pgfqpoint{5.608448in}{2.083047in}}%
\pgfpathlineto{\pgfqpoint{5.613445in}{2.046119in}}%
\pgfpathlineto{\pgfqpoint{5.618441in}{2.030062in}}%
\pgfpathlineto{\pgfqpoint{5.623437in}{1.990063in}}%
\pgfpathlineto{\pgfqpoint{5.628434in}{1.943945in}}%
\pgfpathlineto{\pgfqpoint{5.633430in}{1.883235in}}%
\pgfpathlineto{\pgfqpoint{5.638427in}{1.829799in}}%
\pgfpathlineto{\pgfqpoint{5.648419in}{1.769813in}}%
\pgfpathlineto{\pgfqpoint{5.653416in}{1.758216in}}%
\pgfpathlineto{\pgfqpoint{5.658412in}{1.755524in}}%
\pgfpathlineto{\pgfqpoint{5.663408in}{1.760153in}}%
\pgfpathlineto{\pgfqpoint{5.668405in}{1.758279in}}%
\pgfpathlineto{\pgfqpoint{5.673401in}{1.749852in}}%
\pgfpathlineto{\pgfqpoint{5.678398in}{1.763901in}}%
\pgfpathlineto{\pgfqpoint{5.683394in}{1.763384in}}%
\pgfpathlineto{\pgfqpoint{5.688390in}{1.743086in}}%
\pgfpathlineto{\pgfqpoint{5.693387in}{1.748272in}}%
\pgfpathlineto{\pgfqpoint{5.698383in}{1.742151in}}%
\pgfpathlineto{\pgfqpoint{5.703380in}{1.744596in}}%
\pgfpathlineto{\pgfqpoint{5.708376in}{1.749959in}}%
\pgfpathlineto{\pgfqpoint{5.713372in}{1.744189in}}%
\pgfpathlineto{\pgfqpoint{5.718369in}{1.731358in}}%
\pgfpathlineto{\pgfqpoint{5.728361in}{1.724816in}}%
\pgfpathlineto{\pgfqpoint{5.733358in}{1.720349in}}%
\pgfpathlineto{\pgfqpoint{5.738354in}{1.712767in}}%
\pgfpathlineto{\pgfqpoint{5.743351in}{1.712372in}}%
\pgfpathlineto{\pgfqpoint{5.748347in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{5.753343in}{1.714109in}}%
\pgfpathlineto{\pgfqpoint{5.758340in}{1.719798in}}%
\pgfpathlineto{\pgfqpoint{5.763336in}{1.715526in}}%
\pgfpathlineto{\pgfqpoint{5.768332in}{1.712759in}}%
\pgfpathlineto{\pgfqpoint{5.773329in}{1.713386in}}%
\pgfpathlineto{\pgfqpoint{5.778325in}{1.701941in}}%
\pgfpathlineto{\pgfqpoint{5.783322in}{1.694729in}}%
\pgfpathlineto{\pgfqpoint{5.793314in}{1.699947in}}%
\pgfpathlineto{\pgfqpoint{5.798311in}{1.707109in}}%
\pgfpathlineto{\pgfqpoint{5.803307in}{1.705274in}}%
\pgfpathlineto{\pgfqpoint{5.808303in}{1.702335in}}%
\pgfpathlineto{\pgfqpoint{5.813300in}{1.718995in}}%
\pgfpathlineto{\pgfqpoint{5.818296in}{1.728786in}}%
\pgfpathlineto{\pgfqpoint{5.823293in}{1.735249in}}%
\pgfpathlineto{\pgfqpoint{5.828289in}{1.755162in}}%
\pgfpathlineto{\pgfqpoint{5.833285in}{1.771770in}}%
\pgfpathlineto{\pgfqpoint{5.838282in}{1.773458in}}%
\pgfpathlineto{\pgfqpoint{5.843278in}{1.781455in}}%
\pgfpathlineto{\pgfqpoint{5.848275in}{1.791649in}}%
\pgfpathlineto{\pgfqpoint{5.858267in}{1.781339in}}%
\pgfpathlineto{\pgfqpoint{5.863264in}{1.797334in}}%
\pgfpathlineto{\pgfqpoint{5.868260in}{1.786122in}}%
\pgfpathlineto{\pgfqpoint{5.873256in}{1.792970in}}%
\pgfpathlineto{\pgfqpoint{5.878253in}{1.804460in}}%
\pgfpathlineto{\pgfqpoint{5.883249in}{1.809717in}}%
\pgfpathlineto{\pgfqpoint{5.888246in}{1.809473in}}%
\pgfpathlineto{\pgfqpoint{5.893242in}{1.807087in}}%
\pgfpathlineto{\pgfqpoint{5.903235in}{1.783825in}}%
\pgfpathlineto{\pgfqpoint{5.908231in}{1.776663in}}%
\pgfpathlineto{\pgfqpoint{5.913227in}{1.762746in}}%
\pgfpathlineto{\pgfqpoint{5.918224in}{1.741194in}}%
\pgfpathlineto{\pgfqpoint{5.923220in}{1.731350in}}%
\pgfpathlineto{\pgfqpoint{5.928217in}{1.713267in}}%
\pgfpathlineto{\pgfqpoint{5.933213in}{1.705440in}}%
\pgfpathlineto{\pgfqpoint{5.938209in}{1.694501in}}%
\pgfpathlineto{\pgfqpoint{5.943206in}{1.677539in}}%
\pgfpathlineto{\pgfqpoint{5.948202in}{1.678381in}}%
\pgfpathlineto{\pgfqpoint{5.953199in}{1.674606in}}%
\pgfpathlineto{\pgfqpoint{5.958195in}{1.668919in}}%
\pgfpathlineto{\pgfqpoint{5.963191in}{1.678352in}}%
\pgfpathlineto{\pgfqpoint{5.968188in}{1.673846in}}%
\pgfpathlineto{\pgfqpoint{5.973184in}{1.673878in}}%
\pgfpathlineto{\pgfqpoint{5.978180in}{1.687480in}}%
\pgfpathlineto{\pgfqpoint{5.988173in}{1.709745in}}%
\pgfpathlineto{\pgfqpoint{5.993170in}{1.731550in}}%
\pgfpathlineto{\pgfqpoint{5.998166in}{1.745160in}}%
\pgfpathlineto{\pgfqpoint{6.003162in}{1.753495in}}%
\pgfpathlineto{\pgfqpoint{6.008159in}{1.769273in}}%
\pgfpathlineto{\pgfqpoint{6.013155in}{1.777631in}}%
\pgfpathlineto{\pgfqpoint{6.018151in}{1.753808in}}%
\pgfpathlineto{\pgfqpoint{6.023148in}{1.719363in}}%
\pgfpathlineto{\pgfqpoint{6.033141in}{1.640939in}}%
\pgfpathlineto{\pgfqpoint{6.038137in}{1.595249in}}%
\pgfpathlineto{\pgfqpoint{6.043133in}{1.567730in}}%
\pgfpathlineto{\pgfqpoint{6.048130in}{1.525120in}}%
\pgfpathlineto{\pgfqpoint{6.053126in}{1.487989in}}%
\pgfpathlineto{\pgfqpoint{6.063119in}{1.532984in}}%
\pgfpathlineto{\pgfqpoint{6.068115in}{1.537634in}}%
\pgfpathlineto{\pgfqpoint{6.073112in}{1.551873in}}%
\pgfpathlineto{\pgfqpoint{6.078108in}{1.564555in}}%
\pgfpathlineto{\pgfqpoint{6.083104in}{1.571387in}}%
\pgfpathlineto{\pgfqpoint{6.088101in}{1.571411in}}%
\pgfpathlineto{\pgfqpoint{6.093097in}{1.565947in}}%
\pgfpathlineto{\pgfqpoint{6.098094in}{1.548762in}}%
\pgfpathlineto{\pgfqpoint{6.103090in}{1.520741in}}%
\pgfpathlineto{\pgfqpoint{6.108086in}{1.473919in}}%
\pgfpathlineto{\pgfqpoint{6.113083in}{1.470975in}}%
\pgfpathlineto{\pgfqpoint{6.118079in}{1.499427in}}%
\pgfpathlineto{\pgfqpoint{6.123075in}{1.502552in}}%
\pgfpathlineto{\pgfqpoint{6.128072in}{1.498881in}}%
\pgfpathlineto{\pgfqpoint{6.138065in}{1.497482in}}%
\pgfpathlineto{\pgfqpoint{6.143061in}{1.498061in}}%
\pgfpathlineto{\pgfqpoint{6.153054in}{1.510860in}}%
\pgfpathlineto{\pgfqpoint{6.158050in}{1.514341in}}%
\pgfpathlineto{\pgfqpoint{6.163046in}{1.517177in}}%
\pgfpathlineto{\pgfqpoint{6.168043in}{1.525609in}}%
\pgfpathlineto{\pgfqpoint{6.173039in}{1.522050in}}%
\pgfpathlineto{\pgfqpoint{6.178036in}{1.523565in}}%
\pgfpathlineto{\pgfqpoint{6.183032in}{1.531538in}}%
\pgfpathlineto{\pgfqpoint{6.188028in}{1.547104in}}%
\pgfpathlineto{\pgfqpoint{6.193025in}{1.582115in}}%
\pgfpathlineto{\pgfqpoint{6.198021in}{1.595866in}}%
\pgfpathlineto{\pgfqpoint{6.203017in}{1.576146in}}%
\pgfpathlineto{\pgfqpoint{6.208014in}{1.559052in}}%
\pgfpathlineto{\pgfqpoint{6.213010in}{1.546489in}}%
\pgfpathlineto{\pgfqpoint{6.218007in}{1.537708in}}%
\pgfpathlineto{\pgfqpoint{6.223003in}{1.532965in}}%
\pgfpathlineto{\pgfqpoint{6.232996in}{1.515280in}}%
\pgfpathlineto{\pgfqpoint{6.237992in}{1.512776in}}%
\pgfpathlineto{\pgfqpoint{6.242989in}{1.514543in}}%
\pgfpathlineto{\pgfqpoint{6.247985in}{1.512279in}}%
\pgfpathlineto{\pgfqpoint{6.252981in}{1.507932in}}%
\pgfpathlineto{\pgfqpoint{6.257978in}{1.505257in}}%
\pgfpathlineto{\pgfqpoint{6.262974in}{1.500041in}}%
\pgfpathlineto{\pgfqpoint{6.267970in}{1.491401in}}%
\pgfpathlineto{\pgfqpoint{6.272967in}{1.483580in}}%
\pgfpathlineto{\pgfqpoint{6.277963in}{1.479284in}}%
\pgfpathlineto{\pgfqpoint{6.287956in}{1.484522in}}%
\pgfpathlineto{\pgfqpoint{6.292952in}{1.479034in}}%
\pgfpathlineto{\pgfqpoint{6.297949in}{1.482525in}}%
\pgfpathlineto{\pgfqpoint{6.302945in}{1.526622in}}%
\pgfpathlineto{\pgfqpoint{6.312938in}{1.642179in}}%
\pgfpathlineto{\pgfqpoint{6.317934in}{1.601884in}}%
\pgfpathlineto{\pgfqpoint{6.322931in}{1.570059in}}%
\pgfpathlineto{\pgfqpoint{6.327927in}{1.556389in}}%
\pgfpathlineto{\pgfqpoint{6.332923in}{1.551747in}}%
\pgfpathlineto{\pgfqpoint{6.337920in}{1.546118in}}%
\pgfpathlineto{\pgfqpoint{6.342916in}{1.547433in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.556966in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.556966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.106960in}{0.456621in}}{\pgfqpoint{5.490522in}{3.196347in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.995309,0.839985,0.512803}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356529in}{1.411361in}}%
\pgfpathlineto{\pgfqpoint{1.361526in}{1.391635in}}%
\pgfpathlineto{\pgfqpoint{1.366522in}{1.390100in}}%
\pgfpathlineto{\pgfqpoint{1.371518in}{1.387339in}}%
\pgfpathlineto{\pgfqpoint{1.376515in}{1.386233in}}%
\pgfpathlineto{\pgfqpoint{1.381511in}{1.400820in}}%
\pgfpathlineto{\pgfqpoint{1.386507in}{1.388472in}}%
\pgfpathlineto{\pgfqpoint{1.391504in}{1.328857in}}%
\pgfpathlineto{\pgfqpoint{1.396500in}{1.309633in}}%
\pgfpathlineto{\pgfqpoint{1.401497in}{1.305645in}}%
\pgfpathlineto{\pgfqpoint{1.406493in}{1.280675in}}%
\pgfpathlineto{\pgfqpoint{1.411489in}{1.246675in}}%
\pgfpathlineto{\pgfqpoint{1.416486in}{1.197217in}}%
\pgfpathlineto{\pgfqpoint{1.421482in}{1.153319in}}%
\pgfpathlineto{\pgfqpoint{1.431475in}{0.986484in}}%
\pgfpathlineto{\pgfqpoint{1.436471in}{0.849253in}}%
\pgfpathlineto{\pgfqpoint{1.441468in}{0.677947in}}%
\pgfpathlineto{\pgfqpoint{1.446464in}{0.818405in}}%
\pgfpathlineto{\pgfqpoint{1.451460in}{0.902551in}}%
\pgfpathlineto{\pgfqpoint{1.456457in}{0.996383in}}%
\pgfpathlineto{\pgfqpoint{1.466450in}{1.114609in}}%
\pgfpathlineto{\pgfqpoint{1.471446in}{1.192943in}}%
\pgfpathlineto{\pgfqpoint{1.476442in}{1.224959in}}%
\pgfpathlineto{\pgfqpoint{1.481439in}{1.264591in}}%
\pgfpathlineto{\pgfqpoint{1.486435in}{1.310259in}}%
\pgfpathlineto{\pgfqpoint{1.491431in}{1.307506in}}%
\pgfpathlineto{\pgfqpoint{1.496428in}{1.332101in}}%
\pgfpathlineto{\pgfqpoint{1.501424in}{1.361190in}}%
\pgfpathlineto{\pgfqpoint{1.506421in}{1.445996in}}%
\pgfpathlineto{\pgfqpoint{1.511417in}{1.453020in}}%
\pgfpathlineto{\pgfqpoint{1.516413in}{1.517409in}}%
\pgfpathlineto{\pgfqpoint{1.521410in}{1.464585in}}%
\pgfpathlineto{\pgfqpoint{1.526406in}{1.377076in}}%
\pgfpathlineto{\pgfqpoint{1.531402in}{1.336595in}}%
\pgfpathlineto{\pgfqpoint{1.536399in}{1.269784in}}%
\pgfpathlineto{\pgfqpoint{1.541395in}{1.186243in}}%
\pgfpathlineto{\pgfqpoint{1.546392in}{1.123484in}}%
\pgfpathlineto{\pgfqpoint{1.551388in}{1.012887in}}%
\pgfpathlineto{\pgfqpoint{1.556384in}{0.911400in}}%
\pgfpathlineto{\pgfqpoint{1.566377in}{1.112072in}}%
\pgfpathlineto{\pgfqpoint{1.571374in}{1.162902in}}%
\pgfpathlineto{\pgfqpoint{1.576370in}{1.201535in}}%
\pgfpathlineto{\pgfqpoint{1.581366in}{1.244507in}}%
\pgfpathlineto{\pgfqpoint{1.586363in}{1.261960in}}%
\pgfpathlineto{\pgfqpoint{1.591359in}{1.294759in}}%
\pgfpathlineto{\pgfqpoint{1.596355in}{1.332547in}}%
\pgfpathlineto{\pgfqpoint{1.601352in}{1.342137in}}%
\pgfpathlineto{\pgfqpoint{1.606348in}{1.410652in}}%
\pgfpathlineto{\pgfqpoint{1.611345in}{1.413583in}}%
\pgfpathlineto{\pgfqpoint{1.616341in}{1.360372in}}%
\pgfpathlineto{\pgfqpoint{1.621337in}{1.337073in}}%
\pgfpathlineto{\pgfqpoint{1.626334in}{1.319729in}}%
\pgfpathlineto{\pgfqpoint{1.631330in}{1.282088in}}%
\pgfpathlineto{\pgfqpoint{1.636326in}{1.274258in}}%
\pgfpathlineto{\pgfqpoint{1.641323in}{1.264278in}}%
\pgfpathlineto{\pgfqpoint{1.646319in}{1.247462in}}%
\pgfpathlineto{\pgfqpoint{1.651316in}{1.244603in}}%
\pgfpathlineto{\pgfqpoint{1.656312in}{1.239248in}}%
\pgfpathlineto{\pgfqpoint{1.666305in}{1.233826in}}%
\pgfpathlineto{\pgfqpoint{1.671301in}{1.225662in}}%
\pgfpathlineto{\pgfqpoint{1.676297in}{1.220343in}}%
\pgfpathlineto{\pgfqpoint{1.681294in}{1.221476in}}%
\pgfpathlineto{\pgfqpoint{1.686290in}{1.232586in}}%
\pgfpathlineto{\pgfqpoint{1.696283in}{1.272071in}}%
\pgfpathlineto{\pgfqpoint{1.701279in}{1.289889in}}%
\pgfpathlineto{\pgfqpoint{1.706276in}{1.318050in}}%
\pgfpathlineto{\pgfqpoint{1.711272in}{1.372461in}}%
\pgfpathlineto{\pgfqpoint{1.716269in}{1.399407in}}%
\pgfpathlineto{\pgfqpoint{1.721265in}{1.442912in}}%
\pgfpathlineto{\pgfqpoint{1.726261in}{1.427232in}}%
\pgfpathlineto{\pgfqpoint{1.731258in}{1.376288in}}%
\pgfpathlineto{\pgfqpoint{1.736254in}{1.322227in}}%
\pgfpathlineto{\pgfqpoint{1.741250in}{1.304540in}}%
\pgfpathlineto{\pgfqpoint{1.746247in}{1.309554in}}%
\pgfpathlineto{\pgfqpoint{1.751243in}{1.328604in}}%
\pgfpathlineto{\pgfqpoint{1.756240in}{1.331967in}}%
\pgfpathlineto{\pgfqpoint{1.761236in}{1.349549in}}%
\pgfpathlineto{\pgfqpoint{1.766232in}{1.354718in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.386606in}}%
\pgfpathlineto{\pgfqpoint{1.781221in}{1.394874in}}%
\pgfpathlineto{\pgfqpoint{1.786218in}{1.411230in}}%
\pgfpathlineto{\pgfqpoint{1.791214in}{1.418121in}}%
\pgfpathlineto{\pgfqpoint{1.796211in}{1.410222in}}%
\pgfpathlineto{\pgfqpoint{1.801207in}{1.405760in}}%
\pgfpathlineto{\pgfqpoint{1.806203in}{1.327255in}}%
\pgfpathlineto{\pgfqpoint{1.811200in}{1.228163in}}%
\pgfpathlineto{\pgfqpoint{1.816196in}{1.308701in}}%
\pgfpathlineto{\pgfqpoint{1.821192in}{1.376987in}}%
\pgfpathlineto{\pgfqpoint{1.826189in}{1.409663in}}%
\pgfpathlineto{\pgfqpoint{1.831185in}{1.438229in}}%
\pgfpathlineto{\pgfqpoint{1.841178in}{1.521493in}}%
\pgfpathlineto{\pgfqpoint{1.846174in}{1.737415in}}%
\pgfpathlineto{\pgfqpoint{1.851171in}{1.637058in}}%
\pgfpathlineto{\pgfqpoint{1.856167in}{1.561853in}}%
\pgfpathlineto{\pgfqpoint{1.861164in}{1.524164in}}%
\pgfpathlineto{\pgfqpoint{1.866160in}{1.469662in}}%
\pgfpathlineto{\pgfqpoint{1.871156in}{1.436015in}}%
\pgfpathlineto{\pgfqpoint{1.876153in}{1.399571in}}%
\pgfpathlineto{\pgfqpoint{1.881149in}{1.369073in}}%
\pgfpathlineto{\pgfqpoint{1.886145in}{1.356339in}}%
\pgfpathlineto{\pgfqpoint{1.891142in}{1.329564in}}%
\pgfpathlineto{\pgfqpoint{1.896138in}{1.341078in}}%
\pgfpathlineto{\pgfqpoint{1.901135in}{1.357970in}}%
\pgfpathlineto{\pgfqpoint{1.906131in}{1.369960in}}%
\pgfpathlineto{\pgfqpoint{1.911127in}{1.387234in}}%
\pgfpathlineto{\pgfqpoint{1.916124in}{1.415763in}}%
\pgfpathlineto{\pgfqpoint{1.921120in}{1.453172in}}%
\pgfpathlineto{\pgfqpoint{1.926116in}{1.495821in}}%
\pgfpathlineto{\pgfqpoint{1.931113in}{1.479423in}}%
\pgfpathlineto{\pgfqpoint{1.936109in}{1.447001in}}%
\pgfpathlineto{\pgfqpoint{1.941106in}{1.432066in}}%
\pgfpathlineto{\pgfqpoint{1.946102in}{1.377614in}}%
\pgfpathlineto{\pgfqpoint{1.951098in}{1.390334in}}%
\pgfpathlineto{\pgfqpoint{1.956095in}{1.469089in}}%
\pgfpathlineto{\pgfqpoint{1.961091in}{1.502861in}}%
\pgfpathlineto{\pgfqpoint{1.966088in}{1.568434in}}%
\pgfpathlineto{\pgfqpoint{1.971084in}{1.574414in}}%
\pgfpathlineto{\pgfqpoint{1.976080in}{1.541390in}}%
\pgfpathlineto{\pgfqpoint{1.981077in}{1.537009in}}%
\pgfpathlineto{\pgfqpoint{1.986073in}{1.541543in}}%
\pgfpathlineto{\pgfqpoint{1.991069in}{1.540222in}}%
\pgfpathlineto{\pgfqpoint{1.996066in}{1.522768in}}%
\pgfpathlineto{\pgfqpoint{2.001062in}{1.511249in}}%
\pgfpathlineto{\pgfqpoint{2.006059in}{1.492909in}}%
\pgfpathlineto{\pgfqpoint{2.011055in}{1.490024in}}%
\pgfpathlineto{\pgfqpoint{2.016051in}{1.488531in}}%
\pgfpathlineto{\pgfqpoint{2.021048in}{1.481003in}}%
\pgfpathlineto{\pgfqpoint{2.026044in}{1.467968in}}%
\pgfpathlineto{\pgfqpoint{2.031040in}{1.473969in}}%
\pgfpathlineto{\pgfqpoint{2.036037in}{1.478501in}}%
\pgfpathlineto{\pgfqpoint{2.041033in}{1.485826in}}%
\pgfpathlineto{\pgfqpoint{2.051026in}{1.589189in}}%
\pgfpathlineto{\pgfqpoint{2.061019in}{1.458648in}}%
\pgfpathlineto{\pgfqpoint{2.066015in}{1.451813in}}%
\pgfpathlineto{\pgfqpoint{2.071011in}{1.471335in}}%
\pgfpathlineto{\pgfqpoint{2.076008in}{1.479666in}}%
\pgfpathlineto{\pgfqpoint{2.081004in}{1.484127in}}%
\pgfpathlineto{\pgfqpoint{2.086001in}{1.485549in}}%
\pgfpathlineto{\pgfqpoint{2.090997in}{1.489391in}}%
\pgfpathlineto{\pgfqpoint{2.095993in}{1.498496in}}%
\pgfpathlineto{\pgfqpoint{2.100990in}{1.506958in}}%
\pgfpathlineto{\pgfqpoint{2.105986in}{1.505679in}}%
\pgfpathlineto{\pgfqpoint{2.110983in}{1.491017in}}%
\pgfpathlineto{\pgfqpoint{2.115979in}{1.463756in}}%
\pgfpathlineto{\pgfqpoint{2.120975in}{1.405601in}}%
\pgfpathlineto{\pgfqpoint{2.125972in}{1.336663in}}%
\pgfpathlineto{\pgfqpoint{2.130968in}{1.339034in}}%
\pgfpathlineto{\pgfqpoint{2.135964in}{1.366700in}}%
\pgfpathlineto{\pgfqpoint{2.140961in}{1.369585in}}%
\pgfpathlineto{\pgfqpoint{2.145957in}{1.374474in}}%
\pgfpathlineto{\pgfqpoint{2.150954in}{1.372672in}}%
\pgfpathlineto{\pgfqpoint{2.155950in}{1.367221in}}%
\pgfpathlineto{\pgfqpoint{2.165943in}{1.352634in}}%
\pgfpathlineto{\pgfqpoint{2.170939in}{1.339983in}}%
\pgfpathlineto{\pgfqpoint{2.175935in}{1.321791in}}%
\pgfpathlineto{\pgfqpoint{2.180932in}{1.340006in}}%
\pgfpathlineto{\pgfqpoint{2.185928in}{1.350649in}}%
\pgfpathlineto{\pgfqpoint{2.190925in}{1.359209in}}%
\pgfpathlineto{\pgfqpoint{2.195921in}{1.371737in}}%
\pgfpathlineto{\pgfqpoint{2.200917in}{1.342814in}}%
\pgfpathlineto{\pgfqpoint{2.205914in}{1.379243in}}%
\pgfpathlineto{\pgfqpoint{2.210910in}{1.431637in}}%
\pgfpathlineto{\pgfqpoint{2.215906in}{1.455119in}}%
\pgfpathlineto{\pgfqpoint{2.220903in}{1.471296in}}%
\pgfpathlineto{\pgfqpoint{2.225899in}{1.481632in}}%
\pgfpathlineto{\pgfqpoint{2.230896in}{1.481054in}}%
\pgfpathlineto{\pgfqpoint{2.235892in}{1.495010in}}%
\pgfpathlineto{\pgfqpoint{2.240888in}{1.484371in}}%
\pgfpathlineto{\pgfqpoint{2.245885in}{1.476782in}}%
\pgfpathlineto{\pgfqpoint{2.250881in}{1.486404in}}%
\pgfpathlineto{\pgfqpoint{2.255878in}{1.490038in}}%
\pgfpathlineto{\pgfqpoint{2.260874in}{1.500020in}}%
\pgfpathlineto{\pgfqpoint{2.265870in}{1.499466in}}%
\pgfpathlineto{\pgfqpoint{2.270867in}{1.528405in}}%
\pgfpathlineto{\pgfqpoint{2.275863in}{1.542229in}}%
\pgfpathlineto{\pgfqpoint{2.280859in}{1.553723in}}%
\pgfpathlineto{\pgfqpoint{2.285856in}{1.562119in}}%
\pgfpathlineto{\pgfqpoint{2.290852in}{1.573391in}}%
\pgfpathlineto{\pgfqpoint{2.295849in}{1.578633in}}%
\pgfpathlineto{\pgfqpoint{2.300845in}{1.585723in}}%
\pgfpathlineto{\pgfqpoint{2.305841in}{1.596007in}}%
\pgfpathlineto{\pgfqpoint{2.310838in}{1.609129in}}%
\pgfpathlineto{\pgfqpoint{2.315834in}{1.636158in}}%
\pgfpathlineto{\pgfqpoint{2.320830in}{1.677022in}}%
\pgfpathlineto{\pgfqpoint{2.325827in}{1.729523in}}%
\pgfpathlineto{\pgfqpoint{2.330823in}{1.777766in}}%
\pgfpathlineto{\pgfqpoint{2.335820in}{1.838127in}}%
\pgfpathlineto{\pgfqpoint{2.340816in}{1.894135in}}%
\pgfpathlineto{\pgfqpoint{2.345812in}{1.966574in}}%
\pgfpathlineto{\pgfqpoint{2.350809in}{1.992642in}}%
\pgfpathlineto{\pgfqpoint{2.355805in}{1.962078in}}%
\pgfpathlineto{\pgfqpoint{2.360801in}{1.948463in}}%
\pgfpathlineto{\pgfqpoint{2.365798in}{1.927631in}}%
\pgfpathlineto{\pgfqpoint{2.370794in}{1.909196in}}%
\pgfpathlineto{\pgfqpoint{2.375791in}{1.886882in}}%
\pgfpathlineto{\pgfqpoint{2.380787in}{1.871506in}}%
\pgfpathlineto{\pgfqpoint{2.385783in}{1.860519in}}%
\pgfpathlineto{\pgfqpoint{2.390780in}{1.841059in}}%
\pgfpathlineto{\pgfqpoint{2.395776in}{1.823841in}}%
\pgfpathlineto{\pgfqpoint{2.400773in}{1.820743in}}%
\pgfpathlineto{\pgfqpoint{2.405769in}{1.796333in}}%
\pgfpathlineto{\pgfqpoint{2.410765in}{1.792958in}}%
\pgfpathlineto{\pgfqpoint{2.415762in}{1.766619in}}%
\pgfpathlineto{\pgfqpoint{2.420758in}{1.780223in}}%
\pgfpathlineto{\pgfqpoint{2.425754in}{1.795691in}}%
\pgfpathlineto{\pgfqpoint{2.430751in}{1.807089in}}%
\pgfpathlineto{\pgfqpoint{2.435747in}{1.825159in}}%
\pgfpathlineto{\pgfqpoint{2.440744in}{1.855552in}}%
\pgfpathlineto{\pgfqpoint{2.445740in}{1.894868in}}%
\pgfpathlineto{\pgfqpoint{2.450736in}{1.817442in}}%
\pgfpathlineto{\pgfqpoint{2.455733in}{1.745524in}}%
\pgfpathlineto{\pgfqpoint{2.460729in}{1.782113in}}%
\pgfpathlineto{\pgfqpoint{2.465725in}{1.797953in}}%
\pgfpathlineto{\pgfqpoint{2.470722in}{1.746588in}}%
\pgfpathlineto{\pgfqpoint{2.475718in}{1.701227in}}%
\pgfpathlineto{\pgfqpoint{2.480715in}{1.580948in}}%
\pgfpathlineto{\pgfqpoint{2.485711in}{1.553417in}}%
\pgfpathlineto{\pgfqpoint{2.490707in}{1.534783in}}%
\pgfpathlineto{\pgfqpoint{2.495704in}{1.726976in}}%
\pgfpathlineto{\pgfqpoint{2.505697in}{3.459972in}}%
\pgfpathlineto{\pgfqpoint{2.510693in}{3.376710in}}%
\pgfpathlineto{\pgfqpoint{2.515689in}{3.148358in}}%
\pgfpathlineto{\pgfqpoint{2.520686in}{3.127524in}}%
\pgfpathlineto{\pgfqpoint{2.525682in}{3.150998in}}%
\pgfpathlineto{\pgfqpoint{2.530678in}{2.847118in}}%
\pgfpathlineto{\pgfqpoint{2.535675in}{2.444224in}}%
\pgfpathlineto{\pgfqpoint{2.540671in}{2.251664in}}%
\pgfpathlineto{\pgfqpoint{2.545668in}{2.091476in}}%
\pgfpathlineto{\pgfqpoint{2.550664in}{1.954091in}}%
\pgfpathlineto{\pgfqpoint{2.555660in}{1.835350in}}%
\pgfpathlineto{\pgfqpoint{2.560657in}{1.775237in}}%
\pgfpathlineto{\pgfqpoint{2.565653in}{1.701822in}}%
\pgfpathlineto{\pgfqpoint{2.570649in}{1.621134in}}%
\pgfpathlineto{\pgfqpoint{2.575646in}{1.840618in}}%
\pgfpathlineto{\pgfqpoint{2.580642in}{1.934093in}}%
\pgfpathlineto{\pgfqpoint{2.585639in}{1.919283in}}%
\pgfpathlineto{\pgfqpoint{2.590635in}{1.853593in}}%
\pgfpathlineto{\pgfqpoint{2.595631in}{1.826535in}}%
\pgfpathlineto{\pgfqpoint{2.600628in}{1.865046in}}%
\pgfpathlineto{\pgfqpoint{2.605624in}{1.833908in}}%
\pgfpathlineto{\pgfqpoint{2.610620in}{1.757474in}}%
\pgfpathlineto{\pgfqpoint{2.615617in}{1.709874in}}%
\pgfpathlineto{\pgfqpoint{2.620613in}{1.744020in}}%
\pgfpathlineto{\pgfqpoint{2.625610in}{1.771724in}}%
\pgfpathlineto{\pgfqpoint{2.630606in}{1.794794in}}%
\pgfpathlineto{\pgfqpoint{2.635602in}{1.783782in}}%
\pgfpathlineto{\pgfqpoint{2.640599in}{1.728521in}}%
\pgfpathlineto{\pgfqpoint{2.650592in}{1.849143in}}%
\pgfpathlineto{\pgfqpoint{2.655588in}{2.043056in}}%
\pgfpathlineto{\pgfqpoint{2.660584in}{2.088253in}}%
\pgfpathlineto{\pgfqpoint{2.665581in}{2.142916in}}%
\pgfpathlineto{\pgfqpoint{2.670577in}{2.192801in}}%
\pgfpathlineto{\pgfqpoint{2.675573in}{2.208885in}}%
\pgfpathlineto{\pgfqpoint{2.680570in}{2.168861in}}%
\pgfpathlineto{\pgfqpoint{2.685566in}{2.062618in}}%
\pgfpathlineto{\pgfqpoint{2.690563in}{1.931972in}}%
\pgfpathlineto{\pgfqpoint{2.695559in}{2.030018in}}%
\pgfpathlineto{\pgfqpoint{2.700555in}{2.117195in}}%
\pgfpathlineto{\pgfqpoint{2.705552in}{2.049014in}}%
\pgfpathlineto{\pgfqpoint{2.710548in}{1.973400in}}%
\pgfpathlineto{\pgfqpoint{2.715544in}{1.906084in}}%
\pgfpathlineto{\pgfqpoint{2.720541in}{1.862585in}}%
\pgfpathlineto{\pgfqpoint{2.730534in}{1.784296in}}%
\pgfpathlineto{\pgfqpoint{2.735530in}{1.778378in}}%
\pgfpathlineto{\pgfqpoint{2.740526in}{1.777050in}}%
\pgfpathlineto{\pgfqpoint{2.745523in}{1.777863in}}%
\pgfpathlineto{\pgfqpoint{2.750519in}{1.809640in}}%
\pgfpathlineto{\pgfqpoint{2.755515in}{1.844106in}}%
\pgfpathlineto{\pgfqpoint{2.760512in}{1.964767in}}%
\pgfpathlineto{\pgfqpoint{2.765508in}{2.142432in}}%
\pgfpathlineto{\pgfqpoint{2.770505in}{2.109146in}}%
\pgfpathlineto{\pgfqpoint{2.780497in}{1.992085in}}%
\pgfpathlineto{\pgfqpoint{2.785494in}{1.946736in}}%
\pgfpathlineto{\pgfqpoint{2.790490in}{1.914056in}}%
\pgfpathlineto{\pgfqpoint{2.795487in}{1.875077in}}%
\pgfpathlineto{\pgfqpoint{2.805479in}{1.820736in}}%
\pgfpathlineto{\pgfqpoint{2.810476in}{1.813865in}}%
\pgfpathlineto{\pgfqpoint{2.815472in}{1.793451in}}%
\pgfpathlineto{\pgfqpoint{2.820468in}{1.777473in}}%
\pgfpathlineto{\pgfqpoint{2.825465in}{1.765240in}}%
\pgfpathlineto{\pgfqpoint{2.830461in}{1.765759in}}%
\pgfpathlineto{\pgfqpoint{2.835458in}{1.744641in}}%
\pgfpathlineto{\pgfqpoint{2.840454in}{1.743831in}}%
\pgfpathlineto{\pgfqpoint{2.845450in}{1.662738in}}%
\pgfpathlineto{\pgfqpoint{2.850447in}{1.641379in}}%
\pgfpathlineto{\pgfqpoint{2.855443in}{1.635743in}}%
\pgfpathlineto{\pgfqpoint{2.860439in}{1.627896in}}%
\pgfpathlineto{\pgfqpoint{2.865436in}{1.613750in}}%
\pgfpathlineto{\pgfqpoint{2.875429in}{1.599969in}}%
\pgfpathlineto{\pgfqpoint{2.880425in}{1.598071in}}%
\pgfpathlineto{\pgfqpoint{2.885421in}{1.595840in}}%
\pgfpathlineto{\pgfqpoint{2.890418in}{1.591701in}}%
\pgfpathlineto{\pgfqpoint{2.895414in}{1.585073in}}%
\pgfpathlineto{\pgfqpoint{2.900411in}{1.577219in}}%
\pgfpathlineto{\pgfqpoint{2.905407in}{1.563429in}}%
\pgfpathlineto{\pgfqpoint{2.910403in}{1.547757in}}%
\pgfpathlineto{\pgfqpoint{2.915400in}{1.521993in}}%
\pgfpathlineto{\pgfqpoint{2.920396in}{1.511210in}}%
\pgfpathlineto{\pgfqpoint{2.925392in}{1.504494in}}%
\pgfpathlineto{\pgfqpoint{2.930389in}{1.520499in}}%
\pgfpathlineto{\pgfqpoint{2.935385in}{1.541640in}}%
\pgfpathlineto{\pgfqpoint{2.940382in}{1.558531in}}%
\pgfpathlineto{\pgfqpoint{2.945378in}{1.551188in}}%
\pgfpathlineto{\pgfqpoint{2.950374in}{1.540460in}}%
\pgfpathlineto{\pgfqpoint{2.955371in}{1.510059in}}%
\pgfpathlineto{\pgfqpoint{2.960367in}{1.488017in}}%
\pgfpathlineto{\pgfqpoint{2.965363in}{1.443393in}}%
\pgfpathlineto{\pgfqpoint{2.970360in}{1.444686in}}%
\pgfpathlineto{\pgfqpoint{2.975356in}{1.478105in}}%
\pgfpathlineto{\pgfqpoint{2.980353in}{1.496040in}}%
\pgfpathlineto{\pgfqpoint{2.985349in}{1.517574in}}%
\pgfpathlineto{\pgfqpoint{2.990345in}{1.523167in}}%
\pgfpathlineto{\pgfqpoint{2.995342in}{1.524989in}}%
\pgfpathlineto{\pgfqpoint{3.000338in}{1.518114in}}%
\pgfpathlineto{\pgfqpoint{3.005334in}{1.537885in}}%
\pgfpathlineto{\pgfqpoint{3.010331in}{1.552088in}}%
\pgfpathlineto{\pgfqpoint{3.015327in}{1.555389in}}%
\pgfpathlineto{\pgfqpoint{3.020324in}{1.556500in}}%
\pgfpathlineto{\pgfqpoint{3.025320in}{1.551401in}}%
\pgfpathlineto{\pgfqpoint{3.030316in}{1.527286in}}%
\pgfpathlineto{\pgfqpoint{3.035313in}{1.531454in}}%
\pgfpathlineto{\pgfqpoint{3.040309in}{1.567293in}}%
\pgfpathlineto{\pgfqpoint{3.045306in}{1.587611in}}%
\pgfpathlineto{\pgfqpoint{3.050302in}{1.597613in}}%
\pgfpathlineto{\pgfqpoint{3.055298in}{1.598194in}}%
\pgfpathlineto{\pgfqpoint{3.060295in}{1.594394in}}%
\pgfpathlineto{\pgfqpoint{3.065291in}{1.582780in}}%
\pgfpathlineto{\pgfqpoint{3.070287in}{1.595791in}}%
\pgfpathlineto{\pgfqpoint{3.075284in}{1.605289in}}%
\pgfpathlineto{\pgfqpoint{3.080280in}{1.617125in}}%
\pgfpathlineto{\pgfqpoint{3.085277in}{1.625898in}}%
\pgfpathlineto{\pgfqpoint{3.090273in}{1.621203in}}%
\pgfpathlineto{\pgfqpoint{3.095269in}{1.617176in}}%
\pgfpathlineto{\pgfqpoint{3.100266in}{1.614223in}}%
\pgfpathlineto{\pgfqpoint{3.105262in}{1.607532in}}%
\pgfpathlineto{\pgfqpoint{3.115255in}{1.606180in}}%
\pgfpathlineto{\pgfqpoint{3.120251in}{1.603050in}}%
\pgfpathlineto{\pgfqpoint{3.135240in}{1.561765in}}%
\pgfpathlineto{\pgfqpoint{3.140237in}{1.552434in}}%
\pgfpathlineto{\pgfqpoint{3.145233in}{1.522399in}}%
\pgfpathlineto{\pgfqpoint{3.150229in}{1.516333in}}%
\pgfpathlineto{\pgfqpoint{3.155226in}{1.542697in}}%
\pgfpathlineto{\pgfqpoint{3.160222in}{1.547809in}}%
\pgfpathlineto{\pgfqpoint{3.165219in}{1.554674in}}%
\pgfpathlineto{\pgfqpoint{3.170215in}{1.553119in}}%
\pgfpathlineto{\pgfqpoint{3.175211in}{1.547503in}}%
\pgfpathlineto{\pgfqpoint{3.180208in}{1.540455in}}%
\pgfpathlineto{\pgfqpoint{3.185204in}{1.535529in}}%
\pgfpathlineto{\pgfqpoint{3.190201in}{1.518555in}}%
\pgfpathlineto{\pgfqpoint{3.195197in}{1.518088in}}%
\pgfpathlineto{\pgfqpoint{3.200193in}{1.525558in}}%
\pgfpathlineto{\pgfqpoint{3.205190in}{1.538364in}}%
\pgfpathlineto{\pgfqpoint{3.210186in}{1.545505in}}%
\pgfpathlineto{\pgfqpoint{3.215182in}{1.545476in}}%
\pgfpathlineto{\pgfqpoint{3.220179in}{1.550658in}}%
\pgfpathlineto{\pgfqpoint{3.225175in}{1.551446in}}%
\pgfpathlineto{\pgfqpoint{3.230172in}{1.551748in}}%
\pgfpathlineto{\pgfqpoint{3.235168in}{1.539926in}}%
\pgfpathlineto{\pgfqpoint{3.240164in}{1.536782in}}%
\pgfpathlineto{\pgfqpoint{3.250157in}{1.534124in}}%
\pgfpathlineto{\pgfqpoint{3.255153in}{1.529466in}}%
\pgfpathlineto{\pgfqpoint{3.260150in}{1.527445in}}%
\pgfpathlineto{\pgfqpoint{3.265146in}{1.523894in}}%
\pgfpathlineto{\pgfqpoint{3.270143in}{1.520741in}}%
\pgfpathlineto{\pgfqpoint{3.275139in}{1.523237in}}%
\pgfpathlineto{\pgfqpoint{3.280135in}{1.516013in}}%
\pgfpathlineto{\pgfqpoint{3.285132in}{1.513972in}}%
\pgfpathlineto{\pgfqpoint{3.290128in}{1.513013in}}%
\pgfpathlineto{\pgfqpoint{3.295125in}{1.512664in}}%
\pgfpathlineto{\pgfqpoint{3.300121in}{1.503952in}}%
\pgfpathlineto{\pgfqpoint{3.305117in}{1.499844in}}%
\pgfpathlineto{\pgfqpoint{3.310114in}{1.501084in}}%
\pgfpathlineto{\pgfqpoint{3.320106in}{1.486640in}}%
\pgfpathlineto{\pgfqpoint{3.325103in}{1.488051in}}%
\pgfpathlineto{\pgfqpoint{3.330099in}{1.499113in}}%
\pgfpathlineto{\pgfqpoint{3.335096in}{1.527716in}}%
\pgfpathlineto{\pgfqpoint{3.340092in}{1.574844in}}%
\pgfpathlineto{\pgfqpoint{3.345088in}{1.611227in}}%
\pgfpathlineto{\pgfqpoint{3.350085in}{1.651262in}}%
\pgfpathlineto{\pgfqpoint{3.355081in}{1.687786in}}%
\pgfpathlineto{\pgfqpoint{3.360077in}{1.704068in}}%
\pgfpathlineto{\pgfqpoint{3.365074in}{1.704852in}}%
\pgfpathlineto{\pgfqpoint{3.370070in}{1.716156in}}%
\pgfpathlineto{\pgfqpoint{3.375067in}{1.708699in}}%
\pgfpathlineto{\pgfqpoint{3.380063in}{1.697776in}}%
\pgfpathlineto{\pgfqpoint{3.385059in}{1.691325in}}%
\pgfpathlineto{\pgfqpoint{3.390056in}{1.674125in}}%
\pgfpathlineto{\pgfqpoint{3.395052in}{1.666071in}}%
\pgfpathlineto{\pgfqpoint{3.400048in}{1.664637in}}%
\pgfpathlineto{\pgfqpoint{3.405045in}{1.650722in}}%
\pgfpathlineto{\pgfqpoint{3.410041in}{1.648116in}}%
\pgfpathlineto{\pgfqpoint{3.415038in}{1.640778in}}%
\pgfpathlineto{\pgfqpoint{3.420034in}{1.649917in}}%
\pgfpathlineto{\pgfqpoint{3.425030in}{1.655850in}}%
\pgfpathlineto{\pgfqpoint{3.430027in}{1.650819in}}%
\pgfpathlineto{\pgfqpoint{3.435023in}{1.648189in}}%
\pgfpathlineto{\pgfqpoint{3.440020in}{1.658439in}}%
\pgfpathlineto{\pgfqpoint{3.445016in}{1.660006in}}%
\pgfpathlineto{\pgfqpoint{3.450012in}{1.676764in}}%
\pgfpathlineto{\pgfqpoint{3.455009in}{1.675767in}}%
\pgfpathlineto{\pgfqpoint{3.460005in}{1.660532in}}%
\pgfpathlineto{\pgfqpoint{3.465001in}{1.654884in}}%
\pgfpathlineto{\pgfqpoint{3.469998in}{1.642702in}}%
\pgfpathlineto{\pgfqpoint{3.474994in}{1.632767in}}%
\pgfpathlineto{\pgfqpoint{3.479991in}{1.608932in}}%
\pgfpathlineto{\pgfqpoint{3.484987in}{1.596789in}}%
\pgfpathlineto{\pgfqpoint{3.489983in}{1.589937in}}%
\pgfpathlineto{\pgfqpoint{3.494980in}{1.576109in}}%
\pgfpathlineto{\pgfqpoint{3.499976in}{1.567267in}}%
\pgfpathlineto{\pgfqpoint{3.504972in}{1.563472in}}%
\pgfpathlineto{\pgfqpoint{3.509969in}{1.566952in}}%
\pgfpathlineto{\pgfqpoint{3.514965in}{1.564322in}}%
\pgfpathlineto{\pgfqpoint{3.519962in}{1.548096in}}%
\pgfpathlineto{\pgfqpoint{3.524958in}{1.537097in}}%
\pgfpathlineto{\pgfqpoint{3.529954in}{1.528405in}}%
\pgfpathlineto{\pgfqpoint{3.534951in}{1.531086in}}%
\pgfpathlineto{\pgfqpoint{3.539947in}{1.518402in}}%
\pgfpathlineto{\pgfqpoint{3.544943in}{1.507638in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{1.516799in}}%
\pgfpathlineto{\pgfqpoint{3.554936in}{1.505597in}}%
\pgfpathlineto{\pgfqpoint{3.559933in}{1.503305in}}%
\pgfpathlineto{\pgfqpoint{3.564929in}{1.503311in}}%
\pgfpathlineto{\pgfqpoint{3.569925in}{1.495150in}}%
\pgfpathlineto{\pgfqpoint{3.574922in}{1.492192in}}%
\pgfpathlineto{\pgfqpoint{3.579918in}{1.481563in}}%
\pgfpathlineto{\pgfqpoint{3.584915in}{1.480224in}}%
\pgfpathlineto{\pgfqpoint{3.594907in}{1.475261in}}%
\pgfpathlineto{\pgfqpoint{3.599904in}{1.478050in}}%
\pgfpathlineto{\pgfqpoint{3.604900in}{1.480197in}}%
\pgfpathlineto{\pgfqpoint{3.609896in}{1.481927in}}%
\pgfpathlineto{\pgfqpoint{3.614893in}{1.489263in}}%
\pgfpathlineto{\pgfqpoint{3.619889in}{1.491212in}}%
\pgfpathlineto{\pgfqpoint{3.624886in}{1.493501in}}%
\pgfpathlineto{\pgfqpoint{3.629882in}{1.498576in}}%
\pgfpathlineto{\pgfqpoint{3.634878in}{1.508718in}}%
\pgfpathlineto{\pgfqpoint{3.639875in}{1.512155in}}%
\pgfpathlineto{\pgfqpoint{3.644871in}{1.521163in}}%
\pgfpathlineto{\pgfqpoint{3.649867in}{1.529522in}}%
\pgfpathlineto{\pgfqpoint{3.654864in}{1.530744in}}%
\pgfpathlineto{\pgfqpoint{3.659860in}{1.535969in}}%
\pgfpathlineto{\pgfqpoint{3.674849in}{1.633262in}}%
\pgfpathlineto{\pgfqpoint{3.679846in}{1.667737in}}%
\pgfpathlineto{\pgfqpoint{3.684842in}{1.713369in}}%
\pgfpathlineto{\pgfqpoint{3.689838in}{1.744844in}}%
\pgfpathlineto{\pgfqpoint{3.694835in}{1.801655in}}%
\pgfpathlineto{\pgfqpoint{3.704828in}{1.951715in}}%
\pgfpathlineto{\pgfqpoint{3.709824in}{1.995623in}}%
\pgfpathlineto{\pgfqpoint{3.714820in}{2.013852in}}%
\pgfpathlineto{\pgfqpoint{3.719817in}{2.057279in}}%
\pgfpathlineto{\pgfqpoint{3.724813in}{2.124578in}}%
\pgfpathlineto{\pgfqpoint{3.729810in}{2.216967in}}%
\pgfpathlineto{\pgfqpoint{3.734806in}{2.267994in}}%
\pgfpathlineto{\pgfqpoint{3.739802in}{2.251145in}}%
\pgfpathlineto{\pgfqpoint{3.744799in}{2.178173in}}%
\pgfpathlineto{\pgfqpoint{3.749795in}{2.088211in}}%
\pgfpathlineto{\pgfqpoint{3.759788in}{1.687331in}}%
\pgfpathlineto{\pgfqpoint{3.764784in}{1.784823in}}%
\pgfpathlineto{\pgfqpoint{3.769781in}{1.851046in}}%
\pgfpathlineto{\pgfqpoint{3.774777in}{1.868744in}}%
\pgfpathlineto{\pgfqpoint{3.779773in}{1.858760in}}%
\pgfpathlineto{\pgfqpoint{3.784770in}{1.823990in}}%
\pgfpathlineto{\pgfqpoint{3.789766in}{1.821044in}}%
\pgfpathlineto{\pgfqpoint{3.794762in}{1.816117in}}%
\pgfpathlineto{\pgfqpoint{3.799759in}{1.817530in}}%
\pgfpathlineto{\pgfqpoint{3.804755in}{1.769945in}}%
\pgfpathlineto{\pgfqpoint{3.809752in}{1.703477in}}%
\pgfpathlineto{\pgfqpoint{3.814748in}{1.679726in}}%
\pgfpathlineto{\pgfqpoint{3.819744in}{1.652865in}}%
\pgfpathlineto{\pgfqpoint{3.824741in}{1.611282in}}%
\pgfpathlineto{\pgfqpoint{3.829737in}{1.552673in}}%
\pgfpathlineto{\pgfqpoint{3.834734in}{1.531151in}}%
\pgfpathlineto{\pgfqpoint{3.839730in}{1.549985in}}%
\pgfpathlineto{\pgfqpoint{3.844726in}{1.732508in}}%
\pgfpathlineto{\pgfqpoint{3.849723in}{1.827385in}}%
\pgfpathlineto{\pgfqpoint{3.854719in}{1.834043in}}%
\pgfpathlineto{\pgfqpoint{3.859715in}{1.855565in}}%
\pgfpathlineto{\pgfqpoint{3.864712in}{1.688250in}}%
\pgfpathlineto{\pgfqpoint{3.869708in}{1.684673in}}%
\pgfpathlineto{\pgfqpoint{3.874705in}{1.679955in}}%
\pgfpathlineto{\pgfqpoint{3.879701in}{1.728952in}}%
\pgfpathlineto{\pgfqpoint{3.884697in}{1.784661in}}%
\pgfpathlineto{\pgfqpoint{3.889694in}{1.815142in}}%
\pgfpathlineto{\pgfqpoint{3.894690in}{1.867334in}}%
\pgfpathlineto{\pgfqpoint{3.899686in}{1.929418in}}%
\pgfpathlineto{\pgfqpoint{3.904683in}{1.981631in}}%
\pgfpathlineto{\pgfqpoint{3.914676in}{2.060749in}}%
\pgfpathlineto{\pgfqpoint{3.919672in}{2.002935in}}%
\pgfpathlineto{\pgfqpoint{3.924668in}{1.960847in}}%
\pgfpathlineto{\pgfqpoint{3.934661in}{1.882935in}}%
\pgfpathlineto{\pgfqpoint{3.939657in}{1.836578in}}%
\pgfpathlineto{\pgfqpoint{3.944654in}{1.817836in}}%
\pgfpathlineto{\pgfqpoint{3.949650in}{1.800313in}}%
\pgfpathlineto{\pgfqpoint{3.954647in}{1.788550in}}%
\pgfpathlineto{\pgfqpoint{3.959643in}{1.796396in}}%
\pgfpathlineto{\pgfqpoint{3.964639in}{1.819208in}}%
\pgfpathlineto{\pgfqpoint{3.969636in}{1.833530in}}%
\pgfpathlineto{\pgfqpoint{3.974632in}{1.879901in}}%
\pgfpathlineto{\pgfqpoint{3.979629in}{1.917958in}}%
\pgfpathlineto{\pgfqpoint{3.984625in}{1.947781in}}%
\pgfpathlineto{\pgfqpoint{3.989621in}{1.985263in}}%
\pgfpathlineto{\pgfqpoint{3.994618in}{2.015136in}}%
\pgfpathlineto{\pgfqpoint{3.999614in}{1.978139in}}%
\pgfpathlineto{\pgfqpoint{4.004610in}{1.964049in}}%
\pgfpathlineto{\pgfqpoint{4.009607in}{1.908667in}}%
\pgfpathlineto{\pgfqpoint{4.014603in}{1.896949in}}%
\pgfpathlineto{\pgfqpoint{4.019600in}{1.895212in}}%
\pgfpathlineto{\pgfqpoint{4.024596in}{1.897922in}}%
\pgfpathlineto{\pgfqpoint{4.029592in}{1.915739in}}%
\pgfpathlineto{\pgfqpoint{4.034589in}{1.893953in}}%
\pgfpathlineto{\pgfqpoint{4.039585in}{1.849120in}}%
\pgfpathlineto{\pgfqpoint{4.044581in}{1.775939in}}%
\pgfpathlineto{\pgfqpoint{4.049578in}{1.727450in}}%
\pgfpathlineto{\pgfqpoint{4.054574in}{1.696602in}}%
\pgfpathlineto{\pgfqpoint{4.059571in}{1.661107in}}%
\pgfpathlineto{\pgfqpoint{4.064567in}{1.615115in}}%
\pgfpathlineto{\pgfqpoint{4.069563in}{1.588138in}}%
\pgfpathlineto{\pgfqpoint{4.074560in}{1.576085in}}%
\pgfpathlineto{\pgfqpoint{4.079556in}{1.551584in}}%
\pgfpathlineto{\pgfqpoint{4.084552in}{1.530148in}}%
\pgfpathlineto{\pgfqpoint{4.089549in}{1.499781in}}%
\pgfpathlineto{\pgfqpoint{4.094545in}{1.499090in}}%
\pgfpathlineto{\pgfqpoint{4.099542in}{1.505585in}}%
\pgfpathlineto{\pgfqpoint{4.104538in}{1.540860in}}%
\pgfpathlineto{\pgfqpoint{4.109534in}{1.569223in}}%
\pgfpathlineto{\pgfqpoint{4.114531in}{1.582094in}}%
\pgfpathlineto{\pgfqpoint{4.119527in}{1.579535in}}%
\pgfpathlineto{\pgfqpoint{4.124524in}{1.574904in}}%
\pgfpathlineto{\pgfqpoint{4.129520in}{1.567304in}}%
\pgfpathlineto{\pgfqpoint{4.134516in}{1.566688in}}%
\pgfpathlineto{\pgfqpoint{4.139513in}{1.565702in}}%
\pgfpathlineto{\pgfqpoint{4.149505in}{1.520389in}}%
\pgfpathlineto{\pgfqpoint{4.154502in}{1.509334in}}%
\pgfpathlineto{\pgfqpoint{4.159498in}{1.505240in}}%
\pgfpathlineto{\pgfqpoint{4.164495in}{1.494672in}}%
\pgfpathlineto{\pgfqpoint{4.169491in}{1.477744in}}%
\pgfpathlineto{\pgfqpoint{4.174487in}{1.465624in}}%
\pgfpathlineto{\pgfqpoint{4.179484in}{1.443278in}}%
\pgfpathlineto{\pgfqpoint{4.184480in}{1.434094in}}%
\pgfpathlineto{\pgfqpoint{4.189476in}{1.421986in}}%
\pgfpathlineto{\pgfqpoint{4.194473in}{1.404212in}}%
\pgfpathlineto{\pgfqpoint{4.199469in}{1.391113in}}%
\pgfpathlineto{\pgfqpoint{4.204466in}{1.382872in}}%
\pgfpathlineto{\pgfqpoint{4.209462in}{1.385112in}}%
\pgfpathlineto{\pgfqpoint{4.214458in}{1.381387in}}%
\pgfpathlineto{\pgfqpoint{4.219455in}{1.379853in}}%
\pgfpathlineto{\pgfqpoint{4.224451in}{1.390471in}}%
\pgfpathlineto{\pgfqpoint{4.229448in}{1.406873in}}%
\pgfpathlineto{\pgfqpoint{4.234444in}{1.408653in}}%
\pgfpathlineto{\pgfqpoint{4.239440in}{1.433194in}}%
\pgfpathlineto{\pgfqpoint{4.244437in}{1.430820in}}%
\pgfpathlineto{\pgfqpoint{4.249433in}{1.431877in}}%
\pgfpathlineto{\pgfqpoint{4.254429in}{1.442153in}}%
\pgfpathlineto{\pgfqpoint{4.259426in}{1.439980in}}%
\pgfpathlineto{\pgfqpoint{4.264422in}{1.432034in}}%
\pgfpathlineto{\pgfqpoint{4.269419in}{1.421711in}}%
\pgfpathlineto{\pgfqpoint{4.274415in}{1.398946in}}%
\pgfpathlineto{\pgfqpoint{4.279411in}{1.363073in}}%
\pgfpathlineto{\pgfqpoint{4.284408in}{1.353436in}}%
\pgfpathlineto{\pgfqpoint{4.289404in}{1.304496in}}%
\pgfpathlineto{\pgfqpoint{4.294400in}{1.288743in}}%
\pgfpathlineto{\pgfqpoint{4.299397in}{1.252886in}}%
\pgfpathlineto{\pgfqpoint{4.304393in}{1.224243in}}%
\pgfpathlineto{\pgfqpoint{4.309390in}{1.171614in}}%
\pgfpathlineto{\pgfqpoint{4.314386in}{1.133579in}}%
\pgfpathlineto{\pgfqpoint{4.319382in}{1.075088in}}%
\pgfpathlineto{\pgfqpoint{4.324379in}{1.068679in}}%
\pgfpathlineto{\pgfqpoint{4.329375in}{1.044304in}}%
\pgfpathlineto{\pgfqpoint{4.334371in}{1.081200in}}%
\pgfpathlineto{\pgfqpoint{4.339368in}{1.194319in}}%
\pgfpathlineto{\pgfqpoint{4.349361in}{1.330695in}}%
\pgfpathlineto{\pgfqpoint{4.354357in}{1.355327in}}%
\pgfpathlineto{\pgfqpoint{4.359353in}{1.359760in}}%
\pgfpathlineto{\pgfqpoint{4.364350in}{1.378091in}}%
\pgfpathlineto{\pgfqpoint{4.369346in}{1.395097in}}%
\pgfpathlineto{\pgfqpoint{4.374343in}{1.392944in}}%
\pgfpathlineto{\pgfqpoint{4.379339in}{1.389905in}}%
\pgfpathlineto{\pgfqpoint{4.384335in}{1.388913in}}%
\pgfpathlineto{\pgfqpoint{4.389332in}{1.387535in}}%
\pgfpathlineto{\pgfqpoint{4.394328in}{1.380249in}}%
\pgfpathlineto{\pgfqpoint{4.399324in}{1.370486in}}%
\pgfpathlineto{\pgfqpoint{4.404321in}{1.353751in}}%
\pgfpathlineto{\pgfqpoint{4.409317in}{1.334604in}}%
\pgfpathlineto{\pgfqpoint{4.414314in}{1.292315in}}%
\pgfpathlineto{\pgfqpoint{4.419310in}{1.245417in}}%
\pgfpathlineto{\pgfqpoint{4.424306in}{1.300540in}}%
\pgfpathlineto{\pgfqpoint{4.429303in}{1.350970in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.367785in}}%
\pgfpathlineto{\pgfqpoint{4.439295in}{1.382715in}}%
\pgfpathlineto{\pgfqpoint{4.444292in}{1.404207in}}%
\pgfpathlineto{\pgfqpoint{4.449288in}{1.408259in}}%
\pgfpathlineto{\pgfqpoint{4.454285in}{1.414204in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{1.418299in}}%
\pgfpathlineto{\pgfqpoint{4.464277in}{1.403608in}}%
\pgfpathlineto{\pgfqpoint{4.469274in}{1.408195in}}%
\pgfpathlineto{\pgfqpoint{4.474270in}{1.399143in}}%
\pgfpathlineto{\pgfqpoint{4.479266in}{1.386681in}}%
\pgfpathlineto{\pgfqpoint{4.484263in}{1.384908in}}%
\pgfpathlineto{\pgfqpoint{4.489259in}{1.401581in}}%
\pgfpathlineto{\pgfqpoint{4.494256in}{1.396295in}}%
\pgfpathlineto{\pgfqpoint{4.499252in}{1.398214in}}%
\pgfpathlineto{\pgfqpoint{4.504248in}{1.403117in}}%
\pgfpathlineto{\pgfqpoint{4.514241in}{1.434437in}}%
\pgfpathlineto{\pgfqpoint{4.519238in}{1.433357in}}%
\pgfpathlineto{\pgfqpoint{4.524234in}{1.437733in}}%
\pgfpathlineto{\pgfqpoint{4.529230in}{1.444302in}}%
\pgfpathlineto{\pgfqpoint{4.534227in}{1.449947in}}%
\pgfpathlineto{\pgfqpoint{4.539223in}{1.459559in}}%
\pgfpathlineto{\pgfqpoint{4.544219in}{1.467556in}}%
\pgfpathlineto{\pgfqpoint{4.549216in}{1.468234in}}%
\pgfpathlineto{\pgfqpoint{4.554212in}{1.478121in}}%
\pgfpathlineto{\pgfqpoint{4.559209in}{1.487157in}}%
\pgfpathlineto{\pgfqpoint{4.564205in}{1.496862in}}%
\pgfpathlineto{\pgfqpoint{4.569201in}{1.528622in}}%
\pgfpathlineto{\pgfqpoint{4.574198in}{1.556868in}}%
\pgfpathlineto{\pgfqpoint{4.579194in}{1.626346in}}%
\pgfpathlineto{\pgfqpoint{4.584190in}{1.620927in}}%
\pgfpathlineto{\pgfqpoint{4.589187in}{1.537748in}}%
\pgfpathlineto{\pgfqpoint{4.594183in}{1.501108in}}%
\pgfpathlineto{\pgfqpoint{4.599180in}{1.460514in}}%
\pgfpathlineto{\pgfqpoint{4.604176in}{1.437833in}}%
\pgfpathlineto{\pgfqpoint{4.609172in}{1.419285in}}%
\pgfpathlineto{\pgfqpoint{4.614169in}{1.402608in}}%
\pgfpathlineto{\pgfqpoint{4.624162in}{1.363046in}}%
\pgfpathlineto{\pgfqpoint{4.629158in}{1.353105in}}%
\pgfpathlineto{\pgfqpoint{4.634154in}{1.349605in}}%
\pgfpathlineto{\pgfqpoint{4.639151in}{1.339643in}}%
\pgfpathlineto{\pgfqpoint{4.644147in}{1.309258in}}%
\pgfpathlineto{\pgfqpoint{4.649143in}{1.287689in}}%
\pgfpathlineto{\pgfqpoint{4.654140in}{1.262842in}}%
\pgfpathlineto{\pgfqpoint{4.659136in}{1.248289in}}%
\pgfpathlineto{\pgfqpoint{4.664133in}{1.260525in}}%
\pgfpathlineto{\pgfqpoint{4.669129in}{1.254043in}}%
\pgfpathlineto{\pgfqpoint{4.674125in}{1.255392in}}%
\pgfpathlineto{\pgfqpoint{4.679122in}{1.252940in}}%
\pgfpathlineto{\pgfqpoint{4.684118in}{1.245676in}}%
\pgfpathlineto{\pgfqpoint{4.689114in}{1.267638in}}%
\pgfpathlineto{\pgfqpoint{4.694111in}{1.264032in}}%
\pgfpathlineto{\pgfqpoint{4.699107in}{1.256213in}}%
\pgfpathlineto{\pgfqpoint{4.704104in}{1.239181in}}%
\pgfpathlineto{\pgfqpoint{4.709100in}{1.224990in}}%
\pgfpathlineto{\pgfqpoint{4.719093in}{1.148127in}}%
\pgfpathlineto{\pgfqpoint{4.724089in}{1.097724in}}%
\pgfpathlineto{\pgfqpoint{4.729085in}{1.062019in}}%
\pgfpathlineto{\pgfqpoint{4.734082in}{1.117495in}}%
\pgfpathlineto{\pgfqpoint{4.744075in}{1.206866in}}%
\pgfpathlineto{\pgfqpoint{4.749071in}{1.250069in}}%
\pgfpathlineto{\pgfqpoint{4.754067in}{1.286741in}}%
\pgfpathlineto{\pgfqpoint{4.759064in}{1.312288in}}%
\pgfpathlineto{\pgfqpoint{4.764060in}{1.334378in}}%
\pgfpathlineto{\pgfqpoint{4.769057in}{1.366631in}}%
\pgfpathlineto{\pgfqpoint{4.774053in}{1.394825in}}%
\pgfpathlineto{\pgfqpoint{4.779049in}{1.414193in}}%
\pgfpathlineto{\pgfqpoint{4.784046in}{1.453026in}}%
\pgfpathlineto{\pgfqpoint{4.789042in}{1.514298in}}%
\pgfpathlineto{\pgfqpoint{4.794038in}{1.567663in}}%
\pgfpathlineto{\pgfqpoint{4.799035in}{1.708110in}}%
\pgfpathlineto{\pgfqpoint{4.804031in}{1.708853in}}%
\pgfpathlineto{\pgfqpoint{4.809028in}{1.583476in}}%
\pgfpathlineto{\pgfqpoint{4.814024in}{1.559997in}}%
\pgfpathlineto{\pgfqpoint{4.819020in}{1.525290in}}%
\pgfpathlineto{\pgfqpoint{4.824017in}{1.512130in}}%
\pgfpathlineto{\pgfqpoint{4.829013in}{1.503961in}}%
\pgfpathlineto{\pgfqpoint{4.834009in}{1.498408in}}%
\pgfpathlineto{\pgfqpoint{4.839006in}{1.492244in}}%
\pgfpathlineto{\pgfqpoint{4.844002in}{1.486521in}}%
\pgfpathlineto{\pgfqpoint{4.853995in}{1.494437in}}%
\pgfpathlineto{\pgfqpoint{4.858991in}{1.495763in}}%
\pgfpathlineto{\pgfqpoint{4.863988in}{1.507811in}}%
\pgfpathlineto{\pgfqpoint{4.868984in}{1.511223in}}%
\pgfpathlineto{\pgfqpoint{4.873980in}{1.511229in}}%
\pgfpathlineto{\pgfqpoint{4.878977in}{1.494740in}}%
\pgfpathlineto{\pgfqpoint{4.883973in}{1.483511in}}%
\pgfpathlineto{\pgfqpoint{4.888970in}{1.464704in}}%
\pgfpathlineto{\pgfqpoint{4.893966in}{1.442919in}}%
\pgfpathlineto{\pgfqpoint{4.898962in}{1.442899in}}%
\pgfpathlineto{\pgfqpoint{4.903959in}{1.438783in}}%
\pgfpathlineto{\pgfqpoint{4.908955in}{1.441499in}}%
\pgfpathlineto{\pgfqpoint{4.913952in}{1.440292in}}%
\pgfpathlineto{\pgfqpoint{4.918948in}{1.450469in}}%
\pgfpathlineto{\pgfqpoint{4.923944in}{1.462855in}}%
\pgfpathlineto{\pgfqpoint{4.928941in}{1.476807in}}%
\pgfpathlineto{\pgfqpoint{4.933937in}{1.484932in}}%
\pgfpathlineto{\pgfqpoint{4.938933in}{1.492386in}}%
\pgfpathlineto{\pgfqpoint{4.943930in}{1.504193in}}%
\pgfpathlineto{\pgfqpoint{4.948926in}{1.510813in}}%
\pgfpathlineto{\pgfqpoint{4.958919in}{1.542120in}}%
\pgfpathlineto{\pgfqpoint{4.963915in}{1.549971in}}%
\pgfpathlineto{\pgfqpoint{4.968912in}{1.558352in}}%
\pgfpathlineto{\pgfqpoint{4.973908in}{1.565581in}}%
\pgfpathlineto{\pgfqpoint{4.978904in}{1.574369in}}%
\pgfpathlineto{\pgfqpoint{4.983901in}{1.572787in}}%
\pgfpathlineto{\pgfqpoint{4.988897in}{1.572229in}}%
\pgfpathlineto{\pgfqpoint{4.993894in}{1.573012in}}%
\pgfpathlineto{\pgfqpoint{4.998890in}{1.591731in}}%
\pgfpathlineto{\pgfqpoint{5.003886in}{1.591372in}}%
\pgfpathlineto{\pgfqpoint{5.008883in}{1.596733in}}%
\pgfpathlineto{\pgfqpoint{5.013879in}{1.599177in}}%
\pgfpathlineto{\pgfqpoint{5.018875in}{1.608395in}}%
\pgfpathlineto{\pgfqpoint{5.023872in}{1.619829in}}%
\pgfpathlineto{\pgfqpoint{5.028868in}{1.623641in}}%
\pgfpathlineto{\pgfqpoint{5.033865in}{1.614246in}}%
\pgfpathlineto{\pgfqpoint{5.038861in}{1.578871in}}%
\pgfpathlineto{\pgfqpoint{5.043857in}{1.528357in}}%
\pgfpathlineto{\pgfqpoint{5.058847in}{1.443116in}}%
\pgfpathlineto{\pgfqpoint{5.063843in}{1.409203in}}%
\pgfpathlineto{\pgfqpoint{5.068839in}{1.385351in}}%
\pgfpathlineto{\pgfqpoint{5.073836in}{1.375790in}}%
\pgfpathlineto{\pgfqpoint{5.083828in}{1.343007in}}%
\pgfpathlineto{\pgfqpoint{5.088825in}{1.322035in}}%
\pgfpathlineto{\pgfqpoint{5.093821in}{1.288112in}}%
\pgfpathlineto{\pgfqpoint{5.098818in}{1.263323in}}%
\pgfpathlineto{\pgfqpoint{5.103814in}{1.235297in}}%
\pgfpathlineto{\pgfqpoint{5.108810in}{1.222357in}}%
\pgfpathlineto{\pgfqpoint{5.113807in}{1.205902in}}%
\pgfpathlineto{\pgfqpoint{5.118803in}{1.207350in}}%
\pgfpathlineto{\pgfqpoint{5.123799in}{1.213939in}}%
\pgfpathlineto{\pgfqpoint{5.128796in}{1.229304in}}%
\pgfpathlineto{\pgfqpoint{5.133792in}{1.241148in}}%
\pgfpathlineto{\pgfqpoint{5.138789in}{1.262270in}}%
\pgfpathlineto{\pgfqpoint{5.143785in}{1.265764in}}%
\pgfpathlineto{\pgfqpoint{5.148781in}{1.272413in}}%
\pgfpathlineto{\pgfqpoint{5.153778in}{1.288247in}}%
\pgfpathlineto{\pgfqpoint{5.158774in}{1.271139in}}%
\pgfpathlineto{\pgfqpoint{5.163771in}{1.255763in}}%
\pgfpathlineto{\pgfqpoint{5.168767in}{1.243292in}}%
\pgfpathlineto{\pgfqpoint{5.173763in}{1.235108in}}%
\pgfpathlineto{\pgfqpoint{5.178760in}{1.266519in}}%
\pgfpathlineto{\pgfqpoint{5.183756in}{1.286599in}}%
\pgfpathlineto{\pgfqpoint{5.188752in}{1.300285in}}%
\pgfpathlineto{\pgfqpoint{5.193749in}{1.306437in}}%
\pgfpathlineto{\pgfqpoint{5.198745in}{1.298485in}}%
\pgfpathlineto{\pgfqpoint{5.203742in}{1.299169in}}%
\pgfpathlineto{\pgfqpoint{5.208738in}{1.285814in}}%
\pgfpathlineto{\pgfqpoint{5.218731in}{1.262520in}}%
\pgfpathlineto{\pgfqpoint{5.223727in}{1.252602in}}%
\pgfpathlineto{\pgfqpoint{5.228723in}{1.250127in}}%
\pgfpathlineto{\pgfqpoint{5.233720in}{1.232736in}}%
\pgfpathlineto{\pgfqpoint{5.238716in}{1.205700in}}%
\pgfpathlineto{\pgfqpoint{5.243713in}{1.196043in}}%
\pgfpathlineto{\pgfqpoint{5.248709in}{1.191434in}}%
\pgfpathlineto{\pgfqpoint{5.253705in}{1.185141in}}%
\pgfpathlineto{\pgfqpoint{5.258702in}{1.181463in}}%
\pgfpathlineto{\pgfqpoint{5.263698in}{1.188517in}}%
\pgfpathlineto{\pgfqpoint{5.268694in}{1.213257in}}%
\pgfpathlineto{\pgfqpoint{5.273691in}{1.217484in}}%
\pgfpathlineto{\pgfqpoint{5.278687in}{1.247779in}}%
\pgfpathlineto{\pgfqpoint{5.283684in}{1.288802in}}%
\pgfpathlineto{\pgfqpoint{5.288680in}{1.334235in}}%
\pgfpathlineto{\pgfqpoint{5.293676in}{1.363371in}}%
\pgfpathlineto{\pgfqpoint{5.298673in}{1.408001in}}%
\pgfpathlineto{\pgfqpoint{5.303669in}{1.436800in}}%
\pgfpathlineto{\pgfqpoint{5.308666in}{1.460774in}}%
\pgfpathlineto{\pgfqpoint{5.313662in}{1.470686in}}%
\pgfpathlineto{\pgfqpoint{5.318658in}{1.476777in}}%
\pgfpathlineto{\pgfqpoint{5.323655in}{1.463292in}}%
\pgfpathlineto{\pgfqpoint{5.328651in}{1.468913in}}%
\pgfpathlineto{\pgfqpoint{5.333647in}{1.482252in}}%
\pgfpathlineto{\pgfqpoint{5.338644in}{1.491340in}}%
\pgfpathlineto{\pgfqpoint{5.343640in}{1.505668in}}%
\pgfpathlineto{\pgfqpoint{5.348637in}{1.504708in}}%
\pgfpathlineto{\pgfqpoint{5.353633in}{1.513952in}}%
\pgfpathlineto{\pgfqpoint{5.358629in}{1.512685in}}%
\pgfpathlineto{\pgfqpoint{5.363626in}{1.505678in}}%
\pgfpathlineto{\pgfqpoint{5.368622in}{1.504208in}}%
\pgfpathlineto{\pgfqpoint{5.373618in}{1.517279in}}%
\pgfpathlineto{\pgfqpoint{5.378615in}{1.517589in}}%
\pgfpathlineto{\pgfqpoint{5.383611in}{1.517599in}}%
\pgfpathlineto{\pgfqpoint{5.388608in}{1.513378in}}%
\pgfpathlineto{\pgfqpoint{5.393604in}{1.505680in}}%
\pgfpathlineto{\pgfqpoint{5.398600in}{1.501036in}}%
\pgfpathlineto{\pgfqpoint{5.403597in}{1.508120in}}%
\pgfpathlineto{\pgfqpoint{5.408593in}{1.508963in}}%
\pgfpathlineto{\pgfqpoint{5.413589in}{1.509058in}}%
\pgfpathlineto{\pgfqpoint{5.418586in}{1.510787in}}%
\pgfpathlineto{\pgfqpoint{5.423582in}{1.519307in}}%
\pgfpathlineto{\pgfqpoint{5.428579in}{1.531131in}}%
\pgfpathlineto{\pgfqpoint{5.433575in}{1.550082in}}%
\pgfpathlineto{\pgfqpoint{5.438571in}{1.582791in}}%
\pgfpathlineto{\pgfqpoint{5.443568in}{1.607803in}}%
\pgfpathlineto{\pgfqpoint{5.448564in}{1.625029in}}%
\pgfpathlineto{\pgfqpoint{5.453561in}{1.645539in}}%
\pgfpathlineto{\pgfqpoint{5.458557in}{1.667356in}}%
\pgfpathlineto{\pgfqpoint{5.463553in}{1.700187in}}%
\pgfpathlineto{\pgfqpoint{5.468550in}{1.711807in}}%
\pgfpathlineto{\pgfqpoint{5.473546in}{1.725403in}}%
\pgfpathlineto{\pgfqpoint{5.478542in}{1.749245in}}%
\pgfpathlineto{\pgfqpoint{5.483539in}{1.766169in}}%
\pgfpathlineto{\pgfqpoint{5.488535in}{1.743951in}}%
\pgfpathlineto{\pgfqpoint{5.493532in}{1.728904in}}%
\pgfpathlineto{\pgfqpoint{5.498528in}{1.712834in}}%
\pgfpathlineto{\pgfqpoint{5.503524in}{1.692606in}}%
\pgfpathlineto{\pgfqpoint{5.508521in}{1.694844in}}%
\pgfpathlineto{\pgfqpoint{5.513517in}{1.715928in}}%
\pgfpathlineto{\pgfqpoint{5.518513in}{1.746229in}}%
\pgfpathlineto{\pgfqpoint{5.523510in}{1.778839in}}%
\pgfpathlineto{\pgfqpoint{5.528506in}{1.831573in}}%
\pgfpathlineto{\pgfqpoint{5.533503in}{1.887449in}}%
\pgfpathlineto{\pgfqpoint{5.538499in}{1.857118in}}%
\pgfpathlineto{\pgfqpoint{5.543495in}{1.831849in}}%
\pgfpathlineto{\pgfqpoint{5.548492in}{1.830021in}}%
\pgfpathlineto{\pgfqpoint{5.553488in}{1.823583in}}%
\pgfpathlineto{\pgfqpoint{5.558485in}{1.829697in}}%
\pgfpathlineto{\pgfqpoint{5.563481in}{1.823554in}}%
\pgfpathlineto{\pgfqpoint{5.568477in}{1.827899in}}%
\pgfpathlineto{\pgfqpoint{5.573474in}{1.836223in}}%
\pgfpathlineto{\pgfqpoint{5.578470in}{1.862798in}}%
\pgfpathlineto{\pgfqpoint{5.583466in}{1.900773in}}%
\pgfpathlineto{\pgfqpoint{5.588463in}{1.944557in}}%
\pgfpathlineto{\pgfqpoint{5.593459in}{2.002309in}}%
\pgfpathlineto{\pgfqpoint{5.598456in}{2.043231in}}%
\pgfpathlineto{\pgfqpoint{5.603452in}{2.087316in}}%
\pgfpathlineto{\pgfqpoint{5.608448in}{2.083047in}}%
\pgfpathlineto{\pgfqpoint{5.613445in}{2.065304in}}%
\pgfpathlineto{\pgfqpoint{5.618441in}{2.048998in}}%
\pgfpathlineto{\pgfqpoint{5.623437in}{2.015981in}}%
\pgfpathlineto{\pgfqpoint{5.628434in}{1.969942in}}%
\pgfpathlineto{\pgfqpoint{5.633430in}{1.920748in}}%
\pgfpathlineto{\pgfqpoint{5.638427in}{1.829799in}}%
\pgfpathlineto{\pgfqpoint{5.648419in}{1.769813in}}%
\pgfpathlineto{\pgfqpoint{5.653416in}{1.758216in}}%
\pgfpathlineto{\pgfqpoint{5.658412in}{1.755524in}}%
\pgfpathlineto{\pgfqpoint{5.663408in}{1.759095in}}%
\pgfpathlineto{\pgfqpoint{5.668405in}{1.744351in}}%
\pgfpathlineto{\pgfqpoint{5.673401in}{1.752433in}}%
\pgfpathlineto{\pgfqpoint{5.678398in}{1.759853in}}%
\pgfpathlineto{\pgfqpoint{5.683394in}{1.750012in}}%
\pgfpathlineto{\pgfqpoint{5.688390in}{1.743086in}}%
\pgfpathlineto{\pgfqpoint{5.693387in}{1.748272in}}%
\pgfpathlineto{\pgfqpoint{5.698383in}{1.742151in}}%
\pgfpathlineto{\pgfqpoint{5.703380in}{1.744596in}}%
\pgfpathlineto{\pgfqpoint{5.708376in}{1.749959in}}%
\pgfpathlineto{\pgfqpoint{5.713372in}{1.744189in}}%
\pgfpathlineto{\pgfqpoint{5.718369in}{1.731358in}}%
\pgfpathlineto{\pgfqpoint{5.728361in}{1.724816in}}%
\pgfpathlineto{\pgfqpoint{5.733358in}{1.720349in}}%
\pgfpathlineto{\pgfqpoint{5.738354in}{1.712767in}}%
\pgfpathlineto{\pgfqpoint{5.743351in}{1.712372in}}%
\pgfpathlineto{\pgfqpoint{5.748347in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{5.753343in}{1.714109in}}%
\pgfpathlineto{\pgfqpoint{5.758340in}{1.719798in}}%
\pgfpathlineto{\pgfqpoint{5.763336in}{1.715526in}}%
\pgfpathlineto{\pgfqpoint{5.768332in}{1.712759in}}%
\pgfpathlineto{\pgfqpoint{5.773329in}{1.713386in}}%
\pgfpathlineto{\pgfqpoint{5.778325in}{1.701941in}}%
\pgfpathlineto{\pgfqpoint{5.783322in}{1.694729in}}%
\pgfpathlineto{\pgfqpoint{5.793314in}{1.699947in}}%
\pgfpathlineto{\pgfqpoint{5.798311in}{1.707109in}}%
\pgfpathlineto{\pgfqpoint{5.803307in}{1.705274in}}%
\pgfpathlineto{\pgfqpoint{5.808303in}{1.702335in}}%
\pgfpathlineto{\pgfqpoint{5.813300in}{1.711443in}}%
\pgfpathlineto{\pgfqpoint{5.823293in}{1.725865in}}%
\pgfpathlineto{\pgfqpoint{5.828289in}{1.738285in}}%
\pgfpathlineto{\pgfqpoint{5.838282in}{1.773458in}}%
\pgfpathlineto{\pgfqpoint{5.843278in}{1.781455in}}%
\pgfpathlineto{\pgfqpoint{5.848275in}{1.791649in}}%
\pgfpathlineto{\pgfqpoint{5.858267in}{1.781339in}}%
\pgfpathlineto{\pgfqpoint{5.863264in}{1.792156in}}%
\pgfpathlineto{\pgfqpoint{5.868260in}{1.785105in}}%
\pgfpathlineto{\pgfqpoint{5.873256in}{1.795258in}}%
\pgfpathlineto{\pgfqpoint{5.878253in}{1.802248in}}%
\pgfpathlineto{\pgfqpoint{5.883249in}{1.805193in}}%
\pgfpathlineto{\pgfqpoint{5.888246in}{1.809473in}}%
\pgfpathlineto{\pgfqpoint{5.893242in}{1.807087in}}%
\pgfpathlineto{\pgfqpoint{5.903235in}{1.783825in}}%
\pgfpathlineto{\pgfqpoint{5.908231in}{1.776663in}}%
\pgfpathlineto{\pgfqpoint{5.913227in}{1.762746in}}%
\pgfpathlineto{\pgfqpoint{5.918224in}{1.741194in}}%
\pgfpathlineto{\pgfqpoint{5.923220in}{1.731350in}}%
\pgfpathlineto{\pgfqpoint{5.928217in}{1.713267in}}%
\pgfpathlineto{\pgfqpoint{5.933213in}{1.705440in}}%
\pgfpathlineto{\pgfqpoint{5.938209in}{1.694501in}}%
\pgfpathlineto{\pgfqpoint{5.943206in}{1.677539in}}%
\pgfpathlineto{\pgfqpoint{5.948202in}{1.678381in}}%
\pgfpathlineto{\pgfqpoint{5.953199in}{1.674606in}}%
\pgfpathlineto{\pgfqpoint{5.958195in}{1.668919in}}%
\pgfpathlineto{\pgfqpoint{5.963191in}{1.678352in}}%
\pgfpathlineto{\pgfqpoint{5.968188in}{1.673846in}}%
\pgfpathlineto{\pgfqpoint{5.973184in}{1.673878in}}%
\pgfpathlineto{\pgfqpoint{5.978180in}{1.687480in}}%
\pgfpathlineto{\pgfqpoint{5.988173in}{1.709745in}}%
\pgfpathlineto{\pgfqpoint{5.993170in}{1.731550in}}%
\pgfpathlineto{\pgfqpoint{5.998166in}{1.745160in}}%
\pgfpathlineto{\pgfqpoint{6.003162in}{1.753495in}}%
\pgfpathlineto{\pgfqpoint{6.008159in}{1.769273in}}%
\pgfpathlineto{\pgfqpoint{6.013155in}{1.762449in}}%
\pgfpathlineto{\pgfqpoint{6.018151in}{1.740226in}}%
\pgfpathlineto{\pgfqpoint{6.023148in}{1.714432in}}%
\pgfpathlineto{\pgfqpoint{6.028144in}{1.685936in}}%
\pgfpathlineto{\pgfqpoint{6.033141in}{1.650168in}}%
\pgfpathlineto{\pgfqpoint{6.038137in}{1.595249in}}%
\pgfpathlineto{\pgfqpoint{6.043133in}{1.567730in}}%
\pgfpathlineto{\pgfqpoint{6.048130in}{1.525120in}}%
\pgfpathlineto{\pgfqpoint{6.053126in}{1.487989in}}%
\pgfpathlineto{\pgfqpoint{6.058122in}{1.510075in}}%
\pgfpathlineto{\pgfqpoint{6.063119in}{1.527585in}}%
\pgfpathlineto{\pgfqpoint{6.068115in}{1.536450in}}%
\pgfpathlineto{\pgfqpoint{6.073112in}{1.552745in}}%
\pgfpathlineto{\pgfqpoint{6.078108in}{1.557989in}}%
\pgfpathlineto{\pgfqpoint{6.083104in}{1.563648in}}%
\pgfpathlineto{\pgfqpoint{6.088101in}{1.571411in}}%
\pgfpathlineto{\pgfqpoint{6.093097in}{1.565947in}}%
\pgfpathlineto{\pgfqpoint{6.098094in}{1.548762in}}%
\pgfpathlineto{\pgfqpoint{6.103090in}{1.520741in}}%
\pgfpathlineto{\pgfqpoint{6.108086in}{1.473919in}}%
\pgfpathlineto{\pgfqpoint{6.113083in}{1.470975in}}%
\pgfpathlineto{\pgfqpoint{6.118079in}{1.499427in}}%
\pgfpathlineto{\pgfqpoint{6.123075in}{1.502552in}}%
\pgfpathlineto{\pgfqpoint{6.128072in}{1.498881in}}%
\pgfpathlineto{\pgfqpoint{6.138065in}{1.497482in}}%
\pgfpathlineto{\pgfqpoint{6.143061in}{1.498061in}}%
\pgfpathlineto{\pgfqpoint{6.153054in}{1.510860in}}%
\pgfpathlineto{\pgfqpoint{6.158050in}{1.514341in}}%
\pgfpathlineto{\pgfqpoint{6.163046in}{1.517177in}}%
\pgfpathlineto{\pgfqpoint{6.168043in}{1.525609in}}%
\pgfpathlineto{\pgfqpoint{6.173039in}{1.522050in}}%
\pgfpathlineto{\pgfqpoint{6.178036in}{1.523565in}}%
\pgfpathlineto{\pgfqpoint{6.183032in}{1.531538in}}%
\pgfpathlineto{\pgfqpoint{6.188028in}{1.547104in}}%
\pgfpathlineto{\pgfqpoint{6.193025in}{1.582115in}}%
\pgfpathlineto{\pgfqpoint{6.198021in}{1.595866in}}%
\pgfpathlineto{\pgfqpoint{6.203017in}{1.576146in}}%
\pgfpathlineto{\pgfqpoint{6.208014in}{1.559052in}}%
\pgfpathlineto{\pgfqpoint{6.213010in}{1.545765in}}%
\pgfpathlineto{\pgfqpoint{6.218007in}{1.533321in}}%
\pgfpathlineto{\pgfqpoint{6.223003in}{1.529311in}}%
\pgfpathlineto{\pgfqpoint{6.227999in}{1.525715in}}%
\pgfpathlineto{\pgfqpoint{6.232996in}{1.517529in}}%
\pgfpathlineto{\pgfqpoint{6.237992in}{1.512776in}}%
\pgfpathlineto{\pgfqpoint{6.242989in}{1.514543in}}%
\pgfpathlineto{\pgfqpoint{6.247985in}{1.512279in}}%
\pgfpathlineto{\pgfqpoint{6.252981in}{1.507932in}}%
\pgfpathlineto{\pgfqpoint{6.257978in}{1.505257in}}%
\pgfpathlineto{\pgfqpoint{6.262974in}{1.490874in}}%
\pgfpathlineto{\pgfqpoint{6.267970in}{1.481648in}}%
\pgfpathlineto{\pgfqpoint{6.272967in}{1.474843in}}%
\pgfpathlineto{\pgfqpoint{6.277963in}{1.472923in}}%
\pgfpathlineto{\pgfqpoint{6.282960in}{1.476166in}}%
\pgfpathlineto{\pgfqpoint{6.287956in}{1.484522in}}%
\pgfpathlineto{\pgfqpoint{6.292952in}{1.479034in}}%
\pgfpathlineto{\pgfqpoint{6.297949in}{1.482525in}}%
\pgfpathlineto{\pgfqpoint{6.302945in}{1.526622in}}%
\pgfpathlineto{\pgfqpoint{6.312938in}{1.642179in}}%
\pgfpathlineto{\pgfqpoint{6.317934in}{1.601884in}}%
\pgfpathlineto{\pgfqpoint{6.322931in}{1.570059in}}%
\pgfpathlineto{\pgfqpoint{6.327927in}{1.556389in}}%
\pgfpathlineto{\pgfqpoint{6.332923in}{1.551747in}}%
\pgfpathlineto{\pgfqpoint{6.337920in}{1.546118in}}%
\pgfpathlineto{\pgfqpoint{6.342916in}{1.547433in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.556966in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.556966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.106960in}{0.456621in}}{\pgfqpoint{5.490522in}{3.196347in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.995617,0.855363,0.525721}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356529in}{1.411361in}}%
\pgfpathlineto{\pgfqpoint{1.361526in}{1.391635in}}%
\pgfpathlineto{\pgfqpoint{1.366522in}{1.390100in}}%
\pgfpathlineto{\pgfqpoint{1.371518in}{1.387339in}}%
\pgfpathlineto{\pgfqpoint{1.376515in}{1.386233in}}%
\pgfpathlineto{\pgfqpoint{1.381511in}{1.400820in}}%
\pgfpathlineto{\pgfqpoint{1.386507in}{1.388472in}}%
\pgfpathlineto{\pgfqpoint{1.391504in}{1.328857in}}%
\pgfpathlineto{\pgfqpoint{1.396500in}{1.309633in}}%
\pgfpathlineto{\pgfqpoint{1.401497in}{1.305645in}}%
\pgfpathlineto{\pgfqpoint{1.406493in}{1.280675in}}%
\pgfpathlineto{\pgfqpoint{1.411489in}{1.246675in}}%
\pgfpathlineto{\pgfqpoint{1.416486in}{1.197217in}}%
\pgfpathlineto{\pgfqpoint{1.421482in}{1.153319in}}%
\pgfpathlineto{\pgfqpoint{1.431475in}{0.986484in}}%
\pgfpathlineto{\pgfqpoint{1.436471in}{0.849253in}}%
\pgfpathlineto{\pgfqpoint{1.441468in}{0.795482in}}%
\pgfpathlineto{\pgfqpoint{1.456457in}{1.025333in}}%
\pgfpathlineto{\pgfqpoint{1.461453in}{1.066836in}}%
\pgfpathlineto{\pgfqpoint{1.466450in}{1.128215in}}%
\pgfpathlineto{\pgfqpoint{1.471446in}{1.168331in}}%
\pgfpathlineto{\pgfqpoint{1.476442in}{1.224959in}}%
\pgfpathlineto{\pgfqpoint{1.481439in}{1.264591in}}%
\pgfpathlineto{\pgfqpoint{1.486435in}{1.310259in}}%
\pgfpathlineto{\pgfqpoint{1.491431in}{1.307506in}}%
\pgfpathlineto{\pgfqpoint{1.496428in}{1.332101in}}%
\pgfpathlineto{\pgfqpoint{1.501424in}{1.361190in}}%
\pgfpathlineto{\pgfqpoint{1.506421in}{1.445996in}}%
\pgfpathlineto{\pgfqpoint{1.511417in}{1.453020in}}%
\pgfpathlineto{\pgfqpoint{1.516413in}{1.517409in}}%
\pgfpathlineto{\pgfqpoint{1.521410in}{1.464585in}}%
\pgfpathlineto{\pgfqpoint{1.526406in}{1.377076in}}%
\pgfpathlineto{\pgfqpoint{1.531402in}{1.336595in}}%
\pgfpathlineto{\pgfqpoint{1.536399in}{1.269784in}}%
\pgfpathlineto{\pgfqpoint{1.541395in}{1.186243in}}%
\pgfpathlineto{\pgfqpoint{1.546392in}{1.123484in}}%
\pgfpathlineto{\pgfqpoint{1.551388in}{1.012887in}}%
\pgfpathlineto{\pgfqpoint{1.556384in}{0.911400in}}%
\pgfpathlineto{\pgfqpoint{1.566377in}{1.112072in}}%
\pgfpathlineto{\pgfqpoint{1.571374in}{1.162902in}}%
\pgfpathlineto{\pgfqpoint{1.576370in}{1.201535in}}%
\pgfpathlineto{\pgfqpoint{1.581366in}{1.244507in}}%
\pgfpathlineto{\pgfqpoint{1.586363in}{1.261960in}}%
\pgfpathlineto{\pgfqpoint{1.591359in}{1.294759in}}%
\pgfpathlineto{\pgfqpoint{1.596355in}{1.332547in}}%
\pgfpathlineto{\pgfqpoint{1.601352in}{1.342137in}}%
\pgfpathlineto{\pgfqpoint{1.606348in}{1.410652in}}%
\pgfpathlineto{\pgfqpoint{1.611345in}{1.413583in}}%
\pgfpathlineto{\pgfqpoint{1.616341in}{1.360372in}}%
\pgfpathlineto{\pgfqpoint{1.621337in}{1.337073in}}%
\pgfpathlineto{\pgfqpoint{1.626334in}{1.319729in}}%
\pgfpathlineto{\pgfqpoint{1.631330in}{1.282088in}}%
\pgfpathlineto{\pgfqpoint{1.636326in}{1.274258in}}%
\pgfpathlineto{\pgfqpoint{1.641323in}{1.263214in}}%
\pgfpathlineto{\pgfqpoint{1.646319in}{1.257262in}}%
\pgfpathlineto{\pgfqpoint{1.651316in}{1.259748in}}%
\pgfpathlineto{\pgfqpoint{1.656312in}{1.245139in}}%
\pgfpathlineto{\pgfqpoint{1.661308in}{1.231950in}}%
\pgfpathlineto{\pgfqpoint{1.666305in}{1.226178in}}%
\pgfpathlineto{\pgfqpoint{1.671301in}{1.231626in}}%
\pgfpathlineto{\pgfqpoint{1.676297in}{1.220343in}}%
\pgfpathlineto{\pgfqpoint{1.681294in}{1.221476in}}%
\pgfpathlineto{\pgfqpoint{1.686290in}{1.232586in}}%
\pgfpathlineto{\pgfqpoint{1.696283in}{1.272071in}}%
\pgfpathlineto{\pgfqpoint{1.701279in}{1.289889in}}%
\pgfpathlineto{\pgfqpoint{1.706276in}{1.318050in}}%
\pgfpathlineto{\pgfqpoint{1.711272in}{1.372461in}}%
\pgfpathlineto{\pgfqpoint{1.716269in}{1.399407in}}%
\pgfpathlineto{\pgfqpoint{1.721265in}{1.442912in}}%
\pgfpathlineto{\pgfqpoint{1.726261in}{1.427232in}}%
\pgfpathlineto{\pgfqpoint{1.731258in}{1.376288in}}%
\pgfpathlineto{\pgfqpoint{1.736254in}{1.322227in}}%
\pgfpathlineto{\pgfqpoint{1.741250in}{1.304540in}}%
\pgfpathlineto{\pgfqpoint{1.746247in}{1.309554in}}%
\pgfpathlineto{\pgfqpoint{1.751243in}{1.328604in}}%
\pgfpathlineto{\pgfqpoint{1.756240in}{1.331967in}}%
\pgfpathlineto{\pgfqpoint{1.761236in}{1.349549in}}%
\pgfpathlineto{\pgfqpoint{1.766232in}{1.354718in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.386606in}}%
\pgfpathlineto{\pgfqpoint{1.781221in}{1.394874in}}%
\pgfpathlineto{\pgfqpoint{1.786218in}{1.411230in}}%
\pgfpathlineto{\pgfqpoint{1.791214in}{1.418121in}}%
\pgfpathlineto{\pgfqpoint{1.796211in}{1.410222in}}%
\pgfpathlineto{\pgfqpoint{1.801207in}{1.405760in}}%
\pgfpathlineto{\pgfqpoint{1.806203in}{1.327255in}}%
\pgfpathlineto{\pgfqpoint{1.811200in}{1.228163in}}%
\pgfpathlineto{\pgfqpoint{1.816196in}{1.308701in}}%
\pgfpathlineto{\pgfqpoint{1.821192in}{1.376987in}}%
\pgfpathlineto{\pgfqpoint{1.826189in}{1.409663in}}%
\pgfpathlineto{\pgfqpoint{1.831185in}{1.438229in}}%
\pgfpathlineto{\pgfqpoint{1.836182in}{1.480460in}}%
\pgfpathlineto{\pgfqpoint{1.841178in}{1.548431in}}%
\pgfpathlineto{\pgfqpoint{1.846174in}{1.596323in}}%
\pgfpathlineto{\pgfqpoint{1.851171in}{1.594447in}}%
\pgfpathlineto{\pgfqpoint{1.856167in}{1.579976in}}%
\pgfpathlineto{\pgfqpoint{1.861164in}{1.546130in}}%
\pgfpathlineto{\pgfqpoint{1.866160in}{1.498479in}}%
\pgfpathlineto{\pgfqpoint{1.871156in}{1.458669in}}%
\pgfpathlineto{\pgfqpoint{1.876153in}{1.399571in}}%
\pgfpathlineto{\pgfqpoint{1.881149in}{1.369073in}}%
\pgfpathlineto{\pgfqpoint{1.886145in}{1.356339in}}%
\pgfpathlineto{\pgfqpoint{1.891142in}{1.329564in}}%
\pgfpathlineto{\pgfqpoint{1.896138in}{1.341078in}}%
\pgfpathlineto{\pgfqpoint{1.901135in}{1.357970in}}%
\pgfpathlineto{\pgfqpoint{1.906131in}{1.369960in}}%
\pgfpathlineto{\pgfqpoint{1.911127in}{1.387234in}}%
\pgfpathlineto{\pgfqpoint{1.916124in}{1.415763in}}%
\pgfpathlineto{\pgfqpoint{1.921120in}{1.453172in}}%
\pgfpathlineto{\pgfqpoint{1.926116in}{1.495821in}}%
\pgfpathlineto{\pgfqpoint{1.931113in}{1.479423in}}%
\pgfpathlineto{\pgfqpoint{1.936109in}{1.447001in}}%
\pgfpathlineto{\pgfqpoint{1.941106in}{1.432066in}}%
\pgfpathlineto{\pgfqpoint{1.946102in}{1.377614in}}%
\pgfpathlineto{\pgfqpoint{1.951098in}{1.390334in}}%
\pgfpathlineto{\pgfqpoint{1.956095in}{1.469089in}}%
\pgfpathlineto{\pgfqpoint{1.961091in}{1.502861in}}%
\pgfpathlineto{\pgfqpoint{1.966088in}{1.568434in}}%
\pgfpathlineto{\pgfqpoint{1.971084in}{1.574414in}}%
\pgfpathlineto{\pgfqpoint{1.976080in}{1.541390in}}%
\pgfpathlineto{\pgfqpoint{1.981077in}{1.537009in}}%
\pgfpathlineto{\pgfqpoint{1.986073in}{1.541543in}}%
\pgfpathlineto{\pgfqpoint{1.991069in}{1.540222in}}%
\pgfpathlineto{\pgfqpoint{1.996066in}{1.522768in}}%
\pgfpathlineto{\pgfqpoint{2.001062in}{1.511249in}}%
\pgfpathlineto{\pgfqpoint{2.006059in}{1.492909in}}%
\pgfpathlineto{\pgfqpoint{2.011055in}{1.490024in}}%
\pgfpathlineto{\pgfqpoint{2.016051in}{1.488531in}}%
\pgfpathlineto{\pgfqpoint{2.021048in}{1.481003in}}%
\pgfpathlineto{\pgfqpoint{2.026044in}{1.467968in}}%
\pgfpathlineto{\pgfqpoint{2.031040in}{1.473969in}}%
\pgfpathlineto{\pgfqpoint{2.036037in}{1.478501in}}%
\pgfpathlineto{\pgfqpoint{2.041033in}{1.490696in}}%
\pgfpathlineto{\pgfqpoint{2.046030in}{1.519958in}}%
\pgfpathlineto{\pgfqpoint{2.051026in}{1.544828in}}%
\pgfpathlineto{\pgfqpoint{2.061019in}{1.466170in}}%
\pgfpathlineto{\pgfqpoint{2.066015in}{1.460595in}}%
\pgfpathlineto{\pgfqpoint{2.071011in}{1.471335in}}%
\pgfpathlineto{\pgfqpoint{2.076008in}{1.479666in}}%
\pgfpathlineto{\pgfqpoint{2.081004in}{1.484127in}}%
\pgfpathlineto{\pgfqpoint{2.086001in}{1.485549in}}%
\pgfpathlineto{\pgfqpoint{2.090997in}{1.489391in}}%
\pgfpathlineto{\pgfqpoint{2.095993in}{1.498496in}}%
\pgfpathlineto{\pgfqpoint{2.100990in}{1.506958in}}%
\pgfpathlineto{\pgfqpoint{2.105986in}{1.505679in}}%
\pgfpathlineto{\pgfqpoint{2.110983in}{1.491017in}}%
\pgfpathlineto{\pgfqpoint{2.115979in}{1.463756in}}%
\pgfpathlineto{\pgfqpoint{2.120975in}{1.405601in}}%
\pgfpathlineto{\pgfqpoint{2.125972in}{1.336663in}}%
\pgfpathlineto{\pgfqpoint{2.130968in}{1.339034in}}%
\pgfpathlineto{\pgfqpoint{2.135964in}{1.366700in}}%
\pgfpathlineto{\pgfqpoint{2.140961in}{1.369585in}}%
\pgfpathlineto{\pgfqpoint{2.145957in}{1.374474in}}%
\pgfpathlineto{\pgfqpoint{2.150954in}{1.372672in}}%
\pgfpathlineto{\pgfqpoint{2.155950in}{1.367221in}}%
\pgfpathlineto{\pgfqpoint{2.165943in}{1.352634in}}%
\pgfpathlineto{\pgfqpoint{2.170939in}{1.339983in}}%
\pgfpathlineto{\pgfqpoint{2.175935in}{1.321791in}}%
\pgfpathlineto{\pgfqpoint{2.180932in}{1.340006in}}%
\pgfpathlineto{\pgfqpoint{2.185928in}{1.350649in}}%
\pgfpathlineto{\pgfqpoint{2.190925in}{1.359209in}}%
\pgfpathlineto{\pgfqpoint{2.195921in}{1.371737in}}%
\pgfpathlineto{\pgfqpoint{2.200917in}{1.342814in}}%
\pgfpathlineto{\pgfqpoint{2.205914in}{1.379243in}}%
\pgfpathlineto{\pgfqpoint{2.210910in}{1.431637in}}%
\pgfpathlineto{\pgfqpoint{2.215906in}{1.455119in}}%
\pgfpathlineto{\pgfqpoint{2.220903in}{1.471296in}}%
\pgfpathlineto{\pgfqpoint{2.225899in}{1.481632in}}%
\pgfpathlineto{\pgfqpoint{2.230896in}{1.481054in}}%
\pgfpathlineto{\pgfqpoint{2.235892in}{1.495010in}}%
\pgfpathlineto{\pgfqpoint{2.240888in}{1.486449in}}%
\pgfpathlineto{\pgfqpoint{2.245885in}{1.487943in}}%
\pgfpathlineto{\pgfqpoint{2.250881in}{1.497519in}}%
\pgfpathlineto{\pgfqpoint{2.260874in}{1.508180in}}%
\pgfpathlineto{\pgfqpoint{2.265870in}{1.512361in}}%
\pgfpathlineto{\pgfqpoint{2.270867in}{1.528405in}}%
\pgfpathlineto{\pgfqpoint{2.275863in}{1.542229in}}%
\pgfpathlineto{\pgfqpoint{2.280859in}{1.553723in}}%
\pgfpathlineto{\pgfqpoint{2.285856in}{1.562119in}}%
\pgfpathlineto{\pgfqpoint{2.290852in}{1.573391in}}%
\pgfpathlineto{\pgfqpoint{2.295849in}{1.578633in}}%
\pgfpathlineto{\pgfqpoint{2.300845in}{1.585723in}}%
\pgfpathlineto{\pgfqpoint{2.305841in}{1.596007in}}%
\pgfpathlineto{\pgfqpoint{2.310838in}{1.609129in}}%
\pgfpathlineto{\pgfqpoint{2.315834in}{1.636158in}}%
\pgfpathlineto{\pgfqpoint{2.320830in}{1.677022in}}%
\pgfpathlineto{\pgfqpoint{2.325827in}{1.729523in}}%
\pgfpathlineto{\pgfqpoint{2.330823in}{1.777766in}}%
\pgfpathlineto{\pgfqpoint{2.335820in}{1.838127in}}%
\pgfpathlineto{\pgfqpoint{2.340816in}{1.894135in}}%
\pgfpathlineto{\pgfqpoint{2.345812in}{1.966574in}}%
\pgfpathlineto{\pgfqpoint{2.350809in}{1.992642in}}%
\pgfpathlineto{\pgfqpoint{2.355805in}{1.962078in}}%
\pgfpathlineto{\pgfqpoint{2.360801in}{1.948463in}}%
\pgfpathlineto{\pgfqpoint{2.365798in}{1.927631in}}%
\pgfpathlineto{\pgfqpoint{2.370794in}{1.909196in}}%
\pgfpathlineto{\pgfqpoint{2.375791in}{1.886882in}}%
\pgfpathlineto{\pgfqpoint{2.380787in}{1.871506in}}%
\pgfpathlineto{\pgfqpoint{2.385783in}{1.860519in}}%
\pgfpathlineto{\pgfqpoint{2.390780in}{1.841059in}}%
\pgfpathlineto{\pgfqpoint{2.395776in}{1.823841in}}%
\pgfpathlineto{\pgfqpoint{2.400773in}{1.820743in}}%
\pgfpathlineto{\pgfqpoint{2.405769in}{1.796333in}}%
\pgfpathlineto{\pgfqpoint{2.410765in}{1.792958in}}%
\pgfpathlineto{\pgfqpoint{2.415762in}{1.766619in}}%
\pgfpathlineto{\pgfqpoint{2.420758in}{1.780223in}}%
\pgfpathlineto{\pgfqpoint{2.425754in}{1.795691in}}%
\pgfpathlineto{\pgfqpoint{2.430751in}{1.807089in}}%
\pgfpathlineto{\pgfqpoint{2.435747in}{1.825159in}}%
\pgfpathlineto{\pgfqpoint{2.440744in}{1.847119in}}%
\pgfpathlineto{\pgfqpoint{2.445740in}{1.835193in}}%
\pgfpathlineto{\pgfqpoint{2.450736in}{1.819806in}}%
\pgfpathlineto{\pgfqpoint{2.455733in}{1.878626in}}%
\pgfpathlineto{\pgfqpoint{2.460729in}{1.986067in}}%
\pgfpathlineto{\pgfqpoint{2.465725in}{1.882612in}}%
\pgfpathlineto{\pgfqpoint{2.470722in}{1.746588in}}%
\pgfpathlineto{\pgfqpoint{2.475718in}{1.701227in}}%
\pgfpathlineto{\pgfqpoint{2.480715in}{1.580948in}}%
\pgfpathlineto{\pgfqpoint{2.485711in}{1.553417in}}%
\pgfpathlineto{\pgfqpoint{2.490707in}{1.534783in}}%
\pgfpathlineto{\pgfqpoint{2.495704in}{1.726976in}}%
\pgfpathlineto{\pgfqpoint{2.505697in}{3.459972in}}%
\pgfpathlineto{\pgfqpoint{2.510693in}{3.376710in}}%
\pgfpathlineto{\pgfqpoint{2.515689in}{3.148358in}}%
\pgfpathlineto{\pgfqpoint{2.520686in}{3.127524in}}%
\pgfpathlineto{\pgfqpoint{2.525682in}{3.150998in}}%
\pgfpathlineto{\pgfqpoint{2.530678in}{2.847118in}}%
\pgfpathlineto{\pgfqpoint{2.535675in}{2.444224in}}%
\pgfpathlineto{\pgfqpoint{2.540671in}{2.251664in}}%
\pgfpathlineto{\pgfqpoint{2.545668in}{2.091476in}}%
\pgfpathlineto{\pgfqpoint{2.550664in}{1.954091in}}%
\pgfpathlineto{\pgfqpoint{2.555660in}{1.835350in}}%
\pgfpathlineto{\pgfqpoint{2.560657in}{1.775237in}}%
\pgfpathlineto{\pgfqpoint{2.565653in}{1.701822in}}%
\pgfpathlineto{\pgfqpoint{2.570649in}{1.621134in}}%
\pgfpathlineto{\pgfqpoint{2.575646in}{1.840618in}}%
\pgfpathlineto{\pgfqpoint{2.580642in}{1.934093in}}%
\pgfpathlineto{\pgfqpoint{2.585639in}{1.919283in}}%
\pgfpathlineto{\pgfqpoint{2.590635in}{1.853593in}}%
\pgfpathlineto{\pgfqpoint{2.595631in}{1.826535in}}%
\pgfpathlineto{\pgfqpoint{2.600628in}{1.865046in}}%
\pgfpathlineto{\pgfqpoint{2.605624in}{1.833908in}}%
\pgfpathlineto{\pgfqpoint{2.610620in}{1.757474in}}%
\pgfpathlineto{\pgfqpoint{2.615617in}{1.709874in}}%
\pgfpathlineto{\pgfqpoint{2.620613in}{1.744020in}}%
\pgfpathlineto{\pgfqpoint{2.625610in}{1.771724in}}%
\pgfpathlineto{\pgfqpoint{2.630606in}{1.794794in}}%
\pgfpathlineto{\pgfqpoint{2.635602in}{1.783782in}}%
\pgfpathlineto{\pgfqpoint{2.640599in}{1.932300in}}%
\pgfpathlineto{\pgfqpoint{2.645595in}{2.211318in}}%
\pgfpathlineto{\pgfqpoint{2.650592in}{2.254424in}}%
\pgfpathlineto{\pgfqpoint{2.655588in}{2.145482in}}%
\pgfpathlineto{\pgfqpoint{2.660584in}{2.123502in}}%
\pgfpathlineto{\pgfqpoint{2.665581in}{2.165728in}}%
\pgfpathlineto{\pgfqpoint{2.670577in}{2.192801in}}%
\pgfpathlineto{\pgfqpoint{2.675573in}{2.208885in}}%
\pgfpathlineto{\pgfqpoint{2.680570in}{2.168861in}}%
\pgfpathlineto{\pgfqpoint{2.685566in}{2.062618in}}%
\pgfpathlineto{\pgfqpoint{2.690563in}{1.931972in}}%
\pgfpathlineto{\pgfqpoint{2.695559in}{2.030018in}}%
\pgfpathlineto{\pgfqpoint{2.700555in}{2.117195in}}%
\pgfpathlineto{\pgfqpoint{2.705552in}{2.049014in}}%
\pgfpathlineto{\pgfqpoint{2.710548in}{1.973400in}}%
\pgfpathlineto{\pgfqpoint{2.715544in}{1.906084in}}%
\pgfpathlineto{\pgfqpoint{2.720541in}{1.862585in}}%
\pgfpathlineto{\pgfqpoint{2.730534in}{1.784296in}}%
\pgfpathlineto{\pgfqpoint{2.735530in}{1.778378in}}%
\pgfpathlineto{\pgfqpoint{2.740526in}{1.777050in}}%
\pgfpathlineto{\pgfqpoint{2.745523in}{1.777863in}}%
\pgfpathlineto{\pgfqpoint{2.750519in}{1.809640in}}%
\pgfpathlineto{\pgfqpoint{2.755515in}{1.844106in}}%
\pgfpathlineto{\pgfqpoint{2.760512in}{1.964767in}}%
\pgfpathlineto{\pgfqpoint{2.765508in}{2.142432in}}%
\pgfpathlineto{\pgfqpoint{2.770505in}{2.109146in}}%
\pgfpathlineto{\pgfqpoint{2.780497in}{1.992085in}}%
\pgfpathlineto{\pgfqpoint{2.785494in}{1.946736in}}%
\pgfpathlineto{\pgfqpoint{2.790490in}{1.914056in}}%
\pgfpathlineto{\pgfqpoint{2.795487in}{1.875077in}}%
\pgfpathlineto{\pgfqpoint{2.805479in}{1.820736in}}%
\pgfpathlineto{\pgfqpoint{2.810476in}{1.813865in}}%
\pgfpathlineto{\pgfqpoint{2.815472in}{1.793451in}}%
\pgfpathlineto{\pgfqpoint{2.820468in}{1.777473in}}%
\pgfpathlineto{\pgfqpoint{2.825465in}{1.765240in}}%
\pgfpathlineto{\pgfqpoint{2.830461in}{1.765759in}}%
\pgfpathlineto{\pgfqpoint{2.835458in}{1.744641in}}%
\pgfpathlineto{\pgfqpoint{2.840454in}{1.773442in}}%
\pgfpathlineto{\pgfqpoint{2.845450in}{1.710925in}}%
\pgfpathlineto{\pgfqpoint{2.850447in}{1.669094in}}%
\pgfpathlineto{\pgfqpoint{2.855443in}{1.648293in}}%
\pgfpathlineto{\pgfqpoint{2.860439in}{1.630719in}}%
\pgfpathlineto{\pgfqpoint{2.865436in}{1.619580in}}%
\pgfpathlineto{\pgfqpoint{2.870432in}{1.606769in}}%
\pgfpathlineto{\pgfqpoint{2.875429in}{1.599969in}}%
\pgfpathlineto{\pgfqpoint{2.880425in}{1.598071in}}%
\pgfpathlineto{\pgfqpoint{2.885421in}{1.595840in}}%
\pgfpathlineto{\pgfqpoint{2.890418in}{1.591701in}}%
\pgfpathlineto{\pgfqpoint{2.895414in}{1.585073in}}%
\pgfpathlineto{\pgfqpoint{2.900411in}{1.577219in}}%
\pgfpathlineto{\pgfqpoint{2.905407in}{1.563429in}}%
\pgfpathlineto{\pgfqpoint{2.910403in}{1.547757in}}%
\pgfpathlineto{\pgfqpoint{2.915400in}{1.521993in}}%
\pgfpathlineto{\pgfqpoint{2.920396in}{1.511210in}}%
\pgfpathlineto{\pgfqpoint{2.925392in}{1.504494in}}%
\pgfpathlineto{\pgfqpoint{2.930389in}{1.520499in}}%
\pgfpathlineto{\pgfqpoint{2.935385in}{1.541640in}}%
\pgfpathlineto{\pgfqpoint{2.940382in}{1.558531in}}%
\pgfpathlineto{\pgfqpoint{2.945378in}{1.551188in}}%
\pgfpathlineto{\pgfqpoint{2.950374in}{1.540460in}}%
\pgfpathlineto{\pgfqpoint{2.955371in}{1.510059in}}%
\pgfpathlineto{\pgfqpoint{2.960367in}{1.488017in}}%
\pgfpathlineto{\pgfqpoint{2.965363in}{1.443393in}}%
\pgfpathlineto{\pgfqpoint{2.970360in}{1.444686in}}%
\pgfpathlineto{\pgfqpoint{2.975356in}{1.478105in}}%
\pgfpathlineto{\pgfqpoint{2.980353in}{1.496040in}}%
\pgfpathlineto{\pgfqpoint{2.985349in}{1.517574in}}%
\pgfpathlineto{\pgfqpoint{2.990345in}{1.523167in}}%
\pgfpathlineto{\pgfqpoint{2.995342in}{1.524989in}}%
\pgfpathlineto{\pgfqpoint{3.000338in}{1.518114in}}%
\pgfpathlineto{\pgfqpoint{3.005334in}{1.537885in}}%
\pgfpathlineto{\pgfqpoint{3.010331in}{1.552088in}}%
\pgfpathlineto{\pgfqpoint{3.015327in}{1.555389in}}%
\pgfpathlineto{\pgfqpoint{3.020324in}{1.556500in}}%
\pgfpathlineto{\pgfqpoint{3.025320in}{1.551401in}}%
\pgfpathlineto{\pgfqpoint{3.030316in}{1.527286in}}%
\pgfpathlineto{\pgfqpoint{3.035313in}{1.531454in}}%
\pgfpathlineto{\pgfqpoint{3.040309in}{1.583421in}}%
\pgfpathlineto{\pgfqpoint{3.045306in}{1.600609in}}%
\pgfpathlineto{\pgfqpoint{3.050302in}{1.608173in}}%
\pgfpathlineto{\pgfqpoint{3.055298in}{1.608210in}}%
\pgfpathlineto{\pgfqpoint{3.060295in}{1.604036in}}%
\pgfpathlineto{\pgfqpoint{3.065291in}{1.597938in}}%
\pgfpathlineto{\pgfqpoint{3.070287in}{1.595791in}}%
\pgfpathlineto{\pgfqpoint{3.075284in}{1.605289in}}%
\pgfpathlineto{\pgfqpoint{3.080280in}{1.617125in}}%
\pgfpathlineto{\pgfqpoint{3.085277in}{1.625898in}}%
\pgfpathlineto{\pgfqpoint{3.090273in}{1.621203in}}%
\pgfpathlineto{\pgfqpoint{3.095269in}{1.617176in}}%
\pgfpathlineto{\pgfqpoint{3.100266in}{1.614223in}}%
\pgfpathlineto{\pgfqpoint{3.105262in}{1.607532in}}%
\pgfpathlineto{\pgfqpoint{3.115255in}{1.606180in}}%
\pgfpathlineto{\pgfqpoint{3.120251in}{1.603050in}}%
\pgfpathlineto{\pgfqpoint{3.135240in}{1.561765in}}%
\pgfpathlineto{\pgfqpoint{3.140237in}{1.552434in}}%
\pgfpathlineto{\pgfqpoint{3.145233in}{1.522399in}}%
\pgfpathlineto{\pgfqpoint{3.150229in}{1.516333in}}%
\pgfpathlineto{\pgfqpoint{3.155226in}{1.542697in}}%
\pgfpathlineto{\pgfqpoint{3.160222in}{1.547809in}}%
\pgfpathlineto{\pgfqpoint{3.165219in}{1.554674in}}%
\pgfpathlineto{\pgfqpoint{3.170215in}{1.553119in}}%
\pgfpathlineto{\pgfqpoint{3.175211in}{1.547503in}}%
\pgfpathlineto{\pgfqpoint{3.180208in}{1.540455in}}%
\pgfpathlineto{\pgfqpoint{3.185204in}{1.535529in}}%
\pgfpathlineto{\pgfqpoint{3.190201in}{1.518555in}}%
\pgfpathlineto{\pgfqpoint{3.195197in}{1.518088in}}%
\pgfpathlineto{\pgfqpoint{3.200193in}{1.525558in}}%
\pgfpathlineto{\pgfqpoint{3.205190in}{1.538364in}}%
\pgfpathlineto{\pgfqpoint{3.210186in}{1.545505in}}%
\pgfpathlineto{\pgfqpoint{3.215182in}{1.545476in}}%
\pgfpathlineto{\pgfqpoint{3.220179in}{1.550658in}}%
\pgfpathlineto{\pgfqpoint{3.225175in}{1.551446in}}%
\pgfpathlineto{\pgfqpoint{3.230172in}{1.551748in}}%
\pgfpathlineto{\pgfqpoint{3.235168in}{1.539926in}}%
\pgfpathlineto{\pgfqpoint{3.240164in}{1.541500in}}%
\pgfpathlineto{\pgfqpoint{3.245161in}{1.542135in}}%
\pgfpathlineto{\pgfqpoint{3.255153in}{1.539817in}}%
\pgfpathlineto{\pgfqpoint{3.260150in}{1.536438in}}%
\pgfpathlineto{\pgfqpoint{3.265146in}{1.530184in}}%
\pgfpathlineto{\pgfqpoint{3.270143in}{1.520741in}}%
\pgfpathlineto{\pgfqpoint{3.275139in}{1.523237in}}%
\pgfpathlineto{\pgfqpoint{3.280135in}{1.516013in}}%
\pgfpathlineto{\pgfqpoint{3.285132in}{1.513972in}}%
\pgfpathlineto{\pgfqpoint{3.290128in}{1.513013in}}%
\pgfpathlineto{\pgfqpoint{3.295125in}{1.512664in}}%
\pgfpathlineto{\pgfqpoint{3.300121in}{1.503952in}}%
\pgfpathlineto{\pgfqpoint{3.305117in}{1.499844in}}%
\pgfpathlineto{\pgfqpoint{3.310114in}{1.501084in}}%
\pgfpathlineto{\pgfqpoint{3.320106in}{1.486640in}}%
\pgfpathlineto{\pgfqpoint{3.325103in}{1.488051in}}%
\pgfpathlineto{\pgfqpoint{3.330099in}{1.499113in}}%
\pgfpathlineto{\pgfqpoint{3.335096in}{1.527716in}}%
\pgfpathlineto{\pgfqpoint{3.340092in}{1.574844in}}%
\pgfpathlineto{\pgfqpoint{3.345088in}{1.611227in}}%
\pgfpathlineto{\pgfqpoint{3.350085in}{1.651262in}}%
\pgfpathlineto{\pgfqpoint{3.355081in}{1.687786in}}%
\pgfpathlineto{\pgfqpoint{3.360077in}{1.704068in}}%
\pgfpathlineto{\pgfqpoint{3.365074in}{1.704852in}}%
\pgfpathlineto{\pgfqpoint{3.370070in}{1.716156in}}%
\pgfpathlineto{\pgfqpoint{3.375067in}{1.708699in}}%
\pgfpathlineto{\pgfqpoint{3.380063in}{1.697776in}}%
\pgfpathlineto{\pgfqpoint{3.385059in}{1.691325in}}%
\pgfpathlineto{\pgfqpoint{3.390056in}{1.674125in}}%
\pgfpathlineto{\pgfqpoint{3.395052in}{1.666071in}}%
\pgfpathlineto{\pgfqpoint{3.400048in}{1.664637in}}%
\pgfpathlineto{\pgfqpoint{3.405045in}{1.650722in}}%
\pgfpathlineto{\pgfqpoint{3.410041in}{1.648116in}}%
\pgfpathlineto{\pgfqpoint{3.415038in}{1.640778in}}%
\pgfpathlineto{\pgfqpoint{3.420034in}{1.649917in}}%
\pgfpathlineto{\pgfqpoint{3.425030in}{1.655850in}}%
\pgfpathlineto{\pgfqpoint{3.430027in}{1.650819in}}%
\pgfpathlineto{\pgfqpoint{3.435023in}{1.648189in}}%
\pgfpathlineto{\pgfqpoint{3.440020in}{1.654708in}}%
\pgfpathlineto{\pgfqpoint{3.445016in}{1.653485in}}%
\pgfpathlineto{\pgfqpoint{3.450012in}{1.661418in}}%
\pgfpathlineto{\pgfqpoint{3.455009in}{1.664292in}}%
\pgfpathlineto{\pgfqpoint{3.460005in}{1.655290in}}%
\pgfpathlineto{\pgfqpoint{3.465001in}{1.652355in}}%
\pgfpathlineto{\pgfqpoint{3.474994in}{1.632767in}}%
\pgfpathlineto{\pgfqpoint{3.479991in}{1.608932in}}%
\pgfpathlineto{\pgfqpoint{3.484987in}{1.596789in}}%
\pgfpathlineto{\pgfqpoint{3.489983in}{1.589937in}}%
\pgfpathlineto{\pgfqpoint{3.494980in}{1.576109in}}%
\pgfpathlineto{\pgfqpoint{3.499976in}{1.567267in}}%
\pgfpathlineto{\pgfqpoint{3.504972in}{1.563472in}}%
\pgfpathlineto{\pgfqpoint{3.509969in}{1.566952in}}%
\pgfpathlineto{\pgfqpoint{3.514965in}{1.564322in}}%
\pgfpathlineto{\pgfqpoint{3.519962in}{1.548096in}}%
\pgfpathlineto{\pgfqpoint{3.524958in}{1.537097in}}%
\pgfpathlineto{\pgfqpoint{3.529954in}{1.528405in}}%
\pgfpathlineto{\pgfqpoint{3.534951in}{1.531086in}}%
\pgfpathlineto{\pgfqpoint{3.539947in}{1.518402in}}%
\pgfpathlineto{\pgfqpoint{3.544943in}{1.507638in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{1.516799in}}%
\pgfpathlineto{\pgfqpoint{3.554936in}{1.505597in}}%
\pgfpathlineto{\pgfqpoint{3.559933in}{1.503305in}}%
\pgfpathlineto{\pgfqpoint{3.564929in}{1.503311in}}%
\pgfpathlineto{\pgfqpoint{3.569925in}{1.495150in}}%
\pgfpathlineto{\pgfqpoint{3.574922in}{1.492192in}}%
\pgfpathlineto{\pgfqpoint{3.579918in}{1.481563in}}%
\pgfpathlineto{\pgfqpoint{3.584915in}{1.480224in}}%
\pgfpathlineto{\pgfqpoint{3.594907in}{1.475261in}}%
\pgfpathlineto{\pgfqpoint{3.599904in}{1.478050in}}%
\pgfpathlineto{\pgfqpoint{3.604900in}{1.480197in}}%
\pgfpathlineto{\pgfqpoint{3.609896in}{1.481927in}}%
\pgfpathlineto{\pgfqpoint{3.614893in}{1.489263in}}%
\pgfpathlineto{\pgfqpoint{3.619889in}{1.491212in}}%
\pgfpathlineto{\pgfqpoint{3.624886in}{1.493501in}}%
\pgfpathlineto{\pgfqpoint{3.629882in}{1.498576in}}%
\pgfpathlineto{\pgfqpoint{3.634878in}{1.508718in}}%
\pgfpathlineto{\pgfqpoint{3.639875in}{1.505288in}}%
\pgfpathlineto{\pgfqpoint{3.644871in}{1.509951in}}%
\pgfpathlineto{\pgfqpoint{3.649867in}{1.529313in}}%
\pgfpathlineto{\pgfqpoint{3.654864in}{1.540667in}}%
\pgfpathlineto{\pgfqpoint{3.659860in}{1.553510in}}%
\pgfpathlineto{\pgfqpoint{3.664857in}{1.564536in}}%
\pgfpathlineto{\pgfqpoint{3.679846in}{1.667737in}}%
\pgfpathlineto{\pgfqpoint{3.684842in}{1.713369in}}%
\pgfpathlineto{\pgfqpoint{3.689838in}{1.744844in}}%
\pgfpathlineto{\pgfqpoint{3.694835in}{1.801655in}}%
\pgfpathlineto{\pgfqpoint{3.704828in}{1.951715in}}%
\pgfpathlineto{\pgfqpoint{3.709824in}{1.995623in}}%
\pgfpathlineto{\pgfqpoint{3.714820in}{2.013852in}}%
\pgfpathlineto{\pgfqpoint{3.719817in}{2.057279in}}%
\pgfpathlineto{\pgfqpoint{3.724813in}{2.124578in}}%
\pgfpathlineto{\pgfqpoint{3.729810in}{2.216967in}}%
\pgfpathlineto{\pgfqpoint{3.734806in}{2.267994in}}%
\pgfpathlineto{\pgfqpoint{3.739802in}{2.251145in}}%
\pgfpathlineto{\pgfqpoint{3.744799in}{2.178173in}}%
\pgfpathlineto{\pgfqpoint{3.749795in}{2.088211in}}%
\pgfpathlineto{\pgfqpoint{3.759788in}{1.687331in}}%
\pgfpathlineto{\pgfqpoint{3.764784in}{1.784823in}}%
\pgfpathlineto{\pgfqpoint{3.769781in}{1.851046in}}%
\pgfpathlineto{\pgfqpoint{3.774777in}{1.868744in}}%
\pgfpathlineto{\pgfqpoint{3.779773in}{1.858760in}}%
\pgfpathlineto{\pgfqpoint{3.784770in}{1.823990in}}%
\pgfpathlineto{\pgfqpoint{3.789766in}{1.821044in}}%
\pgfpathlineto{\pgfqpoint{3.794762in}{1.816117in}}%
\pgfpathlineto{\pgfqpoint{3.799759in}{1.817530in}}%
\pgfpathlineto{\pgfqpoint{3.804755in}{1.769945in}}%
\pgfpathlineto{\pgfqpoint{3.809752in}{1.703477in}}%
\pgfpathlineto{\pgfqpoint{3.814748in}{1.679726in}}%
\pgfpathlineto{\pgfqpoint{3.819744in}{1.652865in}}%
\pgfpathlineto{\pgfqpoint{3.824741in}{1.611282in}}%
\pgfpathlineto{\pgfqpoint{3.829737in}{1.552673in}}%
\pgfpathlineto{\pgfqpoint{3.834734in}{1.531151in}}%
\pgfpathlineto{\pgfqpoint{3.839730in}{1.587463in}}%
\pgfpathlineto{\pgfqpoint{3.844726in}{1.671305in}}%
\pgfpathlineto{\pgfqpoint{3.849723in}{1.786441in}}%
\pgfpathlineto{\pgfqpoint{3.854719in}{1.831661in}}%
\pgfpathlineto{\pgfqpoint{3.864712in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{3.869708in}{1.684673in}}%
\pgfpathlineto{\pgfqpoint{3.874705in}{1.679955in}}%
\pgfpathlineto{\pgfqpoint{3.879701in}{1.728952in}}%
\pgfpathlineto{\pgfqpoint{3.884697in}{1.784661in}}%
\pgfpathlineto{\pgfqpoint{3.889694in}{1.815142in}}%
\pgfpathlineto{\pgfqpoint{3.894690in}{1.867334in}}%
\pgfpathlineto{\pgfqpoint{3.899686in}{1.929418in}}%
\pgfpathlineto{\pgfqpoint{3.904683in}{1.981631in}}%
\pgfpathlineto{\pgfqpoint{3.914676in}{2.060749in}}%
\pgfpathlineto{\pgfqpoint{3.919672in}{2.002935in}}%
\pgfpathlineto{\pgfqpoint{3.924668in}{1.960847in}}%
\pgfpathlineto{\pgfqpoint{3.934661in}{1.882935in}}%
\pgfpathlineto{\pgfqpoint{3.939657in}{1.836578in}}%
\pgfpathlineto{\pgfqpoint{3.944654in}{1.817836in}}%
\pgfpathlineto{\pgfqpoint{3.949650in}{1.800313in}}%
\pgfpathlineto{\pgfqpoint{3.954647in}{1.788550in}}%
\pgfpathlineto{\pgfqpoint{3.959643in}{1.796396in}}%
\pgfpathlineto{\pgfqpoint{3.964639in}{1.819208in}}%
\pgfpathlineto{\pgfqpoint{3.969636in}{1.833530in}}%
\pgfpathlineto{\pgfqpoint{3.974632in}{1.879901in}}%
\pgfpathlineto{\pgfqpoint{3.979629in}{1.917958in}}%
\pgfpathlineto{\pgfqpoint{3.984625in}{1.947781in}}%
\pgfpathlineto{\pgfqpoint{3.989621in}{1.985263in}}%
\pgfpathlineto{\pgfqpoint{3.994618in}{2.015136in}}%
\pgfpathlineto{\pgfqpoint{3.999614in}{1.978139in}}%
\pgfpathlineto{\pgfqpoint{4.004610in}{1.964049in}}%
\pgfpathlineto{\pgfqpoint{4.009607in}{1.908667in}}%
\pgfpathlineto{\pgfqpoint{4.014603in}{1.896949in}}%
\pgfpathlineto{\pgfqpoint{4.019600in}{1.895212in}}%
\pgfpathlineto{\pgfqpoint{4.024596in}{1.897922in}}%
\pgfpathlineto{\pgfqpoint{4.029592in}{1.915739in}}%
\pgfpathlineto{\pgfqpoint{4.034589in}{1.893953in}}%
\pgfpathlineto{\pgfqpoint{4.039585in}{1.795633in}}%
\pgfpathlineto{\pgfqpoint{4.044581in}{1.757643in}}%
\pgfpathlineto{\pgfqpoint{4.054574in}{1.700884in}}%
\pgfpathlineto{\pgfqpoint{4.059571in}{1.677820in}}%
\pgfpathlineto{\pgfqpoint{4.064567in}{1.631598in}}%
\pgfpathlineto{\pgfqpoint{4.069563in}{1.588138in}}%
\pgfpathlineto{\pgfqpoint{4.074560in}{1.576085in}}%
\pgfpathlineto{\pgfqpoint{4.079556in}{1.551584in}}%
\pgfpathlineto{\pgfqpoint{4.084552in}{1.530148in}}%
\pgfpathlineto{\pgfqpoint{4.089549in}{1.499781in}}%
\pgfpathlineto{\pgfqpoint{4.094545in}{1.499090in}}%
\pgfpathlineto{\pgfqpoint{4.099542in}{1.505585in}}%
\pgfpathlineto{\pgfqpoint{4.104538in}{1.540860in}}%
\pgfpathlineto{\pgfqpoint{4.109534in}{1.569223in}}%
\pgfpathlineto{\pgfqpoint{4.114531in}{1.582094in}}%
\pgfpathlineto{\pgfqpoint{4.119527in}{1.579535in}}%
\pgfpathlineto{\pgfqpoint{4.124524in}{1.574904in}}%
\pgfpathlineto{\pgfqpoint{4.129520in}{1.567304in}}%
\pgfpathlineto{\pgfqpoint{4.134516in}{1.566688in}}%
\pgfpathlineto{\pgfqpoint{4.139513in}{1.565702in}}%
\pgfpathlineto{\pgfqpoint{4.149505in}{1.520389in}}%
\pgfpathlineto{\pgfqpoint{4.154502in}{1.509334in}}%
\pgfpathlineto{\pgfqpoint{4.159498in}{1.505240in}}%
\pgfpathlineto{\pgfqpoint{4.164495in}{1.494672in}}%
\pgfpathlineto{\pgfqpoint{4.169491in}{1.477744in}}%
\pgfpathlineto{\pgfqpoint{4.174487in}{1.465624in}}%
\pgfpathlineto{\pgfqpoint{4.179484in}{1.443278in}}%
\pgfpathlineto{\pgfqpoint{4.184480in}{1.434094in}}%
\pgfpathlineto{\pgfqpoint{4.189476in}{1.421986in}}%
\pgfpathlineto{\pgfqpoint{4.194473in}{1.404212in}}%
\pgfpathlineto{\pgfqpoint{4.199469in}{1.391113in}}%
\pgfpathlineto{\pgfqpoint{4.204466in}{1.382872in}}%
\pgfpathlineto{\pgfqpoint{4.209462in}{1.385112in}}%
\pgfpathlineto{\pgfqpoint{4.214458in}{1.381387in}}%
\pgfpathlineto{\pgfqpoint{4.219455in}{1.379853in}}%
\pgfpathlineto{\pgfqpoint{4.224451in}{1.390471in}}%
\pgfpathlineto{\pgfqpoint{4.229448in}{1.406873in}}%
\pgfpathlineto{\pgfqpoint{4.234444in}{1.408653in}}%
\pgfpathlineto{\pgfqpoint{4.239440in}{1.442834in}}%
\pgfpathlineto{\pgfqpoint{4.244437in}{1.435070in}}%
\pgfpathlineto{\pgfqpoint{4.249433in}{1.449750in}}%
\pgfpathlineto{\pgfqpoint{4.254429in}{1.462912in}}%
\pgfpathlineto{\pgfqpoint{4.259426in}{1.444645in}}%
\pgfpathlineto{\pgfqpoint{4.264422in}{1.437189in}}%
\pgfpathlineto{\pgfqpoint{4.269419in}{1.421711in}}%
\pgfpathlineto{\pgfqpoint{4.274415in}{1.398946in}}%
\pgfpathlineto{\pgfqpoint{4.279411in}{1.363073in}}%
\pgfpathlineto{\pgfqpoint{4.284408in}{1.353436in}}%
\pgfpathlineto{\pgfqpoint{4.289404in}{1.304496in}}%
\pgfpathlineto{\pgfqpoint{4.294400in}{1.288743in}}%
\pgfpathlineto{\pgfqpoint{4.299397in}{1.252886in}}%
\pgfpathlineto{\pgfqpoint{4.304393in}{1.224243in}}%
\pgfpathlineto{\pgfqpoint{4.309390in}{1.171614in}}%
\pgfpathlineto{\pgfqpoint{4.314386in}{1.133579in}}%
\pgfpathlineto{\pgfqpoint{4.319382in}{1.075088in}}%
\pgfpathlineto{\pgfqpoint{4.324379in}{1.068679in}}%
\pgfpathlineto{\pgfqpoint{4.329375in}{1.044304in}}%
\pgfpathlineto{\pgfqpoint{4.334371in}{1.081200in}}%
\pgfpathlineto{\pgfqpoint{4.339368in}{1.194319in}}%
\pgfpathlineto{\pgfqpoint{4.349361in}{1.330695in}}%
\pgfpathlineto{\pgfqpoint{4.354357in}{1.355327in}}%
\pgfpathlineto{\pgfqpoint{4.359353in}{1.359760in}}%
\pgfpathlineto{\pgfqpoint{4.364350in}{1.378091in}}%
\pgfpathlineto{\pgfqpoint{4.369346in}{1.395097in}}%
\pgfpathlineto{\pgfqpoint{4.374343in}{1.392944in}}%
\pgfpathlineto{\pgfqpoint{4.379339in}{1.389905in}}%
\pgfpathlineto{\pgfqpoint{4.384335in}{1.388913in}}%
\pgfpathlineto{\pgfqpoint{4.389332in}{1.387535in}}%
\pgfpathlineto{\pgfqpoint{4.394328in}{1.380249in}}%
\pgfpathlineto{\pgfqpoint{4.399324in}{1.370486in}}%
\pgfpathlineto{\pgfqpoint{4.404321in}{1.353751in}}%
\pgfpathlineto{\pgfqpoint{4.409317in}{1.334604in}}%
\pgfpathlineto{\pgfqpoint{4.414314in}{1.292315in}}%
\pgfpathlineto{\pgfqpoint{4.419310in}{1.245417in}}%
\pgfpathlineto{\pgfqpoint{4.424306in}{1.300540in}}%
\pgfpathlineto{\pgfqpoint{4.429303in}{1.350970in}}%
\pgfpathlineto{\pgfqpoint{4.439295in}{1.384603in}}%
\pgfpathlineto{\pgfqpoint{4.444292in}{1.391657in}}%
\pgfpathlineto{\pgfqpoint{4.449288in}{1.395616in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{1.408339in}}%
\pgfpathlineto{\pgfqpoint{4.464277in}{1.401268in}}%
\pgfpathlineto{\pgfqpoint{4.469274in}{1.408195in}}%
\pgfpathlineto{\pgfqpoint{4.474270in}{1.399143in}}%
\pgfpathlineto{\pgfqpoint{4.479266in}{1.386681in}}%
\pgfpathlineto{\pgfqpoint{4.484263in}{1.384908in}}%
\pgfpathlineto{\pgfqpoint{4.489259in}{1.401581in}}%
\pgfpathlineto{\pgfqpoint{4.494256in}{1.396295in}}%
\pgfpathlineto{\pgfqpoint{4.499252in}{1.398214in}}%
\pgfpathlineto{\pgfqpoint{4.504248in}{1.403117in}}%
\pgfpathlineto{\pgfqpoint{4.514241in}{1.434437in}}%
\pgfpathlineto{\pgfqpoint{4.519238in}{1.433357in}}%
\pgfpathlineto{\pgfqpoint{4.524234in}{1.437733in}}%
\pgfpathlineto{\pgfqpoint{4.529230in}{1.444302in}}%
\pgfpathlineto{\pgfqpoint{4.534227in}{1.449947in}}%
\pgfpathlineto{\pgfqpoint{4.539223in}{1.459559in}}%
\pgfpathlineto{\pgfqpoint{4.544219in}{1.467556in}}%
\pgfpathlineto{\pgfqpoint{4.549216in}{1.468234in}}%
\pgfpathlineto{\pgfqpoint{4.554212in}{1.478121in}}%
\pgfpathlineto{\pgfqpoint{4.559209in}{1.487157in}}%
\pgfpathlineto{\pgfqpoint{4.564205in}{1.496862in}}%
\pgfpathlineto{\pgfqpoint{4.569201in}{1.528622in}}%
\pgfpathlineto{\pgfqpoint{4.574198in}{1.556868in}}%
\pgfpathlineto{\pgfqpoint{4.579194in}{1.626346in}}%
\pgfpathlineto{\pgfqpoint{4.584190in}{1.620927in}}%
\pgfpathlineto{\pgfqpoint{4.589187in}{1.537748in}}%
\pgfpathlineto{\pgfqpoint{4.594183in}{1.501108in}}%
\pgfpathlineto{\pgfqpoint{4.599180in}{1.460514in}}%
\pgfpathlineto{\pgfqpoint{4.604176in}{1.437833in}}%
\pgfpathlineto{\pgfqpoint{4.609172in}{1.419285in}}%
\pgfpathlineto{\pgfqpoint{4.614169in}{1.402608in}}%
\pgfpathlineto{\pgfqpoint{4.624162in}{1.363046in}}%
\pgfpathlineto{\pgfqpoint{4.629158in}{1.353105in}}%
\pgfpathlineto{\pgfqpoint{4.634154in}{1.349605in}}%
\pgfpathlineto{\pgfqpoint{4.639151in}{1.325395in}}%
\pgfpathlineto{\pgfqpoint{4.644147in}{1.319937in}}%
\pgfpathlineto{\pgfqpoint{4.649143in}{1.310043in}}%
\pgfpathlineto{\pgfqpoint{4.654140in}{1.281011in}}%
\pgfpathlineto{\pgfqpoint{4.659136in}{1.276247in}}%
\pgfpathlineto{\pgfqpoint{4.664133in}{1.284453in}}%
\pgfpathlineto{\pgfqpoint{4.669129in}{1.254043in}}%
\pgfpathlineto{\pgfqpoint{4.674125in}{1.255392in}}%
\pgfpathlineto{\pgfqpoint{4.679122in}{1.252940in}}%
\pgfpathlineto{\pgfqpoint{4.684118in}{1.245676in}}%
\pgfpathlineto{\pgfqpoint{4.689114in}{1.267638in}}%
\pgfpathlineto{\pgfqpoint{4.694111in}{1.264032in}}%
\pgfpathlineto{\pgfqpoint{4.699107in}{1.256213in}}%
\pgfpathlineto{\pgfqpoint{4.704104in}{1.239181in}}%
\pgfpathlineto{\pgfqpoint{4.709100in}{1.224990in}}%
\pgfpathlineto{\pgfqpoint{4.719093in}{1.148127in}}%
\pgfpathlineto{\pgfqpoint{4.724089in}{1.097724in}}%
\pgfpathlineto{\pgfqpoint{4.729085in}{1.062019in}}%
\pgfpathlineto{\pgfqpoint{4.734082in}{1.117495in}}%
\pgfpathlineto{\pgfqpoint{4.744075in}{1.206866in}}%
\pgfpathlineto{\pgfqpoint{4.749071in}{1.250069in}}%
\pgfpathlineto{\pgfqpoint{4.754067in}{1.286741in}}%
\pgfpathlineto{\pgfqpoint{4.759064in}{1.312288in}}%
\pgfpathlineto{\pgfqpoint{4.764060in}{1.334378in}}%
\pgfpathlineto{\pgfqpoint{4.769057in}{1.366631in}}%
\pgfpathlineto{\pgfqpoint{4.774053in}{1.394825in}}%
\pgfpathlineto{\pgfqpoint{4.779049in}{1.414193in}}%
\pgfpathlineto{\pgfqpoint{4.784046in}{1.453026in}}%
\pgfpathlineto{\pgfqpoint{4.789042in}{1.514298in}}%
\pgfpathlineto{\pgfqpoint{4.794038in}{1.567663in}}%
\pgfpathlineto{\pgfqpoint{4.799035in}{1.708110in}}%
\pgfpathlineto{\pgfqpoint{4.804031in}{1.708853in}}%
\pgfpathlineto{\pgfqpoint{4.809028in}{1.583476in}}%
\pgfpathlineto{\pgfqpoint{4.814024in}{1.559997in}}%
\pgfpathlineto{\pgfqpoint{4.819020in}{1.525290in}}%
\pgfpathlineto{\pgfqpoint{4.824017in}{1.512130in}}%
\pgfpathlineto{\pgfqpoint{4.829013in}{1.503961in}}%
\pgfpathlineto{\pgfqpoint{4.839006in}{1.492931in}}%
\pgfpathlineto{\pgfqpoint{4.844002in}{1.486834in}}%
\pgfpathlineto{\pgfqpoint{4.848999in}{1.486378in}}%
\pgfpathlineto{\pgfqpoint{4.853995in}{1.494339in}}%
\pgfpathlineto{\pgfqpoint{4.858991in}{1.497658in}}%
\pgfpathlineto{\pgfqpoint{4.863988in}{1.506781in}}%
\pgfpathlineto{\pgfqpoint{4.868984in}{1.511223in}}%
\pgfpathlineto{\pgfqpoint{4.873980in}{1.511229in}}%
\pgfpathlineto{\pgfqpoint{4.878977in}{1.494740in}}%
\pgfpathlineto{\pgfqpoint{4.883973in}{1.483511in}}%
\pgfpathlineto{\pgfqpoint{4.888970in}{1.464704in}}%
\pgfpathlineto{\pgfqpoint{4.893966in}{1.442919in}}%
\pgfpathlineto{\pgfqpoint{4.898962in}{1.442899in}}%
\pgfpathlineto{\pgfqpoint{4.903959in}{1.438783in}}%
\pgfpathlineto{\pgfqpoint{4.908955in}{1.441499in}}%
\pgfpathlineto{\pgfqpoint{4.913952in}{1.440292in}}%
\pgfpathlineto{\pgfqpoint{4.918948in}{1.450469in}}%
\pgfpathlineto{\pgfqpoint{4.923944in}{1.462855in}}%
\pgfpathlineto{\pgfqpoint{4.928941in}{1.476807in}}%
\pgfpathlineto{\pgfqpoint{4.933937in}{1.484932in}}%
\pgfpathlineto{\pgfqpoint{4.938933in}{1.492386in}}%
\pgfpathlineto{\pgfqpoint{4.943930in}{1.504193in}}%
\pgfpathlineto{\pgfqpoint{4.948926in}{1.510813in}}%
\pgfpathlineto{\pgfqpoint{4.958919in}{1.542120in}}%
\pgfpathlineto{\pgfqpoint{4.963915in}{1.549971in}}%
\pgfpathlineto{\pgfqpoint{4.968912in}{1.558352in}}%
\pgfpathlineto{\pgfqpoint{4.973908in}{1.565581in}}%
\pgfpathlineto{\pgfqpoint{4.978904in}{1.574369in}}%
\pgfpathlineto{\pgfqpoint{4.983901in}{1.572787in}}%
\pgfpathlineto{\pgfqpoint{4.988897in}{1.572229in}}%
\pgfpathlineto{\pgfqpoint{4.993894in}{1.573012in}}%
\pgfpathlineto{\pgfqpoint{4.998890in}{1.591731in}}%
\pgfpathlineto{\pgfqpoint{5.003886in}{1.591372in}}%
\pgfpathlineto{\pgfqpoint{5.008883in}{1.596733in}}%
\pgfpathlineto{\pgfqpoint{5.013879in}{1.599177in}}%
\pgfpathlineto{\pgfqpoint{5.018875in}{1.608395in}}%
\pgfpathlineto{\pgfqpoint{5.023872in}{1.619829in}}%
\pgfpathlineto{\pgfqpoint{5.028868in}{1.623641in}}%
\pgfpathlineto{\pgfqpoint{5.033865in}{1.614246in}}%
\pgfpathlineto{\pgfqpoint{5.038861in}{1.551218in}}%
\pgfpathlineto{\pgfqpoint{5.043857in}{1.516691in}}%
\pgfpathlineto{\pgfqpoint{5.048854in}{1.490398in}}%
\pgfpathlineto{\pgfqpoint{5.053850in}{1.462167in}}%
\pgfpathlineto{\pgfqpoint{5.058847in}{1.440680in}}%
\pgfpathlineto{\pgfqpoint{5.063843in}{1.417233in}}%
\pgfpathlineto{\pgfqpoint{5.068839in}{1.385351in}}%
\pgfpathlineto{\pgfqpoint{5.073836in}{1.375790in}}%
\pgfpathlineto{\pgfqpoint{5.083828in}{1.343007in}}%
\pgfpathlineto{\pgfqpoint{5.088825in}{1.322035in}}%
\pgfpathlineto{\pgfqpoint{5.093821in}{1.288112in}}%
\pgfpathlineto{\pgfqpoint{5.098818in}{1.263323in}}%
\pgfpathlineto{\pgfqpoint{5.103814in}{1.235297in}}%
\pgfpathlineto{\pgfqpoint{5.108810in}{1.222357in}}%
\pgfpathlineto{\pgfqpoint{5.113807in}{1.205902in}}%
\pgfpathlineto{\pgfqpoint{5.118803in}{1.207350in}}%
\pgfpathlineto{\pgfqpoint{5.123799in}{1.213939in}}%
\pgfpathlineto{\pgfqpoint{5.128796in}{1.229304in}}%
\pgfpathlineto{\pgfqpoint{5.133792in}{1.241148in}}%
\pgfpathlineto{\pgfqpoint{5.138789in}{1.262270in}}%
\pgfpathlineto{\pgfqpoint{5.143785in}{1.265764in}}%
\pgfpathlineto{\pgfqpoint{5.148781in}{1.272413in}}%
\pgfpathlineto{\pgfqpoint{5.153778in}{1.288247in}}%
\pgfpathlineto{\pgfqpoint{5.158774in}{1.271139in}}%
\pgfpathlineto{\pgfqpoint{5.163771in}{1.255763in}}%
\pgfpathlineto{\pgfqpoint{5.168767in}{1.243292in}}%
\pgfpathlineto{\pgfqpoint{5.173763in}{1.235108in}}%
\pgfpathlineto{\pgfqpoint{5.178760in}{1.266519in}}%
\pgfpathlineto{\pgfqpoint{5.183756in}{1.286599in}}%
\pgfpathlineto{\pgfqpoint{5.188752in}{1.300285in}}%
\pgfpathlineto{\pgfqpoint{5.193749in}{1.306437in}}%
\pgfpathlineto{\pgfqpoint{5.198745in}{1.298485in}}%
\pgfpathlineto{\pgfqpoint{5.203742in}{1.299169in}}%
\pgfpathlineto{\pgfqpoint{5.208738in}{1.285814in}}%
\pgfpathlineto{\pgfqpoint{5.218731in}{1.262520in}}%
\pgfpathlineto{\pgfqpoint{5.223727in}{1.252602in}}%
\pgfpathlineto{\pgfqpoint{5.228723in}{1.250127in}}%
\pgfpathlineto{\pgfqpoint{5.233720in}{1.232736in}}%
\pgfpathlineto{\pgfqpoint{5.238716in}{1.204935in}}%
\pgfpathlineto{\pgfqpoint{5.243713in}{1.196009in}}%
\pgfpathlineto{\pgfqpoint{5.248709in}{1.187696in}}%
\pgfpathlineto{\pgfqpoint{5.253705in}{1.168310in}}%
\pgfpathlineto{\pgfqpoint{5.258702in}{1.169321in}}%
\pgfpathlineto{\pgfqpoint{5.263698in}{1.158771in}}%
\pgfpathlineto{\pgfqpoint{5.268694in}{1.213257in}}%
\pgfpathlineto{\pgfqpoint{5.273691in}{1.217484in}}%
\pgfpathlineto{\pgfqpoint{5.278687in}{1.247779in}}%
\pgfpathlineto{\pgfqpoint{5.283684in}{1.288802in}}%
\pgfpathlineto{\pgfqpoint{5.288680in}{1.334235in}}%
\pgfpathlineto{\pgfqpoint{5.293676in}{1.363371in}}%
\pgfpathlineto{\pgfqpoint{5.298673in}{1.408001in}}%
\pgfpathlineto{\pgfqpoint{5.303669in}{1.436800in}}%
\pgfpathlineto{\pgfqpoint{5.308666in}{1.460774in}}%
\pgfpathlineto{\pgfqpoint{5.313662in}{1.470686in}}%
\pgfpathlineto{\pgfqpoint{5.318658in}{1.476777in}}%
\pgfpathlineto{\pgfqpoint{5.323655in}{1.463292in}}%
\pgfpathlineto{\pgfqpoint{5.328651in}{1.468913in}}%
\pgfpathlineto{\pgfqpoint{5.333647in}{1.482252in}}%
\pgfpathlineto{\pgfqpoint{5.338644in}{1.491340in}}%
\pgfpathlineto{\pgfqpoint{5.343640in}{1.505668in}}%
\pgfpathlineto{\pgfqpoint{5.348637in}{1.504708in}}%
\pgfpathlineto{\pgfqpoint{5.353633in}{1.513952in}}%
\pgfpathlineto{\pgfqpoint{5.358629in}{1.512685in}}%
\pgfpathlineto{\pgfqpoint{5.363626in}{1.505678in}}%
\pgfpathlineto{\pgfqpoint{5.368622in}{1.504208in}}%
\pgfpathlineto{\pgfqpoint{5.373618in}{1.517279in}}%
\pgfpathlineto{\pgfqpoint{5.378615in}{1.517589in}}%
\pgfpathlineto{\pgfqpoint{5.383611in}{1.517599in}}%
\pgfpathlineto{\pgfqpoint{5.388608in}{1.513378in}}%
\pgfpathlineto{\pgfqpoint{5.393604in}{1.505680in}}%
\pgfpathlineto{\pgfqpoint{5.398600in}{1.501036in}}%
\pgfpathlineto{\pgfqpoint{5.403597in}{1.508120in}}%
\pgfpathlineto{\pgfqpoint{5.408593in}{1.508963in}}%
\pgfpathlineto{\pgfqpoint{5.413589in}{1.509058in}}%
\pgfpathlineto{\pgfqpoint{5.418586in}{1.510787in}}%
\pgfpathlineto{\pgfqpoint{5.423582in}{1.519307in}}%
\pgfpathlineto{\pgfqpoint{5.428579in}{1.531131in}}%
\pgfpathlineto{\pgfqpoint{5.433575in}{1.550082in}}%
\pgfpathlineto{\pgfqpoint{5.438571in}{1.566576in}}%
\pgfpathlineto{\pgfqpoint{5.443568in}{1.596580in}}%
\pgfpathlineto{\pgfqpoint{5.448564in}{1.621403in}}%
\pgfpathlineto{\pgfqpoint{5.453561in}{1.655458in}}%
\pgfpathlineto{\pgfqpoint{5.458557in}{1.679305in}}%
\pgfpathlineto{\pgfqpoint{5.463553in}{1.690404in}}%
\pgfpathlineto{\pgfqpoint{5.468550in}{1.711807in}}%
\pgfpathlineto{\pgfqpoint{5.473546in}{1.725403in}}%
\pgfpathlineto{\pgfqpoint{5.478542in}{1.749245in}}%
\pgfpathlineto{\pgfqpoint{5.483539in}{1.766169in}}%
\pgfpathlineto{\pgfqpoint{5.488535in}{1.743951in}}%
\pgfpathlineto{\pgfqpoint{5.493532in}{1.728904in}}%
\pgfpathlineto{\pgfqpoint{5.498528in}{1.712834in}}%
\pgfpathlineto{\pgfqpoint{5.503524in}{1.692606in}}%
\pgfpathlineto{\pgfqpoint{5.508521in}{1.694844in}}%
\pgfpathlineto{\pgfqpoint{5.513517in}{1.715928in}}%
\pgfpathlineto{\pgfqpoint{5.518513in}{1.746229in}}%
\pgfpathlineto{\pgfqpoint{5.523510in}{1.778839in}}%
\pgfpathlineto{\pgfqpoint{5.528506in}{1.831573in}}%
\pgfpathlineto{\pgfqpoint{5.533503in}{1.887449in}}%
\pgfpathlineto{\pgfqpoint{5.538499in}{1.857118in}}%
\pgfpathlineto{\pgfqpoint{5.543495in}{1.831849in}}%
\pgfpathlineto{\pgfqpoint{5.548492in}{1.830021in}}%
\pgfpathlineto{\pgfqpoint{5.553488in}{1.823583in}}%
\pgfpathlineto{\pgfqpoint{5.558485in}{1.829697in}}%
\pgfpathlineto{\pgfqpoint{5.563481in}{1.823554in}}%
\pgfpathlineto{\pgfqpoint{5.568477in}{1.827899in}}%
\pgfpathlineto{\pgfqpoint{5.573474in}{1.836223in}}%
\pgfpathlineto{\pgfqpoint{5.578470in}{1.862798in}}%
\pgfpathlineto{\pgfqpoint{5.583466in}{1.900773in}}%
\pgfpathlineto{\pgfqpoint{5.588463in}{1.944557in}}%
\pgfpathlineto{\pgfqpoint{5.593459in}{2.002309in}}%
\pgfpathlineto{\pgfqpoint{5.598456in}{2.043231in}}%
\pgfpathlineto{\pgfqpoint{5.603452in}{2.087316in}}%
\pgfpathlineto{\pgfqpoint{5.608448in}{2.083047in}}%
\pgfpathlineto{\pgfqpoint{5.613445in}{2.065304in}}%
\pgfpathlineto{\pgfqpoint{5.618441in}{2.048998in}}%
\pgfpathlineto{\pgfqpoint{5.623437in}{2.015981in}}%
\pgfpathlineto{\pgfqpoint{5.628434in}{1.969942in}}%
\pgfpathlineto{\pgfqpoint{5.633430in}{1.920748in}}%
\pgfpathlineto{\pgfqpoint{5.638427in}{1.846509in}}%
\pgfpathlineto{\pgfqpoint{5.643423in}{1.805634in}}%
\pgfpathlineto{\pgfqpoint{5.648419in}{1.776350in}}%
\pgfpathlineto{\pgfqpoint{5.653416in}{1.769550in}}%
\pgfpathlineto{\pgfqpoint{5.658412in}{1.761319in}}%
\pgfpathlineto{\pgfqpoint{5.663408in}{1.754131in}}%
\pgfpathlineto{\pgfqpoint{5.668405in}{1.744351in}}%
\pgfpathlineto{\pgfqpoint{5.673401in}{1.752433in}}%
\pgfpathlineto{\pgfqpoint{5.678398in}{1.759853in}}%
\pgfpathlineto{\pgfqpoint{5.683394in}{1.750012in}}%
\pgfpathlineto{\pgfqpoint{5.688390in}{1.743086in}}%
\pgfpathlineto{\pgfqpoint{5.693387in}{1.748272in}}%
\pgfpathlineto{\pgfqpoint{5.698383in}{1.742151in}}%
\pgfpathlineto{\pgfqpoint{5.703380in}{1.744596in}}%
\pgfpathlineto{\pgfqpoint{5.708376in}{1.749959in}}%
\pgfpathlineto{\pgfqpoint{5.713372in}{1.744189in}}%
\pgfpathlineto{\pgfqpoint{5.718369in}{1.731358in}}%
\pgfpathlineto{\pgfqpoint{5.728361in}{1.724816in}}%
\pgfpathlineto{\pgfqpoint{5.733358in}{1.720349in}}%
\pgfpathlineto{\pgfqpoint{5.738354in}{1.712767in}}%
\pgfpathlineto{\pgfqpoint{5.743351in}{1.712372in}}%
\pgfpathlineto{\pgfqpoint{5.748347in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{5.753343in}{1.714109in}}%
\pgfpathlineto{\pgfqpoint{5.758340in}{1.719798in}}%
\pgfpathlineto{\pgfqpoint{5.763336in}{1.715526in}}%
\pgfpathlineto{\pgfqpoint{5.768332in}{1.712759in}}%
\pgfpathlineto{\pgfqpoint{5.773329in}{1.713386in}}%
\pgfpathlineto{\pgfqpoint{5.778325in}{1.701941in}}%
\pgfpathlineto{\pgfqpoint{5.783322in}{1.694729in}}%
\pgfpathlineto{\pgfqpoint{5.793314in}{1.699947in}}%
\pgfpathlineto{\pgfqpoint{5.798311in}{1.707109in}}%
\pgfpathlineto{\pgfqpoint{5.803307in}{1.705274in}}%
\pgfpathlineto{\pgfqpoint{5.808303in}{1.702335in}}%
\pgfpathlineto{\pgfqpoint{5.813300in}{1.711443in}}%
\pgfpathlineto{\pgfqpoint{5.823293in}{1.725865in}}%
\pgfpathlineto{\pgfqpoint{5.828289in}{1.738285in}}%
\pgfpathlineto{\pgfqpoint{5.833285in}{1.747991in}}%
\pgfpathlineto{\pgfqpoint{5.838282in}{1.754533in}}%
\pgfpathlineto{\pgfqpoint{5.843278in}{1.763539in}}%
\pgfpathlineto{\pgfqpoint{5.848275in}{1.768825in}}%
\pgfpathlineto{\pgfqpoint{5.853271in}{1.775952in}}%
\pgfpathlineto{\pgfqpoint{5.858267in}{1.773757in}}%
\pgfpathlineto{\pgfqpoint{5.863264in}{1.781839in}}%
\pgfpathlineto{\pgfqpoint{5.868260in}{1.785105in}}%
\pgfpathlineto{\pgfqpoint{5.873256in}{1.795258in}}%
\pgfpathlineto{\pgfqpoint{5.878253in}{1.802248in}}%
\pgfpathlineto{\pgfqpoint{5.883249in}{1.805193in}}%
\pgfpathlineto{\pgfqpoint{5.888246in}{1.809473in}}%
\pgfpathlineto{\pgfqpoint{5.893242in}{1.807087in}}%
\pgfpathlineto{\pgfqpoint{5.903235in}{1.783825in}}%
\pgfpathlineto{\pgfqpoint{5.908231in}{1.776663in}}%
\pgfpathlineto{\pgfqpoint{5.913227in}{1.762746in}}%
\pgfpathlineto{\pgfqpoint{5.918224in}{1.741194in}}%
\pgfpathlineto{\pgfqpoint{5.923220in}{1.731350in}}%
\pgfpathlineto{\pgfqpoint{5.928217in}{1.713267in}}%
\pgfpathlineto{\pgfqpoint{5.933213in}{1.705440in}}%
\pgfpathlineto{\pgfqpoint{5.938209in}{1.694501in}}%
\pgfpathlineto{\pgfqpoint{5.943206in}{1.677539in}}%
\pgfpathlineto{\pgfqpoint{5.948202in}{1.678381in}}%
\pgfpathlineto{\pgfqpoint{5.953199in}{1.674606in}}%
\pgfpathlineto{\pgfqpoint{5.958195in}{1.668919in}}%
\pgfpathlineto{\pgfqpoint{5.963191in}{1.678352in}}%
\pgfpathlineto{\pgfqpoint{5.968188in}{1.673846in}}%
\pgfpathlineto{\pgfqpoint{5.973184in}{1.673878in}}%
\pgfpathlineto{\pgfqpoint{5.978180in}{1.687480in}}%
\pgfpathlineto{\pgfqpoint{5.988173in}{1.709745in}}%
\pgfpathlineto{\pgfqpoint{5.993170in}{1.731550in}}%
\pgfpathlineto{\pgfqpoint{5.998166in}{1.745160in}}%
\pgfpathlineto{\pgfqpoint{6.003162in}{1.753495in}}%
\pgfpathlineto{\pgfqpoint{6.008159in}{1.769273in}}%
\pgfpathlineto{\pgfqpoint{6.013155in}{1.762449in}}%
\pgfpathlineto{\pgfqpoint{6.018151in}{1.740226in}}%
\pgfpathlineto{\pgfqpoint{6.023148in}{1.714432in}}%
\pgfpathlineto{\pgfqpoint{6.028144in}{1.685936in}}%
\pgfpathlineto{\pgfqpoint{6.033141in}{1.619746in}}%
\pgfpathlineto{\pgfqpoint{6.038137in}{1.581423in}}%
\pgfpathlineto{\pgfqpoint{6.043133in}{1.559435in}}%
\pgfpathlineto{\pgfqpoint{6.048130in}{1.500096in}}%
\pgfpathlineto{\pgfqpoint{6.053126in}{1.447316in}}%
\pgfpathlineto{\pgfqpoint{6.058122in}{1.484425in}}%
\pgfpathlineto{\pgfqpoint{6.063119in}{1.517904in}}%
\pgfpathlineto{\pgfqpoint{6.068115in}{1.536450in}}%
\pgfpathlineto{\pgfqpoint{6.073112in}{1.552745in}}%
\pgfpathlineto{\pgfqpoint{6.078108in}{1.557989in}}%
\pgfpathlineto{\pgfqpoint{6.083104in}{1.563648in}}%
\pgfpathlineto{\pgfqpoint{6.088101in}{1.571411in}}%
\pgfpathlineto{\pgfqpoint{6.093097in}{1.565947in}}%
\pgfpathlineto{\pgfqpoint{6.098094in}{1.548762in}}%
\pgfpathlineto{\pgfqpoint{6.103090in}{1.520741in}}%
\pgfpathlineto{\pgfqpoint{6.108086in}{1.473919in}}%
\pgfpathlineto{\pgfqpoint{6.113083in}{1.470975in}}%
\pgfpathlineto{\pgfqpoint{6.118079in}{1.499427in}}%
\pgfpathlineto{\pgfqpoint{6.123075in}{1.502552in}}%
\pgfpathlineto{\pgfqpoint{6.128072in}{1.498881in}}%
\pgfpathlineto{\pgfqpoint{6.138065in}{1.497482in}}%
\pgfpathlineto{\pgfqpoint{6.143061in}{1.498061in}}%
\pgfpathlineto{\pgfqpoint{6.153054in}{1.510860in}}%
\pgfpathlineto{\pgfqpoint{6.158050in}{1.514341in}}%
\pgfpathlineto{\pgfqpoint{6.163046in}{1.517177in}}%
\pgfpathlineto{\pgfqpoint{6.168043in}{1.525609in}}%
\pgfpathlineto{\pgfqpoint{6.173039in}{1.522050in}}%
\pgfpathlineto{\pgfqpoint{6.178036in}{1.523565in}}%
\pgfpathlineto{\pgfqpoint{6.183032in}{1.531538in}}%
\pgfpathlineto{\pgfqpoint{6.188028in}{1.547104in}}%
\pgfpathlineto{\pgfqpoint{6.193025in}{1.582115in}}%
\pgfpathlineto{\pgfqpoint{6.198021in}{1.595866in}}%
\pgfpathlineto{\pgfqpoint{6.203017in}{1.576146in}}%
\pgfpathlineto{\pgfqpoint{6.208014in}{1.559052in}}%
\pgfpathlineto{\pgfqpoint{6.213010in}{1.545765in}}%
\pgfpathlineto{\pgfqpoint{6.218007in}{1.533321in}}%
\pgfpathlineto{\pgfqpoint{6.223003in}{1.529311in}}%
\pgfpathlineto{\pgfqpoint{6.227999in}{1.525715in}}%
\pgfpathlineto{\pgfqpoint{6.232996in}{1.510147in}}%
\pgfpathlineto{\pgfqpoint{6.237992in}{1.506976in}}%
\pgfpathlineto{\pgfqpoint{6.242989in}{1.504725in}}%
\pgfpathlineto{\pgfqpoint{6.247985in}{1.505228in}}%
\pgfpathlineto{\pgfqpoint{6.252981in}{1.500459in}}%
\pgfpathlineto{\pgfqpoint{6.257978in}{1.491947in}}%
\pgfpathlineto{\pgfqpoint{6.262974in}{1.493008in}}%
\pgfpathlineto{\pgfqpoint{6.267970in}{1.481648in}}%
\pgfpathlineto{\pgfqpoint{6.272967in}{1.474843in}}%
\pgfpathlineto{\pgfqpoint{6.277963in}{1.472923in}}%
\pgfpathlineto{\pgfqpoint{6.282960in}{1.476166in}}%
\pgfpathlineto{\pgfqpoint{6.287956in}{1.484522in}}%
\pgfpathlineto{\pgfqpoint{6.292952in}{1.479034in}}%
\pgfpathlineto{\pgfqpoint{6.297949in}{1.482525in}}%
\pgfpathlineto{\pgfqpoint{6.302945in}{1.526622in}}%
\pgfpathlineto{\pgfqpoint{6.312938in}{1.642179in}}%
\pgfpathlineto{\pgfqpoint{6.317934in}{1.601884in}}%
\pgfpathlineto{\pgfqpoint{6.322931in}{1.570059in}}%
\pgfpathlineto{\pgfqpoint{6.327927in}{1.556389in}}%
\pgfpathlineto{\pgfqpoint{6.332923in}{1.551747in}}%
\pgfpathlineto{\pgfqpoint{6.337920in}{1.546118in}}%
\pgfpathlineto{\pgfqpoint{6.342916in}{1.547433in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.556966in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.556966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.106960in}{0.456621in}}{\pgfqpoint{5.490522in}{3.196347in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.996078,0.878431,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356529in}{1.411361in}}%
\pgfpathlineto{\pgfqpoint{1.361526in}{1.391635in}}%
\pgfpathlineto{\pgfqpoint{1.366522in}{1.390100in}}%
\pgfpathlineto{\pgfqpoint{1.371518in}{1.387339in}}%
\pgfpathlineto{\pgfqpoint{1.376515in}{1.386233in}}%
\pgfpathlineto{\pgfqpoint{1.381511in}{1.400820in}}%
\pgfpathlineto{\pgfqpoint{1.386507in}{1.388472in}}%
\pgfpathlineto{\pgfqpoint{1.391504in}{1.328857in}}%
\pgfpathlineto{\pgfqpoint{1.396500in}{1.309633in}}%
\pgfpathlineto{\pgfqpoint{1.401497in}{1.305645in}}%
\pgfpathlineto{\pgfqpoint{1.406493in}{1.280675in}}%
\pgfpathlineto{\pgfqpoint{1.411489in}{1.246675in}}%
\pgfpathlineto{\pgfqpoint{1.416486in}{1.173904in}}%
\pgfpathlineto{\pgfqpoint{1.421482in}{1.115775in}}%
\pgfpathlineto{\pgfqpoint{1.426478in}{1.032497in}}%
\pgfpathlineto{\pgfqpoint{1.431475in}{0.955943in}}%
\pgfpathlineto{\pgfqpoint{1.436471in}{0.833925in}}%
\pgfpathlineto{\pgfqpoint{1.441468in}{0.795482in}}%
\pgfpathlineto{\pgfqpoint{1.456457in}{1.025333in}}%
\pgfpathlineto{\pgfqpoint{1.461453in}{1.066836in}}%
\pgfpathlineto{\pgfqpoint{1.466450in}{1.128215in}}%
\pgfpathlineto{\pgfqpoint{1.471446in}{1.168331in}}%
\pgfpathlineto{\pgfqpoint{1.476442in}{1.216116in}}%
\pgfpathlineto{\pgfqpoint{1.481439in}{1.229376in}}%
\pgfpathlineto{\pgfqpoint{1.486435in}{1.270236in}}%
\pgfpathlineto{\pgfqpoint{1.491431in}{1.280493in}}%
\pgfpathlineto{\pgfqpoint{1.496428in}{1.296446in}}%
\pgfpathlineto{\pgfqpoint{1.501424in}{1.361190in}}%
\pgfpathlineto{\pgfqpoint{1.506421in}{1.445996in}}%
\pgfpathlineto{\pgfqpoint{1.511417in}{1.453020in}}%
\pgfpathlineto{\pgfqpoint{1.516413in}{1.517409in}}%
\pgfpathlineto{\pgfqpoint{1.521410in}{1.464585in}}%
\pgfpathlineto{\pgfqpoint{1.526406in}{1.377076in}}%
\pgfpathlineto{\pgfqpoint{1.531402in}{1.336595in}}%
\pgfpathlineto{\pgfqpoint{1.536399in}{1.269784in}}%
\pgfpathlineto{\pgfqpoint{1.541395in}{1.186243in}}%
\pgfpathlineto{\pgfqpoint{1.546392in}{1.123484in}}%
\pgfpathlineto{\pgfqpoint{1.551388in}{1.012887in}}%
\pgfpathlineto{\pgfqpoint{1.556384in}{0.911400in}}%
\pgfpathlineto{\pgfqpoint{1.566377in}{1.112072in}}%
\pgfpathlineto{\pgfqpoint{1.571374in}{1.162902in}}%
\pgfpathlineto{\pgfqpoint{1.576370in}{1.201535in}}%
\pgfpathlineto{\pgfqpoint{1.581366in}{1.244507in}}%
\pgfpathlineto{\pgfqpoint{1.586363in}{1.261960in}}%
\pgfpathlineto{\pgfqpoint{1.591359in}{1.294759in}}%
\pgfpathlineto{\pgfqpoint{1.596355in}{1.332547in}}%
\pgfpathlineto{\pgfqpoint{1.601352in}{1.342137in}}%
\pgfpathlineto{\pgfqpoint{1.606348in}{1.410652in}}%
\pgfpathlineto{\pgfqpoint{1.611345in}{1.413583in}}%
\pgfpathlineto{\pgfqpoint{1.616341in}{1.356860in}}%
\pgfpathlineto{\pgfqpoint{1.621337in}{1.344721in}}%
\pgfpathlineto{\pgfqpoint{1.626334in}{1.305399in}}%
\pgfpathlineto{\pgfqpoint{1.631330in}{1.286936in}}%
\pgfpathlineto{\pgfqpoint{1.636326in}{1.280815in}}%
\pgfpathlineto{\pgfqpoint{1.641323in}{1.263214in}}%
\pgfpathlineto{\pgfqpoint{1.646319in}{1.257262in}}%
\pgfpathlineto{\pgfqpoint{1.651316in}{1.259748in}}%
\pgfpathlineto{\pgfqpoint{1.656312in}{1.245139in}}%
\pgfpathlineto{\pgfqpoint{1.661308in}{1.231950in}}%
\pgfpathlineto{\pgfqpoint{1.666305in}{1.226178in}}%
\pgfpathlineto{\pgfqpoint{1.671301in}{1.231626in}}%
\pgfpathlineto{\pgfqpoint{1.676297in}{1.225334in}}%
\pgfpathlineto{\pgfqpoint{1.681294in}{1.220323in}}%
\pgfpathlineto{\pgfqpoint{1.686290in}{1.222160in}}%
\pgfpathlineto{\pgfqpoint{1.691287in}{1.235752in}}%
\pgfpathlineto{\pgfqpoint{1.696283in}{1.257279in}}%
\pgfpathlineto{\pgfqpoint{1.701279in}{1.289889in}}%
\pgfpathlineto{\pgfqpoint{1.706276in}{1.318050in}}%
\pgfpathlineto{\pgfqpoint{1.711272in}{1.372461in}}%
\pgfpathlineto{\pgfqpoint{1.716269in}{1.399407in}}%
\pgfpathlineto{\pgfqpoint{1.721265in}{1.442912in}}%
\pgfpathlineto{\pgfqpoint{1.726261in}{1.427232in}}%
\pgfpathlineto{\pgfqpoint{1.731258in}{1.376288in}}%
\pgfpathlineto{\pgfqpoint{1.736254in}{1.322227in}}%
\pgfpathlineto{\pgfqpoint{1.741250in}{1.304540in}}%
\pgfpathlineto{\pgfqpoint{1.746247in}{1.309554in}}%
\pgfpathlineto{\pgfqpoint{1.751243in}{1.328604in}}%
\pgfpathlineto{\pgfqpoint{1.756240in}{1.331967in}}%
\pgfpathlineto{\pgfqpoint{1.761236in}{1.349549in}}%
\pgfpathlineto{\pgfqpoint{1.766232in}{1.354718in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.386606in}}%
\pgfpathlineto{\pgfqpoint{1.781221in}{1.394874in}}%
\pgfpathlineto{\pgfqpoint{1.786218in}{1.411230in}}%
\pgfpathlineto{\pgfqpoint{1.791214in}{1.418121in}}%
\pgfpathlineto{\pgfqpoint{1.796211in}{1.410222in}}%
\pgfpathlineto{\pgfqpoint{1.801207in}{1.405760in}}%
\pgfpathlineto{\pgfqpoint{1.806203in}{1.327255in}}%
\pgfpathlineto{\pgfqpoint{1.811200in}{1.228163in}}%
\pgfpathlineto{\pgfqpoint{1.816196in}{1.352884in}}%
\pgfpathlineto{\pgfqpoint{1.821192in}{1.396699in}}%
\pgfpathlineto{\pgfqpoint{1.826189in}{1.415461in}}%
\pgfpathlineto{\pgfqpoint{1.831185in}{1.445935in}}%
\pgfpathlineto{\pgfqpoint{1.836182in}{1.516846in}}%
\pgfpathlineto{\pgfqpoint{1.841178in}{1.548431in}}%
\pgfpathlineto{\pgfqpoint{1.846174in}{1.596323in}}%
\pgfpathlineto{\pgfqpoint{1.851171in}{1.594447in}}%
\pgfpathlineto{\pgfqpoint{1.856167in}{1.579976in}}%
\pgfpathlineto{\pgfqpoint{1.861164in}{1.546130in}}%
\pgfpathlineto{\pgfqpoint{1.866160in}{1.498479in}}%
\pgfpathlineto{\pgfqpoint{1.871156in}{1.458669in}}%
\pgfpathlineto{\pgfqpoint{1.881149in}{1.391617in}}%
\pgfpathlineto{\pgfqpoint{1.886145in}{1.363034in}}%
\pgfpathlineto{\pgfqpoint{1.891142in}{1.351161in}}%
\pgfpathlineto{\pgfqpoint{1.896138in}{1.335972in}}%
\pgfpathlineto{\pgfqpoint{1.901135in}{1.357970in}}%
\pgfpathlineto{\pgfqpoint{1.906131in}{1.369960in}}%
\pgfpathlineto{\pgfqpoint{1.911127in}{1.387234in}}%
\pgfpathlineto{\pgfqpoint{1.916124in}{1.415763in}}%
\pgfpathlineto{\pgfqpoint{1.921120in}{1.453172in}}%
\pgfpathlineto{\pgfqpoint{1.926116in}{1.495821in}}%
\pgfpathlineto{\pgfqpoint{1.931113in}{1.479423in}}%
\pgfpathlineto{\pgfqpoint{1.936109in}{1.447001in}}%
\pgfpathlineto{\pgfqpoint{1.941106in}{1.432066in}}%
\pgfpathlineto{\pgfqpoint{1.946102in}{1.377614in}}%
\pgfpathlineto{\pgfqpoint{1.951098in}{1.390334in}}%
\pgfpathlineto{\pgfqpoint{1.956095in}{1.469089in}}%
\pgfpathlineto{\pgfqpoint{1.961091in}{1.502861in}}%
\pgfpathlineto{\pgfqpoint{1.966088in}{1.568434in}}%
\pgfpathlineto{\pgfqpoint{1.971084in}{1.574414in}}%
\pgfpathlineto{\pgfqpoint{1.976080in}{1.541390in}}%
\pgfpathlineto{\pgfqpoint{1.981077in}{1.537009in}}%
\pgfpathlineto{\pgfqpoint{1.986073in}{1.541543in}}%
\pgfpathlineto{\pgfqpoint{1.991069in}{1.540222in}}%
\pgfpathlineto{\pgfqpoint{1.996066in}{1.522768in}}%
\pgfpathlineto{\pgfqpoint{2.001062in}{1.511249in}}%
\pgfpathlineto{\pgfqpoint{2.006059in}{1.492909in}}%
\pgfpathlineto{\pgfqpoint{2.016051in}{1.487337in}}%
\pgfpathlineto{\pgfqpoint{2.021048in}{1.474762in}}%
\pgfpathlineto{\pgfqpoint{2.026044in}{1.476721in}}%
\pgfpathlineto{\pgfqpoint{2.031040in}{1.483720in}}%
\pgfpathlineto{\pgfqpoint{2.036037in}{1.487399in}}%
\pgfpathlineto{\pgfqpoint{2.041033in}{1.490696in}}%
\pgfpathlineto{\pgfqpoint{2.046030in}{1.519958in}}%
\pgfpathlineto{\pgfqpoint{2.051026in}{1.544828in}}%
\pgfpathlineto{\pgfqpoint{2.061019in}{1.466170in}}%
\pgfpathlineto{\pgfqpoint{2.066015in}{1.460595in}}%
\pgfpathlineto{\pgfqpoint{2.071011in}{1.462168in}}%
\pgfpathlineto{\pgfqpoint{2.076008in}{1.473671in}}%
\pgfpathlineto{\pgfqpoint{2.086001in}{1.485183in}}%
\pgfpathlineto{\pgfqpoint{2.090997in}{1.487344in}}%
\pgfpathlineto{\pgfqpoint{2.095993in}{1.492126in}}%
\pgfpathlineto{\pgfqpoint{2.100990in}{1.506958in}}%
\pgfpathlineto{\pgfqpoint{2.105986in}{1.505679in}}%
\pgfpathlineto{\pgfqpoint{2.110983in}{1.491017in}}%
\pgfpathlineto{\pgfqpoint{2.115979in}{1.463756in}}%
\pgfpathlineto{\pgfqpoint{2.120975in}{1.405601in}}%
\pgfpathlineto{\pgfqpoint{2.125972in}{1.336663in}}%
\pgfpathlineto{\pgfqpoint{2.130968in}{1.339034in}}%
\pgfpathlineto{\pgfqpoint{2.135964in}{1.366700in}}%
\pgfpathlineto{\pgfqpoint{2.140961in}{1.369585in}}%
\pgfpathlineto{\pgfqpoint{2.145957in}{1.374474in}}%
\pgfpathlineto{\pgfqpoint{2.150954in}{1.372672in}}%
\pgfpathlineto{\pgfqpoint{2.155950in}{1.367221in}}%
\pgfpathlineto{\pgfqpoint{2.165943in}{1.352634in}}%
\pgfpathlineto{\pgfqpoint{2.170939in}{1.339983in}}%
\pgfpathlineto{\pgfqpoint{2.175935in}{1.321791in}}%
\pgfpathlineto{\pgfqpoint{2.180932in}{1.340006in}}%
\pgfpathlineto{\pgfqpoint{2.185928in}{1.350649in}}%
\pgfpathlineto{\pgfqpoint{2.190925in}{1.359209in}}%
\pgfpathlineto{\pgfqpoint{2.195921in}{1.371737in}}%
\pgfpathlineto{\pgfqpoint{2.200917in}{1.342814in}}%
\pgfpathlineto{\pgfqpoint{2.205914in}{1.379243in}}%
\pgfpathlineto{\pgfqpoint{2.210910in}{1.431637in}}%
\pgfpathlineto{\pgfqpoint{2.215906in}{1.471215in}}%
\pgfpathlineto{\pgfqpoint{2.220903in}{1.478747in}}%
\pgfpathlineto{\pgfqpoint{2.225899in}{1.484895in}}%
\pgfpathlineto{\pgfqpoint{2.230896in}{1.494577in}}%
\pgfpathlineto{\pgfqpoint{2.235892in}{1.494656in}}%
\pgfpathlineto{\pgfqpoint{2.240888in}{1.486449in}}%
\pgfpathlineto{\pgfqpoint{2.245885in}{1.487943in}}%
\pgfpathlineto{\pgfqpoint{2.250881in}{1.497519in}}%
\pgfpathlineto{\pgfqpoint{2.260874in}{1.508180in}}%
\pgfpathlineto{\pgfqpoint{2.265870in}{1.512361in}}%
\pgfpathlineto{\pgfqpoint{2.270867in}{1.530559in}}%
\pgfpathlineto{\pgfqpoint{2.275863in}{1.544323in}}%
\pgfpathlineto{\pgfqpoint{2.280859in}{1.556432in}}%
\pgfpathlineto{\pgfqpoint{2.285856in}{1.561288in}}%
\pgfpathlineto{\pgfqpoint{2.290852in}{1.570992in}}%
\pgfpathlineto{\pgfqpoint{2.295849in}{1.579449in}}%
\pgfpathlineto{\pgfqpoint{2.300845in}{1.585723in}}%
\pgfpathlineto{\pgfqpoint{2.305841in}{1.596007in}}%
\pgfpathlineto{\pgfqpoint{2.310838in}{1.609129in}}%
\pgfpathlineto{\pgfqpoint{2.315834in}{1.636158in}}%
\pgfpathlineto{\pgfqpoint{2.320830in}{1.677022in}}%
\pgfpathlineto{\pgfqpoint{2.325827in}{1.729523in}}%
\pgfpathlineto{\pgfqpoint{2.330823in}{1.777766in}}%
\pgfpathlineto{\pgfqpoint{2.335820in}{1.838127in}}%
\pgfpathlineto{\pgfqpoint{2.340816in}{1.894135in}}%
\pgfpathlineto{\pgfqpoint{2.345812in}{1.966574in}}%
\pgfpathlineto{\pgfqpoint{2.350809in}{1.992642in}}%
\pgfpathlineto{\pgfqpoint{2.355805in}{1.962078in}}%
\pgfpathlineto{\pgfqpoint{2.360801in}{1.948463in}}%
\pgfpathlineto{\pgfqpoint{2.365798in}{1.927631in}}%
\pgfpathlineto{\pgfqpoint{2.370794in}{1.909196in}}%
\pgfpathlineto{\pgfqpoint{2.375791in}{1.886882in}}%
\pgfpathlineto{\pgfqpoint{2.380787in}{1.871506in}}%
\pgfpathlineto{\pgfqpoint{2.385783in}{1.860519in}}%
\pgfpathlineto{\pgfqpoint{2.390780in}{1.841059in}}%
\pgfpathlineto{\pgfqpoint{2.395776in}{1.823841in}}%
\pgfpathlineto{\pgfqpoint{2.400773in}{1.820743in}}%
\pgfpathlineto{\pgfqpoint{2.405769in}{1.796333in}}%
\pgfpathlineto{\pgfqpoint{2.410765in}{1.792958in}}%
\pgfpathlineto{\pgfqpoint{2.415762in}{1.806423in}}%
\pgfpathlineto{\pgfqpoint{2.420758in}{1.822731in}}%
\pgfpathlineto{\pgfqpoint{2.425754in}{1.814142in}}%
\pgfpathlineto{\pgfqpoint{2.430751in}{1.825231in}}%
\pgfpathlineto{\pgfqpoint{2.435747in}{1.832668in}}%
\pgfpathlineto{\pgfqpoint{2.440744in}{1.847119in}}%
\pgfpathlineto{\pgfqpoint{2.445740in}{1.835193in}}%
\pgfpathlineto{\pgfqpoint{2.450736in}{1.819806in}}%
\pgfpathlineto{\pgfqpoint{2.455733in}{1.878626in}}%
\pgfpathlineto{\pgfqpoint{2.460729in}{1.986067in}}%
\pgfpathlineto{\pgfqpoint{2.465725in}{1.882612in}}%
\pgfpathlineto{\pgfqpoint{2.470722in}{1.767188in}}%
\pgfpathlineto{\pgfqpoint{2.475718in}{1.750923in}}%
\pgfpathlineto{\pgfqpoint{2.480715in}{1.672209in}}%
\pgfpathlineto{\pgfqpoint{2.485711in}{1.627564in}}%
\pgfpathlineto{\pgfqpoint{2.490707in}{1.653076in}}%
\pgfpathlineto{\pgfqpoint{2.495704in}{1.721959in}}%
\pgfpathlineto{\pgfqpoint{2.505697in}{3.459972in}}%
\pgfpathlineto{\pgfqpoint{2.510693in}{3.376710in}}%
\pgfpathlineto{\pgfqpoint{2.515689in}{3.148358in}}%
\pgfpathlineto{\pgfqpoint{2.520686in}{3.127524in}}%
\pgfpathlineto{\pgfqpoint{2.525682in}{3.150998in}}%
\pgfpathlineto{\pgfqpoint{2.530678in}{2.847118in}}%
\pgfpathlineto{\pgfqpoint{2.535675in}{2.444224in}}%
\pgfpathlineto{\pgfqpoint{2.540671in}{2.251664in}}%
\pgfpathlineto{\pgfqpoint{2.545668in}{2.091476in}}%
\pgfpathlineto{\pgfqpoint{2.550664in}{1.954091in}}%
\pgfpathlineto{\pgfqpoint{2.555660in}{1.835350in}}%
\pgfpathlineto{\pgfqpoint{2.560657in}{1.775237in}}%
\pgfpathlineto{\pgfqpoint{2.565653in}{1.701822in}}%
\pgfpathlineto{\pgfqpoint{2.570649in}{1.621134in}}%
\pgfpathlineto{\pgfqpoint{2.575646in}{1.840618in}}%
\pgfpathlineto{\pgfqpoint{2.580642in}{1.934093in}}%
\pgfpathlineto{\pgfqpoint{2.585639in}{1.919283in}}%
\pgfpathlineto{\pgfqpoint{2.590635in}{1.853593in}}%
\pgfpathlineto{\pgfqpoint{2.595631in}{1.826535in}}%
\pgfpathlineto{\pgfqpoint{2.600628in}{1.865046in}}%
\pgfpathlineto{\pgfqpoint{2.605624in}{1.833908in}}%
\pgfpathlineto{\pgfqpoint{2.610620in}{1.757474in}}%
\pgfpathlineto{\pgfqpoint{2.615617in}{1.728227in}}%
\pgfpathlineto{\pgfqpoint{2.620613in}{1.774885in}}%
\pgfpathlineto{\pgfqpoint{2.630606in}{1.831354in}}%
\pgfpathlineto{\pgfqpoint{2.635602in}{1.827236in}}%
\pgfpathlineto{\pgfqpoint{2.640599in}{1.932300in}}%
\pgfpathlineto{\pgfqpoint{2.645595in}{2.211318in}}%
\pgfpathlineto{\pgfqpoint{2.650592in}{2.254424in}}%
\pgfpathlineto{\pgfqpoint{2.655588in}{2.145482in}}%
\pgfpathlineto{\pgfqpoint{2.660584in}{2.123502in}}%
\pgfpathlineto{\pgfqpoint{2.665581in}{2.165728in}}%
\pgfpathlineto{\pgfqpoint{2.670577in}{2.172575in}}%
\pgfpathlineto{\pgfqpoint{2.675573in}{2.226322in}}%
\pgfpathlineto{\pgfqpoint{2.680570in}{2.204309in}}%
\pgfpathlineto{\pgfqpoint{2.685566in}{2.133105in}}%
\pgfpathlineto{\pgfqpoint{2.690563in}{2.044268in}}%
\pgfpathlineto{\pgfqpoint{2.695559in}{2.009551in}}%
\pgfpathlineto{\pgfqpoint{2.700555in}{2.117195in}}%
\pgfpathlineto{\pgfqpoint{2.705552in}{2.049014in}}%
\pgfpathlineto{\pgfqpoint{2.710548in}{1.973400in}}%
\pgfpathlineto{\pgfqpoint{2.715544in}{1.906084in}}%
\pgfpathlineto{\pgfqpoint{2.720541in}{1.862585in}}%
\pgfpathlineto{\pgfqpoint{2.730534in}{1.784296in}}%
\pgfpathlineto{\pgfqpoint{2.735530in}{1.778378in}}%
\pgfpathlineto{\pgfqpoint{2.740526in}{1.777050in}}%
\pgfpathlineto{\pgfqpoint{2.745523in}{1.777863in}}%
\pgfpathlineto{\pgfqpoint{2.750519in}{1.809640in}}%
\pgfpathlineto{\pgfqpoint{2.755515in}{1.844106in}}%
\pgfpathlineto{\pgfqpoint{2.760512in}{1.964767in}}%
\pgfpathlineto{\pgfqpoint{2.765508in}{2.142432in}}%
\pgfpathlineto{\pgfqpoint{2.770505in}{2.109146in}}%
\pgfpathlineto{\pgfqpoint{2.780497in}{1.992085in}}%
\pgfpathlineto{\pgfqpoint{2.785494in}{1.946736in}}%
\pgfpathlineto{\pgfqpoint{2.790490in}{1.914056in}}%
\pgfpathlineto{\pgfqpoint{2.795487in}{1.875077in}}%
\pgfpathlineto{\pgfqpoint{2.805479in}{1.820736in}}%
\pgfpathlineto{\pgfqpoint{2.810476in}{1.813865in}}%
\pgfpathlineto{\pgfqpoint{2.815472in}{1.785892in}}%
\pgfpathlineto{\pgfqpoint{2.820468in}{1.774135in}}%
\pgfpathlineto{\pgfqpoint{2.825465in}{1.772014in}}%
\pgfpathlineto{\pgfqpoint{2.830461in}{1.763743in}}%
\pgfpathlineto{\pgfqpoint{2.835458in}{1.763237in}}%
\pgfpathlineto{\pgfqpoint{2.840454in}{1.773442in}}%
\pgfpathlineto{\pgfqpoint{2.845450in}{1.710925in}}%
\pgfpathlineto{\pgfqpoint{2.850447in}{1.669094in}}%
\pgfpathlineto{\pgfqpoint{2.855443in}{1.648293in}}%
\pgfpathlineto{\pgfqpoint{2.860439in}{1.630719in}}%
\pgfpathlineto{\pgfqpoint{2.870432in}{1.608571in}}%
\pgfpathlineto{\pgfqpoint{2.875429in}{1.600609in}}%
\pgfpathlineto{\pgfqpoint{2.880425in}{1.596230in}}%
\pgfpathlineto{\pgfqpoint{2.885421in}{1.593710in}}%
\pgfpathlineto{\pgfqpoint{2.890418in}{1.590071in}}%
\pgfpathlineto{\pgfqpoint{2.895414in}{1.585424in}}%
\pgfpathlineto{\pgfqpoint{2.900411in}{1.577219in}}%
\pgfpathlineto{\pgfqpoint{2.905407in}{1.563429in}}%
\pgfpathlineto{\pgfqpoint{2.910403in}{1.547757in}}%
\pgfpathlineto{\pgfqpoint{2.915400in}{1.521993in}}%
\pgfpathlineto{\pgfqpoint{2.920396in}{1.511210in}}%
\pgfpathlineto{\pgfqpoint{2.925392in}{1.504494in}}%
\pgfpathlineto{\pgfqpoint{2.930389in}{1.520499in}}%
\pgfpathlineto{\pgfqpoint{2.935385in}{1.541640in}}%
\pgfpathlineto{\pgfqpoint{2.940382in}{1.558531in}}%
\pgfpathlineto{\pgfqpoint{2.945378in}{1.551188in}}%
\pgfpathlineto{\pgfqpoint{2.950374in}{1.540460in}}%
\pgfpathlineto{\pgfqpoint{2.955371in}{1.510059in}}%
\pgfpathlineto{\pgfqpoint{2.960367in}{1.488017in}}%
\pgfpathlineto{\pgfqpoint{2.965363in}{1.443393in}}%
\pgfpathlineto{\pgfqpoint{2.970360in}{1.444686in}}%
\pgfpathlineto{\pgfqpoint{2.975356in}{1.478105in}}%
\pgfpathlineto{\pgfqpoint{2.980353in}{1.496040in}}%
\pgfpathlineto{\pgfqpoint{2.985349in}{1.517574in}}%
\pgfpathlineto{\pgfqpoint{2.990345in}{1.523167in}}%
\pgfpathlineto{\pgfqpoint{2.995342in}{1.524989in}}%
\pgfpathlineto{\pgfqpoint{3.000338in}{1.518114in}}%
\pgfpathlineto{\pgfqpoint{3.005334in}{1.537885in}}%
\pgfpathlineto{\pgfqpoint{3.010331in}{1.552088in}}%
\pgfpathlineto{\pgfqpoint{3.015327in}{1.558488in}}%
\pgfpathlineto{\pgfqpoint{3.020324in}{1.558361in}}%
\pgfpathlineto{\pgfqpoint{3.030316in}{1.537356in}}%
\pgfpathlineto{\pgfqpoint{3.040309in}{1.583421in}}%
\pgfpathlineto{\pgfqpoint{3.045306in}{1.600609in}}%
\pgfpathlineto{\pgfqpoint{3.050302in}{1.608173in}}%
\pgfpathlineto{\pgfqpoint{3.055298in}{1.608210in}}%
\pgfpathlineto{\pgfqpoint{3.060295in}{1.604036in}}%
\pgfpathlineto{\pgfqpoint{3.065291in}{1.597938in}}%
\pgfpathlineto{\pgfqpoint{3.070287in}{1.600097in}}%
\pgfpathlineto{\pgfqpoint{3.075284in}{1.609087in}}%
\pgfpathlineto{\pgfqpoint{3.080280in}{1.612357in}}%
\pgfpathlineto{\pgfqpoint{3.085277in}{1.624271in}}%
\pgfpathlineto{\pgfqpoint{3.090273in}{1.628189in}}%
\pgfpathlineto{\pgfqpoint{3.095269in}{1.620881in}}%
\pgfpathlineto{\pgfqpoint{3.105262in}{1.607532in}}%
\pgfpathlineto{\pgfqpoint{3.115255in}{1.606180in}}%
\pgfpathlineto{\pgfqpoint{3.120251in}{1.603050in}}%
\pgfpathlineto{\pgfqpoint{3.135240in}{1.561765in}}%
\pgfpathlineto{\pgfqpoint{3.140237in}{1.552434in}}%
\pgfpathlineto{\pgfqpoint{3.145233in}{1.522399in}}%
\pgfpathlineto{\pgfqpoint{3.150229in}{1.516333in}}%
\pgfpathlineto{\pgfqpoint{3.155226in}{1.542697in}}%
\pgfpathlineto{\pgfqpoint{3.160222in}{1.547809in}}%
\pgfpathlineto{\pgfqpoint{3.165219in}{1.554674in}}%
\pgfpathlineto{\pgfqpoint{3.170215in}{1.553119in}}%
\pgfpathlineto{\pgfqpoint{3.175211in}{1.547503in}}%
\pgfpathlineto{\pgfqpoint{3.180208in}{1.540455in}}%
\pgfpathlineto{\pgfqpoint{3.185204in}{1.535529in}}%
\pgfpathlineto{\pgfqpoint{3.190201in}{1.518555in}}%
\pgfpathlineto{\pgfqpoint{3.195197in}{1.518088in}}%
\pgfpathlineto{\pgfqpoint{3.200193in}{1.525558in}}%
\pgfpathlineto{\pgfqpoint{3.205190in}{1.538364in}}%
\pgfpathlineto{\pgfqpoint{3.210186in}{1.545505in}}%
\pgfpathlineto{\pgfqpoint{3.215182in}{1.549199in}}%
\pgfpathlineto{\pgfqpoint{3.220179in}{1.552109in}}%
\pgfpathlineto{\pgfqpoint{3.225175in}{1.551505in}}%
\pgfpathlineto{\pgfqpoint{3.230172in}{1.551936in}}%
\pgfpathlineto{\pgfqpoint{3.235168in}{1.536619in}}%
\pgfpathlineto{\pgfqpoint{3.240164in}{1.541500in}}%
\pgfpathlineto{\pgfqpoint{3.245161in}{1.542135in}}%
\pgfpathlineto{\pgfqpoint{3.255153in}{1.539817in}}%
\pgfpathlineto{\pgfqpoint{3.260150in}{1.536438in}}%
\pgfpathlineto{\pgfqpoint{3.270143in}{1.523931in}}%
\pgfpathlineto{\pgfqpoint{3.275139in}{1.524307in}}%
\pgfpathlineto{\pgfqpoint{3.280135in}{1.520927in}}%
\pgfpathlineto{\pgfqpoint{3.285132in}{1.514021in}}%
\pgfpathlineto{\pgfqpoint{3.295125in}{1.511961in}}%
\pgfpathlineto{\pgfqpoint{3.300121in}{1.503952in}}%
\pgfpathlineto{\pgfqpoint{3.305117in}{1.499844in}}%
\pgfpathlineto{\pgfqpoint{3.310114in}{1.501084in}}%
\pgfpathlineto{\pgfqpoint{3.320106in}{1.486640in}}%
\pgfpathlineto{\pgfqpoint{3.325103in}{1.488051in}}%
\pgfpathlineto{\pgfqpoint{3.330099in}{1.499113in}}%
\pgfpathlineto{\pgfqpoint{3.335096in}{1.527716in}}%
\pgfpathlineto{\pgfqpoint{3.340092in}{1.574844in}}%
\pgfpathlineto{\pgfqpoint{3.345088in}{1.611227in}}%
\pgfpathlineto{\pgfqpoint{3.350085in}{1.651262in}}%
\pgfpathlineto{\pgfqpoint{3.355081in}{1.687786in}}%
\pgfpathlineto{\pgfqpoint{3.360077in}{1.704068in}}%
\pgfpathlineto{\pgfqpoint{3.365074in}{1.704852in}}%
\pgfpathlineto{\pgfqpoint{3.370070in}{1.716156in}}%
\pgfpathlineto{\pgfqpoint{3.375067in}{1.708699in}}%
\pgfpathlineto{\pgfqpoint{3.380063in}{1.697776in}}%
\pgfpathlineto{\pgfqpoint{3.385059in}{1.691325in}}%
\pgfpathlineto{\pgfqpoint{3.390056in}{1.674125in}}%
\pgfpathlineto{\pgfqpoint{3.395052in}{1.666071in}}%
\pgfpathlineto{\pgfqpoint{3.400048in}{1.664637in}}%
\pgfpathlineto{\pgfqpoint{3.405045in}{1.650722in}}%
\pgfpathlineto{\pgfqpoint{3.410041in}{1.648116in}}%
\pgfpathlineto{\pgfqpoint{3.415038in}{1.646910in}}%
\pgfpathlineto{\pgfqpoint{3.420034in}{1.655647in}}%
\pgfpathlineto{\pgfqpoint{3.425030in}{1.655374in}}%
\pgfpathlineto{\pgfqpoint{3.430027in}{1.651959in}}%
\pgfpathlineto{\pgfqpoint{3.435023in}{1.654784in}}%
\pgfpathlineto{\pgfqpoint{3.440020in}{1.654708in}}%
\pgfpathlineto{\pgfqpoint{3.445016in}{1.653485in}}%
\pgfpathlineto{\pgfqpoint{3.450012in}{1.661418in}}%
\pgfpathlineto{\pgfqpoint{3.455009in}{1.664292in}}%
\pgfpathlineto{\pgfqpoint{3.460005in}{1.655290in}}%
\pgfpathlineto{\pgfqpoint{3.465001in}{1.652355in}}%
\pgfpathlineto{\pgfqpoint{3.469998in}{1.642361in}}%
\pgfpathlineto{\pgfqpoint{3.474994in}{1.633469in}}%
\pgfpathlineto{\pgfqpoint{3.479991in}{1.618283in}}%
\pgfpathlineto{\pgfqpoint{3.484987in}{1.599260in}}%
\pgfpathlineto{\pgfqpoint{3.489983in}{1.594548in}}%
\pgfpathlineto{\pgfqpoint{3.494980in}{1.581822in}}%
\pgfpathlineto{\pgfqpoint{3.499976in}{1.567267in}}%
\pgfpathlineto{\pgfqpoint{3.504972in}{1.563472in}}%
\pgfpathlineto{\pgfqpoint{3.509969in}{1.566952in}}%
\pgfpathlineto{\pgfqpoint{3.514965in}{1.564322in}}%
\pgfpathlineto{\pgfqpoint{3.519962in}{1.548096in}}%
\pgfpathlineto{\pgfqpoint{3.524958in}{1.537097in}}%
\pgfpathlineto{\pgfqpoint{3.529954in}{1.528405in}}%
\pgfpathlineto{\pgfqpoint{3.534951in}{1.531086in}}%
\pgfpathlineto{\pgfqpoint{3.539947in}{1.518402in}}%
\pgfpathlineto{\pgfqpoint{3.544943in}{1.507638in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{1.516799in}}%
\pgfpathlineto{\pgfqpoint{3.554936in}{1.505597in}}%
\pgfpathlineto{\pgfqpoint{3.559933in}{1.503305in}}%
\pgfpathlineto{\pgfqpoint{3.564929in}{1.503311in}}%
\pgfpathlineto{\pgfqpoint{3.569925in}{1.495150in}}%
\pgfpathlineto{\pgfqpoint{3.574922in}{1.492192in}}%
\pgfpathlineto{\pgfqpoint{3.579918in}{1.481563in}}%
\pgfpathlineto{\pgfqpoint{3.584915in}{1.480224in}}%
\pgfpathlineto{\pgfqpoint{3.594907in}{1.475261in}}%
\pgfpathlineto{\pgfqpoint{3.599904in}{1.478050in}}%
\pgfpathlineto{\pgfqpoint{3.604900in}{1.480197in}}%
\pgfpathlineto{\pgfqpoint{3.609896in}{1.484866in}}%
\pgfpathlineto{\pgfqpoint{3.614893in}{1.486074in}}%
\pgfpathlineto{\pgfqpoint{3.619889in}{1.493299in}}%
\pgfpathlineto{\pgfqpoint{3.624886in}{1.493013in}}%
\pgfpathlineto{\pgfqpoint{3.629882in}{1.504064in}}%
\pgfpathlineto{\pgfqpoint{3.634878in}{1.510099in}}%
\pgfpathlineto{\pgfqpoint{3.639875in}{1.505288in}}%
\pgfpathlineto{\pgfqpoint{3.644871in}{1.509951in}}%
\pgfpathlineto{\pgfqpoint{3.649867in}{1.529313in}}%
\pgfpathlineto{\pgfqpoint{3.654864in}{1.540667in}}%
\pgfpathlineto{\pgfqpoint{3.659860in}{1.553510in}}%
\pgfpathlineto{\pgfqpoint{3.664857in}{1.564536in}}%
\pgfpathlineto{\pgfqpoint{3.669853in}{1.595170in}}%
\pgfpathlineto{\pgfqpoint{3.674849in}{1.627562in}}%
\pgfpathlineto{\pgfqpoint{3.679846in}{1.657822in}}%
\pgfpathlineto{\pgfqpoint{3.684842in}{1.710785in}}%
\pgfpathlineto{\pgfqpoint{3.689838in}{1.739359in}}%
\pgfpathlineto{\pgfqpoint{3.694835in}{1.784449in}}%
\pgfpathlineto{\pgfqpoint{3.699831in}{1.875100in}}%
\pgfpathlineto{\pgfqpoint{3.704828in}{1.951715in}}%
\pgfpathlineto{\pgfqpoint{3.709824in}{1.995623in}}%
\pgfpathlineto{\pgfqpoint{3.714820in}{2.013852in}}%
\pgfpathlineto{\pgfqpoint{3.719817in}{2.057279in}}%
\pgfpathlineto{\pgfqpoint{3.724813in}{2.124578in}}%
\pgfpathlineto{\pgfqpoint{3.729810in}{2.216967in}}%
\pgfpathlineto{\pgfqpoint{3.734806in}{2.267994in}}%
\pgfpathlineto{\pgfqpoint{3.739802in}{2.251145in}}%
\pgfpathlineto{\pgfqpoint{3.744799in}{2.178173in}}%
\pgfpathlineto{\pgfqpoint{3.749795in}{2.088211in}}%
\pgfpathlineto{\pgfqpoint{3.759788in}{1.687331in}}%
\pgfpathlineto{\pgfqpoint{3.764784in}{1.784823in}}%
\pgfpathlineto{\pgfqpoint{3.769781in}{1.851046in}}%
\pgfpathlineto{\pgfqpoint{3.774777in}{1.868744in}}%
\pgfpathlineto{\pgfqpoint{3.779773in}{1.858760in}}%
\pgfpathlineto{\pgfqpoint{3.784770in}{1.823990in}}%
\pgfpathlineto{\pgfqpoint{3.789766in}{1.821044in}}%
\pgfpathlineto{\pgfqpoint{3.794762in}{1.816117in}}%
\pgfpathlineto{\pgfqpoint{3.799759in}{1.817530in}}%
\pgfpathlineto{\pgfqpoint{3.804755in}{1.769945in}}%
\pgfpathlineto{\pgfqpoint{3.809752in}{1.700945in}}%
\pgfpathlineto{\pgfqpoint{3.814748in}{1.663004in}}%
\pgfpathlineto{\pgfqpoint{3.819744in}{1.622922in}}%
\pgfpathlineto{\pgfqpoint{3.829737in}{1.507733in}}%
\pgfpathlineto{\pgfqpoint{3.834734in}{1.505531in}}%
\pgfpathlineto{\pgfqpoint{3.844726in}{1.671305in}}%
\pgfpathlineto{\pgfqpoint{3.849723in}{1.786441in}}%
\pgfpathlineto{\pgfqpoint{3.854719in}{1.831661in}}%
\pgfpathlineto{\pgfqpoint{3.864712in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{3.869708in}{1.634022in}}%
\pgfpathlineto{\pgfqpoint{3.874705in}{1.647740in}}%
\pgfpathlineto{\pgfqpoint{3.879701in}{1.705117in}}%
\pgfpathlineto{\pgfqpoint{3.884697in}{1.768027in}}%
\pgfpathlineto{\pgfqpoint{3.889694in}{1.794963in}}%
\pgfpathlineto{\pgfqpoint{3.894690in}{1.831634in}}%
\pgfpathlineto{\pgfqpoint{3.899686in}{1.929418in}}%
\pgfpathlineto{\pgfqpoint{3.904683in}{1.981631in}}%
\pgfpathlineto{\pgfqpoint{3.914676in}{2.060749in}}%
\pgfpathlineto{\pgfqpoint{3.919672in}{2.002935in}}%
\pgfpathlineto{\pgfqpoint{3.924668in}{1.960847in}}%
\pgfpathlineto{\pgfqpoint{3.934661in}{1.882935in}}%
\pgfpathlineto{\pgfqpoint{3.939657in}{1.836578in}}%
\pgfpathlineto{\pgfqpoint{3.944654in}{1.817836in}}%
\pgfpathlineto{\pgfqpoint{3.949650in}{1.800313in}}%
\pgfpathlineto{\pgfqpoint{3.954647in}{1.788550in}}%
\pgfpathlineto{\pgfqpoint{3.959643in}{1.796396in}}%
\pgfpathlineto{\pgfqpoint{3.964639in}{1.819208in}}%
\pgfpathlineto{\pgfqpoint{3.969636in}{1.833530in}}%
\pgfpathlineto{\pgfqpoint{3.974632in}{1.879901in}}%
\pgfpathlineto{\pgfqpoint{3.979629in}{1.917958in}}%
\pgfpathlineto{\pgfqpoint{3.984625in}{1.947781in}}%
\pgfpathlineto{\pgfqpoint{3.989621in}{1.985263in}}%
\pgfpathlineto{\pgfqpoint{3.994618in}{2.015136in}}%
\pgfpathlineto{\pgfqpoint{3.999614in}{1.978139in}}%
\pgfpathlineto{\pgfqpoint{4.004610in}{1.964049in}}%
\pgfpathlineto{\pgfqpoint{4.009607in}{1.889183in}}%
\pgfpathlineto{\pgfqpoint{4.014603in}{1.894374in}}%
\pgfpathlineto{\pgfqpoint{4.019600in}{1.877087in}}%
\pgfpathlineto{\pgfqpoint{4.024596in}{1.891271in}}%
\pgfpathlineto{\pgfqpoint{4.029592in}{1.879149in}}%
\pgfpathlineto{\pgfqpoint{4.034589in}{1.849720in}}%
\pgfpathlineto{\pgfqpoint{4.039585in}{1.795633in}}%
\pgfpathlineto{\pgfqpoint{4.044581in}{1.757643in}}%
\pgfpathlineto{\pgfqpoint{4.054574in}{1.700884in}}%
\pgfpathlineto{\pgfqpoint{4.059571in}{1.677820in}}%
\pgfpathlineto{\pgfqpoint{4.064567in}{1.631598in}}%
\pgfpathlineto{\pgfqpoint{4.069563in}{1.599532in}}%
\pgfpathlineto{\pgfqpoint{4.074560in}{1.584368in}}%
\pgfpathlineto{\pgfqpoint{4.079556in}{1.574590in}}%
\pgfpathlineto{\pgfqpoint{4.089549in}{1.524708in}}%
\pgfpathlineto{\pgfqpoint{4.094545in}{1.506735in}}%
\pgfpathlineto{\pgfqpoint{4.099542in}{1.505585in}}%
\pgfpathlineto{\pgfqpoint{4.104538in}{1.540860in}}%
\pgfpathlineto{\pgfqpoint{4.109534in}{1.569223in}}%
\pgfpathlineto{\pgfqpoint{4.114531in}{1.582094in}}%
\pgfpathlineto{\pgfqpoint{4.119527in}{1.579535in}}%
\pgfpathlineto{\pgfqpoint{4.124524in}{1.574904in}}%
\pgfpathlineto{\pgfqpoint{4.129520in}{1.567304in}}%
\pgfpathlineto{\pgfqpoint{4.134516in}{1.566688in}}%
\pgfpathlineto{\pgfqpoint{4.139513in}{1.565702in}}%
\pgfpathlineto{\pgfqpoint{4.149505in}{1.520389in}}%
\pgfpathlineto{\pgfqpoint{4.154502in}{1.509334in}}%
\pgfpathlineto{\pgfqpoint{4.159498in}{1.505240in}}%
\pgfpathlineto{\pgfqpoint{4.164495in}{1.494672in}}%
\pgfpathlineto{\pgfqpoint{4.169491in}{1.477744in}}%
\pgfpathlineto{\pgfqpoint{4.174487in}{1.465624in}}%
\pgfpathlineto{\pgfqpoint{4.179484in}{1.443278in}}%
\pgfpathlineto{\pgfqpoint{4.184480in}{1.434094in}}%
\pgfpathlineto{\pgfqpoint{4.189476in}{1.421986in}}%
\pgfpathlineto{\pgfqpoint{4.194473in}{1.404212in}}%
\pgfpathlineto{\pgfqpoint{4.199469in}{1.391113in}}%
\pgfpathlineto{\pgfqpoint{4.204466in}{1.382872in}}%
\pgfpathlineto{\pgfqpoint{4.209462in}{1.398081in}}%
\pgfpathlineto{\pgfqpoint{4.214458in}{1.387523in}}%
\pgfpathlineto{\pgfqpoint{4.219455in}{1.383710in}}%
\pgfpathlineto{\pgfqpoint{4.224451in}{1.398601in}}%
\pgfpathlineto{\pgfqpoint{4.229448in}{1.410314in}}%
\pgfpathlineto{\pgfqpoint{4.234444in}{1.424577in}}%
\pgfpathlineto{\pgfqpoint{4.239440in}{1.442834in}}%
\pgfpathlineto{\pgfqpoint{4.244437in}{1.435070in}}%
\pgfpathlineto{\pgfqpoint{4.249433in}{1.449750in}}%
\pgfpathlineto{\pgfqpoint{4.254429in}{1.462912in}}%
\pgfpathlineto{\pgfqpoint{4.259426in}{1.444645in}}%
\pgfpathlineto{\pgfqpoint{4.264422in}{1.437189in}}%
\pgfpathlineto{\pgfqpoint{4.269419in}{1.428732in}}%
\pgfpathlineto{\pgfqpoint{4.274415in}{1.418933in}}%
\pgfpathlineto{\pgfqpoint{4.279411in}{1.381911in}}%
\pgfpathlineto{\pgfqpoint{4.284408in}{1.357973in}}%
\pgfpathlineto{\pgfqpoint{4.289404in}{1.336690in}}%
\pgfpathlineto{\pgfqpoint{4.294400in}{1.288743in}}%
\pgfpathlineto{\pgfqpoint{4.299397in}{1.252886in}}%
\pgfpathlineto{\pgfqpoint{4.304393in}{1.224243in}}%
\pgfpathlineto{\pgfqpoint{4.309390in}{1.171614in}}%
\pgfpathlineto{\pgfqpoint{4.314386in}{1.133579in}}%
\pgfpathlineto{\pgfqpoint{4.319382in}{1.075088in}}%
\pgfpathlineto{\pgfqpoint{4.324379in}{1.068679in}}%
\pgfpathlineto{\pgfqpoint{4.329375in}{1.044304in}}%
\pgfpathlineto{\pgfqpoint{4.334371in}{1.081200in}}%
\pgfpathlineto{\pgfqpoint{4.339368in}{1.194319in}}%
\pgfpathlineto{\pgfqpoint{4.349361in}{1.330695in}}%
\pgfpathlineto{\pgfqpoint{4.354357in}{1.355327in}}%
\pgfpathlineto{\pgfqpoint{4.359353in}{1.359760in}}%
\pgfpathlineto{\pgfqpoint{4.364350in}{1.378091in}}%
\pgfpathlineto{\pgfqpoint{4.369346in}{1.395097in}}%
\pgfpathlineto{\pgfqpoint{4.374343in}{1.392944in}}%
\pgfpathlineto{\pgfqpoint{4.379339in}{1.389905in}}%
\pgfpathlineto{\pgfqpoint{4.384335in}{1.388913in}}%
\pgfpathlineto{\pgfqpoint{4.389332in}{1.387535in}}%
\pgfpathlineto{\pgfqpoint{4.394328in}{1.380249in}}%
\pgfpathlineto{\pgfqpoint{4.399324in}{1.370486in}}%
\pgfpathlineto{\pgfqpoint{4.404321in}{1.353751in}}%
\pgfpathlineto{\pgfqpoint{4.409317in}{1.325553in}}%
\pgfpathlineto{\pgfqpoint{4.414314in}{1.269894in}}%
\pgfpathlineto{\pgfqpoint{4.419310in}{1.272411in}}%
\pgfpathlineto{\pgfqpoint{4.424306in}{1.330902in}}%
\pgfpathlineto{\pgfqpoint{4.429303in}{1.359185in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.374065in}}%
\pgfpathlineto{\pgfqpoint{4.439295in}{1.384603in}}%
\pgfpathlineto{\pgfqpoint{4.444292in}{1.391657in}}%
\pgfpathlineto{\pgfqpoint{4.449288in}{1.395616in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{1.408339in}}%
\pgfpathlineto{\pgfqpoint{4.464277in}{1.401268in}}%
\pgfpathlineto{\pgfqpoint{4.469274in}{1.399851in}}%
\pgfpathlineto{\pgfqpoint{4.474270in}{1.392860in}}%
\pgfpathlineto{\pgfqpoint{4.479266in}{1.382825in}}%
\pgfpathlineto{\pgfqpoint{4.484263in}{1.374259in}}%
\pgfpathlineto{\pgfqpoint{4.489259in}{1.384545in}}%
\pgfpathlineto{\pgfqpoint{4.494256in}{1.396295in}}%
\pgfpathlineto{\pgfqpoint{4.499252in}{1.398214in}}%
\pgfpathlineto{\pgfqpoint{4.504248in}{1.403117in}}%
\pgfpathlineto{\pgfqpoint{4.514241in}{1.434437in}}%
\pgfpathlineto{\pgfqpoint{4.519238in}{1.433357in}}%
\pgfpathlineto{\pgfqpoint{4.524234in}{1.437733in}}%
\pgfpathlineto{\pgfqpoint{4.529230in}{1.444302in}}%
\pgfpathlineto{\pgfqpoint{4.534227in}{1.449947in}}%
\pgfpathlineto{\pgfqpoint{4.539223in}{1.459559in}}%
\pgfpathlineto{\pgfqpoint{4.544219in}{1.467556in}}%
\pgfpathlineto{\pgfqpoint{4.549216in}{1.468234in}}%
\pgfpathlineto{\pgfqpoint{4.554212in}{1.478121in}}%
\pgfpathlineto{\pgfqpoint{4.559209in}{1.487157in}}%
\pgfpathlineto{\pgfqpoint{4.564205in}{1.496862in}}%
\pgfpathlineto{\pgfqpoint{4.569201in}{1.528622in}}%
\pgfpathlineto{\pgfqpoint{4.574198in}{1.556868in}}%
\pgfpathlineto{\pgfqpoint{4.579194in}{1.626346in}}%
\pgfpathlineto{\pgfqpoint{4.584190in}{1.620927in}}%
\pgfpathlineto{\pgfqpoint{4.589187in}{1.537748in}}%
\pgfpathlineto{\pgfqpoint{4.594183in}{1.501108in}}%
\pgfpathlineto{\pgfqpoint{4.599180in}{1.460514in}}%
\pgfpathlineto{\pgfqpoint{4.604176in}{1.437833in}}%
\pgfpathlineto{\pgfqpoint{4.609172in}{1.396171in}}%
\pgfpathlineto{\pgfqpoint{4.614169in}{1.377453in}}%
\pgfpathlineto{\pgfqpoint{4.619165in}{1.360454in}}%
\pgfpathlineto{\pgfqpoint{4.624162in}{1.345528in}}%
\pgfpathlineto{\pgfqpoint{4.629158in}{1.337768in}}%
\pgfpathlineto{\pgfqpoint{4.634154in}{1.336595in}}%
\pgfpathlineto{\pgfqpoint{4.639151in}{1.325395in}}%
\pgfpathlineto{\pgfqpoint{4.644147in}{1.319937in}}%
\pgfpathlineto{\pgfqpoint{4.649143in}{1.310043in}}%
\pgfpathlineto{\pgfqpoint{4.654140in}{1.281011in}}%
\pgfpathlineto{\pgfqpoint{4.659136in}{1.276247in}}%
\pgfpathlineto{\pgfqpoint{4.664133in}{1.284453in}}%
\pgfpathlineto{\pgfqpoint{4.669129in}{1.274964in}}%
\pgfpathlineto{\pgfqpoint{4.674125in}{1.269271in}}%
\pgfpathlineto{\pgfqpoint{4.679122in}{1.270652in}}%
\pgfpathlineto{\pgfqpoint{4.684118in}{1.266596in}}%
\pgfpathlineto{\pgfqpoint{4.689114in}{1.278773in}}%
\pgfpathlineto{\pgfqpoint{4.694111in}{1.264032in}}%
\pgfpathlineto{\pgfqpoint{4.699107in}{1.256213in}}%
\pgfpathlineto{\pgfqpoint{4.704104in}{1.239181in}}%
\pgfpathlineto{\pgfqpoint{4.709100in}{1.224990in}}%
\pgfpathlineto{\pgfqpoint{4.719093in}{1.148127in}}%
\pgfpathlineto{\pgfqpoint{4.724089in}{1.097724in}}%
\pgfpathlineto{\pgfqpoint{4.729085in}{1.062019in}}%
\pgfpathlineto{\pgfqpoint{4.734082in}{1.117495in}}%
\pgfpathlineto{\pgfqpoint{4.744075in}{1.206866in}}%
\pgfpathlineto{\pgfqpoint{4.749071in}{1.250069in}}%
\pgfpathlineto{\pgfqpoint{4.754067in}{1.286741in}}%
\pgfpathlineto{\pgfqpoint{4.759064in}{1.312288in}}%
\pgfpathlineto{\pgfqpoint{4.764060in}{1.334378in}}%
\pgfpathlineto{\pgfqpoint{4.769057in}{1.366631in}}%
\pgfpathlineto{\pgfqpoint{4.774053in}{1.394825in}}%
\pgfpathlineto{\pgfqpoint{4.779049in}{1.414193in}}%
\pgfpathlineto{\pgfqpoint{4.784046in}{1.453026in}}%
\pgfpathlineto{\pgfqpoint{4.789042in}{1.514298in}}%
\pgfpathlineto{\pgfqpoint{4.794038in}{1.567663in}}%
\pgfpathlineto{\pgfqpoint{4.799035in}{1.708110in}}%
\pgfpathlineto{\pgfqpoint{4.804031in}{1.708853in}}%
\pgfpathlineto{\pgfqpoint{4.809028in}{1.564180in}}%
\pgfpathlineto{\pgfqpoint{4.814024in}{1.542589in}}%
\pgfpathlineto{\pgfqpoint{4.819020in}{1.514856in}}%
\pgfpathlineto{\pgfqpoint{4.824017in}{1.507780in}}%
\pgfpathlineto{\pgfqpoint{4.829013in}{1.493800in}}%
\pgfpathlineto{\pgfqpoint{4.834009in}{1.491733in}}%
\pgfpathlineto{\pgfqpoint{4.839006in}{1.492931in}}%
\pgfpathlineto{\pgfqpoint{4.844002in}{1.486834in}}%
\pgfpathlineto{\pgfqpoint{4.848999in}{1.486378in}}%
\pgfpathlineto{\pgfqpoint{4.853995in}{1.494339in}}%
\pgfpathlineto{\pgfqpoint{4.858991in}{1.497658in}}%
\pgfpathlineto{\pgfqpoint{4.863988in}{1.506781in}}%
\pgfpathlineto{\pgfqpoint{4.868984in}{1.514218in}}%
\pgfpathlineto{\pgfqpoint{4.873980in}{1.514601in}}%
\pgfpathlineto{\pgfqpoint{4.878977in}{1.503696in}}%
\pgfpathlineto{\pgfqpoint{4.883973in}{1.491207in}}%
\pgfpathlineto{\pgfqpoint{4.888970in}{1.471674in}}%
\pgfpathlineto{\pgfqpoint{4.893966in}{1.442919in}}%
\pgfpathlineto{\pgfqpoint{4.898962in}{1.442899in}}%
\pgfpathlineto{\pgfqpoint{4.903959in}{1.438783in}}%
\pgfpathlineto{\pgfqpoint{4.908955in}{1.441499in}}%
\pgfpathlineto{\pgfqpoint{4.913952in}{1.440292in}}%
\pgfpathlineto{\pgfqpoint{4.918948in}{1.450469in}}%
\pgfpathlineto{\pgfqpoint{4.923944in}{1.462855in}}%
\pgfpathlineto{\pgfqpoint{4.928941in}{1.476807in}}%
\pgfpathlineto{\pgfqpoint{4.933937in}{1.484932in}}%
\pgfpathlineto{\pgfqpoint{4.938933in}{1.492386in}}%
\pgfpathlineto{\pgfqpoint{4.943930in}{1.504193in}}%
\pgfpathlineto{\pgfqpoint{4.948926in}{1.510813in}}%
\pgfpathlineto{\pgfqpoint{4.958919in}{1.542120in}}%
\pgfpathlineto{\pgfqpoint{4.963915in}{1.549971in}}%
\pgfpathlineto{\pgfqpoint{4.968912in}{1.558352in}}%
\pgfpathlineto{\pgfqpoint{4.973908in}{1.565581in}}%
\pgfpathlineto{\pgfqpoint{4.978904in}{1.574369in}}%
\pgfpathlineto{\pgfqpoint{4.983901in}{1.572787in}}%
\pgfpathlineto{\pgfqpoint{4.988897in}{1.572229in}}%
\pgfpathlineto{\pgfqpoint{4.993894in}{1.573012in}}%
\pgfpathlineto{\pgfqpoint{4.998890in}{1.591731in}}%
\pgfpathlineto{\pgfqpoint{5.003886in}{1.591372in}}%
\pgfpathlineto{\pgfqpoint{5.008883in}{1.595612in}}%
\pgfpathlineto{\pgfqpoint{5.013879in}{1.597695in}}%
\pgfpathlineto{\pgfqpoint{5.018875in}{1.608513in}}%
\pgfpathlineto{\pgfqpoint{5.023872in}{1.610164in}}%
\pgfpathlineto{\pgfqpoint{5.028868in}{1.606313in}}%
\pgfpathlineto{\pgfqpoint{5.033865in}{1.589593in}}%
\pgfpathlineto{\pgfqpoint{5.038861in}{1.551218in}}%
\pgfpathlineto{\pgfqpoint{5.043857in}{1.516691in}}%
\pgfpathlineto{\pgfqpoint{5.048854in}{1.490398in}}%
\pgfpathlineto{\pgfqpoint{5.053850in}{1.462167in}}%
\pgfpathlineto{\pgfqpoint{5.058847in}{1.440680in}}%
\pgfpathlineto{\pgfqpoint{5.063843in}{1.417233in}}%
\pgfpathlineto{\pgfqpoint{5.073836in}{1.374045in}}%
\pgfpathlineto{\pgfqpoint{5.078832in}{1.363373in}}%
\pgfpathlineto{\pgfqpoint{5.083828in}{1.341261in}}%
\pgfpathlineto{\pgfqpoint{5.088825in}{1.327824in}}%
\pgfpathlineto{\pgfqpoint{5.093821in}{1.288112in}}%
\pgfpathlineto{\pgfqpoint{5.098818in}{1.263323in}}%
\pgfpathlineto{\pgfqpoint{5.103814in}{1.235297in}}%
\pgfpathlineto{\pgfqpoint{5.108810in}{1.222357in}}%
\pgfpathlineto{\pgfqpoint{5.113807in}{1.205902in}}%
\pgfpathlineto{\pgfqpoint{5.118803in}{1.207350in}}%
\pgfpathlineto{\pgfqpoint{5.123799in}{1.213939in}}%
\pgfpathlineto{\pgfqpoint{5.128796in}{1.229304in}}%
\pgfpathlineto{\pgfqpoint{5.133792in}{1.241148in}}%
\pgfpathlineto{\pgfqpoint{5.138789in}{1.262270in}}%
\pgfpathlineto{\pgfqpoint{5.143785in}{1.265764in}}%
\pgfpathlineto{\pgfqpoint{5.148781in}{1.272413in}}%
\pgfpathlineto{\pgfqpoint{5.153778in}{1.288247in}}%
\pgfpathlineto{\pgfqpoint{5.158774in}{1.271139in}}%
\pgfpathlineto{\pgfqpoint{5.163771in}{1.255763in}}%
\pgfpathlineto{\pgfqpoint{5.168767in}{1.243292in}}%
\pgfpathlineto{\pgfqpoint{5.173763in}{1.235108in}}%
\pgfpathlineto{\pgfqpoint{5.178760in}{1.266519in}}%
\pgfpathlineto{\pgfqpoint{5.183756in}{1.286599in}}%
\pgfpathlineto{\pgfqpoint{5.188752in}{1.300285in}}%
\pgfpathlineto{\pgfqpoint{5.193749in}{1.306437in}}%
\pgfpathlineto{\pgfqpoint{5.198745in}{1.298485in}}%
\pgfpathlineto{\pgfqpoint{5.203742in}{1.299169in}}%
\pgfpathlineto{\pgfqpoint{5.208738in}{1.277352in}}%
\pgfpathlineto{\pgfqpoint{5.213734in}{1.267944in}}%
\pgfpathlineto{\pgfqpoint{5.218731in}{1.259470in}}%
\pgfpathlineto{\pgfqpoint{5.223727in}{1.253384in}}%
\pgfpathlineto{\pgfqpoint{5.228723in}{1.241052in}}%
\pgfpathlineto{\pgfqpoint{5.233720in}{1.217710in}}%
\pgfpathlineto{\pgfqpoint{5.238716in}{1.204935in}}%
\pgfpathlineto{\pgfqpoint{5.243713in}{1.196009in}}%
\pgfpathlineto{\pgfqpoint{5.248709in}{1.187696in}}%
\pgfpathlineto{\pgfqpoint{5.253705in}{1.168310in}}%
\pgfpathlineto{\pgfqpoint{5.258702in}{1.169321in}}%
\pgfpathlineto{\pgfqpoint{5.263698in}{1.158771in}}%
\pgfpathlineto{\pgfqpoint{5.268694in}{1.175599in}}%
\pgfpathlineto{\pgfqpoint{5.273691in}{1.178197in}}%
\pgfpathlineto{\pgfqpoint{5.278687in}{1.206767in}}%
\pgfpathlineto{\pgfqpoint{5.283684in}{1.261774in}}%
\pgfpathlineto{\pgfqpoint{5.288680in}{1.306571in}}%
\pgfpathlineto{\pgfqpoint{5.293676in}{1.363371in}}%
\pgfpathlineto{\pgfqpoint{5.298673in}{1.408001in}}%
\pgfpathlineto{\pgfqpoint{5.303669in}{1.436800in}}%
\pgfpathlineto{\pgfqpoint{5.308666in}{1.460774in}}%
\pgfpathlineto{\pgfqpoint{5.313662in}{1.470686in}}%
\pgfpathlineto{\pgfqpoint{5.318658in}{1.476777in}}%
\pgfpathlineto{\pgfqpoint{5.323655in}{1.463292in}}%
\pgfpathlineto{\pgfqpoint{5.328651in}{1.468913in}}%
\pgfpathlineto{\pgfqpoint{5.333647in}{1.482252in}}%
\pgfpathlineto{\pgfqpoint{5.338644in}{1.491340in}}%
\pgfpathlineto{\pgfqpoint{5.343640in}{1.505668in}}%
\pgfpathlineto{\pgfqpoint{5.348637in}{1.504708in}}%
\pgfpathlineto{\pgfqpoint{5.353633in}{1.513952in}}%
\pgfpathlineto{\pgfqpoint{5.358629in}{1.512685in}}%
\pgfpathlineto{\pgfqpoint{5.363626in}{1.505678in}}%
\pgfpathlineto{\pgfqpoint{5.368622in}{1.504208in}}%
\pgfpathlineto{\pgfqpoint{5.373618in}{1.517279in}}%
\pgfpathlineto{\pgfqpoint{5.378615in}{1.517589in}}%
\pgfpathlineto{\pgfqpoint{5.383611in}{1.517599in}}%
\pgfpathlineto{\pgfqpoint{5.388608in}{1.513378in}}%
\pgfpathlineto{\pgfqpoint{5.393604in}{1.505680in}}%
\pgfpathlineto{\pgfqpoint{5.398600in}{1.501036in}}%
\pgfpathlineto{\pgfqpoint{5.403597in}{1.508120in}}%
\pgfpathlineto{\pgfqpoint{5.408593in}{1.503671in}}%
\pgfpathlineto{\pgfqpoint{5.413589in}{1.502645in}}%
\pgfpathlineto{\pgfqpoint{5.418586in}{1.499299in}}%
\pgfpathlineto{\pgfqpoint{5.423582in}{1.512758in}}%
\pgfpathlineto{\pgfqpoint{5.433575in}{1.549118in}}%
\pgfpathlineto{\pgfqpoint{5.438571in}{1.566576in}}%
\pgfpathlineto{\pgfqpoint{5.443568in}{1.596580in}}%
\pgfpathlineto{\pgfqpoint{5.448564in}{1.621403in}}%
\pgfpathlineto{\pgfqpoint{5.453561in}{1.655458in}}%
\pgfpathlineto{\pgfqpoint{5.458557in}{1.679305in}}%
\pgfpathlineto{\pgfqpoint{5.463553in}{1.690404in}}%
\pgfpathlineto{\pgfqpoint{5.473546in}{1.720064in}}%
\pgfpathlineto{\pgfqpoint{5.478542in}{1.733845in}}%
\pgfpathlineto{\pgfqpoint{5.483539in}{1.765589in}}%
\pgfpathlineto{\pgfqpoint{5.488535in}{1.761169in}}%
\pgfpathlineto{\pgfqpoint{5.493532in}{1.728904in}}%
\pgfpathlineto{\pgfqpoint{5.498528in}{1.712834in}}%
\pgfpathlineto{\pgfqpoint{5.503524in}{1.692606in}}%
\pgfpathlineto{\pgfqpoint{5.508521in}{1.694844in}}%
\pgfpathlineto{\pgfqpoint{5.513517in}{1.715928in}}%
\pgfpathlineto{\pgfqpoint{5.518513in}{1.746229in}}%
\pgfpathlineto{\pgfqpoint{5.523510in}{1.778839in}}%
\pgfpathlineto{\pgfqpoint{5.528506in}{1.831573in}}%
\pgfpathlineto{\pgfqpoint{5.533503in}{1.887449in}}%
\pgfpathlineto{\pgfqpoint{5.538499in}{1.857118in}}%
\pgfpathlineto{\pgfqpoint{5.543495in}{1.831849in}}%
\pgfpathlineto{\pgfqpoint{5.548492in}{1.830021in}}%
\pgfpathlineto{\pgfqpoint{5.553488in}{1.823583in}}%
\pgfpathlineto{\pgfqpoint{5.558485in}{1.829697in}}%
\pgfpathlineto{\pgfqpoint{5.563481in}{1.823554in}}%
\pgfpathlineto{\pgfqpoint{5.568477in}{1.827899in}}%
\pgfpathlineto{\pgfqpoint{5.573474in}{1.836223in}}%
\pgfpathlineto{\pgfqpoint{5.578470in}{1.862798in}}%
\pgfpathlineto{\pgfqpoint{5.583466in}{1.900773in}}%
\pgfpathlineto{\pgfqpoint{5.588463in}{1.944557in}}%
\pgfpathlineto{\pgfqpoint{5.593459in}{2.002309in}}%
\pgfpathlineto{\pgfqpoint{5.598456in}{2.043231in}}%
\pgfpathlineto{\pgfqpoint{5.603452in}{2.087316in}}%
\pgfpathlineto{\pgfqpoint{5.608448in}{2.093521in}}%
\pgfpathlineto{\pgfqpoint{5.618441in}{2.031864in}}%
\pgfpathlineto{\pgfqpoint{5.623437in}{1.998601in}}%
\pgfpathlineto{\pgfqpoint{5.638427in}{1.846509in}}%
\pgfpathlineto{\pgfqpoint{5.643423in}{1.805634in}}%
\pgfpathlineto{\pgfqpoint{5.648419in}{1.776350in}}%
\pgfpathlineto{\pgfqpoint{5.653416in}{1.769550in}}%
\pgfpathlineto{\pgfqpoint{5.658412in}{1.761319in}}%
\pgfpathlineto{\pgfqpoint{5.673401in}{1.739887in}}%
\pgfpathlineto{\pgfqpoint{5.678398in}{1.752856in}}%
\pgfpathlineto{\pgfqpoint{5.683394in}{1.749613in}}%
\pgfpathlineto{\pgfqpoint{5.688390in}{1.733209in}}%
\pgfpathlineto{\pgfqpoint{5.693387in}{1.748272in}}%
\pgfpathlineto{\pgfqpoint{5.698383in}{1.742151in}}%
\pgfpathlineto{\pgfqpoint{5.703380in}{1.744596in}}%
\pgfpathlineto{\pgfqpoint{5.708376in}{1.749959in}}%
\pgfpathlineto{\pgfqpoint{5.713372in}{1.744189in}}%
\pgfpathlineto{\pgfqpoint{5.718369in}{1.731358in}}%
\pgfpathlineto{\pgfqpoint{5.728361in}{1.724816in}}%
\pgfpathlineto{\pgfqpoint{5.733358in}{1.720349in}}%
\pgfpathlineto{\pgfqpoint{5.738354in}{1.712767in}}%
\pgfpathlineto{\pgfqpoint{5.743351in}{1.712372in}}%
\pgfpathlineto{\pgfqpoint{5.748347in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{5.753343in}{1.714109in}}%
\pgfpathlineto{\pgfqpoint{5.758340in}{1.719798in}}%
\pgfpathlineto{\pgfqpoint{5.763336in}{1.715526in}}%
\pgfpathlineto{\pgfqpoint{5.768332in}{1.712759in}}%
\pgfpathlineto{\pgfqpoint{5.773329in}{1.713386in}}%
\pgfpathlineto{\pgfqpoint{5.778325in}{1.701941in}}%
\pgfpathlineto{\pgfqpoint{5.783322in}{1.694729in}}%
\pgfpathlineto{\pgfqpoint{5.793314in}{1.699947in}}%
\pgfpathlineto{\pgfqpoint{5.798311in}{1.707109in}}%
\pgfpathlineto{\pgfqpoint{5.803307in}{1.705274in}}%
\pgfpathlineto{\pgfqpoint{5.808303in}{1.705849in}}%
\pgfpathlineto{\pgfqpoint{5.813300in}{1.712639in}}%
\pgfpathlineto{\pgfqpoint{5.818296in}{1.714745in}}%
\pgfpathlineto{\pgfqpoint{5.823293in}{1.726978in}}%
\pgfpathlineto{\pgfqpoint{5.828289in}{1.740028in}}%
\pgfpathlineto{\pgfqpoint{5.833285in}{1.747991in}}%
\pgfpathlineto{\pgfqpoint{5.838282in}{1.754533in}}%
\pgfpathlineto{\pgfqpoint{5.843278in}{1.763539in}}%
\pgfpathlineto{\pgfqpoint{5.848275in}{1.768825in}}%
\pgfpathlineto{\pgfqpoint{5.853271in}{1.775952in}}%
\pgfpathlineto{\pgfqpoint{5.858267in}{1.773757in}}%
\pgfpathlineto{\pgfqpoint{5.863264in}{1.781839in}}%
\pgfpathlineto{\pgfqpoint{5.868260in}{1.786095in}}%
\pgfpathlineto{\pgfqpoint{5.873256in}{1.785164in}}%
\pgfpathlineto{\pgfqpoint{5.878253in}{1.796262in}}%
\pgfpathlineto{\pgfqpoint{5.883249in}{1.800593in}}%
\pgfpathlineto{\pgfqpoint{5.888246in}{1.798746in}}%
\pgfpathlineto{\pgfqpoint{5.893242in}{1.807087in}}%
\pgfpathlineto{\pgfqpoint{5.903235in}{1.783825in}}%
\pgfpathlineto{\pgfqpoint{5.908231in}{1.776663in}}%
\pgfpathlineto{\pgfqpoint{5.913227in}{1.762746in}}%
\pgfpathlineto{\pgfqpoint{5.918224in}{1.741194in}}%
\pgfpathlineto{\pgfqpoint{5.923220in}{1.731350in}}%
\pgfpathlineto{\pgfqpoint{5.928217in}{1.713267in}}%
\pgfpathlineto{\pgfqpoint{5.933213in}{1.705440in}}%
\pgfpathlineto{\pgfqpoint{5.938209in}{1.694501in}}%
\pgfpathlineto{\pgfqpoint{5.943206in}{1.677539in}}%
\pgfpathlineto{\pgfqpoint{5.948202in}{1.678381in}}%
\pgfpathlineto{\pgfqpoint{5.953199in}{1.674606in}}%
\pgfpathlineto{\pgfqpoint{5.958195in}{1.668919in}}%
\pgfpathlineto{\pgfqpoint{5.963191in}{1.678352in}}%
\pgfpathlineto{\pgfqpoint{5.968188in}{1.673846in}}%
\pgfpathlineto{\pgfqpoint{5.973184in}{1.673878in}}%
\pgfpathlineto{\pgfqpoint{5.978180in}{1.687480in}}%
\pgfpathlineto{\pgfqpoint{5.988173in}{1.709745in}}%
\pgfpathlineto{\pgfqpoint{5.993170in}{1.731550in}}%
\pgfpathlineto{\pgfqpoint{5.998166in}{1.745160in}}%
\pgfpathlineto{\pgfqpoint{6.003162in}{1.753495in}}%
\pgfpathlineto{\pgfqpoint{6.008159in}{1.744140in}}%
\pgfpathlineto{\pgfqpoint{6.013155in}{1.723674in}}%
\pgfpathlineto{\pgfqpoint{6.018151in}{1.706964in}}%
\pgfpathlineto{\pgfqpoint{6.023148in}{1.684731in}}%
\pgfpathlineto{\pgfqpoint{6.028144in}{1.658377in}}%
\pgfpathlineto{\pgfqpoint{6.038137in}{1.581423in}}%
\pgfpathlineto{\pgfqpoint{6.043133in}{1.559435in}}%
\pgfpathlineto{\pgfqpoint{6.048130in}{1.500096in}}%
\pgfpathlineto{\pgfqpoint{6.053126in}{1.447316in}}%
\pgfpathlineto{\pgfqpoint{6.058122in}{1.484425in}}%
\pgfpathlineto{\pgfqpoint{6.063119in}{1.517904in}}%
\pgfpathlineto{\pgfqpoint{6.068115in}{1.524519in}}%
\pgfpathlineto{\pgfqpoint{6.073112in}{1.539478in}}%
\pgfpathlineto{\pgfqpoint{6.078108in}{1.544507in}}%
\pgfpathlineto{\pgfqpoint{6.083104in}{1.548412in}}%
\pgfpathlineto{\pgfqpoint{6.088101in}{1.552925in}}%
\pgfpathlineto{\pgfqpoint{6.093097in}{1.565947in}}%
\pgfpathlineto{\pgfqpoint{6.098094in}{1.548762in}}%
\pgfpathlineto{\pgfqpoint{6.103090in}{1.520741in}}%
\pgfpathlineto{\pgfqpoint{6.108086in}{1.473919in}}%
\pgfpathlineto{\pgfqpoint{6.113083in}{1.470975in}}%
\pgfpathlineto{\pgfqpoint{6.118079in}{1.499427in}}%
\pgfpathlineto{\pgfqpoint{6.123075in}{1.502552in}}%
\pgfpathlineto{\pgfqpoint{6.128072in}{1.498881in}}%
\pgfpathlineto{\pgfqpoint{6.138065in}{1.497482in}}%
\pgfpathlineto{\pgfqpoint{6.143061in}{1.498061in}}%
\pgfpathlineto{\pgfqpoint{6.153054in}{1.510860in}}%
\pgfpathlineto{\pgfqpoint{6.158050in}{1.514341in}}%
\pgfpathlineto{\pgfqpoint{6.163046in}{1.517177in}}%
\pgfpathlineto{\pgfqpoint{6.168043in}{1.525609in}}%
\pgfpathlineto{\pgfqpoint{6.173039in}{1.522050in}}%
\pgfpathlineto{\pgfqpoint{6.178036in}{1.523565in}}%
\pgfpathlineto{\pgfqpoint{6.183032in}{1.531538in}}%
\pgfpathlineto{\pgfqpoint{6.188028in}{1.547104in}}%
\pgfpathlineto{\pgfqpoint{6.193025in}{1.582115in}}%
\pgfpathlineto{\pgfqpoint{6.198021in}{1.595866in}}%
\pgfpathlineto{\pgfqpoint{6.203017in}{1.576146in}}%
\pgfpathlineto{\pgfqpoint{6.208014in}{1.540588in}}%
\pgfpathlineto{\pgfqpoint{6.213010in}{1.530770in}}%
\pgfpathlineto{\pgfqpoint{6.218007in}{1.524365in}}%
\pgfpathlineto{\pgfqpoint{6.223003in}{1.523512in}}%
\pgfpathlineto{\pgfqpoint{6.227999in}{1.519221in}}%
\pgfpathlineto{\pgfqpoint{6.232996in}{1.510147in}}%
\pgfpathlineto{\pgfqpoint{6.237992in}{1.506976in}}%
\pgfpathlineto{\pgfqpoint{6.242989in}{1.504725in}}%
\pgfpathlineto{\pgfqpoint{6.247985in}{1.505228in}}%
\pgfpathlineto{\pgfqpoint{6.252981in}{1.500459in}}%
\pgfpathlineto{\pgfqpoint{6.257978in}{1.491947in}}%
\pgfpathlineto{\pgfqpoint{6.262974in}{1.493008in}}%
\pgfpathlineto{\pgfqpoint{6.267970in}{1.481359in}}%
\pgfpathlineto{\pgfqpoint{6.272967in}{1.475780in}}%
\pgfpathlineto{\pgfqpoint{6.277963in}{1.468638in}}%
\pgfpathlineto{\pgfqpoint{6.282960in}{1.469665in}}%
\pgfpathlineto{\pgfqpoint{6.287956in}{1.475270in}}%
\pgfpathlineto{\pgfqpoint{6.297949in}{1.482525in}}%
\pgfpathlineto{\pgfqpoint{6.302945in}{1.526622in}}%
\pgfpathlineto{\pgfqpoint{6.312938in}{1.642179in}}%
\pgfpathlineto{\pgfqpoint{6.317934in}{1.601884in}}%
\pgfpathlineto{\pgfqpoint{6.322931in}{1.570059in}}%
\pgfpathlineto{\pgfqpoint{6.327927in}{1.556389in}}%
\pgfpathlineto{\pgfqpoint{6.332923in}{1.551747in}}%
\pgfpathlineto{\pgfqpoint{6.337920in}{1.546118in}}%
\pgfpathlineto{\pgfqpoint{6.342916in}{1.547433in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.556966in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.556966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.106960in}{0.456621in}}{\pgfqpoint{5.490522in}{3.196347in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.996386,0.887966,0.561092}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356529in}{1.411361in}}%
\pgfpathlineto{\pgfqpoint{1.361526in}{1.391635in}}%
\pgfpathlineto{\pgfqpoint{1.366522in}{1.390100in}}%
\pgfpathlineto{\pgfqpoint{1.371518in}{1.387339in}}%
\pgfpathlineto{\pgfqpoint{1.376515in}{1.386233in}}%
\pgfpathlineto{\pgfqpoint{1.381511in}{1.400820in}}%
\pgfpathlineto{\pgfqpoint{1.386507in}{1.388472in}}%
\pgfpathlineto{\pgfqpoint{1.391504in}{1.337066in}}%
\pgfpathlineto{\pgfqpoint{1.396500in}{1.335427in}}%
\pgfpathlineto{\pgfqpoint{1.401497in}{1.304521in}}%
\pgfpathlineto{\pgfqpoint{1.406493in}{1.283859in}}%
\pgfpathlineto{\pgfqpoint{1.411489in}{1.232422in}}%
\pgfpathlineto{\pgfqpoint{1.421482in}{1.115775in}}%
\pgfpathlineto{\pgfqpoint{1.426478in}{1.032497in}}%
\pgfpathlineto{\pgfqpoint{1.431475in}{0.955943in}}%
\pgfpathlineto{\pgfqpoint{1.436471in}{0.833925in}}%
\pgfpathlineto{\pgfqpoint{1.441468in}{0.795482in}}%
\pgfpathlineto{\pgfqpoint{1.456457in}{1.025333in}}%
\pgfpathlineto{\pgfqpoint{1.461453in}{1.066836in}}%
\pgfpathlineto{\pgfqpoint{1.466450in}{1.128215in}}%
\pgfpathlineto{\pgfqpoint{1.471446in}{1.168331in}}%
\pgfpathlineto{\pgfqpoint{1.476442in}{1.216116in}}%
\pgfpathlineto{\pgfqpoint{1.481439in}{1.229376in}}%
\pgfpathlineto{\pgfqpoint{1.486435in}{1.270236in}}%
\pgfpathlineto{\pgfqpoint{1.491431in}{1.280493in}}%
\pgfpathlineto{\pgfqpoint{1.496428in}{1.296446in}}%
\pgfpathlineto{\pgfqpoint{1.501424in}{1.297045in}}%
\pgfpathlineto{\pgfqpoint{1.506421in}{1.353694in}}%
\pgfpathlineto{\pgfqpoint{1.511417in}{1.401543in}}%
\pgfpathlineto{\pgfqpoint{1.516413in}{1.442129in}}%
\pgfpathlineto{\pgfqpoint{1.521410in}{1.449081in}}%
\pgfpathlineto{\pgfqpoint{1.526406in}{1.377076in}}%
\pgfpathlineto{\pgfqpoint{1.531402in}{1.336595in}}%
\pgfpathlineto{\pgfqpoint{1.536399in}{1.269784in}}%
\pgfpathlineto{\pgfqpoint{1.541395in}{1.186243in}}%
\pgfpathlineto{\pgfqpoint{1.546392in}{1.123484in}}%
\pgfpathlineto{\pgfqpoint{1.551388in}{1.012887in}}%
\pgfpathlineto{\pgfqpoint{1.556384in}{0.911400in}}%
\pgfpathlineto{\pgfqpoint{1.566377in}{1.112072in}}%
\pgfpathlineto{\pgfqpoint{1.571374in}{1.162902in}}%
\pgfpathlineto{\pgfqpoint{1.576370in}{1.201535in}}%
\pgfpathlineto{\pgfqpoint{1.581366in}{1.244507in}}%
\pgfpathlineto{\pgfqpoint{1.586363in}{1.275964in}}%
\pgfpathlineto{\pgfqpoint{1.591359in}{1.327266in}}%
\pgfpathlineto{\pgfqpoint{1.596355in}{1.335457in}}%
\pgfpathlineto{\pgfqpoint{1.601352in}{1.388570in}}%
\pgfpathlineto{\pgfqpoint{1.606348in}{1.446854in}}%
\pgfpathlineto{\pgfqpoint{1.611345in}{1.404782in}}%
\pgfpathlineto{\pgfqpoint{1.616341in}{1.356860in}}%
\pgfpathlineto{\pgfqpoint{1.621337in}{1.344721in}}%
\pgfpathlineto{\pgfqpoint{1.626334in}{1.305399in}}%
\pgfpathlineto{\pgfqpoint{1.631330in}{1.286936in}}%
\pgfpathlineto{\pgfqpoint{1.636326in}{1.280815in}}%
\pgfpathlineto{\pgfqpoint{1.641323in}{1.263214in}}%
\pgfpathlineto{\pgfqpoint{1.646319in}{1.257262in}}%
\pgfpathlineto{\pgfqpoint{1.651316in}{1.259748in}}%
\pgfpathlineto{\pgfqpoint{1.656312in}{1.245139in}}%
\pgfpathlineto{\pgfqpoint{1.661308in}{1.231950in}}%
\pgfpathlineto{\pgfqpoint{1.666305in}{1.226178in}}%
\pgfpathlineto{\pgfqpoint{1.671301in}{1.231626in}}%
\pgfpathlineto{\pgfqpoint{1.676297in}{1.225334in}}%
\pgfpathlineto{\pgfqpoint{1.681294in}{1.220323in}}%
\pgfpathlineto{\pgfqpoint{1.686290in}{1.222160in}}%
\pgfpathlineto{\pgfqpoint{1.691287in}{1.235752in}}%
\pgfpathlineto{\pgfqpoint{1.696283in}{1.257279in}}%
\pgfpathlineto{\pgfqpoint{1.701279in}{1.281533in}}%
\pgfpathlineto{\pgfqpoint{1.706276in}{1.296451in}}%
\pgfpathlineto{\pgfqpoint{1.711272in}{1.345009in}}%
\pgfpathlineto{\pgfqpoint{1.716269in}{1.384394in}}%
\pgfpathlineto{\pgfqpoint{1.721265in}{1.451321in}}%
\pgfpathlineto{\pgfqpoint{1.726261in}{1.427232in}}%
\pgfpathlineto{\pgfqpoint{1.731258in}{1.376288in}}%
\pgfpathlineto{\pgfqpoint{1.736254in}{1.322227in}}%
\pgfpathlineto{\pgfqpoint{1.741250in}{1.304540in}}%
\pgfpathlineto{\pgfqpoint{1.746247in}{1.309554in}}%
\pgfpathlineto{\pgfqpoint{1.751243in}{1.328604in}}%
\pgfpathlineto{\pgfqpoint{1.756240in}{1.331967in}}%
\pgfpathlineto{\pgfqpoint{1.761236in}{1.349549in}}%
\pgfpathlineto{\pgfqpoint{1.766232in}{1.354718in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.386606in}}%
\pgfpathlineto{\pgfqpoint{1.781221in}{1.394874in}}%
\pgfpathlineto{\pgfqpoint{1.786218in}{1.419711in}}%
\pgfpathlineto{\pgfqpoint{1.791214in}{1.422782in}}%
\pgfpathlineto{\pgfqpoint{1.796211in}{1.414343in}}%
\pgfpathlineto{\pgfqpoint{1.801207in}{1.391435in}}%
\pgfpathlineto{\pgfqpoint{1.806203in}{1.270337in}}%
\pgfpathlineto{\pgfqpoint{1.811200in}{1.260026in}}%
\pgfpathlineto{\pgfqpoint{1.816196in}{1.352884in}}%
\pgfpathlineto{\pgfqpoint{1.821192in}{1.396699in}}%
\pgfpathlineto{\pgfqpoint{1.826189in}{1.415461in}}%
\pgfpathlineto{\pgfqpoint{1.831185in}{1.445935in}}%
\pgfpathlineto{\pgfqpoint{1.836182in}{1.516846in}}%
\pgfpathlineto{\pgfqpoint{1.841178in}{1.548431in}}%
\pgfpathlineto{\pgfqpoint{1.846174in}{1.596323in}}%
\pgfpathlineto{\pgfqpoint{1.851171in}{1.594447in}}%
\pgfpathlineto{\pgfqpoint{1.856167in}{1.579976in}}%
\pgfpathlineto{\pgfqpoint{1.861164in}{1.546130in}}%
\pgfpathlineto{\pgfqpoint{1.866160in}{1.498479in}}%
\pgfpathlineto{\pgfqpoint{1.871156in}{1.458669in}}%
\pgfpathlineto{\pgfqpoint{1.881149in}{1.391617in}}%
\pgfpathlineto{\pgfqpoint{1.886145in}{1.363034in}}%
\pgfpathlineto{\pgfqpoint{1.891142in}{1.351161in}}%
\pgfpathlineto{\pgfqpoint{1.896138in}{1.335972in}}%
\pgfpathlineto{\pgfqpoint{1.901135in}{1.354325in}}%
\pgfpathlineto{\pgfqpoint{1.906131in}{1.364256in}}%
\pgfpathlineto{\pgfqpoint{1.911127in}{1.381534in}}%
\pgfpathlineto{\pgfqpoint{1.916124in}{1.402686in}}%
\pgfpathlineto{\pgfqpoint{1.921120in}{1.431898in}}%
\pgfpathlineto{\pgfqpoint{1.926116in}{1.495821in}}%
\pgfpathlineto{\pgfqpoint{1.931113in}{1.479423in}}%
\pgfpathlineto{\pgfqpoint{1.936109in}{1.447001in}}%
\pgfpathlineto{\pgfqpoint{1.941106in}{1.432066in}}%
\pgfpathlineto{\pgfqpoint{1.946102in}{1.377614in}}%
\pgfpathlineto{\pgfqpoint{1.951098in}{1.390334in}}%
\pgfpathlineto{\pgfqpoint{1.956095in}{1.469089in}}%
\pgfpathlineto{\pgfqpoint{1.961091in}{1.502861in}}%
\pgfpathlineto{\pgfqpoint{1.966088in}{1.568434in}}%
\pgfpathlineto{\pgfqpoint{1.971084in}{1.574414in}}%
\pgfpathlineto{\pgfqpoint{1.976080in}{1.541390in}}%
\pgfpathlineto{\pgfqpoint{1.981077in}{1.537009in}}%
\pgfpathlineto{\pgfqpoint{1.986073in}{1.526735in}}%
\pgfpathlineto{\pgfqpoint{1.991069in}{1.519943in}}%
\pgfpathlineto{\pgfqpoint{1.996066in}{1.515663in}}%
\pgfpathlineto{\pgfqpoint{2.001062in}{1.499108in}}%
\pgfpathlineto{\pgfqpoint{2.006059in}{1.489709in}}%
\pgfpathlineto{\pgfqpoint{2.011055in}{1.487435in}}%
\pgfpathlineto{\pgfqpoint{2.016051in}{1.487337in}}%
\pgfpathlineto{\pgfqpoint{2.021048in}{1.474762in}}%
\pgfpathlineto{\pgfqpoint{2.026044in}{1.476721in}}%
\pgfpathlineto{\pgfqpoint{2.031040in}{1.483720in}}%
\pgfpathlineto{\pgfqpoint{2.036037in}{1.487399in}}%
\pgfpathlineto{\pgfqpoint{2.041033in}{1.490696in}}%
\pgfpathlineto{\pgfqpoint{2.046030in}{1.519958in}}%
\pgfpathlineto{\pgfqpoint{2.051026in}{1.544828in}}%
\pgfpathlineto{\pgfqpoint{2.061019in}{1.466170in}}%
\pgfpathlineto{\pgfqpoint{2.066015in}{1.460595in}}%
\pgfpathlineto{\pgfqpoint{2.071011in}{1.462168in}}%
\pgfpathlineto{\pgfqpoint{2.076008in}{1.473671in}}%
\pgfpathlineto{\pgfqpoint{2.086001in}{1.485183in}}%
\pgfpathlineto{\pgfqpoint{2.090997in}{1.487344in}}%
\pgfpathlineto{\pgfqpoint{2.095993in}{1.492126in}}%
\pgfpathlineto{\pgfqpoint{2.100990in}{1.498455in}}%
\pgfpathlineto{\pgfqpoint{2.105986in}{1.502641in}}%
\pgfpathlineto{\pgfqpoint{2.110983in}{1.495585in}}%
\pgfpathlineto{\pgfqpoint{2.115979in}{1.480300in}}%
\pgfpathlineto{\pgfqpoint{2.120975in}{1.445177in}}%
\pgfpathlineto{\pgfqpoint{2.125972in}{1.336663in}}%
\pgfpathlineto{\pgfqpoint{2.130968in}{1.339034in}}%
\pgfpathlineto{\pgfqpoint{2.135964in}{1.366700in}}%
\pgfpathlineto{\pgfqpoint{2.140961in}{1.369585in}}%
\pgfpathlineto{\pgfqpoint{2.145957in}{1.374474in}}%
\pgfpathlineto{\pgfqpoint{2.150954in}{1.372672in}}%
\pgfpathlineto{\pgfqpoint{2.155950in}{1.367221in}}%
\pgfpathlineto{\pgfqpoint{2.165943in}{1.352634in}}%
\pgfpathlineto{\pgfqpoint{2.170939in}{1.339983in}}%
\pgfpathlineto{\pgfqpoint{2.175935in}{1.321791in}}%
\pgfpathlineto{\pgfqpoint{2.180932in}{1.340006in}}%
\pgfpathlineto{\pgfqpoint{2.185928in}{1.348997in}}%
\pgfpathlineto{\pgfqpoint{2.190925in}{1.351724in}}%
\pgfpathlineto{\pgfqpoint{2.195921in}{1.297368in}}%
\pgfpathlineto{\pgfqpoint{2.200917in}{1.307941in}}%
\pgfpathlineto{\pgfqpoint{2.205914in}{1.408344in}}%
\pgfpathlineto{\pgfqpoint{2.210910in}{1.453027in}}%
\pgfpathlineto{\pgfqpoint{2.215906in}{1.471215in}}%
\pgfpathlineto{\pgfqpoint{2.220903in}{1.478747in}}%
\pgfpathlineto{\pgfqpoint{2.225899in}{1.484895in}}%
\pgfpathlineto{\pgfqpoint{2.230896in}{1.494577in}}%
\pgfpathlineto{\pgfqpoint{2.235892in}{1.494656in}}%
\pgfpathlineto{\pgfqpoint{2.240888in}{1.486449in}}%
\pgfpathlineto{\pgfqpoint{2.245885in}{1.487943in}}%
\pgfpathlineto{\pgfqpoint{2.250881in}{1.497519in}}%
\pgfpathlineto{\pgfqpoint{2.260874in}{1.508180in}}%
\pgfpathlineto{\pgfqpoint{2.265870in}{1.512361in}}%
\pgfpathlineto{\pgfqpoint{2.270867in}{1.530559in}}%
\pgfpathlineto{\pgfqpoint{2.275863in}{1.544323in}}%
\pgfpathlineto{\pgfqpoint{2.280859in}{1.556432in}}%
\pgfpathlineto{\pgfqpoint{2.285856in}{1.561288in}}%
\pgfpathlineto{\pgfqpoint{2.290852in}{1.570992in}}%
\pgfpathlineto{\pgfqpoint{2.295849in}{1.579449in}}%
\pgfpathlineto{\pgfqpoint{2.300845in}{1.585705in}}%
\pgfpathlineto{\pgfqpoint{2.305841in}{1.595074in}}%
\pgfpathlineto{\pgfqpoint{2.310838in}{1.606770in}}%
\pgfpathlineto{\pgfqpoint{2.315834in}{1.626788in}}%
\pgfpathlineto{\pgfqpoint{2.320830in}{1.658465in}}%
\pgfpathlineto{\pgfqpoint{2.325827in}{1.729523in}}%
\pgfpathlineto{\pgfqpoint{2.330823in}{1.777766in}}%
\pgfpathlineto{\pgfqpoint{2.335820in}{1.838127in}}%
\pgfpathlineto{\pgfqpoint{2.340816in}{1.894135in}}%
\pgfpathlineto{\pgfqpoint{2.345812in}{1.966574in}}%
\pgfpathlineto{\pgfqpoint{2.350809in}{1.992642in}}%
\pgfpathlineto{\pgfqpoint{2.355805in}{1.962078in}}%
\pgfpathlineto{\pgfqpoint{2.360801in}{1.948463in}}%
\pgfpathlineto{\pgfqpoint{2.365798in}{1.927631in}}%
\pgfpathlineto{\pgfqpoint{2.370794in}{1.909196in}}%
\pgfpathlineto{\pgfqpoint{2.375791in}{1.886882in}}%
\pgfpathlineto{\pgfqpoint{2.380787in}{1.871506in}}%
\pgfpathlineto{\pgfqpoint{2.385783in}{1.859142in}}%
\pgfpathlineto{\pgfqpoint{2.390780in}{1.835888in}}%
\pgfpathlineto{\pgfqpoint{2.395776in}{1.828463in}}%
\pgfpathlineto{\pgfqpoint{2.400773in}{1.813238in}}%
\pgfpathlineto{\pgfqpoint{2.405769in}{1.803822in}}%
\pgfpathlineto{\pgfqpoint{2.410765in}{1.797162in}}%
\pgfpathlineto{\pgfqpoint{2.415762in}{1.806423in}}%
\pgfpathlineto{\pgfqpoint{2.420758in}{1.822731in}}%
\pgfpathlineto{\pgfqpoint{2.425754in}{1.814142in}}%
\pgfpathlineto{\pgfqpoint{2.430751in}{1.825231in}}%
\pgfpathlineto{\pgfqpoint{2.435747in}{1.832668in}}%
\pgfpathlineto{\pgfqpoint{2.440744in}{1.847119in}}%
\pgfpathlineto{\pgfqpoint{2.445740in}{1.835193in}}%
\pgfpathlineto{\pgfqpoint{2.450736in}{1.819806in}}%
\pgfpathlineto{\pgfqpoint{2.455733in}{1.878626in}}%
\pgfpathlineto{\pgfqpoint{2.460729in}{1.986067in}}%
\pgfpathlineto{\pgfqpoint{2.465725in}{1.882612in}}%
\pgfpathlineto{\pgfqpoint{2.470722in}{1.767188in}}%
\pgfpathlineto{\pgfqpoint{2.475718in}{1.750923in}}%
\pgfpathlineto{\pgfqpoint{2.480715in}{1.672209in}}%
\pgfpathlineto{\pgfqpoint{2.485711in}{1.627564in}}%
\pgfpathlineto{\pgfqpoint{2.490707in}{1.653076in}}%
\pgfpathlineto{\pgfqpoint{2.495704in}{1.721959in}}%
\pgfpathlineto{\pgfqpoint{2.500700in}{2.196400in}}%
\pgfpathlineto{\pgfqpoint{2.505697in}{3.214819in}}%
\pgfpathlineto{\pgfqpoint{2.510693in}{3.551531in}}%
\pgfpathlineto{\pgfqpoint{2.515689in}{3.177399in}}%
\pgfpathlineto{\pgfqpoint{2.520686in}{3.039811in}}%
\pgfpathlineto{\pgfqpoint{2.525682in}{3.150998in}}%
\pgfpathlineto{\pgfqpoint{2.530678in}{2.847118in}}%
\pgfpathlineto{\pgfqpoint{2.535675in}{2.444224in}}%
\pgfpathlineto{\pgfqpoint{2.540671in}{2.251664in}}%
\pgfpathlineto{\pgfqpoint{2.545668in}{2.091476in}}%
\pgfpathlineto{\pgfqpoint{2.550664in}{1.954091in}}%
\pgfpathlineto{\pgfqpoint{2.555660in}{1.835350in}}%
\pgfpathlineto{\pgfqpoint{2.560657in}{1.775237in}}%
\pgfpathlineto{\pgfqpoint{2.565653in}{1.701822in}}%
\pgfpathlineto{\pgfqpoint{2.570649in}{1.621134in}}%
\pgfpathlineto{\pgfqpoint{2.575646in}{1.840618in}}%
\pgfpathlineto{\pgfqpoint{2.580642in}{1.934093in}}%
\pgfpathlineto{\pgfqpoint{2.585639in}{1.848724in}}%
\pgfpathlineto{\pgfqpoint{2.590635in}{1.725032in}}%
\pgfpathlineto{\pgfqpoint{2.600628in}{1.870002in}}%
\pgfpathlineto{\pgfqpoint{2.610620in}{1.715170in}}%
\pgfpathlineto{\pgfqpoint{2.615617in}{1.728227in}}%
\pgfpathlineto{\pgfqpoint{2.620613in}{1.774885in}}%
\pgfpathlineto{\pgfqpoint{2.630606in}{1.831354in}}%
\pgfpathlineto{\pgfqpoint{2.635602in}{1.827236in}}%
\pgfpathlineto{\pgfqpoint{2.640599in}{1.932300in}}%
\pgfpathlineto{\pgfqpoint{2.645595in}{2.211318in}}%
\pgfpathlineto{\pgfqpoint{2.650592in}{2.254424in}}%
\pgfpathlineto{\pgfqpoint{2.655588in}{2.145482in}}%
\pgfpathlineto{\pgfqpoint{2.660584in}{2.123502in}}%
\pgfpathlineto{\pgfqpoint{2.665581in}{2.165728in}}%
\pgfpathlineto{\pgfqpoint{2.670577in}{2.172575in}}%
\pgfpathlineto{\pgfqpoint{2.675573in}{2.226322in}}%
\pgfpathlineto{\pgfqpoint{2.680570in}{2.204309in}}%
\pgfpathlineto{\pgfqpoint{2.685566in}{2.133105in}}%
\pgfpathlineto{\pgfqpoint{2.690563in}{2.044268in}}%
\pgfpathlineto{\pgfqpoint{2.695559in}{2.009551in}}%
\pgfpathlineto{\pgfqpoint{2.700555in}{2.076275in}}%
\pgfpathlineto{\pgfqpoint{2.705552in}{2.075292in}}%
\pgfpathlineto{\pgfqpoint{2.710548in}{2.026406in}}%
\pgfpathlineto{\pgfqpoint{2.715544in}{1.958263in}}%
\pgfpathlineto{\pgfqpoint{2.720541in}{1.900104in}}%
\pgfpathlineto{\pgfqpoint{2.725537in}{1.822864in}}%
\pgfpathlineto{\pgfqpoint{2.730534in}{1.784296in}}%
\pgfpathlineto{\pgfqpoint{2.735530in}{1.778378in}}%
\pgfpathlineto{\pgfqpoint{2.740526in}{1.777050in}}%
\pgfpathlineto{\pgfqpoint{2.745523in}{1.777863in}}%
\pgfpathlineto{\pgfqpoint{2.750519in}{1.809640in}}%
\pgfpathlineto{\pgfqpoint{2.755515in}{1.844106in}}%
\pgfpathlineto{\pgfqpoint{2.760512in}{1.964767in}}%
\pgfpathlineto{\pgfqpoint{2.765508in}{2.142432in}}%
\pgfpathlineto{\pgfqpoint{2.770505in}{2.109146in}}%
\pgfpathlineto{\pgfqpoint{2.780497in}{1.992085in}}%
\pgfpathlineto{\pgfqpoint{2.785494in}{1.938328in}}%
\pgfpathlineto{\pgfqpoint{2.790490in}{1.894776in}}%
\pgfpathlineto{\pgfqpoint{2.800483in}{1.835367in}}%
\pgfpathlineto{\pgfqpoint{2.805479in}{1.821272in}}%
\pgfpathlineto{\pgfqpoint{2.810476in}{1.802726in}}%
\pgfpathlineto{\pgfqpoint{2.815472in}{1.785892in}}%
\pgfpathlineto{\pgfqpoint{2.820468in}{1.774135in}}%
\pgfpathlineto{\pgfqpoint{2.825465in}{1.772014in}}%
\pgfpathlineto{\pgfqpoint{2.830461in}{1.763743in}}%
\pgfpathlineto{\pgfqpoint{2.835458in}{1.763237in}}%
\pgfpathlineto{\pgfqpoint{2.840454in}{1.773442in}}%
\pgfpathlineto{\pgfqpoint{2.845450in}{1.710925in}}%
\pgfpathlineto{\pgfqpoint{2.850447in}{1.669094in}}%
\pgfpathlineto{\pgfqpoint{2.855443in}{1.648293in}}%
\pgfpathlineto{\pgfqpoint{2.860439in}{1.630719in}}%
\pgfpathlineto{\pgfqpoint{2.870432in}{1.608571in}}%
\pgfpathlineto{\pgfqpoint{2.875429in}{1.600609in}}%
\pgfpathlineto{\pgfqpoint{2.880425in}{1.596230in}}%
\pgfpathlineto{\pgfqpoint{2.885421in}{1.593710in}}%
\pgfpathlineto{\pgfqpoint{2.890418in}{1.590071in}}%
\pgfpathlineto{\pgfqpoint{2.895414in}{1.585424in}}%
\pgfpathlineto{\pgfqpoint{2.900411in}{1.579826in}}%
\pgfpathlineto{\pgfqpoint{2.905407in}{1.566941in}}%
\pgfpathlineto{\pgfqpoint{2.910403in}{1.550773in}}%
\pgfpathlineto{\pgfqpoint{2.915400in}{1.523636in}}%
\pgfpathlineto{\pgfqpoint{2.920396in}{1.502949in}}%
\pgfpathlineto{\pgfqpoint{2.925392in}{1.504494in}}%
\pgfpathlineto{\pgfqpoint{2.930389in}{1.520499in}}%
\pgfpathlineto{\pgfqpoint{2.935385in}{1.541640in}}%
\pgfpathlineto{\pgfqpoint{2.940382in}{1.558531in}}%
\pgfpathlineto{\pgfqpoint{2.945378in}{1.551188in}}%
\pgfpathlineto{\pgfqpoint{2.950374in}{1.540460in}}%
\pgfpathlineto{\pgfqpoint{2.955371in}{1.510059in}}%
\pgfpathlineto{\pgfqpoint{2.960367in}{1.488017in}}%
\pgfpathlineto{\pgfqpoint{2.965363in}{1.443393in}}%
\pgfpathlineto{\pgfqpoint{2.970360in}{1.444686in}}%
\pgfpathlineto{\pgfqpoint{2.975356in}{1.478105in}}%
\pgfpathlineto{\pgfqpoint{2.980353in}{1.496040in}}%
\pgfpathlineto{\pgfqpoint{2.985349in}{1.521803in}}%
\pgfpathlineto{\pgfqpoint{2.990345in}{1.524814in}}%
\pgfpathlineto{\pgfqpoint{2.995342in}{1.510663in}}%
\pgfpathlineto{\pgfqpoint{3.000338in}{1.515932in}}%
\pgfpathlineto{\pgfqpoint{3.005334in}{1.545407in}}%
\pgfpathlineto{\pgfqpoint{3.010331in}{1.553951in}}%
\pgfpathlineto{\pgfqpoint{3.015327in}{1.558488in}}%
\pgfpathlineto{\pgfqpoint{3.020324in}{1.558361in}}%
\pgfpathlineto{\pgfqpoint{3.030316in}{1.537356in}}%
\pgfpathlineto{\pgfqpoint{3.040309in}{1.583421in}}%
\pgfpathlineto{\pgfqpoint{3.045306in}{1.600609in}}%
\pgfpathlineto{\pgfqpoint{3.050302in}{1.608173in}}%
\pgfpathlineto{\pgfqpoint{3.055298in}{1.608210in}}%
\pgfpathlineto{\pgfqpoint{3.060295in}{1.604036in}}%
\pgfpathlineto{\pgfqpoint{3.065291in}{1.597938in}}%
\pgfpathlineto{\pgfqpoint{3.070287in}{1.600097in}}%
\pgfpathlineto{\pgfqpoint{3.075284in}{1.609087in}}%
\pgfpathlineto{\pgfqpoint{3.080280in}{1.612357in}}%
\pgfpathlineto{\pgfqpoint{3.085277in}{1.624271in}}%
\pgfpathlineto{\pgfqpoint{3.090273in}{1.628189in}}%
\pgfpathlineto{\pgfqpoint{3.095269in}{1.620881in}}%
\pgfpathlineto{\pgfqpoint{3.100266in}{1.617489in}}%
\pgfpathlineto{\pgfqpoint{3.105262in}{1.612015in}}%
\pgfpathlineto{\pgfqpoint{3.110258in}{1.607100in}}%
\pgfpathlineto{\pgfqpoint{3.115255in}{1.604132in}}%
\pgfpathlineto{\pgfqpoint{3.120251in}{1.604904in}}%
\pgfpathlineto{\pgfqpoint{3.125248in}{1.589533in}}%
\pgfpathlineto{\pgfqpoint{3.130244in}{1.576309in}}%
\pgfpathlineto{\pgfqpoint{3.135240in}{1.561765in}}%
\pgfpathlineto{\pgfqpoint{3.140237in}{1.552434in}}%
\pgfpathlineto{\pgfqpoint{3.145233in}{1.522399in}}%
\pgfpathlineto{\pgfqpoint{3.150229in}{1.516333in}}%
\pgfpathlineto{\pgfqpoint{3.155226in}{1.542697in}}%
\pgfpathlineto{\pgfqpoint{3.160222in}{1.547809in}}%
\pgfpathlineto{\pgfqpoint{3.165219in}{1.554674in}}%
\pgfpathlineto{\pgfqpoint{3.170215in}{1.553119in}}%
\pgfpathlineto{\pgfqpoint{3.175211in}{1.547503in}}%
\pgfpathlineto{\pgfqpoint{3.180208in}{1.540455in}}%
\pgfpathlineto{\pgfqpoint{3.185204in}{1.526711in}}%
\pgfpathlineto{\pgfqpoint{3.190201in}{1.516620in}}%
\pgfpathlineto{\pgfqpoint{3.195197in}{1.522940in}}%
\pgfpathlineto{\pgfqpoint{3.200193in}{1.531002in}}%
\pgfpathlineto{\pgfqpoint{3.205190in}{1.544821in}}%
\pgfpathlineto{\pgfqpoint{3.210186in}{1.548398in}}%
\pgfpathlineto{\pgfqpoint{3.215182in}{1.549199in}}%
\pgfpathlineto{\pgfqpoint{3.220179in}{1.552109in}}%
\pgfpathlineto{\pgfqpoint{3.225175in}{1.551505in}}%
\pgfpathlineto{\pgfqpoint{3.230172in}{1.551936in}}%
\pgfpathlineto{\pgfqpoint{3.235168in}{1.536619in}}%
\pgfpathlineto{\pgfqpoint{3.240164in}{1.541500in}}%
\pgfpathlineto{\pgfqpoint{3.245161in}{1.542135in}}%
\pgfpathlineto{\pgfqpoint{3.255153in}{1.539817in}}%
\pgfpathlineto{\pgfqpoint{3.260150in}{1.536438in}}%
\pgfpathlineto{\pgfqpoint{3.270143in}{1.523931in}}%
\pgfpathlineto{\pgfqpoint{3.275139in}{1.524307in}}%
\pgfpathlineto{\pgfqpoint{3.280135in}{1.520927in}}%
\pgfpathlineto{\pgfqpoint{3.285132in}{1.514021in}}%
\pgfpathlineto{\pgfqpoint{3.295125in}{1.511961in}}%
\pgfpathlineto{\pgfqpoint{3.300121in}{1.509972in}}%
\pgfpathlineto{\pgfqpoint{3.305117in}{1.504093in}}%
\pgfpathlineto{\pgfqpoint{3.310114in}{1.502046in}}%
\pgfpathlineto{\pgfqpoint{3.315110in}{1.496512in}}%
\pgfpathlineto{\pgfqpoint{3.320106in}{1.487365in}}%
\pgfpathlineto{\pgfqpoint{3.325103in}{1.488051in}}%
\pgfpathlineto{\pgfqpoint{3.330099in}{1.499113in}}%
\pgfpathlineto{\pgfqpoint{3.335096in}{1.527716in}}%
\pgfpathlineto{\pgfqpoint{3.340092in}{1.574844in}}%
\pgfpathlineto{\pgfqpoint{3.345088in}{1.611227in}}%
\pgfpathlineto{\pgfqpoint{3.350085in}{1.651262in}}%
\pgfpathlineto{\pgfqpoint{3.355081in}{1.687786in}}%
\pgfpathlineto{\pgfqpoint{3.360077in}{1.704068in}}%
\pgfpathlineto{\pgfqpoint{3.365074in}{1.704852in}}%
\pgfpathlineto{\pgfqpoint{3.370070in}{1.716156in}}%
\pgfpathlineto{\pgfqpoint{3.375067in}{1.708699in}}%
\pgfpathlineto{\pgfqpoint{3.380063in}{1.697776in}}%
\pgfpathlineto{\pgfqpoint{3.385059in}{1.695861in}}%
\pgfpathlineto{\pgfqpoint{3.390056in}{1.673432in}}%
\pgfpathlineto{\pgfqpoint{3.395052in}{1.671771in}}%
\pgfpathlineto{\pgfqpoint{3.400048in}{1.662246in}}%
\pgfpathlineto{\pgfqpoint{3.405045in}{1.654808in}}%
\pgfpathlineto{\pgfqpoint{3.410041in}{1.646516in}}%
\pgfpathlineto{\pgfqpoint{3.415038in}{1.646910in}}%
\pgfpathlineto{\pgfqpoint{3.420034in}{1.655647in}}%
\pgfpathlineto{\pgfqpoint{3.425030in}{1.655374in}}%
\pgfpathlineto{\pgfqpoint{3.430027in}{1.651959in}}%
\pgfpathlineto{\pgfqpoint{3.435023in}{1.654784in}}%
\pgfpathlineto{\pgfqpoint{3.440020in}{1.654708in}}%
\pgfpathlineto{\pgfqpoint{3.445016in}{1.653485in}}%
\pgfpathlineto{\pgfqpoint{3.450012in}{1.661418in}}%
\pgfpathlineto{\pgfqpoint{3.455009in}{1.664292in}}%
\pgfpathlineto{\pgfqpoint{3.460005in}{1.655290in}}%
\pgfpathlineto{\pgfqpoint{3.465001in}{1.652355in}}%
\pgfpathlineto{\pgfqpoint{3.469998in}{1.642361in}}%
\pgfpathlineto{\pgfqpoint{3.474994in}{1.633469in}}%
\pgfpathlineto{\pgfqpoint{3.479991in}{1.618283in}}%
\pgfpathlineto{\pgfqpoint{3.484987in}{1.599260in}}%
\pgfpathlineto{\pgfqpoint{3.489983in}{1.594548in}}%
\pgfpathlineto{\pgfqpoint{3.494980in}{1.581822in}}%
\pgfpathlineto{\pgfqpoint{3.499976in}{1.570479in}}%
\pgfpathlineto{\pgfqpoint{3.504972in}{1.564178in}}%
\pgfpathlineto{\pgfqpoint{3.509969in}{1.561486in}}%
\pgfpathlineto{\pgfqpoint{3.514965in}{1.567441in}}%
\pgfpathlineto{\pgfqpoint{3.524958in}{1.537097in}}%
\pgfpathlineto{\pgfqpoint{3.529954in}{1.528405in}}%
\pgfpathlineto{\pgfqpoint{3.534951in}{1.531086in}}%
\pgfpathlineto{\pgfqpoint{3.539947in}{1.518402in}}%
\pgfpathlineto{\pgfqpoint{3.544943in}{1.507638in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{1.516799in}}%
\pgfpathlineto{\pgfqpoint{3.554936in}{1.505597in}}%
\pgfpathlineto{\pgfqpoint{3.559933in}{1.503305in}}%
\pgfpathlineto{\pgfqpoint{3.564929in}{1.503311in}}%
\pgfpathlineto{\pgfqpoint{3.569925in}{1.495150in}}%
\pgfpathlineto{\pgfqpoint{3.574922in}{1.492192in}}%
\pgfpathlineto{\pgfqpoint{3.579918in}{1.481563in}}%
\pgfpathlineto{\pgfqpoint{3.589911in}{1.477945in}}%
\pgfpathlineto{\pgfqpoint{3.594907in}{1.478146in}}%
\pgfpathlineto{\pgfqpoint{3.599904in}{1.478943in}}%
\pgfpathlineto{\pgfqpoint{3.604900in}{1.481066in}}%
\pgfpathlineto{\pgfqpoint{3.609896in}{1.484866in}}%
\pgfpathlineto{\pgfqpoint{3.614893in}{1.486074in}}%
\pgfpathlineto{\pgfqpoint{3.619889in}{1.493299in}}%
\pgfpathlineto{\pgfqpoint{3.624886in}{1.493013in}}%
\pgfpathlineto{\pgfqpoint{3.629882in}{1.504064in}}%
\pgfpathlineto{\pgfqpoint{3.634878in}{1.510099in}}%
\pgfpathlineto{\pgfqpoint{3.639875in}{1.505288in}}%
\pgfpathlineto{\pgfqpoint{3.644871in}{1.509951in}}%
\pgfpathlineto{\pgfqpoint{3.649867in}{1.529313in}}%
\pgfpathlineto{\pgfqpoint{3.654864in}{1.540667in}}%
\pgfpathlineto{\pgfqpoint{3.659860in}{1.553510in}}%
\pgfpathlineto{\pgfqpoint{3.664857in}{1.564536in}}%
\pgfpathlineto{\pgfqpoint{3.669853in}{1.595170in}}%
\pgfpathlineto{\pgfqpoint{3.674849in}{1.627562in}}%
\pgfpathlineto{\pgfqpoint{3.679846in}{1.657822in}}%
\pgfpathlineto{\pgfqpoint{3.684842in}{1.710785in}}%
\pgfpathlineto{\pgfqpoint{3.689838in}{1.739359in}}%
\pgfpathlineto{\pgfqpoint{3.694835in}{1.784449in}}%
\pgfpathlineto{\pgfqpoint{3.699831in}{1.834900in}}%
\pgfpathlineto{\pgfqpoint{3.704828in}{1.910585in}}%
\pgfpathlineto{\pgfqpoint{3.709824in}{1.943622in}}%
\pgfpathlineto{\pgfqpoint{3.714820in}{1.965684in}}%
\pgfpathlineto{\pgfqpoint{3.719817in}{2.003151in}}%
\pgfpathlineto{\pgfqpoint{3.724813in}{2.124578in}}%
\pgfpathlineto{\pgfqpoint{3.729810in}{2.216967in}}%
\pgfpathlineto{\pgfqpoint{3.734806in}{2.267994in}}%
\pgfpathlineto{\pgfqpoint{3.739802in}{2.251145in}}%
\pgfpathlineto{\pgfqpoint{3.744799in}{2.178173in}}%
\pgfpathlineto{\pgfqpoint{3.749795in}{2.088211in}}%
\pgfpathlineto{\pgfqpoint{3.759788in}{1.687331in}}%
\pgfpathlineto{\pgfqpoint{3.764784in}{1.784823in}}%
\pgfpathlineto{\pgfqpoint{3.769781in}{1.851046in}}%
\pgfpathlineto{\pgfqpoint{3.774777in}{1.868744in}}%
\pgfpathlineto{\pgfqpoint{3.779773in}{1.858760in}}%
\pgfpathlineto{\pgfqpoint{3.784770in}{1.825594in}}%
\pgfpathlineto{\pgfqpoint{3.789766in}{1.826599in}}%
\pgfpathlineto{\pgfqpoint{3.794762in}{1.825397in}}%
\pgfpathlineto{\pgfqpoint{3.799759in}{1.795211in}}%
\pgfpathlineto{\pgfqpoint{3.804755in}{1.723814in}}%
\pgfpathlineto{\pgfqpoint{3.809752in}{1.700945in}}%
\pgfpathlineto{\pgfqpoint{3.814748in}{1.663004in}}%
\pgfpathlineto{\pgfqpoint{3.819744in}{1.622922in}}%
\pgfpathlineto{\pgfqpoint{3.829737in}{1.507733in}}%
\pgfpathlineto{\pgfqpoint{3.834734in}{1.505531in}}%
\pgfpathlineto{\pgfqpoint{3.844726in}{1.671305in}}%
\pgfpathlineto{\pgfqpoint{3.849723in}{1.786441in}}%
\pgfpathlineto{\pgfqpoint{3.854719in}{1.831661in}}%
\pgfpathlineto{\pgfqpoint{3.864712in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{3.869708in}{1.634022in}}%
\pgfpathlineto{\pgfqpoint{3.874705in}{1.647740in}}%
\pgfpathlineto{\pgfqpoint{3.879701in}{1.705117in}}%
\pgfpathlineto{\pgfqpoint{3.884697in}{1.768027in}}%
\pgfpathlineto{\pgfqpoint{3.889694in}{1.794963in}}%
\pgfpathlineto{\pgfqpoint{3.899686in}{1.867106in}}%
\pgfpathlineto{\pgfqpoint{3.904683in}{1.951606in}}%
\pgfpathlineto{\pgfqpoint{3.909679in}{1.984592in}}%
\pgfpathlineto{\pgfqpoint{3.914676in}{2.067881in}}%
\pgfpathlineto{\pgfqpoint{3.919672in}{2.046314in}}%
\pgfpathlineto{\pgfqpoint{3.924668in}{1.960847in}}%
\pgfpathlineto{\pgfqpoint{3.934661in}{1.882935in}}%
\pgfpathlineto{\pgfqpoint{3.939657in}{1.836578in}}%
\pgfpathlineto{\pgfqpoint{3.944654in}{1.817836in}}%
\pgfpathlineto{\pgfqpoint{3.949650in}{1.800313in}}%
\pgfpathlineto{\pgfqpoint{3.954647in}{1.788550in}}%
\pgfpathlineto{\pgfqpoint{3.959643in}{1.796396in}}%
\pgfpathlineto{\pgfqpoint{3.964639in}{1.819208in}}%
\pgfpathlineto{\pgfqpoint{3.969636in}{1.833530in}}%
\pgfpathlineto{\pgfqpoint{3.974632in}{1.879901in}}%
\pgfpathlineto{\pgfqpoint{3.979629in}{1.917958in}}%
\pgfpathlineto{\pgfqpoint{3.984625in}{1.980631in}}%
\pgfpathlineto{\pgfqpoint{3.989621in}{2.024141in}}%
\pgfpathlineto{\pgfqpoint{3.994618in}{2.014844in}}%
\pgfpathlineto{\pgfqpoint{3.999614in}{1.959374in}}%
\pgfpathlineto{\pgfqpoint{4.004610in}{1.952067in}}%
\pgfpathlineto{\pgfqpoint{4.009607in}{1.889183in}}%
\pgfpathlineto{\pgfqpoint{4.014603in}{1.894374in}}%
\pgfpathlineto{\pgfqpoint{4.019600in}{1.877087in}}%
\pgfpathlineto{\pgfqpoint{4.024596in}{1.891271in}}%
\pgfpathlineto{\pgfqpoint{4.029592in}{1.879149in}}%
\pgfpathlineto{\pgfqpoint{4.034589in}{1.849720in}}%
\pgfpathlineto{\pgfqpoint{4.039585in}{1.795633in}}%
\pgfpathlineto{\pgfqpoint{4.044581in}{1.757643in}}%
\pgfpathlineto{\pgfqpoint{4.054574in}{1.700884in}}%
\pgfpathlineto{\pgfqpoint{4.059571in}{1.677820in}}%
\pgfpathlineto{\pgfqpoint{4.064567in}{1.631598in}}%
\pgfpathlineto{\pgfqpoint{4.069563in}{1.599532in}}%
\pgfpathlineto{\pgfqpoint{4.074560in}{1.584368in}}%
\pgfpathlineto{\pgfqpoint{4.079556in}{1.574590in}}%
\pgfpathlineto{\pgfqpoint{4.089549in}{1.524708in}}%
\pgfpathlineto{\pgfqpoint{4.094545in}{1.506735in}}%
\pgfpathlineto{\pgfqpoint{4.099542in}{1.512865in}}%
\pgfpathlineto{\pgfqpoint{4.104538in}{1.527676in}}%
\pgfpathlineto{\pgfqpoint{4.109534in}{1.560239in}}%
\pgfpathlineto{\pgfqpoint{4.114531in}{1.569726in}}%
\pgfpathlineto{\pgfqpoint{4.119527in}{1.572547in}}%
\pgfpathlineto{\pgfqpoint{4.124524in}{1.574904in}}%
\pgfpathlineto{\pgfqpoint{4.129520in}{1.567304in}}%
\pgfpathlineto{\pgfqpoint{4.134516in}{1.566688in}}%
\pgfpathlineto{\pgfqpoint{4.139513in}{1.565702in}}%
\pgfpathlineto{\pgfqpoint{4.149505in}{1.520389in}}%
\pgfpathlineto{\pgfqpoint{4.154502in}{1.509334in}}%
\pgfpathlineto{\pgfqpoint{4.159498in}{1.505240in}}%
\pgfpathlineto{\pgfqpoint{4.164495in}{1.494672in}}%
\pgfpathlineto{\pgfqpoint{4.169491in}{1.477744in}}%
\pgfpathlineto{\pgfqpoint{4.174487in}{1.465624in}}%
\pgfpathlineto{\pgfqpoint{4.179484in}{1.443278in}}%
\pgfpathlineto{\pgfqpoint{4.184480in}{1.433362in}}%
\pgfpathlineto{\pgfqpoint{4.189476in}{1.416956in}}%
\pgfpathlineto{\pgfqpoint{4.194473in}{1.404831in}}%
\pgfpathlineto{\pgfqpoint{4.199469in}{1.400985in}}%
\pgfpathlineto{\pgfqpoint{4.204466in}{1.391199in}}%
\pgfpathlineto{\pgfqpoint{4.209462in}{1.398081in}}%
\pgfpathlineto{\pgfqpoint{4.214458in}{1.387523in}}%
\pgfpathlineto{\pgfqpoint{4.219455in}{1.383710in}}%
\pgfpathlineto{\pgfqpoint{4.224451in}{1.398601in}}%
\pgfpathlineto{\pgfqpoint{4.229448in}{1.410314in}}%
\pgfpathlineto{\pgfqpoint{4.234444in}{1.424577in}}%
\pgfpathlineto{\pgfqpoint{4.239440in}{1.442834in}}%
\pgfpathlineto{\pgfqpoint{4.244437in}{1.435070in}}%
\pgfpathlineto{\pgfqpoint{4.249433in}{1.449750in}}%
\pgfpathlineto{\pgfqpoint{4.254429in}{1.462912in}}%
\pgfpathlineto{\pgfqpoint{4.259426in}{1.444645in}}%
\pgfpathlineto{\pgfqpoint{4.264422in}{1.437189in}}%
\pgfpathlineto{\pgfqpoint{4.269419in}{1.428732in}}%
\pgfpathlineto{\pgfqpoint{4.274415in}{1.418933in}}%
\pgfpathlineto{\pgfqpoint{4.279411in}{1.381911in}}%
\pgfpathlineto{\pgfqpoint{4.284408in}{1.357973in}}%
\pgfpathlineto{\pgfqpoint{4.289404in}{1.336690in}}%
\pgfpathlineto{\pgfqpoint{4.294400in}{1.293391in}}%
\pgfpathlineto{\pgfqpoint{4.299397in}{1.269183in}}%
\pgfpathlineto{\pgfqpoint{4.304393in}{1.224155in}}%
\pgfpathlineto{\pgfqpoint{4.309390in}{1.191660in}}%
\pgfpathlineto{\pgfqpoint{4.314386in}{1.133025in}}%
\pgfpathlineto{\pgfqpoint{4.319382in}{1.092955in}}%
\pgfpathlineto{\pgfqpoint{4.329375in}{1.044304in}}%
\pgfpathlineto{\pgfqpoint{4.334371in}{1.081200in}}%
\pgfpathlineto{\pgfqpoint{4.339368in}{1.194319in}}%
\pgfpathlineto{\pgfqpoint{4.349361in}{1.330695in}}%
\pgfpathlineto{\pgfqpoint{4.354357in}{1.355327in}}%
\pgfpathlineto{\pgfqpoint{4.359353in}{1.359760in}}%
\pgfpathlineto{\pgfqpoint{4.364350in}{1.378091in}}%
\pgfpathlineto{\pgfqpoint{4.369346in}{1.395097in}}%
\pgfpathlineto{\pgfqpoint{4.374343in}{1.392944in}}%
\pgfpathlineto{\pgfqpoint{4.379339in}{1.389905in}}%
\pgfpathlineto{\pgfqpoint{4.384335in}{1.389306in}}%
\pgfpathlineto{\pgfqpoint{4.389332in}{1.383072in}}%
\pgfpathlineto{\pgfqpoint{4.394328in}{1.370248in}}%
\pgfpathlineto{\pgfqpoint{4.399324in}{1.364953in}}%
\pgfpathlineto{\pgfqpoint{4.404321in}{1.344354in}}%
\pgfpathlineto{\pgfqpoint{4.409317in}{1.325553in}}%
\pgfpathlineto{\pgfqpoint{4.414314in}{1.269894in}}%
\pgfpathlineto{\pgfqpoint{4.419310in}{1.272411in}}%
\pgfpathlineto{\pgfqpoint{4.424306in}{1.330902in}}%
\pgfpathlineto{\pgfqpoint{4.429303in}{1.359185in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.374065in}}%
\pgfpathlineto{\pgfqpoint{4.439295in}{1.384603in}}%
\pgfpathlineto{\pgfqpoint{4.444292in}{1.391657in}}%
\pgfpathlineto{\pgfqpoint{4.449288in}{1.395616in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{1.408339in}}%
\pgfpathlineto{\pgfqpoint{4.464277in}{1.401268in}}%
\pgfpathlineto{\pgfqpoint{4.469274in}{1.399851in}}%
\pgfpathlineto{\pgfqpoint{4.474270in}{1.392860in}}%
\pgfpathlineto{\pgfqpoint{4.479266in}{1.382825in}}%
\pgfpathlineto{\pgfqpoint{4.484263in}{1.374259in}}%
\pgfpathlineto{\pgfqpoint{4.489259in}{1.384545in}}%
\pgfpathlineto{\pgfqpoint{4.494256in}{1.389906in}}%
\pgfpathlineto{\pgfqpoint{4.499252in}{1.388193in}}%
\pgfpathlineto{\pgfqpoint{4.504248in}{1.395512in}}%
\pgfpathlineto{\pgfqpoint{4.509245in}{1.401993in}}%
\pgfpathlineto{\pgfqpoint{4.514241in}{1.424664in}}%
\pgfpathlineto{\pgfqpoint{4.519238in}{1.429356in}}%
\pgfpathlineto{\pgfqpoint{4.524234in}{1.437733in}}%
\pgfpathlineto{\pgfqpoint{4.529230in}{1.444302in}}%
\pgfpathlineto{\pgfqpoint{4.534227in}{1.449947in}}%
\pgfpathlineto{\pgfqpoint{4.539223in}{1.459559in}}%
\pgfpathlineto{\pgfqpoint{4.544219in}{1.467556in}}%
\pgfpathlineto{\pgfqpoint{4.549216in}{1.468234in}}%
\pgfpathlineto{\pgfqpoint{4.554212in}{1.478121in}}%
\pgfpathlineto{\pgfqpoint{4.559209in}{1.487157in}}%
\pgfpathlineto{\pgfqpoint{4.564205in}{1.496862in}}%
\pgfpathlineto{\pgfqpoint{4.569201in}{1.528622in}}%
\pgfpathlineto{\pgfqpoint{4.574198in}{1.556868in}}%
\pgfpathlineto{\pgfqpoint{4.579194in}{1.626346in}}%
\pgfpathlineto{\pgfqpoint{4.584190in}{1.551791in}}%
\pgfpathlineto{\pgfqpoint{4.589187in}{1.505752in}}%
\pgfpathlineto{\pgfqpoint{4.594183in}{1.475509in}}%
\pgfpathlineto{\pgfqpoint{4.599180in}{1.447193in}}%
\pgfpathlineto{\pgfqpoint{4.604176in}{1.427873in}}%
\pgfpathlineto{\pgfqpoint{4.609172in}{1.396171in}}%
\pgfpathlineto{\pgfqpoint{4.614169in}{1.377453in}}%
\pgfpathlineto{\pgfqpoint{4.619165in}{1.360454in}}%
\pgfpathlineto{\pgfqpoint{4.624162in}{1.345528in}}%
\pgfpathlineto{\pgfqpoint{4.629158in}{1.337768in}}%
\pgfpathlineto{\pgfqpoint{4.634154in}{1.336595in}}%
\pgfpathlineto{\pgfqpoint{4.639151in}{1.325395in}}%
\pgfpathlineto{\pgfqpoint{4.644147in}{1.319937in}}%
\pgfpathlineto{\pgfqpoint{4.649143in}{1.310043in}}%
\pgfpathlineto{\pgfqpoint{4.654140in}{1.281011in}}%
\pgfpathlineto{\pgfqpoint{4.659136in}{1.276247in}}%
\pgfpathlineto{\pgfqpoint{4.664133in}{1.284453in}}%
\pgfpathlineto{\pgfqpoint{4.669129in}{1.274964in}}%
\pgfpathlineto{\pgfqpoint{4.674125in}{1.269271in}}%
\pgfpathlineto{\pgfqpoint{4.679122in}{1.270652in}}%
\pgfpathlineto{\pgfqpoint{4.684118in}{1.266596in}}%
\pgfpathlineto{\pgfqpoint{4.689114in}{1.278773in}}%
\pgfpathlineto{\pgfqpoint{4.694111in}{1.284719in}}%
\pgfpathlineto{\pgfqpoint{4.699107in}{1.273225in}}%
\pgfpathlineto{\pgfqpoint{4.704104in}{1.268486in}}%
\pgfpathlineto{\pgfqpoint{4.709100in}{1.244991in}}%
\pgfpathlineto{\pgfqpoint{4.714096in}{1.217753in}}%
\pgfpathlineto{\pgfqpoint{4.719093in}{1.172858in}}%
\pgfpathlineto{\pgfqpoint{4.724089in}{1.097724in}}%
\pgfpathlineto{\pgfqpoint{4.729085in}{1.062019in}}%
\pgfpathlineto{\pgfqpoint{4.734082in}{1.117495in}}%
\pgfpathlineto{\pgfqpoint{4.744075in}{1.206866in}}%
\pgfpathlineto{\pgfqpoint{4.749071in}{1.250069in}}%
\pgfpathlineto{\pgfqpoint{4.754067in}{1.286741in}}%
\pgfpathlineto{\pgfqpoint{4.759064in}{1.312288in}}%
\pgfpathlineto{\pgfqpoint{4.764060in}{1.334378in}}%
\pgfpathlineto{\pgfqpoint{4.769057in}{1.366631in}}%
\pgfpathlineto{\pgfqpoint{4.774053in}{1.394825in}}%
\pgfpathlineto{\pgfqpoint{4.779049in}{1.414193in}}%
\pgfpathlineto{\pgfqpoint{4.784046in}{1.491011in}}%
\pgfpathlineto{\pgfqpoint{4.789042in}{1.538266in}}%
\pgfpathlineto{\pgfqpoint{4.794038in}{1.602661in}}%
\pgfpathlineto{\pgfqpoint{4.799035in}{1.687142in}}%
\pgfpathlineto{\pgfqpoint{4.804031in}{1.611488in}}%
\pgfpathlineto{\pgfqpoint{4.809028in}{1.564180in}}%
\pgfpathlineto{\pgfqpoint{4.814024in}{1.542589in}}%
\pgfpathlineto{\pgfqpoint{4.819020in}{1.514856in}}%
\pgfpathlineto{\pgfqpoint{4.824017in}{1.507780in}}%
\pgfpathlineto{\pgfqpoint{4.829013in}{1.493800in}}%
\pgfpathlineto{\pgfqpoint{4.834009in}{1.491733in}}%
\pgfpathlineto{\pgfqpoint{4.839006in}{1.492931in}}%
\pgfpathlineto{\pgfqpoint{4.844002in}{1.486834in}}%
\pgfpathlineto{\pgfqpoint{4.848999in}{1.486378in}}%
\pgfpathlineto{\pgfqpoint{4.853995in}{1.494339in}}%
\pgfpathlineto{\pgfqpoint{4.858991in}{1.497658in}}%
\pgfpathlineto{\pgfqpoint{4.863988in}{1.506781in}}%
\pgfpathlineto{\pgfqpoint{4.868984in}{1.514218in}}%
\pgfpathlineto{\pgfqpoint{4.873980in}{1.514601in}}%
\pgfpathlineto{\pgfqpoint{4.878977in}{1.503696in}}%
\pgfpathlineto{\pgfqpoint{4.883973in}{1.491207in}}%
\pgfpathlineto{\pgfqpoint{4.888970in}{1.471674in}}%
\pgfpathlineto{\pgfqpoint{4.893966in}{1.453345in}}%
\pgfpathlineto{\pgfqpoint{4.898962in}{1.454150in}}%
\pgfpathlineto{\pgfqpoint{4.903959in}{1.441687in}}%
\pgfpathlineto{\pgfqpoint{4.908955in}{1.441110in}}%
\pgfpathlineto{\pgfqpoint{4.913952in}{1.439655in}}%
\pgfpathlineto{\pgfqpoint{4.918948in}{1.445521in}}%
\pgfpathlineto{\pgfqpoint{4.923944in}{1.462855in}}%
\pgfpathlineto{\pgfqpoint{4.928941in}{1.476807in}}%
\pgfpathlineto{\pgfqpoint{4.933937in}{1.484932in}}%
\pgfpathlineto{\pgfqpoint{4.938933in}{1.492386in}}%
\pgfpathlineto{\pgfqpoint{4.943930in}{1.504193in}}%
\pgfpathlineto{\pgfqpoint{4.948926in}{1.510813in}}%
\pgfpathlineto{\pgfqpoint{4.958919in}{1.542120in}}%
\pgfpathlineto{\pgfqpoint{4.963915in}{1.549971in}}%
\pgfpathlineto{\pgfqpoint{4.968912in}{1.558352in}}%
\pgfpathlineto{\pgfqpoint{4.973908in}{1.565581in}}%
\pgfpathlineto{\pgfqpoint{4.978904in}{1.574369in}}%
\pgfpathlineto{\pgfqpoint{4.983901in}{1.577178in}}%
\pgfpathlineto{\pgfqpoint{4.988897in}{1.574160in}}%
\pgfpathlineto{\pgfqpoint{4.993894in}{1.577679in}}%
\pgfpathlineto{\pgfqpoint{4.998890in}{1.590883in}}%
\pgfpathlineto{\pgfqpoint{5.003886in}{1.587259in}}%
\pgfpathlineto{\pgfqpoint{5.008883in}{1.595612in}}%
\pgfpathlineto{\pgfqpoint{5.013879in}{1.597695in}}%
\pgfpathlineto{\pgfqpoint{5.018875in}{1.608513in}}%
\pgfpathlineto{\pgfqpoint{5.023872in}{1.610164in}}%
\pgfpathlineto{\pgfqpoint{5.028868in}{1.606313in}}%
\pgfpathlineto{\pgfqpoint{5.033865in}{1.589593in}}%
\pgfpathlineto{\pgfqpoint{5.038861in}{1.551218in}}%
\pgfpathlineto{\pgfqpoint{5.043857in}{1.516691in}}%
\pgfpathlineto{\pgfqpoint{5.048854in}{1.490398in}}%
\pgfpathlineto{\pgfqpoint{5.053850in}{1.462167in}}%
\pgfpathlineto{\pgfqpoint{5.058847in}{1.440680in}}%
\pgfpathlineto{\pgfqpoint{5.063843in}{1.417233in}}%
\pgfpathlineto{\pgfqpoint{5.073836in}{1.374045in}}%
\pgfpathlineto{\pgfqpoint{5.078832in}{1.363373in}}%
\pgfpathlineto{\pgfqpoint{5.083828in}{1.341261in}}%
\pgfpathlineto{\pgfqpoint{5.088825in}{1.327824in}}%
\pgfpathlineto{\pgfqpoint{5.093821in}{1.291389in}}%
\pgfpathlineto{\pgfqpoint{5.098818in}{1.264998in}}%
\pgfpathlineto{\pgfqpoint{5.103814in}{1.235368in}}%
\pgfpathlineto{\pgfqpoint{5.118803in}{1.183480in}}%
\pgfpathlineto{\pgfqpoint{5.123799in}{1.213939in}}%
\pgfpathlineto{\pgfqpoint{5.128796in}{1.229304in}}%
\pgfpathlineto{\pgfqpoint{5.133792in}{1.241148in}}%
\pgfpathlineto{\pgfqpoint{5.138789in}{1.262270in}}%
\pgfpathlineto{\pgfqpoint{5.143785in}{1.265764in}}%
\pgfpathlineto{\pgfqpoint{5.148781in}{1.272413in}}%
\pgfpathlineto{\pgfqpoint{5.153778in}{1.288247in}}%
\pgfpathlineto{\pgfqpoint{5.158774in}{1.271139in}}%
\pgfpathlineto{\pgfqpoint{5.163771in}{1.255763in}}%
\pgfpathlineto{\pgfqpoint{5.168767in}{1.243292in}}%
\pgfpathlineto{\pgfqpoint{5.173763in}{1.235108in}}%
\pgfpathlineto{\pgfqpoint{5.178760in}{1.266519in}}%
\pgfpathlineto{\pgfqpoint{5.183756in}{1.292926in}}%
\pgfpathlineto{\pgfqpoint{5.188752in}{1.302988in}}%
\pgfpathlineto{\pgfqpoint{5.198745in}{1.292274in}}%
\pgfpathlineto{\pgfqpoint{5.203742in}{1.291799in}}%
\pgfpathlineto{\pgfqpoint{5.208738in}{1.277352in}}%
\pgfpathlineto{\pgfqpoint{5.213734in}{1.267944in}}%
\pgfpathlineto{\pgfqpoint{5.218731in}{1.259470in}}%
\pgfpathlineto{\pgfqpoint{5.223727in}{1.253384in}}%
\pgfpathlineto{\pgfqpoint{5.228723in}{1.241052in}}%
\pgfpathlineto{\pgfqpoint{5.233720in}{1.217710in}}%
\pgfpathlineto{\pgfqpoint{5.238716in}{1.204935in}}%
\pgfpathlineto{\pgfqpoint{5.243713in}{1.196009in}}%
\pgfpathlineto{\pgfqpoint{5.248709in}{1.187696in}}%
\pgfpathlineto{\pgfqpoint{5.253705in}{1.168310in}}%
\pgfpathlineto{\pgfqpoint{5.258702in}{1.169321in}}%
\pgfpathlineto{\pgfqpoint{5.263698in}{1.158771in}}%
\pgfpathlineto{\pgfqpoint{5.268694in}{1.175599in}}%
\pgfpathlineto{\pgfqpoint{5.273691in}{1.178197in}}%
\pgfpathlineto{\pgfqpoint{5.278687in}{1.206767in}}%
\pgfpathlineto{\pgfqpoint{5.283684in}{1.261774in}}%
\pgfpathlineto{\pgfqpoint{5.288680in}{1.306571in}}%
\pgfpathlineto{\pgfqpoint{5.293676in}{1.356526in}}%
\pgfpathlineto{\pgfqpoint{5.298673in}{1.391088in}}%
\pgfpathlineto{\pgfqpoint{5.303669in}{1.428011in}}%
\pgfpathlineto{\pgfqpoint{5.308666in}{1.452768in}}%
\pgfpathlineto{\pgfqpoint{5.313662in}{1.457894in}}%
\pgfpathlineto{\pgfqpoint{5.318658in}{1.473044in}}%
\pgfpathlineto{\pgfqpoint{5.323655in}{1.463292in}}%
\pgfpathlineto{\pgfqpoint{5.328651in}{1.468913in}}%
\pgfpathlineto{\pgfqpoint{5.333647in}{1.482252in}}%
\pgfpathlineto{\pgfqpoint{5.338644in}{1.491340in}}%
\pgfpathlineto{\pgfqpoint{5.343640in}{1.505668in}}%
\pgfpathlineto{\pgfqpoint{5.348637in}{1.504708in}}%
\pgfpathlineto{\pgfqpoint{5.353633in}{1.513952in}}%
\pgfpathlineto{\pgfqpoint{5.358629in}{1.512685in}}%
\pgfpathlineto{\pgfqpoint{5.363626in}{1.505678in}}%
\pgfpathlineto{\pgfqpoint{5.368622in}{1.504208in}}%
\pgfpathlineto{\pgfqpoint{5.373618in}{1.517279in}}%
\pgfpathlineto{\pgfqpoint{5.378615in}{1.517589in}}%
\pgfpathlineto{\pgfqpoint{5.383611in}{1.523380in}}%
\pgfpathlineto{\pgfqpoint{5.388608in}{1.519122in}}%
\pgfpathlineto{\pgfqpoint{5.393604in}{1.504629in}}%
\pgfpathlineto{\pgfqpoint{5.398600in}{1.504463in}}%
\pgfpathlineto{\pgfqpoint{5.403597in}{1.502129in}}%
\pgfpathlineto{\pgfqpoint{5.408593in}{1.503671in}}%
\pgfpathlineto{\pgfqpoint{5.413589in}{1.502645in}}%
\pgfpathlineto{\pgfqpoint{5.418586in}{1.499299in}}%
\pgfpathlineto{\pgfqpoint{5.423582in}{1.512758in}}%
\pgfpathlineto{\pgfqpoint{5.433575in}{1.549118in}}%
\pgfpathlineto{\pgfqpoint{5.438571in}{1.566576in}}%
\pgfpathlineto{\pgfqpoint{5.443568in}{1.596580in}}%
\pgfpathlineto{\pgfqpoint{5.448564in}{1.621403in}}%
\pgfpathlineto{\pgfqpoint{5.453561in}{1.655458in}}%
\pgfpathlineto{\pgfqpoint{5.458557in}{1.679305in}}%
\pgfpathlineto{\pgfqpoint{5.463553in}{1.690404in}}%
\pgfpathlineto{\pgfqpoint{5.473546in}{1.720064in}}%
\pgfpathlineto{\pgfqpoint{5.478542in}{1.733845in}}%
\pgfpathlineto{\pgfqpoint{5.483539in}{1.765589in}}%
\pgfpathlineto{\pgfqpoint{5.488535in}{1.761169in}}%
\pgfpathlineto{\pgfqpoint{5.493532in}{1.722494in}}%
\pgfpathlineto{\pgfqpoint{5.498528in}{1.707837in}}%
\pgfpathlineto{\pgfqpoint{5.503524in}{1.683550in}}%
\pgfpathlineto{\pgfqpoint{5.508521in}{1.662077in}}%
\pgfpathlineto{\pgfqpoint{5.513517in}{1.688159in}}%
\pgfpathlineto{\pgfqpoint{5.518513in}{1.720365in}}%
\pgfpathlineto{\pgfqpoint{5.523510in}{1.778839in}}%
\pgfpathlineto{\pgfqpoint{5.528506in}{1.831573in}}%
\pgfpathlineto{\pgfqpoint{5.533503in}{1.887449in}}%
\pgfpathlineto{\pgfqpoint{5.538499in}{1.857118in}}%
\pgfpathlineto{\pgfqpoint{5.543495in}{1.831849in}}%
\pgfpathlineto{\pgfqpoint{5.548492in}{1.830021in}}%
\pgfpathlineto{\pgfqpoint{5.553488in}{1.823583in}}%
\pgfpathlineto{\pgfqpoint{5.558485in}{1.829697in}}%
\pgfpathlineto{\pgfqpoint{5.563481in}{1.823554in}}%
\pgfpathlineto{\pgfqpoint{5.568477in}{1.827899in}}%
\pgfpathlineto{\pgfqpoint{5.573474in}{1.836223in}}%
\pgfpathlineto{\pgfqpoint{5.578470in}{1.862798in}}%
\pgfpathlineto{\pgfqpoint{5.583466in}{1.936060in}}%
\pgfpathlineto{\pgfqpoint{5.588463in}{1.999171in}}%
\pgfpathlineto{\pgfqpoint{5.598456in}{2.111958in}}%
\pgfpathlineto{\pgfqpoint{5.603452in}{2.121874in}}%
\pgfpathlineto{\pgfqpoint{5.608448in}{2.093521in}}%
\pgfpathlineto{\pgfqpoint{5.618441in}{2.031864in}}%
\pgfpathlineto{\pgfqpoint{5.623437in}{1.998601in}}%
\pgfpathlineto{\pgfqpoint{5.638427in}{1.846509in}}%
\pgfpathlineto{\pgfqpoint{5.643423in}{1.805634in}}%
\pgfpathlineto{\pgfqpoint{5.648419in}{1.776350in}}%
\pgfpathlineto{\pgfqpoint{5.653416in}{1.769550in}}%
\pgfpathlineto{\pgfqpoint{5.658412in}{1.761319in}}%
\pgfpathlineto{\pgfqpoint{5.673401in}{1.739887in}}%
\pgfpathlineto{\pgfqpoint{5.678398in}{1.752856in}}%
\pgfpathlineto{\pgfqpoint{5.683394in}{1.749613in}}%
\pgfpathlineto{\pgfqpoint{5.688390in}{1.733209in}}%
\pgfpathlineto{\pgfqpoint{5.698383in}{1.742950in}}%
\pgfpathlineto{\pgfqpoint{5.703380in}{1.736436in}}%
\pgfpathlineto{\pgfqpoint{5.708376in}{1.748523in}}%
\pgfpathlineto{\pgfqpoint{5.713372in}{1.756537in}}%
\pgfpathlineto{\pgfqpoint{5.718369in}{1.744395in}}%
\pgfpathlineto{\pgfqpoint{5.723365in}{1.728019in}}%
\pgfpathlineto{\pgfqpoint{5.728361in}{1.724816in}}%
\pgfpathlineto{\pgfqpoint{5.733358in}{1.720349in}}%
\pgfpathlineto{\pgfqpoint{5.738354in}{1.712767in}}%
\pgfpathlineto{\pgfqpoint{5.743351in}{1.712372in}}%
\pgfpathlineto{\pgfqpoint{5.748347in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{5.753343in}{1.714109in}}%
\pgfpathlineto{\pgfqpoint{5.758340in}{1.719798in}}%
\pgfpathlineto{\pgfqpoint{5.763336in}{1.715526in}}%
\pgfpathlineto{\pgfqpoint{5.768332in}{1.712759in}}%
\pgfpathlineto{\pgfqpoint{5.773329in}{1.713386in}}%
\pgfpathlineto{\pgfqpoint{5.778325in}{1.701941in}}%
\pgfpathlineto{\pgfqpoint{5.783322in}{1.695198in}}%
\pgfpathlineto{\pgfqpoint{5.788318in}{1.698252in}}%
\pgfpathlineto{\pgfqpoint{5.793314in}{1.702891in}}%
\pgfpathlineto{\pgfqpoint{5.798311in}{1.706442in}}%
\pgfpathlineto{\pgfqpoint{5.803307in}{1.703417in}}%
\pgfpathlineto{\pgfqpoint{5.808303in}{1.705849in}}%
\pgfpathlineto{\pgfqpoint{5.813300in}{1.712639in}}%
\pgfpathlineto{\pgfqpoint{5.818296in}{1.714745in}}%
\pgfpathlineto{\pgfqpoint{5.823293in}{1.726978in}}%
\pgfpathlineto{\pgfqpoint{5.828289in}{1.740028in}}%
\pgfpathlineto{\pgfqpoint{5.833285in}{1.747991in}}%
\pgfpathlineto{\pgfqpoint{5.838282in}{1.754533in}}%
\pgfpathlineto{\pgfqpoint{5.843278in}{1.763539in}}%
\pgfpathlineto{\pgfqpoint{5.848275in}{1.768825in}}%
\pgfpathlineto{\pgfqpoint{5.853271in}{1.775952in}}%
\pgfpathlineto{\pgfqpoint{5.858267in}{1.773757in}}%
\pgfpathlineto{\pgfqpoint{5.863264in}{1.781839in}}%
\pgfpathlineto{\pgfqpoint{5.868260in}{1.786095in}}%
\pgfpathlineto{\pgfqpoint{5.873256in}{1.785164in}}%
\pgfpathlineto{\pgfqpoint{5.878253in}{1.796262in}}%
\pgfpathlineto{\pgfqpoint{5.883249in}{1.800593in}}%
\pgfpathlineto{\pgfqpoint{5.888246in}{1.798746in}}%
\pgfpathlineto{\pgfqpoint{5.898238in}{1.796461in}}%
\pgfpathlineto{\pgfqpoint{5.903235in}{1.783518in}}%
\pgfpathlineto{\pgfqpoint{5.908231in}{1.773942in}}%
\pgfpathlineto{\pgfqpoint{5.913227in}{1.767695in}}%
\pgfpathlineto{\pgfqpoint{5.918224in}{1.751189in}}%
\pgfpathlineto{\pgfqpoint{5.923220in}{1.731350in}}%
\pgfpathlineto{\pgfqpoint{5.928217in}{1.713267in}}%
\pgfpathlineto{\pgfqpoint{5.933213in}{1.705440in}}%
\pgfpathlineto{\pgfqpoint{5.938209in}{1.694501in}}%
\pgfpathlineto{\pgfqpoint{5.943206in}{1.677539in}}%
\pgfpathlineto{\pgfqpoint{5.948202in}{1.678381in}}%
\pgfpathlineto{\pgfqpoint{5.953199in}{1.674606in}}%
\pgfpathlineto{\pgfqpoint{5.958195in}{1.668919in}}%
\pgfpathlineto{\pgfqpoint{5.963191in}{1.678352in}}%
\pgfpathlineto{\pgfqpoint{5.968188in}{1.673846in}}%
\pgfpathlineto{\pgfqpoint{5.973184in}{1.673878in}}%
\pgfpathlineto{\pgfqpoint{5.978180in}{1.687480in}}%
\pgfpathlineto{\pgfqpoint{5.983177in}{1.695524in}}%
\pgfpathlineto{\pgfqpoint{5.988173in}{1.709366in}}%
\pgfpathlineto{\pgfqpoint{5.993170in}{1.730258in}}%
\pgfpathlineto{\pgfqpoint{5.998166in}{1.735373in}}%
\pgfpathlineto{\pgfqpoint{6.003162in}{1.743459in}}%
\pgfpathlineto{\pgfqpoint{6.008159in}{1.744140in}}%
\pgfpathlineto{\pgfqpoint{6.013155in}{1.723674in}}%
\pgfpathlineto{\pgfqpoint{6.018151in}{1.706964in}}%
\pgfpathlineto{\pgfqpoint{6.023148in}{1.684731in}}%
\pgfpathlineto{\pgfqpoint{6.028144in}{1.658377in}}%
\pgfpathlineto{\pgfqpoint{6.038137in}{1.581423in}}%
\pgfpathlineto{\pgfqpoint{6.043133in}{1.559435in}}%
\pgfpathlineto{\pgfqpoint{6.048130in}{1.500096in}}%
\pgfpathlineto{\pgfqpoint{6.053126in}{1.447316in}}%
\pgfpathlineto{\pgfqpoint{6.058122in}{1.484425in}}%
\pgfpathlineto{\pgfqpoint{6.063119in}{1.517904in}}%
\pgfpathlineto{\pgfqpoint{6.068115in}{1.524519in}}%
\pgfpathlineto{\pgfqpoint{6.073112in}{1.539478in}}%
\pgfpathlineto{\pgfqpoint{6.078108in}{1.544507in}}%
\pgfpathlineto{\pgfqpoint{6.083104in}{1.548412in}}%
\pgfpathlineto{\pgfqpoint{6.088101in}{1.552925in}}%
\pgfpathlineto{\pgfqpoint{6.093097in}{1.553658in}}%
\pgfpathlineto{\pgfqpoint{6.098094in}{1.544062in}}%
\pgfpathlineto{\pgfqpoint{6.103090in}{1.524979in}}%
\pgfpathlineto{\pgfqpoint{6.108086in}{1.499398in}}%
\pgfpathlineto{\pgfqpoint{6.113083in}{1.477934in}}%
\pgfpathlineto{\pgfqpoint{6.118079in}{1.491514in}}%
\pgfpathlineto{\pgfqpoint{6.123075in}{1.502552in}}%
\pgfpathlineto{\pgfqpoint{6.128072in}{1.498881in}}%
\pgfpathlineto{\pgfqpoint{6.138065in}{1.497482in}}%
\pgfpathlineto{\pgfqpoint{6.143061in}{1.498061in}}%
\pgfpathlineto{\pgfqpoint{6.153054in}{1.510860in}}%
\pgfpathlineto{\pgfqpoint{6.158050in}{1.514341in}}%
\pgfpathlineto{\pgfqpoint{6.163046in}{1.517177in}}%
\pgfpathlineto{\pgfqpoint{6.168043in}{1.525609in}}%
\pgfpathlineto{\pgfqpoint{6.173039in}{1.522050in}}%
\pgfpathlineto{\pgfqpoint{6.183032in}{1.524835in}}%
\pgfpathlineto{\pgfqpoint{6.188028in}{1.553622in}}%
\pgfpathlineto{\pgfqpoint{6.193025in}{1.586428in}}%
\pgfpathlineto{\pgfqpoint{6.198021in}{1.580081in}}%
\pgfpathlineto{\pgfqpoint{6.203017in}{1.554793in}}%
\pgfpathlineto{\pgfqpoint{6.208014in}{1.540588in}}%
\pgfpathlineto{\pgfqpoint{6.213010in}{1.530770in}}%
\pgfpathlineto{\pgfqpoint{6.218007in}{1.524365in}}%
\pgfpathlineto{\pgfqpoint{6.223003in}{1.523512in}}%
\pgfpathlineto{\pgfqpoint{6.227999in}{1.519221in}}%
\pgfpathlineto{\pgfqpoint{6.232996in}{1.510147in}}%
\pgfpathlineto{\pgfqpoint{6.237992in}{1.506976in}}%
\pgfpathlineto{\pgfqpoint{6.242989in}{1.504725in}}%
\pgfpathlineto{\pgfqpoint{6.247985in}{1.505228in}}%
\pgfpathlineto{\pgfqpoint{6.252981in}{1.500459in}}%
\pgfpathlineto{\pgfqpoint{6.257978in}{1.491947in}}%
\pgfpathlineto{\pgfqpoint{6.262974in}{1.493008in}}%
\pgfpathlineto{\pgfqpoint{6.267970in}{1.481359in}}%
\pgfpathlineto{\pgfqpoint{6.272967in}{1.475780in}}%
\pgfpathlineto{\pgfqpoint{6.277963in}{1.468638in}}%
\pgfpathlineto{\pgfqpoint{6.282960in}{1.469665in}}%
\pgfpathlineto{\pgfqpoint{6.287956in}{1.475270in}}%
\pgfpathlineto{\pgfqpoint{6.292952in}{1.482434in}}%
\pgfpathlineto{\pgfqpoint{6.297949in}{1.480699in}}%
\pgfpathlineto{\pgfqpoint{6.307941in}{1.548698in}}%
\pgfpathlineto{\pgfqpoint{6.312938in}{1.608296in}}%
\pgfpathlineto{\pgfqpoint{6.317934in}{1.601884in}}%
\pgfpathlineto{\pgfqpoint{6.322931in}{1.570059in}}%
\pgfpathlineto{\pgfqpoint{6.327927in}{1.556389in}}%
\pgfpathlineto{\pgfqpoint{6.332923in}{1.551747in}}%
\pgfpathlineto{\pgfqpoint{6.337920in}{1.546118in}}%
\pgfpathlineto{\pgfqpoint{6.342916in}{1.547433in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.556966in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.556966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.106960in}{0.456621in}}{\pgfqpoint{5.490522in}{3.196347in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.996847,0.902268,0.585083}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356529in}{1.411361in}}%
\pgfpathlineto{\pgfqpoint{1.361526in}{1.394344in}}%
\pgfpathlineto{\pgfqpoint{1.366522in}{1.394752in}}%
\pgfpathlineto{\pgfqpoint{1.371518in}{1.383928in}}%
\pgfpathlineto{\pgfqpoint{1.376515in}{1.398944in}}%
\pgfpathlineto{\pgfqpoint{1.381511in}{1.418032in}}%
\pgfpathlineto{\pgfqpoint{1.386507in}{1.370849in}}%
\pgfpathlineto{\pgfqpoint{1.391504in}{1.337066in}}%
\pgfpathlineto{\pgfqpoint{1.396500in}{1.335427in}}%
\pgfpathlineto{\pgfqpoint{1.401497in}{1.304521in}}%
\pgfpathlineto{\pgfqpoint{1.406493in}{1.283859in}}%
\pgfpathlineto{\pgfqpoint{1.411489in}{1.232422in}}%
\pgfpathlineto{\pgfqpoint{1.421482in}{1.115775in}}%
\pgfpathlineto{\pgfqpoint{1.426478in}{1.032497in}}%
\pgfpathlineto{\pgfqpoint{1.431475in}{0.955943in}}%
\pgfpathlineto{\pgfqpoint{1.436471in}{0.833925in}}%
\pgfpathlineto{\pgfqpoint{1.441468in}{0.795482in}}%
\pgfpathlineto{\pgfqpoint{1.456457in}{1.025333in}}%
\pgfpathlineto{\pgfqpoint{1.461453in}{1.066836in}}%
\pgfpathlineto{\pgfqpoint{1.466450in}{1.128215in}}%
\pgfpathlineto{\pgfqpoint{1.471446in}{1.168331in}}%
\pgfpathlineto{\pgfqpoint{1.476442in}{1.216116in}}%
\pgfpathlineto{\pgfqpoint{1.481439in}{1.229376in}}%
\pgfpathlineto{\pgfqpoint{1.486435in}{1.270236in}}%
\pgfpathlineto{\pgfqpoint{1.491431in}{1.280493in}}%
\pgfpathlineto{\pgfqpoint{1.496428in}{1.296446in}}%
\pgfpathlineto{\pgfqpoint{1.501424in}{1.297045in}}%
\pgfpathlineto{\pgfqpoint{1.506421in}{1.353694in}}%
\pgfpathlineto{\pgfqpoint{1.511417in}{1.401543in}}%
\pgfpathlineto{\pgfqpoint{1.516413in}{1.442129in}}%
\pgfpathlineto{\pgfqpoint{1.521410in}{1.449081in}}%
\pgfpathlineto{\pgfqpoint{1.526406in}{1.401030in}}%
\pgfpathlineto{\pgfqpoint{1.531402in}{1.374129in}}%
\pgfpathlineto{\pgfqpoint{1.536399in}{1.326019in}}%
\pgfpathlineto{\pgfqpoint{1.541395in}{1.248950in}}%
\pgfpathlineto{\pgfqpoint{1.546392in}{1.167230in}}%
\pgfpathlineto{\pgfqpoint{1.551388in}{1.094661in}}%
\pgfpathlineto{\pgfqpoint{1.556384in}{0.911400in}}%
\pgfpathlineto{\pgfqpoint{1.561381in}{1.089303in}}%
\pgfpathlineto{\pgfqpoint{1.566377in}{1.153198in}}%
\pgfpathlineto{\pgfqpoint{1.571374in}{1.189232in}}%
\pgfpathlineto{\pgfqpoint{1.576370in}{1.228313in}}%
\pgfpathlineto{\pgfqpoint{1.581366in}{1.262155in}}%
\pgfpathlineto{\pgfqpoint{1.586363in}{1.275964in}}%
\pgfpathlineto{\pgfqpoint{1.591359in}{1.327266in}}%
\pgfpathlineto{\pgfqpoint{1.596355in}{1.335457in}}%
\pgfpathlineto{\pgfqpoint{1.601352in}{1.388570in}}%
\pgfpathlineto{\pgfqpoint{1.606348in}{1.446854in}}%
\pgfpathlineto{\pgfqpoint{1.611345in}{1.404782in}}%
\pgfpathlineto{\pgfqpoint{1.616341in}{1.356860in}}%
\pgfpathlineto{\pgfqpoint{1.621337in}{1.344721in}}%
\pgfpathlineto{\pgfqpoint{1.626334in}{1.305399in}}%
\pgfpathlineto{\pgfqpoint{1.631330in}{1.286936in}}%
\pgfpathlineto{\pgfqpoint{1.636326in}{1.280815in}}%
\pgfpathlineto{\pgfqpoint{1.641323in}{1.263214in}}%
\pgfpathlineto{\pgfqpoint{1.646319in}{1.257262in}}%
\pgfpathlineto{\pgfqpoint{1.651316in}{1.259748in}}%
\pgfpathlineto{\pgfqpoint{1.656312in}{1.245139in}}%
\pgfpathlineto{\pgfqpoint{1.661308in}{1.231950in}}%
\pgfpathlineto{\pgfqpoint{1.666305in}{1.226178in}}%
\pgfpathlineto{\pgfqpoint{1.671301in}{1.231626in}}%
\pgfpathlineto{\pgfqpoint{1.676297in}{1.225334in}}%
\pgfpathlineto{\pgfqpoint{1.681294in}{1.220323in}}%
\pgfpathlineto{\pgfqpoint{1.686290in}{1.222160in}}%
\pgfpathlineto{\pgfqpoint{1.691287in}{1.235752in}}%
\pgfpathlineto{\pgfqpoint{1.696283in}{1.257279in}}%
\pgfpathlineto{\pgfqpoint{1.701279in}{1.281533in}}%
\pgfpathlineto{\pgfqpoint{1.706276in}{1.296451in}}%
\pgfpathlineto{\pgfqpoint{1.711272in}{1.345009in}}%
\pgfpathlineto{\pgfqpoint{1.716269in}{1.384394in}}%
\pgfpathlineto{\pgfqpoint{1.721265in}{1.451321in}}%
\pgfpathlineto{\pgfqpoint{1.726261in}{1.502463in}}%
\pgfpathlineto{\pgfqpoint{1.731258in}{1.429825in}}%
\pgfpathlineto{\pgfqpoint{1.736254in}{1.328549in}}%
\pgfpathlineto{\pgfqpoint{1.741250in}{1.293731in}}%
\pgfpathlineto{\pgfqpoint{1.746247in}{1.311281in}}%
\pgfpathlineto{\pgfqpoint{1.751243in}{1.327197in}}%
\pgfpathlineto{\pgfqpoint{1.756240in}{1.331967in}}%
\pgfpathlineto{\pgfqpoint{1.761236in}{1.367932in}}%
\pgfpathlineto{\pgfqpoint{1.766232in}{1.368005in}}%
\pgfpathlineto{\pgfqpoint{1.771229in}{1.389692in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.394477in}}%
\pgfpathlineto{\pgfqpoint{1.786218in}{1.419711in}}%
\pgfpathlineto{\pgfqpoint{1.791214in}{1.422782in}}%
\pgfpathlineto{\pgfqpoint{1.796211in}{1.414343in}}%
\pgfpathlineto{\pgfqpoint{1.801207in}{1.391435in}}%
\pgfpathlineto{\pgfqpoint{1.806203in}{1.270337in}}%
\pgfpathlineto{\pgfqpoint{1.811200in}{1.260026in}}%
\pgfpathlineto{\pgfqpoint{1.816196in}{1.352884in}}%
\pgfpathlineto{\pgfqpoint{1.821192in}{1.396699in}}%
\pgfpathlineto{\pgfqpoint{1.826189in}{1.415461in}}%
\pgfpathlineto{\pgfqpoint{1.831185in}{1.445935in}}%
\pgfpathlineto{\pgfqpoint{1.836182in}{1.516846in}}%
\pgfpathlineto{\pgfqpoint{1.841178in}{1.548431in}}%
\pgfpathlineto{\pgfqpoint{1.846174in}{1.596323in}}%
\pgfpathlineto{\pgfqpoint{1.851171in}{1.594447in}}%
\pgfpathlineto{\pgfqpoint{1.856167in}{1.579976in}}%
\pgfpathlineto{\pgfqpoint{1.861164in}{1.546130in}}%
\pgfpathlineto{\pgfqpoint{1.866160in}{1.498479in}}%
\pgfpathlineto{\pgfqpoint{1.871156in}{1.458669in}}%
\pgfpathlineto{\pgfqpoint{1.881149in}{1.391617in}}%
\pgfpathlineto{\pgfqpoint{1.886145in}{1.363034in}}%
\pgfpathlineto{\pgfqpoint{1.891142in}{1.351161in}}%
\pgfpathlineto{\pgfqpoint{1.896138in}{1.335972in}}%
\pgfpathlineto{\pgfqpoint{1.901135in}{1.354325in}}%
\pgfpathlineto{\pgfqpoint{1.906131in}{1.364256in}}%
\pgfpathlineto{\pgfqpoint{1.911127in}{1.381534in}}%
\pgfpathlineto{\pgfqpoint{1.916124in}{1.402686in}}%
\pgfpathlineto{\pgfqpoint{1.921120in}{1.431898in}}%
\pgfpathlineto{\pgfqpoint{1.926116in}{1.476577in}}%
\pgfpathlineto{\pgfqpoint{1.931113in}{1.488576in}}%
\pgfpathlineto{\pgfqpoint{1.936109in}{1.443193in}}%
\pgfpathlineto{\pgfqpoint{1.946102in}{1.403319in}}%
\pgfpathlineto{\pgfqpoint{1.951098in}{1.379628in}}%
\pgfpathlineto{\pgfqpoint{1.956095in}{1.469089in}}%
\pgfpathlineto{\pgfqpoint{1.961091in}{1.522033in}}%
\pgfpathlineto{\pgfqpoint{1.966088in}{1.559876in}}%
\pgfpathlineto{\pgfqpoint{1.971084in}{1.542164in}}%
\pgfpathlineto{\pgfqpoint{1.976080in}{1.534766in}}%
\pgfpathlineto{\pgfqpoint{1.981077in}{1.531248in}}%
\pgfpathlineto{\pgfqpoint{1.986073in}{1.526735in}}%
\pgfpathlineto{\pgfqpoint{1.991069in}{1.519943in}}%
\pgfpathlineto{\pgfqpoint{1.996066in}{1.515663in}}%
\pgfpathlineto{\pgfqpoint{2.001062in}{1.499108in}}%
\pgfpathlineto{\pgfqpoint{2.006059in}{1.489709in}}%
\pgfpathlineto{\pgfqpoint{2.011055in}{1.487435in}}%
\pgfpathlineto{\pgfqpoint{2.016051in}{1.487337in}}%
\pgfpathlineto{\pgfqpoint{2.021048in}{1.474762in}}%
\pgfpathlineto{\pgfqpoint{2.026044in}{1.476721in}}%
\pgfpathlineto{\pgfqpoint{2.031040in}{1.483720in}}%
\pgfpathlineto{\pgfqpoint{2.036037in}{1.487399in}}%
\pgfpathlineto{\pgfqpoint{2.041033in}{1.490696in}}%
\pgfpathlineto{\pgfqpoint{2.046030in}{1.519958in}}%
\pgfpathlineto{\pgfqpoint{2.051026in}{1.544828in}}%
\pgfpathlineto{\pgfqpoint{2.061019in}{1.466170in}}%
\pgfpathlineto{\pgfqpoint{2.066015in}{1.460595in}}%
\pgfpathlineto{\pgfqpoint{2.071011in}{1.462168in}}%
\pgfpathlineto{\pgfqpoint{2.076008in}{1.473671in}}%
\pgfpathlineto{\pgfqpoint{2.086001in}{1.485183in}}%
\pgfpathlineto{\pgfqpoint{2.090997in}{1.487344in}}%
\pgfpathlineto{\pgfqpoint{2.095993in}{1.492126in}}%
\pgfpathlineto{\pgfqpoint{2.100990in}{1.498455in}}%
\pgfpathlineto{\pgfqpoint{2.105986in}{1.502641in}}%
\pgfpathlineto{\pgfqpoint{2.110983in}{1.495585in}}%
\pgfpathlineto{\pgfqpoint{2.115979in}{1.480300in}}%
\pgfpathlineto{\pgfqpoint{2.120975in}{1.445177in}}%
\pgfpathlineto{\pgfqpoint{2.125972in}{1.393866in}}%
\pgfpathlineto{\pgfqpoint{2.130968in}{1.363237in}}%
\pgfpathlineto{\pgfqpoint{2.135964in}{1.365259in}}%
\pgfpathlineto{\pgfqpoint{2.140961in}{1.371080in}}%
\pgfpathlineto{\pgfqpoint{2.145957in}{1.375117in}}%
\pgfpathlineto{\pgfqpoint{2.150954in}{1.375160in}}%
\pgfpathlineto{\pgfqpoint{2.155950in}{1.367221in}}%
\pgfpathlineto{\pgfqpoint{2.160946in}{1.357617in}}%
\pgfpathlineto{\pgfqpoint{2.165943in}{1.346817in}}%
\pgfpathlineto{\pgfqpoint{2.170939in}{1.325720in}}%
\pgfpathlineto{\pgfqpoint{2.175935in}{1.319441in}}%
\pgfpathlineto{\pgfqpoint{2.180932in}{1.344138in}}%
\pgfpathlineto{\pgfqpoint{2.185928in}{1.348997in}}%
\pgfpathlineto{\pgfqpoint{2.190925in}{1.351724in}}%
\pgfpathlineto{\pgfqpoint{2.195921in}{1.297368in}}%
\pgfpathlineto{\pgfqpoint{2.200917in}{1.307941in}}%
\pgfpathlineto{\pgfqpoint{2.205914in}{1.408344in}}%
\pgfpathlineto{\pgfqpoint{2.210910in}{1.453027in}}%
\pgfpathlineto{\pgfqpoint{2.215906in}{1.471215in}}%
\pgfpathlineto{\pgfqpoint{2.220903in}{1.478747in}}%
\pgfpathlineto{\pgfqpoint{2.225899in}{1.484895in}}%
\pgfpathlineto{\pgfqpoint{2.230896in}{1.494577in}}%
\pgfpathlineto{\pgfqpoint{2.235892in}{1.494656in}}%
\pgfpathlineto{\pgfqpoint{2.240888in}{1.486449in}}%
\pgfpathlineto{\pgfqpoint{2.245885in}{1.487943in}}%
\pgfpathlineto{\pgfqpoint{2.250881in}{1.497519in}}%
\pgfpathlineto{\pgfqpoint{2.260874in}{1.508180in}}%
\pgfpathlineto{\pgfqpoint{2.265870in}{1.512361in}}%
\pgfpathlineto{\pgfqpoint{2.270867in}{1.530559in}}%
\pgfpathlineto{\pgfqpoint{2.275863in}{1.544323in}}%
\pgfpathlineto{\pgfqpoint{2.280859in}{1.556432in}}%
\pgfpathlineto{\pgfqpoint{2.285856in}{1.561288in}}%
\pgfpathlineto{\pgfqpoint{2.290852in}{1.570992in}}%
\pgfpathlineto{\pgfqpoint{2.295849in}{1.579449in}}%
\pgfpathlineto{\pgfqpoint{2.300845in}{1.585705in}}%
\pgfpathlineto{\pgfqpoint{2.305841in}{1.595074in}}%
\pgfpathlineto{\pgfqpoint{2.310838in}{1.606770in}}%
\pgfpathlineto{\pgfqpoint{2.315834in}{1.626788in}}%
\pgfpathlineto{\pgfqpoint{2.320830in}{1.658465in}}%
\pgfpathlineto{\pgfqpoint{2.330823in}{1.754921in}}%
\pgfpathlineto{\pgfqpoint{2.335820in}{1.804170in}}%
\pgfpathlineto{\pgfqpoint{2.340816in}{1.868504in}}%
\pgfpathlineto{\pgfqpoint{2.345812in}{1.941485in}}%
\pgfpathlineto{\pgfqpoint{2.350809in}{2.030764in}}%
\pgfpathlineto{\pgfqpoint{2.355805in}{1.962078in}}%
\pgfpathlineto{\pgfqpoint{2.360801in}{1.934817in}}%
\pgfpathlineto{\pgfqpoint{2.365798in}{1.917689in}}%
\pgfpathlineto{\pgfqpoint{2.370794in}{1.899271in}}%
\pgfpathlineto{\pgfqpoint{2.380787in}{1.867623in}}%
\pgfpathlineto{\pgfqpoint{2.385783in}{1.859142in}}%
\pgfpathlineto{\pgfqpoint{2.390780in}{1.835888in}}%
\pgfpathlineto{\pgfqpoint{2.395776in}{1.828463in}}%
\pgfpathlineto{\pgfqpoint{2.400773in}{1.813238in}}%
\pgfpathlineto{\pgfqpoint{2.405769in}{1.803822in}}%
\pgfpathlineto{\pgfqpoint{2.410765in}{1.797162in}}%
\pgfpathlineto{\pgfqpoint{2.415762in}{1.806423in}}%
\pgfpathlineto{\pgfqpoint{2.420758in}{1.822731in}}%
\pgfpathlineto{\pgfqpoint{2.425754in}{1.814142in}}%
\pgfpathlineto{\pgfqpoint{2.430751in}{1.825231in}}%
\pgfpathlineto{\pgfqpoint{2.435747in}{1.832668in}}%
\pgfpathlineto{\pgfqpoint{2.440744in}{1.847119in}}%
\pgfpathlineto{\pgfqpoint{2.445740in}{1.835193in}}%
\pgfpathlineto{\pgfqpoint{2.450736in}{1.819806in}}%
\pgfpathlineto{\pgfqpoint{2.455733in}{1.878626in}}%
\pgfpathlineto{\pgfqpoint{2.460729in}{1.986067in}}%
\pgfpathlineto{\pgfqpoint{2.465725in}{1.882612in}}%
\pgfpathlineto{\pgfqpoint{2.470722in}{1.767188in}}%
\pgfpathlineto{\pgfqpoint{2.475718in}{1.750923in}}%
\pgfpathlineto{\pgfqpoint{2.480715in}{1.672209in}}%
\pgfpathlineto{\pgfqpoint{2.485711in}{1.627564in}}%
\pgfpathlineto{\pgfqpoint{2.490707in}{1.653076in}}%
\pgfpathlineto{\pgfqpoint{2.495704in}{1.721959in}}%
\pgfpathlineto{\pgfqpoint{2.500700in}{2.196400in}}%
\pgfpathlineto{\pgfqpoint{2.505697in}{3.214819in}}%
\pgfpathlineto{\pgfqpoint{2.510693in}{3.551531in}}%
\pgfpathlineto{\pgfqpoint{2.515689in}{3.177399in}}%
\pgfpathlineto{\pgfqpoint{2.520686in}{3.039811in}}%
\pgfpathlineto{\pgfqpoint{2.525682in}{3.120993in}}%
\pgfpathlineto{\pgfqpoint{2.530678in}{3.031700in}}%
\pgfpathlineto{\pgfqpoint{2.535675in}{2.616550in}}%
\pgfpathlineto{\pgfqpoint{2.540671in}{2.334273in}}%
\pgfpathlineto{\pgfqpoint{2.545668in}{2.171185in}}%
\pgfpathlineto{\pgfqpoint{2.550664in}{2.023399in}}%
\pgfpathlineto{\pgfqpoint{2.555660in}{1.835350in}}%
\pgfpathlineto{\pgfqpoint{2.560657in}{1.802053in}}%
\pgfpathlineto{\pgfqpoint{2.565653in}{1.758305in}}%
\pgfpathlineto{\pgfqpoint{2.570649in}{1.854644in}}%
\pgfpathlineto{\pgfqpoint{2.575646in}{2.006497in}}%
\pgfpathlineto{\pgfqpoint{2.580642in}{1.961126in}}%
\pgfpathlineto{\pgfqpoint{2.585639in}{1.848724in}}%
\pgfpathlineto{\pgfqpoint{2.590635in}{1.725032in}}%
\pgfpathlineto{\pgfqpoint{2.600628in}{1.870002in}}%
\pgfpathlineto{\pgfqpoint{2.610620in}{1.715170in}}%
\pgfpathlineto{\pgfqpoint{2.615617in}{1.728227in}}%
\pgfpathlineto{\pgfqpoint{2.620613in}{1.774885in}}%
\pgfpathlineto{\pgfqpoint{2.630606in}{1.831354in}}%
\pgfpathlineto{\pgfqpoint{2.635602in}{1.827236in}}%
\pgfpathlineto{\pgfqpoint{2.640599in}{1.932300in}}%
\pgfpathlineto{\pgfqpoint{2.645595in}{2.211318in}}%
\pgfpathlineto{\pgfqpoint{2.650592in}{2.254424in}}%
\pgfpathlineto{\pgfqpoint{2.655588in}{2.145482in}}%
\pgfpathlineto{\pgfqpoint{2.660584in}{2.123502in}}%
\pgfpathlineto{\pgfqpoint{2.665581in}{2.165728in}}%
\pgfpathlineto{\pgfqpoint{2.670577in}{2.172575in}}%
\pgfpathlineto{\pgfqpoint{2.675573in}{2.226322in}}%
\pgfpathlineto{\pgfqpoint{2.680570in}{2.204309in}}%
\pgfpathlineto{\pgfqpoint{2.685566in}{2.133105in}}%
\pgfpathlineto{\pgfqpoint{2.690563in}{2.044268in}}%
\pgfpathlineto{\pgfqpoint{2.695559in}{2.009551in}}%
\pgfpathlineto{\pgfqpoint{2.700555in}{2.076275in}}%
\pgfpathlineto{\pgfqpoint{2.705552in}{2.075292in}}%
\pgfpathlineto{\pgfqpoint{2.710548in}{2.026406in}}%
\pgfpathlineto{\pgfqpoint{2.715544in}{1.958263in}}%
\pgfpathlineto{\pgfqpoint{2.720541in}{1.900104in}}%
\pgfpathlineto{\pgfqpoint{2.725537in}{1.855017in}}%
\pgfpathlineto{\pgfqpoint{2.730534in}{1.813779in}}%
\pgfpathlineto{\pgfqpoint{2.735530in}{1.785055in}}%
\pgfpathlineto{\pgfqpoint{2.740526in}{1.784755in}}%
\pgfpathlineto{\pgfqpoint{2.745523in}{1.796968in}}%
\pgfpathlineto{\pgfqpoint{2.750519in}{1.807791in}}%
\pgfpathlineto{\pgfqpoint{2.755515in}{1.844106in}}%
\pgfpathlineto{\pgfqpoint{2.760512in}{2.036251in}}%
\pgfpathlineto{\pgfqpoint{2.765508in}{2.115169in}}%
\pgfpathlineto{\pgfqpoint{2.770505in}{2.085787in}}%
\pgfpathlineto{\pgfqpoint{2.775501in}{2.032269in}}%
\pgfpathlineto{\pgfqpoint{2.780497in}{1.972573in}}%
\pgfpathlineto{\pgfqpoint{2.785494in}{1.938328in}}%
\pgfpathlineto{\pgfqpoint{2.790490in}{1.894776in}}%
\pgfpathlineto{\pgfqpoint{2.800483in}{1.835367in}}%
\pgfpathlineto{\pgfqpoint{2.805479in}{1.821272in}}%
\pgfpathlineto{\pgfqpoint{2.810476in}{1.802726in}}%
\pgfpathlineto{\pgfqpoint{2.815472in}{1.785892in}}%
\pgfpathlineto{\pgfqpoint{2.820468in}{1.774135in}}%
\pgfpathlineto{\pgfqpoint{2.825465in}{1.772014in}}%
\pgfpathlineto{\pgfqpoint{2.830461in}{1.763743in}}%
\pgfpathlineto{\pgfqpoint{2.835458in}{1.763237in}}%
\pgfpathlineto{\pgfqpoint{2.840454in}{1.773442in}}%
\pgfpathlineto{\pgfqpoint{2.845450in}{1.710925in}}%
\pgfpathlineto{\pgfqpoint{2.850447in}{1.669094in}}%
\pgfpathlineto{\pgfqpoint{2.855443in}{1.648293in}}%
\pgfpathlineto{\pgfqpoint{2.860439in}{1.630719in}}%
\pgfpathlineto{\pgfqpoint{2.870432in}{1.608571in}}%
\pgfpathlineto{\pgfqpoint{2.875429in}{1.600609in}}%
\pgfpathlineto{\pgfqpoint{2.880425in}{1.596230in}}%
\pgfpathlineto{\pgfqpoint{2.885421in}{1.593710in}}%
\pgfpathlineto{\pgfqpoint{2.890418in}{1.590071in}}%
\pgfpathlineto{\pgfqpoint{2.895414in}{1.585424in}}%
\pgfpathlineto{\pgfqpoint{2.900411in}{1.579826in}}%
\pgfpathlineto{\pgfqpoint{2.905407in}{1.566941in}}%
\pgfpathlineto{\pgfqpoint{2.910403in}{1.550773in}}%
\pgfpathlineto{\pgfqpoint{2.915400in}{1.523636in}}%
\pgfpathlineto{\pgfqpoint{2.920396in}{1.502949in}}%
\pgfpathlineto{\pgfqpoint{2.925392in}{1.487109in}}%
\pgfpathlineto{\pgfqpoint{2.930389in}{1.495782in}}%
\pgfpathlineto{\pgfqpoint{2.935385in}{1.512113in}}%
\pgfpathlineto{\pgfqpoint{2.940382in}{1.532789in}}%
\pgfpathlineto{\pgfqpoint{2.945378in}{1.539520in}}%
\pgfpathlineto{\pgfqpoint{2.950374in}{1.528340in}}%
\pgfpathlineto{\pgfqpoint{2.955371in}{1.510059in}}%
\pgfpathlineto{\pgfqpoint{2.960367in}{1.432670in}}%
\pgfpathlineto{\pgfqpoint{2.965363in}{1.371110in}}%
\pgfpathlineto{\pgfqpoint{2.970360in}{1.435461in}}%
\pgfpathlineto{\pgfqpoint{2.975356in}{1.481205in}}%
\pgfpathlineto{\pgfqpoint{2.980353in}{1.508781in}}%
\pgfpathlineto{\pgfqpoint{2.985349in}{1.521803in}}%
\pgfpathlineto{\pgfqpoint{2.990345in}{1.524814in}}%
\pgfpathlineto{\pgfqpoint{2.995342in}{1.510663in}}%
\pgfpathlineto{\pgfqpoint{3.000338in}{1.515932in}}%
\pgfpathlineto{\pgfqpoint{3.005334in}{1.545407in}}%
\pgfpathlineto{\pgfqpoint{3.010331in}{1.553951in}}%
\pgfpathlineto{\pgfqpoint{3.015327in}{1.558488in}}%
\pgfpathlineto{\pgfqpoint{3.020324in}{1.558361in}}%
\pgfpathlineto{\pgfqpoint{3.030316in}{1.537356in}}%
\pgfpathlineto{\pgfqpoint{3.040309in}{1.583421in}}%
\pgfpathlineto{\pgfqpoint{3.045306in}{1.600609in}}%
\pgfpathlineto{\pgfqpoint{3.050302in}{1.608173in}}%
\pgfpathlineto{\pgfqpoint{3.055298in}{1.608210in}}%
\pgfpathlineto{\pgfqpoint{3.060295in}{1.604036in}}%
\pgfpathlineto{\pgfqpoint{3.065291in}{1.597938in}}%
\pgfpathlineto{\pgfqpoint{3.070287in}{1.600097in}}%
\pgfpathlineto{\pgfqpoint{3.075284in}{1.609087in}}%
\pgfpathlineto{\pgfqpoint{3.080280in}{1.612357in}}%
\pgfpathlineto{\pgfqpoint{3.085277in}{1.624271in}}%
\pgfpathlineto{\pgfqpoint{3.090273in}{1.628189in}}%
\pgfpathlineto{\pgfqpoint{3.095269in}{1.620881in}}%
\pgfpathlineto{\pgfqpoint{3.100266in}{1.617489in}}%
\pgfpathlineto{\pgfqpoint{3.105262in}{1.612015in}}%
\pgfpathlineto{\pgfqpoint{3.110258in}{1.607100in}}%
\pgfpathlineto{\pgfqpoint{3.115255in}{1.604132in}}%
\pgfpathlineto{\pgfqpoint{3.120251in}{1.604904in}}%
\pgfpathlineto{\pgfqpoint{3.125248in}{1.596954in}}%
\pgfpathlineto{\pgfqpoint{3.130244in}{1.583093in}}%
\pgfpathlineto{\pgfqpoint{3.135240in}{1.566234in}}%
\pgfpathlineto{\pgfqpoint{3.140237in}{1.554544in}}%
\pgfpathlineto{\pgfqpoint{3.145233in}{1.535442in}}%
\pgfpathlineto{\pgfqpoint{3.150229in}{1.503065in}}%
\pgfpathlineto{\pgfqpoint{3.155226in}{1.542697in}}%
\pgfpathlineto{\pgfqpoint{3.160222in}{1.550157in}}%
\pgfpathlineto{\pgfqpoint{3.165219in}{1.554855in}}%
\pgfpathlineto{\pgfqpoint{3.170215in}{1.552078in}}%
\pgfpathlineto{\pgfqpoint{3.175211in}{1.546066in}}%
\pgfpathlineto{\pgfqpoint{3.180208in}{1.542439in}}%
\pgfpathlineto{\pgfqpoint{3.185204in}{1.526711in}}%
\pgfpathlineto{\pgfqpoint{3.190201in}{1.516620in}}%
\pgfpathlineto{\pgfqpoint{3.195197in}{1.522940in}}%
\pgfpathlineto{\pgfqpoint{3.200193in}{1.531002in}}%
\pgfpathlineto{\pgfqpoint{3.205190in}{1.544821in}}%
\pgfpathlineto{\pgfqpoint{3.210186in}{1.548398in}}%
\pgfpathlineto{\pgfqpoint{3.215182in}{1.549199in}}%
\pgfpathlineto{\pgfqpoint{3.220179in}{1.552109in}}%
\pgfpathlineto{\pgfqpoint{3.225175in}{1.551505in}}%
\pgfpathlineto{\pgfqpoint{3.230172in}{1.551936in}}%
\pgfpathlineto{\pgfqpoint{3.235168in}{1.536619in}}%
\pgfpathlineto{\pgfqpoint{3.240164in}{1.541500in}}%
\pgfpathlineto{\pgfqpoint{3.245161in}{1.542135in}}%
\pgfpathlineto{\pgfqpoint{3.255153in}{1.539817in}}%
\pgfpathlineto{\pgfqpoint{3.260150in}{1.536438in}}%
\pgfpathlineto{\pgfqpoint{3.270143in}{1.523931in}}%
\pgfpathlineto{\pgfqpoint{3.275139in}{1.524307in}}%
\pgfpathlineto{\pgfqpoint{3.280135in}{1.520927in}}%
\pgfpathlineto{\pgfqpoint{3.285132in}{1.514021in}}%
\pgfpathlineto{\pgfqpoint{3.295125in}{1.511961in}}%
\pgfpathlineto{\pgfqpoint{3.300121in}{1.509972in}}%
\pgfpathlineto{\pgfqpoint{3.305117in}{1.504093in}}%
\pgfpathlineto{\pgfqpoint{3.310114in}{1.502046in}}%
\pgfpathlineto{\pgfqpoint{3.315110in}{1.496512in}}%
\pgfpathlineto{\pgfqpoint{3.325103in}{1.477908in}}%
\pgfpathlineto{\pgfqpoint{3.330099in}{1.479447in}}%
\pgfpathlineto{\pgfqpoint{3.335096in}{1.498150in}}%
\pgfpathlineto{\pgfqpoint{3.340092in}{1.540146in}}%
\pgfpathlineto{\pgfqpoint{3.345088in}{1.587136in}}%
\pgfpathlineto{\pgfqpoint{3.350085in}{1.651262in}}%
\pgfpathlineto{\pgfqpoint{3.355081in}{1.687786in}}%
\pgfpathlineto{\pgfqpoint{3.360077in}{1.714047in}}%
\pgfpathlineto{\pgfqpoint{3.365074in}{1.716491in}}%
\pgfpathlineto{\pgfqpoint{3.370070in}{1.718162in}}%
\pgfpathlineto{\pgfqpoint{3.375067in}{1.710331in}}%
\pgfpathlineto{\pgfqpoint{3.380063in}{1.701893in}}%
\pgfpathlineto{\pgfqpoint{3.385059in}{1.695861in}}%
\pgfpathlineto{\pgfqpoint{3.390056in}{1.673432in}}%
\pgfpathlineto{\pgfqpoint{3.395052in}{1.671771in}}%
\pgfpathlineto{\pgfqpoint{3.400048in}{1.662246in}}%
\pgfpathlineto{\pgfqpoint{3.405045in}{1.654808in}}%
\pgfpathlineto{\pgfqpoint{3.410041in}{1.646516in}}%
\pgfpathlineto{\pgfqpoint{3.415038in}{1.646910in}}%
\pgfpathlineto{\pgfqpoint{3.420034in}{1.655647in}}%
\pgfpathlineto{\pgfqpoint{3.425030in}{1.655374in}}%
\pgfpathlineto{\pgfqpoint{3.430027in}{1.651959in}}%
\pgfpathlineto{\pgfqpoint{3.435023in}{1.654784in}}%
\pgfpathlineto{\pgfqpoint{3.440020in}{1.654708in}}%
\pgfpathlineto{\pgfqpoint{3.445016in}{1.653485in}}%
\pgfpathlineto{\pgfqpoint{3.450012in}{1.661418in}}%
\pgfpathlineto{\pgfqpoint{3.455009in}{1.664292in}}%
\pgfpathlineto{\pgfqpoint{3.460005in}{1.655290in}}%
\pgfpathlineto{\pgfqpoint{3.465001in}{1.652355in}}%
\pgfpathlineto{\pgfqpoint{3.469998in}{1.642361in}}%
\pgfpathlineto{\pgfqpoint{3.474994in}{1.633469in}}%
\pgfpathlineto{\pgfqpoint{3.479991in}{1.618283in}}%
\pgfpathlineto{\pgfqpoint{3.484987in}{1.599260in}}%
\pgfpathlineto{\pgfqpoint{3.489983in}{1.594548in}}%
\pgfpathlineto{\pgfqpoint{3.494980in}{1.581822in}}%
\pgfpathlineto{\pgfqpoint{3.499976in}{1.570479in}}%
\pgfpathlineto{\pgfqpoint{3.504972in}{1.564178in}}%
\pgfpathlineto{\pgfqpoint{3.509969in}{1.561486in}}%
\pgfpathlineto{\pgfqpoint{3.514965in}{1.567441in}}%
\pgfpathlineto{\pgfqpoint{3.519962in}{1.552346in}}%
\pgfpathlineto{\pgfqpoint{3.524958in}{1.538322in}}%
\pgfpathlineto{\pgfqpoint{3.529954in}{1.525764in}}%
\pgfpathlineto{\pgfqpoint{3.534951in}{1.524573in}}%
\pgfpathlineto{\pgfqpoint{3.539947in}{1.524725in}}%
\pgfpathlineto{\pgfqpoint{3.544943in}{1.506859in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{1.516799in}}%
\pgfpathlineto{\pgfqpoint{3.554936in}{1.505597in}}%
\pgfpathlineto{\pgfqpoint{3.559933in}{1.505192in}}%
\pgfpathlineto{\pgfqpoint{3.564929in}{1.497791in}}%
\pgfpathlineto{\pgfqpoint{3.569925in}{1.491125in}}%
\pgfpathlineto{\pgfqpoint{3.574922in}{1.487846in}}%
\pgfpathlineto{\pgfqpoint{3.579918in}{1.480244in}}%
\pgfpathlineto{\pgfqpoint{3.584915in}{1.479616in}}%
\pgfpathlineto{\pgfqpoint{3.589911in}{1.477945in}}%
\pgfpathlineto{\pgfqpoint{3.594907in}{1.478146in}}%
\pgfpathlineto{\pgfqpoint{3.599904in}{1.478943in}}%
\pgfpathlineto{\pgfqpoint{3.604900in}{1.481066in}}%
\pgfpathlineto{\pgfqpoint{3.609896in}{1.484866in}}%
\pgfpathlineto{\pgfqpoint{3.614893in}{1.486074in}}%
\pgfpathlineto{\pgfqpoint{3.619889in}{1.493299in}}%
\pgfpathlineto{\pgfqpoint{3.624886in}{1.493013in}}%
\pgfpathlineto{\pgfqpoint{3.629882in}{1.504064in}}%
\pgfpathlineto{\pgfqpoint{3.634878in}{1.510099in}}%
\pgfpathlineto{\pgfqpoint{3.639875in}{1.505288in}}%
\pgfpathlineto{\pgfqpoint{3.644871in}{1.509951in}}%
\pgfpathlineto{\pgfqpoint{3.649867in}{1.529313in}}%
\pgfpathlineto{\pgfqpoint{3.654864in}{1.540667in}}%
\pgfpathlineto{\pgfqpoint{3.659860in}{1.553510in}}%
\pgfpathlineto{\pgfqpoint{3.664857in}{1.564536in}}%
\pgfpathlineto{\pgfqpoint{3.669853in}{1.595170in}}%
\pgfpathlineto{\pgfqpoint{3.674849in}{1.627562in}}%
\pgfpathlineto{\pgfqpoint{3.679846in}{1.657822in}}%
\pgfpathlineto{\pgfqpoint{3.684842in}{1.710785in}}%
\pgfpathlineto{\pgfqpoint{3.689838in}{1.739359in}}%
\pgfpathlineto{\pgfqpoint{3.694835in}{1.784449in}}%
\pgfpathlineto{\pgfqpoint{3.699831in}{1.834900in}}%
\pgfpathlineto{\pgfqpoint{3.704828in}{1.910585in}}%
\pgfpathlineto{\pgfqpoint{3.709824in}{1.943622in}}%
\pgfpathlineto{\pgfqpoint{3.714820in}{1.965684in}}%
\pgfpathlineto{\pgfqpoint{3.719817in}{2.003151in}}%
\pgfpathlineto{\pgfqpoint{3.724813in}{2.063233in}}%
\pgfpathlineto{\pgfqpoint{3.729810in}{2.115842in}}%
\pgfpathlineto{\pgfqpoint{3.734806in}{2.218898in}}%
\pgfpathlineto{\pgfqpoint{3.739802in}{2.260701in}}%
\pgfpathlineto{\pgfqpoint{3.744799in}{2.229274in}}%
\pgfpathlineto{\pgfqpoint{3.749795in}{2.088211in}}%
\pgfpathlineto{\pgfqpoint{3.754791in}{1.887696in}}%
\pgfpathlineto{\pgfqpoint{3.759788in}{1.842138in}}%
\pgfpathlineto{\pgfqpoint{3.764784in}{1.867941in}}%
\pgfpathlineto{\pgfqpoint{3.769781in}{1.863926in}}%
\pgfpathlineto{\pgfqpoint{3.774777in}{1.871120in}}%
\pgfpathlineto{\pgfqpoint{3.779773in}{1.829408in}}%
\pgfpathlineto{\pgfqpoint{3.784770in}{1.825594in}}%
\pgfpathlineto{\pgfqpoint{3.789766in}{1.826599in}}%
\pgfpathlineto{\pgfqpoint{3.794762in}{1.825397in}}%
\pgfpathlineto{\pgfqpoint{3.799759in}{1.795211in}}%
\pgfpathlineto{\pgfqpoint{3.804755in}{1.723814in}}%
\pgfpathlineto{\pgfqpoint{3.809752in}{1.700945in}}%
\pgfpathlineto{\pgfqpoint{3.814748in}{1.663004in}}%
\pgfpathlineto{\pgfqpoint{3.819744in}{1.622922in}}%
\pgfpathlineto{\pgfqpoint{3.829737in}{1.507733in}}%
\pgfpathlineto{\pgfqpoint{3.834734in}{1.505531in}}%
\pgfpathlineto{\pgfqpoint{3.844726in}{1.671305in}}%
\pgfpathlineto{\pgfqpoint{3.849723in}{1.786441in}}%
\pgfpathlineto{\pgfqpoint{3.854719in}{1.831661in}}%
\pgfpathlineto{\pgfqpoint{3.864712in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{3.869708in}{1.634022in}}%
\pgfpathlineto{\pgfqpoint{3.874705in}{1.647740in}}%
\pgfpathlineto{\pgfqpoint{3.879701in}{1.705117in}}%
\pgfpathlineto{\pgfqpoint{3.884697in}{1.768027in}}%
\pgfpathlineto{\pgfqpoint{3.889694in}{1.794963in}}%
\pgfpathlineto{\pgfqpoint{3.899686in}{1.867106in}}%
\pgfpathlineto{\pgfqpoint{3.904683in}{1.951606in}}%
\pgfpathlineto{\pgfqpoint{3.909679in}{1.984592in}}%
\pgfpathlineto{\pgfqpoint{3.914676in}{2.067881in}}%
\pgfpathlineto{\pgfqpoint{3.919672in}{2.046314in}}%
\pgfpathlineto{\pgfqpoint{3.924668in}{1.966596in}}%
\pgfpathlineto{\pgfqpoint{3.929665in}{1.933194in}}%
\pgfpathlineto{\pgfqpoint{3.934661in}{1.902887in}}%
\pgfpathlineto{\pgfqpoint{3.939657in}{1.867082in}}%
\pgfpathlineto{\pgfqpoint{3.944654in}{1.837896in}}%
\pgfpathlineto{\pgfqpoint{3.949650in}{1.800313in}}%
\pgfpathlineto{\pgfqpoint{3.954647in}{1.788550in}}%
\pgfpathlineto{\pgfqpoint{3.959643in}{1.809897in}}%
\pgfpathlineto{\pgfqpoint{3.964639in}{1.841765in}}%
\pgfpathlineto{\pgfqpoint{3.969636in}{1.862277in}}%
\pgfpathlineto{\pgfqpoint{3.974632in}{1.903022in}}%
\pgfpathlineto{\pgfqpoint{3.979629in}{1.936965in}}%
\pgfpathlineto{\pgfqpoint{3.989621in}{2.024141in}}%
\pgfpathlineto{\pgfqpoint{3.994618in}{2.014844in}}%
\pgfpathlineto{\pgfqpoint{3.999614in}{1.959374in}}%
\pgfpathlineto{\pgfqpoint{4.004610in}{1.952067in}}%
\pgfpathlineto{\pgfqpoint{4.009607in}{1.889183in}}%
\pgfpathlineto{\pgfqpoint{4.014603in}{1.894374in}}%
\pgfpathlineto{\pgfqpoint{4.019600in}{1.877087in}}%
\pgfpathlineto{\pgfqpoint{4.024596in}{1.891271in}}%
\pgfpathlineto{\pgfqpoint{4.029592in}{1.879149in}}%
\pgfpathlineto{\pgfqpoint{4.034589in}{1.849720in}}%
\pgfpathlineto{\pgfqpoint{4.039585in}{1.795633in}}%
\pgfpathlineto{\pgfqpoint{4.044581in}{1.757643in}}%
\pgfpathlineto{\pgfqpoint{4.054574in}{1.700884in}}%
\pgfpathlineto{\pgfqpoint{4.059571in}{1.677820in}}%
\pgfpathlineto{\pgfqpoint{4.064567in}{1.631598in}}%
\pgfpathlineto{\pgfqpoint{4.069563in}{1.599532in}}%
\pgfpathlineto{\pgfqpoint{4.074560in}{1.584368in}}%
\pgfpathlineto{\pgfqpoint{4.079556in}{1.574590in}}%
\pgfpathlineto{\pgfqpoint{4.089549in}{1.524708in}}%
\pgfpathlineto{\pgfqpoint{4.094545in}{1.506735in}}%
\pgfpathlineto{\pgfqpoint{4.099542in}{1.512865in}}%
\pgfpathlineto{\pgfqpoint{4.104538in}{1.527676in}}%
\pgfpathlineto{\pgfqpoint{4.109534in}{1.560239in}}%
\pgfpathlineto{\pgfqpoint{4.114531in}{1.569726in}}%
\pgfpathlineto{\pgfqpoint{4.119527in}{1.572547in}}%
\pgfpathlineto{\pgfqpoint{4.124524in}{1.573663in}}%
\pgfpathlineto{\pgfqpoint{4.129520in}{1.571735in}}%
\pgfpathlineto{\pgfqpoint{4.134516in}{1.558833in}}%
\pgfpathlineto{\pgfqpoint{4.139513in}{1.561850in}}%
\pgfpathlineto{\pgfqpoint{4.144509in}{1.551022in}}%
\pgfpathlineto{\pgfqpoint{4.149505in}{1.520389in}}%
\pgfpathlineto{\pgfqpoint{4.154502in}{1.509334in}}%
\pgfpathlineto{\pgfqpoint{4.164495in}{1.482841in}}%
\pgfpathlineto{\pgfqpoint{4.169491in}{1.474779in}}%
\pgfpathlineto{\pgfqpoint{4.174487in}{1.453524in}}%
\pgfpathlineto{\pgfqpoint{4.179484in}{1.433544in}}%
\pgfpathlineto{\pgfqpoint{4.184480in}{1.433362in}}%
\pgfpathlineto{\pgfqpoint{4.189476in}{1.416956in}}%
\pgfpathlineto{\pgfqpoint{4.194473in}{1.404831in}}%
\pgfpathlineto{\pgfqpoint{4.199469in}{1.400985in}}%
\pgfpathlineto{\pgfqpoint{4.204466in}{1.391199in}}%
\pgfpathlineto{\pgfqpoint{4.209462in}{1.398081in}}%
\pgfpathlineto{\pgfqpoint{4.214458in}{1.387523in}}%
\pgfpathlineto{\pgfqpoint{4.219455in}{1.383710in}}%
\pgfpathlineto{\pgfqpoint{4.224451in}{1.398601in}}%
\pgfpathlineto{\pgfqpoint{4.229448in}{1.410314in}}%
\pgfpathlineto{\pgfqpoint{4.234444in}{1.424577in}}%
\pgfpathlineto{\pgfqpoint{4.239440in}{1.442834in}}%
\pgfpathlineto{\pgfqpoint{4.244437in}{1.435070in}}%
\pgfpathlineto{\pgfqpoint{4.249433in}{1.449750in}}%
\pgfpathlineto{\pgfqpoint{4.254429in}{1.462912in}}%
\pgfpathlineto{\pgfqpoint{4.259426in}{1.444645in}}%
\pgfpathlineto{\pgfqpoint{4.264422in}{1.437189in}}%
\pgfpathlineto{\pgfqpoint{4.269419in}{1.428732in}}%
\pgfpathlineto{\pgfqpoint{4.274415in}{1.418933in}}%
\pgfpathlineto{\pgfqpoint{4.279411in}{1.381911in}}%
\pgfpathlineto{\pgfqpoint{4.284408in}{1.357973in}}%
\pgfpathlineto{\pgfqpoint{4.289404in}{1.336690in}}%
\pgfpathlineto{\pgfqpoint{4.294400in}{1.293391in}}%
\pgfpathlineto{\pgfqpoint{4.299397in}{1.269183in}}%
\pgfpathlineto{\pgfqpoint{4.304393in}{1.224155in}}%
\pgfpathlineto{\pgfqpoint{4.309390in}{1.191660in}}%
\pgfpathlineto{\pgfqpoint{4.314386in}{1.133025in}}%
\pgfpathlineto{\pgfqpoint{4.319382in}{1.092955in}}%
\pgfpathlineto{\pgfqpoint{4.324379in}{1.058586in}}%
\pgfpathlineto{\pgfqpoint{4.329375in}{1.070178in}}%
\pgfpathlineto{\pgfqpoint{4.334371in}{1.083624in}}%
\pgfpathlineto{\pgfqpoint{4.339368in}{1.153520in}}%
\pgfpathlineto{\pgfqpoint{4.344364in}{1.210224in}}%
\pgfpathlineto{\pgfqpoint{4.349361in}{1.330695in}}%
\pgfpathlineto{\pgfqpoint{4.354357in}{1.355327in}}%
\pgfpathlineto{\pgfqpoint{4.359353in}{1.361069in}}%
\pgfpathlineto{\pgfqpoint{4.364350in}{1.382713in}}%
\pgfpathlineto{\pgfqpoint{4.369346in}{1.392226in}}%
\pgfpathlineto{\pgfqpoint{4.374343in}{1.387262in}}%
\pgfpathlineto{\pgfqpoint{4.379339in}{1.391070in}}%
\pgfpathlineto{\pgfqpoint{4.384335in}{1.389306in}}%
\pgfpathlineto{\pgfqpoint{4.389332in}{1.383072in}}%
\pgfpathlineto{\pgfqpoint{4.394328in}{1.370248in}}%
\pgfpathlineto{\pgfqpoint{4.399324in}{1.364953in}}%
\pgfpathlineto{\pgfqpoint{4.404321in}{1.344354in}}%
\pgfpathlineto{\pgfqpoint{4.409317in}{1.325553in}}%
\pgfpathlineto{\pgfqpoint{4.414314in}{1.269894in}}%
\pgfpathlineto{\pgfqpoint{4.419310in}{1.272411in}}%
\pgfpathlineto{\pgfqpoint{4.424306in}{1.330902in}}%
\pgfpathlineto{\pgfqpoint{4.429303in}{1.359185in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.374065in}}%
\pgfpathlineto{\pgfqpoint{4.439295in}{1.384603in}}%
\pgfpathlineto{\pgfqpoint{4.444292in}{1.391657in}}%
\pgfpathlineto{\pgfqpoint{4.449288in}{1.395616in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{1.408339in}}%
\pgfpathlineto{\pgfqpoint{4.464277in}{1.401268in}}%
\pgfpathlineto{\pgfqpoint{4.469274in}{1.399851in}}%
\pgfpathlineto{\pgfqpoint{4.474270in}{1.392860in}}%
\pgfpathlineto{\pgfqpoint{4.479266in}{1.382825in}}%
\pgfpathlineto{\pgfqpoint{4.484263in}{1.374259in}}%
\pgfpathlineto{\pgfqpoint{4.489259in}{1.384545in}}%
\pgfpathlineto{\pgfqpoint{4.494256in}{1.389906in}}%
\pgfpathlineto{\pgfqpoint{4.499252in}{1.388193in}}%
\pgfpathlineto{\pgfqpoint{4.504248in}{1.395512in}}%
\pgfpathlineto{\pgfqpoint{4.509245in}{1.401993in}}%
\pgfpathlineto{\pgfqpoint{4.514241in}{1.424664in}}%
\pgfpathlineto{\pgfqpoint{4.519238in}{1.429356in}}%
\pgfpathlineto{\pgfqpoint{4.524234in}{1.428017in}}%
\pgfpathlineto{\pgfqpoint{4.529230in}{1.441263in}}%
\pgfpathlineto{\pgfqpoint{4.534227in}{1.445648in}}%
\pgfpathlineto{\pgfqpoint{4.539223in}{1.454257in}}%
\pgfpathlineto{\pgfqpoint{4.544219in}{1.463937in}}%
\pgfpathlineto{\pgfqpoint{4.549216in}{1.468234in}}%
\pgfpathlineto{\pgfqpoint{4.554212in}{1.483172in}}%
\pgfpathlineto{\pgfqpoint{4.559209in}{1.486053in}}%
\pgfpathlineto{\pgfqpoint{4.564205in}{1.515527in}}%
\pgfpathlineto{\pgfqpoint{4.569201in}{1.538337in}}%
\pgfpathlineto{\pgfqpoint{4.574198in}{1.569096in}}%
\pgfpathlineto{\pgfqpoint{4.579194in}{1.602831in}}%
\pgfpathlineto{\pgfqpoint{4.584190in}{1.551791in}}%
\pgfpathlineto{\pgfqpoint{4.589187in}{1.505752in}}%
\pgfpathlineto{\pgfqpoint{4.594183in}{1.475509in}}%
\pgfpathlineto{\pgfqpoint{4.599180in}{1.447193in}}%
\pgfpathlineto{\pgfqpoint{4.604176in}{1.427873in}}%
\pgfpathlineto{\pgfqpoint{4.609172in}{1.396171in}}%
\pgfpathlineto{\pgfqpoint{4.614169in}{1.377453in}}%
\pgfpathlineto{\pgfqpoint{4.619165in}{1.360454in}}%
\pgfpathlineto{\pgfqpoint{4.624162in}{1.345528in}}%
\pgfpathlineto{\pgfqpoint{4.629158in}{1.337768in}}%
\pgfpathlineto{\pgfqpoint{4.634154in}{1.336595in}}%
\pgfpathlineto{\pgfqpoint{4.639151in}{1.325395in}}%
\pgfpathlineto{\pgfqpoint{4.644147in}{1.319937in}}%
\pgfpathlineto{\pgfqpoint{4.649143in}{1.310043in}}%
\pgfpathlineto{\pgfqpoint{4.654140in}{1.281011in}}%
\pgfpathlineto{\pgfqpoint{4.659136in}{1.276247in}}%
\pgfpathlineto{\pgfqpoint{4.664133in}{1.284453in}}%
\pgfpathlineto{\pgfqpoint{4.669129in}{1.274964in}}%
\pgfpathlineto{\pgfqpoint{4.674125in}{1.269271in}}%
\pgfpathlineto{\pgfqpoint{4.679122in}{1.270652in}}%
\pgfpathlineto{\pgfqpoint{4.684118in}{1.266596in}}%
\pgfpathlineto{\pgfqpoint{4.689114in}{1.278773in}}%
\pgfpathlineto{\pgfqpoint{4.694111in}{1.284719in}}%
\pgfpathlineto{\pgfqpoint{4.699107in}{1.273225in}}%
\pgfpathlineto{\pgfqpoint{4.704104in}{1.268486in}}%
\pgfpathlineto{\pgfqpoint{4.709100in}{1.244991in}}%
\pgfpathlineto{\pgfqpoint{4.714096in}{1.217753in}}%
\pgfpathlineto{\pgfqpoint{4.719093in}{1.172858in}}%
\pgfpathlineto{\pgfqpoint{4.729085in}{1.102612in}}%
\pgfpathlineto{\pgfqpoint{4.734082in}{1.114041in}}%
\pgfpathlineto{\pgfqpoint{4.739078in}{1.155987in}}%
\pgfpathlineto{\pgfqpoint{4.744075in}{1.177182in}}%
\pgfpathlineto{\pgfqpoint{4.749071in}{1.250069in}}%
\pgfpathlineto{\pgfqpoint{4.754067in}{1.297699in}}%
\pgfpathlineto{\pgfqpoint{4.759064in}{1.316747in}}%
\pgfpathlineto{\pgfqpoint{4.764060in}{1.347668in}}%
\pgfpathlineto{\pgfqpoint{4.769057in}{1.382037in}}%
\pgfpathlineto{\pgfqpoint{4.774053in}{1.405240in}}%
\pgfpathlineto{\pgfqpoint{4.779049in}{1.436945in}}%
\pgfpathlineto{\pgfqpoint{4.784046in}{1.491011in}}%
\pgfpathlineto{\pgfqpoint{4.789042in}{1.538266in}}%
\pgfpathlineto{\pgfqpoint{4.794038in}{1.602661in}}%
\pgfpathlineto{\pgfqpoint{4.799035in}{1.687142in}}%
\pgfpathlineto{\pgfqpoint{4.804031in}{1.611488in}}%
\pgfpathlineto{\pgfqpoint{4.809028in}{1.564180in}}%
\pgfpathlineto{\pgfqpoint{4.814024in}{1.542589in}}%
\pgfpathlineto{\pgfqpoint{4.819020in}{1.514856in}}%
\pgfpathlineto{\pgfqpoint{4.824017in}{1.507780in}}%
\pgfpathlineto{\pgfqpoint{4.829013in}{1.493800in}}%
\pgfpathlineto{\pgfqpoint{4.834009in}{1.491733in}}%
\pgfpathlineto{\pgfqpoint{4.839006in}{1.492931in}}%
\pgfpathlineto{\pgfqpoint{4.844002in}{1.486834in}}%
\pgfpathlineto{\pgfqpoint{4.848999in}{1.486378in}}%
\pgfpathlineto{\pgfqpoint{4.853995in}{1.494339in}}%
\pgfpathlineto{\pgfqpoint{4.858991in}{1.497658in}}%
\pgfpathlineto{\pgfqpoint{4.863988in}{1.506781in}}%
\pgfpathlineto{\pgfqpoint{4.868984in}{1.514218in}}%
\pgfpathlineto{\pgfqpoint{4.873980in}{1.514601in}}%
\pgfpathlineto{\pgfqpoint{4.878977in}{1.503696in}}%
\pgfpathlineto{\pgfqpoint{4.883973in}{1.491207in}}%
\pgfpathlineto{\pgfqpoint{4.888970in}{1.471674in}}%
\pgfpathlineto{\pgfqpoint{4.893966in}{1.453345in}}%
\pgfpathlineto{\pgfqpoint{4.898962in}{1.454150in}}%
\pgfpathlineto{\pgfqpoint{4.903959in}{1.441687in}}%
\pgfpathlineto{\pgfqpoint{4.908955in}{1.441110in}}%
\pgfpathlineto{\pgfqpoint{4.913952in}{1.439655in}}%
\pgfpathlineto{\pgfqpoint{4.918948in}{1.445521in}}%
\pgfpathlineto{\pgfqpoint{4.923944in}{1.459609in}}%
\pgfpathlineto{\pgfqpoint{4.928941in}{1.470092in}}%
\pgfpathlineto{\pgfqpoint{4.933937in}{1.478507in}}%
\pgfpathlineto{\pgfqpoint{4.938933in}{1.485003in}}%
\pgfpathlineto{\pgfqpoint{4.943930in}{1.494949in}}%
\pgfpathlineto{\pgfqpoint{4.948926in}{1.510813in}}%
\pgfpathlineto{\pgfqpoint{4.953923in}{1.536516in}}%
\pgfpathlineto{\pgfqpoint{4.958919in}{1.544176in}}%
\pgfpathlineto{\pgfqpoint{4.963915in}{1.557293in}}%
\pgfpathlineto{\pgfqpoint{4.968912in}{1.566023in}}%
\pgfpathlineto{\pgfqpoint{4.973908in}{1.573502in}}%
\pgfpathlineto{\pgfqpoint{4.978904in}{1.574787in}}%
\pgfpathlineto{\pgfqpoint{4.983901in}{1.577178in}}%
\pgfpathlineto{\pgfqpoint{4.988897in}{1.574160in}}%
\pgfpathlineto{\pgfqpoint{4.993894in}{1.577679in}}%
\pgfpathlineto{\pgfqpoint{4.998890in}{1.590883in}}%
\pgfpathlineto{\pgfqpoint{5.003886in}{1.587259in}}%
\pgfpathlineto{\pgfqpoint{5.008883in}{1.595612in}}%
\pgfpathlineto{\pgfqpoint{5.013879in}{1.597695in}}%
\pgfpathlineto{\pgfqpoint{5.018875in}{1.608513in}}%
\pgfpathlineto{\pgfqpoint{5.023872in}{1.610164in}}%
\pgfpathlineto{\pgfqpoint{5.028868in}{1.606313in}}%
\pgfpathlineto{\pgfqpoint{5.033865in}{1.589593in}}%
\pgfpathlineto{\pgfqpoint{5.038861in}{1.551218in}}%
\pgfpathlineto{\pgfqpoint{5.043857in}{1.516691in}}%
\pgfpathlineto{\pgfqpoint{5.048854in}{1.490398in}}%
\pgfpathlineto{\pgfqpoint{5.053850in}{1.462167in}}%
\pgfpathlineto{\pgfqpoint{5.058847in}{1.440680in}}%
\pgfpathlineto{\pgfqpoint{5.063843in}{1.417233in}}%
\pgfpathlineto{\pgfqpoint{5.073836in}{1.374045in}}%
\pgfpathlineto{\pgfqpoint{5.078832in}{1.363373in}}%
\pgfpathlineto{\pgfqpoint{5.083828in}{1.341261in}}%
\pgfpathlineto{\pgfqpoint{5.088825in}{1.327824in}}%
\pgfpathlineto{\pgfqpoint{5.093821in}{1.291389in}}%
\pgfpathlineto{\pgfqpoint{5.098818in}{1.264998in}}%
\pgfpathlineto{\pgfqpoint{5.103814in}{1.235368in}}%
\pgfpathlineto{\pgfqpoint{5.118803in}{1.183480in}}%
\pgfpathlineto{\pgfqpoint{5.123799in}{1.200736in}}%
\pgfpathlineto{\pgfqpoint{5.128796in}{1.228074in}}%
\pgfpathlineto{\pgfqpoint{5.133792in}{1.243383in}}%
\pgfpathlineto{\pgfqpoint{5.138789in}{1.253924in}}%
\pgfpathlineto{\pgfqpoint{5.143785in}{1.270330in}}%
\pgfpathlineto{\pgfqpoint{5.148781in}{1.272413in}}%
\pgfpathlineto{\pgfqpoint{5.153778in}{1.284380in}}%
\pgfpathlineto{\pgfqpoint{5.158774in}{1.261951in}}%
\pgfpathlineto{\pgfqpoint{5.163771in}{1.250377in}}%
\pgfpathlineto{\pgfqpoint{5.168767in}{1.221657in}}%
\pgfpathlineto{\pgfqpoint{5.173763in}{1.229820in}}%
\pgfpathlineto{\pgfqpoint{5.178760in}{1.276736in}}%
\pgfpathlineto{\pgfqpoint{5.183756in}{1.292926in}}%
\pgfpathlineto{\pgfqpoint{5.188752in}{1.302988in}}%
\pgfpathlineto{\pgfqpoint{5.198745in}{1.292274in}}%
\pgfpathlineto{\pgfqpoint{5.203742in}{1.291799in}}%
\pgfpathlineto{\pgfqpoint{5.208738in}{1.277352in}}%
\pgfpathlineto{\pgfqpoint{5.213734in}{1.267944in}}%
\pgfpathlineto{\pgfqpoint{5.218731in}{1.259470in}}%
\pgfpathlineto{\pgfqpoint{5.223727in}{1.253384in}}%
\pgfpathlineto{\pgfqpoint{5.228723in}{1.241052in}}%
\pgfpathlineto{\pgfqpoint{5.233720in}{1.217710in}}%
\pgfpathlineto{\pgfqpoint{5.238716in}{1.204935in}}%
\pgfpathlineto{\pgfqpoint{5.243713in}{1.196009in}}%
\pgfpathlineto{\pgfqpoint{5.248709in}{1.187696in}}%
\pgfpathlineto{\pgfqpoint{5.253705in}{1.168310in}}%
\pgfpathlineto{\pgfqpoint{5.258702in}{1.169321in}}%
\pgfpathlineto{\pgfqpoint{5.263698in}{1.158771in}}%
\pgfpathlineto{\pgfqpoint{5.268694in}{1.175599in}}%
\pgfpathlineto{\pgfqpoint{5.273691in}{1.178197in}}%
\pgfpathlineto{\pgfqpoint{5.278687in}{1.206767in}}%
\pgfpathlineto{\pgfqpoint{5.283684in}{1.261774in}}%
\pgfpathlineto{\pgfqpoint{5.288680in}{1.306571in}}%
\pgfpathlineto{\pgfqpoint{5.293676in}{1.356526in}}%
\pgfpathlineto{\pgfqpoint{5.298673in}{1.391088in}}%
\pgfpathlineto{\pgfqpoint{5.303669in}{1.428011in}}%
\pgfpathlineto{\pgfqpoint{5.308666in}{1.452768in}}%
\pgfpathlineto{\pgfqpoint{5.313662in}{1.457894in}}%
\pgfpathlineto{\pgfqpoint{5.318658in}{1.473044in}}%
\pgfpathlineto{\pgfqpoint{5.323655in}{1.457557in}}%
\pgfpathlineto{\pgfqpoint{5.328651in}{1.430309in}}%
\pgfpathlineto{\pgfqpoint{5.333647in}{1.462055in}}%
\pgfpathlineto{\pgfqpoint{5.338644in}{1.478456in}}%
\pgfpathlineto{\pgfqpoint{5.343640in}{1.498673in}}%
\pgfpathlineto{\pgfqpoint{5.348637in}{1.504708in}}%
\pgfpathlineto{\pgfqpoint{5.353633in}{1.512910in}}%
\pgfpathlineto{\pgfqpoint{5.358629in}{1.509339in}}%
\pgfpathlineto{\pgfqpoint{5.363626in}{1.504416in}}%
\pgfpathlineto{\pgfqpoint{5.368622in}{1.508793in}}%
\pgfpathlineto{\pgfqpoint{5.373618in}{1.518680in}}%
\pgfpathlineto{\pgfqpoint{5.378615in}{1.520020in}}%
\pgfpathlineto{\pgfqpoint{5.383611in}{1.523380in}}%
\pgfpathlineto{\pgfqpoint{5.388608in}{1.519122in}}%
\pgfpathlineto{\pgfqpoint{5.393604in}{1.504629in}}%
\pgfpathlineto{\pgfqpoint{5.398600in}{1.504463in}}%
\pgfpathlineto{\pgfqpoint{5.403597in}{1.502129in}}%
\pgfpathlineto{\pgfqpoint{5.408593in}{1.503671in}}%
\pgfpathlineto{\pgfqpoint{5.413589in}{1.502645in}}%
\pgfpathlineto{\pgfqpoint{5.418586in}{1.499299in}}%
\pgfpathlineto{\pgfqpoint{5.423582in}{1.512758in}}%
\pgfpathlineto{\pgfqpoint{5.433575in}{1.549118in}}%
\pgfpathlineto{\pgfqpoint{5.438571in}{1.566576in}}%
\pgfpathlineto{\pgfqpoint{5.443568in}{1.596580in}}%
\pgfpathlineto{\pgfqpoint{5.448564in}{1.621403in}}%
\pgfpathlineto{\pgfqpoint{5.453561in}{1.655458in}}%
\pgfpathlineto{\pgfqpoint{5.458557in}{1.679305in}}%
\pgfpathlineto{\pgfqpoint{5.463553in}{1.690404in}}%
\pgfpathlineto{\pgfqpoint{5.473546in}{1.720064in}}%
\pgfpathlineto{\pgfqpoint{5.478542in}{1.733845in}}%
\pgfpathlineto{\pgfqpoint{5.483539in}{1.765589in}}%
\pgfpathlineto{\pgfqpoint{5.488535in}{1.761169in}}%
\pgfpathlineto{\pgfqpoint{5.493532in}{1.722494in}}%
\pgfpathlineto{\pgfqpoint{5.498528in}{1.707837in}}%
\pgfpathlineto{\pgfqpoint{5.503524in}{1.683550in}}%
\pgfpathlineto{\pgfqpoint{5.508521in}{1.662077in}}%
\pgfpathlineto{\pgfqpoint{5.513517in}{1.688159in}}%
\pgfpathlineto{\pgfqpoint{5.523510in}{1.753650in}}%
\pgfpathlineto{\pgfqpoint{5.528506in}{1.791891in}}%
\pgfpathlineto{\pgfqpoint{5.533503in}{1.854474in}}%
\pgfpathlineto{\pgfqpoint{5.538499in}{1.870720in}}%
\pgfpathlineto{\pgfqpoint{5.543495in}{1.832978in}}%
\pgfpathlineto{\pgfqpoint{5.548492in}{1.830021in}}%
\pgfpathlineto{\pgfqpoint{5.553488in}{1.825966in}}%
\pgfpathlineto{\pgfqpoint{5.558485in}{1.825962in}}%
\pgfpathlineto{\pgfqpoint{5.563481in}{1.828249in}}%
\pgfpathlineto{\pgfqpoint{5.568477in}{1.841288in}}%
\pgfpathlineto{\pgfqpoint{5.573474in}{1.857432in}}%
\pgfpathlineto{\pgfqpoint{5.583466in}{1.936060in}}%
\pgfpathlineto{\pgfqpoint{5.588463in}{1.999171in}}%
\pgfpathlineto{\pgfqpoint{5.598456in}{2.111958in}}%
\pgfpathlineto{\pgfqpoint{5.603452in}{2.121874in}}%
\pgfpathlineto{\pgfqpoint{5.608448in}{2.093521in}}%
\pgfpathlineto{\pgfqpoint{5.618441in}{2.031864in}}%
\pgfpathlineto{\pgfqpoint{5.623437in}{1.998601in}}%
\pgfpathlineto{\pgfqpoint{5.638427in}{1.846509in}}%
\pgfpathlineto{\pgfqpoint{5.643423in}{1.805634in}}%
\pgfpathlineto{\pgfqpoint{5.648419in}{1.776350in}}%
\pgfpathlineto{\pgfqpoint{5.653416in}{1.769550in}}%
\pgfpathlineto{\pgfqpoint{5.658412in}{1.761319in}}%
\pgfpathlineto{\pgfqpoint{5.673401in}{1.739887in}}%
\pgfpathlineto{\pgfqpoint{5.678398in}{1.752856in}}%
\pgfpathlineto{\pgfqpoint{5.683394in}{1.749613in}}%
\pgfpathlineto{\pgfqpoint{5.688390in}{1.733209in}}%
\pgfpathlineto{\pgfqpoint{5.698383in}{1.742950in}}%
\pgfpathlineto{\pgfqpoint{5.703380in}{1.736436in}}%
\pgfpathlineto{\pgfqpoint{5.708376in}{1.748523in}}%
\pgfpathlineto{\pgfqpoint{5.713372in}{1.756537in}}%
\pgfpathlineto{\pgfqpoint{5.718369in}{1.744395in}}%
\pgfpathlineto{\pgfqpoint{5.723365in}{1.729591in}}%
\pgfpathlineto{\pgfqpoint{5.728361in}{1.723967in}}%
\pgfpathlineto{\pgfqpoint{5.733358in}{1.719986in}}%
\pgfpathlineto{\pgfqpoint{5.738354in}{1.715562in}}%
\pgfpathlineto{\pgfqpoint{5.743351in}{1.711874in}}%
\pgfpathlineto{\pgfqpoint{5.748347in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{5.753343in}{1.719339in}}%
\pgfpathlineto{\pgfqpoint{5.758340in}{1.720468in}}%
\pgfpathlineto{\pgfqpoint{5.763336in}{1.717878in}}%
\pgfpathlineto{\pgfqpoint{5.768332in}{1.716636in}}%
\pgfpathlineto{\pgfqpoint{5.773329in}{1.710464in}}%
\pgfpathlineto{\pgfqpoint{5.778325in}{1.699697in}}%
\pgfpathlineto{\pgfqpoint{5.783322in}{1.695198in}}%
\pgfpathlineto{\pgfqpoint{5.788318in}{1.698252in}}%
\pgfpathlineto{\pgfqpoint{5.793314in}{1.702891in}}%
\pgfpathlineto{\pgfqpoint{5.798311in}{1.706442in}}%
\pgfpathlineto{\pgfqpoint{5.803307in}{1.703417in}}%
\pgfpathlineto{\pgfqpoint{5.808303in}{1.705849in}}%
\pgfpathlineto{\pgfqpoint{5.813300in}{1.712639in}}%
\pgfpathlineto{\pgfqpoint{5.818296in}{1.714745in}}%
\pgfpathlineto{\pgfqpoint{5.823293in}{1.726978in}}%
\pgfpathlineto{\pgfqpoint{5.828289in}{1.740028in}}%
\pgfpathlineto{\pgfqpoint{5.833285in}{1.747991in}}%
\pgfpathlineto{\pgfqpoint{5.838282in}{1.754533in}}%
\pgfpathlineto{\pgfqpoint{5.843278in}{1.763539in}}%
\pgfpathlineto{\pgfqpoint{5.848275in}{1.768825in}}%
\pgfpathlineto{\pgfqpoint{5.853271in}{1.775952in}}%
\pgfpathlineto{\pgfqpoint{5.858267in}{1.773757in}}%
\pgfpathlineto{\pgfqpoint{5.863264in}{1.781839in}}%
\pgfpathlineto{\pgfqpoint{5.868260in}{1.786095in}}%
\pgfpathlineto{\pgfqpoint{5.873256in}{1.785164in}}%
\pgfpathlineto{\pgfqpoint{5.878253in}{1.796262in}}%
\pgfpathlineto{\pgfqpoint{5.883249in}{1.800593in}}%
\pgfpathlineto{\pgfqpoint{5.888246in}{1.798746in}}%
\pgfpathlineto{\pgfqpoint{5.898238in}{1.796461in}}%
\pgfpathlineto{\pgfqpoint{5.903235in}{1.783518in}}%
\pgfpathlineto{\pgfqpoint{5.908231in}{1.773942in}}%
\pgfpathlineto{\pgfqpoint{5.913227in}{1.767695in}}%
\pgfpathlineto{\pgfqpoint{5.918224in}{1.751189in}}%
\pgfpathlineto{\pgfqpoint{5.923220in}{1.732110in}}%
\pgfpathlineto{\pgfqpoint{5.928217in}{1.717917in}}%
\pgfpathlineto{\pgfqpoint{5.933213in}{1.702563in}}%
\pgfpathlineto{\pgfqpoint{5.938209in}{1.699738in}}%
\pgfpathlineto{\pgfqpoint{5.943206in}{1.684412in}}%
\pgfpathlineto{\pgfqpoint{5.948202in}{1.678381in}}%
\pgfpathlineto{\pgfqpoint{5.953199in}{1.665783in}}%
\pgfpathlineto{\pgfqpoint{5.958195in}{1.667485in}}%
\pgfpathlineto{\pgfqpoint{5.963191in}{1.675530in}}%
\pgfpathlineto{\pgfqpoint{5.968188in}{1.667650in}}%
\pgfpathlineto{\pgfqpoint{5.973184in}{1.676637in}}%
\pgfpathlineto{\pgfqpoint{5.978180in}{1.683774in}}%
\pgfpathlineto{\pgfqpoint{5.983177in}{1.695524in}}%
\pgfpathlineto{\pgfqpoint{5.988173in}{1.709366in}}%
\pgfpathlineto{\pgfqpoint{5.993170in}{1.730258in}}%
\pgfpathlineto{\pgfqpoint{5.998166in}{1.735373in}}%
\pgfpathlineto{\pgfqpoint{6.003162in}{1.743459in}}%
\pgfpathlineto{\pgfqpoint{6.008159in}{1.744140in}}%
\pgfpathlineto{\pgfqpoint{6.013155in}{1.723674in}}%
\pgfpathlineto{\pgfqpoint{6.018151in}{1.706964in}}%
\pgfpathlineto{\pgfqpoint{6.023148in}{1.684731in}}%
\pgfpathlineto{\pgfqpoint{6.028144in}{1.658377in}}%
\pgfpathlineto{\pgfqpoint{6.038137in}{1.581423in}}%
\pgfpathlineto{\pgfqpoint{6.043133in}{1.559435in}}%
\pgfpathlineto{\pgfqpoint{6.048130in}{1.500096in}}%
\pgfpathlineto{\pgfqpoint{6.053126in}{1.447316in}}%
\pgfpathlineto{\pgfqpoint{6.058122in}{1.484425in}}%
\pgfpathlineto{\pgfqpoint{6.063119in}{1.517904in}}%
\pgfpathlineto{\pgfqpoint{6.068115in}{1.524519in}}%
\pgfpathlineto{\pgfqpoint{6.073112in}{1.539478in}}%
\pgfpathlineto{\pgfqpoint{6.078108in}{1.544507in}}%
\pgfpathlineto{\pgfqpoint{6.083104in}{1.548412in}}%
\pgfpathlineto{\pgfqpoint{6.088101in}{1.552925in}}%
\pgfpathlineto{\pgfqpoint{6.093097in}{1.553658in}}%
\pgfpathlineto{\pgfqpoint{6.098094in}{1.544062in}}%
\pgfpathlineto{\pgfqpoint{6.103090in}{1.524979in}}%
\pgfpathlineto{\pgfqpoint{6.108086in}{1.499398in}}%
\pgfpathlineto{\pgfqpoint{6.113083in}{1.477934in}}%
\pgfpathlineto{\pgfqpoint{6.118079in}{1.491514in}}%
\pgfpathlineto{\pgfqpoint{6.123075in}{1.501212in}}%
\pgfpathlineto{\pgfqpoint{6.128072in}{1.499515in}}%
\pgfpathlineto{\pgfqpoint{6.133068in}{1.496715in}}%
\pgfpathlineto{\pgfqpoint{6.138065in}{1.495864in}}%
\pgfpathlineto{\pgfqpoint{6.143061in}{1.497025in}}%
\pgfpathlineto{\pgfqpoint{6.153054in}{1.511298in}}%
\pgfpathlineto{\pgfqpoint{6.158050in}{1.511290in}}%
\pgfpathlineto{\pgfqpoint{6.163046in}{1.517323in}}%
\pgfpathlineto{\pgfqpoint{6.168043in}{1.519196in}}%
\pgfpathlineto{\pgfqpoint{6.173039in}{1.514282in}}%
\pgfpathlineto{\pgfqpoint{6.178036in}{1.520660in}}%
\pgfpathlineto{\pgfqpoint{6.183032in}{1.524835in}}%
\pgfpathlineto{\pgfqpoint{6.188028in}{1.553622in}}%
\pgfpathlineto{\pgfqpoint{6.193025in}{1.586428in}}%
\pgfpathlineto{\pgfqpoint{6.198021in}{1.580081in}}%
\pgfpathlineto{\pgfqpoint{6.203017in}{1.554793in}}%
\pgfpathlineto{\pgfqpoint{6.208014in}{1.540588in}}%
\pgfpathlineto{\pgfqpoint{6.213010in}{1.530770in}}%
\pgfpathlineto{\pgfqpoint{6.218007in}{1.524365in}}%
\pgfpathlineto{\pgfqpoint{6.223003in}{1.523512in}}%
\pgfpathlineto{\pgfqpoint{6.227999in}{1.519221in}}%
\pgfpathlineto{\pgfqpoint{6.232996in}{1.510147in}}%
\pgfpathlineto{\pgfqpoint{6.237992in}{1.506976in}}%
\pgfpathlineto{\pgfqpoint{6.242989in}{1.504725in}}%
\pgfpathlineto{\pgfqpoint{6.247985in}{1.505228in}}%
\pgfpathlineto{\pgfqpoint{6.252981in}{1.500459in}}%
\pgfpathlineto{\pgfqpoint{6.257978in}{1.491947in}}%
\pgfpathlineto{\pgfqpoint{6.262974in}{1.493008in}}%
\pgfpathlineto{\pgfqpoint{6.267970in}{1.481359in}}%
\pgfpathlineto{\pgfqpoint{6.272967in}{1.475780in}}%
\pgfpathlineto{\pgfqpoint{6.277963in}{1.468638in}}%
\pgfpathlineto{\pgfqpoint{6.282960in}{1.469665in}}%
\pgfpathlineto{\pgfqpoint{6.287956in}{1.475270in}}%
\pgfpathlineto{\pgfqpoint{6.292952in}{1.482434in}}%
\pgfpathlineto{\pgfqpoint{6.297949in}{1.480699in}}%
\pgfpathlineto{\pgfqpoint{6.307941in}{1.548698in}}%
\pgfpathlineto{\pgfqpoint{6.312938in}{1.608296in}}%
\pgfpathlineto{\pgfqpoint{6.317934in}{1.619014in}}%
\pgfpathlineto{\pgfqpoint{6.322931in}{1.572928in}}%
\pgfpathlineto{\pgfqpoint{6.327927in}{1.563921in}}%
\pgfpathlineto{\pgfqpoint{6.332923in}{1.545773in}}%
\pgfpathlineto{\pgfqpoint{6.337920in}{1.549500in}}%
\pgfpathlineto{\pgfqpoint{6.342916in}{1.548509in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.556966in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.556966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.106960in}{0.456621in}}{\pgfqpoint{5.490522in}{3.196347in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.997309,0.916571,0.609073}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356529in}{1.416994in}}%
\pgfpathlineto{\pgfqpoint{1.361526in}{1.398240in}}%
\pgfpathlineto{\pgfqpoint{1.366522in}{1.401376in}}%
\pgfpathlineto{\pgfqpoint{1.371518in}{1.388272in}}%
\pgfpathlineto{\pgfqpoint{1.376515in}{1.388091in}}%
\pgfpathlineto{\pgfqpoint{1.381511in}{1.418032in}}%
\pgfpathlineto{\pgfqpoint{1.386507in}{1.370849in}}%
\pgfpathlineto{\pgfqpoint{1.391504in}{1.337066in}}%
\pgfpathlineto{\pgfqpoint{1.396500in}{1.335427in}}%
\pgfpathlineto{\pgfqpoint{1.401497in}{1.304521in}}%
\pgfpathlineto{\pgfqpoint{1.406493in}{1.283859in}}%
\pgfpathlineto{\pgfqpoint{1.411489in}{1.232422in}}%
\pgfpathlineto{\pgfqpoint{1.421482in}{1.115775in}}%
\pgfpathlineto{\pgfqpoint{1.426478in}{1.032497in}}%
\pgfpathlineto{\pgfqpoint{1.431475in}{0.955943in}}%
\pgfpathlineto{\pgfqpoint{1.436471in}{0.833925in}}%
\pgfpathlineto{\pgfqpoint{1.441468in}{0.795482in}}%
\pgfpathlineto{\pgfqpoint{1.456457in}{1.025333in}}%
\pgfpathlineto{\pgfqpoint{1.461453in}{1.066836in}}%
\pgfpathlineto{\pgfqpoint{1.466450in}{1.128215in}}%
\pgfpathlineto{\pgfqpoint{1.471446in}{1.168331in}}%
\pgfpathlineto{\pgfqpoint{1.476442in}{1.216116in}}%
\pgfpathlineto{\pgfqpoint{1.481439in}{1.229376in}}%
\pgfpathlineto{\pgfqpoint{1.486435in}{1.270236in}}%
\pgfpathlineto{\pgfqpoint{1.491431in}{1.280493in}}%
\pgfpathlineto{\pgfqpoint{1.496428in}{1.296446in}}%
\pgfpathlineto{\pgfqpoint{1.501424in}{1.297045in}}%
\pgfpathlineto{\pgfqpoint{1.506421in}{1.353694in}}%
\pgfpathlineto{\pgfqpoint{1.511417in}{1.401543in}}%
\pgfpathlineto{\pgfqpoint{1.516413in}{1.442129in}}%
\pgfpathlineto{\pgfqpoint{1.521410in}{1.449081in}}%
\pgfpathlineto{\pgfqpoint{1.526406in}{1.401030in}}%
\pgfpathlineto{\pgfqpoint{1.531402in}{1.374129in}}%
\pgfpathlineto{\pgfqpoint{1.536399in}{1.296681in}}%
\pgfpathlineto{\pgfqpoint{1.541395in}{1.209589in}}%
\pgfpathlineto{\pgfqpoint{1.546392in}{1.157060in}}%
\pgfpathlineto{\pgfqpoint{1.551388in}{1.064953in}}%
\pgfpathlineto{\pgfqpoint{1.556384in}{1.005464in}}%
\pgfpathlineto{\pgfqpoint{1.561381in}{1.066643in}}%
\pgfpathlineto{\pgfqpoint{1.566377in}{1.146061in}}%
\pgfpathlineto{\pgfqpoint{1.571374in}{1.180375in}}%
\pgfpathlineto{\pgfqpoint{1.576370in}{1.211904in}}%
\pgfpathlineto{\pgfqpoint{1.581366in}{1.262155in}}%
\pgfpathlineto{\pgfqpoint{1.586363in}{1.275964in}}%
\pgfpathlineto{\pgfqpoint{1.591359in}{1.327266in}}%
\pgfpathlineto{\pgfqpoint{1.596355in}{1.335457in}}%
\pgfpathlineto{\pgfqpoint{1.601352in}{1.388570in}}%
\pgfpathlineto{\pgfqpoint{1.606348in}{1.446854in}}%
\pgfpathlineto{\pgfqpoint{1.611345in}{1.404782in}}%
\pgfpathlineto{\pgfqpoint{1.616341in}{1.356860in}}%
\pgfpathlineto{\pgfqpoint{1.621337in}{1.344721in}}%
\pgfpathlineto{\pgfqpoint{1.626334in}{1.305399in}}%
\pgfpathlineto{\pgfqpoint{1.631330in}{1.286936in}}%
\pgfpathlineto{\pgfqpoint{1.636326in}{1.280815in}}%
\pgfpathlineto{\pgfqpoint{1.641323in}{1.263214in}}%
\pgfpathlineto{\pgfqpoint{1.646319in}{1.257262in}}%
\pgfpathlineto{\pgfqpoint{1.651316in}{1.259748in}}%
\pgfpathlineto{\pgfqpoint{1.656312in}{1.245139in}}%
\pgfpathlineto{\pgfqpoint{1.661308in}{1.231950in}}%
\pgfpathlineto{\pgfqpoint{1.666305in}{1.226178in}}%
\pgfpathlineto{\pgfqpoint{1.671301in}{1.231626in}}%
\pgfpathlineto{\pgfqpoint{1.676297in}{1.225334in}}%
\pgfpathlineto{\pgfqpoint{1.681294in}{1.220323in}}%
\pgfpathlineto{\pgfqpoint{1.686290in}{1.222160in}}%
\pgfpathlineto{\pgfqpoint{1.691287in}{1.235752in}}%
\pgfpathlineto{\pgfqpoint{1.696283in}{1.257279in}}%
\pgfpathlineto{\pgfqpoint{1.701279in}{1.281533in}}%
\pgfpathlineto{\pgfqpoint{1.706276in}{1.296451in}}%
\pgfpathlineto{\pgfqpoint{1.711272in}{1.345009in}}%
\pgfpathlineto{\pgfqpoint{1.716269in}{1.384394in}}%
\pgfpathlineto{\pgfqpoint{1.721265in}{1.451321in}}%
\pgfpathlineto{\pgfqpoint{1.726261in}{1.502463in}}%
\pgfpathlineto{\pgfqpoint{1.731258in}{1.429825in}}%
\pgfpathlineto{\pgfqpoint{1.736254in}{1.252615in}}%
\pgfpathlineto{\pgfqpoint{1.741250in}{1.294427in}}%
\pgfpathlineto{\pgfqpoint{1.746247in}{1.329738in}}%
\pgfpathlineto{\pgfqpoint{1.751243in}{1.348899in}}%
\pgfpathlineto{\pgfqpoint{1.756240in}{1.353769in}}%
\pgfpathlineto{\pgfqpoint{1.761236in}{1.374751in}}%
\pgfpathlineto{\pgfqpoint{1.766232in}{1.378190in}}%
\pgfpathlineto{\pgfqpoint{1.771229in}{1.384526in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.393535in}}%
\pgfpathlineto{\pgfqpoint{1.786218in}{1.419711in}}%
\pgfpathlineto{\pgfqpoint{1.791214in}{1.422782in}}%
\pgfpathlineto{\pgfqpoint{1.796211in}{1.414343in}}%
\pgfpathlineto{\pgfqpoint{1.801207in}{1.391435in}}%
\pgfpathlineto{\pgfqpoint{1.806203in}{1.270337in}}%
\pgfpathlineto{\pgfqpoint{1.811200in}{1.260026in}}%
\pgfpathlineto{\pgfqpoint{1.816196in}{1.352884in}}%
\pgfpathlineto{\pgfqpoint{1.821192in}{1.396699in}}%
\pgfpathlineto{\pgfqpoint{1.826189in}{1.415461in}}%
\pgfpathlineto{\pgfqpoint{1.831185in}{1.445935in}}%
\pgfpathlineto{\pgfqpoint{1.836182in}{1.516846in}}%
\pgfpathlineto{\pgfqpoint{1.841178in}{1.548431in}}%
\pgfpathlineto{\pgfqpoint{1.846174in}{1.596323in}}%
\pgfpathlineto{\pgfqpoint{1.851171in}{1.594447in}}%
\pgfpathlineto{\pgfqpoint{1.856167in}{1.579976in}}%
\pgfpathlineto{\pgfqpoint{1.861164in}{1.546130in}}%
\pgfpathlineto{\pgfqpoint{1.866160in}{1.498479in}}%
\pgfpathlineto{\pgfqpoint{1.871156in}{1.458669in}}%
\pgfpathlineto{\pgfqpoint{1.881149in}{1.391617in}}%
\pgfpathlineto{\pgfqpoint{1.886145in}{1.363034in}}%
\pgfpathlineto{\pgfqpoint{1.891142in}{1.351161in}}%
\pgfpathlineto{\pgfqpoint{1.896138in}{1.335972in}}%
\pgfpathlineto{\pgfqpoint{1.901135in}{1.354325in}}%
\pgfpathlineto{\pgfqpoint{1.906131in}{1.364256in}}%
\pgfpathlineto{\pgfqpoint{1.911127in}{1.381534in}}%
\pgfpathlineto{\pgfqpoint{1.916124in}{1.402686in}}%
\pgfpathlineto{\pgfqpoint{1.921120in}{1.431898in}}%
\pgfpathlineto{\pgfqpoint{1.926116in}{1.476577in}}%
\pgfpathlineto{\pgfqpoint{1.931113in}{1.488576in}}%
\pgfpathlineto{\pgfqpoint{1.936109in}{1.412798in}}%
\pgfpathlineto{\pgfqpoint{1.941106in}{1.408356in}}%
\pgfpathlineto{\pgfqpoint{1.946102in}{1.393572in}}%
\pgfpathlineto{\pgfqpoint{1.951098in}{1.411285in}}%
\pgfpathlineto{\pgfqpoint{1.956095in}{1.456180in}}%
\pgfpathlineto{\pgfqpoint{1.961091in}{1.491187in}}%
\pgfpathlineto{\pgfqpoint{1.966088in}{1.522779in}}%
\pgfpathlineto{\pgfqpoint{1.971084in}{1.533070in}}%
\pgfpathlineto{\pgfqpoint{1.976080in}{1.528316in}}%
\pgfpathlineto{\pgfqpoint{1.981077in}{1.531248in}}%
\pgfpathlineto{\pgfqpoint{1.986073in}{1.526735in}}%
\pgfpathlineto{\pgfqpoint{1.991069in}{1.519943in}}%
\pgfpathlineto{\pgfqpoint{1.996066in}{1.515663in}}%
\pgfpathlineto{\pgfqpoint{2.001062in}{1.499108in}}%
\pgfpathlineto{\pgfqpoint{2.006059in}{1.489709in}}%
\pgfpathlineto{\pgfqpoint{2.011055in}{1.487435in}}%
\pgfpathlineto{\pgfqpoint{2.016051in}{1.487337in}}%
\pgfpathlineto{\pgfqpoint{2.021048in}{1.474762in}}%
\pgfpathlineto{\pgfqpoint{2.026044in}{1.476721in}}%
\pgfpathlineto{\pgfqpoint{2.031040in}{1.483720in}}%
\pgfpathlineto{\pgfqpoint{2.036037in}{1.487399in}}%
\pgfpathlineto{\pgfqpoint{2.041033in}{1.490696in}}%
\pgfpathlineto{\pgfqpoint{2.046030in}{1.519958in}}%
\pgfpathlineto{\pgfqpoint{2.051026in}{1.544828in}}%
\pgfpathlineto{\pgfqpoint{2.061019in}{1.466170in}}%
\pgfpathlineto{\pgfqpoint{2.066015in}{1.460595in}}%
\pgfpathlineto{\pgfqpoint{2.071011in}{1.462168in}}%
\pgfpathlineto{\pgfqpoint{2.076008in}{1.473671in}}%
\pgfpathlineto{\pgfqpoint{2.086001in}{1.485183in}}%
\pgfpathlineto{\pgfqpoint{2.090997in}{1.487344in}}%
\pgfpathlineto{\pgfqpoint{2.095993in}{1.492126in}}%
\pgfpathlineto{\pgfqpoint{2.100990in}{1.498455in}}%
\pgfpathlineto{\pgfqpoint{2.105986in}{1.502641in}}%
\pgfpathlineto{\pgfqpoint{2.110983in}{1.495585in}}%
\pgfpathlineto{\pgfqpoint{2.115979in}{1.480300in}}%
\pgfpathlineto{\pgfqpoint{2.120975in}{1.445177in}}%
\pgfpathlineto{\pgfqpoint{2.125972in}{1.393866in}}%
\pgfpathlineto{\pgfqpoint{2.130968in}{1.363237in}}%
\pgfpathlineto{\pgfqpoint{2.135964in}{1.372203in}}%
\pgfpathlineto{\pgfqpoint{2.140961in}{1.378600in}}%
\pgfpathlineto{\pgfqpoint{2.145957in}{1.379048in}}%
\pgfpathlineto{\pgfqpoint{2.150954in}{1.377111in}}%
\pgfpathlineto{\pgfqpoint{2.155950in}{1.364939in}}%
\pgfpathlineto{\pgfqpoint{2.160946in}{1.359648in}}%
\pgfpathlineto{\pgfqpoint{2.165943in}{1.355430in}}%
\pgfpathlineto{\pgfqpoint{2.170939in}{1.333210in}}%
\pgfpathlineto{\pgfqpoint{2.175935in}{1.315368in}}%
\pgfpathlineto{\pgfqpoint{2.180932in}{1.344138in}}%
\pgfpathlineto{\pgfqpoint{2.185928in}{1.348997in}}%
\pgfpathlineto{\pgfqpoint{2.190925in}{1.351724in}}%
\pgfpathlineto{\pgfqpoint{2.195921in}{1.297368in}}%
\pgfpathlineto{\pgfqpoint{2.200917in}{1.307941in}}%
\pgfpathlineto{\pgfqpoint{2.205914in}{1.408344in}}%
\pgfpathlineto{\pgfqpoint{2.210910in}{1.453027in}}%
\pgfpathlineto{\pgfqpoint{2.215906in}{1.471215in}}%
\pgfpathlineto{\pgfqpoint{2.220903in}{1.478747in}}%
\pgfpathlineto{\pgfqpoint{2.225899in}{1.484895in}}%
\pgfpathlineto{\pgfqpoint{2.230896in}{1.494577in}}%
\pgfpathlineto{\pgfqpoint{2.235892in}{1.494656in}}%
\pgfpathlineto{\pgfqpoint{2.240888in}{1.486449in}}%
\pgfpathlineto{\pgfqpoint{2.245885in}{1.487943in}}%
\pgfpathlineto{\pgfqpoint{2.250881in}{1.497519in}}%
\pgfpathlineto{\pgfqpoint{2.260874in}{1.508180in}}%
\pgfpathlineto{\pgfqpoint{2.265870in}{1.512361in}}%
\pgfpathlineto{\pgfqpoint{2.270867in}{1.530559in}}%
\pgfpathlineto{\pgfqpoint{2.275863in}{1.544323in}}%
\pgfpathlineto{\pgfqpoint{2.280859in}{1.556432in}}%
\pgfpathlineto{\pgfqpoint{2.285856in}{1.561288in}}%
\pgfpathlineto{\pgfqpoint{2.290852in}{1.570992in}}%
\pgfpathlineto{\pgfqpoint{2.295849in}{1.579449in}}%
\pgfpathlineto{\pgfqpoint{2.300845in}{1.585705in}}%
\pgfpathlineto{\pgfqpoint{2.305841in}{1.595074in}}%
\pgfpathlineto{\pgfqpoint{2.310838in}{1.606770in}}%
\pgfpathlineto{\pgfqpoint{2.315834in}{1.626788in}}%
\pgfpathlineto{\pgfqpoint{2.320830in}{1.658465in}}%
\pgfpathlineto{\pgfqpoint{2.330823in}{1.754921in}}%
\pgfpathlineto{\pgfqpoint{2.335820in}{1.835071in}}%
\pgfpathlineto{\pgfqpoint{2.340816in}{1.902646in}}%
\pgfpathlineto{\pgfqpoint{2.345812in}{2.023104in}}%
\pgfpathlineto{\pgfqpoint{2.350809in}{2.050123in}}%
\pgfpathlineto{\pgfqpoint{2.355805in}{1.975728in}}%
\pgfpathlineto{\pgfqpoint{2.365798in}{1.920475in}}%
\pgfpathlineto{\pgfqpoint{2.370794in}{1.907516in}}%
\pgfpathlineto{\pgfqpoint{2.375791in}{1.891697in}}%
\pgfpathlineto{\pgfqpoint{2.380787in}{1.867623in}}%
\pgfpathlineto{\pgfqpoint{2.385783in}{1.859142in}}%
\pgfpathlineto{\pgfqpoint{2.390780in}{1.835888in}}%
\pgfpathlineto{\pgfqpoint{2.395776in}{1.828463in}}%
\pgfpathlineto{\pgfqpoint{2.400773in}{1.813238in}}%
\pgfpathlineto{\pgfqpoint{2.405769in}{1.803822in}}%
\pgfpathlineto{\pgfqpoint{2.410765in}{1.797162in}}%
\pgfpathlineto{\pgfqpoint{2.415762in}{1.806423in}}%
\pgfpathlineto{\pgfqpoint{2.420758in}{1.822731in}}%
\pgfpathlineto{\pgfqpoint{2.425754in}{1.814142in}}%
\pgfpathlineto{\pgfqpoint{2.430751in}{1.825231in}}%
\pgfpathlineto{\pgfqpoint{2.435747in}{1.832668in}}%
\pgfpathlineto{\pgfqpoint{2.440744in}{1.847119in}}%
\pgfpathlineto{\pgfqpoint{2.445740in}{1.835193in}}%
\pgfpathlineto{\pgfqpoint{2.450736in}{1.819806in}}%
\pgfpathlineto{\pgfqpoint{2.455733in}{1.878626in}}%
\pgfpathlineto{\pgfqpoint{2.460729in}{1.986067in}}%
\pgfpathlineto{\pgfqpoint{2.465725in}{1.882612in}}%
\pgfpathlineto{\pgfqpoint{2.470722in}{1.767188in}}%
\pgfpathlineto{\pgfqpoint{2.475718in}{1.750923in}}%
\pgfpathlineto{\pgfqpoint{2.480715in}{1.672209in}}%
\pgfpathlineto{\pgfqpoint{2.485711in}{1.627564in}}%
\pgfpathlineto{\pgfqpoint{2.490707in}{1.653076in}}%
\pgfpathlineto{\pgfqpoint{2.495704in}{1.721959in}}%
\pgfpathlineto{\pgfqpoint{2.500700in}{2.196400in}}%
\pgfpathlineto{\pgfqpoint{2.505697in}{3.214819in}}%
\pgfpathlineto{\pgfqpoint{2.510693in}{3.551531in}}%
\pgfpathlineto{\pgfqpoint{2.515689in}{3.177399in}}%
\pgfpathlineto{\pgfqpoint{2.520686in}{3.039811in}}%
\pgfpathlineto{\pgfqpoint{2.525682in}{3.120993in}}%
\pgfpathlineto{\pgfqpoint{2.530678in}{2.743142in}}%
\pgfpathlineto{\pgfqpoint{2.535675in}{2.422360in}}%
\pgfpathlineto{\pgfqpoint{2.540671in}{2.226542in}}%
\pgfpathlineto{\pgfqpoint{2.545668in}{2.065345in}}%
\pgfpathlineto{\pgfqpoint{2.550664in}{1.989663in}}%
\pgfpathlineto{\pgfqpoint{2.555660in}{1.920391in}}%
\pgfpathlineto{\pgfqpoint{2.560657in}{1.839365in}}%
\pgfpathlineto{\pgfqpoint{2.565653in}{1.847725in}}%
\pgfpathlineto{\pgfqpoint{2.570649in}{1.885053in}}%
\pgfpathlineto{\pgfqpoint{2.575646in}{2.056350in}}%
\pgfpathlineto{\pgfqpoint{2.580642in}{1.961126in}}%
\pgfpathlineto{\pgfqpoint{2.585639in}{1.848724in}}%
\pgfpathlineto{\pgfqpoint{2.590635in}{1.725032in}}%
\pgfpathlineto{\pgfqpoint{2.600628in}{1.870002in}}%
\pgfpathlineto{\pgfqpoint{2.610620in}{1.715170in}}%
\pgfpathlineto{\pgfqpoint{2.615617in}{1.728227in}}%
\pgfpathlineto{\pgfqpoint{2.620613in}{1.774885in}}%
\pgfpathlineto{\pgfqpoint{2.630606in}{1.831354in}}%
\pgfpathlineto{\pgfqpoint{2.635602in}{1.827236in}}%
\pgfpathlineto{\pgfqpoint{2.640599in}{1.932300in}}%
\pgfpathlineto{\pgfqpoint{2.645595in}{2.211318in}}%
\pgfpathlineto{\pgfqpoint{2.650592in}{2.254424in}}%
\pgfpathlineto{\pgfqpoint{2.655588in}{2.145482in}}%
\pgfpathlineto{\pgfqpoint{2.660584in}{2.123502in}}%
\pgfpathlineto{\pgfqpoint{2.665581in}{2.165728in}}%
\pgfpathlineto{\pgfqpoint{2.670577in}{2.172575in}}%
\pgfpathlineto{\pgfqpoint{2.675573in}{2.226322in}}%
\pgfpathlineto{\pgfqpoint{2.680570in}{2.204309in}}%
\pgfpathlineto{\pgfqpoint{2.685566in}{2.133105in}}%
\pgfpathlineto{\pgfqpoint{2.690563in}{2.044268in}}%
\pgfpathlineto{\pgfqpoint{2.695559in}{2.009551in}}%
\pgfpathlineto{\pgfqpoint{2.700555in}{2.076275in}}%
\pgfpathlineto{\pgfqpoint{2.705552in}{2.075292in}}%
\pgfpathlineto{\pgfqpoint{2.710548in}{2.026406in}}%
\pgfpathlineto{\pgfqpoint{2.715544in}{1.958263in}}%
\pgfpathlineto{\pgfqpoint{2.720541in}{1.900104in}}%
\pgfpathlineto{\pgfqpoint{2.725537in}{1.855017in}}%
\pgfpathlineto{\pgfqpoint{2.730534in}{1.816814in}}%
\pgfpathlineto{\pgfqpoint{2.735530in}{1.797437in}}%
\pgfpathlineto{\pgfqpoint{2.740526in}{1.810034in}}%
\pgfpathlineto{\pgfqpoint{2.745523in}{1.828639in}}%
\pgfpathlineto{\pgfqpoint{2.750519in}{1.826609in}}%
\pgfpathlineto{\pgfqpoint{2.755515in}{1.835332in}}%
\pgfpathlineto{\pgfqpoint{2.760512in}{1.944163in}}%
\pgfpathlineto{\pgfqpoint{2.765508in}{2.079949in}}%
\pgfpathlineto{\pgfqpoint{2.770505in}{2.119546in}}%
\pgfpathlineto{\pgfqpoint{2.775501in}{2.077839in}}%
\pgfpathlineto{\pgfqpoint{2.780497in}{1.972573in}}%
\pgfpathlineto{\pgfqpoint{2.785494in}{1.938328in}}%
\pgfpathlineto{\pgfqpoint{2.790490in}{1.894776in}}%
\pgfpathlineto{\pgfqpoint{2.800483in}{1.835367in}}%
\pgfpathlineto{\pgfqpoint{2.805479in}{1.821272in}}%
\pgfpathlineto{\pgfqpoint{2.810476in}{1.802726in}}%
\pgfpathlineto{\pgfqpoint{2.815472in}{1.785892in}}%
\pgfpathlineto{\pgfqpoint{2.820468in}{1.774135in}}%
\pgfpathlineto{\pgfqpoint{2.825465in}{1.772014in}}%
\pgfpathlineto{\pgfqpoint{2.830461in}{1.763743in}}%
\pgfpathlineto{\pgfqpoint{2.835458in}{1.763237in}}%
\pgfpathlineto{\pgfqpoint{2.840454in}{1.773442in}}%
\pgfpathlineto{\pgfqpoint{2.845450in}{1.710925in}}%
\pgfpathlineto{\pgfqpoint{2.850447in}{1.669094in}}%
\pgfpathlineto{\pgfqpoint{2.855443in}{1.648293in}}%
\pgfpathlineto{\pgfqpoint{2.860439in}{1.630719in}}%
\pgfpathlineto{\pgfqpoint{2.870432in}{1.608571in}}%
\pgfpathlineto{\pgfqpoint{2.875429in}{1.600609in}}%
\pgfpathlineto{\pgfqpoint{2.880425in}{1.596230in}}%
\pgfpathlineto{\pgfqpoint{2.885421in}{1.593710in}}%
\pgfpathlineto{\pgfqpoint{2.890418in}{1.590071in}}%
\pgfpathlineto{\pgfqpoint{2.895414in}{1.585424in}}%
\pgfpathlineto{\pgfqpoint{2.900411in}{1.579826in}}%
\pgfpathlineto{\pgfqpoint{2.905407in}{1.566941in}}%
\pgfpathlineto{\pgfqpoint{2.910403in}{1.550773in}}%
\pgfpathlineto{\pgfqpoint{2.915400in}{1.523636in}}%
\pgfpathlineto{\pgfqpoint{2.920396in}{1.502949in}}%
\pgfpathlineto{\pgfqpoint{2.925392in}{1.487109in}}%
\pgfpathlineto{\pgfqpoint{2.930389in}{1.486497in}}%
\pgfpathlineto{\pgfqpoint{2.935385in}{1.502875in}}%
\pgfpathlineto{\pgfqpoint{2.940382in}{1.525051in}}%
\pgfpathlineto{\pgfqpoint{2.945378in}{1.515608in}}%
\pgfpathlineto{\pgfqpoint{2.950374in}{1.507984in}}%
\pgfpathlineto{\pgfqpoint{2.955371in}{1.485063in}}%
\pgfpathlineto{\pgfqpoint{2.960367in}{1.451159in}}%
\pgfpathlineto{\pgfqpoint{2.965363in}{1.338864in}}%
\pgfpathlineto{\pgfqpoint{2.970360in}{1.347968in}}%
\pgfpathlineto{\pgfqpoint{2.975356in}{1.454173in}}%
\pgfpathlineto{\pgfqpoint{2.980353in}{1.508781in}}%
\pgfpathlineto{\pgfqpoint{2.985349in}{1.521803in}}%
\pgfpathlineto{\pgfqpoint{2.990345in}{1.524814in}}%
\pgfpathlineto{\pgfqpoint{2.995342in}{1.510663in}}%
\pgfpathlineto{\pgfqpoint{3.000338in}{1.515932in}}%
\pgfpathlineto{\pgfqpoint{3.005334in}{1.545407in}}%
\pgfpathlineto{\pgfqpoint{3.010331in}{1.553951in}}%
\pgfpathlineto{\pgfqpoint{3.015327in}{1.558488in}}%
\pgfpathlineto{\pgfqpoint{3.020324in}{1.558361in}}%
\pgfpathlineto{\pgfqpoint{3.030316in}{1.537356in}}%
\pgfpathlineto{\pgfqpoint{3.040309in}{1.583421in}}%
\pgfpathlineto{\pgfqpoint{3.045306in}{1.600609in}}%
\pgfpathlineto{\pgfqpoint{3.050302in}{1.608173in}}%
\pgfpathlineto{\pgfqpoint{3.055298in}{1.608210in}}%
\pgfpathlineto{\pgfqpoint{3.060295in}{1.604036in}}%
\pgfpathlineto{\pgfqpoint{3.065291in}{1.597938in}}%
\pgfpathlineto{\pgfqpoint{3.070287in}{1.600097in}}%
\pgfpathlineto{\pgfqpoint{3.075284in}{1.609087in}}%
\pgfpathlineto{\pgfqpoint{3.080280in}{1.612357in}}%
\pgfpathlineto{\pgfqpoint{3.085277in}{1.624271in}}%
\pgfpathlineto{\pgfqpoint{3.090273in}{1.628189in}}%
\pgfpathlineto{\pgfqpoint{3.095269in}{1.620881in}}%
\pgfpathlineto{\pgfqpoint{3.100266in}{1.617489in}}%
\pgfpathlineto{\pgfqpoint{3.105262in}{1.612015in}}%
\pgfpathlineto{\pgfqpoint{3.110258in}{1.607100in}}%
\pgfpathlineto{\pgfqpoint{3.115255in}{1.604132in}}%
\pgfpathlineto{\pgfqpoint{3.120251in}{1.604904in}}%
\pgfpathlineto{\pgfqpoint{3.125248in}{1.596954in}}%
\pgfpathlineto{\pgfqpoint{3.135240in}{1.556463in}}%
\pgfpathlineto{\pgfqpoint{3.140237in}{1.549574in}}%
\pgfpathlineto{\pgfqpoint{3.145233in}{1.517294in}}%
\pgfpathlineto{\pgfqpoint{3.150229in}{1.515262in}}%
\pgfpathlineto{\pgfqpoint{3.155226in}{1.540866in}}%
\pgfpathlineto{\pgfqpoint{3.160222in}{1.544502in}}%
\pgfpathlineto{\pgfqpoint{3.165219in}{1.555327in}}%
\pgfpathlineto{\pgfqpoint{3.170215in}{1.552750in}}%
\pgfpathlineto{\pgfqpoint{3.175211in}{1.552543in}}%
\pgfpathlineto{\pgfqpoint{3.180208in}{1.542439in}}%
\pgfpathlineto{\pgfqpoint{3.185204in}{1.526711in}}%
\pgfpathlineto{\pgfqpoint{3.190201in}{1.516620in}}%
\pgfpathlineto{\pgfqpoint{3.195197in}{1.522940in}}%
\pgfpathlineto{\pgfqpoint{3.200193in}{1.531002in}}%
\pgfpathlineto{\pgfqpoint{3.205190in}{1.544821in}}%
\pgfpathlineto{\pgfqpoint{3.210186in}{1.548398in}}%
\pgfpathlineto{\pgfqpoint{3.215182in}{1.549199in}}%
\pgfpathlineto{\pgfqpoint{3.220179in}{1.552109in}}%
\pgfpathlineto{\pgfqpoint{3.225175in}{1.551505in}}%
\pgfpathlineto{\pgfqpoint{3.230172in}{1.551936in}}%
\pgfpathlineto{\pgfqpoint{3.235168in}{1.536619in}}%
\pgfpathlineto{\pgfqpoint{3.240164in}{1.541500in}}%
\pgfpathlineto{\pgfqpoint{3.245161in}{1.542135in}}%
\pgfpathlineto{\pgfqpoint{3.255153in}{1.539817in}}%
\pgfpathlineto{\pgfqpoint{3.260150in}{1.536438in}}%
\pgfpathlineto{\pgfqpoint{3.270143in}{1.523931in}}%
\pgfpathlineto{\pgfqpoint{3.275139in}{1.524307in}}%
\pgfpathlineto{\pgfqpoint{3.280135in}{1.520927in}}%
\pgfpathlineto{\pgfqpoint{3.285132in}{1.514021in}}%
\pgfpathlineto{\pgfqpoint{3.295125in}{1.511961in}}%
\pgfpathlineto{\pgfqpoint{3.300121in}{1.509972in}}%
\pgfpathlineto{\pgfqpoint{3.305117in}{1.504093in}}%
\pgfpathlineto{\pgfqpoint{3.310114in}{1.502046in}}%
\pgfpathlineto{\pgfqpoint{3.315110in}{1.496512in}}%
\pgfpathlineto{\pgfqpoint{3.325103in}{1.477908in}}%
\pgfpathlineto{\pgfqpoint{3.330099in}{1.478572in}}%
\pgfpathlineto{\pgfqpoint{3.335096in}{1.507543in}}%
\pgfpathlineto{\pgfqpoint{3.340092in}{1.550704in}}%
\pgfpathlineto{\pgfqpoint{3.350085in}{1.687490in}}%
\pgfpathlineto{\pgfqpoint{3.355081in}{1.724224in}}%
\pgfpathlineto{\pgfqpoint{3.360077in}{1.740090in}}%
\pgfpathlineto{\pgfqpoint{3.365074in}{1.728993in}}%
\pgfpathlineto{\pgfqpoint{3.375067in}{1.719334in}}%
\pgfpathlineto{\pgfqpoint{3.380063in}{1.701893in}}%
\pgfpathlineto{\pgfqpoint{3.385059in}{1.695861in}}%
\pgfpathlineto{\pgfqpoint{3.390056in}{1.673432in}}%
\pgfpathlineto{\pgfqpoint{3.395052in}{1.671771in}}%
\pgfpathlineto{\pgfqpoint{3.400048in}{1.662246in}}%
\pgfpathlineto{\pgfqpoint{3.405045in}{1.654808in}}%
\pgfpathlineto{\pgfqpoint{3.410041in}{1.646516in}}%
\pgfpathlineto{\pgfqpoint{3.415038in}{1.646910in}}%
\pgfpathlineto{\pgfqpoint{3.420034in}{1.655647in}}%
\pgfpathlineto{\pgfqpoint{3.425030in}{1.655374in}}%
\pgfpathlineto{\pgfqpoint{3.430027in}{1.651959in}}%
\pgfpathlineto{\pgfqpoint{3.435023in}{1.654784in}}%
\pgfpathlineto{\pgfqpoint{3.440020in}{1.654708in}}%
\pgfpathlineto{\pgfqpoint{3.445016in}{1.653485in}}%
\pgfpathlineto{\pgfqpoint{3.450012in}{1.661418in}}%
\pgfpathlineto{\pgfqpoint{3.455009in}{1.664292in}}%
\pgfpathlineto{\pgfqpoint{3.460005in}{1.655290in}}%
\pgfpathlineto{\pgfqpoint{3.465001in}{1.652355in}}%
\pgfpathlineto{\pgfqpoint{3.469998in}{1.642361in}}%
\pgfpathlineto{\pgfqpoint{3.474994in}{1.633469in}}%
\pgfpathlineto{\pgfqpoint{3.479991in}{1.618283in}}%
\pgfpathlineto{\pgfqpoint{3.484987in}{1.599260in}}%
\pgfpathlineto{\pgfqpoint{3.489983in}{1.594548in}}%
\pgfpathlineto{\pgfqpoint{3.494980in}{1.581822in}}%
\pgfpathlineto{\pgfqpoint{3.499976in}{1.570479in}}%
\pgfpathlineto{\pgfqpoint{3.504972in}{1.564178in}}%
\pgfpathlineto{\pgfqpoint{3.509969in}{1.561486in}}%
\pgfpathlineto{\pgfqpoint{3.514965in}{1.567441in}}%
\pgfpathlineto{\pgfqpoint{3.519962in}{1.552346in}}%
\pgfpathlineto{\pgfqpoint{3.524958in}{1.538322in}}%
\pgfpathlineto{\pgfqpoint{3.529954in}{1.522235in}}%
\pgfpathlineto{\pgfqpoint{3.534951in}{1.522900in}}%
\pgfpathlineto{\pgfqpoint{3.539947in}{1.515717in}}%
\pgfpathlineto{\pgfqpoint{3.544943in}{1.496856in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{1.500537in}}%
\pgfpathlineto{\pgfqpoint{3.554936in}{1.504852in}}%
\pgfpathlineto{\pgfqpoint{3.564929in}{1.499571in}}%
\pgfpathlineto{\pgfqpoint{3.569925in}{1.490885in}}%
\pgfpathlineto{\pgfqpoint{3.574922in}{1.488724in}}%
\pgfpathlineto{\pgfqpoint{3.579918in}{1.480244in}}%
\pgfpathlineto{\pgfqpoint{3.584915in}{1.479616in}}%
\pgfpathlineto{\pgfqpoint{3.589911in}{1.477945in}}%
\pgfpathlineto{\pgfqpoint{3.594907in}{1.478146in}}%
\pgfpathlineto{\pgfqpoint{3.599904in}{1.478943in}}%
\pgfpathlineto{\pgfqpoint{3.604900in}{1.481066in}}%
\pgfpathlineto{\pgfqpoint{3.609896in}{1.484866in}}%
\pgfpathlineto{\pgfqpoint{3.614893in}{1.486074in}}%
\pgfpathlineto{\pgfqpoint{3.619889in}{1.493299in}}%
\pgfpathlineto{\pgfqpoint{3.624886in}{1.493013in}}%
\pgfpathlineto{\pgfqpoint{3.629882in}{1.504064in}}%
\pgfpathlineto{\pgfqpoint{3.634878in}{1.510099in}}%
\pgfpathlineto{\pgfqpoint{3.639875in}{1.505288in}}%
\pgfpathlineto{\pgfqpoint{3.644871in}{1.509951in}}%
\pgfpathlineto{\pgfqpoint{3.649867in}{1.529313in}}%
\pgfpathlineto{\pgfqpoint{3.654864in}{1.540667in}}%
\pgfpathlineto{\pgfqpoint{3.659860in}{1.553510in}}%
\pgfpathlineto{\pgfqpoint{3.664857in}{1.564536in}}%
\pgfpathlineto{\pgfqpoint{3.669853in}{1.595170in}}%
\pgfpathlineto{\pgfqpoint{3.674849in}{1.627562in}}%
\pgfpathlineto{\pgfqpoint{3.679846in}{1.657822in}}%
\pgfpathlineto{\pgfqpoint{3.684842in}{1.710785in}}%
\pgfpathlineto{\pgfqpoint{3.689838in}{1.739359in}}%
\pgfpathlineto{\pgfqpoint{3.694835in}{1.784449in}}%
\pgfpathlineto{\pgfqpoint{3.699831in}{1.834900in}}%
\pgfpathlineto{\pgfqpoint{3.704828in}{1.910585in}}%
\pgfpathlineto{\pgfqpoint{3.709824in}{1.943622in}}%
\pgfpathlineto{\pgfqpoint{3.714820in}{1.965684in}}%
\pgfpathlineto{\pgfqpoint{3.719817in}{2.003151in}}%
\pgfpathlineto{\pgfqpoint{3.724813in}{2.063233in}}%
\pgfpathlineto{\pgfqpoint{3.729810in}{2.131146in}}%
\pgfpathlineto{\pgfqpoint{3.734806in}{2.239266in}}%
\pgfpathlineto{\pgfqpoint{3.739802in}{2.256007in}}%
\pgfpathlineto{\pgfqpoint{3.744799in}{2.224110in}}%
\pgfpathlineto{\pgfqpoint{3.749795in}{2.139146in}}%
\pgfpathlineto{\pgfqpoint{3.754791in}{2.034866in}}%
\pgfpathlineto{\pgfqpoint{3.759788in}{1.947641in}}%
\pgfpathlineto{\pgfqpoint{3.764784in}{1.906250in}}%
\pgfpathlineto{\pgfqpoint{3.769781in}{1.887333in}}%
\pgfpathlineto{\pgfqpoint{3.774777in}{1.880475in}}%
\pgfpathlineto{\pgfqpoint{3.779773in}{1.829408in}}%
\pgfpathlineto{\pgfqpoint{3.784770in}{1.825594in}}%
\pgfpathlineto{\pgfqpoint{3.789766in}{1.826599in}}%
\pgfpathlineto{\pgfqpoint{3.794762in}{1.825397in}}%
\pgfpathlineto{\pgfqpoint{3.799759in}{1.795211in}}%
\pgfpathlineto{\pgfqpoint{3.804755in}{1.723814in}}%
\pgfpathlineto{\pgfqpoint{3.809752in}{1.700945in}}%
\pgfpathlineto{\pgfqpoint{3.814748in}{1.663004in}}%
\pgfpathlineto{\pgfqpoint{3.819744in}{1.622922in}}%
\pgfpathlineto{\pgfqpoint{3.829737in}{1.507733in}}%
\pgfpathlineto{\pgfqpoint{3.834734in}{1.505531in}}%
\pgfpathlineto{\pgfqpoint{3.844726in}{1.671305in}}%
\pgfpathlineto{\pgfqpoint{3.849723in}{1.786441in}}%
\pgfpathlineto{\pgfqpoint{3.854719in}{1.831661in}}%
\pgfpathlineto{\pgfqpoint{3.864712in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{3.869708in}{1.634022in}}%
\pgfpathlineto{\pgfqpoint{3.874705in}{1.647740in}}%
\pgfpathlineto{\pgfqpoint{3.879701in}{1.705117in}}%
\pgfpathlineto{\pgfqpoint{3.884697in}{1.768027in}}%
\pgfpathlineto{\pgfqpoint{3.889694in}{1.794963in}}%
\pgfpathlineto{\pgfqpoint{3.899686in}{1.867106in}}%
\pgfpathlineto{\pgfqpoint{3.904683in}{1.951606in}}%
\pgfpathlineto{\pgfqpoint{3.909679in}{1.984592in}}%
\pgfpathlineto{\pgfqpoint{3.914676in}{2.067881in}}%
\pgfpathlineto{\pgfqpoint{3.919672in}{2.046314in}}%
\pgfpathlineto{\pgfqpoint{3.924668in}{1.966596in}}%
\pgfpathlineto{\pgfqpoint{3.929665in}{1.914255in}}%
\pgfpathlineto{\pgfqpoint{3.934661in}{1.880635in}}%
\pgfpathlineto{\pgfqpoint{3.939657in}{1.859868in}}%
\pgfpathlineto{\pgfqpoint{3.944654in}{1.848860in}}%
\pgfpathlineto{\pgfqpoint{3.949650in}{1.832111in}}%
\pgfpathlineto{\pgfqpoint{3.954647in}{1.823662in}}%
\pgfpathlineto{\pgfqpoint{3.959643in}{1.806891in}}%
\pgfpathlineto{\pgfqpoint{3.964639in}{1.827895in}}%
\pgfpathlineto{\pgfqpoint{3.969636in}{1.855271in}}%
\pgfpathlineto{\pgfqpoint{3.974632in}{1.891031in}}%
\pgfpathlineto{\pgfqpoint{3.984625in}{1.980631in}}%
\pgfpathlineto{\pgfqpoint{3.989621in}{2.024141in}}%
\pgfpathlineto{\pgfqpoint{3.994618in}{2.014844in}}%
\pgfpathlineto{\pgfqpoint{3.999614in}{1.959374in}}%
\pgfpathlineto{\pgfqpoint{4.004610in}{1.952067in}}%
\pgfpathlineto{\pgfqpoint{4.009607in}{1.889183in}}%
\pgfpathlineto{\pgfqpoint{4.014603in}{1.894374in}}%
\pgfpathlineto{\pgfqpoint{4.019600in}{1.877087in}}%
\pgfpathlineto{\pgfqpoint{4.024596in}{1.891271in}}%
\pgfpathlineto{\pgfqpoint{4.029592in}{1.879149in}}%
\pgfpathlineto{\pgfqpoint{4.034589in}{1.849720in}}%
\pgfpathlineto{\pgfqpoint{4.039585in}{1.795633in}}%
\pgfpathlineto{\pgfqpoint{4.044581in}{1.757643in}}%
\pgfpathlineto{\pgfqpoint{4.054574in}{1.700884in}}%
\pgfpathlineto{\pgfqpoint{4.059571in}{1.677820in}}%
\pgfpathlineto{\pgfqpoint{4.064567in}{1.631598in}}%
\pgfpathlineto{\pgfqpoint{4.069563in}{1.599532in}}%
\pgfpathlineto{\pgfqpoint{4.074560in}{1.584368in}}%
\pgfpathlineto{\pgfqpoint{4.079556in}{1.574590in}}%
\pgfpathlineto{\pgfqpoint{4.089549in}{1.524708in}}%
\pgfpathlineto{\pgfqpoint{4.094545in}{1.506735in}}%
\pgfpathlineto{\pgfqpoint{4.099542in}{1.512865in}}%
\pgfpathlineto{\pgfqpoint{4.104538in}{1.527676in}}%
\pgfpathlineto{\pgfqpoint{4.109534in}{1.560239in}}%
\pgfpathlineto{\pgfqpoint{4.114531in}{1.569726in}}%
\pgfpathlineto{\pgfqpoint{4.119527in}{1.572547in}}%
\pgfpathlineto{\pgfqpoint{4.124524in}{1.573663in}}%
\pgfpathlineto{\pgfqpoint{4.129520in}{1.560974in}}%
\pgfpathlineto{\pgfqpoint{4.134516in}{1.549514in}}%
\pgfpathlineto{\pgfqpoint{4.139513in}{1.555269in}}%
\pgfpathlineto{\pgfqpoint{4.144509in}{1.533739in}}%
\pgfpathlineto{\pgfqpoint{4.149505in}{1.516330in}}%
\pgfpathlineto{\pgfqpoint{4.154502in}{1.503843in}}%
\pgfpathlineto{\pgfqpoint{4.159498in}{1.494963in}}%
\pgfpathlineto{\pgfqpoint{4.164495in}{1.482386in}}%
\pgfpathlineto{\pgfqpoint{4.169491in}{1.475810in}}%
\pgfpathlineto{\pgfqpoint{4.174487in}{1.461948in}}%
\pgfpathlineto{\pgfqpoint{4.179484in}{1.433544in}}%
\pgfpathlineto{\pgfqpoint{4.184480in}{1.433362in}}%
\pgfpathlineto{\pgfqpoint{4.189476in}{1.416956in}}%
\pgfpathlineto{\pgfqpoint{4.194473in}{1.404831in}}%
\pgfpathlineto{\pgfqpoint{4.199469in}{1.400985in}}%
\pgfpathlineto{\pgfqpoint{4.204466in}{1.391199in}}%
\pgfpathlineto{\pgfqpoint{4.209462in}{1.398081in}}%
\pgfpathlineto{\pgfqpoint{4.214458in}{1.387523in}}%
\pgfpathlineto{\pgfqpoint{4.219455in}{1.383710in}}%
\pgfpathlineto{\pgfqpoint{4.224451in}{1.398601in}}%
\pgfpathlineto{\pgfqpoint{4.229448in}{1.410314in}}%
\pgfpathlineto{\pgfqpoint{4.234444in}{1.424577in}}%
\pgfpathlineto{\pgfqpoint{4.239440in}{1.442834in}}%
\pgfpathlineto{\pgfqpoint{4.244437in}{1.435070in}}%
\pgfpathlineto{\pgfqpoint{4.249433in}{1.449750in}}%
\pgfpathlineto{\pgfqpoint{4.254429in}{1.462912in}}%
\pgfpathlineto{\pgfqpoint{4.259426in}{1.444645in}}%
\pgfpathlineto{\pgfqpoint{4.264422in}{1.437189in}}%
\pgfpathlineto{\pgfqpoint{4.269419in}{1.428732in}}%
\pgfpathlineto{\pgfqpoint{4.274415in}{1.418933in}}%
\pgfpathlineto{\pgfqpoint{4.279411in}{1.381911in}}%
\pgfpathlineto{\pgfqpoint{4.284408in}{1.357973in}}%
\pgfpathlineto{\pgfqpoint{4.289404in}{1.336690in}}%
\pgfpathlineto{\pgfqpoint{4.294400in}{1.293391in}}%
\pgfpathlineto{\pgfqpoint{4.299397in}{1.269183in}}%
\pgfpathlineto{\pgfqpoint{4.304393in}{1.224155in}}%
\pgfpathlineto{\pgfqpoint{4.309390in}{1.191660in}}%
\pgfpathlineto{\pgfqpoint{4.314386in}{1.133025in}}%
\pgfpathlineto{\pgfqpoint{4.319382in}{1.092955in}}%
\pgfpathlineto{\pgfqpoint{4.324379in}{1.058586in}}%
\pgfpathlineto{\pgfqpoint{4.329375in}{1.080149in}}%
\pgfpathlineto{\pgfqpoint{4.334371in}{1.125909in}}%
\pgfpathlineto{\pgfqpoint{4.339368in}{1.187119in}}%
\pgfpathlineto{\pgfqpoint{4.344364in}{1.231285in}}%
\pgfpathlineto{\pgfqpoint{4.349361in}{1.307717in}}%
\pgfpathlineto{\pgfqpoint{4.354357in}{1.330917in}}%
\pgfpathlineto{\pgfqpoint{4.359353in}{1.341847in}}%
\pgfpathlineto{\pgfqpoint{4.364350in}{1.373579in}}%
\pgfpathlineto{\pgfqpoint{4.369346in}{1.381706in}}%
\pgfpathlineto{\pgfqpoint{4.374343in}{1.383825in}}%
\pgfpathlineto{\pgfqpoint{4.379339in}{1.391070in}}%
\pgfpathlineto{\pgfqpoint{4.384335in}{1.389306in}}%
\pgfpathlineto{\pgfqpoint{4.389332in}{1.383072in}}%
\pgfpathlineto{\pgfqpoint{4.394328in}{1.370248in}}%
\pgfpathlineto{\pgfqpoint{4.399324in}{1.364953in}}%
\pgfpathlineto{\pgfqpoint{4.404321in}{1.344354in}}%
\pgfpathlineto{\pgfqpoint{4.409317in}{1.325553in}}%
\pgfpathlineto{\pgfqpoint{4.414314in}{1.269894in}}%
\pgfpathlineto{\pgfqpoint{4.419310in}{1.272411in}}%
\pgfpathlineto{\pgfqpoint{4.424306in}{1.330902in}}%
\pgfpathlineto{\pgfqpoint{4.429303in}{1.359185in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.374065in}}%
\pgfpathlineto{\pgfqpoint{4.439295in}{1.384603in}}%
\pgfpathlineto{\pgfqpoint{4.444292in}{1.391657in}}%
\pgfpathlineto{\pgfqpoint{4.449288in}{1.395616in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{1.408339in}}%
\pgfpathlineto{\pgfqpoint{4.464277in}{1.401268in}}%
\pgfpathlineto{\pgfqpoint{4.469274in}{1.399851in}}%
\pgfpathlineto{\pgfqpoint{4.474270in}{1.392860in}}%
\pgfpathlineto{\pgfqpoint{4.479266in}{1.382825in}}%
\pgfpathlineto{\pgfqpoint{4.484263in}{1.374259in}}%
\pgfpathlineto{\pgfqpoint{4.489259in}{1.384545in}}%
\pgfpathlineto{\pgfqpoint{4.494256in}{1.389906in}}%
\pgfpathlineto{\pgfqpoint{4.499252in}{1.388193in}}%
\pgfpathlineto{\pgfqpoint{4.504248in}{1.395512in}}%
\pgfpathlineto{\pgfqpoint{4.509245in}{1.401993in}}%
\pgfpathlineto{\pgfqpoint{4.514241in}{1.424664in}}%
\pgfpathlineto{\pgfqpoint{4.519238in}{1.429356in}}%
\pgfpathlineto{\pgfqpoint{4.524234in}{1.428017in}}%
\pgfpathlineto{\pgfqpoint{4.529230in}{1.444207in}}%
\pgfpathlineto{\pgfqpoint{4.534227in}{1.448280in}}%
\pgfpathlineto{\pgfqpoint{4.539223in}{1.455855in}}%
\pgfpathlineto{\pgfqpoint{4.544219in}{1.467082in}}%
\pgfpathlineto{\pgfqpoint{4.549216in}{1.470176in}}%
\pgfpathlineto{\pgfqpoint{4.554212in}{1.474775in}}%
\pgfpathlineto{\pgfqpoint{4.559209in}{1.480988in}}%
\pgfpathlineto{\pgfqpoint{4.564205in}{1.495095in}}%
\pgfpathlineto{\pgfqpoint{4.569201in}{1.524158in}}%
\pgfpathlineto{\pgfqpoint{4.574198in}{1.533859in}}%
\pgfpathlineto{\pgfqpoint{4.579194in}{1.602831in}}%
\pgfpathlineto{\pgfqpoint{4.584190in}{1.551791in}}%
\pgfpathlineto{\pgfqpoint{4.589187in}{1.505752in}}%
\pgfpathlineto{\pgfqpoint{4.594183in}{1.475509in}}%
\pgfpathlineto{\pgfqpoint{4.599180in}{1.447193in}}%
\pgfpathlineto{\pgfqpoint{4.604176in}{1.427873in}}%
\pgfpathlineto{\pgfqpoint{4.609172in}{1.396171in}}%
\pgfpathlineto{\pgfqpoint{4.614169in}{1.377453in}}%
\pgfpathlineto{\pgfqpoint{4.619165in}{1.360454in}}%
\pgfpathlineto{\pgfqpoint{4.624162in}{1.345528in}}%
\pgfpathlineto{\pgfqpoint{4.629158in}{1.337768in}}%
\pgfpathlineto{\pgfqpoint{4.634154in}{1.336595in}}%
\pgfpathlineto{\pgfqpoint{4.639151in}{1.325395in}}%
\pgfpathlineto{\pgfqpoint{4.644147in}{1.319937in}}%
\pgfpathlineto{\pgfqpoint{4.649143in}{1.310043in}}%
\pgfpathlineto{\pgfqpoint{4.654140in}{1.281011in}}%
\pgfpathlineto{\pgfqpoint{4.659136in}{1.276247in}}%
\pgfpathlineto{\pgfqpoint{4.664133in}{1.284453in}}%
\pgfpathlineto{\pgfqpoint{4.669129in}{1.274964in}}%
\pgfpathlineto{\pgfqpoint{4.674125in}{1.269271in}}%
\pgfpathlineto{\pgfqpoint{4.679122in}{1.270652in}}%
\pgfpathlineto{\pgfqpoint{4.684118in}{1.266596in}}%
\pgfpathlineto{\pgfqpoint{4.689114in}{1.278773in}}%
\pgfpathlineto{\pgfqpoint{4.694111in}{1.284719in}}%
\pgfpathlineto{\pgfqpoint{4.699107in}{1.273225in}}%
\pgfpathlineto{\pgfqpoint{4.704104in}{1.268486in}}%
\pgfpathlineto{\pgfqpoint{4.709100in}{1.244991in}}%
\pgfpathlineto{\pgfqpoint{4.714096in}{1.217753in}}%
\pgfpathlineto{\pgfqpoint{4.719093in}{1.172858in}}%
\pgfpathlineto{\pgfqpoint{4.724089in}{1.137192in}}%
\pgfpathlineto{\pgfqpoint{4.729085in}{1.120301in}}%
\pgfpathlineto{\pgfqpoint{4.734082in}{1.148934in}}%
\pgfpathlineto{\pgfqpoint{4.744075in}{1.193871in}}%
\pgfpathlineto{\pgfqpoint{4.749071in}{1.229419in}}%
\pgfpathlineto{\pgfqpoint{4.754067in}{1.270807in}}%
\pgfpathlineto{\pgfqpoint{4.759064in}{1.305629in}}%
\pgfpathlineto{\pgfqpoint{4.764060in}{1.328568in}}%
\pgfpathlineto{\pgfqpoint{4.769057in}{1.366874in}}%
\pgfpathlineto{\pgfqpoint{4.774053in}{1.395139in}}%
\pgfpathlineto{\pgfqpoint{4.779049in}{1.436945in}}%
\pgfpathlineto{\pgfqpoint{4.784046in}{1.491011in}}%
\pgfpathlineto{\pgfqpoint{4.789042in}{1.538266in}}%
\pgfpathlineto{\pgfqpoint{4.794038in}{1.602661in}}%
\pgfpathlineto{\pgfqpoint{4.799035in}{1.687142in}}%
\pgfpathlineto{\pgfqpoint{4.804031in}{1.611488in}}%
\pgfpathlineto{\pgfqpoint{4.809028in}{1.564180in}}%
\pgfpathlineto{\pgfqpoint{4.814024in}{1.542589in}}%
\pgfpathlineto{\pgfqpoint{4.819020in}{1.514856in}}%
\pgfpathlineto{\pgfqpoint{4.824017in}{1.507780in}}%
\pgfpathlineto{\pgfqpoint{4.829013in}{1.493800in}}%
\pgfpathlineto{\pgfqpoint{4.834009in}{1.491733in}}%
\pgfpathlineto{\pgfqpoint{4.839006in}{1.492931in}}%
\pgfpathlineto{\pgfqpoint{4.844002in}{1.486834in}}%
\pgfpathlineto{\pgfqpoint{4.848999in}{1.486378in}}%
\pgfpathlineto{\pgfqpoint{4.853995in}{1.494339in}}%
\pgfpathlineto{\pgfqpoint{4.858991in}{1.497658in}}%
\pgfpathlineto{\pgfqpoint{4.863988in}{1.506781in}}%
\pgfpathlineto{\pgfqpoint{4.868984in}{1.514218in}}%
\pgfpathlineto{\pgfqpoint{4.873980in}{1.514601in}}%
\pgfpathlineto{\pgfqpoint{4.878977in}{1.503696in}}%
\pgfpathlineto{\pgfqpoint{4.883973in}{1.491207in}}%
\pgfpathlineto{\pgfqpoint{4.888970in}{1.471674in}}%
\pgfpathlineto{\pgfqpoint{4.893966in}{1.453345in}}%
\pgfpathlineto{\pgfqpoint{4.898962in}{1.454150in}}%
\pgfpathlineto{\pgfqpoint{4.903959in}{1.441687in}}%
\pgfpathlineto{\pgfqpoint{4.908955in}{1.441110in}}%
\pgfpathlineto{\pgfqpoint{4.913952in}{1.439655in}}%
\pgfpathlineto{\pgfqpoint{4.918948in}{1.445521in}}%
\pgfpathlineto{\pgfqpoint{4.928941in}{1.473638in}}%
\pgfpathlineto{\pgfqpoint{4.933937in}{1.476285in}}%
\pgfpathlineto{\pgfqpoint{4.938933in}{1.484006in}}%
\pgfpathlineto{\pgfqpoint{4.948926in}{1.513465in}}%
\pgfpathlineto{\pgfqpoint{4.953923in}{1.531147in}}%
\pgfpathlineto{\pgfqpoint{4.958919in}{1.538413in}}%
\pgfpathlineto{\pgfqpoint{4.963915in}{1.550590in}}%
\pgfpathlineto{\pgfqpoint{4.968912in}{1.567926in}}%
\pgfpathlineto{\pgfqpoint{4.973908in}{1.573025in}}%
\pgfpathlineto{\pgfqpoint{4.978904in}{1.574787in}}%
\pgfpathlineto{\pgfqpoint{4.983901in}{1.577178in}}%
\pgfpathlineto{\pgfqpoint{4.988897in}{1.574160in}}%
\pgfpathlineto{\pgfqpoint{4.993894in}{1.577679in}}%
\pgfpathlineto{\pgfqpoint{4.998890in}{1.590883in}}%
\pgfpathlineto{\pgfqpoint{5.003886in}{1.587259in}}%
\pgfpathlineto{\pgfqpoint{5.008883in}{1.595612in}}%
\pgfpathlineto{\pgfqpoint{5.013879in}{1.597695in}}%
\pgfpathlineto{\pgfqpoint{5.018875in}{1.608513in}}%
\pgfpathlineto{\pgfqpoint{5.023872in}{1.610164in}}%
\pgfpathlineto{\pgfqpoint{5.028868in}{1.606313in}}%
\pgfpathlineto{\pgfqpoint{5.033865in}{1.589593in}}%
\pgfpathlineto{\pgfqpoint{5.038861in}{1.551218in}}%
\pgfpathlineto{\pgfqpoint{5.043857in}{1.516691in}}%
\pgfpathlineto{\pgfqpoint{5.048854in}{1.490398in}}%
\pgfpathlineto{\pgfqpoint{5.053850in}{1.462167in}}%
\pgfpathlineto{\pgfqpoint{5.058847in}{1.440680in}}%
\pgfpathlineto{\pgfqpoint{5.063843in}{1.417233in}}%
\pgfpathlineto{\pgfqpoint{5.073836in}{1.374045in}}%
\pgfpathlineto{\pgfqpoint{5.078832in}{1.363373in}}%
\pgfpathlineto{\pgfqpoint{5.083828in}{1.341261in}}%
\pgfpathlineto{\pgfqpoint{5.088825in}{1.327824in}}%
\pgfpathlineto{\pgfqpoint{5.093821in}{1.291389in}}%
\pgfpathlineto{\pgfqpoint{5.098818in}{1.264998in}}%
\pgfpathlineto{\pgfqpoint{5.103814in}{1.235368in}}%
\pgfpathlineto{\pgfqpoint{5.118803in}{1.183480in}}%
\pgfpathlineto{\pgfqpoint{5.123799in}{1.200736in}}%
\pgfpathlineto{\pgfqpoint{5.128796in}{1.242977in}}%
\pgfpathlineto{\pgfqpoint{5.138789in}{1.266507in}}%
\pgfpathlineto{\pgfqpoint{5.143785in}{1.274827in}}%
\pgfpathlineto{\pgfqpoint{5.148781in}{1.281444in}}%
\pgfpathlineto{\pgfqpoint{5.153778in}{1.294340in}}%
\pgfpathlineto{\pgfqpoint{5.158774in}{1.273002in}}%
\pgfpathlineto{\pgfqpoint{5.163771in}{1.260157in}}%
\pgfpathlineto{\pgfqpoint{5.168767in}{1.239513in}}%
\pgfpathlineto{\pgfqpoint{5.173763in}{1.208169in}}%
\pgfpathlineto{\pgfqpoint{5.178760in}{1.276736in}}%
\pgfpathlineto{\pgfqpoint{5.183756in}{1.292926in}}%
\pgfpathlineto{\pgfqpoint{5.188752in}{1.302988in}}%
\pgfpathlineto{\pgfqpoint{5.198745in}{1.292274in}}%
\pgfpathlineto{\pgfqpoint{5.203742in}{1.291799in}}%
\pgfpathlineto{\pgfqpoint{5.208738in}{1.277352in}}%
\pgfpathlineto{\pgfqpoint{5.213734in}{1.267944in}}%
\pgfpathlineto{\pgfqpoint{5.218731in}{1.259470in}}%
\pgfpathlineto{\pgfqpoint{5.223727in}{1.253384in}}%
\pgfpathlineto{\pgfqpoint{5.228723in}{1.241052in}}%
\pgfpathlineto{\pgfqpoint{5.233720in}{1.217710in}}%
\pgfpathlineto{\pgfqpoint{5.238716in}{1.204935in}}%
\pgfpathlineto{\pgfqpoint{5.243713in}{1.196009in}}%
\pgfpathlineto{\pgfqpoint{5.248709in}{1.187696in}}%
\pgfpathlineto{\pgfqpoint{5.253705in}{1.168310in}}%
\pgfpathlineto{\pgfqpoint{5.258702in}{1.169321in}}%
\pgfpathlineto{\pgfqpoint{5.263698in}{1.158771in}}%
\pgfpathlineto{\pgfqpoint{5.268694in}{1.175599in}}%
\pgfpathlineto{\pgfqpoint{5.273691in}{1.178197in}}%
\pgfpathlineto{\pgfqpoint{5.278687in}{1.206767in}}%
\pgfpathlineto{\pgfqpoint{5.283684in}{1.261774in}}%
\pgfpathlineto{\pgfqpoint{5.288680in}{1.306571in}}%
\pgfpathlineto{\pgfqpoint{5.293676in}{1.356526in}}%
\pgfpathlineto{\pgfqpoint{5.298673in}{1.391088in}}%
\pgfpathlineto{\pgfqpoint{5.303669in}{1.428011in}}%
\pgfpathlineto{\pgfqpoint{5.308666in}{1.452768in}}%
\pgfpathlineto{\pgfqpoint{5.313662in}{1.457894in}}%
\pgfpathlineto{\pgfqpoint{5.318658in}{1.473044in}}%
\pgfpathlineto{\pgfqpoint{5.323655in}{1.457557in}}%
\pgfpathlineto{\pgfqpoint{5.328651in}{1.419729in}}%
\pgfpathlineto{\pgfqpoint{5.333647in}{1.465725in}}%
\pgfpathlineto{\pgfqpoint{5.338644in}{1.483434in}}%
\pgfpathlineto{\pgfqpoint{5.343640in}{1.503716in}}%
\pgfpathlineto{\pgfqpoint{5.348637in}{1.504351in}}%
\pgfpathlineto{\pgfqpoint{5.353633in}{1.511962in}}%
\pgfpathlineto{\pgfqpoint{5.358629in}{1.510927in}}%
\pgfpathlineto{\pgfqpoint{5.363626in}{1.504310in}}%
\pgfpathlineto{\pgfqpoint{5.368622in}{1.501171in}}%
\pgfpathlineto{\pgfqpoint{5.373618in}{1.518680in}}%
\pgfpathlineto{\pgfqpoint{5.378615in}{1.520020in}}%
\pgfpathlineto{\pgfqpoint{5.383611in}{1.523380in}}%
\pgfpathlineto{\pgfqpoint{5.388608in}{1.519122in}}%
\pgfpathlineto{\pgfqpoint{5.393604in}{1.504629in}}%
\pgfpathlineto{\pgfqpoint{5.398600in}{1.504463in}}%
\pgfpathlineto{\pgfqpoint{5.403597in}{1.502129in}}%
\pgfpathlineto{\pgfqpoint{5.408593in}{1.503671in}}%
\pgfpathlineto{\pgfqpoint{5.413589in}{1.502645in}}%
\pgfpathlineto{\pgfqpoint{5.418586in}{1.499299in}}%
\pgfpathlineto{\pgfqpoint{5.423582in}{1.512758in}}%
\pgfpathlineto{\pgfqpoint{5.433575in}{1.549118in}}%
\pgfpathlineto{\pgfqpoint{5.438571in}{1.566576in}}%
\pgfpathlineto{\pgfqpoint{5.443568in}{1.596580in}}%
\pgfpathlineto{\pgfqpoint{5.448564in}{1.621403in}}%
\pgfpathlineto{\pgfqpoint{5.453561in}{1.655458in}}%
\pgfpathlineto{\pgfqpoint{5.458557in}{1.679305in}}%
\pgfpathlineto{\pgfqpoint{5.463553in}{1.690404in}}%
\pgfpathlineto{\pgfqpoint{5.473546in}{1.720064in}}%
\pgfpathlineto{\pgfqpoint{5.478542in}{1.733845in}}%
\pgfpathlineto{\pgfqpoint{5.483539in}{1.765589in}}%
\pgfpathlineto{\pgfqpoint{5.488535in}{1.761169in}}%
\pgfpathlineto{\pgfqpoint{5.493532in}{1.722494in}}%
\pgfpathlineto{\pgfqpoint{5.498528in}{1.707837in}}%
\pgfpathlineto{\pgfqpoint{5.503524in}{1.683550in}}%
\pgfpathlineto{\pgfqpoint{5.508521in}{1.662077in}}%
\pgfpathlineto{\pgfqpoint{5.513517in}{1.688159in}}%
\pgfpathlineto{\pgfqpoint{5.523510in}{1.753650in}}%
\pgfpathlineto{\pgfqpoint{5.528506in}{1.806480in}}%
\pgfpathlineto{\pgfqpoint{5.533503in}{1.847066in}}%
\pgfpathlineto{\pgfqpoint{5.538499in}{1.836043in}}%
\pgfpathlineto{\pgfqpoint{5.543495in}{1.822143in}}%
\pgfpathlineto{\pgfqpoint{5.548492in}{1.824274in}}%
\pgfpathlineto{\pgfqpoint{5.553488in}{1.815355in}}%
\pgfpathlineto{\pgfqpoint{5.558485in}{1.828446in}}%
\pgfpathlineto{\pgfqpoint{5.563481in}{1.826662in}}%
\pgfpathlineto{\pgfqpoint{5.568477in}{1.842860in}}%
\pgfpathlineto{\pgfqpoint{5.573474in}{1.857432in}}%
\pgfpathlineto{\pgfqpoint{5.583466in}{1.936060in}}%
\pgfpathlineto{\pgfqpoint{5.588463in}{1.999171in}}%
\pgfpathlineto{\pgfqpoint{5.598456in}{2.111958in}}%
\pgfpathlineto{\pgfqpoint{5.603452in}{2.121874in}}%
\pgfpathlineto{\pgfqpoint{5.608448in}{2.093521in}}%
\pgfpathlineto{\pgfqpoint{5.618441in}{2.031864in}}%
\pgfpathlineto{\pgfqpoint{5.623437in}{1.998601in}}%
\pgfpathlineto{\pgfqpoint{5.638427in}{1.846509in}}%
\pgfpathlineto{\pgfqpoint{5.643423in}{1.805634in}}%
\pgfpathlineto{\pgfqpoint{5.648419in}{1.776350in}}%
\pgfpathlineto{\pgfqpoint{5.653416in}{1.769550in}}%
\pgfpathlineto{\pgfqpoint{5.658412in}{1.761319in}}%
\pgfpathlineto{\pgfqpoint{5.673401in}{1.739887in}}%
\pgfpathlineto{\pgfqpoint{5.678398in}{1.752856in}}%
\pgfpathlineto{\pgfqpoint{5.683394in}{1.749613in}}%
\pgfpathlineto{\pgfqpoint{5.688390in}{1.733209in}}%
\pgfpathlineto{\pgfqpoint{5.698383in}{1.742950in}}%
\pgfpathlineto{\pgfqpoint{5.703380in}{1.736436in}}%
\pgfpathlineto{\pgfqpoint{5.708376in}{1.748523in}}%
\pgfpathlineto{\pgfqpoint{5.713372in}{1.756537in}}%
\pgfpathlineto{\pgfqpoint{5.718369in}{1.744395in}}%
\pgfpathlineto{\pgfqpoint{5.723365in}{1.729591in}}%
\pgfpathlineto{\pgfqpoint{5.728361in}{1.719221in}}%
\pgfpathlineto{\pgfqpoint{5.733358in}{1.720373in}}%
\pgfpathlineto{\pgfqpoint{5.738354in}{1.715046in}}%
\pgfpathlineto{\pgfqpoint{5.743351in}{1.717215in}}%
\pgfpathlineto{\pgfqpoint{5.748347in}{1.713395in}}%
\pgfpathlineto{\pgfqpoint{5.758340in}{1.722791in}}%
\pgfpathlineto{\pgfqpoint{5.763336in}{1.724269in}}%
\pgfpathlineto{\pgfqpoint{5.768332in}{1.719813in}}%
\pgfpathlineto{\pgfqpoint{5.773329in}{1.710464in}}%
\pgfpathlineto{\pgfqpoint{5.778325in}{1.699697in}}%
\pgfpathlineto{\pgfqpoint{5.783322in}{1.695198in}}%
\pgfpathlineto{\pgfqpoint{5.788318in}{1.698252in}}%
\pgfpathlineto{\pgfqpoint{5.793314in}{1.702891in}}%
\pgfpathlineto{\pgfqpoint{5.798311in}{1.706442in}}%
\pgfpathlineto{\pgfqpoint{5.803307in}{1.703417in}}%
\pgfpathlineto{\pgfqpoint{5.808303in}{1.705849in}}%
\pgfpathlineto{\pgfqpoint{5.813300in}{1.712639in}}%
\pgfpathlineto{\pgfqpoint{5.818296in}{1.714745in}}%
\pgfpathlineto{\pgfqpoint{5.823293in}{1.726978in}}%
\pgfpathlineto{\pgfqpoint{5.828289in}{1.740028in}}%
\pgfpathlineto{\pgfqpoint{5.833285in}{1.747991in}}%
\pgfpathlineto{\pgfqpoint{5.838282in}{1.754533in}}%
\pgfpathlineto{\pgfqpoint{5.843278in}{1.763539in}}%
\pgfpathlineto{\pgfqpoint{5.848275in}{1.768825in}}%
\pgfpathlineto{\pgfqpoint{5.853271in}{1.775952in}}%
\pgfpathlineto{\pgfqpoint{5.858267in}{1.773757in}}%
\pgfpathlineto{\pgfqpoint{5.863264in}{1.781839in}}%
\pgfpathlineto{\pgfqpoint{5.868260in}{1.786095in}}%
\pgfpathlineto{\pgfqpoint{5.873256in}{1.785164in}}%
\pgfpathlineto{\pgfqpoint{5.878253in}{1.796262in}}%
\pgfpathlineto{\pgfqpoint{5.883249in}{1.800593in}}%
\pgfpathlineto{\pgfqpoint{5.888246in}{1.798746in}}%
\pgfpathlineto{\pgfqpoint{5.898238in}{1.796461in}}%
\pgfpathlineto{\pgfqpoint{5.903235in}{1.783518in}}%
\pgfpathlineto{\pgfqpoint{5.908231in}{1.773942in}}%
\pgfpathlineto{\pgfqpoint{5.913227in}{1.767695in}}%
\pgfpathlineto{\pgfqpoint{5.918224in}{1.751189in}}%
\pgfpathlineto{\pgfqpoint{5.923220in}{1.732110in}}%
\pgfpathlineto{\pgfqpoint{5.928217in}{1.703050in}}%
\pgfpathlineto{\pgfqpoint{5.933213in}{1.695310in}}%
\pgfpathlineto{\pgfqpoint{5.938209in}{1.688288in}}%
\pgfpathlineto{\pgfqpoint{5.943206in}{1.676619in}}%
\pgfpathlineto{\pgfqpoint{5.948202in}{1.668600in}}%
\pgfpathlineto{\pgfqpoint{5.953199in}{1.665753in}}%
\pgfpathlineto{\pgfqpoint{5.958195in}{1.656550in}}%
\pgfpathlineto{\pgfqpoint{5.963191in}{1.663315in}}%
\pgfpathlineto{\pgfqpoint{5.968188in}{1.667920in}}%
\pgfpathlineto{\pgfqpoint{5.973184in}{1.676637in}}%
\pgfpathlineto{\pgfqpoint{5.978180in}{1.683774in}}%
\pgfpathlineto{\pgfqpoint{5.983177in}{1.695524in}}%
\pgfpathlineto{\pgfqpoint{5.988173in}{1.709366in}}%
\pgfpathlineto{\pgfqpoint{5.993170in}{1.730258in}}%
\pgfpathlineto{\pgfqpoint{5.998166in}{1.735373in}}%
\pgfpathlineto{\pgfqpoint{6.003162in}{1.743459in}}%
\pgfpathlineto{\pgfqpoint{6.008159in}{1.744140in}}%
\pgfpathlineto{\pgfqpoint{6.013155in}{1.723674in}}%
\pgfpathlineto{\pgfqpoint{6.018151in}{1.706964in}}%
\pgfpathlineto{\pgfqpoint{6.023148in}{1.684731in}}%
\pgfpathlineto{\pgfqpoint{6.028144in}{1.658377in}}%
\pgfpathlineto{\pgfqpoint{6.038137in}{1.581423in}}%
\pgfpathlineto{\pgfqpoint{6.043133in}{1.559435in}}%
\pgfpathlineto{\pgfqpoint{6.048130in}{1.500096in}}%
\pgfpathlineto{\pgfqpoint{6.053126in}{1.447316in}}%
\pgfpathlineto{\pgfqpoint{6.058122in}{1.484425in}}%
\pgfpathlineto{\pgfqpoint{6.063119in}{1.517904in}}%
\pgfpathlineto{\pgfqpoint{6.068115in}{1.524519in}}%
\pgfpathlineto{\pgfqpoint{6.073112in}{1.539478in}}%
\pgfpathlineto{\pgfqpoint{6.078108in}{1.544507in}}%
\pgfpathlineto{\pgfqpoint{6.083104in}{1.548412in}}%
\pgfpathlineto{\pgfqpoint{6.088101in}{1.552925in}}%
\pgfpathlineto{\pgfqpoint{6.093097in}{1.553658in}}%
\pgfpathlineto{\pgfqpoint{6.098094in}{1.544062in}}%
\pgfpathlineto{\pgfqpoint{6.103090in}{1.524979in}}%
\pgfpathlineto{\pgfqpoint{6.108086in}{1.499398in}}%
\pgfpathlineto{\pgfqpoint{6.113083in}{1.477934in}}%
\pgfpathlineto{\pgfqpoint{6.118079in}{1.491514in}}%
\pgfpathlineto{\pgfqpoint{6.123075in}{1.501212in}}%
\pgfpathlineto{\pgfqpoint{6.133068in}{1.492422in}}%
\pgfpathlineto{\pgfqpoint{6.138065in}{1.494128in}}%
\pgfpathlineto{\pgfqpoint{6.143061in}{1.497554in}}%
\pgfpathlineto{\pgfqpoint{6.148057in}{1.501735in}}%
\pgfpathlineto{\pgfqpoint{6.153054in}{1.506554in}}%
\pgfpathlineto{\pgfqpoint{6.158050in}{1.507244in}}%
\pgfpathlineto{\pgfqpoint{6.163046in}{1.508355in}}%
\pgfpathlineto{\pgfqpoint{6.168043in}{1.514369in}}%
\pgfpathlineto{\pgfqpoint{6.173039in}{1.514282in}}%
\pgfpathlineto{\pgfqpoint{6.178036in}{1.520660in}}%
\pgfpathlineto{\pgfqpoint{6.183032in}{1.524835in}}%
\pgfpathlineto{\pgfqpoint{6.188028in}{1.553622in}}%
\pgfpathlineto{\pgfqpoint{6.193025in}{1.586428in}}%
\pgfpathlineto{\pgfqpoint{6.198021in}{1.580081in}}%
\pgfpathlineto{\pgfqpoint{6.203017in}{1.554793in}}%
\pgfpathlineto{\pgfqpoint{6.208014in}{1.540588in}}%
\pgfpathlineto{\pgfqpoint{6.213010in}{1.530770in}}%
\pgfpathlineto{\pgfqpoint{6.218007in}{1.524365in}}%
\pgfpathlineto{\pgfqpoint{6.223003in}{1.523512in}}%
\pgfpathlineto{\pgfqpoint{6.227999in}{1.519221in}}%
\pgfpathlineto{\pgfqpoint{6.232996in}{1.510147in}}%
\pgfpathlineto{\pgfqpoint{6.237992in}{1.506976in}}%
\pgfpathlineto{\pgfqpoint{6.242989in}{1.504725in}}%
\pgfpathlineto{\pgfqpoint{6.247985in}{1.505228in}}%
\pgfpathlineto{\pgfqpoint{6.252981in}{1.500459in}}%
\pgfpathlineto{\pgfqpoint{6.257978in}{1.491947in}}%
\pgfpathlineto{\pgfqpoint{6.262974in}{1.493008in}}%
\pgfpathlineto{\pgfqpoint{6.267970in}{1.481359in}}%
\pgfpathlineto{\pgfqpoint{6.272967in}{1.475780in}}%
\pgfpathlineto{\pgfqpoint{6.277963in}{1.468638in}}%
\pgfpathlineto{\pgfqpoint{6.282960in}{1.469665in}}%
\pgfpathlineto{\pgfqpoint{6.287956in}{1.475270in}}%
\pgfpathlineto{\pgfqpoint{6.292952in}{1.482434in}}%
\pgfpathlineto{\pgfqpoint{6.297949in}{1.480699in}}%
\pgfpathlineto{\pgfqpoint{6.307941in}{1.548698in}}%
\pgfpathlineto{\pgfqpoint{6.312938in}{1.608296in}}%
\pgfpathlineto{\pgfqpoint{6.317934in}{1.619014in}}%
\pgfpathlineto{\pgfqpoint{6.322931in}{1.572928in}}%
\pgfpathlineto{\pgfqpoint{6.327927in}{1.546170in}}%
\pgfpathlineto{\pgfqpoint{6.332923in}{1.537856in}}%
\pgfpathlineto{\pgfqpoint{6.337920in}{1.543096in}}%
\pgfpathlineto{\pgfqpoint{6.342916in}{1.554911in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.560327in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.560327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.106960in}{0.456621in}}{\pgfqpoint{5.490522in}{3.196347in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.997616,0.926105,0.625067}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356529in}{1.416994in}}%
\pgfpathlineto{\pgfqpoint{1.361526in}{1.398240in}}%
\pgfpathlineto{\pgfqpoint{1.366522in}{1.401376in}}%
\pgfpathlineto{\pgfqpoint{1.371518in}{1.388272in}}%
\pgfpathlineto{\pgfqpoint{1.376515in}{1.388091in}}%
\pgfpathlineto{\pgfqpoint{1.381511in}{1.413166in}}%
\pgfpathlineto{\pgfqpoint{1.386507in}{1.399694in}}%
\pgfpathlineto{\pgfqpoint{1.391504in}{1.357012in}}%
\pgfpathlineto{\pgfqpoint{1.396500in}{1.360929in}}%
\pgfpathlineto{\pgfqpoint{1.401497in}{1.338737in}}%
\pgfpathlineto{\pgfqpoint{1.406493in}{1.310373in}}%
\pgfpathlineto{\pgfqpoint{1.411489in}{1.232422in}}%
\pgfpathlineto{\pgfqpoint{1.421482in}{1.115775in}}%
\pgfpathlineto{\pgfqpoint{1.426478in}{1.032497in}}%
\pgfpathlineto{\pgfqpoint{1.431475in}{0.955943in}}%
\pgfpathlineto{\pgfqpoint{1.436471in}{0.833925in}}%
\pgfpathlineto{\pgfqpoint{1.441468in}{0.795482in}}%
\pgfpathlineto{\pgfqpoint{1.456457in}{1.025333in}}%
\pgfpathlineto{\pgfqpoint{1.461453in}{1.066836in}}%
\pgfpathlineto{\pgfqpoint{1.466450in}{1.128215in}}%
\pgfpathlineto{\pgfqpoint{1.471446in}{1.168331in}}%
\pgfpathlineto{\pgfqpoint{1.476442in}{1.216116in}}%
\pgfpathlineto{\pgfqpoint{1.481439in}{1.229376in}}%
\pgfpathlineto{\pgfqpoint{1.486435in}{1.270236in}}%
\pgfpathlineto{\pgfqpoint{1.491431in}{1.280493in}}%
\pgfpathlineto{\pgfqpoint{1.496428in}{1.296446in}}%
\pgfpathlineto{\pgfqpoint{1.501424in}{1.297045in}}%
\pgfpathlineto{\pgfqpoint{1.506421in}{1.329061in}}%
\pgfpathlineto{\pgfqpoint{1.511417in}{1.391342in}}%
\pgfpathlineto{\pgfqpoint{1.516413in}{1.415492in}}%
\pgfpathlineto{\pgfqpoint{1.521410in}{1.396417in}}%
\pgfpathlineto{\pgfqpoint{1.526406in}{1.407480in}}%
\pgfpathlineto{\pgfqpoint{1.531402in}{1.353970in}}%
\pgfpathlineto{\pgfqpoint{1.536399in}{1.296681in}}%
\pgfpathlineto{\pgfqpoint{1.541395in}{1.209589in}}%
\pgfpathlineto{\pgfqpoint{1.546392in}{1.157060in}}%
\pgfpathlineto{\pgfqpoint{1.551388in}{1.064953in}}%
\pgfpathlineto{\pgfqpoint{1.556384in}{1.005464in}}%
\pgfpathlineto{\pgfqpoint{1.561381in}{1.066643in}}%
\pgfpathlineto{\pgfqpoint{1.566377in}{1.146061in}}%
\pgfpathlineto{\pgfqpoint{1.571374in}{1.180375in}}%
\pgfpathlineto{\pgfqpoint{1.576370in}{1.211904in}}%
\pgfpathlineto{\pgfqpoint{1.581366in}{1.257585in}}%
\pgfpathlineto{\pgfqpoint{1.586363in}{1.276337in}}%
\pgfpathlineto{\pgfqpoint{1.591359in}{1.307993in}}%
\pgfpathlineto{\pgfqpoint{1.596355in}{1.342065in}}%
\pgfpathlineto{\pgfqpoint{1.601352in}{1.353154in}}%
\pgfpathlineto{\pgfqpoint{1.606348in}{1.432310in}}%
\pgfpathlineto{\pgfqpoint{1.611345in}{1.404782in}}%
\pgfpathlineto{\pgfqpoint{1.616341in}{1.356860in}}%
\pgfpathlineto{\pgfqpoint{1.621337in}{1.344721in}}%
\pgfpathlineto{\pgfqpoint{1.626334in}{1.305399in}}%
\pgfpathlineto{\pgfqpoint{1.631330in}{1.286936in}}%
\pgfpathlineto{\pgfqpoint{1.636326in}{1.280815in}}%
\pgfpathlineto{\pgfqpoint{1.641323in}{1.263214in}}%
\pgfpathlineto{\pgfqpoint{1.646319in}{1.257262in}}%
\pgfpathlineto{\pgfqpoint{1.651316in}{1.259748in}}%
\pgfpathlineto{\pgfqpoint{1.656312in}{1.245139in}}%
\pgfpathlineto{\pgfqpoint{1.661308in}{1.231950in}}%
\pgfpathlineto{\pgfqpoint{1.666305in}{1.226178in}}%
\pgfpathlineto{\pgfqpoint{1.671301in}{1.231626in}}%
\pgfpathlineto{\pgfqpoint{1.676297in}{1.225334in}}%
\pgfpathlineto{\pgfqpoint{1.681294in}{1.220323in}}%
\pgfpathlineto{\pgfqpoint{1.686290in}{1.222160in}}%
\pgfpathlineto{\pgfqpoint{1.691287in}{1.235752in}}%
\pgfpathlineto{\pgfqpoint{1.696283in}{1.257279in}}%
\pgfpathlineto{\pgfqpoint{1.701279in}{1.281533in}}%
\pgfpathlineto{\pgfqpoint{1.706276in}{1.308116in}}%
\pgfpathlineto{\pgfqpoint{1.711272in}{1.362547in}}%
\pgfpathlineto{\pgfqpoint{1.716269in}{1.420786in}}%
\pgfpathlineto{\pgfqpoint{1.721265in}{1.538027in}}%
\pgfpathlineto{\pgfqpoint{1.726261in}{1.532122in}}%
\pgfpathlineto{\pgfqpoint{1.731258in}{1.355439in}}%
\pgfpathlineto{\pgfqpoint{1.736254in}{1.252615in}}%
\pgfpathlineto{\pgfqpoint{1.741250in}{1.294427in}}%
\pgfpathlineto{\pgfqpoint{1.746247in}{1.329738in}}%
\pgfpathlineto{\pgfqpoint{1.751243in}{1.348899in}}%
\pgfpathlineto{\pgfqpoint{1.756240in}{1.353769in}}%
\pgfpathlineto{\pgfqpoint{1.761236in}{1.374751in}}%
\pgfpathlineto{\pgfqpoint{1.766232in}{1.378190in}}%
\pgfpathlineto{\pgfqpoint{1.771229in}{1.384526in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.393535in}}%
\pgfpathlineto{\pgfqpoint{1.781221in}{1.395767in}}%
\pgfpathlineto{\pgfqpoint{1.786218in}{1.417654in}}%
\pgfpathlineto{\pgfqpoint{1.791214in}{1.438199in}}%
\pgfpathlineto{\pgfqpoint{1.796211in}{1.430061in}}%
\pgfpathlineto{\pgfqpoint{1.801207in}{1.419837in}}%
\pgfpathlineto{\pgfqpoint{1.806203in}{1.359432in}}%
\pgfpathlineto{\pgfqpoint{1.811200in}{1.260026in}}%
\pgfpathlineto{\pgfqpoint{1.816196in}{1.352884in}}%
\pgfpathlineto{\pgfqpoint{1.821192in}{1.396699in}}%
\pgfpathlineto{\pgfqpoint{1.826189in}{1.415461in}}%
\pgfpathlineto{\pgfqpoint{1.831185in}{1.445935in}}%
\pgfpathlineto{\pgfqpoint{1.836182in}{1.516846in}}%
\pgfpathlineto{\pgfqpoint{1.841178in}{1.548431in}}%
\pgfpathlineto{\pgfqpoint{1.846174in}{1.596323in}}%
\pgfpathlineto{\pgfqpoint{1.851171in}{1.594447in}}%
\pgfpathlineto{\pgfqpoint{1.856167in}{1.579976in}}%
\pgfpathlineto{\pgfqpoint{1.861164in}{1.546130in}}%
\pgfpathlineto{\pgfqpoint{1.866160in}{1.498479in}}%
\pgfpathlineto{\pgfqpoint{1.871156in}{1.458669in}}%
\pgfpathlineto{\pgfqpoint{1.881149in}{1.391617in}}%
\pgfpathlineto{\pgfqpoint{1.886145in}{1.363034in}}%
\pgfpathlineto{\pgfqpoint{1.891142in}{1.351161in}}%
\pgfpathlineto{\pgfqpoint{1.896138in}{1.335972in}}%
\pgfpathlineto{\pgfqpoint{1.901135in}{1.354325in}}%
\pgfpathlineto{\pgfqpoint{1.906131in}{1.376779in}}%
\pgfpathlineto{\pgfqpoint{1.911127in}{1.393276in}}%
\pgfpathlineto{\pgfqpoint{1.916124in}{1.419455in}}%
\pgfpathlineto{\pgfqpoint{1.921120in}{1.448200in}}%
\pgfpathlineto{\pgfqpoint{1.926116in}{1.480145in}}%
\pgfpathlineto{\pgfqpoint{1.931113in}{1.454844in}}%
\pgfpathlineto{\pgfqpoint{1.936109in}{1.412798in}}%
\pgfpathlineto{\pgfqpoint{1.941106in}{1.408356in}}%
\pgfpathlineto{\pgfqpoint{1.946102in}{1.393572in}}%
\pgfpathlineto{\pgfqpoint{1.951098in}{1.411285in}}%
\pgfpathlineto{\pgfqpoint{1.956095in}{1.456180in}}%
\pgfpathlineto{\pgfqpoint{1.961091in}{1.491187in}}%
\pgfpathlineto{\pgfqpoint{1.966088in}{1.522779in}}%
\pgfpathlineto{\pgfqpoint{1.971084in}{1.533070in}}%
\pgfpathlineto{\pgfqpoint{1.976080in}{1.528316in}}%
\pgfpathlineto{\pgfqpoint{1.981077in}{1.528664in}}%
\pgfpathlineto{\pgfqpoint{1.991069in}{1.517057in}}%
\pgfpathlineto{\pgfqpoint{1.996066in}{1.512435in}}%
\pgfpathlineto{\pgfqpoint{2.001062in}{1.504310in}}%
\pgfpathlineto{\pgfqpoint{2.006059in}{1.493347in}}%
\pgfpathlineto{\pgfqpoint{2.011055in}{1.487435in}}%
\pgfpathlineto{\pgfqpoint{2.016051in}{1.487337in}}%
\pgfpathlineto{\pgfqpoint{2.021048in}{1.474762in}}%
\pgfpathlineto{\pgfqpoint{2.026044in}{1.476721in}}%
\pgfpathlineto{\pgfqpoint{2.031040in}{1.483720in}}%
\pgfpathlineto{\pgfqpoint{2.036037in}{1.487399in}}%
\pgfpathlineto{\pgfqpoint{2.041033in}{1.490696in}}%
\pgfpathlineto{\pgfqpoint{2.046030in}{1.519958in}}%
\pgfpathlineto{\pgfqpoint{2.051026in}{1.544828in}}%
\pgfpathlineto{\pgfqpoint{2.061019in}{1.466170in}}%
\pgfpathlineto{\pgfqpoint{2.066015in}{1.460595in}}%
\pgfpathlineto{\pgfqpoint{2.071011in}{1.462168in}}%
\pgfpathlineto{\pgfqpoint{2.076008in}{1.473671in}}%
\pgfpathlineto{\pgfqpoint{2.086001in}{1.485183in}}%
\pgfpathlineto{\pgfqpoint{2.090997in}{1.487344in}}%
\pgfpathlineto{\pgfqpoint{2.095993in}{1.492126in}}%
\pgfpathlineto{\pgfqpoint{2.100990in}{1.498455in}}%
\pgfpathlineto{\pgfqpoint{2.105986in}{1.496460in}}%
\pgfpathlineto{\pgfqpoint{2.110983in}{1.491253in}}%
\pgfpathlineto{\pgfqpoint{2.115979in}{1.474500in}}%
\pgfpathlineto{\pgfqpoint{2.120975in}{1.433415in}}%
\pgfpathlineto{\pgfqpoint{2.125972in}{1.398889in}}%
\pgfpathlineto{\pgfqpoint{2.130968in}{1.379428in}}%
\pgfpathlineto{\pgfqpoint{2.135964in}{1.372203in}}%
\pgfpathlineto{\pgfqpoint{2.140961in}{1.378600in}}%
\pgfpathlineto{\pgfqpoint{2.145957in}{1.379048in}}%
\pgfpathlineto{\pgfqpoint{2.150954in}{1.377111in}}%
\pgfpathlineto{\pgfqpoint{2.155950in}{1.364939in}}%
\pgfpathlineto{\pgfqpoint{2.160946in}{1.359648in}}%
\pgfpathlineto{\pgfqpoint{2.165943in}{1.355430in}}%
\pgfpathlineto{\pgfqpoint{2.170939in}{1.333210in}}%
\pgfpathlineto{\pgfqpoint{2.175935in}{1.315368in}}%
\pgfpathlineto{\pgfqpoint{2.180932in}{1.324619in}}%
\pgfpathlineto{\pgfqpoint{2.185928in}{1.344092in}}%
\pgfpathlineto{\pgfqpoint{2.190925in}{1.349244in}}%
\pgfpathlineto{\pgfqpoint{2.195921in}{1.304115in}}%
\pgfpathlineto{\pgfqpoint{2.200917in}{1.248524in}}%
\pgfpathlineto{\pgfqpoint{2.210910in}{1.453027in}}%
\pgfpathlineto{\pgfqpoint{2.215906in}{1.471215in}}%
\pgfpathlineto{\pgfqpoint{2.220903in}{1.478747in}}%
\pgfpathlineto{\pgfqpoint{2.225899in}{1.484895in}}%
\pgfpathlineto{\pgfqpoint{2.230896in}{1.494577in}}%
\pgfpathlineto{\pgfqpoint{2.235892in}{1.494656in}}%
\pgfpathlineto{\pgfqpoint{2.240888in}{1.486449in}}%
\pgfpathlineto{\pgfqpoint{2.245885in}{1.487943in}}%
\pgfpathlineto{\pgfqpoint{2.250881in}{1.497519in}}%
\pgfpathlineto{\pgfqpoint{2.260874in}{1.508180in}}%
\pgfpathlineto{\pgfqpoint{2.265870in}{1.512361in}}%
\pgfpathlineto{\pgfqpoint{2.270867in}{1.530559in}}%
\pgfpathlineto{\pgfqpoint{2.275863in}{1.544323in}}%
\pgfpathlineto{\pgfqpoint{2.280859in}{1.556432in}}%
\pgfpathlineto{\pgfqpoint{2.285856in}{1.561288in}}%
\pgfpathlineto{\pgfqpoint{2.290852in}{1.570992in}}%
\pgfpathlineto{\pgfqpoint{2.295849in}{1.579449in}}%
\pgfpathlineto{\pgfqpoint{2.300845in}{1.585705in}}%
\pgfpathlineto{\pgfqpoint{2.305841in}{1.602862in}}%
\pgfpathlineto{\pgfqpoint{2.310838in}{1.617414in}}%
\pgfpathlineto{\pgfqpoint{2.315834in}{1.643712in}}%
\pgfpathlineto{\pgfqpoint{2.320830in}{1.680830in}}%
\pgfpathlineto{\pgfqpoint{2.325827in}{1.732591in}}%
\pgfpathlineto{\pgfqpoint{2.330823in}{1.775938in}}%
\pgfpathlineto{\pgfqpoint{2.335820in}{1.835071in}}%
\pgfpathlineto{\pgfqpoint{2.340816in}{1.902646in}}%
\pgfpathlineto{\pgfqpoint{2.345812in}{2.023104in}}%
\pgfpathlineto{\pgfqpoint{2.350809in}{2.050123in}}%
\pgfpathlineto{\pgfqpoint{2.355805in}{1.975728in}}%
\pgfpathlineto{\pgfqpoint{2.365798in}{1.920475in}}%
\pgfpathlineto{\pgfqpoint{2.370794in}{1.907516in}}%
\pgfpathlineto{\pgfqpoint{2.375791in}{1.891697in}}%
\pgfpathlineto{\pgfqpoint{2.380787in}{1.878700in}}%
\pgfpathlineto{\pgfqpoint{2.385783in}{1.861729in}}%
\pgfpathlineto{\pgfqpoint{2.390780in}{1.851303in}}%
\pgfpathlineto{\pgfqpoint{2.395776in}{1.833068in}}%
\pgfpathlineto{\pgfqpoint{2.400773in}{1.829818in}}%
\pgfpathlineto{\pgfqpoint{2.405769in}{1.815958in}}%
\pgfpathlineto{\pgfqpoint{2.410765in}{1.797162in}}%
\pgfpathlineto{\pgfqpoint{2.415762in}{1.806423in}}%
\pgfpathlineto{\pgfqpoint{2.420758in}{1.822731in}}%
\pgfpathlineto{\pgfqpoint{2.425754in}{1.814142in}}%
\pgfpathlineto{\pgfqpoint{2.430751in}{1.825231in}}%
\pgfpathlineto{\pgfqpoint{2.435747in}{1.832668in}}%
\pgfpathlineto{\pgfqpoint{2.440744in}{1.847119in}}%
\pgfpathlineto{\pgfqpoint{2.445740in}{1.835193in}}%
\pgfpathlineto{\pgfqpoint{2.450736in}{1.819806in}}%
\pgfpathlineto{\pgfqpoint{2.455733in}{1.878626in}}%
\pgfpathlineto{\pgfqpoint{2.460729in}{1.986067in}}%
\pgfpathlineto{\pgfqpoint{2.465725in}{1.882612in}}%
\pgfpathlineto{\pgfqpoint{2.470722in}{1.767188in}}%
\pgfpathlineto{\pgfqpoint{2.475718in}{1.750923in}}%
\pgfpathlineto{\pgfqpoint{2.480715in}{1.672209in}}%
\pgfpathlineto{\pgfqpoint{2.485711in}{1.627564in}}%
\pgfpathlineto{\pgfqpoint{2.490707in}{1.653076in}}%
\pgfpathlineto{\pgfqpoint{2.495704in}{1.721959in}}%
\pgfpathlineto{\pgfqpoint{2.500700in}{2.196400in}}%
\pgfpathlineto{\pgfqpoint{2.505697in}{3.488803in}}%
\pgfpathlineto{\pgfqpoint{2.510693in}{3.268455in}}%
\pgfpathlineto{\pgfqpoint{2.515689in}{2.975107in}}%
\pgfpathlineto{\pgfqpoint{2.520686in}{2.964269in}}%
\pgfpathlineto{\pgfqpoint{2.525682in}{2.992541in}}%
\pgfpathlineto{\pgfqpoint{2.530678in}{2.743142in}}%
\pgfpathlineto{\pgfqpoint{2.535675in}{2.422360in}}%
\pgfpathlineto{\pgfqpoint{2.540671in}{2.226542in}}%
\pgfpathlineto{\pgfqpoint{2.545668in}{2.065345in}}%
\pgfpathlineto{\pgfqpoint{2.550664in}{1.989663in}}%
\pgfpathlineto{\pgfqpoint{2.555660in}{1.920391in}}%
\pgfpathlineto{\pgfqpoint{2.560657in}{1.839365in}}%
\pgfpathlineto{\pgfqpoint{2.565653in}{1.847725in}}%
\pgfpathlineto{\pgfqpoint{2.570649in}{1.885053in}}%
\pgfpathlineto{\pgfqpoint{2.575646in}{2.056350in}}%
\pgfpathlineto{\pgfqpoint{2.580642in}{2.073126in}}%
\pgfpathlineto{\pgfqpoint{2.585639in}{1.916742in}}%
\pgfpathlineto{\pgfqpoint{2.590635in}{1.692001in}}%
\pgfpathlineto{\pgfqpoint{2.595631in}{1.661918in}}%
\pgfpathlineto{\pgfqpoint{2.600628in}{1.852595in}}%
\pgfpathlineto{\pgfqpoint{2.605624in}{1.791720in}}%
\pgfpathlineto{\pgfqpoint{2.610620in}{1.715170in}}%
\pgfpathlineto{\pgfqpoint{2.615617in}{1.728227in}}%
\pgfpathlineto{\pgfqpoint{2.620613in}{1.774885in}}%
\pgfpathlineto{\pgfqpoint{2.630606in}{1.831354in}}%
\pgfpathlineto{\pgfqpoint{2.635602in}{1.827236in}}%
\pgfpathlineto{\pgfqpoint{2.640599in}{1.932300in}}%
\pgfpathlineto{\pgfqpoint{2.645595in}{2.211318in}}%
\pgfpathlineto{\pgfqpoint{2.650592in}{2.254424in}}%
\pgfpathlineto{\pgfqpoint{2.655588in}{2.145482in}}%
\pgfpathlineto{\pgfqpoint{2.660584in}{2.123502in}}%
\pgfpathlineto{\pgfqpoint{2.665581in}{2.165728in}}%
\pgfpathlineto{\pgfqpoint{2.670577in}{2.172575in}}%
\pgfpathlineto{\pgfqpoint{2.675573in}{2.226322in}}%
\pgfpathlineto{\pgfqpoint{2.680570in}{2.204309in}}%
\pgfpathlineto{\pgfqpoint{2.685566in}{2.133105in}}%
\pgfpathlineto{\pgfqpoint{2.690563in}{2.044268in}}%
\pgfpathlineto{\pgfqpoint{2.695559in}{2.009551in}}%
\pgfpathlineto{\pgfqpoint{2.700555in}{2.076275in}}%
\pgfpathlineto{\pgfqpoint{2.705552in}{2.061863in}}%
\pgfpathlineto{\pgfqpoint{2.715544in}{1.945775in}}%
\pgfpathlineto{\pgfqpoint{2.720541in}{1.884599in}}%
\pgfpathlineto{\pgfqpoint{2.725537in}{1.836918in}}%
\pgfpathlineto{\pgfqpoint{2.735530in}{1.797437in}}%
\pgfpathlineto{\pgfqpoint{2.740526in}{1.810034in}}%
\pgfpathlineto{\pgfqpoint{2.745523in}{1.828639in}}%
\pgfpathlineto{\pgfqpoint{2.750519in}{1.826609in}}%
\pgfpathlineto{\pgfqpoint{2.755515in}{1.835332in}}%
\pgfpathlineto{\pgfqpoint{2.760512in}{1.944163in}}%
\pgfpathlineto{\pgfqpoint{2.765508in}{2.079949in}}%
\pgfpathlineto{\pgfqpoint{2.770505in}{2.119546in}}%
\pgfpathlineto{\pgfqpoint{2.775501in}{2.077839in}}%
\pgfpathlineto{\pgfqpoint{2.780497in}{2.003616in}}%
\pgfpathlineto{\pgfqpoint{2.785494in}{1.959395in}}%
\pgfpathlineto{\pgfqpoint{2.795487in}{1.879654in}}%
\pgfpathlineto{\pgfqpoint{2.800483in}{1.852688in}}%
\pgfpathlineto{\pgfqpoint{2.805479in}{1.821272in}}%
\pgfpathlineto{\pgfqpoint{2.810476in}{1.802726in}}%
\pgfpathlineto{\pgfqpoint{2.815472in}{1.785892in}}%
\pgfpathlineto{\pgfqpoint{2.820468in}{1.774135in}}%
\pgfpathlineto{\pgfqpoint{2.825465in}{1.772014in}}%
\pgfpathlineto{\pgfqpoint{2.830461in}{1.763743in}}%
\pgfpathlineto{\pgfqpoint{2.835458in}{1.763237in}}%
\pgfpathlineto{\pgfqpoint{2.840454in}{1.773442in}}%
\pgfpathlineto{\pgfqpoint{2.845450in}{1.710925in}}%
\pgfpathlineto{\pgfqpoint{2.850447in}{1.669094in}}%
\pgfpathlineto{\pgfqpoint{2.855443in}{1.648293in}}%
\pgfpathlineto{\pgfqpoint{2.860439in}{1.630719in}}%
\pgfpathlineto{\pgfqpoint{2.870432in}{1.608571in}}%
\pgfpathlineto{\pgfqpoint{2.875429in}{1.600609in}}%
\pgfpathlineto{\pgfqpoint{2.880425in}{1.596230in}}%
\pgfpathlineto{\pgfqpoint{2.885421in}{1.593710in}}%
\pgfpathlineto{\pgfqpoint{2.890418in}{1.590071in}}%
\pgfpathlineto{\pgfqpoint{2.895414in}{1.585424in}}%
\pgfpathlineto{\pgfqpoint{2.900411in}{1.579826in}}%
\pgfpathlineto{\pgfqpoint{2.905407in}{1.557023in}}%
\pgfpathlineto{\pgfqpoint{2.910403in}{1.530949in}}%
\pgfpathlineto{\pgfqpoint{2.915400in}{1.501308in}}%
\pgfpathlineto{\pgfqpoint{2.920396in}{1.465427in}}%
\pgfpathlineto{\pgfqpoint{2.925392in}{1.455192in}}%
\pgfpathlineto{\pgfqpoint{2.930389in}{1.486497in}}%
\pgfpathlineto{\pgfqpoint{2.935385in}{1.502875in}}%
\pgfpathlineto{\pgfqpoint{2.940382in}{1.525051in}}%
\pgfpathlineto{\pgfqpoint{2.945378in}{1.515608in}}%
\pgfpathlineto{\pgfqpoint{2.950374in}{1.507984in}}%
\pgfpathlineto{\pgfqpoint{2.955371in}{1.485063in}}%
\pgfpathlineto{\pgfqpoint{2.960367in}{1.451159in}}%
\pgfpathlineto{\pgfqpoint{2.965363in}{1.338864in}}%
\pgfpathlineto{\pgfqpoint{2.970360in}{1.347968in}}%
\pgfpathlineto{\pgfqpoint{2.975356in}{1.454173in}}%
\pgfpathlineto{\pgfqpoint{2.980353in}{1.492702in}}%
\pgfpathlineto{\pgfqpoint{2.985349in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{2.990345in}{1.522932in}}%
\pgfpathlineto{\pgfqpoint{2.995342in}{1.519478in}}%
\pgfpathlineto{\pgfqpoint{3.000338in}{1.504670in}}%
\pgfpathlineto{\pgfqpoint{3.005334in}{1.545407in}}%
\pgfpathlineto{\pgfqpoint{3.010331in}{1.553951in}}%
\pgfpathlineto{\pgfqpoint{3.015327in}{1.558488in}}%
\pgfpathlineto{\pgfqpoint{3.020324in}{1.558361in}}%
\pgfpathlineto{\pgfqpoint{3.030316in}{1.537356in}}%
\pgfpathlineto{\pgfqpoint{3.040309in}{1.583421in}}%
\pgfpathlineto{\pgfqpoint{3.045306in}{1.600609in}}%
\pgfpathlineto{\pgfqpoint{3.050302in}{1.608173in}}%
\pgfpathlineto{\pgfqpoint{3.055298in}{1.608210in}}%
\pgfpathlineto{\pgfqpoint{3.060295in}{1.604036in}}%
\pgfpathlineto{\pgfqpoint{3.065291in}{1.597938in}}%
\pgfpathlineto{\pgfqpoint{3.070287in}{1.600097in}}%
\pgfpathlineto{\pgfqpoint{3.075284in}{1.609087in}}%
\pgfpathlineto{\pgfqpoint{3.080280in}{1.612357in}}%
\pgfpathlineto{\pgfqpoint{3.085277in}{1.624271in}}%
\pgfpathlineto{\pgfqpoint{3.090273in}{1.628189in}}%
\pgfpathlineto{\pgfqpoint{3.095269in}{1.620881in}}%
\pgfpathlineto{\pgfqpoint{3.100266in}{1.617489in}}%
\pgfpathlineto{\pgfqpoint{3.105262in}{1.610274in}}%
\pgfpathlineto{\pgfqpoint{3.110258in}{1.604127in}}%
\pgfpathlineto{\pgfqpoint{3.115255in}{1.601393in}}%
\pgfpathlineto{\pgfqpoint{3.120251in}{1.600396in}}%
\pgfpathlineto{\pgfqpoint{3.125248in}{1.586874in}}%
\pgfpathlineto{\pgfqpoint{3.130244in}{1.576345in}}%
\pgfpathlineto{\pgfqpoint{3.135240in}{1.556463in}}%
\pgfpathlineto{\pgfqpoint{3.140237in}{1.549574in}}%
\pgfpathlineto{\pgfqpoint{3.145233in}{1.517294in}}%
\pgfpathlineto{\pgfqpoint{3.150229in}{1.515262in}}%
\pgfpathlineto{\pgfqpoint{3.155226in}{1.540866in}}%
\pgfpathlineto{\pgfqpoint{3.160222in}{1.544502in}}%
\pgfpathlineto{\pgfqpoint{3.165219in}{1.555327in}}%
\pgfpathlineto{\pgfqpoint{3.170215in}{1.552750in}}%
\pgfpathlineto{\pgfqpoint{3.175211in}{1.552543in}}%
\pgfpathlineto{\pgfqpoint{3.180208in}{1.544503in}}%
\pgfpathlineto{\pgfqpoint{3.185204in}{1.539757in}}%
\pgfpathlineto{\pgfqpoint{3.190201in}{1.521595in}}%
\pgfpathlineto{\pgfqpoint{3.195197in}{1.520524in}}%
\pgfpathlineto{\pgfqpoint{3.200193in}{1.529133in}}%
\pgfpathlineto{\pgfqpoint{3.205190in}{1.544821in}}%
\pgfpathlineto{\pgfqpoint{3.210186in}{1.548398in}}%
\pgfpathlineto{\pgfqpoint{3.215182in}{1.549199in}}%
\pgfpathlineto{\pgfqpoint{3.220179in}{1.552109in}}%
\pgfpathlineto{\pgfqpoint{3.225175in}{1.551505in}}%
\pgfpathlineto{\pgfqpoint{3.230172in}{1.551936in}}%
\pgfpathlineto{\pgfqpoint{3.235168in}{1.536619in}}%
\pgfpathlineto{\pgfqpoint{3.240164in}{1.541500in}}%
\pgfpathlineto{\pgfqpoint{3.245161in}{1.542135in}}%
\pgfpathlineto{\pgfqpoint{3.255153in}{1.539817in}}%
\pgfpathlineto{\pgfqpoint{3.260150in}{1.536438in}}%
\pgfpathlineto{\pgfqpoint{3.270143in}{1.523931in}}%
\pgfpathlineto{\pgfqpoint{3.275139in}{1.524307in}}%
\pgfpathlineto{\pgfqpoint{3.280135in}{1.520927in}}%
\pgfpathlineto{\pgfqpoint{3.285132in}{1.514021in}}%
\pgfpathlineto{\pgfqpoint{3.295125in}{1.511961in}}%
\pgfpathlineto{\pgfqpoint{3.300121in}{1.509972in}}%
\pgfpathlineto{\pgfqpoint{3.305117in}{1.507360in}}%
\pgfpathlineto{\pgfqpoint{3.310114in}{1.499761in}}%
\pgfpathlineto{\pgfqpoint{3.315110in}{1.492778in}}%
\pgfpathlineto{\pgfqpoint{3.320106in}{1.476155in}}%
\pgfpathlineto{\pgfqpoint{3.325103in}{1.469883in}}%
\pgfpathlineto{\pgfqpoint{3.330099in}{1.478572in}}%
\pgfpathlineto{\pgfqpoint{3.335096in}{1.507543in}}%
\pgfpathlineto{\pgfqpoint{3.340092in}{1.550704in}}%
\pgfpathlineto{\pgfqpoint{3.350085in}{1.687490in}}%
\pgfpathlineto{\pgfqpoint{3.355081in}{1.724224in}}%
\pgfpathlineto{\pgfqpoint{3.360077in}{1.740090in}}%
\pgfpathlineto{\pgfqpoint{3.365074in}{1.728993in}}%
\pgfpathlineto{\pgfqpoint{3.375067in}{1.719334in}}%
\pgfpathlineto{\pgfqpoint{3.380063in}{1.711417in}}%
\pgfpathlineto{\pgfqpoint{3.385059in}{1.711804in}}%
\pgfpathlineto{\pgfqpoint{3.390056in}{1.694011in}}%
\pgfpathlineto{\pgfqpoint{3.395052in}{1.677538in}}%
\pgfpathlineto{\pgfqpoint{3.400048in}{1.675972in}}%
\pgfpathlineto{\pgfqpoint{3.405045in}{1.654808in}}%
\pgfpathlineto{\pgfqpoint{3.410041in}{1.646516in}}%
\pgfpathlineto{\pgfqpoint{3.415038in}{1.646910in}}%
\pgfpathlineto{\pgfqpoint{3.420034in}{1.655647in}}%
\pgfpathlineto{\pgfqpoint{3.425030in}{1.655374in}}%
\pgfpathlineto{\pgfqpoint{3.430027in}{1.651959in}}%
\pgfpathlineto{\pgfqpoint{3.435023in}{1.654784in}}%
\pgfpathlineto{\pgfqpoint{3.440020in}{1.654708in}}%
\pgfpathlineto{\pgfqpoint{3.445016in}{1.653485in}}%
\pgfpathlineto{\pgfqpoint{3.450012in}{1.661418in}}%
\pgfpathlineto{\pgfqpoint{3.455009in}{1.664292in}}%
\pgfpathlineto{\pgfqpoint{3.460005in}{1.655290in}}%
\pgfpathlineto{\pgfqpoint{3.465001in}{1.652355in}}%
\pgfpathlineto{\pgfqpoint{3.469998in}{1.642361in}}%
\pgfpathlineto{\pgfqpoint{3.474994in}{1.633469in}}%
\pgfpathlineto{\pgfqpoint{3.479991in}{1.618283in}}%
\pgfpathlineto{\pgfqpoint{3.484987in}{1.599260in}}%
\pgfpathlineto{\pgfqpoint{3.489983in}{1.594548in}}%
\pgfpathlineto{\pgfqpoint{3.494980in}{1.581822in}}%
\pgfpathlineto{\pgfqpoint{3.499976in}{1.570479in}}%
\pgfpathlineto{\pgfqpoint{3.504972in}{1.561054in}}%
\pgfpathlineto{\pgfqpoint{3.509969in}{1.563220in}}%
\pgfpathlineto{\pgfqpoint{3.514965in}{1.558694in}}%
\pgfpathlineto{\pgfqpoint{3.519962in}{1.544244in}}%
\pgfpathlineto{\pgfqpoint{3.524958in}{1.532833in}}%
\pgfpathlineto{\pgfqpoint{3.529954in}{1.522235in}}%
\pgfpathlineto{\pgfqpoint{3.534951in}{1.522900in}}%
\pgfpathlineto{\pgfqpoint{3.539947in}{1.515717in}}%
\pgfpathlineto{\pgfqpoint{3.544943in}{1.496856in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{1.500537in}}%
\pgfpathlineto{\pgfqpoint{3.554936in}{1.504852in}}%
\pgfpathlineto{\pgfqpoint{3.564929in}{1.499571in}}%
\pgfpathlineto{\pgfqpoint{3.569925in}{1.490885in}}%
\pgfpathlineto{\pgfqpoint{3.574922in}{1.488724in}}%
\pgfpathlineto{\pgfqpoint{3.579918in}{1.480473in}}%
\pgfpathlineto{\pgfqpoint{3.584915in}{1.476336in}}%
\pgfpathlineto{\pgfqpoint{3.594907in}{1.479232in}}%
\pgfpathlineto{\pgfqpoint{3.599904in}{1.477561in}}%
\pgfpathlineto{\pgfqpoint{3.609896in}{1.484866in}}%
\pgfpathlineto{\pgfqpoint{3.614893in}{1.486074in}}%
\pgfpathlineto{\pgfqpoint{3.619889in}{1.493299in}}%
\pgfpathlineto{\pgfqpoint{3.624886in}{1.493013in}}%
\pgfpathlineto{\pgfqpoint{3.629882in}{1.504064in}}%
\pgfpathlineto{\pgfqpoint{3.634878in}{1.510099in}}%
\pgfpathlineto{\pgfqpoint{3.639875in}{1.505288in}}%
\pgfpathlineto{\pgfqpoint{3.644871in}{1.509951in}}%
\pgfpathlineto{\pgfqpoint{3.649867in}{1.529313in}}%
\pgfpathlineto{\pgfqpoint{3.654864in}{1.540667in}}%
\pgfpathlineto{\pgfqpoint{3.659860in}{1.553510in}}%
\pgfpathlineto{\pgfqpoint{3.664857in}{1.564536in}}%
\pgfpathlineto{\pgfqpoint{3.669853in}{1.595170in}}%
\pgfpathlineto{\pgfqpoint{3.674849in}{1.627562in}}%
\pgfpathlineto{\pgfqpoint{3.679846in}{1.657822in}}%
\pgfpathlineto{\pgfqpoint{3.684842in}{1.710785in}}%
\pgfpathlineto{\pgfqpoint{3.689838in}{1.739359in}}%
\pgfpathlineto{\pgfqpoint{3.694835in}{1.784449in}}%
\pgfpathlineto{\pgfqpoint{3.699831in}{1.834900in}}%
\pgfpathlineto{\pgfqpoint{3.704828in}{1.923021in}}%
\pgfpathlineto{\pgfqpoint{3.709824in}{1.924678in}}%
\pgfpathlineto{\pgfqpoint{3.714820in}{1.942190in}}%
\pgfpathlineto{\pgfqpoint{3.719817in}{1.990952in}}%
\pgfpathlineto{\pgfqpoint{3.724813in}{2.053194in}}%
\pgfpathlineto{\pgfqpoint{3.729810in}{2.131146in}}%
\pgfpathlineto{\pgfqpoint{3.734806in}{2.239266in}}%
\pgfpathlineto{\pgfqpoint{3.739802in}{2.256007in}}%
\pgfpathlineto{\pgfqpoint{3.744799in}{2.224110in}}%
\pgfpathlineto{\pgfqpoint{3.749795in}{2.139146in}}%
\pgfpathlineto{\pgfqpoint{3.754791in}{2.034866in}}%
\pgfpathlineto{\pgfqpoint{3.759788in}{1.947641in}}%
\pgfpathlineto{\pgfqpoint{3.764784in}{1.906250in}}%
\pgfpathlineto{\pgfqpoint{3.769781in}{1.887333in}}%
\pgfpathlineto{\pgfqpoint{3.774777in}{1.880475in}}%
\pgfpathlineto{\pgfqpoint{3.779773in}{1.859948in}}%
\pgfpathlineto{\pgfqpoint{3.784770in}{1.837054in}}%
\pgfpathlineto{\pgfqpoint{3.789766in}{1.843414in}}%
\pgfpathlineto{\pgfqpoint{3.794762in}{1.836329in}}%
\pgfpathlineto{\pgfqpoint{3.799759in}{1.816017in}}%
\pgfpathlineto{\pgfqpoint{3.804755in}{1.723814in}}%
\pgfpathlineto{\pgfqpoint{3.809752in}{1.700945in}}%
\pgfpathlineto{\pgfqpoint{3.814748in}{1.663004in}}%
\pgfpathlineto{\pgfqpoint{3.819744in}{1.622922in}}%
\pgfpathlineto{\pgfqpoint{3.829737in}{1.507733in}}%
\pgfpathlineto{\pgfqpoint{3.834734in}{1.505531in}}%
\pgfpathlineto{\pgfqpoint{3.844726in}{1.671305in}}%
\pgfpathlineto{\pgfqpoint{3.849723in}{1.786441in}}%
\pgfpathlineto{\pgfqpoint{3.854719in}{1.831661in}}%
\pgfpathlineto{\pgfqpoint{3.864712in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{3.869708in}{1.634022in}}%
\pgfpathlineto{\pgfqpoint{3.874705in}{1.647740in}}%
\pgfpathlineto{\pgfqpoint{3.879701in}{1.705117in}}%
\pgfpathlineto{\pgfqpoint{3.884697in}{1.768027in}}%
\pgfpathlineto{\pgfqpoint{3.889694in}{1.794963in}}%
\pgfpathlineto{\pgfqpoint{3.899686in}{1.867106in}}%
\pgfpathlineto{\pgfqpoint{3.904683in}{1.943767in}}%
\pgfpathlineto{\pgfqpoint{3.914676in}{2.067350in}}%
\pgfpathlineto{\pgfqpoint{3.919672in}{1.988957in}}%
\pgfpathlineto{\pgfqpoint{3.924668in}{1.939818in}}%
\pgfpathlineto{\pgfqpoint{3.929665in}{1.914255in}}%
\pgfpathlineto{\pgfqpoint{3.934661in}{1.880635in}}%
\pgfpathlineto{\pgfqpoint{3.939657in}{1.859868in}}%
\pgfpathlineto{\pgfqpoint{3.944654in}{1.848860in}}%
\pgfpathlineto{\pgfqpoint{3.949650in}{1.832111in}}%
\pgfpathlineto{\pgfqpoint{3.954647in}{1.823662in}}%
\pgfpathlineto{\pgfqpoint{3.959643in}{1.806891in}}%
\pgfpathlineto{\pgfqpoint{3.964639in}{1.827895in}}%
\pgfpathlineto{\pgfqpoint{3.969636in}{1.855271in}}%
\pgfpathlineto{\pgfqpoint{3.974632in}{1.891031in}}%
\pgfpathlineto{\pgfqpoint{3.979629in}{1.916869in}}%
\pgfpathlineto{\pgfqpoint{3.984625in}{1.966900in}}%
\pgfpathlineto{\pgfqpoint{3.989621in}{2.011342in}}%
\pgfpathlineto{\pgfqpoint{3.994618in}{2.084510in}}%
\pgfpathlineto{\pgfqpoint{3.999614in}{1.987547in}}%
\pgfpathlineto{\pgfqpoint{4.004610in}{1.952067in}}%
\pgfpathlineto{\pgfqpoint{4.009607in}{1.889183in}}%
\pgfpathlineto{\pgfqpoint{4.014603in}{1.894374in}}%
\pgfpathlineto{\pgfqpoint{4.019600in}{1.877087in}}%
\pgfpathlineto{\pgfqpoint{4.024596in}{1.891271in}}%
\pgfpathlineto{\pgfqpoint{4.029592in}{1.879149in}}%
\pgfpathlineto{\pgfqpoint{4.034589in}{1.849720in}}%
\pgfpathlineto{\pgfqpoint{4.039585in}{1.795633in}}%
\pgfpathlineto{\pgfqpoint{4.044581in}{1.757643in}}%
\pgfpathlineto{\pgfqpoint{4.054574in}{1.700884in}}%
\pgfpathlineto{\pgfqpoint{4.059571in}{1.677820in}}%
\pgfpathlineto{\pgfqpoint{4.064567in}{1.631598in}}%
\pgfpathlineto{\pgfqpoint{4.069563in}{1.599532in}}%
\pgfpathlineto{\pgfqpoint{4.074560in}{1.584368in}}%
\pgfpathlineto{\pgfqpoint{4.079556in}{1.574590in}}%
\pgfpathlineto{\pgfqpoint{4.089549in}{1.524708in}}%
\pgfpathlineto{\pgfqpoint{4.094545in}{1.506735in}}%
\pgfpathlineto{\pgfqpoint{4.099542in}{1.512865in}}%
\pgfpathlineto{\pgfqpoint{4.104538in}{1.550222in}}%
\pgfpathlineto{\pgfqpoint{4.109534in}{1.561601in}}%
\pgfpathlineto{\pgfqpoint{4.114531in}{1.562778in}}%
\pgfpathlineto{\pgfqpoint{4.119527in}{1.565561in}}%
\pgfpathlineto{\pgfqpoint{4.124524in}{1.573071in}}%
\pgfpathlineto{\pgfqpoint{4.134516in}{1.549514in}}%
\pgfpathlineto{\pgfqpoint{4.139513in}{1.555269in}}%
\pgfpathlineto{\pgfqpoint{4.144509in}{1.533739in}}%
\pgfpathlineto{\pgfqpoint{4.149505in}{1.516330in}}%
\pgfpathlineto{\pgfqpoint{4.154502in}{1.503843in}}%
\pgfpathlineto{\pgfqpoint{4.159498in}{1.494963in}}%
\pgfpathlineto{\pgfqpoint{4.164495in}{1.482386in}}%
\pgfpathlineto{\pgfqpoint{4.169491in}{1.475810in}}%
\pgfpathlineto{\pgfqpoint{4.174487in}{1.461948in}}%
\pgfpathlineto{\pgfqpoint{4.179484in}{1.433755in}}%
\pgfpathlineto{\pgfqpoint{4.184480in}{1.436452in}}%
\pgfpathlineto{\pgfqpoint{4.189476in}{1.426913in}}%
\pgfpathlineto{\pgfqpoint{4.194473in}{1.413864in}}%
\pgfpathlineto{\pgfqpoint{4.199469in}{1.414874in}}%
\pgfpathlineto{\pgfqpoint{4.204466in}{1.391199in}}%
\pgfpathlineto{\pgfqpoint{4.209462in}{1.398081in}}%
\pgfpathlineto{\pgfqpoint{4.214458in}{1.387523in}}%
\pgfpathlineto{\pgfqpoint{4.219455in}{1.383710in}}%
\pgfpathlineto{\pgfqpoint{4.224451in}{1.398601in}}%
\pgfpathlineto{\pgfqpoint{4.229448in}{1.410314in}}%
\pgfpathlineto{\pgfqpoint{4.234444in}{1.424577in}}%
\pgfpathlineto{\pgfqpoint{4.239440in}{1.442834in}}%
\pgfpathlineto{\pgfqpoint{4.244437in}{1.435070in}}%
\pgfpathlineto{\pgfqpoint{4.249433in}{1.449750in}}%
\pgfpathlineto{\pgfqpoint{4.254429in}{1.462912in}}%
\pgfpathlineto{\pgfqpoint{4.259426in}{1.444645in}}%
\pgfpathlineto{\pgfqpoint{4.264422in}{1.437189in}}%
\pgfpathlineto{\pgfqpoint{4.269419in}{1.428732in}}%
\pgfpathlineto{\pgfqpoint{4.274415in}{1.418933in}}%
\pgfpathlineto{\pgfqpoint{4.279411in}{1.381911in}}%
\pgfpathlineto{\pgfqpoint{4.284408in}{1.357973in}}%
\pgfpathlineto{\pgfqpoint{4.289404in}{1.336690in}}%
\pgfpathlineto{\pgfqpoint{4.294400in}{1.293391in}}%
\pgfpathlineto{\pgfqpoint{4.299397in}{1.269183in}}%
\pgfpathlineto{\pgfqpoint{4.304393in}{1.199375in}}%
\pgfpathlineto{\pgfqpoint{4.309390in}{1.146995in}}%
\pgfpathlineto{\pgfqpoint{4.314386in}{1.101608in}}%
\pgfpathlineto{\pgfqpoint{4.319382in}{1.073564in}}%
\pgfpathlineto{\pgfqpoint{4.324379in}{1.063757in}}%
\pgfpathlineto{\pgfqpoint{4.329375in}{1.080149in}}%
\pgfpathlineto{\pgfqpoint{4.334371in}{1.125909in}}%
\pgfpathlineto{\pgfqpoint{4.339368in}{1.187119in}}%
\pgfpathlineto{\pgfqpoint{4.344364in}{1.231285in}}%
\pgfpathlineto{\pgfqpoint{4.349361in}{1.307717in}}%
\pgfpathlineto{\pgfqpoint{4.354357in}{1.330917in}}%
\pgfpathlineto{\pgfqpoint{4.359353in}{1.341847in}}%
\pgfpathlineto{\pgfqpoint{4.364350in}{1.373579in}}%
\pgfpathlineto{\pgfqpoint{4.369346in}{1.381706in}}%
\pgfpathlineto{\pgfqpoint{4.374343in}{1.383825in}}%
\pgfpathlineto{\pgfqpoint{4.379339in}{1.388366in}}%
\pgfpathlineto{\pgfqpoint{4.384335in}{1.391151in}}%
\pgfpathlineto{\pgfqpoint{4.389332in}{1.388317in}}%
\pgfpathlineto{\pgfqpoint{4.394328in}{1.372954in}}%
\pgfpathlineto{\pgfqpoint{4.399324in}{1.367229in}}%
\pgfpathlineto{\pgfqpoint{4.404321in}{1.344354in}}%
\pgfpathlineto{\pgfqpoint{4.409317in}{1.325553in}}%
\pgfpathlineto{\pgfqpoint{4.414314in}{1.269894in}}%
\pgfpathlineto{\pgfqpoint{4.419310in}{1.272411in}}%
\pgfpathlineto{\pgfqpoint{4.424306in}{1.330902in}}%
\pgfpathlineto{\pgfqpoint{4.429303in}{1.359185in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.374065in}}%
\pgfpathlineto{\pgfqpoint{4.439295in}{1.384603in}}%
\pgfpathlineto{\pgfqpoint{4.444292in}{1.391657in}}%
\pgfpathlineto{\pgfqpoint{4.449288in}{1.395616in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{1.408339in}}%
\pgfpathlineto{\pgfqpoint{4.464277in}{1.401268in}}%
\pgfpathlineto{\pgfqpoint{4.469274in}{1.399851in}}%
\pgfpathlineto{\pgfqpoint{4.474270in}{1.392860in}}%
\pgfpathlineto{\pgfqpoint{4.479266in}{1.382825in}}%
\pgfpathlineto{\pgfqpoint{4.484263in}{1.374259in}}%
\pgfpathlineto{\pgfqpoint{4.489259in}{1.384545in}}%
\pgfpathlineto{\pgfqpoint{4.494256in}{1.389906in}}%
\pgfpathlineto{\pgfqpoint{4.499252in}{1.388193in}}%
\pgfpathlineto{\pgfqpoint{4.504248in}{1.394279in}}%
\pgfpathlineto{\pgfqpoint{4.509245in}{1.406821in}}%
\pgfpathlineto{\pgfqpoint{4.514241in}{1.424119in}}%
\pgfpathlineto{\pgfqpoint{4.519238in}{1.420525in}}%
\pgfpathlineto{\pgfqpoint{4.524234in}{1.426768in}}%
\pgfpathlineto{\pgfqpoint{4.529230in}{1.444207in}}%
\pgfpathlineto{\pgfqpoint{4.534227in}{1.448280in}}%
\pgfpathlineto{\pgfqpoint{4.539223in}{1.455855in}}%
\pgfpathlineto{\pgfqpoint{4.544219in}{1.467082in}}%
\pgfpathlineto{\pgfqpoint{4.549216in}{1.470176in}}%
\pgfpathlineto{\pgfqpoint{4.554212in}{1.474775in}}%
\pgfpathlineto{\pgfqpoint{4.559209in}{1.480988in}}%
\pgfpathlineto{\pgfqpoint{4.564205in}{1.495095in}}%
\pgfpathlineto{\pgfqpoint{4.569201in}{1.524158in}}%
\pgfpathlineto{\pgfqpoint{4.574198in}{1.533859in}}%
\pgfpathlineto{\pgfqpoint{4.579194in}{1.558171in}}%
\pgfpathlineto{\pgfqpoint{4.584190in}{1.547251in}}%
\pgfpathlineto{\pgfqpoint{4.589187in}{1.508720in}}%
\pgfpathlineto{\pgfqpoint{4.599180in}{1.456503in}}%
\pgfpathlineto{\pgfqpoint{4.604176in}{1.427873in}}%
\pgfpathlineto{\pgfqpoint{4.609172in}{1.396171in}}%
\pgfpathlineto{\pgfqpoint{4.614169in}{1.377453in}}%
\pgfpathlineto{\pgfqpoint{4.619165in}{1.360454in}}%
\pgfpathlineto{\pgfqpoint{4.624162in}{1.345528in}}%
\pgfpathlineto{\pgfqpoint{4.629158in}{1.337768in}}%
\pgfpathlineto{\pgfqpoint{4.634154in}{1.336595in}}%
\pgfpathlineto{\pgfqpoint{4.639151in}{1.325395in}}%
\pgfpathlineto{\pgfqpoint{4.644147in}{1.319937in}}%
\pgfpathlineto{\pgfqpoint{4.649143in}{1.310043in}}%
\pgfpathlineto{\pgfqpoint{4.654140in}{1.281011in}}%
\pgfpathlineto{\pgfqpoint{4.659136in}{1.276247in}}%
\pgfpathlineto{\pgfqpoint{4.664133in}{1.284453in}}%
\pgfpathlineto{\pgfqpoint{4.669129in}{1.274964in}}%
\pgfpathlineto{\pgfqpoint{4.674125in}{1.269271in}}%
\pgfpathlineto{\pgfqpoint{4.679122in}{1.270652in}}%
\pgfpathlineto{\pgfqpoint{4.684118in}{1.266596in}}%
\pgfpathlineto{\pgfqpoint{4.689114in}{1.278773in}}%
\pgfpathlineto{\pgfqpoint{4.694111in}{1.284719in}}%
\pgfpathlineto{\pgfqpoint{4.699107in}{1.273225in}}%
\pgfpathlineto{\pgfqpoint{4.704104in}{1.273632in}}%
\pgfpathlineto{\pgfqpoint{4.709100in}{1.247208in}}%
\pgfpathlineto{\pgfqpoint{4.719093in}{1.159240in}}%
\pgfpathlineto{\pgfqpoint{4.724089in}{1.128846in}}%
\pgfpathlineto{\pgfqpoint{4.729085in}{1.120301in}}%
\pgfpathlineto{\pgfqpoint{4.734082in}{1.148934in}}%
\pgfpathlineto{\pgfqpoint{4.744075in}{1.193871in}}%
\pgfpathlineto{\pgfqpoint{4.749071in}{1.229419in}}%
\pgfpathlineto{\pgfqpoint{4.754067in}{1.270807in}}%
\pgfpathlineto{\pgfqpoint{4.759064in}{1.305629in}}%
\pgfpathlineto{\pgfqpoint{4.764060in}{1.328568in}}%
\pgfpathlineto{\pgfqpoint{4.769057in}{1.366874in}}%
\pgfpathlineto{\pgfqpoint{4.779049in}{1.421996in}}%
\pgfpathlineto{\pgfqpoint{4.784046in}{1.464701in}}%
\pgfpathlineto{\pgfqpoint{4.789042in}{1.516743in}}%
\pgfpathlineto{\pgfqpoint{4.794038in}{1.548572in}}%
\pgfpathlineto{\pgfqpoint{4.799035in}{1.607789in}}%
\pgfpathlineto{\pgfqpoint{4.804031in}{1.611488in}}%
\pgfpathlineto{\pgfqpoint{4.809028in}{1.564180in}}%
\pgfpathlineto{\pgfqpoint{4.814024in}{1.542589in}}%
\pgfpathlineto{\pgfqpoint{4.819020in}{1.514856in}}%
\pgfpathlineto{\pgfqpoint{4.824017in}{1.507780in}}%
\pgfpathlineto{\pgfqpoint{4.829013in}{1.493800in}}%
\pgfpathlineto{\pgfqpoint{4.834009in}{1.491733in}}%
\pgfpathlineto{\pgfqpoint{4.839006in}{1.492931in}}%
\pgfpathlineto{\pgfqpoint{4.844002in}{1.486834in}}%
\pgfpathlineto{\pgfqpoint{4.848999in}{1.486378in}}%
\pgfpathlineto{\pgfqpoint{4.853995in}{1.494339in}}%
\pgfpathlineto{\pgfqpoint{4.858991in}{1.497658in}}%
\pgfpathlineto{\pgfqpoint{4.863988in}{1.506781in}}%
\pgfpathlineto{\pgfqpoint{4.868984in}{1.514218in}}%
\pgfpathlineto{\pgfqpoint{4.873980in}{1.514601in}}%
\pgfpathlineto{\pgfqpoint{4.878977in}{1.503696in}}%
\pgfpathlineto{\pgfqpoint{4.883973in}{1.491207in}}%
\pgfpathlineto{\pgfqpoint{4.888970in}{1.471674in}}%
\pgfpathlineto{\pgfqpoint{4.893966in}{1.453345in}}%
\pgfpathlineto{\pgfqpoint{4.898962in}{1.454150in}}%
\pgfpathlineto{\pgfqpoint{4.903959in}{1.438997in}}%
\pgfpathlineto{\pgfqpoint{4.908955in}{1.442577in}}%
\pgfpathlineto{\pgfqpoint{4.913952in}{1.442656in}}%
\pgfpathlineto{\pgfqpoint{4.918948in}{1.456961in}}%
\pgfpathlineto{\pgfqpoint{4.923944in}{1.464771in}}%
\pgfpathlineto{\pgfqpoint{4.928941in}{1.473638in}}%
\pgfpathlineto{\pgfqpoint{4.933937in}{1.476285in}}%
\pgfpathlineto{\pgfqpoint{4.938933in}{1.484006in}}%
\pgfpathlineto{\pgfqpoint{4.948926in}{1.513465in}}%
\pgfpathlineto{\pgfqpoint{4.953923in}{1.531147in}}%
\pgfpathlineto{\pgfqpoint{4.958919in}{1.538413in}}%
\pgfpathlineto{\pgfqpoint{4.963915in}{1.550590in}}%
\pgfpathlineto{\pgfqpoint{4.968912in}{1.567926in}}%
\pgfpathlineto{\pgfqpoint{4.973908in}{1.573025in}}%
\pgfpathlineto{\pgfqpoint{4.978904in}{1.576310in}}%
\pgfpathlineto{\pgfqpoint{4.983901in}{1.575593in}}%
\pgfpathlineto{\pgfqpoint{4.988897in}{1.584236in}}%
\pgfpathlineto{\pgfqpoint{4.993894in}{1.572850in}}%
\pgfpathlineto{\pgfqpoint{4.998890in}{1.585856in}}%
\pgfpathlineto{\pgfqpoint{5.003886in}{1.587259in}}%
\pgfpathlineto{\pgfqpoint{5.008883in}{1.595612in}}%
\pgfpathlineto{\pgfqpoint{5.013879in}{1.597695in}}%
\pgfpathlineto{\pgfqpoint{5.018875in}{1.608513in}}%
\pgfpathlineto{\pgfqpoint{5.023872in}{1.610164in}}%
\pgfpathlineto{\pgfqpoint{5.028868in}{1.606313in}}%
\pgfpathlineto{\pgfqpoint{5.033865in}{1.589593in}}%
\pgfpathlineto{\pgfqpoint{5.038861in}{1.551218in}}%
\pgfpathlineto{\pgfqpoint{5.043857in}{1.516691in}}%
\pgfpathlineto{\pgfqpoint{5.048854in}{1.490398in}}%
\pgfpathlineto{\pgfqpoint{5.053850in}{1.462167in}}%
\pgfpathlineto{\pgfqpoint{5.058847in}{1.440680in}}%
\pgfpathlineto{\pgfqpoint{5.063843in}{1.417233in}}%
\pgfpathlineto{\pgfqpoint{5.073836in}{1.374045in}}%
\pgfpathlineto{\pgfqpoint{5.078832in}{1.363373in}}%
\pgfpathlineto{\pgfqpoint{5.083828in}{1.341261in}}%
\pgfpathlineto{\pgfqpoint{5.088825in}{1.327824in}}%
\pgfpathlineto{\pgfqpoint{5.093821in}{1.291389in}}%
\pgfpathlineto{\pgfqpoint{5.098818in}{1.264998in}}%
\pgfpathlineto{\pgfqpoint{5.103814in}{1.209404in}}%
\pgfpathlineto{\pgfqpoint{5.108810in}{1.197277in}}%
\pgfpathlineto{\pgfqpoint{5.113807in}{1.173478in}}%
\pgfpathlineto{\pgfqpoint{5.118803in}{1.183440in}}%
\pgfpathlineto{\pgfqpoint{5.128796in}{1.242977in}}%
\pgfpathlineto{\pgfqpoint{5.138789in}{1.266507in}}%
\pgfpathlineto{\pgfqpoint{5.143785in}{1.274827in}}%
\pgfpathlineto{\pgfqpoint{5.148781in}{1.281444in}}%
\pgfpathlineto{\pgfqpoint{5.153778in}{1.294340in}}%
\pgfpathlineto{\pgfqpoint{5.158774in}{1.273002in}}%
\pgfpathlineto{\pgfqpoint{5.163771in}{1.260157in}}%
\pgfpathlineto{\pgfqpoint{5.168767in}{1.239513in}}%
\pgfpathlineto{\pgfqpoint{5.173763in}{1.208169in}}%
\pgfpathlineto{\pgfqpoint{5.178760in}{1.249286in}}%
\pgfpathlineto{\pgfqpoint{5.183756in}{1.286927in}}%
\pgfpathlineto{\pgfqpoint{5.188752in}{1.296464in}}%
\pgfpathlineto{\pgfqpoint{5.193749in}{1.301910in}}%
\pgfpathlineto{\pgfqpoint{5.198745in}{1.286901in}}%
\pgfpathlineto{\pgfqpoint{5.203742in}{1.291799in}}%
\pgfpathlineto{\pgfqpoint{5.208738in}{1.277352in}}%
\pgfpathlineto{\pgfqpoint{5.213734in}{1.267944in}}%
\pgfpathlineto{\pgfqpoint{5.218731in}{1.259470in}}%
\pgfpathlineto{\pgfqpoint{5.223727in}{1.253384in}}%
\pgfpathlineto{\pgfqpoint{5.228723in}{1.241052in}}%
\pgfpathlineto{\pgfqpoint{5.233720in}{1.217710in}}%
\pgfpathlineto{\pgfqpoint{5.238716in}{1.204935in}}%
\pgfpathlineto{\pgfqpoint{5.243713in}{1.196009in}}%
\pgfpathlineto{\pgfqpoint{5.248709in}{1.187696in}}%
\pgfpathlineto{\pgfqpoint{5.253705in}{1.168310in}}%
\pgfpathlineto{\pgfqpoint{5.258702in}{1.169321in}}%
\pgfpathlineto{\pgfqpoint{5.263698in}{1.158771in}}%
\pgfpathlineto{\pgfqpoint{5.268694in}{1.175599in}}%
\pgfpathlineto{\pgfqpoint{5.273691in}{1.178197in}}%
\pgfpathlineto{\pgfqpoint{5.278687in}{1.206767in}}%
\pgfpathlineto{\pgfqpoint{5.283684in}{1.261774in}}%
\pgfpathlineto{\pgfqpoint{5.288680in}{1.306571in}}%
\pgfpathlineto{\pgfqpoint{5.293676in}{1.356526in}}%
\pgfpathlineto{\pgfqpoint{5.298673in}{1.411995in}}%
\pgfpathlineto{\pgfqpoint{5.303669in}{1.446686in}}%
\pgfpathlineto{\pgfqpoint{5.308666in}{1.455404in}}%
\pgfpathlineto{\pgfqpoint{5.313662in}{1.465601in}}%
\pgfpathlineto{\pgfqpoint{5.318658in}{1.471362in}}%
\pgfpathlineto{\pgfqpoint{5.323655in}{1.415793in}}%
\pgfpathlineto{\pgfqpoint{5.328651in}{1.419729in}}%
\pgfpathlineto{\pgfqpoint{5.333647in}{1.465725in}}%
\pgfpathlineto{\pgfqpoint{5.338644in}{1.483434in}}%
\pgfpathlineto{\pgfqpoint{5.343640in}{1.503716in}}%
\pgfpathlineto{\pgfqpoint{5.348637in}{1.504351in}}%
\pgfpathlineto{\pgfqpoint{5.353633in}{1.511962in}}%
\pgfpathlineto{\pgfqpoint{5.358629in}{1.510927in}}%
\pgfpathlineto{\pgfqpoint{5.363626in}{1.504310in}}%
\pgfpathlineto{\pgfqpoint{5.368622in}{1.501171in}}%
\pgfpathlineto{\pgfqpoint{5.373618in}{1.509548in}}%
\pgfpathlineto{\pgfqpoint{5.378615in}{1.516852in}}%
\pgfpathlineto{\pgfqpoint{5.383611in}{1.525135in}}%
\pgfpathlineto{\pgfqpoint{5.388608in}{1.528738in}}%
\pgfpathlineto{\pgfqpoint{5.393604in}{1.517970in}}%
\pgfpathlineto{\pgfqpoint{5.398600in}{1.504457in}}%
\pgfpathlineto{\pgfqpoint{5.403597in}{1.502129in}}%
\pgfpathlineto{\pgfqpoint{5.408593in}{1.503671in}}%
\pgfpathlineto{\pgfqpoint{5.413589in}{1.502645in}}%
\pgfpathlineto{\pgfqpoint{5.418586in}{1.499299in}}%
\pgfpathlineto{\pgfqpoint{5.423582in}{1.512758in}}%
\pgfpathlineto{\pgfqpoint{5.433575in}{1.549118in}}%
\pgfpathlineto{\pgfqpoint{5.438571in}{1.566576in}}%
\pgfpathlineto{\pgfqpoint{5.443568in}{1.596580in}}%
\pgfpathlineto{\pgfqpoint{5.448564in}{1.621403in}}%
\pgfpathlineto{\pgfqpoint{5.453561in}{1.655458in}}%
\pgfpathlineto{\pgfqpoint{5.458557in}{1.679305in}}%
\pgfpathlineto{\pgfqpoint{5.463553in}{1.690404in}}%
\pgfpathlineto{\pgfqpoint{5.473546in}{1.720064in}}%
\pgfpathlineto{\pgfqpoint{5.478542in}{1.733845in}}%
\pgfpathlineto{\pgfqpoint{5.483539in}{1.765589in}}%
\pgfpathlineto{\pgfqpoint{5.488535in}{1.761169in}}%
\pgfpathlineto{\pgfqpoint{5.498528in}{1.683627in}}%
\pgfpathlineto{\pgfqpoint{5.503524in}{1.641228in}}%
\pgfpathlineto{\pgfqpoint{5.508521in}{1.646144in}}%
\pgfpathlineto{\pgfqpoint{5.513517in}{1.695118in}}%
\pgfpathlineto{\pgfqpoint{5.518513in}{1.726935in}}%
\pgfpathlineto{\pgfqpoint{5.523510in}{1.762651in}}%
\pgfpathlineto{\pgfqpoint{5.528506in}{1.806480in}}%
\pgfpathlineto{\pgfqpoint{5.533503in}{1.847066in}}%
\pgfpathlineto{\pgfqpoint{5.538499in}{1.836043in}}%
\pgfpathlineto{\pgfqpoint{5.543495in}{1.822143in}}%
\pgfpathlineto{\pgfqpoint{5.548492in}{1.824274in}}%
\pgfpathlineto{\pgfqpoint{5.553488in}{1.815355in}}%
\pgfpathlineto{\pgfqpoint{5.558485in}{1.828446in}}%
\pgfpathlineto{\pgfqpoint{5.563481in}{1.826662in}}%
\pgfpathlineto{\pgfqpoint{5.568477in}{1.842860in}}%
\pgfpathlineto{\pgfqpoint{5.573474in}{1.854849in}}%
\pgfpathlineto{\pgfqpoint{5.578470in}{1.889476in}}%
\pgfpathlineto{\pgfqpoint{5.583466in}{1.929331in}}%
\pgfpathlineto{\pgfqpoint{5.588463in}{1.983460in}}%
\pgfpathlineto{\pgfqpoint{5.593459in}{2.052810in}}%
\pgfpathlineto{\pgfqpoint{5.598456in}{2.133869in}}%
\pgfpathlineto{\pgfqpoint{5.603452in}{2.121874in}}%
\pgfpathlineto{\pgfqpoint{5.608448in}{2.093521in}}%
\pgfpathlineto{\pgfqpoint{5.618441in}{2.031864in}}%
\pgfpathlineto{\pgfqpoint{5.623437in}{1.998601in}}%
\pgfpathlineto{\pgfqpoint{5.638427in}{1.846509in}}%
\pgfpathlineto{\pgfqpoint{5.643423in}{1.805634in}}%
\pgfpathlineto{\pgfqpoint{5.648419in}{1.776350in}}%
\pgfpathlineto{\pgfqpoint{5.653416in}{1.769550in}}%
\pgfpathlineto{\pgfqpoint{5.658412in}{1.761319in}}%
\pgfpathlineto{\pgfqpoint{5.673401in}{1.739887in}}%
\pgfpathlineto{\pgfqpoint{5.678398in}{1.752856in}}%
\pgfpathlineto{\pgfqpoint{5.683394in}{1.749613in}}%
\pgfpathlineto{\pgfqpoint{5.688390in}{1.733209in}}%
\pgfpathlineto{\pgfqpoint{5.693387in}{1.738103in}}%
\pgfpathlineto{\pgfqpoint{5.698383in}{1.728218in}}%
\pgfpathlineto{\pgfqpoint{5.703380in}{1.739898in}}%
\pgfpathlineto{\pgfqpoint{5.708376in}{1.760481in}}%
\pgfpathlineto{\pgfqpoint{5.713372in}{1.760694in}}%
\pgfpathlineto{\pgfqpoint{5.718369in}{1.739304in}}%
\pgfpathlineto{\pgfqpoint{5.723365in}{1.728152in}}%
\pgfpathlineto{\pgfqpoint{5.728361in}{1.719221in}}%
\pgfpathlineto{\pgfqpoint{5.733358in}{1.720373in}}%
\pgfpathlineto{\pgfqpoint{5.738354in}{1.715046in}}%
\pgfpathlineto{\pgfqpoint{5.743351in}{1.717215in}}%
\pgfpathlineto{\pgfqpoint{5.748347in}{1.713395in}}%
\pgfpathlineto{\pgfqpoint{5.758340in}{1.722791in}}%
\pgfpathlineto{\pgfqpoint{5.763336in}{1.724269in}}%
\pgfpathlineto{\pgfqpoint{5.768332in}{1.719813in}}%
\pgfpathlineto{\pgfqpoint{5.773329in}{1.714187in}}%
\pgfpathlineto{\pgfqpoint{5.783322in}{1.697647in}}%
\pgfpathlineto{\pgfqpoint{5.788318in}{1.698004in}}%
\pgfpathlineto{\pgfqpoint{5.793314in}{1.697911in}}%
\pgfpathlineto{\pgfqpoint{5.798311in}{1.702340in}}%
\pgfpathlineto{\pgfqpoint{5.803307in}{1.703417in}}%
\pgfpathlineto{\pgfqpoint{5.808303in}{1.705849in}}%
\pgfpathlineto{\pgfqpoint{5.813300in}{1.712639in}}%
\pgfpathlineto{\pgfqpoint{5.818296in}{1.714745in}}%
\pgfpathlineto{\pgfqpoint{5.823293in}{1.726978in}}%
\pgfpathlineto{\pgfqpoint{5.828289in}{1.740028in}}%
\pgfpathlineto{\pgfqpoint{5.833285in}{1.747991in}}%
\pgfpathlineto{\pgfqpoint{5.838282in}{1.754533in}}%
\pgfpathlineto{\pgfqpoint{5.843278in}{1.763539in}}%
\pgfpathlineto{\pgfqpoint{5.848275in}{1.768825in}}%
\pgfpathlineto{\pgfqpoint{5.853271in}{1.775952in}}%
\pgfpathlineto{\pgfqpoint{5.858267in}{1.773757in}}%
\pgfpathlineto{\pgfqpoint{5.863264in}{1.781839in}}%
\pgfpathlineto{\pgfqpoint{5.868260in}{1.786095in}}%
\pgfpathlineto{\pgfqpoint{5.873256in}{1.785164in}}%
\pgfpathlineto{\pgfqpoint{5.878253in}{1.796262in}}%
\pgfpathlineto{\pgfqpoint{5.883249in}{1.800593in}}%
\pgfpathlineto{\pgfqpoint{5.888246in}{1.798746in}}%
\pgfpathlineto{\pgfqpoint{5.893242in}{1.797641in}}%
\pgfpathlineto{\pgfqpoint{5.898238in}{1.781282in}}%
\pgfpathlineto{\pgfqpoint{5.903235in}{1.770282in}}%
\pgfpathlineto{\pgfqpoint{5.913227in}{1.759161in}}%
\pgfpathlineto{\pgfqpoint{5.918224in}{1.739221in}}%
\pgfpathlineto{\pgfqpoint{5.928217in}{1.703050in}}%
\pgfpathlineto{\pgfqpoint{5.933213in}{1.695310in}}%
\pgfpathlineto{\pgfqpoint{5.938209in}{1.688288in}}%
\pgfpathlineto{\pgfqpoint{5.943206in}{1.676619in}}%
\pgfpathlineto{\pgfqpoint{5.948202in}{1.668600in}}%
\pgfpathlineto{\pgfqpoint{5.953199in}{1.665753in}}%
\pgfpathlineto{\pgfqpoint{5.958195in}{1.656550in}}%
\pgfpathlineto{\pgfqpoint{5.963191in}{1.663315in}}%
\pgfpathlineto{\pgfqpoint{5.968188in}{1.667920in}}%
\pgfpathlineto{\pgfqpoint{5.973184in}{1.667927in}}%
\pgfpathlineto{\pgfqpoint{5.978180in}{1.672085in}}%
\pgfpathlineto{\pgfqpoint{5.983177in}{1.679301in}}%
\pgfpathlineto{\pgfqpoint{5.988173in}{1.690138in}}%
\pgfpathlineto{\pgfqpoint{5.993170in}{1.708268in}}%
\pgfpathlineto{\pgfqpoint{5.998166in}{1.719605in}}%
\pgfpathlineto{\pgfqpoint{6.003162in}{1.743459in}}%
\pgfpathlineto{\pgfqpoint{6.008159in}{1.744140in}}%
\pgfpathlineto{\pgfqpoint{6.013155in}{1.723674in}}%
\pgfpathlineto{\pgfqpoint{6.018151in}{1.706964in}}%
\pgfpathlineto{\pgfqpoint{6.023148in}{1.684731in}}%
\pgfpathlineto{\pgfqpoint{6.028144in}{1.658377in}}%
\pgfpathlineto{\pgfqpoint{6.038137in}{1.581423in}}%
\pgfpathlineto{\pgfqpoint{6.043133in}{1.559435in}}%
\pgfpathlineto{\pgfqpoint{6.048130in}{1.500096in}}%
\pgfpathlineto{\pgfqpoint{6.053126in}{1.447316in}}%
\pgfpathlineto{\pgfqpoint{6.058122in}{1.484425in}}%
\pgfpathlineto{\pgfqpoint{6.063119in}{1.517904in}}%
\pgfpathlineto{\pgfqpoint{6.068115in}{1.524519in}}%
\pgfpathlineto{\pgfqpoint{6.073112in}{1.539478in}}%
\pgfpathlineto{\pgfqpoint{6.078108in}{1.544507in}}%
\pgfpathlineto{\pgfqpoint{6.083104in}{1.548412in}}%
\pgfpathlineto{\pgfqpoint{6.088101in}{1.552925in}}%
\pgfpathlineto{\pgfqpoint{6.093097in}{1.553658in}}%
\pgfpathlineto{\pgfqpoint{6.098094in}{1.523771in}}%
\pgfpathlineto{\pgfqpoint{6.103090in}{1.510114in}}%
\pgfpathlineto{\pgfqpoint{6.108086in}{1.498170in}}%
\pgfpathlineto{\pgfqpoint{6.113083in}{1.496301in}}%
\pgfpathlineto{\pgfqpoint{6.118079in}{1.499690in}}%
\pgfpathlineto{\pgfqpoint{6.123075in}{1.497592in}}%
\pgfpathlineto{\pgfqpoint{6.128072in}{1.496701in}}%
\pgfpathlineto{\pgfqpoint{6.133068in}{1.492422in}}%
\pgfpathlineto{\pgfqpoint{6.138065in}{1.494128in}}%
\pgfpathlineto{\pgfqpoint{6.143061in}{1.497554in}}%
\pgfpathlineto{\pgfqpoint{6.148057in}{1.501735in}}%
\pgfpathlineto{\pgfqpoint{6.153054in}{1.506554in}}%
\pgfpathlineto{\pgfqpoint{6.158050in}{1.507244in}}%
\pgfpathlineto{\pgfqpoint{6.163046in}{1.508355in}}%
\pgfpathlineto{\pgfqpoint{6.168043in}{1.514369in}}%
\pgfpathlineto{\pgfqpoint{6.173039in}{1.510327in}}%
\pgfpathlineto{\pgfqpoint{6.178036in}{1.509122in}}%
\pgfpathlineto{\pgfqpoint{6.183032in}{1.506204in}}%
\pgfpathlineto{\pgfqpoint{6.188028in}{1.516123in}}%
\pgfpathlineto{\pgfqpoint{6.193025in}{1.558116in}}%
\pgfpathlineto{\pgfqpoint{6.198021in}{1.570546in}}%
\pgfpathlineto{\pgfqpoint{6.203017in}{1.554793in}}%
\pgfpathlineto{\pgfqpoint{6.208014in}{1.540588in}}%
\pgfpathlineto{\pgfqpoint{6.213010in}{1.530770in}}%
\pgfpathlineto{\pgfqpoint{6.218007in}{1.524365in}}%
\pgfpathlineto{\pgfqpoint{6.223003in}{1.523512in}}%
\pgfpathlineto{\pgfqpoint{6.227999in}{1.519221in}}%
\pgfpathlineto{\pgfqpoint{6.232996in}{1.510147in}}%
\pgfpathlineto{\pgfqpoint{6.237992in}{1.506976in}}%
\pgfpathlineto{\pgfqpoint{6.242989in}{1.504725in}}%
\pgfpathlineto{\pgfqpoint{6.247985in}{1.505228in}}%
\pgfpathlineto{\pgfqpoint{6.252981in}{1.500459in}}%
\pgfpathlineto{\pgfqpoint{6.257978in}{1.491947in}}%
\pgfpathlineto{\pgfqpoint{6.262974in}{1.493008in}}%
\pgfpathlineto{\pgfqpoint{6.267970in}{1.481359in}}%
\pgfpathlineto{\pgfqpoint{6.272967in}{1.475780in}}%
\pgfpathlineto{\pgfqpoint{6.277963in}{1.468638in}}%
\pgfpathlineto{\pgfqpoint{6.282960in}{1.469665in}}%
\pgfpathlineto{\pgfqpoint{6.287956in}{1.475270in}}%
\pgfpathlineto{\pgfqpoint{6.292952in}{1.482434in}}%
\pgfpathlineto{\pgfqpoint{6.297949in}{1.497317in}}%
\pgfpathlineto{\pgfqpoint{6.307941in}{1.569085in}}%
\pgfpathlineto{\pgfqpoint{6.312938in}{1.614717in}}%
\pgfpathlineto{\pgfqpoint{6.317934in}{1.584974in}}%
\pgfpathlineto{\pgfqpoint{6.322931in}{1.566273in}}%
\pgfpathlineto{\pgfqpoint{6.327927in}{1.546170in}}%
\pgfpathlineto{\pgfqpoint{6.332923in}{1.537856in}}%
\pgfpathlineto{\pgfqpoint{6.337920in}{1.543096in}}%
\pgfpathlineto{\pgfqpoint{6.342916in}{1.554911in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.560327in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.560327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.106960in}{0.456621in}}{\pgfqpoint{5.490522in}{3.196347in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.998078,0.940408,0.649058}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356529in}{1.416994in}}%
\pgfpathlineto{\pgfqpoint{1.361526in}{1.398240in}}%
\pgfpathlineto{\pgfqpoint{1.366522in}{1.401376in}}%
\pgfpathlineto{\pgfqpoint{1.371518in}{1.388272in}}%
\pgfpathlineto{\pgfqpoint{1.376515in}{1.388091in}}%
\pgfpathlineto{\pgfqpoint{1.381511in}{1.413166in}}%
\pgfpathlineto{\pgfqpoint{1.386507in}{1.399694in}}%
\pgfpathlineto{\pgfqpoint{1.391504in}{1.357012in}}%
\pgfpathlineto{\pgfqpoint{1.396500in}{1.360929in}}%
\pgfpathlineto{\pgfqpoint{1.401497in}{1.338737in}}%
\pgfpathlineto{\pgfqpoint{1.406493in}{1.310373in}}%
\pgfpathlineto{\pgfqpoint{1.411489in}{1.279173in}}%
\pgfpathlineto{\pgfqpoint{1.416486in}{1.204362in}}%
\pgfpathlineto{\pgfqpoint{1.426478in}{1.084563in}}%
\pgfpathlineto{\pgfqpoint{1.431475in}{1.007089in}}%
\pgfpathlineto{\pgfqpoint{1.436471in}{0.833925in}}%
\pgfpathlineto{\pgfqpoint{1.441468in}{0.795482in}}%
\pgfpathlineto{\pgfqpoint{1.456457in}{1.025333in}}%
\pgfpathlineto{\pgfqpoint{1.461453in}{1.066836in}}%
\pgfpathlineto{\pgfqpoint{1.466450in}{1.128215in}}%
\pgfpathlineto{\pgfqpoint{1.471446in}{1.168331in}}%
\pgfpathlineto{\pgfqpoint{1.476442in}{1.216116in}}%
\pgfpathlineto{\pgfqpoint{1.481439in}{1.245812in}}%
\pgfpathlineto{\pgfqpoint{1.486435in}{1.260316in}}%
\pgfpathlineto{\pgfqpoint{1.491431in}{1.254443in}}%
\pgfpathlineto{\pgfqpoint{1.496428in}{1.274637in}}%
\pgfpathlineto{\pgfqpoint{1.501424in}{1.283034in}}%
\pgfpathlineto{\pgfqpoint{1.506421in}{1.329061in}}%
\pgfpathlineto{\pgfqpoint{1.511417in}{1.391342in}}%
\pgfpathlineto{\pgfqpoint{1.516413in}{1.415492in}}%
\pgfpathlineto{\pgfqpoint{1.521410in}{1.396417in}}%
\pgfpathlineto{\pgfqpoint{1.526406in}{1.407480in}}%
\pgfpathlineto{\pgfqpoint{1.531402in}{1.353970in}}%
\pgfpathlineto{\pgfqpoint{1.536399in}{1.296681in}}%
\pgfpathlineto{\pgfqpoint{1.541395in}{1.209589in}}%
\pgfpathlineto{\pgfqpoint{1.546392in}{1.157060in}}%
\pgfpathlineto{\pgfqpoint{1.551388in}{1.064953in}}%
\pgfpathlineto{\pgfqpoint{1.556384in}{1.005464in}}%
\pgfpathlineto{\pgfqpoint{1.561381in}{1.066643in}}%
\pgfpathlineto{\pgfqpoint{1.566377in}{1.146061in}}%
\pgfpathlineto{\pgfqpoint{1.571374in}{1.180375in}}%
\pgfpathlineto{\pgfqpoint{1.576370in}{1.211904in}}%
\pgfpathlineto{\pgfqpoint{1.581366in}{1.257585in}}%
\pgfpathlineto{\pgfqpoint{1.586363in}{1.276337in}}%
\pgfpathlineto{\pgfqpoint{1.591359in}{1.307993in}}%
\pgfpathlineto{\pgfqpoint{1.596355in}{1.342065in}}%
\pgfpathlineto{\pgfqpoint{1.601352in}{1.353154in}}%
\pgfpathlineto{\pgfqpoint{1.606348in}{1.432310in}}%
\pgfpathlineto{\pgfqpoint{1.611345in}{1.439022in}}%
\pgfpathlineto{\pgfqpoint{1.616341in}{1.383362in}}%
\pgfpathlineto{\pgfqpoint{1.621337in}{1.359691in}}%
\pgfpathlineto{\pgfqpoint{1.626334in}{1.339453in}}%
\pgfpathlineto{\pgfqpoint{1.631330in}{1.300606in}}%
\pgfpathlineto{\pgfqpoint{1.636326in}{1.280815in}}%
\pgfpathlineto{\pgfqpoint{1.641323in}{1.263214in}}%
\pgfpathlineto{\pgfqpoint{1.646319in}{1.257262in}}%
\pgfpathlineto{\pgfqpoint{1.651316in}{1.259748in}}%
\pgfpathlineto{\pgfqpoint{1.656312in}{1.245139in}}%
\pgfpathlineto{\pgfqpoint{1.661308in}{1.231950in}}%
\pgfpathlineto{\pgfqpoint{1.666305in}{1.226178in}}%
\pgfpathlineto{\pgfqpoint{1.671301in}{1.231626in}}%
\pgfpathlineto{\pgfqpoint{1.676297in}{1.225334in}}%
\pgfpathlineto{\pgfqpoint{1.681294in}{1.217233in}}%
\pgfpathlineto{\pgfqpoint{1.686290in}{1.220936in}}%
\pgfpathlineto{\pgfqpoint{1.691287in}{1.233681in}}%
\pgfpathlineto{\pgfqpoint{1.701279in}{1.281171in}}%
\pgfpathlineto{\pgfqpoint{1.706276in}{1.308116in}}%
\pgfpathlineto{\pgfqpoint{1.711272in}{1.362547in}}%
\pgfpathlineto{\pgfqpoint{1.716269in}{1.420786in}}%
\pgfpathlineto{\pgfqpoint{1.721265in}{1.538027in}}%
\pgfpathlineto{\pgfqpoint{1.726261in}{1.532122in}}%
\pgfpathlineto{\pgfqpoint{1.731258in}{1.355439in}}%
\pgfpathlineto{\pgfqpoint{1.736254in}{1.252615in}}%
\pgfpathlineto{\pgfqpoint{1.741250in}{1.294427in}}%
\pgfpathlineto{\pgfqpoint{1.746247in}{1.329738in}}%
\pgfpathlineto{\pgfqpoint{1.751243in}{1.348899in}}%
\pgfpathlineto{\pgfqpoint{1.756240in}{1.353769in}}%
\pgfpathlineto{\pgfqpoint{1.761236in}{1.374751in}}%
\pgfpathlineto{\pgfqpoint{1.766232in}{1.378190in}}%
\pgfpathlineto{\pgfqpoint{1.771229in}{1.384526in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.393535in}}%
\pgfpathlineto{\pgfqpoint{1.781221in}{1.395767in}}%
\pgfpathlineto{\pgfqpoint{1.786218in}{1.417654in}}%
\pgfpathlineto{\pgfqpoint{1.791214in}{1.438199in}}%
\pgfpathlineto{\pgfqpoint{1.796211in}{1.430061in}}%
\pgfpathlineto{\pgfqpoint{1.801207in}{1.419837in}}%
\pgfpathlineto{\pgfqpoint{1.806203in}{1.359432in}}%
\pgfpathlineto{\pgfqpoint{1.811200in}{1.281675in}}%
\pgfpathlineto{\pgfqpoint{1.821192in}{1.376458in}}%
\pgfpathlineto{\pgfqpoint{1.826189in}{1.399318in}}%
\pgfpathlineto{\pgfqpoint{1.831185in}{1.404203in}}%
\pgfpathlineto{\pgfqpoint{1.836182in}{1.516846in}}%
\pgfpathlineto{\pgfqpoint{1.841178in}{1.548431in}}%
\pgfpathlineto{\pgfqpoint{1.846174in}{1.596323in}}%
\pgfpathlineto{\pgfqpoint{1.851171in}{1.594447in}}%
\pgfpathlineto{\pgfqpoint{1.856167in}{1.579976in}}%
\pgfpathlineto{\pgfqpoint{1.861164in}{1.546130in}}%
\pgfpathlineto{\pgfqpoint{1.866160in}{1.498479in}}%
\pgfpathlineto{\pgfqpoint{1.871156in}{1.458669in}}%
\pgfpathlineto{\pgfqpoint{1.876153in}{1.426005in}}%
\pgfpathlineto{\pgfqpoint{1.881149in}{1.378337in}}%
\pgfpathlineto{\pgfqpoint{1.886145in}{1.365141in}}%
\pgfpathlineto{\pgfqpoint{1.891142in}{1.349245in}}%
\pgfpathlineto{\pgfqpoint{1.896138in}{1.350472in}}%
\pgfpathlineto{\pgfqpoint{1.901135in}{1.363187in}}%
\pgfpathlineto{\pgfqpoint{1.906131in}{1.376779in}}%
\pgfpathlineto{\pgfqpoint{1.911127in}{1.393276in}}%
\pgfpathlineto{\pgfqpoint{1.916124in}{1.419455in}}%
\pgfpathlineto{\pgfqpoint{1.921120in}{1.448200in}}%
\pgfpathlineto{\pgfqpoint{1.926116in}{1.480145in}}%
\pgfpathlineto{\pgfqpoint{1.931113in}{1.454844in}}%
\pgfpathlineto{\pgfqpoint{1.936109in}{1.412798in}}%
\pgfpathlineto{\pgfqpoint{1.941106in}{1.408356in}}%
\pgfpathlineto{\pgfqpoint{1.946102in}{1.393572in}}%
\pgfpathlineto{\pgfqpoint{1.951098in}{1.411285in}}%
\pgfpathlineto{\pgfqpoint{1.956095in}{1.456180in}}%
\pgfpathlineto{\pgfqpoint{1.961091in}{1.491187in}}%
\pgfpathlineto{\pgfqpoint{1.966088in}{1.522779in}}%
\pgfpathlineto{\pgfqpoint{1.971084in}{1.533070in}}%
\pgfpathlineto{\pgfqpoint{1.976080in}{1.528316in}}%
\pgfpathlineto{\pgfqpoint{1.981077in}{1.528664in}}%
\pgfpathlineto{\pgfqpoint{1.991069in}{1.517057in}}%
\pgfpathlineto{\pgfqpoint{1.996066in}{1.512435in}}%
\pgfpathlineto{\pgfqpoint{2.001062in}{1.504310in}}%
\pgfpathlineto{\pgfqpoint{2.006059in}{1.493347in}}%
\pgfpathlineto{\pgfqpoint{2.011055in}{1.489992in}}%
\pgfpathlineto{\pgfqpoint{2.016051in}{1.490627in}}%
\pgfpathlineto{\pgfqpoint{2.021048in}{1.483956in}}%
\pgfpathlineto{\pgfqpoint{2.026044in}{1.478982in}}%
\pgfpathlineto{\pgfqpoint{2.031040in}{1.487647in}}%
\pgfpathlineto{\pgfqpoint{2.036037in}{1.487399in}}%
\pgfpathlineto{\pgfqpoint{2.041033in}{1.490696in}}%
\pgfpathlineto{\pgfqpoint{2.046030in}{1.519958in}}%
\pgfpathlineto{\pgfqpoint{2.051026in}{1.544828in}}%
\pgfpathlineto{\pgfqpoint{2.061019in}{1.466170in}}%
\pgfpathlineto{\pgfqpoint{2.066015in}{1.460595in}}%
\pgfpathlineto{\pgfqpoint{2.071011in}{1.462168in}}%
\pgfpathlineto{\pgfqpoint{2.076008in}{1.473671in}}%
\pgfpathlineto{\pgfqpoint{2.081004in}{1.480382in}}%
\pgfpathlineto{\pgfqpoint{2.086001in}{1.485869in}}%
\pgfpathlineto{\pgfqpoint{2.090997in}{1.488431in}}%
\pgfpathlineto{\pgfqpoint{2.095993in}{1.489754in}}%
\pgfpathlineto{\pgfqpoint{2.100990in}{1.495475in}}%
\pgfpathlineto{\pgfqpoint{2.105986in}{1.496460in}}%
\pgfpathlineto{\pgfqpoint{2.110983in}{1.491253in}}%
\pgfpathlineto{\pgfqpoint{2.115979in}{1.474500in}}%
\pgfpathlineto{\pgfqpoint{2.120975in}{1.433415in}}%
\pgfpathlineto{\pgfqpoint{2.125972in}{1.398889in}}%
\pgfpathlineto{\pgfqpoint{2.130968in}{1.379428in}}%
\pgfpathlineto{\pgfqpoint{2.135964in}{1.372203in}}%
\pgfpathlineto{\pgfqpoint{2.140961in}{1.378600in}}%
\pgfpathlineto{\pgfqpoint{2.145957in}{1.379048in}}%
\pgfpathlineto{\pgfqpoint{2.150954in}{1.377111in}}%
\pgfpathlineto{\pgfqpoint{2.155950in}{1.364939in}}%
\pgfpathlineto{\pgfqpoint{2.160946in}{1.359648in}}%
\pgfpathlineto{\pgfqpoint{2.165943in}{1.355430in}}%
\pgfpathlineto{\pgfqpoint{2.170939in}{1.333210in}}%
\pgfpathlineto{\pgfqpoint{2.175935in}{1.315368in}}%
\pgfpathlineto{\pgfqpoint{2.180932in}{1.324619in}}%
\pgfpathlineto{\pgfqpoint{2.185928in}{1.344092in}}%
\pgfpathlineto{\pgfqpoint{2.190925in}{1.349244in}}%
\pgfpathlineto{\pgfqpoint{2.195921in}{1.304115in}}%
\pgfpathlineto{\pgfqpoint{2.200917in}{1.248524in}}%
\pgfpathlineto{\pgfqpoint{2.205914in}{1.353359in}}%
\pgfpathlineto{\pgfqpoint{2.210910in}{1.441402in}}%
\pgfpathlineto{\pgfqpoint{2.215906in}{1.484669in}}%
\pgfpathlineto{\pgfqpoint{2.220903in}{1.490556in}}%
\pgfpathlineto{\pgfqpoint{2.225899in}{1.489213in}}%
\pgfpathlineto{\pgfqpoint{2.230896in}{1.496464in}}%
\pgfpathlineto{\pgfqpoint{2.235892in}{1.494656in}}%
\pgfpathlineto{\pgfqpoint{2.240888in}{1.486449in}}%
\pgfpathlineto{\pgfqpoint{2.245885in}{1.487943in}}%
\pgfpathlineto{\pgfqpoint{2.250881in}{1.497519in}}%
\pgfpathlineto{\pgfqpoint{2.260874in}{1.508180in}}%
\pgfpathlineto{\pgfqpoint{2.265870in}{1.512361in}}%
\pgfpathlineto{\pgfqpoint{2.270867in}{1.530559in}}%
\pgfpathlineto{\pgfqpoint{2.275863in}{1.544323in}}%
\pgfpathlineto{\pgfqpoint{2.280859in}{1.563929in}}%
\pgfpathlineto{\pgfqpoint{2.285856in}{1.567246in}}%
\pgfpathlineto{\pgfqpoint{2.290852in}{1.576901in}}%
\pgfpathlineto{\pgfqpoint{2.295849in}{1.579479in}}%
\pgfpathlineto{\pgfqpoint{2.300845in}{1.593062in}}%
\pgfpathlineto{\pgfqpoint{2.305841in}{1.602862in}}%
\pgfpathlineto{\pgfqpoint{2.310838in}{1.617414in}}%
\pgfpathlineto{\pgfqpoint{2.315834in}{1.643712in}}%
\pgfpathlineto{\pgfqpoint{2.320830in}{1.680830in}}%
\pgfpathlineto{\pgfqpoint{2.325827in}{1.732591in}}%
\pgfpathlineto{\pgfqpoint{2.330823in}{1.775938in}}%
\pgfpathlineto{\pgfqpoint{2.335820in}{1.835071in}}%
\pgfpathlineto{\pgfqpoint{2.340816in}{1.902646in}}%
\pgfpathlineto{\pgfqpoint{2.345812in}{2.023104in}}%
\pgfpathlineto{\pgfqpoint{2.350809in}{2.050123in}}%
\pgfpathlineto{\pgfqpoint{2.355805in}{1.975728in}}%
\pgfpathlineto{\pgfqpoint{2.365798in}{1.920475in}}%
\pgfpathlineto{\pgfqpoint{2.370794in}{1.907516in}}%
\pgfpathlineto{\pgfqpoint{2.375791in}{1.891697in}}%
\pgfpathlineto{\pgfqpoint{2.380787in}{1.878700in}}%
\pgfpathlineto{\pgfqpoint{2.385783in}{1.861729in}}%
\pgfpathlineto{\pgfqpoint{2.390780in}{1.851303in}}%
\pgfpathlineto{\pgfqpoint{2.395776in}{1.833068in}}%
\pgfpathlineto{\pgfqpoint{2.400773in}{1.829818in}}%
\pgfpathlineto{\pgfqpoint{2.405769in}{1.815958in}}%
\pgfpathlineto{\pgfqpoint{2.410765in}{1.811775in}}%
\pgfpathlineto{\pgfqpoint{2.415762in}{1.818462in}}%
\pgfpathlineto{\pgfqpoint{2.420758in}{1.846652in}}%
\pgfpathlineto{\pgfqpoint{2.425754in}{1.844364in}}%
\pgfpathlineto{\pgfqpoint{2.430751in}{1.837478in}}%
\pgfpathlineto{\pgfqpoint{2.435747in}{1.832668in}}%
\pgfpathlineto{\pgfqpoint{2.440744in}{1.847119in}}%
\pgfpathlineto{\pgfqpoint{2.445740in}{1.835193in}}%
\pgfpathlineto{\pgfqpoint{2.450736in}{1.819806in}}%
\pgfpathlineto{\pgfqpoint{2.455733in}{1.878626in}}%
\pgfpathlineto{\pgfqpoint{2.460729in}{1.986067in}}%
\pgfpathlineto{\pgfqpoint{2.465725in}{1.882612in}}%
\pgfpathlineto{\pgfqpoint{2.470722in}{1.767188in}}%
\pgfpathlineto{\pgfqpoint{2.475718in}{1.750923in}}%
\pgfpathlineto{\pgfqpoint{2.480715in}{1.688540in}}%
\pgfpathlineto{\pgfqpoint{2.485711in}{1.713907in}}%
\pgfpathlineto{\pgfqpoint{2.490707in}{1.792552in}}%
\pgfpathlineto{\pgfqpoint{2.495704in}{2.011769in}}%
\pgfpathlineto{\pgfqpoint{2.500700in}{2.702091in}}%
\pgfpathlineto{\pgfqpoint{2.505697in}{3.488803in}}%
\pgfpathlineto{\pgfqpoint{2.510693in}{3.268455in}}%
\pgfpathlineto{\pgfqpoint{2.515689in}{2.975107in}}%
\pgfpathlineto{\pgfqpoint{2.520686in}{2.964269in}}%
\pgfpathlineto{\pgfqpoint{2.525682in}{2.992541in}}%
\pgfpathlineto{\pgfqpoint{2.530678in}{2.743142in}}%
\pgfpathlineto{\pgfqpoint{2.535675in}{2.422360in}}%
\pgfpathlineto{\pgfqpoint{2.540671in}{2.226542in}}%
\pgfpathlineto{\pgfqpoint{2.545668in}{2.065345in}}%
\pgfpathlineto{\pgfqpoint{2.550664in}{1.989663in}}%
\pgfpathlineto{\pgfqpoint{2.555660in}{1.920391in}}%
\pgfpathlineto{\pgfqpoint{2.560657in}{1.839365in}}%
\pgfpathlineto{\pgfqpoint{2.565653in}{1.847725in}}%
\pgfpathlineto{\pgfqpoint{2.570649in}{1.885053in}}%
\pgfpathlineto{\pgfqpoint{2.575646in}{2.056350in}}%
\pgfpathlineto{\pgfqpoint{2.580642in}{2.073126in}}%
\pgfpathlineto{\pgfqpoint{2.585639in}{1.916742in}}%
\pgfpathlineto{\pgfqpoint{2.590635in}{1.692001in}}%
\pgfpathlineto{\pgfqpoint{2.595631in}{1.661918in}}%
\pgfpathlineto{\pgfqpoint{2.600628in}{1.852595in}}%
\pgfpathlineto{\pgfqpoint{2.605624in}{1.871730in}}%
\pgfpathlineto{\pgfqpoint{2.610620in}{1.760917in}}%
\pgfpathlineto{\pgfqpoint{2.615617in}{1.748037in}}%
\pgfpathlineto{\pgfqpoint{2.620613in}{1.776340in}}%
\pgfpathlineto{\pgfqpoint{2.625610in}{1.807654in}}%
\pgfpathlineto{\pgfqpoint{2.630606in}{1.825379in}}%
\pgfpathlineto{\pgfqpoint{2.635602in}{1.827236in}}%
\pgfpathlineto{\pgfqpoint{2.640599in}{1.932300in}}%
\pgfpathlineto{\pgfqpoint{2.645595in}{2.211318in}}%
\pgfpathlineto{\pgfqpoint{2.650592in}{2.254424in}}%
\pgfpathlineto{\pgfqpoint{2.655588in}{2.145482in}}%
\pgfpathlineto{\pgfqpoint{2.660584in}{2.123502in}}%
\pgfpathlineto{\pgfqpoint{2.665581in}{2.165728in}}%
\pgfpathlineto{\pgfqpoint{2.670577in}{2.172575in}}%
\pgfpathlineto{\pgfqpoint{2.675573in}{2.226322in}}%
\pgfpathlineto{\pgfqpoint{2.680570in}{2.179828in}}%
\pgfpathlineto{\pgfqpoint{2.685566in}{2.096661in}}%
\pgfpathlineto{\pgfqpoint{2.690563in}{2.053963in}}%
\pgfpathlineto{\pgfqpoint{2.695559in}{2.048335in}}%
\pgfpathlineto{\pgfqpoint{2.700555in}{2.076345in}}%
\pgfpathlineto{\pgfqpoint{2.705552in}{2.061863in}}%
\pgfpathlineto{\pgfqpoint{2.715544in}{1.945775in}}%
\pgfpathlineto{\pgfqpoint{2.720541in}{1.884599in}}%
\pgfpathlineto{\pgfqpoint{2.725537in}{1.836918in}}%
\pgfpathlineto{\pgfqpoint{2.735530in}{1.797437in}}%
\pgfpathlineto{\pgfqpoint{2.740526in}{1.810034in}}%
\pgfpathlineto{\pgfqpoint{2.745523in}{1.828639in}}%
\pgfpathlineto{\pgfqpoint{2.750519in}{1.826609in}}%
\pgfpathlineto{\pgfqpoint{2.755515in}{1.835332in}}%
\pgfpathlineto{\pgfqpoint{2.760512in}{1.944163in}}%
\pgfpathlineto{\pgfqpoint{2.765508in}{2.079949in}}%
\pgfpathlineto{\pgfqpoint{2.770505in}{2.119546in}}%
\pgfpathlineto{\pgfqpoint{2.775501in}{2.077839in}}%
\pgfpathlineto{\pgfqpoint{2.780497in}{2.003616in}}%
\pgfpathlineto{\pgfqpoint{2.785494in}{1.959395in}}%
\pgfpathlineto{\pgfqpoint{2.795487in}{1.879654in}}%
\pgfpathlineto{\pgfqpoint{2.800483in}{1.852688in}}%
\pgfpathlineto{\pgfqpoint{2.805479in}{1.831306in}}%
\pgfpathlineto{\pgfqpoint{2.810476in}{1.813432in}}%
\pgfpathlineto{\pgfqpoint{2.815472in}{1.793106in}}%
\pgfpathlineto{\pgfqpoint{2.820468in}{1.782422in}}%
\pgfpathlineto{\pgfqpoint{2.825465in}{1.773756in}}%
\pgfpathlineto{\pgfqpoint{2.830461in}{1.775309in}}%
\pgfpathlineto{\pgfqpoint{2.835458in}{1.763237in}}%
\pgfpathlineto{\pgfqpoint{2.840454in}{1.773442in}}%
\pgfpathlineto{\pgfqpoint{2.845450in}{1.710925in}}%
\pgfpathlineto{\pgfqpoint{2.850447in}{1.669094in}}%
\pgfpathlineto{\pgfqpoint{2.855443in}{1.648293in}}%
\pgfpathlineto{\pgfqpoint{2.860439in}{1.630719in}}%
\pgfpathlineto{\pgfqpoint{2.870432in}{1.608571in}}%
\pgfpathlineto{\pgfqpoint{2.875429in}{1.600609in}}%
\pgfpathlineto{\pgfqpoint{2.880425in}{1.593696in}}%
\pgfpathlineto{\pgfqpoint{2.885421in}{1.588367in}}%
\pgfpathlineto{\pgfqpoint{2.890418in}{1.584836in}}%
\pgfpathlineto{\pgfqpoint{2.895414in}{1.580189in}}%
\pgfpathlineto{\pgfqpoint{2.900411in}{1.571690in}}%
\pgfpathlineto{\pgfqpoint{2.905407in}{1.557023in}}%
\pgfpathlineto{\pgfqpoint{2.910403in}{1.530949in}}%
\pgfpathlineto{\pgfqpoint{2.915400in}{1.501308in}}%
\pgfpathlineto{\pgfqpoint{2.920396in}{1.465427in}}%
\pgfpathlineto{\pgfqpoint{2.925392in}{1.455192in}}%
\pgfpathlineto{\pgfqpoint{2.930389in}{1.486497in}}%
\pgfpathlineto{\pgfqpoint{2.935385in}{1.502875in}}%
\pgfpathlineto{\pgfqpoint{2.940382in}{1.525051in}}%
\pgfpathlineto{\pgfqpoint{2.945378in}{1.515608in}}%
\pgfpathlineto{\pgfqpoint{2.950374in}{1.507984in}}%
\pgfpathlineto{\pgfqpoint{2.955371in}{1.485063in}}%
\pgfpathlineto{\pgfqpoint{2.960367in}{1.451159in}}%
\pgfpathlineto{\pgfqpoint{2.965363in}{1.338864in}}%
\pgfpathlineto{\pgfqpoint{2.970360in}{1.347968in}}%
\pgfpathlineto{\pgfqpoint{2.975356in}{1.454173in}}%
\pgfpathlineto{\pgfqpoint{2.980353in}{1.492702in}}%
\pgfpathlineto{\pgfqpoint{2.985349in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{2.990345in}{1.522932in}}%
\pgfpathlineto{\pgfqpoint{2.995342in}{1.519478in}}%
\pgfpathlineto{\pgfqpoint{3.000338in}{1.504670in}}%
\pgfpathlineto{\pgfqpoint{3.005334in}{1.530198in}}%
\pgfpathlineto{\pgfqpoint{3.010331in}{1.552633in}}%
\pgfpathlineto{\pgfqpoint{3.015327in}{1.558718in}}%
\pgfpathlineto{\pgfqpoint{3.020324in}{1.565285in}}%
\pgfpathlineto{\pgfqpoint{3.025320in}{1.562038in}}%
\pgfpathlineto{\pgfqpoint{3.030316in}{1.555066in}}%
\pgfpathlineto{\pgfqpoint{3.035313in}{1.560258in}}%
\pgfpathlineto{\pgfqpoint{3.040309in}{1.583421in}}%
\pgfpathlineto{\pgfqpoint{3.045306in}{1.600609in}}%
\pgfpathlineto{\pgfqpoint{3.050302in}{1.608173in}}%
\pgfpathlineto{\pgfqpoint{3.055298in}{1.608210in}}%
\pgfpathlineto{\pgfqpoint{3.060295in}{1.604036in}}%
\pgfpathlineto{\pgfqpoint{3.065291in}{1.597938in}}%
\pgfpathlineto{\pgfqpoint{3.070287in}{1.600097in}}%
\pgfpathlineto{\pgfqpoint{3.075284in}{1.609087in}}%
\pgfpathlineto{\pgfqpoint{3.080280in}{1.620664in}}%
\pgfpathlineto{\pgfqpoint{3.085277in}{1.628675in}}%
\pgfpathlineto{\pgfqpoint{3.090273in}{1.625918in}}%
\pgfpathlineto{\pgfqpoint{3.095269in}{1.618003in}}%
\pgfpathlineto{\pgfqpoint{3.100266in}{1.615288in}}%
\pgfpathlineto{\pgfqpoint{3.105262in}{1.610274in}}%
\pgfpathlineto{\pgfqpoint{3.110258in}{1.604127in}}%
\pgfpathlineto{\pgfqpoint{3.115255in}{1.601393in}}%
\pgfpathlineto{\pgfqpoint{3.120251in}{1.600396in}}%
\pgfpathlineto{\pgfqpoint{3.125248in}{1.586874in}}%
\pgfpathlineto{\pgfqpoint{3.130244in}{1.576345in}}%
\pgfpathlineto{\pgfqpoint{3.135240in}{1.556463in}}%
\pgfpathlineto{\pgfqpoint{3.140237in}{1.549574in}}%
\pgfpathlineto{\pgfqpoint{3.145233in}{1.517294in}}%
\pgfpathlineto{\pgfqpoint{3.150229in}{1.515262in}}%
\pgfpathlineto{\pgfqpoint{3.155226in}{1.540866in}}%
\pgfpathlineto{\pgfqpoint{3.160222in}{1.544502in}}%
\pgfpathlineto{\pgfqpoint{3.165219in}{1.555327in}}%
\pgfpathlineto{\pgfqpoint{3.170215in}{1.552750in}}%
\pgfpathlineto{\pgfqpoint{3.175211in}{1.552543in}}%
\pgfpathlineto{\pgfqpoint{3.180208in}{1.544503in}}%
\pgfpathlineto{\pgfqpoint{3.185204in}{1.539757in}}%
\pgfpathlineto{\pgfqpoint{3.190201in}{1.521595in}}%
\pgfpathlineto{\pgfqpoint{3.195197in}{1.520524in}}%
\pgfpathlineto{\pgfqpoint{3.200193in}{1.529133in}}%
\pgfpathlineto{\pgfqpoint{3.205190in}{1.539212in}}%
\pgfpathlineto{\pgfqpoint{3.210186in}{1.550886in}}%
\pgfpathlineto{\pgfqpoint{3.215182in}{1.550097in}}%
\pgfpathlineto{\pgfqpoint{3.220179in}{1.553237in}}%
\pgfpathlineto{\pgfqpoint{3.225175in}{1.549099in}}%
\pgfpathlineto{\pgfqpoint{3.230172in}{1.555635in}}%
\pgfpathlineto{\pgfqpoint{3.235168in}{1.536619in}}%
\pgfpathlineto{\pgfqpoint{3.240164in}{1.541500in}}%
\pgfpathlineto{\pgfqpoint{3.245161in}{1.542135in}}%
\pgfpathlineto{\pgfqpoint{3.255153in}{1.539817in}}%
\pgfpathlineto{\pgfqpoint{3.260150in}{1.536438in}}%
\pgfpathlineto{\pgfqpoint{3.270143in}{1.523931in}}%
\pgfpathlineto{\pgfqpoint{3.275139in}{1.525081in}}%
\pgfpathlineto{\pgfqpoint{3.280135in}{1.520305in}}%
\pgfpathlineto{\pgfqpoint{3.285132in}{1.517183in}}%
\pgfpathlineto{\pgfqpoint{3.290128in}{1.511693in}}%
\pgfpathlineto{\pgfqpoint{3.295125in}{1.513634in}}%
\pgfpathlineto{\pgfqpoint{3.300121in}{1.511826in}}%
\pgfpathlineto{\pgfqpoint{3.305117in}{1.507360in}}%
\pgfpathlineto{\pgfqpoint{3.310114in}{1.499761in}}%
\pgfpathlineto{\pgfqpoint{3.315110in}{1.492778in}}%
\pgfpathlineto{\pgfqpoint{3.320106in}{1.476155in}}%
\pgfpathlineto{\pgfqpoint{3.325103in}{1.469883in}}%
\pgfpathlineto{\pgfqpoint{3.330099in}{1.478572in}}%
\pgfpathlineto{\pgfqpoint{3.335096in}{1.507543in}}%
\pgfpathlineto{\pgfqpoint{3.340092in}{1.550704in}}%
\pgfpathlineto{\pgfqpoint{3.350085in}{1.687490in}}%
\pgfpathlineto{\pgfqpoint{3.355081in}{1.724224in}}%
\pgfpathlineto{\pgfqpoint{3.360077in}{1.740090in}}%
\pgfpathlineto{\pgfqpoint{3.365074in}{1.728993in}}%
\pgfpathlineto{\pgfqpoint{3.375067in}{1.719334in}}%
\pgfpathlineto{\pgfqpoint{3.380063in}{1.711417in}}%
\pgfpathlineto{\pgfqpoint{3.385059in}{1.711804in}}%
\pgfpathlineto{\pgfqpoint{3.390056in}{1.694011in}}%
\pgfpathlineto{\pgfqpoint{3.395052in}{1.677538in}}%
\pgfpathlineto{\pgfqpoint{3.400048in}{1.675972in}}%
\pgfpathlineto{\pgfqpoint{3.405045in}{1.666480in}}%
\pgfpathlineto{\pgfqpoint{3.410041in}{1.658624in}}%
\pgfpathlineto{\pgfqpoint{3.415038in}{1.651349in}}%
\pgfpathlineto{\pgfqpoint{3.420034in}{1.656496in}}%
\pgfpathlineto{\pgfqpoint{3.425030in}{1.652255in}}%
\pgfpathlineto{\pgfqpoint{3.430027in}{1.652402in}}%
\pgfpathlineto{\pgfqpoint{3.435023in}{1.654784in}}%
\pgfpathlineto{\pgfqpoint{3.440020in}{1.654708in}}%
\pgfpathlineto{\pgfqpoint{3.445016in}{1.653485in}}%
\pgfpathlineto{\pgfqpoint{3.450012in}{1.661418in}}%
\pgfpathlineto{\pgfqpoint{3.455009in}{1.664292in}}%
\pgfpathlineto{\pgfqpoint{3.460005in}{1.655290in}}%
\pgfpathlineto{\pgfqpoint{3.465001in}{1.652355in}}%
\pgfpathlineto{\pgfqpoint{3.469998in}{1.642361in}}%
\pgfpathlineto{\pgfqpoint{3.474994in}{1.621472in}}%
\pgfpathlineto{\pgfqpoint{3.479991in}{1.605512in}}%
\pgfpathlineto{\pgfqpoint{3.484987in}{1.593335in}}%
\pgfpathlineto{\pgfqpoint{3.489983in}{1.586912in}}%
\pgfpathlineto{\pgfqpoint{3.494980in}{1.571660in}}%
\pgfpathlineto{\pgfqpoint{3.499976in}{1.568110in}}%
\pgfpathlineto{\pgfqpoint{3.504972in}{1.561054in}}%
\pgfpathlineto{\pgfqpoint{3.509969in}{1.563220in}}%
\pgfpathlineto{\pgfqpoint{3.514965in}{1.558694in}}%
\pgfpathlineto{\pgfqpoint{3.519962in}{1.544244in}}%
\pgfpathlineto{\pgfqpoint{3.524958in}{1.532833in}}%
\pgfpathlineto{\pgfqpoint{3.529954in}{1.522235in}}%
\pgfpathlineto{\pgfqpoint{3.534951in}{1.522900in}}%
\pgfpathlineto{\pgfqpoint{3.539947in}{1.515717in}}%
\pgfpathlineto{\pgfqpoint{3.544943in}{1.496856in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{1.500537in}}%
\pgfpathlineto{\pgfqpoint{3.554936in}{1.504852in}}%
\pgfpathlineto{\pgfqpoint{3.564929in}{1.499571in}}%
\pgfpathlineto{\pgfqpoint{3.569925in}{1.490885in}}%
\pgfpathlineto{\pgfqpoint{3.574922in}{1.488724in}}%
\pgfpathlineto{\pgfqpoint{3.579918in}{1.480473in}}%
\pgfpathlineto{\pgfqpoint{3.584915in}{1.476336in}}%
\pgfpathlineto{\pgfqpoint{3.594907in}{1.479232in}}%
\pgfpathlineto{\pgfqpoint{3.599904in}{1.477561in}}%
\pgfpathlineto{\pgfqpoint{3.604900in}{1.480093in}}%
\pgfpathlineto{\pgfqpoint{3.609896in}{1.479141in}}%
\pgfpathlineto{\pgfqpoint{3.619889in}{1.484017in}}%
\pgfpathlineto{\pgfqpoint{3.624886in}{1.493633in}}%
\pgfpathlineto{\pgfqpoint{3.629882in}{1.497541in}}%
\pgfpathlineto{\pgfqpoint{3.634878in}{1.510099in}}%
\pgfpathlineto{\pgfqpoint{3.639875in}{1.505288in}}%
\pgfpathlineto{\pgfqpoint{3.644871in}{1.509951in}}%
\pgfpathlineto{\pgfqpoint{3.649867in}{1.529313in}}%
\pgfpathlineto{\pgfqpoint{3.654864in}{1.540667in}}%
\pgfpathlineto{\pgfqpoint{3.659860in}{1.553510in}}%
\pgfpathlineto{\pgfqpoint{3.664857in}{1.564536in}}%
\pgfpathlineto{\pgfqpoint{3.669853in}{1.595170in}}%
\pgfpathlineto{\pgfqpoint{3.674849in}{1.648375in}}%
\pgfpathlineto{\pgfqpoint{3.684842in}{1.741577in}}%
\pgfpathlineto{\pgfqpoint{3.689838in}{1.768880in}}%
\pgfpathlineto{\pgfqpoint{3.694835in}{1.825831in}}%
\pgfpathlineto{\pgfqpoint{3.699831in}{1.876274in}}%
\pgfpathlineto{\pgfqpoint{3.704828in}{1.923021in}}%
\pgfpathlineto{\pgfqpoint{3.709824in}{1.924678in}}%
\pgfpathlineto{\pgfqpoint{3.714820in}{1.942190in}}%
\pgfpathlineto{\pgfqpoint{3.719817in}{1.990952in}}%
\pgfpathlineto{\pgfqpoint{3.724813in}{2.053194in}}%
\pgfpathlineto{\pgfqpoint{3.729810in}{2.131146in}}%
\pgfpathlineto{\pgfqpoint{3.734806in}{2.239266in}}%
\pgfpathlineto{\pgfqpoint{3.739802in}{2.256007in}}%
\pgfpathlineto{\pgfqpoint{3.744799in}{2.224110in}}%
\pgfpathlineto{\pgfqpoint{3.749795in}{2.139146in}}%
\pgfpathlineto{\pgfqpoint{3.754791in}{2.034866in}}%
\pgfpathlineto{\pgfqpoint{3.759788in}{1.947641in}}%
\pgfpathlineto{\pgfqpoint{3.764784in}{1.906250in}}%
\pgfpathlineto{\pgfqpoint{3.769781in}{1.887333in}}%
\pgfpathlineto{\pgfqpoint{3.774777in}{1.880475in}}%
\pgfpathlineto{\pgfqpoint{3.779773in}{1.859948in}}%
\pgfpathlineto{\pgfqpoint{3.784770in}{1.837054in}}%
\pgfpathlineto{\pgfqpoint{3.789766in}{1.843414in}}%
\pgfpathlineto{\pgfqpoint{3.794762in}{1.836329in}}%
\pgfpathlineto{\pgfqpoint{3.799759in}{1.816017in}}%
\pgfpathlineto{\pgfqpoint{3.804755in}{1.752533in}}%
\pgfpathlineto{\pgfqpoint{3.809752in}{1.717315in}}%
\pgfpathlineto{\pgfqpoint{3.814748in}{1.691865in}}%
\pgfpathlineto{\pgfqpoint{3.819744in}{1.634256in}}%
\pgfpathlineto{\pgfqpoint{3.824741in}{1.584214in}}%
\pgfpathlineto{\pgfqpoint{3.829737in}{1.508938in}}%
\pgfpathlineto{\pgfqpoint{3.834734in}{1.505531in}}%
\pgfpathlineto{\pgfqpoint{3.844726in}{1.671305in}}%
\pgfpathlineto{\pgfqpoint{3.849723in}{1.786441in}}%
\pgfpathlineto{\pgfqpoint{3.854719in}{1.831661in}}%
\pgfpathlineto{\pgfqpoint{3.864712in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{3.869708in}{1.634022in}}%
\pgfpathlineto{\pgfqpoint{3.874705in}{1.661276in}}%
\pgfpathlineto{\pgfqpoint{3.879701in}{1.763515in}}%
\pgfpathlineto{\pgfqpoint{3.884697in}{1.775704in}}%
\pgfpathlineto{\pgfqpoint{3.889694in}{1.804235in}}%
\pgfpathlineto{\pgfqpoint{3.894690in}{1.829332in}}%
\pgfpathlineto{\pgfqpoint{3.899686in}{1.890276in}}%
\pgfpathlineto{\pgfqpoint{3.904683in}{1.943767in}}%
\pgfpathlineto{\pgfqpoint{3.914676in}{2.067350in}}%
\pgfpathlineto{\pgfqpoint{3.919672in}{1.988957in}}%
\pgfpathlineto{\pgfqpoint{3.924668in}{1.939818in}}%
\pgfpathlineto{\pgfqpoint{3.929665in}{1.914255in}}%
\pgfpathlineto{\pgfqpoint{3.934661in}{1.880635in}}%
\pgfpathlineto{\pgfqpoint{3.939657in}{1.859868in}}%
\pgfpathlineto{\pgfqpoint{3.944654in}{1.848860in}}%
\pgfpathlineto{\pgfqpoint{3.949650in}{1.832111in}}%
\pgfpathlineto{\pgfqpoint{3.954647in}{1.823662in}}%
\pgfpathlineto{\pgfqpoint{3.959643in}{1.806891in}}%
\pgfpathlineto{\pgfqpoint{3.964639in}{1.827895in}}%
\pgfpathlineto{\pgfqpoint{3.969636in}{1.855271in}}%
\pgfpathlineto{\pgfqpoint{3.974632in}{1.891031in}}%
\pgfpathlineto{\pgfqpoint{3.979629in}{1.916869in}}%
\pgfpathlineto{\pgfqpoint{3.984625in}{1.966900in}}%
\pgfpathlineto{\pgfqpoint{3.989621in}{2.011342in}}%
\pgfpathlineto{\pgfqpoint{3.994618in}{2.084510in}}%
\pgfpathlineto{\pgfqpoint{3.999614in}{1.987547in}}%
\pgfpathlineto{\pgfqpoint{4.004610in}{1.943032in}}%
\pgfpathlineto{\pgfqpoint{4.009607in}{1.926396in}}%
\pgfpathlineto{\pgfqpoint{4.014603in}{1.877326in}}%
\pgfpathlineto{\pgfqpoint{4.019600in}{1.885427in}}%
\pgfpathlineto{\pgfqpoint{4.024596in}{1.868633in}}%
\pgfpathlineto{\pgfqpoint{4.029592in}{1.864660in}}%
\pgfpathlineto{\pgfqpoint{4.034589in}{1.849720in}}%
\pgfpathlineto{\pgfqpoint{4.039585in}{1.795633in}}%
\pgfpathlineto{\pgfqpoint{4.044581in}{1.757643in}}%
\pgfpathlineto{\pgfqpoint{4.054574in}{1.700884in}}%
\pgfpathlineto{\pgfqpoint{4.059571in}{1.677820in}}%
\pgfpathlineto{\pgfqpoint{4.064567in}{1.631598in}}%
\pgfpathlineto{\pgfqpoint{4.069563in}{1.599532in}}%
\pgfpathlineto{\pgfqpoint{4.074560in}{1.590402in}}%
\pgfpathlineto{\pgfqpoint{4.079556in}{1.573739in}}%
\pgfpathlineto{\pgfqpoint{4.084552in}{1.542345in}}%
\pgfpathlineto{\pgfqpoint{4.089549in}{1.519558in}}%
\pgfpathlineto{\pgfqpoint{4.094545in}{1.524908in}}%
\pgfpathlineto{\pgfqpoint{4.099542in}{1.528437in}}%
\pgfpathlineto{\pgfqpoint{4.104538in}{1.550222in}}%
\pgfpathlineto{\pgfqpoint{4.109534in}{1.561601in}}%
\pgfpathlineto{\pgfqpoint{4.114531in}{1.562778in}}%
\pgfpathlineto{\pgfqpoint{4.119527in}{1.565561in}}%
\pgfpathlineto{\pgfqpoint{4.124524in}{1.573071in}}%
\pgfpathlineto{\pgfqpoint{4.134516in}{1.549514in}}%
\pgfpathlineto{\pgfqpoint{4.139513in}{1.555269in}}%
\pgfpathlineto{\pgfqpoint{4.144509in}{1.533739in}}%
\pgfpathlineto{\pgfqpoint{4.149505in}{1.516330in}}%
\pgfpathlineto{\pgfqpoint{4.154502in}{1.503843in}}%
\pgfpathlineto{\pgfqpoint{4.159498in}{1.494963in}}%
\pgfpathlineto{\pgfqpoint{4.164495in}{1.482386in}}%
\pgfpathlineto{\pgfqpoint{4.169491in}{1.475810in}}%
\pgfpathlineto{\pgfqpoint{4.174487in}{1.461948in}}%
\pgfpathlineto{\pgfqpoint{4.179484in}{1.433755in}}%
\pgfpathlineto{\pgfqpoint{4.184480in}{1.436452in}}%
\pgfpathlineto{\pgfqpoint{4.189476in}{1.426913in}}%
\pgfpathlineto{\pgfqpoint{4.194473in}{1.413864in}}%
\pgfpathlineto{\pgfqpoint{4.199469in}{1.414874in}}%
\pgfpathlineto{\pgfqpoint{4.204466in}{1.407868in}}%
\pgfpathlineto{\pgfqpoint{4.209462in}{1.404964in}}%
\pgfpathlineto{\pgfqpoint{4.214458in}{1.408325in}}%
\pgfpathlineto{\pgfqpoint{4.219455in}{1.394662in}}%
\pgfpathlineto{\pgfqpoint{4.224451in}{1.395656in}}%
\pgfpathlineto{\pgfqpoint{4.229448in}{1.408279in}}%
\pgfpathlineto{\pgfqpoint{4.234444in}{1.424577in}}%
\pgfpathlineto{\pgfqpoint{4.239440in}{1.442834in}}%
\pgfpathlineto{\pgfqpoint{4.244437in}{1.435070in}}%
\pgfpathlineto{\pgfqpoint{4.249433in}{1.449750in}}%
\pgfpathlineto{\pgfqpoint{4.254429in}{1.462912in}}%
\pgfpathlineto{\pgfqpoint{4.259426in}{1.444645in}}%
\pgfpathlineto{\pgfqpoint{4.264422in}{1.437189in}}%
\pgfpathlineto{\pgfqpoint{4.269419in}{1.428732in}}%
\pgfpathlineto{\pgfqpoint{4.274415in}{1.415890in}}%
\pgfpathlineto{\pgfqpoint{4.279411in}{1.374761in}}%
\pgfpathlineto{\pgfqpoint{4.284408in}{1.350204in}}%
\pgfpathlineto{\pgfqpoint{4.289404in}{1.311060in}}%
\pgfpathlineto{\pgfqpoint{4.294400in}{1.278155in}}%
\pgfpathlineto{\pgfqpoint{4.299397in}{1.231042in}}%
\pgfpathlineto{\pgfqpoint{4.304393in}{1.199375in}}%
\pgfpathlineto{\pgfqpoint{4.309390in}{1.146995in}}%
\pgfpathlineto{\pgfqpoint{4.314386in}{1.101608in}}%
\pgfpathlineto{\pgfqpoint{4.319382in}{1.073564in}}%
\pgfpathlineto{\pgfqpoint{4.324379in}{1.063757in}}%
\pgfpathlineto{\pgfqpoint{4.329375in}{1.080149in}}%
\pgfpathlineto{\pgfqpoint{4.334371in}{1.125909in}}%
\pgfpathlineto{\pgfqpoint{4.339368in}{1.187119in}}%
\pgfpathlineto{\pgfqpoint{4.344364in}{1.231285in}}%
\pgfpathlineto{\pgfqpoint{4.349361in}{1.307717in}}%
\pgfpathlineto{\pgfqpoint{4.354357in}{1.330917in}}%
\pgfpathlineto{\pgfqpoint{4.359353in}{1.341847in}}%
\pgfpathlineto{\pgfqpoint{4.364350in}{1.373579in}}%
\pgfpathlineto{\pgfqpoint{4.369346in}{1.381706in}}%
\pgfpathlineto{\pgfqpoint{4.374343in}{1.383825in}}%
\pgfpathlineto{\pgfqpoint{4.379339in}{1.388366in}}%
\pgfpathlineto{\pgfqpoint{4.384335in}{1.391151in}}%
\pgfpathlineto{\pgfqpoint{4.389332in}{1.388317in}}%
\pgfpathlineto{\pgfqpoint{4.394328in}{1.372954in}}%
\pgfpathlineto{\pgfqpoint{4.399324in}{1.367229in}}%
\pgfpathlineto{\pgfqpoint{4.404321in}{1.360294in}}%
\pgfpathlineto{\pgfqpoint{4.409317in}{1.340328in}}%
\pgfpathlineto{\pgfqpoint{4.419310in}{1.285656in}}%
\pgfpathlineto{\pgfqpoint{4.424306in}{1.314748in}}%
\pgfpathlineto{\pgfqpoint{4.429303in}{1.347802in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.374065in}}%
\pgfpathlineto{\pgfqpoint{4.439295in}{1.384603in}}%
\pgfpathlineto{\pgfqpoint{4.444292in}{1.391657in}}%
\pgfpathlineto{\pgfqpoint{4.449288in}{1.395616in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{1.408339in}}%
\pgfpathlineto{\pgfqpoint{4.464277in}{1.401268in}}%
\pgfpathlineto{\pgfqpoint{4.469274in}{1.399851in}}%
\pgfpathlineto{\pgfqpoint{4.474270in}{1.376871in}}%
\pgfpathlineto{\pgfqpoint{4.479266in}{1.376486in}}%
\pgfpathlineto{\pgfqpoint{4.484263in}{1.370949in}}%
\pgfpathlineto{\pgfqpoint{4.489259in}{1.378703in}}%
\pgfpathlineto{\pgfqpoint{4.494256in}{1.376255in}}%
\pgfpathlineto{\pgfqpoint{4.499252in}{1.384807in}}%
\pgfpathlineto{\pgfqpoint{4.504248in}{1.394279in}}%
\pgfpathlineto{\pgfqpoint{4.509245in}{1.406821in}}%
\pgfpathlineto{\pgfqpoint{4.514241in}{1.424119in}}%
\pgfpathlineto{\pgfqpoint{4.519238in}{1.420525in}}%
\pgfpathlineto{\pgfqpoint{4.524234in}{1.426768in}}%
\pgfpathlineto{\pgfqpoint{4.529230in}{1.444207in}}%
\pgfpathlineto{\pgfqpoint{4.534227in}{1.448280in}}%
\pgfpathlineto{\pgfqpoint{4.539223in}{1.455855in}}%
\pgfpathlineto{\pgfqpoint{4.544219in}{1.467082in}}%
\pgfpathlineto{\pgfqpoint{4.549216in}{1.470176in}}%
\pgfpathlineto{\pgfqpoint{4.554212in}{1.474775in}}%
\pgfpathlineto{\pgfqpoint{4.559209in}{1.480988in}}%
\pgfpathlineto{\pgfqpoint{4.564205in}{1.495095in}}%
\pgfpathlineto{\pgfqpoint{4.569201in}{1.524158in}}%
\pgfpathlineto{\pgfqpoint{4.574198in}{1.533859in}}%
\pgfpathlineto{\pgfqpoint{4.579194in}{1.558171in}}%
\pgfpathlineto{\pgfqpoint{4.584190in}{1.547251in}}%
\pgfpathlineto{\pgfqpoint{4.589187in}{1.508720in}}%
\pgfpathlineto{\pgfqpoint{4.599180in}{1.456503in}}%
\pgfpathlineto{\pgfqpoint{4.604176in}{1.436385in}}%
\pgfpathlineto{\pgfqpoint{4.609172in}{1.408025in}}%
\pgfpathlineto{\pgfqpoint{4.614169in}{1.373533in}}%
\pgfpathlineto{\pgfqpoint{4.619165in}{1.356325in}}%
\pgfpathlineto{\pgfqpoint{4.629158in}{1.337768in}}%
\pgfpathlineto{\pgfqpoint{4.634154in}{1.336595in}}%
\pgfpathlineto{\pgfqpoint{4.639151in}{1.325395in}}%
\pgfpathlineto{\pgfqpoint{4.644147in}{1.319937in}}%
\pgfpathlineto{\pgfqpoint{4.649143in}{1.310043in}}%
\pgfpathlineto{\pgfqpoint{4.654140in}{1.281011in}}%
\pgfpathlineto{\pgfqpoint{4.659136in}{1.276247in}}%
\pgfpathlineto{\pgfqpoint{4.664133in}{1.284453in}}%
\pgfpathlineto{\pgfqpoint{4.669129in}{1.274964in}}%
\pgfpathlineto{\pgfqpoint{4.674125in}{1.283724in}}%
\pgfpathlineto{\pgfqpoint{4.679122in}{1.285175in}}%
\pgfpathlineto{\pgfqpoint{4.684118in}{1.292356in}}%
\pgfpathlineto{\pgfqpoint{4.689114in}{1.305571in}}%
\pgfpathlineto{\pgfqpoint{4.694111in}{1.288937in}}%
\pgfpathlineto{\pgfqpoint{4.699107in}{1.295995in}}%
\pgfpathlineto{\pgfqpoint{4.704104in}{1.273632in}}%
\pgfpathlineto{\pgfqpoint{4.709100in}{1.247208in}}%
\pgfpathlineto{\pgfqpoint{4.719093in}{1.159240in}}%
\pgfpathlineto{\pgfqpoint{4.724089in}{1.128846in}}%
\pgfpathlineto{\pgfqpoint{4.729085in}{1.120301in}}%
\pgfpathlineto{\pgfqpoint{4.734082in}{1.148934in}}%
\pgfpathlineto{\pgfqpoint{4.744075in}{1.193871in}}%
\pgfpathlineto{\pgfqpoint{4.749071in}{1.229419in}}%
\pgfpathlineto{\pgfqpoint{4.754067in}{1.270807in}}%
\pgfpathlineto{\pgfqpoint{4.759064in}{1.305629in}}%
\pgfpathlineto{\pgfqpoint{4.764060in}{1.328568in}}%
\pgfpathlineto{\pgfqpoint{4.769057in}{1.366874in}}%
\pgfpathlineto{\pgfqpoint{4.779049in}{1.421996in}}%
\pgfpathlineto{\pgfqpoint{4.784046in}{1.464701in}}%
\pgfpathlineto{\pgfqpoint{4.789042in}{1.516743in}}%
\pgfpathlineto{\pgfqpoint{4.794038in}{1.548572in}}%
\pgfpathlineto{\pgfqpoint{4.799035in}{1.607789in}}%
\pgfpathlineto{\pgfqpoint{4.804031in}{1.613671in}}%
\pgfpathlineto{\pgfqpoint{4.809028in}{1.566224in}}%
\pgfpathlineto{\pgfqpoint{4.814024in}{1.552943in}}%
\pgfpathlineto{\pgfqpoint{4.819020in}{1.518800in}}%
\pgfpathlineto{\pgfqpoint{4.824017in}{1.509561in}}%
\pgfpathlineto{\pgfqpoint{4.829013in}{1.493800in}}%
\pgfpathlineto{\pgfqpoint{4.834009in}{1.491733in}}%
\pgfpathlineto{\pgfqpoint{4.839006in}{1.492931in}}%
\pgfpathlineto{\pgfqpoint{4.844002in}{1.486834in}}%
\pgfpathlineto{\pgfqpoint{4.848999in}{1.486378in}}%
\pgfpathlineto{\pgfqpoint{4.853995in}{1.494339in}}%
\pgfpathlineto{\pgfqpoint{4.858991in}{1.497658in}}%
\pgfpathlineto{\pgfqpoint{4.863988in}{1.506781in}}%
\pgfpathlineto{\pgfqpoint{4.868984in}{1.514218in}}%
\pgfpathlineto{\pgfqpoint{4.873980in}{1.507235in}}%
\pgfpathlineto{\pgfqpoint{4.878977in}{1.496960in}}%
\pgfpathlineto{\pgfqpoint{4.883973in}{1.478192in}}%
\pgfpathlineto{\pgfqpoint{4.888970in}{1.455598in}}%
\pgfpathlineto{\pgfqpoint{4.893966in}{1.460561in}}%
\pgfpathlineto{\pgfqpoint{4.898962in}{1.454207in}}%
\pgfpathlineto{\pgfqpoint{4.903959in}{1.438997in}}%
\pgfpathlineto{\pgfqpoint{4.908955in}{1.442577in}}%
\pgfpathlineto{\pgfqpoint{4.913952in}{1.442656in}}%
\pgfpathlineto{\pgfqpoint{4.918948in}{1.456961in}}%
\pgfpathlineto{\pgfqpoint{4.923944in}{1.464771in}}%
\pgfpathlineto{\pgfqpoint{4.928941in}{1.473638in}}%
\pgfpathlineto{\pgfqpoint{4.933937in}{1.476285in}}%
\pgfpathlineto{\pgfqpoint{4.938933in}{1.484006in}}%
\pgfpathlineto{\pgfqpoint{4.948926in}{1.513465in}}%
\pgfpathlineto{\pgfqpoint{4.953923in}{1.531147in}}%
\pgfpathlineto{\pgfqpoint{4.958919in}{1.538413in}}%
\pgfpathlineto{\pgfqpoint{4.963915in}{1.550590in}}%
\pgfpathlineto{\pgfqpoint{4.968912in}{1.567926in}}%
\pgfpathlineto{\pgfqpoint{4.973908in}{1.573025in}}%
\pgfpathlineto{\pgfqpoint{4.978904in}{1.576310in}}%
\pgfpathlineto{\pgfqpoint{4.983901in}{1.575593in}}%
\pgfpathlineto{\pgfqpoint{4.988897in}{1.584236in}}%
\pgfpathlineto{\pgfqpoint{4.993894in}{1.572850in}}%
\pgfpathlineto{\pgfqpoint{4.998890in}{1.585856in}}%
\pgfpathlineto{\pgfqpoint{5.003886in}{1.586016in}}%
\pgfpathlineto{\pgfqpoint{5.008883in}{1.589038in}}%
\pgfpathlineto{\pgfqpoint{5.013879in}{1.591239in}}%
\pgfpathlineto{\pgfqpoint{5.018875in}{1.601225in}}%
\pgfpathlineto{\pgfqpoint{5.023872in}{1.596089in}}%
\pgfpathlineto{\pgfqpoint{5.028868in}{1.606313in}}%
\pgfpathlineto{\pgfqpoint{5.033865in}{1.589593in}}%
\pgfpathlineto{\pgfqpoint{5.038861in}{1.551218in}}%
\pgfpathlineto{\pgfqpoint{5.043857in}{1.516691in}}%
\pgfpathlineto{\pgfqpoint{5.048854in}{1.490398in}}%
\pgfpathlineto{\pgfqpoint{5.053850in}{1.462167in}}%
\pgfpathlineto{\pgfqpoint{5.058847in}{1.440680in}}%
\pgfpathlineto{\pgfqpoint{5.063843in}{1.417233in}}%
\pgfpathlineto{\pgfqpoint{5.068839in}{1.395202in}}%
\pgfpathlineto{\pgfqpoint{5.073836in}{1.366604in}}%
\pgfpathlineto{\pgfqpoint{5.078832in}{1.342589in}}%
\pgfpathlineto{\pgfqpoint{5.083828in}{1.327952in}}%
\pgfpathlineto{\pgfqpoint{5.088825in}{1.297182in}}%
\pgfpathlineto{\pgfqpoint{5.093821in}{1.264156in}}%
\pgfpathlineto{\pgfqpoint{5.103814in}{1.209404in}}%
\pgfpathlineto{\pgfqpoint{5.108810in}{1.197277in}}%
\pgfpathlineto{\pgfqpoint{5.113807in}{1.173478in}}%
\pgfpathlineto{\pgfqpoint{5.118803in}{1.183440in}}%
\pgfpathlineto{\pgfqpoint{5.128796in}{1.242977in}}%
\pgfpathlineto{\pgfqpoint{5.138789in}{1.266507in}}%
\pgfpathlineto{\pgfqpoint{5.143785in}{1.274827in}}%
\pgfpathlineto{\pgfqpoint{5.148781in}{1.281444in}}%
\pgfpathlineto{\pgfqpoint{5.153778in}{1.294340in}}%
\pgfpathlineto{\pgfqpoint{5.158774in}{1.273002in}}%
\pgfpathlineto{\pgfqpoint{5.163771in}{1.260157in}}%
\pgfpathlineto{\pgfqpoint{5.168767in}{1.239513in}}%
\pgfpathlineto{\pgfqpoint{5.173763in}{1.208169in}}%
\pgfpathlineto{\pgfqpoint{5.178760in}{1.249286in}}%
\pgfpathlineto{\pgfqpoint{5.183756in}{1.286927in}}%
\pgfpathlineto{\pgfqpoint{5.188752in}{1.296464in}}%
\pgfpathlineto{\pgfqpoint{5.193749in}{1.301910in}}%
\pgfpathlineto{\pgfqpoint{5.198745in}{1.286901in}}%
\pgfpathlineto{\pgfqpoint{5.203742in}{1.292266in}}%
\pgfpathlineto{\pgfqpoint{5.208738in}{1.281165in}}%
\pgfpathlineto{\pgfqpoint{5.213734in}{1.271509in}}%
\pgfpathlineto{\pgfqpoint{5.218731in}{1.263201in}}%
\pgfpathlineto{\pgfqpoint{5.223727in}{1.256107in}}%
\pgfpathlineto{\pgfqpoint{5.228723in}{1.241052in}}%
\pgfpathlineto{\pgfqpoint{5.233720in}{1.217710in}}%
\pgfpathlineto{\pgfqpoint{5.238716in}{1.204935in}}%
\pgfpathlineto{\pgfqpoint{5.243713in}{1.196009in}}%
\pgfpathlineto{\pgfqpoint{5.248709in}{1.187696in}}%
\pgfpathlineto{\pgfqpoint{5.253705in}{1.168310in}}%
\pgfpathlineto{\pgfqpoint{5.258702in}{1.169321in}}%
\pgfpathlineto{\pgfqpoint{5.263698in}{1.158771in}}%
\pgfpathlineto{\pgfqpoint{5.268694in}{1.175599in}}%
\pgfpathlineto{\pgfqpoint{5.273691in}{1.134021in}}%
\pgfpathlineto{\pgfqpoint{5.278687in}{1.221710in}}%
\pgfpathlineto{\pgfqpoint{5.288680in}{1.335733in}}%
\pgfpathlineto{\pgfqpoint{5.293676in}{1.382540in}}%
\pgfpathlineto{\pgfqpoint{5.298673in}{1.411995in}}%
\pgfpathlineto{\pgfqpoint{5.303669in}{1.446686in}}%
\pgfpathlineto{\pgfqpoint{5.308666in}{1.455404in}}%
\pgfpathlineto{\pgfqpoint{5.313662in}{1.465601in}}%
\pgfpathlineto{\pgfqpoint{5.318658in}{1.471362in}}%
\pgfpathlineto{\pgfqpoint{5.323655in}{1.415793in}}%
\pgfpathlineto{\pgfqpoint{5.328651in}{1.419729in}}%
\pgfpathlineto{\pgfqpoint{5.333647in}{1.465725in}}%
\pgfpathlineto{\pgfqpoint{5.338644in}{1.483434in}}%
\pgfpathlineto{\pgfqpoint{5.343640in}{1.503716in}}%
\pgfpathlineto{\pgfqpoint{5.348637in}{1.504351in}}%
\pgfpathlineto{\pgfqpoint{5.353633in}{1.511962in}}%
\pgfpathlineto{\pgfqpoint{5.358629in}{1.510927in}}%
\pgfpathlineto{\pgfqpoint{5.363626in}{1.504310in}}%
\pgfpathlineto{\pgfqpoint{5.368622in}{1.501171in}}%
\pgfpathlineto{\pgfqpoint{5.373618in}{1.509548in}}%
\pgfpathlineto{\pgfqpoint{5.378615in}{1.516852in}}%
\pgfpathlineto{\pgfqpoint{5.383611in}{1.525135in}}%
\pgfpathlineto{\pgfqpoint{5.388608in}{1.528738in}}%
\pgfpathlineto{\pgfqpoint{5.393604in}{1.517970in}}%
\pgfpathlineto{\pgfqpoint{5.398600in}{1.504457in}}%
\pgfpathlineto{\pgfqpoint{5.403597in}{1.504248in}}%
\pgfpathlineto{\pgfqpoint{5.408593in}{1.496471in}}%
\pgfpathlineto{\pgfqpoint{5.413589in}{1.499421in}}%
\pgfpathlineto{\pgfqpoint{5.418586in}{1.486839in}}%
\pgfpathlineto{\pgfqpoint{5.423582in}{1.488701in}}%
\pgfpathlineto{\pgfqpoint{5.428579in}{1.531172in}}%
\pgfpathlineto{\pgfqpoint{5.438571in}{1.566576in}}%
\pgfpathlineto{\pgfqpoint{5.443568in}{1.596580in}}%
\pgfpathlineto{\pgfqpoint{5.448564in}{1.621403in}}%
\pgfpathlineto{\pgfqpoint{5.453561in}{1.655458in}}%
\pgfpathlineto{\pgfqpoint{5.458557in}{1.679305in}}%
\pgfpathlineto{\pgfqpoint{5.463553in}{1.690404in}}%
\pgfpathlineto{\pgfqpoint{5.468550in}{1.705235in}}%
\pgfpathlineto{\pgfqpoint{5.473546in}{1.722564in}}%
\pgfpathlineto{\pgfqpoint{5.483539in}{1.767510in}}%
\pgfpathlineto{\pgfqpoint{5.488535in}{1.730546in}}%
\pgfpathlineto{\pgfqpoint{5.493532in}{1.698665in}}%
\pgfpathlineto{\pgfqpoint{5.498528in}{1.683627in}}%
\pgfpathlineto{\pgfqpoint{5.503524in}{1.641228in}}%
\pgfpathlineto{\pgfqpoint{5.508521in}{1.646144in}}%
\pgfpathlineto{\pgfqpoint{5.513517in}{1.695118in}}%
\pgfpathlineto{\pgfqpoint{5.518513in}{1.726935in}}%
\pgfpathlineto{\pgfqpoint{5.523510in}{1.762651in}}%
\pgfpathlineto{\pgfqpoint{5.528506in}{1.806480in}}%
\pgfpathlineto{\pgfqpoint{5.533503in}{1.847066in}}%
\pgfpathlineto{\pgfqpoint{5.538499in}{1.836043in}}%
\pgfpathlineto{\pgfqpoint{5.543495in}{1.822143in}}%
\pgfpathlineto{\pgfqpoint{5.548492in}{1.824274in}}%
\pgfpathlineto{\pgfqpoint{5.553488in}{1.815355in}}%
\pgfpathlineto{\pgfqpoint{5.558485in}{1.828446in}}%
\pgfpathlineto{\pgfqpoint{5.563481in}{1.826662in}}%
\pgfpathlineto{\pgfqpoint{5.568477in}{1.842860in}}%
\pgfpathlineto{\pgfqpoint{5.573474in}{1.854849in}}%
\pgfpathlineto{\pgfqpoint{5.578470in}{1.889476in}}%
\pgfpathlineto{\pgfqpoint{5.583466in}{1.929331in}}%
\pgfpathlineto{\pgfqpoint{5.588463in}{1.983460in}}%
\pgfpathlineto{\pgfqpoint{5.593459in}{2.052810in}}%
\pgfpathlineto{\pgfqpoint{5.598456in}{2.133869in}}%
\pgfpathlineto{\pgfqpoint{5.603452in}{2.185334in}}%
\pgfpathlineto{\pgfqpoint{5.608448in}{2.134794in}}%
\pgfpathlineto{\pgfqpoint{5.618441in}{2.042893in}}%
\pgfpathlineto{\pgfqpoint{5.623437in}{2.018945in}}%
\pgfpathlineto{\pgfqpoint{5.628434in}{1.947414in}}%
\pgfpathlineto{\pgfqpoint{5.633430in}{1.893494in}}%
\pgfpathlineto{\pgfqpoint{5.638427in}{1.846509in}}%
\pgfpathlineto{\pgfqpoint{5.643423in}{1.805634in}}%
\pgfpathlineto{\pgfqpoint{5.648419in}{1.776350in}}%
\pgfpathlineto{\pgfqpoint{5.653416in}{1.769550in}}%
\pgfpathlineto{\pgfqpoint{5.658412in}{1.761319in}}%
\pgfpathlineto{\pgfqpoint{5.668405in}{1.747291in}}%
\pgfpathlineto{\pgfqpoint{5.673401in}{1.743431in}}%
\pgfpathlineto{\pgfqpoint{5.678398in}{1.748089in}}%
\pgfpathlineto{\pgfqpoint{5.683394in}{1.733949in}}%
\pgfpathlineto{\pgfqpoint{5.688390in}{1.721224in}}%
\pgfpathlineto{\pgfqpoint{5.693387in}{1.734540in}}%
\pgfpathlineto{\pgfqpoint{5.698383in}{1.728218in}}%
\pgfpathlineto{\pgfqpoint{5.703380in}{1.739898in}}%
\pgfpathlineto{\pgfqpoint{5.708376in}{1.760481in}}%
\pgfpathlineto{\pgfqpoint{5.713372in}{1.760694in}}%
\pgfpathlineto{\pgfqpoint{5.718369in}{1.739304in}}%
\pgfpathlineto{\pgfqpoint{5.723365in}{1.728152in}}%
\pgfpathlineto{\pgfqpoint{5.728361in}{1.719221in}}%
\pgfpathlineto{\pgfqpoint{5.733358in}{1.720373in}}%
\pgfpathlineto{\pgfqpoint{5.738354in}{1.715046in}}%
\pgfpathlineto{\pgfqpoint{5.743351in}{1.717215in}}%
\pgfpathlineto{\pgfqpoint{5.748347in}{1.713395in}}%
\pgfpathlineto{\pgfqpoint{5.758340in}{1.722791in}}%
\pgfpathlineto{\pgfqpoint{5.763336in}{1.724269in}}%
\pgfpathlineto{\pgfqpoint{5.768332in}{1.719813in}}%
\pgfpathlineto{\pgfqpoint{5.773329in}{1.714187in}}%
\pgfpathlineto{\pgfqpoint{5.783322in}{1.697647in}}%
\pgfpathlineto{\pgfqpoint{5.788318in}{1.698004in}}%
\pgfpathlineto{\pgfqpoint{5.793314in}{1.697911in}}%
\pgfpathlineto{\pgfqpoint{5.798311in}{1.702340in}}%
\pgfpathlineto{\pgfqpoint{5.808303in}{1.702014in}}%
\pgfpathlineto{\pgfqpoint{5.813300in}{1.708329in}}%
\pgfpathlineto{\pgfqpoint{5.818296in}{1.712215in}}%
\pgfpathlineto{\pgfqpoint{5.823293in}{1.715443in}}%
\pgfpathlineto{\pgfqpoint{5.828289in}{1.740028in}}%
\pgfpathlineto{\pgfqpoint{5.833285in}{1.747991in}}%
\pgfpathlineto{\pgfqpoint{5.838282in}{1.754533in}}%
\pgfpathlineto{\pgfqpoint{5.843278in}{1.763539in}}%
\pgfpathlineto{\pgfqpoint{5.848275in}{1.768825in}}%
\pgfpathlineto{\pgfqpoint{5.853271in}{1.775952in}}%
\pgfpathlineto{\pgfqpoint{5.858267in}{1.773757in}}%
\pgfpathlineto{\pgfqpoint{5.863264in}{1.781839in}}%
\pgfpathlineto{\pgfqpoint{5.868260in}{1.786095in}}%
\pgfpathlineto{\pgfqpoint{5.873256in}{1.786679in}}%
\pgfpathlineto{\pgfqpoint{5.878253in}{1.793908in}}%
\pgfpathlineto{\pgfqpoint{5.883249in}{1.797678in}}%
\pgfpathlineto{\pgfqpoint{5.888246in}{1.788268in}}%
\pgfpathlineto{\pgfqpoint{5.893242in}{1.787165in}}%
\pgfpathlineto{\pgfqpoint{5.898238in}{1.781282in}}%
\pgfpathlineto{\pgfqpoint{5.903235in}{1.770282in}}%
\pgfpathlineto{\pgfqpoint{5.913227in}{1.759161in}}%
\pgfpathlineto{\pgfqpoint{5.918224in}{1.739221in}}%
\pgfpathlineto{\pgfqpoint{5.928217in}{1.703050in}}%
\pgfpathlineto{\pgfqpoint{5.933213in}{1.695310in}}%
\pgfpathlineto{\pgfqpoint{5.938209in}{1.688288in}}%
\pgfpathlineto{\pgfqpoint{5.943206in}{1.676619in}}%
\pgfpathlineto{\pgfqpoint{5.948202in}{1.668600in}}%
\pgfpathlineto{\pgfqpoint{5.953199in}{1.665753in}}%
\pgfpathlineto{\pgfqpoint{5.958195in}{1.656550in}}%
\pgfpathlineto{\pgfqpoint{5.963191in}{1.663315in}}%
\pgfpathlineto{\pgfqpoint{5.968188in}{1.667920in}}%
\pgfpathlineto{\pgfqpoint{5.973184in}{1.667927in}}%
\pgfpathlineto{\pgfqpoint{5.978180in}{1.672085in}}%
\pgfpathlineto{\pgfqpoint{5.983177in}{1.679301in}}%
\pgfpathlineto{\pgfqpoint{5.988173in}{1.690138in}}%
\pgfpathlineto{\pgfqpoint{5.993170in}{1.708268in}}%
\pgfpathlineto{\pgfqpoint{5.998166in}{1.719605in}}%
\pgfpathlineto{\pgfqpoint{6.003162in}{1.726686in}}%
\pgfpathlineto{\pgfqpoint{6.008159in}{1.726557in}}%
\pgfpathlineto{\pgfqpoint{6.013155in}{1.714917in}}%
\pgfpathlineto{\pgfqpoint{6.018151in}{1.700329in}}%
\pgfpathlineto{\pgfqpoint{6.023148in}{1.683967in}}%
\pgfpathlineto{\pgfqpoint{6.028144in}{1.658377in}}%
\pgfpathlineto{\pgfqpoint{6.038137in}{1.581423in}}%
\pgfpathlineto{\pgfqpoint{6.043133in}{1.559435in}}%
\pgfpathlineto{\pgfqpoint{6.048130in}{1.500096in}}%
\pgfpathlineto{\pgfqpoint{6.053126in}{1.447316in}}%
\pgfpathlineto{\pgfqpoint{6.058122in}{1.484425in}}%
\pgfpathlineto{\pgfqpoint{6.063119in}{1.517904in}}%
\pgfpathlineto{\pgfqpoint{6.068115in}{1.524519in}}%
\pgfpathlineto{\pgfqpoint{6.073112in}{1.530079in}}%
\pgfpathlineto{\pgfqpoint{6.078108in}{1.534326in}}%
\pgfpathlineto{\pgfqpoint{6.083104in}{1.537744in}}%
\pgfpathlineto{\pgfqpoint{6.088101in}{1.536917in}}%
\pgfpathlineto{\pgfqpoint{6.093097in}{1.535246in}}%
\pgfpathlineto{\pgfqpoint{6.098094in}{1.523771in}}%
\pgfpathlineto{\pgfqpoint{6.103090in}{1.510114in}}%
\pgfpathlineto{\pgfqpoint{6.108086in}{1.498170in}}%
\pgfpathlineto{\pgfqpoint{6.113083in}{1.496301in}}%
\pgfpathlineto{\pgfqpoint{6.118079in}{1.499690in}}%
\pgfpathlineto{\pgfqpoint{6.123075in}{1.497592in}}%
\pgfpathlineto{\pgfqpoint{6.128072in}{1.496701in}}%
\pgfpathlineto{\pgfqpoint{6.133068in}{1.492422in}}%
\pgfpathlineto{\pgfqpoint{6.138065in}{1.494128in}}%
\pgfpathlineto{\pgfqpoint{6.143061in}{1.497554in}}%
\pgfpathlineto{\pgfqpoint{6.148057in}{1.501735in}}%
\pgfpathlineto{\pgfqpoint{6.153054in}{1.506554in}}%
\pgfpathlineto{\pgfqpoint{6.158050in}{1.507244in}}%
\pgfpathlineto{\pgfqpoint{6.163046in}{1.508355in}}%
\pgfpathlineto{\pgfqpoint{6.168043in}{1.514369in}}%
\pgfpathlineto{\pgfqpoint{6.173039in}{1.510327in}}%
\pgfpathlineto{\pgfqpoint{6.178036in}{1.509122in}}%
\pgfpathlineto{\pgfqpoint{6.183032in}{1.506204in}}%
\pgfpathlineto{\pgfqpoint{6.188028in}{1.516123in}}%
\pgfpathlineto{\pgfqpoint{6.193025in}{1.558116in}}%
\pgfpathlineto{\pgfqpoint{6.198021in}{1.570546in}}%
\pgfpathlineto{\pgfqpoint{6.203017in}{1.555900in}}%
\pgfpathlineto{\pgfqpoint{6.208014in}{1.536569in}}%
\pgfpathlineto{\pgfqpoint{6.213010in}{1.525714in}}%
\pgfpathlineto{\pgfqpoint{6.218007in}{1.518872in}}%
\pgfpathlineto{\pgfqpoint{6.223003in}{1.518381in}}%
\pgfpathlineto{\pgfqpoint{6.227999in}{1.519221in}}%
\pgfpathlineto{\pgfqpoint{6.232996in}{1.510147in}}%
\pgfpathlineto{\pgfqpoint{6.237992in}{1.506976in}}%
\pgfpathlineto{\pgfqpoint{6.242989in}{1.504725in}}%
\pgfpathlineto{\pgfqpoint{6.247985in}{1.505228in}}%
\pgfpathlineto{\pgfqpoint{6.252981in}{1.500459in}}%
\pgfpathlineto{\pgfqpoint{6.257978in}{1.491947in}}%
\pgfpathlineto{\pgfqpoint{6.262974in}{1.493008in}}%
\pgfpathlineto{\pgfqpoint{6.267970in}{1.481359in}}%
\pgfpathlineto{\pgfqpoint{6.272967in}{1.472485in}}%
\pgfpathlineto{\pgfqpoint{6.277963in}{1.464848in}}%
\pgfpathlineto{\pgfqpoint{6.282960in}{1.467239in}}%
\pgfpathlineto{\pgfqpoint{6.287956in}{1.475805in}}%
\pgfpathlineto{\pgfqpoint{6.292952in}{1.477171in}}%
\pgfpathlineto{\pgfqpoint{6.297949in}{1.497317in}}%
\pgfpathlineto{\pgfqpoint{6.307941in}{1.569085in}}%
\pgfpathlineto{\pgfqpoint{6.312938in}{1.614717in}}%
\pgfpathlineto{\pgfqpoint{6.317934in}{1.584974in}}%
\pgfpathlineto{\pgfqpoint{6.322931in}{1.566273in}}%
\pgfpathlineto{\pgfqpoint{6.327927in}{1.546170in}}%
\pgfpathlineto{\pgfqpoint{6.332923in}{1.537856in}}%
\pgfpathlineto{\pgfqpoint{6.337920in}{1.543096in}}%
\pgfpathlineto{\pgfqpoint{6.342916in}{1.554911in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.560327in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.560327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.106960in}{0.456621in}}{\pgfqpoint{5.490522in}{3.196347in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.998385,0.949942,0.665052}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356529in}{1.416994in}}%
\pgfpathlineto{\pgfqpoint{1.361526in}{1.398240in}}%
\pgfpathlineto{\pgfqpoint{1.366522in}{1.401376in}}%
\pgfpathlineto{\pgfqpoint{1.371518in}{1.388272in}}%
\pgfpathlineto{\pgfqpoint{1.376515in}{1.388091in}}%
\pgfpathlineto{\pgfqpoint{1.381511in}{1.413166in}}%
\pgfpathlineto{\pgfqpoint{1.386507in}{1.399694in}}%
\pgfpathlineto{\pgfqpoint{1.391504in}{1.357012in}}%
\pgfpathlineto{\pgfqpoint{1.396500in}{1.360929in}}%
\pgfpathlineto{\pgfqpoint{1.401497in}{1.338737in}}%
\pgfpathlineto{\pgfqpoint{1.406493in}{1.310373in}}%
\pgfpathlineto{\pgfqpoint{1.411489in}{1.279173in}}%
\pgfpathlineto{\pgfqpoint{1.416486in}{1.204362in}}%
\pgfpathlineto{\pgfqpoint{1.426478in}{1.084563in}}%
\pgfpathlineto{\pgfqpoint{1.436471in}{0.927953in}}%
\pgfpathlineto{\pgfqpoint{1.441468in}{0.865250in}}%
\pgfpathlineto{\pgfqpoint{1.446464in}{0.873496in}}%
\pgfpathlineto{\pgfqpoint{1.451460in}{0.975647in}}%
\pgfpathlineto{\pgfqpoint{1.456457in}{1.040350in}}%
\pgfpathlineto{\pgfqpoint{1.461453in}{1.090519in}}%
\pgfpathlineto{\pgfqpoint{1.466450in}{1.150819in}}%
\pgfpathlineto{\pgfqpoint{1.471446in}{1.202722in}}%
\pgfpathlineto{\pgfqpoint{1.476442in}{1.226055in}}%
\pgfpathlineto{\pgfqpoint{1.481439in}{1.245812in}}%
\pgfpathlineto{\pgfqpoint{1.486435in}{1.260316in}}%
\pgfpathlineto{\pgfqpoint{1.491431in}{1.254443in}}%
\pgfpathlineto{\pgfqpoint{1.496428in}{1.274637in}}%
\pgfpathlineto{\pgfqpoint{1.501424in}{1.283034in}}%
\pgfpathlineto{\pgfqpoint{1.506421in}{1.329061in}}%
\pgfpathlineto{\pgfqpoint{1.511417in}{1.391342in}}%
\pgfpathlineto{\pgfqpoint{1.516413in}{1.415492in}}%
\pgfpathlineto{\pgfqpoint{1.521410in}{1.396417in}}%
\pgfpathlineto{\pgfqpoint{1.526406in}{1.407480in}}%
\pgfpathlineto{\pgfqpoint{1.531402in}{1.353970in}}%
\pgfpathlineto{\pgfqpoint{1.536399in}{1.296681in}}%
\pgfpathlineto{\pgfqpoint{1.541395in}{1.209589in}}%
\pgfpathlineto{\pgfqpoint{1.546392in}{1.157060in}}%
\pgfpathlineto{\pgfqpoint{1.551388in}{1.064953in}}%
\pgfpathlineto{\pgfqpoint{1.556384in}{1.005464in}}%
\pgfpathlineto{\pgfqpoint{1.561381in}{1.066643in}}%
\pgfpathlineto{\pgfqpoint{1.566377in}{1.146061in}}%
\pgfpathlineto{\pgfqpoint{1.571374in}{1.180375in}}%
\pgfpathlineto{\pgfqpoint{1.576370in}{1.211904in}}%
\pgfpathlineto{\pgfqpoint{1.581366in}{1.257585in}}%
\pgfpathlineto{\pgfqpoint{1.586363in}{1.276337in}}%
\pgfpathlineto{\pgfqpoint{1.591359in}{1.307993in}}%
\pgfpathlineto{\pgfqpoint{1.596355in}{1.342065in}}%
\pgfpathlineto{\pgfqpoint{1.601352in}{1.353154in}}%
\pgfpathlineto{\pgfqpoint{1.606348in}{1.432310in}}%
\pgfpathlineto{\pgfqpoint{1.611345in}{1.439022in}}%
\pgfpathlineto{\pgfqpoint{1.616341in}{1.383362in}}%
\pgfpathlineto{\pgfqpoint{1.621337in}{1.359691in}}%
\pgfpathlineto{\pgfqpoint{1.626334in}{1.339453in}}%
\pgfpathlineto{\pgfqpoint{1.631330in}{1.300606in}}%
\pgfpathlineto{\pgfqpoint{1.636326in}{1.296472in}}%
\pgfpathlineto{\pgfqpoint{1.641323in}{1.280595in}}%
\pgfpathlineto{\pgfqpoint{1.646319in}{1.266043in}}%
\pgfpathlineto{\pgfqpoint{1.651316in}{1.271667in}}%
\pgfpathlineto{\pgfqpoint{1.656312in}{1.250636in}}%
\pgfpathlineto{\pgfqpoint{1.661308in}{1.225986in}}%
\pgfpathlineto{\pgfqpoint{1.666305in}{1.228896in}}%
\pgfpathlineto{\pgfqpoint{1.671301in}{1.232514in}}%
\pgfpathlineto{\pgfqpoint{1.676297in}{1.222173in}}%
\pgfpathlineto{\pgfqpoint{1.681294in}{1.217233in}}%
\pgfpathlineto{\pgfqpoint{1.686290in}{1.220936in}}%
\pgfpathlineto{\pgfqpoint{1.691287in}{1.233681in}}%
\pgfpathlineto{\pgfqpoint{1.701279in}{1.281171in}}%
\pgfpathlineto{\pgfqpoint{1.706276in}{1.308116in}}%
\pgfpathlineto{\pgfqpoint{1.711272in}{1.362547in}}%
\pgfpathlineto{\pgfqpoint{1.716269in}{1.420786in}}%
\pgfpathlineto{\pgfqpoint{1.721265in}{1.538027in}}%
\pgfpathlineto{\pgfqpoint{1.726261in}{1.532122in}}%
\pgfpathlineto{\pgfqpoint{1.731258in}{1.355439in}}%
\pgfpathlineto{\pgfqpoint{1.736254in}{1.252615in}}%
\pgfpathlineto{\pgfqpoint{1.741250in}{1.294427in}}%
\pgfpathlineto{\pgfqpoint{1.746247in}{1.329738in}}%
\pgfpathlineto{\pgfqpoint{1.751243in}{1.348899in}}%
\pgfpathlineto{\pgfqpoint{1.756240in}{1.353769in}}%
\pgfpathlineto{\pgfqpoint{1.761236in}{1.374751in}}%
\pgfpathlineto{\pgfqpoint{1.766232in}{1.378190in}}%
\pgfpathlineto{\pgfqpoint{1.771229in}{1.384526in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.393535in}}%
\pgfpathlineto{\pgfqpoint{1.781221in}{1.395767in}}%
\pgfpathlineto{\pgfqpoint{1.786218in}{1.417654in}}%
\pgfpathlineto{\pgfqpoint{1.791214in}{1.438199in}}%
\pgfpathlineto{\pgfqpoint{1.796211in}{1.430061in}}%
\pgfpathlineto{\pgfqpoint{1.801207in}{1.419837in}}%
\pgfpathlineto{\pgfqpoint{1.806203in}{1.359432in}}%
\pgfpathlineto{\pgfqpoint{1.811200in}{1.281675in}}%
\pgfpathlineto{\pgfqpoint{1.821192in}{1.376458in}}%
\pgfpathlineto{\pgfqpoint{1.826189in}{1.399318in}}%
\pgfpathlineto{\pgfqpoint{1.831185in}{1.404203in}}%
\pgfpathlineto{\pgfqpoint{1.836182in}{1.469746in}}%
\pgfpathlineto{\pgfqpoint{1.841178in}{1.551184in}}%
\pgfpathlineto{\pgfqpoint{1.846174in}{1.572991in}}%
\pgfpathlineto{\pgfqpoint{1.851171in}{1.603763in}}%
\pgfpathlineto{\pgfqpoint{1.856167in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.861164in}{1.538323in}}%
\pgfpathlineto{\pgfqpoint{1.871156in}{1.444972in}}%
\pgfpathlineto{\pgfqpoint{1.876153in}{1.423171in}}%
\pgfpathlineto{\pgfqpoint{1.881149in}{1.378337in}}%
\pgfpathlineto{\pgfqpoint{1.886145in}{1.365141in}}%
\pgfpathlineto{\pgfqpoint{1.891142in}{1.349245in}}%
\pgfpathlineto{\pgfqpoint{1.896138in}{1.350472in}}%
\pgfpathlineto{\pgfqpoint{1.901135in}{1.363187in}}%
\pgfpathlineto{\pgfqpoint{1.906131in}{1.376779in}}%
\pgfpathlineto{\pgfqpoint{1.911127in}{1.393276in}}%
\pgfpathlineto{\pgfqpoint{1.916124in}{1.419455in}}%
\pgfpathlineto{\pgfqpoint{1.921120in}{1.448200in}}%
\pgfpathlineto{\pgfqpoint{1.926116in}{1.480145in}}%
\pgfpathlineto{\pgfqpoint{1.931113in}{1.454844in}}%
\pgfpathlineto{\pgfqpoint{1.936109in}{1.412798in}}%
\pgfpathlineto{\pgfqpoint{1.941106in}{1.408356in}}%
\pgfpathlineto{\pgfqpoint{1.946102in}{1.393572in}}%
\pgfpathlineto{\pgfqpoint{1.951098in}{1.411285in}}%
\pgfpathlineto{\pgfqpoint{1.956095in}{1.456180in}}%
\pgfpathlineto{\pgfqpoint{1.961091in}{1.491187in}}%
\pgfpathlineto{\pgfqpoint{1.966088in}{1.522779in}}%
\pgfpathlineto{\pgfqpoint{1.971084in}{1.533070in}}%
\pgfpathlineto{\pgfqpoint{1.976080in}{1.528316in}}%
\pgfpathlineto{\pgfqpoint{1.981077in}{1.528664in}}%
\pgfpathlineto{\pgfqpoint{1.991069in}{1.517057in}}%
\pgfpathlineto{\pgfqpoint{1.996066in}{1.512435in}}%
\pgfpathlineto{\pgfqpoint{2.001062in}{1.504310in}}%
\pgfpathlineto{\pgfqpoint{2.006059in}{1.493347in}}%
\pgfpathlineto{\pgfqpoint{2.011055in}{1.489992in}}%
\pgfpathlineto{\pgfqpoint{2.016051in}{1.490627in}}%
\pgfpathlineto{\pgfqpoint{2.021048in}{1.483956in}}%
\pgfpathlineto{\pgfqpoint{2.026044in}{1.478982in}}%
\pgfpathlineto{\pgfqpoint{2.031040in}{1.487647in}}%
\pgfpathlineto{\pgfqpoint{2.036037in}{1.490294in}}%
\pgfpathlineto{\pgfqpoint{2.041033in}{1.487696in}}%
\pgfpathlineto{\pgfqpoint{2.046030in}{1.498160in}}%
\pgfpathlineto{\pgfqpoint{2.051026in}{1.492235in}}%
\pgfpathlineto{\pgfqpoint{2.056022in}{1.471917in}}%
\pgfpathlineto{\pgfqpoint{2.061019in}{1.456555in}}%
\pgfpathlineto{\pgfqpoint{2.066015in}{1.457448in}}%
\pgfpathlineto{\pgfqpoint{2.071011in}{1.463004in}}%
\pgfpathlineto{\pgfqpoint{2.076008in}{1.474654in}}%
\pgfpathlineto{\pgfqpoint{2.086001in}{1.485869in}}%
\pgfpathlineto{\pgfqpoint{2.090997in}{1.488431in}}%
\pgfpathlineto{\pgfqpoint{2.095993in}{1.489754in}}%
\pgfpathlineto{\pgfqpoint{2.100990in}{1.495475in}}%
\pgfpathlineto{\pgfqpoint{2.105986in}{1.496460in}}%
\pgfpathlineto{\pgfqpoint{2.110983in}{1.491253in}}%
\pgfpathlineto{\pgfqpoint{2.115979in}{1.474500in}}%
\pgfpathlineto{\pgfqpoint{2.120975in}{1.433415in}}%
\pgfpathlineto{\pgfqpoint{2.125972in}{1.398889in}}%
\pgfpathlineto{\pgfqpoint{2.130968in}{1.379428in}}%
\pgfpathlineto{\pgfqpoint{2.135964in}{1.372203in}}%
\pgfpathlineto{\pgfqpoint{2.140961in}{1.378600in}}%
\pgfpathlineto{\pgfqpoint{2.145957in}{1.379048in}}%
\pgfpathlineto{\pgfqpoint{2.150954in}{1.377111in}}%
\pgfpathlineto{\pgfqpoint{2.155950in}{1.364939in}}%
\pgfpathlineto{\pgfqpoint{2.160946in}{1.359648in}}%
\pgfpathlineto{\pgfqpoint{2.165943in}{1.355430in}}%
\pgfpathlineto{\pgfqpoint{2.170939in}{1.333210in}}%
\pgfpathlineto{\pgfqpoint{2.175935in}{1.315368in}}%
\pgfpathlineto{\pgfqpoint{2.180932in}{1.324619in}}%
\pgfpathlineto{\pgfqpoint{2.185928in}{1.344092in}}%
\pgfpathlineto{\pgfqpoint{2.190925in}{1.349244in}}%
\pgfpathlineto{\pgfqpoint{2.195921in}{1.304115in}}%
\pgfpathlineto{\pgfqpoint{2.200917in}{1.248524in}}%
\pgfpathlineto{\pgfqpoint{2.205914in}{1.353359in}}%
\pgfpathlineto{\pgfqpoint{2.210910in}{1.441402in}}%
\pgfpathlineto{\pgfqpoint{2.215906in}{1.484669in}}%
\pgfpathlineto{\pgfqpoint{2.220903in}{1.490556in}}%
\pgfpathlineto{\pgfqpoint{2.225899in}{1.489213in}}%
\pgfpathlineto{\pgfqpoint{2.230896in}{1.496464in}}%
\pgfpathlineto{\pgfqpoint{2.235892in}{1.496643in}}%
\pgfpathlineto{\pgfqpoint{2.240888in}{1.495298in}}%
\pgfpathlineto{\pgfqpoint{2.245885in}{1.495721in}}%
\pgfpathlineto{\pgfqpoint{2.250881in}{1.511788in}}%
\pgfpathlineto{\pgfqpoint{2.255878in}{1.513792in}}%
\pgfpathlineto{\pgfqpoint{2.260874in}{1.516830in}}%
\pgfpathlineto{\pgfqpoint{2.265870in}{1.530085in}}%
\pgfpathlineto{\pgfqpoint{2.270867in}{1.544420in}}%
\pgfpathlineto{\pgfqpoint{2.275863in}{1.555463in}}%
\pgfpathlineto{\pgfqpoint{2.280859in}{1.563929in}}%
\pgfpathlineto{\pgfqpoint{2.285856in}{1.567246in}}%
\pgfpathlineto{\pgfqpoint{2.290852in}{1.576901in}}%
\pgfpathlineto{\pgfqpoint{2.295849in}{1.579479in}}%
\pgfpathlineto{\pgfqpoint{2.300845in}{1.593062in}}%
\pgfpathlineto{\pgfqpoint{2.305841in}{1.602862in}}%
\pgfpathlineto{\pgfqpoint{2.310838in}{1.617414in}}%
\pgfpathlineto{\pgfqpoint{2.315834in}{1.643712in}}%
\pgfpathlineto{\pgfqpoint{2.320830in}{1.680830in}}%
\pgfpathlineto{\pgfqpoint{2.325827in}{1.732591in}}%
\pgfpathlineto{\pgfqpoint{2.330823in}{1.775938in}}%
\pgfpathlineto{\pgfqpoint{2.335820in}{1.835071in}}%
\pgfpathlineto{\pgfqpoint{2.340816in}{1.902646in}}%
\pgfpathlineto{\pgfqpoint{2.345812in}{2.023104in}}%
\pgfpathlineto{\pgfqpoint{2.350809in}{2.050123in}}%
\pgfpathlineto{\pgfqpoint{2.355805in}{1.975728in}}%
\pgfpathlineto{\pgfqpoint{2.365798in}{1.920475in}}%
\pgfpathlineto{\pgfqpoint{2.370794in}{1.907516in}}%
\pgfpathlineto{\pgfqpoint{2.375791in}{1.891697in}}%
\pgfpathlineto{\pgfqpoint{2.380787in}{1.878700in}}%
\pgfpathlineto{\pgfqpoint{2.385783in}{1.861729in}}%
\pgfpathlineto{\pgfqpoint{2.390780in}{1.851303in}}%
\pgfpathlineto{\pgfqpoint{2.395776in}{1.833068in}}%
\pgfpathlineto{\pgfqpoint{2.400773in}{1.829818in}}%
\pgfpathlineto{\pgfqpoint{2.405769in}{1.815958in}}%
\pgfpathlineto{\pgfqpoint{2.410765in}{1.811775in}}%
\pgfpathlineto{\pgfqpoint{2.415762in}{1.818462in}}%
\pgfpathlineto{\pgfqpoint{2.420758in}{1.846652in}}%
\pgfpathlineto{\pgfqpoint{2.425754in}{1.844364in}}%
\pgfpathlineto{\pgfqpoint{2.430751in}{1.837478in}}%
\pgfpathlineto{\pgfqpoint{2.435747in}{1.837779in}}%
\pgfpathlineto{\pgfqpoint{2.440744in}{1.839024in}}%
\pgfpathlineto{\pgfqpoint{2.445740in}{1.827128in}}%
\pgfpathlineto{\pgfqpoint{2.450736in}{1.821606in}}%
\pgfpathlineto{\pgfqpoint{2.455733in}{1.863723in}}%
\pgfpathlineto{\pgfqpoint{2.460729in}{1.953224in}}%
\pgfpathlineto{\pgfqpoint{2.465725in}{1.812630in}}%
\pgfpathlineto{\pgfqpoint{2.470722in}{1.770461in}}%
\pgfpathlineto{\pgfqpoint{2.475718in}{1.730952in}}%
\pgfpathlineto{\pgfqpoint{2.480715in}{1.688540in}}%
\pgfpathlineto{\pgfqpoint{2.485711in}{1.713907in}}%
\pgfpathlineto{\pgfqpoint{2.490707in}{1.792552in}}%
\pgfpathlineto{\pgfqpoint{2.495704in}{2.011769in}}%
\pgfpathlineto{\pgfqpoint{2.500700in}{2.702091in}}%
\pgfpathlineto{\pgfqpoint{2.505697in}{3.488803in}}%
\pgfpathlineto{\pgfqpoint{2.510693in}{3.268455in}}%
\pgfpathlineto{\pgfqpoint{2.515689in}{2.975107in}}%
\pgfpathlineto{\pgfqpoint{2.520686in}{2.964269in}}%
\pgfpathlineto{\pgfqpoint{2.525682in}{2.992541in}}%
\pgfpathlineto{\pgfqpoint{2.530678in}{2.743142in}}%
\pgfpathlineto{\pgfqpoint{2.535675in}{2.422360in}}%
\pgfpathlineto{\pgfqpoint{2.540671in}{2.226542in}}%
\pgfpathlineto{\pgfqpoint{2.545668in}{2.065345in}}%
\pgfpathlineto{\pgfqpoint{2.550664in}{1.989663in}}%
\pgfpathlineto{\pgfqpoint{2.555660in}{1.920391in}}%
\pgfpathlineto{\pgfqpoint{2.560657in}{1.839365in}}%
\pgfpathlineto{\pgfqpoint{2.565653in}{1.847725in}}%
\pgfpathlineto{\pgfqpoint{2.570649in}{1.885053in}}%
\pgfpathlineto{\pgfqpoint{2.575646in}{2.056350in}}%
\pgfpathlineto{\pgfqpoint{2.580642in}{2.073126in}}%
\pgfpathlineto{\pgfqpoint{2.585639in}{1.916742in}}%
\pgfpathlineto{\pgfqpoint{2.590635in}{1.692001in}}%
\pgfpathlineto{\pgfqpoint{2.595631in}{1.661918in}}%
\pgfpathlineto{\pgfqpoint{2.600628in}{1.852595in}}%
\pgfpathlineto{\pgfqpoint{2.605624in}{1.871730in}}%
\pgfpathlineto{\pgfqpoint{2.610620in}{1.760917in}}%
\pgfpathlineto{\pgfqpoint{2.615617in}{1.748037in}}%
\pgfpathlineto{\pgfqpoint{2.620613in}{1.776340in}}%
\pgfpathlineto{\pgfqpoint{2.625610in}{1.807654in}}%
\pgfpathlineto{\pgfqpoint{2.630606in}{1.825379in}}%
\pgfpathlineto{\pgfqpoint{2.640599in}{1.935636in}}%
\pgfpathlineto{\pgfqpoint{2.645595in}{2.166715in}}%
\pgfpathlineto{\pgfqpoint{2.650592in}{2.376709in}}%
\pgfpathlineto{\pgfqpoint{2.655588in}{2.205764in}}%
\pgfpathlineto{\pgfqpoint{2.660584in}{2.173075in}}%
\pgfpathlineto{\pgfqpoint{2.665581in}{2.164784in}}%
\pgfpathlineto{\pgfqpoint{2.675573in}{2.277905in}}%
\pgfpathlineto{\pgfqpoint{2.680570in}{2.179828in}}%
\pgfpathlineto{\pgfqpoint{2.685566in}{2.096661in}}%
\pgfpathlineto{\pgfqpoint{2.690563in}{2.053963in}}%
\pgfpathlineto{\pgfqpoint{2.695559in}{2.048335in}}%
\pgfpathlineto{\pgfqpoint{2.700555in}{2.076345in}}%
\pgfpathlineto{\pgfqpoint{2.705552in}{2.061863in}}%
\pgfpathlineto{\pgfqpoint{2.715544in}{1.945775in}}%
\pgfpathlineto{\pgfqpoint{2.720541in}{1.884599in}}%
\pgfpathlineto{\pgfqpoint{2.725537in}{1.836918in}}%
\pgfpathlineto{\pgfqpoint{2.735530in}{1.797437in}}%
\pgfpathlineto{\pgfqpoint{2.740526in}{1.810034in}}%
\pgfpathlineto{\pgfqpoint{2.745523in}{1.828639in}}%
\pgfpathlineto{\pgfqpoint{2.750519in}{1.826609in}}%
\pgfpathlineto{\pgfqpoint{2.755515in}{1.835332in}}%
\pgfpathlineto{\pgfqpoint{2.760512in}{1.944163in}}%
\pgfpathlineto{\pgfqpoint{2.765508in}{2.079949in}}%
\pgfpathlineto{\pgfqpoint{2.770505in}{2.119546in}}%
\pgfpathlineto{\pgfqpoint{2.775501in}{2.077839in}}%
\pgfpathlineto{\pgfqpoint{2.780497in}{2.003616in}}%
\pgfpathlineto{\pgfqpoint{2.785494in}{1.959395in}}%
\pgfpathlineto{\pgfqpoint{2.795487in}{1.879654in}}%
\pgfpathlineto{\pgfqpoint{2.800483in}{1.852688in}}%
\pgfpathlineto{\pgfqpoint{2.805479in}{1.831306in}}%
\pgfpathlineto{\pgfqpoint{2.810476in}{1.813432in}}%
\pgfpathlineto{\pgfqpoint{2.815472in}{1.793106in}}%
\pgfpathlineto{\pgfqpoint{2.820468in}{1.782422in}}%
\pgfpathlineto{\pgfqpoint{2.825465in}{1.773756in}}%
\pgfpathlineto{\pgfqpoint{2.830461in}{1.775309in}}%
\pgfpathlineto{\pgfqpoint{2.835458in}{1.771371in}}%
\pgfpathlineto{\pgfqpoint{2.840454in}{1.806601in}}%
\pgfpathlineto{\pgfqpoint{2.845450in}{1.777113in}}%
\pgfpathlineto{\pgfqpoint{2.850447in}{1.683593in}}%
\pgfpathlineto{\pgfqpoint{2.855443in}{1.657881in}}%
\pgfpathlineto{\pgfqpoint{2.860439in}{1.627207in}}%
\pgfpathlineto{\pgfqpoint{2.865436in}{1.613217in}}%
\pgfpathlineto{\pgfqpoint{2.870432in}{1.600360in}}%
\pgfpathlineto{\pgfqpoint{2.875429in}{1.595928in}}%
\pgfpathlineto{\pgfqpoint{2.880425in}{1.593696in}}%
\pgfpathlineto{\pgfqpoint{2.885421in}{1.588367in}}%
\pgfpathlineto{\pgfqpoint{2.890418in}{1.584836in}}%
\pgfpathlineto{\pgfqpoint{2.895414in}{1.580189in}}%
\pgfpathlineto{\pgfqpoint{2.900411in}{1.571690in}}%
\pgfpathlineto{\pgfqpoint{2.905407in}{1.557023in}}%
\pgfpathlineto{\pgfqpoint{2.910403in}{1.530949in}}%
\pgfpathlineto{\pgfqpoint{2.915400in}{1.501308in}}%
\pgfpathlineto{\pgfqpoint{2.920396in}{1.465427in}}%
\pgfpathlineto{\pgfqpoint{2.925392in}{1.455192in}}%
\pgfpathlineto{\pgfqpoint{2.930389in}{1.486497in}}%
\pgfpathlineto{\pgfqpoint{2.935385in}{1.502875in}}%
\pgfpathlineto{\pgfqpoint{2.940382in}{1.525051in}}%
\pgfpathlineto{\pgfqpoint{2.945378in}{1.515608in}}%
\pgfpathlineto{\pgfqpoint{2.950374in}{1.507984in}}%
\pgfpathlineto{\pgfqpoint{2.955371in}{1.485063in}}%
\pgfpathlineto{\pgfqpoint{2.960367in}{1.451159in}}%
\pgfpathlineto{\pgfqpoint{2.965363in}{1.338864in}}%
\pgfpathlineto{\pgfqpoint{2.970360in}{1.347968in}}%
\pgfpathlineto{\pgfqpoint{2.975356in}{1.454173in}}%
\pgfpathlineto{\pgfqpoint{2.980353in}{1.492702in}}%
\pgfpathlineto{\pgfqpoint{2.985349in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{2.990345in}{1.522932in}}%
\pgfpathlineto{\pgfqpoint{2.995342in}{1.519478in}}%
\pgfpathlineto{\pgfqpoint{3.000338in}{1.504670in}}%
\pgfpathlineto{\pgfqpoint{3.005334in}{1.530198in}}%
\pgfpathlineto{\pgfqpoint{3.010331in}{1.552633in}}%
\pgfpathlineto{\pgfqpoint{3.015327in}{1.558718in}}%
\pgfpathlineto{\pgfqpoint{3.020324in}{1.565285in}}%
\pgfpathlineto{\pgfqpoint{3.025320in}{1.562038in}}%
\pgfpathlineto{\pgfqpoint{3.030316in}{1.555066in}}%
\pgfpathlineto{\pgfqpoint{3.035313in}{1.562152in}}%
\pgfpathlineto{\pgfqpoint{3.040309in}{1.580945in}}%
\pgfpathlineto{\pgfqpoint{3.045306in}{1.597316in}}%
\pgfpathlineto{\pgfqpoint{3.050302in}{1.621735in}}%
\pgfpathlineto{\pgfqpoint{3.055298in}{1.623761in}}%
\pgfpathlineto{\pgfqpoint{3.060295in}{1.609418in}}%
\pgfpathlineto{\pgfqpoint{3.065291in}{1.607233in}}%
\pgfpathlineto{\pgfqpoint{3.070287in}{1.613382in}}%
\pgfpathlineto{\pgfqpoint{3.075284in}{1.618373in}}%
\pgfpathlineto{\pgfqpoint{3.080280in}{1.620664in}}%
\pgfpathlineto{\pgfqpoint{3.085277in}{1.628675in}}%
\pgfpathlineto{\pgfqpoint{3.090273in}{1.625918in}}%
\pgfpathlineto{\pgfqpoint{3.095269in}{1.618003in}}%
\pgfpathlineto{\pgfqpoint{3.100266in}{1.615288in}}%
\pgfpathlineto{\pgfqpoint{3.105262in}{1.610274in}}%
\pgfpathlineto{\pgfqpoint{3.110258in}{1.604127in}}%
\pgfpathlineto{\pgfqpoint{3.115255in}{1.601393in}}%
\pgfpathlineto{\pgfqpoint{3.120251in}{1.600396in}}%
\pgfpathlineto{\pgfqpoint{3.125248in}{1.586874in}}%
\pgfpathlineto{\pgfqpoint{3.130244in}{1.576345in}}%
\pgfpathlineto{\pgfqpoint{3.135240in}{1.556463in}}%
\pgfpathlineto{\pgfqpoint{3.140237in}{1.549574in}}%
\pgfpathlineto{\pgfqpoint{3.145233in}{1.517294in}}%
\pgfpathlineto{\pgfqpoint{3.150229in}{1.515262in}}%
\pgfpathlineto{\pgfqpoint{3.155226in}{1.540866in}}%
\pgfpathlineto{\pgfqpoint{3.160222in}{1.544502in}}%
\pgfpathlineto{\pgfqpoint{3.165219in}{1.555327in}}%
\pgfpathlineto{\pgfqpoint{3.170215in}{1.552750in}}%
\pgfpathlineto{\pgfqpoint{3.175211in}{1.552543in}}%
\pgfpathlineto{\pgfqpoint{3.180208in}{1.544503in}}%
\pgfpathlineto{\pgfqpoint{3.185204in}{1.539757in}}%
\pgfpathlineto{\pgfqpoint{3.190201in}{1.521595in}}%
\pgfpathlineto{\pgfqpoint{3.195197in}{1.520524in}}%
\pgfpathlineto{\pgfqpoint{3.200193in}{1.529133in}}%
\pgfpathlineto{\pgfqpoint{3.205190in}{1.539212in}}%
\pgfpathlineto{\pgfqpoint{3.210186in}{1.550886in}}%
\pgfpathlineto{\pgfqpoint{3.215182in}{1.550097in}}%
\pgfpathlineto{\pgfqpoint{3.220179in}{1.553237in}}%
\pgfpathlineto{\pgfqpoint{3.225175in}{1.549099in}}%
\pgfpathlineto{\pgfqpoint{3.230172in}{1.555635in}}%
\pgfpathlineto{\pgfqpoint{3.235168in}{1.548870in}}%
\pgfpathlineto{\pgfqpoint{3.240164in}{1.540360in}}%
\pgfpathlineto{\pgfqpoint{3.245161in}{1.542430in}}%
\pgfpathlineto{\pgfqpoint{3.250157in}{1.540140in}}%
\pgfpathlineto{\pgfqpoint{3.255153in}{1.546790in}}%
\pgfpathlineto{\pgfqpoint{3.260150in}{1.537594in}}%
\pgfpathlineto{\pgfqpoint{3.265146in}{1.529820in}}%
\pgfpathlineto{\pgfqpoint{3.270143in}{1.524522in}}%
\pgfpathlineto{\pgfqpoint{3.275139in}{1.525081in}}%
\pgfpathlineto{\pgfqpoint{3.280135in}{1.520305in}}%
\pgfpathlineto{\pgfqpoint{3.285132in}{1.517183in}}%
\pgfpathlineto{\pgfqpoint{3.290128in}{1.511693in}}%
\pgfpathlineto{\pgfqpoint{3.295125in}{1.513634in}}%
\pgfpathlineto{\pgfqpoint{3.300121in}{1.511826in}}%
\pgfpathlineto{\pgfqpoint{3.305117in}{1.507360in}}%
\pgfpathlineto{\pgfqpoint{3.310114in}{1.499761in}}%
\pgfpathlineto{\pgfqpoint{3.315110in}{1.492778in}}%
\pgfpathlineto{\pgfqpoint{3.320106in}{1.476155in}}%
\pgfpathlineto{\pgfqpoint{3.325103in}{1.469883in}}%
\pgfpathlineto{\pgfqpoint{3.330099in}{1.478572in}}%
\pgfpathlineto{\pgfqpoint{3.335096in}{1.507543in}}%
\pgfpathlineto{\pgfqpoint{3.340092in}{1.550704in}}%
\pgfpathlineto{\pgfqpoint{3.350085in}{1.687490in}}%
\pgfpathlineto{\pgfqpoint{3.355081in}{1.724224in}}%
\pgfpathlineto{\pgfqpoint{3.360077in}{1.740090in}}%
\pgfpathlineto{\pgfqpoint{3.365074in}{1.728993in}}%
\pgfpathlineto{\pgfqpoint{3.375067in}{1.719334in}}%
\pgfpathlineto{\pgfqpoint{3.380063in}{1.711417in}}%
\pgfpathlineto{\pgfqpoint{3.385059in}{1.711804in}}%
\pgfpathlineto{\pgfqpoint{3.390056in}{1.694011in}}%
\pgfpathlineto{\pgfqpoint{3.395052in}{1.677538in}}%
\pgfpathlineto{\pgfqpoint{3.400048in}{1.675972in}}%
\pgfpathlineto{\pgfqpoint{3.405045in}{1.666480in}}%
\pgfpathlineto{\pgfqpoint{3.410041in}{1.658624in}}%
\pgfpathlineto{\pgfqpoint{3.415038in}{1.651349in}}%
\pgfpathlineto{\pgfqpoint{3.420034in}{1.656496in}}%
\pgfpathlineto{\pgfqpoint{3.425030in}{1.652255in}}%
\pgfpathlineto{\pgfqpoint{3.430027in}{1.652402in}}%
\pgfpathlineto{\pgfqpoint{3.435023in}{1.648750in}}%
\pgfpathlineto{\pgfqpoint{3.440020in}{1.649054in}}%
\pgfpathlineto{\pgfqpoint{3.445016in}{1.645782in}}%
\pgfpathlineto{\pgfqpoint{3.450012in}{1.646934in}}%
\pgfpathlineto{\pgfqpoint{3.455009in}{1.648432in}}%
\pgfpathlineto{\pgfqpoint{3.460005in}{1.642569in}}%
\pgfpathlineto{\pgfqpoint{3.465001in}{1.638593in}}%
\pgfpathlineto{\pgfqpoint{3.474994in}{1.621472in}}%
\pgfpathlineto{\pgfqpoint{3.479991in}{1.605512in}}%
\pgfpathlineto{\pgfqpoint{3.484987in}{1.593335in}}%
\pgfpathlineto{\pgfqpoint{3.489983in}{1.586912in}}%
\pgfpathlineto{\pgfqpoint{3.494980in}{1.571660in}}%
\pgfpathlineto{\pgfqpoint{3.499976in}{1.568110in}}%
\pgfpathlineto{\pgfqpoint{3.504972in}{1.561054in}}%
\pgfpathlineto{\pgfqpoint{3.509969in}{1.563220in}}%
\pgfpathlineto{\pgfqpoint{3.514965in}{1.558694in}}%
\pgfpathlineto{\pgfqpoint{3.519962in}{1.544244in}}%
\pgfpathlineto{\pgfqpoint{3.524958in}{1.532833in}}%
\pgfpathlineto{\pgfqpoint{3.529954in}{1.522235in}}%
\pgfpathlineto{\pgfqpoint{3.534951in}{1.522900in}}%
\pgfpathlineto{\pgfqpoint{3.539947in}{1.515717in}}%
\pgfpathlineto{\pgfqpoint{3.544943in}{1.496856in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{1.500537in}}%
\pgfpathlineto{\pgfqpoint{3.554936in}{1.504852in}}%
\pgfpathlineto{\pgfqpoint{3.564929in}{1.499571in}}%
\pgfpathlineto{\pgfqpoint{3.569925in}{1.490885in}}%
\pgfpathlineto{\pgfqpoint{3.574922in}{1.488724in}}%
\pgfpathlineto{\pgfqpoint{3.579918in}{1.480473in}}%
\pgfpathlineto{\pgfqpoint{3.584915in}{1.476336in}}%
\pgfpathlineto{\pgfqpoint{3.594907in}{1.479232in}}%
\pgfpathlineto{\pgfqpoint{3.599904in}{1.477561in}}%
\pgfpathlineto{\pgfqpoint{3.604900in}{1.480093in}}%
\pgfpathlineto{\pgfqpoint{3.609896in}{1.479141in}}%
\pgfpathlineto{\pgfqpoint{3.619889in}{1.484017in}}%
\pgfpathlineto{\pgfqpoint{3.624886in}{1.493633in}}%
\pgfpathlineto{\pgfqpoint{3.629882in}{1.497541in}}%
\pgfpathlineto{\pgfqpoint{3.634878in}{1.506075in}}%
\pgfpathlineto{\pgfqpoint{3.644871in}{1.501792in}}%
\pgfpathlineto{\pgfqpoint{3.649867in}{1.528022in}}%
\pgfpathlineto{\pgfqpoint{3.654864in}{1.543067in}}%
\pgfpathlineto{\pgfqpoint{3.659860in}{1.561614in}}%
\pgfpathlineto{\pgfqpoint{3.664857in}{1.583189in}}%
\pgfpathlineto{\pgfqpoint{3.669853in}{1.620396in}}%
\pgfpathlineto{\pgfqpoint{3.674849in}{1.648375in}}%
\pgfpathlineto{\pgfqpoint{3.684842in}{1.741577in}}%
\pgfpathlineto{\pgfqpoint{3.689838in}{1.768880in}}%
\pgfpathlineto{\pgfqpoint{3.694835in}{1.825831in}}%
\pgfpathlineto{\pgfqpoint{3.699831in}{1.876274in}}%
\pgfpathlineto{\pgfqpoint{3.704828in}{1.923021in}}%
\pgfpathlineto{\pgfqpoint{3.709824in}{1.924678in}}%
\pgfpathlineto{\pgfqpoint{3.714820in}{1.942190in}}%
\pgfpathlineto{\pgfqpoint{3.719817in}{1.990952in}}%
\pgfpathlineto{\pgfqpoint{3.724813in}{2.053194in}}%
\pgfpathlineto{\pgfqpoint{3.729810in}{2.131146in}}%
\pgfpathlineto{\pgfqpoint{3.734806in}{2.239266in}}%
\pgfpathlineto{\pgfqpoint{3.739802in}{2.256007in}}%
\pgfpathlineto{\pgfqpoint{3.744799in}{2.224110in}}%
\pgfpathlineto{\pgfqpoint{3.749795in}{2.139146in}}%
\pgfpathlineto{\pgfqpoint{3.754791in}{2.034866in}}%
\pgfpathlineto{\pgfqpoint{3.759788in}{1.947641in}}%
\pgfpathlineto{\pgfqpoint{3.764784in}{1.906250in}}%
\pgfpathlineto{\pgfqpoint{3.769781in}{1.887333in}}%
\pgfpathlineto{\pgfqpoint{3.774777in}{1.880475in}}%
\pgfpathlineto{\pgfqpoint{3.779773in}{1.859948in}}%
\pgfpathlineto{\pgfqpoint{3.784770in}{1.837054in}}%
\pgfpathlineto{\pgfqpoint{3.789766in}{1.843414in}}%
\pgfpathlineto{\pgfqpoint{3.794762in}{1.836329in}}%
\pgfpathlineto{\pgfqpoint{3.799759in}{1.816017in}}%
\pgfpathlineto{\pgfqpoint{3.804755in}{1.752533in}}%
\pgfpathlineto{\pgfqpoint{3.809752in}{1.717315in}}%
\pgfpathlineto{\pgfqpoint{3.814748in}{1.691865in}}%
\pgfpathlineto{\pgfqpoint{3.819744in}{1.634256in}}%
\pgfpathlineto{\pgfqpoint{3.824741in}{1.584214in}}%
\pgfpathlineto{\pgfqpoint{3.829737in}{1.508938in}}%
\pgfpathlineto{\pgfqpoint{3.834734in}{1.467807in}}%
\pgfpathlineto{\pgfqpoint{3.839730in}{1.507665in}}%
\pgfpathlineto{\pgfqpoint{3.844726in}{1.629144in}}%
\pgfpathlineto{\pgfqpoint{3.849723in}{1.760949in}}%
\pgfpathlineto{\pgfqpoint{3.854719in}{1.987851in}}%
\pgfpathlineto{\pgfqpoint{3.859715in}{1.709923in}}%
\pgfpathlineto{\pgfqpoint{3.864712in}{1.632830in}}%
\pgfpathlineto{\pgfqpoint{3.869708in}{1.578441in}}%
\pgfpathlineto{\pgfqpoint{3.874705in}{1.661276in}}%
\pgfpathlineto{\pgfqpoint{3.879701in}{1.763515in}}%
\pgfpathlineto{\pgfqpoint{3.884697in}{1.775704in}}%
\pgfpathlineto{\pgfqpoint{3.889694in}{1.804235in}}%
\pgfpathlineto{\pgfqpoint{3.894690in}{1.829332in}}%
\pgfpathlineto{\pgfqpoint{3.899686in}{1.890276in}}%
\pgfpathlineto{\pgfqpoint{3.904683in}{1.943767in}}%
\pgfpathlineto{\pgfqpoint{3.914676in}{2.067350in}}%
\pgfpathlineto{\pgfqpoint{3.919672in}{1.988957in}}%
\pgfpathlineto{\pgfqpoint{3.924668in}{1.939818in}}%
\pgfpathlineto{\pgfqpoint{3.929665in}{1.914255in}}%
\pgfpathlineto{\pgfqpoint{3.934661in}{1.880635in}}%
\pgfpathlineto{\pgfqpoint{3.939657in}{1.859868in}}%
\pgfpathlineto{\pgfqpoint{3.944654in}{1.848860in}}%
\pgfpathlineto{\pgfqpoint{3.949650in}{1.832111in}}%
\pgfpathlineto{\pgfqpoint{3.954647in}{1.823662in}}%
\pgfpathlineto{\pgfqpoint{3.959643in}{1.806891in}}%
\pgfpathlineto{\pgfqpoint{3.964639in}{1.827895in}}%
\pgfpathlineto{\pgfqpoint{3.969636in}{1.855271in}}%
\pgfpathlineto{\pgfqpoint{3.974632in}{1.891031in}}%
\pgfpathlineto{\pgfqpoint{3.979629in}{1.916869in}}%
\pgfpathlineto{\pgfqpoint{3.984625in}{1.966900in}}%
\pgfpathlineto{\pgfqpoint{3.989621in}{2.011342in}}%
\pgfpathlineto{\pgfqpoint{3.994618in}{2.084510in}}%
\pgfpathlineto{\pgfqpoint{3.999614in}{1.987547in}}%
\pgfpathlineto{\pgfqpoint{4.004610in}{1.943032in}}%
\pgfpathlineto{\pgfqpoint{4.009607in}{1.926396in}}%
\pgfpathlineto{\pgfqpoint{4.014603in}{1.877326in}}%
\pgfpathlineto{\pgfqpoint{4.019600in}{1.885427in}}%
\pgfpathlineto{\pgfqpoint{4.024596in}{1.868633in}}%
\pgfpathlineto{\pgfqpoint{4.029592in}{1.864660in}}%
\pgfpathlineto{\pgfqpoint{4.034589in}{1.832683in}}%
\pgfpathlineto{\pgfqpoint{4.039585in}{1.803820in}}%
\pgfpathlineto{\pgfqpoint{4.049578in}{1.708623in}}%
\pgfpathlineto{\pgfqpoint{4.054574in}{1.690008in}}%
\pgfpathlineto{\pgfqpoint{4.059571in}{1.649880in}}%
\pgfpathlineto{\pgfqpoint{4.064567in}{1.612695in}}%
\pgfpathlineto{\pgfqpoint{4.069563in}{1.592872in}}%
\pgfpathlineto{\pgfqpoint{4.074560in}{1.590402in}}%
\pgfpathlineto{\pgfqpoint{4.079556in}{1.573739in}}%
\pgfpathlineto{\pgfqpoint{4.084552in}{1.542345in}}%
\pgfpathlineto{\pgfqpoint{4.089549in}{1.519558in}}%
\pgfpathlineto{\pgfqpoint{4.094545in}{1.524908in}}%
\pgfpathlineto{\pgfqpoint{4.099542in}{1.528437in}}%
\pgfpathlineto{\pgfqpoint{4.104538in}{1.550222in}}%
\pgfpathlineto{\pgfqpoint{4.109534in}{1.561601in}}%
\pgfpathlineto{\pgfqpoint{4.114531in}{1.562778in}}%
\pgfpathlineto{\pgfqpoint{4.119527in}{1.565561in}}%
\pgfpathlineto{\pgfqpoint{4.124524in}{1.573071in}}%
\pgfpathlineto{\pgfqpoint{4.134516in}{1.549514in}}%
\pgfpathlineto{\pgfqpoint{4.139513in}{1.555269in}}%
\pgfpathlineto{\pgfqpoint{4.144509in}{1.533739in}}%
\pgfpathlineto{\pgfqpoint{4.149505in}{1.516330in}}%
\pgfpathlineto{\pgfqpoint{4.154502in}{1.503843in}}%
\pgfpathlineto{\pgfqpoint{4.159498in}{1.494963in}}%
\pgfpathlineto{\pgfqpoint{4.164495in}{1.482386in}}%
\pgfpathlineto{\pgfqpoint{4.169491in}{1.475810in}}%
\pgfpathlineto{\pgfqpoint{4.174487in}{1.461948in}}%
\pgfpathlineto{\pgfqpoint{4.179484in}{1.433755in}}%
\pgfpathlineto{\pgfqpoint{4.184480in}{1.436452in}}%
\pgfpathlineto{\pgfqpoint{4.189476in}{1.426913in}}%
\pgfpathlineto{\pgfqpoint{4.194473in}{1.413864in}}%
\pgfpathlineto{\pgfqpoint{4.199469in}{1.414874in}}%
\pgfpathlineto{\pgfqpoint{4.204466in}{1.407868in}}%
\pgfpathlineto{\pgfqpoint{4.209462in}{1.404964in}}%
\pgfpathlineto{\pgfqpoint{4.214458in}{1.408325in}}%
\pgfpathlineto{\pgfqpoint{4.219455in}{1.394662in}}%
\pgfpathlineto{\pgfqpoint{4.224451in}{1.395656in}}%
\pgfpathlineto{\pgfqpoint{4.234444in}{1.420300in}}%
\pgfpathlineto{\pgfqpoint{4.239440in}{1.440429in}}%
\pgfpathlineto{\pgfqpoint{4.244437in}{1.439471in}}%
\pgfpathlineto{\pgfqpoint{4.249433in}{1.468908in}}%
\pgfpathlineto{\pgfqpoint{4.254429in}{1.473525in}}%
\pgfpathlineto{\pgfqpoint{4.259426in}{1.443285in}}%
\pgfpathlineto{\pgfqpoint{4.264422in}{1.441207in}}%
\pgfpathlineto{\pgfqpoint{4.269419in}{1.432775in}}%
\pgfpathlineto{\pgfqpoint{4.274415in}{1.415890in}}%
\pgfpathlineto{\pgfqpoint{4.279411in}{1.374761in}}%
\pgfpathlineto{\pgfqpoint{4.284408in}{1.350204in}}%
\pgfpathlineto{\pgfqpoint{4.289404in}{1.311060in}}%
\pgfpathlineto{\pgfqpoint{4.294400in}{1.278155in}}%
\pgfpathlineto{\pgfqpoint{4.299397in}{1.231042in}}%
\pgfpathlineto{\pgfqpoint{4.304393in}{1.199375in}}%
\pgfpathlineto{\pgfqpoint{4.309390in}{1.146995in}}%
\pgfpathlineto{\pgfqpoint{4.314386in}{1.101608in}}%
\pgfpathlineto{\pgfqpoint{4.319382in}{1.073564in}}%
\pgfpathlineto{\pgfqpoint{4.324379in}{1.063757in}}%
\pgfpathlineto{\pgfqpoint{4.329375in}{1.080149in}}%
\pgfpathlineto{\pgfqpoint{4.334371in}{1.125909in}}%
\pgfpathlineto{\pgfqpoint{4.339368in}{1.187119in}}%
\pgfpathlineto{\pgfqpoint{4.344364in}{1.231285in}}%
\pgfpathlineto{\pgfqpoint{4.349361in}{1.307717in}}%
\pgfpathlineto{\pgfqpoint{4.354357in}{1.330917in}}%
\pgfpathlineto{\pgfqpoint{4.359353in}{1.341847in}}%
\pgfpathlineto{\pgfqpoint{4.364350in}{1.373579in}}%
\pgfpathlineto{\pgfqpoint{4.369346in}{1.381706in}}%
\pgfpathlineto{\pgfqpoint{4.374343in}{1.383825in}}%
\pgfpathlineto{\pgfqpoint{4.379339in}{1.388366in}}%
\pgfpathlineto{\pgfqpoint{4.384335in}{1.391151in}}%
\pgfpathlineto{\pgfqpoint{4.389332in}{1.388317in}}%
\pgfpathlineto{\pgfqpoint{4.394328in}{1.372954in}}%
\pgfpathlineto{\pgfqpoint{4.399324in}{1.367229in}}%
\pgfpathlineto{\pgfqpoint{4.404321in}{1.360294in}}%
\pgfpathlineto{\pgfqpoint{4.409317in}{1.340328in}}%
\pgfpathlineto{\pgfqpoint{4.419310in}{1.285656in}}%
\pgfpathlineto{\pgfqpoint{4.424306in}{1.314748in}}%
\pgfpathlineto{\pgfqpoint{4.429303in}{1.347802in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.368516in}}%
\pgfpathlineto{\pgfqpoint{4.439295in}{1.378321in}}%
\pgfpathlineto{\pgfqpoint{4.444292in}{1.384988in}}%
\pgfpathlineto{\pgfqpoint{4.449288in}{1.380596in}}%
\pgfpathlineto{\pgfqpoint{4.454285in}{1.386609in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{1.401931in}}%
\pgfpathlineto{\pgfqpoint{4.464277in}{1.398436in}}%
\pgfpathlineto{\pgfqpoint{4.469274in}{1.390475in}}%
\pgfpathlineto{\pgfqpoint{4.474270in}{1.376871in}}%
\pgfpathlineto{\pgfqpoint{4.479266in}{1.376486in}}%
\pgfpathlineto{\pgfqpoint{4.484263in}{1.370949in}}%
\pgfpathlineto{\pgfqpoint{4.489259in}{1.378703in}}%
\pgfpathlineto{\pgfqpoint{4.494256in}{1.376255in}}%
\pgfpathlineto{\pgfqpoint{4.499252in}{1.384807in}}%
\pgfpathlineto{\pgfqpoint{4.504248in}{1.394279in}}%
\pgfpathlineto{\pgfqpoint{4.509245in}{1.406821in}}%
\pgfpathlineto{\pgfqpoint{4.514241in}{1.424119in}}%
\pgfpathlineto{\pgfqpoint{4.519238in}{1.420525in}}%
\pgfpathlineto{\pgfqpoint{4.524234in}{1.426768in}}%
\pgfpathlineto{\pgfqpoint{4.529230in}{1.444207in}}%
\pgfpathlineto{\pgfqpoint{4.534227in}{1.448280in}}%
\pgfpathlineto{\pgfqpoint{4.539223in}{1.455855in}}%
\pgfpathlineto{\pgfqpoint{4.544219in}{1.467082in}}%
\pgfpathlineto{\pgfqpoint{4.549216in}{1.470176in}}%
\pgfpathlineto{\pgfqpoint{4.554212in}{1.474775in}}%
\pgfpathlineto{\pgfqpoint{4.559209in}{1.480988in}}%
\pgfpathlineto{\pgfqpoint{4.564205in}{1.495095in}}%
\pgfpathlineto{\pgfqpoint{4.569201in}{1.524158in}}%
\pgfpathlineto{\pgfqpoint{4.574198in}{1.533859in}}%
\pgfpathlineto{\pgfqpoint{4.579194in}{1.558171in}}%
\pgfpathlineto{\pgfqpoint{4.584190in}{1.547251in}}%
\pgfpathlineto{\pgfqpoint{4.589187in}{1.508720in}}%
\pgfpathlineto{\pgfqpoint{4.599180in}{1.456503in}}%
\pgfpathlineto{\pgfqpoint{4.604176in}{1.436385in}}%
\pgfpathlineto{\pgfqpoint{4.609172in}{1.408025in}}%
\pgfpathlineto{\pgfqpoint{4.614169in}{1.373533in}}%
\pgfpathlineto{\pgfqpoint{4.619165in}{1.356325in}}%
\pgfpathlineto{\pgfqpoint{4.624162in}{1.347033in}}%
\pgfpathlineto{\pgfqpoint{4.629158in}{1.334535in}}%
\pgfpathlineto{\pgfqpoint{4.634154in}{1.328272in}}%
\pgfpathlineto{\pgfqpoint{4.639151in}{1.323374in}}%
\pgfpathlineto{\pgfqpoint{4.644147in}{1.318056in}}%
\pgfpathlineto{\pgfqpoint{4.649143in}{1.315075in}}%
\pgfpathlineto{\pgfqpoint{4.654140in}{1.301299in}}%
\pgfpathlineto{\pgfqpoint{4.659136in}{1.290137in}}%
\pgfpathlineto{\pgfqpoint{4.664133in}{1.293031in}}%
\pgfpathlineto{\pgfqpoint{4.669129in}{1.279019in}}%
\pgfpathlineto{\pgfqpoint{4.674125in}{1.283724in}}%
\pgfpathlineto{\pgfqpoint{4.679122in}{1.285175in}}%
\pgfpathlineto{\pgfqpoint{4.684118in}{1.292356in}}%
\pgfpathlineto{\pgfqpoint{4.689114in}{1.305571in}}%
\pgfpathlineto{\pgfqpoint{4.694111in}{1.288937in}}%
\pgfpathlineto{\pgfqpoint{4.699107in}{1.295995in}}%
\pgfpathlineto{\pgfqpoint{4.704104in}{1.273632in}}%
\pgfpathlineto{\pgfqpoint{4.709100in}{1.247208in}}%
\pgfpathlineto{\pgfqpoint{4.719093in}{1.159240in}}%
\pgfpathlineto{\pgfqpoint{4.724089in}{1.128846in}}%
\pgfpathlineto{\pgfqpoint{4.729085in}{1.120301in}}%
\pgfpathlineto{\pgfqpoint{4.734082in}{1.148934in}}%
\pgfpathlineto{\pgfqpoint{4.744075in}{1.193871in}}%
\pgfpathlineto{\pgfqpoint{4.749071in}{1.229419in}}%
\pgfpathlineto{\pgfqpoint{4.754067in}{1.270807in}}%
\pgfpathlineto{\pgfqpoint{4.759064in}{1.305629in}}%
\pgfpathlineto{\pgfqpoint{4.764060in}{1.328568in}}%
\pgfpathlineto{\pgfqpoint{4.769057in}{1.366874in}}%
\pgfpathlineto{\pgfqpoint{4.779049in}{1.421996in}}%
\pgfpathlineto{\pgfqpoint{4.784046in}{1.464701in}}%
\pgfpathlineto{\pgfqpoint{4.789042in}{1.516743in}}%
\pgfpathlineto{\pgfqpoint{4.794038in}{1.548572in}}%
\pgfpathlineto{\pgfqpoint{4.799035in}{1.607789in}}%
\pgfpathlineto{\pgfqpoint{4.804031in}{1.613671in}}%
\pgfpathlineto{\pgfqpoint{4.809028in}{1.566224in}}%
\pgfpathlineto{\pgfqpoint{4.814024in}{1.552943in}}%
\pgfpathlineto{\pgfqpoint{4.819020in}{1.518800in}}%
\pgfpathlineto{\pgfqpoint{4.824017in}{1.509561in}}%
\pgfpathlineto{\pgfqpoint{4.829013in}{1.494892in}}%
\pgfpathlineto{\pgfqpoint{4.834009in}{1.486968in}}%
\pgfpathlineto{\pgfqpoint{4.839006in}{1.491365in}}%
\pgfpathlineto{\pgfqpoint{4.844002in}{1.491796in}}%
\pgfpathlineto{\pgfqpoint{4.848999in}{1.490295in}}%
\pgfpathlineto{\pgfqpoint{4.853995in}{1.491689in}}%
\pgfpathlineto{\pgfqpoint{4.858991in}{1.502356in}}%
\pgfpathlineto{\pgfqpoint{4.863988in}{1.511536in}}%
\pgfpathlineto{\pgfqpoint{4.868984in}{1.517605in}}%
\pgfpathlineto{\pgfqpoint{4.878977in}{1.496960in}}%
\pgfpathlineto{\pgfqpoint{4.883973in}{1.478192in}}%
\pgfpathlineto{\pgfqpoint{4.888970in}{1.455598in}}%
\pgfpathlineto{\pgfqpoint{4.893966in}{1.460561in}}%
\pgfpathlineto{\pgfqpoint{4.898962in}{1.454207in}}%
\pgfpathlineto{\pgfqpoint{4.903959in}{1.438997in}}%
\pgfpathlineto{\pgfqpoint{4.908955in}{1.442577in}}%
\pgfpathlineto{\pgfqpoint{4.913952in}{1.442656in}}%
\pgfpathlineto{\pgfqpoint{4.918948in}{1.456961in}}%
\pgfpathlineto{\pgfqpoint{4.923944in}{1.464771in}}%
\pgfpathlineto{\pgfqpoint{4.928941in}{1.473638in}}%
\pgfpathlineto{\pgfqpoint{4.933937in}{1.476285in}}%
\pgfpathlineto{\pgfqpoint{4.938933in}{1.484006in}}%
\pgfpathlineto{\pgfqpoint{4.948926in}{1.513465in}}%
\pgfpathlineto{\pgfqpoint{4.953923in}{1.531147in}}%
\pgfpathlineto{\pgfqpoint{4.958919in}{1.538413in}}%
\pgfpathlineto{\pgfqpoint{4.963915in}{1.550590in}}%
\pgfpathlineto{\pgfqpoint{4.968912in}{1.567926in}}%
\pgfpathlineto{\pgfqpoint{4.973908in}{1.573025in}}%
\pgfpathlineto{\pgfqpoint{4.978904in}{1.576310in}}%
\pgfpathlineto{\pgfqpoint{4.983901in}{1.575593in}}%
\pgfpathlineto{\pgfqpoint{4.988897in}{1.584236in}}%
\pgfpathlineto{\pgfqpoint{4.993894in}{1.572850in}}%
\pgfpathlineto{\pgfqpoint{4.998890in}{1.585856in}}%
\pgfpathlineto{\pgfqpoint{5.003886in}{1.586016in}}%
\pgfpathlineto{\pgfqpoint{5.008883in}{1.589038in}}%
\pgfpathlineto{\pgfqpoint{5.013879in}{1.591239in}}%
\pgfpathlineto{\pgfqpoint{5.018875in}{1.601225in}}%
\pgfpathlineto{\pgfqpoint{5.023872in}{1.596089in}}%
\pgfpathlineto{\pgfqpoint{5.028868in}{1.586153in}}%
\pgfpathlineto{\pgfqpoint{5.033865in}{1.584025in}}%
\pgfpathlineto{\pgfqpoint{5.038861in}{1.557820in}}%
\pgfpathlineto{\pgfqpoint{5.043857in}{1.524563in}}%
\pgfpathlineto{\pgfqpoint{5.048854in}{1.477958in}}%
\pgfpathlineto{\pgfqpoint{5.053850in}{1.458618in}}%
\pgfpathlineto{\pgfqpoint{5.058847in}{1.420918in}}%
\pgfpathlineto{\pgfqpoint{5.063843in}{1.403386in}}%
\pgfpathlineto{\pgfqpoint{5.068839in}{1.381169in}}%
\pgfpathlineto{\pgfqpoint{5.073836in}{1.366604in}}%
\pgfpathlineto{\pgfqpoint{5.078832in}{1.342589in}}%
\pgfpathlineto{\pgfqpoint{5.083828in}{1.327952in}}%
\pgfpathlineto{\pgfqpoint{5.088825in}{1.297182in}}%
\pgfpathlineto{\pgfqpoint{5.093821in}{1.264156in}}%
\pgfpathlineto{\pgfqpoint{5.103814in}{1.209404in}}%
\pgfpathlineto{\pgfqpoint{5.108810in}{1.197277in}}%
\pgfpathlineto{\pgfqpoint{5.113807in}{1.173478in}}%
\pgfpathlineto{\pgfqpoint{5.118803in}{1.183440in}}%
\pgfpathlineto{\pgfqpoint{5.128796in}{1.242977in}}%
\pgfpathlineto{\pgfqpoint{5.138789in}{1.266507in}}%
\pgfpathlineto{\pgfqpoint{5.143785in}{1.274827in}}%
\pgfpathlineto{\pgfqpoint{5.148781in}{1.281444in}}%
\pgfpathlineto{\pgfqpoint{5.153778in}{1.294340in}}%
\pgfpathlineto{\pgfqpoint{5.158774in}{1.273002in}}%
\pgfpathlineto{\pgfqpoint{5.163771in}{1.260157in}}%
\pgfpathlineto{\pgfqpoint{5.168767in}{1.239513in}}%
\pgfpathlineto{\pgfqpoint{5.173763in}{1.208169in}}%
\pgfpathlineto{\pgfqpoint{5.178760in}{1.249286in}}%
\pgfpathlineto{\pgfqpoint{5.183756in}{1.286927in}}%
\pgfpathlineto{\pgfqpoint{5.188752in}{1.296464in}}%
\pgfpathlineto{\pgfqpoint{5.193749in}{1.301910in}}%
\pgfpathlineto{\pgfqpoint{5.198745in}{1.286901in}}%
\pgfpathlineto{\pgfqpoint{5.203742in}{1.292266in}}%
\pgfpathlineto{\pgfqpoint{5.208738in}{1.281165in}}%
\pgfpathlineto{\pgfqpoint{5.213734in}{1.271509in}}%
\pgfpathlineto{\pgfqpoint{5.218731in}{1.263201in}}%
\pgfpathlineto{\pgfqpoint{5.223727in}{1.256107in}}%
\pgfpathlineto{\pgfqpoint{5.228723in}{1.243067in}}%
\pgfpathlineto{\pgfqpoint{5.238716in}{1.209083in}}%
\pgfpathlineto{\pgfqpoint{5.243713in}{1.198732in}}%
\pgfpathlineto{\pgfqpoint{5.248709in}{1.178913in}}%
\pgfpathlineto{\pgfqpoint{5.253705in}{1.161936in}}%
\pgfpathlineto{\pgfqpoint{5.258702in}{1.150971in}}%
\pgfpathlineto{\pgfqpoint{5.263698in}{1.139049in}}%
\pgfpathlineto{\pgfqpoint{5.268694in}{1.132999in}}%
\pgfpathlineto{\pgfqpoint{5.273691in}{1.134021in}}%
\pgfpathlineto{\pgfqpoint{5.278687in}{1.221710in}}%
\pgfpathlineto{\pgfqpoint{5.288680in}{1.335733in}}%
\pgfpathlineto{\pgfqpoint{5.293676in}{1.382540in}}%
\pgfpathlineto{\pgfqpoint{5.298673in}{1.411995in}}%
\pgfpathlineto{\pgfqpoint{5.303669in}{1.446686in}}%
\pgfpathlineto{\pgfqpoint{5.308666in}{1.455404in}}%
\pgfpathlineto{\pgfqpoint{5.313662in}{1.465601in}}%
\pgfpathlineto{\pgfqpoint{5.318658in}{1.471362in}}%
\pgfpathlineto{\pgfqpoint{5.323655in}{1.415793in}}%
\pgfpathlineto{\pgfqpoint{5.328651in}{1.419729in}}%
\pgfpathlineto{\pgfqpoint{5.333647in}{1.465725in}}%
\pgfpathlineto{\pgfqpoint{5.338644in}{1.483434in}}%
\pgfpathlineto{\pgfqpoint{5.343640in}{1.503716in}}%
\pgfpathlineto{\pgfqpoint{5.348637in}{1.504351in}}%
\pgfpathlineto{\pgfqpoint{5.353633in}{1.511962in}}%
\pgfpathlineto{\pgfqpoint{5.358629in}{1.510927in}}%
\pgfpathlineto{\pgfqpoint{5.363626in}{1.504310in}}%
\pgfpathlineto{\pgfqpoint{5.368622in}{1.501171in}}%
\pgfpathlineto{\pgfqpoint{5.373618in}{1.509548in}}%
\pgfpathlineto{\pgfqpoint{5.378615in}{1.516852in}}%
\pgfpathlineto{\pgfqpoint{5.383611in}{1.525135in}}%
\pgfpathlineto{\pgfqpoint{5.388608in}{1.528738in}}%
\pgfpathlineto{\pgfqpoint{5.393604in}{1.517970in}}%
\pgfpathlineto{\pgfqpoint{5.398600in}{1.504457in}}%
\pgfpathlineto{\pgfqpoint{5.403597in}{1.504248in}}%
\pgfpathlineto{\pgfqpoint{5.408593in}{1.496471in}}%
\pgfpathlineto{\pgfqpoint{5.413589in}{1.499421in}}%
\pgfpathlineto{\pgfqpoint{5.418586in}{1.486839in}}%
\pgfpathlineto{\pgfqpoint{5.423582in}{1.488701in}}%
\pgfpathlineto{\pgfqpoint{5.428579in}{1.507062in}}%
\pgfpathlineto{\pgfqpoint{5.438571in}{1.548611in}}%
\pgfpathlineto{\pgfqpoint{5.443568in}{1.577865in}}%
\pgfpathlineto{\pgfqpoint{5.448564in}{1.610130in}}%
\pgfpathlineto{\pgfqpoint{5.453561in}{1.649747in}}%
\pgfpathlineto{\pgfqpoint{5.458557in}{1.685972in}}%
\pgfpathlineto{\pgfqpoint{5.463553in}{1.694830in}}%
\pgfpathlineto{\pgfqpoint{5.468550in}{1.714564in}}%
\pgfpathlineto{\pgfqpoint{5.473546in}{1.722564in}}%
\pgfpathlineto{\pgfqpoint{5.483539in}{1.767510in}}%
\pgfpathlineto{\pgfqpoint{5.488535in}{1.730546in}}%
\pgfpathlineto{\pgfqpoint{5.493532in}{1.698665in}}%
\pgfpathlineto{\pgfqpoint{5.498528in}{1.683627in}}%
\pgfpathlineto{\pgfqpoint{5.503524in}{1.641228in}}%
\pgfpathlineto{\pgfqpoint{5.508521in}{1.646144in}}%
\pgfpathlineto{\pgfqpoint{5.513517in}{1.695118in}}%
\pgfpathlineto{\pgfqpoint{5.518513in}{1.726935in}}%
\pgfpathlineto{\pgfqpoint{5.523510in}{1.762651in}}%
\pgfpathlineto{\pgfqpoint{5.528506in}{1.806480in}}%
\pgfpathlineto{\pgfqpoint{5.533503in}{1.847066in}}%
\pgfpathlineto{\pgfqpoint{5.538499in}{1.836043in}}%
\pgfpathlineto{\pgfqpoint{5.543495in}{1.822143in}}%
\pgfpathlineto{\pgfqpoint{5.548492in}{1.824274in}}%
\pgfpathlineto{\pgfqpoint{5.553488in}{1.815355in}}%
\pgfpathlineto{\pgfqpoint{5.558485in}{1.828446in}}%
\pgfpathlineto{\pgfqpoint{5.563481in}{1.826662in}}%
\pgfpathlineto{\pgfqpoint{5.568477in}{1.842860in}}%
\pgfpathlineto{\pgfqpoint{5.573474in}{1.854849in}}%
\pgfpathlineto{\pgfqpoint{5.578470in}{1.889476in}}%
\pgfpathlineto{\pgfqpoint{5.583466in}{1.929331in}}%
\pgfpathlineto{\pgfqpoint{5.588463in}{1.983460in}}%
\pgfpathlineto{\pgfqpoint{5.593459in}{2.052810in}}%
\pgfpathlineto{\pgfqpoint{5.598456in}{2.133869in}}%
\pgfpathlineto{\pgfqpoint{5.603452in}{2.185334in}}%
\pgfpathlineto{\pgfqpoint{5.608448in}{2.134794in}}%
\pgfpathlineto{\pgfqpoint{5.618441in}{2.042893in}}%
\pgfpathlineto{\pgfqpoint{5.623437in}{2.018945in}}%
\pgfpathlineto{\pgfqpoint{5.628434in}{1.969704in}}%
\pgfpathlineto{\pgfqpoint{5.633430in}{1.915421in}}%
\pgfpathlineto{\pgfqpoint{5.638427in}{1.868233in}}%
\pgfpathlineto{\pgfqpoint{5.643423in}{1.831253in}}%
\pgfpathlineto{\pgfqpoint{5.648419in}{1.779032in}}%
\pgfpathlineto{\pgfqpoint{5.653416in}{1.769050in}}%
\pgfpathlineto{\pgfqpoint{5.658412in}{1.751852in}}%
\pgfpathlineto{\pgfqpoint{5.663408in}{1.742122in}}%
\pgfpathlineto{\pgfqpoint{5.668405in}{1.734450in}}%
\pgfpathlineto{\pgfqpoint{5.673401in}{1.743431in}}%
\pgfpathlineto{\pgfqpoint{5.678398in}{1.748089in}}%
\pgfpathlineto{\pgfqpoint{5.683394in}{1.733949in}}%
\pgfpathlineto{\pgfqpoint{5.688390in}{1.721224in}}%
\pgfpathlineto{\pgfqpoint{5.693387in}{1.734540in}}%
\pgfpathlineto{\pgfqpoint{5.698383in}{1.728218in}}%
\pgfpathlineto{\pgfqpoint{5.703380in}{1.739898in}}%
\pgfpathlineto{\pgfqpoint{5.708376in}{1.760481in}}%
\pgfpathlineto{\pgfqpoint{5.713372in}{1.760694in}}%
\pgfpathlineto{\pgfqpoint{5.718369in}{1.739304in}}%
\pgfpathlineto{\pgfqpoint{5.723365in}{1.728152in}}%
\pgfpathlineto{\pgfqpoint{5.728361in}{1.719221in}}%
\pgfpathlineto{\pgfqpoint{5.733358in}{1.720373in}}%
\pgfpathlineto{\pgfqpoint{5.738354in}{1.715046in}}%
\pgfpathlineto{\pgfqpoint{5.743351in}{1.717215in}}%
\pgfpathlineto{\pgfqpoint{5.748347in}{1.713395in}}%
\pgfpathlineto{\pgfqpoint{5.758340in}{1.722791in}}%
\pgfpathlineto{\pgfqpoint{5.763336in}{1.724269in}}%
\pgfpathlineto{\pgfqpoint{5.768332in}{1.719813in}}%
\pgfpathlineto{\pgfqpoint{5.773329in}{1.714187in}}%
\pgfpathlineto{\pgfqpoint{5.783322in}{1.697647in}}%
\pgfpathlineto{\pgfqpoint{5.788318in}{1.698004in}}%
\pgfpathlineto{\pgfqpoint{5.793314in}{1.697911in}}%
\pgfpathlineto{\pgfqpoint{5.798311in}{1.702340in}}%
\pgfpathlineto{\pgfqpoint{5.808303in}{1.702014in}}%
\pgfpathlineto{\pgfqpoint{5.813300in}{1.708329in}}%
\pgfpathlineto{\pgfqpoint{5.818296in}{1.712215in}}%
\pgfpathlineto{\pgfqpoint{5.823293in}{1.715443in}}%
\pgfpathlineto{\pgfqpoint{5.828289in}{1.730183in}}%
\pgfpathlineto{\pgfqpoint{5.833285in}{1.736302in}}%
\pgfpathlineto{\pgfqpoint{5.838282in}{1.739116in}}%
\pgfpathlineto{\pgfqpoint{5.843278in}{1.747110in}}%
\pgfpathlineto{\pgfqpoint{5.848275in}{1.746103in}}%
\pgfpathlineto{\pgfqpoint{5.863264in}{1.780042in}}%
\pgfpathlineto{\pgfqpoint{5.868260in}{1.782701in}}%
\pgfpathlineto{\pgfqpoint{5.873256in}{1.786679in}}%
\pgfpathlineto{\pgfqpoint{5.878253in}{1.793908in}}%
\pgfpathlineto{\pgfqpoint{5.883249in}{1.797678in}}%
\pgfpathlineto{\pgfqpoint{5.888246in}{1.788268in}}%
\pgfpathlineto{\pgfqpoint{5.893242in}{1.787165in}}%
\pgfpathlineto{\pgfqpoint{5.898238in}{1.781282in}}%
\pgfpathlineto{\pgfqpoint{5.903235in}{1.770282in}}%
\pgfpathlineto{\pgfqpoint{5.913227in}{1.759161in}}%
\pgfpathlineto{\pgfqpoint{5.918224in}{1.739221in}}%
\pgfpathlineto{\pgfqpoint{5.928217in}{1.703050in}}%
\pgfpathlineto{\pgfqpoint{5.933213in}{1.695310in}}%
\pgfpathlineto{\pgfqpoint{5.938209in}{1.688288in}}%
\pgfpathlineto{\pgfqpoint{5.943206in}{1.676619in}}%
\pgfpathlineto{\pgfqpoint{5.948202in}{1.668600in}}%
\pgfpathlineto{\pgfqpoint{5.953199in}{1.665753in}}%
\pgfpathlineto{\pgfqpoint{5.958195in}{1.656550in}}%
\pgfpathlineto{\pgfqpoint{5.963191in}{1.663315in}}%
\pgfpathlineto{\pgfqpoint{5.968188in}{1.667920in}}%
\pgfpathlineto{\pgfqpoint{5.973184in}{1.667927in}}%
\pgfpathlineto{\pgfqpoint{5.978180in}{1.672085in}}%
\pgfpathlineto{\pgfqpoint{5.983177in}{1.679301in}}%
\pgfpathlineto{\pgfqpoint{5.988173in}{1.690138in}}%
\pgfpathlineto{\pgfqpoint{5.993170in}{1.708268in}}%
\pgfpathlineto{\pgfqpoint{5.998166in}{1.719605in}}%
\pgfpathlineto{\pgfqpoint{6.003162in}{1.726686in}}%
\pgfpathlineto{\pgfqpoint{6.008159in}{1.726557in}}%
\pgfpathlineto{\pgfqpoint{6.013155in}{1.714917in}}%
\pgfpathlineto{\pgfqpoint{6.018151in}{1.700329in}}%
\pgfpathlineto{\pgfqpoint{6.023148in}{1.683967in}}%
\pgfpathlineto{\pgfqpoint{6.028144in}{1.660191in}}%
\pgfpathlineto{\pgfqpoint{6.038137in}{1.593935in}}%
\pgfpathlineto{\pgfqpoint{6.043133in}{1.566586in}}%
\pgfpathlineto{\pgfqpoint{6.048130in}{1.512924in}}%
\pgfpathlineto{\pgfqpoint{6.053126in}{1.470755in}}%
\pgfpathlineto{\pgfqpoint{6.058122in}{1.504622in}}%
\pgfpathlineto{\pgfqpoint{6.063119in}{1.517070in}}%
\pgfpathlineto{\pgfqpoint{6.068115in}{1.525380in}}%
\pgfpathlineto{\pgfqpoint{6.073112in}{1.530079in}}%
\pgfpathlineto{\pgfqpoint{6.078108in}{1.534326in}}%
\pgfpathlineto{\pgfqpoint{6.083104in}{1.537744in}}%
\pgfpathlineto{\pgfqpoint{6.088101in}{1.536917in}}%
\pgfpathlineto{\pgfqpoint{6.093097in}{1.535246in}}%
\pgfpathlineto{\pgfqpoint{6.098094in}{1.523771in}}%
\pgfpathlineto{\pgfqpoint{6.103090in}{1.510114in}}%
\pgfpathlineto{\pgfqpoint{6.108086in}{1.498170in}}%
\pgfpathlineto{\pgfqpoint{6.113083in}{1.496301in}}%
\pgfpathlineto{\pgfqpoint{6.118079in}{1.499690in}}%
\pgfpathlineto{\pgfqpoint{6.123075in}{1.497592in}}%
\pgfpathlineto{\pgfqpoint{6.128072in}{1.496701in}}%
\pgfpathlineto{\pgfqpoint{6.133068in}{1.492422in}}%
\pgfpathlineto{\pgfqpoint{6.138065in}{1.494128in}}%
\pgfpathlineto{\pgfqpoint{6.143061in}{1.497554in}}%
\pgfpathlineto{\pgfqpoint{6.148057in}{1.501735in}}%
\pgfpathlineto{\pgfqpoint{6.153054in}{1.506554in}}%
\pgfpathlineto{\pgfqpoint{6.158050in}{1.507244in}}%
\pgfpathlineto{\pgfqpoint{6.163046in}{1.508355in}}%
\pgfpathlineto{\pgfqpoint{6.168043in}{1.514369in}}%
\pgfpathlineto{\pgfqpoint{6.173039in}{1.510327in}}%
\pgfpathlineto{\pgfqpoint{6.178036in}{1.509122in}}%
\pgfpathlineto{\pgfqpoint{6.183032in}{1.506204in}}%
\pgfpathlineto{\pgfqpoint{6.188028in}{1.516123in}}%
\pgfpathlineto{\pgfqpoint{6.193025in}{1.558116in}}%
\pgfpathlineto{\pgfqpoint{6.198021in}{1.570546in}}%
\pgfpathlineto{\pgfqpoint{6.203017in}{1.555900in}}%
\pgfpathlineto{\pgfqpoint{6.208014in}{1.536569in}}%
\pgfpathlineto{\pgfqpoint{6.213010in}{1.525714in}}%
\pgfpathlineto{\pgfqpoint{6.218007in}{1.518872in}}%
\pgfpathlineto{\pgfqpoint{6.223003in}{1.518381in}}%
\pgfpathlineto{\pgfqpoint{6.227999in}{1.516781in}}%
\pgfpathlineto{\pgfqpoint{6.232996in}{1.511404in}}%
\pgfpathlineto{\pgfqpoint{6.242989in}{1.496694in}}%
\pgfpathlineto{\pgfqpoint{6.247985in}{1.495758in}}%
\pgfpathlineto{\pgfqpoint{6.252981in}{1.493999in}}%
\pgfpathlineto{\pgfqpoint{6.257978in}{1.489393in}}%
\pgfpathlineto{\pgfqpoint{6.267970in}{1.475308in}}%
\pgfpathlineto{\pgfqpoint{6.272967in}{1.472485in}}%
\pgfpathlineto{\pgfqpoint{6.277963in}{1.464848in}}%
\pgfpathlineto{\pgfqpoint{6.282960in}{1.467239in}}%
\pgfpathlineto{\pgfqpoint{6.287956in}{1.475805in}}%
\pgfpathlineto{\pgfqpoint{6.292952in}{1.477171in}}%
\pgfpathlineto{\pgfqpoint{6.297949in}{1.497317in}}%
\pgfpathlineto{\pgfqpoint{6.307941in}{1.569085in}}%
\pgfpathlineto{\pgfqpoint{6.312938in}{1.614717in}}%
\pgfpathlineto{\pgfqpoint{6.317934in}{1.584974in}}%
\pgfpathlineto{\pgfqpoint{6.322931in}{1.566273in}}%
\pgfpathlineto{\pgfqpoint{6.327927in}{1.546170in}}%
\pgfpathlineto{\pgfqpoint{6.332923in}{1.537856in}}%
\pgfpathlineto{\pgfqpoint{6.337920in}{1.543096in}}%
\pgfpathlineto{\pgfqpoint{6.342916in}{1.554911in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.560327in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.560327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.106960in}{0.456621in}}{\pgfqpoint{5.490522in}{3.196347in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.998847,0.964245,0.689043}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356529in}{1.416994in}}%
\pgfpathlineto{\pgfqpoint{1.361526in}{1.398240in}}%
\pgfpathlineto{\pgfqpoint{1.366522in}{1.401376in}}%
\pgfpathlineto{\pgfqpoint{1.371518in}{1.388272in}}%
\pgfpathlineto{\pgfqpoint{1.376515in}{1.388091in}}%
\pgfpathlineto{\pgfqpoint{1.381511in}{1.413166in}}%
\pgfpathlineto{\pgfqpoint{1.386507in}{1.399694in}}%
\pgfpathlineto{\pgfqpoint{1.391504in}{1.357012in}}%
\pgfpathlineto{\pgfqpoint{1.396500in}{1.360929in}}%
\pgfpathlineto{\pgfqpoint{1.401497in}{1.338737in}}%
\pgfpathlineto{\pgfqpoint{1.406493in}{1.310373in}}%
\pgfpathlineto{\pgfqpoint{1.411489in}{1.279173in}}%
\pgfpathlineto{\pgfqpoint{1.416486in}{1.204362in}}%
\pgfpathlineto{\pgfqpoint{1.421482in}{1.145429in}}%
\pgfpathlineto{\pgfqpoint{1.426478in}{1.056724in}}%
\pgfpathlineto{\pgfqpoint{1.431475in}{0.976570in}}%
\pgfpathlineto{\pgfqpoint{1.436471in}{0.920079in}}%
\pgfpathlineto{\pgfqpoint{1.441468in}{0.903821in}}%
\pgfpathlineto{\pgfqpoint{1.446464in}{0.908884in}}%
\pgfpathlineto{\pgfqpoint{1.456457in}{1.040350in}}%
\pgfpathlineto{\pgfqpoint{1.461453in}{1.090519in}}%
\pgfpathlineto{\pgfqpoint{1.466450in}{1.145906in}}%
\pgfpathlineto{\pgfqpoint{1.471446in}{1.187717in}}%
\pgfpathlineto{\pgfqpoint{1.476442in}{1.217883in}}%
\pgfpathlineto{\pgfqpoint{1.481439in}{1.239597in}}%
\pgfpathlineto{\pgfqpoint{1.486435in}{1.252464in}}%
\pgfpathlineto{\pgfqpoint{1.491431in}{1.254443in}}%
\pgfpathlineto{\pgfqpoint{1.496428in}{1.274637in}}%
\pgfpathlineto{\pgfqpoint{1.501424in}{1.283034in}}%
\pgfpathlineto{\pgfqpoint{1.506421in}{1.329061in}}%
\pgfpathlineto{\pgfqpoint{1.511417in}{1.391342in}}%
\pgfpathlineto{\pgfqpoint{1.516413in}{1.415492in}}%
\pgfpathlineto{\pgfqpoint{1.521410in}{1.396417in}}%
\pgfpathlineto{\pgfqpoint{1.526406in}{1.407480in}}%
\pgfpathlineto{\pgfqpoint{1.531402in}{1.353970in}}%
\pgfpathlineto{\pgfqpoint{1.536399in}{1.296681in}}%
\pgfpathlineto{\pgfqpoint{1.541395in}{1.209589in}}%
\pgfpathlineto{\pgfqpoint{1.546392in}{1.157060in}}%
\pgfpathlineto{\pgfqpoint{1.551388in}{1.064953in}}%
\pgfpathlineto{\pgfqpoint{1.556384in}{1.005464in}}%
\pgfpathlineto{\pgfqpoint{1.561381in}{1.066643in}}%
\pgfpathlineto{\pgfqpoint{1.566377in}{1.146061in}}%
\pgfpathlineto{\pgfqpoint{1.571374in}{1.180375in}}%
\pgfpathlineto{\pgfqpoint{1.576370in}{1.211904in}}%
\pgfpathlineto{\pgfqpoint{1.581366in}{1.257585in}}%
\pgfpathlineto{\pgfqpoint{1.586363in}{1.276337in}}%
\pgfpathlineto{\pgfqpoint{1.591359in}{1.307993in}}%
\pgfpathlineto{\pgfqpoint{1.596355in}{1.342065in}}%
\pgfpathlineto{\pgfqpoint{1.601352in}{1.353154in}}%
\pgfpathlineto{\pgfqpoint{1.606348in}{1.432310in}}%
\pgfpathlineto{\pgfqpoint{1.611345in}{1.439022in}}%
\pgfpathlineto{\pgfqpoint{1.616341in}{1.383362in}}%
\pgfpathlineto{\pgfqpoint{1.621337in}{1.359691in}}%
\pgfpathlineto{\pgfqpoint{1.631330in}{1.308651in}}%
\pgfpathlineto{\pgfqpoint{1.636326in}{1.297839in}}%
\pgfpathlineto{\pgfqpoint{1.641323in}{1.281465in}}%
\pgfpathlineto{\pgfqpoint{1.646319in}{1.273294in}}%
\pgfpathlineto{\pgfqpoint{1.651316in}{1.271667in}}%
\pgfpathlineto{\pgfqpoint{1.656312in}{1.250636in}}%
\pgfpathlineto{\pgfqpoint{1.661308in}{1.241589in}}%
\pgfpathlineto{\pgfqpoint{1.666305in}{1.228776in}}%
\pgfpathlineto{\pgfqpoint{1.671301in}{1.232332in}}%
\pgfpathlineto{\pgfqpoint{1.676297in}{1.228389in}}%
\pgfpathlineto{\pgfqpoint{1.681294in}{1.216853in}}%
\pgfpathlineto{\pgfqpoint{1.686290in}{1.209402in}}%
\pgfpathlineto{\pgfqpoint{1.701279in}{1.281171in}}%
\pgfpathlineto{\pgfqpoint{1.706276in}{1.308116in}}%
\pgfpathlineto{\pgfqpoint{1.711272in}{1.362547in}}%
\pgfpathlineto{\pgfqpoint{1.716269in}{1.420786in}}%
\pgfpathlineto{\pgfqpoint{1.721265in}{1.538027in}}%
\pgfpathlineto{\pgfqpoint{1.726261in}{1.532122in}}%
\pgfpathlineto{\pgfqpoint{1.731258in}{1.355439in}}%
\pgfpathlineto{\pgfqpoint{1.736254in}{1.252615in}}%
\pgfpathlineto{\pgfqpoint{1.741250in}{1.294427in}}%
\pgfpathlineto{\pgfqpoint{1.746247in}{1.329738in}}%
\pgfpathlineto{\pgfqpoint{1.751243in}{1.348899in}}%
\pgfpathlineto{\pgfqpoint{1.756240in}{1.353769in}}%
\pgfpathlineto{\pgfqpoint{1.761236in}{1.374751in}}%
\pgfpathlineto{\pgfqpoint{1.766232in}{1.378190in}}%
\pgfpathlineto{\pgfqpoint{1.771229in}{1.384526in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.393535in}}%
\pgfpathlineto{\pgfqpoint{1.781221in}{1.395767in}}%
\pgfpathlineto{\pgfqpoint{1.786218in}{1.417654in}}%
\pgfpathlineto{\pgfqpoint{1.791214in}{1.438199in}}%
\pgfpathlineto{\pgfqpoint{1.796211in}{1.430061in}}%
\pgfpathlineto{\pgfqpoint{1.801207in}{1.419837in}}%
\pgfpathlineto{\pgfqpoint{1.806203in}{1.359432in}}%
\pgfpathlineto{\pgfqpoint{1.811200in}{1.281675in}}%
\pgfpathlineto{\pgfqpoint{1.821192in}{1.376458in}}%
\pgfpathlineto{\pgfqpoint{1.826189in}{1.388272in}}%
\pgfpathlineto{\pgfqpoint{1.831185in}{1.410507in}}%
\pgfpathlineto{\pgfqpoint{1.836182in}{1.504674in}}%
\pgfpathlineto{\pgfqpoint{1.841178in}{1.568196in}}%
\pgfpathlineto{\pgfqpoint{1.846174in}{1.604882in}}%
\pgfpathlineto{\pgfqpoint{1.851171in}{1.603763in}}%
\pgfpathlineto{\pgfqpoint{1.856167in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.861164in}{1.566528in}}%
\pgfpathlineto{\pgfqpoint{1.866160in}{1.537906in}}%
\pgfpathlineto{\pgfqpoint{1.871156in}{1.476277in}}%
\pgfpathlineto{\pgfqpoint{1.876153in}{1.446236in}}%
\pgfpathlineto{\pgfqpoint{1.881149in}{1.412658in}}%
\pgfpathlineto{\pgfqpoint{1.886145in}{1.376430in}}%
\pgfpathlineto{\pgfqpoint{1.891142in}{1.349245in}}%
\pgfpathlineto{\pgfqpoint{1.896138in}{1.350472in}}%
\pgfpathlineto{\pgfqpoint{1.901135in}{1.363187in}}%
\pgfpathlineto{\pgfqpoint{1.906131in}{1.376779in}}%
\pgfpathlineto{\pgfqpoint{1.911127in}{1.393276in}}%
\pgfpathlineto{\pgfqpoint{1.916124in}{1.419455in}}%
\pgfpathlineto{\pgfqpoint{1.921120in}{1.448200in}}%
\pgfpathlineto{\pgfqpoint{1.926116in}{1.480145in}}%
\pgfpathlineto{\pgfqpoint{1.931113in}{1.454844in}}%
\pgfpathlineto{\pgfqpoint{1.936109in}{1.412798in}}%
\pgfpathlineto{\pgfqpoint{1.941106in}{1.408356in}}%
\pgfpathlineto{\pgfqpoint{1.946102in}{1.393572in}}%
\pgfpathlineto{\pgfqpoint{1.951098in}{1.411285in}}%
\pgfpathlineto{\pgfqpoint{1.956095in}{1.456180in}}%
\pgfpathlineto{\pgfqpoint{1.961091in}{1.491187in}}%
\pgfpathlineto{\pgfqpoint{1.966088in}{1.522779in}}%
\pgfpathlineto{\pgfqpoint{1.971084in}{1.533070in}}%
\pgfpathlineto{\pgfqpoint{1.976080in}{1.528316in}}%
\pgfpathlineto{\pgfqpoint{1.981077in}{1.528664in}}%
\pgfpathlineto{\pgfqpoint{1.991069in}{1.517057in}}%
\pgfpathlineto{\pgfqpoint{1.996066in}{1.512435in}}%
\pgfpathlineto{\pgfqpoint{2.001062in}{1.504310in}}%
\pgfpathlineto{\pgfqpoint{2.006059in}{1.493347in}}%
\pgfpathlineto{\pgfqpoint{2.011055in}{1.489992in}}%
\pgfpathlineto{\pgfqpoint{2.016051in}{1.490627in}}%
\pgfpathlineto{\pgfqpoint{2.021048in}{1.483956in}}%
\pgfpathlineto{\pgfqpoint{2.026044in}{1.484197in}}%
\pgfpathlineto{\pgfqpoint{2.031040in}{1.490679in}}%
\pgfpathlineto{\pgfqpoint{2.036037in}{1.484608in}}%
\pgfpathlineto{\pgfqpoint{2.041033in}{1.489796in}}%
\pgfpathlineto{\pgfqpoint{2.046030in}{1.497937in}}%
\pgfpathlineto{\pgfqpoint{2.051026in}{1.492235in}}%
\pgfpathlineto{\pgfqpoint{2.056022in}{1.471917in}}%
\pgfpathlineto{\pgfqpoint{2.061019in}{1.446412in}}%
\pgfpathlineto{\pgfqpoint{2.066015in}{1.448398in}}%
\pgfpathlineto{\pgfqpoint{2.071011in}{1.454293in}}%
\pgfpathlineto{\pgfqpoint{2.076008in}{1.465574in}}%
\pgfpathlineto{\pgfqpoint{2.081004in}{1.476005in}}%
\pgfpathlineto{\pgfqpoint{2.086001in}{1.482466in}}%
\pgfpathlineto{\pgfqpoint{2.090997in}{1.488431in}}%
\pgfpathlineto{\pgfqpoint{2.095993in}{1.489754in}}%
\pgfpathlineto{\pgfqpoint{2.100990in}{1.495475in}}%
\pgfpathlineto{\pgfqpoint{2.105986in}{1.496460in}}%
\pgfpathlineto{\pgfqpoint{2.110983in}{1.491253in}}%
\pgfpathlineto{\pgfqpoint{2.115979in}{1.474500in}}%
\pgfpathlineto{\pgfqpoint{2.120975in}{1.433415in}}%
\pgfpathlineto{\pgfqpoint{2.125972in}{1.398889in}}%
\pgfpathlineto{\pgfqpoint{2.130968in}{1.379428in}}%
\pgfpathlineto{\pgfqpoint{2.135964in}{1.372203in}}%
\pgfpathlineto{\pgfqpoint{2.140961in}{1.378600in}}%
\pgfpathlineto{\pgfqpoint{2.145957in}{1.379048in}}%
\pgfpathlineto{\pgfqpoint{2.150954in}{1.377111in}}%
\pgfpathlineto{\pgfqpoint{2.155950in}{1.364939in}}%
\pgfpathlineto{\pgfqpoint{2.160946in}{1.359648in}}%
\pgfpathlineto{\pgfqpoint{2.165943in}{1.355430in}}%
\pgfpathlineto{\pgfqpoint{2.170939in}{1.333210in}}%
\pgfpathlineto{\pgfqpoint{2.175935in}{1.315368in}}%
\pgfpathlineto{\pgfqpoint{2.180932in}{1.324619in}}%
\pgfpathlineto{\pgfqpoint{2.185928in}{1.344092in}}%
\pgfpathlineto{\pgfqpoint{2.190925in}{1.349244in}}%
\pgfpathlineto{\pgfqpoint{2.195921in}{1.304115in}}%
\pgfpathlineto{\pgfqpoint{2.200917in}{1.248524in}}%
\pgfpathlineto{\pgfqpoint{2.205914in}{1.353359in}}%
\pgfpathlineto{\pgfqpoint{2.210910in}{1.441402in}}%
\pgfpathlineto{\pgfqpoint{2.215906in}{1.484669in}}%
\pgfpathlineto{\pgfqpoint{2.220903in}{1.490556in}}%
\pgfpathlineto{\pgfqpoint{2.225899in}{1.501174in}}%
\pgfpathlineto{\pgfqpoint{2.230896in}{1.500039in}}%
\pgfpathlineto{\pgfqpoint{2.235892in}{1.499593in}}%
\pgfpathlineto{\pgfqpoint{2.240888in}{1.504698in}}%
\pgfpathlineto{\pgfqpoint{2.245885in}{1.507819in}}%
\pgfpathlineto{\pgfqpoint{2.250881in}{1.511788in}}%
\pgfpathlineto{\pgfqpoint{2.255878in}{1.513792in}}%
\pgfpathlineto{\pgfqpoint{2.260874in}{1.519969in}}%
\pgfpathlineto{\pgfqpoint{2.265870in}{1.527346in}}%
\pgfpathlineto{\pgfqpoint{2.270867in}{1.543686in}}%
\pgfpathlineto{\pgfqpoint{2.275863in}{1.550007in}}%
\pgfpathlineto{\pgfqpoint{2.280859in}{1.564268in}}%
\pgfpathlineto{\pgfqpoint{2.285856in}{1.569009in}}%
\pgfpathlineto{\pgfqpoint{2.290852in}{1.576901in}}%
\pgfpathlineto{\pgfqpoint{2.295849in}{1.579479in}}%
\pgfpathlineto{\pgfqpoint{2.300845in}{1.593062in}}%
\pgfpathlineto{\pgfqpoint{2.305841in}{1.602862in}}%
\pgfpathlineto{\pgfqpoint{2.310838in}{1.617414in}}%
\pgfpathlineto{\pgfqpoint{2.315834in}{1.643712in}}%
\pgfpathlineto{\pgfqpoint{2.320830in}{1.680830in}}%
\pgfpathlineto{\pgfqpoint{2.325827in}{1.732591in}}%
\pgfpathlineto{\pgfqpoint{2.330823in}{1.775938in}}%
\pgfpathlineto{\pgfqpoint{2.335820in}{1.835071in}}%
\pgfpathlineto{\pgfqpoint{2.340816in}{1.902646in}}%
\pgfpathlineto{\pgfqpoint{2.345812in}{2.023104in}}%
\pgfpathlineto{\pgfqpoint{2.350809in}{2.050123in}}%
\pgfpathlineto{\pgfqpoint{2.355805in}{1.975728in}}%
\pgfpathlineto{\pgfqpoint{2.365798in}{1.920475in}}%
\pgfpathlineto{\pgfqpoint{2.370794in}{1.907516in}}%
\pgfpathlineto{\pgfqpoint{2.375791in}{1.891697in}}%
\pgfpathlineto{\pgfqpoint{2.380787in}{1.878700in}}%
\pgfpathlineto{\pgfqpoint{2.385783in}{1.861729in}}%
\pgfpathlineto{\pgfqpoint{2.390780in}{1.851303in}}%
\pgfpathlineto{\pgfqpoint{2.395776in}{1.833068in}}%
\pgfpathlineto{\pgfqpoint{2.400773in}{1.829818in}}%
\pgfpathlineto{\pgfqpoint{2.405769in}{1.815958in}}%
\pgfpathlineto{\pgfqpoint{2.410765in}{1.811775in}}%
\pgfpathlineto{\pgfqpoint{2.415762in}{1.818462in}}%
\pgfpathlineto{\pgfqpoint{2.420758in}{1.846652in}}%
\pgfpathlineto{\pgfqpoint{2.425754in}{1.862953in}}%
\pgfpathlineto{\pgfqpoint{2.430751in}{1.850102in}}%
\pgfpathlineto{\pgfqpoint{2.435747in}{1.842870in}}%
\pgfpathlineto{\pgfqpoint{2.440744in}{1.818477in}}%
\pgfpathlineto{\pgfqpoint{2.445740in}{1.813103in}}%
\pgfpathlineto{\pgfqpoint{2.450736in}{1.821606in}}%
\pgfpathlineto{\pgfqpoint{2.455733in}{1.863723in}}%
\pgfpathlineto{\pgfqpoint{2.460729in}{1.925541in}}%
\pgfpathlineto{\pgfqpoint{2.465725in}{1.850308in}}%
\pgfpathlineto{\pgfqpoint{2.470722in}{1.791614in}}%
\pgfpathlineto{\pgfqpoint{2.475718in}{1.758772in}}%
\pgfpathlineto{\pgfqpoint{2.480715in}{1.723614in}}%
\pgfpathlineto{\pgfqpoint{2.485711in}{1.733814in}}%
\pgfpathlineto{\pgfqpoint{2.490707in}{1.792552in}}%
\pgfpathlineto{\pgfqpoint{2.495704in}{2.011769in}}%
\pgfpathlineto{\pgfqpoint{2.500700in}{2.702091in}}%
\pgfpathlineto{\pgfqpoint{2.505697in}{3.488803in}}%
\pgfpathlineto{\pgfqpoint{2.510693in}{3.268455in}}%
\pgfpathlineto{\pgfqpoint{2.515689in}{2.975107in}}%
\pgfpathlineto{\pgfqpoint{2.520686in}{2.964269in}}%
\pgfpathlineto{\pgfqpoint{2.525682in}{2.992541in}}%
\pgfpathlineto{\pgfqpoint{2.530678in}{2.743142in}}%
\pgfpathlineto{\pgfqpoint{2.535675in}{2.422360in}}%
\pgfpathlineto{\pgfqpoint{2.540671in}{2.226542in}}%
\pgfpathlineto{\pgfqpoint{2.545668in}{2.065345in}}%
\pgfpathlineto{\pgfqpoint{2.550664in}{1.989663in}}%
\pgfpathlineto{\pgfqpoint{2.555660in}{1.920391in}}%
\pgfpathlineto{\pgfqpoint{2.560657in}{1.839365in}}%
\pgfpathlineto{\pgfqpoint{2.565653in}{1.847725in}}%
\pgfpathlineto{\pgfqpoint{2.570649in}{1.885053in}}%
\pgfpathlineto{\pgfqpoint{2.575646in}{2.056350in}}%
\pgfpathlineto{\pgfqpoint{2.580642in}{2.073126in}}%
\pgfpathlineto{\pgfqpoint{2.585639in}{1.916742in}}%
\pgfpathlineto{\pgfqpoint{2.590635in}{1.692001in}}%
\pgfpathlineto{\pgfqpoint{2.595631in}{1.661918in}}%
\pgfpathlineto{\pgfqpoint{2.600628in}{1.852595in}}%
\pgfpathlineto{\pgfqpoint{2.605624in}{1.871730in}}%
\pgfpathlineto{\pgfqpoint{2.610620in}{1.760917in}}%
\pgfpathlineto{\pgfqpoint{2.615617in}{1.748037in}}%
\pgfpathlineto{\pgfqpoint{2.620613in}{1.776340in}}%
\pgfpathlineto{\pgfqpoint{2.625610in}{1.829897in}}%
\pgfpathlineto{\pgfqpoint{2.630606in}{1.865627in}}%
\pgfpathlineto{\pgfqpoint{2.640599in}{2.044961in}}%
\pgfpathlineto{\pgfqpoint{2.645595in}{2.328224in}}%
\pgfpathlineto{\pgfqpoint{2.650592in}{2.376709in}}%
\pgfpathlineto{\pgfqpoint{2.655588in}{2.205764in}}%
\pgfpathlineto{\pgfqpoint{2.660584in}{2.183052in}}%
\pgfpathlineto{\pgfqpoint{2.665581in}{2.162193in}}%
\pgfpathlineto{\pgfqpoint{2.670577in}{2.184468in}}%
\pgfpathlineto{\pgfqpoint{2.675573in}{2.303690in}}%
\pgfpathlineto{\pgfqpoint{2.680570in}{2.276066in}}%
\pgfpathlineto{\pgfqpoint{2.685566in}{2.118542in}}%
\pgfpathlineto{\pgfqpoint{2.690563in}{2.053963in}}%
\pgfpathlineto{\pgfqpoint{2.695559in}{2.048335in}}%
\pgfpathlineto{\pgfqpoint{2.700555in}{2.076345in}}%
\pgfpathlineto{\pgfqpoint{2.705552in}{2.061863in}}%
\pgfpathlineto{\pgfqpoint{2.715544in}{1.945775in}}%
\pgfpathlineto{\pgfqpoint{2.720541in}{1.884599in}}%
\pgfpathlineto{\pgfqpoint{2.725537in}{1.836918in}}%
\pgfpathlineto{\pgfqpoint{2.735530in}{1.797437in}}%
\pgfpathlineto{\pgfqpoint{2.740526in}{1.810034in}}%
\pgfpathlineto{\pgfqpoint{2.745523in}{1.828639in}}%
\pgfpathlineto{\pgfqpoint{2.750519in}{1.826609in}}%
\pgfpathlineto{\pgfqpoint{2.755515in}{1.835332in}}%
\pgfpathlineto{\pgfqpoint{2.760512in}{1.944163in}}%
\pgfpathlineto{\pgfqpoint{2.765508in}{2.079949in}}%
\pgfpathlineto{\pgfqpoint{2.770505in}{2.119546in}}%
\pgfpathlineto{\pgfqpoint{2.775501in}{2.077839in}}%
\pgfpathlineto{\pgfqpoint{2.780497in}{2.003616in}}%
\pgfpathlineto{\pgfqpoint{2.785494in}{1.959395in}}%
\pgfpathlineto{\pgfqpoint{2.795487in}{1.879654in}}%
\pgfpathlineto{\pgfqpoint{2.800483in}{1.852688in}}%
\pgfpathlineto{\pgfqpoint{2.805479in}{1.831306in}}%
\pgfpathlineto{\pgfqpoint{2.810476in}{1.813432in}}%
\pgfpathlineto{\pgfqpoint{2.815472in}{1.793106in}}%
\pgfpathlineto{\pgfqpoint{2.820468in}{1.782422in}}%
\pgfpathlineto{\pgfqpoint{2.825465in}{1.773329in}}%
\pgfpathlineto{\pgfqpoint{2.830461in}{1.773778in}}%
\pgfpathlineto{\pgfqpoint{2.835458in}{1.800116in}}%
\pgfpathlineto{\pgfqpoint{2.840454in}{1.823166in}}%
\pgfpathlineto{\pgfqpoint{2.845450in}{1.742970in}}%
\pgfpathlineto{\pgfqpoint{2.850447in}{1.683593in}}%
\pgfpathlineto{\pgfqpoint{2.855443in}{1.657881in}}%
\pgfpathlineto{\pgfqpoint{2.860439in}{1.636468in}}%
\pgfpathlineto{\pgfqpoint{2.865436in}{1.621305in}}%
\pgfpathlineto{\pgfqpoint{2.870432in}{1.603678in}}%
\pgfpathlineto{\pgfqpoint{2.875429in}{1.592717in}}%
\pgfpathlineto{\pgfqpoint{2.880425in}{1.593620in}}%
\pgfpathlineto{\pgfqpoint{2.885421in}{1.590059in}}%
\pgfpathlineto{\pgfqpoint{2.890418in}{1.584836in}}%
\pgfpathlineto{\pgfqpoint{2.895414in}{1.580189in}}%
\pgfpathlineto{\pgfqpoint{2.900411in}{1.571690in}}%
\pgfpathlineto{\pgfqpoint{2.905407in}{1.557023in}}%
\pgfpathlineto{\pgfqpoint{2.910403in}{1.530949in}}%
\pgfpathlineto{\pgfqpoint{2.915400in}{1.501308in}}%
\pgfpathlineto{\pgfqpoint{2.920396in}{1.465427in}}%
\pgfpathlineto{\pgfqpoint{2.925392in}{1.455192in}}%
\pgfpathlineto{\pgfqpoint{2.930389in}{1.486497in}}%
\pgfpathlineto{\pgfqpoint{2.935385in}{1.502875in}}%
\pgfpathlineto{\pgfqpoint{2.940382in}{1.525051in}}%
\pgfpathlineto{\pgfqpoint{2.945378in}{1.515608in}}%
\pgfpathlineto{\pgfqpoint{2.950374in}{1.507984in}}%
\pgfpathlineto{\pgfqpoint{2.955371in}{1.485063in}}%
\pgfpathlineto{\pgfqpoint{2.960367in}{1.451159in}}%
\pgfpathlineto{\pgfqpoint{2.965363in}{1.338864in}}%
\pgfpathlineto{\pgfqpoint{2.970360in}{1.347968in}}%
\pgfpathlineto{\pgfqpoint{2.975356in}{1.454173in}}%
\pgfpathlineto{\pgfqpoint{2.980353in}{1.492702in}}%
\pgfpathlineto{\pgfqpoint{2.985349in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{2.990345in}{1.522932in}}%
\pgfpathlineto{\pgfqpoint{2.995342in}{1.519478in}}%
\pgfpathlineto{\pgfqpoint{3.000338in}{1.504670in}}%
\pgfpathlineto{\pgfqpoint{3.005334in}{1.530198in}}%
\pgfpathlineto{\pgfqpoint{3.010331in}{1.552633in}}%
\pgfpathlineto{\pgfqpoint{3.015327in}{1.558718in}}%
\pgfpathlineto{\pgfqpoint{3.020324in}{1.565285in}}%
\pgfpathlineto{\pgfqpoint{3.025320in}{1.567277in}}%
\pgfpathlineto{\pgfqpoint{3.030316in}{1.571095in}}%
\pgfpathlineto{\pgfqpoint{3.040309in}{1.596255in}}%
\pgfpathlineto{\pgfqpoint{3.045306in}{1.613100in}}%
\pgfpathlineto{\pgfqpoint{3.050302in}{1.621735in}}%
\pgfpathlineto{\pgfqpoint{3.055298in}{1.623761in}}%
\pgfpathlineto{\pgfqpoint{3.065291in}{1.617911in}}%
\pgfpathlineto{\pgfqpoint{3.070287in}{1.617076in}}%
\pgfpathlineto{\pgfqpoint{3.075284in}{1.623514in}}%
\pgfpathlineto{\pgfqpoint{3.080280in}{1.626673in}}%
\pgfpathlineto{\pgfqpoint{3.085277in}{1.627141in}}%
\pgfpathlineto{\pgfqpoint{3.090273in}{1.625918in}}%
\pgfpathlineto{\pgfqpoint{3.095269in}{1.618003in}}%
\pgfpathlineto{\pgfqpoint{3.100266in}{1.615288in}}%
\pgfpathlineto{\pgfqpoint{3.105262in}{1.610274in}}%
\pgfpathlineto{\pgfqpoint{3.110258in}{1.604127in}}%
\pgfpathlineto{\pgfqpoint{3.115255in}{1.601393in}}%
\pgfpathlineto{\pgfqpoint{3.120251in}{1.600396in}}%
\pgfpathlineto{\pgfqpoint{3.125248in}{1.586874in}}%
\pgfpathlineto{\pgfqpoint{3.130244in}{1.576345in}}%
\pgfpathlineto{\pgfqpoint{3.135240in}{1.556463in}}%
\pgfpathlineto{\pgfqpoint{3.140237in}{1.549574in}}%
\pgfpathlineto{\pgfqpoint{3.145233in}{1.517294in}}%
\pgfpathlineto{\pgfqpoint{3.150229in}{1.515262in}}%
\pgfpathlineto{\pgfqpoint{3.155226in}{1.540866in}}%
\pgfpathlineto{\pgfqpoint{3.160222in}{1.544502in}}%
\pgfpathlineto{\pgfqpoint{3.165219in}{1.555327in}}%
\pgfpathlineto{\pgfqpoint{3.170215in}{1.552750in}}%
\pgfpathlineto{\pgfqpoint{3.175211in}{1.552543in}}%
\pgfpathlineto{\pgfqpoint{3.180208in}{1.544503in}}%
\pgfpathlineto{\pgfqpoint{3.185204in}{1.539757in}}%
\pgfpathlineto{\pgfqpoint{3.190201in}{1.521595in}}%
\pgfpathlineto{\pgfqpoint{3.195197in}{1.520524in}}%
\pgfpathlineto{\pgfqpoint{3.200193in}{1.529133in}}%
\pgfpathlineto{\pgfqpoint{3.205190in}{1.539212in}}%
\pgfpathlineto{\pgfqpoint{3.210186in}{1.550886in}}%
\pgfpathlineto{\pgfqpoint{3.215182in}{1.550097in}}%
\pgfpathlineto{\pgfqpoint{3.220179in}{1.553237in}}%
\pgfpathlineto{\pgfqpoint{3.225175in}{1.550972in}}%
\pgfpathlineto{\pgfqpoint{3.230172in}{1.558303in}}%
\pgfpathlineto{\pgfqpoint{3.235168in}{1.547110in}}%
\pgfpathlineto{\pgfqpoint{3.240164in}{1.542998in}}%
\pgfpathlineto{\pgfqpoint{3.245161in}{1.538292in}}%
\pgfpathlineto{\pgfqpoint{3.250157in}{1.540140in}}%
\pgfpathlineto{\pgfqpoint{3.255153in}{1.546790in}}%
\pgfpathlineto{\pgfqpoint{3.260150in}{1.539737in}}%
\pgfpathlineto{\pgfqpoint{3.265146in}{1.537218in}}%
\pgfpathlineto{\pgfqpoint{3.270143in}{1.527953in}}%
\pgfpathlineto{\pgfqpoint{3.275139in}{1.524228in}}%
\pgfpathlineto{\pgfqpoint{3.280135in}{1.525939in}}%
\pgfpathlineto{\pgfqpoint{3.285132in}{1.522501in}}%
\pgfpathlineto{\pgfqpoint{3.290128in}{1.511693in}}%
\pgfpathlineto{\pgfqpoint{3.295125in}{1.513634in}}%
\pgfpathlineto{\pgfqpoint{3.300121in}{1.511826in}}%
\pgfpathlineto{\pgfqpoint{3.305117in}{1.507360in}}%
\pgfpathlineto{\pgfqpoint{3.310114in}{1.499761in}}%
\pgfpathlineto{\pgfqpoint{3.315110in}{1.492778in}}%
\pgfpathlineto{\pgfqpoint{3.320106in}{1.476155in}}%
\pgfpathlineto{\pgfqpoint{3.325103in}{1.469883in}}%
\pgfpathlineto{\pgfqpoint{3.330099in}{1.478572in}}%
\pgfpathlineto{\pgfqpoint{3.335096in}{1.507543in}}%
\pgfpathlineto{\pgfqpoint{3.340092in}{1.550704in}}%
\pgfpathlineto{\pgfqpoint{3.350085in}{1.687490in}}%
\pgfpathlineto{\pgfqpoint{3.355081in}{1.724224in}}%
\pgfpathlineto{\pgfqpoint{3.360077in}{1.740090in}}%
\pgfpathlineto{\pgfqpoint{3.365074in}{1.728993in}}%
\pgfpathlineto{\pgfqpoint{3.375067in}{1.719334in}}%
\pgfpathlineto{\pgfqpoint{3.380063in}{1.711417in}}%
\pgfpathlineto{\pgfqpoint{3.385059in}{1.711804in}}%
\pgfpathlineto{\pgfqpoint{3.390056in}{1.694011in}}%
\pgfpathlineto{\pgfqpoint{3.395052in}{1.677538in}}%
\pgfpathlineto{\pgfqpoint{3.400048in}{1.675972in}}%
\pgfpathlineto{\pgfqpoint{3.405045in}{1.666480in}}%
\pgfpathlineto{\pgfqpoint{3.410041in}{1.658624in}}%
\pgfpathlineto{\pgfqpoint{3.415038in}{1.651349in}}%
\pgfpathlineto{\pgfqpoint{3.420034in}{1.656496in}}%
\pgfpathlineto{\pgfqpoint{3.425030in}{1.649865in}}%
\pgfpathlineto{\pgfqpoint{3.430027in}{1.646166in}}%
\pgfpathlineto{\pgfqpoint{3.435023in}{1.644839in}}%
\pgfpathlineto{\pgfqpoint{3.440020in}{1.643832in}}%
\pgfpathlineto{\pgfqpoint{3.445016in}{1.641750in}}%
\pgfpathlineto{\pgfqpoint{3.450012in}{1.646934in}}%
\pgfpathlineto{\pgfqpoint{3.455009in}{1.648432in}}%
\pgfpathlineto{\pgfqpoint{3.465001in}{1.626146in}}%
\pgfpathlineto{\pgfqpoint{3.469998in}{1.624763in}}%
\pgfpathlineto{\pgfqpoint{3.474994in}{1.618869in}}%
\pgfpathlineto{\pgfqpoint{3.479991in}{1.608036in}}%
\pgfpathlineto{\pgfqpoint{3.484987in}{1.594283in}}%
\pgfpathlineto{\pgfqpoint{3.489983in}{1.586912in}}%
\pgfpathlineto{\pgfqpoint{3.494980in}{1.571660in}}%
\pgfpathlineto{\pgfqpoint{3.499976in}{1.568110in}}%
\pgfpathlineto{\pgfqpoint{3.504972in}{1.561054in}}%
\pgfpathlineto{\pgfqpoint{3.509969in}{1.563220in}}%
\pgfpathlineto{\pgfqpoint{3.514965in}{1.558694in}}%
\pgfpathlineto{\pgfqpoint{3.519962in}{1.544244in}}%
\pgfpathlineto{\pgfqpoint{3.524958in}{1.532833in}}%
\pgfpathlineto{\pgfqpoint{3.529954in}{1.522235in}}%
\pgfpathlineto{\pgfqpoint{3.534951in}{1.522900in}}%
\pgfpathlineto{\pgfqpoint{3.539947in}{1.515717in}}%
\pgfpathlineto{\pgfqpoint{3.544943in}{1.496856in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{1.500537in}}%
\pgfpathlineto{\pgfqpoint{3.554936in}{1.504852in}}%
\pgfpathlineto{\pgfqpoint{3.564929in}{1.499571in}}%
\pgfpathlineto{\pgfqpoint{3.569925in}{1.490885in}}%
\pgfpathlineto{\pgfqpoint{3.574922in}{1.488724in}}%
\pgfpathlineto{\pgfqpoint{3.579918in}{1.480473in}}%
\pgfpathlineto{\pgfqpoint{3.584915in}{1.476336in}}%
\pgfpathlineto{\pgfqpoint{3.594907in}{1.479232in}}%
\pgfpathlineto{\pgfqpoint{3.599904in}{1.477561in}}%
\pgfpathlineto{\pgfqpoint{3.604900in}{1.480093in}}%
\pgfpathlineto{\pgfqpoint{3.609896in}{1.479141in}}%
\pgfpathlineto{\pgfqpoint{3.619889in}{1.484017in}}%
\pgfpathlineto{\pgfqpoint{3.624886in}{1.493237in}}%
\pgfpathlineto{\pgfqpoint{3.629882in}{1.500557in}}%
\pgfpathlineto{\pgfqpoint{3.634878in}{1.501330in}}%
\pgfpathlineto{\pgfqpoint{3.639875in}{1.499408in}}%
\pgfpathlineto{\pgfqpoint{3.644871in}{1.514896in}}%
\pgfpathlineto{\pgfqpoint{3.649867in}{1.528022in}}%
\pgfpathlineto{\pgfqpoint{3.654864in}{1.543067in}}%
\pgfpathlineto{\pgfqpoint{3.659860in}{1.555341in}}%
\pgfpathlineto{\pgfqpoint{3.664857in}{1.570121in}}%
\pgfpathlineto{\pgfqpoint{3.669853in}{1.602426in}}%
\pgfpathlineto{\pgfqpoint{3.674849in}{1.640573in}}%
\pgfpathlineto{\pgfqpoint{3.679846in}{1.675609in}}%
\pgfpathlineto{\pgfqpoint{3.684842in}{1.741577in}}%
\pgfpathlineto{\pgfqpoint{3.689838in}{1.768880in}}%
\pgfpathlineto{\pgfqpoint{3.694835in}{1.825831in}}%
\pgfpathlineto{\pgfqpoint{3.699831in}{1.876274in}}%
\pgfpathlineto{\pgfqpoint{3.704828in}{1.923021in}}%
\pgfpathlineto{\pgfqpoint{3.709824in}{1.924678in}}%
\pgfpathlineto{\pgfqpoint{3.714820in}{1.942190in}}%
\pgfpathlineto{\pgfqpoint{3.719817in}{1.990952in}}%
\pgfpathlineto{\pgfqpoint{3.724813in}{2.053194in}}%
\pgfpathlineto{\pgfqpoint{3.729810in}{2.131146in}}%
\pgfpathlineto{\pgfqpoint{3.734806in}{2.239266in}}%
\pgfpathlineto{\pgfqpoint{3.739802in}{2.256007in}}%
\pgfpathlineto{\pgfqpoint{3.744799in}{2.224110in}}%
\pgfpathlineto{\pgfqpoint{3.749795in}{2.139146in}}%
\pgfpathlineto{\pgfqpoint{3.754791in}{2.034866in}}%
\pgfpathlineto{\pgfqpoint{3.759788in}{1.947641in}}%
\pgfpathlineto{\pgfqpoint{3.764784in}{1.906250in}}%
\pgfpathlineto{\pgfqpoint{3.769781in}{1.887333in}}%
\pgfpathlineto{\pgfqpoint{3.774777in}{1.880475in}}%
\pgfpathlineto{\pgfqpoint{3.779773in}{1.859948in}}%
\pgfpathlineto{\pgfqpoint{3.784770in}{1.837054in}}%
\pgfpathlineto{\pgfqpoint{3.789766in}{1.843414in}}%
\pgfpathlineto{\pgfqpoint{3.794762in}{1.836329in}}%
\pgfpathlineto{\pgfqpoint{3.799759in}{1.816017in}}%
\pgfpathlineto{\pgfqpoint{3.804755in}{1.752533in}}%
\pgfpathlineto{\pgfqpoint{3.809752in}{1.717315in}}%
\pgfpathlineto{\pgfqpoint{3.814748in}{1.691865in}}%
\pgfpathlineto{\pgfqpoint{3.819744in}{1.634256in}}%
\pgfpathlineto{\pgfqpoint{3.824741in}{1.513440in}}%
\pgfpathlineto{\pgfqpoint{3.829737in}{1.454230in}}%
\pgfpathlineto{\pgfqpoint{3.834734in}{1.354541in}}%
\pgfpathlineto{\pgfqpoint{3.839730in}{1.473474in}}%
\pgfpathlineto{\pgfqpoint{3.849723in}{1.760949in}}%
\pgfpathlineto{\pgfqpoint{3.854719in}{1.987851in}}%
\pgfpathlineto{\pgfqpoint{3.859715in}{1.775381in}}%
\pgfpathlineto{\pgfqpoint{3.864712in}{1.612633in}}%
\pgfpathlineto{\pgfqpoint{3.869708in}{1.554057in}}%
\pgfpathlineto{\pgfqpoint{3.874705in}{1.573355in}}%
\pgfpathlineto{\pgfqpoint{3.879701in}{1.730446in}}%
\pgfpathlineto{\pgfqpoint{3.884697in}{1.775704in}}%
\pgfpathlineto{\pgfqpoint{3.889694in}{1.804235in}}%
\pgfpathlineto{\pgfqpoint{3.894690in}{1.829332in}}%
\pgfpathlineto{\pgfqpoint{3.899686in}{1.890276in}}%
\pgfpathlineto{\pgfqpoint{3.904683in}{1.943767in}}%
\pgfpathlineto{\pgfqpoint{3.914676in}{2.067350in}}%
\pgfpathlineto{\pgfqpoint{3.919672in}{1.988957in}}%
\pgfpathlineto{\pgfqpoint{3.924668in}{1.939818in}}%
\pgfpathlineto{\pgfqpoint{3.929665in}{1.914255in}}%
\pgfpathlineto{\pgfqpoint{3.934661in}{1.880635in}}%
\pgfpathlineto{\pgfqpoint{3.939657in}{1.859868in}}%
\pgfpathlineto{\pgfqpoint{3.944654in}{1.848860in}}%
\pgfpathlineto{\pgfqpoint{3.949650in}{1.832111in}}%
\pgfpathlineto{\pgfqpoint{3.954647in}{1.823662in}}%
\pgfpathlineto{\pgfqpoint{3.959643in}{1.806891in}}%
\pgfpathlineto{\pgfqpoint{3.964639in}{1.827895in}}%
\pgfpathlineto{\pgfqpoint{3.969636in}{1.855271in}}%
\pgfpathlineto{\pgfqpoint{3.974632in}{1.891031in}}%
\pgfpathlineto{\pgfqpoint{3.979629in}{1.916869in}}%
\pgfpathlineto{\pgfqpoint{3.984625in}{1.966900in}}%
\pgfpathlineto{\pgfqpoint{3.989621in}{2.011342in}}%
\pgfpathlineto{\pgfqpoint{3.994618in}{2.084510in}}%
\pgfpathlineto{\pgfqpoint{3.999614in}{1.987547in}}%
\pgfpathlineto{\pgfqpoint{4.004610in}{1.943032in}}%
\pgfpathlineto{\pgfqpoint{4.009607in}{1.926396in}}%
\pgfpathlineto{\pgfqpoint{4.014603in}{1.877326in}}%
\pgfpathlineto{\pgfqpoint{4.019600in}{1.885427in}}%
\pgfpathlineto{\pgfqpoint{4.024596in}{1.852419in}}%
\pgfpathlineto{\pgfqpoint{4.034589in}{1.797287in}}%
\pgfpathlineto{\pgfqpoint{4.039585in}{1.765745in}}%
\pgfpathlineto{\pgfqpoint{4.044581in}{1.732350in}}%
\pgfpathlineto{\pgfqpoint{4.049578in}{1.708623in}}%
\pgfpathlineto{\pgfqpoint{4.054574in}{1.690008in}}%
\pgfpathlineto{\pgfqpoint{4.059571in}{1.666729in}}%
\pgfpathlineto{\pgfqpoint{4.064567in}{1.624365in}}%
\pgfpathlineto{\pgfqpoint{4.069563in}{1.604812in}}%
\pgfpathlineto{\pgfqpoint{4.074560in}{1.596168in}}%
\pgfpathlineto{\pgfqpoint{4.079556in}{1.601720in}}%
\pgfpathlineto{\pgfqpoint{4.084552in}{1.542345in}}%
\pgfpathlineto{\pgfqpoint{4.089549in}{1.519558in}}%
\pgfpathlineto{\pgfqpoint{4.094545in}{1.524908in}}%
\pgfpathlineto{\pgfqpoint{4.099542in}{1.528437in}}%
\pgfpathlineto{\pgfqpoint{4.104538in}{1.550222in}}%
\pgfpathlineto{\pgfqpoint{4.109534in}{1.561601in}}%
\pgfpathlineto{\pgfqpoint{4.114531in}{1.562778in}}%
\pgfpathlineto{\pgfqpoint{4.119527in}{1.565561in}}%
\pgfpathlineto{\pgfqpoint{4.124524in}{1.573071in}}%
\pgfpathlineto{\pgfqpoint{4.134516in}{1.549514in}}%
\pgfpathlineto{\pgfqpoint{4.139513in}{1.555269in}}%
\pgfpathlineto{\pgfqpoint{4.144509in}{1.533739in}}%
\pgfpathlineto{\pgfqpoint{4.149505in}{1.516330in}}%
\pgfpathlineto{\pgfqpoint{4.154502in}{1.503843in}}%
\pgfpathlineto{\pgfqpoint{4.159498in}{1.494963in}}%
\pgfpathlineto{\pgfqpoint{4.164495in}{1.482386in}}%
\pgfpathlineto{\pgfqpoint{4.169491in}{1.475810in}}%
\pgfpathlineto{\pgfqpoint{4.174487in}{1.461948in}}%
\pgfpathlineto{\pgfqpoint{4.179484in}{1.433755in}}%
\pgfpathlineto{\pgfqpoint{4.184480in}{1.436452in}}%
\pgfpathlineto{\pgfqpoint{4.189476in}{1.426913in}}%
\pgfpathlineto{\pgfqpoint{4.194473in}{1.413864in}}%
\pgfpathlineto{\pgfqpoint{4.199469in}{1.414874in}}%
\pgfpathlineto{\pgfqpoint{4.204466in}{1.407868in}}%
\pgfpathlineto{\pgfqpoint{4.209462in}{1.404964in}}%
\pgfpathlineto{\pgfqpoint{4.214458in}{1.408325in}}%
\pgfpathlineto{\pgfqpoint{4.219455in}{1.406615in}}%
\pgfpathlineto{\pgfqpoint{4.224451in}{1.408535in}}%
\pgfpathlineto{\pgfqpoint{4.229448in}{1.417834in}}%
\pgfpathlineto{\pgfqpoint{4.234444in}{1.438074in}}%
\pgfpathlineto{\pgfqpoint{4.239440in}{1.445856in}}%
\pgfpathlineto{\pgfqpoint{4.244437in}{1.444806in}}%
\pgfpathlineto{\pgfqpoint{4.249433in}{1.468908in}}%
\pgfpathlineto{\pgfqpoint{4.254429in}{1.473525in}}%
\pgfpathlineto{\pgfqpoint{4.259426in}{1.457491in}}%
\pgfpathlineto{\pgfqpoint{4.264422in}{1.452281in}}%
\pgfpathlineto{\pgfqpoint{4.269419in}{1.442758in}}%
\pgfpathlineto{\pgfqpoint{4.274415in}{1.434503in}}%
\pgfpathlineto{\pgfqpoint{4.279411in}{1.406770in}}%
\pgfpathlineto{\pgfqpoint{4.284408in}{1.350204in}}%
\pgfpathlineto{\pgfqpoint{4.289404in}{1.311060in}}%
\pgfpathlineto{\pgfqpoint{4.294400in}{1.278155in}}%
\pgfpathlineto{\pgfqpoint{4.299397in}{1.231042in}}%
\pgfpathlineto{\pgfqpoint{4.304393in}{1.199375in}}%
\pgfpathlineto{\pgfqpoint{4.309390in}{1.146995in}}%
\pgfpathlineto{\pgfqpoint{4.314386in}{1.101608in}}%
\pgfpathlineto{\pgfqpoint{4.319382in}{1.073564in}}%
\pgfpathlineto{\pgfqpoint{4.324379in}{1.063757in}}%
\pgfpathlineto{\pgfqpoint{4.329375in}{1.080149in}}%
\pgfpathlineto{\pgfqpoint{4.334371in}{1.125909in}}%
\pgfpathlineto{\pgfqpoint{4.339368in}{1.187119in}}%
\pgfpathlineto{\pgfqpoint{4.344364in}{1.231285in}}%
\pgfpathlineto{\pgfqpoint{4.349361in}{1.307717in}}%
\pgfpathlineto{\pgfqpoint{4.354357in}{1.330917in}}%
\pgfpathlineto{\pgfqpoint{4.359353in}{1.341847in}}%
\pgfpathlineto{\pgfqpoint{4.364350in}{1.373579in}}%
\pgfpathlineto{\pgfqpoint{4.369346in}{1.381706in}}%
\pgfpathlineto{\pgfqpoint{4.374343in}{1.383825in}}%
\pgfpathlineto{\pgfqpoint{4.379339in}{1.388366in}}%
\pgfpathlineto{\pgfqpoint{4.384335in}{1.391151in}}%
\pgfpathlineto{\pgfqpoint{4.389332in}{1.388317in}}%
\pgfpathlineto{\pgfqpoint{4.394328in}{1.372954in}}%
\pgfpathlineto{\pgfqpoint{4.399324in}{1.367229in}}%
\pgfpathlineto{\pgfqpoint{4.404321in}{1.360294in}}%
\pgfpathlineto{\pgfqpoint{4.409317in}{1.340328in}}%
\pgfpathlineto{\pgfqpoint{4.414314in}{1.312430in}}%
\pgfpathlineto{\pgfqpoint{4.419310in}{1.317242in}}%
\pgfpathlineto{\pgfqpoint{4.424306in}{1.339074in}}%
\pgfpathlineto{\pgfqpoint{4.429303in}{1.359402in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.376391in}}%
\pgfpathlineto{\pgfqpoint{4.439295in}{1.378727in}}%
\pgfpathlineto{\pgfqpoint{4.444292in}{1.381833in}}%
\pgfpathlineto{\pgfqpoint{4.449288in}{1.380596in}}%
\pgfpathlineto{\pgfqpoint{4.454285in}{1.386609in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{1.391539in}}%
\pgfpathlineto{\pgfqpoint{4.464277in}{1.397549in}}%
\pgfpathlineto{\pgfqpoint{4.469274in}{1.390607in}}%
\pgfpathlineto{\pgfqpoint{4.474270in}{1.372090in}}%
\pgfpathlineto{\pgfqpoint{4.479266in}{1.371290in}}%
\pgfpathlineto{\pgfqpoint{4.484263in}{1.370949in}}%
\pgfpathlineto{\pgfqpoint{4.489259in}{1.378703in}}%
\pgfpathlineto{\pgfqpoint{4.494256in}{1.376255in}}%
\pgfpathlineto{\pgfqpoint{4.499252in}{1.384807in}}%
\pgfpathlineto{\pgfqpoint{4.504248in}{1.394279in}}%
\pgfpathlineto{\pgfqpoint{4.509245in}{1.406821in}}%
\pgfpathlineto{\pgfqpoint{4.514241in}{1.424119in}}%
\pgfpathlineto{\pgfqpoint{4.519238in}{1.420525in}}%
\pgfpathlineto{\pgfqpoint{4.524234in}{1.426768in}}%
\pgfpathlineto{\pgfqpoint{4.529230in}{1.444207in}}%
\pgfpathlineto{\pgfqpoint{4.534227in}{1.448280in}}%
\pgfpathlineto{\pgfqpoint{4.539223in}{1.455855in}}%
\pgfpathlineto{\pgfqpoint{4.544219in}{1.467082in}}%
\pgfpathlineto{\pgfqpoint{4.549216in}{1.470176in}}%
\pgfpathlineto{\pgfqpoint{4.554212in}{1.474775in}}%
\pgfpathlineto{\pgfqpoint{4.559209in}{1.480988in}}%
\pgfpathlineto{\pgfqpoint{4.564205in}{1.495095in}}%
\pgfpathlineto{\pgfqpoint{4.569201in}{1.524158in}}%
\pgfpathlineto{\pgfqpoint{4.574198in}{1.533859in}}%
\pgfpathlineto{\pgfqpoint{4.579194in}{1.558171in}}%
\pgfpathlineto{\pgfqpoint{4.584190in}{1.547251in}}%
\pgfpathlineto{\pgfqpoint{4.589187in}{1.508720in}}%
\pgfpathlineto{\pgfqpoint{4.599180in}{1.456503in}}%
\pgfpathlineto{\pgfqpoint{4.604176in}{1.436385in}}%
\pgfpathlineto{\pgfqpoint{4.609172in}{1.408025in}}%
\pgfpathlineto{\pgfqpoint{4.614169in}{1.373533in}}%
\pgfpathlineto{\pgfqpoint{4.619165in}{1.344824in}}%
\pgfpathlineto{\pgfqpoint{4.624162in}{1.336273in}}%
\pgfpathlineto{\pgfqpoint{4.629158in}{1.325680in}}%
\pgfpathlineto{\pgfqpoint{4.634154in}{1.323056in}}%
\pgfpathlineto{\pgfqpoint{4.639151in}{1.318618in}}%
\pgfpathlineto{\pgfqpoint{4.644147in}{1.312044in}}%
\pgfpathlineto{\pgfqpoint{4.649143in}{1.315075in}}%
\pgfpathlineto{\pgfqpoint{4.654140in}{1.301299in}}%
\pgfpathlineto{\pgfqpoint{4.659136in}{1.290027in}}%
\pgfpathlineto{\pgfqpoint{4.664133in}{1.298303in}}%
\pgfpathlineto{\pgfqpoint{4.669129in}{1.290707in}}%
\pgfpathlineto{\pgfqpoint{4.674125in}{1.289848in}}%
\pgfpathlineto{\pgfqpoint{4.679122in}{1.296690in}}%
\pgfpathlineto{\pgfqpoint{4.684118in}{1.292356in}}%
\pgfpathlineto{\pgfqpoint{4.689114in}{1.305571in}}%
\pgfpathlineto{\pgfqpoint{4.694111in}{1.288937in}}%
\pgfpathlineto{\pgfqpoint{4.699107in}{1.295995in}}%
\pgfpathlineto{\pgfqpoint{4.704104in}{1.273632in}}%
\pgfpathlineto{\pgfqpoint{4.709100in}{1.247208in}}%
\pgfpathlineto{\pgfqpoint{4.719093in}{1.159240in}}%
\pgfpathlineto{\pgfqpoint{4.724089in}{1.128846in}}%
\pgfpathlineto{\pgfqpoint{4.729085in}{1.120301in}}%
\pgfpathlineto{\pgfqpoint{4.734082in}{1.148934in}}%
\pgfpathlineto{\pgfqpoint{4.744075in}{1.193871in}}%
\pgfpathlineto{\pgfqpoint{4.749071in}{1.229419in}}%
\pgfpathlineto{\pgfqpoint{4.754067in}{1.270807in}}%
\pgfpathlineto{\pgfqpoint{4.759064in}{1.305629in}}%
\pgfpathlineto{\pgfqpoint{4.764060in}{1.328568in}}%
\pgfpathlineto{\pgfqpoint{4.769057in}{1.366874in}}%
\pgfpathlineto{\pgfqpoint{4.779049in}{1.421996in}}%
\pgfpathlineto{\pgfqpoint{4.784046in}{1.464701in}}%
\pgfpathlineto{\pgfqpoint{4.789042in}{1.516743in}}%
\pgfpathlineto{\pgfqpoint{4.794038in}{1.548572in}}%
\pgfpathlineto{\pgfqpoint{4.799035in}{1.607789in}}%
\pgfpathlineto{\pgfqpoint{4.804031in}{1.613671in}}%
\pgfpathlineto{\pgfqpoint{4.809028in}{1.566224in}}%
\pgfpathlineto{\pgfqpoint{4.814024in}{1.552943in}}%
\pgfpathlineto{\pgfqpoint{4.819020in}{1.508587in}}%
\pgfpathlineto{\pgfqpoint{4.824017in}{1.498960in}}%
\pgfpathlineto{\pgfqpoint{4.829013in}{1.488653in}}%
\pgfpathlineto{\pgfqpoint{4.834009in}{1.491279in}}%
\pgfpathlineto{\pgfqpoint{4.839006in}{1.493219in}}%
\pgfpathlineto{\pgfqpoint{4.844002in}{1.490727in}}%
\pgfpathlineto{\pgfqpoint{4.848999in}{1.490295in}}%
\pgfpathlineto{\pgfqpoint{4.853995in}{1.491689in}}%
\pgfpathlineto{\pgfqpoint{4.858991in}{1.498240in}}%
\pgfpathlineto{\pgfqpoint{4.863988in}{1.507447in}}%
\pgfpathlineto{\pgfqpoint{4.868984in}{1.512025in}}%
\pgfpathlineto{\pgfqpoint{4.873980in}{1.503295in}}%
\pgfpathlineto{\pgfqpoint{4.878977in}{1.489453in}}%
\pgfpathlineto{\pgfqpoint{4.883973in}{1.478192in}}%
\pgfpathlineto{\pgfqpoint{4.888970in}{1.455598in}}%
\pgfpathlineto{\pgfqpoint{4.893966in}{1.460561in}}%
\pgfpathlineto{\pgfqpoint{4.898962in}{1.454207in}}%
\pgfpathlineto{\pgfqpoint{4.903959in}{1.438997in}}%
\pgfpathlineto{\pgfqpoint{4.908955in}{1.442577in}}%
\pgfpathlineto{\pgfqpoint{4.913952in}{1.442656in}}%
\pgfpathlineto{\pgfqpoint{4.918948in}{1.456961in}}%
\pgfpathlineto{\pgfqpoint{4.923944in}{1.464771in}}%
\pgfpathlineto{\pgfqpoint{4.928941in}{1.473638in}}%
\pgfpathlineto{\pgfqpoint{4.933937in}{1.476285in}}%
\pgfpathlineto{\pgfqpoint{4.938933in}{1.484006in}}%
\pgfpathlineto{\pgfqpoint{4.948926in}{1.513465in}}%
\pgfpathlineto{\pgfqpoint{4.953923in}{1.531147in}}%
\pgfpathlineto{\pgfqpoint{4.958919in}{1.538413in}}%
\pgfpathlineto{\pgfqpoint{4.963915in}{1.550590in}}%
\pgfpathlineto{\pgfqpoint{4.968912in}{1.567926in}}%
\pgfpathlineto{\pgfqpoint{4.973908in}{1.573025in}}%
\pgfpathlineto{\pgfqpoint{4.978904in}{1.576310in}}%
\pgfpathlineto{\pgfqpoint{4.983901in}{1.575593in}}%
\pgfpathlineto{\pgfqpoint{4.988897in}{1.584236in}}%
\pgfpathlineto{\pgfqpoint{4.993894in}{1.572850in}}%
\pgfpathlineto{\pgfqpoint{4.998890in}{1.585856in}}%
\pgfpathlineto{\pgfqpoint{5.003886in}{1.586016in}}%
\pgfpathlineto{\pgfqpoint{5.008883in}{1.589038in}}%
\pgfpathlineto{\pgfqpoint{5.013879in}{1.591239in}}%
\pgfpathlineto{\pgfqpoint{5.018875in}{1.600676in}}%
\pgfpathlineto{\pgfqpoint{5.023872in}{1.570119in}}%
\pgfpathlineto{\pgfqpoint{5.028868in}{1.564266in}}%
\pgfpathlineto{\pgfqpoint{5.033865in}{1.561736in}}%
\pgfpathlineto{\pgfqpoint{5.038861in}{1.534049in}}%
\pgfpathlineto{\pgfqpoint{5.043857in}{1.508040in}}%
\pgfpathlineto{\pgfqpoint{5.048854in}{1.477958in}}%
\pgfpathlineto{\pgfqpoint{5.053850in}{1.458618in}}%
\pgfpathlineto{\pgfqpoint{5.058847in}{1.432449in}}%
\pgfpathlineto{\pgfqpoint{5.063843in}{1.401205in}}%
\pgfpathlineto{\pgfqpoint{5.068839in}{1.388153in}}%
\pgfpathlineto{\pgfqpoint{5.073836in}{1.368031in}}%
\pgfpathlineto{\pgfqpoint{5.078832in}{1.350857in}}%
\pgfpathlineto{\pgfqpoint{5.083828in}{1.327952in}}%
\pgfpathlineto{\pgfqpoint{5.088825in}{1.297182in}}%
\pgfpathlineto{\pgfqpoint{5.093821in}{1.264156in}}%
\pgfpathlineto{\pgfqpoint{5.103814in}{1.209404in}}%
\pgfpathlineto{\pgfqpoint{5.108810in}{1.197277in}}%
\pgfpathlineto{\pgfqpoint{5.113807in}{1.173478in}}%
\pgfpathlineto{\pgfqpoint{5.118803in}{1.183440in}}%
\pgfpathlineto{\pgfqpoint{5.128796in}{1.242977in}}%
\pgfpathlineto{\pgfqpoint{5.138789in}{1.266507in}}%
\pgfpathlineto{\pgfqpoint{5.143785in}{1.274827in}}%
\pgfpathlineto{\pgfqpoint{5.148781in}{1.281444in}}%
\pgfpathlineto{\pgfqpoint{5.153778in}{1.294340in}}%
\pgfpathlineto{\pgfqpoint{5.158774in}{1.273002in}}%
\pgfpathlineto{\pgfqpoint{5.163771in}{1.260157in}}%
\pgfpathlineto{\pgfqpoint{5.168767in}{1.239513in}}%
\pgfpathlineto{\pgfqpoint{5.173763in}{1.208169in}}%
\pgfpathlineto{\pgfqpoint{5.178760in}{1.249286in}}%
\pgfpathlineto{\pgfqpoint{5.183756in}{1.286927in}}%
\pgfpathlineto{\pgfqpoint{5.188752in}{1.296464in}}%
\pgfpathlineto{\pgfqpoint{5.193749in}{1.301910in}}%
\pgfpathlineto{\pgfqpoint{5.198745in}{1.286901in}}%
\pgfpathlineto{\pgfqpoint{5.203742in}{1.292266in}}%
\pgfpathlineto{\pgfqpoint{5.208738in}{1.281165in}}%
\pgfpathlineto{\pgfqpoint{5.218731in}{1.262159in}}%
\pgfpathlineto{\pgfqpoint{5.223727in}{1.242158in}}%
\pgfpathlineto{\pgfqpoint{5.228723in}{1.228893in}}%
\pgfpathlineto{\pgfqpoint{5.233720in}{1.221722in}}%
\pgfpathlineto{\pgfqpoint{5.238716in}{1.207823in}}%
\pgfpathlineto{\pgfqpoint{5.243713in}{1.189893in}}%
\pgfpathlineto{\pgfqpoint{5.248709in}{1.178913in}}%
\pgfpathlineto{\pgfqpoint{5.253705in}{1.161936in}}%
\pgfpathlineto{\pgfqpoint{5.258702in}{1.147534in}}%
\pgfpathlineto{\pgfqpoint{5.263698in}{1.123247in}}%
\pgfpathlineto{\pgfqpoint{5.268694in}{1.110134in}}%
\pgfpathlineto{\pgfqpoint{5.273691in}{1.075762in}}%
\pgfpathlineto{\pgfqpoint{5.278687in}{1.129520in}}%
\pgfpathlineto{\pgfqpoint{5.283684in}{1.279458in}}%
\pgfpathlineto{\pgfqpoint{5.288680in}{1.335733in}}%
\pgfpathlineto{\pgfqpoint{5.293676in}{1.382540in}}%
\pgfpathlineto{\pgfqpoint{5.298673in}{1.411995in}}%
\pgfpathlineto{\pgfqpoint{5.303669in}{1.446686in}}%
\pgfpathlineto{\pgfqpoint{5.308666in}{1.455404in}}%
\pgfpathlineto{\pgfqpoint{5.313662in}{1.465601in}}%
\pgfpathlineto{\pgfqpoint{5.318658in}{1.471362in}}%
\pgfpathlineto{\pgfqpoint{5.323655in}{1.415793in}}%
\pgfpathlineto{\pgfqpoint{5.328651in}{1.419729in}}%
\pgfpathlineto{\pgfqpoint{5.333647in}{1.465725in}}%
\pgfpathlineto{\pgfqpoint{5.338644in}{1.483434in}}%
\pgfpathlineto{\pgfqpoint{5.343640in}{1.503716in}}%
\pgfpathlineto{\pgfqpoint{5.348637in}{1.504351in}}%
\pgfpathlineto{\pgfqpoint{5.353633in}{1.511962in}}%
\pgfpathlineto{\pgfqpoint{5.358629in}{1.510927in}}%
\pgfpathlineto{\pgfqpoint{5.363626in}{1.504310in}}%
\pgfpathlineto{\pgfqpoint{5.368622in}{1.501171in}}%
\pgfpathlineto{\pgfqpoint{5.373618in}{1.509548in}}%
\pgfpathlineto{\pgfqpoint{5.378615in}{1.516852in}}%
\pgfpathlineto{\pgfqpoint{5.383611in}{1.525135in}}%
\pgfpathlineto{\pgfqpoint{5.388608in}{1.528738in}}%
\pgfpathlineto{\pgfqpoint{5.393604in}{1.517970in}}%
\pgfpathlineto{\pgfqpoint{5.398600in}{1.504457in}}%
\pgfpathlineto{\pgfqpoint{5.403597in}{1.504248in}}%
\pgfpathlineto{\pgfqpoint{5.408593in}{1.496471in}}%
\pgfpathlineto{\pgfqpoint{5.413589in}{1.499421in}}%
\pgfpathlineto{\pgfqpoint{5.418586in}{1.468783in}}%
\pgfpathlineto{\pgfqpoint{5.423582in}{1.484056in}}%
\pgfpathlineto{\pgfqpoint{5.428579in}{1.500933in}}%
\pgfpathlineto{\pgfqpoint{5.433575in}{1.527064in}}%
\pgfpathlineto{\pgfqpoint{5.438571in}{1.560292in}}%
\pgfpathlineto{\pgfqpoint{5.443568in}{1.586187in}}%
\pgfpathlineto{\pgfqpoint{5.448564in}{1.610130in}}%
\pgfpathlineto{\pgfqpoint{5.453561in}{1.649747in}}%
\pgfpathlineto{\pgfqpoint{5.458557in}{1.676969in}}%
\pgfpathlineto{\pgfqpoint{5.463553in}{1.688040in}}%
\pgfpathlineto{\pgfqpoint{5.468550in}{1.705478in}}%
\pgfpathlineto{\pgfqpoint{5.473546in}{1.715770in}}%
\pgfpathlineto{\pgfqpoint{5.478542in}{1.722796in}}%
\pgfpathlineto{\pgfqpoint{5.483539in}{1.767510in}}%
\pgfpathlineto{\pgfqpoint{5.488535in}{1.730546in}}%
\pgfpathlineto{\pgfqpoint{5.493532in}{1.698665in}}%
\pgfpathlineto{\pgfqpoint{5.498528in}{1.683627in}}%
\pgfpathlineto{\pgfqpoint{5.503524in}{1.641228in}}%
\pgfpathlineto{\pgfqpoint{5.508521in}{1.646144in}}%
\pgfpathlineto{\pgfqpoint{5.513517in}{1.695118in}}%
\pgfpathlineto{\pgfqpoint{5.518513in}{1.726935in}}%
\pgfpathlineto{\pgfqpoint{5.523510in}{1.762651in}}%
\pgfpathlineto{\pgfqpoint{5.528506in}{1.806480in}}%
\pgfpathlineto{\pgfqpoint{5.533503in}{1.847066in}}%
\pgfpathlineto{\pgfqpoint{5.538499in}{1.836043in}}%
\pgfpathlineto{\pgfqpoint{5.543495in}{1.822143in}}%
\pgfpathlineto{\pgfqpoint{5.548492in}{1.824274in}}%
\pgfpathlineto{\pgfqpoint{5.553488in}{1.815355in}}%
\pgfpathlineto{\pgfqpoint{5.558485in}{1.828446in}}%
\pgfpathlineto{\pgfqpoint{5.563481in}{1.826662in}}%
\pgfpathlineto{\pgfqpoint{5.568477in}{1.842860in}}%
\pgfpathlineto{\pgfqpoint{5.573474in}{1.854849in}}%
\pgfpathlineto{\pgfqpoint{5.578470in}{1.889476in}}%
\pgfpathlineto{\pgfqpoint{5.583466in}{1.929331in}}%
\pgfpathlineto{\pgfqpoint{5.588463in}{1.983460in}}%
\pgfpathlineto{\pgfqpoint{5.593459in}{2.052810in}}%
\pgfpathlineto{\pgfqpoint{5.598456in}{2.133869in}}%
\pgfpathlineto{\pgfqpoint{5.603452in}{2.185334in}}%
\pgfpathlineto{\pgfqpoint{5.608448in}{2.134794in}}%
\pgfpathlineto{\pgfqpoint{5.613445in}{2.088005in}}%
\pgfpathlineto{\pgfqpoint{5.618441in}{2.031145in}}%
\pgfpathlineto{\pgfqpoint{5.623437in}{1.991745in}}%
\pgfpathlineto{\pgfqpoint{5.628434in}{1.935293in}}%
\pgfpathlineto{\pgfqpoint{5.633430in}{1.888205in}}%
\pgfpathlineto{\pgfqpoint{5.638427in}{1.851824in}}%
\pgfpathlineto{\pgfqpoint{5.643423in}{1.813070in}}%
\pgfpathlineto{\pgfqpoint{5.648419in}{1.779032in}}%
\pgfpathlineto{\pgfqpoint{5.653416in}{1.769050in}}%
\pgfpathlineto{\pgfqpoint{5.658412in}{1.754950in}}%
\pgfpathlineto{\pgfqpoint{5.663408in}{1.739991in}}%
\pgfpathlineto{\pgfqpoint{5.668405in}{1.727929in}}%
\pgfpathlineto{\pgfqpoint{5.673401in}{1.734774in}}%
\pgfpathlineto{\pgfqpoint{5.678398in}{1.739044in}}%
\pgfpathlineto{\pgfqpoint{5.683394in}{1.733949in}}%
\pgfpathlineto{\pgfqpoint{5.688390in}{1.721224in}}%
\pgfpathlineto{\pgfqpoint{5.693387in}{1.734540in}}%
\pgfpathlineto{\pgfqpoint{5.698383in}{1.728218in}}%
\pgfpathlineto{\pgfqpoint{5.703380in}{1.739898in}}%
\pgfpathlineto{\pgfqpoint{5.708376in}{1.760481in}}%
\pgfpathlineto{\pgfqpoint{5.713372in}{1.760694in}}%
\pgfpathlineto{\pgfqpoint{5.718369in}{1.739304in}}%
\pgfpathlineto{\pgfqpoint{5.723365in}{1.728152in}}%
\pgfpathlineto{\pgfqpoint{5.728361in}{1.719221in}}%
\pgfpathlineto{\pgfqpoint{5.733358in}{1.720373in}}%
\pgfpathlineto{\pgfqpoint{5.738354in}{1.715046in}}%
\pgfpathlineto{\pgfqpoint{5.743351in}{1.717215in}}%
\pgfpathlineto{\pgfqpoint{5.748347in}{1.713395in}}%
\pgfpathlineto{\pgfqpoint{5.758340in}{1.722791in}}%
\pgfpathlineto{\pgfqpoint{5.763336in}{1.724269in}}%
\pgfpathlineto{\pgfqpoint{5.768332in}{1.719813in}}%
\pgfpathlineto{\pgfqpoint{5.773329in}{1.714187in}}%
\pgfpathlineto{\pgfqpoint{5.783322in}{1.697647in}}%
\pgfpathlineto{\pgfqpoint{5.788318in}{1.698004in}}%
\pgfpathlineto{\pgfqpoint{5.793314in}{1.697911in}}%
\pgfpathlineto{\pgfqpoint{5.798311in}{1.702340in}}%
\pgfpathlineto{\pgfqpoint{5.808303in}{1.702014in}}%
\pgfpathlineto{\pgfqpoint{5.813300in}{1.708329in}}%
\pgfpathlineto{\pgfqpoint{5.818296in}{1.711436in}}%
\pgfpathlineto{\pgfqpoint{5.823293in}{1.718577in}}%
\pgfpathlineto{\pgfqpoint{5.828289in}{1.729998in}}%
\pgfpathlineto{\pgfqpoint{5.833285in}{1.730990in}}%
\pgfpathlineto{\pgfqpoint{5.838282in}{1.734072in}}%
\pgfpathlineto{\pgfqpoint{5.843278in}{1.742309in}}%
\pgfpathlineto{\pgfqpoint{5.848275in}{1.746103in}}%
\pgfpathlineto{\pgfqpoint{5.853271in}{1.757544in}}%
\pgfpathlineto{\pgfqpoint{5.858267in}{1.767521in}}%
\pgfpathlineto{\pgfqpoint{5.863264in}{1.764820in}}%
\pgfpathlineto{\pgfqpoint{5.868260in}{1.778968in}}%
\pgfpathlineto{\pgfqpoint{5.873256in}{1.781846in}}%
\pgfpathlineto{\pgfqpoint{5.878253in}{1.784178in}}%
\pgfpathlineto{\pgfqpoint{5.883249in}{1.797678in}}%
\pgfpathlineto{\pgfqpoint{5.888246in}{1.788268in}}%
\pgfpathlineto{\pgfqpoint{5.893242in}{1.787165in}}%
\pgfpathlineto{\pgfqpoint{5.898238in}{1.781282in}}%
\pgfpathlineto{\pgfqpoint{5.903235in}{1.770282in}}%
\pgfpathlineto{\pgfqpoint{5.913227in}{1.759161in}}%
\pgfpathlineto{\pgfqpoint{5.918224in}{1.739221in}}%
\pgfpathlineto{\pgfqpoint{5.928217in}{1.703050in}}%
\pgfpathlineto{\pgfqpoint{5.933213in}{1.695310in}}%
\pgfpathlineto{\pgfqpoint{5.938209in}{1.688288in}}%
\pgfpathlineto{\pgfqpoint{5.943206in}{1.676619in}}%
\pgfpathlineto{\pgfqpoint{5.948202in}{1.668600in}}%
\pgfpathlineto{\pgfqpoint{5.953199in}{1.665753in}}%
\pgfpathlineto{\pgfqpoint{5.958195in}{1.656550in}}%
\pgfpathlineto{\pgfqpoint{5.963191in}{1.663315in}}%
\pgfpathlineto{\pgfqpoint{5.968188in}{1.667920in}}%
\pgfpathlineto{\pgfqpoint{5.973184in}{1.667927in}}%
\pgfpathlineto{\pgfqpoint{5.978180in}{1.672085in}}%
\pgfpathlineto{\pgfqpoint{5.983177in}{1.679301in}}%
\pgfpathlineto{\pgfqpoint{5.988173in}{1.690138in}}%
\pgfpathlineto{\pgfqpoint{5.993170in}{1.708268in}}%
\pgfpathlineto{\pgfqpoint{5.998166in}{1.719605in}}%
\pgfpathlineto{\pgfqpoint{6.003162in}{1.726686in}}%
\pgfpathlineto{\pgfqpoint{6.008159in}{1.726557in}}%
\pgfpathlineto{\pgfqpoint{6.013155in}{1.714917in}}%
\pgfpathlineto{\pgfqpoint{6.018151in}{1.685766in}}%
\pgfpathlineto{\pgfqpoint{6.023148in}{1.660602in}}%
\pgfpathlineto{\pgfqpoint{6.033141in}{1.601553in}}%
\pgfpathlineto{\pgfqpoint{6.038137in}{1.573789in}}%
\pgfpathlineto{\pgfqpoint{6.043133in}{1.548425in}}%
\pgfpathlineto{\pgfqpoint{6.048130in}{1.512924in}}%
\pgfpathlineto{\pgfqpoint{6.053126in}{1.470755in}}%
\pgfpathlineto{\pgfqpoint{6.058122in}{1.489761in}}%
\pgfpathlineto{\pgfqpoint{6.063119in}{1.511769in}}%
\pgfpathlineto{\pgfqpoint{6.073112in}{1.518925in}}%
\pgfpathlineto{\pgfqpoint{6.078108in}{1.519262in}}%
\pgfpathlineto{\pgfqpoint{6.083104in}{1.537744in}}%
\pgfpathlineto{\pgfqpoint{6.088101in}{1.536917in}}%
\pgfpathlineto{\pgfqpoint{6.093097in}{1.535246in}}%
\pgfpathlineto{\pgfqpoint{6.098094in}{1.523771in}}%
\pgfpathlineto{\pgfqpoint{6.103090in}{1.510114in}}%
\pgfpathlineto{\pgfqpoint{6.108086in}{1.498170in}}%
\pgfpathlineto{\pgfqpoint{6.113083in}{1.496301in}}%
\pgfpathlineto{\pgfqpoint{6.118079in}{1.499690in}}%
\pgfpathlineto{\pgfqpoint{6.123075in}{1.497592in}}%
\pgfpathlineto{\pgfqpoint{6.128072in}{1.496701in}}%
\pgfpathlineto{\pgfqpoint{6.133068in}{1.492422in}}%
\pgfpathlineto{\pgfqpoint{6.138065in}{1.494128in}}%
\pgfpathlineto{\pgfqpoint{6.143061in}{1.497554in}}%
\pgfpathlineto{\pgfqpoint{6.148057in}{1.501735in}}%
\pgfpathlineto{\pgfqpoint{6.153054in}{1.506554in}}%
\pgfpathlineto{\pgfqpoint{6.158050in}{1.507244in}}%
\pgfpathlineto{\pgfqpoint{6.163046in}{1.508355in}}%
\pgfpathlineto{\pgfqpoint{6.168043in}{1.514369in}}%
\pgfpathlineto{\pgfqpoint{6.173039in}{1.510327in}}%
\pgfpathlineto{\pgfqpoint{6.178036in}{1.509122in}}%
\pgfpathlineto{\pgfqpoint{6.183032in}{1.506204in}}%
\pgfpathlineto{\pgfqpoint{6.188028in}{1.516123in}}%
\pgfpathlineto{\pgfqpoint{6.193025in}{1.558116in}}%
\pgfpathlineto{\pgfqpoint{6.198021in}{1.570546in}}%
\pgfpathlineto{\pgfqpoint{6.203017in}{1.555900in}}%
\pgfpathlineto{\pgfqpoint{6.208014in}{1.536569in}}%
\pgfpathlineto{\pgfqpoint{6.213010in}{1.525714in}}%
\pgfpathlineto{\pgfqpoint{6.218007in}{1.509743in}}%
\pgfpathlineto{\pgfqpoint{6.223003in}{1.512832in}}%
\pgfpathlineto{\pgfqpoint{6.227999in}{1.509348in}}%
\pgfpathlineto{\pgfqpoint{6.232996in}{1.502060in}}%
\pgfpathlineto{\pgfqpoint{6.242989in}{1.496694in}}%
\pgfpathlineto{\pgfqpoint{6.247985in}{1.495758in}}%
\pgfpathlineto{\pgfqpoint{6.252981in}{1.493999in}}%
\pgfpathlineto{\pgfqpoint{6.257978in}{1.485430in}}%
\pgfpathlineto{\pgfqpoint{6.262974in}{1.482950in}}%
\pgfpathlineto{\pgfqpoint{6.267970in}{1.472752in}}%
\pgfpathlineto{\pgfqpoint{6.272967in}{1.472538in}}%
\pgfpathlineto{\pgfqpoint{6.277963in}{1.465241in}}%
\pgfpathlineto{\pgfqpoint{6.282960in}{1.467239in}}%
\pgfpathlineto{\pgfqpoint{6.287956in}{1.475805in}}%
\pgfpathlineto{\pgfqpoint{6.292952in}{1.477171in}}%
\pgfpathlineto{\pgfqpoint{6.297949in}{1.497317in}}%
\pgfpathlineto{\pgfqpoint{6.307941in}{1.569085in}}%
\pgfpathlineto{\pgfqpoint{6.312938in}{1.614717in}}%
\pgfpathlineto{\pgfqpoint{6.317934in}{1.584974in}}%
\pgfpathlineto{\pgfqpoint{6.322931in}{1.566273in}}%
\pgfpathlineto{\pgfqpoint{6.327927in}{1.546170in}}%
\pgfpathlineto{\pgfqpoint{6.332923in}{1.537856in}}%
\pgfpathlineto{\pgfqpoint{6.337920in}{1.543096in}}%
\pgfpathlineto{\pgfqpoint{6.342916in}{1.554911in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.560327in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.560327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.106960in}{0.456621in}}{\pgfqpoint{5.490522in}{3.196347in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.999154,0.973779,0.705037}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356529in}{1.416994in}}%
\pgfpathlineto{\pgfqpoint{1.361526in}{1.398240in}}%
\pgfpathlineto{\pgfqpoint{1.366522in}{1.401376in}}%
\pgfpathlineto{\pgfqpoint{1.371518in}{1.388272in}}%
\pgfpathlineto{\pgfqpoint{1.376515in}{1.388091in}}%
\pgfpathlineto{\pgfqpoint{1.381511in}{1.413166in}}%
\pgfpathlineto{\pgfqpoint{1.386507in}{1.399694in}}%
\pgfpathlineto{\pgfqpoint{1.391504in}{1.357012in}}%
\pgfpathlineto{\pgfqpoint{1.396500in}{1.360929in}}%
\pgfpathlineto{\pgfqpoint{1.401497in}{1.334572in}}%
\pgfpathlineto{\pgfqpoint{1.406493in}{1.309905in}}%
\pgfpathlineto{\pgfqpoint{1.416486in}{1.176423in}}%
\pgfpathlineto{\pgfqpoint{1.421482in}{1.125698in}}%
\pgfpathlineto{\pgfqpoint{1.426478in}{1.056724in}}%
\pgfpathlineto{\pgfqpoint{1.431475in}{0.976570in}}%
\pgfpathlineto{\pgfqpoint{1.436471in}{0.920079in}}%
\pgfpathlineto{\pgfqpoint{1.441468in}{0.903821in}}%
\pgfpathlineto{\pgfqpoint{1.446464in}{0.908884in}}%
\pgfpathlineto{\pgfqpoint{1.456457in}{1.040350in}}%
\pgfpathlineto{\pgfqpoint{1.461453in}{1.090519in}}%
\pgfpathlineto{\pgfqpoint{1.466450in}{1.145906in}}%
\pgfpathlineto{\pgfqpoint{1.471446in}{1.187717in}}%
\pgfpathlineto{\pgfqpoint{1.476442in}{1.217883in}}%
\pgfpathlineto{\pgfqpoint{1.481439in}{1.239597in}}%
\pgfpathlineto{\pgfqpoint{1.486435in}{1.252464in}}%
\pgfpathlineto{\pgfqpoint{1.491431in}{1.225159in}}%
\pgfpathlineto{\pgfqpoint{1.496428in}{1.230930in}}%
\pgfpathlineto{\pgfqpoint{1.501424in}{1.248497in}}%
\pgfpathlineto{\pgfqpoint{1.506421in}{1.276580in}}%
\pgfpathlineto{\pgfqpoint{1.511417in}{1.314907in}}%
\pgfpathlineto{\pgfqpoint{1.516413in}{1.415492in}}%
\pgfpathlineto{\pgfqpoint{1.521410in}{1.396417in}}%
\pgfpathlineto{\pgfqpoint{1.526406in}{1.407480in}}%
\pgfpathlineto{\pgfqpoint{1.531402in}{1.353970in}}%
\pgfpathlineto{\pgfqpoint{1.536399in}{1.296681in}}%
\pgfpathlineto{\pgfqpoint{1.541395in}{1.209589in}}%
\pgfpathlineto{\pgfqpoint{1.546392in}{1.157060in}}%
\pgfpathlineto{\pgfqpoint{1.551388in}{1.064953in}}%
\pgfpathlineto{\pgfqpoint{1.556384in}{1.005464in}}%
\pgfpathlineto{\pgfqpoint{1.561381in}{1.066643in}}%
\pgfpathlineto{\pgfqpoint{1.566377in}{1.146061in}}%
\pgfpathlineto{\pgfqpoint{1.571374in}{1.180375in}}%
\pgfpathlineto{\pgfqpoint{1.576370in}{1.211904in}}%
\pgfpathlineto{\pgfqpoint{1.581366in}{1.257585in}}%
\pgfpathlineto{\pgfqpoint{1.586363in}{1.276337in}}%
\pgfpathlineto{\pgfqpoint{1.591359in}{1.307993in}}%
\pgfpathlineto{\pgfqpoint{1.596355in}{1.342065in}}%
\pgfpathlineto{\pgfqpoint{1.606348in}{1.440541in}}%
\pgfpathlineto{\pgfqpoint{1.611345in}{1.411004in}}%
\pgfpathlineto{\pgfqpoint{1.616341in}{1.376089in}}%
\pgfpathlineto{\pgfqpoint{1.621337in}{1.363004in}}%
\pgfpathlineto{\pgfqpoint{1.626334in}{1.333500in}}%
\pgfpathlineto{\pgfqpoint{1.631330in}{1.308651in}}%
\pgfpathlineto{\pgfqpoint{1.636326in}{1.297839in}}%
\pgfpathlineto{\pgfqpoint{1.641323in}{1.281465in}}%
\pgfpathlineto{\pgfqpoint{1.646319in}{1.273294in}}%
\pgfpathlineto{\pgfqpoint{1.651316in}{1.271667in}}%
\pgfpathlineto{\pgfqpoint{1.656312in}{1.250636in}}%
\pgfpathlineto{\pgfqpoint{1.661308in}{1.241589in}}%
\pgfpathlineto{\pgfqpoint{1.666305in}{1.228776in}}%
\pgfpathlineto{\pgfqpoint{1.671301in}{1.232332in}}%
\pgfpathlineto{\pgfqpoint{1.676297in}{1.228389in}}%
\pgfpathlineto{\pgfqpoint{1.681294in}{1.216853in}}%
\pgfpathlineto{\pgfqpoint{1.686290in}{1.209402in}}%
\pgfpathlineto{\pgfqpoint{1.691287in}{1.217470in}}%
\pgfpathlineto{\pgfqpoint{1.696283in}{1.229956in}}%
\pgfpathlineto{\pgfqpoint{1.701279in}{1.253947in}}%
\pgfpathlineto{\pgfqpoint{1.706276in}{1.282940in}}%
\pgfpathlineto{\pgfqpoint{1.711272in}{1.329093in}}%
\pgfpathlineto{\pgfqpoint{1.716269in}{1.420786in}}%
\pgfpathlineto{\pgfqpoint{1.721265in}{1.538027in}}%
\pgfpathlineto{\pgfqpoint{1.726261in}{1.532122in}}%
\pgfpathlineto{\pgfqpoint{1.731258in}{1.355439in}}%
\pgfpathlineto{\pgfqpoint{1.736254in}{1.252615in}}%
\pgfpathlineto{\pgfqpoint{1.741250in}{1.294427in}}%
\pgfpathlineto{\pgfqpoint{1.746247in}{1.329738in}}%
\pgfpathlineto{\pgfqpoint{1.751243in}{1.348899in}}%
\pgfpathlineto{\pgfqpoint{1.756240in}{1.353769in}}%
\pgfpathlineto{\pgfqpoint{1.761236in}{1.374751in}}%
\pgfpathlineto{\pgfqpoint{1.766232in}{1.378190in}}%
\pgfpathlineto{\pgfqpoint{1.771229in}{1.384526in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.393535in}}%
\pgfpathlineto{\pgfqpoint{1.781221in}{1.395767in}}%
\pgfpathlineto{\pgfqpoint{1.786218in}{1.417654in}}%
\pgfpathlineto{\pgfqpoint{1.791214in}{1.438199in}}%
\pgfpathlineto{\pgfqpoint{1.796211in}{1.430061in}}%
\pgfpathlineto{\pgfqpoint{1.801207in}{1.409865in}}%
\pgfpathlineto{\pgfqpoint{1.806203in}{1.336541in}}%
\pgfpathlineto{\pgfqpoint{1.811200in}{1.322939in}}%
\pgfpathlineto{\pgfqpoint{1.816196in}{1.354906in}}%
\pgfpathlineto{\pgfqpoint{1.821192in}{1.376805in}}%
\pgfpathlineto{\pgfqpoint{1.826189in}{1.388272in}}%
\pgfpathlineto{\pgfqpoint{1.831185in}{1.410507in}}%
\pgfpathlineto{\pgfqpoint{1.836182in}{1.504674in}}%
\pgfpathlineto{\pgfqpoint{1.841178in}{1.568196in}}%
\pgfpathlineto{\pgfqpoint{1.846174in}{1.604882in}}%
\pgfpathlineto{\pgfqpoint{1.851171in}{1.603763in}}%
\pgfpathlineto{\pgfqpoint{1.856167in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.861164in}{1.566528in}}%
\pgfpathlineto{\pgfqpoint{1.866160in}{1.537906in}}%
\pgfpathlineto{\pgfqpoint{1.871156in}{1.476277in}}%
\pgfpathlineto{\pgfqpoint{1.876153in}{1.446236in}}%
\pgfpathlineto{\pgfqpoint{1.881149in}{1.412658in}}%
\pgfpathlineto{\pgfqpoint{1.886145in}{1.376430in}}%
\pgfpathlineto{\pgfqpoint{1.896138in}{1.356329in}}%
\pgfpathlineto{\pgfqpoint{1.901135in}{1.363594in}}%
\pgfpathlineto{\pgfqpoint{1.906131in}{1.372754in}}%
\pgfpathlineto{\pgfqpoint{1.911127in}{1.386032in}}%
\pgfpathlineto{\pgfqpoint{1.916124in}{1.419455in}}%
\pgfpathlineto{\pgfqpoint{1.921120in}{1.448200in}}%
\pgfpathlineto{\pgfqpoint{1.926116in}{1.480145in}}%
\pgfpathlineto{\pgfqpoint{1.931113in}{1.454844in}}%
\pgfpathlineto{\pgfqpoint{1.936109in}{1.412798in}}%
\pgfpathlineto{\pgfqpoint{1.941106in}{1.408356in}}%
\pgfpathlineto{\pgfqpoint{1.946102in}{1.393572in}}%
\pgfpathlineto{\pgfqpoint{1.951098in}{1.411285in}}%
\pgfpathlineto{\pgfqpoint{1.956095in}{1.456180in}}%
\pgfpathlineto{\pgfqpoint{1.961091in}{1.491187in}}%
\pgfpathlineto{\pgfqpoint{1.966088in}{1.522779in}}%
\pgfpathlineto{\pgfqpoint{1.971084in}{1.533070in}}%
\pgfpathlineto{\pgfqpoint{1.976080in}{1.528316in}}%
\pgfpathlineto{\pgfqpoint{1.981077in}{1.528664in}}%
\pgfpathlineto{\pgfqpoint{1.991069in}{1.517057in}}%
\pgfpathlineto{\pgfqpoint{1.996066in}{1.502558in}}%
\pgfpathlineto{\pgfqpoint{2.001062in}{1.496217in}}%
\pgfpathlineto{\pgfqpoint{2.006059in}{1.489386in}}%
\pgfpathlineto{\pgfqpoint{2.011055in}{1.490420in}}%
\pgfpathlineto{\pgfqpoint{2.016051in}{1.489150in}}%
\pgfpathlineto{\pgfqpoint{2.021048in}{1.482583in}}%
\pgfpathlineto{\pgfqpoint{2.026044in}{1.484197in}}%
\pgfpathlineto{\pgfqpoint{2.031040in}{1.490679in}}%
\pgfpathlineto{\pgfqpoint{2.036037in}{1.484608in}}%
\pgfpathlineto{\pgfqpoint{2.041033in}{1.489796in}}%
\pgfpathlineto{\pgfqpoint{2.046030in}{1.497937in}}%
\pgfpathlineto{\pgfqpoint{2.051026in}{1.492235in}}%
\pgfpathlineto{\pgfqpoint{2.056022in}{1.471917in}}%
\pgfpathlineto{\pgfqpoint{2.061019in}{1.446412in}}%
\pgfpathlineto{\pgfqpoint{2.066015in}{1.448398in}}%
\pgfpathlineto{\pgfqpoint{2.071011in}{1.454293in}}%
\pgfpathlineto{\pgfqpoint{2.076008in}{1.465574in}}%
\pgfpathlineto{\pgfqpoint{2.081004in}{1.476005in}}%
\pgfpathlineto{\pgfqpoint{2.086001in}{1.482466in}}%
\pgfpathlineto{\pgfqpoint{2.090997in}{1.484518in}}%
\pgfpathlineto{\pgfqpoint{2.100990in}{1.485972in}}%
\pgfpathlineto{\pgfqpoint{2.105986in}{1.492237in}}%
\pgfpathlineto{\pgfqpoint{2.110983in}{1.490591in}}%
\pgfpathlineto{\pgfqpoint{2.115979in}{1.474500in}}%
\pgfpathlineto{\pgfqpoint{2.120975in}{1.433415in}}%
\pgfpathlineto{\pgfqpoint{2.125972in}{1.398889in}}%
\pgfpathlineto{\pgfqpoint{2.130968in}{1.379428in}}%
\pgfpathlineto{\pgfqpoint{2.135964in}{1.372203in}}%
\pgfpathlineto{\pgfqpoint{2.140961in}{1.378600in}}%
\pgfpathlineto{\pgfqpoint{2.145957in}{1.379048in}}%
\pgfpathlineto{\pgfqpoint{2.150954in}{1.377111in}}%
\pgfpathlineto{\pgfqpoint{2.155950in}{1.364939in}}%
\pgfpathlineto{\pgfqpoint{2.160946in}{1.359648in}}%
\pgfpathlineto{\pgfqpoint{2.165943in}{1.355430in}}%
\pgfpathlineto{\pgfqpoint{2.170939in}{1.333210in}}%
\pgfpathlineto{\pgfqpoint{2.175935in}{1.315368in}}%
\pgfpathlineto{\pgfqpoint{2.180932in}{1.324619in}}%
\pgfpathlineto{\pgfqpoint{2.185928in}{1.344092in}}%
\pgfpathlineto{\pgfqpoint{2.190925in}{1.349244in}}%
\pgfpathlineto{\pgfqpoint{2.195921in}{1.271471in}}%
\pgfpathlineto{\pgfqpoint{2.200917in}{1.305532in}}%
\pgfpathlineto{\pgfqpoint{2.205914in}{1.418625in}}%
\pgfpathlineto{\pgfqpoint{2.210910in}{1.482418in}}%
\pgfpathlineto{\pgfqpoint{2.215906in}{1.522171in}}%
\pgfpathlineto{\pgfqpoint{2.220903in}{1.505922in}}%
\pgfpathlineto{\pgfqpoint{2.225899in}{1.501174in}}%
\pgfpathlineto{\pgfqpoint{2.230896in}{1.500039in}}%
\pgfpathlineto{\pgfqpoint{2.235892in}{1.499593in}}%
\pgfpathlineto{\pgfqpoint{2.240888in}{1.504698in}}%
\pgfpathlineto{\pgfqpoint{2.245885in}{1.507819in}}%
\pgfpathlineto{\pgfqpoint{2.250881in}{1.511788in}}%
\pgfpathlineto{\pgfqpoint{2.255878in}{1.513792in}}%
\pgfpathlineto{\pgfqpoint{2.260874in}{1.519969in}}%
\pgfpathlineto{\pgfqpoint{2.265870in}{1.527346in}}%
\pgfpathlineto{\pgfqpoint{2.270867in}{1.543686in}}%
\pgfpathlineto{\pgfqpoint{2.275863in}{1.550007in}}%
\pgfpathlineto{\pgfqpoint{2.280859in}{1.564268in}}%
\pgfpathlineto{\pgfqpoint{2.285856in}{1.569009in}}%
\pgfpathlineto{\pgfqpoint{2.290852in}{1.574337in}}%
\pgfpathlineto{\pgfqpoint{2.295849in}{1.573925in}}%
\pgfpathlineto{\pgfqpoint{2.300845in}{1.582255in}}%
\pgfpathlineto{\pgfqpoint{2.305841in}{1.604127in}}%
\pgfpathlineto{\pgfqpoint{2.310838in}{1.612444in}}%
\pgfpathlineto{\pgfqpoint{2.315834in}{1.643712in}}%
\pgfpathlineto{\pgfqpoint{2.320830in}{1.680830in}}%
\pgfpathlineto{\pgfqpoint{2.325827in}{1.732591in}}%
\pgfpathlineto{\pgfqpoint{2.330823in}{1.775938in}}%
\pgfpathlineto{\pgfqpoint{2.335820in}{1.835071in}}%
\pgfpathlineto{\pgfqpoint{2.340816in}{1.902646in}}%
\pgfpathlineto{\pgfqpoint{2.345812in}{2.023104in}}%
\pgfpathlineto{\pgfqpoint{2.350809in}{2.050123in}}%
\pgfpathlineto{\pgfqpoint{2.355805in}{1.975728in}}%
\pgfpathlineto{\pgfqpoint{2.365798in}{1.920475in}}%
\pgfpathlineto{\pgfqpoint{2.370794in}{1.907516in}}%
\pgfpathlineto{\pgfqpoint{2.375791in}{1.891697in}}%
\pgfpathlineto{\pgfqpoint{2.380787in}{1.878700in}}%
\pgfpathlineto{\pgfqpoint{2.385783in}{1.861729in}}%
\pgfpathlineto{\pgfqpoint{2.390780in}{1.851303in}}%
\pgfpathlineto{\pgfqpoint{2.395776in}{1.833808in}}%
\pgfpathlineto{\pgfqpoint{2.400773in}{1.830614in}}%
\pgfpathlineto{\pgfqpoint{2.405769in}{1.825079in}}%
\pgfpathlineto{\pgfqpoint{2.410765in}{1.823447in}}%
\pgfpathlineto{\pgfqpoint{2.420758in}{1.873771in}}%
\pgfpathlineto{\pgfqpoint{2.425754in}{1.862953in}}%
\pgfpathlineto{\pgfqpoint{2.430751in}{1.850102in}}%
\pgfpathlineto{\pgfqpoint{2.435747in}{1.842870in}}%
\pgfpathlineto{\pgfqpoint{2.440744in}{1.818477in}}%
\pgfpathlineto{\pgfqpoint{2.445740in}{1.813103in}}%
\pgfpathlineto{\pgfqpoint{2.450736in}{1.821606in}}%
\pgfpathlineto{\pgfqpoint{2.455733in}{1.863723in}}%
\pgfpathlineto{\pgfqpoint{2.460729in}{1.925541in}}%
\pgfpathlineto{\pgfqpoint{2.465725in}{1.850308in}}%
\pgfpathlineto{\pgfqpoint{2.470722in}{1.791614in}}%
\pgfpathlineto{\pgfqpoint{2.475718in}{1.758772in}}%
\pgfpathlineto{\pgfqpoint{2.480715in}{1.723614in}}%
\pgfpathlineto{\pgfqpoint{2.485711in}{1.733814in}}%
\pgfpathlineto{\pgfqpoint{2.490707in}{1.789767in}}%
\pgfpathlineto{\pgfqpoint{2.495704in}{1.953290in}}%
\pgfpathlineto{\pgfqpoint{2.500700in}{2.295740in}}%
\pgfpathlineto{\pgfqpoint{2.505697in}{3.007498in}}%
\pgfpathlineto{\pgfqpoint{2.510693in}{3.242162in}}%
\pgfpathlineto{\pgfqpoint{2.515689in}{2.975107in}}%
\pgfpathlineto{\pgfqpoint{2.520686in}{2.964269in}}%
\pgfpathlineto{\pgfqpoint{2.525682in}{2.992541in}}%
\pgfpathlineto{\pgfqpoint{2.530678in}{2.743142in}}%
\pgfpathlineto{\pgfqpoint{2.535675in}{2.422360in}}%
\pgfpathlineto{\pgfqpoint{2.540671in}{2.226542in}}%
\pgfpathlineto{\pgfqpoint{2.545668in}{2.065345in}}%
\pgfpathlineto{\pgfqpoint{2.550664in}{1.989663in}}%
\pgfpathlineto{\pgfqpoint{2.555660in}{1.920391in}}%
\pgfpathlineto{\pgfqpoint{2.560657in}{1.839365in}}%
\pgfpathlineto{\pgfqpoint{2.565653in}{1.847725in}}%
\pgfpathlineto{\pgfqpoint{2.570649in}{1.885053in}}%
\pgfpathlineto{\pgfqpoint{2.575646in}{2.056350in}}%
\pgfpathlineto{\pgfqpoint{2.580642in}{2.073126in}}%
\pgfpathlineto{\pgfqpoint{2.585639in}{1.916742in}}%
\pgfpathlineto{\pgfqpoint{2.590635in}{1.692001in}}%
\pgfpathlineto{\pgfqpoint{2.595631in}{1.758903in}}%
\pgfpathlineto{\pgfqpoint{2.600628in}{1.931366in}}%
\pgfpathlineto{\pgfqpoint{2.605624in}{1.853130in}}%
\pgfpathlineto{\pgfqpoint{2.610620in}{1.783817in}}%
\pgfpathlineto{\pgfqpoint{2.615617in}{1.791741in}}%
\pgfpathlineto{\pgfqpoint{2.625610in}{1.829897in}}%
\pgfpathlineto{\pgfqpoint{2.630606in}{1.865627in}}%
\pgfpathlineto{\pgfqpoint{2.640599in}{2.044961in}}%
\pgfpathlineto{\pgfqpoint{2.645595in}{2.328224in}}%
\pgfpathlineto{\pgfqpoint{2.650592in}{2.376709in}}%
\pgfpathlineto{\pgfqpoint{2.655588in}{2.205764in}}%
\pgfpathlineto{\pgfqpoint{2.660584in}{2.183052in}}%
\pgfpathlineto{\pgfqpoint{2.665581in}{2.162193in}}%
\pgfpathlineto{\pgfqpoint{2.670577in}{2.184468in}}%
\pgfpathlineto{\pgfqpoint{2.675573in}{2.303690in}}%
\pgfpathlineto{\pgfqpoint{2.680570in}{2.276066in}}%
\pgfpathlineto{\pgfqpoint{2.685566in}{2.118542in}}%
\pgfpathlineto{\pgfqpoint{2.690563in}{2.077288in}}%
\pgfpathlineto{\pgfqpoint{2.695559in}{2.056205in}}%
\pgfpathlineto{\pgfqpoint{2.700555in}{2.070482in}}%
\pgfpathlineto{\pgfqpoint{2.705552in}{2.086225in}}%
\pgfpathlineto{\pgfqpoint{2.710548in}{2.047812in}}%
\pgfpathlineto{\pgfqpoint{2.715544in}{1.945775in}}%
\pgfpathlineto{\pgfqpoint{2.720541in}{1.884599in}}%
\pgfpathlineto{\pgfqpoint{2.725537in}{1.836918in}}%
\pgfpathlineto{\pgfqpoint{2.735530in}{1.797437in}}%
\pgfpathlineto{\pgfqpoint{2.740526in}{1.810034in}}%
\pgfpathlineto{\pgfqpoint{2.745523in}{1.828639in}}%
\pgfpathlineto{\pgfqpoint{2.750519in}{1.826609in}}%
\pgfpathlineto{\pgfqpoint{2.755515in}{1.835332in}}%
\pgfpathlineto{\pgfqpoint{2.760512in}{1.944163in}}%
\pgfpathlineto{\pgfqpoint{2.765508in}{2.079949in}}%
\pgfpathlineto{\pgfqpoint{2.770505in}{2.119546in}}%
\pgfpathlineto{\pgfqpoint{2.775501in}{2.077839in}}%
\pgfpathlineto{\pgfqpoint{2.780497in}{2.003616in}}%
\pgfpathlineto{\pgfqpoint{2.785494in}{1.959395in}}%
\pgfpathlineto{\pgfqpoint{2.790490in}{1.920130in}}%
\pgfpathlineto{\pgfqpoint{2.795487in}{1.867003in}}%
\pgfpathlineto{\pgfqpoint{2.800483in}{1.842893in}}%
\pgfpathlineto{\pgfqpoint{2.805479in}{1.825014in}}%
\pgfpathlineto{\pgfqpoint{2.810476in}{1.801879in}}%
\pgfpathlineto{\pgfqpoint{2.815472in}{1.789237in}}%
\pgfpathlineto{\pgfqpoint{2.820468in}{1.778873in}}%
\pgfpathlineto{\pgfqpoint{2.825465in}{1.773329in}}%
\pgfpathlineto{\pgfqpoint{2.830461in}{1.773778in}}%
\pgfpathlineto{\pgfqpoint{2.835458in}{1.800116in}}%
\pgfpathlineto{\pgfqpoint{2.840454in}{1.823166in}}%
\pgfpathlineto{\pgfqpoint{2.845450in}{1.742970in}}%
\pgfpathlineto{\pgfqpoint{2.850447in}{1.683593in}}%
\pgfpathlineto{\pgfqpoint{2.855443in}{1.657881in}}%
\pgfpathlineto{\pgfqpoint{2.860439in}{1.636468in}}%
\pgfpathlineto{\pgfqpoint{2.865436in}{1.621305in}}%
\pgfpathlineto{\pgfqpoint{2.870432in}{1.603678in}}%
\pgfpathlineto{\pgfqpoint{2.875429in}{1.592717in}}%
\pgfpathlineto{\pgfqpoint{2.880425in}{1.593620in}}%
\pgfpathlineto{\pgfqpoint{2.885421in}{1.590059in}}%
\pgfpathlineto{\pgfqpoint{2.890418in}{1.584689in}}%
\pgfpathlineto{\pgfqpoint{2.895414in}{1.581117in}}%
\pgfpathlineto{\pgfqpoint{2.900411in}{1.574836in}}%
\pgfpathlineto{\pgfqpoint{2.905407in}{1.563685in}}%
\pgfpathlineto{\pgfqpoint{2.910403in}{1.542713in}}%
\pgfpathlineto{\pgfqpoint{2.915400in}{1.501308in}}%
\pgfpathlineto{\pgfqpoint{2.920396in}{1.465427in}}%
\pgfpathlineto{\pgfqpoint{2.925392in}{1.455192in}}%
\pgfpathlineto{\pgfqpoint{2.930389in}{1.486497in}}%
\pgfpathlineto{\pgfqpoint{2.935385in}{1.502875in}}%
\pgfpathlineto{\pgfqpoint{2.940382in}{1.525051in}}%
\pgfpathlineto{\pgfqpoint{2.945378in}{1.515608in}}%
\pgfpathlineto{\pgfqpoint{2.950374in}{1.507984in}}%
\pgfpathlineto{\pgfqpoint{2.955371in}{1.485063in}}%
\pgfpathlineto{\pgfqpoint{2.960367in}{1.451159in}}%
\pgfpathlineto{\pgfqpoint{2.965363in}{1.338864in}}%
\pgfpathlineto{\pgfqpoint{2.970360in}{1.347968in}}%
\pgfpathlineto{\pgfqpoint{2.975356in}{1.454173in}}%
\pgfpathlineto{\pgfqpoint{2.980353in}{1.492702in}}%
\pgfpathlineto{\pgfqpoint{2.985349in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{2.990345in}{1.522932in}}%
\pgfpathlineto{\pgfqpoint{2.995342in}{1.513873in}}%
\pgfpathlineto{\pgfqpoint{3.000338in}{1.520404in}}%
\pgfpathlineto{\pgfqpoint{3.005334in}{1.548985in}}%
\pgfpathlineto{\pgfqpoint{3.010331in}{1.557037in}}%
\pgfpathlineto{\pgfqpoint{3.015327in}{1.568371in}}%
\pgfpathlineto{\pgfqpoint{3.020324in}{1.570743in}}%
\pgfpathlineto{\pgfqpoint{3.025320in}{1.567277in}}%
\pgfpathlineto{\pgfqpoint{3.030316in}{1.571095in}}%
\pgfpathlineto{\pgfqpoint{3.040309in}{1.596255in}}%
\pgfpathlineto{\pgfqpoint{3.045306in}{1.613100in}}%
\pgfpathlineto{\pgfqpoint{3.050302in}{1.621735in}}%
\pgfpathlineto{\pgfqpoint{3.055298in}{1.623761in}}%
\pgfpathlineto{\pgfqpoint{3.065291in}{1.617911in}}%
\pgfpathlineto{\pgfqpoint{3.070287in}{1.617076in}}%
\pgfpathlineto{\pgfqpoint{3.075284in}{1.623514in}}%
\pgfpathlineto{\pgfqpoint{3.080280in}{1.626673in}}%
\pgfpathlineto{\pgfqpoint{3.085277in}{1.627141in}}%
\pgfpathlineto{\pgfqpoint{3.090273in}{1.628321in}}%
\pgfpathlineto{\pgfqpoint{3.095269in}{1.620246in}}%
\pgfpathlineto{\pgfqpoint{3.100266in}{1.615031in}}%
\pgfpathlineto{\pgfqpoint{3.105262in}{1.612463in}}%
\pgfpathlineto{\pgfqpoint{3.110258in}{1.608616in}}%
\pgfpathlineto{\pgfqpoint{3.115255in}{1.601393in}}%
\pgfpathlineto{\pgfqpoint{3.120251in}{1.600396in}}%
\pgfpathlineto{\pgfqpoint{3.125248in}{1.586874in}}%
\pgfpathlineto{\pgfqpoint{3.130244in}{1.576345in}}%
\pgfpathlineto{\pgfqpoint{3.135240in}{1.556463in}}%
\pgfpathlineto{\pgfqpoint{3.140237in}{1.549574in}}%
\pgfpathlineto{\pgfqpoint{3.145233in}{1.517294in}}%
\pgfpathlineto{\pgfqpoint{3.150229in}{1.515262in}}%
\pgfpathlineto{\pgfqpoint{3.155226in}{1.540866in}}%
\pgfpathlineto{\pgfqpoint{3.160222in}{1.544502in}}%
\pgfpathlineto{\pgfqpoint{3.165219in}{1.555327in}}%
\pgfpathlineto{\pgfqpoint{3.170215in}{1.552750in}}%
\pgfpathlineto{\pgfqpoint{3.175211in}{1.552543in}}%
\pgfpathlineto{\pgfqpoint{3.180208in}{1.544503in}}%
\pgfpathlineto{\pgfqpoint{3.185204in}{1.539757in}}%
\pgfpathlineto{\pgfqpoint{3.190201in}{1.521595in}}%
\pgfpathlineto{\pgfqpoint{3.195197in}{1.524909in}}%
\pgfpathlineto{\pgfqpoint{3.200193in}{1.539607in}}%
\pgfpathlineto{\pgfqpoint{3.205190in}{1.548418in}}%
\pgfpathlineto{\pgfqpoint{3.210186in}{1.553627in}}%
\pgfpathlineto{\pgfqpoint{3.215182in}{1.554580in}}%
\pgfpathlineto{\pgfqpoint{3.225175in}{1.550972in}}%
\pgfpathlineto{\pgfqpoint{3.230172in}{1.558303in}}%
\pgfpathlineto{\pgfqpoint{3.235168in}{1.547110in}}%
\pgfpathlineto{\pgfqpoint{3.240164in}{1.542998in}}%
\pgfpathlineto{\pgfqpoint{3.245161in}{1.538292in}}%
\pgfpathlineto{\pgfqpoint{3.250157in}{1.540140in}}%
\pgfpathlineto{\pgfqpoint{3.255153in}{1.546790in}}%
\pgfpathlineto{\pgfqpoint{3.260150in}{1.539737in}}%
\pgfpathlineto{\pgfqpoint{3.265146in}{1.537218in}}%
\pgfpathlineto{\pgfqpoint{3.270143in}{1.527953in}}%
\pgfpathlineto{\pgfqpoint{3.275139in}{1.524228in}}%
\pgfpathlineto{\pgfqpoint{3.280135in}{1.525939in}}%
\pgfpathlineto{\pgfqpoint{3.285132in}{1.522501in}}%
\pgfpathlineto{\pgfqpoint{3.290128in}{1.517727in}}%
\pgfpathlineto{\pgfqpoint{3.295125in}{1.514263in}}%
\pgfpathlineto{\pgfqpoint{3.300121in}{1.516217in}}%
\pgfpathlineto{\pgfqpoint{3.305117in}{1.514081in}}%
\pgfpathlineto{\pgfqpoint{3.310114in}{1.504260in}}%
\pgfpathlineto{\pgfqpoint{3.315110in}{1.492778in}}%
\pgfpathlineto{\pgfqpoint{3.320106in}{1.476155in}}%
\pgfpathlineto{\pgfqpoint{3.325103in}{1.469883in}}%
\pgfpathlineto{\pgfqpoint{3.330099in}{1.478572in}}%
\pgfpathlineto{\pgfqpoint{3.335096in}{1.507543in}}%
\pgfpathlineto{\pgfqpoint{3.340092in}{1.550704in}}%
\pgfpathlineto{\pgfqpoint{3.350085in}{1.687490in}}%
\pgfpathlineto{\pgfqpoint{3.355081in}{1.724224in}}%
\pgfpathlineto{\pgfqpoint{3.360077in}{1.740090in}}%
\pgfpathlineto{\pgfqpoint{3.365074in}{1.728993in}}%
\pgfpathlineto{\pgfqpoint{3.375067in}{1.719334in}}%
\pgfpathlineto{\pgfqpoint{3.380063in}{1.711417in}}%
\pgfpathlineto{\pgfqpoint{3.385059in}{1.711804in}}%
\pgfpathlineto{\pgfqpoint{3.390056in}{1.694011in}}%
\pgfpathlineto{\pgfqpoint{3.395052in}{1.683652in}}%
\pgfpathlineto{\pgfqpoint{3.400048in}{1.681805in}}%
\pgfpathlineto{\pgfqpoint{3.405045in}{1.672832in}}%
\pgfpathlineto{\pgfqpoint{3.410041in}{1.662281in}}%
\pgfpathlineto{\pgfqpoint{3.415038in}{1.661333in}}%
\pgfpathlineto{\pgfqpoint{3.420034in}{1.654625in}}%
\pgfpathlineto{\pgfqpoint{3.425030in}{1.649865in}}%
\pgfpathlineto{\pgfqpoint{3.430027in}{1.646166in}}%
\pgfpathlineto{\pgfqpoint{3.435023in}{1.644839in}}%
\pgfpathlineto{\pgfqpoint{3.440020in}{1.643832in}}%
\pgfpathlineto{\pgfqpoint{3.445016in}{1.641750in}}%
\pgfpathlineto{\pgfqpoint{3.450012in}{1.646934in}}%
\pgfpathlineto{\pgfqpoint{3.455009in}{1.648432in}}%
\pgfpathlineto{\pgfqpoint{3.465001in}{1.626146in}}%
\pgfpathlineto{\pgfqpoint{3.469998in}{1.624763in}}%
\pgfpathlineto{\pgfqpoint{3.474994in}{1.618869in}}%
\pgfpathlineto{\pgfqpoint{3.479991in}{1.608036in}}%
\pgfpathlineto{\pgfqpoint{3.484987in}{1.594283in}}%
\pgfpathlineto{\pgfqpoint{3.489983in}{1.587624in}}%
\pgfpathlineto{\pgfqpoint{3.494980in}{1.574686in}}%
\pgfpathlineto{\pgfqpoint{3.499976in}{1.569688in}}%
\pgfpathlineto{\pgfqpoint{3.504972in}{1.564141in}}%
\pgfpathlineto{\pgfqpoint{3.514965in}{1.558694in}}%
\pgfpathlineto{\pgfqpoint{3.519962in}{1.544244in}}%
\pgfpathlineto{\pgfqpoint{3.524958in}{1.532833in}}%
\pgfpathlineto{\pgfqpoint{3.529954in}{1.522235in}}%
\pgfpathlineto{\pgfqpoint{3.534951in}{1.522900in}}%
\pgfpathlineto{\pgfqpoint{3.539947in}{1.515717in}}%
\pgfpathlineto{\pgfqpoint{3.544943in}{1.496856in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{1.500537in}}%
\pgfpathlineto{\pgfqpoint{3.554936in}{1.504852in}}%
\pgfpathlineto{\pgfqpoint{3.564929in}{1.499571in}}%
\pgfpathlineto{\pgfqpoint{3.569925in}{1.490885in}}%
\pgfpathlineto{\pgfqpoint{3.574922in}{1.488724in}}%
\pgfpathlineto{\pgfqpoint{3.579918in}{1.480473in}}%
\pgfpathlineto{\pgfqpoint{3.584915in}{1.476336in}}%
\pgfpathlineto{\pgfqpoint{3.589911in}{1.477726in}}%
\pgfpathlineto{\pgfqpoint{3.594907in}{1.479834in}}%
\pgfpathlineto{\pgfqpoint{3.599904in}{1.475429in}}%
\pgfpathlineto{\pgfqpoint{3.604900in}{1.475639in}}%
\pgfpathlineto{\pgfqpoint{3.609896in}{1.476640in}}%
\pgfpathlineto{\pgfqpoint{3.614893in}{1.474383in}}%
\pgfpathlineto{\pgfqpoint{3.619889in}{1.486813in}}%
\pgfpathlineto{\pgfqpoint{3.624886in}{1.493237in}}%
\pgfpathlineto{\pgfqpoint{3.629882in}{1.500557in}}%
\pgfpathlineto{\pgfqpoint{3.634878in}{1.501330in}}%
\pgfpathlineto{\pgfqpoint{3.639875in}{1.499408in}}%
\pgfpathlineto{\pgfqpoint{3.644871in}{1.514896in}}%
\pgfpathlineto{\pgfqpoint{3.649867in}{1.528022in}}%
\pgfpathlineto{\pgfqpoint{3.654864in}{1.543067in}}%
\pgfpathlineto{\pgfqpoint{3.659860in}{1.555341in}}%
\pgfpathlineto{\pgfqpoint{3.664857in}{1.570121in}}%
\pgfpathlineto{\pgfqpoint{3.669853in}{1.602426in}}%
\pgfpathlineto{\pgfqpoint{3.674849in}{1.640573in}}%
\pgfpathlineto{\pgfqpoint{3.679846in}{1.675609in}}%
\pgfpathlineto{\pgfqpoint{3.684842in}{1.731491in}}%
\pgfpathlineto{\pgfqpoint{3.689838in}{1.759961in}}%
\pgfpathlineto{\pgfqpoint{3.694835in}{1.817386in}}%
\pgfpathlineto{\pgfqpoint{3.699831in}{1.869318in}}%
\pgfpathlineto{\pgfqpoint{3.704828in}{1.906234in}}%
\pgfpathlineto{\pgfqpoint{3.709824in}{1.917939in}}%
\pgfpathlineto{\pgfqpoint{3.714820in}{1.942190in}}%
\pgfpathlineto{\pgfqpoint{3.719817in}{1.990952in}}%
\pgfpathlineto{\pgfqpoint{3.724813in}{2.053194in}}%
\pgfpathlineto{\pgfqpoint{3.729810in}{2.131146in}}%
\pgfpathlineto{\pgfqpoint{3.734806in}{2.239266in}}%
\pgfpathlineto{\pgfqpoint{3.739802in}{2.256007in}}%
\pgfpathlineto{\pgfqpoint{3.744799in}{2.224110in}}%
\pgfpathlineto{\pgfqpoint{3.749795in}{2.139146in}}%
\pgfpathlineto{\pgfqpoint{3.754791in}{2.034866in}}%
\pgfpathlineto{\pgfqpoint{3.759788in}{1.947641in}}%
\pgfpathlineto{\pgfqpoint{3.764784in}{1.906250in}}%
\pgfpathlineto{\pgfqpoint{3.769781in}{1.887333in}}%
\pgfpathlineto{\pgfqpoint{3.774777in}{1.880475in}}%
\pgfpathlineto{\pgfqpoint{3.779773in}{1.859948in}}%
\pgfpathlineto{\pgfqpoint{3.784770in}{1.837054in}}%
\pgfpathlineto{\pgfqpoint{3.789766in}{1.843414in}}%
\pgfpathlineto{\pgfqpoint{3.794762in}{1.843151in}}%
\pgfpathlineto{\pgfqpoint{3.799759in}{1.794865in}}%
\pgfpathlineto{\pgfqpoint{3.804755in}{1.735966in}}%
\pgfpathlineto{\pgfqpoint{3.809752in}{1.716042in}}%
\pgfpathlineto{\pgfqpoint{3.819744in}{1.601542in}}%
\pgfpathlineto{\pgfqpoint{3.824741in}{1.513440in}}%
\pgfpathlineto{\pgfqpoint{3.829737in}{1.454230in}}%
\pgfpathlineto{\pgfqpoint{3.834734in}{1.354541in}}%
\pgfpathlineto{\pgfqpoint{3.839730in}{1.473474in}}%
\pgfpathlineto{\pgfqpoint{3.849723in}{1.760949in}}%
\pgfpathlineto{\pgfqpoint{3.854719in}{1.987851in}}%
\pgfpathlineto{\pgfqpoint{3.859715in}{1.775381in}}%
\pgfpathlineto{\pgfqpoint{3.864712in}{1.612633in}}%
\pgfpathlineto{\pgfqpoint{3.869708in}{1.554057in}}%
\pgfpathlineto{\pgfqpoint{3.874705in}{1.573355in}}%
\pgfpathlineto{\pgfqpoint{3.879701in}{1.730446in}}%
\pgfpathlineto{\pgfqpoint{3.884697in}{1.780103in}}%
\pgfpathlineto{\pgfqpoint{3.889694in}{1.764033in}}%
\pgfpathlineto{\pgfqpoint{3.894690in}{1.806791in}}%
\pgfpathlineto{\pgfqpoint{3.899686in}{1.844303in}}%
\pgfpathlineto{\pgfqpoint{3.904683in}{1.898478in}}%
\pgfpathlineto{\pgfqpoint{3.909679in}{1.924619in}}%
\pgfpathlineto{\pgfqpoint{3.914676in}{2.067350in}}%
\pgfpathlineto{\pgfqpoint{3.919672in}{1.988957in}}%
\pgfpathlineto{\pgfqpoint{3.924668in}{1.939818in}}%
\pgfpathlineto{\pgfqpoint{3.929665in}{1.914255in}}%
\pgfpathlineto{\pgfqpoint{3.934661in}{1.880635in}}%
\pgfpathlineto{\pgfqpoint{3.939657in}{1.859868in}}%
\pgfpathlineto{\pgfqpoint{3.944654in}{1.848860in}}%
\pgfpathlineto{\pgfqpoint{3.949650in}{1.832111in}}%
\pgfpathlineto{\pgfqpoint{3.954647in}{1.823662in}}%
\pgfpathlineto{\pgfqpoint{3.959643in}{1.806891in}}%
\pgfpathlineto{\pgfqpoint{3.964639in}{1.827895in}}%
\pgfpathlineto{\pgfqpoint{3.969636in}{1.855271in}}%
\pgfpathlineto{\pgfqpoint{3.974632in}{1.891031in}}%
\pgfpathlineto{\pgfqpoint{3.979629in}{1.916869in}}%
\pgfpathlineto{\pgfqpoint{3.984625in}{1.966900in}}%
\pgfpathlineto{\pgfqpoint{3.989621in}{2.011342in}}%
\pgfpathlineto{\pgfqpoint{3.994618in}{2.152515in}}%
\pgfpathlineto{\pgfqpoint{3.999614in}{1.953438in}}%
\pgfpathlineto{\pgfqpoint{4.004610in}{1.937461in}}%
\pgfpathlineto{\pgfqpoint{4.009607in}{1.888750in}}%
\pgfpathlineto{\pgfqpoint{4.014603in}{1.876212in}}%
\pgfpathlineto{\pgfqpoint{4.019600in}{1.862197in}}%
\pgfpathlineto{\pgfqpoint{4.024596in}{1.852419in}}%
\pgfpathlineto{\pgfqpoint{4.034589in}{1.797287in}}%
\pgfpathlineto{\pgfqpoint{4.039585in}{1.765745in}}%
\pgfpathlineto{\pgfqpoint{4.044581in}{1.732350in}}%
\pgfpathlineto{\pgfqpoint{4.049578in}{1.708623in}}%
\pgfpathlineto{\pgfqpoint{4.054574in}{1.690008in}}%
\pgfpathlineto{\pgfqpoint{4.059571in}{1.666729in}}%
\pgfpathlineto{\pgfqpoint{4.064567in}{1.624365in}}%
\pgfpathlineto{\pgfqpoint{4.069563in}{1.604812in}}%
\pgfpathlineto{\pgfqpoint{4.074560in}{1.596168in}}%
\pgfpathlineto{\pgfqpoint{4.079556in}{1.601720in}}%
\pgfpathlineto{\pgfqpoint{4.084552in}{1.564686in}}%
\pgfpathlineto{\pgfqpoint{4.089549in}{1.535425in}}%
\pgfpathlineto{\pgfqpoint{4.094545in}{1.534761in}}%
\pgfpathlineto{\pgfqpoint{4.104538in}{1.542374in}}%
\pgfpathlineto{\pgfqpoint{4.109534in}{1.550919in}}%
\pgfpathlineto{\pgfqpoint{4.114531in}{1.562778in}}%
\pgfpathlineto{\pgfqpoint{4.119527in}{1.565561in}}%
\pgfpathlineto{\pgfqpoint{4.124524in}{1.573071in}}%
\pgfpathlineto{\pgfqpoint{4.134516in}{1.549514in}}%
\pgfpathlineto{\pgfqpoint{4.139513in}{1.555269in}}%
\pgfpathlineto{\pgfqpoint{4.144509in}{1.533739in}}%
\pgfpathlineto{\pgfqpoint{4.149505in}{1.516330in}}%
\pgfpathlineto{\pgfqpoint{4.154502in}{1.503843in}}%
\pgfpathlineto{\pgfqpoint{4.159498in}{1.494963in}}%
\pgfpathlineto{\pgfqpoint{4.164495in}{1.482386in}}%
\pgfpathlineto{\pgfqpoint{4.169491in}{1.475810in}}%
\pgfpathlineto{\pgfqpoint{4.174487in}{1.461948in}}%
\pgfpathlineto{\pgfqpoint{4.179484in}{1.433755in}}%
\pgfpathlineto{\pgfqpoint{4.184480in}{1.436452in}}%
\pgfpathlineto{\pgfqpoint{4.189476in}{1.426913in}}%
\pgfpathlineto{\pgfqpoint{4.194473in}{1.421221in}}%
\pgfpathlineto{\pgfqpoint{4.199469in}{1.422645in}}%
\pgfpathlineto{\pgfqpoint{4.204466in}{1.410042in}}%
\pgfpathlineto{\pgfqpoint{4.209462in}{1.418135in}}%
\pgfpathlineto{\pgfqpoint{4.214458in}{1.414048in}}%
\pgfpathlineto{\pgfqpoint{4.219455in}{1.406615in}}%
\pgfpathlineto{\pgfqpoint{4.224451in}{1.408535in}}%
\pgfpathlineto{\pgfqpoint{4.229448in}{1.417834in}}%
\pgfpathlineto{\pgfqpoint{4.234444in}{1.438074in}}%
\pgfpathlineto{\pgfqpoint{4.239440in}{1.445856in}}%
\pgfpathlineto{\pgfqpoint{4.244437in}{1.444806in}}%
\pgfpathlineto{\pgfqpoint{4.249433in}{1.468908in}}%
\pgfpathlineto{\pgfqpoint{4.254429in}{1.473525in}}%
\pgfpathlineto{\pgfqpoint{4.259426in}{1.457491in}}%
\pgfpathlineto{\pgfqpoint{4.264422in}{1.452281in}}%
\pgfpathlineto{\pgfqpoint{4.269419in}{1.442758in}}%
\pgfpathlineto{\pgfqpoint{4.274415in}{1.434503in}}%
\pgfpathlineto{\pgfqpoint{4.279411in}{1.406770in}}%
\pgfpathlineto{\pgfqpoint{4.284408in}{1.361357in}}%
\pgfpathlineto{\pgfqpoint{4.294400in}{1.286387in}}%
\pgfpathlineto{\pgfqpoint{4.299397in}{1.247412in}}%
\pgfpathlineto{\pgfqpoint{4.304393in}{1.194851in}}%
\pgfpathlineto{\pgfqpoint{4.309390in}{1.170151in}}%
\pgfpathlineto{\pgfqpoint{4.314386in}{1.101608in}}%
\pgfpathlineto{\pgfqpoint{4.319382in}{1.073564in}}%
\pgfpathlineto{\pgfqpoint{4.324379in}{1.063757in}}%
\pgfpathlineto{\pgfqpoint{4.329375in}{1.080149in}}%
\pgfpathlineto{\pgfqpoint{4.334371in}{1.125909in}}%
\pgfpathlineto{\pgfqpoint{4.339368in}{1.187119in}}%
\pgfpathlineto{\pgfqpoint{4.344364in}{1.231285in}}%
\pgfpathlineto{\pgfqpoint{4.349361in}{1.307717in}}%
\pgfpathlineto{\pgfqpoint{4.354357in}{1.330917in}}%
\pgfpathlineto{\pgfqpoint{4.359353in}{1.341847in}}%
\pgfpathlineto{\pgfqpoint{4.364350in}{1.373579in}}%
\pgfpathlineto{\pgfqpoint{4.369346in}{1.381706in}}%
\pgfpathlineto{\pgfqpoint{4.374343in}{1.383825in}}%
\pgfpathlineto{\pgfqpoint{4.379339in}{1.388366in}}%
\pgfpathlineto{\pgfqpoint{4.384335in}{1.391151in}}%
\pgfpathlineto{\pgfqpoint{4.389332in}{1.388317in}}%
\pgfpathlineto{\pgfqpoint{4.394328in}{1.367676in}}%
\pgfpathlineto{\pgfqpoint{4.399324in}{1.371076in}}%
\pgfpathlineto{\pgfqpoint{4.404321in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{4.414314in}{1.315915in}}%
\pgfpathlineto{\pgfqpoint{4.419310in}{1.317242in}}%
\pgfpathlineto{\pgfqpoint{4.424306in}{1.339074in}}%
\pgfpathlineto{\pgfqpoint{4.429303in}{1.359402in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.376391in}}%
\pgfpathlineto{\pgfqpoint{4.439295in}{1.378727in}}%
\pgfpathlineto{\pgfqpoint{4.444292in}{1.381833in}}%
\pgfpathlineto{\pgfqpoint{4.449288in}{1.380596in}}%
\pgfpathlineto{\pgfqpoint{4.454285in}{1.386609in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{1.391539in}}%
\pgfpathlineto{\pgfqpoint{4.464277in}{1.397549in}}%
\pgfpathlineto{\pgfqpoint{4.469274in}{1.390607in}}%
\pgfpathlineto{\pgfqpoint{4.474270in}{1.372090in}}%
\pgfpathlineto{\pgfqpoint{4.479266in}{1.371290in}}%
\pgfpathlineto{\pgfqpoint{4.484263in}{1.367582in}}%
\pgfpathlineto{\pgfqpoint{4.489259in}{1.365791in}}%
\pgfpathlineto{\pgfqpoint{4.494256in}{1.363182in}}%
\pgfpathlineto{\pgfqpoint{4.499252in}{1.368444in}}%
\pgfpathlineto{\pgfqpoint{4.504248in}{1.385102in}}%
\pgfpathlineto{\pgfqpoint{4.509245in}{1.396515in}}%
\pgfpathlineto{\pgfqpoint{4.514241in}{1.424119in}}%
\pgfpathlineto{\pgfqpoint{4.519238in}{1.420525in}}%
\pgfpathlineto{\pgfqpoint{4.524234in}{1.426768in}}%
\pgfpathlineto{\pgfqpoint{4.529230in}{1.444207in}}%
\pgfpathlineto{\pgfqpoint{4.534227in}{1.448280in}}%
\pgfpathlineto{\pgfqpoint{4.539223in}{1.455855in}}%
\pgfpathlineto{\pgfqpoint{4.544219in}{1.467082in}}%
\pgfpathlineto{\pgfqpoint{4.549216in}{1.470176in}}%
\pgfpathlineto{\pgfqpoint{4.554212in}{1.474775in}}%
\pgfpathlineto{\pgfqpoint{4.559209in}{1.480988in}}%
\pgfpathlineto{\pgfqpoint{4.564205in}{1.495095in}}%
\pgfpathlineto{\pgfqpoint{4.569201in}{1.524158in}}%
\pgfpathlineto{\pgfqpoint{4.574198in}{1.533859in}}%
\pgfpathlineto{\pgfqpoint{4.579194in}{1.558171in}}%
\pgfpathlineto{\pgfqpoint{4.584190in}{1.547251in}}%
\pgfpathlineto{\pgfqpoint{4.589187in}{1.508720in}}%
\pgfpathlineto{\pgfqpoint{4.594183in}{1.461199in}}%
\pgfpathlineto{\pgfqpoint{4.599180in}{1.441731in}}%
\pgfpathlineto{\pgfqpoint{4.604176in}{1.420715in}}%
\pgfpathlineto{\pgfqpoint{4.609172in}{1.387945in}}%
\pgfpathlineto{\pgfqpoint{4.614169in}{1.352107in}}%
\pgfpathlineto{\pgfqpoint{4.619165in}{1.344824in}}%
\pgfpathlineto{\pgfqpoint{4.624162in}{1.336273in}}%
\pgfpathlineto{\pgfqpoint{4.629158in}{1.325680in}}%
\pgfpathlineto{\pgfqpoint{4.634154in}{1.323056in}}%
\pgfpathlineto{\pgfqpoint{4.639151in}{1.318618in}}%
\pgfpathlineto{\pgfqpoint{4.644147in}{1.312044in}}%
\pgfpathlineto{\pgfqpoint{4.649143in}{1.315075in}}%
\pgfpathlineto{\pgfqpoint{4.654140in}{1.301299in}}%
\pgfpathlineto{\pgfqpoint{4.659136in}{1.290027in}}%
\pgfpathlineto{\pgfqpoint{4.664133in}{1.298303in}}%
\pgfpathlineto{\pgfqpoint{4.669129in}{1.290707in}}%
\pgfpathlineto{\pgfqpoint{4.674125in}{1.289848in}}%
\pgfpathlineto{\pgfqpoint{4.679122in}{1.296690in}}%
\pgfpathlineto{\pgfqpoint{4.684118in}{1.304113in}}%
\pgfpathlineto{\pgfqpoint{4.689114in}{1.324134in}}%
\pgfpathlineto{\pgfqpoint{4.694111in}{1.309590in}}%
\pgfpathlineto{\pgfqpoint{4.699107in}{1.322825in}}%
\pgfpathlineto{\pgfqpoint{4.704104in}{1.314509in}}%
\pgfpathlineto{\pgfqpoint{4.709100in}{1.275105in}}%
\pgfpathlineto{\pgfqpoint{4.714096in}{1.203902in}}%
\pgfpathlineto{\pgfqpoint{4.719093in}{1.159240in}}%
\pgfpathlineto{\pgfqpoint{4.724089in}{1.128846in}}%
\pgfpathlineto{\pgfqpoint{4.729085in}{1.120301in}}%
\pgfpathlineto{\pgfqpoint{4.734082in}{1.148934in}}%
\pgfpathlineto{\pgfqpoint{4.744075in}{1.193871in}}%
\pgfpathlineto{\pgfqpoint{4.749071in}{1.229419in}}%
\pgfpathlineto{\pgfqpoint{4.754067in}{1.270807in}}%
\pgfpathlineto{\pgfqpoint{4.759064in}{1.305629in}}%
\pgfpathlineto{\pgfqpoint{4.764060in}{1.328568in}}%
\pgfpathlineto{\pgfqpoint{4.769057in}{1.366874in}}%
\pgfpathlineto{\pgfqpoint{4.779049in}{1.421996in}}%
\pgfpathlineto{\pgfqpoint{4.784046in}{1.464701in}}%
\pgfpathlineto{\pgfqpoint{4.789042in}{1.516743in}}%
\pgfpathlineto{\pgfqpoint{4.799035in}{1.585484in}}%
\pgfpathlineto{\pgfqpoint{4.804031in}{1.570534in}}%
\pgfpathlineto{\pgfqpoint{4.809028in}{1.553315in}}%
\pgfpathlineto{\pgfqpoint{4.814024in}{1.527177in}}%
\pgfpathlineto{\pgfqpoint{4.819020in}{1.508587in}}%
\pgfpathlineto{\pgfqpoint{4.824017in}{1.498960in}}%
\pgfpathlineto{\pgfqpoint{4.829013in}{1.488653in}}%
\pgfpathlineto{\pgfqpoint{4.834009in}{1.491279in}}%
\pgfpathlineto{\pgfqpoint{4.839006in}{1.493219in}}%
\pgfpathlineto{\pgfqpoint{4.844002in}{1.490727in}}%
\pgfpathlineto{\pgfqpoint{4.848999in}{1.490295in}}%
\pgfpathlineto{\pgfqpoint{4.853995in}{1.491689in}}%
\pgfpathlineto{\pgfqpoint{4.858991in}{1.498240in}}%
\pgfpathlineto{\pgfqpoint{4.863988in}{1.507447in}}%
\pgfpathlineto{\pgfqpoint{4.868984in}{1.512025in}}%
\pgfpathlineto{\pgfqpoint{4.873980in}{1.503295in}}%
\pgfpathlineto{\pgfqpoint{4.878977in}{1.489453in}}%
\pgfpathlineto{\pgfqpoint{4.883973in}{1.482205in}}%
\pgfpathlineto{\pgfqpoint{4.888970in}{1.463124in}}%
\pgfpathlineto{\pgfqpoint{4.893966in}{1.453950in}}%
\pgfpathlineto{\pgfqpoint{4.898962in}{1.462357in}}%
\pgfpathlineto{\pgfqpoint{4.903959in}{1.443255in}}%
\pgfpathlineto{\pgfqpoint{4.908955in}{1.440970in}}%
\pgfpathlineto{\pgfqpoint{4.913952in}{1.442656in}}%
\pgfpathlineto{\pgfqpoint{4.918948in}{1.456961in}}%
\pgfpathlineto{\pgfqpoint{4.923944in}{1.464771in}}%
\pgfpathlineto{\pgfqpoint{4.928941in}{1.473638in}}%
\pgfpathlineto{\pgfqpoint{4.933937in}{1.476285in}}%
\pgfpathlineto{\pgfqpoint{4.938933in}{1.484006in}}%
\pgfpathlineto{\pgfqpoint{4.948926in}{1.513465in}}%
\pgfpathlineto{\pgfqpoint{4.953923in}{1.531147in}}%
\pgfpathlineto{\pgfqpoint{4.958919in}{1.538413in}}%
\pgfpathlineto{\pgfqpoint{4.963915in}{1.550590in}}%
\pgfpathlineto{\pgfqpoint{4.968912in}{1.567926in}}%
\pgfpathlineto{\pgfqpoint{4.973908in}{1.573025in}}%
\pgfpathlineto{\pgfqpoint{4.978904in}{1.576310in}}%
\pgfpathlineto{\pgfqpoint{4.983901in}{1.575593in}}%
\pgfpathlineto{\pgfqpoint{4.988897in}{1.584236in}}%
\pgfpathlineto{\pgfqpoint{4.993894in}{1.580537in}}%
\pgfpathlineto{\pgfqpoint{4.998890in}{1.589707in}}%
\pgfpathlineto{\pgfqpoint{5.003886in}{1.585859in}}%
\pgfpathlineto{\pgfqpoint{5.008883in}{1.585286in}}%
\pgfpathlineto{\pgfqpoint{5.013879in}{1.589523in}}%
\pgfpathlineto{\pgfqpoint{5.018875in}{1.600676in}}%
\pgfpathlineto{\pgfqpoint{5.023872in}{1.570119in}}%
\pgfpathlineto{\pgfqpoint{5.028868in}{1.564266in}}%
\pgfpathlineto{\pgfqpoint{5.033865in}{1.561736in}}%
\pgfpathlineto{\pgfqpoint{5.038861in}{1.534049in}}%
\pgfpathlineto{\pgfqpoint{5.043857in}{1.508040in}}%
\pgfpathlineto{\pgfqpoint{5.048854in}{1.477958in}}%
\pgfpathlineto{\pgfqpoint{5.053850in}{1.458618in}}%
\pgfpathlineto{\pgfqpoint{5.058847in}{1.432449in}}%
\pgfpathlineto{\pgfqpoint{5.063843in}{1.401205in}}%
\pgfpathlineto{\pgfqpoint{5.068839in}{1.388153in}}%
\pgfpathlineto{\pgfqpoint{5.073836in}{1.368031in}}%
\pgfpathlineto{\pgfqpoint{5.078832in}{1.350857in}}%
\pgfpathlineto{\pgfqpoint{5.088825in}{1.304805in}}%
\pgfpathlineto{\pgfqpoint{5.093821in}{1.267115in}}%
\pgfpathlineto{\pgfqpoint{5.098818in}{1.232622in}}%
\pgfpathlineto{\pgfqpoint{5.103814in}{1.206024in}}%
\pgfpathlineto{\pgfqpoint{5.108810in}{1.184969in}}%
\pgfpathlineto{\pgfqpoint{5.113807in}{1.173478in}}%
\pgfpathlineto{\pgfqpoint{5.118803in}{1.183440in}}%
\pgfpathlineto{\pgfqpoint{5.128796in}{1.242977in}}%
\pgfpathlineto{\pgfqpoint{5.138789in}{1.266507in}}%
\pgfpathlineto{\pgfqpoint{5.143785in}{1.274827in}}%
\pgfpathlineto{\pgfqpoint{5.148781in}{1.281444in}}%
\pgfpathlineto{\pgfqpoint{5.153778in}{1.294340in}}%
\pgfpathlineto{\pgfqpoint{5.158774in}{1.273002in}}%
\pgfpathlineto{\pgfqpoint{5.163771in}{1.260157in}}%
\pgfpathlineto{\pgfqpoint{5.168767in}{1.239513in}}%
\pgfpathlineto{\pgfqpoint{5.173763in}{1.208169in}}%
\pgfpathlineto{\pgfqpoint{5.178760in}{1.249286in}}%
\pgfpathlineto{\pgfqpoint{5.183756in}{1.286927in}}%
\pgfpathlineto{\pgfqpoint{5.188752in}{1.296464in}}%
\pgfpathlineto{\pgfqpoint{5.193749in}{1.293942in}}%
\pgfpathlineto{\pgfqpoint{5.198745in}{1.289386in}}%
\pgfpathlineto{\pgfqpoint{5.203742in}{1.287735in}}%
\pgfpathlineto{\pgfqpoint{5.208738in}{1.274427in}}%
\pgfpathlineto{\pgfqpoint{5.213734in}{1.265897in}}%
\pgfpathlineto{\pgfqpoint{5.218731in}{1.262159in}}%
\pgfpathlineto{\pgfqpoint{5.223727in}{1.242158in}}%
\pgfpathlineto{\pgfqpoint{5.228723in}{1.228893in}}%
\pgfpathlineto{\pgfqpoint{5.233720in}{1.221722in}}%
\pgfpathlineto{\pgfqpoint{5.238716in}{1.207823in}}%
\pgfpathlineto{\pgfqpoint{5.243713in}{1.189893in}}%
\pgfpathlineto{\pgfqpoint{5.248709in}{1.178913in}}%
\pgfpathlineto{\pgfqpoint{5.253705in}{1.161936in}}%
\pgfpathlineto{\pgfqpoint{5.258702in}{1.147534in}}%
\pgfpathlineto{\pgfqpoint{5.263698in}{1.123247in}}%
\pgfpathlineto{\pgfqpoint{5.268694in}{1.110134in}}%
\pgfpathlineto{\pgfqpoint{5.273691in}{1.075762in}}%
\pgfpathlineto{\pgfqpoint{5.278687in}{1.129520in}}%
\pgfpathlineto{\pgfqpoint{5.283684in}{1.253928in}}%
\pgfpathlineto{\pgfqpoint{5.288680in}{1.305547in}}%
\pgfpathlineto{\pgfqpoint{5.293676in}{1.371329in}}%
\pgfpathlineto{\pgfqpoint{5.298673in}{1.396470in}}%
\pgfpathlineto{\pgfqpoint{5.303669in}{1.431174in}}%
\pgfpathlineto{\pgfqpoint{5.308666in}{1.456683in}}%
\pgfpathlineto{\pgfqpoint{5.313662in}{1.465601in}}%
\pgfpathlineto{\pgfqpoint{5.318658in}{1.471362in}}%
\pgfpathlineto{\pgfqpoint{5.323655in}{1.415793in}}%
\pgfpathlineto{\pgfqpoint{5.328651in}{1.419729in}}%
\pgfpathlineto{\pgfqpoint{5.333647in}{1.465725in}}%
\pgfpathlineto{\pgfqpoint{5.338644in}{1.483434in}}%
\pgfpathlineto{\pgfqpoint{5.343640in}{1.503716in}}%
\pgfpathlineto{\pgfqpoint{5.348637in}{1.504351in}}%
\pgfpathlineto{\pgfqpoint{5.353633in}{1.511962in}}%
\pgfpathlineto{\pgfqpoint{5.358629in}{1.510927in}}%
\pgfpathlineto{\pgfqpoint{5.363626in}{1.504310in}}%
\pgfpathlineto{\pgfqpoint{5.368622in}{1.501171in}}%
\pgfpathlineto{\pgfqpoint{5.373618in}{1.509548in}}%
\pgfpathlineto{\pgfqpoint{5.378615in}{1.516852in}}%
\pgfpathlineto{\pgfqpoint{5.383611in}{1.525135in}}%
\pgfpathlineto{\pgfqpoint{5.388608in}{1.528738in}}%
\pgfpathlineto{\pgfqpoint{5.393604in}{1.510202in}}%
\pgfpathlineto{\pgfqpoint{5.398600in}{1.507558in}}%
\pgfpathlineto{\pgfqpoint{5.403597in}{1.497872in}}%
\pgfpathlineto{\pgfqpoint{5.408593in}{1.495081in}}%
\pgfpathlineto{\pgfqpoint{5.413589in}{1.483251in}}%
\pgfpathlineto{\pgfqpoint{5.418586in}{1.468783in}}%
\pgfpathlineto{\pgfqpoint{5.423582in}{1.484056in}}%
\pgfpathlineto{\pgfqpoint{5.428579in}{1.500933in}}%
\pgfpathlineto{\pgfqpoint{5.433575in}{1.527064in}}%
\pgfpathlineto{\pgfqpoint{5.438571in}{1.560292in}}%
\pgfpathlineto{\pgfqpoint{5.443568in}{1.586187in}}%
\pgfpathlineto{\pgfqpoint{5.448564in}{1.610130in}}%
\pgfpathlineto{\pgfqpoint{5.453561in}{1.649747in}}%
\pgfpathlineto{\pgfqpoint{5.458557in}{1.676969in}}%
\pgfpathlineto{\pgfqpoint{5.463553in}{1.688040in}}%
\pgfpathlineto{\pgfqpoint{5.468550in}{1.705478in}}%
\pgfpathlineto{\pgfqpoint{5.473546in}{1.715770in}}%
\pgfpathlineto{\pgfqpoint{5.478542in}{1.722796in}}%
\pgfpathlineto{\pgfqpoint{5.483539in}{1.747246in}}%
\pgfpathlineto{\pgfqpoint{5.488535in}{1.739872in}}%
\pgfpathlineto{\pgfqpoint{5.493532in}{1.697458in}}%
\pgfpathlineto{\pgfqpoint{5.498528in}{1.679837in}}%
\pgfpathlineto{\pgfqpoint{5.508521in}{1.615206in}}%
\pgfpathlineto{\pgfqpoint{5.513517in}{1.695118in}}%
\pgfpathlineto{\pgfqpoint{5.518513in}{1.726935in}}%
\pgfpathlineto{\pgfqpoint{5.523510in}{1.762651in}}%
\pgfpathlineto{\pgfqpoint{5.528506in}{1.806480in}}%
\pgfpathlineto{\pgfqpoint{5.533503in}{1.847066in}}%
\pgfpathlineto{\pgfqpoint{5.538499in}{1.836043in}}%
\pgfpathlineto{\pgfqpoint{5.543495in}{1.822143in}}%
\pgfpathlineto{\pgfqpoint{5.548492in}{1.824274in}}%
\pgfpathlineto{\pgfqpoint{5.553488in}{1.815355in}}%
\pgfpathlineto{\pgfqpoint{5.558485in}{1.828446in}}%
\pgfpathlineto{\pgfqpoint{5.563481in}{1.826662in}}%
\pgfpathlineto{\pgfqpoint{5.568477in}{1.842860in}}%
\pgfpathlineto{\pgfqpoint{5.573474in}{1.854849in}}%
\pgfpathlineto{\pgfqpoint{5.578470in}{1.889476in}}%
\pgfpathlineto{\pgfqpoint{5.583466in}{1.929331in}}%
\pgfpathlineto{\pgfqpoint{5.588463in}{1.983460in}}%
\pgfpathlineto{\pgfqpoint{5.598456in}{2.251231in}}%
\pgfpathlineto{\pgfqpoint{5.603452in}{2.214990in}}%
\pgfpathlineto{\pgfqpoint{5.608448in}{2.121267in}}%
\pgfpathlineto{\pgfqpoint{5.613445in}{2.068109in}}%
\pgfpathlineto{\pgfqpoint{5.618441in}{2.031145in}}%
\pgfpathlineto{\pgfqpoint{5.623437in}{1.991745in}}%
\pgfpathlineto{\pgfqpoint{5.628434in}{1.935293in}}%
\pgfpathlineto{\pgfqpoint{5.633430in}{1.888205in}}%
\pgfpathlineto{\pgfqpoint{5.638427in}{1.851824in}}%
\pgfpathlineto{\pgfqpoint{5.643423in}{1.813070in}}%
\pgfpathlineto{\pgfqpoint{5.648419in}{1.779032in}}%
\pgfpathlineto{\pgfqpoint{5.653416in}{1.769050in}}%
\pgfpathlineto{\pgfqpoint{5.658412in}{1.754950in}}%
\pgfpathlineto{\pgfqpoint{5.663408in}{1.739991in}}%
\pgfpathlineto{\pgfqpoint{5.668405in}{1.727929in}}%
\pgfpathlineto{\pgfqpoint{5.673401in}{1.734774in}}%
\pgfpathlineto{\pgfqpoint{5.678398in}{1.739044in}}%
\pgfpathlineto{\pgfqpoint{5.683394in}{1.735900in}}%
\pgfpathlineto{\pgfqpoint{5.688390in}{1.716357in}}%
\pgfpathlineto{\pgfqpoint{5.698383in}{1.722876in}}%
\pgfpathlineto{\pgfqpoint{5.703380in}{1.725590in}}%
\pgfpathlineto{\pgfqpoint{5.708376in}{1.751012in}}%
\pgfpathlineto{\pgfqpoint{5.713372in}{1.760694in}}%
\pgfpathlineto{\pgfqpoint{5.718369in}{1.739304in}}%
\pgfpathlineto{\pgfqpoint{5.723365in}{1.728152in}}%
\pgfpathlineto{\pgfqpoint{5.728361in}{1.719221in}}%
\pgfpathlineto{\pgfqpoint{5.733358in}{1.720373in}}%
\pgfpathlineto{\pgfqpoint{5.738354in}{1.715046in}}%
\pgfpathlineto{\pgfqpoint{5.743351in}{1.717215in}}%
\pgfpathlineto{\pgfqpoint{5.748347in}{1.713395in}}%
\pgfpathlineto{\pgfqpoint{5.758340in}{1.722791in}}%
\pgfpathlineto{\pgfqpoint{5.763336in}{1.724269in}}%
\pgfpathlineto{\pgfqpoint{5.768332in}{1.719813in}}%
\pgfpathlineto{\pgfqpoint{5.773329in}{1.714187in}}%
\pgfpathlineto{\pgfqpoint{5.783322in}{1.697647in}}%
\pgfpathlineto{\pgfqpoint{5.788318in}{1.698004in}}%
\pgfpathlineto{\pgfqpoint{5.793314in}{1.696555in}}%
\pgfpathlineto{\pgfqpoint{5.798311in}{1.698293in}}%
\pgfpathlineto{\pgfqpoint{5.808303in}{1.702719in}}%
\pgfpathlineto{\pgfqpoint{5.813300in}{1.709718in}}%
\pgfpathlineto{\pgfqpoint{5.818296in}{1.711436in}}%
\pgfpathlineto{\pgfqpoint{5.823293in}{1.718577in}}%
\pgfpathlineto{\pgfqpoint{5.828289in}{1.729998in}}%
\pgfpathlineto{\pgfqpoint{5.833285in}{1.730990in}}%
\pgfpathlineto{\pgfqpoint{5.838282in}{1.734072in}}%
\pgfpathlineto{\pgfqpoint{5.843278in}{1.742309in}}%
\pgfpathlineto{\pgfqpoint{5.848275in}{1.746103in}}%
\pgfpathlineto{\pgfqpoint{5.853271in}{1.757544in}}%
\pgfpathlineto{\pgfqpoint{5.858267in}{1.767521in}}%
\pgfpathlineto{\pgfqpoint{5.863264in}{1.764820in}}%
\pgfpathlineto{\pgfqpoint{5.868260in}{1.778968in}}%
\pgfpathlineto{\pgfqpoint{5.873256in}{1.781846in}}%
\pgfpathlineto{\pgfqpoint{5.878253in}{1.784178in}}%
\pgfpathlineto{\pgfqpoint{5.883249in}{1.791132in}}%
\pgfpathlineto{\pgfqpoint{5.888246in}{1.789581in}}%
\pgfpathlineto{\pgfqpoint{5.893242in}{1.779930in}}%
\pgfpathlineto{\pgfqpoint{5.898238in}{1.778327in}}%
\pgfpathlineto{\pgfqpoint{5.903235in}{1.769959in}}%
\pgfpathlineto{\pgfqpoint{5.913227in}{1.759161in}}%
\pgfpathlineto{\pgfqpoint{5.918224in}{1.739221in}}%
\pgfpathlineto{\pgfqpoint{5.928217in}{1.703050in}}%
\pgfpathlineto{\pgfqpoint{5.933213in}{1.695310in}}%
\pgfpathlineto{\pgfqpoint{5.938209in}{1.688288in}}%
\pgfpathlineto{\pgfqpoint{5.943206in}{1.676619in}}%
\pgfpathlineto{\pgfqpoint{5.948202in}{1.668600in}}%
\pgfpathlineto{\pgfqpoint{5.953199in}{1.665753in}}%
\pgfpathlineto{\pgfqpoint{5.958195in}{1.656550in}}%
\pgfpathlineto{\pgfqpoint{5.963191in}{1.663315in}}%
\pgfpathlineto{\pgfqpoint{5.968188in}{1.667920in}}%
\pgfpathlineto{\pgfqpoint{5.973184in}{1.667927in}}%
\pgfpathlineto{\pgfqpoint{5.978180in}{1.672085in}}%
\pgfpathlineto{\pgfqpoint{5.983177in}{1.679301in}}%
\pgfpathlineto{\pgfqpoint{5.993170in}{1.701273in}}%
\pgfpathlineto{\pgfqpoint{5.998166in}{1.712757in}}%
\pgfpathlineto{\pgfqpoint{6.003162in}{1.719536in}}%
\pgfpathlineto{\pgfqpoint{6.008159in}{1.708925in}}%
\pgfpathlineto{\pgfqpoint{6.013155in}{1.696247in}}%
\pgfpathlineto{\pgfqpoint{6.018151in}{1.685766in}}%
\pgfpathlineto{\pgfqpoint{6.023148in}{1.660602in}}%
\pgfpathlineto{\pgfqpoint{6.033141in}{1.601553in}}%
\pgfpathlineto{\pgfqpoint{6.038137in}{1.573789in}}%
\pgfpathlineto{\pgfqpoint{6.043133in}{1.548425in}}%
\pgfpathlineto{\pgfqpoint{6.048130in}{1.512924in}}%
\pgfpathlineto{\pgfqpoint{6.053126in}{1.470755in}}%
\pgfpathlineto{\pgfqpoint{6.058122in}{1.489761in}}%
\pgfpathlineto{\pgfqpoint{6.063119in}{1.511769in}}%
\pgfpathlineto{\pgfqpoint{6.073112in}{1.518925in}}%
\pgfpathlineto{\pgfqpoint{6.078108in}{1.519262in}}%
\pgfpathlineto{\pgfqpoint{6.083104in}{1.526763in}}%
\pgfpathlineto{\pgfqpoint{6.088101in}{1.524217in}}%
\pgfpathlineto{\pgfqpoint{6.093097in}{1.522419in}}%
\pgfpathlineto{\pgfqpoint{6.098094in}{1.519941in}}%
\pgfpathlineto{\pgfqpoint{6.103090in}{1.512778in}}%
\pgfpathlineto{\pgfqpoint{6.108086in}{1.498170in}}%
\pgfpathlineto{\pgfqpoint{6.113083in}{1.496301in}}%
\pgfpathlineto{\pgfqpoint{6.118079in}{1.499690in}}%
\pgfpathlineto{\pgfqpoint{6.123075in}{1.497592in}}%
\pgfpathlineto{\pgfqpoint{6.128072in}{1.496701in}}%
\pgfpathlineto{\pgfqpoint{6.133068in}{1.492422in}}%
\pgfpathlineto{\pgfqpoint{6.138065in}{1.494128in}}%
\pgfpathlineto{\pgfqpoint{6.143061in}{1.497554in}}%
\pgfpathlineto{\pgfqpoint{6.148057in}{1.501735in}}%
\pgfpathlineto{\pgfqpoint{6.153054in}{1.506554in}}%
\pgfpathlineto{\pgfqpoint{6.158050in}{1.507244in}}%
\pgfpathlineto{\pgfqpoint{6.163046in}{1.508355in}}%
\pgfpathlineto{\pgfqpoint{6.168043in}{1.514369in}}%
\pgfpathlineto{\pgfqpoint{6.173039in}{1.510327in}}%
\pgfpathlineto{\pgfqpoint{6.178036in}{1.509122in}}%
\pgfpathlineto{\pgfqpoint{6.183032in}{1.506204in}}%
\pgfpathlineto{\pgfqpoint{6.188028in}{1.516123in}}%
\pgfpathlineto{\pgfqpoint{6.193025in}{1.547812in}}%
\pgfpathlineto{\pgfqpoint{6.198021in}{1.547851in}}%
\pgfpathlineto{\pgfqpoint{6.203017in}{1.537708in}}%
\pgfpathlineto{\pgfqpoint{6.208014in}{1.523495in}}%
\pgfpathlineto{\pgfqpoint{6.213010in}{1.510714in}}%
\pgfpathlineto{\pgfqpoint{6.218007in}{1.509743in}}%
\pgfpathlineto{\pgfqpoint{6.223003in}{1.512832in}}%
\pgfpathlineto{\pgfqpoint{6.227999in}{1.509348in}}%
\pgfpathlineto{\pgfqpoint{6.232996in}{1.502060in}}%
\pgfpathlineto{\pgfqpoint{6.242989in}{1.496694in}}%
\pgfpathlineto{\pgfqpoint{6.247985in}{1.495758in}}%
\pgfpathlineto{\pgfqpoint{6.252981in}{1.493999in}}%
\pgfpathlineto{\pgfqpoint{6.257978in}{1.485430in}}%
\pgfpathlineto{\pgfqpoint{6.262974in}{1.482950in}}%
\pgfpathlineto{\pgfqpoint{6.267970in}{1.472752in}}%
\pgfpathlineto{\pgfqpoint{6.272967in}{1.472538in}}%
\pgfpathlineto{\pgfqpoint{6.277963in}{1.465241in}}%
\pgfpathlineto{\pgfqpoint{6.282960in}{1.461171in}}%
\pgfpathlineto{\pgfqpoint{6.287956in}{1.464079in}}%
\pgfpathlineto{\pgfqpoint{6.297949in}{1.482247in}}%
\pgfpathlineto{\pgfqpoint{6.302945in}{1.513066in}}%
\pgfpathlineto{\pgfqpoint{6.307941in}{1.569085in}}%
\pgfpathlineto{\pgfqpoint{6.312938in}{1.614717in}}%
\pgfpathlineto{\pgfqpoint{6.317934in}{1.584974in}}%
\pgfpathlineto{\pgfqpoint{6.322931in}{1.566273in}}%
\pgfpathlineto{\pgfqpoint{6.327927in}{1.546170in}}%
\pgfpathlineto{\pgfqpoint{6.332923in}{1.537856in}}%
\pgfpathlineto{\pgfqpoint{6.337920in}{1.543096in}}%
\pgfpathlineto{\pgfqpoint{6.342916in}{1.554911in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.560327in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.560327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.106960in}{0.456621in}}{\pgfqpoint{5.490522in}{3.196347in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.999616,0.988082,0.729027}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356529in}{1.416994in}}%
\pgfpathlineto{\pgfqpoint{1.361526in}{1.398240in}}%
\pgfpathlineto{\pgfqpoint{1.366522in}{1.401376in}}%
\pgfpathlineto{\pgfqpoint{1.371518in}{1.383823in}}%
\pgfpathlineto{\pgfqpoint{1.376515in}{1.397845in}}%
\pgfpathlineto{\pgfqpoint{1.381511in}{1.399817in}}%
\pgfpathlineto{\pgfqpoint{1.386507in}{1.370361in}}%
\pgfpathlineto{\pgfqpoint{1.391504in}{1.364950in}}%
\pgfpathlineto{\pgfqpoint{1.396500in}{1.363857in}}%
\pgfpathlineto{\pgfqpoint{1.401497in}{1.334572in}}%
\pgfpathlineto{\pgfqpoint{1.406493in}{1.309905in}}%
\pgfpathlineto{\pgfqpoint{1.416486in}{1.176423in}}%
\pgfpathlineto{\pgfqpoint{1.421482in}{1.125698in}}%
\pgfpathlineto{\pgfqpoint{1.426478in}{1.056724in}}%
\pgfpathlineto{\pgfqpoint{1.431475in}{0.976570in}}%
\pgfpathlineto{\pgfqpoint{1.436471in}{0.920079in}}%
\pgfpathlineto{\pgfqpoint{1.441468in}{0.903821in}}%
\pgfpathlineto{\pgfqpoint{1.446464in}{0.908884in}}%
\pgfpathlineto{\pgfqpoint{1.456457in}{1.040350in}}%
\pgfpathlineto{\pgfqpoint{1.461453in}{1.090519in}}%
\pgfpathlineto{\pgfqpoint{1.466450in}{1.145906in}}%
\pgfpathlineto{\pgfqpoint{1.471446in}{1.187717in}}%
\pgfpathlineto{\pgfqpoint{1.476442in}{1.217883in}}%
\pgfpathlineto{\pgfqpoint{1.481439in}{1.239597in}}%
\pgfpathlineto{\pgfqpoint{1.486435in}{1.252464in}}%
\pgfpathlineto{\pgfqpoint{1.491431in}{1.225159in}}%
\pgfpathlineto{\pgfqpoint{1.496428in}{1.230930in}}%
\pgfpathlineto{\pgfqpoint{1.501424in}{1.248497in}}%
\pgfpathlineto{\pgfqpoint{1.506421in}{1.276580in}}%
\pgfpathlineto{\pgfqpoint{1.511417in}{1.314907in}}%
\pgfpathlineto{\pgfqpoint{1.516413in}{1.398916in}}%
\pgfpathlineto{\pgfqpoint{1.521410in}{1.377860in}}%
\pgfpathlineto{\pgfqpoint{1.526406in}{1.416546in}}%
\pgfpathlineto{\pgfqpoint{1.531402in}{1.380942in}}%
\pgfpathlineto{\pgfqpoint{1.541395in}{1.247904in}}%
\pgfpathlineto{\pgfqpoint{1.551388in}{1.064953in}}%
\pgfpathlineto{\pgfqpoint{1.556384in}{1.005464in}}%
\pgfpathlineto{\pgfqpoint{1.561381in}{1.066643in}}%
\pgfpathlineto{\pgfqpoint{1.566377in}{1.146061in}}%
\pgfpathlineto{\pgfqpoint{1.571374in}{1.197078in}}%
\pgfpathlineto{\pgfqpoint{1.576370in}{1.241147in}}%
\pgfpathlineto{\pgfqpoint{1.581366in}{1.278943in}}%
\pgfpathlineto{\pgfqpoint{1.586363in}{1.300297in}}%
\pgfpathlineto{\pgfqpoint{1.591359in}{1.344536in}}%
\pgfpathlineto{\pgfqpoint{1.596355in}{1.346658in}}%
\pgfpathlineto{\pgfqpoint{1.601352in}{1.390641in}}%
\pgfpathlineto{\pgfqpoint{1.606348in}{1.440541in}}%
\pgfpathlineto{\pgfqpoint{1.611345in}{1.411004in}}%
\pgfpathlineto{\pgfqpoint{1.616341in}{1.376089in}}%
\pgfpathlineto{\pgfqpoint{1.621337in}{1.363004in}}%
\pgfpathlineto{\pgfqpoint{1.626334in}{1.333500in}}%
\pgfpathlineto{\pgfqpoint{1.631330in}{1.308651in}}%
\pgfpathlineto{\pgfqpoint{1.636326in}{1.297839in}}%
\pgfpathlineto{\pgfqpoint{1.641323in}{1.281465in}}%
\pgfpathlineto{\pgfqpoint{1.646319in}{1.273294in}}%
\pgfpathlineto{\pgfqpoint{1.651316in}{1.271667in}}%
\pgfpathlineto{\pgfqpoint{1.656312in}{1.250636in}}%
\pgfpathlineto{\pgfqpoint{1.661308in}{1.241589in}}%
\pgfpathlineto{\pgfqpoint{1.666305in}{1.228776in}}%
\pgfpathlineto{\pgfqpoint{1.671301in}{1.232332in}}%
\pgfpathlineto{\pgfqpoint{1.676297in}{1.228389in}}%
\pgfpathlineto{\pgfqpoint{1.681294in}{1.216853in}}%
\pgfpathlineto{\pgfqpoint{1.686290in}{1.209402in}}%
\pgfpathlineto{\pgfqpoint{1.691287in}{1.217470in}}%
\pgfpathlineto{\pgfqpoint{1.696283in}{1.229956in}}%
\pgfpathlineto{\pgfqpoint{1.701279in}{1.253947in}}%
\pgfpathlineto{\pgfqpoint{1.706276in}{1.282940in}}%
\pgfpathlineto{\pgfqpoint{1.711272in}{1.329093in}}%
\pgfpathlineto{\pgfqpoint{1.716269in}{1.384401in}}%
\pgfpathlineto{\pgfqpoint{1.726261in}{1.594209in}}%
\pgfpathlineto{\pgfqpoint{1.731258in}{1.451201in}}%
\pgfpathlineto{\pgfqpoint{1.736254in}{1.234903in}}%
\pgfpathlineto{\pgfqpoint{1.741250in}{1.227286in}}%
\pgfpathlineto{\pgfqpoint{1.746247in}{1.329738in}}%
\pgfpathlineto{\pgfqpoint{1.751243in}{1.348899in}}%
\pgfpathlineto{\pgfqpoint{1.756240in}{1.353769in}}%
\pgfpathlineto{\pgfqpoint{1.761236in}{1.374751in}}%
\pgfpathlineto{\pgfqpoint{1.766232in}{1.378190in}}%
\pgfpathlineto{\pgfqpoint{1.771229in}{1.388737in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.390356in}}%
\pgfpathlineto{\pgfqpoint{1.781221in}{1.397207in}}%
\pgfpathlineto{\pgfqpoint{1.786218in}{1.441268in}}%
\pgfpathlineto{\pgfqpoint{1.791214in}{1.463101in}}%
\pgfpathlineto{\pgfqpoint{1.796211in}{1.439356in}}%
\pgfpathlineto{\pgfqpoint{1.801207in}{1.409865in}}%
\pgfpathlineto{\pgfqpoint{1.806203in}{1.336541in}}%
\pgfpathlineto{\pgfqpoint{1.811200in}{1.322939in}}%
\pgfpathlineto{\pgfqpoint{1.816196in}{1.354906in}}%
\pgfpathlineto{\pgfqpoint{1.821192in}{1.376805in}}%
\pgfpathlineto{\pgfqpoint{1.826189in}{1.388272in}}%
\pgfpathlineto{\pgfqpoint{1.831185in}{1.410507in}}%
\pgfpathlineto{\pgfqpoint{1.836182in}{1.504674in}}%
\pgfpathlineto{\pgfqpoint{1.841178in}{1.568196in}}%
\pgfpathlineto{\pgfqpoint{1.846174in}{1.604882in}}%
\pgfpathlineto{\pgfqpoint{1.851171in}{1.603763in}}%
\pgfpathlineto{\pgfqpoint{1.856167in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.861164in}{1.566528in}}%
\pgfpathlineto{\pgfqpoint{1.866160in}{1.537906in}}%
\pgfpathlineto{\pgfqpoint{1.871156in}{1.476277in}}%
\pgfpathlineto{\pgfqpoint{1.876153in}{1.446236in}}%
\pgfpathlineto{\pgfqpoint{1.881149in}{1.412658in}}%
\pgfpathlineto{\pgfqpoint{1.886145in}{1.376430in}}%
\pgfpathlineto{\pgfqpoint{1.896138in}{1.356329in}}%
\pgfpathlineto{\pgfqpoint{1.901135in}{1.363594in}}%
\pgfpathlineto{\pgfqpoint{1.906131in}{1.372754in}}%
\pgfpathlineto{\pgfqpoint{1.911127in}{1.386032in}}%
\pgfpathlineto{\pgfqpoint{1.916124in}{1.406457in}}%
\pgfpathlineto{\pgfqpoint{1.921120in}{1.434412in}}%
\pgfpathlineto{\pgfqpoint{1.926116in}{1.453390in}}%
\pgfpathlineto{\pgfqpoint{1.931113in}{1.461680in}}%
\pgfpathlineto{\pgfqpoint{1.936109in}{1.425899in}}%
\pgfpathlineto{\pgfqpoint{1.941106in}{1.401794in}}%
\pgfpathlineto{\pgfqpoint{1.946102in}{1.393572in}}%
\pgfpathlineto{\pgfqpoint{1.951098in}{1.411285in}}%
\pgfpathlineto{\pgfqpoint{1.956095in}{1.456180in}}%
\pgfpathlineto{\pgfqpoint{1.961091in}{1.491187in}}%
\pgfpathlineto{\pgfqpoint{1.966088in}{1.522779in}}%
\pgfpathlineto{\pgfqpoint{1.976080in}{1.519175in}}%
\pgfpathlineto{\pgfqpoint{1.981077in}{1.515537in}}%
\pgfpathlineto{\pgfqpoint{1.986073in}{1.513427in}}%
\pgfpathlineto{\pgfqpoint{1.991069in}{1.509468in}}%
\pgfpathlineto{\pgfqpoint{1.996066in}{1.502558in}}%
\pgfpathlineto{\pgfqpoint{2.001062in}{1.496217in}}%
\pgfpathlineto{\pgfqpoint{2.006059in}{1.489386in}}%
\pgfpathlineto{\pgfqpoint{2.011055in}{1.490420in}}%
\pgfpathlineto{\pgfqpoint{2.016051in}{1.489150in}}%
\pgfpathlineto{\pgfqpoint{2.021048in}{1.482583in}}%
\pgfpathlineto{\pgfqpoint{2.026044in}{1.484197in}}%
\pgfpathlineto{\pgfqpoint{2.031040in}{1.490679in}}%
\pgfpathlineto{\pgfqpoint{2.036037in}{1.484608in}}%
\pgfpathlineto{\pgfqpoint{2.041033in}{1.489796in}}%
\pgfpathlineto{\pgfqpoint{2.046030in}{1.497937in}}%
\pgfpathlineto{\pgfqpoint{2.051026in}{1.492235in}}%
\pgfpathlineto{\pgfqpoint{2.056022in}{1.471917in}}%
\pgfpathlineto{\pgfqpoint{2.061019in}{1.446412in}}%
\pgfpathlineto{\pgfqpoint{2.066015in}{1.448398in}}%
\pgfpathlineto{\pgfqpoint{2.071011in}{1.454293in}}%
\pgfpathlineto{\pgfqpoint{2.076008in}{1.465574in}}%
\pgfpathlineto{\pgfqpoint{2.081004in}{1.476005in}}%
\pgfpathlineto{\pgfqpoint{2.086001in}{1.482466in}}%
\pgfpathlineto{\pgfqpoint{2.090997in}{1.484518in}}%
\pgfpathlineto{\pgfqpoint{2.100990in}{1.485972in}}%
\pgfpathlineto{\pgfqpoint{2.105986in}{1.492237in}}%
\pgfpathlineto{\pgfqpoint{2.110983in}{1.490591in}}%
\pgfpathlineto{\pgfqpoint{2.115979in}{1.494006in}}%
\pgfpathlineto{\pgfqpoint{2.120975in}{1.469587in}}%
\pgfpathlineto{\pgfqpoint{2.125972in}{1.424003in}}%
\pgfpathlineto{\pgfqpoint{2.130968in}{1.400191in}}%
\pgfpathlineto{\pgfqpoint{2.135964in}{1.381848in}}%
\pgfpathlineto{\pgfqpoint{2.140961in}{1.379547in}}%
\pgfpathlineto{\pgfqpoint{2.145957in}{1.379048in}}%
\pgfpathlineto{\pgfqpoint{2.150954in}{1.377111in}}%
\pgfpathlineto{\pgfqpoint{2.155950in}{1.364939in}}%
\pgfpathlineto{\pgfqpoint{2.160946in}{1.359648in}}%
\pgfpathlineto{\pgfqpoint{2.165943in}{1.355430in}}%
\pgfpathlineto{\pgfqpoint{2.170939in}{1.320373in}}%
\pgfpathlineto{\pgfqpoint{2.175935in}{1.315103in}}%
\pgfpathlineto{\pgfqpoint{2.180932in}{1.331053in}}%
\pgfpathlineto{\pgfqpoint{2.185928in}{1.341374in}}%
\pgfpathlineto{\pgfqpoint{2.190925in}{1.341712in}}%
\pgfpathlineto{\pgfqpoint{2.195921in}{1.271471in}}%
\pgfpathlineto{\pgfqpoint{2.200917in}{1.305532in}}%
\pgfpathlineto{\pgfqpoint{2.205914in}{1.418625in}}%
\pgfpathlineto{\pgfqpoint{2.210910in}{1.482418in}}%
\pgfpathlineto{\pgfqpoint{2.215906in}{1.522171in}}%
\pgfpathlineto{\pgfqpoint{2.220903in}{1.505922in}}%
\pgfpathlineto{\pgfqpoint{2.225899in}{1.501174in}}%
\pgfpathlineto{\pgfqpoint{2.230896in}{1.500039in}}%
\pgfpathlineto{\pgfqpoint{2.235892in}{1.499593in}}%
\pgfpathlineto{\pgfqpoint{2.240888in}{1.504698in}}%
\pgfpathlineto{\pgfqpoint{2.245885in}{1.507819in}}%
\pgfpathlineto{\pgfqpoint{2.250881in}{1.511788in}}%
\pgfpathlineto{\pgfqpoint{2.255878in}{1.513792in}}%
\pgfpathlineto{\pgfqpoint{2.260874in}{1.519969in}}%
\pgfpathlineto{\pgfqpoint{2.265870in}{1.527346in}}%
\pgfpathlineto{\pgfqpoint{2.270867in}{1.543686in}}%
\pgfpathlineto{\pgfqpoint{2.275863in}{1.550007in}}%
\pgfpathlineto{\pgfqpoint{2.280859in}{1.564268in}}%
\pgfpathlineto{\pgfqpoint{2.285856in}{1.569009in}}%
\pgfpathlineto{\pgfqpoint{2.290852in}{1.574337in}}%
\pgfpathlineto{\pgfqpoint{2.295849in}{1.573925in}}%
\pgfpathlineto{\pgfqpoint{2.300845in}{1.582255in}}%
\pgfpathlineto{\pgfqpoint{2.305841in}{1.604127in}}%
\pgfpathlineto{\pgfqpoint{2.310838in}{1.612444in}}%
\pgfpathlineto{\pgfqpoint{2.315834in}{1.634308in}}%
\pgfpathlineto{\pgfqpoint{2.320830in}{1.661426in}}%
\pgfpathlineto{\pgfqpoint{2.325827in}{1.705015in}}%
\pgfpathlineto{\pgfqpoint{2.335820in}{1.800710in}}%
\pgfpathlineto{\pgfqpoint{2.340816in}{1.860635in}}%
\pgfpathlineto{\pgfqpoint{2.345812in}{2.023104in}}%
\pgfpathlineto{\pgfqpoint{2.350809in}{2.050123in}}%
\pgfpathlineto{\pgfqpoint{2.355805in}{1.975728in}}%
\pgfpathlineto{\pgfqpoint{2.365798in}{1.920475in}}%
\pgfpathlineto{\pgfqpoint{2.370794in}{1.896463in}}%
\pgfpathlineto{\pgfqpoint{2.375791in}{1.886557in}}%
\pgfpathlineto{\pgfqpoint{2.380787in}{1.867396in}}%
\pgfpathlineto{\pgfqpoint{2.390780in}{1.841610in}}%
\pgfpathlineto{\pgfqpoint{2.395776in}{1.833808in}}%
\pgfpathlineto{\pgfqpoint{2.400773in}{1.830614in}}%
\pgfpathlineto{\pgfqpoint{2.405769in}{1.825079in}}%
\pgfpathlineto{\pgfqpoint{2.410765in}{1.823447in}}%
\pgfpathlineto{\pgfqpoint{2.420758in}{1.873771in}}%
\pgfpathlineto{\pgfqpoint{2.425754in}{1.862953in}}%
\pgfpathlineto{\pgfqpoint{2.430751in}{1.850102in}}%
\pgfpathlineto{\pgfqpoint{2.435747in}{1.842870in}}%
\pgfpathlineto{\pgfqpoint{2.440744in}{1.818477in}}%
\pgfpathlineto{\pgfqpoint{2.445740in}{1.813103in}}%
\pgfpathlineto{\pgfqpoint{2.450736in}{1.821606in}}%
\pgfpathlineto{\pgfqpoint{2.455733in}{1.863723in}}%
\pgfpathlineto{\pgfqpoint{2.460729in}{1.925541in}}%
\pgfpathlineto{\pgfqpoint{2.465725in}{1.850308in}}%
\pgfpathlineto{\pgfqpoint{2.470722in}{1.791614in}}%
\pgfpathlineto{\pgfqpoint{2.475718in}{1.758772in}}%
\pgfpathlineto{\pgfqpoint{2.480715in}{1.723614in}}%
\pgfpathlineto{\pgfqpoint{2.485711in}{1.733814in}}%
\pgfpathlineto{\pgfqpoint{2.490707in}{1.789767in}}%
\pgfpathlineto{\pgfqpoint{2.495704in}{1.953290in}}%
\pgfpathlineto{\pgfqpoint{2.500700in}{2.295740in}}%
\pgfpathlineto{\pgfqpoint{2.505697in}{3.007498in}}%
\pgfpathlineto{\pgfqpoint{2.510693in}{3.242162in}}%
\pgfpathlineto{\pgfqpoint{2.515689in}{2.912860in}}%
\pgfpathlineto{\pgfqpoint{2.520686in}{2.832244in}}%
\pgfpathlineto{\pgfqpoint{2.525682in}{2.825240in}}%
\pgfpathlineto{\pgfqpoint{2.530678in}{2.734492in}}%
\pgfpathlineto{\pgfqpoint{2.535675in}{2.495804in}}%
\pgfpathlineto{\pgfqpoint{2.545668in}{2.065345in}}%
\pgfpathlineto{\pgfqpoint{2.550664in}{1.989663in}}%
\pgfpathlineto{\pgfqpoint{2.555660in}{1.920391in}}%
\pgfpathlineto{\pgfqpoint{2.560657in}{1.839365in}}%
\pgfpathlineto{\pgfqpoint{2.565653in}{1.847725in}}%
\pgfpathlineto{\pgfqpoint{2.570649in}{2.023671in}}%
\pgfpathlineto{\pgfqpoint{2.575646in}{2.150093in}}%
\pgfpathlineto{\pgfqpoint{2.580642in}{2.038520in}}%
\pgfpathlineto{\pgfqpoint{2.585639in}{1.781924in}}%
\pgfpathlineto{\pgfqpoint{2.590635in}{1.599375in}}%
\pgfpathlineto{\pgfqpoint{2.595631in}{1.758903in}}%
\pgfpathlineto{\pgfqpoint{2.600628in}{1.931366in}}%
\pgfpathlineto{\pgfqpoint{2.605624in}{1.853130in}}%
\pgfpathlineto{\pgfqpoint{2.610620in}{1.783817in}}%
\pgfpathlineto{\pgfqpoint{2.615617in}{1.791741in}}%
\pgfpathlineto{\pgfqpoint{2.625610in}{1.829897in}}%
\pgfpathlineto{\pgfqpoint{2.630606in}{1.865627in}}%
\pgfpathlineto{\pgfqpoint{2.640599in}{2.044961in}}%
\pgfpathlineto{\pgfqpoint{2.645595in}{2.328224in}}%
\pgfpathlineto{\pgfqpoint{2.650592in}{2.376709in}}%
\pgfpathlineto{\pgfqpoint{2.655588in}{2.205764in}}%
\pgfpathlineto{\pgfqpoint{2.660584in}{2.183052in}}%
\pgfpathlineto{\pgfqpoint{2.665581in}{2.162193in}}%
\pgfpathlineto{\pgfqpoint{2.670577in}{2.184468in}}%
\pgfpathlineto{\pgfqpoint{2.675573in}{2.303690in}}%
\pgfpathlineto{\pgfqpoint{2.680570in}{2.276066in}}%
\pgfpathlineto{\pgfqpoint{2.685566in}{2.118542in}}%
\pgfpathlineto{\pgfqpoint{2.690563in}{2.077288in}}%
\pgfpathlineto{\pgfqpoint{2.695559in}{2.056205in}}%
\pgfpathlineto{\pgfqpoint{2.700555in}{2.070482in}}%
\pgfpathlineto{\pgfqpoint{2.705552in}{2.086225in}}%
\pgfpathlineto{\pgfqpoint{2.710548in}{2.047812in}}%
\pgfpathlineto{\pgfqpoint{2.720541in}{1.935000in}}%
\pgfpathlineto{\pgfqpoint{2.725537in}{1.854554in}}%
\pgfpathlineto{\pgfqpoint{2.730534in}{1.835357in}}%
\pgfpathlineto{\pgfqpoint{2.735530in}{1.839413in}}%
\pgfpathlineto{\pgfqpoint{2.740526in}{1.825953in}}%
\pgfpathlineto{\pgfqpoint{2.745523in}{1.828639in}}%
\pgfpathlineto{\pgfqpoint{2.750519in}{1.826609in}}%
\pgfpathlineto{\pgfqpoint{2.755515in}{1.835332in}}%
\pgfpathlineto{\pgfqpoint{2.760512in}{1.944163in}}%
\pgfpathlineto{\pgfqpoint{2.765508in}{2.079949in}}%
\pgfpathlineto{\pgfqpoint{2.770505in}{2.132200in}}%
\pgfpathlineto{\pgfqpoint{2.775501in}{2.036732in}}%
\pgfpathlineto{\pgfqpoint{2.780497in}{1.983331in}}%
\pgfpathlineto{\pgfqpoint{2.785494in}{1.938350in}}%
\pgfpathlineto{\pgfqpoint{2.790490in}{1.898756in}}%
\pgfpathlineto{\pgfqpoint{2.795487in}{1.867003in}}%
\pgfpathlineto{\pgfqpoint{2.800483in}{1.842893in}}%
\pgfpathlineto{\pgfqpoint{2.805479in}{1.825014in}}%
\pgfpathlineto{\pgfqpoint{2.810476in}{1.801879in}}%
\pgfpathlineto{\pgfqpoint{2.815472in}{1.789237in}}%
\pgfpathlineto{\pgfqpoint{2.820468in}{1.778873in}}%
\pgfpathlineto{\pgfqpoint{2.825465in}{1.773329in}}%
\pgfpathlineto{\pgfqpoint{2.830461in}{1.773778in}}%
\pgfpathlineto{\pgfqpoint{2.835458in}{1.800116in}}%
\pgfpathlineto{\pgfqpoint{2.840454in}{1.823166in}}%
\pgfpathlineto{\pgfqpoint{2.845450in}{1.742970in}}%
\pgfpathlineto{\pgfqpoint{2.850447in}{1.683593in}}%
\pgfpathlineto{\pgfqpoint{2.855443in}{1.657881in}}%
\pgfpathlineto{\pgfqpoint{2.860439in}{1.636468in}}%
\pgfpathlineto{\pgfqpoint{2.865436in}{1.621305in}}%
\pgfpathlineto{\pgfqpoint{2.870432in}{1.603678in}}%
\pgfpathlineto{\pgfqpoint{2.875429in}{1.592717in}}%
\pgfpathlineto{\pgfqpoint{2.880425in}{1.593620in}}%
\pgfpathlineto{\pgfqpoint{2.885421in}{1.590059in}}%
\pgfpathlineto{\pgfqpoint{2.890418in}{1.584689in}}%
\pgfpathlineto{\pgfqpoint{2.895414in}{1.581117in}}%
\pgfpathlineto{\pgfqpoint{2.900411in}{1.574836in}}%
\pgfpathlineto{\pgfqpoint{2.905407in}{1.563685in}}%
\pgfpathlineto{\pgfqpoint{2.910403in}{1.542713in}}%
\pgfpathlineto{\pgfqpoint{2.915400in}{1.509492in}}%
\pgfpathlineto{\pgfqpoint{2.920396in}{1.460748in}}%
\pgfpathlineto{\pgfqpoint{2.925392in}{1.397980in}}%
\pgfpathlineto{\pgfqpoint{2.930389in}{1.439096in}}%
\pgfpathlineto{\pgfqpoint{2.935385in}{1.477889in}}%
\pgfpathlineto{\pgfqpoint{2.940382in}{1.525051in}}%
\pgfpathlineto{\pgfqpoint{2.945378in}{1.515608in}}%
\pgfpathlineto{\pgfqpoint{2.950374in}{1.507984in}}%
\pgfpathlineto{\pgfqpoint{2.955371in}{1.485063in}}%
\pgfpathlineto{\pgfqpoint{2.960367in}{1.451159in}}%
\pgfpathlineto{\pgfqpoint{2.965363in}{1.338864in}}%
\pgfpathlineto{\pgfqpoint{2.970360in}{1.400586in}}%
\pgfpathlineto{\pgfqpoint{2.975356in}{1.475972in}}%
\pgfpathlineto{\pgfqpoint{2.980353in}{1.504182in}}%
\pgfpathlineto{\pgfqpoint{2.985349in}{1.516302in}}%
\pgfpathlineto{\pgfqpoint{2.990345in}{1.527371in}}%
\pgfpathlineto{\pgfqpoint{2.995342in}{1.513873in}}%
\pgfpathlineto{\pgfqpoint{3.000338in}{1.520404in}}%
\pgfpathlineto{\pgfqpoint{3.005334in}{1.548985in}}%
\pgfpathlineto{\pgfqpoint{3.010331in}{1.557037in}}%
\pgfpathlineto{\pgfqpoint{3.015327in}{1.568371in}}%
\pgfpathlineto{\pgfqpoint{3.020324in}{1.570743in}}%
\pgfpathlineto{\pgfqpoint{3.025320in}{1.567277in}}%
\pgfpathlineto{\pgfqpoint{3.030316in}{1.571095in}}%
\pgfpathlineto{\pgfqpoint{3.040309in}{1.596255in}}%
\pgfpathlineto{\pgfqpoint{3.045306in}{1.613100in}}%
\pgfpathlineto{\pgfqpoint{3.050302in}{1.621735in}}%
\pgfpathlineto{\pgfqpoint{3.055298in}{1.623761in}}%
\pgfpathlineto{\pgfqpoint{3.065291in}{1.617911in}}%
\pgfpathlineto{\pgfqpoint{3.070287in}{1.617076in}}%
\pgfpathlineto{\pgfqpoint{3.075284in}{1.623514in}}%
\pgfpathlineto{\pgfqpoint{3.080280in}{1.626673in}}%
\pgfpathlineto{\pgfqpoint{3.085277in}{1.627141in}}%
\pgfpathlineto{\pgfqpoint{3.090273in}{1.628321in}}%
\pgfpathlineto{\pgfqpoint{3.095269in}{1.620246in}}%
\pgfpathlineto{\pgfqpoint{3.100266in}{1.615031in}}%
\pgfpathlineto{\pgfqpoint{3.105262in}{1.612463in}}%
\pgfpathlineto{\pgfqpoint{3.110258in}{1.608616in}}%
\pgfpathlineto{\pgfqpoint{3.115255in}{1.599758in}}%
\pgfpathlineto{\pgfqpoint{3.120251in}{1.600313in}}%
\pgfpathlineto{\pgfqpoint{3.125248in}{1.589979in}}%
\pgfpathlineto{\pgfqpoint{3.130244in}{1.580694in}}%
\pgfpathlineto{\pgfqpoint{3.135240in}{1.570107in}}%
\pgfpathlineto{\pgfqpoint{3.140237in}{1.549574in}}%
\pgfpathlineto{\pgfqpoint{3.145233in}{1.517294in}}%
\pgfpathlineto{\pgfqpoint{3.150229in}{1.515262in}}%
\pgfpathlineto{\pgfqpoint{3.155226in}{1.540866in}}%
\pgfpathlineto{\pgfqpoint{3.160222in}{1.544502in}}%
\pgfpathlineto{\pgfqpoint{3.165219in}{1.555327in}}%
\pgfpathlineto{\pgfqpoint{3.170215in}{1.552909in}}%
\pgfpathlineto{\pgfqpoint{3.175211in}{1.551485in}}%
\pgfpathlineto{\pgfqpoint{3.180208in}{1.546696in}}%
\pgfpathlineto{\pgfqpoint{3.185204in}{1.535762in}}%
\pgfpathlineto{\pgfqpoint{3.190201in}{1.519988in}}%
\pgfpathlineto{\pgfqpoint{3.195197in}{1.524909in}}%
\pgfpathlineto{\pgfqpoint{3.200193in}{1.539607in}}%
\pgfpathlineto{\pgfqpoint{3.205190in}{1.548418in}}%
\pgfpathlineto{\pgfqpoint{3.210186in}{1.553627in}}%
\pgfpathlineto{\pgfqpoint{3.215182in}{1.554580in}}%
\pgfpathlineto{\pgfqpoint{3.225175in}{1.550972in}}%
\pgfpathlineto{\pgfqpoint{3.230172in}{1.558303in}}%
\pgfpathlineto{\pgfqpoint{3.235168in}{1.547110in}}%
\pgfpathlineto{\pgfqpoint{3.240164in}{1.542998in}}%
\pgfpathlineto{\pgfqpoint{3.245161in}{1.538292in}}%
\pgfpathlineto{\pgfqpoint{3.250157in}{1.540140in}}%
\pgfpathlineto{\pgfqpoint{3.255153in}{1.546790in}}%
\pgfpathlineto{\pgfqpoint{3.260150in}{1.539737in}}%
\pgfpathlineto{\pgfqpoint{3.265146in}{1.537218in}}%
\pgfpathlineto{\pgfqpoint{3.270143in}{1.527953in}}%
\pgfpathlineto{\pgfqpoint{3.275139in}{1.524228in}}%
\pgfpathlineto{\pgfqpoint{3.280135in}{1.525939in}}%
\pgfpathlineto{\pgfqpoint{3.285132in}{1.522501in}}%
\pgfpathlineto{\pgfqpoint{3.290128in}{1.517727in}}%
\pgfpathlineto{\pgfqpoint{3.295125in}{1.514263in}}%
\pgfpathlineto{\pgfqpoint{3.300121in}{1.516217in}}%
\pgfpathlineto{\pgfqpoint{3.305117in}{1.514081in}}%
\pgfpathlineto{\pgfqpoint{3.310114in}{1.504260in}}%
\pgfpathlineto{\pgfqpoint{3.315110in}{1.499274in}}%
\pgfpathlineto{\pgfqpoint{3.320106in}{1.483539in}}%
\pgfpathlineto{\pgfqpoint{3.325103in}{1.464666in}}%
\pgfpathlineto{\pgfqpoint{3.330099in}{1.465386in}}%
\pgfpathlineto{\pgfqpoint{3.335096in}{1.470985in}}%
\pgfpathlineto{\pgfqpoint{3.340092in}{1.550704in}}%
\pgfpathlineto{\pgfqpoint{3.350085in}{1.687490in}}%
\pgfpathlineto{\pgfqpoint{3.355081in}{1.724224in}}%
\pgfpathlineto{\pgfqpoint{3.360077in}{1.740090in}}%
\pgfpathlineto{\pgfqpoint{3.365074in}{1.728993in}}%
\pgfpathlineto{\pgfqpoint{3.370070in}{1.729407in}}%
\pgfpathlineto{\pgfqpoint{3.375067in}{1.722457in}}%
\pgfpathlineto{\pgfqpoint{3.380063in}{1.716979in}}%
\pgfpathlineto{\pgfqpoint{3.385059in}{1.714877in}}%
\pgfpathlineto{\pgfqpoint{3.390056in}{1.691681in}}%
\pgfpathlineto{\pgfqpoint{3.395052in}{1.683652in}}%
\pgfpathlineto{\pgfqpoint{3.400048in}{1.681805in}}%
\pgfpathlineto{\pgfqpoint{3.405045in}{1.672832in}}%
\pgfpathlineto{\pgfqpoint{3.410041in}{1.662281in}}%
\pgfpathlineto{\pgfqpoint{3.415038in}{1.661333in}}%
\pgfpathlineto{\pgfqpoint{3.420034in}{1.654625in}}%
\pgfpathlineto{\pgfqpoint{3.425030in}{1.649865in}}%
\pgfpathlineto{\pgfqpoint{3.430027in}{1.646166in}}%
\pgfpathlineto{\pgfqpoint{3.435023in}{1.644839in}}%
\pgfpathlineto{\pgfqpoint{3.440020in}{1.643832in}}%
\pgfpathlineto{\pgfqpoint{3.445016in}{1.641750in}}%
\pgfpathlineto{\pgfqpoint{3.450012in}{1.646934in}}%
\pgfpathlineto{\pgfqpoint{3.455009in}{1.648432in}}%
\pgfpathlineto{\pgfqpoint{3.465001in}{1.626146in}}%
\pgfpathlineto{\pgfqpoint{3.469998in}{1.624763in}}%
\pgfpathlineto{\pgfqpoint{3.474994in}{1.618869in}}%
\pgfpathlineto{\pgfqpoint{3.479991in}{1.608036in}}%
\pgfpathlineto{\pgfqpoint{3.484987in}{1.594283in}}%
\pgfpathlineto{\pgfqpoint{3.489983in}{1.587624in}}%
\pgfpathlineto{\pgfqpoint{3.494980in}{1.574686in}}%
\pgfpathlineto{\pgfqpoint{3.499976in}{1.569688in}}%
\pgfpathlineto{\pgfqpoint{3.504972in}{1.564141in}}%
\pgfpathlineto{\pgfqpoint{3.514965in}{1.558168in}}%
\pgfpathlineto{\pgfqpoint{3.519962in}{1.548195in}}%
\pgfpathlineto{\pgfqpoint{3.524958in}{1.544479in}}%
\pgfpathlineto{\pgfqpoint{3.529954in}{1.528507in}}%
\pgfpathlineto{\pgfqpoint{3.534951in}{1.521250in}}%
\pgfpathlineto{\pgfqpoint{3.539947in}{1.515717in}}%
\pgfpathlineto{\pgfqpoint{3.544943in}{1.496856in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{1.500537in}}%
\pgfpathlineto{\pgfqpoint{3.554936in}{1.504852in}}%
\pgfpathlineto{\pgfqpoint{3.564929in}{1.499571in}}%
\pgfpathlineto{\pgfqpoint{3.569925in}{1.485860in}}%
\pgfpathlineto{\pgfqpoint{3.574922in}{1.479382in}}%
\pgfpathlineto{\pgfqpoint{3.579918in}{1.472135in}}%
\pgfpathlineto{\pgfqpoint{3.584915in}{1.470606in}}%
\pgfpathlineto{\pgfqpoint{3.589911in}{1.476810in}}%
\pgfpathlineto{\pgfqpoint{3.594907in}{1.479834in}}%
\pgfpathlineto{\pgfqpoint{3.599904in}{1.475429in}}%
\pgfpathlineto{\pgfqpoint{3.604900in}{1.475639in}}%
\pgfpathlineto{\pgfqpoint{3.609896in}{1.476640in}}%
\pgfpathlineto{\pgfqpoint{3.614893in}{1.474383in}}%
\pgfpathlineto{\pgfqpoint{3.619889in}{1.486813in}}%
\pgfpathlineto{\pgfqpoint{3.624886in}{1.493237in}}%
\pgfpathlineto{\pgfqpoint{3.629882in}{1.500557in}}%
\pgfpathlineto{\pgfqpoint{3.634878in}{1.501330in}}%
\pgfpathlineto{\pgfqpoint{3.639875in}{1.499408in}}%
\pgfpathlineto{\pgfqpoint{3.644871in}{1.514896in}}%
\pgfpathlineto{\pgfqpoint{3.649867in}{1.528022in}}%
\pgfpathlineto{\pgfqpoint{3.654864in}{1.543067in}}%
\pgfpathlineto{\pgfqpoint{3.659860in}{1.555341in}}%
\pgfpathlineto{\pgfqpoint{3.664857in}{1.570121in}}%
\pgfpathlineto{\pgfqpoint{3.669853in}{1.602426in}}%
\pgfpathlineto{\pgfqpoint{3.674849in}{1.640573in}}%
\pgfpathlineto{\pgfqpoint{3.679846in}{1.675609in}}%
\pgfpathlineto{\pgfqpoint{3.684842in}{1.731491in}}%
\pgfpathlineto{\pgfqpoint{3.689838in}{1.759961in}}%
\pgfpathlineto{\pgfqpoint{3.694835in}{1.817386in}}%
\pgfpathlineto{\pgfqpoint{3.699831in}{1.869318in}}%
\pgfpathlineto{\pgfqpoint{3.704828in}{1.906234in}}%
\pgfpathlineto{\pgfqpoint{3.709824in}{1.917939in}}%
\pgfpathlineto{\pgfqpoint{3.714820in}{1.914878in}}%
\pgfpathlineto{\pgfqpoint{3.719817in}{1.883460in}}%
\pgfpathlineto{\pgfqpoint{3.724813in}{1.947228in}}%
\pgfpathlineto{\pgfqpoint{3.729810in}{2.057270in}}%
\pgfpathlineto{\pgfqpoint{3.734806in}{2.173740in}}%
\pgfpathlineto{\pgfqpoint{3.739802in}{2.256007in}}%
\pgfpathlineto{\pgfqpoint{3.744799in}{2.224110in}}%
\pgfpathlineto{\pgfqpoint{3.749795in}{2.139146in}}%
\pgfpathlineto{\pgfqpoint{3.754791in}{2.034866in}}%
\pgfpathlineto{\pgfqpoint{3.759788in}{1.947641in}}%
\pgfpathlineto{\pgfqpoint{3.764784in}{1.906250in}}%
\pgfpathlineto{\pgfqpoint{3.769781in}{1.917534in}}%
\pgfpathlineto{\pgfqpoint{3.779773in}{1.881474in}}%
\pgfpathlineto{\pgfqpoint{3.784770in}{1.869867in}}%
\pgfpathlineto{\pgfqpoint{3.789766in}{1.865368in}}%
\pgfpathlineto{\pgfqpoint{3.794762in}{1.843151in}}%
\pgfpathlineto{\pgfqpoint{3.799759in}{1.794865in}}%
\pgfpathlineto{\pgfqpoint{3.804755in}{1.735966in}}%
\pgfpathlineto{\pgfqpoint{3.809752in}{1.716042in}}%
\pgfpathlineto{\pgfqpoint{3.819744in}{1.601542in}}%
\pgfpathlineto{\pgfqpoint{3.824741in}{1.513440in}}%
\pgfpathlineto{\pgfqpoint{3.829737in}{1.454230in}}%
\pgfpathlineto{\pgfqpoint{3.834734in}{1.354541in}}%
\pgfpathlineto{\pgfqpoint{3.839730in}{1.473474in}}%
\pgfpathlineto{\pgfqpoint{3.849723in}{1.760949in}}%
\pgfpathlineto{\pgfqpoint{3.854719in}{1.987851in}}%
\pgfpathlineto{\pgfqpoint{3.859715in}{1.775381in}}%
\pgfpathlineto{\pgfqpoint{3.864712in}{1.612633in}}%
\pgfpathlineto{\pgfqpoint{3.869708in}{1.554057in}}%
\pgfpathlineto{\pgfqpoint{3.874705in}{1.573355in}}%
\pgfpathlineto{\pgfqpoint{3.879701in}{1.730446in}}%
\pgfpathlineto{\pgfqpoint{3.884697in}{1.780103in}}%
\pgfpathlineto{\pgfqpoint{3.889694in}{1.764033in}}%
\pgfpathlineto{\pgfqpoint{3.894690in}{1.806791in}}%
\pgfpathlineto{\pgfqpoint{3.899686in}{1.844303in}}%
\pgfpathlineto{\pgfqpoint{3.904683in}{1.898478in}}%
\pgfpathlineto{\pgfqpoint{3.909679in}{1.924619in}}%
\pgfpathlineto{\pgfqpoint{3.914676in}{2.015305in}}%
\pgfpathlineto{\pgfqpoint{3.919672in}{1.998662in}}%
\pgfpathlineto{\pgfqpoint{3.924668in}{1.954005in}}%
\pgfpathlineto{\pgfqpoint{3.929665in}{1.925862in}}%
\pgfpathlineto{\pgfqpoint{3.934661in}{1.895259in}}%
\pgfpathlineto{\pgfqpoint{3.939657in}{1.859868in}}%
\pgfpathlineto{\pgfqpoint{3.944654in}{1.848860in}}%
\pgfpathlineto{\pgfqpoint{3.949650in}{1.832111in}}%
\pgfpathlineto{\pgfqpoint{3.954647in}{1.823662in}}%
\pgfpathlineto{\pgfqpoint{3.959643in}{1.806891in}}%
\pgfpathlineto{\pgfqpoint{3.964639in}{1.827895in}}%
\pgfpathlineto{\pgfqpoint{3.969636in}{1.880218in}}%
\pgfpathlineto{\pgfqpoint{3.974632in}{1.902974in}}%
\pgfpathlineto{\pgfqpoint{3.984625in}{1.987084in}}%
\pgfpathlineto{\pgfqpoint{3.989621in}{2.107268in}}%
\pgfpathlineto{\pgfqpoint{3.994618in}{2.152515in}}%
\pgfpathlineto{\pgfqpoint{3.999614in}{1.953438in}}%
\pgfpathlineto{\pgfqpoint{4.004610in}{1.937461in}}%
\pgfpathlineto{\pgfqpoint{4.009607in}{1.888750in}}%
\pgfpathlineto{\pgfqpoint{4.014603in}{1.876212in}}%
\pgfpathlineto{\pgfqpoint{4.019600in}{1.862197in}}%
\pgfpathlineto{\pgfqpoint{4.024596in}{1.852419in}}%
\pgfpathlineto{\pgfqpoint{4.034589in}{1.797287in}}%
\pgfpathlineto{\pgfqpoint{4.039585in}{1.765745in}}%
\pgfpathlineto{\pgfqpoint{4.044581in}{1.732350in}}%
\pgfpathlineto{\pgfqpoint{4.049578in}{1.708623in}}%
\pgfpathlineto{\pgfqpoint{4.054574in}{1.690008in}}%
\pgfpathlineto{\pgfqpoint{4.059571in}{1.666729in}}%
\pgfpathlineto{\pgfqpoint{4.064567in}{1.624365in}}%
\pgfpathlineto{\pgfqpoint{4.069563in}{1.604812in}}%
\pgfpathlineto{\pgfqpoint{4.074560in}{1.596168in}}%
\pgfpathlineto{\pgfqpoint{4.079556in}{1.601720in}}%
\pgfpathlineto{\pgfqpoint{4.084552in}{1.564686in}}%
\pgfpathlineto{\pgfqpoint{4.089549in}{1.535425in}}%
\pgfpathlineto{\pgfqpoint{4.094545in}{1.534761in}}%
\pgfpathlineto{\pgfqpoint{4.104538in}{1.542374in}}%
\pgfpathlineto{\pgfqpoint{4.114531in}{1.558997in}}%
\pgfpathlineto{\pgfqpoint{4.119527in}{1.556113in}}%
\pgfpathlineto{\pgfqpoint{4.124524in}{1.562860in}}%
\pgfpathlineto{\pgfqpoint{4.129520in}{1.564185in}}%
\pgfpathlineto{\pgfqpoint{4.134516in}{1.542775in}}%
\pgfpathlineto{\pgfqpoint{4.139513in}{1.555269in}}%
\pgfpathlineto{\pgfqpoint{4.144509in}{1.533739in}}%
\pgfpathlineto{\pgfqpoint{4.149505in}{1.516330in}}%
\pgfpathlineto{\pgfqpoint{4.154502in}{1.503843in}}%
\pgfpathlineto{\pgfqpoint{4.159498in}{1.494963in}}%
\pgfpathlineto{\pgfqpoint{4.164495in}{1.482386in}}%
\pgfpathlineto{\pgfqpoint{4.169491in}{1.460788in}}%
\pgfpathlineto{\pgfqpoint{4.174487in}{1.442144in}}%
\pgfpathlineto{\pgfqpoint{4.179484in}{1.430544in}}%
\pgfpathlineto{\pgfqpoint{4.184480in}{1.436660in}}%
\pgfpathlineto{\pgfqpoint{4.189476in}{1.419721in}}%
\pgfpathlineto{\pgfqpoint{4.199469in}{1.422645in}}%
\pgfpathlineto{\pgfqpoint{4.204466in}{1.410042in}}%
\pgfpathlineto{\pgfqpoint{4.209462in}{1.418135in}}%
\pgfpathlineto{\pgfqpoint{4.214458in}{1.414048in}}%
\pgfpathlineto{\pgfqpoint{4.219455in}{1.406615in}}%
\pgfpathlineto{\pgfqpoint{4.224451in}{1.408535in}}%
\pgfpathlineto{\pgfqpoint{4.229448in}{1.417834in}}%
\pgfpathlineto{\pgfqpoint{4.234444in}{1.438074in}}%
\pgfpathlineto{\pgfqpoint{4.239440in}{1.445856in}}%
\pgfpathlineto{\pgfqpoint{4.244437in}{1.444806in}}%
\pgfpathlineto{\pgfqpoint{4.249433in}{1.468908in}}%
\pgfpathlineto{\pgfqpoint{4.254429in}{1.473525in}}%
\pgfpathlineto{\pgfqpoint{4.259426in}{1.457491in}}%
\pgfpathlineto{\pgfqpoint{4.264422in}{1.452281in}}%
\pgfpathlineto{\pgfqpoint{4.269419in}{1.442758in}}%
\pgfpathlineto{\pgfqpoint{4.274415in}{1.434503in}}%
\pgfpathlineto{\pgfqpoint{4.279411in}{1.406770in}}%
\pgfpathlineto{\pgfqpoint{4.284408in}{1.361357in}}%
\pgfpathlineto{\pgfqpoint{4.294400in}{1.286387in}}%
\pgfpathlineto{\pgfqpoint{4.299397in}{1.247412in}}%
\pgfpathlineto{\pgfqpoint{4.304393in}{1.194851in}}%
\pgfpathlineto{\pgfqpoint{4.309390in}{1.170151in}}%
\pgfpathlineto{\pgfqpoint{4.314386in}{1.110008in}}%
\pgfpathlineto{\pgfqpoint{4.319382in}{1.074465in}}%
\pgfpathlineto{\pgfqpoint{4.324379in}{1.075192in}}%
\pgfpathlineto{\pgfqpoint{4.329375in}{1.080483in}}%
\pgfpathlineto{\pgfqpoint{4.334371in}{1.107034in}}%
\pgfpathlineto{\pgfqpoint{4.339368in}{1.187119in}}%
\pgfpathlineto{\pgfqpoint{4.344364in}{1.231285in}}%
\pgfpathlineto{\pgfqpoint{4.349361in}{1.307717in}}%
\pgfpathlineto{\pgfqpoint{4.354357in}{1.330917in}}%
\pgfpathlineto{\pgfqpoint{4.359353in}{1.341847in}}%
\pgfpathlineto{\pgfqpoint{4.364350in}{1.373579in}}%
\pgfpathlineto{\pgfqpoint{4.369346in}{1.379128in}}%
\pgfpathlineto{\pgfqpoint{4.374343in}{1.381415in}}%
\pgfpathlineto{\pgfqpoint{4.379339in}{1.390764in}}%
\pgfpathlineto{\pgfqpoint{4.384335in}{1.391228in}}%
\pgfpathlineto{\pgfqpoint{4.389332in}{1.382865in}}%
\pgfpathlineto{\pgfqpoint{4.394328in}{1.367676in}}%
\pgfpathlineto{\pgfqpoint{4.399324in}{1.371076in}}%
\pgfpathlineto{\pgfqpoint{4.404321in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{4.414314in}{1.315915in}}%
\pgfpathlineto{\pgfqpoint{4.419310in}{1.317242in}}%
\pgfpathlineto{\pgfqpoint{4.424306in}{1.339074in}}%
\pgfpathlineto{\pgfqpoint{4.429303in}{1.359402in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.376391in}}%
\pgfpathlineto{\pgfqpoint{4.439295in}{1.378727in}}%
\pgfpathlineto{\pgfqpoint{4.444292in}{1.381833in}}%
\pgfpathlineto{\pgfqpoint{4.449288in}{1.380596in}}%
\pgfpathlineto{\pgfqpoint{4.454285in}{1.386609in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{1.391539in}}%
\pgfpathlineto{\pgfqpoint{4.464277in}{1.397549in}}%
\pgfpathlineto{\pgfqpoint{4.469274in}{1.390607in}}%
\pgfpathlineto{\pgfqpoint{4.474270in}{1.372090in}}%
\pgfpathlineto{\pgfqpoint{4.479266in}{1.371290in}}%
\pgfpathlineto{\pgfqpoint{4.484263in}{1.367582in}}%
\pgfpathlineto{\pgfqpoint{4.489259in}{1.365791in}}%
\pgfpathlineto{\pgfqpoint{4.494256in}{1.363182in}}%
\pgfpathlineto{\pgfqpoint{4.499252in}{1.368444in}}%
\pgfpathlineto{\pgfqpoint{4.504248in}{1.385102in}}%
\pgfpathlineto{\pgfqpoint{4.509245in}{1.396515in}}%
\pgfpathlineto{\pgfqpoint{4.514241in}{1.410728in}}%
\pgfpathlineto{\pgfqpoint{4.519238in}{1.417332in}}%
\pgfpathlineto{\pgfqpoint{4.524234in}{1.418908in}}%
\pgfpathlineto{\pgfqpoint{4.534227in}{1.442620in}}%
\pgfpathlineto{\pgfqpoint{4.539223in}{1.455855in}}%
\pgfpathlineto{\pgfqpoint{4.544219in}{1.467082in}}%
\pgfpathlineto{\pgfqpoint{4.549216in}{1.470176in}}%
\pgfpathlineto{\pgfqpoint{4.554212in}{1.474775in}}%
\pgfpathlineto{\pgfqpoint{4.559209in}{1.480988in}}%
\pgfpathlineto{\pgfqpoint{4.564205in}{1.495095in}}%
\pgfpathlineto{\pgfqpoint{4.569201in}{1.519343in}}%
\pgfpathlineto{\pgfqpoint{4.574198in}{1.525122in}}%
\pgfpathlineto{\pgfqpoint{4.579194in}{1.529505in}}%
\pgfpathlineto{\pgfqpoint{4.584190in}{1.512109in}}%
\pgfpathlineto{\pgfqpoint{4.589187in}{1.485768in}}%
\pgfpathlineto{\pgfqpoint{4.594183in}{1.461199in}}%
\pgfpathlineto{\pgfqpoint{4.599180in}{1.441731in}}%
\pgfpathlineto{\pgfqpoint{4.604176in}{1.420715in}}%
\pgfpathlineto{\pgfqpoint{4.609172in}{1.387945in}}%
\pgfpathlineto{\pgfqpoint{4.614169in}{1.352107in}}%
\pgfpathlineto{\pgfqpoint{4.619165in}{1.344824in}}%
\pgfpathlineto{\pgfqpoint{4.624162in}{1.336273in}}%
\pgfpathlineto{\pgfqpoint{4.629158in}{1.325680in}}%
\pgfpathlineto{\pgfqpoint{4.634154in}{1.323056in}}%
\pgfpathlineto{\pgfqpoint{4.639151in}{1.318618in}}%
\pgfpathlineto{\pgfqpoint{4.644147in}{1.312044in}}%
\pgfpathlineto{\pgfqpoint{4.649143in}{1.315075in}}%
\pgfpathlineto{\pgfqpoint{4.654140in}{1.301299in}}%
\pgfpathlineto{\pgfqpoint{4.659136in}{1.290027in}}%
\pgfpathlineto{\pgfqpoint{4.664133in}{1.298303in}}%
\pgfpathlineto{\pgfqpoint{4.669129in}{1.290707in}}%
\pgfpathlineto{\pgfqpoint{4.674125in}{1.289848in}}%
\pgfpathlineto{\pgfqpoint{4.679122in}{1.296690in}}%
\pgfpathlineto{\pgfqpoint{4.684118in}{1.304113in}}%
\pgfpathlineto{\pgfqpoint{4.689114in}{1.324134in}}%
\pgfpathlineto{\pgfqpoint{4.694111in}{1.309590in}}%
\pgfpathlineto{\pgfqpoint{4.699107in}{1.322825in}}%
\pgfpathlineto{\pgfqpoint{4.704104in}{1.314509in}}%
\pgfpathlineto{\pgfqpoint{4.709100in}{1.275105in}}%
\pgfpathlineto{\pgfqpoint{4.714096in}{1.238392in}}%
\pgfpathlineto{\pgfqpoint{4.719093in}{1.185173in}}%
\pgfpathlineto{\pgfqpoint{4.724089in}{1.141699in}}%
\pgfpathlineto{\pgfqpoint{4.729085in}{1.125350in}}%
\pgfpathlineto{\pgfqpoint{4.734082in}{1.138244in}}%
\pgfpathlineto{\pgfqpoint{4.739078in}{1.171471in}}%
\pgfpathlineto{\pgfqpoint{4.744075in}{1.193871in}}%
\pgfpathlineto{\pgfqpoint{4.749071in}{1.229419in}}%
\pgfpathlineto{\pgfqpoint{4.754067in}{1.270807in}}%
\pgfpathlineto{\pgfqpoint{4.759064in}{1.305629in}}%
\pgfpathlineto{\pgfqpoint{4.764060in}{1.328568in}}%
\pgfpathlineto{\pgfqpoint{4.769057in}{1.383403in}}%
\pgfpathlineto{\pgfqpoint{4.774053in}{1.405261in}}%
\pgfpathlineto{\pgfqpoint{4.789042in}{1.521632in}}%
\pgfpathlineto{\pgfqpoint{4.794038in}{1.552046in}}%
\pgfpathlineto{\pgfqpoint{4.799035in}{1.585484in}}%
\pgfpathlineto{\pgfqpoint{4.804031in}{1.570534in}}%
\pgfpathlineto{\pgfqpoint{4.809028in}{1.553315in}}%
\pgfpathlineto{\pgfqpoint{4.814024in}{1.527177in}}%
\pgfpathlineto{\pgfqpoint{4.819020in}{1.508587in}}%
\pgfpathlineto{\pgfqpoint{4.824017in}{1.498960in}}%
\pgfpathlineto{\pgfqpoint{4.829013in}{1.488653in}}%
\pgfpathlineto{\pgfqpoint{4.834009in}{1.491279in}}%
\pgfpathlineto{\pgfqpoint{4.839006in}{1.493219in}}%
\pgfpathlineto{\pgfqpoint{4.844002in}{1.490727in}}%
\pgfpathlineto{\pgfqpoint{4.848999in}{1.490295in}}%
\pgfpathlineto{\pgfqpoint{4.853995in}{1.491689in}}%
\pgfpathlineto{\pgfqpoint{4.858991in}{1.498240in}}%
\pgfpathlineto{\pgfqpoint{4.863988in}{1.507447in}}%
\pgfpathlineto{\pgfqpoint{4.868984in}{1.512025in}}%
\pgfpathlineto{\pgfqpoint{4.873980in}{1.503295in}}%
\pgfpathlineto{\pgfqpoint{4.878977in}{1.489453in}}%
\pgfpathlineto{\pgfqpoint{4.883973in}{1.482205in}}%
\pgfpathlineto{\pgfqpoint{4.888970in}{1.463124in}}%
\pgfpathlineto{\pgfqpoint{4.893966in}{1.453950in}}%
\pgfpathlineto{\pgfqpoint{4.898962in}{1.462357in}}%
\pgfpathlineto{\pgfqpoint{4.903959in}{1.443255in}}%
\pgfpathlineto{\pgfqpoint{4.908955in}{1.440970in}}%
\pgfpathlineto{\pgfqpoint{4.913952in}{1.444364in}}%
\pgfpathlineto{\pgfqpoint{4.933937in}{1.475892in}}%
\pgfpathlineto{\pgfqpoint{4.938933in}{1.484006in}}%
\pgfpathlineto{\pgfqpoint{4.948926in}{1.513465in}}%
\pgfpathlineto{\pgfqpoint{4.953923in}{1.531147in}}%
\pgfpathlineto{\pgfqpoint{4.958919in}{1.538413in}}%
\pgfpathlineto{\pgfqpoint{4.963915in}{1.566458in}}%
\pgfpathlineto{\pgfqpoint{4.968912in}{1.576335in}}%
\pgfpathlineto{\pgfqpoint{4.973908in}{1.578243in}}%
\pgfpathlineto{\pgfqpoint{4.978904in}{1.576918in}}%
\pgfpathlineto{\pgfqpoint{4.983901in}{1.581923in}}%
\pgfpathlineto{\pgfqpoint{4.988897in}{1.582717in}}%
\pgfpathlineto{\pgfqpoint{4.993894in}{1.580537in}}%
\pgfpathlineto{\pgfqpoint{4.998890in}{1.589707in}}%
\pgfpathlineto{\pgfqpoint{5.003886in}{1.585859in}}%
\pgfpathlineto{\pgfqpoint{5.008883in}{1.585286in}}%
\pgfpathlineto{\pgfqpoint{5.013879in}{1.589523in}}%
\pgfpathlineto{\pgfqpoint{5.018875in}{1.600676in}}%
\pgfpathlineto{\pgfqpoint{5.023872in}{1.570119in}}%
\pgfpathlineto{\pgfqpoint{5.028868in}{1.564266in}}%
\pgfpathlineto{\pgfqpoint{5.033865in}{1.561736in}}%
\pgfpathlineto{\pgfqpoint{5.038861in}{1.534049in}}%
\pgfpathlineto{\pgfqpoint{5.043857in}{1.508040in}}%
\pgfpathlineto{\pgfqpoint{5.048854in}{1.477958in}}%
\pgfpathlineto{\pgfqpoint{5.053850in}{1.458618in}}%
\pgfpathlineto{\pgfqpoint{5.058847in}{1.432449in}}%
\pgfpathlineto{\pgfqpoint{5.063843in}{1.401205in}}%
\pgfpathlineto{\pgfqpoint{5.068839in}{1.388153in}}%
\pgfpathlineto{\pgfqpoint{5.073836in}{1.368031in}}%
\pgfpathlineto{\pgfqpoint{5.078832in}{1.350857in}}%
\pgfpathlineto{\pgfqpoint{5.088825in}{1.304805in}}%
\pgfpathlineto{\pgfqpoint{5.093821in}{1.267115in}}%
\pgfpathlineto{\pgfqpoint{5.098818in}{1.232622in}}%
\pgfpathlineto{\pgfqpoint{5.103814in}{1.206024in}}%
\pgfpathlineto{\pgfqpoint{5.113807in}{1.163646in}}%
\pgfpathlineto{\pgfqpoint{5.118803in}{1.166486in}}%
\pgfpathlineto{\pgfqpoint{5.123799in}{1.193573in}}%
\pgfpathlineto{\pgfqpoint{5.128796in}{1.225652in}}%
\pgfpathlineto{\pgfqpoint{5.133792in}{1.252682in}}%
\pgfpathlineto{\pgfqpoint{5.138789in}{1.266507in}}%
\pgfpathlineto{\pgfqpoint{5.143785in}{1.274827in}}%
\pgfpathlineto{\pgfqpoint{5.148781in}{1.281444in}}%
\pgfpathlineto{\pgfqpoint{5.153778in}{1.294340in}}%
\pgfpathlineto{\pgfqpoint{5.158774in}{1.273002in}}%
\pgfpathlineto{\pgfqpoint{5.163771in}{1.259424in}}%
\pgfpathlineto{\pgfqpoint{5.168767in}{1.228909in}}%
\pgfpathlineto{\pgfqpoint{5.173763in}{1.226489in}}%
\pgfpathlineto{\pgfqpoint{5.178760in}{1.275133in}}%
\pgfpathlineto{\pgfqpoint{5.183756in}{1.289095in}}%
\pgfpathlineto{\pgfqpoint{5.188752in}{1.298134in}}%
\pgfpathlineto{\pgfqpoint{5.193749in}{1.293942in}}%
\pgfpathlineto{\pgfqpoint{5.198745in}{1.289386in}}%
\pgfpathlineto{\pgfqpoint{5.203742in}{1.287735in}}%
\pgfpathlineto{\pgfqpoint{5.208738in}{1.274427in}}%
\pgfpathlineto{\pgfqpoint{5.213734in}{1.265897in}}%
\pgfpathlineto{\pgfqpoint{5.218731in}{1.262159in}}%
\pgfpathlineto{\pgfqpoint{5.223727in}{1.242158in}}%
\pgfpathlineto{\pgfqpoint{5.228723in}{1.228893in}}%
\pgfpathlineto{\pgfqpoint{5.233720in}{1.221722in}}%
\pgfpathlineto{\pgfqpoint{5.238716in}{1.207823in}}%
\pgfpathlineto{\pgfqpoint{5.243713in}{1.189893in}}%
\pgfpathlineto{\pgfqpoint{5.248709in}{1.178913in}}%
\pgfpathlineto{\pgfqpoint{5.253705in}{1.161936in}}%
\pgfpathlineto{\pgfqpoint{5.258702in}{1.147534in}}%
\pgfpathlineto{\pgfqpoint{5.263698in}{1.123247in}}%
\pgfpathlineto{\pgfqpoint{5.268694in}{1.110134in}}%
\pgfpathlineto{\pgfqpoint{5.273691in}{1.075762in}}%
\pgfpathlineto{\pgfqpoint{5.278687in}{1.129520in}}%
\pgfpathlineto{\pgfqpoint{5.283684in}{1.253928in}}%
\pgfpathlineto{\pgfqpoint{5.288680in}{1.305547in}}%
\pgfpathlineto{\pgfqpoint{5.293676in}{1.371329in}}%
\pgfpathlineto{\pgfqpoint{5.298673in}{1.396470in}}%
\pgfpathlineto{\pgfqpoint{5.303669in}{1.431174in}}%
\pgfpathlineto{\pgfqpoint{5.308666in}{1.456683in}}%
\pgfpathlineto{\pgfqpoint{5.313662in}{1.462371in}}%
\pgfpathlineto{\pgfqpoint{5.318658in}{1.475443in}}%
\pgfpathlineto{\pgfqpoint{5.323655in}{1.442735in}}%
\pgfpathlineto{\pgfqpoint{5.328651in}{1.396784in}}%
\pgfpathlineto{\pgfqpoint{5.333647in}{1.441999in}}%
\pgfpathlineto{\pgfqpoint{5.338644in}{1.483434in}}%
\pgfpathlineto{\pgfqpoint{5.343640in}{1.503716in}}%
\pgfpathlineto{\pgfqpoint{5.348637in}{1.504351in}}%
\pgfpathlineto{\pgfqpoint{5.353633in}{1.511962in}}%
\pgfpathlineto{\pgfqpoint{5.358629in}{1.510927in}}%
\pgfpathlineto{\pgfqpoint{5.363626in}{1.500733in}}%
\pgfpathlineto{\pgfqpoint{5.368622in}{1.501319in}}%
\pgfpathlineto{\pgfqpoint{5.373618in}{1.507839in}}%
\pgfpathlineto{\pgfqpoint{5.378615in}{1.515412in}}%
\pgfpathlineto{\pgfqpoint{5.383611in}{1.528160in}}%
\pgfpathlineto{\pgfqpoint{5.388608in}{1.526776in}}%
\pgfpathlineto{\pgfqpoint{5.393604in}{1.510202in}}%
\pgfpathlineto{\pgfqpoint{5.398600in}{1.507558in}}%
\pgfpathlineto{\pgfqpoint{5.403597in}{1.497872in}}%
\pgfpathlineto{\pgfqpoint{5.408593in}{1.495081in}}%
\pgfpathlineto{\pgfqpoint{5.413589in}{1.483251in}}%
\pgfpathlineto{\pgfqpoint{5.418586in}{1.468783in}}%
\pgfpathlineto{\pgfqpoint{5.423582in}{1.484056in}}%
\pgfpathlineto{\pgfqpoint{5.428579in}{1.500933in}}%
\pgfpathlineto{\pgfqpoint{5.433575in}{1.527064in}}%
\pgfpathlineto{\pgfqpoint{5.438571in}{1.560292in}}%
\pgfpathlineto{\pgfqpoint{5.443568in}{1.586187in}}%
\pgfpathlineto{\pgfqpoint{5.448564in}{1.610130in}}%
\pgfpathlineto{\pgfqpoint{5.453561in}{1.649747in}}%
\pgfpathlineto{\pgfqpoint{5.458557in}{1.676969in}}%
\pgfpathlineto{\pgfqpoint{5.463553in}{1.688040in}}%
\pgfpathlineto{\pgfqpoint{5.468550in}{1.705478in}}%
\pgfpathlineto{\pgfqpoint{5.473546in}{1.715770in}}%
\pgfpathlineto{\pgfqpoint{5.478542in}{1.722796in}}%
\pgfpathlineto{\pgfqpoint{5.483539in}{1.747246in}}%
\pgfpathlineto{\pgfqpoint{5.488535in}{1.739872in}}%
\pgfpathlineto{\pgfqpoint{5.493532in}{1.697458in}}%
\pgfpathlineto{\pgfqpoint{5.498528in}{1.679837in}}%
\pgfpathlineto{\pgfqpoint{5.508521in}{1.615206in}}%
\pgfpathlineto{\pgfqpoint{5.513517in}{1.660949in}}%
\pgfpathlineto{\pgfqpoint{5.518513in}{1.702740in}}%
\pgfpathlineto{\pgfqpoint{5.523510in}{1.735433in}}%
\pgfpathlineto{\pgfqpoint{5.528506in}{1.772363in}}%
\pgfpathlineto{\pgfqpoint{5.533503in}{1.805753in}}%
\pgfpathlineto{\pgfqpoint{5.538499in}{1.836043in}}%
\pgfpathlineto{\pgfqpoint{5.543495in}{1.822143in}}%
\pgfpathlineto{\pgfqpoint{5.548492in}{1.824274in}}%
\pgfpathlineto{\pgfqpoint{5.553488in}{1.815355in}}%
\pgfpathlineto{\pgfqpoint{5.558485in}{1.828446in}}%
\pgfpathlineto{\pgfqpoint{5.563481in}{1.839970in}}%
\pgfpathlineto{\pgfqpoint{5.568477in}{1.852922in}}%
\pgfpathlineto{\pgfqpoint{5.573474in}{1.878892in}}%
\pgfpathlineto{\pgfqpoint{5.583466in}{1.962875in}}%
\pgfpathlineto{\pgfqpoint{5.588463in}{2.031054in}}%
\pgfpathlineto{\pgfqpoint{5.593459in}{2.120536in}}%
\pgfpathlineto{\pgfqpoint{5.598456in}{2.251231in}}%
\pgfpathlineto{\pgfqpoint{5.603452in}{2.214990in}}%
\pgfpathlineto{\pgfqpoint{5.608448in}{2.121267in}}%
\pgfpathlineto{\pgfqpoint{5.613445in}{2.068109in}}%
\pgfpathlineto{\pgfqpoint{5.618441in}{2.031145in}}%
\pgfpathlineto{\pgfqpoint{5.623437in}{1.991745in}}%
\pgfpathlineto{\pgfqpoint{5.628434in}{1.935293in}}%
\pgfpathlineto{\pgfqpoint{5.633430in}{1.888205in}}%
\pgfpathlineto{\pgfqpoint{5.638427in}{1.851824in}}%
\pgfpathlineto{\pgfqpoint{5.643423in}{1.813070in}}%
\pgfpathlineto{\pgfqpoint{5.648419in}{1.779032in}}%
\pgfpathlineto{\pgfqpoint{5.653416in}{1.769050in}}%
\pgfpathlineto{\pgfqpoint{5.658412in}{1.754950in}}%
\pgfpathlineto{\pgfqpoint{5.663408in}{1.739991in}}%
\pgfpathlineto{\pgfqpoint{5.668405in}{1.727929in}}%
\pgfpathlineto{\pgfqpoint{5.673401in}{1.734774in}}%
\pgfpathlineto{\pgfqpoint{5.678398in}{1.739044in}}%
\pgfpathlineto{\pgfqpoint{5.683394in}{1.735900in}}%
\pgfpathlineto{\pgfqpoint{5.688390in}{1.716357in}}%
\pgfpathlineto{\pgfqpoint{5.698383in}{1.722876in}}%
\pgfpathlineto{\pgfqpoint{5.703380in}{1.725590in}}%
\pgfpathlineto{\pgfqpoint{5.708376in}{1.751012in}}%
\pgfpathlineto{\pgfqpoint{5.713372in}{1.769374in}}%
\pgfpathlineto{\pgfqpoint{5.718369in}{1.750286in}}%
\pgfpathlineto{\pgfqpoint{5.723365in}{1.734797in}}%
\pgfpathlineto{\pgfqpoint{5.728361in}{1.725154in}}%
\pgfpathlineto{\pgfqpoint{5.733358in}{1.721499in}}%
\pgfpathlineto{\pgfqpoint{5.738354in}{1.715046in}}%
\pgfpathlineto{\pgfqpoint{5.743351in}{1.717215in}}%
\pgfpathlineto{\pgfqpoint{5.748347in}{1.713395in}}%
\pgfpathlineto{\pgfqpoint{5.758340in}{1.722791in}}%
\pgfpathlineto{\pgfqpoint{5.763336in}{1.726402in}}%
\pgfpathlineto{\pgfqpoint{5.768332in}{1.715463in}}%
\pgfpathlineto{\pgfqpoint{5.773329in}{1.709312in}}%
\pgfpathlineto{\pgfqpoint{5.778325in}{1.701105in}}%
\pgfpathlineto{\pgfqpoint{5.783322in}{1.701517in}}%
\pgfpathlineto{\pgfqpoint{5.788318in}{1.699237in}}%
\pgfpathlineto{\pgfqpoint{5.793314in}{1.696555in}}%
\pgfpathlineto{\pgfqpoint{5.798311in}{1.698293in}}%
\pgfpathlineto{\pgfqpoint{5.808303in}{1.702719in}}%
\pgfpathlineto{\pgfqpoint{5.813300in}{1.709718in}}%
\pgfpathlineto{\pgfqpoint{5.818296in}{1.711436in}}%
\pgfpathlineto{\pgfqpoint{5.823293in}{1.718577in}}%
\pgfpathlineto{\pgfqpoint{5.828289in}{1.729998in}}%
\pgfpathlineto{\pgfqpoint{5.833285in}{1.730990in}}%
\pgfpathlineto{\pgfqpoint{5.838282in}{1.734072in}}%
\pgfpathlineto{\pgfqpoint{5.843278in}{1.742309in}}%
\pgfpathlineto{\pgfqpoint{5.848275in}{1.746103in}}%
\pgfpathlineto{\pgfqpoint{5.853271in}{1.757544in}}%
\pgfpathlineto{\pgfqpoint{5.858267in}{1.767521in}}%
\pgfpathlineto{\pgfqpoint{5.863264in}{1.764820in}}%
\pgfpathlineto{\pgfqpoint{5.868260in}{1.778968in}}%
\pgfpathlineto{\pgfqpoint{5.873256in}{1.781846in}}%
\pgfpathlineto{\pgfqpoint{5.878253in}{1.784178in}}%
\pgfpathlineto{\pgfqpoint{5.883249in}{1.791132in}}%
\pgfpathlineto{\pgfqpoint{5.888246in}{1.789581in}}%
\pgfpathlineto{\pgfqpoint{5.893242in}{1.779930in}}%
\pgfpathlineto{\pgfqpoint{5.898238in}{1.778327in}}%
\pgfpathlineto{\pgfqpoint{5.903235in}{1.769959in}}%
\pgfpathlineto{\pgfqpoint{5.913227in}{1.760846in}}%
\pgfpathlineto{\pgfqpoint{5.918224in}{1.751741in}}%
\pgfpathlineto{\pgfqpoint{5.923220in}{1.728508in}}%
\pgfpathlineto{\pgfqpoint{5.928217in}{1.708085in}}%
\pgfpathlineto{\pgfqpoint{5.933213in}{1.691294in}}%
\pgfpathlineto{\pgfqpoint{5.938209in}{1.688288in}}%
\pgfpathlineto{\pgfqpoint{5.943206in}{1.676619in}}%
\pgfpathlineto{\pgfqpoint{5.948202in}{1.668600in}}%
\pgfpathlineto{\pgfqpoint{5.953199in}{1.665753in}}%
\pgfpathlineto{\pgfqpoint{5.958195in}{1.656550in}}%
\pgfpathlineto{\pgfqpoint{5.963191in}{1.659918in}}%
\pgfpathlineto{\pgfqpoint{5.968188in}{1.663843in}}%
\pgfpathlineto{\pgfqpoint{5.973184in}{1.665861in}}%
\pgfpathlineto{\pgfqpoint{5.978180in}{1.666606in}}%
\pgfpathlineto{\pgfqpoint{5.983177in}{1.674314in}}%
\pgfpathlineto{\pgfqpoint{5.988173in}{1.687050in}}%
\pgfpathlineto{\pgfqpoint{5.993170in}{1.701273in}}%
\pgfpathlineto{\pgfqpoint{5.998166in}{1.712757in}}%
\pgfpathlineto{\pgfqpoint{6.003162in}{1.719536in}}%
\pgfpathlineto{\pgfqpoint{6.008159in}{1.708925in}}%
\pgfpathlineto{\pgfqpoint{6.013155in}{1.696247in}}%
\pgfpathlineto{\pgfqpoint{6.018151in}{1.685766in}}%
\pgfpathlineto{\pgfqpoint{6.023148in}{1.660602in}}%
\pgfpathlineto{\pgfqpoint{6.033141in}{1.601553in}}%
\pgfpathlineto{\pgfqpoint{6.038137in}{1.573789in}}%
\pgfpathlineto{\pgfqpoint{6.043133in}{1.548425in}}%
\pgfpathlineto{\pgfqpoint{6.048130in}{1.512924in}}%
\pgfpathlineto{\pgfqpoint{6.053126in}{1.470755in}}%
\pgfpathlineto{\pgfqpoint{6.058122in}{1.489761in}}%
\pgfpathlineto{\pgfqpoint{6.063119in}{1.511769in}}%
\pgfpathlineto{\pgfqpoint{6.073112in}{1.518925in}}%
\pgfpathlineto{\pgfqpoint{6.078108in}{1.519262in}}%
\pgfpathlineto{\pgfqpoint{6.083104in}{1.526763in}}%
\pgfpathlineto{\pgfqpoint{6.088101in}{1.524217in}}%
\pgfpathlineto{\pgfqpoint{6.093097in}{1.522419in}}%
\pgfpathlineto{\pgfqpoint{6.098094in}{1.519941in}}%
\pgfpathlineto{\pgfqpoint{6.103090in}{1.512778in}}%
\pgfpathlineto{\pgfqpoint{6.108086in}{1.507340in}}%
\pgfpathlineto{\pgfqpoint{6.113083in}{1.505557in}}%
\pgfpathlineto{\pgfqpoint{6.118079in}{1.507413in}}%
\pgfpathlineto{\pgfqpoint{6.123075in}{1.499335in}}%
\pgfpathlineto{\pgfqpoint{6.128072in}{1.495008in}}%
\pgfpathlineto{\pgfqpoint{6.133068in}{1.494039in}}%
\pgfpathlineto{\pgfqpoint{6.138065in}{1.494128in}}%
\pgfpathlineto{\pgfqpoint{6.143061in}{1.497554in}}%
\pgfpathlineto{\pgfqpoint{6.148057in}{1.501735in}}%
\pgfpathlineto{\pgfqpoint{6.153054in}{1.506554in}}%
\pgfpathlineto{\pgfqpoint{6.163046in}{1.507962in}}%
\pgfpathlineto{\pgfqpoint{6.168043in}{1.508060in}}%
\pgfpathlineto{\pgfqpoint{6.173039in}{1.503016in}}%
\pgfpathlineto{\pgfqpoint{6.178036in}{1.494554in}}%
\pgfpathlineto{\pgfqpoint{6.183032in}{1.480738in}}%
\pgfpathlineto{\pgfqpoint{6.188028in}{1.516053in}}%
\pgfpathlineto{\pgfqpoint{6.193025in}{1.547812in}}%
\pgfpathlineto{\pgfqpoint{6.198021in}{1.547851in}}%
\pgfpathlineto{\pgfqpoint{6.203017in}{1.537708in}}%
\pgfpathlineto{\pgfqpoint{6.208014in}{1.523495in}}%
\pgfpathlineto{\pgfqpoint{6.213010in}{1.510714in}}%
\pgfpathlineto{\pgfqpoint{6.218007in}{1.509743in}}%
\pgfpathlineto{\pgfqpoint{6.223003in}{1.512832in}}%
\pgfpathlineto{\pgfqpoint{6.227999in}{1.509348in}}%
\pgfpathlineto{\pgfqpoint{6.232996in}{1.502060in}}%
\pgfpathlineto{\pgfqpoint{6.242989in}{1.496694in}}%
\pgfpathlineto{\pgfqpoint{6.247985in}{1.495758in}}%
\pgfpathlineto{\pgfqpoint{6.252981in}{1.493999in}}%
\pgfpathlineto{\pgfqpoint{6.257978in}{1.485430in}}%
\pgfpathlineto{\pgfqpoint{6.262974in}{1.482950in}}%
\pgfpathlineto{\pgfqpoint{6.267970in}{1.472752in}}%
\pgfpathlineto{\pgfqpoint{6.272967in}{1.472538in}}%
\pgfpathlineto{\pgfqpoint{6.277963in}{1.465241in}}%
\pgfpathlineto{\pgfqpoint{6.282960in}{1.461171in}}%
\pgfpathlineto{\pgfqpoint{6.287956in}{1.464079in}}%
\pgfpathlineto{\pgfqpoint{6.297949in}{1.482247in}}%
\pgfpathlineto{\pgfqpoint{6.307941in}{1.542172in}}%
\pgfpathlineto{\pgfqpoint{6.312938in}{1.586506in}}%
\pgfpathlineto{\pgfqpoint{6.317934in}{1.592116in}}%
\pgfpathlineto{\pgfqpoint{6.322931in}{1.565187in}}%
\pgfpathlineto{\pgfqpoint{6.327927in}{1.552997in}}%
\pgfpathlineto{\pgfqpoint{6.332923in}{1.530196in}}%
\pgfpathlineto{\pgfqpoint{6.337920in}{1.543096in}}%
\pgfpathlineto{\pgfqpoint{6.342916in}{1.554911in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.560327in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.560327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.106960in}{0.456621in}}{\pgfqpoint{5.490522in}{3.196347in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.998078,0.999231,0.746021}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356529in}{1.425163in}}%
\pgfpathlineto{\pgfqpoint{1.361526in}{1.404347in}}%
\pgfpathlineto{\pgfqpoint{1.366522in}{1.405330in}}%
\pgfpathlineto{\pgfqpoint{1.371518in}{1.383823in}}%
\pgfpathlineto{\pgfqpoint{1.376515in}{1.397845in}}%
\pgfpathlineto{\pgfqpoint{1.381511in}{1.399817in}}%
\pgfpathlineto{\pgfqpoint{1.386507in}{1.370361in}}%
\pgfpathlineto{\pgfqpoint{1.391504in}{1.364950in}}%
\pgfpathlineto{\pgfqpoint{1.396500in}{1.363857in}}%
\pgfpathlineto{\pgfqpoint{1.401497in}{1.334572in}}%
\pgfpathlineto{\pgfqpoint{1.406493in}{1.309905in}}%
\pgfpathlineto{\pgfqpoint{1.416486in}{1.176423in}}%
\pgfpathlineto{\pgfqpoint{1.421482in}{1.125698in}}%
\pgfpathlineto{\pgfqpoint{1.426478in}{1.056724in}}%
\pgfpathlineto{\pgfqpoint{1.431475in}{0.976570in}}%
\pgfpathlineto{\pgfqpoint{1.436471in}{0.920079in}}%
\pgfpathlineto{\pgfqpoint{1.441468in}{0.903821in}}%
\pgfpathlineto{\pgfqpoint{1.446464in}{0.908884in}}%
\pgfpathlineto{\pgfqpoint{1.456457in}{1.040350in}}%
\pgfpathlineto{\pgfqpoint{1.461453in}{1.090519in}}%
\pgfpathlineto{\pgfqpoint{1.466450in}{1.145906in}}%
\pgfpathlineto{\pgfqpoint{1.471446in}{1.187717in}}%
\pgfpathlineto{\pgfqpoint{1.476442in}{1.217883in}}%
\pgfpathlineto{\pgfqpoint{1.481439in}{1.239597in}}%
\pgfpathlineto{\pgfqpoint{1.486435in}{1.252464in}}%
\pgfpathlineto{\pgfqpoint{1.491431in}{1.225159in}}%
\pgfpathlineto{\pgfqpoint{1.496428in}{1.230930in}}%
\pgfpathlineto{\pgfqpoint{1.501424in}{1.248497in}}%
\pgfpathlineto{\pgfqpoint{1.506421in}{1.276580in}}%
\pgfpathlineto{\pgfqpoint{1.511417in}{1.314907in}}%
\pgfpathlineto{\pgfqpoint{1.516413in}{1.398916in}}%
\pgfpathlineto{\pgfqpoint{1.521410in}{1.377860in}}%
\pgfpathlineto{\pgfqpoint{1.526406in}{1.416546in}}%
\pgfpathlineto{\pgfqpoint{1.531402in}{1.380942in}}%
\pgfpathlineto{\pgfqpoint{1.541395in}{1.247904in}}%
\pgfpathlineto{\pgfqpoint{1.546392in}{1.173301in}}%
\pgfpathlineto{\pgfqpoint{1.551388in}{1.121758in}}%
\pgfpathlineto{\pgfqpoint{1.556384in}{1.111861in}}%
\pgfpathlineto{\pgfqpoint{1.561381in}{1.117991in}}%
\pgfpathlineto{\pgfqpoint{1.566377in}{1.162869in}}%
\pgfpathlineto{\pgfqpoint{1.571374in}{1.197078in}}%
\pgfpathlineto{\pgfqpoint{1.576370in}{1.241147in}}%
\pgfpathlineto{\pgfqpoint{1.581366in}{1.278943in}}%
\pgfpathlineto{\pgfqpoint{1.586363in}{1.300297in}}%
\pgfpathlineto{\pgfqpoint{1.591359in}{1.344536in}}%
\pgfpathlineto{\pgfqpoint{1.596355in}{1.346658in}}%
\pgfpathlineto{\pgfqpoint{1.601352in}{1.390641in}}%
\pgfpathlineto{\pgfqpoint{1.606348in}{1.440541in}}%
\pgfpathlineto{\pgfqpoint{1.611345in}{1.411004in}}%
\pgfpathlineto{\pgfqpoint{1.616341in}{1.376089in}}%
\pgfpathlineto{\pgfqpoint{1.621337in}{1.363004in}}%
\pgfpathlineto{\pgfqpoint{1.626334in}{1.333500in}}%
\pgfpathlineto{\pgfqpoint{1.631330in}{1.308651in}}%
\pgfpathlineto{\pgfqpoint{1.636326in}{1.297839in}}%
\pgfpathlineto{\pgfqpoint{1.641323in}{1.281465in}}%
\pgfpathlineto{\pgfqpoint{1.646319in}{1.273294in}}%
\pgfpathlineto{\pgfqpoint{1.651316in}{1.271667in}}%
\pgfpathlineto{\pgfqpoint{1.656312in}{1.250636in}}%
\pgfpathlineto{\pgfqpoint{1.661308in}{1.241589in}}%
\pgfpathlineto{\pgfqpoint{1.666305in}{1.228776in}}%
\pgfpathlineto{\pgfqpoint{1.671301in}{1.232332in}}%
\pgfpathlineto{\pgfqpoint{1.676297in}{1.228389in}}%
\pgfpathlineto{\pgfqpoint{1.681294in}{1.216853in}}%
\pgfpathlineto{\pgfqpoint{1.686290in}{1.209402in}}%
\pgfpathlineto{\pgfqpoint{1.691287in}{1.217470in}}%
\pgfpathlineto{\pgfqpoint{1.696283in}{1.229956in}}%
\pgfpathlineto{\pgfqpoint{1.701279in}{1.253947in}}%
\pgfpathlineto{\pgfqpoint{1.706276in}{1.282940in}}%
\pgfpathlineto{\pgfqpoint{1.711272in}{1.329093in}}%
\pgfpathlineto{\pgfqpoint{1.716269in}{1.384401in}}%
\pgfpathlineto{\pgfqpoint{1.726261in}{1.594209in}}%
\pgfpathlineto{\pgfqpoint{1.731258in}{1.451201in}}%
\pgfpathlineto{\pgfqpoint{1.736254in}{1.234903in}}%
\pgfpathlineto{\pgfqpoint{1.741250in}{1.227286in}}%
\pgfpathlineto{\pgfqpoint{1.746247in}{1.342955in}}%
\pgfpathlineto{\pgfqpoint{1.751243in}{1.358616in}}%
\pgfpathlineto{\pgfqpoint{1.756240in}{1.367193in}}%
\pgfpathlineto{\pgfqpoint{1.761236in}{1.374569in}}%
\pgfpathlineto{\pgfqpoint{1.766232in}{1.389740in}}%
\pgfpathlineto{\pgfqpoint{1.771229in}{1.388737in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.390356in}}%
\pgfpathlineto{\pgfqpoint{1.781221in}{1.397207in}}%
\pgfpathlineto{\pgfqpoint{1.786218in}{1.441268in}}%
\pgfpathlineto{\pgfqpoint{1.791214in}{1.463101in}}%
\pgfpathlineto{\pgfqpoint{1.796211in}{1.439356in}}%
\pgfpathlineto{\pgfqpoint{1.801207in}{1.409865in}}%
\pgfpathlineto{\pgfqpoint{1.806203in}{1.336541in}}%
\pgfpathlineto{\pgfqpoint{1.811200in}{1.322939in}}%
\pgfpathlineto{\pgfqpoint{1.816196in}{1.354906in}}%
\pgfpathlineto{\pgfqpoint{1.821192in}{1.376805in}}%
\pgfpathlineto{\pgfqpoint{1.826189in}{1.388272in}}%
\pgfpathlineto{\pgfqpoint{1.831185in}{1.410507in}}%
\pgfpathlineto{\pgfqpoint{1.836182in}{1.504674in}}%
\pgfpathlineto{\pgfqpoint{1.841178in}{1.568196in}}%
\pgfpathlineto{\pgfqpoint{1.846174in}{1.604882in}}%
\pgfpathlineto{\pgfqpoint{1.851171in}{1.603763in}}%
\pgfpathlineto{\pgfqpoint{1.856167in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.861164in}{1.566528in}}%
\pgfpathlineto{\pgfqpoint{1.866160in}{1.537906in}}%
\pgfpathlineto{\pgfqpoint{1.871156in}{1.476277in}}%
\pgfpathlineto{\pgfqpoint{1.876153in}{1.446236in}}%
\pgfpathlineto{\pgfqpoint{1.881149in}{1.412658in}}%
\pgfpathlineto{\pgfqpoint{1.886145in}{1.376430in}}%
\pgfpathlineto{\pgfqpoint{1.896138in}{1.356329in}}%
\pgfpathlineto{\pgfqpoint{1.901135in}{1.363594in}}%
\pgfpathlineto{\pgfqpoint{1.906131in}{1.372754in}}%
\pgfpathlineto{\pgfqpoint{1.911127in}{1.386032in}}%
\pgfpathlineto{\pgfqpoint{1.916124in}{1.406457in}}%
\pgfpathlineto{\pgfqpoint{1.921120in}{1.434412in}}%
\pgfpathlineto{\pgfqpoint{1.926116in}{1.453390in}}%
\pgfpathlineto{\pgfqpoint{1.931113in}{1.461680in}}%
\pgfpathlineto{\pgfqpoint{1.936109in}{1.425899in}}%
\pgfpathlineto{\pgfqpoint{1.941106in}{1.401794in}}%
\pgfpathlineto{\pgfqpoint{1.946102in}{1.358110in}}%
\pgfpathlineto{\pgfqpoint{1.951098in}{1.406313in}}%
\pgfpathlineto{\pgfqpoint{1.956095in}{1.446097in}}%
\pgfpathlineto{\pgfqpoint{1.961091in}{1.481272in}}%
\pgfpathlineto{\pgfqpoint{1.966088in}{1.505345in}}%
\pgfpathlineto{\pgfqpoint{1.971084in}{1.520842in}}%
\pgfpathlineto{\pgfqpoint{1.976080in}{1.519175in}}%
\pgfpathlineto{\pgfqpoint{1.981077in}{1.515537in}}%
\pgfpathlineto{\pgfqpoint{1.986073in}{1.513427in}}%
\pgfpathlineto{\pgfqpoint{1.991069in}{1.509468in}}%
\pgfpathlineto{\pgfqpoint{1.996066in}{1.502558in}}%
\pgfpathlineto{\pgfqpoint{2.001062in}{1.496217in}}%
\pgfpathlineto{\pgfqpoint{2.006059in}{1.489386in}}%
\pgfpathlineto{\pgfqpoint{2.011055in}{1.490420in}}%
\pgfpathlineto{\pgfqpoint{2.016051in}{1.489150in}}%
\pgfpathlineto{\pgfqpoint{2.021048in}{1.482583in}}%
\pgfpathlineto{\pgfqpoint{2.026044in}{1.484197in}}%
\pgfpathlineto{\pgfqpoint{2.031040in}{1.490679in}}%
\pgfpathlineto{\pgfqpoint{2.036037in}{1.484608in}}%
\pgfpathlineto{\pgfqpoint{2.041033in}{1.489796in}}%
\pgfpathlineto{\pgfqpoint{2.046030in}{1.497937in}}%
\pgfpathlineto{\pgfqpoint{2.051026in}{1.492235in}}%
\pgfpathlineto{\pgfqpoint{2.056022in}{1.471917in}}%
\pgfpathlineto{\pgfqpoint{2.061019in}{1.446412in}}%
\pgfpathlineto{\pgfqpoint{2.066015in}{1.448398in}}%
\pgfpathlineto{\pgfqpoint{2.071011in}{1.454293in}}%
\pgfpathlineto{\pgfqpoint{2.076008in}{1.465574in}}%
\pgfpathlineto{\pgfqpoint{2.081004in}{1.476005in}}%
\pgfpathlineto{\pgfqpoint{2.086001in}{1.482466in}}%
\pgfpathlineto{\pgfqpoint{2.090997in}{1.484518in}}%
\pgfpathlineto{\pgfqpoint{2.100990in}{1.485972in}}%
\pgfpathlineto{\pgfqpoint{2.105986in}{1.492237in}}%
\pgfpathlineto{\pgfqpoint{2.110983in}{1.490591in}}%
\pgfpathlineto{\pgfqpoint{2.115979in}{1.494006in}}%
\pgfpathlineto{\pgfqpoint{2.120975in}{1.469587in}}%
\pgfpathlineto{\pgfqpoint{2.125972in}{1.424003in}}%
\pgfpathlineto{\pgfqpoint{2.130968in}{1.400191in}}%
\pgfpathlineto{\pgfqpoint{2.135964in}{1.381848in}}%
\pgfpathlineto{\pgfqpoint{2.140961in}{1.379547in}}%
\pgfpathlineto{\pgfqpoint{2.145957in}{1.382988in}}%
\pgfpathlineto{\pgfqpoint{2.150954in}{1.384589in}}%
\pgfpathlineto{\pgfqpoint{2.155950in}{1.375964in}}%
\pgfpathlineto{\pgfqpoint{2.160946in}{1.364877in}}%
\pgfpathlineto{\pgfqpoint{2.165943in}{1.349844in}}%
\pgfpathlineto{\pgfqpoint{2.170939in}{1.320373in}}%
\pgfpathlineto{\pgfqpoint{2.175935in}{1.315103in}}%
\pgfpathlineto{\pgfqpoint{2.180932in}{1.331053in}}%
\pgfpathlineto{\pgfqpoint{2.185928in}{1.341374in}}%
\pgfpathlineto{\pgfqpoint{2.190925in}{1.341712in}}%
\pgfpathlineto{\pgfqpoint{2.195921in}{1.271471in}}%
\pgfpathlineto{\pgfqpoint{2.200917in}{1.305532in}}%
\pgfpathlineto{\pgfqpoint{2.205914in}{1.418625in}}%
\pgfpathlineto{\pgfqpoint{2.210910in}{1.482418in}}%
\pgfpathlineto{\pgfqpoint{2.215906in}{1.522171in}}%
\pgfpathlineto{\pgfqpoint{2.220903in}{1.505922in}}%
\pgfpathlineto{\pgfqpoint{2.225899in}{1.501174in}}%
\pgfpathlineto{\pgfqpoint{2.230896in}{1.500039in}}%
\pgfpathlineto{\pgfqpoint{2.235892in}{1.499593in}}%
\pgfpathlineto{\pgfqpoint{2.240888in}{1.504698in}}%
\pgfpathlineto{\pgfqpoint{2.245885in}{1.507819in}}%
\pgfpathlineto{\pgfqpoint{2.250881in}{1.511788in}}%
\pgfpathlineto{\pgfqpoint{2.255878in}{1.513792in}}%
\pgfpathlineto{\pgfqpoint{2.260874in}{1.519969in}}%
\pgfpathlineto{\pgfqpoint{2.265870in}{1.527346in}}%
\pgfpathlineto{\pgfqpoint{2.270867in}{1.543686in}}%
\pgfpathlineto{\pgfqpoint{2.275863in}{1.550007in}}%
\pgfpathlineto{\pgfqpoint{2.280859in}{1.564268in}}%
\pgfpathlineto{\pgfqpoint{2.285856in}{1.569009in}}%
\pgfpathlineto{\pgfqpoint{2.290852in}{1.574337in}}%
\pgfpathlineto{\pgfqpoint{2.295849in}{1.573925in}}%
\pgfpathlineto{\pgfqpoint{2.300845in}{1.582255in}}%
\pgfpathlineto{\pgfqpoint{2.305841in}{1.604127in}}%
\pgfpathlineto{\pgfqpoint{2.310838in}{1.612444in}}%
\pgfpathlineto{\pgfqpoint{2.315834in}{1.634308in}}%
\pgfpathlineto{\pgfqpoint{2.320830in}{1.661426in}}%
\pgfpathlineto{\pgfqpoint{2.325827in}{1.705015in}}%
\pgfpathlineto{\pgfqpoint{2.335820in}{1.800710in}}%
\pgfpathlineto{\pgfqpoint{2.340816in}{1.860635in}}%
\pgfpathlineto{\pgfqpoint{2.345812in}{2.000143in}}%
\pgfpathlineto{\pgfqpoint{2.350809in}{2.024951in}}%
\pgfpathlineto{\pgfqpoint{2.355805in}{1.958625in}}%
\pgfpathlineto{\pgfqpoint{2.360801in}{1.930224in}}%
\pgfpathlineto{\pgfqpoint{2.365798in}{1.910823in}}%
\pgfpathlineto{\pgfqpoint{2.370794in}{1.896463in}}%
\pgfpathlineto{\pgfqpoint{2.375791in}{1.886557in}}%
\pgfpathlineto{\pgfqpoint{2.380787in}{1.867396in}}%
\pgfpathlineto{\pgfqpoint{2.390780in}{1.841610in}}%
\pgfpathlineto{\pgfqpoint{2.395776in}{1.833808in}}%
\pgfpathlineto{\pgfqpoint{2.400773in}{1.830614in}}%
\pgfpathlineto{\pgfqpoint{2.405769in}{1.825079in}}%
\pgfpathlineto{\pgfqpoint{2.410765in}{1.823447in}}%
\pgfpathlineto{\pgfqpoint{2.420758in}{1.873771in}}%
\pgfpathlineto{\pgfqpoint{2.425754in}{1.862953in}}%
\pgfpathlineto{\pgfqpoint{2.430751in}{1.850102in}}%
\pgfpathlineto{\pgfqpoint{2.435747in}{1.842870in}}%
\pgfpathlineto{\pgfqpoint{2.440744in}{1.818477in}}%
\pgfpathlineto{\pgfqpoint{2.445740in}{1.813103in}}%
\pgfpathlineto{\pgfqpoint{2.450736in}{1.821606in}}%
\pgfpathlineto{\pgfqpoint{2.455733in}{1.863723in}}%
\pgfpathlineto{\pgfqpoint{2.460729in}{1.925541in}}%
\pgfpathlineto{\pgfqpoint{2.465725in}{1.850308in}}%
\pgfpathlineto{\pgfqpoint{2.470722in}{1.791614in}}%
\pgfpathlineto{\pgfqpoint{2.475718in}{1.758772in}}%
\pgfpathlineto{\pgfqpoint{2.480715in}{1.723614in}}%
\pgfpathlineto{\pgfqpoint{2.485711in}{1.733814in}}%
\pgfpathlineto{\pgfqpoint{2.490707in}{1.789767in}}%
\pgfpathlineto{\pgfqpoint{2.495704in}{1.953290in}}%
\pgfpathlineto{\pgfqpoint{2.500700in}{2.295740in}}%
\pgfpathlineto{\pgfqpoint{2.505697in}{3.007498in}}%
\pgfpathlineto{\pgfqpoint{2.510693in}{3.242162in}}%
\pgfpathlineto{\pgfqpoint{2.515689in}{2.912860in}}%
\pgfpathlineto{\pgfqpoint{2.520686in}{2.832244in}}%
\pgfpathlineto{\pgfqpoint{2.525682in}{2.825240in}}%
\pgfpathlineto{\pgfqpoint{2.530678in}{2.734492in}}%
\pgfpathlineto{\pgfqpoint{2.535675in}{2.495804in}}%
\pgfpathlineto{\pgfqpoint{2.540671in}{2.283514in}}%
\pgfpathlineto{\pgfqpoint{2.545668in}{2.042914in}}%
\pgfpathlineto{\pgfqpoint{2.550664in}{1.960963in}}%
\pgfpathlineto{\pgfqpoint{2.555660in}{1.935827in}}%
\pgfpathlineto{\pgfqpoint{2.560657in}{1.915398in}}%
\pgfpathlineto{\pgfqpoint{2.565653in}{1.919174in}}%
\pgfpathlineto{\pgfqpoint{2.570649in}{2.023671in}}%
\pgfpathlineto{\pgfqpoint{2.575646in}{2.150093in}}%
\pgfpathlineto{\pgfqpoint{2.580642in}{2.038520in}}%
\pgfpathlineto{\pgfqpoint{2.585639in}{1.781924in}}%
\pgfpathlineto{\pgfqpoint{2.590635in}{1.599375in}}%
\pgfpathlineto{\pgfqpoint{2.595631in}{1.758903in}}%
\pgfpathlineto{\pgfqpoint{2.600628in}{1.931366in}}%
\pgfpathlineto{\pgfqpoint{2.605624in}{1.853130in}}%
\pgfpathlineto{\pgfqpoint{2.610620in}{1.783817in}}%
\pgfpathlineto{\pgfqpoint{2.615617in}{1.791741in}}%
\pgfpathlineto{\pgfqpoint{2.625610in}{1.829897in}}%
\pgfpathlineto{\pgfqpoint{2.630606in}{1.865627in}}%
\pgfpathlineto{\pgfqpoint{2.640599in}{2.044961in}}%
\pgfpathlineto{\pgfqpoint{2.645595in}{2.328224in}}%
\pgfpathlineto{\pgfqpoint{2.650592in}{2.376709in}}%
\pgfpathlineto{\pgfqpoint{2.655588in}{2.205764in}}%
\pgfpathlineto{\pgfqpoint{2.660584in}{2.183052in}}%
\pgfpathlineto{\pgfqpoint{2.665581in}{2.162193in}}%
\pgfpathlineto{\pgfqpoint{2.670577in}{2.184468in}}%
\pgfpathlineto{\pgfqpoint{2.675573in}{2.303690in}}%
\pgfpathlineto{\pgfqpoint{2.680570in}{2.276066in}}%
\pgfpathlineto{\pgfqpoint{2.685566in}{2.118542in}}%
\pgfpathlineto{\pgfqpoint{2.690563in}{2.077288in}}%
\pgfpathlineto{\pgfqpoint{2.695559in}{2.056205in}}%
\pgfpathlineto{\pgfqpoint{2.700555in}{2.070482in}}%
\pgfpathlineto{\pgfqpoint{2.705552in}{2.086225in}}%
\pgfpathlineto{\pgfqpoint{2.710548in}{2.047812in}}%
\pgfpathlineto{\pgfqpoint{2.720541in}{1.935000in}}%
\pgfpathlineto{\pgfqpoint{2.725537in}{1.854554in}}%
\pgfpathlineto{\pgfqpoint{2.730534in}{1.835357in}}%
\pgfpathlineto{\pgfqpoint{2.735530in}{1.839413in}}%
\pgfpathlineto{\pgfqpoint{2.740526in}{1.825953in}}%
\pgfpathlineto{\pgfqpoint{2.745523in}{1.867189in}}%
\pgfpathlineto{\pgfqpoint{2.750519in}{1.860769in}}%
\pgfpathlineto{\pgfqpoint{2.755515in}{1.873960in}}%
\pgfpathlineto{\pgfqpoint{2.760512in}{1.964456in}}%
\pgfpathlineto{\pgfqpoint{2.765508in}{2.067168in}}%
\pgfpathlineto{\pgfqpoint{2.770505in}{2.132200in}}%
\pgfpathlineto{\pgfqpoint{2.775501in}{2.036732in}}%
\pgfpathlineto{\pgfqpoint{2.780497in}{1.983331in}}%
\pgfpathlineto{\pgfqpoint{2.785494in}{1.938350in}}%
\pgfpathlineto{\pgfqpoint{2.790490in}{1.898756in}}%
\pgfpathlineto{\pgfqpoint{2.795487in}{1.867003in}}%
\pgfpathlineto{\pgfqpoint{2.800483in}{1.842893in}}%
\pgfpathlineto{\pgfqpoint{2.805479in}{1.825014in}}%
\pgfpathlineto{\pgfqpoint{2.810476in}{1.801879in}}%
\pgfpathlineto{\pgfqpoint{2.815472in}{1.789237in}}%
\pgfpathlineto{\pgfqpoint{2.820468in}{1.778873in}}%
\pgfpathlineto{\pgfqpoint{2.825465in}{1.773329in}}%
\pgfpathlineto{\pgfqpoint{2.830461in}{1.773778in}}%
\pgfpathlineto{\pgfqpoint{2.835458in}{1.800116in}}%
\pgfpathlineto{\pgfqpoint{2.840454in}{1.823166in}}%
\pgfpathlineto{\pgfqpoint{2.845450in}{1.742970in}}%
\pgfpathlineto{\pgfqpoint{2.850447in}{1.683593in}}%
\pgfpathlineto{\pgfqpoint{2.855443in}{1.657881in}}%
\pgfpathlineto{\pgfqpoint{2.860439in}{1.636468in}}%
\pgfpathlineto{\pgfqpoint{2.865436in}{1.621305in}}%
\pgfpathlineto{\pgfqpoint{2.870432in}{1.603678in}}%
\pgfpathlineto{\pgfqpoint{2.875429in}{1.592717in}}%
\pgfpathlineto{\pgfqpoint{2.880425in}{1.593620in}}%
\pgfpathlineto{\pgfqpoint{2.885421in}{1.590059in}}%
\pgfpathlineto{\pgfqpoint{2.890418in}{1.584689in}}%
\pgfpathlineto{\pgfqpoint{2.895414in}{1.581117in}}%
\pgfpathlineto{\pgfqpoint{2.900411in}{1.574836in}}%
\pgfpathlineto{\pgfqpoint{2.905407in}{1.563685in}}%
\pgfpathlineto{\pgfqpoint{2.910403in}{1.542713in}}%
\pgfpathlineto{\pgfqpoint{2.915400in}{1.509492in}}%
\pgfpathlineto{\pgfqpoint{2.920396in}{1.460748in}}%
\pgfpathlineto{\pgfqpoint{2.925392in}{1.397980in}}%
\pgfpathlineto{\pgfqpoint{2.930389in}{1.439096in}}%
\pgfpathlineto{\pgfqpoint{2.935385in}{1.477889in}}%
\pgfpathlineto{\pgfqpoint{2.940382in}{1.500479in}}%
\pgfpathlineto{\pgfqpoint{2.945378in}{1.495339in}}%
\pgfpathlineto{\pgfqpoint{2.950374in}{1.492082in}}%
\pgfpathlineto{\pgfqpoint{2.955371in}{1.472138in}}%
\pgfpathlineto{\pgfqpoint{2.960367in}{1.442084in}}%
\pgfpathlineto{\pgfqpoint{2.965363in}{1.340182in}}%
\pgfpathlineto{\pgfqpoint{2.970360in}{1.400586in}}%
\pgfpathlineto{\pgfqpoint{2.975356in}{1.475972in}}%
\pgfpathlineto{\pgfqpoint{2.980353in}{1.504182in}}%
\pgfpathlineto{\pgfqpoint{2.985349in}{1.516302in}}%
\pgfpathlineto{\pgfqpoint{2.990345in}{1.527371in}}%
\pgfpathlineto{\pgfqpoint{2.995342in}{1.513873in}}%
\pgfpathlineto{\pgfqpoint{3.000338in}{1.520404in}}%
\pgfpathlineto{\pgfqpoint{3.005334in}{1.548985in}}%
\pgfpathlineto{\pgfqpoint{3.010331in}{1.557037in}}%
\pgfpathlineto{\pgfqpoint{3.015327in}{1.568371in}}%
\pgfpathlineto{\pgfqpoint{3.020324in}{1.570743in}}%
\pgfpathlineto{\pgfqpoint{3.025320in}{1.567277in}}%
\pgfpathlineto{\pgfqpoint{3.030316in}{1.571095in}}%
\pgfpathlineto{\pgfqpoint{3.040309in}{1.596255in}}%
\pgfpathlineto{\pgfqpoint{3.045306in}{1.613100in}}%
\pgfpathlineto{\pgfqpoint{3.050302in}{1.621735in}}%
\pgfpathlineto{\pgfqpoint{3.055298in}{1.623761in}}%
\pgfpathlineto{\pgfqpoint{3.065291in}{1.617911in}}%
\pgfpathlineto{\pgfqpoint{3.070287in}{1.617076in}}%
\pgfpathlineto{\pgfqpoint{3.075284in}{1.623514in}}%
\pgfpathlineto{\pgfqpoint{3.080280in}{1.626673in}}%
\pgfpathlineto{\pgfqpoint{3.085277in}{1.627141in}}%
\pgfpathlineto{\pgfqpoint{3.090273in}{1.628321in}}%
\pgfpathlineto{\pgfqpoint{3.095269in}{1.620246in}}%
\pgfpathlineto{\pgfqpoint{3.100266in}{1.615031in}}%
\pgfpathlineto{\pgfqpoint{3.105262in}{1.612463in}}%
\pgfpathlineto{\pgfqpoint{3.110258in}{1.608616in}}%
\pgfpathlineto{\pgfqpoint{3.115255in}{1.599758in}}%
\pgfpathlineto{\pgfqpoint{3.120251in}{1.600313in}}%
\pgfpathlineto{\pgfqpoint{3.125248in}{1.589979in}}%
\pgfpathlineto{\pgfqpoint{3.130244in}{1.580694in}}%
\pgfpathlineto{\pgfqpoint{3.135240in}{1.570107in}}%
\pgfpathlineto{\pgfqpoint{3.140237in}{1.557202in}}%
\pgfpathlineto{\pgfqpoint{3.145233in}{1.539457in}}%
\pgfpathlineto{\pgfqpoint{3.150229in}{1.537312in}}%
\pgfpathlineto{\pgfqpoint{3.155226in}{1.547949in}}%
\pgfpathlineto{\pgfqpoint{3.160222in}{1.549999in}}%
\pgfpathlineto{\pgfqpoint{3.165219in}{1.555727in}}%
\pgfpathlineto{\pgfqpoint{3.170215in}{1.552909in}}%
\pgfpathlineto{\pgfqpoint{3.175211in}{1.551485in}}%
\pgfpathlineto{\pgfqpoint{3.180208in}{1.546696in}}%
\pgfpathlineto{\pgfqpoint{3.185204in}{1.535762in}}%
\pgfpathlineto{\pgfqpoint{3.190201in}{1.519988in}}%
\pgfpathlineto{\pgfqpoint{3.195197in}{1.524909in}}%
\pgfpathlineto{\pgfqpoint{3.200193in}{1.539607in}}%
\pgfpathlineto{\pgfqpoint{3.205190in}{1.548418in}}%
\pgfpathlineto{\pgfqpoint{3.210186in}{1.553627in}}%
\pgfpathlineto{\pgfqpoint{3.215182in}{1.554580in}}%
\pgfpathlineto{\pgfqpoint{3.225175in}{1.550972in}}%
\pgfpathlineto{\pgfqpoint{3.230172in}{1.558303in}}%
\pgfpathlineto{\pgfqpoint{3.235168in}{1.547110in}}%
\pgfpathlineto{\pgfqpoint{3.240164in}{1.542998in}}%
\pgfpathlineto{\pgfqpoint{3.245161in}{1.538292in}}%
\pgfpathlineto{\pgfqpoint{3.250157in}{1.540140in}}%
\pgfpathlineto{\pgfqpoint{3.255153in}{1.546790in}}%
\pgfpathlineto{\pgfqpoint{3.260150in}{1.539737in}}%
\pgfpathlineto{\pgfqpoint{3.265146in}{1.537218in}}%
\pgfpathlineto{\pgfqpoint{3.270143in}{1.527953in}}%
\pgfpathlineto{\pgfqpoint{3.275139in}{1.524228in}}%
\pgfpathlineto{\pgfqpoint{3.280135in}{1.525939in}}%
\pgfpathlineto{\pgfqpoint{3.285132in}{1.522501in}}%
\pgfpathlineto{\pgfqpoint{3.290128in}{1.517727in}}%
\pgfpathlineto{\pgfqpoint{3.295125in}{1.514263in}}%
\pgfpathlineto{\pgfqpoint{3.300121in}{1.516217in}}%
\pgfpathlineto{\pgfqpoint{3.305117in}{1.514081in}}%
\pgfpathlineto{\pgfqpoint{3.310114in}{1.504260in}}%
\pgfpathlineto{\pgfqpoint{3.315110in}{1.499274in}}%
\pgfpathlineto{\pgfqpoint{3.320106in}{1.483539in}}%
\pgfpathlineto{\pgfqpoint{3.325103in}{1.464666in}}%
\pgfpathlineto{\pgfqpoint{3.330099in}{1.465386in}}%
\pgfpathlineto{\pgfqpoint{3.335096in}{1.470985in}}%
\pgfpathlineto{\pgfqpoint{3.340092in}{1.547039in}}%
\pgfpathlineto{\pgfqpoint{3.345088in}{1.628821in}}%
\pgfpathlineto{\pgfqpoint{3.350085in}{1.718398in}}%
\pgfpathlineto{\pgfqpoint{3.355081in}{1.772468in}}%
\pgfpathlineto{\pgfqpoint{3.360077in}{1.792475in}}%
\pgfpathlineto{\pgfqpoint{3.365074in}{1.786464in}}%
\pgfpathlineto{\pgfqpoint{3.370070in}{1.729407in}}%
\pgfpathlineto{\pgfqpoint{3.375067in}{1.722457in}}%
\pgfpathlineto{\pgfqpoint{3.380063in}{1.716979in}}%
\pgfpathlineto{\pgfqpoint{3.385059in}{1.714877in}}%
\pgfpathlineto{\pgfqpoint{3.390056in}{1.691681in}}%
\pgfpathlineto{\pgfqpoint{3.395052in}{1.683652in}}%
\pgfpathlineto{\pgfqpoint{3.400048in}{1.681805in}}%
\pgfpathlineto{\pgfqpoint{3.405045in}{1.672832in}}%
\pgfpathlineto{\pgfqpoint{3.410041in}{1.662281in}}%
\pgfpathlineto{\pgfqpoint{3.415038in}{1.661333in}}%
\pgfpathlineto{\pgfqpoint{3.420034in}{1.654625in}}%
\pgfpathlineto{\pgfqpoint{3.425030in}{1.649865in}}%
\pgfpathlineto{\pgfqpoint{3.430027in}{1.646166in}}%
\pgfpathlineto{\pgfqpoint{3.435023in}{1.644839in}}%
\pgfpathlineto{\pgfqpoint{3.440020in}{1.643832in}}%
\pgfpathlineto{\pgfqpoint{3.445016in}{1.641750in}}%
\pgfpathlineto{\pgfqpoint{3.450012in}{1.646934in}}%
\pgfpathlineto{\pgfqpoint{3.455009in}{1.648432in}}%
\pgfpathlineto{\pgfqpoint{3.465001in}{1.626146in}}%
\pgfpathlineto{\pgfqpoint{3.469998in}{1.624763in}}%
\pgfpathlineto{\pgfqpoint{3.474994in}{1.618869in}}%
\pgfpathlineto{\pgfqpoint{3.479991in}{1.608036in}}%
\pgfpathlineto{\pgfqpoint{3.484987in}{1.594283in}}%
\pgfpathlineto{\pgfqpoint{3.489983in}{1.587624in}}%
\pgfpathlineto{\pgfqpoint{3.494980in}{1.574686in}}%
\pgfpathlineto{\pgfqpoint{3.499976in}{1.569688in}}%
\pgfpathlineto{\pgfqpoint{3.504972in}{1.564141in}}%
\pgfpathlineto{\pgfqpoint{3.514965in}{1.558168in}}%
\pgfpathlineto{\pgfqpoint{3.519962in}{1.548195in}}%
\pgfpathlineto{\pgfqpoint{3.524958in}{1.544479in}}%
\pgfpathlineto{\pgfqpoint{3.529954in}{1.528507in}}%
\pgfpathlineto{\pgfqpoint{3.534951in}{1.521250in}}%
\pgfpathlineto{\pgfqpoint{3.539947in}{1.515281in}}%
\pgfpathlineto{\pgfqpoint{3.544943in}{1.497897in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{1.491356in}}%
\pgfpathlineto{\pgfqpoint{3.554936in}{1.499215in}}%
\pgfpathlineto{\pgfqpoint{3.564929in}{1.489387in}}%
\pgfpathlineto{\pgfqpoint{3.569925in}{1.485860in}}%
\pgfpathlineto{\pgfqpoint{3.574922in}{1.479382in}}%
\pgfpathlineto{\pgfqpoint{3.579918in}{1.472135in}}%
\pgfpathlineto{\pgfqpoint{3.584915in}{1.470606in}}%
\pgfpathlineto{\pgfqpoint{3.589911in}{1.476810in}}%
\pgfpathlineto{\pgfqpoint{3.594907in}{1.479834in}}%
\pgfpathlineto{\pgfqpoint{3.599904in}{1.475429in}}%
\pgfpathlineto{\pgfqpoint{3.604900in}{1.475639in}}%
\pgfpathlineto{\pgfqpoint{3.609896in}{1.476640in}}%
\pgfpathlineto{\pgfqpoint{3.614893in}{1.474383in}}%
\pgfpathlineto{\pgfqpoint{3.619889in}{1.486813in}}%
\pgfpathlineto{\pgfqpoint{3.624886in}{1.493237in}}%
\pgfpathlineto{\pgfqpoint{3.629882in}{1.500557in}}%
\pgfpathlineto{\pgfqpoint{3.634878in}{1.501330in}}%
\pgfpathlineto{\pgfqpoint{3.639875in}{1.499408in}}%
\pgfpathlineto{\pgfqpoint{3.644871in}{1.514896in}}%
\pgfpathlineto{\pgfqpoint{3.649867in}{1.528022in}}%
\pgfpathlineto{\pgfqpoint{3.654864in}{1.543067in}}%
\pgfpathlineto{\pgfqpoint{3.659860in}{1.555341in}}%
\pgfpathlineto{\pgfqpoint{3.664857in}{1.570121in}}%
\pgfpathlineto{\pgfqpoint{3.669853in}{1.602426in}}%
\pgfpathlineto{\pgfqpoint{3.674849in}{1.640573in}}%
\pgfpathlineto{\pgfqpoint{3.679846in}{1.675609in}}%
\pgfpathlineto{\pgfqpoint{3.684842in}{1.731491in}}%
\pgfpathlineto{\pgfqpoint{3.689838in}{1.759961in}}%
\pgfpathlineto{\pgfqpoint{3.694835in}{1.817386in}}%
\pgfpathlineto{\pgfqpoint{3.699831in}{1.869318in}}%
\pgfpathlineto{\pgfqpoint{3.704828in}{1.906234in}}%
\pgfpathlineto{\pgfqpoint{3.709824in}{1.917939in}}%
\pgfpathlineto{\pgfqpoint{3.714820in}{1.914878in}}%
\pgfpathlineto{\pgfqpoint{3.719817in}{1.883460in}}%
\pgfpathlineto{\pgfqpoint{3.724813in}{1.947228in}}%
\pgfpathlineto{\pgfqpoint{3.729810in}{2.057270in}}%
\pgfpathlineto{\pgfqpoint{3.734806in}{2.173740in}}%
\pgfpathlineto{\pgfqpoint{3.739802in}{2.317542in}}%
\pgfpathlineto{\pgfqpoint{3.744799in}{2.319036in}}%
\pgfpathlineto{\pgfqpoint{3.749795in}{2.223422in}}%
\pgfpathlineto{\pgfqpoint{3.754791in}{2.122248in}}%
\pgfpathlineto{\pgfqpoint{3.759788in}{2.030018in}}%
\pgfpathlineto{\pgfqpoint{3.769781in}{1.917534in}}%
\pgfpathlineto{\pgfqpoint{3.779773in}{1.881474in}}%
\pgfpathlineto{\pgfqpoint{3.784770in}{1.869867in}}%
\pgfpathlineto{\pgfqpoint{3.789766in}{1.865368in}}%
\pgfpathlineto{\pgfqpoint{3.794762in}{1.843151in}}%
\pgfpathlineto{\pgfqpoint{3.799759in}{1.794865in}}%
\pgfpathlineto{\pgfqpoint{3.804755in}{1.735966in}}%
\pgfpathlineto{\pgfqpoint{3.809752in}{1.716042in}}%
\pgfpathlineto{\pgfqpoint{3.819744in}{1.601542in}}%
\pgfpathlineto{\pgfqpoint{3.824741in}{1.513440in}}%
\pgfpathlineto{\pgfqpoint{3.829737in}{1.454230in}}%
\pgfpathlineto{\pgfqpoint{3.834734in}{1.354541in}}%
\pgfpathlineto{\pgfqpoint{3.839730in}{1.473474in}}%
\pgfpathlineto{\pgfqpoint{3.849723in}{1.760949in}}%
\pgfpathlineto{\pgfqpoint{3.854719in}{1.987851in}}%
\pgfpathlineto{\pgfqpoint{3.859715in}{1.775381in}}%
\pgfpathlineto{\pgfqpoint{3.864712in}{1.612633in}}%
\pgfpathlineto{\pgfqpoint{3.869708in}{1.554057in}}%
\pgfpathlineto{\pgfqpoint{3.874705in}{1.573355in}}%
\pgfpathlineto{\pgfqpoint{3.879701in}{1.730446in}}%
\pgfpathlineto{\pgfqpoint{3.884697in}{1.780103in}}%
\pgfpathlineto{\pgfqpoint{3.889694in}{1.764033in}}%
\pgfpathlineto{\pgfqpoint{3.894690in}{1.806791in}}%
\pgfpathlineto{\pgfqpoint{3.899686in}{1.844303in}}%
\pgfpathlineto{\pgfqpoint{3.904683in}{1.898478in}}%
\pgfpathlineto{\pgfqpoint{3.909679in}{1.924619in}}%
\pgfpathlineto{\pgfqpoint{3.914676in}{2.015305in}}%
\pgfpathlineto{\pgfqpoint{3.919672in}{1.998662in}}%
\pgfpathlineto{\pgfqpoint{3.924668in}{1.954005in}}%
\pgfpathlineto{\pgfqpoint{3.929665in}{1.925862in}}%
\pgfpathlineto{\pgfqpoint{3.934661in}{1.895259in}}%
\pgfpathlineto{\pgfqpoint{3.939657in}{1.893065in}}%
\pgfpathlineto{\pgfqpoint{3.944654in}{1.893144in}}%
\pgfpathlineto{\pgfqpoint{3.949650in}{1.870693in}}%
\pgfpathlineto{\pgfqpoint{3.954647in}{1.859155in}}%
\pgfpathlineto{\pgfqpoint{3.959643in}{1.835311in}}%
\pgfpathlineto{\pgfqpoint{3.964639in}{1.840135in}}%
\pgfpathlineto{\pgfqpoint{3.969636in}{1.880218in}}%
\pgfpathlineto{\pgfqpoint{3.974632in}{1.902974in}}%
\pgfpathlineto{\pgfqpoint{3.984625in}{1.987084in}}%
\pgfpathlineto{\pgfqpoint{3.989621in}{2.107268in}}%
\pgfpathlineto{\pgfqpoint{3.994618in}{2.152515in}}%
\pgfpathlineto{\pgfqpoint{3.999614in}{1.953438in}}%
\pgfpathlineto{\pgfqpoint{4.004610in}{1.937461in}}%
\pgfpathlineto{\pgfqpoint{4.009607in}{1.888750in}}%
\pgfpathlineto{\pgfqpoint{4.014603in}{1.876212in}}%
\pgfpathlineto{\pgfqpoint{4.019600in}{1.862197in}}%
\pgfpathlineto{\pgfqpoint{4.024596in}{1.852419in}}%
\pgfpathlineto{\pgfqpoint{4.034589in}{1.797287in}}%
\pgfpathlineto{\pgfqpoint{4.039585in}{1.765745in}}%
\pgfpathlineto{\pgfqpoint{4.044581in}{1.732350in}}%
\pgfpathlineto{\pgfqpoint{4.049578in}{1.708623in}}%
\pgfpathlineto{\pgfqpoint{4.054574in}{1.690008in}}%
\pgfpathlineto{\pgfqpoint{4.059571in}{1.666729in}}%
\pgfpathlineto{\pgfqpoint{4.064567in}{1.624365in}}%
\pgfpathlineto{\pgfqpoint{4.069563in}{1.604812in}}%
\pgfpathlineto{\pgfqpoint{4.074560in}{1.596168in}}%
\pgfpathlineto{\pgfqpoint{4.079556in}{1.601720in}}%
\pgfpathlineto{\pgfqpoint{4.084552in}{1.564686in}}%
\pgfpathlineto{\pgfqpoint{4.089549in}{1.535425in}}%
\pgfpathlineto{\pgfqpoint{4.094545in}{1.534761in}}%
\pgfpathlineto{\pgfqpoint{4.104538in}{1.542374in}}%
\pgfpathlineto{\pgfqpoint{4.114531in}{1.558997in}}%
\pgfpathlineto{\pgfqpoint{4.119527in}{1.556113in}}%
\pgfpathlineto{\pgfqpoint{4.124524in}{1.562860in}}%
\pgfpathlineto{\pgfqpoint{4.129520in}{1.564185in}}%
\pgfpathlineto{\pgfqpoint{4.134516in}{1.542775in}}%
\pgfpathlineto{\pgfqpoint{4.139513in}{1.540864in}}%
\pgfpathlineto{\pgfqpoint{4.144509in}{1.524261in}}%
\pgfpathlineto{\pgfqpoint{4.154502in}{1.501175in}}%
\pgfpathlineto{\pgfqpoint{4.159498in}{1.490557in}}%
\pgfpathlineto{\pgfqpoint{4.164495in}{1.481688in}}%
\pgfpathlineto{\pgfqpoint{4.169491in}{1.460788in}}%
\pgfpathlineto{\pgfqpoint{4.174487in}{1.442144in}}%
\pgfpathlineto{\pgfqpoint{4.179484in}{1.430544in}}%
\pgfpathlineto{\pgfqpoint{4.184480in}{1.436660in}}%
\pgfpathlineto{\pgfqpoint{4.189476in}{1.419721in}}%
\pgfpathlineto{\pgfqpoint{4.199469in}{1.422645in}}%
\pgfpathlineto{\pgfqpoint{4.204466in}{1.410042in}}%
\pgfpathlineto{\pgfqpoint{4.209462in}{1.418135in}}%
\pgfpathlineto{\pgfqpoint{4.214458in}{1.414048in}}%
\pgfpathlineto{\pgfqpoint{4.219455in}{1.406615in}}%
\pgfpathlineto{\pgfqpoint{4.224451in}{1.408535in}}%
\pgfpathlineto{\pgfqpoint{4.229448in}{1.417834in}}%
\pgfpathlineto{\pgfqpoint{4.234444in}{1.438074in}}%
\pgfpathlineto{\pgfqpoint{4.239440in}{1.445856in}}%
\pgfpathlineto{\pgfqpoint{4.244437in}{1.444806in}}%
\pgfpathlineto{\pgfqpoint{4.249433in}{1.468908in}}%
\pgfpathlineto{\pgfqpoint{4.254429in}{1.473525in}}%
\pgfpathlineto{\pgfqpoint{4.259426in}{1.457491in}}%
\pgfpathlineto{\pgfqpoint{4.264422in}{1.452281in}}%
\pgfpathlineto{\pgfqpoint{4.269419in}{1.442758in}}%
\pgfpathlineto{\pgfqpoint{4.274415in}{1.434503in}}%
\pgfpathlineto{\pgfqpoint{4.279411in}{1.406770in}}%
\pgfpathlineto{\pgfqpoint{4.284408in}{1.361357in}}%
\pgfpathlineto{\pgfqpoint{4.294400in}{1.286387in}}%
\pgfpathlineto{\pgfqpoint{4.299397in}{1.247412in}}%
\pgfpathlineto{\pgfqpoint{4.304393in}{1.194851in}}%
\pgfpathlineto{\pgfqpoint{4.309390in}{1.170151in}}%
\pgfpathlineto{\pgfqpoint{4.314386in}{1.110008in}}%
\pgfpathlineto{\pgfqpoint{4.319382in}{1.074465in}}%
\pgfpathlineto{\pgfqpoint{4.324379in}{1.075192in}}%
\pgfpathlineto{\pgfqpoint{4.329375in}{1.080483in}}%
\pgfpathlineto{\pgfqpoint{4.334371in}{1.107034in}}%
\pgfpathlineto{\pgfqpoint{4.339368in}{1.209958in}}%
\pgfpathlineto{\pgfqpoint{4.344364in}{1.252532in}}%
\pgfpathlineto{\pgfqpoint{4.349361in}{1.299853in}}%
\pgfpathlineto{\pgfqpoint{4.354357in}{1.327037in}}%
\pgfpathlineto{\pgfqpoint{4.359353in}{1.340675in}}%
\pgfpathlineto{\pgfqpoint{4.364350in}{1.374260in}}%
\pgfpathlineto{\pgfqpoint{4.369346in}{1.379128in}}%
\pgfpathlineto{\pgfqpoint{4.374343in}{1.381415in}}%
\pgfpathlineto{\pgfqpoint{4.379339in}{1.390764in}}%
\pgfpathlineto{\pgfqpoint{4.384335in}{1.391228in}}%
\pgfpathlineto{\pgfqpoint{4.389332in}{1.382865in}}%
\pgfpathlineto{\pgfqpoint{4.394328in}{1.367676in}}%
\pgfpathlineto{\pgfqpoint{4.399324in}{1.371076in}}%
\pgfpathlineto{\pgfqpoint{4.404321in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{4.414314in}{1.315915in}}%
\pgfpathlineto{\pgfqpoint{4.419310in}{1.317242in}}%
\pgfpathlineto{\pgfqpoint{4.424306in}{1.339074in}}%
\pgfpathlineto{\pgfqpoint{4.429303in}{1.359402in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.376391in}}%
\pgfpathlineto{\pgfqpoint{4.439295in}{1.378727in}}%
\pgfpathlineto{\pgfqpoint{4.444292in}{1.381833in}}%
\pgfpathlineto{\pgfqpoint{4.449288in}{1.380596in}}%
\pgfpathlineto{\pgfqpoint{4.454285in}{1.386609in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{1.391539in}}%
\pgfpathlineto{\pgfqpoint{4.464277in}{1.397549in}}%
\pgfpathlineto{\pgfqpoint{4.469274in}{1.390607in}}%
\pgfpathlineto{\pgfqpoint{4.474270in}{1.372090in}}%
\pgfpathlineto{\pgfqpoint{4.479266in}{1.371290in}}%
\pgfpathlineto{\pgfqpoint{4.484263in}{1.367582in}}%
\pgfpathlineto{\pgfqpoint{4.489259in}{1.365791in}}%
\pgfpathlineto{\pgfqpoint{4.494256in}{1.363182in}}%
\pgfpathlineto{\pgfqpoint{4.499252in}{1.368444in}}%
\pgfpathlineto{\pgfqpoint{4.504248in}{1.385102in}}%
\pgfpathlineto{\pgfqpoint{4.509245in}{1.396515in}}%
\pgfpathlineto{\pgfqpoint{4.514241in}{1.410728in}}%
\pgfpathlineto{\pgfqpoint{4.519238in}{1.417332in}}%
\pgfpathlineto{\pgfqpoint{4.524234in}{1.418908in}}%
\pgfpathlineto{\pgfqpoint{4.534227in}{1.442620in}}%
\pgfpathlineto{\pgfqpoint{4.539223in}{1.448398in}}%
\pgfpathlineto{\pgfqpoint{4.544219in}{1.456573in}}%
\pgfpathlineto{\pgfqpoint{4.549216in}{1.468091in}}%
\pgfpathlineto{\pgfqpoint{4.554212in}{1.473392in}}%
\pgfpathlineto{\pgfqpoint{4.559209in}{1.482827in}}%
\pgfpathlineto{\pgfqpoint{4.564205in}{1.488964in}}%
\pgfpathlineto{\pgfqpoint{4.569201in}{1.519343in}}%
\pgfpathlineto{\pgfqpoint{4.574198in}{1.525122in}}%
\pgfpathlineto{\pgfqpoint{4.579194in}{1.529505in}}%
\pgfpathlineto{\pgfqpoint{4.584190in}{1.512109in}}%
\pgfpathlineto{\pgfqpoint{4.589187in}{1.485768in}}%
\pgfpathlineto{\pgfqpoint{4.594183in}{1.461199in}}%
\pgfpathlineto{\pgfqpoint{4.599180in}{1.441731in}}%
\pgfpathlineto{\pgfqpoint{4.604176in}{1.420715in}}%
\pgfpathlineto{\pgfqpoint{4.609172in}{1.387945in}}%
\pgfpathlineto{\pgfqpoint{4.614169in}{1.352107in}}%
\pgfpathlineto{\pgfqpoint{4.619165in}{1.344824in}}%
\pgfpathlineto{\pgfqpoint{4.624162in}{1.336273in}}%
\pgfpathlineto{\pgfqpoint{4.629158in}{1.325680in}}%
\pgfpathlineto{\pgfqpoint{4.634154in}{1.323056in}}%
\pgfpathlineto{\pgfqpoint{4.639151in}{1.318618in}}%
\pgfpathlineto{\pgfqpoint{4.644147in}{1.312044in}}%
\pgfpathlineto{\pgfqpoint{4.649143in}{1.315075in}}%
\pgfpathlineto{\pgfqpoint{4.654140in}{1.301299in}}%
\pgfpathlineto{\pgfqpoint{4.659136in}{1.290027in}}%
\pgfpathlineto{\pgfqpoint{4.664133in}{1.298303in}}%
\pgfpathlineto{\pgfqpoint{4.669129in}{1.290707in}}%
\pgfpathlineto{\pgfqpoint{4.674125in}{1.289848in}}%
\pgfpathlineto{\pgfqpoint{4.679122in}{1.296690in}}%
\pgfpathlineto{\pgfqpoint{4.684118in}{1.304113in}}%
\pgfpathlineto{\pgfqpoint{4.689114in}{1.324134in}}%
\pgfpathlineto{\pgfqpoint{4.694111in}{1.309590in}}%
\pgfpathlineto{\pgfqpoint{4.699107in}{1.322825in}}%
\pgfpathlineto{\pgfqpoint{4.704104in}{1.314509in}}%
\pgfpathlineto{\pgfqpoint{4.709100in}{1.275105in}}%
\pgfpathlineto{\pgfqpoint{4.714096in}{1.238392in}}%
\pgfpathlineto{\pgfqpoint{4.719093in}{1.185173in}}%
\pgfpathlineto{\pgfqpoint{4.724089in}{1.141699in}}%
\pgfpathlineto{\pgfqpoint{4.729085in}{1.125350in}}%
\pgfpathlineto{\pgfqpoint{4.734082in}{1.138244in}}%
\pgfpathlineto{\pgfqpoint{4.739078in}{1.178490in}}%
\pgfpathlineto{\pgfqpoint{4.749071in}{1.241872in}}%
\pgfpathlineto{\pgfqpoint{4.754067in}{1.272951in}}%
\pgfpathlineto{\pgfqpoint{4.759064in}{1.297772in}}%
\pgfpathlineto{\pgfqpoint{4.764060in}{1.333923in}}%
\pgfpathlineto{\pgfqpoint{4.769057in}{1.383403in}}%
\pgfpathlineto{\pgfqpoint{4.774053in}{1.405261in}}%
\pgfpathlineto{\pgfqpoint{4.789042in}{1.521632in}}%
\pgfpathlineto{\pgfqpoint{4.794038in}{1.552046in}}%
\pgfpathlineto{\pgfqpoint{4.799035in}{1.585484in}}%
\pgfpathlineto{\pgfqpoint{4.804031in}{1.570534in}}%
\pgfpathlineto{\pgfqpoint{4.809028in}{1.553315in}}%
\pgfpathlineto{\pgfqpoint{4.814024in}{1.527177in}}%
\pgfpathlineto{\pgfqpoint{4.819020in}{1.508587in}}%
\pgfpathlineto{\pgfqpoint{4.824017in}{1.498960in}}%
\pgfpathlineto{\pgfqpoint{4.829013in}{1.488653in}}%
\pgfpathlineto{\pgfqpoint{4.834009in}{1.491279in}}%
\pgfpathlineto{\pgfqpoint{4.839006in}{1.493219in}}%
\pgfpathlineto{\pgfqpoint{4.844002in}{1.490727in}}%
\pgfpathlineto{\pgfqpoint{4.848999in}{1.490295in}}%
\pgfpathlineto{\pgfqpoint{4.853995in}{1.491689in}}%
\pgfpathlineto{\pgfqpoint{4.858991in}{1.498240in}}%
\pgfpathlineto{\pgfqpoint{4.863988in}{1.507447in}}%
\pgfpathlineto{\pgfqpoint{4.868984in}{1.512025in}}%
\pgfpathlineto{\pgfqpoint{4.873980in}{1.503295in}}%
\pgfpathlineto{\pgfqpoint{4.878977in}{1.489453in}}%
\pgfpathlineto{\pgfqpoint{4.883973in}{1.482205in}}%
\pgfpathlineto{\pgfqpoint{4.888970in}{1.463124in}}%
\pgfpathlineto{\pgfqpoint{4.893966in}{1.453950in}}%
\pgfpathlineto{\pgfqpoint{4.898962in}{1.462357in}}%
\pgfpathlineto{\pgfqpoint{4.903959in}{1.443255in}}%
\pgfpathlineto{\pgfqpoint{4.908955in}{1.440970in}}%
\pgfpathlineto{\pgfqpoint{4.913952in}{1.444364in}}%
\pgfpathlineto{\pgfqpoint{4.933937in}{1.475892in}}%
\pgfpathlineto{\pgfqpoint{4.938933in}{1.479578in}}%
\pgfpathlineto{\pgfqpoint{4.943930in}{1.492061in}}%
\pgfpathlineto{\pgfqpoint{4.948926in}{1.516331in}}%
\pgfpathlineto{\pgfqpoint{4.953923in}{1.527168in}}%
\pgfpathlineto{\pgfqpoint{4.958919in}{1.539447in}}%
\pgfpathlineto{\pgfqpoint{4.963915in}{1.566458in}}%
\pgfpathlineto{\pgfqpoint{4.968912in}{1.576335in}}%
\pgfpathlineto{\pgfqpoint{4.973908in}{1.578243in}}%
\pgfpathlineto{\pgfqpoint{4.978904in}{1.576918in}}%
\pgfpathlineto{\pgfqpoint{4.983901in}{1.581923in}}%
\pgfpathlineto{\pgfqpoint{4.988897in}{1.582717in}}%
\pgfpathlineto{\pgfqpoint{4.993894in}{1.580537in}}%
\pgfpathlineto{\pgfqpoint{4.998890in}{1.589707in}}%
\pgfpathlineto{\pgfqpoint{5.003886in}{1.585859in}}%
\pgfpathlineto{\pgfqpoint{5.008883in}{1.585286in}}%
\pgfpathlineto{\pgfqpoint{5.013879in}{1.589523in}}%
\pgfpathlineto{\pgfqpoint{5.018875in}{1.600676in}}%
\pgfpathlineto{\pgfqpoint{5.023872in}{1.570119in}}%
\pgfpathlineto{\pgfqpoint{5.028868in}{1.564266in}}%
\pgfpathlineto{\pgfqpoint{5.033865in}{1.561736in}}%
\pgfpathlineto{\pgfqpoint{5.038861in}{1.534049in}}%
\pgfpathlineto{\pgfqpoint{5.043857in}{1.508040in}}%
\pgfpathlineto{\pgfqpoint{5.048854in}{1.477958in}}%
\pgfpathlineto{\pgfqpoint{5.053850in}{1.458618in}}%
\pgfpathlineto{\pgfqpoint{5.058847in}{1.432449in}}%
\pgfpathlineto{\pgfqpoint{5.063843in}{1.401205in}}%
\pgfpathlineto{\pgfqpoint{5.068839in}{1.388153in}}%
\pgfpathlineto{\pgfqpoint{5.073836in}{1.368031in}}%
\pgfpathlineto{\pgfqpoint{5.078832in}{1.350857in}}%
\pgfpathlineto{\pgfqpoint{5.088825in}{1.304805in}}%
\pgfpathlineto{\pgfqpoint{5.093821in}{1.267115in}}%
\pgfpathlineto{\pgfqpoint{5.098818in}{1.232622in}}%
\pgfpathlineto{\pgfqpoint{5.103814in}{1.206024in}}%
\pgfpathlineto{\pgfqpoint{5.113807in}{1.163646in}}%
\pgfpathlineto{\pgfqpoint{5.118803in}{1.166486in}}%
\pgfpathlineto{\pgfqpoint{5.123799in}{1.193573in}}%
\pgfpathlineto{\pgfqpoint{5.128796in}{1.225652in}}%
\pgfpathlineto{\pgfqpoint{5.133792in}{1.252682in}}%
\pgfpathlineto{\pgfqpoint{5.138789in}{1.285168in}}%
\pgfpathlineto{\pgfqpoint{5.143785in}{1.294007in}}%
\pgfpathlineto{\pgfqpoint{5.148781in}{1.297846in}}%
\pgfpathlineto{\pgfqpoint{5.153778in}{1.289339in}}%
\pgfpathlineto{\pgfqpoint{5.158774in}{1.272963in}}%
\pgfpathlineto{\pgfqpoint{5.163771in}{1.259424in}}%
\pgfpathlineto{\pgfqpoint{5.168767in}{1.228909in}}%
\pgfpathlineto{\pgfqpoint{5.173763in}{1.226489in}}%
\pgfpathlineto{\pgfqpoint{5.178760in}{1.275133in}}%
\pgfpathlineto{\pgfqpoint{5.183756in}{1.289095in}}%
\pgfpathlineto{\pgfqpoint{5.188752in}{1.298134in}}%
\pgfpathlineto{\pgfqpoint{5.193749in}{1.293942in}}%
\pgfpathlineto{\pgfqpoint{5.198745in}{1.289386in}}%
\pgfpathlineto{\pgfqpoint{5.203742in}{1.287735in}}%
\pgfpathlineto{\pgfqpoint{5.208738in}{1.274427in}}%
\pgfpathlineto{\pgfqpoint{5.213734in}{1.265897in}}%
\pgfpathlineto{\pgfqpoint{5.218731in}{1.262159in}}%
\pgfpathlineto{\pgfqpoint{5.223727in}{1.242158in}}%
\pgfpathlineto{\pgfqpoint{5.228723in}{1.228893in}}%
\pgfpathlineto{\pgfqpoint{5.233720in}{1.221722in}}%
\pgfpathlineto{\pgfqpoint{5.238716in}{1.207823in}}%
\pgfpathlineto{\pgfqpoint{5.243713in}{1.189893in}}%
\pgfpathlineto{\pgfqpoint{5.248709in}{1.178913in}}%
\pgfpathlineto{\pgfqpoint{5.253705in}{1.161936in}}%
\pgfpathlineto{\pgfqpoint{5.258702in}{1.147534in}}%
\pgfpathlineto{\pgfqpoint{5.263698in}{1.123247in}}%
\pgfpathlineto{\pgfqpoint{5.268694in}{1.110134in}}%
\pgfpathlineto{\pgfqpoint{5.273691in}{1.075762in}}%
\pgfpathlineto{\pgfqpoint{5.278687in}{1.129520in}}%
\pgfpathlineto{\pgfqpoint{5.283684in}{1.253928in}}%
\pgfpathlineto{\pgfqpoint{5.288680in}{1.305547in}}%
\pgfpathlineto{\pgfqpoint{5.293676in}{1.371329in}}%
\pgfpathlineto{\pgfqpoint{5.298673in}{1.396470in}}%
\pgfpathlineto{\pgfqpoint{5.303669in}{1.431174in}}%
\pgfpathlineto{\pgfqpoint{5.308666in}{1.456683in}}%
\pgfpathlineto{\pgfqpoint{5.313662in}{1.462371in}}%
\pgfpathlineto{\pgfqpoint{5.318658in}{1.475443in}}%
\pgfpathlineto{\pgfqpoint{5.323655in}{1.442735in}}%
\pgfpathlineto{\pgfqpoint{5.328651in}{1.396784in}}%
\pgfpathlineto{\pgfqpoint{5.333647in}{1.441999in}}%
\pgfpathlineto{\pgfqpoint{5.338644in}{1.481285in}}%
\pgfpathlineto{\pgfqpoint{5.343640in}{1.497488in}}%
\pgfpathlineto{\pgfqpoint{5.348637in}{1.508804in}}%
\pgfpathlineto{\pgfqpoint{5.353633in}{1.509170in}}%
\pgfpathlineto{\pgfqpoint{5.358629in}{1.508095in}}%
\pgfpathlineto{\pgfqpoint{5.363626in}{1.500733in}}%
\pgfpathlineto{\pgfqpoint{5.368622in}{1.501319in}}%
\pgfpathlineto{\pgfqpoint{5.373618in}{1.507839in}}%
\pgfpathlineto{\pgfqpoint{5.378615in}{1.515412in}}%
\pgfpathlineto{\pgfqpoint{5.383611in}{1.528160in}}%
\pgfpathlineto{\pgfqpoint{5.388608in}{1.526776in}}%
\pgfpathlineto{\pgfqpoint{5.393604in}{1.510202in}}%
\pgfpathlineto{\pgfqpoint{5.398600in}{1.507558in}}%
\pgfpathlineto{\pgfqpoint{5.403597in}{1.497872in}}%
\pgfpathlineto{\pgfqpoint{5.408593in}{1.495081in}}%
\pgfpathlineto{\pgfqpoint{5.413589in}{1.483251in}}%
\pgfpathlineto{\pgfqpoint{5.418586in}{1.468783in}}%
\pgfpathlineto{\pgfqpoint{5.423582in}{1.484056in}}%
\pgfpathlineto{\pgfqpoint{5.428579in}{1.500933in}}%
\pgfpathlineto{\pgfqpoint{5.433575in}{1.527064in}}%
\pgfpathlineto{\pgfqpoint{5.438571in}{1.560292in}}%
\pgfpathlineto{\pgfqpoint{5.443568in}{1.586187in}}%
\pgfpathlineto{\pgfqpoint{5.448564in}{1.610130in}}%
\pgfpathlineto{\pgfqpoint{5.453561in}{1.649747in}}%
\pgfpathlineto{\pgfqpoint{5.458557in}{1.676969in}}%
\pgfpathlineto{\pgfqpoint{5.463553in}{1.688040in}}%
\pgfpathlineto{\pgfqpoint{5.468550in}{1.705478in}}%
\pgfpathlineto{\pgfqpoint{5.473546in}{1.715770in}}%
\pgfpathlineto{\pgfqpoint{5.478542in}{1.722796in}}%
\pgfpathlineto{\pgfqpoint{5.483539in}{1.747246in}}%
\pgfpathlineto{\pgfqpoint{5.488535in}{1.739872in}}%
\pgfpathlineto{\pgfqpoint{5.493532in}{1.697458in}}%
\pgfpathlineto{\pgfqpoint{5.498528in}{1.679837in}}%
\pgfpathlineto{\pgfqpoint{5.508521in}{1.615206in}}%
\pgfpathlineto{\pgfqpoint{5.513517in}{1.660949in}}%
\pgfpathlineto{\pgfqpoint{5.518513in}{1.702740in}}%
\pgfpathlineto{\pgfqpoint{5.523510in}{1.735433in}}%
\pgfpathlineto{\pgfqpoint{5.528506in}{1.772363in}}%
\pgfpathlineto{\pgfqpoint{5.533503in}{1.805753in}}%
\pgfpathlineto{\pgfqpoint{5.538499in}{1.807231in}}%
\pgfpathlineto{\pgfqpoint{5.543495in}{1.808157in}}%
\pgfpathlineto{\pgfqpoint{5.548492in}{1.809601in}}%
\pgfpathlineto{\pgfqpoint{5.553488in}{1.809023in}}%
\pgfpathlineto{\pgfqpoint{5.558485in}{1.825397in}}%
\pgfpathlineto{\pgfqpoint{5.563481in}{1.839970in}}%
\pgfpathlineto{\pgfqpoint{5.568477in}{1.852922in}}%
\pgfpathlineto{\pgfqpoint{5.573474in}{1.878892in}}%
\pgfpathlineto{\pgfqpoint{5.583466in}{1.962875in}}%
\pgfpathlineto{\pgfqpoint{5.588463in}{2.031054in}}%
\pgfpathlineto{\pgfqpoint{5.593459in}{2.120536in}}%
\pgfpathlineto{\pgfqpoint{5.598456in}{2.251231in}}%
\pgfpathlineto{\pgfqpoint{5.603452in}{2.214990in}}%
\pgfpathlineto{\pgfqpoint{5.608448in}{2.121267in}}%
\pgfpathlineto{\pgfqpoint{5.613445in}{2.068109in}}%
\pgfpathlineto{\pgfqpoint{5.618441in}{2.031145in}}%
\pgfpathlineto{\pgfqpoint{5.623437in}{1.991745in}}%
\pgfpathlineto{\pgfqpoint{5.628434in}{1.935293in}}%
\pgfpathlineto{\pgfqpoint{5.633430in}{1.888205in}}%
\pgfpathlineto{\pgfqpoint{5.638427in}{1.851824in}}%
\pgfpathlineto{\pgfqpoint{5.643423in}{1.813070in}}%
\pgfpathlineto{\pgfqpoint{5.648419in}{1.779032in}}%
\pgfpathlineto{\pgfqpoint{5.653416in}{1.769050in}}%
\pgfpathlineto{\pgfqpoint{5.658412in}{1.754950in}}%
\pgfpathlineto{\pgfqpoint{5.663408in}{1.739991in}}%
\pgfpathlineto{\pgfqpoint{5.668405in}{1.727929in}}%
\pgfpathlineto{\pgfqpoint{5.673401in}{1.734774in}}%
\pgfpathlineto{\pgfqpoint{5.678398in}{1.739044in}}%
\pgfpathlineto{\pgfqpoint{5.683394in}{1.735900in}}%
\pgfpathlineto{\pgfqpoint{5.688390in}{1.716357in}}%
\pgfpathlineto{\pgfqpoint{5.698383in}{1.722876in}}%
\pgfpathlineto{\pgfqpoint{5.703380in}{1.725590in}}%
\pgfpathlineto{\pgfqpoint{5.708376in}{1.751012in}}%
\pgfpathlineto{\pgfqpoint{5.713372in}{1.769374in}}%
\pgfpathlineto{\pgfqpoint{5.718369in}{1.750286in}}%
\pgfpathlineto{\pgfqpoint{5.723365in}{1.734797in}}%
\pgfpathlineto{\pgfqpoint{5.728361in}{1.725154in}}%
\pgfpathlineto{\pgfqpoint{5.733358in}{1.721499in}}%
\pgfpathlineto{\pgfqpoint{5.738354in}{1.725048in}}%
\pgfpathlineto{\pgfqpoint{5.743351in}{1.723746in}}%
\pgfpathlineto{\pgfqpoint{5.748347in}{1.711803in}}%
\pgfpathlineto{\pgfqpoint{5.753343in}{1.721744in}}%
\pgfpathlineto{\pgfqpoint{5.758340in}{1.728832in}}%
\pgfpathlineto{\pgfqpoint{5.763336in}{1.726402in}}%
\pgfpathlineto{\pgfqpoint{5.768332in}{1.715463in}}%
\pgfpathlineto{\pgfqpoint{5.773329in}{1.709312in}}%
\pgfpathlineto{\pgfqpoint{5.778325in}{1.701105in}}%
\pgfpathlineto{\pgfqpoint{5.783322in}{1.701517in}}%
\pgfpathlineto{\pgfqpoint{5.788318in}{1.699237in}}%
\pgfpathlineto{\pgfqpoint{5.793314in}{1.696555in}}%
\pgfpathlineto{\pgfqpoint{5.798311in}{1.698293in}}%
\pgfpathlineto{\pgfqpoint{5.808303in}{1.702719in}}%
\pgfpathlineto{\pgfqpoint{5.813300in}{1.709718in}}%
\pgfpathlineto{\pgfqpoint{5.818296in}{1.711436in}}%
\pgfpathlineto{\pgfqpoint{5.823293in}{1.718577in}}%
\pgfpathlineto{\pgfqpoint{5.828289in}{1.729998in}}%
\pgfpathlineto{\pgfqpoint{5.833285in}{1.730990in}}%
\pgfpathlineto{\pgfqpoint{5.838282in}{1.734072in}}%
\pgfpathlineto{\pgfqpoint{5.843278in}{1.742309in}}%
\pgfpathlineto{\pgfqpoint{5.848275in}{1.746103in}}%
\pgfpathlineto{\pgfqpoint{5.853271in}{1.757544in}}%
\pgfpathlineto{\pgfqpoint{5.858267in}{1.767521in}}%
\pgfpathlineto{\pgfqpoint{5.863264in}{1.764820in}}%
\pgfpathlineto{\pgfqpoint{5.868260in}{1.778968in}}%
\pgfpathlineto{\pgfqpoint{5.873256in}{1.781846in}}%
\pgfpathlineto{\pgfqpoint{5.878253in}{1.784178in}}%
\pgfpathlineto{\pgfqpoint{5.883249in}{1.791132in}}%
\pgfpathlineto{\pgfqpoint{5.888246in}{1.789581in}}%
\pgfpathlineto{\pgfqpoint{5.893242in}{1.779930in}}%
\pgfpathlineto{\pgfqpoint{5.898238in}{1.778327in}}%
\pgfpathlineto{\pgfqpoint{5.903235in}{1.769959in}}%
\pgfpathlineto{\pgfqpoint{5.913227in}{1.760846in}}%
\pgfpathlineto{\pgfqpoint{5.918224in}{1.751741in}}%
\pgfpathlineto{\pgfqpoint{5.923220in}{1.728508in}}%
\pgfpathlineto{\pgfqpoint{5.928217in}{1.708085in}}%
\pgfpathlineto{\pgfqpoint{5.933213in}{1.691294in}}%
\pgfpathlineto{\pgfqpoint{5.938209in}{1.675532in}}%
\pgfpathlineto{\pgfqpoint{5.943206in}{1.661934in}}%
\pgfpathlineto{\pgfqpoint{5.948202in}{1.650188in}}%
\pgfpathlineto{\pgfqpoint{5.953199in}{1.650450in}}%
\pgfpathlineto{\pgfqpoint{5.958195in}{1.644420in}}%
\pgfpathlineto{\pgfqpoint{5.963191in}{1.659918in}}%
\pgfpathlineto{\pgfqpoint{5.968188in}{1.663843in}}%
\pgfpathlineto{\pgfqpoint{5.973184in}{1.665861in}}%
\pgfpathlineto{\pgfqpoint{5.978180in}{1.666606in}}%
\pgfpathlineto{\pgfqpoint{5.983177in}{1.674314in}}%
\pgfpathlineto{\pgfqpoint{5.988173in}{1.687050in}}%
\pgfpathlineto{\pgfqpoint{5.993170in}{1.701273in}}%
\pgfpathlineto{\pgfqpoint{5.998166in}{1.712757in}}%
\pgfpathlineto{\pgfqpoint{6.003162in}{1.719536in}}%
\pgfpathlineto{\pgfqpoint{6.008159in}{1.708925in}}%
\pgfpathlineto{\pgfqpoint{6.013155in}{1.696247in}}%
\pgfpathlineto{\pgfqpoint{6.018151in}{1.685766in}}%
\pgfpathlineto{\pgfqpoint{6.023148in}{1.660602in}}%
\pgfpathlineto{\pgfqpoint{6.033141in}{1.601553in}}%
\pgfpathlineto{\pgfqpoint{6.038137in}{1.573789in}}%
\pgfpathlineto{\pgfqpoint{6.043133in}{1.548425in}}%
\pgfpathlineto{\pgfqpoint{6.048130in}{1.512924in}}%
\pgfpathlineto{\pgfqpoint{6.053126in}{1.470755in}}%
\pgfpathlineto{\pgfqpoint{6.058122in}{1.489761in}}%
\pgfpathlineto{\pgfqpoint{6.063119in}{1.511769in}}%
\pgfpathlineto{\pgfqpoint{6.073112in}{1.518925in}}%
\pgfpathlineto{\pgfqpoint{6.078108in}{1.519262in}}%
\pgfpathlineto{\pgfqpoint{6.083104in}{1.526763in}}%
\pgfpathlineto{\pgfqpoint{6.088101in}{1.524217in}}%
\pgfpathlineto{\pgfqpoint{6.093097in}{1.522419in}}%
\pgfpathlineto{\pgfqpoint{6.098094in}{1.519941in}}%
\pgfpathlineto{\pgfqpoint{6.103090in}{1.512778in}}%
\pgfpathlineto{\pgfqpoint{6.108086in}{1.507340in}}%
\pgfpathlineto{\pgfqpoint{6.113083in}{1.505557in}}%
\pgfpathlineto{\pgfqpoint{6.118079in}{1.507413in}}%
\pgfpathlineto{\pgfqpoint{6.123075in}{1.499335in}}%
\pgfpathlineto{\pgfqpoint{6.128072in}{1.495008in}}%
\pgfpathlineto{\pgfqpoint{6.133068in}{1.494039in}}%
\pgfpathlineto{\pgfqpoint{6.138065in}{1.491304in}}%
\pgfpathlineto{\pgfqpoint{6.143061in}{1.495201in}}%
\pgfpathlineto{\pgfqpoint{6.148057in}{1.496628in}}%
\pgfpathlineto{\pgfqpoint{6.153054in}{1.499591in}}%
\pgfpathlineto{\pgfqpoint{6.158050in}{1.501272in}}%
\pgfpathlineto{\pgfqpoint{6.163046in}{1.507962in}}%
\pgfpathlineto{\pgfqpoint{6.168043in}{1.508060in}}%
\pgfpathlineto{\pgfqpoint{6.173039in}{1.503016in}}%
\pgfpathlineto{\pgfqpoint{6.178036in}{1.494554in}}%
\pgfpathlineto{\pgfqpoint{6.183032in}{1.480738in}}%
\pgfpathlineto{\pgfqpoint{6.188028in}{1.516053in}}%
\pgfpathlineto{\pgfqpoint{6.193025in}{1.547812in}}%
\pgfpathlineto{\pgfqpoint{6.198021in}{1.547851in}}%
\pgfpathlineto{\pgfqpoint{6.203017in}{1.537708in}}%
\pgfpathlineto{\pgfqpoint{6.208014in}{1.523495in}}%
\pgfpathlineto{\pgfqpoint{6.213010in}{1.510714in}}%
\pgfpathlineto{\pgfqpoint{6.218007in}{1.509743in}}%
\pgfpathlineto{\pgfqpoint{6.223003in}{1.512832in}}%
\pgfpathlineto{\pgfqpoint{6.227999in}{1.509348in}}%
\pgfpathlineto{\pgfqpoint{6.232996in}{1.502060in}}%
\pgfpathlineto{\pgfqpoint{6.242989in}{1.496694in}}%
\pgfpathlineto{\pgfqpoint{6.247985in}{1.495758in}}%
\pgfpathlineto{\pgfqpoint{6.252981in}{1.493999in}}%
\pgfpathlineto{\pgfqpoint{6.257978in}{1.485430in}}%
\pgfpathlineto{\pgfqpoint{6.262974in}{1.482950in}}%
\pgfpathlineto{\pgfqpoint{6.267970in}{1.472752in}}%
\pgfpathlineto{\pgfqpoint{6.272967in}{1.472538in}}%
\pgfpathlineto{\pgfqpoint{6.277963in}{1.465241in}}%
\pgfpathlineto{\pgfqpoint{6.282960in}{1.461171in}}%
\pgfpathlineto{\pgfqpoint{6.287956in}{1.464079in}}%
\pgfpathlineto{\pgfqpoint{6.297949in}{1.482247in}}%
\pgfpathlineto{\pgfqpoint{6.307941in}{1.542172in}}%
\pgfpathlineto{\pgfqpoint{6.312938in}{1.586506in}}%
\pgfpathlineto{\pgfqpoint{6.317934in}{1.592116in}}%
\pgfpathlineto{\pgfqpoint{6.322931in}{1.565187in}}%
\pgfpathlineto{\pgfqpoint{6.327927in}{1.552997in}}%
\pgfpathlineto{\pgfqpoint{6.332923in}{1.530196in}}%
\pgfpathlineto{\pgfqpoint{6.337920in}{1.532864in}}%
\pgfpathlineto{\pgfqpoint{6.342916in}{1.547381in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.559222in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.559222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.106960in}{0.456621in}}{\pgfqpoint{5.490522in}{3.196347in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.990388,0.996155,0.734025}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356529in}{1.425163in}}%
\pgfpathlineto{\pgfqpoint{1.361526in}{1.404347in}}%
\pgfpathlineto{\pgfqpoint{1.366522in}{1.405330in}}%
\pgfpathlineto{\pgfqpoint{1.371518in}{1.387650in}}%
\pgfpathlineto{\pgfqpoint{1.376515in}{1.393618in}}%
\pgfpathlineto{\pgfqpoint{1.381511in}{1.392662in}}%
\pgfpathlineto{\pgfqpoint{1.386507in}{1.376485in}}%
\pgfpathlineto{\pgfqpoint{1.391504in}{1.362078in}}%
\pgfpathlineto{\pgfqpoint{1.396500in}{1.367699in}}%
\pgfpathlineto{\pgfqpoint{1.401497in}{1.334572in}}%
\pgfpathlineto{\pgfqpoint{1.406493in}{1.309905in}}%
\pgfpathlineto{\pgfqpoint{1.416486in}{1.176423in}}%
\pgfpathlineto{\pgfqpoint{1.421482in}{1.125698in}}%
\pgfpathlineto{\pgfqpoint{1.426478in}{1.056724in}}%
\pgfpathlineto{\pgfqpoint{1.431475in}{0.976570in}}%
\pgfpathlineto{\pgfqpoint{1.436471in}{0.920079in}}%
\pgfpathlineto{\pgfqpoint{1.441468in}{0.903821in}}%
\pgfpathlineto{\pgfqpoint{1.446464in}{0.908884in}}%
\pgfpathlineto{\pgfqpoint{1.456457in}{1.040350in}}%
\pgfpathlineto{\pgfqpoint{1.461453in}{1.090519in}}%
\pgfpathlineto{\pgfqpoint{1.466450in}{1.145906in}}%
\pgfpathlineto{\pgfqpoint{1.471446in}{1.187717in}}%
\pgfpathlineto{\pgfqpoint{1.476442in}{1.217883in}}%
\pgfpathlineto{\pgfqpoint{1.481439in}{1.239597in}}%
\pgfpathlineto{\pgfqpoint{1.486435in}{1.252464in}}%
\pgfpathlineto{\pgfqpoint{1.491431in}{1.225159in}}%
\pgfpathlineto{\pgfqpoint{1.496428in}{1.230930in}}%
\pgfpathlineto{\pgfqpoint{1.501424in}{1.248497in}}%
\pgfpathlineto{\pgfqpoint{1.506421in}{1.276580in}}%
\pgfpathlineto{\pgfqpoint{1.511417in}{1.314907in}}%
\pgfpathlineto{\pgfqpoint{1.516413in}{1.379686in}}%
\pgfpathlineto{\pgfqpoint{1.521410in}{1.390316in}}%
\pgfpathlineto{\pgfqpoint{1.526406in}{1.409149in}}%
\pgfpathlineto{\pgfqpoint{1.531402in}{1.338517in}}%
\pgfpathlineto{\pgfqpoint{1.536399in}{1.312767in}}%
\pgfpathlineto{\pgfqpoint{1.541395in}{1.211146in}}%
\pgfpathlineto{\pgfqpoint{1.546392in}{1.173301in}}%
\pgfpathlineto{\pgfqpoint{1.551388in}{1.121758in}}%
\pgfpathlineto{\pgfqpoint{1.556384in}{1.111861in}}%
\pgfpathlineto{\pgfqpoint{1.561381in}{1.117991in}}%
\pgfpathlineto{\pgfqpoint{1.566377in}{1.162869in}}%
\pgfpathlineto{\pgfqpoint{1.571374in}{1.191060in}}%
\pgfpathlineto{\pgfqpoint{1.576370in}{1.224327in}}%
\pgfpathlineto{\pgfqpoint{1.591359in}{1.338733in}}%
\pgfpathlineto{\pgfqpoint{1.596355in}{1.356869in}}%
\pgfpathlineto{\pgfqpoint{1.601352in}{1.390641in}}%
\pgfpathlineto{\pgfqpoint{1.606348in}{1.440541in}}%
\pgfpathlineto{\pgfqpoint{1.611345in}{1.411004in}}%
\pgfpathlineto{\pgfqpoint{1.616341in}{1.376089in}}%
\pgfpathlineto{\pgfqpoint{1.621337in}{1.363004in}}%
\pgfpathlineto{\pgfqpoint{1.626334in}{1.333500in}}%
\pgfpathlineto{\pgfqpoint{1.631330in}{1.308651in}}%
\pgfpathlineto{\pgfqpoint{1.636326in}{1.297839in}}%
\pgfpathlineto{\pgfqpoint{1.641323in}{1.281465in}}%
\pgfpathlineto{\pgfqpoint{1.646319in}{1.273294in}}%
\pgfpathlineto{\pgfqpoint{1.651316in}{1.271667in}}%
\pgfpathlineto{\pgfqpoint{1.656312in}{1.250636in}}%
\pgfpathlineto{\pgfqpoint{1.661308in}{1.241589in}}%
\pgfpathlineto{\pgfqpoint{1.666305in}{1.228776in}}%
\pgfpathlineto{\pgfqpoint{1.671301in}{1.232332in}}%
\pgfpathlineto{\pgfqpoint{1.676297in}{1.228389in}}%
\pgfpathlineto{\pgfqpoint{1.681294in}{1.216853in}}%
\pgfpathlineto{\pgfqpoint{1.686290in}{1.209402in}}%
\pgfpathlineto{\pgfqpoint{1.691287in}{1.217470in}}%
\pgfpathlineto{\pgfqpoint{1.696283in}{1.229956in}}%
\pgfpathlineto{\pgfqpoint{1.701279in}{1.253947in}}%
\pgfpathlineto{\pgfqpoint{1.706276in}{1.282940in}}%
\pgfpathlineto{\pgfqpoint{1.711272in}{1.329093in}}%
\pgfpathlineto{\pgfqpoint{1.716269in}{1.418822in}}%
\pgfpathlineto{\pgfqpoint{1.721265in}{1.541897in}}%
\pgfpathlineto{\pgfqpoint{1.726261in}{1.537112in}}%
\pgfpathlineto{\pgfqpoint{1.731258in}{1.312362in}}%
\pgfpathlineto{\pgfqpoint{1.736254in}{1.181507in}}%
\pgfpathlineto{\pgfqpoint{1.741250in}{1.270996in}}%
\pgfpathlineto{\pgfqpoint{1.746247in}{1.342955in}}%
\pgfpathlineto{\pgfqpoint{1.751243in}{1.358616in}}%
\pgfpathlineto{\pgfqpoint{1.756240in}{1.367193in}}%
\pgfpathlineto{\pgfqpoint{1.761236in}{1.374569in}}%
\pgfpathlineto{\pgfqpoint{1.766232in}{1.389740in}}%
\pgfpathlineto{\pgfqpoint{1.771229in}{1.393239in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.389993in}}%
\pgfpathlineto{\pgfqpoint{1.781221in}{1.390182in}}%
\pgfpathlineto{\pgfqpoint{1.786218in}{1.418691in}}%
\pgfpathlineto{\pgfqpoint{1.791214in}{1.479990in}}%
\pgfpathlineto{\pgfqpoint{1.796211in}{1.479743in}}%
\pgfpathlineto{\pgfqpoint{1.806203in}{1.336541in}}%
\pgfpathlineto{\pgfqpoint{1.811200in}{1.322939in}}%
\pgfpathlineto{\pgfqpoint{1.816196in}{1.354906in}}%
\pgfpathlineto{\pgfqpoint{1.821192in}{1.376805in}}%
\pgfpathlineto{\pgfqpoint{1.826189in}{1.388272in}}%
\pgfpathlineto{\pgfqpoint{1.831185in}{1.410507in}}%
\pgfpathlineto{\pgfqpoint{1.836182in}{1.504674in}}%
\pgfpathlineto{\pgfqpoint{1.841178in}{1.568196in}}%
\pgfpathlineto{\pgfqpoint{1.846174in}{1.604882in}}%
\pgfpathlineto{\pgfqpoint{1.851171in}{1.603763in}}%
\pgfpathlineto{\pgfqpoint{1.856167in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.861164in}{1.566528in}}%
\pgfpathlineto{\pgfqpoint{1.866160in}{1.537906in}}%
\pgfpathlineto{\pgfqpoint{1.871156in}{1.476277in}}%
\pgfpathlineto{\pgfqpoint{1.876153in}{1.446236in}}%
\pgfpathlineto{\pgfqpoint{1.881149in}{1.412658in}}%
\pgfpathlineto{\pgfqpoint{1.886145in}{1.376430in}}%
\pgfpathlineto{\pgfqpoint{1.896138in}{1.356329in}}%
\pgfpathlineto{\pgfqpoint{1.901135in}{1.363594in}}%
\pgfpathlineto{\pgfqpoint{1.906131in}{1.372754in}}%
\pgfpathlineto{\pgfqpoint{1.911127in}{1.386032in}}%
\pgfpathlineto{\pgfqpoint{1.916124in}{1.424462in}}%
\pgfpathlineto{\pgfqpoint{1.921120in}{1.436937in}}%
\pgfpathlineto{\pgfqpoint{1.926116in}{1.448315in}}%
\pgfpathlineto{\pgfqpoint{1.931113in}{1.441447in}}%
\pgfpathlineto{\pgfqpoint{1.936109in}{1.412307in}}%
\pgfpathlineto{\pgfqpoint{1.941106in}{1.380099in}}%
\pgfpathlineto{\pgfqpoint{1.946102in}{1.358110in}}%
\pgfpathlineto{\pgfqpoint{1.951098in}{1.406313in}}%
\pgfpathlineto{\pgfqpoint{1.956095in}{1.446097in}}%
\pgfpathlineto{\pgfqpoint{1.961091in}{1.481272in}}%
\pgfpathlineto{\pgfqpoint{1.966088in}{1.505345in}}%
\pgfpathlineto{\pgfqpoint{1.971084in}{1.514111in}}%
\pgfpathlineto{\pgfqpoint{1.976080in}{1.514584in}}%
\pgfpathlineto{\pgfqpoint{1.981077in}{1.502827in}}%
\pgfpathlineto{\pgfqpoint{1.986073in}{1.496954in}}%
\pgfpathlineto{\pgfqpoint{1.991069in}{1.501981in}}%
\pgfpathlineto{\pgfqpoint{1.996066in}{1.502558in}}%
\pgfpathlineto{\pgfqpoint{2.001062in}{1.496217in}}%
\pgfpathlineto{\pgfqpoint{2.006059in}{1.489386in}}%
\pgfpathlineto{\pgfqpoint{2.011055in}{1.490420in}}%
\pgfpathlineto{\pgfqpoint{2.016051in}{1.489150in}}%
\pgfpathlineto{\pgfqpoint{2.021048in}{1.482583in}}%
\pgfpathlineto{\pgfqpoint{2.026044in}{1.484197in}}%
\pgfpathlineto{\pgfqpoint{2.031040in}{1.490679in}}%
\pgfpathlineto{\pgfqpoint{2.036037in}{1.484608in}}%
\pgfpathlineto{\pgfqpoint{2.041033in}{1.489796in}}%
\pgfpathlineto{\pgfqpoint{2.046030in}{1.497937in}}%
\pgfpathlineto{\pgfqpoint{2.051026in}{1.492235in}}%
\pgfpathlineto{\pgfqpoint{2.056022in}{1.471917in}}%
\pgfpathlineto{\pgfqpoint{2.061019in}{1.446412in}}%
\pgfpathlineto{\pgfqpoint{2.066015in}{1.448398in}}%
\pgfpathlineto{\pgfqpoint{2.071011in}{1.454293in}}%
\pgfpathlineto{\pgfqpoint{2.076008in}{1.465574in}}%
\pgfpathlineto{\pgfqpoint{2.081004in}{1.476005in}}%
\pgfpathlineto{\pgfqpoint{2.086001in}{1.482466in}}%
\pgfpathlineto{\pgfqpoint{2.090997in}{1.484518in}}%
\pgfpathlineto{\pgfqpoint{2.100990in}{1.485972in}}%
\pgfpathlineto{\pgfqpoint{2.105986in}{1.492237in}}%
\pgfpathlineto{\pgfqpoint{2.110983in}{1.490591in}}%
\pgfpathlineto{\pgfqpoint{2.115979in}{1.495841in}}%
\pgfpathlineto{\pgfqpoint{2.120975in}{1.454198in}}%
\pgfpathlineto{\pgfqpoint{2.125972in}{1.415554in}}%
\pgfpathlineto{\pgfqpoint{2.130968in}{1.399384in}}%
\pgfpathlineto{\pgfqpoint{2.135964in}{1.387234in}}%
\pgfpathlineto{\pgfqpoint{2.140961in}{1.388695in}}%
\pgfpathlineto{\pgfqpoint{2.145957in}{1.382988in}}%
\pgfpathlineto{\pgfqpoint{2.150954in}{1.384589in}}%
\pgfpathlineto{\pgfqpoint{2.155950in}{1.375964in}}%
\pgfpathlineto{\pgfqpoint{2.160946in}{1.364877in}}%
\pgfpathlineto{\pgfqpoint{2.165943in}{1.349844in}}%
\pgfpathlineto{\pgfqpoint{2.170939in}{1.321755in}}%
\pgfpathlineto{\pgfqpoint{2.175935in}{1.313475in}}%
\pgfpathlineto{\pgfqpoint{2.185928in}{1.329636in}}%
\pgfpathlineto{\pgfqpoint{2.190925in}{1.346059in}}%
\pgfpathlineto{\pgfqpoint{2.195921in}{1.271471in}}%
\pgfpathlineto{\pgfqpoint{2.200917in}{1.305532in}}%
\pgfpathlineto{\pgfqpoint{2.205914in}{1.418625in}}%
\pgfpathlineto{\pgfqpoint{2.210910in}{1.482418in}}%
\pgfpathlineto{\pgfqpoint{2.215906in}{1.522171in}}%
\pgfpathlineto{\pgfqpoint{2.220903in}{1.505922in}}%
\pgfpathlineto{\pgfqpoint{2.225899in}{1.501174in}}%
\pgfpathlineto{\pgfqpoint{2.230896in}{1.500039in}}%
\pgfpathlineto{\pgfqpoint{2.235892in}{1.499593in}}%
\pgfpathlineto{\pgfqpoint{2.240888in}{1.504698in}}%
\pgfpathlineto{\pgfqpoint{2.245885in}{1.507819in}}%
\pgfpathlineto{\pgfqpoint{2.250881in}{1.511788in}}%
\pgfpathlineto{\pgfqpoint{2.255878in}{1.513792in}}%
\pgfpathlineto{\pgfqpoint{2.260874in}{1.519969in}}%
\pgfpathlineto{\pgfqpoint{2.265870in}{1.527346in}}%
\pgfpathlineto{\pgfqpoint{2.270867in}{1.543686in}}%
\pgfpathlineto{\pgfqpoint{2.275863in}{1.550007in}}%
\pgfpathlineto{\pgfqpoint{2.280859in}{1.564268in}}%
\pgfpathlineto{\pgfqpoint{2.285856in}{1.569009in}}%
\pgfpathlineto{\pgfqpoint{2.290852in}{1.574337in}}%
\pgfpathlineto{\pgfqpoint{2.295849in}{1.573925in}}%
\pgfpathlineto{\pgfqpoint{2.300845in}{1.582255in}}%
\pgfpathlineto{\pgfqpoint{2.305841in}{1.604127in}}%
\pgfpathlineto{\pgfqpoint{2.310838in}{1.612444in}}%
\pgfpathlineto{\pgfqpoint{2.315834in}{1.651718in}}%
\pgfpathlineto{\pgfqpoint{2.320830in}{1.680136in}}%
\pgfpathlineto{\pgfqpoint{2.330823in}{1.766817in}}%
\pgfpathlineto{\pgfqpoint{2.340816in}{1.886968in}}%
\pgfpathlineto{\pgfqpoint{2.345812in}{2.000143in}}%
\pgfpathlineto{\pgfqpoint{2.350809in}{2.024951in}}%
\pgfpathlineto{\pgfqpoint{2.355805in}{1.958625in}}%
\pgfpathlineto{\pgfqpoint{2.360801in}{1.930224in}}%
\pgfpathlineto{\pgfqpoint{2.365798in}{1.910823in}}%
\pgfpathlineto{\pgfqpoint{2.370794in}{1.900592in}}%
\pgfpathlineto{\pgfqpoint{2.375791in}{1.888463in}}%
\pgfpathlineto{\pgfqpoint{2.380787in}{1.878760in}}%
\pgfpathlineto{\pgfqpoint{2.385783in}{1.855925in}}%
\pgfpathlineto{\pgfqpoint{2.390780in}{1.849724in}}%
\pgfpathlineto{\pgfqpoint{2.395776in}{1.833808in}}%
\pgfpathlineto{\pgfqpoint{2.400773in}{1.830614in}}%
\pgfpathlineto{\pgfqpoint{2.405769in}{1.825079in}}%
\pgfpathlineto{\pgfqpoint{2.410765in}{1.823447in}}%
\pgfpathlineto{\pgfqpoint{2.420758in}{1.873771in}}%
\pgfpathlineto{\pgfqpoint{2.425754in}{1.862953in}}%
\pgfpathlineto{\pgfqpoint{2.430751in}{1.850102in}}%
\pgfpathlineto{\pgfqpoint{2.435747in}{1.842870in}}%
\pgfpathlineto{\pgfqpoint{2.440744in}{1.818477in}}%
\pgfpathlineto{\pgfqpoint{2.445740in}{1.813103in}}%
\pgfpathlineto{\pgfqpoint{2.450736in}{1.821606in}}%
\pgfpathlineto{\pgfqpoint{2.455733in}{1.863723in}}%
\pgfpathlineto{\pgfqpoint{2.460729in}{1.925541in}}%
\pgfpathlineto{\pgfqpoint{2.465725in}{1.850308in}}%
\pgfpathlineto{\pgfqpoint{2.470722in}{1.791614in}}%
\pgfpathlineto{\pgfqpoint{2.475718in}{1.758772in}}%
\pgfpathlineto{\pgfqpoint{2.480715in}{1.723614in}}%
\pgfpathlineto{\pgfqpoint{2.485711in}{1.733814in}}%
\pgfpathlineto{\pgfqpoint{2.490707in}{1.789767in}}%
\pgfpathlineto{\pgfqpoint{2.495704in}{1.953290in}}%
\pgfpathlineto{\pgfqpoint{2.500700in}{2.295740in}}%
\pgfpathlineto{\pgfqpoint{2.505697in}{3.007498in}}%
\pgfpathlineto{\pgfqpoint{2.510693in}{3.242162in}}%
\pgfpathlineto{\pgfqpoint{2.515689in}{2.669513in}}%
\pgfpathlineto{\pgfqpoint{2.520686in}{2.693330in}}%
\pgfpathlineto{\pgfqpoint{2.525682in}{2.635981in}}%
\pgfpathlineto{\pgfqpoint{2.530678in}{2.521431in}}%
\pgfpathlineto{\pgfqpoint{2.540671in}{2.173756in}}%
\pgfpathlineto{\pgfqpoint{2.545668in}{2.042914in}}%
\pgfpathlineto{\pgfqpoint{2.550664in}{1.960963in}}%
\pgfpathlineto{\pgfqpoint{2.555660in}{1.935827in}}%
\pgfpathlineto{\pgfqpoint{2.560657in}{1.915398in}}%
\pgfpathlineto{\pgfqpoint{2.565653in}{1.919174in}}%
\pgfpathlineto{\pgfqpoint{2.570649in}{1.966563in}}%
\pgfpathlineto{\pgfqpoint{2.575646in}{2.122718in}}%
\pgfpathlineto{\pgfqpoint{2.580642in}{2.116336in}}%
\pgfpathlineto{\pgfqpoint{2.585639in}{1.932206in}}%
\pgfpathlineto{\pgfqpoint{2.590635in}{1.691069in}}%
\pgfpathlineto{\pgfqpoint{2.595631in}{1.758903in}}%
\pgfpathlineto{\pgfqpoint{2.600628in}{1.931366in}}%
\pgfpathlineto{\pgfqpoint{2.605624in}{1.853130in}}%
\pgfpathlineto{\pgfqpoint{2.610620in}{1.783817in}}%
\pgfpathlineto{\pgfqpoint{2.615617in}{1.791741in}}%
\pgfpathlineto{\pgfqpoint{2.625610in}{1.829897in}}%
\pgfpathlineto{\pgfqpoint{2.630606in}{1.865627in}}%
\pgfpathlineto{\pgfqpoint{2.640599in}{2.044961in}}%
\pgfpathlineto{\pgfqpoint{2.645595in}{2.328224in}}%
\pgfpathlineto{\pgfqpoint{2.650592in}{2.376709in}}%
\pgfpathlineto{\pgfqpoint{2.655588in}{2.205764in}}%
\pgfpathlineto{\pgfqpoint{2.660584in}{2.183052in}}%
\pgfpathlineto{\pgfqpoint{2.665581in}{2.162193in}}%
\pgfpathlineto{\pgfqpoint{2.670577in}{2.184468in}}%
\pgfpathlineto{\pgfqpoint{2.675573in}{2.303690in}}%
\pgfpathlineto{\pgfqpoint{2.680570in}{2.276066in}}%
\pgfpathlineto{\pgfqpoint{2.685566in}{2.118542in}}%
\pgfpathlineto{\pgfqpoint{2.690563in}{2.077288in}}%
\pgfpathlineto{\pgfqpoint{2.695559in}{2.056205in}}%
\pgfpathlineto{\pgfqpoint{2.700555in}{2.070482in}}%
\pgfpathlineto{\pgfqpoint{2.705552in}{2.086225in}}%
\pgfpathlineto{\pgfqpoint{2.710548in}{2.047812in}}%
\pgfpathlineto{\pgfqpoint{2.715544in}{1.995719in}}%
\pgfpathlineto{\pgfqpoint{2.720541in}{1.917588in}}%
\pgfpathlineto{\pgfqpoint{2.725537in}{1.844561in}}%
\pgfpathlineto{\pgfqpoint{2.730534in}{1.863100in}}%
\pgfpathlineto{\pgfqpoint{2.735530in}{1.866986in}}%
\pgfpathlineto{\pgfqpoint{2.740526in}{1.856971in}}%
\pgfpathlineto{\pgfqpoint{2.745523in}{1.867189in}}%
\pgfpathlineto{\pgfqpoint{2.750519in}{1.860769in}}%
\pgfpathlineto{\pgfqpoint{2.755515in}{1.873960in}}%
\pgfpathlineto{\pgfqpoint{2.760512in}{1.964456in}}%
\pgfpathlineto{\pgfqpoint{2.765508in}{2.067168in}}%
\pgfpathlineto{\pgfqpoint{2.770505in}{2.153857in}}%
\pgfpathlineto{\pgfqpoint{2.775501in}{2.080954in}}%
\pgfpathlineto{\pgfqpoint{2.780497in}{2.000127in}}%
\pgfpathlineto{\pgfqpoint{2.785494in}{1.958901in}}%
\pgfpathlineto{\pgfqpoint{2.795487in}{1.867003in}}%
\pgfpathlineto{\pgfqpoint{2.800483in}{1.842893in}}%
\pgfpathlineto{\pgfqpoint{2.805479in}{1.825014in}}%
\pgfpathlineto{\pgfqpoint{2.810476in}{1.801879in}}%
\pgfpathlineto{\pgfqpoint{2.815472in}{1.789237in}}%
\pgfpathlineto{\pgfqpoint{2.820468in}{1.778873in}}%
\pgfpathlineto{\pgfqpoint{2.825465in}{1.773329in}}%
\pgfpathlineto{\pgfqpoint{2.830461in}{1.773778in}}%
\pgfpathlineto{\pgfqpoint{2.835458in}{1.800116in}}%
\pgfpathlineto{\pgfqpoint{2.840454in}{1.823166in}}%
\pgfpathlineto{\pgfqpoint{2.845450in}{1.742970in}}%
\pgfpathlineto{\pgfqpoint{2.850447in}{1.683593in}}%
\pgfpathlineto{\pgfqpoint{2.855443in}{1.657881in}}%
\pgfpathlineto{\pgfqpoint{2.860439in}{1.636468in}}%
\pgfpathlineto{\pgfqpoint{2.865436in}{1.621305in}}%
\pgfpathlineto{\pgfqpoint{2.870432in}{1.603678in}}%
\pgfpathlineto{\pgfqpoint{2.875429in}{1.592717in}}%
\pgfpathlineto{\pgfqpoint{2.880425in}{1.593620in}}%
\pgfpathlineto{\pgfqpoint{2.885421in}{1.590059in}}%
\pgfpathlineto{\pgfqpoint{2.890418in}{1.584689in}}%
\pgfpathlineto{\pgfqpoint{2.895414in}{1.581117in}}%
\pgfpathlineto{\pgfqpoint{2.900411in}{1.574836in}}%
\pgfpathlineto{\pgfqpoint{2.905407in}{1.563685in}}%
\pgfpathlineto{\pgfqpoint{2.910403in}{1.542713in}}%
\pgfpathlineto{\pgfqpoint{2.915400in}{1.480423in}}%
\pgfpathlineto{\pgfqpoint{2.920396in}{1.382042in}}%
\pgfpathlineto{\pgfqpoint{2.925392in}{1.360390in}}%
\pgfpathlineto{\pgfqpoint{2.930389in}{1.448050in}}%
\pgfpathlineto{\pgfqpoint{2.935385in}{1.476696in}}%
\pgfpathlineto{\pgfqpoint{2.940382in}{1.500479in}}%
\pgfpathlineto{\pgfqpoint{2.945378in}{1.495339in}}%
\pgfpathlineto{\pgfqpoint{2.950374in}{1.492082in}}%
\pgfpathlineto{\pgfqpoint{2.955371in}{1.472138in}}%
\pgfpathlineto{\pgfqpoint{2.960367in}{1.442084in}}%
\pgfpathlineto{\pgfqpoint{2.965363in}{1.340182in}}%
\pgfpathlineto{\pgfqpoint{2.970360in}{1.354224in}}%
\pgfpathlineto{\pgfqpoint{2.975356in}{1.458797in}}%
\pgfpathlineto{\pgfqpoint{2.980353in}{1.493967in}}%
\pgfpathlineto{\pgfqpoint{2.985349in}{1.513920in}}%
\pgfpathlineto{\pgfqpoint{2.990345in}{1.524669in}}%
\pgfpathlineto{\pgfqpoint{2.995342in}{1.513873in}}%
\pgfpathlineto{\pgfqpoint{3.000338in}{1.520404in}}%
\pgfpathlineto{\pgfqpoint{3.005334in}{1.548985in}}%
\pgfpathlineto{\pgfqpoint{3.010331in}{1.557037in}}%
\pgfpathlineto{\pgfqpoint{3.015327in}{1.568371in}}%
\pgfpathlineto{\pgfqpoint{3.020324in}{1.570743in}}%
\pgfpathlineto{\pgfqpoint{3.025320in}{1.567277in}}%
\pgfpathlineto{\pgfqpoint{3.030316in}{1.571095in}}%
\pgfpathlineto{\pgfqpoint{3.040309in}{1.596255in}}%
\pgfpathlineto{\pgfqpoint{3.045306in}{1.613100in}}%
\pgfpathlineto{\pgfqpoint{3.050302in}{1.621735in}}%
\pgfpathlineto{\pgfqpoint{3.055298in}{1.623761in}}%
\pgfpathlineto{\pgfqpoint{3.065291in}{1.617911in}}%
\pgfpathlineto{\pgfqpoint{3.070287in}{1.617076in}}%
\pgfpathlineto{\pgfqpoint{3.075284in}{1.623514in}}%
\pgfpathlineto{\pgfqpoint{3.080280in}{1.626673in}}%
\pgfpathlineto{\pgfqpoint{3.085277in}{1.627141in}}%
\pgfpathlineto{\pgfqpoint{3.090273in}{1.628321in}}%
\pgfpathlineto{\pgfqpoint{3.095269in}{1.620246in}}%
\pgfpathlineto{\pgfqpoint{3.100266in}{1.615031in}}%
\pgfpathlineto{\pgfqpoint{3.105262in}{1.612463in}}%
\pgfpathlineto{\pgfqpoint{3.110258in}{1.608616in}}%
\pgfpathlineto{\pgfqpoint{3.115255in}{1.598123in}}%
\pgfpathlineto{\pgfqpoint{3.120251in}{1.596001in}}%
\pgfpathlineto{\pgfqpoint{3.125248in}{1.582831in}}%
\pgfpathlineto{\pgfqpoint{3.130244in}{1.581930in}}%
\pgfpathlineto{\pgfqpoint{3.135240in}{1.566645in}}%
\pgfpathlineto{\pgfqpoint{3.140237in}{1.557202in}}%
\pgfpathlineto{\pgfqpoint{3.145233in}{1.539457in}}%
\pgfpathlineto{\pgfqpoint{3.150229in}{1.537312in}}%
\pgfpathlineto{\pgfqpoint{3.155226in}{1.547949in}}%
\pgfpathlineto{\pgfqpoint{3.160222in}{1.549999in}}%
\pgfpathlineto{\pgfqpoint{3.165219in}{1.555727in}}%
\pgfpathlineto{\pgfqpoint{3.170215in}{1.549342in}}%
\pgfpathlineto{\pgfqpoint{3.175211in}{1.556465in}}%
\pgfpathlineto{\pgfqpoint{3.180208in}{1.552854in}}%
\pgfpathlineto{\pgfqpoint{3.185204in}{1.550241in}}%
\pgfpathlineto{\pgfqpoint{3.190201in}{1.532471in}}%
\pgfpathlineto{\pgfqpoint{3.195197in}{1.524909in}}%
\pgfpathlineto{\pgfqpoint{3.200193in}{1.539607in}}%
\pgfpathlineto{\pgfqpoint{3.205190in}{1.548418in}}%
\pgfpathlineto{\pgfqpoint{3.210186in}{1.553627in}}%
\pgfpathlineto{\pgfqpoint{3.215182in}{1.554580in}}%
\pgfpathlineto{\pgfqpoint{3.225175in}{1.550972in}}%
\pgfpathlineto{\pgfqpoint{3.230172in}{1.558303in}}%
\pgfpathlineto{\pgfqpoint{3.235168in}{1.547110in}}%
\pgfpathlineto{\pgfqpoint{3.240164in}{1.542998in}}%
\pgfpathlineto{\pgfqpoint{3.245161in}{1.538292in}}%
\pgfpathlineto{\pgfqpoint{3.250157in}{1.540140in}}%
\pgfpathlineto{\pgfqpoint{3.255153in}{1.546790in}}%
\pgfpathlineto{\pgfqpoint{3.260150in}{1.539737in}}%
\pgfpathlineto{\pgfqpoint{3.265146in}{1.537218in}}%
\pgfpathlineto{\pgfqpoint{3.270143in}{1.527953in}}%
\pgfpathlineto{\pgfqpoint{3.275139in}{1.524228in}}%
\pgfpathlineto{\pgfqpoint{3.280135in}{1.525939in}}%
\pgfpathlineto{\pgfqpoint{3.285132in}{1.522501in}}%
\pgfpathlineto{\pgfqpoint{3.290128in}{1.517727in}}%
\pgfpathlineto{\pgfqpoint{3.295125in}{1.514263in}}%
\pgfpathlineto{\pgfqpoint{3.300121in}{1.516217in}}%
\pgfpathlineto{\pgfqpoint{3.305117in}{1.514081in}}%
\pgfpathlineto{\pgfqpoint{3.310114in}{1.504260in}}%
\pgfpathlineto{\pgfqpoint{3.315110in}{1.496449in}}%
\pgfpathlineto{\pgfqpoint{3.320106in}{1.466227in}}%
\pgfpathlineto{\pgfqpoint{3.325103in}{1.458411in}}%
\pgfpathlineto{\pgfqpoint{3.330099in}{1.425869in}}%
\pgfpathlineto{\pgfqpoint{3.335096in}{1.447375in}}%
\pgfpathlineto{\pgfqpoint{3.340092in}{1.547039in}}%
\pgfpathlineto{\pgfqpoint{3.345088in}{1.628821in}}%
\pgfpathlineto{\pgfqpoint{3.350085in}{1.718398in}}%
\pgfpathlineto{\pgfqpoint{3.355081in}{1.772468in}}%
\pgfpathlineto{\pgfqpoint{3.360077in}{1.792475in}}%
\pgfpathlineto{\pgfqpoint{3.365074in}{1.786464in}}%
\pgfpathlineto{\pgfqpoint{3.370070in}{1.750315in}}%
\pgfpathlineto{\pgfqpoint{3.375067in}{1.735756in}}%
\pgfpathlineto{\pgfqpoint{3.380063in}{1.726554in}}%
\pgfpathlineto{\pgfqpoint{3.385059in}{1.722330in}}%
\pgfpathlineto{\pgfqpoint{3.390056in}{1.711581in}}%
\pgfpathlineto{\pgfqpoint{3.395052in}{1.683652in}}%
\pgfpathlineto{\pgfqpoint{3.400048in}{1.681805in}}%
\pgfpathlineto{\pgfqpoint{3.405045in}{1.672832in}}%
\pgfpathlineto{\pgfqpoint{3.410041in}{1.662281in}}%
\pgfpathlineto{\pgfqpoint{3.415038in}{1.661333in}}%
\pgfpathlineto{\pgfqpoint{3.420034in}{1.654625in}}%
\pgfpathlineto{\pgfqpoint{3.425030in}{1.649865in}}%
\pgfpathlineto{\pgfqpoint{3.430027in}{1.646166in}}%
\pgfpathlineto{\pgfqpoint{3.435023in}{1.644839in}}%
\pgfpathlineto{\pgfqpoint{3.440020in}{1.643832in}}%
\pgfpathlineto{\pgfqpoint{3.445016in}{1.641750in}}%
\pgfpathlineto{\pgfqpoint{3.450012in}{1.646934in}}%
\pgfpathlineto{\pgfqpoint{3.455009in}{1.648432in}}%
\pgfpathlineto{\pgfqpoint{3.465001in}{1.626146in}}%
\pgfpathlineto{\pgfqpoint{3.469998in}{1.624763in}}%
\pgfpathlineto{\pgfqpoint{3.474994in}{1.618869in}}%
\pgfpathlineto{\pgfqpoint{3.479991in}{1.608036in}}%
\pgfpathlineto{\pgfqpoint{3.484987in}{1.594283in}}%
\pgfpathlineto{\pgfqpoint{3.489983in}{1.587624in}}%
\pgfpathlineto{\pgfqpoint{3.494980in}{1.574686in}}%
\pgfpathlineto{\pgfqpoint{3.499976in}{1.569688in}}%
\pgfpathlineto{\pgfqpoint{3.504972in}{1.564141in}}%
\pgfpathlineto{\pgfqpoint{3.509969in}{1.561270in}}%
\pgfpathlineto{\pgfqpoint{3.514965in}{1.547033in}}%
\pgfpathlineto{\pgfqpoint{3.519962in}{1.547733in}}%
\pgfpathlineto{\pgfqpoint{3.524958in}{1.539751in}}%
\pgfpathlineto{\pgfqpoint{3.529954in}{1.522720in}}%
\pgfpathlineto{\pgfqpoint{3.534951in}{1.518581in}}%
\pgfpathlineto{\pgfqpoint{3.539947in}{1.515281in}}%
\pgfpathlineto{\pgfqpoint{3.544943in}{1.497897in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{1.491356in}}%
\pgfpathlineto{\pgfqpoint{3.554936in}{1.499215in}}%
\pgfpathlineto{\pgfqpoint{3.564929in}{1.489387in}}%
\pgfpathlineto{\pgfqpoint{3.569925in}{1.483831in}}%
\pgfpathlineto{\pgfqpoint{3.579918in}{1.468746in}}%
\pgfpathlineto{\pgfqpoint{3.584915in}{1.465701in}}%
\pgfpathlineto{\pgfqpoint{3.589911in}{1.469746in}}%
\pgfpathlineto{\pgfqpoint{3.594907in}{1.479834in}}%
\pgfpathlineto{\pgfqpoint{3.599904in}{1.475429in}}%
\pgfpathlineto{\pgfqpoint{3.604900in}{1.475639in}}%
\pgfpathlineto{\pgfqpoint{3.609896in}{1.476640in}}%
\pgfpathlineto{\pgfqpoint{3.614893in}{1.474383in}}%
\pgfpathlineto{\pgfqpoint{3.619889in}{1.486813in}}%
\pgfpathlineto{\pgfqpoint{3.624886in}{1.493237in}}%
\pgfpathlineto{\pgfqpoint{3.629882in}{1.500557in}}%
\pgfpathlineto{\pgfqpoint{3.634878in}{1.501330in}}%
\pgfpathlineto{\pgfqpoint{3.639875in}{1.499408in}}%
\pgfpathlineto{\pgfqpoint{3.644871in}{1.514896in}}%
\pgfpathlineto{\pgfqpoint{3.649867in}{1.528022in}}%
\pgfpathlineto{\pgfqpoint{3.654864in}{1.543067in}}%
\pgfpathlineto{\pgfqpoint{3.659860in}{1.555341in}}%
\pgfpathlineto{\pgfqpoint{3.664857in}{1.570121in}}%
\pgfpathlineto{\pgfqpoint{3.669853in}{1.602426in}}%
\pgfpathlineto{\pgfqpoint{3.674849in}{1.640573in}}%
\pgfpathlineto{\pgfqpoint{3.679846in}{1.675609in}}%
\pgfpathlineto{\pgfqpoint{3.684842in}{1.731491in}}%
\pgfpathlineto{\pgfqpoint{3.689838in}{1.759961in}}%
\pgfpathlineto{\pgfqpoint{3.694835in}{1.817386in}}%
\pgfpathlineto{\pgfqpoint{3.699831in}{1.869318in}}%
\pgfpathlineto{\pgfqpoint{3.704828in}{1.906234in}}%
\pgfpathlineto{\pgfqpoint{3.709824in}{1.917939in}}%
\pgfpathlineto{\pgfqpoint{3.719817in}{1.776184in}}%
\pgfpathlineto{\pgfqpoint{3.729810in}{2.093452in}}%
\pgfpathlineto{\pgfqpoint{3.734806in}{2.211212in}}%
\pgfpathlineto{\pgfqpoint{3.739802in}{2.317542in}}%
\pgfpathlineto{\pgfqpoint{3.744799in}{2.319036in}}%
\pgfpathlineto{\pgfqpoint{3.749795in}{2.223422in}}%
\pgfpathlineto{\pgfqpoint{3.754791in}{2.122248in}}%
\pgfpathlineto{\pgfqpoint{3.759788in}{2.030018in}}%
\pgfpathlineto{\pgfqpoint{3.764784in}{1.974289in}}%
\pgfpathlineto{\pgfqpoint{3.769781in}{1.979519in}}%
\pgfpathlineto{\pgfqpoint{3.774777in}{1.950183in}}%
\pgfpathlineto{\pgfqpoint{3.779773in}{1.936320in}}%
\pgfpathlineto{\pgfqpoint{3.784770in}{1.914828in}}%
\pgfpathlineto{\pgfqpoint{3.789766in}{1.899604in}}%
\pgfpathlineto{\pgfqpoint{3.794762in}{1.843151in}}%
\pgfpathlineto{\pgfqpoint{3.799759in}{1.794865in}}%
\pgfpathlineto{\pgfqpoint{3.804755in}{1.735966in}}%
\pgfpathlineto{\pgfqpoint{3.809752in}{1.716042in}}%
\pgfpathlineto{\pgfqpoint{3.819744in}{1.601542in}}%
\pgfpathlineto{\pgfqpoint{3.824741in}{1.513440in}}%
\pgfpathlineto{\pgfqpoint{3.829737in}{1.454230in}}%
\pgfpathlineto{\pgfqpoint{3.834734in}{1.354541in}}%
\pgfpathlineto{\pgfqpoint{3.839730in}{1.473474in}}%
\pgfpathlineto{\pgfqpoint{3.849723in}{1.760949in}}%
\pgfpathlineto{\pgfqpoint{3.854719in}{1.987851in}}%
\pgfpathlineto{\pgfqpoint{3.859715in}{1.775381in}}%
\pgfpathlineto{\pgfqpoint{3.864712in}{1.612633in}}%
\pgfpathlineto{\pgfqpoint{3.869708in}{1.554057in}}%
\pgfpathlineto{\pgfqpoint{3.874705in}{1.573355in}}%
\pgfpathlineto{\pgfqpoint{3.879701in}{1.730446in}}%
\pgfpathlineto{\pgfqpoint{3.884697in}{1.780103in}}%
\pgfpathlineto{\pgfqpoint{3.889694in}{1.764033in}}%
\pgfpathlineto{\pgfqpoint{3.894690in}{1.806791in}}%
\pgfpathlineto{\pgfqpoint{3.899686in}{1.844303in}}%
\pgfpathlineto{\pgfqpoint{3.904683in}{1.898478in}}%
\pgfpathlineto{\pgfqpoint{3.909679in}{1.924619in}}%
\pgfpathlineto{\pgfqpoint{3.914676in}{1.970697in}}%
\pgfpathlineto{\pgfqpoint{3.919672in}{1.945766in}}%
\pgfpathlineto{\pgfqpoint{3.924668in}{1.933041in}}%
\pgfpathlineto{\pgfqpoint{3.929665in}{1.908324in}}%
\pgfpathlineto{\pgfqpoint{3.934661in}{1.889968in}}%
\pgfpathlineto{\pgfqpoint{3.939657in}{1.893065in}}%
\pgfpathlineto{\pgfqpoint{3.944654in}{1.893144in}}%
\pgfpathlineto{\pgfqpoint{3.949650in}{1.870693in}}%
\pgfpathlineto{\pgfqpoint{3.954647in}{1.859155in}}%
\pgfpathlineto{\pgfqpoint{3.959643in}{1.835311in}}%
\pgfpathlineto{\pgfqpoint{3.964639in}{1.840135in}}%
\pgfpathlineto{\pgfqpoint{3.969636in}{1.870892in}}%
\pgfpathlineto{\pgfqpoint{3.974632in}{1.898935in}}%
\pgfpathlineto{\pgfqpoint{3.979629in}{1.919362in}}%
\pgfpathlineto{\pgfqpoint{3.984625in}{1.972060in}}%
\pgfpathlineto{\pgfqpoint{3.989621in}{2.041853in}}%
\pgfpathlineto{\pgfqpoint{3.994618in}{2.152515in}}%
\pgfpathlineto{\pgfqpoint{3.999614in}{1.953438in}}%
\pgfpathlineto{\pgfqpoint{4.004610in}{1.937461in}}%
\pgfpathlineto{\pgfqpoint{4.009607in}{1.888750in}}%
\pgfpathlineto{\pgfqpoint{4.014603in}{1.876212in}}%
\pgfpathlineto{\pgfqpoint{4.019600in}{1.862197in}}%
\pgfpathlineto{\pgfqpoint{4.024596in}{1.852419in}}%
\pgfpathlineto{\pgfqpoint{4.034589in}{1.797287in}}%
\pgfpathlineto{\pgfqpoint{4.039585in}{1.765745in}}%
\pgfpathlineto{\pgfqpoint{4.044581in}{1.732350in}}%
\pgfpathlineto{\pgfqpoint{4.049578in}{1.708623in}}%
\pgfpathlineto{\pgfqpoint{4.054574in}{1.690008in}}%
\pgfpathlineto{\pgfqpoint{4.059571in}{1.666729in}}%
\pgfpathlineto{\pgfqpoint{4.064567in}{1.624365in}}%
\pgfpathlineto{\pgfqpoint{4.069563in}{1.604812in}}%
\pgfpathlineto{\pgfqpoint{4.074560in}{1.596168in}}%
\pgfpathlineto{\pgfqpoint{4.079556in}{1.601720in}}%
\pgfpathlineto{\pgfqpoint{4.084552in}{1.564686in}}%
\pgfpathlineto{\pgfqpoint{4.089549in}{1.535425in}}%
\pgfpathlineto{\pgfqpoint{4.094545in}{1.534761in}}%
\pgfpathlineto{\pgfqpoint{4.104538in}{1.542374in}}%
\pgfpathlineto{\pgfqpoint{4.109534in}{1.550919in}}%
\pgfpathlineto{\pgfqpoint{4.114531in}{1.555090in}}%
\pgfpathlineto{\pgfqpoint{4.119527in}{1.550861in}}%
\pgfpathlineto{\pgfqpoint{4.124524in}{1.555591in}}%
\pgfpathlineto{\pgfqpoint{4.129520in}{1.546300in}}%
\pgfpathlineto{\pgfqpoint{4.134516in}{1.532587in}}%
\pgfpathlineto{\pgfqpoint{4.139513in}{1.540864in}}%
\pgfpathlineto{\pgfqpoint{4.144509in}{1.524261in}}%
\pgfpathlineto{\pgfqpoint{4.154502in}{1.501175in}}%
\pgfpathlineto{\pgfqpoint{4.159498in}{1.490557in}}%
\pgfpathlineto{\pgfqpoint{4.164495in}{1.481688in}}%
\pgfpathlineto{\pgfqpoint{4.169491in}{1.465255in}}%
\pgfpathlineto{\pgfqpoint{4.174487in}{1.445725in}}%
\pgfpathlineto{\pgfqpoint{4.179484in}{1.435235in}}%
\pgfpathlineto{\pgfqpoint{4.184480in}{1.439667in}}%
\pgfpathlineto{\pgfqpoint{4.189476in}{1.428901in}}%
\pgfpathlineto{\pgfqpoint{4.194473in}{1.421221in}}%
\pgfpathlineto{\pgfqpoint{4.199469in}{1.422645in}}%
\pgfpathlineto{\pgfqpoint{4.204466in}{1.410042in}}%
\pgfpathlineto{\pgfqpoint{4.209462in}{1.418135in}}%
\pgfpathlineto{\pgfqpoint{4.214458in}{1.414048in}}%
\pgfpathlineto{\pgfqpoint{4.219455in}{1.406615in}}%
\pgfpathlineto{\pgfqpoint{4.224451in}{1.408535in}}%
\pgfpathlineto{\pgfqpoint{4.229448in}{1.417834in}}%
\pgfpathlineto{\pgfqpoint{4.234444in}{1.438074in}}%
\pgfpathlineto{\pgfqpoint{4.239440in}{1.445856in}}%
\pgfpathlineto{\pgfqpoint{4.244437in}{1.444806in}}%
\pgfpathlineto{\pgfqpoint{4.249433in}{1.468908in}}%
\pgfpathlineto{\pgfqpoint{4.254429in}{1.473525in}}%
\pgfpathlineto{\pgfqpoint{4.259426in}{1.457491in}}%
\pgfpathlineto{\pgfqpoint{4.264422in}{1.452281in}}%
\pgfpathlineto{\pgfqpoint{4.269419in}{1.442758in}}%
\pgfpathlineto{\pgfqpoint{4.274415in}{1.434503in}}%
\pgfpathlineto{\pgfqpoint{4.279411in}{1.406770in}}%
\pgfpathlineto{\pgfqpoint{4.284408in}{1.361357in}}%
\pgfpathlineto{\pgfqpoint{4.294400in}{1.286387in}}%
\pgfpathlineto{\pgfqpoint{4.299397in}{1.247412in}}%
\pgfpathlineto{\pgfqpoint{4.304393in}{1.194851in}}%
\pgfpathlineto{\pgfqpoint{4.309390in}{1.170151in}}%
\pgfpathlineto{\pgfqpoint{4.314386in}{1.068767in}}%
\pgfpathlineto{\pgfqpoint{4.319382in}{1.065923in}}%
\pgfpathlineto{\pgfqpoint{4.324379in}{1.088051in}}%
\pgfpathlineto{\pgfqpoint{4.329375in}{1.104554in}}%
\pgfpathlineto{\pgfqpoint{4.334371in}{1.145356in}}%
\pgfpathlineto{\pgfqpoint{4.339368in}{1.209958in}}%
\pgfpathlineto{\pgfqpoint{4.344364in}{1.252532in}}%
\pgfpathlineto{\pgfqpoint{4.349361in}{1.299853in}}%
\pgfpathlineto{\pgfqpoint{4.354357in}{1.327037in}}%
\pgfpathlineto{\pgfqpoint{4.359353in}{1.340675in}}%
\pgfpathlineto{\pgfqpoint{4.364350in}{1.374260in}}%
\pgfpathlineto{\pgfqpoint{4.369346in}{1.380247in}}%
\pgfpathlineto{\pgfqpoint{4.374343in}{1.379155in}}%
\pgfpathlineto{\pgfqpoint{4.379339in}{1.384108in}}%
\pgfpathlineto{\pgfqpoint{4.384335in}{1.390112in}}%
\pgfpathlineto{\pgfqpoint{4.389332in}{1.389685in}}%
\pgfpathlineto{\pgfqpoint{4.394328in}{1.367676in}}%
\pgfpathlineto{\pgfqpoint{4.399324in}{1.371076in}}%
\pgfpathlineto{\pgfqpoint{4.404321in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{4.414314in}{1.315915in}}%
\pgfpathlineto{\pgfqpoint{4.419310in}{1.317242in}}%
\pgfpathlineto{\pgfqpoint{4.424306in}{1.339074in}}%
\pgfpathlineto{\pgfqpoint{4.429303in}{1.359402in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.376391in}}%
\pgfpathlineto{\pgfqpoint{4.439295in}{1.378727in}}%
\pgfpathlineto{\pgfqpoint{4.444292in}{1.381833in}}%
\pgfpathlineto{\pgfqpoint{4.449288in}{1.380596in}}%
\pgfpathlineto{\pgfqpoint{4.454285in}{1.386609in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{1.391539in}}%
\pgfpathlineto{\pgfqpoint{4.464277in}{1.397549in}}%
\pgfpathlineto{\pgfqpoint{4.469274in}{1.390607in}}%
\pgfpathlineto{\pgfqpoint{4.474270in}{1.372090in}}%
\pgfpathlineto{\pgfqpoint{4.479266in}{1.371290in}}%
\pgfpathlineto{\pgfqpoint{4.484263in}{1.367582in}}%
\pgfpathlineto{\pgfqpoint{4.489259in}{1.365791in}}%
\pgfpathlineto{\pgfqpoint{4.494256in}{1.363182in}}%
\pgfpathlineto{\pgfqpoint{4.499252in}{1.368444in}}%
\pgfpathlineto{\pgfqpoint{4.504248in}{1.385102in}}%
\pgfpathlineto{\pgfqpoint{4.509245in}{1.396515in}}%
\pgfpathlineto{\pgfqpoint{4.514241in}{1.405497in}}%
\pgfpathlineto{\pgfqpoint{4.519238in}{1.419529in}}%
\pgfpathlineto{\pgfqpoint{4.524234in}{1.420030in}}%
\pgfpathlineto{\pgfqpoint{4.529230in}{1.430859in}}%
\pgfpathlineto{\pgfqpoint{4.534227in}{1.439978in}}%
\pgfpathlineto{\pgfqpoint{4.544219in}{1.456573in}}%
\pgfpathlineto{\pgfqpoint{4.549216in}{1.468091in}}%
\pgfpathlineto{\pgfqpoint{4.554212in}{1.473392in}}%
\pgfpathlineto{\pgfqpoint{4.559209in}{1.482827in}}%
\pgfpathlineto{\pgfqpoint{4.564205in}{1.488964in}}%
\pgfpathlineto{\pgfqpoint{4.569201in}{1.506499in}}%
\pgfpathlineto{\pgfqpoint{4.574198in}{1.513255in}}%
\pgfpathlineto{\pgfqpoint{4.579194in}{1.515229in}}%
\pgfpathlineto{\pgfqpoint{4.584190in}{1.509263in}}%
\pgfpathlineto{\pgfqpoint{4.589187in}{1.491825in}}%
\pgfpathlineto{\pgfqpoint{4.594183in}{1.461199in}}%
\pgfpathlineto{\pgfqpoint{4.599180in}{1.441731in}}%
\pgfpathlineto{\pgfqpoint{4.604176in}{1.420715in}}%
\pgfpathlineto{\pgfqpoint{4.609172in}{1.387945in}}%
\pgfpathlineto{\pgfqpoint{4.614169in}{1.352107in}}%
\pgfpathlineto{\pgfqpoint{4.619165in}{1.344824in}}%
\pgfpathlineto{\pgfqpoint{4.624162in}{1.336273in}}%
\pgfpathlineto{\pgfqpoint{4.629158in}{1.325680in}}%
\pgfpathlineto{\pgfqpoint{4.634154in}{1.323056in}}%
\pgfpathlineto{\pgfqpoint{4.639151in}{1.318618in}}%
\pgfpathlineto{\pgfqpoint{4.644147in}{1.312044in}}%
\pgfpathlineto{\pgfqpoint{4.649143in}{1.315075in}}%
\pgfpathlineto{\pgfqpoint{4.654140in}{1.301299in}}%
\pgfpathlineto{\pgfqpoint{4.659136in}{1.290027in}}%
\pgfpathlineto{\pgfqpoint{4.664133in}{1.298303in}}%
\pgfpathlineto{\pgfqpoint{4.669129in}{1.290707in}}%
\pgfpathlineto{\pgfqpoint{4.674125in}{1.289848in}}%
\pgfpathlineto{\pgfqpoint{4.679122in}{1.296690in}}%
\pgfpathlineto{\pgfqpoint{4.684118in}{1.304113in}}%
\pgfpathlineto{\pgfqpoint{4.689114in}{1.324134in}}%
\pgfpathlineto{\pgfqpoint{4.694111in}{1.309590in}}%
\pgfpathlineto{\pgfqpoint{4.699107in}{1.322825in}}%
\pgfpathlineto{\pgfqpoint{4.704104in}{1.314509in}}%
\pgfpathlineto{\pgfqpoint{4.709100in}{1.275105in}}%
\pgfpathlineto{\pgfqpoint{4.714096in}{1.212367in}}%
\pgfpathlineto{\pgfqpoint{4.719093in}{1.162029in}}%
\pgfpathlineto{\pgfqpoint{4.724089in}{1.136347in}}%
\pgfpathlineto{\pgfqpoint{4.729085in}{1.138440in}}%
\pgfpathlineto{\pgfqpoint{4.734082in}{1.148312in}}%
\pgfpathlineto{\pgfqpoint{4.739078in}{1.178490in}}%
\pgfpathlineto{\pgfqpoint{4.749071in}{1.241872in}}%
\pgfpathlineto{\pgfqpoint{4.754067in}{1.272951in}}%
\pgfpathlineto{\pgfqpoint{4.759064in}{1.297772in}}%
\pgfpathlineto{\pgfqpoint{4.764060in}{1.333923in}}%
\pgfpathlineto{\pgfqpoint{4.769057in}{1.376280in}}%
\pgfpathlineto{\pgfqpoint{4.774053in}{1.396455in}}%
\pgfpathlineto{\pgfqpoint{4.779049in}{1.420905in}}%
\pgfpathlineto{\pgfqpoint{4.784046in}{1.458014in}}%
\pgfpathlineto{\pgfqpoint{4.789042in}{1.488405in}}%
\pgfpathlineto{\pgfqpoint{4.794038in}{1.552046in}}%
\pgfpathlineto{\pgfqpoint{4.799035in}{1.585484in}}%
\pgfpathlineto{\pgfqpoint{4.804031in}{1.570534in}}%
\pgfpathlineto{\pgfqpoint{4.809028in}{1.553315in}}%
\pgfpathlineto{\pgfqpoint{4.814024in}{1.527177in}}%
\pgfpathlineto{\pgfqpoint{4.819020in}{1.508587in}}%
\pgfpathlineto{\pgfqpoint{4.824017in}{1.498960in}}%
\pgfpathlineto{\pgfqpoint{4.829013in}{1.488653in}}%
\pgfpathlineto{\pgfqpoint{4.834009in}{1.491279in}}%
\pgfpathlineto{\pgfqpoint{4.839006in}{1.493219in}}%
\pgfpathlineto{\pgfqpoint{4.844002in}{1.490727in}}%
\pgfpathlineto{\pgfqpoint{4.848999in}{1.490295in}}%
\pgfpathlineto{\pgfqpoint{4.853995in}{1.491689in}}%
\pgfpathlineto{\pgfqpoint{4.858991in}{1.498240in}}%
\pgfpathlineto{\pgfqpoint{4.863988in}{1.507447in}}%
\pgfpathlineto{\pgfqpoint{4.868984in}{1.512025in}}%
\pgfpathlineto{\pgfqpoint{4.873980in}{1.503295in}}%
\pgfpathlineto{\pgfqpoint{4.878977in}{1.489453in}}%
\pgfpathlineto{\pgfqpoint{4.883973in}{1.482205in}}%
\pgfpathlineto{\pgfqpoint{4.888970in}{1.463124in}}%
\pgfpathlineto{\pgfqpoint{4.893966in}{1.453950in}}%
\pgfpathlineto{\pgfqpoint{4.898962in}{1.462357in}}%
\pgfpathlineto{\pgfqpoint{4.903959in}{1.443255in}}%
\pgfpathlineto{\pgfqpoint{4.908955in}{1.440970in}}%
\pgfpathlineto{\pgfqpoint{4.913952in}{1.446105in}}%
\pgfpathlineto{\pgfqpoint{4.918948in}{1.455422in}}%
\pgfpathlineto{\pgfqpoint{4.923944in}{1.460762in}}%
\pgfpathlineto{\pgfqpoint{4.928941in}{1.474725in}}%
\pgfpathlineto{\pgfqpoint{4.933937in}{1.475819in}}%
\pgfpathlineto{\pgfqpoint{4.938933in}{1.479578in}}%
\pgfpathlineto{\pgfqpoint{4.943930in}{1.492061in}}%
\pgfpathlineto{\pgfqpoint{4.948926in}{1.516331in}}%
\pgfpathlineto{\pgfqpoint{4.953923in}{1.527168in}}%
\pgfpathlineto{\pgfqpoint{4.958919in}{1.539447in}}%
\pgfpathlineto{\pgfqpoint{4.963915in}{1.563296in}}%
\pgfpathlineto{\pgfqpoint{4.968912in}{1.579333in}}%
\pgfpathlineto{\pgfqpoint{4.973908in}{1.582995in}}%
\pgfpathlineto{\pgfqpoint{4.978904in}{1.583235in}}%
\pgfpathlineto{\pgfqpoint{4.983901in}{1.581548in}}%
\pgfpathlineto{\pgfqpoint{4.988897in}{1.586294in}}%
\pgfpathlineto{\pgfqpoint{4.993894in}{1.580537in}}%
\pgfpathlineto{\pgfqpoint{4.998890in}{1.589707in}}%
\pgfpathlineto{\pgfqpoint{5.003886in}{1.585859in}}%
\pgfpathlineto{\pgfqpoint{5.008883in}{1.585286in}}%
\pgfpathlineto{\pgfqpoint{5.013879in}{1.589523in}}%
\pgfpathlineto{\pgfqpoint{5.018875in}{1.600676in}}%
\pgfpathlineto{\pgfqpoint{5.023872in}{1.570119in}}%
\pgfpathlineto{\pgfqpoint{5.028868in}{1.564266in}}%
\pgfpathlineto{\pgfqpoint{5.033865in}{1.561736in}}%
\pgfpathlineto{\pgfqpoint{5.038861in}{1.534049in}}%
\pgfpathlineto{\pgfqpoint{5.043857in}{1.508040in}}%
\pgfpathlineto{\pgfqpoint{5.048854in}{1.477958in}}%
\pgfpathlineto{\pgfqpoint{5.053850in}{1.458618in}}%
\pgfpathlineto{\pgfqpoint{5.058847in}{1.432449in}}%
\pgfpathlineto{\pgfqpoint{5.063843in}{1.401205in}}%
\pgfpathlineto{\pgfqpoint{5.068839in}{1.388153in}}%
\pgfpathlineto{\pgfqpoint{5.073836in}{1.368031in}}%
\pgfpathlineto{\pgfqpoint{5.078832in}{1.350857in}}%
\pgfpathlineto{\pgfqpoint{5.088825in}{1.304805in}}%
\pgfpathlineto{\pgfqpoint{5.093821in}{1.267115in}}%
\pgfpathlineto{\pgfqpoint{5.098818in}{1.232622in}}%
\pgfpathlineto{\pgfqpoint{5.103814in}{1.206024in}}%
\pgfpathlineto{\pgfqpoint{5.108810in}{1.184969in}}%
\pgfpathlineto{\pgfqpoint{5.113807in}{1.132171in}}%
\pgfpathlineto{\pgfqpoint{5.118803in}{1.173290in}}%
\pgfpathlineto{\pgfqpoint{5.123799in}{1.203012in}}%
\pgfpathlineto{\pgfqpoint{5.128796in}{1.239039in}}%
\pgfpathlineto{\pgfqpoint{5.133792in}{1.271430in}}%
\pgfpathlineto{\pgfqpoint{5.138789in}{1.285168in}}%
\pgfpathlineto{\pgfqpoint{5.143785in}{1.294007in}}%
\pgfpathlineto{\pgfqpoint{5.148781in}{1.297846in}}%
\pgfpathlineto{\pgfqpoint{5.153778in}{1.289339in}}%
\pgfpathlineto{\pgfqpoint{5.158774in}{1.272963in}}%
\pgfpathlineto{\pgfqpoint{5.163771in}{1.267922in}}%
\pgfpathlineto{\pgfqpoint{5.168767in}{1.259474in}}%
\pgfpathlineto{\pgfqpoint{5.173763in}{1.237368in}}%
\pgfpathlineto{\pgfqpoint{5.178760in}{1.262174in}}%
\pgfpathlineto{\pgfqpoint{5.183756in}{1.283521in}}%
\pgfpathlineto{\pgfqpoint{5.188752in}{1.290710in}}%
\pgfpathlineto{\pgfqpoint{5.193749in}{1.293942in}}%
\pgfpathlineto{\pgfqpoint{5.198745in}{1.289386in}}%
\pgfpathlineto{\pgfqpoint{5.203742in}{1.287735in}}%
\pgfpathlineto{\pgfqpoint{5.208738in}{1.274427in}}%
\pgfpathlineto{\pgfqpoint{5.213734in}{1.265897in}}%
\pgfpathlineto{\pgfqpoint{5.218731in}{1.262159in}}%
\pgfpathlineto{\pgfqpoint{5.223727in}{1.242158in}}%
\pgfpathlineto{\pgfqpoint{5.228723in}{1.228893in}}%
\pgfpathlineto{\pgfqpoint{5.233720in}{1.221722in}}%
\pgfpathlineto{\pgfqpoint{5.238716in}{1.207823in}}%
\pgfpathlineto{\pgfqpoint{5.243713in}{1.189893in}}%
\pgfpathlineto{\pgfqpoint{5.248709in}{1.178913in}}%
\pgfpathlineto{\pgfqpoint{5.253705in}{1.161936in}}%
\pgfpathlineto{\pgfqpoint{5.258702in}{1.147534in}}%
\pgfpathlineto{\pgfqpoint{5.263698in}{1.123247in}}%
\pgfpathlineto{\pgfqpoint{5.268694in}{1.110134in}}%
\pgfpathlineto{\pgfqpoint{5.273691in}{1.075762in}}%
\pgfpathlineto{\pgfqpoint{5.278687in}{1.129520in}}%
\pgfpathlineto{\pgfqpoint{5.283684in}{1.253928in}}%
\pgfpathlineto{\pgfqpoint{5.288680in}{1.305547in}}%
\pgfpathlineto{\pgfqpoint{5.293676in}{1.371329in}}%
\pgfpathlineto{\pgfqpoint{5.298673in}{1.396470in}}%
\pgfpathlineto{\pgfqpoint{5.303669in}{1.431174in}}%
\pgfpathlineto{\pgfqpoint{5.308666in}{1.456683in}}%
\pgfpathlineto{\pgfqpoint{5.313662in}{1.472663in}}%
\pgfpathlineto{\pgfqpoint{5.318658in}{1.469625in}}%
\pgfpathlineto{\pgfqpoint{5.323655in}{1.423772in}}%
\pgfpathlineto{\pgfqpoint{5.328651in}{1.425075in}}%
\pgfpathlineto{\pgfqpoint{5.333647in}{1.470982in}}%
\pgfpathlineto{\pgfqpoint{5.338644in}{1.481285in}}%
\pgfpathlineto{\pgfqpoint{5.343640in}{1.497488in}}%
\pgfpathlineto{\pgfqpoint{5.348637in}{1.508804in}}%
\pgfpathlineto{\pgfqpoint{5.353633in}{1.509170in}}%
\pgfpathlineto{\pgfqpoint{5.358629in}{1.508095in}}%
\pgfpathlineto{\pgfqpoint{5.363626in}{1.506140in}}%
\pgfpathlineto{\pgfqpoint{5.368622in}{1.503208in}}%
\pgfpathlineto{\pgfqpoint{5.373618in}{1.507180in}}%
\pgfpathlineto{\pgfqpoint{5.378615in}{1.505302in}}%
\pgfpathlineto{\pgfqpoint{5.383611in}{1.514677in}}%
\pgfpathlineto{\pgfqpoint{5.388608in}{1.526650in}}%
\pgfpathlineto{\pgfqpoint{5.393604in}{1.510202in}}%
\pgfpathlineto{\pgfqpoint{5.398600in}{1.507558in}}%
\pgfpathlineto{\pgfqpoint{5.403597in}{1.497872in}}%
\pgfpathlineto{\pgfqpoint{5.408593in}{1.495081in}}%
\pgfpathlineto{\pgfqpoint{5.413589in}{1.483251in}}%
\pgfpathlineto{\pgfqpoint{5.418586in}{1.468783in}}%
\pgfpathlineto{\pgfqpoint{5.423582in}{1.484056in}}%
\pgfpathlineto{\pgfqpoint{5.428579in}{1.500933in}}%
\pgfpathlineto{\pgfqpoint{5.433575in}{1.527064in}}%
\pgfpathlineto{\pgfqpoint{5.438571in}{1.560292in}}%
\pgfpathlineto{\pgfqpoint{5.443568in}{1.586187in}}%
\pgfpathlineto{\pgfqpoint{5.448564in}{1.610130in}}%
\pgfpathlineto{\pgfqpoint{5.453561in}{1.649747in}}%
\pgfpathlineto{\pgfqpoint{5.458557in}{1.676969in}}%
\pgfpathlineto{\pgfqpoint{5.463553in}{1.688040in}}%
\pgfpathlineto{\pgfqpoint{5.468550in}{1.705478in}}%
\pgfpathlineto{\pgfqpoint{5.473546in}{1.715770in}}%
\pgfpathlineto{\pgfqpoint{5.478542in}{1.722796in}}%
\pgfpathlineto{\pgfqpoint{5.483539in}{1.747246in}}%
\pgfpathlineto{\pgfqpoint{5.488535in}{1.739872in}}%
\pgfpathlineto{\pgfqpoint{5.493532in}{1.697458in}}%
\pgfpathlineto{\pgfqpoint{5.498528in}{1.679837in}}%
\pgfpathlineto{\pgfqpoint{5.508521in}{1.615206in}}%
\pgfpathlineto{\pgfqpoint{5.513517in}{1.681379in}}%
\pgfpathlineto{\pgfqpoint{5.518513in}{1.707305in}}%
\pgfpathlineto{\pgfqpoint{5.523510in}{1.744983in}}%
\pgfpathlineto{\pgfqpoint{5.528506in}{1.774879in}}%
\pgfpathlineto{\pgfqpoint{5.533503in}{1.797473in}}%
\pgfpathlineto{\pgfqpoint{5.538499in}{1.807231in}}%
\pgfpathlineto{\pgfqpoint{5.543495in}{1.808157in}}%
\pgfpathlineto{\pgfqpoint{5.548492in}{1.809601in}}%
\pgfpathlineto{\pgfqpoint{5.553488in}{1.809023in}}%
\pgfpathlineto{\pgfqpoint{5.558485in}{1.825397in}}%
\pgfpathlineto{\pgfqpoint{5.563481in}{1.833390in}}%
\pgfpathlineto{\pgfqpoint{5.573474in}{1.866817in}}%
\pgfpathlineto{\pgfqpoint{5.578470in}{1.907700in}}%
\pgfpathlineto{\pgfqpoint{5.583466in}{1.939400in}}%
\pgfpathlineto{\pgfqpoint{5.588463in}{2.004124in}}%
\pgfpathlineto{\pgfqpoint{5.593459in}{2.120536in}}%
\pgfpathlineto{\pgfqpoint{5.598456in}{2.251231in}}%
\pgfpathlineto{\pgfqpoint{5.603452in}{2.214990in}}%
\pgfpathlineto{\pgfqpoint{5.608448in}{2.121267in}}%
\pgfpathlineto{\pgfqpoint{5.613445in}{2.068109in}}%
\pgfpathlineto{\pgfqpoint{5.618441in}{2.031145in}}%
\pgfpathlineto{\pgfqpoint{5.623437in}{1.991745in}}%
\pgfpathlineto{\pgfqpoint{5.628434in}{1.935293in}}%
\pgfpathlineto{\pgfqpoint{5.633430in}{1.888205in}}%
\pgfpathlineto{\pgfqpoint{5.638427in}{1.851824in}}%
\pgfpathlineto{\pgfqpoint{5.643423in}{1.813070in}}%
\pgfpathlineto{\pgfqpoint{5.648419in}{1.779032in}}%
\pgfpathlineto{\pgfqpoint{5.653416in}{1.769050in}}%
\pgfpathlineto{\pgfqpoint{5.658412in}{1.754950in}}%
\pgfpathlineto{\pgfqpoint{5.663408in}{1.739991in}}%
\pgfpathlineto{\pgfqpoint{5.668405in}{1.727929in}}%
\pgfpathlineto{\pgfqpoint{5.673401in}{1.734774in}}%
\pgfpathlineto{\pgfqpoint{5.678398in}{1.739044in}}%
\pgfpathlineto{\pgfqpoint{5.683394in}{1.735900in}}%
\pgfpathlineto{\pgfqpoint{5.688390in}{1.716357in}}%
\pgfpathlineto{\pgfqpoint{5.698383in}{1.722876in}}%
\pgfpathlineto{\pgfqpoint{5.703380in}{1.725590in}}%
\pgfpathlineto{\pgfqpoint{5.708376in}{1.751012in}}%
\pgfpathlineto{\pgfqpoint{5.713372in}{1.756949in}}%
\pgfpathlineto{\pgfqpoint{5.718369in}{1.737761in}}%
\pgfpathlineto{\pgfqpoint{5.723365in}{1.733306in}}%
\pgfpathlineto{\pgfqpoint{5.728361in}{1.724415in}}%
\pgfpathlineto{\pgfqpoint{5.733358in}{1.726721in}}%
\pgfpathlineto{\pgfqpoint{5.738354in}{1.725048in}}%
\pgfpathlineto{\pgfqpoint{5.743351in}{1.723746in}}%
\pgfpathlineto{\pgfqpoint{5.748347in}{1.711803in}}%
\pgfpathlineto{\pgfqpoint{5.753343in}{1.721744in}}%
\pgfpathlineto{\pgfqpoint{5.758340in}{1.728832in}}%
\pgfpathlineto{\pgfqpoint{5.763336in}{1.729781in}}%
\pgfpathlineto{\pgfqpoint{5.768332in}{1.721278in}}%
\pgfpathlineto{\pgfqpoint{5.773329in}{1.711415in}}%
\pgfpathlineto{\pgfqpoint{5.778325in}{1.706682in}}%
\pgfpathlineto{\pgfqpoint{5.783322in}{1.701472in}}%
\pgfpathlineto{\pgfqpoint{5.788318in}{1.704861in}}%
\pgfpathlineto{\pgfqpoint{5.793314in}{1.696555in}}%
\pgfpathlineto{\pgfqpoint{5.798311in}{1.698293in}}%
\pgfpathlineto{\pgfqpoint{5.808303in}{1.702719in}}%
\pgfpathlineto{\pgfqpoint{5.813300in}{1.709718in}}%
\pgfpathlineto{\pgfqpoint{5.818296in}{1.711436in}}%
\pgfpathlineto{\pgfqpoint{5.823293in}{1.718577in}}%
\pgfpathlineto{\pgfqpoint{5.828289in}{1.729998in}}%
\pgfpathlineto{\pgfqpoint{5.833285in}{1.730990in}}%
\pgfpathlineto{\pgfqpoint{5.838282in}{1.734072in}}%
\pgfpathlineto{\pgfqpoint{5.843278in}{1.742309in}}%
\pgfpathlineto{\pgfqpoint{5.848275in}{1.746103in}}%
\pgfpathlineto{\pgfqpoint{5.853271in}{1.757544in}}%
\pgfpathlineto{\pgfqpoint{5.858267in}{1.767521in}}%
\pgfpathlineto{\pgfqpoint{5.863264in}{1.764820in}}%
\pgfpathlineto{\pgfqpoint{5.868260in}{1.778968in}}%
\pgfpathlineto{\pgfqpoint{5.873256in}{1.781846in}}%
\pgfpathlineto{\pgfqpoint{5.878253in}{1.784178in}}%
\pgfpathlineto{\pgfqpoint{5.883249in}{1.791132in}}%
\pgfpathlineto{\pgfqpoint{5.888246in}{1.789581in}}%
\pgfpathlineto{\pgfqpoint{5.893242in}{1.779930in}}%
\pgfpathlineto{\pgfqpoint{5.898238in}{1.778327in}}%
\pgfpathlineto{\pgfqpoint{5.903235in}{1.769959in}}%
\pgfpathlineto{\pgfqpoint{5.908231in}{1.766742in}}%
\pgfpathlineto{\pgfqpoint{5.913227in}{1.759659in}}%
\pgfpathlineto{\pgfqpoint{5.918224in}{1.740129in}}%
\pgfpathlineto{\pgfqpoint{5.928217in}{1.695795in}}%
\pgfpathlineto{\pgfqpoint{5.933213in}{1.681541in}}%
\pgfpathlineto{\pgfqpoint{5.938209in}{1.675532in}}%
\pgfpathlineto{\pgfqpoint{5.943206in}{1.661934in}}%
\pgfpathlineto{\pgfqpoint{5.948202in}{1.650188in}}%
\pgfpathlineto{\pgfqpoint{5.953199in}{1.650450in}}%
\pgfpathlineto{\pgfqpoint{5.958195in}{1.644420in}}%
\pgfpathlineto{\pgfqpoint{5.963191in}{1.646973in}}%
\pgfpathlineto{\pgfqpoint{5.968188in}{1.658604in}}%
\pgfpathlineto{\pgfqpoint{5.973184in}{1.659755in}}%
\pgfpathlineto{\pgfqpoint{5.978180in}{1.661646in}}%
\pgfpathlineto{\pgfqpoint{5.983177in}{1.662271in}}%
\pgfpathlineto{\pgfqpoint{5.988173in}{1.668453in}}%
\pgfpathlineto{\pgfqpoint{5.993170in}{1.701273in}}%
\pgfpathlineto{\pgfqpoint{5.998166in}{1.712757in}}%
\pgfpathlineto{\pgfqpoint{6.003162in}{1.719536in}}%
\pgfpathlineto{\pgfqpoint{6.008159in}{1.708925in}}%
\pgfpathlineto{\pgfqpoint{6.013155in}{1.696247in}}%
\pgfpathlineto{\pgfqpoint{6.018151in}{1.685766in}}%
\pgfpathlineto{\pgfqpoint{6.023148in}{1.660602in}}%
\pgfpathlineto{\pgfqpoint{6.033141in}{1.601553in}}%
\pgfpathlineto{\pgfqpoint{6.038137in}{1.573789in}}%
\pgfpathlineto{\pgfqpoint{6.043133in}{1.548425in}}%
\pgfpathlineto{\pgfqpoint{6.048130in}{1.512924in}}%
\pgfpathlineto{\pgfqpoint{6.053126in}{1.470755in}}%
\pgfpathlineto{\pgfqpoint{6.058122in}{1.489761in}}%
\pgfpathlineto{\pgfqpoint{6.063119in}{1.511769in}}%
\pgfpathlineto{\pgfqpoint{6.073112in}{1.518925in}}%
\pgfpathlineto{\pgfqpoint{6.078108in}{1.519262in}}%
\pgfpathlineto{\pgfqpoint{6.083104in}{1.526763in}}%
\pgfpathlineto{\pgfqpoint{6.088101in}{1.524217in}}%
\pgfpathlineto{\pgfqpoint{6.093097in}{1.522419in}}%
\pgfpathlineto{\pgfqpoint{6.098094in}{1.519941in}}%
\pgfpathlineto{\pgfqpoint{6.103090in}{1.512778in}}%
\pgfpathlineto{\pgfqpoint{6.108086in}{1.506446in}}%
\pgfpathlineto{\pgfqpoint{6.113083in}{1.511923in}}%
\pgfpathlineto{\pgfqpoint{6.118079in}{1.511292in}}%
\pgfpathlineto{\pgfqpoint{6.123075in}{1.495108in}}%
\pgfpathlineto{\pgfqpoint{6.128072in}{1.495141in}}%
\pgfpathlineto{\pgfqpoint{6.133068in}{1.490426in}}%
\pgfpathlineto{\pgfqpoint{6.138065in}{1.491304in}}%
\pgfpathlineto{\pgfqpoint{6.143061in}{1.495201in}}%
\pgfpathlineto{\pgfqpoint{6.148057in}{1.496628in}}%
\pgfpathlineto{\pgfqpoint{6.153054in}{1.499591in}}%
\pgfpathlineto{\pgfqpoint{6.158050in}{1.501272in}}%
\pgfpathlineto{\pgfqpoint{6.163046in}{1.503965in}}%
\pgfpathlineto{\pgfqpoint{6.168043in}{1.505924in}}%
\pgfpathlineto{\pgfqpoint{6.173039in}{1.501626in}}%
\pgfpathlineto{\pgfqpoint{6.178036in}{1.493166in}}%
\pgfpathlineto{\pgfqpoint{6.183032in}{1.465620in}}%
\pgfpathlineto{\pgfqpoint{6.188028in}{1.470289in}}%
\pgfpathlineto{\pgfqpoint{6.193025in}{1.547812in}}%
\pgfpathlineto{\pgfqpoint{6.198021in}{1.547851in}}%
\pgfpathlineto{\pgfqpoint{6.203017in}{1.537708in}}%
\pgfpathlineto{\pgfqpoint{6.208014in}{1.523495in}}%
\pgfpathlineto{\pgfqpoint{6.213010in}{1.510714in}}%
\pgfpathlineto{\pgfqpoint{6.218007in}{1.509743in}}%
\pgfpathlineto{\pgfqpoint{6.223003in}{1.512832in}}%
\pgfpathlineto{\pgfqpoint{6.227999in}{1.509348in}}%
\pgfpathlineto{\pgfqpoint{6.232996in}{1.502060in}}%
\pgfpathlineto{\pgfqpoint{6.242989in}{1.496694in}}%
\pgfpathlineto{\pgfqpoint{6.247985in}{1.495758in}}%
\pgfpathlineto{\pgfqpoint{6.252981in}{1.493999in}}%
\pgfpathlineto{\pgfqpoint{6.257978in}{1.485430in}}%
\pgfpathlineto{\pgfqpoint{6.262974in}{1.482950in}}%
\pgfpathlineto{\pgfqpoint{6.267970in}{1.472752in}}%
\pgfpathlineto{\pgfqpoint{6.272967in}{1.472538in}}%
\pgfpathlineto{\pgfqpoint{6.277963in}{1.465241in}}%
\pgfpathlineto{\pgfqpoint{6.282960in}{1.461171in}}%
\pgfpathlineto{\pgfqpoint{6.287956in}{1.464079in}}%
\pgfpathlineto{\pgfqpoint{6.297949in}{1.482247in}}%
\pgfpathlineto{\pgfqpoint{6.302945in}{1.513066in}}%
\pgfpathlineto{\pgfqpoint{6.307941in}{1.550959in}}%
\pgfpathlineto{\pgfqpoint{6.312938in}{1.576327in}}%
\pgfpathlineto{\pgfqpoint{6.317934in}{1.561408in}}%
\pgfpathlineto{\pgfqpoint{6.322931in}{1.550195in}}%
\pgfpathlineto{\pgfqpoint{6.327927in}{1.534474in}}%
\pgfpathlineto{\pgfqpoint{6.332923in}{1.527571in}}%
\pgfpathlineto{\pgfqpoint{6.337920in}{1.532864in}}%
\pgfpathlineto{\pgfqpoint{6.342916in}{1.547381in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.559222in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.559222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.106960in}{0.456621in}}{\pgfqpoint{5.490522in}{3.196347in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.978854,0.991542,0.716032}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356529in}{1.425163in}}%
\pgfpathlineto{\pgfqpoint{1.361526in}{1.404347in}}%
\pgfpathlineto{\pgfqpoint{1.366522in}{1.405330in}}%
\pgfpathlineto{\pgfqpoint{1.371518in}{1.387650in}}%
\pgfpathlineto{\pgfqpoint{1.376515in}{1.393618in}}%
\pgfpathlineto{\pgfqpoint{1.381511in}{1.392662in}}%
\pgfpathlineto{\pgfqpoint{1.386507in}{1.376485in}}%
\pgfpathlineto{\pgfqpoint{1.391504in}{1.362078in}}%
\pgfpathlineto{\pgfqpoint{1.396500in}{1.367699in}}%
\pgfpathlineto{\pgfqpoint{1.401497in}{1.351271in}}%
\pgfpathlineto{\pgfqpoint{1.406493in}{1.326351in}}%
\pgfpathlineto{\pgfqpoint{1.411489in}{1.273189in}}%
\pgfpathlineto{\pgfqpoint{1.416486in}{1.207925in}}%
\pgfpathlineto{\pgfqpoint{1.421482in}{1.159942in}}%
\pgfpathlineto{\pgfqpoint{1.426478in}{1.056724in}}%
\pgfpathlineto{\pgfqpoint{1.431475in}{0.976570in}}%
\pgfpathlineto{\pgfqpoint{1.436471in}{0.920079in}}%
\pgfpathlineto{\pgfqpoint{1.441468in}{0.903821in}}%
\pgfpathlineto{\pgfqpoint{1.446464in}{0.908884in}}%
\pgfpathlineto{\pgfqpoint{1.456457in}{1.040350in}}%
\pgfpathlineto{\pgfqpoint{1.461453in}{1.090519in}}%
\pgfpathlineto{\pgfqpoint{1.466450in}{1.145906in}}%
\pgfpathlineto{\pgfqpoint{1.471446in}{1.187717in}}%
\pgfpathlineto{\pgfqpoint{1.476442in}{1.217883in}}%
\pgfpathlineto{\pgfqpoint{1.481439in}{1.239597in}}%
\pgfpathlineto{\pgfqpoint{1.486435in}{1.252464in}}%
\pgfpathlineto{\pgfqpoint{1.491431in}{1.189820in}}%
\pgfpathlineto{\pgfqpoint{1.496428in}{1.175955in}}%
\pgfpathlineto{\pgfqpoint{1.501424in}{1.225407in}}%
\pgfpathlineto{\pgfqpoint{1.506421in}{1.259011in}}%
\pgfpathlineto{\pgfqpoint{1.511417in}{1.336319in}}%
\pgfpathlineto{\pgfqpoint{1.516413in}{1.379686in}}%
\pgfpathlineto{\pgfqpoint{1.521410in}{1.390316in}}%
\pgfpathlineto{\pgfqpoint{1.526406in}{1.409149in}}%
\pgfpathlineto{\pgfqpoint{1.531402in}{1.338517in}}%
\pgfpathlineto{\pgfqpoint{1.536399in}{1.312767in}}%
\pgfpathlineto{\pgfqpoint{1.541395in}{1.211146in}}%
\pgfpathlineto{\pgfqpoint{1.546392in}{1.173301in}}%
\pgfpathlineto{\pgfqpoint{1.551388in}{1.121758in}}%
\pgfpathlineto{\pgfqpoint{1.556384in}{1.111861in}}%
\pgfpathlineto{\pgfqpoint{1.561381in}{1.117991in}}%
\pgfpathlineto{\pgfqpoint{1.566377in}{1.162869in}}%
\pgfpathlineto{\pgfqpoint{1.571374in}{1.191060in}}%
\pgfpathlineto{\pgfqpoint{1.576370in}{1.224327in}}%
\pgfpathlineto{\pgfqpoint{1.591359in}{1.338733in}}%
\pgfpathlineto{\pgfqpoint{1.596355in}{1.356869in}}%
\pgfpathlineto{\pgfqpoint{1.601352in}{1.368299in}}%
\pgfpathlineto{\pgfqpoint{1.606348in}{1.420015in}}%
\pgfpathlineto{\pgfqpoint{1.611345in}{1.424778in}}%
\pgfpathlineto{\pgfqpoint{1.616341in}{1.396288in}}%
\pgfpathlineto{\pgfqpoint{1.621337in}{1.378294in}}%
\pgfpathlineto{\pgfqpoint{1.626334in}{1.333500in}}%
\pgfpathlineto{\pgfqpoint{1.631330in}{1.308651in}}%
\pgfpathlineto{\pgfqpoint{1.636326in}{1.297839in}}%
\pgfpathlineto{\pgfqpoint{1.641323in}{1.281465in}}%
\pgfpathlineto{\pgfqpoint{1.646319in}{1.273294in}}%
\pgfpathlineto{\pgfqpoint{1.651316in}{1.271667in}}%
\pgfpathlineto{\pgfqpoint{1.656312in}{1.250636in}}%
\pgfpathlineto{\pgfqpoint{1.661308in}{1.241589in}}%
\pgfpathlineto{\pgfqpoint{1.666305in}{1.228776in}}%
\pgfpathlineto{\pgfqpoint{1.671301in}{1.232332in}}%
\pgfpathlineto{\pgfqpoint{1.676297in}{1.228389in}}%
\pgfpathlineto{\pgfqpoint{1.681294in}{1.216853in}}%
\pgfpathlineto{\pgfqpoint{1.686290in}{1.209402in}}%
\pgfpathlineto{\pgfqpoint{1.691287in}{1.215770in}}%
\pgfpathlineto{\pgfqpoint{1.696283in}{1.226999in}}%
\pgfpathlineto{\pgfqpoint{1.701279in}{1.259633in}}%
\pgfpathlineto{\pgfqpoint{1.706276in}{1.297471in}}%
\pgfpathlineto{\pgfqpoint{1.711272in}{1.354557in}}%
\pgfpathlineto{\pgfqpoint{1.716269in}{1.418822in}}%
\pgfpathlineto{\pgfqpoint{1.721265in}{1.541897in}}%
\pgfpathlineto{\pgfqpoint{1.726261in}{1.537112in}}%
\pgfpathlineto{\pgfqpoint{1.731258in}{1.312362in}}%
\pgfpathlineto{\pgfqpoint{1.736254in}{1.181507in}}%
\pgfpathlineto{\pgfqpoint{1.741250in}{1.270996in}}%
\pgfpathlineto{\pgfqpoint{1.746247in}{1.342955in}}%
\pgfpathlineto{\pgfqpoint{1.751243in}{1.358616in}}%
\pgfpathlineto{\pgfqpoint{1.756240in}{1.367193in}}%
\pgfpathlineto{\pgfqpoint{1.761236in}{1.374569in}}%
\pgfpathlineto{\pgfqpoint{1.766232in}{1.389740in}}%
\pgfpathlineto{\pgfqpoint{1.771229in}{1.393239in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.389993in}}%
\pgfpathlineto{\pgfqpoint{1.781221in}{1.390182in}}%
\pgfpathlineto{\pgfqpoint{1.786218in}{1.418691in}}%
\pgfpathlineto{\pgfqpoint{1.791214in}{1.479990in}}%
\pgfpathlineto{\pgfqpoint{1.796211in}{1.479743in}}%
\pgfpathlineto{\pgfqpoint{1.801207in}{1.452153in}}%
\pgfpathlineto{\pgfqpoint{1.806203in}{1.383626in}}%
\pgfpathlineto{\pgfqpoint{1.811200in}{1.318923in}}%
\pgfpathlineto{\pgfqpoint{1.816196in}{1.328699in}}%
\pgfpathlineto{\pgfqpoint{1.821192in}{1.355532in}}%
\pgfpathlineto{\pgfqpoint{1.826189in}{1.388272in}}%
\pgfpathlineto{\pgfqpoint{1.831185in}{1.410507in}}%
\pgfpathlineto{\pgfqpoint{1.836182in}{1.504674in}}%
\pgfpathlineto{\pgfqpoint{1.841178in}{1.568196in}}%
\pgfpathlineto{\pgfqpoint{1.846174in}{1.604882in}}%
\pgfpathlineto{\pgfqpoint{1.851171in}{1.603763in}}%
\pgfpathlineto{\pgfqpoint{1.856167in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.861164in}{1.566528in}}%
\pgfpathlineto{\pgfqpoint{1.866160in}{1.537906in}}%
\pgfpathlineto{\pgfqpoint{1.871156in}{1.476277in}}%
\pgfpathlineto{\pgfqpoint{1.876153in}{1.446236in}}%
\pgfpathlineto{\pgfqpoint{1.881149in}{1.412658in}}%
\pgfpathlineto{\pgfqpoint{1.886145in}{1.376430in}}%
\pgfpathlineto{\pgfqpoint{1.891142in}{1.367750in}}%
\pgfpathlineto{\pgfqpoint{1.896138in}{1.364205in}}%
\pgfpathlineto{\pgfqpoint{1.901135in}{1.367399in}}%
\pgfpathlineto{\pgfqpoint{1.906131in}{1.380848in}}%
\pgfpathlineto{\pgfqpoint{1.911127in}{1.388291in}}%
\pgfpathlineto{\pgfqpoint{1.916124in}{1.424462in}}%
\pgfpathlineto{\pgfqpoint{1.921120in}{1.436937in}}%
\pgfpathlineto{\pgfqpoint{1.926116in}{1.448315in}}%
\pgfpathlineto{\pgfqpoint{1.931113in}{1.441447in}}%
\pgfpathlineto{\pgfqpoint{1.936109in}{1.412307in}}%
\pgfpathlineto{\pgfqpoint{1.941106in}{1.380099in}}%
\pgfpathlineto{\pgfqpoint{1.946102in}{1.358110in}}%
\pgfpathlineto{\pgfqpoint{1.951098in}{1.406313in}}%
\pgfpathlineto{\pgfqpoint{1.956095in}{1.446097in}}%
\pgfpathlineto{\pgfqpoint{1.961091in}{1.481272in}}%
\pgfpathlineto{\pgfqpoint{1.966088in}{1.505345in}}%
\pgfpathlineto{\pgfqpoint{1.971084in}{1.514111in}}%
\pgfpathlineto{\pgfqpoint{1.976080in}{1.514584in}}%
\pgfpathlineto{\pgfqpoint{1.981077in}{1.502827in}}%
\pgfpathlineto{\pgfqpoint{1.986073in}{1.496954in}}%
\pgfpathlineto{\pgfqpoint{1.991069in}{1.501981in}}%
\pgfpathlineto{\pgfqpoint{2.001062in}{1.495597in}}%
\pgfpathlineto{\pgfqpoint{2.006059in}{1.488090in}}%
\pgfpathlineto{\pgfqpoint{2.011055in}{1.484640in}}%
\pgfpathlineto{\pgfqpoint{2.016051in}{1.489675in}}%
\pgfpathlineto{\pgfqpoint{2.021048in}{1.484675in}}%
\pgfpathlineto{\pgfqpoint{2.026044in}{1.484197in}}%
\pgfpathlineto{\pgfqpoint{2.031040in}{1.490679in}}%
\pgfpathlineto{\pgfqpoint{2.036037in}{1.484608in}}%
\pgfpathlineto{\pgfqpoint{2.041033in}{1.489796in}}%
\pgfpathlineto{\pgfqpoint{2.046030in}{1.497937in}}%
\pgfpathlineto{\pgfqpoint{2.051026in}{1.492235in}}%
\pgfpathlineto{\pgfqpoint{2.056022in}{1.471917in}}%
\pgfpathlineto{\pgfqpoint{2.061019in}{1.446412in}}%
\pgfpathlineto{\pgfqpoint{2.066015in}{1.448398in}}%
\pgfpathlineto{\pgfqpoint{2.071011in}{1.454293in}}%
\pgfpathlineto{\pgfqpoint{2.076008in}{1.465574in}}%
\pgfpathlineto{\pgfqpoint{2.081004in}{1.476005in}}%
\pgfpathlineto{\pgfqpoint{2.086001in}{1.482466in}}%
\pgfpathlineto{\pgfqpoint{2.095993in}{1.481657in}}%
\pgfpathlineto{\pgfqpoint{2.100990in}{1.484858in}}%
\pgfpathlineto{\pgfqpoint{2.105986in}{1.484672in}}%
\pgfpathlineto{\pgfqpoint{2.115979in}{1.495841in}}%
\pgfpathlineto{\pgfqpoint{2.120975in}{1.454198in}}%
\pgfpathlineto{\pgfqpoint{2.125972in}{1.415554in}}%
\pgfpathlineto{\pgfqpoint{2.130968in}{1.399384in}}%
\pgfpathlineto{\pgfqpoint{2.135964in}{1.387234in}}%
\pgfpathlineto{\pgfqpoint{2.140961in}{1.388695in}}%
\pgfpathlineto{\pgfqpoint{2.145957in}{1.382988in}}%
\pgfpathlineto{\pgfqpoint{2.150954in}{1.384589in}}%
\pgfpathlineto{\pgfqpoint{2.155950in}{1.375964in}}%
\pgfpathlineto{\pgfqpoint{2.160946in}{1.364877in}}%
\pgfpathlineto{\pgfqpoint{2.165943in}{1.349844in}}%
\pgfpathlineto{\pgfqpoint{2.170939in}{1.321755in}}%
\pgfpathlineto{\pgfqpoint{2.175935in}{1.313475in}}%
\pgfpathlineto{\pgfqpoint{2.185928in}{1.329636in}}%
\pgfpathlineto{\pgfqpoint{2.190925in}{1.346059in}}%
\pgfpathlineto{\pgfqpoint{2.195921in}{1.341373in}}%
\pgfpathlineto{\pgfqpoint{2.200917in}{1.317833in}}%
\pgfpathlineto{\pgfqpoint{2.205914in}{1.401530in}}%
\pgfpathlineto{\pgfqpoint{2.210910in}{1.465131in}}%
\pgfpathlineto{\pgfqpoint{2.215906in}{1.533297in}}%
\pgfpathlineto{\pgfqpoint{2.220903in}{1.537501in}}%
\pgfpathlineto{\pgfqpoint{2.225899in}{1.501174in}}%
\pgfpathlineto{\pgfqpoint{2.230896in}{1.500039in}}%
\pgfpathlineto{\pgfqpoint{2.235892in}{1.499593in}}%
\pgfpathlineto{\pgfqpoint{2.240888in}{1.504698in}}%
\pgfpathlineto{\pgfqpoint{2.245885in}{1.507819in}}%
\pgfpathlineto{\pgfqpoint{2.250881in}{1.511788in}}%
\pgfpathlineto{\pgfqpoint{2.255878in}{1.513792in}}%
\pgfpathlineto{\pgfqpoint{2.260874in}{1.519969in}}%
\pgfpathlineto{\pgfqpoint{2.265870in}{1.527346in}}%
\pgfpathlineto{\pgfqpoint{2.270867in}{1.543686in}}%
\pgfpathlineto{\pgfqpoint{2.275863in}{1.550007in}}%
\pgfpathlineto{\pgfqpoint{2.280859in}{1.564268in}}%
\pgfpathlineto{\pgfqpoint{2.285856in}{1.569009in}}%
\pgfpathlineto{\pgfqpoint{2.290852in}{1.577156in}}%
\pgfpathlineto{\pgfqpoint{2.295849in}{1.574791in}}%
\pgfpathlineto{\pgfqpoint{2.300845in}{1.598688in}}%
\pgfpathlineto{\pgfqpoint{2.305841in}{1.618399in}}%
\pgfpathlineto{\pgfqpoint{2.310838in}{1.626939in}}%
\pgfpathlineto{\pgfqpoint{2.315834in}{1.651718in}}%
\pgfpathlineto{\pgfqpoint{2.320830in}{1.680136in}}%
\pgfpathlineto{\pgfqpoint{2.330823in}{1.766817in}}%
\pgfpathlineto{\pgfqpoint{2.340816in}{1.886968in}}%
\pgfpathlineto{\pgfqpoint{2.345812in}{2.000143in}}%
\pgfpathlineto{\pgfqpoint{2.350809in}{2.024951in}}%
\pgfpathlineto{\pgfqpoint{2.355805in}{1.958625in}}%
\pgfpathlineto{\pgfqpoint{2.360801in}{1.930224in}}%
\pgfpathlineto{\pgfqpoint{2.365798in}{1.910823in}}%
\pgfpathlineto{\pgfqpoint{2.370794in}{1.900592in}}%
\pgfpathlineto{\pgfqpoint{2.375791in}{1.888463in}}%
\pgfpathlineto{\pgfqpoint{2.380787in}{1.878760in}}%
\pgfpathlineto{\pgfqpoint{2.385783in}{1.855925in}}%
\pgfpathlineto{\pgfqpoint{2.390780in}{1.849724in}}%
\pgfpathlineto{\pgfqpoint{2.395776in}{1.837854in}}%
\pgfpathlineto{\pgfqpoint{2.400773in}{1.837871in}}%
\pgfpathlineto{\pgfqpoint{2.405769in}{1.833281in}}%
\pgfpathlineto{\pgfqpoint{2.410765in}{1.834118in}}%
\pgfpathlineto{\pgfqpoint{2.415762in}{1.841835in}}%
\pgfpathlineto{\pgfqpoint{2.420758in}{1.876659in}}%
\pgfpathlineto{\pgfqpoint{2.425754in}{1.862953in}}%
\pgfpathlineto{\pgfqpoint{2.430751in}{1.850102in}}%
\pgfpathlineto{\pgfqpoint{2.435747in}{1.842870in}}%
\pgfpathlineto{\pgfqpoint{2.440744in}{1.818477in}}%
\pgfpathlineto{\pgfqpoint{2.445740in}{1.813103in}}%
\pgfpathlineto{\pgfqpoint{2.450736in}{1.821606in}}%
\pgfpathlineto{\pgfqpoint{2.455733in}{1.863723in}}%
\pgfpathlineto{\pgfqpoint{2.460729in}{1.925541in}}%
\pgfpathlineto{\pgfqpoint{2.465725in}{1.850308in}}%
\pgfpathlineto{\pgfqpoint{2.470722in}{1.791614in}}%
\pgfpathlineto{\pgfqpoint{2.475718in}{1.758772in}}%
\pgfpathlineto{\pgfqpoint{2.480715in}{1.723614in}}%
\pgfpathlineto{\pgfqpoint{2.485711in}{1.733814in}}%
\pgfpathlineto{\pgfqpoint{2.490707in}{1.877726in}}%
\pgfpathlineto{\pgfqpoint{2.495704in}{2.107116in}}%
\pgfpathlineto{\pgfqpoint{2.500700in}{2.486950in}}%
\pgfpathlineto{\pgfqpoint{2.505697in}{2.939353in}}%
\pgfpathlineto{\pgfqpoint{2.510693in}{2.781883in}}%
\pgfpathlineto{\pgfqpoint{2.515689in}{2.669513in}}%
\pgfpathlineto{\pgfqpoint{2.520686in}{2.693330in}}%
\pgfpathlineto{\pgfqpoint{2.525682in}{2.635981in}}%
\pgfpathlineto{\pgfqpoint{2.530678in}{2.521431in}}%
\pgfpathlineto{\pgfqpoint{2.540671in}{2.173756in}}%
\pgfpathlineto{\pgfqpoint{2.545668in}{2.042914in}}%
\pgfpathlineto{\pgfqpoint{2.550664in}{1.960963in}}%
\pgfpathlineto{\pgfqpoint{2.555660in}{1.935827in}}%
\pgfpathlineto{\pgfqpoint{2.560657in}{1.915398in}}%
\pgfpathlineto{\pgfqpoint{2.565653in}{1.919174in}}%
\pgfpathlineto{\pgfqpoint{2.570649in}{1.966563in}}%
\pgfpathlineto{\pgfqpoint{2.575646in}{2.122718in}}%
\pgfpathlineto{\pgfqpoint{2.580642in}{2.116336in}}%
\pgfpathlineto{\pgfqpoint{2.585639in}{1.932206in}}%
\pgfpathlineto{\pgfqpoint{2.590635in}{1.691069in}}%
\pgfpathlineto{\pgfqpoint{2.595631in}{1.695514in}}%
\pgfpathlineto{\pgfqpoint{2.600628in}{1.924591in}}%
\pgfpathlineto{\pgfqpoint{2.605624in}{1.952398in}}%
\pgfpathlineto{\pgfqpoint{2.610620in}{1.844031in}}%
\pgfpathlineto{\pgfqpoint{2.615617in}{1.807345in}}%
\pgfpathlineto{\pgfqpoint{2.620613in}{1.802214in}}%
\pgfpathlineto{\pgfqpoint{2.625610in}{1.829897in}}%
\pgfpathlineto{\pgfqpoint{2.630606in}{1.865627in}}%
\pgfpathlineto{\pgfqpoint{2.640599in}{2.044961in}}%
\pgfpathlineto{\pgfqpoint{2.645595in}{2.328224in}}%
\pgfpathlineto{\pgfqpoint{2.650592in}{2.376709in}}%
\pgfpathlineto{\pgfqpoint{2.655588in}{2.205764in}}%
\pgfpathlineto{\pgfqpoint{2.660584in}{2.183052in}}%
\pgfpathlineto{\pgfqpoint{2.665581in}{2.162193in}}%
\pgfpathlineto{\pgfqpoint{2.670577in}{2.184468in}}%
\pgfpathlineto{\pgfqpoint{2.675573in}{2.303690in}}%
\pgfpathlineto{\pgfqpoint{2.680570in}{2.276066in}}%
\pgfpathlineto{\pgfqpoint{2.685566in}{2.118542in}}%
\pgfpathlineto{\pgfqpoint{2.690563in}{2.069872in}}%
\pgfpathlineto{\pgfqpoint{2.695559in}{2.069665in}}%
\pgfpathlineto{\pgfqpoint{2.700555in}{2.096674in}}%
\pgfpathlineto{\pgfqpoint{2.705552in}{2.083757in}}%
\pgfpathlineto{\pgfqpoint{2.715544in}{1.995719in}}%
\pgfpathlineto{\pgfqpoint{2.720541in}{1.917588in}}%
\pgfpathlineto{\pgfqpoint{2.725537in}{1.844561in}}%
\pgfpathlineto{\pgfqpoint{2.730534in}{1.863100in}}%
\pgfpathlineto{\pgfqpoint{2.735530in}{1.866986in}}%
\pgfpathlineto{\pgfqpoint{2.740526in}{1.856971in}}%
\pgfpathlineto{\pgfqpoint{2.745523in}{1.867189in}}%
\pgfpathlineto{\pgfqpoint{2.750519in}{1.860769in}}%
\pgfpathlineto{\pgfqpoint{2.755515in}{1.873960in}}%
\pgfpathlineto{\pgfqpoint{2.760512in}{1.964456in}}%
\pgfpathlineto{\pgfqpoint{2.765508in}{2.067168in}}%
\pgfpathlineto{\pgfqpoint{2.770505in}{2.153857in}}%
\pgfpathlineto{\pgfqpoint{2.775501in}{2.080954in}}%
\pgfpathlineto{\pgfqpoint{2.780497in}{2.000127in}}%
\pgfpathlineto{\pgfqpoint{2.785494in}{1.958901in}}%
\pgfpathlineto{\pgfqpoint{2.790490in}{1.912640in}}%
\pgfpathlineto{\pgfqpoint{2.800483in}{1.853818in}}%
\pgfpathlineto{\pgfqpoint{2.805479in}{1.835873in}}%
\pgfpathlineto{\pgfqpoint{2.810476in}{1.813285in}}%
\pgfpathlineto{\pgfqpoint{2.815472in}{1.796173in}}%
\pgfpathlineto{\pgfqpoint{2.820468in}{1.786175in}}%
\pgfpathlineto{\pgfqpoint{2.825465in}{1.773329in}}%
\pgfpathlineto{\pgfqpoint{2.830461in}{1.773778in}}%
\pgfpathlineto{\pgfqpoint{2.835458in}{1.800116in}}%
\pgfpathlineto{\pgfqpoint{2.840454in}{1.823166in}}%
\pgfpathlineto{\pgfqpoint{2.845450in}{1.742970in}}%
\pgfpathlineto{\pgfqpoint{2.850447in}{1.683593in}}%
\pgfpathlineto{\pgfqpoint{2.855443in}{1.657881in}}%
\pgfpathlineto{\pgfqpoint{2.860439in}{1.636468in}}%
\pgfpathlineto{\pgfqpoint{2.865436in}{1.621305in}}%
\pgfpathlineto{\pgfqpoint{2.870432in}{1.603678in}}%
\pgfpathlineto{\pgfqpoint{2.875429in}{1.592717in}}%
\pgfpathlineto{\pgfqpoint{2.880425in}{1.593620in}}%
\pgfpathlineto{\pgfqpoint{2.885421in}{1.590059in}}%
\pgfpathlineto{\pgfqpoint{2.890418in}{1.581991in}}%
\pgfpathlineto{\pgfqpoint{2.895414in}{1.577515in}}%
\pgfpathlineto{\pgfqpoint{2.900411in}{1.568890in}}%
\pgfpathlineto{\pgfqpoint{2.905407in}{1.552980in}}%
\pgfpathlineto{\pgfqpoint{2.910403in}{1.524363in}}%
\pgfpathlineto{\pgfqpoint{2.915400in}{1.480423in}}%
\pgfpathlineto{\pgfqpoint{2.920396in}{1.382042in}}%
\pgfpathlineto{\pgfqpoint{2.925392in}{1.360390in}}%
\pgfpathlineto{\pgfqpoint{2.930389in}{1.448050in}}%
\pgfpathlineto{\pgfqpoint{2.935385in}{1.476696in}}%
\pgfpathlineto{\pgfqpoint{2.940382in}{1.500479in}}%
\pgfpathlineto{\pgfqpoint{2.945378in}{1.495339in}}%
\pgfpathlineto{\pgfqpoint{2.950374in}{1.492082in}}%
\pgfpathlineto{\pgfqpoint{2.955371in}{1.472138in}}%
\pgfpathlineto{\pgfqpoint{2.960367in}{1.442084in}}%
\pgfpathlineto{\pgfqpoint{2.965363in}{1.340182in}}%
\pgfpathlineto{\pgfqpoint{2.970360in}{1.354224in}}%
\pgfpathlineto{\pgfqpoint{2.975356in}{1.458797in}}%
\pgfpathlineto{\pgfqpoint{2.980353in}{1.493967in}}%
\pgfpathlineto{\pgfqpoint{2.985349in}{1.513920in}}%
\pgfpathlineto{\pgfqpoint{2.990345in}{1.524669in}}%
\pgfpathlineto{\pgfqpoint{2.995342in}{1.528485in}}%
\pgfpathlineto{\pgfqpoint{3.000338in}{1.524772in}}%
\pgfpathlineto{\pgfqpoint{3.005334in}{1.545781in}}%
\pgfpathlineto{\pgfqpoint{3.010331in}{1.558280in}}%
\pgfpathlineto{\pgfqpoint{3.015327in}{1.565847in}}%
\pgfpathlineto{\pgfqpoint{3.020324in}{1.575502in}}%
\pgfpathlineto{\pgfqpoint{3.025320in}{1.567277in}}%
\pgfpathlineto{\pgfqpoint{3.030316in}{1.571095in}}%
\pgfpathlineto{\pgfqpoint{3.040309in}{1.596255in}}%
\pgfpathlineto{\pgfqpoint{3.045306in}{1.613100in}}%
\pgfpathlineto{\pgfqpoint{3.050302in}{1.621735in}}%
\pgfpathlineto{\pgfqpoint{3.055298in}{1.623761in}}%
\pgfpathlineto{\pgfqpoint{3.065291in}{1.617911in}}%
\pgfpathlineto{\pgfqpoint{3.070287in}{1.617076in}}%
\pgfpathlineto{\pgfqpoint{3.075284in}{1.623514in}}%
\pgfpathlineto{\pgfqpoint{3.080280in}{1.626673in}}%
\pgfpathlineto{\pgfqpoint{3.085277in}{1.627141in}}%
\pgfpathlineto{\pgfqpoint{3.090273in}{1.625355in}}%
\pgfpathlineto{\pgfqpoint{3.095269in}{1.616384in}}%
\pgfpathlineto{\pgfqpoint{3.100266in}{1.612602in}}%
\pgfpathlineto{\pgfqpoint{3.105262in}{1.611189in}}%
\pgfpathlineto{\pgfqpoint{3.110258in}{1.606209in}}%
\pgfpathlineto{\pgfqpoint{3.115255in}{1.598123in}}%
\pgfpathlineto{\pgfqpoint{3.120251in}{1.596001in}}%
\pgfpathlineto{\pgfqpoint{3.125248in}{1.582831in}}%
\pgfpathlineto{\pgfqpoint{3.130244in}{1.581930in}}%
\pgfpathlineto{\pgfqpoint{3.135240in}{1.566645in}}%
\pgfpathlineto{\pgfqpoint{3.140237in}{1.557202in}}%
\pgfpathlineto{\pgfqpoint{3.145233in}{1.539457in}}%
\pgfpathlineto{\pgfqpoint{3.150229in}{1.537312in}}%
\pgfpathlineto{\pgfqpoint{3.155226in}{1.547949in}}%
\pgfpathlineto{\pgfqpoint{3.160222in}{1.549999in}}%
\pgfpathlineto{\pgfqpoint{3.165219in}{1.555727in}}%
\pgfpathlineto{\pgfqpoint{3.170215in}{1.549342in}}%
\pgfpathlineto{\pgfqpoint{3.175211in}{1.556465in}}%
\pgfpathlineto{\pgfqpoint{3.180208in}{1.552854in}}%
\pgfpathlineto{\pgfqpoint{3.185204in}{1.550241in}}%
\pgfpathlineto{\pgfqpoint{3.195197in}{1.515289in}}%
\pgfpathlineto{\pgfqpoint{3.200193in}{1.536169in}}%
\pgfpathlineto{\pgfqpoint{3.205190in}{1.550013in}}%
\pgfpathlineto{\pgfqpoint{3.210186in}{1.555083in}}%
\pgfpathlineto{\pgfqpoint{3.220179in}{1.557115in}}%
\pgfpathlineto{\pgfqpoint{3.225175in}{1.550972in}}%
\pgfpathlineto{\pgfqpoint{3.230172in}{1.558303in}}%
\pgfpathlineto{\pgfqpoint{3.235168in}{1.547110in}}%
\pgfpathlineto{\pgfqpoint{3.240164in}{1.542998in}}%
\pgfpathlineto{\pgfqpoint{3.245161in}{1.538292in}}%
\pgfpathlineto{\pgfqpoint{3.250157in}{1.540140in}}%
\pgfpathlineto{\pgfqpoint{3.255153in}{1.546790in}}%
\pgfpathlineto{\pgfqpoint{3.260150in}{1.539737in}}%
\pgfpathlineto{\pgfqpoint{3.265146in}{1.537218in}}%
\pgfpathlineto{\pgfqpoint{3.270143in}{1.527953in}}%
\pgfpathlineto{\pgfqpoint{3.275139in}{1.524228in}}%
\pgfpathlineto{\pgfqpoint{3.280135in}{1.525939in}}%
\pgfpathlineto{\pgfqpoint{3.285132in}{1.522501in}}%
\pgfpathlineto{\pgfqpoint{3.290128in}{1.518326in}}%
\pgfpathlineto{\pgfqpoint{3.300121in}{1.517890in}}%
\pgfpathlineto{\pgfqpoint{3.305117in}{1.509704in}}%
\pgfpathlineto{\pgfqpoint{3.310114in}{1.502131in}}%
\pgfpathlineto{\pgfqpoint{3.315110in}{1.496449in}}%
\pgfpathlineto{\pgfqpoint{3.320106in}{1.466227in}}%
\pgfpathlineto{\pgfqpoint{3.325103in}{1.458411in}}%
\pgfpathlineto{\pgfqpoint{3.330099in}{1.425869in}}%
\pgfpathlineto{\pgfqpoint{3.335096in}{1.447375in}}%
\pgfpathlineto{\pgfqpoint{3.340092in}{1.547039in}}%
\pgfpathlineto{\pgfqpoint{3.345088in}{1.628821in}}%
\pgfpathlineto{\pgfqpoint{3.350085in}{1.718398in}}%
\pgfpathlineto{\pgfqpoint{3.355081in}{1.772468in}}%
\pgfpathlineto{\pgfqpoint{3.360077in}{1.792475in}}%
\pgfpathlineto{\pgfqpoint{3.365074in}{1.786464in}}%
\pgfpathlineto{\pgfqpoint{3.370070in}{1.750315in}}%
\pgfpathlineto{\pgfqpoint{3.375067in}{1.735756in}}%
\pgfpathlineto{\pgfqpoint{3.380063in}{1.726554in}}%
\pgfpathlineto{\pgfqpoint{3.385059in}{1.722330in}}%
\pgfpathlineto{\pgfqpoint{3.390056in}{1.711581in}}%
\pgfpathlineto{\pgfqpoint{3.395052in}{1.690751in}}%
\pgfpathlineto{\pgfqpoint{3.400048in}{1.691139in}}%
\pgfpathlineto{\pgfqpoint{3.405045in}{1.683257in}}%
\pgfpathlineto{\pgfqpoint{3.415038in}{1.664838in}}%
\pgfpathlineto{\pgfqpoint{3.420034in}{1.663967in}}%
\pgfpathlineto{\pgfqpoint{3.425030in}{1.649865in}}%
\pgfpathlineto{\pgfqpoint{3.430027in}{1.646166in}}%
\pgfpathlineto{\pgfqpoint{3.435023in}{1.644839in}}%
\pgfpathlineto{\pgfqpoint{3.440020in}{1.643832in}}%
\pgfpathlineto{\pgfqpoint{3.445016in}{1.641750in}}%
\pgfpathlineto{\pgfqpoint{3.450012in}{1.646934in}}%
\pgfpathlineto{\pgfqpoint{3.455009in}{1.648432in}}%
\pgfpathlineto{\pgfqpoint{3.465001in}{1.626146in}}%
\pgfpathlineto{\pgfqpoint{3.469998in}{1.624763in}}%
\pgfpathlineto{\pgfqpoint{3.474994in}{1.618869in}}%
\pgfpathlineto{\pgfqpoint{3.479991in}{1.608036in}}%
\pgfpathlineto{\pgfqpoint{3.484987in}{1.594283in}}%
\pgfpathlineto{\pgfqpoint{3.489983in}{1.579361in}}%
\pgfpathlineto{\pgfqpoint{3.494980in}{1.570856in}}%
\pgfpathlineto{\pgfqpoint{3.499976in}{1.567768in}}%
\pgfpathlineto{\pgfqpoint{3.504972in}{1.559953in}}%
\pgfpathlineto{\pgfqpoint{3.509969in}{1.555948in}}%
\pgfpathlineto{\pgfqpoint{3.514965in}{1.547033in}}%
\pgfpathlineto{\pgfqpoint{3.519962in}{1.547733in}}%
\pgfpathlineto{\pgfqpoint{3.524958in}{1.539751in}}%
\pgfpathlineto{\pgfqpoint{3.529954in}{1.522720in}}%
\pgfpathlineto{\pgfqpoint{3.534951in}{1.518581in}}%
\pgfpathlineto{\pgfqpoint{3.539947in}{1.515281in}}%
\pgfpathlineto{\pgfqpoint{3.544943in}{1.497897in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{1.491356in}}%
\pgfpathlineto{\pgfqpoint{3.554936in}{1.499215in}}%
\pgfpathlineto{\pgfqpoint{3.564929in}{1.489387in}}%
\pgfpathlineto{\pgfqpoint{3.569925in}{1.483831in}}%
\pgfpathlineto{\pgfqpoint{3.579918in}{1.468746in}}%
\pgfpathlineto{\pgfqpoint{3.584915in}{1.465701in}}%
\pgfpathlineto{\pgfqpoint{3.589911in}{1.469746in}}%
\pgfpathlineto{\pgfqpoint{3.594907in}{1.478419in}}%
\pgfpathlineto{\pgfqpoint{3.599904in}{1.475363in}}%
\pgfpathlineto{\pgfqpoint{3.604900in}{1.471943in}}%
\pgfpathlineto{\pgfqpoint{3.609896in}{1.470150in}}%
\pgfpathlineto{\pgfqpoint{3.614893in}{1.471028in}}%
\pgfpathlineto{\pgfqpoint{3.619889in}{1.475272in}}%
\pgfpathlineto{\pgfqpoint{3.624886in}{1.493237in}}%
\pgfpathlineto{\pgfqpoint{3.629882in}{1.500557in}}%
\pgfpathlineto{\pgfqpoint{3.634878in}{1.501330in}}%
\pgfpathlineto{\pgfqpoint{3.639875in}{1.499408in}}%
\pgfpathlineto{\pgfqpoint{3.644871in}{1.514896in}}%
\pgfpathlineto{\pgfqpoint{3.649867in}{1.528022in}}%
\pgfpathlineto{\pgfqpoint{3.654864in}{1.543067in}}%
\pgfpathlineto{\pgfqpoint{3.659860in}{1.555341in}}%
\pgfpathlineto{\pgfqpoint{3.664857in}{1.570121in}}%
\pgfpathlineto{\pgfqpoint{3.669853in}{1.602426in}}%
\pgfpathlineto{\pgfqpoint{3.674849in}{1.640573in}}%
\pgfpathlineto{\pgfqpoint{3.679846in}{1.675609in}}%
\pgfpathlineto{\pgfqpoint{3.684842in}{1.756941in}}%
\pgfpathlineto{\pgfqpoint{3.689838in}{1.804522in}}%
\pgfpathlineto{\pgfqpoint{3.694835in}{1.866864in}}%
\pgfpathlineto{\pgfqpoint{3.699831in}{1.894612in}}%
\pgfpathlineto{\pgfqpoint{3.704828in}{1.920088in}}%
\pgfpathlineto{\pgfqpoint{3.709824in}{1.917659in}}%
\pgfpathlineto{\pgfqpoint{3.714820in}{1.848844in}}%
\pgfpathlineto{\pgfqpoint{3.719817in}{1.776184in}}%
\pgfpathlineto{\pgfqpoint{3.729810in}{2.093452in}}%
\pgfpathlineto{\pgfqpoint{3.734806in}{2.211212in}}%
\pgfpathlineto{\pgfqpoint{3.739802in}{2.317542in}}%
\pgfpathlineto{\pgfqpoint{3.744799in}{2.319036in}}%
\pgfpathlineto{\pgfqpoint{3.749795in}{2.223422in}}%
\pgfpathlineto{\pgfqpoint{3.754791in}{2.122248in}}%
\pgfpathlineto{\pgfqpoint{3.759788in}{2.030018in}}%
\pgfpathlineto{\pgfqpoint{3.764784in}{1.974289in}}%
\pgfpathlineto{\pgfqpoint{3.769781in}{1.979519in}}%
\pgfpathlineto{\pgfqpoint{3.774777in}{1.950183in}}%
\pgfpathlineto{\pgfqpoint{3.779773in}{1.936320in}}%
\pgfpathlineto{\pgfqpoint{3.784770in}{1.914828in}}%
\pgfpathlineto{\pgfqpoint{3.789766in}{1.899604in}}%
\pgfpathlineto{\pgfqpoint{3.794762in}{1.881454in}}%
\pgfpathlineto{\pgfqpoint{3.799759in}{1.844990in}}%
\pgfpathlineto{\pgfqpoint{3.804755in}{1.776924in}}%
\pgfpathlineto{\pgfqpoint{3.809752in}{1.731885in}}%
\pgfpathlineto{\pgfqpoint{3.814748in}{1.681442in}}%
\pgfpathlineto{\pgfqpoint{3.819744in}{1.623584in}}%
\pgfpathlineto{\pgfqpoint{3.824741in}{1.513440in}}%
\pgfpathlineto{\pgfqpoint{3.829737in}{1.454230in}}%
\pgfpathlineto{\pgfqpoint{3.834734in}{1.354541in}}%
\pgfpathlineto{\pgfqpoint{3.839730in}{1.473474in}}%
\pgfpathlineto{\pgfqpoint{3.849723in}{1.760949in}}%
\pgfpathlineto{\pgfqpoint{3.854719in}{1.987851in}}%
\pgfpathlineto{\pgfqpoint{3.859715in}{1.775381in}}%
\pgfpathlineto{\pgfqpoint{3.864712in}{1.612633in}}%
\pgfpathlineto{\pgfqpoint{3.869708in}{1.554057in}}%
\pgfpathlineto{\pgfqpoint{3.874705in}{1.573355in}}%
\pgfpathlineto{\pgfqpoint{3.879701in}{1.730446in}}%
\pgfpathlineto{\pgfqpoint{3.884697in}{1.750472in}}%
\pgfpathlineto{\pgfqpoint{3.889694in}{1.766236in}}%
\pgfpathlineto{\pgfqpoint{3.894690in}{1.809271in}}%
\pgfpathlineto{\pgfqpoint{3.899686in}{1.857674in}}%
\pgfpathlineto{\pgfqpoint{3.904683in}{1.879955in}}%
\pgfpathlineto{\pgfqpoint{3.914676in}{1.970697in}}%
\pgfpathlineto{\pgfqpoint{3.919672in}{1.945766in}}%
\pgfpathlineto{\pgfqpoint{3.924668in}{1.933041in}}%
\pgfpathlineto{\pgfqpoint{3.929665in}{1.908324in}}%
\pgfpathlineto{\pgfqpoint{3.934661in}{1.889968in}}%
\pgfpathlineto{\pgfqpoint{3.939657in}{1.893065in}}%
\pgfpathlineto{\pgfqpoint{3.944654in}{1.893144in}}%
\pgfpathlineto{\pgfqpoint{3.949650in}{1.870693in}}%
\pgfpathlineto{\pgfqpoint{3.954647in}{1.859155in}}%
\pgfpathlineto{\pgfqpoint{3.959643in}{1.835311in}}%
\pgfpathlineto{\pgfqpoint{3.964639in}{1.840135in}}%
\pgfpathlineto{\pgfqpoint{3.969636in}{1.870892in}}%
\pgfpathlineto{\pgfqpoint{3.974632in}{1.898935in}}%
\pgfpathlineto{\pgfqpoint{3.979629in}{1.919362in}}%
\pgfpathlineto{\pgfqpoint{3.984625in}{1.972060in}}%
\pgfpathlineto{\pgfqpoint{3.989621in}{2.041853in}}%
\pgfpathlineto{\pgfqpoint{3.994618in}{2.285162in}}%
\pgfpathlineto{\pgfqpoint{3.999614in}{2.143663in}}%
\pgfpathlineto{\pgfqpoint{4.004610in}{1.929481in}}%
\pgfpathlineto{\pgfqpoint{4.009607in}{1.924843in}}%
\pgfpathlineto{\pgfqpoint{4.014603in}{1.856810in}}%
\pgfpathlineto{\pgfqpoint{4.019600in}{1.859645in}}%
\pgfpathlineto{\pgfqpoint{4.024596in}{1.852419in}}%
\pgfpathlineto{\pgfqpoint{4.034589in}{1.797287in}}%
\pgfpathlineto{\pgfqpoint{4.039585in}{1.765745in}}%
\pgfpathlineto{\pgfqpoint{4.044581in}{1.732350in}}%
\pgfpathlineto{\pgfqpoint{4.049578in}{1.708623in}}%
\pgfpathlineto{\pgfqpoint{4.054574in}{1.690008in}}%
\pgfpathlineto{\pgfqpoint{4.059571in}{1.666729in}}%
\pgfpathlineto{\pgfqpoint{4.064567in}{1.624365in}}%
\pgfpathlineto{\pgfqpoint{4.069563in}{1.604812in}}%
\pgfpathlineto{\pgfqpoint{4.074560in}{1.596168in}}%
\pgfpathlineto{\pgfqpoint{4.079556in}{1.601720in}}%
\pgfpathlineto{\pgfqpoint{4.084552in}{1.549183in}}%
\pgfpathlineto{\pgfqpoint{4.089549in}{1.541067in}}%
\pgfpathlineto{\pgfqpoint{4.094545in}{1.547346in}}%
\pgfpathlineto{\pgfqpoint{4.099542in}{1.539044in}}%
\pgfpathlineto{\pgfqpoint{4.104538in}{1.542706in}}%
\pgfpathlineto{\pgfqpoint{4.109534in}{1.552668in}}%
\pgfpathlineto{\pgfqpoint{4.114531in}{1.555090in}}%
\pgfpathlineto{\pgfqpoint{4.119527in}{1.550861in}}%
\pgfpathlineto{\pgfqpoint{4.124524in}{1.555591in}}%
\pgfpathlineto{\pgfqpoint{4.129520in}{1.546300in}}%
\pgfpathlineto{\pgfqpoint{4.134516in}{1.532587in}}%
\pgfpathlineto{\pgfqpoint{4.139513in}{1.540864in}}%
\pgfpathlineto{\pgfqpoint{4.144509in}{1.524261in}}%
\pgfpathlineto{\pgfqpoint{4.154502in}{1.501175in}}%
\pgfpathlineto{\pgfqpoint{4.159498in}{1.490557in}}%
\pgfpathlineto{\pgfqpoint{4.164495in}{1.481688in}}%
\pgfpathlineto{\pgfqpoint{4.169491in}{1.465255in}}%
\pgfpathlineto{\pgfqpoint{4.174487in}{1.445725in}}%
\pgfpathlineto{\pgfqpoint{4.179484in}{1.435235in}}%
\pgfpathlineto{\pgfqpoint{4.184480in}{1.439667in}}%
\pgfpathlineto{\pgfqpoint{4.189476in}{1.428901in}}%
\pgfpathlineto{\pgfqpoint{4.194473in}{1.425249in}}%
\pgfpathlineto{\pgfqpoint{4.199469in}{1.430402in}}%
\pgfpathlineto{\pgfqpoint{4.204466in}{1.418956in}}%
\pgfpathlineto{\pgfqpoint{4.209462in}{1.418090in}}%
\pgfpathlineto{\pgfqpoint{4.214458in}{1.423687in}}%
\pgfpathlineto{\pgfqpoint{4.219455in}{1.406615in}}%
\pgfpathlineto{\pgfqpoint{4.224451in}{1.408535in}}%
\pgfpathlineto{\pgfqpoint{4.229448in}{1.417834in}}%
\pgfpathlineto{\pgfqpoint{4.234444in}{1.438074in}}%
\pgfpathlineto{\pgfqpoint{4.239440in}{1.445856in}}%
\pgfpathlineto{\pgfqpoint{4.244437in}{1.444806in}}%
\pgfpathlineto{\pgfqpoint{4.249433in}{1.468908in}}%
\pgfpathlineto{\pgfqpoint{4.254429in}{1.473525in}}%
\pgfpathlineto{\pgfqpoint{4.259426in}{1.457491in}}%
\pgfpathlineto{\pgfqpoint{4.264422in}{1.452281in}}%
\pgfpathlineto{\pgfqpoint{4.269419in}{1.442758in}}%
\pgfpathlineto{\pgfqpoint{4.274415in}{1.434503in}}%
\pgfpathlineto{\pgfqpoint{4.279411in}{1.406770in}}%
\pgfpathlineto{\pgfqpoint{4.284408in}{1.329810in}}%
\pgfpathlineto{\pgfqpoint{4.289404in}{1.299315in}}%
\pgfpathlineto{\pgfqpoint{4.294400in}{1.261569in}}%
\pgfpathlineto{\pgfqpoint{4.299397in}{1.210496in}}%
\pgfpathlineto{\pgfqpoint{4.304393in}{1.175308in}}%
\pgfpathlineto{\pgfqpoint{4.309390in}{1.132186in}}%
\pgfpathlineto{\pgfqpoint{4.314386in}{1.068767in}}%
\pgfpathlineto{\pgfqpoint{4.319382in}{1.065923in}}%
\pgfpathlineto{\pgfqpoint{4.324379in}{1.088051in}}%
\pgfpathlineto{\pgfqpoint{4.329375in}{1.104554in}}%
\pgfpathlineto{\pgfqpoint{4.334371in}{1.145356in}}%
\pgfpathlineto{\pgfqpoint{4.339368in}{1.209958in}}%
\pgfpathlineto{\pgfqpoint{4.344364in}{1.252532in}}%
\pgfpathlineto{\pgfqpoint{4.349361in}{1.299853in}}%
\pgfpathlineto{\pgfqpoint{4.354357in}{1.327037in}}%
\pgfpathlineto{\pgfqpoint{4.359353in}{1.340675in}}%
\pgfpathlineto{\pgfqpoint{4.364350in}{1.374260in}}%
\pgfpathlineto{\pgfqpoint{4.369346in}{1.380247in}}%
\pgfpathlineto{\pgfqpoint{4.374343in}{1.379155in}}%
\pgfpathlineto{\pgfqpoint{4.379339in}{1.384108in}}%
\pgfpathlineto{\pgfqpoint{4.384335in}{1.390112in}}%
\pgfpathlineto{\pgfqpoint{4.389332in}{1.389685in}}%
\pgfpathlineto{\pgfqpoint{4.394328in}{1.377140in}}%
\pgfpathlineto{\pgfqpoint{4.399324in}{1.369197in}}%
\pgfpathlineto{\pgfqpoint{4.404321in}{1.370954in}}%
\pgfpathlineto{\pgfqpoint{4.409317in}{1.348333in}}%
\pgfpathlineto{\pgfqpoint{4.414314in}{1.335068in}}%
\pgfpathlineto{\pgfqpoint{4.419310in}{1.317242in}}%
\pgfpathlineto{\pgfqpoint{4.424306in}{1.339074in}}%
\pgfpathlineto{\pgfqpoint{4.429303in}{1.359402in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.376391in}}%
\pgfpathlineto{\pgfqpoint{4.439295in}{1.378727in}}%
\pgfpathlineto{\pgfqpoint{4.444292in}{1.381833in}}%
\pgfpathlineto{\pgfqpoint{4.449288in}{1.380596in}}%
\pgfpathlineto{\pgfqpoint{4.454285in}{1.386609in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{1.391539in}}%
\pgfpathlineto{\pgfqpoint{4.464277in}{1.397549in}}%
\pgfpathlineto{\pgfqpoint{4.469274in}{1.390607in}}%
\pgfpathlineto{\pgfqpoint{4.474270in}{1.372090in}}%
\pgfpathlineto{\pgfqpoint{4.479266in}{1.371290in}}%
\pgfpathlineto{\pgfqpoint{4.484263in}{1.354427in}}%
\pgfpathlineto{\pgfqpoint{4.489259in}{1.352542in}}%
\pgfpathlineto{\pgfqpoint{4.494256in}{1.351010in}}%
\pgfpathlineto{\pgfqpoint{4.499252in}{1.367328in}}%
\pgfpathlineto{\pgfqpoint{4.504248in}{1.385241in}}%
\pgfpathlineto{\pgfqpoint{4.509245in}{1.397160in}}%
\pgfpathlineto{\pgfqpoint{4.514241in}{1.405497in}}%
\pgfpathlineto{\pgfqpoint{4.519238in}{1.419529in}}%
\pgfpathlineto{\pgfqpoint{4.524234in}{1.420030in}}%
\pgfpathlineto{\pgfqpoint{4.529230in}{1.430859in}}%
\pgfpathlineto{\pgfqpoint{4.534227in}{1.439978in}}%
\pgfpathlineto{\pgfqpoint{4.544219in}{1.456573in}}%
\pgfpathlineto{\pgfqpoint{4.549216in}{1.468091in}}%
\pgfpathlineto{\pgfqpoint{4.554212in}{1.473392in}}%
\pgfpathlineto{\pgfqpoint{4.559209in}{1.482827in}}%
\pgfpathlineto{\pgfqpoint{4.564205in}{1.488964in}}%
\pgfpathlineto{\pgfqpoint{4.569201in}{1.506499in}}%
\pgfpathlineto{\pgfqpoint{4.574198in}{1.513255in}}%
\pgfpathlineto{\pgfqpoint{4.579194in}{1.515229in}}%
\pgfpathlineto{\pgfqpoint{4.584190in}{1.509263in}}%
\pgfpathlineto{\pgfqpoint{4.589187in}{1.491825in}}%
\pgfpathlineto{\pgfqpoint{4.594183in}{1.463962in}}%
\pgfpathlineto{\pgfqpoint{4.599180in}{1.443498in}}%
\pgfpathlineto{\pgfqpoint{4.604176in}{1.426275in}}%
\pgfpathlineto{\pgfqpoint{4.609172in}{1.404192in}}%
\pgfpathlineto{\pgfqpoint{4.614169in}{1.366924in}}%
\pgfpathlineto{\pgfqpoint{4.619165in}{1.344824in}}%
\pgfpathlineto{\pgfqpoint{4.624162in}{1.336273in}}%
\pgfpathlineto{\pgfqpoint{4.629158in}{1.325680in}}%
\pgfpathlineto{\pgfqpoint{4.634154in}{1.323056in}}%
\pgfpathlineto{\pgfqpoint{4.639151in}{1.318618in}}%
\pgfpathlineto{\pgfqpoint{4.644147in}{1.312044in}}%
\pgfpathlineto{\pgfqpoint{4.649143in}{1.315075in}}%
\pgfpathlineto{\pgfqpoint{4.654140in}{1.301299in}}%
\pgfpathlineto{\pgfqpoint{4.659136in}{1.290027in}}%
\pgfpathlineto{\pgfqpoint{4.664133in}{1.298303in}}%
\pgfpathlineto{\pgfqpoint{4.669129in}{1.290707in}}%
\pgfpathlineto{\pgfqpoint{4.674125in}{1.289848in}}%
\pgfpathlineto{\pgfqpoint{4.679122in}{1.296690in}}%
\pgfpathlineto{\pgfqpoint{4.684118in}{1.334368in}}%
\pgfpathlineto{\pgfqpoint{4.689114in}{1.332284in}}%
\pgfpathlineto{\pgfqpoint{4.694111in}{1.342635in}}%
\pgfpathlineto{\pgfqpoint{4.699107in}{1.375639in}}%
\pgfpathlineto{\pgfqpoint{4.704104in}{1.317760in}}%
\pgfpathlineto{\pgfqpoint{4.709100in}{1.269391in}}%
\pgfpathlineto{\pgfqpoint{4.714096in}{1.212367in}}%
\pgfpathlineto{\pgfqpoint{4.719093in}{1.162029in}}%
\pgfpathlineto{\pgfqpoint{4.724089in}{1.136347in}}%
\pgfpathlineto{\pgfqpoint{4.729085in}{1.138440in}}%
\pgfpathlineto{\pgfqpoint{4.734082in}{1.148312in}}%
\pgfpathlineto{\pgfqpoint{4.739078in}{1.178490in}}%
\pgfpathlineto{\pgfqpoint{4.749071in}{1.241872in}}%
\pgfpathlineto{\pgfqpoint{4.754067in}{1.272951in}}%
\pgfpathlineto{\pgfqpoint{4.759064in}{1.297772in}}%
\pgfpathlineto{\pgfqpoint{4.764060in}{1.333923in}}%
\pgfpathlineto{\pgfqpoint{4.769057in}{1.376280in}}%
\pgfpathlineto{\pgfqpoint{4.774053in}{1.396455in}}%
\pgfpathlineto{\pgfqpoint{4.779049in}{1.420905in}}%
\pgfpathlineto{\pgfqpoint{4.784046in}{1.458014in}}%
\pgfpathlineto{\pgfqpoint{4.789042in}{1.488405in}}%
\pgfpathlineto{\pgfqpoint{4.794038in}{1.522176in}}%
\pgfpathlineto{\pgfqpoint{4.799035in}{1.553572in}}%
\pgfpathlineto{\pgfqpoint{4.804031in}{1.566262in}}%
\pgfpathlineto{\pgfqpoint{4.809028in}{1.555615in}}%
\pgfpathlineto{\pgfqpoint{4.814024in}{1.534446in}}%
\pgfpathlineto{\pgfqpoint{4.819020in}{1.508587in}}%
\pgfpathlineto{\pgfqpoint{4.824017in}{1.498960in}}%
\pgfpathlineto{\pgfqpoint{4.829013in}{1.488653in}}%
\pgfpathlineto{\pgfqpoint{4.834009in}{1.491279in}}%
\pgfpathlineto{\pgfqpoint{4.839006in}{1.493219in}}%
\pgfpathlineto{\pgfqpoint{4.844002in}{1.490727in}}%
\pgfpathlineto{\pgfqpoint{4.848999in}{1.490295in}}%
\pgfpathlineto{\pgfqpoint{4.853995in}{1.491689in}}%
\pgfpathlineto{\pgfqpoint{4.858991in}{1.498240in}}%
\pgfpathlineto{\pgfqpoint{4.863988in}{1.507447in}}%
\pgfpathlineto{\pgfqpoint{4.868984in}{1.512025in}}%
\pgfpathlineto{\pgfqpoint{4.873980in}{1.503295in}}%
\pgfpathlineto{\pgfqpoint{4.878977in}{1.489453in}}%
\pgfpathlineto{\pgfqpoint{4.883973in}{1.471451in}}%
\pgfpathlineto{\pgfqpoint{4.888970in}{1.459615in}}%
\pgfpathlineto{\pgfqpoint{4.893966in}{1.453230in}}%
\pgfpathlineto{\pgfqpoint{4.898962in}{1.449098in}}%
\pgfpathlineto{\pgfqpoint{4.903959in}{1.438953in}}%
\pgfpathlineto{\pgfqpoint{4.908955in}{1.443694in}}%
\pgfpathlineto{\pgfqpoint{4.913952in}{1.446105in}}%
\pgfpathlineto{\pgfqpoint{4.918948in}{1.455422in}}%
\pgfpathlineto{\pgfqpoint{4.923944in}{1.460762in}}%
\pgfpathlineto{\pgfqpoint{4.928941in}{1.474725in}}%
\pgfpathlineto{\pgfqpoint{4.933937in}{1.475819in}}%
\pgfpathlineto{\pgfqpoint{4.938933in}{1.479578in}}%
\pgfpathlineto{\pgfqpoint{4.943930in}{1.492061in}}%
\pgfpathlineto{\pgfqpoint{4.948926in}{1.516331in}}%
\pgfpathlineto{\pgfqpoint{4.953923in}{1.527168in}}%
\pgfpathlineto{\pgfqpoint{4.958919in}{1.539447in}}%
\pgfpathlineto{\pgfqpoint{4.963915in}{1.563296in}}%
\pgfpathlineto{\pgfqpoint{4.968912in}{1.579333in}}%
\pgfpathlineto{\pgfqpoint{4.973908in}{1.582995in}}%
\pgfpathlineto{\pgfqpoint{4.978904in}{1.583235in}}%
\pgfpathlineto{\pgfqpoint{4.983901in}{1.581548in}}%
\pgfpathlineto{\pgfqpoint{4.988897in}{1.586294in}}%
\pgfpathlineto{\pgfqpoint{4.993894in}{1.584634in}}%
\pgfpathlineto{\pgfqpoint{4.998890in}{1.591690in}}%
\pgfpathlineto{\pgfqpoint{5.003886in}{1.589153in}}%
\pgfpathlineto{\pgfqpoint{5.008883in}{1.583455in}}%
\pgfpathlineto{\pgfqpoint{5.013879in}{1.575543in}}%
\pgfpathlineto{\pgfqpoint{5.018875in}{1.600676in}}%
\pgfpathlineto{\pgfqpoint{5.023872in}{1.570119in}}%
\pgfpathlineto{\pgfqpoint{5.028868in}{1.564266in}}%
\pgfpathlineto{\pgfqpoint{5.033865in}{1.561736in}}%
\pgfpathlineto{\pgfqpoint{5.038861in}{1.534049in}}%
\pgfpathlineto{\pgfqpoint{5.043857in}{1.508040in}}%
\pgfpathlineto{\pgfqpoint{5.048854in}{1.477958in}}%
\pgfpathlineto{\pgfqpoint{5.053850in}{1.458618in}}%
\pgfpathlineto{\pgfqpoint{5.058847in}{1.432449in}}%
\pgfpathlineto{\pgfqpoint{5.063843in}{1.401205in}}%
\pgfpathlineto{\pgfqpoint{5.068839in}{1.388153in}}%
\pgfpathlineto{\pgfqpoint{5.073836in}{1.368031in}}%
\pgfpathlineto{\pgfqpoint{5.078832in}{1.350857in}}%
\pgfpathlineto{\pgfqpoint{5.088825in}{1.276972in}}%
\pgfpathlineto{\pgfqpoint{5.093821in}{1.236542in}}%
\pgfpathlineto{\pgfqpoint{5.098818in}{1.206539in}}%
\pgfpathlineto{\pgfqpoint{5.103814in}{1.180217in}}%
\pgfpathlineto{\pgfqpoint{5.108810in}{1.138420in}}%
\pgfpathlineto{\pgfqpoint{5.113807in}{1.132171in}}%
\pgfpathlineto{\pgfqpoint{5.118803in}{1.173290in}}%
\pgfpathlineto{\pgfqpoint{5.123799in}{1.203012in}}%
\pgfpathlineto{\pgfqpoint{5.128796in}{1.239039in}}%
\pgfpathlineto{\pgfqpoint{5.133792in}{1.271430in}}%
\pgfpathlineto{\pgfqpoint{5.138789in}{1.285168in}}%
\pgfpathlineto{\pgfqpoint{5.143785in}{1.294007in}}%
\pgfpathlineto{\pgfqpoint{5.148781in}{1.297846in}}%
\pgfpathlineto{\pgfqpoint{5.153778in}{1.289339in}}%
\pgfpathlineto{\pgfqpoint{5.158774in}{1.272963in}}%
\pgfpathlineto{\pgfqpoint{5.163771in}{1.267922in}}%
\pgfpathlineto{\pgfqpoint{5.168767in}{1.259474in}}%
\pgfpathlineto{\pgfqpoint{5.173763in}{1.237368in}}%
\pgfpathlineto{\pgfqpoint{5.178760in}{1.262174in}}%
\pgfpathlineto{\pgfqpoint{5.183756in}{1.283521in}}%
\pgfpathlineto{\pgfqpoint{5.193749in}{1.297550in}}%
\pgfpathlineto{\pgfqpoint{5.198745in}{1.292297in}}%
\pgfpathlineto{\pgfqpoint{5.203742in}{1.295377in}}%
\pgfpathlineto{\pgfqpoint{5.208738in}{1.280685in}}%
\pgfpathlineto{\pgfqpoint{5.213734in}{1.271925in}}%
\pgfpathlineto{\pgfqpoint{5.218731in}{1.262159in}}%
\pgfpathlineto{\pgfqpoint{5.223727in}{1.242158in}}%
\pgfpathlineto{\pgfqpoint{5.228723in}{1.228893in}}%
\pgfpathlineto{\pgfqpoint{5.233720in}{1.221722in}}%
\pgfpathlineto{\pgfqpoint{5.238716in}{1.207823in}}%
\pgfpathlineto{\pgfqpoint{5.243713in}{1.189893in}}%
\pgfpathlineto{\pgfqpoint{5.248709in}{1.178913in}}%
\pgfpathlineto{\pgfqpoint{5.253705in}{1.161936in}}%
\pgfpathlineto{\pgfqpoint{5.258702in}{1.147534in}}%
\pgfpathlineto{\pgfqpoint{5.263698in}{1.123247in}}%
\pgfpathlineto{\pgfqpoint{5.268694in}{1.110134in}}%
\pgfpathlineto{\pgfqpoint{5.273691in}{1.075762in}}%
\pgfpathlineto{\pgfqpoint{5.278687in}{1.129520in}}%
\pgfpathlineto{\pgfqpoint{5.283684in}{1.285138in}}%
\pgfpathlineto{\pgfqpoint{5.288680in}{1.343228in}}%
\pgfpathlineto{\pgfqpoint{5.293676in}{1.388128in}}%
\pgfpathlineto{\pgfqpoint{5.298673in}{1.414885in}}%
\pgfpathlineto{\pgfqpoint{5.303669in}{1.450066in}}%
\pgfpathlineto{\pgfqpoint{5.308666in}{1.467076in}}%
\pgfpathlineto{\pgfqpoint{5.313662in}{1.472663in}}%
\pgfpathlineto{\pgfqpoint{5.318658in}{1.469625in}}%
\pgfpathlineto{\pgfqpoint{5.323655in}{1.423772in}}%
\pgfpathlineto{\pgfqpoint{5.328651in}{1.425075in}}%
\pgfpathlineto{\pgfqpoint{5.333647in}{1.470982in}}%
\pgfpathlineto{\pgfqpoint{5.338644in}{1.481285in}}%
\pgfpathlineto{\pgfqpoint{5.343640in}{1.497488in}}%
\pgfpathlineto{\pgfqpoint{5.348637in}{1.508804in}}%
\pgfpathlineto{\pgfqpoint{5.353633in}{1.509170in}}%
\pgfpathlineto{\pgfqpoint{5.358629in}{1.508095in}}%
\pgfpathlineto{\pgfqpoint{5.363626in}{1.506140in}}%
\pgfpathlineto{\pgfqpoint{5.368622in}{1.503208in}}%
\pgfpathlineto{\pgfqpoint{5.373618in}{1.507180in}}%
\pgfpathlineto{\pgfqpoint{5.378615in}{1.505302in}}%
\pgfpathlineto{\pgfqpoint{5.383611in}{1.514677in}}%
\pgfpathlineto{\pgfqpoint{5.388608in}{1.526650in}}%
\pgfpathlineto{\pgfqpoint{5.398600in}{1.508416in}}%
\pgfpathlineto{\pgfqpoint{5.403597in}{1.503983in}}%
\pgfpathlineto{\pgfqpoint{5.408593in}{1.493130in}}%
\pgfpathlineto{\pgfqpoint{5.413589in}{1.484294in}}%
\pgfpathlineto{\pgfqpoint{5.418586in}{1.468783in}}%
\pgfpathlineto{\pgfqpoint{5.423582in}{1.484056in}}%
\pgfpathlineto{\pgfqpoint{5.428579in}{1.500933in}}%
\pgfpathlineto{\pgfqpoint{5.433575in}{1.527064in}}%
\pgfpathlineto{\pgfqpoint{5.438571in}{1.560292in}}%
\pgfpathlineto{\pgfqpoint{5.443568in}{1.586187in}}%
\pgfpathlineto{\pgfqpoint{5.448564in}{1.610130in}}%
\pgfpathlineto{\pgfqpoint{5.453561in}{1.649747in}}%
\pgfpathlineto{\pgfqpoint{5.458557in}{1.676969in}}%
\pgfpathlineto{\pgfqpoint{5.463553in}{1.688040in}}%
\pgfpathlineto{\pgfqpoint{5.468550in}{1.705478in}}%
\pgfpathlineto{\pgfqpoint{5.473546in}{1.715770in}}%
\pgfpathlineto{\pgfqpoint{5.478542in}{1.722796in}}%
\pgfpathlineto{\pgfqpoint{5.483539in}{1.729102in}}%
\pgfpathlineto{\pgfqpoint{5.493532in}{1.675316in}}%
\pgfpathlineto{\pgfqpoint{5.498528in}{1.658929in}}%
\pgfpathlineto{\pgfqpoint{5.503524in}{1.620776in}}%
\pgfpathlineto{\pgfqpoint{5.508521in}{1.629972in}}%
\pgfpathlineto{\pgfqpoint{5.513517in}{1.681379in}}%
\pgfpathlineto{\pgfqpoint{5.518513in}{1.707305in}}%
\pgfpathlineto{\pgfqpoint{5.523510in}{1.744983in}}%
\pgfpathlineto{\pgfqpoint{5.528506in}{1.774879in}}%
\pgfpathlineto{\pgfqpoint{5.533503in}{1.797473in}}%
\pgfpathlineto{\pgfqpoint{5.538499in}{1.807231in}}%
\pgfpathlineto{\pgfqpoint{5.543495in}{1.808157in}}%
\pgfpathlineto{\pgfqpoint{5.548492in}{1.809601in}}%
\pgfpathlineto{\pgfqpoint{5.553488in}{1.809023in}}%
\pgfpathlineto{\pgfqpoint{5.558485in}{1.825397in}}%
\pgfpathlineto{\pgfqpoint{5.563481in}{1.833390in}}%
\pgfpathlineto{\pgfqpoint{5.573474in}{1.866817in}}%
\pgfpathlineto{\pgfqpoint{5.578470in}{1.907700in}}%
\pgfpathlineto{\pgfqpoint{5.583466in}{1.939400in}}%
\pgfpathlineto{\pgfqpoint{5.588463in}{2.004124in}}%
\pgfpathlineto{\pgfqpoint{5.593459in}{2.075859in}}%
\pgfpathlineto{\pgfqpoint{5.598456in}{2.238276in}}%
\pgfpathlineto{\pgfqpoint{5.603452in}{2.313959in}}%
\pgfpathlineto{\pgfqpoint{5.608448in}{2.176568in}}%
\pgfpathlineto{\pgfqpoint{5.613445in}{2.098779in}}%
\pgfpathlineto{\pgfqpoint{5.618441in}{2.031145in}}%
\pgfpathlineto{\pgfqpoint{5.623437in}{1.991745in}}%
\pgfpathlineto{\pgfqpoint{5.628434in}{1.935293in}}%
\pgfpathlineto{\pgfqpoint{5.633430in}{1.888205in}}%
\pgfpathlineto{\pgfqpoint{5.638427in}{1.851824in}}%
\pgfpathlineto{\pgfqpoint{5.643423in}{1.813070in}}%
\pgfpathlineto{\pgfqpoint{5.648419in}{1.779032in}}%
\pgfpathlineto{\pgfqpoint{5.653416in}{1.769050in}}%
\pgfpathlineto{\pgfqpoint{5.658412in}{1.754950in}}%
\pgfpathlineto{\pgfqpoint{5.663408in}{1.739991in}}%
\pgfpathlineto{\pgfqpoint{5.668405in}{1.727929in}}%
\pgfpathlineto{\pgfqpoint{5.673401in}{1.734774in}}%
\pgfpathlineto{\pgfqpoint{5.678398in}{1.739044in}}%
\pgfpathlineto{\pgfqpoint{5.683394in}{1.718621in}}%
\pgfpathlineto{\pgfqpoint{5.688390in}{1.707202in}}%
\pgfpathlineto{\pgfqpoint{5.693387in}{1.715331in}}%
\pgfpathlineto{\pgfqpoint{5.698383in}{1.716866in}}%
\pgfpathlineto{\pgfqpoint{5.703380in}{1.731959in}}%
\pgfpathlineto{\pgfqpoint{5.708376in}{1.758432in}}%
\pgfpathlineto{\pgfqpoint{5.713372in}{1.756949in}}%
\pgfpathlineto{\pgfqpoint{5.718369in}{1.737761in}}%
\pgfpathlineto{\pgfqpoint{5.723365in}{1.733306in}}%
\pgfpathlineto{\pgfqpoint{5.728361in}{1.724415in}}%
\pgfpathlineto{\pgfqpoint{5.733358in}{1.726721in}}%
\pgfpathlineto{\pgfqpoint{5.738354in}{1.725048in}}%
\pgfpathlineto{\pgfqpoint{5.743351in}{1.723746in}}%
\pgfpathlineto{\pgfqpoint{5.748347in}{1.711803in}}%
\pgfpathlineto{\pgfqpoint{5.753343in}{1.721744in}}%
\pgfpathlineto{\pgfqpoint{5.758340in}{1.728832in}}%
\pgfpathlineto{\pgfqpoint{5.763336in}{1.729781in}}%
\pgfpathlineto{\pgfqpoint{5.768332in}{1.721278in}}%
\pgfpathlineto{\pgfqpoint{5.773329in}{1.711415in}}%
\pgfpathlineto{\pgfqpoint{5.778325in}{1.706682in}}%
\pgfpathlineto{\pgfqpoint{5.783322in}{1.701472in}}%
\pgfpathlineto{\pgfqpoint{5.788318in}{1.704861in}}%
\pgfpathlineto{\pgfqpoint{5.793314in}{1.698015in}}%
\pgfpathlineto{\pgfqpoint{5.798311in}{1.694768in}}%
\pgfpathlineto{\pgfqpoint{5.803307in}{1.698152in}}%
\pgfpathlineto{\pgfqpoint{5.808303in}{1.700342in}}%
\pgfpathlineto{\pgfqpoint{5.813300in}{1.703673in}}%
\pgfpathlineto{\pgfqpoint{5.818296in}{1.711436in}}%
\pgfpathlineto{\pgfqpoint{5.823293in}{1.718577in}}%
\pgfpathlineto{\pgfqpoint{5.828289in}{1.729998in}}%
\pgfpathlineto{\pgfqpoint{5.833285in}{1.730990in}}%
\pgfpathlineto{\pgfqpoint{5.838282in}{1.734072in}}%
\pgfpathlineto{\pgfqpoint{5.843278in}{1.742309in}}%
\pgfpathlineto{\pgfqpoint{5.848275in}{1.746103in}}%
\pgfpathlineto{\pgfqpoint{5.853271in}{1.757544in}}%
\pgfpathlineto{\pgfqpoint{5.858267in}{1.767521in}}%
\pgfpathlineto{\pgfqpoint{5.863264in}{1.764820in}}%
\pgfpathlineto{\pgfqpoint{5.868260in}{1.778968in}}%
\pgfpathlineto{\pgfqpoint{5.873256in}{1.781846in}}%
\pgfpathlineto{\pgfqpoint{5.878253in}{1.784178in}}%
\pgfpathlineto{\pgfqpoint{5.883249in}{1.784857in}}%
\pgfpathlineto{\pgfqpoint{5.893242in}{1.777121in}}%
\pgfpathlineto{\pgfqpoint{5.898238in}{1.770066in}}%
\pgfpathlineto{\pgfqpoint{5.903235in}{1.768725in}}%
\pgfpathlineto{\pgfqpoint{5.908231in}{1.766742in}}%
\pgfpathlineto{\pgfqpoint{5.913227in}{1.759659in}}%
\pgfpathlineto{\pgfqpoint{5.918224in}{1.740129in}}%
\pgfpathlineto{\pgfqpoint{5.928217in}{1.695795in}}%
\pgfpathlineto{\pgfqpoint{5.933213in}{1.681541in}}%
\pgfpathlineto{\pgfqpoint{5.938209in}{1.675532in}}%
\pgfpathlineto{\pgfqpoint{5.943206in}{1.661934in}}%
\pgfpathlineto{\pgfqpoint{5.948202in}{1.650188in}}%
\pgfpathlineto{\pgfqpoint{5.953199in}{1.650450in}}%
\pgfpathlineto{\pgfqpoint{5.958195in}{1.644420in}}%
\pgfpathlineto{\pgfqpoint{5.963191in}{1.646973in}}%
\pgfpathlineto{\pgfqpoint{5.968188in}{1.658604in}}%
\pgfpathlineto{\pgfqpoint{5.973184in}{1.659755in}}%
\pgfpathlineto{\pgfqpoint{5.978180in}{1.661646in}}%
\pgfpathlineto{\pgfqpoint{5.983177in}{1.662271in}}%
\pgfpathlineto{\pgfqpoint{5.988173in}{1.668453in}}%
\pgfpathlineto{\pgfqpoint{5.993170in}{1.683175in}}%
\pgfpathlineto{\pgfqpoint{5.998166in}{1.695975in}}%
\pgfpathlineto{\pgfqpoint{6.003162in}{1.713908in}}%
\pgfpathlineto{\pgfqpoint{6.008159in}{1.708954in}}%
\pgfpathlineto{\pgfqpoint{6.013155in}{1.690302in}}%
\pgfpathlineto{\pgfqpoint{6.018151in}{1.685766in}}%
\pgfpathlineto{\pgfqpoint{6.023148in}{1.660602in}}%
\pgfpathlineto{\pgfqpoint{6.033141in}{1.601553in}}%
\pgfpathlineto{\pgfqpoint{6.038137in}{1.573789in}}%
\pgfpathlineto{\pgfqpoint{6.043133in}{1.548425in}}%
\pgfpathlineto{\pgfqpoint{6.048130in}{1.512924in}}%
\pgfpathlineto{\pgfqpoint{6.053126in}{1.470755in}}%
\pgfpathlineto{\pgfqpoint{6.058122in}{1.489761in}}%
\pgfpathlineto{\pgfqpoint{6.063119in}{1.511769in}}%
\pgfpathlineto{\pgfqpoint{6.073112in}{1.518925in}}%
\pgfpathlineto{\pgfqpoint{6.078108in}{1.519262in}}%
\pgfpathlineto{\pgfqpoint{6.083104in}{1.516093in}}%
\pgfpathlineto{\pgfqpoint{6.088101in}{1.511947in}}%
\pgfpathlineto{\pgfqpoint{6.093097in}{1.512775in}}%
\pgfpathlineto{\pgfqpoint{6.098094in}{1.512826in}}%
\pgfpathlineto{\pgfqpoint{6.103090in}{1.508056in}}%
\pgfpathlineto{\pgfqpoint{6.108086in}{1.506446in}}%
\pgfpathlineto{\pgfqpoint{6.113083in}{1.511923in}}%
\pgfpathlineto{\pgfqpoint{6.118079in}{1.511292in}}%
\pgfpathlineto{\pgfqpoint{6.123075in}{1.495108in}}%
\pgfpathlineto{\pgfqpoint{6.128072in}{1.495141in}}%
\pgfpathlineto{\pgfqpoint{6.133068in}{1.490426in}}%
\pgfpathlineto{\pgfqpoint{6.138065in}{1.491304in}}%
\pgfpathlineto{\pgfqpoint{6.143061in}{1.495201in}}%
\pgfpathlineto{\pgfqpoint{6.148057in}{1.496628in}}%
\pgfpathlineto{\pgfqpoint{6.153054in}{1.499591in}}%
\pgfpathlineto{\pgfqpoint{6.158050in}{1.501272in}}%
\pgfpathlineto{\pgfqpoint{6.163046in}{1.503965in}}%
\pgfpathlineto{\pgfqpoint{6.168043in}{1.505924in}}%
\pgfpathlineto{\pgfqpoint{6.173039in}{1.501626in}}%
\pgfpathlineto{\pgfqpoint{6.178036in}{1.493166in}}%
\pgfpathlineto{\pgfqpoint{6.183032in}{1.465620in}}%
\pgfpathlineto{\pgfqpoint{6.188028in}{1.470289in}}%
\pgfpathlineto{\pgfqpoint{6.193025in}{1.518603in}}%
\pgfpathlineto{\pgfqpoint{6.198021in}{1.530783in}}%
\pgfpathlineto{\pgfqpoint{6.203017in}{1.533774in}}%
\pgfpathlineto{\pgfqpoint{6.208014in}{1.525372in}}%
\pgfpathlineto{\pgfqpoint{6.213010in}{1.507159in}}%
\pgfpathlineto{\pgfqpoint{6.218007in}{1.509743in}}%
\pgfpathlineto{\pgfqpoint{6.223003in}{1.512832in}}%
\pgfpathlineto{\pgfqpoint{6.227999in}{1.509348in}}%
\pgfpathlineto{\pgfqpoint{6.232996in}{1.502060in}}%
\pgfpathlineto{\pgfqpoint{6.242989in}{1.496694in}}%
\pgfpathlineto{\pgfqpoint{6.247985in}{1.495758in}}%
\pgfpathlineto{\pgfqpoint{6.252981in}{1.493999in}}%
\pgfpathlineto{\pgfqpoint{6.257978in}{1.485430in}}%
\pgfpathlineto{\pgfqpoint{6.262974in}{1.482950in}}%
\pgfpathlineto{\pgfqpoint{6.267970in}{1.472752in}}%
\pgfpathlineto{\pgfqpoint{6.272967in}{1.472538in}}%
\pgfpathlineto{\pgfqpoint{6.277963in}{1.465241in}}%
\pgfpathlineto{\pgfqpoint{6.282960in}{1.453662in}}%
\pgfpathlineto{\pgfqpoint{6.287956in}{1.461073in}}%
\pgfpathlineto{\pgfqpoint{6.292952in}{1.473462in}}%
\pgfpathlineto{\pgfqpoint{6.297949in}{1.491272in}}%
\pgfpathlineto{\pgfqpoint{6.307941in}{1.550959in}}%
\pgfpathlineto{\pgfqpoint{6.312938in}{1.576327in}}%
\pgfpathlineto{\pgfqpoint{6.317934in}{1.561408in}}%
\pgfpathlineto{\pgfqpoint{6.322931in}{1.550195in}}%
\pgfpathlineto{\pgfqpoint{6.327927in}{1.534474in}}%
\pgfpathlineto{\pgfqpoint{6.332923in}{1.527571in}}%
\pgfpathlineto{\pgfqpoint{6.337920in}{1.532864in}}%
\pgfpathlineto{\pgfqpoint{6.342916in}{1.547381in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.559222in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.559222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.106960in}{0.456621in}}{\pgfqpoint{5.490522in}{3.196347in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.971165,0.988466,0.704037}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356529in}{1.425163in}}%
\pgfpathlineto{\pgfqpoint{1.361526in}{1.404347in}}%
\pgfpathlineto{\pgfqpoint{1.366522in}{1.405330in}}%
\pgfpathlineto{\pgfqpoint{1.371518in}{1.387650in}}%
\pgfpathlineto{\pgfqpoint{1.376515in}{1.393618in}}%
\pgfpathlineto{\pgfqpoint{1.381511in}{1.392662in}}%
\pgfpathlineto{\pgfqpoint{1.386507in}{1.376485in}}%
\pgfpathlineto{\pgfqpoint{1.391504in}{1.362078in}}%
\pgfpathlineto{\pgfqpoint{1.396500in}{1.367699in}}%
\pgfpathlineto{\pgfqpoint{1.401497in}{1.351271in}}%
\pgfpathlineto{\pgfqpoint{1.406493in}{1.326351in}}%
\pgfpathlineto{\pgfqpoint{1.411489in}{1.273189in}}%
\pgfpathlineto{\pgfqpoint{1.416486in}{1.207925in}}%
\pgfpathlineto{\pgfqpoint{1.421482in}{1.159942in}}%
\pgfpathlineto{\pgfqpoint{1.426478in}{1.098288in}}%
\pgfpathlineto{\pgfqpoint{1.431475in}{1.026326in}}%
\pgfpathlineto{\pgfqpoint{1.436471in}{0.964750in}}%
\pgfpathlineto{\pgfqpoint{1.441468in}{0.938404in}}%
\pgfpathlineto{\pgfqpoint{1.446464in}{0.936282in}}%
\pgfpathlineto{\pgfqpoint{1.451460in}{0.975647in}}%
\pgfpathlineto{\pgfqpoint{1.456457in}{1.040350in}}%
\pgfpathlineto{\pgfqpoint{1.461453in}{1.090519in}}%
\pgfpathlineto{\pgfqpoint{1.466450in}{1.181665in}}%
\pgfpathlineto{\pgfqpoint{1.471446in}{1.212127in}}%
\pgfpathlineto{\pgfqpoint{1.476442in}{1.221020in}}%
\pgfpathlineto{\pgfqpoint{1.481439in}{1.258050in}}%
\pgfpathlineto{\pgfqpoint{1.486435in}{1.227037in}}%
\pgfpathlineto{\pgfqpoint{1.491431in}{1.189820in}}%
\pgfpathlineto{\pgfqpoint{1.496428in}{1.175955in}}%
\pgfpathlineto{\pgfqpoint{1.501424in}{1.225407in}}%
\pgfpathlineto{\pgfqpoint{1.506421in}{1.259011in}}%
\pgfpathlineto{\pgfqpoint{1.511417in}{1.336319in}}%
\pgfpathlineto{\pgfqpoint{1.516413in}{1.379686in}}%
\pgfpathlineto{\pgfqpoint{1.521410in}{1.390316in}}%
\pgfpathlineto{\pgfqpoint{1.526406in}{1.409149in}}%
\pgfpathlineto{\pgfqpoint{1.531402in}{1.338517in}}%
\pgfpathlineto{\pgfqpoint{1.536399in}{1.312767in}}%
\pgfpathlineto{\pgfqpoint{1.541395in}{1.211146in}}%
\pgfpathlineto{\pgfqpoint{1.546392in}{1.173301in}}%
\pgfpathlineto{\pgfqpoint{1.551388in}{1.121758in}}%
\pgfpathlineto{\pgfqpoint{1.556384in}{1.111861in}}%
\pgfpathlineto{\pgfqpoint{1.561381in}{1.117991in}}%
\pgfpathlineto{\pgfqpoint{1.566377in}{1.162869in}}%
\pgfpathlineto{\pgfqpoint{1.571374in}{1.191060in}}%
\pgfpathlineto{\pgfqpoint{1.576370in}{1.224327in}}%
\pgfpathlineto{\pgfqpoint{1.591359in}{1.338733in}}%
\pgfpathlineto{\pgfqpoint{1.596355in}{1.356869in}}%
\pgfpathlineto{\pgfqpoint{1.601352in}{1.368299in}}%
\pgfpathlineto{\pgfqpoint{1.606348in}{1.420015in}}%
\pgfpathlineto{\pgfqpoint{1.611345in}{1.424778in}}%
\pgfpathlineto{\pgfqpoint{1.616341in}{1.396288in}}%
\pgfpathlineto{\pgfqpoint{1.621337in}{1.378294in}}%
\pgfpathlineto{\pgfqpoint{1.626334in}{1.362540in}}%
\pgfpathlineto{\pgfqpoint{1.631330in}{1.330272in}}%
\pgfpathlineto{\pgfqpoint{1.636326in}{1.312967in}}%
\pgfpathlineto{\pgfqpoint{1.651316in}{1.271667in}}%
\pgfpathlineto{\pgfqpoint{1.656312in}{1.250636in}}%
\pgfpathlineto{\pgfqpoint{1.661308in}{1.241233in}}%
\pgfpathlineto{\pgfqpoint{1.666305in}{1.230162in}}%
\pgfpathlineto{\pgfqpoint{1.671301in}{1.232421in}}%
\pgfpathlineto{\pgfqpoint{1.676297in}{1.220130in}}%
\pgfpathlineto{\pgfqpoint{1.681294in}{1.206984in}}%
\pgfpathlineto{\pgfqpoint{1.686290in}{1.205186in}}%
\pgfpathlineto{\pgfqpoint{1.696283in}{1.226999in}}%
\pgfpathlineto{\pgfqpoint{1.701279in}{1.259633in}}%
\pgfpathlineto{\pgfqpoint{1.706276in}{1.297471in}}%
\pgfpathlineto{\pgfqpoint{1.711272in}{1.354557in}}%
\pgfpathlineto{\pgfqpoint{1.716269in}{1.418822in}}%
\pgfpathlineto{\pgfqpoint{1.721265in}{1.541897in}}%
\pgfpathlineto{\pgfqpoint{1.726261in}{1.537112in}}%
\pgfpathlineto{\pgfqpoint{1.731258in}{1.312362in}}%
\pgfpathlineto{\pgfqpoint{1.736254in}{1.181507in}}%
\pgfpathlineto{\pgfqpoint{1.741250in}{1.270996in}}%
\pgfpathlineto{\pgfqpoint{1.746247in}{1.342955in}}%
\pgfpathlineto{\pgfqpoint{1.751243in}{1.358616in}}%
\pgfpathlineto{\pgfqpoint{1.756240in}{1.367193in}}%
\pgfpathlineto{\pgfqpoint{1.761236in}{1.374569in}}%
\pgfpathlineto{\pgfqpoint{1.766232in}{1.389740in}}%
\pgfpathlineto{\pgfqpoint{1.771229in}{1.393239in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.389993in}}%
\pgfpathlineto{\pgfqpoint{1.781221in}{1.390182in}}%
\pgfpathlineto{\pgfqpoint{1.786218in}{1.418691in}}%
\pgfpathlineto{\pgfqpoint{1.791214in}{1.479990in}}%
\pgfpathlineto{\pgfqpoint{1.796211in}{1.479743in}}%
\pgfpathlineto{\pgfqpoint{1.801207in}{1.452153in}}%
\pgfpathlineto{\pgfqpoint{1.806203in}{1.383626in}}%
\pgfpathlineto{\pgfqpoint{1.811200in}{1.318923in}}%
\pgfpathlineto{\pgfqpoint{1.816196in}{1.328699in}}%
\pgfpathlineto{\pgfqpoint{1.826189in}{1.382773in}}%
\pgfpathlineto{\pgfqpoint{1.831185in}{1.395084in}}%
\pgfpathlineto{\pgfqpoint{1.836182in}{1.446557in}}%
\pgfpathlineto{\pgfqpoint{1.841178in}{1.521976in}}%
\pgfpathlineto{\pgfqpoint{1.846174in}{1.582166in}}%
\pgfpathlineto{\pgfqpoint{1.851171in}{1.603763in}}%
\pgfpathlineto{\pgfqpoint{1.856167in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.861164in}{1.571384in}}%
\pgfpathlineto{\pgfqpoint{1.866160in}{1.528802in}}%
\pgfpathlineto{\pgfqpoint{1.871156in}{1.470689in}}%
\pgfpathlineto{\pgfqpoint{1.876153in}{1.439183in}}%
\pgfpathlineto{\pgfqpoint{1.881149in}{1.400255in}}%
\pgfpathlineto{\pgfqpoint{1.886145in}{1.376488in}}%
\pgfpathlineto{\pgfqpoint{1.891142in}{1.367750in}}%
\pgfpathlineto{\pgfqpoint{1.896138in}{1.364205in}}%
\pgfpathlineto{\pgfqpoint{1.901135in}{1.367399in}}%
\pgfpathlineto{\pgfqpoint{1.906131in}{1.380848in}}%
\pgfpathlineto{\pgfqpoint{1.911127in}{1.388291in}}%
\pgfpathlineto{\pgfqpoint{1.916124in}{1.424462in}}%
\pgfpathlineto{\pgfqpoint{1.921120in}{1.436937in}}%
\pgfpathlineto{\pgfqpoint{1.926116in}{1.448315in}}%
\pgfpathlineto{\pgfqpoint{1.931113in}{1.441447in}}%
\pgfpathlineto{\pgfqpoint{1.936109in}{1.412307in}}%
\pgfpathlineto{\pgfqpoint{1.941106in}{1.380099in}}%
\pgfpathlineto{\pgfqpoint{1.946102in}{1.358110in}}%
\pgfpathlineto{\pgfqpoint{1.951098in}{1.406313in}}%
\pgfpathlineto{\pgfqpoint{1.956095in}{1.446097in}}%
\pgfpathlineto{\pgfqpoint{1.961091in}{1.481272in}}%
\pgfpathlineto{\pgfqpoint{1.966088in}{1.505345in}}%
\pgfpathlineto{\pgfqpoint{1.971084in}{1.514111in}}%
\pgfpathlineto{\pgfqpoint{1.976080in}{1.514584in}}%
\pgfpathlineto{\pgfqpoint{1.981077in}{1.502827in}}%
\pgfpathlineto{\pgfqpoint{1.986073in}{1.496954in}}%
\pgfpathlineto{\pgfqpoint{1.991069in}{1.501981in}}%
\pgfpathlineto{\pgfqpoint{2.001062in}{1.495597in}}%
\pgfpathlineto{\pgfqpoint{2.006059in}{1.488090in}}%
\pgfpathlineto{\pgfqpoint{2.011055in}{1.484640in}}%
\pgfpathlineto{\pgfqpoint{2.016051in}{1.489675in}}%
\pgfpathlineto{\pgfqpoint{2.021048in}{1.484675in}}%
\pgfpathlineto{\pgfqpoint{2.026044in}{1.480880in}}%
\pgfpathlineto{\pgfqpoint{2.031040in}{1.485604in}}%
\pgfpathlineto{\pgfqpoint{2.036037in}{1.483011in}}%
\pgfpathlineto{\pgfqpoint{2.041033in}{1.476791in}}%
\pgfpathlineto{\pgfqpoint{2.046030in}{1.491253in}}%
\pgfpathlineto{\pgfqpoint{2.051026in}{1.492235in}}%
\pgfpathlineto{\pgfqpoint{2.056022in}{1.471917in}}%
\pgfpathlineto{\pgfqpoint{2.061019in}{1.430461in}}%
\pgfpathlineto{\pgfqpoint{2.066015in}{1.446238in}}%
\pgfpathlineto{\pgfqpoint{2.071011in}{1.456693in}}%
\pgfpathlineto{\pgfqpoint{2.076008in}{1.469858in}}%
\pgfpathlineto{\pgfqpoint{2.081004in}{1.479959in}}%
\pgfpathlineto{\pgfqpoint{2.086001in}{1.481803in}}%
\pgfpathlineto{\pgfqpoint{2.090997in}{1.481941in}}%
\pgfpathlineto{\pgfqpoint{2.095993in}{1.481657in}}%
\pgfpathlineto{\pgfqpoint{2.100990in}{1.484858in}}%
\pgfpathlineto{\pgfqpoint{2.105986in}{1.484672in}}%
\pgfpathlineto{\pgfqpoint{2.115979in}{1.495841in}}%
\pgfpathlineto{\pgfqpoint{2.120975in}{1.454198in}}%
\pgfpathlineto{\pgfqpoint{2.125972in}{1.415554in}}%
\pgfpathlineto{\pgfqpoint{2.130968in}{1.399384in}}%
\pgfpathlineto{\pgfqpoint{2.135964in}{1.387234in}}%
\pgfpathlineto{\pgfqpoint{2.140961in}{1.388695in}}%
\pgfpathlineto{\pgfqpoint{2.145957in}{1.382988in}}%
\pgfpathlineto{\pgfqpoint{2.150954in}{1.384589in}}%
\pgfpathlineto{\pgfqpoint{2.155950in}{1.375964in}}%
\pgfpathlineto{\pgfqpoint{2.160946in}{1.364877in}}%
\pgfpathlineto{\pgfqpoint{2.165943in}{1.349844in}}%
\pgfpathlineto{\pgfqpoint{2.170939in}{1.321755in}}%
\pgfpathlineto{\pgfqpoint{2.175935in}{1.313475in}}%
\pgfpathlineto{\pgfqpoint{2.185928in}{1.329636in}}%
\pgfpathlineto{\pgfqpoint{2.190925in}{1.346059in}}%
\pgfpathlineto{\pgfqpoint{2.195921in}{1.341373in}}%
\pgfpathlineto{\pgfqpoint{2.200917in}{1.317833in}}%
\pgfpathlineto{\pgfqpoint{2.205914in}{1.401530in}}%
\pgfpathlineto{\pgfqpoint{2.210910in}{1.465131in}}%
\pgfpathlineto{\pgfqpoint{2.215906in}{1.533297in}}%
\pgfpathlineto{\pgfqpoint{2.220903in}{1.537501in}}%
\pgfpathlineto{\pgfqpoint{2.225899in}{1.510883in}}%
\pgfpathlineto{\pgfqpoint{2.230896in}{1.507084in}}%
\pgfpathlineto{\pgfqpoint{2.235892in}{1.502916in}}%
\pgfpathlineto{\pgfqpoint{2.240888in}{1.509153in}}%
\pgfpathlineto{\pgfqpoint{2.245885in}{1.511054in}}%
\pgfpathlineto{\pgfqpoint{2.250881in}{1.511788in}}%
\pgfpathlineto{\pgfqpoint{2.255878in}{1.513792in}}%
\pgfpathlineto{\pgfqpoint{2.260874in}{1.528176in}}%
\pgfpathlineto{\pgfqpoint{2.265870in}{1.538247in}}%
\pgfpathlineto{\pgfqpoint{2.270867in}{1.549141in}}%
\pgfpathlineto{\pgfqpoint{2.275863in}{1.558138in}}%
\pgfpathlineto{\pgfqpoint{2.280859in}{1.572929in}}%
\pgfpathlineto{\pgfqpoint{2.285856in}{1.574263in}}%
\pgfpathlineto{\pgfqpoint{2.290852in}{1.577156in}}%
\pgfpathlineto{\pgfqpoint{2.295849in}{1.574791in}}%
\pgfpathlineto{\pgfqpoint{2.300845in}{1.598688in}}%
\pgfpathlineto{\pgfqpoint{2.305841in}{1.618399in}}%
\pgfpathlineto{\pgfqpoint{2.310838in}{1.626939in}}%
\pgfpathlineto{\pgfqpoint{2.315834in}{1.651718in}}%
\pgfpathlineto{\pgfqpoint{2.320830in}{1.680136in}}%
\pgfpathlineto{\pgfqpoint{2.330823in}{1.766817in}}%
\pgfpathlineto{\pgfqpoint{2.340816in}{1.886968in}}%
\pgfpathlineto{\pgfqpoint{2.345812in}{2.000143in}}%
\pgfpathlineto{\pgfqpoint{2.350809in}{2.024951in}}%
\pgfpathlineto{\pgfqpoint{2.355805in}{1.958625in}}%
\pgfpathlineto{\pgfqpoint{2.360801in}{1.930224in}}%
\pgfpathlineto{\pgfqpoint{2.365798in}{1.910823in}}%
\pgfpathlineto{\pgfqpoint{2.370794in}{1.900592in}}%
\pgfpathlineto{\pgfqpoint{2.375791in}{1.888463in}}%
\pgfpathlineto{\pgfqpoint{2.380787in}{1.878760in}}%
\pgfpathlineto{\pgfqpoint{2.385783in}{1.855925in}}%
\pgfpathlineto{\pgfqpoint{2.390780in}{1.849724in}}%
\pgfpathlineto{\pgfqpoint{2.395776in}{1.837854in}}%
\pgfpathlineto{\pgfqpoint{2.400773in}{1.837871in}}%
\pgfpathlineto{\pgfqpoint{2.405769in}{1.833281in}}%
\pgfpathlineto{\pgfqpoint{2.410765in}{1.834118in}}%
\pgfpathlineto{\pgfqpoint{2.415762in}{1.841835in}}%
\pgfpathlineto{\pgfqpoint{2.420758in}{1.876659in}}%
\pgfpathlineto{\pgfqpoint{2.425754in}{1.889817in}}%
\pgfpathlineto{\pgfqpoint{2.430751in}{1.862373in}}%
\pgfpathlineto{\pgfqpoint{2.435747in}{1.844725in}}%
\pgfpathlineto{\pgfqpoint{2.440744in}{1.820327in}}%
\pgfpathlineto{\pgfqpoint{2.445740in}{1.779808in}}%
\pgfpathlineto{\pgfqpoint{2.455733in}{1.863723in}}%
\pgfpathlineto{\pgfqpoint{2.460729in}{1.842543in}}%
\pgfpathlineto{\pgfqpoint{2.465725in}{1.809974in}}%
\pgfpathlineto{\pgfqpoint{2.470722in}{1.780623in}}%
\pgfpathlineto{\pgfqpoint{2.475718in}{1.743575in}}%
\pgfpathlineto{\pgfqpoint{2.480715in}{1.746220in}}%
\pgfpathlineto{\pgfqpoint{2.485711in}{1.767357in}}%
\pgfpathlineto{\pgfqpoint{2.490707in}{1.877726in}}%
\pgfpathlineto{\pgfqpoint{2.495704in}{2.107116in}}%
\pgfpathlineto{\pgfqpoint{2.500700in}{2.486950in}}%
\pgfpathlineto{\pgfqpoint{2.505697in}{2.939353in}}%
\pgfpathlineto{\pgfqpoint{2.510693in}{2.781883in}}%
\pgfpathlineto{\pgfqpoint{2.515689in}{2.669513in}}%
\pgfpathlineto{\pgfqpoint{2.520686in}{2.693330in}}%
\pgfpathlineto{\pgfqpoint{2.525682in}{2.635981in}}%
\pgfpathlineto{\pgfqpoint{2.530678in}{2.521431in}}%
\pgfpathlineto{\pgfqpoint{2.540671in}{2.173756in}}%
\pgfpathlineto{\pgfqpoint{2.545668in}{2.042914in}}%
\pgfpathlineto{\pgfqpoint{2.550664in}{1.960963in}}%
\pgfpathlineto{\pgfqpoint{2.555660in}{1.935827in}}%
\pgfpathlineto{\pgfqpoint{2.560657in}{1.915398in}}%
\pgfpathlineto{\pgfqpoint{2.565653in}{1.919174in}}%
\pgfpathlineto{\pgfqpoint{2.570649in}{1.966563in}}%
\pgfpathlineto{\pgfqpoint{2.575646in}{2.122718in}}%
\pgfpathlineto{\pgfqpoint{2.580642in}{2.116336in}}%
\pgfpathlineto{\pgfqpoint{2.585639in}{1.932206in}}%
\pgfpathlineto{\pgfqpoint{2.590635in}{1.691069in}}%
\pgfpathlineto{\pgfqpoint{2.595631in}{1.695514in}}%
\pgfpathlineto{\pgfqpoint{2.600628in}{1.924591in}}%
\pgfpathlineto{\pgfqpoint{2.605624in}{1.952398in}}%
\pgfpathlineto{\pgfqpoint{2.610620in}{1.844031in}}%
\pgfpathlineto{\pgfqpoint{2.615617in}{1.807345in}}%
\pgfpathlineto{\pgfqpoint{2.620613in}{1.802214in}}%
\pgfpathlineto{\pgfqpoint{2.625610in}{1.839085in}}%
\pgfpathlineto{\pgfqpoint{2.630606in}{1.863106in}}%
\pgfpathlineto{\pgfqpoint{2.635602in}{1.936048in}}%
\pgfpathlineto{\pgfqpoint{2.640599in}{2.013118in}}%
\pgfpathlineto{\pgfqpoint{2.645595in}{2.149082in}}%
\pgfpathlineto{\pgfqpoint{2.650592in}{2.376709in}}%
\pgfpathlineto{\pgfqpoint{2.655588in}{2.205764in}}%
\pgfpathlineto{\pgfqpoint{2.660584in}{2.153877in}}%
\pgfpathlineto{\pgfqpoint{2.665581in}{2.134535in}}%
\pgfpathlineto{\pgfqpoint{2.670577in}{2.226885in}}%
\pgfpathlineto{\pgfqpoint{2.675573in}{2.310891in}}%
\pgfpathlineto{\pgfqpoint{2.680570in}{2.184675in}}%
\pgfpathlineto{\pgfqpoint{2.685566in}{2.075978in}}%
\pgfpathlineto{\pgfqpoint{2.690563in}{2.069872in}}%
\pgfpathlineto{\pgfqpoint{2.695559in}{2.069665in}}%
\pgfpathlineto{\pgfqpoint{2.700555in}{2.096674in}}%
\pgfpathlineto{\pgfqpoint{2.705552in}{2.083757in}}%
\pgfpathlineto{\pgfqpoint{2.715544in}{1.995719in}}%
\pgfpathlineto{\pgfqpoint{2.720541in}{1.917588in}}%
\pgfpathlineto{\pgfqpoint{2.725537in}{1.844561in}}%
\pgfpathlineto{\pgfqpoint{2.730534in}{1.863100in}}%
\pgfpathlineto{\pgfqpoint{2.735530in}{1.866986in}}%
\pgfpathlineto{\pgfqpoint{2.740526in}{1.856971in}}%
\pgfpathlineto{\pgfqpoint{2.745523in}{1.867189in}}%
\pgfpathlineto{\pgfqpoint{2.750519in}{1.860769in}}%
\pgfpathlineto{\pgfqpoint{2.755515in}{1.873960in}}%
\pgfpathlineto{\pgfqpoint{2.760512in}{1.964456in}}%
\pgfpathlineto{\pgfqpoint{2.765508in}{2.067168in}}%
\pgfpathlineto{\pgfqpoint{2.770505in}{2.153857in}}%
\pgfpathlineto{\pgfqpoint{2.775501in}{2.080954in}}%
\pgfpathlineto{\pgfqpoint{2.780497in}{2.000127in}}%
\pgfpathlineto{\pgfqpoint{2.785494in}{1.958901in}}%
\pgfpathlineto{\pgfqpoint{2.790490in}{1.912640in}}%
\pgfpathlineto{\pgfqpoint{2.800483in}{1.853818in}}%
\pgfpathlineto{\pgfqpoint{2.805479in}{1.835873in}}%
\pgfpathlineto{\pgfqpoint{2.810476in}{1.813285in}}%
\pgfpathlineto{\pgfqpoint{2.815472in}{1.796173in}}%
\pgfpathlineto{\pgfqpoint{2.820468in}{1.786175in}}%
\pgfpathlineto{\pgfqpoint{2.825465in}{1.771988in}}%
\pgfpathlineto{\pgfqpoint{2.830461in}{1.771489in}}%
\pgfpathlineto{\pgfqpoint{2.835458in}{1.779362in}}%
\pgfpathlineto{\pgfqpoint{2.840454in}{1.814509in}}%
\pgfpathlineto{\pgfqpoint{2.845450in}{1.785636in}}%
\pgfpathlineto{\pgfqpoint{2.850447in}{1.683593in}}%
\pgfpathlineto{\pgfqpoint{2.855443in}{1.657881in}}%
\pgfpathlineto{\pgfqpoint{2.860439in}{1.630269in}}%
\pgfpathlineto{\pgfqpoint{2.870432in}{1.593854in}}%
\pgfpathlineto{\pgfqpoint{2.875429in}{1.588510in}}%
\pgfpathlineto{\pgfqpoint{2.880425in}{1.592430in}}%
\pgfpathlineto{\pgfqpoint{2.890418in}{1.581991in}}%
\pgfpathlineto{\pgfqpoint{2.895414in}{1.577515in}}%
\pgfpathlineto{\pgfqpoint{2.900411in}{1.568890in}}%
\pgfpathlineto{\pgfqpoint{2.905407in}{1.552980in}}%
\pgfpathlineto{\pgfqpoint{2.910403in}{1.524363in}}%
\pgfpathlineto{\pgfqpoint{2.915400in}{1.480423in}}%
\pgfpathlineto{\pgfqpoint{2.920396in}{1.382042in}}%
\pgfpathlineto{\pgfqpoint{2.925392in}{1.360390in}}%
\pgfpathlineto{\pgfqpoint{2.930389in}{1.448050in}}%
\pgfpathlineto{\pgfqpoint{2.935385in}{1.476696in}}%
\pgfpathlineto{\pgfqpoint{2.940382in}{1.500479in}}%
\pgfpathlineto{\pgfqpoint{2.945378in}{1.495339in}}%
\pgfpathlineto{\pgfqpoint{2.950374in}{1.492082in}}%
\pgfpathlineto{\pgfqpoint{2.955371in}{1.472138in}}%
\pgfpathlineto{\pgfqpoint{2.960367in}{1.442084in}}%
\pgfpathlineto{\pgfqpoint{2.965363in}{1.340182in}}%
\pgfpathlineto{\pgfqpoint{2.970360in}{1.354224in}}%
\pgfpathlineto{\pgfqpoint{2.975356in}{1.458797in}}%
\pgfpathlineto{\pgfqpoint{2.980353in}{1.493967in}}%
\pgfpathlineto{\pgfqpoint{2.985349in}{1.513920in}}%
\pgfpathlineto{\pgfqpoint{2.990345in}{1.524669in}}%
\pgfpathlineto{\pgfqpoint{2.995342in}{1.528485in}}%
\pgfpathlineto{\pgfqpoint{3.000338in}{1.524772in}}%
\pgfpathlineto{\pgfqpoint{3.005334in}{1.545781in}}%
\pgfpathlineto{\pgfqpoint{3.010331in}{1.558280in}}%
\pgfpathlineto{\pgfqpoint{3.015327in}{1.565847in}}%
\pgfpathlineto{\pgfqpoint{3.020324in}{1.575502in}}%
\pgfpathlineto{\pgfqpoint{3.025320in}{1.575330in}}%
\pgfpathlineto{\pgfqpoint{3.030316in}{1.576957in}}%
\pgfpathlineto{\pgfqpoint{3.035313in}{1.588734in}}%
\pgfpathlineto{\pgfqpoint{3.040309in}{1.601248in}}%
\pgfpathlineto{\pgfqpoint{3.045306in}{1.614825in}}%
\pgfpathlineto{\pgfqpoint{3.050302in}{1.621735in}}%
\pgfpathlineto{\pgfqpoint{3.055298in}{1.623761in}}%
\pgfpathlineto{\pgfqpoint{3.060295in}{1.630284in}}%
\pgfpathlineto{\pgfqpoint{3.065291in}{1.628093in}}%
\pgfpathlineto{\pgfqpoint{3.070287in}{1.627243in}}%
\pgfpathlineto{\pgfqpoint{3.075284in}{1.631631in}}%
\pgfpathlineto{\pgfqpoint{3.080280in}{1.633294in}}%
\pgfpathlineto{\pgfqpoint{3.085277in}{1.629082in}}%
\pgfpathlineto{\pgfqpoint{3.090273in}{1.625355in}}%
\pgfpathlineto{\pgfqpoint{3.095269in}{1.616384in}}%
\pgfpathlineto{\pgfqpoint{3.100266in}{1.612602in}}%
\pgfpathlineto{\pgfqpoint{3.105262in}{1.611189in}}%
\pgfpathlineto{\pgfqpoint{3.110258in}{1.606209in}}%
\pgfpathlineto{\pgfqpoint{3.115255in}{1.598123in}}%
\pgfpathlineto{\pgfqpoint{3.120251in}{1.596001in}}%
\pgfpathlineto{\pgfqpoint{3.125248in}{1.582831in}}%
\pgfpathlineto{\pgfqpoint{3.130244in}{1.581930in}}%
\pgfpathlineto{\pgfqpoint{3.135240in}{1.566645in}}%
\pgfpathlineto{\pgfqpoint{3.140237in}{1.557202in}}%
\pgfpathlineto{\pgfqpoint{3.145233in}{1.539457in}}%
\pgfpathlineto{\pgfqpoint{3.150229in}{1.537312in}}%
\pgfpathlineto{\pgfqpoint{3.155226in}{1.547949in}}%
\pgfpathlineto{\pgfqpoint{3.160222in}{1.549999in}}%
\pgfpathlineto{\pgfqpoint{3.165219in}{1.555727in}}%
\pgfpathlineto{\pgfqpoint{3.170215in}{1.549342in}}%
\pgfpathlineto{\pgfqpoint{3.175211in}{1.556465in}}%
\pgfpathlineto{\pgfqpoint{3.180208in}{1.552854in}}%
\pgfpathlineto{\pgfqpoint{3.185204in}{1.550241in}}%
\pgfpathlineto{\pgfqpoint{3.195197in}{1.515289in}}%
\pgfpathlineto{\pgfqpoint{3.200193in}{1.536169in}}%
\pgfpathlineto{\pgfqpoint{3.205190in}{1.550013in}}%
\pgfpathlineto{\pgfqpoint{3.210186in}{1.555083in}}%
\pgfpathlineto{\pgfqpoint{3.220179in}{1.557115in}}%
\pgfpathlineto{\pgfqpoint{3.225175in}{1.552055in}}%
\pgfpathlineto{\pgfqpoint{3.230172in}{1.556157in}}%
\pgfpathlineto{\pgfqpoint{3.235168in}{1.556424in}}%
\pgfpathlineto{\pgfqpoint{3.240164in}{1.546677in}}%
\pgfpathlineto{\pgfqpoint{3.245161in}{1.543109in}}%
\pgfpathlineto{\pgfqpoint{3.250157in}{1.540140in}}%
\pgfpathlineto{\pgfqpoint{3.255153in}{1.546790in}}%
\pgfpathlineto{\pgfqpoint{3.260150in}{1.537762in}}%
\pgfpathlineto{\pgfqpoint{3.265146in}{1.534722in}}%
\pgfpathlineto{\pgfqpoint{3.270143in}{1.525485in}}%
\pgfpathlineto{\pgfqpoint{3.275139in}{1.526796in}}%
\pgfpathlineto{\pgfqpoint{3.280135in}{1.526983in}}%
\pgfpathlineto{\pgfqpoint{3.290128in}{1.518326in}}%
\pgfpathlineto{\pgfqpoint{3.300121in}{1.517890in}}%
\pgfpathlineto{\pgfqpoint{3.305117in}{1.509704in}}%
\pgfpathlineto{\pgfqpoint{3.310114in}{1.502131in}}%
\pgfpathlineto{\pgfqpoint{3.315110in}{1.496449in}}%
\pgfpathlineto{\pgfqpoint{3.320106in}{1.466227in}}%
\pgfpathlineto{\pgfqpoint{3.325103in}{1.458411in}}%
\pgfpathlineto{\pgfqpoint{3.330099in}{1.425869in}}%
\pgfpathlineto{\pgfqpoint{3.335096in}{1.447375in}}%
\pgfpathlineto{\pgfqpoint{3.340092in}{1.547039in}}%
\pgfpathlineto{\pgfqpoint{3.345088in}{1.628821in}}%
\pgfpathlineto{\pgfqpoint{3.350085in}{1.718398in}}%
\pgfpathlineto{\pgfqpoint{3.355081in}{1.772468in}}%
\pgfpathlineto{\pgfqpoint{3.360077in}{1.792475in}}%
\pgfpathlineto{\pgfqpoint{3.365074in}{1.786464in}}%
\pgfpathlineto{\pgfqpoint{3.370070in}{1.750315in}}%
\pgfpathlineto{\pgfqpoint{3.375067in}{1.735756in}}%
\pgfpathlineto{\pgfqpoint{3.380063in}{1.726554in}}%
\pgfpathlineto{\pgfqpoint{3.385059in}{1.722330in}}%
\pgfpathlineto{\pgfqpoint{3.390056in}{1.711581in}}%
\pgfpathlineto{\pgfqpoint{3.395052in}{1.690751in}}%
\pgfpathlineto{\pgfqpoint{3.400048in}{1.691139in}}%
\pgfpathlineto{\pgfqpoint{3.405045in}{1.683257in}}%
\pgfpathlineto{\pgfqpoint{3.415038in}{1.664838in}}%
\pgfpathlineto{\pgfqpoint{3.420034in}{1.663967in}}%
\pgfpathlineto{\pgfqpoint{3.425030in}{1.652633in}}%
\pgfpathlineto{\pgfqpoint{3.435023in}{1.644243in}}%
\pgfpathlineto{\pgfqpoint{3.440020in}{1.647662in}}%
\pgfpathlineto{\pgfqpoint{3.445016in}{1.640343in}}%
\pgfpathlineto{\pgfqpoint{3.450012in}{1.646934in}}%
\pgfpathlineto{\pgfqpoint{3.455009in}{1.648432in}}%
\pgfpathlineto{\pgfqpoint{3.460005in}{1.617304in}}%
\pgfpathlineto{\pgfqpoint{3.465001in}{1.615846in}}%
\pgfpathlineto{\pgfqpoint{3.469998in}{1.617386in}}%
\pgfpathlineto{\pgfqpoint{3.474994in}{1.607809in}}%
\pgfpathlineto{\pgfqpoint{3.479991in}{1.594568in}}%
\pgfpathlineto{\pgfqpoint{3.489983in}{1.579361in}}%
\pgfpathlineto{\pgfqpoint{3.494980in}{1.570856in}}%
\pgfpathlineto{\pgfqpoint{3.499976in}{1.567768in}}%
\pgfpathlineto{\pgfqpoint{3.504972in}{1.559953in}}%
\pgfpathlineto{\pgfqpoint{3.509969in}{1.555948in}}%
\pgfpathlineto{\pgfqpoint{3.514965in}{1.547033in}}%
\pgfpathlineto{\pgfqpoint{3.519962in}{1.547733in}}%
\pgfpathlineto{\pgfqpoint{3.524958in}{1.539751in}}%
\pgfpathlineto{\pgfqpoint{3.529954in}{1.522720in}}%
\pgfpathlineto{\pgfqpoint{3.534951in}{1.518581in}}%
\pgfpathlineto{\pgfqpoint{3.539947in}{1.515281in}}%
\pgfpathlineto{\pgfqpoint{3.544943in}{1.497897in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{1.491356in}}%
\pgfpathlineto{\pgfqpoint{3.554936in}{1.499215in}}%
\pgfpathlineto{\pgfqpoint{3.564929in}{1.489387in}}%
\pgfpathlineto{\pgfqpoint{3.569925in}{1.483831in}}%
\pgfpathlineto{\pgfqpoint{3.579918in}{1.468746in}}%
\pgfpathlineto{\pgfqpoint{3.584915in}{1.465701in}}%
\pgfpathlineto{\pgfqpoint{3.589911in}{1.469746in}}%
\pgfpathlineto{\pgfqpoint{3.594907in}{1.478419in}}%
\pgfpathlineto{\pgfqpoint{3.599904in}{1.475363in}}%
\pgfpathlineto{\pgfqpoint{3.604900in}{1.471943in}}%
\pgfpathlineto{\pgfqpoint{3.609896in}{1.470150in}}%
\pgfpathlineto{\pgfqpoint{3.614893in}{1.471028in}}%
\pgfpathlineto{\pgfqpoint{3.619889in}{1.475272in}}%
\pgfpathlineto{\pgfqpoint{3.624886in}{1.488961in}}%
\pgfpathlineto{\pgfqpoint{3.629882in}{1.496271in}}%
\pgfpathlineto{\pgfqpoint{3.634878in}{1.500398in}}%
\pgfpathlineto{\pgfqpoint{3.639875in}{1.496620in}}%
\pgfpathlineto{\pgfqpoint{3.649867in}{1.528022in}}%
\pgfpathlineto{\pgfqpoint{3.654864in}{1.543067in}}%
\pgfpathlineto{\pgfqpoint{3.659860in}{1.559736in}}%
\pgfpathlineto{\pgfqpoint{3.664857in}{1.584872in}}%
\pgfpathlineto{\pgfqpoint{3.674849in}{1.664328in}}%
\pgfpathlineto{\pgfqpoint{3.679846in}{1.713294in}}%
\pgfpathlineto{\pgfqpoint{3.684842in}{1.756941in}}%
\pgfpathlineto{\pgfqpoint{3.689838in}{1.804522in}}%
\pgfpathlineto{\pgfqpoint{3.694835in}{1.866864in}}%
\pgfpathlineto{\pgfqpoint{3.699831in}{1.894612in}}%
\pgfpathlineto{\pgfqpoint{3.704828in}{1.920088in}}%
\pgfpathlineto{\pgfqpoint{3.709824in}{1.917659in}}%
\pgfpathlineto{\pgfqpoint{3.714820in}{1.848844in}}%
\pgfpathlineto{\pgfqpoint{3.719817in}{1.776184in}}%
\pgfpathlineto{\pgfqpoint{3.729810in}{2.093452in}}%
\pgfpathlineto{\pgfqpoint{3.734806in}{2.211212in}}%
\pgfpathlineto{\pgfqpoint{3.739802in}{2.317542in}}%
\pgfpathlineto{\pgfqpoint{3.744799in}{2.319036in}}%
\pgfpathlineto{\pgfqpoint{3.749795in}{2.223422in}}%
\pgfpathlineto{\pgfqpoint{3.754791in}{2.122248in}}%
\pgfpathlineto{\pgfqpoint{3.759788in}{2.030018in}}%
\pgfpathlineto{\pgfqpoint{3.764784in}{1.974289in}}%
\pgfpathlineto{\pgfqpoint{3.769781in}{1.979519in}}%
\pgfpathlineto{\pgfqpoint{3.774777in}{1.950183in}}%
\pgfpathlineto{\pgfqpoint{3.779773in}{1.936320in}}%
\pgfpathlineto{\pgfqpoint{3.784770in}{1.914828in}}%
\pgfpathlineto{\pgfqpoint{3.789766in}{1.899604in}}%
\pgfpathlineto{\pgfqpoint{3.794762in}{1.881454in}}%
\pgfpathlineto{\pgfqpoint{3.799759in}{1.844990in}}%
\pgfpathlineto{\pgfqpoint{3.804755in}{1.776924in}}%
\pgfpathlineto{\pgfqpoint{3.809752in}{1.731885in}}%
\pgfpathlineto{\pgfqpoint{3.814748in}{1.681442in}}%
\pgfpathlineto{\pgfqpoint{3.819744in}{1.623584in}}%
\pgfpathlineto{\pgfqpoint{3.824741in}{1.531503in}}%
\pgfpathlineto{\pgfqpoint{3.829737in}{1.456473in}}%
\pgfpathlineto{\pgfqpoint{3.834734in}{1.283104in}}%
\pgfpathlineto{\pgfqpoint{3.839730in}{1.120981in}}%
\pgfpathlineto{\pgfqpoint{3.844726in}{1.426680in}}%
\pgfpathlineto{\pgfqpoint{3.849723in}{1.760949in}}%
\pgfpathlineto{\pgfqpoint{3.854719in}{1.987851in}}%
\pgfpathlineto{\pgfqpoint{3.859715in}{1.595262in}}%
\pgfpathlineto{\pgfqpoint{3.864712in}{1.506875in}}%
\pgfpathlineto{\pgfqpoint{3.869708in}{1.519460in}}%
\pgfpathlineto{\pgfqpoint{3.874705in}{1.626471in}}%
\pgfpathlineto{\pgfqpoint{3.879701in}{1.765060in}}%
\pgfpathlineto{\pgfqpoint{3.884697in}{1.750472in}}%
\pgfpathlineto{\pgfqpoint{3.889694in}{1.766236in}}%
\pgfpathlineto{\pgfqpoint{3.894690in}{1.809271in}}%
\pgfpathlineto{\pgfqpoint{3.899686in}{1.857674in}}%
\pgfpathlineto{\pgfqpoint{3.904683in}{1.879955in}}%
\pgfpathlineto{\pgfqpoint{3.914676in}{1.970697in}}%
\pgfpathlineto{\pgfqpoint{3.919672in}{1.945766in}}%
\pgfpathlineto{\pgfqpoint{3.924668in}{1.933041in}}%
\pgfpathlineto{\pgfqpoint{3.929665in}{1.908324in}}%
\pgfpathlineto{\pgfqpoint{3.934661in}{1.889968in}}%
\pgfpathlineto{\pgfqpoint{3.939657in}{1.893065in}}%
\pgfpathlineto{\pgfqpoint{3.944654in}{1.893144in}}%
\pgfpathlineto{\pgfqpoint{3.949650in}{1.870693in}}%
\pgfpathlineto{\pgfqpoint{3.954647in}{1.859155in}}%
\pgfpathlineto{\pgfqpoint{3.959643in}{1.835311in}}%
\pgfpathlineto{\pgfqpoint{3.964639in}{1.840135in}}%
\pgfpathlineto{\pgfqpoint{3.969636in}{1.870892in}}%
\pgfpathlineto{\pgfqpoint{3.974632in}{1.898935in}}%
\pgfpathlineto{\pgfqpoint{3.979629in}{1.919362in}}%
\pgfpathlineto{\pgfqpoint{3.984625in}{1.972060in}}%
\pgfpathlineto{\pgfqpoint{3.989621in}{2.041853in}}%
\pgfpathlineto{\pgfqpoint{3.994618in}{2.285162in}}%
\pgfpathlineto{\pgfqpoint{3.999614in}{2.143663in}}%
\pgfpathlineto{\pgfqpoint{4.004610in}{1.929481in}}%
\pgfpathlineto{\pgfqpoint{4.009607in}{1.924843in}}%
\pgfpathlineto{\pgfqpoint{4.014603in}{1.856810in}}%
\pgfpathlineto{\pgfqpoint{4.019600in}{1.859645in}}%
\pgfpathlineto{\pgfqpoint{4.024596in}{1.834885in}}%
\pgfpathlineto{\pgfqpoint{4.029592in}{1.828384in}}%
\pgfpathlineto{\pgfqpoint{4.034589in}{1.795228in}}%
\pgfpathlineto{\pgfqpoint{4.039585in}{1.770386in}}%
\pgfpathlineto{\pgfqpoint{4.044581in}{1.735522in}}%
\pgfpathlineto{\pgfqpoint{4.049578in}{1.708623in}}%
\pgfpathlineto{\pgfqpoint{4.054574in}{1.690008in}}%
\pgfpathlineto{\pgfqpoint{4.059571in}{1.638844in}}%
\pgfpathlineto{\pgfqpoint{4.069563in}{1.597916in}}%
\pgfpathlineto{\pgfqpoint{4.074560in}{1.611628in}}%
\pgfpathlineto{\pgfqpoint{4.079556in}{1.598157in}}%
\pgfpathlineto{\pgfqpoint{4.084552in}{1.549183in}}%
\pgfpathlineto{\pgfqpoint{4.089549in}{1.541067in}}%
\pgfpathlineto{\pgfqpoint{4.094545in}{1.547346in}}%
\pgfpathlineto{\pgfqpoint{4.099542in}{1.539044in}}%
\pgfpathlineto{\pgfqpoint{4.104538in}{1.542706in}}%
\pgfpathlineto{\pgfqpoint{4.109534in}{1.552668in}}%
\pgfpathlineto{\pgfqpoint{4.114531in}{1.555090in}}%
\pgfpathlineto{\pgfqpoint{4.119527in}{1.550861in}}%
\pgfpathlineto{\pgfqpoint{4.124524in}{1.555591in}}%
\pgfpathlineto{\pgfqpoint{4.129520in}{1.546300in}}%
\pgfpathlineto{\pgfqpoint{4.134516in}{1.532587in}}%
\pgfpathlineto{\pgfqpoint{4.139513in}{1.540864in}}%
\pgfpathlineto{\pgfqpoint{4.144509in}{1.524261in}}%
\pgfpathlineto{\pgfqpoint{4.154502in}{1.501175in}}%
\pgfpathlineto{\pgfqpoint{4.159498in}{1.490557in}}%
\pgfpathlineto{\pgfqpoint{4.164495in}{1.481688in}}%
\pgfpathlineto{\pgfqpoint{4.169491in}{1.465255in}}%
\pgfpathlineto{\pgfqpoint{4.174487in}{1.445725in}}%
\pgfpathlineto{\pgfqpoint{4.179484in}{1.435235in}}%
\pgfpathlineto{\pgfqpoint{4.184480in}{1.439667in}}%
\pgfpathlineto{\pgfqpoint{4.189476in}{1.428901in}}%
\pgfpathlineto{\pgfqpoint{4.194473in}{1.425249in}}%
\pgfpathlineto{\pgfqpoint{4.199469in}{1.430402in}}%
\pgfpathlineto{\pgfqpoint{4.204466in}{1.418956in}}%
\pgfpathlineto{\pgfqpoint{4.209462in}{1.418090in}}%
\pgfpathlineto{\pgfqpoint{4.214458in}{1.423687in}}%
\pgfpathlineto{\pgfqpoint{4.219455in}{1.420985in}}%
\pgfpathlineto{\pgfqpoint{4.224451in}{1.417587in}}%
\pgfpathlineto{\pgfqpoint{4.229448in}{1.419967in}}%
\pgfpathlineto{\pgfqpoint{4.239440in}{1.451394in}}%
\pgfpathlineto{\pgfqpoint{4.244437in}{1.449926in}}%
\pgfpathlineto{\pgfqpoint{4.249433in}{1.468908in}}%
\pgfpathlineto{\pgfqpoint{4.254429in}{1.473525in}}%
\pgfpathlineto{\pgfqpoint{4.259426in}{1.467539in}}%
\pgfpathlineto{\pgfqpoint{4.264422in}{1.456493in}}%
\pgfpathlineto{\pgfqpoint{4.269419in}{1.440776in}}%
\pgfpathlineto{\pgfqpoint{4.274415in}{1.427882in}}%
\pgfpathlineto{\pgfqpoint{4.279411in}{1.386900in}}%
\pgfpathlineto{\pgfqpoint{4.284408in}{1.329810in}}%
\pgfpathlineto{\pgfqpoint{4.289404in}{1.299315in}}%
\pgfpathlineto{\pgfqpoint{4.294400in}{1.261569in}}%
\pgfpathlineto{\pgfqpoint{4.299397in}{1.210496in}}%
\pgfpathlineto{\pgfqpoint{4.304393in}{1.175308in}}%
\pgfpathlineto{\pgfqpoint{4.309390in}{1.132186in}}%
\pgfpathlineto{\pgfqpoint{4.314386in}{1.068767in}}%
\pgfpathlineto{\pgfqpoint{4.319382in}{1.065923in}}%
\pgfpathlineto{\pgfqpoint{4.324379in}{1.088051in}}%
\pgfpathlineto{\pgfqpoint{4.329375in}{1.104554in}}%
\pgfpathlineto{\pgfqpoint{4.334371in}{1.145356in}}%
\pgfpathlineto{\pgfqpoint{4.339368in}{1.209958in}}%
\pgfpathlineto{\pgfqpoint{4.344364in}{1.252532in}}%
\pgfpathlineto{\pgfqpoint{4.349361in}{1.299853in}}%
\pgfpathlineto{\pgfqpoint{4.354357in}{1.327037in}}%
\pgfpathlineto{\pgfqpoint{4.359353in}{1.340675in}}%
\pgfpathlineto{\pgfqpoint{4.364350in}{1.374260in}}%
\pgfpathlineto{\pgfqpoint{4.369346in}{1.380247in}}%
\pgfpathlineto{\pgfqpoint{4.374343in}{1.379155in}}%
\pgfpathlineto{\pgfqpoint{4.379339in}{1.384108in}}%
\pgfpathlineto{\pgfqpoint{4.384335in}{1.390112in}}%
\pgfpathlineto{\pgfqpoint{4.389332in}{1.389685in}}%
\pgfpathlineto{\pgfqpoint{4.394328in}{1.377140in}}%
\pgfpathlineto{\pgfqpoint{4.399324in}{1.369197in}}%
\pgfpathlineto{\pgfqpoint{4.404321in}{1.370954in}}%
\pgfpathlineto{\pgfqpoint{4.409317in}{1.348333in}}%
\pgfpathlineto{\pgfqpoint{4.414314in}{1.335068in}}%
\pgfpathlineto{\pgfqpoint{4.419310in}{1.327818in}}%
\pgfpathlineto{\pgfqpoint{4.424306in}{1.338875in}}%
\pgfpathlineto{\pgfqpoint{4.429303in}{1.351397in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.369814in}}%
\pgfpathlineto{\pgfqpoint{4.439295in}{1.375627in}}%
\pgfpathlineto{\pgfqpoint{4.444292in}{1.377032in}}%
\pgfpathlineto{\pgfqpoint{4.449288in}{1.380596in}}%
\pgfpathlineto{\pgfqpoint{4.454285in}{1.386609in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{1.382976in}}%
\pgfpathlineto{\pgfqpoint{4.464277in}{1.389503in}}%
\pgfpathlineto{\pgfqpoint{4.469274in}{1.370612in}}%
\pgfpathlineto{\pgfqpoint{4.474270in}{1.359345in}}%
\pgfpathlineto{\pgfqpoint{4.479266in}{1.360435in}}%
\pgfpathlineto{\pgfqpoint{4.484263in}{1.354427in}}%
\pgfpathlineto{\pgfqpoint{4.489259in}{1.352542in}}%
\pgfpathlineto{\pgfqpoint{4.494256in}{1.351010in}}%
\pgfpathlineto{\pgfqpoint{4.499252in}{1.367328in}}%
\pgfpathlineto{\pgfqpoint{4.504248in}{1.385241in}}%
\pgfpathlineto{\pgfqpoint{4.509245in}{1.397160in}}%
\pgfpathlineto{\pgfqpoint{4.514241in}{1.405497in}}%
\pgfpathlineto{\pgfqpoint{4.519238in}{1.419529in}}%
\pgfpathlineto{\pgfqpoint{4.524234in}{1.420030in}}%
\pgfpathlineto{\pgfqpoint{4.529230in}{1.430859in}}%
\pgfpathlineto{\pgfqpoint{4.534227in}{1.439978in}}%
\pgfpathlineto{\pgfqpoint{4.544219in}{1.456573in}}%
\pgfpathlineto{\pgfqpoint{4.549216in}{1.468091in}}%
\pgfpathlineto{\pgfqpoint{4.554212in}{1.473392in}}%
\pgfpathlineto{\pgfqpoint{4.559209in}{1.482827in}}%
\pgfpathlineto{\pgfqpoint{4.564205in}{1.488964in}}%
\pgfpathlineto{\pgfqpoint{4.569201in}{1.506499in}}%
\pgfpathlineto{\pgfqpoint{4.574198in}{1.513255in}}%
\pgfpathlineto{\pgfqpoint{4.579194in}{1.515229in}}%
\pgfpathlineto{\pgfqpoint{4.584190in}{1.509263in}}%
\pgfpathlineto{\pgfqpoint{4.589187in}{1.491825in}}%
\pgfpathlineto{\pgfqpoint{4.594183in}{1.463962in}}%
\pgfpathlineto{\pgfqpoint{4.599180in}{1.443498in}}%
\pgfpathlineto{\pgfqpoint{4.604176in}{1.426275in}}%
\pgfpathlineto{\pgfqpoint{4.609172in}{1.404192in}}%
\pgfpathlineto{\pgfqpoint{4.614169in}{1.366924in}}%
\pgfpathlineto{\pgfqpoint{4.619165in}{1.337437in}}%
\pgfpathlineto{\pgfqpoint{4.624162in}{1.330966in}}%
\pgfpathlineto{\pgfqpoint{4.629158in}{1.321057in}}%
\pgfpathlineto{\pgfqpoint{4.634154in}{1.319598in}}%
\pgfpathlineto{\pgfqpoint{4.639151in}{1.322255in}}%
\pgfpathlineto{\pgfqpoint{4.644147in}{1.307224in}}%
\pgfpathlineto{\pgfqpoint{4.649143in}{1.315075in}}%
\pgfpathlineto{\pgfqpoint{4.654140in}{1.301299in}}%
\pgfpathlineto{\pgfqpoint{4.659136in}{1.295847in}}%
\pgfpathlineto{\pgfqpoint{4.664133in}{1.302929in}}%
\pgfpathlineto{\pgfqpoint{4.669129in}{1.295958in}}%
\pgfpathlineto{\pgfqpoint{4.674125in}{1.307171in}}%
\pgfpathlineto{\pgfqpoint{4.679122in}{1.310391in}}%
\pgfpathlineto{\pgfqpoint{4.684118in}{1.334368in}}%
\pgfpathlineto{\pgfqpoint{4.689114in}{1.332284in}}%
\pgfpathlineto{\pgfqpoint{4.694111in}{1.342635in}}%
\pgfpathlineto{\pgfqpoint{4.699107in}{1.375639in}}%
\pgfpathlineto{\pgfqpoint{4.704104in}{1.317760in}}%
\pgfpathlineto{\pgfqpoint{4.709100in}{1.269391in}}%
\pgfpathlineto{\pgfqpoint{4.714096in}{1.212367in}}%
\pgfpathlineto{\pgfqpoint{4.719093in}{1.162029in}}%
\pgfpathlineto{\pgfqpoint{4.724089in}{1.136347in}}%
\pgfpathlineto{\pgfqpoint{4.729085in}{1.138440in}}%
\pgfpathlineto{\pgfqpoint{4.734082in}{1.148312in}}%
\pgfpathlineto{\pgfqpoint{4.739078in}{1.178490in}}%
\pgfpathlineto{\pgfqpoint{4.749071in}{1.241872in}}%
\pgfpathlineto{\pgfqpoint{4.754067in}{1.272951in}}%
\pgfpathlineto{\pgfqpoint{4.759064in}{1.297772in}}%
\pgfpathlineto{\pgfqpoint{4.764060in}{1.333923in}}%
\pgfpathlineto{\pgfqpoint{4.769057in}{1.376280in}}%
\pgfpathlineto{\pgfqpoint{4.774053in}{1.396455in}}%
\pgfpathlineto{\pgfqpoint{4.779049in}{1.420905in}}%
\pgfpathlineto{\pgfqpoint{4.784046in}{1.458014in}}%
\pgfpathlineto{\pgfqpoint{4.789042in}{1.488405in}}%
\pgfpathlineto{\pgfqpoint{4.794038in}{1.522176in}}%
\pgfpathlineto{\pgfqpoint{4.799035in}{1.553572in}}%
\pgfpathlineto{\pgfqpoint{4.804031in}{1.566262in}}%
\pgfpathlineto{\pgfqpoint{4.809028in}{1.555615in}}%
\pgfpathlineto{\pgfqpoint{4.814024in}{1.534446in}}%
\pgfpathlineto{\pgfqpoint{4.819020in}{1.507501in}}%
\pgfpathlineto{\pgfqpoint{4.824017in}{1.501001in}}%
\pgfpathlineto{\pgfqpoint{4.829013in}{1.492626in}}%
\pgfpathlineto{\pgfqpoint{4.834009in}{1.494548in}}%
\pgfpathlineto{\pgfqpoint{4.839006in}{1.497014in}}%
\pgfpathlineto{\pgfqpoint{4.844002in}{1.492161in}}%
\pgfpathlineto{\pgfqpoint{4.848999in}{1.490295in}}%
\pgfpathlineto{\pgfqpoint{4.853995in}{1.491689in}}%
\pgfpathlineto{\pgfqpoint{4.858991in}{1.503847in}}%
\pgfpathlineto{\pgfqpoint{4.863988in}{1.508278in}}%
\pgfpathlineto{\pgfqpoint{4.868984in}{1.496509in}}%
\pgfpathlineto{\pgfqpoint{4.873980in}{1.475775in}}%
\pgfpathlineto{\pgfqpoint{4.878977in}{1.475128in}}%
\pgfpathlineto{\pgfqpoint{4.883973in}{1.471451in}}%
\pgfpathlineto{\pgfqpoint{4.888970in}{1.459615in}}%
\pgfpathlineto{\pgfqpoint{4.893966in}{1.453230in}}%
\pgfpathlineto{\pgfqpoint{4.898962in}{1.449098in}}%
\pgfpathlineto{\pgfqpoint{4.903959in}{1.438953in}}%
\pgfpathlineto{\pgfqpoint{4.908955in}{1.443694in}}%
\pgfpathlineto{\pgfqpoint{4.913952in}{1.446105in}}%
\pgfpathlineto{\pgfqpoint{4.918948in}{1.455422in}}%
\pgfpathlineto{\pgfqpoint{4.923944in}{1.460762in}}%
\pgfpathlineto{\pgfqpoint{4.928941in}{1.474725in}}%
\pgfpathlineto{\pgfqpoint{4.933937in}{1.475819in}}%
\pgfpathlineto{\pgfqpoint{4.938933in}{1.479578in}}%
\pgfpathlineto{\pgfqpoint{4.943930in}{1.492061in}}%
\pgfpathlineto{\pgfqpoint{4.948926in}{1.516331in}}%
\pgfpathlineto{\pgfqpoint{4.953923in}{1.527168in}}%
\pgfpathlineto{\pgfqpoint{4.958919in}{1.539447in}}%
\pgfpathlineto{\pgfqpoint{4.963915in}{1.563296in}}%
\pgfpathlineto{\pgfqpoint{4.968912in}{1.579333in}}%
\pgfpathlineto{\pgfqpoint{4.973908in}{1.582995in}}%
\pgfpathlineto{\pgfqpoint{4.978904in}{1.583235in}}%
\pgfpathlineto{\pgfqpoint{4.983901in}{1.581548in}}%
\pgfpathlineto{\pgfqpoint{4.988897in}{1.586294in}}%
\pgfpathlineto{\pgfqpoint{4.993894in}{1.584634in}}%
\pgfpathlineto{\pgfqpoint{4.998890in}{1.591690in}}%
\pgfpathlineto{\pgfqpoint{5.003886in}{1.589153in}}%
\pgfpathlineto{\pgfqpoint{5.008883in}{1.583455in}}%
\pgfpathlineto{\pgfqpoint{5.013879in}{1.575543in}}%
\pgfpathlineto{\pgfqpoint{5.018875in}{1.593075in}}%
\pgfpathlineto{\pgfqpoint{5.023872in}{1.579797in}}%
\pgfpathlineto{\pgfqpoint{5.028868in}{1.554559in}}%
\pgfpathlineto{\pgfqpoint{5.033865in}{1.550572in}}%
\pgfpathlineto{\pgfqpoint{5.038861in}{1.538117in}}%
\pgfpathlineto{\pgfqpoint{5.043857in}{1.515243in}}%
\pgfpathlineto{\pgfqpoint{5.048854in}{1.477958in}}%
\pgfpathlineto{\pgfqpoint{5.053850in}{1.458618in}}%
\pgfpathlineto{\pgfqpoint{5.058847in}{1.407351in}}%
\pgfpathlineto{\pgfqpoint{5.063843in}{1.383250in}}%
\pgfpathlineto{\pgfqpoint{5.068839in}{1.371338in}}%
\pgfpathlineto{\pgfqpoint{5.073836in}{1.357061in}}%
\pgfpathlineto{\pgfqpoint{5.078832in}{1.334178in}}%
\pgfpathlineto{\pgfqpoint{5.083828in}{1.314080in}}%
\pgfpathlineto{\pgfqpoint{5.088825in}{1.276972in}}%
\pgfpathlineto{\pgfqpoint{5.093821in}{1.236542in}}%
\pgfpathlineto{\pgfqpoint{5.098818in}{1.206539in}}%
\pgfpathlineto{\pgfqpoint{5.103814in}{1.180217in}}%
\pgfpathlineto{\pgfqpoint{5.108810in}{1.138420in}}%
\pgfpathlineto{\pgfqpoint{5.113807in}{1.132171in}}%
\pgfpathlineto{\pgfqpoint{5.118803in}{1.173290in}}%
\pgfpathlineto{\pgfqpoint{5.123799in}{1.203012in}}%
\pgfpathlineto{\pgfqpoint{5.128796in}{1.239039in}}%
\pgfpathlineto{\pgfqpoint{5.133792in}{1.271430in}}%
\pgfpathlineto{\pgfqpoint{5.138789in}{1.285168in}}%
\pgfpathlineto{\pgfqpoint{5.143785in}{1.294007in}}%
\pgfpathlineto{\pgfqpoint{5.148781in}{1.297846in}}%
\pgfpathlineto{\pgfqpoint{5.153778in}{1.289339in}}%
\pgfpathlineto{\pgfqpoint{5.158774in}{1.272963in}}%
\pgfpathlineto{\pgfqpoint{5.163771in}{1.267922in}}%
\pgfpathlineto{\pgfqpoint{5.168767in}{1.259474in}}%
\pgfpathlineto{\pgfqpoint{5.173763in}{1.237368in}}%
\pgfpathlineto{\pgfqpoint{5.178760in}{1.262174in}}%
\pgfpathlineto{\pgfqpoint{5.183756in}{1.283521in}}%
\pgfpathlineto{\pgfqpoint{5.193749in}{1.297550in}}%
\pgfpathlineto{\pgfqpoint{5.198745in}{1.292297in}}%
\pgfpathlineto{\pgfqpoint{5.203742in}{1.295377in}}%
\pgfpathlineto{\pgfqpoint{5.208738in}{1.280685in}}%
\pgfpathlineto{\pgfqpoint{5.218731in}{1.262708in}}%
\pgfpathlineto{\pgfqpoint{5.223727in}{1.251266in}}%
\pgfpathlineto{\pgfqpoint{5.228723in}{1.227641in}}%
\pgfpathlineto{\pgfqpoint{5.233720in}{1.230860in}}%
\pgfpathlineto{\pgfqpoint{5.238716in}{1.219062in}}%
\pgfpathlineto{\pgfqpoint{5.243713in}{1.202271in}}%
\pgfpathlineto{\pgfqpoint{5.248709in}{1.178913in}}%
\pgfpathlineto{\pgfqpoint{5.253705in}{1.161936in}}%
\pgfpathlineto{\pgfqpoint{5.258702in}{1.121086in}}%
\pgfpathlineto{\pgfqpoint{5.263698in}{1.104321in}}%
\pgfpathlineto{\pgfqpoint{5.268694in}{1.077811in}}%
\pgfpathlineto{\pgfqpoint{5.273691in}{1.058104in}}%
\pgfpathlineto{\pgfqpoint{5.278687in}{1.182494in}}%
\pgfpathlineto{\pgfqpoint{5.283684in}{1.285138in}}%
\pgfpathlineto{\pgfqpoint{5.288680in}{1.343228in}}%
\pgfpathlineto{\pgfqpoint{5.293676in}{1.388128in}}%
\pgfpathlineto{\pgfqpoint{5.298673in}{1.414885in}}%
\pgfpathlineto{\pgfqpoint{5.303669in}{1.450066in}}%
\pgfpathlineto{\pgfqpoint{5.308666in}{1.467076in}}%
\pgfpathlineto{\pgfqpoint{5.313662in}{1.472663in}}%
\pgfpathlineto{\pgfqpoint{5.318658in}{1.469625in}}%
\pgfpathlineto{\pgfqpoint{5.323655in}{1.423772in}}%
\pgfpathlineto{\pgfqpoint{5.328651in}{1.425075in}}%
\pgfpathlineto{\pgfqpoint{5.333647in}{1.470982in}}%
\pgfpathlineto{\pgfqpoint{5.338644in}{1.481285in}}%
\pgfpathlineto{\pgfqpoint{5.343640in}{1.497488in}}%
\pgfpathlineto{\pgfqpoint{5.348637in}{1.508804in}}%
\pgfpathlineto{\pgfqpoint{5.353633in}{1.509170in}}%
\pgfpathlineto{\pgfqpoint{5.358629in}{1.508095in}}%
\pgfpathlineto{\pgfqpoint{5.363626in}{1.506140in}}%
\pgfpathlineto{\pgfqpoint{5.368622in}{1.503208in}}%
\pgfpathlineto{\pgfqpoint{5.373618in}{1.507180in}}%
\pgfpathlineto{\pgfqpoint{5.378615in}{1.505302in}}%
\pgfpathlineto{\pgfqpoint{5.383611in}{1.514677in}}%
\pgfpathlineto{\pgfqpoint{5.388608in}{1.526650in}}%
\pgfpathlineto{\pgfqpoint{5.398600in}{1.508416in}}%
\pgfpathlineto{\pgfqpoint{5.403597in}{1.503983in}}%
\pgfpathlineto{\pgfqpoint{5.408593in}{1.493130in}}%
\pgfpathlineto{\pgfqpoint{5.413589in}{1.484294in}}%
\pgfpathlineto{\pgfqpoint{5.418586in}{1.460658in}}%
\pgfpathlineto{\pgfqpoint{5.423582in}{1.461468in}}%
\pgfpathlineto{\pgfqpoint{5.428579in}{1.479748in}}%
\pgfpathlineto{\pgfqpoint{5.433575in}{1.501722in}}%
\pgfpathlineto{\pgfqpoint{5.438571in}{1.533525in}}%
\pgfpathlineto{\pgfqpoint{5.453561in}{1.649747in}}%
\pgfpathlineto{\pgfqpoint{5.458557in}{1.680679in}}%
\pgfpathlineto{\pgfqpoint{5.463553in}{1.698203in}}%
\pgfpathlineto{\pgfqpoint{5.468550in}{1.713122in}}%
\pgfpathlineto{\pgfqpoint{5.473546in}{1.709584in}}%
\pgfpathlineto{\pgfqpoint{5.478542in}{1.720941in}}%
\pgfpathlineto{\pgfqpoint{5.483539in}{1.729102in}}%
\pgfpathlineto{\pgfqpoint{5.493532in}{1.675316in}}%
\pgfpathlineto{\pgfqpoint{5.498528in}{1.658929in}}%
\pgfpathlineto{\pgfqpoint{5.503524in}{1.620776in}}%
\pgfpathlineto{\pgfqpoint{5.508521in}{1.629972in}}%
\pgfpathlineto{\pgfqpoint{5.513517in}{1.681379in}}%
\pgfpathlineto{\pgfqpoint{5.518513in}{1.707305in}}%
\pgfpathlineto{\pgfqpoint{5.523510in}{1.744983in}}%
\pgfpathlineto{\pgfqpoint{5.528506in}{1.774879in}}%
\pgfpathlineto{\pgfqpoint{5.533503in}{1.797473in}}%
\pgfpathlineto{\pgfqpoint{5.538499in}{1.807231in}}%
\pgfpathlineto{\pgfqpoint{5.543495in}{1.808157in}}%
\pgfpathlineto{\pgfqpoint{5.548492in}{1.809601in}}%
\pgfpathlineto{\pgfqpoint{5.553488in}{1.809023in}}%
\pgfpathlineto{\pgfqpoint{5.558485in}{1.825397in}}%
\pgfpathlineto{\pgfqpoint{5.563481in}{1.833390in}}%
\pgfpathlineto{\pgfqpoint{5.573474in}{1.866817in}}%
\pgfpathlineto{\pgfqpoint{5.578470in}{1.907700in}}%
\pgfpathlineto{\pgfqpoint{5.583466in}{1.939400in}}%
\pgfpathlineto{\pgfqpoint{5.588463in}{2.004124in}}%
\pgfpathlineto{\pgfqpoint{5.593459in}{2.075859in}}%
\pgfpathlineto{\pgfqpoint{5.598456in}{2.238276in}}%
\pgfpathlineto{\pgfqpoint{5.603452in}{2.313959in}}%
\pgfpathlineto{\pgfqpoint{5.608448in}{2.176568in}}%
\pgfpathlineto{\pgfqpoint{5.613445in}{2.098779in}}%
\pgfpathlineto{\pgfqpoint{5.618441in}{2.048238in}}%
\pgfpathlineto{\pgfqpoint{5.623437in}{2.010454in}}%
\pgfpathlineto{\pgfqpoint{5.628434in}{1.956436in}}%
\pgfpathlineto{\pgfqpoint{5.638427in}{1.872164in}}%
\pgfpathlineto{\pgfqpoint{5.643423in}{1.836818in}}%
\pgfpathlineto{\pgfqpoint{5.648419in}{1.779032in}}%
\pgfpathlineto{\pgfqpoint{5.653416in}{1.769050in}}%
\pgfpathlineto{\pgfqpoint{5.658412in}{1.744607in}}%
\pgfpathlineto{\pgfqpoint{5.663408in}{1.728644in}}%
\pgfpathlineto{\pgfqpoint{5.668405in}{1.724838in}}%
\pgfpathlineto{\pgfqpoint{5.673401in}{1.731334in}}%
\pgfpathlineto{\pgfqpoint{5.678398in}{1.725611in}}%
\pgfpathlineto{\pgfqpoint{5.683394in}{1.718621in}}%
\pgfpathlineto{\pgfqpoint{5.688390in}{1.707202in}}%
\pgfpathlineto{\pgfqpoint{5.693387in}{1.715331in}}%
\pgfpathlineto{\pgfqpoint{5.698383in}{1.716866in}}%
\pgfpathlineto{\pgfqpoint{5.703380in}{1.731959in}}%
\pgfpathlineto{\pgfqpoint{5.708376in}{1.758432in}}%
\pgfpathlineto{\pgfqpoint{5.713372in}{1.756949in}}%
\pgfpathlineto{\pgfqpoint{5.718369in}{1.737761in}}%
\pgfpathlineto{\pgfqpoint{5.723365in}{1.733306in}}%
\pgfpathlineto{\pgfqpoint{5.728361in}{1.724415in}}%
\pgfpathlineto{\pgfqpoint{5.733358in}{1.726721in}}%
\pgfpathlineto{\pgfqpoint{5.738354in}{1.725048in}}%
\pgfpathlineto{\pgfqpoint{5.743351in}{1.723746in}}%
\pgfpathlineto{\pgfqpoint{5.748347in}{1.711803in}}%
\pgfpathlineto{\pgfqpoint{5.753343in}{1.721744in}}%
\pgfpathlineto{\pgfqpoint{5.758340in}{1.728832in}}%
\pgfpathlineto{\pgfqpoint{5.763336in}{1.729781in}}%
\pgfpathlineto{\pgfqpoint{5.768332in}{1.721278in}}%
\pgfpathlineto{\pgfqpoint{5.773329in}{1.711415in}}%
\pgfpathlineto{\pgfqpoint{5.778325in}{1.706682in}}%
\pgfpathlineto{\pgfqpoint{5.783322in}{1.701472in}}%
\pgfpathlineto{\pgfqpoint{5.788318in}{1.704861in}}%
\pgfpathlineto{\pgfqpoint{5.793314in}{1.698015in}}%
\pgfpathlineto{\pgfqpoint{5.798311in}{1.694768in}}%
\pgfpathlineto{\pgfqpoint{5.803307in}{1.698152in}}%
\pgfpathlineto{\pgfqpoint{5.808303in}{1.700342in}}%
\pgfpathlineto{\pgfqpoint{5.813300in}{1.703673in}}%
\pgfpathlineto{\pgfqpoint{5.818296in}{1.711820in}}%
\pgfpathlineto{\pgfqpoint{5.823293in}{1.706929in}}%
\pgfpathlineto{\pgfqpoint{5.828289in}{1.717654in}}%
\pgfpathlineto{\pgfqpoint{5.833285in}{1.726136in}}%
\pgfpathlineto{\pgfqpoint{5.838282in}{1.727172in}}%
\pgfpathlineto{\pgfqpoint{5.843278in}{1.732747in}}%
\pgfpathlineto{\pgfqpoint{5.848275in}{1.746103in}}%
\pgfpathlineto{\pgfqpoint{5.853271in}{1.757544in}}%
\pgfpathlineto{\pgfqpoint{5.858267in}{1.756120in}}%
\pgfpathlineto{\pgfqpoint{5.863264in}{1.764674in}}%
\pgfpathlineto{\pgfqpoint{5.868260in}{1.775217in}}%
\pgfpathlineto{\pgfqpoint{5.873256in}{1.779963in}}%
\pgfpathlineto{\pgfqpoint{5.878253in}{1.778007in}}%
\pgfpathlineto{\pgfqpoint{5.883249in}{1.784857in}}%
\pgfpathlineto{\pgfqpoint{5.893242in}{1.777121in}}%
\pgfpathlineto{\pgfqpoint{5.898238in}{1.770066in}}%
\pgfpathlineto{\pgfqpoint{5.903235in}{1.768725in}}%
\pgfpathlineto{\pgfqpoint{5.908231in}{1.766742in}}%
\pgfpathlineto{\pgfqpoint{5.913227in}{1.759659in}}%
\pgfpathlineto{\pgfqpoint{5.918224in}{1.740129in}}%
\pgfpathlineto{\pgfqpoint{5.928217in}{1.695795in}}%
\pgfpathlineto{\pgfqpoint{5.933213in}{1.681541in}}%
\pgfpathlineto{\pgfqpoint{5.938209in}{1.675532in}}%
\pgfpathlineto{\pgfqpoint{5.943206in}{1.661934in}}%
\pgfpathlineto{\pgfqpoint{5.948202in}{1.650188in}}%
\pgfpathlineto{\pgfqpoint{5.953199in}{1.650450in}}%
\pgfpathlineto{\pgfqpoint{5.958195in}{1.644420in}}%
\pgfpathlineto{\pgfqpoint{5.963191in}{1.646973in}}%
\pgfpathlineto{\pgfqpoint{5.968188in}{1.658604in}}%
\pgfpathlineto{\pgfqpoint{5.973184in}{1.659755in}}%
\pgfpathlineto{\pgfqpoint{5.978180in}{1.661646in}}%
\pgfpathlineto{\pgfqpoint{5.983177in}{1.662271in}}%
\pgfpathlineto{\pgfqpoint{5.988173in}{1.668453in}}%
\pgfpathlineto{\pgfqpoint{5.993170in}{1.683175in}}%
\pgfpathlineto{\pgfqpoint{5.998166in}{1.695975in}}%
\pgfpathlineto{\pgfqpoint{6.003162in}{1.713908in}}%
\pgfpathlineto{\pgfqpoint{6.008159in}{1.708954in}}%
\pgfpathlineto{\pgfqpoint{6.013155in}{1.690302in}}%
\pgfpathlineto{\pgfqpoint{6.018151in}{1.680821in}}%
\pgfpathlineto{\pgfqpoint{6.023148in}{1.661120in}}%
\pgfpathlineto{\pgfqpoint{6.033141in}{1.603470in}}%
\pgfpathlineto{\pgfqpoint{6.038137in}{1.581296in}}%
\pgfpathlineto{\pgfqpoint{6.043133in}{1.553201in}}%
\pgfpathlineto{\pgfqpoint{6.053126in}{1.470755in}}%
\pgfpathlineto{\pgfqpoint{6.058122in}{1.504850in}}%
\pgfpathlineto{\pgfqpoint{6.063119in}{1.509124in}}%
\pgfpathlineto{\pgfqpoint{6.068115in}{1.510960in}}%
\pgfpathlineto{\pgfqpoint{6.073112in}{1.508713in}}%
\pgfpathlineto{\pgfqpoint{6.078108in}{1.513997in}}%
\pgfpathlineto{\pgfqpoint{6.083104in}{1.516093in}}%
\pgfpathlineto{\pgfqpoint{6.088101in}{1.511947in}}%
\pgfpathlineto{\pgfqpoint{6.093097in}{1.512775in}}%
\pgfpathlineto{\pgfqpoint{6.098094in}{1.512826in}}%
\pgfpathlineto{\pgfqpoint{6.103090in}{1.508056in}}%
\pgfpathlineto{\pgfqpoint{6.108086in}{1.506446in}}%
\pgfpathlineto{\pgfqpoint{6.113083in}{1.511923in}}%
\pgfpathlineto{\pgfqpoint{6.118079in}{1.511292in}}%
\pgfpathlineto{\pgfqpoint{6.123075in}{1.495108in}}%
\pgfpathlineto{\pgfqpoint{6.128072in}{1.495141in}}%
\pgfpathlineto{\pgfqpoint{6.133068in}{1.490426in}}%
\pgfpathlineto{\pgfqpoint{6.138065in}{1.491304in}}%
\pgfpathlineto{\pgfqpoint{6.143061in}{1.495201in}}%
\pgfpathlineto{\pgfqpoint{6.148057in}{1.496628in}}%
\pgfpathlineto{\pgfqpoint{6.153054in}{1.499591in}}%
\pgfpathlineto{\pgfqpoint{6.158050in}{1.501272in}}%
\pgfpathlineto{\pgfqpoint{6.163046in}{1.503965in}}%
\pgfpathlineto{\pgfqpoint{6.168043in}{1.505924in}}%
\pgfpathlineto{\pgfqpoint{6.173039in}{1.501626in}}%
\pgfpathlineto{\pgfqpoint{6.178036in}{1.493166in}}%
\pgfpathlineto{\pgfqpoint{6.183032in}{1.465620in}}%
\pgfpathlineto{\pgfqpoint{6.188028in}{1.470289in}}%
\pgfpathlineto{\pgfqpoint{6.193025in}{1.518603in}}%
\pgfpathlineto{\pgfqpoint{6.198021in}{1.530783in}}%
\pgfpathlineto{\pgfqpoint{6.203017in}{1.533774in}}%
\pgfpathlineto{\pgfqpoint{6.208014in}{1.525372in}}%
\pgfpathlineto{\pgfqpoint{6.213010in}{1.507159in}}%
\pgfpathlineto{\pgfqpoint{6.218007in}{1.496494in}}%
\pgfpathlineto{\pgfqpoint{6.223003in}{1.504669in}}%
\pgfpathlineto{\pgfqpoint{6.227999in}{1.505832in}}%
\pgfpathlineto{\pgfqpoint{6.232996in}{1.502701in}}%
\pgfpathlineto{\pgfqpoint{6.237992in}{1.497898in}}%
\pgfpathlineto{\pgfqpoint{6.247985in}{1.495758in}}%
\pgfpathlineto{\pgfqpoint{6.252981in}{1.493999in}}%
\pgfpathlineto{\pgfqpoint{6.257978in}{1.480578in}}%
\pgfpathlineto{\pgfqpoint{6.262974in}{1.472537in}}%
\pgfpathlineto{\pgfqpoint{6.267970in}{1.467917in}}%
\pgfpathlineto{\pgfqpoint{6.272967in}{1.464213in}}%
\pgfpathlineto{\pgfqpoint{6.277963in}{1.455554in}}%
\pgfpathlineto{\pgfqpoint{6.282960in}{1.453662in}}%
\pgfpathlineto{\pgfqpoint{6.287956in}{1.461073in}}%
\pgfpathlineto{\pgfqpoint{6.292952in}{1.473462in}}%
\pgfpathlineto{\pgfqpoint{6.297949in}{1.491272in}}%
\pgfpathlineto{\pgfqpoint{6.307941in}{1.550959in}}%
\pgfpathlineto{\pgfqpoint{6.312938in}{1.576327in}}%
\pgfpathlineto{\pgfqpoint{6.317934in}{1.561408in}}%
\pgfpathlineto{\pgfqpoint{6.322931in}{1.550195in}}%
\pgfpathlineto{\pgfqpoint{6.327927in}{1.534474in}}%
\pgfpathlineto{\pgfqpoint{6.332923in}{1.527571in}}%
\pgfpathlineto{\pgfqpoint{6.337920in}{1.532864in}}%
\pgfpathlineto{\pgfqpoint{6.342916in}{1.547381in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.559222in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.559222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.106960in}{0.456621in}}{\pgfqpoint{5.490522in}{3.196347in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.959631,0.983852,0.686044}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356529in}{1.425163in}}%
\pgfpathlineto{\pgfqpoint{1.361526in}{1.404347in}}%
\pgfpathlineto{\pgfqpoint{1.366522in}{1.405330in}}%
\pgfpathlineto{\pgfqpoint{1.371518in}{1.387650in}}%
\pgfpathlineto{\pgfqpoint{1.376515in}{1.393618in}}%
\pgfpathlineto{\pgfqpoint{1.381511in}{1.392662in}}%
\pgfpathlineto{\pgfqpoint{1.386507in}{1.376485in}}%
\pgfpathlineto{\pgfqpoint{1.391504in}{1.362078in}}%
\pgfpathlineto{\pgfqpoint{1.396500in}{1.367699in}}%
\pgfpathlineto{\pgfqpoint{1.401497in}{1.351271in}}%
\pgfpathlineto{\pgfqpoint{1.406493in}{1.326351in}}%
\pgfpathlineto{\pgfqpoint{1.411489in}{1.273189in}}%
\pgfpathlineto{\pgfqpoint{1.416486in}{1.207925in}}%
\pgfpathlineto{\pgfqpoint{1.421482in}{1.159942in}}%
\pgfpathlineto{\pgfqpoint{1.426478in}{1.098288in}}%
\pgfpathlineto{\pgfqpoint{1.431475in}{1.026326in}}%
\pgfpathlineto{\pgfqpoint{1.436471in}{0.982002in}}%
\pgfpathlineto{\pgfqpoint{1.441468in}{0.966622in}}%
\pgfpathlineto{\pgfqpoint{1.446464in}{0.983816in}}%
\pgfpathlineto{\pgfqpoint{1.451460in}{1.015832in}}%
\pgfpathlineto{\pgfqpoint{1.456457in}{1.053743in}}%
\pgfpathlineto{\pgfqpoint{1.461453in}{1.127599in}}%
\pgfpathlineto{\pgfqpoint{1.466450in}{1.174393in}}%
\pgfpathlineto{\pgfqpoint{1.471446in}{1.211966in}}%
\pgfpathlineto{\pgfqpoint{1.476442in}{1.209721in}}%
\pgfpathlineto{\pgfqpoint{1.481439in}{1.258050in}}%
\pgfpathlineto{\pgfqpoint{1.486435in}{1.227037in}}%
\pgfpathlineto{\pgfqpoint{1.491431in}{1.189820in}}%
\pgfpathlineto{\pgfqpoint{1.496428in}{1.175955in}}%
\pgfpathlineto{\pgfqpoint{1.501424in}{1.225407in}}%
\pgfpathlineto{\pgfqpoint{1.506421in}{1.259011in}}%
\pgfpathlineto{\pgfqpoint{1.511417in}{1.336319in}}%
\pgfpathlineto{\pgfqpoint{1.516413in}{1.379686in}}%
\pgfpathlineto{\pgfqpoint{1.521410in}{1.390316in}}%
\pgfpathlineto{\pgfqpoint{1.526406in}{1.409149in}}%
\pgfpathlineto{\pgfqpoint{1.531402in}{1.338517in}}%
\pgfpathlineto{\pgfqpoint{1.536399in}{1.312767in}}%
\pgfpathlineto{\pgfqpoint{1.541395in}{1.211146in}}%
\pgfpathlineto{\pgfqpoint{1.546392in}{1.173301in}}%
\pgfpathlineto{\pgfqpoint{1.551388in}{1.121758in}}%
\pgfpathlineto{\pgfqpoint{1.556384in}{1.111861in}}%
\pgfpathlineto{\pgfqpoint{1.561381in}{1.117991in}}%
\pgfpathlineto{\pgfqpoint{1.566377in}{1.162869in}}%
\pgfpathlineto{\pgfqpoint{1.571374in}{1.191060in}}%
\pgfpathlineto{\pgfqpoint{1.576370in}{1.224327in}}%
\pgfpathlineto{\pgfqpoint{1.591359in}{1.338733in}}%
\pgfpathlineto{\pgfqpoint{1.596355in}{1.356869in}}%
\pgfpathlineto{\pgfqpoint{1.601352in}{1.368299in}}%
\pgfpathlineto{\pgfqpoint{1.606348in}{1.420015in}}%
\pgfpathlineto{\pgfqpoint{1.611345in}{1.424778in}}%
\pgfpathlineto{\pgfqpoint{1.616341in}{1.396288in}}%
\pgfpathlineto{\pgfqpoint{1.621337in}{1.378294in}}%
\pgfpathlineto{\pgfqpoint{1.626334in}{1.362540in}}%
\pgfpathlineto{\pgfqpoint{1.631330in}{1.330272in}}%
\pgfpathlineto{\pgfqpoint{1.636326in}{1.313917in}}%
\pgfpathlineto{\pgfqpoint{1.641323in}{1.300688in}}%
\pgfpathlineto{\pgfqpoint{1.646319in}{1.289823in}}%
\pgfpathlineto{\pgfqpoint{1.651316in}{1.282193in}}%
\pgfpathlineto{\pgfqpoint{1.656312in}{1.275811in}}%
\pgfpathlineto{\pgfqpoint{1.661308in}{1.258831in}}%
\pgfpathlineto{\pgfqpoint{1.666305in}{1.237322in}}%
\pgfpathlineto{\pgfqpoint{1.671301in}{1.228544in}}%
\pgfpathlineto{\pgfqpoint{1.676297in}{1.225924in}}%
\pgfpathlineto{\pgfqpoint{1.681294in}{1.206984in}}%
\pgfpathlineto{\pgfqpoint{1.686290in}{1.205186in}}%
\pgfpathlineto{\pgfqpoint{1.696283in}{1.226999in}}%
\pgfpathlineto{\pgfqpoint{1.701279in}{1.259633in}}%
\pgfpathlineto{\pgfqpoint{1.706276in}{1.297471in}}%
\pgfpathlineto{\pgfqpoint{1.711272in}{1.354557in}}%
\pgfpathlineto{\pgfqpoint{1.716269in}{1.418822in}}%
\pgfpathlineto{\pgfqpoint{1.721265in}{1.541897in}}%
\pgfpathlineto{\pgfqpoint{1.726261in}{1.537112in}}%
\pgfpathlineto{\pgfqpoint{1.731258in}{1.312362in}}%
\pgfpathlineto{\pgfqpoint{1.736254in}{1.181507in}}%
\pgfpathlineto{\pgfqpoint{1.741250in}{1.270996in}}%
\pgfpathlineto{\pgfqpoint{1.746247in}{1.342955in}}%
\pgfpathlineto{\pgfqpoint{1.751243in}{1.358616in}}%
\pgfpathlineto{\pgfqpoint{1.756240in}{1.367193in}}%
\pgfpathlineto{\pgfqpoint{1.761236in}{1.374569in}}%
\pgfpathlineto{\pgfqpoint{1.766232in}{1.389740in}}%
\pgfpathlineto{\pgfqpoint{1.771229in}{1.393239in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.389993in}}%
\pgfpathlineto{\pgfqpoint{1.781221in}{1.390182in}}%
\pgfpathlineto{\pgfqpoint{1.786218in}{1.418691in}}%
\pgfpathlineto{\pgfqpoint{1.791214in}{1.479990in}}%
\pgfpathlineto{\pgfqpoint{1.796211in}{1.479743in}}%
\pgfpathlineto{\pgfqpoint{1.801207in}{1.452153in}}%
\pgfpathlineto{\pgfqpoint{1.806203in}{1.383626in}}%
\pgfpathlineto{\pgfqpoint{1.811200in}{1.318923in}}%
\pgfpathlineto{\pgfqpoint{1.816196in}{1.328699in}}%
\pgfpathlineto{\pgfqpoint{1.826189in}{1.382773in}}%
\pgfpathlineto{\pgfqpoint{1.831185in}{1.395084in}}%
\pgfpathlineto{\pgfqpoint{1.836182in}{1.483091in}}%
\pgfpathlineto{\pgfqpoint{1.841178in}{1.534193in}}%
\pgfpathlineto{\pgfqpoint{1.846174in}{1.594989in}}%
\pgfpathlineto{\pgfqpoint{1.851171in}{1.602842in}}%
\pgfpathlineto{\pgfqpoint{1.856167in}{1.627989in}}%
\pgfpathlineto{\pgfqpoint{1.861164in}{1.626342in}}%
\pgfpathlineto{\pgfqpoint{1.866160in}{1.571287in}}%
\pgfpathlineto{\pgfqpoint{1.871156in}{1.512367in}}%
\pgfpathlineto{\pgfqpoint{1.881149in}{1.400255in}}%
\pgfpathlineto{\pgfqpoint{1.886145in}{1.376488in}}%
\pgfpathlineto{\pgfqpoint{1.891142in}{1.367750in}}%
\pgfpathlineto{\pgfqpoint{1.896138in}{1.364205in}}%
\pgfpathlineto{\pgfqpoint{1.901135in}{1.367399in}}%
\pgfpathlineto{\pgfqpoint{1.906131in}{1.380848in}}%
\pgfpathlineto{\pgfqpoint{1.911127in}{1.388291in}}%
\pgfpathlineto{\pgfqpoint{1.916124in}{1.424462in}}%
\pgfpathlineto{\pgfqpoint{1.921120in}{1.436937in}}%
\pgfpathlineto{\pgfqpoint{1.926116in}{1.448315in}}%
\pgfpathlineto{\pgfqpoint{1.931113in}{1.441447in}}%
\pgfpathlineto{\pgfqpoint{1.936109in}{1.412307in}}%
\pgfpathlineto{\pgfqpoint{1.941106in}{1.380099in}}%
\pgfpathlineto{\pgfqpoint{1.946102in}{1.358110in}}%
\pgfpathlineto{\pgfqpoint{1.951098in}{1.406313in}}%
\pgfpathlineto{\pgfqpoint{1.956095in}{1.446097in}}%
\pgfpathlineto{\pgfqpoint{1.961091in}{1.481272in}}%
\pgfpathlineto{\pgfqpoint{1.966088in}{1.505345in}}%
\pgfpathlineto{\pgfqpoint{1.971084in}{1.514111in}}%
\pgfpathlineto{\pgfqpoint{1.976080in}{1.514584in}}%
\pgfpathlineto{\pgfqpoint{1.981077in}{1.502827in}}%
\pgfpathlineto{\pgfqpoint{1.986073in}{1.496954in}}%
\pgfpathlineto{\pgfqpoint{1.991069in}{1.501981in}}%
\pgfpathlineto{\pgfqpoint{2.001062in}{1.495597in}}%
\pgfpathlineto{\pgfqpoint{2.006059in}{1.488090in}}%
\pgfpathlineto{\pgfqpoint{2.011055in}{1.484640in}}%
\pgfpathlineto{\pgfqpoint{2.016051in}{1.489675in}}%
\pgfpathlineto{\pgfqpoint{2.021048in}{1.484675in}}%
\pgfpathlineto{\pgfqpoint{2.026044in}{1.480880in}}%
\pgfpathlineto{\pgfqpoint{2.031040in}{1.485604in}}%
\pgfpathlineto{\pgfqpoint{2.036037in}{1.469952in}}%
\pgfpathlineto{\pgfqpoint{2.041033in}{1.474417in}}%
\pgfpathlineto{\pgfqpoint{2.046030in}{1.485729in}}%
\pgfpathlineto{\pgfqpoint{2.051026in}{1.474900in}}%
\pgfpathlineto{\pgfqpoint{2.056022in}{1.450925in}}%
\pgfpathlineto{\pgfqpoint{2.061019in}{1.417490in}}%
\pgfpathlineto{\pgfqpoint{2.066015in}{1.432597in}}%
\pgfpathlineto{\pgfqpoint{2.071011in}{1.449766in}}%
\pgfpathlineto{\pgfqpoint{2.076008in}{1.460559in}}%
\pgfpathlineto{\pgfqpoint{2.081004in}{1.479959in}}%
\pgfpathlineto{\pgfqpoint{2.086001in}{1.481803in}}%
\pgfpathlineto{\pgfqpoint{2.090997in}{1.481941in}}%
\pgfpathlineto{\pgfqpoint{2.095993in}{1.481657in}}%
\pgfpathlineto{\pgfqpoint{2.100990in}{1.484858in}}%
\pgfpathlineto{\pgfqpoint{2.105986in}{1.484672in}}%
\pgfpathlineto{\pgfqpoint{2.115979in}{1.495841in}}%
\pgfpathlineto{\pgfqpoint{2.120975in}{1.454198in}}%
\pgfpathlineto{\pgfqpoint{2.125972in}{1.415554in}}%
\pgfpathlineto{\pgfqpoint{2.130968in}{1.399384in}}%
\pgfpathlineto{\pgfqpoint{2.135964in}{1.387234in}}%
\pgfpathlineto{\pgfqpoint{2.140961in}{1.388695in}}%
\pgfpathlineto{\pgfqpoint{2.145957in}{1.382988in}}%
\pgfpathlineto{\pgfqpoint{2.150954in}{1.384589in}}%
\pgfpathlineto{\pgfqpoint{2.155950in}{1.375964in}}%
\pgfpathlineto{\pgfqpoint{2.160946in}{1.364877in}}%
\pgfpathlineto{\pgfqpoint{2.165943in}{1.349844in}}%
\pgfpathlineto{\pgfqpoint{2.170939in}{1.321755in}}%
\pgfpathlineto{\pgfqpoint{2.175935in}{1.313475in}}%
\pgfpathlineto{\pgfqpoint{2.185928in}{1.329636in}}%
\pgfpathlineto{\pgfqpoint{2.190925in}{1.346059in}}%
\pgfpathlineto{\pgfqpoint{2.195921in}{1.341373in}}%
\pgfpathlineto{\pgfqpoint{2.200917in}{1.317833in}}%
\pgfpathlineto{\pgfqpoint{2.205914in}{1.401530in}}%
\pgfpathlineto{\pgfqpoint{2.210910in}{1.465131in}}%
\pgfpathlineto{\pgfqpoint{2.215906in}{1.533297in}}%
\pgfpathlineto{\pgfqpoint{2.220903in}{1.537501in}}%
\pgfpathlineto{\pgfqpoint{2.225899in}{1.510883in}}%
\pgfpathlineto{\pgfqpoint{2.230896in}{1.507084in}}%
\pgfpathlineto{\pgfqpoint{2.235892in}{1.514320in}}%
\pgfpathlineto{\pgfqpoint{2.240888in}{1.511932in}}%
\pgfpathlineto{\pgfqpoint{2.245885in}{1.515305in}}%
\pgfpathlineto{\pgfqpoint{2.250881in}{1.520386in}}%
\pgfpathlineto{\pgfqpoint{2.255878in}{1.520685in}}%
\pgfpathlineto{\pgfqpoint{2.260874in}{1.528435in}}%
\pgfpathlineto{\pgfqpoint{2.265870in}{1.535218in}}%
\pgfpathlineto{\pgfqpoint{2.270867in}{1.545209in}}%
\pgfpathlineto{\pgfqpoint{2.275863in}{1.554314in}}%
\pgfpathlineto{\pgfqpoint{2.280859in}{1.572929in}}%
\pgfpathlineto{\pgfqpoint{2.285856in}{1.574263in}}%
\pgfpathlineto{\pgfqpoint{2.290852in}{1.577156in}}%
\pgfpathlineto{\pgfqpoint{2.295849in}{1.574791in}}%
\pgfpathlineto{\pgfqpoint{2.300845in}{1.598688in}}%
\pgfpathlineto{\pgfqpoint{2.305841in}{1.618399in}}%
\pgfpathlineto{\pgfqpoint{2.310838in}{1.626939in}}%
\pgfpathlineto{\pgfqpoint{2.315834in}{1.651718in}}%
\pgfpathlineto{\pgfqpoint{2.320830in}{1.680136in}}%
\pgfpathlineto{\pgfqpoint{2.330823in}{1.766817in}}%
\pgfpathlineto{\pgfqpoint{2.340816in}{1.886968in}}%
\pgfpathlineto{\pgfqpoint{2.345812in}{2.000143in}}%
\pgfpathlineto{\pgfqpoint{2.350809in}{2.024951in}}%
\pgfpathlineto{\pgfqpoint{2.355805in}{1.958625in}}%
\pgfpathlineto{\pgfqpoint{2.360801in}{1.930224in}}%
\pgfpathlineto{\pgfqpoint{2.365798in}{1.910823in}}%
\pgfpathlineto{\pgfqpoint{2.370794in}{1.900592in}}%
\pgfpathlineto{\pgfqpoint{2.375791in}{1.888463in}}%
\pgfpathlineto{\pgfqpoint{2.380787in}{1.878760in}}%
\pgfpathlineto{\pgfqpoint{2.385783in}{1.855925in}}%
\pgfpathlineto{\pgfqpoint{2.390780in}{1.849724in}}%
\pgfpathlineto{\pgfqpoint{2.395776in}{1.837854in}}%
\pgfpathlineto{\pgfqpoint{2.400773in}{1.837871in}}%
\pgfpathlineto{\pgfqpoint{2.405769in}{1.833281in}}%
\pgfpathlineto{\pgfqpoint{2.410765in}{1.834118in}}%
\pgfpathlineto{\pgfqpoint{2.415762in}{1.841835in}}%
\pgfpathlineto{\pgfqpoint{2.420758in}{1.876659in}}%
\pgfpathlineto{\pgfqpoint{2.425754in}{1.889817in}}%
\pgfpathlineto{\pgfqpoint{2.435747in}{1.835277in}}%
\pgfpathlineto{\pgfqpoint{2.440744in}{1.768732in}}%
\pgfpathlineto{\pgfqpoint{2.445740in}{1.762302in}}%
\pgfpathlineto{\pgfqpoint{2.450736in}{1.806564in}}%
\pgfpathlineto{\pgfqpoint{2.455733in}{1.813845in}}%
\pgfpathlineto{\pgfqpoint{2.460729in}{1.813811in}}%
\pgfpathlineto{\pgfqpoint{2.465725in}{1.814073in}}%
\pgfpathlineto{\pgfqpoint{2.470722in}{1.800034in}}%
\pgfpathlineto{\pgfqpoint{2.475718in}{1.759271in}}%
\pgfpathlineto{\pgfqpoint{2.480715in}{1.746220in}}%
\pgfpathlineto{\pgfqpoint{2.485711in}{1.767357in}}%
\pgfpathlineto{\pgfqpoint{2.490707in}{1.877726in}}%
\pgfpathlineto{\pgfqpoint{2.495704in}{2.107116in}}%
\pgfpathlineto{\pgfqpoint{2.500700in}{2.486950in}}%
\pgfpathlineto{\pgfqpoint{2.505697in}{2.939353in}}%
\pgfpathlineto{\pgfqpoint{2.510693in}{2.781883in}}%
\pgfpathlineto{\pgfqpoint{2.515689in}{2.669513in}}%
\pgfpathlineto{\pgfqpoint{2.520686in}{2.693330in}}%
\pgfpathlineto{\pgfqpoint{2.525682in}{2.635981in}}%
\pgfpathlineto{\pgfqpoint{2.530678in}{2.521431in}}%
\pgfpathlineto{\pgfqpoint{2.540671in}{2.173756in}}%
\pgfpathlineto{\pgfqpoint{2.545668in}{2.042914in}}%
\pgfpathlineto{\pgfqpoint{2.550664in}{1.960963in}}%
\pgfpathlineto{\pgfqpoint{2.555660in}{1.935827in}}%
\pgfpathlineto{\pgfqpoint{2.560657in}{1.915398in}}%
\pgfpathlineto{\pgfqpoint{2.565653in}{1.919174in}}%
\pgfpathlineto{\pgfqpoint{2.570649in}{1.966563in}}%
\pgfpathlineto{\pgfqpoint{2.575646in}{2.122718in}}%
\pgfpathlineto{\pgfqpoint{2.580642in}{2.116336in}}%
\pgfpathlineto{\pgfqpoint{2.585639in}{1.932206in}}%
\pgfpathlineto{\pgfqpoint{2.590635in}{1.691069in}}%
\pgfpathlineto{\pgfqpoint{2.595631in}{1.695514in}}%
\pgfpathlineto{\pgfqpoint{2.600628in}{1.924591in}}%
\pgfpathlineto{\pgfqpoint{2.605624in}{1.952398in}}%
\pgfpathlineto{\pgfqpoint{2.610620in}{1.844031in}}%
\pgfpathlineto{\pgfqpoint{2.615617in}{1.807345in}}%
\pgfpathlineto{\pgfqpoint{2.620613in}{1.802214in}}%
\pgfpathlineto{\pgfqpoint{2.625610in}{1.839085in}}%
\pgfpathlineto{\pgfqpoint{2.630606in}{1.863106in}}%
\pgfpathlineto{\pgfqpoint{2.635602in}{2.003710in}}%
\pgfpathlineto{\pgfqpoint{2.640599in}{2.084211in}}%
\pgfpathlineto{\pgfqpoint{2.645595in}{2.206213in}}%
\pgfpathlineto{\pgfqpoint{2.650592in}{2.247716in}}%
\pgfpathlineto{\pgfqpoint{2.655588in}{2.183272in}}%
\pgfpathlineto{\pgfqpoint{2.660584in}{2.137965in}}%
\pgfpathlineto{\pgfqpoint{2.665581in}{2.098361in}}%
\pgfpathlineto{\pgfqpoint{2.670577in}{2.128156in}}%
\pgfpathlineto{\pgfqpoint{2.675573in}{2.205258in}}%
\pgfpathlineto{\pgfqpoint{2.680570in}{2.184675in}}%
\pgfpathlineto{\pgfqpoint{2.685566in}{2.075978in}}%
\pgfpathlineto{\pgfqpoint{2.690563in}{2.069872in}}%
\pgfpathlineto{\pgfqpoint{2.695559in}{2.069665in}}%
\pgfpathlineto{\pgfqpoint{2.700555in}{2.096674in}}%
\pgfpathlineto{\pgfqpoint{2.705552in}{2.083757in}}%
\pgfpathlineto{\pgfqpoint{2.715544in}{1.995719in}}%
\pgfpathlineto{\pgfqpoint{2.720541in}{1.917588in}}%
\pgfpathlineto{\pgfqpoint{2.725537in}{1.844561in}}%
\pgfpathlineto{\pgfqpoint{2.730534in}{1.863100in}}%
\pgfpathlineto{\pgfqpoint{2.735530in}{1.866986in}}%
\pgfpathlineto{\pgfqpoint{2.740526in}{1.856971in}}%
\pgfpathlineto{\pgfqpoint{2.745523in}{1.867189in}}%
\pgfpathlineto{\pgfqpoint{2.750519in}{1.860769in}}%
\pgfpathlineto{\pgfqpoint{2.755515in}{1.873960in}}%
\pgfpathlineto{\pgfqpoint{2.760512in}{1.964456in}}%
\pgfpathlineto{\pgfqpoint{2.765508in}{2.067168in}}%
\pgfpathlineto{\pgfqpoint{2.770505in}{2.153857in}}%
\pgfpathlineto{\pgfqpoint{2.775501in}{2.080954in}}%
\pgfpathlineto{\pgfqpoint{2.780497in}{2.000127in}}%
\pgfpathlineto{\pgfqpoint{2.785494in}{1.958901in}}%
\pgfpathlineto{\pgfqpoint{2.790490in}{1.912640in}}%
\pgfpathlineto{\pgfqpoint{2.800483in}{1.853818in}}%
\pgfpathlineto{\pgfqpoint{2.805479in}{1.835873in}}%
\pgfpathlineto{\pgfqpoint{2.810476in}{1.813285in}}%
\pgfpathlineto{\pgfqpoint{2.815472in}{1.796173in}}%
\pgfpathlineto{\pgfqpoint{2.820468in}{1.786175in}}%
\pgfpathlineto{\pgfqpoint{2.825465in}{1.771988in}}%
\pgfpathlineto{\pgfqpoint{2.830461in}{1.771489in}}%
\pgfpathlineto{\pgfqpoint{2.835458in}{1.780910in}}%
\pgfpathlineto{\pgfqpoint{2.840454in}{1.789239in}}%
\pgfpathlineto{\pgfqpoint{2.845450in}{1.731604in}}%
\pgfpathlineto{\pgfqpoint{2.850447in}{1.687313in}}%
\pgfpathlineto{\pgfqpoint{2.855443in}{1.662305in}}%
\pgfpathlineto{\pgfqpoint{2.860439in}{1.640229in}}%
\pgfpathlineto{\pgfqpoint{2.870432in}{1.604063in}}%
\pgfpathlineto{\pgfqpoint{2.875429in}{1.587712in}}%
\pgfpathlineto{\pgfqpoint{2.880425in}{1.592430in}}%
\pgfpathlineto{\pgfqpoint{2.890418in}{1.581991in}}%
\pgfpathlineto{\pgfqpoint{2.895414in}{1.577515in}}%
\pgfpathlineto{\pgfqpoint{2.900411in}{1.568890in}}%
\pgfpathlineto{\pgfqpoint{2.905407in}{1.552980in}}%
\pgfpathlineto{\pgfqpoint{2.910403in}{1.524363in}}%
\pgfpathlineto{\pgfqpoint{2.915400in}{1.480423in}}%
\pgfpathlineto{\pgfqpoint{2.920396in}{1.382042in}}%
\pgfpathlineto{\pgfqpoint{2.925392in}{1.360390in}}%
\pgfpathlineto{\pgfqpoint{2.930389in}{1.448050in}}%
\pgfpathlineto{\pgfqpoint{2.935385in}{1.476696in}}%
\pgfpathlineto{\pgfqpoint{2.940382in}{1.500479in}}%
\pgfpathlineto{\pgfqpoint{2.945378in}{1.495339in}}%
\pgfpathlineto{\pgfqpoint{2.950374in}{1.492082in}}%
\pgfpathlineto{\pgfqpoint{2.955371in}{1.472138in}}%
\pgfpathlineto{\pgfqpoint{2.960367in}{1.442084in}}%
\pgfpathlineto{\pgfqpoint{2.965363in}{1.340182in}}%
\pgfpathlineto{\pgfqpoint{2.970360in}{1.354224in}}%
\pgfpathlineto{\pgfqpoint{2.975356in}{1.458797in}}%
\pgfpathlineto{\pgfqpoint{2.980353in}{1.493967in}}%
\pgfpathlineto{\pgfqpoint{2.985349in}{1.513920in}}%
\pgfpathlineto{\pgfqpoint{2.990345in}{1.524669in}}%
\pgfpathlineto{\pgfqpoint{2.995342in}{1.528485in}}%
\pgfpathlineto{\pgfqpoint{3.000338in}{1.524772in}}%
\pgfpathlineto{\pgfqpoint{3.005334in}{1.545781in}}%
\pgfpathlineto{\pgfqpoint{3.010331in}{1.558280in}}%
\pgfpathlineto{\pgfqpoint{3.015327in}{1.565847in}}%
\pgfpathlineto{\pgfqpoint{3.020324in}{1.575502in}}%
\pgfpathlineto{\pgfqpoint{3.025320in}{1.575330in}}%
\pgfpathlineto{\pgfqpoint{3.030316in}{1.576957in}}%
\pgfpathlineto{\pgfqpoint{3.035313in}{1.607917in}}%
\pgfpathlineto{\pgfqpoint{3.040309in}{1.618518in}}%
\pgfpathlineto{\pgfqpoint{3.045306in}{1.631518in}}%
\pgfpathlineto{\pgfqpoint{3.050302in}{1.639752in}}%
\pgfpathlineto{\pgfqpoint{3.055298in}{1.644072in}}%
\pgfpathlineto{\pgfqpoint{3.060295in}{1.640876in}}%
\pgfpathlineto{\pgfqpoint{3.065291in}{1.642306in}}%
\pgfpathlineto{\pgfqpoint{3.070287in}{1.639197in}}%
\pgfpathlineto{\pgfqpoint{3.075284in}{1.634357in}}%
\pgfpathlineto{\pgfqpoint{3.080280in}{1.633294in}}%
\pgfpathlineto{\pgfqpoint{3.085277in}{1.629082in}}%
\pgfpathlineto{\pgfqpoint{3.090273in}{1.625355in}}%
\pgfpathlineto{\pgfqpoint{3.095269in}{1.616384in}}%
\pgfpathlineto{\pgfqpoint{3.100266in}{1.612602in}}%
\pgfpathlineto{\pgfqpoint{3.105262in}{1.611189in}}%
\pgfpathlineto{\pgfqpoint{3.110258in}{1.606209in}}%
\pgfpathlineto{\pgfqpoint{3.115255in}{1.598123in}}%
\pgfpathlineto{\pgfqpoint{3.120251in}{1.596001in}}%
\pgfpathlineto{\pgfqpoint{3.125248in}{1.582831in}}%
\pgfpathlineto{\pgfqpoint{3.130244in}{1.581930in}}%
\pgfpathlineto{\pgfqpoint{3.135240in}{1.566645in}}%
\pgfpathlineto{\pgfqpoint{3.140237in}{1.557202in}}%
\pgfpathlineto{\pgfqpoint{3.145233in}{1.539457in}}%
\pgfpathlineto{\pgfqpoint{3.150229in}{1.537312in}}%
\pgfpathlineto{\pgfqpoint{3.155226in}{1.547949in}}%
\pgfpathlineto{\pgfqpoint{3.160222in}{1.549999in}}%
\pgfpathlineto{\pgfqpoint{3.165219in}{1.555727in}}%
\pgfpathlineto{\pgfqpoint{3.170215in}{1.549342in}}%
\pgfpathlineto{\pgfqpoint{3.175211in}{1.556465in}}%
\pgfpathlineto{\pgfqpoint{3.180208in}{1.552854in}}%
\pgfpathlineto{\pgfqpoint{3.185204in}{1.550241in}}%
\pgfpathlineto{\pgfqpoint{3.195197in}{1.515289in}}%
\pgfpathlineto{\pgfqpoint{3.200193in}{1.536169in}}%
\pgfpathlineto{\pgfqpoint{3.205190in}{1.550013in}}%
\pgfpathlineto{\pgfqpoint{3.210186in}{1.555083in}}%
\pgfpathlineto{\pgfqpoint{3.220179in}{1.557115in}}%
\pgfpathlineto{\pgfqpoint{3.225175in}{1.552055in}}%
\pgfpathlineto{\pgfqpoint{3.230172in}{1.556157in}}%
\pgfpathlineto{\pgfqpoint{3.235168in}{1.552317in}}%
\pgfpathlineto{\pgfqpoint{3.240164in}{1.545567in}}%
\pgfpathlineto{\pgfqpoint{3.245161in}{1.542739in}}%
\pgfpathlineto{\pgfqpoint{3.250157in}{1.547811in}}%
\pgfpathlineto{\pgfqpoint{3.255153in}{1.545882in}}%
\pgfpathlineto{\pgfqpoint{3.260150in}{1.534245in}}%
\pgfpathlineto{\pgfqpoint{3.265146in}{1.537424in}}%
\pgfpathlineto{\pgfqpoint{3.270143in}{1.531383in}}%
\pgfpathlineto{\pgfqpoint{3.275139in}{1.526796in}}%
\pgfpathlineto{\pgfqpoint{3.280135in}{1.526983in}}%
\pgfpathlineto{\pgfqpoint{3.290128in}{1.518326in}}%
\pgfpathlineto{\pgfqpoint{3.300121in}{1.517890in}}%
\pgfpathlineto{\pgfqpoint{3.305117in}{1.509704in}}%
\pgfpathlineto{\pgfqpoint{3.310114in}{1.502131in}}%
\pgfpathlineto{\pgfqpoint{3.315110in}{1.496449in}}%
\pgfpathlineto{\pgfqpoint{3.320106in}{1.466227in}}%
\pgfpathlineto{\pgfqpoint{3.325103in}{1.458411in}}%
\pgfpathlineto{\pgfqpoint{3.330099in}{1.425869in}}%
\pgfpathlineto{\pgfqpoint{3.335096in}{1.447375in}}%
\pgfpathlineto{\pgfqpoint{3.340092in}{1.547039in}}%
\pgfpathlineto{\pgfqpoint{3.345088in}{1.628821in}}%
\pgfpathlineto{\pgfqpoint{3.350085in}{1.718398in}}%
\pgfpathlineto{\pgfqpoint{3.355081in}{1.772468in}}%
\pgfpathlineto{\pgfqpoint{3.360077in}{1.792475in}}%
\pgfpathlineto{\pgfqpoint{3.365074in}{1.786464in}}%
\pgfpathlineto{\pgfqpoint{3.370070in}{1.750315in}}%
\pgfpathlineto{\pgfqpoint{3.375067in}{1.735756in}}%
\pgfpathlineto{\pgfqpoint{3.380063in}{1.726554in}}%
\pgfpathlineto{\pgfqpoint{3.385059in}{1.722330in}}%
\pgfpathlineto{\pgfqpoint{3.390056in}{1.711581in}}%
\pgfpathlineto{\pgfqpoint{3.395052in}{1.690751in}}%
\pgfpathlineto{\pgfqpoint{3.400048in}{1.691139in}}%
\pgfpathlineto{\pgfqpoint{3.405045in}{1.683257in}}%
\pgfpathlineto{\pgfqpoint{3.415038in}{1.664838in}}%
\pgfpathlineto{\pgfqpoint{3.420034in}{1.663967in}}%
\pgfpathlineto{\pgfqpoint{3.425030in}{1.652633in}}%
\pgfpathlineto{\pgfqpoint{3.430027in}{1.648320in}}%
\pgfpathlineto{\pgfqpoint{3.435023in}{1.648558in}}%
\pgfpathlineto{\pgfqpoint{3.440020in}{1.645472in}}%
\pgfpathlineto{\pgfqpoint{3.445016in}{1.639304in}}%
\pgfpathlineto{\pgfqpoint{3.450012in}{1.639214in}}%
\pgfpathlineto{\pgfqpoint{3.455009in}{1.633437in}}%
\pgfpathlineto{\pgfqpoint{3.460005in}{1.620178in}}%
\pgfpathlineto{\pgfqpoint{3.465001in}{1.608372in}}%
\pgfpathlineto{\pgfqpoint{3.469998in}{1.614258in}}%
\pgfpathlineto{\pgfqpoint{3.474994in}{1.607809in}}%
\pgfpathlineto{\pgfqpoint{3.479991in}{1.594568in}}%
\pgfpathlineto{\pgfqpoint{3.489983in}{1.579361in}}%
\pgfpathlineto{\pgfqpoint{3.494980in}{1.570856in}}%
\pgfpathlineto{\pgfqpoint{3.499976in}{1.567768in}}%
\pgfpathlineto{\pgfqpoint{3.504972in}{1.559953in}}%
\pgfpathlineto{\pgfqpoint{3.509969in}{1.555948in}}%
\pgfpathlineto{\pgfqpoint{3.514965in}{1.547033in}}%
\pgfpathlineto{\pgfqpoint{3.519962in}{1.547733in}}%
\pgfpathlineto{\pgfqpoint{3.524958in}{1.539751in}}%
\pgfpathlineto{\pgfqpoint{3.529954in}{1.522720in}}%
\pgfpathlineto{\pgfqpoint{3.534951in}{1.518581in}}%
\pgfpathlineto{\pgfqpoint{3.539947in}{1.515281in}}%
\pgfpathlineto{\pgfqpoint{3.544943in}{1.497897in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{1.491356in}}%
\pgfpathlineto{\pgfqpoint{3.554936in}{1.499215in}}%
\pgfpathlineto{\pgfqpoint{3.564929in}{1.489387in}}%
\pgfpathlineto{\pgfqpoint{3.569925in}{1.483831in}}%
\pgfpathlineto{\pgfqpoint{3.579918in}{1.468746in}}%
\pgfpathlineto{\pgfqpoint{3.584915in}{1.465701in}}%
\pgfpathlineto{\pgfqpoint{3.589911in}{1.469746in}}%
\pgfpathlineto{\pgfqpoint{3.594907in}{1.478419in}}%
\pgfpathlineto{\pgfqpoint{3.599904in}{1.475363in}}%
\pgfpathlineto{\pgfqpoint{3.604900in}{1.471943in}}%
\pgfpathlineto{\pgfqpoint{3.609896in}{1.470150in}}%
\pgfpathlineto{\pgfqpoint{3.614893in}{1.471028in}}%
\pgfpathlineto{\pgfqpoint{3.619889in}{1.475272in}}%
\pgfpathlineto{\pgfqpoint{3.624886in}{1.488961in}}%
\pgfpathlineto{\pgfqpoint{3.629882in}{1.496271in}}%
\pgfpathlineto{\pgfqpoint{3.634878in}{1.497955in}}%
\pgfpathlineto{\pgfqpoint{3.639875in}{1.504462in}}%
\pgfpathlineto{\pgfqpoint{3.644871in}{1.522540in}}%
\pgfpathlineto{\pgfqpoint{3.649867in}{1.525148in}}%
\pgfpathlineto{\pgfqpoint{3.654864in}{1.538257in}}%
\pgfpathlineto{\pgfqpoint{3.659860in}{1.547443in}}%
\pgfpathlineto{\pgfqpoint{3.664857in}{1.577549in}}%
\pgfpathlineto{\pgfqpoint{3.669853in}{1.605442in}}%
\pgfpathlineto{\pgfqpoint{3.674849in}{1.664328in}}%
\pgfpathlineto{\pgfqpoint{3.679846in}{1.713294in}}%
\pgfpathlineto{\pgfqpoint{3.684842in}{1.756941in}}%
\pgfpathlineto{\pgfqpoint{3.689838in}{1.804522in}}%
\pgfpathlineto{\pgfqpoint{3.694835in}{1.866864in}}%
\pgfpathlineto{\pgfqpoint{3.699831in}{1.894612in}}%
\pgfpathlineto{\pgfqpoint{3.704828in}{1.920088in}}%
\pgfpathlineto{\pgfqpoint{3.709824in}{1.917659in}}%
\pgfpathlineto{\pgfqpoint{3.714820in}{1.848844in}}%
\pgfpathlineto{\pgfqpoint{3.719817in}{1.776184in}}%
\pgfpathlineto{\pgfqpoint{3.729810in}{2.093452in}}%
\pgfpathlineto{\pgfqpoint{3.734806in}{2.211212in}}%
\pgfpathlineto{\pgfqpoint{3.739802in}{2.317542in}}%
\pgfpathlineto{\pgfqpoint{3.744799in}{2.319036in}}%
\pgfpathlineto{\pgfqpoint{3.749795in}{2.223422in}}%
\pgfpathlineto{\pgfqpoint{3.754791in}{2.122248in}}%
\pgfpathlineto{\pgfqpoint{3.759788in}{2.030018in}}%
\pgfpathlineto{\pgfqpoint{3.764784in}{1.974289in}}%
\pgfpathlineto{\pgfqpoint{3.769781in}{1.979519in}}%
\pgfpathlineto{\pgfqpoint{3.774777in}{1.950183in}}%
\pgfpathlineto{\pgfqpoint{3.779773in}{1.936320in}}%
\pgfpathlineto{\pgfqpoint{3.784770in}{1.914828in}}%
\pgfpathlineto{\pgfqpoint{3.789766in}{1.899604in}}%
\pgfpathlineto{\pgfqpoint{3.794762in}{1.881454in}}%
\pgfpathlineto{\pgfqpoint{3.799759in}{1.844990in}}%
\pgfpathlineto{\pgfqpoint{3.804755in}{1.776924in}}%
\pgfpathlineto{\pgfqpoint{3.809752in}{1.731885in}}%
\pgfpathlineto{\pgfqpoint{3.814748in}{1.681442in}}%
\pgfpathlineto{\pgfqpoint{3.819744in}{1.623584in}}%
\pgfpathlineto{\pgfqpoint{3.824741in}{1.531503in}}%
\pgfpathlineto{\pgfqpoint{3.829737in}{1.456473in}}%
\pgfpathlineto{\pgfqpoint{3.834734in}{0.923004in}}%
\pgfpathlineto{\pgfqpoint{3.839730in}{0.991164in}}%
\pgfpathlineto{\pgfqpoint{3.844726in}{1.449699in}}%
\pgfpathlineto{\pgfqpoint{3.854719in}{2.070999in}}%
\pgfpathlineto{\pgfqpoint{3.859715in}{1.712106in}}%
\pgfpathlineto{\pgfqpoint{3.864712in}{1.394761in}}%
\pgfpathlineto{\pgfqpoint{3.869708in}{1.447090in}}%
\pgfpathlineto{\pgfqpoint{3.874705in}{1.626471in}}%
\pgfpathlineto{\pgfqpoint{3.879701in}{1.765060in}}%
\pgfpathlineto{\pgfqpoint{3.884697in}{1.750472in}}%
\pgfpathlineto{\pgfqpoint{3.889694in}{1.766236in}}%
\pgfpathlineto{\pgfqpoint{3.894690in}{1.809271in}}%
\pgfpathlineto{\pgfqpoint{3.899686in}{1.857674in}}%
\pgfpathlineto{\pgfqpoint{3.904683in}{1.879955in}}%
\pgfpathlineto{\pgfqpoint{3.914676in}{1.970697in}}%
\pgfpathlineto{\pgfqpoint{3.919672in}{1.945766in}}%
\pgfpathlineto{\pgfqpoint{3.924668in}{1.933041in}}%
\pgfpathlineto{\pgfqpoint{3.929665in}{1.908324in}}%
\pgfpathlineto{\pgfqpoint{3.934661in}{1.889968in}}%
\pgfpathlineto{\pgfqpoint{3.939657in}{1.893065in}}%
\pgfpathlineto{\pgfqpoint{3.944654in}{1.893144in}}%
\pgfpathlineto{\pgfqpoint{3.949650in}{1.870693in}}%
\pgfpathlineto{\pgfqpoint{3.954647in}{1.859155in}}%
\pgfpathlineto{\pgfqpoint{3.959643in}{1.835311in}}%
\pgfpathlineto{\pgfqpoint{3.964639in}{1.840135in}}%
\pgfpathlineto{\pgfqpoint{3.969636in}{1.870892in}}%
\pgfpathlineto{\pgfqpoint{3.974632in}{1.898935in}}%
\pgfpathlineto{\pgfqpoint{3.979629in}{1.919362in}}%
\pgfpathlineto{\pgfqpoint{3.984625in}{1.972060in}}%
\pgfpathlineto{\pgfqpoint{3.989621in}{2.041853in}}%
\pgfpathlineto{\pgfqpoint{3.994618in}{2.285162in}}%
\pgfpathlineto{\pgfqpoint{3.999614in}{2.143663in}}%
\pgfpathlineto{\pgfqpoint{4.004610in}{1.929481in}}%
\pgfpathlineto{\pgfqpoint{4.009607in}{1.924843in}}%
\pgfpathlineto{\pgfqpoint{4.014603in}{1.856810in}}%
\pgfpathlineto{\pgfqpoint{4.019600in}{1.859645in}}%
\pgfpathlineto{\pgfqpoint{4.024596in}{1.834885in}}%
\pgfpathlineto{\pgfqpoint{4.029592in}{1.828384in}}%
\pgfpathlineto{\pgfqpoint{4.034589in}{1.768881in}}%
\pgfpathlineto{\pgfqpoint{4.039585in}{1.739405in}}%
\pgfpathlineto{\pgfqpoint{4.044581in}{1.704179in}}%
\pgfpathlineto{\pgfqpoint{4.049578in}{1.693062in}}%
\pgfpathlineto{\pgfqpoint{4.054574in}{1.671896in}}%
\pgfpathlineto{\pgfqpoint{4.059571in}{1.648392in}}%
\pgfpathlineto{\pgfqpoint{4.064567in}{1.628564in}}%
\pgfpathlineto{\pgfqpoint{4.069563in}{1.612375in}}%
\pgfpathlineto{\pgfqpoint{4.074560in}{1.611628in}}%
\pgfpathlineto{\pgfqpoint{4.079556in}{1.598157in}}%
\pgfpathlineto{\pgfqpoint{4.084552in}{1.549183in}}%
\pgfpathlineto{\pgfqpoint{4.089549in}{1.541067in}}%
\pgfpathlineto{\pgfqpoint{4.094545in}{1.547346in}}%
\pgfpathlineto{\pgfqpoint{4.099542in}{1.539044in}}%
\pgfpathlineto{\pgfqpoint{4.104538in}{1.542706in}}%
\pgfpathlineto{\pgfqpoint{4.109534in}{1.552668in}}%
\pgfpathlineto{\pgfqpoint{4.114531in}{1.555090in}}%
\pgfpathlineto{\pgfqpoint{4.119527in}{1.550861in}}%
\pgfpathlineto{\pgfqpoint{4.124524in}{1.555591in}}%
\pgfpathlineto{\pgfqpoint{4.129520in}{1.546300in}}%
\pgfpathlineto{\pgfqpoint{4.134516in}{1.532587in}}%
\pgfpathlineto{\pgfqpoint{4.139513in}{1.540864in}}%
\pgfpathlineto{\pgfqpoint{4.144509in}{1.524261in}}%
\pgfpathlineto{\pgfqpoint{4.154502in}{1.501175in}}%
\pgfpathlineto{\pgfqpoint{4.159498in}{1.490557in}}%
\pgfpathlineto{\pgfqpoint{4.164495in}{1.481688in}}%
\pgfpathlineto{\pgfqpoint{4.169491in}{1.465255in}}%
\pgfpathlineto{\pgfqpoint{4.174487in}{1.445725in}}%
\pgfpathlineto{\pgfqpoint{4.179484in}{1.435235in}}%
\pgfpathlineto{\pgfqpoint{4.184480in}{1.439667in}}%
\pgfpathlineto{\pgfqpoint{4.189476in}{1.428901in}}%
\pgfpathlineto{\pgfqpoint{4.194473in}{1.425249in}}%
\pgfpathlineto{\pgfqpoint{4.199469in}{1.430402in}}%
\pgfpathlineto{\pgfqpoint{4.204466in}{1.418956in}}%
\pgfpathlineto{\pgfqpoint{4.209462in}{1.418090in}}%
\pgfpathlineto{\pgfqpoint{4.214458in}{1.423687in}}%
\pgfpathlineto{\pgfqpoint{4.219455in}{1.420985in}}%
\pgfpathlineto{\pgfqpoint{4.224451in}{1.417587in}}%
\pgfpathlineto{\pgfqpoint{4.229448in}{1.419967in}}%
\pgfpathlineto{\pgfqpoint{4.234444in}{1.453436in}}%
\pgfpathlineto{\pgfqpoint{4.239440in}{1.457258in}}%
\pgfpathlineto{\pgfqpoint{4.244437in}{1.461600in}}%
\pgfpathlineto{\pgfqpoint{4.249433in}{1.469996in}}%
\pgfpathlineto{\pgfqpoint{4.254429in}{1.474108in}}%
\pgfpathlineto{\pgfqpoint{4.259426in}{1.485150in}}%
\pgfpathlineto{\pgfqpoint{4.264422in}{1.480737in}}%
\pgfpathlineto{\pgfqpoint{4.269419in}{1.456774in}}%
\pgfpathlineto{\pgfqpoint{4.274415in}{1.427882in}}%
\pgfpathlineto{\pgfqpoint{4.279411in}{1.386900in}}%
\pgfpathlineto{\pgfqpoint{4.284408in}{1.329810in}}%
\pgfpathlineto{\pgfqpoint{4.289404in}{1.299315in}}%
\pgfpathlineto{\pgfqpoint{4.294400in}{1.261569in}}%
\pgfpathlineto{\pgfqpoint{4.299397in}{1.210496in}}%
\pgfpathlineto{\pgfqpoint{4.304393in}{1.175308in}}%
\pgfpathlineto{\pgfqpoint{4.309390in}{1.132186in}}%
\pgfpathlineto{\pgfqpoint{4.314386in}{1.068767in}}%
\pgfpathlineto{\pgfqpoint{4.319382in}{1.065923in}}%
\pgfpathlineto{\pgfqpoint{4.324379in}{1.088051in}}%
\pgfpathlineto{\pgfqpoint{4.329375in}{1.104554in}}%
\pgfpathlineto{\pgfqpoint{4.334371in}{1.145356in}}%
\pgfpathlineto{\pgfqpoint{4.339368in}{1.209958in}}%
\pgfpathlineto{\pgfqpoint{4.344364in}{1.252532in}}%
\pgfpathlineto{\pgfqpoint{4.349361in}{1.299853in}}%
\pgfpathlineto{\pgfqpoint{4.354357in}{1.327037in}}%
\pgfpathlineto{\pgfqpoint{4.359353in}{1.340675in}}%
\pgfpathlineto{\pgfqpoint{4.364350in}{1.374260in}}%
\pgfpathlineto{\pgfqpoint{4.369346in}{1.380247in}}%
\pgfpathlineto{\pgfqpoint{4.374343in}{1.379155in}}%
\pgfpathlineto{\pgfqpoint{4.379339in}{1.384108in}}%
\pgfpathlineto{\pgfqpoint{4.384335in}{1.390112in}}%
\pgfpathlineto{\pgfqpoint{4.389332in}{1.389685in}}%
\pgfpathlineto{\pgfqpoint{4.394328in}{1.377140in}}%
\pgfpathlineto{\pgfqpoint{4.399324in}{1.369197in}}%
\pgfpathlineto{\pgfqpoint{4.404321in}{1.370954in}}%
\pgfpathlineto{\pgfqpoint{4.409317in}{1.348333in}}%
\pgfpathlineto{\pgfqpoint{4.414314in}{1.335068in}}%
\pgfpathlineto{\pgfqpoint{4.419310in}{1.327818in}}%
\pgfpathlineto{\pgfqpoint{4.424306in}{1.338875in}}%
\pgfpathlineto{\pgfqpoint{4.429303in}{1.351397in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.372761in}}%
\pgfpathlineto{\pgfqpoint{4.439295in}{1.373958in}}%
\pgfpathlineto{\pgfqpoint{4.444292in}{1.373386in}}%
\pgfpathlineto{\pgfqpoint{4.449288in}{1.370772in}}%
\pgfpathlineto{\pgfqpoint{4.454285in}{1.380729in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{1.365430in}}%
\pgfpathlineto{\pgfqpoint{4.464277in}{1.376177in}}%
\pgfpathlineto{\pgfqpoint{4.469274in}{1.372487in}}%
\pgfpathlineto{\pgfqpoint{4.474270in}{1.359345in}}%
\pgfpathlineto{\pgfqpoint{4.479266in}{1.360435in}}%
\pgfpathlineto{\pgfqpoint{4.484263in}{1.354427in}}%
\pgfpathlineto{\pgfqpoint{4.489259in}{1.352542in}}%
\pgfpathlineto{\pgfqpoint{4.494256in}{1.351010in}}%
\pgfpathlineto{\pgfqpoint{4.499252in}{1.367328in}}%
\pgfpathlineto{\pgfqpoint{4.504248in}{1.385241in}}%
\pgfpathlineto{\pgfqpoint{4.509245in}{1.397160in}}%
\pgfpathlineto{\pgfqpoint{4.514241in}{1.405497in}}%
\pgfpathlineto{\pgfqpoint{4.519238in}{1.419529in}}%
\pgfpathlineto{\pgfqpoint{4.524234in}{1.420030in}}%
\pgfpathlineto{\pgfqpoint{4.529230in}{1.430859in}}%
\pgfpathlineto{\pgfqpoint{4.534227in}{1.439978in}}%
\pgfpathlineto{\pgfqpoint{4.544219in}{1.456573in}}%
\pgfpathlineto{\pgfqpoint{4.549216in}{1.468091in}}%
\pgfpathlineto{\pgfqpoint{4.554212in}{1.473392in}}%
\pgfpathlineto{\pgfqpoint{4.559209in}{1.482827in}}%
\pgfpathlineto{\pgfqpoint{4.564205in}{1.488964in}}%
\pgfpathlineto{\pgfqpoint{4.569201in}{1.506499in}}%
\pgfpathlineto{\pgfqpoint{4.574198in}{1.513255in}}%
\pgfpathlineto{\pgfqpoint{4.579194in}{1.515229in}}%
\pgfpathlineto{\pgfqpoint{4.584190in}{1.509263in}}%
\pgfpathlineto{\pgfqpoint{4.589187in}{1.491825in}}%
\pgfpathlineto{\pgfqpoint{4.594183in}{1.463962in}}%
\pgfpathlineto{\pgfqpoint{4.599180in}{1.443498in}}%
\pgfpathlineto{\pgfqpoint{4.604176in}{1.426275in}}%
\pgfpathlineto{\pgfqpoint{4.609172in}{1.404192in}}%
\pgfpathlineto{\pgfqpoint{4.614169in}{1.366924in}}%
\pgfpathlineto{\pgfqpoint{4.619165in}{1.337437in}}%
\pgfpathlineto{\pgfqpoint{4.624162in}{1.330966in}}%
\pgfpathlineto{\pgfqpoint{4.629158in}{1.307533in}}%
\pgfpathlineto{\pgfqpoint{4.634154in}{1.315966in}}%
\pgfpathlineto{\pgfqpoint{4.639151in}{1.311885in}}%
\pgfpathlineto{\pgfqpoint{4.644147in}{1.295236in}}%
\pgfpathlineto{\pgfqpoint{4.649143in}{1.308547in}}%
\pgfpathlineto{\pgfqpoint{4.654140in}{1.312183in}}%
\pgfpathlineto{\pgfqpoint{4.659136in}{1.301484in}}%
\pgfpathlineto{\pgfqpoint{4.664133in}{1.306630in}}%
\pgfpathlineto{\pgfqpoint{4.669129in}{1.312454in}}%
\pgfpathlineto{\pgfqpoint{4.674125in}{1.307171in}}%
\pgfpathlineto{\pgfqpoint{4.679122in}{1.310391in}}%
\pgfpathlineto{\pgfqpoint{4.684118in}{1.334368in}}%
\pgfpathlineto{\pgfqpoint{4.689114in}{1.332284in}}%
\pgfpathlineto{\pgfqpoint{4.694111in}{1.342635in}}%
\pgfpathlineto{\pgfqpoint{4.699107in}{1.375639in}}%
\pgfpathlineto{\pgfqpoint{4.704104in}{1.317760in}}%
\pgfpathlineto{\pgfqpoint{4.709100in}{1.269391in}}%
\pgfpathlineto{\pgfqpoint{4.714096in}{1.212367in}}%
\pgfpathlineto{\pgfqpoint{4.719093in}{1.162029in}}%
\pgfpathlineto{\pgfqpoint{4.724089in}{1.136347in}}%
\pgfpathlineto{\pgfqpoint{4.729085in}{1.138440in}}%
\pgfpathlineto{\pgfqpoint{4.734082in}{1.148312in}}%
\pgfpathlineto{\pgfqpoint{4.739078in}{1.178490in}}%
\pgfpathlineto{\pgfqpoint{4.749071in}{1.241872in}}%
\pgfpathlineto{\pgfqpoint{4.754067in}{1.272951in}}%
\pgfpathlineto{\pgfqpoint{4.759064in}{1.297772in}}%
\pgfpathlineto{\pgfqpoint{4.764060in}{1.333923in}}%
\pgfpathlineto{\pgfqpoint{4.769057in}{1.376280in}}%
\pgfpathlineto{\pgfqpoint{4.774053in}{1.396455in}}%
\pgfpathlineto{\pgfqpoint{4.779049in}{1.420905in}}%
\pgfpathlineto{\pgfqpoint{4.784046in}{1.458014in}}%
\pgfpathlineto{\pgfqpoint{4.789042in}{1.488405in}}%
\pgfpathlineto{\pgfqpoint{4.794038in}{1.522176in}}%
\pgfpathlineto{\pgfqpoint{4.799035in}{1.553572in}}%
\pgfpathlineto{\pgfqpoint{4.804031in}{1.566262in}}%
\pgfpathlineto{\pgfqpoint{4.809028in}{1.555615in}}%
\pgfpathlineto{\pgfqpoint{4.814024in}{1.534446in}}%
\pgfpathlineto{\pgfqpoint{4.819020in}{1.507501in}}%
\pgfpathlineto{\pgfqpoint{4.824017in}{1.501001in}}%
\pgfpathlineto{\pgfqpoint{4.829013in}{1.493639in}}%
\pgfpathlineto{\pgfqpoint{4.834009in}{1.498406in}}%
\pgfpathlineto{\pgfqpoint{4.839006in}{1.495527in}}%
\pgfpathlineto{\pgfqpoint{4.844002in}{1.491050in}}%
\pgfpathlineto{\pgfqpoint{4.848999in}{1.494139in}}%
\pgfpathlineto{\pgfqpoint{4.853995in}{1.498783in}}%
\pgfpathlineto{\pgfqpoint{4.858991in}{1.502404in}}%
\pgfpathlineto{\pgfqpoint{4.863988in}{1.502701in}}%
\pgfpathlineto{\pgfqpoint{4.868984in}{1.499751in}}%
\pgfpathlineto{\pgfqpoint{4.873980in}{1.475775in}}%
\pgfpathlineto{\pgfqpoint{4.878977in}{1.475128in}}%
\pgfpathlineto{\pgfqpoint{4.883973in}{1.471451in}}%
\pgfpathlineto{\pgfqpoint{4.888970in}{1.459615in}}%
\pgfpathlineto{\pgfqpoint{4.893966in}{1.453230in}}%
\pgfpathlineto{\pgfqpoint{4.898962in}{1.449098in}}%
\pgfpathlineto{\pgfqpoint{4.903959in}{1.438953in}}%
\pgfpathlineto{\pgfqpoint{4.908955in}{1.443694in}}%
\pgfpathlineto{\pgfqpoint{4.913952in}{1.446105in}}%
\pgfpathlineto{\pgfqpoint{4.918948in}{1.455422in}}%
\pgfpathlineto{\pgfqpoint{4.923944in}{1.460762in}}%
\pgfpathlineto{\pgfqpoint{4.928941in}{1.474725in}}%
\pgfpathlineto{\pgfqpoint{4.933937in}{1.475819in}}%
\pgfpathlineto{\pgfqpoint{4.938933in}{1.479578in}}%
\pgfpathlineto{\pgfqpoint{4.943930in}{1.492061in}}%
\pgfpathlineto{\pgfqpoint{4.948926in}{1.516331in}}%
\pgfpathlineto{\pgfqpoint{4.953923in}{1.527168in}}%
\pgfpathlineto{\pgfqpoint{4.958919in}{1.539447in}}%
\pgfpathlineto{\pgfqpoint{4.963915in}{1.563296in}}%
\pgfpathlineto{\pgfqpoint{4.968912in}{1.579333in}}%
\pgfpathlineto{\pgfqpoint{4.973908in}{1.582995in}}%
\pgfpathlineto{\pgfqpoint{4.978904in}{1.583235in}}%
\pgfpathlineto{\pgfqpoint{4.983901in}{1.581548in}}%
\pgfpathlineto{\pgfqpoint{4.988897in}{1.586294in}}%
\pgfpathlineto{\pgfqpoint{4.993894in}{1.584634in}}%
\pgfpathlineto{\pgfqpoint{4.998890in}{1.591690in}}%
\pgfpathlineto{\pgfqpoint{5.003886in}{1.589153in}}%
\pgfpathlineto{\pgfqpoint{5.008883in}{1.583455in}}%
\pgfpathlineto{\pgfqpoint{5.013879in}{1.575543in}}%
\pgfpathlineto{\pgfqpoint{5.018875in}{1.593075in}}%
\pgfpathlineto{\pgfqpoint{5.023872in}{1.579797in}}%
\pgfpathlineto{\pgfqpoint{5.028868in}{1.550709in}}%
\pgfpathlineto{\pgfqpoint{5.033865in}{1.535079in}}%
\pgfpathlineto{\pgfqpoint{5.043857in}{1.495974in}}%
\pgfpathlineto{\pgfqpoint{5.048854in}{1.462643in}}%
\pgfpathlineto{\pgfqpoint{5.053850in}{1.436202in}}%
\pgfpathlineto{\pgfqpoint{5.058847in}{1.414897in}}%
\pgfpathlineto{\pgfqpoint{5.063843in}{1.383005in}}%
\pgfpathlineto{\pgfqpoint{5.068839in}{1.368041in}}%
\pgfpathlineto{\pgfqpoint{5.073836in}{1.357061in}}%
\pgfpathlineto{\pgfqpoint{5.078832in}{1.334178in}}%
\pgfpathlineto{\pgfqpoint{5.083828in}{1.314080in}}%
\pgfpathlineto{\pgfqpoint{5.088825in}{1.276972in}}%
\pgfpathlineto{\pgfqpoint{5.093821in}{1.236542in}}%
\pgfpathlineto{\pgfqpoint{5.098818in}{1.206539in}}%
\pgfpathlineto{\pgfqpoint{5.103814in}{1.180217in}}%
\pgfpathlineto{\pgfqpoint{5.108810in}{1.138420in}}%
\pgfpathlineto{\pgfqpoint{5.113807in}{1.132171in}}%
\pgfpathlineto{\pgfqpoint{5.118803in}{1.173290in}}%
\pgfpathlineto{\pgfqpoint{5.123799in}{1.203012in}}%
\pgfpathlineto{\pgfqpoint{5.128796in}{1.239039in}}%
\pgfpathlineto{\pgfqpoint{5.133792in}{1.271430in}}%
\pgfpathlineto{\pgfqpoint{5.138789in}{1.285168in}}%
\pgfpathlineto{\pgfqpoint{5.143785in}{1.294007in}}%
\pgfpathlineto{\pgfqpoint{5.148781in}{1.297846in}}%
\pgfpathlineto{\pgfqpoint{5.153778in}{1.289339in}}%
\pgfpathlineto{\pgfqpoint{5.158774in}{1.272963in}}%
\pgfpathlineto{\pgfqpoint{5.163771in}{1.267922in}}%
\pgfpathlineto{\pgfqpoint{5.168767in}{1.259474in}}%
\pgfpathlineto{\pgfqpoint{5.173763in}{1.237368in}}%
\pgfpathlineto{\pgfqpoint{5.178760in}{1.262174in}}%
\pgfpathlineto{\pgfqpoint{5.183756in}{1.283521in}}%
\pgfpathlineto{\pgfqpoint{5.193749in}{1.297550in}}%
\pgfpathlineto{\pgfqpoint{5.198745in}{1.292297in}}%
\pgfpathlineto{\pgfqpoint{5.203742in}{1.295377in}}%
\pgfpathlineto{\pgfqpoint{5.208738in}{1.280685in}}%
\pgfpathlineto{\pgfqpoint{5.218731in}{1.262708in}}%
\pgfpathlineto{\pgfqpoint{5.223727in}{1.251266in}}%
\pgfpathlineto{\pgfqpoint{5.228723in}{1.228857in}}%
\pgfpathlineto{\pgfqpoint{5.233720in}{1.226559in}}%
\pgfpathlineto{\pgfqpoint{5.238716in}{1.209983in}}%
\pgfpathlineto{\pgfqpoint{5.243713in}{1.191261in}}%
\pgfpathlineto{\pgfqpoint{5.248709in}{1.168026in}}%
\pgfpathlineto{\pgfqpoint{5.253705in}{1.147601in}}%
\pgfpathlineto{\pgfqpoint{5.263698in}{1.100998in}}%
\pgfpathlineto{\pgfqpoint{5.268694in}{1.088360in}}%
\pgfpathlineto{\pgfqpoint{5.273691in}{1.058104in}}%
\pgfpathlineto{\pgfqpoint{5.278687in}{1.182494in}}%
\pgfpathlineto{\pgfqpoint{5.283684in}{1.285138in}}%
\pgfpathlineto{\pgfqpoint{5.288680in}{1.343228in}}%
\pgfpathlineto{\pgfqpoint{5.293676in}{1.388128in}}%
\pgfpathlineto{\pgfqpoint{5.298673in}{1.414885in}}%
\pgfpathlineto{\pgfqpoint{5.303669in}{1.450066in}}%
\pgfpathlineto{\pgfqpoint{5.308666in}{1.467076in}}%
\pgfpathlineto{\pgfqpoint{5.313662in}{1.472663in}}%
\pgfpathlineto{\pgfqpoint{5.318658in}{1.469625in}}%
\pgfpathlineto{\pgfqpoint{5.323655in}{1.423772in}}%
\pgfpathlineto{\pgfqpoint{5.328651in}{1.425075in}}%
\pgfpathlineto{\pgfqpoint{5.333647in}{1.470982in}}%
\pgfpathlineto{\pgfqpoint{5.338644in}{1.481285in}}%
\pgfpathlineto{\pgfqpoint{5.343640in}{1.497488in}}%
\pgfpathlineto{\pgfqpoint{5.348637in}{1.508804in}}%
\pgfpathlineto{\pgfqpoint{5.353633in}{1.509170in}}%
\pgfpathlineto{\pgfqpoint{5.358629in}{1.508095in}}%
\pgfpathlineto{\pgfqpoint{5.363626in}{1.506140in}}%
\pgfpathlineto{\pgfqpoint{5.368622in}{1.503208in}}%
\pgfpathlineto{\pgfqpoint{5.373618in}{1.507180in}}%
\pgfpathlineto{\pgfqpoint{5.378615in}{1.505302in}}%
\pgfpathlineto{\pgfqpoint{5.383611in}{1.514677in}}%
\pgfpathlineto{\pgfqpoint{5.388608in}{1.526650in}}%
\pgfpathlineto{\pgfqpoint{5.398600in}{1.508416in}}%
\pgfpathlineto{\pgfqpoint{5.403597in}{1.503983in}}%
\pgfpathlineto{\pgfqpoint{5.408593in}{1.493130in}}%
\pgfpathlineto{\pgfqpoint{5.413589in}{1.484294in}}%
\pgfpathlineto{\pgfqpoint{5.418586in}{1.460658in}}%
\pgfpathlineto{\pgfqpoint{5.423582in}{1.461468in}}%
\pgfpathlineto{\pgfqpoint{5.428579in}{1.477779in}}%
\pgfpathlineto{\pgfqpoint{5.433575in}{1.504201in}}%
\pgfpathlineto{\pgfqpoint{5.438571in}{1.547177in}}%
\pgfpathlineto{\pgfqpoint{5.443568in}{1.578970in}}%
\pgfpathlineto{\pgfqpoint{5.458557in}{1.659672in}}%
\pgfpathlineto{\pgfqpoint{5.463553in}{1.690488in}}%
\pgfpathlineto{\pgfqpoint{5.468550in}{1.715645in}}%
\pgfpathlineto{\pgfqpoint{5.473546in}{1.709584in}}%
\pgfpathlineto{\pgfqpoint{5.478542in}{1.720941in}}%
\pgfpathlineto{\pgfqpoint{5.483539in}{1.729102in}}%
\pgfpathlineto{\pgfqpoint{5.493532in}{1.675316in}}%
\pgfpathlineto{\pgfqpoint{5.498528in}{1.658929in}}%
\pgfpathlineto{\pgfqpoint{5.503524in}{1.620776in}}%
\pgfpathlineto{\pgfqpoint{5.508521in}{1.629972in}}%
\pgfpathlineto{\pgfqpoint{5.513517in}{1.681379in}}%
\pgfpathlineto{\pgfqpoint{5.518513in}{1.707305in}}%
\pgfpathlineto{\pgfqpoint{5.523510in}{1.744983in}}%
\pgfpathlineto{\pgfqpoint{5.528506in}{1.774879in}}%
\pgfpathlineto{\pgfqpoint{5.533503in}{1.797473in}}%
\pgfpathlineto{\pgfqpoint{5.538499in}{1.807231in}}%
\pgfpathlineto{\pgfqpoint{5.543495in}{1.808157in}}%
\pgfpathlineto{\pgfqpoint{5.548492in}{1.809601in}}%
\pgfpathlineto{\pgfqpoint{5.553488in}{1.809023in}}%
\pgfpathlineto{\pgfqpoint{5.558485in}{1.825397in}}%
\pgfpathlineto{\pgfqpoint{5.563481in}{1.833390in}}%
\pgfpathlineto{\pgfqpoint{5.573474in}{1.866817in}}%
\pgfpathlineto{\pgfqpoint{5.578470in}{1.907700in}}%
\pgfpathlineto{\pgfqpoint{5.583466in}{1.939400in}}%
\pgfpathlineto{\pgfqpoint{5.588463in}{2.004124in}}%
\pgfpathlineto{\pgfqpoint{5.593459in}{2.075859in}}%
\pgfpathlineto{\pgfqpoint{5.598456in}{2.238276in}}%
\pgfpathlineto{\pgfqpoint{5.603452in}{2.313959in}}%
\pgfpathlineto{\pgfqpoint{5.608448in}{2.176568in}}%
\pgfpathlineto{\pgfqpoint{5.613445in}{2.098779in}}%
\pgfpathlineto{\pgfqpoint{5.618441in}{2.048238in}}%
\pgfpathlineto{\pgfqpoint{5.623437in}{2.010454in}}%
\pgfpathlineto{\pgfqpoint{5.628434in}{1.935810in}}%
\pgfpathlineto{\pgfqpoint{5.638427in}{1.860293in}}%
\pgfpathlineto{\pgfqpoint{5.643423in}{1.820485in}}%
\pgfpathlineto{\pgfqpoint{5.648419in}{1.791522in}}%
\pgfpathlineto{\pgfqpoint{5.653416in}{1.775851in}}%
\pgfpathlineto{\pgfqpoint{5.658412in}{1.752070in}}%
\pgfpathlineto{\pgfqpoint{5.668405in}{1.724740in}}%
\pgfpathlineto{\pgfqpoint{5.673401in}{1.731334in}}%
\pgfpathlineto{\pgfqpoint{5.678398in}{1.725611in}}%
\pgfpathlineto{\pgfqpoint{5.683394in}{1.718621in}}%
\pgfpathlineto{\pgfqpoint{5.688390in}{1.707202in}}%
\pgfpathlineto{\pgfqpoint{5.693387in}{1.715331in}}%
\pgfpathlineto{\pgfqpoint{5.698383in}{1.716866in}}%
\pgfpathlineto{\pgfqpoint{5.703380in}{1.731959in}}%
\pgfpathlineto{\pgfqpoint{5.708376in}{1.758432in}}%
\pgfpathlineto{\pgfqpoint{5.713372in}{1.756949in}}%
\pgfpathlineto{\pgfqpoint{5.718369in}{1.737761in}}%
\pgfpathlineto{\pgfqpoint{5.723365in}{1.733306in}}%
\pgfpathlineto{\pgfqpoint{5.728361in}{1.724415in}}%
\pgfpathlineto{\pgfqpoint{5.733358in}{1.726721in}}%
\pgfpathlineto{\pgfqpoint{5.738354in}{1.725048in}}%
\pgfpathlineto{\pgfqpoint{5.743351in}{1.723746in}}%
\pgfpathlineto{\pgfqpoint{5.748347in}{1.711803in}}%
\pgfpathlineto{\pgfqpoint{5.753343in}{1.721744in}}%
\pgfpathlineto{\pgfqpoint{5.758340in}{1.728832in}}%
\pgfpathlineto{\pgfqpoint{5.763336in}{1.729781in}}%
\pgfpathlineto{\pgfqpoint{5.768332in}{1.721278in}}%
\pgfpathlineto{\pgfqpoint{5.773329in}{1.711415in}}%
\pgfpathlineto{\pgfqpoint{5.778325in}{1.706682in}}%
\pgfpathlineto{\pgfqpoint{5.783322in}{1.701472in}}%
\pgfpathlineto{\pgfqpoint{5.788318in}{1.704861in}}%
\pgfpathlineto{\pgfqpoint{5.793314in}{1.698015in}}%
\pgfpathlineto{\pgfqpoint{5.798311in}{1.694768in}}%
\pgfpathlineto{\pgfqpoint{5.803307in}{1.698152in}}%
\pgfpathlineto{\pgfqpoint{5.808303in}{1.700342in}}%
\pgfpathlineto{\pgfqpoint{5.813300in}{1.703673in}}%
\pgfpathlineto{\pgfqpoint{5.818296in}{1.711820in}}%
\pgfpathlineto{\pgfqpoint{5.823293in}{1.706929in}}%
\pgfpathlineto{\pgfqpoint{5.828289in}{1.715061in}}%
\pgfpathlineto{\pgfqpoint{5.833285in}{1.720409in}}%
\pgfpathlineto{\pgfqpoint{5.838282in}{1.725335in}}%
\pgfpathlineto{\pgfqpoint{5.843278in}{1.731280in}}%
\pgfpathlineto{\pgfqpoint{5.848275in}{1.733915in}}%
\pgfpathlineto{\pgfqpoint{5.853271in}{1.733682in}}%
\pgfpathlineto{\pgfqpoint{5.858267in}{1.743363in}}%
\pgfpathlineto{\pgfqpoint{5.863264in}{1.749691in}}%
\pgfpathlineto{\pgfqpoint{5.868260in}{1.764075in}}%
\pgfpathlineto{\pgfqpoint{5.873256in}{1.779963in}}%
\pgfpathlineto{\pgfqpoint{5.878253in}{1.778007in}}%
\pgfpathlineto{\pgfqpoint{5.883249in}{1.784857in}}%
\pgfpathlineto{\pgfqpoint{5.893242in}{1.777121in}}%
\pgfpathlineto{\pgfqpoint{5.898238in}{1.770066in}}%
\pgfpathlineto{\pgfqpoint{5.903235in}{1.768725in}}%
\pgfpathlineto{\pgfqpoint{5.908231in}{1.766742in}}%
\pgfpathlineto{\pgfqpoint{5.913227in}{1.759659in}}%
\pgfpathlineto{\pgfqpoint{5.918224in}{1.740129in}}%
\pgfpathlineto{\pgfqpoint{5.928217in}{1.695795in}}%
\pgfpathlineto{\pgfqpoint{5.933213in}{1.681541in}}%
\pgfpathlineto{\pgfqpoint{5.938209in}{1.675532in}}%
\pgfpathlineto{\pgfqpoint{5.943206in}{1.661934in}}%
\pgfpathlineto{\pgfqpoint{5.948202in}{1.650188in}}%
\pgfpathlineto{\pgfqpoint{5.953199in}{1.650450in}}%
\pgfpathlineto{\pgfqpoint{5.958195in}{1.644420in}}%
\pgfpathlineto{\pgfqpoint{5.963191in}{1.646973in}}%
\pgfpathlineto{\pgfqpoint{5.968188in}{1.658604in}}%
\pgfpathlineto{\pgfqpoint{5.973184in}{1.659755in}}%
\pgfpathlineto{\pgfqpoint{5.978180in}{1.661646in}}%
\pgfpathlineto{\pgfqpoint{5.983177in}{1.662271in}}%
\pgfpathlineto{\pgfqpoint{5.988173in}{1.668453in}}%
\pgfpathlineto{\pgfqpoint{5.993170in}{1.683175in}}%
\pgfpathlineto{\pgfqpoint{5.998166in}{1.695975in}}%
\pgfpathlineto{\pgfqpoint{6.003162in}{1.713908in}}%
\pgfpathlineto{\pgfqpoint{6.008159in}{1.708954in}}%
\pgfpathlineto{\pgfqpoint{6.013155in}{1.690302in}}%
\pgfpathlineto{\pgfqpoint{6.018151in}{1.680821in}}%
\pgfpathlineto{\pgfqpoint{6.023148in}{1.661120in}}%
\pgfpathlineto{\pgfqpoint{6.028144in}{1.604172in}}%
\pgfpathlineto{\pgfqpoint{6.033141in}{1.584475in}}%
\pgfpathlineto{\pgfqpoint{6.038137in}{1.562060in}}%
\pgfpathlineto{\pgfqpoint{6.043133in}{1.535655in}}%
\pgfpathlineto{\pgfqpoint{6.053126in}{1.502216in}}%
\pgfpathlineto{\pgfqpoint{6.058122in}{1.501225in}}%
\pgfpathlineto{\pgfqpoint{6.063119in}{1.502967in}}%
\pgfpathlineto{\pgfqpoint{6.068115in}{1.503675in}}%
\pgfpathlineto{\pgfqpoint{6.078108in}{1.513997in}}%
\pgfpathlineto{\pgfqpoint{6.083104in}{1.516093in}}%
\pgfpathlineto{\pgfqpoint{6.088101in}{1.511947in}}%
\pgfpathlineto{\pgfqpoint{6.093097in}{1.512775in}}%
\pgfpathlineto{\pgfqpoint{6.098094in}{1.512826in}}%
\pgfpathlineto{\pgfqpoint{6.103090in}{1.508056in}}%
\pgfpathlineto{\pgfqpoint{6.108086in}{1.506446in}}%
\pgfpathlineto{\pgfqpoint{6.113083in}{1.511923in}}%
\pgfpathlineto{\pgfqpoint{6.118079in}{1.511292in}}%
\pgfpathlineto{\pgfqpoint{6.123075in}{1.495108in}}%
\pgfpathlineto{\pgfqpoint{6.128072in}{1.495141in}}%
\pgfpathlineto{\pgfqpoint{6.133068in}{1.490426in}}%
\pgfpathlineto{\pgfqpoint{6.138065in}{1.491304in}}%
\pgfpathlineto{\pgfqpoint{6.143061in}{1.495201in}}%
\pgfpathlineto{\pgfqpoint{6.148057in}{1.496628in}}%
\pgfpathlineto{\pgfqpoint{6.153054in}{1.499591in}}%
\pgfpathlineto{\pgfqpoint{6.158050in}{1.501272in}}%
\pgfpathlineto{\pgfqpoint{6.163046in}{1.503965in}}%
\pgfpathlineto{\pgfqpoint{6.168043in}{1.505924in}}%
\pgfpathlineto{\pgfqpoint{6.173039in}{1.501626in}}%
\pgfpathlineto{\pgfqpoint{6.178036in}{1.493166in}}%
\pgfpathlineto{\pgfqpoint{6.183032in}{1.465620in}}%
\pgfpathlineto{\pgfqpoint{6.188028in}{1.470289in}}%
\pgfpathlineto{\pgfqpoint{6.193025in}{1.518603in}}%
\pgfpathlineto{\pgfqpoint{6.198021in}{1.530783in}}%
\pgfpathlineto{\pgfqpoint{6.203017in}{1.533774in}}%
\pgfpathlineto{\pgfqpoint{6.208014in}{1.525372in}}%
\pgfpathlineto{\pgfqpoint{6.213010in}{1.507159in}}%
\pgfpathlineto{\pgfqpoint{6.218007in}{1.496494in}}%
\pgfpathlineto{\pgfqpoint{6.223003in}{1.504669in}}%
\pgfpathlineto{\pgfqpoint{6.227999in}{1.502098in}}%
\pgfpathlineto{\pgfqpoint{6.232996in}{1.501177in}}%
\pgfpathlineto{\pgfqpoint{6.242989in}{1.494016in}}%
\pgfpathlineto{\pgfqpoint{6.247985in}{1.485725in}}%
\pgfpathlineto{\pgfqpoint{6.252981in}{1.482732in}}%
\pgfpathlineto{\pgfqpoint{6.257978in}{1.476198in}}%
\pgfpathlineto{\pgfqpoint{6.262974in}{1.472551in}}%
\pgfpathlineto{\pgfqpoint{6.267970in}{1.465292in}}%
\pgfpathlineto{\pgfqpoint{6.272967in}{1.464213in}}%
\pgfpathlineto{\pgfqpoint{6.277963in}{1.455554in}}%
\pgfpathlineto{\pgfqpoint{6.282960in}{1.453662in}}%
\pgfpathlineto{\pgfqpoint{6.287956in}{1.461073in}}%
\pgfpathlineto{\pgfqpoint{6.292952in}{1.473462in}}%
\pgfpathlineto{\pgfqpoint{6.297949in}{1.491272in}}%
\pgfpathlineto{\pgfqpoint{6.307941in}{1.550959in}}%
\pgfpathlineto{\pgfqpoint{6.312938in}{1.576327in}}%
\pgfpathlineto{\pgfqpoint{6.317934in}{1.561408in}}%
\pgfpathlineto{\pgfqpoint{6.322931in}{1.550195in}}%
\pgfpathlineto{\pgfqpoint{6.327927in}{1.534474in}}%
\pgfpathlineto{\pgfqpoint{6.332923in}{1.527571in}}%
\pgfpathlineto{\pgfqpoint{6.337920in}{1.532864in}}%
\pgfpathlineto{\pgfqpoint{6.342916in}{1.547381in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.559222in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.559222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.106960in}{0.456621in}}{\pgfqpoint{5.490522in}{3.196347in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.951942,0.980777,0.674048}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356529in}{1.425163in}}%
\pgfpathlineto{\pgfqpoint{1.361526in}{1.404347in}}%
\pgfpathlineto{\pgfqpoint{1.366522in}{1.405330in}}%
\pgfpathlineto{\pgfqpoint{1.371518in}{1.387650in}}%
\pgfpathlineto{\pgfqpoint{1.376515in}{1.393618in}}%
\pgfpathlineto{\pgfqpoint{1.381511in}{1.392662in}}%
\pgfpathlineto{\pgfqpoint{1.386507in}{1.376485in}}%
\pgfpathlineto{\pgfqpoint{1.391504in}{1.362078in}}%
\pgfpathlineto{\pgfqpoint{1.396500in}{1.367699in}}%
\pgfpathlineto{\pgfqpoint{1.401497in}{1.351271in}}%
\pgfpathlineto{\pgfqpoint{1.406493in}{1.326351in}}%
\pgfpathlineto{\pgfqpoint{1.411489in}{1.232449in}}%
\pgfpathlineto{\pgfqpoint{1.416486in}{1.188974in}}%
\pgfpathlineto{\pgfqpoint{1.421482in}{1.134677in}}%
\pgfpathlineto{\pgfqpoint{1.426478in}{1.069977in}}%
\pgfpathlineto{\pgfqpoint{1.431475in}{1.015918in}}%
\pgfpathlineto{\pgfqpoint{1.436471in}{0.982002in}}%
\pgfpathlineto{\pgfqpoint{1.441468in}{0.966622in}}%
\pgfpathlineto{\pgfqpoint{1.446464in}{0.983816in}}%
\pgfpathlineto{\pgfqpoint{1.451460in}{1.015832in}}%
\pgfpathlineto{\pgfqpoint{1.456457in}{1.053743in}}%
\pgfpathlineto{\pgfqpoint{1.461453in}{1.127599in}}%
\pgfpathlineto{\pgfqpoint{1.466450in}{1.174393in}}%
\pgfpathlineto{\pgfqpoint{1.471446in}{1.211966in}}%
\pgfpathlineto{\pgfqpoint{1.476442in}{1.209721in}}%
\pgfpathlineto{\pgfqpoint{1.481439in}{1.246188in}}%
\pgfpathlineto{\pgfqpoint{1.486435in}{1.255936in}}%
\pgfpathlineto{\pgfqpoint{1.491431in}{1.196721in}}%
\pgfpathlineto{\pgfqpoint{1.496428in}{1.107039in}}%
\pgfpathlineto{\pgfqpoint{1.501424in}{1.087204in}}%
\pgfpathlineto{\pgfqpoint{1.506421in}{1.259011in}}%
\pgfpathlineto{\pgfqpoint{1.511417in}{1.336319in}}%
\pgfpathlineto{\pgfqpoint{1.516413in}{1.379686in}}%
\pgfpathlineto{\pgfqpoint{1.521410in}{1.390316in}}%
\pgfpathlineto{\pgfqpoint{1.526406in}{1.409149in}}%
\pgfpathlineto{\pgfqpoint{1.531402in}{1.338517in}}%
\pgfpathlineto{\pgfqpoint{1.536399in}{1.312767in}}%
\pgfpathlineto{\pgfqpoint{1.541395in}{1.211146in}}%
\pgfpathlineto{\pgfqpoint{1.546392in}{1.173301in}}%
\pgfpathlineto{\pgfqpoint{1.551388in}{1.121758in}}%
\pgfpathlineto{\pgfqpoint{1.556384in}{1.111861in}}%
\pgfpathlineto{\pgfqpoint{1.561381in}{1.117991in}}%
\pgfpathlineto{\pgfqpoint{1.566377in}{1.162869in}}%
\pgfpathlineto{\pgfqpoint{1.571374in}{1.191060in}}%
\pgfpathlineto{\pgfqpoint{1.576370in}{1.224327in}}%
\pgfpathlineto{\pgfqpoint{1.591359in}{1.338733in}}%
\pgfpathlineto{\pgfqpoint{1.596355in}{1.356869in}}%
\pgfpathlineto{\pgfqpoint{1.601352in}{1.368299in}}%
\pgfpathlineto{\pgfqpoint{1.606348in}{1.420015in}}%
\pgfpathlineto{\pgfqpoint{1.611345in}{1.410574in}}%
\pgfpathlineto{\pgfqpoint{1.616341in}{1.396507in}}%
\pgfpathlineto{\pgfqpoint{1.621337in}{1.379494in}}%
\pgfpathlineto{\pgfqpoint{1.626334in}{1.356339in}}%
\pgfpathlineto{\pgfqpoint{1.631330in}{1.326044in}}%
\pgfpathlineto{\pgfqpoint{1.636326in}{1.313917in}}%
\pgfpathlineto{\pgfqpoint{1.641323in}{1.300688in}}%
\pgfpathlineto{\pgfqpoint{1.646319in}{1.289823in}}%
\pgfpathlineto{\pgfqpoint{1.651316in}{1.282193in}}%
\pgfpathlineto{\pgfqpoint{1.656312in}{1.275811in}}%
\pgfpathlineto{\pgfqpoint{1.661308in}{1.258831in}}%
\pgfpathlineto{\pgfqpoint{1.666305in}{1.237322in}}%
\pgfpathlineto{\pgfqpoint{1.671301in}{1.228544in}}%
\pgfpathlineto{\pgfqpoint{1.676297in}{1.225924in}}%
\pgfpathlineto{\pgfqpoint{1.681294in}{1.211286in}}%
\pgfpathlineto{\pgfqpoint{1.686290in}{1.200674in}}%
\pgfpathlineto{\pgfqpoint{1.691287in}{1.201454in}}%
\pgfpathlineto{\pgfqpoint{1.696283in}{1.206357in}}%
\pgfpathlineto{\pgfqpoint{1.701279in}{1.231448in}}%
\pgfpathlineto{\pgfqpoint{1.706276in}{1.297471in}}%
\pgfpathlineto{\pgfqpoint{1.711272in}{1.354557in}}%
\pgfpathlineto{\pgfqpoint{1.716269in}{1.418822in}}%
\pgfpathlineto{\pgfqpoint{1.721265in}{1.541897in}}%
\pgfpathlineto{\pgfqpoint{1.726261in}{1.537112in}}%
\pgfpathlineto{\pgfqpoint{1.731258in}{1.312362in}}%
\pgfpathlineto{\pgfqpoint{1.736254in}{1.181507in}}%
\pgfpathlineto{\pgfqpoint{1.741250in}{1.270996in}}%
\pgfpathlineto{\pgfqpoint{1.746247in}{1.342955in}}%
\pgfpathlineto{\pgfqpoint{1.751243in}{1.358616in}}%
\pgfpathlineto{\pgfqpoint{1.756240in}{1.367193in}}%
\pgfpathlineto{\pgfqpoint{1.761236in}{1.374569in}}%
\pgfpathlineto{\pgfqpoint{1.766232in}{1.389740in}}%
\pgfpathlineto{\pgfqpoint{1.771229in}{1.393239in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.389993in}}%
\pgfpathlineto{\pgfqpoint{1.781221in}{1.390182in}}%
\pgfpathlineto{\pgfqpoint{1.786218in}{1.418691in}}%
\pgfpathlineto{\pgfqpoint{1.791214in}{1.479990in}}%
\pgfpathlineto{\pgfqpoint{1.796211in}{1.479743in}}%
\pgfpathlineto{\pgfqpoint{1.801207in}{1.452153in}}%
\pgfpathlineto{\pgfqpoint{1.806203in}{1.383626in}}%
\pgfpathlineto{\pgfqpoint{1.811200in}{1.297296in}}%
\pgfpathlineto{\pgfqpoint{1.816196in}{1.343330in}}%
\pgfpathlineto{\pgfqpoint{1.821192in}{1.381056in}}%
\pgfpathlineto{\pgfqpoint{1.826189in}{1.399361in}}%
\pgfpathlineto{\pgfqpoint{1.831185in}{1.432576in}}%
\pgfpathlineto{\pgfqpoint{1.841178in}{1.534193in}}%
\pgfpathlineto{\pgfqpoint{1.846174in}{1.594989in}}%
\pgfpathlineto{\pgfqpoint{1.851171in}{1.602842in}}%
\pgfpathlineto{\pgfqpoint{1.856167in}{1.627989in}}%
\pgfpathlineto{\pgfqpoint{1.861164in}{1.626342in}}%
\pgfpathlineto{\pgfqpoint{1.866160in}{1.571287in}}%
\pgfpathlineto{\pgfqpoint{1.871156in}{1.512367in}}%
\pgfpathlineto{\pgfqpoint{1.876153in}{1.457096in}}%
\pgfpathlineto{\pgfqpoint{1.886145in}{1.387362in}}%
\pgfpathlineto{\pgfqpoint{1.891142in}{1.370323in}}%
\pgfpathlineto{\pgfqpoint{1.896138in}{1.368474in}}%
\pgfpathlineto{\pgfqpoint{1.901135in}{1.361801in}}%
\pgfpathlineto{\pgfqpoint{1.906131in}{1.380848in}}%
\pgfpathlineto{\pgfqpoint{1.911127in}{1.388291in}}%
\pgfpathlineto{\pgfqpoint{1.916124in}{1.424462in}}%
\pgfpathlineto{\pgfqpoint{1.921120in}{1.436937in}}%
\pgfpathlineto{\pgfqpoint{1.926116in}{1.448315in}}%
\pgfpathlineto{\pgfqpoint{1.931113in}{1.441447in}}%
\pgfpathlineto{\pgfqpoint{1.936109in}{1.412307in}}%
\pgfpathlineto{\pgfqpoint{1.941106in}{1.380099in}}%
\pgfpathlineto{\pgfqpoint{1.946102in}{1.358110in}}%
\pgfpathlineto{\pgfqpoint{1.951098in}{1.406313in}}%
\pgfpathlineto{\pgfqpoint{1.956095in}{1.446097in}}%
\pgfpathlineto{\pgfqpoint{1.961091in}{1.481272in}}%
\pgfpathlineto{\pgfqpoint{1.966088in}{1.505345in}}%
\pgfpathlineto{\pgfqpoint{1.971084in}{1.514111in}}%
\pgfpathlineto{\pgfqpoint{1.976080in}{1.514584in}}%
\pgfpathlineto{\pgfqpoint{1.981077in}{1.502827in}}%
\pgfpathlineto{\pgfqpoint{1.986073in}{1.496954in}}%
\pgfpathlineto{\pgfqpoint{1.991069in}{1.501981in}}%
\pgfpathlineto{\pgfqpoint{2.001062in}{1.495597in}}%
\pgfpathlineto{\pgfqpoint{2.006059in}{1.488090in}}%
\pgfpathlineto{\pgfqpoint{2.011055in}{1.484402in}}%
\pgfpathlineto{\pgfqpoint{2.016051in}{1.485537in}}%
\pgfpathlineto{\pgfqpoint{2.021048in}{1.481394in}}%
\pgfpathlineto{\pgfqpoint{2.026044in}{1.480334in}}%
\pgfpathlineto{\pgfqpoint{2.031040in}{1.481733in}}%
\pgfpathlineto{\pgfqpoint{2.036037in}{1.469952in}}%
\pgfpathlineto{\pgfqpoint{2.041033in}{1.474417in}}%
\pgfpathlineto{\pgfqpoint{2.046030in}{1.485729in}}%
\pgfpathlineto{\pgfqpoint{2.051026in}{1.474900in}}%
\pgfpathlineto{\pgfqpoint{2.056022in}{1.450925in}}%
\pgfpathlineto{\pgfqpoint{2.061019in}{1.417490in}}%
\pgfpathlineto{\pgfqpoint{2.066015in}{1.432597in}}%
\pgfpathlineto{\pgfqpoint{2.071011in}{1.449766in}}%
\pgfpathlineto{\pgfqpoint{2.076008in}{1.460559in}}%
\pgfpathlineto{\pgfqpoint{2.081004in}{1.475879in}}%
\pgfpathlineto{\pgfqpoint{2.086001in}{1.482064in}}%
\pgfpathlineto{\pgfqpoint{2.090997in}{1.480404in}}%
\pgfpathlineto{\pgfqpoint{2.095993in}{1.480235in}}%
\pgfpathlineto{\pgfqpoint{2.100990in}{1.481032in}}%
\pgfpathlineto{\pgfqpoint{2.105986in}{1.484672in}}%
\pgfpathlineto{\pgfqpoint{2.115979in}{1.495841in}}%
\pgfpathlineto{\pgfqpoint{2.120975in}{1.454198in}}%
\pgfpathlineto{\pgfqpoint{2.125972in}{1.415554in}}%
\pgfpathlineto{\pgfqpoint{2.130968in}{1.399384in}}%
\pgfpathlineto{\pgfqpoint{2.135964in}{1.387234in}}%
\pgfpathlineto{\pgfqpoint{2.140961in}{1.388695in}}%
\pgfpathlineto{\pgfqpoint{2.145957in}{1.382988in}}%
\pgfpathlineto{\pgfqpoint{2.150954in}{1.384589in}}%
\pgfpathlineto{\pgfqpoint{2.155950in}{1.375964in}}%
\pgfpathlineto{\pgfqpoint{2.160946in}{1.364877in}}%
\pgfpathlineto{\pgfqpoint{2.165943in}{1.349844in}}%
\pgfpathlineto{\pgfqpoint{2.170939in}{1.321755in}}%
\pgfpathlineto{\pgfqpoint{2.175935in}{1.313475in}}%
\pgfpathlineto{\pgfqpoint{2.185928in}{1.329636in}}%
\pgfpathlineto{\pgfqpoint{2.190925in}{1.346059in}}%
\pgfpathlineto{\pgfqpoint{2.195921in}{1.341373in}}%
\pgfpathlineto{\pgfqpoint{2.200917in}{1.317833in}}%
\pgfpathlineto{\pgfqpoint{2.205914in}{1.401530in}}%
\pgfpathlineto{\pgfqpoint{2.210910in}{1.510056in}}%
\pgfpathlineto{\pgfqpoint{2.215906in}{1.555365in}}%
\pgfpathlineto{\pgfqpoint{2.220903in}{1.527633in}}%
\pgfpathlineto{\pgfqpoint{2.225899in}{1.515368in}}%
\pgfpathlineto{\pgfqpoint{2.230896in}{1.508105in}}%
\pgfpathlineto{\pgfqpoint{2.235892in}{1.514320in}}%
\pgfpathlineto{\pgfqpoint{2.240888in}{1.511932in}}%
\pgfpathlineto{\pgfqpoint{2.245885in}{1.515305in}}%
\pgfpathlineto{\pgfqpoint{2.250881in}{1.520386in}}%
\pgfpathlineto{\pgfqpoint{2.255878in}{1.520685in}}%
\pgfpathlineto{\pgfqpoint{2.260874in}{1.528435in}}%
\pgfpathlineto{\pgfqpoint{2.265870in}{1.535218in}}%
\pgfpathlineto{\pgfqpoint{2.270867in}{1.545209in}}%
\pgfpathlineto{\pgfqpoint{2.275863in}{1.554314in}}%
\pgfpathlineto{\pgfqpoint{2.280859in}{1.574317in}}%
\pgfpathlineto{\pgfqpoint{2.285856in}{1.579857in}}%
\pgfpathlineto{\pgfqpoint{2.290852in}{1.582352in}}%
\pgfpathlineto{\pgfqpoint{2.295849in}{1.581837in}}%
\pgfpathlineto{\pgfqpoint{2.300845in}{1.591379in}}%
\pgfpathlineto{\pgfqpoint{2.305841in}{1.618399in}}%
\pgfpathlineto{\pgfqpoint{2.310838in}{1.626939in}}%
\pgfpathlineto{\pgfqpoint{2.315834in}{1.651718in}}%
\pgfpathlineto{\pgfqpoint{2.320830in}{1.680136in}}%
\pgfpathlineto{\pgfqpoint{2.330823in}{1.766817in}}%
\pgfpathlineto{\pgfqpoint{2.340816in}{1.886968in}}%
\pgfpathlineto{\pgfqpoint{2.345812in}{2.000143in}}%
\pgfpathlineto{\pgfqpoint{2.350809in}{2.024951in}}%
\pgfpathlineto{\pgfqpoint{2.355805in}{1.958625in}}%
\pgfpathlineto{\pgfqpoint{2.360801in}{1.930224in}}%
\pgfpathlineto{\pgfqpoint{2.365798in}{1.910823in}}%
\pgfpathlineto{\pgfqpoint{2.370794in}{1.900592in}}%
\pgfpathlineto{\pgfqpoint{2.375791in}{1.888463in}}%
\pgfpathlineto{\pgfqpoint{2.380787in}{1.878760in}}%
\pgfpathlineto{\pgfqpoint{2.385783in}{1.855925in}}%
\pgfpathlineto{\pgfqpoint{2.390780in}{1.849724in}}%
\pgfpathlineto{\pgfqpoint{2.395776in}{1.837854in}}%
\pgfpathlineto{\pgfqpoint{2.400773in}{1.837871in}}%
\pgfpathlineto{\pgfqpoint{2.405769in}{1.833281in}}%
\pgfpathlineto{\pgfqpoint{2.410765in}{1.845340in}}%
\pgfpathlineto{\pgfqpoint{2.415762in}{1.864947in}}%
\pgfpathlineto{\pgfqpoint{2.420758in}{1.894929in}}%
\pgfpathlineto{\pgfqpoint{2.425754in}{1.885362in}}%
\pgfpathlineto{\pgfqpoint{2.430751in}{1.848180in}}%
\pgfpathlineto{\pgfqpoint{2.435747in}{1.835277in}}%
\pgfpathlineto{\pgfqpoint{2.440744in}{1.768732in}}%
\pgfpathlineto{\pgfqpoint{2.445740in}{1.762302in}}%
\pgfpathlineto{\pgfqpoint{2.450736in}{1.806564in}}%
\pgfpathlineto{\pgfqpoint{2.455733in}{1.813845in}}%
\pgfpathlineto{\pgfqpoint{2.460729in}{1.813811in}}%
\pgfpathlineto{\pgfqpoint{2.465725in}{1.814073in}}%
\pgfpathlineto{\pgfqpoint{2.470722in}{1.800034in}}%
\pgfpathlineto{\pgfqpoint{2.475718in}{1.759271in}}%
\pgfpathlineto{\pgfqpoint{2.480715in}{1.755210in}}%
\pgfpathlineto{\pgfqpoint{2.485711in}{1.768589in}}%
\pgfpathlineto{\pgfqpoint{2.490707in}{1.822098in}}%
\pgfpathlineto{\pgfqpoint{2.495704in}{1.996230in}}%
\pgfpathlineto{\pgfqpoint{2.500700in}{2.220802in}}%
\pgfpathlineto{\pgfqpoint{2.505697in}{2.939353in}}%
\pgfpathlineto{\pgfqpoint{2.510693in}{2.781883in}}%
\pgfpathlineto{\pgfqpoint{2.515689in}{2.669513in}}%
\pgfpathlineto{\pgfqpoint{2.520686in}{2.693330in}}%
\pgfpathlineto{\pgfqpoint{2.525682in}{2.635981in}}%
\pgfpathlineto{\pgfqpoint{2.530678in}{2.521431in}}%
\pgfpathlineto{\pgfqpoint{2.540671in}{2.173756in}}%
\pgfpathlineto{\pgfqpoint{2.545668in}{2.042914in}}%
\pgfpathlineto{\pgfqpoint{2.550664in}{1.960963in}}%
\pgfpathlineto{\pgfqpoint{2.555660in}{1.935827in}}%
\pgfpathlineto{\pgfqpoint{2.560657in}{1.915398in}}%
\pgfpathlineto{\pgfqpoint{2.565653in}{1.919174in}}%
\pgfpathlineto{\pgfqpoint{2.570649in}{1.966563in}}%
\pgfpathlineto{\pgfqpoint{2.575646in}{2.122718in}}%
\pgfpathlineto{\pgfqpoint{2.580642in}{2.116336in}}%
\pgfpathlineto{\pgfqpoint{2.585639in}{1.932206in}}%
\pgfpathlineto{\pgfqpoint{2.590635in}{1.691069in}}%
\pgfpathlineto{\pgfqpoint{2.595631in}{1.695514in}}%
\pgfpathlineto{\pgfqpoint{2.600628in}{1.924591in}}%
\pgfpathlineto{\pgfqpoint{2.605624in}{1.923664in}}%
\pgfpathlineto{\pgfqpoint{2.610620in}{1.832360in}}%
\pgfpathlineto{\pgfqpoint{2.615617in}{1.804461in}}%
\pgfpathlineto{\pgfqpoint{2.620613in}{1.823398in}}%
\pgfpathlineto{\pgfqpoint{2.625610in}{1.875462in}}%
\pgfpathlineto{\pgfqpoint{2.630606in}{1.916427in}}%
\pgfpathlineto{\pgfqpoint{2.635602in}{2.003710in}}%
\pgfpathlineto{\pgfqpoint{2.640599in}{2.084211in}}%
\pgfpathlineto{\pgfqpoint{2.645595in}{2.206213in}}%
\pgfpathlineto{\pgfqpoint{2.650592in}{2.247716in}}%
\pgfpathlineto{\pgfqpoint{2.655588in}{2.183272in}}%
\pgfpathlineto{\pgfqpoint{2.660584in}{2.137965in}}%
\pgfpathlineto{\pgfqpoint{2.665581in}{2.098361in}}%
\pgfpathlineto{\pgfqpoint{2.670577in}{2.128156in}}%
\pgfpathlineto{\pgfqpoint{2.675573in}{2.205258in}}%
\pgfpathlineto{\pgfqpoint{2.680570in}{2.204096in}}%
\pgfpathlineto{\pgfqpoint{2.685566in}{2.088826in}}%
\pgfpathlineto{\pgfqpoint{2.690563in}{2.069060in}}%
\pgfpathlineto{\pgfqpoint{2.695559in}{2.075127in}}%
\pgfpathlineto{\pgfqpoint{2.700555in}{2.092771in}}%
\pgfpathlineto{\pgfqpoint{2.705552in}{2.083757in}}%
\pgfpathlineto{\pgfqpoint{2.715544in}{1.995719in}}%
\pgfpathlineto{\pgfqpoint{2.720541in}{1.917588in}}%
\pgfpathlineto{\pgfqpoint{2.725537in}{1.844561in}}%
\pgfpathlineto{\pgfqpoint{2.730534in}{1.863100in}}%
\pgfpathlineto{\pgfqpoint{2.735530in}{1.866986in}}%
\pgfpathlineto{\pgfqpoint{2.740526in}{1.856971in}}%
\pgfpathlineto{\pgfqpoint{2.745523in}{1.867189in}}%
\pgfpathlineto{\pgfqpoint{2.750519in}{1.860769in}}%
\pgfpathlineto{\pgfqpoint{2.755515in}{1.873960in}}%
\pgfpathlineto{\pgfqpoint{2.760512in}{1.964456in}}%
\pgfpathlineto{\pgfqpoint{2.765508in}{2.067168in}}%
\pgfpathlineto{\pgfqpoint{2.770505in}{2.153857in}}%
\pgfpathlineto{\pgfqpoint{2.775501in}{2.080954in}}%
\pgfpathlineto{\pgfqpoint{2.780497in}{2.000127in}}%
\pgfpathlineto{\pgfqpoint{2.785494in}{1.958901in}}%
\pgfpathlineto{\pgfqpoint{2.790490in}{1.912640in}}%
\pgfpathlineto{\pgfqpoint{2.805479in}{1.822584in}}%
\pgfpathlineto{\pgfqpoint{2.810476in}{1.804333in}}%
\pgfpathlineto{\pgfqpoint{2.815472in}{1.792692in}}%
\pgfpathlineto{\pgfqpoint{2.820468in}{1.778931in}}%
\pgfpathlineto{\pgfqpoint{2.825465in}{1.768410in}}%
\pgfpathlineto{\pgfqpoint{2.830461in}{1.769604in}}%
\pgfpathlineto{\pgfqpoint{2.835458in}{1.780910in}}%
\pgfpathlineto{\pgfqpoint{2.840454in}{1.789239in}}%
\pgfpathlineto{\pgfqpoint{2.845450in}{1.731604in}}%
\pgfpathlineto{\pgfqpoint{2.850447in}{1.687313in}}%
\pgfpathlineto{\pgfqpoint{2.855443in}{1.662305in}}%
\pgfpathlineto{\pgfqpoint{2.860439in}{1.640229in}}%
\pgfpathlineto{\pgfqpoint{2.870432in}{1.604063in}}%
\pgfpathlineto{\pgfqpoint{2.875429in}{1.587712in}}%
\pgfpathlineto{\pgfqpoint{2.880425in}{1.589138in}}%
\pgfpathlineto{\pgfqpoint{2.885421in}{1.591543in}}%
\pgfpathlineto{\pgfqpoint{2.890418in}{1.584410in}}%
\pgfpathlineto{\pgfqpoint{2.895414in}{1.579554in}}%
\pgfpathlineto{\pgfqpoint{2.900411in}{1.573397in}}%
\pgfpathlineto{\pgfqpoint{2.905407in}{1.552980in}}%
\pgfpathlineto{\pgfqpoint{2.910403in}{1.524363in}}%
\pgfpathlineto{\pgfqpoint{2.915400in}{1.480423in}}%
\pgfpathlineto{\pgfqpoint{2.920396in}{1.382042in}}%
\pgfpathlineto{\pgfqpoint{2.925392in}{1.360390in}}%
\pgfpathlineto{\pgfqpoint{2.930389in}{1.448050in}}%
\pgfpathlineto{\pgfqpoint{2.935385in}{1.476696in}}%
\pgfpathlineto{\pgfqpoint{2.940382in}{1.500479in}}%
\pgfpathlineto{\pgfqpoint{2.945378in}{1.495339in}}%
\pgfpathlineto{\pgfqpoint{2.950374in}{1.492082in}}%
\pgfpathlineto{\pgfqpoint{2.955371in}{1.472138in}}%
\pgfpathlineto{\pgfqpoint{2.960367in}{1.442084in}}%
\pgfpathlineto{\pgfqpoint{2.965363in}{1.340182in}}%
\pgfpathlineto{\pgfqpoint{2.970360in}{1.354224in}}%
\pgfpathlineto{\pgfqpoint{2.975356in}{1.458797in}}%
\pgfpathlineto{\pgfqpoint{2.980353in}{1.493967in}}%
\pgfpathlineto{\pgfqpoint{2.985349in}{1.513920in}}%
\pgfpathlineto{\pgfqpoint{2.990345in}{1.524669in}}%
\pgfpathlineto{\pgfqpoint{2.995342in}{1.528485in}}%
\pgfpathlineto{\pgfqpoint{3.000338in}{1.524772in}}%
\pgfpathlineto{\pgfqpoint{3.005334in}{1.560506in}}%
\pgfpathlineto{\pgfqpoint{3.010331in}{1.565836in}}%
\pgfpathlineto{\pgfqpoint{3.015327in}{1.575948in}}%
\pgfpathlineto{\pgfqpoint{3.020324in}{1.580541in}}%
\pgfpathlineto{\pgfqpoint{3.025320in}{1.582154in}}%
\pgfpathlineto{\pgfqpoint{3.030316in}{1.592329in}}%
\pgfpathlineto{\pgfqpoint{3.035313in}{1.607917in}}%
\pgfpathlineto{\pgfqpoint{3.040309in}{1.618518in}}%
\pgfpathlineto{\pgfqpoint{3.045306in}{1.631518in}}%
\pgfpathlineto{\pgfqpoint{3.050302in}{1.639752in}}%
\pgfpathlineto{\pgfqpoint{3.055298in}{1.644072in}}%
\pgfpathlineto{\pgfqpoint{3.060295in}{1.640876in}}%
\pgfpathlineto{\pgfqpoint{3.065291in}{1.642306in}}%
\pgfpathlineto{\pgfqpoint{3.070287in}{1.639197in}}%
\pgfpathlineto{\pgfqpoint{3.075284in}{1.634357in}}%
\pgfpathlineto{\pgfqpoint{3.080280in}{1.638574in}}%
\pgfpathlineto{\pgfqpoint{3.085277in}{1.633956in}}%
\pgfpathlineto{\pgfqpoint{3.090273in}{1.631516in}}%
\pgfpathlineto{\pgfqpoint{3.095269in}{1.624053in}}%
\pgfpathlineto{\pgfqpoint{3.100266in}{1.615134in}}%
\pgfpathlineto{\pgfqpoint{3.105262in}{1.611189in}}%
\pgfpathlineto{\pgfqpoint{3.110258in}{1.606209in}}%
\pgfpathlineto{\pgfqpoint{3.115255in}{1.598123in}}%
\pgfpathlineto{\pgfqpoint{3.120251in}{1.596001in}}%
\pgfpathlineto{\pgfqpoint{3.125248in}{1.582831in}}%
\pgfpathlineto{\pgfqpoint{3.130244in}{1.581930in}}%
\pgfpathlineto{\pgfqpoint{3.135240in}{1.566645in}}%
\pgfpathlineto{\pgfqpoint{3.140237in}{1.557202in}}%
\pgfpathlineto{\pgfqpoint{3.145233in}{1.539457in}}%
\pgfpathlineto{\pgfqpoint{3.150229in}{1.537312in}}%
\pgfpathlineto{\pgfqpoint{3.155226in}{1.547949in}}%
\pgfpathlineto{\pgfqpoint{3.160222in}{1.549999in}}%
\pgfpathlineto{\pgfqpoint{3.165219in}{1.555727in}}%
\pgfpathlineto{\pgfqpoint{3.170215in}{1.549342in}}%
\pgfpathlineto{\pgfqpoint{3.175211in}{1.556465in}}%
\pgfpathlineto{\pgfqpoint{3.180208in}{1.552854in}}%
\pgfpathlineto{\pgfqpoint{3.185204in}{1.550241in}}%
\pgfpathlineto{\pgfqpoint{3.195197in}{1.515289in}}%
\pgfpathlineto{\pgfqpoint{3.205190in}{1.557623in}}%
\pgfpathlineto{\pgfqpoint{3.210186in}{1.560737in}}%
\pgfpathlineto{\pgfqpoint{3.215182in}{1.558165in}}%
\pgfpathlineto{\pgfqpoint{3.220179in}{1.559182in}}%
\pgfpathlineto{\pgfqpoint{3.225175in}{1.556072in}}%
\pgfpathlineto{\pgfqpoint{3.230172in}{1.556705in}}%
\pgfpathlineto{\pgfqpoint{3.235168in}{1.552317in}}%
\pgfpathlineto{\pgfqpoint{3.240164in}{1.545567in}}%
\pgfpathlineto{\pgfqpoint{3.245161in}{1.542739in}}%
\pgfpathlineto{\pgfqpoint{3.250157in}{1.547811in}}%
\pgfpathlineto{\pgfqpoint{3.255153in}{1.545882in}}%
\pgfpathlineto{\pgfqpoint{3.260150in}{1.534245in}}%
\pgfpathlineto{\pgfqpoint{3.265146in}{1.537424in}}%
\pgfpathlineto{\pgfqpoint{3.270143in}{1.531383in}}%
\pgfpathlineto{\pgfqpoint{3.275139in}{1.528830in}}%
\pgfpathlineto{\pgfqpoint{3.280135in}{1.529591in}}%
\pgfpathlineto{\pgfqpoint{3.285132in}{1.526317in}}%
\pgfpathlineto{\pgfqpoint{3.290128in}{1.522122in}}%
\pgfpathlineto{\pgfqpoint{3.295125in}{1.522498in}}%
\pgfpathlineto{\pgfqpoint{3.300121in}{1.519772in}}%
\pgfpathlineto{\pgfqpoint{3.305117in}{1.509704in}}%
\pgfpathlineto{\pgfqpoint{3.310114in}{1.502131in}}%
\pgfpathlineto{\pgfqpoint{3.315110in}{1.496449in}}%
\pgfpathlineto{\pgfqpoint{3.320106in}{1.466227in}}%
\pgfpathlineto{\pgfqpoint{3.325103in}{1.458411in}}%
\pgfpathlineto{\pgfqpoint{3.330099in}{1.425869in}}%
\pgfpathlineto{\pgfqpoint{3.335096in}{1.447375in}}%
\pgfpathlineto{\pgfqpoint{3.340092in}{1.547039in}}%
\pgfpathlineto{\pgfqpoint{3.345088in}{1.628821in}}%
\pgfpathlineto{\pgfqpoint{3.350085in}{1.718398in}}%
\pgfpathlineto{\pgfqpoint{3.355081in}{1.772468in}}%
\pgfpathlineto{\pgfqpoint{3.360077in}{1.792475in}}%
\pgfpathlineto{\pgfqpoint{3.365074in}{1.786464in}}%
\pgfpathlineto{\pgfqpoint{3.370070in}{1.750315in}}%
\pgfpathlineto{\pgfqpoint{3.375067in}{1.735756in}}%
\pgfpathlineto{\pgfqpoint{3.380063in}{1.726554in}}%
\pgfpathlineto{\pgfqpoint{3.385059in}{1.722330in}}%
\pgfpathlineto{\pgfqpoint{3.390056in}{1.711581in}}%
\pgfpathlineto{\pgfqpoint{3.395052in}{1.690751in}}%
\pgfpathlineto{\pgfqpoint{3.400048in}{1.691139in}}%
\pgfpathlineto{\pgfqpoint{3.405045in}{1.679224in}}%
\pgfpathlineto{\pgfqpoint{3.410041in}{1.669095in}}%
\pgfpathlineto{\pgfqpoint{3.415038in}{1.666173in}}%
\pgfpathlineto{\pgfqpoint{3.420034in}{1.662701in}}%
\pgfpathlineto{\pgfqpoint{3.425030in}{1.655251in}}%
\pgfpathlineto{\pgfqpoint{3.430027in}{1.646816in}}%
\pgfpathlineto{\pgfqpoint{3.435023in}{1.648558in}}%
\pgfpathlineto{\pgfqpoint{3.440020in}{1.645472in}}%
\pgfpathlineto{\pgfqpoint{3.445016in}{1.639304in}}%
\pgfpathlineto{\pgfqpoint{3.450012in}{1.639214in}}%
\pgfpathlineto{\pgfqpoint{3.455009in}{1.633437in}}%
\pgfpathlineto{\pgfqpoint{3.460005in}{1.620178in}}%
\pgfpathlineto{\pgfqpoint{3.465001in}{1.608372in}}%
\pgfpathlineto{\pgfqpoint{3.469998in}{1.614258in}}%
\pgfpathlineto{\pgfqpoint{3.474994in}{1.609608in}}%
\pgfpathlineto{\pgfqpoint{3.479991in}{1.594744in}}%
\pgfpathlineto{\pgfqpoint{3.484987in}{1.585282in}}%
\pgfpathlineto{\pgfqpoint{3.489983in}{1.581052in}}%
\pgfpathlineto{\pgfqpoint{3.494980in}{1.574258in}}%
\pgfpathlineto{\pgfqpoint{3.499976in}{1.572422in}}%
\pgfpathlineto{\pgfqpoint{3.504972in}{1.559953in}}%
\pgfpathlineto{\pgfqpoint{3.509969in}{1.555948in}}%
\pgfpathlineto{\pgfqpoint{3.514965in}{1.547033in}}%
\pgfpathlineto{\pgfqpoint{3.519962in}{1.547733in}}%
\pgfpathlineto{\pgfqpoint{3.524958in}{1.539751in}}%
\pgfpathlineto{\pgfqpoint{3.529954in}{1.522720in}}%
\pgfpathlineto{\pgfqpoint{3.534951in}{1.518581in}}%
\pgfpathlineto{\pgfqpoint{3.539947in}{1.515281in}}%
\pgfpathlineto{\pgfqpoint{3.544943in}{1.497897in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{1.491356in}}%
\pgfpathlineto{\pgfqpoint{3.554936in}{1.499215in}}%
\pgfpathlineto{\pgfqpoint{3.564929in}{1.489387in}}%
\pgfpathlineto{\pgfqpoint{3.569925in}{1.483831in}}%
\pgfpathlineto{\pgfqpoint{3.579918in}{1.468746in}}%
\pgfpathlineto{\pgfqpoint{3.584915in}{1.465701in}}%
\pgfpathlineto{\pgfqpoint{3.589911in}{1.469746in}}%
\pgfpathlineto{\pgfqpoint{3.594907in}{1.478419in}}%
\pgfpathlineto{\pgfqpoint{3.599904in}{1.475363in}}%
\pgfpathlineto{\pgfqpoint{3.604900in}{1.468582in}}%
\pgfpathlineto{\pgfqpoint{3.609896in}{1.467903in}}%
\pgfpathlineto{\pgfqpoint{3.614893in}{1.469208in}}%
\pgfpathlineto{\pgfqpoint{3.624886in}{1.492463in}}%
\pgfpathlineto{\pgfqpoint{3.629882in}{1.499049in}}%
\pgfpathlineto{\pgfqpoint{3.634878in}{1.497955in}}%
\pgfpathlineto{\pgfqpoint{3.639875in}{1.504462in}}%
\pgfpathlineto{\pgfqpoint{3.644871in}{1.522540in}}%
\pgfpathlineto{\pgfqpoint{3.649867in}{1.525148in}}%
\pgfpathlineto{\pgfqpoint{3.654864in}{1.538257in}}%
\pgfpathlineto{\pgfqpoint{3.659860in}{1.547443in}}%
\pgfpathlineto{\pgfqpoint{3.664857in}{1.577549in}}%
\pgfpathlineto{\pgfqpoint{3.669853in}{1.605442in}}%
\pgfpathlineto{\pgfqpoint{3.674849in}{1.652960in}}%
\pgfpathlineto{\pgfqpoint{3.679846in}{1.695974in}}%
\pgfpathlineto{\pgfqpoint{3.684842in}{1.750241in}}%
\pgfpathlineto{\pgfqpoint{3.689838in}{1.800219in}}%
\pgfpathlineto{\pgfqpoint{3.694835in}{1.861991in}}%
\pgfpathlineto{\pgfqpoint{3.699831in}{1.885835in}}%
\pgfpathlineto{\pgfqpoint{3.704828in}{1.920088in}}%
\pgfpathlineto{\pgfqpoint{3.709824in}{1.917659in}}%
\pgfpathlineto{\pgfqpoint{3.714820in}{1.848844in}}%
\pgfpathlineto{\pgfqpoint{3.719817in}{1.776184in}}%
\pgfpathlineto{\pgfqpoint{3.729810in}{2.093452in}}%
\pgfpathlineto{\pgfqpoint{3.734806in}{2.211212in}}%
\pgfpathlineto{\pgfqpoint{3.739802in}{2.317542in}}%
\pgfpathlineto{\pgfqpoint{3.744799in}{2.319036in}}%
\pgfpathlineto{\pgfqpoint{3.749795in}{2.223422in}}%
\pgfpathlineto{\pgfqpoint{3.754791in}{2.122248in}}%
\pgfpathlineto{\pgfqpoint{3.759788in}{2.030018in}}%
\pgfpathlineto{\pgfqpoint{3.764784in}{1.974289in}}%
\pgfpathlineto{\pgfqpoint{3.769781in}{1.979519in}}%
\pgfpathlineto{\pgfqpoint{3.774777in}{1.950183in}}%
\pgfpathlineto{\pgfqpoint{3.779773in}{1.936320in}}%
\pgfpathlineto{\pgfqpoint{3.784770in}{1.914828in}}%
\pgfpathlineto{\pgfqpoint{3.789766in}{1.899604in}}%
\pgfpathlineto{\pgfqpoint{3.794762in}{1.881454in}}%
\pgfpathlineto{\pgfqpoint{3.799759in}{1.844990in}}%
\pgfpathlineto{\pgfqpoint{3.804755in}{1.763219in}}%
\pgfpathlineto{\pgfqpoint{3.809752in}{1.709441in}}%
\pgfpathlineto{\pgfqpoint{3.814748in}{1.638912in}}%
\pgfpathlineto{\pgfqpoint{3.819744in}{1.574384in}}%
\pgfpathlineto{\pgfqpoint{3.829737in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{3.834734in}{0.923004in}}%
\pgfpathlineto{\pgfqpoint{3.839730in}{0.991164in}}%
\pgfpathlineto{\pgfqpoint{3.844726in}{1.449699in}}%
\pgfpathlineto{\pgfqpoint{3.854719in}{2.070999in}}%
\pgfpathlineto{\pgfqpoint{3.859715in}{1.712106in}}%
\pgfpathlineto{\pgfqpoint{3.864712in}{1.394761in}}%
\pgfpathlineto{\pgfqpoint{3.869708in}{1.447090in}}%
\pgfpathlineto{\pgfqpoint{3.874705in}{1.528637in}}%
\pgfpathlineto{\pgfqpoint{3.879701in}{1.663562in}}%
\pgfpathlineto{\pgfqpoint{3.884697in}{1.735773in}}%
\pgfpathlineto{\pgfqpoint{3.889694in}{1.736657in}}%
\pgfpathlineto{\pgfqpoint{3.894690in}{1.769047in}}%
\pgfpathlineto{\pgfqpoint{3.899686in}{1.813174in}}%
\pgfpathlineto{\pgfqpoint{3.904683in}{1.879955in}}%
\pgfpathlineto{\pgfqpoint{3.914676in}{1.970697in}}%
\pgfpathlineto{\pgfqpoint{3.919672in}{1.945766in}}%
\pgfpathlineto{\pgfqpoint{3.924668in}{1.933041in}}%
\pgfpathlineto{\pgfqpoint{3.929665in}{1.908324in}}%
\pgfpathlineto{\pgfqpoint{3.934661in}{1.889968in}}%
\pgfpathlineto{\pgfqpoint{3.939657in}{1.893065in}}%
\pgfpathlineto{\pgfqpoint{3.944654in}{1.893144in}}%
\pgfpathlineto{\pgfqpoint{3.949650in}{1.870693in}}%
\pgfpathlineto{\pgfqpoint{3.954647in}{1.859155in}}%
\pgfpathlineto{\pgfqpoint{3.959643in}{1.835311in}}%
\pgfpathlineto{\pgfqpoint{3.964639in}{1.840135in}}%
\pgfpathlineto{\pgfqpoint{3.969636in}{1.870892in}}%
\pgfpathlineto{\pgfqpoint{3.974632in}{1.898935in}}%
\pgfpathlineto{\pgfqpoint{3.979629in}{1.919362in}}%
\pgfpathlineto{\pgfqpoint{3.984625in}{1.972060in}}%
\pgfpathlineto{\pgfqpoint{3.989621in}{2.041853in}}%
\pgfpathlineto{\pgfqpoint{3.994618in}{2.285162in}}%
\pgfpathlineto{\pgfqpoint{3.999614in}{2.143663in}}%
\pgfpathlineto{\pgfqpoint{4.004610in}{1.922564in}}%
\pgfpathlineto{\pgfqpoint{4.014603in}{1.844174in}}%
\pgfpathlineto{\pgfqpoint{4.019600in}{1.835904in}}%
\pgfpathlineto{\pgfqpoint{4.024596in}{1.812721in}}%
\pgfpathlineto{\pgfqpoint{4.029592in}{1.804173in}}%
\pgfpathlineto{\pgfqpoint{4.034589in}{1.768881in}}%
\pgfpathlineto{\pgfqpoint{4.039585in}{1.739405in}}%
\pgfpathlineto{\pgfqpoint{4.044581in}{1.704179in}}%
\pgfpathlineto{\pgfqpoint{4.049578in}{1.693062in}}%
\pgfpathlineto{\pgfqpoint{4.054574in}{1.671896in}}%
\pgfpathlineto{\pgfqpoint{4.059571in}{1.648392in}}%
\pgfpathlineto{\pgfqpoint{4.064567in}{1.628564in}}%
\pgfpathlineto{\pgfqpoint{4.069563in}{1.612375in}}%
\pgfpathlineto{\pgfqpoint{4.074560in}{1.600209in}}%
\pgfpathlineto{\pgfqpoint{4.079556in}{1.617424in}}%
\pgfpathlineto{\pgfqpoint{4.084552in}{1.574604in}}%
\pgfpathlineto{\pgfqpoint{4.089549in}{1.542538in}}%
\pgfpathlineto{\pgfqpoint{4.094545in}{1.548044in}}%
\pgfpathlineto{\pgfqpoint{4.099542in}{1.537785in}}%
\pgfpathlineto{\pgfqpoint{4.104538in}{1.542706in}}%
\pgfpathlineto{\pgfqpoint{4.109534in}{1.552668in}}%
\pgfpathlineto{\pgfqpoint{4.114531in}{1.555090in}}%
\pgfpathlineto{\pgfqpoint{4.119527in}{1.550861in}}%
\pgfpathlineto{\pgfqpoint{4.124524in}{1.555591in}}%
\pgfpathlineto{\pgfqpoint{4.129520in}{1.546300in}}%
\pgfpathlineto{\pgfqpoint{4.134516in}{1.532587in}}%
\pgfpathlineto{\pgfqpoint{4.139513in}{1.540864in}}%
\pgfpathlineto{\pgfqpoint{4.144509in}{1.524261in}}%
\pgfpathlineto{\pgfqpoint{4.154502in}{1.501175in}}%
\pgfpathlineto{\pgfqpoint{4.159498in}{1.490557in}}%
\pgfpathlineto{\pgfqpoint{4.164495in}{1.481688in}}%
\pgfpathlineto{\pgfqpoint{4.169491in}{1.465255in}}%
\pgfpathlineto{\pgfqpoint{4.174487in}{1.445725in}}%
\pgfpathlineto{\pgfqpoint{4.179484in}{1.435235in}}%
\pgfpathlineto{\pgfqpoint{4.184480in}{1.439667in}}%
\pgfpathlineto{\pgfqpoint{4.189476in}{1.428901in}}%
\pgfpathlineto{\pgfqpoint{4.194473in}{1.425249in}}%
\pgfpathlineto{\pgfqpoint{4.199469in}{1.430402in}}%
\pgfpathlineto{\pgfqpoint{4.204466in}{1.422769in}}%
\pgfpathlineto{\pgfqpoint{4.214458in}{1.429652in}}%
\pgfpathlineto{\pgfqpoint{4.224451in}{1.427984in}}%
\pgfpathlineto{\pgfqpoint{4.229448in}{1.438058in}}%
\pgfpathlineto{\pgfqpoint{4.234444in}{1.453436in}}%
\pgfpathlineto{\pgfqpoint{4.239440in}{1.457258in}}%
\pgfpathlineto{\pgfqpoint{4.244437in}{1.461600in}}%
\pgfpathlineto{\pgfqpoint{4.249433in}{1.469996in}}%
\pgfpathlineto{\pgfqpoint{4.254429in}{1.474108in}}%
\pgfpathlineto{\pgfqpoint{4.259426in}{1.485150in}}%
\pgfpathlineto{\pgfqpoint{4.264422in}{1.480737in}}%
\pgfpathlineto{\pgfqpoint{4.269419in}{1.456774in}}%
\pgfpathlineto{\pgfqpoint{4.274415in}{1.436850in}}%
\pgfpathlineto{\pgfqpoint{4.279411in}{1.411304in}}%
\pgfpathlineto{\pgfqpoint{4.284408in}{1.357516in}}%
\pgfpathlineto{\pgfqpoint{4.289404in}{1.307903in}}%
\pgfpathlineto{\pgfqpoint{4.294400in}{1.279098in}}%
\pgfpathlineto{\pgfqpoint{4.299397in}{1.231811in}}%
\pgfpathlineto{\pgfqpoint{4.304393in}{1.175308in}}%
\pgfpathlineto{\pgfqpoint{4.309390in}{1.132186in}}%
\pgfpathlineto{\pgfqpoint{4.314386in}{1.068767in}}%
\pgfpathlineto{\pgfqpoint{4.319382in}{1.065923in}}%
\pgfpathlineto{\pgfqpoint{4.324379in}{1.088051in}}%
\pgfpathlineto{\pgfqpoint{4.329375in}{1.104554in}}%
\pgfpathlineto{\pgfqpoint{4.334371in}{1.145356in}}%
\pgfpathlineto{\pgfqpoint{4.339368in}{1.209958in}}%
\pgfpathlineto{\pgfqpoint{4.344364in}{1.252532in}}%
\pgfpathlineto{\pgfqpoint{4.349361in}{1.299853in}}%
\pgfpathlineto{\pgfqpoint{4.354357in}{1.327037in}}%
\pgfpathlineto{\pgfqpoint{4.359353in}{1.340675in}}%
\pgfpathlineto{\pgfqpoint{4.364350in}{1.374260in}}%
\pgfpathlineto{\pgfqpoint{4.369346in}{1.380247in}}%
\pgfpathlineto{\pgfqpoint{4.374343in}{1.379155in}}%
\pgfpathlineto{\pgfqpoint{4.379339in}{1.384108in}}%
\pgfpathlineto{\pgfqpoint{4.384335in}{1.390112in}}%
\pgfpathlineto{\pgfqpoint{4.389332in}{1.389685in}}%
\pgfpathlineto{\pgfqpoint{4.394328in}{1.377140in}}%
\pgfpathlineto{\pgfqpoint{4.399324in}{1.369197in}}%
\pgfpathlineto{\pgfqpoint{4.404321in}{1.362996in}}%
\pgfpathlineto{\pgfqpoint{4.409317in}{1.346602in}}%
\pgfpathlineto{\pgfqpoint{4.414314in}{1.337509in}}%
\pgfpathlineto{\pgfqpoint{4.419310in}{1.340678in}}%
\pgfpathlineto{\pgfqpoint{4.424306in}{1.352440in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.372761in}}%
\pgfpathlineto{\pgfqpoint{4.439295in}{1.373958in}}%
\pgfpathlineto{\pgfqpoint{4.444292in}{1.373386in}}%
\pgfpathlineto{\pgfqpoint{4.449288in}{1.370772in}}%
\pgfpathlineto{\pgfqpoint{4.454285in}{1.380729in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{1.365430in}}%
\pgfpathlineto{\pgfqpoint{4.464277in}{1.376177in}}%
\pgfpathlineto{\pgfqpoint{4.469274in}{1.372487in}}%
\pgfpathlineto{\pgfqpoint{4.474270in}{1.350755in}}%
\pgfpathlineto{\pgfqpoint{4.479266in}{1.344769in}}%
\pgfpathlineto{\pgfqpoint{4.484263in}{1.343805in}}%
\pgfpathlineto{\pgfqpoint{4.489259in}{1.343128in}}%
\pgfpathlineto{\pgfqpoint{4.494256in}{1.340029in}}%
\pgfpathlineto{\pgfqpoint{4.499252in}{1.349216in}}%
\pgfpathlineto{\pgfqpoint{4.504248in}{1.385241in}}%
\pgfpathlineto{\pgfqpoint{4.509245in}{1.397160in}}%
\pgfpathlineto{\pgfqpoint{4.514241in}{1.405497in}}%
\pgfpathlineto{\pgfqpoint{4.519238in}{1.419529in}}%
\pgfpathlineto{\pgfqpoint{4.524234in}{1.420030in}}%
\pgfpathlineto{\pgfqpoint{4.529230in}{1.430859in}}%
\pgfpathlineto{\pgfqpoint{4.534227in}{1.439978in}}%
\pgfpathlineto{\pgfqpoint{4.544219in}{1.456573in}}%
\pgfpathlineto{\pgfqpoint{4.549216in}{1.468091in}}%
\pgfpathlineto{\pgfqpoint{4.554212in}{1.473392in}}%
\pgfpathlineto{\pgfqpoint{4.559209in}{1.482827in}}%
\pgfpathlineto{\pgfqpoint{4.564205in}{1.488964in}}%
\pgfpathlineto{\pgfqpoint{4.569201in}{1.506499in}}%
\pgfpathlineto{\pgfqpoint{4.574198in}{1.513255in}}%
\pgfpathlineto{\pgfqpoint{4.579194in}{1.515229in}}%
\pgfpathlineto{\pgfqpoint{4.584190in}{1.509263in}}%
\pgfpathlineto{\pgfqpoint{4.589187in}{1.491825in}}%
\pgfpathlineto{\pgfqpoint{4.594183in}{1.463962in}}%
\pgfpathlineto{\pgfqpoint{4.599180in}{1.443498in}}%
\pgfpathlineto{\pgfqpoint{4.604176in}{1.412783in}}%
\pgfpathlineto{\pgfqpoint{4.609172in}{1.386460in}}%
\pgfpathlineto{\pgfqpoint{4.614169in}{1.341989in}}%
\pgfpathlineto{\pgfqpoint{4.619165in}{1.324007in}}%
\pgfpathlineto{\pgfqpoint{4.624162in}{1.309481in}}%
\pgfpathlineto{\pgfqpoint{4.629158in}{1.307533in}}%
\pgfpathlineto{\pgfqpoint{4.634154in}{1.315966in}}%
\pgfpathlineto{\pgfqpoint{4.639151in}{1.311885in}}%
\pgfpathlineto{\pgfqpoint{4.644147in}{1.295236in}}%
\pgfpathlineto{\pgfqpoint{4.649143in}{1.308547in}}%
\pgfpathlineto{\pgfqpoint{4.654140in}{1.312183in}}%
\pgfpathlineto{\pgfqpoint{4.659136in}{1.301484in}}%
\pgfpathlineto{\pgfqpoint{4.664133in}{1.306630in}}%
\pgfpathlineto{\pgfqpoint{4.669129in}{1.312454in}}%
\pgfpathlineto{\pgfqpoint{4.674125in}{1.315784in}}%
\pgfpathlineto{\pgfqpoint{4.679122in}{1.322439in}}%
\pgfpathlineto{\pgfqpoint{4.684118in}{1.335224in}}%
\pgfpathlineto{\pgfqpoint{4.689114in}{1.346223in}}%
\pgfpathlineto{\pgfqpoint{4.694111in}{1.345007in}}%
\pgfpathlineto{\pgfqpoint{4.699107in}{1.412724in}}%
\pgfpathlineto{\pgfqpoint{4.704104in}{1.317760in}}%
\pgfpathlineto{\pgfqpoint{4.709100in}{1.269391in}}%
\pgfpathlineto{\pgfqpoint{4.714096in}{1.212367in}}%
\pgfpathlineto{\pgfqpoint{4.719093in}{1.162029in}}%
\pgfpathlineto{\pgfqpoint{4.724089in}{1.136347in}}%
\pgfpathlineto{\pgfqpoint{4.729085in}{1.138440in}}%
\pgfpathlineto{\pgfqpoint{4.734082in}{1.148312in}}%
\pgfpathlineto{\pgfqpoint{4.739078in}{1.178490in}}%
\pgfpathlineto{\pgfqpoint{4.749071in}{1.241872in}}%
\pgfpathlineto{\pgfqpoint{4.754067in}{1.272951in}}%
\pgfpathlineto{\pgfqpoint{4.759064in}{1.297772in}}%
\pgfpathlineto{\pgfqpoint{4.764060in}{1.333923in}}%
\pgfpathlineto{\pgfqpoint{4.769057in}{1.376280in}}%
\pgfpathlineto{\pgfqpoint{4.774053in}{1.396455in}}%
\pgfpathlineto{\pgfqpoint{4.779049in}{1.420905in}}%
\pgfpathlineto{\pgfqpoint{4.784046in}{1.458014in}}%
\pgfpathlineto{\pgfqpoint{4.789042in}{1.488405in}}%
\pgfpathlineto{\pgfqpoint{4.794038in}{1.522176in}}%
\pgfpathlineto{\pgfqpoint{4.799035in}{1.553572in}}%
\pgfpathlineto{\pgfqpoint{4.804031in}{1.551873in}}%
\pgfpathlineto{\pgfqpoint{4.809028in}{1.540521in}}%
\pgfpathlineto{\pgfqpoint{4.814024in}{1.513016in}}%
\pgfpathlineto{\pgfqpoint{4.819020in}{1.498056in}}%
\pgfpathlineto{\pgfqpoint{4.824017in}{1.492305in}}%
\pgfpathlineto{\pgfqpoint{4.829013in}{1.493639in}}%
\pgfpathlineto{\pgfqpoint{4.834009in}{1.498406in}}%
\pgfpathlineto{\pgfqpoint{4.839006in}{1.495527in}}%
\pgfpathlineto{\pgfqpoint{4.844002in}{1.491050in}}%
\pgfpathlineto{\pgfqpoint{4.848999in}{1.494139in}}%
\pgfpathlineto{\pgfqpoint{4.853995in}{1.498783in}}%
\pgfpathlineto{\pgfqpoint{4.858991in}{1.502404in}}%
\pgfpathlineto{\pgfqpoint{4.863988in}{1.502701in}}%
\pgfpathlineto{\pgfqpoint{4.868984in}{1.499751in}}%
\pgfpathlineto{\pgfqpoint{4.873980in}{1.471537in}}%
\pgfpathlineto{\pgfqpoint{4.878977in}{1.465429in}}%
\pgfpathlineto{\pgfqpoint{4.883973in}{1.470663in}}%
\pgfpathlineto{\pgfqpoint{4.888970in}{1.470511in}}%
\pgfpathlineto{\pgfqpoint{4.893966in}{1.452999in}}%
\pgfpathlineto{\pgfqpoint{4.903959in}{1.438953in}}%
\pgfpathlineto{\pgfqpoint{4.908955in}{1.443694in}}%
\pgfpathlineto{\pgfqpoint{4.913952in}{1.446105in}}%
\pgfpathlineto{\pgfqpoint{4.918948in}{1.455422in}}%
\pgfpathlineto{\pgfqpoint{4.923944in}{1.460762in}}%
\pgfpathlineto{\pgfqpoint{4.928941in}{1.474725in}}%
\pgfpathlineto{\pgfqpoint{4.933937in}{1.475819in}}%
\pgfpathlineto{\pgfqpoint{4.938933in}{1.479578in}}%
\pgfpathlineto{\pgfqpoint{4.943930in}{1.492061in}}%
\pgfpathlineto{\pgfqpoint{4.948926in}{1.516331in}}%
\pgfpathlineto{\pgfqpoint{4.953923in}{1.527168in}}%
\pgfpathlineto{\pgfqpoint{4.958919in}{1.539447in}}%
\pgfpathlineto{\pgfqpoint{4.963915in}{1.563296in}}%
\pgfpathlineto{\pgfqpoint{4.968912in}{1.579333in}}%
\pgfpathlineto{\pgfqpoint{4.973908in}{1.582995in}}%
\pgfpathlineto{\pgfqpoint{4.978904in}{1.583235in}}%
\pgfpathlineto{\pgfqpoint{4.983901in}{1.581548in}}%
\pgfpathlineto{\pgfqpoint{4.988897in}{1.586294in}}%
\pgfpathlineto{\pgfqpoint{4.993894in}{1.584634in}}%
\pgfpathlineto{\pgfqpoint{4.998890in}{1.591690in}}%
\pgfpathlineto{\pgfqpoint{5.003886in}{1.585503in}}%
\pgfpathlineto{\pgfqpoint{5.008883in}{1.569228in}}%
\pgfpathlineto{\pgfqpoint{5.013879in}{1.572492in}}%
\pgfpathlineto{\pgfqpoint{5.018875in}{1.584319in}}%
\pgfpathlineto{\pgfqpoint{5.023872in}{1.562426in}}%
\pgfpathlineto{\pgfqpoint{5.028868in}{1.550709in}}%
\pgfpathlineto{\pgfqpoint{5.033865in}{1.535079in}}%
\pgfpathlineto{\pgfqpoint{5.043857in}{1.495974in}}%
\pgfpathlineto{\pgfqpoint{5.048854in}{1.462643in}}%
\pgfpathlineto{\pgfqpoint{5.053850in}{1.436202in}}%
\pgfpathlineto{\pgfqpoint{5.058847in}{1.414897in}}%
\pgfpathlineto{\pgfqpoint{5.063843in}{1.383005in}}%
\pgfpathlineto{\pgfqpoint{5.073836in}{1.353671in}}%
\pgfpathlineto{\pgfqpoint{5.078832in}{1.344748in}}%
\pgfpathlineto{\pgfqpoint{5.083828in}{1.324307in}}%
\pgfpathlineto{\pgfqpoint{5.093821in}{1.251305in}}%
\pgfpathlineto{\pgfqpoint{5.098818in}{1.213133in}}%
\pgfpathlineto{\pgfqpoint{5.103814in}{1.180217in}}%
\pgfpathlineto{\pgfqpoint{5.108810in}{1.138420in}}%
\pgfpathlineto{\pgfqpoint{5.113807in}{1.132171in}}%
\pgfpathlineto{\pgfqpoint{5.118803in}{1.173290in}}%
\pgfpathlineto{\pgfqpoint{5.123799in}{1.203012in}}%
\pgfpathlineto{\pgfqpoint{5.128796in}{1.239039in}}%
\pgfpathlineto{\pgfqpoint{5.133792in}{1.271430in}}%
\pgfpathlineto{\pgfqpoint{5.138789in}{1.285168in}}%
\pgfpathlineto{\pgfqpoint{5.143785in}{1.294007in}}%
\pgfpathlineto{\pgfqpoint{5.148781in}{1.297846in}}%
\pgfpathlineto{\pgfqpoint{5.153778in}{1.289339in}}%
\pgfpathlineto{\pgfqpoint{5.158774in}{1.272963in}}%
\pgfpathlineto{\pgfqpoint{5.163771in}{1.267922in}}%
\pgfpathlineto{\pgfqpoint{5.168767in}{1.259474in}}%
\pgfpathlineto{\pgfqpoint{5.173763in}{1.237368in}}%
\pgfpathlineto{\pgfqpoint{5.178760in}{1.262174in}}%
\pgfpathlineto{\pgfqpoint{5.183756in}{1.283521in}}%
\pgfpathlineto{\pgfqpoint{5.193749in}{1.297550in}}%
\pgfpathlineto{\pgfqpoint{5.198745in}{1.292297in}}%
\pgfpathlineto{\pgfqpoint{5.203742in}{1.293039in}}%
\pgfpathlineto{\pgfqpoint{5.208738in}{1.279470in}}%
\pgfpathlineto{\pgfqpoint{5.213734in}{1.271399in}}%
\pgfpathlineto{\pgfqpoint{5.218731in}{1.256270in}}%
\pgfpathlineto{\pgfqpoint{5.223727in}{1.233676in}}%
\pgfpathlineto{\pgfqpoint{5.228723in}{1.228857in}}%
\pgfpathlineto{\pgfqpoint{5.233720in}{1.226559in}}%
\pgfpathlineto{\pgfqpoint{5.238716in}{1.209983in}}%
\pgfpathlineto{\pgfqpoint{5.243713in}{1.191261in}}%
\pgfpathlineto{\pgfqpoint{5.248709in}{1.168026in}}%
\pgfpathlineto{\pgfqpoint{5.253705in}{1.147601in}}%
\pgfpathlineto{\pgfqpoint{5.263698in}{1.100998in}}%
\pgfpathlineto{\pgfqpoint{5.268694in}{1.088360in}}%
\pgfpathlineto{\pgfqpoint{5.273691in}{1.066837in}}%
\pgfpathlineto{\pgfqpoint{5.278687in}{1.112989in}}%
\pgfpathlineto{\pgfqpoint{5.283684in}{1.247907in}}%
\pgfpathlineto{\pgfqpoint{5.288680in}{1.315784in}}%
\pgfpathlineto{\pgfqpoint{5.293676in}{1.373846in}}%
\pgfpathlineto{\pgfqpoint{5.298673in}{1.414885in}}%
\pgfpathlineto{\pgfqpoint{5.303669in}{1.450066in}}%
\pgfpathlineto{\pgfqpoint{5.308666in}{1.467076in}}%
\pgfpathlineto{\pgfqpoint{5.313662in}{1.472663in}}%
\pgfpathlineto{\pgfqpoint{5.318658in}{1.469625in}}%
\pgfpathlineto{\pgfqpoint{5.323655in}{1.423772in}}%
\pgfpathlineto{\pgfqpoint{5.328651in}{1.425075in}}%
\pgfpathlineto{\pgfqpoint{5.333647in}{1.470982in}}%
\pgfpathlineto{\pgfqpoint{5.338644in}{1.481285in}}%
\pgfpathlineto{\pgfqpoint{5.343640in}{1.497488in}}%
\pgfpathlineto{\pgfqpoint{5.348637in}{1.508804in}}%
\pgfpathlineto{\pgfqpoint{5.353633in}{1.509170in}}%
\pgfpathlineto{\pgfqpoint{5.358629in}{1.508095in}}%
\pgfpathlineto{\pgfqpoint{5.363626in}{1.506140in}}%
\pgfpathlineto{\pgfqpoint{5.368622in}{1.503208in}}%
\pgfpathlineto{\pgfqpoint{5.373618in}{1.507180in}}%
\pgfpathlineto{\pgfqpoint{5.378615in}{1.505302in}}%
\pgfpathlineto{\pgfqpoint{5.383611in}{1.514677in}}%
\pgfpathlineto{\pgfqpoint{5.388608in}{1.526650in}}%
\pgfpathlineto{\pgfqpoint{5.398600in}{1.508416in}}%
\pgfpathlineto{\pgfqpoint{5.408593in}{1.486247in}}%
\pgfpathlineto{\pgfqpoint{5.413589in}{1.463416in}}%
\pgfpathlineto{\pgfqpoint{5.418586in}{1.444445in}}%
\pgfpathlineto{\pgfqpoint{5.423582in}{1.450748in}}%
\pgfpathlineto{\pgfqpoint{5.433575in}{1.504201in}}%
\pgfpathlineto{\pgfqpoint{5.438571in}{1.547177in}}%
\pgfpathlineto{\pgfqpoint{5.443568in}{1.578970in}}%
\pgfpathlineto{\pgfqpoint{5.458557in}{1.659672in}}%
\pgfpathlineto{\pgfqpoint{5.463553in}{1.690488in}}%
\pgfpathlineto{\pgfqpoint{5.468550in}{1.715645in}}%
\pgfpathlineto{\pgfqpoint{5.473546in}{1.709348in}}%
\pgfpathlineto{\pgfqpoint{5.478542in}{1.701895in}}%
\pgfpathlineto{\pgfqpoint{5.483539in}{1.706791in}}%
\pgfpathlineto{\pgfqpoint{5.488535in}{1.696636in}}%
\pgfpathlineto{\pgfqpoint{5.493532in}{1.671656in}}%
\pgfpathlineto{\pgfqpoint{5.498528in}{1.658929in}}%
\pgfpathlineto{\pgfqpoint{5.503524in}{1.620776in}}%
\pgfpathlineto{\pgfqpoint{5.508521in}{1.629972in}}%
\pgfpathlineto{\pgfqpoint{5.513517in}{1.681379in}}%
\pgfpathlineto{\pgfqpoint{5.518513in}{1.707305in}}%
\pgfpathlineto{\pgfqpoint{5.523510in}{1.744983in}}%
\pgfpathlineto{\pgfqpoint{5.528506in}{1.774879in}}%
\pgfpathlineto{\pgfqpoint{5.533503in}{1.797473in}}%
\pgfpathlineto{\pgfqpoint{5.538499in}{1.807231in}}%
\pgfpathlineto{\pgfqpoint{5.543495in}{1.808157in}}%
\pgfpathlineto{\pgfqpoint{5.548492in}{1.809601in}}%
\pgfpathlineto{\pgfqpoint{5.553488in}{1.809023in}}%
\pgfpathlineto{\pgfqpoint{5.558485in}{1.825397in}}%
\pgfpathlineto{\pgfqpoint{5.563481in}{1.833390in}}%
\pgfpathlineto{\pgfqpoint{5.573474in}{1.866817in}}%
\pgfpathlineto{\pgfqpoint{5.578470in}{1.907700in}}%
\pgfpathlineto{\pgfqpoint{5.583466in}{1.939400in}}%
\pgfpathlineto{\pgfqpoint{5.588463in}{2.004124in}}%
\pgfpathlineto{\pgfqpoint{5.593459in}{2.075859in}}%
\pgfpathlineto{\pgfqpoint{5.598456in}{2.238276in}}%
\pgfpathlineto{\pgfqpoint{5.603452in}{2.251917in}}%
\pgfpathlineto{\pgfqpoint{5.608448in}{2.125840in}}%
\pgfpathlineto{\pgfqpoint{5.613445in}{2.073205in}}%
\pgfpathlineto{\pgfqpoint{5.623437in}{1.977141in}}%
\pgfpathlineto{\pgfqpoint{5.628434in}{1.935810in}}%
\pgfpathlineto{\pgfqpoint{5.638427in}{1.860293in}}%
\pgfpathlineto{\pgfqpoint{5.643423in}{1.820485in}}%
\pgfpathlineto{\pgfqpoint{5.648419in}{1.791522in}}%
\pgfpathlineto{\pgfqpoint{5.653416in}{1.775851in}}%
\pgfpathlineto{\pgfqpoint{5.658412in}{1.752070in}}%
\pgfpathlineto{\pgfqpoint{5.668405in}{1.724740in}}%
\pgfpathlineto{\pgfqpoint{5.673401in}{1.727327in}}%
\pgfpathlineto{\pgfqpoint{5.678398in}{1.714110in}}%
\pgfpathlineto{\pgfqpoint{5.683394in}{1.712096in}}%
\pgfpathlineto{\pgfqpoint{5.688390in}{1.701627in}}%
\pgfpathlineto{\pgfqpoint{5.693387in}{1.702001in}}%
\pgfpathlineto{\pgfqpoint{5.703380in}{1.731959in}}%
\pgfpathlineto{\pgfqpoint{5.708376in}{1.758432in}}%
\pgfpathlineto{\pgfqpoint{5.713372in}{1.756949in}}%
\pgfpathlineto{\pgfqpoint{5.718369in}{1.737761in}}%
\pgfpathlineto{\pgfqpoint{5.723365in}{1.733306in}}%
\pgfpathlineto{\pgfqpoint{5.728361in}{1.724415in}}%
\pgfpathlineto{\pgfqpoint{5.733358in}{1.726721in}}%
\pgfpathlineto{\pgfqpoint{5.738354in}{1.725048in}}%
\pgfpathlineto{\pgfqpoint{5.743351in}{1.723746in}}%
\pgfpathlineto{\pgfqpoint{5.748347in}{1.711803in}}%
\pgfpathlineto{\pgfqpoint{5.753343in}{1.721744in}}%
\pgfpathlineto{\pgfqpoint{5.758340in}{1.728832in}}%
\pgfpathlineto{\pgfqpoint{5.763336in}{1.729781in}}%
\pgfpathlineto{\pgfqpoint{5.768332in}{1.721278in}}%
\pgfpathlineto{\pgfqpoint{5.773329in}{1.711415in}}%
\pgfpathlineto{\pgfqpoint{5.778325in}{1.706682in}}%
\pgfpathlineto{\pgfqpoint{5.783322in}{1.701472in}}%
\pgfpathlineto{\pgfqpoint{5.788318in}{1.704861in}}%
\pgfpathlineto{\pgfqpoint{5.793314in}{1.698015in}}%
\pgfpathlineto{\pgfqpoint{5.798311in}{1.694768in}}%
\pgfpathlineto{\pgfqpoint{5.803307in}{1.699932in}}%
\pgfpathlineto{\pgfqpoint{5.808303in}{1.699796in}}%
\pgfpathlineto{\pgfqpoint{5.813300in}{1.703707in}}%
\pgfpathlineto{\pgfqpoint{5.818296in}{1.706172in}}%
\pgfpathlineto{\pgfqpoint{5.823293in}{1.702160in}}%
\pgfpathlineto{\pgfqpoint{5.828289in}{1.715061in}}%
\pgfpathlineto{\pgfqpoint{5.833285in}{1.720409in}}%
\pgfpathlineto{\pgfqpoint{5.838282in}{1.725335in}}%
\pgfpathlineto{\pgfqpoint{5.843278in}{1.731280in}}%
\pgfpathlineto{\pgfqpoint{5.848275in}{1.733915in}}%
\pgfpathlineto{\pgfqpoint{5.853271in}{1.733682in}}%
\pgfpathlineto{\pgfqpoint{5.858267in}{1.743363in}}%
\pgfpathlineto{\pgfqpoint{5.863264in}{1.749691in}}%
\pgfpathlineto{\pgfqpoint{5.868260in}{1.764075in}}%
\pgfpathlineto{\pgfqpoint{5.873256in}{1.770273in}}%
\pgfpathlineto{\pgfqpoint{5.878253in}{1.775262in}}%
\pgfpathlineto{\pgfqpoint{5.883249in}{1.771849in}}%
\pgfpathlineto{\pgfqpoint{5.888246in}{1.775684in}}%
\pgfpathlineto{\pgfqpoint{5.893242in}{1.773930in}}%
\pgfpathlineto{\pgfqpoint{5.898238in}{1.770066in}}%
\pgfpathlineto{\pgfqpoint{5.903235in}{1.768725in}}%
\pgfpathlineto{\pgfqpoint{5.908231in}{1.766742in}}%
\pgfpathlineto{\pgfqpoint{5.913227in}{1.759659in}}%
\pgfpathlineto{\pgfqpoint{5.918224in}{1.740129in}}%
\pgfpathlineto{\pgfqpoint{5.928217in}{1.695795in}}%
\pgfpathlineto{\pgfqpoint{5.933213in}{1.681541in}}%
\pgfpathlineto{\pgfqpoint{5.938209in}{1.675532in}}%
\pgfpathlineto{\pgfqpoint{5.943206in}{1.661934in}}%
\pgfpathlineto{\pgfqpoint{5.948202in}{1.650188in}}%
\pgfpathlineto{\pgfqpoint{5.953199in}{1.650450in}}%
\pgfpathlineto{\pgfqpoint{5.958195in}{1.644420in}}%
\pgfpathlineto{\pgfqpoint{5.963191in}{1.646973in}}%
\pgfpathlineto{\pgfqpoint{5.968188in}{1.658604in}}%
\pgfpathlineto{\pgfqpoint{5.973184in}{1.659755in}}%
\pgfpathlineto{\pgfqpoint{5.978180in}{1.661646in}}%
\pgfpathlineto{\pgfqpoint{5.983177in}{1.662271in}}%
\pgfpathlineto{\pgfqpoint{5.988173in}{1.668453in}}%
\pgfpathlineto{\pgfqpoint{5.993170in}{1.683175in}}%
\pgfpathlineto{\pgfqpoint{6.003162in}{1.709388in}}%
\pgfpathlineto{\pgfqpoint{6.008159in}{1.688825in}}%
\pgfpathlineto{\pgfqpoint{6.013155in}{1.670382in}}%
\pgfpathlineto{\pgfqpoint{6.018151in}{1.653725in}}%
\pgfpathlineto{\pgfqpoint{6.023148in}{1.630051in}}%
\pgfpathlineto{\pgfqpoint{6.028144in}{1.604172in}}%
\pgfpathlineto{\pgfqpoint{6.033141in}{1.584475in}}%
\pgfpathlineto{\pgfqpoint{6.038137in}{1.562060in}}%
\pgfpathlineto{\pgfqpoint{6.043133in}{1.535655in}}%
\pgfpathlineto{\pgfqpoint{6.053126in}{1.502216in}}%
\pgfpathlineto{\pgfqpoint{6.058122in}{1.501225in}}%
\pgfpathlineto{\pgfqpoint{6.063119in}{1.502967in}}%
\pgfpathlineto{\pgfqpoint{6.068115in}{1.503675in}}%
\pgfpathlineto{\pgfqpoint{6.073112in}{1.502475in}}%
\pgfpathlineto{\pgfqpoint{6.078108in}{1.501663in}}%
\pgfpathlineto{\pgfqpoint{6.083104in}{1.504916in}}%
\pgfpathlineto{\pgfqpoint{6.088101in}{1.503095in}}%
\pgfpathlineto{\pgfqpoint{6.093097in}{1.504796in}}%
\pgfpathlineto{\pgfqpoint{6.098094in}{1.512826in}}%
\pgfpathlineto{\pgfqpoint{6.103090in}{1.508056in}}%
\pgfpathlineto{\pgfqpoint{6.108086in}{1.506446in}}%
\pgfpathlineto{\pgfqpoint{6.113083in}{1.511923in}}%
\pgfpathlineto{\pgfqpoint{6.118079in}{1.511292in}}%
\pgfpathlineto{\pgfqpoint{6.123075in}{1.495108in}}%
\pgfpathlineto{\pgfqpoint{6.128072in}{1.495141in}}%
\pgfpathlineto{\pgfqpoint{6.133068in}{1.490426in}}%
\pgfpathlineto{\pgfqpoint{6.138065in}{1.491304in}}%
\pgfpathlineto{\pgfqpoint{6.143061in}{1.495201in}}%
\pgfpathlineto{\pgfqpoint{6.148057in}{1.496628in}}%
\pgfpathlineto{\pgfqpoint{6.153054in}{1.499591in}}%
\pgfpathlineto{\pgfqpoint{6.158050in}{1.501272in}}%
\pgfpathlineto{\pgfqpoint{6.163046in}{1.503965in}}%
\pgfpathlineto{\pgfqpoint{6.168043in}{1.505924in}}%
\pgfpathlineto{\pgfqpoint{6.173039in}{1.501626in}}%
\pgfpathlineto{\pgfqpoint{6.178036in}{1.493166in}}%
\pgfpathlineto{\pgfqpoint{6.183032in}{1.465620in}}%
\pgfpathlineto{\pgfqpoint{6.188028in}{1.470289in}}%
\pgfpathlineto{\pgfqpoint{6.193025in}{1.518603in}}%
\pgfpathlineto{\pgfqpoint{6.198021in}{1.530783in}}%
\pgfpathlineto{\pgfqpoint{6.203017in}{1.525031in}}%
\pgfpathlineto{\pgfqpoint{6.208014in}{1.508930in}}%
\pgfpathlineto{\pgfqpoint{6.213010in}{1.487635in}}%
\pgfpathlineto{\pgfqpoint{6.218007in}{1.489868in}}%
\pgfpathlineto{\pgfqpoint{6.223003in}{1.500583in}}%
\pgfpathlineto{\pgfqpoint{6.227999in}{1.502098in}}%
\pgfpathlineto{\pgfqpoint{6.232996in}{1.501177in}}%
\pgfpathlineto{\pgfqpoint{6.242989in}{1.494016in}}%
\pgfpathlineto{\pgfqpoint{6.247985in}{1.485725in}}%
\pgfpathlineto{\pgfqpoint{6.252981in}{1.482732in}}%
\pgfpathlineto{\pgfqpoint{6.257978in}{1.476198in}}%
\pgfpathlineto{\pgfqpoint{6.262974in}{1.472551in}}%
\pgfpathlineto{\pgfqpoint{6.267970in}{1.465292in}}%
\pgfpathlineto{\pgfqpoint{6.272967in}{1.459532in}}%
\pgfpathlineto{\pgfqpoint{6.277963in}{1.451053in}}%
\pgfpathlineto{\pgfqpoint{6.282960in}{1.445764in}}%
\pgfpathlineto{\pgfqpoint{6.287956in}{1.445170in}}%
\pgfpathlineto{\pgfqpoint{6.292952in}{1.461397in}}%
\pgfpathlineto{\pgfqpoint{6.307941in}{1.550959in}}%
\pgfpathlineto{\pgfqpoint{6.312938in}{1.576327in}}%
\pgfpathlineto{\pgfqpoint{6.317934in}{1.561408in}}%
\pgfpathlineto{\pgfqpoint{6.322931in}{1.550195in}}%
\pgfpathlineto{\pgfqpoint{6.327927in}{1.534474in}}%
\pgfpathlineto{\pgfqpoint{6.332923in}{1.527571in}}%
\pgfpathlineto{\pgfqpoint{6.337920in}{1.532864in}}%
\pgfpathlineto{\pgfqpoint{6.342916in}{1.547381in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.559222in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.559222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.106960in}{0.456621in}}{\pgfqpoint{5.490522in}{3.196347in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.940408,0.976163,0.656055}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356529in}{1.425163in}}%
\pgfpathlineto{\pgfqpoint{1.361526in}{1.404347in}}%
\pgfpathlineto{\pgfqpoint{1.366522in}{1.405330in}}%
\pgfpathlineto{\pgfqpoint{1.371518in}{1.387650in}}%
\pgfpathlineto{\pgfqpoint{1.376515in}{1.393618in}}%
\pgfpathlineto{\pgfqpoint{1.381511in}{1.380765in}}%
\pgfpathlineto{\pgfqpoint{1.386507in}{1.370721in}}%
\pgfpathlineto{\pgfqpoint{1.396500in}{1.353399in}}%
\pgfpathlineto{\pgfqpoint{1.401497in}{1.331393in}}%
\pgfpathlineto{\pgfqpoint{1.406493in}{1.290822in}}%
\pgfpathlineto{\pgfqpoint{1.411489in}{1.232449in}}%
\pgfpathlineto{\pgfqpoint{1.416486in}{1.188974in}}%
\pgfpathlineto{\pgfqpoint{1.421482in}{1.134677in}}%
\pgfpathlineto{\pgfqpoint{1.426478in}{1.069977in}}%
\pgfpathlineto{\pgfqpoint{1.431475in}{1.015918in}}%
\pgfpathlineto{\pgfqpoint{1.436471in}{0.982002in}}%
\pgfpathlineto{\pgfqpoint{1.441468in}{0.966622in}}%
\pgfpathlineto{\pgfqpoint{1.446464in}{0.983816in}}%
\pgfpathlineto{\pgfqpoint{1.451460in}{1.015832in}}%
\pgfpathlineto{\pgfqpoint{1.456457in}{1.053743in}}%
\pgfpathlineto{\pgfqpoint{1.461453in}{1.127599in}}%
\pgfpathlineto{\pgfqpoint{1.466450in}{1.174393in}}%
\pgfpathlineto{\pgfqpoint{1.471446in}{1.211966in}}%
\pgfpathlineto{\pgfqpoint{1.476442in}{1.209721in}}%
\pgfpathlineto{\pgfqpoint{1.481439in}{1.246188in}}%
\pgfpathlineto{\pgfqpoint{1.486435in}{1.255936in}}%
\pgfpathlineto{\pgfqpoint{1.491431in}{1.196721in}}%
\pgfpathlineto{\pgfqpoint{1.496428in}{1.107039in}}%
\pgfpathlineto{\pgfqpoint{1.501424in}{1.087204in}}%
\pgfpathlineto{\pgfqpoint{1.506421in}{1.216472in}}%
\pgfpathlineto{\pgfqpoint{1.511417in}{1.263793in}}%
\pgfpathlineto{\pgfqpoint{1.516413in}{1.347646in}}%
\pgfpathlineto{\pgfqpoint{1.521410in}{1.373690in}}%
\pgfpathlineto{\pgfqpoint{1.526406in}{1.405966in}}%
\pgfpathlineto{\pgfqpoint{1.531402in}{1.370147in}}%
\pgfpathlineto{\pgfqpoint{1.536399in}{1.312767in}}%
\pgfpathlineto{\pgfqpoint{1.541395in}{1.211146in}}%
\pgfpathlineto{\pgfqpoint{1.546392in}{1.173301in}}%
\pgfpathlineto{\pgfqpoint{1.551388in}{1.121758in}}%
\pgfpathlineto{\pgfqpoint{1.556384in}{1.111861in}}%
\pgfpathlineto{\pgfqpoint{1.561381in}{1.117991in}}%
\pgfpathlineto{\pgfqpoint{1.566377in}{1.162869in}}%
\pgfpathlineto{\pgfqpoint{1.571374in}{1.191060in}}%
\pgfpathlineto{\pgfqpoint{1.576370in}{1.224327in}}%
\pgfpathlineto{\pgfqpoint{1.581366in}{1.286457in}}%
\pgfpathlineto{\pgfqpoint{1.586363in}{1.332179in}}%
\pgfpathlineto{\pgfqpoint{1.591359in}{1.354935in}}%
\pgfpathlineto{\pgfqpoint{1.596355in}{1.365395in}}%
\pgfpathlineto{\pgfqpoint{1.601352in}{1.398382in}}%
\pgfpathlineto{\pgfqpoint{1.606348in}{1.425772in}}%
\pgfpathlineto{\pgfqpoint{1.611345in}{1.410574in}}%
\pgfpathlineto{\pgfqpoint{1.616341in}{1.396507in}}%
\pgfpathlineto{\pgfqpoint{1.621337in}{1.379494in}}%
\pgfpathlineto{\pgfqpoint{1.626334in}{1.356339in}}%
\pgfpathlineto{\pgfqpoint{1.631330in}{1.326044in}}%
\pgfpathlineto{\pgfqpoint{1.636326in}{1.313917in}}%
\pgfpathlineto{\pgfqpoint{1.641323in}{1.300688in}}%
\pgfpathlineto{\pgfqpoint{1.646319in}{1.289823in}}%
\pgfpathlineto{\pgfqpoint{1.651316in}{1.282193in}}%
\pgfpathlineto{\pgfqpoint{1.656312in}{1.275811in}}%
\pgfpathlineto{\pgfqpoint{1.661308in}{1.258831in}}%
\pgfpathlineto{\pgfqpoint{1.666305in}{1.237322in}}%
\pgfpathlineto{\pgfqpoint{1.671301in}{1.228544in}}%
\pgfpathlineto{\pgfqpoint{1.676297in}{1.225924in}}%
\pgfpathlineto{\pgfqpoint{1.681294in}{1.211286in}}%
\pgfpathlineto{\pgfqpoint{1.686290in}{1.200674in}}%
\pgfpathlineto{\pgfqpoint{1.691287in}{1.201454in}}%
\pgfpathlineto{\pgfqpoint{1.696283in}{1.206357in}}%
\pgfpathlineto{\pgfqpoint{1.701279in}{1.231448in}}%
\pgfpathlineto{\pgfqpoint{1.706276in}{1.269880in}}%
\pgfpathlineto{\pgfqpoint{1.711272in}{1.319446in}}%
\pgfpathlineto{\pgfqpoint{1.716269in}{1.377386in}}%
\pgfpathlineto{\pgfqpoint{1.726261in}{1.518414in}}%
\pgfpathlineto{\pgfqpoint{1.731258in}{1.412867in}}%
\pgfpathlineto{\pgfqpoint{1.736254in}{1.181507in}}%
\pgfpathlineto{\pgfqpoint{1.741250in}{1.270996in}}%
\pgfpathlineto{\pgfqpoint{1.746247in}{1.342955in}}%
\pgfpathlineto{\pgfqpoint{1.751243in}{1.358616in}}%
\pgfpathlineto{\pgfqpoint{1.756240in}{1.367193in}}%
\pgfpathlineto{\pgfqpoint{1.761236in}{1.374569in}}%
\pgfpathlineto{\pgfqpoint{1.766232in}{1.389740in}}%
\pgfpathlineto{\pgfqpoint{1.771229in}{1.393239in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.389993in}}%
\pgfpathlineto{\pgfqpoint{1.781221in}{1.400524in}}%
\pgfpathlineto{\pgfqpoint{1.786218in}{1.465535in}}%
\pgfpathlineto{\pgfqpoint{1.791214in}{1.512154in}}%
\pgfpathlineto{\pgfqpoint{1.796211in}{1.521062in}}%
\pgfpathlineto{\pgfqpoint{1.801207in}{1.469925in}}%
\pgfpathlineto{\pgfqpoint{1.806203in}{1.333822in}}%
\pgfpathlineto{\pgfqpoint{1.811200in}{1.297296in}}%
\pgfpathlineto{\pgfqpoint{1.816196in}{1.343330in}}%
\pgfpathlineto{\pgfqpoint{1.821192in}{1.381056in}}%
\pgfpathlineto{\pgfqpoint{1.826189in}{1.399361in}}%
\pgfpathlineto{\pgfqpoint{1.831185in}{1.432576in}}%
\pgfpathlineto{\pgfqpoint{1.841178in}{1.534193in}}%
\pgfpathlineto{\pgfqpoint{1.846174in}{1.594989in}}%
\pgfpathlineto{\pgfqpoint{1.851171in}{1.602842in}}%
\pgfpathlineto{\pgfqpoint{1.856167in}{1.627989in}}%
\pgfpathlineto{\pgfqpoint{1.861164in}{1.626342in}}%
\pgfpathlineto{\pgfqpoint{1.866160in}{1.571287in}}%
\pgfpathlineto{\pgfqpoint{1.871156in}{1.512367in}}%
\pgfpathlineto{\pgfqpoint{1.876153in}{1.457096in}}%
\pgfpathlineto{\pgfqpoint{1.886145in}{1.387362in}}%
\pgfpathlineto{\pgfqpoint{1.891142in}{1.370323in}}%
\pgfpathlineto{\pgfqpoint{1.896138in}{1.368474in}}%
\pgfpathlineto{\pgfqpoint{1.901135in}{1.361801in}}%
\pgfpathlineto{\pgfqpoint{1.906131in}{1.369982in}}%
\pgfpathlineto{\pgfqpoint{1.911127in}{1.382278in}}%
\pgfpathlineto{\pgfqpoint{1.916124in}{1.401059in}}%
\pgfpathlineto{\pgfqpoint{1.921120in}{1.430529in}}%
\pgfpathlineto{\pgfqpoint{1.926116in}{1.431643in}}%
\pgfpathlineto{\pgfqpoint{1.931113in}{1.440485in}}%
\pgfpathlineto{\pgfqpoint{1.936109in}{1.412307in}}%
\pgfpathlineto{\pgfqpoint{1.941106in}{1.380099in}}%
\pgfpathlineto{\pgfqpoint{1.946102in}{1.358110in}}%
\pgfpathlineto{\pgfqpoint{1.951098in}{1.406313in}}%
\pgfpathlineto{\pgfqpoint{1.956095in}{1.446097in}}%
\pgfpathlineto{\pgfqpoint{1.961091in}{1.481272in}}%
\pgfpathlineto{\pgfqpoint{1.966088in}{1.505345in}}%
\pgfpathlineto{\pgfqpoint{1.971084in}{1.514111in}}%
\pgfpathlineto{\pgfqpoint{1.976080in}{1.514584in}}%
\pgfpathlineto{\pgfqpoint{1.981077in}{1.480963in}}%
\pgfpathlineto{\pgfqpoint{1.986073in}{1.483077in}}%
\pgfpathlineto{\pgfqpoint{1.991069in}{1.493425in}}%
\pgfpathlineto{\pgfqpoint{1.996066in}{1.492299in}}%
\pgfpathlineto{\pgfqpoint{2.001062in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.006059in}{1.482043in}}%
\pgfpathlineto{\pgfqpoint{2.011055in}{1.484402in}}%
\pgfpathlineto{\pgfqpoint{2.016051in}{1.485537in}}%
\pgfpathlineto{\pgfqpoint{2.021048in}{1.481394in}}%
\pgfpathlineto{\pgfqpoint{2.026044in}{1.480334in}}%
\pgfpathlineto{\pgfqpoint{2.031040in}{1.481733in}}%
\pgfpathlineto{\pgfqpoint{2.036037in}{1.469952in}}%
\pgfpathlineto{\pgfqpoint{2.041033in}{1.474417in}}%
\pgfpathlineto{\pgfqpoint{2.046030in}{1.485729in}}%
\pgfpathlineto{\pgfqpoint{2.051026in}{1.474900in}}%
\pgfpathlineto{\pgfqpoint{2.056022in}{1.450925in}}%
\pgfpathlineto{\pgfqpoint{2.061019in}{1.417490in}}%
\pgfpathlineto{\pgfqpoint{2.066015in}{1.432597in}}%
\pgfpathlineto{\pgfqpoint{2.071011in}{1.449766in}}%
\pgfpathlineto{\pgfqpoint{2.076008in}{1.460559in}}%
\pgfpathlineto{\pgfqpoint{2.081004in}{1.475879in}}%
\pgfpathlineto{\pgfqpoint{2.086001in}{1.482064in}}%
\pgfpathlineto{\pgfqpoint{2.090997in}{1.480404in}}%
\pgfpathlineto{\pgfqpoint{2.095993in}{1.480235in}}%
\pgfpathlineto{\pgfqpoint{2.100990in}{1.481032in}}%
\pgfpathlineto{\pgfqpoint{2.105986in}{1.480755in}}%
\pgfpathlineto{\pgfqpoint{2.110983in}{1.477686in}}%
\pgfpathlineto{\pgfqpoint{2.115979in}{1.493100in}}%
\pgfpathlineto{\pgfqpoint{2.120975in}{1.480668in}}%
\pgfpathlineto{\pgfqpoint{2.125972in}{1.436117in}}%
\pgfpathlineto{\pgfqpoint{2.135964in}{1.387234in}}%
\pgfpathlineto{\pgfqpoint{2.140961in}{1.388695in}}%
\pgfpathlineto{\pgfqpoint{2.145957in}{1.382988in}}%
\pgfpathlineto{\pgfqpoint{2.150954in}{1.384589in}}%
\pgfpathlineto{\pgfqpoint{2.155950in}{1.375964in}}%
\pgfpathlineto{\pgfqpoint{2.160946in}{1.364877in}}%
\pgfpathlineto{\pgfqpoint{2.165943in}{1.349844in}}%
\pgfpathlineto{\pgfqpoint{2.170939in}{1.321755in}}%
\pgfpathlineto{\pgfqpoint{2.175935in}{1.313475in}}%
\pgfpathlineto{\pgfqpoint{2.180932in}{1.325499in}}%
\pgfpathlineto{\pgfqpoint{2.185928in}{1.330372in}}%
\pgfpathlineto{\pgfqpoint{2.190925in}{1.365844in}}%
\pgfpathlineto{\pgfqpoint{2.195921in}{1.370123in}}%
\pgfpathlineto{\pgfqpoint{2.200917in}{1.400238in}}%
\pgfpathlineto{\pgfqpoint{2.205914in}{1.457925in}}%
\pgfpathlineto{\pgfqpoint{2.210910in}{1.510056in}}%
\pgfpathlineto{\pgfqpoint{2.215906in}{1.555365in}}%
\pgfpathlineto{\pgfqpoint{2.220903in}{1.527633in}}%
\pgfpathlineto{\pgfqpoint{2.225899in}{1.515368in}}%
\pgfpathlineto{\pgfqpoint{2.230896in}{1.508105in}}%
\pgfpathlineto{\pgfqpoint{2.235892in}{1.514320in}}%
\pgfpathlineto{\pgfqpoint{2.240888in}{1.511932in}}%
\pgfpathlineto{\pgfqpoint{2.245885in}{1.515305in}}%
\pgfpathlineto{\pgfqpoint{2.250881in}{1.520386in}}%
\pgfpathlineto{\pgfqpoint{2.255878in}{1.520685in}}%
\pgfpathlineto{\pgfqpoint{2.260874in}{1.528435in}}%
\pgfpathlineto{\pgfqpoint{2.265870in}{1.535218in}}%
\pgfpathlineto{\pgfqpoint{2.270867in}{1.545209in}}%
\pgfpathlineto{\pgfqpoint{2.275863in}{1.554314in}}%
\pgfpathlineto{\pgfqpoint{2.280859in}{1.574317in}}%
\pgfpathlineto{\pgfqpoint{2.285856in}{1.579857in}}%
\pgfpathlineto{\pgfqpoint{2.290852in}{1.582352in}}%
\pgfpathlineto{\pgfqpoint{2.295849in}{1.581837in}}%
\pgfpathlineto{\pgfqpoint{2.300845in}{1.591379in}}%
\pgfpathlineto{\pgfqpoint{2.305841in}{1.621184in}}%
\pgfpathlineto{\pgfqpoint{2.310838in}{1.629364in}}%
\pgfpathlineto{\pgfqpoint{2.315834in}{1.642422in}}%
\pgfpathlineto{\pgfqpoint{2.320830in}{1.665335in}}%
\pgfpathlineto{\pgfqpoint{2.325827in}{1.699349in}}%
\pgfpathlineto{\pgfqpoint{2.330823in}{1.738046in}}%
\pgfpathlineto{\pgfqpoint{2.335820in}{1.825547in}}%
\pgfpathlineto{\pgfqpoint{2.340816in}{1.886968in}}%
\pgfpathlineto{\pgfqpoint{2.345812in}{2.000143in}}%
\pgfpathlineto{\pgfqpoint{2.350809in}{2.024951in}}%
\pgfpathlineto{\pgfqpoint{2.355805in}{1.958625in}}%
\pgfpathlineto{\pgfqpoint{2.360801in}{1.930224in}}%
\pgfpathlineto{\pgfqpoint{2.365798in}{1.910823in}}%
\pgfpathlineto{\pgfqpoint{2.370794in}{1.900592in}}%
\pgfpathlineto{\pgfqpoint{2.375791in}{1.888463in}}%
\pgfpathlineto{\pgfqpoint{2.380787in}{1.863632in}}%
\pgfpathlineto{\pgfqpoint{2.385783in}{1.854502in}}%
\pgfpathlineto{\pgfqpoint{2.390780in}{1.847279in}}%
\pgfpathlineto{\pgfqpoint{2.395776in}{1.843851in}}%
\pgfpathlineto{\pgfqpoint{2.400773in}{1.837055in}}%
\pgfpathlineto{\pgfqpoint{2.405769in}{1.839104in}}%
\pgfpathlineto{\pgfqpoint{2.410765in}{1.845340in}}%
\pgfpathlineto{\pgfqpoint{2.415762in}{1.864947in}}%
\pgfpathlineto{\pgfqpoint{2.420758in}{1.894929in}}%
\pgfpathlineto{\pgfqpoint{2.425754in}{1.885362in}}%
\pgfpathlineto{\pgfqpoint{2.430751in}{1.848180in}}%
\pgfpathlineto{\pgfqpoint{2.435747in}{1.835277in}}%
\pgfpathlineto{\pgfqpoint{2.440744in}{1.768732in}}%
\pgfpathlineto{\pgfqpoint{2.445740in}{1.762302in}}%
\pgfpathlineto{\pgfqpoint{2.450736in}{1.806564in}}%
\pgfpathlineto{\pgfqpoint{2.455733in}{1.813845in}}%
\pgfpathlineto{\pgfqpoint{2.460729in}{1.813811in}}%
\pgfpathlineto{\pgfqpoint{2.465725in}{1.814073in}}%
\pgfpathlineto{\pgfqpoint{2.470722in}{1.800034in}}%
\pgfpathlineto{\pgfqpoint{2.475718in}{1.759271in}}%
\pgfpathlineto{\pgfqpoint{2.480715in}{1.755210in}}%
\pgfpathlineto{\pgfqpoint{2.485711in}{1.768589in}}%
\pgfpathlineto{\pgfqpoint{2.490707in}{1.822098in}}%
\pgfpathlineto{\pgfqpoint{2.495704in}{1.996230in}}%
\pgfpathlineto{\pgfqpoint{2.500700in}{2.220802in}}%
\pgfpathlineto{\pgfqpoint{2.505697in}{2.531973in}}%
\pgfpathlineto{\pgfqpoint{2.510693in}{2.602409in}}%
\pgfpathlineto{\pgfqpoint{2.515689in}{2.426677in}}%
\pgfpathlineto{\pgfqpoint{2.520686in}{2.530167in}}%
\pgfpathlineto{\pgfqpoint{2.525682in}{2.554197in}}%
\pgfpathlineto{\pgfqpoint{2.530678in}{2.521431in}}%
\pgfpathlineto{\pgfqpoint{2.540671in}{2.173756in}}%
\pgfpathlineto{\pgfqpoint{2.545668in}{2.042914in}}%
\pgfpathlineto{\pgfqpoint{2.550664in}{1.960963in}}%
\pgfpathlineto{\pgfqpoint{2.555660in}{1.935827in}}%
\pgfpathlineto{\pgfqpoint{2.560657in}{1.915398in}}%
\pgfpathlineto{\pgfqpoint{2.565653in}{1.919174in}}%
\pgfpathlineto{\pgfqpoint{2.570649in}{1.966563in}}%
\pgfpathlineto{\pgfqpoint{2.575646in}{2.122718in}}%
\pgfpathlineto{\pgfqpoint{2.580642in}{2.022966in}}%
\pgfpathlineto{\pgfqpoint{2.585639in}{1.863501in}}%
\pgfpathlineto{\pgfqpoint{2.590635in}{1.744872in}}%
\pgfpathlineto{\pgfqpoint{2.595631in}{1.883838in}}%
\pgfpathlineto{\pgfqpoint{2.600628in}{2.002254in}}%
\pgfpathlineto{\pgfqpoint{2.605624in}{1.923664in}}%
\pgfpathlineto{\pgfqpoint{2.610620in}{1.832360in}}%
\pgfpathlineto{\pgfqpoint{2.615617in}{1.804461in}}%
\pgfpathlineto{\pgfqpoint{2.620613in}{1.823398in}}%
\pgfpathlineto{\pgfqpoint{2.625610in}{1.875462in}}%
\pgfpathlineto{\pgfqpoint{2.630606in}{1.916427in}}%
\pgfpathlineto{\pgfqpoint{2.635602in}{2.003710in}}%
\pgfpathlineto{\pgfqpoint{2.640599in}{2.084211in}}%
\pgfpathlineto{\pgfqpoint{2.645595in}{2.206213in}}%
\pgfpathlineto{\pgfqpoint{2.650592in}{2.247716in}}%
\pgfpathlineto{\pgfqpoint{2.655588in}{2.183272in}}%
\pgfpathlineto{\pgfqpoint{2.660584in}{2.137965in}}%
\pgfpathlineto{\pgfqpoint{2.665581in}{2.098361in}}%
\pgfpathlineto{\pgfqpoint{2.670577in}{2.128156in}}%
\pgfpathlineto{\pgfqpoint{2.675573in}{2.205258in}}%
\pgfpathlineto{\pgfqpoint{2.680570in}{2.204096in}}%
\pgfpathlineto{\pgfqpoint{2.685566in}{2.088826in}}%
\pgfpathlineto{\pgfqpoint{2.690563in}{2.069060in}}%
\pgfpathlineto{\pgfqpoint{2.695559in}{2.075127in}}%
\pgfpathlineto{\pgfqpoint{2.700555in}{2.092771in}}%
\pgfpathlineto{\pgfqpoint{2.705552in}{2.100348in}}%
\pgfpathlineto{\pgfqpoint{2.710548in}{2.085526in}}%
\pgfpathlineto{\pgfqpoint{2.715544in}{2.053064in}}%
\pgfpathlineto{\pgfqpoint{2.720541in}{2.001565in}}%
\pgfpathlineto{\pgfqpoint{2.725537in}{1.911565in}}%
\pgfpathlineto{\pgfqpoint{2.730534in}{1.863100in}}%
\pgfpathlineto{\pgfqpoint{2.735530in}{1.866986in}}%
\pgfpathlineto{\pgfqpoint{2.740526in}{1.856971in}}%
\pgfpathlineto{\pgfqpoint{2.745523in}{1.867189in}}%
\pgfpathlineto{\pgfqpoint{2.750519in}{1.860769in}}%
\pgfpathlineto{\pgfqpoint{2.755515in}{1.873960in}}%
\pgfpathlineto{\pgfqpoint{2.760512in}{1.964456in}}%
\pgfpathlineto{\pgfqpoint{2.765508in}{2.067168in}}%
\pgfpathlineto{\pgfqpoint{2.770505in}{2.153857in}}%
\pgfpathlineto{\pgfqpoint{2.775501in}{2.080954in}}%
\pgfpathlineto{\pgfqpoint{2.780497in}{1.981867in}}%
\pgfpathlineto{\pgfqpoint{2.785494in}{1.925564in}}%
\pgfpathlineto{\pgfqpoint{2.790490in}{1.896735in}}%
\pgfpathlineto{\pgfqpoint{2.795487in}{1.865139in}}%
\pgfpathlineto{\pgfqpoint{2.800483in}{1.845522in}}%
\pgfpathlineto{\pgfqpoint{2.805479in}{1.822584in}}%
\pgfpathlineto{\pgfqpoint{2.810476in}{1.804333in}}%
\pgfpathlineto{\pgfqpoint{2.815472in}{1.792692in}}%
\pgfpathlineto{\pgfqpoint{2.820468in}{1.778931in}}%
\pgfpathlineto{\pgfqpoint{2.825465in}{1.768410in}}%
\pgfpathlineto{\pgfqpoint{2.830461in}{1.769604in}}%
\pgfpathlineto{\pgfqpoint{2.835458in}{1.780910in}}%
\pgfpathlineto{\pgfqpoint{2.840454in}{1.789239in}}%
\pgfpathlineto{\pgfqpoint{2.845450in}{1.731604in}}%
\pgfpathlineto{\pgfqpoint{2.850447in}{1.687313in}}%
\pgfpathlineto{\pgfqpoint{2.855443in}{1.662305in}}%
\pgfpathlineto{\pgfqpoint{2.860439in}{1.640229in}}%
\pgfpathlineto{\pgfqpoint{2.870432in}{1.604063in}}%
\pgfpathlineto{\pgfqpoint{2.875429in}{1.587712in}}%
\pgfpathlineto{\pgfqpoint{2.880425in}{1.589138in}}%
\pgfpathlineto{\pgfqpoint{2.885421in}{1.591543in}}%
\pgfpathlineto{\pgfqpoint{2.890418in}{1.584410in}}%
\pgfpathlineto{\pgfqpoint{2.895414in}{1.579554in}}%
\pgfpathlineto{\pgfqpoint{2.900411in}{1.573397in}}%
\pgfpathlineto{\pgfqpoint{2.905407in}{1.559772in}}%
\pgfpathlineto{\pgfqpoint{2.910403in}{1.538410in}}%
\pgfpathlineto{\pgfqpoint{2.915400in}{1.505124in}}%
\pgfpathlineto{\pgfqpoint{2.920396in}{1.428907in}}%
\pgfpathlineto{\pgfqpoint{2.925392in}{1.326848in}}%
\pgfpathlineto{\pgfqpoint{2.930389in}{1.448050in}}%
\pgfpathlineto{\pgfqpoint{2.935385in}{1.476696in}}%
\pgfpathlineto{\pgfqpoint{2.940382in}{1.500479in}}%
\pgfpathlineto{\pgfqpoint{2.945378in}{1.495339in}}%
\pgfpathlineto{\pgfqpoint{2.950374in}{1.492082in}}%
\pgfpathlineto{\pgfqpoint{2.955371in}{1.472138in}}%
\pgfpathlineto{\pgfqpoint{2.960367in}{1.442084in}}%
\pgfpathlineto{\pgfqpoint{2.965363in}{1.340182in}}%
\pgfpathlineto{\pgfqpoint{2.970360in}{1.354224in}}%
\pgfpathlineto{\pgfqpoint{2.975356in}{1.458797in}}%
\pgfpathlineto{\pgfqpoint{2.980353in}{1.513971in}}%
\pgfpathlineto{\pgfqpoint{2.985349in}{1.522740in}}%
\pgfpathlineto{\pgfqpoint{2.990345in}{1.533081in}}%
\pgfpathlineto{\pgfqpoint{2.995342in}{1.535070in}}%
\pgfpathlineto{\pgfqpoint{3.000338in}{1.546514in}}%
\pgfpathlineto{\pgfqpoint{3.005334in}{1.560506in}}%
\pgfpathlineto{\pgfqpoint{3.010331in}{1.565836in}}%
\pgfpathlineto{\pgfqpoint{3.015327in}{1.575948in}}%
\pgfpathlineto{\pgfqpoint{3.020324in}{1.580541in}}%
\pgfpathlineto{\pgfqpoint{3.025320in}{1.582154in}}%
\pgfpathlineto{\pgfqpoint{3.030316in}{1.592329in}}%
\pgfpathlineto{\pgfqpoint{3.035313in}{1.607917in}}%
\pgfpathlineto{\pgfqpoint{3.040309in}{1.618518in}}%
\pgfpathlineto{\pgfqpoint{3.045306in}{1.631518in}}%
\pgfpathlineto{\pgfqpoint{3.050302in}{1.639752in}}%
\pgfpathlineto{\pgfqpoint{3.055298in}{1.644072in}}%
\pgfpathlineto{\pgfqpoint{3.060295in}{1.640876in}}%
\pgfpathlineto{\pgfqpoint{3.065291in}{1.642306in}}%
\pgfpathlineto{\pgfqpoint{3.070287in}{1.639197in}}%
\pgfpathlineto{\pgfqpoint{3.075284in}{1.634357in}}%
\pgfpathlineto{\pgfqpoint{3.080280in}{1.638574in}}%
\pgfpathlineto{\pgfqpoint{3.085277in}{1.633956in}}%
\pgfpathlineto{\pgfqpoint{3.090273in}{1.631516in}}%
\pgfpathlineto{\pgfqpoint{3.095269in}{1.624053in}}%
\pgfpathlineto{\pgfqpoint{3.100266in}{1.615134in}}%
\pgfpathlineto{\pgfqpoint{3.105262in}{1.611675in}}%
\pgfpathlineto{\pgfqpoint{3.110258in}{1.610867in}}%
\pgfpathlineto{\pgfqpoint{3.115255in}{1.602891in}}%
\pgfpathlineto{\pgfqpoint{3.120251in}{1.599212in}}%
\pgfpathlineto{\pgfqpoint{3.125248in}{1.591551in}}%
\pgfpathlineto{\pgfqpoint{3.130244in}{1.581930in}}%
\pgfpathlineto{\pgfqpoint{3.135240in}{1.566645in}}%
\pgfpathlineto{\pgfqpoint{3.140237in}{1.557202in}}%
\pgfpathlineto{\pgfqpoint{3.145233in}{1.539457in}}%
\pgfpathlineto{\pgfqpoint{3.150229in}{1.537312in}}%
\pgfpathlineto{\pgfqpoint{3.155226in}{1.547949in}}%
\pgfpathlineto{\pgfqpoint{3.160222in}{1.549999in}}%
\pgfpathlineto{\pgfqpoint{3.165219in}{1.555727in}}%
\pgfpathlineto{\pgfqpoint{3.170215in}{1.549342in}}%
\pgfpathlineto{\pgfqpoint{3.175211in}{1.556465in}}%
\pgfpathlineto{\pgfqpoint{3.180208in}{1.560253in}}%
\pgfpathlineto{\pgfqpoint{3.185204in}{1.552616in}}%
\pgfpathlineto{\pgfqpoint{3.190201in}{1.520115in}}%
\pgfpathlineto{\pgfqpoint{3.195197in}{1.518951in}}%
\pgfpathlineto{\pgfqpoint{3.200193in}{1.552981in}}%
\pgfpathlineto{\pgfqpoint{3.205190in}{1.557623in}}%
\pgfpathlineto{\pgfqpoint{3.210186in}{1.560737in}}%
\pgfpathlineto{\pgfqpoint{3.215182in}{1.558165in}}%
\pgfpathlineto{\pgfqpoint{3.220179in}{1.559182in}}%
\pgfpathlineto{\pgfqpoint{3.225175in}{1.556072in}}%
\pgfpathlineto{\pgfqpoint{3.230172in}{1.556705in}}%
\pgfpathlineto{\pgfqpoint{3.235168in}{1.552317in}}%
\pgfpathlineto{\pgfqpoint{3.240164in}{1.545567in}}%
\pgfpathlineto{\pgfqpoint{3.245161in}{1.542739in}}%
\pgfpathlineto{\pgfqpoint{3.250157in}{1.547811in}}%
\pgfpathlineto{\pgfqpoint{3.255153in}{1.545882in}}%
\pgfpathlineto{\pgfqpoint{3.260150in}{1.534245in}}%
\pgfpathlineto{\pgfqpoint{3.265146in}{1.537424in}}%
\pgfpathlineto{\pgfqpoint{3.270143in}{1.531383in}}%
\pgfpathlineto{\pgfqpoint{3.275139in}{1.528830in}}%
\pgfpathlineto{\pgfqpoint{3.280135in}{1.529591in}}%
\pgfpathlineto{\pgfqpoint{3.285132in}{1.526317in}}%
\pgfpathlineto{\pgfqpoint{3.290128in}{1.522122in}}%
\pgfpathlineto{\pgfqpoint{3.295125in}{1.522498in}}%
\pgfpathlineto{\pgfqpoint{3.300121in}{1.519772in}}%
\pgfpathlineto{\pgfqpoint{3.305117in}{1.514144in}}%
\pgfpathlineto{\pgfqpoint{3.310114in}{1.505060in}}%
\pgfpathlineto{\pgfqpoint{3.315110in}{1.503031in}}%
\pgfpathlineto{\pgfqpoint{3.320106in}{1.481550in}}%
\pgfpathlineto{\pgfqpoint{3.325103in}{1.457639in}}%
\pgfpathlineto{\pgfqpoint{3.330099in}{1.425869in}}%
\pgfpathlineto{\pgfqpoint{3.335096in}{1.447375in}}%
\pgfpathlineto{\pgfqpoint{3.340092in}{1.547039in}}%
\pgfpathlineto{\pgfqpoint{3.345088in}{1.628821in}}%
\pgfpathlineto{\pgfqpoint{3.350085in}{1.718398in}}%
\pgfpathlineto{\pgfqpoint{3.355081in}{1.772468in}}%
\pgfpathlineto{\pgfqpoint{3.360077in}{1.792475in}}%
\pgfpathlineto{\pgfqpoint{3.365074in}{1.786464in}}%
\pgfpathlineto{\pgfqpoint{3.370070in}{1.750315in}}%
\pgfpathlineto{\pgfqpoint{3.375067in}{1.735756in}}%
\pgfpathlineto{\pgfqpoint{3.380063in}{1.728497in}}%
\pgfpathlineto{\pgfqpoint{3.385059in}{1.722165in}}%
\pgfpathlineto{\pgfqpoint{3.390056in}{1.703056in}}%
\pgfpathlineto{\pgfqpoint{3.395052in}{1.693681in}}%
\pgfpathlineto{\pgfqpoint{3.400048in}{1.690572in}}%
\pgfpathlineto{\pgfqpoint{3.405045in}{1.679224in}}%
\pgfpathlineto{\pgfqpoint{3.410041in}{1.669095in}}%
\pgfpathlineto{\pgfqpoint{3.415038in}{1.666173in}}%
\pgfpathlineto{\pgfqpoint{3.420034in}{1.662701in}}%
\pgfpathlineto{\pgfqpoint{3.425030in}{1.655251in}}%
\pgfpathlineto{\pgfqpoint{3.430027in}{1.646816in}}%
\pgfpathlineto{\pgfqpoint{3.435023in}{1.648558in}}%
\pgfpathlineto{\pgfqpoint{3.440020in}{1.645472in}}%
\pgfpathlineto{\pgfqpoint{3.445016in}{1.639304in}}%
\pgfpathlineto{\pgfqpoint{3.450012in}{1.639214in}}%
\pgfpathlineto{\pgfqpoint{3.455009in}{1.633437in}}%
\pgfpathlineto{\pgfqpoint{3.460005in}{1.620178in}}%
\pgfpathlineto{\pgfqpoint{3.465001in}{1.608372in}}%
\pgfpathlineto{\pgfqpoint{3.469998in}{1.614258in}}%
\pgfpathlineto{\pgfqpoint{3.474994in}{1.609608in}}%
\pgfpathlineto{\pgfqpoint{3.479991in}{1.594744in}}%
\pgfpathlineto{\pgfqpoint{3.484987in}{1.585282in}}%
\pgfpathlineto{\pgfqpoint{3.489983in}{1.581052in}}%
\pgfpathlineto{\pgfqpoint{3.494980in}{1.574258in}}%
\pgfpathlineto{\pgfqpoint{3.499976in}{1.572422in}}%
\pgfpathlineto{\pgfqpoint{3.504972in}{1.559065in}}%
\pgfpathlineto{\pgfqpoint{3.509969in}{1.553424in}}%
\pgfpathlineto{\pgfqpoint{3.514965in}{1.546797in}}%
\pgfpathlineto{\pgfqpoint{3.519962in}{1.542754in}}%
\pgfpathlineto{\pgfqpoint{3.524958in}{1.545122in}}%
\pgfpathlineto{\pgfqpoint{3.529954in}{1.522720in}}%
\pgfpathlineto{\pgfqpoint{3.534951in}{1.518581in}}%
\pgfpathlineto{\pgfqpoint{3.539947in}{1.515281in}}%
\pgfpathlineto{\pgfqpoint{3.544943in}{1.497897in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{1.491356in}}%
\pgfpathlineto{\pgfqpoint{3.554936in}{1.499215in}}%
\pgfpathlineto{\pgfqpoint{3.564929in}{1.489387in}}%
\pgfpathlineto{\pgfqpoint{3.569925in}{1.483831in}}%
\pgfpathlineto{\pgfqpoint{3.574922in}{1.476490in}}%
\pgfpathlineto{\pgfqpoint{3.579918in}{1.461725in}}%
\pgfpathlineto{\pgfqpoint{3.584915in}{1.466083in}}%
\pgfpathlineto{\pgfqpoint{3.589911in}{1.472811in}}%
\pgfpathlineto{\pgfqpoint{3.594907in}{1.475655in}}%
\pgfpathlineto{\pgfqpoint{3.599904in}{1.471242in}}%
\pgfpathlineto{\pgfqpoint{3.604900in}{1.468582in}}%
\pgfpathlineto{\pgfqpoint{3.609896in}{1.467903in}}%
\pgfpathlineto{\pgfqpoint{3.614893in}{1.469208in}}%
\pgfpathlineto{\pgfqpoint{3.624886in}{1.492463in}}%
\pgfpathlineto{\pgfqpoint{3.629882in}{1.499049in}}%
\pgfpathlineto{\pgfqpoint{3.634878in}{1.497955in}}%
\pgfpathlineto{\pgfqpoint{3.639875in}{1.504462in}}%
\pgfpathlineto{\pgfqpoint{3.644871in}{1.522540in}}%
\pgfpathlineto{\pgfqpoint{3.649867in}{1.525148in}}%
\pgfpathlineto{\pgfqpoint{3.654864in}{1.538257in}}%
\pgfpathlineto{\pgfqpoint{3.659860in}{1.547443in}}%
\pgfpathlineto{\pgfqpoint{3.664857in}{1.577549in}}%
\pgfpathlineto{\pgfqpoint{3.669853in}{1.605442in}}%
\pgfpathlineto{\pgfqpoint{3.674849in}{1.652960in}}%
\pgfpathlineto{\pgfqpoint{3.679846in}{1.695974in}}%
\pgfpathlineto{\pgfqpoint{3.684842in}{1.750241in}}%
\pgfpathlineto{\pgfqpoint{3.689838in}{1.800219in}}%
\pgfpathlineto{\pgfqpoint{3.694835in}{1.861991in}}%
\pgfpathlineto{\pgfqpoint{3.699831in}{1.885835in}}%
\pgfpathlineto{\pgfqpoint{3.704828in}{1.914475in}}%
\pgfpathlineto{\pgfqpoint{3.709824in}{1.918651in}}%
\pgfpathlineto{\pgfqpoint{3.714820in}{1.882839in}}%
\pgfpathlineto{\pgfqpoint{3.719817in}{1.708713in}}%
\pgfpathlineto{\pgfqpoint{3.724813in}{1.741567in}}%
\pgfpathlineto{\pgfqpoint{3.729810in}{2.093452in}}%
\pgfpathlineto{\pgfqpoint{3.734806in}{2.211212in}}%
\pgfpathlineto{\pgfqpoint{3.739802in}{2.317542in}}%
\pgfpathlineto{\pgfqpoint{3.744799in}{2.319036in}}%
\pgfpathlineto{\pgfqpoint{3.749795in}{2.223422in}}%
\pgfpathlineto{\pgfqpoint{3.754791in}{2.122248in}}%
\pgfpathlineto{\pgfqpoint{3.759788in}{2.030018in}}%
\pgfpathlineto{\pgfqpoint{3.764784in}{1.974289in}}%
\pgfpathlineto{\pgfqpoint{3.769781in}{1.979519in}}%
\pgfpathlineto{\pgfqpoint{3.774777in}{1.950183in}}%
\pgfpathlineto{\pgfqpoint{3.779773in}{1.963682in}}%
\pgfpathlineto{\pgfqpoint{3.784770in}{1.932456in}}%
\pgfpathlineto{\pgfqpoint{3.789766in}{1.915011in}}%
\pgfpathlineto{\pgfqpoint{3.794762in}{1.889547in}}%
\pgfpathlineto{\pgfqpoint{3.804755in}{1.763219in}}%
\pgfpathlineto{\pgfqpoint{3.809752in}{1.709441in}}%
\pgfpathlineto{\pgfqpoint{3.814748in}{1.638912in}}%
\pgfpathlineto{\pgfqpoint{3.819744in}{1.574384in}}%
\pgfpathlineto{\pgfqpoint{3.829737in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{3.834734in}{0.923004in}}%
\pgfpathlineto{\pgfqpoint{3.839730in}{0.991164in}}%
\pgfpathlineto{\pgfqpoint{3.844726in}{1.449699in}}%
\pgfpathlineto{\pgfqpoint{3.854719in}{2.070999in}}%
\pgfpathlineto{\pgfqpoint{3.859715in}{1.712106in}}%
\pgfpathlineto{\pgfqpoint{3.864712in}{1.394761in}}%
\pgfpathlineto{\pgfqpoint{3.869708in}{1.447090in}}%
\pgfpathlineto{\pgfqpoint{3.874705in}{1.528637in}}%
\pgfpathlineto{\pgfqpoint{3.879701in}{1.663562in}}%
\pgfpathlineto{\pgfqpoint{3.884697in}{1.735773in}}%
\pgfpathlineto{\pgfqpoint{3.889694in}{1.736657in}}%
\pgfpathlineto{\pgfqpoint{3.894690in}{1.769047in}}%
\pgfpathlineto{\pgfqpoint{3.899686in}{1.813174in}}%
\pgfpathlineto{\pgfqpoint{3.904683in}{1.850521in}}%
\pgfpathlineto{\pgfqpoint{3.909679in}{1.873408in}}%
\pgfpathlineto{\pgfqpoint{3.914676in}{1.916944in}}%
\pgfpathlineto{\pgfqpoint{3.919672in}{1.918412in}}%
\pgfpathlineto{\pgfqpoint{3.924668in}{1.925846in}}%
\pgfpathlineto{\pgfqpoint{3.934661in}{1.889968in}}%
\pgfpathlineto{\pgfqpoint{3.939657in}{1.893065in}}%
\pgfpathlineto{\pgfqpoint{3.944654in}{1.893144in}}%
\pgfpathlineto{\pgfqpoint{3.949650in}{1.870693in}}%
\pgfpathlineto{\pgfqpoint{3.954647in}{1.859155in}}%
\pgfpathlineto{\pgfqpoint{3.959643in}{1.835311in}}%
\pgfpathlineto{\pgfqpoint{3.964639in}{1.840135in}}%
\pgfpathlineto{\pgfqpoint{3.969636in}{1.870892in}}%
\pgfpathlineto{\pgfqpoint{3.974632in}{1.898935in}}%
\pgfpathlineto{\pgfqpoint{3.979629in}{1.952119in}}%
\pgfpathlineto{\pgfqpoint{3.984625in}{1.983369in}}%
\pgfpathlineto{\pgfqpoint{3.989621in}{2.188182in}}%
\pgfpathlineto{\pgfqpoint{3.994618in}{2.355210in}}%
\pgfpathlineto{\pgfqpoint{3.999614in}{2.033515in}}%
\pgfpathlineto{\pgfqpoint{4.004610in}{1.922564in}}%
\pgfpathlineto{\pgfqpoint{4.014603in}{1.844174in}}%
\pgfpathlineto{\pgfqpoint{4.019600in}{1.835904in}}%
\pgfpathlineto{\pgfqpoint{4.024596in}{1.812721in}}%
\pgfpathlineto{\pgfqpoint{4.029592in}{1.804173in}}%
\pgfpathlineto{\pgfqpoint{4.034589in}{1.768881in}}%
\pgfpathlineto{\pgfqpoint{4.039585in}{1.739405in}}%
\pgfpathlineto{\pgfqpoint{4.044581in}{1.704179in}}%
\pgfpathlineto{\pgfqpoint{4.049578in}{1.693062in}}%
\pgfpathlineto{\pgfqpoint{4.054574in}{1.671896in}}%
\pgfpathlineto{\pgfqpoint{4.059571in}{1.648392in}}%
\pgfpathlineto{\pgfqpoint{4.064567in}{1.628564in}}%
\pgfpathlineto{\pgfqpoint{4.069563in}{1.612375in}}%
\pgfpathlineto{\pgfqpoint{4.074560in}{1.600209in}}%
\pgfpathlineto{\pgfqpoint{4.079556in}{1.617424in}}%
\pgfpathlineto{\pgfqpoint{4.084552in}{1.574604in}}%
\pgfpathlineto{\pgfqpoint{4.089549in}{1.542538in}}%
\pgfpathlineto{\pgfqpoint{4.094545in}{1.548044in}}%
\pgfpathlineto{\pgfqpoint{4.099542in}{1.537785in}}%
\pgfpathlineto{\pgfqpoint{4.104538in}{1.542218in}}%
\pgfpathlineto{\pgfqpoint{4.109534in}{1.543307in}}%
\pgfpathlineto{\pgfqpoint{4.114531in}{1.557707in}}%
\pgfpathlineto{\pgfqpoint{4.119527in}{1.546988in}}%
\pgfpathlineto{\pgfqpoint{4.124524in}{1.543416in}}%
\pgfpathlineto{\pgfqpoint{4.129520in}{1.546300in}}%
\pgfpathlineto{\pgfqpoint{4.134516in}{1.532587in}}%
\pgfpathlineto{\pgfqpoint{4.139513in}{1.540864in}}%
\pgfpathlineto{\pgfqpoint{4.144509in}{1.524261in}}%
\pgfpathlineto{\pgfqpoint{4.154502in}{1.501175in}}%
\pgfpathlineto{\pgfqpoint{4.159498in}{1.490557in}}%
\pgfpathlineto{\pgfqpoint{4.164495in}{1.481688in}}%
\pgfpathlineto{\pgfqpoint{4.169491in}{1.465255in}}%
\pgfpathlineto{\pgfqpoint{4.174487in}{1.445725in}}%
\pgfpathlineto{\pgfqpoint{4.179484in}{1.442427in}}%
\pgfpathlineto{\pgfqpoint{4.184480in}{1.436513in}}%
\pgfpathlineto{\pgfqpoint{4.189476in}{1.429569in}}%
\pgfpathlineto{\pgfqpoint{4.194473in}{1.437131in}}%
\pgfpathlineto{\pgfqpoint{4.199469in}{1.427645in}}%
\pgfpathlineto{\pgfqpoint{4.204466in}{1.422769in}}%
\pgfpathlineto{\pgfqpoint{4.214458in}{1.429652in}}%
\pgfpathlineto{\pgfqpoint{4.224451in}{1.427984in}}%
\pgfpathlineto{\pgfqpoint{4.229448in}{1.438058in}}%
\pgfpathlineto{\pgfqpoint{4.234444in}{1.453436in}}%
\pgfpathlineto{\pgfqpoint{4.239440in}{1.457258in}}%
\pgfpathlineto{\pgfqpoint{4.244437in}{1.461600in}}%
\pgfpathlineto{\pgfqpoint{4.249433in}{1.469996in}}%
\pgfpathlineto{\pgfqpoint{4.254429in}{1.474108in}}%
\pgfpathlineto{\pgfqpoint{4.259426in}{1.485150in}}%
\pgfpathlineto{\pgfqpoint{4.264422in}{1.480737in}}%
\pgfpathlineto{\pgfqpoint{4.269419in}{1.456774in}}%
\pgfpathlineto{\pgfqpoint{4.274415in}{1.436850in}}%
\pgfpathlineto{\pgfqpoint{4.279411in}{1.411304in}}%
\pgfpathlineto{\pgfqpoint{4.284408in}{1.357516in}}%
\pgfpathlineto{\pgfqpoint{4.289404in}{1.307903in}}%
\pgfpathlineto{\pgfqpoint{4.294400in}{1.279098in}}%
\pgfpathlineto{\pgfqpoint{4.299397in}{1.231811in}}%
\pgfpathlineto{\pgfqpoint{4.309390in}{1.147071in}}%
\pgfpathlineto{\pgfqpoint{4.314386in}{1.085168in}}%
\pgfpathlineto{\pgfqpoint{4.319382in}{1.043758in}}%
\pgfpathlineto{\pgfqpoint{4.324379in}{1.067954in}}%
\pgfpathlineto{\pgfqpoint{4.329375in}{1.104554in}}%
\pgfpathlineto{\pgfqpoint{4.334371in}{1.145356in}}%
\pgfpathlineto{\pgfqpoint{4.339368in}{1.209958in}}%
\pgfpathlineto{\pgfqpoint{4.344364in}{1.252532in}}%
\pgfpathlineto{\pgfqpoint{4.349361in}{1.299853in}}%
\pgfpathlineto{\pgfqpoint{4.354357in}{1.327037in}}%
\pgfpathlineto{\pgfqpoint{4.359353in}{1.340675in}}%
\pgfpathlineto{\pgfqpoint{4.364350in}{1.374260in}}%
\pgfpathlineto{\pgfqpoint{4.369346in}{1.380247in}}%
\pgfpathlineto{\pgfqpoint{4.374343in}{1.379155in}}%
\pgfpathlineto{\pgfqpoint{4.379339in}{1.386000in}}%
\pgfpathlineto{\pgfqpoint{4.389332in}{1.385503in}}%
\pgfpathlineto{\pgfqpoint{4.394328in}{1.373538in}}%
\pgfpathlineto{\pgfqpoint{4.399324in}{1.371767in}}%
\pgfpathlineto{\pgfqpoint{4.404321in}{1.362996in}}%
\pgfpathlineto{\pgfqpoint{4.409317in}{1.346602in}}%
\pgfpathlineto{\pgfqpoint{4.414314in}{1.337509in}}%
\pgfpathlineto{\pgfqpoint{4.419310in}{1.340678in}}%
\pgfpathlineto{\pgfqpoint{4.424306in}{1.352440in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.372761in}}%
\pgfpathlineto{\pgfqpoint{4.439295in}{1.373958in}}%
\pgfpathlineto{\pgfqpoint{4.444292in}{1.373386in}}%
\pgfpathlineto{\pgfqpoint{4.449288in}{1.370772in}}%
\pgfpathlineto{\pgfqpoint{4.454285in}{1.380729in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{1.365430in}}%
\pgfpathlineto{\pgfqpoint{4.464277in}{1.376177in}}%
\pgfpathlineto{\pgfqpoint{4.469274in}{1.372487in}}%
\pgfpathlineto{\pgfqpoint{4.474270in}{1.350755in}}%
\pgfpathlineto{\pgfqpoint{4.479266in}{1.344769in}}%
\pgfpathlineto{\pgfqpoint{4.484263in}{1.343805in}}%
\pgfpathlineto{\pgfqpoint{4.489259in}{1.343128in}}%
\pgfpathlineto{\pgfqpoint{4.494256in}{1.340029in}}%
\pgfpathlineto{\pgfqpoint{4.499252in}{1.349216in}}%
\pgfpathlineto{\pgfqpoint{4.509245in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{4.514241in}{1.390626in}}%
\pgfpathlineto{\pgfqpoint{4.519238in}{1.408565in}}%
\pgfpathlineto{\pgfqpoint{4.524234in}{1.420678in}}%
\pgfpathlineto{\pgfqpoint{4.529230in}{1.430859in}}%
\pgfpathlineto{\pgfqpoint{4.534227in}{1.439978in}}%
\pgfpathlineto{\pgfqpoint{4.544219in}{1.456573in}}%
\pgfpathlineto{\pgfqpoint{4.549216in}{1.468091in}}%
\pgfpathlineto{\pgfqpoint{4.554212in}{1.473392in}}%
\pgfpathlineto{\pgfqpoint{4.559209in}{1.482827in}}%
\pgfpathlineto{\pgfqpoint{4.564205in}{1.488964in}}%
\pgfpathlineto{\pgfqpoint{4.569201in}{1.506499in}}%
\pgfpathlineto{\pgfqpoint{4.574198in}{1.513255in}}%
\pgfpathlineto{\pgfqpoint{4.584190in}{1.496992in}}%
\pgfpathlineto{\pgfqpoint{4.589187in}{1.469328in}}%
\pgfpathlineto{\pgfqpoint{4.594183in}{1.443624in}}%
\pgfpathlineto{\pgfqpoint{4.604176in}{1.412783in}}%
\pgfpathlineto{\pgfqpoint{4.609172in}{1.386460in}}%
\pgfpathlineto{\pgfqpoint{4.614169in}{1.341989in}}%
\pgfpathlineto{\pgfqpoint{4.619165in}{1.324007in}}%
\pgfpathlineto{\pgfqpoint{4.624162in}{1.309481in}}%
\pgfpathlineto{\pgfqpoint{4.629158in}{1.307533in}}%
\pgfpathlineto{\pgfqpoint{4.634154in}{1.315966in}}%
\pgfpathlineto{\pgfqpoint{4.639151in}{1.311885in}}%
\pgfpathlineto{\pgfqpoint{4.644147in}{1.295236in}}%
\pgfpathlineto{\pgfqpoint{4.649143in}{1.308547in}}%
\pgfpathlineto{\pgfqpoint{4.654140in}{1.312183in}}%
\pgfpathlineto{\pgfqpoint{4.659136in}{1.301484in}}%
\pgfpathlineto{\pgfqpoint{4.664133in}{1.306630in}}%
\pgfpathlineto{\pgfqpoint{4.669129in}{1.312454in}}%
\pgfpathlineto{\pgfqpoint{4.674125in}{1.315784in}}%
\pgfpathlineto{\pgfqpoint{4.679122in}{1.322439in}}%
\pgfpathlineto{\pgfqpoint{4.684118in}{1.335224in}}%
\pgfpathlineto{\pgfqpoint{4.689114in}{1.346223in}}%
\pgfpathlineto{\pgfqpoint{4.694111in}{1.345007in}}%
\pgfpathlineto{\pgfqpoint{4.699107in}{1.412724in}}%
\pgfpathlineto{\pgfqpoint{4.704104in}{1.390825in}}%
\pgfpathlineto{\pgfqpoint{4.709100in}{1.307190in}}%
\pgfpathlineto{\pgfqpoint{4.714096in}{1.240677in}}%
\pgfpathlineto{\pgfqpoint{4.719093in}{1.186583in}}%
\pgfpathlineto{\pgfqpoint{4.724089in}{1.159592in}}%
\pgfpathlineto{\pgfqpoint{4.729085in}{1.138440in}}%
\pgfpathlineto{\pgfqpoint{4.734082in}{1.148312in}}%
\pgfpathlineto{\pgfqpoint{4.739078in}{1.178490in}}%
\pgfpathlineto{\pgfqpoint{4.749071in}{1.241872in}}%
\pgfpathlineto{\pgfqpoint{4.754067in}{1.272951in}}%
\pgfpathlineto{\pgfqpoint{4.759064in}{1.297772in}}%
\pgfpathlineto{\pgfqpoint{4.764060in}{1.333923in}}%
\pgfpathlineto{\pgfqpoint{4.769057in}{1.376280in}}%
\pgfpathlineto{\pgfqpoint{4.774053in}{1.396455in}}%
\pgfpathlineto{\pgfqpoint{4.779049in}{1.438481in}}%
\pgfpathlineto{\pgfqpoint{4.784046in}{1.462851in}}%
\pgfpathlineto{\pgfqpoint{4.789042in}{1.489204in}}%
\pgfpathlineto{\pgfqpoint{4.794038in}{1.524544in}}%
\pgfpathlineto{\pgfqpoint{4.799035in}{1.549324in}}%
\pgfpathlineto{\pgfqpoint{4.804031in}{1.551873in}}%
\pgfpathlineto{\pgfqpoint{4.809028in}{1.540521in}}%
\pgfpathlineto{\pgfqpoint{4.814024in}{1.513016in}}%
\pgfpathlineto{\pgfqpoint{4.819020in}{1.498056in}}%
\pgfpathlineto{\pgfqpoint{4.824017in}{1.492305in}}%
\pgfpathlineto{\pgfqpoint{4.829013in}{1.493639in}}%
\pgfpathlineto{\pgfqpoint{4.834009in}{1.498406in}}%
\pgfpathlineto{\pgfqpoint{4.839006in}{1.495527in}}%
\pgfpathlineto{\pgfqpoint{4.844002in}{1.491050in}}%
\pgfpathlineto{\pgfqpoint{4.848999in}{1.494139in}}%
\pgfpathlineto{\pgfqpoint{4.853995in}{1.498783in}}%
\pgfpathlineto{\pgfqpoint{4.858991in}{1.502404in}}%
\pgfpathlineto{\pgfqpoint{4.863988in}{1.502701in}}%
\pgfpathlineto{\pgfqpoint{4.868984in}{1.499751in}}%
\pgfpathlineto{\pgfqpoint{4.873980in}{1.471537in}}%
\pgfpathlineto{\pgfqpoint{4.878977in}{1.465429in}}%
\pgfpathlineto{\pgfqpoint{4.883973in}{1.470663in}}%
\pgfpathlineto{\pgfqpoint{4.888970in}{1.470511in}}%
\pgfpathlineto{\pgfqpoint{4.893966in}{1.452999in}}%
\pgfpathlineto{\pgfqpoint{4.898962in}{1.445873in}}%
\pgfpathlineto{\pgfqpoint{4.903959in}{1.441711in}}%
\pgfpathlineto{\pgfqpoint{4.908955in}{1.440535in}}%
\pgfpathlineto{\pgfqpoint{4.913952in}{1.441715in}}%
\pgfpathlineto{\pgfqpoint{4.918948in}{1.447105in}}%
\pgfpathlineto{\pgfqpoint{4.923944in}{1.456803in}}%
\pgfpathlineto{\pgfqpoint{4.928941in}{1.474725in}}%
\pgfpathlineto{\pgfqpoint{4.933937in}{1.475819in}}%
\pgfpathlineto{\pgfqpoint{4.938933in}{1.479578in}}%
\pgfpathlineto{\pgfqpoint{4.943930in}{1.492061in}}%
\pgfpathlineto{\pgfqpoint{4.948926in}{1.516331in}}%
\pgfpathlineto{\pgfqpoint{4.953923in}{1.527168in}}%
\pgfpathlineto{\pgfqpoint{4.958919in}{1.539447in}}%
\pgfpathlineto{\pgfqpoint{4.963915in}{1.563296in}}%
\pgfpathlineto{\pgfqpoint{4.968912in}{1.579333in}}%
\pgfpathlineto{\pgfqpoint{4.973908in}{1.582995in}}%
\pgfpathlineto{\pgfqpoint{4.978904in}{1.590896in}}%
\pgfpathlineto{\pgfqpoint{4.983901in}{1.588907in}}%
\pgfpathlineto{\pgfqpoint{4.988897in}{1.591679in}}%
\pgfpathlineto{\pgfqpoint{4.993894in}{1.592712in}}%
\pgfpathlineto{\pgfqpoint{4.998890in}{1.586177in}}%
\pgfpathlineto{\pgfqpoint{5.003886in}{1.585503in}}%
\pgfpathlineto{\pgfqpoint{5.008883in}{1.569228in}}%
\pgfpathlineto{\pgfqpoint{5.013879in}{1.572492in}}%
\pgfpathlineto{\pgfqpoint{5.018875in}{1.584319in}}%
\pgfpathlineto{\pgfqpoint{5.023872in}{1.562426in}}%
\pgfpathlineto{\pgfqpoint{5.028868in}{1.550709in}}%
\pgfpathlineto{\pgfqpoint{5.033865in}{1.535079in}}%
\pgfpathlineto{\pgfqpoint{5.043857in}{1.495974in}}%
\pgfpathlineto{\pgfqpoint{5.048854in}{1.462643in}}%
\pgfpathlineto{\pgfqpoint{5.053850in}{1.436202in}}%
\pgfpathlineto{\pgfqpoint{5.058847in}{1.414897in}}%
\pgfpathlineto{\pgfqpoint{5.063843in}{1.383005in}}%
\pgfpathlineto{\pgfqpoint{5.073836in}{1.353671in}}%
\pgfpathlineto{\pgfqpoint{5.078832in}{1.344748in}}%
\pgfpathlineto{\pgfqpoint{5.083828in}{1.324307in}}%
\pgfpathlineto{\pgfqpoint{5.093821in}{1.251305in}}%
\pgfpathlineto{\pgfqpoint{5.098818in}{1.213133in}}%
\pgfpathlineto{\pgfqpoint{5.103814in}{1.188354in}}%
\pgfpathlineto{\pgfqpoint{5.108810in}{1.129039in}}%
\pgfpathlineto{\pgfqpoint{5.113807in}{1.073907in}}%
\pgfpathlineto{\pgfqpoint{5.118803in}{1.124626in}}%
\pgfpathlineto{\pgfqpoint{5.123799in}{1.179611in}}%
\pgfpathlineto{\pgfqpoint{5.128796in}{1.239039in}}%
\pgfpathlineto{\pgfqpoint{5.133792in}{1.271430in}}%
\pgfpathlineto{\pgfqpoint{5.138789in}{1.285168in}}%
\pgfpathlineto{\pgfqpoint{5.143785in}{1.294007in}}%
\pgfpathlineto{\pgfqpoint{5.148781in}{1.297846in}}%
\pgfpathlineto{\pgfqpoint{5.153778in}{1.289339in}}%
\pgfpathlineto{\pgfqpoint{5.158774in}{1.272963in}}%
\pgfpathlineto{\pgfqpoint{5.163771in}{1.267922in}}%
\pgfpathlineto{\pgfqpoint{5.168767in}{1.259474in}}%
\pgfpathlineto{\pgfqpoint{5.173763in}{1.237368in}}%
\pgfpathlineto{\pgfqpoint{5.178760in}{1.281893in}}%
\pgfpathlineto{\pgfqpoint{5.183756in}{1.285813in}}%
\pgfpathlineto{\pgfqpoint{5.188752in}{1.293867in}}%
\pgfpathlineto{\pgfqpoint{5.193749in}{1.297390in}}%
\pgfpathlineto{\pgfqpoint{5.198745in}{1.298616in}}%
\pgfpathlineto{\pgfqpoint{5.203742in}{1.293039in}}%
\pgfpathlineto{\pgfqpoint{5.208738in}{1.279470in}}%
\pgfpathlineto{\pgfqpoint{5.213734in}{1.271399in}}%
\pgfpathlineto{\pgfqpoint{5.218731in}{1.256270in}}%
\pgfpathlineto{\pgfqpoint{5.223727in}{1.233676in}}%
\pgfpathlineto{\pgfqpoint{5.228723in}{1.228857in}}%
\pgfpathlineto{\pgfqpoint{5.233720in}{1.226559in}}%
\pgfpathlineto{\pgfqpoint{5.238716in}{1.209983in}}%
\pgfpathlineto{\pgfqpoint{5.243713in}{1.191261in}}%
\pgfpathlineto{\pgfqpoint{5.248709in}{1.168026in}}%
\pgfpathlineto{\pgfqpoint{5.253705in}{1.147601in}}%
\pgfpathlineto{\pgfqpoint{5.263698in}{1.100998in}}%
\pgfpathlineto{\pgfqpoint{5.268694in}{1.088360in}}%
\pgfpathlineto{\pgfqpoint{5.273691in}{1.066837in}}%
\pgfpathlineto{\pgfqpoint{5.278687in}{1.112989in}}%
\pgfpathlineto{\pgfqpoint{5.283684in}{1.247907in}}%
\pgfpathlineto{\pgfqpoint{5.288680in}{1.315784in}}%
\pgfpathlineto{\pgfqpoint{5.293676in}{1.373846in}}%
\pgfpathlineto{\pgfqpoint{5.298673in}{1.404820in}}%
\pgfpathlineto{\pgfqpoint{5.303669in}{1.440931in}}%
\pgfpathlineto{\pgfqpoint{5.308666in}{1.467473in}}%
\pgfpathlineto{\pgfqpoint{5.313662in}{1.480917in}}%
\pgfpathlineto{\pgfqpoint{5.318658in}{1.477271in}}%
\pgfpathlineto{\pgfqpoint{5.323655in}{1.465837in}}%
\pgfpathlineto{\pgfqpoint{5.328651in}{1.425075in}}%
\pgfpathlineto{\pgfqpoint{5.333647in}{1.470982in}}%
\pgfpathlineto{\pgfqpoint{5.338644in}{1.481285in}}%
\pgfpathlineto{\pgfqpoint{5.343640in}{1.497488in}}%
\pgfpathlineto{\pgfqpoint{5.348637in}{1.508804in}}%
\pgfpathlineto{\pgfqpoint{5.353633in}{1.509170in}}%
\pgfpathlineto{\pgfqpoint{5.358629in}{1.508095in}}%
\pgfpathlineto{\pgfqpoint{5.363626in}{1.506140in}}%
\pgfpathlineto{\pgfqpoint{5.368622in}{1.503208in}}%
\pgfpathlineto{\pgfqpoint{5.373618in}{1.512125in}}%
\pgfpathlineto{\pgfqpoint{5.378615in}{1.503539in}}%
\pgfpathlineto{\pgfqpoint{5.383611in}{1.514737in}}%
\pgfpathlineto{\pgfqpoint{5.388608in}{1.521876in}}%
\pgfpathlineto{\pgfqpoint{5.393604in}{1.511779in}}%
\pgfpathlineto{\pgfqpoint{5.398600in}{1.509452in}}%
\pgfpathlineto{\pgfqpoint{5.403597in}{1.497015in}}%
\pgfpathlineto{\pgfqpoint{5.408593in}{1.486247in}}%
\pgfpathlineto{\pgfqpoint{5.413589in}{1.463416in}}%
\pgfpathlineto{\pgfqpoint{5.418586in}{1.444445in}}%
\pgfpathlineto{\pgfqpoint{5.423582in}{1.450748in}}%
\pgfpathlineto{\pgfqpoint{5.433575in}{1.504201in}}%
\pgfpathlineto{\pgfqpoint{5.438571in}{1.547177in}}%
\pgfpathlineto{\pgfqpoint{5.443568in}{1.578970in}}%
\pgfpathlineto{\pgfqpoint{5.458557in}{1.659672in}}%
\pgfpathlineto{\pgfqpoint{5.463553in}{1.690488in}}%
\pgfpathlineto{\pgfqpoint{5.468550in}{1.715645in}}%
\pgfpathlineto{\pgfqpoint{5.473546in}{1.709348in}}%
\pgfpathlineto{\pgfqpoint{5.478542in}{1.701895in}}%
\pgfpathlineto{\pgfqpoint{5.483539in}{1.706791in}}%
\pgfpathlineto{\pgfqpoint{5.488535in}{1.696636in}}%
\pgfpathlineto{\pgfqpoint{5.493532in}{1.671656in}}%
\pgfpathlineto{\pgfqpoint{5.498528in}{1.657154in}}%
\pgfpathlineto{\pgfqpoint{5.508521in}{1.625447in}}%
\pgfpathlineto{\pgfqpoint{5.518513in}{1.688703in}}%
\pgfpathlineto{\pgfqpoint{5.523510in}{1.716218in}}%
\pgfpathlineto{\pgfqpoint{5.528506in}{1.774879in}}%
\pgfpathlineto{\pgfqpoint{5.533503in}{1.797473in}}%
\pgfpathlineto{\pgfqpoint{5.538499in}{1.807231in}}%
\pgfpathlineto{\pgfqpoint{5.543495in}{1.808157in}}%
\pgfpathlineto{\pgfqpoint{5.548492in}{1.809601in}}%
\pgfpathlineto{\pgfqpoint{5.553488in}{1.809023in}}%
\pgfpathlineto{\pgfqpoint{5.558485in}{1.825397in}}%
\pgfpathlineto{\pgfqpoint{5.563481in}{1.833390in}}%
\pgfpathlineto{\pgfqpoint{5.568477in}{1.850243in}}%
\pgfpathlineto{\pgfqpoint{5.573474in}{1.890230in}}%
\pgfpathlineto{\pgfqpoint{5.578470in}{1.921010in}}%
\pgfpathlineto{\pgfqpoint{5.583466in}{1.971559in}}%
\pgfpathlineto{\pgfqpoint{5.588463in}{2.036828in}}%
\pgfpathlineto{\pgfqpoint{5.593459in}{2.150671in}}%
\pgfpathlineto{\pgfqpoint{5.598456in}{2.321735in}}%
\pgfpathlineto{\pgfqpoint{5.603452in}{2.251917in}}%
\pgfpathlineto{\pgfqpoint{5.608448in}{2.125840in}}%
\pgfpathlineto{\pgfqpoint{5.613445in}{2.073205in}}%
\pgfpathlineto{\pgfqpoint{5.623437in}{1.977141in}}%
\pgfpathlineto{\pgfqpoint{5.628434in}{1.935810in}}%
\pgfpathlineto{\pgfqpoint{5.638427in}{1.860293in}}%
\pgfpathlineto{\pgfqpoint{5.643423in}{1.820485in}}%
\pgfpathlineto{\pgfqpoint{5.648419in}{1.791522in}}%
\pgfpathlineto{\pgfqpoint{5.653416in}{1.775851in}}%
\pgfpathlineto{\pgfqpoint{5.658412in}{1.752070in}}%
\pgfpathlineto{\pgfqpoint{5.668405in}{1.724740in}}%
\pgfpathlineto{\pgfqpoint{5.673401in}{1.727327in}}%
\pgfpathlineto{\pgfqpoint{5.678398in}{1.714110in}}%
\pgfpathlineto{\pgfqpoint{5.683394in}{1.712096in}}%
\pgfpathlineto{\pgfqpoint{5.688390in}{1.701627in}}%
\pgfpathlineto{\pgfqpoint{5.693387in}{1.702001in}}%
\pgfpathlineto{\pgfqpoint{5.698383in}{1.711018in}}%
\pgfpathlineto{\pgfqpoint{5.703380in}{1.714786in}}%
\pgfpathlineto{\pgfqpoint{5.708376in}{1.734245in}}%
\pgfpathlineto{\pgfqpoint{5.713372in}{1.750863in}}%
\pgfpathlineto{\pgfqpoint{5.718369in}{1.737884in}}%
\pgfpathlineto{\pgfqpoint{5.723365in}{1.734426in}}%
\pgfpathlineto{\pgfqpoint{5.728361in}{1.724415in}}%
\pgfpathlineto{\pgfqpoint{5.733358in}{1.726721in}}%
\pgfpathlineto{\pgfqpoint{5.738354in}{1.725048in}}%
\pgfpathlineto{\pgfqpoint{5.743351in}{1.723746in}}%
\pgfpathlineto{\pgfqpoint{5.748347in}{1.711803in}}%
\pgfpathlineto{\pgfqpoint{5.753343in}{1.721744in}}%
\pgfpathlineto{\pgfqpoint{5.758340in}{1.728832in}}%
\pgfpathlineto{\pgfqpoint{5.763336in}{1.729781in}}%
\pgfpathlineto{\pgfqpoint{5.768332in}{1.721278in}}%
\pgfpathlineto{\pgfqpoint{5.773329in}{1.714669in}}%
\pgfpathlineto{\pgfqpoint{5.778325in}{1.703282in}}%
\pgfpathlineto{\pgfqpoint{5.783322in}{1.706331in}}%
\pgfpathlineto{\pgfqpoint{5.788318in}{1.702640in}}%
\pgfpathlineto{\pgfqpoint{5.793314in}{1.693985in}}%
\pgfpathlineto{\pgfqpoint{5.798311in}{1.695548in}}%
\pgfpathlineto{\pgfqpoint{5.803307in}{1.699932in}}%
\pgfpathlineto{\pgfqpoint{5.808303in}{1.699796in}}%
\pgfpathlineto{\pgfqpoint{5.813300in}{1.703707in}}%
\pgfpathlineto{\pgfqpoint{5.818296in}{1.706172in}}%
\pgfpathlineto{\pgfqpoint{5.823293in}{1.702160in}}%
\pgfpathlineto{\pgfqpoint{5.828289in}{1.715061in}}%
\pgfpathlineto{\pgfqpoint{5.833285in}{1.720409in}}%
\pgfpathlineto{\pgfqpoint{5.838282in}{1.725335in}}%
\pgfpathlineto{\pgfqpoint{5.843278in}{1.731280in}}%
\pgfpathlineto{\pgfqpoint{5.848275in}{1.733915in}}%
\pgfpathlineto{\pgfqpoint{5.853271in}{1.733682in}}%
\pgfpathlineto{\pgfqpoint{5.858267in}{1.743363in}}%
\pgfpathlineto{\pgfqpoint{5.863264in}{1.749691in}}%
\pgfpathlineto{\pgfqpoint{5.868260in}{1.764075in}}%
\pgfpathlineto{\pgfqpoint{5.873256in}{1.770273in}}%
\pgfpathlineto{\pgfqpoint{5.878253in}{1.775262in}}%
\pgfpathlineto{\pgfqpoint{5.883249in}{1.771849in}}%
\pgfpathlineto{\pgfqpoint{5.888246in}{1.775684in}}%
\pgfpathlineto{\pgfqpoint{5.893242in}{1.773930in}}%
\pgfpathlineto{\pgfqpoint{5.898238in}{1.773006in}}%
\pgfpathlineto{\pgfqpoint{5.903235in}{1.765255in}}%
\pgfpathlineto{\pgfqpoint{5.908231in}{1.770297in}}%
\pgfpathlineto{\pgfqpoint{5.913227in}{1.764239in}}%
\pgfpathlineto{\pgfqpoint{5.918224in}{1.749677in}}%
\pgfpathlineto{\pgfqpoint{5.923220in}{1.729134in}}%
\pgfpathlineto{\pgfqpoint{5.928217in}{1.695795in}}%
\pgfpathlineto{\pgfqpoint{5.933213in}{1.681541in}}%
\pgfpathlineto{\pgfqpoint{5.938209in}{1.675532in}}%
\pgfpathlineto{\pgfqpoint{5.943206in}{1.661934in}}%
\pgfpathlineto{\pgfqpoint{5.948202in}{1.650188in}}%
\pgfpathlineto{\pgfqpoint{5.953199in}{1.650450in}}%
\pgfpathlineto{\pgfqpoint{5.958195in}{1.644420in}}%
\pgfpathlineto{\pgfqpoint{5.963191in}{1.646973in}}%
\pgfpathlineto{\pgfqpoint{5.968188in}{1.658604in}}%
\pgfpathlineto{\pgfqpoint{5.973184in}{1.654129in}}%
\pgfpathlineto{\pgfqpoint{5.978180in}{1.657417in}}%
\pgfpathlineto{\pgfqpoint{5.983177in}{1.654434in}}%
\pgfpathlineto{\pgfqpoint{5.993170in}{1.679507in}}%
\pgfpathlineto{\pgfqpoint{5.998166in}{1.699383in}}%
\pgfpathlineto{\pgfqpoint{6.003162in}{1.709388in}}%
\pgfpathlineto{\pgfqpoint{6.008159in}{1.688825in}}%
\pgfpathlineto{\pgfqpoint{6.013155in}{1.670382in}}%
\pgfpathlineto{\pgfqpoint{6.018151in}{1.653725in}}%
\pgfpathlineto{\pgfqpoint{6.023148in}{1.630051in}}%
\pgfpathlineto{\pgfqpoint{6.028144in}{1.604172in}}%
\pgfpathlineto{\pgfqpoint{6.033141in}{1.584475in}}%
\pgfpathlineto{\pgfqpoint{6.038137in}{1.562060in}}%
\pgfpathlineto{\pgfqpoint{6.043133in}{1.535655in}}%
\pgfpathlineto{\pgfqpoint{6.053126in}{1.502216in}}%
\pgfpathlineto{\pgfqpoint{6.058122in}{1.501225in}}%
\pgfpathlineto{\pgfqpoint{6.063119in}{1.502967in}}%
\pgfpathlineto{\pgfqpoint{6.068115in}{1.503675in}}%
\pgfpathlineto{\pgfqpoint{6.073112in}{1.502475in}}%
\pgfpathlineto{\pgfqpoint{6.078108in}{1.501663in}}%
\pgfpathlineto{\pgfqpoint{6.083104in}{1.504916in}}%
\pgfpathlineto{\pgfqpoint{6.088101in}{1.503095in}}%
\pgfpathlineto{\pgfqpoint{6.098094in}{1.506256in}}%
\pgfpathlineto{\pgfqpoint{6.103090in}{1.509684in}}%
\pgfpathlineto{\pgfqpoint{6.108086in}{1.505301in}}%
\pgfpathlineto{\pgfqpoint{6.113083in}{1.507628in}}%
\pgfpathlineto{\pgfqpoint{6.118079in}{1.516966in}}%
\pgfpathlineto{\pgfqpoint{6.123075in}{1.504341in}}%
\pgfpathlineto{\pgfqpoint{6.128072in}{1.495141in}}%
\pgfpathlineto{\pgfqpoint{6.133068in}{1.490426in}}%
\pgfpathlineto{\pgfqpoint{6.138065in}{1.491304in}}%
\pgfpathlineto{\pgfqpoint{6.143061in}{1.495201in}}%
\pgfpathlineto{\pgfqpoint{6.148057in}{1.496628in}}%
\pgfpathlineto{\pgfqpoint{6.153054in}{1.499591in}}%
\pgfpathlineto{\pgfqpoint{6.158050in}{1.501272in}}%
\pgfpathlineto{\pgfqpoint{6.163046in}{1.503965in}}%
\pgfpathlineto{\pgfqpoint{6.168043in}{1.505924in}}%
\pgfpathlineto{\pgfqpoint{6.173039in}{1.495533in}}%
\pgfpathlineto{\pgfqpoint{6.178036in}{1.474918in}}%
\pgfpathlineto{\pgfqpoint{6.183032in}{1.447108in}}%
\pgfpathlineto{\pgfqpoint{6.188028in}{1.483013in}}%
\pgfpathlineto{\pgfqpoint{6.193025in}{1.514803in}}%
\pgfpathlineto{\pgfqpoint{6.198021in}{1.521782in}}%
\pgfpathlineto{\pgfqpoint{6.203017in}{1.525031in}}%
\pgfpathlineto{\pgfqpoint{6.208014in}{1.508930in}}%
\pgfpathlineto{\pgfqpoint{6.213010in}{1.487635in}}%
\pgfpathlineto{\pgfqpoint{6.218007in}{1.489868in}}%
\pgfpathlineto{\pgfqpoint{6.223003in}{1.500583in}}%
\pgfpathlineto{\pgfqpoint{6.227999in}{1.502098in}}%
\pgfpathlineto{\pgfqpoint{6.232996in}{1.501177in}}%
\pgfpathlineto{\pgfqpoint{6.242989in}{1.494016in}}%
\pgfpathlineto{\pgfqpoint{6.247985in}{1.485725in}}%
\pgfpathlineto{\pgfqpoint{6.252981in}{1.482732in}}%
\pgfpathlineto{\pgfqpoint{6.257978in}{1.476198in}}%
\pgfpathlineto{\pgfqpoint{6.262974in}{1.472551in}}%
\pgfpathlineto{\pgfqpoint{6.267970in}{1.465292in}}%
\pgfpathlineto{\pgfqpoint{6.272967in}{1.459532in}}%
\pgfpathlineto{\pgfqpoint{6.277963in}{1.451053in}}%
\pgfpathlineto{\pgfqpoint{6.282960in}{1.445764in}}%
\pgfpathlineto{\pgfqpoint{6.287956in}{1.445170in}}%
\pgfpathlineto{\pgfqpoint{6.297949in}{1.477545in}}%
\pgfpathlineto{\pgfqpoint{6.302945in}{1.498373in}}%
\pgfpathlineto{\pgfqpoint{6.312938in}{1.545997in}}%
\pgfpathlineto{\pgfqpoint{6.317934in}{1.548467in}}%
\pgfpathlineto{\pgfqpoint{6.322931in}{1.539146in}}%
\pgfpathlineto{\pgfqpoint{6.327927in}{1.534474in}}%
\pgfpathlineto{\pgfqpoint{6.332923in}{1.527571in}}%
\pgfpathlineto{\pgfqpoint{6.337920in}{1.532864in}}%
\pgfpathlineto{\pgfqpoint{6.342916in}{1.547381in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.559222in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.559222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.106960in}{0.456621in}}{\pgfqpoint{5.490522in}{3.196347in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.932718,0.973087,0.644060}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356529in}{1.432983in}}%
\pgfpathlineto{\pgfqpoint{1.361526in}{1.406786in}}%
\pgfpathlineto{\pgfqpoint{1.366522in}{1.397532in}}%
\pgfpathlineto{\pgfqpoint{1.371518in}{1.389602in}}%
\pgfpathlineto{\pgfqpoint{1.376515in}{1.396080in}}%
\pgfpathlineto{\pgfqpoint{1.381511in}{1.380765in}}%
\pgfpathlineto{\pgfqpoint{1.386507in}{1.370721in}}%
\pgfpathlineto{\pgfqpoint{1.396500in}{1.353399in}}%
\pgfpathlineto{\pgfqpoint{1.401497in}{1.331393in}}%
\pgfpathlineto{\pgfqpoint{1.406493in}{1.290822in}}%
\pgfpathlineto{\pgfqpoint{1.411489in}{1.232449in}}%
\pgfpathlineto{\pgfqpoint{1.416486in}{1.188974in}}%
\pgfpathlineto{\pgfqpoint{1.421482in}{1.134677in}}%
\pgfpathlineto{\pgfqpoint{1.426478in}{1.069977in}}%
\pgfpathlineto{\pgfqpoint{1.431475in}{1.015918in}}%
\pgfpathlineto{\pgfqpoint{1.436471in}{0.982002in}}%
\pgfpathlineto{\pgfqpoint{1.441468in}{0.966622in}}%
\pgfpathlineto{\pgfqpoint{1.446464in}{0.983816in}}%
\pgfpathlineto{\pgfqpoint{1.451460in}{1.015832in}}%
\pgfpathlineto{\pgfqpoint{1.456457in}{1.053743in}}%
\pgfpathlineto{\pgfqpoint{1.461453in}{1.127599in}}%
\pgfpathlineto{\pgfqpoint{1.466450in}{1.174393in}}%
\pgfpathlineto{\pgfqpoint{1.471446in}{1.211966in}}%
\pgfpathlineto{\pgfqpoint{1.476442in}{1.209721in}}%
\pgfpathlineto{\pgfqpoint{1.481439in}{1.246188in}}%
\pgfpathlineto{\pgfqpoint{1.486435in}{1.255936in}}%
\pgfpathlineto{\pgfqpoint{1.491431in}{1.196721in}}%
\pgfpathlineto{\pgfqpoint{1.496428in}{1.107039in}}%
\pgfpathlineto{\pgfqpoint{1.501424in}{1.087204in}}%
\pgfpathlineto{\pgfqpoint{1.506421in}{1.216472in}}%
\pgfpathlineto{\pgfqpoint{1.511417in}{1.263793in}}%
\pgfpathlineto{\pgfqpoint{1.516413in}{1.347646in}}%
\pgfpathlineto{\pgfqpoint{1.521410in}{1.373690in}}%
\pgfpathlineto{\pgfqpoint{1.526406in}{1.405966in}}%
\pgfpathlineto{\pgfqpoint{1.531402in}{1.370147in}}%
\pgfpathlineto{\pgfqpoint{1.536399in}{1.405364in}}%
\pgfpathlineto{\pgfqpoint{1.541395in}{1.314840in}}%
\pgfpathlineto{\pgfqpoint{1.546392in}{1.190725in}}%
\pgfpathlineto{\pgfqpoint{1.551388in}{1.151796in}}%
\pgfpathlineto{\pgfqpoint{1.556384in}{1.149198in}}%
\pgfpathlineto{\pgfqpoint{1.561381in}{1.149330in}}%
\pgfpathlineto{\pgfqpoint{1.566377in}{1.191468in}}%
\pgfpathlineto{\pgfqpoint{1.571374in}{1.214386in}}%
\pgfpathlineto{\pgfqpoint{1.576370in}{1.249278in}}%
\pgfpathlineto{\pgfqpoint{1.581366in}{1.286457in}}%
\pgfpathlineto{\pgfqpoint{1.586363in}{1.332179in}}%
\pgfpathlineto{\pgfqpoint{1.591359in}{1.354935in}}%
\pgfpathlineto{\pgfqpoint{1.596355in}{1.365395in}}%
\pgfpathlineto{\pgfqpoint{1.601352in}{1.398382in}}%
\pgfpathlineto{\pgfqpoint{1.606348in}{1.425772in}}%
\pgfpathlineto{\pgfqpoint{1.611345in}{1.410574in}}%
\pgfpathlineto{\pgfqpoint{1.616341in}{1.396507in}}%
\pgfpathlineto{\pgfqpoint{1.621337in}{1.379494in}}%
\pgfpathlineto{\pgfqpoint{1.626334in}{1.356339in}}%
\pgfpathlineto{\pgfqpoint{1.631330in}{1.326044in}}%
\pgfpathlineto{\pgfqpoint{1.636326in}{1.313917in}}%
\pgfpathlineto{\pgfqpoint{1.641323in}{1.300688in}}%
\pgfpathlineto{\pgfqpoint{1.646319in}{1.289823in}}%
\pgfpathlineto{\pgfqpoint{1.651316in}{1.282193in}}%
\pgfpathlineto{\pgfqpoint{1.656312in}{1.275811in}}%
\pgfpathlineto{\pgfqpoint{1.661308in}{1.258831in}}%
\pgfpathlineto{\pgfqpoint{1.666305in}{1.237322in}}%
\pgfpathlineto{\pgfqpoint{1.671301in}{1.228544in}}%
\pgfpathlineto{\pgfqpoint{1.676297in}{1.225924in}}%
\pgfpathlineto{\pgfqpoint{1.681294in}{1.211286in}}%
\pgfpathlineto{\pgfqpoint{1.686290in}{1.200674in}}%
\pgfpathlineto{\pgfqpoint{1.691287in}{1.201454in}}%
\pgfpathlineto{\pgfqpoint{1.696283in}{1.206357in}}%
\pgfpathlineto{\pgfqpoint{1.701279in}{1.231448in}}%
\pgfpathlineto{\pgfqpoint{1.706276in}{1.269880in}}%
\pgfpathlineto{\pgfqpoint{1.711272in}{1.319446in}}%
\pgfpathlineto{\pgfqpoint{1.716269in}{1.377386in}}%
\pgfpathlineto{\pgfqpoint{1.726261in}{1.518414in}}%
\pgfpathlineto{\pgfqpoint{1.731258in}{1.412867in}}%
\pgfpathlineto{\pgfqpoint{1.736254in}{1.243067in}}%
\pgfpathlineto{\pgfqpoint{1.741250in}{1.227634in}}%
\pgfpathlineto{\pgfqpoint{1.746247in}{1.325025in}}%
\pgfpathlineto{\pgfqpoint{1.751243in}{1.349620in}}%
\pgfpathlineto{\pgfqpoint{1.756240in}{1.392182in}}%
\pgfpathlineto{\pgfqpoint{1.761236in}{1.382796in}}%
\pgfpathlineto{\pgfqpoint{1.766232in}{1.399636in}}%
\pgfpathlineto{\pgfqpoint{1.771229in}{1.401601in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.401974in}}%
\pgfpathlineto{\pgfqpoint{1.781221in}{1.400524in}}%
\pgfpathlineto{\pgfqpoint{1.786218in}{1.465535in}}%
\pgfpathlineto{\pgfqpoint{1.791214in}{1.512154in}}%
\pgfpathlineto{\pgfqpoint{1.796211in}{1.521062in}}%
\pgfpathlineto{\pgfqpoint{1.801207in}{1.469925in}}%
\pgfpathlineto{\pgfqpoint{1.806203in}{1.333822in}}%
\pgfpathlineto{\pgfqpoint{1.811200in}{1.297296in}}%
\pgfpathlineto{\pgfqpoint{1.816196in}{1.343330in}}%
\pgfpathlineto{\pgfqpoint{1.821192in}{1.381056in}}%
\pgfpathlineto{\pgfqpoint{1.826189in}{1.399361in}}%
\pgfpathlineto{\pgfqpoint{1.831185in}{1.432576in}}%
\pgfpathlineto{\pgfqpoint{1.841178in}{1.534193in}}%
\pgfpathlineto{\pgfqpoint{1.846174in}{1.594989in}}%
\pgfpathlineto{\pgfqpoint{1.851171in}{1.602842in}}%
\pgfpathlineto{\pgfqpoint{1.856167in}{1.627989in}}%
\pgfpathlineto{\pgfqpoint{1.861164in}{1.626342in}}%
\pgfpathlineto{\pgfqpoint{1.866160in}{1.571287in}}%
\pgfpathlineto{\pgfqpoint{1.871156in}{1.512367in}}%
\pgfpathlineto{\pgfqpoint{1.876153in}{1.457096in}}%
\pgfpathlineto{\pgfqpoint{1.886145in}{1.387362in}}%
\pgfpathlineto{\pgfqpoint{1.891142in}{1.370323in}}%
\pgfpathlineto{\pgfqpoint{1.896138in}{1.368474in}}%
\pgfpathlineto{\pgfqpoint{1.901135in}{1.361801in}}%
\pgfpathlineto{\pgfqpoint{1.906131in}{1.369982in}}%
\pgfpathlineto{\pgfqpoint{1.911127in}{1.382278in}}%
\pgfpathlineto{\pgfqpoint{1.916124in}{1.401059in}}%
\pgfpathlineto{\pgfqpoint{1.921120in}{1.430529in}}%
\pgfpathlineto{\pgfqpoint{1.926116in}{1.431643in}}%
\pgfpathlineto{\pgfqpoint{1.931113in}{1.440485in}}%
\pgfpathlineto{\pgfqpoint{1.936109in}{1.423865in}}%
\pgfpathlineto{\pgfqpoint{1.941106in}{1.395373in}}%
\pgfpathlineto{\pgfqpoint{1.946102in}{1.332927in}}%
\pgfpathlineto{\pgfqpoint{1.951098in}{1.349669in}}%
\pgfpathlineto{\pgfqpoint{1.956095in}{1.445129in}}%
\pgfpathlineto{\pgfqpoint{1.961091in}{1.495816in}}%
\pgfpathlineto{\pgfqpoint{1.966088in}{1.510481in}}%
\pgfpathlineto{\pgfqpoint{1.971084in}{1.511216in}}%
\pgfpathlineto{\pgfqpoint{1.976080in}{1.504842in}}%
\pgfpathlineto{\pgfqpoint{1.981077in}{1.480963in}}%
\pgfpathlineto{\pgfqpoint{1.986073in}{1.483077in}}%
\pgfpathlineto{\pgfqpoint{1.991069in}{1.493425in}}%
\pgfpathlineto{\pgfqpoint{1.996066in}{1.492299in}}%
\pgfpathlineto{\pgfqpoint{2.001062in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.006059in}{1.482043in}}%
\pgfpathlineto{\pgfqpoint{2.011055in}{1.484402in}}%
\pgfpathlineto{\pgfqpoint{2.016051in}{1.485537in}}%
\pgfpathlineto{\pgfqpoint{2.021048in}{1.481394in}}%
\pgfpathlineto{\pgfqpoint{2.026044in}{1.480334in}}%
\pgfpathlineto{\pgfqpoint{2.031040in}{1.481733in}}%
\pgfpathlineto{\pgfqpoint{2.036037in}{1.469952in}}%
\pgfpathlineto{\pgfqpoint{2.041033in}{1.474417in}}%
\pgfpathlineto{\pgfqpoint{2.046030in}{1.485729in}}%
\pgfpathlineto{\pgfqpoint{2.051026in}{1.474900in}}%
\pgfpathlineto{\pgfqpoint{2.056022in}{1.450925in}}%
\pgfpathlineto{\pgfqpoint{2.061019in}{1.417490in}}%
\pgfpathlineto{\pgfqpoint{2.066015in}{1.432597in}}%
\pgfpathlineto{\pgfqpoint{2.071011in}{1.449766in}}%
\pgfpathlineto{\pgfqpoint{2.076008in}{1.460559in}}%
\pgfpathlineto{\pgfqpoint{2.081004in}{1.475879in}}%
\pgfpathlineto{\pgfqpoint{2.086001in}{1.482064in}}%
\pgfpathlineto{\pgfqpoint{2.090997in}{1.480404in}}%
\pgfpathlineto{\pgfqpoint{2.095993in}{1.480235in}}%
\pgfpathlineto{\pgfqpoint{2.100990in}{1.481032in}}%
\pgfpathlineto{\pgfqpoint{2.105986in}{1.480755in}}%
\pgfpathlineto{\pgfqpoint{2.110983in}{1.477686in}}%
\pgfpathlineto{\pgfqpoint{2.115979in}{1.493100in}}%
\pgfpathlineto{\pgfqpoint{2.120975in}{1.480668in}}%
\pgfpathlineto{\pgfqpoint{2.125972in}{1.436117in}}%
\pgfpathlineto{\pgfqpoint{2.130968in}{1.412021in}}%
\pgfpathlineto{\pgfqpoint{2.135964in}{1.402174in}}%
\pgfpathlineto{\pgfqpoint{2.140961in}{1.393848in}}%
\pgfpathlineto{\pgfqpoint{2.145957in}{1.390717in}}%
\pgfpathlineto{\pgfqpoint{2.150954in}{1.384675in}}%
\pgfpathlineto{\pgfqpoint{2.155950in}{1.385616in}}%
\pgfpathlineto{\pgfqpoint{2.160946in}{1.360391in}}%
\pgfpathlineto{\pgfqpoint{2.165943in}{1.332077in}}%
\pgfpathlineto{\pgfqpoint{2.170939in}{1.309842in}}%
\pgfpathlineto{\pgfqpoint{2.175935in}{1.307077in}}%
\pgfpathlineto{\pgfqpoint{2.180932in}{1.325499in}}%
\pgfpathlineto{\pgfqpoint{2.185928in}{1.330372in}}%
\pgfpathlineto{\pgfqpoint{2.190925in}{1.365844in}}%
\pgfpathlineto{\pgfqpoint{2.195921in}{1.370123in}}%
\pgfpathlineto{\pgfqpoint{2.200917in}{1.400238in}}%
\pgfpathlineto{\pgfqpoint{2.205914in}{1.457925in}}%
\pgfpathlineto{\pgfqpoint{2.210910in}{1.510056in}}%
\pgfpathlineto{\pgfqpoint{2.215906in}{1.555365in}}%
\pgfpathlineto{\pgfqpoint{2.220903in}{1.527633in}}%
\pgfpathlineto{\pgfqpoint{2.225899in}{1.515368in}}%
\pgfpathlineto{\pgfqpoint{2.230896in}{1.508105in}}%
\pgfpathlineto{\pgfqpoint{2.235892in}{1.514320in}}%
\pgfpathlineto{\pgfqpoint{2.240888in}{1.511932in}}%
\pgfpathlineto{\pgfqpoint{2.245885in}{1.515305in}}%
\pgfpathlineto{\pgfqpoint{2.250881in}{1.520386in}}%
\pgfpathlineto{\pgfqpoint{2.255878in}{1.520685in}}%
\pgfpathlineto{\pgfqpoint{2.260874in}{1.528435in}}%
\pgfpathlineto{\pgfqpoint{2.265870in}{1.535218in}}%
\pgfpathlineto{\pgfqpoint{2.270867in}{1.545209in}}%
\pgfpathlineto{\pgfqpoint{2.275863in}{1.554314in}}%
\pgfpathlineto{\pgfqpoint{2.280859in}{1.574317in}}%
\pgfpathlineto{\pgfqpoint{2.285856in}{1.579857in}}%
\pgfpathlineto{\pgfqpoint{2.290852in}{1.582352in}}%
\pgfpathlineto{\pgfqpoint{2.295849in}{1.581837in}}%
\pgfpathlineto{\pgfqpoint{2.300845in}{1.591379in}}%
\pgfpathlineto{\pgfqpoint{2.305841in}{1.621184in}}%
\pgfpathlineto{\pgfqpoint{2.310838in}{1.629364in}}%
\pgfpathlineto{\pgfqpoint{2.315834in}{1.642422in}}%
\pgfpathlineto{\pgfqpoint{2.320830in}{1.665335in}}%
\pgfpathlineto{\pgfqpoint{2.325827in}{1.699349in}}%
\pgfpathlineto{\pgfqpoint{2.330823in}{1.738046in}}%
\pgfpathlineto{\pgfqpoint{2.335820in}{1.788258in}}%
\pgfpathlineto{\pgfqpoint{2.340816in}{1.843265in}}%
\pgfpathlineto{\pgfqpoint{2.350809in}{1.982958in}}%
\pgfpathlineto{\pgfqpoint{2.355805in}{1.934906in}}%
\pgfpathlineto{\pgfqpoint{2.360801in}{1.910858in}}%
\pgfpathlineto{\pgfqpoint{2.365798in}{1.900230in}}%
\pgfpathlineto{\pgfqpoint{2.370794in}{1.890366in}}%
\pgfpathlineto{\pgfqpoint{2.375791in}{1.886764in}}%
\pgfpathlineto{\pgfqpoint{2.380787in}{1.863632in}}%
\pgfpathlineto{\pgfqpoint{2.385783in}{1.854502in}}%
\pgfpathlineto{\pgfqpoint{2.390780in}{1.847279in}}%
\pgfpathlineto{\pgfqpoint{2.395776in}{1.843851in}}%
\pgfpathlineto{\pgfqpoint{2.400773in}{1.837055in}}%
\pgfpathlineto{\pgfqpoint{2.405769in}{1.839104in}}%
\pgfpathlineto{\pgfqpoint{2.410765in}{1.845340in}}%
\pgfpathlineto{\pgfqpoint{2.415762in}{1.864947in}}%
\pgfpathlineto{\pgfqpoint{2.420758in}{1.894929in}}%
\pgfpathlineto{\pgfqpoint{2.425754in}{1.885362in}}%
\pgfpathlineto{\pgfqpoint{2.430751in}{1.848180in}}%
\pgfpathlineto{\pgfqpoint{2.435747in}{1.835277in}}%
\pgfpathlineto{\pgfqpoint{2.440744in}{1.768732in}}%
\pgfpathlineto{\pgfqpoint{2.445740in}{1.762302in}}%
\pgfpathlineto{\pgfqpoint{2.450736in}{1.806564in}}%
\pgfpathlineto{\pgfqpoint{2.455733in}{1.813845in}}%
\pgfpathlineto{\pgfqpoint{2.460729in}{1.813811in}}%
\pgfpathlineto{\pgfqpoint{2.465725in}{1.814073in}}%
\pgfpathlineto{\pgfqpoint{2.470722in}{1.800034in}}%
\pgfpathlineto{\pgfqpoint{2.475718in}{1.759271in}}%
\pgfpathlineto{\pgfqpoint{2.480715in}{1.755210in}}%
\pgfpathlineto{\pgfqpoint{2.485711in}{1.768589in}}%
\pgfpathlineto{\pgfqpoint{2.490707in}{1.822098in}}%
\pgfpathlineto{\pgfqpoint{2.495704in}{1.996230in}}%
\pgfpathlineto{\pgfqpoint{2.500700in}{2.220802in}}%
\pgfpathlineto{\pgfqpoint{2.505697in}{2.531973in}}%
\pgfpathlineto{\pgfqpoint{2.510693in}{2.602409in}}%
\pgfpathlineto{\pgfqpoint{2.515689in}{2.426677in}}%
\pgfpathlineto{\pgfqpoint{2.520686in}{2.530167in}}%
\pgfpathlineto{\pgfqpoint{2.525682in}{2.554197in}}%
\pgfpathlineto{\pgfqpoint{2.530678in}{2.497457in}}%
\pgfpathlineto{\pgfqpoint{2.535675in}{2.385083in}}%
\pgfpathlineto{\pgfqpoint{2.540671in}{2.228507in}}%
\pgfpathlineto{\pgfqpoint{2.545668in}{2.106311in}}%
\pgfpathlineto{\pgfqpoint{2.550664in}{1.994901in}}%
\pgfpathlineto{\pgfqpoint{2.555660in}{1.943875in}}%
\pgfpathlineto{\pgfqpoint{2.560657in}{1.949619in}}%
\pgfpathlineto{\pgfqpoint{2.565653in}{1.962180in}}%
\pgfpathlineto{\pgfqpoint{2.570649in}{2.048632in}}%
\pgfpathlineto{\pgfqpoint{2.575646in}{2.120683in}}%
\pgfpathlineto{\pgfqpoint{2.580642in}{2.022966in}}%
\pgfpathlineto{\pgfqpoint{2.585639in}{1.863501in}}%
\pgfpathlineto{\pgfqpoint{2.590635in}{1.744872in}}%
\pgfpathlineto{\pgfqpoint{2.595631in}{1.883838in}}%
\pgfpathlineto{\pgfqpoint{2.600628in}{2.002254in}}%
\pgfpathlineto{\pgfqpoint{2.605624in}{1.923664in}}%
\pgfpathlineto{\pgfqpoint{2.610620in}{1.832360in}}%
\pgfpathlineto{\pgfqpoint{2.615617in}{1.804461in}}%
\pgfpathlineto{\pgfqpoint{2.620613in}{1.823398in}}%
\pgfpathlineto{\pgfqpoint{2.625610in}{1.875462in}}%
\pgfpathlineto{\pgfqpoint{2.630606in}{1.916427in}}%
\pgfpathlineto{\pgfqpoint{2.635602in}{2.003710in}}%
\pgfpathlineto{\pgfqpoint{2.640599in}{2.084211in}}%
\pgfpathlineto{\pgfqpoint{2.645595in}{2.206213in}}%
\pgfpathlineto{\pgfqpoint{2.650592in}{2.247716in}}%
\pgfpathlineto{\pgfqpoint{2.655588in}{2.183272in}}%
\pgfpathlineto{\pgfqpoint{2.660584in}{2.137965in}}%
\pgfpathlineto{\pgfqpoint{2.665581in}{2.098361in}}%
\pgfpathlineto{\pgfqpoint{2.670577in}{2.128156in}}%
\pgfpathlineto{\pgfqpoint{2.675573in}{2.205258in}}%
\pgfpathlineto{\pgfqpoint{2.680570in}{2.204096in}}%
\pgfpathlineto{\pgfqpoint{2.685566in}{2.088826in}}%
\pgfpathlineto{\pgfqpoint{2.690563in}{2.069060in}}%
\pgfpathlineto{\pgfqpoint{2.695559in}{2.075127in}}%
\pgfpathlineto{\pgfqpoint{2.700555in}{2.092771in}}%
\pgfpathlineto{\pgfqpoint{2.705552in}{2.100348in}}%
\pgfpathlineto{\pgfqpoint{2.710548in}{2.085526in}}%
\pgfpathlineto{\pgfqpoint{2.715544in}{2.053064in}}%
\pgfpathlineto{\pgfqpoint{2.720541in}{2.001565in}}%
\pgfpathlineto{\pgfqpoint{2.725537in}{1.911565in}}%
\pgfpathlineto{\pgfqpoint{2.730534in}{1.870723in}}%
\pgfpathlineto{\pgfqpoint{2.735530in}{1.892943in}}%
\pgfpathlineto{\pgfqpoint{2.745523in}{1.875107in}}%
\pgfpathlineto{\pgfqpoint{2.750519in}{1.890157in}}%
\pgfpathlineto{\pgfqpoint{2.755515in}{1.941221in}}%
\pgfpathlineto{\pgfqpoint{2.760512in}{2.001237in}}%
\pgfpathlineto{\pgfqpoint{2.765508in}{2.097327in}}%
\pgfpathlineto{\pgfqpoint{2.770505in}{2.111958in}}%
\pgfpathlineto{\pgfqpoint{2.775501in}{2.012141in}}%
\pgfpathlineto{\pgfqpoint{2.780497in}{1.981867in}}%
\pgfpathlineto{\pgfqpoint{2.785494in}{1.925564in}}%
\pgfpathlineto{\pgfqpoint{2.790490in}{1.896735in}}%
\pgfpathlineto{\pgfqpoint{2.795487in}{1.865139in}}%
\pgfpathlineto{\pgfqpoint{2.800483in}{1.845522in}}%
\pgfpathlineto{\pgfqpoint{2.805479in}{1.822584in}}%
\pgfpathlineto{\pgfqpoint{2.810476in}{1.804333in}}%
\pgfpathlineto{\pgfqpoint{2.815472in}{1.792692in}}%
\pgfpathlineto{\pgfqpoint{2.820468in}{1.778931in}}%
\pgfpathlineto{\pgfqpoint{2.825465in}{1.768410in}}%
\pgfpathlineto{\pgfqpoint{2.830461in}{1.769604in}}%
\pgfpathlineto{\pgfqpoint{2.835458in}{1.780910in}}%
\pgfpathlineto{\pgfqpoint{2.840454in}{1.789239in}}%
\pgfpathlineto{\pgfqpoint{2.845450in}{1.731604in}}%
\pgfpathlineto{\pgfqpoint{2.850447in}{1.687313in}}%
\pgfpathlineto{\pgfqpoint{2.855443in}{1.662305in}}%
\pgfpathlineto{\pgfqpoint{2.860439in}{1.640229in}}%
\pgfpathlineto{\pgfqpoint{2.870432in}{1.604063in}}%
\pgfpathlineto{\pgfqpoint{2.875429in}{1.587712in}}%
\pgfpathlineto{\pgfqpoint{2.880425in}{1.589138in}}%
\pgfpathlineto{\pgfqpoint{2.885421in}{1.591543in}}%
\pgfpathlineto{\pgfqpoint{2.890418in}{1.584410in}}%
\pgfpathlineto{\pgfqpoint{2.895414in}{1.579554in}}%
\pgfpathlineto{\pgfqpoint{2.900411in}{1.573397in}}%
\pgfpathlineto{\pgfqpoint{2.905407in}{1.559772in}}%
\pgfpathlineto{\pgfqpoint{2.910403in}{1.538410in}}%
\pgfpathlineto{\pgfqpoint{2.915400in}{1.505124in}}%
\pgfpathlineto{\pgfqpoint{2.920396in}{1.428907in}}%
\pgfpathlineto{\pgfqpoint{2.925392in}{1.326848in}}%
\pgfpathlineto{\pgfqpoint{2.935385in}{1.460596in}}%
\pgfpathlineto{\pgfqpoint{2.940382in}{1.480239in}}%
\pgfpathlineto{\pgfqpoint{2.945378in}{1.490978in}}%
\pgfpathlineto{\pgfqpoint{2.950374in}{1.486631in}}%
\pgfpathlineto{\pgfqpoint{2.955371in}{1.468717in}}%
\pgfpathlineto{\pgfqpoint{2.965363in}{1.377320in}}%
\pgfpathlineto{\pgfqpoint{2.970360in}{1.448779in}}%
\pgfpathlineto{\pgfqpoint{2.975356in}{1.489356in}}%
\pgfpathlineto{\pgfqpoint{2.980353in}{1.513971in}}%
\pgfpathlineto{\pgfqpoint{2.985349in}{1.522740in}}%
\pgfpathlineto{\pgfqpoint{2.990345in}{1.533081in}}%
\pgfpathlineto{\pgfqpoint{2.995342in}{1.535070in}}%
\pgfpathlineto{\pgfqpoint{3.000338in}{1.546514in}}%
\pgfpathlineto{\pgfqpoint{3.005334in}{1.560506in}}%
\pgfpathlineto{\pgfqpoint{3.010331in}{1.565836in}}%
\pgfpathlineto{\pgfqpoint{3.015327in}{1.575948in}}%
\pgfpathlineto{\pgfqpoint{3.020324in}{1.580541in}}%
\pgfpathlineto{\pgfqpoint{3.025320in}{1.582154in}}%
\pgfpathlineto{\pgfqpoint{3.030316in}{1.592329in}}%
\pgfpathlineto{\pgfqpoint{3.035313in}{1.607917in}}%
\pgfpathlineto{\pgfqpoint{3.040309in}{1.618518in}}%
\pgfpathlineto{\pgfqpoint{3.045306in}{1.631518in}}%
\pgfpathlineto{\pgfqpoint{3.050302in}{1.639752in}}%
\pgfpathlineto{\pgfqpoint{3.055298in}{1.644072in}}%
\pgfpathlineto{\pgfqpoint{3.060295in}{1.640876in}}%
\pgfpathlineto{\pgfqpoint{3.065291in}{1.642306in}}%
\pgfpathlineto{\pgfqpoint{3.070287in}{1.639197in}}%
\pgfpathlineto{\pgfqpoint{3.075284in}{1.634357in}}%
\pgfpathlineto{\pgfqpoint{3.080280in}{1.638574in}}%
\pgfpathlineto{\pgfqpoint{3.085277in}{1.633956in}}%
\pgfpathlineto{\pgfqpoint{3.090273in}{1.631516in}}%
\pgfpathlineto{\pgfqpoint{3.095269in}{1.624053in}}%
\pgfpathlineto{\pgfqpoint{3.100266in}{1.615134in}}%
\pgfpathlineto{\pgfqpoint{3.105262in}{1.611675in}}%
\pgfpathlineto{\pgfqpoint{3.110258in}{1.610867in}}%
\pgfpathlineto{\pgfqpoint{3.115255in}{1.602891in}}%
\pgfpathlineto{\pgfqpoint{3.120251in}{1.599212in}}%
\pgfpathlineto{\pgfqpoint{3.125248in}{1.591551in}}%
\pgfpathlineto{\pgfqpoint{3.130244in}{1.586816in}}%
\pgfpathlineto{\pgfqpoint{3.135240in}{1.582696in}}%
\pgfpathlineto{\pgfqpoint{3.140237in}{1.567311in}}%
\pgfpathlineto{\pgfqpoint{3.145233in}{1.556994in}}%
\pgfpathlineto{\pgfqpoint{3.150229in}{1.544134in}}%
\pgfpathlineto{\pgfqpoint{3.155226in}{1.551901in}}%
\pgfpathlineto{\pgfqpoint{3.160222in}{1.555861in}}%
\pgfpathlineto{\pgfqpoint{3.165219in}{1.551109in}}%
\pgfpathlineto{\pgfqpoint{3.170215in}{1.551990in}}%
\pgfpathlineto{\pgfqpoint{3.175211in}{1.560053in}}%
\pgfpathlineto{\pgfqpoint{3.180208in}{1.560253in}}%
\pgfpathlineto{\pgfqpoint{3.185204in}{1.552616in}}%
\pgfpathlineto{\pgfqpoint{3.190201in}{1.520115in}}%
\pgfpathlineto{\pgfqpoint{3.195197in}{1.518951in}}%
\pgfpathlineto{\pgfqpoint{3.200193in}{1.552981in}}%
\pgfpathlineto{\pgfqpoint{3.205190in}{1.557623in}}%
\pgfpathlineto{\pgfqpoint{3.210186in}{1.560737in}}%
\pgfpathlineto{\pgfqpoint{3.215182in}{1.558165in}}%
\pgfpathlineto{\pgfqpoint{3.220179in}{1.559182in}}%
\pgfpathlineto{\pgfqpoint{3.225175in}{1.556072in}}%
\pgfpathlineto{\pgfqpoint{3.230172in}{1.556705in}}%
\pgfpathlineto{\pgfqpoint{3.235168in}{1.552317in}}%
\pgfpathlineto{\pgfqpoint{3.240164in}{1.545567in}}%
\pgfpathlineto{\pgfqpoint{3.245161in}{1.542739in}}%
\pgfpathlineto{\pgfqpoint{3.250157in}{1.547811in}}%
\pgfpathlineto{\pgfqpoint{3.255153in}{1.545882in}}%
\pgfpathlineto{\pgfqpoint{3.260150in}{1.534245in}}%
\pgfpathlineto{\pgfqpoint{3.265146in}{1.537424in}}%
\pgfpathlineto{\pgfqpoint{3.270143in}{1.531383in}}%
\pgfpathlineto{\pgfqpoint{3.275139in}{1.528830in}}%
\pgfpathlineto{\pgfqpoint{3.280135in}{1.529591in}}%
\pgfpathlineto{\pgfqpoint{3.285132in}{1.526317in}}%
\pgfpathlineto{\pgfqpoint{3.290128in}{1.522122in}}%
\pgfpathlineto{\pgfqpoint{3.295125in}{1.522498in}}%
\pgfpathlineto{\pgfqpoint{3.300121in}{1.519772in}}%
\pgfpathlineto{\pgfqpoint{3.305117in}{1.514144in}}%
\pgfpathlineto{\pgfqpoint{3.310114in}{1.505060in}}%
\pgfpathlineto{\pgfqpoint{3.315110in}{1.503031in}}%
\pgfpathlineto{\pgfqpoint{3.320106in}{1.481550in}}%
\pgfpathlineto{\pgfqpoint{3.325103in}{1.457639in}}%
\pgfpathlineto{\pgfqpoint{3.330099in}{1.409264in}}%
\pgfpathlineto{\pgfqpoint{3.335096in}{1.341620in}}%
\pgfpathlineto{\pgfqpoint{3.340092in}{1.460936in}}%
\pgfpathlineto{\pgfqpoint{3.345088in}{1.599133in}}%
\pgfpathlineto{\pgfqpoint{3.350085in}{1.795461in}}%
\pgfpathlineto{\pgfqpoint{3.355081in}{1.913479in}}%
\pgfpathlineto{\pgfqpoint{3.360077in}{1.819951in}}%
\pgfpathlineto{\pgfqpoint{3.365074in}{1.791086in}}%
\pgfpathlineto{\pgfqpoint{3.370070in}{1.754475in}}%
\pgfpathlineto{\pgfqpoint{3.375067in}{1.743932in}}%
\pgfpathlineto{\pgfqpoint{3.380063in}{1.728497in}}%
\pgfpathlineto{\pgfqpoint{3.385059in}{1.722165in}}%
\pgfpathlineto{\pgfqpoint{3.390056in}{1.703056in}}%
\pgfpathlineto{\pgfqpoint{3.395052in}{1.693681in}}%
\pgfpathlineto{\pgfqpoint{3.400048in}{1.690572in}}%
\pgfpathlineto{\pgfqpoint{3.405045in}{1.679224in}}%
\pgfpathlineto{\pgfqpoint{3.410041in}{1.669095in}}%
\pgfpathlineto{\pgfqpoint{3.415038in}{1.666173in}}%
\pgfpathlineto{\pgfqpoint{3.420034in}{1.662701in}}%
\pgfpathlineto{\pgfqpoint{3.425030in}{1.655251in}}%
\pgfpathlineto{\pgfqpoint{3.430027in}{1.646816in}}%
\pgfpathlineto{\pgfqpoint{3.435023in}{1.648558in}}%
\pgfpathlineto{\pgfqpoint{3.440020in}{1.645472in}}%
\pgfpathlineto{\pgfqpoint{3.445016in}{1.639304in}}%
\pgfpathlineto{\pgfqpoint{3.450012in}{1.639214in}}%
\pgfpathlineto{\pgfqpoint{3.455009in}{1.633437in}}%
\pgfpathlineto{\pgfqpoint{3.460005in}{1.620178in}}%
\pgfpathlineto{\pgfqpoint{3.465001in}{1.608372in}}%
\pgfpathlineto{\pgfqpoint{3.469998in}{1.614258in}}%
\pgfpathlineto{\pgfqpoint{3.474994in}{1.609608in}}%
\pgfpathlineto{\pgfqpoint{3.479991in}{1.594744in}}%
\pgfpathlineto{\pgfqpoint{3.484987in}{1.585282in}}%
\pgfpathlineto{\pgfqpoint{3.489983in}{1.581052in}}%
\pgfpathlineto{\pgfqpoint{3.494980in}{1.574258in}}%
\pgfpathlineto{\pgfqpoint{3.499976in}{1.572422in}}%
\pgfpathlineto{\pgfqpoint{3.504972in}{1.559065in}}%
\pgfpathlineto{\pgfqpoint{3.509969in}{1.553424in}}%
\pgfpathlineto{\pgfqpoint{3.514965in}{1.546797in}}%
\pgfpathlineto{\pgfqpoint{3.519962in}{1.542754in}}%
\pgfpathlineto{\pgfqpoint{3.524958in}{1.545122in}}%
\pgfpathlineto{\pgfqpoint{3.529954in}{1.524441in}}%
\pgfpathlineto{\pgfqpoint{3.534951in}{1.517594in}}%
\pgfpathlineto{\pgfqpoint{3.539947in}{1.517100in}}%
\pgfpathlineto{\pgfqpoint{3.544943in}{1.508809in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{1.482719in}}%
\pgfpathlineto{\pgfqpoint{3.554936in}{1.484816in}}%
\pgfpathlineto{\pgfqpoint{3.559933in}{1.488998in}}%
\pgfpathlineto{\pgfqpoint{3.564929in}{1.481659in}}%
\pgfpathlineto{\pgfqpoint{3.569925in}{1.472527in}}%
\pgfpathlineto{\pgfqpoint{3.574922in}{1.466369in}}%
\pgfpathlineto{\pgfqpoint{3.579918in}{1.461725in}}%
\pgfpathlineto{\pgfqpoint{3.584915in}{1.466083in}}%
\pgfpathlineto{\pgfqpoint{3.589911in}{1.472811in}}%
\pgfpathlineto{\pgfqpoint{3.594907in}{1.475655in}}%
\pgfpathlineto{\pgfqpoint{3.599904in}{1.471242in}}%
\pgfpathlineto{\pgfqpoint{3.604900in}{1.468582in}}%
\pgfpathlineto{\pgfqpoint{3.609896in}{1.467903in}}%
\pgfpathlineto{\pgfqpoint{3.614893in}{1.469208in}}%
\pgfpathlineto{\pgfqpoint{3.624886in}{1.492463in}}%
\pgfpathlineto{\pgfqpoint{3.629882in}{1.499049in}}%
\pgfpathlineto{\pgfqpoint{3.634878in}{1.497955in}}%
\pgfpathlineto{\pgfqpoint{3.639875in}{1.504462in}}%
\pgfpathlineto{\pgfqpoint{3.644871in}{1.522540in}}%
\pgfpathlineto{\pgfqpoint{3.649867in}{1.525148in}}%
\pgfpathlineto{\pgfqpoint{3.654864in}{1.538257in}}%
\pgfpathlineto{\pgfqpoint{3.659860in}{1.547443in}}%
\pgfpathlineto{\pgfqpoint{3.664857in}{1.577549in}}%
\pgfpathlineto{\pgfqpoint{3.669853in}{1.605442in}}%
\pgfpathlineto{\pgfqpoint{3.674849in}{1.652960in}}%
\pgfpathlineto{\pgfqpoint{3.679846in}{1.695974in}}%
\pgfpathlineto{\pgfqpoint{3.684842in}{1.750241in}}%
\pgfpathlineto{\pgfqpoint{3.689838in}{1.800219in}}%
\pgfpathlineto{\pgfqpoint{3.694835in}{1.861991in}}%
\pgfpathlineto{\pgfqpoint{3.699831in}{1.885835in}}%
\pgfpathlineto{\pgfqpoint{3.704828in}{1.914475in}}%
\pgfpathlineto{\pgfqpoint{3.709824in}{1.918651in}}%
\pgfpathlineto{\pgfqpoint{3.714820in}{1.882839in}}%
\pgfpathlineto{\pgfqpoint{3.719817in}{1.708713in}}%
\pgfpathlineto{\pgfqpoint{3.724813in}{1.741567in}}%
\pgfpathlineto{\pgfqpoint{3.729810in}{1.986940in}}%
\pgfpathlineto{\pgfqpoint{3.734806in}{2.135159in}}%
\pgfpathlineto{\pgfqpoint{3.739802in}{2.300841in}}%
\pgfpathlineto{\pgfqpoint{3.744799in}{2.427287in}}%
\pgfpathlineto{\pgfqpoint{3.754791in}{2.207054in}}%
\pgfpathlineto{\pgfqpoint{3.759788in}{2.042910in}}%
\pgfpathlineto{\pgfqpoint{3.764784in}{2.042263in}}%
\pgfpathlineto{\pgfqpoint{3.769781in}{2.014311in}}%
\pgfpathlineto{\pgfqpoint{3.774777in}{1.980359in}}%
\pgfpathlineto{\pgfqpoint{3.779773in}{1.963682in}}%
\pgfpathlineto{\pgfqpoint{3.784770in}{1.932456in}}%
\pgfpathlineto{\pgfqpoint{3.789766in}{1.915011in}}%
\pgfpathlineto{\pgfqpoint{3.794762in}{1.889547in}}%
\pgfpathlineto{\pgfqpoint{3.804755in}{1.763219in}}%
\pgfpathlineto{\pgfqpoint{3.809752in}{1.709441in}}%
\pgfpathlineto{\pgfqpoint{3.814748in}{1.638912in}}%
\pgfpathlineto{\pgfqpoint{3.819744in}{1.574384in}}%
\pgfpathlineto{\pgfqpoint{3.829737in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{3.834734in}{0.923004in}}%
\pgfpathlineto{\pgfqpoint{3.839730in}{0.991164in}}%
\pgfpathlineto{\pgfqpoint{3.844726in}{1.449699in}}%
\pgfpathlineto{\pgfqpoint{3.854719in}{2.070999in}}%
\pgfpathlineto{\pgfqpoint{3.859715in}{1.712106in}}%
\pgfpathlineto{\pgfqpoint{3.864712in}{1.394761in}}%
\pgfpathlineto{\pgfqpoint{3.869708in}{1.447090in}}%
\pgfpathlineto{\pgfqpoint{3.874705in}{1.528637in}}%
\pgfpathlineto{\pgfqpoint{3.879701in}{1.663562in}}%
\pgfpathlineto{\pgfqpoint{3.884697in}{1.735773in}}%
\pgfpathlineto{\pgfqpoint{3.889694in}{1.736657in}}%
\pgfpathlineto{\pgfqpoint{3.894690in}{1.769047in}}%
\pgfpathlineto{\pgfqpoint{3.899686in}{1.813174in}}%
\pgfpathlineto{\pgfqpoint{3.904683in}{1.850521in}}%
\pgfpathlineto{\pgfqpoint{3.909679in}{1.873408in}}%
\pgfpathlineto{\pgfqpoint{3.914676in}{1.916944in}}%
\pgfpathlineto{\pgfqpoint{3.919672in}{1.918412in}}%
\pgfpathlineto{\pgfqpoint{3.924668in}{1.925846in}}%
\pgfpathlineto{\pgfqpoint{3.929665in}{1.907398in}}%
\pgfpathlineto{\pgfqpoint{3.934661in}{1.896390in}}%
\pgfpathlineto{\pgfqpoint{3.939657in}{1.902131in}}%
\pgfpathlineto{\pgfqpoint{3.944654in}{1.907002in}}%
\pgfpathlineto{\pgfqpoint{3.949650in}{1.894371in}}%
\pgfpathlineto{\pgfqpoint{3.954647in}{1.886397in}}%
\pgfpathlineto{\pgfqpoint{3.959643in}{1.858472in}}%
\pgfpathlineto{\pgfqpoint{3.964639in}{1.872793in}}%
\pgfpathlineto{\pgfqpoint{3.969636in}{1.896155in}}%
\pgfpathlineto{\pgfqpoint{3.974632in}{1.902638in}}%
\pgfpathlineto{\pgfqpoint{3.979629in}{1.952119in}}%
\pgfpathlineto{\pgfqpoint{3.984625in}{1.983369in}}%
\pgfpathlineto{\pgfqpoint{3.989621in}{2.188182in}}%
\pgfpathlineto{\pgfqpoint{3.994618in}{2.355210in}}%
\pgfpathlineto{\pgfqpoint{3.999614in}{2.033515in}}%
\pgfpathlineto{\pgfqpoint{4.004610in}{1.922564in}}%
\pgfpathlineto{\pgfqpoint{4.014603in}{1.844174in}}%
\pgfpathlineto{\pgfqpoint{4.019600in}{1.835904in}}%
\pgfpathlineto{\pgfqpoint{4.024596in}{1.812721in}}%
\pgfpathlineto{\pgfqpoint{4.029592in}{1.804173in}}%
\pgfpathlineto{\pgfqpoint{4.034589in}{1.768881in}}%
\pgfpathlineto{\pgfqpoint{4.039585in}{1.739405in}}%
\pgfpathlineto{\pgfqpoint{4.044581in}{1.704179in}}%
\pgfpathlineto{\pgfqpoint{4.049578in}{1.693062in}}%
\pgfpathlineto{\pgfqpoint{4.054574in}{1.671896in}}%
\pgfpathlineto{\pgfqpoint{4.059571in}{1.648392in}}%
\pgfpathlineto{\pgfqpoint{4.064567in}{1.628564in}}%
\pgfpathlineto{\pgfqpoint{4.069563in}{1.612375in}}%
\pgfpathlineto{\pgfqpoint{4.074560in}{1.600209in}}%
\pgfpathlineto{\pgfqpoint{4.079556in}{1.617424in}}%
\pgfpathlineto{\pgfqpoint{4.084552in}{1.574604in}}%
\pgfpathlineto{\pgfqpoint{4.089549in}{1.542538in}}%
\pgfpathlineto{\pgfqpoint{4.094545in}{1.548044in}}%
\pgfpathlineto{\pgfqpoint{4.099542in}{1.537785in}}%
\pgfpathlineto{\pgfqpoint{4.104538in}{1.542218in}}%
\pgfpathlineto{\pgfqpoint{4.109534in}{1.543307in}}%
\pgfpathlineto{\pgfqpoint{4.114531in}{1.557707in}}%
\pgfpathlineto{\pgfqpoint{4.119527in}{1.546988in}}%
\pgfpathlineto{\pgfqpoint{4.124524in}{1.543416in}}%
\pgfpathlineto{\pgfqpoint{4.129520in}{1.549402in}}%
\pgfpathlineto{\pgfqpoint{4.134516in}{1.533265in}}%
\pgfpathlineto{\pgfqpoint{4.139513in}{1.532063in}}%
\pgfpathlineto{\pgfqpoint{4.144509in}{1.528460in}}%
\pgfpathlineto{\pgfqpoint{4.149505in}{1.510596in}}%
\pgfpathlineto{\pgfqpoint{4.154502in}{1.506227in}}%
\pgfpathlineto{\pgfqpoint{4.159498in}{1.491746in}}%
\pgfpathlineto{\pgfqpoint{4.164495in}{1.479013in}}%
\pgfpathlineto{\pgfqpoint{4.169491in}{1.451827in}}%
\pgfpathlineto{\pgfqpoint{4.174487in}{1.441868in}}%
\pgfpathlineto{\pgfqpoint{4.179484in}{1.442427in}}%
\pgfpathlineto{\pgfqpoint{4.184480in}{1.436513in}}%
\pgfpathlineto{\pgfqpoint{4.189476in}{1.429569in}}%
\pgfpathlineto{\pgfqpoint{4.194473in}{1.437131in}}%
\pgfpathlineto{\pgfqpoint{4.199469in}{1.427645in}}%
\pgfpathlineto{\pgfqpoint{4.204466in}{1.422769in}}%
\pgfpathlineto{\pgfqpoint{4.214458in}{1.429652in}}%
\pgfpathlineto{\pgfqpoint{4.224451in}{1.427984in}}%
\pgfpathlineto{\pgfqpoint{4.229448in}{1.438058in}}%
\pgfpathlineto{\pgfqpoint{4.234444in}{1.453436in}}%
\pgfpathlineto{\pgfqpoint{4.239440in}{1.457258in}}%
\pgfpathlineto{\pgfqpoint{4.244437in}{1.461600in}}%
\pgfpathlineto{\pgfqpoint{4.249433in}{1.469996in}}%
\pgfpathlineto{\pgfqpoint{4.254429in}{1.474108in}}%
\pgfpathlineto{\pgfqpoint{4.259426in}{1.485150in}}%
\pgfpathlineto{\pgfqpoint{4.264422in}{1.480737in}}%
\pgfpathlineto{\pgfqpoint{4.269419in}{1.456774in}}%
\pgfpathlineto{\pgfqpoint{4.274415in}{1.436850in}}%
\pgfpathlineto{\pgfqpoint{4.279411in}{1.411304in}}%
\pgfpathlineto{\pgfqpoint{4.284408in}{1.357516in}}%
\pgfpathlineto{\pgfqpoint{4.289404in}{1.307903in}}%
\pgfpathlineto{\pgfqpoint{4.294400in}{1.279098in}}%
\pgfpathlineto{\pgfqpoint{4.299397in}{1.231811in}}%
\pgfpathlineto{\pgfqpoint{4.309390in}{1.147071in}}%
\pgfpathlineto{\pgfqpoint{4.314386in}{1.085168in}}%
\pgfpathlineto{\pgfqpoint{4.319382in}{1.043758in}}%
\pgfpathlineto{\pgfqpoint{4.324379in}{1.067954in}}%
\pgfpathlineto{\pgfqpoint{4.329375in}{1.101683in}}%
\pgfpathlineto{\pgfqpoint{4.334371in}{1.138541in}}%
\pgfpathlineto{\pgfqpoint{4.339368in}{1.183444in}}%
\pgfpathlineto{\pgfqpoint{4.349361in}{1.304666in}}%
\pgfpathlineto{\pgfqpoint{4.354357in}{1.333297in}}%
\pgfpathlineto{\pgfqpoint{4.359353in}{1.359937in}}%
\pgfpathlineto{\pgfqpoint{4.364350in}{1.376083in}}%
\pgfpathlineto{\pgfqpoint{4.369346in}{1.380452in}}%
\pgfpathlineto{\pgfqpoint{4.374343in}{1.378518in}}%
\pgfpathlineto{\pgfqpoint{4.379339in}{1.386000in}}%
\pgfpathlineto{\pgfqpoint{4.389332in}{1.385503in}}%
\pgfpathlineto{\pgfqpoint{4.394328in}{1.373538in}}%
\pgfpathlineto{\pgfqpoint{4.399324in}{1.371767in}}%
\pgfpathlineto{\pgfqpoint{4.404321in}{1.362996in}}%
\pgfpathlineto{\pgfqpoint{4.409317in}{1.346602in}}%
\pgfpathlineto{\pgfqpoint{4.414314in}{1.337509in}}%
\pgfpathlineto{\pgfqpoint{4.419310in}{1.340678in}}%
\pgfpathlineto{\pgfqpoint{4.424306in}{1.352440in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.372761in}}%
\pgfpathlineto{\pgfqpoint{4.439295in}{1.373958in}}%
\pgfpathlineto{\pgfqpoint{4.444292in}{1.373386in}}%
\pgfpathlineto{\pgfqpoint{4.449288in}{1.370772in}}%
\pgfpathlineto{\pgfqpoint{4.454285in}{1.380729in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{1.365430in}}%
\pgfpathlineto{\pgfqpoint{4.464277in}{1.376177in}}%
\pgfpathlineto{\pgfqpoint{4.469274in}{1.372487in}}%
\pgfpathlineto{\pgfqpoint{4.474270in}{1.350755in}}%
\pgfpathlineto{\pgfqpoint{4.479266in}{1.344769in}}%
\pgfpathlineto{\pgfqpoint{4.484263in}{1.343805in}}%
\pgfpathlineto{\pgfqpoint{4.489259in}{1.343128in}}%
\pgfpathlineto{\pgfqpoint{4.494256in}{1.340029in}}%
\pgfpathlineto{\pgfqpoint{4.499252in}{1.349216in}}%
\pgfpathlineto{\pgfqpoint{4.509245in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{4.514241in}{1.390626in}}%
\pgfpathlineto{\pgfqpoint{4.519238in}{1.408565in}}%
\pgfpathlineto{\pgfqpoint{4.524234in}{1.420678in}}%
\pgfpathlineto{\pgfqpoint{4.529230in}{1.421721in}}%
\pgfpathlineto{\pgfqpoint{4.534227in}{1.434965in}}%
\pgfpathlineto{\pgfqpoint{4.539223in}{1.442160in}}%
\pgfpathlineto{\pgfqpoint{4.544219in}{1.448606in}}%
\pgfpathlineto{\pgfqpoint{4.549216in}{1.468979in}}%
\pgfpathlineto{\pgfqpoint{4.554212in}{1.476497in}}%
\pgfpathlineto{\pgfqpoint{4.559209in}{1.487166in}}%
\pgfpathlineto{\pgfqpoint{4.564205in}{1.495496in}}%
\pgfpathlineto{\pgfqpoint{4.569201in}{1.507045in}}%
\pgfpathlineto{\pgfqpoint{4.574198in}{1.507209in}}%
\pgfpathlineto{\pgfqpoint{4.579194in}{1.504885in}}%
\pgfpathlineto{\pgfqpoint{4.584190in}{1.496992in}}%
\pgfpathlineto{\pgfqpoint{4.589187in}{1.469328in}}%
\pgfpathlineto{\pgfqpoint{4.594183in}{1.443624in}}%
\pgfpathlineto{\pgfqpoint{4.604176in}{1.412783in}}%
\pgfpathlineto{\pgfqpoint{4.609172in}{1.386460in}}%
\pgfpathlineto{\pgfqpoint{4.614169in}{1.341989in}}%
\pgfpathlineto{\pgfqpoint{4.619165in}{1.324007in}}%
\pgfpathlineto{\pgfqpoint{4.624162in}{1.309481in}}%
\pgfpathlineto{\pgfqpoint{4.629158in}{1.307533in}}%
\pgfpathlineto{\pgfqpoint{4.634154in}{1.315966in}}%
\pgfpathlineto{\pgfqpoint{4.639151in}{1.311885in}}%
\pgfpathlineto{\pgfqpoint{4.644147in}{1.295236in}}%
\pgfpathlineto{\pgfqpoint{4.649143in}{1.308547in}}%
\pgfpathlineto{\pgfqpoint{4.654140in}{1.312183in}}%
\pgfpathlineto{\pgfqpoint{4.659136in}{1.301484in}}%
\pgfpathlineto{\pgfqpoint{4.664133in}{1.306630in}}%
\pgfpathlineto{\pgfqpoint{4.669129in}{1.312454in}}%
\pgfpathlineto{\pgfqpoint{4.674125in}{1.315784in}}%
\pgfpathlineto{\pgfqpoint{4.679122in}{1.322439in}}%
\pgfpathlineto{\pgfqpoint{4.684118in}{1.335224in}}%
\pgfpathlineto{\pgfqpoint{4.689114in}{1.346223in}}%
\pgfpathlineto{\pgfqpoint{4.694111in}{1.345007in}}%
\pgfpathlineto{\pgfqpoint{4.699107in}{1.412724in}}%
\pgfpathlineto{\pgfqpoint{4.704104in}{1.390825in}}%
\pgfpathlineto{\pgfqpoint{4.709100in}{1.307190in}}%
\pgfpathlineto{\pgfqpoint{4.714096in}{1.240677in}}%
\pgfpathlineto{\pgfqpoint{4.719093in}{1.186583in}}%
\pgfpathlineto{\pgfqpoint{4.724089in}{1.159592in}}%
\pgfpathlineto{\pgfqpoint{4.729085in}{1.153203in}}%
\pgfpathlineto{\pgfqpoint{4.734082in}{1.156209in}}%
\pgfpathlineto{\pgfqpoint{4.739078in}{1.156917in}}%
\pgfpathlineto{\pgfqpoint{4.744075in}{1.193332in}}%
\pgfpathlineto{\pgfqpoint{4.749071in}{1.244450in}}%
\pgfpathlineto{\pgfqpoint{4.754067in}{1.288181in}}%
\pgfpathlineto{\pgfqpoint{4.759064in}{1.313049in}}%
\pgfpathlineto{\pgfqpoint{4.764060in}{1.359292in}}%
\pgfpathlineto{\pgfqpoint{4.769057in}{1.390571in}}%
\pgfpathlineto{\pgfqpoint{4.774053in}{1.412164in}}%
\pgfpathlineto{\pgfqpoint{4.779049in}{1.438481in}}%
\pgfpathlineto{\pgfqpoint{4.784046in}{1.462851in}}%
\pgfpathlineto{\pgfqpoint{4.789042in}{1.489204in}}%
\pgfpathlineto{\pgfqpoint{4.794038in}{1.524544in}}%
\pgfpathlineto{\pgfqpoint{4.799035in}{1.549324in}}%
\pgfpathlineto{\pgfqpoint{4.804031in}{1.551873in}}%
\pgfpathlineto{\pgfqpoint{4.809028in}{1.540521in}}%
\pgfpathlineto{\pgfqpoint{4.814024in}{1.513016in}}%
\pgfpathlineto{\pgfqpoint{4.819020in}{1.498056in}}%
\pgfpathlineto{\pgfqpoint{4.824017in}{1.492305in}}%
\pgfpathlineto{\pgfqpoint{4.829013in}{1.493639in}}%
\pgfpathlineto{\pgfqpoint{4.834009in}{1.498406in}}%
\pgfpathlineto{\pgfqpoint{4.839006in}{1.495527in}}%
\pgfpathlineto{\pgfqpoint{4.844002in}{1.491050in}}%
\pgfpathlineto{\pgfqpoint{4.848999in}{1.494139in}}%
\pgfpathlineto{\pgfqpoint{4.853995in}{1.498783in}}%
\pgfpathlineto{\pgfqpoint{4.858991in}{1.502404in}}%
\pgfpathlineto{\pgfqpoint{4.863988in}{1.502701in}}%
\pgfpathlineto{\pgfqpoint{4.868984in}{1.499751in}}%
\pgfpathlineto{\pgfqpoint{4.873980in}{1.471537in}}%
\pgfpathlineto{\pgfqpoint{4.878977in}{1.465429in}}%
\pgfpathlineto{\pgfqpoint{4.883973in}{1.470663in}}%
\pgfpathlineto{\pgfqpoint{4.888970in}{1.470511in}}%
\pgfpathlineto{\pgfqpoint{4.893966in}{1.452999in}}%
\pgfpathlineto{\pgfqpoint{4.898962in}{1.445873in}}%
\pgfpathlineto{\pgfqpoint{4.903959in}{1.441711in}}%
\pgfpathlineto{\pgfqpoint{4.908955in}{1.440535in}}%
\pgfpathlineto{\pgfqpoint{4.913952in}{1.441715in}}%
\pgfpathlineto{\pgfqpoint{4.918948in}{1.447105in}}%
\pgfpathlineto{\pgfqpoint{4.933937in}{1.475954in}}%
\pgfpathlineto{\pgfqpoint{4.938933in}{1.483885in}}%
\pgfpathlineto{\pgfqpoint{4.943930in}{1.488862in}}%
\pgfpathlineto{\pgfqpoint{4.948926in}{1.515267in}}%
\pgfpathlineto{\pgfqpoint{4.953923in}{1.532711in}}%
\pgfpathlineto{\pgfqpoint{4.958919in}{1.557006in}}%
\pgfpathlineto{\pgfqpoint{4.963915in}{1.578928in}}%
\pgfpathlineto{\pgfqpoint{4.968912in}{1.587065in}}%
\pgfpathlineto{\pgfqpoint{4.973908in}{1.591683in}}%
\pgfpathlineto{\pgfqpoint{4.978904in}{1.590896in}}%
\pgfpathlineto{\pgfqpoint{4.983901in}{1.588907in}}%
\pgfpathlineto{\pgfqpoint{4.988897in}{1.591679in}}%
\pgfpathlineto{\pgfqpoint{4.993894in}{1.592712in}}%
\pgfpathlineto{\pgfqpoint{4.998890in}{1.586177in}}%
\pgfpathlineto{\pgfqpoint{5.003886in}{1.585503in}}%
\pgfpathlineto{\pgfqpoint{5.008883in}{1.569228in}}%
\pgfpathlineto{\pgfqpoint{5.013879in}{1.572492in}}%
\pgfpathlineto{\pgfqpoint{5.018875in}{1.584319in}}%
\pgfpathlineto{\pgfqpoint{5.023872in}{1.562426in}}%
\pgfpathlineto{\pgfqpoint{5.028868in}{1.550709in}}%
\pgfpathlineto{\pgfqpoint{5.033865in}{1.535079in}}%
\pgfpathlineto{\pgfqpoint{5.043857in}{1.495974in}}%
\pgfpathlineto{\pgfqpoint{5.048854in}{1.462643in}}%
\pgfpathlineto{\pgfqpoint{5.053850in}{1.436202in}}%
\pgfpathlineto{\pgfqpoint{5.058847in}{1.414897in}}%
\pgfpathlineto{\pgfqpoint{5.063843in}{1.383005in}}%
\pgfpathlineto{\pgfqpoint{5.073836in}{1.353671in}}%
\pgfpathlineto{\pgfqpoint{5.078832in}{1.344748in}}%
\pgfpathlineto{\pgfqpoint{5.083828in}{1.324307in}}%
\pgfpathlineto{\pgfqpoint{5.093821in}{1.251305in}}%
\pgfpathlineto{\pgfqpoint{5.098818in}{1.213133in}}%
\pgfpathlineto{\pgfqpoint{5.103814in}{1.188354in}}%
\pgfpathlineto{\pgfqpoint{5.108810in}{1.129039in}}%
\pgfpathlineto{\pgfqpoint{5.113807in}{1.073907in}}%
\pgfpathlineto{\pgfqpoint{5.118803in}{1.124626in}}%
\pgfpathlineto{\pgfqpoint{5.123799in}{1.179611in}}%
\pgfpathlineto{\pgfqpoint{5.128796in}{1.228239in}}%
\pgfpathlineto{\pgfqpoint{5.133792in}{1.269882in}}%
\pgfpathlineto{\pgfqpoint{5.138789in}{1.303920in}}%
\pgfpathlineto{\pgfqpoint{5.143785in}{1.308392in}}%
\pgfpathlineto{\pgfqpoint{5.148781in}{1.320797in}}%
\pgfpathlineto{\pgfqpoint{5.153778in}{1.281813in}}%
\pgfpathlineto{\pgfqpoint{5.158774in}{1.274823in}}%
\pgfpathlineto{\pgfqpoint{5.163771in}{1.272112in}}%
\pgfpathlineto{\pgfqpoint{5.168767in}{1.262785in}}%
\pgfpathlineto{\pgfqpoint{5.173763in}{1.261456in}}%
\pgfpathlineto{\pgfqpoint{5.178760in}{1.281893in}}%
\pgfpathlineto{\pgfqpoint{5.183756in}{1.285813in}}%
\pgfpathlineto{\pgfqpoint{5.188752in}{1.293867in}}%
\pgfpathlineto{\pgfqpoint{5.193749in}{1.297390in}}%
\pgfpathlineto{\pgfqpoint{5.198745in}{1.298616in}}%
\pgfpathlineto{\pgfqpoint{5.203742in}{1.293039in}}%
\pgfpathlineto{\pgfqpoint{5.208738in}{1.279470in}}%
\pgfpathlineto{\pgfqpoint{5.213734in}{1.271399in}}%
\pgfpathlineto{\pgfqpoint{5.218731in}{1.256270in}}%
\pgfpathlineto{\pgfqpoint{5.223727in}{1.233676in}}%
\pgfpathlineto{\pgfqpoint{5.228723in}{1.228857in}}%
\pgfpathlineto{\pgfqpoint{5.233720in}{1.226559in}}%
\pgfpathlineto{\pgfqpoint{5.238716in}{1.209983in}}%
\pgfpathlineto{\pgfqpoint{5.243713in}{1.191261in}}%
\pgfpathlineto{\pgfqpoint{5.248709in}{1.168026in}}%
\pgfpathlineto{\pgfqpoint{5.253705in}{1.147601in}}%
\pgfpathlineto{\pgfqpoint{5.263698in}{1.100998in}}%
\pgfpathlineto{\pgfqpoint{5.268694in}{1.088360in}}%
\pgfpathlineto{\pgfqpoint{5.273691in}{1.066837in}}%
\pgfpathlineto{\pgfqpoint{5.278687in}{1.112989in}}%
\pgfpathlineto{\pgfqpoint{5.283684in}{1.247907in}}%
\pgfpathlineto{\pgfqpoint{5.288680in}{1.315784in}}%
\pgfpathlineto{\pgfqpoint{5.293676in}{1.373846in}}%
\pgfpathlineto{\pgfqpoint{5.298673in}{1.404820in}}%
\pgfpathlineto{\pgfqpoint{5.303669in}{1.440931in}}%
\pgfpathlineto{\pgfqpoint{5.308666in}{1.467473in}}%
\pgfpathlineto{\pgfqpoint{5.313662in}{1.480917in}}%
\pgfpathlineto{\pgfqpoint{5.318658in}{1.477271in}}%
\pgfpathlineto{\pgfqpoint{5.323655in}{1.465837in}}%
\pgfpathlineto{\pgfqpoint{5.328651in}{1.441555in}}%
\pgfpathlineto{\pgfqpoint{5.333647in}{1.467074in}}%
\pgfpathlineto{\pgfqpoint{5.338644in}{1.483973in}}%
\pgfpathlineto{\pgfqpoint{5.343640in}{1.489330in}}%
\pgfpathlineto{\pgfqpoint{5.348637in}{1.503810in}}%
\pgfpathlineto{\pgfqpoint{5.353633in}{1.506440in}}%
\pgfpathlineto{\pgfqpoint{5.358629in}{1.511628in}}%
\pgfpathlineto{\pgfqpoint{5.363626in}{1.510526in}}%
\pgfpathlineto{\pgfqpoint{5.368622in}{1.513966in}}%
\pgfpathlineto{\pgfqpoint{5.373618in}{1.512125in}}%
\pgfpathlineto{\pgfqpoint{5.378615in}{1.503539in}}%
\pgfpathlineto{\pgfqpoint{5.383611in}{1.514737in}}%
\pgfpathlineto{\pgfqpoint{5.388608in}{1.521876in}}%
\pgfpathlineto{\pgfqpoint{5.393604in}{1.511779in}}%
\pgfpathlineto{\pgfqpoint{5.398600in}{1.509452in}}%
\pgfpathlineto{\pgfqpoint{5.403597in}{1.497015in}}%
\pgfpathlineto{\pgfqpoint{5.408593in}{1.486247in}}%
\pgfpathlineto{\pgfqpoint{5.413589in}{1.463416in}}%
\pgfpathlineto{\pgfqpoint{5.418586in}{1.444445in}}%
\pgfpathlineto{\pgfqpoint{5.423582in}{1.450748in}}%
\pgfpathlineto{\pgfqpoint{5.433575in}{1.504201in}}%
\pgfpathlineto{\pgfqpoint{5.438571in}{1.547177in}}%
\pgfpathlineto{\pgfqpoint{5.443568in}{1.578970in}}%
\pgfpathlineto{\pgfqpoint{5.458557in}{1.659672in}}%
\pgfpathlineto{\pgfqpoint{5.463553in}{1.690488in}}%
\pgfpathlineto{\pgfqpoint{5.468550in}{1.715645in}}%
\pgfpathlineto{\pgfqpoint{5.473546in}{1.709348in}}%
\pgfpathlineto{\pgfqpoint{5.478542in}{1.701895in}}%
\pgfpathlineto{\pgfqpoint{5.483539in}{1.706791in}}%
\pgfpathlineto{\pgfqpoint{5.488535in}{1.696636in}}%
\pgfpathlineto{\pgfqpoint{5.493532in}{1.671656in}}%
\pgfpathlineto{\pgfqpoint{5.498528in}{1.657154in}}%
\pgfpathlineto{\pgfqpoint{5.508521in}{1.625447in}}%
\pgfpathlineto{\pgfqpoint{5.518513in}{1.688703in}}%
\pgfpathlineto{\pgfqpoint{5.523510in}{1.716218in}}%
\pgfpathlineto{\pgfqpoint{5.528506in}{1.749925in}}%
\pgfpathlineto{\pgfqpoint{5.533503in}{1.774526in}}%
\pgfpathlineto{\pgfqpoint{5.538499in}{1.790241in}}%
\pgfpathlineto{\pgfqpoint{5.543495in}{1.798275in}}%
\pgfpathlineto{\pgfqpoint{5.548492in}{1.800319in}}%
\pgfpathlineto{\pgfqpoint{5.553488in}{1.816844in}}%
\pgfpathlineto{\pgfqpoint{5.558485in}{1.829103in}}%
\pgfpathlineto{\pgfqpoint{5.568477in}{1.861087in}}%
\pgfpathlineto{\pgfqpoint{5.578470in}{1.921010in}}%
\pgfpathlineto{\pgfqpoint{5.583466in}{1.971559in}}%
\pgfpathlineto{\pgfqpoint{5.588463in}{2.036828in}}%
\pgfpathlineto{\pgfqpoint{5.593459in}{2.150671in}}%
\pgfpathlineto{\pgfqpoint{5.598456in}{2.321735in}}%
\pgfpathlineto{\pgfqpoint{5.603452in}{2.251917in}}%
\pgfpathlineto{\pgfqpoint{5.608448in}{2.125840in}}%
\pgfpathlineto{\pgfqpoint{5.613445in}{2.073205in}}%
\pgfpathlineto{\pgfqpoint{5.623437in}{1.977141in}}%
\pgfpathlineto{\pgfqpoint{5.628434in}{1.935810in}}%
\pgfpathlineto{\pgfqpoint{5.638427in}{1.860293in}}%
\pgfpathlineto{\pgfqpoint{5.643423in}{1.820485in}}%
\pgfpathlineto{\pgfqpoint{5.648419in}{1.791522in}}%
\pgfpathlineto{\pgfqpoint{5.653416in}{1.775851in}}%
\pgfpathlineto{\pgfqpoint{5.658412in}{1.752070in}}%
\pgfpathlineto{\pgfqpoint{5.668405in}{1.724740in}}%
\pgfpathlineto{\pgfqpoint{5.673401in}{1.727327in}}%
\pgfpathlineto{\pgfqpoint{5.678398in}{1.714110in}}%
\pgfpathlineto{\pgfqpoint{5.683394in}{1.712096in}}%
\pgfpathlineto{\pgfqpoint{5.688390in}{1.701627in}}%
\pgfpathlineto{\pgfqpoint{5.693387in}{1.702001in}}%
\pgfpathlineto{\pgfqpoint{5.698383in}{1.711018in}}%
\pgfpathlineto{\pgfqpoint{5.703380in}{1.714786in}}%
\pgfpathlineto{\pgfqpoint{5.708376in}{1.734245in}}%
\pgfpathlineto{\pgfqpoint{5.713372in}{1.750863in}}%
\pgfpathlineto{\pgfqpoint{5.718369in}{1.737884in}}%
\pgfpathlineto{\pgfqpoint{5.723365in}{1.734426in}}%
\pgfpathlineto{\pgfqpoint{5.728361in}{1.732122in}}%
\pgfpathlineto{\pgfqpoint{5.733358in}{1.725531in}}%
\pgfpathlineto{\pgfqpoint{5.738354in}{1.726067in}}%
\pgfpathlineto{\pgfqpoint{5.743351in}{1.725043in}}%
\pgfpathlineto{\pgfqpoint{5.748347in}{1.712888in}}%
\pgfpathlineto{\pgfqpoint{5.753343in}{1.729172in}}%
\pgfpathlineto{\pgfqpoint{5.758340in}{1.732467in}}%
\pgfpathlineto{\pgfqpoint{5.763336in}{1.727390in}}%
\pgfpathlineto{\pgfqpoint{5.768332in}{1.716985in}}%
\pgfpathlineto{\pgfqpoint{5.773329in}{1.714669in}}%
\pgfpathlineto{\pgfqpoint{5.778325in}{1.703282in}}%
\pgfpathlineto{\pgfqpoint{5.783322in}{1.706331in}}%
\pgfpathlineto{\pgfqpoint{5.788318in}{1.702640in}}%
\pgfpathlineto{\pgfqpoint{5.793314in}{1.693985in}}%
\pgfpathlineto{\pgfqpoint{5.798311in}{1.695548in}}%
\pgfpathlineto{\pgfqpoint{5.803307in}{1.699932in}}%
\pgfpathlineto{\pgfqpoint{5.808303in}{1.699796in}}%
\pgfpathlineto{\pgfqpoint{5.813300in}{1.703707in}}%
\pgfpathlineto{\pgfqpoint{5.818296in}{1.706172in}}%
\pgfpathlineto{\pgfqpoint{5.823293in}{1.702160in}}%
\pgfpathlineto{\pgfqpoint{5.828289in}{1.715061in}}%
\pgfpathlineto{\pgfqpoint{5.833285in}{1.720409in}}%
\pgfpathlineto{\pgfqpoint{5.838282in}{1.725335in}}%
\pgfpathlineto{\pgfqpoint{5.843278in}{1.731280in}}%
\pgfpathlineto{\pgfqpoint{5.848275in}{1.733915in}}%
\pgfpathlineto{\pgfqpoint{5.853271in}{1.733682in}}%
\pgfpathlineto{\pgfqpoint{5.858267in}{1.743363in}}%
\pgfpathlineto{\pgfqpoint{5.863264in}{1.749691in}}%
\pgfpathlineto{\pgfqpoint{5.868260in}{1.764075in}}%
\pgfpathlineto{\pgfqpoint{5.873256in}{1.770273in}}%
\pgfpathlineto{\pgfqpoint{5.878253in}{1.775262in}}%
\pgfpathlineto{\pgfqpoint{5.883249in}{1.771849in}}%
\pgfpathlineto{\pgfqpoint{5.888246in}{1.775684in}}%
\pgfpathlineto{\pgfqpoint{5.893242in}{1.773930in}}%
\pgfpathlineto{\pgfqpoint{5.898238in}{1.773006in}}%
\pgfpathlineto{\pgfqpoint{5.903235in}{1.765255in}}%
\pgfpathlineto{\pgfqpoint{5.908231in}{1.770297in}}%
\pgfpathlineto{\pgfqpoint{5.913227in}{1.764239in}}%
\pgfpathlineto{\pgfqpoint{5.918224in}{1.749677in}}%
\pgfpathlineto{\pgfqpoint{5.928217in}{1.709209in}}%
\pgfpathlineto{\pgfqpoint{5.933213in}{1.683299in}}%
\pgfpathlineto{\pgfqpoint{5.938209in}{1.671041in}}%
\pgfpathlineto{\pgfqpoint{5.943206in}{1.664152in}}%
\pgfpathlineto{\pgfqpoint{5.948202in}{1.636791in}}%
\pgfpathlineto{\pgfqpoint{5.953199in}{1.640574in}}%
\pgfpathlineto{\pgfqpoint{5.958195in}{1.641842in}}%
\pgfpathlineto{\pgfqpoint{5.963191in}{1.650955in}}%
\pgfpathlineto{\pgfqpoint{5.973184in}{1.654129in}}%
\pgfpathlineto{\pgfqpoint{5.978180in}{1.657417in}}%
\pgfpathlineto{\pgfqpoint{5.983177in}{1.654434in}}%
\pgfpathlineto{\pgfqpoint{5.993170in}{1.679507in}}%
\pgfpathlineto{\pgfqpoint{5.998166in}{1.699383in}}%
\pgfpathlineto{\pgfqpoint{6.003162in}{1.709388in}}%
\pgfpathlineto{\pgfqpoint{6.008159in}{1.688825in}}%
\pgfpathlineto{\pgfqpoint{6.013155in}{1.670382in}}%
\pgfpathlineto{\pgfqpoint{6.018151in}{1.653725in}}%
\pgfpathlineto{\pgfqpoint{6.023148in}{1.630051in}}%
\pgfpathlineto{\pgfqpoint{6.028144in}{1.604172in}}%
\pgfpathlineto{\pgfqpoint{6.033141in}{1.584475in}}%
\pgfpathlineto{\pgfqpoint{6.038137in}{1.562060in}}%
\pgfpathlineto{\pgfqpoint{6.043133in}{1.535655in}}%
\pgfpathlineto{\pgfqpoint{6.053126in}{1.502216in}}%
\pgfpathlineto{\pgfqpoint{6.058122in}{1.501225in}}%
\pgfpathlineto{\pgfqpoint{6.063119in}{1.502967in}}%
\pgfpathlineto{\pgfqpoint{6.068115in}{1.503675in}}%
\pgfpathlineto{\pgfqpoint{6.073112in}{1.502475in}}%
\pgfpathlineto{\pgfqpoint{6.078108in}{1.501663in}}%
\pgfpathlineto{\pgfqpoint{6.083104in}{1.504916in}}%
\pgfpathlineto{\pgfqpoint{6.088101in}{1.503095in}}%
\pgfpathlineto{\pgfqpoint{6.098094in}{1.506256in}}%
\pgfpathlineto{\pgfqpoint{6.103090in}{1.509684in}}%
\pgfpathlineto{\pgfqpoint{6.108086in}{1.505301in}}%
\pgfpathlineto{\pgfqpoint{6.113083in}{1.507628in}}%
\pgfpathlineto{\pgfqpoint{6.118079in}{1.516966in}}%
\pgfpathlineto{\pgfqpoint{6.123075in}{1.504341in}}%
\pgfpathlineto{\pgfqpoint{6.128072in}{1.492838in}}%
\pgfpathlineto{\pgfqpoint{6.133068in}{1.493057in}}%
\pgfpathlineto{\pgfqpoint{6.138065in}{1.489193in}}%
\pgfpathlineto{\pgfqpoint{6.143061in}{1.492064in}}%
\pgfpathlineto{\pgfqpoint{6.148057in}{1.491008in}}%
\pgfpathlineto{\pgfqpoint{6.153054in}{1.497886in}}%
\pgfpathlineto{\pgfqpoint{6.158050in}{1.501733in}}%
\pgfpathlineto{\pgfqpoint{6.163046in}{1.503065in}}%
\pgfpathlineto{\pgfqpoint{6.168043in}{1.501332in}}%
\pgfpathlineto{\pgfqpoint{6.173039in}{1.495533in}}%
\pgfpathlineto{\pgfqpoint{6.178036in}{1.474918in}}%
\pgfpathlineto{\pgfqpoint{6.183032in}{1.447108in}}%
\pgfpathlineto{\pgfqpoint{6.188028in}{1.483013in}}%
\pgfpathlineto{\pgfqpoint{6.193025in}{1.514803in}}%
\pgfpathlineto{\pgfqpoint{6.198021in}{1.521782in}}%
\pgfpathlineto{\pgfqpoint{6.203017in}{1.525031in}}%
\pgfpathlineto{\pgfqpoint{6.208014in}{1.508930in}}%
\pgfpathlineto{\pgfqpoint{6.213010in}{1.487635in}}%
\pgfpathlineto{\pgfqpoint{6.218007in}{1.489868in}}%
\pgfpathlineto{\pgfqpoint{6.223003in}{1.500583in}}%
\pgfpathlineto{\pgfqpoint{6.227999in}{1.502098in}}%
\pgfpathlineto{\pgfqpoint{6.232996in}{1.501177in}}%
\pgfpathlineto{\pgfqpoint{6.242989in}{1.494016in}}%
\pgfpathlineto{\pgfqpoint{6.247985in}{1.485725in}}%
\pgfpathlineto{\pgfqpoint{6.252981in}{1.482732in}}%
\pgfpathlineto{\pgfqpoint{6.257978in}{1.476198in}}%
\pgfpathlineto{\pgfqpoint{6.262974in}{1.472551in}}%
\pgfpathlineto{\pgfqpoint{6.267970in}{1.465292in}}%
\pgfpathlineto{\pgfqpoint{6.272967in}{1.459532in}}%
\pgfpathlineto{\pgfqpoint{6.277963in}{1.451053in}}%
\pgfpathlineto{\pgfqpoint{6.282960in}{1.445764in}}%
\pgfpathlineto{\pgfqpoint{6.287956in}{1.445170in}}%
\pgfpathlineto{\pgfqpoint{6.297949in}{1.477545in}}%
\pgfpathlineto{\pgfqpoint{6.302945in}{1.498373in}}%
\pgfpathlineto{\pgfqpoint{6.312938in}{1.545997in}}%
\pgfpathlineto{\pgfqpoint{6.317934in}{1.548467in}}%
\pgfpathlineto{\pgfqpoint{6.322931in}{1.539146in}}%
\pgfpathlineto{\pgfqpoint{6.327927in}{1.535034in}}%
\pgfpathlineto{\pgfqpoint{6.332923in}{1.525627in}}%
\pgfpathlineto{\pgfqpoint{6.337920in}{1.530324in}}%
\pgfpathlineto{\pgfqpoint{6.342916in}{1.538052in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.557319in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.557319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.106960in}{0.456621in}}{\pgfqpoint{5.490522in}{3.196347in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.921184,0.968474,0.626067}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356529in}{1.432983in}}%
\pgfpathlineto{\pgfqpoint{1.361526in}{1.405330in}}%
\pgfpathlineto{\pgfqpoint{1.366522in}{1.405189in}}%
\pgfpathlineto{\pgfqpoint{1.371518in}{1.389768in}}%
\pgfpathlineto{\pgfqpoint{1.376515in}{1.396708in}}%
\pgfpathlineto{\pgfqpoint{1.381511in}{1.387898in}}%
\pgfpathlineto{\pgfqpoint{1.386507in}{1.381579in}}%
\pgfpathlineto{\pgfqpoint{1.391504in}{1.362122in}}%
\pgfpathlineto{\pgfqpoint{1.396500in}{1.353399in}}%
\pgfpathlineto{\pgfqpoint{1.401497in}{1.331393in}}%
\pgfpathlineto{\pgfqpoint{1.406493in}{1.290822in}}%
\pgfpathlineto{\pgfqpoint{1.411489in}{1.232449in}}%
\pgfpathlineto{\pgfqpoint{1.416486in}{1.188974in}}%
\pgfpathlineto{\pgfqpoint{1.421482in}{1.134677in}}%
\pgfpathlineto{\pgfqpoint{1.426478in}{1.069977in}}%
\pgfpathlineto{\pgfqpoint{1.431475in}{1.015918in}}%
\pgfpathlineto{\pgfqpoint{1.436471in}{0.982002in}}%
\pgfpathlineto{\pgfqpoint{1.441468in}{0.966622in}}%
\pgfpathlineto{\pgfqpoint{1.446464in}{0.983816in}}%
\pgfpathlineto{\pgfqpoint{1.451460in}{1.015832in}}%
\pgfpathlineto{\pgfqpoint{1.456457in}{1.053743in}}%
\pgfpathlineto{\pgfqpoint{1.461453in}{1.127599in}}%
\pgfpathlineto{\pgfqpoint{1.466450in}{1.174393in}}%
\pgfpathlineto{\pgfqpoint{1.471446in}{1.211966in}}%
\pgfpathlineto{\pgfqpoint{1.476442in}{1.209721in}}%
\pgfpathlineto{\pgfqpoint{1.481439in}{1.246188in}}%
\pgfpathlineto{\pgfqpoint{1.486435in}{1.255936in}}%
\pgfpathlineto{\pgfqpoint{1.491431in}{1.196721in}}%
\pgfpathlineto{\pgfqpoint{1.496428in}{1.107039in}}%
\pgfpathlineto{\pgfqpoint{1.501424in}{1.087204in}}%
\pgfpathlineto{\pgfqpoint{1.506421in}{1.216472in}}%
\pgfpathlineto{\pgfqpoint{1.511417in}{1.263793in}}%
\pgfpathlineto{\pgfqpoint{1.516413in}{1.347646in}}%
\pgfpathlineto{\pgfqpoint{1.521410in}{1.373690in}}%
\pgfpathlineto{\pgfqpoint{1.526406in}{1.379269in}}%
\pgfpathlineto{\pgfqpoint{1.531402in}{1.450241in}}%
\pgfpathlineto{\pgfqpoint{1.536399in}{1.482762in}}%
\pgfpathlineto{\pgfqpoint{1.541395in}{1.244652in}}%
\pgfpathlineto{\pgfqpoint{1.546392in}{1.183377in}}%
\pgfpathlineto{\pgfqpoint{1.551388in}{1.148387in}}%
\pgfpathlineto{\pgfqpoint{1.556384in}{1.149198in}}%
\pgfpathlineto{\pgfqpoint{1.561381in}{1.154603in}}%
\pgfpathlineto{\pgfqpoint{1.566377in}{1.199189in}}%
\pgfpathlineto{\pgfqpoint{1.571374in}{1.209915in}}%
\pgfpathlineto{\pgfqpoint{1.576370in}{1.249500in}}%
\pgfpathlineto{\pgfqpoint{1.581366in}{1.272136in}}%
\pgfpathlineto{\pgfqpoint{1.586363in}{1.332179in}}%
\pgfpathlineto{\pgfqpoint{1.591359in}{1.354935in}}%
\pgfpathlineto{\pgfqpoint{1.596355in}{1.365395in}}%
\pgfpathlineto{\pgfqpoint{1.601352in}{1.398382in}}%
\pgfpathlineto{\pgfqpoint{1.606348in}{1.425772in}}%
\pgfpathlineto{\pgfqpoint{1.611345in}{1.410574in}}%
\pgfpathlineto{\pgfqpoint{1.616341in}{1.396507in}}%
\pgfpathlineto{\pgfqpoint{1.621337in}{1.379494in}}%
\pgfpathlineto{\pgfqpoint{1.626334in}{1.356339in}}%
\pgfpathlineto{\pgfqpoint{1.631330in}{1.326044in}}%
\pgfpathlineto{\pgfqpoint{1.636326in}{1.313917in}}%
\pgfpathlineto{\pgfqpoint{1.641323in}{1.300688in}}%
\pgfpathlineto{\pgfqpoint{1.646319in}{1.289823in}}%
\pgfpathlineto{\pgfqpoint{1.651316in}{1.282193in}}%
\pgfpathlineto{\pgfqpoint{1.656312in}{1.275811in}}%
\pgfpathlineto{\pgfqpoint{1.661308in}{1.258831in}}%
\pgfpathlineto{\pgfqpoint{1.666305in}{1.237322in}}%
\pgfpathlineto{\pgfqpoint{1.671301in}{1.228544in}}%
\pgfpathlineto{\pgfqpoint{1.676297in}{1.225924in}}%
\pgfpathlineto{\pgfqpoint{1.681294in}{1.211286in}}%
\pgfpathlineto{\pgfqpoint{1.686290in}{1.200674in}}%
\pgfpathlineto{\pgfqpoint{1.691287in}{1.201454in}}%
\pgfpathlineto{\pgfqpoint{1.696283in}{1.206357in}}%
\pgfpathlineto{\pgfqpoint{1.701279in}{1.231448in}}%
\pgfpathlineto{\pgfqpoint{1.706276in}{1.269880in}}%
\pgfpathlineto{\pgfqpoint{1.711272in}{1.319446in}}%
\pgfpathlineto{\pgfqpoint{1.716269in}{1.377386in}}%
\pgfpathlineto{\pgfqpoint{1.721265in}{1.448367in}}%
\pgfpathlineto{\pgfqpoint{1.726261in}{1.441674in}}%
\pgfpathlineto{\pgfqpoint{1.731258in}{1.345299in}}%
\pgfpathlineto{\pgfqpoint{1.736254in}{1.266875in}}%
\pgfpathlineto{\pgfqpoint{1.741250in}{1.304328in}}%
\pgfpathlineto{\pgfqpoint{1.746247in}{1.349548in}}%
\pgfpathlineto{\pgfqpoint{1.751243in}{1.361964in}}%
\pgfpathlineto{\pgfqpoint{1.756240in}{1.392182in}}%
\pgfpathlineto{\pgfqpoint{1.761236in}{1.393863in}}%
\pgfpathlineto{\pgfqpoint{1.766232in}{1.395916in}}%
\pgfpathlineto{\pgfqpoint{1.771229in}{1.411723in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.424450in}}%
\pgfpathlineto{\pgfqpoint{1.781221in}{1.413832in}}%
\pgfpathlineto{\pgfqpoint{1.786218in}{1.465535in}}%
\pgfpathlineto{\pgfqpoint{1.791214in}{1.512154in}}%
\pgfpathlineto{\pgfqpoint{1.796211in}{1.521062in}}%
\pgfpathlineto{\pgfqpoint{1.801207in}{1.469925in}}%
\pgfpathlineto{\pgfqpoint{1.806203in}{1.333822in}}%
\pgfpathlineto{\pgfqpoint{1.811200in}{1.297296in}}%
\pgfpathlineto{\pgfqpoint{1.816196in}{1.343330in}}%
\pgfpathlineto{\pgfqpoint{1.821192in}{1.381056in}}%
\pgfpathlineto{\pgfqpoint{1.826189in}{1.399361in}}%
\pgfpathlineto{\pgfqpoint{1.831185in}{1.432576in}}%
\pgfpathlineto{\pgfqpoint{1.841178in}{1.534193in}}%
\pgfpathlineto{\pgfqpoint{1.846174in}{1.594989in}}%
\pgfpathlineto{\pgfqpoint{1.851171in}{1.602842in}}%
\pgfpathlineto{\pgfqpoint{1.856167in}{1.627989in}}%
\pgfpathlineto{\pgfqpoint{1.861164in}{1.626342in}}%
\pgfpathlineto{\pgfqpoint{1.866160in}{1.571287in}}%
\pgfpathlineto{\pgfqpoint{1.871156in}{1.512367in}}%
\pgfpathlineto{\pgfqpoint{1.876153in}{1.457096in}}%
\pgfpathlineto{\pgfqpoint{1.886145in}{1.387362in}}%
\pgfpathlineto{\pgfqpoint{1.891142in}{1.370323in}}%
\pgfpathlineto{\pgfqpoint{1.896138in}{1.368474in}}%
\pgfpathlineto{\pgfqpoint{1.901135in}{1.361801in}}%
\pgfpathlineto{\pgfqpoint{1.906131in}{1.369982in}}%
\pgfpathlineto{\pgfqpoint{1.911127in}{1.382278in}}%
\pgfpathlineto{\pgfqpoint{1.916124in}{1.401059in}}%
\pgfpathlineto{\pgfqpoint{1.921120in}{1.430529in}}%
\pgfpathlineto{\pgfqpoint{1.926116in}{1.429273in}}%
\pgfpathlineto{\pgfqpoint{1.931113in}{1.423823in}}%
\pgfpathlineto{\pgfqpoint{1.936109in}{1.407290in}}%
\pgfpathlineto{\pgfqpoint{1.946102in}{1.310121in}}%
\pgfpathlineto{\pgfqpoint{1.951098in}{1.381114in}}%
\pgfpathlineto{\pgfqpoint{1.956095in}{1.445129in}}%
\pgfpathlineto{\pgfqpoint{1.966088in}{1.505285in}}%
\pgfpathlineto{\pgfqpoint{1.971084in}{1.505807in}}%
\pgfpathlineto{\pgfqpoint{1.976080in}{1.508861in}}%
\pgfpathlineto{\pgfqpoint{1.981077in}{1.491384in}}%
\pgfpathlineto{\pgfqpoint{1.986073in}{1.483077in}}%
\pgfpathlineto{\pgfqpoint{1.991069in}{1.493425in}}%
\pgfpathlineto{\pgfqpoint{1.996066in}{1.492299in}}%
\pgfpathlineto{\pgfqpoint{2.001062in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.006059in}{1.482043in}}%
\pgfpathlineto{\pgfqpoint{2.011055in}{1.484402in}}%
\pgfpathlineto{\pgfqpoint{2.016051in}{1.485537in}}%
\pgfpathlineto{\pgfqpoint{2.021048in}{1.481394in}}%
\pgfpathlineto{\pgfqpoint{2.026044in}{1.480334in}}%
\pgfpathlineto{\pgfqpoint{2.031040in}{1.481733in}}%
\pgfpathlineto{\pgfqpoint{2.036037in}{1.469952in}}%
\pgfpathlineto{\pgfqpoint{2.041033in}{1.474417in}}%
\pgfpathlineto{\pgfqpoint{2.046030in}{1.485729in}}%
\pgfpathlineto{\pgfqpoint{2.051026in}{1.474900in}}%
\pgfpathlineto{\pgfqpoint{2.056022in}{1.450925in}}%
\pgfpathlineto{\pgfqpoint{2.061019in}{1.417490in}}%
\pgfpathlineto{\pgfqpoint{2.066015in}{1.432597in}}%
\pgfpathlineto{\pgfqpoint{2.071011in}{1.449766in}}%
\pgfpathlineto{\pgfqpoint{2.076008in}{1.460559in}}%
\pgfpathlineto{\pgfqpoint{2.081004in}{1.475879in}}%
\pgfpathlineto{\pgfqpoint{2.086001in}{1.482064in}}%
\pgfpathlineto{\pgfqpoint{2.090997in}{1.480404in}}%
\pgfpathlineto{\pgfqpoint{2.095993in}{1.480235in}}%
\pgfpathlineto{\pgfqpoint{2.100990in}{1.481032in}}%
\pgfpathlineto{\pgfqpoint{2.105986in}{1.480755in}}%
\pgfpathlineto{\pgfqpoint{2.110983in}{1.477686in}}%
\pgfpathlineto{\pgfqpoint{2.115979in}{1.493100in}}%
\pgfpathlineto{\pgfqpoint{2.120975in}{1.480668in}}%
\pgfpathlineto{\pgfqpoint{2.125972in}{1.426416in}}%
\pgfpathlineto{\pgfqpoint{2.130968in}{1.412386in}}%
\pgfpathlineto{\pgfqpoint{2.135964in}{1.404919in}}%
\pgfpathlineto{\pgfqpoint{2.140961in}{1.398648in}}%
\pgfpathlineto{\pgfqpoint{2.145957in}{1.391782in}}%
\pgfpathlineto{\pgfqpoint{2.150954in}{1.393817in}}%
\pgfpathlineto{\pgfqpoint{2.155950in}{1.385616in}}%
\pgfpathlineto{\pgfqpoint{2.160946in}{1.368673in}}%
\pgfpathlineto{\pgfqpoint{2.165943in}{1.349536in}}%
\pgfpathlineto{\pgfqpoint{2.170939in}{1.320068in}}%
\pgfpathlineto{\pgfqpoint{2.175935in}{1.284189in}}%
\pgfpathlineto{\pgfqpoint{2.180932in}{1.297425in}}%
\pgfpathlineto{\pgfqpoint{2.185928in}{1.330372in}}%
\pgfpathlineto{\pgfqpoint{2.190925in}{1.365844in}}%
\pgfpathlineto{\pgfqpoint{2.195921in}{1.370123in}}%
\pgfpathlineto{\pgfqpoint{2.200917in}{1.400238in}}%
\pgfpathlineto{\pgfqpoint{2.205914in}{1.457925in}}%
\pgfpathlineto{\pgfqpoint{2.210910in}{1.510056in}}%
\pgfpathlineto{\pgfqpoint{2.215906in}{1.555365in}}%
\pgfpathlineto{\pgfqpoint{2.220903in}{1.527633in}}%
\pgfpathlineto{\pgfqpoint{2.225899in}{1.515368in}}%
\pgfpathlineto{\pgfqpoint{2.230896in}{1.508105in}}%
\pgfpathlineto{\pgfqpoint{2.235892in}{1.514320in}}%
\pgfpathlineto{\pgfqpoint{2.240888in}{1.511932in}}%
\pgfpathlineto{\pgfqpoint{2.245885in}{1.515305in}}%
\pgfpathlineto{\pgfqpoint{2.250881in}{1.520386in}}%
\pgfpathlineto{\pgfqpoint{2.255878in}{1.520685in}}%
\pgfpathlineto{\pgfqpoint{2.260874in}{1.528435in}}%
\pgfpathlineto{\pgfqpoint{2.265870in}{1.535218in}}%
\pgfpathlineto{\pgfqpoint{2.270867in}{1.545209in}}%
\pgfpathlineto{\pgfqpoint{2.275863in}{1.554314in}}%
\pgfpathlineto{\pgfqpoint{2.280859in}{1.574317in}}%
\pgfpathlineto{\pgfqpoint{2.285856in}{1.579857in}}%
\pgfpathlineto{\pgfqpoint{2.290852in}{1.582352in}}%
\pgfpathlineto{\pgfqpoint{2.295849in}{1.581837in}}%
\pgfpathlineto{\pgfqpoint{2.300845in}{1.591379in}}%
\pgfpathlineto{\pgfqpoint{2.305841in}{1.621184in}}%
\pgfpathlineto{\pgfqpoint{2.310838in}{1.629364in}}%
\pgfpathlineto{\pgfqpoint{2.315834in}{1.642422in}}%
\pgfpathlineto{\pgfqpoint{2.320830in}{1.665335in}}%
\pgfpathlineto{\pgfqpoint{2.325827in}{1.718166in}}%
\pgfpathlineto{\pgfqpoint{2.330823in}{1.754890in}}%
\pgfpathlineto{\pgfqpoint{2.335820in}{1.809232in}}%
\pgfpathlineto{\pgfqpoint{2.340816in}{1.859031in}}%
\pgfpathlineto{\pgfqpoint{2.345812in}{1.918298in}}%
\pgfpathlineto{\pgfqpoint{2.350809in}{1.938563in}}%
\pgfpathlineto{\pgfqpoint{2.355805in}{1.934906in}}%
\pgfpathlineto{\pgfqpoint{2.360801in}{1.920163in}}%
\pgfpathlineto{\pgfqpoint{2.365798in}{1.895877in}}%
\pgfpathlineto{\pgfqpoint{2.370794in}{1.888291in}}%
\pgfpathlineto{\pgfqpoint{2.375791in}{1.888926in}}%
\pgfpathlineto{\pgfqpoint{2.385783in}{1.854502in}}%
\pgfpathlineto{\pgfqpoint{2.390780in}{1.847279in}}%
\pgfpathlineto{\pgfqpoint{2.395776in}{1.843851in}}%
\pgfpathlineto{\pgfqpoint{2.400773in}{1.837055in}}%
\pgfpathlineto{\pgfqpoint{2.405769in}{1.839104in}}%
\pgfpathlineto{\pgfqpoint{2.410765in}{1.845340in}}%
\pgfpathlineto{\pgfqpoint{2.415762in}{1.864947in}}%
\pgfpathlineto{\pgfqpoint{2.420758in}{1.894929in}}%
\pgfpathlineto{\pgfqpoint{2.425754in}{1.885362in}}%
\pgfpathlineto{\pgfqpoint{2.430751in}{1.848180in}}%
\pgfpathlineto{\pgfqpoint{2.435747in}{1.835277in}}%
\pgfpathlineto{\pgfqpoint{2.440744in}{1.768732in}}%
\pgfpathlineto{\pgfqpoint{2.445740in}{1.762302in}}%
\pgfpathlineto{\pgfqpoint{2.450736in}{1.806564in}}%
\pgfpathlineto{\pgfqpoint{2.455733in}{1.813845in}}%
\pgfpathlineto{\pgfqpoint{2.460729in}{1.813811in}}%
\pgfpathlineto{\pgfqpoint{2.465725in}{1.814073in}}%
\pgfpathlineto{\pgfqpoint{2.470722in}{1.800034in}}%
\pgfpathlineto{\pgfqpoint{2.475718in}{1.759271in}}%
\pgfpathlineto{\pgfqpoint{2.480715in}{1.755210in}}%
\pgfpathlineto{\pgfqpoint{2.485711in}{1.768589in}}%
\pgfpathlineto{\pgfqpoint{2.490707in}{1.822098in}}%
\pgfpathlineto{\pgfqpoint{2.495704in}{1.996230in}}%
\pgfpathlineto{\pgfqpoint{2.500700in}{2.220802in}}%
\pgfpathlineto{\pgfqpoint{2.505697in}{2.531973in}}%
\pgfpathlineto{\pgfqpoint{2.510693in}{2.602409in}}%
\pgfpathlineto{\pgfqpoint{2.515689in}{2.426677in}}%
\pgfpathlineto{\pgfqpoint{2.520686in}{2.530167in}}%
\pgfpathlineto{\pgfqpoint{2.525682in}{2.450600in}}%
\pgfpathlineto{\pgfqpoint{2.530678in}{2.391824in}}%
\pgfpathlineto{\pgfqpoint{2.535675in}{2.254635in}}%
\pgfpathlineto{\pgfqpoint{2.540671in}{2.135833in}}%
\pgfpathlineto{\pgfqpoint{2.545668in}{2.025470in}}%
\pgfpathlineto{\pgfqpoint{2.550664in}{1.940593in}}%
\pgfpathlineto{\pgfqpoint{2.555660in}{1.943875in}}%
\pgfpathlineto{\pgfqpoint{2.560657in}{1.962820in}}%
\pgfpathlineto{\pgfqpoint{2.570649in}{2.018941in}}%
\pgfpathlineto{\pgfqpoint{2.575646in}{2.087051in}}%
\pgfpathlineto{\pgfqpoint{2.580642in}{2.052084in}}%
\pgfpathlineto{\pgfqpoint{2.585639in}{1.863501in}}%
\pgfpathlineto{\pgfqpoint{2.590635in}{1.744872in}}%
\pgfpathlineto{\pgfqpoint{2.595631in}{1.883838in}}%
\pgfpathlineto{\pgfqpoint{2.600628in}{2.002254in}}%
\pgfpathlineto{\pgfqpoint{2.605624in}{1.923664in}}%
\pgfpathlineto{\pgfqpoint{2.610620in}{1.832360in}}%
\pgfpathlineto{\pgfqpoint{2.615617in}{1.804461in}}%
\pgfpathlineto{\pgfqpoint{2.620613in}{1.823398in}}%
\pgfpathlineto{\pgfqpoint{2.625610in}{1.875462in}}%
\pgfpathlineto{\pgfqpoint{2.630606in}{1.916427in}}%
\pgfpathlineto{\pgfqpoint{2.635602in}{2.003710in}}%
\pgfpathlineto{\pgfqpoint{2.640599in}{2.084211in}}%
\pgfpathlineto{\pgfqpoint{2.645595in}{2.206213in}}%
\pgfpathlineto{\pgfqpoint{2.650592in}{2.247716in}}%
\pgfpathlineto{\pgfqpoint{2.655588in}{2.183272in}}%
\pgfpathlineto{\pgfqpoint{2.660584in}{2.137965in}}%
\pgfpathlineto{\pgfqpoint{2.665581in}{2.098361in}}%
\pgfpathlineto{\pgfqpoint{2.670577in}{2.128156in}}%
\pgfpathlineto{\pgfqpoint{2.675573in}{2.205258in}}%
\pgfpathlineto{\pgfqpoint{2.680570in}{2.204096in}}%
\pgfpathlineto{\pgfqpoint{2.685566in}{2.088826in}}%
\pgfpathlineto{\pgfqpoint{2.690563in}{2.069060in}}%
\pgfpathlineto{\pgfqpoint{2.695559in}{2.075127in}}%
\pgfpathlineto{\pgfqpoint{2.700555in}{2.092771in}}%
\pgfpathlineto{\pgfqpoint{2.705552in}{2.100348in}}%
\pgfpathlineto{\pgfqpoint{2.710548in}{2.085526in}}%
\pgfpathlineto{\pgfqpoint{2.715544in}{2.053064in}}%
\pgfpathlineto{\pgfqpoint{2.720541in}{2.001565in}}%
\pgfpathlineto{\pgfqpoint{2.725537in}{1.931230in}}%
\pgfpathlineto{\pgfqpoint{2.730534in}{1.904767in}}%
\pgfpathlineto{\pgfqpoint{2.735530in}{1.908497in}}%
\pgfpathlineto{\pgfqpoint{2.740526in}{1.896654in}}%
\pgfpathlineto{\pgfqpoint{2.745523in}{1.903961in}}%
\pgfpathlineto{\pgfqpoint{2.750519in}{1.926598in}}%
\pgfpathlineto{\pgfqpoint{2.755515in}{1.941221in}}%
\pgfpathlineto{\pgfqpoint{2.760512in}{1.972954in}}%
\pgfpathlineto{\pgfqpoint{2.765508in}{2.016756in}}%
\pgfpathlineto{\pgfqpoint{2.770505in}{2.082535in}}%
\pgfpathlineto{\pgfqpoint{2.775501in}{2.027594in}}%
\pgfpathlineto{\pgfqpoint{2.780497in}{1.986944in}}%
\pgfpathlineto{\pgfqpoint{2.785494in}{1.925564in}}%
\pgfpathlineto{\pgfqpoint{2.790490in}{1.896735in}}%
\pgfpathlineto{\pgfqpoint{2.795487in}{1.865139in}}%
\pgfpathlineto{\pgfqpoint{2.800483in}{1.845522in}}%
\pgfpathlineto{\pgfqpoint{2.805479in}{1.822584in}}%
\pgfpathlineto{\pgfqpoint{2.810476in}{1.804333in}}%
\pgfpathlineto{\pgfqpoint{2.815472in}{1.792692in}}%
\pgfpathlineto{\pgfqpoint{2.820468in}{1.778931in}}%
\pgfpathlineto{\pgfqpoint{2.825465in}{1.768410in}}%
\pgfpathlineto{\pgfqpoint{2.830461in}{1.769604in}}%
\pgfpathlineto{\pgfqpoint{2.835458in}{1.780910in}}%
\pgfpathlineto{\pgfqpoint{2.840454in}{1.789239in}}%
\pgfpathlineto{\pgfqpoint{2.845450in}{1.731604in}}%
\pgfpathlineto{\pgfqpoint{2.850447in}{1.687313in}}%
\pgfpathlineto{\pgfqpoint{2.855443in}{1.662305in}}%
\pgfpathlineto{\pgfqpoint{2.860439in}{1.640229in}}%
\pgfpathlineto{\pgfqpoint{2.870432in}{1.604063in}}%
\pgfpathlineto{\pgfqpoint{2.875429in}{1.587712in}}%
\pgfpathlineto{\pgfqpoint{2.880425in}{1.589138in}}%
\pgfpathlineto{\pgfqpoint{2.885421in}{1.591543in}}%
\pgfpathlineto{\pgfqpoint{2.890418in}{1.584410in}}%
\pgfpathlineto{\pgfqpoint{2.895414in}{1.579554in}}%
\pgfpathlineto{\pgfqpoint{2.900411in}{1.573397in}}%
\pgfpathlineto{\pgfqpoint{2.905407in}{1.559772in}}%
\pgfpathlineto{\pgfqpoint{2.910403in}{1.538410in}}%
\pgfpathlineto{\pgfqpoint{2.915400in}{1.505124in}}%
\pgfpathlineto{\pgfqpoint{2.920396in}{1.428907in}}%
\pgfpathlineto{\pgfqpoint{2.925392in}{1.359638in}}%
\pgfpathlineto{\pgfqpoint{2.930389in}{1.443973in}}%
\pgfpathlineto{\pgfqpoint{2.935385in}{1.463962in}}%
\pgfpathlineto{\pgfqpoint{2.940382in}{1.482242in}}%
\pgfpathlineto{\pgfqpoint{2.945378in}{1.478082in}}%
\pgfpathlineto{\pgfqpoint{2.950374in}{1.483020in}}%
\pgfpathlineto{\pgfqpoint{2.955371in}{1.468717in}}%
\pgfpathlineto{\pgfqpoint{2.960367in}{1.461236in}}%
\pgfpathlineto{\pgfqpoint{2.965363in}{1.436136in}}%
\pgfpathlineto{\pgfqpoint{2.970360in}{1.457453in}}%
\pgfpathlineto{\pgfqpoint{2.975356in}{1.496108in}}%
\pgfpathlineto{\pgfqpoint{2.980353in}{1.509947in}}%
\pgfpathlineto{\pgfqpoint{2.985349in}{1.522740in}}%
\pgfpathlineto{\pgfqpoint{2.990345in}{1.533081in}}%
\pgfpathlineto{\pgfqpoint{2.995342in}{1.535070in}}%
\pgfpathlineto{\pgfqpoint{3.000338in}{1.546514in}}%
\pgfpathlineto{\pgfqpoint{3.005334in}{1.560506in}}%
\pgfpathlineto{\pgfqpoint{3.010331in}{1.565836in}}%
\pgfpathlineto{\pgfqpoint{3.015327in}{1.575948in}}%
\pgfpathlineto{\pgfqpoint{3.020324in}{1.580541in}}%
\pgfpathlineto{\pgfqpoint{3.025320in}{1.582154in}}%
\pgfpathlineto{\pgfqpoint{3.030316in}{1.592329in}}%
\pgfpathlineto{\pgfqpoint{3.035313in}{1.607917in}}%
\pgfpathlineto{\pgfqpoint{3.040309in}{1.618518in}}%
\pgfpathlineto{\pgfqpoint{3.045306in}{1.631518in}}%
\pgfpathlineto{\pgfqpoint{3.050302in}{1.639752in}}%
\pgfpathlineto{\pgfqpoint{3.055298in}{1.644072in}}%
\pgfpathlineto{\pgfqpoint{3.060295in}{1.640876in}}%
\pgfpathlineto{\pgfqpoint{3.065291in}{1.642306in}}%
\pgfpathlineto{\pgfqpoint{3.070287in}{1.639197in}}%
\pgfpathlineto{\pgfqpoint{3.075284in}{1.634357in}}%
\pgfpathlineto{\pgfqpoint{3.080280in}{1.638574in}}%
\pgfpathlineto{\pgfqpoint{3.085277in}{1.633956in}}%
\pgfpathlineto{\pgfqpoint{3.090273in}{1.631516in}}%
\pgfpathlineto{\pgfqpoint{3.095269in}{1.624053in}}%
\pgfpathlineto{\pgfqpoint{3.100266in}{1.615134in}}%
\pgfpathlineto{\pgfqpoint{3.105262in}{1.611675in}}%
\pgfpathlineto{\pgfqpoint{3.110258in}{1.610867in}}%
\pgfpathlineto{\pgfqpoint{3.115255in}{1.602891in}}%
\pgfpathlineto{\pgfqpoint{3.120251in}{1.599212in}}%
\pgfpathlineto{\pgfqpoint{3.125248in}{1.593361in}}%
\pgfpathlineto{\pgfqpoint{3.130244in}{1.590600in}}%
\pgfpathlineto{\pgfqpoint{3.135240in}{1.580313in}}%
\pgfpathlineto{\pgfqpoint{3.140237in}{1.568816in}}%
\pgfpathlineto{\pgfqpoint{3.145233in}{1.555646in}}%
\pgfpathlineto{\pgfqpoint{3.150229in}{1.547518in}}%
\pgfpathlineto{\pgfqpoint{3.155226in}{1.551901in}}%
\pgfpathlineto{\pgfqpoint{3.160222in}{1.555887in}}%
\pgfpathlineto{\pgfqpoint{3.165219in}{1.555247in}}%
\pgfpathlineto{\pgfqpoint{3.170215in}{1.547557in}}%
\pgfpathlineto{\pgfqpoint{3.175211in}{1.555002in}}%
\pgfpathlineto{\pgfqpoint{3.180208in}{1.566999in}}%
\pgfpathlineto{\pgfqpoint{3.185204in}{1.552616in}}%
\pgfpathlineto{\pgfqpoint{3.190201in}{1.520115in}}%
\pgfpathlineto{\pgfqpoint{3.195197in}{1.518951in}}%
\pgfpathlineto{\pgfqpoint{3.200193in}{1.552981in}}%
\pgfpathlineto{\pgfqpoint{3.205190in}{1.557623in}}%
\pgfpathlineto{\pgfqpoint{3.210186in}{1.560737in}}%
\pgfpathlineto{\pgfqpoint{3.215182in}{1.558165in}}%
\pgfpathlineto{\pgfqpoint{3.220179in}{1.559182in}}%
\pgfpathlineto{\pgfqpoint{3.225175in}{1.556072in}}%
\pgfpathlineto{\pgfqpoint{3.230172in}{1.556705in}}%
\pgfpathlineto{\pgfqpoint{3.235168in}{1.552317in}}%
\pgfpathlineto{\pgfqpoint{3.240164in}{1.545567in}}%
\pgfpathlineto{\pgfqpoint{3.245161in}{1.542739in}}%
\pgfpathlineto{\pgfqpoint{3.250157in}{1.547811in}}%
\pgfpathlineto{\pgfqpoint{3.255153in}{1.545882in}}%
\pgfpathlineto{\pgfqpoint{3.260150in}{1.534245in}}%
\pgfpathlineto{\pgfqpoint{3.265146in}{1.537424in}}%
\pgfpathlineto{\pgfqpoint{3.270143in}{1.531383in}}%
\pgfpathlineto{\pgfqpoint{3.275139in}{1.528830in}}%
\pgfpathlineto{\pgfqpoint{3.280135in}{1.529591in}}%
\pgfpathlineto{\pgfqpoint{3.285132in}{1.526317in}}%
\pgfpathlineto{\pgfqpoint{3.290128in}{1.522122in}}%
\pgfpathlineto{\pgfqpoint{3.295125in}{1.522498in}}%
\pgfpathlineto{\pgfqpoint{3.300121in}{1.519772in}}%
\pgfpathlineto{\pgfqpoint{3.305117in}{1.514144in}}%
\pgfpathlineto{\pgfqpoint{3.310114in}{1.505060in}}%
\pgfpathlineto{\pgfqpoint{3.315110in}{1.503031in}}%
\pgfpathlineto{\pgfqpoint{3.320106in}{1.481550in}}%
\pgfpathlineto{\pgfqpoint{3.325103in}{1.432325in}}%
\pgfpathlineto{\pgfqpoint{3.330099in}{1.297473in}}%
\pgfpathlineto{\pgfqpoint{3.335096in}{1.315453in}}%
\pgfpathlineto{\pgfqpoint{3.340092in}{1.535938in}}%
\pgfpathlineto{\pgfqpoint{3.345088in}{1.656085in}}%
\pgfpathlineto{\pgfqpoint{3.350085in}{1.795461in}}%
\pgfpathlineto{\pgfqpoint{3.355081in}{1.913479in}}%
\pgfpathlineto{\pgfqpoint{3.360077in}{1.871314in}}%
\pgfpathlineto{\pgfqpoint{3.365074in}{1.824673in}}%
\pgfpathlineto{\pgfqpoint{3.370070in}{1.785228in}}%
\pgfpathlineto{\pgfqpoint{3.375067in}{1.758841in}}%
\pgfpathlineto{\pgfqpoint{3.380063in}{1.747733in}}%
\pgfpathlineto{\pgfqpoint{3.385059in}{1.722165in}}%
\pgfpathlineto{\pgfqpoint{3.390056in}{1.703056in}}%
\pgfpathlineto{\pgfqpoint{3.395052in}{1.693681in}}%
\pgfpathlineto{\pgfqpoint{3.400048in}{1.690572in}}%
\pgfpathlineto{\pgfqpoint{3.405045in}{1.679224in}}%
\pgfpathlineto{\pgfqpoint{3.410041in}{1.669095in}}%
\pgfpathlineto{\pgfqpoint{3.415038in}{1.666173in}}%
\pgfpathlineto{\pgfqpoint{3.420034in}{1.662701in}}%
\pgfpathlineto{\pgfqpoint{3.425030in}{1.655251in}}%
\pgfpathlineto{\pgfqpoint{3.430027in}{1.646816in}}%
\pgfpathlineto{\pgfqpoint{3.435023in}{1.648558in}}%
\pgfpathlineto{\pgfqpoint{3.440020in}{1.645472in}}%
\pgfpathlineto{\pgfqpoint{3.445016in}{1.639304in}}%
\pgfpathlineto{\pgfqpoint{3.450012in}{1.639214in}}%
\pgfpathlineto{\pgfqpoint{3.455009in}{1.633437in}}%
\pgfpathlineto{\pgfqpoint{3.460005in}{1.620178in}}%
\pgfpathlineto{\pgfqpoint{3.465001in}{1.608372in}}%
\pgfpathlineto{\pgfqpoint{3.469998in}{1.614258in}}%
\pgfpathlineto{\pgfqpoint{3.474994in}{1.609608in}}%
\pgfpathlineto{\pgfqpoint{3.479991in}{1.594744in}}%
\pgfpathlineto{\pgfqpoint{3.484987in}{1.585282in}}%
\pgfpathlineto{\pgfqpoint{3.489983in}{1.581052in}}%
\pgfpathlineto{\pgfqpoint{3.494980in}{1.574258in}}%
\pgfpathlineto{\pgfqpoint{3.499976in}{1.572422in}}%
\pgfpathlineto{\pgfqpoint{3.504972in}{1.559065in}}%
\pgfpathlineto{\pgfqpoint{3.509969in}{1.553424in}}%
\pgfpathlineto{\pgfqpoint{3.514965in}{1.546797in}}%
\pgfpathlineto{\pgfqpoint{3.519962in}{1.542754in}}%
\pgfpathlineto{\pgfqpoint{3.524958in}{1.529210in}}%
\pgfpathlineto{\pgfqpoint{3.529954in}{1.512588in}}%
\pgfpathlineto{\pgfqpoint{3.534951in}{1.519169in}}%
\pgfpathlineto{\pgfqpoint{3.539947in}{1.514531in}}%
\pgfpathlineto{\pgfqpoint{3.544943in}{1.498011in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{1.482719in}}%
\pgfpathlineto{\pgfqpoint{3.559933in}{1.486886in}}%
\pgfpathlineto{\pgfqpoint{3.564929in}{1.481461in}}%
\pgfpathlineto{\pgfqpoint{3.569925in}{1.468708in}}%
\pgfpathlineto{\pgfqpoint{3.574922in}{1.461498in}}%
\pgfpathlineto{\pgfqpoint{3.579918in}{1.457593in}}%
\pgfpathlineto{\pgfqpoint{3.584915in}{1.466083in}}%
\pgfpathlineto{\pgfqpoint{3.589911in}{1.472811in}}%
\pgfpathlineto{\pgfqpoint{3.594907in}{1.475655in}}%
\pgfpathlineto{\pgfqpoint{3.599904in}{1.471242in}}%
\pgfpathlineto{\pgfqpoint{3.604900in}{1.468582in}}%
\pgfpathlineto{\pgfqpoint{3.609896in}{1.467903in}}%
\pgfpathlineto{\pgfqpoint{3.614893in}{1.469208in}}%
\pgfpathlineto{\pgfqpoint{3.624886in}{1.492463in}}%
\pgfpathlineto{\pgfqpoint{3.629882in}{1.499049in}}%
\pgfpathlineto{\pgfqpoint{3.634878in}{1.497955in}}%
\pgfpathlineto{\pgfqpoint{3.639875in}{1.504462in}}%
\pgfpathlineto{\pgfqpoint{3.644871in}{1.522540in}}%
\pgfpathlineto{\pgfqpoint{3.649867in}{1.525148in}}%
\pgfpathlineto{\pgfqpoint{3.654864in}{1.538257in}}%
\pgfpathlineto{\pgfqpoint{3.659860in}{1.547443in}}%
\pgfpathlineto{\pgfqpoint{3.664857in}{1.577549in}}%
\pgfpathlineto{\pgfqpoint{3.669853in}{1.605442in}}%
\pgfpathlineto{\pgfqpoint{3.674849in}{1.652960in}}%
\pgfpathlineto{\pgfqpoint{3.679846in}{1.695974in}}%
\pgfpathlineto{\pgfqpoint{3.684842in}{1.750241in}}%
\pgfpathlineto{\pgfqpoint{3.689838in}{1.800219in}}%
\pgfpathlineto{\pgfqpoint{3.694835in}{1.861991in}}%
\pgfpathlineto{\pgfqpoint{3.699831in}{1.885835in}}%
\pgfpathlineto{\pgfqpoint{3.704828in}{1.914475in}}%
\pgfpathlineto{\pgfqpoint{3.709824in}{1.918651in}}%
\pgfpathlineto{\pgfqpoint{3.714820in}{1.882839in}}%
\pgfpathlineto{\pgfqpoint{3.719817in}{1.708713in}}%
\pgfpathlineto{\pgfqpoint{3.724813in}{1.840229in}}%
\pgfpathlineto{\pgfqpoint{3.729810in}{2.063450in}}%
\pgfpathlineto{\pgfqpoint{3.734806in}{2.214437in}}%
\pgfpathlineto{\pgfqpoint{3.739802in}{2.463181in}}%
\pgfpathlineto{\pgfqpoint{3.744799in}{2.484401in}}%
\pgfpathlineto{\pgfqpoint{3.749795in}{2.317001in}}%
\pgfpathlineto{\pgfqpoint{3.754791in}{2.207054in}}%
\pgfpathlineto{\pgfqpoint{3.759788in}{2.123557in}}%
\pgfpathlineto{\pgfqpoint{3.764784in}{2.090147in}}%
\pgfpathlineto{\pgfqpoint{3.769781in}{2.076129in}}%
\pgfpathlineto{\pgfqpoint{3.774777in}{2.026656in}}%
\pgfpathlineto{\pgfqpoint{3.779773in}{1.996223in}}%
\pgfpathlineto{\pgfqpoint{3.784770in}{1.932456in}}%
\pgfpathlineto{\pgfqpoint{3.789766in}{1.915011in}}%
\pgfpathlineto{\pgfqpoint{3.794762in}{1.889547in}}%
\pgfpathlineto{\pgfqpoint{3.804755in}{1.763219in}}%
\pgfpathlineto{\pgfqpoint{3.809752in}{1.709441in}}%
\pgfpathlineto{\pgfqpoint{3.814748in}{1.638912in}}%
\pgfpathlineto{\pgfqpoint{3.819744in}{1.574384in}}%
\pgfpathlineto{\pgfqpoint{3.829737in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{3.834734in}{0.923004in}}%
\pgfpathlineto{\pgfqpoint{3.839730in}{0.991164in}}%
\pgfpathlineto{\pgfqpoint{3.844726in}{1.449699in}}%
\pgfpathlineto{\pgfqpoint{3.854719in}{2.070999in}}%
\pgfpathlineto{\pgfqpoint{3.859715in}{1.712106in}}%
\pgfpathlineto{\pgfqpoint{3.864712in}{1.394761in}}%
\pgfpathlineto{\pgfqpoint{3.869708in}{1.447090in}}%
\pgfpathlineto{\pgfqpoint{3.874705in}{1.528637in}}%
\pgfpathlineto{\pgfqpoint{3.879701in}{1.663562in}}%
\pgfpathlineto{\pgfqpoint{3.884697in}{1.735773in}}%
\pgfpathlineto{\pgfqpoint{3.889694in}{1.736657in}}%
\pgfpathlineto{\pgfqpoint{3.894690in}{1.769047in}}%
\pgfpathlineto{\pgfqpoint{3.899686in}{1.813174in}}%
\pgfpathlineto{\pgfqpoint{3.904683in}{1.850521in}}%
\pgfpathlineto{\pgfqpoint{3.909679in}{1.873408in}}%
\pgfpathlineto{\pgfqpoint{3.914676in}{1.916944in}}%
\pgfpathlineto{\pgfqpoint{3.919672in}{1.918412in}}%
\pgfpathlineto{\pgfqpoint{3.929665in}{1.889912in}}%
\pgfpathlineto{\pgfqpoint{3.934661in}{1.902478in}}%
\pgfpathlineto{\pgfqpoint{3.939657in}{1.903863in}}%
\pgfpathlineto{\pgfqpoint{3.944654in}{1.908631in}}%
\pgfpathlineto{\pgfqpoint{3.949650in}{1.894371in}}%
\pgfpathlineto{\pgfqpoint{3.954647in}{1.886397in}}%
\pgfpathlineto{\pgfqpoint{3.959643in}{1.881694in}}%
\pgfpathlineto{\pgfqpoint{3.964639in}{1.885654in}}%
\pgfpathlineto{\pgfqpoint{3.969636in}{1.894776in}}%
\pgfpathlineto{\pgfqpoint{3.974632in}{1.897055in}}%
\pgfpathlineto{\pgfqpoint{3.979629in}{1.915751in}}%
\pgfpathlineto{\pgfqpoint{3.984625in}{1.983369in}}%
\pgfpathlineto{\pgfqpoint{3.989621in}{2.188182in}}%
\pgfpathlineto{\pgfqpoint{3.994618in}{2.355210in}}%
\pgfpathlineto{\pgfqpoint{3.999614in}{2.033515in}}%
\pgfpathlineto{\pgfqpoint{4.004610in}{1.922564in}}%
\pgfpathlineto{\pgfqpoint{4.014603in}{1.844174in}}%
\pgfpathlineto{\pgfqpoint{4.019600in}{1.835904in}}%
\pgfpathlineto{\pgfqpoint{4.024596in}{1.812721in}}%
\pgfpathlineto{\pgfqpoint{4.029592in}{1.804173in}}%
\pgfpathlineto{\pgfqpoint{4.034589in}{1.768881in}}%
\pgfpathlineto{\pgfqpoint{4.039585in}{1.739405in}}%
\pgfpathlineto{\pgfqpoint{4.044581in}{1.704179in}}%
\pgfpathlineto{\pgfqpoint{4.049578in}{1.693062in}}%
\pgfpathlineto{\pgfqpoint{4.054574in}{1.671896in}}%
\pgfpathlineto{\pgfqpoint{4.059571in}{1.648392in}}%
\pgfpathlineto{\pgfqpoint{4.064567in}{1.628564in}}%
\pgfpathlineto{\pgfqpoint{4.069563in}{1.612375in}}%
\pgfpathlineto{\pgfqpoint{4.074560in}{1.600209in}}%
\pgfpathlineto{\pgfqpoint{4.079556in}{1.617424in}}%
\pgfpathlineto{\pgfqpoint{4.084552in}{1.574604in}}%
\pgfpathlineto{\pgfqpoint{4.089549in}{1.542538in}}%
\pgfpathlineto{\pgfqpoint{4.094545in}{1.548044in}}%
\pgfpathlineto{\pgfqpoint{4.099542in}{1.537785in}}%
\pgfpathlineto{\pgfqpoint{4.104538in}{1.542218in}}%
\pgfpathlineto{\pgfqpoint{4.109534in}{1.543307in}}%
\pgfpathlineto{\pgfqpoint{4.114531in}{1.557707in}}%
\pgfpathlineto{\pgfqpoint{4.119527in}{1.546988in}}%
\pgfpathlineto{\pgfqpoint{4.124524in}{1.544600in}}%
\pgfpathlineto{\pgfqpoint{4.129520in}{1.543920in}}%
\pgfpathlineto{\pgfqpoint{4.134516in}{1.530978in}}%
\pgfpathlineto{\pgfqpoint{4.139513in}{1.529803in}}%
\pgfpathlineto{\pgfqpoint{4.144509in}{1.518656in}}%
\pgfpathlineto{\pgfqpoint{4.149505in}{1.510596in}}%
\pgfpathlineto{\pgfqpoint{4.154502in}{1.506227in}}%
\pgfpathlineto{\pgfqpoint{4.159498in}{1.501055in}}%
\pgfpathlineto{\pgfqpoint{4.164495in}{1.485375in}}%
\pgfpathlineto{\pgfqpoint{4.169491in}{1.467048in}}%
\pgfpathlineto{\pgfqpoint{4.174487in}{1.443750in}}%
\pgfpathlineto{\pgfqpoint{4.179484in}{1.439681in}}%
\pgfpathlineto{\pgfqpoint{4.184480in}{1.436513in}}%
\pgfpathlineto{\pgfqpoint{4.189476in}{1.429569in}}%
\pgfpathlineto{\pgfqpoint{4.194473in}{1.437131in}}%
\pgfpathlineto{\pgfqpoint{4.199469in}{1.427645in}}%
\pgfpathlineto{\pgfqpoint{4.204466in}{1.422769in}}%
\pgfpathlineto{\pgfqpoint{4.214458in}{1.429652in}}%
\pgfpathlineto{\pgfqpoint{4.224451in}{1.427984in}}%
\pgfpathlineto{\pgfqpoint{4.229448in}{1.438058in}}%
\pgfpathlineto{\pgfqpoint{4.234444in}{1.453436in}}%
\pgfpathlineto{\pgfqpoint{4.239440in}{1.457258in}}%
\pgfpathlineto{\pgfqpoint{4.244437in}{1.461600in}}%
\pgfpathlineto{\pgfqpoint{4.249433in}{1.469996in}}%
\pgfpathlineto{\pgfqpoint{4.254429in}{1.474108in}}%
\pgfpathlineto{\pgfqpoint{4.259426in}{1.485150in}}%
\pgfpathlineto{\pgfqpoint{4.264422in}{1.480737in}}%
\pgfpathlineto{\pgfqpoint{4.269419in}{1.456774in}}%
\pgfpathlineto{\pgfqpoint{4.274415in}{1.436850in}}%
\pgfpathlineto{\pgfqpoint{4.279411in}{1.411304in}}%
\pgfpathlineto{\pgfqpoint{4.284408in}{1.357516in}}%
\pgfpathlineto{\pgfqpoint{4.289404in}{1.307903in}}%
\pgfpathlineto{\pgfqpoint{4.294400in}{1.279098in}}%
\pgfpathlineto{\pgfqpoint{4.299397in}{1.231811in}}%
\pgfpathlineto{\pgfqpoint{4.309390in}{1.147071in}}%
\pgfpathlineto{\pgfqpoint{4.314386in}{1.085168in}}%
\pgfpathlineto{\pgfqpoint{4.319382in}{1.043758in}}%
\pgfpathlineto{\pgfqpoint{4.324379in}{1.071972in}}%
\pgfpathlineto{\pgfqpoint{4.329375in}{1.125160in}}%
\pgfpathlineto{\pgfqpoint{4.334371in}{1.168048in}}%
\pgfpathlineto{\pgfqpoint{4.344364in}{1.263561in}}%
\pgfpathlineto{\pgfqpoint{4.349361in}{1.304666in}}%
\pgfpathlineto{\pgfqpoint{4.354357in}{1.333297in}}%
\pgfpathlineto{\pgfqpoint{4.359353in}{1.345099in}}%
\pgfpathlineto{\pgfqpoint{4.364350in}{1.366964in}}%
\pgfpathlineto{\pgfqpoint{4.369346in}{1.376004in}}%
\pgfpathlineto{\pgfqpoint{4.374343in}{1.380940in}}%
\pgfpathlineto{\pgfqpoint{4.379339in}{1.380026in}}%
\pgfpathlineto{\pgfqpoint{4.384335in}{1.385857in}}%
\pgfpathlineto{\pgfqpoint{4.389332in}{1.385503in}}%
\pgfpathlineto{\pgfqpoint{4.394328in}{1.373538in}}%
\pgfpathlineto{\pgfqpoint{4.399324in}{1.371767in}}%
\pgfpathlineto{\pgfqpoint{4.404321in}{1.362996in}}%
\pgfpathlineto{\pgfqpoint{4.409317in}{1.346602in}}%
\pgfpathlineto{\pgfqpoint{4.414314in}{1.337509in}}%
\pgfpathlineto{\pgfqpoint{4.419310in}{1.340678in}}%
\pgfpathlineto{\pgfqpoint{4.424306in}{1.352440in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.372761in}}%
\pgfpathlineto{\pgfqpoint{4.439295in}{1.373958in}}%
\pgfpathlineto{\pgfqpoint{4.444292in}{1.373386in}}%
\pgfpathlineto{\pgfqpoint{4.449288in}{1.370772in}}%
\pgfpathlineto{\pgfqpoint{4.454285in}{1.380729in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{1.365430in}}%
\pgfpathlineto{\pgfqpoint{4.464277in}{1.376177in}}%
\pgfpathlineto{\pgfqpoint{4.469274in}{1.372487in}}%
\pgfpathlineto{\pgfqpoint{4.474270in}{1.350755in}}%
\pgfpathlineto{\pgfqpoint{4.479266in}{1.344769in}}%
\pgfpathlineto{\pgfqpoint{4.484263in}{1.343805in}}%
\pgfpathlineto{\pgfqpoint{4.489259in}{1.343128in}}%
\pgfpathlineto{\pgfqpoint{4.494256in}{1.340029in}}%
\pgfpathlineto{\pgfqpoint{4.499252in}{1.349216in}}%
\pgfpathlineto{\pgfqpoint{4.509245in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{4.514241in}{1.390626in}}%
\pgfpathlineto{\pgfqpoint{4.519238in}{1.408565in}}%
\pgfpathlineto{\pgfqpoint{4.524234in}{1.418515in}}%
\pgfpathlineto{\pgfqpoint{4.529230in}{1.430819in}}%
\pgfpathlineto{\pgfqpoint{4.534227in}{1.436382in}}%
\pgfpathlineto{\pgfqpoint{4.539223in}{1.442528in}}%
\pgfpathlineto{\pgfqpoint{4.544219in}{1.450155in}}%
\pgfpathlineto{\pgfqpoint{4.549216in}{1.468979in}}%
\pgfpathlineto{\pgfqpoint{4.554212in}{1.473994in}}%
\pgfpathlineto{\pgfqpoint{4.559209in}{1.477636in}}%
\pgfpathlineto{\pgfqpoint{4.569201in}{1.501454in}}%
\pgfpathlineto{\pgfqpoint{4.574198in}{1.502666in}}%
\pgfpathlineto{\pgfqpoint{4.584190in}{1.496992in}}%
\pgfpathlineto{\pgfqpoint{4.589187in}{1.469328in}}%
\pgfpathlineto{\pgfqpoint{4.594183in}{1.443624in}}%
\pgfpathlineto{\pgfqpoint{4.604176in}{1.412783in}}%
\pgfpathlineto{\pgfqpoint{4.609172in}{1.386460in}}%
\pgfpathlineto{\pgfqpoint{4.614169in}{1.341989in}}%
\pgfpathlineto{\pgfqpoint{4.619165in}{1.324007in}}%
\pgfpathlineto{\pgfqpoint{4.624162in}{1.309481in}}%
\pgfpathlineto{\pgfqpoint{4.629158in}{1.307533in}}%
\pgfpathlineto{\pgfqpoint{4.634154in}{1.315966in}}%
\pgfpathlineto{\pgfqpoint{4.639151in}{1.311885in}}%
\pgfpathlineto{\pgfqpoint{4.644147in}{1.295236in}}%
\pgfpathlineto{\pgfqpoint{4.649143in}{1.308547in}}%
\pgfpathlineto{\pgfqpoint{4.654140in}{1.312183in}}%
\pgfpathlineto{\pgfqpoint{4.659136in}{1.301484in}}%
\pgfpathlineto{\pgfqpoint{4.664133in}{1.306630in}}%
\pgfpathlineto{\pgfqpoint{4.669129in}{1.312454in}}%
\pgfpathlineto{\pgfqpoint{4.674125in}{1.315784in}}%
\pgfpathlineto{\pgfqpoint{4.679122in}{1.322439in}}%
\pgfpathlineto{\pgfqpoint{4.684118in}{1.335224in}}%
\pgfpathlineto{\pgfqpoint{4.689114in}{1.346223in}}%
\pgfpathlineto{\pgfqpoint{4.694111in}{1.345007in}}%
\pgfpathlineto{\pgfqpoint{4.699107in}{1.412724in}}%
\pgfpathlineto{\pgfqpoint{4.704104in}{1.390825in}}%
\pgfpathlineto{\pgfqpoint{4.709100in}{1.307190in}}%
\pgfpathlineto{\pgfqpoint{4.714096in}{1.240677in}}%
\pgfpathlineto{\pgfqpoint{4.719093in}{1.186583in}}%
\pgfpathlineto{\pgfqpoint{4.724089in}{1.173000in}}%
\pgfpathlineto{\pgfqpoint{4.729085in}{1.172545in}}%
\pgfpathlineto{\pgfqpoint{4.734082in}{1.161505in}}%
\pgfpathlineto{\pgfqpoint{4.739078in}{1.164129in}}%
\pgfpathlineto{\pgfqpoint{4.744075in}{1.196796in}}%
\pgfpathlineto{\pgfqpoint{4.749071in}{1.244450in}}%
\pgfpathlineto{\pgfqpoint{4.754067in}{1.279156in}}%
\pgfpathlineto{\pgfqpoint{4.759064in}{1.301393in}}%
\pgfpathlineto{\pgfqpoint{4.769057in}{1.371959in}}%
\pgfpathlineto{\pgfqpoint{4.774053in}{1.402558in}}%
\pgfpathlineto{\pgfqpoint{4.779049in}{1.424960in}}%
\pgfpathlineto{\pgfqpoint{4.784046in}{1.462851in}}%
\pgfpathlineto{\pgfqpoint{4.789042in}{1.489204in}}%
\pgfpathlineto{\pgfqpoint{4.794038in}{1.524544in}}%
\pgfpathlineto{\pgfqpoint{4.799035in}{1.549324in}}%
\pgfpathlineto{\pgfqpoint{4.804031in}{1.551873in}}%
\pgfpathlineto{\pgfqpoint{4.809028in}{1.540521in}}%
\pgfpathlineto{\pgfqpoint{4.814024in}{1.513016in}}%
\pgfpathlineto{\pgfqpoint{4.819020in}{1.498056in}}%
\pgfpathlineto{\pgfqpoint{4.824017in}{1.492305in}}%
\pgfpathlineto{\pgfqpoint{4.829013in}{1.493639in}}%
\pgfpathlineto{\pgfqpoint{4.834009in}{1.498406in}}%
\pgfpathlineto{\pgfqpoint{4.839006in}{1.495527in}}%
\pgfpathlineto{\pgfqpoint{4.844002in}{1.491050in}}%
\pgfpathlineto{\pgfqpoint{4.848999in}{1.494139in}}%
\pgfpathlineto{\pgfqpoint{4.853995in}{1.498783in}}%
\pgfpathlineto{\pgfqpoint{4.858991in}{1.502404in}}%
\pgfpathlineto{\pgfqpoint{4.863988in}{1.502701in}}%
\pgfpathlineto{\pgfqpoint{4.868984in}{1.499751in}}%
\pgfpathlineto{\pgfqpoint{4.873980in}{1.471537in}}%
\pgfpathlineto{\pgfqpoint{4.878977in}{1.465429in}}%
\pgfpathlineto{\pgfqpoint{4.883973in}{1.470663in}}%
\pgfpathlineto{\pgfqpoint{4.888970in}{1.470511in}}%
\pgfpathlineto{\pgfqpoint{4.893966in}{1.452999in}}%
\pgfpathlineto{\pgfqpoint{4.898962in}{1.445873in}}%
\pgfpathlineto{\pgfqpoint{4.903959in}{1.441711in}}%
\pgfpathlineto{\pgfqpoint{4.908955in}{1.440535in}}%
\pgfpathlineto{\pgfqpoint{4.913952in}{1.441715in}}%
\pgfpathlineto{\pgfqpoint{4.918948in}{1.447105in}}%
\pgfpathlineto{\pgfqpoint{4.923944in}{1.460951in}}%
\pgfpathlineto{\pgfqpoint{4.928941in}{1.469932in}}%
\pgfpathlineto{\pgfqpoint{4.933937in}{1.481781in}}%
\pgfpathlineto{\pgfqpoint{4.938933in}{1.494396in}}%
\pgfpathlineto{\pgfqpoint{4.943930in}{1.501045in}}%
\pgfpathlineto{\pgfqpoint{4.948926in}{1.515267in}}%
\pgfpathlineto{\pgfqpoint{4.953923in}{1.528071in}}%
\pgfpathlineto{\pgfqpoint{4.963915in}{1.571670in}}%
\pgfpathlineto{\pgfqpoint{4.968912in}{1.588807in}}%
\pgfpathlineto{\pgfqpoint{4.973908in}{1.598978in}}%
\pgfpathlineto{\pgfqpoint{4.978904in}{1.601033in}}%
\pgfpathlineto{\pgfqpoint{4.983901in}{1.588907in}}%
\pgfpathlineto{\pgfqpoint{4.988897in}{1.591679in}}%
\pgfpathlineto{\pgfqpoint{4.993894in}{1.592712in}}%
\pgfpathlineto{\pgfqpoint{4.998890in}{1.586177in}}%
\pgfpathlineto{\pgfqpoint{5.003886in}{1.585503in}}%
\pgfpathlineto{\pgfqpoint{5.008883in}{1.569228in}}%
\pgfpathlineto{\pgfqpoint{5.013879in}{1.572492in}}%
\pgfpathlineto{\pgfqpoint{5.018875in}{1.584319in}}%
\pgfpathlineto{\pgfqpoint{5.023872in}{1.562426in}}%
\pgfpathlineto{\pgfqpoint{5.028868in}{1.550709in}}%
\pgfpathlineto{\pgfqpoint{5.033865in}{1.535079in}}%
\pgfpathlineto{\pgfqpoint{5.043857in}{1.495974in}}%
\pgfpathlineto{\pgfqpoint{5.048854in}{1.462643in}}%
\pgfpathlineto{\pgfqpoint{5.053850in}{1.436202in}}%
\pgfpathlineto{\pgfqpoint{5.058847in}{1.414897in}}%
\pgfpathlineto{\pgfqpoint{5.063843in}{1.383005in}}%
\pgfpathlineto{\pgfqpoint{5.073836in}{1.353671in}}%
\pgfpathlineto{\pgfqpoint{5.078832in}{1.344748in}}%
\pgfpathlineto{\pgfqpoint{5.083828in}{1.324307in}}%
\pgfpathlineto{\pgfqpoint{5.093821in}{1.251305in}}%
\pgfpathlineto{\pgfqpoint{5.098818in}{1.213133in}}%
\pgfpathlineto{\pgfqpoint{5.103814in}{1.188354in}}%
\pgfpathlineto{\pgfqpoint{5.108810in}{1.129039in}}%
\pgfpathlineto{\pgfqpoint{5.113807in}{1.073907in}}%
\pgfpathlineto{\pgfqpoint{5.118803in}{1.124626in}}%
\pgfpathlineto{\pgfqpoint{5.123799in}{1.214535in}}%
\pgfpathlineto{\pgfqpoint{5.128796in}{1.272432in}}%
\pgfpathlineto{\pgfqpoint{5.133792in}{1.310855in}}%
\pgfpathlineto{\pgfqpoint{5.138789in}{1.331649in}}%
\pgfpathlineto{\pgfqpoint{5.143785in}{1.330175in}}%
\pgfpathlineto{\pgfqpoint{5.148781in}{1.320797in}}%
\pgfpathlineto{\pgfqpoint{5.153778in}{1.300969in}}%
\pgfpathlineto{\pgfqpoint{5.158774in}{1.283871in}}%
\pgfpathlineto{\pgfqpoint{5.163771in}{1.282346in}}%
\pgfpathlineto{\pgfqpoint{5.168767in}{1.276354in}}%
\pgfpathlineto{\pgfqpoint{5.173763in}{1.269713in}}%
\pgfpathlineto{\pgfqpoint{5.178760in}{1.279857in}}%
\pgfpathlineto{\pgfqpoint{5.183756in}{1.285813in}}%
\pgfpathlineto{\pgfqpoint{5.188752in}{1.293867in}}%
\pgfpathlineto{\pgfqpoint{5.193749in}{1.297390in}}%
\pgfpathlineto{\pgfqpoint{5.198745in}{1.298616in}}%
\pgfpathlineto{\pgfqpoint{5.203742in}{1.293039in}}%
\pgfpathlineto{\pgfqpoint{5.208738in}{1.279470in}}%
\pgfpathlineto{\pgfqpoint{5.213734in}{1.271399in}}%
\pgfpathlineto{\pgfqpoint{5.218731in}{1.256270in}}%
\pgfpathlineto{\pgfqpoint{5.223727in}{1.233676in}}%
\pgfpathlineto{\pgfqpoint{5.228723in}{1.228857in}}%
\pgfpathlineto{\pgfqpoint{5.233720in}{1.226559in}}%
\pgfpathlineto{\pgfqpoint{5.238716in}{1.209983in}}%
\pgfpathlineto{\pgfqpoint{5.243713in}{1.191261in}}%
\pgfpathlineto{\pgfqpoint{5.248709in}{1.168026in}}%
\pgfpathlineto{\pgfqpoint{5.253705in}{1.147601in}}%
\pgfpathlineto{\pgfqpoint{5.263698in}{1.100998in}}%
\pgfpathlineto{\pgfqpoint{5.268694in}{1.088360in}}%
\pgfpathlineto{\pgfqpoint{5.273691in}{1.066837in}}%
\pgfpathlineto{\pgfqpoint{5.278687in}{1.112989in}}%
\pgfpathlineto{\pgfqpoint{5.283684in}{1.247907in}}%
\pgfpathlineto{\pgfqpoint{5.288680in}{1.315784in}}%
\pgfpathlineto{\pgfqpoint{5.293676in}{1.373846in}}%
\pgfpathlineto{\pgfqpoint{5.298673in}{1.404820in}}%
\pgfpathlineto{\pgfqpoint{5.303669in}{1.440931in}}%
\pgfpathlineto{\pgfqpoint{5.308666in}{1.467473in}}%
\pgfpathlineto{\pgfqpoint{5.313662in}{1.480917in}}%
\pgfpathlineto{\pgfqpoint{5.318658in}{1.477271in}}%
\pgfpathlineto{\pgfqpoint{5.323655in}{1.477419in}}%
\pgfpathlineto{\pgfqpoint{5.328651in}{1.472395in}}%
\pgfpathlineto{\pgfqpoint{5.333647in}{1.488330in}}%
\pgfpathlineto{\pgfqpoint{5.338644in}{1.491123in}}%
\pgfpathlineto{\pgfqpoint{5.343640in}{1.496813in}}%
\pgfpathlineto{\pgfqpoint{5.348637in}{1.503810in}}%
\pgfpathlineto{\pgfqpoint{5.353633in}{1.507171in}}%
\pgfpathlineto{\pgfqpoint{5.363626in}{1.517046in}}%
\pgfpathlineto{\pgfqpoint{5.368622in}{1.518289in}}%
\pgfpathlineto{\pgfqpoint{5.373618in}{1.522495in}}%
\pgfpathlineto{\pgfqpoint{5.378615in}{1.511422in}}%
\pgfpathlineto{\pgfqpoint{5.383611in}{1.514737in}}%
\pgfpathlineto{\pgfqpoint{5.388608in}{1.521876in}}%
\pgfpathlineto{\pgfqpoint{5.393604in}{1.511779in}}%
\pgfpathlineto{\pgfqpoint{5.398600in}{1.509452in}}%
\pgfpathlineto{\pgfqpoint{5.403597in}{1.497015in}}%
\pgfpathlineto{\pgfqpoint{5.408593in}{1.486247in}}%
\pgfpathlineto{\pgfqpoint{5.413589in}{1.463416in}}%
\pgfpathlineto{\pgfqpoint{5.418586in}{1.444445in}}%
\pgfpathlineto{\pgfqpoint{5.423582in}{1.450748in}}%
\pgfpathlineto{\pgfqpoint{5.433575in}{1.504201in}}%
\pgfpathlineto{\pgfqpoint{5.438571in}{1.547177in}}%
\pgfpathlineto{\pgfqpoint{5.443568in}{1.578970in}}%
\pgfpathlineto{\pgfqpoint{5.458557in}{1.659672in}}%
\pgfpathlineto{\pgfqpoint{5.463553in}{1.690488in}}%
\pgfpathlineto{\pgfqpoint{5.468550in}{1.715645in}}%
\pgfpathlineto{\pgfqpoint{5.473546in}{1.709348in}}%
\pgfpathlineto{\pgfqpoint{5.478542in}{1.701895in}}%
\pgfpathlineto{\pgfqpoint{5.483539in}{1.706791in}}%
\pgfpathlineto{\pgfqpoint{5.488535in}{1.696636in}}%
\pgfpathlineto{\pgfqpoint{5.493532in}{1.671656in}}%
\pgfpathlineto{\pgfqpoint{5.498528in}{1.657154in}}%
\pgfpathlineto{\pgfqpoint{5.508521in}{1.625447in}}%
\pgfpathlineto{\pgfqpoint{5.528506in}{1.753023in}}%
\pgfpathlineto{\pgfqpoint{5.533503in}{1.771701in}}%
\pgfpathlineto{\pgfqpoint{5.538499in}{1.785655in}}%
\pgfpathlineto{\pgfqpoint{5.543495in}{1.793532in}}%
\pgfpathlineto{\pgfqpoint{5.553488in}{1.807380in}}%
\pgfpathlineto{\pgfqpoint{5.558485in}{1.823450in}}%
\pgfpathlineto{\pgfqpoint{5.563481in}{1.835372in}}%
\pgfpathlineto{\pgfqpoint{5.568477in}{1.858243in}}%
\pgfpathlineto{\pgfqpoint{5.573474in}{1.876818in}}%
\pgfpathlineto{\pgfqpoint{5.578470in}{1.906835in}}%
\pgfpathlineto{\pgfqpoint{5.588463in}{2.036828in}}%
\pgfpathlineto{\pgfqpoint{5.593459in}{2.150671in}}%
\pgfpathlineto{\pgfqpoint{5.598456in}{2.321735in}}%
\pgfpathlineto{\pgfqpoint{5.603452in}{2.251917in}}%
\pgfpathlineto{\pgfqpoint{5.608448in}{2.125840in}}%
\pgfpathlineto{\pgfqpoint{5.613445in}{2.073205in}}%
\pgfpathlineto{\pgfqpoint{5.623437in}{1.977141in}}%
\pgfpathlineto{\pgfqpoint{5.628434in}{1.935810in}}%
\pgfpathlineto{\pgfqpoint{5.638427in}{1.860293in}}%
\pgfpathlineto{\pgfqpoint{5.643423in}{1.820485in}}%
\pgfpathlineto{\pgfqpoint{5.648419in}{1.791522in}}%
\pgfpathlineto{\pgfqpoint{5.653416in}{1.775851in}}%
\pgfpathlineto{\pgfqpoint{5.658412in}{1.752070in}}%
\pgfpathlineto{\pgfqpoint{5.668405in}{1.724740in}}%
\pgfpathlineto{\pgfqpoint{5.673401in}{1.727327in}}%
\pgfpathlineto{\pgfqpoint{5.678398in}{1.714110in}}%
\pgfpathlineto{\pgfqpoint{5.683394in}{1.712096in}}%
\pgfpathlineto{\pgfqpoint{5.688390in}{1.701627in}}%
\pgfpathlineto{\pgfqpoint{5.693387in}{1.702001in}}%
\pgfpathlineto{\pgfqpoint{5.698383in}{1.711018in}}%
\pgfpathlineto{\pgfqpoint{5.703380in}{1.714786in}}%
\pgfpathlineto{\pgfqpoint{5.708376in}{1.734245in}}%
\pgfpathlineto{\pgfqpoint{5.713372in}{1.750863in}}%
\pgfpathlineto{\pgfqpoint{5.718369in}{1.737884in}}%
\pgfpathlineto{\pgfqpoint{5.723365in}{1.733738in}}%
\pgfpathlineto{\pgfqpoint{5.728361in}{1.727078in}}%
\pgfpathlineto{\pgfqpoint{5.733358in}{1.723296in}}%
\pgfpathlineto{\pgfqpoint{5.738354in}{1.722278in}}%
\pgfpathlineto{\pgfqpoint{5.743351in}{1.723346in}}%
\pgfpathlineto{\pgfqpoint{5.748347in}{1.712888in}}%
\pgfpathlineto{\pgfqpoint{5.753343in}{1.722277in}}%
\pgfpathlineto{\pgfqpoint{5.758340in}{1.734766in}}%
\pgfpathlineto{\pgfqpoint{5.763336in}{1.732296in}}%
\pgfpathlineto{\pgfqpoint{5.768332in}{1.724521in}}%
\pgfpathlineto{\pgfqpoint{5.773329in}{1.720760in}}%
\pgfpathlineto{\pgfqpoint{5.783322in}{1.706331in}}%
\pgfpathlineto{\pgfqpoint{5.788318in}{1.702640in}}%
\pgfpathlineto{\pgfqpoint{5.793314in}{1.693985in}}%
\pgfpathlineto{\pgfqpoint{5.798311in}{1.695548in}}%
\pgfpathlineto{\pgfqpoint{5.803307in}{1.699932in}}%
\pgfpathlineto{\pgfqpoint{5.808303in}{1.699796in}}%
\pgfpathlineto{\pgfqpoint{5.813300in}{1.703707in}}%
\pgfpathlineto{\pgfqpoint{5.818296in}{1.706172in}}%
\pgfpathlineto{\pgfqpoint{5.823293in}{1.702160in}}%
\pgfpathlineto{\pgfqpoint{5.828289in}{1.715061in}}%
\pgfpathlineto{\pgfqpoint{5.833285in}{1.720409in}}%
\pgfpathlineto{\pgfqpoint{5.838282in}{1.725335in}}%
\pgfpathlineto{\pgfqpoint{5.843278in}{1.731280in}}%
\pgfpathlineto{\pgfqpoint{5.848275in}{1.733915in}}%
\pgfpathlineto{\pgfqpoint{5.853271in}{1.733682in}}%
\pgfpathlineto{\pgfqpoint{5.858267in}{1.743363in}}%
\pgfpathlineto{\pgfqpoint{5.863264in}{1.749691in}}%
\pgfpathlineto{\pgfqpoint{5.868260in}{1.764075in}}%
\pgfpathlineto{\pgfqpoint{5.873256in}{1.770273in}}%
\pgfpathlineto{\pgfqpoint{5.878253in}{1.775262in}}%
\pgfpathlineto{\pgfqpoint{5.883249in}{1.771849in}}%
\pgfpathlineto{\pgfqpoint{5.888246in}{1.775684in}}%
\pgfpathlineto{\pgfqpoint{5.893242in}{1.773930in}}%
\pgfpathlineto{\pgfqpoint{5.898238in}{1.773006in}}%
\pgfpathlineto{\pgfqpoint{5.903235in}{1.765255in}}%
\pgfpathlineto{\pgfqpoint{5.908231in}{1.770297in}}%
\pgfpathlineto{\pgfqpoint{5.913227in}{1.764239in}}%
\pgfpathlineto{\pgfqpoint{5.918224in}{1.749677in}}%
\pgfpathlineto{\pgfqpoint{5.923220in}{1.720476in}}%
\pgfpathlineto{\pgfqpoint{5.933213in}{1.670333in}}%
\pgfpathlineto{\pgfqpoint{5.938209in}{1.661687in}}%
\pgfpathlineto{\pgfqpoint{5.948202in}{1.636791in}}%
\pgfpathlineto{\pgfqpoint{5.953199in}{1.630856in}}%
\pgfpathlineto{\pgfqpoint{5.958195in}{1.635096in}}%
\pgfpathlineto{\pgfqpoint{5.963191in}{1.644231in}}%
\pgfpathlineto{\pgfqpoint{5.968188in}{1.646148in}}%
\pgfpathlineto{\pgfqpoint{5.973184in}{1.643514in}}%
\pgfpathlineto{\pgfqpoint{5.978180in}{1.648678in}}%
\pgfpathlineto{\pgfqpoint{5.983177in}{1.654434in}}%
\pgfpathlineto{\pgfqpoint{5.993170in}{1.679507in}}%
\pgfpathlineto{\pgfqpoint{5.998166in}{1.699383in}}%
\pgfpathlineto{\pgfqpoint{6.003162in}{1.709388in}}%
\pgfpathlineto{\pgfqpoint{6.008159in}{1.688825in}}%
\pgfpathlineto{\pgfqpoint{6.013155in}{1.670382in}}%
\pgfpathlineto{\pgfqpoint{6.018151in}{1.653725in}}%
\pgfpathlineto{\pgfqpoint{6.023148in}{1.630051in}}%
\pgfpathlineto{\pgfqpoint{6.028144in}{1.604172in}}%
\pgfpathlineto{\pgfqpoint{6.033141in}{1.584475in}}%
\pgfpathlineto{\pgfqpoint{6.038137in}{1.562060in}}%
\pgfpathlineto{\pgfqpoint{6.043133in}{1.535655in}}%
\pgfpathlineto{\pgfqpoint{6.053126in}{1.502216in}}%
\pgfpathlineto{\pgfqpoint{6.058122in}{1.501225in}}%
\pgfpathlineto{\pgfqpoint{6.063119in}{1.502967in}}%
\pgfpathlineto{\pgfqpoint{6.068115in}{1.503675in}}%
\pgfpathlineto{\pgfqpoint{6.073112in}{1.502475in}}%
\pgfpathlineto{\pgfqpoint{6.078108in}{1.501663in}}%
\pgfpathlineto{\pgfqpoint{6.083104in}{1.504916in}}%
\pgfpathlineto{\pgfqpoint{6.088101in}{1.503095in}}%
\pgfpathlineto{\pgfqpoint{6.098094in}{1.506256in}}%
\pgfpathlineto{\pgfqpoint{6.103090in}{1.509684in}}%
\pgfpathlineto{\pgfqpoint{6.108086in}{1.505301in}}%
\pgfpathlineto{\pgfqpoint{6.113083in}{1.507628in}}%
\pgfpathlineto{\pgfqpoint{6.118079in}{1.516966in}}%
\pgfpathlineto{\pgfqpoint{6.123075in}{1.495001in}}%
\pgfpathlineto{\pgfqpoint{6.128072in}{1.490720in}}%
\pgfpathlineto{\pgfqpoint{6.133068in}{1.488529in}}%
\pgfpathlineto{\pgfqpoint{6.138065in}{1.489339in}}%
\pgfpathlineto{\pgfqpoint{6.143061in}{1.489636in}}%
\pgfpathlineto{\pgfqpoint{6.148057in}{1.491008in}}%
\pgfpathlineto{\pgfqpoint{6.158050in}{1.497918in}}%
\pgfpathlineto{\pgfqpoint{6.163046in}{1.500132in}}%
\pgfpathlineto{\pgfqpoint{6.168043in}{1.500677in}}%
\pgfpathlineto{\pgfqpoint{6.173039in}{1.496933in}}%
\pgfpathlineto{\pgfqpoint{6.178036in}{1.487679in}}%
\pgfpathlineto{\pgfqpoint{6.183032in}{1.447108in}}%
\pgfpathlineto{\pgfqpoint{6.188028in}{1.483013in}}%
\pgfpathlineto{\pgfqpoint{6.193025in}{1.514803in}}%
\pgfpathlineto{\pgfqpoint{6.198021in}{1.521782in}}%
\pgfpathlineto{\pgfqpoint{6.203017in}{1.525031in}}%
\pgfpathlineto{\pgfqpoint{6.208014in}{1.508930in}}%
\pgfpathlineto{\pgfqpoint{6.213010in}{1.487635in}}%
\pgfpathlineto{\pgfqpoint{6.218007in}{1.489868in}}%
\pgfpathlineto{\pgfqpoint{6.223003in}{1.500583in}}%
\pgfpathlineto{\pgfqpoint{6.227999in}{1.502098in}}%
\pgfpathlineto{\pgfqpoint{6.232996in}{1.501177in}}%
\pgfpathlineto{\pgfqpoint{6.242989in}{1.494016in}}%
\pgfpathlineto{\pgfqpoint{6.247985in}{1.485725in}}%
\pgfpathlineto{\pgfqpoint{6.252981in}{1.482732in}}%
\pgfpathlineto{\pgfqpoint{6.257978in}{1.476198in}}%
\pgfpathlineto{\pgfqpoint{6.262974in}{1.472551in}}%
\pgfpathlineto{\pgfqpoint{6.267970in}{1.465292in}}%
\pgfpathlineto{\pgfqpoint{6.272967in}{1.459532in}}%
\pgfpathlineto{\pgfqpoint{6.277963in}{1.451053in}}%
\pgfpathlineto{\pgfqpoint{6.282960in}{1.445764in}}%
\pgfpathlineto{\pgfqpoint{6.287956in}{1.445170in}}%
\pgfpathlineto{\pgfqpoint{6.297949in}{1.477545in}}%
\pgfpathlineto{\pgfqpoint{6.302945in}{1.498373in}}%
\pgfpathlineto{\pgfqpoint{6.312938in}{1.545997in}}%
\pgfpathlineto{\pgfqpoint{6.317934in}{1.528719in}}%
\pgfpathlineto{\pgfqpoint{6.322931in}{1.525615in}}%
\pgfpathlineto{\pgfqpoint{6.327927in}{1.524608in}}%
\pgfpathlineto{\pgfqpoint{6.332923in}{1.522930in}}%
\pgfpathlineto{\pgfqpoint{6.337920in}{1.531281in}}%
\pgfpathlineto{\pgfqpoint{6.342916in}{1.541405in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.557319in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.557319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.106960in}{0.456621in}}{\pgfqpoint{5.490522in}{3.196347in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.909650,0.963860,0.608074}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356529in}{1.432983in}}%
\pgfpathlineto{\pgfqpoint{1.361526in}{1.405330in}}%
\pgfpathlineto{\pgfqpoint{1.366522in}{1.405189in}}%
\pgfpathlineto{\pgfqpoint{1.371518in}{1.389768in}}%
\pgfpathlineto{\pgfqpoint{1.376515in}{1.396708in}}%
\pgfpathlineto{\pgfqpoint{1.381511in}{1.387898in}}%
\pgfpathlineto{\pgfqpoint{1.386507in}{1.381579in}}%
\pgfpathlineto{\pgfqpoint{1.391504in}{1.368128in}}%
\pgfpathlineto{\pgfqpoint{1.396500in}{1.350491in}}%
\pgfpathlineto{\pgfqpoint{1.401497in}{1.331185in}}%
\pgfpathlineto{\pgfqpoint{1.406493in}{1.300648in}}%
\pgfpathlineto{\pgfqpoint{1.411489in}{1.257446in}}%
\pgfpathlineto{\pgfqpoint{1.416486in}{1.188974in}}%
\pgfpathlineto{\pgfqpoint{1.421482in}{1.134677in}}%
\pgfpathlineto{\pgfqpoint{1.426478in}{1.069977in}}%
\pgfpathlineto{\pgfqpoint{1.431475in}{1.015918in}}%
\pgfpathlineto{\pgfqpoint{1.436471in}{0.982002in}}%
\pgfpathlineto{\pgfqpoint{1.441468in}{0.966622in}}%
\pgfpathlineto{\pgfqpoint{1.446464in}{0.983816in}}%
\pgfpathlineto{\pgfqpoint{1.451460in}{1.015832in}}%
\pgfpathlineto{\pgfqpoint{1.456457in}{1.053743in}}%
\pgfpathlineto{\pgfqpoint{1.461453in}{1.127599in}}%
\pgfpathlineto{\pgfqpoint{1.466450in}{1.174393in}}%
\pgfpathlineto{\pgfqpoint{1.471446in}{1.211966in}}%
\pgfpathlineto{\pgfqpoint{1.476442in}{1.209721in}}%
\pgfpathlineto{\pgfqpoint{1.481439in}{1.246188in}}%
\pgfpathlineto{\pgfqpoint{1.486435in}{1.255936in}}%
\pgfpathlineto{\pgfqpoint{1.491431in}{1.196721in}}%
\pgfpathlineto{\pgfqpoint{1.496428in}{1.107039in}}%
\pgfpathlineto{\pgfqpoint{1.501424in}{1.058898in}}%
\pgfpathlineto{\pgfqpoint{1.506421in}{1.229791in}}%
\pgfpathlineto{\pgfqpoint{1.511417in}{1.284797in}}%
\pgfpathlineto{\pgfqpoint{1.516413in}{1.351161in}}%
\pgfpathlineto{\pgfqpoint{1.521410in}{1.393124in}}%
\pgfpathlineto{\pgfqpoint{1.526406in}{1.379269in}}%
\pgfpathlineto{\pgfqpoint{1.531402in}{1.450241in}}%
\pgfpathlineto{\pgfqpoint{1.536399in}{1.482762in}}%
\pgfpathlineto{\pgfqpoint{1.541395in}{1.244652in}}%
\pgfpathlineto{\pgfqpoint{1.546392in}{1.183377in}}%
\pgfpathlineto{\pgfqpoint{1.551388in}{1.148387in}}%
\pgfpathlineto{\pgfqpoint{1.556384in}{1.149198in}}%
\pgfpathlineto{\pgfqpoint{1.561381in}{1.154603in}}%
\pgfpathlineto{\pgfqpoint{1.566377in}{1.199189in}}%
\pgfpathlineto{\pgfqpoint{1.571374in}{1.209915in}}%
\pgfpathlineto{\pgfqpoint{1.576370in}{1.249500in}}%
\pgfpathlineto{\pgfqpoint{1.581366in}{1.272136in}}%
\pgfpathlineto{\pgfqpoint{1.586363in}{1.321610in}}%
\pgfpathlineto{\pgfqpoint{1.591359in}{1.345158in}}%
\pgfpathlineto{\pgfqpoint{1.596355in}{1.355670in}}%
\pgfpathlineto{\pgfqpoint{1.601352in}{1.379586in}}%
\pgfpathlineto{\pgfqpoint{1.606348in}{1.413783in}}%
\pgfpathlineto{\pgfqpoint{1.611345in}{1.417413in}}%
\pgfpathlineto{\pgfqpoint{1.616341in}{1.396507in}}%
\pgfpathlineto{\pgfqpoint{1.621337in}{1.379494in}}%
\pgfpathlineto{\pgfqpoint{1.626334in}{1.356339in}}%
\pgfpathlineto{\pgfqpoint{1.631330in}{1.326044in}}%
\pgfpathlineto{\pgfqpoint{1.636326in}{1.313917in}}%
\pgfpathlineto{\pgfqpoint{1.641323in}{1.300688in}}%
\pgfpathlineto{\pgfqpoint{1.646319in}{1.289823in}}%
\pgfpathlineto{\pgfqpoint{1.651316in}{1.282193in}}%
\pgfpathlineto{\pgfqpoint{1.656312in}{1.275811in}}%
\pgfpathlineto{\pgfqpoint{1.661308in}{1.258831in}}%
\pgfpathlineto{\pgfqpoint{1.666305in}{1.237322in}}%
\pgfpathlineto{\pgfqpoint{1.671301in}{1.228544in}}%
\pgfpathlineto{\pgfqpoint{1.676297in}{1.225924in}}%
\pgfpathlineto{\pgfqpoint{1.681294in}{1.211286in}}%
\pgfpathlineto{\pgfqpoint{1.686290in}{1.200674in}}%
\pgfpathlineto{\pgfqpoint{1.691287in}{1.201454in}}%
\pgfpathlineto{\pgfqpoint{1.696283in}{1.206357in}}%
\pgfpathlineto{\pgfqpoint{1.701279in}{1.239082in}}%
\pgfpathlineto{\pgfqpoint{1.706276in}{1.281370in}}%
\pgfpathlineto{\pgfqpoint{1.711272in}{1.345190in}}%
\pgfpathlineto{\pgfqpoint{1.716269in}{1.400639in}}%
\pgfpathlineto{\pgfqpoint{1.721265in}{1.443798in}}%
\pgfpathlineto{\pgfqpoint{1.726261in}{1.441674in}}%
\pgfpathlineto{\pgfqpoint{1.731258in}{1.345299in}}%
\pgfpathlineto{\pgfqpoint{1.736254in}{1.266875in}}%
\pgfpathlineto{\pgfqpoint{1.741250in}{1.304328in}}%
\pgfpathlineto{\pgfqpoint{1.746247in}{1.349548in}}%
\pgfpathlineto{\pgfqpoint{1.751243in}{1.361964in}}%
\pgfpathlineto{\pgfqpoint{1.756240in}{1.392182in}}%
\pgfpathlineto{\pgfqpoint{1.761236in}{1.393863in}}%
\pgfpathlineto{\pgfqpoint{1.766232in}{1.395916in}}%
\pgfpathlineto{\pgfqpoint{1.771229in}{1.411723in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.424450in}}%
\pgfpathlineto{\pgfqpoint{1.781221in}{1.413832in}}%
\pgfpathlineto{\pgfqpoint{1.786218in}{1.444955in}}%
\pgfpathlineto{\pgfqpoint{1.791214in}{1.516935in}}%
\pgfpathlineto{\pgfqpoint{1.796211in}{1.570497in}}%
\pgfpathlineto{\pgfqpoint{1.801207in}{1.603761in}}%
\pgfpathlineto{\pgfqpoint{1.806203in}{1.443969in}}%
\pgfpathlineto{\pgfqpoint{1.811200in}{1.294063in}}%
\pgfpathlineto{\pgfqpoint{1.816196in}{1.343330in}}%
\pgfpathlineto{\pgfqpoint{1.821192in}{1.381056in}}%
\pgfpathlineto{\pgfqpoint{1.826189in}{1.399361in}}%
\pgfpathlineto{\pgfqpoint{1.831185in}{1.432576in}}%
\pgfpathlineto{\pgfqpoint{1.841178in}{1.534193in}}%
\pgfpathlineto{\pgfqpoint{1.846174in}{1.594989in}}%
\pgfpathlineto{\pgfqpoint{1.851171in}{1.602842in}}%
\pgfpathlineto{\pgfqpoint{1.856167in}{1.627989in}}%
\pgfpathlineto{\pgfqpoint{1.861164in}{1.626342in}}%
\pgfpathlineto{\pgfqpoint{1.866160in}{1.571287in}}%
\pgfpathlineto{\pgfqpoint{1.871156in}{1.512367in}}%
\pgfpathlineto{\pgfqpoint{1.876153in}{1.457096in}}%
\pgfpathlineto{\pgfqpoint{1.886145in}{1.387362in}}%
\pgfpathlineto{\pgfqpoint{1.891142in}{1.370323in}}%
\pgfpathlineto{\pgfqpoint{1.896138in}{1.368474in}}%
\pgfpathlineto{\pgfqpoint{1.901135in}{1.359360in}}%
\pgfpathlineto{\pgfqpoint{1.906131in}{1.377448in}}%
\pgfpathlineto{\pgfqpoint{1.911127in}{1.387718in}}%
\pgfpathlineto{\pgfqpoint{1.916124in}{1.413074in}}%
\pgfpathlineto{\pgfqpoint{1.921120in}{1.423632in}}%
\pgfpathlineto{\pgfqpoint{1.926116in}{1.429273in}}%
\pgfpathlineto{\pgfqpoint{1.931113in}{1.423823in}}%
\pgfpathlineto{\pgfqpoint{1.936109in}{1.407290in}}%
\pgfpathlineto{\pgfqpoint{1.946102in}{1.310121in}}%
\pgfpathlineto{\pgfqpoint{1.951098in}{1.381114in}}%
\pgfpathlineto{\pgfqpoint{1.956095in}{1.445129in}}%
\pgfpathlineto{\pgfqpoint{1.966088in}{1.505285in}}%
\pgfpathlineto{\pgfqpoint{1.971084in}{1.505807in}}%
\pgfpathlineto{\pgfqpoint{1.976080in}{1.508861in}}%
\pgfpathlineto{\pgfqpoint{1.981077in}{1.491384in}}%
\pgfpathlineto{\pgfqpoint{1.986073in}{1.467431in}}%
\pgfpathlineto{\pgfqpoint{1.991069in}{1.484554in}}%
\pgfpathlineto{\pgfqpoint{1.996066in}{1.489354in}}%
\pgfpathlineto{\pgfqpoint{2.001062in}{1.488644in}}%
\pgfpathlineto{\pgfqpoint{2.006059in}{1.486495in}}%
\pgfpathlineto{\pgfqpoint{2.011055in}{1.482226in}}%
\pgfpathlineto{\pgfqpoint{2.016051in}{1.485537in}}%
\pgfpathlineto{\pgfqpoint{2.021048in}{1.481394in}}%
\pgfpathlineto{\pgfqpoint{2.026044in}{1.480334in}}%
\pgfpathlineto{\pgfqpoint{2.031040in}{1.481733in}}%
\pgfpathlineto{\pgfqpoint{2.036037in}{1.469952in}}%
\pgfpathlineto{\pgfqpoint{2.041033in}{1.474417in}}%
\pgfpathlineto{\pgfqpoint{2.046030in}{1.485729in}}%
\pgfpathlineto{\pgfqpoint{2.051026in}{1.474900in}}%
\pgfpathlineto{\pgfqpoint{2.056022in}{1.450925in}}%
\pgfpathlineto{\pgfqpoint{2.061019in}{1.417490in}}%
\pgfpathlineto{\pgfqpoint{2.066015in}{1.432597in}}%
\pgfpathlineto{\pgfqpoint{2.071011in}{1.449766in}}%
\pgfpathlineto{\pgfqpoint{2.076008in}{1.460559in}}%
\pgfpathlineto{\pgfqpoint{2.081004in}{1.475879in}}%
\pgfpathlineto{\pgfqpoint{2.086001in}{1.482064in}}%
\pgfpathlineto{\pgfqpoint{2.090997in}{1.480404in}}%
\pgfpathlineto{\pgfqpoint{2.095993in}{1.480235in}}%
\pgfpathlineto{\pgfqpoint{2.100990in}{1.478417in}}%
\pgfpathlineto{\pgfqpoint{2.105986in}{1.475564in}}%
\pgfpathlineto{\pgfqpoint{2.110983in}{1.478410in}}%
\pgfpathlineto{\pgfqpoint{2.115979in}{1.483169in}}%
\pgfpathlineto{\pgfqpoint{2.125972in}{1.426416in}}%
\pgfpathlineto{\pgfqpoint{2.130968in}{1.412386in}}%
\pgfpathlineto{\pgfqpoint{2.135964in}{1.404919in}}%
\pgfpathlineto{\pgfqpoint{2.140961in}{1.398648in}}%
\pgfpathlineto{\pgfqpoint{2.145957in}{1.391782in}}%
\pgfpathlineto{\pgfqpoint{2.150954in}{1.393817in}}%
\pgfpathlineto{\pgfqpoint{2.155950in}{1.385616in}}%
\pgfpathlineto{\pgfqpoint{2.160946in}{1.368673in}}%
\pgfpathlineto{\pgfqpoint{2.165943in}{1.349536in}}%
\pgfpathlineto{\pgfqpoint{2.170939in}{1.320068in}}%
\pgfpathlineto{\pgfqpoint{2.175935in}{1.284189in}}%
\pgfpathlineto{\pgfqpoint{2.180932in}{1.297425in}}%
\pgfpathlineto{\pgfqpoint{2.185928in}{1.331236in}}%
\pgfpathlineto{\pgfqpoint{2.190925in}{1.349251in}}%
\pgfpathlineto{\pgfqpoint{2.195921in}{1.395791in}}%
\pgfpathlineto{\pgfqpoint{2.200917in}{1.411306in}}%
\pgfpathlineto{\pgfqpoint{2.205914in}{1.456683in}}%
\pgfpathlineto{\pgfqpoint{2.210910in}{1.486887in}}%
\pgfpathlineto{\pgfqpoint{2.215906in}{1.555365in}}%
\pgfpathlineto{\pgfqpoint{2.220903in}{1.527633in}}%
\pgfpathlineto{\pgfqpoint{2.225899in}{1.515368in}}%
\pgfpathlineto{\pgfqpoint{2.230896in}{1.508105in}}%
\pgfpathlineto{\pgfqpoint{2.235892in}{1.514320in}}%
\pgfpathlineto{\pgfqpoint{2.240888in}{1.511932in}}%
\pgfpathlineto{\pgfqpoint{2.245885in}{1.515305in}}%
\pgfpathlineto{\pgfqpoint{2.250881in}{1.520386in}}%
\pgfpathlineto{\pgfqpoint{2.255878in}{1.520685in}}%
\pgfpathlineto{\pgfqpoint{2.260874in}{1.528435in}}%
\pgfpathlineto{\pgfqpoint{2.265870in}{1.535218in}}%
\pgfpathlineto{\pgfqpoint{2.270867in}{1.545209in}}%
\pgfpathlineto{\pgfqpoint{2.275863in}{1.554314in}}%
\pgfpathlineto{\pgfqpoint{2.280859in}{1.574317in}}%
\pgfpathlineto{\pgfqpoint{2.285856in}{1.579857in}}%
\pgfpathlineto{\pgfqpoint{2.290852in}{1.582352in}}%
\pgfpathlineto{\pgfqpoint{2.295849in}{1.581837in}}%
\pgfpathlineto{\pgfqpoint{2.300845in}{1.614621in}}%
\pgfpathlineto{\pgfqpoint{2.305841in}{1.633805in}}%
\pgfpathlineto{\pgfqpoint{2.310838in}{1.638459in}}%
\pgfpathlineto{\pgfqpoint{2.315834in}{1.653263in}}%
\pgfpathlineto{\pgfqpoint{2.320830in}{1.680167in}}%
\pgfpathlineto{\pgfqpoint{2.330823in}{1.754890in}}%
\pgfpathlineto{\pgfqpoint{2.335820in}{1.809232in}}%
\pgfpathlineto{\pgfqpoint{2.340816in}{1.859031in}}%
\pgfpathlineto{\pgfqpoint{2.345812in}{1.918298in}}%
\pgfpathlineto{\pgfqpoint{2.350809in}{1.938563in}}%
\pgfpathlineto{\pgfqpoint{2.355805in}{1.934906in}}%
\pgfpathlineto{\pgfqpoint{2.360801in}{1.920163in}}%
\pgfpathlineto{\pgfqpoint{2.365798in}{1.895877in}}%
\pgfpathlineto{\pgfqpoint{2.370794in}{1.888291in}}%
\pgfpathlineto{\pgfqpoint{2.375791in}{1.888926in}}%
\pgfpathlineto{\pgfqpoint{2.380787in}{1.871759in}}%
\pgfpathlineto{\pgfqpoint{2.385783in}{1.857703in}}%
\pgfpathlineto{\pgfqpoint{2.390780in}{1.853701in}}%
\pgfpathlineto{\pgfqpoint{2.400773in}{1.846453in}}%
\pgfpathlineto{\pgfqpoint{2.405769in}{1.837705in}}%
\pgfpathlineto{\pgfqpoint{2.410765in}{1.847494in}}%
\pgfpathlineto{\pgfqpoint{2.415762in}{1.864947in}}%
\pgfpathlineto{\pgfqpoint{2.420758in}{1.894929in}}%
\pgfpathlineto{\pgfqpoint{2.425754in}{1.885362in}}%
\pgfpathlineto{\pgfqpoint{2.430751in}{1.848180in}}%
\pgfpathlineto{\pgfqpoint{2.435747in}{1.835277in}}%
\pgfpathlineto{\pgfqpoint{2.440744in}{1.768732in}}%
\pgfpathlineto{\pgfqpoint{2.445740in}{1.762302in}}%
\pgfpathlineto{\pgfqpoint{2.450736in}{1.806564in}}%
\pgfpathlineto{\pgfqpoint{2.455733in}{1.813845in}}%
\pgfpathlineto{\pgfqpoint{2.460729in}{1.813811in}}%
\pgfpathlineto{\pgfqpoint{2.465725in}{1.814073in}}%
\pgfpathlineto{\pgfqpoint{2.470722in}{1.800034in}}%
\pgfpathlineto{\pgfqpoint{2.475718in}{1.759271in}}%
\pgfpathlineto{\pgfqpoint{2.480715in}{1.755210in}}%
\pgfpathlineto{\pgfqpoint{2.485711in}{1.768589in}}%
\pgfpathlineto{\pgfqpoint{2.490707in}{1.822098in}}%
\pgfpathlineto{\pgfqpoint{2.495704in}{1.996230in}}%
\pgfpathlineto{\pgfqpoint{2.500700in}{2.280481in}}%
\pgfpathlineto{\pgfqpoint{2.505697in}{2.427672in}}%
\pgfpathlineto{\pgfqpoint{2.510693in}{2.263979in}}%
\pgfpathlineto{\pgfqpoint{2.515689in}{2.268934in}}%
\pgfpathlineto{\pgfqpoint{2.520686in}{2.458892in}}%
\pgfpathlineto{\pgfqpoint{2.525682in}{2.450600in}}%
\pgfpathlineto{\pgfqpoint{2.530678in}{2.391824in}}%
\pgfpathlineto{\pgfqpoint{2.535675in}{2.254635in}}%
\pgfpathlineto{\pgfqpoint{2.540671in}{2.135833in}}%
\pgfpathlineto{\pgfqpoint{2.545668in}{2.025470in}}%
\pgfpathlineto{\pgfqpoint{2.550664in}{1.940593in}}%
\pgfpathlineto{\pgfqpoint{2.555660in}{1.943875in}}%
\pgfpathlineto{\pgfqpoint{2.560657in}{1.962820in}}%
\pgfpathlineto{\pgfqpoint{2.570649in}{2.018941in}}%
\pgfpathlineto{\pgfqpoint{2.575646in}{2.087051in}}%
\pgfpathlineto{\pgfqpoint{2.580642in}{2.052084in}}%
\pgfpathlineto{\pgfqpoint{2.585639in}{1.975503in}}%
\pgfpathlineto{\pgfqpoint{2.590635in}{1.873882in}}%
\pgfpathlineto{\pgfqpoint{2.595631in}{1.871726in}}%
\pgfpathlineto{\pgfqpoint{2.600628in}{1.987991in}}%
\pgfpathlineto{\pgfqpoint{2.605624in}{1.977111in}}%
\pgfpathlineto{\pgfqpoint{2.610620in}{1.878508in}}%
\pgfpathlineto{\pgfqpoint{2.615617in}{1.804461in}}%
\pgfpathlineto{\pgfqpoint{2.620613in}{1.823398in}}%
\pgfpathlineto{\pgfqpoint{2.625610in}{1.875462in}}%
\pgfpathlineto{\pgfqpoint{2.630606in}{1.916427in}}%
\pgfpathlineto{\pgfqpoint{2.635602in}{2.003710in}}%
\pgfpathlineto{\pgfqpoint{2.640599in}{2.084211in}}%
\pgfpathlineto{\pgfqpoint{2.645595in}{2.206213in}}%
\pgfpathlineto{\pgfqpoint{2.650592in}{2.247716in}}%
\pgfpathlineto{\pgfqpoint{2.655588in}{2.183272in}}%
\pgfpathlineto{\pgfqpoint{2.660584in}{2.137965in}}%
\pgfpathlineto{\pgfqpoint{2.665581in}{2.098361in}}%
\pgfpathlineto{\pgfqpoint{2.670577in}{2.128156in}}%
\pgfpathlineto{\pgfqpoint{2.675573in}{2.205258in}}%
\pgfpathlineto{\pgfqpoint{2.680570in}{2.204096in}}%
\pgfpathlineto{\pgfqpoint{2.685566in}{2.088826in}}%
\pgfpathlineto{\pgfqpoint{2.690563in}{2.069060in}}%
\pgfpathlineto{\pgfqpoint{2.695559in}{2.075127in}}%
\pgfpathlineto{\pgfqpoint{2.700555in}{2.100547in}}%
\pgfpathlineto{\pgfqpoint{2.705552in}{2.104158in}}%
\pgfpathlineto{\pgfqpoint{2.710548in}{2.109457in}}%
\pgfpathlineto{\pgfqpoint{2.715544in}{2.063711in}}%
\pgfpathlineto{\pgfqpoint{2.720541in}{2.010438in}}%
\pgfpathlineto{\pgfqpoint{2.725537in}{1.931230in}}%
\pgfpathlineto{\pgfqpoint{2.730534in}{1.904767in}}%
\pgfpathlineto{\pgfqpoint{2.735530in}{1.908497in}}%
\pgfpathlineto{\pgfqpoint{2.740526in}{1.896654in}}%
\pgfpathlineto{\pgfqpoint{2.745523in}{1.903961in}}%
\pgfpathlineto{\pgfqpoint{2.750519in}{1.926598in}}%
\pgfpathlineto{\pgfqpoint{2.755515in}{1.941221in}}%
\pgfpathlineto{\pgfqpoint{2.760512in}{1.972954in}}%
\pgfpathlineto{\pgfqpoint{2.765508in}{2.016756in}}%
\pgfpathlineto{\pgfqpoint{2.770505in}{2.082535in}}%
\pgfpathlineto{\pgfqpoint{2.775501in}{2.027594in}}%
\pgfpathlineto{\pgfqpoint{2.780497in}{1.986944in}}%
\pgfpathlineto{\pgfqpoint{2.785494in}{1.949490in}}%
\pgfpathlineto{\pgfqpoint{2.790490in}{1.903866in}}%
\pgfpathlineto{\pgfqpoint{2.795487in}{1.881243in}}%
\pgfpathlineto{\pgfqpoint{2.800483in}{1.851531in}}%
\pgfpathlineto{\pgfqpoint{2.805479in}{1.832826in}}%
\pgfpathlineto{\pgfqpoint{2.810476in}{1.811413in}}%
\pgfpathlineto{\pgfqpoint{2.815472in}{1.792692in}}%
\pgfpathlineto{\pgfqpoint{2.820468in}{1.778931in}}%
\pgfpathlineto{\pgfqpoint{2.825465in}{1.768410in}}%
\pgfpathlineto{\pgfqpoint{2.830461in}{1.769604in}}%
\pgfpathlineto{\pgfqpoint{2.835458in}{1.780910in}}%
\pgfpathlineto{\pgfqpoint{2.840454in}{1.789239in}}%
\pgfpathlineto{\pgfqpoint{2.845450in}{1.731604in}}%
\pgfpathlineto{\pgfqpoint{2.850447in}{1.687313in}}%
\pgfpathlineto{\pgfqpoint{2.855443in}{1.662305in}}%
\pgfpathlineto{\pgfqpoint{2.860439in}{1.640229in}}%
\pgfpathlineto{\pgfqpoint{2.870432in}{1.604063in}}%
\pgfpathlineto{\pgfqpoint{2.875429in}{1.587712in}}%
\pgfpathlineto{\pgfqpoint{2.880425in}{1.589138in}}%
\pgfpathlineto{\pgfqpoint{2.885421in}{1.591543in}}%
\pgfpathlineto{\pgfqpoint{2.890418in}{1.584410in}}%
\pgfpathlineto{\pgfqpoint{2.895414in}{1.579554in}}%
\pgfpathlineto{\pgfqpoint{2.900411in}{1.567086in}}%
\pgfpathlineto{\pgfqpoint{2.905407in}{1.550045in}}%
\pgfpathlineto{\pgfqpoint{2.910403in}{1.523603in}}%
\pgfpathlineto{\pgfqpoint{2.915400in}{1.481966in}}%
\pgfpathlineto{\pgfqpoint{2.920396in}{1.383517in}}%
\pgfpathlineto{\pgfqpoint{2.925392in}{1.359638in}}%
\pgfpathlineto{\pgfqpoint{2.930389in}{1.443973in}}%
\pgfpathlineto{\pgfqpoint{2.935385in}{1.463962in}}%
\pgfpathlineto{\pgfqpoint{2.940382in}{1.482242in}}%
\pgfpathlineto{\pgfqpoint{2.945378in}{1.478082in}}%
\pgfpathlineto{\pgfqpoint{2.950374in}{1.483020in}}%
\pgfpathlineto{\pgfqpoint{2.955371in}{1.468717in}}%
\pgfpathlineto{\pgfqpoint{2.960367in}{1.461236in}}%
\pgfpathlineto{\pgfqpoint{2.965363in}{1.436136in}}%
\pgfpathlineto{\pgfqpoint{2.970360in}{1.457453in}}%
\pgfpathlineto{\pgfqpoint{2.975356in}{1.496108in}}%
\pgfpathlineto{\pgfqpoint{2.980353in}{1.509947in}}%
\pgfpathlineto{\pgfqpoint{2.985349in}{1.527332in}}%
\pgfpathlineto{\pgfqpoint{2.990345in}{1.531678in}}%
\pgfpathlineto{\pgfqpoint{2.995342in}{1.540694in}}%
\pgfpathlineto{\pgfqpoint{3.000338in}{1.548306in}}%
\pgfpathlineto{\pgfqpoint{3.005334in}{1.560797in}}%
\pgfpathlineto{\pgfqpoint{3.010331in}{1.566448in}}%
\pgfpathlineto{\pgfqpoint{3.015327in}{1.575948in}}%
\pgfpathlineto{\pgfqpoint{3.020324in}{1.580541in}}%
\pgfpathlineto{\pgfqpoint{3.025320in}{1.582154in}}%
\pgfpathlineto{\pgfqpoint{3.030316in}{1.592329in}}%
\pgfpathlineto{\pgfqpoint{3.035313in}{1.607917in}}%
\pgfpathlineto{\pgfqpoint{3.040309in}{1.618518in}}%
\pgfpathlineto{\pgfqpoint{3.045306in}{1.631518in}}%
\pgfpathlineto{\pgfqpoint{3.050302in}{1.639752in}}%
\pgfpathlineto{\pgfqpoint{3.055298in}{1.644072in}}%
\pgfpathlineto{\pgfqpoint{3.060295in}{1.640876in}}%
\pgfpathlineto{\pgfqpoint{3.065291in}{1.642306in}}%
\pgfpathlineto{\pgfqpoint{3.070287in}{1.639197in}}%
\pgfpathlineto{\pgfqpoint{3.075284in}{1.634357in}}%
\pgfpathlineto{\pgfqpoint{3.080280in}{1.638574in}}%
\pgfpathlineto{\pgfqpoint{3.085277in}{1.633956in}}%
\pgfpathlineto{\pgfqpoint{3.090273in}{1.631516in}}%
\pgfpathlineto{\pgfqpoint{3.095269in}{1.624053in}}%
\pgfpathlineto{\pgfqpoint{3.100266in}{1.614823in}}%
\pgfpathlineto{\pgfqpoint{3.105262in}{1.613284in}}%
\pgfpathlineto{\pgfqpoint{3.110258in}{1.609741in}}%
\pgfpathlineto{\pgfqpoint{3.115255in}{1.600539in}}%
\pgfpathlineto{\pgfqpoint{3.120251in}{1.599618in}}%
\pgfpathlineto{\pgfqpoint{3.125248in}{1.593361in}}%
\pgfpathlineto{\pgfqpoint{3.130244in}{1.590600in}}%
\pgfpathlineto{\pgfqpoint{3.135240in}{1.580313in}}%
\pgfpathlineto{\pgfqpoint{3.140237in}{1.568816in}}%
\pgfpathlineto{\pgfqpoint{3.145233in}{1.555646in}}%
\pgfpathlineto{\pgfqpoint{3.150229in}{1.547518in}}%
\pgfpathlineto{\pgfqpoint{3.155226in}{1.551901in}}%
\pgfpathlineto{\pgfqpoint{3.160222in}{1.555887in}}%
\pgfpathlineto{\pgfqpoint{3.165219in}{1.555247in}}%
\pgfpathlineto{\pgfqpoint{3.170215in}{1.547557in}}%
\pgfpathlineto{\pgfqpoint{3.175211in}{1.555002in}}%
\pgfpathlineto{\pgfqpoint{3.180208in}{1.566999in}}%
\pgfpathlineto{\pgfqpoint{3.185204in}{1.568504in}}%
\pgfpathlineto{\pgfqpoint{3.190201in}{1.545973in}}%
\pgfpathlineto{\pgfqpoint{3.195197in}{1.514337in}}%
\pgfpathlineto{\pgfqpoint{3.205190in}{1.566372in}}%
\pgfpathlineto{\pgfqpoint{3.210186in}{1.567057in}}%
\pgfpathlineto{\pgfqpoint{3.215182in}{1.558165in}}%
\pgfpathlineto{\pgfqpoint{3.220179in}{1.559182in}}%
\pgfpathlineto{\pgfqpoint{3.225175in}{1.556072in}}%
\pgfpathlineto{\pgfqpoint{3.230172in}{1.556705in}}%
\pgfpathlineto{\pgfqpoint{3.235168in}{1.552317in}}%
\pgfpathlineto{\pgfqpoint{3.240164in}{1.545567in}}%
\pgfpathlineto{\pgfqpoint{3.245161in}{1.542739in}}%
\pgfpathlineto{\pgfqpoint{3.250157in}{1.547811in}}%
\pgfpathlineto{\pgfqpoint{3.255153in}{1.545882in}}%
\pgfpathlineto{\pgfqpoint{3.260150in}{1.534245in}}%
\pgfpathlineto{\pgfqpoint{3.265146in}{1.537424in}}%
\pgfpathlineto{\pgfqpoint{3.270143in}{1.531383in}}%
\pgfpathlineto{\pgfqpoint{3.275139in}{1.528830in}}%
\pgfpathlineto{\pgfqpoint{3.280135in}{1.529591in}}%
\pgfpathlineto{\pgfqpoint{3.285132in}{1.526317in}}%
\pgfpathlineto{\pgfqpoint{3.290128in}{1.522122in}}%
\pgfpathlineto{\pgfqpoint{3.295125in}{1.522498in}}%
\pgfpathlineto{\pgfqpoint{3.300121in}{1.515994in}}%
\pgfpathlineto{\pgfqpoint{3.305117in}{1.511766in}}%
\pgfpathlineto{\pgfqpoint{3.310114in}{1.505977in}}%
\pgfpathlineto{\pgfqpoint{3.315110in}{1.497591in}}%
\pgfpathlineto{\pgfqpoint{3.320106in}{1.468048in}}%
\pgfpathlineto{\pgfqpoint{3.325103in}{1.432325in}}%
\pgfpathlineto{\pgfqpoint{3.330099in}{1.297473in}}%
\pgfpathlineto{\pgfqpoint{3.335096in}{1.315453in}}%
\pgfpathlineto{\pgfqpoint{3.340092in}{1.535938in}}%
\pgfpathlineto{\pgfqpoint{3.345088in}{1.656085in}}%
\pgfpathlineto{\pgfqpoint{3.350085in}{1.795461in}}%
\pgfpathlineto{\pgfqpoint{3.355081in}{1.913479in}}%
\pgfpathlineto{\pgfqpoint{3.360077in}{1.871314in}}%
\pgfpathlineto{\pgfqpoint{3.365074in}{1.824673in}}%
\pgfpathlineto{\pgfqpoint{3.370070in}{1.785228in}}%
\pgfpathlineto{\pgfqpoint{3.375067in}{1.758841in}}%
\pgfpathlineto{\pgfqpoint{3.380063in}{1.747733in}}%
\pgfpathlineto{\pgfqpoint{3.385059in}{1.727214in}}%
\pgfpathlineto{\pgfqpoint{3.390056in}{1.715575in}}%
\pgfpathlineto{\pgfqpoint{3.395052in}{1.697747in}}%
\pgfpathlineto{\pgfqpoint{3.400048in}{1.696222in}}%
\pgfpathlineto{\pgfqpoint{3.405045in}{1.685068in}}%
\pgfpathlineto{\pgfqpoint{3.410041in}{1.675143in}}%
\pgfpathlineto{\pgfqpoint{3.415038in}{1.666173in}}%
\pgfpathlineto{\pgfqpoint{3.420034in}{1.662701in}}%
\pgfpathlineto{\pgfqpoint{3.425030in}{1.655251in}}%
\pgfpathlineto{\pgfqpoint{3.430027in}{1.646816in}}%
\pgfpathlineto{\pgfqpoint{3.435023in}{1.648558in}}%
\pgfpathlineto{\pgfqpoint{3.440020in}{1.645472in}}%
\pgfpathlineto{\pgfqpoint{3.445016in}{1.639304in}}%
\pgfpathlineto{\pgfqpoint{3.450012in}{1.639214in}}%
\pgfpathlineto{\pgfqpoint{3.455009in}{1.633437in}}%
\pgfpathlineto{\pgfqpoint{3.460005in}{1.620178in}}%
\pgfpathlineto{\pgfqpoint{3.465001in}{1.608372in}}%
\pgfpathlineto{\pgfqpoint{3.469998in}{1.614258in}}%
\pgfpathlineto{\pgfqpoint{3.474994in}{1.609608in}}%
\pgfpathlineto{\pgfqpoint{3.479991in}{1.594744in}}%
\pgfpathlineto{\pgfqpoint{3.484987in}{1.585282in}}%
\pgfpathlineto{\pgfqpoint{3.489983in}{1.581052in}}%
\pgfpathlineto{\pgfqpoint{3.494980in}{1.574258in}}%
\pgfpathlineto{\pgfqpoint{3.499976in}{1.562760in}}%
\pgfpathlineto{\pgfqpoint{3.504972in}{1.548280in}}%
\pgfpathlineto{\pgfqpoint{3.509969in}{1.547725in}}%
\pgfpathlineto{\pgfqpoint{3.514965in}{1.540927in}}%
\pgfpathlineto{\pgfqpoint{3.519962in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{3.524958in}{1.529210in}}%
\pgfpathlineto{\pgfqpoint{3.529954in}{1.512588in}}%
\pgfpathlineto{\pgfqpoint{3.534951in}{1.519169in}}%
\pgfpathlineto{\pgfqpoint{3.539947in}{1.514531in}}%
\pgfpathlineto{\pgfqpoint{3.544943in}{1.498011in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{1.482719in}}%
\pgfpathlineto{\pgfqpoint{3.559933in}{1.486886in}}%
\pgfpathlineto{\pgfqpoint{3.564929in}{1.481461in}}%
\pgfpathlineto{\pgfqpoint{3.569925in}{1.468708in}}%
\pgfpathlineto{\pgfqpoint{3.574922in}{1.461498in}}%
\pgfpathlineto{\pgfqpoint{3.579918in}{1.457593in}}%
\pgfpathlineto{\pgfqpoint{3.584915in}{1.460814in}}%
\pgfpathlineto{\pgfqpoint{3.589911in}{1.469721in}}%
\pgfpathlineto{\pgfqpoint{3.594907in}{1.472823in}}%
\pgfpathlineto{\pgfqpoint{3.599904in}{1.472443in}}%
\pgfpathlineto{\pgfqpoint{3.604900in}{1.470610in}}%
\pgfpathlineto{\pgfqpoint{3.609896in}{1.467903in}}%
\pgfpathlineto{\pgfqpoint{3.614893in}{1.469208in}}%
\pgfpathlineto{\pgfqpoint{3.624886in}{1.492463in}}%
\pgfpathlineto{\pgfqpoint{3.629882in}{1.499049in}}%
\pgfpathlineto{\pgfqpoint{3.634878in}{1.497955in}}%
\pgfpathlineto{\pgfqpoint{3.639875in}{1.504462in}}%
\pgfpathlineto{\pgfqpoint{3.644871in}{1.522540in}}%
\pgfpathlineto{\pgfqpoint{3.649867in}{1.525148in}}%
\pgfpathlineto{\pgfqpoint{3.654864in}{1.538257in}}%
\pgfpathlineto{\pgfqpoint{3.659860in}{1.547443in}}%
\pgfpathlineto{\pgfqpoint{3.664857in}{1.577549in}}%
\pgfpathlineto{\pgfqpoint{3.669853in}{1.605442in}}%
\pgfpathlineto{\pgfqpoint{3.674849in}{1.652960in}}%
\pgfpathlineto{\pgfqpoint{3.679846in}{1.695974in}}%
\pgfpathlineto{\pgfqpoint{3.684842in}{1.750241in}}%
\pgfpathlineto{\pgfqpoint{3.689838in}{1.800219in}}%
\pgfpathlineto{\pgfqpoint{3.694835in}{1.861991in}}%
\pgfpathlineto{\pgfqpoint{3.699831in}{1.905174in}}%
\pgfpathlineto{\pgfqpoint{3.704828in}{1.918232in}}%
\pgfpathlineto{\pgfqpoint{3.709824in}{1.903374in}}%
\pgfpathlineto{\pgfqpoint{3.714820in}{1.782475in}}%
\pgfpathlineto{\pgfqpoint{3.719817in}{1.642754in}}%
\pgfpathlineto{\pgfqpoint{3.724813in}{1.840229in}}%
\pgfpathlineto{\pgfqpoint{3.729810in}{2.063450in}}%
\pgfpathlineto{\pgfqpoint{3.734806in}{2.214437in}}%
\pgfpathlineto{\pgfqpoint{3.739802in}{2.463181in}}%
\pgfpathlineto{\pgfqpoint{3.744799in}{2.484401in}}%
\pgfpathlineto{\pgfqpoint{3.749795in}{2.317001in}}%
\pgfpathlineto{\pgfqpoint{3.754791in}{2.207054in}}%
\pgfpathlineto{\pgfqpoint{3.759788in}{2.123557in}}%
\pgfpathlineto{\pgfqpoint{3.764784in}{2.090147in}}%
\pgfpathlineto{\pgfqpoint{3.769781in}{2.076129in}}%
\pgfpathlineto{\pgfqpoint{3.774777in}{2.026656in}}%
\pgfpathlineto{\pgfqpoint{3.779773in}{1.996223in}}%
\pgfpathlineto{\pgfqpoint{3.784770in}{1.956732in}}%
\pgfpathlineto{\pgfqpoint{3.794762in}{1.916319in}}%
\pgfpathlineto{\pgfqpoint{3.799759in}{1.873186in}}%
\pgfpathlineto{\pgfqpoint{3.809752in}{1.709441in}}%
\pgfpathlineto{\pgfqpoint{3.814748in}{1.638912in}}%
\pgfpathlineto{\pgfqpoint{3.819744in}{1.574384in}}%
\pgfpathlineto{\pgfqpoint{3.829737in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{3.834734in}{0.923004in}}%
\pgfpathlineto{\pgfqpoint{3.839730in}{0.991164in}}%
\pgfpathlineto{\pgfqpoint{3.844726in}{1.449699in}}%
\pgfpathlineto{\pgfqpoint{3.854719in}{2.070999in}}%
\pgfpathlineto{\pgfqpoint{3.859715in}{1.712106in}}%
\pgfpathlineto{\pgfqpoint{3.864712in}{1.394761in}}%
\pgfpathlineto{\pgfqpoint{3.869708in}{1.447090in}}%
\pgfpathlineto{\pgfqpoint{3.874705in}{1.528637in}}%
\pgfpathlineto{\pgfqpoint{3.879701in}{1.663562in}}%
\pgfpathlineto{\pgfqpoint{3.884697in}{1.735773in}}%
\pgfpathlineto{\pgfqpoint{3.889694in}{1.736657in}}%
\pgfpathlineto{\pgfqpoint{3.894690in}{1.769047in}}%
\pgfpathlineto{\pgfqpoint{3.899686in}{1.812620in}}%
\pgfpathlineto{\pgfqpoint{3.904683in}{1.845564in}}%
\pgfpathlineto{\pgfqpoint{3.909679in}{1.873433in}}%
\pgfpathlineto{\pgfqpoint{3.914676in}{1.889235in}}%
\pgfpathlineto{\pgfqpoint{3.919672in}{1.902670in}}%
\pgfpathlineto{\pgfqpoint{3.924668in}{1.904485in}}%
\pgfpathlineto{\pgfqpoint{3.929665in}{1.889912in}}%
\pgfpathlineto{\pgfqpoint{3.934661in}{1.902478in}}%
\pgfpathlineto{\pgfqpoint{3.939657in}{1.903863in}}%
\pgfpathlineto{\pgfqpoint{3.944654in}{1.908631in}}%
\pgfpathlineto{\pgfqpoint{3.949650in}{1.894371in}}%
\pgfpathlineto{\pgfqpoint{3.954647in}{1.886397in}}%
\pgfpathlineto{\pgfqpoint{3.959643in}{1.881694in}}%
\pgfpathlineto{\pgfqpoint{3.964639in}{1.885654in}}%
\pgfpathlineto{\pgfqpoint{3.969636in}{1.894776in}}%
\pgfpathlineto{\pgfqpoint{3.974632in}{1.897055in}}%
\pgfpathlineto{\pgfqpoint{3.979629in}{1.915751in}}%
\pgfpathlineto{\pgfqpoint{3.984625in}{1.967659in}}%
\pgfpathlineto{\pgfqpoint{3.989621in}{2.015368in}}%
\pgfpathlineto{\pgfqpoint{3.994618in}{2.281791in}}%
\pgfpathlineto{\pgfqpoint{3.999614in}{2.189385in}}%
\pgfpathlineto{\pgfqpoint{4.004610in}{1.932376in}}%
\pgfpathlineto{\pgfqpoint{4.009607in}{1.883252in}}%
\pgfpathlineto{\pgfqpoint{4.014603in}{1.844174in}}%
\pgfpathlineto{\pgfqpoint{4.019600in}{1.835904in}}%
\pgfpathlineto{\pgfqpoint{4.024596in}{1.812721in}}%
\pgfpathlineto{\pgfqpoint{4.029592in}{1.804173in}}%
\pgfpathlineto{\pgfqpoint{4.034589in}{1.768881in}}%
\pgfpathlineto{\pgfqpoint{4.039585in}{1.739405in}}%
\pgfpathlineto{\pgfqpoint{4.044581in}{1.704179in}}%
\pgfpathlineto{\pgfqpoint{4.049578in}{1.693062in}}%
\pgfpathlineto{\pgfqpoint{4.054574in}{1.671896in}}%
\pgfpathlineto{\pgfqpoint{4.059571in}{1.648392in}}%
\pgfpathlineto{\pgfqpoint{4.064567in}{1.628564in}}%
\pgfpathlineto{\pgfqpoint{4.069563in}{1.612375in}}%
\pgfpathlineto{\pgfqpoint{4.074560in}{1.600209in}}%
\pgfpathlineto{\pgfqpoint{4.079556in}{1.617424in}}%
\pgfpathlineto{\pgfqpoint{4.084552in}{1.574604in}}%
\pgfpathlineto{\pgfqpoint{4.089549in}{1.542538in}}%
\pgfpathlineto{\pgfqpoint{4.094545in}{1.548044in}}%
\pgfpathlineto{\pgfqpoint{4.099542in}{1.539252in}}%
\pgfpathlineto{\pgfqpoint{4.104538in}{1.543184in}}%
\pgfpathlineto{\pgfqpoint{4.109534in}{1.549622in}}%
\pgfpathlineto{\pgfqpoint{4.114531in}{1.548552in}}%
\pgfpathlineto{\pgfqpoint{4.119527in}{1.538093in}}%
\pgfpathlineto{\pgfqpoint{4.124524in}{1.544600in}}%
\pgfpathlineto{\pgfqpoint{4.129520in}{1.543920in}}%
\pgfpathlineto{\pgfqpoint{4.134516in}{1.530978in}}%
\pgfpathlineto{\pgfqpoint{4.139513in}{1.529803in}}%
\pgfpathlineto{\pgfqpoint{4.144509in}{1.518656in}}%
\pgfpathlineto{\pgfqpoint{4.149505in}{1.510596in}}%
\pgfpathlineto{\pgfqpoint{4.154502in}{1.506227in}}%
\pgfpathlineto{\pgfqpoint{4.159498in}{1.501055in}}%
\pgfpathlineto{\pgfqpoint{4.164495in}{1.485375in}}%
\pgfpathlineto{\pgfqpoint{4.169491in}{1.467048in}}%
\pgfpathlineto{\pgfqpoint{4.174487in}{1.443750in}}%
\pgfpathlineto{\pgfqpoint{4.179484in}{1.439681in}}%
\pgfpathlineto{\pgfqpoint{4.184480in}{1.436573in}}%
\pgfpathlineto{\pgfqpoint{4.189476in}{1.436414in}}%
\pgfpathlineto{\pgfqpoint{4.194473in}{1.440075in}}%
\pgfpathlineto{\pgfqpoint{4.199469in}{1.437626in}}%
\pgfpathlineto{\pgfqpoint{4.204466in}{1.428412in}}%
\pgfpathlineto{\pgfqpoint{4.209462in}{1.426223in}}%
\pgfpathlineto{\pgfqpoint{4.214458in}{1.429652in}}%
\pgfpathlineto{\pgfqpoint{4.224451in}{1.427984in}}%
\pgfpathlineto{\pgfqpoint{4.229448in}{1.438058in}}%
\pgfpathlineto{\pgfqpoint{4.234444in}{1.453436in}}%
\pgfpathlineto{\pgfqpoint{4.239440in}{1.457258in}}%
\pgfpathlineto{\pgfqpoint{4.244437in}{1.461600in}}%
\pgfpathlineto{\pgfqpoint{4.249433in}{1.469996in}}%
\pgfpathlineto{\pgfqpoint{4.254429in}{1.474108in}}%
\pgfpathlineto{\pgfqpoint{4.259426in}{1.485150in}}%
\pgfpathlineto{\pgfqpoint{4.264422in}{1.480737in}}%
\pgfpathlineto{\pgfqpoint{4.269419in}{1.456774in}}%
\pgfpathlineto{\pgfqpoint{4.274415in}{1.436850in}}%
\pgfpathlineto{\pgfqpoint{4.279411in}{1.411304in}}%
\pgfpathlineto{\pgfqpoint{4.284408in}{1.357516in}}%
\pgfpathlineto{\pgfqpoint{4.289404in}{1.307903in}}%
\pgfpathlineto{\pgfqpoint{4.294400in}{1.253910in}}%
\pgfpathlineto{\pgfqpoint{4.299397in}{1.220764in}}%
\pgfpathlineto{\pgfqpoint{4.314386in}{1.049796in}}%
\pgfpathlineto{\pgfqpoint{4.319382in}{1.043498in}}%
\pgfpathlineto{\pgfqpoint{4.324379in}{1.071972in}}%
\pgfpathlineto{\pgfqpoint{4.329375in}{1.125160in}}%
\pgfpathlineto{\pgfqpoint{4.334371in}{1.168048in}}%
\pgfpathlineto{\pgfqpoint{4.344364in}{1.263561in}}%
\pgfpathlineto{\pgfqpoint{4.349361in}{1.304666in}}%
\pgfpathlineto{\pgfqpoint{4.354357in}{1.333297in}}%
\pgfpathlineto{\pgfqpoint{4.359353in}{1.345099in}}%
\pgfpathlineto{\pgfqpoint{4.364350in}{1.366964in}}%
\pgfpathlineto{\pgfqpoint{4.369346in}{1.376004in}}%
\pgfpathlineto{\pgfqpoint{4.374343in}{1.380940in}}%
\pgfpathlineto{\pgfqpoint{4.379339in}{1.380026in}}%
\pgfpathlineto{\pgfqpoint{4.384335in}{1.383857in}}%
\pgfpathlineto{\pgfqpoint{4.389332in}{1.380351in}}%
\pgfpathlineto{\pgfqpoint{4.394328in}{1.381930in}}%
\pgfpathlineto{\pgfqpoint{4.399324in}{1.372472in}}%
\pgfpathlineto{\pgfqpoint{4.404321in}{1.371509in}}%
\pgfpathlineto{\pgfqpoint{4.409317in}{1.346602in}}%
\pgfpathlineto{\pgfqpoint{4.414314in}{1.337509in}}%
\pgfpathlineto{\pgfqpoint{4.419310in}{1.340678in}}%
\pgfpathlineto{\pgfqpoint{4.424306in}{1.352440in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.372761in}}%
\pgfpathlineto{\pgfqpoint{4.439295in}{1.373958in}}%
\pgfpathlineto{\pgfqpoint{4.444292in}{1.373386in}}%
\pgfpathlineto{\pgfqpoint{4.449288in}{1.370772in}}%
\pgfpathlineto{\pgfqpoint{4.454285in}{1.380729in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{1.365430in}}%
\pgfpathlineto{\pgfqpoint{4.464277in}{1.376177in}}%
\pgfpathlineto{\pgfqpoint{4.469274in}{1.372487in}}%
\pgfpathlineto{\pgfqpoint{4.474270in}{1.350755in}}%
\pgfpathlineto{\pgfqpoint{4.479266in}{1.344769in}}%
\pgfpathlineto{\pgfqpoint{4.484263in}{1.343805in}}%
\pgfpathlineto{\pgfqpoint{4.489259in}{1.343128in}}%
\pgfpathlineto{\pgfqpoint{4.494256in}{1.334485in}}%
\pgfpathlineto{\pgfqpoint{4.504248in}{1.368214in}}%
\pgfpathlineto{\pgfqpoint{4.509245in}{1.383092in}}%
\pgfpathlineto{\pgfqpoint{4.514241in}{1.392351in}}%
\pgfpathlineto{\pgfqpoint{4.519238in}{1.414814in}}%
\pgfpathlineto{\pgfqpoint{4.524234in}{1.418515in}}%
\pgfpathlineto{\pgfqpoint{4.529230in}{1.430819in}}%
\pgfpathlineto{\pgfqpoint{4.534227in}{1.436382in}}%
\pgfpathlineto{\pgfqpoint{4.539223in}{1.442528in}}%
\pgfpathlineto{\pgfqpoint{4.544219in}{1.450155in}}%
\pgfpathlineto{\pgfqpoint{4.549216in}{1.468979in}}%
\pgfpathlineto{\pgfqpoint{4.554212in}{1.473994in}}%
\pgfpathlineto{\pgfqpoint{4.559209in}{1.477636in}}%
\pgfpathlineto{\pgfqpoint{4.569201in}{1.501454in}}%
\pgfpathlineto{\pgfqpoint{4.574198in}{1.502666in}}%
\pgfpathlineto{\pgfqpoint{4.579194in}{1.499744in}}%
\pgfpathlineto{\pgfqpoint{4.584190in}{1.494695in}}%
\pgfpathlineto{\pgfqpoint{4.589187in}{1.477704in}}%
\pgfpathlineto{\pgfqpoint{4.594183in}{1.446431in}}%
\pgfpathlineto{\pgfqpoint{4.599180in}{1.429104in}}%
\pgfpathlineto{\pgfqpoint{4.604176in}{1.415780in}}%
\pgfpathlineto{\pgfqpoint{4.609172in}{1.386460in}}%
\pgfpathlineto{\pgfqpoint{4.614169in}{1.341989in}}%
\pgfpathlineto{\pgfqpoint{4.619165in}{1.324007in}}%
\pgfpathlineto{\pgfqpoint{4.624162in}{1.309481in}}%
\pgfpathlineto{\pgfqpoint{4.629158in}{1.307533in}}%
\pgfpathlineto{\pgfqpoint{4.634154in}{1.315966in}}%
\pgfpathlineto{\pgfqpoint{4.639151in}{1.311885in}}%
\pgfpathlineto{\pgfqpoint{4.644147in}{1.295236in}}%
\pgfpathlineto{\pgfqpoint{4.649143in}{1.308547in}}%
\pgfpathlineto{\pgfqpoint{4.654140in}{1.312183in}}%
\pgfpathlineto{\pgfqpoint{4.659136in}{1.301484in}}%
\pgfpathlineto{\pgfqpoint{4.664133in}{1.306630in}}%
\pgfpathlineto{\pgfqpoint{4.669129in}{1.312454in}}%
\pgfpathlineto{\pgfqpoint{4.674125in}{1.315784in}}%
\pgfpathlineto{\pgfqpoint{4.679122in}{1.322439in}}%
\pgfpathlineto{\pgfqpoint{4.684118in}{1.335224in}}%
\pgfpathlineto{\pgfqpoint{4.689114in}{1.346223in}}%
\pgfpathlineto{\pgfqpoint{4.694111in}{1.388074in}}%
\pgfpathlineto{\pgfqpoint{4.699107in}{1.445273in}}%
\pgfpathlineto{\pgfqpoint{4.709100in}{1.273321in}}%
\pgfpathlineto{\pgfqpoint{4.714096in}{1.209810in}}%
\pgfpathlineto{\pgfqpoint{4.719093in}{1.185850in}}%
\pgfpathlineto{\pgfqpoint{4.724089in}{1.173000in}}%
\pgfpathlineto{\pgfqpoint{4.729085in}{1.172545in}}%
\pgfpathlineto{\pgfqpoint{4.734082in}{1.161505in}}%
\pgfpathlineto{\pgfqpoint{4.739078in}{1.164129in}}%
\pgfpathlineto{\pgfqpoint{4.744075in}{1.196796in}}%
\pgfpathlineto{\pgfqpoint{4.749071in}{1.244450in}}%
\pgfpathlineto{\pgfqpoint{4.754067in}{1.279156in}}%
\pgfpathlineto{\pgfqpoint{4.759064in}{1.301393in}}%
\pgfpathlineto{\pgfqpoint{4.769057in}{1.371959in}}%
\pgfpathlineto{\pgfqpoint{4.774053in}{1.402558in}}%
\pgfpathlineto{\pgfqpoint{4.784046in}{1.446972in}}%
\pgfpathlineto{\pgfqpoint{4.789042in}{1.466801in}}%
\pgfpathlineto{\pgfqpoint{4.794038in}{1.491390in}}%
\pgfpathlineto{\pgfqpoint{4.799035in}{1.524665in}}%
\pgfpathlineto{\pgfqpoint{4.804031in}{1.535064in}}%
\pgfpathlineto{\pgfqpoint{4.809028in}{1.540521in}}%
\pgfpathlineto{\pgfqpoint{4.814024in}{1.513016in}}%
\pgfpathlineto{\pgfqpoint{4.819020in}{1.498056in}}%
\pgfpathlineto{\pgfqpoint{4.824017in}{1.492305in}}%
\pgfpathlineto{\pgfqpoint{4.829013in}{1.493639in}}%
\pgfpathlineto{\pgfqpoint{4.834009in}{1.498406in}}%
\pgfpathlineto{\pgfqpoint{4.839006in}{1.495527in}}%
\pgfpathlineto{\pgfqpoint{4.844002in}{1.491050in}}%
\pgfpathlineto{\pgfqpoint{4.848999in}{1.494139in}}%
\pgfpathlineto{\pgfqpoint{4.853995in}{1.498783in}}%
\pgfpathlineto{\pgfqpoint{4.858991in}{1.502404in}}%
\pgfpathlineto{\pgfqpoint{4.863988in}{1.502701in}}%
\pgfpathlineto{\pgfqpoint{4.868984in}{1.499751in}}%
\pgfpathlineto{\pgfqpoint{4.873980in}{1.471537in}}%
\pgfpathlineto{\pgfqpoint{4.878977in}{1.465429in}}%
\pgfpathlineto{\pgfqpoint{4.883973in}{1.470663in}}%
\pgfpathlineto{\pgfqpoint{4.888970in}{1.470511in}}%
\pgfpathlineto{\pgfqpoint{4.893966in}{1.444057in}}%
\pgfpathlineto{\pgfqpoint{4.898962in}{1.442338in}}%
\pgfpathlineto{\pgfqpoint{4.903959in}{1.443882in}}%
\pgfpathlineto{\pgfqpoint{4.908955in}{1.440032in}}%
\pgfpathlineto{\pgfqpoint{4.913952in}{1.438495in}}%
\pgfpathlineto{\pgfqpoint{4.918948in}{1.450439in}}%
\pgfpathlineto{\pgfqpoint{4.923944in}{1.460951in}}%
\pgfpathlineto{\pgfqpoint{4.928941in}{1.469932in}}%
\pgfpathlineto{\pgfqpoint{4.933937in}{1.481781in}}%
\pgfpathlineto{\pgfqpoint{4.938933in}{1.494396in}}%
\pgfpathlineto{\pgfqpoint{4.943930in}{1.501045in}}%
\pgfpathlineto{\pgfqpoint{4.948926in}{1.515267in}}%
\pgfpathlineto{\pgfqpoint{4.953923in}{1.528071in}}%
\pgfpathlineto{\pgfqpoint{4.963915in}{1.571670in}}%
\pgfpathlineto{\pgfqpoint{4.968912in}{1.588807in}}%
\pgfpathlineto{\pgfqpoint{4.973908in}{1.598978in}}%
\pgfpathlineto{\pgfqpoint{4.978904in}{1.601033in}}%
\pgfpathlineto{\pgfqpoint{4.983901in}{1.599515in}}%
\pgfpathlineto{\pgfqpoint{4.988897in}{1.599758in}}%
\pgfpathlineto{\pgfqpoint{4.993894in}{1.596449in}}%
\pgfpathlineto{\pgfqpoint{4.998890in}{1.583403in}}%
\pgfpathlineto{\pgfqpoint{5.003886in}{1.573758in}}%
\pgfpathlineto{\pgfqpoint{5.008883in}{1.569228in}}%
\pgfpathlineto{\pgfqpoint{5.013879in}{1.572492in}}%
\pgfpathlineto{\pgfqpoint{5.018875in}{1.584319in}}%
\pgfpathlineto{\pgfqpoint{5.023872in}{1.562426in}}%
\pgfpathlineto{\pgfqpoint{5.028868in}{1.550709in}}%
\pgfpathlineto{\pgfqpoint{5.033865in}{1.535079in}}%
\pgfpathlineto{\pgfqpoint{5.043857in}{1.495974in}}%
\pgfpathlineto{\pgfqpoint{5.048854in}{1.462643in}}%
\pgfpathlineto{\pgfqpoint{5.053850in}{1.436202in}}%
\pgfpathlineto{\pgfqpoint{5.058847in}{1.414897in}}%
\pgfpathlineto{\pgfqpoint{5.063843in}{1.383005in}}%
\pgfpathlineto{\pgfqpoint{5.073836in}{1.353671in}}%
\pgfpathlineto{\pgfqpoint{5.078832in}{1.344748in}}%
\pgfpathlineto{\pgfqpoint{5.083828in}{1.324307in}}%
\pgfpathlineto{\pgfqpoint{5.088825in}{1.288750in}}%
\pgfpathlineto{\pgfqpoint{5.093821in}{1.226153in}}%
\pgfpathlineto{\pgfqpoint{5.098818in}{1.198946in}}%
\pgfpathlineto{\pgfqpoint{5.103814in}{1.153594in}}%
\pgfpathlineto{\pgfqpoint{5.108810in}{1.045433in}}%
\pgfpathlineto{\pgfqpoint{5.113807in}{1.044175in}}%
\pgfpathlineto{\pgfqpoint{5.118803in}{1.137776in}}%
\pgfpathlineto{\pgfqpoint{5.123799in}{1.214535in}}%
\pgfpathlineto{\pgfqpoint{5.128796in}{1.272432in}}%
\pgfpathlineto{\pgfqpoint{5.133792in}{1.310855in}}%
\pgfpathlineto{\pgfqpoint{5.138789in}{1.331649in}}%
\pgfpathlineto{\pgfqpoint{5.143785in}{1.330175in}}%
\pgfpathlineto{\pgfqpoint{5.148781in}{1.320797in}}%
\pgfpathlineto{\pgfqpoint{5.153778in}{1.300969in}}%
\pgfpathlineto{\pgfqpoint{5.158774in}{1.283871in}}%
\pgfpathlineto{\pgfqpoint{5.163771in}{1.282346in}}%
\pgfpathlineto{\pgfqpoint{5.168767in}{1.276354in}}%
\pgfpathlineto{\pgfqpoint{5.173763in}{1.269713in}}%
\pgfpathlineto{\pgfqpoint{5.178760in}{1.279857in}}%
\pgfpathlineto{\pgfqpoint{5.183756in}{1.287999in}}%
\pgfpathlineto{\pgfqpoint{5.188752in}{1.291305in}}%
\pgfpathlineto{\pgfqpoint{5.193749in}{1.298833in}}%
\pgfpathlineto{\pgfqpoint{5.198745in}{1.299010in}}%
\pgfpathlineto{\pgfqpoint{5.203742in}{1.300362in}}%
\pgfpathlineto{\pgfqpoint{5.208738in}{1.279470in}}%
\pgfpathlineto{\pgfqpoint{5.213734in}{1.271399in}}%
\pgfpathlineto{\pgfqpoint{5.218731in}{1.256270in}}%
\pgfpathlineto{\pgfqpoint{5.223727in}{1.233676in}}%
\pgfpathlineto{\pgfqpoint{5.228723in}{1.228857in}}%
\pgfpathlineto{\pgfqpoint{5.233720in}{1.226559in}}%
\pgfpathlineto{\pgfqpoint{5.238716in}{1.209983in}}%
\pgfpathlineto{\pgfqpoint{5.243713in}{1.191261in}}%
\pgfpathlineto{\pgfqpoint{5.248709in}{1.168026in}}%
\pgfpathlineto{\pgfqpoint{5.253705in}{1.147601in}}%
\pgfpathlineto{\pgfqpoint{5.263698in}{1.100998in}}%
\pgfpathlineto{\pgfqpoint{5.268694in}{1.088360in}}%
\pgfpathlineto{\pgfqpoint{5.273691in}{1.066837in}}%
\pgfpathlineto{\pgfqpoint{5.278687in}{1.112989in}}%
\pgfpathlineto{\pgfqpoint{5.283684in}{1.247907in}}%
\pgfpathlineto{\pgfqpoint{5.288680in}{1.315784in}}%
\pgfpathlineto{\pgfqpoint{5.293676in}{1.395895in}}%
\pgfpathlineto{\pgfqpoint{5.298673in}{1.433497in}}%
\pgfpathlineto{\pgfqpoint{5.303669in}{1.461545in}}%
\pgfpathlineto{\pgfqpoint{5.308666in}{1.483919in}}%
\pgfpathlineto{\pgfqpoint{5.313662in}{1.488523in}}%
\pgfpathlineto{\pgfqpoint{5.318658in}{1.482370in}}%
\pgfpathlineto{\pgfqpoint{5.328651in}{1.472395in}}%
\pgfpathlineto{\pgfqpoint{5.333647in}{1.488330in}}%
\pgfpathlineto{\pgfqpoint{5.338644in}{1.491123in}}%
\pgfpathlineto{\pgfqpoint{5.343640in}{1.496813in}}%
\pgfpathlineto{\pgfqpoint{5.348637in}{1.503810in}}%
\pgfpathlineto{\pgfqpoint{5.353633in}{1.507171in}}%
\pgfpathlineto{\pgfqpoint{5.363626in}{1.517046in}}%
\pgfpathlineto{\pgfqpoint{5.368622in}{1.518289in}}%
\pgfpathlineto{\pgfqpoint{5.373618in}{1.522495in}}%
\pgfpathlineto{\pgfqpoint{5.378615in}{1.511422in}}%
\pgfpathlineto{\pgfqpoint{5.383611in}{1.503880in}}%
\pgfpathlineto{\pgfqpoint{5.388608in}{1.518247in}}%
\pgfpathlineto{\pgfqpoint{5.393604in}{1.517196in}}%
\pgfpathlineto{\pgfqpoint{5.398600in}{1.514235in}}%
\pgfpathlineto{\pgfqpoint{5.403597in}{1.503652in}}%
\pgfpathlineto{\pgfqpoint{5.408593in}{1.486247in}}%
\pgfpathlineto{\pgfqpoint{5.413589in}{1.463416in}}%
\pgfpathlineto{\pgfqpoint{5.418586in}{1.444445in}}%
\pgfpathlineto{\pgfqpoint{5.423582in}{1.450748in}}%
\pgfpathlineto{\pgfqpoint{5.433575in}{1.504201in}}%
\pgfpathlineto{\pgfqpoint{5.438571in}{1.547177in}}%
\pgfpathlineto{\pgfqpoint{5.443568in}{1.578970in}}%
\pgfpathlineto{\pgfqpoint{5.458557in}{1.659672in}}%
\pgfpathlineto{\pgfqpoint{5.463553in}{1.690488in}}%
\pgfpathlineto{\pgfqpoint{5.468550in}{1.715645in}}%
\pgfpathlineto{\pgfqpoint{5.473546in}{1.709348in}}%
\pgfpathlineto{\pgfqpoint{5.478542in}{1.701895in}}%
\pgfpathlineto{\pgfqpoint{5.483539in}{1.706791in}}%
\pgfpathlineto{\pgfqpoint{5.488535in}{1.696636in}}%
\pgfpathlineto{\pgfqpoint{5.493532in}{1.648436in}}%
\pgfpathlineto{\pgfqpoint{5.498528in}{1.643540in}}%
\pgfpathlineto{\pgfqpoint{5.503524in}{1.636856in}}%
\pgfpathlineto{\pgfqpoint{5.508521in}{1.643641in}}%
\pgfpathlineto{\pgfqpoint{5.513517in}{1.672801in}}%
\pgfpathlineto{\pgfqpoint{5.518513in}{1.693668in}}%
\pgfpathlineto{\pgfqpoint{5.528506in}{1.753023in}}%
\pgfpathlineto{\pgfqpoint{5.533503in}{1.771701in}}%
\pgfpathlineto{\pgfqpoint{5.538499in}{1.785655in}}%
\pgfpathlineto{\pgfqpoint{5.543495in}{1.793532in}}%
\pgfpathlineto{\pgfqpoint{5.553488in}{1.807380in}}%
\pgfpathlineto{\pgfqpoint{5.558485in}{1.823450in}}%
\pgfpathlineto{\pgfqpoint{5.563481in}{1.835372in}}%
\pgfpathlineto{\pgfqpoint{5.568477in}{1.858243in}}%
\pgfpathlineto{\pgfqpoint{5.573474in}{1.876818in}}%
\pgfpathlineto{\pgfqpoint{5.578470in}{1.906835in}}%
\pgfpathlineto{\pgfqpoint{5.583466in}{1.943301in}}%
\pgfpathlineto{\pgfqpoint{5.593459in}{2.073271in}}%
\pgfpathlineto{\pgfqpoint{5.598456in}{2.216283in}}%
\pgfpathlineto{\pgfqpoint{5.603452in}{2.270790in}}%
\pgfpathlineto{\pgfqpoint{5.608448in}{2.125840in}}%
\pgfpathlineto{\pgfqpoint{5.613445in}{2.073205in}}%
\pgfpathlineto{\pgfqpoint{5.623437in}{1.977141in}}%
\pgfpathlineto{\pgfqpoint{5.628434in}{1.935810in}}%
\pgfpathlineto{\pgfqpoint{5.638427in}{1.860293in}}%
\pgfpathlineto{\pgfqpoint{5.643423in}{1.820485in}}%
\pgfpathlineto{\pgfqpoint{5.648419in}{1.791522in}}%
\pgfpathlineto{\pgfqpoint{5.653416in}{1.775851in}}%
\pgfpathlineto{\pgfqpoint{5.658412in}{1.752070in}}%
\pgfpathlineto{\pgfqpoint{5.668405in}{1.724740in}}%
\pgfpathlineto{\pgfqpoint{5.673401in}{1.727327in}}%
\pgfpathlineto{\pgfqpoint{5.678398in}{1.714110in}}%
\pgfpathlineto{\pgfqpoint{5.683394in}{1.712096in}}%
\pgfpathlineto{\pgfqpoint{5.688390in}{1.701627in}}%
\pgfpathlineto{\pgfqpoint{5.693387in}{1.696508in}}%
\pgfpathlineto{\pgfqpoint{5.698383in}{1.704044in}}%
\pgfpathlineto{\pgfqpoint{5.703380in}{1.710547in}}%
\pgfpathlineto{\pgfqpoint{5.708376in}{1.731032in}}%
\pgfpathlineto{\pgfqpoint{5.713372in}{1.735119in}}%
\pgfpathlineto{\pgfqpoint{5.718369in}{1.730304in}}%
\pgfpathlineto{\pgfqpoint{5.723365in}{1.733738in}}%
\pgfpathlineto{\pgfqpoint{5.728361in}{1.727078in}}%
\pgfpathlineto{\pgfqpoint{5.733358in}{1.723296in}}%
\pgfpathlineto{\pgfqpoint{5.738354in}{1.722278in}}%
\pgfpathlineto{\pgfqpoint{5.743351in}{1.723346in}}%
\pgfpathlineto{\pgfqpoint{5.748347in}{1.712888in}}%
\pgfpathlineto{\pgfqpoint{5.753343in}{1.722277in}}%
\pgfpathlineto{\pgfqpoint{5.758340in}{1.734766in}}%
\pgfpathlineto{\pgfqpoint{5.763336in}{1.732296in}}%
\pgfpathlineto{\pgfqpoint{5.768332in}{1.724521in}}%
\pgfpathlineto{\pgfqpoint{5.773329in}{1.720760in}}%
\pgfpathlineto{\pgfqpoint{5.778325in}{1.713636in}}%
\pgfpathlineto{\pgfqpoint{5.783322in}{1.703416in}}%
\pgfpathlineto{\pgfqpoint{5.788318in}{1.704234in}}%
\pgfpathlineto{\pgfqpoint{5.793314in}{1.694339in}}%
\pgfpathlineto{\pgfqpoint{5.798311in}{1.691624in}}%
\pgfpathlineto{\pgfqpoint{5.803307in}{1.696503in}}%
\pgfpathlineto{\pgfqpoint{5.808303in}{1.699796in}}%
\pgfpathlineto{\pgfqpoint{5.813300in}{1.703707in}}%
\pgfpathlineto{\pgfqpoint{5.818296in}{1.706172in}}%
\pgfpathlineto{\pgfqpoint{5.823293in}{1.702160in}}%
\pgfpathlineto{\pgfqpoint{5.828289in}{1.715061in}}%
\pgfpathlineto{\pgfqpoint{5.833285in}{1.720409in}}%
\pgfpathlineto{\pgfqpoint{5.838282in}{1.725335in}}%
\pgfpathlineto{\pgfqpoint{5.843278in}{1.731280in}}%
\pgfpathlineto{\pgfqpoint{5.848275in}{1.733915in}}%
\pgfpathlineto{\pgfqpoint{5.853271in}{1.733682in}}%
\pgfpathlineto{\pgfqpoint{5.858267in}{1.743363in}}%
\pgfpathlineto{\pgfqpoint{5.863264in}{1.749691in}}%
\pgfpathlineto{\pgfqpoint{5.868260in}{1.764075in}}%
\pgfpathlineto{\pgfqpoint{5.873256in}{1.770273in}}%
\pgfpathlineto{\pgfqpoint{5.878253in}{1.775262in}}%
\pgfpathlineto{\pgfqpoint{5.883249in}{1.771849in}}%
\pgfpathlineto{\pgfqpoint{5.888246in}{1.775684in}}%
\pgfpathlineto{\pgfqpoint{5.893242in}{1.766381in}}%
\pgfpathlineto{\pgfqpoint{5.898238in}{1.763809in}}%
\pgfpathlineto{\pgfqpoint{5.903235in}{1.764218in}}%
\pgfpathlineto{\pgfqpoint{5.908231in}{1.765315in}}%
\pgfpathlineto{\pgfqpoint{5.913227in}{1.753772in}}%
\pgfpathlineto{\pgfqpoint{5.918224in}{1.738223in}}%
\pgfpathlineto{\pgfqpoint{5.923220in}{1.720476in}}%
\pgfpathlineto{\pgfqpoint{5.933213in}{1.670333in}}%
\pgfpathlineto{\pgfqpoint{5.938209in}{1.661687in}}%
\pgfpathlineto{\pgfqpoint{5.948202in}{1.636791in}}%
\pgfpathlineto{\pgfqpoint{5.953199in}{1.630856in}}%
\pgfpathlineto{\pgfqpoint{5.958195in}{1.635096in}}%
\pgfpathlineto{\pgfqpoint{5.963191in}{1.644231in}}%
\pgfpathlineto{\pgfqpoint{5.968188in}{1.646148in}}%
\pgfpathlineto{\pgfqpoint{5.973184in}{1.643514in}}%
\pgfpathlineto{\pgfqpoint{5.978180in}{1.648678in}}%
\pgfpathlineto{\pgfqpoint{5.983177in}{1.649215in}}%
\pgfpathlineto{\pgfqpoint{5.988173in}{1.651455in}}%
\pgfpathlineto{\pgfqpoint{5.998166in}{1.678497in}}%
\pgfpathlineto{\pgfqpoint{6.003162in}{1.700248in}}%
\pgfpathlineto{\pgfqpoint{6.008159in}{1.688825in}}%
\pgfpathlineto{\pgfqpoint{6.013155in}{1.670382in}}%
\pgfpathlineto{\pgfqpoint{6.018151in}{1.653725in}}%
\pgfpathlineto{\pgfqpoint{6.023148in}{1.630051in}}%
\pgfpathlineto{\pgfqpoint{6.028144in}{1.604172in}}%
\pgfpathlineto{\pgfqpoint{6.033141in}{1.584475in}}%
\pgfpathlineto{\pgfqpoint{6.038137in}{1.562060in}}%
\pgfpathlineto{\pgfqpoint{6.043133in}{1.535655in}}%
\pgfpathlineto{\pgfqpoint{6.053126in}{1.502216in}}%
\pgfpathlineto{\pgfqpoint{6.058122in}{1.501225in}}%
\pgfpathlineto{\pgfqpoint{6.063119in}{1.502967in}}%
\pgfpathlineto{\pgfqpoint{6.068115in}{1.503675in}}%
\pgfpathlineto{\pgfqpoint{6.073112in}{1.502475in}}%
\pgfpathlineto{\pgfqpoint{6.078108in}{1.501663in}}%
\pgfpathlineto{\pgfqpoint{6.083104in}{1.504916in}}%
\pgfpathlineto{\pgfqpoint{6.088101in}{1.503095in}}%
\pgfpathlineto{\pgfqpoint{6.093097in}{1.495469in}}%
\pgfpathlineto{\pgfqpoint{6.098094in}{1.503469in}}%
\pgfpathlineto{\pgfqpoint{6.108086in}{1.510357in}}%
\pgfpathlineto{\pgfqpoint{6.113083in}{1.512394in}}%
\pgfpathlineto{\pgfqpoint{6.118079in}{1.511391in}}%
\pgfpathlineto{\pgfqpoint{6.123075in}{1.495001in}}%
\pgfpathlineto{\pgfqpoint{6.128072in}{1.490720in}}%
\pgfpathlineto{\pgfqpoint{6.133068in}{1.488529in}}%
\pgfpathlineto{\pgfqpoint{6.138065in}{1.489339in}}%
\pgfpathlineto{\pgfqpoint{6.143061in}{1.489636in}}%
\pgfpathlineto{\pgfqpoint{6.148057in}{1.491008in}}%
\pgfpathlineto{\pgfqpoint{6.158050in}{1.497918in}}%
\pgfpathlineto{\pgfqpoint{6.163046in}{1.500132in}}%
\pgfpathlineto{\pgfqpoint{6.168043in}{1.500677in}}%
\pgfpathlineto{\pgfqpoint{6.173039in}{1.496933in}}%
\pgfpathlineto{\pgfqpoint{6.178036in}{1.487679in}}%
\pgfpathlineto{\pgfqpoint{6.183032in}{1.460077in}}%
\pgfpathlineto{\pgfqpoint{6.188028in}{1.459290in}}%
\pgfpathlineto{\pgfqpoint{6.193025in}{1.496546in}}%
\pgfpathlineto{\pgfqpoint{6.198021in}{1.511316in}}%
\pgfpathlineto{\pgfqpoint{6.203017in}{1.517779in}}%
\pgfpathlineto{\pgfqpoint{6.208014in}{1.508930in}}%
\pgfpathlineto{\pgfqpoint{6.213010in}{1.487635in}}%
\pgfpathlineto{\pgfqpoint{6.218007in}{1.489868in}}%
\pgfpathlineto{\pgfqpoint{6.223003in}{1.500583in}}%
\pgfpathlineto{\pgfqpoint{6.227999in}{1.502098in}}%
\pgfpathlineto{\pgfqpoint{6.232996in}{1.501177in}}%
\pgfpathlineto{\pgfqpoint{6.242989in}{1.494016in}}%
\pgfpathlineto{\pgfqpoint{6.247985in}{1.485725in}}%
\pgfpathlineto{\pgfqpoint{6.252981in}{1.482732in}}%
\pgfpathlineto{\pgfqpoint{6.257978in}{1.476198in}}%
\pgfpathlineto{\pgfqpoint{6.262974in}{1.472551in}}%
\pgfpathlineto{\pgfqpoint{6.267970in}{1.465292in}}%
\pgfpathlineto{\pgfqpoint{6.272967in}{1.459532in}}%
\pgfpathlineto{\pgfqpoint{6.277963in}{1.451053in}}%
\pgfpathlineto{\pgfqpoint{6.282960in}{1.445764in}}%
\pgfpathlineto{\pgfqpoint{6.287956in}{1.445170in}}%
\pgfpathlineto{\pgfqpoint{6.297949in}{1.483675in}}%
\pgfpathlineto{\pgfqpoint{6.307941in}{1.520410in}}%
\pgfpathlineto{\pgfqpoint{6.312938in}{1.530834in}}%
\pgfpathlineto{\pgfqpoint{6.317934in}{1.528719in}}%
\pgfpathlineto{\pgfqpoint{6.322931in}{1.525615in}}%
\pgfpathlineto{\pgfqpoint{6.327927in}{1.524608in}}%
\pgfpathlineto{\pgfqpoint{6.332923in}{1.522930in}}%
\pgfpathlineto{\pgfqpoint{6.337920in}{1.531281in}}%
\pgfpathlineto{\pgfqpoint{6.342916in}{1.541405in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.557319in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.557319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.106960in}{0.456621in}}{\pgfqpoint{5.490522in}{3.196347in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.960784,0.596078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356529in}{1.432983in}}%
\pgfpathlineto{\pgfqpoint{1.361526in}{1.405330in}}%
\pgfpathlineto{\pgfqpoint{1.366522in}{1.405189in}}%
\pgfpathlineto{\pgfqpoint{1.371518in}{1.389768in}}%
\pgfpathlineto{\pgfqpoint{1.376515in}{1.396708in}}%
\pgfpathlineto{\pgfqpoint{1.381511in}{1.387898in}}%
\pgfpathlineto{\pgfqpoint{1.386507in}{1.381579in}}%
\pgfpathlineto{\pgfqpoint{1.391504in}{1.368128in}}%
\pgfpathlineto{\pgfqpoint{1.396500in}{1.350491in}}%
\pgfpathlineto{\pgfqpoint{1.401497in}{1.331185in}}%
\pgfpathlineto{\pgfqpoint{1.406493in}{1.300648in}}%
\pgfpathlineto{\pgfqpoint{1.416486in}{1.214609in}}%
\pgfpathlineto{\pgfqpoint{1.421482in}{1.163826in}}%
\pgfpathlineto{\pgfqpoint{1.426478in}{1.108749in}}%
\pgfpathlineto{\pgfqpoint{1.431475in}{1.058173in}}%
\pgfpathlineto{\pgfqpoint{1.436471in}{1.024701in}}%
\pgfpathlineto{\pgfqpoint{1.441468in}{0.966622in}}%
\pgfpathlineto{\pgfqpoint{1.446464in}{0.983816in}}%
\pgfpathlineto{\pgfqpoint{1.451460in}{1.015832in}}%
\pgfpathlineto{\pgfqpoint{1.456457in}{1.053743in}}%
\pgfpathlineto{\pgfqpoint{1.461453in}{1.127599in}}%
\pgfpathlineto{\pgfqpoint{1.466450in}{1.174393in}}%
\pgfpathlineto{\pgfqpoint{1.471446in}{1.211966in}}%
\pgfpathlineto{\pgfqpoint{1.476442in}{1.226892in}}%
\pgfpathlineto{\pgfqpoint{1.481439in}{1.273230in}}%
\pgfpathlineto{\pgfqpoint{1.486435in}{1.230935in}}%
\pgfpathlineto{\pgfqpoint{1.491431in}{1.129143in}}%
\pgfpathlineto{\pgfqpoint{1.496428in}{0.949514in}}%
\pgfpathlineto{\pgfqpoint{1.501424in}{1.058898in}}%
\pgfpathlineto{\pgfqpoint{1.506421in}{1.229791in}}%
\pgfpathlineto{\pgfqpoint{1.511417in}{1.284797in}}%
\pgfpathlineto{\pgfqpoint{1.516413in}{1.351161in}}%
\pgfpathlineto{\pgfqpoint{1.521410in}{1.393124in}}%
\pgfpathlineto{\pgfqpoint{1.526406in}{1.379269in}}%
\pgfpathlineto{\pgfqpoint{1.531402in}{1.450241in}}%
\pgfpathlineto{\pgfqpoint{1.536399in}{1.482762in}}%
\pgfpathlineto{\pgfqpoint{1.541395in}{1.244652in}}%
\pgfpathlineto{\pgfqpoint{1.546392in}{1.183377in}}%
\pgfpathlineto{\pgfqpoint{1.551388in}{1.148387in}}%
\pgfpathlineto{\pgfqpoint{1.556384in}{1.149198in}}%
\pgfpathlineto{\pgfqpoint{1.561381in}{1.154603in}}%
\pgfpathlineto{\pgfqpoint{1.566377in}{1.199189in}}%
\pgfpathlineto{\pgfqpoint{1.571374in}{1.209915in}}%
\pgfpathlineto{\pgfqpoint{1.576370in}{1.249500in}}%
\pgfpathlineto{\pgfqpoint{1.581366in}{1.272136in}}%
\pgfpathlineto{\pgfqpoint{1.586363in}{1.321610in}}%
\pgfpathlineto{\pgfqpoint{1.591359in}{1.345158in}}%
\pgfpathlineto{\pgfqpoint{1.596355in}{1.355670in}}%
\pgfpathlineto{\pgfqpoint{1.601352in}{1.379586in}}%
\pgfpathlineto{\pgfqpoint{1.606348in}{1.413783in}}%
\pgfpathlineto{\pgfqpoint{1.611345in}{1.417413in}}%
\pgfpathlineto{\pgfqpoint{1.616341in}{1.408999in}}%
\pgfpathlineto{\pgfqpoint{1.621337in}{1.395243in}}%
\pgfpathlineto{\pgfqpoint{1.626334in}{1.374136in}}%
\pgfpathlineto{\pgfqpoint{1.631330in}{1.343623in}}%
\pgfpathlineto{\pgfqpoint{1.636326in}{1.324806in}}%
\pgfpathlineto{\pgfqpoint{1.641323in}{1.300688in}}%
\pgfpathlineto{\pgfqpoint{1.646319in}{1.289823in}}%
\pgfpathlineto{\pgfqpoint{1.651316in}{1.282193in}}%
\pgfpathlineto{\pgfqpoint{1.656312in}{1.275811in}}%
\pgfpathlineto{\pgfqpoint{1.661308in}{1.258831in}}%
\pgfpathlineto{\pgfqpoint{1.666305in}{1.237322in}}%
\pgfpathlineto{\pgfqpoint{1.676297in}{1.219241in}}%
\pgfpathlineto{\pgfqpoint{1.681294in}{1.204169in}}%
\pgfpathlineto{\pgfqpoint{1.686290in}{1.192625in}}%
\pgfpathlineto{\pgfqpoint{1.691287in}{1.179332in}}%
\pgfpathlineto{\pgfqpoint{1.696283in}{1.190856in}}%
\pgfpathlineto{\pgfqpoint{1.701279in}{1.239082in}}%
\pgfpathlineto{\pgfqpoint{1.706276in}{1.281370in}}%
\pgfpathlineto{\pgfqpoint{1.711272in}{1.345190in}}%
\pgfpathlineto{\pgfqpoint{1.716269in}{1.400639in}}%
\pgfpathlineto{\pgfqpoint{1.721265in}{1.443798in}}%
\pgfpathlineto{\pgfqpoint{1.726261in}{1.441674in}}%
\pgfpathlineto{\pgfqpoint{1.731258in}{1.345299in}}%
\pgfpathlineto{\pgfqpoint{1.736254in}{1.266875in}}%
\pgfpathlineto{\pgfqpoint{1.741250in}{1.304328in}}%
\pgfpathlineto{\pgfqpoint{1.746247in}{1.349548in}}%
\pgfpathlineto{\pgfqpoint{1.751243in}{1.361964in}}%
\pgfpathlineto{\pgfqpoint{1.756240in}{1.392182in}}%
\pgfpathlineto{\pgfqpoint{1.761236in}{1.393863in}}%
\pgfpathlineto{\pgfqpoint{1.766232in}{1.395916in}}%
\pgfpathlineto{\pgfqpoint{1.771229in}{1.411723in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.424450in}}%
\pgfpathlineto{\pgfqpoint{1.781221in}{1.413832in}}%
\pgfpathlineto{\pgfqpoint{1.786218in}{1.444955in}}%
\pgfpathlineto{\pgfqpoint{1.791214in}{1.516935in}}%
\pgfpathlineto{\pgfqpoint{1.796211in}{1.570497in}}%
\pgfpathlineto{\pgfqpoint{1.801207in}{1.603761in}}%
\pgfpathlineto{\pgfqpoint{1.806203in}{1.443969in}}%
\pgfpathlineto{\pgfqpoint{1.811200in}{1.294063in}}%
\pgfpathlineto{\pgfqpoint{1.816196in}{1.325749in}}%
\pgfpathlineto{\pgfqpoint{1.821192in}{1.392584in}}%
\pgfpathlineto{\pgfqpoint{1.831185in}{1.421836in}}%
\pgfpathlineto{\pgfqpoint{1.836182in}{1.476459in}}%
\pgfpathlineto{\pgfqpoint{1.846174in}{1.594989in}}%
\pgfpathlineto{\pgfqpoint{1.851171in}{1.602842in}}%
\pgfpathlineto{\pgfqpoint{1.856167in}{1.627989in}}%
\pgfpathlineto{\pgfqpoint{1.861164in}{1.626342in}}%
\pgfpathlineto{\pgfqpoint{1.866160in}{1.571287in}}%
\pgfpathlineto{\pgfqpoint{1.871156in}{1.512367in}}%
\pgfpathlineto{\pgfqpoint{1.876153in}{1.433576in}}%
\pgfpathlineto{\pgfqpoint{1.881149in}{1.399281in}}%
\pgfpathlineto{\pgfqpoint{1.886145in}{1.374407in}}%
\pgfpathlineto{\pgfqpoint{1.891142in}{1.366309in}}%
\pgfpathlineto{\pgfqpoint{1.896138in}{1.363312in}}%
\pgfpathlineto{\pgfqpoint{1.901135in}{1.359360in}}%
\pgfpathlineto{\pgfqpoint{1.906131in}{1.377448in}}%
\pgfpathlineto{\pgfqpoint{1.911127in}{1.387718in}}%
\pgfpathlineto{\pgfqpoint{1.916124in}{1.413074in}}%
\pgfpathlineto{\pgfqpoint{1.921120in}{1.423632in}}%
\pgfpathlineto{\pgfqpoint{1.926116in}{1.429273in}}%
\pgfpathlineto{\pgfqpoint{1.931113in}{1.423823in}}%
\pgfpathlineto{\pgfqpoint{1.936109in}{1.407290in}}%
\pgfpathlineto{\pgfqpoint{1.946102in}{1.310121in}}%
\pgfpathlineto{\pgfqpoint{1.951098in}{1.381114in}}%
\pgfpathlineto{\pgfqpoint{1.956095in}{1.445129in}}%
\pgfpathlineto{\pgfqpoint{1.966088in}{1.505285in}}%
\pgfpathlineto{\pgfqpoint{1.971084in}{1.505807in}}%
\pgfpathlineto{\pgfqpoint{1.976080in}{1.508861in}}%
\pgfpathlineto{\pgfqpoint{1.981077in}{1.491384in}}%
\pgfpathlineto{\pgfqpoint{1.986073in}{1.467431in}}%
\pgfpathlineto{\pgfqpoint{1.991069in}{1.484554in}}%
\pgfpathlineto{\pgfqpoint{1.996066in}{1.489354in}}%
\pgfpathlineto{\pgfqpoint{2.001062in}{1.488644in}}%
\pgfpathlineto{\pgfqpoint{2.006059in}{1.486495in}}%
\pgfpathlineto{\pgfqpoint{2.011055in}{1.482226in}}%
\pgfpathlineto{\pgfqpoint{2.016051in}{1.483939in}}%
\pgfpathlineto{\pgfqpoint{2.026044in}{1.479936in}}%
\pgfpathlineto{\pgfqpoint{2.031040in}{1.479867in}}%
\pgfpathlineto{\pgfqpoint{2.036037in}{1.473003in}}%
\pgfpathlineto{\pgfqpoint{2.041033in}{1.474417in}}%
\pgfpathlineto{\pgfqpoint{2.046030in}{1.485729in}}%
\pgfpathlineto{\pgfqpoint{2.051026in}{1.474900in}}%
\pgfpathlineto{\pgfqpoint{2.056022in}{1.450925in}}%
\pgfpathlineto{\pgfqpoint{2.061019in}{1.417490in}}%
\pgfpathlineto{\pgfqpoint{2.066015in}{1.432597in}}%
\pgfpathlineto{\pgfqpoint{2.076008in}{1.466710in}}%
\pgfpathlineto{\pgfqpoint{2.081004in}{1.481095in}}%
\pgfpathlineto{\pgfqpoint{2.086001in}{1.481830in}}%
\pgfpathlineto{\pgfqpoint{2.090997in}{1.478679in}}%
\pgfpathlineto{\pgfqpoint{2.095993in}{1.480396in}}%
\pgfpathlineto{\pgfqpoint{2.100990in}{1.478417in}}%
\pgfpathlineto{\pgfqpoint{2.105986in}{1.475564in}}%
\pgfpathlineto{\pgfqpoint{2.110983in}{1.478410in}}%
\pgfpathlineto{\pgfqpoint{2.115979in}{1.483169in}}%
\pgfpathlineto{\pgfqpoint{2.125972in}{1.426416in}}%
\pgfpathlineto{\pgfqpoint{2.130968in}{1.412386in}}%
\pgfpathlineto{\pgfqpoint{2.135964in}{1.404919in}}%
\pgfpathlineto{\pgfqpoint{2.140961in}{1.398648in}}%
\pgfpathlineto{\pgfqpoint{2.145957in}{1.391782in}}%
\pgfpathlineto{\pgfqpoint{2.150954in}{1.393817in}}%
\pgfpathlineto{\pgfqpoint{2.155950in}{1.385616in}}%
\pgfpathlineto{\pgfqpoint{2.160946in}{1.368673in}}%
\pgfpathlineto{\pgfqpoint{2.165943in}{1.349536in}}%
\pgfpathlineto{\pgfqpoint{2.170939in}{1.320068in}}%
\pgfpathlineto{\pgfqpoint{2.175935in}{1.284189in}}%
\pgfpathlineto{\pgfqpoint{2.180932in}{1.297425in}}%
\pgfpathlineto{\pgfqpoint{2.185928in}{1.331236in}}%
\pgfpathlineto{\pgfqpoint{2.190925in}{1.349251in}}%
\pgfpathlineto{\pgfqpoint{2.195921in}{1.395791in}}%
\pgfpathlineto{\pgfqpoint{2.200917in}{1.411306in}}%
\pgfpathlineto{\pgfqpoint{2.205914in}{1.456683in}}%
\pgfpathlineto{\pgfqpoint{2.210910in}{1.486887in}}%
\pgfpathlineto{\pgfqpoint{2.215906in}{1.540720in}}%
\pgfpathlineto{\pgfqpoint{2.220903in}{1.538239in}}%
\pgfpathlineto{\pgfqpoint{2.225899in}{1.523986in}}%
\pgfpathlineto{\pgfqpoint{2.230896in}{1.515527in}}%
\pgfpathlineto{\pgfqpoint{2.235892in}{1.518832in}}%
\pgfpathlineto{\pgfqpoint{2.240888in}{1.511932in}}%
\pgfpathlineto{\pgfqpoint{2.245885in}{1.515305in}}%
\pgfpathlineto{\pgfqpoint{2.250881in}{1.520386in}}%
\pgfpathlineto{\pgfqpoint{2.255878in}{1.520685in}}%
\pgfpathlineto{\pgfqpoint{2.260874in}{1.528435in}}%
\pgfpathlineto{\pgfqpoint{2.265870in}{1.535218in}}%
\pgfpathlineto{\pgfqpoint{2.270867in}{1.551043in}}%
\pgfpathlineto{\pgfqpoint{2.275863in}{1.572090in}}%
\pgfpathlineto{\pgfqpoint{2.280859in}{1.586400in}}%
\pgfpathlineto{\pgfqpoint{2.290852in}{1.596159in}}%
\pgfpathlineto{\pgfqpoint{2.295849in}{1.594524in}}%
\pgfpathlineto{\pgfqpoint{2.305841in}{1.633805in}}%
\pgfpathlineto{\pgfqpoint{2.310838in}{1.638459in}}%
\pgfpathlineto{\pgfqpoint{2.315834in}{1.653263in}}%
\pgfpathlineto{\pgfqpoint{2.320830in}{1.680167in}}%
\pgfpathlineto{\pgfqpoint{2.330823in}{1.754890in}}%
\pgfpathlineto{\pgfqpoint{2.335820in}{1.809232in}}%
\pgfpathlineto{\pgfqpoint{2.340816in}{1.859031in}}%
\pgfpathlineto{\pgfqpoint{2.345812in}{1.918298in}}%
\pgfpathlineto{\pgfqpoint{2.350809in}{1.938563in}}%
\pgfpathlineto{\pgfqpoint{2.355805in}{1.934906in}}%
\pgfpathlineto{\pgfqpoint{2.360801in}{1.920163in}}%
\pgfpathlineto{\pgfqpoint{2.365798in}{1.895877in}}%
\pgfpathlineto{\pgfqpoint{2.370794in}{1.888291in}}%
\pgfpathlineto{\pgfqpoint{2.375791in}{1.888926in}}%
\pgfpathlineto{\pgfqpoint{2.380787in}{1.871759in}}%
\pgfpathlineto{\pgfqpoint{2.385783in}{1.857703in}}%
\pgfpathlineto{\pgfqpoint{2.390780in}{1.853701in}}%
\pgfpathlineto{\pgfqpoint{2.400773in}{1.846453in}}%
\pgfpathlineto{\pgfqpoint{2.405769in}{1.837705in}}%
\pgfpathlineto{\pgfqpoint{2.410765in}{1.847494in}}%
\pgfpathlineto{\pgfqpoint{2.415762in}{1.860129in}}%
\pgfpathlineto{\pgfqpoint{2.420758in}{1.884610in}}%
\pgfpathlineto{\pgfqpoint{2.425754in}{1.901641in}}%
\pgfpathlineto{\pgfqpoint{2.430751in}{1.876823in}}%
\pgfpathlineto{\pgfqpoint{2.435747in}{1.853748in}}%
\pgfpathlineto{\pgfqpoint{2.440744in}{1.768732in}}%
\pgfpathlineto{\pgfqpoint{2.445740in}{1.762302in}}%
\pgfpathlineto{\pgfqpoint{2.450736in}{1.806564in}}%
\pgfpathlineto{\pgfqpoint{2.455733in}{1.813845in}}%
\pgfpathlineto{\pgfqpoint{2.460729in}{1.813811in}}%
\pgfpathlineto{\pgfqpoint{2.465725in}{1.814073in}}%
\pgfpathlineto{\pgfqpoint{2.470722in}{1.777534in}}%
\pgfpathlineto{\pgfqpoint{2.475718in}{1.761117in}}%
\pgfpathlineto{\pgfqpoint{2.480715in}{1.767720in}}%
\pgfpathlineto{\pgfqpoint{2.485711in}{1.807913in}}%
\pgfpathlineto{\pgfqpoint{2.490707in}{1.920602in}}%
\pgfpathlineto{\pgfqpoint{2.495704in}{2.106548in}}%
\pgfpathlineto{\pgfqpoint{2.500700in}{2.280481in}}%
\pgfpathlineto{\pgfqpoint{2.505697in}{2.427672in}}%
\pgfpathlineto{\pgfqpoint{2.510693in}{2.263979in}}%
\pgfpathlineto{\pgfqpoint{2.515689in}{2.268934in}}%
\pgfpathlineto{\pgfqpoint{2.520686in}{2.458892in}}%
\pgfpathlineto{\pgfqpoint{2.525682in}{2.450600in}}%
\pgfpathlineto{\pgfqpoint{2.530678in}{2.391824in}}%
\pgfpathlineto{\pgfqpoint{2.535675in}{2.254635in}}%
\pgfpathlineto{\pgfqpoint{2.540671in}{2.135833in}}%
\pgfpathlineto{\pgfqpoint{2.545668in}{2.025470in}}%
\pgfpathlineto{\pgfqpoint{2.550664in}{1.940593in}}%
\pgfpathlineto{\pgfqpoint{2.555660in}{1.943875in}}%
\pgfpathlineto{\pgfqpoint{2.560657in}{1.962820in}}%
\pgfpathlineto{\pgfqpoint{2.570649in}{2.018941in}}%
\pgfpathlineto{\pgfqpoint{2.575646in}{2.087051in}}%
\pgfpathlineto{\pgfqpoint{2.580642in}{2.052084in}}%
\pgfpathlineto{\pgfqpoint{2.585639in}{1.975503in}}%
\pgfpathlineto{\pgfqpoint{2.590635in}{1.873882in}}%
\pgfpathlineto{\pgfqpoint{2.595631in}{1.871726in}}%
\pgfpathlineto{\pgfqpoint{2.600628in}{1.987991in}}%
\pgfpathlineto{\pgfqpoint{2.605624in}{1.977111in}}%
\pgfpathlineto{\pgfqpoint{2.610620in}{1.878508in}}%
\pgfpathlineto{\pgfqpoint{2.615617in}{1.822532in}}%
\pgfpathlineto{\pgfqpoint{2.620613in}{1.819697in}}%
\pgfpathlineto{\pgfqpoint{2.625610in}{1.858140in}}%
\pgfpathlineto{\pgfqpoint{2.635602in}{1.972647in}}%
\pgfpathlineto{\pgfqpoint{2.640599in}{2.084211in}}%
\pgfpathlineto{\pgfqpoint{2.645595in}{2.206213in}}%
\pgfpathlineto{\pgfqpoint{2.650592in}{2.247716in}}%
\pgfpathlineto{\pgfqpoint{2.655588in}{2.183272in}}%
\pgfpathlineto{\pgfqpoint{2.660584in}{2.137965in}}%
\pgfpathlineto{\pgfqpoint{2.665581in}{2.098361in}}%
\pgfpathlineto{\pgfqpoint{2.670577in}{2.080015in}}%
\pgfpathlineto{\pgfqpoint{2.675573in}{2.109708in}}%
\pgfpathlineto{\pgfqpoint{2.680570in}{2.073078in}}%
\pgfpathlineto{\pgfqpoint{2.685566in}{2.047035in}}%
\pgfpathlineto{\pgfqpoint{2.690563in}{2.072161in}}%
\pgfpathlineto{\pgfqpoint{2.695559in}{2.089817in}}%
\pgfpathlineto{\pgfqpoint{2.700555in}{2.100547in}}%
\pgfpathlineto{\pgfqpoint{2.705552in}{2.104158in}}%
\pgfpathlineto{\pgfqpoint{2.710548in}{2.109457in}}%
\pgfpathlineto{\pgfqpoint{2.715544in}{2.063711in}}%
\pgfpathlineto{\pgfqpoint{2.720541in}{2.010438in}}%
\pgfpathlineto{\pgfqpoint{2.725537in}{1.931230in}}%
\pgfpathlineto{\pgfqpoint{2.730534in}{1.904767in}}%
\pgfpathlineto{\pgfqpoint{2.735530in}{1.908497in}}%
\pgfpathlineto{\pgfqpoint{2.740526in}{1.896654in}}%
\pgfpathlineto{\pgfqpoint{2.745523in}{1.903961in}}%
\pgfpathlineto{\pgfqpoint{2.750519in}{1.926598in}}%
\pgfpathlineto{\pgfqpoint{2.755515in}{1.941221in}}%
\pgfpathlineto{\pgfqpoint{2.760512in}{1.972954in}}%
\pgfpathlineto{\pgfqpoint{2.765508in}{2.016756in}}%
\pgfpathlineto{\pgfqpoint{2.770505in}{2.082535in}}%
\pgfpathlineto{\pgfqpoint{2.775501in}{2.027594in}}%
\pgfpathlineto{\pgfqpoint{2.780497in}{1.986944in}}%
\pgfpathlineto{\pgfqpoint{2.785494in}{1.949490in}}%
\pgfpathlineto{\pgfqpoint{2.790490in}{1.903866in}}%
\pgfpathlineto{\pgfqpoint{2.795487in}{1.881243in}}%
\pgfpathlineto{\pgfqpoint{2.800483in}{1.851531in}}%
\pgfpathlineto{\pgfqpoint{2.805479in}{1.832826in}}%
\pgfpathlineto{\pgfqpoint{2.810476in}{1.811413in}}%
\pgfpathlineto{\pgfqpoint{2.815472in}{1.797974in}}%
\pgfpathlineto{\pgfqpoint{2.820468in}{1.785889in}}%
\pgfpathlineto{\pgfqpoint{2.825465in}{1.772472in}}%
\pgfpathlineto{\pgfqpoint{2.830461in}{1.766184in}}%
\pgfpathlineto{\pgfqpoint{2.835458in}{1.764756in}}%
\pgfpathlineto{\pgfqpoint{2.840454in}{1.789239in}}%
\pgfpathlineto{\pgfqpoint{2.845450in}{1.731604in}}%
\pgfpathlineto{\pgfqpoint{2.850447in}{1.687313in}}%
\pgfpathlineto{\pgfqpoint{2.855443in}{1.662305in}}%
\pgfpathlineto{\pgfqpoint{2.860439in}{1.640229in}}%
\pgfpathlineto{\pgfqpoint{2.865436in}{1.622321in}}%
\pgfpathlineto{\pgfqpoint{2.870432in}{1.597843in}}%
\pgfpathlineto{\pgfqpoint{2.875429in}{1.587720in}}%
\pgfpathlineto{\pgfqpoint{2.880425in}{1.592244in}}%
\pgfpathlineto{\pgfqpoint{2.885421in}{1.588281in}}%
\pgfpathlineto{\pgfqpoint{2.890418in}{1.581575in}}%
\pgfpathlineto{\pgfqpoint{2.895414in}{1.577761in}}%
\pgfpathlineto{\pgfqpoint{2.900411in}{1.567086in}}%
\pgfpathlineto{\pgfqpoint{2.905407in}{1.550045in}}%
\pgfpathlineto{\pgfqpoint{2.910403in}{1.523603in}}%
\pgfpathlineto{\pgfqpoint{2.915400in}{1.481966in}}%
\pgfpathlineto{\pgfqpoint{2.920396in}{1.383517in}}%
\pgfpathlineto{\pgfqpoint{2.925392in}{1.359638in}}%
\pgfpathlineto{\pgfqpoint{2.930389in}{1.443973in}}%
\pgfpathlineto{\pgfqpoint{2.935385in}{1.463962in}}%
\pgfpathlineto{\pgfqpoint{2.940382in}{1.482242in}}%
\pgfpathlineto{\pgfqpoint{2.945378in}{1.478082in}}%
\pgfpathlineto{\pgfqpoint{2.950374in}{1.483020in}}%
\pgfpathlineto{\pgfqpoint{2.955371in}{1.468717in}}%
\pgfpathlineto{\pgfqpoint{2.960367in}{1.461236in}}%
\pgfpathlineto{\pgfqpoint{2.965363in}{1.436136in}}%
\pgfpathlineto{\pgfqpoint{2.970360in}{1.457453in}}%
\pgfpathlineto{\pgfqpoint{2.975356in}{1.496108in}}%
\pgfpathlineto{\pgfqpoint{2.980353in}{1.509947in}}%
\pgfpathlineto{\pgfqpoint{2.985349in}{1.527332in}}%
\pgfpathlineto{\pgfqpoint{2.990345in}{1.531678in}}%
\pgfpathlineto{\pgfqpoint{2.995342in}{1.540694in}}%
\pgfpathlineto{\pgfqpoint{3.000338in}{1.548306in}}%
\pgfpathlineto{\pgfqpoint{3.005334in}{1.560797in}}%
\pgfpathlineto{\pgfqpoint{3.010331in}{1.566448in}}%
\pgfpathlineto{\pgfqpoint{3.020324in}{1.583109in}}%
\pgfpathlineto{\pgfqpoint{3.025320in}{1.589994in}}%
\pgfpathlineto{\pgfqpoint{3.030316in}{1.595060in}}%
\pgfpathlineto{\pgfqpoint{3.035313in}{1.610339in}}%
\pgfpathlineto{\pgfqpoint{3.040309in}{1.618518in}}%
\pgfpathlineto{\pgfqpoint{3.045306in}{1.631518in}}%
\pgfpathlineto{\pgfqpoint{3.050302in}{1.639752in}}%
\pgfpathlineto{\pgfqpoint{3.055298in}{1.644072in}}%
\pgfpathlineto{\pgfqpoint{3.060295in}{1.640876in}}%
\pgfpathlineto{\pgfqpoint{3.065291in}{1.642306in}}%
\pgfpathlineto{\pgfqpoint{3.070287in}{1.646790in}}%
\pgfpathlineto{\pgfqpoint{3.075284in}{1.640534in}}%
\pgfpathlineto{\pgfqpoint{3.080280in}{1.639206in}}%
\pgfpathlineto{\pgfqpoint{3.085277in}{1.636117in}}%
\pgfpathlineto{\pgfqpoint{3.090273in}{1.635192in}}%
\pgfpathlineto{\pgfqpoint{3.095269in}{1.622980in}}%
\pgfpathlineto{\pgfqpoint{3.100266in}{1.614823in}}%
\pgfpathlineto{\pgfqpoint{3.105262in}{1.613284in}}%
\pgfpathlineto{\pgfqpoint{3.110258in}{1.609741in}}%
\pgfpathlineto{\pgfqpoint{3.115255in}{1.600539in}}%
\pgfpathlineto{\pgfqpoint{3.120251in}{1.599618in}}%
\pgfpathlineto{\pgfqpoint{3.125248in}{1.593361in}}%
\pgfpathlineto{\pgfqpoint{3.130244in}{1.590600in}}%
\pgfpathlineto{\pgfqpoint{3.135240in}{1.580313in}}%
\pgfpathlineto{\pgfqpoint{3.140237in}{1.568816in}}%
\pgfpathlineto{\pgfqpoint{3.145233in}{1.555646in}}%
\pgfpathlineto{\pgfqpoint{3.150229in}{1.547518in}}%
\pgfpathlineto{\pgfqpoint{3.155226in}{1.551901in}}%
\pgfpathlineto{\pgfqpoint{3.160222in}{1.555887in}}%
\pgfpathlineto{\pgfqpoint{3.165219in}{1.555247in}}%
\pgfpathlineto{\pgfqpoint{3.170215in}{1.547557in}}%
\pgfpathlineto{\pgfqpoint{3.175211in}{1.555002in}}%
\pgfpathlineto{\pgfqpoint{3.180208in}{1.566999in}}%
\pgfpathlineto{\pgfqpoint{3.185204in}{1.568504in}}%
\pgfpathlineto{\pgfqpoint{3.190201in}{1.545973in}}%
\pgfpathlineto{\pgfqpoint{3.195197in}{1.514337in}}%
\pgfpathlineto{\pgfqpoint{3.205190in}{1.566372in}}%
\pgfpathlineto{\pgfqpoint{3.210186in}{1.567057in}}%
\pgfpathlineto{\pgfqpoint{3.215182in}{1.565463in}}%
\pgfpathlineto{\pgfqpoint{3.220179in}{1.562009in}}%
\pgfpathlineto{\pgfqpoint{3.225175in}{1.563315in}}%
\pgfpathlineto{\pgfqpoint{3.230172in}{1.556151in}}%
\pgfpathlineto{\pgfqpoint{3.235168in}{1.555115in}}%
\pgfpathlineto{\pgfqpoint{3.240164in}{1.545567in}}%
\pgfpathlineto{\pgfqpoint{3.245161in}{1.542739in}}%
\pgfpathlineto{\pgfqpoint{3.250157in}{1.547811in}}%
\pgfpathlineto{\pgfqpoint{3.255153in}{1.545882in}}%
\pgfpathlineto{\pgfqpoint{3.260150in}{1.534245in}}%
\pgfpathlineto{\pgfqpoint{3.265146in}{1.537424in}}%
\pgfpathlineto{\pgfqpoint{3.270143in}{1.532329in}}%
\pgfpathlineto{\pgfqpoint{3.275139in}{1.533488in}}%
\pgfpathlineto{\pgfqpoint{3.280135in}{1.528804in}}%
\pgfpathlineto{\pgfqpoint{3.285132in}{1.525150in}}%
\pgfpathlineto{\pgfqpoint{3.290128in}{1.526101in}}%
\pgfpathlineto{\pgfqpoint{3.295125in}{1.524050in}}%
\pgfpathlineto{\pgfqpoint{3.300121in}{1.515994in}}%
\pgfpathlineto{\pgfqpoint{3.305117in}{1.511766in}}%
\pgfpathlineto{\pgfqpoint{3.310114in}{1.505977in}}%
\pgfpathlineto{\pgfqpoint{3.315110in}{1.497591in}}%
\pgfpathlineto{\pgfqpoint{3.320106in}{1.468048in}}%
\pgfpathlineto{\pgfqpoint{3.325103in}{1.432325in}}%
\pgfpathlineto{\pgfqpoint{3.330099in}{1.297473in}}%
\pgfpathlineto{\pgfqpoint{3.335096in}{1.315453in}}%
\pgfpathlineto{\pgfqpoint{3.340092in}{1.535938in}}%
\pgfpathlineto{\pgfqpoint{3.345088in}{1.656085in}}%
\pgfpathlineto{\pgfqpoint{3.350085in}{1.795461in}}%
\pgfpathlineto{\pgfqpoint{3.355081in}{1.913479in}}%
\pgfpathlineto{\pgfqpoint{3.360077in}{1.871314in}}%
\pgfpathlineto{\pgfqpoint{3.365074in}{1.824673in}}%
\pgfpathlineto{\pgfqpoint{3.370070in}{1.785228in}}%
\pgfpathlineto{\pgfqpoint{3.375067in}{1.758841in}}%
\pgfpathlineto{\pgfqpoint{3.380063in}{1.747733in}}%
\pgfpathlineto{\pgfqpoint{3.385059in}{1.727214in}}%
\pgfpathlineto{\pgfqpoint{3.390056in}{1.715575in}}%
\pgfpathlineto{\pgfqpoint{3.395052in}{1.697747in}}%
\pgfpathlineto{\pgfqpoint{3.400048in}{1.696222in}}%
\pgfpathlineto{\pgfqpoint{3.405045in}{1.685068in}}%
\pgfpathlineto{\pgfqpoint{3.410041in}{1.675143in}}%
\pgfpathlineto{\pgfqpoint{3.415038in}{1.662823in}}%
\pgfpathlineto{\pgfqpoint{3.420034in}{1.667088in}}%
\pgfpathlineto{\pgfqpoint{3.425030in}{1.661414in}}%
\pgfpathlineto{\pgfqpoint{3.430027in}{1.653713in}}%
\pgfpathlineto{\pgfqpoint{3.435023in}{1.647113in}}%
\pgfpathlineto{\pgfqpoint{3.440020in}{1.645472in}}%
\pgfpathlineto{\pgfqpoint{3.445016in}{1.639304in}}%
\pgfpathlineto{\pgfqpoint{3.450012in}{1.639214in}}%
\pgfpathlineto{\pgfqpoint{3.455009in}{1.633437in}}%
\pgfpathlineto{\pgfqpoint{3.460005in}{1.620178in}}%
\pgfpathlineto{\pgfqpoint{3.465001in}{1.608372in}}%
\pgfpathlineto{\pgfqpoint{3.469998in}{1.608927in}}%
\pgfpathlineto{\pgfqpoint{3.474994in}{1.599874in}}%
\pgfpathlineto{\pgfqpoint{3.479991in}{1.581104in}}%
\pgfpathlineto{\pgfqpoint{3.484987in}{1.577923in}}%
\pgfpathlineto{\pgfqpoint{3.489983in}{1.573960in}}%
\pgfpathlineto{\pgfqpoint{3.494980in}{1.573328in}}%
\pgfpathlineto{\pgfqpoint{3.499976in}{1.562760in}}%
\pgfpathlineto{\pgfqpoint{3.504972in}{1.548280in}}%
\pgfpathlineto{\pgfqpoint{3.509969in}{1.547725in}}%
\pgfpathlineto{\pgfqpoint{3.514965in}{1.540927in}}%
\pgfpathlineto{\pgfqpoint{3.519962in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{3.524958in}{1.529210in}}%
\pgfpathlineto{\pgfqpoint{3.529954in}{1.512588in}}%
\pgfpathlineto{\pgfqpoint{3.534951in}{1.519169in}}%
\pgfpathlineto{\pgfqpoint{3.539947in}{1.514531in}}%
\pgfpathlineto{\pgfqpoint{3.544943in}{1.498011in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{1.482719in}}%
\pgfpathlineto{\pgfqpoint{3.559933in}{1.486886in}}%
\pgfpathlineto{\pgfqpoint{3.564929in}{1.481461in}}%
\pgfpathlineto{\pgfqpoint{3.569925in}{1.468708in}}%
\pgfpathlineto{\pgfqpoint{3.574922in}{1.461498in}}%
\pgfpathlineto{\pgfqpoint{3.579918in}{1.457593in}}%
\pgfpathlineto{\pgfqpoint{3.584915in}{1.460814in}}%
\pgfpathlineto{\pgfqpoint{3.589911in}{1.469721in}}%
\pgfpathlineto{\pgfqpoint{3.594907in}{1.472823in}}%
\pgfpathlineto{\pgfqpoint{3.599904in}{1.472443in}}%
\pgfpathlineto{\pgfqpoint{3.604900in}{1.470610in}}%
\pgfpathlineto{\pgfqpoint{3.609896in}{1.466299in}}%
\pgfpathlineto{\pgfqpoint{3.614893in}{1.468252in}}%
\pgfpathlineto{\pgfqpoint{3.619889in}{1.473120in}}%
\pgfpathlineto{\pgfqpoint{3.624886in}{1.484702in}}%
\pgfpathlineto{\pgfqpoint{3.629882in}{1.495059in}}%
\pgfpathlineto{\pgfqpoint{3.634878in}{1.498153in}}%
\pgfpathlineto{\pgfqpoint{3.639875in}{1.504462in}}%
\pgfpathlineto{\pgfqpoint{3.644871in}{1.522540in}}%
\pgfpathlineto{\pgfqpoint{3.649867in}{1.525148in}}%
\pgfpathlineto{\pgfqpoint{3.654864in}{1.538257in}}%
\pgfpathlineto{\pgfqpoint{3.659860in}{1.547443in}}%
\pgfpathlineto{\pgfqpoint{3.664857in}{1.577549in}}%
\pgfpathlineto{\pgfqpoint{3.669853in}{1.633651in}}%
\pgfpathlineto{\pgfqpoint{3.674849in}{1.679180in}}%
\pgfpathlineto{\pgfqpoint{3.679846in}{1.733626in}}%
\pgfpathlineto{\pgfqpoint{3.684842in}{1.798144in}}%
\pgfpathlineto{\pgfqpoint{3.689838in}{1.869018in}}%
\pgfpathlineto{\pgfqpoint{3.694835in}{1.887953in}}%
\pgfpathlineto{\pgfqpoint{3.699831in}{1.905174in}}%
\pgfpathlineto{\pgfqpoint{3.704828in}{1.918232in}}%
\pgfpathlineto{\pgfqpoint{3.709824in}{1.903374in}}%
\pgfpathlineto{\pgfqpoint{3.714820in}{1.782475in}}%
\pgfpathlineto{\pgfqpoint{3.719817in}{1.642754in}}%
\pgfpathlineto{\pgfqpoint{3.724813in}{1.840229in}}%
\pgfpathlineto{\pgfqpoint{3.729810in}{2.063450in}}%
\pgfpathlineto{\pgfqpoint{3.734806in}{2.214437in}}%
\pgfpathlineto{\pgfqpoint{3.739802in}{2.463181in}}%
\pgfpathlineto{\pgfqpoint{3.744799in}{2.484401in}}%
\pgfpathlineto{\pgfqpoint{3.749795in}{2.317001in}}%
\pgfpathlineto{\pgfqpoint{3.754791in}{2.207054in}}%
\pgfpathlineto{\pgfqpoint{3.759788in}{2.123557in}}%
\pgfpathlineto{\pgfqpoint{3.764784in}{2.090147in}}%
\pgfpathlineto{\pgfqpoint{3.769781in}{2.076129in}}%
\pgfpathlineto{\pgfqpoint{3.774777in}{2.026656in}}%
\pgfpathlineto{\pgfqpoint{3.779773in}{1.996223in}}%
\pgfpathlineto{\pgfqpoint{3.784770in}{1.956732in}}%
\pgfpathlineto{\pgfqpoint{3.794762in}{1.916319in}}%
\pgfpathlineto{\pgfqpoint{3.799759in}{1.873186in}}%
\pgfpathlineto{\pgfqpoint{3.804755in}{1.791456in}}%
\pgfpathlineto{\pgfqpoint{3.809752in}{1.753542in}}%
\pgfpathlineto{\pgfqpoint{3.814748in}{1.671819in}}%
\pgfpathlineto{\pgfqpoint{3.819744in}{1.604247in}}%
\pgfpathlineto{\pgfqpoint{3.829737in}{1.398783in}}%
\pgfpathlineto{\pgfqpoint{3.834734in}{1.083403in}}%
\pgfpathlineto{\pgfqpoint{3.839730in}{0.991164in}}%
\pgfpathlineto{\pgfqpoint{3.844726in}{1.449699in}}%
\pgfpathlineto{\pgfqpoint{3.854719in}{2.070999in}}%
\pgfpathlineto{\pgfqpoint{3.859715in}{1.712106in}}%
\pgfpathlineto{\pgfqpoint{3.864712in}{1.394761in}}%
\pgfpathlineto{\pgfqpoint{3.869708in}{1.415541in}}%
\pgfpathlineto{\pgfqpoint{3.874705in}{1.540402in}}%
\pgfpathlineto{\pgfqpoint{3.879701in}{1.656544in}}%
\pgfpathlineto{\pgfqpoint{3.884697in}{1.708235in}}%
\pgfpathlineto{\pgfqpoint{3.889694in}{1.739698in}}%
\pgfpathlineto{\pgfqpoint{3.894690in}{1.769174in}}%
\pgfpathlineto{\pgfqpoint{3.899686in}{1.812620in}}%
\pgfpathlineto{\pgfqpoint{3.904683in}{1.845564in}}%
\pgfpathlineto{\pgfqpoint{3.909679in}{1.873433in}}%
\pgfpathlineto{\pgfqpoint{3.914676in}{1.889235in}}%
\pgfpathlineto{\pgfqpoint{3.919672in}{1.902670in}}%
\pgfpathlineto{\pgfqpoint{3.924668in}{1.904485in}}%
\pgfpathlineto{\pgfqpoint{3.929665in}{1.889912in}}%
\pgfpathlineto{\pgfqpoint{3.934661in}{1.902478in}}%
\pgfpathlineto{\pgfqpoint{3.939657in}{1.903863in}}%
\pgfpathlineto{\pgfqpoint{3.944654in}{1.908631in}}%
\pgfpathlineto{\pgfqpoint{3.949650in}{1.894371in}}%
\pgfpathlineto{\pgfqpoint{3.954647in}{1.886397in}}%
\pgfpathlineto{\pgfqpoint{3.959643in}{1.881694in}}%
\pgfpathlineto{\pgfqpoint{3.964639in}{1.885654in}}%
\pgfpathlineto{\pgfqpoint{3.969636in}{1.894776in}}%
\pgfpathlineto{\pgfqpoint{3.974632in}{1.897055in}}%
\pgfpathlineto{\pgfqpoint{3.979629in}{1.915751in}}%
\pgfpathlineto{\pgfqpoint{3.984625in}{1.967659in}}%
\pgfpathlineto{\pgfqpoint{3.989621in}{2.015368in}}%
\pgfpathlineto{\pgfqpoint{3.994618in}{2.281791in}}%
\pgfpathlineto{\pgfqpoint{3.999614in}{2.189385in}}%
\pgfpathlineto{\pgfqpoint{4.004610in}{1.932376in}}%
\pgfpathlineto{\pgfqpoint{4.009607in}{1.904680in}}%
\pgfpathlineto{\pgfqpoint{4.014603in}{1.840307in}}%
\pgfpathlineto{\pgfqpoint{4.019600in}{1.842946in}}%
\pgfpathlineto{\pgfqpoint{4.024596in}{1.802677in}}%
\pgfpathlineto{\pgfqpoint{4.029592in}{1.792108in}}%
\pgfpathlineto{\pgfqpoint{4.034589in}{1.772017in}}%
\pgfpathlineto{\pgfqpoint{4.039585in}{1.739405in}}%
\pgfpathlineto{\pgfqpoint{4.044581in}{1.704179in}}%
\pgfpathlineto{\pgfqpoint{4.049578in}{1.693062in}}%
\pgfpathlineto{\pgfqpoint{4.054574in}{1.671896in}}%
\pgfpathlineto{\pgfqpoint{4.059571in}{1.648392in}}%
\pgfpathlineto{\pgfqpoint{4.064567in}{1.628564in}}%
\pgfpathlineto{\pgfqpoint{4.069563in}{1.601452in}}%
\pgfpathlineto{\pgfqpoint{4.074560in}{1.609738in}}%
\pgfpathlineto{\pgfqpoint{4.079556in}{1.599204in}}%
\pgfpathlineto{\pgfqpoint{4.084552in}{1.551332in}}%
\pgfpathlineto{\pgfqpoint{4.089549in}{1.547171in}}%
\pgfpathlineto{\pgfqpoint{4.094545in}{1.539046in}}%
\pgfpathlineto{\pgfqpoint{4.099542in}{1.539252in}}%
\pgfpathlineto{\pgfqpoint{4.104538in}{1.543184in}}%
\pgfpathlineto{\pgfqpoint{4.109534in}{1.549622in}}%
\pgfpathlineto{\pgfqpoint{4.114531in}{1.548552in}}%
\pgfpathlineto{\pgfqpoint{4.119527in}{1.538093in}}%
\pgfpathlineto{\pgfqpoint{4.124524in}{1.544600in}}%
\pgfpathlineto{\pgfqpoint{4.129520in}{1.543920in}}%
\pgfpathlineto{\pgfqpoint{4.134516in}{1.530978in}}%
\pgfpathlineto{\pgfqpoint{4.139513in}{1.529803in}}%
\pgfpathlineto{\pgfqpoint{4.144509in}{1.518656in}}%
\pgfpathlineto{\pgfqpoint{4.149505in}{1.510596in}}%
\pgfpathlineto{\pgfqpoint{4.154502in}{1.506227in}}%
\pgfpathlineto{\pgfqpoint{4.159498in}{1.501055in}}%
\pgfpathlineto{\pgfqpoint{4.164495in}{1.485375in}}%
\pgfpathlineto{\pgfqpoint{4.169491in}{1.467048in}}%
\pgfpathlineto{\pgfqpoint{4.174487in}{1.443750in}}%
\pgfpathlineto{\pgfqpoint{4.179484in}{1.439681in}}%
\pgfpathlineto{\pgfqpoint{4.184480in}{1.436573in}}%
\pgfpathlineto{\pgfqpoint{4.189476in}{1.436414in}}%
\pgfpathlineto{\pgfqpoint{4.194473in}{1.440075in}}%
\pgfpathlineto{\pgfqpoint{4.199469in}{1.437626in}}%
\pgfpathlineto{\pgfqpoint{4.204466in}{1.428412in}}%
\pgfpathlineto{\pgfqpoint{4.209462in}{1.434669in}}%
\pgfpathlineto{\pgfqpoint{4.214458in}{1.433934in}}%
\pgfpathlineto{\pgfqpoint{4.219455in}{1.437708in}}%
\pgfpathlineto{\pgfqpoint{4.224451in}{1.433959in}}%
\pgfpathlineto{\pgfqpoint{4.229448in}{1.444167in}}%
\pgfpathlineto{\pgfqpoint{4.234444in}{1.457862in}}%
\pgfpathlineto{\pgfqpoint{4.239440in}{1.457258in}}%
\pgfpathlineto{\pgfqpoint{4.244437in}{1.461600in}}%
\pgfpathlineto{\pgfqpoint{4.249433in}{1.469996in}}%
\pgfpathlineto{\pgfqpoint{4.254429in}{1.474108in}}%
\pgfpathlineto{\pgfqpoint{4.259426in}{1.485150in}}%
\pgfpathlineto{\pgfqpoint{4.264422in}{1.480737in}}%
\pgfpathlineto{\pgfqpoint{4.269419in}{1.458141in}}%
\pgfpathlineto{\pgfqpoint{4.274415in}{1.429553in}}%
\pgfpathlineto{\pgfqpoint{4.279411in}{1.392169in}}%
\pgfpathlineto{\pgfqpoint{4.284408in}{1.334760in}}%
\pgfpathlineto{\pgfqpoint{4.289404in}{1.305438in}}%
\pgfpathlineto{\pgfqpoint{4.294400in}{1.253910in}}%
\pgfpathlineto{\pgfqpoint{4.299397in}{1.220764in}}%
\pgfpathlineto{\pgfqpoint{4.314386in}{1.049796in}}%
\pgfpathlineto{\pgfqpoint{4.319382in}{1.043498in}}%
\pgfpathlineto{\pgfqpoint{4.324379in}{1.071972in}}%
\pgfpathlineto{\pgfqpoint{4.329375in}{1.125160in}}%
\pgfpathlineto{\pgfqpoint{4.334371in}{1.168048in}}%
\pgfpathlineto{\pgfqpoint{4.344364in}{1.263561in}}%
\pgfpathlineto{\pgfqpoint{4.349361in}{1.304666in}}%
\pgfpathlineto{\pgfqpoint{4.354357in}{1.333297in}}%
\pgfpathlineto{\pgfqpoint{4.359353in}{1.345099in}}%
\pgfpathlineto{\pgfqpoint{4.364350in}{1.366964in}}%
\pgfpathlineto{\pgfqpoint{4.369346in}{1.376004in}}%
\pgfpathlineto{\pgfqpoint{4.374343in}{1.380940in}}%
\pgfpathlineto{\pgfqpoint{4.379339in}{1.380026in}}%
\pgfpathlineto{\pgfqpoint{4.384335in}{1.383857in}}%
\pgfpathlineto{\pgfqpoint{4.389332in}{1.380351in}}%
\pgfpathlineto{\pgfqpoint{4.394328in}{1.381930in}}%
\pgfpathlineto{\pgfqpoint{4.399324in}{1.372472in}}%
\pgfpathlineto{\pgfqpoint{4.404321in}{1.371509in}}%
\pgfpathlineto{\pgfqpoint{4.414314in}{1.348566in}}%
\pgfpathlineto{\pgfqpoint{4.419310in}{1.344784in}}%
\pgfpathlineto{\pgfqpoint{4.424306in}{1.357407in}}%
\pgfpathlineto{\pgfqpoint{4.429303in}{1.363383in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.371924in}}%
\pgfpathlineto{\pgfqpoint{4.439295in}{1.373958in}}%
\pgfpathlineto{\pgfqpoint{4.444292in}{1.373386in}}%
\pgfpathlineto{\pgfqpoint{4.449288in}{1.370772in}}%
\pgfpathlineto{\pgfqpoint{4.454285in}{1.380729in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{1.365430in}}%
\pgfpathlineto{\pgfqpoint{4.464277in}{1.376177in}}%
\pgfpathlineto{\pgfqpoint{4.469274in}{1.349050in}}%
\pgfpathlineto{\pgfqpoint{4.474270in}{1.335245in}}%
\pgfpathlineto{\pgfqpoint{4.479266in}{1.333098in}}%
\pgfpathlineto{\pgfqpoint{4.484263in}{1.329960in}}%
\pgfpathlineto{\pgfqpoint{4.489259in}{1.333363in}}%
\pgfpathlineto{\pgfqpoint{4.494256in}{1.334485in}}%
\pgfpathlineto{\pgfqpoint{4.504248in}{1.368214in}}%
\pgfpathlineto{\pgfqpoint{4.509245in}{1.383092in}}%
\pgfpathlineto{\pgfqpoint{4.514241in}{1.392351in}}%
\pgfpathlineto{\pgfqpoint{4.519238in}{1.414814in}}%
\pgfpathlineto{\pgfqpoint{4.524234in}{1.418515in}}%
\pgfpathlineto{\pgfqpoint{4.529230in}{1.430819in}}%
\pgfpathlineto{\pgfqpoint{4.534227in}{1.436382in}}%
\pgfpathlineto{\pgfqpoint{4.539223in}{1.442528in}}%
\pgfpathlineto{\pgfqpoint{4.544219in}{1.450155in}}%
\pgfpathlineto{\pgfqpoint{4.549216in}{1.468979in}}%
\pgfpathlineto{\pgfqpoint{4.554212in}{1.473994in}}%
\pgfpathlineto{\pgfqpoint{4.559209in}{1.477636in}}%
\pgfpathlineto{\pgfqpoint{4.569201in}{1.501454in}}%
\pgfpathlineto{\pgfqpoint{4.574198in}{1.502666in}}%
\pgfpathlineto{\pgfqpoint{4.579194in}{1.499744in}}%
\pgfpathlineto{\pgfqpoint{4.584190in}{1.494695in}}%
\pgfpathlineto{\pgfqpoint{4.589187in}{1.477704in}}%
\pgfpathlineto{\pgfqpoint{4.594183in}{1.446431in}}%
\pgfpathlineto{\pgfqpoint{4.599180in}{1.429104in}}%
\pgfpathlineto{\pgfqpoint{4.604176in}{1.415780in}}%
\pgfpathlineto{\pgfqpoint{4.609172in}{1.395922in}}%
\pgfpathlineto{\pgfqpoint{4.614169in}{1.353460in}}%
\pgfpathlineto{\pgfqpoint{4.619165in}{1.325145in}}%
\pgfpathlineto{\pgfqpoint{4.624162in}{1.305669in}}%
\pgfpathlineto{\pgfqpoint{4.629158in}{1.297037in}}%
\pgfpathlineto{\pgfqpoint{4.634154in}{1.300962in}}%
\pgfpathlineto{\pgfqpoint{4.639151in}{1.311885in}}%
\pgfpathlineto{\pgfqpoint{4.644147in}{1.295236in}}%
\pgfpathlineto{\pgfqpoint{4.649143in}{1.308547in}}%
\pgfpathlineto{\pgfqpoint{4.654140in}{1.312183in}}%
\pgfpathlineto{\pgfqpoint{4.659136in}{1.301484in}}%
\pgfpathlineto{\pgfqpoint{4.664133in}{1.306630in}}%
\pgfpathlineto{\pgfqpoint{4.669129in}{1.328803in}}%
\pgfpathlineto{\pgfqpoint{4.674125in}{1.331757in}}%
\pgfpathlineto{\pgfqpoint{4.684118in}{1.347852in}}%
\pgfpathlineto{\pgfqpoint{4.689114in}{1.341641in}}%
\pgfpathlineto{\pgfqpoint{4.694111in}{1.388074in}}%
\pgfpathlineto{\pgfqpoint{4.699107in}{1.445273in}}%
\pgfpathlineto{\pgfqpoint{4.709100in}{1.273321in}}%
\pgfpathlineto{\pgfqpoint{4.714096in}{1.209810in}}%
\pgfpathlineto{\pgfqpoint{4.719093in}{1.185850in}}%
\pgfpathlineto{\pgfqpoint{4.724089in}{1.173000in}}%
\pgfpathlineto{\pgfqpoint{4.729085in}{1.172545in}}%
\pgfpathlineto{\pgfqpoint{4.734082in}{1.161505in}}%
\pgfpathlineto{\pgfqpoint{4.739078in}{1.164129in}}%
\pgfpathlineto{\pgfqpoint{4.744075in}{1.196796in}}%
\pgfpathlineto{\pgfqpoint{4.749071in}{1.244450in}}%
\pgfpathlineto{\pgfqpoint{4.754067in}{1.279156in}}%
\pgfpathlineto{\pgfqpoint{4.759064in}{1.301393in}}%
\pgfpathlineto{\pgfqpoint{4.769057in}{1.371959in}}%
\pgfpathlineto{\pgfqpoint{4.774053in}{1.402558in}}%
\pgfpathlineto{\pgfqpoint{4.784046in}{1.446972in}}%
\pgfpathlineto{\pgfqpoint{4.789042in}{1.466801in}}%
\pgfpathlineto{\pgfqpoint{4.794038in}{1.491390in}}%
\pgfpathlineto{\pgfqpoint{4.799035in}{1.524665in}}%
\pgfpathlineto{\pgfqpoint{4.804031in}{1.535064in}}%
\pgfpathlineto{\pgfqpoint{4.809028in}{1.538124in}}%
\pgfpathlineto{\pgfqpoint{4.814024in}{1.522350in}}%
\pgfpathlineto{\pgfqpoint{4.819020in}{1.501283in}}%
\pgfpathlineto{\pgfqpoint{4.824017in}{1.490193in}}%
\pgfpathlineto{\pgfqpoint{4.829013in}{1.488337in}}%
\pgfpathlineto{\pgfqpoint{4.834009in}{1.492448in}}%
\pgfpathlineto{\pgfqpoint{4.839006in}{1.495527in}}%
\pgfpathlineto{\pgfqpoint{4.844002in}{1.491050in}}%
\pgfpathlineto{\pgfqpoint{4.848999in}{1.494139in}}%
\pgfpathlineto{\pgfqpoint{4.853995in}{1.498783in}}%
\pgfpathlineto{\pgfqpoint{4.858991in}{1.502404in}}%
\pgfpathlineto{\pgfqpoint{4.863988in}{1.502701in}}%
\pgfpathlineto{\pgfqpoint{4.868984in}{1.484838in}}%
\pgfpathlineto{\pgfqpoint{4.873980in}{1.465575in}}%
\pgfpathlineto{\pgfqpoint{4.878977in}{1.470928in}}%
\pgfpathlineto{\pgfqpoint{4.883973in}{1.471152in}}%
\pgfpathlineto{\pgfqpoint{4.888970in}{1.462531in}}%
\pgfpathlineto{\pgfqpoint{4.893966in}{1.444057in}}%
\pgfpathlineto{\pgfqpoint{4.898962in}{1.442338in}}%
\pgfpathlineto{\pgfqpoint{4.903959in}{1.443882in}}%
\pgfpathlineto{\pgfqpoint{4.908955in}{1.440032in}}%
\pgfpathlineto{\pgfqpoint{4.913952in}{1.438495in}}%
\pgfpathlineto{\pgfqpoint{4.918948in}{1.450439in}}%
\pgfpathlineto{\pgfqpoint{4.923944in}{1.460951in}}%
\pgfpathlineto{\pgfqpoint{4.928941in}{1.469932in}}%
\pgfpathlineto{\pgfqpoint{4.933937in}{1.481781in}}%
\pgfpathlineto{\pgfqpoint{4.938933in}{1.494396in}}%
\pgfpathlineto{\pgfqpoint{4.943930in}{1.501045in}}%
\pgfpathlineto{\pgfqpoint{4.948926in}{1.515267in}}%
\pgfpathlineto{\pgfqpoint{4.953923in}{1.528071in}}%
\pgfpathlineto{\pgfqpoint{4.963915in}{1.571670in}}%
\pgfpathlineto{\pgfqpoint{4.968912in}{1.588807in}}%
\pgfpathlineto{\pgfqpoint{4.973908in}{1.598978in}}%
\pgfpathlineto{\pgfqpoint{4.978904in}{1.601033in}}%
\pgfpathlineto{\pgfqpoint{4.983901in}{1.599515in}}%
\pgfpathlineto{\pgfqpoint{4.988897in}{1.599758in}}%
\pgfpathlineto{\pgfqpoint{4.993894in}{1.596449in}}%
\pgfpathlineto{\pgfqpoint{4.998890in}{1.583403in}}%
\pgfpathlineto{\pgfqpoint{5.003886in}{1.573758in}}%
\pgfpathlineto{\pgfqpoint{5.008883in}{1.576741in}}%
\pgfpathlineto{\pgfqpoint{5.013879in}{1.561410in}}%
\pgfpathlineto{\pgfqpoint{5.018875in}{1.570385in}}%
\pgfpathlineto{\pgfqpoint{5.023872in}{1.562499in}}%
\pgfpathlineto{\pgfqpoint{5.028868in}{1.561073in}}%
\pgfpathlineto{\pgfqpoint{5.033865in}{1.541457in}}%
\pgfpathlineto{\pgfqpoint{5.038861in}{1.514967in}}%
\pgfpathlineto{\pgfqpoint{5.043857in}{1.495974in}}%
\pgfpathlineto{\pgfqpoint{5.048854in}{1.462643in}}%
\pgfpathlineto{\pgfqpoint{5.053850in}{1.436202in}}%
\pgfpathlineto{\pgfqpoint{5.058847in}{1.414897in}}%
\pgfpathlineto{\pgfqpoint{5.068839in}{1.350138in}}%
\pgfpathlineto{\pgfqpoint{5.078832in}{1.332688in}}%
\pgfpathlineto{\pgfqpoint{5.083828in}{1.304186in}}%
\pgfpathlineto{\pgfqpoint{5.093821in}{1.226153in}}%
\pgfpathlineto{\pgfqpoint{5.098818in}{1.198946in}}%
\pgfpathlineto{\pgfqpoint{5.103814in}{1.153594in}}%
\pgfpathlineto{\pgfqpoint{5.108810in}{1.045433in}}%
\pgfpathlineto{\pgfqpoint{5.113807in}{1.044175in}}%
\pgfpathlineto{\pgfqpoint{5.118803in}{1.137776in}}%
\pgfpathlineto{\pgfqpoint{5.123799in}{1.214535in}}%
\pgfpathlineto{\pgfqpoint{5.128796in}{1.272432in}}%
\pgfpathlineto{\pgfqpoint{5.133792in}{1.310855in}}%
\pgfpathlineto{\pgfqpoint{5.138789in}{1.331649in}}%
\pgfpathlineto{\pgfqpoint{5.143785in}{1.330175in}}%
\pgfpathlineto{\pgfqpoint{5.148781in}{1.320797in}}%
\pgfpathlineto{\pgfqpoint{5.153778in}{1.300969in}}%
\pgfpathlineto{\pgfqpoint{5.158774in}{1.283871in}}%
\pgfpathlineto{\pgfqpoint{5.163771in}{1.282346in}}%
\pgfpathlineto{\pgfqpoint{5.168767in}{1.276354in}}%
\pgfpathlineto{\pgfqpoint{5.173763in}{1.269713in}}%
\pgfpathlineto{\pgfqpoint{5.178760in}{1.279857in}}%
\pgfpathlineto{\pgfqpoint{5.183756in}{1.287999in}}%
\pgfpathlineto{\pgfqpoint{5.188752in}{1.291305in}}%
\pgfpathlineto{\pgfqpoint{5.193749in}{1.298833in}}%
\pgfpathlineto{\pgfqpoint{5.198745in}{1.299010in}}%
\pgfpathlineto{\pgfqpoint{5.203742in}{1.300362in}}%
\pgfpathlineto{\pgfqpoint{5.208738in}{1.290583in}}%
\pgfpathlineto{\pgfqpoint{5.213734in}{1.281916in}}%
\pgfpathlineto{\pgfqpoint{5.218731in}{1.262057in}}%
\pgfpathlineto{\pgfqpoint{5.223727in}{1.244701in}}%
\pgfpathlineto{\pgfqpoint{5.228723in}{1.230562in}}%
\pgfpathlineto{\pgfqpoint{5.233720in}{1.224702in}}%
\pgfpathlineto{\pgfqpoint{5.238716in}{1.209983in}}%
\pgfpathlineto{\pgfqpoint{5.243713in}{1.191261in}}%
\pgfpathlineto{\pgfqpoint{5.248709in}{1.168026in}}%
\pgfpathlineto{\pgfqpoint{5.253705in}{1.147601in}}%
\pgfpathlineto{\pgfqpoint{5.263698in}{1.100998in}}%
\pgfpathlineto{\pgfqpoint{5.268694in}{1.077609in}}%
\pgfpathlineto{\pgfqpoint{5.273691in}{1.106954in}}%
\pgfpathlineto{\pgfqpoint{5.283684in}{1.290029in}}%
\pgfpathlineto{\pgfqpoint{5.288680in}{1.348525in}}%
\pgfpathlineto{\pgfqpoint{5.293676in}{1.395895in}}%
\pgfpathlineto{\pgfqpoint{5.298673in}{1.433497in}}%
\pgfpathlineto{\pgfqpoint{5.303669in}{1.461545in}}%
\pgfpathlineto{\pgfqpoint{5.308666in}{1.483919in}}%
\pgfpathlineto{\pgfqpoint{5.313662in}{1.488523in}}%
\pgfpathlineto{\pgfqpoint{5.318658in}{1.482370in}}%
\pgfpathlineto{\pgfqpoint{5.328651in}{1.472395in}}%
\pgfpathlineto{\pgfqpoint{5.333647in}{1.488330in}}%
\pgfpathlineto{\pgfqpoint{5.338644in}{1.491123in}}%
\pgfpathlineto{\pgfqpoint{5.343640in}{1.496813in}}%
\pgfpathlineto{\pgfqpoint{5.348637in}{1.503810in}}%
\pgfpathlineto{\pgfqpoint{5.353633in}{1.507171in}}%
\pgfpathlineto{\pgfqpoint{5.363626in}{1.517046in}}%
\pgfpathlineto{\pgfqpoint{5.368622in}{1.518289in}}%
\pgfpathlineto{\pgfqpoint{5.373618in}{1.522495in}}%
\pgfpathlineto{\pgfqpoint{5.378615in}{1.511422in}}%
\pgfpathlineto{\pgfqpoint{5.383611in}{1.503880in}}%
\pgfpathlineto{\pgfqpoint{5.388608in}{1.518247in}}%
\pgfpathlineto{\pgfqpoint{5.393604in}{1.517196in}}%
\pgfpathlineto{\pgfqpoint{5.398600in}{1.514235in}}%
\pgfpathlineto{\pgfqpoint{5.403597in}{1.503652in}}%
\pgfpathlineto{\pgfqpoint{5.408593in}{1.490800in}}%
\pgfpathlineto{\pgfqpoint{5.413589in}{1.469111in}}%
\pgfpathlineto{\pgfqpoint{5.418586in}{1.444427in}}%
\pgfpathlineto{\pgfqpoint{5.423582in}{1.412336in}}%
\pgfpathlineto{\pgfqpoint{5.428579in}{1.427577in}}%
\pgfpathlineto{\pgfqpoint{5.433575in}{1.480160in}}%
\pgfpathlineto{\pgfqpoint{5.438571in}{1.547177in}}%
\pgfpathlineto{\pgfqpoint{5.443568in}{1.578970in}}%
\pgfpathlineto{\pgfqpoint{5.458557in}{1.659672in}}%
\pgfpathlineto{\pgfqpoint{5.468550in}{1.722349in}}%
\pgfpathlineto{\pgfqpoint{5.473546in}{1.694600in}}%
\pgfpathlineto{\pgfqpoint{5.483539in}{1.680076in}}%
\pgfpathlineto{\pgfqpoint{5.488535in}{1.667770in}}%
\pgfpathlineto{\pgfqpoint{5.493532in}{1.648436in}}%
\pgfpathlineto{\pgfqpoint{5.498528in}{1.643540in}}%
\pgfpathlineto{\pgfqpoint{5.503524in}{1.636856in}}%
\pgfpathlineto{\pgfqpoint{5.508521in}{1.643641in}}%
\pgfpathlineto{\pgfqpoint{5.513517in}{1.672801in}}%
\pgfpathlineto{\pgfqpoint{5.518513in}{1.693668in}}%
\pgfpathlineto{\pgfqpoint{5.528506in}{1.753023in}}%
\pgfpathlineto{\pgfqpoint{5.533503in}{1.771701in}}%
\pgfpathlineto{\pgfqpoint{5.538499in}{1.785655in}}%
\pgfpathlineto{\pgfqpoint{5.543495in}{1.793532in}}%
\pgfpathlineto{\pgfqpoint{5.553488in}{1.807380in}}%
\pgfpathlineto{\pgfqpoint{5.558485in}{1.823450in}}%
\pgfpathlineto{\pgfqpoint{5.563481in}{1.835372in}}%
\pgfpathlineto{\pgfqpoint{5.568477in}{1.858243in}}%
\pgfpathlineto{\pgfqpoint{5.573474in}{1.876818in}}%
\pgfpathlineto{\pgfqpoint{5.578470in}{1.906835in}}%
\pgfpathlineto{\pgfqpoint{5.583466in}{1.943301in}}%
\pgfpathlineto{\pgfqpoint{5.593459in}{2.073271in}}%
\pgfpathlineto{\pgfqpoint{5.598456in}{2.216283in}}%
\pgfpathlineto{\pgfqpoint{5.603452in}{2.270790in}}%
\pgfpathlineto{\pgfqpoint{5.608448in}{2.153000in}}%
\pgfpathlineto{\pgfqpoint{5.613445in}{2.092889in}}%
\pgfpathlineto{\pgfqpoint{5.618441in}{2.041413in}}%
\pgfpathlineto{\pgfqpoint{5.628434in}{1.949623in}}%
\pgfpathlineto{\pgfqpoint{5.633430in}{1.918998in}}%
\pgfpathlineto{\pgfqpoint{5.638427in}{1.860293in}}%
\pgfpathlineto{\pgfqpoint{5.643423in}{1.820485in}}%
\pgfpathlineto{\pgfqpoint{5.648419in}{1.791522in}}%
\pgfpathlineto{\pgfqpoint{5.653416in}{1.775851in}}%
\pgfpathlineto{\pgfqpoint{5.658412in}{1.752070in}}%
\pgfpathlineto{\pgfqpoint{5.663408in}{1.738100in}}%
\pgfpathlineto{\pgfqpoint{5.668405in}{1.727983in}}%
\pgfpathlineto{\pgfqpoint{5.673401in}{1.712246in}}%
\pgfpathlineto{\pgfqpoint{5.678398in}{1.698689in}}%
\pgfpathlineto{\pgfqpoint{5.683394in}{1.699657in}}%
\pgfpathlineto{\pgfqpoint{5.688390in}{1.689622in}}%
\pgfpathlineto{\pgfqpoint{5.693387in}{1.696508in}}%
\pgfpathlineto{\pgfqpoint{5.698383in}{1.704044in}}%
\pgfpathlineto{\pgfqpoint{5.703380in}{1.710547in}}%
\pgfpathlineto{\pgfqpoint{5.708376in}{1.731032in}}%
\pgfpathlineto{\pgfqpoint{5.713372in}{1.735119in}}%
\pgfpathlineto{\pgfqpoint{5.718369in}{1.730304in}}%
\pgfpathlineto{\pgfqpoint{5.723365in}{1.733738in}}%
\pgfpathlineto{\pgfqpoint{5.728361in}{1.727078in}}%
\pgfpathlineto{\pgfqpoint{5.733358in}{1.723296in}}%
\pgfpathlineto{\pgfqpoint{5.738354in}{1.722278in}}%
\pgfpathlineto{\pgfqpoint{5.743351in}{1.723346in}}%
\pgfpathlineto{\pgfqpoint{5.748347in}{1.712888in}}%
\pgfpathlineto{\pgfqpoint{5.753343in}{1.722277in}}%
\pgfpathlineto{\pgfqpoint{5.758340in}{1.734766in}}%
\pgfpathlineto{\pgfqpoint{5.763336in}{1.732296in}}%
\pgfpathlineto{\pgfqpoint{5.768332in}{1.724521in}}%
\pgfpathlineto{\pgfqpoint{5.773329in}{1.720760in}}%
\pgfpathlineto{\pgfqpoint{5.778325in}{1.713636in}}%
\pgfpathlineto{\pgfqpoint{5.783322in}{1.703416in}}%
\pgfpathlineto{\pgfqpoint{5.788318in}{1.704234in}}%
\pgfpathlineto{\pgfqpoint{5.793314in}{1.694339in}}%
\pgfpathlineto{\pgfqpoint{5.798311in}{1.691624in}}%
\pgfpathlineto{\pgfqpoint{5.803307in}{1.696503in}}%
\pgfpathlineto{\pgfqpoint{5.808303in}{1.698335in}}%
\pgfpathlineto{\pgfqpoint{5.813300in}{1.694947in}}%
\pgfpathlineto{\pgfqpoint{5.818296in}{1.699153in}}%
\pgfpathlineto{\pgfqpoint{5.823293in}{1.695260in}}%
\pgfpathlineto{\pgfqpoint{5.828289in}{1.702750in}}%
\pgfpathlineto{\pgfqpoint{5.833285in}{1.720409in}}%
\pgfpathlineto{\pgfqpoint{5.838282in}{1.725335in}}%
\pgfpathlineto{\pgfqpoint{5.843278in}{1.731280in}}%
\pgfpathlineto{\pgfqpoint{5.848275in}{1.733915in}}%
\pgfpathlineto{\pgfqpoint{5.853271in}{1.733682in}}%
\pgfpathlineto{\pgfqpoint{5.858267in}{1.743363in}}%
\pgfpathlineto{\pgfqpoint{5.863264in}{1.749691in}}%
\pgfpathlineto{\pgfqpoint{5.868260in}{1.759428in}}%
\pgfpathlineto{\pgfqpoint{5.873256in}{1.767276in}}%
\pgfpathlineto{\pgfqpoint{5.878253in}{1.768634in}}%
\pgfpathlineto{\pgfqpoint{5.883249in}{1.764434in}}%
\pgfpathlineto{\pgfqpoint{5.893242in}{1.766381in}}%
\pgfpathlineto{\pgfqpoint{5.898238in}{1.763809in}}%
\pgfpathlineto{\pgfqpoint{5.903235in}{1.764218in}}%
\pgfpathlineto{\pgfqpoint{5.908231in}{1.765315in}}%
\pgfpathlineto{\pgfqpoint{5.913227in}{1.753772in}}%
\pgfpathlineto{\pgfqpoint{5.918224in}{1.738223in}}%
\pgfpathlineto{\pgfqpoint{5.923220in}{1.720476in}}%
\pgfpathlineto{\pgfqpoint{5.933213in}{1.670333in}}%
\pgfpathlineto{\pgfqpoint{5.938209in}{1.661687in}}%
\pgfpathlineto{\pgfqpoint{5.948202in}{1.636791in}}%
\pgfpathlineto{\pgfqpoint{5.953199in}{1.630856in}}%
\pgfpathlineto{\pgfqpoint{5.958195in}{1.635096in}}%
\pgfpathlineto{\pgfqpoint{5.963191in}{1.644231in}}%
\pgfpathlineto{\pgfqpoint{5.968188in}{1.646148in}}%
\pgfpathlineto{\pgfqpoint{5.973184in}{1.643514in}}%
\pgfpathlineto{\pgfqpoint{5.978180in}{1.648678in}}%
\pgfpathlineto{\pgfqpoint{5.983177in}{1.649215in}}%
\pgfpathlineto{\pgfqpoint{5.988173in}{1.651455in}}%
\pgfpathlineto{\pgfqpoint{5.998166in}{1.678497in}}%
\pgfpathlineto{\pgfqpoint{6.003162in}{1.700248in}}%
\pgfpathlineto{\pgfqpoint{6.008159in}{1.689360in}}%
\pgfpathlineto{\pgfqpoint{6.013155in}{1.665223in}}%
\pgfpathlineto{\pgfqpoint{6.018151in}{1.644103in}}%
\pgfpathlineto{\pgfqpoint{6.033141in}{1.584475in}}%
\pgfpathlineto{\pgfqpoint{6.038137in}{1.562060in}}%
\pgfpathlineto{\pgfqpoint{6.043133in}{1.535655in}}%
\pgfpathlineto{\pgfqpoint{6.053126in}{1.502216in}}%
\pgfpathlineto{\pgfqpoint{6.058122in}{1.501225in}}%
\pgfpathlineto{\pgfqpoint{6.063119in}{1.502967in}}%
\pgfpathlineto{\pgfqpoint{6.068115in}{1.497341in}}%
\pgfpathlineto{\pgfqpoint{6.073112in}{1.493562in}}%
\pgfpathlineto{\pgfqpoint{6.078108in}{1.492287in}}%
\pgfpathlineto{\pgfqpoint{6.083104in}{1.491400in}}%
\pgfpathlineto{\pgfqpoint{6.088101in}{1.493020in}}%
\pgfpathlineto{\pgfqpoint{6.093097in}{1.495469in}}%
\pgfpathlineto{\pgfqpoint{6.098094in}{1.503469in}}%
\pgfpathlineto{\pgfqpoint{6.108086in}{1.510357in}}%
\pgfpathlineto{\pgfqpoint{6.113083in}{1.512394in}}%
\pgfpathlineto{\pgfqpoint{6.118079in}{1.511391in}}%
\pgfpathlineto{\pgfqpoint{6.123075in}{1.495001in}}%
\pgfpathlineto{\pgfqpoint{6.128072in}{1.490720in}}%
\pgfpathlineto{\pgfqpoint{6.133068in}{1.488529in}}%
\pgfpathlineto{\pgfqpoint{6.138065in}{1.489339in}}%
\pgfpathlineto{\pgfqpoint{6.143061in}{1.489636in}}%
\pgfpathlineto{\pgfqpoint{6.148057in}{1.491008in}}%
\pgfpathlineto{\pgfqpoint{6.158050in}{1.497918in}}%
\pgfpathlineto{\pgfqpoint{6.163046in}{1.500132in}}%
\pgfpathlineto{\pgfqpoint{6.168043in}{1.500677in}}%
\pgfpathlineto{\pgfqpoint{6.173039in}{1.496933in}}%
\pgfpathlineto{\pgfqpoint{6.178036in}{1.487679in}}%
\pgfpathlineto{\pgfqpoint{6.183032in}{1.460077in}}%
\pgfpathlineto{\pgfqpoint{6.188028in}{1.459290in}}%
\pgfpathlineto{\pgfqpoint{6.193025in}{1.496546in}}%
\pgfpathlineto{\pgfqpoint{6.198021in}{1.511316in}}%
\pgfpathlineto{\pgfqpoint{6.203017in}{1.517779in}}%
\pgfpathlineto{\pgfqpoint{6.208014in}{1.510412in}}%
\pgfpathlineto{\pgfqpoint{6.213010in}{1.492288in}}%
\pgfpathlineto{\pgfqpoint{6.218007in}{1.478035in}}%
\pgfpathlineto{\pgfqpoint{6.223003in}{1.490345in}}%
\pgfpathlineto{\pgfqpoint{6.227999in}{1.497377in}}%
\pgfpathlineto{\pgfqpoint{6.232996in}{1.501177in}}%
\pgfpathlineto{\pgfqpoint{6.242989in}{1.494016in}}%
\pgfpathlineto{\pgfqpoint{6.247985in}{1.485725in}}%
\pgfpathlineto{\pgfqpoint{6.252981in}{1.482732in}}%
\pgfpathlineto{\pgfqpoint{6.257978in}{1.476198in}}%
\pgfpathlineto{\pgfqpoint{6.262974in}{1.472551in}}%
\pgfpathlineto{\pgfqpoint{6.267970in}{1.458410in}}%
\pgfpathlineto{\pgfqpoint{6.272967in}{1.447460in}}%
\pgfpathlineto{\pgfqpoint{6.277963in}{1.437547in}}%
\pgfpathlineto{\pgfqpoint{6.282960in}{1.438119in}}%
\pgfpathlineto{\pgfqpoint{6.287956in}{1.444097in}}%
\pgfpathlineto{\pgfqpoint{6.297949in}{1.483675in}}%
\pgfpathlineto{\pgfqpoint{6.307941in}{1.520410in}}%
\pgfpathlineto{\pgfqpoint{6.312938in}{1.530834in}}%
\pgfpathlineto{\pgfqpoint{6.317934in}{1.528719in}}%
\pgfpathlineto{\pgfqpoint{6.322931in}{1.525615in}}%
\pgfpathlineto{\pgfqpoint{6.327927in}{1.524608in}}%
\pgfpathlineto{\pgfqpoint{6.332923in}{1.522930in}}%
\pgfpathlineto{\pgfqpoint{6.337920in}{1.531281in}}%
\pgfpathlineto{\pgfqpoint{6.342916in}{1.541405in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.557319in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.557319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.106960in}{0.456621in}}{\pgfqpoint{5.490522in}{3.196347in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.874740,0.949712,0.601615}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356529in}{1.432983in}}%
\pgfpathlineto{\pgfqpoint{1.361526in}{1.405330in}}%
\pgfpathlineto{\pgfqpoint{1.366522in}{1.405189in}}%
\pgfpathlineto{\pgfqpoint{1.371518in}{1.389768in}}%
\pgfpathlineto{\pgfqpoint{1.376515in}{1.396708in}}%
\pgfpathlineto{\pgfqpoint{1.381511in}{1.387898in}}%
\pgfpathlineto{\pgfqpoint{1.386507in}{1.381579in}}%
\pgfpathlineto{\pgfqpoint{1.391504in}{1.368128in}}%
\pgfpathlineto{\pgfqpoint{1.396500in}{1.350491in}}%
\pgfpathlineto{\pgfqpoint{1.401497in}{1.331185in}}%
\pgfpathlineto{\pgfqpoint{1.406493in}{1.300648in}}%
\pgfpathlineto{\pgfqpoint{1.416486in}{1.214609in}}%
\pgfpathlineto{\pgfqpoint{1.421482in}{1.163826in}}%
\pgfpathlineto{\pgfqpoint{1.426478in}{1.108749in}}%
\pgfpathlineto{\pgfqpoint{1.431475in}{1.058173in}}%
\pgfpathlineto{\pgfqpoint{1.436471in}{1.024701in}}%
\pgfpathlineto{\pgfqpoint{1.441468in}{0.996783in}}%
\pgfpathlineto{\pgfqpoint{1.446464in}{1.021501in}}%
\pgfpathlineto{\pgfqpoint{1.451460in}{1.043852in}}%
\pgfpathlineto{\pgfqpoint{1.456457in}{1.083672in}}%
\pgfpathlineto{\pgfqpoint{1.461453in}{1.156593in}}%
\pgfpathlineto{\pgfqpoint{1.466450in}{1.182262in}}%
\pgfpathlineto{\pgfqpoint{1.471446in}{1.229153in}}%
\pgfpathlineto{\pgfqpoint{1.476442in}{1.226892in}}%
\pgfpathlineto{\pgfqpoint{1.481439in}{1.273230in}}%
\pgfpathlineto{\pgfqpoint{1.486435in}{1.230935in}}%
\pgfpathlineto{\pgfqpoint{1.491431in}{1.129143in}}%
\pgfpathlineto{\pgfqpoint{1.496428in}{0.949514in}}%
\pgfpathlineto{\pgfqpoint{1.501424in}{1.058898in}}%
\pgfpathlineto{\pgfqpoint{1.506421in}{1.229791in}}%
\pgfpathlineto{\pgfqpoint{1.511417in}{1.284797in}}%
\pgfpathlineto{\pgfqpoint{1.516413in}{1.351161in}}%
\pgfpathlineto{\pgfqpoint{1.521410in}{1.393124in}}%
\pgfpathlineto{\pgfqpoint{1.526406in}{1.379269in}}%
\pgfpathlineto{\pgfqpoint{1.531402in}{1.450241in}}%
\pgfpathlineto{\pgfqpoint{1.536399in}{1.482762in}}%
\pgfpathlineto{\pgfqpoint{1.541395in}{1.244652in}}%
\pgfpathlineto{\pgfqpoint{1.546392in}{1.183377in}}%
\pgfpathlineto{\pgfqpoint{1.551388in}{1.148387in}}%
\pgfpathlineto{\pgfqpoint{1.556384in}{1.149198in}}%
\pgfpathlineto{\pgfqpoint{1.561381in}{1.154603in}}%
\pgfpathlineto{\pgfqpoint{1.566377in}{1.199189in}}%
\pgfpathlineto{\pgfqpoint{1.571374in}{1.209915in}}%
\pgfpathlineto{\pgfqpoint{1.576370in}{1.249500in}}%
\pgfpathlineto{\pgfqpoint{1.581366in}{1.272136in}}%
\pgfpathlineto{\pgfqpoint{1.586363in}{1.321610in}}%
\pgfpathlineto{\pgfqpoint{1.591359in}{1.345158in}}%
\pgfpathlineto{\pgfqpoint{1.596355in}{1.355670in}}%
\pgfpathlineto{\pgfqpoint{1.601352in}{1.379586in}}%
\pgfpathlineto{\pgfqpoint{1.606348in}{1.413783in}}%
\pgfpathlineto{\pgfqpoint{1.611345in}{1.417413in}}%
\pgfpathlineto{\pgfqpoint{1.616341in}{1.408999in}}%
\pgfpathlineto{\pgfqpoint{1.621337in}{1.395243in}}%
\pgfpathlineto{\pgfqpoint{1.626334in}{1.374136in}}%
\pgfpathlineto{\pgfqpoint{1.631330in}{1.343623in}}%
\pgfpathlineto{\pgfqpoint{1.636326in}{1.324806in}}%
\pgfpathlineto{\pgfqpoint{1.641323in}{1.318110in}}%
\pgfpathlineto{\pgfqpoint{1.646319in}{1.306029in}}%
\pgfpathlineto{\pgfqpoint{1.651316in}{1.287858in}}%
\pgfpathlineto{\pgfqpoint{1.656312in}{1.282022in}}%
\pgfpathlineto{\pgfqpoint{1.661308in}{1.266426in}}%
\pgfpathlineto{\pgfqpoint{1.666305in}{1.252329in}}%
\pgfpathlineto{\pgfqpoint{1.671301in}{1.226503in}}%
\pgfpathlineto{\pgfqpoint{1.676297in}{1.219241in}}%
\pgfpathlineto{\pgfqpoint{1.681294in}{1.204169in}}%
\pgfpathlineto{\pgfqpoint{1.686290in}{1.192625in}}%
\pgfpathlineto{\pgfqpoint{1.691287in}{1.179332in}}%
\pgfpathlineto{\pgfqpoint{1.696283in}{1.190856in}}%
\pgfpathlineto{\pgfqpoint{1.701279in}{1.239082in}}%
\pgfpathlineto{\pgfqpoint{1.706276in}{1.281370in}}%
\pgfpathlineto{\pgfqpoint{1.711272in}{1.345190in}}%
\pgfpathlineto{\pgfqpoint{1.716269in}{1.400639in}}%
\pgfpathlineto{\pgfqpoint{1.721265in}{1.443798in}}%
\pgfpathlineto{\pgfqpoint{1.726261in}{1.441674in}}%
\pgfpathlineto{\pgfqpoint{1.731258in}{1.345299in}}%
\pgfpathlineto{\pgfqpoint{1.736254in}{1.266875in}}%
\pgfpathlineto{\pgfqpoint{1.741250in}{1.304328in}}%
\pgfpathlineto{\pgfqpoint{1.746247in}{1.349548in}}%
\pgfpathlineto{\pgfqpoint{1.751243in}{1.361964in}}%
\pgfpathlineto{\pgfqpoint{1.756240in}{1.392182in}}%
\pgfpathlineto{\pgfqpoint{1.761236in}{1.393863in}}%
\pgfpathlineto{\pgfqpoint{1.766232in}{1.395916in}}%
\pgfpathlineto{\pgfqpoint{1.771229in}{1.411723in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.424450in}}%
\pgfpathlineto{\pgfqpoint{1.781221in}{1.413832in}}%
\pgfpathlineto{\pgfqpoint{1.786218in}{1.444955in}}%
\pgfpathlineto{\pgfqpoint{1.791214in}{1.516935in}}%
\pgfpathlineto{\pgfqpoint{1.796211in}{1.570497in}}%
\pgfpathlineto{\pgfqpoint{1.801207in}{1.603761in}}%
\pgfpathlineto{\pgfqpoint{1.806203in}{1.443969in}}%
\pgfpathlineto{\pgfqpoint{1.811200in}{1.294063in}}%
\pgfpathlineto{\pgfqpoint{1.816196in}{1.325749in}}%
\pgfpathlineto{\pgfqpoint{1.821192in}{1.392584in}}%
\pgfpathlineto{\pgfqpoint{1.831185in}{1.421836in}}%
\pgfpathlineto{\pgfqpoint{1.836182in}{1.476459in}}%
\pgfpathlineto{\pgfqpoint{1.841178in}{1.514447in}}%
\pgfpathlineto{\pgfqpoint{1.846174in}{1.586477in}}%
\pgfpathlineto{\pgfqpoint{1.851171in}{1.653435in}}%
\pgfpathlineto{\pgfqpoint{1.856167in}{1.790390in}}%
\pgfpathlineto{\pgfqpoint{1.861164in}{1.757927in}}%
\pgfpathlineto{\pgfqpoint{1.866160in}{1.599825in}}%
\pgfpathlineto{\pgfqpoint{1.871156in}{1.492606in}}%
\pgfpathlineto{\pgfqpoint{1.876153in}{1.433576in}}%
\pgfpathlineto{\pgfqpoint{1.881149in}{1.399281in}}%
\pgfpathlineto{\pgfqpoint{1.886145in}{1.374407in}}%
\pgfpathlineto{\pgfqpoint{1.891142in}{1.366309in}}%
\pgfpathlineto{\pgfqpoint{1.896138in}{1.363312in}}%
\pgfpathlineto{\pgfqpoint{1.901135in}{1.359360in}}%
\pgfpathlineto{\pgfqpoint{1.906131in}{1.377448in}}%
\pgfpathlineto{\pgfqpoint{1.911127in}{1.387718in}}%
\pgfpathlineto{\pgfqpoint{1.916124in}{1.413074in}}%
\pgfpathlineto{\pgfqpoint{1.921120in}{1.423632in}}%
\pgfpathlineto{\pgfqpoint{1.926116in}{1.429273in}}%
\pgfpathlineto{\pgfqpoint{1.931113in}{1.423823in}}%
\pgfpathlineto{\pgfqpoint{1.936109in}{1.407290in}}%
\pgfpathlineto{\pgfqpoint{1.946102in}{1.310121in}}%
\pgfpathlineto{\pgfqpoint{1.951098in}{1.381114in}}%
\pgfpathlineto{\pgfqpoint{1.956095in}{1.445129in}}%
\pgfpathlineto{\pgfqpoint{1.966088in}{1.505285in}}%
\pgfpathlineto{\pgfqpoint{1.971084in}{1.505807in}}%
\pgfpathlineto{\pgfqpoint{1.976080in}{1.508861in}}%
\pgfpathlineto{\pgfqpoint{1.981077in}{1.491384in}}%
\pgfpathlineto{\pgfqpoint{1.986073in}{1.467431in}}%
\pgfpathlineto{\pgfqpoint{1.991069in}{1.484554in}}%
\pgfpathlineto{\pgfqpoint{1.996066in}{1.489354in}}%
\pgfpathlineto{\pgfqpoint{2.001062in}{1.488644in}}%
\pgfpathlineto{\pgfqpoint{2.006059in}{1.486495in}}%
\pgfpathlineto{\pgfqpoint{2.011055in}{1.482226in}}%
\pgfpathlineto{\pgfqpoint{2.016051in}{1.483939in}}%
\pgfpathlineto{\pgfqpoint{2.026044in}{1.479936in}}%
\pgfpathlineto{\pgfqpoint{2.031040in}{1.479867in}}%
\pgfpathlineto{\pgfqpoint{2.036037in}{1.473003in}}%
\pgfpathlineto{\pgfqpoint{2.041033in}{1.460821in}}%
\pgfpathlineto{\pgfqpoint{2.046030in}{1.463022in}}%
\pgfpathlineto{\pgfqpoint{2.051026in}{1.453925in}}%
\pgfpathlineto{\pgfqpoint{2.056022in}{1.436081in}}%
\pgfpathlineto{\pgfqpoint{2.061019in}{1.414528in}}%
\pgfpathlineto{\pgfqpoint{2.066015in}{1.429285in}}%
\pgfpathlineto{\pgfqpoint{2.071011in}{1.450047in}}%
\pgfpathlineto{\pgfqpoint{2.076008in}{1.466710in}}%
\pgfpathlineto{\pgfqpoint{2.081004in}{1.481095in}}%
\pgfpathlineto{\pgfqpoint{2.086001in}{1.481830in}}%
\pgfpathlineto{\pgfqpoint{2.090997in}{1.478679in}}%
\pgfpathlineto{\pgfqpoint{2.095993in}{1.480396in}}%
\pgfpathlineto{\pgfqpoint{2.100990in}{1.478417in}}%
\pgfpathlineto{\pgfqpoint{2.105986in}{1.475564in}}%
\pgfpathlineto{\pgfqpoint{2.110983in}{1.478410in}}%
\pgfpathlineto{\pgfqpoint{2.115979in}{1.483169in}}%
\pgfpathlineto{\pgfqpoint{2.125972in}{1.426416in}}%
\pgfpathlineto{\pgfqpoint{2.130968in}{1.412386in}}%
\pgfpathlineto{\pgfqpoint{2.135964in}{1.404919in}}%
\pgfpathlineto{\pgfqpoint{2.140961in}{1.398648in}}%
\pgfpathlineto{\pgfqpoint{2.145957in}{1.391782in}}%
\pgfpathlineto{\pgfqpoint{2.150954in}{1.393817in}}%
\pgfpathlineto{\pgfqpoint{2.155950in}{1.385616in}}%
\pgfpathlineto{\pgfqpoint{2.160946in}{1.368673in}}%
\pgfpathlineto{\pgfqpoint{2.165943in}{1.349536in}}%
\pgfpathlineto{\pgfqpoint{2.170939in}{1.320068in}}%
\pgfpathlineto{\pgfqpoint{2.175935in}{1.284189in}}%
\pgfpathlineto{\pgfqpoint{2.180932in}{1.297425in}}%
\pgfpathlineto{\pgfqpoint{2.185928in}{1.331236in}}%
\pgfpathlineto{\pgfqpoint{2.190925in}{1.349251in}}%
\pgfpathlineto{\pgfqpoint{2.195921in}{1.395791in}}%
\pgfpathlineto{\pgfqpoint{2.200917in}{1.411306in}}%
\pgfpathlineto{\pgfqpoint{2.205914in}{1.456683in}}%
\pgfpathlineto{\pgfqpoint{2.210910in}{1.486887in}}%
\pgfpathlineto{\pgfqpoint{2.215906in}{1.540720in}}%
\pgfpathlineto{\pgfqpoint{2.220903in}{1.538239in}}%
\pgfpathlineto{\pgfqpoint{2.225899in}{1.523986in}}%
\pgfpathlineto{\pgfqpoint{2.230896in}{1.515527in}}%
\pgfpathlineto{\pgfqpoint{2.235892in}{1.518832in}}%
\pgfpathlineto{\pgfqpoint{2.240888in}{1.518182in}}%
\pgfpathlineto{\pgfqpoint{2.245885in}{1.524219in}}%
\pgfpathlineto{\pgfqpoint{2.250881in}{1.528561in}}%
\pgfpathlineto{\pgfqpoint{2.255878in}{1.530114in}}%
\pgfpathlineto{\pgfqpoint{2.260874in}{1.531305in}}%
\pgfpathlineto{\pgfqpoint{2.270867in}{1.551043in}}%
\pgfpathlineto{\pgfqpoint{2.275863in}{1.572090in}}%
\pgfpathlineto{\pgfqpoint{2.280859in}{1.586400in}}%
\pgfpathlineto{\pgfqpoint{2.290852in}{1.596159in}}%
\pgfpathlineto{\pgfqpoint{2.295849in}{1.594524in}}%
\pgfpathlineto{\pgfqpoint{2.305841in}{1.633805in}}%
\pgfpathlineto{\pgfqpoint{2.310838in}{1.638459in}}%
\pgfpathlineto{\pgfqpoint{2.315834in}{1.653263in}}%
\pgfpathlineto{\pgfqpoint{2.320830in}{1.680167in}}%
\pgfpathlineto{\pgfqpoint{2.330823in}{1.754890in}}%
\pgfpathlineto{\pgfqpoint{2.335820in}{1.809232in}}%
\pgfpathlineto{\pgfqpoint{2.340816in}{1.859031in}}%
\pgfpathlineto{\pgfqpoint{2.345812in}{1.918298in}}%
\pgfpathlineto{\pgfqpoint{2.350809in}{1.938563in}}%
\pgfpathlineto{\pgfqpoint{2.355805in}{1.934906in}}%
\pgfpathlineto{\pgfqpoint{2.360801in}{1.920163in}}%
\pgfpathlineto{\pgfqpoint{2.365798in}{1.895877in}}%
\pgfpathlineto{\pgfqpoint{2.370794in}{1.888291in}}%
\pgfpathlineto{\pgfqpoint{2.375791in}{1.888926in}}%
\pgfpathlineto{\pgfqpoint{2.380787in}{1.871759in}}%
\pgfpathlineto{\pgfqpoint{2.385783in}{1.857703in}}%
\pgfpathlineto{\pgfqpoint{2.390780in}{1.853701in}}%
\pgfpathlineto{\pgfqpoint{2.400773in}{1.846453in}}%
\pgfpathlineto{\pgfqpoint{2.405769in}{1.837705in}}%
\pgfpathlineto{\pgfqpoint{2.410765in}{1.847494in}}%
\pgfpathlineto{\pgfqpoint{2.415762in}{1.860129in}}%
\pgfpathlineto{\pgfqpoint{2.420758in}{1.884610in}}%
\pgfpathlineto{\pgfqpoint{2.425754in}{1.901641in}}%
\pgfpathlineto{\pgfqpoint{2.430751in}{1.876823in}}%
\pgfpathlineto{\pgfqpoint{2.435747in}{1.853748in}}%
\pgfpathlineto{\pgfqpoint{2.440744in}{1.808596in}}%
\pgfpathlineto{\pgfqpoint{2.445740in}{1.759592in}}%
\pgfpathlineto{\pgfqpoint{2.450736in}{1.786885in}}%
\pgfpathlineto{\pgfqpoint{2.455733in}{1.801368in}}%
\pgfpathlineto{\pgfqpoint{2.460729in}{1.794886in}}%
\pgfpathlineto{\pgfqpoint{2.465725in}{1.813505in}}%
\pgfpathlineto{\pgfqpoint{2.470722in}{1.777534in}}%
\pgfpathlineto{\pgfqpoint{2.475718in}{1.761117in}}%
\pgfpathlineto{\pgfqpoint{2.480715in}{1.767720in}}%
\pgfpathlineto{\pgfqpoint{2.485711in}{1.807913in}}%
\pgfpathlineto{\pgfqpoint{2.490707in}{1.920602in}}%
\pgfpathlineto{\pgfqpoint{2.495704in}{2.106548in}}%
\pgfpathlineto{\pgfqpoint{2.500700in}{2.280481in}}%
\pgfpathlineto{\pgfqpoint{2.505697in}{2.427672in}}%
\pgfpathlineto{\pgfqpoint{2.510693in}{2.263979in}}%
\pgfpathlineto{\pgfqpoint{2.515689in}{2.268934in}}%
\pgfpathlineto{\pgfqpoint{2.520686in}{2.458892in}}%
\pgfpathlineto{\pgfqpoint{2.525682in}{2.450600in}}%
\pgfpathlineto{\pgfqpoint{2.530678in}{2.391824in}}%
\pgfpathlineto{\pgfqpoint{2.535675in}{2.254635in}}%
\pgfpathlineto{\pgfqpoint{2.540671in}{2.135833in}}%
\pgfpathlineto{\pgfqpoint{2.545668in}{2.025470in}}%
\pgfpathlineto{\pgfqpoint{2.550664in}{1.940593in}}%
\pgfpathlineto{\pgfqpoint{2.555660in}{1.943875in}}%
\pgfpathlineto{\pgfqpoint{2.560657in}{1.962820in}}%
\pgfpathlineto{\pgfqpoint{2.570649in}{2.018941in}}%
\pgfpathlineto{\pgfqpoint{2.575646in}{2.087051in}}%
\pgfpathlineto{\pgfqpoint{2.580642in}{2.052084in}}%
\pgfpathlineto{\pgfqpoint{2.585639in}{1.975503in}}%
\pgfpathlineto{\pgfqpoint{2.590635in}{1.873882in}}%
\pgfpathlineto{\pgfqpoint{2.595631in}{1.871726in}}%
\pgfpathlineto{\pgfqpoint{2.600628in}{1.987991in}}%
\pgfpathlineto{\pgfqpoint{2.605624in}{1.977111in}}%
\pgfpathlineto{\pgfqpoint{2.610620in}{1.878508in}}%
\pgfpathlineto{\pgfqpoint{2.615617in}{1.822532in}}%
\pgfpathlineto{\pgfqpoint{2.620613in}{1.819697in}}%
\pgfpathlineto{\pgfqpoint{2.625610in}{1.858140in}}%
\pgfpathlineto{\pgfqpoint{2.635602in}{1.972647in}}%
\pgfpathlineto{\pgfqpoint{2.640599in}{2.074429in}}%
\pgfpathlineto{\pgfqpoint{2.645595in}{2.161655in}}%
\pgfpathlineto{\pgfqpoint{2.650592in}{2.179182in}}%
\pgfpathlineto{\pgfqpoint{2.655588in}{2.140368in}}%
\pgfpathlineto{\pgfqpoint{2.660584in}{2.122637in}}%
\pgfpathlineto{\pgfqpoint{2.665581in}{2.081501in}}%
\pgfpathlineto{\pgfqpoint{2.670577in}{2.080015in}}%
\pgfpathlineto{\pgfqpoint{2.675573in}{2.109708in}}%
\pgfpathlineto{\pgfqpoint{2.680570in}{2.073078in}}%
\pgfpathlineto{\pgfqpoint{2.685566in}{2.047035in}}%
\pgfpathlineto{\pgfqpoint{2.690563in}{2.072161in}}%
\pgfpathlineto{\pgfqpoint{2.695559in}{2.089817in}}%
\pgfpathlineto{\pgfqpoint{2.700555in}{2.100547in}}%
\pgfpathlineto{\pgfqpoint{2.705552in}{2.104158in}}%
\pgfpathlineto{\pgfqpoint{2.710548in}{2.109457in}}%
\pgfpathlineto{\pgfqpoint{2.715544in}{2.063711in}}%
\pgfpathlineto{\pgfqpoint{2.720541in}{2.010438in}}%
\pgfpathlineto{\pgfqpoint{2.725537in}{1.931230in}}%
\pgfpathlineto{\pgfqpoint{2.730534in}{1.904767in}}%
\pgfpathlineto{\pgfqpoint{2.735530in}{1.908497in}}%
\pgfpathlineto{\pgfqpoint{2.740526in}{1.896654in}}%
\pgfpathlineto{\pgfqpoint{2.745523in}{1.903961in}}%
\pgfpathlineto{\pgfqpoint{2.750519in}{1.926598in}}%
\pgfpathlineto{\pgfqpoint{2.755515in}{1.941221in}}%
\pgfpathlineto{\pgfqpoint{2.760512in}{1.972954in}}%
\pgfpathlineto{\pgfqpoint{2.765508in}{2.016756in}}%
\pgfpathlineto{\pgfqpoint{2.770505in}{2.082535in}}%
\pgfpathlineto{\pgfqpoint{2.775501in}{2.027594in}}%
\pgfpathlineto{\pgfqpoint{2.780497in}{1.986944in}}%
\pgfpathlineto{\pgfqpoint{2.785494in}{1.949490in}}%
\pgfpathlineto{\pgfqpoint{2.790490in}{1.903866in}}%
\pgfpathlineto{\pgfqpoint{2.795487in}{1.881243in}}%
\pgfpathlineto{\pgfqpoint{2.800483in}{1.851531in}}%
\pgfpathlineto{\pgfqpoint{2.805479in}{1.832826in}}%
\pgfpathlineto{\pgfqpoint{2.810476in}{1.811413in}}%
\pgfpathlineto{\pgfqpoint{2.815472in}{1.797974in}}%
\pgfpathlineto{\pgfqpoint{2.820468in}{1.785889in}}%
\pgfpathlineto{\pgfqpoint{2.825465in}{1.772472in}}%
\pgfpathlineto{\pgfqpoint{2.830461in}{1.766184in}}%
\pgfpathlineto{\pgfqpoint{2.835458in}{1.764756in}}%
\pgfpathlineto{\pgfqpoint{2.840454in}{1.764963in}}%
\pgfpathlineto{\pgfqpoint{2.845450in}{1.712185in}}%
\pgfpathlineto{\pgfqpoint{2.855443in}{1.660644in}}%
\pgfpathlineto{\pgfqpoint{2.860439in}{1.640993in}}%
\pgfpathlineto{\pgfqpoint{2.865436in}{1.615898in}}%
\pgfpathlineto{\pgfqpoint{2.870432in}{1.597843in}}%
\pgfpathlineto{\pgfqpoint{2.875429in}{1.587720in}}%
\pgfpathlineto{\pgfqpoint{2.880425in}{1.592244in}}%
\pgfpathlineto{\pgfqpoint{2.885421in}{1.588281in}}%
\pgfpathlineto{\pgfqpoint{2.890418in}{1.581575in}}%
\pgfpathlineto{\pgfqpoint{2.895414in}{1.577761in}}%
\pgfpathlineto{\pgfqpoint{2.900411in}{1.567086in}}%
\pgfpathlineto{\pgfqpoint{2.905407in}{1.550045in}}%
\pgfpathlineto{\pgfqpoint{2.910403in}{1.523603in}}%
\pgfpathlineto{\pgfqpoint{2.915400in}{1.481966in}}%
\pgfpathlineto{\pgfqpoint{2.920396in}{1.383517in}}%
\pgfpathlineto{\pgfqpoint{2.925392in}{1.359638in}}%
\pgfpathlineto{\pgfqpoint{2.930389in}{1.443973in}}%
\pgfpathlineto{\pgfqpoint{2.935385in}{1.463962in}}%
\pgfpathlineto{\pgfqpoint{2.940382in}{1.482242in}}%
\pgfpathlineto{\pgfqpoint{2.945378in}{1.478082in}}%
\pgfpathlineto{\pgfqpoint{2.950374in}{1.483020in}}%
\pgfpathlineto{\pgfqpoint{2.955371in}{1.468717in}}%
\pgfpathlineto{\pgfqpoint{2.960367in}{1.461236in}}%
\pgfpathlineto{\pgfqpoint{2.965363in}{1.436136in}}%
\pgfpathlineto{\pgfqpoint{2.970360in}{1.457453in}}%
\pgfpathlineto{\pgfqpoint{2.975356in}{1.496108in}}%
\pgfpathlineto{\pgfqpoint{2.980353in}{1.509947in}}%
\pgfpathlineto{\pgfqpoint{2.985349in}{1.527332in}}%
\pgfpathlineto{\pgfqpoint{2.990345in}{1.531678in}}%
\pgfpathlineto{\pgfqpoint{2.995342in}{1.540694in}}%
\pgfpathlineto{\pgfqpoint{3.000338in}{1.548306in}}%
\pgfpathlineto{\pgfqpoint{3.005334in}{1.560797in}}%
\pgfpathlineto{\pgfqpoint{3.010331in}{1.566448in}}%
\pgfpathlineto{\pgfqpoint{3.020324in}{1.583109in}}%
\pgfpathlineto{\pgfqpoint{3.025320in}{1.589994in}}%
\pgfpathlineto{\pgfqpoint{3.030316in}{1.595060in}}%
\pgfpathlineto{\pgfqpoint{3.035313in}{1.610339in}}%
\pgfpathlineto{\pgfqpoint{3.040309in}{1.623694in}}%
\pgfpathlineto{\pgfqpoint{3.045306in}{1.652616in}}%
\pgfpathlineto{\pgfqpoint{3.050302in}{1.662733in}}%
\pgfpathlineto{\pgfqpoint{3.055298in}{1.665784in}}%
\pgfpathlineto{\pgfqpoint{3.060295in}{1.664172in}}%
\pgfpathlineto{\pgfqpoint{3.065291in}{1.653526in}}%
\pgfpathlineto{\pgfqpoint{3.070287in}{1.646790in}}%
\pgfpathlineto{\pgfqpoint{3.075284in}{1.640534in}}%
\pgfpathlineto{\pgfqpoint{3.080280in}{1.639206in}}%
\pgfpathlineto{\pgfqpoint{3.085277in}{1.636117in}}%
\pgfpathlineto{\pgfqpoint{3.090273in}{1.635192in}}%
\pgfpathlineto{\pgfqpoint{3.095269in}{1.622980in}}%
\pgfpathlineto{\pgfqpoint{3.100266in}{1.614823in}}%
\pgfpathlineto{\pgfqpoint{3.105262in}{1.613284in}}%
\pgfpathlineto{\pgfqpoint{3.110258in}{1.609741in}}%
\pgfpathlineto{\pgfqpoint{3.115255in}{1.600539in}}%
\pgfpathlineto{\pgfqpoint{3.120251in}{1.599618in}}%
\pgfpathlineto{\pgfqpoint{3.125248in}{1.593361in}}%
\pgfpathlineto{\pgfqpoint{3.130244in}{1.590600in}}%
\pgfpathlineto{\pgfqpoint{3.135240in}{1.580313in}}%
\pgfpathlineto{\pgfqpoint{3.140237in}{1.568816in}}%
\pgfpathlineto{\pgfqpoint{3.145233in}{1.555646in}}%
\pgfpathlineto{\pgfqpoint{3.150229in}{1.547518in}}%
\pgfpathlineto{\pgfqpoint{3.155226in}{1.551901in}}%
\pgfpathlineto{\pgfqpoint{3.160222in}{1.555887in}}%
\pgfpathlineto{\pgfqpoint{3.165219in}{1.555247in}}%
\pgfpathlineto{\pgfqpoint{3.170215in}{1.547557in}}%
\pgfpathlineto{\pgfqpoint{3.175211in}{1.555002in}}%
\pgfpathlineto{\pgfqpoint{3.180208in}{1.566999in}}%
\pgfpathlineto{\pgfqpoint{3.185204in}{1.568504in}}%
\pgfpathlineto{\pgfqpoint{3.190201in}{1.545973in}}%
\pgfpathlineto{\pgfqpoint{3.195197in}{1.514337in}}%
\pgfpathlineto{\pgfqpoint{3.205190in}{1.566372in}}%
\pgfpathlineto{\pgfqpoint{3.210186in}{1.567057in}}%
\pgfpathlineto{\pgfqpoint{3.215182in}{1.565463in}}%
\pgfpathlineto{\pgfqpoint{3.220179in}{1.562009in}}%
\pgfpathlineto{\pgfqpoint{3.225175in}{1.563315in}}%
\pgfpathlineto{\pgfqpoint{3.230172in}{1.556151in}}%
\pgfpathlineto{\pgfqpoint{3.235168in}{1.555115in}}%
\pgfpathlineto{\pgfqpoint{3.240164in}{1.547564in}}%
\pgfpathlineto{\pgfqpoint{3.250157in}{1.551791in}}%
\pgfpathlineto{\pgfqpoint{3.255153in}{1.545976in}}%
\pgfpathlineto{\pgfqpoint{3.260150in}{1.540704in}}%
\pgfpathlineto{\pgfqpoint{3.265146in}{1.536971in}}%
\pgfpathlineto{\pgfqpoint{3.270143in}{1.532329in}}%
\pgfpathlineto{\pgfqpoint{3.275139in}{1.533488in}}%
\pgfpathlineto{\pgfqpoint{3.280135in}{1.528804in}}%
\pgfpathlineto{\pgfqpoint{3.285132in}{1.525150in}}%
\pgfpathlineto{\pgfqpoint{3.290128in}{1.526101in}}%
\pgfpathlineto{\pgfqpoint{3.295125in}{1.524050in}}%
\pgfpathlineto{\pgfqpoint{3.300121in}{1.515994in}}%
\pgfpathlineto{\pgfqpoint{3.305117in}{1.511766in}}%
\pgfpathlineto{\pgfqpoint{3.310114in}{1.505977in}}%
\pgfpathlineto{\pgfqpoint{3.315110in}{1.497591in}}%
\pgfpathlineto{\pgfqpoint{3.320106in}{1.468048in}}%
\pgfpathlineto{\pgfqpoint{3.325103in}{1.432325in}}%
\pgfpathlineto{\pgfqpoint{3.330099in}{1.297473in}}%
\pgfpathlineto{\pgfqpoint{3.335096in}{1.315453in}}%
\pgfpathlineto{\pgfqpoint{3.340092in}{1.535938in}}%
\pgfpathlineto{\pgfqpoint{3.345088in}{1.656085in}}%
\pgfpathlineto{\pgfqpoint{3.350085in}{1.795461in}}%
\pgfpathlineto{\pgfqpoint{3.355081in}{1.913479in}}%
\pgfpathlineto{\pgfqpoint{3.360077in}{1.871314in}}%
\pgfpathlineto{\pgfqpoint{3.365074in}{1.824673in}}%
\pgfpathlineto{\pgfqpoint{3.370070in}{1.785228in}}%
\pgfpathlineto{\pgfqpoint{3.375067in}{1.758841in}}%
\pgfpathlineto{\pgfqpoint{3.380063in}{1.747733in}}%
\pgfpathlineto{\pgfqpoint{3.385059in}{1.727214in}}%
\pgfpathlineto{\pgfqpoint{3.390056in}{1.715575in}}%
\pgfpathlineto{\pgfqpoint{3.395052in}{1.697747in}}%
\pgfpathlineto{\pgfqpoint{3.400048in}{1.696222in}}%
\pgfpathlineto{\pgfqpoint{3.405045in}{1.685068in}}%
\pgfpathlineto{\pgfqpoint{3.410041in}{1.675143in}}%
\pgfpathlineto{\pgfqpoint{3.415038in}{1.662823in}}%
\pgfpathlineto{\pgfqpoint{3.420034in}{1.667088in}}%
\pgfpathlineto{\pgfqpoint{3.425030in}{1.661414in}}%
\pgfpathlineto{\pgfqpoint{3.430027in}{1.653713in}}%
\pgfpathlineto{\pgfqpoint{3.435023in}{1.647113in}}%
\pgfpathlineto{\pgfqpoint{3.440020in}{1.646750in}}%
\pgfpathlineto{\pgfqpoint{3.445016in}{1.639013in}}%
\pgfpathlineto{\pgfqpoint{3.450012in}{1.635745in}}%
\pgfpathlineto{\pgfqpoint{3.455009in}{1.624541in}}%
\pgfpathlineto{\pgfqpoint{3.460005in}{1.614252in}}%
\pgfpathlineto{\pgfqpoint{3.465001in}{1.607446in}}%
\pgfpathlineto{\pgfqpoint{3.469998in}{1.608927in}}%
\pgfpathlineto{\pgfqpoint{3.474994in}{1.599874in}}%
\pgfpathlineto{\pgfqpoint{3.479991in}{1.581104in}}%
\pgfpathlineto{\pgfqpoint{3.484987in}{1.577923in}}%
\pgfpathlineto{\pgfqpoint{3.489983in}{1.573960in}}%
\pgfpathlineto{\pgfqpoint{3.494980in}{1.573328in}}%
\pgfpathlineto{\pgfqpoint{3.499976in}{1.562760in}}%
\pgfpathlineto{\pgfqpoint{3.504972in}{1.548280in}}%
\pgfpathlineto{\pgfqpoint{3.509969in}{1.547725in}}%
\pgfpathlineto{\pgfqpoint{3.514965in}{1.540927in}}%
\pgfpathlineto{\pgfqpoint{3.519962in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{3.524958in}{1.529210in}}%
\pgfpathlineto{\pgfqpoint{3.529954in}{1.512588in}}%
\pgfpathlineto{\pgfqpoint{3.534951in}{1.519169in}}%
\pgfpathlineto{\pgfqpoint{3.539947in}{1.514531in}}%
\pgfpathlineto{\pgfqpoint{3.544943in}{1.498011in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{1.482719in}}%
\pgfpathlineto{\pgfqpoint{3.559933in}{1.486886in}}%
\pgfpathlineto{\pgfqpoint{3.564929in}{1.481461in}}%
\pgfpathlineto{\pgfqpoint{3.569925in}{1.468708in}}%
\pgfpathlineto{\pgfqpoint{3.574922in}{1.461498in}}%
\pgfpathlineto{\pgfqpoint{3.579918in}{1.457593in}}%
\pgfpathlineto{\pgfqpoint{3.584915in}{1.460814in}}%
\pgfpathlineto{\pgfqpoint{3.589911in}{1.469721in}}%
\pgfpathlineto{\pgfqpoint{3.594907in}{1.472823in}}%
\pgfpathlineto{\pgfqpoint{3.599904in}{1.472443in}}%
\pgfpathlineto{\pgfqpoint{3.604900in}{1.470610in}}%
\pgfpathlineto{\pgfqpoint{3.609896in}{1.466299in}}%
\pgfpathlineto{\pgfqpoint{3.614893in}{1.468252in}}%
\pgfpathlineto{\pgfqpoint{3.619889in}{1.473120in}}%
\pgfpathlineto{\pgfqpoint{3.624886in}{1.484702in}}%
\pgfpathlineto{\pgfqpoint{3.629882in}{1.495059in}}%
\pgfpathlineto{\pgfqpoint{3.634878in}{1.498153in}}%
\pgfpathlineto{\pgfqpoint{3.639875in}{1.498464in}}%
\pgfpathlineto{\pgfqpoint{3.644871in}{1.509822in}}%
\pgfpathlineto{\pgfqpoint{3.649867in}{1.518050in}}%
\pgfpathlineto{\pgfqpoint{3.654864in}{1.533401in}}%
\pgfpathlineto{\pgfqpoint{3.659860in}{1.549820in}}%
\pgfpathlineto{\pgfqpoint{3.664857in}{1.596041in}}%
\pgfpathlineto{\pgfqpoint{3.669853in}{1.633651in}}%
\pgfpathlineto{\pgfqpoint{3.674849in}{1.679180in}}%
\pgfpathlineto{\pgfqpoint{3.679846in}{1.733626in}}%
\pgfpathlineto{\pgfqpoint{3.684842in}{1.798144in}}%
\pgfpathlineto{\pgfqpoint{3.689838in}{1.869018in}}%
\pgfpathlineto{\pgfqpoint{3.694835in}{1.887953in}}%
\pgfpathlineto{\pgfqpoint{3.699831in}{1.905174in}}%
\pgfpathlineto{\pgfqpoint{3.704828in}{1.918232in}}%
\pgfpathlineto{\pgfqpoint{3.709824in}{1.903374in}}%
\pgfpathlineto{\pgfqpoint{3.714820in}{1.782475in}}%
\pgfpathlineto{\pgfqpoint{3.719817in}{1.642754in}}%
\pgfpathlineto{\pgfqpoint{3.724813in}{1.840229in}}%
\pgfpathlineto{\pgfqpoint{3.729810in}{2.063450in}}%
\pgfpathlineto{\pgfqpoint{3.734806in}{2.214437in}}%
\pgfpathlineto{\pgfqpoint{3.739802in}{2.463181in}}%
\pgfpathlineto{\pgfqpoint{3.744799in}{2.484401in}}%
\pgfpathlineto{\pgfqpoint{3.749795in}{2.317001in}}%
\pgfpathlineto{\pgfqpoint{3.754791in}{2.207054in}}%
\pgfpathlineto{\pgfqpoint{3.759788in}{2.123557in}}%
\pgfpathlineto{\pgfqpoint{3.764784in}{2.090147in}}%
\pgfpathlineto{\pgfqpoint{3.769781in}{2.076129in}}%
\pgfpathlineto{\pgfqpoint{3.774777in}{2.026656in}}%
\pgfpathlineto{\pgfqpoint{3.779773in}{1.996223in}}%
\pgfpathlineto{\pgfqpoint{3.784770in}{1.956732in}}%
\pgfpathlineto{\pgfqpoint{3.794762in}{1.916319in}}%
\pgfpathlineto{\pgfqpoint{3.799759in}{1.873186in}}%
\pgfpathlineto{\pgfqpoint{3.804755in}{1.791456in}}%
\pgfpathlineto{\pgfqpoint{3.809752in}{1.753542in}}%
\pgfpathlineto{\pgfqpoint{3.814748in}{1.671819in}}%
\pgfpathlineto{\pgfqpoint{3.819744in}{1.604247in}}%
\pgfpathlineto{\pgfqpoint{3.829737in}{1.398783in}}%
\pgfpathlineto{\pgfqpoint{3.834734in}{1.083403in}}%
\pgfpathlineto{\pgfqpoint{3.839730in}{0.694715in}}%
\pgfpathlineto{\pgfqpoint{3.844726in}{1.335827in}}%
\pgfpathlineto{\pgfqpoint{3.849723in}{1.584594in}}%
\pgfpathlineto{\pgfqpoint{3.854719in}{1.764761in}}%
\pgfpathlineto{\pgfqpoint{3.859715in}{1.472597in}}%
\pgfpathlineto{\pgfqpoint{3.864712in}{1.277091in}}%
\pgfpathlineto{\pgfqpoint{3.869708in}{1.415541in}}%
\pgfpathlineto{\pgfqpoint{3.874705in}{1.540402in}}%
\pgfpathlineto{\pgfqpoint{3.879701in}{1.656544in}}%
\pgfpathlineto{\pgfqpoint{3.884697in}{1.708235in}}%
\pgfpathlineto{\pgfqpoint{3.889694in}{1.739698in}}%
\pgfpathlineto{\pgfqpoint{3.894690in}{1.769174in}}%
\pgfpathlineto{\pgfqpoint{3.899686in}{1.812620in}}%
\pgfpathlineto{\pgfqpoint{3.904683in}{1.845564in}}%
\pgfpathlineto{\pgfqpoint{3.909679in}{1.873433in}}%
\pgfpathlineto{\pgfqpoint{3.914676in}{1.889235in}}%
\pgfpathlineto{\pgfqpoint{3.919672in}{1.902670in}}%
\pgfpathlineto{\pgfqpoint{3.924668in}{1.904485in}}%
\pgfpathlineto{\pgfqpoint{3.929665in}{1.889912in}}%
\pgfpathlineto{\pgfqpoint{3.934661in}{1.902478in}}%
\pgfpathlineto{\pgfqpoint{3.939657in}{1.903863in}}%
\pgfpathlineto{\pgfqpoint{3.944654in}{1.908631in}}%
\pgfpathlineto{\pgfqpoint{3.949650in}{1.894371in}}%
\pgfpathlineto{\pgfqpoint{3.954647in}{1.886397in}}%
\pgfpathlineto{\pgfqpoint{3.959643in}{1.881694in}}%
\pgfpathlineto{\pgfqpoint{3.964639in}{1.885654in}}%
\pgfpathlineto{\pgfqpoint{3.969636in}{1.894776in}}%
\pgfpathlineto{\pgfqpoint{3.974632in}{1.897055in}}%
\pgfpathlineto{\pgfqpoint{3.979629in}{1.915751in}}%
\pgfpathlineto{\pgfqpoint{3.984625in}{1.967659in}}%
\pgfpathlineto{\pgfqpoint{3.989621in}{2.015368in}}%
\pgfpathlineto{\pgfqpoint{3.994618in}{2.281791in}}%
\pgfpathlineto{\pgfqpoint{3.999614in}{2.189385in}}%
\pgfpathlineto{\pgfqpoint{4.004610in}{1.932376in}}%
\pgfpathlineto{\pgfqpoint{4.009607in}{1.904680in}}%
\pgfpathlineto{\pgfqpoint{4.014603in}{1.840307in}}%
\pgfpathlineto{\pgfqpoint{4.019600in}{1.842946in}}%
\pgfpathlineto{\pgfqpoint{4.024596in}{1.802677in}}%
\pgfpathlineto{\pgfqpoint{4.029592in}{1.792108in}}%
\pgfpathlineto{\pgfqpoint{4.034589in}{1.772017in}}%
\pgfpathlineto{\pgfqpoint{4.039585in}{1.736944in}}%
\pgfpathlineto{\pgfqpoint{4.044581in}{1.679542in}}%
\pgfpathlineto{\pgfqpoint{4.049578in}{1.680423in}}%
\pgfpathlineto{\pgfqpoint{4.054574in}{1.659236in}}%
\pgfpathlineto{\pgfqpoint{4.059571in}{1.640605in}}%
\pgfpathlineto{\pgfqpoint{4.064567in}{1.625009in}}%
\pgfpathlineto{\pgfqpoint{4.069563in}{1.601452in}}%
\pgfpathlineto{\pgfqpoint{4.074560in}{1.609738in}}%
\pgfpathlineto{\pgfqpoint{4.079556in}{1.599204in}}%
\pgfpathlineto{\pgfqpoint{4.084552in}{1.551332in}}%
\pgfpathlineto{\pgfqpoint{4.089549in}{1.547171in}}%
\pgfpathlineto{\pgfqpoint{4.094545in}{1.539046in}}%
\pgfpathlineto{\pgfqpoint{4.099542in}{1.539252in}}%
\pgfpathlineto{\pgfqpoint{4.104538in}{1.543184in}}%
\pgfpathlineto{\pgfqpoint{4.109534in}{1.549622in}}%
\pgfpathlineto{\pgfqpoint{4.114531in}{1.548552in}}%
\pgfpathlineto{\pgfqpoint{4.119527in}{1.538093in}}%
\pgfpathlineto{\pgfqpoint{4.124524in}{1.544600in}}%
\pgfpathlineto{\pgfqpoint{4.129520in}{1.543920in}}%
\pgfpathlineto{\pgfqpoint{4.134516in}{1.530978in}}%
\pgfpathlineto{\pgfqpoint{4.139513in}{1.529803in}}%
\pgfpathlineto{\pgfqpoint{4.144509in}{1.518656in}}%
\pgfpathlineto{\pgfqpoint{4.149505in}{1.510596in}}%
\pgfpathlineto{\pgfqpoint{4.154502in}{1.506227in}}%
\pgfpathlineto{\pgfqpoint{4.159498in}{1.501055in}}%
\pgfpathlineto{\pgfqpoint{4.164495in}{1.485375in}}%
\pgfpathlineto{\pgfqpoint{4.169491in}{1.467048in}}%
\pgfpathlineto{\pgfqpoint{4.174487in}{1.443750in}}%
\pgfpathlineto{\pgfqpoint{4.179484in}{1.439681in}}%
\pgfpathlineto{\pgfqpoint{4.184480in}{1.436573in}}%
\pgfpathlineto{\pgfqpoint{4.189476in}{1.436414in}}%
\pgfpathlineto{\pgfqpoint{4.194473in}{1.440075in}}%
\pgfpathlineto{\pgfqpoint{4.199469in}{1.437626in}}%
\pgfpathlineto{\pgfqpoint{4.204466in}{1.428412in}}%
\pgfpathlineto{\pgfqpoint{4.209462in}{1.434669in}}%
\pgfpathlineto{\pgfqpoint{4.214458in}{1.433934in}}%
\pgfpathlineto{\pgfqpoint{4.219455in}{1.437708in}}%
\pgfpathlineto{\pgfqpoint{4.224451in}{1.433959in}}%
\pgfpathlineto{\pgfqpoint{4.229448in}{1.444167in}}%
\pgfpathlineto{\pgfqpoint{4.234444in}{1.457862in}}%
\pgfpathlineto{\pgfqpoint{4.239440in}{1.461207in}}%
\pgfpathlineto{\pgfqpoint{4.244437in}{1.471233in}}%
\pgfpathlineto{\pgfqpoint{4.249433in}{1.479177in}}%
\pgfpathlineto{\pgfqpoint{4.254429in}{1.500937in}}%
\pgfpathlineto{\pgfqpoint{4.259426in}{1.515770in}}%
\pgfpathlineto{\pgfqpoint{4.264422in}{1.484545in}}%
\pgfpathlineto{\pgfqpoint{4.269419in}{1.458141in}}%
\pgfpathlineto{\pgfqpoint{4.274415in}{1.429553in}}%
\pgfpathlineto{\pgfqpoint{4.279411in}{1.392169in}}%
\pgfpathlineto{\pgfqpoint{4.284408in}{1.334760in}}%
\pgfpathlineto{\pgfqpoint{4.289404in}{1.305438in}}%
\pgfpathlineto{\pgfqpoint{4.294400in}{1.253910in}}%
\pgfpathlineto{\pgfqpoint{4.299397in}{1.220764in}}%
\pgfpathlineto{\pgfqpoint{4.314386in}{1.049796in}}%
\pgfpathlineto{\pgfqpoint{4.319382in}{1.043498in}}%
\pgfpathlineto{\pgfqpoint{4.324379in}{1.071972in}}%
\pgfpathlineto{\pgfqpoint{4.329375in}{1.125160in}}%
\pgfpathlineto{\pgfqpoint{4.334371in}{1.168048in}}%
\pgfpathlineto{\pgfqpoint{4.344364in}{1.263561in}}%
\pgfpathlineto{\pgfqpoint{4.349361in}{1.304666in}}%
\pgfpathlineto{\pgfqpoint{4.354357in}{1.333297in}}%
\pgfpathlineto{\pgfqpoint{4.359353in}{1.345099in}}%
\pgfpathlineto{\pgfqpoint{4.364350in}{1.366964in}}%
\pgfpathlineto{\pgfqpoint{4.369346in}{1.376004in}}%
\pgfpathlineto{\pgfqpoint{4.374343in}{1.380940in}}%
\pgfpathlineto{\pgfqpoint{4.379339in}{1.380026in}}%
\pgfpathlineto{\pgfqpoint{4.384335in}{1.383857in}}%
\pgfpathlineto{\pgfqpoint{4.389332in}{1.380351in}}%
\pgfpathlineto{\pgfqpoint{4.394328in}{1.381930in}}%
\pgfpathlineto{\pgfqpoint{4.399324in}{1.372472in}}%
\pgfpathlineto{\pgfqpoint{4.404321in}{1.371509in}}%
\pgfpathlineto{\pgfqpoint{4.414314in}{1.348566in}}%
\pgfpathlineto{\pgfqpoint{4.419310in}{1.344784in}}%
\pgfpathlineto{\pgfqpoint{4.424306in}{1.357407in}}%
\pgfpathlineto{\pgfqpoint{4.429303in}{1.363383in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.371924in}}%
\pgfpathlineto{\pgfqpoint{4.439295in}{1.373150in}}%
\pgfpathlineto{\pgfqpoint{4.444292in}{1.373605in}}%
\pgfpathlineto{\pgfqpoint{4.449288in}{1.364995in}}%
\pgfpathlineto{\pgfqpoint{4.454285in}{1.370745in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{1.350152in}}%
\pgfpathlineto{\pgfqpoint{4.464277in}{1.366444in}}%
\pgfpathlineto{\pgfqpoint{4.469274in}{1.349050in}}%
\pgfpathlineto{\pgfqpoint{4.474270in}{1.335245in}}%
\pgfpathlineto{\pgfqpoint{4.479266in}{1.333098in}}%
\pgfpathlineto{\pgfqpoint{4.484263in}{1.329960in}}%
\pgfpathlineto{\pgfqpoint{4.489259in}{1.333363in}}%
\pgfpathlineto{\pgfqpoint{4.494256in}{1.334485in}}%
\pgfpathlineto{\pgfqpoint{4.504248in}{1.368214in}}%
\pgfpathlineto{\pgfqpoint{4.509245in}{1.383092in}}%
\pgfpathlineto{\pgfqpoint{4.514241in}{1.392351in}}%
\pgfpathlineto{\pgfqpoint{4.519238in}{1.414814in}}%
\pgfpathlineto{\pgfqpoint{4.524234in}{1.418515in}}%
\pgfpathlineto{\pgfqpoint{4.529230in}{1.430819in}}%
\pgfpathlineto{\pgfqpoint{4.534227in}{1.436382in}}%
\pgfpathlineto{\pgfqpoint{4.539223in}{1.442528in}}%
\pgfpathlineto{\pgfqpoint{4.544219in}{1.450155in}}%
\pgfpathlineto{\pgfqpoint{4.549216in}{1.468979in}}%
\pgfpathlineto{\pgfqpoint{4.554212in}{1.473994in}}%
\pgfpathlineto{\pgfqpoint{4.559209in}{1.477636in}}%
\pgfpathlineto{\pgfqpoint{4.569201in}{1.501454in}}%
\pgfpathlineto{\pgfqpoint{4.574198in}{1.502666in}}%
\pgfpathlineto{\pgfqpoint{4.579194in}{1.499744in}}%
\pgfpathlineto{\pgfqpoint{4.584190in}{1.494695in}}%
\pgfpathlineto{\pgfqpoint{4.589187in}{1.477704in}}%
\pgfpathlineto{\pgfqpoint{4.594183in}{1.446431in}}%
\pgfpathlineto{\pgfqpoint{4.599180in}{1.429104in}}%
\pgfpathlineto{\pgfqpoint{4.604176in}{1.415780in}}%
\pgfpathlineto{\pgfqpoint{4.609172in}{1.395922in}}%
\pgfpathlineto{\pgfqpoint{4.614169in}{1.353460in}}%
\pgfpathlineto{\pgfqpoint{4.619165in}{1.325145in}}%
\pgfpathlineto{\pgfqpoint{4.624162in}{1.305669in}}%
\pgfpathlineto{\pgfqpoint{4.629158in}{1.297037in}}%
\pgfpathlineto{\pgfqpoint{4.634154in}{1.300962in}}%
\pgfpathlineto{\pgfqpoint{4.639151in}{1.308330in}}%
\pgfpathlineto{\pgfqpoint{4.644147in}{1.297484in}}%
\pgfpathlineto{\pgfqpoint{4.649143in}{1.301302in}}%
\pgfpathlineto{\pgfqpoint{4.654140in}{1.312863in}}%
\pgfpathlineto{\pgfqpoint{4.659136in}{1.315552in}}%
\pgfpathlineto{\pgfqpoint{4.664133in}{1.321295in}}%
\pgfpathlineto{\pgfqpoint{4.669129in}{1.328803in}}%
\pgfpathlineto{\pgfqpoint{4.674125in}{1.331757in}}%
\pgfpathlineto{\pgfqpoint{4.684118in}{1.347852in}}%
\pgfpathlineto{\pgfqpoint{4.689114in}{1.341641in}}%
\pgfpathlineto{\pgfqpoint{4.694111in}{1.388074in}}%
\pgfpathlineto{\pgfqpoint{4.699107in}{1.445273in}}%
\pgfpathlineto{\pgfqpoint{4.709100in}{1.273321in}}%
\pgfpathlineto{\pgfqpoint{4.714096in}{1.209810in}}%
\pgfpathlineto{\pgfqpoint{4.719093in}{1.185850in}}%
\pgfpathlineto{\pgfqpoint{4.724089in}{1.173000in}}%
\pgfpathlineto{\pgfqpoint{4.729085in}{1.172545in}}%
\pgfpathlineto{\pgfqpoint{4.734082in}{1.161505in}}%
\pgfpathlineto{\pgfqpoint{4.739078in}{1.164129in}}%
\pgfpathlineto{\pgfqpoint{4.744075in}{1.196796in}}%
\pgfpathlineto{\pgfqpoint{4.749071in}{1.244450in}}%
\pgfpathlineto{\pgfqpoint{4.754067in}{1.279156in}}%
\pgfpathlineto{\pgfqpoint{4.759064in}{1.301393in}}%
\pgfpathlineto{\pgfqpoint{4.769057in}{1.371959in}}%
\pgfpathlineto{\pgfqpoint{4.774053in}{1.402558in}}%
\pgfpathlineto{\pgfqpoint{4.784046in}{1.446972in}}%
\pgfpathlineto{\pgfqpoint{4.789042in}{1.466801in}}%
\pgfpathlineto{\pgfqpoint{4.794038in}{1.491390in}}%
\pgfpathlineto{\pgfqpoint{4.799035in}{1.524665in}}%
\pgfpathlineto{\pgfqpoint{4.804031in}{1.535064in}}%
\pgfpathlineto{\pgfqpoint{4.809028in}{1.538124in}}%
\pgfpathlineto{\pgfqpoint{4.814024in}{1.522350in}}%
\pgfpathlineto{\pgfqpoint{4.819020in}{1.501283in}}%
\pgfpathlineto{\pgfqpoint{4.824017in}{1.490193in}}%
\pgfpathlineto{\pgfqpoint{4.829013in}{1.488337in}}%
\pgfpathlineto{\pgfqpoint{4.834009in}{1.492448in}}%
\pgfpathlineto{\pgfqpoint{4.839006in}{1.494468in}}%
\pgfpathlineto{\pgfqpoint{4.844002in}{1.493613in}}%
\pgfpathlineto{\pgfqpoint{4.848999in}{1.493060in}}%
\pgfpathlineto{\pgfqpoint{4.853995in}{1.495329in}}%
\pgfpathlineto{\pgfqpoint{4.858991in}{1.494458in}}%
\pgfpathlineto{\pgfqpoint{4.863988in}{1.501411in}}%
\pgfpathlineto{\pgfqpoint{4.868984in}{1.484838in}}%
\pgfpathlineto{\pgfqpoint{4.873980in}{1.465575in}}%
\pgfpathlineto{\pgfqpoint{4.878977in}{1.470928in}}%
\pgfpathlineto{\pgfqpoint{4.883973in}{1.471152in}}%
\pgfpathlineto{\pgfqpoint{4.888970in}{1.462531in}}%
\pgfpathlineto{\pgfqpoint{4.893966in}{1.444057in}}%
\pgfpathlineto{\pgfqpoint{4.898962in}{1.442338in}}%
\pgfpathlineto{\pgfqpoint{4.903959in}{1.443882in}}%
\pgfpathlineto{\pgfqpoint{4.908955in}{1.440032in}}%
\pgfpathlineto{\pgfqpoint{4.913952in}{1.438495in}}%
\pgfpathlineto{\pgfqpoint{4.918948in}{1.450439in}}%
\pgfpathlineto{\pgfqpoint{4.923944in}{1.460951in}}%
\pgfpathlineto{\pgfqpoint{4.928941in}{1.469932in}}%
\pgfpathlineto{\pgfqpoint{4.933937in}{1.481781in}}%
\pgfpathlineto{\pgfqpoint{4.938933in}{1.494396in}}%
\pgfpathlineto{\pgfqpoint{4.943930in}{1.501045in}}%
\pgfpathlineto{\pgfqpoint{4.948926in}{1.515267in}}%
\pgfpathlineto{\pgfqpoint{4.953923in}{1.528071in}}%
\pgfpathlineto{\pgfqpoint{4.963915in}{1.571670in}}%
\pgfpathlineto{\pgfqpoint{4.968912in}{1.588807in}}%
\pgfpathlineto{\pgfqpoint{4.973908in}{1.598978in}}%
\pgfpathlineto{\pgfqpoint{4.978904in}{1.601033in}}%
\pgfpathlineto{\pgfqpoint{4.983901in}{1.599515in}}%
\pgfpathlineto{\pgfqpoint{4.988897in}{1.599758in}}%
\pgfpathlineto{\pgfqpoint{4.993894in}{1.596449in}}%
\pgfpathlineto{\pgfqpoint{4.998890in}{1.583403in}}%
\pgfpathlineto{\pgfqpoint{5.003886in}{1.573758in}}%
\pgfpathlineto{\pgfqpoint{5.008883in}{1.576741in}}%
\pgfpathlineto{\pgfqpoint{5.013879in}{1.561410in}}%
\pgfpathlineto{\pgfqpoint{5.018875in}{1.570385in}}%
\pgfpathlineto{\pgfqpoint{5.023872in}{1.562499in}}%
\pgfpathlineto{\pgfqpoint{5.028868in}{1.561073in}}%
\pgfpathlineto{\pgfqpoint{5.033865in}{1.541457in}}%
\pgfpathlineto{\pgfqpoint{5.038861in}{1.497930in}}%
\pgfpathlineto{\pgfqpoint{5.043857in}{1.472666in}}%
\pgfpathlineto{\pgfqpoint{5.048854in}{1.443341in}}%
\pgfpathlineto{\pgfqpoint{5.053850in}{1.409873in}}%
\pgfpathlineto{\pgfqpoint{5.058847in}{1.389583in}}%
\pgfpathlineto{\pgfqpoint{5.063843in}{1.363788in}}%
\pgfpathlineto{\pgfqpoint{5.068839in}{1.350138in}}%
\pgfpathlineto{\pgfqpoint{5.078832in}{1.332688in}}%
\pgfpathlineto{\pgfqpoint{5.083828in}{1.304186in}}%
\pgfpathlineto{\pgfqpoint{5.093821in}{1.226153in}}%
\pgfpathlineto{\pgfqpoint{5.098818in}{1.198946in}}%
\pgfpathlineto{\pgfqpoint{5.103814in}{1.153594in}}%
\pgfpathlineto{\pgfqpoint{5.108810in}{1.045433in}}%
\pgfpathlineto{\pgfqpoint{5.113807in}{1.044175in}}%
\pgfpathlineto{\pgfqpoint{5.118803in}{1.137776in}}%
\pgfpathlineto{\pgfqpoint{5.123799in}{1.214535in}}%
\pgfpathlineto{\pgfqpoint{5.128796in}{1.272432in}}%
\pgfpathlineto{\pgfqpoint{5.133792in}{1.310855in}}%
\pgfpathlineto{\pgfqpoint{5.138789in}{1.331649in}}%
\pgfpathlineto{\pgfqpoint{5.143785in}{1.330175in}}%
\pgfpathlineto{\pgfqpoint{5.148781in}{1.320797in}}%
\pgfpathlineto{\pgfqpoint{5.153778in}{1.300969in}}%
\pgfpathlineto{\pgfqpoint{5.158774in}{1.283871in}}%
\pgfpathlineto{\pgfqpoint{5.163771in}{1.282346in}}%
\pgfpathlineto{\pgfqpoint{5.168767in}{1.276354in}}%
\pgfpathlineto{\pgfqpoint{5.173763in}{1.269713in}}%
\pgfpathlineto{\pgfqpoint{5.178760in}{1.279857in}}%
\pgfpathlineto{\pgfqpoint{5.183756in}{1.287999in}}%
\pgfpathlineto{\pgfqpoint{5.188752in}{1.291305in}}%
\pgfpathlineto{\pgfqpoint{5.193749in}{1.298833in}}%
\pgfpathlineto{\pgfqpoint{5.198745in}{1.299010in}}%
\pgfpathlineto{\pgfqpoint{5.203742in}{1.300362in}}%
\pgfpathlineto{\pgfqpoint{5.208738in}{1.290583in}}%
\pgfpathlineto{\pgfqpoint{5.213734in}{1.281916in}}%
\pgfpathlineto{\pgfqpoint{5.218731in}{1.262057in}}%
\pgfpathlineto{\pgfqpoint{5.223727in}{1.244701in}}%
\pgfpathlineto{\pgfqpoint{5.228723in}{1.230562in}}%
\pgfpathlineto{\pgfqpoint{5.233720in}{1.224702in}}%
\pgfpathlineto{\pgfqpoint{5.238716in}{1.197561in}}%
\pgfpathlineto{\pgfqpoint{5.243713in}{1.185005in}}%
\pgfpathlineto{\pgfqpoint{5.248709in}{1.165760in}}%
\pgfpathlineto{\pgfqpoint{5.253705in}{1.140684in}}%
\pgfpathlineto{\pgfqpoint{5.258702in}{1.112193in}}%
\pgfpathlineto{\pgfqpoint{5.263698in}{1.069099in}}%
\pgfpathlineto{\pgfqpoint{5.268694in}{1.077609in}}%
\pgfpathlineto{\pgfqpoint{5.273691in}{1.106954in}}%
\pgfpathlineto{\pgfqpoint{5.283684in}{1.290029in}}%
\pgfpathlineto{\pgfqpoint{5.288680in}{1.348525in}}%
\pgfpathlineto{\pgfqpoint{5.293676in}{1.395895in}}%
\pgfpathlineto{\pgfqpoint{5.298673in}{1.433497in}}%
\pgfpathlineto{\pgfqpoint{5.303669in}{1.461545in}}%
\pgfpathlineto{\pgfqpoint{5.308666in}{1.483919in}}%
\pgfpathlineto{\pgfqpoint{5.313662in}{1.488523in}}%
\pgfpathlineto{\pgfqpoint{5.318658in}{1.482370in}}%
\pgfpathlineto{\pgfqpoint{5.328651in}{1.472395in}}%
\pgfpathlineto{\pgfqpoint{5.333647in}{1.488330in}}%
\pgfpathlineto{\pgfqpoint{5.338644in}{1.491123in}}%
\pgfpathlineto{\pgfqpoint{5.343640in}{1.496813in}}%
\pgfpathlineto{\pgfqpoint{5.348637in}{1.503810in}}%
\pgfpathlineto{\pgfqpoint{5.353633in}{1.507171in}}%
\pgfpathlineto{\pgfqpoint{5.363626in}{1.517046in}}%
\pgfpathlineto{\pgfqpoint{5.368622in}{1.518289in}}%
\pgfpathlineto{\pgfqpoint{5.373618in}{1.522495in}}%
\pgfpathlineto{\pgfqpoint{5.378615in}{1.511422in}}%
\pgfpathlineto{\pgfqpoint{5.383611in}{1.503880in}}%
\pgfpathlineto{\pgfqpoint{5.388608in}{1.518247in}}%
\pgfpathlineto{\pgfqpoint{5.393604in}{1.517196in}}%
\pgfpathlineto{\pgfqpoint{5.398600in}{1.514235in}}%
\pgfpathlineto{\pgfqpoint{5.403597in}{1.503652in}}%
\pgfpathlineto{\pgfqpoint{5.408593in}{1.490800in}}%
\pgfpathlineto{\pgfqpoint{5.413589in}{1.469111in}}%
\pgfpathlineto{\pgfqpoint{5.418586in}{1.444427in}}%
\pgfpathlineto{\pgfqpoint{5.423582in}{1.412336in}}%
\pgfpathlineto{\pgfqpoint{5.428579in}{1.427577in}}%
\pgfpathlineto{\pgfqpoint{5.433575in}{1.480160in}}%
\pgfpathlineto{\pgfqpoint{5.438571in}{1.526140in}}%
\pgfpathlineto{\pgfqpoint{5.443568in}{1.567989in}}%
\pgfpathlineto{\pgfqpoint{5.448564in}{1.591747in}}%
\pgfpathlineto{\pgfqpoint{5.458557in}{1.644680in}}%
\pgfpathlineto{\pgfqpoint{5.463553in}{1.710201in}}%
\pgfpathlineto{\pgfqpoint{5.468550in}{1.722349in}}%
\pgfpathlineto{\pgfqpoint{5.473546in}{1.694600in}}%
\pgfpathlineto{\pgfqpoint{5.483539in}{1.680076in}}%
\pgfpathlineto{\pgfqpoint{5.488535in}{1.667770in}}%
\pgfpathlineto{\pgfqpoint{5.493532in}{1.648436in}}%
\pgfpathlineto{\pgfqpoint{5.498528in}{1.643540in}}%
\pgfpathlineto{\pgfqpoint{5.503524in}{1.636856in}}%
\pgfpathlineto{\pgfqpoint{5.508521in}{1.643641in}}%
\pgfpathlineto{\pgfqpoint{5.513517in}{1.672801in}}%
\pgfpathlineto{\pgfqpoint{5.518513in}{1.693668in}}%
\pgfpathlineto{\pgfqpoint{5.528506in}{1.753023in}}%
\pgfpathlineto{\pgfqpoint{5.533503in}{1.771701in}}%
\pgfpathlineto{\pgfqpoint{5.538499in}{1.785655in}}%
\pgfpathlineto{\pgfqpoint{5.543495in}{1.793532in}}%
\pgfpathlineto{\pgfqpoint{5.553488in}{1.807380in}}%
\pgfpathlineto{\pgfqpoint{5.558485in}{1.823450in}}%
\pgfpathlineto{\pgfqpoint{5.563481in}{1.835372in}}%
\pgfpathlineto{\pgfqpoint{5.568477in}{1.858243in}}%
\pgfpathlineto{\pgfqpoint{5.573474in}{1.876818in}}%
\pgfpathlineto{\pgfqpoint{5.578470in}{1.906835in}}%
\pgfpathlineto{\pgfqpoint{5.583466in}{1.943301in}}%
\pgfpathlineto{\pgfqpoint{5.593459in}{2.073271in}}%
\pgfpathlineto{\pgfqpoint{5.598456in}{2.216283in}}%
\pgfpathlineto{\pgfqpoint{5.603452in}{2.270790in}}%
\pgfpathlineto{\pgfqpoint{5.608448in}{2.153000in}}%
\pgfpathlineto{\pgfqpoint{5.613445in}{2.092889in}}%
\pgfpathlineto{\pgfqpoint{5.618441in}{2.041413in}}%
\pgfpathlineto{\pgfqpoint{5.628434in}{1.949623in}}%
\pgfpathlineto{\pgfqpoint{5.633430in}{1.918998in}}%
\pgfpathlineto{\pgfqpoint{5.638427in}{1.870602in}}%
\pgfpathlineto{\pgfqpoint{5.643423in}{1.832260in}}%
\pgfpathlineto{\pgfqpoint{5.658412in}{1.753605in}}%
\pgfpathlineto{\pgfqpoint{5.663408in}{1.735240in}}%
\pgfpathlineto{\pgfqpoint{5.668405in}{1.727983in}}%
\pgfpathlineto{\pgfqpoint{5.673401in}{1.712246in}}%
\pgfpathlineto{\pgfqpoint{5.678398in}{1.698689in}}%
\pgfpathlineto{\pgfqpoint{5.683394in}{1.699657in}}%
\pgfpathlineto{\pgfqpoint{5.688390in}{1.689622in}}%
\pgfpathlineto{\pgfqpoint{5.693387in}{1.696508in}}%
\pgfpathlineto{\pgfqpoint{5.698383in}{1.704044in}}%
\pgfpathlineto{\pgfqpoint{5.703380in}{1.710547in}}%
\pgfpathlineto{\pgfqpoint{5.708376in}{1.731032in}}%
\pgfpathlineto{\pgfqpoint{5.713372in}{1.735119in}}%
\pgfpathlineto{\pgfqpoint{5.718369in}{1.730304in}}%
\pgfpathlineto{\pgfqpoint{5.723365in}{1.733738in}}%
\pgfpathlineto{\pgfqpoint{5.728361in}{1.727078in}}%
\pgfpathlineto{\pgfqpoint{5.733358in}{1.723296in}}%
\pgfpathlineto{\pgfqpoint{5.738354in}{1.722278in}}%
\pgfpathlineto{\pgfqpoint{5.743351in}{1.723346in}}%
\pgfpathlineto{\pgfqpoint{5.748347in}{1.712888in}}%
\pgfpathlineto{\pgfqpoint{5.753343in}{1.722277in}}%
\pgfpathlineto{\pgfqpoint{5.758340in}{1.734766in}}%
\pgfpathlineto{\pgfqpoint{5.763336in}{1.732296in}}%
\pgfpathlineto{\pgfqpoint{5.768332in}{1.724521in}}%
\pgfpathlineto{\pgfqpoint{5.773329in}{1.720760in}}%
\pgfpathlineto{\pgfqpoint{5.778325in}{1.713636in}}%
\pgfpathlineto{\pgfqpoint{5.783322in}{1.703416in}}%
\pgfpathlineto{\pgfqpoint{5.788318in}{1.704234in}}%
\pgfpathlineto{\pgfqpoint{5.793314in}{1.694339in}}%
\pgfpathlineto{\pgfqpoint{5.798311in}{1.691624in}}%
\pgfpathlineto{\pgfqpoint{5.803307in}{1.696503in}}%
\pgfpathlineto{\pgfqpoint{5.808303in}{1.698335in}}%
\pgfpathlineto{\pgfqpoint{5.813300in}{1.694947in}}%
\pgfpathlineto{\pgfqpoint{5.818296in}{1.699153in}}%
\pgfpathlineto{\pgfqpoint{5.823293in}{1.695260in}}%
\pgfpathlineto{\pgfqpoint{5.828289in}{1.702750in}}%
\pgfpathlineto{\pgfqpoint{5.833285in}{1.714532in}}%
\pgfpathlineto{\pgfqpoint{5.838282in}{1.710369in}}%
\pgfpathlineto{\pgfqpoint{5.843278in}{1.713436in}}%
\pgfpathlineto{\pgfqpoint{5.853271in}{1.721140in}}%
\pgfpathlineto{\pgfqpoint{5.858267in}{1.727456in}}%
\pgfpathlineto{\pgfqpoint{5.863264in}{1.750824in}}%
\pgfpathlineto{\pgfqpoint{5.868260in}{1.759428in}}%
\pgfpathlineto{\pgfqpoint{5.873256in}{1.767276in}}%
\pgfpathlineto{\pgfqpoint{5.878253in}{1.768634in}}%
\pgfpathlineto{\pgfqpoint{5.883249in}{1.764434in}}%
\pgfpathlineto{\pgfqpoint{5.893242in}{1.766381in}}%
\pgfpathlineto{\pgfqpoint{5.898238in}{1.763809in}}%
\pgfpathlineto{\pgfqpoint{5.903235in}{1.764218in}}%
\pgfpathlineto{\pgfqpoint{5.908231in}{1.765315in}}%
\pgfpathlineto{\pgfqpoint{5.913227in}{1.753772in}}%
\pgfpathlineto{\pgfqpoint{5.918224in}{1.738223in}}%
\pgfpathlineto{\pgfqpoint{5.923220in}{1.720476in}}%
\pgfpathlineto{\pgfqpoint{5.933213in}{1.670333in}}%
\pgfpathlineto{\pgfqpoint{5.938209in}{1.661687in}}%
\pgfpathlineto{\pgfqpoint{5.948202in}{1.636791in}}%
\pgfpathlineto{\pgfqpoint{5.953199in}{1.630856in}}%
\pgfpathlineto{\pgfqpoint{5.958195in}{1.635096in}}%
\pgfpathlineto{\pgfqpoint{5.963191in}{1.644231in}}%
\pgfpathlineto{\pgfqpoint{5.968188in}{1.646148in}}%
\pgfpathlineto{\pgfqpoint{5.973184in}{1.643514in}}%
\pgfpathlineto{\pgfqpoint{5.978180in}{1.648678in}}%
\pgfpathlineto{\pgfqpoint{5.983177in}{1.649215in}}%
\pgfpathlineto{\pgfqpoint{5.988173in}{1.651455in}}%
\pgfpathlineto{\pgfqpoint{5.998166in}{1.678497in}}%
\pgfpathlineto{\pgfqpoint{6.003162in}{1.700248in}}%
\pgfpathlineto{\pgfqpoint{6.008159in}{1.689360in}}%
\pgfpathlineto{\pgfqpoint{6.013155in}{1.665223in}}%
\pgfpathlineto{\pgfqpoint{6.018151in}{1.644103in}}%
\pgfpathlineto{\pgfqpoint{6.033141in}{1.584554in}}%
\pgfpathlineto{\pgfqpoint{6.038137in}{1.550503in}}%
\pgfpathlineto{\pgfqpoint{6.043133in}{1.531480in}}%
\pgfpathlineto{\pgfqpoint{6.048130in}{1.516957in}}%
\pgfpathlineto{\pgfqpoint{6.053126in}{1.506820in}}%
\pgfpathlineto{\pgfqpoint{6.063119in}{1.496576in}}%
\pgfpathlineto{\pgfqpoint{6.068115in}{1.497341in}}%
\pgfpathlineto{\pgfqpoint{6.073112in}{1.493562in}}%
\pgfpathlineto{\pgfqpoint{6.078108in}{1.492287in}}%
\pgfpathlineto{\pgfqpoint{6.083104in}{1.491400in}}%
\pgfpathlineto{\pgfqpoint{6.088101in}{1.493020in}}%
\pgfpathlineto{\pgfqpoint{6.093097in}{1.495469in}}%
\pgfpathlineto{\pgfqpoint{6.098094in}{1.503469in}}%
\pgfpathlineto{\pgfqpoint{6.108086in}{1.510357in}}%
\pgfpathlineto{\pgfqpoint{6.113083in}{1.512394in}}%
\pgfpathlineto{\pgfqpoint{6.118079in}{1.511391in}}%
\pgfpathlineto{\pgfqpoint{6.123075in}{1.495001in}}%
\pgfpathlineto{\pgfqpoint{6.128072in}{1.490720in}}%
\pgfpathlineto{\pgfqpoint{6.133068in}{1.488529in}}%
\pgfpathlineto{\pgfqpoint{6.138065in}{1.489339in}}%
\pgfpathlineto{\pgfqpoint{6.143061in}{1.489636in}}%
\pgfpathlineto{\pgfqpoint{6.148057in}{1.491008in}}%
\pgfpathlineto{\pgfqpoint{6.158050in}{1.497918in}}%
\pgfpathlineto{\pgfqpoint{6.163046in}{1.500132in}}%
\pgfpathlineto{\pgfqpoint{6.168043in}{1.500677in}}%
\pgfpathlineto{\pgfqpoint{6.173039in}{1.496933in}}%
\pgfpathlineto{\pgfqpoint{6.178036in}{1.487679in}}%
\pgfpathlineto{\pgfqpoint{6.183032in}{1.460077in}}%
\pgfpathlineto{\pgfqpoint{6.188028in}{1.459290in}}%
\pgfpathlineto{\pgfqpoint{6.193025in}{1.496546in}}%
\pgfpathlineto{\pgfqpoint{6.198021in}{1.511316in}}%
\pgfpathlineto{\pgfqpoint{6.203017in}{1.517779in}}%
\pgfpathlineto{\pgfqpoint{6.208014in}{1.510412in}}%
\pgfpathlineto{\pgfqpoint{6.213010in}{1.492288in}}%
\pgfpathlineto{\pgfqpoint{6.218007in}{1.478035in}}%
\pgfpathlineto{\pgfqpoint{6.223003in}{1.490345in}}%
\pgfpathlineto{\pgfqpoint{6.232996in}{1.504858in}}%
\pgfpathlineto{\pgfqpoint{6.237992in}{1.494787in}}%
\pgfpathlineto{\pgfqpoint{6.242989in}{1.489502in}}%
\pgfpathlineto{\pgfqpoint{6.247985in}{1.480260in}}%
\pgfpathlineto{\pgfqpoint{6.252981in}{1.478325in}}%
\pgfpathlineto{\pgfqpoint{6.257978in}{1.468466in}}%
\pgfpathlineto{\pgfqpoint{6.262974in}{1.466444in}}%
\pgfpathlineto{\pgfqpoint{6.267970in}{1.458410in}}%
\pgfpathlineto{\pgfqpoint{6.272967in}{1.447460in}}%
\pgfpathlineto{\pgfqpoint{6.277963in}{1.437547in}}%
\pgfpathlineto{\pgfqpoint{6.282960in}{1.438119in}}%
\pgfpathlineto{\pgfqpoint{6.287956in}{1.444097in}}%
\pgfpathlineto{\pgfqpoint{6.297949in}{1.483675in}}%
\pgfpathlineto{\pgfqpoint{6.307941in}{1.520410in}}%
\pgfpathlineto{\pgfqpoint{6.312938in}{1.530834in}}%
\pgfpathlineto{\pgfqpoint{6.317934in}{1.528719in}}%
\pgfpathlineto{\pgfqpoint{6.322931in}{1.525615in}}%
\pgfpathlineto{\pgfqpoint{6.327927in}{1.524608in}}%
\pgfpathlineto{\pgfqpoint{6.332923in}{1.522930in}}%
\pgfpathlineto{\pgfqpoint{6.337920in}{1.531281in}}%
\pgfpathlineto{\pgfqpoint{6.342916in}{1.541405in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.557319in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.557319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.106960in}{0.456621in}}{\pgfqpoint{5.490522in}{3.196347in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.856594,0.942330,0.605306}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356529in}{1.432983in}}%
\pgfpathlineto{\pgfqpoint{1.361526in}{1.405330in}}%
\pgfpathlineto{\pgfqpoint{1.366522in}{1.405189in}}%
\pgfpathlineto{\pgfqpoint{1.371518in}{1.389768in}}%
\pgfpathlineto{\pgfqpoint{1.376515in}{1.396708in}}%
\pgfpathlineto{\pgfqpoint{1.381511in}{1.387898in}}%
\pgfpathlineto{\pgfqpoint{1.386507in}{1.381579in}}%
\pgfpathlineto{\pgfqpoint{1.391504in}{1.368128in}}%
\pgfpathlineto{\pgfqpoint{1.396500in}{1.350491in}}%
\pgfpathlineto{\pgfqpoint{1.401497in}{1.331185in}}%
\pgfpathlineto{\pgfqpoint{1.406493in}{1.300648in}}%
\pgfpathlineto{\pgfqpoint{1.416486in}{1.214609in}}%
\pgfpathlineto{\pgfqpoint{1.421482in}{1.137815in}}%
\pgfpathlineto{\pgfqpoint{1.431475in}{1.049787in}}%
\pgfpathlineto{\pgfqpoint{1.436471in}{1.019587in}}%
\pgfpathlineto{\pgfqpoint{1.441468in}{1.011722in}}%
\pgfpathlineto{\pgfqpoint{1.446464in}{1.021501in}}%
\pgfpathlineto{\pgfqpoint{1.451460in}{1.043852in}}%
\pgfpathlineto{\pgfqpoint{1.456457in}{1.083672in}}%
\pgfpathlineto{\pgfqpoint{1.461453in}{1.156593in}}%
\pgfpathlineto{\pgfqpoint{1.466450in}{1.182262in}}%
\pgfpathlineto{\pgfqpoint{1.471446in}{1.241084in}}%
\pgfpathlineto{\pgfqpoint{1.476442in}{1.243385in}}%
\pgfpathlineto{\pgfqpoint{1.481439in}{1.259789in}}%
\pgfpathlineto{\pgfqpoint{1.486435in}{1.259214in}}%
\pgfpathlineto{\pgfqpoint{1.491431in}{1.170252in}}%
\pgfpathlineto{\pgfqpoint{1.496428in}{0.949514in}}%
\pgfpathlineto{\pgfqpoint{1.501424in}{1.058898in}}%
\pgfpathlineto{\pgfqpoint{1.506421in}{1.229791in}}%
\pgfpathlineto{\pgfqpoint{1.511417in}{1.284797in}}%
\pgfpathlineto{\pgfqpoint{1.516413in}{1.351161in}}%
\pgfpathlineto{\pgfqpoint{1.521410in}{1.393124in}}%
\pgfpathlineto{\pgfqpoint{1.526406in}{1.379269in}}%
\pgfpathlineto{\pgfqpoint{1.531402in}{1.450241in}}%
\pgfpathlineto{\pgfqpoint{1.536399in}{1.482762in}}%
\pgfpathlineto{\pgfqpoint{1.541395in}{1.244652in}}%
\pgfpathlineto{\pgfqpoint{1.546392in}{1.183377in}}%
\pgfpathlineto{\pgfqpoint{1.551388in}{1.148387in}}%
\pgfpathlineto{\pgfqpoint{1.556384in}{1.149198in}}%
\pgfpathlineto{\pgfqpoint{1.561381in}{1.154603in}}%
\pgfpathlineto{\pgfqpoint{1.566377in}{1.199189in}}%
\pgfpathlineto{\pgfqpoint{1.571374in}{1.209915in}}%
\pgfpathlineto{\pgfqpoint{1.576370in}{1.249500in}}%
\pgfpathlineto{\pgfqpoint{1.581366in}{1.272136in}}%
\pgfpathlineto{\pgfqpoint{1.586363in}{1.321610in}}%
\pgfpathlineto{\pgfqpoint{1.591359in}{1.345158in}}%
\pgfpathlineto{\pgfqpoint{1.596355in}{1.355670in}}%
\pgfpathlineto{\pgfqpoint{1.601352in}{1.379586in}}%
\pgfpathlineto{\pgfqpoint{1.606348in}{1.413783in}}%
\pgfpathlineto{\pgfqpoint{1.611345in}{1.417413in}}%
\pgfpathlineto{\pgfqpoint{1.616341in}{1.408999in}}%
\pgfpathlineto{\pgfqpoint{1.626334in}{1.359474in}}%
\pgfpathlineto{\pgfqpoint{1.631330in}{1.334376in}}%
\pgfpathlineto{\pgfqpoint{1.636326in}{1.335090in}}%
\pgfpathlineto{\pgfqpoint{1.641323in}{1.322301in}}%
\pgfpathlineto{\pgfqpoint{1.646319in}{1.306029in}}%
\pgfpathlineto{\pgfqpoint{1.651316in}{1.287858in}}%
\pgfpathlineto{\pgfqpoint{1.656312in}{1.282022in}}%
\pgfpathlineto{\pgfqpoint{1.661308in}{1.266426in}}%
\pgfpathlineto{\pgfqpoint{1.666305in}{1.252329in}}%
\pgfpathlineto{\pgfqpoint{1.671301in}{1.231498in}}%
\pgfpathlineto{\pgfqpoint{1.676297in}{1.228107in}}%
\pgfpathlineto{\pgfqpoint{1.681294in}{1.214693in}}%
\pgfpathlineto{\pgfqpoint{1.686290in}{1.195338in}}%
\pgfpathlineto{\pgfqpoint{1.691287in}{1.165138in}}%
\pgfpathlineto{\pgfqpoint{1.696283in}{1.190856in}}%
\pgfpathlineto{\pgfqpoint{1.701279in}{1.239082in}}%
\pgfpathlineto{\pgfqpoint{1.706276in}{1.281370in}}%
\pgfpathlineto{\pgfqpoint{1.711272in}{1.345190in}}%
\pgfpathlineto{\pgfqpoint{1.716269in}{1.400639in}}%
\pgfpathlineto{\pgfqpoint{1.721265in}{1.443798in}}%
\pgfpathlineto{\pgfqpoint{1.726261in}{1.441674in}}%
\pgfpathlineto{\pgfqpoint{1.731258in}{1.345299in}}%
\pgfpathlineto{\pgfqpoint{1.736254in}{1.266875in}}%
\pgfpathlineto{\pgfqpoint{1.741250in}{1.304328in}}%
\pgfpathlineto{\pgfqpoint{1.746247in}{1.349548in}}%
\pgfpathlineto{\pgfqpoint{1.751243in}{1.361964in}}%
\pgfpathlineto{\pgfqpoint{1.756240in}{1.392182in}}%
\pgfpathlineto{\pgfqpoint{1.761236in}{1.393863in}}%
\pgfpathlineto{\pgfqpoint{1.766232in}{1.395916in}}%
\pgfpathlineto{\pgfqpoint{1.771229in}{1.411723in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.424450in}}%
\pgfpathlineto{\pgfqpoint{1.781221in}{1.413832in}}%
\pgfpathlineto{\pgfqpoint{1.786218in}{1.444955in}}%
\pgfpathlineto{\pgfqpoint{1.791214in}{1.516935in}}%
\pgfpathlineto{\pgfqpoint{1.796211in}{1.570497in}}%
\pgfpathlineto{\pgfqpoint{1.801207in}{1.603761in}}%
\pgfpathlineto{\pgfqpoint{1.806203in}{1.443969in}}%
\pgfpathlineto{\pgfqpoint{1.811200in}{1.294063in}}%
\pgfpathlineto{\pgfqpoint{1.816196in}{1.325749in}}%
\pgfpathlineto{\pgfqpoint{1.821192in}{1.428392in}}%
\pgfpathlineto{\pgfqpoint{1.826189in}{1.416576in}}%
\pgfpathlineto{\pgfqpoint{1.831185in}{1.454661in}}%
\pgfpathlineto{\pgfqpoint{1.836182in}{1.515699in}}%
\pgfpathlineto{\pgfqpoint{1.841178in}{1.552411in}}%
\pgfpathlineto{\pgfqpoint{1.846174in}{1.586477in}}%
\pgfpathlineto{\pgfqpoint{1.851171in}{1.653435in}}%
\pgfpathlineto{\pgfqpoint{1.856167in}{1.790390in}}%
\pgfpathlineto{\pgfqpoint{1.861164in}{1.757927in}}%
\pgfpathlineto{\pgfqpoint{1.866160in}{1.599825in}}%
\pgfpathlineto{\pgfqpoint{1.871156in}{1.541769in}}%
\pgfpathlineto{\pgfqpoint{1.876153in}{1.464278in}}%
\pgfpathlineto{\pgfqpoint{1.881149in}{1.410460in}}%
\pgfpathlineto{\pgfqpoint{1.886145in}{1.385861in}}%
\pgfpathlineto{\pgfqpoint{1.891142in}{1.367195in}}%
\pgfpathlineto{\pgfqpoint{1.901135in}{1.359360in}}%
\pgfpathlineto{\pgfqpoint{1.906131in}{1.377448in}}%
\pgfpathlineto{\pgfqpoint{1.911127in}{1.387718in}}%
\pgfpathlineto{\pgfqpoint{1.916124in}{1.413074in}}%
\pgfpathlineto{\pgfqpoint{1.921120in}{1.423632in}}%
\pgfpathlineto{\pgfqpoint{1.926116in}{1.429273in}}%
\pgfpathlineto{\pgfqpoint{1.931113in}{1.423823in}}%
\pgfpathlineto{\pgfqpoint{1.936109in}{1.407290in}}%
\pgfpathlineto{\pgfqpoint{1.946102in}{1.310121in}}%
\pgfpathlineto{\pgfqpoint{1.951098in}{1.381114in}}%
\pgfpathlineto{\pgfqpoint{1.956095in}{1.445129in}}%
\pgfpathlineto{\pgfqpoint{1.966088in}{1.505285in}}%
\pgfpathlineto{\pgfqpoint{1.971084in}{1.505807in}}%
\pgfpathlineto{\pgfqpoint{1.976080in}{1.508861in}}%
\pgfpathlineto{\pgfqpoint{1.981077in}{1.491384in}}%
\pgfpathlineto{\pgfqpoint{1.986073in}{1.467431in}}%
\pgfpathlineto{\pgfqpoint{1.991069in}{1.484554in}}%
\pgfpathlineto{\pgfqpoint{1.996066in}{1.489354in}}%
\pgfpathlineto{\pgfqpoint{2.001062in}{1.488644in}}%
\pgfpathlineto{\pgfqpoint{2.006059in}{1.486495in}}%
\pgfpathlineto{\pgfqpoint{2.011055in}{1.482226in}}%
\pgfpathlineto{\pgfqpoint{2.016051in}{1.483939in}}%
\pgfpathlineto{\pgfqpoint{2.021048in}{1.481258in}}%
\pgfpathlineto{\pgfqpoint{2.026044in}{1.479064in}}%
\pgfpathlineto{\pgfqpoint{2.031040in}{1.476076in}}%
\pgfpathlineto{\pgfqpoint{2.036037in}{1.462410in}}%
\pgfpathlineto{\pgfqpoint{2.041033in}{1.461046in}}%
\pgfpathlineto{\pgfqpoint{2.046030in}{1.463022in}}%
\pgfpathlineto{\pgfqpoint{2.051026in}{1.453925in}}%
\pgfpathlineto{\pgfqpoint{2.056022in}{1.436081in}}%
\pgfpathlineto{\pgfqpoint{2.061019in}{1.414528in}}%
\pgfpathlineto{\pgfqpoint{2.066015in}{1.429285in}}%
\pgfpathlineto{\pgfqpoint{2.076008in}{1.453051in}}%
\pgfpathlineto{\pgfqpoint{2.081004in}{1.472510in}}%
\pgfpathlineto{\pgfqpoint{2.086001in}{1.482157in}}%
\pgfpathlineto{\pgfqpoint{2.090997in}{1.476539in}}%
\pgfpathlineto{\pgfqpoint{2.095993in}{1.480396in}}%
\pgfpathlineto{\pgfqpoint{2.100990in}{1.478417in}}%
\pgfpathlineto{\pgfqpoint{2.105986in}{1.475564in}}%
\pgfpathlineto{\pgfqpoint{2.110983in}{1.478410in}}%
\pgfpathlineto{\pgfqpoint{2.115979in}{1.483169in}}%
\pgfpathlineto{\pgfqpoint{2.125972in}{1.426416in}}%
\pgfpathlineto{\pgfqpoint{2.130968in}{1.412386in}}%
\pgfpathlineto{\pgfqpoint{2.135964in}{1.404919in}}%
\pgfpathlineto{\pgfqpoint{2.140961in}{1.398648in}}%
\pgfpathlineto{\pgfqpoint{2.145957in}{1.391782in}}%
\pgfpathlineto{\pgfqpoint{2.150954in}{1.393817in}}%
\pgfpathlineto{\pgfqpoint{2.155950in}{1.385616in}}%
\pgfpathlineto{\pgfqpoint{2.160946in}{1.368673in}}%
\pgfpathlineto{\pgfqpoint{2.165943in}{1.349536in}}%
\pgfpathlineto{\pgfqpoint{2.170939in}{1.320068in}}%
\pgfpathlineto{\pgfqpoint{2.175935in}{1.284189in}}%
\pgfpathlineto{\pgfqpoint{2.180932in}{1.297425in}}%
\pgfpathlineto{\pgfqpoint{2.185928in}{1.331236in}}%
\pgfpathlineto{\pgfqpoint{2.190925in}{1.349251in}}%
\pgfpathlineto{\pgfqpoint{2.195921in}{1.395791in}}%
\pgfpathlineto{\pgfqpoint{2.200917in}{1.411306in}}%
\pgfpathlineto{\pgfqpoint{2.205914in}{1.456683in}}%
\pgfpathlineto{\pgfqpoint{2.210910in}{1.486887in}}%
\pgfpathlineto{\pgfqpoint{2.215906in}{1.540720in}}%
\pgfpathlineto{\pgfqpoint{2.220903in}{1.523645in}}%
\pgfpathlineto{\pgfqpoint{2.225899in}{1.526020in}}%
\pgfpathlineto{\pgfqpoint{2.230896in}{1.519755in}}%
\pgfpathlineto{\pgfqpoint{2.235892in}{1.525804in}}%
\pgfpathlineto{\pgfqpoint{2.240888in}{1.517964in}}%
\pgfpathlineto{\pgfqpoint{2.245885in}{1.524219in}}%
\pgfpathlineto{\pgfqpoint{2.250881in}{1.528561in}}%
\pgfpathlineto{\pgfqpoint{2.255878in}{1.530114in}}%
\pgfpathlineto{\pgfqpoint{2.260874in}{1.531305in}}%
\pgfpathlineto{\pgfqpoint{2.265870in}{1.540920in}}%
\pgfpathlineto{\pgfqpoint{2.270867in}{1.545012in}}%
\pgfpathlineto{\pgfqpoint{2.280859in}{1.586374in}}%
\pgfpathlineto{\pgfqpoint{2.285856in}{1.598094in}}%
\pgfpathlineto{\pgfqpoint{2.290852in}{1.611845in}}%
\pgfpathlineto{\pgfqpoint{2.295849in}{1.594524in}}%
\pgfpathlineto{\pgfqpoint{2.305841in}{1.633805in}}%
\pgfpathlineto{\pgfqpoint{2.310838in}{1.638459in}}%
\pgfpathlineto{\pgfqpoint{2.315834in}{1.653263in}}%
\pgfpathlineto{\pgfqpoint{2.320830in}{1.680167in}}%
\pgfpathlineto{\pgfqpoint{2.330823in}{1.754890in}}%
\pgfpathlineto{\pgfqpoint{2.335820in}{1.809232in}}%
\pgfpathlineto{\pgfqpoint{2.340816in}{1.859031in}}%
\pgfpathlineto{\pgfqpoint{2.345812in}{1.918298in}}%
\pgfpathlineto{\pgfqpoint{2.350809in}{1.938563in}}%
\pgfpathlineto{\pgfqpoint{2.355805in}{1.934906in}}%
\pgfpathlineto{\pgfqpoint{2.360801in}{1.920163in}}%
\pgfpathlineto{\pgfqpoint{2.365798in}{1.895877in}}%
\pgfpathlineto{\pgfqpoint{2.370794in}{1.888291in}}%
\pgfpathlineto{\pgfqpoint{2.375791in}{1.888926in}}%
\pgfpathlineto{\pgfqpoint{2.380787in}{1.871759in}}%
\pgfpathlineto{\pgfqpoint{2.385783in}{1.857703in}}%
\pgfpathlineto{\pgfqpoint{2.390780in}{1.853701in}}%
\pgfpathlineto{\pgfqpoint{2.400773in}{1.846453in}}%
\pgfpathlineto{\pgfqpoint{2.405769in}{1.837705in}}%
\pgfpathlineto{\pgfqpoint{2.410765in}{1.847494in}}%
\pgfpathlineto{\pgfqpoint{2.415762in}{1.860129in}}%
\pgfpathlineto{\pgfqpoint{2.420758in}{1.900786in}}%
\pgfpathlineto{\pgfqpoint{2.425754in}{1.916206in}}%
\pgfpathlineto{\pgfqpoint{2.430751in}{1.888283in}}%
\pgfpathlineto{\pgfqpoint{2.435747in}{1.851788in}}%
\pgfpathlineto{\pgfqpoint{2.440744in}{1.778344in}}%
\pgfpathlineto{\pgfqpoint{2.445740in}{1.759592in}}%
\pgfpathlineto{\pgfqpoint{2.450736in}{1.786885in}}%
\pgfpathlineto{\pgfqpoint{2.455733in}{1.801368in}}%
\pgfpathlineto{\pgfqpoint{2.460729in}{1.794886in}}%
\pgfpathlineto{\pgfqpoint{2.465725in}{1.813505in}}%
\pgfpathlineto{\pgfqpoint{2.470722in}{1.796504in}}%
\pgfpathlineto{\pgfqpoint{2.475718in}{1.771901in}}%
\pgfpathlineto{\pgfqpoint{2.480715in}{1.760701in}}%
\pgfpathlineto{\pgfqpoint{2.485711in}{1.782111in}}%
\pgfpathlineto{\pgfqpoint{2.490707in}{1.883728in}}%
\pgfpathlineto{\pgfqpoint{2.495704in}{2.106548in}}%
\pgfpathlineto{\pgfqpoint{2.500700in}{2.280481in}}%
\pgfpathlineto{\pgfqpoint{2.505697in}{2.427672in}}%
\pgfpathlineto{\pgfqpoint{2.510693in}{2.263979in}}%
\pgfpathlineto{\pgfqpoint{2.515689in}{2.268934in}}%
\pgfpathlineto{\pgfqpoint{2.520686in}{2.458892in}}%
\pgfpathlineto{\pgfqpoint{2.525682in}{2.450600in}}%
\pgfpathlineto{\pgfqpoint{2.530678in}{2.391824in}}%
\pgfpathlineto{\pgfqpoint{2.535675in}{2.254635in}}%
\pgfpathlineto{\pgfqpoint{2.540671in}{2.135833in}}%
\pgfpathlineto{\pgfqpoint{2.545668in}{2.025470in}}%
\pgfpathlineto{\pgfqpoint{2.550664in}{1.940593in}}%
\pgfpathlineto{\pgfqpoint{2.555660in}{1.943875in}}%
\pgfpathlineto{\pgfqpoint{2.560657in}{1.962820in}}%
\pgfpathlineto{\pgfqpoint{2.570649in}{2.018941in}}%
\pgfpathlineto{\pgfqpoint{2.575646in}{2.087051in}}%
\pgfpathlineto{\pgfqpoint{2.580642in}{2.052084in}}%
\pgfpathlineto{\pgfqpoint{2.585639in}{1.975503in}}%
\pgfpathlineto{\pgfqpoint{2.590635in}{1.873882in}}%
\pgfpathlineto{\pgfqpoint{2.595631in}{1.871726in}}%
\pgfpathlineto{\pgfqpoint{2.600628in}{1.987991in}}%
\pgfpathlineto{\pgfqpoint{2.605624in}{1.977111in}}%
\pgfpathlineto{\pgfqpoint{2.610620in}{1.878508in}}%
\pgfpathlineto{\pgfqpoint{2.615617in}{1.822532in}}%
\pgfpathlineto{\pgfqpoint{2.620613in}{1.832507in}}%
\pgfpathlineto{\pgfqpoint{2.630606in}{1.956590in}}%
\pgfpathlineto{\pgfqpoint{2.635602in}{2.033580in}}%
\pgfpathlineto{\pgfqpoint{2.640599in}{2.124007in}}%
\pgfpathlineto{\pgfqpoint{2.645595in}{2.161655in}}%
\pgfpathlineto{\pgfqpoint{2.650592in}{2.179182in}}%
\pgfpathlineto{\pgfqpoint{2.655588in}{2.140368in}}%
\pgfpathlineto{\pgfqpoint{2.660584in}{2.122637in}}%
\pgfpathlineto{\pgfqpoint{2.665581in}{2.081501in}}%
\pgfpathlineto{\pgfqpoint{2.670577in}{2.020697in}}%
\pgfpathlineto{\pgfqpoint{2.675573in}{2.002483in}}%
\pgfpathlineto{\pgfqpoint{2.680570in}{2.005460in}}%
\pgfpathlineto{\pgfqpoint{2.685566in}{2.001091in}}%
\pgfpathlineto{\pgfqpoint{2.690563in}{2.035994in}}%
\pgfpathlineto{\pgfqpoint{2.695559in}{2.089817in}}%
\pgfpathlineto{\pgfqpoint{2.700555in}{2.100547in}}%
\pgfpathlineto{\pgfqpoint{2.705552in}{2.104158in}}%
\pgfpathlineto{\pgfqpoint{2.710548in}{2.109457in}}%
\pgfpathlineto{\pgfqpoint{2.715544in}{2.063711in}}%
\pgfpathlineto{\pgfqpoint{2.720541in}{2.010438in}}%
\pgfpathlineto{\pgfqpoint{2.725537in}{1.931230in}}%
\pgfpathlineto{\pgfqpoint{2.730534in}{1.904767in}}%
\pgfpathlineto{\pgfqpoint{2.735530in}{1.908497in}}%
\pgfpathlineto{\pgfqpoint{2.740526in}{1.896654in}}%
\pgfpathlineto{\pgfqpoint{2.745523in}{1.903961in}}%
\pgfpathlineto{\pgfqpoint{2.750519in}{1.926598in}}%
\pgfpathlineto{\pgfqpoint{2.755515in}{1.941221in}}%
\pgfpathlineto{\pgfqpoint{2.760512in}{1.972954in}}%
\pgfpathlineto{\pgfqpoint{2.765508in}{2.016756in}}%
\pgfpathlineto{\pgfqpoint{2.770505in}{2.082535in}}%
\pgfpathlineto{\pgfqpoint{2.775501in}{2.027594in}}%
\pgfpathlineto{\pgfqpoint{2.780497in}{1.986944in}}%
\pgfpathlineto{\pgfqpoint{2.785494in}{1.949490in}}%
\pgfpathlineto{\pgfqpoint{2.790490in}{1.903866in}}%
\pgfpathlineto{\pgfqpoint{2.795487in}{1.881243in}}%
\pgfpathlineto{\pgfqpoint{2.800483in}{1.851531in}}%
\pgfpathlineto{\pgfqpoint{2.805479in}{1.832826in}}%
\pgfpathlineto{\pgfqpoint{2.810476in}{1.811413in}}%
\pgfpathlineto{\pgfqpoint{2.815472in}{1.797974in}}%
\pgfpathlineto{\pgfqpoint{2.820468in}{1.778468in}}%
\pgfpathlineto{\pgfqpoint{2.825465in}{1.763491in}}%
\pgfpathlineto{\pgfqpoint{2.830461in}{1.761882in}}%
\pgfpathlineto{\pgfqpoint{2.835458in}{1.752609in}}%
\pgfpathlineto{\pgfqpoint{2.840454in}{1.738534in}}%
\pgfpathlineto{\pgfqpoint{2.855443in}{1.660644in}}%
\pgfpathlineto{\pgfqpoint{2.860439in}{1.640993in}}%
\pgfpathlineto{\pgfqpoint{2.865436in}{1.625071in}}%
\pgfpathlineto{\pgfqpoint{2.870432in}{1.611136in}}%
\pgfpathlineto{\pgfqpoint{2.875429in}{1.594929in}}%
\pgfpathlineto{\pgfqpoint{2.880425in}{1.591802in}}%
\pgfpathlineto{\pgfqpoint{2.885421in}{1.591733in}}%
\pgfpathlineto{\pgfqpoint{2.895414in}{1.577761in}}%
\pgfpathlineto{\pgfqpoint{2.900411in}{1.567086in}}%
\pgfpathlineto{\pgfqpoint{2.905407in}{1.550045in}}%
\pgfpathlineto{\pgfqpoint{2.910403in}{1.523603in}}%
\pgfpathlineto{\pgfqpoint{2.915400in}{1.481966in}}%
\pgfpathlineto{\pgfqpoint{2.920396in}{1.383517in}}%
\pgfpathlineto{\pgfqpoint{2.925392in}{1.359638in}}%
\pgfpathlineto{\pgfqpoint{2.930389in}{1.443973in}}%
\pgfpathlineto{\pgfqpoint{2.935385in}{1.463962in}}%
\pgfpathlineto{\pgfqpoint{2.940382in}{1.482242in}}%
\pgfpathlineto{\pgfqpoint{2.945378in}{1.478082in}}%
\pgfpathlineto{\pgfqpoint{2.950374in}{1.483020in}}%
\pgfpathlineto{\pgfqpoint{2.955371in}{1.468717in}}%
\pgfpathlineto{\pgfqpoint{2.960367in}{1.461236in}}%
\pgfpathlineto{\pgfqpoint{2.965363in}{1.436136in}}%
\pgfpathlineto{\pgfqpoint{2.970360in}{1.457453in}}%
\pgfpathlineto{\pgfqpoint{2.975356in}{1.496108in}}%
\pgfpathlineto{\pgfqpoint{2.980353in}{1.509947in}}%
\pgfpathlineto{\pgfqpoint{2.985349in}{1.527332in}}%
\pgfpathlineto{\pgfqpoint{2.990345in}{1.531678in}}%
\pgfpathlineto{\pgfqpoint{2.995342in}{1.540694in}}%
\pgfpathlineto{\pgfqpoint{3.000338in}{1.548306in}}%
\pgfpathlineto{\pgfqpoint{3.005334in}{1.560797in}}%
\pgfpathlineto{\pgfqpoint{3.010331in}{1.566448in}}%
\pgfpathlineto{\pgfqpoint{3.015327in}{1.581210in}}%
\pgfpathlineto{\pgfqpoint{3.020324in}{1.593592in}}%
\pgfpathlineto{\pgfqpoint{3.030316in}{1.610341in}}%
\pgfpathlineto{\pgfqpoint{3.035313in}{1.626844in}}%
\pgfpathlineto{\pgfqpoint{3.045306in}{1.652616in}}%
\pgfpathlineto{\pgfqpoint{3.050302in}{1.662733in}}%
\pgfpathlineto{\pgfqpoint{3.055298in}{1.665784in}}%
\pgfpathlineto{\pgfqpoint{3.060295in}{1.664172in}}%
\pgfpathlineto{\pgfqpoint{3.065291in}{1.663208in}}%
\pgfpathlineto{\pgfqpoint{3.070287in}{1.660471in}}%
\pgfpathlineto{\pgfqpoint{3.075284in}{1.650963in}}%
\pgfpathlineto{\pgfqpoint{3.080280in}{1.643965in}}%
\pgfpathlineto{\pgfqpoint{3.085277in}{1.639709in}}%
\pgfpathlineto{\pgfqpoint{3.090273in}{1.640413in}}%
\pgfpathlineto{\pgfqpoint{3.095269in}{1.622980in}}%
\pgfpathlineto{\pgfqpoint{3.100266in}{1.614823in}}%
\pgfpathlineto{\pgfqpoint{3.105262in}{1.613284in}}%
\pgfpathlineto{\pgfqpoint{3.110258in}{1.609741in}}%
\pgfpathlineto{\pgfqpoint{3.115255in}{1.600539in}}%
\pgfpathlineto{\pgfqpoint{3.120251in}{1.599618in}}%
\pgfpathlineto{\pgfqpoint{3.125248in}{1.593361in}}%
\pgfpathlineto{\pgfqpoint{3.130244in}{1.590600in}}%
\pgfpathlineto{\pgfqpoint{3.135240in}{1.580313in}}%
\pgfpathlineto{\pgfqpoint{3.140237in}{1.568816in}}%
\pgfpathlineto{\pgfqpoint{3.145233in}{1.555646in}}%
\pgfpathlineto{\pgfqpoint{3.150229in}{1.547518in}}%
\pgfpathlineto{\pgfqpoint{3.155226in}{1.551901in}}%
\pgfpathlineto{\pgfqpoint{3.160222in}{1.555887in}}%
\pgfpathlineto{\pgfqpoint{3.165219in}{1.555247in}}%
\pgfpathlineto{\pgfqpoint{3.170215in}{1.547557in}}%
\pgfpathlineto{\pgfqpoint{3.175211in}{1.555002in}}%
\pgfpathlineto{\pgfqpoint{3.180208in}{1.566999in}}%
\pgfpathlineto{\pgfqpoint{3.185204in}{1.568504in}}%
\pgfpathlineto{\pgfqpoint{3.190201in}{1.545973in}}%
\pgfpathlineto{\pgfqpoint{3.195197in}{1.514337in}}%
\pgfpathlineto{\pgfqpoint{3.205190in}{1.566372in}}%
\pgfpathlineto{\pgfqpoint{3.210186in}{1.567057in}}%
\pgfpathlineto{\pgfqpoint{3.215182in}{1.567164in}}%
\pgfpathlineto{\pgfqpoint{3.220179in}{1.567908in}}%
\pgfpathlineto{\pgfqpoint{3.225175in}{1.562843in}}%
\pgfpathlineto{\pgfqpoint{3.230172in}{1.556399in}}%
\pgfpathlineto{\pgfqpoint{3.235168in}{1.553604in}}%
\pgfpathlineto{\pgfqpoint{3.240164in}{1.547274in}}%
\pgfpathlineto{\pgfqpoint{3.250157in}{1.551791in}}%
\pgfpathlineto{\pgfqpoint{3.255153in}{1.545976in}}%
\pgfpathlineto{\pgfqpoint{3.260150in}{1.540704in}}%
\pgfpathlineto{\pgfqpoint{3.265146in}{1.539542in}}%
\pgfpathlineto{\pgfqpoint{3.270143in}{1.536605in}}%
\pgfpathlineto{\pgfqpoint{3.275139in}{1.535079in}}%
\pgfpathlineto{\pgfqpoint{3.280135in}{1.530660in}}%
\pgfpathlineto{\pgfqpoint{3.285132in}{1.530094in}}%
\pgfpathlineto{\pgfqpoint{3.295125in}{1.524050in}}%
\pgfpathlineto{\pgfqpoint{3.300121in}{1.515994in}}%
\pgfpathlineto{\pgfqpoint{3.305117in}{1.511766in}}%
\pgfpathlineto{\pgfqpoint{3.310114in}{1.505977in}}%
\pgfpathlineto{\pgfqpoint{3.315110in}{1.497591in}}%
\pgfpathlineto{\pgfqpoint{3.320106in}{1.468048in}}%
\pgfpathlineto{\pgfqpoint{3.325103in}{1.432325in}}%
\pgfpathlineto{\pgfqpoint{3.330099in}{1.297473in}}%
\pgfpathlineto{\pgfqpoint{3.335096in}{1.315453in}}%
\pgfpathlineto{\pgfqpoint{3.340092in}{1.535938in}}%
\pgfpathlineto{\pgfqpoint{3.345088in}{1.656085in}}%
\pgfpathlineto{\pgfqpoint{3.350085in}{1.795461in}}%
\pgfpathlineto{\pgfqpoint{3.355081in}{1.913479in}}%
\pgfpathlineto{\pgfqpoint{3.360077in}{1.871314in}}%
\pgfpathlineto{\pgfqpoint{3.365074in}{1.824673in}}%
\pgfpathlineto{\pgfqpoint{3.370070in}{1.785228in}}%
\pgfpathlineto{\pgfqpoint{3.375067in}{1.758841in}}%
\pgfpathlineto{\pgfqpoint{3.380063in}{1.747733in}}%
\pgfpathlineto{\pgfqpoint{3.385059in}{1.727214in}}%
\pgfpathlineto{\pgfqpoint{3.390056in}{1.715575in}}%
\pgfpathlineto{\pgfqpoint{3.395052in}{1.697747in}}%
\pgfpathlineto{\pgfqpoint{3.400048in}{1.696222in}}%
\pgfpathlineto{\pgfqpoint{3.405045in}{1.685068in}}%
\pgfpathlineto{\pgfqpoint{3.410041in}{1.675143in}}%
\pgfpathlineto{\pgfqpoint{3.415038in}{1.662788in}}%
\pgfpathlineto{\pgfqpoint{3.420034in}{1.667659in}}%
\pgfpathlineto{\pgfqpoint{3.425030in}{1.657882in}}%
\pgfpathlineto{\pgfqpoint{3.430027in}{1.649078in}}%
\pgfpathlineto{\pgfqpoint{3.435023in}{1.642466in}}%
\pgfpathlineto{\pgfqpoint{3.440020in}{1.638983in}}%
\pgfpathlineto{\pgfqpoint{3.445016in}{1.639013in}}%
\pgfpathlineto{\pgfqpoint{3.450012in}{1.635745in}}%
\pgfpathlineto{\pgfqpoint{3.455009in}{1.624541in}}%
\pgfpathlineto{\pgfqpoint{3.460005in}{1.614252in}}%
\pgfpathlineto{\pgfqpoint{3.465001in}{1.600775in}}%
\pgfpathlineto{\pgfqpoint{3.469998in}{1.603172in}}%
\pgfpathlineto{\pgfqpoint{3.474994in}{1.600531in}}%
\pgfpathlineto{\pgfqpoint{3.479991in}{1.584820in}}%
\pgfpathlineto{\pgfqpoint{3.484987in}{1.571546in}}%
\pgfpathlineto{\pgfqpoint{3.489983in}{1.569045in}}%
\pgfpathlineto{\pgfqpoint{3.494980in}{1.573328in}}%
\pgfpathlineto{\pgfqpoint{3.499976in}{1.562760in}}%
\pgfpathlineto{\pgfqpoint{3.504972in}{1.548280in}}%
\pgfpathlineto{\pgfqpoint{3.509969in}{1.547725in}}%
\pgfpathlineto{\pgfqpoint{3.514965in}{1.540927in}}%
\pgfpathlineto{\pgfqpoint{3.519962in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{3.524958in}{1.529210in}}%
\pgfpathlineto{\pgfqpoint{3.529954in}{1.512588in}}%
\pgfpathlineto{\pgfqpoint{3.534951in}{1.519169in}}%
\pgfpathlineto{\pgfqpoint{3.539947in}{1.514531in}}%
\pgfpathlineto{\pgfqpoint{3.544943in}{1.498011in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{1.482719in}}%
\pgfpathlineto{\pgfqpoint{3.559933in}{1.486886in}}%
\pgfpathlineto{\pgfqpoint{3.564929in}{1.481461in}}%
\pgfpathlineto{\pgfqpoint{3.569925in}{1.468708in}}%
\pgfpathlineto{\pgfqpoint{3.574922in}{1.461498in}}%
\pgfpathlineto{\pgfqpoint{3.579918in}{1.457593in}}%
\pgfpathlineto{\pgfqpoint{3.584915in}{1.460814in}}%
\pgfpathlineto{\pgfqpoint{3.589911in}{1.469721in}}%
\pgfpathlineto{\pgfqpoint{3.594907in}{1.472823in}}%
\pgfpathlineto{\pgfqpoint{3.599904in}{1.472443in}}%
\pgfpathlineto{\pgfqpoint{3.604900in}{1.470610in}}%
\pgfpathlineto{\pgfqpoint{3.609896in}{1.466299in}}%
\pgfpathlineto{\pgfqpoint{3.614893in}{1.468442in}}%
\pgfpathlineto{\pgfqpoint{3.619889in}{1.477785in}}%
\pgfpathlineto{\pgfqpoint{3.624886in}{1.488148in}}%
\pgfpathlineto{\pgfqpoint{3.629882in}{1.493871in}}%
\pgfpathlineto{\pgfqpoint{3.634878in}{1.494291in}}%
\pgfpathlineto{\pgfqpoint{3.649867in}{1.518050in}}%
\pgfpathlineto{\pgfqpoint{3.654864in}{1.533401in}}%
\pgfpathlineto{\pgfqpoint{3.659860in}{1.549820in}}%
\pgfpathlineto{\pgfqpoint{3.664857in}{1.586088in}}%
\pgfpathlineto{\pgfqpoint{3.669853in}{1.614591in}}%
\pgfpathlineto{\pgfqpoint{3.674849in}{1.665918in}}%
\pgfpathlineto{\pgfqpoint{3.679846in}{1.710762in}}%
\pgfpathlineto{\pgfqpoint{3.684842in}{1.785265in}}%
\pgfpathlineto{\pgfqpoint{3.689838in}{1.867427in}}%
\pgfpathlineto{\pgfqpoint{3.694835in}{1.887953in}}%
\pgfpathlineto{\pgfqpoint{3.699831in}{1.905174in}}%
\pgfpathlineto{\pgfqpoint{3.704828in}{1.918232in}}%
\pgfpathlineto{\pgfqpoint{3.709824in}{1.903374in}}%
\pgfpathlineto{\pgfqpoint{3.714820in}{1.782475in}}%
\pgfpathlineto{\pgfqpoint{3.719817in}{1.642754in}}%
\pgfpathlineto{\pgfqpoint{3.724813in}{1.840229in}}%
\pgfpathlineto{\pgfqpoint{3.729810in}{2.063450in}}%
\pgfpathlineto{\pgfqpoint{3.734806in}{2.214437in}}%
\pgfpathlineto{\pgfqpoint{3.739802in}{2.463181in}}%
\pgfpathlineto{\pgfqpoint{3.744799in}{2.484401in}}%
\pgfpathlineto{\pgfqpoint{3.749795in}{2.317001in}}%
\pgfpathlineto{\pgfqpoint{3.754791in}{2.207054in}}%
\pgfpathlineto{\pgfqpoint{3.759788in}{2.123557in}}%
\pgfpathlineto{\pgfqpoint{3.764784in}{2.090147in}}%
\pgfpathlineto{\pgfqpoint{3.769781in}{2.076129in}}%
\pgfpathlineto{\pgfqpoint{3.774777in}{2.026656in}}%
\pgfpathlineto{\pgfqpoint{3.779773in}{1.996223in}}%
\pgfpathlineto{\pgfqpoint{3.784770in}{1.956732in}}%
\pgfpathlineto{\pgfqpoint{3.794762in}{1.916319in}}%
\pgfpathlineto{\pgfqpoint{3.799759in}{1.873186in}}%
\pgfpathlineto{\pgfqpoint{3.804755in}{1.791456in}}%
\pgfpathlineto{\pgfqpoint{3.809752in}{1.753542in}}%
\pgfpathlineto{\pgfqpoint{3.814748in}{1.638069in}}%
\pgfpathlineto{\pgfqpoint{3.819744in}{1.561435in}}%
\pgfpathlineto{\pgfqpoint{3.824741in}{1.429542in}}%
\pgfpathlineto{\pgfqpoint{3.829737in}{1.289433in}}%
\pgfpathlineto{\pgfqpoint{3.834734in}{0.874399in}}%
\pgfpathlineto{\pgfqpoint{3.839730in}{0.882415in}}%
\pgfpathlineto{\pgfqpoint{3.844726in}{1.335827in}}%
\pgfpathlineto{\pgfqpoint{3.849723in}{1.584594in}}%
\pgfpathlineto{\pgfqpoint{3.854719in}{1.764761in}}%
\pgfpathlineto{\pgfqpoint{3.864712in}{1.170186in}}%
\pgfpathlineto{\pgfqpoint{3.869708in}{1.218647in}}%
\pgfpathlineto{\pgfqpoint{3.874705in}{1.417565in}}%
\pgfpathlineto{\pgfqpoint{3.879701in}{1.560674in}}%
\pgfpathlineto{\pgfqpoint{3.884697in}{1.640056in}}%
\pgfpathlineto{\pgfqpoint{3.894690in}{1.769174in}}%
\pgfpathlineto{\pgfqpoint{3.899686in}{1.812620in}}%
\pgfpathlineto{\pgfqpoint{3.904683in}{1.845564in}}%
\pgfpathlineto{\pgfqpoint{3.909679in}{1.873433in}}%
\pgfpathlineto{\pgfqpoint{3.914676in}{1.889235in}}%
\pgfpathlineto{\pgfqpoint{3.919672in}{1.902670in}}%
\pgfpathlineto{\pgfqpoint{3.924668in}{1.904485in}}%
\pgfpathlineto{\pgfqpoint{3.929665in}{1.889912in}}%
\pgfpathlineto{\pgfqpoint{3.934661in}{1.902478in}}%
\pgfpathlineto{\pgfqpoint{3.939657in}{1.903863in}}%
\pgfpathlineto{\pgfqpoint{3.944654in}{1.908631in}}%
\pgfpathlineto{\pgfqpoint{3.949650in}{1.894371in}}%
\pgfpathlineto{\pgfqpoint{3.954647in}{1.886397in}}%
\pgfpathlineto{\pgfqpoint{3.959643in}{1.881694in}}%
\pgfpathlineto{\pgfqpoint{3.964639in}{1.885654in}}%
\pgfpathlineto{\pgfqpoint{3.969636in}{1.894776in}}%
\pgfpathlineto{\pgfqpoint{3.974632in}{1.897055in}}%
\pgfpathlineto{\pgfqpoint{3.979629in}{1.915751in}}%
\pgfpathlineto{\pgfqpoint{3.984625in}{1.967659in}}%
\pgfpathlineto{\pgfqpoint{3.989621in}{2.015368in}}%
\pgfpathlineto{\pgfqpoint{3.994618in}{2.281791in}}%
\pgfpathlineto{\pgfqpoint{3.999614in}{2.189385in}}%
\pgfpathlineto{\pgfqpoint{4.004610in}{1.932376in}}%
\pgfpathlineto{\pgfqpoint{4.009607in}{1.904680in}}%
\pgfpathlineto{\pgfqpoint{4.014603in}{1.830310in}}%
\pgfpathlineto{\pgfqpoint{4.019600in}{1.814935in}}%
\pgfpathlineto{\pgfqpoint{4.024596in}{1.768791in}}%
\pgfpathlineto{\pgfqpoint{4.029592in}{1.759274in}}%
\pgfpathlineto{\pgfqpoint{4.034589in}{1.735972in}}%
\pgfpathlineto{\pgfqpoint{4.044581in}{1.679542in}}%
\pgfpathlineto{\pgfqpoint{4.049578in}{1.680423in}}%
\pgfpathlineto{\pgfqpoint{4.054574in}{1.659236in}}%
\pgfpathlineto{\pgfqpoint{4.059571in}{1.640605in}}%
\pgfpathlineto{\pgfqpoint{4.064567in}{1.630400in}}%
\pgfpathlineto{\pgfqpoint{4.069563in}{1.614178in}}%
\pgfpathlineto{\pgfqpoint{4.074560in}{1.601417in}}%
\pgfpathlineto{\pgfqpoint{4.079556in}{1.606149in}}%
\pgfpathlineto{\pgfqpoint{4.084552in}{1.572030in}}%
\pgfpathlineto{\pgfqpoint{4.089549in}{1.550104in}}%
\pgfpathlineto{\pgfqpoint{4.094545in}{1.539046in}}%
\pgfpathlineto{\pgfqpoint{4.099542in}{1.539252in}}%
\pgfpathlineto{\pgfqpoint{4.104538in}{1.543184in}}%
\pgfpathlineto{\pgfqpoint{4.109534in}{1.549622in}}%
\pgfpathlineto{\pgfqpoint{4.114531in}{1.548552in}}%
\pgfpathlineto{\pgfqpoint{4.119527in}{1.538093in}}%
\pgfpathlineto{\pgfqpoint{4.124524in}{1.544600in}}%
\pgfpathlineto{\pgfqpoint{4.129520in}{1.543920in}}%
\pgfpathlineto{\pgfqpoint{4.134516in}{1.530978in}}%
\pgfpathlineto{\pgfqpoint{4.139513in}{1.529803in}}%
\pgfpathlineto{\pgfqpoint{4.144509in}{1.518656in}}%
\pgfpathlineto{\pgfqpoint{4.149505in}{1.510596in}}%
\pgfpathlineto{\pgfqpoint{4.154502in}{1.506227in}}%
\pgfpathlineto{\pgfqpoint{4.159498in}{1.501055in}}%
\pgfpathlineto{\pgfqpoint{4.164495in}{1.485375in}}%
\pgfpathlineto{\pgfqpoint{4.169491in}{1.467048in}}%
\pgfpathlineto{\pgfqpoint{4.174487in}{1.443750in}}%
\pgfpathlineto{\pgfqpoint{4.179484in}{1.439681in}}%
\pgfpathlineto{\pgfqpoint{4.184480in}{1.436573in}}%
\pgfpathlineto{\pgfqpoint{4.189476in}{1.436414in}}%
\pgfpathlineto{\pgfqpoint{4.194473in}{1.440075in}}%
\pgfpathlineto{\pgfqpoint{4.199469in}{1.437626in}}%
\pgfpathlineto{\pgfqpoint{4.204466in}{1.428412in}}%
\pgfpathlineto{\pgfqpoint{4.209462in}{1.434669in}}%
\pgfpathlineto{\pgfqpoint{4.214458in}{1.443008in}}%
\pgfpathlineto{\pgfqpoint{4.219455in}{1.441154in}}%
\pgfpathlineto{\pgfqpoint{4.224451in}{1.442937in}}%
\pgfpathlineto{\pgfqpoint{4.229448in}{1.461956in}}%
\pgfpathlineto{\pgfqpoint{4.234444in}{1.464985in}}%
\pgfpathlineto{\pgfqpoint{4.239440in}{1.469564in}}%
\pgfpathlineto{\pgfqpoint{4.244437in}{1.471233in}}%
\pgfpathlineto{\pgfqpoint{4.249433in}{1.479177in}}%
\pgfpathlineto{\pgfqpoint{4.254429in}{1.500937in}}%
\pgfpathlineto{\pgfqpoint{4.259426in}{1.515770in}}%
\pgfpathlineto{\pgfqpoint{4.264422in}{1.505156in}}%
\pgfpathlineto{\pgfqpoint{4.269419in}{1.489269in}}%
\pgfpathlineto{\pgfqpoint{4.274415in}{1.460235in}}%
\pgfpathlineto{\pgfqpoint{4.279411in}{1.421058in}}%
\pgfpathlineto{\pgfqpoint{4.284408in}{1.372899in}}%
\pgfpathlineto{\pgfqpoint{4.289404in}{1.335865in}}%
\pgfpathlineto{\pgfqpoint{4.294400in}{1.253910in}}%
\pgfpathlineto{\pgfqpoint{4.299397in}{1.220764in}}%
\pgfpathlineto{\pgfqpoint{4.314386in}{1.049796in}}%
\pgfpathlineto{\pgfqpoint{4.319382in}{1.043498in}}%
\pgfpathlineto{\pgfqpoint{4.324379in}{1.071972in}}%
\pgfpathlineto{\pgfqpoint{4.329375in}{1.125160in}}%
\pgfpathlineto{\pgfqpoint{4.334371in}{1.168048in}}%
\pgfpathlineto{\pgfqpoint{4.344364in}{1.263561in}}%
\pgfpathlineto{\pgfqpoint{4.349361in}{1.304666in}}%
\pgfpathlineto{\pgfqpoint{4.354357in}{1.333297in}}%
\pgfpathlineto{\pgfqpoint{4.359353in}{1.345099in}}%
\pgfpathlineto{\pgfqpoint{4.364350in}{1.366964in}}%
\pgfpathlineto{\pgfqpoint{4.369346in}{1.376004in}}%
\pgfpathlineto{\pgfqpoint{4.374343in}{1.380940in}}%
\pgfpathlineto{\pgfqpoint{4.379339in}{1.380026in}}%
\pgfpathlineto{\pgfqpoint{4.384335in}{1.383857in}}%
\pgfpathlineto{\pgfqpoint{4.389332in}{1.380351in}}%
\pgfpathlineto{\pgfqpoint{4.394328in}{1.381930in}}%
\pgfpathlineto{\pgfqpoint{4.399324in}{1.372472in}}%
\pgfpathlineto{\pgfqpoint{4.404321in}{1.371509in}}%
\pgfpathlineto{\pgfqpoint{4.409317in}{1.359874in}}%
\pgfpathlineto{\pgfqpoint{4.414314in}{1.354252in}}%
\pgfpathlineto{\pgfqpoint{4.419310in}{1.359887in}}%
\pgfpathlineto{\pgfqpoint{4.424306in}{1.368799in}}%
\pgfpathlineto{\pgfqpoint{4.429303in}{1.374771in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.375851in}}%
\pgfpathlineto{\pgfqpoint{4.439295in}{1.375583in}}%
\pgfpathlineto{\pgfqpoint{4.444292in}{1.373605in}}%
\pgfpathlineto{\pgfqpoint{4.449288in}{1.364995in}}%
\pgfpathlineto{\pgfqpoint{4.454285in}{1.370745in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{1.350152in}}%
\pgfpathlineto{\pgfqpoint{4.464277in}{1.356137in}}%
\pgfpathlineto{\pgfqpoint{4.469274in}{1.348175in}}%
\pgfpathlineto{\pgfqpoint{4.474270in}{1.329256in}}%
\pgfpathlineto{\pgfqpoint{4.484263in}{1.316614in}}%
\pgfpathlineto{\pgfqpoint{4.489259in}{1.316497in}}%
\pgfpathlineto{\pgfqpoint{4.499252in}{1.351833in}}%
\pgfpathlineto{\pgfqpoint{4.504248in}{1.368214in}}%
\pgfpathlineto{\pgfqpoint{4.509245in}{1.383092in}}%
\pgfpathlineto{\pgfqpoint{4.514241in}{1.392351in}}%
\pgfpathlineto{\pgfqpoint{4.519238in}{1.414814in}}%
\pgfpathlineto{\pgfqpoint{4.524234in}{1.418515in}}%
\pgfpathlineto{\pgfqpoint{4.529230in}{1.430819in}}%
\pgfpathlineto{\pgfqpoint{4.534227in}{1.436382in}}%
\pgfpathlineto{\pgfqpoint{4.539223in}{1.442528in}}%
\pgfpathlineto{\pgfqpoint{4.544219in}{1.450155in}}%
\pgfpathlineto{\pgfqpoint{4.549216in}{1.468979in}}%
\pgfpathlineto{\pgfqpoint{4.554212in}{1.473994in}}%
\pgfpathlineto{\pgfqpoint{4.559209in}{1.477636in}}%
\pgfpathlineto{\pgfqpoint{4.569201in}{1.501454in}}%
\pgfpathlineto{\pgfqpoint{4.574198in}{1.502666in}}%
\pgfpathlineto{\pgfqpoint{4.579194in}{1.499744in}}%
\pgfpathlineto{\pgfqpoint{4.584190in}{1.494695in}}%
\pgfpathlineto{\pgfqpoint{4.589187in}{1.477704in}}%
\pgfpathlineto{\pgfqpoint{4.594183in}{1.446431in}}%
\pgfpathlineto{\pgfqpoint{4.599180in}{1.429104in}}%
\pgfpathlineto{\pgfqpoint{4.604176in}{1.415780in}}%
\pgfpathlineto{\pgfqpoint{4.609172in}{1.395922in}}%
\pgfpathlineto{\pgfqpoint{4.614169in}{1.328640in}}%
\pgfpathlineto{\pgfqpoint{4.619165in}{1.312058in}}%
\pgfpathlineto{\pgfqpoint{4.624162in}{1.292902in}}%
\pgfpathlineto{\pgfqpoint{4.629158in}{1.293809in}}%
\pgfpathlineto{\pgfqpoint{4.634154in}{1.299418in}}%
\pgfpathlineto{\pgfqpoint{4.639151in}{1.300137in}}%
\pgfpathlineto{\pgfqpoint{4.644147in}{1.297484in}}%
\pgfpathlineto{\pgfqpoint{4.649143in}{1.301302in}}%
\pgfpathlineto{\pgfqpoint{4.654140in}{1.312863in}}%
\pgfpathlineto{\pgfqpoint{4.659136in}{1.315552in}}%
\pgfpathlineto{\pgfqpoint{4.664133in}{1.322663in}}%
\pgfpathlineto{\pgfqpoint{4.669129in}{1.336619in}}%
\pgfpathlineto{\pgfqpoint{4.674125in}{1.334985in}}%
\pgfpathlineto{\pgfqpoint{4.679122in}{1.340644in}}%
\pgfpathlineto{\pgfqpoint{4.684118in}{1.348036in}}%
\pgfpathlineto{\pgfqpoint{4.689114in}{1.342289in}}%
\pgfpathlineto{\pgfqpoint{4.694111in}{1.388074in}}%
\pgfpathlineto{\pgfqpoint{4.699107in}{1.445273in}}%
\pgfpathlineto{\pgfqpoint{4.709100in}{1.273321in}}%
\pgfpathlineto{\pgfqpoint{4.714096in}{1.209810in}}%
\pgfpathlineto{\pgfqpoint{4.719093in}{1.185850in}}%
\pgfpathlineto{\pgfqpoint{4.724089in}{1.173000in}}%
\pgfpathlineto{\pgfqpoint{4.729085in}{1.172545in}}%
\pgfpathlineto{\pgfqpoint{4.734082in}{1.161505in}}%
\pgfpathlineto{\pgfqpoint{4.739078in}{1.164129in}}%
\pgfpathlineto{\pgfqpoint{4.744075in}{1.196796in}}%
\pgfpathlineto{\pgfqpoint{4.749071in}{1.244450in}}%
\pgfpathlineto{\pgfqpoint{4.754067in}{1.279156in}}%
\pgfpathlineto{\pgfqpoint{4.759064in}{1.301393in}}%
\pgfpathlineto{\pgfqpoint{4.769057in}{1.371959in}}%
\pgfpathlineto{\pgfqpoint{4.774053in}{1.402558in}}%
\pgfpathlineto{\pgfqpoint{4.784046in}{1.446972in}}%
\pgfpathlineto{\pgfqpoint{4.789042in}{1.466801in}}%
\pgfpathlineto{\pgfqpoint{4.794038in}{1.491390in}}%
\pgfpathlineto{\pgfqpoint{4.799035in}{1.524665in}}%
\pgfpathlineto{\pgfqpoint{4.804031in}{1.535064in}}%
\pgfpathlineto{\pgfqpoint{4.809028in}{1.538124in}}%
\pgfpathlineto{\pgfqpoint{4.814024in}{1.509880in}}%
\pgfpathlineto{\pgfqpoint{4.819020in}{1.492999in}}%
\pgfpathlineto{\pgfqpoint{4.824017in}{1.484073in}}%
\pgfpathlineto{\pgfqpoint{4.829013in}{1.487289in}}%
\pgfpathlineto{\pgfqpoint{4.834009in}{1.487818in}}%
\pgfpathlineto{\pgfqpoint{4.839006in}{1.491933in}}%
\pgfpathlineto{\pgfqpoint{4.844002in}{1.493613in}}%
\pgfpathlineto{\pgfqpoint{4.848999in}{1.493060in}}%
\pgfpathlineto{\pgfqpoint{4.853995in}{1.495329in}}%
\pgfpathlineto{\pgfqpoint{4.858991in}{1.494458in}}%
\pgfpathlineto{\pgfqpoint{4.863988in}{1.493289in}}%
\pgfpathlineto{\pgfqpoint{4.868984in}{1.500660in}}%
\pgfpathlineto{\pgfqpoint{4.873980in}{1.478115in}}%
\pgfpathlineto{\pgfqpoint{4.878977in}{1.476947in}}%
\pgfpathlineto{\pgfqpoint{4.883973in}{1.472831in}}%
\pgfpathlineto{\pgfqpoint{4.888970in}{1.462531in}}%
\pgfpathlineto{\pgfqpoint{4.893966in}{1.444057in}}%
\pgfpathlineto{\pgfqpoint{4.898962in}{1.442338in}}%
\pgfpathlineto{\pgfqpoint{4.903959in}{1.443882in}}%
\pgfpathlineto{\pgfqpoint{4.908955in}{1.440032in}}%
\pgfpathlineto{\pgfqpoint{4.913952in}{1.438495in}}%
\pgfpathlineto{\pgfqpoint{4.918948in}{1.450439in}}%
\pgfpathlineto{\pgfqpoint{4.923944in}{1.460951in}}%
\pgfpathlineto{\pgfqpoint{4.928941in}{1.469932in}}%
\pgfpathlineto{\pgfqpoint{4.933937in}{1.481781in}}%
\pgfpathlineto{\pgfqpoint{4.938933in}{1.494396in}}%
\pgfpathlineto{\pgfqpoint{4.943930in}{1.501045in}}%
\pgfpathlineto{\pgfqpoint{4.948926in}{1.515267in}}%
\pgfpathlineto{\pgfqpoint{4.953923in}{1.528071in}}%
\pgfpathlineto{\pgfqpoint{4.963915in}{1.571670in}}%
\pgfpathlineto{\pgfqpoint{4.968912in}{1.588807in}}%
\pgfpathlineto{\pgfqpoint{4.973908in}{1.598978in}}%
\pgfpathlineto{\pgfqpoint{4.978904in}{1.601033in}}%
\pgfpathlineto{\pgfqpoint{4.983901in}{1.599515in}}%
\pgfpathlineto{\pgfqpoint{4.988897in}{1.599758in}}%
\pgfpathlineto{\pgfqpoint{4.993894in}{1.596449in}}%
\pgfpathlineto{\pgfqpoint{4.998890in}{1.583403in}}%
\pgfpathlineto{\pgfqpoint{5.003886in}{1.573758in}}%
\pgfpathlineto{\pgfqpoint{5.008883in}{1.576741in}}%
\pgfpathlineto{\pgfqpoint{5.013879in}{1.561392in}}%
\pgfpathlineto{\pgfqpoint{5.018875in}{1.556280in}}%
\pgfpathlineto{\pgfqpoint{5.028868in}{1.554347in}}%
\pgfpathlineto{\pgfqpoint{5.033865in}{1.525083in}}%
\pgfpathlineto{\pgfqpoint{5.038861in}{1.497930in}}%
\pgfpathlineto{\pgfqpoint{5.043857in}{1.472666in}}%
\pgfpathlineto{\pgfqpoint{5.048854in}{1.443341in}}%
\pgfpathlineto{\pgfqpoint{5.053850in}{1.409873in}}%
\pgfpathlineto{\pgfqpoint{5.058847in}{1.389583in}}%
\pgfpathlineto{\pgfqpoint{5.063843in}{1.367285in}}%
\pgfpathlineto{\pgfqpoint{5.068839in}{1.351462in}}%
\pgfpathlineto{\pgfqpoint{5.073836in}{1.342285in}}%
\pgfpathlineto{\pgfqpoint{5.083828in}{1.314944in}}%
\pgfpathlineto{\pgfqpoint{5.088825in}{1.265078in}}%
\pgfpathlineto{\pgfqpoint{5.093821in}{1.226153in}}%
\pgfpathlineto{\pgfqpoint{5.098818in}{1.198946in}}%
\pgfpathlineto{\pgfqpoint{5.103814in}{1.153594in}}%
\pgfpathlineto{\pgfqpoint{5.108810in}{1.045433in}}%
\pgfpathlineto{\pgfqpoint{5.113807in}{1.044175in}}%
\pgfpathlineto{\pgfqpoint{5.118803in}{1.137776in}}%
\pgfpathlineto{\pgfqpoint{5.123799in}{1.214535in}}%
\pgfpathlineto{\pgfqpoint{5.128796in}{1.272432in}}%
\pgfpathlineto{\pgfqpoint{5.133792in}{1.310855in}}%
\pgfpathlineto{\pgfqpoint{5.138789in}{1.331649in}}%
\pgfpathlineto{\pgfqpoint{5.143785in}{1.330175in}}%
\pgfpathlineto{\pgfqpoint{5.148781in}{1.320797in}}%
\pgfpathlineto{\pgfqpoint{5.153778in}{1.300969in}}%
\pgfpathlineto{\pgfqpoint{5.158774in}{1.283871in}}%
\pgfpathlineto{\pgfqpoint{5.163771in}{1.282346in}}%
\pgfpathlineto{\pgfqpoint{5.168767in}{1.276354in}}%
\pgfpathlineto{\pgfqpoint{5.173763in}{1.269713in}}%
\pgfpathlineto{\pgfqpoint{5.178760in}{1.279857in}}%
\pgfpathlineto{\pgfqpoint{5.183756in}{1.287999in}}%
\pgfpathlineto{\pgfqpoint{5.188752in}{1.291305in}}%
\pgfpathlineto{\pgfqpoint{5.193749in}{1.298833in}}%
\pgfpathlineto{\pgfqpoint{5.198745in}{1.299010in}}%
\pgfpathlineto{\pgfqpoint{5.203742in}{1.300362in}}%
\pgfpathlineto{\pgfqpoint{5.208738in}{1.290583in}}%
\pgfpathlineto{\pgfqpoint{5.218731in}{1.254228in}}%
\pgfpathlineto{\pgfqpoint{5.223727in}{1.240861in}}%
\pgfpathlineto{\pgfqpoint{5.228723in}{1.226350in}}%
\pgfpathlineto{\pgfqpoint{5.233720in}{1.207760in}}%
\pgfpathlineto{\pgfqpoint{5.238716in}{1.197561in}}%
\pgfpathlineto{\pgfqpoint{5.243713in}{1.185005in}}%
\pgfpathlineto{\pgfqpoint{5.248709in}{1.165760in}}%
\pgfpathlineto{\pgfqpoint{5.253705in}{1.140684in}}%
\pgfpathlineto{\pgfqpoint{5.258702in}{1.112193in}}%
\pgfpathlineto{\pgfqpoint{5.263698in}{1.061776in}}%
\pgfpathlineto{\pgfqpoint{5.268694in}{1.031054in}}%
\pgfpathlineto{\pgfqpoint{5.273691in}{1.098554in}}%
\pgfpathlineto{\pgfqpoint{5.278687in}{1.175800in}}%
\pgfpathlineto{\pgfqpoint{5.288680in}{1.348525in}}%
\pgfpathlineto{\pgfqpoint{5.293676in}{1.395895in}}%
\pgfpathlineto{\pgfqpoint{5.298673in}{1.433497in}}%
\pgfpathlineto{\pgfqpoint{5.303669in}{1.461545in}}%
\pgfpathlineto{\pgfqpoint{5.308666in}{1.483919in}}%
\pgfpathlineto{\pgfqpoint{5.313662in}{1.488523in}}%
\pgfpathlineto{\pgfqpoint{5.318658in}{1.482370in}}%
\pgfpathlineto{\pgfqpoint{5.328651in}{1.472395in}}%
\pgfpathlineto{\pgfqpoint{5.333647in}{1.488330in}}%
\pgfpathlineto{\pgfqpoint{5.338644in}{1.491123in}}%
\pgfpathlineto{\pgfqpoint{5.343640in}{1.496813in}}%
\pgfpathlineto{\pgfqpoint{5.348637in}{1.503810in}}%
\pgfpathlineto{\pgfqpoint{5.353633in}{1.507171in}}%
\pgfpathlineto{\pgfqpoint{5.363626in}{1.517046in}}%
\pgfpathlineto{\pgfqpoint{5.368622in}{1.518289in}}%
\pgfpathlineto{\pgfqpoint{5.373618in}{1.522495in}}%
\pgfpathlineto{\pgfqpoint{5.378615in}{1.511422in}}%
\pgfpathlineto{\pgfqpoint{5.383611in}{1.503880in}}%
\pgfpathlineto{\pgfqpoint{5.388608in}{1.518247in}}%
\pgfpathlineto{\pgfqpoint{5.393604in}{1.517196in}}%
\pgfpathlineto{\pgfqpoint{5.398600in}{1.514235in}}%
\pgfpathlineto{\pgfqpoint{5.403597in}{1.503652in}}%
\pgfpathlineto{\pgfqpoint{5.408593in}{1.490800in}}%
\pgfpathlineto{\pgfqpoint{5.413589in}{1.453067in}}%
\pgfpathlineto{\pgfqpoint{5.418586in}{1.403730in}}%
\pgfpathlineto{\pgfqpoint{5.423582in}{1.347226in}}%
\pgfpathlineto{\pgfqpoint{5.428579in}{1.423312in}}%
\pgfpathlineto{\pgfqpoint{5.433575in}{1.482609in}}%
\pgfpathlineto{\pgfqpoint{5.443568in}{1.567989in}}%
\pgfpathlineto{\pgfqpoint{5.448564in}{1.591747in}}%
\pgfpathlineto{\pgfqpoint{5.458557in}{1.644680in}}%
\pgfpathlineto{\pgfqpoint{5.468550in}{1.724492in}}%
\pgfpathlineto{\pgfqpoint{5.473546in}{1.703302in}}%
\pgfpathlineto{\pgfqpoint{5.478542in}{1.672400in}}%
\pgfpathlineto{\pgfqpoint{5.483539in}{1.663590in}}%
\pgfpathlineto{\pgfqpoint{5.488535in}{1.667770in}}%
\pgfpathlineto{\pgfqpoint{5.493532in}{1.648436in}}%
\pgfpathlineto{\pgfqpoint{5.498528in}{1.643540in}}%
\pgfpathlineto{\pgfqpoint{5.503524in}{1.636856in}}%
\pgfpathlineto{\pgfqpoint{5.508521in}{1.643641in}}%
\pgfpathlineto{\pgfqpoint{5.513517in}{1.672801in}}%
\pgfpathlineto{\pgfqpoint{5.518513in}{1.693668in}}%
\pgfpathlineto{\pgfqpoint{5.528506in}{1.753023in}}%
\pgfpathlineto{\pgfqpoint{5.533503in}{1.771701in}}%
\pgfpathlineto{\pgfqpoint{5.538499in}{1.785655in}}%
\pgfpathlineto{\pgfqpoint{5.543495in}{1.793532in}}%
\pgfpathlineto{\pgfqpoint{5.553488in}{1.807380in}}%
\pgfpathlineto{\pgfqpoint{5.558485in}{1.823450in}}%
\pgfpathlineto{\pgfqpoint{5.563481in}{1.835372in}}%
\pgfpathlineto{\pgfqpoint{5.568477in}{1.858243in}}%
\pgfpathlineto{\pgfqpoint{5.573474in}{1.876818in}}%
\pgfpathlineto{\pgfqpoint{5.578470in}{1.906835in}}%
\pgfpathlineto{\pgfqpoint{5.583466in}{1.943301in}}%
\pgfpathlineto{\pgfqpoint{5.593459in}{2.073271in}}%
\pgfpathlineto{\pgfqpoint{5.598456in}{2.216283in}}%
\pgfpathlineto{\pgfqpoint{5.603452in}{2.270790in}}%
\pgfpathlineto{\pgfqpoint{5.608448in}{2.153000in}}%
\pgfpathlineto{\pgfqpoint{5.613445in}{2.058685in}}%
\pgfpathlineto{\pgfqpoint{5.618441in}{2.004983in}}%
\pgfpathlineto{\pgfqpoint{5.628434in}{1.927127in}}%
\pgfpathlineto{\pgfqpoint{5.638427in}{1.870602in}}%
\pgfpathlineto{\pgfqpoint{5.643423in}{1.832260in}}%
\pgfpathlineto{\pgfqpoint{5.658412in}{1.753605in}}%
\pgfpathlineto{\pgfqpoint{5.663408in}{1.745218in}}%
\pgfpathlineto{\pgfqpoint{5.668405in}{1.730062in}}%
\pgfpathlineto{\pgfqpoint{5.673401in}{1.716422in}}%
\pgfpathlineto{\pgfqpoint{5.678398in}{1.691401in}}%
\pgfpathlineto{\pgfqpoint{5.683394in}{1.691161in}}%
\pgfpathlineto{\pgfqpoint{5.688390in}{1.689622in}}%
\pgfpathlineto{\pgfqpoint{5.693387in}{1.696508in}}%
\pgfpathlineto{\pgfqpoint{5.698383in}{1.704044in}}%
\pgfpathlineto{\pgfqpoint{5.703380in}{1.710547in}}%
\pgfpathlineto{\pgfqpoint{5.708376in}{1.731032in}}%
\pgfpathlineto{\pgfqpoint{5.713372in}{1.735119in}}%
\pgfpathlineto{\pgfqpoint{5.718369in}{1.730304in}}%
\pgfpathlineto{\pgfqpoint{5.723365in}{1.733738in}}%
\pgfpathlineto{\pgfqpoint{5.728361in}{1.727078in}}%
\pgfpathlineto{\pgfqpoint{5.733358in}{1.723296in}}%
\pgfpathlineto{\pgfqpoint{5.738354in}{1.722278in}}%
\pgfpathlineto{\pgfqpoint{5.743351in}{1.723346in}}%
\pgfpathlineto{\pgfqpoint{5.748347in}{1.712888in}}%
\pgfpathlineto{\pgfqpoint{5.753343in}{1.722277in}}%
\pgfpathlineto{\pgfqpoint{5.758340in}{1.734766in}}%
\pgfpathlineto{\pgfqpoint{5.763336in}{1.732296in}}%
\pgfpathlineto{\pgfqpoint{5.768332in}{1.724521in}}%
\pgfpathlineto{\pgfqpoint{5.773329in}{1.720760in}}%
\pgfpathlineto{\pgfqpoint{5.778325in}{1.713636in}}%
\pgfpathlineto{\pgfqpoint{5.783322in}{1.703416in}}%
\pgfpathlineto{\pgfqpoint{5.788318in}{1.704234in}}%
\pgfpathlineto{\pgfqpoint{5.793314in}{1.694339in}}%
\pgfpathlineto{\pgfqpoint{5.798311in}{1.691624in}}%
\pgfpathlineto{\pgfqpoint{5.803307in}{1.696503in}}%
\pgfpathlineto{\pgfqpoint{5.808303in}{1.698335in}}%
\pgfpathlineto{\pgfqpoint{5.813300in}{1.687684in}}%
\pgfpathlineto{\pgfqpoint{5.818296in}{1.688937in}}%
\pgfpathlineto{\pgfqpoint{5.823293in}{1.695445in}}%
\pgfpathlineto{\pgfqpoint{5.828289in}{1.708312in}}%
\pgfpathlineto{\pgfqpoint{5.833285in}{1.711953in}}%
\pgfpathlineto{\pgfqpoint{5.838282in}{1.710369in}}%
\pgfpathlineto{\pgfqpoint{5.843278in}{1.713436in}}%
\pgfpathlineto{\pgfqpoint{5.853271in}{1.721140in}}%
\pgfpathlineto{\pgfqpoint{5.858267in}{1.727456in}}%
\pgfpathlineto{\pgfqpoint{5.863264in}{1.732781in}}%
\pgfpathlineto{\pgfqpoint{5.868260in}{1.751504in}}%
\pgfpathlineto{\pgfqpoint{5.873256in}{1.750971in}}%
\pgfpathlineto{\pgfqpoint{5.878253in}{1.763647in}}%
\pgfpathlineto{\pgfqpoint{5.883249in}{1.760217in}}%
\pgfpathlineto{\pgfqpoint{5.888246in}{1.765495in}}%
\pgfpathlineto{\pgfqpoint{5.893242in}{1.766381in}}%
\pgfpathlineto{\pgfqpoint{5.898238in}{1.763809in}}%
\pgfpathlineto{\pgfqpoint{5.903235in}{1.764218in}}%
\pgfpathlineto{\pgfqpoint{5.908231in}{1.765315in}}%
\pgfpathlineto{\pgfqpoint{5.913227in}{1.753772in}}%
\pgfpathlineto{\pgfqpoint{5.918224in}{1.738223in}}%
\pgfpathlineto{\pgfqpoint{5.923220in}{1.720476in}}%
\pgfpathlineto{\pgfqpoint{5.933213in}{1.670333in}}%
\pgfpathlineto{\pgfqpoint{5.938209in}{1.661687in}}%
\pgfpathlineto{\pgfqpoint{5.948202in}{1.636791in}}%
\pgfpathlineto{\pgfqpoint{5.953199in}{1.630856in}}%
\pgfpathlineto{\pgfqpoint{5.958195in}{1.635096in}}%
\pgfpathlineto{\pgfqpoint{5.963191in}{1.644231in}}%
\pgfpathlineto{\pgfqpoint{5.968188in}{1.646148in}}%
\pgfpathlineto{\pgfqpoint{5.973184in}{1.643514in}}%
\pgfpathlineto{\pgfqpoint{5.978180in}{1.648678in}}%
\pgfpathlineto{\pgfqpoint{5.983177in}{1.649215in}}%
\pgfpathlineto{\pgfqpoint{5.988173in}{1.651455in}}%
\pgfpathlineto{\pgfqpoint{5.998166in}{1.678497in}}%
\pgfpathlineto{\pgfqpoint{6.003162in}{1.700248in}}%
\pgfpathlineto{\pgfqpoint{6.008159in}{1.689360in}}%
\pgfpathlineto{\pgfqpoint{6.013155in}{1.642047in}}%
\pgfpathlineto{\pgfqpoint{6.018151in}{1.619194in}}%
\pgfpathlineto{\pgfqpoint{6.023148in}{1.604870in}}%
\pgfpathlineto{\pgfqpoint{6.033141in}{1.568315in}}%
\pgfpathlineto{\pgfqpoint{6.038137in}{1.550503in}}%
\pgfpathlineto{\pgfqpoint{6.043133in}{1.531480in}}%
\pgfpathlineto{\pgfqpoint{6.048130in}{1.516957in}}%
\pgfpathlineto{\pgfqpoint{6.053126in}{1.506820in}}%
\pgfpathlineto{\pgfqpoint{6.058122in}{1.501549in}}%
\pgfpathlineto{\pgfqpoint{6.063119in}{1.493952in}}%
\pgfpathlineto{\pgfqpoint{6.068115in}{1.492588in}}%
\pgfpathlineto{\pgfqpoint{6.073112in}{1.489106in}}%
\pgfpathlineto{\pgfqpoint{6.078108in}{1.485136in}}%
\pgfpathlineto{\pgfqpoint{6.083104in}{1.479402in}}%
\pgfpathlineto{\pgfqpoint{6.088101in}{1.493020in}}%
\pgfpathlineto{\pgfqpoint{6.093097in}{1.495469in}}%
\pgfpathlineto{\pgfqpoint{6.098094in}{1.503469in}}%
\pgfpathlineto{\pgfqpoint{6.108086in}{1.510357in}}%
\pgfpathlineto{\pgfqpoint{6.113083in}{1.512394in}}%
\pgfpathlineto{\pgfqpoint{6.118079in}{1.511391in}}%
\pgfpathlineto{\pgfqpoint{6.123075in}{1.495001in}}%
\pgfpathlineto{\pgfqpoint{6.128072in}{1.490720in}}%
\pgfpathlineto{\pgfqpoint{6.133068in}{1.488529in}}%
\pgfpathlineto{\pgfqpoint{6.138065in}{1.489339in}}%
\pgfpathlineto{\pgfqpoint{6.143061in}{1.489636in}}%
\pgfpathlineto{\pgfqpoint{6.148057in}{1.491008in}}%
\pgfpathlineto{\pgfqpoint{6.158050in}{1.497918in}}%
\pgfpathlineto{\pgfqpoint{6.163046in}{1.500132in}}%
\pgfpathlineto{\pgfqpoint{6.168043in}{1.500677in}}%
\pgfpathlineto{\pgfqpoint{6.173039in}{1.496933in}}%
\pgfpathlineto{\pgfqpoint{6.178036in}{1.487679in}}%
\pgfpathlineto{\pgfqpoint{6.183032in}{1.460077in}}%
\pgfpathlineto{\pgfqpoint{6.188028in}{1.459290in}}%
\pgfpathlineto{\pgfqpoint{6.193025in}{1.496546in}}%
\pgfpathlineto{\pgfqpoint{6.198021in}{1.511316in}}%
\pgfpathlineto{\pgfqpoint{6.203017in}{1.517779in}}%
\pgfpathlineto{\pgfqpoint{6.208014in}{1.510412in}}%
\pgfpathlineto{\pgfqpoint{6.213010in}{1.483449in}}%
\pgfpathlineto{\pgfqpoint{6.218007in}{1.480651in}}%
\pgfpathlineto{\pgfqpoint{6.223003in}{1.492821in}}%
\pgfpathlineto{\pgfqpoint{6.227999in}{1.498005in}}%
\pgfpathlineto{\pgfqpoint{6.232996in}{1.506435in}}%
\pgfpathlineto{\pgfqpoint{6.237992in}{1.494787in}}%
\pgfpathlineto{\pgfqpoint{6.242989in}{1.489502in}}%
\pgfpathlineto{\pgfqpoint{6.247985in}{1.480260in}}%
\pgfpathlineto{\pgfqpoint{6.252981in}{1.478325in}}%
\pgfpathlineto{\pgfqpoint{6.257978in}{1.468466in}}%
\pgfpathlineto{\pgfqpoint{6.262974in}{1.466006in}}%
\pgfpathlineto{\pgfqpoint{6.267970in}{1.460776in}}%
\pgfpathlineto{\pgfqpoint{6.272967in}{1.446019in}}%
\pgfpathlineto{\pgfqpoint{6.277963in}{1.432841in}}%
\pgfpathlineto{\pgfqpoint{6.282960in}{1.425385in}}%
\pgfpathlineto{\pgfqpoint{6.287956in}{1.444097in}}%
\pgfpathlineto{\pgfqpoint{6.297949in}{1.483675in}}%
\pgfpathlineto{\pgfqpoint{6.307941in}{1.520410in}}%
\pgfpathlineto{\pgfqpoint{6.312938in}{1.530834in}}%
\pgfpathlineto{\pgfqpoint{6.317934in}{1.528719in}}%
\pgfpathlineto{\pgfqpoint{6.322931in}{1.525615in}}%
\pgfpathlineto{\pgfqpoint{6.327927in}{1.524608in}}%
\pgfpathlineto{\pgfqpoint{6.332923in}{1.522930in}}%
\pgfpathlineto{\pgfqpoint{6.337920in}{1.531281in}}%
\pgfpathlineto{\pgfqpoint{6.342916in}{1.541405in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.557319in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.557319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.106960in}{0.456621in}}{\pgfqpoint{5.490522in}{3.196347in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.829373,0.931257,0.610842}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356529in}{1.432983in}}%
\pgfpathlineto{\pgfqpoint{1.361526in}{1.405330in}}%
\pgfpathlineto{\pgfqpoint{1.366522in}{1.405189in}}%
\pgfpathlineto{\pgfqpoint{1.371518in}{1.389768in}}%
\pgfpathlineto{\pgfqpoint{1.376515in}{1.396708in}}%
\pgfpathlineto{\pgfqpoint{1.381511in}{1.387898in}}%
\pgfpathlineto{\pgfqpoint{1.386507in}{1.381579in}}%
\pgfpathlineto{\pgfqpoint{1.391504in}{1.354292in}}%
\pgfpathlineto{\pgfqpoint{1.396500in}{1.334003in}}%
\pgfpathlineto{\pgfqpoint{1.406493in}{1.279353in}}%
\pgfpathlineto{\pgfqpoint{1.411489in}{1.241254in}}%
\pgfpathlineto{\pgfqpoint{1.421482in}{1.137815in}}%
\pgfpathlineto{\pgfqpoint{1.431475in}{1.049787in}}%
\pgfpathlineto{\pgfqpoint{1.436471in}{1.019587in}}%
\pgfpathlineto{\pgfqpoint{1.441468in}{1.011722in}}%
\pgfpathlineto{\pgfqpoint{1.446464in}{1.021501in}}%
\pgfpathlineto{\pgfqpoint{1.451460in}{1.043852in}}%
\pgfpathlineto{\pgfqpoint{1.456457in}{1.083672in}}%
\pgfpathlineto{\pgfqpoint{1.461453in}{1.156593in}}%
\pgfpathlineto{\pgfqpoint{1.466450in}{1.182262in}}%
\pgfpathlineto{\pgfqpoint{1.471446in}{1.241084in}}%
\pgfpathlineto{\pgfqpoint{1.476442in}{1.243385in}}%
\pgfpathlineto{\pgfqpoint{1.481439in}{1.259789in}}%
\pgfpathlineto{\pgfqpoint{1.486435in}{1.259214in}}%
\pgfpathlineto{\pgfqpoint{1.491431in}{1.170252in}}%
\pgfpathlineto{\pgfqpoint{1.496428in}{0.973350in}}%
\pgfpathlineto{\pgfqpoint{1.501424in}{0.862723in}}%
\pgfpathlineto{\pgfqpoint{1.506421in}{1.128665in}}%
\pgfpathlineto{\pgfqpoint{1.511417in}{1.254830in}}%
\pgfpathlineto{\pgfqpoint{1.521410in}{1.378154in}}%
\pgfpathlineto{\pgfqpoint{1.526406in}{1.379269in}}%
\pgfpathlineto{\pgfqpoint{1.531402in}{1.450241in}}%
\pgfpathlineto{\pgfqpoint{1.536399in}{1.482762in}}%
\pgfpathlineto{\pgfqpoint{1.541395in}{1.244652in}}%
\pgfpathlineto{\pgfqpoint{1.546392in}{1.183377in}}%
\pgfpathlineto{\pgfqpoint{1.551388in}{1.148387in}}%
\pgfpathlineto{\pgfqpoint{1.556384in}{1.149198in}}%
\pgfpathlineto{\pgfqpoint{1.561381in}{1.154603in}}%
\pgfpathlineto{\pgfqpoint{1.566377in}{1.199189in}}%
\pgfpathlineto{\pgfqpoint{1.571374in}{1.209915in}}%
\pgfpathlineto{\pgfqpoint{1.576370in}{1.249500in}}%
\pgfpathlineto{\pgfqpoint{1.581366in}{1.272136in}}%
\pgfpathlineto{\pgfqpoint{1.586363in}{1.321610in}}%
\pgfpathlineto{\pgfqpoint{1.591359in}{1.338345in}}%
\pgfpathlineto{\pgfqpoint{1.601352in}{1.385037in}}%
\pgfpathlineto{\pgfqpoint{1.606348in}{1.412404in}}%
\pgfpathlineto{\pgfqpoint{1.611345in}{1.410936in}}%
\pgfpathlineto{\pgfqpoint{1.616341in}{1.404054in}}%
\pgfpathlineto{\pgfqpoint{1.621337in}{1.384600in}}%
\pgfpathlineto{\pgfqpoint{1.631330in}{1.334376in}}%
\pgfpathlineto{\pgfqpoint{1.636326in}{1.335090in}}%
\pgfpathlineto{\pgfqpoint{1.641323in}{1.322301in}}%
\pgfpathlineto{\pgfqpoint{1.646319in}{1.306029in}}%
\pgfpathlineto{\pgfqpoint{1.651316in}{1.287858in}}%
\pgfpathlineto{\pgfqpoint{1.656312in}{1.282022in}}%
\pgfpathlineto{\pgfqpoint{1.661308in}{1.266426in}}%
\pgfpathlineto{\pgfqpoint{1.666305in}{1.252329in}}%
\pgfpathlineto{\pgfqpoint{1.671301in}{1.231498in}}%
\pgfpathlineto{\pgfqpoint{1.676297in}{1.228107in}}%
\pgfpathlineto{\pgfqpoint{1.681294in}{1.214693in}}%
\pgfpathlineto{\pgfqpoint{1.686290in}{1.195338in}}%
\pgfpathlineto{\pgfqpoint{1.691287in}{1.165138in}}%
\pgfpathlineto{\pgfqpoint{1.696283in}{1.139406in}}%
\pgfpathlineto{\pgfqpoint{1.701279in}{1.188996in}}%
\pgfpathlineto{\pgfqpoint{1.706276in}{1.249056in}}%
\pgfpathlineto{\pgfqpoint{1.711272in}{1.303162in}}%
\pgfpathlineto{\pgfqpoint{1.716269in}{1.375524in}}%
\pgfpathlineto{\pgfqpoint{1.721265in}{1.406117in}}%
\pgfpathlineto{\pgfqpoint{1.726261in}{1.441674in}}%
\pgfpathlineto{\pgfqpoint{1.731258in}{1.345299in}}%
\pgfpathlineto{\pgfqpoint{1.736254in}{1.266875in}}%
\pgfpathlineto{\pgfqpoint{1.741250in}{1.304328in}}%
\pgfpathlineto{\pgfqpoint{1.746247in}{1.349548in}}%
\pgfpathlineto{\pgfqpoint{1.751243in}{1.361964in}}%
\pgfpathlineto{\pgfqpoint{1.756240in}{1.392182in}}%
\pgfpathlineto{\pgfqpoint{1.761236in}{1.393863in}}%
\pgfpathlineto{\pgfqpoint{1.766232in}{1.395916in}}%
\pgfpathlineto{\pgfqpoint{1.771229in}{1.411723in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.424450in}}%
\pgfpathlineto{\pgfqpoint{1.781221in}{1.413832in}}%
\pgfpathlineto{\pgfqpoint{1.786218in}{1.444955in}}%
\pgfpathlineto{\pgfqpoint{1.791214in}{1.577794in}}%
\pgfpathlineto{\pgfqpoint{1.796211in}{1.687987in}}%
\pgfpathlineto{\pgfqpoint{1.801207in}{1.632204in}}%
\pgfpathlineto{\pgfqpoint{1.806203in}{1.382179in}}%
\pgfpathlineto{\pgfqpoint{1.811200in}{1.326372in}}%
\pgfpathlineto{\pgfqpoint{1.816196in}{1.392840in}}%
\pgfpathlineto{\pgfqpoint{1.821192in}{1.428392in}}%
\pgfpathlineto{\pgfqpoint{1.826189in}{1.416576in}}%
\pgfpathlineto{\pgfqpoint{1.831185in}{1.454661in}}%
\pgfpathlineto{\pgfqpoint{1.836182in}{1.515699in}}%
\pgfpathlineto{\pgfqpoint{1.841178in}{1.552411in}}%
\pgfpathlineto{\pgfqpoint{1.846174in}{1.586477in}}%
\pgfpathlineto{\pgfqpoint{1.851171in}{1.653435in}}%
\pgfpathlineto{\pgfqpoint{1.856167in}{1.790390in}}%
\pgfpathlineto{\pgfqpoint{1.861164in}{1.757927in}}%
\pgfpathlineto{\pgfqpoint{1.866160in}{1.599825in}}%
\pgfpathlineto{\pgfqpoint{1.871156in}{1.541769in}}%
\pgfpathlineto{\pgfqpoint{1.876153in}{1.464278in}}%
\pgfpathlineto{\pgfqpoint{1.881149in}{1.410460in}}%
\pgfpathlineto{\pgfqpoint{1.886145in}{1.385861in}}%
\pgfpathlineto{\pgfqpoint{1.891142in}{1.367195in}}%
\pgfpathlineto{\pgfqpoint{1.896138in}{1.364340in}}%
\pgfpathlineto{\pgfqpoint{1.901135in}{1.360769in}}%
\pgfpathlineto{\pgfqpoint{1.906131in}{1.368650in}}%
\pgfpathlineto{\pgfqpoint{1.911127in}{1.388048in}}%
\pgfpathlineto{\pgfqpoint{1.916124in}{1.398528in}}%
\pgfpathlineto{\pgfqpoint{1.921120in}{1.411424in}}%
\pgfpathlineto{\pgfqpoint{1.926116in}{1.429273in}}%
\pgfpathlineto{\pgfqpoint{1.931113in}{1.423823in}}%
\pgfpathlineto{\pgfqpoint{1.936109in}{1.407290in}}%
\pgfpathlineto{\pgfqpoint{1.946102in}{1.310121in}}%
\pgfpathlineto{\pgfqpoint{1.951098in}{1.381114in}}%
\pgfpathlineto{\pgfqpoint{1.956095in}{1.445129in}}%
\pgfpathlineto{\pgfqpoint{1.966088in}{1.505285in}}%
\pgfpathlineto{\pgfqpoint{1.971084in}{1.505807in}}%
\pgfpathlineto{\pgfqpoint{1.976080in}{1.508861in}}%
\pgfpathlineto{\pgfqpoint{1.981077in}{1.491384in}}%
\pgfpathlineto{\pgfqpoint{1.986073in}{1.467431in}}%
\pgfpathlineto{\pgfqpoint{1.991069in}{1.490010in}}%
\pgfpathlineto{\pgfqpoint{1.996066in}{1.484988in}}%
\pgfpathlineto{\pgfqpoint{2.001062in}{1.489193in}}%
\pgfpathlineto{\pgfqpoint{2.006059in}{1.487122in}}%
\pgfpathlineto{\pgfqpoint{2.011055in}{1.483123in}}%
\pgfpathlineto{\pgfqpoint{2.016051in}{1.480367in}}%
\pgfpathlineto{\pgfqpoint{2.021048in}{1.481258in}}%
\pgfpathlineto{\pgfqpoint{2.026044in}{1.479064in}}%
\pgfpathlineto{\pgfqpoint{2.031040in}{1.476076in}}%
\pgfpathlineto{\pgfqpoint{2.036037in}{1.462410in}}%
\pgfpathlineto{\pgfqpoint{2.041033in}{1.461046in}}%
\pgfpathlineto{\pgfqpoint{2.046030in}{1.463022in}}%
\pgfpathlineto{\pgfqpoint{2.051026in}{1.453925in}}%
\pgfpathlineto{\pgfqpoint{2.056022in}{1.436081in}}%
\pgfpathlineto{\pgfqpoint{2.061019in}{1.414528in}}%
\pgfpathlineto{\pgfqpoint{2.066015in}{1.429285in}}%
\pgfpathlineto{\pgfqpoint{2.076008in}{1.453051in}}%
\pgfpathlineto{\pgfqpoint{2.081004in}{1.472510in}}%
\pgfpathlineto{\pgfqpoint{2.086001in}{1.482157in}}%
\pgfpathlineto{\pgfqpoint{2.090997in}{1.476539in}}%
\pgfpathlineto{\pgfqpoint{2.095993in}{1.477652in}}%
\pgfpathlineto{\pgfqpoint{2.100990in}{1.475485in}}%
\pgfpathlineto{\pgfqpoint{2.105986in}{1.476940in}}%
\pgfpathlineto{\pgfqpoint{2.115979in}{1.472630in}}%
\pgfpathlineto{\pgfqpoint{2.120975in}{1.455411in}}%
\pgfpathlineto{\pgfqpoint{2.125972in}{1.426416in}}%
\pgfpathlineto{\pgfqpoint{2.130968in}{1.412386in}}%
\pgfpathlineto{\pgfqpoint{2.135964in}{1.404919in}}%
\pgfpathlineto{\pgfqpoint{2.140961in}{1.398648in}}%
\pgfpathlineto{\pgfqpoint{2.145957in}{1.391782in}}%
\pgfpathlineto{\pgfqpoint{2.150954in}{1.393817in}}%
\pgfpathlineto{\pgfqpoint{2.155950in}{1.385616in}}%
\pgfpathlineto{\pgfqpoint{2.160946in}{1.368673in}}%
\pgfpathlineto{\pgfqpoint{2.165943in}{1.349536in}}%
\pgfpathlineto{\pgfqpoint{2.170939in}{1.320068in}}%
\pgfpathlineto{\pgfqpoint{2.175935in}{1.284189in}}%
\pgfpathlineto{\pgfqpoint{2.180932in}{1.297425in}}%
\pgfpathlineto{\pgfqpoint{2.185928in}{1.331236in}}%
\pgfpathlineto{\pgfqpoint{2.190925in}{1.383670in}}%
\pgfpathlineto{\pgfqpoint{2.195921in}{1.423078in}}%
\pgfpathlineto{\pgfqpoint{2.200917in}{1.457352in}}%
\pgfpathlineto{\pgfqpoint{2.205914in}{1.484272in}}%
\pgfpathlineto{\pgfqpoint{2.210910in}{1.518524in}}%
\pgfpathlineto{\pgfqpoint{2.215906in}{1.538748in}}%
\pgfpathlineto{\pgfqpoint{2.220903in}{1.523645in}}%
\pgfpathlineto{\pgfqpoint{2.225899in}{1.526020in}}%
\pgfpathlineto{\pgfqpoint{2.230896in}{1.519755in}}%
\pgfpathlineto{\pgfqpoint{2.235892in}{1.525804in}}%
\pgfpathlineto{\pgfqpoint{2.240888in}{1.517964in}}%
\pgfpathlineto{\pgfqpoint{2.245885in}{1.524219in}}%
\pgfpathlineto{\pgfqpoint{2.250881in}{1.528561in}}%
\pgfpathlineto{\pgfqpoint{2.255878in}{1.530114in}}%
\pgfpathlineto{\pgfqpoint{2.260874in}{1.531305in}}%
\pgfpathlineto{\pgfqpoint{2.265870in}{1.540920in}}%
\pgfpathlineto{\pgfqpoint{2.270867in}{1.545012in}}%
\pgfpathlineto{\pgfqpoint{2.280859in}{1.586374in}}%
\pgfpathlineto{\pgfqpoint{2.285856in}{1.598094in}}%
\pgfpathlineto{\pgfqpoint{2.290852in}{1.611845in}}%
\pgfpathlineto{\pgfqpoint{2.295849in}{1.607994in}}%
\pgfpathlineto{\pgfqpoint{2.300845in}{1.609765in}}%
\pgfpathlineto{\pgfqpoint{2.305841in}{1.627950in}}%
\pgfpathlineto{\pgfqpoint{2.310838in}{1.639011in}}%
\pgfpathlineto{\pgfqpoint{2.315834in}{1.645779in}}%
\pgfpathlineto{\pgfqpoint{2.320830in}{1.680167in}}%
\pgfpathlineto{\pgfqpoint{2.330823in}{1.754890in}}%
\pgfpathlineto{\pgfqpoint{2.335820in}{1.809232in}}%
\pgfpathlineto{\pgfqpoint{2.340816in}{1.859031in}}%
\pgfpathlineto{\pgfqpoint{2.345812in}{1.918298in}}%
\pgfpathlineto{\pgfqpoint{2.350809in}{1.938563in}}%
\pgfpathlineto{\pgfqpoint{2.355805in}{1.934906in}}%
\pgfpathlineto{\pgfqpoint{2.360801in}{1.920163in}}%
\pgfpathlineto{\pgfqpoint{2.365798in}{1.895877in}}%
\pgfpathlineto{\pgfqpoint{2.370794in}{1.888291in}}%
\pgfpathlineto{\pgfqpoint{2.375791in}{1.888926in}}%
\pgfpathlineto{\pgfqpoint{2.380787in}{1.871759in}}%
\pgfpathlineto{\pgfqpoint{2.385783in}{1.857703in}}%
\pgfpathlineto{\pgfqpoint{2.390780in}{1.851821in}}%
\pgfpathlineto{\pgfqpoint{2.395776in}{1.856518in}}%
\pgfpathlineto{\pgfqpoint{2.400773in}{1.844504in}}%
\pgfpathlineto{\pgfqpoint{2.405769in}{1.846905in}}%
\pgfpathlineto{\pgfqpoint{2.410765in}{1.856283in}}%
\pgfpathlineto{\pgfqpoint{2.415762in}{1.876218in}}%
\pgfpathlineto{\pgfqpoint{2.420758in}{1.900786in}}%
\pgfpathlineto{\pgfqpoint{2.425754in}{1.916206in}}%
\pgfpathlineto{\pgfqpoint{2.430751in}{1.888283in}}%
\pgfpathlineto{\pgfqpoint{2.435747in}{1.851788in}}%
\pgfpathlineto{\pgfqpoint{2.440744in}{1.778344in}}%
\pgfpathlineto{\pgfqpoint{2.445740in}{1.759592in}}%
\pgfpathlineto{\pgfqpoint{2.450736in}{1.786885in}}%
\pgfpathlineto{\pgfqpoint{2.455733in}{1.801368in}}%
\pgfpathlineto{\pgfqpoint{2.460729in}{1.794886in}}%
\pgfpathlineto{\pgfqpoint{2.465725in}{1.813505in}}%
\pgfpathlineto{\pgfqpoint{2.470722in}{1.796504in}}%
\pgfpathlineto{\pgfqpoint{2.475718in}{1.771901in}}%
\pgfpathlineto{\pgfqpoint{2.480715in}{1.760701in}}%
\pgfpathlineto{\pgfqpoint{2.485711in}{1.782111in}}%
\pgfpathlineto{\pgfqpoint{2.490707in}{1.883728in}}%
\pgfpathlineto{\pgfqpoint{2.495704in}{2.012811in}}%
\pgfpathlineto{\pgfqpoint{2.500700in}{2.171551in}}%
\pgfpathlineto{\pgfqpoint{2.505697in}{2.292896in}}%
\pgfpathlineto{\pgfqpoint{2.510693in}{2.260349in}}%
\pgfpathlineto{\pgfqpoint{2.515689in}{2.090795in}}%
\pgfpathlineto{\pgfqpoint{2.520686in}{2.458892in}}%
\pgfpathlineto{\pgfqpoint{2.525682in}{2.450600in}}%
\pgfpathlineto{\pgfqpoint{2.530678in}{2.391824in}}%
\pgfpathlineto{\pgfqpoint{2.535675in}{2.254635in}}%
\pgfpathlineto{\pgfqpoint{2.540671in}{2.135833in}}%
\pgfpathlineto{\pgfqpoint{2.545668in}{2.025470in}}%
\pgfpathlineto{\pgfqpoint{2.550664in}{1.940593in}}%
\pgfpathlineto{\pgfqpoint{2.555660in}{1.943875in}}%
\pgfpathlineto{\pgfqpoint{2.560657in}{1.962820in}}%
\pgfpathlineto{\pgfqpoint{2.570649in}{2.018941in}}%
\pgfpathlineto{\pgfqpoint{2.575646in}{2.087051in}}%
\pgfpathlineto{\pgfqpoint{2.580642in}{2.052084in}}%
\pgfpathlineto{\pgfqpoint{2.585639in}{1.975503in}}%
\pgfpathlineto{\pgfqpoint{2.590635in}{1.914579in}}%
\pgfpathlineto{\pgfqpoint{2.595631in}{1.949665in}}%
\pgfpathlineto{\pgfqpoint{2.600628in}{1.976643in}}%
\pgfpathlineto{\pgfqpoint{2.605624in}{1.917133in}}%
\pgfpathlineto{\pgfqpoint{2.610620in}{1.848621in}}%
\pgfpathlineto{\pgfqpoint{2.615617in}{1.834968in}}%
\pgfpathlineto{\pgfqpoint{2.620613in}{1.832507in}}%
\pgfpathlineto{\pgfqpoint{2.630606in}{1.956590in}}%
\pgfpathlineto{\pgfqpoint{2.635602in}{2.033580in}}%
\pgfpathlineto{\pgfqpoint{2.640599in}{2.124007in}}%
\pgfpathlineto{\pgfqpoint{2.645595in}{2.161655in}}%
\pgfpathlineto{\pgfqpoint{2.650592in}{2.179182in}}%
\pgfpathlineto{\pgfqpoint{2.655588in}{2.140368in}}%
\pgfpathlineto{\pgfqpoint{2.660584in}{2.122637in}}%
\pgfpathlineto{\pgfqpoint{2.665581in}{2.081501in}}%
\pgfpathlineto{\pgfqpoint{2.670577in}{2.020697in}}%
\pgfpathlineto{\pgfqpoint{2.675573in}{2.002483in}}%
\pgfpathlineto{\pgfqpoint{2.680570in}{2.005460in}}%
\pgfpathlineto{\pgfqpoint{2.685566in}{2.001091in}}%
\pgfpathlineto{\pgfqpoint{2.690563in}{2.035994in}}%
\pgfpathlineto{\pgfqpoint{2.695559in}{2.077494in}}%
\pgfpathlineto{\pgfqpoint{2.700555in}{2.102488in}}%
\pgfpathlineto{\pgfqpoint{2.705552in}{2.108297in}}%
\pgfpathlineto{\pgfqpoint{2.710548in}{2.138128in}}%
\pgfpathlineto{\pgfqpoint{2.715544in}{2.124832in}}%
\pgfpathlineto{\pgfqpoint{2.720541in}{2.010438in}}%
\pgfpathlineto{\pgfqpoint{2.725537in}{1.931230in}}%
\pgfpathlineto{\pgfqpoint{2.730534in}{1.904767in}}%
\pgfpathlineto{\pgfqpoint{2.735530in}{1.908497in}}%
\pgfpathlineto{\pgfqpoint{2.740526in}{1.896654in}}%
\pgfpathlineto{\pgfqpoint{2.745523in}{1.903961in}}%
\pgfpathlineto{\pgfqpoint{2.750519in}{1.926598in}}%
\pgfpathlineto{\pgfqpoint{2.755515in}{1.941221in}}%
\pgfpathlineto{\pgfqpoint{2.760512in}{1.972954in}}%
\pgfpathlineto{\pgfqpoint{2.765508in}{2.016756in}}%
\pgfpathlineto{\pgfqpoint{2.770505in}{2.082535in}}%
\pgfpathlineto{\pgfqpoint{2.775501in}{2.027594in}}%
\pgfpathlineto{\pgfqpoint{2.780497in}{1.986944in}}%
\pgfpathlineto{\pgfqpoint{2.785494in}{1.949490in}}%
\pgfpathlineto{\pgfqpoint{2.790490in}{1.892759in}}%
\pgfpathlineto{\pgfqpoint{2.795487in}{1.861035in}}%
\pgfpathlineto{\pgfqpoint{2.805479in}{1.818702in}}%
\pgfpathlineto{\pgfqpoint{2.815472in}{1.788904in}}%
\pgfpathlineto{\pgfqpoint{2.820468in}{1.778468in}}%
\pgfpathlineto{\pgfqpoint{2.825465in}{1.763491in}}%
\pgfpathlineto{\pgfqpoint{2.830461in}{1.761882in}}%
\pgfpathlineto{\pgfqpoint{2.835458in}{1.752609in}}%
\pgfpathlineto{\pgfqpoint{2.840454in}{1.738534in}}%
\pgfpathlineto{\pgfqpoint{2.855443in}{1.660644in}}%
\pgfpathlineto{\pgfqpoint{2.860439in}{1.640993in}}%
\pgfpathlineto{\pgfqpoint{2.865436in}{1.625071in}}%
\pgfpathlineto{\pgfqpoint{2.870432in}{1.611136in}}%
\pgfpathlineto{\pgfqpoint{2.875429in}{1.594929in}}%
\pgfpathlineto{\pgfqpoint{2.880425in}{1.591802in}}%
\pgfpathlineto{\pgfqpoint{2.885421in}{1.591733in}}%
\pgfpathlineto{\pgfqpoint{2.890418in}{1.584913in}}%
\pgfpathlineto{\pgfqpoint{2.895414in}{1.580525in}}%
\pgfpathlineto{\pgfqpoint{2.900411in}{1.574387in}}%
\pgfpathlineto{\pgfqpoint{2.905407in}{1.560747in}}%
\pgfpathlineto{\pgfqpoint{2.910403in}{1.540335in}}%
\pgfpathlineto{\pgfqpoint{2.915400in}{1.509515in}}%
\pgfpathlineto{\pgfqpoint{2.920396in}{1.383517in}}%
\pgfpathlineto{\pgfqpoint{2.925392in}{1.359638in}}%
\pgfpathlineto{\pgfqpoint{2.930389in}{1.443973in}}%
\pgfpathlineto{\pgfqpoint{2.935385in}{1.463962in}}%
\pgfpathlineto{\pgfqpoint{2.940382in}{1.482242in}}%
\pgfpathlineto{\pgfqpoint{2.945378in}{1.478082in}}%
\pgfpathlineto{\pgfqpoint{2.950374in}{1.483020in}}%
\pgfpathlineto{\pgfqpoint{2.955371in}{1.468717in}}%
\pgfpathlineto{\pgfqpoint{2.960367in}{1.461236in}}%
\pgfpathlineto{\pgfqpoint{2.965363in}{1.436136in}}%
\pgfpathlineto{\pgfqpoint{2.970360in}{1.457453in}}%
\pgfpathlineto{\pgfqpoint{2.975356in}{1.496108in}}%
\pgfpathlineto{\pgfqpoint{2.980353in}{1.509947in}}%
\pgfpathlineto{\pgfqpoint{2.985349in}{1.527332in}}%
\pgfpathlineto{\pgfqpoint{2.990345in}{1.541907in}}%
\pgfpathlineto{\pgfqpoint{2.995342in}{1.547584in}}%
\pgfpathlineto{\pgfqpoint{3.000338in}{1.558197in}}%
\pgfpathlineto{\pgfqpoint{3.015327in}{1.581210in}}%
\pgfpathlineto{\pgfqpoint{3.020324in}{1.593592in}}%
\pgfpathlineto{\pgfqpoint{3.030316in}{1.610341in}}%
\pgfpathlineto{\pgfqpoint{3.035313in}{1.626844in}}%
\pgfpathlineto{\pgfqpoint{3.045306in}{1.652616in}}%
\pgfpathlineto{\pgfqpoint{3.050302in}{1.662733in}}%
\pgfpathlineto{\pgfqpoint{3.055298in}{1.665784in}}%
\pgfpathlineto{\pgfqpoint{3.060295in}{1.664172in}}%
\pgfpathlineto{\pgfqpoint{3.065291in}{1.663208in}}%
\pgfpathlineto{\pgfqpoint{3.070287in}{1.660471in}}%
\pgfpathlineto{\pgfqpoint{3.075284in}{1.650963in}}%
\pgfpathlineto{\pgfqpoint{3.080280in}{1.643965in}}%
\pgfpathlineto{\pgfqpoint{3.085277in}{1.639709in}}%
\pgfpathlineto{\pgfqpoint{3.090273in}{1.640413in}}%
\pgfpathlineto{\pgfqpoint{3.095269in}{1.635578in}}%
\pgfpathlineto{\pgfqpoint{3.100266in}{1.621262in}}%
\pgfpathlineto{\pgfqpoint{3.105262in}{1.617344in}}%
\pgfpathlineto{\pgfqpoint{3.110258in}{1.614030in}}%
\pgfpathlineto{\pgfqpoint{3.115255in}{1.604472in}}%
\pgfpathlineto{\pgfqpoint{3.120251in}{1.599618in}}%
\pgfpathlineto{\pgfqpoint{3.125248in}{1.593361in}}%
\pgfpathlineto{\pgfqpoint{3.130244in}{1.590600in}}%
\pgfpathlineto{\pgfqpoint{3.135240in}{1.580313in}}%
\pgfpathlineto{\pgfqpoint{3.140237in}{1.568816in}}%
\pgfpathlineto{\pgfqpoint{3.145233in}{1.555646in}}%
\pgfpathlineto{\pgfqpoint{3.150229in}{1.547518in}}%
\pgfpathlineto{\pgfqpoint{3.155226in}{1.551901in}}%
\pgfpathlineto{\pgfqpoint{3.160222in}{1.555887in}}%
\pgfpathlineto{\pgfqpoint{3.165219in}{1.555247in}}%
\pgfpathlineto{\pgfqpoint{3.170215in}{1.547557in}}%
\pgfpathlineto{\pgfqpoint{3.175211in}{1.555002in}}%
\pgfpathlineto{\pgfqpoint{3.180208in}{1.566999in}}%
\pgfpathlineto{\pgfqpoint{3.185204in}{1.568504in}}%
\pgfpathlineto{\pgfqpoint{3.190201in}{1.543632in}}%
\pgfpathlineto{\pgfqpoint{3.195197in}{1.535307in}}%
\pgfpathlineto{\pgfqpoint{3.200193in}{1.568435in}}%
\pgfpathlineto{\pgfqpoint{3.205190in}{1.575540in}}%
\pgfpathlineto{\pgfqpoint{3.210186in}{1.577018in}}%
\pgfpathlineto{\pgfqpoint{3.215182in}{1.567164in}}%
\pgfpathlineto{\pgfqpoint{3.220179in}{1.567908in}}%
\pgfpathlineto{\pgfqpoint{3.225175in}{1.562843in}}%
\pgfpathlineto{\pgfqpoint{3.230172in}{1.556399in}}%
\pgfpathlineto{\pgfqpoint{3.235168in}{1.553604in}}%
\pgfpathlineto{\pgfqpoint{3.240164in}{1.547274in}}%
\pgfpathlineto{\pgfqpoint{3.250157in}{1.551791in}}%
\pgfpathlineto{\pgfqpoint{3.255153in}{1.545976in}}%
\pgfpathlineto{\pgfqpoint{3.260150in}{1.540704in}}%
\pgfpathlineto{\pgfqpoint{3.265146in}{1.539542in}}%
\pgfpathlineto{\pgfqpoint{3.270143in}{1.536605in}}%
\pgfpathlineto{\pgfqpoint{3.275139in}{1.535079in}}%
\pgfpathlineto{\pgfqpoint{3.280135in}{1.530660in}}%
\pgfpathlineto{\pgfqpoint{3.285132in}{1.530094in}}%
\pgfpathlineto{\pgfqpoint{3.290128in}{1.527046in}}%
\pgfpathlineto{\pgfqpoint{3.295125in}{1.526815in}}%
\pgfpathlineto{\pgfqpoint{3.300121in}{1.518865in}}%
\pgfpathlineto{\pgfqpoint{3.305117in}{1.514486in}}%
\pgfpathlineto{\pgfqpoint{3.310114in}{1.513547in}}%
\pgfpathlineto{\pgfqpoint{3.315110in}{1.506488in}}%
\pgfpathlineto{\pgfqpoint{3.320106in}{1.468048in}}%
\pgfpathlineto{\pgfqpoint{3.325103in}{1.432325in}}%
\pgfpathlineto{\pgfqpoint{3.330099in}{1.297473in}}%
\pgfpathlineto{\pgfqpoint{3.335096in}{1.315453in}}%
\pgfpathlineto{\pgfqpoint{3.340092in}{1.535938in}}%
\pgfpathlineto{\pgfqpoint{3.345088in}{1.656085in}}%
\pgfpathlineto{\pgfqpoint{3.350085in}{1.795461in}}%
\pgfpathlineto{\pgfqpoint{3.355081in}{1.913479in}}%
\pgfpathlineto{\pgfqpoint{3.360077in}{1.871314in}}%
\pgfpathlineto{\pgfqpoint{3.365074in}{1.824673in}}%
\pgfpathlineto{\pgfqpoint{3.370070in}{1.785228in}}%
\pgfpathlineto{\pgfqpoint{3.375067in}{1.758841in}}%
\pgfpathlineto{\pgfqpoint{3.380063in}{1.747733in}}%
\pgfpathlineto{\pgfqpoint{3.385059in}{1.727214in}}%
\pgfpathlineto{\pgfqpoint{3.390056in}{1.705361in}}%
\pgfpathlineto{\pgfqpoint{3.395052in}{1.698902in}}%
\pgfpathlineto{\pgfqpoint{3.400048in}{1.695380in}}%
\pgfpathlineto{\pgfqpoint{3.405045in}{1.688178in}}%
\pgfpathlineto{\pgfqpoint{3.410041in}{1.668444in}}%
\pgfpathlineto{\pgfqpoint{3.415038in}{1.662788in}}%
\pgfpathlineto{\pgfqpoint{3.420034in}{1.667659in}}%
\pgfpathlineto{\pgfqpoint{3.425030in}{1.657882in}}%
\pgfpathlineto{\pgfqpoint{3.430027in}{1.649078in}}%
\pgfpathlineto{\pgfqpoint{3.435023in}{1.642466in}}%
\pgfpathlineto{\pgfqpoint{3.440020in}{1.638983in}}%
\pgfpathlineto{\pgfqpoint{3.445016in}{1.639013in}}%
\pgfpathlineto{\pgfqpoint{3.450012in}{1.635745in}}%
\pgfpathlineto{\pgfqpoint{3.455009in}{1.624541in}}%
\pgfpathlineto{\pgfqpoint{3.460005in}{1.614252in}}%
\pgfpathlineto{\pgfqpoint{3.465001in}{1.600775in}}%
\pgfpathlineto{\pgfqpoint{3.469998in}{1.603172in}}%
\pgfpathlineto{\pgfqpoint{3.474994in}{1.600531in}}%
\pgfpathlineto{\pgfqpoint{3.479991in}{1.584820in}}%
\pgfpathlineto{\pgfqpoint{3.484987in}{1.571546in}}%
\pgfpathlineto{\pgfqpoint{3.489983in}{1.569045in}}%
\pgfpathlineto{\pgfqpoint{3.494980in}{1.567278in}}%
\pgfpathlineto{\pgfqpoint{3.499976in}{1.565974in}}%
\pgfpathlineto{\pgfqpoint{3.504972in}{1.549173in}}%
\pgfpathlineto{\pgfqpoint{3.509969in}{1.545612in}}%
\pgfpathlineto{\pgfqpoint{3.514965in}{1.542453in}}%
\pgfpathlineto{\pgfqpoint{3.519962in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{3.524958in}{1.529210in}}%
\pgfpathlineto{\pgfqpoint{3.529954in}{1.512588in}}%
\pgfpathlineto{\pgfqpoint{3.534951in}{1.519169in}}%
\pgfpathlineto{\pgfqpoint{3.539947in}{1.514531in}}%
\pgfpathlineto{\pgfqpoint{3.544943in}{1.498011in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{1.482719in}}%
\pgfpathlineto{\pgfqpoint{3.559933in}{1.486886in}}%
\pgfpathlineto{\pgfqpoint{3.564929in}{1.481461in}}%
\pgfpathlineto{\pgfqpoint{3.569925in}{1.468708in}}%
\pgfpathlineto{\pgfqpoint{3.574922in}{1.461498in}}%
\pgfpathlineto{\pgfqpoint{3.579918in}{1.457593in}}%
\pgfpathlineto{\pgfqpoint{3.584915in}{1.460814in}}%
\pgfpathlineto{\pgfqpoint{3.589911in}{1.468726in}}%
\pgfpathlineto{\pgfqpoint{3.594907in}{1.471115in}}%
\pgfpathlineto{\pgfqpoint{3.599904in}{1.471247in}}%
\pgfpathlineto{\pgfqpoint{3.604900in}{1.466612in}}%
\pgfpathlineto{\pgfqpoint{3.609896in}{1.466766in}}%
\pgfpathlineto{\pgfqpoint{3.614893in}{1.468442in}}%
\pgfpathlineto{\pgfqpoint{3.619889in}{1.477785in}}%
\pgfpathlineto{\pgfqpoint{3.624886in}{1.488148in}}%
\pgfpathlineto{\pgfqpoint{3.629882in}{1.493871in}}%
\pgfpathlineto{\pgfqpoint{3.634878in}{1.494291in}}%
\pgfpathlineto{\pgfqpoint{3.649867in}{1.518050in}}%
\pgfpathlineto{\pgfqpoint{3.654864in}{1.533401in}}%
\pgfpathlineto{\pgfqpoint{3.659860in}{1.549820in}}%
\pgfpathlineto{\pgfqpoint{3.664857in}{1.586088in}}%
\pgfpathlineto{\pgfqpoint{3.669853in}{1.614591in}}%
\pgfpathlineto{\pgfqpoint{3.674849in}{1.665918in}}%
\pgfpathlineto{\pgfqpoint{3.679846in}{1.710762in}}%
\pgfpathlineto{\pgfqpoint{3.684842in}{1.785265in}}%
\pgfpathlineto{\pgfqpoint{3.689838in}{1.867427in}}%
\pgfpathlineto{\pgfqpoint{3.694835in}{1.906020in}}%
\pgfpathlineto{\pgfqpoint{3.699831in}{1.911998in}}%
\pgfpathlineto{\pgfqpoint{3.704828in}{1.932368in}}%
\pgfpathlineto{\pgfqpoint{3.709824in}{1.909337in}}%
\pgfpathlineto{\pgfqpoint{3.714820in}{1.863827in}}%
\pgfpathlineto{\pgfqpoint{3.719817in}{1.642754in}}%
\pgfpathlineto{\pgfqpoint{3.724813in}{1.840229in}}%
\pgfpathlineto{\pgfqpoint{3.729810in}{2.063450in}}%
\pgfpathlineto{\pgfqpoint{3.734806in}{2.214437in}}%
\pgfpathlineto{\pgfqpoint{3.739802in}{2.463181in}}%
\pgfpathlineto{\pgfqpoint{3.744799in}{2.484401in}}%
\pgfpathlineto{\pgfqpoint{3.749795in}{2.317001in}}%
\pgfpathlineto{\pgfqpoint{3.754791in}{2.207054in}}%
\pgfpathlineto{\pgfqpoint{3.759788in}{2.123557in}}%
\pgfpathlineto{\pgfqpoint{3.764784in}{2.090147in}}%
\pgfpathlineto{\pgfqpoint{3.769781in}{2.076129in}}%
\pgfpathlineto{\pgfqpoint{3.774777in}{2.026656in}}%
\pgfpathlineto{\pgfqpoint{3.779773in}{1.996223in}}%
\pgfpathlineto{\pgfqpoint{3.784770in}{1.956732in}}%
\pgfpathlineto{\pgfqpoint{3.789766in}{1.931530in}}%
\pgfpathlineto{\pgfqpoint{3.794762in}{1.897779in}}%
\pgfpathlineto{\pgfqpoint{3.799759in}{1.831933in}}%
\pgfpathlineto{\pgfqpoint{3.804755in}{1.775684in}}%
\pgfpathlineto{\pgfqpoint{3.809752in}{1.727026in}}%
\pgfpathlineto{\pgfqpoint{3.814748in}{1.638069in}}%
\pgfpathlineto{\pgfqpoint{3.819744in}{1.561435in}}%
\pgfpathlineto{\pgfqpoint{3.824741in}{1.429542in}}%
\pgfpathlineto{\pgfqpoint{3.829737in}{1.289433in}}%
\pgfpathlineto{\pgfqpoint{3.834734in}{0.874399in}}%
\pgfpathlineto{\pgfqpoint{3.839730in}{0.882415in}}%
\pgfpathlineto{\pgfqpoint{3.844726in}{1.335827in}}%
\pgfpathlineto{\pgfqpoint{3.849723in}{1.584594in}}%
\pgfpathlineto{\pgfqpoint{3.854719in}{1.764761in}}%
\pgfpathlineto{\pgfqpoint{3.864712in}{1.170186in}}%
\pgfpathlineto{\pgfqpoint{3.869708in}{1.218647in}}%
\pgfpathlineto{\pgfqpoint{3.874705in}{1.417565in}}%
\pgfpathlineto{\pgfqpoint{3.879701in}{1.560674in}}%
\pgfpathlineto{\pgfqpoint{3.884697in}{1.640056in}}%
\pgfpathlineto{\pgfqpoint{3.889694in}{1.703476in}}%
\pgfpathlineto{\pgfqpoint{3.894690in}{1.740320in}}%
\pgfpathlineto{\pgfqpoint{3.899686in}{1.771032in}}%
\pgfpathlineto{\pgfqpoint{3.904683in}{1.811186in}}%
\pgfpathlineto{\pgfqpoint{3.909679in}{1.842665in}}%
\pgfpathlineto{\pgfqpoint{3.914676in}{1.857900in}}%
\pgfpathlineto{\pgfqpoint{3.919672in}{1.902670in}}%
\pgfpathlineto{\pgfqpoint{3.924668in}{1.904485in}}%
\pgfpathlineto{\pgfqpoint{3.929665in}{1.889912in}}%
\pgfpathlineto{\pgfqpoint{3.934661in}{1.902478in}}%
\pgfpathlineto{\pgfqpoint{3.939657in}{1.903863in}}%
\pgfpathlineto{\pgfqpoint{3.944654in}{1.908631in}}%
\pgfpathlineto{\pgfqpoint{3.949650in}{1.894371in}}%
\pgfpathlineto{\pgfqpoint{3.954647in}{1.886397in}}%
\pgfpathlineto{\pgfqpoint{3.959643in}{1.881694in}}%
\pgfpathlineto{\pgfqpoint{3.964639in}{1.885654in}}%
\pgfpathlineto{\pgfqpoint{3.969636in}{1.894776in}}%
\pgfpathlineto{\pgfqpoint{3.974632in}{1.897055in}}%
\pgfpathlineto{\pgfqpoint{3.979629in}{1.915751in}}%
\pgfpathlineto{\pgfqpoint{3.984625in}{1.967659in}}%
\pgfpathlineto{\pgfqpoint{3.989621in}{2.040382in}}%
\pgfpathlineto{\pgfqpoint{3.994618in}{2.159380in}}%
\pgfpathlineto{\pgfqpoint{3.999614in}{1.973305in}}%
\pgfpathlineto{\pgfqpoint{4.004610in}{1.887700in}}%
\pgfpathlineto{\pgfqpoint{4.009607in}{1.852858in}}%
\pgfpathlineto{\pgfqpoint{4.014603in}{1.830310in}}%
\pgfpathlineto{\pgfqpoint{4.019600in}{1.814935in}}%
\pgfpathlineto{\pgfqpoint{4.024596in}{1.768791in}}%
\pgfpathlineto{\pgfqpoint{4.029592in}{1.759274in}}%
\pgfpathlineto{\pgfqpoint{4.034589in}{1.735972in}}%
\pgfpathlineto{\pgfqpoint{4.044581in}{1.679542in}}%
\pgfpathlineto{\pgfqpoint{4.049578in}{1.680423in}}%
\pgfpathlineto{\pgfqpoint{4.054574in}{1.659236in}}%
\pgfpathlineto{\pgfqpoint{4.059571in}{1.640605in}}%
\pgfpathlineto{\pgfqpoint{4.064567in}{1.630400in}}%
\pgfpathlineto{\pgfqpoint{4.069563in}{1.614178in}}%
\pgfpathlineto{\pgfqpoint{4.074560in}{1.601417in}}%
\pgfpathlineto{\pgfqpoint{4.079556in}{1.606149in}}%
\pgfpathlineto{\pgfqpoint{4.084552in}{1.572030in}}%
\pgfpathlineto{\pgfqpoint{4.089549in}{1.550104in}}%
\pgfpathlineto{\pgfqpoint{4.094545in}{1.543512in}}%
\pgfpathlineto{\pgfqpoint{4.099542in}{1.537769in}}%
\pgfpathlineto{\pgfqpoint{4.104538in}{1.544986in}}%
\pgfpathlineto{\pgfqpoint{4.109534in}{1.540574in}}%
\pgfpathlineto{\pgfqpoint{4.114531in}{1.543845in}}%
\pgfpathlineto{\pgfqpoint{4.119527in}{1.538093in}}%
\pgfpathlineto{\pgfqpoint{4.124524in}{1.544600in}}%
\pgfpathlineto{\pgfqpoint{4.129520in}{1.543920in}}%
\pgfpathlineto{\pgfqpoint{4.134516in}{1.530978in}}%
\pgfpathlineto{\pgfqpoint{4.139513in}{1.529803in}}%
\pgfpathlineto{\pgfqpoint{4.144509in}{1.518656in}}%
\pgfpathlineto{\pgfqpoint{4.149505in}{1.510596in}}%
\pgfpathlineto{\pgfqpoint{4.154502in}{1.506227in}}%
\pgfpathlineto{\pgfqpoint{4.159498in}{1.501055in}}%
\pgfpathlineto{\pgfqpoint{4.164495in}{1.485375in}}%
\pgfpathlineto{\pgfqpoint{4.169491in}{1.467048in}}%
\pgfpathlineto{\pgfqpoint{4.174487in}{1.443750in}}%
\pgfpathlineto{\pgfqpoint{4.179484in}{1.439681in}}%
\pgfpathlineto{\pgfqpoint{4.184480in}{1.436573in}}%
\pgfpathlineto{\pgfqpoint{4.189476in}{1.441358in}}%
\pgfpathlineto{\pgfqpoint{4.194473in}{1.443957in}}%
\pgfpathlineto{\pgfqpoint{4.199469in}{1.434310in}}%
\pgfpathlineto{\pgfqpoint{4.204466in}{1.439542in}}%
\pgfpathlineto{\pgfqpoint{4.209462in}{1.440019in}}%
\pgfpathlineto{\pgfqpoint{4.214458in}{1.443008in}}%
\pgfpathlineto{\pgfqpoint{4.219455in}{1.441154in}}%
\pgfpathlineto{\pgfqpoint{4.224451in}{1.442937in}}%
\pgfpathlineto{\pgfqpoint{4.229448in}{1.461956in}}%
\pgfpathlineto{\pgfqpoint{4.234444in}{1.464985in}}%
\pgfpathlineto{\pgfqpoint{4.239440in}{1.469564in}}%
\pgfpathlineto{\pgfqpoint{4.244437in}{1.471233in}}%
\pgfpathlineto{\pgfqpoint{4.249433in}{1.479177in}}%
\pgfpathlineto{\pgfqpoint{4.254429in}{1.500937in}}%
\pgfpathlineto{\pgfqpoint{4.259426in}{1.515770in}}%
\pgfpathlineto{\pgfqpoint{4.264422in}{1.505156in}}%
\pgfpathlineto{\pgfqpoint{4.269419in}{1.489269in}}%
\pgfpathlineto{\pgfqpoint{4.274415in}{1.460235in}}%
\pgfpathlineto{\pgfqpoint{4.279411in}{1.421058in}}%
\pgfpathlineto{\pgfqpoint{4.284408in}{1.372899in}}%
\pgfpathlineto{\pgfqpoint{4.289404in}{1.335865in}}%
\pgfpathlineto{\pgfqpoint{4.299397in}{1.246856in}}%
\pgfpathlineto{\pgfqpoint{4.304393in}{1.206602in}}%
\pgfpathlineto{\pgfqpoint{4.309390in}{1.124065in}}%
\pgfpathlineto{\pgfqpoint{4.314386in}{1.070505in}}%
\pgfpathlineto{\pgfqpoint{4.319382in}{1.043498in}}%
\pgfpathlineto{\pgfqpoint{4.324379in}{1.071972in}}%
\pgfpathlineto{\pgfqpoint{4.329375in}{1.125160in}}%
\pgfpathlineto{\pgfqpoint{4.334371in}{1.168048in}}%
\pgfpathlineto{\pgfqpoint{4.344364in}{1.263561in}}%
\pgfpathlineto{\pgfqpoint{4.349361in}{1.304666in}}%
\pgfpathlineto{\pgfqpoint{4.354357in}{1.333297in}}%
\pgfpathlineto{\pgfqpoint{4.359353in}{1.345099in}}%
\pgfpathlineto{\pgfqpoint{4.364350in}{1.366964in}}%
\pgfpathlineto{\pgfqpoint{4.369346in}{1.376004in}}%
\pgfpathlineto{\pgfqpoint{4.374343in}{1.380940in}}%
\pgfpathlineto{\pgfqpoint{4.379339in}{1.380026in}}%
\pgfpathlineto{\pgfqpoint{4.384335in}{1.383857in}}%
\pgfpathlineto{\pgfqpoint{4.389332in}{1.378425in}}%
\pgfpathlineto{\pgfqpoint{4.394328in}{1.380123in}}%
\pgfpathlineto{\pgfqpoint{4.399324in}{1.374782in}}%
\pgfpathlineto{\pgfqpoint{4.404321in}{1.372023in}}%
\pgfpathlineto{\pgfqpoint{4.409317in}{1.362183in}}%
\pgfpathlineto{\pgfqpoint{4.414314in}{1.354252in}}%
\pgfpathlineto{\pgfqpoint{4.419310in}{1.359887in}}%
\pgfpathlineto{\pgfqpoint{4.424306in}{1.368799in}}%
\pgfpathlineto{\pgfqpoint{4.429303in}{1.374771in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.375851in}}%
\pgfpathlineto{\pgfqpoint{4.439295in}{1.375583in}}%
\pgfpathlineto{\pgfqpoint{4.444292in}{1.373605in}}%
\pgfpathlineto{\pgfqpoint{4.449288in}{1.364995in}}%
\pgfpathlineto{\pgfqpoint{4.454285in}{1.370745in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{1.350152in}}%
\pgfpathlineto{\pgfqpoint{4.464277in}{1.356137in}}%
\pgfpathlineto{\pgfqpoint{4.469274in}{1.348175in}}%
\pgfpathlineto{\pgfqpoint{4.474270in}{1.329256in}}%
\pgfpathlineto{\pgfqpoint{4.484263in}{1.316614in}}%
\pgfpathlineto{\pgfqpoint{4.489259in}{1.316497in}}%
\pgfpathlineto{\pgfqpoint{4.494256in}{1.318901in}}%
\pgfpathlineto{\pgfqpoint{4.499252in}{1.337496in}}%
\pgfpathlineto{\pgfqpoint{4.504248in}{1.354033in}}%
\pgfpathlineto{\pgfqpoint{4.509245in}{1.373089in}}%
\pgfpathlineto{\pgfqpoint{4.514241in}{1.383152in}}%
\pgfpathlineto{\pgfqpoint{4.519238in}{1.414814in}}%
\pgfpathlineto{\pgfqpoint{4.524234in}{1.418515in}}%
\pgfpathlineto{\pgfqpoint{4.529230in}{1.430819in}}%
\pgfpathlineto{\pgfqpoint{4.534227in}{1.436382in}}%
\pgfpathlineto{\pgfqpoint{4.539223in}{1.442528in}}%
\pgfpathlineto{\pgfqpoint{4.544219in}{1.450155in}}%
\pgfpathlineto{\pgfqpoint{4.549216in}{1.468979in}}%
\pgfpathlineto{\pgfqpoint{4.554212in}{1.473994in}}%
\pgfpathlineto{\pgfqpoint{4.559209in}{1.477636in}}%
\pgfpathlineto{\pgfqpoint{4.569201in}{1.501454in}}%
\pgfpathlineto{\pgfqpoint{4.574198in}{1.502666in}}%
\pgfpathlineto{\pgfqpoint{4.579194in}{1.499744in}}%
\pgfpathlineto{\pgfqpoint{4.584190in}{1.494695in}}%
\pgfpathlineto{\pgfqpoint{4.589187in}{1.455658in}}%
\pgfpathlineto{\pgfqpoint{4.594183in}{1.428380in}}%
\pgfpathlineto{\pgfqpoint{4.599180in}{1.418220in}}%
\pgfpathlineto{\pgfqpoint{4.604176in}{1.399076in}}%
\pgfpathlineto{\pgfqpoint{4.609172in}{1.361312in}}%
\pgfpathlineto{\pgfqpoint{4.614169in}{1.328640in}}%
\pgfpathlineto{\pgfqpoint{4.619165in}{1.312058in}}%
\pgfpathlineto{\pgfqpoint{4.624162in}{1.292902in}}%
\pgfpathlineto{\pgfqpoint{4.629158in}{1.293809in}}%
\pgfpathlineto{\pgfqpoint{4.634154in}{1.299418in}}%
\pgfpathlineto{\pgfqpoint{4.639151in}{1.300137in}}%
\pgfpathlineto{\pgfqpoint{4.644147in}{1.297484in}}%
\pgfpathlineto{\pgfqpoint{4.649143in}{1.301302in}}%
\pgfpathlineto{\pgfqpoint{4.654140in}{1.312863in}}%
\pgfpathlineto{\pgfqpoint{4.659136in}{1.315552in}}%
\pgfpathlineto{\pgfqpoint{4.664133in}{1.322663in}}%
\pgfpathlineto{\pgfqpoint{4.669129in}{1.336619in}}%
\pgfpathlineto{\pgfqpoint{4.674125in}{1.334985in}}%
\pgfpathlineto{\pgfqpoint{4.679122in}{1.340644in}}%
\pgfpathlineto{\pgfqpoint{4.684118in}{1.348036in}}%
\pgfpathlineto{\pgfqpoint{4.689114in}{1.342289in}}%
\pgfpathlineto{\pgfqpoint{4.694111in}{1.351868in}}%
\pgfpathlineto{\pgfqpoint{4.699107in}{1.422398in}}%
\pgfpathlineto{\pgfqpoint{4.704104in}{1.405667in}}%
\pgfpathlineto{\pgfqpoint{4.709100in}{1.304394in}}%
\pgfpathlineto{\pgfqpoint{4.714096in}{1.239157in}}%
\pgfpathlineto{\pgfqpoint{4.719093in}{1.185850in}}%
\pgfpathlineto{\pgfqpoint{4.724089in}{1.173000in}}%
\pgfpathlineto{\pgfqpoint{4.729085in}{1.172545in}}%
\pgfpathlineto{\pgfqpoint{4.734082in}{1.161505in}}%
\pgfpathlineto{\pgfqpoint{4.739078in}{1.164129in}}%
\pgfpathlineto{\pgfqpoint{4.744075in}{1.196796in}}%
\pgfpathlineto{\pgfqpoint{4.749071in}{1.244450in}}%
\pgfpathlineto{\pgfqpoint{4.754067in}{1.279156in}}%
\pgfpathlineto{\pgfqpoint{4.759064in}{1.301393in}}%
\pgfpathlineto{\pgfqpoint{4.769057in}{1.371959in}}%
\pgfpathlineto{\pgfqpoint{4.774053in}{1.402558in}}%
\pgfpathlineto{\pgfqpoint{4.789042in}{1.469189in}}%
\pgfpathlineto{\pgfqpoint{4.794038in}{1.496837in}}%
\pgfpathlineto{\pgfqpoint{4.799035in}{1.519751in}}%
\pgfpathlineto{\pgfqpoint{4.804031in}{1.524923in}}%
\pgfpathlineto{\pgfqpoint{4.809028in}{1.523359in}}%
\pgfpathlineto{\pgfqpoint{4.814024in}{1.509880in}}%
\pgfpathlineto{\pgfqpoint{4.819020in}{1.492999in}}%
\pgfpathlineto{\pgfqpoint{4.824017in}{1.484073in}}%
\pgfpathlineto{\pgfqpoint{4.829013in}{1.487289in}}%
\pgfpathlineto{\pgfqpoint{4.834009in}{1.487818in}}%
\pgfpathlineto{\pgfqpoint{4.839006in}{1.491933in}}%
\pgfpathlineto{\pgfqpoint{4.844002in}{1.493613in}}%
\pgfpathlineto{\pgfqpoint{4.848999in}{1.493060in}}%
\pgfpathlineto{\pgfqpoint{4.853995in}{1.495329in}}%
\pgfpathlineto{\pgfqpoint{4.858991in}{1.494458in}}%
\pgfpathlineto{\pgfqpoint{4.863988in}{1.493289in}}%
\pgfpathlineto{\pgfqpoint{4.868984in}{1.500660in}}%
\pgfpathlineto{\pgfqpoint{4.873980in}{1.478115in}}%
\pgfpathlineto{\pgfqpoint{4.878977in}{1.476947in}}%
\pgfpathlineto{\pgfqpoint{4.883973in}{1.472831in}}%
\pgfpathlineto{\pgfqpoint{4.888970in}{1.465087in}}%
\pgfpathlineto{\pgfqpoint{4.893966in}{1.450905in}}%
\pgfpathlineto{\pgfqpoint{4.898962in}{1.441340in}}%
\pgfpathlineto{\pgfqpoint{4.903959in}{1.445189in}}%
\pgfpathlineto{\pgfqpoint{4.908955in}{1.445143in}}%
\pgfpathlineto{\pgfqpoint{4.913952in}{1.436417in}}%
\pgfpathlineto{\pgfqpoint{4.918948in}{1.450439in}}%
\pgfpathlineto{\pgfqpoint{4.923944in}{1.460951in}}%
\pgfpathlineto{\pgfqpoint{4.928941in}{1.469932in}}%
\pgfpathlineto{\pgfqpoint{4.933937in}{1.481781in}}%
\pgfpathlineto{\pgfqpoint{4.938933in}{1.494396in}}%
\pgfpathlineto{\pgfqpoint{4.943930in}{1.501045in}}%
\pgfpathlineto{\pgfqpoint{4.948926in}{1.515267in}}%
\pgfpathlineto{\pgfqpoint{4.953923in}{1.528071in}}%
\pgfpathlineto{\pgfqpoint{4.963915in}{1.571670in}}%
\pgfpathlineto{\pgfqpoint{4.968912in}{1.588807in}}%
\pgfpathlineto{\pgfqpoint{4.973908in}{1.598978in}}%
\pgfpathlineto{\pgfqpoint{4.978904in}{1.601033in}}%
\pgfpathlineto{\pgfqpoint{4.983901in}{1.599515in}}%
\pgfpathlineto{\pgfqpoint{4.988897in}{1.605042in}}%
\pgfpathlineto{\pgfqpoint{4.993894in}{1.587156in}}%
\pgfpathlineto{\pgfqpoint{4.998890in}{1.566032in}}%
\pgfpathlineto{\pgfqpoint{5.003886in}{1.572134in}}%
\pgfpathlineto{\pgfqpoint{5.008883in}{1.567981in}}%
\pgfpathlineto{\pgfqpoint{5.013879in}{1.561392in}}%
\pgfpathlineto{\pgfqpoint{5.018875in}{1.556280in}}%
\pgfpathlineto{\pgfqpoint{5.028868in}{1.554347in}}%
\pgfpathlineto{\pgfqpoint{5.033865in}{1.525083in}}%
\pgfpathlineto{\pgfqpoint{5.038861in}{1.497930in}}%
\pgfpathlineto{\pgfqpoint{5.043857in}{1.472666in}}%
\pgfpathlineto{\pgfqpoint{5.048854in}{1.443341in}}%
\pgfpathlineto{\pgfqpoint{5.053850in}{1.409873in}}%
\pgfpathlineto{\pgfqpoint{5.058847in}{1.389583in}}%
\pgfpathlineto{\pgfqpoint{5.063843in}{1.367285in}}%
\pgfpathlineto{\pgfqpoint{5.068839in}{1.351462in}}%
\pgfpathlineto{\pgfqpoint{5.073836in}{1.342285in}}%
\pgfpathlineto{\pgfqpoint{5.083828in}{1.314944in}}%
\pgfpathlineto{\pgfqpoint{5.088825in}{1.277105in}}%
\pgfpathlineto{\pgfqpoint{5.093821in}{1.246871in}}%
\pgfpathlineto{\pgfqpoint{5.098818in}{1.208047in}}%
\pgfpathlineto{\pgfqpoint{5.103814in}{1.180874in}}%
\pgfpathlineto{\pgfqpoint{5.108810in}{1.086452in}}%
\pgfpathlineto{\pgfqpoint{5.113807in}{1.001651in}}%
\pgfpathlineto{\pgfqpoint{5.118803in}{1.137776in}}%
\pgfpathlineto{\pgfqpoint{5.123799in}{1.214535in}}%
\pgfpathlineto{\pgfqpoint{5.128796in}{1.272432in}}%
\pgfpathlineto{\pgfqpoint{5.133792in}{1.310855in}}%
\pgfpathlineto{\pgfqpoint{5.138789in}{1.331649in}}%
\pgfpathlineto{\pgfqpoint{5.143785in}{1.330175in}}%
\pgfpathlineto{\pgfqpoint{5.148781in}{1.320797in}}%
\pgfpathlineto{\pgfqpoint{5.153778in}{1.300969in}}%
\pgfpathlineto{\pgfqpoint{5.158774in}{1.283871in}}%
\pgfpathlineto{\pgfqpoint{5.163771in}{1.282346in}}%
\pgfpathlineto{\pgfqpoint{5.168767in}{1.276354in}}%
\pgfpathlineto{\pgfqpoint{5.173763in}{1.269713in}}%
\pgfpathlineto{\pgfqpoint{5.178760in}{1.279857in}}%
\pgfpathlineto{\pgfqpoint{5.188752in}{1.295693in}}%
\pgfpathlineto{\pgfqpoint{5.193749in}{1.302264in}}%
\pgfpathlineto{\pgfqpoint{5.198745in}{1.302277in}}%
\pgfpathlineto{\pgfqpoint{5.203742in}{1.297159in}}%
\pgfpathlineto{\pgfqpoint{5.208738in}{1.287460in}}%
\pgfpathlineto{\pgfqpoint{5.213734in}{1.272214in}}%
\pgfpathlineto{\pgfqpoint{5.218731in}{1.254228in}}%
\pgfpathlineto{\pgfqpoint{5.223727in}{1.240861in}}%
\pgfpathlineto{\pgfqpoint{5.228723in}{1.226350in}}%
\pgfpathlineto{\pgfqpoint{5.233720in}{1.207760in}}%
\pgfpathlineto{\pgfqpoint{5.238716in}{1.197561in}}%
\pgfpathlineto{\pgfqpoint{5.243713in}{1.185005in}}%
\pgfpathlineto{\pgfqpoint{5.248709in}{1.165760in}}%
\pgfpathlineto{\pgfqpoint{5.253705in}{1.140684in}}%
\pgfpathlineto{\pgfqpoint{5.258702in}{1.112193in}}%
\pgfpathlineto{\pgfqpoint{5.263698in}{1.061776in}}%
\pgfpathlineto{\pgfqpoint{5.268694in}{1.031054in}}%
\pgfpathlineto{\pgfqpoint{5.273691in}{1.098554in}}%
\pgfpathlineto{\pgfqpoint{5.278687in}{1.175800in}}%
\pgfpathlineto{\pgfqpoint{5.283684in}{1.260964in}}%
\pgfpathlineto{\pgfqpoint{5.293676in}{1.381372in}}%
\pgfpathlineto{\pgfqpoint{5.298673in}{1.424018in}}%
\pgfpathlineto{\pgfqpoint{5.303669in}{1.455604in}}%
\pgfpathlineto{\pgfqpoint{5.308666in}{1.476460in}}%
\pgfpathlineto{\pgfqpoint{5.313662in}{1.495494in}}%
\pgfpathlineto{\pgfqpoint{5.318658in}{1.482370in}}%
\pgfpathlineto{\pgfqpoint{5.328651in}{1.472395in}}%
\pgfpathlineto{\pgfqpoint{5.333647in}{1.488330in}}%
\pgfpathlineto{\pgfqpoint{5.338644in}{1.491123in}}%
\pgfpathlineto{\pgfqpoint{5.343640in}{1.496813in}}%
\pgfpathlineto{\pgfqpoint{5.348637in}{1.503810in}}%
\pgfpathlineto{\pgfqpoint{5.353633in}{1.507171in}}%
\pgfpathlineto{\pgfqpoint{5.363626in}{1.517046in}}%
\pgfpathlineto{\pgfqpoint{5.368622in}{1.518289in}}%
\pgfpathlineto{\pgfqpoint{5.373618in}{1.522495in}}%
\pgfpathlineto{\pgfqpoint{5.378615in}{1.511422in}}%
\pgfpathlineto{\pgfqpoint{5.383611in}{1.503880in}}%
\pgfpathlineto{\pgfqpoint{5.388608in}{1.520262in}}%
\pgfpathlineto{\pgfqpoint{5.393604in}{1.517347in}}%
\pgfpathlineto{\pgfqpoint{5.398600in}{1.510478in}}%
\pgfpathlineto{\pgfqpoint{5.403597in}{1.497013in}}%
\pgfpathlineto{\pgfqpoint{5.408593in}{1.476937in}}%
\pgfpathlineto{\pgfqpoint{5.413589in}{1.453067in}}%
\pgfpathlineto{\pgfqpoint{5.418586in}{1.403730in}}%
\pgfpathlineto{\pgfqpoint{5.423582in}{1.347226in}}%
\pgfpathlineto{\pgfqpoint{5.428579in}{1.423312in}}%
\pgfpathlineto{\pgfqpoint{5.433575in}{1.482609in}}%
\pgfpathlineto{\pgfqpoint{5.443568in}{1.567989in}}%
\pgfpathlineto{\pgfqpoint{5.448564in}{1.591747in}}%
\pgfpathlineto{\pgfqpoint{5.458557in}{1.644680in}}%
\pgfpathlineto{\pgfqpoint{5.468550in}{1.724492in}}%
\pgfpathlineto{\pgfqpoint{5.473546in}{1.703302in}}%
\pgfpathlineto{\pgfqpoint{5.478542in}{1.672400in}}%
\pgfpathlineto{\pgfqpoint{5.483539in}{1.663590in}}%
\pgfpathlineto{\pgfqpoint{5.488535in}{1.659917in}}%
\pgfpathlineto{\pgfqpoint{5.498528in}{1.632605in}}%
\pgfpathlineto{\pgfqpoint{5.503524in}{1.637077in}}%
\pgfpathlineto{\pgfqpoint{5.508521in}{1.638716in}}%
\pgfpathlineto{\pgfqpoint{5.513517in}{1.654456in}}%
\pgfpathlineto{\pgfqpoint{5.518513in}{1.693668in}}%
\pgfpathlineto{\pgfqpoint{5.528506in}{1.753023in}}%
\pgfpathlineto{\pgfqpoint{5.533503in}{1.771701in}}%
\pgfpathlineto{\pgfqpoint{5.538499in}{1.785655in}}%
\pgfpathlineto{\pgfqpoint{5.543495in}{1.793532in}}%
\pgfpathlineto{\pgfqpoint{5.553488in}{1.807380in}}%
\pgfpathlineto{\pgfqpoint{5.558485in}{1.823450in}}%
\pgfpathlineto{\pgfqpoint{5.563481in}{1.835372in}}%
\pgfpathlineto{\pgfqpoint{5.568477in}{1.858243in}}%
\pgfpathlineto{\pgfqpoint{5.573474in}{1.876818in}}%
\pgfpathlineto{\pgfqpoint{5.578470in}{1.906835in}}%
\pgfpathlineto{\pgfqpoint{5.583466in}{1.943301in}}%
\pgfpathlineto{\pgfqpoint{5.588463in}{2.033495in}}%
\pgfpathlineto{\pgfqpoint{5.593459in}{2.105747in}}%
\pgfpathlineto{\pgfqpoint{5.598456in}{2.197015in}}%
\pgfpathlineto{\pgfqpoint{5.603452in}{2.158414in}}%
\pgfpathlineto{\pgfqpoint{5.608448in}{2.100984in}}%
\pgfpathlineto{\pgfqpoint{5.613445in}{2.058685in}}%
\pgfpathlineto{\pgfqpoint{5.618441in}{2.004983in}}%
\pgfpathlineto{\pgfqpoint{5.628434in}{1.927127in}}%
\pgfpathlineto{\pgfqpoint{5.638427in}{1.870602in}}%
\pgfpathlineto{\pgfqpoint{5.643423in}{1.832260in}}%
\pgfpathlineto{\pgfqpoint{5.658412in}{1.753605in}}%
\pgfpathlineto{\pgfqpoint{5.663408in}{1.745218in}}%
\pgfpathlineto{\pgfqpoint{5.668405in}{1.730062in}}%
\pgfpathlineto{\pgfqpoint{5.673401in}{1.716422in}}%
\pgfpathlineto{\pgfqpoint{5.678398in}{1.691401in}}%
\pgfpathlineto{\pgfqpoint{5.683394in}{1.691161in}}%
\pgfpathlineto{\pgfqpoint{5.688390in}{1.687879in}}%
\pgfpathlineto{\pgfqpoint{5.693387in}{1.680657in}}%
\pgfpathlineto{\pgfqpoint{5.698383in}{1.685418in}}%
\pgfpathlineto{\pgfqpoint{5.703380in}{1.696093in}}%
\pgfpathlineto{\pgfqpoint{5.708376in}{1.704961in}}%
\pgfpathlineto{\pgfqpoint{5.713372in}{1.723661in}}%
\pgfpathlineto{\pgfqpoint{5.718369in}{1.730304in}}%
\pgfpathlineto{\pgfqpoint{5.723365in}{1.733738in}}%
\pgfpathlineto{\pgfqpoint{5.728361in}{1.727078in}}%
\pgfpathlineto{\pgfqpoint{5.733358in}{1.723296in}}%
\pgfpathlineto{\pgfqpoint{5.738354in}{1.722278in}}%
\pgfpathlineto{\pgfqpoint{5.743351in}{1.723346in}}%
\pgfpathlineto{\pgfqpoint{5.748347in}{1.712888in}}%
\pgfpathlineto{\pgfqpoint{5.753343in}{1.722277in}}%
\pgfpathlineto{\pgfqpoint{5.758340in}{1.734766in}}%
\pgfpathlineto{\pgfqpoint{5.763336in}{1.732296in}}%
\pgfpathlineto{\pgfqpoint{5.768332in}{1.724521in}}%
\pgfpathlineto{\pgfqpoint{5.773329in}{1.720760in}}%
\pgfpathlineto{\pgfqpoint{5.778325in}{1.713636in}}%
\pgfpathlineto{\pgfqpoint{5.783322in}{1.702876in}}%
\pgfpathlineto{\pgfqpoint{5.788318in}{1.696322in}}%
\pgfpathlineto{\pgfqpoint{5.793314in}{1.686506in}}%
\pgfpathlineto{\pgfqpoint{5.798311in}{1.692231in}}%
\pgfpathlineto{\pgfqpoint{5.803307in}{1.692252in}}%
\pgfpathlineto{\pgfqpoint{5.808303in}{1.693055in}}%
\pgfpathlineto{\pgfqpoint{5.813300in}{1.687684in}}%
\pgfpathlineto{\pgfqpoint{5.818296in}{1.688937in}}%
\pgfpathlineto{\pgfqpoint{5.823293in}{1.695445in}}%
\pgfpathlineto{\pgfqpoint{5.828289in}{1.708312in}}%
\pgfpathlineto{\pgfqpoint{5.833285in}{1.711953in}}%
\pgfpathlineto{\pgfqpoint{5.838282in}{1.710369in}}%
\pgfpathlineto{\pgfqpoint{5.843278in}{1.713436in}}%
\pgfpathlineto{\pgfqpoint{5.853271in}{1.721140in}}%
\pgfpathlineto{\pgfqpoint{5.858267in}{1.727456in}}%
\pgfpathlineto{\pgfqpoint{5.863264in}{1.732781in}}%
\pgfpathlineto{\pgfqpoint{5.868260in}{1.751504in}}%
\pgfpathlineto{\pgfqpoint{5.873256in}{1.750971in}}%
\pgfpathlineto{\pgfqpoint{5.878253in}{1.763647in}}%
\pgfpathlineto{\pgfqpoint{5.883249in}{1.760217in}}%
\pgfpathlineto{\pgfqpoint{5.893242in}{1.755806in}}%
\pgfpathlineto{\pgfqpoint{5.898238in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{5.903235in}{1.757531in}}%
\pgfpathlineto{\pgfqpoint{5.908231in}{1.759556in}}%
\pgfpathlineto{\pgfqpoint{5.913227in}{1.754347in}}%
\pgfpathlineto{\pgfqpoint{5.918224in}{1.738223in}}%
\pgfpathlineto{\pgfqpoint{5.923220in}{1.720476in}}%
\pgfpathlineto{\pgfqpoint{5.933213in}{1.670333in}}%
\pgfpathlineto{\pgfqpoint{5.938209in}{1.661687in}}%
\pgfpathlineto{\pgfqpoint{5.948202in}{1.636791in}}%
\pgfpathlineto{\pgfqpoint{5.953199in}{1.630856in}}%
\pgfpathlineto{\pgfqpoint{5.958195in}{1.635096in}}%
\pgfpathlineto{\pgfqpoint{5.963191in}{1.644231in}}%
\pgfpathlineto{\pgfqpoint{5.968188in}{1.646148in}}%
\pgfpathlineto{\pgfqpoint{5.973184in}{1.643514in}}%
\pgfpathlineto{\pgfqpoint{5.978180in}{1.648678in}}%
\pgfpathlineto{\pgfqpoint{5.983177in}{1.639575in}}%
\pgfpathlineto{\pgfqpoint{5.988173in}{1.650910in}}%
\pgfpathlineto{\pgfqpoint{5.993170in}{1.659368in}}%
\pgfpathlineto{\pgfqpoint{5.998166in}{1.678155in}}%
\pgfpathlineto{\pgfqpoint{6.003162in}{1.683019in}}%
\pgfpathlineto{\pgfqpoint{6.008159in}{1.663849in}}%
\pgfpathlineto{\pgfqpoint{6.018151in}{1.619194in}}%
\pgfpathlineto{\pgfqpoint{6.023148in}{1.604870in}}%
\pgfpathlineto{\pgfqpoint{6.033141in}{1.568315in}}%
\pgfpathlineto{\pgfqpoint{6.038137in}{1.550503in}}%
\pgfpathlineto{\pgfqpoint{6.043133in}{1.531480in}}%
\pgfpathlineto{\pgfqpoint{6.048130in}{1.516957in}}%
\pgfpathlineto{\pgfqpoint{6.053126in}{1.506820in}}%
\pgfpathlineto{\pgfqpoint{6.058122in}{1.501549in}}%
\pgfpathlineto{\pgfqpoint{6.063119in}{1.493952in}}%
\pgfpathlineto{\pgfqpoint{6.068115in}{1.492588in}}%
\pgfpathlineto{\pgfqpoint{6.073112in}{1.489106in}}%
\pgfpathlineto{\pgfqpoint{6.078108in}{1.485136in}}%
\pgfpathlineto{\pgfqpoint{6.083104in}{1.479402in}}%
\pgfpathlineto{\pgfqpoint{6.088101in}{1.481647in}}%
\pgfpathlineto{\pgfqpoint{6.093097in}{1.482071in}}%
\pgfpathlineto{\pgfqpoint{6.098094in}{1.488911in}}%
\pgfpathlineto{\pgfqpoint{6.103090in}{1.499008in}}%
\pgfpathlineto{\pgfqpoint{6.108086in}{1.515808in}}%
\pgfpathlineto{\pgfqpoint{6.113083in}{1.523986in}}%
\pgfpathlineto{\pgfqpoint{6.118079in}{1.511391in}}%
\pgfpathlineto{\pgfqpoint{6.123075in}{1.495001in}}%
\pgfpathlineto{\pgfqpoint{6.128072in}{1.490720in}}%
\pgfpathlineto{\pgfqpoint{6.133068in}{1.488529in}}%
\pgfpathlineto{\pgfqpoint{6.138065in}{1.489339in}}%
\pgfpathlineto{\pgfqpoint{6.143061in}{1.489636in}}%
\pgfpathlineto{\pgfqpoint{6.148057in}{1.491008in}}%
\pgfpathlineto{\pgfqpoint{6.158050in}{1.497918in}}%
\pgfpathlineto{\pgfqpoint{6.163046in}{1.500132in}}%
\pgfpathlineto{\pgfqpoint{6.168043in}{1.500677in}}%
\pgfpathlineto{\pgfqpoint{6.173039in}{1.496933in}}%
\pgfpathlineto{\pgfqpoint{6.178036in}{1.487679in}}%
\pgfpathlineto{\pgfqpoint{6.183032in}{1.464988in}}%
\pgfpathlineto{\pgfqpoint{6.188028in}{1.484121in}}%
\pgfpathlineto{\pgfqpoint{6.193025in}{1.500277in}}%
\pgfpathlineto{\pgfqpoint{6.198021in}{1.510113in}}%
\pgfpathlineto{\pgfqpoint{6.203017in}{1.507229in}}%
\pgfpathlineto{\pgfqpoint{6.208014in}{1.499006in}}%
\pgfpathlineto{\pgfqpoint{6.213010in}{1.483449in}}%
\pgfpathlineto{\pgfqpoint{6.218007in}{1.480651in}}%
\pgfpathlineto{\pgfqpoint{6.223003in}{1.492821in}}%
\pgfpathlineto{\pgfqpoint{6.227999in}{1.498005in}}%
\pgfpathlineto{\pgfqpoint{6.232996in}{1.506435in}}%
\pgfpathlineto{\pgfqpoint{6.237992in}{1.494787in}}%
\pgfpathlineto{\pgfqpoint{6.242989in}{1.489502in}}%
\pgfpathlineto{\pgfqpoint{6.247985in}{1.480260in}}%
\pgfpathlineto{\pgfqpoint{6.252981in}{1.478325in}}%
\pgfpathlineto{\pgfqpoint{6.257978in}{1.468466in}}%
\pgfpathlineto{\pgfqpoint{6.262974in}{1.466006in}}%
\pgfpathlineto{\pgfqpoint{6.267970in}{1.460776in}}%
\pgfpathlineto{\pgfqpoint{6.272967in}{1.446019in}}%
\pgfpathlineto{\pgfqpoint{6.277963in}{1.432841in}}%
\pgfpathlineto{\pgfqpoint{6.282960in}{1.425385in}}%
\pgfpathlineto{\pgfqpoint{6.287956in}{1.432627in}}%
\pgfpathlineto{\pgfqpoint{6.292952in}{1.449282in}}%
\pgfpathlineto{\pgfqpoint{6.297949in}{1.469302in}}%
\pgfpathlineto{\pgfqpoint{6.302945in}{1.487763in}}%
\pgfpathlineto{\pgfqpoint{6.307941in}{1.502293in}}%
\pgfpathlineto{\pgfqpoint{6.312938in}{1.515010in}}%
\pgfpathlineto{\pgfqpoint{6.317934in}{1.528719in}}%
\pgfpathlineto{\pgfqpoint{6.322931in}{1.525615in}}%
\pgfpathlineto{\pgfqpoint{6.327927in}{1.524608in}}%
\pgfpathlineto{\pgfqpoint{6.332923in}{1.522930in}}%
\pgfpathlineto{\pgfqpoint{6.337920in}{1.531281in}}%
\pgfpathlineto{\pgfqpoint{6.342916in}{1.541405in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.557319in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.557319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.106960in}{0.456621in}}{\pgfqpoint{5.490522in}{3.196347in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.811226,0.923875,0.614533}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356529in}{1.432983in}}%
\pgfpathlineto{\pgfqpoint{1.361526in}{1.405330in}}%
\pgfpathlineto{\pgfqpoint{1.366522in}{1.394018in}}%
\pgfpathlineto{\pgfqpoint{1.371518in}{1.388970in}}%
\pgfpathlineto{\pgfqpoint{1.376515in}{1.390634in}}%
\pgfpathlineto{\pgfqpoint{1.381511in}{1.384231in}}%
\pgfpathlineto{\pgfqpoint{1.386507in}{1.378731in}}%
\pgfpathlineto{\pgfqpoint{1.391504in}{1.354292in}}%
\pgfpathlineto{\pgfqpoint{1.396500in}{1.334003in}}%
\pgfpathlineto{\pgfqpoint{1.406493in}{1.279353in}}%
\pgfpathlineto{\pgfqpoint{1.411489in}{1.241254in}}%
\pgfpathlineto{\pgfqpoint{1.421482in}{1.137815in}}%
\pgfpathlineto{\pgfqpoint{1.431475in}{1.049787in}}%
\pgfpathlineto{\pgfqpoint{1.436471in}{1.019587in}}%
\pgfpathlineto{\pgfqpoint{1.441468in}{1.011722in}}%
\pgfpathlineto{\pgfqpoint{1.446464in}{1.021501in}}%
\pgfpathlineto{\pgfqpoint{1.451460in}{1.043852in}}%
\pgfpathlineto{\pgfqpoint{1.456457in}{1.083672in}}%
\pgfpathlineto{\pgfqpoint{1.461453in}{1.156593in}}%
\pgfpathlineto{\pgfqpoint{1.466450in}{1.182262in}}%
\pgfpathlineto{\pgfqpoint{1.471446in}{1.241084in}}%
\pgfpathlineto{\pgfqpoint{1.476442in}{1.243385in}}%
\pgfpathlineto{\pgfqpoint{1.481439in}{1.259789in}}%
\pgfpathlineto{\pgfqpoint{1.486435in}{1.259214in}}%
\pgfpathlineto{\pgfqpoint{1.491431in}{1.170252in}}%
\pgfpathlineto{\pgfqpoint{1.496428in}{0.973350in}}%
\pgfpathlineto{\pgfqpoint{1.501424in}{0.862723in}}%
\pgfpathlineto{\pgfqpoint{1.506421in}{1.128665in}}%
\pgfpathlineto{\pgfqpoint{1.511417in}{1.254830in}}%
\pgfpathlineto{\pgfqpoint{1.521410in}{1.378154in}}%
\pgfpathlineto{\pgfqpoint{1.526406in}{1.381822in}}%
\pgfpathlineto{\pgfqpoint{1.531402in}{1.421750in}}%
\pgfpathlineto{\pgfqpoint{1.536399in}{1.565049in}}%
\pgfpathlineto{\pgfqpoint{1.541395in}{1.341714in}}%
\pgfpathlineto{\pgfqpoint{1.546392in}{1.169110in}}%
\pgfpathlineto{\pgfqpoint{1.551388in}{1.148387in}}%
\pgfpathlineto{\pgfqpoint{1.556384in}{1.149198in}}%
\pgfpathlineto{\pgfqpoint{1.561381in}{1.154603in}}%
\pgfpathlineto{\pgfqpoint{1.566377in}{1.229068in}}%
\pgfpathlineto{\pgfqpoint{1.571374in}{1.239645in}}%
\pgfpathlineto{\pgfqpoint{1.576370in}{1.275777in}}%
\pgfpathlineto{\pgfqpoint{1.581366in}{1.304304in}}%
\pgfpathlineto{\pgfqpoint{1.586363in}{1.342371in}}%
\pgfpathlineto{\pgfqpoint{1.591359in}{1.338345in}}%
\pgfpathlineto{\pgfqpoint{1.601352in}{1.385037in}}%
\pgfpathlineto{\pgfqpoint{1.606348in}{1.412404in}}%
\pgfpathlineto{\pgfqpoint{1.611345in}{1.410936in}}%
\pgfpathlineto{\pgfqpoint{1.616341in}{1.404054in}}%
\pgfpathlineto{\pgfqpoint{1.621337in}{1.384600in}}%
\pgfpathlineto{\pgfqpoint{1.631330in}{1.334376in}}%
\pgfpathlineto{\pgfqpoint{1.636326in}{1.335090in}}%
\pgfpathlineto{\pgfqpoint{1.641323in}{1.322301in}}%
\pgfpathlineto{\pgfqpoint{1.646319in}{1.306029in}}%
\pgfpathlineto{\pgfqpoint{1.651316in}{1.287858in}}%
\pgfpathlineto{\pgfqpoint{1.656312in}{1.282022in}}%
\pgfpathlineto{\pgfqpoint{1.661308in}{1.266426in}}%
\pgfpathlineto{\pgfqpoint{1.666305in}{1.252329in}}%
\pgfpathlineto{\pgfqpoint{1.671301in}{1.231498in}}%
\pgfpathlineto{\pgfqpoint{1.676297in}{1.228107in}}%
\pgfpathlineto{\pgfqpoint{1.681294in}{1.214693in}}%
\pgfpathlineto{\pgfqpoint{1.686290in}{1.195338in}}%
\pgfpathlineto{\pgfqpoint{1.691287in}{1.165138in}}%
\pgfpathlineto{\pgfqpoint{1.696283in}{1.139406in}}%
\pgfpathlineto{\pgfqpoint{1.701279in}{1.188996in}}%
\pgfpathlineto{\pgfqpoint{1.706276in}{1.249056in}}%
\pgfpathlineto{\pgfqpoint{1.711272in}{1.303162in}}%
\pgfpathlineto{\pgfqpoint{1.716269in}{1.375524in}}%
\pgfpathlineto{\pgfqpoint{1.721265in}{1.406117in}}%
\pgfpathlineto{\pgfqpoint{1.726261in}{1.416209in}}%
\pgfpathlineto{\pgfqpoint{1.731258in}{1.397226in}}%
\pgfpathlineto{\pgfqpoint{1.736254in}{1.349218in}}%
\pgfpathlineto{\pgfqpoint{1.741250in}{1.321464in}}%
\pgfpathlineto{\pgfqpoint{1.746247in}{1.353407in}}%
\pgfpathlineto{\pgfqpoint{1.751243in}{1.361964in}}%
\pgfpathlineto{\pgfqpoint{1.756240in}{1.392182in}}%
\pgfpathlineto{\pgfqpoint{1.761236in}{1.393863in}}%
\pgfpathlineto{\pgfqpoint{1.766232in}{1.404624in}}%
\pgfpathlineto{\pgfqpoint{1.771229in}{1.434316in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.442079in}}%
\pgfpathlineto{\pgfqpoint{1.781221in}{1.443512in}}%
\pgfpathlineto{\pgfqpoint{1.786218in}{1.517596in}}%
\pgfpathlineto{\pgfqpoint{1.791214in}{1.577794in}}%
\pgfpathlineto{\pgfqpoint{1.796211in}{1.687987in}}%
\pgfpathlineto{\pgfqpoint{1.801207in}{1.632204in}}%
\pgfpathlineto{\pgfqpoint{1.806203in}{1.382179in}}%
\pgfpathlineto{\pgfqpoint{1.811200in}{1.326372in}}%
\pgfpathlineto{\pgfqpoint{1.816196in}{1.392840in}}%
\pgfpathlineto{\pgfqpoint{1.821192in}{1.428392in}}%
\pgfpathlineto{\pgfqpoint{1.826189in}{1.416576in}}%
\pgfpathlineto{\pgfqpoint{1.831185in}{1.454661in}}%
\pgfpathlineto{\pgfqpoint{1.836182in}{1.515699in}}%
\pgfpathlineto{\pgfqpoint{1.841178in}{1.552411in}}%
\pgfpathlineto{\pgfqpoint{1.846174in}{1.586477in}}%
\pgfpathlineto{\pgfqpoint{1.851171in}{1.653435in}}%
\pgfpathlineto{\pgfqpoint{1.856167in}{1.790390in}}%
\pgfpathlineto{\pgfqpoint{1.861164in}{1.757927in}}%
\pgfpathlineto{\pgfqpoint{1.866160in}{1.599825in}}%
\pgfpathlineto{\pgfqpoint{1.871156in}{1.541769in}}%
\pgfpathlineto{\pgfqpoint{1.876153in}{1.464278in}}%
\pgfpathlineto{\pgfqpoint{1.881149in}{1.410460in}}%
\pgfpathlineto{\pgfqpoint{1.886145in}{1.385861in}}%
\pgfpathlineto{\pgfqpoint{1.891142in}{1.367195in}}%
\pgfpathlineto{\pgfqpoint{1.896138in}{1.364340in}}%
\pgfpathlineto{\pgfqpoint{1.901135in}{1.360769in}}%
\pgfpathlineto{\pgfqpoint{1.906131in}{1.368650in}}%
\pgfpathlineto{\pgfqpoint{1.911127in}{1.388048in}}%
\pgfpathlineto{\pgfqpoint{1.916124in}{1.398528in}}%
\pgfpathlineto{\pgfqpoint{1.921120in}{1.411424in}}%
\pgfpathlineto{\pgfqpoint{1.926116in}{1.417512in}}%
\pgfpathlineto{\pgfqpoint{1.931113in}{1.420872in}}%
\pgfpathlineto{\pgfqpoint{1.936109in}{1.405660in}}%
\pgfpathlineto{\pgfqpoint{1.941106in}{1.391799in}}%
\pgfpathlineto{\pgfqpoint{1.946102in}{1.334037in}}%
\pgfpathlineto{\pgfqpoint{1.951098in}{1.381114in}}%
\pgfpathlineto{\pgfqpoint{1.956095in}{1.445129in}}%
\pgfpathlineto{\pgfqpoint{1.966088in}{1.504850in}}%
\pgfpathlineto{\pgfqpoint{1.971084in}{1.504547in}}%
\pgfpathlineto{\pgfqpoint{1.976080in}{1.506378in}}%
\pgfpathlineto{\pgfqpoint{1.981077in}{1.477269in}}%
\pgfpathlineto{\pgfqpoint{1.986073in}{1.476790in}}%
\pgfpathlineto{\pgfqpoint{1.991069in}{1.490010in}}%
\pgfpathlineto{\pgfqpoint{1.996066in}{1.484988in}}%
\pgfpathlineto{\pgfqpoint{2.001062in}{1.489193in}}%
\pgfpathlineto{\pgfqpoint{2.006059in}{1.487122in}}%
\pgfpathlineto{\pgfqpoint{2.011055in}{1.483123in}}%
\pgfpathlineto{\pgfqpoint{2.016051in}{1.480367in}}%
\pgfpathlineto{\pgfqpoint{2.021048in}{1.481258in}}%
\pgfpathlineto{\pgfqpoint{2.026044in}{1.479064in}}%
\pgfpathlineto{\pgfqpoint{2.031040in}{1.476076in}}%
\pgfpathlineto{\pgfqpoint{2.036037in}{1.462410in}}%
\pgfpathlineto{\pgfqpoint{2.041033in}{1.461046in}}%
\pgfpathlineto{\pgfqpoint{2.046030in}{1.463022in}}%
\pgfpathlineto{\pgfqpoint{2.051026in}{1.453925in}}%
\pgfpathlineto{\pgfqpoint{2.056022in}{1.436081in}}%
\pgfpathlineto{\pgfqpoint{2.061019in}{1.414528in}}%
\pgfpathlineto{\pgfqpoint{2.066015in}{1.429285in}}%
\pgfpathlineto{\pgfqpoint{2.076008in}{1.453051in}}%
\pgfpathlineto{\pgfqpoint{2.081004in}{1.472510in}}%
\pgfpathlineto{\pgfqpoint{2.086001in}{1.482157in}}%
\pgfpathlineto{\pgfqpoint{2.090997in}{1.476539in}}%
\pgfpathlineto{\pgfqpoint{2.095993in}{1.477652in}}%
\pgfpathlineto{\pgfqpoint{2.100990in}{1.475485in}}%
\pgfpathlineto{\pgfqpoint{2.105986in}{1.476940in}}%
\pgfpathlineto{\pgfqpoint{2.115979in}{1.472630in}}%
\pgfpathlineto{\pgfqpoint{2.120975in}{1.460422in}}%
\pgfpathlineto{\pgfqpoint{2.130968in}{1.422219in}}%
\pgfpathlineto{\pgfqpoint{2.135964in}{1.413215in}}%
\pgfpathlineto{\pgfqpoint{2.140961in}{1.406818in}}%
\pgfpathlineto{\pgfqpoint{2.145957in}{1.401937in}}%
\pgfpathlineto{\pgfqpoint{2.155950in}{1.385616in}}%
\pgfpathlineto{\pgfqpoint{2.160946in}{1.368673in}}%
\pgfpathlineto{\pgfqpoint{2.165943in}{1.341257in}}%
\pgfpathlineto{\pgfqpoint{2.170939in}{1.288936in}}%
\pgfpathlineto{\pgfqpoint{2.175935in}{1.242468in}}%
\pgfpathlineto{\pgfqpoint{2.180932in}{1.303115in}}%
\pgfpathlineto{\pgfqpoint{2.185928in}{1.349271in}}%
\pgfpathlineto{\pgfqpoint{2.190925in}{1.383670in}}%
\pgfpathlineto{\pgfqpoint{2.195921in}{1.423078in}}%
\pgfpathlineto{\pgfqpoint{2.200917in}{1.457352in}}%
\pgfpathlineto{\pgfqpoint{2.205914in}{1.484272in}}%
\pgfpathlineto{\pgfqpoint{2.210910in}{1.518524in}}%
\pgfpathlineto{\pgfqpoint{2.215906in}{1.538748in}}%
\pgfpathlineto{\pgfqpoint{2.220903in}{1.523645in}}%
\pgfpathlineto{\pgfqpoint{2.225899in}{1.526020in}}%
\pgfpathlineto{\pgfqpoint{2.230896in}{1.519755in}}%
\pgfpathlineto{\pgfqpoint{2.235892in}{1.525804in}}%
\pgfpathlineto{\pgfqpoint{2.240888in}{1.517964in}}%
\pgfpathlineto{\pgfqpoint{2.245885in}{1.524219in}}%
\pgfpathlineto{\pgfqpoint{2.250881in}{1.528561in}}%
\pgfpathlineto{\pgfqpoint{2.255878in}{1.530114in}}%
\pgfpathlineto{\pgfqpoint{2.260874in}{1.531305in}}%
\pgfpathlineto{\pgfqpoint{2.265870in}{1.540920in}}%
\pgfpathlineto{\pgfqpoint{2.270867in}{1.545012in}}%
\pgfpathlineto{\pgfqpoint{2.280859in}{1.586374in}}%
\pgfpathlineto{\pgfqpoint{2.285856in}{1.598094in}}%
\pgfpathlineto{\pgfqpoint{2.290852in}{1.611845in}}%
\pgfpathlineto{\pgfqpoint{2.295849in}{1.607994in}}%
\pgfpathlineto{\pgfqpoint{2.300845in}{1.609765in}}%
\pgfpathlineto{\pgfqpoint{2.305841in}{1.627950in}}%
\pgfpathlineto{\pgfqpoint{2.310838in}{1.639011in}}%
\pgfpathlineto{\pgfqpoint{2.315834in}{1.645779in}}%
\pgfpathlineto{\pgfqpoint{2.320830in}{1.663951in}}%
\pgfpathlineto{\pgfqpoint{2.325827in}{1.697107in}}%
\pgfpathlineto{\pgfqpoint{2.330823in}{1.734590in}}%
\pgfpathlineto{\pgfqpoint{2.335820in}{1.776088in}}%
\pgfpathlineto{\pgfqpoint{2.340816in}{1.826122in}}%
\pgfpathlineto{\pgfqpoint{2.345812in}{1.873044in}}%
\pgfpathlineto{\pgfqpoint{2.350809in}{1.938563in}}%
\pgfpathlineto{\pgfqpoint{2.355805in}{1.934906in}}%
\pgfpathlineto{\pgfqpoint{2.360801in}{1.920163in}}%
\pgfpathlineto{\pgfqpoint{2.365798in}{1.882516in}}%
\pgfpathlineto{\pgfqpoint{2.370794in}{1.882571in}}%
\pgfpathlineto{\pgfqpoint{2.375791in}{1.878228in}}%
\pgfpathlineto{\pgfqpoint{2.380787in}{1.857256in}}%
\pgfpathlineto{\pgfqpoint{2.385783in}{1.855316in}}%
\pgfpathlineto{\pgfqpoint{2.390780in}{1.851821in}}%
\pgfpathlineto{\pgfqpoint{2.395776in}{1.856518in}}%
\pgfpathlineto{\pgfqpoint{2.400773in}{1.844504in}}%
\pgfpathlineto{\pgfqpoint{2.405769in}{1.846905in}}%
\pgfpathlineto{\pgfqpoint{2.410765in}{1.856283in}}%
\pgfpathlineto{\pgfqpoint{2.415762in}{1.876218in}}%
\pgfpathlineto{\pgfqpoint{2.420758in}{1.900786in}}%
\pgfpathlineto{\pgfqpoint{2.425754in}{1.916206in}}%
\pgfpathlineto{\pgfqpoint{2.430751in}{1.888283in}}%
\pgfpathlineto{\pgfqpoint{2.435747in}{1.851788in}}%
\pgfpathlineto{\pgfqpoint{2.440744in}{1.778344in}}%
\pgfpathlineto{\pgfqpoint{2.445740in}{1.759592in}}%
\pgfpathlineto{\pgfqpoint{2.450736in}{1.786885in}}%
\pgfpathlineto{\pgfqpoint{2.455733in}{1.801368in}}%
\pgfpathlineto{\pgfqpoint{2.460729in}{1.794886in}}%
\pgfpathlineto{\pgfqpoint{2.465725in}{1.813505in}}%
\pgfpathlineto{\pgfqpoint{2.470722in}{1.796504in}}%
\pgfpathlineto{\pgfqpoint{2.475718in}{1.771901in}}%
\pgfpathlineto{\pgfqpoint{2.480715in}{1.760701in}}%
\pgfpathlineto{\pgfqpoint{2.485711in}{1.782111in}}%
\pgfpathlineto{\pgfqpoint{2.490707in}{1.883728in}}%
\pgfpathlineto{\pgfqpoint{2.495704in}{2.012811in}}%
\pgfpathlineto{\pgfqpoint{2.500700in}{2.171551in}}%
\pgfpathlineto{\pgfqpoint{2.505697in}{2.292896in}}%
\pgfpathlineto{\pgfqpoint{2.510693in}{2.260349in}}%
\pgfpathlineto{\pgfqpoint{2.515689in}{2.090795in}}%
\pgfpathlineto{\pgfqpoint{2.520686in}{2.277034in}}%
\pgfpathlineto{\pgfqpoint{2.525682in}{2.397094in}}%
\pgfpathlineto{\pgfqpoint{2.530678in}{2.361249in}}%
\pgfpathlineto{\pgfqpoint{2.535675in}{2.264023in}}%
\pgfpathlineto{\pgfqpoint{2.540671in}{2.152087in}}%
\pgfpathlineto{\pgfqpoint{2.545668in}{2.023165in}}%
\pgfpathlineto{\pgfqpoint{2.550664in}{1.940593in}}%
\pgfpathlineto{\pgfqpoint{2.555660in}{1.943875in}}%
\pgfpathlineto{\pgfqpoint{2.560657in}{1.962820in}}%
\pgfpathlineto{\pgfqpoint{2.565653in}{2.034233in}}%
\pgfpathlineto{\pgfqpoint{2.570649in}{2.062379in}}%
\pgfpathlineto{\pgfqpoint{2.575646in}{2.072323in}}%
\pgfpathlineto{\pgfqpoint{2.580642in}{2.015741in}}%
\pgfpathlineto{\pgfqpoint{2.585639in}{1.977329in}}%
\pgfpathlineto{\pgfqpoint{2.590635in}{1.914579in}}%
\pgfpathlineto{\pgfqpoint{2.595631in}{1.949665in}}%
\pgfpathlineto{\pgfqpoint{2.600628in}{1.976643in}}%
\pgfpathlineto{\pgfqpoint{2.605624in}{1.917133in}}%
\pgfpathlineto{\pgfqpoint{2.610620in}{1.848621in}}%
\pgfpathlineto{\pgfqpoint{2.615617in}{1.834968in}}%
\pgfpathlineto{\pgfqpoint{2.620613in}{1.832507in}}%
\pgfpathlineto{\pgfqpoint{2.630606in}{1.956590in}}%
\pgfpathlineto{\pgfqpoint{2.635602in}{2.033580in}}%
\pgfpathlineto{\pgfqpoint{2.640599in}{2.124007in}}%
\pgfpathlineto{\pgfqpoint{2.645595in}{2.161655in}}%
\pgfpathlineto{\pgfqpoint{2.650592in}{2.179182in}}%
\pgfpathlineto{\pgfqpoint{2.655588in}{2.140368in}}%
\pgfpathlineto{\pgfqpoint{2.660584in}{2.122637in}}%
\pgfpathlineto{\pgfqpoint{2.665581in}{2.081501in}}%
\pgfpathlineto{\pgfqpoint{2.670577in}{2.020697in}}%
\pgfpathlineto{\pgfqpoint{2.675573in}{2.002483in}}%
\pgfpathlineto{\pgfqpoint{2.680570in}{2.005460in}}%
\pgfpathlineto{\pgfqpoint{2.685566in}{2.001091in}}%
\pgfpathlineto{\pgfqpoint{2.690563in}{2.035994in}}%
\pgfpathlineto{\pgfqpoint{2.695559in}{2.077494in}}%
\pgfpathlineto{\pgfqpoint{2.700555in}{2.102488in}}%
\pgfpathlineto{\pgfqpoint{2.705552in}{2.108297in}}%
\pgfpathlineto{\pgfqpoint{2.710548in}{2.138128in}}%
\pgfpathlineto{\pgfqpoint{2.715544in}{2.124832in}}%
\pgfpathlineto{\pgfqpoint{2.725537in}{2.027831in}}%
\pgfpathlineto{\pgfqpoint{2.730534in}{1.957347in}}%
\pgfpathlineto{\pgfqpoint{2.735530in}{1.929997in}}%
\pgfpathlineto{\pgfqpoint{2.740526in}{1.926865in}}%
\pgfpathlineto{\pgfqpoint{2.745523in}{1.924176in}}%
\pgfpathlineto{\pgfqpoint{2.750519in}{1.926598in}}%
\pgfpathlineto{\pgfqpoint{2.755515in}{1.941221in}}%
\pgfpathlineto{\pgfqpoint{2.760512in}{1.972954in}}%
\pgfpathlineto{\pgfqpoint{2.765508in}{2.019006in}}%
\pgfpathlineto{\pgfqpoint{2.770505in}{2.025109in}}%
\pgfpathlineto{\pgfqpoint{2.775501in}{1.986409in}}%
\pgfpathlineto{\pgfqpoint{2.780497in}{1.964599in}}%
\pgfpathlineto{\pgfqpoint{2.785494in}{1.916139in}}%
\pgfpathlineto{\pgfqpoint{2.790490in}{1.892759in}}%
\pgfpathlineto{\pgfqpoint{2.795487in}{1.861035in}}%
\pgfpathlineto{\pgfqpoint{2.805479in}{1.818702in}}%
\pgfpathlineto{\pgfqpoint{2.815472in}{1.788904in}}%
\pgfpathlineto{\pgfqpoint{2.820468in}{1.778468in}}%
\pgfpathlineto{\pgfqpoint{2.825465in}{1.763491in}}%
\pgfpathlineto{\pgfqpoint{2.830461in}{1.761882in}}%
\pgfpathlineto{\pgfqpoint{2.835458in}{1.752609in}}%
\pgfpathlineto{\pgfqpoint{2.840454in}{1.738534in}}%
\pgfpathlineto{\pgfqpoint{2.855443in}{1.660644in}}%
\pgfpathlineto{\pgfqpoint{2.860439in}{1.640993in}}%
\pgfpathlineto{\pgfqpoint{2.865436in}{1.625071in}}%
\pgfpathlineto{\pgfqpoint{2.870432in}{1.611136in}}%
\pgfpathlineto{\pgfqpoint{2.875429in}{1.594929in}}%
\pgfpathlineto{\pgfqpoint{2.880425in}{1.591802in}}%
\pgfpathlineto{\pgfqpoint{2.885421in}{1.591733in}}%
\pgfpathlineto{\pgfqpoint{2.890418in}{1.584913in}}%
\pgfpathlineto{\pgfqpoint{2.895414in}{1.580525in}}%
\pgfpathlineto{\pgfqpoint{2.900411in}{1.574387in}}%
\pgfpathlineto{\pgfqpoint{2.905407in}{1.560747in}}%
\pgfpathlineto{\pgfqpoint{2.910403in}{1.540335in}}%
\pgfpathlineto{\pgfqpoint{2.915400in}{1.509515in}}%
\pgfpathlineto{\pgfqpoint{2.920396in}{1.460814in}}%
\pgfpathlineto{\pgfqpoint{2.925392in}{1.392844in}}%
\pgfpathlineto{\pgfqpoint{2.930389in}{1.428882in}}%
\pgfpathlineto{\pgfqpoint{2.935385in}{1.457273in}}%
\pgfpathlineto{\pgfqpoint{2.940382in}{1.470625in}}%
\pgfpathlineto{\pgfqpoint{2.945378in}{1.476079in}}%
\pgfpathlineto{\pgfqpoint{2.950374in}{1.483020in}}%
\pgfpathlineto{\pgfqpoint{2.955371in}{1.468717in}}%
\pgfpathlineto{\pgfqpoint{2.960367in}{1.461236in}}%
\pgfpathlineto{\pgfqpoint{2.965363in}{1.473546in}}%
\pgfpathlineto{\pgfqpoint{2.970360in}{1.505945in}}%
\pgfpathlineto{\pgfqpoint{2.975356in}{1.510876in}}%
\pgfpathlineto{\pgfqpoint{2.980353in}{1.526559in}}%
\pgfpathlineto{\pgfqpoint{2.985349in}{1.532786in}}%
\pgfpathlineto{\pgfqpoint{2.990345in}{1.541907in}}%
\pgfpathlineto{\pgfqpoint{2.995342in}{1.547584in}}%
\pgfpathlineto{\pgfqpoint{3.000338in}{1.558197in}}%
\pgfpathlineto{\pgfqpoint{3.015327in}{1.581210in}}%
\pgfpathlineto{\pgfqpoint{3.020324in}{1.593592in}}%
\pgfpathlineto{\pgfqpoint{3.030316in}{1.610341in}}%
\pgfpathlineto{\pgfqpoint{3.035313in}{1.626844in}}%
\pgfpathlineto{\pgfqpoint{3.045306in}{1.652616in}}%
\pgfpathlineto{\pgfqpoint{3.050302in}{1.662733in}}%
\pgfpathlineto{\pgfqpoint{3.055298in}{1.665784in}}%
\pgfpathlineto{\pgfqpoint{3.060295in}{1.664172in}}%
\pgfpathlineto{\pgfqpoint{3.065291in}{1.663208in}}%
\pgfpathlineto{\pgfqpoint{3.070287in}{1.660471in}}%
\pgfpathlineto{\pgfqpoint{3.075284in}{1.650963in}}%
\pgfpathlineto{\pgfqpoint{3.080280in}{1.643965in}}%
\pgfpathlineto{\pgfqpoint{3.085277in}{1.639709in}}%
\pgfpathlineto{\pgfqpoint{3.090273in}{1.640413in}}%
\pgfpathlineto{\pgfqpoint{3.095269in}{1.635578in}}%
\pgfpathlineto{\pgfqpoint{3.100266in}{1.621262in}}%
\pgfpathlineto{\pgfqpoint{3.105262in}{1.617344in}}%
\pgfpathlineto{\pgfqpoint{3.110258in}{1.614030in}}%
\pgfpathlineto{\pgfqpoint{3.115255in}{1.604472in}}%
\pgfpathlineto{\pgfqpoint{3.120251in}{1.600349in}}%
\pgfpathlineto{\pgfqpoint{3.125248in}{1.601223in}}%
\pgfpathlineto{\pgfqpoint{3.130244in}{1.595303in}}%
\pgfpathlineto{\pgfqpoint{3.135240in}{1.586846in}}%
\pgfpathlineto{\pgfqpoint{3.140237in}{1.579327in}}%
\pgfpathlineto{\pgfqpoint{3.145233in}{1.566065in}}%
\pgfpathlineto{\pgfqpoint{3.150229in}{1.547518in}}%
\pgfpathlineto{\pgfqpoint{3.155226in}{1.551901in}}%
\pgfpathlineto{\pgfqpoint{3.160222in}{1.555887in}}%
\pgfpathlineto{\pgfqpoint{3.165219in}{1.552557in}}%
\pgfpathlineto{\pgfqpoint{3.170215in}{1.542073in}}%
\pgfpathlineto{\pgfqpoint{3.175211in}{1.557453in}}%
\pgfpathlineto{\pgfqpoint{3.180208in}{1.581723in}}%
\pgfpathlineto{\pgfqpoint{3.185204in}{1.574110in}}%
\pgfpathlineto{\pgfqpoint{3.190201in}{1.543632in}}%
\pgfpathlineto{\pgfqpoint{3.195197in}{1.535307in}}%
\pgfpathlineto{\pgfqpoint{3.200193in}{1.568435in}}%
\pgfpathlineto{\pgfqpoint{3.205190in}{1.575540in}}%
\pgfpathlineto{\pgfqpoint{3.210186in}{1.577018in}}%
\pgfpathlineto{\pgfqpoint{3.215182in}{1.567164in}}%
\pgfpathlineto{\pgfqpoint{3.220179in}{1.567908in}}%
\pgfpathlineto{\pgfqpoint{3.225175in}{1.562843in}}%
\pgfpathlineto{\pgfqpoint{3.230172in}{1.556399in}}%
\pgfpathlineto{\pgfqpoint{3.235168in}{1.553604in}}%
\pgfpathlineto{\pgfqpoint{3.240164in}{1.547274in}}%
\pgfpathlineto{\pgfqpoint{3.250157in}{1.551791in}}%
\pgfpathlineto{\pgfqpoint{3.255153in}{1.545976in}}%
\pgfpathlineto{\pgfqpoint{3.260150in}{1.540704in}}%
\pgfpathlineto{\pgfqpoint{3.265146in}{1.539542in}}%
\pgfpathlineto{\pgfqpoint{3.270143in}{1.536605in}}%
\pgfpathlineto{\pgfqpoint{3.275139in}{1.535079in}}%
\pgfpathlineto{\pgfqpoint{3.280135in}{1.530660in}}%
\pgfpathlineto{\pgfqpoint{3.285132in}{1.530094in}}%
\pgfpathlineto{\pgfqpoint{3.290128in}{1.527046in}}%
\pgfpathlineto{\pgfqpoint{3.295125in}{1.526815in}}%
\pgfpathlineto{\pgfqpoint{3.300121in}{1.518865in}}%
\pgfpathlineto{\pgfqpoint{3.305117in}{1.514486in}}%
\pgfpathlineto{\pgfqpoint{3.310114in}{1.513547in}}%
\pgfpathlineto{\pgfqpoint{3.315110in}{1.506488in}}%
\pgfpathlineto{\pgfqpoint{3.320106in}{1.483313in}}%
\pgfpathlineto{\pgfqpoint{3.325103in}{1.461486in}}%
\pgfpathlineto{\pgfqpoint{3.330099in}{1.361605in}}%
\pgfpathlineto{\pgfqpoint{3.335096in}{1.236704in}}%
\pgfpathlineto{\pgfqpoint{3.340092in}{1.411346in}}%
\pgfpathlineto{\pgfqpoint{3.345088in}{1.618965in}}%
\pgfpathlineto{\pgfqpoint{3.350085in}{1.795461in}}%
\pgfpathlineto{\pgfqpoint{3.355081in}{1.913479in}}%
\pgfpathlineto{\pgfqpoint{3.360077in}{1.871314in}}%
\pgfpathlineto{\pgfqpoint{3.365074in}{1.817764in}}%
\pgfpathlineto{\pgfqpoint{3.370070in}{1.777680in}}%
\pgfpathlineto{\pgfqpoint{3.375067in}{1.766213in}}%
\pgfpathlineto{\pgfqpoint{3.380063in}{1.742996in}}%
\pgfpathlineto{\pgfqpoint{3.385059in}{1.722158in}}%
\pgfpathlineto{\pgfqpoint{3.390056in}{1.705361in}}%
\pgfpathlineto{\pgfqpoint{3.395052in}{1.698902in}}%
\pgfpathlineto{\pgfqpoint{3.400048in}{1.695380in}}%
\pgfpathlineto{\pgfqpoint{3.405045in}{1.688178in}}%
\pgfpathlineto{\pgfqpoint{3.410041in}{1.668444in}}%
\pgfpathlineto{\pgfqpoint{3.415038in}{1.662788in}}%
\pgfpathlineto{\pgfqpoint{3.420034in}{1.667659in}}%
\pgfpathlineto{\pgfqpoint{3.425030in}{1.657882in}}%
\pgfpathlineto{\pgfqpoint{3.430027in}{1.649078in}}%
\pgfpathlineto{\pgfqpoint{3.435023in}{1.642466in}}%
\pgfpathlineto{\pgfqpoint{3.440020in}{1.638983in}}%
\pgfpathlineto{\pgfqpoint{3.445016in}{1.639013in}}%
\pgfpathlineto{\pgfqpoint{3.450012in}{1.635745in}}%
\pgfpathlineto{\pgfqpoint{3.455009in}{1.624541in}}%
\pgfpathlineto{\pgfqpoint{3.460005in}{1.614252in}}%
\pgfpathlineto{\pgfqpoint{3.465001in}{1.600775in}}%
\pgfpathlineto{\pgfqpoint{3.469998in}{1.603172in}}%
\pgfpathlineto{\pgfqpoint{3.474994in}{1.600531in}}%
\pgfpathlineto{\pgfqpoint{3.479991in}{1.584820in}}%
\pgfpathlineto{\pgfqpoint{3.484987in}{1.571546in}}%
\pgfpathlineto{\pgfqpoint{3.489983in}{1.569045in}}%
\pgfpathlineto{\pgfqpoint{3.494980in}{1.567278in}}%
\pgfpathlineto{\pgfqpoint{3.499976in}{1.565974in}}%
\pgfpathlineto{\pgfqpoint{3.504972in}{1.549173in}}%
\pgfpathlineto{\pgfqpoint{3.509969in}{1.545612in}}%
\pgfpathlineto{\pgfqpoint{3.514965in}{1.542453in}}%
\pgfpathlineto{\pgfqpoint{3.519962in}{1.536757in}}%
\pgfpathlineto{\pgfqpoint{3.524958in}{1.533504in}}%
\pgfpathlineto{\pgfqpoint{3.529954in}{1.514757in}}%
\pgfpathlineto{\pgfqpoint{3.534951in}{1.516775in}}%
\pgfpathlineto{\pgfqpoint{3.539947in}{1.520061in}}%
\pgfpathlineto{\pgfqpoint{3.544943in}{1.505944in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{1.482719in}}%
\pgfpathlineto{\pgfqpoint{3.559933in}{1.486886in}}%
\pgfpathlineto{\pgfqpoint{3.564929in}{1.467467in}}%
\pgfpathlineto{\pgfqpoint{3.569925in}{1.456493in}}%
\pgfpathlineto{\pgfqpoint{3.574922in}{1.454555in}}%
\pgfpathlineto{\pgfqpoint{3.579918in}{1.454520in}}%
\pgfpathlineto{\pgfqpoint{3.584915in}{1.464352in}}%
\pgfpathlineto{\pgfqpoint{3.589911in}{1.468726in}}%
\pgfpathlineto{\pgfqpoint{3.594907in}{1.471115in}}%
\pgfpathlineto{\pgfqpoint{3.599904in}{1.471247in}}%
\pgfpathlineto{\pgfqpoint{3.604900in}{1.466612in}}%
\pgfpathlineto{\pgfqpoint{3.609896in}{1.466766in}}%
\pgfpathlineto{\pgfqpoint{3.614893in}{1.468442in}}%
\pgfpathlineto{\pgfqpoint{3.619889in}{1.477785in}}%
\pgfpathlineto{\pgfqpoint{3.624886in}{1.488148in}}%
\pgfpathlineto{\pgfqpoint{3.629882in}{1.493871in}}%
\pgfpathlineto{\pgfqpoint{3.634878in}{1.494291in}}%
\pgfpathlineto{\pgfqpoint{3.649867in}{1.518050in}}%
\pgfpathlineto{\pgfqpoint{3.654864in}{1.533401in}}%
\pgfpathlineto{\pgfqpoint{3.659860in}{1.549820in}}%
\pgfpathlineto{\pgfqpoint{3.664857in}{1.586088in}}%
\pgfpathlineto{\pgfqpoint{3.669853in}{1.614591in}}%
\pgfpathlineto{\pgfqpoint{3.674849in}{1.665918in}}%
\pgfpathlineto{\pgfqpoint{3.679846in}{1.710762in}}%
\pgfpathlineto{\pgfqpoint{3.684842in}{1.785265in}}%
\pgfpathlineto{\pgfqpoint{3.689838in}{1.867427in}}%
\pgfpathlineto{\pgfqpoint{3.694835in}{1.906020in}}%
\pgfpathlineto{\pgfqpoint{3.699831in}{1.911998in}}%
\pgfpathlineto{\pgfqpoint{3.704828in}{1.932368in}}%
\pgfpathlineto{\pgfqpoint{3.709824in}{1.909337in}}%
\pgfpathlineto{\pgfqpoint{3.714820in}{1.863827in}}%
\pgfpathlineto{\pgfqpoint{3.719817in}{1.713797in}}%
\pgfpathlineto{\pgfqpoint{3.724813in}{1.743681in}}%
\pgfpathlineto{\pgfqpoint{3.729810in}{1.981937in}}%
\pgfpathlineto{\pgfqpoint{3.734806in}{2.129819in}}%
\pgfpathlineto{\pgfqpoint{3.739802in}{2.361888in}}%
\pgfpathlineto{\pgfqpoint{3.744799in}{2.556582in}}%
\pgfpathlineto{\pgfqpoint{3.749795in}{2.317001in}}%
\pgfpathlineto{\pgfqpoint{3.754791in}{2.207054in}}%
\pgfpathlineto{\pgfqpoint{3.759788in}{2.134343in}}%
\pgfpathlineto{\pgfqpoint{3.764784in}{2.115503in}}%
\pgfpathlineto{\pgfqpoint{3.769781in}{2.074344in}}%
\pgfpathlineto{\pgfqpoint{3.774777in}{2.024658in}}%
\pgfpathlineto{\pgfqpoint{3.779773in}{1.979650in}}%
\pgfpathlineto{\pgfqpoint{3.784770in}{1.959677in}}%
\pgfpathlineto{\pgfqpoint{3.789766in}{1.931530in}}%
\pgfpathlineto{\pgfqpoint{3.794762in}{1.897779in}}%
\pgfpathlineto{\pgfqpoint{3.799759in}{1.831933in}}%
\pgfpathlineto{\pgfqpoint{3.804755in}{1.775684in}}%
\pgfpathlineto{\pgfqpoint{3.809752in}{1.727026in}}%
\pgfpathlineto{\pgfqpoint{3.814748in}{1.638069in}}%
\pgfpathlineto{\pgfqpoint{3.819744in}{1.561435in}}%
\pgfpathlineto{\pgfqpoint{3.824741in}{1.429542in}}%
\pgfpathlineto{\pgfqpoint{3.829737in}{1.289433in}}%
\pgfpathlineto{\pgfqpoint{3.834734in}{0.874399in}}%
\pgfpathlineto{\pgfqpoint{3.839730in}{0.882415in}}%
\pgfpathlineto{\pgfqpoint{3.844726in}{1.335827in}}%
\pgfpathlineto{\pgfqpoint{3.849723in}{1.584594in}}%
\pgfpathlineto{\pgfqpoint{3.854719in}{1.764761in}}%
\pgfpathlineto{\pgfqpoint{3.864712in}{1.170186in}}%
\pgfpathlineto{\pgfqpoint{3.869708in}{1.218647in}}%
\pgfpathlineto{\pgfqpoint{3.874705in}{1.417565in}}%
\pgfpathlineto{\pgfqpoint{3.879701in}{1.560674in}}%
\pgfpathlineto{\pgfqpoint{3.884697in}{1.640056in}}%
\pgfpathlineto{\pgfqpoint{3.889694in}{1.703476in}}%
\pgfpathlineto{\pgfqpoint{3.894690in}{1.740320in}}%
\pgfpathlineto{\pgfqpoint{3.899686in}{1.771032in}}%
\pgfpathlineto{\pgfqpoint{3.904683in}{1.811186in}}%
\pgfpathlineto{\pgfqpoint{3.909679in}{1.842665in}}%
\pgfpathlineto{\pgfqpoint{3.914676in}{1.857900in}}%
\pgfpathlineto{\pgfqpoint{3.919672in}{1.878366in}}%
\pgfpathlineto{\pgfqpoint{3.924668in}{1.895614in}}%
\pgfpathlineto{\pgfqpoint{3.929665in}{1.885150in}}%
\pgfpathlineto{\pgfqpoint{3.934661in}{1.894069in}}%
\pgfpathlineto{\pgfqpoint{3.939657in}{1.898401in}}%
\pgfpathlineto{\pgfqpoint{3.944654in}{1.903919in}}%
\pgfpathlineto{\pgfqpoint{3.949650in}{1.894371in}}%
\pgfpathlineto{\pgfqpoint{3.954647in}{1.886397in}}%
\pgfpathlineto{\pgfqpoint{3.959643in}{1.898120in}}%
\pgfpathlineto{\pgfqpoint{3.964639in}{1.897378in}}%
\pgfpathlineto{\pgfqpoint{3.969636in}{1.892230in}}%
\pgfpathlineto{\pgfqpoint{3.974632in}{1.888930in}}%
\pgfpathlineto{\pgfqpoint{3.979629in}{1.930114in}}%
\pgfpathlineto{\pgfqpoint{3.984625in}{1.947664in}}%
\pgfpathlineto{\pgfqpoint{3.989621in}{2.040382in}}%
\pgfpathlineto{\pgfqpoint{3.994618in}{2.159380in}}%
\pgfpathlineto{\pgfqpoint{3.999614in}{1.973305in}}%
\pgfpathlineto{\pgfqpoint{4.004610in}{1.887700in}}%
\pgfpathlineto{\pgfqpoint{4.009607in}{1.852858in}}%
\pgfpathlineto{\pgfqpoint{4.014603in}{1.830310in}}%
\pgfpathlineto{\pgfqpoint{4.019600in}{1.814935in}}%
\pgfpathlineto{\pgfqpoint{4.024596in}{1.768791in}}%
\pgfpathlineto{\pgfqpoint{4.029592in}{1.759274in}}%
\pgfpathlineto{\pgfqpoint{4.034589in}{1.735972in}}%
\pgfpathlineto{\pgfqpoint{4.044581in}{1.679542in}}%
\pgfpathlineto{\pgfqpoint{4.049578in}{1.680423in}}%
\pgfpathlineto{\pgfqpoint{4.054574in}{1.659236in}}%
\pgfpathlineto{\pgfqpoint{4.059571in}{1.640605in}}%
\pgfpathlineto{\pgfqpoint{4.064567in}{1.630400in}}%
\pgfpathlineto{\pgfqpoint{4.069563in}{1.614178in}}%
\pgfpathlineto{\pgfqpoint{4.074560in}{1.601417in}}%
\pgfpathlineto{\pgfqpoint{4.079556in}{1.606149in}}%
\pgfpathlineto{\pgfqpoint{4.084552in}{1.572030in}}%
\pgfpathlineto{\pgfqpoint{4.089549in}{1.550104in}}%
\pgfpathlineto{\pgfqpoint{4.094545in}{1.543512in}}%
\pgfpathlineto{\pgfqpoint{4.099542in}{1.537769in}}%
\pgfpathlineto{\pgfqpoint{4.104538in}{1.544986in}}%
\pgfpathlineto{\pgfqpoint{4.109534in}{1.540574in}}%
\pgfpathlineto{\pgfqpoint{4.114531in}{1.543845in}}%
\pgfpathlineto{\pgfqpoint{4.119527in}{1.538443in}}%
\pgfpathlineto{\pgfqpoint{4.124524in}{1.540118in}}%
\pgfpathlineto{\pgfqpoint{4.129520in}{1.545563in}}%
\pgfpathlineto{\pgfqpoint{4.134516in}{1.539373in}}%
\pgfpathlineto{\pgfqpoint{4.139513in}{1.530060in}}%
\pgfpathlineto{\pgfqpoint{4.144509in}{1.518656in}}%
\pgfpathlineto{\pgfqpoint{4.149505in}{1.510596in}}%
\pgfpathlineto{\pgfqpoint{4.154502in}{1.506227in}}%
\pgfpathlineto{\pgfqpoint{4.159498in}{1.489503in}}%
\pgfpathlineto{\pgfqpoint{4.164495in}{1.469394in}}%
\pgfpathlineto{\pgfqpoint{4.169491in}{1.453329in}}%
\pgfpathlineto{\pgfqpoint{4.174487in}{1.433315in}}%
\pgfpathlineto{\pgfqpoint{4.179484in}{1.427137in}}%
\pgfpathlineto{\pgfqpoint{4.189476in}{1.441358in}}%
\pgfpathlineto{\pgfqpoint{4.194473in}{1.443957in}}%
\pgfpathlineto{\pgfqpoint{4.199469in}{1.434310in}}%
\pgfpathlineto{\pgfqpoint{4.204466in}{1.439542in}}%
\pgfpathlineto{\pgfqpoint{4.209462in}{1.440019in}}%
\pgfpathlineto{\pgfqpoint{4.214458in}{1.443008in}}%
\pgfpathlineto{\pgfqpoint{4.219455in}{1.441154in}}%
\pgfpathlineto{\pgfqpoint{4.224451in}{1.442937in}}%
\pgfpathlineto{\pgfqpoint{4.229448in}{1.461956in}}%
\pgfpathlineto{\pgfqpoint{4.234444in}{1.464985in}}%
\pgfpathlineto{\pgfqpoint{4.239440in}{1.469564in}}%
\pgfpathlineto{\pgfqpoint{4.244437in}{1.471233in}}%
\pgfpathlineto{\pgfqpoint{4.249433in}{1.479177in}}%
\pgfpathlineto{\pgfqpoint{4.254429in}{1.500937in}}%
\pgfpathlineto{\pgfqpoint{4.259426in}{1.515770in}}%
\pgfpathlineto{\pgfqpoint{4.264422in}{1.505156in}}%
\pgfpathlineto{\pgfqpoint{4.269419in}{1.489269in}}%
\pgfpathlineto{\pgfqpoint{4.274415in}{1.460235in}}%
\pgfpathlineto{\pgfqpoint{4.279411in}{1.421058in}}%
\pgfpathlineto{\pgfqpoint{4.284408in}{1.372899in}}%
\pgfpathlineto{\pgfqpoint{4.289404in}{1.335865in}}%
\pgfpathlineto{\pgfqpoint{4.299397in}{1.246856in}}%
\pgfpathlineto{\pgfqpoint{4.304393in}{1.206602in}}%
\pgfpathlineto{\pgfqpoint{4.309390in}{1.124065in}}%
\pgfpathlineto{\pgfqpoint{4.314386in}{1.070505in}}%
\pgfpathlineto{\pgfqpoint{4.319382in}{1.026364in}}%
\pgfpathlineto{\pgfqpoint{4.324379in}{1.046643in}}%
\pgfpathlineto{\pgfqpoint{4.329375in}{1.092318in}}%
\pgfpathlineto{\pgfqpoint{4.334371in}{1.158412in}}%
\pgfpathlineto{\pgfqpoint{4.339368in}{1.195319in}}%
\pgfpathlineto{\pgfqpoint{4.344364in}{1.263561in}}%
\pgfpathlineto{\pgfqpoint{4.349361in}{1.304666in}}%
\pgfpathlineto{\pgfqpoint{4.359353in}{1.360400in}}%
\pgfpathlineto{\pgfqpoint{4.364350in}{1.368365in}}%
\pgfpathlineto{\pgfqpoint{4.369346in}{1.379951in}}%
\pgfpathlineto{\pgfqpoint{4.374343in}{1.378188in}}%
\pgfpathlineto{\pgfqpoint{4.379339in}{1.386040in}}%
\pgfpathlineto{\pgfqpoint{4.384335in}{1.377781in}}%
\pgfpathlineto{\pgfqpoint{4.389332in}{1.378425in}}%
\pgfpathlineto{\pgfqpoint{4.394328in}{1.380123in}}%
\pgfpathlineto{\pgfqpoint{4.399324in}{1.374782in}}%
\pgfpathlineto{\pgfqpoint{4.404321in}{1.372023in}}%
\pgfpathlineto{\pgfqpoint{4.409317in}{1.362183in}}%
\pgfpathlineto{\pgfqpoint{4.414314in}{1.354252in}}%
\pgfpathlineto{\pgfqpoint{4.419310in}{1.359887in}}%
\pgfpathlineto{\pgfqpoint{4.424306in}{1.368799in}}%
\pgfpathlineto{\pgfqpoint{4.429303in}{1.374771in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.375851in}}%
\pgfpathlineto{\pgfqpoint{4.439295in}{1.375583in}}%
\pgfpathlineto{\pgfqpoint{4.444292in}{1.373605in}}%
\pgfpathlineto{\pgfqpoint{4.449288in}{1.364995in}}%
\pgfpathlineto{\pgfqpoint{4.454285in}{1.370745in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{1.350152in}}%
\pgfpathlineto{\pgfqpoint{4.464277in}{1.356137in}}%
\pgfpathlineto{\pgfqpoint{4.469274in}{1.348175in}}%
\pgfpathlineto{\pgfqpoint{4.474270in}{1.329256in}}%
\pgfpathlineto{\pgfqpoint{4.484263in}{1.316614in}}%
\pgfpathlineto{\pgfqpoint{4.489259in}{1.316497in}}%
\pgfpathlineto{\pgfqpoint{4.494256in}{1.318901in}}%
\pgfpathlineto{\pgfqpoint{4.499252in}{1.337496in}}%
\pgfpathlineto{\pgfqpoint{4.504248in}{1.354033in}}%
\pgfpathlineto{\pgfqpoint{4.509245in}{1.373089in}}%
\pgfpathlineto{\pgfqpoint{4.514241in}{1.383152in}}%
\pgfpathlineto{\pgfqpoint{4.519238in}{1.399912in}}%
\pgfpathlineto{\pgfqpoint{4.524234in}{1.410973in}}%
\pgfpathlineto{\pgfqpoint{4.529230in}{1.420395in}}%
\pgfpathlineto{\pgfqpoint{4.534227in}{1.433393in}}%
\pgfpathlineto{\pgfqpoint{4.539223in}{1.432427in}}%
\pgfpathlineto{\pgfqpoint{4.544219in}{1.450155in}}%
\pgfpathlineto{\pgfqpoint{4.549216in}{1.468979in}}%
\pgfpathlineto{\pgfqpoint{4.559209in}{1.478876in}}%
\pgfpathlineto{\pgfqpoint{4.564205in}{1.491647in}}%
\pgfpathlineto{\pgfqpoint{4.569201in}{1.500231in}}%
\pgfpathlineto{\pgfqpoint{4.574198in}{1.494253in}}%
\pgfpathlineto{\pgfqpoint{4.579194in}{1.491245in}}%
\pgfpathlineto{\pgfqpoint{4.584190in}{1.479047in}}%
\pgfpathlineto{\pgfqpoint{4.589187in}{1.455658in}}%
\pgfpathlineto{\pgfqpoint{4.594183in}{1.428380in}}%
\pgfpathlineto{\pgfqpoint{4.599180in}{1.418220in}}%
\pgfpathlineto{\pgfqpoint{4.604176in}{1.399076in}}%
\pgfpathlineto{\pgfqpoint{4.609172in}{1.361312in}}%
\pgfpathlineto{\pgfqpoint{4.614169in}{1.328640in}}%
\pgfpathlineto{\pgfqpoint{4.619165in}{1.312058in}}%
\pgfpathlineto{\pgfqpoint{4.624162in}{1.292902in}}%
\pgfpathlineto{\pgfqpoint{4.629158in}{1.293809in}}%
\pgfpathlineto{\pgfqpoint{4.634154in}{1.299418in}}%
\pgfpathlineto{\pgfqpoint{4.639151in}{1.300137in}}%
\pgfpathlineto{\pgfqpoint{4.644147in}{1.297484in}}%
\pgfpathlineto{\pgfqpoint{4.649143in}{1.301302in}}%
\pgfpathlineto{\pgfqpoint{4.654140in}{1.312863in}}%
\pgfpathlineto{\pgfqpoint{4.659136in}{1.315552in}}%
\pgfpathlineto{\pgfqpoint{4.664133in}{1.322663in}}%
\pgfpathlineto{\pgfqpoint{4.669129in}{1.336619in}}%
\pgfpathlineto{\pgfqpoint{4.674125in}{1.334985in}}%
\pgfpathlineto{\pgfqpoint{4.679122in}{1.340644in}}%
\pgfpathlineto{\pgfqpoint{4.684118in}{1.348036in}}%
\pgfpathlineto{\pgfqpoint{4.689114in}{1.342289in}}%
\pgfpathlineto{\pgfqpoint{4.694111in}{1.351868in}}%
\pgfpathlineto{\pgfqpoint{4.699107in}{1.422398in}}%
\pgfpathlineto{\pgfqpoint{4.704104in}{1.405667in}}%
\pgfpathlineto{\pgfqpoint{4.709100in}{1.304394in}}%
\pgfpathlineto{\pgfqpoint{4.714096in}{1.239157in}}%
\pgfpathlineto{\pgfqpoint{4.719093in}{1.204410in}}%
\pgfpathlineto{\pgfqpoint{4.724089in}{1.187822in}}%
\pgfpathlineto{\pgfqpoint{4.729085in}{1.178851in}}%
\pgfpathlineto{\pgfqpoint{4.734082in}{1.175311in}}%
\pgfpathlineto{\pgfqpoint{4.739078in}{1.157134in}}%
\pgfpathlineto{\pgfqpoint{4.744075in}{1.196796in}}%
\pgfpathlineto{\pgfqpoint{4.749071in}{1.244450in}}%
\pgfpathlineto{\pgfqpoint{4.754067in}{1.279156in}}%
\pgfpathlineto{\pgfqpoint{4.759064in}{1.323974in}}%
\pgfpathlineto{\pgfqpoint{4.764060in}{1.354302in}}%
\pgfpathlineto{\pgfqpoint{4.774053in}{1.408232in}}%
\pgfpathlineto{\pgfqpoint{4.779049in}{1.430288in}}%
\pgfpathlineto{\pgfqpoint{4.789042in}{1.469189in}}%
\pgfpathlineto{\pgfqpoint{4.794038in}{1.496837in}}%
\pgfpathlineto{\pgfqpoint{4.799035in}{1.519751in}}%
\pgfpathlineto{\pgfqpoint{4.804031in}{1.524923in}}%
\pgfpathlineto{\pgfqpoint{4.809028in}{1.523359in}}%
\pgfpathlineto{\pgfqpoint{4.814024in}{1.509880in}}%
\pgfpathlineto{\pgfqpoint{4.819020in}{1.492999in}}%
\pgfpathlineto{\pgfqpoint{4.824017in}{1.484073in}}%
\pgfpathlineto{\pgfqpoint{4.829013in}{1.487289in}}%
\pgfpathlineto{\pgfqpoint{4.834009in}{1.487818in}}%
\pgfpathlineto{\pgfqpoint{4.839006in}{1.491933in}}%
\pgfpathlineto{\pgfqpoint{4.844002in}{1.493613in}}%
\pgfpathlineto{\pgfqpoint{4.848999in}{1.493060in}}%
\pgfpathlineto{\pgfqpoint{4.853995in}{1.495329in}}%
\pgfpathlineto{\pgfqpoint{4.858991in}{1.494458in}}%
\pgfpathlineto{\pgfqpoint{4.863988in}{1.493289in}}%
\pgfpathlineto{\pgfqpoint{4.868984in}{1.500660in}}%
\pgfpathlineto{\pgfqpoint{4.873980in}{1.478115in}}%
\pgfpathlineto{\pgfqpoint{4.878977in}{1.476947in}}%
\pgfpathlineto{\pgfqpoint{4.883973in}{1.472831in}}%
\pgfpathlineto{\pgfqpoint{4.888970in}{1.465087in}}%
\pgfpathlineto{\pgfqpoint{4.893966in}{1.450905in}}%
\pgfpathlineto{\pgfqpoint{4.898962in}{1.441340in}}%
\pgfpathlineto{\pgfqpoint{4.903959in}{1.445189in}}%
\pgfpathlineto{\pgfqpoint{4.908955in}{1.445143in}}%
\pgfpathlineto{\pgfqpoint{4.913952in}{1.436417in}}%
\pgfpathlineto{\pgfqpoint{4.918948in}{1.440603in}}%
\pgfpathlineto{\pgfqpoint{4.923944in}{1.454600in}}%
\pgfpathlineto{\pgfqpoint{4.928941in}{1.465262in}}%
\pgfpathlineto{\pgfqpoint{4.933937in}{1.473146in}}%
\pgfpathlineto{\pgfqpoint{4.938933in}{1.492670in}}%
\pgfpathlineto{\pgfqpoint{4.943930in}{1.501045in}}%
\pgfpathlineto{\pgfqpoint{4.948926in}{1.515267in}}%
\pgfpathlineto{\pgfqpoint{4.953923in}{1.528071in}}%
\pgfpathlineto{\pgfqpoint{4.958919in}{1.563630in}}%
\pgfpathlineto{\pgfqpoint{4.963915in}{1.584186in}}%
\pgfpathlineto{\pgfqpoint{4.968912in}{1.602434in}}%
\pgfpathlineto{\pgfqpoint{4.973908in}{1.609961in}}%
\pgfpathlineto{\pgfqpoint{4.983901in}{1.609619in}}%
\pgfpathlineto{\pgfqpoint{4.988897in}{1.605042in}}%
\pgfpathlineto{\pgfqpoint{4.993894in}{1.587156in}}%
\pgfpathlineto{\pgfqpoint{4.998890in}{1.566032in}}%
\pgfpathlineto{\pgfqpoint{5.003886in}{1.572134in}}%
\pgfpathlineto{\pgfqpoint{5.008883in}{1.567981in}}%
\pgfpathlineto{\pgfqpoint{5.013879in}{1.561392in}}%
\pgfpathlineto{\pgfqpoint{5.018875in}{1.556280in}}%
\pgfpathlineto{\pgfqpoint{5.028868in}{1.554347in}}%
\pgfpathlineto{\pgfqpoint{5.033865in}{1.525083in}}%
\pgfpathlineto{\pgfqpoint{5.038861in}{1.497930in}}%
\pgfpathlineto{\pgfqpoint{5.043857in}{1.472666in}}%
\pgfpathlineto{\pgfqpoint{5.048854in}{1.443341in}}%
\pgfpathlineto{\pgfqpoint{5.053850in}{1.409873in}}%
\pgfpathlineto{\pgfqpoint{5.058847in}{1.389583in}}%
\pgfpathlineto{\pgfqpoint{5.063843in}{1.367285in}}%
\pgfpathlineto{\pgfqpoint{5.068839in}{1.351462in}}%
\pgfpathlineto{\pgfqpoint{5.073836in}{1.342285in}}%
\pgfpathlineto{\pgfqpoint{5.083828in}{1.314944in}}%
\pgfpathlineto{\pgfqpoint{5.088825in}{1.277105in}}%
\pgfpathlineto{\pgfqpoint{5.093821in}{1.246871in}}%
\pgfpathlineto{\pgfqpoint{5.098818in}{1.208047in}}%
\pgfpathlineto{\pgfqpoint{5.103814in}{1.180874in}}%
\pgfpathlineto{\pgfqpoint{5.108810in}{1.086452in}}%
\pgfpathlineto{\pgfqpoint{5.113807in}{1.001651in}}%
\pgfpathlineto{\pgfqpoint{5.118803in}{1.072452in}}%
\pgfpathlineto{\pgfqpoint{5.123799in}{1.183558in}}%
\pgfpathlineto{\pgfqpoint{5.128796in}{1.269301in}}%
\pgfpathlineto{\pgfqpoint{5.133792in}{1.310425in}}%
\pgfpathlineto{\pgfqpoint{5.138789in}{1.346228in}}%
\pgfpathlineto{\pgfqpoint{5.143785in}{1.330175in}}%
\pgfpathlineto{\pgfqpoint{5.148781in}{1.320797in}}%
\pgfpathlineto{\pgfqpoint{5.153778in}{1.300969in}}%
\pgfpathlineto{\pgfqpoint{5.163771in}{1.290059in}}%
\pgfpathlineto{\pgfqpoint{5.168767in}{1.275760in}}%
\pgfpathlineto{\pgfqpoint{5.173763in}{1.280178in}}%
\pgfpathlineto{\pgfqpoint{5.178760in}{1.291939in}}%
\pgfpathlineto{\pgfqpoint{5.183756in}{1.295034in}}%
\pgfpathlineto{\pgfqpoint{5.188752in}{1.295693in}}%
\pgfpathlineto{\pgfqpoint{5.193749in}{1.302264in}}%
\pgfpathlineto{\pgfqpoint{5.198745in}{1.302277in}}%
\pgfpathlineto{\pgfqpoint{5.203742in}{1.297159in}}%
\pgfpathlineto{\pgfqpoint{5.208738in}{1.287460in}}%
\pgfpathlineto{\pgfqpoint{5.213734in}{1.272214in}}%
\pgfpathlineto{\pgfqpoint{5.218731in}{1.254228in}}%
\pgfpathlineto{\pgfqpoint{5.223727in}{1.240861in}}%
\pgfpathlineto{\pgfqpoint{5.228723in}{1.226350in}}%
\pgfpathlineto{\pgfqpoint{5.233720in}{1.207760in}}%
\pgfpathlineto{\pgfqpoint{5.238716in}{1.197561in}}%
\pgfpathlineto{\pgfqpoint{5.243713in}{1.185005in}}%
\pgfpathlineto{\pgfqpoint{5.248709in}{1.165760in}}%
\pgfpathlineto{\pgfqpoint{5.253705in}{1.140684in}}%
\pgfpathlineto{\pgfqpoint{5.258702in}{1.112193in}}%
\pgfpathlineto{\pgfqpoint{5.263698in}{1.061776in}}%
\pgfpathlineto{\pgfqpoint{5.268694in}{1.031054in}}%
\pgfpathlineto{\pgfqpoint{5.273691in}{1.098554in}}%
\pgfpathlineto{\pgfqpoint{5.278687in}{1.175800in}}%
\pgfpathlineto{\pgfqpoint{5.283684in}{1.260964in}}%
\pgfpathlineto{\pgfqpoint{5.293676in}{1.381372in}}%
\pgfpathlineto{\pgfqpoint{5.298673in}{1.424018in}}%
\pgfpathlineto{\pgfqpoint{5.303669in}{1.455604in}}%
\pgfpathlineto{\pgfqpoint{5.308666in}{1.476460in}}%
\pgfpathlineto{\pgfqpoint{5.313662in}{1.495494in}}%
\pgfpathlineto{\pgfqpoint{5.318658in}{1.490218in}}%
\pgfpathlineto{\pgfqpoint{5.323655in}{1.496702in}}%
\pgfpathlineto{\pgfqpoint{5.328651in}{1.490513in}}%
\pgfpathlineto{\pgfqpoint{5.333647in}{1.490525in}}%
\pgfpathlineto{\pgfqpoint{5.338644in}{1.495727in}}%
\pgfpathlineto{\pgfqpoint{5.343640in}{1.496813in}}%
\pgfpathlineto{\pgfqpoint{5.348637in}{1.503810in}}%
\pgfpathlineto{\pgfqpoint{5.353633in}{1.507171in}}%
\pgfpathlineto{\pgfqpoint{5.358629in}{1.519782in}}%
\pgfpathlineto{\pgfqpoint{5.363626in}{1.518762in}}%
\pgfpathlineto{\pgfqpoint{5.368622in}{1.521731in}}%
\pgfpathlineto{\pgfqpoint{5.373618in}{1.524026in}}%
\pgfpathlineto{\pgfqpoint{5.378615in}{1.510300in}}%
\pgfpathlineto{\pgfqpoint{5.383611in}{1.512919in}}%
\pgfpathlineto{\pgfqpoint{5.388608in}{1.520262in}}%
\pgfpathlineto{\pgfqpoint{5.393604in}{1.517347in}}%
\pgfpathlineto{\pgfqpoint{5.398600in}{1.510478in}}%
\pgfpathlineto{\pgfqpoint{5.403597in}{1.497013in}}%
\pgfpathlineto{\pgfqpoint{5.408593in}{1.476937in}}%
\pgfpathlineto{\pgfqpoint{5.413589in}{1.453067in}}%
\pgfpathlineto{\pgfqpoint{5.418586in}{1.403730in}}%
\pgfpathlineto{\pgfqpoint{5.423582in}{1.347226in}}%
\pgfpathlineto{\pgfqpoint{5.428579in}{1.423312in}}%
\pgfpathlineto{\pgfqpoint{5.433575in}{1.482609in}}%
\pgfpathlineto{\pgfqpoint{5.443568in}{1.567989in}}%
\pgfpathlineto{\pgfqpoint{5.448564in}{1.591747in}}%
\pgfpathlineto{\pgfqpoint{5.458557in}{1.644680in}}%
\pgfpathlineto{\pgfqpoint{5.468550in}{1.724492in}}%
\pgfpathlineto{\pgfqpoint{5.473546in}{1.703302in}}%
\pgfpathlineto{\pgfqpoint{5.478542in}{1.672400in}}%
\pgfpathlineto{\pgfqpoint{5.483539in}{1.663590in}}%
\pgfpathlineto{\pgfqpoint{5.488535in}{1.659917in}}%
\pgfpathlineto{\pgfqpoint{5.498528in}{1.632605in}}%
\pgfpathlineto{\pgfqpoint{5.503524in}{1.637077in}}%
\pgfpathlineto{\pgfqpoint{5.508521in}{1.638716in}}%
\pgfpathlineto{\pgfqpoint{5.513517in}{1.654456in}}%
\pgfpathlineto{\pgfqpoint{5.518513in}{1.678905in}}%
\pgfpathlineto{\pgfqpoint{5.523510in}{1.698992in}}%
\pgfpathlineto{\pgfqpoint{5.533503in}{1.753128in}}%
\pgfpathlineto{\pgfqpoint{5.538499in}{1.766733in}}%
\pgfpathlineto{\pgfqpoint{5.543495in}{1.793532in}}%
\pgfpathlineto{\pgfqpoint{5.553488in}{1.807380in}}%
\pgfpathlineto{\pgfqpoint{5.558485in}{1.824515in}}%
\pgfpathlineto{\pgfqpoint{5.563481in}{1.843913in}}%
\pgfpathlineto{\pgfqpoint{5.568477in}{1.868329in}}%
\pgfpathlineto{\pgfqpoint{5.573474in}{1.895042in}}%
\pgfpathlineto{\pgfqpoint{5.578470in}{1.925243in}}%
\pgfpathlineto{\pgfqpoint{5.583466in}{1.977308in}}%
\pgfpathlineto{\pgfqpoint{5.588463in}{2.033495in}}%
\pgfpathlineto{\pgfqpoint{5.593459in}{2.105747in}}%
\pgfpathlineto{\pgfqpoint{5.598456in}{2.197015in}}%
\pgfpathlineto{\pgfqpoint{5.603452in}{2.158414in}}%
\pgfpathlineto{\pgfqpoint{5.608448in}{2.100984in}}%
\pgfpathlineto{\pgfqpoint{5.613445in}{2.058685in}}%
\pgfpathlineto{\pgfqpoint{5.618441in}{2.004983in}}%
\pgfpathlineto{\pgfqpoint{5.628434in}{1.927127in}}%
\pgfpathlineto{\pgfqpoint{5.638427in}{1.870602in}}%
\pgfpathlineto{\pgfqpoint{5.643423in}{1.832260in}}%
\pgfpathlineto{\pgfqpoint{5.658412in}{1.753605in}}%
\pgfpathlineto{\pgfqpoint{5.663408in}{1.745218in}}%
\pgfpathlineto{\pgfqpoint{5.668405in}{1.730062in}}%
\pgfpathlineto{\pgfqpoint{5.673401in}{1.716422in}}%
\pgfpathlineto{\pgfqpoint{5.678398in}{1.691401in}}%
\pgfpathlineto{\pgfqpoint{5.683394in}{1.691161in}}%
\pgfpathlineto{\pgfqpoint{5.688390in}{1.687879in}}%
\pgfpathlineto{\pgfqpoint{5.693387in}{1.680657in}}%
\pgfpathlineto{\pgfqpoint{5.698383in}{1.685418in}}%
\pgfpathlineto{\pgfqpoint{5.703380in}{1.696093in}}%
\pgfpathlineto{\pgfqpoint{5.708376in}{1.704961in}}%
\pgfpathlineto{\pgfqpoint{5.713372in}{1.723661in}}%
\pgfpathlineto{\pgfqpoint{5.718369in}{1.727347in}}%
\pgfpathlineto{\pgfqpoint{5.723365in}{1.727170in}}%
\pgfpathlineto{\pgfqpoint{5.728361in}{1.730265in}}%
\pgfpathlineto{\pgfqpoint{5.733358in}{1.721975in}}%
\pgfpathlineto{\pgfqpoint{5.738354in}{1.720317in}}%
\pgfpathlineto{\pgfqpoint{5.743351in}{1.723346in}}%
\pgfpathlineto{\pgfqpoint{5.748347in}{1.712888in}}%
\pgfpathlineto{\pgfqpoint{5.753343in}{1.722277in}}%
\pgfpathlineto{\pgfqpoint{5.758340in}{1.737686in}}%
\pgfpathlineto{\pgfqpoint{5.763336in}{1.731817in}}%
\pgfpathlineto{\pgfqpoint{5.768332in}{1.724383in}}%
\pgfpathlineto{\pgfqpoint{5.773329in}{1.723868in}}%
\pgfpathlineto{\pgfqpoint{5.778325in}{1.708692in}}%
\pgfpathlineto{\pgfqpoint{5.783322in}{1.702876in}}%
\pgfpathlineto{\pgfqpoint{5.788318in}{1.696322in}}%
\pgfpathlineto{\pgfqpoint{5.793314in}{1.686506in}}%
\pgfpathlineto{\pgfqpoint{5.798311in}{1.692231in}}%
\pgfpathlineto{\pgfqpoint{5.803307in}{1.692252in}}%
\pgfpathlineto{\pgfqpoint{5.808303in}{1.693055in}}%
\pgfpathlineto{\pgfqpoint{5.813300in}{1.687684in}}%
\pgfpathlineto{\pgfqpoint{5.818296in}{1.688937in}}%
\pgfpathlineto{\pgfqpoint{5.823293in}{1.695445in}}%
\pgfpathlineto{\pgfqpoint{5.828289in}{1.708312in}}%
\pgfpathlineto{\pgfqpoint{5.833285in}{1.711953in}}%
\pgfpathlineto{\pgfqpoint{5.838282in}{1.710369in}}%
\pgfpathlineto{\pgfqpoint{5.843278in}{1.713436in}}%
\pgfpathlineto{\pgfqpoint{5.853271in}{1.721140in}}%
\pgfpathlineto{\pgfqpoint{5.858267in}{1.727456in}}%
\pgfpathlineto{\pgfqpoint{5.863264in}{1.732781in}}%
\pgfpathlineto{\pgfqpoint{5.868260in}{1.751504in}}%
\pgfpathlineto{\pgfqpoint{5.873256in}{1.750971in}}%
\pgfpathlineto{\pgfqpoint{5.878253in}{1.763647in}}%
\pgfpathlineto{\pgfqpoint{5.883249in}{1.760217in}}%
\pgfpathlineto{\pgfqpoint{5.893242in}{1.755806in}}%
\pgfpathlineto{\pgfqpoint{5.898238in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{5.903235in}{1.757531in}}%
\pgfpathlineto{\pgfqpoint{5.908231in}{1.759556in}}%
\pgfpathlineto{\pgfqpoint{5.913227in}{1.754347in}}%
\pgfpathlineto{\pgfqpoint{5.918224in}{1.746653in}}%
\pgfpathlineto{\pgfqpoint{5.923220in}{1.727997in}}%
\pgfpathlineto{\pgfqpoint{5.928217in}{1.705988in}}%
\pgfpathlineto{\pgfqpoint{5.933213in}{1.678491in}}%
\pgfpathlineto{\pgfqpoint{5.938209in}{1.658831in}}%
\pgfpathlineto{\pgfqpoint{5.943206in}{1.649488in}}%
\pgfpathlineto{\pgfqpoint{5.948202in}{1.636791in}}%
\pgfpathlineto{\pgfqpoint{5.953199in}{1.630856in}}%
\pgfpathlineto{\pgfqpoint{5.963191in}{1.637566in}}%
\pgfpathlineto{\pgfqpoint{5.968188in}{1.634195in}}%
\pgfpathlineto{\pgfqpoint{5.973184in}{1.636666in}}%
\pgfpathlineto{\pgfqpoint{5.978180in}{1.642777in}}%
\pgfpathlineto{\pgfqpoint{5.983177in}{1.639575in}}%
\pgfpathlineto{\pgfqpoint{5.988173in}{1.650910in}}%
\pgfpathlineto{\pgfqpoint{5.993170in}{1.659368in}}%
\pgfpathlineto{\pgfqpoint{5.998166in}{1.678155in}}%
\pgfpathlineto{\pgfqpoint{6.003162in}{1.683019in}}%
\pgfpathlineto{\pgfqpoint{6.008159in}{1.663849in}}%
\pgfpathlineto{\pgfqpoint{6.018151in}{1.619194in}}%
\pgfpathlineto{\pgfqpoint{6.023148in}{1.604870in}}%
\pgfpathlineto{\pgfqpoint{6.033141in}{1.568315in}}%
\pgfpathlineto{\pgfqpoint{6.038137in}{1.550503in}}%
\pgfpathlineto{\pgfqpoint{6.043133in}{1.531480in}}%
\pgfpathlineto{\pgfqpoint{6.048130in}{1.516957in}}%
\pgfpathlineto{\pgfqpoint{6.053126in}{1.506820in}}%
\pgfpathlineto{\pgfqpoint{6.058122in}{1.501549in}}%
\pgfpathlineto{\pgfqpoint{6.063119in}{1.493952in}}%
\pgfpathlineto{\pgfqpoint{6.068115in}{1.492588in}}%
\pgfpathlineto{\pgfqpoint{6.073112in}{1.489106in}}%
\pgfpathlineto{\pgfqpoint{6.078108in}{1.485136in}}%
\pgfpathlineto{\pgfqpoint{6.083104in}{1.479402in}}%
\pgfpathlineto{\pgfqpoint{6.088101in}{1.481647in}}%
\pgfpathlineto{\pgfqpoint{6.093097in}{1.482071in}}%
\pgfpathlineto{\pgfqpoint{6.098094in}{1.488911in}}%
\pgfpathlineto{\pgfqpoint{6.103090in}{1.499008in}}%
\pgfpathlineto{\pgfqpoint{6.108086in}{1.515808in}}%
\pgfpathlineto{\pgfqpoint{6.113083in}{1.523986in}}%
\pgfpathlineto{\pgfqpoint{6.118079in}{1.509194in}}%
\pgfpathlineto{\pgfqpoint{6.123075in}{1.499896in}}%
\pgfpathlineto{\pgfqpoint{6.128072in}{1.489257in}}%
\pgfpathlineto{\pgfqpoint{6.133068in}{1.485397in}}%
\pgfpathlineto{\pgfqpoint{6.138065in}{1.486570in}}%
\pgfpathlineto{\pgfqpoint{6.143061in}{1.489636in}}%
\pgfpathlineto{\pgfqpoint{6.148057in}{1.491008in}}%
\pgfpathlineto{\pgfqpoint{6.153054in}{1.494423in}}%
\pgfpathlineto{\pgfqpoint{6.158050in}{1.496474in}}%
\pgfpathlineto{\pgfqpoint{6.163046in}{1.497963in}}%
\pgfpathlineto{\pgfqpoint{6.168043in}{1.497811in}}%
\pgfpathlineto{\pgfqpoint{6.173039in}{1.492561in}}%
\pgfpathlineto{\pgfqpoint{6.178036in}{1.482567in}}%
\pgfpathlineto{\pgfqpoint{6.183032in}{1.464988in}}%
\pgfpathlineto{\pgfqpoint{6.188028in}{1.484121in}}%
\pgfpathlineto{\pgfqpoint{6.193025in}{1.500277in}}%
\pgfpathlineto{\pgfqpoint{6.198021in}{1.510113in}}%
\pgfpathlineto{\pgfqpoint{6.203017in}{1.507229in}}%
\pgfpathlineto{\pgfqpoint{6.208014in}{1.499006in}}%
\pgfpathlineto{\pgfqpoint{6.213010in}{1.483449in}}%
\pgfpathlineto{\pgfqpoint{6.218007in}{1.480651in}}%
\pgfpathlineto{\pgfqpoint{6.223003in}{1.492821in}}%
\pgfpathlineto{\pgfqpoint{6.227999in}{1.498005in}}%
\pgfpathlineto{\pgfqpoint{6.232996in}{1.506435in}}%
\pgfpathlineto{\pgfqpoint{6.237992in}{1.494787in}}%
\pgfpathlineto{\pgfqpoint{6.242989in}{1.489502in}}%
\pgfpathlineto{\pgfqpoint{6.247985in}{1.480260in}}%
\pgfpathlineto{\pgfqpoint{6.252981in}{1.478325in}}%
\pgfpathlineto{\pgfqpoint{6.257978in}{1.468466in}}%
\pgfpathlineto{\pgfqpoint{6.262974in}{1.466006in}}%
\pgfpathlineto{\pgfqpoint{6.267970in}{1.460776in}}%
\pgfpathlineto{\pgfqpoint{6.272967in}{1.446019in}}%
\pgfpathlineto{\pgfqpoint{6.277963in}{1.432841in}}%
\pgfpathlineto{\pgfqpoint{6.282960in}{1.425385in}}%
\pgfpathlineto{\pgfqpoint{6.287956in}{1.432627in}}%
\pgfpathlineto{\pgfqpoint{6.292952in}{1.449282in}}%
\pgfpathlineto{\pgfqpoint{6.297949in}{1.469302in}}%
\pgfpathlineto{\pgfqpoint{6.302945in}{1.487763in}}%
\pgfpathlineto{\pgfqpoint{6.307941in}{1.502293in}}%
\pgfpathlineto{\pgfqpoint{6.312938in}{1.515010in}}%
\pgfpathlineto{\pgfqpoint{6.317934in}{1.520034in}}%
\pgfpathlineto{\pgfqpoint{6.322931in}{1.519282in}}%
\pgfpathlineto{\pgfqpoint{6.327927in}{1.517238in}}%
\pgfpathlineto{\pgfqpoint{6.337920in}{1.517495in}}%
\pgfpathlineto{\pgfqpoint{6.342916in}{1.541405in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.557319in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.557319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.106960in}{0.456621in}}{\pgfqpoint{5.490522in}{3.196347in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.784006,0.912803,0.620069}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356529in}{1.434876in}}%
\pgfpathlineto{\pgfqpoint{1.361526in}{1.405713in}}%
\pgfpathlineto{\pgfqpoint{1.371518in}{1.383460in}}%
\pgfpathlineto{\pgfqpoint{1.376515in}{1.390634in}}%
\pgfpathlineto{\pgfqpoint{1.381511in}{1.384231in}}%
\pgfpathlineto{\pgfqpoint{1.386507in}{1.378731in}}%
\pgfpathlineto{\pgfqpoint{1.391504in}{1.354292in}}%
\pgfpathlineto{\pgfqpoint{1.396500in}{1.334003in}}%
\pgfpathlineto{\pgfqpoint{1.406493in}{1.279353in}}%
\pgfpathlineto{\pgfqpoint{1.411489in}{1.241254in}}%
\pgfpathlineto{\pgfqpoint{1.421482in}{1.137815in}}%
\pgfpathlineto{\pgfqpoint{1.431475in}{1.049787in}}%
\pgfpathlineto{\pgfqpoint{1.436471in}{1.019587in}}%
\pgfpathlineto{\pgfqpoint{1.441468in}{1.011722in}}%
\pgfpathlineto{\pgfqpoint{1.446464in}{1.021501in}}%
\pgfpathlineto{\pgfqpoint{1.451460in}{1.043852in}}%
\pgfpathlineto{\pgfqpoint{1.456457in}{1.083672in}}%
\pgfpathlineto{\pgfqpoint{1.461453in}{1.156593in}}%
\pgfpathlineto{\pgfqpoint{1.466450in}{1.182262in}}%
\pgfpathlineto{\pgfqpoint{1.471446in}{1.241084in}}%
\pgfpathlineto{\pgfqpoint{1.476442in}{1.243385in}}%
\pgfpathlineto{\pgfqpoint{1.481439in}{1.259789in}}%
\pgfpathlineto{\pgfqpoint{1.486435in}{1.259214in}}%
\pgfpathlineto{\pgfqpoint{1.491431in}{1.170252in}}%
\pgfpathlineto{\pgfqpoint{1.496428in}{0.973350in}}%
\pgfpathlineto{\pgfqpoint{1.501424in}{0.862723in}}%
\pgfpathlineto{\pgfqpoint{1.506421in}{1.128665in}}%
\pgfpathlineto{\pgfqpoint{1.511417in}{1.254830in}}%
\pgfpathlineto{\pgfqpoint{1.521410in}{1.378154in}}%
\pgfpathlineto{\pgfqpoint{1.526406in}{1.381822in}}%
\pgfpathlineto{\pgfqpoint{1.531402in}{1.421750in}}%
\pgfpathlineto{\pgfqpoint{1.536399in}{1.565049in}}%
\pgfpathlineto{\pgfqpoint{1.541395in}{1.099825in}}%
\pgfpathlineto{\pgfqpoint{1.546392in}{1.179347in}}%
\pgfpathlineto{\pgfqpoint{1.551388in}{1.200930in}}%
\pgfpathlineto{\pgfqpoint{1.556384in}{1.199945in}}%
\pgfpathlineto{\pgfqpoint{1.561381in}{1.214108in}}%
\pgfpathlineto{\pgfqpoint{1.566377in}{1.253446in}}%
\pgfpathlineto{\pgfqpoint{1.571374in}{1.239949in}}%
\pgfpathlineto{\pgfqpoint{1.576370in}{1.275777in}}%
\pgfpathlineto{\pgfqpoint{1.581366in}{1.304304in}}%
\pgfpathlineto{\pgfqpoint{1.586363in}{1.342371in}}%
\pgfpathlineto{\pgfqpoint{1.591359in}{1.338345in}}%
\pgfpathlineto{\pgfqpoint{1.601352in}{1.385037in}}%
\pgfpathlineto{\pgfqpoint{1.606348in}{1.412404in}}%
\pgfpathlineto{\pgfqpoint{1.611345in}{1.410936in}}%
\pgfpathlineto{\pgfqpoint{1.616341in}{1.404054in}}%
\pgfpathlineto{\pgfqpoint{1.621337in}{1.384600in}}%
\pgfpathlineto{\pgfqpoint{1.631330in}{1.334376in}}%
\pgfpathlineto{\pgfqpoint{1.636326in}{1.335090in}}%
\pgfpathlineto{\pgfqpoint{1.641323in}{1.322301in}}%
\pgfpathlineto{\pgfqpoint{1.646319in}{1.306029in}}%
\pgfpathlineto{\pgfqpoint{1.651316in}{1.287858in}}%
\pgfpathlineto{\pgfqpoint{1.656312in}{1.282022in}}%
\pgfpathlineto{\pgfqpoint{1.661308in}{1.266426in}}%
\pgfpathlineto{\pgfqpoint{1.666305in}{1.252329in}}%
\pgfpathlineto{\pgfqpoint{1.671301in}{1.231498in}}%
\pgfpathlineto{\pgfqpoint{1.676297in}{1.228107in}}%
\pgfpathlineto{\pgfqpoint{1.681294in}{1.214693in}}%
\pgfpathlineto{\pgfqpoint{1.686290in}{1.195338in}}%
\pgfpathlineto{\pgfqpoint{1.691287in}{1.165138in}}%
\pgfpathlineto{\pgfqpoint{1.696283in}{1.139406in}}%
\pgfpathlineto{\pgfqpoint{1.701279in}{1.188996in}}%
\pgfpathlineto{\pgfqpoint{1.706276in}{1.249056in}}%
\pgfpathlineto{\pgfqpoint{1.711272in}{1.303162in}}%
\pgfpathlineto{\pgfqpoint{1.716269in}{1.375524in}}%
\pgfpathlineto{\pgfqpoint{1.721265in}{1.406117in}}%
\pgfpathlineto{\pgfqpoint{1.726261in}{1.416209in}}%
\pgfpathlineto{\pgfqpoint{1.731258in}{1.397226in}}%
\pgfpathlineto{\pgfqpoint{1.736254in}{1.366652in}}%
\pgfpathlineto{\pgfqpoint{1.741250in}{1.362754in}}%
\pgfpathlineto{\pgfqpoint{1.746247in}{1.376080in}}%
\pgfpathlineto{\pgfqpoint{1.756240in}{1.406342in}}%
\pgfpathlineto{\pgfqpoint{1.761236in}{1.405093in}}%
\pgfpathlineto{\pgfqpoint{1.766232in}{1.402094in}}%
\pgfpathlineto{\pgfqpoint{1.771229in}{1.425203in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.442079in}}%
\pgfpathlineto{\pgfqpoint{1.781221in}{1.443512in}}%
\pgfpathlineto{\pgfqpoint{1.786218in}{1.517596in}}%
\pgfpathlineto{\pgfqpoint{1.791214in}{1.577794in}}%
\pgfpathlineto{\pgfqpoint{1.796211in}{1.687987in}}%
\pgfpathlineto{\pgfqpoint{1.801207in}{1.632204in}}%
\pgfpathlineto{\pgfqpoint{1.806203in}{1.382179in}}%
\pgfpathlineto{\pgfqpoint{1.811200in}{1.326372in}}%
\pgfpathlineto{\pgfqpoint{1.816196in}{1.392840in}}%
\pgfpathlineto{\pgfqpoint{1.821192in}{1.428392in}}%
\pgfpathlineto{\pgfqpoint{1.826189in}{1.416576in}}%
\pgfpathlineto{\pgfqpoint{1.831185in}{1.454661in}}%
\pgfpathlineto{\pgfqpoint{1.836182in}{1.515699in}}%
\pgfpathlineto{\pgfqpoint{1.841178in}{1.552411in}}%
\pgfpathlineto{\pgfqpoint{1.846174in}{1.586477in}}%
\pgfpathlineto{\pgfqpoint{1.851171in}{1.653435in}}%
\pgfpathlineto{\pgfqpoint{1.856167in}{1.790390in}}%
\pgfpathlineto{\pgfqpoint{1.861164in}{1.757927in}}%
\pgfpathlineto{\pgfqpoint{1.866160in}{1.599825in}}%
\pgfpathlineto{\pgfqpoint{1.871156in}{1.541769in}}%
\pgfpathlineto{\pgfqpoint{1.876153in}{1.464278in}}%
\pgfpathlineto{\pgfqpoint{1.881149in}{1.410460in}}%
\pgfpathlineto{\pgfqpoint{1.886145in}{1.385861in}}%
\pgfpathlineto{\pgfqpoint{1.891142in}{1.367195in}}%
\pgfpathlineto{\pgfqpoint{1.896138in}{1.364340in}}%
\pgfpathlineto{\pgfqpoint{1.901135in}{1.360769in}}%
\pgfpathlineto{\pgfqpoint{1.906131in}{1.368650in}}%
\pgfpathlineto{\pgfqpoint{1.911127in}{1.388048in}}%
\pgfpathlineto{\pgfqpoint{1.916124in}{1.398528in}}%
\pgfpathlineto{\pgfqpoint{1.921120in}{1.411424in}}%
\pgfpathlineto{\pgfqpoint{1.926116in}{1.417512in}}%
\pgfpathlineto{\pgfqpoint{1.931113in}{1.420872in}}%
\pgfpathlineto{\pgfqpoint{1.936109in}{1.397926in}}%
\pgfpathlineto{\pgfqpoint{1.941106in}{1.380926in}}%
\pgfpathlineto{\pgfqpoint{1.946102in}{1.348251in}}%
\pgfpathlineto{\pgfqpoint{1.951098in}{1.394075in}}%
\pgfpathlineto{\pgfqpoint{1.956095in}{1.450094in}}%
\pgfpathlineto{\pgfqpoint{1.961091in}{1.472318in}}%
\pgfpathlineto{\pgfqpoint{1.966088in}{1.501686in}}%
\pgfpathlineto{\pgfqpoint{1.971084in}{1.506707in}}%
\pgfpathlineto{\pgfqpoint{1.976080in}{1.506378in}}%
\pgfpathlineto{\pgfqpoint{1.981077in}{1.477269in}}%
\pgfpathlineto{\pgfqpoint{1.986073in}{1.476790in}}%
\pgfpathlineto{\pgfqpoint{1.991069in}{1.490010in}}%
\pgfpathlineto{\pgfqpoint{1.996066in}{1.484988in}}%
\pgfpathlineto{\pgfqpoint{2.001062in}{1.489193in}}%
\pgfpathlineto{\pgfqpoint{2.006059in}{1.487122in}}%
\pgfpathlineto{\pgfqpoint{2.011055in}{1.483123in}}%
\pgfpathlineto{\pgfqpoint{2.016051in}{1.480367in}}%
\pgfpathlineto{\pgfqpoint{2.021048in}{1.481258in}}%
\pgfpathlineto{\pgfqpoint{2.026044in}{1.479064in}}%
\pgfpathlineto{\pgfqpoint{2.031040in}{1.476076in}}%
\pgfpathlineto{\pgfqpoint{2.036037in}{1.462410in}}%
\pgfpathlineto{\pgfqpoint{2.041033in}{1.461046in}}%
\pgfpathlineto{\pgfqpoint{2.046030in}{1.463022in}}%
\pgfpathlineto{\pgfqpoint{2.051026in}{1.453925in}}%
\pgfpathlineto{\pgfqpoint{2.056022in}{1.436081in}}%
\pgfpathlineto{\pgfqpoint{2.061019in}{1.414528in}}%
\pgfpathlineto{\pgfqpoint{2.066015in}{1.429285in}}%
\pgfpathlineto{\pgfqpoint{2.076008in}{1.453051in}}%
\pgfpathlineto{\pgfqpoint{2.081004in}{1.472510in}}%
\pgfpathlineto{\pgfqpoint{2.086001in}{1.482157in}}%
\pgfpathlineto{\pgfqpoint{2.090997in}{1.476539in}}%
\pgfpathlineto{\pgfqpoint{2.095993in}{1.477652in}}%
\pgfpathlineto{\pgfqpoint{2.100990in}{1.475485in}}%
\pgfpathlineto{\pgfqpoint{2.105986in}{1.476940in}}%
\pgfpathlineto{\pgfqpoint{2.115979in}{1.472630in}}%
\pgfpathlineto{\pgfqpoint{2.120975in}{1.460422in}}%
\pgfpathlineto{\pgfqpoint{2.130968in}{1.422219in}}%
\pgfpathlineto{\pgfqpoint{2.135964in}{1.412757in}}%
\pgfpathlineto{\pgfqpoint{2.140961in}{1.409564in}}%
\pgfpathlineto{\pgfqpoint{2.145957in}{1.408988in}}%
\pgfpathlineto{\pgfqpoint{2.150954in}{1.412281in}}%
\pgfpathlineto{\pgfqpoint{2.155950in}{1.397990in}}%
\pgfpathlineto{\pgfqpoint{2.160946in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{2.165943in}{1.360408in}}%
\pgfpathlineto{\pgfqpoint{2.170939in}{1.322206in}}%
\pgfpathlineto{\pgfqpoint{2.175935in}{1.242468in}}%
\pgfpathlineto{\pgfqpoint{2.180932in}{1.303115in}}%
\pgfpathlineto{\pgfqpoint{2.185928in}{1.349271in}}%
\pgfpathlineto{\pgfqpoint{2.190925in}{1.383670in}}%
\pgfpathlineto{\pgfqpoint{2.195921in}{1.423078in}}%
\pgfpathlineto{\pgfqpoint{2.200917in}{1.457352in}}%
\pgfpathlineto{\pgfqpoint{2.205914in}{1.484272in}}%
\pgfpathlineto{\pgfqpoint{2.210910in}{1.518524in}}%
\pgfpathlineto{\pgfqpoint{2.215906in}{1.538748in}}%
\pgfpathlineto{\pgfqpoint{2.220903in}{1.523645in}}%
\pgfpathlineto{\pgfqpoint{2.225899in}{1.526020in}}%
\pgfpathlineto{\pgfqpoint{2.230896in}{1.519755in}}%
\pgfpathlineto{\pgfqpoint{2.235892in}{1.525804in}}%
\pgfpathlineto{\pgfqpoint{2.240888in}{1.517964in}}%
\pgfpathlineto{\pgfqpoint{2.245885in}{1.524219in}}%
\pgfpathlineto{\pgfqpoint{2.250881in}{1.528561in}}%
\pgfpathlineto{\pgfqpoint{2.255878in}{1.530114in}}%
\pgfpathlineto{\pgfqpoint{2.260874in}{1.531305in}}%
\pgfpathlineto{\pgfqpoint{2.265870in}{1.540920in}}%
\pgfpathlineto{\pgfqpoint{2.270867in}{1.545012in}}%
\pgfpathlineto{\pgfqpoint{2.280859in}{1.586374in}}%
\pgfpathlineto{\pgfqpoint{2.285856in}{1.598094in}}%
\pgfpathlineto{\pgfqpoint{2.290852in}{1.611845in}}%
\pgfpathlineto{\pgfqpoint{2.295849in}{1.607994in}}%
\pgfpathlineto{\pgfqpoint{2.300845in}{1.609765in}}%
\pgfpathlineto{\pgfqpoint{2.305841in}{1.627950in}}%
\pgfpathlineto{\pgfqpoint{2.310838in}{1.639011in}}%
\pgfpathlineto{\pgfqpoint{2.315834in}{1.645779in}}%
\pgfpathlineto{\pgfqpoint{2.320830in}{1.663951in}}%
\pgfpathlineto{\pgfqpoint{2.325827in}{1.697107in}}%
\pgfpathlineto{\pgfqpoint{2.330823in}{1.734590in}}%
\pgfpathlineto{\pgfqpoint{2.335820in}{1.792407in}}%
\pgfpathlineto{\pgfqpoint{2.340816in}{1.839013in}}%
\pgfpathlineto{\pgfqpoint{2.345812in}{1.878848in}}%
\pgfpathlineto{\pgfqpoint{2.350809in}{1.893512in}}%
\pgfpathlineto{\pgfqpoint{2.355805in}{1.904811in}}%
\pgfpathlineto{\pgfqpoint{2.360801in}{1.903979in}}%
\pgfpathlineto{\pgfqpoint{2.365798in}{1.881990in}}%
\pgfpathlineto{\pgfqpoint{2.370794in}{1.873910in}}%
\pgfpathlineto{\pgfqpoint{2.375791in}{1.878228in}}%
\pgfpathlineto{\pgfqpoint{2.380787in}{1.857256in}}%
\pgfpathlineto{\pgfqpoint{2.385783in}{1.855316in}}%
\pgfpathlineto{\pgfqpoint{2.390780in}{1.851821in}}%
\pgfpathlineto{\pgfqpoint{2.395776in}{1.856518in}}%
\pgfpathlineto{\pgfqpoint{2.400773in}{1.844504in}}%
\pgfpathlineto{\pgfqpoint{2.405769in}{1.846905in}}%
\pgfpathlineto{\pgfqpoint{2.410765in}{1.856283in}}%
\pgfpathlineto{\pgfqpoint{2.415762in}{1.876218in}}%
\pgfpathlineto{\pgfqpoint{2.420758in}{1.900786in}}%
\pgfpathlineto{\pgfqpoint{2.425754in}{1.916206in}}%
\pgfpathlineto{\pgfqpoint{2.430751in}{1.888283in}}%
\pgfpathlineto{\pgfqpoint{2.435747in}{1.851788in}}%
\pgfpathlineto{\pgfqpoint{2.440744in}{1.778344in}}%
\pgfpathlineto{\pgfqpoint{2.445740in}{1.759592in}}%
\pgfpathlineto{\pgfqpoint{2.450736in}{1.786885in}}%
\pgfpathlineto{\pgfqpoint{2.455733in}{1.801368in}}%
\pgfpathlineto{\pgfqpoint{2.460729in}{1.794886in}}%
\pgfpathlineto{\pgfqpoint{2.465725in}{1.813505in}}%
\pgfpathlineto{\pgfqpoint{2.470722in}{1.796504in}}%
\pgfpathlineto{\pgfqpoint{2.475718in}{1.771901in}}%
\pgfpathlineto{\pgfqpoint{2.480715in}{1.760701in}}%
\pgfpathlineto{\pgfqpoint{2.485711in}{1.782111in}}%
\pgfpathlineto{\pgfqpoint{2.490707in}{1.883728in}}%
\pgfpathlineto{\pgfqpoint{2.495704in}{2.012811in}}%
\pgfpathlineto{\pgfqpoint{2.500700in}{2.171551in}}%
\pgfpathlineto{\pgfqpoint{2.505697in}{2.292896in}}%
\pgfpathlineto{\pgfqpoint{2.510693in}{2.260349in}}%
\pgfpathlineto{\pgfqpoint{2.515689in}{2.090795in}}%
\pgfpathlineto{\pgfqpoint{2.520686in}{2.277034in}}%
\pgfpathlineto{\pgfqpoint{2.525682in}{2.397094in}}%
\pgfpathlineto{\pgfqpoint{2.530678in}{2.361249in}}%
\pgfpathlineto{\pgfqpoint{2.535675in}{2.181457in}}%
\pgfpathlineto{\pgfqpoint{2.540671in}{2.080704in}}%
\pgfpathlineto{\pgfqpoint{2.545668in}{1.871454in}}%
\pgfpathlineto{\pgfqpoint{2.550664in}{1.853962in}}%
\pgfpathlineto{\pgfqpoint{2.555660in}{1.966369in}}%
\pgfpathlineto{\pgfqpoint{2.560657in}{1.989665in}}%
\pgfpathlineto{\pgfqpoint{2.565653in}{2.043023in}}%
\pgfpathlineto{\pgfqpoint{2.570649in}{2.070132in}}%
\pgfpathlineto{\pgfqpoint{2.575646in}{2.072323in}}%
\pgfpathlineto{\pgfqpoint{2.580642in}{2.015741in}}%
\pgfpathlineto{\pgfqpoint{2.585639in}{1.977329in}}%
\pgfpathlineto{\pgfqpoint{2.590635in}{1.914579in}}%
\pgfpathlineto{\pgfqpoint{2.595631in}{1.949665in}}%
\pgfpathlineto{\pgfqpoint{2.600628in}{1.976643in}}%
\pgfpathlineto{\pgfqpoint{2.605624in}{1.917133in}}%
\pgfpathlineto{\pgfqpoint{2.610620in}{1.848621in}}%
\pgfpathlineto{\pgfqpoint{2.615617in}{1.834968in}}%
\pgfpathlineto{\pgfqpoint{2.620613in}{1.832507in}}%
\pgfpathlineto{\pgfqpoint{2.630606in}{1.956590in}}%
\pgfpathlineto{\pgfqpoint{2.635602in}{2.033580in}}%
\pgfpathlineto{\pgfqpoint{2.640599in}{2.124007in}}%
\pgfpathlineto{\pgfqpoint{2.645595in}{2.161655in}}%
\pgfpathlineto{\pgfqpoint{2.650592in}{2.179182in}}%
\pgfpathlineto{\pgfqpoint{2.655588in}{2.140368in}}%
\pgfpathlineto{\pgfqpoint{2.660584in}{2.122637in}}%
\pgfpathlineto{\pgfqpoint{2.665581in}{2.081501in}}%
\pgfpathlineto{\pgfqpoint{2.670577in}{2.020697in}}%
\pgfpathlineto{\pgfqpoint{2.675573in}{2.002483in}}%
\pgfpathlineto{\pgfqpoint{2.680570in}{2.005460in}}%
\pgfpathlineto{\pgfqpoint{2.685566in}{2.001091in}}%
\pgfpathlineto{\pgfqpoint{2.690563in}{2.035994in}}%
\pgfpathlineto{\pgfqpoint{2.695559in}{2.077494in}}%
\pgfpathlineto{\pgfqpoint{2.700555in}{2.102488in}}%
\pgfpathlineto{\pgfqpoint{2.705552in}{2.108297in}}%
\pgfpathlineto{\pgfqpoint{2.710548in}{2.138128in}}%
\pgfpathlineto{\pgfqpoint{2.715544in}{2.124832in}}%
\pgfpathlineto{\pgfqpoint{2.725537in}{2.027831in}}%
\pgfpathlineto{\pgfqpoint{2.730534in}{1.957347in}}%
\pgfpathlineto{\pgfqpoint{2.735530in}{1.955405in}}%
\pgfpathlineto{\pgfqpoint{2.740526in}{1.957330in}}%
\pgfpathlineto{\pgfqpoint{2.745523in}{1.958803in}}%
\pgfpathlineto{\pgfqpoint{2.750519in}{1.971291in}}%
\pgfpathlineto{\pgfqpoint{2.755515in}{1.962944in}}%
\pgfpathlineto{\pgfqpoint{2.760512in}{1.978634in}}%
\pgfpathlineto{\pgfqpoint{2.765508in}{1.988965in}}%
\pgfpathlineto{\pgfqpoint{2.770505in}{1.993949in}}%
\pgfpathlineto{\pgfqpoint{2.775501in}{1.986409in}}%
\pgfpathlineto{\pgfqpoint{2.780497in}{1.964599in}}%
\pgfpathlineto{\pgfqpoint{2.785494in}{1.916139in}}%
\pgfpathlineto{\pgfqpoint{2.790490in}{1.892759in}}%
\pgfpathlineto{\pgfqpoint{2.795487in}{1.861035in}}%
\pgfpathlineto{\pgfqpoint{2.805479in}{1.818702in}}%
\pgfpathlineto{\pgfqpoint{2.815472in}{1.788904in}}%
\pgfpathlineto{\pgfqpoint{2.820468in}{1.778468in}}%
\pgfpathlineto{\pgfqpoint{2.825465in}{1.763491in}}%
\pgfpathlineto{\pgfqpoint{2.830461in}{1.761882in}}%
\pgfpathlineto{\pgfqpoint{2.835458in}{1.752609in}}%
\pgfpathlineto{\pgfqpoint{2.840454in}{1.738534in}}%
\pgfpathlineto{\pgfqpoint{2.855443in}{1.660644in}}%
\pgfpathlineto{\pgfqpoint{2.860439in}{1.640993in}}%
\pgfpathlineto{\pgfqpoint{2.865436in}{1.625071in}}%
\pgfpathlineto{\pgfqpoint{2.870432in}{1.611136in}}%
\pgfpathlineto{\pgfqpoint{2.875429in}{1.594929in}}%
\pgfpathlineto{\pgfqpoint{2.880425in}{1.591802in}}%
\pgfpathlineto{\pgfqpoint{2.885421in}{1.591733in}}%
\pgfpathlineto{\pgfqpoint{2.890418in}{1.584913in}}%
\pgfpathlineto{\pgfqpoint{2.895414in}{1.580525in}}%
\pgfpathlineto{\pgfqpoint{2.900411in}{1.574387in}}%
\pgfpathlineto{\pgfqpoint{2.905407in}{1.560747in}}%
\pgfpathlineto{\pgfqpoint{2.910403in}{1.540335in}}%
\pgfpathlineto{\pgfqpoint{2.915400in}{1.509515in}}%
\pgfpathlineto{\pgfqpoint{2.920396in}{1.460814in}}%
\pgfpathlineto{\pgfqpoint{2.925392in}{1.392844in}}%
\pgfpathlineto{\pgfqpoint{2.930389in}{1.428882in}}%
\pgfpathlineto{\pgfqpoint{2.935385in}{1.461702in}}%
\pgfpathlineto{\pgfqpoint{2.940382in}{1.474877in}}%
\pgfpathlineto{\pgfqpoint{2.945378in}{1.471778in}}%
\pgfpathlineto{\pgfqpoint{2.950374in}{1.480868in}}%
\pgfpathlineto{\pgfqpoint{2.955371in}{1.479701in}}%
\pgfpathlineto{\pgfqpoint{2.960367in}{1.484618in}}%
\pgfpathlineto{\pgfqpoint{2.965363in}{1.482448in}}%
\pgfpathlineto{\pgfqpoint{2.970360in}{1.506452in}}%
\pgfpathlineto{\pgfqpoint{2.975356in}{1.510876in}}%
\pgfpathlineto{\pgfqpoint{2.980353in}{1.526559in}}%
\pgfpathlineto{\pgfqpoint{2.985349in}{1.532786in}}%
\pgfpathlineto{\pgfqpoint{2.990345in}{1.541907in}}%
\pgfpathlineto{\pgfqpoint{2.995342in}{1.547584in}}%
\pgfpathlineto{\pgfqpoint{3.000338in}{1.558197in}}%
\pgfpathlineto{\pgfqpoint{3.015327in}{1.581210in}}%
\pgfpathlineto{\pgfqpoint{3.020324in}{1.593592in}}%
\pgfpathlineto{\pgfqpoint{3.030316in}{1.610341in}}%
\pgfpathlineto{\pgfqpoint{3.035313in}{1.626844in}}%
\pgfpathlineto{\pgfqpoint{3.045306in}{1.652616in}}%
\pgfpathlineto{\pgfqpoint{3.050302in}{1.662733in}}%
\pgfpathlineto{\pgfqpoint{3.055298in}{1.665784in}}%
\pgfpathlineto{\pgfqpoint{3.060295in}{1.664172in}}%
\pgfpathlineto{\pgfqpoint{3.065291in}{1.663208in}}%
\pgfpathlineto{\pgfqpoint{3.070287in}{1.660471in}}%
\pgfpathlineto{\pgfqpoint{3.075284in}{1.650963in}}%
\pgfpathlineto{\pgfqpoint{3.080280in}{1.643965in}}%
\pgfpathlineto{\pgfqpoint{3.085277in}{1.639709in}}%
\pgfpathlineto{\pgfqpoint{3.090273in}{1.640413in}}%
\pgfpathlineto{\pgfqpoint{3.095269in}{1.635578in}}%
\pgfpathlineto{\pgfqpoint{3.100266in}{1.621262in}}%
\pgfpathlineto{\pgfqpoint{3.105262in}{1.617344in}}%
\pgfpathlineto{\pgfqpoint{3.110258in}{1.614030in}}%
\pgfpathlineto{\pgfqpoint{3.115255in}{1.604472in}}%
\pgfpathlineto{\pgfqpoint{3.120251in}{1.600349in}}%
\pgfpathlineto{\pgfqpoint{3.125248in}{1.601223in}}%
\pgfpathlineto{\pgfqpoint{3.130244in}{1.595303in}}%
\pgfpathlineto{\pgfqpoint{3.135240in}{1.584609in}}%
\pgfpathlineto{\pgfqpoint{3.140237in}{1.576296in}}%
\pgfpathlineto{\pgfqpoint{3.145233in}{1.566271in}}%
\pgfpathlineto{\pgfqpoint{3.150229in}{1.558526in}}%
\pgfpathlineto{\pgfqpoint{3.155226in}{1.555757in}}%
\pgfpathlineto{\pgfqpoint{3.160222in}{1.558201in}}%
\pgfpathlineto{\pgfqpoint{3.165219in}{1.557529in}}%
\pgfpathlineto{\pgfqpoint{3.170215in}{1.543734in}}%
\pgfpathlineto{\pgfqpoint{3.175211in}{1.557453in}}%
\pgfpathlineto{\pgfqpoint{3.180208in}{1.581723in}}%
\pgfpathlineto{\pgfqpoint{3.185204in}{1.574110in}}%
\pgfpathlineto{\pgfqpoint{3.190201in}{1.543632in}}%
\pgfpathlineto{\pgfqpoint{3.195197in}{1.535307in}}%
\pgfpathlineto{\pgfqpoint{3.200193in}{1.568435in}}%
\pgfpathlineto{\pgfqpoint{3.205190in}{1.575540in}}%
\pgfpathlineto{\pgfqpoint{3.210186in}{1.577018in}}%
\pgfpathlineto{\pgfqpoint{3.215182in}{1.567164in}}%
\pgfpathlineto{\pgfqpoint{3.220179in}{1.567908in}}%
\pgfpathlineto{\pgfqpoint{3.225175in}{1.562843in}}%
\pgfpathlineto{\pgfqpoint{3.230172in}{1.556399in}}%
\pgfpathlineto{\pgfqpoint{3.235168in}{1.553604in}}%
\pgfpathlineto{\pgfqpoint{3.240164in}{1.547274in}}%
\pgfpathlineto{\pgfqpoint{3.250157in}{1.551791in}}%
\pgfpathlineto{\pgfqpoint{3.255153in}{1.545976in}}%
\pgfpathlineto{\pgfqpoint{3.260150in}{1.540704in}}%
\pgfpathlineto{\pgfqpoint{3.265146in}{1.539542in}}%
\pgfpathlineto{\pgfqpoint{3.270143in}{1.536605in}}%
\pgfpathlineto{\pgfqpoint{3.275139in}{1.535079in}}%
\pgfpathlineto{\pgfqpoint{3.280135in}{1.530660in}}%
\pgfpathlineto{\pgfqpoint{3.285132in}{1.530094in}}%
\pgfpathlineto{\pgfqpoint{3.290128in}{1.527046in}}%
\pgfpathlineto{\pgfqpoint{3.295125in}{1.526815in}}%
\pgfpathlineto{\pgfqpoint{3.300121in}{1.518865in}}%
\pgfpathlineto{\pgfqpoint{3.305117in}{1.514486in}}%
\pgfpathlineto{\pgfqpoint{3.310114in}{1.513547in}}%
\pgfpathlineto{\pgfqpoint{3.315110in}{1.506488in}}%
\pgfpathlineto{\pgfqpoint{3.320106in}{1.483313in}}%
\pgfpathlineto{\pgfqpoint{3.325103in}{1.461486in}}%
\pgfpathlineto{\pgfqpoint{3.330099in}{1.361605in}}%
\pgfpathlineto{\pgfqpoint{3.335096in}{1.325442in}}%
\pgfpathlineto{\pgfqpoint{3.340092in}{1.552950in}}%
\pgfpathlineto{\pgfqpoint{3.345088in}{1.685261in}}%
\pgfpathlineto{\pgfqpoint{3.355081in}{2.054490in}}%
\pgfpathlineto{\pgfqpoint{3.360077in}{1.953427in}}%
\pgfpathlineto{\pgfqpoint{3.365074in}{1.846175in}}%
\pgfpathlineto{\pgfqpoint{3.370070in}{1.808104in}}%
\pgfpathlineto{\pgfqpoint{3.375067in}{1.766213in}}%
\pgfpathlineto{\pgfqpoint{3.380063in}{1.742996in}}%
\pgfpathlineto{\pgfqpoint{3.385059in}{1.722158in}}%
\pgfpathlineto{\pgfqpoint{3.390056in}{1.705361in}}%
\pgfpathlineto{\pgfqpoint{3.395052in}{1.698902in}}%
\pgfpathlineto{\pgfqpoint{3.400048in}{1.695380in}}%
\pgfpathlineto{\pgfqpoint{3.405045in}{1.688178in}}%
\pgfpathlineto{\pgfqpoint{3.410041in}{1.668444in}}%
\pgfpathlineto{\pgfqpoint{3.415038in}{1.662788in}}%
\pgfpathlineto{\pgfqpoint{3.420034in}{1.667659in}}%
\pgfpathlineto{\pgfqpoint{3.425030in}{1.657882in}}%
\pgfpathlineto{\pgfqpoint{3.430027in}{1.649078in}}%
\pgfpathlineto{\pgfqpoint{3.435023in}{1.642466in}}%
\pgfpathlineto{\pgfqpoint{3.440020in}{1.638983in}}%
\pgfpathlineto{\pgfqpoint{3.445016in}{1.639013in}}%
\pgfpathlineto{\pgfqpoint{3.450012in}{1.635745in}}%
\pgfpathlineto{\pgfqpoint{3.455009in}{1.624541in}}%
\pgfpathlineto{\pgfqpoint{3.460005in}{1.614252in}}%
\pgfpathlineto{\pgfqpoint{3.465001in}{1.600775in}}%
\pgfpathlineto{\pgfqpoint{3.469998in}{1.603172in}}%
\pgfpathlineto{\pgfqpoint{3.474994in}{1.600531in}}%
\pgfpathlineto{\pgfqpoint{3.479991in}{1.584820in}}%
\pgfpathlineto{\pgfqpoint{3.484987in}{1.571546in}}%
\pgfpathlineto{\pgfqpoint{3.489983in}{1.569045in}}%
\pgfpathlineto{\pgfqpoint{3.494980in}{1.567278in}}%
\pgfpathlineto{\pgfqpoint{3.499976in}{1.565974in}}%
\pgfpathlineto{\pgfqpoint{3.504972in}{1.549173in}}%
\pgfpathlineto{\pgfqpoint{3.509969in}{1.545612in}}%
\pgfpathlineto{\pgfqpoint{3.514965in}{1.542453in}}%
\pgfpathlineto{\pgfqpoint{3.519962in}{1.536757in}}%
\pgfpathlineto{\pgfqpoint{3.524958in}{1.533504in}}%
\pgfpathlineto{\pgfqpoint{3.529954in}{1.514757in}}%
\pgfpathlineto{\pgfqpoint{3.534951in}{1.521464in}}%
\pgfpathlineto{\pgfqpoint{3.539947in}{1.512822in}}%
\pgfpathlineto{\pgfqpoint{3.544943in}{1.495651in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{1.475835in}}%
\pgfpathlineto{\pgfqpoint{3.554936in}{1.470849in}}%
\pgfpathlineto{\pgfqpoint{3.559933in}{1.472176in}}%
\pgfpathlineto{\pgfqpoint{3.564929in}{1.465602in}}%
\pgfpathlineto{\pgfqpoint{3.569925in}{1.456070in}}%
\pgfpathlineto{\pgfqpoint{3.574922in}{1.454555in}}%
\pgfpathlineto{\pgfqpoint{3.579918in}{1.454520in}}%
\pgfpathlineto{\pgfqpoint{3.584915in}{1.464352in}}%
\pgfpathlineto{\pgfqpoint{3.589911in}{1.468726in}}%
\pgfpathlineto{\pgfqpoint{3.594907in}{1.471115in}}%
\pgfpathlineto{\pgfqpoint{3.599904in}{1.471247in}}%
\pgfpathlineto{\pgfqpoint{3.604900in}{1.466612in}}%
\pgfpathlineto{\pgfqpoint{3.609896in}{1.466766in}}%
\pgfpathlineto{\pgfqpoint{3.614893in}{1.468442in}}%
\pgfpathlineto{\pgfqpoint{3.619889in}{1.477785in}}%
\pgfpathlineto{\pgfqpoint{3.624886in}{1.488148in}}%
\pgfpathlineto{\pgfqpoint{3.629882in}{1.493871in}}%
\pgfpathlineto{\pgfqpoint{3.634878in}{1.494291in}}%
\pgfpathlineto{\pgfqpoint{3.649867in}{1.518050in}}%
\pgfpathlineto{\pgfqpoint{3.654864in}{1.533401in}}%
\pgfpathlineto{\pgfqpoint{3.659860in}{1.549820in}}%
\pgfpathlineto{\pgfqpoint{3.664857in}{1.586088in}}%
\pgfpathlineto{\pgfqpoint{3.669853in}{1.614591in}}%
\pgfpathlineto{\pgfqpoint{3.674849in}{1.665918in}}%
\pgfpathlineto{\pgfqpoint{3.679846in}{1.710762in}}%
\pgfpathlineto{\pgfqpoint{3.684842in}{1.785265in}}%
\pgfpathlineto{\pgfqpoint{3.689838in}{1.867427in}}%
\pgfpathlineto{\pgfqpoint{3.694835in}{1.906020in}}%
\pgfpathlineto{\pgfqpoint{3.699831in}{1.911998in}}%
\pgfpathlineto{\pgfqpoint{3.704828in}{1.932368in}}%
\pgfpathlineto{\pgfqpoint{3.709824in}{1.909337in}}%
\pgfpathlineto{\pgfqpoint{3.714820in}{1.863827in}}%
\pgfpathlineto{\pgfqpoint{3.719817in}{1.713797in}}%
\pgfpathlineto{\pgfqpoint{3.724813in}{1.743681in}}%
\pgfpathlineto{\pgfqpoint{3.739802in}{2.460528in}}%
\pgfpathlineto{\pgfqpoint{3.744799in}{2.509486in}}%
\pgfpathlineto{\pgfqpoint{3.749795in}{2.346930in}}%
\pgfpathlineto{\pgfqpoint{3.754791in}{2.247394in}}%
\pgfpathlineto{\pgfqpoint{3.759788in}{2.178563in}}%
\pgfpathlineto{\pgfqpoint{3.764784in}{2.146233in}}%
\pgfpathlineto{\pgfqpoint{3.769781in}{2.123227in}}%
\pgfpathlineto{\pgfqpoint{3.774777in}{2.024658in}}%
\pgfpathlineto{\pgfqpoint{3.779773in}{1.979650in}}%
\pgfpathlineto{\pgfqpoint{3.784770in}{1.959677in}}%
\pgfpathlineto{\pgfqpoint{3.789766in}{1.931530in}}%
\pgfpathlineto{\pgfqpoint{3.794762in}{1.897779in}}%
\pgfpathlineto{\pgfqpoint{3.799759in}{1.831933in}}%
\pgfpathlineto{\pgfqpoint{3.804755in}{1.775684in}}%
\pgfpathlineto{\pgfqpoint{3.809752in}{1.727026in}}%
\pgfpathlineto{\pgfqpoint{3.814748in}{1.638069in}}%
\pgfpathlineto{\pgfqpoint{3.819744in}{1.561435in}}%
\pgfpathlineto{\pgfqpoint{3.824741in}{1.429542in}}%
\pgfpathlineto{\pgfqpoint{3.829737in}{1.289433in}}%
\pgfpathlineto{\pgfqpoint{3.834734in}{0.874399in}}%
\pgfpathlineto{\pgfqpoint{3.839730in}{0.882415in}}%
\pgfpathlineto{\pgfqpoint{3.844726in}{1.335827in}}%
\pgfpathlineto{\pgfqpoint{3.849723in}{1.584594in}}%
\pgfpathlineto{\pgfqpoint{3.854719in}{1.764761in}}%
\pgfpathlineto{\pgfqpoint{3.864712in}{1.170186in}}%
\pgfpathlineto{\pgfqpoint{3.869708in}{1.218647in}}%
\pgfpathlineto{\pgfqpoint{3.874705in}{1.417565in}}%
\pgfpathlineto{\pgfqpoint{3.879701in}{1.560674in}}%
\pgfpathlineto{\pgfqpoint{3.884697in}{1.640056in}}%
\pgfpathlineto{\pgfqpoint{3.889694in}{1.703476in}}%
\pgfpathlineto{\pgfqpoint{3.894690in}{1.740320in}}%
\pgfpathlineto{\pgfqpoint{3.899686in}{1.771032in}}%
\pgfpathlineto{\pgfqpoint{3.904683in}{1.811186in}}%
\pgfpathlineto{\pgfqpoint{3.909679in}{1.842665in}}%
\pgfpathlineto{\pgfqpoint{3.914676in}{1.857900in}}%
\pgfpathlineto{\pgfqpoint{3.919672in}{1.878366in}}%
\pgfpathlineto{\pgfqpoint{3.924668in}{1.895614in}}%
\pgfpathlineto{\pgfqpoint{3.929665in}{1.885150in}}%
\pgfpathlineto{\pgfqpoint{3.934661in}{1.898855in}}%
\pgfpathlineto{\pgfqpoint{3.939657in}{1.896615in}}%
\pgfpathlineto{\pgfqpoint{3.944654in}{1.923648in}}%
\pgfpathlineto{\pgfqpoint{3.949650in}{1.923355in}}%
\pgfpathlineto{\pgfqpoint{3.954647in}{1.910139in}}%
\pgfpathlineto{\pgfqpoint{3.959643in}{1.906152in}}%
\pgfpathlineto{\pgfqpoint{3.964639in}{1.905828in}}%
\pgfpathlineto{\pgfqpoint{3.969636in}{1.887391in}}%
\pgfpathlineto{\pgfqpoint{3.974632in}{1.888930in}}%
\pgfpathlineto{\pgfqpoint{3.979629in}{1.930114in}}%
\pgfpathlineto{\pgfqpoint{3.984625in}{1.947664in}}%
\pgfpathlineto{\pgfqpoint{3.989621in}{2.040382in}}%
\pgfpathlineto{\pgfqpoint{3.994618in}{2.159380in}}%
\pgfpathlineto{\pgfqpoint{3.999614in}{1.973305in}}%
\pgfpathlineto{\pgfqpoint{4.004610in}{1.887700in}}%
\pgfpathlineto{\pgfqpoint{4.009607in}{1.852858in}}%
\pgfpathlineto{\pgfqpoint{4.014603in}{1.830310in}}%
\pgfpathlineto{\pgfqpoint{4.019600in}{1.814935in}}%
\pgfpathlineto{\pgfqpoint{4.024596in}{1.768791in}}%
\pgfpathlineto{\pgfqpoint{4.029592in}{1.759274in}}%
\pgfpathlineto{\pgfqpoint{4.034589in}{1.735972in}}%
\pgfpathlineto{\pgfqpoint{4.044581in}{1.679542in}}%
\pgfpathlineto{\pgfqpoint{4.049578in}{1.680423in}}%
\pgfpathlineto{\pgfqpoint{4.054574in}{1.659236in}}%
\pgfpathlineto{\pgfqpoint{4.059571in}{1.640605in}}%
\pgfpathlineto{\pgfqpoint{4.064567in}{1.630400in}}%
\pgfpathlineto{\pgfqpoint{4.069563in}{1.614178in}}%
\pgfpathlineto{\pgfqpoint{4.074560in}{1.601417in}}%
\pgfpathlineto{\pgfqpoint{4.079556in}{1.606149in}}%
\pgfpathlineto{\pgfqpoint{4.084552in}{1.572030in}}%
\pgfpathlineto{\pgfqpoint{4.089549in}{1.550104in}}%
\pgfpathlineto{\pgfqpoint{4.094545in}{1.543512in}}%
\pgfpathlineto{\pgfqpoint{4.099542in}{1.537769in}}%
\pgfpathlineto{\pgfqpoint{4.104538in}{1.544986in}}%
\pgfpathlineto{\pgfqpoint{4.109534in}{1.540574in}}%
\pgfpathlineto{\pgfqpoint{4.114531in}{1.543845in}}%
\pgfpathlineto{\pgfqpoint{4.119527in}{1.538443in}}%
\pgfpathlineto{\pgfqpoint{4.124524in}{1.540118in}}%
\pgfpathlineto{\pgfqpoint{4.129520in}{1.545563in}}%
\pgfpathlineto{\pgfqpoint{4.134516in}{1.531027in}}%
\pgfpathlineto{\pgfqpoint{4.144509in}{1.517638in}}%
\pgfpathlineto{\pgfqpoint{4.149505in}{1.504158in}}%
\pgfpathlineto{\pgfqpoint{4.154502in}{1.495498in}}%
\pgfpathlineto{\pgfqpoint{4.159498in}{1.491376in}}%
\pgfpathlineto{\pgfqpoint{4.164495in}{1.468006in}}%
\pgfpathlineto{\pgfqpoint{4.169491in}{1.452597in}}%
\pgfpathlineto{\pgfqpoint{4.174487in}{1.433315in}}%
\pgfpathlineto{\pgfqpoint{4.179484in}{1.427137in}}%
\pgfpathlineto{\pgfqpoint{4.189476in}{1.441358in}}%
\pgfpathlineto{\pgfqpoint{4.194473in}{1.443957in}}%
\pgfpathlineto{\pgfqpoint{4.199469in}{1.434310in}}%
\pgfpathlineto{\pgfqpoint{4.204466in}{1.439542in}}%
\pgfpathlineto{\pgfqpoint{4.209462in}{1.440019in}}%
\pgfpathlineto{\pgfqpoint{4.214458in}{1.443008in}}%
\pgfpathlineto{\pgfqpoint{4.219455in}{1.441154in}}%
\pgfpathlineto{\pgfqpoint{4.224451in}{1.442937in}}%
\pgfpathlineto{\pgfqpoint{4.229448in}{1.461956in}}%
\pgfpathlineto{\pgfqpoint{4.234444in}{1.464985in}}%
\pgfpathlineto{\pgfqpoint{4.239440in}{1.469564in}}%
\pgfpathlineto{\pgfqpoint{4.244437in}{1.471233in}}%
\pgfpathlineto{\pgfqpoint{4.249433in}{1.479177in}}%
\pgfpathlineto{\pgfqpoint{4.254429in}{1.500937in}}%
\pgfpathlineto{\pgfqpoint{4.259426in}{1.515770in}}%
\pgfpathlineto{\pgfqpoint{4.264422in}{1.505156in}}%
\pgfpathlineto{\pgfqpoint{4.269419in}{1.489269in}}%
\pgfpathlineto{\pgfqpoint{4.274415in}{1.460235in}}%
\pgfpathlineto{\pgfqpoint{4.279411in}{1.421058in}}%
\pgfpathlineto{\pgfqpoint{4.284408in}{1.372899in}}%
\pgfpathlineto{\pgfqpoint{4.289404in}{1.335865in}}%
\pgfpathlineto{\pgfqpoint{4.299397in}{1.246856in}}%
\pgfpathlineto{\pgfqpoint{4.304393in}{1.206602in}}%
\pgfpathlineto{\pgfqpoint{4.309390in}{1.124065in}}%
\pgfpathlineto{\pgfqpoint{4.314386in}{1.070505in}}%
\pgfpathlineto{\pgfqpoint{4.319382in}{1.026364in}}%
\pgfpathlineto{\pgfqpoint{4.324379in}{1.046643in}}%
\pgfpathlineto{\pgfqpoint{4.329375in}{1.092318in}}%
\pgfpathlineto{\pgfqpoint{4.334371in}{1.189407in}}%
\pgfpathlineto{\pgfqpoint{4.339368in}{1.226916in}}%
\pgfpathlineto{\pgfqpoint{4.349361in}{1.314664in}}%
\pgfpathlineto{\pgfqpoint{4.354357in}{1.342912in}}%
\pgfpathlineto{\pgfqpoint{4.359353in}{1.357473in}}%
\pgfpathlineto{\pgfqpoint{4.364350in}{1.366957in}}%
\pgfpathlineto{\pgfqpoint{4.369346in}{1.375689in}}%
\pgfpathlineto{\pgfqpoint{4.374343in}{1.378188in}}%
\pgfpathlineto{\pgfqpoint{4.379339in}{1.386040in}}%
\pgfpathlineto{\pgfqpoint{4.384335in}{1.377781in}}%
\pgfpathlineto{\pgfqpoint{4.389332in}{1.378425in}}%
\pgfpathlineto{\pgfqpoint{4.394328in}{1.380123in}}%
\pgfpathlineto{\pgfqpoint{4.399324in}{1.374782in}}%
\pgfpathlineto{\pgfqpoint{4.404321in}{1.372023in}}%
\pgfpathlineto{\pgfqpoint{4.409317in}{1.362183in}}%
\pgfpathlineto{\pgfqpoint{4.414314in}{1.354252in}}%
\pgfpathlineto{\pgfqpoint{4.419310in}{1.359887in}}%
\pgfpathlineto{\pgfqpoint{4.424306in}{1.368799in}}%
\pgfpathlineto{\pgfqpoint{4.429303in}{1.374771in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.375851in}}%
\pgfpathlineto{\pgfqpoint{4.439295in}{1.375583in}}%
\pgfpathlineto{\pgfqpoint{4.444292in}{1.373605in}}%
\pgfpathlineto{\pgfqpoint{4.449288in}{1.364995in}}%
\pgfpathlineto{\pgfqpoint{4.454285in}{1.370745in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{1.350152in}}%
\pgfpathlineto{\pgfqpoint{4.464277in}{1.356137in}}%
\pgfpathlineto{\pgfqpoint{4.469274in}{1.348175in}}%
\pgfpathlineto{\pgfqpoint{4.474270in}{1.329256in}}%
\pgfpathlineto{\pgfqpoint{4.484263in}{1.316614in}}%
\pgfpathlineto{\pgfqpoint{4.489259in}{1.316497in}}%
\pgfpathlineto{\pgfqpoint{4.494256in}{1.318901in}}%
\pgfpathlineto{\pgfqpoint{4.499252in}{1.337496in}}%
\pgfpathlineto{\pgfqpoint{4.504248in}{1.354033in}}%
\pgfpathlineto{\pgfqpoint{4.509245in}{1.373089in}}%
\pgfpathlineto{\pgfqpoint{4.514241in}{1.383152in}}%
\pgfpathlineto{\pgfqpoint{4.519238in}{1.399912in}}%
\pgfpathlineto{\pgfqpoint{4.524234in}{1.410973in}}%
\pgfpathlineto{\pgfqpoint{4.529230in}{1.420395in}}%
\pgfpathlineto{\pgfqpoint{4.534227in}{1.425773in}}%
\pgfpathlineto{\pgfqpoint{4.539223in}{1.438422in}}%
\pgfpathlineto{\pgfqpoint{4.544219in}{1.451924in}}%
\pgfpathlineto{\pgfqpoint{4.549216in}{1.463698in}}%
\pgfpathlineto{\pgfqpoint{4.554212in}{1.466089in}}%
\pgfpathlineto{\pgfqpoint{4.559209in}{1.465868in}}%
\pgfpathlineto{\pgfqpoint{4.564205in}{1.479501in}}%
\pgfpathlineto{\pgfqpoint{4.569201in}{1.490973in}}%
\pgfpathlineto{\pgfqpoint{4.574198in}{1.494253in}}%
\pgfpathlineto{\pgfqpoint{4.579194in}{1.491245in}}%
\pgfpathlineto{\pgfqpoint{4.584190in}{1.479047in}}%
\pgfpathlineto{\pgfqpoint{4.589187in}{1.455658in}}%
\pgfpathlineto{\pgfqpoint{4.594183in}{1.428380in}}%
\pgfpathlineto{\pgfqpoint{4.599180in}{1.418220in}}%
\pgfpathlineto{\pgfqpoint{4.604176in}{1.399076in}}%
\pgfpathlineto{\pgfqpoint{4.609172in}{1.361312in}}%
\pgfpathlineto{\pgfqpoint{4.614169in}{1.328640in}}%
\pgfpathlineto{\pgfqpoint{4.619165in}{1.312058in}}%
\pgfpathlineto{\pgfqpoint{4.624162in}{1.292902in}}%
\pgfpathlineto{\pgfqpoint{4.629158in}{1.293809in}}%
\pgfpathlineto{\pgfqpoint{4.634154in}{1.299418in}}%
\pgfpathlineto{\pgfqpoint{4.639151in}{1.300137in}}%
\pgfpathlineto{\pgfqpoint{4.644147in}{1.297484in}}%
\pgfpathlineto{\pgfqpoint{4.649143in}{1.301302in}}%
\pgfpathlineto{\pgfqpoint{4.654140in}{1.312863in}}%
\pgfpathlineto{\pgfqpoint{4.659136in}{1.315552in}}%
\pgfpathlineto{\pgfqpoint{4.664133in}{1.322663in}}%
\pgfpathlineto{\pgfqpoint{4.669129in}{1.336619in}}%
\pgfpathlineto{\pgfqpoint{4.674125in}{1.334985in}}%
\pgfpathlineto{\pgfqpoint{4.679122in}{1.340644in}}%
\pgfpathlineto{\pgfqpoint{4.684118in}{1.348036in}}%
\pgfpathlineto{\pgfqpoint{4.689114in}{1.342289in}}%
\pgfpathlineto{\pgfqpoint{4.694111in}{1.351868in}}%
\pgfpathlineto{\pgfqpoint{4.699107in}{1.422398in}}%
\pgfpathlineto{\pgfqpoint{4.704104in}{1.405667in}}%
\pgfpathlineto{\pgfqpoint{4.709100in}{1.304394in}}%
\pgfpathlineto{\pgfqpoint{4.714096in}{1.239157in}}%
\pgfpathlineto{\pgfqpoint{4.719093in}{1.204410in}}%
\pgfpathlineto{\pgfqpoint{4.724089in}{1.187822in}}%
\pgfpathlineto{\pgfqpoint{4.729085in}{1.178851in}}%
\pgfpathlineto{\pgfqpoint{4.734082in}{1.163730in}}%
\pgfpathlineto{\pgfqpoint{4.739078in}{1.159159in}}%
\pgfpathlineto{\pgfqpoint{4.744075in}{1.186265in}}%
\pgfpathlineto{\pgfqpoint{4.749071in}{1.236555in}}%
\pgfpathlineto{\pgfqpoint{4.754067in}{1.278259in}}%
\pgfpathlineto{\pgfqpoint{4.759064in}{1.305755in}}%
\pgfpathlineto{\pgfqpoint{4.764060in}{1.347728in}}%
\pgfpathlineto{\pgfqpoint{4.769057in}{1.363592in}}%
\pgfpathlineto{\pgfqpoint{4.774053in}{1.408232in}}%
\pgfpathlineto{\pgfqpoint{4.779049in}{1.430288in}}%
\pgfpathlineto{\pgfqpoint{4.789042in}{1.469189in}}%
\pgfpathlineto{\pgfqpoint{4.794038in}{1.496837in}}%
\pgfpathlineto{\pgfqpoint{4.799035in}{1.519751in}}%
\pgfpathlineto{\pgfqpoint{4.804031in}{1.524923in}}%
\pgfpathlineto{\pgfqpoint{4.809028in}{1.523359in}}%
\pgfpathlineto{\pgfqpoint{4.814024in}{1.509880in}}%
\pgfpathlineto{\pgfqpoint{4.819020in}{1.492999in}}%
\pgfpathlineto{\pgfqpoint{4.824017in}{1.484073in}}%
\pgfpathlineto{\pgfqpoint{4.829013in}{1.487289in}}%
\pgfpathlineto{\pgfqpoint{4.834009in}{1.487818in}}%
\pgfpathlineto{\pgfqpoint{4.839006in}{1.491933in}}%
\pgfpathlineto{\pgfqpoint{4.844002in}{1.493613in}}%
\pgfpathlineto{\pgfqpoint{4.848999in}{1.493060in}}%
\pgfpathlineto{\pgfqpoint{4.853995in}{1.495329in}}%
\pgfpathlineto{\pgfqpoint{4.858991in}{1.494458in}}%
\pgfpathlineto{\pgfqpoint{4.863988in}{1.493289in}}%
\pgfpathlineto{\pgfqpoint{4.868984in}{1.500660in}}%
\pgfpathlineto{\pgfqpoint{4.873980in}{1.478115in}}%
\pgfpathlineto{\pgfqpoint{4.878977in}{1.476947in}}%
\pgfpathlineto{\pgfqpoint{4.883973in}{1.472831in}}%
\pgfpathlineto{\pgfqpoint{4.888970in}{1.465087in}}%
\pgfpathlineto{\pgfqpoint{4.893966in}{1.450905in}}%
\pgfpathlineto{\pgfqpoint{4.898962in}{1.441340in}}%
\pgfpathlineto{\pgfqpoint{4.903959in}{1.445189in}}%
\pgfpathlineto{\pgfqpoint{4.908955in}{1.445143in}}%
\pgfpathlineto{\pgfqpoint{4.913952in}{1.436417in}}%
\pgfpathlineto{\pgfqpoint{4.918948in}{1.440603in}}%
\pgfpathlineto{\pgfqpoint{4.923944in}{1.454600in}}%
\pgfpathlineto{\pgfqpoint{4.928941in}{1.465262in}}%
\pgfpathlineto{\pgfqpoint{4.933937in}{1.483923in}}%
\pgfpathlineto{\pgfqpoint{4.938933in}{1.499772in}}%
\pgfpathlineto{\pgfqpoint{4.943930in}{1.509754in}}%
\pgfpathlineto{\pgfqpoint{4.948926in}{1.522345in}}%
\pgfpathlineto{\pgfqpoint{4.953923in}{1.541160in}}%
\pgfpathlineto{\pgfqpoint{4.958919in}{1.557829in}}%
\pgfpathlineto{\pgfqpoint{4.963915in}{1.576158in}}%
\pgfpathlineto{\pgfqpoint{4.968912in}{1.601465in}}%
\pgfpathlineto{\pgfqpoint{4.973908in}{1.609961in}}%
\pgfpathlineto{\pgfqpoint{4.983901in}{1.609619in}}%
\pgfpathlineto{\pgfqpoint{4.988897in}{1.605042in}}%
\pgfpathlineto{\pgfqpoint{4.993894in}{1.587156in}}%
\pgfpathlineto{\pgfqpoint{4.998890in}{1.566032in}}%
\pgfpathlineto{\pgfqpoint{5.003886in}{1.572134in}}%
\pgfpathlineto{\pgfqpoint{5.008883in}{1.567981in}}%
\pgfpathlineto{\pgfqpoint{5.013879in}{1.561392in}}%
\pgfpathlineto{\pgfqpoint{5.018875in}{1.556280in}}%
\pgfpathlineto{\pgfqpoint{5.028868in}{1.554347in}}%
\pgfpathlineto{\pgfqpoint{5.033865in}{1.525083in}}%
\pgfpathlineto{\pgfqpoint{5.038861in}{1.497930in}}%
\pgfpathlineto{\pgfqpoint{5.043857in}{1.472666in}}%
\pgfpathlineto{\pgfqpoint{5.048854in}{1.443341in}}%
\pgfpathlineto{\pgfqpoint{5.053850in}{1.409873in}}%
\pgfpathlineto{\pgfqpoint{5.058847in}{1.389583in}}%
\pgfpathlineto{\pgfqpoint{5.063843in}{1.367285in}}%
\pgfpathlineto{\pgfqpoint{5.068839in}{1.351462in}}%
\pgfpathlineto{\pgfqpoint{5.073836in}{1.342285in}}%
\pgfpathlineto{\pgfqpoint{5.083828in}{1.314944in}}%
\pgfpathlineto{\pgfqpoint{5.088825in}{1.277105in}}%
\pgfpathlineto{\pgfqpoint{5.093821in}{1.246871in}}%
\pgfpathlineto{\pgfqpoint{5.098818in}{1.208047in}}%
\pgfpathlineto{\pgfqpoint{5.103814in}{1.180874in}}%
\pgfpathlineto{\pgfqpoint{5.108810in}{1.086452in}}%
\pgfpathlineto{\pgfqpoint{5.113807in}{1.001651in}}%
\pgfpathlineto{\pgfqpoint{5.118803in}{1.072452in}}%
\pgfpathlineto{\pgfqpoint{5.123799in}{1.183558in}}%
\pgfpathlineto{\pgfqpoint{5.133792in}{1.352733in}}%
\pgfpathlineto{\pgfqpoint{5.138789in}{1.366008in}}%
\pgfpathlineto{\pgfqpoint{5.143785in}{1.356119in}}%
\pgfpathlineto{\pgfqpoint{5.148781in}{1.332315in}}%
\pgfpathlineto{\pgfqpoint{5.153778in}{1.317375in}}%
\pgfpathlineto{\pgfqpoint{5.158774in}{1.309981in}}%
\pgfpathlineto{\pgfqpoint{5.163771in}{1.307085in}}%
\pgfpathlineto{\pgfqpoint{5.173763in}{1.280178in}}%
\pgfpathlineto{\pgfqpoint{5.178760in}{1.291939in}}%
\pgfpathlineto{\pgfqpoint{5.183756in}{1.295034in}}%
\pgfpathlineto{\pgfqpoint{5.188752in}{1.295693in}}%
\pgfpathlineto{\pgfqpoint{5.193749in}{1.302264in}}%
\pgfpathlineto{\pgfqpoint{5.198745in}{1.302277in}}%
\pgfpathlineto{\pgfqpoint{5.203742in}{1.297159in}}%
\pgfpathlineto{\pgfqpoint{5.208738in}{1.287460in}}%
\pgfpathlineto{\pgfqpoint{5.213734in}{1.272214in}}%
\pgfpathlineto{\pgfqpoint{5.218731in}{1.254228in}}%
\pgfpathlineto{\pgfqpoint{5.223727in}{1.240861in}}%
\pgfpathlineto{\pgfqpoint{5.228723in}{1.226350in}}%
\pgfpathlineto{\pgfqpoint{5.233720in}{1.207760in}}%
\pgfpathlineto{\pgfqpoint{5.238716in}{1.197561in}}%
\pgfpathlineto{\pgfqpoint{5.243713in}{1.185005in}}%
\pgfpathlineto{\pgfqpoint{5.248709in}{1.165760in}}%
\pgfpathlineto{\pgfqpoint{5.253705in}{1.140684in}}%
\pgfpathlineto{\pgfqpoint{5.258702in}{1.112193in}}%
\pgfpathlineto{\pgfqpoint{5.263698in}{1.061776in}}%
\pgfpathlineto{\pgfqpoint{5.268694in}{1.031054in}}%
\pgfpathlineto{\pgfqpoint{5.273691in}{1.098554in}}%
\pgfpathlineto{\pgfqpoint{5.278687in}{1.175800in}}%
\pgfpathlineto{\pgfqpoint{5.283684in}{1.260964in}}%
\pgfpathlineto{\pgfqpoint{5.293676in}{1.381372in}}%
\pgfpathlineto{\pgfqpoint{5.298673in}{1.424018in}}%
\pgfpathlineto{\pgfqpoint{5.303669in}{1.455604in}}%
\pgfpathlineto{\pgfqpoint{5.308666in}{1.476460in}}%
\pgfpathlineto{\pgfqpoint{5.313662in}{1.495494in}}%
\pgfpathlineto{\pgfqpoint{5.318658in}{1.490218in}}%
\pgfpathlineto{\pgfqpoint{5.323655in}{1.496702in}}%
\pgfpathlineto{\pgfqpoint{5.328651in}{1.490513in}}%
\pgfpathlineto{\pgfqpoint{5.333647in}{1.499505in}}%
\pgfpathlineto{\pgfqpoint{5.338644in}{1.502073in}}%
\pgfpathlineto{\pgfqpoint{5.343640in}{1.506126in}}%
\pgfpathlineto{\pgfqpoint{5.348637in}{1.510771in}}%
\pgfpathlineto{\pgfqpoint{5.353633in}{1.518311in}}%
\pgfpathlineto{\pgfqpoint{5.358629in}{1.520996in}}%
\pgfpathlineto{\pgfqpoint{5.363626in}{1.521465in}}%
\pgfpathlineto{\pgfqpoint{5.368622in}{1.517597in}}%
\pgfpathlineto{\pgfqpoint{5.373618in}{1.524026in}}%
\pgfpathlineto{\pgfqpoint{5.378615in}{1.510300in}}%
\pgfpathlineto{\pgfqpoint{5.383611in}{1.512919in}}%
\pgfpathlineto{\pgfqpoint{5.388608in}{1.520262in}}%
\pgfpathlineto{\pgfqpoint{5.393604in}{1.517347in}}%
\pgfpathlineto{\pgfqpoint{5.398600in}{1.510478in}}%
\pgfpathlineto{\pgfqpoint{5.403597in}{1.497013in}}%
\pgfpathlineto{\pgfqpoint{5.408593in}{1.476937in}}%
\pgfpathlineto{\pgfqpoint{5.413589in}{1.453067in}}%
\pgfpathlineto{\pgfqpoint{5.418586in}{1.403730in}}%
\pgfpathlineto{\pgfqpoint{5.423582in}{1.347226in}}%
\pgfpathlineto{\pgfqpoint{5.428579in}{1.423312in}}%
\pgfpathlineto{\pgfqpoint{5.433575in}{1.482609in}}%
\pgfpathlineto{\pgfqpoint{5.443568in}{1.567989in}}%
\pgfpathlineto{\pgfqpoint{5.448564in}{1.591747in}}%
\pgfpathlineto{\pgfqpoint{5.458557in}{1.644680in}}%
\pgfpathlineto{\pgfqpoint{5.468550in}{1.724492in}}%
\pgfpathlineto{\pgfqpoint{5.473546in}{1.703302in}}%
\pgfpathlineto{\pgfqpoint{5.478542in}{1.672400in}}%
\pgfpathlineto{\pgfqpoint{5.483539in}{1.663590in}}%
\pgfpathlineto{\pgfqpoint{5.488535in}{1.659917in}}%
\pgfpathlineto{\pgfqpoint{5.498528in}{1.632605in}}%
\pgfpathlineto{\pgfqpoint{5.503524in}{1.637077in}}%
\pgfpathlineto{\pgfqpoint{5.508521in}{1.638716in}}%
\pgfpathlineto{\pgfqpoint{5.513517in}{1.654456in}}%
\pgfpathlineto{\pgfqpoint{5.518513in}{1.678905in}}%
\pgfpathlineto{\pgfqpoint{5.523510in}{1.698992in}}%
\pgfpathlineto{\pgfqpoint{5.528506in}{1.725575in}}%
\pgfpathlineto{\pgfqpoint{5.533503in}{1.747144in}}%
\pgfpathlineto{\pgfqpoint{5.538499in}{1.763756in}}%
\pgfpathlineto{\pgfqpoint{5.543495in}{1.779094in}}%
\pgfpathlineto{\pgfqpoint{5.558485in}{1.812105in}}%
\pgfpathlineto{\pgfqpoint{5.563481in}{1.825600in}}%
\pgfpathlineto{\pgfqpoint{5.568477in}{1.852483in}}%
\pgfpathlineto{\pgfqpoint{5.573474in}{1.895042in}}%
\pgfpathlineto{\pgfqpoint{5.578470in}{1.925243in}}%
\pgfpathlineto{\pgfqpoint{5.583466in}{1.977308in}}%
\pgfpathlineto{\pgfqpoint{5.588463in}{2.033495in}}%
\pgfpathlineto{\pgfqpoint{5.593459in}{2.105747in}}%
\pgfpathlineto{\pgfqpoint{5.598456in}{2.197015in}}%
\pgfpathlineto{\pgfqpoint{5.603452in}{2.158414in}}%
\pgfpathlineto{\pgfqpoint{5.608448in}{2.100984in}}%
\pgfpathlineto{\pgfqpoint{5.613445in}{2.058685in}}%
\pgfpathlineto{\pgfqpoint{5.618441in}{2.004983in}}%
\pgfpathlineto{\pgfqpoint{5.628434in}{1.927127in}}%
\pgfpathlineto{\pgfqpoint{5.638427in}{1.870602in}}%
\pgfpathlineto{\pgfqpoint{5.643423in}{1.832260in}}%
\pgfpathlineto{\pgfqpoint{5.658412in}{1.753605in}}%
\pgfpathlineto{\pgfqpoint{5.663408in}{1.745218in}}%
\pgfpathlineto{\pgfqpoint{5.668405in}{1.730062in}}%
\pgfpathlineto{\pgfqpoint{5.673401in}{1.716422in}}%
\pgfpathlineto{\pgfqpoint{5.678398in}{1.691401in}}%
\pgfpathlineto{\pgfqpoint{5.683394in}{1.691161in}}%
\pgfpathlineto{\pgfqpoint{5.688390in}{1.687879in}}%
\pgfpathlineto{\pgfqpoint{5.693387in}{1.680657in}}%
\pgfpathlineto{\pgfqpoint{5.698383in}{1.685418in}}%
\pgfpathlineto{\pgfqpoint{5.703380in}{1.696093in}}%
\pgfpathlineto{\pgfqpoint{5.708376in}{1.704961in}}%
\pgfpathlineto{\pgfqpoint{5.713372in}{1.723661in}}%
\pgfpathlineto{\pgfqpoint{5.718369in}{1.727347in}}%
\pgfpathlineto{\pgfqpoint{5.723365in}{1.727170in}}%
\pgfpathlineto{\pgfqpoint{5.728361in}{1.730265in}}%
\pgfpathlineto{\pgfqpoint{5.733358in}{1.721352in}}%
\pgfpathlineto{\pgfqpoint{5.738354in}{1.718340in}}%
\pgfpathlineto{\pgfqpoint{5.743351in}{1.719127in}}%
\pgfpathlineto{\pgfqpoint{5.748347in}{1.714519in}}%
\pgfpathlineto{\pgfqpoint{5.753343in}{1.722719in}}%
\pgfpathlineto{\pgfqpoint{5.758340in}{1.740670in}}%
\pgfpathlineto{\pgfqpoint{5.763336in}{1.738427in}}%
\pgfpathlineto{\pgfqpoint{5.768332in}{1.732472in}}%
\pgfpathlineto{\pgfqpoint{5.773329in}{1.723868in}}%
\pgfpathlineto{\pgfqpoint{5.778325in}{1.708692in}}%
\pgfpathlineto{\pgfqpoint{5.783322in}{1.702876in}}%
\pgfpathlineto{\pgfqpoint{5.788318in}{1.696322in}}%
\pgfpathlineto{\pgfqpoint{5.793314in}{1.686506in}}%
\pgfpathlineto{\pgfqpoint{5.798311in}{1.692231in}}%
\pgfpathlineto{\pgfqpoint{5.803307in}{1.692252in}}%
\pgfpathlineto{\pgfqpoint{5.808303in}{1.693055in}}%
\pgfpathlineto{\pgfqpoint{5.813300in}{1.687684in}}%
\pgfpathlineto{\pgfqpoint{5.818296in}{1.688937in}}%
\pgfpathlineto{\pgfqpoint{5.823293in}{1.695445in}}%
\pgfpathlineto{\pgfqpoint{5.828289in}{1.708312in}}%
\pgfpathlineto{\pgfqpoint{5.833285in}{1.711953in}}%
\pgfpathlineto{\pgfqpoint{5.838282in}{1.710369in}}%
\pgfpathlineto{\pgfqpoint{5.843278in}{1.713436in}}%
\pgfpathlineto{\pgfqpoint{5.853271in}{1.721140in}}%
\pgfpathlineto{\pgfqpoint{5.858267in}{1.727456in}}%
\pgfpathlineto{\pgfqpoint{5.863264in}{1.732781in}}%
\pgfpathlineto{\pgfqpoint{5.868260in}{1.751504in}}%
\pgfpathlineto{\pgfqpoint{5.873256in}{1.750971in}}%
\pgfpathlineto{\pgfqpoint{5.878253in}{1.763647in}}%
\pgfpathlineto{\pgfqpoint{5.883249in}{1.760217in}}%
\pgfpathlineto{\pgfqpoint{5.893242in}{1.755806in}}%
\pgfpathlineto{\pgfqpoint{5.898238in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{5.903235in}{1.757531in}}%
\pgfpathlineto{\pgfqpoint{5.908231in}{1.759556in}}%
\pgfpathlineto{\pgfqpoint{5.913227in}{1.754347in}}%
\pgfpathlineto{\pgfqpoint{5.918224in}{1.746653in}}%
\pgfpathlineto{\pgfqpoint{5.923220in}{1.727997in}}%
\pgfpathlineto{\pgfqpoint{5.928217in}{1.705988in}}%
\pgfpathlineto{\pgfqpoint{5.933213in}{1.663160in}}%
\pgfpathlineto{\pgfqpoint{5.938209in}{1.649065in}}%
\pgfpathlineto{\pgfqpoint{5.943206in}{1.633533in}}%
\pgfpathlineto{\pgfqpoint{5.948202in}{1.622245in}}%
\pgfpathlineto{\pgfqpoint{5.953199in}{1.613010in}}%
\pgfpathlineto{\pgfqpoint{5.958195in}{1.619130in}}%
\pgfpathlineto{\pgfqpoint{5.963191in}{1.626872in}}%
\pgfpathlineto{\pgfqpoint{5.968188in}{1.624018in}}%
\pgfpathlineto{\pgfqpoint{5.973184in}{1.636666in}}%
\pgfpathlineto{\pgfqpoint{5.978180in}{1.642777in}}%
\pgfpathlineto{\pgfqpoint{5.983177in}{1.639575in}}%
\pgfpathlineto{\pgfqpoint{5.988173in}{1.650910in}}%
\pgfpathlineto{\pgfqpoint{5.993170in}{1.659368in}}%
\pgfpathlineto{\pgfqpoint{5.998166in}{1.678155in}}%
\pgfpathlineto{\pgfqpoint{6.003162in}{1.683019in}}%
\pgfpathlineto{\pgfqpoint{6.008159in}{1.663849in}}%
\pgfpathlineto{\pgfqpoint{6.018151in}{1.619194in}}%
\pgfpathlineto{\pgfqpoint{6.023148in}{1.604870in}}%
\pgfpathlineto{\pgfqpoint{6.033141in}{1.568315in}}%
\pgfpathlineto{\pgfqpoint{6.038137in}{1.550503in}}%
\pgfpathlineto{\pgfqpoint{6.043133in}{1.531480in}}%
\pgfpathlineto{\pgfqpoint{6.048130in}{1.516957in}}%
\pgfpathlineto{\pgfqpoint{6.053126in}{1.506820in}}%
\pgfpathlineto{\pgfqpoint{6.058122in}{1.501549in}}%
\pgfpathlineto{\pgfqpoint{6.063119in}{1.493952in}}%
\pgfpathlineto{\pgfqpoint{6.068115in}{1.492588in}}%
\pgfpathlineto{\pgfqpoint{6.073112in}{1.489106in}}%
\pgfpathlineto{\pgfqpoint{6.078108in}{1.485136in}}%
\pgfpathlineto{\pgfqpoint{6.083104in}{1.479402in}}%
\pgfpathlineto{\pgfqpoint{6.088101in}{1.481647in}}%
\pgfpathlineto{\pgfqpoint{6.093097in}{1.482071in}}%
\pgfpathlineto{\pgfqpoint{6.098094in}{1.488911in}}%
\pgfpathlineto{\pgfqpoint{6.103090in}{1.499008in}}%
\pgfpathlineto{\pgfqpoint{6.108086in}{1.515808in}}%
\pgfpathlineto{\pgfqpoint{6.113083in}{1.523986in}}%
\pgfpathlineto{\pgfqpoint{6.118079in}{1.509194in}}%
\pgfpathlineto{\pgfqpoint{6.123075in}{1.499896in}}%
\pgfpathlineto{\pgfqpoint{6.128072in}{1.489257in}}%
\pgfpathlineto{\pgfqpoint{6.133068in}{1.483397in}}%
\pgfpathlineto{\pgfqpoint{6.138065in}{1.485121in}}%
\pgfpathlineto{\pgfqpoint{6.143061in}{1.488704in}}%
\pgfpathlineto{\pgfqpoint{6.148057in}{1.488804in}}%
\pgfpathlineto{\pgfqpoint{6.158050in}{1.494280in}}%
\pgfpathlineto{\pgfqpoint{6.163046in}{1.493847in}}%
\pgfpathlineto{\pgfqpoint{6.168043in}{1.497811in}}%
\pgfpathlineto{\pgfqpoint{6.173039in}{1.492561in}}%
\pgfpathlineto{\pgfqpoint{6.178036in}{1.482567in}}%
\pgfpathlineto{\pgfqpoint{6.183032in}{1.464988in}}%
\pgfpathlineto{\pgfqpoint{6.188028in}{1.484121in}}%
\pgfpathlineto{\pgfqpoint{6.193025in}{1.500277in}}%
\pgfpathlineto{\pgfqpoint{6.198021in}{1.510113in}}%
\pgfpathlineto{\pgfqpoint{6.203017in}{1.507229in}}%
\pgfpathlineto{\pgfqpoint{6.208014in}{1.499006in}}%
\pgfpathlineto{\pgfqpoint{6.213010in}{1.483449in}}%
\pgfpathlineto{\pgfqpoint{6.218007in}{1.480651in}}%
\pgfpathlineto{\pgfqpoint{6.223003in}{1.492821in}}%
\pgfpathlineto{\pgfqpoint{6.227999in}{1.498005in}}%
\pgfpathlineto{\pgfqpoint{6.232996in}{1.506435in}}%
\pgfpathlineto{\pgfqpoint{6.237992in}{1.494787in}}%
\pgfpathlineto{\pgfqpoint{6.242989in}{1.489502in}}%
\pgfpathlineto{\pgfqpoint{6.247985in}{1.480260in}}%
\pgfpathlineto{\pgfqpoint{6.252981in}{1.478325in}}%
\pgfpathlineto{\pgfqpoint{6.257978in}{1.468466in}}%
\pgfpathlineto{\pgfqpoint{6.262974in}{1.466006in}}%
\pgfpathlineto{\pgfqpoint{6.267970in}{1.460776in}}%
\pgfpathlineto{\pgfqpoint{6.272967in}{1.446019in}}%
\pgfpathlineto{\pgfqpoint{6.277963in}{1.432841in}}%
\pgfpathlineto{\pgfqpoint{6.282960in}{1.425385in}}%
\pgfpathlineto{\pgfqpoint{6.287956in}{1.432627in}}%
\pgfpathlineto{\pgfqpoint{6.292952in}{1.449282in}}%
\pgfpathlineto{\pgfqpoint{6.297949in}{1.469302in}}%
\pgfpathlineto{\pgfqpoint{6.302945in}{1.487763in}}%
\pgfpathlineto{\pgfqpoint{6.307941in}{1.502293in}}%
\pgfpathlineto{\pgfqpoint{6.312938in}{1.515010in}}%
\pgfpathlineto{\pgfqpoint{6.317934in}{1.520034in}}%
\pgfpathlineto{\pgfqpoint{6.322931in}{1.519282in}}%
\pgfpathlineto{\pgfqpoint{6.327927in}{1.517238in}}%
\pgfpathlineto{\pgfqpoint{6.332923in}{1.511483in}}%
\pgfpathlineto{\pgfqpoint{6.342916in}{1.527692in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.546748in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.546748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.106960in}{0.456621in}}{\pgfqpoint{5.490522in}{3.196347in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.765859,0.905421,0.623760}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356529in}{1.434876in}}%
\pgfpathlineto{\pgfqpoint{1.361526in}{1.405713in}}%
\pgfpathlineto{\pgfqpoint{1.371518in}{1.383460in}}%
\pgfpathlineto{\pgfqpoint{1.376515in}{1.383930in}}%
\pgfpathlineto{\pgfqpoint{1.381511in}{1.380745in}}%
\pgfpathlineto{\pgfqpoint{1.386507in}{1.378231in}}%
\pgfpathlineto{\pgfqpoint{1.391504in}{1.358030in}}%
\pgfpathlineto{\pgfqpoint{1.396500in}{1.341261in}}%
\pgfpathlineto{\pgfqpoint{1.401497in}{1.315998in}}%
\pgfpathlineto{\pgfqpoint{1.411489in}{1.241254in}}%
\pgfpathlineto{\pgfqpoint{1.421482in}{1.137815in}}%
\pgfpathlineto{\pgfqpoint{1.431475in}{1.049787in}}%
\pgfpathlineto{\pgfqpoint{1.436471in}{1.019587in}}%
\pgfpathlineto{\pgfqpoint{1.441468in}{1.011722in}}%
\pgfpathlineto{\pgfqpoint{1.446464in}{1.021501in}}%
\pgfpathlineto{\pgfqpoint{1.451460in}{1.043852in}}%
\pgfpathlineto{\pgfqpoint{1.456457in}{1.083672in}}%
\pgfpathlineto{\pgfqpoint{1.461453in}{1.156593in}}%
\pgfpathlineto{\pgfqpoint{1.466450in}{1.182262in}}%
\pgfpathlineto{\pgfqpoint{1.471446in}{1.241084in}}%
\pgfpathlineto{\pgfqpoint{1.476442in}{1.243385in}}%
\pgfpathlineto{\pgfqpoint{1.481439in}{1.259789in}}%
\pgfpathlineto{\pgfqpoint{1.486435in}{1.259214in}}%
\pgfpathlineto{\pgfqpoint{1.491431in}{1.170252in}}%
\pgfpathlineto{\pgfqpoint{1.496428in}{0.973350in}}%
\pgfpathlineto{\pgfqpoint{1.501424in}{0.862723in}}%
\pgfpathlineto{\pgfqpoint{1.506421in}{1.128665in}}%
\pgfpathlineto{\pgfqpoint{1.511417in}{1.297963in}}%
\pgfpathlineto{\pgfqpoint{1.516413in}{1.363836in}}%
\pgfpathlineto{\pgfqpoint{1.521410in}{1.387484in}}%
\pgfpathlineto{\pgfqpoint{1.526406in}{1.391826in}}%
\pgfpathlineto{\pgfqpoint{1.531402in}{1.514543in}}%
\pgfpathlineto{\pgfqpoint{1.536399in}{1.395350in}}%
\pgfpathlineto{\pgfqpoint{1.541395in}{1.099825in}}%
\pgfpathlineto{\pgfqpoint{1.546392in}{1.179347in}}%
\pgfpathlineto{\pgfqpoint{1.551388in}{1.200930in}}%
\pgfpathlineto{\pgfqpoint{1.556384in}{1.199945in}}%
\pgfpathlineto{\pgfqpoint{1.561381in}{1.214108in}}%
\pgfpathlineto{\pgfqpoint{1.566377in}{1.253446in}}%
\pgfpathlineto{\pgfqpoint{1.571374in}{1.239949in}}%
\pgfpathlineto{\pgfqpoint{1.576370in}{1.285630in}}%
\pgfpathlineto{\pgfqpoint{1.581366in}{1.297288in}}%
\pgfpathlineto{\pgfqpoint{1.586363in}{1.333295in}}%
\pgfpathlineto{\pgfqpoint{1.591359in}{1.338320in}}%
\pgfpathlineto{\pgfqpoint{1.596355in}{1.345545in}}%
\pgfpathlineto{\pgfqpoint{1.601352in}{1.357677in}}%
\pgfpathlineto{\pgfqpoint{1.606348in}{1.412404in}}%
\pgfpathlineto{\pgfqpoint{1.611345in}{1.410936in}}%
\pgfpathlineto{\pgfqpoint{1.616341in}{1.404054in}}%
\pgfpathlineto{\pgfqpoint{1.621337in}{1.384600in}}%
\pgfpathlineto{\pgfqpoint{1.631330in}{1.334376in}}%
\pgfpathlineto{\pgfqpoint{1.636326in}{1.335090in}}%
\pgfpathlineto{\pgfqpoint{1.641323in}{1.322301in}}%
\pgfpathlineto{\pgfqpoint{1.646319in}{1.306029in}}%
\pgfpathlineto{\pgfqpoint{1.651316in}{1.287858in}}%
\pgfpathlineto{\pgfqpoint{1.656312in}{1.282022in}}%
\pgfpathlineto{\pgfqpoint{1.661308in}{1.266426in}}%
\pgfpathlineto{\pgfqpoint{1.666305in}{1.252329in}}%
\pgfpathlineto{\pgfqpoint{1.671301in}{1.231498in}}%
\pgfpathlineto{\pgfqpoint{1.676297in}{1.228107in}}%
\pgfpathlineto{\pgfqpoint{1.681294in}{1.214693in}}%
\pgfpathlineto{\pgfqpoint{1.686290in}{1.195338in}}%
\pgfpathlineto{\pgfqpoint{1.691287in}{1.165138in}}%
\pgfpathlineto{\pgfqpoint{1.696283in}{1.139406in}}%
\pgfpathlineto{\pgfqpoint{1.701279in}{1.188996in}}%
\pgfpathlineto{\pgfqpoint{1.706276in}{1.249056in}}%
\pgfpathlineto{\pgfqpoint{1.711272in}{1.334431in}}%
\pgfpathlineto{\pgfqpoint{1.716269in}{1.391769in}}%
\pgfpathlineto{\pgfqpoint{1.721265in}{1.399835in}}%
\pgfpathlineto{\pgfqpoint{1.726261in}{1.405722in}}%
\pgfpathlineto{\pgfqpoint{1.731258in}{1.397110in}}%
\pgfpathlineto{\pgfqpoint{1.736254in}{1.366652in}}%
\pgfpathlineto{\pgfqpoint{1.741250in}{1.362754in}}%
\pgfpathlineto{\pgfqpoint{1.746247in}{1.376080in}}%
\pgfpathlineto{\pgfqpoint{1.756240in}{1.406342in}}%
\pgfpathlineto{\pgfqpoint{1.761236in}{1.405093in}}%
\pgfpathlineto{\pgfqpoint{1.766232in}{1.402094in}}%
\pgfpathlineto{\pgfqpoint{1.771229in}{1.425203in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.454539in}}%
\pgfpathlineto{\pgfqpoint{1.781221in}{1.456056in}}%
\pgfpathlineto{\pgfqpoint{1.786218in}{1.520706in}}%
\pgfpathlineto{\pgfqpoint{1.791214in}{1.576432in}}%
\pgfpathlineto{\pgfqpoint{1.796211in}{1.681395in}}%
\pgfpathlineto{\pgfqpoint{1.801207in}{1.759717in}}%
\pgfpathlineto{\pgfqpoint{1.806203in}{1.382179in}}%
\pgfpathlineto{\pgfqpoint{1.811200in}{1.326372in}}%
\pgfpathlineto{\pgfqpoint{1.816196in}{1.392840in}}%
\pgfpathlineto{\pgfqpoint{1.821192in}{1.428392in}}%
\pgfpathlineto{\pgfqpoint{1.826189in}{1.416576in}}%
\pgfpathlineto{\pgfqpoint{1.831185in}{1.454661in}}%
\pgfpathlineto{\pgfqpoint{1.836182in}{1.515699in}}%
\pgfpathlineto{\pgfqpoint{1.841178in}{1.552411in}}%
\pgfpathlineto{\pgfqpoint{1.846174in}{1.586477in}}%
\pgfpathlineto{\pgfqpoint{1.851171in}{1.653435in}}%
\pgfpathlineto{\pgfqpoint{1.856167in}{1.790390in}}%
\pgfpathlineto{\pgfqpoint{1.861164in}{1.757927in}}%
\pgfpathlineto{\pgfqpoint{1.866160in}{1.599825in}}%
\pgfpathlineto{\pgfqpoint{1.871156in}{1.541769in}}%
\pgfpathlineto{\pgfqpoint{1.876153in}{1.464278in}}%
\pgfpathlineto{\pgfqpoint{1.881149in}{1.410460in}}%
\pgfpathlineto{\pgfqpoint{1.886145in}{1.385861in}}%
\pgfpathlineto{\pgfqpoint{1.891142in}{1.367195in}}%
\pgfpathlineto{\pgfqpoint{1.896138in}{1.364340in}}%
\pgfpathlineto{\pgfqpoint{1.901135in}{1.360769in}}%
\pgfpathlineto{\pgfqpoint{1.906131in}{1.368650in}}%
\pgfpathlineto{\pgfqpoint{1.911127in}{1.395123in}}%
\pgfpathlineto{\pgfqpoint{1.916124in}{1.403588in}}%
\pgfpathlineto{\pgfqpoint{1.921120in}{1.407780in}}%
\pgfpathlineto{\pgfqpoint{1.926116in}{1.414873in}}%
\pgfpathlineto{\pgfqpoint{1.931113in}{1.408460in}}%
\pgfpathlineto{\pgfqpoint{1.936109in}{1.397926in}}%
\pgfpathlineto{\pgfqpoint{1.941106in}{1.380926in}}%
\pgfpathlineto{\pgfqpoint{1.946102in}{1.348251in}}%
\pgfpathlineto{\pgfqpoint{1.951098in}{1.394075in}}%
\pgfpathlineto{\pgfqpoint{1.956095in}{1.450094in}}%
\pgfpathlineto{\pgfqpoint{1.961091in}{1.472318in}}%
\pgfpathlineto{\pgfqpoint{1.966088in}{1.501686in}}%
\pgfpathlineto{\pgfqpoint{1.971084in}{1.506707in}}%
\pgfpathlineto{\pgfqpoint{1.976080in}{1.507151in}}%
\pgfpathlineto{\pgfqpoint{1.981077in}{1.496448in}}%
\pgfpathlineto{\pgfqpoint{1.986073in}{1.479338in}}%
\pgfpathlineto{\pgfqpoint{1.991069in}{1.492513in}}%
\pgfpathlineto{\pgfqpoint{1.996066in}{1.487992in}}%
\pgfpathlineto{\pgfqpoint{2.001062in}{1.485136in}}%
\pgfpathlineto{\pgfqpoint{2.006059in}{1.487122in}}%
\pgfpathlineto{\pgfqpoint{2.011055in}{1.483123in}}%
\pgfpathlineto{\pgfqpoint{2.016051in}{1.480367in}}%
\pgfpathlineto{\pgfqpoint{2.021048in}{1.481258in}}%
\pgfpathlineto{\pgfqpoint{2.026044in}{1.479064in}}%
\pgfpathlineto{\pgfqpoint{2.031040in}{1.476076in}}%
\pgfpathlineto{\pgfqpoint{2.036037in}{1.462410in}}%
\pgfpathlineto{\pgfqpoint{2.041033in}{1.461046in}}%
\pgfpathlineto{\pgfqpoint{2.046030in}{1.463022in}}%
\pgfpathlineto{\pgfqpoint{2.051026in}{1.453925in}}%
\pgfpathlineto{\pgfqpoint{2.056022in}{1.436081in}}%
\pgfpathlineto{\pgfqpoint{2.061019in}{1.414528in}}%
\pgfpathlineto{\pgfqpoint{2.066015in}{1.429285in}}%
\pgfpathlineto{\pgfqpoint{2.076008in}{1.453051in}}%
\pgfpathlineto{\pgfqpoint{2.081004in}{1.472510in}}%
\pgfpathlineto{\pgfqpoint{2.086001in}{1.482157in}}%
\pgfpathlineto{\pgfqpoint{2.090997in}{1.476539in}}%
\pgfpathlineto{\pgfqpoint{2.095993in}{1.477652in}}%
\pgfpathlineto{\pgfqpoint{2.100990in}{1.475485in}}%
\pgfpathlineto{\pgfqpoint{2.105986in}{1.476940in}}%
\pgfpathlineto{\pgfqpoint{2.110983in}{1.468613in}}%
\pgfpathlineto{\pgfqpoint{2.125972in}{1.434191in}}%
\pgfpathlineto{\pgfqpoint{2.130968in}{1.416935in}}%
\pgfpathlineto{\pgfqpoint{2.135964in}{1.412757in}}%
\pgfpathlineto{\pgfqpoint{2.140961in}{1.409564in}}%
\pgfpathlineto{\pgfqpoint{2.145957in}{1.408988in}}%
\pgfpathlineto{\pgfqpoint{2.150954in}{1.412281in}}%
\pgfpathlineto{\pgfqpoint{2.155950in}{1.397990in}}%
\pgfpathlineto{\pgfqpoint{2.160946in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{2.165943in}{1.360408in}}%
\pgfpathlineto{\pgfqpoint{2.170939in}{1.322206in}}%
\pgfpathlineto{\pgfqpoint{2.175935in}{1.228023in}}%
\pgfpathlineto{\pgfqpoint{2.180932in}{1.231475in}}%
\pgfpathlineto{\pgfqpoint{2.185928in}{1.334979in}}%
\pgfpathlineto{\pgfqpoint{2.190925in}{1.380626in}}%
\pgfpathlineto{\pgfqpoint{2.195921in}{1.421142in}}%
\pgfpathlineto{\pgfqpoint{2.200917in}{1.470978in}}%
\pgfpathlineto{\pgfqpoint{2.205914in}{1.484272in}}%
\pgfpathlineto{\pgfqpoint{2.210910in}{1.518524in}}%
\pgfpathlineto{\pgfqpoint{2.215906in}{1.538748in}}%
\pgfpathlineto{\pgfqpoint{2.220903in}{1.523645in}}%
\pgfpathlineto{\pgfqpoint{2.225899in}{1.526020in}}%
\pgfpathlineto{\pgfqpoint{2.230896in}{1.519755in}}%
\pgfpathlineto{\pgfqpoint{2.235892in}{1.525804in}}%
\pgfpathlineto{\pgfqpoint{2.240888in}{1.517964in}}%
\pgfpathlineto{\pgfqpoint{2.245885in}{1.524219in}}%
\pgfpathlineto{\pgfqpoint{2.250881in}{1.528561in}}%
\pgfpathlineto{\pgfqpoint{2.255878in}{1.530114in}}%
\pgfpathlineto{\pgfqpoint{2.260874in}{1.531305in}}%
\pgfpathlineto{\pgfqpoint{2.265870in}{1.540920in}}%
\pgfpathlineto{\pgfqpoint{2.270867in}{1.545012in}}%
\pgfpathlineto{\pgfqpoint{2.280859in}{1.586374in}}%
\pgfpathlineto{\pgfqpoint{2.285856in}{1.598094in}}%
\pgfpathlineto{\pgfqpoint{2.290852in}{1.611845in}}%
\pgfpathlineto{\pgfqpoint{2.295849in}{1.607994in}}%
\pgfpathlineto{\pgfqpoint{2.300845in}{1.609765in}}%
\pgfpathlineto{\pgfqpoint{2.310838in}{1.645135in}}%
\pgfpathlineto{\pgfqpoint{2.315834in}{1.654940in}}%
\pgfpathlineto{\pgfqpoint{2.320830in}{1.678487in}}%
\pgfpathlineto{\pgfqpoint{2.325827in}{1.712321in}}%
\pgfpathlineto{\pgfqpoint{2.335820in}{1.792407in}}%
\pgfpathlineto{\pgfqpoint{2.340816in}{1.839013in}}%
\pgfpathlineto{\pgfqpoint{2.345812in}{1.878848in}}%
\pgfpathlineto{\pgfqpoint{2.350809in}{1.893512in}}%
\pgfpathlineto{\pgfqpoint{2.355805in}{1.904811in}}%
\pgfpathlineto{\pgfqpoint{2.360801in}{1.903979in}}%
\pgfpathlineto{\pgfqpoint{2.365798in}{1.881990in}}%
\pgfpathlineto{\pgfqpoint{2.370794in}{1.873910in}}%
\pgfpathlineto{\pgfqpoint{2.375791in}{1.878001in}}%
\pgfpathlineto{\pgfqpoint{2.380787in}{1.861282in}}%
\pgfpathlineto{\pgfqpoint{2.385783in}{1.855293in}}%
\pgfpathlineto{\pgfqpoint{2.390780in}{1.852237in}}%
\pgfpathlineto{\pgfqpoint{2.400773in}{1.856677in}}%
\pgfpathlineto{\pgfqpoint{2.405769in}{1.846905in}}%
\pgfpathlineto{\pgfqpoint{2.410765in}{1.856283in}}%
\pgfpathlineto{\pgfqpoint{2.415762in}{1.876218in}}%
\pgfpathlineto{\pgfqpoint{2.420758in}{1.900786in}}%
\pgfpathlineto{\pgfqpoint{2.425754in}{1.916206in}}%
\pgfpathlineto{\pgfqpoint{2.430751in}{1.888283in}}%
\pgfpathlineto{\pgfqpoint{2.435747in}{1.851788in}}%
\pgfpathlineto{\pgfqpoint{2.440744in}{1.778344in}}%
\pgfpathlineto{\pgfqpoint{2.445740in}{1.759592in}}%
\pgfpathlineto{\pgfqpoint{2.450736in}{1.786885in}}%
\pgfpathlineto{\pgfqpoint{2.455733in}{1.801368in}}%
\pgfpathlineto{\pgfqpoint{2.460729in}{1.794886in}}%
\pgfpathlineto{\pgfqpoint{2.465725in}{1.813505in}}%
\pgfpathlineto{\pgfqpoint{2.470722in}{1.796504in}}%
\pgfpathlineto{\pgfqpoint{2.475718in}{1.771901in}}%
\pgfpathlineto{\pgfqpoint{2.480715in}{1.760701in}}%
\pgfpathlineto{\pgfqpoint{2.485711in}{1.782111in}}%
\pgfpathlineto{\pgfqpoint{2.490707in}{1.883728in}}%
\pgfpathlineto{\pgfqpoint{2.495704in}{2.012811in}}%
\pgfpathlineto{\pgfqpoint{2.500700in}{2.171551in}}%
\pgfpathlineto{\pgfqpoint{2.505697in}{2.292896in}}%
\pgfpathlineto{\pgfqpoint{2.510693in}{2.129671in}}%
\pgfpathlineto{\pgfqpoint{2.515689in}{2.122753in}}%
\pgfpathlineto{\pgfqpoint{2.520686in}{2.314540in}}%
\pgfpathlineto{\pgfqpoint{2.525682in}{2.314021in}}%
\pgfpathlineto{\pgfqpoint{2.530678in}{2.269771in}}%
\pgfpathlineto{\pgfqpoint{2.535675in}{2.181457in}}%
\pgfpathlineto{\pgfqpoint{2.540671in}{2.080704in}}%
\pgfpathlineto{\pgfqpoint{2.545668in}{1.871454in}}%
\pgfpathlineto{\pgfqpoint{2.550664in}{1.853962in}}%
\pgfpathlineto{\pgfqpoint{2.555660in}{1.966369in}}%
\pgfpathlineto{\pgfqpoint{2.560657in}{1.989665in}}%
\pgfpathlineto{\pgfqpoint{2.565653in}{2.043023in}}%
\pgfpathlineto{\pgfqpoint{2.570649in}{2.070132in}}%
\pgfpathlineto{\pgfqpoint{2.575646in}{2.087967in}}%
\pgfpathlineto{\pgfqpoint{2.580642in}{2.061579in}}%
\pgfpathlineto{\pgfqpoint{2.590635in}{1.976800in}}%
\pgfpathlineto{\pgfqpoint{2.595631in}{1.943057in}}%
\pgfpathlineto{\pgfqpoint{2.600628in}{1.958355in}}%
\pgfpathlineto{\pgfqpoint{2.605624in}{1.917133in}}%
\pgfpathlineto{\pgfqpoint{2.610620in}{1.848621in}}%
\pgfpathlineto{\pgfqpoint{2.615617in}{1.834968in}}%
\pgfpathlineto{\pgfqpoint{2.620613in}{1.832507in}}%
\pgfpathlineto{\pgfqpoint{2.630606in}{1.956590in}}%
\pgfpathlineto{\pgfqpoint{2.635602in}{2.033580in}}%
\pgfpathlineto{\pgfqpoint{2.640599in}{2.124007in}}%
\pgfpathlineto{\pgfqpoint{2.645595in}{2.161655in}}%
\pgfpathlineto{\pgfqpoint{2.650592in}{2.179182in}}%
\pgfpathlineto{\pgfqpoint{2.655588in}{2.140368in}}%
\pgfpathlineto{\pgfqpoint{2.660584in}{2.122637in}}%
\pgfpathlineto{\pgfqpoint{2.665581in}{2.081501in}}%
\pgfpathlineto{\pgfqpoint{2.670577in}{2.020697in}}%
\pgfpathlineto{\pgfqpoint{2.675573in}{2.002483in}}%
\pgfpathlineto{\pgfqpoint{2.680570in}{2.005460in}}%
\pgfpathlineto{\pgfqpoint{2.685566in}{2.001091in}}%
\pgfpathlineto{\pgfqpoint{2.690563in}{2.035994in}}%
\pgfpathlineto{\pgfqpoint{2.695559in}{2.077494in}}%
\pgfpathlineto{\pgfqpoint{2.700555in}{2.102488in}}%
\pgfpathlineto{\pgfqpoint{2.705552in}{2.108297in}}%
\pgfpathlineto{\pgfqpoint{2.710548in}{2.172215in}}%
\pgfpathlineto{\pgfqpoint{2.715544in}{2.150254in}}%
\pgfpathlineto{\pgfqpoint{2.720541in}{2.097061in}}%
\pgfpathlineto{\pgfqpoint{2.725537in}{2.038953in}}%
\pgfpathlineto{\pgfqpoint{2.730534in}{1.985352in}}%
\pgfpathlineto{\pgfqpoint{2.735530in}{1.955405in}}%
\pgfpathlineto{\pgfqpoint{2.740526in}{1.957330in}}%
\pgfpathlineto{\pgfqpoint{2.745523in}{1.958803in}}%
\pgfpathlineto{\pgfqpoint{2.750519in}{1.971291in}}%
\pgfpathlineto{\pgfqpoint{2.755515in}{1.962944in}}%
\pgfpathlineto{\pgfqpoint{2.760512in}{1.978634in}}%
\pgfpathlineto{\pgfqpoint{2.765508in}{1.988965in}}%
\pgfpathlineto{\pgfqpoint{2.770505in}{1.993949in}}%
\pgfpathlineto{\pgfqpoint{2.775501in}{1.985784in}}%
\pgfpathlineto{\pgfqpoint{2.780497in}{1.967278in}}%
\pgfpathlineto{\pgfqpoint{2.785494in}{1.928870in}}%
\pgfpathlineto{\pgfqpoint{2.790490in}{1.897366in}}%
\pgfpathlineto{\pgfqpoint{2.795487in}{1.872276in}}%
\pgfpathlineto{\pgfqpoint{2.805479in}{1.818702in}}%
\pgfpathlineto{\pgfqpoint{2.815472in}{1.788904in}}%
\pgfpathlineto{\pgfqpoint{2.820468in}{1.778468in}}%
\pgfpathlineto{\pgfqpoint{2.825465in}{1.763491in}}%
\pgfpathlineto{\pgfqpoint{2.830461in}{1.761882in}}%
\pgfpathlineto{\pgfqpoint{2.835458in}{1.752609in}}%
\pgfpathlineto{\pgfqpoint{2.840454in}{1.738534in}}%
\pgfpathlineto{\pgfqpoint{2.855443in}{1.660644in}}%
\pgfpathlineto{\pgfqpoint{2.860439in}{1.640993in}}%
\pgfpathlineto{\pgfqpoint{2.865436in}{1.625071in}}%
\pgfpathlineto{\pgfqpoint{2.870432in}{1.611136in}}%
\pgfpathlineto{\pgfqpoint{2.875429in}{1.594929in}}%
\pgfpathlineto{\pgfqpoint{2.880425in}{1.591802in}}%
\pgfpathlineto{\pgfqpoint{2.885421in}{1.591733in}}%
\pgfpathlineto{\pgfqpoint{2.890418in}{1.584913in}}%
\pgfpathlineto{\pgfqpoint{2.895414in}{1.580525in}}%
\pgfpathlineto{\pgfqpoint{2.900411in}{1.574387in}}%
\pgfpathlineto{\pgfqpoint{2.905407in}{1.560747in}}%
\pgfpathlineto{\pgfqpoint{2.910403in}{1.529302in}}%
\pgfpathlineto{\pgfqpoint{2.915400in}{1.500364in}}%
\pgfpathlineto{\pgfqpoint{2.920396in}{1.457112in}}%
\pgfpathlineto{\pgfqpoint{2.925392in}{1.436234in}}%
\pgfpathlineto{\pgfqpoint{2.930389in}{1.456569in}}%
\pgfpathlineto{\pgfqpoint{2.935385in}{1.461702in}}%
\pgfpathlineto{\pgfqpoint{2.940382in}{1.474877in}}%
\pgfpathlineto{\pgfqpoint{2.945378in}{1.471778in}}%
\pgfpathlineto{\pgfqpoint{2.950374in}{1.480868in}}%
\pgfpathlineto{\pgfqpoint{2.955371in}{1.479701in}}%
\pgfpathlineto{\pgfqpoint{2.960367in}{1.484618in}}%
\pgfpathlineto{\pgfqpoint{2.965363in}{1.482448in}}%
\pgfpathlineto{\pgfqpoint{2.970360in}{1.506452in}}%
\pgfpathlineto{\pgfqpoint{2.975356in}{1.518937in}}%
\pgfpathlineto{\pgfqpoint{2.980353in}{1.522593in}}%
\pgfpathlineto{\pgfqpoint{2.985349in}{1.534727in}}%
\pgfpathlineto{\pgfqpoint{2.990345in}{1.542715in}}%
\pgfpathlineto{\pgfqpoint{2.995342in}{1.548370in}}%
\pgfpathlineto{\pgfqpoint{3.000338in}{1.553294in}}%
\pgfpathlineto{\pgfqpoint{3.005334in}{1.565784in}}%
\pgfpathlineto{\pgfqpoint{3.010331in}{1.572944in}}%
\pgfpathlineto{\pgfqpoint{3.015327in}{1.581210in}}%
\pgfpathlineto{\pgfqpoint{3.020324in}{1.593592in}}%
\pgfpathlineto{\pgfqpoint{3.030316in}{1.610341in}}%
\pgfpathlineto{\pgfqpoint{3.035313in}{1.626844in}}%
\pgfpathlineto{\pgfqpoint{3.045306in}{1.652616in}}%
\pgfpathlineto{\pgfqpoint{3.050302in}{1.662733in}}%
\pgfpathlineto{\pgfqpoint{3.055298in}{1.665784in}}%
\pgfpathlineto{\pgfqpoint{3.060295in}{1.664172in}}%
\pgfpathlineto{\pgfqpoint{3.065291in}{1.663208in}}%
\pgfpathlineto{\pgfqpoint{3.070287in}{1.660471in}}%
\pgfpathlineto{\pgfqpoint{3.075284in}{1.650963in}}%
\pgfpathlineto{\pgfqpoint{3.080280in}{1.643965in}}%
\pgfpathlineto{\pgfqpoint{3.085277in}{1.639709in}}%
\pgfpathlineto{\pgfqpoint{3.090273in}{1.640413in}}%
\pgfpathlineto{\pgfqpoint{3.095269in}{1.635578in}}%
\pgfpathlineto{\pgfqpoint{3.100266in}{1.621262in}}%
\pgfpathlineto{\pgfqpoint{3.105262in}{1.617344in}}%
\pgfpathlineto{\pgfqpoint{3.110258in}{1.610434in}}%
\pgfpathlineto{\pgfqpoint{3.115255in}{1.599941in}}%
\pgfpathlineto{\pgfqpoint{3.120251in}{1.603472in}}%
\pgfpathlineto{\pgfqpoint{3.125248in}{1.600734in}}%
\pgfpathlineto{\pgfqpoint{3.130244in}{1.589354in}}%
\pgfpathlineto{\pgfqpoint{3.135240in}{1.584609in}}%
\pgfpathlineto{\pgfqpoint{3.140237in}{1.576296in}}%
\pgfpathlineto{\pgfqpoint{3.145233in}{1.566271in}}%
\pgfpathlineto{\pgfqpoint{3.150229in}{1.558526in}}%
\pgfpathlineto{\pgfqpoint{3.155226in}{1.555757in}}%
\pgfpathlineto{\pgfqpoint{3.160222in}{1.558201in}}%
\pgfpathlineto{\pgfqpoint{3.165219in}{1.557529in}}%
\pgfpathlineto{\pgfqpoint{3.170215in}{1.543734in}}%
\pgfpathlineto{\pgfqpoint{3.175211in}{1.528943in}}%
\pgfpathlineto{\pgfqpoint{3.180208in}{1.580873in}}%
\pgfpathlineto{\pgfqpoint{3.185204in}{1.604039in}}%
\pgfpathlineto{\pgfqpoint{3.190201in}{1.585419in}}%
\pgfpathlineto{\pgfqpoint{3.195197in}{1.564500in}}%
\pgfpathlineto{\pgfqpoint{3.200193in}{1.568435in}}%
\pgfpathlineto{\pgfqpoint{3.205190in}{1.575540in}}%
\pgfpathlineto{\pgfqpoint{3.210186in}{1.577018in}}%
\pgfpathlineto{\pgfqpoint{3.215182in}{1.567164in}}%
\pgfpathlineto{\pgfqpoint{3.220179in}{1.567908in}}%
\pgfpathlineto{\pgfqpoint{3.225175in}{1.562843in}}%
\pgfpathlineto{\pgfqpoint{3.230172in}{1.556399in}}%
\pgfpathlineto{\pgfqpoint{3.235168in}{1.553604in}}%
\pgfpathlineto{\pgfqpoint{3.240164in}{1.547274in}}%
\pgfpathlineto{\pgfqpoint{3.250157in}{1.551791in}}%
\pgfpathlineto{\pgfqpoint{3.255153in}{1.545976in}}%
\pgfpathlineto{\pgfqpoint{3.260150in}{1.540704in}}%
\pgfpathlineto{\pgfqpoint{3.265146in}{1.539542in}}%
\pgfpathlineto{\pgfqpoint{3.270143in}{1.536605in}}%
\pgfpathlineto{\pgfqpoint{3.275139in}{1.535079in}}%
\pgfpathlineto{\pgfqpoint{3.280135in}{1.530660in}}%
\pgfpathlineto{\pgfqpoint{3.285132in}{1.530094in}}%
\pgfpathlineto{\pgfqpoint{3.290128in}{1.527046in}}%
\pgfpathlineto{\pgfqpoint{3.295125in}{1.526815in}}%
\pgfpathlineto{\pgfqpoint{3.300121in}{1.518865in}}%
\pgfpathlineto{\pgfqpoint{3.305117in}{1.514486in}}%
\pgfpathlineto{\pgfqpoint{3.310114in}{1.512267in}}%
\pgfpathlineto{\pgfqpoint{3.315110in}{1.498893in}}%
\pgfpathlineto{\pgfqpoint{3.320106in}{1.476408in}}%
\pgfpathlineto{\pgfqpoint{3.325103in}{1.444659in}}%
\pgfpathlineto{\pgfqpoint{3.330099in}{1.309203in}}%
\pgfpathlineto{\pgfqpoint{3.335096in}{1.325442in}}%
\pgfpathlineto{\pgfqpoint{3.340092in}{1.552950in}}%
\pgfpathlineto{\pgfqpoint{3.345088in}{1.685261in}}%
\pgfpathlineto{\pgfqpoint{3.355081in}{2.054490in}}%
\pgfpathlineto{\pgfqpoint{3.360077in}{1.953427in}}%
\pgfpathlineto{\pgfqpoint{3.365074in}{1.846175in}}%
\pgfpathlineto{\pgfqpoint{3.370070in}{1.808104in}}%
\pgfpathlineto{\pgfqpoint{3.375067in}{1.778217in}}%
\pgfpathlineto{\pgfqpoint{3.380063in}{1.769416in}}%
\pgfpathlineto{\pgfqpoint{3.385059in}{1.731611in}}%
\pgfpathlineto{\pgfqpoint{3.390056in}{1.713125in}}%
\pgfpathlineto{\pgfqpoint{3.395052in}{1.700677in}}%
\pgfpathlineto{\pgfqpoint{3.400048in}{1.695380in}}%
\pgfpathlineto{\pgfqpoint{3.405045in}{1.688178in}}%
\pgfpathlineto{\pgfqpoint{3.410041in}{1.668444in}}%
\pgfpathlineto{\pgfqpoint{3.415038in}{1.662788in}}%
\pgfpathlineto{\pgfqpoint{3.420034in}{1.667659in}}%
\pgfpathlineto{\pgfqpoint{3.425030in}{1.657882in}}%
\pgfpathlineto{\pgfqpoint{3.430027in}{1.649078in}}%
\pgfpathlineto{\pgfqpoint{3.435023in}{1.642466in}}%
\pgfpathlineto{\pgfqpoint{3.440020in}{1.638983in}}%
\pgfpathlineto{\pgfqpoint{3.445016in}{1.639013in}}%
\pgfpathlineto{\pgfqpoint{3.450012in}{1.635745in}}%
\pgfpathlineto{\pgfqpoint{3.455009in}{1.624541in}}%
\pgfpathlineto{\pgfqpoint{3.460005in}{1.614252in}}%
\pgfpathlineto{\pgfqpoint{3.465001in}{1.600775in}}%
\pgfpathlineto{\pgfqpoint{3.469998in}{1.603172in}}%
\pgfpathlineto{\pgfqpoint{3.474994in}{1.600531in}}%
\pgfpathlineto{\pgfqpoint{3.479991in}{1.584820in}}%
\pgfpathlineto{\pgfqpoint{3.484987in}{1.571546in}}%
\pgfpathlineto{\pgfqpoint{3.489983in}{1.569045in}}%
\pgfpathlineto{\pgfqpoint{3.494980in}{1.567278in}}%
\pgfpathlineto{\pgfqpoint{3.499976in}{1.565974in}}%
\pgfpathlineto{\pgfqpoint{3.504972in}{1.549173in}}%
\pgfpathlineto{\pgfqpoint{3.514965in}{1.535213in}}%
\pgfpathlineto{\pgfqpoint{3.519962in}{1.531826in}}%
\pgfpathlineto{\pgfqpoint{3.524958in}{1.524712in}}%
\pgfpathlineto{\pgfqpoint{3.529954in}{1.514855in}}%
\pgfpathlineto{\pgfqpoint{3.534951in}{1.521464in}}%
\pgfpathlineto{\pgfqpoint{3.539947in}{1.512822in}}%
\pgfpathlineto{\pgfqpoint{3.544943in}{1.495651in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{1.475835in}}%
\pgfpathlineto{\pgfqpoint{3.554936in}{1.470849in}}%
\pgfpathlineto{\pgfqpoint{3.559933in}{1.472176in}}%
\pgfpathlineto{\pgfqpoint{3.564929in}{1.465602in}}%
\pgfpathlineto{\pgfqpoint{3.569925in}{1.456070in}}%
\pgfpathlineto{\pgfqpoint{3.574922in}{1.451473in}}%
\pgfpathlineto{\pgfqpoint{3.579918in}{1.453760in}}%
\pgfpathlineto{\pgfqpoint{3.584915in}{1.456801in}}%
\pgfpathlineto{\pgfqpoint{3.589911in}{1.463220in}}%
\pgfpathlineto{\pgfqpoint{3.594907in}{1.467007in}}%
\pgfpathlineto{\pgfqpoint{3.599904in}{1.471247in}}%
\pgfpathlineto{\pgfqpoint{3.604900in}{1.466612in}}%
\pgfpathlineto{\pgfqpoint{3.609896in}{1.466766in}}%
\pgfpathlineto{\pgfqpoint{3.614893in}{1.468442in}}%
\pgfpathlineto{\pgfqpoint{3.619889in}{1.477785in}}%
\pgfpathlineto{\pgfqpoint{3.624886in}{1.488148in}}%
\pgfpathlineto{\pgfqpoint{3.629882in}{1.493871in}}%
\pgfpathlineto{\pgfqpoint{3.634878in}{1.494291in}}%
\pgfpathlineto{\pgfqpoint{3.649867in}{1.518050in}}%
\pgfpathlineto{\pgfqpoint{3.654864in}{1.533401in}}%
\pgfpathlineto{\pgfqpoint{3.659860in}{1.549820in}}%
\pgfpathlineto{\pgfqpoint{3.664857in}{1.586088in}}%
\pgfpathlineto{\pgfqpoint{3.669853in}{1.614591in}}%
\pgfpathlineto{\pgfqpoint{3.674849in}{1.665918in}}%
\pgfpathlineto{\pgfqpoint{3.679846in}{1.710762in}}%
\pgfpathlineto{\pgfqpoint{3.684842in}{1.785265in}}%
\pgfpathlineto{\pgfqpoint{3.689838in}{1.867427in}}%
\pgfpathlineto{\pgfqpoint{3.694835in}{1.906020in}}%
\pgfpathlineto{\pgfqpoint{3.699831in}{1.911998in}}%
\pgfpathlineto{\pgfqpoint{3.704828in}{1.932368in}}%
\pgfpathlineto{\pgfqpoint{3.709824in}{1.898541in}}%
\pgfpathlineto{\pgfqpoint{3.714820in}{1.826061in}}%
\pgfpathlineto{\pgfqpoint{3.719817in}{1.766478in}}%
\pgfpathlineto{\pgfqpoint{3.724813in}{1.912509in}}%
\pgfpathlineto{\pgfqpoint{3.734806in}{2.218827in}}%
\pgfpathlineto{\pgfqpoint{3.739802in}{2.460528in}}%
\pgfpathlineto{\pgfqpoint{3.744799in}{2.509486in}}%
\pgfpathlineto{\pgfqpoint{3.749795in}{2.346930in}}%
\pgfpathlineto{\pgfqpoint{3.754791in}{2.247394in}}%
\pgfpathlineto{\pgfqpoint{3.759788in}{2.178563in}}%
\pgfpathlineto{\pgfqpoint{3.764784in}{2.146233in}}%
\pgfpathlineto{\pgfqpoint{3.769781in}{2.123227in}}%
\pgfpathlineto{\pgfqpoint{3.774777in}{2.073456in}}%
\pgfpathlineto{\pgfqpoint{3.779773in}{2.017153in}}%
\pgfpathlineto{\pgfqpoint{3.784770in}{1.991999in}}%
\pgfpathlineto{\pgfqpoint{3.789766in}{1.969706in}}%
\pgfpathlineto{\pgfqpoint{3.794762in}{1.911865in}}%
\pgfpathlineto{\pgfqpoint{3.799759in}{1.831933in}}%
\pgfpathlineto{\pgfqpoint{3.804755in}{1.775684in}}%
\pgfpathlineto{\pgfqpoint{3.809752in}{1.727026in}}%
\pgfpathlineto{\pgfqpoint{3.814748in}{1.638069in}}%
\pgfpathlineto{\pgfqpoint{3.819744in}{1.561435in}}%
\pgfpathlineto{\pgfqpoint{3.824741in}{1.429542in}}%
\pgfpathlineto{\pgfqpoint{3.829737in}{1.289433in}}%
\pgfpathlineto{\pgfqpoint{3.834734in}{0.874399in}}%
\pgfpathlineto{\pgfqpoint{3.839730in}{0.882415in}}%
\pgfpathlineto{\pgfqpoint{3.844726in}{1.335827in}}%
\pgfpathlineto{\pgfqpoint{3.849723in}{1.584594in}}%
\pgfpathlineto{\pgfqpoint{3.854719in}{1.764761in}}%
\pgfpathlineto{\pgfqpoint{3.864712in}{1.170186in}}%
\pgfpathlineto{\pgfqpoint{3.869708in}{1.218647in}}%
\pgfpathlineto{\pgfqpoint{3.874705in}{1.417565in}}%
\pgfpathlineto{\pgfqpoint{3.879701in}{1.560674in}}%
\pgfpathlineto{\pgfqpoint{3.884697in}{1.640056in}}%
\pgfpathlineto{\pgfqpoint{3.889694in}{1.703476in}}%
\pgfpathlineto{\pgfqpoint{3.894690in}{1.740320in}}%
\pgfpathlineto{\pgfqpoint{3.899686in}{1.771032in}}%
\pgfpathlineto{\pgfqpoint{3.904683in}{1.811186in}}%
\pgfpathlineto{\pgfqpoint{3.909679in}{1.829979in}}%
\pgfpathlineto{\pgfqpoint{3.914676in}{1.852046in}}%
\pgfpathlineto{\pgfqpoint{3.919672in}{1.878080in}}%
\pgfpathlineto{\pgfqpoint{3.924668in}{1.883136in}}%
\pgfpathlineto{\pgfqpoint{3.929665in}{1.885394in}}%
\pgfpathlineto{\pgfqpoint{3.934661in}{1.898855in}}%
\pgfpathlineto{\pgfqpoint{3.939657in}{1.896615in}}%
\pgfpathlineto{\pgfqpoint{3.944654in}{1.923648in}}%
\pgfpathlineto{\pgfqpoint{3.949650in}{1.923355in}}%
\pgfpathlineto{\pgfqpoint{3.954647in}{1.910139in}}%
\pgfpathlineto{\pgfqpoint{3.959643in}{1.906152in}}%
\pgfpathlineto{\pgfqpoint{3.964639in}{1.905828in}}%
\pgfpathlineto{\pgfqpoint{3.969636in}{1.887391in}}%
\pgfpathlineto{\pgfqpoint{3.974632in}{1.883098in}}%
\pgfpathlineto{\pgfqpoint{3.979629in}{1.883101in}}%
\pgfpathlineto{\pgfqpoint{3.984625in}{1.916220in}}%
\pgfpathlineto{\pgfqpoint{3.989621in}{1.912137in}}%
\pgfpathlineto{\pgfqpoint{3.994618in}{1.977528in}}%
\pgfpathlineto{\pgfqpoint{3.999614in}{1.973305in}}%
\pgfpathlineto{\pgfqpoint{4.004610in}{1.887700in}}%
\pgfpathlineto{\pgfqpoint{4.009607in}{1.852858in}}%
\pgfpathlineto{\pgfqpoint{4.014603in}{1.830310in}}%
\pgfpathlineto{\pgfqpoint{4.019600in}{1.814935in}}%
\pgfpathlineto{\pgfqpoint{4.024596in}{1.768791in}}%
\pgfpathlineto{\pgfqpoint{4.029592in}{1.759274in}}%
\pgfpathlineto{\pgfqpoint{4.034589in}{1.735972in}}%
\pgfpathlineto{\pgfqpoint{4.044581in}{1.679542in}}%
\pgfpathlineto{\pgfqpoint{4.049578in}{1.680423in}}%
\pgfpathlineto{\pgfqpoint{4.054574in}{1.659236in}}%
\pgfpathlineto{\pgfqpoint{4.059571in}{1.640605in}}%
\pgfpathlineto{\pgfqpoint{4.064567in}{1.630400in}}%
\pgfpathlineto{\pgfqpoint{4.069563in}{1.614178in}}%
\pgfpathlineto{\pgfqpoint{4.074560in}{1.601417in}}%
\pgfpathlineto{\pgfqpoint{4.079556in}{1.606149in}}%
\pgfpathlineto{\pgfqpoint{4.084552in}{1.572030in}}%
\pgfpathlineto{\pgfqpoint{4.089549in}{1.550104in}}%
\pgfpathlineto{\pgfqpoint{4.094545in}{1.543512in}}%
\pgfpathlineto{\pgfqpoint{4.099542in}{1.537769in}}%
\pgfpathlineto{\pgfqpoint{4.104538in}{1.544986in}}%
\pgfpathlineto{\pgfqpoint{4.109534in}{1.534091in}}%
\pgfpathlineto{\pgfqpoint{4.114531in}{1.533646in}}%
\pgfpathlineto{\pgfqpoint{4.119527in}{1.539241in}}%
\pgfpathlineto{\pgfqpoint{4.124524in}{1.535962in}}%
\pgfpathlineto{\pgfqpoint{4.129520in}{1.539466in}}%
\pgfpathlineto{\pgfqpoint{4.134516in}{1.531027in}}%
\pgfpathlineto{\pgfqpoint{4.144509in}{1.517638in}}%
\pgfpathlineto{\pgfqpoint{4.149505in}{1.504158in}}%
\pgfpathlineto{\pgfqpoint{4.154502in}{1.495498in}}%
\pgfpathlineto{\pgfqpoint{4.159498in}{1.491376in}}%
\pgfpathlineto{\pgfqpoint{4.164495in}{1.468006in}}%
\pgfpathlineto{\pgfqpoint{4.179484in}{1.420985in}}%
\pgfpathlineto{\pgfqpoint{4.184480in}{1.422944in}}%
\pgfpathlineto{\pgfqpoint{4.189476in}{1.437977in}}%
\pgfpathlineto{\pgfqpoint{4.194473in}{1.442599in}}%
\pgfpathlineto{\pgfqpoint{4.199469in}{1.434310in}}%
\pgfpathlineto{\pgfqpoint{4.204466in}{1.439542in}}%
\pgfpathlineto{\pgfqpoint{4.209462in}{1.440019in}}%
\pgfpathlineto{\pgfqpoint{4.214458in}{1.443008in}}%
\pgfpathlineto{\pgfqpoint{4.219455in}{1.441154in}}%
\pgfpathlineto{\pgfqpoint{4.224451in}{1.442937in}}%
\pgfpathlineto{\pgfqpoint{4.229448in}{1.461956in}}%
\pgfpathlineto{\pgfqpoint{4.234444in}{1.464985in}}%
\pgfpathlineto{\pgfqpoint{4.239440in}{1.469564in}}%
\pgfpathlineto{\pgfqpoint{4.244437in}{1.471233in}}%
\pgfpathlineto{\pgfqpoint{4.249433in}{1.479177in}}%
\pgfpathlineto{\pgfqpoint{4.254429in}{1.500937in}}%
\pgfpathlineto{\pgfqpoint{4.259426in}{1.515770in}}%
\pgfpathlineto{\pgfqpoint{4.264422in}{1.505156in}}%
\pgfpathlineto{\pgfqpoint{4.269419in}{1.489269in}}%
\pgfpathlineto{\pgfqpoint{4.274415in}{1.460235in}}%
\pgfpathlineto{\pgfqpoint{4.279411in}{1.421058in}}%
\pgfpathlineto{\pgfqpoint{4.284408in}{1.372899in}}%
\pgfpathlineto{\pgfqpoint{4.289404in}{1.335865in}}%
\pgfpathlineto{\pgfqpoint{4.299397in}{1.246856in}}%
\pgfpathlineto{\pgfqpoint{4.304393in}{1.206602in}}%
\pgfpathlineto{\pgfqpoint{4.309390in}{1.088470in}}%
\pgfpathlineto{\pgfqpoint{4.314386in}{1.002625in}}%
\pgfpathlineto{\pgfqpoint{4.319382in}{1.001114in}}%
\pgfpathlineto{\pgfqpoint{4.329375in}{1.132216in}}%
\pgfpathlineto{\pgfqpoint{4.334371in}{1.189407in}}%
\pgfpathlineto{\pgfqpoint{4.339368in}{1.226916in}}%
\pgfpathlineto{\pgfqpoint{4.349361in}{1.314664in}}%
\pgfpathlineto{\pgfqpoint{4.354357in}{1.342912in}}%
\pgfpathlineto{\pgfqpoint{4.359353in}{1.357473in}}%
\pgfpathlineto{\pgfqpoint{4.364350in}{1.366957in}}%
\pgfpathlineto{\pgfqpoint{4.369346in}{1.375689in}}%
\pgfpathlineto{\pgfqpoint{4.374343in}{1.379824in}}%
\pgfpathlineto{\pgfqpoint{4.379339in}{1.385210in}}%
\pgfpathlineto{\pgfqpoint{4.384335in}{1.389713in}}%
\pgfpathlineto{\pgfqpoint{4.389332in}{1.373808in}}%
\pgfpathlineto{\pgfqpoint{4.394328in}{1.381247in}}%
\pgfpathlineto{\pgfqpoint{4.399324in}{1.374782in}}%
\pgfpathlineto{\pgfqpoint{4.404321in}{1.372023in}}%
\pgfpathlineto{\pgfqpoint{4.409317in}{1.362183in}}%
\pgfpathlineto{\pgfqpoint{4.414314in}{1.354252in}}%
\pgfpathlineto{\pgfqpoint{4.419310in}{1.359887in}}%
\pgfpathlineto{\pgfqpoint{4.424306in}{1.368799in}}%
\pgfpathlineto{\pgfqpoint{4.429303in}{1.374771in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.375851in}}%
\pgfpathlineto{\pgfqpoint{4.439295in}{1.375583in}}%
\pgfpathlineto{\pgfqpoint{4.444292in}{1.373605in}}%
\pgfpathlineto{\pgfqpoint{4.449288in}{1.364995in}}%
\pgfpathlineto{\pgfqpoint{4.454285in}{1.370745in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{1.350152in}}%
\pgfpathlineto{\pgfqpoint{4.464277in}{1.356137in}}%
\pgfpathlineto{\pgfqpoint{4.469274in}{1.348175in}}%
\pgfpathlineto{\pgfqpoint{4.474270in}{1.329256in}}%
\pgfpathlineto{\pgfqpoint{4.484263in}{1.316614in}}%
\pgfpathlineto{\pgfqpoint{4.489259in}{1.316497in}}%
\pgfpathlineto{\pgfqpoint{4.494256in}{1.318901in}}%
\pgfpathlineto{\pgfqpoint{4.499252in}{1.337496in}}%
\pgfpathlineto{\pgfqpoint{4.504248in}{1.354033in}}%
\pgfpathlineto{\pgfqpoint{4.509245in}{1.373678in}}%
\pgfpathlineto{\pgfqpoint{4.514241in}{1.386628in}}%
\pgfpathlineto{\pgfqpoint{4.519238in}{1.401439in}}%
\pgfpathlineto{\pgfqpoint{4.524234in}{1.404923in}}%
\pgfpathlineto{\pgfqpoint{4.529230in}{1.423072in}}%
\pgfpathlineto{\pgfqpoint{4.534227in}{1.425773in}}%
\pgfpathlineto{\pgfqpoint{4.539223in}{1.438422in}}%
\pgfpathlineto{\pgfqpoint{4.544219in}{1.451924in}}%
\pgfpathlineto{\pgfqpoint{4.549216in}{1.463698in}}%
\pgfpathlineto{\pgfqpoint{4.554212in}{1.466089in}}%
\pgfpathlineto{\pgfqpoint{4.559209in}{1.465868in}}%
\pgfpathlineto{\pgfqpoint{4.564205in}{1.479501in}}%
\pgfpathlineto{\pgfqpoint{4.569201in}{1.490973in}}%
\pgfpathlineto{\pgfqpoint{4.574198in}{1.489429in}}%
\pgfpathlineto{\pgfqpoint{4.579194in}{1.487482in}}%
\pgfpathlineto{\pgfqpoint{4.584190in}{1.475389in}}%
\pgfpathlineto{\pgfqpoint{4.589187in}{1.461577in}}%
\pgfpathlineto{\pgfqpoint{4.594183in}{1.434260in}}%
\pgfpathlineto{\pgfqpoint{4.599180in}{1.418220in}}%
\pgfpathlineto{\pgfqpoint{4.604176in}{1.399076in}}%
\pgfpathlineto{\pgfqpoint{4.609172in}{1.361312in}}%
\pgfpathlineto{\pgfqpoint{4.614169in}{1.328640in}}%
\pgfpathlineto{\pgfqpoint{4.619165in}{1.312058in}}%
\pgfpathlineto{\pgfqpoint{4.624162in}{1.292902in}}%
\pgfpathlineto{\pgfqpoint{4.629158in}{1.293809in}}%
\pgfpathlineto{\pgfqpoint{4.634154in}{1.299418in}}%
\pgfpathlineto{\pgfqpoint{4.639151in}{1.300137in}}%
\pgfpathlineto{\pgfqpoint{4.644147in}{1.297484in}}%
\pgfpathlineto{\pgfqpoint{4.649143in}{1.301302in}}%
\pgfpathlineto{\pgfqpoint{4.654140in}{1.312863in}}%
\pgfpathlineto{\pgfqpoint{4.659136in}{1.315552in}}%
\pgfpathlineto{\pgfqpoint{4.664133in}{1.322663in}}%
\pgfpathlineto{\pgfqpoint{4.669129in}{1.336619in}}%
\pgfpathlineto{\pgfqpoint{4.674125in}{1.334985in}}%
\pgfpathlineto{\pgfqpoint{4.679122in}{1.340644in}}%
\pgfpathlineto{\pgfqpoint{4.684118in}{1.348036in}}%
\pgfpathlineto{\pgfqpoint{4.689114in}{1.342289in}}%
\pgfpathlineto{\pgfqpoint{4.694111in}{1.351868in}}%
\pgfpathlineto{\pgfqpoint{4.699107in}{1.422398in}}%
\pgfpathlineto{\pgfqpoint{4.704104in}{1.331236in}}%
\pgfpathlineto{\pgfqpoint{4.709100in}{1.262418in}}%
\pgfpathlineto{\pgfqpoint{4.714096in}{1.225492in}}%
\pgfpathlineto{\pgfqpoint{4.719093in}{1.198117in}}%
\pgfpathlineto{\pgfqpoint{4.724089in}{1.176203in}}%
\pgfpathlineto{\pgfqpoint{4.729085in}{1.176515in}}%
\pgfpathlineto{\pgfqpoint{4.734082in}{1.163730in}}%
\pgfpathlineto{\pgfqpoint{4.739078in}{1.159159in}}%
\pgfpathlineto{\pgfqpoint{4.744075in}{1.186265in}}%
\pgfpathlineto{\pgfqpoint{4.749071in}{1.236555in}}%
\pgfpathlineto{\pgfqpoint{4.754067in}{1.278259in}}%
\pgfpathlineto{\pgfqpoint{4.759064in}{1.305755in}}%
\pgfpathlineto{\pgfqpoint{4.764060in}{1.347728in}}%
\pgfpathlineto{\pgfqpoint{4.769057in}{1.363592in}}%
\pgfpathlineto{\pgfqpoint{4.774053in}{1.384903in}}%
\pgfpathlineto{\pgfqpoint{4.779049in}{1.407978in}}%
\pgfpathlineto{\pgfqpoint{4.784046in}{1.427777in}}%
\pgfpathlineto{\pgfqpoint{4.789042in}{1.451437in}}%
\pgfpathlineto{\pgfqpoint{4.794038in}{1.473643in}}%
\pgfpathlineto{\pgfqpoint{4.799035in}{1.519751in}}%
\pgfpathlineto{\pgfqpoint{4.804031in}{1.524923in}}%
\pgfpathlineto{\pgfqpoint{4.809028in}{1.523359in}}%
\pgfpathlineto{\pgfqpoint{4.814024in}{1.509880in}}%
\pgfpathlineto{\pgfqpoint{4.819020in}{1.492999in}}%
\pgfpathlineto{\pgfqpoint{4.824017in}{1.484073in}}%
\pgfpathlineto{\pgfqpoint{4.829013in}{1.487289in}}%
\pgfpathlineto{\pgfqpoint{4.834009in}{1.487818in}}%
\pgfpathlineto{\pgfqpoint{4.839006in}{1.491933in}}%
\pgfpathlineto{\pgfqpoint{4.844002in}{1.493613in}}%
\pgfpathlineto{\pgfqpoint{4.848999in}{1.493060in}}%
\pgfpathlineto{\pgfqpoint{4.853995in}{1.495329in}}%
\pgfpathlineto{\pgfqpoint{4.858991in}{1.494458in}}%
\pgfpathlineto{\pgfqpoint{4.863988in}{1.493289in}}%
\pgfpathlineto{\pgfqpoint{4.868984in}{1.500660in}}%
\pgfpathlineto{\pgfqpoint{4.873980in}{1.478115in}}%
\pgfpathlineto{\pgfqpoint{4.878977in}{1.476947in}}%
\pgfpathlineto{\pgfqpoint{4.883973in}{1.472831in}}%
\pgfpathlineto{\pgfqpoint{4.888970in}{1.465087in}}%
\pgfpathlineto{\pgfqpoint{4.893966in}{1.450905in}}%
\pgfpathlineto{\pgfqpoint{4.898962in}{1.441340in}}%
\pgfpathlineto{\pgfqpoint{4.903959in}{1.449215in}}%
\pgfpathlineto{\pgfqpoint{4.908955in}{1.442022in}}%
\pgfpathlineto{\pgfqpoint{4.913952in}{1.432775in}}%
\pgfpathlineto{\pgfqpoint{4.918948in}{1.443292in}}%
\pgfpathlineto{\pgfqpoint{4.923944in}{1.458072in}}%
\pgfpathlineto{\pgfqpoint{4.928941in}{1.469769in}}%
\pgfpathlineto{\pgfqpoint{4.933937in}{1.483923in}}%
\pgfpathlineto{\pgfqpoint{4.938933in}{1.499772in}}%
\pgfpathlineto{\pgfqpoint{4.943930in}{1.509754in}}%
\pgfpathlineto{\pgfqpoint{4.948926in}{1.522345in}}%
\pgfpathlineto{\pgfqpoint{4.953923in}{1.541160in}}%
\pgfpathlineto{\pgfqpoint{4.958919in}{1.557829in}}%
\pgfpathlineto{\pgfqpoint{4.963915in}{1.576158in}}%
\pgfpathlineto{\pgfqpoint{4.968912in}{1.601465in}}%
\pgfpathlineto{\pgfqpoint{4.973908in}{1.615393in}}%
\pgfpathlineto{\pgfqpoint{4.978904in}{1.625023in}}%
\pgfpathlineto{\pgfqpoint{4.983901in}{1.616593in}}%
\pgfpathlineto{\pgfqpoint{4.988897in}{1.613972in}}%
\pgfpathlineto{\pgfqpoint{4.993894in}{1.598305in}}%
\pgfpathlineto{\pgfqpoint{4.998890in}{1.566032in}}%
\pgfpathlineto{\pgfqpoint{5.003886in}{1.572134in}}%
\pgfpathlineto{\pgfqpoint{5.008883in}{1.567981in}}%
\pgfpathlineto{\pgfqpoint{5.013879in}{1.561392in}}%
\pgfpathlineto{\pgfqpoint{5.018875in}{1.556280in}}%
\pgfpathlineto{\pgfqpoint{5.028868in}{1.554347in}}%
\pgfpathlineto{\pgfqpoint{5.033865in}{1.525083in}}%
\pgfpathlineto{\pgfqpoint{5.038861in}{1.497930in}}%
\pgfpathlineto{\pgfqpoint{5.043857in}{1.472666in}}%
\pgfpathlineto{\pgfqpoint{5.048854in}{1.443341in}}%
\pgfpathlineto{\pgfqpoint{5.053850in}{1.409873in}}%
\pgfpathlineto{\pgfqpoint{5.058847in}{1.389583in}}%
\pgfpathlineto{\pgfqpoint{5.063843in}{1.367285in}}%
\pgfpathlineto{\pgfqpoint{5.068839in}{1.351462in}}%
\pgfpathlineto{\pgfqpoint{5.073836in}{1.342285in}}%
\pgfpathlineto{\pgfqpoint{5.083828in}{1.314944in}}%
\pgfpathlineto{\pgfqpoint{5.088825in}{1.277105in}}%
\pgfpathlineto{\pgfqpoint{5.093821in}{1.246871in}}%
\pgfpathlineto{\pgfqpoint{5.098818in}{1.208047in}}%
\pgfpathlineto{\pgfqpoint{5.103814in}{1.146780in}}%
\pgfpathlineto{\pgfqpoint{5.108810in}{1.038321in}}%
\pgfpathlineto{\pgfqpoint{5.113807in}{1.034525in}}%
\pgfpathlineto{\pgfqpoint{5.123799in}{1.241246in}}%
\pgfpathlineto{\pgfqpoint{5.128796in}{1.304789in}}%
\pgfpathlineto{\pgfqpoint{5.133792in}{1.352733in}}%
\pgfpathlineto{\pgfqpoint{5.138789in}{1.366008in}}%
\pgfpathlineto{\pgfqpoint{5.143785in}{1.356119in}}%
\pgfpathlineto{\pgfqpoint{5.148781in}{1.332315in}}%
\pgfpathlineto{\pgfqpoint{5.153778in}{1.317375in}}%
\pgfpathlineto{\pgfqpoint{5.158774in}{1.309981in}}%
\pgfpathlineto{\pgfqpoint{5.163771in}{1.307085in}}%
\pgfpathlineto{\pgfqpoint{5.168767in}{1.293458in}}%
\pgfpathlineto{\pgfqpoint{5.173763in}{1.281803in}}%
\pgfpathlineto{\pgfqpoint{5.178760in}{1.293116in}}%
\pgfpathlineto{\pgfqpoint{5.183756in}{1.303431in}}%
\pgfpathlineto{\pgfqpoint{5.188752in}{1.299468in}}%
\pgfpathlineto{\pgfqpoint{5.193749in}{1.298363in}}%
\pgfpathlineto{\pgfqpoint{5.198745in}{1.302277in}}%
\pgfpathlineto{\pgfqpoint{5.203742in}{1.297159in}}%
\pgfpathlineto{\pgfqpoint{5.208738in}{1.287460in}}%
\pgfpathlineto{\pgfqpoint{5.213734in}{1.272214in}}%
\pgfpathlineto{\pgfqpoint{5.218731in}{1.254228in}}%
\pgfpathlineto{\pgfqpoint{5.223727in}{1.240861in}}%
\pgfpathlineto{\pgfqpoint{5.228723in}{1.226350in}}%
\pgfpathlineto{\pgfqpoint{5.233720in}{1.207760in}}%
\pgfpathlineto{\pgfqpoint{5.238716in}{1.197561in}}%
\pgfpathlineto{\pgfqpoint{5.243713in}{1.185005in}}%
\pgfpathlineto{\pgfqpoint{5.248709in}{1.165760in}}%
\pgfpathlineto{\pgfqpoint{5.253705in}{1.140684in}}%
\pgfpathlineto{\pgfqpoint{5.258702in}{1.112193in}}%
\pgfpathlineto{\pgfqpoint{5.263698in}{1.061776in}}%
\pgfpathlineto{\pgfqpoint{5.268694in}{1.031054in}}%
\pgfpathlineto{\pgfqpoint{5.273691in}{1.098554in}}%
\pgfpathlineto{\pgfqpoint{5.278687in}{1.175800in}}%
\pgfpathlineto{\pgfqpoint{5.283684in}{1.260964in}}%
\pgfpathlineto{\pgfqpoint{5.293676in}{1.381372in}}%
\pgfpathlineto{\pgfqpoint{5.298673in}{1.424018in}}%
\pgfpathlineto{\pgfqpoint{5.303669in}{1.472608in}}%
\pgfpathlineto{\pgfqpoint{5.308666in}{1.492397in}}%
\pgfpathlineto{\pgfqpoint{5.313662in}{1.498621in}}%
\pgfpathlineto{\pgfqpoint{5.318658in}{1.501775in}}%
\pgfpathlineto{\pgfqpoint{5.323655in}{1.508436in}}%
\pgfpathlineto{\pgfqpoint{5.328651in}{1.497999in}}%
\pgfpathlineto{\pgfqpoint{5.333647in}{1.499505in}}%
\pgfpathlineto{\pgfqpoint{5.338644in}{1.502073in}}%
\pgfpathlineto{\pgfqpoint{5.343640in}{1.506126in}}%
\pgfpathlineto{\pgfqpoint{5.348637in}{1.510771in}}%
\pgfpathlineto{\pgfqpoint{5.353633in}{1.518311in}}%
\pgfpathlineto{\pgfqpoint{5.358629in}{1.520996in}}%
\pgfpathlineto{\pgfqpoint{5.363626in}{1.521465in}}%
\pgfpathlineto{\pgfqpoint{5.368622in}{1.517597in}}%
\pgfpathlineto{\pgfqpoint{5.373618in}{1.524385in}}%
\pgfpathlineto{\pgfqpoint{5.378615in}{1.521828in}}%
\pgfpathlineto{\pgfqpoint{5.383611in}{1.514690in}}%
\pgfpathlineto{\pgfqpoint{5.388608in}{1.523258in}}%
\pgfpathlineto{\pgfqpoint{5.393604in}{1.517167in}}%
\pgfpathlineto{\pgfqpoint{5.398600in}{1.510478in}}%
\pgfpathlineto{\pgfqpoint{5.403597in}{1.497013in}}%
\pgfpathlineto{\pgfqpoint{5.408593in}{1.476937in}}%
\pgfpathlineto{\pgfqpoint{5.413589in}{1.453067in}}%
\pgfpathlineto{\pgfqpoint{5.418586in}{1.403730in}}%
\pgfpathlineto{\pgfqpoint{5.423582in}{1.347226in}}%
\pgfpathlineto{\pgfqpoint{5.428579in}{1.423312in}}%
\pgfpathlineto{\pgfqpoint{5.433575in}{1.482609in}}%
\pgfpathlineto{\pgfqpoint{5.443568in}{1.567989in}}%
\pgfpathlineto{\pgfqpoint{5.448564in}{1.591747in}}%
\pgfpathlineto{\pgfqpoint{5.458557in}{1.644680in}}%
\pgfpathlineto{\pgfqpoint{5.468550in}{1.724492in}}%
\pgfpathlineto{\pgfqpoint{5.473546in}{1.703302in}}%
\pgfpathlineto{\pgfqpoint{5.478542in}{1.672400in}}%
\pgfpathlineto{\pgfqpoint{5.483539in}{1.663590in}}%
\pgfpathlineto{\pgfqpoint{5.488535in}{1.659917in}}%
\pgfpathlineto{\pgfqpoint{5.498528in}{1.632605in}}%
\pgfpathlineto{\pgfqpoint{5.503524in}{1.629869in}}%
\pgfpathlineto{\pgfqpoint{5.508521in}{1.639598in}}%
\pgfpathlineto{\pgfqpoint{5.518513in}{1.683394in}}%
\pgfpathlineto{\pgfqpoint{5.523510in}{1.702889in}}%
\pgfpathlineto{\pgfqpoint{5.528506in}{1.728514in}}%
\pgfpathlineto{\pgfqpoint{5.533503in}{1.747144in}}%
\pgfpathlineto{\pgfqpoint{5.538499in}{1.763756in}}%
\pgfpathlineto{\pgfqpoint{5.543495in}{1.779094in}}%
\pgfpathlineto{\pgfqpoint{5.558485in}{1.812105in}}%
\pgfpathlineto{\pgfqpoint{5.563481in}{1.825600in}}%
\pgfpathlineto{\pgfqpoint{5.573474in}{1.878434in}}%
\pgfpathlineto{\pgfqpoint{5.583466in}{1.946730in}}%
\pgfpathlineto{\pgfqpoint{5.588463in}{1.999838in}}%
\pgfpathlineto{\pgfqpoint{5.593459in}{2.047243in}}%
\pgfpathlineto{\pgfqpoint{5.598456in}{2.197015in}}%
\pgfpathlineto{\pgfqpoint{5.603452in}{2.158414in}}%
\pgfpathlineto{\pgfqpoint{5.608448in}{2.100984in}}%
\pgfpathlineto{\pgfqpoint{5.613445in}{2.058685in}}%
\pgfpathlineto{\pgfqpoint{5.618441in}{2.004983in}}%
\pgfpathlineto{\pgfqpoint{5.628434in}{1.927127in}}%
\pgfpathlineto{\pgfqpoint{5.638427in}{1.870602in}}%
\pgfpathlineto{\pgfqpoint{5.643423in}{1.832260in}}%
\pgfpathlineto{\pgfqpoint{5.658412in}{1.753605in}}%
\pgfpathlineto{\pgfqpoint{5.663408in}{1.745218in}}%
\pgfpathlineto{\pgfqpoint{5.668405in}{1.730062in}}%
\pgfpathlineto{\pgfqpoint{5.673401in}{1.716422in}}%
\pgfpathlineto{\pgfqpoint{5.678398in}{1.691401in}}%
\pgfpathlineto{\pgfqpoint{5.683394in}{1.691161in}}%
\pgfpathlineto{\pgfqpoint{5.688390in}{1.687879in}}%
\pgfpathlineto{\pgfqpoint{5.693387in}{1.680657in}}%
\pgfpathlineto{\pgfqpoint{5.698383in}{1.685418in}}%
\pgfpathlineto{\pgfqpoint{5.703380in}{1.690608in}}%
\pgfpathlineto{\pgfqpoint{5.713372in}{1.717855in}}%
\pgfpathlineto{\pgfqpoint{5.718369in}{1.724310in}}%
\pgfpathlineto{\pgfqpoint{5.723365in}{1.726141in}}%
\pgfpathlineto{\pgfqpoint{5.728361in}{1.725974in}}%
\pgfpathlineto{\pgfqpoint{5.733358in}{1.721352in}}%
\pgfpathlineto{\pgfqpoint{5.738354in}{1.718340in}}%
\pgfpathlineto{\pgfqpoint{5.743351in}{1.719127in}}%
\pgfpathlineto{\pgfqpoint{5.748347in}{1.714519in}}%
\pgfpathlineto{\pgfqpoint{5.753343in}{1.722719in}}%
\pgfpathlineto{\pgfqpoint{5.758340in}{1.740670in}}%
\pgfpathlineto{\pgfqpoint{5.763336in}{1.738427in}}%
\pgfpathlineto{\pgfqpoint{5.768332in}{1.732472in}}%
\pgfpathlineto{\pgfqpoint{5.773329in}{1.729139in}}%
\pgfpathlineto{\pgfqpoint{5.778325in}{1.721681in}}%
\pgfpathlineto{\pgfqpoint{5.783322in}{1.704003in}}%
\pgfpathlineto{\pgfqpoint{5.788318in}{1.699818in}}%
\pgfpathlineto{\pgfqpoint{5.793314in}{1.685818in}}%
\pgfpathlineto{\pgfqpoint{5.798311in}{1.692231in}}%
\pgfpathlineto{\pgfqpoint{5.803307in}{1.692252in}}%
\pgfpathlineto{\pgfqpoint{5.808303in}{1.693055in}}%
\pgfpathlineto{\pgfqpoint{5.813300in}{1.687684in}}%
\pgfpathlineto{\pgfqpoint{5.818296in}{1.688937in}}%
\pgfpathlineto{\pgfqpoint{5.823293in}{1.695445in}}%
\pgfpathlineto{\pgfqpoint{5.828289in}{1.708312in}}%
\pgfpathlineto{\pgfqpoint{5.833285in}{1.711953in}}%
\pgfpathlineto{\pgfqpoint{5.838282in}{1.710369in}}%
\pgfpathlineto{\pgfqpoint{5.843278in}{1.713436in}}%
\pgfpathlineto{\pgfqpoint{5.853271in}{1.721140in}}%
\pgfpathlineto{\pgfqpoint{5.858267in}{1.727456in}}%
\pgfpathlineto{\pgfqpoint{5.863264in}{1.732781in}}%
\pgfpathlineto{\pgfqpoint{5.868260in}{1.751504in}}%
\pgfpathlineto{\pgfqpoint{5.873256in}{1.750971in}}%
\pgfpathlineto{\pgfqpoint{5.878253in}{1.763647in}}%
\pgfpathlineto{\pgfqpoint{5.883249in}{1.760217in}}%
\pgfpathlineto{\pgfqpoint{5.893242in}{1.755806in}}%
\pgfpathlineto{\pgfqpoint{5.898238in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{5.903235in}{1.755807in}}%
\pgfpathlineto{\pgfqpoint{5.908231in}{1.751022in}}%
\pgfpathlineto{\pgfqpoint{5.913227in}{1.752964in}}%
\pgfpathlineto{\pgfqpoint{5.918224in}{1.741900in}}%
\pgfpathlineto{\pgfqpoint{5.923220in}{1.711196in}}%
\pgfpathlineto{\pgfqpoint{5.928217in}{1.688879in}}%
\pgfpathlineto{\pgfqpoint{5.933213in}{1.663160in}}%
\pgfpathlineto{\pgfqpoint{5.938209in}{1.649065in}}%
\pgfpathlineto{\pgfqpoint{5.943206in}{1.633533in}}%
\pgfpathlineto{\pgfqpoint{5.948202in}{1.622245in}}%
\pgfpathlineto{\pgfqpoint{5.953199in}{1.613010in}}%
\pgfpathlineto{\pgfqpoint{5.958195in}{1.619130in}}%
\pgfpathlineto{\pgfqpoint{5.963191in}{1.626872in}}%
\pgfpathlineto{\pgfqpoint{5.968188in}{1.624018in}}%
\pgfpathlineto{\pgfqpoint{5.973184in}{1.626206in}}%
\pgfpathlineto{\pgfqpoint{5.978180in}{1.632014in}}%
\pgfpathlineto{\pgfqpoint{5.983177in}{1.631041in}}%
\pgfpathlineto{\pgfqpoint{5.988173in}{1.633860in}}%
\pgfpathlineto{\pgfqpoint{5.993170in}{1.643888in}}%
\pgfpathlineto{\pgfqpoint{5.998166in}{1.678155in}}%
\pgfpathlineto{\pgfqpoint{6.003162in}{1.683019in}}%
\pgfpathlineto{\pgfqpoint{6.008159in}{1.663849in}}%
\pgfpathlineto{\pgfqpoint{6.018151in}{1.619194in}}%
\pgfpathlineto{\pgfqpoint{6.023148in}{1.604870in}}%
\pgfpathlineto{\pgfqpoint{6.033141in}{1.568315in}}%
\pgfpathlineto{\pgfqpoint{6.038137in}{1.550503in}}%
\pgfpathlineto{\pgfqpoint{6.043133in}{1.531480in}}%
\pgfpathlineto{\pgfqpoint{6.048130in}{1.516957in}}%
\pgfpathlineto{\pgfqpoint{6.053126in}{1.506820in}}%
\pgfpathlineto{\pgfqpoint{6.058122in}{1.501549in}}%
\pgfpathlineto{\pgfqpoint{6.063119in}{1.493952in}}%
\pgfpathlineto{\pgfqpoint{6.068115in}{1.492588in}}%
\pgfpathlineto{\pgfqpoint{6.073112in}{1.489106in}}%
\pgfpathlineto{\pgfqpoint{6.078108in}{1.485136in}}%
\pgfpathlineto{\pgfqpoint{6.083104in}{1.479402in}}%
\pgfpathlineto{\pgfqpoint{6.088101in}{1.481647in}}%
\pgfpathlineto{\pgfqpoint{6.093097in}{1.482071in}}%
\pgfpathlineto{\pgfqpoint{6.098094in}{1.488911in}}%
\pgfpathlineto{\pgfqpoint{6.103090in}{1.497153in}}%
\pgfpathlineto{\pgfqpoint{6.108086in}{1.540133in}}%
\pgfpathlineto{\pgfqpoint{6.113083in}{1.525273in}}%
\pgfpathlineto{\pgfqpoint{6.118079in}{1.498156in}}%
\pgfpathlineto{\pgfqpoint{6.123075in}{1.491966in}}%
\pgfpathlineto{\pgfqpoint{6.128072in}{1.482176in}}%
\pgfpathlineto{\pgfqpoint{6.133068in}{1.483397in}}%
\pgfpathlineto{\pgfqpoint{6.138065in}{1.485121in}}%
\pgfpathlineto{\pgfqpoint{6.143061in}{1.488704in}}%
\pgfpathlineto{\pgfqpoint{6.148057in}{1.488804in}}%
\pgfpathlineto{\pgfqpoint{6.158050in}{1.494280in}}%
\pgfpathlineto{\pgfqpoint{6.163046in}{1.493847in}}%
\pgfpathlineto{\pgfqpoint{6.168043in}{1.497585in}}%
\pgfpathlineto{\pgfqpoint{6.173039in}{1.494457in}}%
\pgfpathlineto{\pgfqpoint{6.178036in}{1.492601in}}%
\pgfpathlineto{\pgfqpoint{6.183032in}{1.483654in}}%
\pgfpathlineto{\pgfqpoint{6.188028in}{1.484366in}}%
\pgfpathlineto{\pgfqpoint{6.193025in}{1.495380in}}%
\pgfpathlineto{\pgfqpoint{6.198021in}{1.510113in}}%
\pgfpathlineto{\pgfqpoint{6.203017in}{1.507229in}}%
\pgfpathlineto{\pgfqpoint{6.208014in}{1.499006in}}%
\pgfpathlineto{\pgfqpoint{6.213010in}{1.483449in}}%
\pgfpathlineto{\pgfqpoint{6.218007in}{1.480651in}}%
\pgfpathlineto{\pgfqpoint{6.223003in}{1.492821in}}%
\pgfpathlineto{\pgfqpoint{6.227999in}{1.498005in}}%
\pgfpathlineto{\pgfqpoint{6.232996in}{1.506435in}}%
\pgfpathlineto{\pgfqpoint{6.237992in}{1.494787in}}%
\pgfpathlineto{\pgfqpoint{6.242989in}{1.489502in}}%
\pgfpathlineto{\pgfqpoint{6.247985in}{1.480260in}}%
\pgfpathlineto{\pgfqpoint{6.252981in}{1.478325in}}%
\pgfpathlineto{\pgfqpoint{6.257978in}{1.468466in}}%
\pgfpathlineto{\pgfqpoint{6.262974in}{1.466006in}}%
\pgfpathlineto{\pgfqpoint{6.267970in}{1.460776in}}%
\pgfpathlineto{\pgfqpoint{6.272967in}{1.446019in}}%
\pgfpathlineto{\pgfqpoint{6.277963in}{1.432841in}}%
\pgfpathlineto{\pgfqpoint{6.282960in}{1.425385in}}%
\pgfpathlineto{\pgfqpoint{6.287956in}{1.432627in}}%
\pgfpathlineto{\pgfqpoint{6.292952in}{1.449282in}}%
\pgfpathlineto{\pgfqpoint{6.302945in}{1.488782in}}%
\pgfpathlineto{\pgfqpoint{6.307941in}{1.501465in}}%
\pgfpathlineto{\pgfqpoint{6.312938in}{1.509332in}}%
\pgfpathlineto{\pgfqpoint{6.317934in}{1.514195in}}%
\pgfpathlineto{\pgfqpoint{6.322931in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{6.327927in}{1.511284in}}%
\pgfpathlineto{\pgfqpoint{6.332923in}{1.511483in}}%
\pgfpathlineto{\pgfqpoint{6.342916in}{1.527692in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.546748in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.546748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.106960in}{0.456621in}}{\pgfqpoint{5.490522in}{3.196347in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.738639,0.894348,0.629296}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356529in}{1.434876in}}%
\pgfpathlineto{\pgfqpoint{1.361526in}{1.405713in}}%
\pgfpathlineto{\pgfqpoint{1.371518in}{1.383460in}}%
\pgfpathlineto{\pgfqpoint{1.376515in}{1.383930in}}%
\pgfpathlineto{\pgfqpoint{1.381511in}{1.380745in}}%
\pgfpathlineto{\pgfqpoint{1.386507in}{1.378231in}}%
\pgfpathlineto{\pgfqpoint{1.391504in}{1.358030in}}%
\pgfpathlineto{\pgfqpoint{1.396500in}{1.341261in}}%
\pgfpathlineto{\pgfqpoint{1.411489in}{1.265869in}}%
\pgfpathlineto{\pgfqpoint{1.416486in}{1.216182in}}%
\pgfpathlineto{\pgfqpoint{1.421482in}{1.160910in}}%
\pgfpathlineto{\pgfqpoint{1.426478in}{1.122382in}}%
\pgfpathlineto{\pgfqpoint{1.431475in}{1.049787in}}%
\pgfpathlineto{\pgfqpoint{1.436471in}{1.019587in}}%
\pgfpathlineto{\pgfqpoint{1.441468in}{1.011722in}}%
\pgfpathlineto{\pgfqpoint{1.446464in}{1.021501in}}%
\pgfpathlineto{\pgfqpoint{1.451460in}{1.043852in}}%
\pgfpathlineto{\pgfqpoint{1.456457in}{1.083672in}}%
\pgfpathlineto{\pgfqpoint{1.461453in}{1.156593in}}%
\pgfpathlineto{\pgfqpoint{1.466450in}{1.182262in}}%
\pgfpathlineto{\pgfqpoint{1.471446in}{1.241084in}}%
\pgfpathlineto{\pgfqpoint{1.476442in}{1.243385in}}%
\pgfpathlineto{\pgfqpoint{1.481439in}{1.259789in}}%
\pgfpathlineto{\pgfqpoint{1.486435in}{1.180306in}}%
\pgfpathlineto{\pgfqpoint{1.491431in}{1.053833in}}%
\pgfpathlineto{\pgfqpoint{1.496428in}{0.861245in}}%
\pgfpathlineto{\pgfqpoint{1.501424in}{0.961454in}}%
\pgfpathlineto{\pgfqpoint{1.506421in}{1.206415in}}%
\pgfpathlineto{\pgfqpoint{1.511417in}{1.297963in}}%
\pgfpathlineto{\pgfqpoint{1.516413in}{1.363836in}}%
\pgfpathlineto{\pgfqpoint{1.521410in}{1.387484in}}%
\pgfpathlineto{\pgfqpoint{1.526406in}{1.391826in}}%
\pgfpathlineto{\pgfqpoint{1.531402in}{1.514543in}}%
\pgfpathlineto{\pgfqpoint{1.536399in}{1.395350in}}%
\pgfpathlineto{\pgfqpoint{1.541395in}{1.099825in}}%
\pgfpathlineto{\pgfqpoint{1.546392in}{1.179347in}}%
\pgfpathlineto{\pgfqpoint{1.551388in}{1.200930in}}%
\pgfpathlineto{\pgfqpoint{1.556384in}{1.199945in}}%
\pgfpathlineto{\pgfqpoint{1.561381in}{1.214108in}}%
\pgfpathlineto{\pgfqpoint{1.566377in}{1.253446in}}%
\pgfpathlineto{\pgfqpoint{1.571374in}{1.239949in}}%
\pgfpathlineto{\pgfqpoint{1.576370in}{1.285630in}}%
\pgfpathlineto{\pgfqpoint{1.581366in}{1.297288in}}%
\pgfpathlineto{\pgfqpoint{1.586363in}{1.333295in}}%
\pgfpathlineto{\pgfqpoint{1.591359in}{1.338320in}}%
\pgfpathlineto{\pgfqpoint{1.596355in}{1.345545in}}%
\pgfpathlineto{\pgfqpoint{1.601352in}{1.357677in}}%
\pgfpathlineto{\pgfqpoint{1.606348in}{1.388714in}}%
\pgfpathlineto{\pgfqpoint{1.611345in}{1.408457in}}%
\pgfpathlineto{\pgfqpoint{1.616341in}{1.402793in}}%
\pgfpathlineto{\pgfqpoint{1.621337in}{1.390237in}}%
\pgfpathlineto{\pgfqpoint{1.626334in}{1.370557in}}%
\pgfpathlineto{\pgfqpoint{1.631330in}{1.334376in}}%
\pgfpathlineto{\pgfqpoint{1.636326in}{1.335090in}}%
\pgfpathlineto{\pgfqpoint{1.641323in}{1.322301in}}%
\pgfpathlineto{\pgfqpoint{1.646319in}{1.306029in}}%
\pgfpathlineto{\pgfqpoint{1.651316in}{1.287858in}}%
\pgfpathlineto{\pgfqpoint{1.656312in}{1.282022in}}%
\pgfpathlineto{\pgfqpoint{1.661308in}{1.266426in}}%
\pgfpathlineto{\pgfqpoint{1.666305in}{1.252329in}}%
\pgfpathlineto{\pgfqpoint{1.671301in}{1.231498in}}%
\pgfpathlineto{\pgfqpoint{1.676297in}{1.228107in}}%
\pgfpathlineto{\pgfqpoint{1.681294in}{1.214693in}}%
\pgfpathlineto{\pgfqpoint{1.686290in}{1.176651in}}%
\pgfpathlineto{\pgfqpoint{1.691287in}{1.115470in}}%
\pgfpathlineto{\pgfqpoint{1.696283in}{1.122877in}}%
\pgfpathlineto{\pgfqpoint{1.701279in}{1.212315in}}%
\pgfpathlineto{\pgfqpoint{1.706276in}{1.264883in}}%
\pgfpathlineto{\pgfqpoint{1.711272in}{1.334431in}}%
\pgfpathlineto{\pgfqpoint{1.716269in}{1.391769in}}%
\pgfpathlineto{\pgfqpoint{1.721265in}{1.399835in}}%
\pgfpathlineto{\pgfqpoint{1.726261in}{1.405722in}}%
\pgfpathlineto{\pgfqpoint{1.731258in}{1.397110in}}%
\pgfpathlineto{\pgfqpoint{1.736254in}{1.366652in}}%
\pgfpathlineto{\pgfqpoint{1.741250in}{1.362754in}}%
\pgfpathlineto{\pgfqpoint{1.746247in}{1.376080in}}%
\pgfpathlineto{\pgfqpoint{1.756240in}{1.406342in}}%
\pgfpathlineto{\pgfqpoint{1.761236in}{1.405093in}}%
\pgfpathlineto{\pgfqpoint{1.766232in}{1.402094in}}%
\pgfpathlineto{\pgfqpoint{1.771229in}{1.425203in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.454539in}}%
\pgfpathlineto{\pgfqpoint{1.781221in}{1.456056in}}%
\pgfpathlineto{\pgfqpoint{1.786218in}{1.520706in}}%
\pgfpathlineto{\pgfqpoint{1.791214in}{1.576432in}}%
\pgfpathlineto{\pgfqpoint{1.796211in}{1.681395in}}%
\pgfpathlineto{\pgfqpoint{1.801207in}{1.759717in}}%
\pgfpathlineto{\pgfqpoint{1.806203in}{1.546300in}}%
\pgfpathlineto{\pgfqpoint{1.811200in}{1.379129in}}%
\pgfpathlineto{\pgfqpoint{1.816196in}{1.397084in}}%
\pgfpathlineto{\pgfqpoint{1.821192in}{1.425805in}}%
\pgfpathlineto{\pgfqpoint{1.826189in}{1.442577in}}%
\pgfpathlineto{\pgfqpoint{1.831185in}{1.454661in}}%
\pgfpathlineto{\pgfqpoint{1.836182in}{1.515699in}}%
\pgfpathlineto{\pgfqpoint{1.841178in}{1.552411in}}%
\pgfpathlineto{\pgfqpoint{1.846174in}{1.586477in}}%
\pgfpathlineto{\pgfqpoint{1.851171in}{1.653435in}}%
\pgfpathlineto{\pgfqpoint{1.856167in}{1.790390in}}%
\pgfpathlineto{\pgfqpoint{1.861164in}{1.757927in}}%
\pgfpathlineto{\pgfqpoint{1.866160in}{1.599825in}}%
\pgfpathlineto{\pgfqpoint{1.871156in}{1.541769in}}%
\pgfpathlineto{\pgfqpoint{1.876153in}{1.464278in}}%
\pgfpathlineto{\pgfqpoint{1.881149in}{1.410460in}}%
\pgfpathlineto{\pgfqpoint{1.886145in}{1.377544in}}%
\pgfpathlineto{\pgfqpoint{1.891142in}{1.358260in}}%
\pgfpathlineto{\pgfqpoint{1.901135in}{1.366160in}}%
\pgfpathlineto{\pgfqpoint{1.906131in}{1.383346in}}%
\pgfpathlineto{\pgfqpoint{1.911127in}{1.395123in}}%
\pgfpathlineto{\pgfqpoint{1.916124in}{1.403588in}}%
\pgfpathlineto{\pgfqpoint{1.921120in}{1.407780in}}%
\pgfpathlineto{\pgfqpoint{1.926116in}{1.414873in}}%
\pgfpathlineto{\pgfqpoint{1.931113in}{1.408460in}}%
\pgfpathlineto{\pgfqpoint{1.936109in}{1.397926in}}%
\pgfpathlineto{\pgfqpoint{1.941106in}{1.380926in}}%
\pgfpathlineto{\pgfqpoint{1.946102in}{1.348251in}}%
\pgfpathlineto{\pgfqpoint{1.951098in}{1.394075in}}%
\pgfpathlineto{\pgfqpoint{1.956095in}{1.450094in}}%
\pgfpathlineto{\pgfqpoint{1.961091in}{1.472318in}}%
\pgfpathlineto{\pgfqpoint{1.966088in}{1.501686in}}%
\pgfpathlineto{\pgfqpoint{1.971084in}{1.506707in}}%
\pgfpathlineto{\pgfqpoint{1.976080in}{1.507151in}}%
\pgfpathlineto{\pgfqpoint{1.981077in}{1.496448in}}%
\pgfpathlineto{\pgfqpoint{1.986073in}{1.479338in}}%
\pgfpathlineto{\pgfqpoint{1.991069in}{1.492513in}}%
\pgfpathlineto{\pgfqpoint{1.996066in}{1.487992in}}%
\pgfpathlineto{\pgfqpoint{2.001062in}{1.485136in}}%
\pgfpathlineto{\pgfqpoint{2.006059in}{1.492209in}}%
\pgfpathlineto{\pgfqpoint{2.011055in}{1.485777in}}%
\pgfpathlineto{\pgfqpoint{2.016051in}{1.478584in}}%
\pgfpathlineto{\pgfqpoint{2.021048in}{1.477754in}}%
\pgfpathlineto{\pgfqpoint{2.026044in}{1.478632in}}%
\pgfpathlineto{\pgfqpoint{2.031040in}{1.476076in}}%
\pgfpathlineto{\pgfqpoint{2.036037in}{1.462410in}}%
\pgfpathlineto{\pgfqpoint{2.041033in}{1.461046in}}%
\pgfpathlineto{\pgfqpoint{2.046030in}{1.463022in}}%
\pgfpathlineto{\pgfqpoint{2.051026in}{1.453925in}}%
\pgfpathlineto{\pgfqpoint{2.056022in}{1.436081in}}%
\pgfpathlineto{\pgfqpoint{2.061019in}{1.414528in}}%
\pgfpathlineto{\pgfqpoint{2.066015in}{1.429285in}}%
\pgfpathlineto{\pgfqpoint{2.076008in}{1.453051in}}%
\pgfpathlineto{\pgfqpoint{2.081004in}{1.472510in}}%
\pgfpathlineto{\pgfqpoint{2.086001in}{1.474980in}}%
\pgfpathlineto{\pgfqpoint{2.090997in}{1.470742in}}%
\pgfpathlineto{\pgfqpoint{2.095993in}{1.472992in}}%
\pgfpathlineto{\pgfqpoint{2.100990in}{1.472307in}}%
\pgfpathlineto{\pgfqpoint{2.105986in}{1.475991in}}%
\pgfpathlineto{\pgfqpoint{2.110983in}{1.468613in}}%
\pgfpathlineto{\pgfqpoint{2.125972in}{1.434191in}}%
\pgfpathlineto{\pgfqpoint{2.130968in}{1.416935in}}%
\pgfpathlineto{\pgfqpoint{2.135964in}{1.412757in}}%
\pgfpathlineto{\pgfqpoint{2.140961in}{1.409564in}}%
\pgfpathlineto{\pgfqpoint{2.145957in}{1.408988in}}%
\pgfpathlineto{\pgfqpoint{2.150954in}{1.412281in}}%
\pgfpathlineto{\pgfqpoint{2.155950in}{1.397990in}}%
\pgfpathlineto{\pgfqpoint{2.160946in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{2.165943in}{1.360408in}}%
\pgfpathlineto{\pgfqpoint{2.170939in}{1.322206in}}%
\pgfpathlineto{\pgfqpoint{2.175935in}{1.228023in}}%
\pgfpathlineto{\pgfqpoint{2.180932in}{1.231475in}}%
\pgfpathlineto{\pgfqpoint{2.185928in}{1.334979in}}%
\pgfpathlineto{\pgfqpoint{2.190925in}{1.380626in}}%
\pgfpathlineto{\pgfqpoint{2.195921in}{1.421142in}}%
\pgfpathlineto{\pgfqpoint{2.200917in}{1.470978in}}%
\pgfpathlineto{\pgfqpoint{2.205914in}{1.504826in}}%
\pgfpathlineto{\pgfqpoint{2.210910in}{1.511173in}}%
\pgfpathlineto{\pgfqpoint{2.215906in}{1.538400in}}%
\pgfpathlineto{\pgfqpoint{2.220903in}{1.524428in}}%
\pgfpathlineto{\pgfqpoint{2.225899in}{1.526361in}}%
\pgfpathlineto{\pgfqpoint{2.230896in}{1.519755in}}%
\pgfpathlineto{\pgfqpoint{2.235892in}{1.525804in}}%
\pgfpathlineto{\pgfqpoint{2.240888in}{1.517964in}}%
\pgfpathlineto{\pgfqpoint{2.245885in}{1.524219in}}%
\pgfpathlineto{\pgfqpoint{2.250881in}{1.528561in}}%
\pgfpathlineto{\pgfqpoint{2.255878in}{1.530114in}}%
\pgfpathlineto{\pgfqpoint{2.260874in}{1.531305in}}%
\pgfpathlineto{\pgfqpoint{2.265870in}{1.540920in}}%
\pgfpathlineto{\pgfqpoint{2.270867in}{1.545012in}}%
\pgfpathlineto{\pgfqpoint{2.280859in}{1.586374in}}%
\pgfpathlineto{\pgfqpoint{2.285856in}{1.619676in}}%
\pgfpathlineto{\pgfqpoint{2.290852in}{1.624084in}}%
\pgfpathlineto{\pgfqpoint{2.295849in}{1.614298in}}%
\pgfpathlineto{\pgfqpoint{2.300845in}{1.619559in}}%
\pgfpathlineto{\pgfqpoint{2.305841in}{1.633552in}}%
\pgfpathlineto{\pgfqpoint{2.310838in}{1.645135in}}%
\pgfpathlineto{\pgfqpoint{2.315834in}{1.654940in}}%
\pgfpathlineto{\pgfqpoint{2.320830in}{1.678487in}}%
\pgfpathlineto{\pgfqpoint{2.325827in}{1.712321in}}%
\pgfpathlineto{\pgfqpoint{2.335820in}{1.792407in}}%
\pgfpathlineto{\pgfqpoint{2.340816in}{1.839013in}}%
\pgfpathlineto{\pgfqpoint{2.345812in}{1.878848in}}%
\pgfpathlineto{\pgfqpoint{2.350809in}{1.893512in}}%
\pgfpathlineto{\pgfqpoint{2.355805in}{1.904811in}}%
\pgfpathlineto{\pgfqpoint{2.360801in}{1.903979in}}%
\pgfpathlineto{\pgfqpoint{2.365798in}{1.881990in}}%
\pgfpathlineto{\pgfqpoint{2.370794in}{1.873910in}}%
\pgfpathlineto{\pgfqpoint{2.375791in}{1.878001in}}%
\pgfpathlineto{\pgfqpoint{2.380787in}{1.861282in}}%
\pgfpathlineto{\pgfqpoint{2.385783in}{1.855293in}}%
\pgfpathlineto{\pgfqpoint{2.390780in}{1.852237in}}%
\pgfpathlineto{\pgfqpoint{2.400773in}{1.856677in}}%
\pgfpathlineto{\pgfqpoint{2.405769in}{1.850617in}}%
\pgfpathlineto{\pgfqpoint{2.410765in}{1.854203in}}%
\pgfpathlineto{\pgfqpoint{2.415762in}{1.868138in}}%
\pgfpathlineto{\pgfqpoint{2.420758in}{1.892619in}}%
\pgfpathlineto{\pgfqpoint{2.425754in}{1.927556in}}%
\pgfpathlineto{\pgfqpoint{2.430751in}{1.888283in}}%
\pgfpathlineto{\pgfqpoint{2.435747in}{1.851788in}}%
\pgfpathlineto{\pgfqpoint{2.440744in}{1.778344in}}%
\pgfpathlineto{\pgfqpoint{2.445740in}{1.759592in}}%
\pgfpathlineto{\pgfqpoint{2.450736in}{1.786885in}}%
\pgfpathlineto{\pgfqpoint{2.455733in}{1.801368in}}%
\pgfpathlineto{\pgfqpoint{2.460729in}{1.794886in}}%
\pgfpathlineto{\pgfqpoint{2.465725in}{1.813505in}}%
\pgfpathlineto{\pgfqpoint{2.470722in}{1.796504in}}%
\pgfpathlineto{\pgfqpoint{2.475718in}{1.771901in}}%
\pgfpathlineto{\pgfqpoint{2.480715in}{1.738829in}}%
\pgfpathlineto{\pgfqpoint{2.485711in}{1.836419in}}%
\pgfpathlineto{\pgfqpoint{2.490707in}{1.940139in}}%
\pgfpathlineto{\pgfqpoint{2.495704in}{2.077174in}}%
\pgfpathlineto{\pgfqpoint{2.500700in}{2.193681in}}%
\pgfpathlineto{\pgfqpoint{2.505697in}{2.277200in}}%
\pgfpathlineto{\pgfqpoint{2.510693in}{2.129671in}}%
\pgfpathlineto{\pgfqpoint{2.515689in}{2.122753in}}%
\pgfpathlineto{\pgfqpoint{2.520686in}{2.314540in}}%
\pgfpathlineto{\pgfqpoint{2.525682in}{2.314021in}}%
\pgfpathlineto{\pgfqpoint{2.530678in}{2.269771in}}%
\pgfpathlineto{\pgfqpoint{2.535675in}{2.181457in}}%
\pgfpathlineto{\pgfqpoint{2.540671in}{2.080704in}}%
\pgfpathlineto{\pgfqpoint{2.545668in}{1.871454in}}%
\pgfpathlineto{\pgfqpoint{2.550664in}{1.853962in}}%
\pgfpathlineto{\pgfqpoint{2.555660in}{1.966369in}}%
\pgfpathlineto{\pgfqpoint{2.560657in}{1.989665in}}%
\pgfpathlineto{\pgfqpoint{2.565653in}{2.043023in}}%
\pgfpathlineto{\pgfqpoint{2.570649in}{2.070132in}}%
\pgfpathlineto{\pgfqpoint{2.575646in}{2.087967in}}%
\pgfpathlineto{\pgfqpoint{2.580642in}{2.061579in}}%
\pgfpathlineto{\pgfqpoint{2.590635in}{1.976800in}}%
\pgfpathlineto{\pgfqpoint{2.595631in}{1.943057in}}%
\pgfpathlineto{\pgfqpoint{2.600628in}{1.958355in}}%
\pgfpathlineto{\pgfqpoint{2.605624in}{1.924844in}}%
\pgfpathlineto{\pgfqpoint{2.610620in}{1.877842in}}%
\pgfpathlineto{\pgfqpoint{2.615617in}{1.845344in}}%
\pgfpathlineto{\pgfqpoint{2.620613in}{1.814778in}}%
\pgfpathlineto{\pgfqpoint{2.625610in}{1.835800in}}%
\pgfpathlineto{\pgfqpoint{2.630606in}{1.956590in}}%
\pgfpathlineto{\pgfqpoint{2.635602in}{2.033580in}}%
\pgfpathlineto{\pgfqpoint{2.640599in}{2.124007in}}%
\pgfpathlineto{\pgfqpoint{2.645595in}{2.161655in}}%
\pgfpathlineto{\pgfqpoint{2.650592in}{2.179182in}}%
\pgfpathlineto{\pgfqpoint{2.655588in}{2.140368in}}%
\pgfpathlineto{\pgfqpoint{2.660584in}{2.122637in}}%
\pgfpathlineto{\pgfqpoint{2.665581in}{2.081501in}}%
\pgfpathlineto{\pgfqpoint{2.670577in}{2.020697in}}%
\pgfpathlineto{\pgfqpoint{2.675573in}{2.002483in}}%
\pgfpathlineto{\pgfqpoint{2.680570in}{1.941033in}}%
\pgfpathlineto{\pgfqpoint{2.685566in}{1.979651in}}%
\pgfpathlineto{\pgfqpoint{2.690563in}{2.030564in}}%
\pgfpathlineto{\pgfqpoint{2.695559in}{2.092458in}}%
\pgfpathlineto{\pgfqpoint{2.700555in}{2.114488in}}%
\pgfpathlineto{\pgfqpoint{2.705552in}{2.142123in}}%
\pgfpathlineto{\pgfqpoint{2.710548in}{2.172215in}}%
\pgfpathlineto{\pgfqpoint{2.715544in}{2.150254in}}%
\pgfpathlineto{\pgfqpoint{2.720541in}{2.097061in}}%
\pgfpathlineto{\pgfqpoint{2.725537in}{2.038953in}}%
\pgfpathlineto{\pgfqpoint{2.730534in}{1.985352in}}%
\pgfpathlineto{\pgfqpoint{2.735530in}{1.955405in}}%
\pgfpathlineto{\pgfqpoint{2.740526in}{1.957330in}}%
\pgfpathlineto{\pgfqpoint{2.745523in}{1.958803in}}%
\pgfpathlineto{\pgfqpoint{2.750519in}{1.971291in}}%
\pgfpathlineto{\pgfqpoint{2.755515in}{1.962944in}}%
\pgfpathlineto{\pgfqpoint{2.760512in}{1.978634in}}%
\pgfpathlineto{\pgfqpoint{2.765508in}{1.988965in}}%
\pgfpathlineto{\pgfqpoint{2.770505in}{1.993949in}}%
\pgfpathlineto{\pgfqpoint{2.775501in}{1.985784in}}%
\pgfpathlineto{\pgfqpoint{2.780497in}{1.967278in}}%
\pgfpathlineto{\pgfqpoint{2.785494in}{1.928870in}}%
\pgfpathlineto{\pgfqpoint{2.790490in}{1.897366in}}%
\pgfpathlineto{\pgfqpoint{2.795487in}{1.872276in}}%
\pgfpathlineto{\pgfqpoint{2.800483in}{1.845306in}}%
\pgfpathlineto{\pgfqpoint{2.805479in}{1.825192in}}%
\pgfpathlineto{\pgfqpoint{2.810476in}{1.809057in}}%
\pgfpathlineto{\pgfqpoint{2.815472in}{1.795729in}}%
\pgfpathlineto{\pgfqpoint{2.825465in}{1.767513in}}%
\pgfpathlineto{\pgfqpoint{2.830461in}{1.761882in}}%
\pgfpathlineto{\pgfqpoint{2.835458in}{1.752609in}}%
\pgfpathlineto{\pgfqpoint{2.840454in}{1.738534in}}%
\pgfpathlineto{\pgfqpoint{2.855443in}{1.660644in}}%
\pgfpathlineto{\pgfqpoint{2.860439in}{1.640993in}}%
\pgfpathlineto{\pgfqpoint{2.865436in}{1.625071in}}%
\pgfpathlineto{\pgfqpoint{2.870432in}{1.611136in}}%
\pgfpathlineto{\pgfqpoint{2.875429in}{1.594929in}}%
\pgfpathlineto{\pgfqpoint{2.880425in}{1.594412in}}%
\pgfpathlineto{\pgfqpoint{2.885421in}{1.589012in}}%
\pgfpathlineto{\pgfqpoint{2.890418in}{1.584946in}}%
\pgfpathlineto{\pgfqpoint{2.895414in}{1.579438in}}%
\pgfpathlineto{\pgfqpoint{2.900411in}{1.569398in}}%
\pgfpathlineto{\pgfqpoint{2.905407in}{1.554655in}}%
\pgfpathlineto{\pgfqpoint{2.910403in}{1.529302in}}%
\pgfpathlineto{\pgfqpoint{2.915400in}{1.500364in}}%
\pgfpathlineto{\pgfqpoint{2.920396in}{1.457112in}}%
\pgfpathlineto{\pgfqpoint{2.925392in}{1.436234in}}%
\pgfpathlineto{\pgfqpoint{2.930389in}{1.456569in}}%
\pgfpathlineto{\pgfqpoint{2.935385in}{1.461702in}}%
\pgfpathlineto{\pgfqpoint{2.940382in}{1.474877in}}%
\pgfpathlineto{\pgfqpoint{2.945378in}{1.471778in}}%
\pgfpathlineto{\pgfqpoint{2.950374in}{1.480868in}}%
\pgfpathlineto{\pgfqpoint{2.955371in}{1.479701in}}%
\pgfpathlineto{\pgfqpoint{2.960367in}{1.484618in}}%
\pgfpathlineto{\pgfqpoint{2.965363in}{1.482448in}}%
\pgfpathlineto{\pgfqpoint{2.970360in}{1.506452in}}%
\pgfpathlineto{\pgfqpoint{2.975356in}{1.518937in}}%
\pgfpathlineto{\pgfqpoint{2.980353in}{1.522593in}}%
\pgfpathlineto{\pgfqpoint{2.985349in}{1.534727in}}%
\pgfpathlineto{\pgfqpoint{2.990345in}{1.542715in}}%
\pgfpathlineto{\pgfqpoint{2.995342in}{1.548370in}}%
\pgfpathlineto{\pgfqpoint{3.000338in}{1.553294in}}%
\pgfpathlineto{\pgfqpoint{3.005334in}{1.565345in}}%
\pgfpathlineto{\pgfqpoint{3.010331in}{1.569802in}}%
\pgfpathlineto{\pgfqpoint{3.015327in}{1.577929in}}%
\pgfpathlineto{\pgfqpoint{3.020324in}{1.591617in}}%
\pgfpathlineto{\pgfqpoint{3.025320in}{1.606780in}}%
\pgfpathlineto{\pgfqpoint{3.030316in}{1.610341in}}%
\pgfpathlineto{\pgfqpoint{3.035313in}{1.626844in}}%
\pgfpathlineto{\pgfqpoint{3.045306in}{1.652616in}}%
\pgfpathlineto{\pgfqpoint{3.050302in}{1.662733in}}%
\pgfpathlineto{\pgfqpoint{3.055298in}{1.665784in}}%
\pgfpathlineto{\pgfqpoint{3.060295in}{1.664172in}}%
\pgfpathlineto{\pgfqpoint{3.065291in}{1.663208in}}%
\pgfpathlineto{\pgfqpoint{3.070287in}{1.660471in}}%
\pgfpathlineto{\pgfqpoint{3.075284in}{1.650963in}}%
\pgfpathlineto{\pgfqpoint{3.080280in}{1.646411in}}%
\pgfpathlineto{\pgfqpoint{3.085277in}{1.642783in}}%
\pgfpathlineto{\pgfqpoint{3.090273in}{1.643667in}}%
\pgfpathlineto{\pgfqpoint{3.100266in}{1.622091in}}%
\pgfpathlineto{\pgfqpoint{3.105262in}{1.618584in}}%
\pgfpathlineto{\pgfqpoint{3.110258in}{1.610434in}}%
\pgfpathlineto{\pgfqpoint{3.115255in}{1.599941in}}%
\pgfpathlineto{\pgfqpoint{3.120251in}{1.603472in}}%
\pgfpathlineto{\pgfqpoint{3.125248in}{1.600734in}}%
\pgfpathlineto{\pgfqpoint{3.130244in}{1.589354in}}%
\pgfpathlineto{\pgfqpoint{3.135240in}{1.584609in}}%
\pgfpathlineto{\pgfqpoint{3.140237in}{1.576296in}}%
\pgfpathlineto{\pgfqpoint{3.145233in}{1.566271in}}%
\pgfpathlineto{\pgfqpoint{3.150229in}{1.558526in}}%
\pgfpathlineto{\pgfqpoint{3.155226in}{1.555757in}}%
\pgfpathlineto{\pgfqpoint{3.160222in}{1.558201in}}%
\pgfpathlineto{\pgfqpoint{3.165219in}{1.557529in}}%
\pgfpathlineto{\pgfqpoint{3.170215in}{1.543734in}}%
\pgfpathlineto{\pgfqpoint{3.175211in}{1.528943in}}%
\pgfpathlineto{\pgfqpoint{3.180208in}{1.580873in}}%
\pgfpathlineto{\pgfqpoint{3.185204in}{1.604039in}}%
\pgfpathlineto{\pgfqpoint{3.190201in}{1.585419in}}%
\pgfpathlineto{\pgfqpoint{3.195197in}{1.564500in}}%
\pgfpathlineto{\pgfqpoint{3.200193in}{1.573068in}}%
\pgfpathlineto{\pgfqpoint{3.205190in}{1.585004in}}%
\pgfpathlineto{\pgfqpoint{3.210186in}{1.583565in}}%
\pgfpathlineto{\pgfqpoint{3.215182in}{1.581114in}}%
\pgfpathlineto{\pgfqpoint{3.220179in}{1.570782in}}%
\pgfpathlineto{\pgfqpoint{3.225175in}{1.568807in}}%
\pgfpathlineto{\pgfqpoint{3.230172in}{1.556399in}}%
\pgfpathlineto{\pgfqpoint{3.235168in}{1.553604in}}%
\pgfpathlineto{\pgfqpoint{3.240164in}{1.547274in}}%
\pgfpathlineto{\pgfqpoint{3.250157in}{1.551791in}}%
\pgfpathlineto{\pgfqpoint{3.255153in}{1.545976in}}%
\pgfpathlineto{\pgfqpoint{3.260150in}{1.540704in}}%
\pgfpathlineto{\pgfqpoint{3.265146in}{1.539542in}}%
\pgfpathlineto{\pgfqpoint{3.270143in}{1.536605in}}%
\pgfpathlineto{\pgfqpoint{3.275139in}{1.535079in}}%
\pgfpathlineto{\pgfqpoint{3.280135in}{1.531204in}}%
\pgfpathlineto{\pgfqpoint{3.285132in}{1.531095in}}%
\pgfpathlineto{\pgfqpoint{3.290128in}{1.526770in}}%
\pgfpathlineto{\pgfqpoint{3.295125in}{1.520605in}}%
\pgfpathlineto{\pgfqpoint{3.300121in}{1.513940in}}%
\pgfpathlineto{\pgfqpoint{3.305117in}{1.518126in}}%
\pgfpathlineto{\pgfqpoint{3.310114in}{1.512267in}}%
\pgfpathlineto{\pgfqpoint{3.315110in}{1.498893in}}%
\pgfpathlineto{\pgfqpoint{3.320106in}{1.476408in}}%
\pgfpathlineto{\pgfqpoint{3.325103in}{1.444659in}}%
\pgfpathlineto{\pgfqpoint{3.330099in}{1.309203in}}%
\pgfpathlineto{\pgfqpoint{3.335096in}{1.325442in}}%
\pgfpathlineto{\pgfqpoint{3.340092in}{1.552950in}}%
\pgfpathlineto{\pgfqpoint{3.345088in}{1.685261in}}%
\pgfpathlineto{\pgfqpoint{3.355081in}{2.054490in}}%
\pgfpathlineto{\pgfqpoint{3.360077in}{1.953427in}}%
\pgfpathlineto{\pgfqpoint{3.365074in}{1.846175in}}%
\pgfpathlineto{\pgfqpoint{3.370070in}{1.808104in}}%
\pgfpathlineto{\pgfqpoint{3.375067in}{1.778217in}}%
\pgfpathlineto{\pgfqpoint{3.380063in}{1.769416in}}%
\pgfpathlineto{\pgfqpoint{3.385059in}{1.731611in}}%
\pgfpathlineto{\pgfqpoint{3.390056in}{1.713125in}}%
\pgfpathlineto{\pgfqpoint{3.395052in}{1.700677in}}%
\pgfpathlineto{\pgfqpoint{3.400048in}{1.701495in}}%
\pgfpathlineto{\pgfqpoint{3.405045in}{1.704068in}}%
\pgfpathlineto{\pgfqpoint{3.410041in}{1.688910in}}%
\pgfpathlineto{\pgfqpoint{3.415038in}{1.664119in}}%
\pgfpathlineto{\pgfqpoint{3.420034in}{1.668775in}}%
\pgfpathlineto{\pgfqpoint{3.425030in}{1.664903in}}%
\pgfpathlineto{\pgfqpoint{3.430027in}{1.649078in}}%
\pgfpathlineto{\pgfqpoint{3.435023in}{1.642466in}}%
\pgfpathlineto{\pgfqpoint{3.440020in}{1.638983in}}%
\pgfpathlineto{\pgfqpoint{3.445016in}{1.639013in}}%
\pgfpathlineto{\pgfqpoint{3.450012in}{1.635745in}}%
\pgfpathlineto{\pgfqpoint{3.455009in}{1.624541in}}%
\pgfpathlineto{\pgfqpoint{3.460005in}{1.614252in}}%
\pgfpathlineto{\pgfqpoint{3.465001in}{1.600775in}}%
\pgfpathlineto{\pgfqpoint{3.469998in}{1.603172in}}%
\pgfpathlineto{\pgfqpoint{3.474994in}{1.600531in}}%
\pgfpathlineto{\pgfqpoint{3.479991in}{1.570486in}}%
\pgfpathlineto{\pgfqpoint{3.484987in}{1.564270in}}%
\pgfpathlineto{\pgfqpoint{3.489983in}{1.560602in}}%
\pgfpathlineto{\pgfqpoint{3.494980in}{1.560374in}}%
\pgfpathlineto{\pgfqpoint{3.499976in}{1.553051in}}%
\pgfpathlineto{\pgfqpoint{3.504972in}{1.548295in}}%
\pgfpathlineto{\pgfqpoint{3.509969in}{1.541985in}}%
\pgfpathlineto{\pgfqpoint{3.514965in}{1.535213in}}%
\pgfpathlineto{\pgfqpoint{3.519962in}{1.531826in}}%
\pgfpathlineto{\pgfqpoint{3.524958in}{1.524712in}}%
\pgfpathlineto{\pgfqpoint{3.529954in}{1.514855in}}%
\pgfpathlineto{\pgfqpoint{3.534951in}{1.521464in}}%
\pgfpathlineto{\pgfqpoint{3.539947in}{1.512822in}}%
\pgfpathlineto{\pgfqpoint{3.544943in}{1.495651in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{1.475835in}}%
\pgfpathlineto{\pgfqpoint{3.554936in}{1.470849in}}%
\pgfpathlineto{\pgfqpoint{3.559933in}{1.472176in}}%
\pgfpathlineto{\pgfqpoint{3.564929in}{1.465602in}}%
\pgfpathlineto{\pgfqpoint{3.569925in}{1.456070in}}%
\pgfpathlineto{\pgfqpoint{3.574922in}{1.451473in}}%
\pgfpathlineto{\pgfqpoint{3.579918in}{1.453760in}}%
\pgfpathlineto{\pgfqpoint{3.584915in}{1.456801in}}%
\pgfpathlineto{\pgfqpoint{3.589911in}{1.463220in}}%
\pgfpathlineto{\pgfqpoint{3.594907in}{1.467007in}}%
\pgfpathlineto{\pgfqpoint{3.599904in}{1.468959in}}%
\pgfpathlineto{\pgfqpoint{3.604900in}{1.465278in}}%
\pgfpathlineto{\pgfqpoint{3.609896in}{1.462840in}}%
\pgfpathlineto{\pgfqpoint{3.614893in}{1.469833in}}%
\pgfpathlineto{\pgfqpoint{3.619889in}{1.468989in}}%
\pgfpathlineto{\pgfqpoint{3.629882in}{1.493871in}}%
\pgfpathlineto{\pgfqpoint{3.634878in}{1.494291in}}%
\pgfpathlineto{\pgfqpoint{3.649867in}{1.518050in}}%
\pgfpathlineto{\pgfqpoint{3.654864in}{1.533401in}}%
\pgfpathlineto{\pgfqpoint{3.659860in}{1.549820in}}%
\pgfpathlineto{\pgfqpoint{3.664857in}{1.586088in}}%
\pgfpathlineto{\pgfqpoint{3.669853in}{1.614591in}}%
\pgfpathlineto{\pgfqpoint{3.674849in}{1.665918in}}%
\pgfpathlineto{\pgfqpoint{3.679846in}{1.762198in}}%
\pgfpathlineto{\pgfqpoint{3.684842in}{1.852375in}}%
\pgfpathlineto{\pgfqpoint{3.689838in}{1.915616in}}%
\pgfpathlineto{\pgfqpoint{3.699831in}{1.962948in}}%
\pgfpathlineto{\pgfqpoint{3.704828in}{1.941400in}}%
\pgfpathlineto{\pgfqpoint{3.709824in}{1.898541in}}%
\pgfpathlineto{\pgfqpoint{3.714820in}{1.826061in}}%
\pgfpathlineto{\pgfqpoint{3.719817in}{1.766478in}}%
\pgfpathlineto{\pgfqpoint{3.724813in}{1.912509in}}%
\pgfpathlineto{\pgfqpoint{3.734806in}{2.218827in}}%
\pgfpathlineto{\pgfqpoint{3.739802in}{2.460528in}}%
\pgfpathlineto{\pgfqpoint{3.744799in}{2.509486in}}%
\pgfpathlineto{\pgfqpoint{3.749795in}{2.346930in}}%
\pgfpathlineto{\pgfqpoint{3.754791in}{2.247394in}}%
\pgfpathlineto{\pgfqpoint{3.759788in}{2.178563in}}%
\pgfpathlineto{\pgfqpoint{3.764784in}{2.146233in}}%
\pgfpathlineto{\pgfqpoint{3.769781in}{2.123227in}}%
\pgfpathlineto{\pgfqpoint{3.774777in}{2.073456in}}%
\pgfpathlineto{\pgfqpoint{3.779773in}{2.017153in}}%
\pgfpathlineto{\pgfqpoint{3.784770in}{1.991999in}}%
\pgfpathlineto{\pgfqpoint{3.789766in}{1.969706in}}%
\pgfpathlineto{\pgfqpoint{3.794762in}{1.911865in}}%
\pgfpathlineto{\pgfqpoint{3.799759in}{1.877545in}}%
\pgfpathlineto{\pgfqpoint{3.804755in}{1.811153in}}%
\pgfpathlineto{\pgfqpoint{3.809752in}{1.758236in}}%
\pgfpathlineto{\pgfqpoint{3.814748in}{1.694315in}}%
\pgfpathlineto{\pgfqpoint{3.819744in}{1.609984in}}%
\pgfpathlineto{\pgfqpoint{3.824741in}{1.498316in}}%
\pgfpathlineto{\pgfqpoint{3.829737in}{1.289433in}}%
\pgfpathlineto{\pgfqpoint{3.834734in}{0.874399in}}%
\pgfpathlineto{\pgfqpoint{3.839730in}{0.882415in}}%
\pgfpathlineto{\pgfqpoint{3.844726in}{1.335827in}}%
\pgfpathlineto{\pgfqpoint{3.849723in}{1.584594in}}%
\pgfpathlineto{\pgfqpoint{3.854719in}{1.764761in}}%
\pgfpathlineto{\pgfqpoint{3.864712in}{1.170186in}}%
\pgfpathlineto{\pgfqpoint{3.869708in}{1.218647in}}%
\pgfpathlineto{\pgfqpoint{3.874705in}{1.417565in}}%
\pgfpathlineto{\pgfqpoint{3.879701in}{1.573203in}}%
\pgfpathlineto{\pgfqpoint{3.889694in}{1.703342in}}%
\pgfpathlineto{\pgfqpoint{3.894690in}{1.740615in}}%
\pgfpathlineto{\pgfqpoint{3.899686in}{1.770673in}}%
\pgfpathlineto{\pgfqpoint{3.904683in}{1.809527in}}%
\pgfpathlineto{\pgfqpoint{3.909679in}{1.829979in}}%
\pgfpathlineto{\pgfqpoint{3.914676in}{1.852046in}}%
\pgfpathlineto{\pgfqpoint{3.919672in}{1.878080in}}%
\pgfpathlineto{\pgfqpoint{3.924668in}{1.883136in}}%
\pgfpathlineto{\pgfqpoint{3.929665in}{1.885394in}}%
\pgfpathlineto{\pgfqpoint{3.934661in}{1.898855in}}%
\pgfpathlineto{\pgfqpoint{3.939657in}{1.896615in}}%
\pgfpathlineto{\pgfqpoint{3.944654in}{1.923648in}}%
\pgfpathlineto{\pgfqpoint{3.949650in}{1.923355in}}%
\pgfpathlineto{\pgfqpoint{3.954647in}{1.910139in}}%
\pgfpathlineto{\pgfqpoint{3.959643in}{1.906152in}}%
\pgfpathlineto{\pgfqpoint{3.964639in}{1.905828in}}%
\pgfpathlineto{\pgfqpoint{3.969636in}{1.887391in}}%
\pgfpathlineto{\pgfqpoint{3.974632in}{1.883098in}}%
\pgfpathlineto{\pgfqpoint{3.979629in}{1.883101in}}%
\pgfpathlineto{\pgfqpoint{3.984625in}{1.916220in}}%
\pgfpathlineto{\pgfqpoint{3.989621in}{1.912137in}}%
\pgfpathlineto{\pgfqpoint{3.994618in}{1.977528in}}%
\pgfpathlineto{\pgfqpoint{3.999614in}{1.950814in}}%
\pgfpathlineto{\pgfqpoint{4.004610in}{1.866953in}}%
\pgfpathlineto{\pgfqpoint{4.014603in}{1.818518in}}%
\pgfpathlineto{\pgfqpoint{4.019600in}{1.815378in}}%
\pgfpathlineto{\pgfqpoint{4.024596in}{1.766777in}}%
\pgfpathlineto{\pgfqpoint{4.029592in}{1.759274in}}%
\pgfpathlineto{\pgfqpoint{4.034589in}{1.735972in}}%
\pgfpathlineto{\pgfqpoint{4.044581in}{1.679542in}}%
\pgfpathlineto{\pgfqpoint{4.049578in}{1.680423in}}%
\pgfpathlineto{\pgfqpoint{4.054574in}{1.659236in}}%
\pgfpathlineto{\pgfqpoint{4.059571in}{1.640605in}}%
\pgfpathlineto{\pgfqpoint{4.064567in}{1.630400in}}%
\pgfpathlineto{\pgfqpoint{4.069563in}{1.614178in}}%
\pgfpathlineto{\pgfqpoint{4.079556in}{1.589130in}}%
\pgfpathlineto{\pgfqpoint{4.084552in}{1.563461in}}%
\pgfpathlineto{\pgfqpoint{4.089549in}{1.551701in}}%
\pgfpathlineto{\pgfqpoint{4.094545in}{1.543014in}}%
\pgfpathlineto{\pgfqpoint{4.099542in}{1.544770in}}%
\pgfpathlineto{\pgfqpoint{4.104538in}{1.538067in}}%
\pgfpathlineto{\pgfqpoint{4.109534in}{1.534091in}}%
\pgfpathlineto{\pgfqpoint{4.114531in}{1.533646in}}%
\pgfpathlineto{\pgfqpoint{4.119527in}{1.539241in}}%
\pgfpathlineto{\pgfqpoint{4.124524in}{1.535962in}}%
\pgfpathlineto{\pgfqpoint{4.129520in}{1.539466in}}%
\pgfpathlineto{\pgfqpoint{4.134516in}{1.531027in}}%
\pgfpathlineto{\pgfqpoint{4.144509in}{1.517638in}}%
\pgfpathlineto{\pgfqpoint{4.149505in}{1.504158in}}%
\pgfpathlineto{\pgfqpoint{4.154502in}{1.495498in}}%
\pgfpathlineto{\pgfqpoint{4.159498in}{1.491376in}}%
\pgfpathlineto{\pgfqpoint{4.164495in}{1.468006in}}%
\pgfpathlineto{\pgfqpoint{4.179484in}{1.420985in}}%
\pgfpathlineto{\pgfqpoint{4.184480in}{1.422944in}}%
\pgfpathlineto{\pgfqpoint{4.189476in}{1.437977in}}%
\pgfpathlineto{\pgfqpoint{4.194473in}{1.442599in}}%
\pgfpathlineto{\pgfqpoint{4.204466in}{1.436813in}}%
\pgfpathlineto{\pgfqpoint{4.209462in}{1.443841in}}%
\pgfpathlineto{\pgfqpoint{4.214458in}{1.440778in}}%
\pgfpathlineto{\pgfqpoint{4.219455in}{1.447418in}}%
\pgfpathlineto{\pgfqpoint{4.224451in}{1.442956in}}%
\pgfpathlineto{\pgfqpoint{4.229448in}{1.461956in}}%
\pgfpathlineto{\pgfqpoint{4.234444in}{1.464985in}}%
\pgfpathlineto{\pgfqpoint{4.239440in}{1.469564in}}%
\pgfpathlineto{\pgfqpoint{4.244437in}{1.471233in}}%
\pgfpathlineto{\pgfqpoint{4.249433in}{1.479177in}}%
\pgfpathlineto{\pgfqpoint{4.254429in}{1.500937in}}%
\pgfpathlineto{\pgfqpoint{4.259426in}{1.515770in}}%
\pgfpathlineto{\pgfqpoint{4.264422in}{1.505156in}}%
\pgfpathlineto{\pgfqpoint{4.269419in}{1.489269in}}%
\pgfpathlineto{\pgfqpoint{4.274415in}{1.460235in}}%
\pgfpathlineto{\pgfqpoint{4.279411in}{1.407261in}}%
\pgfpathlineto{\pgfqpoint{4.284408in}{1.362693in}}%
\pgfpathlineto{\pgfqpoint{4.289404in}{1.334533in}}%
\pgfpathlineto{\pgfqpoint{4.294400in}{1.278010in}}%
\pgfpathlineto{\pgfqpoint{4.299397in}{1.245682in}}%
\pgfpathlineto{\pgfqpoint{4.304393in}{1.159585in}}%
\pgfpathlineto{\pgfqpoint{4.309390in}{1.088470in}}%
\pgfpathlineto{\pgfqpoint{4.314386in}{1.002625in}}%
\pgfpathlineto{\pgfqpoint{4.319382in}{1.001114in}}%
\pgfpathlineto{\pgfqpoint{4.329375in}{1.132216in}}%
\pgfpathlineto{\pgfqpoint{4.334371in}{1.189407in}}%
\pgfpathlineto{\pgfqpoint{4.339368in}{1.226916in}}%
\pgfpathlineto{\pgfqpoint{4.349361in}{1.314664in}}%
\pgfpathlineto{\pgfqpoint{4.354357in}{1.342912in}}%
\pgfpathlineto{\pgfqpoint{4.359353in}{1.357473in}}%
\pgfpathlineto{\pgfqpoint{4.364350in}{1.366957in}}%
\pgfpathlineto{\pgfqpoint{4.369346in}{1.375689in}}%
\pgfpathlineto{\pgfqpoint{4.374343in}{1.379824in}}%
\pgfpathlineto{\pgfqpoint{4.379339in}{1.385210in}}%
\pgfpathlineto{\pgfqpoint{4.384335in}{1.389713in}}%
\pgfpathlineto{\pgfqpoint{4.389332in}{1.373808in}}%
\pgfpathlineto{\pgfqpoint{4.394328in}{1.381247in}}%
\pgfpathlineto{\pgfqpoint{4.399324in}{1.382325in}}%
\pgfpathlineto{\pgfqpoint{4.404321in}{1.380598in}}%
\pgfpathlineto{\pgfqpoint{4.414314in}{1.366253in}}%
\pgfpathlineto{\pgfqpoint{4.419310in}{1.363817in}}%
\pgfpathlineto{\pgfqpoint{4.424306in}{1.372144in}}%
\pgfpathlineto{\pgfqpoint{4.429303in}{1.374771in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.375851in}}%
\pgfpathlineto{\pgfqpoint{4.439295in}{1.375583in}}%
\pgfpathlineto{\pgfqpoint{4.444292in}{1.373605in}}%
\pgfpathlineto{\pgfqpoint{4.449288in}{1.364995in}}%
\pgfpathlineto{\pgfqpoint{4.454285in}{1.370745in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{1.350152in}}%
\pgfpathlineto{\pgfqpoint{4.464277in}{1.356137in}}%
\pgfpathlineto{\pgfqpoint{4.469274in}{1.348175in}}%
\pgfpathlineto{\pgfqpoint{4.474270in}{1.329256in}}%
\pgfpathlineto{\pgfqpoint{4.479266in}{1.302520in}}%
\pgfpathlineto{\pgfqpoint{4.484263in}{1.294101in}}%
\pgfpathlineto{\pgfqpoint{4.489259in}{1.294593in}}%
\pgfpathlineto{\pgfqpoint{4.494256in}{1.314426in}}%
\pgfpathlineto{\pgfqpoint{4.499252in}{1.340618in}}%
\pgfpathlineto{\pgfqpoint{4.504248in}{1.357854in}}%
\pgfpathlineto{\pgfqpoint{4.509245in}{1.373678in}}%
\pgfpathlineto{\pgfqpoint{4.514241in}{1.386628in}}%
\pgfpathlineto{\pgfqpoint{4.519238in}{1.401439in}}%
\pgfpathlineto{\pgfqpoint{4.524234in}{1.404923in}}%
\pgfpathlineto{\pgfqpoint{4.529230in}{1.423072in}}%
\pgfpathlineto{\pgfqpoint{4.534227in}{1.425773in}}%
\pgfpathlineto{\pgfqpoint{4.539223in}{1.438422in}}%
\pgfpathlineto{\pgfqpoint{4.544219in}{1.451924in}}%
\pgfpathlineto{\pgfqpoint{4.549216in}{1.463698in}}%
\pgfpathlineto{\pgfqpoint{4.554212in}{1.466089in}}%
\pgfpathlineto{\pgfqpoint{4.559209in}{1.465868in}}%
\pgfpathlineto{\pgfqpoint{4.564205in}{1.479501in}}%
\pgfpathlineto{\pgfqpoint{4.569201in}{1.490973in}}%
\pgfpathlineto{\pgfqpoint{4.574198in}{1.489429in}}%
\pgfpathlineto{\pgfqpoint{4.579194in}{1.487482in}}%
\pgfpathlineto{\pgfqpoint{4.584190in}{1.475389in}}%
\pgfpathlineto{\pgfqpoint{4.589187in}{1.461577in}}%
\pgfpathlineto{\pgfqpoint{4.594183in}{1.434260in}}%
\pgfpathlineto{\pgfqpoint{4.604176in}{1.400919in}}%
\pgfpathlineto{\pgfqpoint{4.609172in}{1.369170in}}%
\pgfpathlineto{\pgfqpoint{4.614169in}{1.327732in}}%
\pgfpathlineto{\pgfqpoint{4.619165in}{1.315854in}}%
\pgfpathlineto{\pgfqpoint{4.624162in}{1.295023in}}%
\pgfpathlineto{\pgfqpoint{4.629158in}{1.293809in}}%
\pgfpathlineto{\pgfqpoint{4.634154in}{1.299418in}}%
\pgfpathlineto{\pgfqpoint{4.639151in}{1.300137in}}%
\pgfpathlineto{\pgfqpoint{4.644147in}{1.297484in}}%
\pgfpathlineto{\pgfqpoint{4.649143in}{1.301302in}}%
\pgfpathlineto{\pgfqpoint{4.654140in}{1.312863in}}%
\pgfpathlineto{\pgfqpoint{4.659136in}{1.315552in}}%
\pgfpathlineto{\pgfqpoint{4.664133in}{1.322663in}}%
\pgfpathlineto{\pgfqpoint{4.669129in}{1.336619in}}%
\pgfpathlineto{\pgfqpoint{4.674125in}{1.334985in}}%
\pgfpathlineto{\pgfqpoint{4.679122in}{1.345845in}}%
\pgfpathlineto{\pgfqpoint{4.684118in}{1.342600in}}%
\pgfpathlineto{\pgfqpoint{4.689114in}{1.341707in}}%
\pgfpathlineto{\pgfqpoint{4.694111in}{1.368268in}}%
\pgfpathlineto{\pgfqpoint{4.699107in}{1.399674in}}%
\pgfpathlineto{\pgfqpoint{4.709100in}{1.262418in}}%
\pgfpathlineto{\pgfqpoint{4.714096in}{1.225492in}}%
\pgfpathlineto{\pgfqpoint{4.719093in}{1.198117in}}%
\pgfpathlineto{\pgfqpoint{4.724089in}{1.176203in}}%
\pgfpathlineto{\pgfqpoint{4.729085in}{1.176515in}}%
\pgfpathlineto{\pgfqpoint{4.734082in}{1.163730in}}%
\pgfpathlineto{\pgfqpoint{4.739078in}{1.159159in}}%
\pgfpathlineto{\pgfqpoint{4.744075in}{1.186265in}}%
\pgfpathlineto{\pgfqpoint{4.749071in}{1.236555in}}%
\pgfpathlineto{\pgfqpoint{4.754067in}{1.278259in}}%
\pgfpathlineto{\pgfqpoint{4.759064in}{1.305755in}}%
\pgfpathlineto{\pgfqpoint{4.764060in}{1.347728in}}%
\pgfpathlineto{\pgfqpoint{4.769057in}{1.363592in}}%
\pgfpathlineto{\pgfqpoint{4.774053in}{1.384903in}}%
\pgfpathlineto{\pgfqpoint{4.779049in}{1.407978in}}%
\pgfpathlineto{\pgfqpoint{4.784046in}{1.427777in}}%
\pgfpathlineto{\pgfqpoint{4.789042in}{1.451437in}}%
\pgfpathlineto{\pgfqpoint{4.794038in}{1.473643in}}%
\pgfpathlineto{\pgfqpoint{4.799035in}{1.504765in}}%
\pgfpathlineto{\pgfqpoint{4.804031in}{1.519835in}}%
\pgfpathlineto{\pgfqpoint{4.809028in}{1.515913in}}%
\pgfpathlineto{\pgfqpoint{4.814024in}{1.510753in}}%
\pgfpathlineto{\pgfqpoint{4.819020in}{1.499534in}}%
\pgfpathlineto{\pgfqpoint{4.824017in}{1.484162in}}%
\pgfpathlineto{\pgfqpoint{4.829013in}{1.487289in}}%
\pgfpathlineto{\pgfqpoint{4.834009in}{1.487818in}}%
\pgfpathlineto{\pgfqpoint{4.839006in}{1.491933in}}%
\pgfpathlineto{\pgfqpoint{4.844002in}{1.493613in}}%
\pgfpathlineto{\pgfqpoint{4.848999in}{1.493060in}}%
\pgfpathlineto{\pgfqpoint{4.853995in}{1.495329in}}%
\pgfpathlineto{\pgfqpoint{4.858991in}{1.494458in}}%
\pgfpathlineto{\pgfqpoint{4.863988in}{1.493289in}}%
\pgfpathlineto{\pgfqpoint{4.868984in}{1.500660in}}%
\pgfpathlineto{\pgfqpoint{4.873980in}{1.478115in}}%
\pgfpathlineto{\pgfqpoint{4.878977in}{1.481695in}}%
\pgfpathlineto{\pgfqpoint{4.888970in}{1.453843in}}%
\pgfpathlineto{\pgfqpoint{4.893966in}{1.444755in}}%
\pgfpathlineto{\pgfqpoint{4.898962in}{1.441458in}}%
\pgfpathlineto{\pgfqpoint{4.903959in}{1.449215in}}%
\pgfpathlineto{\pgfqpoint{4.908955in}{1.442022in}}%
\pgfpathlineto{\pgfqpoint{4.913952in}{1.432775in}}%
\pgfpathlineto{\pgfqpoint{4.918948in}{1.443292in}}%
\pgfpathlineto{\pgfqpoint{4.923944in}{1.458072in}}%
\pgfpathlineto{\pgfqpoint{4.928941in}{1.469769in}}%
\pgfpathlineto{\pgfqpoint{4.933937in}{1.483923in}}%
\pgfpathlineto{\pgfqpoint{4.938933in}{1.499772in}}%
\pgfpathlineto{\pgfqpoint{4.943930in}{1.509754in}}%
\pgfpathlineto{\pgfqpoint{4.948926in}{1.522345in}}%
\pgfpathlineto{\pgfqpoint{4.953923in}{1.541160in}}%
\pgfpathlineto{\pgfqpoint{4.958919in}{1.557829in}}%
\pgfpathlineto{\pgfqpoint{4.963915in}{1.576158in}}%
\pgfpathlineto{\pgfqpoint{4.968912in}{1.601465in}}%
\pgfpathlineto{\pgfqpoint{4.973908in}{1.615393in}}%
\pgfpathlineto{\pgfqpoint{4.978904in}{1.625023in}}%
\pgfpathlineto{\pgfqpoint{4.983901in}{1.616593in}}%
\pgfpathlineto{\pgfqpoint{4.988897in}{1.613972in}}%
\pgfpathlineto{\pgfqpoint{4.993894in}{1.598305in}}%
\pgfpathlineto{\pgfqpoint{4.998890in}{1.572853in}}%
\pgfpathlineto{\pgfqpoint{5.003886in}{1.566174in}}%
\pgfpathlineto{\pgfqpoint{5.008883in}{1.572989in}}%
\pgfpathlineto{\pgfqpoint{5.013879in}{1.562684in}}%
\pgfpathlineto{\pgfqpoint{5.018875in}{1.557685in}}%
\pgfpathlineto{\pgfqpoint{5.023872in}{1.543739in}}%
\pgfpathlineto{\pgfqpoint{5.028868in}{1.554347in}}%
\pgfpathlineto{\pgfqpoint{5.033865in}{1.525083in}}%
\pgfpathlineto{\pgfqpoint{5.038861in}{1.497930in}}%
\pgfpathlineto{\pgfqpoint{5.043857in}{1.472666in}}%
\pgfpathlineto{\pgfqpoint{5.048854in}{1.443341in}}%
\pgfpathlineto{\pgfqpoint{5.053850in}{1.409873in}}%
\pgfpathlineto{\pgfqpoint{5.058847in}{1.389583in}}%
\pgfpathlineto{\pgfqpoint{5.063843in}{1.367285in}}%
\pgfpathlineto{\pgfqpoint{5.068839in}{1.351462in}}%
\pgfpathlineto{\pgfqpoint{5.073836in}{1.342285in}}%
\pgfpathlineto{\pgfqpoint{5.088825in}{1.263550in}}%
\pgfpathlineto{\pgfqpoint{5.093821in}{1.230235in}}%
\pgfpathlineto{\pgfqpoint{5.098818in}{1.193354in}}%
\pgfpathlineto{\pgfqpoint{5.103814in}{1.146780in}}%
\pgfpathlineto{\pgfqpoint{5.108810in}{1.038321in}}%
\pgfpathlineto{\pgfqpoint{5.113807in}{1.034525in}}%
\pgfpathlineto{\pgfqpoint{5.123799in}{1.241246in}}%
\pgfpathlineto{\pgfqpoint{5.128796in}{1.304789in}}%
\pgfpathlineto{\pgfqpoint{5.133792in}{1.352733in}}%
\pgfpathlineto{\pgfqpoint{5.138789in}{1.366008in}}%
\pgfpathlineto{\pgfqpoint{5.143785in}{1.356119in}}%
\pgfpathlineto{\pgfqpoint{5.148781in}{1.332315in}}%
\pgfpathlineto{\pgfqpoint{5.153778in}{1.317375in}}%
\pgfpathlineto{\pgfqpoint{5.158774in}{1.309981in}}%
\pgfpathlineto{\pgfqpoint{5.163771in}{1.307085in}}%
\pgfpathlineto{\pgfqpoint{5.168767in}{1.293458in}}%
\pgfpathlineto{\pgfqpoint{5.173763in}{1.281803in}}%
\pgfpathlineto{\pgfqpoint{5.178760in}{1.293116in}}%
\pgfpathlineto{\pgfqpoint{5.183756in}{1.303431in}}%
\pgfpathlineto{\pgfqpoint{5.188752in}{1.299468in}}%
\pgfpathlineto{\pgfqpoint{5.193749in}{1.298363in}}%
\pgfpathlineto{\pgfqpoint{5.198745in}{1.304724in}}%
\pgfpathlineto{\pgfqpoint{5.203742in}{1.300444in}}%
\pgfpathlineto{\pgfqpoint{5.213734in}{1.281549in}}%
\pgfpathlineto{\pgfqpoint{5.218731in}{1.264123in}}%
\pgfpathlineto{\pgfqpoint{5.223727in}{1.250860in}}%
\pgfpathlineto{\pgfqpoint{5.228723in}{1.226350in}}%
\pgfpathlineto{\pgfqpoint{5.233720in}{1.207760in}}%
\pgfpathlineto{\pgfqpoint{5.238716in}{1.197561in}}%
\pgfpathlineto{\pgfqpoint{5.243713in}{1.185005in}}%
\pgfpathlineto{\pgfqpoint{5.248709in}{1.165760in}}%
\pgfpathlineto{\pgfqpoint{5.253705in}{1.140684in}}%
\pgfpathlineto{\pgfqpoint{5.258702in}{1.112193in}}%
\pgfpathlineto{\pgfqpoint{5.263698in}{1.061776in}}%
\pgfpathlineto{\pgfqpoint{5.268694in}{1.031054in}}%
\pgfpathlineto{\pgfqpoint{5.273691in}{1.098554in}}%
\pgfpathlineto{\pgfqpoint{5.278687in}{1.236576in}}%
\pgfpathlineto{\pgfqpoint{5.283684in}{1.303057in}}%
\pgfpathlineto{\pgfqpoint{5.288680in}{1.362977in}}%
\pgfpathlineto{\pgfqpoint{5.293676in}{1.413977in}}%
\pgfpathlineto{\pgfqpoint{5.298673in}{1.450547in}}%
\pgfpathlineto{\pgfqpoint{5.303669in}{1.472608in}}%
\pgfpathlineto{\pgfqpoint{5.308666in}{1.492397in}}%
\pgfpathlineto{\pgfqpoint{5.313662in}{1.498621in}}%
\pgfpathlineto{\pgfqpoint{5.318658in}{1.501775in}}%
\pgfpathlineto{\pgfqpoint{5.323655in}{1.508436in}}%
\pgfpathlineto{\pgfqpoint{5.328651in}{1.497999in}}%
\pgfpathlineto{\pgfqpoint{5.333647in}{1.499505in}}%
\pgfpathlineto{\pgfqpoint{5.338644in}{1.502073in}}%
\pgfpathlineto{\pgfqpoint{5.343640in}{1.506126in}}%
\pgfpathlineto{\pgfqpoint{5.348637in}{1.510771in}}%
\pgfpathlineto{\pgfqpoint{5.353633in}{1.518311in}}%
\pgfpathlineto{\pgfqpoint{5.358629in}{1.520996in}}%
\pgfpathlineto{\pgfqpoint{5.363626in}{1.521465in}}%
\pgfpathlineto{\pgfqpoint{5.368622in}{1.517597in}}%
\pgfpathlineto{\pgfqpoint{5.373618in}{1.524385in}}%
\pgfpathlineto{\pgfqpoint{5.378615in}{1.521828in}}%
\pgfpathlineto{\pgfqpoint{5.383611in}{1.514690in}}%
\pgfpathlineto{\pgfqpoint{5.388608in}{1.523258in}}%
\pgfpathlineto{\pgfqpoint{5.393604in}{1.517167in}}%
\pgfpathlineto{\pgfqpoint{5.398600in}{1.515814in}}%
\pgfpathlineto{\pgfqpoint{5.403597in}{1.500743in}}%
\pgfpathlineto{\pgfqpoint{5.408593in}{1.489405in}}%
\pgfpathlineto{\pgfqpoint{5.413589in}{1.459918in}}%
\pgfpathlineto{\pgfqpoint{5.418586in}{1.428418in}}%
\pgfpathlineto{\pgfqpoint{5.423582in}{1.347226in}}%
\pgfpathlineto{\pgfqpoint{5.428579in}{1.423312in}}%
\pgfpathlineto{\pgfqpoint{5.433575in}{1.482609in}}%
\pgfpathlineto{\pgfqpoint{5.443568in}{1.567989in}}%
\pgfpathlineto{\pgfqpoint{5.448564in}{1.591747in}}%
\pgfpathlineto{\pgfqpoint{5.458557in}{1.644680in}}%
\pgfpathlineto{\pgfqpoint{5.468550in}{1.724492in}}%
\pgfpathlineto{\pgfqpoint{5.473546in}{1.703302in}}%
\pgfpathlineto{\pgfqpoint{5.478542in}{1.649934in}}%
\pgfpathlineto{\pgfqpoint{5.483539in}{1.645296in}}%
\pgfpathlineto{\pgfqpoint{5.488535in}{1.646376in}}%
\pgfpathlineto{\pgfqpoint{5.493532in}{1.625978in}}%
\pgfpathlineto{\pgfqpoint{5.498528in}{1.625581in}}%
\pgfpathlineto{\pgfqpoint{5.503524in}{1.629869in}}%
\pgfpathlineto{\pgfqpoint{5.508521in}{1.639598in}}%
\pgfpathlineto{\pgfqpoint{5.518513in}{1.683394in}}%
\pgfpathlineto{\pgfqpoint{5.523510in}{1.702889in}}%
\pgfpathlineto{\pgfqpoint{5.528506in}{1.728514in}}%
\pgfpathlineto{\pgfqpoint{5.533503in}{1.747144in}}%
\pgfpathlineto{\pgfqpoint{5.538499in}{1.763756in}}%
\pgfpathlineto{\pgfqpoint{5.543495in}{1.779094in}}%
\pgfpathlineto{\pgfqpoint{5.558485in}{1.812105in}}%
\pgfpathlineto{\pgfqpoint{5.563481in}{1.825600in}}%
\pgfpathlineto{\pgfqpoint{5.573474in}{1.878434in}}%
\pgfpathlineto{\pgfqpoint{5.583466in}{1.946730in}}%
\pgfpathlineto{\pgfqpoint{5.588463in}{1.999838in}}%
\pgfpathlineto{\pgfqpoint{5.593459in}{2.047243in}}%
\pgfpathlineto{\pgfqpoint{5.598456in}{2.104423in}}%
\pgfpathlineto{\pgfqpoint{5.603452in}{2.126193in}}%
\pgfpathlineto{\pgfqpoint{5.608448in}{2.095976in}}%
\pgfpathlineto{\pgfqpoint{5.613445in}{2.070740in}}%
\pgfpathlineto{\pgfqpoint{5.618441in}{2.012510in}}%
\pgfpathlineto{\pgfqpoint{5.623437in}{1.965006in}}%
\pgfpathlineto{\pgfqpoint{5.628434in}{1.927127in}}%
\pgfpathlineto{\pgfqpoint{5.638427in}{1.870602in}}%
\pgfpathlineto{\pgfqpoint{5.643423in}{1.832260in}}%
\pgfpathlineto{\pgfqpoint{5.658412in}{1.753605in}}%
\pgfpathlineto{\pgfqpoint{5.663408in}{1.745218in}}%
\pgfpathlineto{\pgfqpoint{5.668405in}{1.730062in}}%
\pgfpathlineto{\pgfqpoint{5.673401in}{1.716422in}}%
\pgfpathlineto{\pgfqpoint{5.678398in}{1.678559in}}%
\pgfpathlineto{\pgfqpoint{5.683394in}{1.680646in}}%
\pgfpathlineto{\pgfqpoint{5.688390in}{1.675830in}}%
\pgfpathlineto{\pgfqpoint{5.693387in}{1.667295in}}%
\pgfpathlineto{\pgfqpoint{5.698383in}{1.675362in}}%
\pgfpathlineto{\pgfqpoint{5.703380in}{1.690608in}}%
\pgfpathlineto{\pgfqpoint{5.713372in}{1.717855in}}%
\pgfpathlineto{\pgfqpoint{5.718369in}{1.724310in}}%
\pgfpathlineto{\pgfqpoint{5.723365in}{1.726141in}}%
\pgfpathlineto{\pgfqpoint{5.728361in}{1.725974in}}%
\pgfpathlineto{\pgfqpoint{5.733358in}{1.721352in}}%
\pgfpathlineto{\pgfqpoint{5.738354in}{1.718340in}}%
\pgfpathlineto{\pgfqpoint{5.743351in}{1.719127in}}%
\pgfpathlineto{\pgfqpoint{5.748347in}{1.714519in}}%
\pgfpathlineto{\pgfqpoint{5.753343in}{1.722719in}}%
\pgfpathlineto{\pgfqpoint{5.758340in}{1.740670in}}%
\pgfpathlineto{\pgfqpoint{5.763336in}{1.738427in}}%
\pgfpathlineto{\pgfqpoint{5.768332in}{1.732472in}}%
\pgfpathlineto{\pgfqpoint{5.773329in}{1.729139in}}%
\pgfpathlineto{\pgfqpoint{5.778325in}{1.721681in}}%
\pgfpathlineto{\pgfqpoint{5.783322in}{1.704003in}}%
\pgfpathlineto{\pgfqpoint{5.788318in}{1.699818in}}%
\pgfpathlineto{\pgfqpoint{5.793314in}{1.685818in}}%
\pgfpathlineto{\pgfqpoint{5.798311in}{1.688191in}}%
\pgfpathlineto{\pgfqpoint{5.803307in}{1.686065in}}%
\pgfpathlineto{\pgfqpoint{5.808303in}{1.687858in}}%
\pgfpathlineto{\pgfqpoint{5.813300in}{1.685509in}}%
\pgfpathlineto{\pgfqpoint{5.818296in}{1.679133in}}%
\pgfpathlineto{\pgfqpoint{5.823293in}{1.695445in}}%
\pgfpathlineto{\pgfqpoint{5.828289in}{1.708312in}}%
\pgfpathlineto{\pgfqpoint{5.833285in}{1.711953in}}%
\pgfpathlineto{\pgfqpoint{5.838282in}{1.710369in}}%
\pgfpathlineto{\pgfqpoint{5.843278in}{1.713436in}}%
\pgfpathlineto{\pgfqpoint{5.853271in}{1.721140in}}%
\pgfpathlineto{\pgfqpoint{5.858267in}{1.727456in}}%
\pgfpathlineto{\pgfqpoint{5.863264in}{1.732781in}}%
\pgfpathlineto{\pgfqpoint{5.868260in}{1.751504in}}%
\pgfpathlineto{\pgfqpoint{5.873256in}{1.750971in}}%
\pgfpathlineto{\pgfqpoint{5.878253in}{1.756656in}}%
\pgfpathlineto{\pgfqpoint{5.883249in}{1.754089in}}%
\pgfpathlineto{\pgfqpoint{5.893242in}{1.751223in}}%
\pgfpathlineto{\pgfqpoint{5.898238in}{1.754327in}}%
\pgfpathlineto{\pgfqpoint{5.903235in}{1.755807in}}%
\pgfpathlineto{\pgfqpoint{5.908231in}{1.751022in}}%
\pgfpathlineto{\pgfqpoint{5.913227in}{1.752964in}}%
\pgfpathlineto{\pgfqpoint{5.918224in}{1.741900in}}%
\pgfpathlineto{\pgfqpoint{5.923220in}{1.711196in}}%
\pgfpathlineto{\pgfqpoint{5.928217in}{1.688879in}}%
\pgfpathlineto{\pgfqpoint{5.933213in}{1.663160in}}%
\pgfpathlineto{\pgfqpoint{5.938209in}{1.649065in}}%
\pgfpathlineto{\pgfqpoint{5.943206in}{1.633533in}}%
\pgfpathlineto{\pgfqpoint{5.948202in}{1.622245in}}%
\pgfpathlineto{\pgfqpoint{5.953199in}{1.613010in}}%
\pgfpathlineto{\pgfqpoint{5.958195in}{1.619130in}}%
\pgfpathlineto{\pgfqpoint{5.963191in}{1.626872in}}%
\pgfpathlineto{\pgfqpoint{5.968188in}{1.624018in}}%
\pgfpathlineto{\pgfqpoint{5.973184in}{1.626206in}}%
\pgfpathlineto{\pgfqpoint{5.978180in}{1.632014in}}%
\pgfpathlineto{\pgfqpoint{5.983177in}{1.631041in}}%
\pgfpathlineto{\pgfqpoint{5.988173in}{1.633860in}}%
\pgfpathlineto{\pgfqpoint{5.993170in}{1.643888in}}%
\pgfpathlineto{\pgfqpoint{5.998166in}{1.652782in}}%
\pgfpathlineto{\pgfqpoint{6.003162in}{1.665279in}}%
\pgfpathlineto{\pgfqpoint{6.008159in}{1.657929in}}%
\pgfpathlineto{\pgfqpoint{6.013155in}{1.642480in}}%
\pgfpathlineto{\pgfqpoint{6.018151in}{1.620350in}}%
\pgfpathlineto{\pgfqpoint{6.023148in}{1.604870in}}%
\pgfpathlineto{\pgfqpoint{6.033141in}{1.568315in}}%
\pgfpathlineto{\pgfqpoint{6.038137in}{1.550503in}}%
\pgfpathlineto{\pgfqpoint{6.043133in}{1.531480in}}%
\pgfpathlineto{\pgfqpoint{6.048130in}{1.516957in}}%
\pgfpathlineto{\pgfqpoint{6.053126in}{1.506820in}}%
\pgfpathlineto{\pgfqpoint{6.058122in}{1.501549in}}%
\pgfpathlineto{\pgfqpoint{6.063119in}{1.493952in}}%
\pgfpathlineto{\pgfqpoint{6.068115in}{1.492588in}}%
\pgfpathlineto{\pgfqpoint{6.073112in}{1.489106in}}%
\pgfpathlineto{\pgfqpoint{6.078108in}{1.474712in}}%
\pgfpathlineto{\pgfqpoint{6.083104in}{1.472106in}}%
\pgfpathlineto{\pgfqpoint{6.088101in}{1.473198in}}%
\pgfpathlineto{\pgfqpoint{6.093097in}{1.473436in}}%
\pgfpathlineto{\pgfqpoint{6.098094in}{1.483738in}}%
\pgfpathlineto{\pgfqpoint{6.103090in}{1.497153in}}%
\pgfpathlineto{\pgfqpoint{6.108086in}{1.540133in}}%
\pgfpathlineto{\pgfqpoint{6.113083in}{1.525273in}}%
\pgfpathlineto{\pgfqpoint{6.118079in}{1.498156in}}%
\pgfpathlineto{\pgfqpoint{6.123075in}{1.491966in}}%
\pgfpathlineto{\pgfqpoint{6.128072in}{1.482176in}}%
\pgfpathlineto{\pgfqpoint{6.133068in}{1.483397in}}%
\pgfpathlineto{\pgfqpoint{6.138065in}{1.485121in}}%
\pgfpathlineto{\pgfqpoint{6.143061in}{1.488704in}}%
\pgfpathlineto{\pgfqpoint{6.148057in}{1.488804in}}%
\pgfpathlineto{\pgfqpoint{6.158050in}{1.494280in}}%
\pgfpathlineto{\pgfqpoint{6.163046in}{1.493847in}}%
\pgfpathlineto{\pgfqpoint{6.168043in}{1.497585in}}%
\pgfpathlineto{\pgfqpoint{6.173039in}{1.494457in}}%
\pgfpathlineto{\pgfqpoint{6.178036in}{1.492601in}}%
\pgfpathlineto{\pgfqpoint{6.183032in}{1.483654in}}%
\pgfpathlineto{\pgfqpoint{6.188028in}{1.484366in}}%
\pgfpathlineto{\pgfqpoint{6.193025in}{1.495380in}}%
\pgfpathlineto{\pgfqpoint{6.198021in}{1.502278in}}%
\pgfpathlineto{\pgfqpoint{6.203017in}{1.504691in}}%
\pgfpathlineto{\pgfqpoint{6.208014in}{1.497604in}}%
\pgfpathlineto{\pgfqpoint{6.213010in}{1.493544in}}%
\pgfpathlineto{\pgfqpoint{6.218007in}{1.481967in}}%
\pgfpathlineto{\pgfqpoint{6.223003in}{1.492821in}}%
\pgfpathlineto{\pgfqpoint{6.227999in}{1.498005in}}%
\pgfpathlineto{\pgfqpoint{6.232996in}{1.506435in}}%
\pgfpathlineto{\pgfqpoint{6.237992in}{1.494787in}}%
\pgfpathlineto{\pgfqpoint{6.242989in}{1.489502in}}%
\pgfpathlineto{\pgfqpoint{6.247985in}{1.480260in}}%
\pgfpathlineto{\pgfqpoint{6.252981in}{1.478325in}}%
\pgfpathlineto{\pgfqpoint{6.257978in}{1.468466in}}%
\pgfpathlineto{\pgfqpoint{6.262974in}{1.466006in}}%
\pgfpathlineto{\pgfqpoint{6.267970in}{1.460776in}}%
\pgfpathlineto{\pgfqpoint{6.272967in}{1.446019in}}%
\pgfpathlineto{\pgfqpoint{6.277963in}{1.408751in}}%
\pgfpathlineto{\pgfqpoint{6.282960in}{1.410562in}}%
\pgfpathlineto{\pgfqpoint{6.287956in}{1.435965in}}%
\pgfpathlineto{\pgfqpoint{6.292952in}{1.450366in}}%
\pgfpathlineto{\pgfqpoint{6.297949in}{1.475645in}}%
\pgfpathlineto{\pgfqpoint{6.307941in}{1.501465in}}%
\pgfpathlineto{\pgfqpoint{6.312938in}{1.509332in}}%
\pgfpathlineto{\pgfqpoint{6.317934in}{1.514195in}}%
\pgfpathlineto{\pgfqpoint{6.322931in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{6.327927in}{1.511284in}}%
\pgfpathlineto{\pgfqpoint{6.332923in}{1.511483in}}%
\pgfpathlineto{\pgfqpoint{6.342916in}{1.527692in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.546748in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.546748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.106960in}{0.456621in}}{\pgfqpoint{5.490522in}{3.196347in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.711419,0.883276,0.634833}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356529in}{1.434876in}}%
\pgfpathlineto{\pgfqpoint{1.361526in}{1.405713in}}%
\pgfpathlineto{\pgfqpoint{1.371518in}{1.383460in}}%
\pgfpathlineto{\pgfqpoint{1.376515in}{1.383930in}}%
\pgfpathlineto{\pgfqpoint{1.381511in}{1.380745in}}%
\pgfpathlineto{\pgfqpoint{1.386507in}{1.378231in}}%
\pgfpathlineto{\pgfqpoint{1.391504in}{1.358030in}}%
\pgfpathlineto{\pgfqpoint{1.396500in}{1.341261in}}%
\pgfpathlineto{\pgfqpoint{1.411489in}{1.265869in}}%
\pgfpathlineto{\pgfqpoint{1.416486in}{1.216182in}}%
\pgfpathlineto{\pgfqpoint{1.421482in}{1.160910in}}%
\pgfpathlineto{\pgfqpoint{1.426478in}{1.122382in}}%
\pgfpathlineto{\pgfqpoint{1.431475in}{1.071375in}}%
\pgfpathlineto{\pgfqpoint{1.436471in}{1.025765in}}%
\pgfpathlineto{\pgfqpoint{1.441468in}{1.023931in}}%
\pgfpathlineto{\pgfqpoint{1.446464in}{1.032091in}}%
\pgfpathlineto{\pgfqpoint{1.451460in}{1.039605in}}%
\pgfpathlineto{\pgfqpoint{1.456457in}{1.119578in}}%
\pgfpathlineto{\pgfqpoint{1.461453in}{1.176284in}}%
\pgfpathlineto{\pgfqpoint{1.466450in}{1.225894in}}%
\pgfpathlineto{\pgfqpoint{1.471446in}{1.278714in}}%
\pgfpathlineto{\pgfqpoint{1.476442in}{1.250745in}}%
\pgfpathlineto{\pgfqpoint{1.481439in}{1.264137in}}%
\pgfpathlineto{\pgfqpoint{1.486435in}{1.180306in}}%
\pgfpathlineto{\pgfqpoint{1.491431in}{1.053833in}}%
\pgfpathlineto{\pgfqpoint{1.496428in}{0.861245in}}%
\pgfpathlineto{\pgfqpoint{1.501424in}{0.961454in}}%
\pgfpathlineto{\pgfqpoint{1.506421in}{1.206415in}}%
\pgfpathlineto{\pgfqpoint{1.511417in}{1.297963in}}%
\pgfpathlineto{\pgfqpoint{1.516413in}{1.363836in}}%
\pgfpathlineto{\pgfqpoint{1.521410in}{1.387484in}}%
\pgfpathlineto{\pgfqpoint{1.526406in}{1.391826in}}%
\pgfpathlineto{\pgfqpoint{1.531402in}{1.514543in}}%
\pgfpathlineto{\pgfqpoint{1.536399in}{1.395350in}}%
\pgfpathlineto{\pgfqpoint{1.541395in}{1.099825in}}%
\pgfpathlineto{\pgfqpoint{1.546392in}{1.179347in}}%
\pgfpathlineto{\pgfqpoint{1.551388in}{1.200930in}}%
\pgfpathlineto{\pgfqpoint{1.556384in}{1.199945in}}%
\pgfpathlineto{\pgfqpoint{1.561381in}{1.214108in}}%
\pgfpathlineto{\pgfqpoint{1.566377in}{1.253446in}}%
\pgfpathlineto{\pgfqpoint{1.571374in}{1.239949in}}%
\pgfpathlineto{\pgfqpoint{1.576370in}{1.285630in}}%
\pgfpathlineto{\pgfqpoint{1.581366in}{1.297288in}}%
\pgfpathlineto{\pgfqpoint{1.586363in}{1.333295in}}%
\pgfpathlineto{\pgfqpoint{1.591359in}{1.338320in}}%
\pgfpathlineto{\pgfqpoint{1.596355in}{1.345545in}}%
\pgfpathlineto{\pgfqpoint{1.601352in}{1.357677in}}%
\pgfpathlineto{\pgfqpoint{1.606348in}{1.388714in}}%
\pgfpathlineto{\pgfqpoint{1.611345in}{1.408457in}}%
\pgfpathlineto{\pgfqpoint{1.616341in}{1.402793in}}%
\pgfpathlineto{\pgfqpoint{1.621337in}{1.390237in}}%
\pgfpathlineto{\pgfqpoint{1.626334in}{1.370557in}}%
\pgfpathlineto{\pgfqpoint{1.631330in}{1.345202in}}%
\pgfpathlineto{\pgfqpoint{1.636326in}{1.343500in}}%
\pgfpathlineto{\pgfqpoint{1.641323in}{1.339865in}}%
\pgfpathlineto{\pgfqpoint{1.646319in}{1.324908in}}%
\pgfpathlineto{\pgfqpoint{1.651316in}{1.312567in}}%
\pgfpathlineto{\pgfqpoint{1.656312in}{1.292946in}}%
\pgfpathlineto{\pgfqpoint{1.661308in}{1.267435in}}%
\pgfpathlineto{\pgfqpoint{1.666305in}{1.246331in}}%
\pgfpathlineto{\pgfqpoint{1.671301in}{1.234853in}}%
\pgfpathlineto{\pgfqpoint{1.676297in}{1.224873in}}%
\pgfpathlineto{\pgfqpoint{1.681294in}{1.206741in}}%
\pgfpathlineto{\pgfqpoint{1.686290in}{1.176651in}}%
\pgfpathlineto{\pgfqpoint{1.691287in}{1.115470in}}%
\pgfpathlineto{\pgfqpoint{1.696283in}{1.122877in}}%
\pgfpathlineto{\pgfqpoint{1.701279in}{1.212315in}}%
\pgfpathlineto{\pgfqpoint{1.706276in}{1.264883in}}%
\pgfpathlineto{\pgfqpoint{1.711272in}{1.334431in}}%
\pgfpathlineto{\pgfqpoint{1.716269in}{1.391769in}}%
\pgfpathlineto{\pgfqpoint{1.721265in}{1.399835in}}%
\pgfpathlineto{\pgfqpoint{1.726261in}{1.405722in}}%
\pgfpathlineto{\pgfqpoint{1.731258in}{1.397110in}}%
\pgfpathlineto{\pgfqpoint{1.736254in}{1.366652in}}%
\pgfpathlineto{\pgfqpoint{1.741250in}{1.362754in}}%
\pgfpathlineto{\pgfqpoint{1.746247in}{1.376080in}}%
\pgfpathlineto{\pgfqpoint{1.756240in}{1.406342in}}%
\pgfpathlineto{\pgfqpoint{1.761236in}{1.405093in}}%
\pgfpathlineto{\pgfqpoint{1.766232in}{1.402094in}}%
\pgfpathlineto{\pgfqpoint{1.771229in}{1.425203in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.454539in}}%
\pgfpathlineto{\pgfqpoint{1.781221in}{1.456056in}}%
\pgfpathlineto{\pgfqpoint{1.786218in}{1.520706in}}%
\pgfpathlineto{\pgfqpoint{1.791214in}{1.576432in}}%
\pgfpathlineto{\pgfqpoint{1.796211in}{1.681395in}}%
\pgfpathlineto{\pgfqpoint{1.801207in}{1.759717in}}%
\pgfpathlineto{\pgfqpoint{1.806203in}{1.546300in}}%
\pgfpathlineto{\pgfqpoint{1.811200in}{1.379129in}}%
\pgfpathlineto{\pgfqpoint{1.816196in}{1.397084in}}%
\pgfpathlineto{\pgfqpoint{1.821192in}{1.425805in}}%
\pgfpathlineto{\pgfqpoint{1.826189in}{1.442577in}}%
\pgfpathlineto{\pgfqpoint{1.831185in}{1.442972in}}%
\pgfpathlineto{\pgfqpoint{1.836182in}{1.492189in}}%
\pgfpathlineto{\pgfqpoint{1.841178in}{1.547936in}}%
\pgfpathlineto{\pgfqpoint{1.846174in}{1.585226in}}%
\pgfpathlineto{\pgfqpoint{1.851171in}{1.627143in}}%
\pgfpathlineto{\pgfqpoint{1.856167in}{1.798898in}}%
\pgfpathlineto{\pgfqpoint{1.861164in}{1.690565in}}%
\pgfpathlineto{\pgfqpoint{1.866160in}{1.572862in}}%
\pgfpathlineto{\pgfqpoint{1.871156in}{1.525644in}}%
\pgfpathlineto{\pgfqpoint{1.876153in}{1.437648in}}%
\pgfpathlineto{\pgfqpoint{1.881149in}{1.399367in}}%
\pgfpathlineto{\pgfqpoint{1.886145in}{1.377544in}}%
\pgfpathlineto{\pgfqpoint{1.891142in}{1.358260in}}%
\pgfpathlineto{\pgfqpoint{1.901135in}{1.366160in}}%
\pgfpathlineto{\pgfqpoint{1.906131in}{1.383346in}}%
\pgfpathlineto{\pgfqpoint{1.911127in}{1.395123in}}%
\pgfpathlineto{\pgfqpoint{1.916124in}{1.403588in}}%
\pgfpathlineto{\pgfqpoint{1.921120in}{1.407780in}}%
\pgfpathlineto{\pgfqpoint{1.926116in}{1.414873in}}%
\pgfpathlineto{\pgfqpoint{1.931113in}{1.408460in}}%
\pgfpathlineto{\pgfqpoint{1.936109in}{1.397926in}}%
\pgfpathlineto{\pgfqpoint{1.941106in}{1.380926in}}%
\pgfpathlineto{\pgfqpoint{1.946102in}{1.348251in}}%
\pgfpathlineto{\pgfqpoint{1.951098in}{1.394075in}}%
\pgfpathlineto{\pgfqpoint{1.956095in}{1.450094in}}%
\pgfpathlineto{\pgfqpoint{1.961091in}{1.472318in}}%
\pgfpathlineto{\pgfqpoint{1.966088in}{1.501686in}}%
\pgfpathlineto{\pgfqpoint{1.971084in}{1.506707in}}%
\pgfpathlineto{\pgfqpoint{1.976080in}{1.507151in}}%
\pgfpathlineto{\pgfqpoint{1.981077in}{1.496448in}}%
\pgfpathlineto{\pgfqpoint{1.986073in}{1.479338in}}%
\pgfpathlineto{\pgfqpoint{1.991069in}{1.492513in}}%
\pgfpathlineto{\pgfqpoint{1.996066in}{1.487992in}}%
\pgfpathlineto{\pgfqpoint{2.001062in}{1.485136in}}%
\pgfpathlineto{\pgfqpoint{2.006059in}{1.492209in}}%
\pgfpathlineto{\pgfqpoint{2.011055in}{1.485777in}}%
\pgfpathlineto{\pgfqpoint{2.016051in}{1.478584in}}%
\pgfpathlineto{\pgfqpoint{2.021048in}{1.477754in}}%
\pgfpathlineto{\pgfqpoint{2.026044in}{1.478632in}}%
\pgfpathlineto{\pgfqpoint{2.031040in}{1.475453in}}%
\pgfpathlineto{\pgfqpoint{2.036037in}{1.465946in}}%
\pgfpathlineto{\pgfqpoint{2.041033in}{1.459508in}}%
\pgfpathlineto{\pgfqpoint{2.046030in}{1.458476in}}%
\pgfpathlineto{\pgfqpoint{2.051026in}{1.447938in}}%
\pgfpathlineto{\pgfqpoint{2.056022in}{1.431299in}}%
\pgfpathlineto{\pgfqpoint{2.061019in}{1.423131in}}%
\pgfpathlineto{\pgfqpoint{2.066015in}{1.431338in}}%
\pgfpathlineto{\pgfqpoint{2.071011in}{1.440227in}}%
\pgfpathlineto{\pgfqpoint{2.076008in}{1.458347in}}%
\pgfpathlineto{\pgfqpoint{2.081004in}{1.473613in}}%
\pgfpathlineto{\pgfqpoint{2.086001in}{1.474980in}}%
\pgfpathlineto{\pgfqpoint{2.090997in}{1.470742in}}%
\pgfpathlineto{\pgfqpoint{2.095993in}{1.472992in}}%
\pgfpathlineto{\pgfqpoint{2.100990in}{1.472307in}}%
\pgfpathlineto{\pgfqpoint{2.105986in}{1.475991in}}%
\pgfpathlineto{\pgfqpoint{2.110983in}{1.468613in}}%
\pgfpathlineto{\pgfqpoint{2.125972in}{1.434191in}}%
\pgfpathlineto{\pgfqpoint{2.130968in}{1.416935in}}%
\pgfpathlineto{\pgfqpoint{2.135964in}{1.412757in}}%
\pgfpathlineto{\pgfqpoint{2.140961in}{1.409564in}}%
\pgfpathlineto{\pgfqpoint{2.145957in}{1.408988in}}%
\pgfpathlineto{\pgfqpoint{2.150954in}{1.412281in}}%
\pgfpathlineto{\pgfqpoint{2.155950in}{1.397990in}}%
\pgfpathlineto{\pgfqpoint{2.160946in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{2.165943in}{1.360408in}}%
\pgfpathlineto{\pgfqpoint{2.170939in}{1.322206in}}%
\pgfpathlineto{\pgfqpoint{2.175935in}{1.228023in}}%
\pgfpathlineto{\pgfqpoint{2.180932in}{1.231475in}}%
\pgfpathlineto{\pgfqpoint{2.185928in}{1.334979in}}%
\pgfpathlineto{\pgfqpoint{2.190925in}{1.380626in}}%
\pgfpathlineto{\pgfqpoint{2.195921in}{1.421142in}}%
\pgfpathlineto{\pgfqpoint{2.200917in}{1.470978in}}%
\pgfpathlineto{\pgfqpoint{2.205914in}{1.504826in}}%
\pgfpathlineto{\pgfqpoint{2.210910in}{1.511173in}}%
\pgfpathlineto{\pgfqpoint{2.215906in}{1.538400in}}%
\pgfpathlineto{\pgfqpoint{2.220903in}{1.524428in}}%
\pgfpathlineto{\pgfqpoint{2.225899in}{1.526361in}}%
\pgfpathlineto{\pgfqpoint{2.230896in}{1.524000in}}%
\pgfpathlineto{\pgfqpoint{2.235892in}{1.527772in}}%
\pgfpathlineto{\pgfqpoint{2.240888in}{1.527005in}}%
\pgfpathlineto{\pgfqpoint{2.245885in}{1.526967in}}%
\pgfpathlineto{\pgfqpoint{2.250881in}{1.532465in}}%
\pgfpathlineto{\pgfqpoint{2.255878in}{1.539024in}}%
\pgfpathlineto{\pgfqpoint{2.260874in}{1.536566in}}%
\pgfpathlineto{\pgfqpoint{2.270867in}{1.555429in}}%
\pgfpathlineto{\pgfqpoint{2.275863in}{1.576530in}}%
\pgfpathlineto{\pgfqpoint{2.280859in}{1.592061in}}%
\pgfpathlineto{\pgfqpoint{2.285856in}{1.619676in}}%
\pgfpathlineto{\pgfqpoint{2.290852in}{1.624084in}}%
\pgfpathlineto{\pgfqpoint{2.295849in}{1.614298in}}%
\pgfpathlineto{\pgfqpoint{2.300845in}{1.619559in}}%
\pgfpathlineto{\pgfqpoint{2.305841in}{1.633552in}}%
\pgfpathlineto{\pgfqpoint{2.310838in}{1.645135in}}%
\pgfpathlineto{\pgfqpoint{2.315834in}{1.654940in}}%
\pgfpathlineto{\pgfqpoint{2.320830in}{1.678487in}}%
\pgfpathlineto{\pgfqpoint{2.325827in}{1.712321in}}%
\pgfpathlineto{\pgfqpoint{2.335820in}{1.792407in}}%
\pgfpathlineto{\pgfqpoint{2.340816in}{1.839013in}}%
\pgfpathlineto{\pgfqpoint{2.345812in}{1.878848in}}%
\pgfpathlineto{\pgfqpoint{2.350809in}{1.893512in}}%
\pgfpathlineto{\pgfqpoint{2.355805in}{1.904811in}}%
\pgfpathlineto{\pgfqpoint{2.360801in}{1.903979in}}%
\pgfpathlineto{\pgfqpoint{2.365798in}{1.881990in}}%
\pgfpathlineto{\pgfqpoint{2.370794in}{1.873910in}}%
\pgfpathlineto{\pgfqpoint{2.375791in}{1.878001in}}%
\pgfpathlineto{\pgfqpoint{2.380787in}{1.861282in}}%
\pgfpathlineto{\pgfqpoint{2.385783in}{1.855293in}}%
\pgfpathlineto{\pgfqpoint{2.390780in}{1.852237in}}%
\pgfpathlineto{\pgfqpoint{2.400773in}{1.856677in}}%
\pgfpathlineto{\pgfqpoint{2.405769in}{1.850617in}}%
\pgfpathlineto{\pgfqpoint{2.410765in}{1.854203in}}%
\pgfpathlineto{\pgfqpoint{2.415762in}{1.868138in}}%
\pgfpathlineto{\pgfqpoint{2.420758in}{1.892619in}}%
\pgfpathlineto{\pgfqpoint{2.425754in}{1.927556in}}%
\pgfpathlineto{\pgfqpoint{2.430751in}{1.938727in}}%
\pgfpathlineto{\pgfqpoint{2.435747in}{1.877448in}}%
\pgfpathlineto{\pgfqpoint{2.440744in}{1.821460in}}%
\pgfpathlineto{\pgfqpoint{2.445740in}{1.779607in}}%
\pgfpathlineto{\pgfqpoint{2.450736in}{1.784067in}}%
\pgfpathlineto{\pgfqpoint{2.455733in}{1.794381in}}%
\pgfpathlineto{\pgfqpoint{2.460729in}{1.800298in}}%
\pgfpathlineto{\pgfqpoint{2.465725in}{1.811427in}}%
\pgfpathlineto{\pgfqpoint{2.470722in}{1.783741in}}%
\pgfpathlineto{\pgfqpoint{2.475718in}{1.771700in}}%
\pgfpathlineto{\pgfqpoint{2.480715in}{1.738829in}}%
\pgfpathlineto{\pgfqpoint{2.485711in}{1.836419in}}%
\pgfpathlineto{\pgfqpoint{2.490707in}{1.940139in}}%
\pgfpathlineto{\pgfqpoint{2.495704in}{2.077174in}}%
\pgfpathlineto{\pgfqpoint{2.500700in}{2.193681in}}%
\pgfpathlineto{\pgfqpoint{2.505697in}{2.277200in}}%
\pgfpathlineto{\pgfqpoint{2.510693in}{2.129671in}}%
\pgfpathlineto{\pgfqpoint{2.515689in}{2.122753in}}%
\pgfpathlineto{\pgfqpoint{2.520686in}{2.314540in}}%
\pgfpathlineto{\pgfqpoint{2.525682in}{2.314021in}}%
\pgfpathlineto{\pgfqpoint{2.530678in}{2.269771in}}%
\pgfpathlineto{\pgfqpoint{2.535675in}{2.181457in}}%
\pgfpathlineto{\pgfqpoint{2.540671in}{2.080704in}}%
\pgfpathlineto{\pgfqpoint{2.545668in}{1.871454in}}%
\pgfpathlineto{\pgfqpoint{2.550664in}{1.853962in}}%
\pgfpathlineto{\pgfqpoint{2.555660in}{1.966369in}}%
\pgfpathlineto{\pgfqpoint{2.560657in}{1.989665in}}%
\pgfpathlineto{\pgfqpoint{2.565653in}{2.043023in}}%
\pgfpathlineto{\pgfqpoint{2.570649in}{2.070132in}}%
\pgfpathlineto{\pgfqpoint{2.575646in}{2.087967in}}%
\pgfpathlineto{\pgfqpoint{2.580642in}{2.061579in}}%
\pgfpathlineto{\pgfqpoint{2.590635in}{1.976800in}}%
\pgfpathlineto{\pgfqpoint{2.595631in}{1.943057in}}%
\pgfpathlineto{\pgfqpoint{2.600628in}{1.958355in}}%
\pgfpathlineto{\pgfqpoint{2.605624in}{1.924844in}}%
\pgfpathlineto{\pgfqpoint{2.610620in}{1.877842in}}%
\pgfpathlineto{\pgfqpoint{2.615617in}{1.845344in}}%
\pgfpathlineto{\pgfqpoint{2.620613in}{1.814778in}}%
\pgfpathlineto{\pgfqpoint{2.625610in}{1.835800in}}%
\pgfpathlineto{\pgfqpoint{2.630606in}{1.945704in}}%
\pgfpathlineto{\pgfqpoint{2.635602in}{2.004767in}}%
\pgfpathlineto{\pgfqpoint{2.640599in}{2.085798in}}%
\pgfpathlineto{\pgfqpoint{2.650592in}{2.167894in}}%
\pgfpathlineto{\pgfqpoint{2.655588in}{2.139746in}}%
\pgfpathlineto{\pgfqpoint{2.660584in}{2.124859in}}%
\pgfpathlineto{\pgfqpoint{2.665581in}{1.998080in}}%
\pgfpathlineto{\pgfqpoint{2.670577in}{1.941625in}}%
\pgfpathlineto{\pgfqpoint{2.675573in}{1.929077in}}%
\pgfpathlineto{\pgfqpoint{2.680570in}{1.941033in}}%
\pgfpathlineto{\pgfqpoint{2.685566in}{1.979651in}}%
\pgfpathlineto{\pgfqpoint{2.690563in}{2.030564in}}%
\pgfpathlineto{\pgfqpoint{2.695559in}{2.092458in}}%
\pgfpathlineto{\pgfqpoint{2.700555in}{2.114488in}}%
\pgfpathlineto{\pgfqpoint{2.705552in}{2.142123in}}%
\pgfpathlineto{\pgfqpoint{2.710548in}{2.172215in}}%
\pgfpathlineto{\pgfqpoint{2.715544in}{2.150254in}}%
\pgfpathlineto{\pgfqpoint{2.720541in}{2.097061in}}%
\pgfpathlineto{\pgfqpoint{2.725537in}{2.038953in}}%
\pgfpathlineto{\pgfqpoint{2.730534in}{1.985352in}}%
\pgfpathlineto{\pgfqpoint{2.735530in}{1.955405in}}%
\pgfpathlineto{\pgfqpoint{2.740526in}{1.957330in}}%
\pgfpathlineto{\pgfqpoint{2.745523in}{1.958803in}}%
\pgfpathlineto{\pgfqpoint{2.750519in}{1.971291in}}%
\pgfpathlineto{\pgfqpoint{2.755515in}{1.962944in}}%
\pgfpathlineto{\pgfqpoint{2.760512in}{1.978634in}}%
\pgfpathlineto{\pgfqpoint{2.765508in}{1.988965in}}%
\pgfpathlineto{\pgfqpoint{2.770505in}{1.993949in}}%
\pgfpathlineto{\pgfqpoint{2.775501in}{1.985784in}}%
\pgfpathlineto{\pgfqpoint{2.780497in}{1.967278in}}%
\pgfpathlineto{\pgfqpoint{2.785494in}{1.928870in}}%
\pgfpathlineto{\pgfqpoint{2.790490in}{1.897366in}}%
\pgfpathlineto{\pgfqpoint{2.795487in}{1.872276in}}%
\pgfpathlineto{\pgfqpoint{2.800483in}{1.845306in}}%
\pgfpathlineto{\pgfqpoint{2.805479in}{1.825192in}}%
\pgfpathlineto{\pgfqpoint{2.810476in}{1.809057in}}%
\pgfpathlineto{\pgfqpoint{2.815472in}{1.795729in}}%
\pgfpathlineto{\pgfqpoint{2.825465in}{1.767513in}}%
\pgfpathlineto{\pgfqpoint{2.830461in}{1.754101in}}%
\pgfpathlineto{\pgfqpoint{2.835458in}{1.752430in}}%
\pgfpathlineto{\pgfqpoint{2.840454in}{1.736999in}}%
\pgfpathlineto{\pgfqpoint{2.845450in}{1.717862in}}%
\pgfpathlineto{\pgfqpoint{2.850447in}{1.694857in}}%
\pgfpathlineto{\pgfqpoint{2.855443in}{1.649932in}}%
\pgfpathlineto{\pgfqpoint{2.865436in}{1.619341in}}%
\pgfpathlineto{\pgfqpoint{2.870432in}{1.606359in}}%
\pgfpathlineto{\pgfqpoint{2.875429in}{1.594657in}}%
\pgfpathlineto{\pgfqpoint{2.880425in}{1.594412in}}%
\pgfpathlineto{\pgfqpoint{2.885421in}{1.589012in}}%
\pgfpathlineto{\pgfqpoint{2.890418in}{1.584946in}}%
\pgfpathlineto{\pgfqpoint{2.895414in}{1.579438in}}%
\pgfpathlineto{\pgfqpoint{2.900411in}{1.569398in}}%
\pgfpathlineto{\pgfqpoint{2.905407in}{1.554655in}}%
\pgfpathlineto{\pgfqpoint{2.910403in}{1.529302in}}%
\pgfpathlineto{\pgfqpoint{2.915400in}{1.500364in}}%
\pgfpathlineto{\pgfqpoint{2.920396in}{1.457112in}}%
\pgfpathlineto{\pgfqpoint{2.925392in}{1.436234in}}%
\pgfpathlineto{\pgfqpoint{2.930389in}{1.456569in}}%
\pgfpathlineto{\pgfqpoint{2.935385in}{1.461702in}}%
\pgfpathlineto{\pgfqpoint{2.940382in}{1.474877in}}%
\pgfpathlineto{\pgfqpoint{2.945378in}{1.471778in}}%
\pgfpathlineto{\pgfqpoint{2.950374in}{1.480868in}}%
\pgfpathlineto{\pgfqpoint{2.955371in}{1.479701in}}%
\pgfpathlineto{\pgfqpoint{2.960367in}{1.484618in}}%
\pgfpathlineto{\pgfqpoint{2.965363in}{1.482448in}}%
\pgfpathlineto{\pgfqpoint{2.970360in}{1.506452in}}%
\pgfpathlineto{\pgfqpoint{2.975356in}{1.518937in}}%
\pgfpathlineto{\pgfqpoint{2.980353in}{1.522593in}}%
\pgfpathlineto{\pgfqpoint{2.985349in}{1.534727in}}%
\pgfpathlineto{\pgfqpoint{2.990345in}{1.542715in}}%
\pgfpathlineto{\pgfqpoint{2.995342in}{1.548370in}}%
\pgfpathlineto{\pgfqpoint{3.000338in}{1.553294in}}%
\pgfpathlineto{\pgfqpoint{3.005334in}{1.565345in}}%
\pgfpathlineto{\pgfqpoint{3.010331in}{1.569802in}}%
\pgfpathlineto{\pgfqpoint{3.015327in}{1.577929in}}%
\pgfpathlineto{\pgfqpoint{3.020324in}{1.591617in}}%
\pgfpathlineto{\pgfqpoint{3.025320in}{1.606780in}}%
\pgfpathlineto{\pgfqpoint{3.030316in}{1.613196in}}%
\pgfpathlineto{\pgfqpoint{3.035313in}{1.626799in}}%
\pgfpathlineto{\pgfqpoint{3.045306in}{1.659827in}}%
\pgfpathlineto{\pgfqpoint{3.050302in}{1.672868in}}%
\pgfpathlineto{\pgfqpoint{3.055298in}{1.679470in}}%
\pgfpathlineto{\pgfqpoint{3.060295in}{1.676598in}}%
\pgfpathlineto{\pgfqpoint{3.065291in}{1.670871in}}%
\pgfpathlineto{\pgfqpoint{3.070287in}{1.664710in}}%
\pgfpathlineto{\pgfqpoint{3.075284in}{1.654299in}}%
\pgfpathlineto{\pgfqpoint{3.080280in}{1.646411in}}%
\pgfpathlineto{\pgfqpoint{3.085277in}{1.642783in}}%
\pgfpathlineto{\pgfqpoint{3.090273in}{1.643667in}}%
\pgfpathlineto{\pgfqpoint{3.100266in}{1.622091in}}%
\pgfpathlineto{\pgfqpoint{3.105262in}{1.618584in}}%
\pgfpathlineto{\pgfqpoint{3.110258in}{1.610434in}}%
\pgfpathlineto{\pgfqpoint{3.115255in}{1.599941in}}%
\pgfpathlineto{\pgfqpoint{3.120251in}{1.603472in}}%
\pgfpathlineto{\pgfqpoint{3.125248in}{1.600734in}}%
\pgfpathlineto{\pgfqpoint{3.130244in}{1.589354in}}%
\pgfpathlineto{\pgfqpoint{3.135240in}{1.584609in}}%
\pgfpathlineto{\pgfqpoint{3.140237in}{1.576296in}}%
\pgfpathlineto{\pgfqpoint{3.145233in}{1.566271in}}%
\pgfpathlineto{\pgfqpoint{3.150229in}{1.558526in}}%
\pgfpathlineto{\pgfqpoint{3.155226in}{1.555757in}}%
\pgfpathlineto{\pgfqpoint{3.160222in}{1.558201in}}%
\pgfpathlineto{\pgfqpoint{3.165219in}{1.557529in}}%
\pgfpathlineto{\pgfqpoint{3.170215in}{1.543734in}}%
\pgfpathlineto{\pgfqpoint{3.175211in}{1.528943in}}%
\pgfpathlineto{\pgfqpoint{3.180208in}{1.580873in}}%
\pgfpathlineto{\pgfqpoint{3.185204in}{1.604039in}}%
\pgfpathlineto{\pgfqpoint{3.190201in}{1.585419in}}%
\pgfpathlineto{\pgfqpoint{3.195197in}{1.564500in}}%
\pgfpathlineto{\pgfqpoint{3.200193in}{1.573068in}}%
\pgfpathlineto{\pgfqpoint{3.205190in}{1.585004in}}%
\pgfpathlineto{\pgfqpoint{3.210186in}{1.583565in}}%
\pgfpathlineto{\pgfqpoint{3.215182in}{1.581114in}}%
\pgfpathlineto{\pgfqpoint{3.220179in}{1.570782in}}%
\pgfpathlineto{\pgfqpoint{3.225175in}{1.568807in}}%
\pgfpathlineto{\pgfqpoint{3.230172in}{1.560277in}}%
\pgfpathlineto{\pgfqpoint{3.235168in}{1.559098in}}%
\pgfpathlineto{\pgfqpoint{3.240164in}{1.554815in}}%
\pgfpathlineto{\pgfqpoint{3.245161in}{1.553971in}}%
\pgfpathlineto{\pgfqpoint{3.250157in}{1.555018in}}%
\pgfpathlineto{\pgfqpoint{3.255153in}{1.545759in}}%
\pgfpathlineto{\pgfqpoint{3.260150in}{1.543245in}}%
\pgfpathlineto{\pgfqpoint{3.265146in}{1.541108in}}%
\pgfpathlineto{\pgfqpoint{3.270143in}{1.535564in}}%
\pgfpathlineto{\pgfqpoint{3.275139in}{1.531304in}}%
\pgfpathlineto{\pgfqpoint{3.285132in}{1.531095in}}%
\pgfpathlineto{\pgfqpoint{3.290128in}{1.526770in}}%
\pgfpathlineto{\pgfqpoint{3.295125in}{1.520605in}}%
\pgfpathlineto{\pgfqpoint{3.300121in}{1.513940in}}%
\pgfpathlineto{\pgfqpoint{3.305117in}{1.518126in}}%
\pgfpathlineto{\pgfqpoint{3.310114in}{1.512267in}}%
\pgfpathlineto{\pgfqpoint{3.315110in}{1.498893in}}%
\pgfpathlineto{\pgfqpoint{3.320106in}{1.476408in}}%
\pgfpathlineto{\pgfqpoint{3.325103in}{1.444659in}}%
\pgfpathlineto{\pgfqpoint{3.330099in}{1.309203in}}%
\pgfpathlineto{\pgfqpoint{3.335096in}{1.325442in}}%
\pgfpathlineto{\pgfqpoint{3.340092in}{1.552950in}}%
\pgfpathlineto{\pgfqpoint{3.345088in}{1.685261in}}%
\pgfpathlineto{\pgfqpoint{3.355081in}{2.054490in}}%
\pgfpathlineto{\pgfqpoint{3.360077in}{1.953427in}}%
\pgfpathlineto{\pgfqpoint{3.365074in}{1.846175in}}%
\pgfpathlineto{\pgfqpoint{3.370070in}{1.808104in}}%
\pgfpathlineto{\pgfqpoint{3.375067in}{1.778217in}}%
\pgfpathlineto{\pgfqpoint{3.380063in}{1.769416in}}%
\pgfpathlineto{\pgfqpoint{3.385059in}{1.731611in}}%
\pgfpathlineto{\pgfqpoint{3.390056in}{1.713125in}}%
\pgfpathlineto{\pgfqpoint{3.395052in}{1.700677in}}%
\pgfpathlineto{\pgfqpoint{3.400048in}{1.701495in}}%
\pgfpathlineto{\pgfqpoint{3.405045in}{1.704068in}}%
\pgfpathlineto{\pgfqpoint{3.410041in}{1.688910in}}%
\pgfpathlineto{\pgfqpoint{3.415038in}{1.664119in}}%
\pgfpathlineto{\pgfqpoint{3.420034in}{1.668775in}}%
\pgfpathlineto{\pgfqpoint{3.425030in}{1.664903in}}%
\pgfpathlineto{\pgfqpoint{3.430027in}{1.652218in}}%
\pgfpathlineto{\pgfqpoint{3.435023in}{1.643313in}}%
\pgfpathlineto{\pgfqpoint{3.440020in}{1.637161in}}%
\pgfpathlineto{\pgfqpoint{3.445016in}{1.635825in}}%
\pgfpathlineto{\pgfqpoint{3.450012in}{1.637100in}}%
\pgfpathlineto{\pgfqpoint{3.455009in}{1.616569in}}%
\pgfpathlineto{\pgfqpoint{3.460005in}{1.602641in}}%
\pgfpathlineto{\pgfqpoint{3.465001in}{1.592665in}}%
\pgfpathlineto{\pgfqpoint{3.469998in}{1.594853in}}%
\pgfpathlineto{\pgfqpoint{3.474994in}{1.589076in}}%
\pgfpathlineto{\pgfqpoint{3.479991in}{1.570486in}}%
\pgfpathlineto{\pgfqpoint{3.484987in}{1.564270in}}%
\pgfpathlineto{\pgfqpoint{3.489983in}{1.560602in}}%
\pgfpathlineto{\pgfqpoint{3.494980in}{1.560374in}}%
\pgfpathlineto{\pgfqpoint{3.499976in}{1.553051in}}%
\pgfpathlineto{\pgfqpoint{3.504972in}{1.548295in}}%
\pgfpathlineto{\pgfqpoint{3.509969in}{1.541985in}}%
\pgfpathlineto{\pgfqpoint{3.514965in}{1.535213in}}%
\pgfpathlineto{\pgfqpoint{3.519962in}{1.531826in}}%
\pgfpathlineto{\pgfqpoint{3.524958in}{1.524712in}}%
\pgfpathlineto{\pgfqpoint{3.529954in}{1.514855in}}%
\pgfpathlineto{\pgfqpoint{3.534951in}{1.521464in}}%
\pgfpathlineto{\pgfqpoint{3.539947in}{1.512822in}}%
\pgfpathlineto{\pgfqpoint{3.544943in}{1.495651in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{1.475835in}}%
\pgfpathlineto{\pgfqpoint{3.554936in}{1.470849in}}%
\pgfpathlineto{\pgfqpoint{3.559933in}{1.472176in}}%
\pgfpathlineto{\pgfqpoint{3.564929in}{1.465602in}}%
\pgfpathlineto{\pgfqpoint{3.569925in}{1.456070in}}%
\pgfpathlineto{\pgfqpoint{3.574922in}{1.451473in}}%
\pgfpathlineto{\pgfqpoint{3.579918in}{1.453760in}}%
\pgfpathlineto{\pgfqpoint{3.584915in}{1.456801in}}%
\pgfpathlineto{\pgfqpoint{3.589911in}{1.463220in}}%
\pgfpathlineto{\pgfqpoint{3.594907in}{1.467007in}}%
\pgfpathlineto{\pgfqpoint{3.599904in}{1.468959in}}%
\pgfpathlineto{\pgfqpoint{3.604900in}{1.465278in}}%
\pgfpathlineto{\pgfqpoint{3.609896in}{1.462840in}}%
\pgfpathlineto{\pgfqpoint{3.614893in}{1.469833in}}%
\pgfpathlineto{\pgfqpoint{3.619889in}{1.468989in}}%
\pgfpathlineto{\pgfqpoint{3.624886in}{1.481217in}}%
\pgfpathlineto{\pgfqpoint{3.629882in}{1.488226in}}%
\pgfpathlineto{\pgfqpoint{3.634878in}{1.488715in}}%
\pgfpathlineto{\pgfqpoint{3.639875in}{1.491806in}}%
\pgfpathlineto{\pgfqpoint{3.644871in}{1.500783in}}%
\pgfpathlineto{\pgfqpoint{3.649867in}{1.508872in}}%
\pgfpathlineto{\pgfqpoint{3.654864in}{1.541112in}}%
\pgfpathlineto{\pgfqpoint{3.659860in}{1.570313in}}%
\pgfpathlineto{\pgfqpoint{3.664857in}{1.597849in}}%
\pgfpathlineto{\pgfqpoint{3.674849in}{1.693680in}}%
\pgfpathlineto{\pgfqpoint{3.679846in}{1.762198in}}%
\pgfpathlineto{\pgfqpoint{3.684842in}{1.852375in}}%
\pgfpathlineto{\pgfqpoint{3.689838in}{1.915616in}}%
\pgfpathlineto{\pgfqpoint{3.699831in}{1.962948in}}%
\pgfpathlineto{\pgfqpoint{3.704828in}{1.941400in}}%
\pgfpathlineto{\pgfqpoint{3.709824in}{1.898541in}}%
\pgfpathlineto{\pgfqpoint{3.714820in}{1.826061in}}%
\pgfpathlineto{\pgfqpoint{3.719817in}{1.766478in}}%
\pgfpathlineto{\pgfqpoint{3.724813in}{1.912509in}}%
\pgfpathlineto{\pgfqpoint{3.734806in}{2.218827in}}%
\pgfpathlineto{\pgfqpoint{3.739802in}{2.460528in}}%
\pgfpathlineto{\pgfqpoint{3.744799in}{2.509486in}}%
\pgfpathlineto{\pgfqpoint{3.749795in}{2.346930in}}%
\pgfpathlineto{\pgfqpoint{3.754791in}{2.247394in}}%
\pgfpathlineto{\pgfqpoint{3.759788in}{2.178563in}}%
\pgfpathlineto{\pgfqpoint{3.764784in}{2.146233in}}%
\pgfpathlineto{\pgfqpoint{3.769781in}{2.123227in}}%
\pgfpathlineto{\pgfqpoint{3.774777in}{2.073456in}}%
\pgfpathlineto{\pgfqpoint{3.779773in}{2.017153in}}%
\pgfpathlineto{\pgfqpoint{3.784770in}{1.991999in}}%
\pgfpathlineto{\pgfqpoint{3.789766in}{1.969706in}}%
\pgfpathlineto{\pgfqpoint{3.794762in}{1.911865in}}%
\pgfpathlineto{\pgfqpoint{3.799759in}{1.877545in}}%
\pgfpathlineto{\pgfqpoint{3.804755in}{1.811153in}}%
\pgfpathlineto{\pgfqpoint{3.809752in}{1.758236in}}%
\pgfpathlineto{\pgfqpoint{3.814748in}{1.694315in}}%
\pgfpathlineto{\pgfqpoint{3.819744in}{1.609984in}}%
\pgfpathlineto{\pgfqpoint{3.824741in}{1.498316in}}%
\pgfpathlineto{\pgfqpoint{3.829737in}{1.370389in}}%
\pgfpathlineto{\pgfqpoint{3.834734in}{1.197655in}}%
\pgfpathlineto{\pgfqpoint{3.839730in}{0.965239in}}%
\pgfpathlineto{\pgfqpoint{3.844726in}{1.210871in}}%
\pgfpathlineto{\pgfqpoint{3.849723in}{1.417828in}}%
\pgfpathlineto{\pgfqpoint{3.854719in}{1.517795in}}%
\pgfpathlineto{\pgfqpoint{3.859715in}{1.253273in}}%
\pgfpathlineto{\pgfqpoint{3.864712in}{1.097544in}}%
\pgfpathlineto{\pgfqpoint{3.869708in}{1.244120in}}%
\pgfpathlineto{\pgfqpoint{3.874705in}{1.472417in}}%
\pgfpathlineto{\pgfqpoint{3.879701in}{1.573203in}}%
\pgfpathlineto{\pgfqpoint{3.889694in}{1.703342in}}%
\pgfpathlineto{\pgfqpoint{3.894690in}{1.740615in}}%
\pgfpathlineto{\pgfqpoint{3.899686in}{1.770673in}}%
\pgfpathlineto{\pgfqpoint{3.904683in}{1.809527in}}%
\pgfpathlineto{\pgfqpoint{3.909679in}{1.829979in}}%
\pgfpathlineto{\pgfqpoint{3.914676in}{1.852046in}}%
\pgfpathlineto{\pgfqpoint{3.919672in}{1.878080in}}%
\pgfpathlineto{\pgfqpoint{3.924668in}{1.883136in}}%
\pgfpathlineto{\pgfqpoint{3.929665in}{1.885394in}}%
\pgfpathlineto{\pgfqpoint{3.934661in}{1.898855in}}%
\pgfpathlineto{\pgfqpoint{3.939657in}{1.896615in}}%
\pgfpathlineto{\pgfqpoint{3.944654in}{1.923648in}}%
\pgfpathlineto{\pgfqpoint{3.949650in}{1.923355in}}%
\pgfpathlineto{\pgfqpoint{3.954647in}{1.910139in}}%
\pgfpathlineto{\pgfqpoint{3.959643in}{1.906152in}}%
\pgfpathlineto{\pgfqpoint{3.964639in}{1.905828in}}%
\pgfpathlineto{\pgfqpoint{3.969636in}{1.887391in}}%
\pgfpathlineto{\pgfqpoint{3.974632in}{1.883098in}}%
\pgfpathlineto{\pgfqpoint{3.979629in}{1.883101in}}%
\pgfpathlineto{\pgfqpoint{3.984625in}{1.916220in}}%
\pgfpathlineto{\pgfqpoint{3.989621in}{1.912137in}}%
\pgfpathlineto{\pgfqpoint{3.994618in}{1.977528in}}%
\pgfpathlineto{\pgfqpoint{3.999614in}{1.950814in}}%
\pgfpathlineto{\pgfqpoint{4.004610in}{1.866953in}}%
\pgfpathlineto{\pgfqpoint{4.014603in}{1.818518in}}%
\pgfpathlineto{\pgfqpoint{4.019600in}{1.815378in}}%
\pgfpathlineto{\pgfqpoint{4.024596in}{1.766777in}}%
\pgfpathlineto{\pgfqpoint{4.029592in}{1.735106in}}%
\pgfpathlineto{\pgfqpoint{4.039585in}{1.712895in}}%
\pgfpathlineto{\pgfqpoint{4.044581in}{1.684978in}}%
\pgfpathlineto{\pgfqpoint{4.049578in}{1.671410in}}%
\pgfpathlineto{\pgfqpoint{4.054574in}{1.646183in}}%
\pgfpathlineto{\pgfqpoint{4.059571in}{1.634296in}}%
\pgfpathlineto{\pgfqpoint{4.069563in}{1.606816in}}%
\pgfpathlineto{\pgfqpoint{4.074560in}{1.604350in}}%
\pgfpathlineto{\pgfqpoint{4.079556in}{1.589130in}}%
\pgfpathlineto{\pgfqpoint{4.084552in}{1.563461in}}%
\pgfpathlineto{\pgfqpoint{4.089549in}{1.551701in}}%
\pgfpathlineto{\pgfqpoint{4.094545in}{1.543014in}}%
\pgfpathlineto{\pgfqpoint{4.099542in}{1.544770in}}%
\pgfpathlineto{\pgfqpoint{4.104538in}{1.538067in}}%
\pgfpathlineto{\pgfqpoint{4.109534in}{1.534091in}}%
\pgfpathlineto{\pgfqpoint{4.114531in}{1.533646in}}%
\pgfpathlineto{\pgfqpoint{4.119527in}{1.539241in}}%
\pgfpathlineto{\pgfqpoint{4.124524in}{1.535962in}}%
\pgfpathlineto{\pgfqpoint{4.129520in}{1.539466in}}%
\pgfpathlineto{\pgfqpoint{4.134516in}{1.531027in}}%
\pgfpathlineto{\pgfqpoint{4.144509in}{1.517638in}}%
\pgfpathlineto{\pgfqpoint{4.149505in}{1.504158in}}%
\pgfpathlineto{\pgfqpoint{4.154502in}{1.495498in}}%
\pgfpathlineto{\pgfqpoint{4.159498in}{1.491376in}}%
\pgfpathlineto{\pgfqpoint{4.164495in}{1.468006in}}%
\pgfpathlineto{\pgfqpoint{4.179484in}{1.420985in}}%
\pgfpathlineto{\pgfqpoint{4.184480in}{1.422944in}}%
\pgfpathlineto{\pgfqpoint{4.189476in}{1.437977in}}%
\pgfpathlineto{\pgfqpoint{4.194473in}{1.442599in}}%
\pgfpathlineto{\pgfqpoint{4.204466in}{1.436813in}}%
\pgfpathlineto{\pgfqpoint{4.209462in}{1.443841in}}%
\pgfpathlineto{\pgfqpoint{4.214458in}{1.440778in}}%
\pgfpathlineto{\pgfqpoint{4.219455in}{1.447418in}}%
\pgfpathlineto{\pgfqpoint{4.224451in}{1.442956in}}%
\pgfpathlineto{\pgfqpoint{4.229448in}{1.457127in}}%
\pgfpathlineto{\pgfqpoint{4.234444in}{1.468031in}}%
\pgfpathlineto{\pgfqpoint{4.239440in}{1.468672in}}%
\pgfpathlineto{\pgfqpoint{4.244437in}{1.477909in}}%
\pgfpathlineto{\pgfqpoint{4.249433in}{1.480566in}}%
\pgfpathlineto{\pgfqpoint{4.254429in}{1.516699in}}%
\pgfpathlineto{\pgfqpoint{4.259426in}{1.525930in}}%
\pgfpathlineto{\pgfqpoint{4.264422in}{1.511554in}}%
\pgfpathlineto{\pgfqpoint{4.269419in}{1.501219in}}%
\pgfpathlineto{\pgfqpoint{4.274415in}{1.460003in}}%
\pgfpathlineto{\pgfqpoint{4.279411in}{1.407261in}}%
\pgfpathlineto{\pgfqpoint{4.284408in}{1.362693in}}%
\pgfpathlineto{\pgfqpoint{4.289404in}{1.334533in}}%
\pgfpathlineto{\pgfqpoint{4.294400in}{1.278010in}}%
\pgfpathlineto{\pgfqpoint{4.299397in}{1.245682in}}%
\pgfpathlineto{\pgfqpoint{4.304393in}{1.159585in}}%
\pgfpathlineto{\pgfqpoint{4.309390in}{1.088470in}}%
\pgfpathlineto{\pgfqpoint{4.314386in}{1.002625in}}%
\pgfpathlineto{\pgfqpoint{4.319382in}{1.001114in}}%
\pgfpathlineto{\pgfqpoint{4.329375in}{1.132216in}}%
\pgfpathlineto{\pgfqpoint{4.334371in}{1.189407in}}%
\pgfpathlineto{\pgfqpoint{4.339368in}{1.226916in}}%
\pgfpathlineto{\pgfqpoint{4.349361in}{1.314664in}}%
\pgfpathlineto{\pgfqpoint{4.354357in}{1.342912in}}%
\pgfpathlineto{\pgfqpoint{4.359353in}{1.357473in}}%
\pgfpathlineto{\pgfqpoint{4.364350in}{1.366957in}}%
\pgfpathlineto{\pgfqpoint{4.369346in}{1.375689in}}%
\pgfpathlineto{\pgfqpoint{4.374343in}{1.379824in}}%
\pgfpathlineto{\pgfqpoint{4.379339in}{1.385210in}}%
\pgfpathlineto{\pgfqpoint{4.384335in}{1.389713in}}%
\pgfpathlineto{\pgfqpoint{4.389332in}{1.373808in}}%
\pgfpathlineto{\pgfqpoint{4.394328in}{1.381247in}}%
\pgfpathlineto{\pgfqpoint{4.399324in}{1.382325in}}%
\pgfpathlineto{\pgfqpoint{4.404321in}{1.380598in}}%
\pgfpathlineto{\pgfqpoint{4.414314in}{1.366253in}}%
\pgfpathlineto{\pgfqpoint{4.419310in}{1.363817in}}%
\pgfpathlineto{\pgfqpoint{4.424306in}{1.372144in}}%
\pgfpathlineto{\pgfqpoint{4.429303in}{1.375228in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.381645in}}%
\pgfpathlineto{\pgfqpoint{4.439295in}{1.377008in}}%
\pgfpathlineto{\pgfqpoint{4.444292in}{1.375677in}}%
\pgfpathlineto{\pgfqpoint{4.449288in}{1.366450in}}%
\pgfpathlineto{\pgfqpoint{4.454285in}{1.356377in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{1.351738in}}%
\pgfpathlineto{\pgfqpoint{4.464277in}{1.343480in}}%
\pgfpathlineto{\pgfqpoint{4.469274in}{1.325451in}}%
\pgfpathlineto{\pgfqpoint{4.474270in}{1.314382in}}%
\pgfpathlineto{\pgfqpoint{4.479266in}{1.302520in}}%
\pgfpathlineto{\pgfqpoint{4.484263in}{1.294101in}}%
\pgfpathlineto{\pgfqpoint{4.489259in}{1.294593in}}%
\pgfpathlineto{\pgfqpoint{4.494256in}{1.314426in}}%
\pgfpathlineto{\pgfqpoint{4.499252in}{1.340618in}}%
\pgfpathlineto{\pgfqpoint{4.504248in}{1.357854in}}%
\pgfpathlineto{\pgfqpoint{4.509245in}{1.373678in}}%
\pgfpathlineto{\pgfqpoint{4.514241in}{1.386628in}}%
\pgfpathlineto{\pgfqpoint{4.519238in}{1.401439in}}%
\pgfpathlineto{\pgfqpoint{4.524234in}{1.404923in}}%
\pgfpathlineto{\pgfqpoint{4.529230in}{1.423072in}}%
\pgfpathlineto{\pgfqpoint{4.534227in}{1.425773in}}%
\pgfpathlineto{\pgfqpoint{4.539223in}{1.438422in}}%
\pgfpathlineto{\pgfqpoint{4.544219in}{1.451924in}}%
\pgfpathlineto{\pgfqpoint{4.549216in}{1.463698in}}%
\pgfpathlineto{\pgfqpoint{4.554212in}{1.466089in}}%
\pgfpathlineto{\pgfqpoint{4.559209in}{1.465868in}}%
\pgfpathlineto{\pgfqpoint{4.564205in}{1.479501in}}%
\pgfpathlineto{\pgfqpoint{4.569201in}{1.490973in}}%
\pgfpathlineto{\pgfqpoint{4.574198in}{1.489429in}}%
\pgfpathlineto{\pgfqpoint{4.579194in}{1.487482in}}%
\pgfpathlineto{\pgfqpoint{4.584190in}{1.475389in}}%
\pgfpathlineto{\pgfqpoint{4.589187in}{1.461577in}}%
\pgfpathlineto{\pgfqpoint{4.594183in}{1.434260in}}%
\pgfpathlineto{\pgfqpoint{4.604176in}{1.400919in}}%
\pgfpathlineto{\pgfqpoint{4.609172in}{1.369170in}}%
\pgfpathlineto{\pgfqpoint{4.614169in}{1.327732in}}%
\pgfpathlineto{\pgfqpoint{4.619165in}{1.315854in}}%
\pgfpathlineto{\pgfqpoint{4.624162in}{1.295023in}}%
\pgfpathlineto{\pgfqpoint{4.629158in}{1.286920in}}%
\pgfpathlineto{\pgfqpoint{4.634154in}{1.294628in}}%
\pgfpathlineto{\pgfqpoint{4.639151in}{1.296290in}}%
\pgfpathlineto{\pgfqpoint{4.644147in}{1.296607in}}%
\pgfpathlineto{\pgfqpoint{4.649143in}{1.300559in}}%
\pgfpathlineto{\pgfqpoint{4.654140in}{1.320839in}}%
\pgfpathlineto{\pgfqpoint{4.659136in}{1.324917in}}%
\pgfpathlineto{\pgfqpoint{4.669129in}{1.343243in}}%
\pgfpathlineto{\pgfqpoint{4.674125in}{1.334518in}}%
\pgfpathlineto{\pgfqpoint{4.679122in}{1.345845in}}%
\pgfpathlineto{\pgfqpoint{4.684118in}{1.342600in}}%
\pgfpathlineto{\pgfqpoint{4.689114in}{1.341707in}}%
\pgfpathlineto{\pgfqpoint{4.694111in}{1.368268in}}%
\pgfpathlineto{\pgfqpoint{4.699107in}{1.399674in}}%
\pgfpathlineto{\pgfqpoint{4.709100in}{1.262418in}}%
\pgfpathlineto{\pgfqpoint{4.714096in}{1.225492in}}%
\pgfpathlineto{\pgfqpoint{4.719093in}{1.198117in}}%
\pgfpathlineto{\pgfqpoint{4.724089in}{1.176203in}}%
\pgfpathlineto{\pgfqpoint{4.729085in}{1.176515in}}%
\pgfpathlineto{\pgfqpoint{4.734082in}{1.163730in}}%
\pgfpathlineto{\pgfqpoint{4.739078in}{1.159159in}}%
\pgfpathlineto{\pgfqpoint{4.744075in}{1.186265in}}%
\pgfpathlineto{\pgfqpoint{4.749071in}{1.236555in}}%
\pgfpathlineto{\pgfqpoint{4.754067in}{1.278259in}}%
\pgfpathlineto{\pgfqpoint{4.759064in}{1.305755in}}%
\pgfpathlineto{\pgfqpoint{4.764060in}{1.347728in}}%
\pgfpathlineto{\pgfqpoint{4.769057in}{1.363592in}}%
\pgfpathlineto{\pgfqpoint{4.774053in}{1.384903in}}%
\pgfpathlineto{\pgfqpoint{4.779049in}{1.407978in}}%
\pgfpathlineto{\pgfqpoint{4.784046in}{1.427777in}}%
\pgfpathlineto{\pgfqpoint{4.789042in}{1.451437in}}%
\pgfpathlineto{\pgfqpoint{4.794038in}{1.473643in}}%
\pgfpathlineto{\pgfqpoint{4.799035in}{1.504765in}}%
\pgfpathlineto{\pgfqpoint{4.804031in}{1.519835in}}%
\pgfpathlineto{\pgfqpoint{4.809028in}{1.515913in}}%
\pgfpathlineto{\pgfqpoint{4.814024in}{1.510753in}}%
\pgfpathlineto{\pgfqpoint{4.819020in}{1.499534in}}%
\pgfpathlineto{\pgfqpoint{4.824017in}{1.484162in}}%
\pgfpathlineto{\pgfqpoint{4.829013in}{1.484589in}}%
\pgfpathlineto{\pgfqpoint{4.834009in}{1.484156in}}%
\pgfpathlineto{\pgfqpoint{4.839006in}{1.487656in}}%
\pgfpathlineto{\pgfqpoint{4.844002in}{1.496326in}}%
\pgfpathlineto{\pgfqpoint{4.848999in}{1.495369in}}%
\pgfpathlineto{\pgfqpoint{4.853995in}{1.497446in}}%
\pgfpathlineto{\pgfqpoint{4.858991in}{1.493364in}}%
\pgfpathlineto{\pgfqpoint{4.863988in}{1.502220in}}%
\pgfpathlineto{\pgfqpoint{4.868984in}{1.496719in}}%
\pgfpathlineto{\pgfqpoint{4.873980in}{1.483143in}}%
\pgfpathlineto{\pgfqpoint{4.878977in}{1.481695in}}%
\pgfpathlineto{\pgfqpoint{4.888970in}{1.453843in}}%
\pgfpathlineto{\pgfqpoint{4.893966in}{1.444755in}}%
\pgfpathlineto{\pgfqpoint{4.898962in}{1.441458in}}%
\pgfpathlineto{\pgfqpoint{4.903959in}{1.449215in}}%
\pgfpathlineto{\pgfqpoint{4.908955in}{1.442022in}}%
\pgfpathlineto{\pgfqpoint{4.913952in}{1.432775in}}%
\pgfpathlineto{\pgfqpoint{4.918948in}{1.443292in}}%
\pgfpathlineto{\pgfqpoint{4.923944in}{1.458072in}}%
\pgfpathlineto{\pgfqpoint{4.928941in}{1.469769in}}%
\pgfpathlineto{\pgfqpoint{4.933937in}{1.483923in}}%
\pgfpathlineto{\pgfqpoint{4.938933in}{1.499772in}}%
\pgfpathlineto{\pgfqpoint{4.943930in}{1.509754in}}%
\pgfpathlineto{\pgfqpoint{4.948926in}{1.522345in}}%
\pgfpathlineto{\pgfqpoint{4.953923in}{1.541160in}}%
\pgfpathlineto{\pgfqpoint{4.958919in}{1.557829in}}%
\pgfpathlineto{\pgfqpoint{4.963915in}{1.576158in}}%
\pgfpathlineto{\pgfqpoint{4.968912in}{1.601465in}}%
\pgfpathlineto{\pgfqpoint{4.973908in}{1.615393in}}%
\pgfpathlineto{\pgfqpoint{4.978904in}{1.625023in}}%
\pgfpathlineto{\pgfqpoint{4.983901in}{1.616593in}}%
\pgfpathlineto{\pgfqpoint{4.988897in}{1.613972in}}%
\pgfpathlineto{\pgfqpoint{4.993894in}{1.598305in}}%
\pgfpathlineto{\pgfqpoint{4.998890in}{1.572853in}}%
\pgfpathlineto{\pgfqpoint{5.003886in}{1.566174in}}%
\pgfpathlineto{\pgfqpoint{5.008883in}{1.572989in}}%
\pgfpathlineto{\pgfqpoint{5.013879in}{1.562684in}}%
\pgfpathlineto{\pgfqpoint{5.018875in}{1.557685in}}%
\pgfpathlineto{\pgfqpoint{5.023872in}{1.543739in}}%
\pgfpathlineto{\pgfqpoint{5.028868in}{1.554208in}}%
\pgfpathlineto{\pgfqpoint{5.033865in}{1.535561in}}%
\pgfpathlineto{\pgfqpoint{5.038861in}{1.509119in}}%
\pgfpathlineto{\pgfqpoint{5.048854in}{1.444722in}}%
\pgfpathlineto{\pgfqpoint{5.053850in}{1.389762in}}%
\pgfpathlineto{\pgfqpoint{5.058847in}{1.377809in}}%
\pgfpathlineto{\pgfqpoint{5.063843in}{1.355156in}}%
\pgfpathlineto{\pgfqpoint{5.068839in}{1.349212in}}%
\pgfpathlineto{\pgfqpoint{5.078832in}{1.316440in}}%
\pgfpathlineto{\pgfqpoint{5.088825in}{1.263550in}}%
\pgfpathlineto{\pgfqpoint{5.093821in}{1.230235in}}%
\pgfpathlineto{\pgfqpoint{5.098818in}{1.193354in}}%
\pgfpathlineto{\pgfqpoint{5.103814in}{1.146780in}}%
\pgfpathlineto{\pgfqpoint{5.108810in}{1.038321in}}%
\pgfpathlineto{\pgfqpoint{5.113807in}{1.034525in}}%
\pgfpathlineto{\pgfqpoint{5.123799in}{1.241246in}}%
\pgfpathlineto{\pgfqpoint{5.128796in}{1.304789in}}%
\pgfpathlineto{\pgfqpoint{5.133792in}{1.352733in}}%
\pgfpathlineto{\pgfqpoint{5.138789in}{1.366008in}}%
\pgfpathlineto{\pgfqpoint{5.143785in}{1.356119in}}%
\pgfpathlineto{\pgfqpoint{5.148781in}{1.332315in}}%
\pgfpathlineto{\pgfqpoint{5.153778in}{1.317375in}}%
\pgfpathlineto{\pgfqpoint{5.158774in}{1.309981in}}%
\pgfpathlineto{\pgfqpoint{5.163771in}{1.307085in}}%
\pgfpathlineto{\pgfqpoint{5.168767in}{1.293458in}}%
\pgfpathlineto{\pgfqpoint{5.173763in}{1.281803in}}%
\pgfpathlineto{\pgfqpoint{5.178760in}{1.293116in}}%
\pgfpathlineto{\pgfqpoint{5.183756in}{1.303431in}}%
\pgfpathlineto{\pgfqpoint{5.188752in}{1.299468in}}%
\pgfpathlineto{\pgfqpoint{5.193749in}{1.298363in}}%
\pgfpathlineto{\pgfqpoint{5.198745in}{1.304724in}}%
\pgfpathlineto{\pgfqpoint{5.203742in}{1.300444in}}%
\pgfpathlineto{\pgfqpoint{5.213734in}{1.281549in}}%
\pgfpathlineto{\pgfqpoint{5.218731in}{1.264123in}}%
\pgfpathlineto{\pgfqpoint{5.223727in}{1.250860in}}%
\pgfpathlineto{\pgfqpoint{5.228723in}{1.235923in}}%
\pgfpathlineto{\pgfqpoint{5.233720in}{1.214413in}}%
\pgfpathlineto{\pgfqpoint{5.238716in}{1.198941in}}%
\pgfpathlineto{\pgfqpoint{5.243713in}{1.187783in}}%
\pgfpathlineto{\pgfqpoint{5.248709in}{1.170756in}}%
\pgfpathlineto{\pgfqpoint{5.253705in}{1.120306in}}%
\pgfpathlineto{\pgfqpoint{5.258702in}{1.086701in}}%
\pgfpathlineto{\pgfqpoint{5.263698in}{1.007669in}}%
\pgfpathlineto{\pgfqpoint{5.268694in}{1.032936in}}%
\pgfpathlineto{\pgfqpoint{5.273691in}{1.150790in}}%
\pgfpathlineto{\pgfqpoint{5.278687in}{1.236576in}}%
\pgfpathlineto{\pgfqpoint{5.283684in}{1.303057in}}%
\pgfpathlineto{\pgfqpoint{5.288680in}{1.362977in}}%
\pgfpathlineto{\pgfqpoint{5.293676in}{1.413977in}}%
\pgfpathlineto{\pgfqpoint{5.298673in}{1.450547in}}%
\pgfpathlineto{\pgfqpoint{5.303669in}{1.472608in}}%
\pgfpathlineto{\pgfqpoint{5.308666in}{1.492397in}}%
\pgfpathlineto{\pgfqpoint{5.313662in}{1.498621in}}%
\pgfpathlineto{\pgfqpoint{5.318658in}{1.501775in}}%
\pgfpathlineto{\pgfqpoint{5.323655in}{1.508436in}}%
\pgfpathlineto{\pgfqpoint{5.328651in}{1.497999in}}%
\pgfpathlineto{\pgfqpoint{5.333647in}{1.499505in}}%
\pgfpathlineto{\pgfqpoint{5.338644in}{1.502073in}}%
\pgfpathlineto{\pgfqpoint{5.343640in}{1.506126in}}%
\pgfpathlineto{\pgfqpoint{5.348637in}{1.510771in}}%
\pgfpathlineto{\pgfqpoint{5.353633in}{1.518311in}}%
\pgfpathlineto{\pgfqpoint{5.358629in}{1.520996in}}%
\pgfpathlineto{\pgfqpoint{5.363626in}{1.521465in}}%
\pgfpathlineto{\pgfqpoint{5.368622in}{1.517597in}}%
\pgfpathlineto{\pgfqpoint{5.373618in}{1.524385in}}%
\pgfpathlineto{\pgfqpoint{5.378615in}{1.521828in}}%
\pgfpathlineto{\pgfqpoint{5.383611in}{1.514690in}}%
\pgfpathlineto{\pgfqpoint{5.388608in}{1.523258in}}%
\pgfpathlineto{\pgfqpoint{5.393604in}{1.517167in}}%
\pgfpathlineto{\pgfqpoint{5.398600in}{1.515814in}}%
\pgfpathlineto{\pgfqpoint{5.403597in}{1.500743in}}%
\pgfpathlineto{\pgfqpoint{5.408593in}{1.489405in}}%
\pgfpathlineto{\pgfqpoint{5.413589in}{1.459918in}}%
\pgfpathlineto{\pgfqpoint{5.418586in}{1.428418in}}%
\pgfpathlineto{\pgfqpoint{5.423582in}{1.317247in}}%
\pgfpathlineto{\pgfqpoint{5.428579in}{1.319397in}}%
\pgfpathlineto{\pgfqpoint{5.433575in}{1.446821in}}%
\pgfpathlineto{\pgfqpoint{5.443568in}{1.547756in}}%
\pgfpathlineto{\pgfqpoint{5.448564in}{1.583173in}}%
\pgfpathlineto{\pgfqpoint{5.453561in}{1.627168in}}%
\pgfpathlineto{\pgfqpoint{5.458557in}{1.654632in}}%
\pgfpathlineto{\pgfqpoint{5.463553in}{1.694447in}}%
\pgfpathlineto{\pgfqpoint{5.468550in}{1.707149in}}%
\pgfpathlineto{\pgfqpoint{5.473546in}{1.669930in}}%
\pgfpathlineto{\pgfqpoint{5.478542in}{1.649934in}}%
\pgfpathlineto{\pgfqpoint{5.483539in}{1.645296in}}%
\pgfpathlineto{\pgfqpoint{5.488535in}{1.646376in}}%
\pgfpathlineto{\pgfqpoint{5.493532in}{1.625978in}}%
\pgfpathlineto{\pgfqpoint{5.498528in}{1.625581in}}%
\pgfpathlineto{\pgfqpoint{5.503524in}{1.629869in}}%
\pgfpathlineto{\pgfqpoint{5.508521in}{1.639598in}}%
\pgfpathlineto{\pgfqpoint{5.518513in}{1.683394in}}%
\pgfpathlineto{\pgfqpoint{5.523510in}{1.702889in}}%
\pgfpathlineto{\pgfqpoint{5.528506in}{1.728514in}}%
\pgfpathlineto{\pgfqpoint{5.533503in}{1.747144in}}%
\pgfpathlineto{\pgfqpoint{5.538499in}{1.763756in}}%
\pgfpathlineto{\pgfqpoint{5.543495in}{1.779094in}}%
\pgfpathlineto{\pgfqpoint{5.558485in}{1.812105in}}%
\pgfpathlineto{\pgfqpoint{5.563481in}{1.825600in}}%
\pgfpathlineto{\pgfqpoint{5.573474in}{1.878434in}}%
\pgfpathlineto{\pgfqpoint{5.583466in}{1.946730in}}%
\pgfpathlineto{\pgfqpoint{5.588463in}{1.999838in}}%
\pgfpathlineto{\pgfqpoint{5.593459in}{2.047243in}}%
\pgfpathlineto{\pgfqpoint{5.598456in}{2.104423in}}%
\pgfpathlineto{\pgfqpoint{5.603452in}{2.126193in}}%
\pgfpathlineto{\pgfqpoint{5.608448in}{2.095976in}}%
\pgfpathlineto{\pgfqpoint{5.613445in}{2.070740in}}%
\pgfpathlineto{\pgfqpoint{5.618441in}{2.012510in}}%
\pgfpathlineto{\pgfqpoint{5.628434in}{1.937793in}}%
\pgfpathlineto{\pgfqpoint{5.633430in}{1.906057in}}%
\pgfpathlineto{\pgfqpoint{5.638427in}{1.885596in}}%
\pgfpathlineto{\pgfqpoint{5.643423in}{1.852732in}}%
\pgfpathlineto{\pgfqpoint{5.648419in}{1.802766in}}%
\pgfpathlineto{\pgfqpoint{5.653416in}{1.763500in}}%
\pgfpathlineto{\pgfqpoint{5.658412in}{1.748441in}}%
\pgfpathlineto{\pgfqpoint{5.663408in}{1.734656in}}%
\pgfpathlineto{\pgfqpoint{5.668405in}{1.718075in}}%
\pgfpathlineto{\pgfqpoint{5.673401in}{1.694282in}}%
\pgfpathlineto{\pgfqpoint{5.678398in}{1.678559in}}%
\pgfpathlineto{\pgfqpoint{5.683394in}{1.680646in}}%
\pgfpathlineto{\pgfqpoint{5.688390in}{1.675830in}}%
\pgfpathlineto{\pgfqpoint{5.693387in}{1.667295in}}%
\pgfpathlineto{\pgfqpoint{5.698383in}{1.675362in}}%
\pgfpathlineto{\pgfqpoint{5.703380in}{1.690608in}}%
\pgfpathlineto{\pgfqpoint{5.713372in}{1.717855in}}%
\pgfpathlineto{\pgfqpoint{5.718369in}{1.724310in}}%
\pgfpathlineto{\pgfqpoint{5.723365in}{1.726141in}}%
\pgfpathlineto{\pgfqpoint{5.728361in}{1.725974in}}%
\pgfpathlineto{\pgfqpoint{5.733358in}{1.721352in}}%
\pgfpathlineto{\pgfqpoint{5.738354in}{1.718340in}}%
\pgfpathlineto{\pgfqpoint{5.743351in}{1.719127in}}%
\pgfpathlineto{\pgfqpoint{5.748347in}{1.714519in}}%
\pgfpathlineto{\pgfqpoint{5.753343in}{1.722719in}}%
\pgfpathlineto{\pgfqpoint{5.758340in}{1.740670in}}%
\pgfpathlineto{\pgfqpoint{5.763336in}{1.738427in}}%
\pgfpathlineto{\pgfqpoint{5.768332in}{1.732472in}}%
\pgfpathlineto{\pgfqpoint{5.773329in}{1.729139in}}%
\pgfpathlineto{\pgfqpoint{5.778325in}{1.721681in}}%
\pgfpathlineto{\pgfqpoint{5.783322in}{1.704003in}}%
\pgfpathlineto{\pgfqpoint{5.788318in}{1.699818in}}%
\pgfpathlineto{\pgfqpoint{5.793314in}{1.685818in}}%
\pgfpathlineto{\pgfqpoint{5.798311in}{1.688191in}}%
\pgfpathlineto{\pgfqpoint{5.803307in}{1.686065in}}%
\pgfpathlineto{\pgfqpoint{5.808303in}{1.687858in}}%
\pgfpathlineto{\pgfqpoint{5.813300in}{1.685509in}}%
\pgfpathlineto{\pgfqpoint{5.818296in}{1.679133in}}%
\pgfpathlineto{\pgfqpoint{5.823293in}{1.689243in}}%
\pgfpathlineto{\pgfqpoint{5.828289in}{1.702804in}}%
\pgfpathlineto{\pgfqpoint{5.833285in}{1.708613in}}%
\pgfpathlineto{\pgfqpoint{5.838282in}{1.706406in}}%
\pgfpathlineto{\pgfqpoint{5.843278in}{1.703857in}}%
\pgfpathlineto{\pgfqpoint{5.848275in}{1.699432in}}%
\pgfpathlineto{\pgfqpoint{5.853271in}{1.721664in}}%
\pgfpathlineto{\pgfqpoint{5.858267in}{1.722324in}}%
\pgfpathlineto{\pgfqpoint{5.863264in}{1.736353in}}%
\pgfpathlineto{\pgfqpoint{5.868260in}{1.740972in}}%
\pgfpathlineto{\pgfqpoint{5.873256in}{1.746888in}}%
\pgfpathlineto{\pgfqpoint{5.878253in}{1.756656in}}%
\pgfpathlineto{\pgfqpoint{5.883249in}{1.754089in}}%
\pgfpathlineto{\pgfqpoint{5.893242in}{1.751223in}}%
\pgfpathlineto{\pgfqpoint{5.898238in}{1.754327in}}%
\pgfpathlineto{\pgfqpoint{5.903235in}{1.755807in}}%
\pgfpathlineto{\pgfqpoint{5.908231in}{1.751022in}}%
\pgfpathlineto{\pgfqpoint{5.913227in}{1.752964in}}%
\pgfpathlineto{\pgfqpoint{5.918224in}{1.741900in}}%
\pgfpathlineto{\pgfqpoint{5.923220in}{1.711196in}}%
\pgfpathlineto{\pgfqpoint{5.928217in}{1.688879in}}%
\pgfpathlineto{\pgfqpoint{5.933213in}{1.663160in}}%
\pgfpathlineto{\pgfqpoint{5.938209in}{1.649065in}}%
\pgfpathlineto{\pgfqpoint{5.943206in}{1.633533in}}%
\pgfpathlineto{\pgfqpoint{5.948202in}{1.622245in}}%
\pgfpathlineto{\pgfqpoint{5.953199in}{1.613010in}}%
\pgfpathlineto{\pgfqpoint{5.958195in}{1.619130in}}%
\pgfpathlineto{\pgfqpoint{5.963191in}{1.626872in}}%
\pgfpathlineto{\pgfqpoint{5.968188in}{1.624018in}}%
\pgfpathlineto{\pgfqpoint{5.973184in}{1.626206in}}%
\pgfpathlineto{\pgfqpoint{5.978180in}{1.632014in}}%
\pgfpathlineto{\pgfqpoint{5.983177in}{1.631041in}}%
\pgfpathlineto{\pgfqpoint{5.988173in}{1.633860in}}%
\pgfpathlineto{\pgfqpoint{5.993170in}{1.643888in}}%
\pgfpathlineto{\pgfqpoint{5.998166in}{1.652782in}}%
\pgfpathlineto{\pgfqpoint{6.003162in}{1.665279in}}%
\pgfpathlineto{\pgfqpoint{6.008159in}{1.657929in}}%
\pgfpathlineto{\pgfqpoint{6.013155in}{1.642480in}}%
\pgfpathlineto{\pgfqpoint{6.018151in}{1.620350in}}%
\pgfpathlineto{\pgfqpoint{6.023148in}{1.605136in}}%
\pgfpathlineto{\pgfqpoint{6.028144in}{1.591071in}}%
\pgfpathlineto{\pgfqpoint{6.033141in}{1.568776in}}%
\pgfpathlineto{\pgfqpoint{6.043133in}{1.536077in}}%
\pgfpathlineto{\pgfqpoint{6.048130in}{1.520873in}}%
\pgfpathlineto{\pgfqpoint{6.058122in}{1.496553in}}%
\pgfpathlineto{\pgfqpoint{6.063119in}{1.492754in}}%
\pgfpathlineto{\pgfqpoint{6.068115in}{1.486612in}}%
\pgfpathlineto{\pgfqpoint{6.073112in}{1.482805in}}%
\pgfpathlineto{\pgfqpoint{6.078108in}{1.474712in}}%
\pgfpathlineto{\pgfqpoint{6.083104in}{1.472106in}}%
\pgfpathlineto{\pgfqpoint{6.088101in}{1.473198in}}%
\pgfpathlineto{\pgfqpoint{6.093097in}{1.473436in}}%
\pgfpathlineto{\pgfqpoint{6.098094in}{1.483738in}}%
\pgfpathlineto{\pgfqpoint{6.103090in}{1.497153in}}%
\pgfpathlineto{\pgfqpoint{6.108086in}{1.540133in}}%
\pgfpathlineto{\pgfqpoint{6.113083in}{1.525273in}}%
\pgfpathlineto{\pgfqpoint{6.118079in}{1.498156in}}%
\pgfpathlineto{\pgfqpoint{6.123075in}{1.491966in}}%
\pgfpathlineto{\pgfqpoint{6.128072in}{1.482176in}}%
\pgfpathlineto{\pgfqpoint{6.133068in}{1.483397in}}%
\pgfpathlineto{\pgfqpoint{6.138065in}{1.485121in}}%
\pgfpathlineto{\pgfqpoint{6.143061in}{1.488704in}}%
\pgfpathlineto{\pgfqpoint{6.148057in}{1.488804in}}%
\pgfpathlineto{\pgfqpoint{6.158050in}{1.494280in}}%
\pgfpathlineto{\pgfqpoint{6.163046in}{1.493847in}}%
\pgfpathlineto{\pgfqpoint{6.168043in}{1.497585in}}%
\pgfpathlineto{\pgfqpoint{6.173039in}{1.494457in}}%
\pgfpathlineto{\pgfqpoint{6.178036in}{1.492601in}}%
\pgfpathlineto{\pgfqpoint{6.183032in}{1.483654in}}%
\pgfpathlineto{\pgfqpoint{6.188028in}{1.484366in}}%
\pgfpathlineto{\pgfqpoint{6.193025in}{1.495380in}}%
\pgfpathlineto{\pgfqpoint{6.198021in}{1.502278in}}%
\pgfpathlineto{\pgfqpoint{6.203017in}{1.504691in}}%
\pgfpathlineto{\pgfqpoint{6.208014in}{1.497604in}}%
\pgfpathlineto{\pgfqpoint{6.213010in}{1.493544in}}%
\pgfpathlineto{\pgfqpoint{6.218007in}{1.481967in}}%
\pgfpathlineto{\pgfqpoint{6.223003in}{1.490283in}}%
\pgfpathlineto{\pgfqpoint{6.227999in}{1.492854in}}%
\pgfpathlineto{\pgfqpoint{6.232996in}{1.501384in}}%
\pgfpathlineto{\pgfqpoint{6.237992in}{1.497884in}}%
\pgfpathlineto{\pgfqpoint{6.242989in}{1.489637in}}%
\pgfpathlineto{\pgfqpoint{6.247985in}{1.473651in}}%
\pgfpathlineto{\pgfqpoint{6.252981in}{1.474041in}}%
\pgfpathlineto{\pgfqpoint{6.257978in}{1.464439in}}%
\pgfpathlineto{\pgfqpoint{6.262974in}{1.462548in}}%
\pgfpathlineto{\pgfqpoint{6.267970in}{1.449025in}}%
\pgfpathlineto{\pgfqpoint{6.272967in}{1.432183in}}%
\pgfpathlineto{\pgfqpoint{6.277963in}{1.408751in}}%
\pgfpathlineto{\pgfqpoint{6.282960in}{1.410562in}}%
\pgfpathlineto{\pgfqpoint{6.287956in}{1.435965in}}%
\pgfpathlineto{\pgfqpoint{6.292952in}{1.450366in}}%
\pgfpathlineto{\pgfqpoint{6.297949in}{1.475645in}}%
\pgfpathlineto{\pgfqpoint{6.307941in}{1.501465in}}%
\pgfpathlineto{\pgfqpoint{6.312938in}{1.509332in}}%
\pgfpathlineto{\pgfqpoint{6.317934in}{1.514195in}}%
\pgfpathlineto{\pgfqpoint{6.322931in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{6.327927in}{1.511284in}}%
\pgfpathlineto{\pgfqpoint{6.332923in}{1.511483in}}%
\pgfpathlineto{\pgfqpoint{6.342916in}{1.527692in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.546748in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.546748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.106960in}{0.456621in}}{\pgfqpoint{5.490522in}{3.196347in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.693272,0.875894,0.638524}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356529in}{1.434876in}}%
\pgfpathlineto{\pgfqpoint{1.361526in}{1.405713in}}%
\pgfpathlineto{\pgfqpoint{1.371518in}{1.383460in}}%
\pgfpathlineto{\pgfqpoint{1.376515in}{1.383930in}}%
\pgfpathlineto{\pgfqpoint{1.381511in}{1.380745in}}%
\pgfpathlineto{\pgfqpoint{1.386507in}{1.378231in}}%
\pgfpathlineto{\pgfqpoint{1.391504in}{1.358030in}}%
\pgfpathlineto{\pgfqpoint{1.396500in}{1.341261in}}%
\pgfpathlineto{\pgfqpoint{1.411489in}{1.265869in}}%
\pgfpathlineto{\pgfqpoint{1.416486in}{1.216182in}}%
\pgfpathlineto{\pgfqpoint{1.421482in}{1.160910in}}%
\pgfpathlineto{\pgfqpoint{1.426478in}{1.122382in}}%
\pgfpathlineto{\pgfqpoint{1.431475in}{1.035720in}}%
\pgfpathlineto{\pgfqpoint{1.436471in}{1.024237in}}%
\pgfpathlineto{\pgfqpoint{1.441468in}{1.052689in}}%
\pgfpathlineto{\pgfqpoint{1.446464in}{1.050487in}}%
\pgfpathlineto{\pgfqpoint{1.451460in}{1.068039in}}%
\pgfpathlineto{\pgfqpoint{1.461453in}{1.172426in}}%
\pgfpathlineto{\pgfqpoint{1.466450in}{1.202543in}}%
\pgfpathlineto{\pgfqpoint{1.471446in}{1.282000in}}%
\pgfpathlineto{\pgfqpoint{1.476442in}{1.272821in}}%
\pgfpathlineto{\pgfqpoint{1.481439in}{1.244365in}}%
\pgfpathlineto{\pgfqpoint{1.486435in}{1.180306in}}%
\pgfpathlineto{\pgfqpoint{1.491431in}{1.053833in}}%
\pgfpathlineto{\pgfqpoint{1.496428in}{0.861245in}}%
\pgfpathlineto{\pgfqpoint{1.501424in}{0.961454in}}%
\pgfpathlineto{\pgfqpoint{1.506421in}{1.206415in}}%
\pgfpathlineto{\pgfqpoint{1.511417in}{1.297963in}}%
\pgfpathlineto{\pgfqpoint{1.516413in}{1.363836in}}%
\pgfpathlineto{\pgfqpoint{1.521410in}{1.387484in}}%
\pgfpathlineto{\pgfqpoint{1.526406in}{1.391826in}}%
\pgfpathlineto{\pgfqpoint{1.531402in}{1.514543in}}%
\pgfpathlineto{\pgfqpoint{1.536399in}{1.395350in}}%
\pgfpathlineto{\pgfqpoint{1.541395in}{1.099825in}}%
\pgfpathlineto{\pgfqpoint{1.546392in}{1.179347in}}%
\pgfpathlineto{\pgfqpoint{1.551388in}{1.200930in}}%
\pgfpathlineto{\pgfqpoint{1.556384in}{1.199945in}}%
\pgfpathlineto{\pgfqpoint{1.561381in}{1.214108in}}%
\pgfpathlineto{\pgfqpoint{1.566377in}{1.253446in}}%
\pgfpathlineto{\pgfqpoint{1.571374in}{1.239949in}}%
\pgfpathlineto{\pgfqpoint{1.576370in}{1.285630in}}%
\pgfpathlineto{\pgfqpoint{1.581366in}{1.297288in}}%
\pgfpathlineto{\pgfqpoint{1.586363in}{1.333295in}}%
\pgfpathlineto{\pgfqpoint{1.591359in}{1.338320in}}%
\pgfpathlineto{\pgfqpoint{1.596355in}{1.345545in}}%
\pgfpathlineto{\pgfqpoint{1.601352in}{1.357677in}}%
\pgfpathlineto{\pgfqpoint{1.606348in}{1.388714in}}%
\pgfpathlineto{\pgfqpoint{1.611345in}{1.408457in}}%
\pgfpathlineto{\pgfqpoint{1.616341in}{1.402793in}}%
\pgfpathlineto{\pgfqpoint{1.621337in}{1.390237in}}%
\pgfpathlineto{\pgfqpoint{1.626334in}{1.370557in}}%
\pgfpathlineto{\pgfqpoint{1.631330in}{1.343068in}}%
\pgfpathlineto{\pgfqpoint{1.636326in}{1.352833in}}%
\pgfpathlineto{\pgfqpoint{1.641323in}{1.336271in}}%
\pgfpathlineto{\pgfqpoint{1.646319in}{1.332978in}}%
\pgfpathlineto{\pgfqpoint{1.656312in}{1.292946in}}%
\pgfpathlineto{\pgfqpoint{1.661308in}{1.279947in}}%
\pgfpathlineto{\pgfqpoint{1.666305in}{1.263923in}}%
\pgfpathlineto{\pgfqpoint{1.671301in}{1.241322in}}%
\pgfpathlineto{\pgfqpoint{1.676297in}{1.232458in}}%
\pgfpathlineto{\pgfqpoint{1.681294in}{1.217845in}}%
\pgfpathlineto{\pgfqpoint{1.686290in}{1.176651in}}%
\pgfpathlineto{\pgfqpoint{1.691287in}{1.115470in}}%
\pgfpathlineto{\pgfqpoint{1.696283in}{1.122877in}}%
\pgfpathlineto{\pgfqpoint{1.701279in}{1.212315in}}%
\pgfpathlineto{\pgfqpoint{1.706276in}{1.264883in}}%
\pgfpathlineto{\pgfqpoint{1.711272in}{1.334431in}}%
\pgfpathlineto{\pgfqpoint{1.716269in}{1.391769in}}%
\pgfpathlineto{\pgfqpoint{1.721265in}{1.399835in}}%
\pgfpathlineto{\pgfqpoint{1.726261in}{1.405722in}}%
\pgfpathlineto{\pgfqpoint{1.731258in}{1.397110in}}%
\pgfpathlineto{\pgfqpoint{1.736254in}{1.366652in}}%
\pgfpathlineto{\pgfqpoint{1.741250in}{1.362754in}}%
\pgfpathlineto{\pgfqpoint{1.746247in}{1.376080in}}%
\pgfpathlineto{\pgfqpoint{1.756240in}{1.406342in}}%
\pgfpathlineto{\pgfqpoint{1.761236in}{1.405093in}}%
\pgfpathlineto{\pgfqpoint{1.766232in}{1.402094in}}%
\pgfpathlineto{\pgfqpoint{1.771229in}{1.425203in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.454539in}}%
\pgfpathlineto{\pgfqpoint{1.781221in}{1.456056in}}%
\pgfpathlineto{\pgfqpoint{1.786218in}{1.520706in}}%
\pgfpathlineto{\pgfqpoint{1.791214in}{1.576432in}}%
\pgfpathlineto{\pgfqpoint{1.796211in}{1.681395in}}%
\pgfpathlineto{\pgfqpoint{1.801207in}{1.759717in}}%
\pgfpathlineto{\pgfqpoint{1.806203in}{1.546300in}}%
\pgfpathlineto{\pgfqpoint{1.811200in}{1.379129in}}%
\pgfpathlineto{\pgfqpoint{1.816196in}{1.397084in}}%
\pgfpathlineto{\pgfqpoint{1.821192in}{1.425805in}}%
\pgfpathlineto{\pgfqpoint{1.826189in}{1.442577in}}%
\pgfpathlineto{\pgfqpoint{1.831185in}{1.481346in}}%
\pgfpathlineto{\pgfqpoint{1.836182in}{1.517932in}}%
\pgfpathlineto{\pgfqpoint{1.841178in}{1.578382in}}%
\pgfpathlineto{\pgfqpoint{1.846174in}{1.609629in}}%
\pgfpathlineto{\pgfqpoint{1.851171in}{1.673061in}}%
\pgfpathlineto{\pgfqpoint{1.856167in}{1.798898in}}%
\pgfpathlineto{\pgfqpoint{1.861164in}{1.778163in}}%
\pgfpathlineto{\pgfqpoint{1.866160in}{1.614261in}}%
\pgfpathlineto{\pgfqpoint{1.871156in}{1.566895in}}%
\pgfpathlineto{\pgfqpoint{1.876153in}{1.499050in}}%
\pgfpathlineto{\pgfqpoint{1.881149in}{1.421204in}}%
\pgfpathlineto{\pgfqpoint{1.886145in}{1.377544in}}%
\pgfpathlineto{\pgfqpoint{1.891142in}{1.358260in}}%
\pgfpathlineto{\pgfqpoint{1.901135in}{1.366160in}}%
\pgfpathlineto{\pgfqpoint{1.906131in}{1.383346in}}%
\pgfpathlineto{\pgfqpoint{1.911127in}{1.395123in}}%
\pgfpathlineto{\pgfqpoint{1.916124in}{1.403588in}}%
\pgfpathlineto{\pgfqpoint{1.921120in}{1.407780in}}%
\pgfpathlineto{\pgfqpoint{1.926116in}{1.414873in}}%
\pgfpathlineto{\pgfqpoint{1.931113in}{1.408460in}}%
\pgfpathlineto{\pgfqpoint{1.936109in}{1.397926in}}%
\pgfpathlineto{\pgfqpoint{1.941106in}{1.380926in}}%
\pgfpathlineto{\pgfqpoint{1.946102in}{1.348251in}}%
\pgfpathlineto{\pgfqpoint{1.951098in}{1.394075in}}%
\pgfpathlineto{\pgfqpoint{1.956095in}{1.450094in}}%
\pgfpathlineto{\pgfqpoint{1.961091in}{1.472318in}}%
\pgfpathlineto{\pgfqpoint{1.966088in}{1.501686in}}%
\pgfpathlineto{\pgfqpoint{1.971084in}{1.506707in}}%
\pgfpathlineto{\pgfqpoint{1.976080in}{1.507151in}}%
\pgfpathlineto{\pgfqpoint{1.981077in}{1.496448in}}%
\pgfpathlineto{\pgfqpoint{1.986073in}{1.479338in}}%
\pgfpathlineto{\pgfqpoint{1.991069in}{1.492513in}}%
\pgfpathlineto{\pgfqpoint{1.996066in}{1.487992in}}%
\pgfpathlineto{\pgfqpoint{2.001062in}{1.485136in}}%
\pgfpathlineto{\pgfqpoint{2.006059in}{1.492209in}}%
\pgfpathlineto{\pgfqpoint{2.011055in}{1.485777in}}%
\pgfpathlineto{\pgfqpoint{2.016051in}{1.478584in}}%
\pgfpathlineto{\pgfqpoint{2.021048in}{1.477754in}}%
\pgfpathlineto{\pgfqpoint{2.026044in}{1.478632in}}%
\pgfpathlineto{\pgfqpoint{2.031040in}{1.465860in}}%
\pgfpathlineto{\pgfqpoint{2.036037in}{1.459767in}}%
\pgfpathlineto{\pgfqpoint{2.041033in}{1.460527in}}%
\pgfpathlineto{\pgfqpoint{2.046030in}{1.446806in}}%
\pgfpathlineto{\pgfqpoint{2.051026in}{1.436759in}}%
\pgfpathlineto{\pgfqpoint{2.056022in}{1.431299in}}%
\pgfpathlineto{\pgfqpoint{2.061019in}{1.425037in}}%
\pgfpathlineto{\pgfqpoint{2.066015in}{1.425209in}}%
\pgfpathlineto{\pgfqpoint{2.071011in}{1.428224in}}%
\pgfpathlineto{\pgfqpoint{2.076008in}{1.445120in}}%
\pgfpathlineto{\pgfqpoint{2.081004in}{1.459276in}}%
\pgfpathlineto{\pgfqpoint{2.086001in}{1.474980in}}%
\pgfpathlineto{\pgfqpoint{2.090997in}{1.470742in}}%
\pgfpathlineto{\pgfqpoint{2.095993in}{1.472992in}}%
\pgfpathlineto{\pgfqpoint{2.100990in}{1.472307in}}%
\pgfpathlineto{\pgfqpoint{2.105986in}{1.475991in}}%
\pgfpathlineto{\pgfqpoint{2.110983in}{1.468613in}}%
\pgfpathlineto{\pgfqpoint{2.125972in}{1.434191in}}%
\pgfpathlineto{\pgfqpoint{2.130968in}{1.416935in}}%
\pgfpathlineto{\pgfqpoint{2.135964in}{1.412757in}}%
\pgfpathlineto{\pgfqpoint{2.140961in}{1.409564in}}%
\pgfpathlineto{\pgfqpoint{2.145957in}{1.408988in}}%
\pgfpathlineto{\pgfqpoint{2.150954in}{1.412281in}}%
\pgfpathlineto{\pgfqpoint{2.155950in}{1.397990in}}%
\pgfpathlineto{\pgfqpoint{2.160946in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{2.165943in}{1.360408in}}%
\pgfpathlineto{\pgfqpoint{2.170939in}{1.322206in}}%
\pgfpathlineto{\pgfqpoint{2.175935in}{1.228023in}}%
\pgfpathlineto{\pgfqpoint{2.180932in}{1.231475in}}%
\pgfpathlineto{\pgfqpoint{2.185928in}{1.334979in}}%
\pgfpathlineto{\pgfqpoint{2.190925in}{1.380626in}}%
\pgfpathlineto{\pgfqpoint{2.195921in}{1.421142in}}%
\pgfpathlineto{\pgfqpoint{2.200917in}{1.470978in}}%
\pgfpathlineto{\pgfqpoint{2.205914in}{1.504826in}}%
\pgfpathlineto{\pgfqpoint{2.210910in}{1.511173in}}%
\pgfpathlineto{\pgfqpoint{2.215906in}{1.538400in}}%
\pgfpathlineto{\pgfqpoint{2.220903in}{1.524428in}}%
\pgfpathlineto{\pgfqpoint{2.225899in}{1.526361in}}%
\pgfpathlineto{\pgfqpoint{2.230896in}{1.527298in}}%
\pgfpathlineto{\pgfqpoint{2.235892in}{1.533707in}}%
\pgfpathlineto{\pgfqpoint{2.240888in}{1.530678in}}%
\pgfpathlineto{\pgfqpoint{2.245885in}{1.536408in}}%
\pgfpathlineto{\pgfqpoint{2.250881in}{1.533738in}}%
\pgfpathlineto{\pgfqpoint{2.255878in}{1.539024in}}%
\pgfpathlineto{\pgfqpoint{2.260874in}{1.535833in}}%
\pgfpathlineto{\pgfqpoint{2.270867in}{1.551524in}}%
\pgfpathlineto{\pgfqpoint{2.280859in}{1.578483in}}%
\pgfpathlineto{\pgfqpoint{2.285856in}{1.619676in}}%
\pgfpathlineto{\pgfqpoint{2.290852in}{1.624084in}}%
\pgfpathlineto{\pgfqpoint{2.295849in}{1.614298in}}%
\pgfpathlineto{\pgfqpoint{2.300845in}{1.619559in}}%
\pgfpathlineto{\pgfqpoint{2.305841in}{1.633552in}}%
\pgfpathlineto{\pgfqpoint{2.310838in}{1.645135in}}%
\pgfpathlineto{\pgfqpoint{2.315834in}{1.654940in}}%
\pgfpathlineto{\pgfqpoint{2.320830in}{1.678487in}}%
\pgfpathlineto{\pgfqpoint{2.325827in}{1.712321in}}%
\pgfpathlineto{\pgfqpoint{2.335820in}{1.792407in}}%
\pgfpathlineto{\pgfqpoint{2.340816in}{1.839013in}}%
\pgfpathlineto{\pgfqpoint{2.345812in}{1.878848in}}%
\pgfpathlineto{\pgfqpoint{2.350809in}{1.893512in}}%
\pgfpathlineto{\pgfqpoint{2.355805in}{1.904811in}}%
\pgfpathlineto{\pgfqpoint{2.360801in}{1.903979in}}%
\pgfpathlineto{\pgfqpoint{2.365798in}{1.881990in}}%
\pgfpathlineto{\pgfqpoint{2.370794in}{1.873910in}}%
\pgfpathlineto{\pgfqpoint{2.375791in}{1.878001in}}%
\pgfpathlineto{\pgfqpoint{2.380787in}{1.861282in}}%
\pgfpathlineto{\pgfqpoint{2.385783in}{1.855293in}}%
\pgfpathlineto{\pgfqpoint{2.390780in}{1.852237in}}%
\pgfpathlineto{\pgfqpoint{2.400773in}{1.856677in}}%
\pgfpathlineto{\pgfqpoint{2.405769in}{1.850617in}}%
\pgfpathlineto{\pgfqpoint{2.410765in}{1.854203in}}%
\pgfpathlineto{\pgfqpoint{2.415762in}{1.868138in}}%
\pgfpathlineto{\pgfqpoint{2.420758in}{1.892619in}}%
\pgfpathlineto{\pgfqpoint{2.425754in}{1.927556in}}%
\pgfpathlineto{\pgfqpoint{2.430751in}{1.909448in}}%
\pgfpathlineto{\pgfqpoint{2.435747in}{1.837967in}}%
\pgfpathlineto{\pgfqpoint{2.440744in}{1.804935in}}%
\pgfpathlineto{\pgfqpoint{2.445740in}{1.791470in}}%
\pgfpathlineto{\pgfqpoint{2.450736in}{1.788887in}}%
\pgfpathlineto{\pgfqpoint{2.455733in}{1.796455in}}%
\pgfpathlineto{\pgfqpoint{2.460729in}{1.797674in}}%
\pgfpathlineto{\pgfqpoint{2.465725in}{1.821339in}}%
\pgfpathlineto{\pgfqpoint{2.475718in}{1.787140in}}%
\pgfpathlineto{\pgfqpoint{2.480715in}{1.735478in}}%
\pgfpathlineto{\pgfqpoint{2.490707in}{1.940139in}}%
\pgfpathlineto{\pgfqpoint{2.495704in}{2.077174in}}%
\pgfpathlineto{\pgfqpoint{2.500700in}{2.193681in}}%
\pgfpathlineto{\pgfqpoint{2.505697in}{2.277200in}}%
\pgfpathlineto{\pgfqpoint{2.510693in}{2.129671in}}%
\pgfpathlineto{\pgfqpoint{2.515689in}{2.122753in}}%
\pgfpathlineto{\pgfqpoint{2.520686in}{2.314540in}}%
\pgfpathlineto{\pgfqpoint{2.525682in}{2.314021in}}%
\pgfpathlineto{\pgfqpoint{2.530678in}{2.269771in}}%
\pgfpathlineto{\pgfqpoint{2.535675in}{2.181457in}}%
\pgfpathlineto{\pgfqpoint{2.540671in}{2.080704in}}%
\pgfpathlineto{\pgfqpoint{2.545668in}{1.871454in}}%
\pgfpathlineto{\pgfqpoint{2.550664in}{1.853962in}}%
\pgfpathlineto{\pgfqpoint{2.555660in}{1.966369in}}%
\pgfpathlineto{\pgfqpoint{2.560657in}{1.989665in}}%
\pgfpathlineto{\pgfqpoint{2.565653in}{2.043023in}}%
\pgfpathlineto{\pgfqpoint{2.570649in}{2.070132in}}%
\pgfpathlineto{\pgfqpoint{2.575646in}{2.087967in}}%
\pgfpathlineto{\pgfqpoint{2.580642in}{2.061579in}}%
\pgfpathlineto{\pgfqpoint{2.590635in}{1.976800in}}%
\pgfpathlineto{\pgfqpoint{2.595631in}{1.943057in}}%
\pgfpathlineto{\pgfqpoint{2.600628in}{1.958355in}}%
\pgfpathlineto{\pgfqpoint{2.605624in}{1.924844in}}%
\pgfpathlineto{\pgfqpoint{2.610620in}{1.877842in}}%
\pgfpathlineto{\pgfqpoint{2.615617in}{1.845344in}}%
\pgfpathlineto{\pgfqpoint{2.620613in}{1.814778in}}%
\pgfpathlineto{\pgfqpoint{2.625610in}{1.835800in}}%
\pgfpathlineto{\pgfqpoint{2.630606in}{2.008431in}}%
\pgfpathlineto{\pgfqpoint{2.635602in}{2.060007in}}%
\pgfpathlineto{\pgfqpoint{2.640599in}{2.101333in}}%
\pgfpathlineto{\pgfqpoint{2.645595in}{2.136175in}}%
\pgfpathlineto{\pgfqpoint{2.650592in}{2.143105in}}%
\pgfpathlineto{\pgfqpoint{2.655588in}{2.111605in}}%
\pgfpathlineto{\pgfqpoint{2.660584in}{2.150219in}}%
\pgfpathlineto{\pgfqpoint{2.665581in}{1.997487in}}%
\pgfpathlineto{\pgfqpoint{2.670577in}{1.884857in}}%
\pgfpathlineto{\pgfqpoint{2.675573in}{1.866810in}}%
\pgfpathlineto{\pgfqpoint{2.680570in}{1.854405in}}%
\pgfpathlineto{\pgfqpoint{2.685566in}{1.979651in}}%
\pgfpathlineto{\pgfqpoint{2.690563in}{2.030564in}}%
\pgfpathlineto{\pgfqpoint{2.695559in}{2.092458in}}%
\pgfpathlineto{\pgfqpoint{2.700555in}{2.114488in}}%
\pgfpathlineto{\pgfqpoint{2.705552in}{2.142123in}}%
\pgfpathlineto{\pgfqpoint{2.710548in}{2.172215in}}%
\pgfpathlineto{\pgfqpoint{2.715544in}{2.150254in}}%
\pgfpathlineto{\pgfqpoint{2.720541in}{2.097061in}}%
\pgfpathlineto{\pgfqpoint{2.725537in}{2.038953in}}%
\pgfpathlineto{\pgfqpoint{2.730534in}{1.985352in}}%
\pgfpathlineto{\pgfqpoint{2.735530in}{1.955405in}}%
\pgfpathlineto{\pgfqpoint{2.740526in}{1.957330in}}%
\pgfpathlineto{\pgfqpoint{2.745523in}{1.958803in}}%
\pgfpathlineto{\pgfqpoint{2.750519in}{1.971291in}}%
\pgfpathlineto{\pgfqpoint{2.755515in}{1.962944in}}%
\pgfpathlineto{\pgfqpoint{2.760512in}{1.978634in}}%
\pgfpathlineto{\pgfqpoint{2.765508in}{1.988965in}}%
\pgfpathlineto{\pgfqpoint{2.770505in}{1.993949in}}%
\pgfpathlineto{\pgfqpoint{2.775501in}{1.985784in}}%
\pgfpathlineto{\pgfqpoint{2.780497in}{1.967278in}}%
\pgfpathlineto{\pgfqpoint{2.785494in}{1.928870in}}%
\pgfpathlineto{\pgfqpoint{2.790490in}{1.897366in}}%
\pgfpathlineto{\pgfqpoint{2.795487in}{1.872276in}}%
\pgfpathlineto{\pgfqpoint{2.800483in}{1.845306in}}%
\pgfpathlineto{\pgfqpoint{2.805479in}{1.825192in}}%
\pgfpathlineto{\pgfqpoint{2.810476in}{1.809057in}}%
\pgfpathlineto{\pgfqpoint{2.815472in}{1.795729in}}%
\pgfpathlineto{\pgfqpoint{2.825465in}{1.767513in}}%
\pgfpathlineto{\pgfqpoint{2.830461in}{1.746827in}}%
\pgfpathlineto{\pgfqpoint{2.835458in}{1.737221in}}%
\pgfpathlineto{\pgfqpoint{2.840454in}{1.721374in}}%
\pgfpathlineto{\pgfqpoint{2.845450in}{1.701584in}}%
\pgfpathlineto{\pgfqpoint{2.850447in}{1.677375in}}%
\pgfpathlineto{\pgfqpoint{2.855443in}{1.657024in}}%
\pgfpathlineto{\pgfqpoint{2.860439in}{1.643162in}}%
\pgfpathlineto{\pgfqpoint{2.865436in}{1.626668in}}%
\pgfpathlineto{\pgfqpoint{2.875429in}{1.601917in}}%
\pgfpathlineto{\pgfqpoint{2.880425in}{1.596620in}}%
\pgfpathlineto{\pgfqpoint{2.885421in}{1.589012in}}%
\pgfpathlineto{\pgfqpoint{2.890418in}{1.584946in}}%
\pgfpathlineto{\pgfqpoint{2.895414in}{1.579438in}}%
\pgfpathlineto{\pgfqpoint{2.900411in}{1.569398in}}%
\pgfpathlineto{\pgfqpoint{2.905407in}{1.554655in}}%
\pgfpathlineto{\pgfqpoint{2.910403in}{1.529302in}}%
\pgfpathlineto{\pgfqpoint{2.915400in}{1.500364in}}%
\pgfpathlineto{\pgfqpoint{2.920396in}{1.457112in}}%
\pgfpathlineto{\pgfqpoint{2.925392in}{1.436234in}}%
\pgfpathlineto{\pgfqpoint{2.930389in}{1.456569in}}%
\pgfpathlineto{\pgfqpoint{2.935385in}{1.461702in}}%
\pgfpathlineto{\pgfqpoint{2.940382in}{1.474877in}}%
\pgfpathlineto{\pgfqpoint{2.945378in}{1.471778in}}%
\pgfpathlineto{\pgfqpoint{2.950374in}{1.480868in}}%
\pgfpathlineto{\pgfqpoint{2.955371in}{1.479701in}}%
\pgfpathlineto{\pgfqpoint{2.960367in}{1.484618in}}%
\pgfpathlineto{\pgfqpoint{2.965363in}{1.482448in}}%
\pgfpathlineto{\pgfqpoint{2.970360in}{1.506452in}}%
\pgfpathlineto{\pgfqpoint{2.975356in}{1.518937in}}%
\pgfpathlineto{\pgfqpoint{2.980353in}{1.522593in}}%
\pgfpathlineto{\pgfqpoint{2.985349in}{1.534727in}}%
\pgfpathlineto{\pgfqpoint{2.990345in}{1.542715in}}%
\pgfpathlineto{\pgfqpoint{2.995342in}{1.548370in}}%
\pgfpathlineto{\pgfqpoint{3.000338in}{1.553294in}}%
\pgfpathlineto{\pgfqpoint{3.005334in}{1.565345in}}%
\pgfpathlineto{\pgfqpoint{3.010331in}{1.569802in}}%
\pgfpathlineto{\pgfqpoint{3.015327in}{1.577929in}}%
\pgfpathlineto{\pgfqpoint{3.020324in}{1.591617in}}%
\pgfpathlineto{\pgfqpoint{3.025320in}{1.606780in}}%
\pgfpathlineto{\pgfqpoint{3.035313in}{1.647633in}}%
\pgfpathlineto{\pgfqpoint{3.040309in}{1.663580in}}%
\pgfpathlineto{\pgfqpoint{3.045306in}{1.682306in}}%
\pgfpathlineto{\pgfqpoint{3.050302in}{1.689238in}}%
\pgfpathlineto{\pgfqpoint{3.055298in}{1.693121in}}%
\pgfpathlineto{\pgfqpoint{3.060295in}{1.694567in}}%
\pgfpathlineto{\pgfqpoint{3.065291in}{1.687460in}}%
\pgfpathlineto{\pgfqpoint{3.075284in}{1.667876in}}%
\pgfpathlineto{\pgfqpoint{3.080280in}{1.658442in}}%
\pgfpathlineto{\pgfqpoint{3.085277in}{1.642783in}}%
\pgfpathlineto{\pgfqpoint{3.090273in}{1.643667in}}%
\pgfpathlineto{\pgfqpoint{3.100266in}{1.622091in}}%
\pgfpathlineto{\pgfqpoint{3.105262in}{1.618584in}}%
\pgfpathlineto{\pgfqpoint{3.110258in}{1.610434in}}%
\pgfpathlineto{\pgfqpoint{3.115255in}{1.599941in}}%
\pgfpathlineto{\pgfqpoint{3.120251in}{1.603472in}}%
\pgfpathlineto{\pgfqpoint{3.125248in}{1.600734in}}%
\pgfpathlineto{\pgfqpoint{3.130244in}{1.589354in}}%
\pgfpathlineto{\pgfqpoint{3.135240in}{1.584609in}}%
\pgfpathlineto{\pgfqpoint{3.140237in}{1.576296in}}%
\pgfpathlineto{\pgfqpoint{3.145233in}{1.566271in}}%
\pgfpathlineto{\pgfqpoint{3.150229in}{1.558526in}}%
\pgfpathlineto{\pgfqpoint{3.155226in}{1.555757in}}%
\pgfpathlineto{\pgfqpoint{3.160222in}{1.558201in}}%
\pgfpathlineto{\pgfqpoint{3.165219in}{1.557529in}}%
\pgfpathlineto{\pgfqpoint{3.170215in}{1.543734in}}%
\pgfpathlineto{\pgfqpoint{3.175211in}{1.528943in}}%
\pgfpathlineto{\pgfqpoint{3.180208in}{1.580873in}}%
\pgfpathlineto{\pgfqpoint{3.185204in}{1.604039in}}%
\pgfpathlineto{\pgfqpoint{3.190201in}{1.585419in}}%
\pgfpathlineto{\pgfqpoint{3.195197in}{1.564500in}}%
\pgfpathlineto{\pgfqpoint{3.200193in}{1.573068in}}%
\pgfpathlineto{\pgfqpoint{3.205190in}{1.585004in}}%
\pgfpathlineto{\pgfqpoint{3.210186in}{1.583565in}}%
\pgfpathlineto{\pgfqpoint{3.215182in}{1.581114in}}%
\pgfpathlineto{\pgfqpoint{3.220179in}{1.570782in}}%
\pgfpathlineto{\pgfqpoint{3.225175in}{1.568807in}}%
\pgfpathlineto{\pgfqpoint{3.230172in}{1.562855in}}%
\pgfpathlineto{\pgfqpoint{3.235168in}{1.561690in}}%
\pgfpathlineto{\pgfqpoint{3.240164in}{1.558187in}}%
\pgfpathlineto{\pgfqpoint{3.245161in}{1.560094in}}%
\pgfpathlineto{\pgfqpoint{3.250157in}{1.557490in}}%
\pgfpathlineto{\pgfqpoint{3.255153in}{1.552317in}}%
\pgfpathlineto{\pgfqpoint{3.260150in}{1.547821in}}%
\pgfpathlineto{\pgfqpoint{3.265146in}{1.545626in}}%
\pgfpathlineto{\pgfqpoint{3.275139in}{1.532852in}}%
\pgfpathlineto{\pgfqpoint{3.280135in}{1.529234in}}%
\pgfpathlineto{\pgfqpoint{3.285132in}{1.531095in}}%
\pgfpathlineto{\pgfqpoint{3.290128in}{1.526770in}}%
\pgfpathlineto{\pgfqpoint{3.295125in}{1.520605in}}%
\pgfpathlineto{\pgfqpoint{3.300121in}{1.513940in}}%
\pgfpathlineto{\pgfqpoint{3.305117in}{1.518126in}}%
\pgfpathlineto{\pgfqpoint{3.310114in}{1.512267in}}%
\pgfpathlineto{\pgfqpoint{3.315110in}{1.498893in}}%
\pgfpathlineto{\pgfqpoint{3.320106in}{1.476408in}}%
\pgfpathlineto{\pgfqpoint{3.325103in}{1.444659in}}%
\pgfpathlineto{\pgfqpoint{3.330099in}{1.309203in}}%
\pgfpathlineto{\pgfqpoint{3.335096in}{1.325442in}}%
\pgfpathlineto{\pgfqpoint{3.340092in}{1.552950in}}%
\pgfpathlineto{\pgfqpoint{3.345088in}{1.685261in}}%
\pgfpathlineto{\pgfqpoint{3.355081in}{2.054490in}}%
\pgfpathlineto{\pgfqpoint{3.360077in}{1.953427in}}%
\pgfpathlineto{\pgfqpoint{3.365074in}{1.846175in}}%
\pgfpathlineto{\pgfqpoint{3.370070in}{1.808104in}}%
\pgfpathlineto{\pgfqpoint{3.375067in}{1.778217in}}%
\pgfpathlineto{\pgfqpoint{3.380063in}{1.769416in}}%
\pgfpathlineto{\pgfqpoint{3.385059in}{1.731611in}}%
\pgfpathlineto{\pgfqpoint{3.390056in}{1.713125in}}%
\pgfpathlineto{\pgfqpoint{3.395052in}{1.700677in}}%
\pgfpathlineto{\pgfqpoint{3.400048in}{1.701495in}}%
\pgfpathlineto{\pgfqpoint{3.405045in}{1.704068in}}%
\pgfpathlineto{\pgfqpoint{3.410041in}{1.688910in}}%
\pgfpathlineto{\pgfqpoint{3.415038in}{1.664119in}}%
\pgfpathlineto{\pgfqpoint{3.420034in}{1.668775in}}%
\pgfpathlineto{\pgfqpoint{3.425030in}{1.661449in}}%
\pgfpathlineto{\pgfqpoint{3.435023in}{1.639098in}}%
\pgfpathlineto{\pgfqpoint{3.440020in}{1.635055in}}%
\pgfpathlineto{\pgfqpoint{3.445016in}{1.632788in}}%
\pgfpathlineto{\pgfqpoint{3.450012in}{1.627884in}}%
\pgfpathlineto{\pgfqpoint{3.455009in}{1.617496in}}%
\pgfpathlineto{\pgfqpoint{3.460005in}{1.605849in}}%
\pgfpathlineto{\pgfqpoint{3.465001in}{1.591652in}}%
\pgfpathlineto{\pgfqpoint{3.469998in}{1.586814in}}%
\pgfpathlineto{\pgfqpoint{3.474994in}{1.585142in}}%
\pgfpathlineto{\pgfqpoint{3.479991in}{1.575454in}}%
\pgfpathlineto{\pgfqpoint{3.484987in}{1.564270in}}%
\pgfpathlineto{\pgfqpoint{3.489983in}{1.560602in}}%
\pgfpathlineto{\pgfqpoint{3.494980in}{1.560374in}}%
\pgfpathlineto{\pgfqpoint{3.499976in}{1.553051in}}%
\pgfpathlineto{\pgfqpoint{3.504972in}{1.548295in}}%
\pgfpathlineto{\pgfqpoint{3.509969in}{1.541985in}}%
\pgfpathlineto{\pgfqpoint{3.514965in}{1.535213in}}%
\pgfpathlineto{\pgfqpoint{3.519962in}{1.531826in}}%
\pgfpathlineto{\pgfqpoint{3.524958in}{1.524712in}}%
\pgfpathlineto{\pgfqpoint{3.529954in}{1.514855in}}%
\pgfpathlineto{\pgfqpoint{3.534951in}{1.521464in}}%
\pgfpathlineto{\pgfqpoint{3.539947in}{1.512822in}}%
\pgfpathlineto{\pgfqpoint{3.544943in}{1.495651in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{1.475835in}}%
\pgfpathlineto{\pgfqpoint{3.554936in}{1.470849in}}%
\pgfpathlineto{\pgfqpoint{3.559933in}{1.472176in}}%
\pgfpathlineto{\pgfqpoint{3.564929in}{1.465602in}}%
\pgfpathlineto{\pgfqpoint{3.569925in}{1.456070in}}%
\pgfpathlineto{\pgfqpoint{3.574922in}{1.451473in}}%
\pgfpathlineto{\pgfqpoint{3.579918in}{1.453760in}}%
\pgfpathlineto{\pgfqpoint{3.584915in}{1.456801in}}%
\pgfpathlineto{\pgfqpoint{3.589911in}{1.463220in}}%
\pgfpathlineto{\pgfqpoint{3.594907in}{1.467007in}}%
\pgfpathlineto{\pgfqpoint{3.599904in}{1.468959in}}%
\pgfpathlineto{\pgfqpoint{3.604900in}{1.465278in}}%
\pgfpathlineto{\pgfqpoint{3.609896in}{1.462840in}}%
\pgfpathlineto{\pgfqpoint{3.614893in}{1.469833in}}%
\pgfpathlineto{\pgfqpoint{3.619889in}{1.468989in}}%
\pgfpathlineto{\pgfqpoint{3.624886in}{1.480790in}}%
\pgfpathlineto{\pgfqpoint{3.629882in}{1.483742in}}%
\pgfpathlineto{\pgfqpoint{3.634878in}{1.483258in}}%
\pgfpathlineto{\pgfqpoint{3.639875in}{1.488974in}}%
\pgfpathlineto{\pgfqpoint{3.644871in}{1.503682in}}%
\pgfpathlineto{\pgfqpoint{3.649867in}{1.516649in}}%
\pgfpathlineto{\pgfqpoint{3.654864in}{1.533952in}}%
\pgfpathlineto{\pgfqpoint{3.659860in}{1.556814in}}%
\pgfpathlineto{\pgfqpoint{3.664857in}{1.581808in}}%
\pgfpathlineto{\pgfqpoint{3.669853in}{1.619680in}}%
\pgfpathlineto{\pgfqpoint{3.674849in}{1.680576in}}%
\pgfpathlineto{\pgfqpoint{3.679846in}{1.737085in}}%
\pgfpathlineto{\pgfqpoint{3.684842in}{1.852375in}}%
\pgfpathlineto{\pgfqpoint{3.689838in}{1.915616in}}%
\pgfpathlineto{\pgfqpoint{3.699831in}{1.962948in}}%
\pgfpathlineto{\pgfqpoint{3.704828in}{1.941400in}}%
\pgfpathlineto{\pgfqpoint{3.709824in}{1.898541in}}%
\pgfpathlineto{\pgfqpoint{3.714820in}{1.826061in}}%
\pgfpathlineto{\pgfqpoint{3.719817in}{1.766478in}}%
\pgfpathlineto{\pgfqpoint{3.724813in}{1.912509in}}%
\pgfpathlineto{\pgfqpoint{3.734806in}{2.218827in}}%
\pgfpathlineto{\pgfqpoint{3.739802in}{2.460528in}}%
\pgfpathlineto{\pgfqpoint{3.744799in}{2.509486in}}%
\pgfpathlineto{\pgfqpoint{3.749795in}{2.346930in}}%
\pgfpathlineto{\pgfqpoint{3.754791in}{2.247394in}}%
\pgfpathlineto{\pgfqpoint{3.759788in}{2.178563in}}%
\pgfpathlineto{\pgfqpoint{3.764784in}{2.146233in}}%
\pgfpathlineto{\pgfqpoint{3.769781in}{2.123227in}}%
\pgfpathlineto{\pgfqpoint{3.774777in}{2.073456in}}%
\pgfpathlineto{\pgfqpoint{3.779773in}{2.017153in}}%
\pgfpathlineto{\pgfqpoint{3.784770in}{1.991999in}}%
\pgfpathlineto{\pgfqpoint{3.789766in}{1.969706in}}%
\pgfpathlineto{\pgfqpoint{3.794762in}{1.911865in}}%
\pgfpathlineto{\pgfqpoint{3.799759in}{1.877545in}}%
\pgfpathlineto{\pgfqpoint{3.804755in}{1.811153in}}%
\pgfpathlineto{\pgfqpoint{3.809752in}{1.758236in}}%
\pgfpathlineto{\pgfqpoint{3.814748in}{1.694315in}}%
\pgfpathlineto{\pgfqpoint{3.819744in}{1.609984in}}%
\pgfpathlineto{\pgfqpoint{3.824741in}{1.443027in}}%
\pgfpathlineto{\pgfqpoint{3.829737in}{1.346195in}}%
\pgfpathlineto{\pgfqpoint{3.834734in}{1.207756in}}%
\pgfpathlineto{\pgfqpoint{3.839730in}{1.200002in}}%
\pgfpathlineto{\pgfqpoint{3.844726in}{1.357028in}}%
\pgfpathlineto{\pgfqpoint{3.849723in}{1.430071in}}%
\pgfpathlineto{\pgfqpoint{3.854719in}{1.465778in}}%
\pgfpathlineto{\pgfqpoint{3.859715in}{1.368860in}}%
\pgfpathlineto{\pgfqpoint{3.864712in}{1.187514in}}%
\pgfpathlineto{\pgfqpoint{3.869708in}{1.126458in}}%
\pgfpathlineto{\pgfqpoint{3.874705in}{1.355145in}}%
\pgfpathlineto{\pgfqpoint{3.879701in}{1.519402in}}%
\pgfpathlineto{\pgfqpoint{3.884697in}{1.639663in}}%
\pgfpathlineto{\pgfqpoint{3.889694in}{1.703342in}}%
\pgfpathlineto{\pgfqpoint{3.894690in}{1.740615in}}%
\pgfpathlineto{\pgfqpoint{3.899686in}{1.770673in}}%
\pgfpathlineto{\pgfqpoint{3.904683in}{1.809527in}}%
\pgfpathlineto{\pgfqpoint{3.909679in}{1.829979in}}%
\pgfpathlineto{\pgfqpoint{3.914676in}{1.852046in}}%
\pgfpathlineto{\pgfqpoint{3.919672in}{1.878080in}}%
\pgfpathlineto{\pgfqpoint{3.924668in}{1.883136in}}%
\pgfpathlineto{\pgfqpoint{3.929665in}{1.885394in}}%
\pgfpathlineto{\pgfqpoint{3.934661in}{1.898855in}}%
\pgfpathlineto{\pgfqpoint{3.939657in}{1.896615in}}%
\pgfpathlineto{\pgfqpoint{3.944654in}{1.923648in}}%
\pgfpathlineto{\pgfqpoint{3.949650in}{1.923355in}}%
\pgfpathlineto{\pgfqpoint{3.954647in}{1.910139in}}%
\pgfpathlineto{\pgfqpoint{3.959643in}{1.906152in}}%
\pgfpathlineto{\pgfqpoint{3.964639in}{1.905828in}}%
\pgfpathlineto{\pgfqpoint{3.969636in}{1.887391in}}%
\pgfpathlineto{\pgfqpoint{3.974632in}{1.883098in}}%
\pgfpathlineto{\pgfqpoint{3.979629in}{1.883101in}}%
\pgfpathlineto{\pgfqpoint{3.984625in}{1.916220in}}%
\pgfpathlineto{\pgfqpoint{3.989621in}{1.912137in}}%
\pgfpathlineto{\pgfqpoint{3.994618in}{1.977528in}}%
\pgfpathlineto{\pgfqpoint{3.999614in}{1.950814in}}%
\pgfpathlineto{\pgfqpoint{4.004610in}{1.866953in}}%
\pgfpathlineto{\pgfqpoint{4.014603in}{1.818518in}}%
\pgfpathlineto{\pgfqpoint{4.019600in}{1.815378in}}%
\pgfpathlineto{\pgfqpoint{4.024596in}{1.724326in}}%
\pgfpathlineto{\pgfqpoint{4.029592in}{1.708731in}}%
\pgfpathlineto{\pgfqpoint{4.034589in}{1.698471in}}%
\pgfpathlineto{\pgfqpoint{4.039585in}{1.690614in}}%
\pgfpathlineto{\pgfqpoint{4.044581in}{1.667422in}}%
\pgfpathlineto{\pgfqpoint{4.049578in}{1.663457in}}%
\pgfpathlineto{\pgfqpoint{4.054574in}{1.647563in}}%
\pgfpathlineto{\pgfqpoint{4.059571in}{1.641390in}}%
\pgfpathlineto{\pgfqpoint{4.064567in}{1.623952in}}%
\pgfpathlineto{\pgfqpoint{4.069563in}{1.610244in}}%
\pgfpathlineto{\pgfqpoint{4.074560in}{1.605555in}}%
\pgfpathlineto{\pgfqpoint{4.079556in}{1.596689in}}%
\pgfpathlineto{\pgfqpoint{4.084552in}{1.563461in}}%
\pgfpathlineto{\pgfqpoint{4.089549in}{1.551701in}}%
\pgfpathlineto{\pgfqpoint{4.094545in}{1.543014in}}%
\pgfpathlineto{\pgfqpoint{4.099542in}{1.544770in}}%
\pgfpathlineto{\pgfqpoint{4.104538in}{1.538067in}}%
\pgfpathlineto{\pgfqpoint{4.109534in}{1.534091in}}%
\pgfpathlineto{\pgfqpoint{4.114531in}{1.533646in}}%
\pgfpathlineto{\pgfqpoint{4.119527in}{1.539241in}}%
\pgfpathlineto{\pgfqpoint{4.124524in}{1.535962in}}%
\pgfpathlineto{\pgfqpoint{4.129520in}{1.539466in}}%
\pgfpathlineto{\pgfqpoint{4.134516in}{1.531027in}}%
\pgfpathlineto{\pgfqpoint{4.144509in}{1.517638in}}%
\pgfpathlineto{\pgfqpoint{4.149505in}{1.504158in}}%
\pgfpathlineto{\pgfqpoint{4.154502in}{1.495498in}}%
\pgfpathlineto{\pgfqpoint{4.159498in}{1.491376in}}%
\pgfpathlineto{\pgfqpoint{4.164495in}{1.468006in}}%
\pgfpathlineto{\pgfqpoint{4.179484in}{1.420985in}}%
\pgfpathlineto{\pgfqpoint{4.184480in}{1.422944in}}%
\pgfpathlineto{\pgfqpoint{4.189476in}{1.437977in}}%
\pgfpathlineto{\pgfqpoint{4.194473in}{1.442599in}}%
\pgfpathlineto{\pgfqpoint{4.204466in}{1.436813in}}%
\pgfpathlineto{\pgfqpoint{4.209462in}{1.443841in}}%
\pgfpathlineto{\pgfqpoint{4.214458in}{1.440778in}}%
\pgfpathlineto{\pgfqpoint{4.219455in}{1.447418in}}%
\pgfpathlineto{\pgfqpoint{4.224451in}{1.448612in}}%
\pgfpathlineto{\pgfqpoint{4.229448in}{1.464965in}}%
\pgfpathlineto{\pgfqpoint{4.234444in}{1.467068in}}%
\pgfpathlineto{\pgfqpoint{4.239440in}{1.480954in}}%
\pgfpathlineto{\pgfqpoint{4.244437in}{1.481132in}}%
\pgfpathlineto{\pgfqpoint{4.249433in}{1.505226in}}%
\pgfpathlineto{\pgfqpoint{4.254429in}{1.517236in}}%
\pgfpathlineto{\pgfqpoint{4.259426in}{1.541913in}}%
\pgfpathlineto{\pgfqpoint{4.264422in}{1.551175in}}%
\pgfpathlineto{\pgfqpoint{4.274415in}{1.502597in}}%
\pgfpathlineto{\pgfqpoint{4.279411in}{1.452284in}}%
\pgfpathlineto{\pgfqpoint{4.284408in}{1.362693in}}%
\pgfpathlineto{\pgfqpoint{4.289404in}{1.334533in}}%
\pgfpathlineto{\pgfqpoint{4.294400in}{1.278010in}}%
\pgfpathlineto{\pgfqpoint{4.299397in}{1.245682in}}%
\pgfpathlineto{\pgfqpoint{4.304393in}{1.159585in}}%
\pgfpathlineto{\pgfqpoint{4.309390in}{1.088470in}}%
\pgfpathlineto{\pgfqpoint{4.314386in}{1.002625in}}%
\pgfpathlineto{\pgfqpoint{4.319382in}{1.001114in}}%
\pgfpathlineto{\pgfqpoint{4.329375in}{1.132216in}}%
\pgfpathlineto{\pgfqpoint{4.334371in}{1.189407in}}%
\pgfpathlineto{\pgfqpoint{4.339368in}{1.226916in}}%
\pgfpathlineto{\pgfqpoint{4.349361in}{1.314664in}}%
\pgfpathlineto{\pgfqpoint{4.354357in}{1.342912in}}%
\pgfpathlineto{\pgfqpoint{4.359353in}{1.357473in}}%
\pgfpathlineto{\pgfqpoint{4.364350in}{1.366957in}}%
\pgfpathlineto{\pgfqpoint{4.369346in}{1.375689in}}%
\pgfpathlineto{\pgfqpoint{4.374343in}{1.379824in}}%
\pgfpathlineto{\pgfqpoint{4.379339in}{1.385210in}}%
\pgfpathlineto{\pgfqpoint{4.384335in}{1.389713in}}%
\pgfpathlineto{\pgfqpoint{4.389332in}{1.373808in}}%
\pgfpathlineto{\pgfqpoint{4.394328in}{1.381247in}}%
\pgfpathlineto{\pgfqpoint{4.399324in}{1.382325in}}%
\pgfpathlineto{\pgfqpoint{4.404321in}{1.380598in}}%
\pgfpathlineto{\pgfqpoint{4.414314in}{1.366253in}}%
\pgfpathlineto{\pgfqpoint{4.419310in}{1.363817in}}%
\pgfpathlineto{\pgfqpoint{4.424306in}{1.377570in}}%
\pgfpathlineto{\pgfqpoint{4.429303in}{1.380057in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.381310in}}%
\pgfpathlineto{\pgfqpoint{4.439295in}{1.375153in}}%
\pgfpathlineto{\pgfqpoint{4.444292in}{1.372070in}}%
\pgfpathlineto{\pgfqpoint{4.449288in}{1.362198in}}%
\pgfpathlineto{\pgfqpoint{4.454285in}{1.359067in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{1.350835in}}%
\pgfpathlineto{\pgfqpoint{4.464277in}{1.346820in}}%
\pgfpathlineto{\pgfqpoint{4.469274in}{1.325153in}}%
\pgfpathlineto{\pgfqpoint{4.474270in}{1.308421in}}%
\pgfpathlineto{\pgfqpoint{4.479266in}{1.302520in}}%
\pgfpathlineto{\pgfqpoint{4.484263in}{1.294101in}}%
\pgfpathlineto{\pgfqpoint{4.489259in}{1.294593in}}%
\pgfpathlineto{\pgfqpoint{4.494256in}{1.314426in}}%
\pgfpathlineto{\pgfqpoint{4.499252in}{1.340618in}}%
\pgfpathlineto{\pgfqpoint{4.504248in}{1.357854in}}%
\pgfpathlineto{\pgfqpoint{4.509245in}{1.373678in}}%
\pgfpathlineto{\pgfqpoint{4.514241in}{1.386628in}}%
\pgfpathlineto{\pgfqpoint{4.519238in}{1.401439in}}%
\pgfpathlineto{\pgfqpoint{4.524234in}{1.404923in}}%
\pgfpathlineto{\pgfqpoint{4.529230in}{1.423072in}}%
\pgfpathlineto{\pgfqpoint{4.534227in}{1.425773in}}%
\pgfpathlineto{\pgfqpoint{4.539223in}{1.438422in}}%
\pgfpathlineto{\pgfqpoint{4.544219in}{1.451924in}}%
\pgfpathlineto{\pgfqpoint{4.549216in}{1.463698in}}%
\pgfpathlineto{\pgfqpoint{4.554212in}{1.466089in}}%
\pgfpathlineto{\pgfqpoint{4.559209in}{1.465868in}}%
\pgfpathlineto{\pgfqpoint{4.564205in}{1.479501in}}%
\pgfpathlineto{\pgfqpoint{4.569201in}{1.490973in}}%
\pgfpathlineto{\pgfqpoint{4.574198in}{1.489429in}}%
\pgfpathlineto{\pgfqpoint{4.579194in}{1.487482in}}%
\pgfpathlineto{\pgfqpoint{4.584190in}{1.475389in}}%
\pgfpathlineto{\pgfqpoint{4.589187in}{1.461577in}}%
\pgfpathlineto{\pgfqpoint{4.594183in}{1.434260in}}%
\pgfpathlineto{\pgfqpoint{4.604176in}{1.400919in}}%
\pgfpathlineto{\pgfqpoint{4.609172in}{1.369170in}}%
\pgfpathlineto{\pgfqpoint{4.614169in}{1.327732in}}%
\pgfpathlineto{\pgfqpoint{4.619165in}{1.315854in}}%
\pgfpathlineto{\pgfqpoint{4.624162in}{1.274722in}}%
\pgfpathlineto{\pgfqpoint{4.634154in}{1.292389in}}%
\pgfpathlineto{\pgfqpoint{4.639151in}{1.291802in}}%
\pgfpathlineto{\pgfqpoint{4.644147in}{1.296199in}}%
\pgfpathlineto{\pgfqpoint{4.649143in}{1.308065in}}%
\pgfpathlineto{\pgfqpoint{4.654140in}{1.322237in}}%
\pgfpathlineto{\pgfqpoint{4.659136in}{1.329007in}}%
\pgfpathlineto{\pgfqpoint{4.664133in}{1.331460in}}%
\pgfpathlineto{\pgfqpoint{4.669129in}{1.344573in}}%
\pgfpathlineto{\pgfqpoint{4.674125in}{1.343112in}}%
\pgfpathlineto{\pgfqpoint{4.679122in}{1.345845in}}%
\pgfpathlineto{\pgfqpoint{4.684118in}{1.342600in}}%
\pgfpathlineto{\pgfqpoint{4.689114in}{1.341707in}}%
\pgfpathlineto{\pgfqpoint{4.694111in}{1.368268in}}%
\pgfpathlineto{\pgfqpoint{4.699107in}{1.399674in}}%
\pgfpathlineto{\pgfqpoint{4.709100in}{1.262418in}}%
\pgfpathlineto{\pgfqpoint{4.714096in}{1.225492in}}%
\pgfpathlineto{\pgfqpoint{4.719093in}{1.198117in}}%
\pgfpathlineto{\pgfqpoint{4.724089in}{1.176203in}}%
\pgfpathlineto{\pgfqpoint{4.729085in}{1.176515in}}%
\pgfpathlineto{\pgfqpoint{4.734082in}{1.163730in}}%
\pgfpathlineto{\pgfqpoint{4.739078in}{1.159159in}}%
\pgfpathlineto{\pgfqpoint{4.744075in}{1.186265in}}%
\pgfpathlineto{\pgfqpoint{4.749071in}{1.236555in}}%
\pgfpathlineto{\pgfqpoint{4.754067in}{1.278259in}}%
\pgfpathlineto{\pgfqpoint{4.759064in}{1.305755in}}%
\pgfpathlineto{\pgfqpoint{4.764060in}{1.347728in}}%
\pgfpathlineto{\pgfqpoint{4.769057in}{1.363592in}}%
\pgfpathlineto{\pgfqpoint{4.774053in}{1.384903in}}%
\pgfpathlineto{\pgfqpoint{4.779049in}{1.407978in}}%
\pgfpathlineto{\pgfqpoint{4.784046in}{1.427777in}}%
\pgfpathlineto{\pgfqpoint{4.789042in}{1.451437in}}%
\pgfpathlineto{\pgfqpoint{4.794038in}{1.473643in}}%
\pgfpathlineto{\pgfqpoint{4.799035in}{1.504765in}}%
\pgfpathlineto{\pgfqpoint{4.804031in}{1.519835in}}%
\pgfpathlineto{\pgfqpoint{4.809028in}{1.515913in}}%
\pgfpathlineto{\pgfqpoint{4.814024in}{1.510753in}}%
\pgfpathlineto{\pgfqpoint{4.819020in}{1.499534in}}%
\pgfpathlineto{\pgfqpoint{4.824017in}{1.482196in}}%
\pgfpathlineto{\pgfqpoint{4.829013in}{1.481642in}}%
\pgfpathlineto{\pgfqpoint{4.834009in}{1.485019in}}%
\pgfpathlineto{\pgfqpoint{4.839006in}{1.493661in}}%
\pgfpathlineto{\pgfqpoint{4.844002in}{1.498752in}}%
\pgfpathlineto{\pgfqpoint{4.848999in}{1.495845in}}%
\pgfpathlineto{\pgfqpoint{4.853995in}{1.495097in}}%
\pgfpathlineto{\pgfqpoint{4.858991in}{1.501446in}}%
\pgfpathlineto{\pgfqpoint{4.863988in}{1.499383in}}%
\pgfpathlineto{\pgfqpoint{4.868984in}{1.505031in}}%
\pgfpathlineto{\pgfqpoint{4.878977in}{1.481695in}}%
\pgfpathlineto{\pgfqpoint{4.888970in}{1.453843in}}%
\pgfpathlineto{\pgfqpoint{4.893966in}{1.444755in}}%
\pgfpathlineto{\pgfqpoint{4.898962in}{1.441458in}}%
\pgfpathlineto{\pgfqpoint{4.903959in}{1.449215in}}%
\pgfpathlineto{\pgfqpoint{4.908955in}{1.442022in}}%
\pgfpathlineto{\pgfqpoint{4.913952in}{1.432775in}}%
\pgfpathlineto{\pgfqpoint{4.918948in}{1.443292in}}%
\pgfpathlineto{\pgfqpoint{4.923944in}{1.458072in}}%
\pgfpathlineto{\pgfqpoint{4.928941in}{1.469769in}}%
\pgfpathlineto{\pgfqpoint{4.933937in}{1.483923in}}%
\pgfpathlineto{\pgfqpoint{4.938933in}{1.499772in}}%
\pgfpathlineto{\pgfqpoint{4.943930in}{1.509754in}}%
\pgfpathlineto{\pgfqpoint{4.948926in}{1.522345in}}%
\pgfpathlineto{\pgfqpoint{4.953923in}{1.541160in}}%
\pgfpathlineto{\pgfqpoint{4.958919in}{1.557829in}}%
\pgfpathlineto{\pgfqpoint{4.963915in}{1.576158in}}%
\pgfpathlineto{\pgfqpoint{4.968912in}{1.601465in}}%
\pgfpathlineto{\pgfqpoint{4.973908in}{1.615393in}}%
\pgfpathlineto{\pgfqpoint{4.978904in}{1.625023in}}%
\pgfpathlineto{\pgfqpoint{4.983901in}{1.616593in}}%
\pgfpathlineto{\pgfqpoint{4.988897in}{1.613972in}}%
\pgfpathlineto{\pgfqpoint{4.993894in}{1.598305in}}%
\pgfpathlineto{\pgfqpoint{4.998890in}{1.572853in}}%
\pgfpathlineto{\pgfqpoint{5.003886in}{1.566174in}}%
\pgfpathlineto{\pgfqpoint{5.008883in}{1.572989in}}%
\pgfpathlineto{\pgfqpoint{5.013879in}{1.562684in}}%
\pgfpathlineto{\pgfqpoint{5.018875in}{1.557685in}}%
\pgfpathlineto{\pgfqpoint{5.023872in}{1.542428in}}%
\pgfpathlineto{\pgfqpoint{5.028868in}{1.538089in}}%
\pgfpathlineto{\pgfqpoint{5.033865in}{1.512401in}}%
\pgfpathlineto{\pgfqpoint{5.038861in}{1.484935in}}%
\pgfpathlineto{\pgfqpoint{5.043857in}{1.447682in}}%
\pgfpathlineto{\pgfqpoint{5.048854in}{1.419706in}}%
\pgfpathlineto{\pgfqpoint{5.053850in}{1.396426in}}%
\pgfpathlineto{\pgfqpoint{5.058847in}{1.381718in}}%
\pgfpathlineto{\pgfqpoint{5.068839in}{1.349150in}}%
\pgfpathlineto{\pgfqpoint{5.073836in}{1.346176in}}%
\pgfpathlineto{\pgfqpoint{5.078832in}{1.316440in}}%
\pgfpathlineto{\pgfqpoint{5.088825in}{1.263550in}}%
\pgfpathlineto{\pgfqpoint{5.093821in}{1.230235in}}%
\pgfpathlineto{\pgfqpoint{5.098818in}{1.193354in}}%
\pgfpathlineto{\pgfqpoint{5.103814in}{1.146780in}}%
\pgfpathlineto{\pgfqpoint{5.108810in}{1.038321in}}%
\pgfpathlineto{\pgfqpoint{5.113807in}{1.034525in}}%
\pgfpathlineto{\pgfqpoint{5.123799in}{1.241246in}}%
\pgfpathlineto{\pgfqpoint{5.128796in}{1.304789in}}%
\pgfpathlineto{\pgfqpoint{5.133792in}{1.352733in}}%
\pgfpathlineto{\pgfqpoint{5.138789in}{1.366008in}}%
\pgfpathlineto{\pgfqpoint{5.143785in}{1.356119in}}%
\pgfpathlineto{\pgfqpoint{5.148781in}{1.332315in}}%
\pgfpathlineto{\pgfqpoint{5.153778in}{1.317375in}}%
\pgfpathlineto{\pgfqpoint{5.158774in}{1.309981in}}%
\pgfpathlineto{\pgfqpoint{5.163771in}{1.307085in}}%
\pgfpathlineto{\pgfqpoint{5.168767in}{1.293458in}}%
\pgfpathlineto{\pgfqpoint{5.173763in}{1.281803in}}%
\pgfpathlineto{\pgfqpoint{5.178760in}{1.293116in}}%
\pgfpathlineto{\pgfqpoint{5.183756in}{1.303431in}}%
\pgfpathlineto{\pgfqpoint{5.188752in}{1.299468in}}%
\pgfpathlineto{\pgfqpoint{5.193749in}{1.298363in}}%
\pgfpathlineto{\pgfqpoint{5.198745in}{1.304724in}}%
\pgfpathlineto{\pgfqpoint{5.203742in}{1.300444in}}%
\pgfpathlineto{\pgfqpoint{5.213734in}{1.281549in}}%
\pgfpathlineto{\pgfqpoint{5.223727in}{1.245871in}}%
\pgfpathlineto{\pgfqpoint{5.228723in}{1.226774in}}%
\pgfpathlineto{\pgfqpoint{5.233720in}{1.209234in}}%
\pgfpathlineto{\pgfqpoint{5.238716in}{1.196445in}}%
\pgfpathlineto{\pgfqpoint{5.243713in}{1.172728in}}%
\pgfpathlineto{\pgfqpoint{5.248709in}{1.166133in}}%
\pgfpathlineto{\pgfqpoint{5.253705in}{1.135005in}}%
\pgfpathlineto{\pgfqpoint{5.258702in}{1.106388in}}%
\pgfpathlineto{\pgfqpoint{5.263698in}{1.052210in}}%
\pgfpathlineto{\pgfqpoint{5.268694in}{0.990058in}}%
\pgfpathlineto{\pgfqpoint{5.273691in}{1.090705in}}%
\pgfpathlineto{\pgfqpoint{5.278687in}{1.236576in}}%
\pgfpathlineto{\pgfqpoint{5.283684in}{1.303057in}}%
\pgfpathlineto{\pgfqpoint{5.288680in}{1.362977in}}%
\pgfpathlineto{\pgfqpoint{5.293676in}{1.413977in}}%
\pgfpathlineto{\pgfqpoint{5.298673in}{1.450547in}}%
\pgfpathlineto{\pgfqpoint{5.303669in}{1.472608in}}%
\pgfpathlineto{\pgfqpoint{5.308666in}{1.492397in}}%
\pgfpathlineto{\pgfqpoint{5.313662in}{1.498621in}}%
\pgfpathlineto{\pgfqpoint{5.318658in}{1.501775in}}%
\pgfpathlineto{\pgfqpoint{5.323655in}{1.508436in}}%
\pgfpathlineto{\pgfqpoint{5.328651in}{1.497999in}}%
\pgfpathlineto{\pgfqpoint{5.333647in}{1.499505in}}%
\pgfpathlineto{\pgfqpoint{5.338644in}{1.502073in}}%
\pgfpathlineto{\pgfqpoint{5.343640in}{1.506126in}}%
\pgfpathlineto{\pgfqpoint{5.348637in}{1.510771in}}%
\pgfpathlineto{\pgfqpoint{5.353633in}{1.518311in}}%
\pgfpathlineto{\pgfqpoint{5.358629in}{1.520996in}}%
\pgfpathlineto{\pgfqpoint{5.363626in}{1.521465in}}%
\pgfpathlineto{\pgfqpoint{5.368622in}{1.517597in}}%
\pgfpathlineto{\pgfqpoint{5.373618in}{1.524385in}}%
\pgfpathlineto{\pgfqpoint{5.378615in}{1.521828in}}%
\pgfpathlineto{\pgfqpoint{5.383611in}{1.514690in}}%
\pgfpathlineto{\pgfqpoint{5.388608in}{1.523258in}}%
\pgfpathlineto{\pgfqpoint{5.393604in}{1.517167in}}%
\pgfpathlineto{\pgfqpoint{5.398600in}{1.515814in}}%
\pgfpathlineto{\pgfqpoint{5.403597in}{1.500743in}}%
\pgfpathlineto{\pgfqpoint{5.408593in}{1.489405in}}%
\pgfpathlineto{\pgfqpoint{5.413589in}{1.459918in}}%
\pgfpathlineto{\pgfqpoint{5.418586in}{1.428418in}}%
\pgfpathlineto{\pgfqpoint{5.423582in}{1.262435in}}%
\pgfpathlineto{\pgfqpoint{5.428579in}{1.375092in}}%
\pgfpathlineto{\pgfqpoint{5.433575in}{1.479992in}}%
\pgfpathlineto{\pgfqpoint{5.438571in}{1.524332in}}%
\pgfpathlineto{\pgfqpoint{5.443568in}{1.560610in}}%
\pgfpathlineto{\pgfqpoint{5.448564in}{1.583173in}}%
\pgfpathlineto{\pgfqpoint{5.458557in}{1.639390in}}%
\pgfpathlineto{\pgfqpoint{5.463553in}{1.656472in}}%
\pgfpathlineto{\pgfqpoint{5.468550in}{1.684024in}}%
\pgfpathlineto{\pgfqpoint{5.473546in}{1.668004in}}%
\pgfpathlineto{\pgfqpoint{5.478542in}{1.649934in}}%
\pgfpathlineto{\pgfqpoint{5.483539in}{1.645296in}}%
\pgfpathlineto{\pgfqpoint{5.488535in}{1.646376in}}%
\pgfpathlineto{\pgfqpoint{5.493532in}{1.625978in}}%
\pgfpathlineto{\pgfqpoint{5.498528in}{1.625581in}}%
\pgfpathlineto{\pgfqpoint{5.503524in}{1.629869in}}%
\pgfpathlineto{\pgfqpoint{5.508521in}{1.639598in}}%
\pgfpathlineto{\pgfqpoint{5.518513in}{1.683394in}}%
\pgfpathlineto{\pgfqpoint{5.523510in}{1.702889in}}%
\pgfpathlineto{\pgfqpoint{5.528506in}{1.728514in}}%
\pgfpathlineto{\pgfqpoint{5.533503in}{1.747144in}}%
\pgfpathlineto{\pgfqpoint{5.538499in}{1.763756in}}%
\pgfpathlineto{\pgfqpoint{5.543495in}{1.779094in}}%
\pgfpathlineto{\pgfqpoint{5.558485in}{1.812105in}}%
\pgfpathlineto{\pgfqpoint{5.563481in}{1.825600in}}%
\pgfpathlineto{\pgfqpoint{5.573474in}{1.878434in}}%
\pgfpathlineto{\pgfqpoint{5.583466in}{1.946730in}}%
\pgfpathlineto{\pgfqpoint{5.588463in}{1.999838in}}%
\pgfpathlineto{\pgfqpoint{5.593459in}{2.047243in}}%
\pgfpathlineto{\pgfqpoint{5.598456in}{2.104423in}}%
\pgfpathlineto{\pgfqpoint{5.603452in}{2.126193in}}%
\pgfpathlineto{\pgfqpoint{5.608448in}{2.095976in}}%
\pgfpathlineto{\pgfqpoint{5.613445in}{2.070740in}}%
\pgfpathlineto{\pgfqpoint{5.618441in}{2.012510in}}%
\pgfpathlineto{\pgfqpoint{5.623437in}{1.950480in}}%
\pgfpathlineto{\pgfqpoint{5.628434in}{1.917341in}}%
\pgfpathlineto{\pgfqpoint{5.638427in}{1.869832in}}%
\pgfpathlineto{\pgfqpoint{5.643423in}{1.829146in}}%
\pgfpathlineto{\pgfqpoint{5.648419in}{1.802766in}}%
\pgfpathlineto{\pgfqpoint{5.653416in}{1.772973in}}%
\pgfpathlineto{\pgfqpoint{5.658412in}{1.756592in}}%
\pgfpathlineto{\pgfqpoint{5.663408in}{1.738293in}}%
\pgfpathlineto{\pgfqpoint{5.668405in}{1.718691in}}%
\pgfpathlineto{\pgfqpoint{5.673401in}{1.700512in}}%
\pgfpathlineto{\pgfqpoint{5.678398in}{1.678559in}}%
\pgfpathlineto{\pgfqpoint{5.683394in}{1.680646in}}%
\pgfpathlineto{\pgfqpoint{5.688390in}{1.675830in}}%
\pgfpathlineto{\pgfqpoint{5.693387in}{1.667295in}}%
\pgfpathlineto{\pgfqpoint{5.698383in}{1.675362in}}%
\pgfpathlineto{\pgfqpoint{5.703380in}{1.690608in}}%
\pgfpathlineto{\pgfqpoint{5.713372in}{1.717855in}}%
\pgfpathlineto{\pgfqpoint{5.718369in}{1.724310in}}%
\pgfpathlineto{\pgfqpoint{5.723365in}{1.726141in}}%
\pgfpathlineto{\pgfqpoint{5.728361in}{1.725974in}}%
\pgfpathlineto{\pgfqpoint{5.733358in}{1.721352in}}%
\pgfpathlineto{\pgfqpoint{5.738354in}{1.718340in}}%
\pgfpathlineto{\pgfqpoint{5.743351in}{1.719127in}}%
\pgfpathlineto{\pgfqpoint{5.748347in}{1.714519in}}%
\pgfpathlineto{\pgfqpoint{5.753343in}{1.722719in}}%
\pgfpathlineto{\pgfqpoint{5.758340in}{1.740670in}}%
\pgfpathlineto{\pgfqpoint{5.763336in}{1.738427in}}%
\pgfpathlineto{\pgfqpoint{5.768332in}{1.732472in}}%
\pgfpathlineto{\pgfqpoint{5.773329in}{1.729139in}}%
\pgfpathlineto{\pgfqpoint{5.778325in}{1.721681in}}%
\pgfpathlineto{\pgfqpoint{5.783322in}{1.704003in}}%
\pgfpathlineto{\pgfqpoint{5.788318in}{1.699818in}}%
\pgfpathlineto{\pgfqpoint{5.793314in}{1.685818in}}%
\pgfpathlineto{\pgfqpoint{5.798311in}{1.688191in}}%
\pgfpathlineto{\pgfqpoint{5.803307in}{1.686065in}}%
\pgfpathlineto{\pgfqpoint{5.808303in}{1.687858in}}%
\pgfpathlineto{\pgfqpoint{5.813300in}{1.685509in}}%
\pgfpathlineto{\pgfqpoint{5.818296in}{1.679133in}}%
\pgfpathlineto{\pgfqpoint{5.823293in}{1.691922in}}%
\pgfpathlineto{\pgfqpoint{5.828289in}{1.700092in}}%
\pgfpathlineto{\pgfqpoint{5.833285in}{1.702855in}}%
\pgfpathlineto{\pgfqpoint{5.838282in}{1.701696in}}%
\pgfpathlineto{\pgfqpoint{5.843278in}{1.696730in}}%
\pgfpathlineto{\pgfqpoint{5.848275in}{1.699432in}}%
\pgfpathlineto{\pgfqpoint{5.853271in}{1.708157in}}%
\pgfpathlineto{\pgfqpoint{5.858267in}{1.717475in}}%
\pgfpathlineto{\pgfqpoint{5.863264in}{1.719706in}}%
\pgfpathlineto{\pgfqpoint{5.868260in}{1.731254in}}%
\pgfpathlineto{\pgfqpoint{5.873256in}{1.732689in}}%
\pgfpathlineto{\pgfqpoint{5.878253in}{1.756656in}}%
\pgfpathlineto{\pgfqpoint{5.883249in}{1.754089in}}%
\pgfpathlineto{\pgfqpoint{5.893242in}{1.751223in}}%
\pgfpathlineto{\pgfqpoint{5.898238in}{1.754327in}}%
\pgfpathlineto{\pgfqpoint{5.903235in}{1.755807in}}%
\pgfpathlineto{\pgfqpoint{5.908231in}{1.751022in}}%
\pgfpathlineto{\pgfqpoint{5.913227in}{1.752964in}}%
\pgfpathlineto{\pgfqpoint{5.918224in}{1.741900in}}%
\pgfpathlineto{\pgfqpoint{5.923220in}{1.711196in}}%
\pgfpathlineto{\pgfqpoint{5.928217in}{1.688879in}}%
\pgfpathlineto{\pgfqpoint{5.933213in}{1.663160in}}%
\pgfpathlineto{\pgfqpoint{5.938209in}{1.649065in}}%
\pgfpathlineto{\pgfqpoint{5.943206in}{1.633533in}}%
\pgfpathlineto{\pgfqpoint{5.948202in}{1.622245in}}%
\pgfpathlineto{\pgfqpoint{5.953199in}{1.613010in}}%
\pgfpathlineto{\pgfqpoint{5.958195in}{1.619130in}}%
\pgfpathlineto{\pgfqpoint{5.963191in}{1.626872in}}%
\pgfpathlineto{\pgfqpoint{5.968188in}{1.624018in}}%
\pgfpathlineto{\pgfqpoint{5.973184in}{1.626206in}}%
\pgfpathlineto{\pgfqpoint{5.978180in}{1.632014in}}%
\pgfpathlineto{\pgfqpoint{5.983177in}{1.631041in}}%
\pgfpathlineto{\pgfqpoint{5.988173in}{1.633860in}}%
\pgfpathlineto{\pgfqpoint{5.993170in}{1.643888in}}%
\pgfpathlineto{\pgfqpoint{5.998166in}{1.652782in}}%
\pgfpathlineto{\pgfqpoint{6.003162in}{1.665279in}}%
\pgfpathlineto{\pgfqpoint{6.008159in}{1.657929in}}%
\pgfpathlineto{\pgfqpoint{6.013155in}{1.642480in}}%
\pgfpathlineto{\pgfqpoint{6.018151in}{1.620350in}}%
\pgfpathlineto{\pgfqpoint{6.023148in}{1.594417in}}%
\pgfpathlineto{\pgfqpoint{6.033141in}{1.555399in}}%
\pgfpathlineto{\pgfqpoint{6.038137in}{1.539743in}}%
\pgfpathlineto{\pgfqpoint{6.043133in}{1.527493in}}%
\pgfpathlineto{\pgfqpoint{6.048130in}{1.520873in}}%
\pgfpathlineto{\pgfqpoint{6.053126in}{1.514992in}}%
\pgfpathlineto{\pgfqpoint{6.058122in}{1.503271in}}%
\pgfpathlineto{\pgfqpoint{6.063119in}{1.492500in}}%
\pgfpathlineto{\pgfqpoint{6.068115in}{1.490206in}}%
\pgfpathlineto{\pgfqpoint{6.073112in}{1.481196in}}%
\pgfpathlineto{\pgfqpoint{6.078108in}{1.474712in}}%
\pgfpathlineto{\pgfqpoint{6.083104in}{1.472106in}}%
\pgfpathlineto{\pgfqpoint{6.088101in}{1.473198in}}%
\pgfpathlineto{\pgfqpoint{6.093097in}{1.473436in}}%
\pgfpathlineto{\pgfqpoint{6.098094in}{1.483738in}}%
\pgfpathlineto{\pgfqpoint{6.103090in}{1.497153in}}%
\pgfpathlineto{\pgfqpoint{6.108086in}{1.540133in}}%
\pgfpathlineto{\pgfqpoint{6.113083in}{1.525273in}}%
\pgfpathlineto{\pgfqpoint{6.118079in}{1.498156in}}%
\pgfpathlineto{\pgfqpoint{6.123075in}{1.491966in}}%
\pgfpathlineto{\pgfqpoint{6.128072in}{1.482176in}}%
\pgfpathlineto{\pgfqpoint{6.133068in}{1.483397in}}%
\pgfpathlineto{\pgfqpoint{6.138065in}{1.485121in}}%
\pgfpathlineto{\pgfqpoint{6.143061in}{1.488704in}}%
\pgfpathlineto{\pgfqpoint{6.148057in}{1.488804in}}%
\pgfpathlineto{\pgfqpoint{6.158050in}{1.494280in}}%
\pgfpathlineto{\pgfqpoint{6.163046in}{1.493847in}}%
\pgfpathlineto{\pgfqpoint{6.168043in}{1.497585in}}%
\pgfpathlineto{\pgfqpoint{6.173039in}{1.494457in}}%
\pgfpathlineto{\pgfqpoint{6.178036in}{1.492601in}}%
\pgfpathlineto{\pgfqpoint{6.183032in}{1.483654in}}%
\pgfpathlineto{\pgfqpoint{6.188028in}{1.484366in}}%
\pgfpathlineto{\pgfqpoint{6.193025in}{1.495380in}}%
\pgfpathlineto{\pgfqpoint{6.198021in}{1.502278in}}%
\pgfpathlineto{\pgfqpoint{6.203017in}{1.504691in}}%
\pgfpathlineto{\pgfqpoint{6.208014in}{1.497604in}}%
\pgfpathlineto{\pgfqpoint{6.213010in}{1.493544in}}%
\pgfpathlineto{\pgfqpoint{6.218007in}{1.481967in}}%
\pgfpathlineto{\pgfqpoint{6.223003in}{1.495085in}}%
\pgfpathlineto{\pgfqpoint{6.227999in}{1.494039in}}%
\pgfpathlineto{\pgfqpoint{6.232996in}{1.500074in}}%
\pgfpathlineto{\pgfqpoint{6.237992in}{1.491316in}}%
\pgfpathlineto{\pgfqpoint{6.242989in}{1.487340in}}%
\pgfpathlineto{\pgfqpoint{6.247985in}{1.473651in}}%
\pgfpathlineto{\pgfqpoint{6.252981in}{1.472792in}}%
\pgfpathlineto{\pgfqpoint{6.257978in}{1.469114in}}%
\pgfpathlineto{\pgfqpoint{6.262974in}{1.463166in}}%
\pgfpathlineto{\pgfqpoint{6.267970in}{1.454770in}}%
\pgfpathlineto{\pgfqpoint{6.272967in}{1.436109in}}%
\pgfpathlineto{\pgfqpoint{6.277963in}{1.408751in}}%
\pgfpathlineto{\pgfqpoint{6.282960in}{1.410562in}}%
\pgfpathlineto{\pgfqpoint{6.287956in}{1.435965in}}%
\pgfpathlineto{\pgfqpoint{6.292952in}{1.450366in}}%
\pgfpathlineto{\pgfqpoint{6.297949in}{1.475645in}}%
\pgfpathlineto{\pgfqpoint{6.307941in}{1.501465in}}%
\pgfpathlineto{\pgfqpoint{6.312938in}{1.509332in}}%
\pgfpathlineto{\pgfqpoint{6.317934in}{1.514195in}}%
\pgfpathlineto{\pgfqpoint{6.322931in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{6.327927in}{1.511284in}}%
\pgfpathlineto{\pgfqpoint{6.332923in}{1.511483in}}%
\pgfpathlineto{\pgfqpoint{6.342916in}{1.527692in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.546748in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.546748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.106960in}{0.456621in}}{\pgfqpoint{5.490522in}{3.196347in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.665283,0.864591,0.643214}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356529in}{1.434876in}}%
\pgfpathlineto{\pgfqpoint{1.361526in}{1.405713in}}%
\pgfpathlineto{\pgfqpoint{1.371518in}{1.383460in}}%
\pgfpathlineto{\pgfqpoint{1.376515in}{1.383930in}}%
\pgfpathlineto{\pgfqpoint{1.381511in}{1.380745in}}%
\pgfpathlineto{\pgfqpoint{1.386507in}{1.378231in}}%
\pgfpathlineto{\pgfqpoint{1.391504in}{1.358030in}}%
\pgfpathlineto{\pgfqpoint{1.396500in}{1.341261in}}%
\pgfpathlineto{\pgfqpoint{1.401497in}{1.300893in}}%
\pgfpathlineto{\pgfqpoint{1.406493in}{1.279162in}}%
\pgfpathlineto{\pgfqpoint{1.411489in}{1.240626in}}%
\pgfpathlineto{\pgfqpoint{1.416486in}{1.187056in}}%
\pgfpathlineto{\pgfqpoint{1.426478in}{1.095942in}}%
\pgfpathlineto{\pgfqpoint{1.431475in}{1.035720in}}%
\pgfpathlineto{\pgfqpoint{1.436471in}{1.024237in}}%
\pgfpathlineto{\pgfqpoint{1.441468in}{1.052689in}}%
\pgfpathlineto{\pgfqpoint{1.446464in}{1.050487in}}%
\pgfpathlineto{\pgfqpoint{1.451460in}{1.068039in}}%
\pgfpathlineto{\pgfqpoint{1.461453in}{1.172426in}}%
\pgfpathlineto{\pgfqpoint{1.466450in}{1.202543in}}%
\pgfpathlineto{\pgfqpoint{1.471446in}{1.282000in}}%
\pgfpathlineto{\pgfqpoint{1.476442in}{1.272821in}}%
\pgfpathlineto{\pgfqpoint{1.481439in}{1.244365in}}%
\pgfpathlineto{\pgfqpoint{1.486435in}{1.203502in}}%
\pgfpathlineto{\pgfqpoint{1.491431in}{1.063965in}}%
\pgfpathlineto{\pgfqpoint{1.496428in}{0.973318in}}%
\pgfpathlineto{\pgfqpoint{1.501424in}{0.927033in}}%
\pgfpathlineto{\pgfqpoint{1.511417in}{1.297963in}}%
\pgfpathlineto{\pgfqpoint{1.516413in}{1.363836in}}%
\pgfpathlineto{\pgfqpoint{1.521410in}{1.387484in}}%
\pgfpathlineto{\pgfqpoint{1.526406in}{1.391826in}}%
\pgfpathlineto{\pgfqpoint{1.531402in}{1.514543in}}%
\pgfpathlineto{\pgfqpoint{1.536399in}{1.395350in}}%
\pgfpathlineto{\pgfqpoint{1.541395in}{1.099825in}}%
\pgfpathlineto{\pgfqpoint{1.546392in}{1.179347in}}%
\pgfpathlineto{\pgfqpoint{1.551388in}{1.200930in}}%
\pgfpathlineto{\pgfqpoint{1.556384in}{1.199945in}}%
\pgfpathlineto{\pgfqpoint{1.561381in}{1.214108in}}%
\pgfpathlineto{\pgfqpoint{1.566377in}{1.253446in}}%
\pgfpathlineto{\pgfqpoint{1.571374in}{1.239949in}}%
\pgfpathlineto{\pgfqpoint{1.576370in}{1.285630in}}%
\pgfpathlineto{\pgfqpoint{1.581366in}{1.297288in}}%
\pgfpathlineto{\pgfqpoint{1.586363in}{1.333295in}}%
\pgfpathlineto{\pgfqpoint{1.591359in}{1.338320in}}%
\pgfpathlineto{\pgfqpoint{1.596355in}{1.345545in}}%
\pgfpathlineto{\pgfqpoint{1.601352in}{1.355291in}}%
\pgfpathlineto{\pgfqpoint{1.606348in}{1.398252in}}%
\pgfpathlineto{\pgfqpoint{1.611345in}{1.403228in}}%
\pgfpathlineto{\pgfqpoint{1.616341in}{1.393866in}}%
\pgfpathlineto{\pgfqpoint{1.621337in}{1.379001in}}%
\pgfpathlineto{\pgfqpoint{1.626334in}{1.359160in}}%
\pgfpathlineto{\pgfqpoint{1.631330in}{1.343068in}}%
\pgfpathlineto{\pgfqpoint{1.636326in}{1.352833in}}%
\pgfpathlineto{\pgfqpoint{1.641323in}{1.336271in}}%
\pgfpathlineto{\pgfqpoint{1.646319in}{1.332978in}}%
\pgfpathlineto{\pgfqpoint{1.656312in}{1.292946in}}%
\pgfpathlineto{\pgfqpoint{1.661308in}{1.279947in}}%
\pgfpathlineto{\pgfqpoint{1.666305in}{1.263923in}}%
\pgfpathlineto{\pgfqpoint{1.671301in}{1.241322in}}%
\pgfpathlineto{\pgfqpoint{1.676297in}{1.232458in}}%
\pgfpathlineto{\pgfqpoint{1.681294in}{1.217845in}}%
\pgfpathlineto{\pgfqpoint{1.686290in}{1.194603in}}%
\pgfpathlineto{\pgfqpoint{1.691287in}{1.143907in}}%
\pgfpathlineto{\pgfqpoint{1.696283in}{1.087724in}}%
\pgfpathlineto{\pgfqpoint{1.701279in}{1.157785in}}%
\pgfpathlineto{\pgfqpoint{1.706276in}{1.241632in}}%
\pgfpathlineto{\pgfqpoint{1.711272in}{1.334431in}}%
\pgfpathlineto{\pgfqpoint{1.716269in}{1.391769in}}%
\pgfpathlineto{\pgfqpoint{1.721265in}{1.399835in}}%
\pgfpathlineto{\pgfqpoint{1.726261in}{1.405722in}}%
\pgfpathlineto{\pgfqpoint{1.731258in}{1.397110in}}%
\pgfpathlineto{\pgfqpoint{1.736254in}{1.366652in}}%
\pgfpathlineto{\pgfqpoint{1.741250in}{1.362754in}}%
\pgfpathlineto{\pgfqpoint{1.746247in}{1.376080in}}%
\pgfpathlineto{\pgfqpoint{1.756240in}{1.406342in}}%
\pgfpathlineto{\pgfqpoint{1.761236in}{1.405093in}}%
\pgfpathlineto{\pgfqpoint{1.766232in}{1.402094in}}%
\pgfpathlineto{\pgfqpoint{1.771229in}{1.425203in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.454539in}}%
\pgfpathlineto{\pgfqpoint{1.781221in}{1.456056in}}%
\pgfpathlineto{\pgfqpoint{1.786218in}{1.520706in}}%
\pgfpathlineto{\pgfqpoint{1.791214in}{1.576432in}}%
\pgfpathlineto{\pgfqpoint{1.796211in}{1.681395in}}%
\pgfpathlineto{\pgfqpoint{1.801207in}{1.673164in}}%
\pgfpathlineto{\pgfqpoint{1.806203in}{1.459545in}}%
\pgfpathlineto{\pgfqpoint{1.811200in}{1.437462in}}%
\pgfpathlineto{\pgfqpoint{1.816196in}{1.414104in}}%
\pgfpathlineto{\pgfqpoint{1.821192in}{1.443985in}}%
\pgfpathlineto{\pgfqpoint{1.826189in}{1.470241in}}%
\pgfpathlineto{\pgfqpoint{1.831185in}{1.481346in}}%
\pgfpathlineto{\pgfqpoint{1.836182in}{1.517932in}}%
\pgfpathlineto{\pgfqpoint{1.841178in}{1.578382in}}%
\pgfpathlineto{\pgfqpoint{1.846174in}{1.609629in}}%
\pgfpathlineto{\pgfqpoint{1.851171in}{1.673061in}}%
\pgfpathlineto{\pgfqpoint{1.856167in}{1.798898in}}%
\pgfpathlineto{\pgfqpoint{1.861164in}{1.778163in}}%
\pgfpathlineto{\pgfqpoint{1.866160in}{1.614261in}}%
\pgfpathlineto{\pgfqpoint{1.871156in}{1.566895in}}%
\pgfpathlineto{\pgfqpoint{1.876153in}{1.499050in}}%
\pgfpathlineto{\pgfqpoint{1.881149in}{1.421204in}}%
\pgfpathlineto{\pgfqpoint{1.886145in}{1.389392in}}%
\pgfpathlineto{\pgfqpoint{1.891142in}{1.353158in}}%
\pgfpathlineto{\pgfqpoint{1.896138in}{1.343377in}}%
\pgfpathlineto{\pgfqpoint{1.901135in}{1.360975in}}%
\pgfpathlineto{\pgfqpoint{1.906131in}{1.373508in}}%
\pgfpathlineto{\pgfqpoint{1.911127in}{1.395123in}}%
\pgfpathlineto{\pgfqpoint{1.916124in}{1.403588in}}%
\pgfpathlineto{\pgfqpoint{1.921120in}{1.407780in}}%
\pgfpathlineto{\pgfqpoint{1.926116in}{1.414873in}}%
\pgfpathlineto{\pgfqpoint{1.931113in}{1.408460in}}%
\pgfpathlineto{\pgfqpoint{1.936109in}{1.397926in}}%
\pgfpathlineto{\pgfqpoint{1.941106in}{1.380926in}}%
\pgfpathlineto{\pgfqpoint{1.946102in}{1.348251in}}%
\pgfpathlineto{\pgfqpoint{1.951098in}{1.394075in}}%
\pgfpathlineto{\pgfqpoint{1.956095in}{1.450094in}}%
\pgfpathlineto{\pgfqpoint{1.961091in}{1.472318in}}%
\pgfpathlineto{\pgfqpoint{1.966088in}{1.501686in}}%
\pgfpathlineto{\pgfqpoint{1.971084in}{1.506707in}}%
\pgfpathlineto{\pgfqpoint{1.976080in}{1.507151in}}%
\pgfpathlineto{\pgfqpoint{1.981077in}{1.496448in}}%
\pgfpathlineto{\pgfqpoint{1.986073in}{1.479338in}}%
\pgfpathlineto{\pgfqpoint{1.991069in}{1.492513in}}%
\pgfpathlineto{\pgfqpoint{1.996066in}{1.487992in}}%
\pgfpathlineto{\pgfqpoint{2.001062in}{1.490231in}}%
\pgfpathlineto{\pgfqpoint{2.006059in}{1.488836in}}%
\pgfpathlineto{\pgfqpoint{2.011055in}{1.477499in}}%
\pgfpathlineto{\pgfqpoint{2.016051in}{1.471891in}}%
\pgfpathlineto{\pgfqpoint{2.021048in}{1.473454in}}%
\pgfpathlineto{\pgfqpoint{2.026044in}{1.472942in}}%
\pgfpathlineto{\pgfqpoint{2.031040in}{1.465860in}}%
\pgfpathlineto{\pgfqpoint{2.036037in}{1.459767in}}%
\pgfpathlineto{\pgfqpoint{2.041033in}{1.460527in}}%
\pgfpathlineto{\pgfqpoint{2.046030in}{1.446806in}}%
\pgfpathlineto{\pgfqpoint{2.051026in}{1.436759in}}%
\pgfpathlineto{\pgfqpoint{2.056022in}{1.431299in}}%
\pgfpathlineto{\pgfqpoint{2.061019in}{1.425037in}}%
\pgfpathlineto{\pgfqpoint{2.066015in}{1.425209in}}%
\pgfpathlineto{\pgfqpoint{2.071011in}{1.428224in}}%
\pgfpathlineto{\pgfqpoint{2.076008in}{1.445120in}}%
\pgfpathlineto{\pgfqpoint{2.081004in}{1.459276in}}%
\pgfpathlineto{\pgfqpoint{2.086001in}{1.469726in}}%
\pgfpathlineto{\pgfqpoint{2.090997in}{1.464660in}}%
\pgfpathlineto{\pgfqpoint{2.095993in}{1.469486in}}%
\pgfpathlineto{\pgfqpoint{2.100990in}{1.468941in}}%
\pgfpathlineto{\pgfqpoint{2.105986in}{1.471954in}}%
\pgfpathlineto{\pgfqpoint{2.110983in}{1.468613in}}%
\pgfpathlineto{\pgfqpoint{2.125972in}{1.434191in}}%
\pgfpathlineto{\pgfqpoint{2.130968in}{1.416935in}}%
\pgfpathlineto{\pgfqpoint{2.135964in}{1.412757in}}%
\pgfpathlineto{\pgfqpoint{2.140961in}{1.409564in}}%
\pgfpathlineto{\pgfqpoint{2.145957in}{1.408988in}}%
\pgfpathlineto{\pgfqpoint{2.150954in}{1.412281in}}%
\pgfpathlineto{\pgfqpoint{2.155950in}{1.397990in}}%
\pgfpathlineto{\pgfqpoint{2.160946in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{2.165943in}{1.360408in}}%
\pgfpathlineto{\pgfqpoint{2.170939in}{1.322206in}}%
\pgfpathlineto{\pgfqpoint{2.175935in}{1.228023in}}%
\pgfpathlineto{\pgfqpoint{2.180932in}{1.231475in}}%
\pgfpathlineto{\pgfqpoint{2.185928in}{1.334979in}}%
\pgfpathlineto{\pgfqpoint{2.190925in}{1.380626in}}%
\pgfpathlineto{\pgfqpoint{2.195921in}{1.421142in}}%
\pgfpathlineto{\pgfqpoint{2.200917in}{1.545747in}}%
\pgfpathlineto{\pgfqpoint{2.205914in}{1.533441in}}%
\pgfpathlineto{\pgfqpoint{2.210910in}{1.533723in}}%
\pgfpathlineto{\pgfqpoint{2.215906in}{1.535293in}}%
\pgfpathlineto{\pgfqpoint{2.220903in}{1.524424in}}%
\pgfpathlineto{\pgfqpoint{2.225899in}{1.528801in}}%
\pgfpathlineto{\pgfqpoint{2.230896in}{1.527298in}}%
\pgfpathlineto{\pgfqpoint{2.235892in}{1.533707in}}%
\pgfpathlineto{\pgfqpoint{2.240888in}{1.530678in}}%
\pgfpathlineto{\pgfqpoint{2.245885in}{1.536408in}}%
\pgfpathlineto{\pgfqpoint{2.250881in}{1.533738in}}%
\pgfpathlineto{\pgfqpoint{2.255878in}{1.539024in}}%
\pgfpathlineto{\pgfqpoint{2.260874in}{1.535833in}}%
\pgfpathlineto{\pgfqpoint{2.270867in}{1.551524in}}%
\pgfpathlineto{\pgfqpoint{2.280859in}{1.578483in}}%
\pgfpathlineto{\pgfqpoint{2.290852in}{1.634020in}}%
\pgfpathlineto{\pgfqpoint{2.295849in}{1.624073in}}%
\pgfpathlineto{\pgfqpoint{2.300845in}{1.619367in}}%
\pgfpathlineto{\pgfqpoint{2.305841in}{1.625656in}}%
\pgfpathlineto{\pgfqpoint{2.310838in}{1.645135in}}%
\pgfpathlineto{\pgfqpoint{2.315834in}{1.654940in}}%
\pgfpathlineto{\pgfqpoint{2.320830in}{1.678487in}}%
\pgfpathlineto{\pgfqpoint{2.325827in}{1.712321in}}%
\pgfpathlineto{\pgfqpoint{2.335820in}{1.792407in}}%
\pgfpathlineto{\pgfqpoint{2.340816in}{1.839013in}}%
\pgfpathlineto{\pgfqpoint{2.345812in}{1.878848in}}%
\pgfpathlineto{\pgfqpoint{2.350809in}{1.893512in}}%
\pgfpathlineto{\pgfqpoint{2.355805in}{1.904811in}}%
\pgfpathlineto{\pgfqpoint{2.360801in}{1.903979in}}%
\pgfpathlineto{\pgfqpoint{2.365798in}{1.881990in}}%
\pgfpathlineto{\pgfqpoint{2.370794in}{1.873910in}}%
\pgfpathlineto{\pgfqpoint{2.375791in}{1.878001in}}%
\pgfpathlineto{\pgfqpoint{2.380787in}{1.861282in}}%
\pgfpathlineto{\pgfqpoint{2.385783in}{1.855293in}}%
\pgfpathlineto{\pgfqpoint{2.390780in}{1.852237in}}%
\pgfpathlineto{\pgfqpoint{2.400773in}{1.856699in}}%
\pgfpathlineto{\pgfqpoint{2.405769in}{1.857401in}}%
\pgfpathlineto{\pgfqpoint{2.410765in}{1.857571in}}%
\pgfpathlineto{\pgfqpoint{2.415762in}{1.885278in}}%
\pgfpathlineto{\pgfqpoint{2.420758in}{1.910805in}}%
\pgfpathlineto{\pgfqpoint{2.425754in}{1.960794in}}%
\pgfpathlineto{\pgfqpoint{2.430751in}{1.909448in}}%
\pgfpathlineto{\pgfqpoint{2.435747in}{1.837967in}}%
\pgfpathlineto{\pgfqpoint{2.440744in}{1.804935in}}%
\pgfpathlineto{\pgfqpoint{2.445740in}{1.791470in}}%
\pgfpathlineto{\pgfqpoint{2.450736in}{1.788887in}}%
\pgfpathlineto{\pgfqpoint{2.455733in}{1.796455in}}%
\pgfpathlineto{\pgfqpoint{2.460729in}{1.797674in}}%
\pgfpathlineto{\pgfqpoint{2.465725in}{1.821339in}}%
\pgfpathlineto{\pgfqpoint{2.475718in}{1.787140in}}%
\pgfpathlineto{\pgfqpoint{2.480715in}{1.735478in}}%
\pgfpathlineto{\pgfqpoint{2.485711in}{1.757733in}}%
\pgfpathlineto{\pgfqpoint{2.490707in}{1.888345in}}%
\pgfpathlineto{\pgfqpoint{2.495704in}{1.978067in}}%
\pgfpathlineto{\pgfqpoint{2.500700in}{2.114237in}}%
\pgfpathlineto{\pgfqpoint{2.505697in}{2.208407in}}%
\pgfpathlineto{\pgfqpoint{2.510693in}{2.129671in}}%
\pgfpathlineto{\pgfqpoint{2.515689in}{2.122753in}}%
\pgfpathlineto{\pgfqpoint{2.520686in}{2.314540in}}%
\pgfpathlineto{\pgfqpoint{2.525682in}{2.314021in}}%
\pgfpathlineto{\pgfqpoint{2.530678in}{2.269771in}}%
\pgfpathlineto{\pgfqpoint{2.535675in}{2.181457in}}%
\pgfpathlineto{\pgfqpoint{2.540671in}{2.080704in}}%
\pgfpathlineto{\pgfqpoint{2.545668in}{1.871454in}}%
\pgfpathlineto{\pgfqpoint{2.550664in}{1.853962in}}%
\pgfpathlineto{\pgfqpoint{2.555660in}{1.966369in}}%
\pgfpathlineto{\pgfqpoint{2.560657in}{1.989665in}}%
\pgfpathlineto{\pgfqpoint{2.565653in}{2.043023in}}%
\pgfpathlineto{\pgfqpoint{2.570649in}{2.070132in}}%
\pgfpathlineto{\pgfqpoint{2.575646in}{2.087967in}}%
\pgfpathlineto{\pgfqpoint{2.580642in}{2.061579in}}%
\pgfpathlineto{\pgfqpoint{2.590635in}{1.976800in}}%
\pgfpathlineto{\pgfqpoint{2.595631in}{1.943057in}}%
\pgfpathlineto{\pgfqpoint{2.600628in}{1.941225in}}%
\pgfpathlineto{\pgfqpoint{2.605624in}{1.901624in}}%
\pgfpathlineto{\pgfqpoint{2.610620in}{1.867802in}}%
\pgfpathlineto{\pgfqpoint{2.615617in}{1.801763in}}%
\pgfpathlineto{\pgfqpoint{2.620613in}{1.766665in}}%
\pgfpathlineto{\pgfqpoint{2.625610in}{1.904127in}}%
\pgfpathlineto{\pgfqpoint{2.630606in}{2.008431in}}%
\pgfpathlineto{\pgfqpoint{2.635602in}{2.060007in}}%
\pgfpathlineto{\pgfqpoint{2.640599in}{2.101333in}}%
\pgfpathlineto{\pgfqpoint{2.645595in}{2.136175in}}%
\pgfpathlineto{\pgfqpoint{2.650592in}{2.143105in}}%
\pgfpathlineto{\pgfqpoint{2.655588in}{2.111605in}}%
\pgfpathlineto{\pgfqpoint{2.660584in}{2.150219in}}%
\pgfpathlineto{\pgfqpoint{2.665581in}{1.997487in}}%
\pgfpathlineto{\pgfqpoint{2.670577in}{1.884857in}}%
\pgfpathlineto{\pgfqpoint{2.675573in}{1.866810in}}%
\pgfpathlineto{\pgfqpoint{2.680570in}{1.854405in}}%
\pgfpathlineto{\pgfqpoint{2.685566in}{1.924093in}}%
\pgfpathlineto{\pgfqpoint{2.690563in}{1.965114in}}%
\pgfpathlineto{\pgfqpoint{2.695559in}{2.044052in}}%
\pgfpathlineto{\pgfqpoint{2.700555in}{2.099152in}}%
\pgfpathlineto{\pgfqpoint{2.705552in}{2.140689in}}%
\pgfpathlineto{\pgfqpoint{2.710548in}{2.172215in}}%
\pgfpathlineto{\pgfqpoint{2.715544in}{2.150254in}}%
\pgfpathlineto{\pgfqpoint{2.720541in}{2.097061in}}%
\pgfpathlineto{\pgfqpoint{2.725537in}{2.038953in}}%
\pgfpathlineto{\pgfqpoint{2.730534in}{1.985352in}}%
\pgfpathlineto{\pgfqpoint{2.735530in}{1.955405in}}%
\pgfpathlineto{\pgfqpoint{2.740526in}{1.957330in}}%
\pgfpathlineto{\pgfqpoint{2.745523in}{1.958803in}}%
\pgfpathlineto{\pgfqpoint{2.750519in}{1.971291in}}%
\pgfpathlineto{\pgfqpoint{2.755515in}{1.962944in}}%
\pgfpathlineto{\pgfqpoint{2.760512in}{1.978634in}}%
\pgfpathlineto{\pgfqpoint{2.765508in}{1.988965in}}%
\pgfpathlineto{\pgfqpoint{2.770505in}{1.993949in}}%
\pgfpathlineto{\pgfqpoint{2.775501in}{1.985784in}}%
\pgfpathlineto{\pgfqpoint{2.780497in}{1.967278in}}%
\pgfpathlineto{\pgfqpoint{2.785494in}{1.928870in}}%
\pgfpathlineto{\pgfqpoint{2.790490in}{1.897366in}}%
\pgfpathlineto{\pgfqpoint{2.795487in}{1.872276in}}%
\pgfpathlineto{\pgfqpoint{2.800483in}{1.830323in}}%
\pgfpathlineto{\pgfqpoint{2.805479in}{1.811947in}}%
\pgfpathlineto{\pgfqpoint{2.810476in}{1.802522in}}%
\pgfpathlineto{\pgfqpoint{2.820468in}{1.773626in}}%
\pgfpathlineto{\pgfqpoint{2.825465in}{1.752890in}}%
\pgfpathlineto{\pgfqpoint{2.830461in}{1.746827in}}%
\pgfpathlineto{\pgfqpoint{2.835458in}{1.737221in}}%
\pgfpathlineto{\pgfqpoint{2.840454in}{1.721374in}}%
\pgfpathlineto{\pgfqpoint{2.845450in}{1.701584in}}%
\pgfpathlineto{\pgfqpoint{2.850447in}{1.677375in}}%
\pgfpathlineto{\pgfqpoint{2.855443in}{1.657024in}}%
\pgfpathlineto{\pgfqpoint{2.860439in}{1.643162in}}%
\pgfpathlineto{\pgfqpoint{2.865436in}{1.626668in}}%
\pgfpathlineto{\pgfqpoint{2.875429in}{1.601917in}}%
\pgfpathlineto{\pgfqpoint{2.880425in}{1.596620in}}%
\pgfpathlineto{\pgfqpoint{2.885421in}{1.593449in}}%
\pgfpathlineto{\pgfqpoint{2.895414in}{1.585147in}}%
\pgfpathlineto{\pgfqpoint{2.900411in}{1.577261in}}%
\pgfpathlineto{\pgfqpoint{2.905407in}{1.564252in}}%
\pgfpathlineto{\pgfqpoint{2.910403in}{1.529302in}}%
\pgfpathlineto{\pgfqpoint{2.915400in}{1.500364in}}%
\pgfpathlineto{\pgfqpoint{2.920396in}{1.457112in}}%
\pgfpathlineto{\pgfqpoint{2.925392in}{1.436234in}}%
\pgfpathlineto{\pgfqpoint{2.930389in}{1.456569in}}%
\pgfpathlineto{\pgfqpoint{2.935385in}{1.461702in}}%
\pgfpathlineto{\pgfqpoint{2.940382in}{1.474877in}}%
\pgfpathlineto{\pgfqpoint{2.945378in}{1.471778in}}%
\pgfpathlineto{\pgfqpoint{2.950374in}{1.480868in}}%
\pgfpathlineto{\pgfqpoint{2.955371in}{1.479701in}}%
\pgfpathlineto{\pgfqpoint{2.960367in}{1.484618in}}%
\pgfpathlineto{\pgfqpoint{2.965363in}{1.482448in}}%
\pgfpathlineto{\pgfqpoint{2.970360in}{1.506452in}}%
\pgfpathlineto{\pgfqpoint{2.975356in}{1.518937in}}%
\pgfpathlineto{\pgfqpoint{2.980353in}{1.522593in}}%
\pgfpathlineto{\pgfqpoint{2.985349in}{1.534727in}}%
\pgfpathlineto{\pgfqpoint{2.990345in}{1.542715in}}%
\pgfpathlineto{\pgfqpoint{2.995342in}{1.548370in}}%
\pgfpathlineto{\pgfqpoint{3.000338in}{1.562725in}}%
\pgfpathlineto{\pgfqpoint{3.005334in}{1.571288in}}%
\pgfpathlineto{\pgfqpoint{3.010331in}{1.574699in}}%
\pgfpathlineto{\pgfqpoint{3.015327in}{1.586954in}}%
\pgfpathlineto{\pgfqpoint{3.020324in}{1.605915in}}%
\pgfpathlineto{\pgfqpoint{3.025320in}{1.615126in}}%
\pgfpathlineto{\pgfqpoint{3.030316in}{1.627624in}}%
\pgfpathlineto{\pgfqpoint{3.035313in}{1.647633in}}%
\pgfpathlineto{\pgfqpoint{3.040309in}{1.663580in}}%
\pgfpathlineto{\pgfqpoint{3.045306in}{1.682306in}}%
\pgfpathlineto{\pgfqpoint{3.050302in}{1.689238in}}%
\pgfpathlineto{\pgfqpoint{3.055298in}{1.693121in}}%
\pgfpathlineto{\pgfqpoint{3.060295in}{1.694567in}}%
\pgfpathlineto{\pgfqpoint{3.065291in}{1.687460in}}%
\pgfpathlineto{\pgfqpoint{3.075284in}{1.667876in}}%
\pgfpathlineto{\pgfqpoint{3.080280in}{1.658442in}}%
\pgfpathlineto{\pgfqpoint{3.085277in}{1.651260in}}%
\pgfpathlineto{\pgfqpoint{3.090273in}{1.645901in}}%
\pgfpathlineto{\pgfqpoint{3.095269in}{1.643952in}}%
\pgfpathlineto{\pgfqpoint{3.100266in}{1.630776in}}%
\pgfpathlineto{\pgfqpoint{3.105262in}{1.623623in}}%
\pgfpathlineto{\pgfqpoint{3.110258in}{1.610434in}}%
\pgfpathlineto{\pgfqpoint{3.115255in}{1.599941in}}%
\pgfpathlineto{\pgfqpoint{3.120251in}{1.603472in}}%
\pgfpathlineto{\pgfqpoint{3.125248in}{1.600734in}}%
\pgfpathlineto{\pgfqpoint{3.130244in}{1.589354in}}%
\pgfpathlineto{\pgfqpoint{3.135240in}{1.584609in}}%
\pgfpathlineto{\pgfqpoint{3.140237in}{1.576296in}}%
\pgfpathlineto{\pgfqpoint{3.145233in}{1.566271in}}%
\pgfpathlineto{\pgfqpoint{3.150229in}{1.558526in}}%
\pgfpathlineto{\pgfqpoint{3.155226in}{1.555757in}}%
\pgfpathlineto{\pgfqpoint{3.160222in}{1.558201in}}%
\pgfpathlineto{\pgfqpoint{3.165219in}{1.557529in}}%
\pgfpathlineto{\pgfqpoint{3.170215in}{1.543734in}}%
\pgfpathlineto{\pgfqpoint{3.175211in}{1.528943in}}%
\pgfpathlineto{\pgfqpoint{3.180208in}{1.580873in}}%
\pgfpathlineto{\pgfqpoint{3.185204in}{1.604039in}}%
\pgfpathlineto{\pgfqpoint{3.190201in}{1.585419in}}%
\pgfpathlineto{\pgfqpoint{3.195197in}{1.564500in}}%
\pgfpathlineto{\pgfqpoint{3.200193in}{1.600585in}}%
\pgfpathlineto{\pgfqpoint{3.205190in}{1.589452in}}%
\pgfpathlineto{\pgfqpoint{3.210186in}{1.588796in}}%
\pgfpathlineto{\pgfqpoint{3.215182in}{1.581769in}}%
\pgfpathlineto{\pgfqpoint{3.220179in}{1.572418in}}%
\pgfpathlineto{\pgfqpoint{3.225175in}{1.566166in}}%
\pgfpathlineto{\pgfqpoint{3.230172in}{1.562855in}}%
\pgfpathlineto{\pgfqpoint{3.235168in}{1.561690in}}%
\pgfpathlineto{\pgfqpoint{3.240164in}{1.558187in}}%
\pgfpathlineto{\pgfqpoint{3.245161in}{1.560094in}}%
\pgfpathlineto{\pgfqpoint{3.250157in}{1.557490in}}%
\pgfpathlineto{\pgfqpoint{3.255153in}{1.552317in}}%
\pgfpathlineto{\pgfqpoint{3.260150in}{1.547821in}}%
\pgfpathlineto{\pgfqpoint{3.265146in}{1.545626in}}%
\pgfpathlineto{\pgfqpoint{3.275139in}{1.532852in}}%
\pgfpathlineto{\pgfqpoint{3.280135in}{1.529234in}}%
\pgfpathlineto{\pgfqpoint{3.285132in}{1.533859in}}%
\pgfpathlineto{\pgfqpoint{3.290128in}{1.528486in}}%
\pgfpathlineto{\pgfqpoint{3.295125in}{1.521839in}}%
\pgfpathlineto{\pgfqpoint{3.300121in}{1.514370in}}%
\pgfpathlineto{\pgfqpoint{3.305117in}{1.517858in}}%
\pgfpathlineto{\pgfqpoint{3.310114in}{1.512267in}}%
\pgfpathlineto{\pgfqpoint{3.315110in}{1.498893in}}%
\pgfpathlineto{\pgfqpoint{3.320106in}{1.476408in}}%
\pgfpathlineto{\pgfqpoint{3.325103in}{1.444659in}}%
\pgfpathlineto{\pgfqpoint{3.330099in}{1.309203in}}%
\pgfpathlineto{\pgfqpoint{3.335096in}{1.325442in}}%
\pgfpathlineto{\pgfqpoint{3.340092in}{1.552950in}}%
\pgfpathlineto{\pgfqpoint{3.345088in}{1.685261in}}%
\pgfpathlineto{\pgfqpoint{3.355081in}{2.054490in}}%
\pgfpathlineto{\pgfqpoint{3.360077in}{1.953427in}}%
\pgfpathlineto{\pgfqpoint{3.365074in}{1.846175in}}%
\pgfpathlineto{\pgfqpoint{3.370070in}{1.808104in}}%
\pgfpathlineto{\pgfqpoint{3.375067in}{1.778217in}}%
\pgfpathlineto{\pgfqpoint{3.380063in}{1.769416in}}%
\pgfpathlineto{\pgfqpoint{3.385059in}{1.731611in}}%
\pgfpathlineto{\pgfqpoint{3.390056in}{1.713125in}}%
\pgfpathlineto{\pgfqpoint{3.395052in}{1.700677in}}%
\pgfpathlineto{\pgfqpoint{3.400048in}{1.709937in}}%
\pgfpathlineto{\pgfqpoint{3.405045in}{1.708392in}}%
\pgfpathlineto{\pgfqpoint{3.410041in}{1.678599in}}%
\pgfpathlineto{\pgfqpoint{3.415038in}{1.667245in}}%
\pgfpathlineto{\pgfqpoint{3.420034in}{1.671990in}}%
\pgfpathlineto{\pgfqpoint{3.430027in}{1.650295in}}%
\pgfpathlineto{\pgfqpoint{3.435023in}{1.639098in}}%
\pgfpathlineto{\pgfqpoint{3.440020in}{1.635055in}}%
\pgfpathlineto{\pgfqpoint{3.445016in}{1.632788in}}%
\pgfpathlineto{\pgfqpoint{3.450012in}{1.627884in}}%
\pgfpathlineto{\pgfqpoint{3.455009in}{1.617496in}}%
\pgfpathlineto{\pgfqpoint{3.460005in}{1.605849in}}%
\pgfpathlineto{\pgfqpoint{3.465001in}{1.591652in}}%
\pgfpathlineto{\pgfqpoint{3.469998in}{1.586814in}}%
\pgfpathlineto{\pgfqpoint{3.474994in}{1.585142in}}%
\pgfpathlineto{\pgfqpoint{3.479991in}{1.575454in}}%
\pgfpathlineto{\pgfqpoint{3.484987in}{1.563161in}}%
\pgfpathlineto{\pgfqpoint{3.489983in}{1.557746in}}%
\pgfpathlineto{\pgfqpoint{3.494980in}{1.554672in}}%
\pgfpathlineto{\pgfqpoint{3.499976in}{1.549108in}}%
\pgfpathlineto{\pgfqpoint{3.504972in}{1.551391in}}%
\pgfpathlineto{\pgfqpoint{3.509969in}{1.541985in}}%
\pgfpathlineto{\pgfqpoint{3.514965in}{1.535213in}}%
\pgfpathlineto{\pgfqpoint{3.519962in}{1.531826in}}%
\pgfpathlineto{\pgfqpoint{3.524958in}{1.524712in}}%
\pgfpathlineto{\pgfqpoint{3.529954in}{1.514855in}}%
\pgfpathlineto{\pgfqpoint{3.534951in}{1.521464in}}%
\pgfpathlineto{\pgfqpoint{3.539947in}{1.512822in}}%
\pgfpathlineto{\pgfqpoint{3.544943in}{1.495651in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{1.475835in}}%
\pgfpathlineto{\pgfqpoint{3.554936in}{1.470849in}}%
\pgfpathlineto{\pgfqpoint{3.559933in}{1.472176in}}%
\pgfpathlineto{\pgfqpoint{3.564929in}{1.465602in}}%
\pgfpathlineto{\pgfqpoint{3.569925in}{1.456070in}}%
\pgfpathlineto{\pgfqpoint{3.574922in}{1.451473in}}%
\pgfpathlineto{\pgfqpoint{3.579918in}{1.453760in}}%
\pgfpathlineto{\pgfqpoint{3.584915in}{1.456801in}}%
\pgfpathlineto{\pgfqpoint{3.589911in}{1.463220in}}%
\pgfpathlineto{\pgfqpoint{3.594907in}{1.467007in}}%
\pgfpathlineto{\pgfqpoint{3.599904in}{1.463299in}}%
\pgfpathlineto{\pgfqpoint{3.604900in}{1.457594in}}%
\pgfpathlineto{\pgfqpoint{3.609896in}{1.469552in}}%
\pgfpathlineto{\pgfqpoint{3.614893in}{1.467414in}}%
\pgfpathlineto{\pgfqpoint{3.619889in}{1.472921in}}%
\pgfpathlineto{\pgfqpoint{3.624886in}{1.480790in}}%
\pgfpathlineto{\pgfqpoint{3.629882in}{1.483742in}}%
\pgfpathlineto{\pgfqpoint{3.634878in}{1.483258in}}%
\pgfpathlineto{\pgfqpoint{3.639875in}{1.488974in}}%
\pgfpathlineto{\pgfqpoint{3.644871in}{1.503682in}}%
\pgfpathlineto{\pgfqpoint{3.649867in}{1.516649in}}%
\pgfpathlineto{\pgfqpoint{3.654864in}{1.533952in}}%
\pgfpathlineto{\pgfqpoint{3.659860in}{1.556814in}}%
\pgfpathlineto{\pgfqpoint{3.664857in}{1.581808in}}%
\pgfpathlineto{\pgfqpoint{3.669853in}{1.619680in}}%
\pgfpathlineto{\pgfqpoint{3.674849in}{1.680576in}}%
\pgfpathlineto{\pgfqpoint{3.679846in}{1.737085in}}%
\pgfpathlineto{\pgfqpoint{3.684842in}{1.834232in}}%
\pgfpathlineto{\pgfqpoint{3.689838in}{1.908469in}}%
\pgfpathlineto{\pgfqpoint{3.694835in}{1.964817in}}%
\pgfpathlineto{\pgfqpoint{3.699831in}{1.992195in}}%
\pgfpathlineto{\pgfqpoint{3.704828in}{1.991449in}}%
\pgfpathlineto{\pgfqpoint{3.709824in}{1.898541in}}%
\pgfpathlineto{\pgfqpoint{3.714820in}{1.826061in}}%
\pgfpathlineto{\pgfqpoint{3.719817in}{1.766478in}}%
\pgfpathlineto{\pgfqpoint{3.724813in}{1.912509in}}%
\pgfpathlineto{\pgfqpoint{3.734806in}{2.218827in}}%
\pgfpathlineto{\pgfqpoint{3.739802in}{2.460528in}}%
\pgfpathlineto{\pgfqpoint{3.744799in}{2.509486in}}%
\pgfpathlineto{\pgfqpoint{3.749795in}{2.346930in}}%
\pgfpathlineto{\pgfqpoint{3.754791in}{2.247394in}}%
\pgfpathlineto{\pgfqpoint{3.759788in}{2.178563in}}%
\pgfpathlineto{\pgfqpoint{3.764784in}{2.146233in}}%
\pgfpathlineto{\pgfqpoint{3.769781in}{2.123227in}}%
\pgfpathlineto{\pgfqpoint{3.774777in}{2.073456in}}%
\pgfpathlineto{\pgfqpoint{3.779773in}{2.017153in}}%
\pgfpathlineto{\pgfqpoint{3.784770in}{1.991999in}}%
\pgfpathlineto{\pgfqpoint{3.789766in}{1.969706in}}%
\pgfpathlineto{\pgfqpoint{3.794762in}{1.911865in}}%
\pgfpathlineto{\pgfqpoint{3.799759in}{1.886366in}}%
\pgfpathlineto{\pgfqpoint{3.804755in}{1.794082in}}%
\pgfpathlineto{\pgfqpoint{3.809752in}{1.737238in}}%
\pgfpathlineto{\pgfqpoint{3.819744in}{1.571797in}}%
\pgfpathlineto{\pgfqpoint{3.824741in}{1.443027in}}%
\pgfpathlineto{\pgfqpoint{3.829737in}{1.346195in}}%
\pgfpathlineto{\pgfqpoint{3.834734in}{1.207756in}}%
\pgfpathlineto{\pgfqpoint{3.839730in}{1.200002in}}%
\pgfpathlineto{\pgfqpoint{3.844726in}{1.357028in}}%
\pgfpathlineto{\pgfqpoint{3.849723in}{1.430071in}}%
\pgfpathlineto{\pgfqpoint{3.854719in}{1.465778in}}%
\pgfpathlineto{\pgfqpoint{3.859715in}{1.368860in}}%
\pgfpathlineto{\pgfqpoint{3.864712in}{1.187514in}}%
\pgfpathlineto{\pgfqpoint{3.869708in}{1.126458in}}%
\pgfpathlineto{\pgfqpoint{3.874705in}{1.355145in}}%
\pgfpathlineto{\pgfqpoint{3.879701in}{1.519402in}}%
\pgfpathlineto{\pgfqpoint{3.884697in}{1.587049in}}%
\pgfpathlineto{\pgfqpoint{3.889694in}{1.642904in}}%
\pgfpathlineto{\pgfqpoint{3.894690in}{1.702773in}}%
\pgfpathlineto{\pgfqpoint{3.899686in}{1.739527in}}%
\pgfpathlineto{\pgfqpoint{3.904683in}{1.770480in}}%
\pgfpathlineto{\pgfqpoint{3.909679in}{1.829979in}}%
\pgfpathlineto{\pgfqpoint{3.914676in}{1.852046in}}%
\pgfpathlineto{\pgfqpoint{3.919672in}{1.878080in}}%
\pgfpathlineto{\pgfqpoint{3.924668in}{1.883136in}}%
\pgfpathlineto{\pgfqpoint{3.929665in}{1.885394in}}%
\pgfpathlineto{\pgfqpoint{3.934661in}{1.898855in}}%
\pgfpathlineto{\pgfqpoint{3.939657in}{1.896615in}}%
\pgfpathlineto{\pgfqpoint{3.944654in}{1.923648in}}%
\pgfpathlineto{\pgfqpoint{3.949650in}{1.923355in}}%
\pgfpathlineto{\pgfqpoint{3.954647in}{1.910139in}}%
\pgfpathlineto{\pgfqpoint{3.959643in}{1.906152in}}%
\pgfpathlineto{\pgfqpoint{3.964639in}{1.905828in}}%
\pgfpathlineto{\pgfqpoint{3.969636in}{1.887391in}}%
\pgfpathlineto{\pgfqpoint{3.974632in}{1.883098in}}%
\pgfpathlineto{\pgfqpoint{3.979629in}{1.883101in}}%
\pgfpathlineto{\pgfqpoint{3.984625in}{1.916220in}}%
\pgfpathlineto{\pgfqpoint{3.989621in}{1.912137in}}%
\pgfpathlineto{\pgfqpoint{3.994618in}{1.977528in}}%
\pgfpathlineto{\pgfqpoint{3.999614in}{1.831932in}}%
\pgfpathlineto{\pgfqpoint{4.004610in}{1.812860in}}%
\pgfpathlineto{\pgfqpoint{4.009607in}{1.805655in}}%
\pgfpathlineto{\pgfqpoint{4.014603in}{1.800521in}}%
\pgfpathlineto{\pgfqpoint{4.019600in}{1.768995in}}%
\pgfpathlineto{\pgfqpoint{4.024596in}{1.724326in}}%
\pgfpathlineto{\pgfqpoint{4.029592in}{1.708731in}}%
\pgfpathlineto{\pgfqpoint{4.034589in}{1.698471in}}%
\pgfpathlineto{\pgfqpoint{4.039585in}{1.690614in}}%
\pgfpathlineto{\pgfqpoint{4.044581in}{1.667422in}}%
\pgfpathlineto{\pgfqpoint{4.049578in}{1.663457in}}%
\pgfpathlineto{\pgfqpoint{4.054574in}{1.647563in}}%
\pgfpathlineto{\pgfqpoint{4.059571in}{1.641390in}}%
\pgfpathlineto{\pgfqpoint{4.064567in}{1.623952in}}%
\pgfpathlineto{\pgfqpoint{4.069563in}{1.610244in}}%
\pgfpathlineto{\pgfqpoint{4.074560in}{1.605555in}}%
\pgfpathlineto{\pgfqpoint{4.079556in}{1.596689in}}%
\pgfpathlineto{\pgfqpoint{4.084552in}{1.576901in}}%
\pgfpathlineto{\pgfqpoint{4.089549in}{1.561165in}}%
\pgfpathlineto{\pgfqpoint{4.094545in}{1.550175in}}%
\pgfpathlineto{\pgfqpoint{4.099542in}{1.549288in}}%
\pgfpathlineto{\pgfqpoint{4.104538in}{1.538261in}}%
\pgfpathlineto{\pgfqpoint{4.109534in}{1.534091in}}%
\pgfpathlineto{\pgfqpoint{4.114531in}{1.533646in}}%
\pgfpathlineto{\pgfqpoint{4.119527in}{1.539241in}}%
\pgfpathlineto{\pgfqpoint{4.124524in}{1.535962in}}%
\pgfpathlineto{\pgfqpoint{4.129520in}{1.539466in}}%
\pgfpathlineto{\pgfqpoint{4.134516in}{1.531027in}}%
\pgfpathlineto{\pgfqpoint{4.144509in}{1.517638in}}%
\pgfpathlineto{\pgfqpoint{4.149505in}{1.504158in}}%
\pgfpathlineto{\pgfqpoint{4.154502in}{1.495498in}}%
\pgfpathlineto{\pgfqpoint{4.159498in}{1.491376in}}%
\pgfpathlineto{\pgfqpoint{4.164495in}{1.468006in}}%
\pgfpathlineto{\pgfqpoint{4.179484in}{1.420985in}}%
\pgfpathlineto{\pgfqpoint{4.184480in}{1.422944in}}%
\pgfpathlineto{\pgfqpoint{4.189476in}{1.437977in}}%
\pgfpathlineto{\pgfqpoint{4.194473in}{1.442599in}}%
\pgfpathlineto{\pgfqpoint{4.199469in}{1.434300in}}%
\pgfpathlineto{\pgfqpoint{4.204466in}{1.440281in}}%
\pgfpathlineto{\pgfqpoint{4.209462in}{1.438877in}}%
\pgfpathlineto{\pgfqpoint{4.214458in}{1.441927in}}%
\pgfpathlineto{\pgfqpoint{4.219455in}{1.448399in}}%
\pgfpathlineto{\pgfqpoint{4.224451in}{1.448612in}}%
\pgfpathlineto{\pgfqpoint{4.229448in}{1.464965in}}%
\pgfpathlineto{\pgfqpoint{4.234444in}{1.467068in}}%
\pgfpathlineto{\pgfqpoint{4.239440in}{1.480954in}}%
\pgfpathlineto{\pgfqpoint{4.244437in}{1.481132in}}%
\pgfpathlineto{\pgfqpoint{4.249433in}{1.505226in}}%
\pgfpathlineto{\pgfqpoint{4.254429in}{1.517236in}}%
\pgfpathlineto{\pgfqpoint{4.259426in}{1.541913in}}%
\pgfpathlineto{\pgfqpoint{4.264422in}{1.551175in}}%
\pgfpathlineto{\pgfqpoint{4.274415in}{1.502597in}}%
\pgfpathlineto{\pgfqpoint{4.279411in}{1.452284in}}%
\pgfpathlineto{\pgfqpoint{4.284408in}{1.387768in}}%
\pgfpathlineto{\pgfqpoint{4.289404in}{1.363432in}}%
\pgfpathlineto{\pgfqpoint{4.294400in}{1.320304in}}%
\pgfpathlineto{\pgfqpoint{4.299397in}{1.271487in}}%
\pgfpathlineto{\pgfqpoint{4.304393in}{1.205556in}}%
\pgfpathlineto{\pgfqpoint{4.309390in}{1.088470in}}%
\pgfpathlineto{\pgfqpoint{4.314386in}{1.002625in}}%
\pgfpathlineto{\pgfqpoint{4.319382in}{1.001114in}}%
\pgfpathlineto{\pgfqpoint{4.329375in}{1.132216in}}%
\pgfpathlineto{\pgfqpoint{4.334371in}{1.189407in}}%
\pgfpathlineto{\pgfqpoint{4.339368in}{1.226916in}}%
\pgfpathlineto{\pgfqpoint{4.349361in}{1.314664in}}%
\pgfpathlineto{\pgfqpoint{4.354357in}{1.342912in}}%
\pgfpathlineto{\pgfqpoint{4.359353in}{1.357473in}}%
\pgfpathlineto{\pgfqpoint{4.364350in}{1.366957in}}%
\pgfpathlineto{\pgfqpoint{4.369346in}{1.375689in}}%
\pgfpathlineto{\pgfqpoint{4.374343in}{1.379824in}}%
\pgfpathlineto{\pgfqpoint{4.379339in}{1.385210in}}%
\pgfpathlineto{\pgfqpoint{4.384335in}{1.389713in}}%
\pgfpathlineto{\pgfqpoint{4.389332in}{1.373808in}}%
\pgfpathlineto{\pgfqpoint{4.394328in}{1.381247in}}%
\pgfpathlineto{\pgfqpoint{4.399324in}{1.391657in}}%
\pgfpathlineto{\pgfqpoint{4.404321in}{1.381400in}}%
\pgfpathlineto{\pgfqpoint{4.409317in}{1.377463in}}%
\pgfpathlineto{\pgfqpoint{4.414314in}{1.371684in}}%
\pgfpathlineto{\pgfqpoint{4.419310in}{1.373979in}}%
\pgfpathlineto{\pgfqpoint{4.424306in}{1.377570in}}%
\pgfpathlineto{\pgfqpoint{4.429303in}{1.380057in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.381310in}}%
\pgfpathlineto{\pgfqpoint{4.439295in}{1.375153in}}%
\pgfpathlineto{\pgfqpoint{4.444292in}{1.372070in}}%
\pgfpathlineto{\pgfqpoint{4.449288in}{1.362198in}}%
\pgfpathlineto{\pgfqpoint{4.454285in}{1.359067in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{1.350835in}}%
\pgfpathlineto{\pgfqpoint{4.464277in}{1.346820in}}%
\pgfpathlineto{\pgfqpoint{4.469274in}{1.325153in}}%
\pgfpathlineto{\pgfqpoint{4.474270in}{1.308421in}}%
\pgfpathlineto{\pgfqpoint{4.479266in}{1.294631in}}%
\pgfpathlineto{\pgfqpoint{4.484263in}{1.273969in}}%
\pgfpathlineto{\pgfqpoint{4.489259in}{1.271655in}}%
\pgfpathlineto{\pgfqpoint{4.494256in}{1.281230in}}%
\pgfpathlineto{\pgfqpoint{4.499252in}{1.315928in}}%
\pgfpathlineto{\pgfqpoint{4.504248in}{1.341771in}}%
\pgfpathlineto{\pgfqpoint{4.509245in}{1.373678in}}%
\pgfpathlineto{\pgfqpoint{4.514241in}{1.386628in}}%
\pgfpathlineto{\pgfqpoint{4.519238in}{1.401439in}}%
\pgfpathlineto{\pgfqpoint{4.524234in}{1.404923in}}%
\pgfpathlineto{\pgfqpoint{4.529230in}{1.423072in}}%
\pgfpathlineto{\pgfqpoint{4.534227in}{1.425773in}}%
\pgfpathlineto{\pgfqpoint{4.539223in}{1.438422in}}%
\pgfpathlineto{\pgfqpoint{4.544219in}{1.451924in}}%
\pgfpathlineto{\pgfqpoint{4.549216in}{1.463698in}}%
\pgfpathlineto{\pgfqpoint{4.554212in}{1.466089in}}%
\pgfpathlineto{\pgfqpoint{4.559209in}{1.465868in}}%
\pgfpathlineto{\pgfqpoint{4.564205in}{1.479501in}}%
\pgfpathlineto{\pgfqpoint{4.569201in}{1.490973in}}%
\pgfpathlineto{\pgfqpoint{4.574198in}{1.489429in}}%
\pgfpathlineto{\pgfqpoint{4.579194in}{1.487482in}}%
\pgfpathlineto{\pgfqpoint{4.584190in}{1.475389in}}%
\pgfpathlineto{\pgfqpoint{4.589187in}{1.461577in}}%
\pgfpathlineto{\pgfqpoint{4.594183in}{1.434260in}}%
\pgfpathlineto{\pgfqpoint{4.604176in}{1.372559in}}%
\pgfpathlineto{\pgfqpoint{4.609172in}{1.337103in}}%
\pgfpathlineto{\pgfqpoint{4.614169in}{1.308978in}}%
\pgfpathlineto{\pgfqpoint{4.619165in}{1.293194in}}%
\pgfpathlineto{\pgfqpoint{4.624162in}{1.274722in}}%
\pgfpathlineto{\pgfqpoint{4.634154in}{1.292389in}}%
\pgfpathlineto{\pgfqpoint{4.639151in}{1.291802in}}%
\pgfpathlineto{\pgfqpoint{4.644147in}{1.296199in}}%
\pgfpathlineto{\pgfqpoint{4.649143in}{1.308065in}}%
\pgfpathlineto{\pgfqpoint{4.654140in}{1.322237in}}%
\pgfpathlineto{\pgfqpoint{4.659136in}{1.329007in}}%
\pgfpathlineto{\pgfqpoint{4.664133in}{1.331460in}}%
\pgfpathlineto{\pgfqpoint{4.669129in}{1.344573in}}%
\pgfpathlineto{\pgfqpoint{4.674125in}{1.343112in}}%
\pgfpathlineto{\pgfqpoint{4.679122in}{1.341344in}}%
\pgfpathlineto{\pgfqpoint{4.684118in}{1.341853in}}%
\pgfpathlineto{\pgfqpoint{4.689114in}{1.339765in}}%
\pgfpathlineto{\pgfqpoint{4.694111in}{1.344518in}}%
\pgfpathlineto{\pgfqpoint{4.699107in}{1.359680in}}%
\pgfpathlineto{\pgfqpoint{4.704104in}{1.339495in}}%
\pgfpathlineto{\pgfqpoint{4.709100in}{1.262418in}}%
\pgfpathlineto{\pgfqpoint{4.714096in}{1.225492in}}%
\pgfpathlineto{\pgfqpoint{4.719093in}{1.198117in}}%
\pgfpathlineto{\pgfqpoint{4.724089in}{1.176203in}}%
\pgfpathlineto{\pgfqpoint{4.729085in}{1.176515in}}%
\pgfpathlineto{\pgfqpoint{4.734082in}{1.163730in}}%
\pgfpathlineto{\pgfqpoint{4.739078in}{1.159159in}}%
\pgfpathlineto{\pgfqpoint{4.744075in}{1.186265in}}%
\pgfpathlineto{\pgfqpoint{4.749071in}{1.236555in}}%
\pgfpathlineto{\pgfqpoint{4.754067in}{1.278259in}}%
\pgfpathlineto{\pgfqpoint{4.759064in}{1.305755in}}%
\pgfpathlineto{\pgfqpoint{4.764060in}{1.347728in}}%
\pgfpathlineto{\pgfqpoint{4.769057in}{1.363592in}}%
\pgfpathlineto{\pgfqpoint{4.774053in}{1.384903in}}%
\pgfpathlineto{\pgfqpoint{4.779049in}{1.407978in}}%
\pgfpathlineto{\pgfqpoint{4.784046in}{1.427777in}}%
\pgfpathlineto{\pgfqpoint{4.789042in}{1.451437in}}%
\pgfpathlineto{\pgfqpoint{4.794038in}{1.473643in}}%
\pgfpathlineto{\pgfqpoint{4.799035in}{1.515872in}}%
\pgfpathlineto{\pgfqpoint{4.804031in}{1.515939in}}%
\pgfpathlineto{\pgfqpoint{4.809028in}{1.506704in}}%
\pgfpathlineto{\pgfqpoint{4.814024in}{1.502228in}}%
\pgfpathlineto{\pgfqpoint{4.819020in}{1.488724in}}%
\pgfpathlineto{\pgfqpoint{4.824017in}{1.482196in}}%
\pgfpathlineto{\pgfqpoint{4.829013in}{1.481642in}}%
\pgfpathlineto{\pgfqpoint{4.834009in}{1.485019in}}%
\pgfpathlineto{\pgfqpoint{4.839006in}{1.493661in}}%
\pgfpathlineto{\pgfqpoint{4.844002in}{1.498752in}}%
\pgfpathlineto{\pgfqpoint{4.848999in}{1.495845in}}%
\pgfpathlineto{\pgfqpoint{4.853995in}{1.495097in}}%
\pgfpathlineto{\pgfqpoint{4.858991in}{1.501446in}}%
\pgfpathlineto{\pgfqpoint{4.863988in}{1.499383in}}%
\pgfpathlineto{\pgfqpoint{4.868984in}{1.505031in}}%
\pgfpathlineto{\pgfqpoint{4.873980in}{1.493059in}}%
\pgfpathlineto{\pgfqpoint{4.878977in}{1.486684in}}%
\pgfpathlineto{\pgfqpoint{4.883973in}{1.476180in}}%
\pgfpathlineto{\pgfqpoint{4.888970in}{1.460245in}}%
\pgfpathlineto{\pgfqpoint{4.893966in}{1.445603in}}%
\pgfpathlineto{\pgfqpoint{4.898962in}{1.439892in}}%
\pgfpathlineto{\pgfqpoint{4.903959in}{1.443997in}}%
\pgfpathlineto{\pgfqpoint{4.908955in}{1.442022in}}%
\pgfpathlineto{\pgfqpoint{4.913952in}{1.432775in}}%
\pgfpathlineto{\pgfqpoint{4.918948in}{1.443292in}}%
\pgfpathlineto{\pgfqpoint{4.923944in}{1.458072in}}%
\pgfpathlineto{\pgfqpoint{4.928941in}{1.469769in}}%
\pgfpathlineto{\pgfqpoint{4.933937in}{1.483923in}}%
\pgfpathlineto{\pgfqpoint{4.938933in}{1.499772in}}%
\pgfpathlineto{\pgfqpoint{4.943930in}{1.509754in}}%
\pgfpathlineto{\pgfqpoint{4.948926in}{1.522345in}}%
\pgfpathlineto{\pgfqpoint{4.953923in}{1.541160in}}%
\pgfpathlineto{\pgfqpoint{4.958919in}{1.557829in}}%
\pgfpathlineto{\pgfqpoint{4.963915in}{1.576158in}}%
\pgfpathlineto{\pgfqpoint{4.968912in}{1.601465in}}%
\pgfpathlineto{\pgfqpoint{4.973908in}{1.615393in}}%
\pgfpathlineto{\pgfqpoint{4.978904in}{1.625023in}}%
\pgfpathlineto{\pgfqpoint{4.983901in}{1.616593in}}%
\pgfpathlineto{\pgfqpoint{4.988897in}{1.613972in}}%
\pgfpathlineto{\pgfqpoint{4.993894in}{1.598305in}}%
\pgfpathlineto{\pgfqpoint{4.998890in}{1.573678in}}%
\pgfpathlineto{\pgfqpoint{5.003886in}{1.572861in}}%
\pgfpathlineto{\pgfqpoint{5.008883in}{1.565145in}}%
\pgfpathlineto{\pgfqpoint{5.013879in}{1.559486in}}%
\pgfpathlineto{\pgfqpoint{5.018875in}{1.547184in}}%
\pgfpathlineto{\pgfqpoint{5.023872in}{1.542428in}}%
\pgfpathlineto{\pgfqpoint{5.028868in}{1.538089in}}%
\pgfpathlineto{\pgfqpoint{5.033865in}{1.512401in}}%
\pgfpathlineto{\pgfqpoint{5.038861in}{1.484935in}}%
\pgfpathlineto{\pgfqpoint{5.043857in}{1.447682in}}%
\pgfpathlineto{\pgfqpoint{5.048854in}{1.419706in}}%
\pgfpathlineto{\pgfqpoint{5.053850in}{1.396426in}}%
\pgfpathlineto{\pgfqpoint{5.058847in}{1.381718in}}%
\pgfpathlineto{\pgfqpoint{5.068839in}{1.349150in}}%
\pgfpathlineto{\pgfqpoint{5.073836in}{1.346176in}}%
\pgfpathlineto{\pgfqpoint{5.078832in}{1.319944in}}%
\pgfpathlineto{\pgfqpoint{5.083828in}{1.303084in}}%
\pgfpathlineto{\pgfqpoint{5.088825in}{1.272393in}}%
\pgfpathlineto{\pgfqpoint{5.093821in}{1.254671in}}%
\pgfpathlineto{\pgfqpoint{5.098818in}{1.209968in}}%
\pgfpathlineto{\pgfqpoint{5.103814in}{1.178614in}}%
\pgfpathlineto{\pgfqpoint{5.108810in}{1.038321in}}%
\pgfpathlineto{\pgfqpoint{5.113807in}{1.034525in}}%
\pgfpathlineto{\pgfqpoint{5.123799in}{1.241246in}}%
\pgfpathlineto{\pgfqpoint{5.128796in}{1.304789in}}%
\pgfpathlineto{\pgfqpoint{5.133792in}{1.352733in}}%
\pgfpathlineto{\pgfqpoint{5.138789in}{1.366008in}}%
\pgfpathlineto{\pgfqpoint{5.143785in}{1.356119in}}%
\pgfpathlineto{\pgfqpoint{5.148781in}{1.332315in}}%
\pgfpathlineto{\pgfqpoint{5.153778in}{1.317375in}}%
\pgfpathlineto{\pgfqpoint{5.158774in}{1.309981in}}%
\pgfpathlineto{\pgfqpoint{5.163771in}{1.307085in}}%
\pgfpathlineto{\pgfqpoint{5.168767in}{1.293458in}}%
\pgfpathlineto{\pgfqpoint{5.173763in}{1.281803in}}%
\pgfpathlineto{\pgfqpoint{5.178760in}{1.293116in}}%
\pgfpathlineto{\pgfqpoint{5.183756in}{1.303431in}}%
\pgfpathlineto{\pgfqpoint{5.188752in}{1.299468in}}%
\pgfpathlineto{\pgfqpoint{5.193749in}{1.298363in}}%
\pgfpathlineto{\pgfqpoint{5.198745in}{1.302058in}}%
\pgfpathlineto{\pgfqpoint{5.203742in}{1.293249in}}%
\pgfpathlineto{\pgfqpoint{5.208738in}{1.288111in}}%
\pgfpathlineto{\pgfqpoint{5.213734in}{1.275963in}}%
\pgfpathlineto{\pgfqpoint{5.218731in}{1.259617in}}%
\pgfpathlineto{\pgfqpoint{5.223727in}{1.245871in}}%
\pgfpathlineto{\pgfqpoint{5.228723in}{1.226774in}}%
\pgfpathlineto{\pgfqpoint{5.233720in}{1.209234in}}%
\pgfpathlineto{\pgfqpoint{5.238716in}{1.196445in}}%
\pgfpathlineto{\pgfqpoint{5.243713in}{1.172728in}}%
\pgfpathlineto{\pgfqpoint{5.248709in}{1.166133in}}%
\pgfpathlineto{\pgfqpoint{5.253705in}{1.135005in}}%
\pgfpathlineto{\pgfqpoint{5.258702in}{1.106388in}}%
\pgfpathlineto{\pgfqpoint{5.263698in}{1.052210in}}%
\pgfpathlineto{\pgfqpoint{5.268694in}{0.990058in}}%
\pgfpathlineto{\pgfqpoint{5.273691in}{1.090705in}}%
\pgfpathlineto{\pgfqpoint{5.278687in}{1.211153in}}%
\pgfpathlineto{\pgfqpoint{5.283684in}{1.284872in}}%
\pgfpathlineto{\pgfqpoint{5.288680in}{1.348171in}}%
\pgfpathlineto{\pgfqpoint{5.293676in}{1.400696in}}%
\pgfpathlineto{\pgfqpoint{5.298673in}{1.443644in}}%
\pgfpathlineto{\pgfqpoint{5.303669in}{1.474741in}}%
\pgfpathlineto{\pgfqpoint{5.308666in}{1.492397in}}%
\pgfpathlineto{\pgfqpoint{5.313662in}{1.498621in}}%
\pgfpathlineto{\pgfqpoint{5.318658in}{1.501775in}}%
\pgfpathlineto{\pgfqpoint{5.323655in}{1.508436in}}%
\pgfpathlineto{\pgfqpoint{5.328651in}{1.497999in}}%
\pgfpathlineto{\pgfqpoint{5.333647in}{1.499505in}}%
\pgfpathlineto{\pgfqpoint{5.338644in}{1.502073in}}%
\pgfpathlineto{\pgfqpoint{5.343640in}{1.506126in}}%
\pgfpathlineto{\pgfqpoint{5.348637in}{1.510771in}}%
\pgfpathlineto{\pgfqpoint{5.353633in}{1.518311in}}%
\pgfpathlineto{\pgfqpoint{5.358629in}{1.520996in}}%
\pgfpathlineto{\pgfqpoint{5.363626in}{1.521465in}}%
\pgfpathlineto{\pgfqpoint{5.368622in}{1.517597in}}%
\pgfpathlineto{\pgfqpoint{5.373618in}{1.524385in}}%
\pgfpathlineto{\pgfqpoint{5.378615in}{1.521828in}}%
\pgfpathlineto{\pgfqpoint{5.383611in}{1.514690in}}%
\pgfpathlineto{\pgfqpoint{5.388608in}{1.523258in}}%
\pgfpathlineto{\pgfqpoint{5.393604in}{1.517167in}}%
\pgfpathlineto{\pgfqpoint{5.398600in}{1.508318in}}%
\pgfpathlineto{\pgfqpoint{5.403597in}{1.498505in}}%
\pgfpathlineto{\pgfqpoint{5.408593in}{1.473942in}}%
\pgfpathlineto{\pgfqpoint{5.413589in}{1.447339in}}%
\pgfpathlineto{\pgfqpoint{5.418586in}{1.370473in}}%
\pgfpathlineto{\pgfqpoint{5.423582in}{1.262435in}}%
\pgfpathlineto{\pgfqpoint{5.428579in}{1.375092in}}%
\pgfpathlineto{\pgfqpoint{5.433575in}{1.479992in}}%
\pgfpathlineto{\pgfqpoint{5.438571in}{1.524332in}}%
\pgfpathlineto{\pgfqpoint{5.443568in}{1.560610in}}%
\pgfpathlineto{\pgfqpoint{5.448564in}{1.583173in}}%
\pgfpathlineto{\pgfqpoint{5.458557in}{1.639390in}}%
\pgfpathlineto{\pgfqpoint{5.463553in}{1.656472in}}%
\pgfpathlineto{\pgfqpoint{5.468550in}{1.684024in}}%
\pgfpathlineto{\pgfqpoint{5.473546in}{1.668004in}}%
\pgfpathlineto{\pgfqpoint{5.478542in}{1.640963in}}%
\pgfpathlineto{\pgfqpoint{5.483539in}{1.630255in}}%
\pgfpathlineto{\pgfqpoint{5.488535in}{1.634827in}}%
\pgfpathlineto{\pgfqpoint{5.493532in}{1.626226in}}%
\pgfpathlineto{\pgfqpoint{5.498528in}{1.614013in}}%
\pgfpathlineto{\pgfqpoint{5.503524in}{1.619659in}}%
\pgfpathlineto{\pgfqpoint{5.508521in}{1.639598in}}%
\pgfpathlineto{\pgfqpoint{5.518513in}{1.683394in}}%
\pgfpathlineto{\pgfqpoint{5.523510in}{1.702889in}}%
\pgfpathlineto{\pgfqpoint{5.528506in}{1.728514in}}%
\pgfpathlineto{\pgfqpoint{5.533503in}{1.747144in}}%
\pgfpathlineto{\pgfqpoint{5.538499in}{1.763756in}}%
\pgfpathlineto{\pgfqpoint{5.543495in}{1.779094in}}%
\pgfpathlineto{\pgfqpoint{5.558485in}{1.812105in}}%
\pgfpathlineto{\pgfqpoint{5.563481in}{1.825600in}}%
\pgfpathlineto{\pgfqpoint{5.573474in}{1.878434in}}%
\pgfpathlineto{\pgfqpoint{5.583466in}{1.946730in}}%
\pgfpathlineto{\pgfqpoint{5.588463in}{1.999838in}}%
\pgfpathlineto{\pgfqpoint{5.593459in}{2.047243in}}%
\pgfpathlineto{\pgfqpoint{5.598456in}{2.078550in}}%
\pgfpathlineto{\pgfqpoint{5.603452in}{2.079881in}}%
\pgfpathlineto{\pgfqpoint{5.608448in}{2.066656in}}%
\pgfpathlineto{\pgfqpoint{5.618441in}{1.978999in}}%
\pgfpathlineto{\pgfqpoint{5.623437in}{1.950480in}}%
\pgfpathlineto{\pgfqpoint{5.628434in}{1.917341in}}%
\pgfpathlineto{\pgfqpoint{5.638427in}{1.869832in}}%
\pgfpathlineto{\pgfqpoint{5.643423in}{1.829146in}}%
\pgfpathlineto{\pgfqpoint{5.648419in}{1.802766in}}%
\pgfpathlineto{\pgfqpoint{5.653416in}{1.772973in}}%
\pgfpathlineto{\pgfqpoint{5.658412in}{1.756592in}}%
\pgfpathlineto{\pgfqpoint{5.663408in}{1.738293in}}%
\pgfpathlineto{\pgfqpoint{5.668405in}{1.718691in}}%
\pgfpathlineto{\pgfqpoint{5.673401in}{1.700512in}}%
\pgfpathlineto{\pgfqpoint{5.678398in}{1.674996in}}%
\pgfpathlineto{\pgfqpoint{5.683394in}{1.664056in}}%
\pgfpathlineto{\pgfqpoint{5.688390in}{1.662098in}}%
\pgfpathlineto{\pgfqpoint{5.693387in}{1.660738in}}%
\pgfpathlineto{\pgfqpoint{5.698383in}{1.650671in}}%
\pgfpathlineto{\pgfqpoint{5.703380in}{1.670405in}}%
\pgfpathlineto{\pgfqpoint{5.708376in}{1.704598in}}%
\pgfpathlineto{\pgfqpoint{5.713372in}{1.717855in}}%
\pgfpathlineto{\pgfqpoint{5.718369in}{1.724310in}}%
\pgfpathlineto{\pgfqpoint{5.723365in}{1.726141in}}%
\pgfpathlineto{\pgfqpoint{5.728361in}{1.725974in}}%
\pgfpathlineto{\pgfqpoint{5.733358in}{1.721352in}}%
\pgfpathlineto{\pgfqpoint{5.738354in}{1.718340in}}%
\pgfpathlineto{\pgfqpoint{5.743351in}{1.719127in}}%
\pgfpathlineto{\pgfqpoint{5.748347in}{1.714519in}}%
\pgfpathlineto{\pgfqpoint{5.753343in}{1.722719in}}%
\pgfpathlineto{\pgfqpoint{5.758340in}{1.740670in}}%
\pgfpathlineto{\pgfqpoint{5.763336in}{1.738427in}}%
\pgfpathlineto{\pgfqpoint{5.768332in}{1.732472in}}%
\pgfpathlineto{\pgfqpoint{5.773329in}{1.729139in}}%
\pgfpathlineto{\pgfqpoint{5.778325in}{1.721681in}}%
\pgfpathlineto{\pgfqpoint{5.783322in}{1.704003in}}%
\pgfpathlineto{\pgfqpoint{5.788318in}{1.699818in}}%
\pgfpathlineto{\pgfqpoint{5.793314in}{1.685818in}}%
\pgfpathlineto{\pgfqpoint{5.798311in}{1.685866in}}%
\pgfpathlineto{\pgfqpoint{5.803307in}{1.678450in}}%
\pgfpathlineto{\pgfqpoint{5.808303in}{1.683223in}}%
\pgfpathlineto{\pgfqpoint{5.813300in}{1.676358in}}%
\pgfpathlineto{\pgfqpoint{5.818296in}{1.679570in}}%
\pgfpathlineto{\pgfqpoint{5.823293in}{1.691922in}}%
\pgfpathlineto{\pgfqpoint{5.828289in}{1.700092in}}%
\pgfpathlineto{\pgfqpoint{5.833285in}{1.702855in}}%
\pgfpathlineto{\pgfqpoint{5.838282in}{1.701696in}}%
\pgfpathlineto{\pgfqpoint{5.843278in}{1.696730in}}%
\pgfpathlineto{\pgfqpoint{5.848275in}{1.699432in}}%
\pgfpathlineto{\pgfqpoint{5.853271in}{1.708157in}}%
\pgfpathlineto{\pgfqpoint{5.858267in}{1.717475in}}%
\pgfpathlineto{\pgfqpoint{5.863264in}{1.719706in}}%
\pgfpathlineto{\pgfqpoint{5.868260in}{1.731254in}}%
\pgfpathlineto{\pgfqpoint{5.873256in}{1.732689in}}%
\pgfpathlineto{\pgfqpoint{5.878253in}{1.749265in}}%
\pgfpathlineto{\pgfqpoint{5.883249in}{1.750608in}}%
\pgfpathlineto{\pgfqpoint{5.888246in}{1.749590in}}%
\pgfpathlineto{\pgfqpoint{5.893242in}{1.746374in}}%
\pgfpathlineto{\pgfqpoint{5.898238in}{1.748021in}}%
\pgfpathlineto{\pgfqpoint{5.903235in}{1.753216in}}%
\pgfpathlineto{\pgfqpoint{5.908231in}{1.751022in}}%
\pgfpathlineto{\pgfqpoint{5.913227in}{1.752964in}}%
\pgfpathlineto{\pgfqpoint{5.918224in}{1.741900in}}%
\pgfpathlineto{\pgfqpoint{5.923220in}{1.711196in}}%
\pgfpathlineto{\pgfqpoint{5.928217in}{1.688879in}}%
\pgfpathlineto{\pgfqpoint{5.933213in}{1.663160in}}%
\pgfpathlineto{\pgfqpoint{5.938209in}{1.649065in}}%
\pgfpathlineto{\pgfqpoint{5.943206in}{1.633533in}}%
\pgfpathlineto{\pgfqpoint{5.948202in}{1.622245in}}%
\pgfpathlineto{\pgfqpoint{5.953199in}{1.613010in}}%
\pgfpathlineto{\pgfqpoint{5.958195in}{1.619130in}}%
\pgfpathlineto{\pgfqpoint{5.963191in}{1.626872in}}%
\pgfpathlineto{\pgfqpoint{5.968188in}{1.624018in}}%
\pgfpathlineto{\pgfqpoint{5.973184in}{1.626206in}}%
\pgfpathlineto{\pgfqpoint{5.978180in}{1.632014in}}%
\pgfpathlineto{\pgfqpoint{5.983177in}{1.631041in}}%
\pgfpathlineto{\pgfqpoint{5.988173in}{1.633860in}}%
\pgfpathlineto{\pgfqpoint{5.993170in}{1.643888in}}%
\pgfpathlineto{\pgfqpoint{5.998166in}{1.642700in}}%
\pgfpathlineto{\pgfqpoint{6.003162in}{1.644641in}}%
\pgfpathlineto{\pgfqpoint{6.008159in}{1.637850in}}%
\pgfpathlineto{\pgfqpoint{6.018151in}{1.605796in}}%
\pgfpathlineto{\pgfqpoint{6.023148in}{1.594417in}}%
\pgfpathlineto{\pgfqpoint{6.033141in}{1.555399in}}%
\pgfpathlineto{\pgfqpoint{6.038137in}{1.539743in}}%
\pgfpathlineto{\pgfqpoint{6.043133in}{1.527493in}}%
\pgfpathlineto{\pgfqpoint{6.048130in}{1.520873in}}%
\pgfpathlineto{\pgfqpoint{6.053126in}{1.514992in}}%
\pgfpathlineto{\pgfqpoint{6.058122in}{1.503271in}}%
\pgfpathlineto{\pgfqpoint{6.063119in}{1.492500in}}%
\pgfpathlineto{\pgfqpoint{6.068115in}{1.490206in}}%
\pgfpathlineto{\pgfqpoint{6.073112in}{1.481196in}}%
\pgfpathlineto{\pgfqpoint{6.078108in}{1.474897in}}%
\pgfpathlineto{\pgfqpoint{6.083104in}{1.465600in}}%
\pgfpathlineto{\pgfqpoint{6.088101in}{1.467588in}}%
\pgfpathlineto{\pgfqpoint{6.093097in}{1.463496in}}%
\pgfpathlineto{\pgfqpoint{6.098094in}{1.471963in}}%
\pgfpathlineto{\pgfqpoint{6.103090in}{1.467099in}}%
\pgfpathlineto{\pgfqpoint{6.108086in}{1.540133in}}%
\pgfpathlineto{\pgfqpoint{6.113083in}{1.525273in}}%
\pgfpathlineto{\pgfqpoint{6.118079in}{1.498156in}}%
\pgfpathlineto{\pgfqpoint{6.123075in}{1.491966in}}%
\pgfpathlineto{\pgfqpoint{6.128072in}{1.482176in}}%
\pgfpathlineto{\pgfqpoint{6.133068in}{1.483397in}}%
\pgfpathlineto{\pgfqpoint{6.138065in}{1.485121in}}%
\pgfpathlineto{\pgfqpoint{6.143061in}{1.488704in}}%
\pgfpathlineto{\pgfqpoint{6.148057in}{1.488804in}}%
\pgfpathlineto{\pgfqpoint{6.158050in}{1.494280in}}%
\pgfpathlineto{\pgfqpoint{6.163046in}{1.493847in}}%
\pgfpathlineto{\pgfqpoint{6.168043in}{1.497585in}}%
\pgfpathlineto{\pgfqpoint{6.173039in}{1.494457in}}%
\pgfpathlineto{\pgfqpoint{6.178036in}{1.492601in}}%
\pgfpathlineto{\pgfqpoint{6.183032in}{1.483654in}}%
\pgfpathlineto{\pgfqpoint{6.188028in}{1.484366in}}%
\pgfpathlineto{\pgfqpoint{6.193025in}{1.495380in}}%
\pgfpathlineto{\pgfqpoint{6.198021in}{1.502547in}}%
\pgfpathlineto{\pgfqpoint{6.203017in}{1.496568in}}%
\pgfpathlineto{\pgfqpoint{6.208014in}{1.493553in}}%
\pgfpathlineto{\pgfqpoint{6.213010in}{1.489526in}}%
\pgfpathlineto{\pgfqpoint{6.218007in}{1.487752in}}%
\pgfpathlineto{\pgfqpoint{6.223003in}{1.495085in}}%
\pgfpathlineto{\pgfqpoint{6.227999in}{1.494039in}}%
\pgfpathlineto{\pgfqpoint{6.232996in}{1.500074in}}%
\pgfpathlineto{\pgfqpoint{6.237992in}{1.491316in}}%
\pgfpathlineto{\pgfqpoint{6.242989in}{1.487340in}}%
\pgfpathlineto{\pgfqpoint{6.247985in}{1.473651in}}%
\pgfpathlineto{\pgfqpoint{6.252981in}{1.472792in}}%
\pgfpathlineto{\pgfqpoint{6.257978in}{1.469114in}}%
\pgfpathlineto{\pgfqpoint{6.262974in}{1.463166in}}%
\pgfpathlineto{\pgfqpoint{6.267970in}{1.454770in}}%
\pgfpathlineto{\pgfqpoint{6.272967in}{1.436109in}}%
\pgfpathlineto{\pgfqpoint{6.277963in}{1.407447in}}%
\pgfpathlineto{\pgfqpoint{6.282960in}{1.372052in}}%
\pgfpathlineto{\pgfqpoint{6.287956in}{1.408740in}}%
\pgfpathlineto{\pgfqpoint{6.292952in}{1.439330in}}%
\pgfpathlineto{\pgfqpoint{6.297949in}{1.457198in}}%
\pgfpathlineto{\pgfqpoint{6.302945in}{1.480150in}}%
\pgfpathlineto{\pgfqpoint{6.307941in}{1.501465in}}%
\pgfpathlineto{\pgfqpoint{6.312938in}{1.509332in}}%
\pgfpathlineto{\pgfqpoint{6.317934in}{1.514195in}}%
\pgfpathlineto{\pgfqpoint{6.322931in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{6.327927in}{1.511284in}}%
\pgfpathlineto{\pgfqpoint{6.332923in}{1.511483in}}%
\pgfpathlineto{\pgfqpoint{6.342916in}{1.527692in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.546748in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.546748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.106960in}{0.456621in}}{\pgfqpoint{5.490522in}{3.196347in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.644060,0.856286,0.643522}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356529in}{1.434876in}}%
\pgfpathlineto{\pgfqpoint{1.361526in}{1.405713in}}%
\pgfpathlineto{\pgfqpoint{1.371518in}{1.383460in}}%
\pgfpathlineto{\pgfqpoint{1.376515in}{1.376921in}}%
\pgfpathlineto{\pgfqpoint{1.381511in}{1.376115in}}%
\pgfpathlineto{\pgfqpoint{1.386507in}{1.356605in}}%
\pgfpathlineto{\pgfqpoint{1.391504in}{1.342752in}}%
\pgfpathlineto{\pgfqpoint{1.396500in}{1.327701in}}%
\pgfpathlineto{\pgfqpoint{1.401497in}{1.300893in}}%
\pgfpathlineto{\pgfqpoint{1.406493in}{1.279162in}}%
\pgfpathlineto{\pgfqpoint{1.411489in}{1.240626in}}%
\pgfpathlineto{\pgfqpoint{1.416486in}{1.187056in}}%
\pgfpathlineto{\pgfqpoint{1.426478in}{1.095942in}}%
\pgfpathlineto{\pgfqpoint{1.431475in}{1.035720in}}%
\pgfpathlineto{\pgfqpoint{1.436471in}{1.024237in}}%
\pgfpathlineto{\pgfqpoint{1.441468in}{1.052689in}}%
\pgfpathlineto{\pgfqpoint{1.446464in}{1.050487in}}%
\pgfpathlineto{\pgfqpoint{1.451460in}{1.068039in}}%
\pgfpathlineto{\pgfqpoint{1.461453in}{1.172426in}}%
\pgfpathlineto{\pgfqpoint{1.466450in}{1.202543in}}%
\pgfpathlineto{\pgfqpoint{1.471446in}{1.282000in}}%
\pgfpathlineto{\pgfqpoint{1.476442in}{1.272821in}}%
\pgfpathlineto{\pgfqpoint{1.481439in}{1.244365in}}%
\pgfpathlineto{\pgfqpoint{1.486435in}{1.203502in}}%
\pgfpathlineto{\pgfqpoint{1.491431in}{1.063965in}}%
\pgfpathlineto{\pgfqpoint{1.496428in}{0.973318in}}%
\pgfpathlineto{\pgfqpoint{1.501424in}{0.927033in}}%
\pgfpathlineto{\pgfqpoint{1.506421in}{1.112088in}}%
\pgfpathlineto{\pgfqpoint{1.511417in}{1.259345in}}%
\pgfpathlineto{\pgfqpoint{1.516413in}{1.367965in}}%
\pgfpathlineto{\pgfqpoint{1.521410in}{1.388184in}}%
\pgfpathlineto{\pgfqpoint{1.526406in}{1.384559in}}%
\pgfpathlineto{\pgfqpoint{1.531402in}{1.447382in}}%
\pgfpathlineto{\pgfqpoint{1.536399in}{1.386885in}}%
\pgfpathlineto{\pgfqpoint{1.541395in}{1.099825in}}%
\pgfpathlineto{\pgfqpoint{1.546392in}{1.179347in}}%
\pgfpathlineto{\pgfqpoint{1.551388in}{1.200930in}}%
\pgfpathlineto{\pgfqpoint{1.556384in}{1.199945in}}%
\pgfpathlineto{\pgfqpoint{1.561381in}{1.214108in}}%
\pgfpathlineto{\pgfqpoint{1.566377in}{1.253446in}}%
\pgfpathlineto{\pgfqpoint{1.571374in}{1.239949in}}%
\pgfpathlineto{\pgfqpoint{1.576370in}{1.308052in}}%
\pgfpathlineto{\pgfqpoint{1.581366in}{1.317579in}}%
\pgfpathlineto{\pgfqpoint{1.586363in}{1.350692in}}%
\pgfpathlineto{\pgfqpoint{1.591359in}{1.343185in}}%
\pgfpathlineto{\pgfqpoint{1.596355in}{1.354123in}}%
\pgfpathlineto{\pgfqpoint{1.601352in}{1.355291in}}%
\pgfpathlineto{\pgfqpoint{1.606348in}{1.398252in}}%
\pgfpathlineto{\pgfqpoint{1.611345in}{1.403228in}}%
\pgfpathlineto{\pgfqpoint{1.616341in}{1.393866in}}%
\pgfpathlineto{\pgfqpoint{1.621337in}{1.379001in}}%
\pgfpathlineto{\pgfqpoint{1.626334in}{1.359160in}}%
\pgfpathlineto{\pgfqpoint{1.631330in}{1.343068in}}%
\pgfpathlineto{\pgfqpoint{1.636326in}{1.352833in}}%
\pgfpathlineto{\pgfqpoint{1.641323in}{1.336271in}}%
\pgfpathlineto{\pgfqpoint{1.646319in}{1.332978in}}%
\pgfpathlineto{\pgfqpoint{1.656312in}{1.292946in}}%
\pgfpathlineto{\pgfqpoint{1.661308in}{1.279947in}}%
\pgfpathlineto{\pgfqpoint{1.666305in}{1.263923in}}%
\pgfpathlineto{\pgfqpoint{1.671301in}{1.241322in}}%
\pgfpathlineto{\pgfqpoint{1.676297in}{1.232458in}}%
\pgfpathlineto{\pgfqpoint{1.681294in}{1.217845in}}%
\pgfpathlineto{\pgfqpoint{1.686290in}{1.194603in}}%
\pgfpathlineto{\pgfqpoint{1.691287in}{1.143907in}}%
\pgfpathlineto{\pgfqpoint{1.696283in}{1.087724in}}%
\pgfpathlineto{\pgfqpoint{1.701279in}{1.157785in}}%
\pgfpathlineto{\pgfqpoint{1.706276in}{1.241632in}}%
\pgfpathlineto{\pgfqpoint{1.711272in}{1.292184in}}%
\pgfpathlineto{\pgfqpoint{1.716269in}{1.356107in}}%
\pgfpathlineto{\pgfqpoint{1.721265in}{1.388770in}}%
\pgfpathlineto{\pgfqpoint{1.726261in}{1.405569in}}%
\pgfpathlineto{\pgfqpoint{1.731258in}{1.413432in}}%
\pgfpathlineto{\pgfqpoint{1.736254in}{1.394461in}}%
\pgfpathlineto{\pgfqpoint{1.741250in}{1.362754in}}%
\pgfpathlineto{\pgfqpoint{1.746247in}{1.376080in}}%
\pgfpathlineto{\pgfqpoint{1.756240in}{1.406342in}}%
\pgfpathlineto{\pgfqpoint{1.761236in}{1.405093in}}%
\pgfpathlineto{\pgfqpoint{1.766232in}{1.402094in}}%
\pgfpathlineto{\pgfqpoint{1.771229in}{1.425203in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.464474in}}%
\pgfpathlineto{\pgfqpoint{1.781221in}{1.514641in}}%
\pgfpathlineto{\pgfqpoint{1.786218in}{1.582466in}}%
\pgfpathlineto{\pgfqpoint{1.791214in}{1.635954in}}%
\pgfpathlineto{\pgfqpoint{1.796211in}{1.765643in}}%
\pgfpathlineto{\pgfqpoint{1.801207in}{1.673164in}}%
\pgfpathlineto{\pgfqpoint{1.806203in}{1.459545in}}%
\pgfpathlineto{\pgfqpoint{1.811200in}{1.437462in}}%
\pgfpathlineto{\pgfqpoint{1.816196in}{1.414104in}}%
\pgfpathlineto{\pgfqpoint{1.821192in}{1.443985in}}%
\pgfpathlineto{\pgfqpoint{1.826189in}{1.470241in}}%
\pgfpathlineto{\pgfqpoint{1.831185in}{1.481346in}}%
\pgfpathlineto{\pgfqpoint{1.836182in}{1.517932in}}%
\pgfpathlineto{\pgfqpoint{1.841178in}{1.578382in}}%
\pgfpathlineto{\pgfqpoint{1.846174in}{1.609629in}}%
\pgfpathlineto{\pgfqpoint{1.851171in}{1.673061in}}%
\pgfpathlineto{\pgfqpoint{1.856167in}{1.798898in}}%
\pgfpathlineto{\pgfqpoint{1.861164in}{1.778163in}}%
\pgfpathlineto{\pgfqpoint{1.866160in}{1.614261in}}%
\pgfpathlineto{\pgfqpoint{1.871156in}{1.566895in}}%
\pgfpathlineto{\pgfqpoint{1.876153in}{1.499050in}}%
\pgfpathlineto{\pgfqpoint{1.881149in}{1.421204in}}%
\pgfpathlineto{\pgfqpoint{1.886145in}{1.389392in}}%
\pgfpathlineto{\pgfqpoint{1.891142in}{1.353158in}}%
\pgfpathlineto{\pgfqpoint{1.896138in}{1.343377in}}%
\pgfpathlineto{\pgfqpoint{1.901135in}{1.360975in}}%
\pgfpathlineto{\pgfqpoint{1.906131in}{1.373508in}}%
\pgfpathlineto{\pgfqpoint{1.911127in}{1.389477in}}%
\pgfpathlineto{\pgfqpoint{1.916124in}{1.398881in}}%
\pgfpathlineto{\pgfqpoint{1.921120in}{1.404652in}}%
\pgfpathlineto{\pgfqpoint{1.926116in}{1.407242in}}%
\pgfpathlineto{\pgfqpoint{1.931113in}{1.412491in}}%
\pgfpathlineto{\pgfqpoint{1.936109in}{1.402329in}}%
\pgfpathlineto{\pgfqpoint{1.941106in}{1.380926in}}%
\pgfpathlineto{\pgfqpoint{1.946102in}{1.348251in}}%
\pgfpathlineto{\pgfqpoint{1.951098in}{1.394075in}}%
\pgfpathlineto{\pgfqpoint{1.956095in}{1.450094in}}%
\pgfpathlineto{\pgfqpoint{1.961091in}{1.472318in}}%
\pgfpathlineto{\pgfqpoint{1.966088in}{1.501686in}}%
\pgfpathlineto{\pgfqpoint{1.971084in}{1.506707in}}%
\pgfpathlineto{\pgfqpoint{1.976080in}{1.503676in}}%
\pgfpathlineto{\pgfqpoint{1.981077in}{1.490693in}}%
\pgfpathlineto{\pgfqpoint{1.986073in}{1.490494in}}%
\pgfpathlineto{\pgfqpoint{1.991069in}{1.492470in}}%
\pgfpathlineto{\pgfqpoint{1.996066in}{1.484671in}}%
\pgfpathlineto{\pgfqpoint{2.001062in}{1.490231in}}%
\pgfpathlineto{\pgfqpoint{2.006059in}{1.488836in}}%
\pgfpathlineto{\pgfqpoint{2.011055in}{1.477499in}}%
\pgfpathlineto{\pgfqpoint{2.016051in}{1.471891in}}%
\pgfpathlineto{\pgfqpoint{2.021048in}{1.473454in}}%
\pgfpathlineto{\pgfqpoint{2.026044in}{1.472942in}}%
\pgfpathlineto{\pgfqpoint{2.031040in}{1.465860in}}%
\pgfpathlineto{\pgfqpoint{2.036037in}{1.459767in}}%
\pgfpathlineto{\pgfqpoint{2.041033in}{1.460527in}}%
\pgfpathlineto{\pgfqpoint{2.046030in}{1.446806in}}%
\pgfpathlineto{\pgfqpoint{2.051026in}{1.436759in}}%
\pgfpathlineto{\pgfqpoint{2.056022in}{1.431299in}}%
\pgfpathlineto{\pgfqpoint{2.061019in}{1.425037in}}%
\pgfpathlineto{\pgfqpoint{2.066015in}{1.425209in}}%
\pgfpathlineto{\pgfqpoint{2.071011in}{1.428224in}}%
\pgfpathlineto{\pgfqpoint{2.076008in}{1.445120in}}%
\pgfpathlineto{\pgfqpoint{2.081004in}{1.459276in}}%
\pgfpathlineto{\pgfqpoint{2.086001in}{1.469726in}}%
\pgfpathlineto{\pgfqpoint{2.090997in}{1.464660in}}%
\pgfpathlineto{\pgfqpoint{2.095993in}{1.469486in}}%
\pgfpathlineto{\pgfqpoint{2.100990in}{1.468941in}}%
\pgfpathlineto{\pgfqpoint{2.105986in}{1.471954in}}%
\pgfpathlineto{\pgfqpoint{2.110983in}{1.464180in}}%
\pgfpathlineto{\pgfqpoint{2.115979in}{1.453234in}}%
\pgfpathlineto{\pgfqpoint{2.120975in}{1.447738in}}%
\pgfpathlineto{\pgfqpoint{2.125972in}{1.440098in}}%
\pgfpathlineto{\pgfqpoint{2.130968in}{1.425327in}}%
\pgfpathlineto{\pgfqpoint{2.135964in}{1.413847in}}%
\pgfpathlineto{\pgfqpoint{2.140961in}{1.409564in}}%
\pgfpathlineto{\pgfqpoint{2.145957in}{1.408988in}}%
\pgfpathlineto{\pgfqpoint{2.150954in}{1.412281in}}%
\pgfpathlineto{\pgfqpoint{2.155950in}{1.397990in}}%
\pgfpathlineto{\pgfqpoint{2.160946in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{2.165943in}{1.360408in}}%
\pgfpathlineto{\pgfqpoint{2.170939in}{1.322206in}}%
\pgfpathlineto{\pgfqpoint{2.175935in}{1.201376in}}%
\pgfpathlineto{\pgfqpoint{2.180932in}{1.277742in}}%
\pgfpathlineto{\pgfqpoint{2.185928in}{1.374995in}}%
\pgfpathlineto{\pgfqpoint{2.190925in}{1.414579in}}%
\pgfpathlineto{\pgfqpoint{2.200917in}{1.545747in}}%
\pgfpathlineto{\pgfqpoint{2.205914in}{1.533441in}}%
\pgfpathlineto{\pgfqpoint{2.210910in}{1.533723in}}%
\pgfpathlineto{\pgfqpoint{2.215906in}{1.535293in}}%
\pgfpathlineto{\pgfqpoint{2.220903in}{1.524424in}}%
\pgfpathlineto{\pgfqpoint{2.225899in}{1.528801in}}%
\pgfpathlineto{\pgfqpoint{2.230896in}{1.527298in}}%
\pgfpathlineto{\pgfqpoint{2.235892in}{1.533707in}}%
\pgfpathlineto{\pgfqpoint{2.240888in}{1.530678in}}%
\pgfpathlineto{\pgfqpoint{2.245885in}{1.536408in}}%
\pgfpathlineto{\pgfqpoint{2.250881in}{1.533738in}}%
\pgfpathlineto{\pgfqpoint{2.255878in}{1.539024in}}%
\pgfpathlineto{\pgfqpoint{2.260874in}{1.535833in}}%
\pgfpathlineto{\pgfqpoint{2.270867in}{1.551524in}}%
\pgfpathlineto{\pgfqpoint{2.280859in}{1.578483in}}%
\pgfpathlineto{\pgfqpoint{2.290852in}{1.634020in}}%
\pgfpathlineto{\pgfqpoint{2.295849in}{1.624073in}}%
\pgfpathlineto{\pgfqpoint{2.300845in}{1.619367in}}%
\pgfpathlineto{\pgfqpoint{2.305841in}{1.625656in}}%
\pgfpathlineto{\pgfqpoint{2.310838in}{1.640995in}}%
\pgfpathlineto{\pgfqpoint{2.315834in}{1.653454in}}%
\pgfpathlineto{\pgfqpoint{2.320830in}{1.667546in}}%
\pgfpathlineto{\pgfqpoint{2.325827in}{1.690629in}}%
\pgfpathlineto{\pgfqpoint{2.330823in}{1.730281in}}%
\pgfpathlineto{\pgfqpoint{2.335820in}{1.766887in}}%
\pgfpathlineto{\pgfqpoint{2.340816in}{1.839013in}}%
\pgfpathlineto{\pgfqpoint{2.345812in}{1.878848in}}%
\pgfpathlineto{\pgfqpoint{2.350809in}{1.893512in}}%
\pgfpathlineto{\pgfqpoint{2.355805in}{1.904811in}}%
\pgfpathlineto{\pgfqpoint{2.360801in}{1.903979in}}%
\pgfpathlineto{\pgfqpoint{2.365798in}{1.881990in}}%
\pgfpathlineto{\pgfqpoint{2.370794in}{1.873910in}}%
\pgfpathlineto{\pgfqpoint{2.375791in}{1.869136in}}%
\pgfpathlineto{\pgfqpoint{2.380787in}{1.854792in}}%
\pgfpathlineto{\pgfqpoint{2.385783in}{1.854827in}}%
\pgfpathlineto{\pgfqpoint{2.390780in}{1.851833in}}%
\pgfpathlineto{\pgfqpoint{2.395776in}{1.857168in}}%
\pgfpathlineto{\pgfqpoint{2.400773in}{1.856699in}}%
\pgfpathlineto{\pgfqpoint{2.405769in}{1.857401in}}%
\pgfpathlineto{\pgfqpoint{2.410765in}{1.857571in}}%
\pgfpathlineto{\pgfqpoint{2.415762in}{1.885278in}}%
\pgfpathlineto{\pgfqpoint{2.420758in}{1.910805in}}%
\pgfpathlineto{\pgfqpoint{2.425754in}{1.960794in}}%
\pgfpathlineto{\pgfqpoint{2.430751in}{1.909448in}}%
\pgfpathlineto{\pgfqpoint{2.435747in}{1.837967in}}%
\pgfpathlineto{\pgfqpoint{2.440744in}{1.804935in}}%
\pgfpathlineto{\pgfqpoint{2.445740in}{1.791470in}}%
\pgfpathlineto{\pgfqpoint{2.450736in}{1.788887in}}%
\pgfpathlineto{\pgfqpoint{2.455733in}{1.796455in}}%
\pgfpathlineto{\pgfqpoint{2.460729in}{1.797674in}}%
\pgfpathlineto{\pgfqpoint{2.465725in}{1.821339in}}%
\pgfpathlineto{\pgfqpoint{2.475718in}{1.787140in}}%
\pgfpathlineto{\pgfqpoint{2.480715in}{1.735478in}}%
\pgfpathlineto{\pgfqpoint{2.485711in}{1.757733in}}%
\pgfpathlineto{\pgfqpoint{2.490707in}{1.888345in}}%
\pgfpathlineto{\pgfqpoint{2.495704in}{1.978067in}}%
\pgfpathlineto{\pgfqpoint{2.500700in}{2.114237in}}%
\pgfpathlineto{\pgfqpoint{2.505697in}{2.208407in}}%
\pgfpathlineto{\pgfqpoint{2.510693in}{2.233710in}}%
\pgfpathlineto{\pgfqpoint{2.515689in}{2.121795in}}%
\pgfpathlineto{\pgfqpoint{2.520686in}{2.231384in}}%
\pgfpathlineto{\pgfqpoint{2.525682in}{2.273759in}}%
\pgfpathlineto{\pgfqpoint{2.530678in}{2.265958in}}%
\pgfpathlineto{\pgfqpoint{2.535675in}{2.216826in}}%
\pgfpathlineto{\pgfqpoint{2.540671in}{2.080704in}}%
\pgfpathlineto{\pgfqpoint{2.545668in}{1.871454in}}%
\pgfpathlineto{\pgfqpoint{2.550664in}{1.853962in}}%
\pgfpathlineto{\pgfqpoint{2.555660in}{1.966369in}}%
\pgfpathlineto{\pgfqpoint{2.560657in}{1.989665in}}%
\pgfpathlineto{\pgfqpoint{2.565653in}{2.043023in}}%
\pgfpathlineto{\pgfqpoint{2.570649in}{2.070132in}}%
\pgfpathlineto{\pgfqpoint{2.575646in}{2.115153in}}%
\pgfpathlineto{\pgfqpoint{2.580642in}{2.061911in}}%
\pgfpathlineto{\pgfqpoint{2.585639in}{2.020055in}}%
\pgfpathlineto{\pgfqpoint{2.590635in}{1.974522in}}%
\pgfpathlineto{\pgfqpoint{2.595631in}{1.962294in}}%
\pgfpathlineto{\pgfqpoint{2.600628in}{1.941225in}}%
\pgfpathlineto{\pgfqpoint{2.605624in}{1.901624in}}%
\pgfpathlineto{\pgfqpoint{2.610620in}{1.867802in}}%
\pgfpathlineto{\pgfqpoint{2.615617in}{1.801763in}}%
\pgfpathlineto{\pgfqpoint{2.620613in}{1.766665in}}%
\pgfpathlineto{\pgfqpoint{2.625610in}{1.904127in}}%
\pgfpathlineto{\pgfqpoint{2.630606in}{2.008431in}}%
\pgfpathlineto{\pgfqpoint{2.635602in}{2.060007in}}%
\pgfpathlineto{\pgfqpoint{2.640599in}{2.101333in}}%
\pgfpathlineto{\pgfqpoint{2.645595in}{2.136175in}}%
\pgfpathlineto{\pgfqpoint{2.650592in}{2.143105in}}%
\pgfpathlineto{\pgfqpoint{2.655588in}{2.111605in}}%
\pgfpathlineto{\pgfqpoint{2.660584in}{2.150219in}}%
\pgfpathlineto{\pgfqpoint{2.665581in}{1.997487in}}%
\pgfpathlineto{\pgfqpoint{2.670577in}{1.884857in}}%
\pgfpathlineto{\pgfqpoint{2.675573in}{1.866810in}}%
\pgfpathlineto{\pgfqpoint{2.680570in}{1.854405in}}%
\pgfpathlineto{\pgfqpoint{2.685566in}{1.924093in}}%
\pgfpathlineto{\pgfqpoint{2.690563in}{1.965114in}}%
\pgfpathlineto{\pgfqpoint{2.695559in}{2.044052in}}%
\pgfpathlineto{\pgfqpoint{2.700555in}{2.099152in}}%
\pgfpathlineto{\pgfqpoint{2.705552in}{2.140689in}}%
\pgfpathlineto{\pgfqpoint{2.710548in}{2.178701in}}%
\pgfpathlineto{\pgfqpoint{2.715544in}{2.232747in}}%
\pgfpathlineto{\pgfqpoint{2.720541in}{2.202005in}}%
\pgfpathlineto{\pgfqpoint{2.725537in}{2.098768in}}%
\pgfpathlineto{\pgfqpoint{2.730534in}{2.060785in}}%
\pgfpathlineto{\pgfqpoint{2.740526in}{1.957330in}}%
\pgfpathlineto{\pgfqpoint{2.745523in}{1.958803in}}%
\pgfpathlineto{\pgfqpoint{2.750519in}{1.971291in}}%
\pgfpathlineto{\pgfqpoint{2.755515in}{1.962944in}}%
\pgfpathlineto{\pgfqpoint{2.760512in}{1.978634in}}%
\pgfpathlineto{\pgfqpoint{2.765508in}{1.988965in}}%
\pgfpathlineto{\pgfqpoint{2.770505in}{1.993949in}}%
\pgfpathlineto{\pgfqpoint{2.775501in}{1.962950in}}%
\pgfpathlineto{\pgfqpoint{2.780497in}{1.934479in}}%
\pgfpathlineto{\pgfqpoint{2.785494in}{1.901638in}}%
\pgfpathlineto{\pgfqpoint{2.790490in}{1.878290in}}%
\pgfpathlineto{\pgfqpoint{2.795487in}{1.851929in}}%
\pgfpathlineto{\pgfqpoint{2.800483in}{1.830323in}}%
\pgfpathlineto{\pgfqpoint{2.805479in}{1.811947in}}%
\pgfpathlineto{\pgfqpoint{2.810476in}{1.802522in}}%
\pgfpathlineto{\pgfqpoint{2.820468in}{1.773626in}}%
\pgfpathlineto{\pgfqpoint{2.825465in}{1.752890in}}%
\pgfpathlineto{\pgfqpoint{2.830461in}{1.746827in}}%
\pgfpathlineto{\pgfqpoint{2.835458in}{1.737221in}}%
\pgfpathlineto{\pgfqpoint{2.840454in}{1.721374in}}%
\pgfpathlineto{\pgfqpoint{2.845450in}{1.701584in}}%
\pgfpathlineto{\pgfqpoint{2.850447in}{1.677375in}}%
\pgfpathlineto{\pgfqpoint{2.855443in}{1.657024in}}%
\pgfpathlineto{\pgfqpoint{2.860439in}{1.643162in}}%
\pgfpathlineto{\pgfqpoint{2.865436in}{1.626668in}}%
\pgfpathlineto{\pgfqpoint{2.875429in}{1.601917in}}%
\pgfpathlineto{\pgfqpoint{2.880425in}{1.596620in}}%
\pgfpathlineto{\pgfqpoint{2.885421in}{1.593449in}}%
\pgfpathlineto{\pgfqpoint{2.895414in}{1.585147in}}%
\pgfpathlineto{\pgfqpoint{2.900411in}{1.577261in}}%
\pgfpathlineto{\pgfqpoint{2.905407in}{1.564252in}}%
\pgfpathlineto{\pgfqpoint{2.910403in}{1.546681in}}%
\pgfpathlineto{\pgfqpoint{2.920396in}{1.496812in}}%
\pgfpathlineto{\pgfqpoint{2.925392in}{1.467408in}}%
\pgfpathlineto{\pgfqpoint{2.930389in}{1.460266in}}%
\pgfpathlineto{\pgfqpoint{2.935385in}{1.460376in}}%
\pgfpathlineto{\pgfqpoint{2.940382in}{1.474877in}}%
\pgfpathlineto{\pgfqpoint{2.945378in}{1.471778in}}%
\pgfpathlineto{\pgfqpoint{2.950374in}{1.480868in}}%
\pgfpathlineto{\pgfqpoint{2.955371in}{1.479701in}}%
\pgfpathlineto{\pgfqpoint{2.960367in}{1.484618in}}%
\pgfpathlineto{\pgfqpoint{2.965363in}{1.482448in}}%
\pgfpathlineto{\pgfqpoint{2.970360in}{1.506452in}}%
\pgfpathlineto{\pgfqpoint{2.975356in}{1.526829in}}%
\pgfpathlineto{\pgfqpoint{2.980353in}{1.534952in}}%
\pgfpathlineto{\pgfqpoint{2.985349in}{1.541659in}}%
\pgfpathlineto{\pgfqpoint{2.990345in}{1.551970in}}%
\pgfpathlineto{\pgfqpoint{2.995342in}{1.552461in}}%
\pgfpathlineto{\pgfqpoint{3.000338in}{1.562725in}}%
\pgfpathlineto{\pgfqpoint{3.005334in}{1.571288in}}%
\pgfpathlineto{\pgfqpoint{3.010331in}{1.574699in}}%
\pgfpathlineto{\pgfqpoint{3.015327in}{1.586954in}}%
\pgfpathlineto{\pgfqpoint{3.020324in}{1.605915in}}%
\pgfpathlineto{\pgfqpoint{3.025320in}{1.615126in}}%
\pgfpathlineto{\pgfqpoint{3.030316in}{1.627624in}}%
\pgfpathlineto{\pgfqpoint{3.035313in}{1.647633in}}%
\pgfpathlineto{\pgfqpoint{3.040309in}{1.663580in}}%
\pgfpathlineto{\pgfqpoint{3.045306in}{1.682306in}}%
\pgfpathlineto{\pgfqpoint{3.050302in}{1.689238in}}%
\pgfpathlineto{\pgfqpoint{3.055298in}{1.693121in}}%
\pgfpathlineto{\pgfqpoint{3.060295in}{1.694567in}}%
\pgfpathlineto{\pgfqpoint{3.065291in}{1.687460in}}%
\pgfpathlineto{\pgfqpoint{3.075284in}{1.667876in}}%
\pgfpathlineto{\pgfqpoint{3.080280in}{1.658442in}}%
\pgfpathlineto{\pgfqpoint{3.085277in}{1.651260in}}%
\pgfpathlineto{\pgfqpoint{3.090273in}{1.645901in}}%
\pgfpathlineto{\pgfqpoint{3.095269in}{1.643952in}}%
\pgfpathlineto{\pgfqpoint{3.100266in}{1.630776in}}%
\pgfpathlineto{\pgfqpoint{3.105262in}{1.623623in}}%
\pgfpathlineto{\pgfqpoint{3.110258in}{1.618034in}}%
\pgfpathlineto{\pgfqpoint{3.115255in}{1.605980in}}%
\pgfpathlineto{\pgfqpoint{3.120251in}{1.601903in}}%
\pgfpathlineto{\pgfqpoint{3.125248in}{1.604717in}}%
\pgfpathlineto{\pgfqpoint{3.130244in}{1.592861in}}%
\pgfpathlineto{\pgfqpoint{3.135240in}{1.585781in}}%
\pgfpathlineto{\pgfqpoint{3.145233in}{1.566271in}}%
\pgfpathlineto{\pgfqpoint{3.150229in}{1.558526in}}%
\pgfpathlineto{\pgfqpoint{3.155226in}{1.555757in}}%
\pgfpathlineto{\pgfqpoint{3.160222in}{1.558201in}}%
\pgfpathlineto{\pgfqpoint{3.165219in}{1.557529in}}%
\pgfpathlineto{\pgfqpoint{3.170215in}{1.543734in}}%
\pgfpathlineto{\pgfqpoint{3.175211in}{1.546271in}}%
\pgfpathlineto{\pgfqpoint{3.180208in}{1.634143in}}%
\pgfpathlineto{\pgfqpoint{3.185204in}{1.629147in}}%
\pgfpathlineto{\pgfqpoint{3.190201in}{1.609948in}}%
\pgfpathlineto{\pgfqpoint{3.195197in}{1.600096in}}%
\pgfpathlineto{\pgfqpoint{3.200193in}{1.600585in}}%
\pgfpathlineto{\pgfqpoint{3.205190in}{1.589452in}}%
\pgfpathlineto{\pgfqpoint{3.210186in}{1.588796in}}%
\pgfpathlineto{\pgfqpoint{3.215182in}{1.581769in}}%
\pgfpathlineto{\pgfqpoint{3.220179in}{1.572418in}}%
\pgfpathlineto{\pgfqpoint{3.225175in}{1.566166in}}%
\pgfpathlineto{\pgfqpoint{3.230172in}{1.562855in}}%
\pgfpathlineto{\pgfqpoint{3.235168in}{1.561690in}}%
\pgfpathlineto{\pgfqpoint{3.240164in}{1.558187in}}%
\pgfpathlineto{\pgfqpoint{3.245161in}{1.560094in}}%
\pgfpathlineto{\pgfqpoint{3.250157in}{1.557490in}}%
\pgfpathlineto{\pgfqpoint{3.255153in}{1.552317in}}%
\pgfpathlineto{\pgfqpoint{3.260150in}{1.547821in}}%
\pgfpathlineto{\pgfqpoint{3.265146in}{1.545626in}}%
\pgfpathlineto{\pgfqpoint{3.275139in}{1.532852in}}%
\pgfpathlineto{\pgfqpoint{3.280135in}{1.529234in}}%
\pgfpathlineto{\pgfqpoint{3.285132in}{1.533859in}}%
\pgfpathlineto{\pgfqpoint{3.290128in}{1.528486in}}%
\pgfpathlineto{\pgfqpoint{3.295125in}{1.521839in}}%
\pgfpathlineto{\pgfqpoint{3.300121in}{1.514370in}}%
\pgfpathlineto{\pgfqpoint{3.305117in}{1.517858in}}%
\pgfpathlineto{\pgfqpoint{3.310114in}{1.515195in}}%
\pgfpathlineto{\pgfqpoint{3.315110in}{1.509314in}}%
\pgfpathlineto{\pgfqpoint{3.320106in}{1.492793in}}%
\pgfpathlineto{\pgfqpoint{3.325103in}{1.479511in}}%
\pgfpathlineto{\pgfqpoint{3.330099in}{1.429050in}}%
\pgfpathlineto{\pgfqpoint{3.335096in}{1.364618in}}%
\pgfpathlineto{\pgfqpoint{3.340092in}{1.552950in}}%
\pgfpathlineto{\pgfqpoint{3.345088in}{1.685261in}}%
\pgfpathlineto{\pgfqpoint{3.355081in}{2.054490in}}%
\pgfpathlineto{\pgfqpoint{3.360077in}{1.953427in}}%
\pgfpathlineto{\pgfqpoint{3.365074in}{1.846175in}}%
\pgfpathlineto{\pgfqpoint{3.370070in}{1.808104in}}%
\pgfpathlineto{\pgfqpoint{3.375067in}{1.786431in}}%
\pgfpathlineto{\pgfqpoint{3.385059in}{1.721755in}}%
\pgfpathlineto{\pgfqpoint{3.390056in}{1.707836in}}%
\pgfpathlineto{\pgfqpoint{3.395052in}{1.703583in}}%
\pgfpathlineto{\pgfqpoint{3.400048in}{1.709937in}}%
\pgfpathlineto{\pgfqpoint{3.405045in}{1.708392in}}%
\pgfpathlineto{\pgfqpoint{3.410041in}{1.678599in}}%
\pgfpathlineto{\pgfqpoint{3.415038in}{1.667245in}}%
\pgfpathlineto{\pgfqpoint{3.420034in}{1.671990in}}%
\pgfpathlineto{\pgfqpoint{3.430027in}{1.650295in}}%
\pgfpathlineto{\pgfqpoint{3.435023in}{1.639098in}}%
\pgfpathlineto{\pgfqpoint{3.440020in}{1.635055in}}%
\pgfpathlineto{\pgfqpoint{3.445016in}{1.632788in}}%
\pgfpathlineto{\pgfqpoint{3.450012in}{1.627884in}}%
\pgfpathlineto{\pgfqpoint{3.455009in}{1.617496in}}%
\pgfpathlineto{\pgfqpoint{3.460005in}{1.605849in}}%
\pgfpathlineto{\pgfqpoint{3.465001in}{1.591652in}}%
\pgfpathlineto{\pgfqpoint{3.469998in}{1.586814in}}%
\pgfpathlineto{\pgfqpoint{3.474994in}{1.585142in}}%
\pgfpathlineto{\pgfqpoint{3.479991in}{1.575454in}}%
\pgfpathlineto{\pgfqpoint{3.484987in}{1.563161in}}%
\pgfpathlineto{\pgfqpoint{3.489983in}{1.557746in}}%
\pgfpathlineto{\pgfqpoint{3.494980in}{1.554672in}}%
\pgfpathlineto{\pgfqpoint{3.499976in}{1.549108in}}%
\pgfpathlineto{\pgfqpoint{3.504972in}{1.551391in}}%
\pgfpathlineto{\pgfqpoint{3.509969in}{1.546650in}}%
\pgfpathlineto{\pgfqpoint{3.514965in}{1.531615in}}%
\pgfpathlineto{\pgfqpoint{3.519962in}{1.529157in}}%
\pgfpathlineto{\pgfqpoint{3.524958in}{1.529636in}}%
\pgfpathlineto{\pgfqpoint{3.529954in}{1.517903in}}%
\pgfpathlineto{\pgfqpoint{3.534951in}{1.517678in}}%
\pgfpathlineto{\pgfqpoint{3.539947in}{1.512822in}}%
\pgfpathlineto{\pgfqpoint{3.544943in}{1.495651in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{1.475835in}}%
\pgfpathlineto{\pgfqpoint{3.554936in}{1.470849in}}%
\pgfpathlineto{\pgfqpoint{3.559933in}{1.472176in}}%
\pgfpathlineto{\pgfqpoint{3.564929in}{1.465602in}}%
\pgfpathlineto{\pgfqpoint{3.569925in}{1.456070in}}%
\pgfpathlineto{\pgfqpoint{3.574922in}{1.451456in}}%
\pgfpathlineto{\pgfqpoint{3.579918in}{1.455607in}}%
\pgfpathlineto{\pgfqpoint{3.589911in}{1.461521in}}%
\pgfpathlineto{\pgfqpoint{3.594907in}{1.462900in}}%
\pgfpathlineto{\pgfqpoint{3.599904in}{1.463299in}}%
\pgfpathlineto{\pgfqpoint{3.604900in}{1.457594in}}%
\pgfpathlineto{\pgfqpoint{3.609896in}{1.469552in}}%
\pgfpathlineto{\pgfqpoint{3.614893in}{1.467414in}}%
\pgfpathlineto{\pgfqpoint{3.619889in}{1.472921in}}%
\pgfpathlineto{\pgfqpoint{3.624886in}{1.480790in}}%
\pgfpathlineto{\pgfqpoint{3.629882in}{1.483742in}}%
\pgfpathlineto{\pgfqpoint{3.634878in}{1.483258in}}%
\pgfpathlineto{\pgfqpoint{3.639875in}{1.488974in}}%
\pgfpathlineto{\pgfqpoint{3.644871in}{1.503682in}}%
\pgfpathlineto{\pgfqpoint{3.649867in}{1.516649in}}%
\pgfpathlineto{\pgfqpoint{3.654864in}{1.533952in}}%
\pgfpathlineto{\pgfqpoint{3.659860in}{1.556814in}}%
\pgfpathlineto{\pgfqpoint{3.664857in}{1.581808in}}%
\pgfpathlineto{\pgfqpoint{3.669853in}{1.619680in}}%
\pgfpathlineto{\pgfqpoint{3.674849in}{1.680576in}}%
\pgfpathlineto{\pgfqpoint{3.679846in}{1.737085in}}%
\pgfpathlineto{\pgfqpoint{3.684842in}{1.834232in}}%
\pgfpathlineto{\pgfqpoint{3.689838in}{1.908469in}}%
\pgfpathlineto{\pgfqpoint{3.694835in}{1.964817in}}%
\pgfpathlineto{\pgfqpoint{3.699831in}{1.992195in}}%
\pgfpathlineto{\pgfqpoint{3.704828in}{1.991449in}}%
\pgfpathlineto{\pgfqpoint{3.709824in}{1.931194in}}%
\pgfpathlineto{\pgfqpoint{3.714820in}{1.879855in}}%
\pgfpathlineto{\pgfqpoint{3.719817in}{1.836328in}}%
\pgfpathlineto{\pgfqpoint{3.724813in}{1.886241in}}%
\pgfpathlineto{\pgfqpoint{3.729810in}{2.014664in}}%
\pgfpathlineto{\pgfqpoint{3.734806in}{2.218827in}}%
\pgfpathlineto{\pgfqpoint{3.739802in}{2.460528in}}%
\pgfpathlineto{\pgfqpoint{3.744799in}{2.509486in}}%
\pgfpathlineto{\pgfqpoint{3.749795in}{2.346930in}}%
\pgfpathlineto{\pgfqpoint{3.754791in}{2.247394in}}%
\pgfpathlineto{\pgfqpoint{3.759788in}{2.178563in}}%
\pgfpathlineto{\pgfqpoint{3.764784in}{2.146233in}}%
\pgfpathlineto{\pgfqpoint{3.769781in}{2.123227in}}%
\pgfpathlineto{\pgfqpoint{3.774777in}{2.074848in}}%
\pgfpathlineto{\pgfqpoint{3.779773in}{2.037217in}}%
\pgfpathlineto{\pgfqpoint{3.784770in}{2.025544in}}%
\pgfpathlineto{\pgfqpoint{3.789766in}{1.959377in}}%
\pgfpathlineto{\pgfqpoint{3.794762in}{1.904504in}}%
\pgfpathlineto{\pgfqpoint{3.799759in}{1.886366in}}%
\pgfpathlineto{\pgfqpoint{3.804755in}{1.794082in}}%
\pgfpathlineto{\pgfqpoint{3.809752in}{1.737238in}}%
\pgfpathlineto{\pgfqpoint{3.819744in}{1.571797in}}%
\pgfpathlineto{\pgfqpoint{3.824741in}{1.443027in}}%
\pgfpathlineto{\pgfqpoint{3.829737in}{1.346195in}}%
\pgfpathlineto{\pgfqpoint{3.834734in}{1.207756in}}%
\pgfpathlineto{\pgfqpoint{3.839730in}{1.200002in}}%
\pgfpathlineto{\pgfqpoint{3.844726in}{1.357028in}}%
\pgfpathlineto{\pgfqpoint{3.849723in}{1.430071in}}%
\pgfpathlineto{\pgfqpoint{3.854719in}{1.465778in}}%
\pgfpathlineto{\pgfqpoint{3.859715in}{1.368860in}}%
\pgfpathlineto{\pgfqpoint{3.864712in}{1.187514in}}%
\pgfpathlineto{\pgfqpoint{3.869708in}{1.126458in}}%
\pgfpathlineto{\pgfqpoint{3.874705in}{1.355145in}}%
\pgfpathlineto{\pgfqpoint{3.879701in}{1.519402in}}%
\pgfpathlineto{\pgfqpoint{3.884697in}{1.587049in}}%
\pgfpathlineto{\pgfqpoint{3.889694in}{1.642904in}}%
\pgfpathlineto{\pgfqpoint{3.894690in}{1.702773in}}%
\pgfpathlineto{\pgfqpoint{3.899686in}{1.739527in}}%
\pgfpathlineto{\pgfqpoint{3.904683in}{1.770480in}}%
\pgfpathlineto{\pgfqpoint{3.909679in}{1.805369in}}%
\pgfpathlineto{\pgfqpoint{3.914676in}{1.826158in}}%
\pgfpathlineto{\pgfqpoint{3.919672in}{1.854070in}}%
\pgfpathlineto{\pgfqpoint{3.924668in}{1.870688in}}%
\pgfpathlineto{\pgfqpoint{3.929665in}{1.880544in}}%
\pgfpathlineto{\pgfqpoint{3.934661in}{1.898855in}}%
\pgfpathlineto{\pgfqpoint{3.939657in}{1.896615in}}%
\pgfpathlineto{\pgfqpoint{3.944654in}{1.923648in}}%
\pgfpathlineto{\pgfqpoint{3.949650in}{1.923355in}}%
\pgfpathlineto{\pgfqpoint{3.954647in}{1.910139in}}%
\pgfpathlineto{\pgfqpoint{3.959643in}{1.906152in}}%
\pgfpathlineto{\pgfqpoint{3.964639in}{1.905828in}}%
\pgfpathlineto{\pgfqpoint{3.969636in}{1.887391in}}%
\pgfpathlineto{\pgfqpoint{3.979629in}{1.867500in}}%
\pgfpathlineto{\pgfqpoint{3.984625in}{1.881009in}}%
\pgfpathlineto{\pgfqpoint{3.989621in}{1.860191in}}%
\pgfpathlineto{\pgfqpoint{3.994618in}{1.848976in}}%
\pgfpathlineto{\pgfqpoint{3.999614in}{1.831932in}}%
\pgfpathlineto{\pgfqpoint{4.004610in}{1.812860in}}%
\pgfpathlineto{\pgfqpoint{4.009607in}{1.805655in}}%
\pgfpathlineto{\pgfqpoint{4.014603in}{1.800521in}}%
\pgfpathlineto{\pgfqpoint{4.019600in}{1.768995in}}%
\pgfpathlineto{\pgfqpoint{4.024596in}{1.724326in}}%
\pgfpathlineto{\pgfqpoint{4.029592in}{1.708731in}}%
\pgfpathlineto{\pgfqpoint{4.034589in}{1.698471in}}%
\pgfpathlineto{\pgfqpoint{4.039585in}{1.690614in}}%
\pgfpathlineto{\pgfqpoint{4.044581in}{1.667422in}}%
\pgfpathlineto{\pgfqpoint{4.049578in}{1.663457in}}%
\pgfpathlineto{\pgfqpoint{4.054574in}{1.647563in}}%
\pgfpathlineto{\pgfqpoint{4.059571in}{1.641390in}}%
\pgfpathlineto{\pgfqpoint{4.064567in}{1.623952in}}%
\pgfpathlineto{\pgfqpoint{4.069563in}{1.610244in}}%
\pgfpathlineto{\pgfqpoint{4.074560in}{1.605555in}}%
\pgfpathlineto{\pgfqpoint{4.079556in}{1.596689in}}%
\pgfpathlineto{\pgfqpoint{4.084552in}{1.576901in}}%
\pgfpathlineto{\pgfqpoint{4.089549in}{1.561165in}}%
\pgfpathlineto{\pgfqpoint{4.094545in}{1.550175in}}%
\pgfpathlineto{\pgfqpoint{4.099542in}{1.549288in}}%
\pgfpathlineto{\pgfqpoint{4.104538in}{1.538261in}}%
\pgfpathlineto{\pgfqpoint{4.109534in}{1.528042in}}%
\pgfpathlineto{\pgfqpoint{4.114531in}{1.527647in}}%
\pgfpathlineto{\pgfqpoint{4.119527in}{1.531949in}}%
\pgfpathlineto{\pgfqpoint{4.124524in}{1.525814in}}%
\pgfpathlineto{\pgfqpoint{4.129520in}{1.522134in}}%
\pgfpathlineto{\pgfqpoint{4.134516in}{1.531027in}}%
\pgfpathlineto{\pgfqpoint{4.144509in}{1.517638in}}%
\pgfpathlineto{\pgfqpoint{4.149505in}{1.504158in}}%
\pgfpathlineto{\pgfqpoint{4.154502in}{1.495498in}}%
\pgfpathlineto{\pgfqpoint{4.159498in}{1.491376in}}%
\pgfpathlineto{\pgfqpoint{4.164495in}{1.468006in}}%
\pgfpathlineto{\pgfqpoint{4.169491in}{1.441274in}}%
\pgfpathlineto{\pgfqpoint{4.174487in}{1.429052in}}%
\pgfpathlineto{\pgfqpoint{4.179484in}{1.420374in}}%
\pgfpathlineto{\pgfqpoint{4.184480in}{1.427622in}}%
\pgfpathlineto{\pgfqpoint{4.189476in}{1.431078in}}%
\pgfpathlineto{\pgfqpoint{4.194473in}{1.439498in}}%
\pgfpathlineto{\pgfqpoint{4.199469in}{1.434300in}}%
\pgfpathlineto{\pgfqpoint{4.204466in}{1.440281in}}%
\pgfpathlineto{\pgfqpoint{4.209462in}{1.438877in}}%
\pgfpathlineto{\pgfqpoint{4.214458in}{1.441927in}}%
\pgfpathlineto{\pgfqpoint{4.219455in}{1.448399in}}%
\pgfpathlineto{\pgfqpoint{4.224451in}{1.448612in}}%
\pgfpathlineto{\pgfqpoint{4.229448in}{1.464965in}}%
\pgfpathlineto{\pgfqpoint{4.234444in}{1.467068in}}%
\pgfpathlineto{\pgfqpoint{4.239440in}{1.480954in}}%
\pgfpathlineto{\pgfqpoint{4.244437in}{1.481132in}}%
\pgfpathlineto{\pgfqpoint{4.249433in}{1.505226in}}%
\pgfpathlineto{\pgfqpoint{4.254429in}{1.517236in}}%
\pgfpathlineto{\pgfqpoint{4.259426in}{1.541913in}}%
\pgfpathlineto{\pgfqpoint{4.264422in}{1.551175in}}%
\pgfpathlineto{\pgfqpoint{4.274415in}{1.502597in}}%
\pgfpathlineto{\pgfqpoint{4.279411in}{1.452284in}}%
\pgfpathlineto{\pgfqpoint{4.284408in}{1.387768in}}%
\pgfpathlineto{\pgfqpoint{4.289404in}{1.363432in}}%
\pgfpathlineto{\pgfqpoint{4.294400in}{1.320304in}}%
\pgfpathlineto{\pgfqpoint{4.299397in}{1.271487in}}%
\pgfpathlineto{\pgfqpoint{4.304393in}{1.205556in}}%
\pgfpathlineto{\pgfqpoint{4.309390in}{1.117406in}}%
\pgfpathlineto{\pgfqpoint{4.319382in}{0.900328in}}%
\pgfpathlineto{\pgfqpoint{4.324379in}{1.008747in}}%
\pgfpathlineto{\pgfqpoint{4.329375in}{1.108172in}}%
\pgfpathlineto{\pgfqpoint{4.334371in}{1.189407in}}%
\pgfpathlineto{\pgfqpoint{4.339368in}{1.226916in}}%
\pgfpathlineto{\pgfqpoint{4.349361in}{1.314664in}}%
\pgfpathlineto{\pgfqpoint{4.354357in}{1.342912in}}%
\pgfpathlineto{\pgfqpoint{4.359353in}{1.357473in}}%
\pgfpathlineto{\pgfqpoint{4.364350in}{1.366957in}}%
\pgfpathlineto{\pgfqpoint{4.369346in}{1.381294in}}%
\pgfpathlineto{\pgfqpoint{4.374343in}{1.383230in}}%
\pgfpathlineto{\pgfqpoint{4.379339in}{1.397684in}}%
\pgfpathlineto{\pgfqpoint{4.384335in}{1.383094in}}%
\pgfpathlineto{\pgfqpoint{4.389332in}{1.380282in}}%
\pgfpathlineto{\pgfqpoint{4.399324in}{1.391657in}}%
\pgfpathlineto{\pgfqpoint{4.404321in}{1.381400in}}%
\pgfpathlineto{\pgfqpoint{4.409317in}{1.377463in}}%
\pgfpathlineto{\pgfqpoint{4.414314in}{1.371684in}}%
\pgfpathlineto{\pgfqpoint{4.419310in}{1.373979in}}%
\pgfpathlineto{\pgfqpoint{4.424306in}{1.377570in}}%
\pgfpathlineto{\pgfqpoint{4.429303in}{1.380057in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.381310in}}%
\pgfpathlineto{\pgfqpoint{4.439295in}{1.375153in}}%
\pgfpathlineto{\pgfqpoint{4.444292in}{1.372070in}}%
\pgfpathlineto{\pgfqpoint{4.449288in}{1.362198in}}%
\pgfpathlineto{\pgfqpoint{4.454285in}{1.359067in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{1.350835in}}%
\pgfpathlineto{\pgfqpoint{4.464277in}{1.346820in}}%
\pgfpathlineto{\pgfqpoint{4.469274in}{1.325153in}}%
\pgfpathlineto{\pgfqpoint{4.474270in}{1.308421in}}%
\pgfpathlineto{\pgfqpoint{4.479266in}{1.294631in}}%
\pgfpathlineto{\pgfqpoint{4.484263in}{1.273969in}}%
\pgfpathlineto{\pgfqpoint{4.489259in}{1.271655in}}%
\pgfpathlineto{\pgfqpoint{4.494256in}{1.281230in}}%
\pgfpathlineto{\pgfqpoint{4.499252in}{1.315928in}}%
\pgfpathlineto{\pgfqpoint{4.504248in}{1.341771in}}%
\pgfpathlineto{\pgfqpoint{4.509245in}{1.360675in}}%
\pgfpathlineto{\pgfqpoint{4.514241in}{1.370878in}}%
\pgfpathlineto{\pgfqpoint{4.519238in}{1.394273in}}%
\pgfpathlineto{\pgfqpoint{4.524234in}{1.399601in}}%
\pgfpathlineto{\pgfqpoint{4.529230in}{1.406847in}}%
\pgfpathlineto{\pgfqpoint{4.534227in}{1.425773in}}%
\pgfpathlineto{\pgfqpoint{4.539223in}{1.438422in}}%
\pgfpathlineto{\pgfqpoint{4.544219in}{1.451924in}}%
\pgfpathlineto{\pgfqpoint{4.549216in}{1.463698in}}%
\pgfpathlineto{\pgfqpoint{4.554212in}{1.466089in}}%
\pgfpathlineto{\pgfqpoint{4.559209in}{1.465868in}}%
\pgfpathlineto{\pgfqpoint{4.564205in}{1.479501in}}%
\pgfpathlineto{\pgfqpoint{4.569201in}{1.482322in}}%
\pgfpathlineto{\pgfqpoint{4.574198in}{1.481158in}}%
\pgfpathlineto{\pgfqpoint{4.579194in}{1.475317in}}%
\pgfpathlineto{\pgfqpoint{4.584190in}{1.458783in}}%
\pgfpathlineto{\pgfqpoint{4.589187in}{1.443573in}}%
\pgfpathlineto{\pgfqpoint{4.594183in}{1.419793in}}%
\pgfpathlineto{\pgfqpoint{4.599180in}{1.402558in}}%
\pgfpathlineto{\pgfqpoint{4.604176in}{1.372559in}}%
\pgfpathlineto{\pgfqpoint{4.609172in}{1.337103in}}%
\pgfpathlineto{\pgfqpoint{4.614169in}{1.308978in}}%
\pgfpathlineto{\pgfqpoint{4.619165in}{1.293194in}}%
\pgfpathlineto{\pgfqpoint{4.624162in}{1.274722in}}%
\pgfpathlineto{\pgfqpoint{4.634154in}{1.292389in}}%
\pgfpathlineto{\pgfqpoint{4.639151in}{1.291802in}}%
\pgfpathlineto{\pgfqpoint{4.644147in}{1.296199in}}%
\pgfpathlineto{\pgfqpoint{4.649143in}{1.308065in}}%
\pgfpathlineto{\pgfqpoint{4.654140in}{1.322237in}}%
\pgfpathlineto{\pgfqpoint{4.659136in}{1.329007in}}%
\pgfpathlineto{\pgfqpoint{4.664133in}{1.331460in}}%
\pgfpathlineto{\pgfqpoint{4.669129in}{1.344573in}}%
\pgfpathlineto{\pgfqpoint{4.674125in}{1.343112in}}%
\pgfpathlineto{\pgfqpoint{4.679122in}{1.341344in}}%
\pgfpathlineto{\pgfqpoint{4.684118in}{1.341853in}}%
\pgfpathlineto{\pgfqpoint{4.689114in}{1.339765in}}%
\pgfpathlineto{\pgfqpoint{4.694111in}{1.344518in}}%
\pgfpathlineto{\pgfqpoint{4.699107in}{1.359680in}}%
\pgfpathlineto{\pgfqpoint{4.704104in}{1.339495in}}%
\pgfpathlineto{\pgfqpoint{4.709100in}{1.275787in}}%
\pgfpathlineto{\pgfqpoint{4.714096in}{1.245082in}}%
\pgfpathlineto{\pgfqpoint{4.719093in}{1.206789in}}%
\pgfpathlineto{\pgfqpoint{4.724089in}{1.173998in}}%
\pgfpathlineto{\pgfqpoint{4.729085in}{1.170887in}}%
\pgfpathlineto{\pgfqpoint{4.734082in}{1.163730in}}%
\pgfpathlineto{\pgfqpoint{4.739078in}{1.159159in}}%
\pgfpathlineto{\pgfqpoint{4.744075in}{1.186265in}}%
\pgfpathlineto{\pgfqpoint{4.749071in}{1.236555in}}%
\pgfpathlineto{\pgfqpoint{4.754067in}{1.278259in}}%
\pgfpathlineto{\pgfqpoint{4.759064in}{1.305755in}}%
\pgfpathlineto{\pgfqpoint{4.764060in}{1.347728in}}%
\pgfpathlineto{\pgfqpoint{4.769057in}{1.368800in}}%
\pgfpathlineto{\pgfqpoint{4.774053in}{1.382732in}}%
\pgfpathlineto{\pgfqpoint{4.779049in}{1.405719in}}%
\pgfpathlineto{\pgfqpoint{4.784046in}{1.423526in}}%
\pgfpathlineto{\pgfqpoint{4.799035in}{1.515872in}}%
\pgfpathlineto{\pgfqpoint{4.804031in}{1.515939in}}%
\pgfpathlineto{\pgfqpoint{4.809028in}{1.506704in}}%
\pgfpathlineto{\pgfqpoint{4.814024in}{1.502228in}}%
\pgfpathlineto{\pgfqpoint{4.819020in}{1.488724in}}%
\pgfpathlineto{\pgfqpoint{4.824017in}{1.482196in}}%
\pgfpathlineto{\pgfqpoint{4.829013in}{1.481642in}}%
\pgfpathlineto{\pgfqpoint{4.834009in}{1.485019in}}%
\pgfpathlineto{\pgfqpoint{4.839006in}{1.493661in}}%
\pgfpathlineto{\pgfqpoint{4.844002in}{1.498752in}}%
\pgfpathlineto{\pgfqpoint{4.848999in}{1.495845in}}%
\pgfpathlineto{\pgfqpoint{4.853995in}{1.495097in}}%
\pgfpathlineto{\pgfqpoint{4.858991in}{1.501446in}}%
\pgfpathlineto{\pgfqpoint{4.863988in}{1.499383in}}%
\pgfpathlineto{\pgfqpoint{4.868984in}{1.505031in}}%
\pgfpathlineto{\pgfqpoint{4.873980in}{1.493059in}}%
\pgfpathlineto{\pgfqpoint{4.878977in}{1.486684in}}%
\pgfpathlineto{\pgfqpoint{4.883973in}{1.476180in}}%
\pgfpathlineto{\pgfqpoint{4.888970in}{1.460245in}}%
\pgfpathlineto{\pgfqpoint{4.893966in}{1.445603in}}%
\pgfpathlineto{\pgfqpoint{4.898962in}{1.439892in}}%
\pgfpathlineto{\pgfqpoint{4.903959in}{1.443997in}}%
\pgfpathlineto{\pgfqpoint{4.908955in}{1.447491in}}%
\pgfpathlineto{\pgfqpoint{4.913952in}{1.433456in}}%
\pgfpathlineto{\pgfqpoint{4.918948in}{1.431397in}}%
\pgfpathlineto{\pgfqpoint{4.923944in}{1.443715in}}%
\pgfpathlineto{\pgfqpoint{4.928941in}{1.461384in}}%
\pgfpathlineto{\pgfqpoint{4.933937in}{1.483923in}}%
\pgfpathlineto{\pgfqpoint{4.938933in}{1.499772in}}%
\pgfpathlineto{\pgfqpoint{4.943930in}{1.509754in}}%
\pgfpathlineto{\pgfqpoint{4.948926in}{1.522345in}}%
\pgfpathlineto{\pgfqpoint{4.953923in}{1.541160in}}%
\pgfpathlineto{\pgfqpoint{4.958919in}{1.557829in}}%
\pgfpathlineto{\pgfqpoint{4.963915in}{1.576158in}}%
\pgfpathlineto{\pgfqpoint{4.968912in}{1.615527in}}%
\pgfpathlineto{\pgfqpoint{4.973908in}{1.640024in}}%
\pgfpathlineto{\pgfqpoint{4.978904in}{1.637525in}}%
\pgfpathlineto{\pgfqpoint{4.983901in}{1.621864in}}%
\pgfpathlineto{\pgfqpoint{4.988897in}{1.611470in}}%
\pgfpathlineto{\pgfqpoint{4.993894in}{1.589665in}}%
\pgfpathlineto{\pgfqpoint{4.998890in}{1.573678in}}%
\pgfpathlineto{\pgfqpoint{5.003886in}{1.572861in}}%
\pgfpathlineto{\pgfqpoint{5.008883in}{1.565145in}}%
\pgfpathlineto{\pgfqpoint{5.013879in}{1.559486in}}%
\pgfpathlineto{\pgfqpoint{5.018875in}{1.547184in}}%
\pgfpathlineto{\pgfqpoint{5.023872in}{1.542428in}}%
\pgfpathlineto{\pgfqpoint{5.028868in}{1.538089in}}%
\pgfpathlineto{\pgfqpoint{5.033865in}{1.512401in}}%
\pgfpathlineto{\pgfqpoint{5.038861in}{1.484935in}}%
\pgfpathlineto{\pgfqpoint{5.043857in}{1.447682in}}%
\pgfpathlineto{\pgfqpoint{5.048854in}{1.419706in}}%
\pgfpathlineto{\pgfqpoint{5.053850in}{1.396426in}}%
\pgfpathlineto{\pgfqpoint{5.058847in}{1.381718in}}%
\pgfpathlineto{\pgfqpoint{5.068839in}{1.349150in}}%
\pgfpathlineto{\pgfqpoint{5.073836in}{1.346176in}}%
\pgfpathlineto{\pgfqpoint{5.078832in}{1.319944in}}%
\pgfpathlineto{\pgfqpoint{5.083828in}{1.303084in}}%
\pgfpathlineto{\pgfqpoint{5.088825in}{1.272393in}}%
\pgfpathlineto{\pgfqpoint{5.093821in}{1.254671in}}%
\pgfpathlineto{\pgfqpoint{5.098818in}{1.209968in}}%
\pgfpathlineto{\pgfqpoint{5.103814in}{1.178614in}}%
\pgfpathlineto{\pgfqpoint{5.108810in}{1.113536in}}%
\pgfpathlineto{\pgfqpoint{5.113807in}{1.055856in}}%
\pgfpathlineto{\pgfqpoint{5.118803in}{1.110449in}}%
\pgfpathlineto{\pgfqpoint{5.123799in}{1.199591in}}%
\pgfpathlineto{\pgfqpoint{5.128796in}{1.273375in}}%
\pgfpathlineto{\pgfqpoint{5.133792in}{1.352733in}}%
\pgfpathlineto{\pgfqpoint{5.138789in}{1.366008in}}%
\pgfpathlineto{\pgfqpoint{5.143785in}{1.356119in}}%
\pgfpathlineto{\pgfqpoint{5.148781in}{1.332315in}}%
\pgfpathlineto{\pgfqpoint{5.153778in}{1.317375in}}%
\pgfpathlineto{\pgfqpoint{5.158774in}{1.309981in}}%
\pgfpathlineto{\pgfqpoint{5.163771in}{1.307085in}}%
\pgfpathlineto{\pgfqpoint{5.168767in}{1.295247in}}%
\pgfpathlineto{\pgfqpoint{5.173763in}{1.297931in}}%
\pgfpathlineto{\pgfqpoint{5.183756in}{1.310980in}}%
\pgfpathlineto{\pgfqpoint{5.188752in}{1.302313in}}%
\pgfpathlineto{\pgfqpoint{5.193749in}{1.302947in}}%
\pgfpathlineto{\pgfqpoint{5.198745in}{1.302058in}}%
\pgfpathlineto{\pgfqpoint{5.203742in}{1.293249in}}%
\pgfpathlineto{\pgfqpoint{5.208738in}{1.288111in}}%
\pgfpathlineto{\pgfqpoint{5.213734in}{1.275963in}}%
\pgfpathlineto{\pgfqpoint{5.218731in}{1.259617in}}%
\pgfpathlineto{\pgfqpoint{5.223727in}{1.245871in}}%
\pgfpathlineto{\pgfqpoint{5.228723in}{1.226774in}}%
\pgfpathlineto{\pgfqpoint{5.233720in}{1.209234in}}%
\pgfpathlineto{\pgfqpoint{5.238716in}{1.196445in}}%
\pgfpathlineto{\pgfqpoint{5.243713in}{1.172728in}}%
\pgfpathlineto{\pgfqpoint{5.248709in}{1.166133in}}%
\pgfpathlineto{\pgfqpoint{5.253705in}{1.135005in}}%
\pgfpathlineto{\pgfqpoint{5.258702in}{1.106388in}}%
\pgfpathlineto{\pgfqpoint{5.263698in}{1.052210in}}%
\pgfpathlineto{\pgfqpoint{5.268694in}{0.990058in}}%
\pgfpathlineto{\pgfqpoint{5.273691in}{1.090705in}}%
\pgfpathlineto{\pgfqpoint{5.278687in}{1.211153in}}%
\pgfpathlineto{\pgfqpoint{5.283684in}{1.284872in}}%
\pgfpathlineto{\pgfqpoint{5.288680in}{1.348171in}}%
\pgfpathlineto{\pgfqpoint{5.293676in}{1.400696in}}%
\pgfpathlineto{\pgfqpoint{5.298673in}{1.443644in}}%
\pgfpathlineto{\pgfqpoint{5.303669in}{1.474741in}}%
\pgfpathlineto{\pgfqpoint{5.308666in}{1.491480in}}%
\pgfpathlineto{\pgfqpoint{5.313662in}{1.504116in}}%
\pgfpathlineto{\pgfqpoint{5.318658in}{1.506995in}}%
\pgfpathlineto{\pgfqpoint{5.323655in}{1.516405in}}%
\pgfpathlineto{\pgfqpoint{5.328651in}{1.513133in}}%
\pgfpathlineto{\pgfqpoint{5.333647in}{1.499505in}}%
\pgfpathlineto{\pgfqpoint{5.338644in}{1.502073in}}%
\pgfpathlineto{\pgfqpoint{5.343640in}{1.506126in}}%
\pgfpathlineto{\pgfqpoint{5.348637in}{1.510771in}}%
\pgfpathlineto{\pgfqpoint{5.353633in}{1.518311in}}%
\pgfpathlineto{\pgfqpoint{5.358629in}{1.520996in}}%
\pgfpathlineto{\pgfqpoint{5.363626in}{1.521465in}}%
\pgfpathlineto{\pgfqpoint{5.368622in}{1.519187in}}%
\pgfpathlineto{\pgfqpoint{5.373618in}{1.525005in}}%
\pgfpathlineto{\pgfqpoint{5.378615in}{1.518965in}}%
\pgfpathlineto{\pgfqpoint{5.383611in}{1.524021in}}%
\pgfpathlineto{\pgfqpoint{5.388608in}{1.518209in}}%
\pgfpathlineto{\pgfqpoint{5.393604in}{1.515699in}}%
\pgfpathlineto{\pgfqpoint{5.398600in}{1.508318in}}%
\pgfpathlineto{\pgfqpoint{5.403597in}{1.498505in}}%
\pgfpathlineto{\pgfqpoint{5.408593in}{1.473942in}}%
\pgfpathlineto{\pgfqpoint{5.413589in}{1.447339in}}%
\pgfpathlineto{\pgfqpoint{5.418586in}{1.370473in}}%
\pgfpathlineto{\pgfqpoint{5.423582in}{1.262435in}}%
\pgfpathlineto{\pgfqpoint{5.428579in}{1.375092in}}%
\pgfpathlineto{\pgfqpoint{5.433575in}{1.479992in}}%
\pgfpathlineto{\pgfqpoint{5.438571in}{1.524332in}}%
\pgfpathlineto{\pgfqpoint{5.443568in}{1.560610in}}%
\pgfpathlineto{\pgfqpoint{5.448564in}{1.583173in}}%
\pgfpathlineto{\pgfqpoint{5.458557in}{1.639390in}}%
\pgfpathlineto{\pgfqpoint{5.463553in}{1.656472in}}%
\pgfpathlineto{\pgfqpoint{5.468550in}{1.684024in}}%
\pgfpathlineto{\pgfqpoint{5.473546in}{1.668004in}}%
\pgfpathlineto{\pgfqpoint{5.478542in}{1.640963in}}%
\pgfpathlineto{\pgfqpoint{5.483539in}{1.630255in}}%
\pgfpathlineto{\pgfqpoint{5.488535in}{1.634827in}}%
\pgfpathlineto{\pgfqpoint{5.493532in}{1.626226in}}%
\pgfpathlineto{\pgfqpoint{5.498528in}{1.614013in}}%
\pgfpathlineto{\pgfqpoint{5.503524in}{1.619659in}}%
\pgfpathlineto{\pgfqpoint{5.508521in}{1.625766in}}%
\pgfpathlineto{\pgfqpoint{5.513517in}{1.645231in}}%
\pgfpathlineto{\pgfqpoint{5.518513in}{1.668963in}}%
\pgfpathlineto{\pgfqpoint{5.523510in}{1.690196in}}%
\pgfpathlineto{\pgfqpoint{5.528506in}{1.708995in}}%
\pgfpathlineto{\pgfqpoint{5.533503in}{1.747144in}}%
\pgfpathlineto{\pgfqpoint{5.538499in}{1.763756in}}%
\pgfpathlineto{\pgfqpoint{5.543495in}{1.779094in}}%
\pgfpathlineto{\pgfqpoint{5.558485in}{1.812105in}}%
\pgfpathlineto{\pgfqpoint{5.563481in}{1.825600in}}%
\pgfpathlineto{\pgfqpoint{5.568477in}{1.860790in}}%
\pgfpathlineto{\pgfqpoint{5.573474in}{1.892677in}}%
\pgfpathlineto{\pgfqpoint{5.583466in}{1.963135in}}%
\pgfpathlineto{\pgfqpoint{5.588463in}{2.009784in}}%
\pgfpathlineto{\pgfqpoint{5.593459in}{2.049833in}}%
\pgfpathlineto{\pgfqpoint{5.598456in}{2.078550in}}%
\pgfpathlineto{\pgfqpoint{5.603452in}{2.079881in}}%
\pgfpathlineto{\pgfqpoint{5.608448in}{2.066656in}}%
\pgfpathlineto{\pgfqpoint{5.618441in}{1.978999in}}%
\pgfpathlineto{\pgfqpoint{5.623437in}{1.950480in}}%
\pgfpathlineto{\pgfqpoint{5.628434in}{1.917341in}}%
\pgfpathlineto{\pgfqpoint{5.638427in}{1.869832in}}%
\pgfpathlineto{\pgfqpoint{5.643423in}{1.829146in}}%
\pgfpathlineto{\pgfqpoint{5.648419in}{1.802766in}}%
\pgfpathlineto{\pgfqpoint{5.653416in}{1.772973in}}%
\pgfpathlineto{\pgfqpoint{5.658412in}{1.756592in}}%
\pgfpathlineto{\pgfqpoint{5.663408in}{1.738293in}}%
\pgfpathlineto{\pgfqpoint{5.668405in}{1.718691in}}%
\pgfpathlineto{\pgfqpoint{5.673401in}{1.700512in}}%
\pgfpathlineto{\pgfqpoint{5.678398in}{1.674996in}}%
\pgfpathlineto{\pgfqpoint{5.683394in}{1.664056in}}%
\pgfpathlineto{\pgfqpoint{5.688390in}{1.662098in}}%
\pgfpathlineto{\pgfqpoint{5.693387in}{1.660738in}}%
\pgfpathlineto{\pgfqpoint{5.698383in}{1.650671in}}%
\pgfpathlineto{\pgfqpoint{5.708376in}{1.690424in}}%
\pgfpathlineto{\pgfqpoint{5.713372in}{1.706156in}}%
\pgfpathlineto{\pgfqpoint{5.718369in}{1.717179in}}%
\pgfpathlineto{\pgfqpoint{5.723365in}{1.720262in}}%
\pgfpathlineto{\pgfqpoint{5.728361in}{1.726415in}}%
\pgfpathlineto{\pgfqpoint{5.733358in}{1.721352in}}%
\pgfpathlineto{\pgfqpoint{5.738354in}{1.718340in}}%
\pgfpathlineto{\pgfqpoint{5.743351in}{1.719127in}}%
\pgfpathlineto{\pgfqpoint{5.748347in}{1.714519in}}%
\pgfpathlineto{\pgfqpoint{5.753343in}{1.722719in}}%
\pgfpathlineto{\pgfqpoint{5.758340in}{1.740670in}}%
\pgfpathlineto{\pgfqpoint{5.763336in}{1.738427in}}%
\pgfpathlineto{\pgfqpoint{5.768332in}{1.741562in}}%
\pgfpathlineto{\pgfqpoint{5.773329in}{1.732604in}}%
\pgfpathlineto{\pgfqpoint{5.778325in}{1.714648in}}%
\pgfpathlineto{\pgfqpoint{5.783322in}{1.702341in}}%
\pgfpathlineto{\pgfqpoint{5.788318in}{1.692966in}}%
\pgfpathlineto{\pgfqpoint{5.793314in}{1.684952in}}%
\pgfpathlineto{\pgfqpoint{5.798311in}{1.685866in}}%
\pgfpathlineto{\pgfqpoint{5.803307in}{1.678450in}}%
\pgfpathlineto{\pgfqpoint{5.808303in}{1.683223in}}%
\pgfpathlineto{\pgfqpoint{5.813300in}{1.676358in}}%
\pgfpathlineto{\pgfqpoint{5.818296in}{1.679570in}}%
\pgfpathlineto{\pgfqpoint{5.823293in}{1.691922in}}%
\pgfpathlineto{\pgfqpoint{5.828289in}{1.700092in}}%
\pgfpathlineto{\pgfqpoint{5.833285in}{1.702855in}}%
\pgfpathlineto{\pgfqpoint{5.838282in}{1.701696in}}%
\pgfpathlineto{\pgfqpoint{5.843278in}{1.696730in}}%
\pgfpathlineto{\pgfqpoint{5.848275in}{1.699432in}}%
\pgfpathlineto{\pgfqpoint{5.853271in}{1.708157in}}%
\pgfpathlineto{\pgfqpoint{5.858267in}{1.717475in}}%
\pgfpathlineto{\pgfqpoint{5.863264in}{1.719706in}}%
\pgfpathlineto{\pgfqpoint{5.868260in}{1.731254in}}%
\pgfpathlineto{\pgfqpoint{5.873256in}{1.732689in}}%
\pgfpathlineto{\pgfqpoint{5.878253in}{1.749265in}}%
\pgfpathlineto{\pgfqpoint{5.883249in}{1.750608in}}%
\pgfpathlineto{\pgfqpoint{5.888246in}{1.749590in}}%
\pgfpathlineto{\pgfqpoint{5.893242in}{1.746374in}}%
\pgfpathlineto{\pgfqpoint{5.898238in}{1.748021in}}%
\pgfpathlineto{\pgfqpoint{5.903235in}{1.753216in}}%
\pgfpathlineto{\pgfqpoint{5.908231in}{1.750026in}}%
\pgfpathlineto{\pgfqpoint{5.913227in}{1.752069in}}%
\pgfpathlineto{\pgfqpoint{5.918224in}{1.760928in}}%
\pgfpathlineto{\pgfqpoint{5.923220in}{1.724899in}}%
\pgfpathlineto{\pgfqpoint{5.933213in}{1.663160in}}%
\pgfpathlineto{\pgfqpoint{5.938209in}{1.649065in}}%
\pgfpathlineto{\pgfqpoint{5.943206in}{1.633533in}}%
\pgfpathlineto{\pgfqpoint{5.948202in}{1.622245in}}%
\pgfpathlineto{\pgfqpoint{5.953199in}{1.613010in}}%
\pgfpathlineto{\pgfqpoint{5.958195in}{1.619130in}}%
\pgfpathlineto{\pgfqpoint{5.963191in}{1.626872in}}%
\pgfpathlineto{\pgfqpoint{5.968188in}{1.614895in}}%
\pgfpathlineto{\pgfqpoint{5.973184in}{1.619274in}}%
\pgfpathlineto{\pgfqpoint{5.978180in}{1.623151in}}%
\pgfpathlineto{\pgfqpoint{5.983177in}{1.621388in}}%
\pgfpathlineto{\pgfqpoint{5.988173in}{1.628650in}}%
\pgfpathlineto{\pgfqpoint{5.993170in}{1.634474in}}%
\pgfpathlineto{\pgfqpoint{5.998166in}{1.642700in}}%
\pgfpathlineto{\pgfqpoint{6.003162in}{1.644641in}}%
\pgfpathlineto{\pgfqpoint{6.008159in}{1.637850in}}%
\pgfpathlineto{\pgfqpoint{6.018151in}{1.605796in}}%
\pgfpathlineto{\pgfqpoint{6.023148in}{1.594417in}}%
\pgfpathlineto{\pgfqpoint{6.033141in}{1.555399in}}%
\pgfpathlineto{\pgfqpoint{6.038137in}{1.539743in}}%
\pgfpathlineto{\pgfqpoint{6.043133in}{1.527493in}}%
\pgfpathlineto{\pgfqpoint{6.048130in}{1.520873in}}%
\pgfpathlineto{\pgfqpoint{6.053126in}{1.514992in}}%
\pgfpathlineto{\pgfqpoint{6.058122in}{1.503271in}}%
\pgfpathlineto{\pgfqpoint{6.063119in}{1.492500in}}%
\pgfpathlineto{\pgfqpoint{6.068115in}{1.490206in}}%
\pgfpathlineto{\pgfqpoint{6.073112in}{1.481196in}}%
\pgfpathlineto{\pgfqpoint{6.078108in}{1.474897in}}%
\pgfpathlineto{\pgfqpoint{6.083104in}{1.465600in}}%
\pgfpathlineto{\pgfqpoint{6.088101in}{1.467588in}}%
\pgfpathlineto{\pgfqpoint{6.093097in}{1.463496in}}%
\pgfpathlineto{\pgfqpoint{6.098094in}{1.471963in}}%
\pgfpathlineto{\pgfqpoint{6.103090in}{1.467099in}}%
\pgfpathlineto{\pgfqpoint{6.113083in}{1.552343in}}%
\pgfpathlineto{\pgfqpoint{6.118079in}{1.506968in}}%
\pgfpathlineto{\pgfqpoint{6.123075in}{1.489717in}}%
\pgfpathlineto{\pgfqpoint{6.128072in}{1.481902in}}%
\pgfpathlineto{\pgfqpoint{6.138065in}{1.485121in}}%
\pgfpathlineto{\pgfqpoint{6.143061in}{1.488704in}}%
\pgfpathlineto{\pgfqpoint{6.148057in}{1.488804in}}%
\pgfpathlineto{\pgfqpoint{6.158050in}{1.494280in}}%
\pgfpathlineto{\pgfqpoint{6.163046in}{1.493847in}}%
\pgfpathlineto{\pgfqpoint{6.168043in}{1.495902in}}%
\pgfpathlineto{\pgfqpoint{6.178036in}{1.493978in}}%
\pgfpathlineto{\pgfqpoint{6.183032in}{1.490284in}}%
\pgfpathlineto{\pgfqpoint{6.188028in}{1.497067in}}%
\pgfpathlineto{\pgfqpoint{6.193025in}{1.499162in}}%
\pgfpathlineto{\pgfqpoint{6.198021in}{1.502547in}}%
\pgfpathlineto{\pgfqpoint{6.203017in}{1.496568in}}%
\pgfpathlineto{\pgfqpoint{6.208014in}{1.493553in}}%
\pgfpathlineto{\pgfqpoint{6.213010in}{1.489526in}}%
\pgfpathlineto{\pgfqpoint{6.218007in}{1.487752in}}%
\pgfpathlineto{\pgfqpoint{6.223003in}{1.495085in}}%
\pgfpathlineto{\pgfqpoint{6.227999in}{1.494039in}}%
\pgfpathlineto{\pgfqpoint{6.232996in}{1.500074in}}%
\pgfpathlineto{\pgfqpoint{6.237992in}{1.491316in}}%
\pgfpathlineto{\pgfqpoint{6.242989in}{1.487340in}}%
\pgfpathlineto{\pgfqpoint{6.247985in}{1.473651in}}%
\pgfpathlineto{\pgfqpoint{6.252981in}{1.472792in}}%
\pgfpathlineto{\pgfqpoint{6.257978in}{1.469114in}}%
\pgfpathlineto{\pgfqpoint{6.262974in}{1.463166in}}%
\pgfpathlineto{\pgfqpoint{6.267970in}{1.454770in}}%
\pgfpathlineto{\pgfqpoint{6.272967in}{1.436109in}}%
\pgfpathlineto{\pgfqpoint{6.277963in}{1.407447in}}%
\pgfpathlineto{\pgfqpoint{6.282960in}{1.372052in}}%
\pgfpathlineto{\pgfqpoint{6.287956in}{1.408740in}}%
\pgfpathlineto{\pgfqpoint{6.292952in}{1.439330in}}%
\pgfpathlineto{\pgfqpoint{6.297949in}{1.457198in}}%
\pgfpathlineto{\pgfqpoint{6.302945in}{1.480150in}}%
\pgfpathlineto{\pgfqpoint{6.307941in}{1.488166in}}%
\pgfpathlineto{\pgfqpoint{6.312938in}{1.498794in}}%
\pgfpathlineto{\pgfqpoint{6.322931in}{1.504606in}}%
\pgfpathlineto{\pgfqpoint{6.327927in}{1.499714in}}%
\pgfpathlineto{\pgfqpoint{6.332923in}{1.511483in}}%
\pgfpathlineto{\pgfqpoint{6.342916in}{1.527692in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.546748in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.546748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.106960in}{0.456621in}}{\pgfqpoint{5.490522in}{3.196347in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.612226,0.843829,0.643983}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356529in}{1.432492in}}%
\pgfpathlineto{\pgfqpoint{1.366522in}{1.383709in}}%
\pgfpathlineto{\pgfqpoint{1.371518in}{1.378562in}}%
\pgfpathlineto{\pgfqpoint{1.376515in}{1.376921in}}%
\pgfpathlineto{\pgfqpoint{1.381511in}{1.376115in}}%
\pgfpathlineto{\pgfqpoint{1.386507in}{1.356605in}}%
\pgfpathlineto{\pgfqpoint{1.391504in}{1.342752in}}%
\pgfpathlineto{\pgfqpoint{1.396500in}{1.327701in}}%
\pgfpathlineto{\pgfqpoint{1.401497in}{1.300893in}}%
\pgfpathlineto{\pgfqpoint{1.406493in}{1.279162in}}%
\pgfpathlineto{\pgfqpoint{1.411489in}{1.240626in}}%
\pgfpathlineto{\pgfqpoint{1.416486in}{1.187056in}}%
\pgfpathlineto{\pgfqpoint{1.426478in}{1.095942in}}%
\pgfpathlineto{\pgfqpoint{1.431475in}{1.035720in}}%
\pgfpathlineto{\pgfqpoint{1.436471in}{1.024237in}}%
\pgfpathlineto{\pgfqpoint{1.441468in}{1.052689in}}%
\pgfpathlineto{\pgfqpoint{1.446464in}{1.050487in}}%
\pgfpathlineto{\pgfqpoint{1.451460in}{1.068039in}}%
\pgfpathlineto{\pgfqpoint{1.461453in}{1.172426in}}%
\pgfpathlineto{\pgfqpoint{1.466450in}{1.202543in}}%
\pgfpathlineto{\pgfqpoint{1.471446in}{1.282000in}}%
\pgfpathlineto{\pgfqpoint{1.476442in}{1.272821in}}%
\pgfpathlineto{\pgfqpoint{1.481439in}{1.244365in}}%
\pgfpathlineto{\pgfqpoint{1.486435in}{1.203502in}}%
\pgfpathlineto{\pgfqpoint{1.491431in}{1.063965in}}%
\pgfpathlineto{\pgfqpoint{1.496428in}{0.973318in}}%
\pgfpathlineto{\pgfqpoint{1.501424in}{0.927033in}}%
\pgfpathlineto{\pgfqpoint{1.506421in}{1.112088in}}%
\pgfpathlineto{\pgfqpoint{1.511417in}{1.259345in}}%
\pgfpathlineto{\pgfqpoint{1.516413in}{1.367965in}}%
\pgfpathlineto{\pgfqpoint{1.521410in}{1.388184in}}%
\pgfpathlineto{\pgfqpoint{1.526406in}{1.384559in}}%
\pgfpathlineto{\pgfqpoint{1.531402in}{1.447382in}}%
\pgfpathlineto{\pgfqpoint{1.536399in}{1.386885in}}%
\pgfpathlineto{\pgfqpoint{1.541395in}{1.030145in}}%
\pgfpathlineto{\pgfqpoint{1.546392in}{1.068872in}}%
\pgfpathlineto{\pgfqpoint{1.551388in}{1.215353in}}%
\pgfpathlineto{\pgfqpoint{1.556384in}{1.246735in}}%
\pgfpathlineto{\pgfqpoint{1.561381in}{1.248135in}}%
\pgfpathlineto{\pgfqpoint{1.566377in}{1.263421in}}%
\pgfpathlineto{\pgfqpoint{1.571374in}{1.276865in}}%
\pgfpathlineto{\pgfqpoint{1.576370in}{1.308052in}}%
\pgfpathlineto{\pgfqpoint{1.581366in}{1.317579in}}%
\pgfpathlineto{\pgfqpoint{1.586363in}{1.350692in}}%
\pgfpathlineto{\pgfqpoint{1.591359in}{1.343185in}}%
\pgfpathlineto{\pgfqpoint{1.596355in}{1.354123in}}%
\pgfpathlineto{\pgfqpoint{1.601352in}{1.355291in}}%
\pgfpathlineto{\pgfqpoint{1.606348in}{1.398252in}}%
\pgfpathlineto{\pgfqpoint{1.611345in}{1.403228in}}%
\pgfpathlineto{\pgfqpoint{1.616341in}{1.393866in}}%
\pgfpathlineto{\pgfqpoint{1.621337in}{1.379001in}}%
\pgfpathlineto{\pgfqpoint{1.626334in}{1.359160in}}%
\pgfpathlineto{\pgfqpoint{1.631330in}{1.343068in}}%
\pgfpathlineto{\pgfqpoint{1.636326in}{1.352833in}}%
\pgfpathlineto{\pgfqpoint{1.641323in}{1.336271in}}%
\pgfpathlineto{\pgfqpoint{1.646319in}{1.332978in}}%
\pgfpathlineto{\pgfqpoint{1.656312in}{1.292946in}}%
\pgfpathlineto{\pgfqpoint{1.661308in}{1.279947in}}%
\pgfpathlineto{\pgfqpoint{1.666305in}{1.263923in}}%
\pgfpathlineto{\pgfqpoint{1.671301in}{1.241322in}}%
\pgfpathlineto{\pgfqpoint{1.676297in}{1.232458in}}%
\pgfpathlineto{\pgfqpoint{1.681294in}{1.217845in}}%
\pgfpathlineto{\pgfqpoint{1.686290in}{1.194603in}}%
\pgfpathlineto{\pgfqpoint{1.691287in}{1.143907in}}%
\pgfpathlineto{\pgfqpoint{1.696283in}{1.087724in}}%
\pgfpathlineto{\pgfqpoint{1.701279in}{1.157785in}}%
\pgfpathlineto{\pgfqpoint{1.706276in}{1.241632in}}%
\pgfpathlineto{\pgfqpoint{1.711272in}{1.292184in}}%
\pgfpathlineto{\pgfqpoint{1.716269in}{1.356107in}}%
\pgfpathlineto{\pgfqpoint{1.721265in}{1.388770in}}%
\pgfpathlineto{\pgfqpoint{1.726261in}{1.405569in}}%
\pgfpathlineto{\pgfqpoint{1.731258in}{1.413432in}}%
\pgfpathlineto{\pgfqpoint{1.736254in}{1.394461in}}%
\pgfpathlineto{\pgfqpoint{1.741250in}{1.384386in}}%
\pgfpathlineto{\pgfqpoint{1.746247in}{1.386007in}}%
\pgfpathlineto{\pgfqpoint{1.751243in}{1.425678in}}%
\pgfpathlineto{\pgfqpoint{1.756240in}{1.409424in}}%
\pgfpathlineto{\pgfqpoint{1.761236in}{1.407000in}}%
\pgfpathlineto{\pgfqpoint{1.766232in}{1.423234in}}%
\pgfpathlineto{\pgfqpoint{1.771229in}{1.457717in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.464474in}}%
\pgfpathlineto{\pgfqpoint{1.781221in}{1.514641in}}%
\pgfpathlineto{\pgfqpoint{1.786218in}{1.582466in}}%
\pgfpathlineto{\pgfqpoint{1.791214in}{1.635954in}}%
\pgfpathlineto{\pgfqpoint{1.796211in}{1.765643in}}%
\pgfpathlineto{\pgfqpoint{1.801207in}{1.673164in}}%
\pgfpathlineto{\pgfqpoint{1.806203in}{1.459545in}}%
\pgfpathlineto{\pgfqpoint{1.811200in}{1.437462in}}%
\pgfpathlineto{\pgfqpoint{1.816196in}{1.414104in}}%
\pgfpathlineto{\pgfqpoint{1.821192in}{1.443985in}}%
\pgfpathlineto{\pgfqpoint{1.826189in}{1.470241in}}%
\pgfpathlineto{\pgfqpoint{1.831185in}{1.481346in}}%
\pgfpathlineto{\pgfqpoint{1.836182in}{1.517932in}}%
\pgfpathlineto{\pgfqpoint{1.841178in}{1.578382in}}%
\pgfpathlineto{\pgfqpoint{1.846174in}{1.609629in}}%
\pgfpathlineto{\pgfqpoint{1.851171in}{1.673061in}}%
\pgfpathlineto{\pgfqpoint{1.856167in}{1.798898in}}%
\pgfpathlineto{\pgfqpoint{1.861164in}{1.778163in}}%
\pgfpathlineto{\pgfqpoint{1.866160in}{1.614261in}}%
\pgfpathlineto{\pgfqpoint{1.871156in}{1.566895in}}%
\pgfpathlineto{\pgfqpoint{1.876153in}{1.499050in}}%
\pgfpathlineto{\pgfqpoint{1.881149in}{1.421204in}}%
\pgfpathlineto{\pgfqpoint{1.886145in}{1.389392in}}%
\pgfpathlineto{\pgfqpoint{1.891142in}{1.353158in}}%
\pgfpathlineto{\pgfqpoint{1.896138in}{1.343377in}}%
\pgfpathlineto{\pgfqpoint{1.901135in}{1.360975in}}%
\pgfpathlineto{\pgfqpoint{1.906131in}{1.373508in}}%
\pgfpathlineto{\pgfqpoint{1.911127in}{1.389477in}}%
\pgfpathlineto{\pgfqpoint{1.916124in}{1.398881in}}%
\pgfpathlineto{\pgfqpoint{1.921120in}{1.404652in}}%
\pgfpathlineto{\pgfqpoint{1.926116in}{1.407242in}}%
\pgfpathlineto{\pgfqpoint{1.931113in}{1.412491in}}%
\pgfpathlineto{\pgfqpoint{1.936109in}{1.402329in}}%
\pgfpathlineto{\pgfqpoint{1.941106in}{1.399551in}}%
\pgfpathlineto{\pgfqpoint{1.946102in}{1.381006in}}%
\pgfpathlineto{\pgfqpoint{1.951098in}{1.415889in}}%
\pgfpathlineto{\pgfqpoint{1.956095in}{1.452999in}}%
\pgfpathlineto{\pgfqpoint{1.961091in}{1.476897in}}%
\pgfpathlineto{\pgfqpoint{1.966088in}{1.518285in}}%
\pgfpathlineto{\pgfqpoint{1.971084in}{1.514462in}}%
\pgfpathlineto{\pgfqpoint{1.976080in}{1.503676in}}%
\pgfpathlineto{\pgfqpoint{1.981077in}{1.490693in}}%
\pgfpathlineto{\pgfqpoint{1.986073in}{1.490494in}}%
\pgfpathlineto{\pgfqpoint{1.991069in}{1.492470in}}%
\pgfpathlineto{\pgfqpoint{1.996066in}{1.484671in}}%
\pgfpathlineto{\pgfqpoint{2.001062in}{1.490231in}}%
\pgfpathlineto{\pgfqpoint{2.006059in}{1.488836in}}%
\pgfpathlineto{\pgfqpoint{2.011055in}{1.477499in}}%
\pgfpathlineto{\pgfqpoint{2.016051in}{1.471891in}}%
\pgfpathlineto{\pgfqpoint{2.021048in}{1.473454in}}%
\pgfpathlineto{\pgfqpoint{2.026044in}{1.472942in}}%
\pgfpathlineto{\pgfqpoint{2.031040in}{1.465860in}}%
\pgfpathlineto{\pgfqpoint{2.036037in}{1.459767in}}%
\pgfpathlineto{\pgfqpoint{2.041033in}{1.460527in}}%
\pgfpathlineto{\pgfqpoint{2.046030in}{1.446806in}}%
\pgfpathlineto{\pgfqpoint{2.051026in}{1.436759in}}%
\pgfpathlineto{\pgfqpoint{2.056022in}{1.431299in}}%
\pgfpathlineto{\pgfqpoint{2.061019in}{1.425037in}}%
\pgfpathlineto{\pgfqpoint{2.066015in}{1.425209in}}%
\pgfpathlineto{\pgfqpoint{2.071011in}{1.428224in}}%
\pgfpathlineto{\pgfqpoint{2.076008in}{1.445120in}}%
\pgfpathlineto{\pgfqpoint{2.081004in}{1.459276in}}%
\pgfpathlineto{\pgfqpoint{2.086001in}{1.469726in}}%
\pgfpathlineto{\pgfqpoint{2.090997in}{1.464660in}}%
\pgfpathlineto{\pgfqpoint{2.095993in}{1.469486in}}%
\pgfpathlineto{\pgfqpoint{2.100990in}{1.468941in}}%
\pgfpathlineto{\pgfqpoint{2.105986in}{1.471954in}}%
\pgfpathlineto{\pgfqpoint{2.110983in}{1.464180in}}%
\pgfpathlineto{\pgfqpoint{2.115979in}{1.453234in}}%
\pgfpathlineto{\pgfqpoint{2.120975in}{1.447738in}}%
\pgfpathlineto{\pgfqpoint{2.125972in}{1.440098in}}%
\pgfpathlineto{\pgfqpoint{2.130968in}{1.425327in}}%
\pgfpathlineto{\pgfqpoint{2.135964in}{1.413847in}}%
\pgfpathlineto{\pgfqpoint{2.140961in}{1.412586in}}%
\pgfpathlineto{\pgfqpoint{2.150954in}{1.426026in}}%
\pgfpathlineto{\pgfqpoint{2.155950in}{1.419460in}}%
\pgfpathlineto{\pgfqpoint{2.160946in}{1.404233in}}%
\pgfpathlineto{\pgfqpoint{2.165943in}{1.352773in}}%
\pgfpathlineto{\pgfqpoint{2.170939in}{1.280681in}}%
\pgfpathlineto{\pgfqpoint{2.175935in}{1.201376in}}%
\pgfpathlineto{\pgfqpoint{2.180932in}{1.277742in}}%
\pgfpathlineto{\pgfqpoint{2.185928in}{1.374995in}}%
\pgfpathlineto{\pgfqpoint{2.190925in}{1.414579in}}%
\pgfpathlineto{\pgfqpoint{2.200917in}{1.545747in}}%
\pgfpathlineto{\pgfqpoint{2.205914in}{1.533441in}}%
\pgfpathlineto{\pgfqpoint{2.210910in}{1.533723in}}%
\pgfpathlineto{\pgfqpoint{2.215906in}{1.535293in}}%
\pgfpathlineto{\pgfqpoint{2.220903in}{1.524424in}}%
\pgfpathlineto{\pgfqpoint{2.225899in}{1.528801in}}%
\pgfpathlineto{\pgfqpoint{2.230896in}{1.527298in}}%
\pgfpathlineto{\pgfqpoint{2.235892in}{1.533707in}}%
\pgfpathlineto{\pgfqpoint{2.240888in}{1.530678in}}%
\pgfpathlineto{\pgfqpoint{2.245885in}{1.536408in}}%
\pgfpathlineto{\pgfqpoint{2.250881in}{1.533738in}}%
\pgfpathlineto{\pgfqpoint{2.255878in}{1.539024in}}%
\pgfpathlineto{\pgfqpoint{2.260874in}{1.535833in}}%
\pgfpathlineto{\pgfqpoint{2.270867in}{1.551524in}}%
\pgfpathlineto{\pgfqpoint{2.280859in}{1.578483in}}%
\pgfpathlineto{\pgfqpoint{2.290852in}{1.634020in}}%
\pgfpathlineto{\pgfqpoint{2.295849in}{1.624073in}}%
\pgfpathlineto{\pgfqpoint{2.300845in}{1.619367in}}%
\pgfpathlineto{\pgfqpoint{2.305841in}{1.625656in}}%
\pgfpathlineto{\pgfqpoint{2.310838in}{1.640995in}}%
\pgfpathlineto{\pgfqpoint{2.315834in}{1.653454in}}%
\pgfpathlineto{\pgfqpoint{2.320830in}{1.667546in}}%
\pgfpathlineto{\pgfqpoint{2.325827in}{1.690629in}}%
\pgfpathlineto{\pgfqpoint{2.330823in}{1.730281in}}%
\pgfpathlineto{\pgfqpoint{2.345812in}{1.840021in}}%
\pgfpathlineto{\pgfqpoint{2.350809in}{1.857235in}}%
\pgfpathlineto{\pgfqpoint{2.355805in}{1.864729in}}%
\pgfpathlineto{\pgfqpoint{2.360801in}{1.874156in}}%
\pgfpathlineto{\pgfqpoint{2.365798in}{1.871602in}}%
\pgfpathlineto{\pgfqpoint{2.370794in}{1.869375in}}%
\pgfpathlineto{\pgfqpoint{2.375791in}{1.869136in}}%
\pgfpathlineto{\pgfqpoint{2.380787in}{1.854792in}}%
\pgfpathlineto{\pgfqpoint{2.385783in}{1.854827in}}%
\pgfpathlineto{\pgfqpoint{2.390780in}{1.851833in}}%
\pgfpathlineto{\pgfqpoint{2.395776in}{1.857168in}}%
\pgfpathlineto{\pgfqpoint{2.400773in}{1.856699in}}%
\pgfpathlineto{\pgfqpoint{2.405769in}{1.857401in}}%
\pgfpathlineto{\pgfqpoint{2.410765in}{1.857571in}}%
\pgfpathlineto{\pgfqpoint{2.415762in}{1.885278in}}%
\pgfpathlineto{\pgfqpoint{2.420758in}{1.910805in}}%
\pgfpathlineto{\pgfqpoint{2.425754in}{1.960794in}}%
\pgfpathlineto{\pgfqpoint{2.430751in}{1.909448in}}%
\pgfpathlineto{\pgfqpoint{2.435747in}{1.837967in}}%
\pgfpathlineto{\pgfqpoint{2.440744in}{1.804935in}}%
\pgfpathlineto{\pgfqpoint{2.445740in}{1.791470in}}%
\pgfpathlineto{\pgfqpoint{2.450736in}{1.788887in}}%
\pgfpathlineto{\pgfqpoint{2.455733in}{1.796455in}}%
\pgfpathlineto{\pgfqpoint{2.460729in}{1.797674in}}%
\pgfpathlineto{\pgfqpoint{2.465725in}{1.821339in}}%
\pgfpathlineto{\pgfqpoint{2.475718in}{1.787140in}}%
\pgfpathlineto{\pgfqpoint{2.480715in}{1.735478in}}%
\pgfpathlineto{\pgfqpoint{2.485711in}{1.757733in}}%
\pgfpathlineto{\pgfqpoint{2.490707in}{1.888345in}}%
\pgfpathlineto{\pgfqpoint{2.495704in}{1.978067in}}%
\pgfpathlineto{\pgfqpoint{2.500700in}{2.114237in}}%
\pgfpathlineto{\pgfqpoint{2.505697in}{2.208407in}}%
\pgfpathlineto{\pgfqpoint{2.510693in}{2.233710in}}%
\pgfpathlineto{\pgfqpoint{2.515689in}{2.121795in}}%
\pgfpathlineto{\pgfqpoint{2.520686in}{2.231384in}}%
\pgfpathlineto{\pgfqpoint{2.525682in}{2.273759in}}%
\pgfpathlineto{\pgfqpoint{2.530678in}{2.265958in}}%
\pgfpathlineto{\pgfqpoint{2.535675in}{2.216826in}}%
\pgfpathlineto{\pgfqpoint{2.540671in}{2.182923in}}%
\pgfpathlineto{\pgfqpoint{2.545668in}{1.926965in}}%
\pgfpathlineto{\pgfqpoint{2.550664in}{1.875056in}}%
\pgfpathlineto{\pgfqpoint{2.555660in}{2.004793in}}%
\pgfpathlineto{\pgfqpoint{2.560657in}{2.042113in}}%
\pgfpathlineto{\pgfqpoint{2.565653in}{2.095004in}}%
\pgfpathlineto{\pgfqpoint{2.570649in}{2.103052in}}%
\pgfpathlineto{\pgfqpoint{2.575646in}{2.115153in}}%
\pgfpathlineto{\pgfqpoint{2.580642in}{2.061911in}}%
\pgfpathlineto{\pgfqpoint{2.585639in}{2.020055in}}%
\pgfpathlineto{\pgfqpoint{2.590635in}{1.974522in}}%
\pgfpathlineto{\pgfqpoint{2.595631in}{1.962294in}}%
\pgfpathlineto{\pgfqpoint{2.600628in}{1.941225in}}%
\pgfpathlineto{\pgfqpoint{2.605624in}{1.901624in}}%
\pgfpathlineto{\pgfqpoint{2.610620in}{1.867802in}}%
\pgfpathlineto{\pgfqpoint{2.615617in}{1.801763in}}%
\pgfpathlineto{\pgfqpoint{2.620613in}{1.766665in}}%
\pgfpathlineto{\pgfqpoint{2.625610in}{1.904127in}}%
\pgfpathlineto{\pgfqpoint{2.630606in}{2.008431in}}%
\pgfpathlineto{\pgfqpoint{2.635602in}{2.060007in}}%
\pgfpathlineto{\pgfqpoint{2.640599in}{2.101333in}}%
\pgfpathlineto{\pgfqpoint{2.645595in}{2.136175in}}%
\pgfpathlineto{\pgfqpoint{2.650592in}{2.143105in}}%
\pgfpathlineto{\pgfqpoint{2.655588in}{2.111605in}}%
\pgfpathlineto{\pgfqpoint{2.660584in}{2.150219in}}%
\pgfpathlineto{\pgfqpoint{2.665581in}{1.997487in}}%
\pgfpathlineto{\pgfqpoint{2.670577in}{1.884857in}}%
\pgfpathlineto{\pgfqpoint{2.675573in}{1.866810in}}%
\pgfpathlineto{\pgfqpoint{2.680570in}{1.854405in}}%
\pgfpathlineto{\pgfqpoint{2.685566in}{1.924093in}}%
\pgfpathlineto{\pgfqpoint{2.690563in}{1.965114in}}%
\pgfpathlineto{\pgfqpoint{2.695559in}{2.044052in}}%
\pgfpathlineto{\pgfqpoint{2.700555in}{2.099152in}}%
\pgfpathlineto{\pgfqpoint{2.705552in}{2.140689in}}%
\pgfpathlineto{\pgfqpoint{2.710548in}{2.178701in}}%
\pgfpathlineto{\pgfqpoint{2.715544in}{2.232747in}}%
\pgfpathlineto{\pgfqpoint{2.720541in}{2.202005in}}%
\pgfpathlineto{\pgfqpoint{2.725537in}{2.098768in}}%
\pgfpathlineto{\pgfqpoint{2.730534in}{2.060785in}}%
\pgfpathlineto{\pgfqpoint{2.735530in}{2.007997in}}%
\pgfpathlineto{\pgfqpoint{2.740526in}{1.979807in}}%
\pgfpathlineto{\pgfqpoint{2.745523in}{1.997011in}}%
\pgfpathlineto{\pgfqpoint{2.750519in}{2.036085in}}%
\pgfpathlineto{\pgfqpoint{2.755515in}{2.003367in}}%
\pgfpathlineto{\pgfqpoint{2.760512in}{1.955930in}}%
\pgfpathlineto{\pgfqpoint{2.765508in}{1.969459in}}%
\pgfpathlineto{\pgfqpoint{2.770505in}{1.969705in}}%
\pgfpathlineto{\pgfqpoint{2.775501in}{1.962950in}}%
\pgfpathlineto{\pgfqpoint{2.780497in}{1.934479in}}%
\pgfpathlineto{\pgfqpoint{2.785494in}{1.901638in}}%
\pgfpathlineto{\pgfqpoint{2.790490in}{1.878290in}}%
\pgfpathlineto{\pgfqpoint{2.795487in}{1.851929in}}%
\pgfpathlineto{\pgfqpoint{2.800483in}{1.830323in}}%
\pgfpathlineto{\pgfqpoint{2.805479in}{1.811947in}}%
\pgfpathlineto{\pgfqpoint{2.810476in}{1.802522in}}%
\pgfpathlineto{\pgfqpoint{2.820468in}{1.773626in}}%
\pgfpathlineto{\pgfqpoint{2.825465in}{1.752890in}}%
\pgfpathlineto{\pgfqpoint{2.830461in}{1.746827in}}%
\pgfpathlineto{\pgfqpoint{2.835458in}{1.737221in}}%
\pgfpathlineto{\pgfqpoint{2.840454in}{1.721374in}}%
\pgfpathlineto{\pgfqpoint{2.845450in}{1.701584in}}%
\pgfpathlineto{\pgfqpoint{2.850447in}{1.677375in}}%
\pgfpathlineto{\pgfqpoint{2.855443in}{1.657024in}}%
\pgfpathlineto{\pgfqpoint{2.860439in}{1.643162in}}%
\pgfpathlineto{\pgfqpoint{2.865436in}{1.626668in}}%
\pgfpathlineto{\pgfqpoint{2.875429in}{1.601917in}}%
\pgfpathlineto{\pgfqpoint{2.880425in}{1.596620in}}%
\pgfpathlineto{\pgfqpoint{2.885421in}{1.593449in}}%
\pgfpathlineto{\pgfqpoint{2.895414in}{1.585147in}}%
\pgfpathlineto{\pgfqpoint{2.900411in}{1.577261in}}%
\pgfpathlineto{\pgfqpoint{2.905407in}{1.564252in}}%
\pgfpathlineto{\pgfqpoint{2.910403in}{1.546681in}}%
\pgfpathlineto{\pgfqpoint{2.920396in}{1.496812in}}%
\pgfpathlineto{\pgfqpoint{2.925392in}{1.467408in}}%
\pgfpathlineto{\pgfqpoint{2.930389in}{1.460266in}}%
\pgfpathlineto{\pgfqpoint{2.935385in}{1.460376in}}%
\pgfpathlineto{\pgfqpoint{2.940382in}{1.469276in}}%
\pgfpathlineto{\pgfqpoint{2.945378in}{1.461421in}}%
\pgfpathlineto{\pgfqpoint{2.950374in}{1.487166in}}%
\pgfpathlineto{\pgfqpoint{2.955371in}{1.499233in}}%
\pgfpathlineto{\pgfqpoint{2.960367in}{1.518642in}}%
\pgfpathlineto{\pgfqpoint{2.965363in}{1.502116in}}%
\pgfpathlineto{\pgfqpoint{2.970360in}{1.522775in}}%
\pgfpathlineto{\pgfqpoint{2.975356in}{1.526829in}}%
\pgfpathlineto{\pgfqpoint{2.980353in}{1.534952in}}%
\pgfpathlineto{\pgfqpoint{2.985349in}{1.541659in}}%
\pgfpathlineto{\pgfqpoint{2.990345in}{1.551970in}}%
\pgfpathlineto{\pgfqpoint{2.995342in}{1.552461in}}%
\pgfpathlineto{\pgfqpoint{3.000338in}{1.562725in}}%
\pgfpathlineto{\pgfqpoint{3.005334in}{1.571288in}}%
\pgfpathlineto{\pgfqpoint{3.010331in}{1.574699in}}%
\pgfpathlineto{\pgfqpoint{3.015327in}{1.586954in}}%
\pgfpathlineto{\pgfqpoint{3.020324in}{1.605915in}}%
\pgfpathlineto{\pgfqpoint{3.025320in}{1.615126in}}%
\pgfpathlineto{\pgfqpoint{3.030316in}{1.627624in}}%
\pgfpathlineto{\pgfqpoint{3.035313in}{1.647633in}}%
\pgfpathlineto{\pgfqpoint{3.040309in}{1.663580in}}%
\pgfpathlineto{\pgfqpoint{3.045306in}{1.682306in}}%
\pgfpathlineto{\pgfqpoint{3.050302in}{1.689238in}}%
\pgfpathlineto{\pgfqpoint{3.055298in}{1.693121in}}%
\pgfpathlineto{\pgfqpoint{3.060295in}{1.694567in}}%
\pgfpathlineto{\pgfqpoint{3.065291in}{1.687460in}}%
\pgfpathlineto{\pgfqpoint{3.075284in}{1.667876in}}%
\pgfpathlineto{\pgfqpoint{3.080280in}{1.658442in}}%
\pgfpathlineto{\pgfqpoint{3.085277in}{1.651260in}}%
\pgfpathlineto{\pgfqpoint{3.090273in}{1.645901in}}%
\pgfpathlineto{\pgfqpoint{3.095269in}{1.643952in}}%
\pgfpathlineto{\pgfqpoint{3.100266in}{1.630776in}}%
\pgfpathlineto{\pgfqpoint{3.105262in}{1.623623in}}%
\pgfpathlineto{\pgfqpoint{3.110258in}{1.618034in}}%
\pgfpathlineto{\pgfqpoint{3.115255in}{1.605980in}}%
\pgfpathlineto{\pgfqpoint{3.120251in}{1.601903in}}%
\pgfpathlineto{\pgfqpoint{3.125248in}{1.604717in}}%
\pgfpathlineto{\pgfqpoint{3.130244in}{1.592861in}}%
\pgfpathlineto{\pgfqpoint{3.135240in}{1.585781in}}%
\pgfpathlineto{\pgfqpoint{3.140237in}{1.585309in}}%
\pgfpathlineto{\pgfqpoint{3.145233in}{1.572344in}}%
\pgfpathlineto{\pgfqpoint{3.155226in}{1.567716in}}%
\pgfpathlineto{\pgfqpoint{3.160222in}{1.566683in}}%
\pgfpathlineto{\pgfqpoint{3.165219in}{1.556670in}}%
\pgfpathlineto{\pgfqpoint{3.170215in}{1.518261in}}%
\pgfpathlineto{\pgfqpoint{3.175211in}{1.546271in}}%
\pgfpathlineto{\pgfqpoint{3.180208in}{1.634143in}}%
\pgfpathlineto{\pgfqpoint{3.185204in}{1.629147in}}%
\pgfpathlineto{\pgfqpoint{3.190201in}{1.609948in}}%
\pgfpathlineto{\pgfqpoint{3.195197in}{1.600096in}}%
\pgfpathlineto{\pgfqpoint{3.200193in}{1.600585in}}%
\pgfpathlineto{\pgfqpoint{3.205190in}{1.589452in}}%
\pgfpathlineto{\pgfqpoint{3.210186in}{1.588796in}}%
\pgfpathlineto{\pgfqpoint{3.215182in}{1.581769in}}%
\pgfpathlineto{\pgfqpoint{3.220179in}{1.572418in}}%
\pgfpathlineto{\pgfqpoint{3.225175in}{1.566166in}}%
\pgfpathlineto{\pgfqpoint{3.230172in}{1.562855in}}%
\pgfpathlineto{\pgfqpoint{3.235168in}{1.561690in}}%
\pgfpathlineto{\pgfqpoint{3.240164in}{1.558187in}}%
\pgfpathlineto{\pgfqpoint{3.245161in}{1.560094in}}%
\pgfpathlineto{\pgfqpoint{3.250157in}{1.557490in}}%
\pgfpathlineto{\pgfqpoint{3.255153in}{1.552317in}}%
\pgfpathlineto{\pgfqpoint{3.260150in}{1.547821in}}%
\pgfpathlineto{\pgfqpoint{3.265146in}{1.545626in}}%
\pgfpathlineto{\pgfqpoint{3.275139in}{1.532852in}}%
\pgfpathlineto{\pgfqpoint{3.280135in}{1.529234in}}%
\pgfpathlineto{\pgfqpoint{3.285132in}{1.533859in}}%
\pgfpathlineto{\pgfqpoint{3.290128in}{1.528486in}}%
\pgfpathlineto{\pgfqpoint{3.295125in}{1.521839in}}%
\pgfpathlineto{\pgfqpoint{3.300121in}{1.514370in}}%
\pgfpathlineto{\pgfqpoint{3.305117in}{1.517858in}}%
\pgfpathlineto{\pgfqpoint{3.310114in}{1.515195in}}%
\pgfpathlineto{\pgfqpoint{3.315110in}{1.509314in}}%
\pgfpathlineto{\pgfqpoint{3.320106in}{1.492793in}}%
\pgfpathlineto{\pgfqpoint{3.325103in}{1.479511in}}%
\pgfpathlineto{\pgfqpoint{3.330099in}{1.429050in}}%
\pgfpathlineto{\pgfqpoint{3.335096in}{1.364618in}}%
\pgfpathlineto{\pgfqpoint{3.340092in}{1.495004in}}%
\pgfpathlineto{\pgfqpoint{3.345088in}{1.732690in}}%
\pgfpathlineto{\pgfqpoint{3.355081in}{1.984796in}}%
\pgfpathlineto{\pgfqpoint{3.360077in}{1.930775in}}%
\pgfpathlineto{\pgfqpoint{3.365074in}{1.833655in}}%
\pgfpathlineto{\pgfqpoint{3.370070in}{1.796321in}}%
\pgfpathlineto{\pgfqpoint{3.375067in}{1.786431in}}%
\pgfpathlineto{\pgfqpoint{3.385059in}{1.721755in}}%
\pgfpathlineto{\pgfqpoint{3.390056in}{1.707836in}}%
\pgfpathlineto{\pgfqpoint{3.395052in}{1.703583in}}%
\pgfpathlineto{\pgfqpoint{3.400048in}{1.709937in}}%
\pgfpathlineto{\pgfqpoint{3.405045in}{1.708392in}}%
\pgfpathlineto{\pgfqpoint{3.410041in}{1.678599in}}%
\pgfpathlineto{\pgfqpoint{3.415038in}{1.667245in}}%
\pgfpathlineto{\pgfqpoint{3.420034in}{1.671990in}}%
\pgfpathlineto{\pgfqpoint{3.430027in}{1.650295in}}%
\pgfpathlineto{\pgfqpoint{3.435023in}{1.639098in}}%
\pgfpathlineto{\pgfqpoint{3.440020in}{1.635055in}}%
\pgfpathlineto{\pgfqpoint{3.445016in}{1.632788in}}%
\pgfpathlineto{\pgfqpoint{3.450012in}{1.627884in}}%
\pgfpathlineto{\pgfqpoint{3.455009in}{1.617496in}}%
\pgfpathlineto{\pgfqpoint{3.460005in}{1.605849in}}%
\pgfpathlineto{\pgfqpoint{3.465001in}{1.591652in}}%
\pgfpathlineto{\pgfqpoint{3.469998in}{1.586814in}}%
\pgfpathlineto{\pgfqpoint{3.474994in}{1.585142in}}%
\pgfpathlineto{\pgfqpoint{3.479991in}{1.575454in}}%
\pgfpathlineto{\pgfqpoint{3.484987in}{1.563161in}}%
\pgfpathlineto{\pgfqpoint{3.489983in}{1.557746in}}%
\pgfpathlineto{\pgfqpoint{3.494980in}{1.554672in}}%
\pgfpathlineto{\pgfqpoint{3.499976in}{1.549108in}}%
\pgfpathlineto{\pgfqpoint{3.504972in}{1.551391in}}%
\pgfpathlineto{\pgfqpoint{3.509969in}{1.546650in}}%
\pgfpathlineto{\pgfqpoint{3.514965in}{1.531615in}}%
\pgfpathlineto{\pgfqpoint{3.519962in}{1.529157in}}%
\pgfpathlineto{\pgfqpoint{3.524958in}{1.529636in}}%
\pgfpathlineto{\pgfqpoint{3.529954in}{1.517903in}}%
\pgfpathlineto{\pgfqpoint{3.534951in}{1.517678in}}%
\pgfpathlineto{\pgfqpoint{3.539947in}{1.516667in}}%
\pgfpathlineto{\pgfqpoint{3.544943in}{1.495388in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{1.477055in}}%
\pgfpathlineto{\pgfqpoint{3.554936in}{1.464873in}}%
\pgfpathlineto{\pgfqpoint{3.559933in}{1.459037in}}%
\pgfpathlineto{\pgfqpoint{3.564929in}{1.453755in}}%
\pgfpathlineto{\pgfqpoint{3.569925in}{1.450899in}}%
\pgfpathlineto{\pgfqpoint{3.574922in}{1.451456in}}%
\pgfpathlineto{\pgfqpoint{3.579918in}{1.455607in}}%
\pgfpathlineto{\pgfqpoint{3.589911in}{1.461521in}}%
\pgfpathlineto{\pgfqpoint{3.594907in}{1.462900in}}%
\pgfpathlineto{\pgfqpoint{3.599904in}{1.463299in}}%
\pgfpathlineto{\pgfqpoint{3.604900in}{1.457594in}}%
\pgfpathlineto{\pgfqpoint{3.609896in}{1.469552in}}%
\pgfpathlineto{\pgfqpoint{3.614893in}{1.467414in}}%
\pgfpathlineto{\pgfqpoint{3.619889in}{1.472921in}}%
\pgfpathlineto{\pgfqpoint{3.624886in}{1.480790in}}%
\pgfpathlineto{\pgfqpoint{3.629882in}{1.483742in}}%
\pgfpathlineto{\pgfqpoint{3.634878in}{1.483258in}}%
\pgfpathlineto{\pgfqpoint{3.639875in}{1.488974in}}%
\pgfpathlineto{\pgfqpoint{3.644871in}{1.503682in}}%
\pgfpathlineto{\pgfqpoint{3.649867in}{1.516649in}}%
\pgfpathlineto{\pgfqpoint{3.654864in}{1.533952in}}%
\pgfpathlineto{\pgfqpoint{3.659860in}{1.556814in}}%
\pgfpathlineto{\pgfqpoint{3.664857in}{1.581808in}}%
\pgfpathlineto{\pgfqpoint{3.669853in}{1.619680in}}%
\pgfpathlineto{\pgfqpoint{3.674849in}{1.680576in}}%
\pgfpathlineto{\pgfqpoint{3.679846in}{1.737085in}}%
\pgfpathlineto{\pgfqpoint{3.684842in}{1.834232in}}%
\pgfpathlineto{\pgfqpoint{3.689838in}{1.908469in}}%
\pgfpathlineto{\pgfqpoint{3.694835in}{1.964817in}}%
\pgfpathlineto{\pgfqpoint{3.699831in}{1.992195in}}%
\pgfpathlineto{\pgfqpoint{3.704828in}{1.991449in}}%
\pgfpathlineto{\pgfqpoint{3.709824in}{1.931194in}}%
\pgfpathlineto{\pgfqpoint{3.714820in}{1.879855in}}%
\pgfpathlineto{\pgfqpoint{3.719817in}{1.836328in}}%
\pgfpathlineto{\pgfqpoint{3.724813in}{1.886241in}}%
\pgfpathlineto{\pgfqpoint{3.729810in}{2.014664in}}%
\pgfpathlineto{\pgfqpoint{3.734806in}{2.130061in}}%
\pgfpathlineto{\pgfqpoint{3.739802in}{2.282772in}}%
\pgfpathlineto{\pgfqpoint{3.744799in}{2.444608in}}%
\pgfpathlineto{\pgfqpoint{3.749795in}{2.411350in}}%
\pgfpathlineto{\pgfqpoint{3.754791in}{2.289363in}}%
\pgfpathlineto{\pgfqpoint{3.759788in}{2.224842in}}%
\pgfpathlineto{\pgfqpoint{3.764784in}{2.168585in}}%
\pgfpathlineto{\pgfqpoint{3.769781in}{2.145525in}}%
\pgfpathlineto{\pgfqpoint{3.774777in}{2.074848in}}%
\pgfpathlineto{\pgfqpoint{3.779773in}{2.037217in}}%
\pgfpathlineto{\pgfqpoint{3.784770in}{2.025544in}}%
\pgfpathlineto{\pgfqpoint{3.789766in}{1.959377in}}%
\pgfpathlineto{\pgfqpoint{3.794762in}{1.904504in}}%
\pgfpathlineto{\pgfqpoint{3.799759in}{1.886366in}}%
\pgfpathlineto{\pgfqpoint{3.804755in}{1.794082in}}%
\pgfpathlineto{\pgfqpoint{3.809752in}{1.737238in}}%
\pgfpathlineto{\pgfqpoint{3.819744in}{1.571797in}}%
\pgfpathlineto{\pgfqpoint{3.824741in}{1.443027in}}%
\pgfpathlineto{\pgfqpoint{3.829737in}{1.346195in}}%
\pgfpathlineto{\pgfqpoint{3.834734in}{1.207756in}}%
\pgfpathlineto{\pgfqpoint{3.839730in}{1.200002in}}%
\pgfpathlineto{\pgfqpoint{3.844726in}{1.357028in}}%
\pgfpathlineto{\pgfqpoint{3.849723in}{1.430071in}}%
\pgfpathlineto{\pgfqpoint{3.854719in}{1.465778in}}%
\pgfpathlineto{\pgfqpoint{3.859715in}{1.368860in}}%
\pgfpathlineto{\pgfqpoint{3.864712in}{1.187514in}}%
\pgfpathlineto{\pgfqpoint{3.869708in}{1.126458in}}%
\pgfpathlineto{\pgfqpoint{3.874705in}{1.355145in}}%
\pgfpathlineto{\pgfqpoint{3.879701in}{1.519402in}}%
\pgfpathlineto{\pgfqpoint{3.884697in}{1.587049in}}%
\pgfpathlineto{\pgfqpoint{3.889694in}{1.642904in}}%
\pgfpathlineto{\pgfqpoint{3.894690in}{1.702773in}}%
\pgfpathlineto{\pgfqpoint{3.899686in}{1.739527in}}%
\pgfpathlineto{\pgfqpoint{3.904683in}{1.770480in}}%
\pgfpathlineto{\pgfqpoint{3.909679in}{1.805369in}}%
\pgfpathlineto{\pgfqpoint{3.914676in}{1.826158in}}%
\pgfpathlineto{\pgfqpoint{3.919672in}{1.854070in}}%
\pgfpathlineto{\pgfqpoint{3.924668in}{1.870688in}}%
\pgfpathlineto{\pgfqpoint{3.929665in}{1.880544in}}%
\pgfpathlineto{\pgfqpoint{3.934661in}{1.897552in}}%
\pgfpathlineto{\pgfqpoint{3.939657in}{1.903886in}}%
\pgfpathlineto{\pgfqpoint{3.944654in}{1.957411in}}%
\pgfpathlineto{\pgfqpoint{3.949650in}{1.951759in}}%
\pgfpathlineto{\pgfqpoint{3.954647in}{1.950697in}}%
\pgfpathlineto{\pgfqpoint{3.959643in}{1.933720in}}%
\pgfpathlineto{\pgfqpoint{3.964639in}{1.898205in}}%
\pgfpathlineto{\pgfqpoint{3.969636in}{1.875123in}}%
\pgfpathlineto{\pgfqpoint{3.974632in}{1.877320in}}%
\pgfpathlineto{\pgfqpoint{3.979629in}{1.867500in}}%
\pgfpathlineto{\pgfqpoint{3.984625in}{1.881009in}}%
\pgfpathlineto{\pgfqpoint{3.989621in}{1.860191in}}%
\pgfpathlineto{\pgfqpoint{3.994618in}{1.848976in}}%
\pgfpathlineto{\pgfqpoint{3.999614in}{1.831932in}}%
\pgfpathlineto{\pgfqpoint{4.004610in}{1.812860in}}%
\pgfpathlineto{\pgfqpoint{4.009607in}{1.805655in}}%
\pgfpathlineto{\pgfqpoint{4.014603in}{1.800521in}}%
\pgfpathlineto{\pgfqpoint{4.019600in}{1.768995in}}%
\pgfpathlineto{\pgfqpoint{4.024596in}{1.724326in}}%
\pgfpathlineto{\pgfqpoint{4.029592in}{1.708731in}}%
\pgfpathlineto{\pgfqpoint{4.034589in}{1.698471in}}%
\pgfpathlineto{\pgfqpoint{4.039585in}{1.690614in}}%
\pgfpathlineto{\pgfqpoint{4.044581in}{1.667422in}}%
\pgfpathlineto{\pgfqpoint{4.049578in}{1.663457in}}%
\pgfpathlineto{\pgfqpoint{4.054574in}{1.647563in}}%
\pgfpathlineto{\pgfqpoint{4.059571in}{1.641390in}}%
\pgfpathlineto{\pgfqpoint{4.064567in}{1.623952in}}%
\pgfpathlineto{\pgfqpoint{4.069563in}{1.610244in}}%
\pgfpathlineto{\pgfqpoint{4.074560in}{1.605555in}}%
\pgfpathlineto{\pgfqpoint{4.079556in}{1.596689in}}%
\pgfpathlineto{\pgfqpoint{4.084552in}{1.576901in}}%
\pgfpathlineto{\pgfqpoint{4.089549in}{1.561165in}}%
\pgfpathlineto{\pgfqpoint{4.094545in}{1.550175in}}%
\pgfpathlineto{\pgfqpoint{4.099542in}{1.549288in}}%
\pgfpathlineto{\pgfqpoint{4.104538in}{1.538261in}}%
\pgfpathlineto{\pgfqpoint{4.109534in}{1.528042in}}%
\pgfpathlineto{\pgfqpoint{4.114531in}{1.527647in}}%
\pgfpathlineto{\pgfqpoint{4.119527in}{1.531949in}}%
\pgfpathlineto{\pgfqpoint{4.124524in}{1.525814in}}%
\pgfpathlineto{\pgfqpoint{4.129520in}{1.522134in}}%
\pgfpathlineto{\pgfqpoint{4.134516in}{1.526043in}}%
\pgfpathlineto{\pgfqpoint{4.144509in}{1.506651in}}%
\pgfpathlineto{\pgfqpoint{4.149505in}{1.498538in}}%
\pgfpathlineto{\pgfqpoint{4.154502in}{1.481806in}}%
\pgfpathlineto{\pgfqpoint{4.159498in}{1.477053in}}%
\pgfpathlineto{\pgfqpoint{4.164495in}{1.452272in}}%
\pgfpathlineto{\pgfqpoint{4.169491in}{1.441274in}}%
\pgfpathlineto{\pgfqpoint{4.174487in}{1.429052in}}%
\pgfpathlineto{\pgfqpoint{4.179484in}{1.420374in}}%
\pgfpathlineto{\pgfqpoint{4.184480in}{1.427622in}}%
\pgfpathlineto{\pgfqpoint{4.189476in}{1.431078in}}%
\pgfpathlineto{\pgfqpoint{4.194473in}{1.439498in}}%
\pgfpathlineto{\pgfqpoint{4.199469in}{1.434300in}}%
\pgfpathlineto{\pgfqpoint{4.204466in}{1.440281in}}%
\pgfpathlineto{\pgfqpoint{4.209462in}{1.438877in}}%
\pgfpathlineto{\pgfqpoint{4.214458in}{1.441927in}}%
\pgfpathlineto{\pgfqpoint{4.219455in}{1.448399in}}%
\pgfpathlineto{\pgfqpoint{4.224451in}{1.448612in}}%
\pgfpathlineto{\pgfqpoint{4.229448in}{1.464965in}}%
\pgfpathlineto{\pgfqpoint{4.234444in}{1.467068in}}%
\pgfpathlineto{\pgfqpoint{4.239440in}{1.480954in}}%
\pgfpathlineto{\pgfqpoint{4.244437in}{1.481132in}}%
\pgfpathlineto{\pgfqpoint{4.249433in}{1.505226in}}%
\pgfpathlineto{\pgfqpoint{4.254429in}{1.517236in}}%
\pgfpathlineto{\pgfqpoint{4.259426in}{1.541913in}}%
\pgfpathlineto{\pgfqpoint{4.264422in}{1.551175in}}%
\pgfpathlineto{\pgfqpoint{4.274415in}{1.502597in}}%
\pgfpathlineto{\pgfqpoint{4.279411in}{1.452284in}}%
\pgfpathlineto{\pgfqpoint{4.284408in}{1.387768in}}%
\pgfpathlineto{\pgfqpoint{4.289404in}{1.363432in}}%
\pgfpathlineto{\pgfqpoint{4.294400in}{1.320304in}}%
\pgfpathlineto{\pgfqpoint{4.299397in}{1.271487in}}%
\pgfpathlineto{\pgfqpoint{4.304393in}{1.205556in}}%
\pgfpathlineto{\pgfqpoint{4.309390in}{1.117406in}}%
\pgfpathlineto{\pgfqpoint{4.319382in}{0.900328in}}%
\pgfpathlineto{\pgfqpoint{4.324379in}{1.008747in}}%
\pgfpathlineto{\pgfqpoint{4.329375in}{1.108172in}}%
\pgfpathlineto{\pgfqpoint{4.334371in}{1.174941in}}%
\pgfpathlineto{\pgfqpoint{4.339368in}{1.217437in}}%
\pgfpathlineto{\pgfqpoint{4.344364in}{1.294862in}}%
\pgfpathlineto{\pgfqpoint{4.349361in}{1.325862in}}%
\pgfpathlineto{\pgfqpoint{4.354357in}{1.348012in}}%
\pgfpathlineto{\pgfqpoint{4.359353in}{1.361860in}}%
\pgfpathlineto{\pgfqpoint{4.364350in}{1.372884in}}%
\pgfpathlineto{\pgfqpoint{4.369346in}{1.381294in}}%
\pgfpathlineto{\pgfqpoint{4.374343in}{1.383230in}}%
\pgfpathlineto{\pgfqpoint{4.379339in}{1.397684in}}%
\pgfpathlineto{\pgfqpoint{4.384335in}{1.383094in}}%
\pgfpathlineto{\pgfqpoint{4.389332in}{1.380282in}}%
\pgfpathlineto{\pgfqpoint{4.399324in}{1.391657in}}%
\pgfpathlineto{\pgfqpoint{4.404321in}{1.381400in}}%
\pgfpathlineto{\pgfqpoint{4.409317in}{1.377463in}}%
\pgfpathlineto{\pgfqpoint{4.414314in}{1.371684in}}%
\pgfpathlineto{\pgfqpoint{4.419310in}{1.373979in}}%
\pgfpathlineto{\pgfqpoint{4.424306in}{1.377570in}}%
\pgfpathlineto{\pgfqpoint{4.429303in}{1.380057in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.381310in}}%
\pgfpathlineto{\pgfqpoint{4.439295in}{1.375153in}}%
\pgfpathlineto{\pgfqpoint{4.444292in}{1.372070in}}%
\pgfpathlineto{\pgfqpoint{4.449288in}{1.362198in}}%
\pgfpathlineto{\pgfqpoint{4.454285in}{1.359067in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{1.350835in}}%
\pgfpathlineto{\pgfqpoint{4.464277in}{1.346820in}}%
\pgfpathlineto{\pgfqpoint{4.469274in}{1.325153in}}%
\pgfpathlineto{\pgfqpoint{4.474270in}{1.308421in}}%
\pgfpathlineto{\pgfqpoint{4.479266in}{1.294631in}}%
\pgfpathlineto{\pgfqpoint{4.484263in}{1.273969in}}%
\pgfpathlineto{\pgfqpoint{4.489259in}{1.271655in}}%
\pgfpathlineto{\pgfqpoint{4.494256in}{1.281230in}}%
\pgfpathlineto{\pgfqpoint{4.499252in}{1.315928in}}%
\pgfpathlineto{\pgfqpoint{4.504248in}{1.341771in}}%
\pgfpathlineto{\pgfqpoint{4.509245in}{1.360675in}}%
\pgfpathlineto{\pgfqpoint{4.514241in}{1.370878in}}%
\pgfpathlineto{\pgfqpoint{4.519238in}{1.394273in}}%
\pgfpathlineto{\pgfqpoint{4.524234in}{1.399601in}}%
\pgfpathlineto{\pgfqpoint{4.529230in}{1.406847in}}%
\pgfpathlineto{\pgfqpoint{4.534227in}{1.422104in}}%
\pgfpathlineto{\pgfqpoint{4.539223in}{1.423866in}}%
\pgfpathlineto{\pgfqpoint{4.544219in}{1.448230in}}%
\pgfpathlineto{\pgfqpoint{4.549216in}{1.457863in}}%
\pgfpathlineto{\pgfqpoint{4.554212in}{1.459379in}}%
\pgfpathlineto{\pgfqpoint{4.559209in}{1.459594in}}%
\pgfpathlineto{\pgfqpoint{4.564205in}{1.476974in}}%
\pgfpathlineto{\pgfqpoint{4.569201in}{1.482322in}}%
\pgfpathlineto{\pgfqpoint{4.574198in}{1.481158in}}%
\pgfpathlineto{\pgfqpoint{4.579194in}{1.475317in}}%
\pgfpathlineto{\pgfqpoint{4.584190in}{1.458783in}}%
\pgfpathlineto{\pgfqpoint{4.589187in}{1.443573in}}%
\pgfpathlineto{\pgfqpoint{4.594183in}{1.419793in}}%
\pgfpathlineto{\pgfqpoint{4.599180in}{1.402558in}}%
\pgfpathlineto{\pgfqpoint{4.604176in}{1.372559in}}%
\pgfpathlineto{\pgfqpoint{4.609172in}{1.337103in}}%
\pgfpathlineto{\pgfqpoint{4.614169in}{1.308978in}}%
\pgfpathlineto{\pgfqpoint{4.619165in}{1.293194in}}%
\pgfpathlineto{\pgfqpoint{4.624162in}{1.274722in}}%
\pgfpathlineto{\pgfqpoint{4.634154in}{1.292389in}}%
\pgfpathlineto{\pgfqpoint{4.639151in}{1.291802in}}%
\pgfpathlineto{\pgfqpoint{4.644147in}{1.296199in}}%
\pgfpathlineto{\pgfqpoint{4.649143in}{1.308065in}}%
\pgfpathlineto{\pgfqpoint{4.654140in}{1.322237in}}%
\pgfpathlineto{\pgfqpoint{4.659136in}{1.329007in}}%
\pgfpathlineto{\pgfqpoint{4.664133in}{1.331460in}}%
\pgfpathlineto{\pgfqpoint{4.669129in}{1.344573in}}%
\pgfpathlineto{\pgfqpoint{4.674125in}{1.343112in}}%
\pgfpathlineto{\pgfqpoint{4.679122in}{1.341344in}}%
\pgfpathlineto{\pgfqpoint{4.684118in}{1.341853in}}%
\pgfpathlineto{\pgfqpoint{4.689114in}{1.339765in}}%
\pgfpathlineto{\pgfqpoint{4.694111in}{1.344518in}}%
\pgfpathlineto{\pgfqpoint{4.699107in}{1.359680in}}%
\pgfpathlineto{\pgfqpoint{4.704104in}{1.339495in}}%
\pgfpathlineto{\pgfqpoint{4.709100in}{1.275787in}}%
\pgfpathlineto{\pgfqpoint{4.714096in}{1.245082in}}%
\pgfpathlineto{\pgfqpoint{4.719093in}{1.206789in}}%
\pgfpathlineto{\pgfqpoint{4.724089in}{1.173998in}}%
\pgfpathlineto{\pgfqpoint{4.729085in}{1.170887in}}%
\pgfpathlineto{\pgfqpoint{4.734082in}{1.163628in}}%
\pgfpathlineto{\pgfqpoint{4.739078in}{1.151065in}}%
\pgfpathlineto{\pgfqpoint{4.744075in}{1.190389in}}%
\pgfpathlineto{\pgfqpoint{4.749071in}{1.242788in}}%
\pgfpathlineto{\pgfqpoint{4.754067in}{1.274768in}}%
\pgfpathlineto{\pgfqpoint{4.764060in}{1.356063in}}%
\pgfpathlineto{\pgfqpoint{4.769057in}{1.368800in}}%
\pgfpathlineto{\pgfqpoint{4.774053in}{1.382732in}}%
\pgfpathlineto{\pgfqpoint{4.779049in}{1.405719in}}%
\pgfpathlineto{\pgfqpoint{4.784046in}{1.423526in}}%
\pgfpathlineto{\pgfqpoint{4.799035in}{1.515872in}}%
\pgfpathlineto{\pgfqpoint{4.804031in}{1.515939in}}%
\pgfpathlineto{\pgfqpoint{4.809028in}{1.506704in}}%
\pgfpathlineto{\pgfqpoint{4.814024in}{1.502228in}}%
\pgfpathlineto{\pgfqpoint{4.819020in}{1.488724in}}%
\pgfpathlineto{\pgfqpoint{4.824017in}{1.482196in}}%
\pgfpathlineto{\pgfqpoint{4.829013in}{1.481642in}}%
\pgfpathlineto{\pgfqpoint{4.834009in}{1.485019in}}%
\pgfpathlineto{\pgfqpoint{4.839006in}{1.493661in}}%
\pgfpathlineto{\pgfqpoint{4.844002in}{1.498752in}}%
\pgfpathlineto{\pgfqpoint{4.848999in}{1.495845in}}%
\pgfpathlineto{\pgfqpoint{4.853995in}{1.495097in}}%
\pgfpathlineto{\pgfqpoint{4.858991in}{1.501446in}}%
\pgfpathlineto{\pgfqpoint{4.863988in}{1.499383in}}%
\pgfpathlineto{\pgfqpoint{4.868984in}{1.505031in}}%
\pgfpathlineto{\pgfqpoint{4.873980in}{1.493059in}}%
\pgfpathlineto{\pgfqpoint{4.878977in}{1.486684in}}%
\pgfpathlineto{\pgfqpoint{4.883973in}{1.476180in}}%
\pgfpathlineto{\pgfqpoint{4.888970in}{1.460245in}}%
\pgfpathlineto{\pgfqpoint{4.893966in}{1.445603in}}%
\pgfpathlineto{\pgfqpoint{4.898962in}{1.439892in}}%
\pgfpathlineto{\pgfqpoint{4.903959in}{1.443997in}}%
\pgfpathlineto{\pgfqpoint{4.908955in}{1.447491in}}%
\pgfpathlineto{\pgfqpoint{4.913952in}{1.433456in}}%
\pgfpathlineto{\pgfqpoint{4.918948in}{1.431397in}}%
\pgfpathlineto{\pgfqpoint{4.923944in}{1.443715in}}%
\pgfpathlineto{\pgfqpoint{4.928941in}{1.461384in}}%
\pgfpathlineto{\pgfqpoint{4.933937in}{1.475183in}}%
\pgfpathlineto{\pgfqpoint{4.938933in}{1.491430in}}%
\pgfpathlineto{\pgfqpoint{4.943930in}{1.512816in}}%
\pgfpathlineto{\pgfqpoint{4.948926in}{1.522296in}}%
\pgfpathlineto{\pgfqpoint{4.953923in}{1.546135in}}%
\pgfpathlineto{\pgfqpoint{4.958919in}{1.565766in}}%
\pgfpathlineto{\pgfqpoint{4.963915in}{1.596909in}}%
\pgfpathlineto{\pgfqpoint{4.968912in}{1.615527in}}%
\pgfpathlineto{\pgfqpoint{4.973908in}{1.640024in}}%
\pgfpathlineto{\pgfqpoint{4.978904in}{1.637525in}}%
\pgfpathlineto{\pgfqpoint{4.983901in}{1.621864in}}%
\pgfpathlineto{\pgfqpoint{4.988897in}{1.611470in}}%
\pgfpathlineto{\pgfqpoint{4.993894in}{1.589665in}}%
\pgfpathlineto{\pgfqpoint{4.998890in}{1.573678in}}%
\pgfpathlineto{\pgfqpoint{5.003886in}{1.572861in}}%
\pgfpathlineto{\pgfqpoint{5.008883in}{1.565145in}}%
\pgfpathlineto{\pgfqpoint{5.013879in}{1.559486in}}%
\pgfpathlineto{\pgfqpoint{5.018875in}{1.547184in}}%
\pgfpathlineto{\pgfqpoint{5.023872in}{1.542428in}}%
\pgfpathlineto{\pgfqpoint{5.028868in}{1.538089in}}%
\pgfpathlineto{\pgfqpoint{5.033865in}{1.512401in}}%
\pgfpathlineto{\pgfqpoint{5.038861in}{1.484935in}}%
\pgfpathlineto{\pgfqpoint{5.043857in}{1.447682in}}%
\pgfpathlineto{\pgfqpoint{5.048854in}{1.419706in}}%
\pgfpathlineto{\pgfqpoint{5.053850in}{1.396426in}}%
\pgfpathlineto{\pgfqpoint{5.058847in}{1.381718in}}%
\pgfpathlineto{\pgfqpoint{5.068839in}{1.349150in}}%
\pgfpathlineto{\pgfqpoint{5.073836in}{1.346176in}}%
\pgfpathlineto{\pgfqpoint{5.078832in}{1.319944in}}%
\pgfpathlineto{\pgfqpoint{5.083828in}{1.303084in}}%
\pgfpathlineto{\pgfqpoint{5.088825in}{1.272393in}}%
\pgfpathlineto{\pgfqpoint{5.093821in}{1.254671in}}%
\pgfpathlineto{\pgfqpoint{5.098818in}{1.209968in}}%
\pgfpathlineto{\pgfqpoint{5.103814in}{1.178614in}}%
\pgfpathlineto{\pgfqpoint{5.108810in}{1.113536in}}%
\pgfpathlineto{\pgfqpoint{5.113807in}{1.055856in}}%
\pgfpathlineto{\pgfqpoint{5.118803in}{1.110449in}}%
\pgfpathlineto{\pgfqpoint{5.123799in}{1.199591in}}%
\pgfpathlineto{\pgfqpoint{5.128796in}{1.273375in}}%
\pgfpathlineto{\pgfqpoint{5.133792in}{1.364905in}}%
\pgfpathlineto{\pgfqpoint{5.138789in}{1.408434in}}%
\pgfpathlineto{\pgfqpoint{5.143785in}{1.368311in}}%
\pgfpathlineto{\pgfqpoint{5.148781in}{1.343883in}}%
\pgfpathlineto{\pgfqpoint{5.153778in}{1.334351in}}%
\pgfpathlineto{\pgfqpoint{5.158774in}{1.329498in}}%
\pgfpathlineto{\pgfqpoint{5.163771in}{1.315757in}}%
\pgfpathlineto{\pgfqpoint{5.168767in}{1.295247in}}%
\pgfpathlineto{\pgfqpoint{5.173763in}{1.297931in}}%
\pgfpathlineto{\pgfqpoint{5.183756in}{1.310980in}}%
\pgfpathlineto{\pgfqpoint{5.188752in}{1.302313in}}%
\pgfpathlineto{\pgfqpoint{5.193749in}{1.302947in}}%
\pgfpathlineto{\pgfqpoint{5.198745in}{1.302058in}}%
\pgfpathlineto{\pgfqpoint{5.203742in}{1.293249in}}%
\pgfpathlineto{\pgfqpoint{5.208738in}{1.288111in}}%
\pgfpathlineto{\pgfqpoint{5.213734in}{1.275963in}}%
\pgfpathlineto{\pgfqpoint{5.218731in}{1.259617in}}%
\pgfpathlineto{\pgfqpoint{5.223727in}{1.245871in}}%
\pgfpathlineto{\pgfqpoint{5.228723in}{1.226774in}}%
\pgfpathlineto{\pgfqpoint{5.233720in}{1.209234in}}%
\pgfpathlineto{\pgfqpoint{5.238716in}{1.196445in}}%
\pgfpathlineto{\pgfqpoint{5.243713in}{1.172728in}}%
\pgfpathlineto{\pgfqpoint{5.248709in}{1.166133in}}%
\pgfpathlineto{\pgfqpoint{5.253705in}{1.135005in}}%
\pgfpathlineto{\pgfqpoint{5.258702in}{1.106388in}}%
\pgfpathlineto{\pgfqpoint{5.263698in}{1.052210in}}%
\pgfpathlineto{\pgfqpoint{5.268694in}{0.990058in}}%
\pgfpathlineto{\pgfqpoint{5.273691in}{1.090705in}}%
\pgfpathlineto{\pgfqpoint{5.278687in}{1.211153in}}%
\pgfpathlineto{\pgfqpoint{5.283684in}{1.284872in}}%
\pgfpathlineto{\pgfqpoint{5.288680in}{1.348171in}}%
\pgfpathlineto{\pgfqpoint{5.293676in}{1.400696in}}%
\pgfpathlineto{\pgfqpoint{5.298673in}{1.443644in}}%
\pgfpathlineto{\pgfqpoint{5.303669in}{1.474741in}}%
\pgfpathlineto{\pgfqpoint{5.308666in}{1.491480in}}%
\pgfpathlineto{\pgfqpoint{5.313662in}{1.504116in}}%
\pgfpathlineto{\pgfqpoint{5.318658in}{1.506995in}}%
\pgfpathlineto{\pgfqpoint{5.323655in}{1.516405in}}%
\pgfpathlineto{\pgfqpoint{5.328651in}{1.513133in}}%
\pgfpathlineto{\pgfqpoint{5.333647in}{1.507092in}}%
\pgfpathlineto{\pgfqpoint{5.338644in}{1.504957in}}%
\pgfpathlineto{\pgfqpoint{5.343640in}{1.511381in}}%
\pgfpathlineto{\pgfqpoint{5.348637in}{1.519140in}}%
\pgfpathlineto{\pgfqpoint{5.358629in}{1.527906in}}%
\pgfpathlineto{\pgfqpoint{5.363626in}{1.518585in}}%
\pgfpathlineto{\pgfqpoint{5.368622in}{1.519187in}}%
\pgfpathlineto{\pgfqpoint{5.373618in}{1.525005in}}%
\pgfpathlineto{\pgfqpoint{5.378615in}{1.518965in}}%
\pgfpathlineto{\pgfqpoint{5.383611in}{1.524021in}}%
\pgfpathlineto{\pgfqpoint{5.388608in}{1.518209in}}%
\pgfpathlineto{\pgfqpoint{5.393604in}{1.515699in}}%
\pgfpathlineto{\pgfqpoint{5.398600in}{1.508318in}}%
\pgfpathlineto{\pgfqpoint{5.403597in}{1.498505in}}%
\pgfpathlineto{\pgfqpoint{5.408593in}{1.473942in}}%
\pgfpathlineto{\pgfqpoint{5.413589in}{1.447339in}}%
\pgfpathlineto{\pgfqpoint{5.418586in}{1.370473in}}%
\pgfpathlineto{\pgfqpoint{5.423582in}{1.262435in}}%
\pgfpathlineto{\pgfqpoint{5.428579in}{1.375092in}}%
\pgfpathlineto{\pgfqpoint{5.433575in}{1.479992in}}%
\pgfpathlineto{\pgfqpoint{5.438571in}{1.524332in}}%
\pgfpathlineto{\pgfqpoint{5.443568in}{1.560610in}}%
\pgfpathlineto{\pgfqpoint{5.448564in}{1.583173in}}%
\pgfpathlineto{\pgfqpoint{5.458557in}{1.639390in}}%
\pgfpathlineto{\pgfqpoint{5.463553in}{1.656472in}}%
\pgfpathlineto{\pgfqpoint{5.468550in}{1.684024in}}%
\pgfpathlineto{\pgfqpoint{5.473546in}{1.668004in}}%
\pgfpathlineto{\pgfqpoint{5.478542in}{1.640963in}}%
\pgfpathlineto{\pgfqpoint{5.483539in}{1.630255in}}%
\pgfpathlineto{\pgfqpoint{5.488535in}{1.634827in}}%
\pgfpathlineto{\pgfqpoint{5.493532in}{1.626226in}}%
\pgfpathlineto{\pgfqpoint{5.498528in}{1.614013in}}%
\pgfpathlineto{\pgfqpoint{5.503524in}{1.619659in}}%
\pgfpathlineto{\pgfqpoint{5.508521in}{1.625766in}}%
\pgfpathlineto{\pgfqpoint{5.513517in}{1.645231in}}%
\pgfpathlineto{\pgfqpoint{5.518513in}{1.668963in}}%
\pgfpathlineto{\pgfqpoint{5.523510in}{1.690196in}}%
\pgfpathlineto{\pgfqpoint{5.533503in}{1.727918in}}%
\pgfpathlineto{\pgfqpoint{5.543495in}{1.761817in}}%
\pgfpathlineto{\pgfqpoint{5.548492in}{1.777032in}}%
\pgfpathlineto{\pgfqpoint{5.558485in}{1.799880in}}%
\pgfpathlineto{\pgfqpoint{5.563481in}{1.831437in}}%
\pgfpathlineto{\pgfqpoint{5.568477in}{1.860790in}}%
\pgfpathlineto{\pgfqpoint{5.573474in}{1.892677in}}%
\pgfpathlineto{\pgfqpoint{5.583466in}{1.963135in}}%
\pgfpathlineto{\pgfqpoint{5.588463in}{2.009784in}}%
\pgfpathlineto{\pgfqpoint{5.593459in}{2.049833in}}%
\pgfpathlineto{\pgfqpoint{5.598456in}{2.078550in}}%
\pgfpathlineto{\pgfqpoint{5.603452in}{2.079881in}}%
\pgfpathlineto{\pgfqpoint{5.608448in}{2.066656in}}%
\pgfpathlineto{\pgfqpoint{5.618441in}{1.978999in}}%
\pgfpathlineto{\pgfqpoint{5.623437in}{1.950480in}}%
\pgfpathlineto{\pgfqpoint{5.628434in}{1.917341in}}%
\pgfpathlineto{\pgfqpoint{5.638427in}{1.869832in}}%
\pgfpathlineto{\pgfqpoint{5.643423in}{1.829146in}}%
\pgfpathlineto{\pgfqpoint{5.648419in}{1.802766in}}%
\pgfpathlineto{\pgfqpoint{5.653416in}{1.772973in}}%
\pgfpathlineto{\pgfqpoint{5.658412in}{1.756592in}}%
\pgfpathlineto{\pgfqpoint{5.663408in}{1.738293in}}%
\pgfpathlineto{\pgfqpoint{5.668405in}{1.718691in}}%
\pgfpathlineto{\pgfqpoint{5.673401in}{1.700512in}}%
\pgfpathlineto{\pgfqpoint{5.678398in}{1.674996in}}%
\pgfpathlineto{\pgfqpoint{5.683394in}{1.664056in}}%
\pgfpathlineto{\pgfqpoint{5.688390in}{1.662098in}}%
\pgfpathlineto{\pgfqpoint{5.693387in}{1.660738in}}%
\pgfpathlineto{\pgfqpoint{5.698383in}{1.650671in}}%
\pgfpathlineto{\pgfqpoint{5.708376in}{1.690424in}}%
\pgfpathlineto{\pgfqpoint{5.713372in}{1.706156in}}%
\pgfpathlineto{\pgfqpoint{5.718369in}{1.717179in}}%
\pgfpathlineto{\pgfqpoint{5.723365in}{1.720262in}}%
\pgfpathlineto{\pgfqpoint{5.728361in}{1.726415in}}%
\pgfpathlineto{\pgfqpoint{5.733358in}{1.723563in}}%
\pgfpathlineto{\pgfqpoint{5.743351in}{1.719082in}}%
\pgfpathlineto{\pgfqpoint{5.748347in}{1.718156in}}%
\pgfpathlineto{\pgfqpoint{5.753343in}{1.724612in}}%
\pgfpathlineto{\pgfqpoint{5.758340in}{1.744144in}}%
\pgfpathlineto{\pgfqpoint{5.763336in}{1.740910in}}%
\pgfpathlineto{\pgfqpoint{5.768332in}{1.741562in}}%
\pgfpathlineto{\pgfqpoint{5.773329in}{1.732604in}}%
\pgfpathlineto{\pgfqpoint{5.778325in}{1.714648in}}%
\pgfpathlineto{\pgfqpoint{5.783322in}{1.702341in}}%
\pgfpathlineto{\pgfqpoint{5.788318in}{1.692966in}}%
\pgfpathlineto{\pgfqpoint{5.793314in}{1.684952in}}%
\pgfpathlineto{\pgfqpoint{5.798311in}{1.685866in}}%
\pgfpathlineto{\pgfqpoint{5.803307in}{1.678450in}}%
\pgfpathlineto{\pgfqpoint{5.808303in}{1.683223in}}%
\pgfpathlineto{\pgfqpoint{5.813300in}{1.676358in}}%
\pgfpathlineto{\pgfqpoint{5.818296in}{1.679570in}}%
\pgfpathlineto{\pgfqpoint{5.823293in}{1.691922in}}%
\pgfpathlineto{\pgfqpoint{5.828289in}{1.700092in}}%
\pgfpathlineto{\pgfqpoint{5.833285in}{1.702855in}}%
\pgfpathlineto{\pgfqpoint{5.838282in}{1.701696in}}%
\pgfpathlineto{\pgfqpoint{5.843278in}{1.696730in}}%
\pgfpathlineto{\pgfqpoint{5.848275in}{1.699432in}}%
\pgfpathlineto{\pgfqpoint{5.853271in}{1.708157in}}%
\pgfpathlineto{\pgfqpoint{5.858267in}{1.717475in}}%
\pgfpathlineto{\pgfqpoint{5.863264in}{1.719706in}}%
\pgfpathlineto{\pgfqpoint{5.868260in}{1.731254in}}%
\pgfpathlineto{\pgfqpoint{5.873256in}{1.732689in}}%
\pgfpathlineto{\pgfqpoint{5.878253in}{1.749265in}}%
\pgfpathlineto{\pgfqpoint{5.883249in}{1.750608in}}%
\pgfpathlineto{\pgfqpoint{5.888246in}{1.749590in}}%
\pgfpathlineto{\pgfqpoint{5.893242in}{1.746374in}}%
\pgfpathlineto{\pgfqpoint{5.898238in}{1.748021in}}%
\pgfpathlineto{\pgfqpoint{5.903235in}{1.753216in}}%
\pgfpathlineto{\pgfqpoint{5.908231in}{1.750026in}}%
\pgfpathlineto{\pgfqpoint{5.913227in}{1.752069in}}%
\pgfpathlineto{\pgfqpoint{5.918224in}{1.760928in}}%
\pgfpathlineto{\pgfqpoint{5.923220in}{1.724899in}}%
\pgfpathlineto{\pgfqpoint{5.928217in}{1.694203in}}%
\pgfpathlineto{\pgfqpoint{5.938209in}{1.650755in}}%
\pgfpathlineto{\pgfqpoint{5.943206in}{1.619857in}}%
\pgfpathlineto{\pgfqpoint{5.948202in}{1.608373in}}%
\pgfpathlineto{\pgfqpoint{5.953199in}{1.598685in}}%
\pgfpathlineto{\pgfqpoint{5.958195in}{1.614349in}}%
\pgfpathlineto{\pgfqpoint{5.963191in}{1.612738in}}%
\pgfpathlineto{\pgfqpoint{5.968188in}{1.614895in}}%
\pgfpathlineto{\pgfqpoint{5.973184in}{1.619274in}}%
\pgfpathlineto{\pgfqpoint{5.978180in}{1.623151in}}%
\pgfpathlineto{\pgfqpoint{5.983177in}{1.621388in}}%
\pgfpathlineto{\pgfqpoint{5.988173in}{1.628650in}}%
\pgfpathlineto{\pgfqpoint{5.993170in}{1.634474in}}%
\pgfpathlineto{\pgfqpoint{5.998166in}{1.642700in}}%
\pgfpathlineto{\pgfqpoint{6.003162in}{1.644641in}}%
\pgfpathlineto{\pgfqpoint{6.008159in}{1.637850in}}%
\pgfpathlineto{\pgfqpoint{6.018151in}{1.605796in}}%
\pgfpathlineto{\pgfqpoint{6.023148in}{1.594417in}}%
\pgfpathlineto{\pgfqpoint{6.033141in}{1.555399in}}%
\pgfpathlineto{\pgfqpoint{6.038137in}{1.539743in}}%
\pgfpathlineto{\pgfqpoint{6.043133in}{1.527493in}}%
\pgfpathlineto{\pgfqpoint{6.048130in}{1.520873in}}%
\pgfpathlineto{\pgfqpoint{6.053126in}{1.514992in}}%
\pgfpathlineto{\pgfqpoint{6.058122in}{1.503271in}}%
\pgfpathlineto{\pgfqpoint{6.063119in}{1.492500in}}%
\pgfpathlineto{\pgfqpoint{6.068115in}{1.490206in}}%
\pgfpathlineto{\pgfqpoint{6.073112in}{1.481196in}}%
\pgfpathlineto{\pgfqpoint{6.078108in}{1.474897in}}%
\pgfpathlineto{\pgfqpoint{6.083104in}{1.465600in}}%
\pgfpathlineto{\pgfqpoint{6.088101in}{1.467588in}}%
\pgfpathlineto{\pgfqpoint{6.093097in}{1.463496in}}%
\pgfpathlineto{\pgfqpoint{6.098094in}{1.471963in}}%
\pgfpathlineto{\pgfqpoint{6.103090in}{1.467099in}}%
\pgfpathlineto{\pgfqpoint{6.113083in}{1.552343in}}%
\pgfpathlineto{\pgfqpoint{6.118079in}{1.506968in}}%
\pgfpathlineto{\pgfqpoint{6.123075in}{1.489717in}}%
\pgfpathlineto{\pgfqpoint{6.128072in}{1.481902in}}%
\pgfpathlineto{\pgfqpoint{6.133068in}{1.479094in}}%
\pgfpathlineto{\pgfqpoint{6.138065in}{1.481652in}}%
\pgfpathlineto{\pgfqpoint{6.143061in}{1.488224in}}%
\pgfpathlineto{\pgfqpoint{6.148057in}{1.487152in}}%
\pgfpathlineto{\pgfqpoint{6.153054in}{1.488626in}}%
\pgfpathlineto{\pgfqpoint{6.158050in}{1.492703in}}%
\pgfpathlineto{\pgfqpoint{6.168043in}{1.495902in}}%
\pgfpathlineto{\pgfqpoint{6.178036in}{1.493978in}}%
\pgfpathlineto{\pgfqpoint{6.183032in}{1.490284in}}%
\pgfpathlineto{\pgfqpoint{6.188028in}{1.497067in}}%
\pgfpathlineto{\pgfqpoint{6.193025in}{1.499162in}}%
\pgfpathlineto{\pgfqpoint{6.198021in}{1.502547in}}%
\pgfpathlineto{\pgfqpoint{6.203017in}{1.496568in}}%
\pgfpathlineto{\pgfqpoint{6.208014in}{1.493553in}}%
\pgfpathlineto{\pgfqpoint{6.213010in}{1.489526in}}%
\pgfpathlineto{\pgfqpoint{6.218007in}{1.487752in}}%
\pgfpathlineto{\pgfqpoint{6.223003in}{1.495085in}}%
\pgfpathlineto{\pgfqpoint{6.227999in}{1.494039in}}%
\pgfpathlineto{\pgfqpoint{6.232996in}{1.500074in}}%
\pgfpathlineto{\pgfqpoint{6.237992in}{1.491316in}}%
\pgfpathlineto{\pgfqpoint{6.242989in}{1.487340in}}%
\pgfpathlineto{\pgfqpoint{6.247985in}{1.473651in}}%
\pgfpathlineto{\pgfqpoint{6.252981in}{1.472792in}}%
\pgfpathlineto{\pgfqpoint{6.257978in}{1.469114in}}%
\pgfpathlineto{\pgfqpoint{6.262974in}{1.463166in}}%
\pgfpathlineto{\pgfqpoint{6.267970in}{1.454770in}}%
\pgfpathlineto{\pgfqpoint{6.272967in}{1.436109in}}%
\pgfpathlineto{\pgfqpoint{6.277963in}{1.407447in}}%
\pgfpathlineto{\pgfqpoint{6.282960in}{1.372052in}}%
\pgfpathlineto{\pgfqpoint{6.287956in}{1.408740in}}%
\pgfpathlineto{\pgfqpoint{6.292952in}{1.439330in}}%
\pgfpathlineto{\pgfqpoint{6.297949in}{1.457198in}}%
\pgfpathlineto{\pgfqpoint{6.302945in}{1.480150in}}%
\pgfpathlineto{\pgfqpoint{6.307941in}{1.488166in}}%
\pgfpathlineto{\pgfqpoint{6.312938in}{1.498794in}}%
\pgfpathlineto{\pgfqpoint{6.322931in}{1.504606in}}%
\pgfpathlineto{\pgfqpoint{6.327927in}{1.499714in}}%
\pgfpathlineto{\pgfqpoint{6.332923in}{1.508643in}}%
\pgfpathlineto{\pgfqpoint{6.337920in}{1.513586in}}%
\pgfpathlineto{\pgfqpoint{6.342916in}{1.515659in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.538665in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.538665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.106960in}{0.456621in}}{\pgfqpoint{5.490522in}{3.196347in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.591003,0.835525,0.644291}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356529in}{1.432492in}}%
\pgfpathlineto{\pgfqpoint{1.361526in}{1.408475in}}%
\pgfpathlineto{\pgfqpoint{1.366522in}{1.389083in}}%
\pgfpathlineto{\pgfqpoint{1.371518in}{1.381149in}}%
\pgfpathlineto{\pgfqpoint{1.376515in}{1.377525in}}%
\pgfpathlineto{\pgfqpoint{1.381511in}{1.377007in}}%
\pgfpathlineto{\pgfqpoint{1.386507in}{1.365361in}}%
\pgfpathlineto{\pgfqpoint{1.391504in}{1.340241in}}%
\pgfpathlineto{\pgfqpoint{1.396500in}{1.327701in}}%
\pgfpathlineto{\pgfqpoint{1.401497in}{1.300893in}}%
\pgfpathlineto{\pgfqpoint{1.406493in}{1.279162in}}%
\pgfpathlineto{\pgfqpoint{1.411489in}{1.240626in}}%
\pgfpathlineto{\pgfqpoint{1.416486in}{1.187056in}}%
\pgfpathlineto{\pgfqpoint{1.426478in}{1.095942in}}%
\pgfpathlineto{\pgfqpoint{1.431475in}{1.035720in}}%
\pgfpathlineto{\pgfqpoint{1.436471in}{1.024237in}}%
\pgfpathlineto{\pgfqpoint{1.441468in}{1.052689in}}%
\pgfpathlineto{\pgfqpoint{1.446464in}{1.050487in}}%
\pgfpathlineto{\pgfqpoint{1.451460in}{1.068039in}}%
\pgfpathlineto{\pgfqpoint{1.461453in}{1.172426in}}%
\pgfpathlineto{\pgfqpoint{1.466450in}{1.202543in}}%
\pgfpathlineto{\pgfqpoint{1.471446in}{1.282000in}}%
\pgfpathlineto{\pgfqpoint{1.476442in}{1.272821in}}%
\pgfpathlineto{\pgfqpoint{1.481439in}{1.244365in}}%
\pgfpathlineto{\pgfqpoint{1.486435in}{1.203502in}}%
\pgfpathlineto{\pgfqpoint{1.491431in}{1.063965in}}%
\pgfpathlineto{\pgfqpoint{1.496428in}{0.973318in}}%
\pgfpathlineto{\pgfqpoint{1.501424in}{0.927033in}}%
\pgfpathlineto{\pgfqpoint{1.506421in}{1.112088in}}%
\pgfpathlineto{\pgfqpoint{1.511417in}{1.259345in}}%
\pgfpathlineto{\pgfqpoint{1.516413in}{1.367965in}}%
\pgfpathlineto{\pgfqpoint{1.521410in}{1.373283in}}%
\pgfpathlineto{\pgfqpoint{1.526406in}{1.407566in}}%
\pgfpathlineto{\pgfqpoint{1.531402in}{1.391857in}}%
\pgfpathlineto{\pgfqpoint{1.536399in}{1.059553in}}%
\pgfpathlineto{\pgfqpoint{1.541395in}{0.945597in}}%
\pgfpathlineto{\pgfqpoint{1.546392in}{1.195214in}}%
\pgfpathlineto{\pgfqpoint{1.551388in}{1.215353in}}%
\pgfpathlineto{\pgfqpoint{1.556384in}{1.246735in}}%
\pgfpathlineto{\pgfqpoint{1.561381in}{1.248135in}}%
\pgfpathlineto{\pgfqpoint{1.566377in}{1.272089in}}%
\pgfpathlineto{\pgfqpoint{1.571374in}{1.275437in}}%
\pgfpathlineto{\pgfqpoint{1.576370in}{1.311200in}}%
\pgfpathlineto{\pgfqpoint{1.581366in}{1.307835in}}%
\pgfpathlineto{\pgfqpoint{1.586363in}{1.343770in}}%
\pgfpathlineto{\pgfqpoint{1.591359in}{1.351491in}}%
\pgfpathlineto{\pgfqpoint{1.596355in}{1.354123in}}%
\pgfpathlineto{\pgfqpoint{1.601352in}{1.355291in}}%
\pgfpathlineto{\pgfqpoint{1.606348in}{1.398252in}}%
\pgfpathlineto{\pgfqpoint{1.611345in}{1.403228in}}%
\pgfpathlineto{\pgfqpoint{1.616341in}{1.393866in}}%
\pgfpathlineto{\pgfqpoint{1.621337in}{1.379001in}}%
\pgfpathlineto{\pgfqpoint{1.626334in}{1.359160in}}%
\pgfpathlineto{\pgfqpoint{1.631330in}{1.343068in}}%
\pgfpathlineto{\pgfqpoint{1.636326in}{1.352833in}}%
\pgfpathlineto{\pgfqpoint{1.641323in}{1.336271in}}%
\pgfpathlineto{\pgfqpoint{1.646319in}{1.332978in}}%
\pgfpathlineto{\pgfqpoint{1.656312in}{1.292946in}}%
\pgfpathlineto{\pgfqpoint{1.661308in}{1.279947in}}%
\pgfpathlineto{\pgfqpoint{1.666305in}{1.263923in}}%
\pgfpathlineto{\pgfqpoint{1.671301in}{1.241322in}}%
\pgfpathlineto{\pgfqpoint{1.676297in}{1.232458in}}%
\pgfpathlineto{\pgfqpoint{1.681294in}{1.217845in}}%
\pgfpathlineto{\pgfqpoint{1.686290in}{1.194603in}}%
\pgfpathlineto{\pgfqpoint{1.691287in}{1.143907in}}%
\pgfpathlineto{\pgfqpoint{1.696283in}{1.087724in}}%
\pgfpathlineto{\pgfqpoint{1.701279in}{1.157785in}}%
\pgfpathlineto{\pgfqpoint{1.706276in}{1.241632in}}%
\pgfpathlineto{\pgfqpoint{1.711272in}{1.292184in}}%
\pgfpathlineto{\pgfqpoint{1.716269in}{1.356107in}}%
\pgfpathlineto{\pgfqpoint{1.721265in}{1.395656in}}%
\pgfpathlineto{\pgfqpoint{1.726261in}{1.418644in}}%
\pgfpathlineto{\pgfqpoint{1.731258in}{1.408998in}}%
\pgfpathlineto{\pgfqpoint{1.736254in}{1.401433in}}%
\pgfpathlineto{\pgfqpoint{1.741250in}{1.405446in}}%
\pgfpathlineto{\pgfqpoint{1.746247in}{1.406559in}}%
\pgfpathlineto{\pgfqpoint{1.751243in}{1.425678in}}%
\pgfpathlineto{\pgfqpoint{1.756240in}{1.409424in}}%
\pgfpathlineto{\pgfqpoint{1.761236in}{1.407000in}}%
\pgfpathlineto{\pgfqpoint{1.766232in}{1.429530in}}%
\pgfpathlineto{\pgfqpoint{1.771229in}{1.469803in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.468422in}}%
\pgfpathlineto{\pgfqpoint{1.781221in}{1.504789in}}%
\pgfpathlineto{\pgfqpoint{1.786218in}{1.578210in}}%
\pgfpathlineto{\pgfqpoint{1.791214in}{1.610228in}}%
\pgfpathlineto{\pgfqpoint{1.796211in}{1.765643in}}%
\pgfpathlineto{\pgfqpoint{1.801207in}{1.673164in}}%
\pgfpathlineto{\pgfqpoint{1.806203in}{1.459545in}}%
\pgfpathlineto{\pgfqpoint{1.811200in}{1.437462in}}%
\pgfpathlineto{\pgfqpoint{1.816196in}{1.414104in}}%
\pgfpathlineto{\pgfqpoint{1.821192in}{1.443985in}}%
\pgfpathlineto{\pgfqpoint{1.826189in}{1.470241in}}%
\pgfpathlineto{\pgfqpoint{1.831185in}{1.481346in}}%
\pgfpathlineto{\pgfqpoint{1.836182in}{1.517932in}}%
\pgfpathlineto{\pgfqpoint{1.841178in}{1.578382in}}%
\pgfpathlineto{\pgfqpoint{1.846174in}{1.609629in}}%
\pgfpathlineto{\pgfqpoint{1.851171in}{1.673061in}}%
\pgfpathlineto{\pgfqpoint{1.856167in}{1.798898in}}%
\pgfpathlineto{\pgfqpoint{1.861164in}{1.778163in}}%
\pgfpathlineto{\pgfqpoint{1.866160in}{1.614261in}}%
\pgfpathlineto{\pgfqpoint{1.871156in}{1.566895in}}%
\pgfpathlineto{\pgfqpoint{1.876153in}{1.499050in}}%
\pgfpathlineto{\pgfqpoint{1.881149in}{1.421204in}}%
\pgfpathlineto{\pgfqpoint{1.886145in}{1.389392in}}%
\pgfpathlineto{\pgfqpoint{1.891142in}{1.353158in}}%
\pgfpathlineto{\pgfqpoint{1.896138in}{1.343377in}}%
\pgfpathlineto{\pgfqpoint{1.901135in}{1.360975in}}%
\pgfpathlineto{\pgfqpoint{1.906131in}{1.373508in}}%
\pgfpathlineto{\pgfqpoint{1.911127in}{1.389477in}}%
\pgfpathlineto{\pgfqpoint{1.916124in}{1.398881in}}%
\pgfpathlineto{\pgfqpoint{1.921120in}{1.407285in}}%
\pgfpathlineto{\pgfqpoint{1.926116in}{1.407763in}}%
\pgfpathlineto{\pgfqpoint{1.931113in}{1.409909in}}%
\pgfpathlineto{\pgfqpoint{1.936109in}{1.403474in}}%
\pgfpathlineto{\pgfqpoint{1.941106in}{1.402228in}}%
\pgfpathlineto{\pgfqpoint{1.946102in}{1.393154in}}%
\pgfpathlineto{\pgfqpoint{1.951098in}{1.415889in}}%
\pgfpathlineto{\pgfqpoint{1.956095in}{1.452999in}}%
\pgfpathlineto{\pgfqpoint{1.961091in}{1.476897in}}%
\pgfpathlineto{\pgfqpoint{1.966088in}{1.516911in}}%
\pgfpathlineto{\pgfqpoint{1.971084in}{1.538767in}}%
\pgfpathlineto{\pgfqpoint{1.976080in}{1.511642in}}%
\pgfpathlineto{\pgfqpoint{1.981077in}{1.498415in}}%
\pgfpathlineto{\pgfqpoint{1.986073in}{1.491988in}}%
\pgfpathlineto{\pgfqpoint{1.991069in}{1.489892in}}%
\pgfpathlineto{\pgfqpoint{1.996066in}{1.484671in}}%
\pgfpathlineto{\pgfqpoint{2.001062in}{1.490231in}}%
\pgfpathlineto{\pgfqpoint{2.006059in}{1.488836in}}%
\pgfpathlineto{\pgfqpoint{2.011055in}{1.477499in}}%
\pgfpathlineto{\pgfqpoint{2.016051in}{1.471891in}}%
\pgfpathlineto{\pgfqpoint{2.021048in}{1.473454in}}%
\pgfpathlineto{\pgfqpoint{2.026044in}{1.472942in}}%
\pgfpathlineto{\pgfqpoint{2.031040in}{1.465860in}}%
\pgfpathlineto{\pgfqpoint{2.036037in}{1.459767in}}%
\pgfpathlineto{\pgfqpoint{2.041033in}{1.460527in}}%
\pgfpathlineto{\pgfqpoint{2.046030in}{1.446806in}}%
\pgfpathlineto{\pgfqpoint{2.051026in}{1.436759in}}%
\pgfpathlineto{\pgfqpoint{2.056022in}{1.431299in}}%
\pgfpathlineto{\pgfqpoint{2.061019in}{1.425037in}}%
\pgfpathlineto{\pgfqpoint{2.066015in}{1.425209in}}%
\pgfpathlineto{\pgfqpoint{2.071011in}{1.428224in}}%
\pgfpathlineto{\pgfqpoint{2.076008in}{1.445120in}}%
\pgfpathlineto{\pgfqpoint{2.081004in}{1.459276in}}%
\pgfpathlineto{\pgfqpoint{2.086001in}{1.469726in}}%
\pgfpathlineto{\pgfqpoint{2.090997in}{1.464660in}}%
\pgfpathlineto{\pgfqpoint{2.095993in}{1.469486in}}%
\pgfpathlineto{\pgfqpoint{2.100990in}{1.468941in}}%
\pgfpathlineto{\pgfqpoint{2.105986in}{1.471954in}}%
\pgfpathlineto{\pgfqpoint{2.110983in}{1.464180in}}%
\pgfpathlineto{\pgfqpoint{2.115979in}{1.453234in}}%
\pgfpathlineto{\pgfqpoint{2.120975in}{1.445076in}}%
\pgfpathlineto{\pgfqpoint{2.125972in}{1.433054in}}%
\pgfpathlineto{\pgfqpoint{2.130968in}{1.418850in}}%
\pgfpathlineto{\pgfqpoint{2.135964in}{1.411537in}}%
\pgfpathlineto{\pgfqpoint{2.140961in}{1.413341in}}%
\pgfpathlineto{\pgfqpoint{2.150954in}{1.426026in}}%
\pgfpathlineto{\pgfqpoint{2.155950in}{1.419460in}}%
\pgfpathlineto{\pgfqpoint{2.160946in}{1.404233in}}%
\pgfpathlineto{\pgfqpoint{2.165943in}{1.375338in}}%
\pgfpathlineto{\pgfqpoint{2.170939in}{1.341923in}}%
\pgfpathlineto{\pgfqpoint{2.175935in}{1.257943in}}%
\pgfpathlineto{\pgfqpoint{2.180932in}{1.250586in}}%
\pgfpathlineto{\pgfqpoint{2.185928in}{1.343904in}}%
\pgfpathlineto{\pgfqpoint{2.190925in}{1.407384in}}%
\pgfpathlineto{\pgfqpoint{2.195921in}{1.479282in}}%
\pgfpathlineto{\pgfqpoint{2.200917in}{1.545747in}}%
\pgfpathlineto{\pgfqpoint{2.205914in}{1.533441in}}%
\pgfpathlineto{\pgfqpoint{2.210910in}{1.533723in}}%
\pgfpathlineto{\pgfqpoint{2.215906in}{1.535293in}}%
\pgfpathlineto{\pgfqpoint{2.220903in}{1.524424in}}%
\pgfpathlineto{\pgfqpoint{2.225899in}{1.528801in}}%
\pgfpathlineto{\pgfqpoint{2.230896in}{1.527298in}}%
\pgfpathlineto{\pgfqpoint{2.235892in}{1.533707in}}%
\pgfpathlineto{\pgfqpoint{2.240888in}{1.530678in}}%
\pgfpathlineto{\pgfqpoint{2.245885in}{1.536408in}}%
\pgfpathlineto{\pgfqpoint{2.250881in}{1.533738in}}%
\pgfpathlineto{\pgfqpoint{2.255878in}{1.539024in}}%
\pgfpathlineto{\pgfqpoint{2.260874in}{1.535833in}}%
\pgfpathlineto{\pgfqpoint{2.270867in}{1.551524in}}%
\pgfpathlineto{\pgfqpoint{2.280859in}{1.578483in}}%
\pgfpathlineto{\pgfqpoint{2.290852in}{1.634020in}}%
\pgfpathlineto{\pgfqpoint{2.295849in}{1.624073in}}%
\pgfpathlineto{\pgfqpoint{2.300845in}{1.619367in}}%
\pgfpathlineto{\pgfqpoint{2.305841in}{1.625656in}}%
\pgfpathlineto{\pgfqpoint{2.310838in}{1.640995in}}%
\pgfpathlineto{\pgfqpoint{2.315834in}{1.653454in}}%
\pgfpathlineto{\pgfqpoint{2.320830in}{1.677549in}}%
\pgfpathlineto{\pgfqpoint{2.325827in}{1.705318in}}%
\pgfpathlineto{\pgfqpoint{2.330823in}{1.747130in}}%
\pgfpathlineto{\pgfqpoint{2.335820in}{1.774341in}}%
\pgfpathlineto{\pgfqpoint{2.345812in}{1.840021in}}%
\pgfpathlineto{\pgfqpoint{2.350809in}{1.857235in}}%
\pgfpathlineto{\pgfqpoint{2.355805in}{1.864729in}}%
\pgfpathlineto{\pgfqpoint{2.360801in}{1.874156in}}%
\pgfpathlineto{\pgfqpoint{2.365798in}{1.872099in}}%
\pgfpathlineto{\pgfqpoint{2.370794in}{1.862559in}}%
\pgfpathlineto{\pgfqpoint{2.375791in}{1.865109in}}%
\pgfpathlineto{\pgfqpoint{2.380787in}{1.856600in}}%
\pgfpathlineto{\pgfqpoint{2.390780in}{1.853226in}}%
\pgfpathlineto{\pgfqpoint{2.395776in}{1.857168in}}%
\pgfpathlineto{\pgfqpoint{2.400773in}{1.856699in}}%
\pgfpathlineto{\pgfqpoint{2.405769in}{1.857401in}}%
\pgfpathlineto{\pgfqpoint{2.410765in}{1.857571in}}%
\pgfpathlineto{\pgfqpoint{2.415762in}{1.885278in}}%
\pgfpathlineto{\pgfqpoint{2.420758in}{1.910805in}}%
\pgfpathlineto{\pgfqpoint{2.425754in}{1.960794in}}%
\pgfpathlineto{\pgfqpoint{2.430751in}{1.909448in}}%
\pgfpathlineto{\pgfqpoint{2.435747in}{1.837967in}}%
\pgfpathlineto{\pgfqpoint{2.440744in}{1.804935in}}%
\pgfpathlineto{\pgfqpoint{2.445740in}{1.791470in}}%
\pgfpathlineto{\pgfqpoint{2.450736in}{1.788887in}}%
\pgfpathlineto{\pgfqpoint{2.455733in}{1.796455in}}%
\pgfpathlineto{\pgfqpoint{2.460729in}{1.797674in}}%
\pgfpathlineto{\pgfqpoint{2.465725in}{1.821339in}}%
\pgfpathlineto{\pgfqpoint{2.475718in}{1.787140in}}%
\pgfpathlineto{\pgfqpoint{2.480715in}{1.735478in}}%
\pgfpathlineto{\pgfqpoint{2.485711in}{1.757733in}}%
\pgfpathlineto{\pgfqpoint{2.490707in}{1.888345in}}%
\pgfpathlineto{\pgfqpoint{2.495704in}{1.978067in}}%
\pgfpathlineto{\pgfqpoint{2.500700in}{2.114237in}}%
\pgfpathlineto{\pgfqpoint{2.505697in}{2.208407in}}%
\pgfpathlineto{\pgfqpoint{2.510693in}{2.233710in}}%
\pgfpathlineto{\pgfqpoint{2.515689in}{2.121795in}}%
\pgfpathlineto{\pgfqpoint{2.520686in}{2.248402in}}%
\pgfpathlineto{\pgfqpoint{2.525682in}{2.243471in}}%
\pgfpathlineto{\pgfqpoint{2.530678in}{2.241484in}}%
\pgfpathlineto{\pgfqpoint{2.535675in}{2.198723in}}%
\pgfpathlineto{\pgfqpoint{2.540671in}{2.185112in}}%
\pgfpathlineto{\pgfqpoint{2.545668in}{1.926965in}}%
\pgfpathlineto{\pgfqpoint{2.550664in}{1.875056in}}%
\pgfpathlineto{\pgfqpoint{2.555660in}{2.004793in}}%
\pgfpathlineto{\pgfqpoint{2.560657in}{2.042113in}}%
\pgfpathlineto{\pgfqpoint{2.565653in}{2.103372in}}%
\pgfpathlineto{\pgfqpoint{2.570649in}{2.130154in}}%
\pgfpathlineto{\pgfqpoint{2.575646in}{2.146543in}}%
\pgfpathlineto{\pgfqpoint{2.580642in}{2.120759in}}%
\pgfpathlineto{\pgfqpoint{2.585639in}{2.060300in}}%
\pgfpathlineto{\pgfqpoint{2.590635in}{2.018550in}}%
\pgfpathlineto{\pgfqpoint{2.595631in}{1.962294in}}%
\pgfpathlineto{\pgfqpoint{2.600628in}{1.941225in}}%
\pgfpathlineto{\pgfqpoint{2.605624in}{1.901624in}}%
\pgfpathlineto{\pgfqpoint{2.610620in}{1.867802in}}%
\pgfpathlineto{\pgfqpoint{2.615617in}{1.801763in}}%
\pgfpathlineto{\pgfqpoint{2.620613in}{1.766665in}}%
\pgfpathlineto{\pgfqpoint{2.625610in}{1.904127in}}%
\pgfpathlineto{\pgfqpoint{2.630606in}{2.008431in}}%
\pgfpathlineto{\pgfqpoint{2.635602in}{2.060007in}}%
\pgfpathlineto{\pgfqpoint{2.640599in}{2.101333in}}%
\pgfpathlineto{\pgfqpoint{2.645595in}{2.136175in}}%
\pgfpathlineto{\pgfqpoint{2.650592in}{2.143105in}}%
\pgfpathlineto{\pgfqpoint{2.655588in}{2.111605in}}%
\pgfpathlineto{\pgfqpoint{2.660584in}{2.150219in}}%
\pgfpathlineto{\pgfqpoint{2.665581in}{1.997487in}}%
\pgfpathlineto{\pgfqpoint{2.670577in}{1.884857in}}%
\pgfpathlineto{\pgfqpoint{2.675573in}{1.866810in}}%
\pgfpathlineto{\pgfqpoint{2.680570in}{1.854405in}}%
\pgfpathlineto{\pgfqpoint{2.685566in}{1.924093in}}%
\pgfpathlineto{\pgfqpoint{2.690563in}{1.965114in}}%
\pgfpathlineto{\pgfqpoint{2.695559in}{2.044052in}}%
\pgfpathlineto{\pgfqpoint{2.700555in}{2.099152in}}%
\pgfpathlineto{\pgfqpoint{2.705552in}{2.140689in}}%
\pgfpathlineto{\pgfqpoint{2.710548in}{2.178701in}}%
\pgfpathlineto{\pgfqpoint{2.715544in}{2.232747in}}%
\pgfpathlineto{\pgfqpoint{2.720541in}{2.206366in}}%
\pgfpathlineto{\pgfqpoint{2.725537in}{2.105174in}}%
\pgfpathlineto{\pgfqpoint{2.730534in}{2.084785in}}%
\pgfpathlineto{\pgfqpoint{2.735530in}{2.006694in}}%
\pgfpathlineto{\pgfqpoint{2.740526in}{1.990957in}}%
\pgfpathlineto{\pgfqpoint{2.745523in}{1.997011in}}%
\pgfpathlineto{\pgfqpoint{2.750519in}{2.036085in}}%
\pgfpathlineto{\pgfqpoint{2.755515in}{2.003367in}}%
\pgfpathlineto{\pgfqpoint{2.760512in}{1.955930in}}%
\pgfpathlineto{\pgfqpoint{2.765508in}{1.960198in}}%
\pgfpathlineto{\pgfqpoint{2.770505in}{1.946739in}}%
\pgfpathlineto{\pgfqpoint{2.775501in}{1.952545in}}%
\pgfpathlineto{\pgfqpoint{2.780497in}{1.930865in}}%
\pgfpathlineto{\pgfqpoint{2.790490in}{1.878290in}}%
\pgfpathlineto{\pgfqpoint{2.795487in}{1.851929in}}%
\pgfpathlineto{\pgfqpoint{2.800483in}{1.830323in}}%
\pgfpathlineto{\pgfqpoint{2.805479in}{1.811947in}}%
\pgfpathlineto{\pgfqpoint{2.810476in}{1.802522in}}%
\pgfpathlineto{\pgfqpoint{2.820468in}{1.773626in}}%
\pgfpathlineto{\pgfqpoint{2.825465in}{1.752890in}}%
\pgfpathlineto{\pgfqpoint{2.830461in}{1.746827in}}%
\pgfpathlineto{\pgfqpoint{2.835458in}{1.737221in}}%
\pgfpathlineto{\pgfqpoint{2.840454in}{1.721374in}}%
\pgfpathlineto{\pgfqpoint{2.845450in}{1.701584in}}%
\pgfpathlineto{\pgfqpoint{2.850447in}{1.677375in}}%
\pgfpathlineto{\pgfqpoint{2.855443in}{1.657024in}}%
\pgfpathlineto{\pgfqpoint{2.860439in}{1.643162in}}%
\pgfpathlineto{\pgfqpoint{2.865436in}{1.626668in}}%
\pgfpathlineto{\pgfqpoint{2.875429in}{1.601917in}}%
\pgfpathlineto{\pgfqpoint{2.880425in}{1.596620in}}%
\pgfpathlineto{\pgfqpoint{2.885421in}{1.593449in}}%
\pgfpathlineto{\pgfqpoint{2.895414in}{1.585147in}}%
\pgfpathlineto{\pgfqpoint{2.900411in}{1.577261in}}%
\pgfpathlineto{\pgfqpoint{2.905407in}{1.564252in}}%
\pgfpathlineto{\pgfqpoint{2.910403in}{1.546681in}}%
\pgfpathlineto{\pgfqpoint{2.920396in}{1.495395in}}%
\pgfpathlineto{\pgfqpoint{2.925392in}{1.475653in}}%
\pgfpathlineto{\pgfqpoint{2.930389in}{1.466267in}}%
\pgfpathlineto{\pgfqpoint{2.935385in}{1.468905in}}%
\pgfpathlineto{\pgfqpoint{2.940382in}{1.457839in}}%
\pgfpathlineto{\pgfqpoint{2.945378in}{1.461421in}}%
\pgfpathlineto{\pgfqpoint{2.950374in}{1.487166in}}%
\pgfpathlineto{\pgfqpoint{2.955371in}{1.499233in}}%
\pgfpathlineto{\pgfqpoint{2.960367in}{1.518642in}}%
\pgfpathlineto{\pgfqpoint{2.965363in}{1.511492in}}%
\pgfpathlineto{\pgfqpoint{2.975356in}{1.533127in}}%
\pgfpathlineto{\pgfqpoint{2.980353in}{1.538573in}}%
\pgfpathlineto{\pgfqpoint{2.985349in}{1.541943in}}%
\pgfpathlineto{\pgfqpoint{2.990345in}{1.551970in}}%
\pgfpathlineto{\pgfqpoint{2.995342in}{1.552461in}}%
\pgfpathlineto{\pgfqpoint{3.000338in}{1.562725in}}%
\pgfpathlineto{\pgfqpoint{3.005334in}{1.571288in}}%
\pgfpathlineto{\pgfqpoint{3.010331in}{1.574699in}}%
\pgfpathlineto{\pgfqpoint{3.015327in}{1.586954in}}%
\pgfpathlineto{\pgfqpoint{3.020324in}{1.605915in}}%
\pgfpathlineto{\pgfqpoint{3.025320in}{1.615126in}}%
\pgfpathlineto{\pgfqpoint{3.030316in}{1.627624in}}%
\pgfpathlineto{\pgfqpoint{3.035313in}{1.647633in}}%
\pgfpathlineto{\pgfqpoint{3.040309in}{1.663580in}}%
\pgfpathlineto{\pgfqpoint{3.045306in}{1.682306in}}%
\pgfpathlineto{\pgfqpoint{3.050302in}{1.689238in}}%
\pgfpathlineto{\pgfqpoint{3.055298in}{1.693121in}}%
\pgfpathlineto{\pgfqpoint{3.060295in}{1.694567in}}%
\pgfpathlineto{\pgfqpoint{3.065291in}{1.687460in}}%
\pgfpathlineto{\pgfqpoint{3.075284in}{1.667876in}}%
\pgfpathlineto{\pgfqpoint{3.080280in}{1.658442in}}%
\pgfpathlineto{\pgfqpoint{3.085277in}{1.651260in}}%
\pgfpathlineto{\pgfqpoint{3.090273in}{1.645901in}}%
\pgfpathlineto{\pgfqpoint{3.095269in}{1.643952in}}%
\pgfpathlineto{\pgfqpoint{3.100266in}{1.630776in}}%
\pgfpathlineto{\pgfqpoint{3.105262in}{1.623623in}}%
\pgfpathlineto{\pgfqpoint{3.110258in}{1.618034in}}%
\pgfpathlineto{\pgfqpoint{3.115255in}{1.605980in}}%
\pgfpathlineto{\pgfqpoint{3.120251in}{1.606570in}}%
\pgfpathlineto{\pgfqpoint{3.125248in}{1.599121in}}%
\pgfpathlineto{\pgfqpoint{3.130244in}{1.588431in}}%
\pgfpathlineto{\pgfqpoint{3.135240in}{1.590161in}}%
\pgfpathlineto{\pgfqpoint{3.140237in}{1.583195in}}%
\pgfpathlineto{\pgfqpoint{3.145233in}{1.572344in}}%
\pgfpathlineto{\pgfqpoint{3.155226in}{1.567716in}}%
\pgfpathlineto{\pgfqpoint{3.160222in}{1.566683in}}%
\pgfpathlineto{\pgfqpoint{3.165219in}{1.564480in}}%
\pgfpathlineto{\pgfqpoint{3.170215in}{1.543484in}}%
\pgfpathlineto{\pgfqpoint{3.175211in}{1.515497in}}%
\pgfpathlineto{\pgfqpoint{3.180208in}{1.622361in}}%
\pgfpathlineto{\pgfqpoint{3.185204in}{1.683020in}}%
\pgfpathlineto{\pgfqpoint{3.190201in}{1.609948in}}%
\pgfpathlineto{\pgfqpoint{3.195197in}{1.600096in}}%
\pgfpathlineto{\pgfqpoint{3.200193in}{1.600585in}}%
\pgfpathlineto{\pgfqpoint{3.205190in}{1.589452in}}%
\pgfpathlineto{\pgfqpoint{3.210186in}{1.588796in}}%
\pgfpathlineto{\pgfqpoint{3.215182in}{1.581769in}}%
\pgfpathlineto{\pgfqpoint{3.220179in}{1.572418in}}%
\pgfpathlineto{\pgfqpoint{3.225175in}{1.566166in}}%
\pgfpathlineto{\pgfqpoint{3.230172in}{1.562855in}}%
\pgfpathlineto{\pgfqpoint{3.235168in}{1.561690in}}%
\pgfpathlineto{\pgfqpoint{3.240164in}{1.558187in}}%
\pgfpathlineto{\pgfqpoint{3.245161in}{1.560094in}}%
\pgfpathlineto{\pgfqpoint{3.250157in}{1.557490in}}%
\pgfpathlineto{\pgfqpoint{3.255153in}{1.552317in}}%
\pgfpathlineto{\pgfqpoint{3.260150in}{1.547821in}}%
\pgfpathlineto{\pgfqpoint{3.265146in}{1.545626in}}%
\pgfpathlineto{\pgfqpoint{3.275139in}{1.532852in}}%
\pgfpathlineto{\pgfqpoint{3.280135in}{1.529234in}}%
\pgfpathlineto{\pgfqpoint{3.285132in}{1.533859in}}%
\pgfpathlineto{\pgfqpoint{3.290128in}{1.528486in}}%
\pgfpathlineto{\pgfqpoint{3.295125in}{1.521839in}}%
\pgfpathlineto{\pgfqpoint{3.300121in}{1.514370in}}%
\pgfpathlineto{\pgfqpoint{3.305117in}{1.517858in}}%
\pgfpathlineto{\pgfqpoint{3.310114in}{1.515195in}}%
\pgfpathlineto{\pgfqpoint{3.315110in}{1.509314in}}%
\pgfpathlineto{\pgfqpoint{3.320106in}{1.495832in}}%
\pgfpathlineto{\pgfqpoint{3.325103in}{1.485841in}}%
\pgfpathlineto{\pgfqpoint{3.330099in}{1.455750in}}%
\pgfpathlineto{\pgfqpoint{3.335096in}{1.494648in}}%
\pgfpathlineto{\pgfqpoint{3.340092in}{1.626471in}}%
\pgfpathlineto{\pgfqpoint{3.345088in}{1.732690in}}%
\pgfpathlineto{\pgfqpoint{3.355081in}{1.984796in}}%
\pgfpathlineto{\pgfqpoint{3.360077in}{1.930775in}}%
\pgfpathlineto{\pgfqpoint{3.365074in}{1.855474in}}%
\pgfpathlineto{\pgfqpoint{3.370070in}{1.819555in}}%
\pgfpathlineto{\pgfqpoint{3.375067in}{1.790364in}}%
\pgfpathlineto{\pgfqpoint{3.380063in}{1.779081in}}%
\pgfpathlineto{\pgfqpoint{3.385059in}{1.737719in}}%
\pgfpathlineto{\pgfqpoint{3.390056in}{1.707836in}}%
\pgfpathlineto{\pgfqpoint{3.395052in}{1.703583in}}%
\pgfpathlineto{\pgfqpoint{3.400048in}{1.709937in}}%
\pgfpathlineto{\pgfqpoint{3.405045in}{1.708392in}}%
\pgfpathlineto{\pgfqpoint{3.410041in}{1.678599in}}%
\pgfpathlineto{\pgfqpoint{3.415038in}{1.667245in}}%
\pgfpathlineto{\pgfqpoint{3.420034in}{1.671990in}}%
\pgfpathlineto{\pgfqpoint{3.430027in}{1.650295in}}%
\pgfpathlineto{\pgfqpoint{3.435023in}{1.639098in}}%
\pgfpathlineto{\pgfqpoint{3.440020in}{1.635055in}}%
\pgfpathlineto{\pgfqpoint{3.445016in}{1.632788in}}%
\pgfpathlineto{\pgfqpoint{3.450012in}{1.627884in}}%
\pgfpathlineto{\pgfqpoint{3.455009in}{1.617496in}}%
\pgfpathlineto{\pgfqpoint{3.460005in}{1.605849in}}%
\pgfpathlineto{\pgfqpoint{3.465001in}{1.591652in}}%
\pgfpathlineto{\pgfqpoint{3.469998in}{1.586814in}}%
\pgfpathlineto{\pgfqpoint{3.474994in}{1.585142in}}%
\pgfpathlineto{\pgfqpoint{3.479991in}{1.575454in}}%
\pgfpathlineto{\pgfqpoint{3.484987in}{1.563161in}}%
\pgfpathlineto{\pgfqpoint{3.489983in}{1.557746in}}%
\pgfpathlineto{\pgfqpoint{3.494980in}{1.554672in}}%
\pgfpathlineto{\pgfqpoint{3.499976in}{1.549108in}}%
\pgfpathlineto{\pgfqpoint{3.504972in}{1.551391in}}%
\pgfpathlineto{\pgfqpoint{3.509969in}{1.546650in}}%
\pgfpathlineto{\pgfqpoint{3.514965in}{1.531615in}}%
\pgfpathlineto{\pgfqpoint{3.519962in}{1.527503in}}%
\pgfpathlineto{\pgfqpoint{3.524958in}{1.524062in}}%
\pgfpathlineto{\pgfqpoint{3.529954in}{1.513166in}}%
\pgfpathlineto{\pgfqpoint{3.534951in}{1.515619in}}%
\pgfpathlineto{\pgfqpoint{3.539947in}{1.504532in}}%
\pgfpathlineto{\pgfqpoint{3.544943in}{1.495388in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{1.477055in}}%
\pgfpathlineto{\pgfqpoint{3.554936in}{1.464873in}}%
\pgfpathlineto{\pgfqpoint{3.559933in}{1.459037in}}%
\pgfpathlineto{\pgfqpoint{3.564929in}{1.451620in}}%
\pgfpathlineto{\pgfqpoint{3.569925in}{1.448106in}}%
\pgfpathlineto{\pgfqpoint{3.574922in}{1.446895in}}%
\pgfpathlineto{\pgfqpoint{3.579918in}{1.451009in}}%
\pgfpathlineto{\pgfqpoint{3.584915in}{1.457713in}}%
\pgfpathlineto{\pgfqpoint{3.589911in}{1.461521in}}%
\pgfpathlineto{\pgfqpoint{3.594907in}{1.462900in}}%
\pgfpathlineto{\pgfqpoint{3.599904in}{1.463299in}}%
\pgfpathlineto{\pgfqpoint{3.604900in}{1.457594in}}%
\pgfpathlineto{\pgfqpoint{3.609896in}{1.469552in}}%
\pgfpathlineto{\pgfqpoint{3.614893in}{1.467414in}}%
\pgfpathlineto{\pgfqpoint{3.619889in}{1.472921in}}%
\pgfpathlineto{\pgfqpoint{3.624886in}{1.480790in}}%
\pgfpathlineto{\pgfqpoint{3.629882in}{1.483742in}}%
\pgfpathlineto{\pgfqpoint{3.634878in}{1.483258in}}%
\pgfpathlineto{\pgfqpoint{3.639875in}{1.488974in}}%
\pgfpathlineto{\pgfqpoint{3.644871in}{1.503682in}}%
\pgfpathlineto{\pgfqpoint{3.649867in}{1.516649in}}%
\pgfpathlineto{\pgfqpoint{3.654864in}{1.533952in}}%
\pgfpathlineto{\pgfqpoint{3.659860in}{1.556814in}}%
\pgfpathlineto{\pgfqpoint{3.664857in}{1.581808in}}%
\pgfpathlineto{\pgfqpoint{3.669853in}{1.619680in}}%
\pgfpathlineto{\pgfqpoint{3.674849in}{1.680576in}}%
\pgfpathlineto{\pgfqpoint{3.679846in}{1.737085in}}%
\pgfpathlineto{\pgfqpoint{3.684842in}{1.834232in}}%
\pgfpathlineto{\pgfqpoint{3.689838in}{1.908469in}}%
\pgfpathlineto{\pgfqpoint{3.694835in}{1.964817in}}%
\pgfpathlineto{\pgfqpoint{3.699831in}{1.992195in}}%
\pgfpathlineto{\pgfqpoint{3.704828in}{1.991449in}}%
\pgfpathlineto{\pgfqpoint{3.709824in}{1.931194in}}%
\pgfpathlineto{\pgfqpoint{3.714820in}{1.879855in}}%
\pgfpathlineto{\pgfqpoint{3.719817in}{1.891774in}}%
\pgfpathlineto{\pgfqpoint{3.724813in}{1.960417in}}%
\pgfpathlineto{\pgfqpoint{3.734806in}{2.177743in}}%
\pgfpathlineto{\pgfqpoint{3.739802in}{2.305632in}}%
\pgfpathlineto{\pgfqpoint{3.744799in}{2.444608in}}%
\pgfpathlineto{\pgfqpoint{3.749795in}{2.411350in}}%
\pgfpathlineto{\pgfqpoint{3.754791in}{2.289363in}}%
\pgfpathlineto{\pgfqpoint{3.759788in}{2.224842in}}%
\pgfpathlineto{\pgfqpoint{3.764784in}{2.206286in}}%
\pgfpathlineto{\pgfqpoint{3.769781in}{2.209198in}}%
\pgfpathlineto{\pgfqpoint{3.779773in}{2.090020in}}%
\pgfpathlineto{\pgfqpoint{3.784770in}{2.072775in}}%
\pgfpathlineto{\pgfqpoint{3.789766in}{1.959377in}}%
\pgfpathlineto{\pgfqpoint{3.794762in}{1.904504in}}%
\pgfpathlineto{\pgfqpoint{3.799759in}{1.886366in}}%
\pgfpathlineto{\pgfqpoint{3.804755in}{1.794082in}}%
\pgfpathlineto{\pgfqpoint{3.809752in}{1.737238in}}%
\pgfpathlineto{\pgfqpoint{3.819744in}{1.571797in}}%
\pgfpathlineto{\pgfqpoint{3.824741in}{1.443027in}}%
\pgfpathlineto{\pgfqpoint{3.829737in}{1.346195in}}%
\pgfpathlineto{\pgfqpoint{3.834734in}{1.207756in}}%
\pgfpathlineto{\pgfqpoint{3.839730in}{1.200002in}}%
\pgfpathlineto{\pgfqpoint{3.844726in}{1.357028in}}%
\pgfpathlineto{\pgfqpoint{3.849723in}{1.430071in}}%
\pgfpathlineto{\pgfqpoint{3.854719in}{1.465778in}}%
\pgfpathlineto{\pgfqpoint{3.859715in}{1.368860in}}%
\pgfpathlineto{\pgfqpoint{3.864712in}{1.187514in}}%
\pgfpathlineto{\pgfqpoint{3.869708in}{1.126458in}}%
\pgfpathlineto{\pgfqpoint{3.874705in}{1.355145in}}%
\pgfpathlineto{\pgfqpoint{3.879701in}{1.519402in}}%
\pgfpathlineto{\pgfqpoint{3.884697in}{1.587049in}}%
\pgfpathlineto{\pgfqpoint{3.889694in}{1.642904in}}%
\pgfpathlineto{\pgfqpoint{3.894690in}{1.702773in}}%
\pgfpathlineto{\pgfqpoint{3.899686in}{1.739527in}}%
\pgfpathlineto{\pgfqpoint{3.904683in}{1.770480in}}%
\pgfpathlineto{\pgfqpoint{3.909679in}{1.805369in}}%
\pgfpathlineto{\pgfqpoint{3.914676in}{1.826158in}}%
\pgfpathlineto{\pgfqpoint{3.919672in}{1.848892in}}%
\pgfpathlineto{\pgfqpoint{3.924668in}{1.865948in}}%
\pgfpathlineto{\pgfqpoint{3.929665in}{1.881922in}}%
\pgfpathlineto{\pgfqpoint{3.934661in}{1.914178in}}%
\pgfpathlineto{\pgfqpoint{3.939657in}{1.938799in}}%
\pgfpathlineto{\pgfqpoint{3.944654in}{1.957411in}}%
\pgfpathlineto{\pgfqpoint{3.949650in}{1.951759in}}%
\pgfpathlineto{\pgfqpoint{3.954647in}{1.950697in}}%
\pgfpathlineto{\pgfqpoint{3.959643in}{1.933720in}}%
\pgfpathlineto{\pgfqpoint{3.964639in}{1.910646in}}%
\pgfpathlineto{\pgfqpoint{3.969636in}{1.881979in}}%
\pgfpathlineto{\pgfqpoint{3.974632in}{1.875006in}}%
\pgfpathlineto{\pgfqpoint{3.979629in}{1.861683in}}%
\pgfpathlineto{\pgfqpoint{3.984625in}{1.839815in}}%
\pgfpathlineto{\pgfqpoint{3.989621in}{1.860191in}}%
\pgfpathlineto{\pgfqpoint{3.994618in}{1.848976in}}%
\pgfpathlineto{\pgfqpoint{3.999614in}{1.831932in}}%
\pgfpathlineto{\pgfqpoint{4.004610in}{1.812860in}}%
\pgfpathlineto{\pgfqpoint{4.009607in}{1.805655in}}%
\pgfpathlineto{\pgfqpoint{4.014603in}{1.800521in}}%
\pgfpathlineto{\pgfqpoint{4.019600in}{1.768995in}}%
\pgfpathlineto{\pgfqpoint{4.024596in}{1.724326in}}%
\pgfpathlineto{\pgfqpoint{4.029592in}{1.708731in}}%
\pgfpathlineto{\pgfqpoint{4.034589in}{1.698471in}}%
\pgfpathlineto{\pgfqpoint{4.039585in}{1.690614in}}%
\pgfpathlineto{\pgfqpoint{4.044581in}{1.667422in}}%
\pgfpathlineto{\pgfqpoint{4.049578in}{1.663457in}}%
\pgfpathlineto{\pgfqpoint{4.054574in}{1.647563in}}%
\pgfpathlineto{\pgfqpoint{4.059571in}{1.641390in}}%
\pgfpathlineto{\pgfqpoint{4.064567in}{1.623952in}}%
\pgfpathlineto{\pgfqpoint{4.069563in}{1.610244in}}%
\pgfpathlineto{\pgfqpoint{4.074560in}{1.605555in}}%
\pgfpathlineto{\pgfqpoint{4.079556in}{1.596689in}}%
\pgfpathlineto{\pgfqpoint{4.084552in}{1.576901in}}%
\pgfpathlineto{\pgfqpoint{4.089549in}{1.561165in}}%
\pgfpathlineto{\pgfqpoint{4.094545in}{1.550175in}}%
\pgfpathlineto{\pgfqpoint{4.099542in}{1.549288in}}%
\pgfpathlineto{\pgfqpoint{4.104538in}{1.538261in}}%
\pgfpathlineto{\pgfqpoint{4.109534in}{1.528042in}}%
\pgfpathlineto{\pgfqpoint{4.114531in}{1.527647in}}%
\pgfpathlineto{\pgfqpoint{4.119527in}{1.520137in}}%
\pgfpathlineto{\pgfqpoint{4.124524in}{1.503821in}}%
\pgfpathlineto{\pgfqpoint{4.129520in}{1.512217in}}%
\pgfpathlineto{\pgfqpoint{4.134516in}{1.509680in}}%
\pgfpathlineto{\pgfqpoint{4.139513in}{1.505693in}}%
\pgfpathlineto{\pgfqpoint{4.144509in}{1.506651in}}%
\pgfpathlineto{\pgfqpoint{4.149505in}{1.498538in}}%
\pgfpathlineto{\pgfqpoint{4.154502in}{1.481806in}}%
\pgfpathlineto{\pgfqpoint{4.159498in}{1.477053in}}%
\pgfpathlineto{\pgfqpoint{4.164495in}{1.460940in}}%
\pgfpathlineto{\pgfqpoint{4.174487in}{1.434288in}}%
\pgfpathlineto{\pgfqpoint{4.179484in}{1.428633in}}%
\pgfpathlineto{\pgfqpoint{4.184480in}{1.421932in}}%
\pgfpathlineto{\pgfqpoint{4.189476in}{1.431078in}}%
\pgfpathlineto{\pgfqpoint{4.194473in}{1.439498in}}%
\pgfpathlineto{\pgfqpoint{4.199469in}{1.434300in}}%
\pgfpathlineto{\pgfqpoint{4.204466in}{1.440281in}}%
\pgfpathlineto{\pgfqpoint{4.209462in}{1.438877in}}%
\pgfpathlineto{\pgfqpoint{4.214458in}{1.441927in}}%
\pgfpathlineto{\pgfqpoint{4.219455in}{1.448399in}}%
\pgfpathlineto{\pgfqpoint{4.224451in}{1.448612in}}%
\pgfpathlineto{\pgfqpoint{4.229448in}{1.464965in}}%
\pgfpathlineto{\pgfqpoint{4.234444in}{1.467068in}}%
\pgfpathlineto{\pgfqpoint{4.239440in}{1.480954in}}%
\pgfpathlineto{\pgfqpoint{4.244437in}{1.481132in}}%
\pgfpathlineto{\pgfqpoint{4.249433in}{1.505226in}}%
\pgfpathlineto{\pgfqpoint{4.254429in}{1.517236in}}%
\pgfpathlineto{\pgfqpoint{4.259426in}{1.541913in}}%
\pgfpathlineto{\pgfqpoint{4.264422in}{1.551175in}}%
\pgfpathlineto{\pgfqpoint{4.274415in}{1.502597in}}%
\pgfpathlineto{\pgfqpoint{4.279411in}{1.452284in}}%
\pgfpathlineto{\pgfqpoint{4.284408in}{1.387768in}}%
\pgfpathlineto{\pgfqpoint{4.289404in}{1.363432in}}%
\pgfpathlineto{\pgfqpoint{4.294400in}{1.320304in}}%
\pgfpathlineto{\pgfqpoint{4.299397in}{1.271487in}}%
\pgfpathlineto{\pgfqpoint{4.304393in}{1.205556in}}%
\pgfpathlineto{\pgfqpoint{4.309390in}{1.117406in}}%
\pgfpathlineto{\pgfqpoint{4.314386in}{1.009495in}}%
\pgfpathlineto{\pgfqpoint{4.319382in}{0.872931in}}%
\pgfpathlineto{\pgfqpoint{4.324379in}{1.070941in}}%
\pgfpathlineto{\pgfqpoint{4.329375in}{1.151554in}}%
\pgfpathlineto{\pgfqpoint{4.334371in}{1.207075in}}%
\pgfpathlineto{\pgfqpoint{4.339368in}{1.248285in}}%
\pgfpathlineto{\pgfqpoint{4.344364in}{1.294862in}}%
\pgfpathlineto{\pgfqpoint{4.349361in}{1.325862in}}%
\pgfpathlineto{\pgfqpoint{4.354357in}{1.348012in}}%
\pgfpathlineto{\pgfqpoint{4.359353in}{1.361860in}}%
\pgfpathlineto{\pgfqpoint{4.369346in}{1.381201in}}%
\pgfpathlineto{\pgfqpoint{4.374343in}{1.382718in}}%
\pgfpathlineto{\pgfqpoint{4.379339in}{1.392925in}}%
\pgfpathlineto{\pgfqpoint{4.384335in}{1.397883in}}%
\pgfpathlineto{\pgfqpoint{4.389332in}{1.380282in}}%
\pgfpathlineto{\pgfqpoint{4.399324in}{1.391657in}}%
\pgfpathlineto{\pgfqpoint{4.404321in}{1.381400in}}%
\pgfpathlineto{\pgfqpoint{4.409317in}{1.377463in}}%
\pgfpathlineto{\pgfqpoint{4.414314in}{1.371684in}}%
\pgfpathlineto{\pgfqpoint{4.419310in}{1.373979in}}%
\pgfpathlineto{\pgfqpoint{4.424306in}{1.377570in}}%
\pgfpathlineto{\pgfqpoint{4.429303in}{1.380057in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.381310in}}%
\pgfpathlineto{\pgfqpoint{4.439295in}{1.375153in}}%
\pgfpathlineto{\pgfqpoint{4.444292in}{1.372070in}}%
\pgfpathlineto{\pgfqpoint{4.449288in}{1.362198in}}%
\pgfpathlineto{\pgfqpoint{4.454285in}{1.359067in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{1.350835in}}%
\pgfpathlineto{\pgfqpoint{4.464277in}{1.346820in}}%
\pgfpathlineto{\pgfqpoint{4.469274in}{1.325153in}}%
\pgfpathlineto{\pgfqpoint{4.474270in}{1.308421in}}%
\pgfpathlineto{\pgfqpoint{4.479266in}{1.294631in}}%
\pgfpathlineto{\pgfqpoint{4.484263in}{1.273969in}}%
\pgfpathlineto{\pgfqpoint{4.489259in}{1.271655in}}%
\pgfpathlineto{\pgfqpoint{4.494256in}{1.281230in}}%
\pgfpathlineto{\pgfqpoint{4.499252in}{1.315928in}}%
\pgfpathlineto{\pgfqpoint{4.504248in}{1.341771in}}%
\pgfpathlineto{\pgfqpoint{4.509245in}{1.360675in}}%
\pgfpathlineto{\pgfqpoint{4.514241in}{1.370878in}}%
\pgfpathlineto{\pgfqpoint{4.519238in}{1.401306in}}%
\pgfpathlineto{\pgfqpoint{4.524234in}{1.402606in}}%
\pgfpathlineto{\pgfqpoint{4.529230in}{1.414074in}}%
\pgfpathlineto{\pgfqpoint{4.534227in}{1.419955in}}%
\pgfpathlineto{\pgfqpoint{4.539223in}{1.431923in}}%
\pgfpathlineto{\pgfqpoint{4.544219in}{1.448230in}}%
\pgfpathlineto{\pgfqpoint{4.549216in}{1.457863in}}%
\pgfpathlineto{\pgfqpoint{4.554212in}{1.459379in}}%
\pgfpathlineto{\pgfqpoint{4.559209in}{1.459594in}}%
\pgfpathlineto{\pgfqpoint{4.564205in}{1.462896in}}%
\pgfpathlineto{\pgfqpoint{4.569201in}{1.470516in}}%
\pgfpathlineto{\pgfqpoint{4.574198in}{1.475182in}}%
\pgfpathlineto{\pgfqpoint{4.579194in}{1.476612in}}%
\pgfpathlineto{\pgfqpoint{4.584190in}{1.454541in}}%
\pgfpathlineto{\pgfqpoint{4.589187in}{1.443573in}}%
\pgfpathlineto{\pgfqpoint{4.594183in}{1.419793in}}%
\pgfpathlineto{\pgfqpoint{4.599180in}{1.402558in}}%
\pgfpathlineto{\pgfqpoint{4.604176in}{1.372559in}}%
\pgfpathlineto{\pgfqpoint{4.609172in}{1.337103in}}%
\pgfpathlineto{\pgfqpoint{4.614169in}{1.308978in}}%
\pgfpathlineto{\pgfqpoint{4.619165in}{1.293194in}}%
\pgfpathlineto{\pgfqpoint{4.624162in}{1.274722in}}%
\pgfpathlineto{\pgfqpoint{4.634154in}{1.292389in}}%
\pgfpathlineto{\pgfqpoint{4.639151in}{1.291802in}}%
\pgfpathlineto{\pgfqpoint{4.644147in}{1.296199in}}%
\pgfpathlineto{\pgfqpoint{4.649143in}{1.308065in}}%
\pgfpathlineto{\pgfqpoint{4.654140in}{1.322237in}}%
\pgfpathlineto{\pgfqpoint{4.659136in}{1.329007in}}%
\pgfpathlineto{\pgfqpoint{4.664133in}{1.331460in}}%
\pgfpathlineto{\pgfqpoint{4.669129in}{1.344573in}}%
\pgfpathlineto{\pgfqpoint{4.674125in}{1.343112in}}%
\pgfpathlineto{\pgfqpoint{4.679122in}{1.341344in}}%
\pgfpathlineto{\pgfqpoint{4.684118in}{1.341853in}}%
\pgfpathlineto{\pgfqpoint{4.689114in}{1.339765in}}%
\pgfpathlineto{\pgfqpoint{4.694111in}{1.344518in}}%
\pgfpathlineto{\pgfqpoint{4.699107in}{1.359680in}}%
\pgfpathlineto{\pgfqpoint{4.704104in}{1.339495in}}%
\pgfpathlineto{\pgfqpoint{4.709100in}{1.275787in}}%
\pgfpathlineto{\pgfqpoint{4.714096in}{1.245082in}}%
\pgfpathlineto{\pgfqpoint{4.719093in}{1.171302in}}%
\pgfpathlineto{\pgfqpoint{4.724089in}{1.164557in}}%
\pgfpathlineto{\pgfqpoint{4.729085in}{1.161339in}}%
\pgfpathlineto{\pgfqpoint{4.734082in}{1.134589in}}%
\pgfpathlineto{\pgfqpoint{4.739078in}{1.145870in}}%
\pgfpathlineto{\pgfqpoint{4.744075in}{1.190389in}}%
\pgfpathlineto{\pgfqpoint{4.749071in}{1.242788in}}%
\pgfpathlineto{\pgfqpoint{4.754067in}{1.274768in}}%
\pgfpathlineto{\pgfqpoint{4.759064in}{1.315781in}}%
\pgfpathlineto{\pgfqpoint{4.764060in}{1.347490in}}%
\pgfpathlineto{\pgfqpoint{4.769057in}{1.359598in}}%
\pgfpathlineto{\pgfqpoint{4.774053in}{1.366365in}}%
\pgfpathlineto{\pgfqpoint{4.784046in}{1.401233in}}%
\pgfpathlineto{\pgfqpoint{4.789042in}{1.454271in}}%
\pgfpathlineto{\pgfqpoint{4.794038in}{1.486040in}}%
\pgfpathlineto{\pgfqpoint{4.799035in}{1.515872in}}%
\pgfpathlineto{\pgfqpoint{4.804031in}{1.515939in}}%
\pgfpathlineto{\pgfqpoint{4.809028in}{1.506704in}}%
\pgfpathlineto{\pgfqpoint{4.814024in}{1.502228in}}%
\pgfpathlineto{\pgfqpoint{4.819020in}{1.488724in}}%
\pgfpathlineto{\pgfqpoint{4.824017in}{1.482196in}}%
\pgfpathlineto{\pgfqpoint{4.829013in}{1.481642in}}%
\pgfpathlineto{\pgfqpoint{4.834009in}{1.485019in}}%
\pgfpathlineto{\pgfqpoint{4.839006in}{1.493661in}}%
\pgfpathlineto{\pgfqpoint{4.844002in}{1.498752in}}%
\pgfpathlineto{\pgfqpoint{4.848999in}{1.495845in}}%
\pgfpathlineto{\pgfqpoint{4.853995in}{1.495097in}}%
\pgfpathlineto{\pgfqpoint{4.858991in}{1.501446in}}%
\pgfpathlineto{\pgfqpoint{4.863988in}{1.499383in}}%
\pgfpathlineto{\pgfqpoint{4.868984in}{1.505031in}}%
\pgfpathlineto{\pgfqpoint{4.873980in}{1.493059in}}%
\pgfpathlineto{\pgfqpoint{4.878977in}{1.486684in}}%
\pgfpathlineto{\pgfqpoint{4.883973in}{1.476180in}}%
\pgfpathlineto{\pgfqpoint{4.888970in}{1.460245in}}%
\pgfpathlineto{\pgfqpoint{4.893966in}{1.445603in}}%
\pgfpathlineto{\pgfqpoint{4.898962in}{1.439892in}}%
\pgfpathlineto{\pgfqpoint{4.903959in}{1.443997in}}%
\pgfpathlineto{\pgfqpoint{4.908955in}{1.447491in}}%
\pgfpathlineto{\pgfqpoint{4.913952in}{1.433456in}}%
\pgfpathlineto{\pgfqpoint{4.918948in}{1.430696in}}%
\pgfpathlineto{\pgfqpoint{4.923944in}{1.443020in}}%
\pgfpathlineto{\pgfqpoint{4.928941in}{1.462540in}}%
\pgfpathlineto{\pgfqpoint{4.933937in}{1.480533in}}%
\pgfpathlineto{\pgfqpoint{4.938933in}{1.494340in}}%
\pgfpathlineto{\pgfqpoint{4.943930in}{1.512816in}}%
\pgfpathlineto{\pgfqpoint{4.948926in}{1.522296in}}%
\pgfpathlineto{\pgfqpoint{4.953923in}{1.546135in}}%
\pgfpathlineto{\pgfqpoint{4.958919in}{1.565766in}}%
\pgfpathlineto{\pgfqpoint{4.968912in}{1.613753in}}%
\pgfpathlineto{\pgfqpoint{4.973908in}{1.640318in}}%
\pgfpathlineto{\pgfqpoint{4.978904in}{1.670574in}}%
\pgfpathlineto{\pgfqpoint{4.983901in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{4.988897in}{1.611470in}}%
\pgfpathlineto{\pgfqpoint{4.993894in}{1.589665in}}%
\pgfpathlineto{\pgfqpoint{4.998890in}{1.573678in}}%
\pgfpathlineto{\pgfqpoint{5.003886in}{1.572861in}}%
\pgfpathlineto{\pgfqpoint{5.008883in}{1.565145in}}%
\pgfpathlineto{\pgfqpoint{5.013879in}{1.559486in}}%
\pgfpathlineto{\pgfqpoint{5.018875in}{1.547184in}}%
\pgfpathlineto{\pgfqpoint{5.023872in}{1.542428in}}%
\pgfpathlineto{\pgfqpoint{5.028868in}{1.538089in}}%
\pgfpathlineto{\pgfqpoint{5.033865in}{1.512401in}}%
\pgfpathlineto{\pgfqpoint{5.038861in}{1.484935in}}%
\pgfpathlineto{\pgfqpoint{5.043857in}{1.447682in}}%
\pgfpathlineto{\pgfqpoint{5.048854in}{1.419706in}}%
\pgfpathlineto{\pgfqpoint{5.053850in}{1.396426in}}%
\pgfpathlineto{\pgfqpoint{5.058847in}{1.381718in}}%
\pgfpathlineto{\pgfqpoint{5.068839in}{1.349150in}}%
\pgfpathlineto{\pgfqpoint{5.073836in}{1.346176in}}%
\pgfpathlineto{\pgfqpoint{5.078832in}{1.319944in}}%
\pgfpathlineto{\pgfqpoint{5.083828in}{1.303084in}}%
\pgfpathlineto{\pgfqpoint{5.088825in}{1.272393in}}%
\pgfpathlineto{\pgfqpoint{5.093821in}{1.254671in}}%
\pgfpathlineto{\pgfqpoint{5.098818in}{1.209968in}}%
\pgfpathlineto{\pgfqpoint{5.103814in}{1.178614in}}%
\pgfpathlineto{\pgfqpoint{5.108810in}{1.113536in}}%
\pgfpathlineto{\pgfqpoint{5.113807in}{1.111553in}}%
\pgfpathlineto{\pgfqpoint{5.123799in}{1.229282in}}%
\pgfpathlineto{\pgfqpoint{5.128796in}{1.346147in}}%
\pgfpathlineto{\pgfqpoint{5.133792in}{1.491069in}}%
\pgfpathlineto{\pgfqpoint{5.138789in}{1.424685in}}%
\pgfpathlineto{\pgfqpoint{5.143785in}{1.368311in}}%
\pgfpathlineto{\pgfqpoint{5.148781in}{1.343883in}}%
\pgfpathlineto{\pgfqpoint{5.153778in}{1.334351in}}%
\pgfpathlineto{\pgfqpoint{5.158774in}{1.329498in}}%
\pgfpathlineto{\pgfqpoint{5.163771in}{1.322183in}}%
\pgfpathlineto{\pgfqpoint{5.168767in}{1.316620in}}%
\pgfpathlineto{\pgfqpoint{5.173763in}{1.309657in}}%
\pgfpathlineto{\pgfqpoint{5.178760in}{1.310945in}}%
\pgfpathlineto{\pgfqpoint{5.183756in}{1.314663in}}%
\pgfpathlineto{\pgfqpoint{5.188752in}{1.302313in}}%
\pgfpathlineto{\pgfqpoint{5.193749in}{1.302947in}}%
\pgfpathlineto{\pgfqpoint{5.198745in}{1.302058in}}%
\pgfpathlineto{\pgfqpoint{5.203742in}{1.293249in}}%
\pgfpathlineto{\pgfqpoint{5.208738in}{1.288111in}}%
\pgfpathlineto{\pgfqpoint{5.213734in}{1.275963in}}%
\pgfpathlineto{\pgfqpoint{5.218731in}{1.259617in}}%
\pgfpathlineto{\pgfqpoint{5.223727in}{1.245871in}}%
\pgfpathlineto{\pgfqpoint{5.228723in}{1.226774in}}%
\pgfpathlineto{\pgfqpoint{5.233720in}{1.209234in}}%
\pgfpathlineto{\pgfqpoint{5.238716in}{1.196445in}}%
\pgfpathlineto{\pgfqpoint{5.243713in}{1.172728in}}%
\pgfpathlineto{\pgfqpoint{5.248709in}{1.166133in}}%
\pgfpathlineto{\pgfqpoint{5.253705in}{1.135005in}}%
\pgfpathlineto{\pgfqpoint{5.258702in}{1.106388in}}%
\pgfpathlineto{\pgfqpoint{5.263698in}{1.052210in}}%
\pgfpathlineto{\pgfqpoint{5.268694in}{0.990058in}}%
\pgfpathlineto{\pgfqpoint{5.273691in}{1.090705in}}%
\pgfpathlineto{\pgfqpoint{5.278687in}{1.211153in}}%
\pgfpathlineto{\pgfqpoint{5.283684in}{1.284872in}}%
\pgfpathlineto{\pgfqpoint{5.288680in}{1.348171in}}%
\pgfpathlineto{\pgfqpoint{5.293676in}{1.400696in}}%
\pgfpathlineto{\pgfqpoint{5.298673in}{1.443644in}}%
\pgfpathlineto{\pgfqpoint{5.303669in}{1.474741in}}%
\pgfpathlineto{\pgfqpoint{5.308666in}{1.491480in}}%
\pgfpathlineto{\pgfqpoint{5.313662in}{1.512129in}}%
\pgfpathlineto{\pgfqpoint{5.318658in}{1.522670in}}%
\pgfpathlineto{\pgfqpoint{5.323655in}{1.525489in}}%
\pgfpathlineto{\pgfqpoint{5.328651in}{1.520214in}}%
\pgfpathlineto{\pgfqpoint{5.333647in}{1.515754in}}%
\pgfpathlineto{\pgfqpoint{5.338644in}{1.508888in}}%
\pgfpathlineto{\pgfqpoint{5.343640in}{1.511381in}}%
\pgfpathlineto{\pgfqpoint{5.348637in}{1.519140in}}%
\pgfpathlineto{\pgfqpoint{5.358629in}{1.527906in}}%
\pgfpathlineto{\pgfqpoint{5.363626in}{1.520979in}}%
\pgfpathlineto{\pgfqpoint{5.368622in}{1.517152in}}%
\pgfpathlineto{\pgfqpoint{5.373618in}{1.521817in}}%
\pgfpathlineto{\pgfqpoint{5.378615in}{1.521440in}}%
\pgfpathlineto{\pgfqpoint{5.383611in}{1.520290in}}%
\pgfpathlineto{\pgfqpoint{5.388608in}{1.518209in}}%
\pgfpathlineto{\pgfqpoint{5.393604in}{1.515699in}}%
\pgfpathlineto{\pgfqpoint{5.398600in}{1.508318in}}%
\pgfpathlineto{\pgfqpoint{5.403597in}{1.498505in}}%
\pgfpathlineto{\pgfqpoint{5.408593in}{1.473942in}}%
\pgfpathlineto{\pgfqpoint{5.413589in}{1.447339in}}%
\pgfpathlineto{\pgfqpoint{5.418586in}{1.370473in}}%
\pgfpathlineto{\pgfqpoint{5.423582in}{1.262435in}}%
\pgfpathlineto{\pgfqpoint{5.428579in}{1.375092in}}%
\pgfpathlineto{\pgfqpoint{5.433575in}{1.479992in}}%
\pgfpathlineto{\pgfqpoint{5.438571in}{1.524332in}}%
\pgfpathlineto{\pgfqpoint{5.443568in}{1.560610in}}%
\pgfpathlineto{\pgfqpoint{5.448564in}{1.583173in}}%
\pgfpathlineto{\pgfqpoint{5.458557in}{1.639390in}}%
\pgfpathlineto{\pgfqpoint{5.463553in}{1.656472in}}%
\pgfpathlineto{\pgfqpoint{5.468550in}{1.684024in}}%
\pgfpathlineto{\pgfqpoint{5.473546in}{1.668004in}}%
\pgfpathlineto{\pgfqpoint{5.478542in}{1.640963in}}%
\pgfpathlineto{\pgfqpoint{5.483539in}{1.630255in}}%
\pgfpathlineto{\pgfqpoint{5.488535in}{1.634827in}}%
\pgfpathlineto{\pgfqpoint{5.493532in}{1.626226in}}%
\pgfpathlineto{\pgfqpoint{5.498528in}{1.614013in}}%
\pgfpathlineto{\pgfqpoint{5.503524in}{1.619659in}}%
\pgfpathlineto{\pgfqpoint{5.508521in}{1.625766in}}%
\pgfpathlineto{\pgfqpoint{5.513517in}{1.653625in}}%
\pgfpathlineto{\pgfqpoint{5.518513in}{1.678637in}}%
\pgfpathlineto{\pgfqpoint{5.523510in}{1.696933in}}%
\pgfpathlineto{\pgfqpoint{5.533503in}{1.729082in}}%
\pgfpathlineto{\pgfqpoint{5.538499in}{1.746593in}}%
\pgfpathlineto{\pgfqpoint{5.548492in}{1.777032in}}%
\pgfpathlineto{\pgfqpoint{5.558485in}{1.799880in}}%
\pgfpathlineto{\pgfqpoint{5.563481in}{1.813166in}}%
\pgfpathlineto{\pgfqpoint{5.573474in}{1.871341in}}%
\pgfpathlineto{\pgfqpoint{5.578470in}{1.908623in}}%
\pgfpathlineto{\pgfqpoint{5.583466in}{1.941382in}}%
\pgfpathlineto{\pgfqpoint{5.588463in}{2.009784in}}%
\pgfpathlineto{\pgfqpoint{5.593459in}{2.049833in}}%
\pgfpathlineto{\pgfqpoint{5.598456in}{2.078550in}}%
\pgfpathlineto{\pgfqpoint{5.603452in}{2.079881in}}%
\pgfpathlineto{\pgfqpoint{5.608448in}{2.066656in}}%
\pgfpathlineto{\pgfqpoint{5.618441in}{1.978999in}}%
\pgfpathlineto{\pgfqpoint{5.623437in}{1.950480in}}%
\pgfpathlineto{\pgfqpoint{5.628434in}{1.917341in}}%
\pgfpathlineto{\pgfqpoint{5.638427in}{1.869832in}}%
\pgfpathlineto{\pgfqpoint{5.643423in}{1.829146in}}%
\pgfpathlineto{\pgfqpoint{5.648419in}{1.802766in}}%
\pgfpathlineto{\pgfqpoint{5.653416in}{1.772973in}}%
\pgfpathlineto{\pgfqpoint{5.658412in}{1.756592in}}%
\pgfpathlineto{\pgfqpoint{5.663408in}{1.738293in}}%
\pgfpathlineto{\pgfqpoint{5.668405in}{1.718691in}}%
\pgfpathlineto{\pgfqpoint{5.673401in}{1.700512in}}%
\pgfpathlineto{\pgfqpoint{5.678398in}{1.674996in}}%
\pgfpathlineto{\pgfqpoint{5.683394in}{1.664056in}}%
\pgfpathlineto{\pgfqpoint{5.688390in}{1.662098in}}%
\pgfpathlineto{\pgfqpoint{5.693387in}{1.660738in}}%
\pgfpathlineto{\pgfqpoint{5.698383in}{1.650671in}}%
\pgfpathlineto{\pgfqpoint{5.708376in}{1.690424in}}%
\pgfpathlineto{\pgfqpoint{5.713372in}{1.707939in}}%
\pgfpathlineto{\pgfqpoint{5.718369in}{1.715704in}}%
\pgfpathlineto{\pgfqpoint{5.723365in}{1.719708in}}%
\pgfpathlineto{\pgfqpoint{5.728361in}{1.724773in}}%
\pgfpathlineto{\pgfqpoint{5.733358in}{1.721250in}}%
\pgfpathlineto{\pgfqpoint{5.738354in}{1.721884in}}%
\pgfpathlineto{\pgfqpoint{5.743351in}{1.719082in}}%
\pgfpathlineto{\pgfqpoint{5.748347in}{1.718156in}}%
\pgfpathlineto{\pgfqpoint{5.753343in}{1.724612in}}%
\pgfpathlineto{\pgfqpoint{5.758340in}{1.743105in}}%
\pgfpathlineto{\pgfqpoint{5.763336in}{1.743148in}}%
\pgfpathlineto{\pgfqpoint{5.768332in}{1.759112in}}%
\pgfpathlineto{\pgfqpoint{5.773329in}{1.755158in}}%
\pgfpathlineto{\pgfqpoint{5.778325in}{1.727977in}}%
\pgfpathlineto{\pgfqpoint{5.783322in}{1.708550in}}%
\pgfpathlineto{\pgfqpoint{5.788318in}{1.692966in}}%
\pgfpathlineto{\pgfqpoint{5.793314in}{1.684952in}}%
\pgfpathlineto{\pgfqpoint{5.798311in}{1.685866in}}%
\pgfpathlineto{\pgfqpoint{5.803307in}{1.678450in}}%
\pgfpathlineto{\pgfqpoint{5.808303in}{1.683223in}}%
\pgfpathlineto{\pgfqpoint{5.813300in}{1.676358in}}%
\pgfpathlineto{\pgfqpoint{5.818296in}{1.679570in}}%
\pgfpathlineto{\pgfqpoint{5.823293in}{1.691922in}}%
\pgfpathlineto{\pgfqpoint{5.828289in}{1.700092in}}%
\pgfpathlineto{\pgfqpoint{5.833285in}{1.702855in}}%
\pgfpathlineto{\pgfqpoint{5.838282in}{1.701696in}}%
\pgfpathlineto{\pgfqpoint{5.843278in}{1.696730in}}%
\pgfpathlineto{\pgfqpoint{5.848275in}{1.699432in}}%
\pgfpathlineto{\pgfqpoint{5.853271in}{1.708157in}}%
\pgfpathlineto{\pgfqpoint{5.858267in}{1.717475in}}%
\pgfpathlineto{\pgfqpoint{5.863264in}{1.719706in}}%
\pgfpathlineto{\pgfqpoint{5.868260in}{1.731254in}}%
\pgfpathlineto{\pgfqpoint{5.873256in}{1.732689in}}%
\pgfpathlineto{\pgfqpoint{5.878253in}{1.749265in}}%
\pgfpathlineto{\pgfqpoint{5.883249in}{1.750608in}}%
\pgfpathlineto{\pgfqpoint{5.888246in}{1.749590in}}%
\pgfpathlineto{\pgfqpoint{5.893242in}{1.746374in}}%
\pgfpathlineto{\pgfqpoint{5.898238in}{1.748021in}}%
\pgfpathlineto{\pgfqpoint{5.903235in}{1.753216in}}%
\pgfpathlineto{\pgfqpoint{5.908231in}{1.750026in}}%
\pgfpathlineto{\pgfqpoint{5.913227in}{1.765286in}}%
\pgfpathlineto{\pgfqpoint{5.918224in}{1.753893in}}%
\pgfpathlineto{\pgfqpoint{5.923220in}{1.700950in}}%
\pgfpathlineto{\pgfqpoint{5.928217in}{1.679814in}}%
\pgfpathlineto{\pgfqpoint{5.933213in}{1.656998in}}%
\pgfpathlineto{\pgfqpoint{5.938209in}{1.639093in}}%
\pgfpathlineto{\pgfqpoint{5.943206in}{1.619857in}}%
\pgfpathlineto{\pgfqpoint{5.948202in}{1.608373in}}%
\pgfpathlineto{\pgfqpoint{5.953199in}{1.598685in}}%
\pgfpathlineto{\pgfqpoint{5.958195in}{1.599443in}}%
\pgfpathlineto{\pgfqpoint{5.963191in}{1.602163in}}%
\pgfpathlineto{\pgfqpoint{5.968188in}{1.602372in}}%
\pgfpathlineto{\pgfqpoint{5.973184in}{1.606975in}}%
\pgfpathlineto{\pgfqpoint{5.978180in}{1.612137in}}%
\pgfpathlineto{\pgfqpoint{5.983177in}{1.614552in}}%
\pgfpathlineto{\pgfqpoint{5.988173in}{1.628650in}}%
\pgfpathlineto{\pgfqpoint{5.993170in}{1.634474in}}%
\pgfpathlineto{\pgfqpoint{5.998166in}{1.642700in}}%
\pgfpathlineto{\pgfqpoint{6.003162in}{1.644641in}}%
\pgfpathlineto{\pgfqpoint{6.008159in}{1.637850in}}%
\pgfpathlineto{\pgfqpoint{6.018151in}{1.605796in}}%
\pgfpathlineto{\pgfqpoint{6.023148in}{1.594417in}}%
\pgfpathlineto{\pgfqpoint{6.033141in}{1.555399in}}%
\pgfpathlineto{\pgfqpoint{6.038137in}{1.539743in}}%
\pgfpathlineto{\pgfqpoint{6.043133in}{1.527493in}}%
\pgfpathlineto{\pgfqpoint{6.048130in}{1.520873in}}%
\pgfpathlineto{\pgfqpoint{6.053126in}{1.514992in}}%
\pgfpathlineto{\pgfqpoint{6.058122in}{1.503271in}}%
\pgfpathlineto{\pgfqpoint{6.063119in}{1.492500in}}%
\pgfpathlineto{\pgfqpoint{6.068115in}{1.490206in}}%
\pgfpathlineto{\pgfqpoint{6.073112in}{1.481196in}}%
\pgfpathlineto{\pgfqpoint{6.078108in}{1.474897in}}%
\pgfpathlineto{\pgfqpoint{6.083104in}{1.465600in}}%
\pgfpathlineto{\pgfqpoint{6.088101in}{1.467588in}}%
\pgfpathlineto{\pgfqpoint{6.093097in}{1.463496in}}%
\pgfpathlineto{\pgfqpoint{6.098094in}{1.471963in}}%
\pgfpathlineto{\pgfqpoint{6.103090in}{1.467099in}}%
\pgfpathlineto{\pgfqpoint{6.108086in}{1.508942in}}%
\pgfpathlineto{\pgfqpoint{6.113083in}{1.530292in}}%
\pgfpathlineto{\pgfqpoint{6.118079in}{1.487449in}}%
\pgfpathlineto{\pgfqpoint{6.123075in}{1.478825in}}%
\pgfpathlineto{\pgfqpoint{6.128072in}{1.471525in}}%
\pgfpathlineto{\pgfqpoint{6.133068in}{1.479002in}}%
\pgfpathlineto{\pgfqpoint{6.138065in}{1.480096in}}%
\pgfpathlineto{\pgfqpoint{6.143061in}{1.488224in}}%
\pgfpathlineto{\pgfqpoint{6.148057in}{1.487152in}}%
\pgfpathlineto{\pgfqpoint{6.153054in}{1.488626in}}%
\pgfpathlineto{\pgfqpoint{6.158050in}{1.492318in}}%
\pgfpathlineto{\pgfqpoint{6.163046in}{1.491429in}}%
\pgfpathlineto{\pgfqpoint{6.178036in}{1.497563in}}%
\pgfpathlineto{\pgfqpoint{6.183032in}{1.494405in}}%
\pgfpathlineto{\pgfqpoint{6.188028in}{1.497067in}}%
\pgfpathlineto{\pgfqpoint{6.193025in}{1.499162in}}%
\pgfpathlineto{\pgfqpoint{6.198021in}{1.502547in}}%
\pgfpathlineto{\pgfqpoint{6.203017in}{1.496568in}}%
\pgfpathlineto{\pgfqpoint{6.208014in}{1.493553in}}%
\pgfpathlineto{\pgfqpoint{6.213010in}{1.489526in}}%
\pgfpathlineto{\pgfqpoint{6.218007in}{1.487752in}}%
\pgfpathlineto{\pgfqpoint{6.223003in}{1.495085in}}%
\pgfpathlineto{\pgfqpoint{6.227999in}{1.494039in}}%
\pgfpathlineto{\pgfqpoint{6.232996in}{1.500074in}}%
\pgfpathlineto{\pgfqpoint{6.237992in}{1.491316in}}%
\pgfpathlineto{\pgfqpoint{6.242989in}{1.487340in}}%
\pgfpathlineto{\pgfqpoint{6.247985in}{1.473651in}}%
\pgfpathlineto{\pgfqpoint{6.252981in}{1.472792in}}%
\pgfpathlineto{\pgfqpoint{6.257978in}{1.469114in}}%
\pgfpathlineto{\pgfqpoint{6.262974in}{1.463166in}}%
\pgfpathlineto{\pgfqpoint{6.267970in}{1.454770in}}%
\pgfpathlineto{\pgfqpoint{6.272967in}{1.436109in}}%
\pgfpathlineto{\pgfqpoint{6.277963in}{1.407447in}}%
\pgfpathlineto{\pgfqpoint{6.282960in}{1.372052in}}%
\pgfpathlineto{\pgfqpoint{6.287956in}{1.408740in}}%
\pgfpathlineto{\pgfqpoint{6.292952in}{1.439330in}}%
\pgfpathlineto{\pgfqpoint{6.297949in}{1.457198in}}%
\pgfpathlineto{\pgfqpoint{6.302945in}{1.480150in}}%
\pgfpathlineto{\pgfqpoint{6.307941in}{1.488166in}}%
\pgfpathlineto{\pgfqpoint{6.312938in}{1.490846in}}%
\pgfpathlineto{\pgfqpoint{6.317934in}{1.494210in}}%
\pgfpathlineto{\pgfqpoint{6.322931in}{1.493662in}}%
\pgfpathlineto{\pgfqpoint{6.327927in}{1.497086in}}%
\pgfpathlineto{\pgfqpoint{6.332923in}{1.507014in}}%
\pgfpathlineto{\pgfqpoint{6.337920in}{1.514174in}}%
\pgfpathlineto{\pgfqpoint{6.342916in}{1.515659in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.538665in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.538665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.106960in}{0.456621in}}{\pgfqpoint{5.490522in}{3.196347in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.559170,0.823068,0.644752}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356529in}{1.432492in}}%
\pgfpathlineto{\pgfqpoint{1.361526in}{1.408475in}}%
\pgfpathlineto{\pgfqpoint{1.366522in}{1.389083in}}%
\pgfpathlineto{\pgfqpoint{1.371518in}{1.381149in}}%
\pgfpathlineto{\pgfqpoint{1.376515in}{1.377525in}}%
\pgfpathlineto{\pgfqpoint{1.381511in}{1.377007in}}%
\pgfpathlineto{\pgfqpoint{1.386507in}{1.365361in}}%
\pgfpathlineto{\pgfqpoint{1.391504in}{1.340241in}}%
\pgfpathlineto{\pgfqpoint{1.396500in}{1.332881in}}%
\pgfpathlineto{\pgfqpoint{1.401497in}{1.308061in}}%
\pgfpathlineto{\pgfqpoint{1.406493in}{1.288888in}}%
\pgfpathlineto{\pgfqpoint{1.411489in}{1.256798in}}%
\pgfpathlineto{\pgfqpoint{1.416486in}{1.213399in}}%
\pgfpathlineto{\pgfqpoint{1.421482in}{1.142519in}}%
\pgfpathlineto{\pgfqpoint{1.426478in}{1.095942in}}%
\pgfpathlineto{\pgfqpoint{1.431475in}{1.035720in}}%
\pgfpathlineto{\pgfqpoint{1.436471in}{1.024237in}}%
\pgfpathlineto{\pgfqpoint{1.441468in}{1.052689in}}%
\pgfpathlineto{\pgfqpoint{1.446464in}{1.050487in}}%
\pgfpathlineto{\pgfqpoint{1.451460in}{1.068039in}}%
\pgfpathlineto{\pgfqpoint{1.461453in}{1.172426in}}%
\pgfpathlineto{\pgfqpoint{1.466450in}{1.202543in}}%
\pgfpathlineto{\pgfqpoint{1.471446in}{1.282000in}}%
\pgfpathlineto{\pgfqpoint{1.476442in}{1.272821in}}%
\pgfpathlineto{\pgfqpoint{1.481439in}{1.244365in}}%
\pgfpathlineto{\pgfqpoint{1.486435in}{1.203502in}}%
\pgfpathlineto{\pgfqpoint{1.491431in}{1.063965in}}%
\pgfpathlineto{\pgfqpoint{1.496428in}{1.015471in}}%
\pgfpathlineto{\pgfqpoint{1.501424in}{1.067003in}}%
\pgfpathlineto{\pgfqpoint{1.511417in}{1.333627in}}%
\pgfpathlineto{\pgfqpoint{1.516413in}{1.404231in}}%
\pgfpathlineto{\pgfqpoint{1.521410in}{1.373283in}}%
\pgfpathlineto{\pgfqpoint{1.526406in}{1.407566in}}%
\pgfpathlineto{\pgfqpoint{1.531402in}{1.391857in}}%
\pgfpathlineto{\pgfqpoint{1.536399in}{1.059553in}}%
\pgfpathlineto{\pgfqpoint{1.541395in}{0.945597in}}%
\pgfpathlineto{\pgfqpoint{1.546392in}{1.195214in}}%
\pgfpathlineto{\pgfqpoint{1.551388in}{1.215353in}}%
\pgfpathlineto{\pgfqpoint{1.556384in}{1.246735in}}%
\pgfpathlineto{\pgfqpoint{1.561381in}{1.248135in}}%
\pgfpathlineto{\pgfqpoint{1.566377in}{1.272089in}}%
\pgfpathlineto{\pgfqpoint{1.571374in}{1.275437in}}%
\pgfpathlineto{\pgfqpoint{1.576370in}{1.311200in}}%
\pgfpathlineto{\pgfqpoint{1.581366in}{1.307835in}}%
\pgfpathlineto{\pgfqpoint{1.586363in}{1.343770in}}%
\pgfpathlineto{\pgfqpoint{1.596355in}{1.359687in}}%
\pgfpathlineto{\pgfqpoint{1.601352in}{1.348103in}}%
\pgfpathlineto{\pgfqpoint{1.611345in}{1.404433in}}%
\pgfpathlineto{\pgfqpoint{1.616341in}{1.397353in}}%
\pgfpathlineto{\pgfqpoint{1.621337in}{1.379001in}}%
\pgfpathlineto{\pgfqpoint{1.626334in}{1.359160in}}%
\pgfpathlineto{\pgfqpoint{1.631330in}{1.343068in}}%
\pgfpathlineto{\pgfqpoint{1.636326in}{1.352833in}}%
\pgfpathlineto{\pgfqpoint{1.641323in}{1.336271in}}%
\pgfpathlineto{\pgfqpoint{1.646319in}{1.332978in}}%
\pgfpathlineto{\pgfqpoint{1.656312in}{1.292946in}}%
\pgfpathlineto{\pgfqpoint{1.661308in}{1.279947in}}%
\pgfpathlineto{\pgfqpoint{1.666305in}{1.263923in}}%
\pgfpathlineto{\pgfqpoint{1.671301in}{1.241322in}}%
\pgfpathlineto{\pgfqpoint{1.676297in}{1.232458in}}%
\pgfpathlineto{\pgfqpoint{1.681294in}{1.217845in}}%
\pgfpathlineto{\pgfqpoint{1.686290in}{1.194603in}}%
\pgfpathlineto{\pgfqpoint{1.691287in}{1.143907in}}%
\pgfpathlineto{\pgfqpoint{1.696283in}{1.119472in}}%
\pgfpathlineto{\pgfqpoint{1.701279in}{1.210427in}}%
\pgfpathlineto{\pgfqpoint{1.706276in}{1.266330in}}%
\pgfpathlineto{\pgfqpoint{1.711272in}{1.315818in}}%
\pgfpathlineto{\pgfqpoint{1.716269in}{1.368160in}}%
\pgfpathlineto{\pgfqpoint{1.721265in}{1.395656in}}%
\pgfpathlineto{\pgfqpoint{1.726261in}{1.418644in}}%
\pgfpathlineto{\pgfqpoint{1.731258in}{1.408998in}}%
\pgfpathlineto{\pgfqpoint{1.736254in}{1.401433in}}%
\pgfpathlineto{\pgfqpoint{1.741250in}{1.405446in}}%
\pgfpathlineto{\pgfqpoint{1.746247in}{1.406559in}}%
\pgfpathlineto{\pgfqpoint{1.751243in}{1.425678in}}%
\pgfpathlineto{\pgfqpoint{1.756240in}{1.409424in}}%
\pgfpathlineto{\pgfqpoint{1.761236in}{1.407000in}}%
\pgfpathlineto{\pgfqpoint{1.766232in}{1.429530in}}%
\pgfpathlineto{\pgfqpoint{1.771229in}{1.469803in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.468422in}}%
\pgfpathlineto{\pgfqpoint{1.781221in}{1.504789in}}%
\pgfpathlineto{\pgfqpoint{1.786218in}{1.578210in}}%
\pgfpathlineto{\pgfqpoint{1.791214in}{1.610228in}}%
\pgfpathlineto{\pgfqpoint{1.796211in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{1.801207in}{1.710685in}}%
\pgfpathlineto{\pgfqpoint{1.806203in}{1.516802in}}%
\pgfpathlineto{\pgfqpoint{1.811200in}{1.465080in}}%
\pgfpathlineto{\pgfqpoint{1.816196in}{1.452340in}}%
\pgfpathlineto{\pgfqpoint{1.821192in}{1.443985in}}%
\pgfpathlineto{\pgfqpoint{1.826189in}{1.470241in}}%
\pgfpathlineto{\pgfqpoint{1.831185in}{1.481346in}}%
\pgfpathlineto{\pgfqpoint{1.836182in}{1.517932in}}%
\pgfpathlineto{\pgfqpoint{1.841178in}{1.578382in}}%
\pgfpathlineto{\pgfqpoint{1.846174in}{1.609629in}}%
\pgfpathlineto{\pgfqpoint{1.851171in}{1.673061in}}%
\pgfpathlineto{\pgfqpoint{1.856167in}{1.798898in}}%
\pgfpathlineto{\pgfqpoint{1.861164in}{1.778163in}}%
\pgfpathlineto{\pgfqpoint{1.866160in}{1.614261in}}%
\pgfpathlineto{\pgfqpoint{1.871156in}{1.566895in}}%
\pgfpathlineto{\pgfqpoint{1.876153in}{1.499050in}}%
\pgfpathlineto{\pgfqpoint{1.881149in}{1.421204in}}%
\pgfpathlineto{\pgfqpoint{1.886145in}{1.389392in}}%
\pgfpathlineto{\pgfqpoint{1.891142in}{1.353158in}}%
\pgfpathlineto{\pgfqpoint{1.896138in}{1.334592in}}%
\pgfpathlineto{\pgfqpoint{1.901135in}{1.359884in}}%
\pgfpathlineto{\pgfqpoint{1.906131in}{1.374651in}}%
\pgfpathlineto{\pgfqpoint{1.911127in}{1.390556in}}%
\pgfpathlineto{\pgfqpoint{1.916124in}{1.402297in}}%
\pgfpathlineto{\pgfqpoint{1.921120in}{1.407285in}}%
\pgfpathlineto{\pgfqpoint{1.926116in}{1.407763in}}%
\pgfpathlineto{\pgfqpoint{1.931113in}{1.409909in}}%
\pgfpathlineto{\pgfqpoint{1.936109in}{1.403474in}}%
\pgfpathlineto{\pgfqpoint{1.941106in}{1.402228in}}%
\pgfpathlineto{\pgfqpoint{1.946102in}{1.393154in}}%
\pgfpathlineto{\pgfqpoint{1.951098in}{1.415889in}}%
\pgfpathlineto{\pgfqpoint{1.956095in}{1.452999in}}%
\pgfpathlineto{\pgfqpoint{1.961091in}{1.476897in}}%
\pgfpathlineto{\pgfqpoint{1.966088in}{1.516911in}}%
\pgfpathlineto{\pgfqpoint{1.971084in}{1.538767in}}%
\pgfpathlineto{\pgfqpoint{1.976080in}{1.511642in}}%
\pgfpathlineto{\pgfqpoint{1.981077in}{1.498415in}}%
\pgfpathlineto{\pgfqpoint{1.986073in}{1.491988in}}%
\pgfpathlineto{\pgfqpoint{1.991069in}{1.489892in}}%
\pgfpathlineto{\pgfqpoint{1.996066in}{1.485787in}}%
\pgfpathlineto{\pgfqpoint{2.001062in}{1.485440in}}%
\pgfpathlineto{\pgfqpoint{2.006059in}{1.487179in}}%
\pgfpathlineto{\pgfqpoint{2.011055in}{1.479074in}}%
\pgfpathlineto{\pgfqpoint{2.016051in}{1.468713in}}%
\pgfpathlineto{\pgfqpoint{2.021048in}{1.473454in}}%
\pgfpathlineto{\pgfqpoint{2.026044in}{1.472942in}}%
\pgfpathlineto{\pgfqpoint{2.031040in}{1.465860in}}%
\pgfpathlineto{\pgfqpoint{2.036037in}{1.459767in}}%
\pgfpathlineto{\pgfqpoint{2.041033in}{1.460527in}}%
\pgfpathlineto{\pgfqpoint{2.046030in}{1.446806in}}%
\pgfpathlineto{\pgfqpoint{2.051026in}{1.436759in}}%
\pgfpathlineto{\pgfqpoint{2.056022in}{1.431299in}}%
\pgfpathlineto{\pgfqpoint{2.061019in}{1.425037in}}%
\pgfpathlineto{\pgfqpoint{2.066015in}{1.425209in}}%
\pgfpathlineto{\pgfqpoint{2.071011in}{1.428224in}}%
\pgfpathlineto{\pgfqpoint{2.076008in}{1.445120in}}%
\pgfpathlineto{\pgfqpoint{2.081004in}{1.459276in}}%
\pgfpathlineto{\pgfqpoint{2.086001in}{1.469726in}}%
\pgfpathlineto{\pgfqpoint{2.090997in}{1.464660in}}%
\pgfpathlineto{\pgfqpoint{2.095993in}{1.468743in}}%
\pgfpathlineto{\pgfqpoint{2.100990in}{1.468670in}}%
\pgfpathlineto{\pgfqpoint{2.105986in}{1.462326in}}%
\pgfpathlineto{\pgfqpoint{2.110983in}{1.440743in}}%
\pgfpathlineto{\pgfqpoint{2.115979in}{1.445622in}}%
\pgfpathlineto{\pgfqpoint{2.120975in}{1.445076in}}%
\pgfpathlineto{\pgfqpoint{2.125972in}{1.433054in}}%
\pgfpathlineto{\pgfqpoint{2.130968in}{1.418850in}}%
\pgfpathlineto{\pgfqpoint{2.135964in}{1.411537in}}%
\pgfpathlineto{\pgfqpoint{2.140961in}{1.413341in}}%
\pgfpathlineto{\pgfqpoint{2.150954in}{1.426026in}}%
\pgfpathlineto{\pgfqpoint{2.155950in}{1.419460in}}%
\pgfpathlineto{\pgfqpoint{2.160946in}{1.404233in}}%
\pgfpathlineto{\pgfqpoint{2.165943in}{1.375338in}}%
\pgfpathlineto{\pgfqpoint{2.170939in}{1.341923in}}%
\pgfpathlineto{\pgfqpoint{2.175935in}{1.257943in}}%
\pgfpathlineto{\pgfqpoint{2.180932in}{1.250586in}}%
\pgfpathlineto{\pgfqpoint{2.185928in}{1.343904in}}%
\pgfpathlineto{\pgfqpoint{2.190925in}{1.407384in}}%
\pgfpathlineto{\pgfqpoint{2.195921in}{1.462574in}}%
\pgfpathlineto{\pgfqpoint{2.200917in}{1.565563in}}%
\pgfpathlineto{\pgfqpoint{2.205914in}{1.585481in}}%
\pgfpathlineto{\pgfqpoint{2.210910in}{1.539450in}}%
\pgfpathlineto{\pgfqpoint{2.215906in}{1.540810in}}%
\pgfpathlineto{\pgfqpoint{2.220903in}{1.524424in}}%
\pgfpathlineto{\pgfqpoint{2.225899in}{1.528801in}}%
\pgfpathlineto{\pgfqpoint{2.230896in}{1.527298in}}%
\pgfpathlineto{\pgfqpoint{2.235892in}{1.533707in}}%
\pgfpathlineto{\pgfqpoint{2.240888in}{1.530678in}}%
\pgfpathlineto{\pgfqpoint{2.245885in}{1.536408in}}%
\pgfpathlineto{\pgfqpoint{2.250881in}{1.533738in}}%
\pgfpathlineto{\pgfqpoint{2.255878in}{1.539024in}}%
\pgfpathlineto{\pgfqpoint{2.260874in}{1.535833in}}%
\pgfpathlineto{\pgfqpoint{2.270867in}{1.551524in}}%
\pgfpathlineto{\pgfqpoint{2.280859in}{1.578483in}}%
\pgfpathlineto{\pgfqpoint{2.290852in}{1.634020in}}%
\pgfpathlineto{\pgfqpoint{2.295849in}{1.624078in}}%
\pgfpathlineto{\pgfqpoint{2.300845in}{1.624583in}}%
\pgfpathlineto{\pgfqpoint{2.305841in}{1.634705in}}%
\pgfpathlineto{\pgfqpoint{2.320830in}{1.677549in}}%
\pgfpathlineto{\pgfqpoint{2.325827in}{1.705318in}}%
\pgfpathlineto{\pgfqpoint{2.330823in}{1.747130in}}%
\pgfpathlineto{\pgfqpoint{2.335820in}{1.774341in}}%
\pgfpathlineto{\pgfqpoint{2.345812in}{1.840021in}}%
\pgfpathlineto{\pgfqpoint{2.350809in}{1.857235in}}%
\pgfpathlineto{\pgfqpoint{2.355805in}{1.864729in}}%
\pgfpathlineto{\pgfqpoint{2.360801in}{1.874156in}}%
\pgfpathlineto{\pgfqpoint{2.365798in}{1.872099in}}%
\pgfpathlineto{\pgfqpoint{2.370794in}{1.862559in}}%
\pgfpathlineto{\pgfqpoint{2.375791in}{1.865109in}}%
\pgfpathlineto{\pgfqpoint{2.380787in}{1.856600in}}%
\pgfpathlineto{\pgfqpoint{2.390780in}{1.853226in}}%
\pgfpathlineto{\pgfqpoint{2.395776in}{1.855701in}}%
\pgfpathlineto{\pgfqpoint{2.400773in}{1.855643in}}%
\pgfpathlineto{\pgfqpoint{2.405769in}{1.861232in}}%
\pgfpathlineto{\pgfqpoint{2.410765in}{1.857737in}}%
\pgfpathlineto{\pgfqpoint{2.415762in}{1.875103in}}%
\pgfpathlineto{\pgfqpoint{2.420758in}{1.910805in}}%
\pgfpathlineto{\pgfqpoint{2.425754in}{1.960794in}}%
\pgfpathlineto{\pgfqpoint{2.430751in}{1.909448in}}%
\pgfpathlineto{\pgfqpoint{2.435747in}{1.837967in}}%
\pgfpathlineto{\pgfqpoint{2.440744in}{1.804935in}}%
\pgfpathlineto{\pgfqpoint{2.445740in}{1.791470in}}%
\pgfpathlineto{\pgfqpoint{2.450736in}{1.788887in}}%
\pgfpathlineto{\pgfqpoint{2.455733in}{1.796455in}}%
\pgfpathlineto{\pgfqpoint{2.460729in}{1.797674in}}%
\pgfpathlineto{\pgfqpoint{2.465725in}{1.821339in}}%
\pgfpathlineto{\pgfqpoint{2.475718in}{1.787140in}}%
\pgfpathlineto{\pgfqpoint{2.480715in}{1.735478in}}%
\pgfpathlineto{\pgfqpoint{2.485711in}{1.757733in}}%
\pgfpathlineto{\pgfqpoint{2.490707in}{1.888345in}}%
\pgfpathlineto{\pgfqpoint{2.495704in}{2.035608in}}%
\pgfpathlineto{\pgfqpoint{2.500700in}{2.132143in}}%
\pgfpathlineto{\pgfqpoint{2.505697in}{2.220032in}}%
\pgfpathlineto{\pgfqpoint{2.510693in}{2.202617in}}%
\pgfpathlineto{\pgfqpoint{2.515689in}{2.203877in}}%
\pgfpathlineto{\pgfqpoint{2.520686in}{2.248402in}}%
\pgfpathlineto{\pgfqpoint{2.525682in}{2.243471in}}%
\pgfpathlineto{\pgfqpoint{2.530678in}{2.241484in}}%
\pgfpathlineto{\pgfqpoint{2.535675in}{2.198723in}}%
\pgfpathlineto{\pgfqpoint{2.540671in}{2.185112in}}%
\pgfpathlineto{\pgfqpoint{2.545668in}{1.926965in}}%
\pgfpathlineto{\pgfqpoint{2.550664in}{1.875056in}}%
\pgfpathlineto{\pgfqpoint{2.555660in}{2.004793in}}%
\pgfpathlineto{\pgfqpoint{2.560657in}{2.042113in}}%
\pgfpathlineto{\pgfqpoint{2.565653in}{2.103372in}}%
\pgfpathlineto{\pgfqpoint{2.570649in}{2.130154in}}%
\pgfpathlineto{\pgfqpoint{2.575646in}{2.146543in}}%
\pgfpathlineto{\pgfqpoint{2.580642in}{2.120759in}}%
\pgfpathlineto{\pgfqpoint{2.585639in}{2.060300in}}%
\pgfpathlineto{\pgfqpoint{2.590635in}{2.018550in}}%
\pgfpathlineto{\pgfqpoint{2.595631in}{1.991385in}}%
\pgfpathlineto{\pgfqpoint{2.600628in}{1.977289in}}%
\pgfpathlineto{\pgfqpoint{2.605624in}{1.937832in}}%
\pgfpathlineto{\pgfqpoint{2.610620in}{1.903423in}}%
\pgfpathlineto{\pgfqpoint{2.620613in}{1.766665in}}%
\pgfpathlineto{\pgfqpoint{2.625610in}{1.904127in}}%
\pgfpathlineto{\pgfqpoint{2.630606in}{2.008431in}}%
\pgfpathlineto{\pgfqpoint{2.635602in}{2.060007in}}%
\pgfpathlineto{\pgfqpoint{2.640599in}{2.101333in}}%
\pgfpathlineto{\pgfqpoint{2.645595in}{2.136175in}}%
\pgfpathlineto{\pgfqpoint{2.650592in}{2.143105in}}%
\pgfpathlineto{\pgfqpoint{2.655588in}{2.111605in}}%
\pgfpathlineto{\pgfqpoint{2.660584in}{2.150219in}}%
\pgfpathlineto{\pgfqpoint{2.665581in}{1.997487in}}%
\pgfpathlineto{\pgfqpoint{2.670577in}{1.884857in}}%
\pgfpathlineto{\pgfqpoint{2.675573in}{1.866810in}}%
\pgfpathlineto{\pgfqpoint{2.680570in}{1.854405in}}%
\pgfpathlineto{\pgfqpoint{2.685566in}{1.924093in}}%
\pgfpathlineto{\pgfqpoint{2.690563in}{1.965114in}}%
\pgfpathlineto{\pgfqpoint{2.695559in}{2.049479in}}%
\pgfpathlineto{\pgfqpoint{2.705552in}{2.164541in}}%
\pgfpathlineto{\pgfqpoint{2.710548in}{2.243836in}}%
\pgfpathlineto{\pgfqpoint{2.715544in}{2.348596in}}%
\pgfpathlineto{\pgfqpoint{2.720541in}{2.206366in}}%
\pgfpathlineto{\pgfqpoint{2.725537in}{2.105174in}}%
\pgfpathlineto{\pgfqpoint{2.730534in}{2.084785in}}%
\pgfpathlineto{\pgfqpoint{2.735530in}{2.006694in}}%
\pgfpathlineto{\pgfqpoint{2.740526in}{1.990957in}}%
\pgfpathlineto{\pgfqpoint{2.745523in}{1.997011in}}%
\pgfpathlineto{\pgfqpoint{2.750519in}{2.036085in}}%
\pgfpathlineto{\pgfqpoint{2.755515in}{2.003367in}}%
\pgfpathlineto{\pgfqpoint{2.760512in}{1.955930in}}%
\pgfpathlineto{\pgfqpoint{2.765508in}{1.960198in}}%
\pgfpathlineto{\pgfqpoint{2.770505in}{1.946739in}}%
\pgfpathlineto{\pgfqpoint{2.775501in}{1.952545in}}%
\pgfpathlineto{\pgfqpoint{2.780497in}{1.930865in}}%
\pgfpathlineto{\pgfqpoint{2.785494in}{1.905123in}}%
\pgfpathlineto{\pgfqpoint{2.790490in}{1.881132in}}%
\pgfpathlineto{\pgfqpoint{2.795487in}{1.858620in}}%
\pgfpathlineto{\pgfqpoint{2.800483in}{1.837436in}}%
\pgfpathlineto{\pgfqpoint{2.805479in}{1.814221in}}%
\pgfpathlineto{\pgfqpoint{2.810476in}{1.804241in}}%
\pgfpathlineto{\pgfqpoint{2.815472in}{1.795616in}}%
\pgfpathlineto{\pgfqpoint{2.820468in}{1.773626in}}%
\pgfpathlineto{\pgfqpoint{2.825465in}{1.752890in}}%
\pgfpathlineto{\pgfqpoint{2.830461in}{1.746827in}}%
\pgfpathlineto{\pgfqpoint{2.835458in}{1.737221in}}%
\pgfpathlineto{\pgfqpoint{2.840454in}{1.721374in}}%
\pgfpathlineto{\pgfqpoint{2.845450in}{1.701584in}}%
\pgfpathlineto{\pgfqpoint{2.850447in}{1.677375in}}%
\pgfpathlineto{\pgfqpoint{2.855443in}{1.657024in}}%
\pgfpathlineto{\pgfqpoint{2.860439in}{1.643162in}}%
\pgfpathlineto{\pgfqpoint{2.865436in}{1.626668in}}%
\pgfpathlineto{\pgfqpoint{2.875429in}{1.601917in}}%
\pgfpathlineto{\pgfqpoint{2.880425in}{1.596620in}}%
\pgfpathlineto{\pgfqpoint{2.885421in}{1.593449in}}%
\pgfpathlineto{\pgfqpoint{2.890418in}{1.589425in}}%
\pgfpathlineto{\pgfqpoint{2.895414in}{1.583039in}}%
\pgfpathlineto{\pgfqpoint{2.900411in}{1.574171in}}%
\pgfpathlineto{\pgfqpoint{2.910403in}{1.540360in}}%
\pgfpathlineto{\pgfqpoint{2.915400in}{1.516872in}}%
\pgfpathlineto{\pgfqpoint{2.920396in}{1.495395in}}%
\pgfpathlineto{\pgfqpoint{2.925392in}{1.475653in}}%
\pgfpathlineto{\pgfqpoint{2.930389in}{1.466267in}}%
\pgfpathlineto{\pgfqpoint{2.935385in}{1.468905in}}%
\pgfpathlineto{\pgfqpoint{2.940382in}{1.457839in}}%
\pgfpathlineto{\pgfqpoint{2.945378in}{1.461421in}}%
\pgfpathlineto{\pgfqpoint{2.950374in}{1.487166in}}%
\pgfpathlineto{\pgfqpoint{2.955371in}{1.499233in}}%
\pgfpathlineto{\pgfqpoint{2.960367in}{1.518642in}}%
\pgfpathlineto{\pgfqpoint{2.965363in}{1.511492in}}%
\pgfpathlineto{\pgfqpoint{2.975356in}{1.533127in}}%
\pgfpathlineto{\pgfqpoint{2.980353in}{1.538573in}}%
\pgfpathlineto{\pgfqpoint{2.985349in}{1.541943in}}%
\pgfpathlineto{\pgfqpoint{2.990345in}{1.551752in}}%
\pgfpathlineto{\pgfqpoint{2.995342in}{1.555930in}}%
\pgfpathlineto{\pgfqpoint{3.000338in}{1.560916in}}%
\pgfpathlineto{\pgfqpoint{3.005334in}{1.571195in}}%
\pgfpathlineto{\pgfqpoint{3.010331in}{1.575924in}}%
\pgfpathlineto{\pgfqpoint{3.015327in}{1.582948in}}%
\pgfpathlineto{\pgfqpoint{3.020324in}{1.605915in}}%
\pgfpathlineto{\pgfqpoint{3.025320in}{1.615126in}}%
\pgfpathlineto{\pgfqpoint{3.030316in}{1.627624in}}%
\pgfpathlineto{\pgfqpoint{3.035313in}{1.647633in}}%
\pgfpathlineto{\pgfqpoint{3.040309in}{1.663580in}}%
\pgfpathlineto{\pgfqpoint{3.045306in}{1.682306in}}%
\pgfpathlineto{\pgfqpoint{3.050302in}{1.689238in}}%
\pgfpathlineto{\pgfqpoint{3.055298in}{1.693121in}}%
\pgfpathlineto{\pgfqpoint{3.060295in}{1.694567in}}%
\pgfpathlineto{\pgfqpoint{3.065291in}{1.687460in}}%
\pgfpathlineto{\pgfqpoint{3.075284in}{1.667876in}}%
\pgfpathlineto{\pgfqpoint{3.080280in}{1.658442in}}%
\pgfpathlineto{\pgfqpoint{3.085277in}{1.651260in}}%
\pgfpathlineto{\pgfqpoint{3.090273in}{1.648390in}}%
\pgfpathlineto{\pgfqpoint{3.095269in}{1.643452in}}%
\pgfpathlineto{\pgfqpoint{3.100266in}{1.630251in}}%
\pgfpathlineto{\pgfqpoint{3.105262in}{1.624703in}}%
\pgfpathlineto{\pgfqpoint{3.110258in}{1.616112in}}%
\pgfpathlineto{\pgfqpoint{3.115255in}{1.606211in}}%
\pgfpathlineto{\pgfqpoint{3.120251in}{1.606570in}}%
\pgfpathlineto{\pgfqpoint{3.125248in}{1.599121in}}%
\pgfpathlineto{\pgfqpoint{3.130244in}{1.588431in}}%
\pgfpathlineto{\pgfqpoint{3.135240in}{1.590161in}}%
\pgfpathlineto{\pgfqpoint{3.140237in}{1.583195in}}%
\pgfpathlineto{\pgfqpoint{3.145233in}{1.572344in}}%
\pgfpathlineto{\pgfqpoint{3.155226in}{1.567716in}}%
\pgfpathlineto{\pgfqpoint{3.160222in}{1.566683in}}%
\pgfpathlineto{\pgfqpoint{3.165219in}{1.564480in}}%
\pgfpathlineto{\pgfqpoint{3.170215in}{1.543484in}}%
\pgfpathlineto{\pgfqpoint{3.175211in}{1.515497in}}%
\pgfpathlineto{\pgfqpoint{3.180208in}{1.622361in}}%
\pgfpathlineto{\pgfqpoint{3.185204in}{1.683020in}}%
\pgfpathlineto{\pgfqpoint{3.190201in}{1.648329in}}%
\pgfpathlineto{\pgfqpoint{3.195197in}{1.638002in}}%
\pgfpathlineto{\pgfqpoint{3.200193in}{1.625539in}}%
\pgfpathlineto{\pgfqpoint{3.205190in}{1.607500in}}%
\pgfpathlineto{\pgfqpoint{3.210186in}{1.594061in}}%
\pgfpathlineto{\pgfqpoint{3.215182in}{1.590750in}}%
\pgfpathlineto{\pgfqpoint{3.220179in}{1.572418in}}%
\pgfpathlineto{\pgfqpoint{3.225175in}{1.566166in}}%
\pgfpathlineto{\pgfqpoint{3.230172in}{1.562855in}}%
\pgfpathlineto{\pgfqpoint{3.235168in}{1.561690in}}%
\pgfpathlineto{\pgfqpoint{3.240164in}{1.558187in}}%
\pgfpathlineto{\pgfqpoint{3.245161in}{1.560094in}}%
\pgfpathlineto{\pgfqpoint{3.250157in}{1.557490in}}%
\pgfpathlineto{\pgfqpoint{3.255153in}{1.552317in}}%
\pgfpathlineto{\pgfqpoint{3.260150in}{1.547821in}}%
\pgfpathlineto{\pgfqpoint{3.265146in}{1.545626in}}%
\pgfpathlineto{\pgfqpoint{3.275139in}{1.532852in}}%
\pgfpathlineto{\pgfqpoint{3.280135in}{1.529234in}}%
\pgfpathlineto{\pgfqpoint{3.285132in}{1.533859in}}%
\pgfpathlineto{\pgfqpoint{3.295125in}{1.516694in}}%
\pgfpathlineto{\pgfqpoint{3.300121in}{1.515620in}}%
\pgfpathlineto{\pgfqpoint{3.305117in}{1.517413in}}%
\pgfpathlineto{\pgfqpoint{3.310114in}{1.510644in}}%
\pgfpathlineto{\pgfqpoint{3.315110in}{1.511161in}}%
\pgfpathlineto{\pgfqpoint{3.320106in}{1.495832in}}%
\pgfpathlineto{\pgfqpoint{3.325103in}{1.485841in}}%
\pgfpathlineto{\pgfqpoint{3.330099in}{1.455750in}}%
\pgfpathlineto{\pgfqpoint{3.335096in}{1.494648in}}%
\pgfpathlineto{\pgfqpoint{3.340092in}{1.626471in}}%
\pgfpathlineto{\pgfqpoint{3.345088in}{1.732690in}}%
\pgfpathlineto{\pgfqpoint{3.355081in}{1.984796in}}%
\pgfpathlineto{\pgfqpoint{3.360077in}{1.930775in}}%
\pgfpathlineto{\pgfqpoint{3.365074in}{1.855474in}}%
\pgfpathlineto{\pgfqpoint{3.370070in}{1.819555in}}%
\pgfpathlineto{\pgfqpoint{3.375067in}{1.790364in}}%
\pgfpathlineto{\pgfqpoint{3.380063in}{1.779081in}}%
\pgfpathlineto{\pgfqpoint{3.385059in}{1.737719in}}%
\pgfpathlineto{\pgfqpoint{3.390056in}{1.717588in}}%
\pgfpathlineto{\pgfqpoint{3.395052in}{1.711722in}}%
\pgfpathlineto{\pgfqpoint{3.400048in}{1.708311in}}%
\pgfpathlineto{\pgfqpoint{3.405045in}{1.711509in}}%
\pgfpathlineto{\pgfqpoint{3.410041in}{1.697245in}}%
\pgfpathlineto{\pgfqpoint{3.415038in}{1.669760in}}%
\pgfpathlineto{\pgfqpoint{3.420034in}{1.671990in}}%
\pgfpathlineto{\pgfqpoint{3.430027in}{1.650295in}}%
\pgfpathlineto{\pgfqpoint{3.435023in}{1.639098in}}%
\pgfpathlineto{\pgfqpoint{3.440020in}{1.635055in}}%
\pgfpathlineto{\pgfqpoint{3.445016in}{1.632788in}}%
\pgfpathlineto{\pgfqpoint{3.450012in}{1.627884in}}%
\pgfpathlineto{\pgfqpoint{3.455009in}{1.617496in}}%
\pgfpathlineto{\pgfqpoint{3.460005in}{1.605849in}}%
\pgfpathlineto{\pgfqpoint{3.465001in}{1.591652in}}%
\pgfpathlineto{\pgfqpoint{3.469998in}{1.586814in}}%
\pgfpathlineto{\pgfqpoint{3.474994in}{1.585142in}}%
\pgfpathlineto{\pgfqpoint{3.479991in}{1.575454in}}%
\pgfpathlineto{\pgfqpoint{3.484987in}{1.563161in}}%
\pgfpathlineto{\pgfqpoint{3.489983in}{1.552449in}}%
\pgfpathlineto{\pgfqpoint{3.494980in}{1.546824in}}%
\pgfpathlineto{\pgfqpoint{3.499976in}{1.542121in}}%
\pgfpathlineto{\pgfqpoint{3.504972in}{1.551928in}}%
\pgfpathlineto{\pgfqpoint{3.509969in}{1.531888in}}%
\pgfpathlineto{\pgfqpoint{3.514965in}{1.525286in}}%
\pgfpathlineto{\pgfqpoint{3.519962in}{1.527503in}}%
\pgfpathlineto{\pgfqpoint{3.524958in}{1.524062in}}%
\pgfpathlineto{\pgfqpoint{3.529954in}{1.513166in}}%
\pgfpathlineto{\pgfqpoint{3.534951in}{1.515619in}}%
\pgfpathlineto{\pgfqpoint{3.539947in}{1.504532in}}%
\pgfpathlineto{\pgfqpoint{3.544943in}{1.495388in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{1.477055in}}%
\pgfpathlineto{\pgfqpoint{3.554936in}{1.464873in}}%
\pgfpathlineto{\pgfqpoint{3.559933in}{1.459037in}}%
\pgfpathlineto{\pgfqpoint{3.564929in}{1.451620in}}%
\pgfpathlineto{\pgfqpoint{3.569925in}{1.448106in}}%
\pgfpathlineto{\pgfqpoint{3.574922in}{1.446895in}}%
\pgfpathlineto{\pgfqpoint{3.579918in}{1.451009in}}%
\pgfpathlineto{\pgfqpoint{3.584915in}{1.457713in}}%
\pgfpathlineto{\pgfqpoint{3.589911in}{1.457085in}}%
\pgfpathlineto{\pgfqpoint{3.594907in}{1.457866in}}%
\pgfpathlineto{\pgfqpoint{3.599904in}{1.456446in}}%
\pgfpathlineto{\pgfqpoint{3.604900in}{1.456449in}}%
\pgfpathlineto{\pgfqpoint{3.609896in}{1.462523in}}%
\pgfpathlineto{\pgfqpoint{3.614893in}{1.471806in}}%
\pgfpathlineto{\pgfqpoint{3.619889in}{1.472921in}}%
\pgfpathlineto{\pgfqpoint{3.624886in}{1.480790in}}%
\pgfpathlineto{\pgfqpoint{3.629882in}{1.483742in}}%
\pgfpathlineto{\pgfqpoint{3.634878in}{1.483258in}}%
\pgfpathlineto{\pgfqpoint{3.639875in}{1.488974in}}%
\pgfpathlineto{\pgfqpoint{3.644871in}{1.503682in}}%
\pgfpathlineto{\pgfqpoint{3.649867in}{1.516649in}}%
\pgfpathlineto{\pgfqpoint{3.654864in}{1.533952in}}%
\pgfpathlineto{\pgfqpoint{3.659860in}{1.556814in}}%
\pgfpathlineto{\pgfqpoint{3.664857in}{1.581808in}}%
\pgfpathlineto{\pgfqpoint{3.669853in}{1.619680in}}%
\pgfpathlineto{\pgfqpoint{3.674849in}{1.680576in}}%
\pgfpathlineto{\pgfqpoint{3.679846in}{1.737085in}}%
\pgfpathlineto{\pgfqpoint{3.684842in}{1.834232in}}%
\pgfpathlineto{\pgfqpoint{3.689838in}{1.990168in}}%
\pgfpathlineto{\pgfqpoint{3.694835in}{2.020178in}}%
\pgfpathlineto{\pgfqpoint{3.699831in}{2.015873in}}%
\pgfpathlineto{\pgfqpoint{3.704828in}{1.972259in}}%
\pgfpathlineto{\pgfqpoint{3.709824in}{1.912475in}}%
\pgfpathlineto{\pgfqpoint{3.714820in}{1.870120in}}%
\pgfpathlineto{\pgfqpoint{3.719817in}{1.891774in}}%
\pgfpathlineto{\pgfqpoint{3.724813in}{1.960417in}}%
\pgfpathlineto{\pgfqpoint{3.734806in}{2.177743in}}%
\pgfpathlineto{\pgfqpoint{3.739802in}{2.305632in}}%
\pgfpathlineto{\pgfqpoint{3.744799in}{2.444608in}}%
\pgfpathlineto{\pgfqpoint{3.749795in}{2.411350in}}%
\pgfpathlineto{\pgfqpoint{3.754791in}{2.289363in}}%
\pgfpathlineto{\pgfqpoint{3.759788in}{2.224842in}}%
\pgfpathlineto{\pgfqpoint{3.764784in}{2.206286in}}%
\pgfpathlineto{\pgfqpoint{3.769781in}{2.209198in}}%
\pgfpathlineto{\pgfqpoint{3.779773in}{2.090020in}}%
\pgfpathlineto{\pgfqpoint{3.784770in}{2.072775in}}%
\pgfpathlineto{\pgfqpoint{3.789766in}{2.022727in}}%
\pgfpathlineto{\pgfqpoint{3.794762in}{1.947169in}}%
\pgfpathlineto{\pgfqpoint{3.799759in}{1.928097in}}%
\pgfpathlineto{\pgfqpoint{3.804755in}{1.882602in}}%
\pgfpathlineto{\pgfqpoint{3.809752in}{1.770926in}}%
\pgfpathlineto{\pgfqpoint{3.814748in}{1.698558in}}%
\pgfpathlineto{\pgfqpoint{3.824741in}{1.443027in}}%
\pgfpathlineto{\pgfqpoint{3.829737in}{1.346195in}}%
\pgfpathlineto{\pgfqpoint{3.834734in}{1.207756in}}%
\pgfpathlineto{\pgfqpoint{3.839730in}{1.200002in}}%
\pgfpathlineto{\pgfqpoint{3.844726in}{1.357028in}}%
\pgfpathlineto{\pgfqpoint{3.849723in}{1.430071in}}%
\pgfpathlineto{\pgfqpoint{3.854719in}{1.465778in}}%
\pgfpathlineto{\pgfqpoint{3.859715in}{1.368860in}}%
\pgfpathlineto{\pgfqpoint{3.864712in}{1.187514in}}%
\pgfpathlineto{\pgfqpoint{3.869708in}{1.126458in}}%
\pgfpathlineto{\pgfqpoint{3.874705in}{1.355145in}}%
\pgfpathlineto{\pgfqpoint{3.879701in}{1.519402in}}%
\pgfpathlineto{\pgfqpoint{3.884697in}{1.587049in}}%
\pgfpathlineto{\pgfqpoint{3.889694in}{1.649308in}}%
\pgfpathlineto{\pgfqpoint{3.894690in}{1.703719in}}%
\pgfpathlineto{\pgfqpoint{3.899686in}{1.739169in}}%
\pgfpathlineto{\pgfqpoint{3.909679in}{1.804696in}}%
\pgfpathlineto{\pgfqpoint{3.914676in}{1.828161in}}%
\pgfpathlineto{\pgfqpoint{3.919672in}{1.848892in}}%
\pgfpathlineto{\pgfqpoint{3.924668in}{1.865948in}}%
\pgfpathlineto{\pgfqpoint{3.929665in}{1.881922in}}%
\pgfpathlineto{\pgfqpoint{3.934661in}{1.914178in}}%
\pgfpathlineto{\pgfqpoint{3.939657in}{1.938799in}}%
\pgfpathlineto{\pgfqpoint{3.944654in}{1.957411in}}%
\pgfpathlineto{\pgfqpoint{3.949650in}{1.951759in}}%
\pgfpathlineto{\pgfqpoint{3.954647in}{1.950697in}}%
\pgfpathlineto{\pgfqpoint{3.959643in}{1.933720in}}%
\pgfpathlineto{\pgfqpoint{3.964639in}{1.910646in}}%
\pgfpathlineto{\pgfqpoint{3.969636in}{1.881979in}}%
\pgfpathlineto{\pgfqpoint{3.974632in}{1.875006in}}%
\pgfpathlineto{\pgfqpoint{3.979629in}{1.861683in}}%
\pgfpathlineto{\pgfqpoint{3.984625in}{1.839815in}}%
\pgfpathlineto{\pgfqpoint{3.989621in}{1.832666in}}%
\pgfpathlineto{\pgfqpoint{3.994618in}{1.758128in}}%
\pgfpathlineto{\pgfqpoint{3.999614in}{1.746386in}}%
\pgfpathlineto{\pgfqpoint{4.004610in}{1.771861in}}%
\pgfpathlineto{\pgfqpoint{4.009607in}{1.773219in}}%
\pgfpathlineto{\pgfqpoint{4.014603in}{1.787349in}}%
\pgfpathlineto{\pgfqpoint{4.019600in}{1.768995in}}%
\pgfpathlineto{\pgfqpoint{4.024596in}{1.724326in}}%
\pgfpathlineto{\pgfqpoint{4.029592in}{1.708731in}}%
\pgfpathlineto{\pgfqpoint{4.034589in}{1.698471in}}%
\pgfpathlineto{\pgfqpoint{4.039585in}{1.690614in}}%
\pgfpathlineto{\pgfqpoint{4.044581in}{1.667422in}}%
\pgfpathlineto{\pgfqpoint{4.049578in}{1.663457in}}%
\pgfpathlineto{\pgfqpoint{4.054574in}{1.647563in}}%
\pgfpathlineto{\pgfqpoint{4.059571in}{1.641390in}}%
\pgfpathlineto{\pgfqpoint{4.064567in}{1.623952in}}%
\pgfpathlineto{\pgfqpoint{4.069563in}{1.610244in}}%
\pgfpathlineto{\pgfqpoint{4.074560in}{1.605555in}}%
\pgfpathlineto{\pgfqpoint{4.079556in}{1.596689in}}%
\pgfpathlineto{\pgfqpoint{4.089549in}{1.556217in}}%
\pgfpathlineto{\pgfqpoint{4.094545in}{1.551245in}}%
\pgfpathlineto{\pgfqpoint{4.099542in}{1.544148in}}%
\pgfpathlineto{\pgfqpoint{4.104538in}{1.524847in}}%
\pgfpathlineto{\pgfqpoint{4.109534in}{1.525945in}}%
\pgfpathlineto{\pgfqpoint{4.114531in}{1.525117in}}%
\pgfpathlineto{\pgfqpoint{4.119527in}{1.520137in}}%
\pgfpathlineto{\pgfqpoint{4.124524in}{1.503821in}}%
\pgfpathlineto{\pgfqpoint{4.129520in}{1.512217in}}%
\pgfpathlineto{\pgfqpoint{4.134516in}{1.509680in}}%
\pgfpathlineto{\pgfqpoint{4.139513in}{1.505693in}}%
\pgfpathlineto{\pgfqpoint{4.144509in}{1.506651in}}%
\pgfpathlineto{\pgfqpoint{4.149505in}{1.498538in}}%
\pgfpathlineto{\pgfqpoint{4.154502in}{1.481806in}}%
\pgfpathlineto{\pgfqpoint{4.159498in}{1.477053in}}%
\pgfpathlineto{\pgfqpoint{4.164495in}{1.460940in}}%
\pgfpathlineto{\pgfqpoint{4.174487in}{1.434288in}}%
\pgfpathlineto{\pgfqpoint{4.179484in}{1.428633in}}%
\pgfpathlineto{\pgfqpoint{4.184480in}{1.421932in}}%
\pgfpathlineto{\pgfqpoint{4.189476in}{1.420565in}}%
\pgfpathlineto{\pgfqpoint{4.194473in}{1.424709in}}%
\pgfpathlineto{\pgfqpoint{4.199469in}{1.429882in}}%
\pgfpathlineto{\pgfqpoint{4.204466in}{1.433938in}}%
\pgfpathlineto{\pgfqpoint{4.209462in}{1.439215in}}%
\pgfpathlineto{\pgfqpoint{4.214458in}{1.435966in}}%
\pgfpathlineto{\pgfqpoint{4.219455in}{1.448399in}}%
\pgfpathlineto{\pgfqpoint{4.224451in}{1.448612in}}%
\pgfpathlineto{\pgfqpoint{4.229448in}{1.464965in}}%
\pgfpathlineto{\pgfqpoint{4.234444in}{1.467068in}}%
\pgfpathlineto{\pgfqpoint{4.239440in}{1.480954in}}%
\pgfpathlineto{\pgfqpoint{4.244437in}{1.481132in}}%
\pgfpathlineto{\pgfqpoint{4.249433in}{1.505226in}}%
\pgfpathlineto{\pgfqpoint{4.254429in}{1.517236in}}%
\pgfpathlineto{\pgfqpoint{4.259426in}{1.541913in}}%
\pgfpathlineto{\pgfqpoint{4.264422in}{1.551175in}}%
\pgfpathlineto{\pgfqpoint{4.274415in}{1.502597in}}%
\pgfpathlineto{\pgfqpoint{4.279411in}{1.452284in}}%
\pgfpathlineto{\pgfqpoint{4.284408in}{1.387768in}}%
\pgfpathlineto{\pgfqpoint{4.289404in}{1.360557in}}%
\pgfpathlineto{\pgfqpoint{4.294400in}{1.307431in}}%
\pgfpathlineto{\pgfqpoint{4.299397in}{1.243117in}}%
\pgfpathlineto{\pgfqpoint{4.304393in}{1.148794in}}%
\pgfpathlineto{\pgfqpoint{4.309390in}{1.067726in}}%
\pgfpathlineto{\pgfqpoint{4.314386in}{0.866056in}}%
\pgfpathlineto{\pgfqpoint{4.319382in}{0.872931in}}%
\pgfpathlineto{\pgfqpoint{4.324379in}{1.070941in}}%
\pgfpathlineto{\pgfqpoint{4.329375in}{1.151554in}}%
\pgfpathlineto{\pgfqpoint{4.334371in}{1.207075in}}%
\pgfpathlineto{\pgfqpoint{4.339368in}{1.248285in}}%
\pgfpathlineto{\pgfqpoint{4.344364in}{1.294862in}}%
\pgfpathlineto{\pgfqpoint{4.349361in}{1.325862in}}%
\pgfpathlineto{\pgfqpoint{4.354357in}{1.348012in}}%
\pgfpathlineto{\pgfqpoint{4.359353in}{1.361860in}}%
\pgfpathlineto{\pgfqpoint{4.369346in}{1.381201in}}%
\pgfpathlineto{\pgfqpoint{4.374343in}{1.382718in}}%
\pgfpathlineto{\pgfqpoint{4.379339in}{1.392925in}}%
\pgfpathlineto{\pgfqpoint{4.384335in}{1.397883in}}%
\pgfpathlineto{\pgfqpoint{4.389332in}{1.385853in}}%
\pgfpathlineto{\pgfqpoint{4.394328in}{1.387852in}}%
\pgfpathlineto{\pgfqpoint{4.399324in}{1.397634in}}%
\pgfpathlineto{\pgfqpoint{4.404321in}{1.393219in}}%
\pgfpathlineto{\pgfqpoint{4.409317in}{1.384027in}}%
\pgfpathlineto{\pgfqpoint{4.414314in}{1.380015in}}%
\pgfpathlineto{\pgfqpoint{4.419310in}{1.373979in}}%
\pgfpathlineto{\pgfqpoint{4.424306in}{1.377570in}}%
\pgfpathlineto{\pgfqpoint{4.429303in}{1.380057in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.381310in}}%
\pgfpathlineto{\pgfqpoint{4.439295in}{1.375153in}}%
\pgfpathlineto{\pgfqpoint{4.444292in}{1.372070in}}%
\pgfpathlineto{\pgfqpoint{4.449288in}{1.362198in}}%
\pgfpathlineto{\pgfqpoint{4.454285in}{1.359067in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{1.350835in}}%
\pgfpathlineto{\pgfqpoint{4.464277in}{1.346820in}}%
\pgfpathlineto{\pgfqpoint{4.469274in}{1.325153in}}%
\pgfpathlineto{\pgfqpoint{4.474270in}{1.308421in}}%
\pgfpathlineto{\pgfqpoint{4.479266in}{1.294631in}}%
\pgfpathlineto{\pgfqpoint{4.484263in}{1.273969in}}%
\pgfpathlineto{\pgfqpoint{4.489259in}{1.255684in}}%
\pgfpathlineto{\pgfqpoint{4.494256in}{1.279931in}}%
\pgfpathlineto{\pgfqpoint{4.499252in}{1.316922in}}%
\pgfpathlineto{\pgfqpoint{4.504248in}{1.345232in}}%
\pgfpathlineto{\pgfqpoint{4.509245in}{1.355928in}}%
\pgfpathlineto{\pgfqpoint{4.514241in}{1.380801in}}%
\pgfpathlineto{\pgfqpoint{4.519238in}{1.401306in}}%
\pgfpathlineto{\pgfqpoint{4.524234in}{1.402606in}}%
\pgfpathlineto{\pgfqpoint{4.529230in}{1.414074in}}%
\pgfpathlineto{\pgfqpoint{4.534227in}{1.419955in}}%
\pgfpathlineto{\pgfqpoint{4.539223in}{1.431923in}}%
\pgfpathlineto{\pgfqpoint{4.544219in}{1.448230in}}%
\pgfpathlineto{\pgfqpoint{4.549216in}{1.457863in}}%
\pgfpathlineto{\pgfqpoint{4.554212in}{1.459379in}}%
\pgfpathlineto{\pgfqpoint{4.559209in}{1.459594in}}%
\pgfpathlineto{\pgfqpoint{4.564205in}{1.462896in}}%
\pgfpathlineto{\pgfqpoint{4.569201in}{1.470516in}}%
\pgfpathlineto{\pgfqpoint{4.574198in}{1.475182in}}%
\pgfpathlineto{\pgfqpoint{4.579194in}{1.476612in}}%
\pgfpathlineto{\pgfqpoint{4.584190in}{1.454541in}}%
\pgfpathlineto{\pgfqpoint{4.589187in}{1.447771in}}%
\pgfpathlineto{\pgfqpoint{4.599180in}{1.407310in}}%
\pgfpathlineto{\pgfqpoint{4.614169in}{1.313952in}}%
\pgfpathlineto{\pgfqpoint{4.619165in}{1.293194in}}%
\pgfpathlineto{\pgfqpoint{4.624162in}{1.274722in}}%
\pgfpathlineto{\pgfqpoint{4.634154in}{1.292389in}}%
\pgfpathlineto{\pgfqpoint{4.639151in}{1.291802in}}%
\pgfpathlineto{\pgfqpoint{4.644147in}{1.296199in}}%
\pgfpathlineto{\pgfqpoint{4.649143in}{1.308065in}}%
\pgfpathlineto{\pgfqpoint{4.654140in}{1.322237in}}%
\pgfpathlineto{\pgfqpoint{4.659136in}{1.329007in}}%
\pgfpathlineto{\pgfqpoint{4.664133in}{1.331460in}}%
\pgfpathlineto{\pgfqpoint{4.669129in}{1.344573in}}%
\pgfpathlineto{\pgfqpoint{4.674125in}{1.343112in}}%
\pgfpathlineto{\pgfqpoint{4.679122in}{1.341344in}}%
\pgfpathlineto{\pgfqpoint{4.684118in}{1.341853in}}%
\pgfpathlineto{\pgfqpoint{4.689114in}{1.343956in}}%
\pgfpathlineto{\pgfqpoint{4.694111in}{1.338017in}}%
\pgfpathlineto{\pgfqpoint{4.699107in}{1.330516in}}%
\pgfpathlineto{\pgfqpoint{4.704104in}{1.287997in}}%
\pgfpathlineto{\pgfqpoint{4.709100in}{1.256427in}}%
\pgfpathlineto{\pgfqpoint{4.714096in}{1.217523in}}%
\pgfpathlineto{\pgfqpoint{4.719093in}{1.171302in}}%
\pgfpathlineto{\pgfqpoint{4.724089in}{1.164557in}}%
\pgfpathlineto{\pgfqpoint{4.729085in}{1.161339in}}%
\pgfpathlineto{\pgfqpoint{4.734082in}{1.134589in}}%
\pgfpathlineto{\pgfqpoint{4.739078in}{1.145870in}}%
\pgfpathlineto{\pgfqpoint{4.744075in}{1.190389in}}%
\pgfpathlineto{\pgfqpoint{4.749071in}{1.242788in}}%
\pgfpathlineto{\pgfqpoint{4.754067in}{1.274768in}}%
\pgfpathlineto{\pgfqpoint{4.759064in}{1.315781in}}%
\pgfpathlineto{\pgfqpoint{4.764060in}{1.347490in}}%
\pgfpathlineto{\pgfqpoint{4.769057in}{1.359598in}}%
\pgfpathlineto{\pgfqpoint{4.774053in}{1.366365in}}%
\pgfpathlineto{\pgfqpoint{4.784046in}{1.401233in}}%
\pgfpathlineto{\pgfqpoint{4.789042in}{1.417446in}}%
\pgfpathlineto{\pgfqpoint{4.794038in}{1.466366in}}%
\pgfpathlineto{\pgfqpoint{4.799035in}{1.499022in}}%
\pgfpathlineto{\pgfqpoint{4.804031in}{1.518016in}}%
\pgfpathlineto{\pgfqpoint{4.809028in}{1.504347in}}%
\pgfpathlineto{\pgfqpoint{4.814024in}{1.502228in}}%
\pgfpathlineto{\pgfqpoint{4.819020in}{1.488724in}}%
\pgfpathlineto{\pgfqpoint{4.824017in}{1.482196in}}%
\pgfpathlineto{\pgfqpoint{4.829013in}{1.481642in}}%
\pgfpathlineto{\pgfqpoint{4.834009in}{1.485019in}}%
\pgfpathlineto{\pgfqpoint{4.839006in}{1.493661in}}%
\pgfpathlineto{\pgfqpoint{4.844002in}{1.498752in}}%
\pgfpathlineto{\pgfqpoint{4.848999in}{1.495845in}}%
\pgfpathlineto{\pgfqpoint{4.853995in}{1.495097in}}%
\pgfpathlineto{\pgfqpoint{4.858991in}{1.501446in}}%
\pgfpathlineto{\pgfqpoint{4.863988in}{1.499383in}}%
\pgfpathlineto{\pgfqpoint{4.868984in}{1.505031in}}%
\pgfpathlineto{\pgfqpoint{4.873980in}{1.493059in}}%
\pgfpathlineto{\pgfqpoint{4.878977in}{1.486684in}}%
\pgfpathlineto{\pgfqpoint{4.883973in}{1.476180in}}%
\pgfpathlineto{\pgfqpoint{4.888970in}{1.452233in}}%
\pgfpathlineto{\pgfqpoint{4.893966in}{1.439457in}}%
\pgfpathlineto{\pgfqpoint{4.898962in}{1.439498in}}%
\pgfpathlineto{\pgfqpoint{4.903959in}{1.445115in}}%
\pgfpathlineto{\pgfqpoint{4.908955in}{1.437644in}}%
\pgfpathlineto{\pgfqpoint{4.913952in}{1.428924in}}%
\pgfpathlineto{\pgfqpoint{4.918948in}{1.430696in}}%
\pgfpathlineto{\pgfqpoint{4.923944in}{1.443020in}}%
\pgfpathlineto{\pgfqpoint{4.928941in}{1.462540in}}%
\pgfpathlineto{\pgfqpoint{4.933937in}{1.480533in}}%
\pgfpathlineto{\pgfqpoint{4.938933in}{1.494340in}}%
\pgfpathlineto{\pgfqpoint{4.943930in}{1.512816in}}%
\pgfpathlineto{\pgfqpoint{4.948926in}{1.522296in}}%
\pgfpathlineto{\pgfqpoint{4.953923in}{1.546135in}}%
\pgfpathlineto{\pgfqpoint{4.958919in}{1.565766in}}%
\pgfpathlineto{\pgfqpoint{4.968912in}{1.613753in}}%
\pgfpathlineto{\pgfqpoint{4.973908in}{1.640318in}}%
\pgfpathlineto{\pgfqpoint{4.978904in}{1.670574in}}%
\pgfpathlineto{\pgfqpoint{4.983901in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{4.993894in}{1.608417in}}%
\pgfpathlineto{\pgfqpoint{4.998890in}{1.588551in}}%
\pgfpathlineto{\pgfqpoint{5.003886in}{1.578690in}}%
\pgfpathlineto{\pgfqpoint{5.008883in}{1.566496in}}%
\pgfpathlineto{\pgfqpoint{5.013879in}{1.559486in}}%
\pgfpathlineto{\pgfqpoint{5.018875in}{1.547184in}}%
\pgfpathlineto{\pgfqpoint{5.023872in}{1.542428in}}%
\pgfpathlineto{\pgfqpoint{5.028868in}{1.538089in}}%
\pgfpathlineto{\pgfqpoint{5.033865in}{1.512401in}}%
\pgfpathlineto{\pgfqpoint{5.038861in}{1.484935in}}%
\pgfpathlineto{\pgfqpoint{5.043857in}{1.447682in}}%
\pgfpathlineto{\pgfqpoint{5.048854in}{1.419706in}}%
\pgfpathlineto{\pgfqpoint{5.053850in}{1.396426in}}%
\pgfpathlineto{\pgfqpoint{5.058847in}{1.381718in}}%
\pgfpathlineto{\pgfqpoint{5.068839in}{1.349150in}}%
\pgfpathlineto{\pgfqpoint{5.073836in}{1.346176in}}%
\pgfpathlineto{\pgfqpoint{5.078832in}{1.319944in}}%
\pgfpathlineto{\pgfqpoint{5.083828in}{1.303084in}}%
\pgfpathlineto{\pgfqpoint{5.088825in}{1.264339in}}%
\pgfpathlineto{\pgfqpoint{5.093821in}{1.230987in}}%
\pgfpathlineto{\pgfqpoint{5.103814in}{1.159648in}}%
\pgfpathlineto{\pgfqpoint{5.108810in}{1.112301in}}%
\pgfpathlineto{\pgfqpoint{5.113807in}{1.111553in}}%
\pgfpathlineto{\pgfqpoint{5.123799in}{1.229282in}}%
\pgfpathlineto{\pgfqpoint{5.128796in}{1.346147in}}%
\pgfpathlineto{\pgfqpoint{5.133792in}{1.491069in}}%
\pgfpathlineto{\pgfqpoint{5.138789in}{1.424685in}}%
\pgfpathlineto{\pgfqpoint{5.143785in}{1.368311in}}%
\pgfpathlineto{\pgfqpoint{5.148781in}{1.343883in}}%
\pgfpathlineto{\pgfqpoint{5.153778in}{1.334351in}}%
\pgfpathlineto{\pgfqpoint{5.158774in}{1.329498in}}%
\pgfpathlineto{\pgfqpoint{5.163771in}{1.322183in}}%
\pgfpathlineto{\pgfqpoint{5.168767in}{1.316620in}}%
\pgfpathlineto{\pgfqpoint{5.173763in}{1.309657in}}%
\pgfpathlineto{\pgfqpoint{5.178760in}{1.310945in}}%
\pgfpathlineto{\pgfqpoint{5.188752in}{1.318287in}}%
\pgfpathlineto{\pgfqpoint{5.193749in}{1.304721in}}%
\pgfpathlineto{\pgfqpoint{5.198745in}{1.304694in}}%
\pgfpathlineto{\pgfqpoint{5.203742in}{1.295305in}}%
\pgfpathlineto{\pgfqpoint{5.208738in}{1.294086in}}%
\pgfpathlineto{\pgfqpoint{5.213734in}{1.275963in}}%
\pgfpathlineto{\pgfqpoint{5.218731in}{1.259617in}}%
\pgfpathlineto{\pgfqpoint{5.223727in}{1.245871in}}%
\pgfpathlineto{\pgfqpoint{5.228723in}{1.226774in}}%
\pgfpathlineto{\pgfqpoint{5.233720in}{1.209234in}}%
\pgfpathlineto{\pgfqpoint{5.238716in}{1.196445in}}%
\pgfpathlineto{\pgfqpoint{5.243713in}{1.172728in}}%
\pgfpathlineto{\pgfqpoint{5.248709in}{1.166133in}}%
\pgfpathlineto{\pgfqpoint{5.253705in}{1.135005in}}%
\pgfpathlineto{\pgfqpoint{5.258702in}{1.106388in}}%
\pgfpathlineto{\pgfqpoint{5.263698in}{1.052210in}}%
\pgfpathlineto{\pgfqpoint{5.268694in}{0.990058in}}%
\pgfpathlineto{\pgfqpoint{5.273691in}{1.090705in}}%
\pgfpathlineto{\pgfqpoint{5.278687in}{1.211153in}}%
\pgfpathlineto{\pgfqpoint{5.283684in}{1.284872in}}%
\pgfpathlineto{\pgfqpoint{5.288680in}{1.385305in}}%
\pgfpathlineto{\pgfqpoint{5.293676in}{1.432661in}}%
\pgfpathlineto{\pgfqpoint{5.298673in}{1.470658in}}%
\pgfpathlineto{\pgfqpoint{5.303669in}{1.495981in}}%
\pgfpathlineto{\pgfqpoint{5.308666in}{1.509151in}}%
\pgfpathlineto{\pgfqpoint{5.313662in}{1.512129in}}%
\pgfpathlineto{\pgfqpoint{5.318658in}{1.522670in}}%
\pgfpathlineto{\pgfqpoint{5.323655in}{1.525489in}}%
\pgfpathlineto{\pgfqpoint{5.328651in}{1.520214in}}%
\pgfpathlineto{\pgfqpoint{5.333647in}{1.515754in}}%
\pgfpathlineto{\pgfqpoint{5.338644in}{1.508888in}}%
\pgfpathlineto{\pgfqpoint{5.343640in}{1.511381in}}%
\pgfpathlineto{\pgfqpoint{5.348637in}{1.519140in}}%
\pgfpathlineto{\pgfqpoint{5.358629in}{1.527906in}}%
\pgfpathlineto{\pgfqpoint{5.363626in}{1.520979in}}%
\pgfpathlineto{\pgfqpoint{5.368622in}{1.517152in}}%
\pgfpathlineto{\pgfqpoint{5.373618in}{1.521817in}}%
\pgfpathlineto{\pgfqpoint{5.378615in}{1.521440in}}%
\pgfpathlineto{\pgfqpoint{5.383611in}{1.520290in}}%
\pgfpathlineto{\pgfqpoint{5.388608in}{1.525004in}}%
\pgfpathlineto{\pgfqpoint{5.393604in}{1.512073in}}%
\pgfpathlineto{\pgfqpoint{5.398600in}{1.517863in}}%
\pgfpathlineto{\pgfqpoint{5.403597in}{1.505319in}}%
\pgfpathlineto{\pgfqpoint{5.408593in}{1.495080in}}%
\pgfpathlineto{\pgfqpoint{5.413589in}{1.447339in}}%
\pgfpathlineto{\pgfqpoint{5.418586in}{1.370473in}}%
\pgfpathlineto{\pgfqpoint{5.423582in}{1.262435in}}%
\pgfpathlineto{\pgfqpoint{5.428579in}{1.375092in}}%
\pgfpathlineto{\pgfqpoint{5.433575in}{1.479992in}}%
\pgfpathlineto{\pgfqpoint{5.438571in}{1.524332in}}%
\pgfpathlineto{\pgfqpoint{5.443568in}{1.560610in}}%
\pgfpathlineto{\pgfqpoint{5.448564in}{1.583173in}}%
\pgfpathlineto{\pgfqpoint{5.458557in}{1.639390in}}%
\pgfpathlineto{\pgfqpoint{5.463553in}{1.656472in}}%
\pgfpathlineto{\pgfqpoint{5.468550in}{1.684024in}}%
\pgfpathlineto{\pgfqpoint{5.473546in}{1.668004in}}%
\pgfpathlineto{\pgfqpoint{5.478542in}{1.640963in}}%
\pgfpathlineto{\pgfqpoint{5.483539in}{1.630255in}}%
\pgfpathlineto{\pgfqpoint{5.488535in}{1.615759in}}%
\pgfpathlineto{\pgfqpoint{5.493532in}{1.604543in}}%
\pgfpathlineto{\pgfqpoint{5.503524in}{1.615139in}}%
\pgfpathlineto{\pgfqpoint{5.508521in}{1.632927in}}%
\pgfpathlineto{\pgfqpoint{5.513517in}{1.653625in}}%
\pgfpathlineto{\pgfqpoint{5.518513in}{1.678637in}}%
\pgfpathlineto{\pgfqpoint{5.523510in}{1.696933in}}%
\pgfpathlineto{\pgfqpoint{5.533503in}{1.729082in}}%
\pgfpathlineto{\pgfqpoint{5.538499in}{1.746593in}}%
\pgfpathlineto{\pgfqpoint{5.548492in}{1.777032in}}%
\pgfpathlineto{\pgfqpoint{5.558485in}{1.799880in}}%
\pgfpathlineto{\pgfqpoint{5.563481in}{1.813166in}}%
\pgfpathlineto{\pgfqpoint{5.573474in}{1.871341in}}%
\pgfpathlineto{\pgfqpoint{5.578470in}{1.908623in}}%
\pgfpathlineto{\pgfqpoint{5.588463in}{1.972834in}}%
\pgfpathlineto{\pgfqpoint{5.593459in}{2.014973in}}%
\pgfpathlineto{\pgfqpoint{5.598456in}{2.041330in}}%
\pgfpathlineto{\pgfqpoint{5.603452in}{2.053443in}}%
\pgfpathlineto{\pgfqpoint{5.608448in}{2.050307in}}%
\pgfpathlineto{\pgfqpoint{5.613445in}{2.023763in}}%
\pgfpathlineto{\pgfqpoint{5.618441in}{1.978999in}}%
\pgfpathlineto{\pgfqpoint{5.623437in}{1.950480in}}%
\pgfpathlineto{\pgfqpoint{5.628434in}{1.917341in}}%
\pgfpathlineto{\pgfqpoint{5.638427in}{1.869832in}}%
\pgfpathlineto{\pgfqpoint{5.643423in}{1.829146in}}%
\pgfpathlineto{\pgfqpoint{5.648419in}{1.802766in}}%
\pgfpathlineto{\pgfqpoint{5.653416in}{1.772973in}}%
\pgfpathlineto{\pgfqpoint{5.658412in}{1.756592in}}%
\pgfpathlineto{\pgfqpoint{5.663408in}{1.738293in}}%
\pgfpathlineto{\pgfqpoint{5.668405in}{1.718691in}}%
\pgfpathlineto{\pgfqpoint{5.673401in}{1.700512in}}%
\pgfpathlineto{\pgfqpoint{5.678398in}{1.674996in}}%
\pgfpathlineto{\pgfqpoint{5.683394in}{1.664056in}}%
\pgfpathlineto{\pgfqpoint{5.688390in}{1.644720in}}%
\pgfpathlineto{\pgfqpoint{5.693387in}{1.638879in}}%
\pgfpathlineto{\pgfqpoint{5.698383in}{1.637385in}}%
\pgfpathlineto{\pgfqpoint{5.703380in}{1.670765in}}%
\pgfpathlineto{\pgfqpoint{5.708376in}{1.694878in}}%
\pgfpathlineto{\pgfqpoint{5.713372in}{1.707939in}}%
\pgfpathlineto{\pgfqpoint{5.718369in}{1.715704in}}%
\pgfpathlineto{\pgfqpoint{5.723365in}{1.719708in}}%
\pgfpathlineto{\pgfqpoint{5.728361in}{1.724773in}}%
\pgfpathlineto{\pgfqpoint{5.733358in}{1.721250in}}%
\pgfpathlineto{\pgfqpoint{5.738354in}{1.721884in}}%
\pgfpathlineto{\pgfqpoint{5.743351in}{1.719082in}}%
\pgfpathlineto{\pgfqpoint{5.748347in}{1.718156in}}%
\pgfpathlineto{\pgfqpoint{5.753343in}{1.724612in}}%
\pgfpathlineto{\pgfqpoint{5.758340in}{1.743105in}}%
\pgfpathlineto{\pgfqpoint{5.763336in}{1.743148in}}%
\pgfpathlineto{\pgfqpoint{5.768332in}{1.759112in}}%
\pgfpathlineto{\pgfqpoint{5.773329in}{1.755158in}}%
\pgfpathlineto{\pgfqpoint{5.778325in}{1.727977in}}%
\pgfpathlineto{\pgfqpoint{5.783322in}{1.708550in}}%
\pgfpathlineto{\pgfqpoint{5.788318in}{1.700514in}}%
\pgfpathlineto{\pgfqpoint{5.793314in}{1.687916in}}%
\pgfpathlineto{\pgfqpoint{5.798311in}{1.683544in}}%
\pgfpathlineto{\pgfqpoint{5.803307in}{1.677297in}}%
\pgfpathlineto{\pgfqpoint{5.808303in}{1.675702in}}%
\pgfpathlineto{\pgfqpoint{5.813300in}{1.676358in}}%
\pgfpathlineto{\pgfqpoint{5.818296in}{1.679570in}}%
\pgfpathlineto{\pgfqpoint{5.823293in}{1.691922in}}%
\pgfpathlineto{\pgfqpoint{5.828289in}{1.700092in}}%
\pgfpathlineto{\pgfqpoint{5.833285in}{1.702855in}}%
\pgfpathlineto{\pgfqpoint{5.838282in}{1.701696in}}%
\pgfpathlineto{\pgfqpoint{5.843278in}{1.696730in}}%
\pgfpathlineto{\pgfqpoint{5.848275in}{1.699432in}}%
\pgfpathlineto{\pgfqpoint{5.853271in}{1.708157in}}%
\pgfpathlineto{\pgfqpoint{5.858267in}{1.717475in}}%
\pgfpathlineto{\pgfqpoint{5.863264in}{1.719706in}}%
\pgfpathlineto{\pgfqpoint{5.868260in}{1.731254in}}%
\pgfpathlineto{\pgfqpoint{5.873256in}{1.732689in}}%
\pgfpathlineto{\pgfqpoint{5.878253in}{1.749265in}}%
\pgfpathlineto{\pgfqpoint{5.883249in}{1.750608in}}%
\pgfpathlineto{\pgfqpoint{5.888246in}{1.741728in}}%
\pgfpathlineto{\pgfqpoint{5.893242in}{1.739251in}}%
\pgfpathlineto{\pgfqpoint{5.898238in}{1.742471in}}%
\pgfpathlineto{\pgfqpoint{5.903235in}{1.744038in}}%
\pgfpathlineto{\pgfqpoint{5.908231in}{1.744081in}}%
\pgfpathlineto{\pgfqpoint{5.913227in}{1.765286in}}%
\pgfpathlineto{\pgfqpoint{5.918224in}{1.753893in}}%
\pgfpathlineto{\pgfqpoint{5.923220in}{1.700950in}}%
\pgfpathlineto{\pgfqpoint{5.928217in}{1.679814in}}%
\pgfpathlineto{\pgfqpoint{5.933213in}{1.656998in}}%
\pgfpathlineto{\pgfqpoint{5.938209in}{1.639093in}}%
\pgfpathlineto{\pgfqpoint{5.943206in}{1.619857in}}%
\pgfpathlineto{\pgfqpoint{5.948202in}{1.608373in}}%
\pgfpathlineto{\pgfqpoint{5.953199in}{1.598685in}}%
\pgfpathlineto{\pgfqpoint{5.958195in}{1.599443in}}%
\pgfpathlineto{\pgfqpoint{5.963191in}{1.602163in}}%
\pgfpathlineto{\pgfqpoint{5.968188in}{1.602372in}}%
\pgfpathlineto{\pgfqpoint{5.973184in}{1.606975in}}%
\pgfpathlineto{\pgfqpoint{5.978180in}{1.612137in}}%
\pgfpathlineto{\pgfqpoint{5.983177in}{1.614552in}}%
\pgfpathlineto{\pgfqpoint{5.988173in}{1.615760in}}%
\pgfpathlineto{\pgfqpoint{5.993170in}{1.622406in}}%
\pgfpathlineto{\pgfqpoint{5.998166in}{1.625975in}}%
\pgfpathlineto{\pgfqpoint{6.003162in}{1.628389in}}%
\pgfpathlineto{\pgfqpoint{6.008159in}{1.627512in}}%
\pgfpathlineto{\pgfqpoint{6.013155in}{1.621592in}}%
\pgfpathlineto{\pgfqpoint{6.018151in}{1.605796in}}%
\pgfpathlineto{\pgfqpoint{6.023148in}{1.594417in}}%
\pgfpathlineto{\pgfqpoint{6.033141in}{1.555399in}}%
\pgfpathlineto{\pgfqpoint{6.038137in}{1.539743in}}%
\pgfpathlineto{\pgfqpoint{6.043133in}{1.527493in}}%
\pgfpathlineto{\pgfqpoint{6.048130in}{1.520873in}}%
\pgfpathlineto{\pgfqpoint{6.053126in}{1.514992in}}%
\pgfpathlineto{\pgfqpoint{6.058122in}{1.503271in}}%
\pgfpathlineto{\pgfqpoint{6.063119in}{1.492500in}}%
\pgfpathlineto{\pgfqpoint{6.068115in}{1.490206in}}%
\pgfpathlineto{\pgfqpoint{6.073112in}{1.481196in}}%
\pgfpathlineto{\pgfqpoint{6.078108in}{1.474897in}}%
\pgfpathlineto{\pgfqpoint{6.083104in}{1.465600in}}%
\pgfpathlineto{\pgfqpoint{6.088101in}{1.457684in}}%
\pgfpathlineto{\pgfqpoint{6.093097in}{1.460939in}}%
\pgfpathlineto{\pgfqpoint{6.098094in}{1.457624in}}%
\pgfpathlineto{\pgfqpoint{6.103090in}{1.449014in}}%
\pgfpathlineto{\pgfqpoint{6.108086in}{1.525646in}}%
\pgfpathlineto{\pgfqpoint{6.113083in}{1.530292in}}%
\pgfpathlineto{\pgfqpoint{6.118079in}{1.487449in}}%
\pgfpathlineto{\pgfqpoint{6.123075in}{1.478825in}}%
\pgfpathlineto{\pgfqpoint{6.128072in}{1.471525in}}%
\pgfpathlineto{\pgfqpoint{6.133068in}{1.479002in}}%
\pgfpathlineto{\pgfqpoint{6.138065in}{1.480096in}}%
\pgfpathlineto{\pgfqpoint{6.143061in}{1.488224in}}%
\pgfpathlineto{\pgfqpoint{6.148057in}{1.487152in}}%
\pgfpathlineto{\pgfqpoint{6.153054in}{1.488626in}}%
\pgfpathlineto{\pgfqpoint{6.158050in}{1.492318in}}%
\pgfpathlineto{\pgfqpoint{6.163046in}{1.491429in}}%
\pgfpathlineto{\pgfqpoint{6.178036in}{1.497563in}}%
\pgfpathlineto{\pgfqpoint{6.183032in}{1.494405in}}%
\pgfpathlineto{\pgfqpoint{6.188028in}{1.497478in}}%
\pgfpathlineto{\pgfqpoint{6.193025in}{1.501052in}}%
\pgfpathlineto{\pgfqpoint{6.198021in}{1.501570in}}%
\pgfpathlineto{\pgfqpoint{6.203017in}{1.499045in}}%
\pgfpathlineto{\pgfqpoint{6.208014in}{1.489111in}}%
\pgfpathlineto{\pgfqpoint{6.213010in}{1.489526in}}%
\pgfpathlineto{\pgfqpoint{6.218007in}{1.487752in}}%
\pgfpathlineto{\pgfqpoint{6.223003in}{1.495085in}}%
\pgfpathlineto{\pgfqpoint{6.227999in}{1.494039in}}%
\pgfpathlineto{\pgfqpoint{6.232996in}{1.500074in}}%
\pgfpathlineto{\pgfqpoint{6.237992in}{1.491316in}}%
\pgfpathlineto{\pgfqpoint{6.242989in}{1.487340in}}%
\pgfpathlineto{\pgfqpoint{6.247985in}{1.473651in}}%
\pgfpathlineto{\pgfqpoint{6.252981in}{1.472792in}}%
\pgfpathlineto{\pgfqpoint{6.257978in}{1.469114in}}%
\pgfpathlineto{\pgfqpoint{6.262974in}{1.463166in}}%
\pgfpathlineto{\pgfqpoint{6.267970in}{1.454770in}}%
\pgfpathlineto{\pgfqpoint{6.272967in}{1.436109in}}%
\pgfpathlineto{\pgfqpoint{6.277963in}{1.407447in}}%
\pgfpathlineto{\pgfqpoint{6.282960in}{1.372052in}}%
\pgfpathlineto{\pgfqpoint{6.287956in}{1.422988in}}%
\pgfpathlineto{\pgfqpoint{6.292952in}{1.440774in}}%
\pgfpathlineto{\pgfqpoint{6.297949in}{1.469027in}}%
\pgfpathlineto{\pgfqpoint{6.302945in}{1.478285in}}%
\pgfpathlineto{\pgfqpoint{6.307941in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{6.312938in}{1.490846in}}%
\pgfpathlineto{\pgfqpoint{6.317934in}{1.494210in}}%
\pgfpathlineto{\pgfqpoint{6.322931in}{1.493662in}}%
\pgfpathlineto{\pgfqpoint{6.327927in}{1.497086in}}%
\pgfpathlineto{\pgfqpoint{6.332923in}{1.507014in}}%
\pgfpathlineto{\pgfqpoint{6.337920in}{1.514174in}}%
\pgfpathlineto{\pgfqpoint{6.342916in}{1.515659in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.538665in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.538665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.106960in}{0.456621in}}{\pgfqpoint{5.490522in}{3.196347in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.527336,0.810611,0.645213}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356529in}{1.432492in}}%
\pgfpathlineto{\pgfqpoint{1.361526in}{1.408475in}}%
\pgfpathlineto{\pgfqpoint{1.366522in}{1.389083in}}%
\pgfpathlineto{\pgfqpoint{1.371518in}{1.381149in}}%
\pgfpathlineto{\pgfqpoint{1.376515in}{1.377525in}}%
\pgfpathlineto{\pgfqpoint{1.381511in}{1.377007in}}%
\pgfpathlineto{\pgfqpoint{1.386507in}{1.365361in}}%
\pgfpathlineto{\pgfqpoint{1.391504in}{1.340241in}}%
\pgfpathlineto{\pgfqpoint{1.396500in}{1.332881in}}%
\pgfpathlineto{\pgfqpoint{1.401497in}{1.308061in}}%
\pgfpathlineto{\pgfqpoint{1.406493in}{1.288888in}}%
\pgfpathlineto{\pgfqpoint{1.411489in}{1.256798in}}%
\pgfpathlineto{\pgfqpoint{1.416486in}{1.213399in}}%
\pgfpathlineto{\pgfqpoint{1.421482in}{1.164735in}}%
\pgfpathlineto{\pgfqpoint{1.426478in}{1.119488in}}%
\pgfpathlineto{\pgfqpoint{1.431475in}{1.057368in}}%
\pgfpathlineto{\pgfqpoint{1.436471in}{1.035686in}}%
\pgfpathlineto{\pgfqpoint{1.441468in}{1.061246in}}%
\pgfpathlineto{\pgfqpoint{1.446464in}{1.074875in}}%
\pgfpathlineto{\pgfqpoint{1.451460in}{1.068039in}}%
\pgfpathlineto{\pgfqpoint{1.461453in}{1.172426in}}%
\pgfpathlineto{\pgfqpoint{1.466450in}{1.249336in}}%
\pgfpathlineto{\pgfqpoint{1.471446in}{1.289396in}}%
\pgfpathlineto{\pgfqpoint{1.476442in}{1.226134in}}%
\pgfpathlineto{\pgfqpoint{1.481439in}{1.227826in}}%
\pgfpathlineto{\pgfqpoint{1.486435in}{1.107824in}}%
\pgfpathlineto{\pgfqpoint{1.491431in}{0.999838in}}%
\pgfpathlineto{\pgfqpoint{1.496428in}{1.015471in}}%
\pgfpathlineto{\pgfqpoint{1.501424in}{1.067003in}}%
\pgfpathlineto{\pgfqpoint{1.511417in}{1.333627in}}%
\pgfpathlineto{\pgfqpoint{1.516413in}{1.404231in}}%
\pgfpathlineto{\pgfqpoint{1.521410in}{1.373283in}}%
\pgfpathlineto{\pgfqpoint{1.526406in}{1.407566in}}%
\pgfpathlineto{\pgfqpoint{1.531402in}{1.391857in}}%
\pgfpathlineto{\pgfqpoint{1.536399in}{1.059553in}}%
\pgfpathlineto{\pgfqpoint{1.541395in}{0.945597in}}%
\pgfpathlineto{\pgfqpoint{1.546392in}{1.195214in}}%
\pgfpathlineto{\pgfqpoint{1.551388in}{1.215353in}}%
\pgfpathlineto{\pgfqpoint{1.556384in}{1.246735in}}%
\pgfpathlineto{\pgfqpoint{1.561381in}{1.248135in}}%
\pgfpathlineto{\pgfqpoint{1.566377in}{1.272089in}}%
\pgfpathlineto{\pgfqpoint{1.571374in}{1.275437in}}%
\pgfpathlineto{\pgfqpoint{1.576370in}{1.311200in}}%
\pgfpathlineto{\pgfqpoint{1.581366in}{1.307835in}}%
\pgfpathlineto{\pgfqpoint{1.586363in}{1.343770in}}%
\pgfpathlineto{\pgfqpoint{1.596355in}{1.359687in}}%
\pgfpathlineto{\pgfqpoint{1.601352in}{1.348103in}}%
\pgfpathlineto{\pgfqpoint{1.611345in}{1.404433in}}%
\pgfpathlineto{\pgfqpoint{1.616341in}{1.397353in}}%
\pgfpathlineto{\pgfqpoint{1.621337in}{1.388831in}}%
\pgfpathlineto{\pgfqpoint{1.626334in}{1.372094in}}%
\pgfpathlineto{\pgfqpoint{1.631330in}{1.351584in}}%
\pgfpathlineto{\pgfqpoint{1.636326in}{1.351630in}}%
\pgfpathlineto{\pgfqpoint{1.641323in}{1.348143in}}%
\pgfpathlineto{\pgfqpoint{1.646319in}{1.333662in}}%
\pgfpathlineto{\pgfqpoint{1.656312in}{1.292946in}}%
\pgfpathlineto{\pgfqpoint{1.661308in}{1.279947in}}%
\pgfpathlineto{\pgfqpoint{1.666305in}{1.253292in}}%
\pgfpathlineto{\pgfqpoint{1.676297in}{1.224809in}}%
\pgfpathlineto{\pgfqpoint{1.681294in}{1.205611in}}%
\pgfpathlineto{\pgfqpoint{1.686290in}{1.184096in}}%
\pgfpathlineto{\pgfqpoint{1.691287in}{1.116646in}}%
\pgfpathlineto{\pgfqpoint{1.696283in}{1.119472in}}%
\pgfpathlineto{\pgfqpoint{1.701279in}{1.210427in}}%
\pgfpathlineto{\pgfqpoint{1.706276in}{1.266330in}}%
\pgfpathlineto{\pgfqpoint{1.711272in}{1.315818in}}%
\pgfpathlineto{\pgfqpoint{1.716269in}{1.368160in}}%
\pgfpathlineto{\pgfqpoint{1.721265in}{1.395656in}}%
\pgfpathlineto{\pgfqpoint{1.726261in}{1.418644in}}%
\pgfpathlineto{\pgfqpoint{1.731258in}{1.408998in}}%
\pgfpathlineto{\pgfqpoint{1.736254in}{1.401433in}}%
\pgfpathlineto{\pgfqpoint{1.741250in}{1.405446in}}%
\pgfpathlineto{\pgfqpoint{1.746247in}{1.406559in}}%
\pgfpathlineto{\pgfqpoint{1.751243in}{1.425678in}}%
\pgfpathlineto{\pgfqpoint{1.756240in}{1.409424in}}%
\pgfpathlineto{\pgfqpoint{1.761236in}{1.407000in}}%
\pgfpathlineto{\pgfqpoint{1.766232in}{1.429530in}}%
\pgfpathlineto{\pgfqpoint{1.771229in}{1.469803in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.468422in}}%
\pgfpathlineto{\pgfqpoint{1.781221in}{1.504789in}}%
\pgfpathlineto{\pgfqpoint{1.786218in}{1.578210in}}%
\pgfpathlineto{\pgfqpoint{1.791214in}{1.610228in}}%
\pgfpathlineto{\pgfqpoint{1.796211in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{1.801207in}{1.710685in}}%
\pgfpathlineto{\pgfqpoint{1.806203in}{1.516802in}}%
\pgfpathlineto{\pgfqpoint{1.811200in}{1.465080in}}%
\pgfpathlineto{\pgfqpoint{1.816196in}{1.452340in}}%
\pgfpathlineto{\pgfqpoint{1.821192in}{1.426055in}}%
\pgfpathlineto{\pgfqpoint{1.826189in}{1.486556in}}%
\pgfpathlineto{\pgfqpoint{1.831185in}{1.494159in}}%
\pgfpathlineto{\pgfqpoint{1.836182in}{1.498700in}}%
\pgfpathlineto{\pgfqpoint{1.841178in}{1.545756in}}%
\pgfpathlineto{\pgfqpoint{1.846174in}{1.598742in}}%
\pgfpathlineto{\pgfqpoint{1.851171in}{1.673061in}}%
\pgfpathlineto{\pgfqpoint{1.856167in}{1.798898in}}%
\pgfpathlineto{\pgfqpoint{1.861164in}{1.778163in}}%
\pgfpathlineto{\pgfqpoint{1.866160in}{1.575781in}}%
\pgfpathlineto{\pgfqpoint{1.871156in}{1.548318in}}%
\pgfpathlineto{\pgfqpoint{1.876153in}{1.464089in}}%
\pgfpathlineto{\pgfqpoint{1.881149in}{1.404909in}}%
\pgfpathlineto{\pgfqpoint{1.886145in}{1.355909in}}%
\pgfpathlineto{\pgfqpoint{1.891142in}{1.316054in}}%
\pgfpathlineto{\pgfqpoint{1.896138in}{1.334592in}}%
\pgfpathlineto{\pgfqpoint{1.901135in}{1.359884in}}%
\pgfpathlineto{\pgfqpoint{1.906131in}{1.374651in}}%
\pgfpathlineto{\pgfqpoint{1.911127in}{1.390556in}}%
\pgfpathlineto{\pgfqpoint{1.916124in}{1.402297in}}%
\pgfpathlineto{\pgfqpoint{1.921120in}{1.407285in}}%
\pgfpathlineto{\pgfqpoint{1.926116in}{1.407763in}}%
\pgfpathlineto{\pgfqpoint{1.931113in}{1.409909in}}%
\pgfpathlineto{\pgfqpoint{1.936109in}{1.403474in}}%
\pgfpathlineto{\pgfqpoint{1.941106in}{1.402228in}}%
\pgfpathlineto{\pgfqpoint{1.946102in}{1.393154in}}%
\pgfpathlineto{\pgfqpoint{1.951098in}{1.415889in}}%
\pgfpathlineto{\pgfqpoint{1.956095in}{1.452999in}}%
\pgfpathlineto{\pgfqpoint{1.961091in}{1.476897in}}%
\pgfpathlineto{\pgfqpoint{1.966088in}{1.516911in}}%
\pgfpathlineto{\pgfqpoint{1.971084in}{1.538767in}}%
\pgfpathlineto{\pgfqpoint{1.976080in}{1.511642in}}%
\pgfpathlineto{\pgfqpoint{1.981077in}{1.498415in}}%
\pgfpathlineto{\pgfqpoint{1.986073in}{1.491988in}}%
\pgfpathlineto{\pgfqpoint{1.991069in}{1.489892in}}%
\pgfpathlineto{\pgfqpoint{1.996066in}{1.485787in}}%
\pgfpathlineto{\pgfqpoint{2.001062in}{1.485440in}}%
\pgfpathlineto{\pgfqpoint{2.006059in}{1.487179in}}%
\pgfpathlineto{\pgfqpoint{2.011055in}{1.479074in}}%
\pgfpathlineto{\pgfqpoint{2.016051in}{1.468713in}}%
\pgfpathlineto{\pgfqpoint{2.021048in}{1.467229in}}%
\pgfpathlineto{\pgfqpoint{2.026044in}{1.468245in}}%
\pgfpathlineto{\pgfqpoint{2.031040in}{1.466333in}}%
\pgfpathlineto{\pgfqpoint{2.036037in}{1.458772in}}%
\pgfpathlineto{\pgfqpoint{2.041033in}{1.459819in}}%
\pgfpathlineto{\pgfqpoint{2.046030in}{1.446806in}}%
\pgfpathlineto{\pgfqpoint{2.051026in}{1.436759in}}%
\pgfpathlineto{\pgfqpoint{2.056022in}{1.431299in}}%
\pgfpathlineto{\pgfqpoint{2.061019in}{1.425037in}}%
\pgfpathlineto{\pgfqpoint{2.066015in}{1.420496in}}%
\pgfpathlineto{\pgfqpoint{2.071011in}{1.432540in}}%
\pgfpathlineto{\pgfqpoint{2.076008in}{1.446839in}}%
\pgfpathlineto{\pgfqpoint{2.081004in}{1.458567in}}%
\pgfpathlineto{\pgfqpoint{2.086001in}{1.463137in}}%
\pgfpathlineto{\pgfqpoint{2.090997in}{1.463477in}}%
\pgfpathlineto{\pgfqpoint{2.095993in}{1.468743in}}%
\pgfpathlineto{\pgfqpoint{2.100990in}{1.468670in}}%
\pgfpathlineto{\pgfqpoint{2.105986in}{1.462326in}}%
\pgfpathlineto{\pgfqpoint{2.110983in}{1.440743in}}%
\pgfpathlineto{\pgfqpoint{2.115979in}{1.445622in}}%
\pgfpathlineto{\pgfqpoint{2.120975in}{1.445076in}}%
\pgfpathlineto{\pgfqpoint{2.125972in}{1.433054in}}%
\pgfpathlineto{\pgfqpoint{2.130968in}{1.418850in}}%
\pgfpathlineto{\pgfqpoint{2.135964in}{1.411537in}}%
\pgfpathlineto{\pgfqpoint{2.140961in}{1.413341in}}%
\pgfpathlineto{\pgfqpoint{2.150954in}{1.426026in}}%
\pgfpathlineto{\pgfqpoint{2.155950in}{1.419460in}}%
\pgfpathlineto{\pgfqpoint{2.160946in}{1.404233in}}%
\pgfpathlineto{\pgfqpoint{2.165943in}{1.375338in}}%
\pgfpathlineto{\pgfqpoint{2.170939in}{1.341923in}}%
\pgfpathlineto{\pgfqpoint{2.175935in}{1.257943in}}%
\pgfpathlineto{\pgfqpoint{2.180932in}{1.250586in}}%
\pgfpathlineto{\pgfqpoint{2.185928in}{1.343904in}}%
\pgfpathlineto{\pgfqpoint{2.190925in}{1.407384in}}%
\pgfpathlineto{\pgfqpoint{2.195921in}{1.462574in}}%
\pgfpathlineto{\pgfqpoint{2.200917in}{1.565563in}}%
\pgfpathlineto{\pgfqpoint{2.205914in}{1.585481in}}%
\pgfpathlineto{\pgfqpoint{2.210910in}{1.539450in}}%
\pgfpathlineto{\pgfqpoint{2.215906in}{1.540810in}}%
\pgfpathlineto{\pgfqpoint{2.220903in}{1.528360in}}%
\pgfpathlineto{\pgfqpoint{2.225899in}{1.531435in}}%
\pgfpathlineto{\pgfqpoint{2.230896in}{1.527894in}}%
\pgfpathlineto{\pgfqpoint{2.235892in}{1.538279in}}%
\pgfpathlineto{\pgfqpoint{2.240888in}{1.534347in}}%
\pgfpathlineto{\pgfqpoint{2.245885in}{1.536408in}}%
\pgfpathlineto{\pgfqpoint{2.250881in}{1.533738in}}%
\pgfpathlineto{\pgfqpoint{2.255878in}{1.539024in}}%
\pgfpathlineto{\pgfqpoint{2.260874in}{1.535833in}}%
\pgfpathlineto{\pgfqpoint{2.265870in}{1.549644in}}%
\pgfpathlineto{\pgfqpoint{2.270867in}{1.558279in}}%
\pgfpathlineto{\pgfqpoint{2.275863in}{1.570149in}}%
\pgfpathlineto{\pgfqpoint{2.280859in}{1.584958in}}%
\pgfpathlineto{\pgfqpoint{2.285856in}{1.621950in}}%
\pgfpathlineto{\pgfqpoint{2.290852in}{1.630663in}}%
\pgfpathlineto{\pgfqpoint{2.295849in}{1.624078in}}%
\pgfpathlineto{\pgfqpoint{2.300845in}{1.624583in}}%
\pgfpathlineto{\pgfqpoint{2.305841in}{1.634705in}}%
\pgfpathlineto{\pgfqpoint{2.320830in}{1.677549in}}%
\pgfpathlineto{\pgfqpoint{2.325827in}{1.705318in}}%
\pgfpathlineto{\pgfqpoint{2.330823in}{1.747130in}}%
\pgfpathlineto{\pgfqpoint{2.335820in}{1.774341in}}%
\pgfpathlineto{\pgfqpoint{2.345812in}{1.840021in}}%
\pgfpathlineto{\pgfqpoint{2.350809in}{1.857235in}}%
\pgfpathlineto{\pgfqpoint{2.355805in}{1.864729in}}%
\pgfpathlineto{\pgfqpoint{2.360801in}{1.874156in}}%
\pgfpathlineto{\pgfqpoint{2.365798in}{1.872099in}}%
\pgfpathlineto{\pgfqpoint{2.370794in}{1.862559in}}%
\pgfpathlineto{\pgfqpoint{2.375791in}{1.865109in}}%
\pgfpathlineto{\pgfqpoint{2.380787in}{1.856600in}}%
\pgfpathlineto{\pgfqpoint{2.390780in}{1.853226in}}%
\pgfpathlineto{\pgfqpoint{2.395776in}{1.855701in}}%
\pgfpathlineto{\pgfqpoint{2.400773in}{1.855643in}}%
\pgfpathlineto{\pgfqpoint{2.405769in}{1.861232in}}%
\pgfpathlineto{\pgfqpoint{2.410765in}{1.857737in}}%
\pgfpathlineto{\pgfqpoint{2.415762in}{1.875103in}}%
\pgfpathlineto{\pgfqpoint{2.420758in}{1.895098in}}%
\pgfpathlineto{\pgfqpoint{2.425754in}{1.931685in}}%
\pgfpathlineto{\pgfqpoint{2.430751in}{1.932378in}}%
\pgfpathlineto{\pgfqpoint{2.435747in}{1.858046in}}%
\pgfpathlineto{\pgfqpoint{2.440744in}{1.839456in}}%
\pgfpathlineto{\pgfqpoint{2.445740in}{1.791470in}}%
\pgfpathlineto{\pgfqpoint{2.450736in}{1.788887in}}%
\pgfpathlineto{\pgfqpoint{2.455733in}{1.796455in}}%
\pgfpathlineto{\pgfqpoint{2.460729in}{1.797674in}}%
\pgfpathlineto{\pgfqpoint{2.465725in}{1.844952in}}%
\pgfpathlineto{\pgfqpoint{2.470722in}{1.800898in}}%
\pgfpathlineto{\pgfqpoint{2.475718in}{1.769801in}}%
\pgfpathlineto{\pgfqpoint{2.480715in}{1.718339in}}%
\pgfpathlineto{\pgfqpoint{2.485711in}{1.821484in}}%
\pgfpathlineto{\pgfqpoint{2.490707in}{1.917428in}}%
\pgfpathlineto{\pgfqpoint{2.495704in}{2.035608in}}%
\pgfpathlineto{\pgfqpoint{2.500700in}{2.132143in}}%
\pgfpathlineto{\pgfqpoint{2.505697in}{2.220032in}}%
\pgfpathlineto{\pgfqpoint{2.510693in}{2.202617in}}%
\pgfpathlineto{\pgfqpoint{2.515689in}{2.203877in}}%
\pgfpathlineto{\pgfqpoint{2.520686in}{2.248402in}}%
\pgfpathlineto{\pgfqpoint{2.525682in}{2.243471in}}%
\pgfpathlineto{\pgfqpoint{2.530678in}{2.241484in}}%
\pgfpathlineto{\pgfqpoint{2.535675in}{2.198723in}}%
\pgfpathlineto{\pgfqpoint{2.540671in}{2.185112in}}%
\pgfpathlineto{\pgfqpoint{2.545668in}{1.926965in}}%
\pgfpathlineto{\pgfqpoint{2.550664in}{1.875056in}}%
\pgfpathlineto{\pgfqpoint{2.555660in}{2.004793in}}%
\pgfpathlineto{\pgfqpoint{2.560657in}{2.042113in}}%
\pgfpathlineto{\pgfqpoint{2.565653in}{2.103372in}}%
\pgfpathlineto{\pgfqpoint{2.570649in}{2.130154in}}%
\pgfpathlineto{\pgfqpoint{2.575646in}{2.146543in}}%
\pgfpathlineto{\pgfqpoint{2.580642in}{2.120759in}}%
\pgfpathlineto{\pgfqpoint{2.585639in}{2.060300in}}%
\pgfpathlineto{\pgfqpoint{2.590635in}{2.018550in}}%
\pgfpathlineto{\pgfqpoint{2.595631in}{1.991385in}}%
\pgfpathlineto{\pgfqpoint{2.600628in}{1.977289in}}%
\pgfpathlineto{\pgfqpoint{2.605624in}{1.937832in}}%
\pgfpathlineto{\pgfqpoint{2.610620in}{1.903423in}}%
\pgfpathlineto{\pgfqpoint{2.615617in}{1.834646in}}%
\pgfpathlineto{\pgfqpoint{2.620613in}{1.721929in}}%
\pgfpathlineto{\pgfqpoint{2.625610in}{1.834627in}}%
\pgfpathlineto{\pgfqpoint{2.630606in}{2.019261in}}%
\pgfpathlineto{\pgfqpoint{2.635602in}{2.058903in}}%
\pgfpathlineto{\pgfqpoint{2.640599in}{2.101682in}}%
\pgfpathlineto{\pgfqpoint{2.645595in}{2.136175in}}%
\pgfpathlineto{\pgfqpoint{2.650592in}{2.143105in}}%
\pgfpathlineto{\pgfqpoint{2.655588in}{2.111605in}}%
\pgfpathlineto{\pgfqpoint{2.660584in}{2.150219in}}%
\pgfpathlineto{\pgfqpoint{2.665581in}{1.832966in}}%
\pgfpathlineto{\pgfqpoint{2.670577in}{1.812390in}}%
\pgfpathlineto{\pgfqpoint{2.675573in}{1.752849in}}%
\pgfpathlineto{\pgfqpoint{2.680570in}{1.825895in}}%
\pgfpathlineto{\pgfqpoint{2.685566in}{1.916558in}}%
\pgfpathlineto{\pgfqpoint{2.690563in}{1.967351in}}%
\pgfpathlineto{\pgfqpoint{2.695559in}{2.049479in}}%
\pgfpathlineto{\pgfqpoint{2.705552in}{2.164541in}}%
\pgfpathlineto{\pgfqpoint{2.710548in}{2.243836in}}%
\pgfpathlineto{\pgfqpoint{2.715544in}{2.348596in}}%
\pgfpathlineto{\pgfqpoint{2.720541in}{2.206366in}}%
\pgfpathlineto{\pgfqpoint{2.725537in}{2.105174in}}%
\pgfpathlineto{\pgfqpoint{2.730534in}{2.084785in}}%
\pgfpathlineto{\pgfqpoint{2.735530in}{2.006694in}}%
\pgfpathlineto{\pgfqpoint{2.740526in}{1.990957in}}%
\pgfpathlineto{\pgfqpoint{2.745523in}{1.997011in}}%
\pgfpathlineto{\pgfqpoint{2.750519in}{2.036085in}}%
\pgfpathlineto{\pgfqpoint{2.755515in}{2.003367in}}%
\pgfpathlineto{\pgfqpoint{2.760512in}{1.955930in}}%
\pgfpathlineto{\pgfqpoint{2.765508in}{1.960198in}}%
\pgfpathlineto{\pgfqpoint{2.770505in}{1.946739in}}%
\pgfpathlineto{\pgfqpoint{2.775501in}{1.952545in}}%
\pgfpathlineto{\pgfqpoint{2.780497in}{1.930865in}}%
\pgfpathlineto{\pgfqpoint{2.785494in}{1.905123in}}%
\pgfpathlineto{\pgfqpoint{2.790490in}{1.881132in}}%
\pgfpathlineto{\pgfqpoint{2.795487in}{1.858620in}}%
\pgfpathlineto{\pgfqpoint{2.800483in}{1.837436in}}%
\pgfpathlineto{\pgfqpoint{2.805479in}{1.814221in}}%
\pgfpathlineto{\pgfqpoint{2.810476in}{1.804241in}}%
\pgfpathlineto{\pgfqpoint{2.815472in}{1.795616in}}%
\pgfpathlineto{\pgfqpoint{2.820468in}{1.778882in}}%
\pgfpathlineto{\pgfqpoint{2.825465in}{1.760895in}}%
\pgfpathlineto{\pgfqpoint{2.830461in}{1.743957in}}%
\pgfpathlineto{\pgfqpoint{2.835458in}{1.733792in}}%
\pgfpathlineto{\pgfqpoint{2.840454in}{1.721347in}}%
\pgfpathlineto{\pgfqpoint{2.845450in}{1.701584in}}%
\pgfpathlineto{\pgfqpoint{2.850447in}{1.677375in}}%
\pgfpathlineto{\pgfqpoint{2.855443in}{1.657024in}}%
\pgfpathlineto{\pgfqpoint{2.860439in}{1.643162in}}%
\pgfpathlineto{\pgfqpoint{2.865436in}{1.620360in}}%
\pgfpathlineto{\pgfqpoint{2.870432in}{1.610131in}}%
\pgfpathlineto{\pgfqpoint{2.875429in}{1.600697in}}%
\pgfpathlineto{\pgfqpoint{2.880425in}{1.597670in}}%
\pgfpathlineto{\pgfqpoint{2.885421in}{1.593740in}}%
\pgfpathlineto{\pgfqpoint{2.890418in}{1.590955in}}%
\pgfpathlineto{\pgfqpoint{2.895414in}{1.583039in}}%
\pgfpathlineto{\pgfqpoint{2.900411in}{1.574171in}}%
\pgfpathlineto{\pgfqpoint{2.910403in}{1.540360in}}%
\pgfpathlineto{\pgfqpoint{2.915400in}{1.516872in}}%
\pgfpathlineto{\pgfqpoint{2.920396in}{1.495395in}}%
\pgfpathlineto{\pgfqpoint{2.925392in}{1.475653in}}%
\pgfpathlineto{\pgfqpoint{2.930389in}{1.466267in}}%
\pgfpathlineto{\pgfqpoint{2.935385in}{1.468905in}}%
\pgfpathlineto{\pgfqpoint{2.940382in}{1.457839in}}%
\pgfpathlineto{\pgfqpoint{2.945378in}{1.461421in}}%
\pgfpathlineto{\pgfqpoint{2.950374in}{1.487166in}}%
\pgfpathlineto{\pgfqpoint{2.955371in}{1.499233in}}%
\pgfpathlineto{\pgfqpoint{2.960367in}{1.518642in}}%
\pgfpathlineto{\pgfqpoint{2.965363in}{1.511492in}}%
\pgfpathlineto{\pgfqpoint{2.975356in}{1.533127in}}%
\pgfpathlineto{\pgfqpoint{2.980353in}{1.538573in}}%
\pgfpathlineto{\pgfqpoint{2.985349in}{1.541943in}}%
\pgfpathlineto{\pgfqpoint{2.990345in}{1.551752in}}%
\pgfpathlineto{\pgfqpoint{2.995342in}{1.555930in}}%
\pgfpathlineto{\pgfqpoint{3.000338in}{1.560916in}}%
\pgfpathlineto{\pgfqpoint{3.005334in}{1.571195in}}%
\pgfpathlineto{\pgfqpoint{3.010331in}{1.575924in}}%
\pgfpathlineto{\pgfqpoint{3.015327in}{1.582948in}}%
\pgfpathlineto{\pgfqpoint{3.020324in}{1.603081in}}%
\pgfpathlineto{\pgfqpoint{3.025320in}{1.614510in}}%
\pgfpathlineto{\pgfqpoint{3.030316in}{1.626876in}}%
\pgfpathlineto{\pgfqpoint{3.035313in}{1.649782in}}%
\pgfpathlineto{\pgfqpoint{3.040309in}{1.668631in}}%
\pgfpathlineto{\pgfqpoint{3.045306in}{1.682306in}}%
\pgfpathlineto{\pgfqpoint{3.050302in}{1.689238in}}%
\pgfpathlineto{\pgfqpoint{3.055298in}{1.693121in}}%
\pgfpathlineto{\pgfqpoint{3.065291in}{1.696293in}}%
\pgfpathlineto{\pgfqpoint{3.070287in}{1.682793in}}%
\pgfpathlineto{\pgfqpoint{3.075284in}{1.670785in}}%
\pgfpathlineto{\pgfqpoint{3.080280in}{1.665275in}}%
\pgfpathlineto{\pgfqpoint{3.085277in}{1.653203in}}%
\pgfpathlineto{\pgfqpoint{3.095269in}{1.643452in}}%
\pgfpathlineto{\pgfqpoint{3.100266in}{1.630251in}}%
\pgfpathlineto{\pgfqpoint{3.105262in}{1.624703in}}%
\pgfpathlineto{\pgfqpoint{3.110258in}{1.616112in}}%
\pgfpathlineto{\pgfqpoint{3.115255in}{1.606211in}}%
\pgfpathlineto{\pgfqpoint{3.120251in}{1.606570in}}%
\pgfpathlineto{\pgfqpoint{3.125248in}{1.599121in}}%
\pgfpathlineto{\pgfqpoint{3.130244in}{1.588431in}}%
\pgfpathlineto{\pgfqpoint{3.135240in}{1.590161in}}%
\pgfpathlineto{\pgfqpoint{3.140237in}{1.583195in}}%
\pgfpathlineto{\pgfqpoint{3.145233in}{1.572344in}}%
\pgfpathlineto{\pgfqpoint{3.155226in}{1.567716in}}%
\pgfpathlineto{\pgfqpoint{3.160222in}{1.566683in}}%
\pgfpathlineto{\pgfqpoint{3.165219in}{1.564480in}}%
\pgfpathlineto{\pgfqpoint{3.170215in}{1.543484in}}%
\pgfpathlineto{\pgfqpoint{3.175211in}{1.515497in}}%
\pgfpathlineto{\pgfqpoint{3.180208in}{1.622361in}}%
\pgfpathlineto{\pgfqpoint{3.185204in}{1.683020in}}%
\pgfpathlineto{\pgfqpoint{3.190201in}{1.648329in}}%
\pgfpathlineto{\pgfqpoint{3.195197in}{1.638002in}}%
\pgfpathlineto{\pgfqpoint{3.200193in}{1.625539in}}%
\pgfpathlineto{\pgfqpoint{3.205190in}{1.607500in}}%
\pgfpathlineto{\pgfqpoint{3.210186in}{1.594061in}}%
\pgfpathlineto{\pgfqpoint{3.215182in}{1.590750in}}%
\pgfpathlineto{\pgfqpoint{3.220179in}{1.580761in}}%
\pgfpathlineto{\pgfqpoint{3.225175in}{1.572167in}}%
\pgfpathlineto{\pgfqpoint{3.230172in}{1.566426in}}%
\pgfpathlineto{\pgfqpoint{3.235168in}{1.564297in}}%
\pgfpathlineto{\pgfqpoint{3.240164in}{1.561450in}}%
\pgfpathlineto{\pgfqpoint{3.245161in}{1.560094in}}%
\pgfpathlineto{\pgfqpoint{3.250157in}{1.557490in}}%
\pgfpathlineto{\pgfqpoint{3.255153in}{1.552317in}}%
\pgfpathlineto{\pgfqpoint{3.260150in}{1.547821in}}%
\pgfpathlineto{\pgfqpoint{3.265146in}{1.545349in}}%
\pgfpathlineto{\pgfqpoint{3.270143in}{1.536572in}}%
\pgfpathlineto{\pgfqpoint{3.275139in}{1.531580in}}%
\pgfpathlineto{\pgfqpoint{3.280135in}{1.531132in}}%
\pgfpathlineto{\pgfqpoint{3.285132in}{1.531719in}}%
\pgfpathlineto{\pgfqpoint{3.290128in}{1.525185in}}%
\pgfpathlineto{\pgfqpoint{3.295125in}{1.516694in}}%
\pgfpathlineto{\pgfqpoint{3.300121in}{1.515620in}}%
\pgfpathlineto{\pgfqpoint{3.305117in}{1.517413in}}%
\pgfpathlineto{\pgfqpoint{3.310114in}{1.510644in}}%
\pgfpathlineto{\pgfqpoint{3.315110in}{1.511161in}}%
\pgfpathlineto{\pgfqpoint{3.320106in}{1.495832in}}%
\pgfpathlineto{\pgfqpoint{3.325103in}{1.485841in}}%
\pgfpathlineto{\pgfqpoint{3.330099in}{1.455750in}}%
\pgfpathlineto{\pgfqpoint{3.335096in}{1.494648in}}%
\pgfpathlineto{\pgfqpoint{3.340092in}{1.626471in}}%
\pgfpathlineto{\pgfqpoint{3.345088in}{1.732690in}}%
\pgfpathlineto{\pgfqpoint{3.355081in}{1.984796in}}%
\pgfpathlineto{\pgfqpoint{3.360077in}{1.930775in}}%
\pgfpathlineto{\pgfqpoint{3.365074in}{1.855474in}}%
\pgfpathlineto{\pgfqpoint{3.370070in}{1.819555in}}%
\pgfpathlineto{\pgfqpoint{3.375067in}{1.790364in}}%
\pgfpathlineto{\pgfqpoint{3.380063in}{1.779081in}}%
\pgfpathlineto{\pgfqpoint{3.385059in}{1.737719in}}%
\pgfpathlineto{\pgfqpoint{3.390056in}{1.717588in}}%
\pgfpathlineto{\pgfqpoint{3.395052in}{1.711722in}}%
\pgfpathlineto{\pgfqpoint{3.400048in}{1.708311in}}%
\pgfpathlineto{\pgfqpoint{3.405045in}{1.711509in}}%
\pgfpathlineto{\pgfqpoint{3.410041in}{1.697245in}}%
\pgfpathlineto{\pgfqpoint{3.415038in}{1.669760in}}%
\pgfpathlineto{\pgfqpoint{3.420034in}{1.671061in}}%
\pgfpathlineto{\pgfqpoint{3.425030in}{1.672709in}}%
\pgfpathlineto{\pgfqpoint{3.430027in}{1.657548in}}%
\pgfpathlineto{\pgfqpoint{3.435023in}{1.649634in}}%
\pgfpathlineto{\pgfqpoint{3.440020in}{1.638231in}}%
\pgfpathlineto{\pgfqpoint{3.445016in}{1.632788in}}%
\pgfpathlineto{\pgfqpoint{3.450012in}{1.627884in}}%
\pgfpathlineto{\pgfqpoint{3.455009in}{1.617496in}}%
\pgfpathlineto{\pgfqpoint{3.460005in}{1.605849in}}%
\pgfpathlineto{\pgfqpoint{3.465001in}{1.585044in}}%
\pgfpathlineto{\pgfqpoint{3.469998in}{1.579170in}}%
\pgfpathlineto{\pgfqpoint{3.474994in}{1.574486in}}%
\pgfpathlineto{\pgfqpoint{3.479991in}{1.565763in}}%
\pgfpathlineto{\pgfqpoint{3.484987in}{1.555563in}}%
\pgfpathlineto{\pgfqpoint{3.489983in}{1.552449in}}%
\pgfpathlineto{\pgfqpoint{3.494980in}{1.546824in}}%
\pgfpathlineto{\pgfqpoint{3.499976in}{1.542121in}}%
\pgfpathlineto{\pgfqpoint{3.504972in}{1.551928in}}%
\pgfpathlineto{\pgfqpoint{3.509969in}{1.531888in}}%
\pgfpathlineto{\pgfqpoint{3.514965in}{1.525286in}}%
\pgfpathlineto{\pgfqpoint{3.519962in}{1.527503in}}%
\pgfpathlineto{\pgfqpoint{3.524958in}{1.524062in}}%
\pgfpathlineto{\pgfqpoint{3.529954in}{1.513166in}}%
\pgfpathlineto{\pgfqpoint{3.534951in}{1.515619in}}%
\pgfpathlineto{\pgfqpoint{3.539947in}{1.504532in}}%
\pgfpathlineto{\pgfqpoint{3.544943in}{1.495388in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{1.477055in}}%
\pgfpathlineto{\pgfqpoint{3.554936in}{1.464873in}}%
\pgfpathlineto{\pgfqpoint{3.559933in}{1.459037in}}%
\pgfpathlineto{\pgfqpoint{3.564929in}{1.451620in}}%
\pgfpathlineto{\pgfqpoint{3.569925in}{1.448106in}}%
\pgfpathlineto{\pgfqpoint{3.574922in}{1.446895in}}%
\pgfpathlineto{\pgfqpoint{3.579918in}{1.451009in}}%
\pgfpathlineto{\pgfqpoint{3.584915in}{1.457713in}}%
\pgfpathlineto{\pgfqpoint{3.589911in}{1.457085in}}%
\pgfpathlineto{\pgfqpoint{3.594907in}{1.457866in}}%
\pgfpathlineto{\pgfqpoint{3.599904in}{1.456446in}}%
\pgfpathlineto{\pgfqpoint{3.604900in}{1.456449in}}%
\pgfpathlineto{\pgfqpoint{3.609896in}{1.462523in}}%
\pgfpathlineto{\pgfqpoint{3.614893in}{1.471806in}}%
\pgfpathlineto{\pgfqpoint{3.619889in}{1.471552in}}%
\pgfpathlineto{\pgfqpoint{3.624886in}{1.475135in}}%
\pgfpathlineto{\pgfqpoint{3.629882in}{1.479676in}}%
\pgfpathlineto{\pgfqpoint{3.634878in}{1.480222in}}%
\pgfpathlineto{\pgfqpoint{3.639875in}{1.478328in}}%
\pgfpathlineto{\pgfqpoint{3.644871in}{1.503682in}}%
\pgfpathlineto{\pgfqpoint{3.649867in}{1.516649in}}%
\pgfpathlineto{\pgfqpoint{3.654864in}{1.533952in}}%
\pgfpathlineto{\pgfqpoint{3.659860in}{1.556814in}}%
\pgfpathlineto{\pgfqpoint{3.664857in}{1.595358in}}%
\pgfpathlineto{\pgfqpoint{3.669853in}{1.654943in}}%
\pgfpathlineto{\pgfqpoint{3.674849in}{1.710563in}}%
\pgfpathlineto{\pgfqpoint{3.684842in}{1.902375in}}%
\pgfpathlineto{\pgfqpoint{3.689838in}{1.990168in}}%
\pgfpathlineto{\pgfqpoint{3.694835in}{2.020178in}}%
\pgfpathlineto{\pgfqpoint{3.699831in}{2.015873in}}%
\pgfpathlineto{\pgfqpoint{3.704828in}{1.972259in}}%
\pgfpathlineto{\pgfqpoint{3.709824in}{1.912475in}}%
\pgfpathlineto{\pgfqpoint{3.714820in}{1.870120in}}%
\pgfpathlineto{\pgfqpoint{3.719817in}{1.891774in}}%
\pgfpathlineto{\pgfqpoint{3.724813in}{1.960417in}}%
\pgfpathlineto{\pgfqpoint{3.734806in}{2.177743in}}%
\pgfpathlineto{\pgfqpoint{3.739802in}{2.305632in}}%
\pgfpathlineto{\pgfqpoint{3.744799in}{2.444608in}}%
\pgfpathlineto{\pgfqpoint{3.749795in}{2.411350in}}%
\pgfpathlineto{\pgfqpoint{3.754791in}{2.289363in}}%
\pgfpathlineto{\pgfqpoint{3.759788in}{2.224842in}}%
\pgfpathlineto{\pgfqpoint{3.764784in}{2.206286in}}%
\pgfpathlineto{\pgfqpoint{3.769781in}{2.209198in}}%
\pgfpathlineto{\pgfqpoint{3.779773in}{2.090020in}}%
\pgfpathlineto{\pgfqpoint{3.784770in}{2.072775in}}%
\pgfpathlineto{\pgfqpoint{3.789766in}{2.022727in}}%
\pgfpathlineto{\pgfqpoint{3.794762in}{1.947169in}}%
\pgfpathlineto{\pgfqpoint{3.799759in}{1.928097in}}%
\pgfpathlineto{\pgfqpoint{3.804755in}{1.882602in}}%
\pgfpathlineto{\pgfqpoint{3.809752in}{1.770926in}}%
\pgfpathlineto{\pgfqpoint{3.814748in}{1.698558in}}%
\pgfpathlineto{\pgfqpoint{3.819744in}{1.611042in}}%
\pgfpathlineto{\pgfqpoint{3.824741in}{1.534825in}}%
\pgfpathlineto{\pgfqpoint{3.829737in}{1.415227in}}%
\pgfpathlineto{\pgfqpoint{3.834734in}{1.331555in}}%
\pgfpathlineto{\pgfqpoint{3.839730in}{1.272292in}}%
\pgfpathlineto{\pgfqpoint{3.844726in}{1.357028in}}%
\pgfpathlineto{\pgfqpoint{3.849723in}{1.430071in}}%
\pgfpathlineto{\pgfqpoint{3.854719in}{1.465778in}}%
\pgfpathlineto{\pgfqpoint{3.859715in}{1.368860in}}%
\pgfpathlineto{\pgfqpoint{3.864712in}{1.182971in}}%
\pgfpathlineto{\pgfqpoint{3.869708in}{1.253730in}}%
\pgfpathlineto{\pgfqpoint{3.874705in}{1.446792in}}%
\pgfpathlineto{\pgfqpoint{3.879701in}{1.539565in}}%
\pgfpathlineto{\pgfqpoint{3.884697in}{1.598153in}}%
\pgfpathlineto{\pgfqpoint{3.889694in}{1.649308in}}%
\pgfpathlineto{\pgfqpoint{3.894690in}{1.703719in}}%
\pgfpathlineto{\pgfqpoint{3.899686in}{1.739169in}}%
\pgfpathlineto{\pgfqpoint{3.909679in}{1.804696in}}%
\pgfpathlineto{\pgfqpoint{3.914676in}{1.828161in}}%
\pgfpathlineto{\pgfqpoint{3.919672in}{1.848892in}}%
\pgfpathlineto{\pgfqpoint{3.924668in}{1.865948in}}%
\pgfpathlineto{\pgfqpoint{3.929665in}{1.881922in}}%
\pgfpathlineto{\pgfqpoint{3.934661in}{1.914178in}}%
\pgfpathlineto{\pgfqpoint{3.939657in}{1.938799in}}%
\pgfpathlineto{\pgfqpoint{3.944654in}{1.957411in}}%
\pgfpathlineto{\pgfqpoint{3.949650in}{1.951759in}}%
\pgfpathlineto{\pgfqpoint{3.954647in}{1.950697in}}%
\pgfpathlineto{\pgfqpoint{3.959643in}{1.933720in}}%
\pgfpathlineto{\pgfqpoint{3.964639in}{1.910646in}}%
\pgfpathlineto{\pgfqpoint{3.969636in}{1.881979in}}%
\pgfpathlineto{\pgfqpoint{3.974632in}{1.875006in}}%
\pgfpathlineto{\pgfqpoint{3.979629in}{1.861683in}}%
\pgfpathlineto{\pgfqpoint{3.984625in}{1.839815in}}%
\pgfpathlineto{\pgfqpoint{3.989621in}{1.832666in}}%
\pgfpathlineto{\pgfqpoint{3.994618in}{1.758128in}}%
\pgfpathlineto{\pgfqpoint{3.999614in}{1.746386in}}%
\pgfpathlineto{\pgfqpoint{4.004610in}{1.771861in}}%
\pgfpathlineto{\pgfqpoint{4.009607in}{1.773219in}}%
\pgfpathlineto{\pgfqpoint{4.014603in}{1.787349in}}%
\pgfpathlineto{\pgfqpoint{4.019600in}{1.759194in}}%
\pgfpathlineto{\pgfqpoint{4.024596in}{1.719043in}}%
\pgfpathlineto{\pgfqpoint{4.029592in}{1.695578in}}%
\pgfpathlineto{\pgfqpoint{4.034589in}{1.686506in}}%
\pgfpathlineto{\pgfqpoint{4.039585in}{1.676228in}}%
\pgfpathlineto{\pgfqpoint{4.044581in}{1.667422in}}%
\pgfpathlineto{\pgfqpoint{4.049578in}{1.663457in}}%
\pgfpathlineto{\pgfqpoint{4.054574in}{1.647563in}}%
\pgfpathlineto{\pgfqpoint{4.059571in}{1.641390in}}%
\pgfpathlineto{\pgfqpoint{4.064567in}{1.613630in}}%
\pgfpathlineto{\pgfqpoint{4.069563in}{1.605496in}}%
\pgfpathlineto{\pgfqpoint{4.074560in}{1.600058in}}%
\pgfpathlineto{\pgfqpoint{4.084552in}{1.571305in}}%
\pgfpathlineto{\pgfqpoint{4.089549in}{1.556217in}}%
\pgfpathlineto{\pgfqpoint{4.094545in}{1.551245in}}%
\pgfpathlineto{\pgfqpoint{4.099542in}{1.544148in}}%
\pgfpathlineto{\pgfqpoint{4.104538in}{1.524847in}}%
\pgfpathlineto{\pgfqpoint{4.109534in}{1.525945in}}%
\pgfpathlineto{\pgfqpoint{4.114531in}{1.525117in}}%
\pgfpathlineto{\pgfqpoint{4.119527in}{1.520137in}}%
\pgfpathlineto{\pgfqpoint{4.124524in}{1.503821in}}%
\pgfpathlineto{\pgfqpoint{4.129520in}{1.512217in}}%
\pgfpathlineto{\pgfqpoint{4.134516in}{1.509680in}}%
\pgfpathlineto{\pgfqpoint{4.139513in}{1.505693in}}%
\pgfpathlineto{\pgfqpoint{4.144509in}{1.506651in}}%
\pgfpathlineto{\pgfqpoint{4.149505in}{1.498538in}}%
\pgfpathlineto{\pgfqpoint{4.154502in}{1.481806in}}%
\pgfpathlineto{\pgfqpoint{4.159498in}{1.477053in}}%
\pgfpathlineto{\pgfqpoint{4.164495in}{1.460940in}}%
\pgfpathlineto{\pgfqpoint{4.174487in}{1.434288in}}%
\pgfpathlineto{\pgfqpoint{4.179484in}{1.428633in}}%
\pgfpathlineto{\pgfqpoint{4.184480in}{1.421932in}}%
\pgfpathlineto{\pgfqpoint{4.189476in}{1.420565in}}%
\pgfpathlineto{\pgfqpoint{4.194473in}{1.424709in}}%
\pgfpathlineto{\pgfqpoint{4.199469in}{1.429882in}}%
\pgfpathlineto{\pgfqpoint{4.204466in}{1.433938in}}%
\pgfpathlineto{\pgfqpoint{4.209462in}{1.439215in}}%
\pgfpathlineto{\pgfqpoint{4.214458in}{1.435966in}}%
\pgfpathlineto{\pgfqpoint{4.219455in}{1.445369in}}%
\pgfpathlineto{\pgfqpoint{4.224451in}{1.448315in}}%
\pgfpathlineto{\pgfqpoint{4.229448in}{1.456680in}}%
\pgfpathlineto{\pgfqpoint{4.234444in}{1.464235in}}%
\pgfpathlineto{\pgfqpoint{4.239440in}{1.477258in}}%
\pgfpathlineto{\pgfqpoint{4.244437in}{1.481132in}}%
\pgfpathlineto{\pgfqpoint{4.249433in}{1.505226in}}%
\pgfpathlineto{\pgfqpoint{4.254429in}{1.517236in}}%
\pgfpathlineto{\pgfqpoint{4.259426in}{1.541913in}}%
\pgfpathlineto{\pgfqpoint{4.264422in}{1.570005in}}%
\pgfpathlineto{\pgfqpoint{4.269419in}{1.525534in}}%
\pgfpathlineto{\pgfqpoint{4.274415in}{1.486604in}}%
\pgfpathlineto{\pgfqpoint{4.279411in}{1.429757in}}%
\pgfpathlineto{\pgfqpoint{4.284408in}{1.381677in}}%
\pgfpathlineto{\pgfqpoint{4.289404in}{1.360557in}}%
\pgfpathlineto{\pgfqpoint{4.294400in}{1.307431in}}%
\pgfpathlineto{\pgfqpoint{4.299397in}{1.243117in}}%
\pgfpathlineto{\pgfqpoint{4.304393in}{1.148794in}}%
\pgfpathlineto{\pgfqpoint{4.309390in}{1.067726in}}%
\pgfpathlineto{\pgfqpoint{4.314386in}{0.866056in}}%
\pgfpathlineto{\pgfqpoint{4.319382in}{0.872931in}}%
\pgfpathlineto{\pgfqpoint{4.324379in}{1.070941in}}%
\pgfpathlineto{\pgfqpoint{4.329375in}{1.151554in}}%
\pgfpathlineto{\pgfqpoint{4.334371in}{1.207075in}}%
\pgfpathlineto{\pgfqpoint{4.339368in}{1.248285in}}%
\pgfpathlineto{\pgfqpoint{4.344364in}{1.294862in}}%
\pgfpathlineto{\pgfqpoint{4.349361in}{1.325862in}}%
\pgfpathlineto{\pgfqpoint{4.354357in}{1.348012in}}%
\pgfpathlineto{\pgfqpoint{4.359353in}{1.361860in}}%
\pgfpathlineto{\pgfqpoint{4.369346in}{1.381201in}}%
\pgfpathlineto{\pgfqpoint{4.374343in}{1.382718in}}%
\pgfpathlineto{\pgfqpoint{4.379339in}{1.392925in}}%
\pgfpathlineto{\pgfqpoint{4.384335in}{1.397883in}}%
\pgfpathlineto{\pgfqpoint{4.389332in}{1.385853in}}%
\pgfpathlineto{\pgfqpoint{4.394328in}{1.387852in}}%
\pgfpathlineto{\pgfqpoint{4.399324in}{1.397634in}}%
\pgfpathlineto{\pgfqpoint{4.404321in}{1.393219in}}%
\pgfpathlineto{\pgfqpoint{4.409317in}{1.384027in}}%
\pgfpathlineto{\pgfqpoint{4.414314in}{1.380015in}}%
\pgfpathlineto{\pgfqpoint{4.419310in}{1.377101in}}%
\pgfpathlineto{\pgfqpoint{4.424306in}{1.381909in}}%
\pgfpathlineto{\pgfqpoint{4.429303in}{1.379914in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.381985in}}%
\pgfpathlineto{\pgfqpoint{4.439295in}{1.378039in}}%
\pgfpathlineto{\pgfqpoint{4.444292in}{1.372070in}}%
\pgfpathlineto{\pgfqpoint{4.449288in}{1.362198in}}%
\pgfpathlineto{\pgfqpoint{4.454285in}{1.359067in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{1.350835in}}%
\pgfpathlineto{\pgfqpoint{4.464277in}{1.332251in}}%
\pgfpathlineto{\pgfqpoint{4.469274in}{1.311886in}}%
\pgfpathlineto{\pgfqpoint{4.479266in}{1.267499in}}%
\pgfpathlineto{\pgfqpoint{4.484263in}{1.251479in}}%
\pgfpathlineto{\pgfqpoint{4.489259in}{1.255684in}}%
\pgfpathlineto{\pgfqpoint{4.494256in}{1.279931in}}%
\pgfpathlineto{\pgfqpoint{4.499252in}{1.316922in}}%
\pgfpathlineto{\pgfqpoint{4.504248in}{1.345232in}}%
\pgfpathlineto{\pgfqpoint{4.509245in}{1.355928in}}%
\pgfpathlineto{\pgfqpoint{4.514241in}{1.380801in}}%
\pgfpathlineto{\pgfqpoint{4.519238in}{1.401306in}}%
\pgfpathlineto{\pgfqpoint{4.524234in}{1.402606in}}%
\pgfpathlineto{\pgfqpoint{4.529230in}{1.414074in}}%
\pgfpathlineto{\pgfqpoint{4.534227in}{1.419955in}}%
\pgfpathlineto{\pgfqpoint{4.539223in}{1.431923in}}%
\pgfpathlineto{\pgfqpoint{4.544219in}{1.448230in}}%
\pgfpathlineto{\pgfqpoint{4.549216in}{1.457863in}}%
\pgfpathlineto{\pgfqpoint{4.554212in}{1.459379in}}%
\pgfpathlineto{\pgfqpoint{4.559209in}{1.459594in}}%
\pgfpathlineto{\pgfqpoint{4.564205in}{1.462896in}}%
\pgfpathlineto{\pgfqpoint{4.569201in}{1.470516in}}%
\pgfpathlineto{\pgfqpoint{4.574198in}{1.475182in}}%
\pgfpathlineto{\pgfqpoint{4.579194in}{1.476612in}}%
\pgfpathlineto{\pgfqpoint{4.584190in}{1.454541in}}%
\pgfpathlineto{\pgfqpoint{4.589187in}{1.447771in}}%
\pgfpathlineto{\pgfqpoint{4.599180in}{1.407310in}}%
\pgfpathlineto{\pgfqpoint{4.619165in}{1.283251in}}%
\pgfpathlineto{\pgfqpoint{4.624162in}{1.260174in}}%
\pgfpathlineto{\pgfqpoint{4.629158in}{1.261662in}}%
\pgfpathlineto{\pgfqpoint{4.634154in}{1.274024in}}%
\pgfpathlineto{\pgfqpoint{4.639151in}{1.284368in}}%
\pgfpathlineto{\pgfqpoint{4.649143in}{1.308065in}}%
\pgfpathlineto{\pgfqpoint{4.654140in}{1.322237in}}%
\pgfpathlineto{\pgfqpoint{4.659136in}{1.329007in}}%
\pgfpathlineto{\pgfqpoint{4.664133in}{1.335127in}}%
\pgfpathlineto{\pgfqpoint{4.669129in}{1.355143in}}%
\pgfpathlineto{\pgfqpoint{4.674125in}{1.348010in}}%
\pgfpathlineto{\pgfqpoint{4.679122in}{1.347232in}}%
\pgfpathlineto{\pgfqpoint{4.684118in}{1.334230in}}%
\pgfpathlineto{\pgfqpoint{4.689114in}{1.343956in}}%
\pgfpathlineto{\pgfqpoint{4.694111in}{1.338017in}}%
\pgfpathlineto{\pgfqpoint{4.699107in}{1.330516in}}%
\pgfpathlineto{\pgfqpoint{4.704104in}{1.287997in}}%
\pgfpathlineto{\pgfqpoint{4.709100in}{1.256427in}}%
\pgfpathlineto{\pgfqpoint{4.714096in}{1.217523in}}%
\pgfpathlineto{\pgfqpoint{4.719093in}{1.171302in}}%
\pgfpathlineto{\pgfqpoint{4.724089in}{1.164557in}}%
\pgfpathlineto{\pgfqpoint{4.729085in}{1.161339in}}%
\pgfpathlineto{\pgfqpoint{4.734082in}{1.134589in}}%
\pgfpathlineto{\pgfqpoint{4.739078in}{1.145870in}}%
\pgfpathlineto{\pgfqpoint{4.744075in}{1.190389in}}%
\pgfpathlineto{\pgfqpoint{4.749071in}{1.242788in}}%
\pgfpathlineto{\pgfqpoint{4.754067in}{1.274768in}}%
\pgfpathlineto{\pgfqpoint{4.759064in}{1.315781in}}%
\pgfpathlineto{\pgfqpoint{4.764060in}{1.347490in}}%
\pgfpathlineto{\pgfqpoint{4.769057in}{1.359598in}}%
\pgfpathlineto{\pgfqpoint{4.774053in}{1.366365in}}%
\pgfpathlineto{\pgfqpoint{4.784046in}{1.401233in}}%
\pgfpathlineto{\pgfqpoint{4.789042in}{1.417446in}}%
\pgfpathlineto{\pgfqpoint{4.794038in}{1.466366in}}%
\pgfpathlineto{\pgfqpoint{4.799035in}{1.499022in}}%
\pgfpathlineto{\pgfqpoint{4.804031in}{1.518016in}}%
\pgfpathlineto{\pgfqpoint{4.809028in}{1.504347in}}%
\pgfpathlineto{\pgfqpoint{4.814024in}{1.502762in}}%
\pgfpathlineto{\pgfqpoint{4.824017in}{1.482057in}}%
\pgfpathlineto{\pgfqpoint{4.829013in}{1.479475in}}%
\pgfpathlineto{\pgfqpoint{4.834009in}{1.480915in}}%
\pgfpathlineto{\pgfqpoint{4.839006in}{1.491381in}}%
\pgfpathlineto{\pgfqpoint{4.844002in}{1.498752in}}%
\pgfpathlineto{\pgfqpoint{4.848999in}{1.495845in}}%
\pgfpathlineto{\pgfqpoint{4.853995in}{1.495097in}}%
\pgfpathlineto{\pgfqpoint{4.858991in}{1.501446in}}%
\pgfpathlineto{\pgfqpoint{4.863988in}{1.500342in}}%
\pgfpathlineto{\pgfqpoint{4.868984in}{1.499756in}}%
\pgfpathlineto{\pgfqpoint{4.873980in}{1.488824in}}%
\pgfpathlineto{\pgfqpoint{4.878977in}{1.481253in}}%
\pgfpathlineto{\pgfqpoint{4.883973in}{1.472323in}}%
\pgfpathlineto{\pgfqpoint{4.888970in}{1.452233in}}%
\pgfpathlineto{\pgfqpoint{4.893966in}{1.439457in}}%
\pgfpathlineto{\pgfqpoint{4.898962in}{1.439498in}}%
\pgfpathlineto{\pgfqpoint{4.903959in}{1.445115in}}%
\pgfpathlineto{\pgfqpoint{4.908955in}{1.437644in}}%
\pgfpathlineto{\pgfqpoint{4.913952in}{1.428924in}}%
\pgfpathlineto{\pgfqpoint{4.918948in}{1.430696in}}%
\pgfpathlineto{\pgfqpoint{4.923944in}{1.443020in}}%
\pgfpathlineto{\pgfqpoint{4.928941in}{1.462540in}}%
\pgfpathlineto{\pgfqpoint{4.933937in}{1.480533in}}%
\pgfpathlineto{\pgfqpoint{4.938933in}{1.494340in}}%
\pgfpathlineto{\pgfqpoint{4.943930in}{1.512816in}}%
\pgfpathlineto{\pgfqpoint{4.948926in}{1.522296in}}%
\pgfpathlineto{\pgfqpoint{4.953923in}{1.546135in}}%
\pgfpathlineto{\pgfqpoint{4.958919in}{1.565766in}}%
\pgfpathlineto{\pgfqpoint{4.968912in}{1.613753in}}%
\pgfpathlineto{\pgfqpoint{4.973908in}{1.640318in}}%
\pgfpathlineto{\pgfqpoint{4.978904in}{1.670574in}}%
\pgfpathlineto{\pgfqpoint{4.983901in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{4.993894in}{1.608417in}}%
\pgfpathlineto{\pgfqpoint{4.998890in}{1.588551in}}%
\pgfpathlineto{\pgfqpoint{5.003886in}{1.578690in}}%
\pgfpathlineto{\pgfqpoint{5.008883in}{1.566496in}}%
\pgfpathlineto{\pgfqpoint{5.013879in}{1.558736in}}%
\pgfpathlineto{\pgfqpoint{5.018875in}{1.551675in}}%
\pgfpathlineto{\pgfqpoint{5.023872in}{1.538739in}}%
\pgfpathlineto{\pgfqpoint{5.028868in}{1.535444in}}%
\pgfpathlineto{\pgfqpoint{5.033865in}{1.511965in}}%
\pgfpathlineto{\pgfqpoint{5.038861in}{1.483884in}}%
\pgfpathlineto{\pgfqpoint{5.043857in}{1.447682in}}%
\pgfpathlineto{\pgfqpoint{5.048854in}{1.419706in}}%
\pgfpathlineto{\pgfqpoint{5.053850in}{1.396426in}}%
\pgfpathlineto{\pgfqpoint{5.058847in}{1.381718in}}%
\pgfpathlineto{\pgfqpoint{5.063843in}{1.349270in}}%
\pgfpathlineto{\pgfqpoint{5.068839in}{1.345045in}}%
\pgfpathlineto{\pgfqpoint{5.073836in}{1.331692in}}%
\pgfpathlineto{\pgfqpoint{5.078832in}{1.309351in}}%
\pgfpathlineto{\pgfqpoint{5.083828in}{1.288518in}}%
\pgfpathlineto{\pgfqpoint{5.088825in}{1.264339in}}%
\pgfpathlineto{\pgfqpoint{5.093821in}{1.230987in}}%
\pgfpathlineto{\pgfqpoint{5.103814in}{1.159648in}}%
\pgfpathlineto{\pgfqpoint{5.108810in}{1.112301in}}%
\pgfpathlineto{\pgfqpoint{5.113807in}{1.111553in}}%
\pgfpathlineto{\pgfqpoint{5.123799in}{1.229282in}}%
\pgfpathlineto{\pgfqpoint{5.128796in}{1.346147in}}%
\pgfpathlineto{\pgfqpoint{5.133792in}{1.491069in}}%
\pgfpathlineto{\pgfqpoint{5.138789in}{1.424685in}}%
\pgfpathlineto{\pgfqpoint{5.143785in}{1.368311in}}%
\pgfpathlineto{\pgfqpoint{5.148781in}{1.343883in}}%
\pgfpathlineto{\pgfqpoint{5.153778in}{1.334351in}}%
\pgfpathlineto{\pgfqpoint{5.158774in}{1.329498in}}%
\pgfpathlineto{\pgfqpoint{5.163771in}{1.322183in}}%
\pgfpathlineto{\pgfqpoint{5.168767in}{1.316620in}}%
\pgfpathlineto{\pgfqpoint{5.173763in}{1.309657in}}%
\pgfpathlineto{\pgfqpoint{5.178760in}{1.310945in}}%
\pgfpathlineto{\pgfqpoint{5.188752in}{1.318287in}}%
\pgfpathlineto{\pgfqpoint{5.193749in}{1.304721in}}%
\pgfpathlineto{\pgfqpoint{5.198745in}{1.304694in}}%
\pgfpathlineto{\pgfqpoint{5.203742in}{1.295305in}}%
\pgfpathlineto{\pgfqpoint{5.208738in}{1.294086in}}%
\pgfpathlineto{\pgfqpoint{5.213734in}{1.285476in}}%
\pgfpathlineto{\pgfqpoint{5.223727in}{1.253024in}}%
\pgfpathlineto{\pgfqpoint{5.228723in}{1.239077in}}%
\pgfpathlineto{\pgfqpoint{5.233720in}{1.221751in}}%
\pgfpathlineto{\pgfqpoint{5.238716in}{1.208906in}}%
\pgfpathlineto{\pgfqpoint{5.243713in}{1.172728in}}%
\pgfpathlineto{\pgfqpoint{5.248709in}{1.166133in}}%
\pgfpathlineto{\pgfqpoint{5.253705in}{1.135005in}}%
\pgfpathlineto{\pgfqpoint{5.258702in}{1.106388in}}%
\pgfpathlineto{\pgfqpoint{5.263698in}{1.032090in}}%
\pgfpathlineto{\pgfqpoint{5.268694in}{1.053835in}}%
\pgfpathlineto{\pgfqpoint{5.273691in}{1.173793in}}%
\pgfpathlineto{\pgfqpoint{5.278687in}{1.262698in}}%
\pgfpathlineto{\pgfqpoint{5.283684in}{1.331576in}}%
\pgfpathlineto{\pgfqpoint{5.288680in}{1.385305in}}%
\pgfpathlineto{\pgfqpoint{5.293676in}{1.432661in}}%
\pgfpathlineto{\pgfqpoint{5.298673in}{1.470658in}}%
\pgfpathlineto{\pgfqpoint{5.303669in}{1.495981in}}%
\pgfpathlineto{\pgfqpoint{5.308666in}{1.509151in}}%
\pgfpathlineto{\pgfqpoint{5.313662in}{1.512129in}}%
\pgfpathlineto{\pgfqpoint{5.318658in}{1.522670in}}%
\pgfpathlineto{\pgfqpoint{5.323655in}{1.525489in}}%
\pgfpathlineto{\pgfqpoint{5.328651in}{1.520214in}}%
\pgfpathlineto{\pgfqpoint{5.333647in}{1.515754in}}%
\pgfpathlineto{\pgfqpoint{5.338644in}{1.508888in}}%
\pgfpathlineto{\pgfqpoint{5.343640in}{1.511381in}}%
\pgfpathlineto{\pgfqpoint{5.348637in}{1.519140in}}%
\pgfpathlineto{\pgfqpoint{5.358629in}{1.527906in}}%
\pgfpathlineto{\pgfqpoint{5.363626in}{1.520979in}}%
\pgfpathlineto{\pgfqpoint{5.368622in}{1.517152in}}%
\pgfpathlineto{\pgfqpoint{5.373618in}{1.521817in}}%
\pgfpathlineto{\pgfqpoint{5.378615in}{1.521440in}}%
\pgfpathlineto{\pgfqpoint{5.383611in}{1.520290in}}%
\pgfpathlineto{\pgfqpoint{5.388608in}{1.525004in}}%
\pgfpathlineto{\pgfqpoint{5.393604in}{1.512073in}}%
\pgfpathlineto{\pgfqpoint{5.398600in}{1.517863in}}%
\pgfpathlineto{\pgfqpoint{5.403597in}{1.505319in}}%
\pgfpathlineto{\pgfqpoint{5.408593in}{1.495080in}}%
\pgfpathlineto{\pgfqpoint{5.413589in}{1.459494in}}%
\pgfpathlineto{\pgfqpoint{5.418586in}{1.426512in}}%
\pgfpathlineto{\pgfqpoint{5.423582in}{1.321795in}}%
\pgfpathlineto{\pgfqpoint{5.428579in}{1.320890in}}%
\pgfpathlineto{\pgfqpoint{5.433575in}{1.450960in}}%
\pgfpathlineto{\pgfqpoint{5.443568in}{1.560610in}}%
\pgfpathlineto{\pgfqpoint{5.448564in}{1.583173in}}%
\pgfpathlineto{\pgfqpoint{5.458557in}{1.639390in}}%
\pgfpathlineto{\pgfqpoint{5.463553in}{1.651293in}}%
\pgfpathlineto{\pgfqpoint{5.468550in}{1.655010in}}%
\pgfpathlineto{\pgfqpoint{5.473546in}{1.637058in}}%
\pgfpathlineto{\pgfqpoint{5.478542in}{1.620626in}}%
\pgfpathlineto{\pgfqpoint{5.483539in}{1.611785in}}%
\pgfpathlineto{\pgfqpoint{5.488535in}{1.615759in}}%
\pgfpathlineto{\pgfqpoint{5.493532in}{1.604543in}}%
\pgfpathlineto{\pgfqpoint{5.503524in}{1.615139in}}%
\pgfpathlineto{\pgfqpoint{5.508521in}{1.632927in}}%
\pgfpathlineto{\pgfqpoint{5.513517in}{1.653625in}}%
\pgfpathlineto{\pgfqpoint{5.518513in}{1.678637in}}%
\pgfpathlineto{\pgfqpoint{5.523510in}{1.696933in}}%
\pgfpathlineto{\pgfqpoint{5.533503in}{1.729082in}}%
\pgfpathlineto{\pgfqpoint{5.538499in}{1.746593in}}%
\pgfpathlineto{\pgfqpoint{5.548492in}{1.777032in}}%
\pgfpathlineto{\pgfqpoint{5.558485in}{1.799880in}}%
\pgfpathlineto{\pgfqpoint{5.563481in}{1.813166in}}%
\pgfpathlineto{\pgfqpoint{5.573474in}{1.871341in}}%
\pgfpathlineto{\pgfqpoint{5.578470in}{1.908623in}}%
\pgfpathlineto{\pgfqpoint{5.588463in}{1.972834in}}%
\pgfpathlineto{\pgfqpoint{5.593459in}{2.014973in}}%
\pgfpathlineto{\pgfqpoint{5.598456in}{2.041330in}}%
\pgfpathlineto{\pgfqpoint{5.603452in}{2.053443in}}%
\pgfpathlineto{\pgfqpoint{5.608448in}{2.050307in}}%
\pgfpathlineto{\pgfqpoint{5.613445in}{2.022465in}}%
\pgfpathlineto{\pgfqpoint{5.618441in}{1.983155in}}%
\pgfpathlineto{\pgfqpoint{5.623437in}{1.957235in}}%
\pgfpathlineto{\pgfqpoint{5.633430in}{1.902399in}}%
\pgfpathlineto{\pgfqpoint{5.638427in}{1.884397in}}%
\pgfpathlineto{\pgfqpoint{5.643423in}{1.829146in}}%
\pgfpathlineto{\pgfqpoint{5.648419in}{1.802766in}}%
\pgfpathlineto{\pgfqpoint{5.653416in}{1.772973in}}%
\pgfpathlineto{\pgfqpoint{5.658412in}{1.756592in}}%
\pgfpathlineto{\pgfqpoint{5.663408in}{1.724163in}}%
\pgfpathlineto{\pgfqpoint{5.668405in}{1.705044in}}%
\pgfpathlineto{\pgfqpoint{5.673401in}{1.680496in}}%
\pgfpathlineto{\pgfqpoint{5.678398in}{1.654033in}}%
\pgfpathlineto{\pgfqpoint{5.683394in}{1.637344in}}%
\pgfpathlineto{\pgfqpoint{5.688390in}{1.644720in}}%
\pgfpathlineto{\pgfqpoint{5.693387in}{1.638879in}}%
\pgfpathlineto{\pgfqpoint{5.698383in}{1.637385in}}%
\pgfpathlineto{\pgfqpoint{5.703380in}{1.670765in}}%
\pgfpathlineto{\pgfqpoint{5.708376in}{1.694878in}}%
\pgfpathlineto{\pgfqpoint{5.713372in}{1.707939in}}%
\pgfpathlineto{\pgfqpoint{5.718369in}{1.715704in}}%
\pgfpathlineto{\pgfqpoint{5.723365in}{1.719708in}}%
\pgfpathlineto{\pgfqpoint{5.728361in}{1.724773in}}%
\pgfpathlineto{\pgfqpoint{5.733358in}{1.721250in}}%
\pgfpathlineto{\pgfqpoint{5.738354in}{1.721884in}}%
\pgfpathlineto{\pgfqpoint{5.743351in}{1.719082in}}%
\pgfpathlineto{\pgfqpoint{5.748347in}{1.718156in}}%
\pgfpathlineto{\pgfqpoint{5.753343in}{1.724612in}}%
\pgfpathlineto{\pgfqpoint{5.758340in}{1.743105in}}%
\pgfpathlineto{\pgfqpoint{5.763336in}{1.743148in}}%
\pgfpathlineto{\pgfqpoint{5.768332in}{1.759112in}}%
\pgfpathlineto{\pgfqpoint{5.773329in}{1.755158in}}%
\pgfpathlineto{\pgfqpoint{5.778325in}{1.727977in}}%
\pgfpathlineto{\pgfqpoint{5.783322in}{1.708550in}}%
\pgfpathlineto{\pgfqpoint{5.788318in}{1.700514in}}%
\pgfpathlineto{\pgfqpoint{5.793314in}{1.687916in}}%
\pgfpathlineto{\pgfqpoint{5.798311in}{1.683544in}}%
\pgfpathlineto{\pgfqpoint{5.803307in}{1.677297in}}%
\pgfpathlineto{\pgfqpoint{5.808303in}{1.675702in}}%
\pgfpathlineto{\pgfqpoint{5.813300in}{1.674687in}}%
\pgfpathlineto{\pgfqpoint{5.818296in}{1.672209in}}%
\pgfpathlineto{\pgfqpoint{5.823293in}{1.679097in}}%
\pgfpathlineto{\pgfqpoint{5.828289in}{1.685068in}}%
\pgfpathlineto{\pgfqpoint{5.838282in}{1.700486in}}%
\pgfpathlineto{\pgfqpoint{5.843278in}{1.696730in}}%
\pgfpathlineto{\pgfqpoint{5.848275in}{1.699432in}}%
\pgfpathlineto{\pgfqpoint{5.853271in}{1.708157in}}%
\pgfpathlineto{\pgfqpoint{5.858267in}{1.709039in}}%
\pgfpathlineto{\pgfqpoint{5.863264in}{1.716389in}}%
\pgfpathlineto{\pgfqpoint{5.868260in}{1.721534in}}%
\pgfpathlineto{\pgfqpoint{5.873256in}{1.737865in}}%
\pgfpathlineto{\pgfqpoint{5.878253in}{1.750168in}}%
\pgfpathlineto{\pgfqpoint{5.883249in}{1.744138in}}%
\pgfpathlineto{\pgfqpoint{5.893242in}{1.739251in}}%
\pgfpathlineto{\pgfqpoint{5.898238in}{1.742471in}}%
\pgfpathlineto{\pgfqpoint{5.903235in}{1.744038in}}%
\pgfpathlineto{\pgfqpoint{5.908231in}{1.744081in}}%
\pgfpathlineto{\pgfqpoint{5.913227in}{1.765286in}}%
\pgfpathlineto{\pgfqpoint{5.918224in}{1.753893in}}%
\pgfpathlineto{\pgfqpoint{5.923220in}{1.700950in}}%
\pgfpathlineto{\pgfqpoint{5.928217in}{1.679814in}}%
\pgfpathlineto{\pgfqpoint{5.933213in}{1.656998in}}%
\pgfpathlineto{\pgfqpoint{5.938209in}{1.639093in}}%
\pgfpathlineto{\pgfqpoint{5.943206in}{1.619857in}}%
\pgfpathlineto{\pgfqpoint{5.948202in}{1.608373in}}%
\pgfpathlineto{\pgfqpoint{5.953199in}{1.598685in}}%
\pgfpathlineto{\pgfqpoint{5.958195in}{1.599443in}}%
\pgfpathlineto{\pgfqpoint{5.963191in}{1.602163in}}%
\pgfpathlineto{\pgfqpoint{5.968188in}{1.602372in}}%
\pgfpathlineto{\pgfqpoint{5.973184in}{1.606975in}}%
\pgfpathlineto{\pgfqpoint{5.978180in}{1.612137in}}%
\pgfpathlineto{\pgfqpoint{5.983177in}{1.614552in}}%
\pgfpathlineto{\pgfqpoint{5.988173in}{1.615760in}}%
\pgfpathlineto{\pgfqpoint{5.993170in}{1.622406in}}%
\pgfpathlineto{\pgfqpoint{5.998166in}{1.625975in}}%
\pgfpathlineto{\pgfqpoint{6.003162in}{1.628389in}}%
\pgfpathlineto{\pgfqpoint{6.008159in}{1.627512in}}%
\pgfpathlineto{\pgfqpoint{6.013155in}{1.618919in}}%
\pgfpathlineto{\pgfqpoint{6.018151in}{1.603796in}}%
\pgfpathlineto{\pgfqpoint{6.023148in}{1.594214in}}%
\pgfpathlineto{\pgfqpoint{6.028144in}{1.579402in}}%
\pgfpathlineto{\pgfqpoint{6.033141in}{1.560917in}}%
\pgfpathlineto{\pgfqpoint{6.038137in}{1.546573in}}%
\pgfpathlineto{\pgfqpoint{6.043133in}{1.527493in}}%
\pgfpathlineto{\pgfqpoint{6.048130in}{1.520873in}}%
\pgfpathlineto{\pgfqpoint{6.053126in}{1.514992in}}%
\pgfpathlineto{\pgfqpoint{6.058122in}{1.492524in}}%
\pgfpathlineto{\pgfqpoint{6.063119in}{1.492036in}}%
\pgfpathlineto{\pgfqpoint{6.073112in}{1.475723in}}%
\pgfpathlineto{\pgfqpoint{6.078108in}{1.464206in}}%
\pgfpathlineto{\pgfqpoint{6.083104in}{1.459564in}}%
\pgfpathlineto{\pgfqpoint{6.088101in}{1.457684in}}%
\pgfpathlineto{\pgfqpoint{6.093097in}{1.460939in}}%
\pgfpathlineto{\pgfqpoint{6.098094in}{1.457624in}}%
\pgfpathlineto{\pgfqpoint{6.103090in}{1.449014in}}%
\pgfpathlineto{\pgfqpoint{6.108086in}{1.525646in}}%
\pgfpathlineto{\pgfqpoint{6.113083in}{1.530292in}}%
\pgfpathlineto{\pgfqpoint{6.118079in}{1.487449in}}%
\pgfpathlineto{\pgfqpoint{6.123075in}{1.478825in}}%
\pgfpathlineto{\pgfqpoint{6.128072in}{1.471525in}}%
\pgfpathlineto{\pgfqpoint{6.133068in}{1.479002in}}%
\pgfpathlineto{\pgfqpoint{6.138065in}{1.480096in}}%
\pgfpathlineto{\pgfqpoint{6.143061in}{1.488224in}}%
\pgfpathlineto{\pgfqpoint{6.148057in}{1.487152in}}%
\pgfpathlineto{\pgfqpoint{6.153054in}{1.488626in}}%
\pgfpathlineto{\pgfqpoint{6.158050in}{1.492318in}}%
\pgfpathlineto{\pgfqpoint{6.163046in}{1.491429in}}%
\pgfpathlineto{\pgfqpoint{6.178036in}{1.497563in}}%
\pgfpathlineto{\pgfqpoint{6.183032in}{1.494405in}}%
\pgfpathlineto{\pgfqpoint{6.188028in}{1.497478in}}%
\pgfpathlineto{\pgfqpoint{6.193025in}{1.501052in}}%
\pgfpathlineto{\pgfqpoint{6.198021in}{1.501570in}}%
\pgfpathlineto{\pgfqpoint{6.203017in}{1.499045in}}%
\pgfpathlineto{\pgfqpoint{6.208014in}{1.489111in}}%
\pgfpathlineto{\pgfqpoint{6.213010in}{1.490759in}}%
\pgfpathlineto{\pgfqpoint{6.218007in}{1.488092in}}%
\pgfpathlineto{\pgfqpoint{6.223003in}{1.494098in}}%
\pgfpathlineto{\pgfqpoint{6.227999in}{1.495205in}}%
\pgfpathlineto{\pgfqpoint{6.232996in}{1.498238in}}%
\pgfpathlineto{\pgfqpoint{6.237992in}{1.497017in}}%
\pgfpathlineto{\pgfqpoint{6.242989in}{1.487340in}}%
\pgfpathlineto{\pgfqpoint{6.247985in}{1.473651in}}%
\pgfpathlineto{\pgfqpoint{6.252981in}{1.472792in}}%
\pgfpathlineto{\pgfqpoint{6.257978in}{1.467770in}}%
\pgfpathlineto{\pgfqpoint{6.262974in}{1.460198in}}%
\pgfpathlineto{\pgfqpoint{6.267970in}{1.445208in}}%
\pgfpathlineto{\pgfqpoint{6.272967in}{1.421214in}}%
\pgfpathlineto{\pgfqpoint{6.277963in}{1.361933in}}%
\pgfpathlineto{\pgfqpoint{6.282960in}{1.358471in}}%
\pgfpathlineto{\pgfqpoint{6.287956in}{1.422988in}}%
\pgfpathlineto{\pgfqpoint{6.292952in}{1.440774in}}%
\pgfpathlineto{\pgfqpoint{6.297949in}{1.469027in}}%
\pgfpathlineto{\pgfqpoint{6.302945in}{1.478285in}}%
\pgfpathlineto{\pgfqpoint{6.307941in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{6.312938in}{1.490846in}}%
\pgfpathlineto{\pgfqpoint{6.317934in}{1.494210in}}%
\pgfpathlineto{\pgfqpoint{6.322931in}{1.493662in}}%
\pgfpathlineto{\pgfqpoint{6.327927in}{1.497086in}}%
\pgfpathlineto{\pgfqpoint{6.332923in}{1.507014in}}%
\pgfpathlineto{\pgfqpoint{6.337920in}{1.514174in}}%
\pgfpathlineto{\pgfqpoint{6.342916in}{1.515659in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.538665in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.538665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.106960in}{0.456621in}}{\pgfqpoint{5.490522in}{3.196347in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.506113,0.802307,0.645521}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356529in}{1.432492in}}%
\pgfpathlineto{\pgfqpoint{1.361526in}{1.408475in}}%
\pgfpathlineto{\pgfqpoint{1.366522in}{1.389083in}}%
\pgfpathlineto{\pgfqpoint{1.371518in}{1.381149in}}%
\pgfpathlineto{\pgfqpoint{1.376515in}{1.377525in}}%
\pgfpathlineto{\pgfqpoint{1.381511in}{1.377007in}}%
\pgfpathlineto{\pgfqpoint{1.386507in}{1.365361in}}%
\pgfpathlineto{\pgfqpoint{1.391504in}{1.340241in}}%
\pgfpathlineto{\pgfqpoint{1.396500in}{1.332881in}}%
\pgfpathlineto{\pgfqpoint{1.401497in}{1.308061in}}%
\pgfpathlineto{\pgfqpoint{1.406493in}{1.288888in}}%
\pgfpathlineto{\pgfqpoint{1.411489in}{1.256798in}}%
\pgfpathlineto{\pgfqpoint{1.416486in}{1.213399in}}%
\pgfpathlineto{\pgfqpoint{1.421482in}{1.164735in}}%
\pgfpathlineto{\pgfqpoint{1.426478in}{1.119488in}}%
\pgfpathlineto{\pgfqpoint{1.431475in}{1.057368in}}%
\pgfpathlineto{\pgfqpoint{1.436471in}{1.035686in}}%
\pgfpathlineto{\pgfqpoint{1.441468in}{1.090484in}}%
\pgfpathlineto{\pgfqpoint{1.446464in}{1.071441in}}%
\pgfpathlineto{\pgfqpoint{1.451460in}{1.079276in}}%
\pgfpathlineto{\pgfqpoint{1.456457in}{1.127877in}}%
\pgfpathlineto{\pgfqpoint{1.461453in}{1.185073in}}%
\pgfpathlineto{\pgfqpoint{1.466450in}{1.220280in}}%
\pgfpathlineto{\pgfqpoint{1.471446in}{1.271167in}}%
\pgfpathlineto{\pgfqpoint{1.476442in}{1.226134in}}%
\pgfpathlineto{\pgfqpoint{1.481439in}{1.227826in}}%
\pgfpathlineto{\pgfqpoint{1.486435in}{1.107824in}}%
\pgfpathlineto{\pgfqpoint{1.491431in}{0.999838in}}%
\pgfpathlineto{\pgfqpoint{1.496428in}{1.015471in}}%
\pgfpathlineto{\pgfqpoint{1.501424in}{1.067003in}}%
\pgfpathlineto{\pgfqpoint{1.511417in}{1.333627in}}%
\pgfpathlineto{\pgfqpoint{1.516413in}{1.404231in}}%
\pgfpathlineto{\pgfqpoint{1.521410in}{1.373283in}}%
\pgfpathlineto{\pgfqpoint{1.526406in}{1.407566in}}%
\pgfpathlineto{\pgfqpoint{1.531402in}{1.391857in}}%
\pgfpathlineto{\pgfqpoint{1.536399in}{1.059553in}}%
\pgfpathlineto{\pgfqpoint{1.541395in}{0.945597in}}%
\pgfpathlineto{\pgfqpoint{1.546392in}{1.195214in}}%
\pgfpathlineto{\pgfqpoint{1.551388in}{1.215353in}}%
\pgfpathlineto{\pgfqpoint{1.556384in}{1.246735in}}%
\pgfpathlineto{\pgfqpoint{1.561381in}{1.248135in}}%
\pgfpathlineto{\pgfqpoint{1.566377in}{1.272089in}}%
\pgfpathlineto{\pgfqpoint{1.571374in}{1.275437in}}%
\pgfpathlineto{\pgfqpoint{1.576370in}{1.311200in}}%
\pgfpathlineto{\pgfqpoint{1.581366in}{1.307835in}}%
\pgfpathlineto{\pgfqpoint{1.586363in}{1.343770in}}%
\pgfpathlineto{\pgfqpoint{1.596355in}{1.359687in}}%
\pgfpathlineto{\pgfqpoint{1.601352in}{1.348103in}}%
\pgfpathlineto{\pgfqpoint{1.611345in}{1.404433in}}%
\pgfpathlineto{\pgfqpoint{1.616341in}{1.397353in}}%
\pgfpathlineto{\pgfqpoint{1.621337in}{1.388831in}}%
\pgfpathlineto{\pgfqpoint{1.626334in}{1.372094in}}%
\pgfpathlineto{\pgfqpoint{1.631330in}{1.351584in}}%
\pgfpathlineto{\pgfqpoint{1.636326in}{1.351630in}}%
\pgfpathlineto{\pgfqpoint{1.641323in}{1.341291in}}%
\pgfpathlineto{\pgfqpoint{1.646319in}{1.329177in}}%
\pgfpathlineto{\pgfqpoint{1.651316in}{1.323264in}}%
\pgfpathlineto{\pgfqpoint{1.656312in}{1.313476in}}%
\pgfpathlineto{\pgfqpoint{1.661308in}{1.281074in}}%
\pgfpathlineto{\pgfqpoint{1.666305in}{1.266614in}}%
\pgfpathlineto{\pgfqpoint{1.686290in}{1.184096in}}%
\pgfpathlineto{\pgfqpoint{1.691287in}{1.116646in}}%
\pgfpathlineto{\pgfqpoint{1.696283in}{1.119472in}}%
\pgfpathlineto{\pgfqpoint{1.701279in}{1.210427in}}%
\pgfpathlineto{\pgfqpoint{1.706276in}{1.266330in}}%
\pgfpathlineto{\pgfqpoint{1.711272in}{1.315818in}}%
\pgfpathlineto{\pgfqpoint{1.716269in}{1.368160in}}%
\pgfpathlineto{\pgfqpoint{1.721265in}{1.395656in}}%
\pgfpathlineto{\pgfqpoint{1.726261in}{1.418644in}}%
\pgfpathlineto{\pgfqpoint{1.731258in}{1.408998in}}%
\pgfpathlineto{\pgfqpoint{1.736254in}{1.401433in}}%
\pgfpathlineto{\pgfqpoint{1.741250in}{1.405446in}}%
\pgfpathlineto{\pgfqpoint{1.746247in}{1.406559in}}%
\pgfpathlineto{\pgfqpoint{1.751243in}{1.425678in}}%
\pgfpathlineto{\pgfqpoint{1.756240in}{1.409424in}}%
\pgfpathlineto{\pgfqpoint{1.761236in}{1.407000in}}%
\pgfpathlineto{\pgfqpoint{1.766232in}{1.429530in}}%
\pgfpathlineto{\pgfqpoint{1.771229in}{1.469803in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.468422in}}%
\pgfpathlineto{\pgfqpoint{1.781221in}{1.504789in}}%
\pgfpathlineto{\pgfqpoint{1.786218in}{1.578210in}}%
\pgfpathlineto{\pgfqpoint{1.791214in}{1.610228in}}%
\pgfpathlineto{\pgfqpoint{1.796211in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{1.801207in}{1.710685in}}%
\pgfpathlineto{\pgfqpoint{1.806203in}{1.516802in}}%
\pgfpathlineto{\pgfqpoint{1.811200in}{1.465080in}}%
\pgfpathlineto{\pgfqpoint{1.816196in}{1.452340in}}%
\pgfpathlineto{\pgfqpoint{1.821192in}{1.426055in}}%
\pgfpathlineto{\pgfqpoint{1.826189in}{1.486556in}}%
\pgfpathlineto{\pgfqpoint{1.831185in}{1.494159in}}%
\pgfpathlineto{\pgfqpoint{1.836182in}{1.498700in}}%
\pgfpathlineto{\pgfqpoint{1.841178in}{1.578490in}}%
\pgfpathlineto{\pgfqpoint{1.846174in}{1.612361in}}%
\pgfpathlineto{\pgfqpoint{1.851171in}{1.643880in}}%
\pgfpathlineto{\pgfqpoint{1.856167in}{1.678879in}}%
\pgfpathlineto{\pgfqpoint{1.861164in}{1.680675in}}%
\pgfpathlineto{\pgfqpoint{1.866160in}{1.583142in}}%
\pgfpathlineto{\pgfqpoint{1.871156in}{1.551666in}}%
\pgfpathlineto{\pgfqpoint{1.876153in}{1.464089in}}%
\pgfpathlineto{\pgfqpoint{1.881149in}{1.404909in}}%
\pgfpathlineto{\pgfqpoint{1.886145in}{1.355909in}}%
\pgfpathlineto{\pgfqpoint{1.891142in}{1.316054in}}%
\pgfpathlineto{\pgfqpoint{1.896138in}{1.334592in}}%
\pgfpathlineto{\pgfqpoint{1.901135in}{1.359884in}}%
\pgfpathlineto{\pgfqpoint{1.906131in}{1.374651in}}%
\pgfpathlineto{\pgfqpoint{1.911127in}{1.390556in}}%
\pgfpathlineto{\pgfqpoint{1.916124in}{1.402297in}}%
\pgfpathlineto{\pgfqpoint{1.921120in}{1.407285in}}%
\pgfpathlineto{\pgfqpoint{1.926116in}{1.407763in}}%
\pgfpathlineto{\pgfqpoint{1.931113in}{1.409909in}}%
\pgfpathlineto{\pgfqpoint{1.936109in}{1.403474in}}%
\pgfpathlineto{\pgfqpoint{1.941106in}{1.402228in}}%
\pgfpathlineto{\pgfqpoint{1.946102in}{1.393154in}}%
\pgfpathlineto{\pgfqpoint{1.951098in}{1.415889in}}%
\pgfpathlineto{\pgfqpoint{1.956095in}{1.452999in}}%
\pgfpathlineto{\pgfqpoint{1.961091in}{1.476897in}}%
\pgfpathlineto{\pgfqpoint{1.966088in}{1.516911in}}%
\pgfpathlineto{\pgfqpoint{1.971084in}{1.538767in}}%
\pgfpathlineto{\pgfqpoint{1.976080in}{1.511642in}}%
\pgfpathlineto{\pgfqpoint{1.981077in}{1.498415in}}%
\pgfpathlineto{\pgfqpoint{1.986073in}{1.491988in}}%
\pgfpathlineto{\pgfqpoint{1.991069in}{1.489892in}}%
\pgfpathlineto{\pgfqpoint{1.996066in}{1.485787in}}%
\pgfpathlineto{\pgfqpoint{2.001062in}{1.485440in}}%
\pgfpathlineto{\pgfqpoint{2.006059in}{1.487179in}}%
\pgfpathlineto{\pgfqpoint{2.011055in}{1.479074in}}%
\pgfpathlineto{\pgfqpoint{2.016051in}{1.468713in}}%
\pgfpathlineto{\pgfqpoint{2.021048in}{1.467229in}}%
\pgfpathlineto{\pgfqpoint{2.026044in}{1.468245in}}%
\pgfpathlineto{\pgfqpoint{2.031040in}{1.466333in}}%
\pgfpathlineto{\pgfqpoint{2.036037in}{1.458772in}}%
\pgfpathlineto{\pgfqpoint{2.041033in}{1.450458in}}%
\pgfpathlineto{\pgfqpoint{2.051026in}{1.423390in}}%
\pgfpathlineto{\pgfqpoint{2.056022in}{1.414607in}}%
\pgfpathlineto{\pgfqpoint{2.061019in}{1.415104in}}%
\pgfpathlineto{\pgfqpoint{2.066015in}{1.415974in}}%
\pgfpathlineto{\pgfqpoint{2.071011in}{1.420362in}}%
\pgfpathlineto{\pgfqpoint{2.076008in}{1.446839in}}%
\pgfpathlineto{\pgfqpoint{2.081004in}{1.458567in}}%
\pgfpathlineto{\pgfqpoint{2.086001in}{1.463137in}}%
\pgfpathlineto{\pgfqpoint{2.090997in}{1.463477in}}%
\pgfpathlineto{\pgfqpoint{2.095993in}{1.468743in}}%
\pgfpathlineto{\pgfqpoint{2.100990in}{1.468670in}}%
\pgfpathlineto{\pgfqpoint{2.105986in}{1.462326in}}%
\pgfpathlineto{\pgfqpoint{2.110983in}{1.440743in}}%
\pgfpathlineto{\pgfqpoint{2.115979in}{1.445622in}}%
\pgfpathlineto{\pgfqpoint{2.120975in}{1.445076in}}%
\pgfpathlineto{\pgfqpoint{2.125972in}{1.433054in}}%
\pgfpathlineto{\pgfqpoint{2.130968in}{1.418850in}}%
\pgfpathlineto{\pgfqpoint{2.135964in}{1.411537in}}%
\pgfpathlineto{\pgfqpoint{2.140961in}{1.413341in}}%
\pgfpathlineto{\pgfqpoint{2.150954in}{1.426026in}}%
\pgfpathlineto{\pgfqpoint{2.155950in}{1.419460in}}%
\pgfpathlineto{\pgfqpoint{2.160946in}{1.404233in}}%
\pgfpathlineto{\pgfqpoint{2.165943in}{1.375338in}}%
\pgfpathlineto{\pgfqpoint{2.170939in}{1.341923in}}%
\pgfpathlineto{\pgfqpoint{2.175935in}{1.257943in}}%
\pgfpathlineto{\pgfqpoint{2.180932in}{1.250586in}}%
\pgfpathlineto{\pgfqpoint{2.185928in}{1.343904in}}%
\pgfpathlineto{\pgfqpoint{2.190925in}{1.407384in}}%
\pgfpathlineto{\pgfqpoint{2.195921in}{1.462574in}}%
\pgfpathlineto{\pgfqpoint{2.200917in}{1.565563in}}%
\pgfpathlineto{\pgfqpoint{2.205914in}{1.585481in}}%
\pgfpathlineto{\pgfqpoint{2.210910in}{1.539450in}}%
\pgfpathlineto{\pgfqpoint{2.215906in}{1.540810in}}%
\pgfpathlineto{\pgfqpoint{2.220903in}{1.528360in}}%
\pgfpathlineto{\pgfqpoint{2.225899in}{1.531435in}}%
\pgfpathlineto{\pgfqpoint{2.230896in}{1.527894in}}%
\pgfpathlineto{\pgfqpoint{2.235892in}{1.538279in}}%
\pgfpathlineto{\pgfqpoint{2.240888in}{1.535844in}}%
\pgfpathlineto{\pgfqpoint{2.245885in}{1.540147in}}%
\pgfpathlineto{\pgfqpoint{2.250881in}{1.538520in}}%
\pgfpathlineto{\pgfqpoint{2.255878in}{1.542995in}}%
\pgfpathlineto{\pgfqpoint{2.260874in}{1.541891in}}%
\pgfpathlineto{\pgfqpoint{2.265870in}{1.544658in}}%
\pgfpathlineto{\pgfqpoint{2.270867in}{1.552820in}}%
\pgfpathlineto{\pgfqpoint{2.275863in}{1.570149in}}%
\pgfpathlineto{\pgfqpoint{2.280859in}{1.584958in}}%
\pgfpathlineto{\pgfqpoint{2.285856in}{1.621950in}}%
\pgfpathlineto{\pgfqpoint{2.290852in}{1.630663in}}%
\pgfpathlineto{\pgfqpoint{2.295849in}{1.624078in}}%
\pgfpathlineto{\pgfqpoint{2.300845in}{1.624583in}}%
\pgfpathlineto{\pgfqpoint{2.305841in}{1.634705in}}%
\pgfpathlineto{\pgfqpoint{2.320830in}{1.677549in}}%
\pgfpathlineto{\pgfqpoint{2.325827in}{1.705318in}}%
\pgfpathlineto{\pgfqpoint{2.330823in}{1.747130in}}%
\pgfpathlineto{\pgfqpoint{2.335820in}{1.774341in}}%
\pgfpathlineto{\pgfqpoint{2.345812in}{1.840021in}}%
\pgfpathlineto{\pgfqpoint{2.350809in}{1.857235in}}%
\pgfpathlineto{\pgfqpoint{2.355805in}{1.864729in}}%
\pgfpathlineto{\pgfqpoint{2.360801in}{1.874156in}}%
\pgfpathlineto{\pgfqpoint{2.365798in}{1.872099in}}%
\pgfpathlineto{\pgfqpoint{2.370794in}{1.862559in}}%
\pgfpathlineto{\pgfqpoint{2.375791in}{1.865109in}}%
\pgfpathlineto{\pgfqpoint{2.380787in}{1.856600in}}%
\pgfpathlineto{\pgfqpoint{2.390780in}{1.853226in}}%
\pgfpathlineto{\pgfqpoint{2.395776in}{1.855701in}}%
\pgfpathlineto{\pgfqpoint{2.400773in}{1.855643in}}%
\pgfpathlineto{\pgfqpoint{2.405769in}{1.861232in}}%
\pgfpathlineto{\pgfqpoint{2.410765in}{1.857737in}}%
\pgfpathlineto{\pgfqpoint{2.415762in}{1.875103in}}%
\pgfpathlineto{\pgfqpoint{2.420758in}{1.895098in}}%
\pgfpathlineto{\pgfqpoint{2.425754in}{1.931685in}}%
\pgfpathlineto{\pgfqpoint{2.430751in}{1.932378in}}%
\pgfpathlineto{\pgfqpoint{2.435747in}{1.858046in}}%
\pgfpathlineto{\pgfqpoint{2.440744in}{1.853306in}}%
\pgfpathlineto{\pgfqpoint{2.445740in}{1.786777in}}%
\pgfpathlineto{\pgfqpoint{2.450736in}{1.793539in}}%
\pgfpathlineto{\pgfqpoint{2.455733in}{1.806598in}}%
\pgfpathlineto{\pgfqpoint{2.460729in}{1.845639in}}%
\pgfpathlineto{\pgfqpoint{2.465725in}{1.891048in}}%
\pgfpathlineto{\pgfqpoint{2.470722in}{1.843636in}}%
\pgfpathlineto{\pgfqpoint{2.475718in}{1.769801in}}%
\pgfpathlineto{\pgfqpoint{2.480715in}{1.718339in}}%
\pgfpathlineto{\pgfqpoint{2.485711in}{1.821484in}}%
\pgfpathlineto{\pgfqpoint{2.490707in}{1.917428in}}%
\pgfpathlineto{\pgfqpoint{2.495704in}{2.035608in}}%
\pgfpathlineto{\pgfqpoint{2.500700in}{2.132143in}}%
\pgfpathlineto{\pgfqpoint{2.505697in}{2.220032in}}%
\pgfpathlineto{\pgfqpoint{2.510693in}{2.202617in}}%
\pgfpathlineto{\pgfqpoint{2.515689in}{2.203877in}}%
\pgfpathlineto{\pgfqpoint{2.520686in}{2.248402in}}%
\pgfpathlineto{\pgfqpoint{2.525682in}{2.243471in}}%
\pgfpathlineto{\pgfqpoint{2.530678in}{2.241484in}}%
\pgfpathlineto{\pgfqpoint{2.535675in}{2.198723in}}%
\pgfpathlineto{\pgfqpoint{2.540671in}{2.185112in}}%
\pgfpathlineto{\pgfqpoint{2.545668in}{1.926965in}}%
\pgfpathlineto{\pgfqpoint{2.550664in}{1.875056in}}%
\pgfpathlineto{\pgfqpoint{2.555660in}{2.004793in}}%
\pgfpathlineto{\pgfqpoint{2.560657in}{2.042113in}}%
\pgfpathlineto{\pgfqpoint{2.565653in}{2.103372in}}%
\pgfpathlineto{\pgfqpoint{2.570649in}{2.130154in}}%
\pgfpathlineto{\pgfqpoint{2.575646in}{2.146543in}}%
\pgfpathlineto{\pgfqpoint{2.580642in}{2.120759in}}%
\pgfpathlineto{\pgfqpoint{2.585639in}{2.060300in}}%
\pgfpathlineto{\pgfqpoint{2.590635in}{2.018550in}}%
\pgfpathlineto{\pgfqpoint{2.595631in}{1.991385in}}%
\pgfpathlineto{\pgfqpoint{2.600628in}{1.977289in}}%
\pgfpathlineto{\pgfqpoint{2.605624in}{1.937832in}}%
\pgfpathlineto{\pgfqpoint{2.610620in}{1.903423in}}%
\pgfpathlineto{\pgfqpoint{2.615617in}{1.834646in}}%
\pgfpathlineto{\pgfqpoint{2.620613in}{1.721929in}}%
\pgfpathlineto{\pgfqpoint{2.625610in}{1.834627in}}%
\pgfpathlineto{\pgfqpoint{2.630606in}{2.019261in}}%
\pgfpathlineto{\pgfqpoint{2.635602in}{2.058903in}}%
\pgfpathlineto{\pgfqpoint{2.640599in}{2.116850in}}%
\pgfpathlineto{\pgfqpoint{2.645595in}{2.130237in}}%
\pgfpathlineto{\pgfqpoint{2.650592in}{2.115291in}}%
\pgfpathlineto{\pgfqpoint{2.655588in}{2.057482in}}%
\pgfpathlineto{\pgfqpoint{2.660584in}{2.024889in}}%
\pgfpathlineto{\pgfqpoint{2.665581in}{1.837548in}}%
\pgfpathlineto{\pgfqpoint{2.670577in}{1.790806in}}%
\pgfpathlineto{\pgfqpoint{2.675573in}{1.752849in}}%
\pgfpathlineto{\pgfqpoint{2.680570in}{1.825895in}}%
\pgfpathlineto{\pgfqpoint{2.685566in}{1.916558in}}%
\pgfpathlineto{\pgfqpoint{2.690563in}{1.967351in}}%
\pgfpathlineto{\pgfqpoint{2.695559in}{2.049479in}}%
\pgfpathlineto{\pgfqpoint{2.705552in}{2.164541in}}%
\pgfpathlineto{\pgfqpoint{2.710548in}{2.243836in}}%
\pgfpathlineto{\pgfqpoint{2.715544in}{2.348596in}}%
\pgfpathlineto{\pgfqpoint{2.720541in}{2.206366in}}%
\pgfpathlineto{\pgfqpoint{2.725537in}{2.105174in}}%
\pgfpathlineto{\pgfqpoint{2.730534in}{2.084785in}}%
\pgfpathlineto{\pgfqpoint{2.735530in}{2.006694in}}%
\pgfpathlineto{\pgfqpoint{2.740526in}{1.990957in}}%
\pgfpathlineto{\pgfqpoint{2.745523in}{1.997011in}}%
\pgfpathlineto{\pgfqpoint{2.750519in}{2.036085in}}%
\pgfpathlineto{\pgfqpoint{2.755515in}{2.003367in}}%
\pgfpathlineto{\pgfqpoint{2.760512in}{1.955930in}}%
\pgfpathlineto{\pgfqpoint{2.765508in}{1.960198in}}%
\pgfpathlineto{\pgfqpoint{2.770505in}{1.946739in}}%
\pgfpathlineto{\pgfqpoint{2.775501in}{1.952545in}}%
\pgfpathlineto{\pgfqpoint{2.780497in}{1.930865in}}%
\pgfpathlineto{\pgfqpoint{2.785494in}{1.905123in}}%
\pgfpathlineto{\pgfqpoint{2.790490in}{1.881132in}}%
\pgfpathlineto{\pgfqpoint{2.795487in}{1.858620in}}%
\pgfpathlineto{\pgfqpoint{2.800483in}{1.837436in}}%
\pgfpathlineto{\pgfqpoint{2.805479in}{1.814221in}}%
\pgfpathlineto{\pgfqpoint{2.810476in}{1.804241in}}%
\pgfpathlineto{\pgfqpoint{2.815472in}{1.795616in}}%
\pgfpathlineto{\pgfqpoint{2.820468in}{1.778882in}}%
\pgfpathlineto{\pgfqpoint{2.825465in}{1.760895in}}%
\pgfpathlineto{\pgfqpoint{2.830461in}{1.743957in}}%
\pgfpathlineto{\pgfqpoint{2.835458in}{1.733792in}}%
\pgfpathlineto{\pgfqpoint{2.840454in}{1.709155in}}%
\pgfpathlineto{\pgfqpoint{2.850447in}{1.668067in}}%
\pgfpathlineto{\pgfqpoint{2.855443in}{1.653260in}}%
\pgfpathlineto{\pgfqpoint{2.860439in}{1.641835in}}%
\pgfpathlineto{\pgfqpoint{2.865436in}{1.628074in}}%
\pgfpathlineto{\pgfqpoint{2.870432in}{1.617871in}}%
\pgfpathlineto{\pgfqpoint{2.875429in}{1.600697in}}%
\pgfpathlineto{\pgfqpoint{2.880425in}{1.597670in}}%
\pgfpathlineto{\pgfqpoint{2.885421in}{1.593740in}}%
\pgfpathlineto{\pgfqpoint{2.890418in}{1.590955in}}%
\pgfpathlineto{\pgfqpoint{2.895414in}{1.583039in}}%
\pgfpathlineto{\pgfqpoint{2.900411in}{1.574171in}}%
\pgfpathlineto{\pgfqpoint{2.910403in}{1.540360in}}%
\pgfpathlineto{\pgfqpoint{2.915400in}{1.516872in}}%
\pgfpathlineto{\pgfqpoint{2.920396in}{1.495395in}}%
\pgfpathlineto{\pgfqpoint{2.925392in}{1.475653in}}%
\pgfpathlineto{\pgfqpoint{2.930389in}{1.466267in}}%
\pgfpathlineto{\pgfqpoint{2.935385in}{1.468905in}}%
\pgfpathlineto{\pgfqpoint{2.940382in}{1.457839in}}%
\pgfpathlineto{\pgfqpoint{2.945378in}{1.461421in}}%
\pgfpathlineto{\pgfqpoint{2.950374in}{1.487166in}}%
\pgfpathlineto{\pgfqpoint{2.955371in}{1.499233in}}%
\pgfpathlineto{\pgfqpoint{2.960367in}{1.518642in}}%
\pgfpathlineto{\pgfqpoint{2.965363in}{1.511492in}}%
\pgfpathlineto{\pgfqpoint{2.975356in}{1.533127in}}%
\pgfpathlineto{\pgfqpoint{2.980353in}{1.538573in}}%
\pgfpathlineto{\pgfqpoint{2.985349in}{1.541943in}}%
\pgfpathlineto{\pgfqpoint{2.990345in}{1.551752in}}%
\pgfpathlineto{\pgfqpoint{2.995342in}{1.555930in}}%
\pgfpathlineto{\pgfqpoint{3.000338in}{1.560916in}}%
\pgfpathlineto{\pgfqpoint{3.005334in}{1.571195in}}%
\pgfpathlineto{\pgfqpoint{3.010331in}{1.575924in}}%
\pgfpathlineto{\pgfqpoint{3.015327in}{1.582948in}}%
\pgfpathlineto{\pgfqpoint{3.020324in}{1.603081in}}%
\pgfpathlineto{\pgfqpoint{3.025320in}{1.614510in}}%
\pgfpathlineto{\pgfqpoint{3.030316in}{1.626876in}}%
\pgfpathlineto{\pgfqpoint{3.035313in}{1.649782in}}%
\pgfpathlineto{\pgfqpoint{3.040309in}{1.690519in}}%
\pgfpathlineto{\pgfqpoint{3.045306in}{1.713638in}}%
\pgfpathlineto{\pgfqpoint{3.050302in}{1.724146in}}%
\pgfpathlineto{\pgfqpoint{3.055298in}{1.722918in}}%
\pgfpathlineto{\pgfqpoint{3.060295in}{1.716382in}}%
\pgfpathlineto{\pgfqpoint{3.065291in}{1.713207in}}%
\pgfpathlineto{\pgfqpoint{3.070287in}{1.702474in}}%
\pgfpathlineto{\pgfqpoint{3.075284in}{1.670785in}}%
\pgfpathlineto{\pgfqpoint{3.080280in}{1.665275in}}%
\pgfpathlineto{\pgfqpoint{3.085277in}{1.653203in}}%
\pgfpathlineto{\pgfqpoint{3.095269in}{1.643452in}}%
\pgfpathlineto{\pgfqpoint{3.100266in}{1.630251in}}%
\pgfpathlineto{\pgfqpoint{3.105262in}{1.624703in}}%
\pgfpathlineto{\pgfqpoint{3.110258in}{1.616112in}}%
\pgfpathlineto{\pgfqpoint{3.115255in}{1.606211in}}%
\pgfpathlineto{\pgfqpoint{3.120251in}{1.606570in}}%
\pgfpathlineto{\pgfqpoint{3.125248in}{1.599121in}}%
\pgfpathlineto{\pgfqpoint{3.130244in}{1.588431in}}%
\pgfpathlineto{\pgfqpoint{3.135240in}{1.590161in}}%
\pgfpathlineto{\pgfqpoint{3.140237in}{1.583195in}}%
\pgfpathlineto{\pgfqpoint{3.145233in}{1.572344in}}%
\pgfpathlineto{\pgfqpoint{3.155226in}{1.567716in}}%
\pgfpathlineto{\pgfqpoint{3.160222in}{1.566683in}}%
\pgfpathlineto{\pgfqpoint{3.165219in}{1.564480in}}%
\pgfpathlineto{\pgfqpoint{3.170215in}{1.543484in}}%
\pgfpathlineto{\pgfqpoint{3.175211in}{1.515497in}}%
\pgfpathlineto{\pgfqpoint{3.180208in}{1.622361in}}%
\pgfpathlineto{\pgfqpoint{3.185204in}{1.683020in}}%
\pgfpathlineto{\pgfqpoint{3.190201in}{1.648329in}}%
\pgfpathlineto{\pgfqpoint{3.195197in}{1.638002in}}%
\pgfpathlineto{\pgfqpoint{3.200193in}{1.625539in}}%
\pgfpathlineto{\pgfqpoint{3.205190in}{1.607500in}}%
\pgfpathlineto{\pgfqpoint{3.210186in}{1.594061in}}%
\pgfpathlineto{\pgfqpoint{3.215182in}{1.590750in}}%
\pgfpathlineto{\pgfqpoint{3.220179in}{1.580761in}}%
\pgfpathlineto{\pgfqpoint{3.225175in}{1.572167in}}%
\pgfpathlineto{\pgfqpoint{3.230172in}{1.566426in}}%
\pgfpathlineto{\pgfqpoint{3.235168in}{1.564297in}}%
\pgfpathlineto{\pgfqpoint{3.240164in}{1.560125in}}%
\pgfpathlineto{\pgfqpoint{3.250157in}{1.559419in}}%
\pgfpathlineto{\pgfqpoint{3.255153in}{1.555810in}}%
\pgfpathlineto{\pgfqpoint{3.260150in}{1.549251in}}%
\pgfpathlineto{\pgfqpoint{3.265146in}{1.549710in}}%
\pgfpathlineto{\pgfqpoint{3.270143in}{1.541617in}}%
\pgfpathlineto{\pgfqpoint{3.275139in}{1.531580in}}%
\pgfpathlineto{\pgfqpoint{3.280135in}{1.531132in}}%
\pgfpathlineto{\pgfqpoint{3.285132in}{1.531719in}}%
\pgfpathlineto{\pgfqpoint{3.290128in}{1.525185in}}%
\pgfpathlineto{\pgfqpoint{3.295125in}{1.516694in}}%
\pgfpathlineto{\pgfqpoint{3.300121in}{1.515620in}}%
\pgfpathlineto{\pgfqpoint{3.305117in}{1.517413in}}%
\pgfpathlineto{\pgfqpoint{3.310114in}{1.510644in}}%
\pgfpathlineto{\pgfqpoint{3.315110in}{1.511161in}}%
\pgfpathlineto{\pgfqpoint{3.320106in}{1.495832in}}%
\pgfpathlineto{\pgfqpoint{3.325103in}{1.485841in}}%
\pgfpathlineto{\pgfqpoint{3.330099in}{1.455750in}}%
\pgfpathlineto{\pgfqpoint{3.335096in}{1.494648in}}%
\pgfpathlineto{\pgfqpoint{3.340092in}{1.626471in}}%
\pgfpathlineto{\pgfqpoint{3.345088in}{1.732690in}}%
\pgfpathlineto{\pgfqpoint{3.355081in}{1.984796in}}%
\pgfpathlineto{\pgfqpoint{3.360077in}{1.930775in}}%
\pgfpathlineto{\pgfqpoint{3.365074in}{1.855474in}}%
\pgfpathlineto{\pgfqpoint{3.370070in}{1.819555in}}%
\pgfpathlineto{\pgfqpoint{3.375067in}{1.790364in}}%
\pgfpathlineto{\pgfqpoint{3.380063in}{1.779081in}}%
\pgfpathlineto{\pgfqpoint{3.385059in}{1.737719in}}%
\pgfpathlineto{\pgfqpoint{3.390056in}{1.717588in}}%
\pgfpathlineto{\pgfqpoint{3.395052in}{1.711722in}}%
\pgfpathlineto{\pgfqpoint{3.400048in}{1.708311in}}%
\pgfpathlineto{\pgfqpoint{3.405045in}{1.711509in}}%
\pgfpathlineto{\pgfqpoint{3.410041in}{1.697245in}}%
\pgfpathlineto{\pgfqpoint{3.415038in}{1.669760in}}%
\pgfpathlineto{\pgfqpoint{3.420034in}{1.671061in}}%
\pgfpathlineto{\pgfqpoint{3.425030in}{1.672709in}}%
\pgfpathlineto{\pgfqpoint{3.430027in}{1.657548in}}%
\pgfpathlineto{\pgfqpoint{3.435023in}{1.649634in}}%
\pgfpathlineto{\pgfqpoint{3.440020in}{1.633399in}}%
\pgfpathlineto{\pgfqpoint{3.445016in}{1.621638in}}%
\pgfpathlineto{\pgfqpoint{3.450012in}{1.616039in}}%
\pgfpathlineto{\pgfqpoint{3.455009in}{1.608844in}}%
\pgfpathlineto{\pgfqpoint{3.460005in}{1.592758in}}%
\pgfpathlineto{\pgfqpoint{3.465001in}{1.582928in}}%
\pgfpathlineto{\pgfqpoint{3.469998in}{1.574888in}}%
\pgfpathlineto{\pgfqpoint{3.474994in}{1.574486in}}%
\pgfpathlineto{\pgfqpoint{3.479991in}{1.565763in}}%
\pgfpathlineto{\pgfqpoint{3.484987in}{1.555563in}}%
\pgfpathlineto{\pgfqpoint{3.489983in}{1.552449in}}%
\pgfpathlineto{\pgfqpoint{3.494980in}{1.546824in}}%
\pgfpathlineto{\pgfqpoint{3.499976in}{1.542121in}}%
\pgfpathlineto{\pgfqpoint{3.504972in}{1.551928in}}%
\pgfpathlineto{\pgfqpoint{3.509969in}{1.531888in}}%
\pgfpathlineto{\pgfqpoint{3.514965in}{1.525286in}}%
\pgfpathlineto{\pgfqpoint{3.519962in}{1.527503in}}%
\pgfpathlineto{\pgfqpoint{3.524958in}{1.524062in}}%
\pgfpathlineto{\pgfqpoint{3.529954in}{1.513166in}}%
\pgfpathlineto{\pgfqpoint{3.534951in}{1.515619in}}%
\pgfpathlineto{\pgfqpoint{3.539947in}{1.504532in}}%
\pgfpathlineto{\pgfqpoint{3.544943in}{1.495388in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{1.477055in}}%
\pgfpathlineto{\pgfqpoint{3.554936in}{1.464873in}}%
\pgfpathlineto{\pgfqpoint{3.559933in}{1.459037in}}%
\pgfpathlineto{\pgfqpoint{3.564929in}{1.451620in}}%
\pgfpathlineto{\pgfqpoint{3.569925in}{1.448106in}}%
\pgfpathlineto{\pgfqpoint{3.574922in}{1.446895in}}%
\pgfpathlineto{\pgfqpoint{3.579918in}{1.451009in}}%
\pgfpathlineto{\pgfqpoint{3.584915in}{1.457713in}}%
\pgfpathlineto{\pgfqpoint{3.589911in}{1.457085in}}%
\pgfpathlineto{\pgfqpoint{3.594907in}{1.457866in}}%
\pgfpathlineto{\pgfqpoint{3.599904in}{1.456446in}}%
\pgfpathlineto{\pgfqpoint{3.604900in}{1.456449in}}%
\pgfpathlineto{\pgfqpoint{3.609896in}{1.462523in}}%
\pgfpathlineto{\pgfqpoint{3.614893in}{1.471806in}}%
\pgfpathlineto{\pgfqpoint{3.619889in}{1.471552in}}%
\pgfpathlineto{\pgfqpoint{3.624886in}{1.475135in}}%
\pgfpathlineto{\pgfqpoint{3.629882in}{1.479676in}}%
\pgfpathlineto{\pgfqpoint{3.634878in}{1.480222in}}%
\pgfpathlineto{\pgfqpoint{3.639875in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{3.644871in}{1.492113in}}%
\pgfpathlineto{\pgfqpoint{3.649867in}{1.513410in}}%
\pgfpathlineto{\pgfqpoint{3.654864in}{1.527644in}}%
\pgfpathlineto{\pgfqpoint{3.664857in}{1.574388in}}%
\pgfpathlineto{\pgfqpoint{3.669853in}{1.625999in}}%
\pgfpathlineto{\pgfqpoint{3.674849in}{1.710563in}}%
\pgfpathlineto{\pgfqpoint{3.684842in}{1.902375in}}%
\pgfpathlineto{\pgfqpoint{3.689838in}{1.990168in}}%
\pgfpathlineto{\pgfqpoint{3.694835in}{2.020178in}}%
\pgfpathlineto{\pgfqpoint{3.699831in}{2.015873in}}%
\pgfpathlineto{\pgfqpoint{3.704828in}{1.972259in}}%
\pgfpathlineto{\pgfqpoint{3.709824in}{1.912475in}}%
\pgfpathlineto{\pgfqpoint{3.714820in}{1.870120in}}%
\pgfpathlineto{\pgfqpoint{3.719817in}{1.891774in}}%
\pgfpathlineto{\pgfqpoint{3.724813in}{1.960417in}}%
\pgfpathlineto{\pgfqpoint{3.734806in}{2.177743in}}%
\pgfpathlineto{\pgfqpoint{3.739802in}{2.305632in}}%
\pgfpathlineto{\pgfqpoint{3.744799in}{2.444608in}}%
\pgfpathlineto{\pgfqpoint{3.749795in}{2.411350in}}%
\pgfpathlineto{\pgfqpoint{3.754791in}{2.289363in}}%
\pgfpathlineto{\pgfqpoint{3.759788in}{2.224842in}}%
\pgfpathlineto{\pgfqpoint{3.764784in}{2.206286in}}%
\pgfpathlineto{\pgfqpoint{3.769781in}{2.209198in}}%
\pgfpathlineto{\pgfqpoint{3.779773in}{2.090020in}}%
\pgfpathlineto{\pgfqpoint{3.784770in}{2.072775in}}%
\pgfpathlineto{\pgfqpoint{3.789766in}{2.022727in}}%
\pgfpathlineto{\pgfqpoint{3.794762in}{1.947169in}}%
\pgfpathlineto{\pgfqpoint{3.799759in}{1.928097in}}%
\pgfpathlineto{\pgfqpoint{3.804755in}{1.882602in}}%
\pgfpathlineto{\pgfqpoint{3.809752in}{1.770926in}}%
\pgfpathlineto{\pgfqpoint{3.814748in}{1.698558in}}%
\pgfpathlineto{\pgfqpoint{3.819744in}{1.611042in}}%
\pgfpathlineto{\pgfqpoint{3.824741in}{1.534825in}}%
\pgfpathlineto{\pgfqpoint{3.829737in}{1.415227in}}%
\pgfpathlineto{\pgfqpoint{3.834734in}{1.321095in}}%
\pgfpathlineto{\pgfqpoint{3.839730in}{1.308648in}}%
\pgfpathlineto{\pgfqpoint{3.844726in}{1.339182in}}%
\pgfpathlineto{\pgfqpoint{3.849723in}{1.395017in}}%
\pgfpathlineto{\pgfqpoint{3.854719in}{1.406162in}}%
\pgfpathlineto{\pgfqpoint{3.859715in}{1.377663in}}%
\pgfpathlineto{\pgfqpoint{3.864712in}{1.310301in}}%
\pgfpathlineto{\pgfqpoint{3.869708in}{1.250687in}}%
\pgfpathlineto{\pgfqpoint{3.874705in}{1.446792in}}%
\pgfpathlineto{\pgfqpoint{3.879701in}{1.539565in}}%
\pgfpathlineto{\pgfqpoint{3.884697in}{1.598153in}}%
\pgfpathlineto{\pgfqpoint{3.889694in}{1.649308in}}%
\pgfpathlineto{\pgfqpoint{3.894690in}{1.703719in}}%
\pgfpathlineto{\pgfqpoint{3.899686in}{1.739169in}}%
\pgfpathlineto{\pgfqpoint{3.909679in}{1.804696in}}%
\pgfpathlineto{\pgfqpoint{3.914676in}{1.828161in}}%
\pgfpathlineto{\pgfqpoint{3.919672in}{1.848892in}}%
\pgfpathlineto{\pgfqpoint{3.924668in}{1.865948in}}%
\pgfpathlineto{\pgfqpoint{3.929665in}{1.881922in}}%
\pgfpathlineto{\pgfqpoint{3.934661in}{1.914178in}}%
\pgfpathlineto{\pgfqpoint{3.939657in}{1.938799in}}%
\pgfpathlineto{\pgfqpoint{3.944654in}{1.957411in}}%
\pgfpathlineto{\pgfqpoint{3.949650in}{1.951759in}}%
\pgfpathlineto{\pgfqpoint{3.954647in}{1.950697in}}%
\pgfpathlineto{\pgfqpoint{3.959643in}{1.933720in}}%
\pgfpathlineto{\pgfqpoint{3.964639in}{1.910646in}}%
\pgfpathlineto{\pgfqpoint{3.969636in}{1.881979in}}%
\pgfpathlineto{\pgfqpoint{3.974632in}{1.875006in}}%
\pgfpathlineto{\pgfqpoint{3.979629in}{1.861683in}}%
\pgfpathlineto{\pgfqpoint{3.984625in}{1.839815in}}%
\pgfpathlineto{\pgfqpoint{3.989621in}{1.832666in}}%
\pgfpathlineto{\pgfqpoint{3.994618in}{1.758128in}}%
\pgfpathlineto{\pgfqpoint{3.999614in}{1.746386in}}%
\pgfpathlineto{\pgfqpoint{4.004610in}{1.771861in}}%
\pgfpathlineto{\pgfqpoint{4.009607in}{1.773219in}}%
\pgfpathlineto{\pgfqpoint{4.014603in}{1.787349in}}%
\pgfpathlineto{\pgfqpoint{4.019600in}{1.759194in}}%
\pgfpathlineto{\pgfqpoint{4.024596in}{1.719043in}}%
\pgfpathlineto{\pgfqpoint{4.029592in}{1.695578in}}%
\pgfpathlineto{\pgfqpoint{4.034589in}{1.667410in}}%
\pgfpathlineto{\pgfqpoint{4.039585in}{1.650627in}}%
\pgfpathlineto{\pgfqpoint{4.044581in}{1.654164in}}%
\pgfpathlineto{\pgfqpoint{4.049578in}{1.656378in}}%
\pgfpathlineto{\pgfqpoint{4.054574in}{1.640950in}}%
\pgfpathlineto{\pgfqpoint{4.059571in}{1.634831in}}%
\pgfpathlineto{\pgfqpoint{4.064567in}{1.623045in}}%
\pgfpathlineto{\pgfqpoint{4.069563in}{1.605496in}}%
\pgfpathlineto{\pgfqpoint{4.074560in}{1.600058in}}%
\pgfpathlineto{\pgfqpoint{4.084552in}{1.571305in}}%
\pgfpathlineto{\pgfqpoint{4.089549in}{1.556217in}}%
\pgfpathlineto{\pgfqpoint{4.094545in}{1.551245in}}%
\pgfpathlineto{\pgfqpoint{4.099542in}{1.544148in}}%
\pgfpathlineto{\pgfqpoint{4.104538in}{1.524847in}}%
\pgfpathlineto{\pgfqpoint{4.109534in}{1.525945in}}%
\pgfpathlineto{\pgfqpoint{4.114531in}{1.525117in}}%
\pgfpathlineto{\pgfqpoint{4.119527in}{1.520137in}}%
\pgfpathlineto{\pgfqpoint{4.124524in}{1.503821in}}%
\pgfpathlineto{\pgfqpoint{4.129520in}{1.512217in}}%
\pgfpathlineto{\pgfqpoint{4.134516in}{1.509680in}}%
\pgfpathlineto{\pgfqpoint{4.139513in}{1.505693in}}%
\pgfpathlineto{\pgfqpoint{4.144509in}{1.506651in}}%
\pgfpathlineto{\pgfqpoint{4.149505in}{1.498538in}}%
\pgfpathlineto{\pgfqpoint{4.154502in}{1.481806in}}%
\pgfpathlineto{\pgfqpoint{4.159498in}{1.477053in}}%
\pgfpathlineto{\pgfqpoint{4.164495in}{1.460940in}}%
\pgfpathlineto{\pgfqpoint{4.174487in}{1.434288in}}%
\pgfpathlineto{\pgfqpoint{4.179484in}{1.428633in}}%
\pgfpathlineto{\pgfqpoint{4.184480in}{1.421932in}}%
\pgfpathlineto{\pgfqpoint{4.189476in}{1.420565in}}%
\pgfpathlineto{\pgfqpoint{4.194473in}{1.424709in}}%
\pgfpathlineto{\pgfqpoint{4.199469in}{1.429882in}}%
\pgfpathlineto{\pgfqpoint{4.204466in}{1.433938in}}%
\pgfpathlineto{\pgfqpoint{4.209462in}{1.439215in}}%
\pgfpathlineto{\pgfqpoint{4.214458in}{1.435966in}}%
\pgfpathlineto{\pgfqpoint{4.219455in}{1.445369in}}%
\pgfpathlineto{\pgfqpoint{4.224451in}{1.448315in}}%
\pgfpathlineto{\pgfqpoint{4.229448in}{1.456680in}}%
\pgfpathlineto{\pgfqpoint{4.239440in}{1.485771in}}%
\pgfpathlineto{\pgfqpoint{4.244437in}{1.483692in}}%
\pgfpathlineto{\pgfqpoint{4.249433in}{1.517415in}}%
\pgfpathlineto{\pgfqpoint{4.254429in}{1.534413in}}%
\pgfpathlineto{\pgfqpoint{4.259426in}{1.606275in}}%
\pgfpathlineto{\pgfqpoint{4.264422in}{1.634895in}}%
\pgfpathlineto{\pgfqpoint{4.269419in}{1.525534in}}%
\pgfpathlineto{\pgfqpoint{4.274415in}{1.486604in}}%
\pgfpathlineto{\pgfqpoint{4.279411in}{1.429757in}}%
\pgfpathlineto{\pgfqpoint{4.284408in}{1.381677in}}%
\pgfpathlineto{\pgfqpoint{4.289404in}{1.360557in}}%
\pgfpathlineto{\pgfqpoint{4.294400in}{1.307431in}}%
\pgfpathlineto{\pgfqpoint{4.299397in}{1.243117in}}%
\pgfpathlineto{\pgfqpoint{4.304393in}{1.148794in}}%
\pgfpathlineto{\pgfqpoint{4.309390in}{1.067726in}}%
\pgfpathlineto{\pgfqpoint{4.314386in}{0.866056in}}%
\pgfpathlineto{\pgfqpoint{4.319382in}{0.872931in}}%
\pgfpathlineto{\pgfqpoint{4.324379in}{1.070941in}}%
\pgfpathlineto{\pgfqpoint{4.329375in}{1.151554in}}%
\pgfpathlineto{\pgfqpoint{4.334371in}{1.207075in}}%
\pgfpathlineto{\pgfqpoint{4.339368in}{1.248285in}}%
\pgfpathlineto{\pgfqpoint{4.344364in}{1.294862in}}%
\pgfpathlineto{\pgfqpoint{4.349361in}{1.325862in}}%
\pgfpathlineto{\pgfqpoint{4.354357in}{1.348012in}}%
\pgfpathlineto{\pgfqpoint{4.359353in}{1.361860in}}%
\pgfpathlineto{\pgfqpoint{4.369346in}{1.381201in}}%
\pgfpathlineto{\pgfqpoint{4.374343in}{1.382718in}}%
\pgfpathlineto{\pgfqpoint{4.379339in}{1.392925in}}%
\pgfpathlineto{\pgfqpoint{4.384335in}{1.397883in}}%
\pgfpathlineto{\pgfqpoint{4.389332in}{1.385853in}}%
\pgfpathlineto{\pgfqpoint{4.394328in}{1.387852in}}%
\pgfpathlineto{\pgfqpoint{4.399324in}{1.397634in}}%
\pgfpathlineto{\pgfqpoint{4.404321in}{1.393219in}}%
\pgfpathlineto{\pgfqpoint{4.409317in}{1.384027in}}%
\pgfpathlineto{\pgfqpoint{4.414314in}{1.380015in}}%
\pgfpathlineto{\pgfqpoint{4.419310in}{1.377101in}}%
\pgfpathlineto{\pgfqpoint{4.424306in}{1.381909in}}%
\pgfpathlineto{\pgfqpoint{4.429303in}{1.379914in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.380833in}}%
\pgfpathlineto{\pgfqpoint{4.439295in}{1.377266in}}%
\pgfpathlineto{\pgfqpoint{4.444292in}{1.372894in}}%
\pgfpathlineto{\pgfqpoint{4.449288in}{1.370463in}}%
\pgfpathlineto{\pgfqpoint{4.454285in}{1.359921in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{1.345128in}}%
\pgfpathlineto{\pgfqpoint{4.464277in}{1.342752in}}%
\pgfpathlineto{\pgfqpoint{4.469274in}{1.311886in}}%
\pgfpathlineto{\pgfqpoint{4.479266in}{1.267499in}}%
\pgfpathlineto{\pgfqpoint{4.484263in}{1.251479in}}%
\pgfpathlineto{\pgfqpoint{4.489259in}{1.255684in}}%
\pgfpathlineto{\pgfqpoint{4.494256in}{1.279931in}}%
\pgfpathlineto{\pgfqpoint{4.499252in}{1.316922in}}%
\pgfpathlineto{\pgfqpoint{4.504248in}{1.345232in}}%
\pgfpathlineto{\pgfqpoint{4.509245in}{1.355928in}}%
\pgfpathlineto{\pgfqpoint{4.514241in}{1.380801in}}%
\pgfpathlineto{\pgfqpoint{4.519238in}{1.401306in}}%
\pgfpathlineto{\pgfqpoint{4.524234in}{1.402606in}}%
\pgfpathlineto{\pgfqpoint{4.529230in}{1.414074in}}%
\pgfpathlineto{\pgfqpoint{4.534227in}{1.419955in}}%
\pgfpathlineto{\pgfqpoint{4.539223in}{1.431923in}}%
\pgfpathlineto{\pgfqpoint{4.544219in}{1.448230in}}%
\pgfpathlineto{\pgfqpoint{4.549216in}{1.457863in}}%
\pgfpathlineto{\pgfqpoint{4.554212in}{1.459379in}}%
\pgfpathlineto{\pgfqpoint{4.559209in}{1.459594in}}%
\pgfpathlineto{\pgfqpoint{4.564205in}{1.462896in}}%
\pgfpathlineto{\pgfqpoint{4.569201in}{1.470516in}}%
\pgfpathlineto{\pgfqpoint{4.574198in}{1.475182in}}%
\pgfpathlineto{\pgfqpoint{4.579194in}{1.476612in}}%
\pgfpathlineto{\pgfqpoint{4.584190in}{1.454541in}}%
\pgfpathlineto{\pgfqpoint{4.589187in}{1.447771in}}%
\pgfpathlineto{\pgfqpoint{4.599180in}{1.407310in}}%
\pgfpathlineto{\pgfqpoint{4.619165in}{1.283251in}}%
\pgfpathlineto{\pgfqpoint{4.624162in}{1.260174in}}%
\pgfpathlineto{\pgfqpoint{4.629158in}{1.261662in}}%
\pgfpathlineto{\pgfqpoint{4.634154in}{1.262088in}}%
\pgfpathlineto{\pgfqpoint{4.639151in}{1.285739in}}%
\pgfpathlineto{\pgfqpoint{4.644147in}{1.295690in}}%
\pgfpathlineto{\pgfqpoint{4.649143in}{1.322012in}}%
\pgfpathlineto{\pgfqpoint{4.654140in}{1.336931in}}%
\pgfpathlineto{\pgfqpoint{4.659136in}{1.341071in}}%
\pgfpathlineto{\pgfqpoint{4.664133in}{1.343352in}}%
\pgfpathlineto{\pgfqpoint{4.669129in}{1.355143in}}%
\pgfpathlineto{\pgfqpoint{4.674125in}{1.348010in}}%
\pgfpathlineto{\pgfqpoint{4.679122in}{1.347232in}}%
\pgfpathlineto{\pgfqpoint{4.684118in}{1.334230in}}%
\pgfpathlineto{\pgfqpoint{4.689114in}{1.343956in}}%
\pgfpathlineto{\pgfqpoint{4.694111in}{1.338017in}}%
\pgfpathlineto{\pgfqpoint{4.699107in}{1.330516in}}%
\pgfpathlineto{\pgfqpoint{4.704104in}{1.287997in}}%
\pgfpathlineto{\pgfqpoint{4.709100in}{1.256427in}}%
\pgfpathlineto{\pgfqpoint{4.714096in}{1.217523in}}%
\pgfpathlineto{\pgfqpoint{4.719093in}{1.171302in}}%
\pgfpathlineto{\pgfqpoint{4.724089in}{1.164557in}}%
\pgfpathlineto{\pgfqpoint{4.729085in}{1.161339in}}%
\pgfpathlineto{\pgfqpoint{4.734082in}{1.134589in}}%
\pgfpathlineto{\pgfqpoint{4.739078in}{1.145870in}}%
\pgfpathlineto{\pgfqpoint{4.744075in}{1.190389in}}%
\pgfpathlineto{\pgfqpoint{4.749071in}{1.242788in}}%
\pgfpathlineto{\pgfqpoint{4.754067in}{1.274768in}}%
\pgfpathlineto{\pgfqpoint{4.759064in}{1.315781in}}%
\pgfpathlineto{\pgfqpoint{4.764060in}{1.347490in}}%
\pgfpathlineto{\pgfqpoint{4.769057in}{1.359598in}}%
\pgfpathlineto{\pgfqpoint{4.774053in}{1.366365in}}%
\pgfpathlineto{\pgfqpoint{4.784046in}{1.401233in}}%
\pgfpathlineto{\pgfqpoint{4.789042in}{1.417446in}}%
\pgfpathlineto{\pgfqpoint{4.794038in}{1.466366in}}%
\pgfpathlineto{\pgfqpoint{4.799035in}{1.499022in}}%
\pgfpathlineto{\pgfqpoint{4.804031in}{1.518016in}}%
\pgfpathlineto{\pgfqpoint{4.809028in}{1.504347in}}%
\pgfpathlineto{\pgfqpoint{4.814024in}{1.502762in}}%
\pgfpathlineto{\pgfqpoint{4.824017in}{1.482057in}}%
\pgfpathlineto{\pgfqpoint{4.829013in}{1.479475in}}%
\pgfpathlineto{\pgfqpoint{4.834009in}{1.488186in}}%
\pgfpathlineto{\pgfqpoint{4.839006in}{1.496102in}}%
\pgfpathlineto{\pgfqpoint{4.844002in}{1.492187in}}%
\pgfpathlineto{\pgfqpoint{4.848999in}{1.493965in}}%
\pgfpathlineto{\pgfqpoint{4.853995in}{1.497922in}}%
\pgfpathlineto{\pgfqpoint{4.858991in}{1.500609in}}%
\pgfpathlineto{\pgfqpoint{4.863988in}{1.498188in}}%
\pgfpathlineto{\pgfqpoint{4.868984in}{1.499756in}}%
\pgfpathlineto{\pgfqpoint{4.873980in}{1.488824in}}%
\pgfpathlineto{\pgfqpoint{4.878977in}{1.481253in}}%
\pgfpathlineto{\pgfqpoint{4.883973in}{1.472323in}}%
\pgfpathlineto{\pgfqpoint{4.888970in}{1.452233in}}%
\pgfpathlineto{\pgfqpoint{4.893966in}{1.439457in}}%
\pgfpathlineto{\pgfqpoint{4.898962in}{1.439498in}}%
\pgfpathlineto{\pgfqpoint{4.903959in}{1.445115in}}%
\pgfpathlineto{\pgfqpoint{4.908955in}{1.437644in}}%
\pgfpathlineto{\pgfqpoint{4.913952in}{1.428924in}}%
\pgfpathlineto{\pgfqpoint{4.918948in}{1.430696in}}%
\pgfpathlineto{\pgfqpoint{4.923944in}{1.443020in}}%
\pgfpathlineto{\pgfqpoint{4.928941in}{1.462540in}}%
\pgfpathlineto{\pgfqpoint{4.933937in}{1.480533in}}%
\pgfpathlineto{\pgfqpoint{4.938933in}{1.494340in}}%
\pgfpathlineto{\pgfqpoint{4.943930in}{1.512816in}}%
\pgfpathlineto{\pgfqpoint{4.948926in}{1.522296in}}%
\pgfpathlineto{\pgfqpoint{4.953923in}{1.546135in}}%
\pgfpathlineto{\pgfqpoint{4.958919in}{1.565766in}}%
\pgfpathlineto{\pgfqpoint{4.968912in}{1.613753in}}%
\pgfpathlineto{\pgfqpoint{4.973908in}{1.640318in}}%
\pgfpathlineto{\pgfqpoint{4.978904in}{1.670574in}}%
\pgfpathlineto{\pgfqpoint{4.983901in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{4.993894in}{1.608417in}}%
\pgfpathlineto{\pgfqpoint{4.998890in}{1.588551in}}%
\pgfpathlineto{\pgfqpoint{5.003886in}{1.578690in}}%
\pgfpathlineto{\pgfqpoint{5.008883in}{1.566496in}}%
\pgfpathlineto{\pgfqpoint{5.013879in}{1.558736in}}%
\pgfpathlineto{\pgfqpoint{5.018875in}{1.551675in}}%
\pgfpathlineto{\pgfqpoint{5.023872in}{1.538739in}}%
\pgfpathlineto{\pgfqpoint{5.028868in}{1.535444in}}%
\pgfpathlineto{\pgfqpoint{5.033865in}{1.483711in}}%
\pgfpathlineto{\pgfqpoint{5.048854in}{1.395885in}}%
\pgfpathlineto{\pgfqpoint{5.053850in}{1.373895in}}%
\pgfpathlineto{\pgfqpoint{5.058847in}{1.365134in}}%
\pgfpathlineto{\pgfqpoint{5.063843in}{1.350861in}}%
\pgfpathlineto{\pgfqpoint{5.068839in}{1.345045in}}%
\pgfpathlineto{\pgfqpoint{5.073836in}{1.331692in}}%
\pgfpathlineto{\pgfqpoint{5.078832in}{1.309351in}}%
\pgfpathlineto{\pgfqpoint{5.083828in}{1.288518in}}%
\pgfpathlineto{\pgfqpoint{5.088825in}{1.264339in}}%
\pgfpathlineto{\pgfqpoint{5.093821in}{1.230987in}}%
\pgfpathlineto{\pgfqpoint{5.103814in}{1.159648in}}%
\pgfpathlineto{\pgfqpoint{5.108810in}{1.112301in}}%
\pgfpathlineto{\pgfqpoint{5.113807in}{1.111553in}}%
\pgfpathlineto{\pgfqpoint{5.123799in}{1.229282in}}%
\pgfpathlineto{\pgfqpoint{5.128796in}{1.346147in}}%
\pgfpathlineto{\pgfqpoint{5.133792in}{1.491069in}}%
\pgfpathlineto{\pgfqpoint{5.138789in}{1.424685in}}%
\pgfpathlineto{\pgfqpoint{5.143785in}{1.368311in}}%
\pgfpathlineto{\pgfqpoint{5.148781in}{1.343883in}}%
\pgfpathlineto{\pgfqpoint{5.153778in}{1.334351in}}%
\pgfpathlineto{\pgfqpoint{5.158774in}{1.329498in}}%
\pgfpathlineto{\pgfqpoint{5.163771in}{1.322183in}}%
\pgfpathlineto{\pgfqpoint{5.168767in}{1.316620in}}%
\pgfpathlineto{\pgfqpoint{5.173763in}{1.309657in}}%
\pgfpathlineto{\pgfqpoint{5.178760in}{1.310945in}}%
\pgfpathlineto{\pgfqpoint{5.188752in}{1.318287in}}%
\pgfpathlineto{\pgfqpoint{5.193749in}{1.304721in}}%
\pgfpathlineto{\pgfqpoint{5.198745in}{1.304694in}}%
\pgfpathlineto{\pgfqpoint{5.203742in}{1.295305in}}%
\pgfpathlineto{\pgfqpoint{5.208738in}{1.294086in}}%
\pgfpathlineto{\pgfqpoint{5.213734in}{1.285476in}}%
\pgfpathlineto{\pgfqpoint{5.223727in}{1.253024in}}%
\pgfpathlineto{\pgfqpoint{5.228723in}{1.239077in}}%
\pgfpathlineto{\pgfqpoint{5.233720in}{1.216430in}}%
\pgfpathlineto{\pgfqpoint{5.238716in}{1.200228in}}%
\pgfpathlineto{\pgfqpoint{5.243713in}{1.179119in}}%
\pgfpathlineto{\pgfqpoint{5.248709in}{1.171713in}}%
\pgfpathlineto{\pgfqpoint{5.253705in}{1.136232in}}%
\pgfpathlineto{\pgfqpoint{5.258702in}{1.118330in}}%
\pgfpathlineto{\pgfqpoint{5.263698in}{1.096460in}}%
\pgfpathlineto{\pgfqpoint{5.268694in}{1.053835in}}%
\pgfpathlineto{\pgfqpoint{5.273691in}{1.173793in}}%
\pgfpathlineto{\pgfqpoint{5.278687in}{1.262698in}}%
\pgfpathlineto{\pgfqpoint{5.283684in}{1.331576in}}%
\pgfpathlineto{\pgfqpoint{5.288680in}{1.385305in}}%
\pgfpathlineto{\pgfqpoint{5.293676in}{1.432661in}}%
\pgfpathlineto{\pgfqpoint{5.298673in}{1.470658in}}%
\pgfpathlineto{\pgfqpoint{5.303669in}{1.495981in}}%
\pgfpathlineto{\pgfqpoint{5.308666in}{1.509151in}}%
\pgfpathlineto{\pgfqpoint{5.313662in}{1.512129in}}%
\pgfpathlineto{\pgfqpoint{5.318658in}{1.522670in}}%
\pgfpathlineto{\pgfqpoint{5.323655in}{1.525489in}}%
\pgfpathlineto{\pgfqpoint{5.328651in}{1.520214in}}%
\pgfpathlineto{\pgfqpoint{5.333647in}{1.515754in}}%
\pgfpathlineto{\pgfqpoint{5.338644in}{1.508888in}}%
\pgfpathlineto{\pgfqpoint{5.343640in}{1.511381in}}%
\pgfpathlineto{\pgfqpoint{5.348637in}{1.519140in}}%
\pgfpathlineto{\pgfqpoint{5.358629in}{1.527906in}}%
\pgfpathlineto{\pgfqpoint{5.363626in}{1.520979in}}%
\pgfpathlineto{\pgfqpoint{5.368622in}{1.517152in}}%
\pgfpathlineto{\pgfqpoint{5.373618in}{1.521817in}}%
\pgfpathlineto{\pgfqpoint{5.378615in}{1.521440in}}%
\pgfpathlineto{\pgfqpoint{5.383611in}{1.520290in}}%
\pgfpathlineto{\pgfqpoint{5.388608in}{1.525004in}}%
\pgfpathlineto{\pgfqpoint{5.393604in}{1.512073in}}%
\pgfpathlineto{\pgfqpoint{5.398600in}{1.517863in}}%
\pgfpathlineto{\pgfqpoint{5.403597in}{1.505319in}}%
\pgfpathlineto{\pgfqpoint{5.408593in}{1.495080in}}%
\pgfpathlineto{\pgfqpoint{5.413589in}{1.459494in}}%
\pgfpathlineto{\pgfqpoint{5.418586in}{1.426512in}}%
\pgfpathlineto{\pgfqpoint{5.423582in}{1.321795in}}%
\pgfpathlineto{\pgfqpoint{5.428579in}{1.320890in}}%
\pgfpathlineto{\pgfqpoint{5.433575in}{1.491634in}}%
\pgfpathlineto{\pgfqpoint{5.438571in}{1.529049in}}%
\pgfpathlineto{\pgfqpoint{5.443568in}{1.559865in}}%
\pgfpathlineto{\pgfqpoint{5.448564in}{1.587075in}}%
\pgfpathlineto{\pgfqpoint{5.453561in}{1.611004in}}%
\pgfpathlineto{\pgfqpoint{5.458557in}{1.631981in}}%
\pgfpathlineto{\pgfqpoint{5.463553in}{1.637662in}}%
\pgfpathlineto{\pgfqpoint{5.468550in}{1.655010in}}%
\pgfpathlineto{\pgfqpoint{5.473546in}{1.637058in}}%
\pgfpathlineto{\pgfqpoint{5.478542in}{1.620626in}}%
\pgfpathlineto{\pgfqpoint{5.483539in}{1.611785in}}%
\pgfpathlineto{\pgfqpoint{5.488535in}{1.615759in}}%
\pgfpathlineto{\pgfqpoint{5.493532in}{1.604543in}}%
\pgfpathlineto{\pgfqpoint{5.503524in}{1.615139in}}%
\pgfpathlineto{\pgfqpoint{5.508521in}{1.632927in}}%
\pgfpathlineto{\pgfqpoint{5.513517in}{1.653625in}}%
\pgfpathlineto{\pgfqpoint{5.518513in}{1.678637in}}%
\pgfpathlineto{\pgfqpoint{5.523510in}{1.696933in}}%
\pgfpathlineto{\pgfqpoint{5.533503in}{1.729082in}}%
\pgfpathlineto{\pgfqpoint{5.538499in}{1.746593in}}%
\pgfpathlineto{\pgfqpoint{5.548492in}{1.777032in}}%
\pgfpathlineto{\pgfqpoint{5.558485in}{1.799880in}}%
\pgfpathlineto{\pgfqpoint{5.563481in}{1.813166in}}%
\pgfpathlineto{\pgfqpoint{5.573474in}{1.871341in}}%
\pgfpathlineto{\pgfqpoint{5.578470in}{1.908623in}}%
\pgfpathlineto{\pgfqpoint{5.588463in}{1.972834in}}%
\pgfpathlineto{\pgfqpoint{5.593459in}{2.014973in}}%
\pgfpathlineto{\pgfqpoint{5.598456in}{2.041330in}}%
\pgfpathlineto{\pgfqpoint{5.603452in}{2.053443in}}%
\pgfpathlineto{\pgfqpoint{5.608448in}{2.050307in}}%
\pgfpathlineto{\pgfqpoint{5.613445in}{2.022465in}}%
\pgfpathlineto{\pgfqpoint{5.618441in}{1.983155in}}%
\pgfpathlineto{\pgfqpoint{5.623437in}{1.957235in}}%
\pgfpathlineto{\pgfqpoint{5.628434in}{1.929837in}}%
\pgfpathlineto{\pgfqpoint{5.633430in}{1.888192in}}%
\pgfpathlineto{\pgfqpoint{5.638427in}{1.865731in}}%
\pgfpathlineto{\pgfqpoint{5.643423in}{1.825928in}}%
\pgfpathlineto{\pgfqpoint{5.648419in}{1.808027in}}%
\pgfpathlineto{\pgfqpoint{5.658412in}{1.760370in}}%
\pgfpathlineto{\pgfqpoint{5.663408in}{1.735491in}}%
\pgfpathlineto{\pgfqpoint{5.668405in}{1.705044in}}%
\pgfpathlineto{\pgfqpoint{5.673401in}{1.680496in}}%
\pgfpathlineto{\pgfqpoint{5.678398in}{1.654033in}}%
\pgfpathlineto{\pgfqpoint{5.683394in}{1.637344in}}%
\pgfpathlineto{\pgfqpoint{5.688390in}{1.644720in}}%
\pgfpathlineto{\pgfqpoint{5.693387in}{1.638879in}}%
\pgfpathlineto{\pgfqpoint{5.698383in}{1.637385in}}%
\pgfpathlineto{\pgfqpoint{5.703380in}{1.670765in}}%
\pgfpathlineto{\pgfqpoint{5.708376in}{1.694878in}}%
\pgfpathlineto{\pgfqpoint{5.713372in}{1.707939in}}%
\pgfpathlineto{\pgfqpoint{5.718369in}{1.715704in}}%
\pgfpathlineto{\pgfqpoint{5.723365in}{1.719708in}}%
\pgfpathlineto{\pgfqpoint{5.728361in}{1.724773in}}%
\pgfpathlineto{\pgfqpoint{5.733358in}{1.721250in}}%
\pgfpathlineto{\pgfqpoint{5.738354in}{1.721884in}}%
\pgfpathlineto{\pgfqpoint{5.743351in}{1.719082in}}%
\pgfpathlineto{\pgfqpoint{5.748347in}{1.718156in}}%
\pgfpathlineto{\pgfqpoint{5.753343in}{1.724612in}}%
\pgfpathlineto{\pgfqpoint{5.758340in}{1.743105in}}%
\pgfpathlineto{\pgfqpoint{5.763336in}{1.743148in}}%
\pgfpathlineto{\pgfqpoint{5.768332in}{1.759112in}}%
\pgfpathlineto{\pgfqpoint{5.773329in}{1.755158in}}%
\pgfpathlineto{\pgfqpoint{5.778325in}{1.727977in}}%
\pgfpathlineto{\pgfqpoint{5.783322in}{1.708550in}}%
\pgfpathlineto{\pgfqpoint{5.788318in}{1.700514in}}%
\pgfpathlineto{\pgfqpoint{5.793314in}{1.687916in}}%
\pgfpathlineto{\pgfqpoint{5.798311in}{1.683544in}}%
\pgfpathlineto{\pgfqpoint{5.803307in}{1.677297in}}%
\pgfpathlineto{\pgfqpoint{5.808303in}{1.675702in}}%
\pgfpathlineto{\pgfqpoint{5.813300in}{1.674687in}}%
\pgfpathlineto{\pgfqpoint{5.818296in}{1.672209in}}%
\pgfpathlineto{\pgfqpoint{5.823293in}{1.679097in}}%
\pgfpathlineto{\pgfqpoint{5.828289in}{1.685068in}}%
\pgfpathlineto{\pgfqpoint{5.833285in}{1.691972in}}%
\pgfpathlineto{\pgfqpoint{5.838282in}{1.695408in}}%
\pgfpathlineto{\pgfqpoint{5.843278in}{1.683479in}}%
\pgfpathlineto{\pgfqpoint{5.848275in}{1.685946in}}%
\pgfpathlineto{\pgfqpoint{5.853271in}{1.690204in}}%
\pgfpathlineto{\pgfqpoint{5.858267in}{1.697478in}}%
\pgfpathlineto{\pgfqpoint{5.863264in}{1.700879in}}%
\pgfpathlineto{\pgfqpoint{5.868260in}{1.721534in}}%
\pgfpathlineto{\pgfqpoint{5.873256in}{1.737865in}}%
\pgfpathlineto{\pgfqpoint{5.878253in}{1.750168in}}%
\pgfpathlineto{\pgfqpoint{5.883249in}{1.744138in}}%
\pgfpathlineto{\pgfqpoint{5.893242in}{1.739251in}}%
\pgfpathlineto{\pgfqpoint{5.898238in}{1.742471in}}%
\pgfpathlineto{\pgfqpoint{5.903235in}{1.744038in}}%
\pgfpathlineto{\pgfqpoint{5.908231in}{1.744081in}}%
\pgfpathlineto{\pgfqpoint{5.913227in}{1.765286in}}%
\pgfpathlineto{\pgfqpoint{5.918224in}{1.753893in}}%
\pgfpathlineto{\pgfqpoint{5.923220in}{1.700950in}}%
\pgfpathlineto{\pgfqpoint{5.928217in}{1.679814in}}%
\pgfpathlineto{\pgfqpoint{5.933213in}{1.656998in}}%
\pgfpathlineto{\pgfqpoint{5.938209in}{1.639093in}}%
\pgfpathlineto{\pgfqpoint{5.943206in}{1.619857in}}%
\pgfpathlineto{\pgfqpoint{5.948202in}{1.608373in}}%
\pgfpathlineto{\pgfqpoint{5.953199in}{1.598685in}}%
\pgfpathlineto{\pgfqpoint{5.958195in}{1.599443in}}%
\pgfpathlineto{\pgfqpoint{5.963191in}{1.602163in}}%
\pgfpathlineto{\pgfqpoint{5.968188in}{1.602372in}}%
\pgfpathlineto{\pgfqpoint{5.973184in}{1.606975in}}%
\pgfpathlineto{\pgfqpoint{5.978180in}{1.612137in}}%
\pgfpathlineto{\pgfqpoint{5.983177in}{1.614552in}}%
\pgfpathlineto{\pgfqpoint{5.988173in}{1.615760in}}%
\pgfpathlineto{\pgfqpoint{5.993170in}{1.622406in}}%
\pgfpathlineto{\pgfqpoint{5.998166in}{1.625975in}}%
\pgfpathlineto{\pgfqpoint{6.003162in}{1.628389in}}%
\pgfpathlineto{\pgfqpoint{6.008159in}{1.627512in}}%
\pgfpathlineto{\pgfqpoint{6.013155in}{1.618919in}}%
\pgfpathlineto{\pgfqpoint{6.018151in}{1.603796in}}%
\pgfpathlineto{\pgfqpoint{6.023148in}{1.594214in}}%
\pgfpathlineto{\pgfqpoint{6.028144in}{1.579402in}}%
\pgfpathlineto{\pgfqpoint{6.033141in}{1.551255in}}%
\pgfpathlineto{\pgfqpoint{6.043133in}{1.524421in}}%
\pgfpathlineto{\pgfqpoint{6.048130in}{1.513572in}}%
\pgfpathlineto{\pgfqpoint{6.053126in}{1.509062in}}%
\pgfpathlineto{\pgfqpoint{6.058122in}{1.498806in}}%
\pgfpathlineto{\pgfqpoint{6.063119in}{1.490141in}}%
\pgfpathlineto{\pgfqpoint{6.068115in}{1.483916in}}%
\pgfpathlineto{\pgfqpoint{6.073112in}{1.475723in}}%
\pgfpathlineto{\pgfqpoint{6.078108in}{1.464206in}}%
\pgfpathlineto{\pgfqpoint{6.083104in}{1.459564in}}%
\pgfpathlineto{\pgfqpoint{6.088101in}{1.457684in}}%
\pgfpathlineto{\pgfqpoint{6.093097in}{1.460939in}}%
\pgfpathlineto{\pgfqpoint{6.098094in}{1.457624in}}%
\pgfpathlineto{\pgfqpoint{6.103090in}{1.449014in}}%
\pgfpathlineto{\pgfqpoint{6.108086in}{1.525646in}}%
\pgfpathlineto{\pgfqpoint{6.113083in}{1.530292in}}%
\pgfpathlineto{\pgfqpoint{6.118079in}{1.487449in}}%
\pgfpathlineto{\pgfqpoint{6.123075in}{1.478825in}}%
\pgfpathlineto{\pgfqpoint{6.128072in}{1.471525in}}%
\pgfpathlineto{\pgfqpoint{6.133068in}{1.479002in}}%
\pgfpathlineto{\pgfqpoint{6.138065in}{1.480096in}}%
\pgfpathlineto{\pgfqpoint{6.143061in}{1.488224in}}%
\pgfpathlineto{\pgfqpoint{6.148057in}{1.487152in}}%
\pgfpathlineto{\pgfqpoint{6.153054in}{1.488626in}}%
\pgfpathlineto{\pgfqpoint{6.158050in}{1.492318in}}%
\pgfpathlineto{\pgfqpoint{6.163046in}{1.491429in}}%
\pgfpathlineto{\pgfqpoint{6.178036in}{1.497563in}}%
\pgfpathlineto{\pgfqpoint{6.183032in}{1.494405in}}%
\pgfpathlineto{\pgfqpoint{6.188028in}{1.497478in}}%
\pgfpathlineto{\pgfqpoint{6.193025in}{1.501052in}}%
\pgfpathlineto{\pgfqpoint{6.198021in}{1.501570in}}%
\pgfpathlineto{\pgfqpoint{6.203017in}{1.499045in}}%
\pgfpathlineto{\pgfqpoint{6.208014in}{1.489111in}}%
\pgfpathlineto{\pgfqpoint{6.213010in}{1.490759in}}%
\pgfpathlineto{\pgfqpoint{6.218007in}{1.488092in}}%
\pgfpathlineto{\pgfqpoint{6.223003in}{1.494098in}}%
\pgfpathlineto{\pgfqpoint{6.227999in}{1.495205in}}%
\pgfpathlineto{\pgfqpoint{6.232996in}{1.502996in}}%
\pgfpathlineto{\pgfqpoint{6.237992in}{1.497268in}}%
\pgfpathlineto{\pgfqpoint{6.242989in}{1.490134in}}%
\pgfpathlineto{\pgfqpoint{6.247985in}{1.462136in}}%
\pgfpathlineto{\pgfqpoint{6.252981in}{1.457327in}}%
\pgfpathlineto{\pgfqpoint{6.257978in}{1.470280in}}%
\pgfpathlineto{\pgfqpoint{6.262974in}{1.465675in}}%
\pgfpathlineto{\pgfqpoint{6.267970in}{1.445208in}}%
\pgfpathlineto{\pgfqpoint{6.272967in}{1.421214in}}%
\pgfpathlineto{\pgfqpoint{6.277963in}{1.361933in}}%
\pgfpathlineto{\pgfqpoint{6.282960in}{1.358471in}}%
\pgfpathlineto{\pgfqpoint{6.287956in}{1.422988in}}%
\pgfpathlineto{\pgfqpoint{6.292952in}{1.440774in}}%
\pgfpathlineto{\pgfqpoint{6.297949in}{1.469027in}}%
\pgfpathlineto{\pgfqpoint{6.302945in}{1.478285in}}%
\pgfpathlineto{\pgfqpoint{6.307941in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{6.312938in}{1.490846in}}%
\pgfpathlineto{\pgfqpoint{6.317934in}{1.494210in}}%
\pgfpathlineto{\pgfqpoint{6.322931in}{1.493662in}}%
\pgfpathlineto{\pgfqpoint{6.327927in}{1.497086in}}%
\pgfpathlineto{\pgfqpoint{6.332923in}{1.507014in}}%
\pgfpathlineto{\pgfqpoint{6.337920in}{1.514174in}}%
\pgfpathlineto{\pgfqpoint{6.342916in}{1.515659in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.538665in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.538665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.106960in}{0.456621in}}{\pgfqpoint{5.490522in}{3.196347in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.474279,0.789850,0.645982}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356529in}{1.432492in}}%
\pgfpathlineto{\pgfqpoint{1.361526in}{1.408475in}}%
\pgfpathlineto{\pgfqpoint{1.366522in}{1.389083in}}%
\pgfpathlineto{\pgfqpoint{1.371518in}{1.381149in}}%
\pgfpathlineto{\pgfqpoint{1.376515in}{1.377525in}}%
\pgfpathlineto{\pgfqpoint{1.381511in}{1.377007in}}%
\pgfpathlineto{\pgfqpoint{1.386507in}{1.365361in}}%
\pgfpathlineto{\pgfqpoint{1.391504in}{1.340241in}}%
\pgfpathlineto{\pgfqpoint{1.396500in}{1.332881in}}%
\pgfpathlineto{\pgfqpoint{1.401497in}{1.308061in}}%
\pgfpathlineto{\pgfqpoint{1.406493in}{1.288888in}}%
\pgfpathlineto{\pgfqpoint{1.411489in}{1.256798in}}%
\pgfpathlineto{\pgfqpoint{1.416486in}{1.189834in}}%
\pgfpathlineto{\pgfqpoint{1.421482in}{1.138902in}}%
\pgfpathlineto{\pgfqpoint{1.426478in}{1.083855in}}%
\pgfpathlineto{\pgfqpoint{1.431475in}{1.053467in}}%
\pgfpathlineto{\pgfqpoint{1.436471in}{1.078798in}}%
\pgfpathlineto{\pgfqpoint{1.441468in}{1.090484in}}%
\pgfpathlineto{\pgfqpoint{1.446464in}{1.071441in}}%
\pgfpathlineto{\pgfqpoint{1.451460in}{1.079276in}}%
\pgfpathlineto{\pgfqpoint{1.456457in}{1.127877in}}%
\pgfpathlineto{\pgfqpoint{1.461453in}{1.185073in}}%
\pgfpathlineto{\pgfqpoint{1.466450in}{1.220280in}}%
\pgfpathlineto{\pgfqpoint{1.471446in}{1.271167in}}%
\pgfpathlineto{\pgfqpoint{1.476442in}{1.234456in}}%
\pgfpathlineto{\pgfqpoint{1.481439in}{1.205932in}}%
\pgfpathlineto{\pgfqpoint{1.486435in}{1.209540in}}%
\pgfpathlineto{\pgfqpoint{1.491431in}{1.045124in}}%
\pgfpathlineto{\pgfqpoint{1.496428in}{1.042316in}}%
\pgfpathlineto{\pgfqpoint{1.501424in}{1.067003in}}%
\pgfpathlineto{\pgfqpoint{1.511417in}{1.333627in}}%
\pgfpathlineto{\pgfqpoint{1.516413in}{1.404231in}}%
\pgfpathlineto{\pgfqpoint{1.521410in}{1.373283in}}%
\pgfpathlineto{\pgfqpoint{1.526406in}{1.407566in}}%
\pgfpathlineto{\pgfqpoint{1.531402in}{1.391857in}}%
\pgfpathlineto{\pgfqpoint{1.536399in}{1.059553in}}%
\pgfpathlineto{\pgfqpoint{1.541395in}{0.945597in}}%
\pgfpathlineto{\pgfqpoint{1.546392in}{1.195214in}}%
\pgfpathlineto{\pgfqpoint{1.551388in}{1.215353in}}%
\pgfpathlineto{\pgfqpoint{1.556384in}{1.246735in}}%
\pgfpathlineto{\pgfqpoint{1.561381in}{1.248135in}}%
\pgfpathlineto{\pgfqpoint{1.566377in}{1.272089in}}%
\pgfpathlineto{\pgfqpoint{1.571374in}{1.275437in}}%
\pgfpathlineto{\pgfqpoint{1.576370in}{1.311200in}}%
\pgfpathlineto{\pgfqpoint{1.581366in}{1.307835in}}%
\pgfpathlineto{\pgfqpoint{1.586363in}{1.343770in}}%
\pgfpathlineto{\pgfqpoint{1.596355in}{1.359687in}}%
\pgfpathlineto{\pgfqpoint{1.601352in}{1.348103in}}%
\pgfpathlineto{\pgfqpoint{1.611345in}{1.404433in}}%
\pgfpathlineto{\pgfqpoint{1.616341in}{1.393993in}}%
\pgfpathlineto{\pgfqpoint{1.621337in}{1.385795in}}%
\pgfpathlineto{\pgfqpoint{1.626334in}{1.367073in}}%
\pgfpathlineto{\pgfqpoint{1.631330in}{1.351706in}}%
\pgfpathlineto{\pgfqpoint{1.636326in}{1.354526in}}%
\pgfpathlineto{\pgfqpoint{1.641323in}{1.341291in}}%
\pgfpathlineto{\pgfqpoint{1.646319in}{1.329177in}}%
\pgfpathlineto{\pgfqpoint{1.651316in}{1.323264in}}%
\pgfpathlineto{\pgfqpoint{1.656312in}{1.313476in}}%
\pgfpathlineto{\pgfqpoint{1.661308in}{1.281074in}}%
\pgfpathlineto{\pgfqpoint{1.666305in}{1.266614in}}%
\pgfpathlineto{\pgfqpoint{1.671301in}{1.246210in}}%
\pgfpathlineto{\pgfqpoint{1.676297in}{1.235576in}}%
\pgfpathlineto{\pgfqpoint{1.681294in}{1.215471in}}%
\pgfpathlineto{\pgfqpoint{1.686290in}{1.199029in}}%
\pgfpathlineto{\pgfqpoint{1.691287in}{1.169264in}}%
\pgfpathlineto{\pgfqpoint{1.696283in}{1.130780in}}%
\pgfpathlineto{\pgfqpoint{1.701279in}{1.210427in}}%
\pgfpathlineto{\pgfqpoint{1.706276in}{1.266330in}}%
\pgfpathlineto{\pgfqpoint{1.711272in}{1.315818in}}%
\pgfpathlineto{\pgfqpoint{1.716269in}{1.368160in}}%
\pgfpathlineto{\pgfqpoint{1.721265in}{1.395656in}}%
\pgfpathlineto{\pgfqpoint{1.726261in}{1.418644in}}%
\pgfpathlineto{\pgfqpoint{1.731258in}{1.408998in}}%
\pgfpathlineto{\pgfqpoint{1.736254in}{1.401433in}}%
\pgfpathlineto{\pgfqpoint{1.741250in}{1.405446in}}%
\pgfpathlineto{\pgfqpoint{1.746247in}{1.406559in}}%
\pgfpathlineto{\pgfqpoint{1.751243in}{1.425678in}}%
\pgfpathlineto{\pgfqpoint{1.756240in}{1.409424in}}%
\pgfpathlineto{\pgfqpoint{1.761236in}{1.407000in}}%
\pgfpathlineto{\pgfqpoint{1.766232in}{1.429530in}}%
\pgfpathlineto{\pgfqpoint{1.771229in}{1.469803in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.468422in}}%
\pgfpathlineto{\pgfqpoint{1.781221in}{1.504789in}}%
\pgfpathlineto{\pgfqpoint{1.786218in}{1.578210in}}%
\pgfpathlineto{\pgfqpoint{1.791214in}{1.610228in}}%
\pgfpathlineto{\pgfqpoint{1.796211in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{1.801207in}{1.710685in}}%
\pgfpathlineto{\pgfqpoint{1.806203in}{1.516802in}}%
\pgfpathlineto{\pgfqpoint{1.811200in}{1.489857in}}%
\pgfpathlineto{\pgfqpoint{1.816196in}{1.460769in}}%
\pgfpathlineto{\pgfqpoint{1.826189in}{1.498354in}}%
\pgfpathlineto{\pgfqpoint{1.831185in}{1.479623in}}%
\pgfpathlineto{\pgfqpoint{1.836182in}{1.515971in}}%
\pgfpathlineto{\pgfqpoint{1.841178in}{1.578490in}}%
\pgfpathlineto{\pgfqpoint{1.846174in}{1.612361in}}%
\pgfpathlineto{\pgfqpoint{1.851171in}{1.643880in}}%
\pgfpathlineto{\pgfqpoint{1.856167in}{1.678879in}}%
\pgfpathlineto{\pgfqpoint{1.861164in}{1.680675in}}%
\pgfpathlineto{\pgfqpoint{1.866160in}{1.583142in}}%
\pgfpathlineto{\pgfqpoint{1.871156in}{1.551666in}}%
\pgfpathlineto{\pgfqpoint{1.876153in}{1.502465in}}%
\pgfpathlineto{\pgfqpoint{1.881149in}{1.429384in}}%
\pgfpathlineto{\pgfqpoint{1.886145in}{1.370312in}}%
\pgfpathlineto{\pgfqpoint{1.891142in}{1.306553in}}%
\pgfpathlineto{\pgfqpoint{1.896138in}{1.297088in}}%
\pgfpathlineto{\pgfqpoint{1.901135in}{1.359884in}}%
\pgfpathlineto{\pgfqpoint{1.906131in}{1.374651in}}%
\pgfpathlineto{\pgfqpoint{1.911127in}{1.390556in}}%
\pgfpathlineto{\pgfqpoint{1.916124in}{1.402297in}}%
\pgfpathlineto{\pgfqpoint{1.921120in}{1.407285in}}%
\pgfpathlineto{\pgfqpoint{1.926116in}{1.407763in}}%
\pgfpathlineto{\pgfqpoint{1.931113in}{1.409909in}}%
\pgfpathlineto{\pgfqpoint{1.936109in}{1.403474in}}%
\pgfpathlineto{\pgfqpoint{1.941106in}{1.402228in}}%
\pgfpathlineto{\pgfqpoint{1.946102in}{1.393154in}}%
\pgfpathlineto{\pgfqpoint{1.951098in}{1.415889in}}%
\pgfpathlineto{\pgfqpoint{1.956095in}{1.452999in}}%
\pgfpathlineto{\pgfqpoint{1.961091in}{1.476897in}}%
\pgfpathlineto{\pgfqpoint{1.966088in}{1.516911in}}%
\pgfpathlineto{\pgfqpoint{1.971084in}{1.538767in}}%
\pgfpathlineto{\pgfqpoint{1.976080in}{1.511642in}}%
\pgfpathlineto{\pgfqpoint{1.981077in}{1.498415in}}%
\pgfpathlineto{\pgfqpoint{1.986073in}{1.491988in}}%
\pgfpathlineto{\pgfqpoint{1.991069in}{1.489892in}}%
\pgfpathlineto{\pgfqpoint{1.996066in}{1.485787in}}%
\pgfpathlineto{\pgfqpoint{2.001062in}{1.485440in}}%
\pgfpathlineto{\pgfqpoint{2.006059in}{1.487179in}}%
\pgfpathlineto{\pgfqpoint{2.011055in}{1.473387in}}%
\pgfpathlineto{\pgfqpoint{2.016051in}{1.465990in}}%
\pgfpathlineto{\pgfqpoint{2.021048in}{1.465766in}}%
\pgfpathlineto{\pgfqpoint{2.026044in}{1.466701in}}%
\pgfpathlineto{\pgfqpoint{2.031040in}{1.461601in}}%
\pgfpathlineto{\pgfqpoint{2.036037in}{1.458129in}}%
\pgfpathlineto{\pgfqpoint{2.041033in}{1.450458in}}%
\pgfpathlineto{\pgfqpoint{2.051026in}{1.423390in}}%
\pgfpathlineto{\pgfqpoint{2.056022in}{1.414607in}}%
\pgfpathlineto{\pgfqpoint{2.061019in}{1.415104in}}%
\pgfpathlineto{\pgfqpoint{2.066015in}{1.415974in}}%
\pgfpathlineto{\pgfqpoint{2.071011in}{1.420362in}}%
\pgfpathlineto{\pgfqpoint{2.076008in}{1.435516in}}%
\pgfpathlineto{\pgfqpoint{2.086001in}{1.458662in}}%
\pgfpathlineto{\pgfqpoint{2.090997in}{1.458077in}}%
\pgfpathlineto{\pgfqpoint{2.095993in}{1.465438in}}%
\pgfpathlineto{\pgfqpoint{2.100990in}{1.468670in}}%
\pgfpathlineto{\pgfqpoint{2.105986in}{1.462326in}}%
\pgfpathlineto{\pgfqpoint{2.110983in}{1.440743in}}%
\pgfpathlineto{\pgfqpoint{2.115979in}{1.445622in}}%
\pgfpathlineto{\pgfqpoint{2.120975in}{1.445076in}}%
\pgfpathlineto{\pgfqpoint{2.125972in}{1.433054in}}%
\pgfpathlineto{\pgfqpoint{2.130968in}{1.418850in}}%
\pgfpathlineto{\pgfqpoint{2.135964in}{1.411537in}}%
\pgfpathlineto{\pgfqpoint{2.140961in}{1.413341in}}%
\pgfpathlineto{\pgfqpoint{2.150954in}{1.426026in}}%
\pgfpathlineto{\pgfqpoint{2.155950in}{1.419460in}}%
\pgfpathlineto{\pgfqpoint{2.160946in}{1.404233in}}%
\pgfpathlineto{\pgfqpoint{2.165943in}{1.375338in}}%
\pgfpathlineto{\pgfqpoint{2.170939in}{1.341923in}}%
\pgfpathlineto{\pgfqpoint{2.175935in}{1.257943in}}%
\pgfpathlineto{\pgfqpoint{2.180932in}{1.250586in}}%
\pgfpathlineto{\pgfqpoint{2.185928in}{1.343904in}}%
\pgfpathlineto{\pgfqpoint{2.190925in}{1.407384in}}%
\pgfpathlineto{\pgfqpoint{2.195921in}{1.462574in}}%
\pgfpathlineto{\pgfqpoint{2.200917in}{1.565563in}}%
\pgfpathlineto{\pgfqpoint{2.205914in}{1.585481in}}%
\pgfpathlineto{\pgfqpoint{2.210910in}{1.538683in}}%
\pgfpathlineto{\pgfqpoint{2.215906in}{1.536792in}}%
\pgfpathlineto{\pgfqpoint{2.220903in}{1.531852in}}%
\pgfpathlineto{\pgfqpoint{2.225899in}{1.533549in}}%
\pgfpathlineto{\pgfqpoint{2.230896in}{1.535630in}}%
\pgfpathlineto{\pgfqpoint{2.235892in}{1.543536in}}%
\pgfpathlineto{\pgfqpoint{2.240888in}{1.535844in}}%
\pgfpathlineto{\pgfqpoint{2.245885in}{1.540147in}}%
\pgfpathlineto{\pgfqpoint{2.250881in}{1.538520in}}%
\pgfpathlineto{\pgfqpoint{2.255878in}{1.542995in}}%
\pgfpathlineto{\pgfqpoint{2.260874in}{1.541891in}}%
\pgfpathlineto{\pgfqpoint{2.265870in}{1.544658in}}%
\pgfpathlineto{\pgfqpoint{2.270867in}{1.552820in}}%
\pgfpathlineto{\pgfqpoint{2.280859in}{1.573962in}}%
\pgfpathlineto{\pgfqpoint{2.285856in}{1.596919in}}%
\pgfpathlineto{\pgfqpoint{2.290852in}{1.621986in}}%
\pgfpathlineto{\pgfqpoint{2.295849in}{1.626094in}}%
\pgfpathlineto{\pgfqpoint{2.300845in}{1.624583in}}%
\pgfpathlineto{\pgfqpoint{2.305841in}{1.634705in}}%
\pgfpathlineto{\pgfqpoint{2.320830in}{1.677549in}}%
\pgfpathlineto{\pgfqpoint{2.325827in}{1.705318in}}%
\pgfpathlineto{\pgfqpoint{2.330823in}{1.747130in}}%
\pgfpathlineto{\pgfqpoint{2.335820in}{1.774341in}}%
\pgfpathlineto{\pgfqpoint{2.345812in}{1.840021in}}%
\pgfpathlineto{\pgfqpoint{2.350809in}{1.857235in}}%
\pgfpathlineto{\pgfqpoint{2.355805in}{1.864729in}}%
\pgfpathlineto{\pgfqpoint{2.360801in}{1.874156in}}%
\pgfpathlineto{\pgfqpoint{2.365798in}{1.872099in}}%
\pgfpathlineto{\pgfqpoint{2.370794in}{1.862559in}}%
\pgfpathlineto{\pgfqpoint{2.375791in}{1.865109in}}%
\pgfpathlineto{\pgfqpoint{2.380787in}{1.856600in}}%
\pgfpathlineto{\pgfqpoint{2.390780in}{1.853226in}}%
\pgfpathlineto{\pgfqpoint{2.395776in}{1.855701in}}%
\pgfpathlineto{\pgfqpoint{2.400773in}{1.855643in}}%
\pgfpathlineto{\pgfqpoint{2.405769in}{1.861232in}}%
\pgfpathlineto{\pgfqpoint{2.410765in}{1.869470in}}%
\pgfpathlineto{\pgfqpoint{2.415762in}{1.893232in}}%
\pgfpathlineto{\pgfqpoint{2.420758in}{1.894257in}}%
\pgfpathlineto{\pgfqpoint{2.425754in}{1.912037in}}%
\pgfpathlineto{\pgfqpoint{2.430751in}{1.873712in}}%
\pgfpathlineto{\pgfqpoint{2.435747in}{1.891871in}}%
\pgfpathlineto{\pgfqpoint{2.440744in}{1.853306in}}%
\pgfpathlineto{\pgfqpoint{2.445740in}{1.786777in}}%
\pgfpathlineto{\pgfqpoint{2.450736in}{1.793539in}}%
\pgfpathlineto{\pgfqpoint{2.455733in}{1.806598in}}%
\pgfpathlineto{\pgfqpoint{2.460729in}{1.845639in}}%
\pgfpathlineto{\pgfqpoint{2.465725in}{1.891048in}}%
\pgfpathlineto{\pgfqpoint{2.470722in}{1.843636in}}%
\pgfpathlineto{\pgfqpoint{2.475718in}{1.792624in}}%
\pgfpathlineto{\pgfqpoint{2.480715in}{1.749903in}}%
\pgfpathlineto{\pgfqpoint{2.485711in}{1.766314in}}%
\pgfpathlineto{\pgfqpoint{2.490707in}{1.879584in}}%
\pgfpathlineto{\pgfqpoint{2.495704in}{1.969936in}}%
\pgfpathlineto{\pgfqpoint{2.500700in}{2.132143in}}%
\pgfpathlineto{\pgfqpoint{2.505697in}{2.220032in}}%
\pgfpathlineto{\pgfqpoint{2.510693in}{2.202617in}}%
\pgfpathlineto{\pgfqpoint{2.515689in}{2.203877in}}%
\pgfpathlineto{\pgfqpoint{2.520686in}{2.248402in}}%
\pgfpathlineto{\pgfqpoint{2.525682in}{2.243471in}}%
\pgfpathlineto{\pgfqpoint{2.530678in}{2.241484in}}%
\pgfpathlineto{\pgfqpoint{2.535675in}{2.198723in}}%
\pgfpathlineto{\pgfqpoint{2.540671in}{2.185112in}}%
\pgfpathlineto{\pgfqpoint{2.545668in}{1.926965in}}%
\pgfpathlineto{\pgfqpoint{2.550664in}{1.875056in}}%
\pgfpathlineto{\pgfqpoint{2.555660in}{2.004793in}}%
\pgfpathlineto{\pgfqpoint{2.560657in}{2.042113in}}%
\pgfpathlineto{\pgfqpoint{2.565653in}{2.103372in}}%
\pgfpathlineto{\pgfqpoint{2.570649in}{2.130154in}}%
\pgfpathlineto{\pgfqpoint{2.575646in}{2.146543in}}%
\pgfpathlineto{\pgfqpoint{2.580642in}{2.120759in}}%
\pgfpathlineto{\pgfqpoint{2.585639in}{2.060300in}}%
\pgfpathlineto{\pgfqpoint{2.590635in}{2.018550in}}%
\pgfpathlineto{\pgfqpoint{2.595631in}{1.991385in}}%
\pgfpathlineto{\pgfqpoint{2.600628in}{1.977289in}}%
\pgfpathlineto{\pgfqpoint{2.610620in}{1.897400in}}%
\pgfpathlineto{\pgfqpoint{2.615617in}{1.761705in}}%
\pgfpathlineto{\pgfqpoint{2.620613in}{1.773503in}}%
\pgfpathlineto{\pgfqpoint{2.625610in}{2.023559in}}%
\pgfpathlineto{\pgfqpoint{2.630606in}{2.076209in}}%
\pgfpathlineto{\pgfqpoint{2.635602in}{2.102785in}}%
\pgfpathlineto{\pgfqpoint{2.645595in}{2.130237in}}%
\pgfpathlineto{\pgfqpoint{2.650592in}{2.115291in}}%
\pgfpathlineto{\pgfqpoint{2.655588in}{2.057482in}}%
\pgfpathlineto{\pgfqpoint{2.660584in}{2.024889in}}%
\pgfpathlineto{\pgfqpoint{2.665581in}{1.837548in}}%
\pgfpathlineto{\pgfqpoint{2.670577in}{1.790806in}}%
\pgfpathlineto{\pgfqpoint{2.675573in}{1.705814in}}%
\pgfpathlineto{\pgfqpoint{2.680570in}{1.684656in}}%
\pgfpathlineto{\pgfqpoint{2.685566in}{1.850151in}}%
\pgfpathlineto{\pgfqpoint{2.690563in}{1.903492in}}%
\pgfpathlineto{\pgfqpoint{2.695559in}{1.983869in}}%
\pgfpathlineto{\pgfqpoint{2.700555in}{2.106000in}}%
\pgfpathlineto{\pgfqpoint{2.705552in}{2.164541in}}%
\pgfpathlineto{\pgfqpoint{2.710548in}{2.243836in}}%
\pgfpathlineto{\pgfqpoint{2.715544in}{2.348596in}}%
\pgfpathlineto{\pgfqpoint{2.720541in}{2.206366in}}%
\pgfpathlineto{\pgfqpoint{2.725537in}{2.105174in}}%
\pgfpathlineto{\pgfqpoint{2.730534in}{2.084785in}}%
\pgfpathlineto{\pgfqpoint{2.735530in}{2.006694in}}%
\pgfpathlineto{\pgfqpoint{2.740526in}{1.990957in}}%
\pgfpathlineto{\pgfqpoint{2.745523in}{1.997011in}}%
\pgfpathlineto{\pgfqpoint{2.750519in}{2.036085in}}%
\pgfpathlineto{\pgfqpoint{2.755515in}{2.003367in}}%
\pgfpathlineto{\pgfqpoint{2.760512in}{1.955930in}}%
\pgfpathlineto{\pgfqpoint{2.765508in}{1.960198in}}%
\pgfpathlineto{\pgfqpoint{2.770505in}{1.946739in}}%
\pgfpathlineto{\pgfqpoint{2.775501in}{1.952545in}}%
\pgfpathlineto{\pgfqpoint{2.780497in}{1.930865in}}%
\pgfpathlineto{\pgfqpoint{2.785494in}{1.905123in}}%
\pgfpathlineto{\pgfqpoint{2.790490in}{1.881132in}}%
\pgfpathlineto{\pgfqpoint{2.795487in}{1.858620in}}%
\pgfpathlineto{\pgfqpoint{2.800483in}{1.837436in}}%
\pgfpathlineto{\pgfqpoint{2.805479in}{1.814221in}}%
\pgfpathlineto{\pgfqpoint{2.810476in}{1.795954in}}%
\pgfpathlineto{\pgfqpoint{2.815472in}{1.783023in}}%
\pgfpathlineto{\pgfqpoint{2.820468in}{1.769016in}}%
\pgfpathlineto{\pgfqpoint{2.825465in}{1.749995in}}%
\pgfpathlineto{\pgfqpoint{2.830461in}{1.734970in}}%
\pgfpathlineto{\pgfqpoint{2.835458in}{1.718937in}}%
\pgfpathlineto{\pgfqpoint{2.840454in}{1.709155in}}%
\pgfpathlineto{\pgfqpoint{2.850447in}{1.668067in}}%
\pgfpathlineto{\pgfqpoint{2.855443in}{1.653260in}}%
\pgfpathlineto{\pgfqpoint{2.860439in}{1.641835in}}%
\pgfpathlineto{\pgfqpoint{2.865436in}{1.628074in}}%
\pgfpathlineto{\pgfqpoint{2.875429in}{1.608205in}}%
\pgfpathlineto{\pgfqpoint{2.880425in}{1.602134in}}%
\pgfpathlineto{\pgfqpoint{2.885421in}{1.598282in}}%
\pgfpathlineto{\pgfqpoint{2.890418in}{1.593980in}}%
\pgfpathlineto{\pgfqpoint{2.895414in}{1.588628in}}%
\pgfpathlineto{\pgfqpoint{2.900411in}{1.574171in}}%
\pgfpathlineto{\pgfqpoint{2.910403in}{1.540360in}}%
\pgfpathlineto{\pgfqpoint{2.915400in}{1.516872in}}%
\pgfpathlineto{\pgfqpoint{2.920396in}{1.495395in}}%
\pgfpathlineto{\pgfqpoint{2.925392in}{1.475653in}}%
\pgfpathlineto{\pgfqpoint{2.930389in}{1.466267in}}%
\pgfpathlineto{\pgfqpoint{2.935385in}{1.468905in}}%
\pgfpathlineto{\pgfqpoint{2.940382in}{1.457839in}}%
\pgfpathlineto{\pgfqpoint{2.945378in}{1.461421in}}%
\pgfpathlineto{\pgfqpoint{2.950374in}{1.487166in}}%
\pgfpathlineto{\pgfqpoint{2.955371in}{1.499233in}}%
\pgfpathlineto{\pgfqpoint{2.960367in}{1.518642in}}%
\pgfpathlineto{\pgfqpoint{2.965363in}{1.511492in}}%
\pgfpathlineto{\pgfqpoint{2.975356in}{1.533127in}}%
\pgfpathlineto{\pgfqpoint{2.980353in}{1.538573in}}%
\pgfpathlineto{\pgfqpoint{2.985349in}{1.541943in}}%
\pgfpathlineto{\pgfqpoint{2.990345in}{1.551752in}}%
\pgfpathlineto{\pgfqpoint{2.995342in}{1.555930in}}%
\pgfpathlineto{\pgfqpoint{3.000338in}{1.560916in}}%
\pgfpathlineto{\pgfqpoint{3.005334in}{1.571195in}}%
\pgfpathlineto{\pgfqpoint{3.010331in}{1.582178in}}%
\pgfpathlineto{\pgfqpoint{3.020324in}{1.612308in}}%
\pgfpathlineto{\pgfqpoint{3.025320in}{1.623652in}}%
\pgfpathlineto{\pgfqpoint{3.030316in}{1.649356in}}%
\pgfpathlineto{\pgfqpoint{3.035313in}{1.672174in}}%
\pgfpathlineto{\pgfqpoint{3.040309in}{1.690519in}}%
\pgfpathlineto{\pgfqpoint{3.045306in}{1.713638in}}%
\pgfpathlineto{\pgfqpoint{3.050302in}{1.724146in}}%
\pgfpathlineto{\pgfqpoint{3.055298in}{1.722918in}}%
\pgfpathlineto{\pgfqpoint{3.060295in}{1.716382in}}%
\pgfpathlineto{\pgfqpoint{3.065291in}{1.713207in}}%
\pgfpathlineto{\pgfqpoint{3.070287in}{1.702474in}}%
\pgfpathlineto{\pgfqpoint{3.075284in}{1.683931in}}%
\pgfpathlineto{\pgfqpoint{3.085277in}{1.666876in}}%
\pgfpathlineto{\pgfqpoint{3.090273in}{1.652695in}}%
\pgfpathlineto{\pgfqpoint{3.095269in}{1.650176in}}%
\pgfpathlineto{\pgfqpoint{3.100266in}{1.630251in}}%
\pgfpathlineto{\pgfqpoint{3.105262in}{1.624703in}}%
\pgfpathlineto{\pgfqpoint{3.110258in}{1.616112in}}%
\pgfpathlineto{\pgfqpoint{3.115255in}{1.606211in}}%
\pgfpathlineto{\pgfqpoint{3.120251in}{1.606570in}}%
\pgfpathlineto{\pgfqpoint{3.125248in}{1.599121in}}%
\pgfpathlineto{\pgfqpoint{3.130244in}{1.588431in}}%
\pgfpathlineto{\pgfqpoint{3.135240in}{1.590161in}}%
\pgfpathlineto{\pgfqpoint{3.140237in}{1.583195in}}%
\pgfpathlineto{\pgfqpoint{3.145233in}{1.572344in}}%
\pgfpathlineto{\pgfqpoint{3.155226in}{1.567716in}}%
\pgfpathlineto{\pgfqpoint{3.160222in}{1.566683in}}%
\pgfpathlineto{\pgfqpoint{3.165219in}{1.564480in}}%
\pgfpathlineto{\pgfqpoint{3.170215in}{1.543484in}}%
\pgfpathlineto{\pgfqpoint{3.175211in}{1.515497in}}%
\pgfpathlineto{\pgfqpoint{3.180208in}{1.622361in}}%
\pgfpathlineto{\pgfqpoint{3.185204in}{1.683020in}}%
\pgfpathlineto{\pgfqpoint{3.190201in}{1.648329in}}%
\pgfpathlineto{\pgfqpoint{3.195197in}{1.638002in}}%
\pgfpathlineto{\pgfqpoint{3.200193in}{1.625539in}}%
\pgfpathlineto{\pgfqpoint{3.205190in}{1.607500in}}%
\pgfpathlineto{\pgfqpoint{3.210186in}{1.598834in}}%
\pgfpathlineto{\pgfqpoint{3.215182in}{1.590797in}}%
\pgfpathlineto{\pgfqpoint{3.220179in}{1.578278in}}%
\pgfpathlineto{\pgfqpoint{3.225175in}{1.571029in}}%
\pgfpathlineto{\pgfqpoint{3.230172in}{1.566914in}}%
\pgfpathlineto{\pgfqpoint{3.235168in}{1.562437in}}%
\pgfpathlineto{\pgfqpoint{3.240164in}{1.560125in}}%
\pgfpathlineto{\pgfqpoint{3.250157in}{1.559419in}}%
\pgfpathlineto{\pgfqpoint{3.255153in}{1.555810in}}%
\pgfpathlineto{\pgfqpoint{3.260150in}{1.549251in}}%
\pgfpathlineto{\pgfqpoint{3.265146in}{1.549710in}}%
\pgfpathlineto{\pgfqpoint{3.270143in}{1.541617in}}%
\pgfpathlineto{\pgfqpoint{3.280135in}{1.532090in}}%
\pgfpathlineto{\pgfqpoint{3.290128in}{1.528424in}}%
\pgfpathlineto{\pgfqpoint{3.300121in}{1.515620in}}%
\pgfpathlineto{\pgfqpoint{3.305117in}{1.517413in}}%
\pgfpathlineto{\pgfqpoint{3.310114in}{1.510644in}}%
\pgfpathlineto{\pgfqpoint{3.315110in}{1.511161in}}%
\pgfpathlineto{\pgfqpoint{3.320106in}{1.495832in}}%
\pgfpathlineto{\pgfqpoint{3.325103in}{1.485841in}}%
\pgfpathlineto{\pgfqpoint{3.330099in}{1.455750in}}%
\pgfpathlineto{\pgfqpoint{3.335096in}{1.494648in}}%
\pgfpathlineto{\pgfqpoint{3.340092in}{1.626471in}}%
\pgfpathlineto{\pgfqpoint{3.345088in}{1.732690in}}%
\pgfpathlineto{\pgfqpoint{3.355081in}{1.984796in}}%
\pgfpathlineto{\pgfqpoint{3.360077in}{1.930775in}}%
\pgfpathlineto{\pgfqpoint{3.365074in}{1.855474in}}%
\pgfpathlineto{\pgfqpoint{3.370070in}{1.819555in}}%
\pgfpathlineto{\pgfqpoint{3.375067in}{1.790364in}}%
\pgfpathlineto{\pgfqpoint{3.380063in}{1.779081in}}%
\pgfpathlineto{\pgfqpoint{3.385059in}{1.737719in}}%
\pgfpathlineto{\pgfqpoint{3.390056in}{1.717588in}}%
\pgfpathlineto{\pgfqpoint{3.395052in}{1.711722in}}%
\pgfpathlineto{\pgfqpoint{3.400048in}{1.708311in}}%
\pgfpathlineto{\pgfqpoint{3.405045in}{1.711509in}}%
\pgfpathlineto{\pgfqpoint{3.410041in}{1.682459in}}%
\pgfpathlineto{\pgfqpoint{3.415038in}{1.667820in}}%
\pgfpathlineto{\pgfqpoint{3.420034in}{1.674703in}}%
\pgfpathlineto{\pgfqpoint{3.425030in}{1.666632in}}%
\pgfpathlineto{\pgfqpoint{3.430027in}{1.655916in}}%
\pgfpathlineto{\pgfqpoint{3.435023in}{1.646502in}}%
\pgfpathlineto{\pgfqpoint{3.440020in}{1.633399in}}%
\pgfpathlineto{\pgfqpoint{3.445016in}{1.621638in}}%
\pgfpathlineto{\pgfqpoint{3.450012in}{1.616039in}}%
\pgfpathlineto{\pgfqpoint{3.455009in}{1.608844in}}%
\pgfpathlineto{\pgfqpoint{3.460005in}{1.592758in}}%
\pgfpathlineto{\pgfqpoint{3.465001in}{1.582928in}}%
\pgfpathlineto{\pgfqpoint{3.469998in}{1.574888in}}%
\pgfpathlineto{\pgfqpoint{3.474994in}{1.567528in}}%
\pgfpathlineto{\pgfqpoint{3.479991in}{1.564544in}}%
\pgfpathlineto{\pgfqpoint{3.484987in}{1.555115in}}%
\pgfpathlineto{\pgfqpoint{3.489983in}{1.544881in}}%
\pgfpathlineto{\pgfqpoint{3.494980in}{1.549821in}}%
\pgfpathlineto{\pgfqpoint{3.499976in}{1.542121in}}%
\pgfpathlineto{\pgfqpoint{3.504972in}{1.551928in}}%
\pgfpathlineto{\pgfqpoint{3.509969in}{1.531888in}}%
\pgfpathlineto{\pgfqpoint{3.514965in}{1.525286in}}%
\pgfpathlineto{\pgfqpoint{3.519962in}{1.527503in}}%
\pgfpathlineto{\pgfqpoint{3.524958in}{1.524062in}}%
\pgfpathlineto{\pgfqpoint{3.529954in}{1.513166in}}%
\pgfpathlineto{\pgfqpoint{3.534951in}{1.515619in}}%
\pgfpathlineto{\pgfqpoint{3.539947in}{1.504532in}}%
\pgfpathlineto{\pgfqpoint{3.544943in}{1.495388in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{1.477055in}}%
\pgfpathlineto{\pgfqpoint{3.554936in}{1.464873in}}%
\pgfpathlineto{\pgfqpoint{3.559933in}{1.459037in}}%
\pgfpathlineto{\pgfqpoint{3.564929in}{1.451620in}}%
\pgfpathlineto{\pgfqpoint{3.569925in}{1.448106in}}%
\pgfpathlineto{\pgfqpoint{3.574922in}{1.446895in}}%
\pgfpathlineto{\pgfqpoint{3.579918in}{1.451009in}}%
\pgfpathlineto{\pgfqpoint{3.584915in}{1.457713in}}%
\pgfpathlineto{\pgfqpoint{3.589911in}{1.457085in}}%
\pgfpathlineto{\pgfqpoint{3.594907in}{1.457866in}}%
\pgfpathlineto{\pgfqpoint{3.599904in}{1.456446in}}%
\pgfpathlineto{\pgfqpoint{3.604900in}{1.456449in}}%
\pgfpathlineto{\pgfqpoint{3.609896in}{1.469866in}}%
\pgfpathlineto{\pgfqpoint{3.614893in}{1.477211in}}%
\pgfpathlineto{\pgfqpoint{3.619889in}{1.474874in}}%
\pgfpathlineto{\pgfqpoint{3.624886in}{1.478970in}}%
\pgfpathlineto{\pgfqpoint{3.629882in}{1.481152in}}%
\pgfpathlineto{\pgfqpoint{3.634878in}{1.475467in}}%
\pgfpathlineto{\pgfqpoint{3.639875in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{3.644871in}{1.492113in}}%
\pgfpathlineto{\pgfqpoint{3.649867in}{1.513410in}}%
\pgfpathlineto{\pgfqpoint{3.654864in}{1.527644in}}%
\pgfpathlineto{\pgfqpoint{3.664857in}{1.574388in}}%
\pgfpathlineto{\pgfqpoint{3.674849in}{1.675986in}}%
\pgfpathlineto{\pgfqpoint{3.679846in}{1.764846in}}%
\pgfpathlineto{\pgfqpoint{3.684842in}{1.876860in}}%
\pgfpathlineto{\pgfqpoint{3.689838in}{2.019915in}}%
\pgfpathlineto{\pgfqpoint{3.694835in}{2.090254in}}%
\pgfpathlineto{\pgfqpoint{3.699831in}{2.015873in}}%
\pgfpathlineto{\pgfqpoint{3.704828in}{1.972259in}}%
\pgfpathlineto{\pgfqpoint{3.709824in}{1.912475in}}%
\pgfpathlineto{\pgfqpoint{3.714820in}{1.870120in}}%
\pgfpathlineto{\pgfqpoint{3.719817in}{1.891774in}}%
\pgfpathlineto{\pgfqpoint{3.724813in}{1.960417in}}%
\pgfpathlineto{\pgfqpoint{3.734806in}{2.177743in}}%
\pgfpathlineto{\pgfqpoint{3.739802in}{2.305632in}}%
\pgfpathlineto{\pgfqpoint{3.744799in}{2.444608in}}%
\pgfpathlineto{\pgfqpoint{3.749795in}{2.411350in}}%
\pgfpathlineto{\pgfqpoint{3.754791in}{2.289363in}}%
\pgfpathlineto{\pgfqpoint{3.759788in}{2.224842in}}%
\pgfpathlineto{\pgfqpoint{3.764784in}{2.206286in}}%
\pgfpathlineto{\pgfqpoint{3.769781in}{2.209198in}}%
\pgfpathlineto{\pgfqpoint{3.779773in}{2.090020in}}%
\pgfpathlineto{\pgfqpoint{3.784770in}{2.072775in}}%
\pgfpathlineto{\pgfqpoint{3.789766in}{2.022727in}}%
\pgfpathlineto{\pgfqpoint{3.794762in}{1.947169in}}%
\pgfpathlineto{\pgfqpoint{3.799759in}{1.928097in}}%
\pgfpathlineto{\pgfqpoint{3.804755in}{1.882602in}}%
\pgfpathlineto{\pgfqpoint{3.809752in}{1.743845in}}%
\pgfpathlineto{\pgfqpoint{3.814748in}{1.645299in}}%
\pgfpathlineto{\pgfqpoint{3.819744in}{1.576337in}}%
\pgfpathlineto{\pgfqpoint{3.824741in}{1.499851in}}%
\pgfpathlineto{\pgfqpoint{3.829737in}{1.386342in}}%
\pgfpathlineto{\pgfqpoint{3.834734in}{1.321095in}}%
\pgfpathlineto{\pgfqpoint{3.839730in}{1.308648in}}%
\pgfpathlineto{\pgfqpoint{3.844726in}{1.339182in}}%
\pgfpathlineto{\pgfqpoint{3.849723in}{1.395017in}}%
\pgfpathlineto{\pgfqpoint{3.854719in}{1.406162in}}%
\pgfpathlineto{\pgfqpoint{3.859715in}{1.377663in}}%
\pgfpathlineto{\pgfqpoint{3.864712in}{1.310301in}}%
\pgfpathlineto{\pgfqpoint{3.869708in}{1.250687in}}%
\pgfpathlineto{\pgfqpoint{3.874705in}{1.375290in}}%
\pgfpathlineto{\pgfqpoint{3.879701in}{1.481407in}}%
\pgfpathlineto{\pgfqpoint{3.884697in}{1.560797in}}%
\pgfpathlineto{\pgfqpoint{3.889694in}{1.606533in}}%
\pgfpathlineto{\pgfqpoint{3.894690in}{1.659158in}}%
\pgfpathlineto{\pgfqpoint{3.899686in}{1.739169in}}%
\pgfpathlineto{\pgfqpoint{3.909679in}{1.804696in}}%
\pgfpathlineto{\pgfqpoint{3.914676in}{1.828161in}}%
\pgfpathlineto{\pgfqpoint{3.919672in}{1.848892in}}%
\pgfpathlineto{\pgfqpoint{3.924668in}{1.865948in}}%
\pgfpathlineto{\pgfqpoint{3.929665in}{1.881922in}}%
\pgfpathlineto{\pgfqpoint{3.934661in}{1.914178in}}%
\pgfpathlineto{\pgfqpoint{3.939657in}{1.938799in}}%
\pgfpathlineto{\pgfqpoint{3.944654in}{1.957411in}}%
\pgfpathlineto{\pgfqpoint{3.949650in}{1.951759in}}%
\pgfpathlineto{\pgfqpoint{3.954647in}{1.950697in}}%
\pgfpathlineto{\pgfqpoint{3.959643in}{1.933720in}}%
\pgfpathlineto{\pgfqpoint{3.964639in}{1.910646in}}%
\pgfpathlineto{\pgfqpoint{3.969636in}{1.881979in}}%
\pgfpathlineto{\pgfqpoint{3.974632in}{1.875006in}}%
\pgfpathlineto{\pgfqpoint{3.979629in}{1.861683in}}%
\pgfpathlineto{\pgfqpoint{3.984625in}{1.839815in}}%
\pgfpathlineto{\pgfqpoint{3.989621in}{1.832666in}}%
\pgfpathlineto{\pgfqpoint{3.994618in}{1.758128in}}%
\pgfpathlineto{\pgfqpoint{3.999614in}{1.746386in}}%
\pgfpathlineto{\pgfqpoint{4.004610in}{1.771861in}}%
\pgfpathlineto{\pgfqpoint{4.009607in}{1.754472in}}%
\pgfpathlineto{\pgfqpoint{4.014603in}{1.753119in}}%
\pgfpathlineto{\pgfqpoint{4.019600in}{1.714113in}}%
\pgfpathlineto{\pgfqpoint{4.024596in}{1.688568in}}%
\pgfpathlineto{\pgfqpoint{4.029592in}{1.680223in}}%
\pgfpathlineto{\pgfqpoint{4.034589in}{1.667410in}}%
\pgfpathlineto{\pgfqpoint{4.039585in}{1.650627in}}%
\pgfpathlineto{\pgfqpoint{4.044581in}{1.654164in}}%
\pgfpathlineto{\pgfqpoint{4.049578in}{1.656378in}}%
\pgfpathlineto{\pgfqpoint{4.054574in}{1.640950in}}%
\pgfpathlineto{\pgfqpoint{4.059571in}{1.634831in}}%
\pgfpathlineto{\pgfqpoint{4.064567in}{1.623045in}}%
\pgfpathlineto{\pgfqpoint{4.069563in}{1.606435in}}%
\pgfpathlineto{\pgfqpoint{4.074560in}{1.600516in}}%
\pgfpathlineto{\pgfqpoint{4.079556in}{1.591905in}}%
\pgfpathlineto{\pgfqpoint{4.084552in}{1.576070in}}%
\pgfpathlineto{\pgfqpoint{4.089549in}{1.562580in}}%
\pgfpathlineto{\pgfqpoint{4.099542in}{1.544148in}}%
\pgfpathlineto{\pgfqpoint{4.104538in}{1.524847in}}%
\pgfpathlineto{\pgfqpoint{4.109534in}{1.525945in}}%
\pgfpathlineto{\pgfqpoint{4.114531in}{1.525117in}}%
\pgfpathlineto{\pgfqpoint{4.119527in}{1.520137in}}%
\pgfpathlineto{\pgfqpoint{4.124524in}{1.503821in}}%
\pgfpathlineto{\pgfqpoint{4.129520in}{1.512217in}}%
\pgfpathlineto{\pgfqpoint{4.134516in}{1.509680in}}%
\pgfpathlineto{\pgfqpoint{4.139513in}{1.505693in}}%
\pgfpathlineto{\pgfqpoint{4.144509in}{1.506651in}}%
\pgfpathlineto{\pgfqpoint{4.149505in}{1.498538in}}%
\pgfpathlineto{\pgfqpoint{4.154502in}{1.481806in}}%
\pgfpathlineto{\pgfqpoint{4.159498in}{1.477053in}}%
\pgfpathlineto{\pgfqpoint{4.164495in}{1.460940in}}%
\pgfpathlineto{\pgfqpoint{4.174487in}{1.434288in}}%
\pgfpathlineto{\pgfqpoint{4.179484in}{1.428633in}}%
\pgfpathlineto{\pgfqpoint{4.184480in}{1.421932in}}%
\pgfpathlineto{\pgfqpoint{4.189476in}{1.420565in}}%
\pgfpathlineto{\pgfqpoint{4.194473in}{1.424709in}}%
\pgfpathlineto{\pgfqpoint{4.199469in}{1.429882in}}%
\pgfpathlineto{\pgfqpoint{4.204466in}{1.433938in}}%
\pgfpathlineto{\pgfqpoint{4.209462in}{1.439409in}}%
\pgfpathlineto{\pgfqpoint{4.214458in}{1.440441in}}%
\pgfpathlineto{\pgfqpoint{4.219455in}{1.446635in}}%
\pgfpathlineto{\pgfqpoint{4.224451in}{1.452200in}}%
\pgfpathlineto{\pgfqpoint{4.229448in}{1.459892in}}%
\pgfpathlineto{\pgfqpoint{4.234444in}{1.471106in}}%
\pgfpathlineto{\pgfqpoint{4.239440in}{1.485771in}}%
\pgfpathlineto{\pgfqpoint{4.244437in}{1.483692in}}%
\pgfpathlineto{\pgfqpoint{4.249433in}{1.517415in}}%
\pgfpathlineto{\pgfqpoint{4.254429in}{1.534413in}}%
\pgfpathlineto{\pgfqpoint{4.259426in}{1.606275in}}%
\pgfpathlineto{\pgfqpoint{4.264422in}{1.634895in}}%
\pgfpathlineto{\pgfqpoint{4.269419in}{1.552295in}}%
\pgfpathlineto{\pgfqpoint{4.274415in}{1.503405in}}%
\pgfpathlineto{\pgfqpoint{4.279411in}{1.460277in}}%
\pgfpathlineto{\pgfqpoint{4.284408in}{1.407206in}}%
\pgfpathlineto{\pgfqpoint{4.289404in}{1.386264in}}%
\pgfpathlineto{\pgfqpoint{4.294400in}{1.346326in}}%
\pgfpathlineto{\pgfqpoint{4.299397in}{1.243117in}}%
\pgfpathlineto{\pgfqpoint{4.304393in}{1.148794in}}%
\pgfpathlineto{\pgfqpoint{4.309390in}{1.067726in}}%
\pgfpathlineto{\pgfqpoint{4.314386in}{0.866056in}}%
\pgfpathlineto{\pgfqpoint{4.319382in}{0.872931in}}%
\pgfpathlineto{\pgfqpoint{4.324379in}{1.070941in}}%
\pgfpathlineto{\pgfqpoint{4.329375in}{1.151554in}}%
\pgfpathlineto{\pgfqpoint{4.334371in}{1.207075in}}%
\pgfpathlineto{\pgfqpoint{4.339368in}{1.248285in}}%
\pgfpathlineto{\pgfqpoint{4.344364in}{1.294862in}}%
\pgfpathlineto{\pgfqpoint{4.349361in}{1.325862in}}%
\pgfpathlineto{\pgfqpoint{4.354357in}{1.348012in}}%
\pgfpathlineto{\pgfqpoint{4.359353in}{1.361860in}}%
\pgfpathlineto{\pgfqpoint{4.369346in}{1.381201in}}%
\pgfpathlineto{\pgfqpoint{4.374343in}{1.382718in}}%
\pgfpathlineto{\pgfqpoint{4.379339in}{1.392925in}}%
\pgfpathlineto{\pgfqpoint{4.384335in}{1.397883in}}%
\pgfpathlineto{\pgfqpoint{4.389332in}{1.385853in}}%
\pgfpathlineto{\pgfqpoint{4.394328in}{1.387852in}}%
\pgfpathlineto{\pgfqpoint{4.399324in}{1.397634in}}%
\pgfpathlineto{\pgfqpoint{4.404321in}{1.393219in}}%
\pgfpathlineto{\pgfqpoint{4.414314in}{1.381994in}}%
\pgfpathlineto{\pgfqpoint{4.419310in}{1.383782in}}%
\pgfpathlineto{\pgfqpoint{4.424306in}{1.387398in}}%
\pgfpathlineto{\pgfqpoint{4.429303in}{1.383190in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.380833in}}%
\pgfpathlineto{\pgfqpoint{4.439295in}{1.377266in}}%
\pgfpathlineto{\pgfqpoint{4.444292in}{1.372894in}}%
\pgfpathlineto{\pgfqpoint{4.449288in}{1.370463in}}%
\pgfpathlineto{\pgfqpoint{4.454285in}{1.359921in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{1.345128in}}%
\pgfpathlineto{\pgfqpoint{4.464277in}{1.342752in}}%
\pgfpathlineto{\pgfqpoint{4.469274in}{1.319853in}}%
\pgfpathlineto{\pgfqpoint{4.474270in}{1.295630in}}%
\pgfpathlineto{\pgfqpoint{4.479266in}{1.264177in}}%
\pgfpathlineto{\pgfqpoint{4.484263in}{1.243187in}}%
\pgfpathlineto{\pgfqpoint{4.489259in}{1.224686in}}%
\pgfpathlineto{\pgfqpoint{4.494256in}{1.246388in}}%
\pgfpathlineto{\pgfqpoint{4.499252in}{1.316922in}}%
\pgfpathlineto{\pgfqpoint{4.504248in}{1.345232in}}%
\pgfpathlineto{\pgfqpoint{4.509245in}{1.355928in}}%
\pgfpathlineto{\pgfqpoint{4.514241in}{1.380801in}}%
\pgfpathlineto{\pgfqpoint{4.519238in}{1.401306in}}%
\pgfpathlineto{\pgfqpoint{4.524234in}{1.402606in}}%
\pgfpathlineto{\pgfqpoint{4.529230in}{1.414074in}}%
\pgfpathlineto{\pgfqpoint{4.534227in}{1.419955in}}%
\pgfpathlineto{\pgfqpoint{4.539223in}{1.431923in}}%
\pgfpathlineto{\pgfqpoint{4.544219in}{1.448230in}}%
\pgfpathlineto{\pgfqpoint{4.549216in}{1.457863in}}%
\pgfpathlineto{\pgfqpoint{4.554212in}{1.459379in}}%
\pgfpathlineto{\pgfqpoint{4.559209in}{1.459594in}}%
\pgfpathlineto{\pgfqpoint{4.564205in}{1.462896in}}%
\pgfpathlineto{\pgfqpoint{4.569201in}{1.470516in}}%
\pgfpathlineto{\pgfqpoint{4.574198in}{1.475182in}}%
\pgfpathlineto{\pgfqpoint{4.579194in}{1.476612in}}%
\pgfpathlineto{\pgfqpoint{4.584190in}{1.454541in}}%
\pgfpathlineto{\pgfqpoint{4.589187in}{1.447771in}}%
\pgfpathlineto{\pgfqpoint{4.599180in}{1.407310in}}%
\pgfpathlineto{\pgfqpoint{4.604176in}{1.376461in}}%
\pgfpathlineto{\pgfqpoint{4.609172in}{1.328620in}}%
\pgfpathlineto{\pgfqpoint{4.614169in}{1.285226in}}%
\pgfpathlineto{\pgfqpoint{4.619165in}{1.247971in}}%
\pgfpathlineto{\pgfqpoint{4.624162in}{1.238959in}}%
\pgfpathlineto{\pgfqpoint{4.629158in}{1.246173in}}%
\pgfpathlineto{\pgfqpoint{4.634154in}{1.262088in}}%
\pgfpathlineto{\pgfqpoint{4.639151in}{1.285739in}}%
\pgfpathlineto{\pgfqpoint{4.644147in}{1.295690in}}%
\pgfpathlineto{\pgfqpoint{4.649143in}{1.322012in}}%
\pgfpathlineto{\pgfqpoint{4.654140in}{1.336931in}}%
\pgfpathlineto{\pgfqpoint{4.659136in}{1.341071in}}%
\pgfpathlineto{\pgfqpoint{4.664133in}{1.343352in}}%
\pgfpathlineto{\pgfqpoint{4.669129in}{1.347553in}}%
\pgfpathlineto{\pgfqpoint{4.674125in}{1.361394in}}%
\pgfpathlineto{\pgfqpoint{4.679122in}{1.359572in}}%
\pgfpathlineto{\pgfqpoint{4.684118in}{1.343091in}}%
\pgfpathlineto{\pgfqpoint{4.689114in}{1.336641in}}%
\pgfpathlineto{\pgfqpoint{4.694111in}{1.339276in}}%
\pgfpathlineto{\pgfqpoint{4.699107in}{1.330516in}}%
\pgfpathlineto{\pgfqpoint{4.704104in}{1.287997in}}%
\pgfpathlineto{\pgfqpoint{4.709100in}{1.256427in}}%
\pgfpathlineto{\pgfqpoint{4.714096in}{1.217523in}}%
\pgfpathlineto{\pgfqpoint{4.719093in}{1.171302in}}%
\pgfpathlineto{\pgfqpoint{4.724089in}{1.164557in}}%
\pgfpathlineto{\pgfqpoint{4.729085in}{1.161339in}}%
\pgfpathlineto{\pgfqpoint{4.734082in}{1.134589in}}%
\pgfpathlineto{\pgfqpoint{4.739078in}{1.145870in}}%
\pgfpathlineto{\pgfqpoint{4.744075in}{1.190389in}}%
\pgfpathlineto{\pgfqpoint{4.749071in}{1.242788in}}%
\pgfpathlineto{\pgfqpoint{4.754067in}{1.274768in}}%
\pgfpathlineto{\pgfqpoint{4.759064in}{1.315781in}}%
\pgfpathlineto{\pgfqpoint{4.764060in}{1.347490in}}%
\pgfpathlineto{\pgfqpoint{4.769057in}{1.359598in}}%
\pgfpathlineto{\pgfqpoint{4.774053in}{1.366365in}}%
\pgfpathlineto{\pgfqpoint{4.784046in}{1.401233in}}%
\pgfpathlineto{\pgfqpoint{4.789042in}{1.417446in}}%
\pgfpathlineto{\pgfqpoint{4.794038in}{1.466366in}}%
\pgfpathlineto{\pgfqpoint{4.799035in}{1.499022in}}%
\pgfpathlineto{\pgfqpoint{4.804031in}{1.518016in}}%
\pgfpathlineto{\pgfqpoint{4.809028in}{1.499424in}}%
\pgfpathlineto{\pgfqpoint{4.814024in}{1.496453in}}%
\pgfpathlineto{\pgfqpoint{4.819020in}{1.483925in}}%
\pgfpathlineto{\pgfqpoint{4.824017in}{1.480783in}}%
\pgfpathlineto{\pgfqpoint{4.829013in}{1.477038in}}%
\pgfpathlineto{\pgfqpoint{4.834009in}{1.488186in}}%
\pgfpathlineto{\pgfqpoint{4.839006in}{1.496102in}}%
\pgfpathlineto{\pgfqpoint{4.844002in}{1.492187in}}%
\pgfpathlineto{\pgfqpoint{4.848999in}{1.493965in}}%
\pgfpathlineto{\pgfqpoint{4.853995in}{1.497922in}}%
\pgfpathlineto{\pgfqpoint{4.858991in}{1.500609in}}%
\pgfpathlineto{\pgfqpoint{4.868984in}{1.496060in}}%
\pgfpathlineto{\pgfqpoint{4.873980in}{1.490547in}}%
\pgfpathlineto{\pgfqpoint{4.883973in}{1.477933in}}%
\pgfpathlineto{\pgfqpoint{4.888970in}{1.465768in}}%
\pgfpathlineto{\pgfqpoint{4.893966in}{1.445764in}}%
\pgfpathlineto{\pgfqpoint{4.898962in}{1.439498in}}%
\pgfpathlineto{\pgfqpoint{4.903959in}{1.445115in}}%
\pgfpathlineto{\pgfqpoint{4.908955in}{1.437644in}}%
\pgfpathlineto{\pgfqpoint{4.913952in}{1.428924in}}%
\pgfpathlineto{\pgfqpoint{4.918948in}{1.430696in}}%
\pgfpathlineto{\pgfqpoint{4.923944in}{1.443020in}}%
\pgfpathlineto{\pgfqpoint{4.928941in}{1.462540in}}%
\pgfpathlineto{\pgfqpoint{4.933937in}{1.480533in}}%
\pgfpathlineto{\pgfqpoint{4.938933in}{1.494340in}}%
\pgfpathlineto{\pgfqpoint{4.943930in}{1.512816in}}%
\pgfpathlineto{\pgfqpoint{4.948926in}{1.522296in}}%
\pgfpathlineto{\pgfqpoint{4.953923in}{1.546135in}}%
\pgfpathlineto{\pgfqpoint{4.958919in}{1.565766in}}%
\pgfpathlineto{\pgfqpoint{4.968912in}{1.613753in}}%
\pgfpathlineto{\pgfqpoint{4.973908in}{1.640318in}}%
\pgfpathlineto{\pgfqpoint{4.978904in}{1.670574in}}%
\pgfpathlineto{\pgfqpoint{4.983901in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{4.993894in}{1.608417in}}%
\pgfpathlineto{\pgfqpoint{4.998890in}{1.588551in}}%
\pgfpathlineto{\pgfqpoint{5.003886in}{1.578690in}}%
\pgfpathlineto{\pgfqpoint{5.008883in}{1.558665in}}%
\pgfpathlineto{\pgfqpoint{5.013879in}{1.551511in}}%
\pgfpathlineto{\pgfqpoint{5.023872in}{1.533425in}}%
\pgfpathlineto{\pgfqpoint{5.028868in}{1.515874in}}%
\pgfpathlineto{\pgfqpoint{5.033865in}{1.483711in}}%
\pgfpathlineto{\pgfqpoint{5.048854in}{1.395885in}}%
\pgfpathlineto{\pgfqpoint{5.053850in}{1.373895in}}%
\pgfpathlineto{\pgfqpoint{5.058847in}{1.365134in}}%
\pgfpathlineto{\pgfqpoint{5.068839in}{1.336360in}}%
\pgfpathlineto{\pgfqpoint{5.073836in}{1.334645in}}%
\pgfpathlineto{\pgfqpoint{5.078832in}{1.315822in}}%
\pgfpathlineto{\pgfqpoint{5.083828in}{1.300494in}}%
\pgfpathlineto{\pgfqpoint{5.093821in}{1.248761in}}%
\pgfpathlineto{\pgfqpoint{5.098818in}{1.194603in}}%
\pgfpathlineto{\pgfqpoint{5.103814in}{1.159648in}}%
\pgfpathlineto{\pgfqpoint{5.108810in}{1.112301in}}%
\pgfpathlineto{\pgfqpoint{5.113807in}{1.111553in}}%
\pgfpathlineto{\pgfqpoint{5.123799in}{1.229282in}}%
\pgfpathlineto{\pgfqpoint{5.128796in}{1.346147in}}%
\pgfpathlineto{\pgfqpoint{5.133792in}{1.491069in}}%
\pgfpathlineto{\pgfqpoint{5.138789in}{1.424685in}}%
\pgfpathlineto{\pgfqpoint{5.143785in}{1.368311in}}%
\pgfpathlineto{\pgfqpoint{5.148781in}{1.343883in}}%
\pgfpathlineto{\pgfqpoint{5.153778in}{1.334351in}}%
\pgfpathlineto{\pgfqpoint{5.158774in}{1.329498in}}%
\pgfpathlineto{\pgfqpoint{5.163771in}{1.322183in}}%
\pgfpathlineto{\pgfqpoint{5.168767in}{1.316620in}}%
\pgfpathlineto{\pgfqpoint{5.173763in}{1.309657in}}%
\pgfpathlineto{\pgfqpoint{5.178760in}{1.310945in}}%
\pgfpathlineto{\pgfqpoint{5.188752in}{1.318287in}}%
\pgfpathlineto{\pgfqpoint{5.193749in}{1.304721in}}%
\pgfpathlineto{\pgfqpoint{5.198745in}{1.304694in}}%
\pgfpathlineto{\pgfqpoint{5.203742in}{1.295305in}}%
\pgfpathlineto{\pgfqpoint{5.208738in}{1.298162in}}%
\pgfpathlineto{\pgfqpoint{5.213734in}{1.278766in}}%
\pgfpathlineto{\pgfqpoint{5.218731in}{1.261898in}}%
\pgfpathlineto{\pgfqpoint{5.223727in}{1.249174in}}%
\pgfpathlineto{\pgfqpoint{5.238716in}{1.200228in}}%
\pgfpathlineto{\pgfqpoint{5.243713in}{1.179119in}}%
\pgfpathlineto{\pgfqpoint{5.248709in}{1.171713in}}%
\pgfpathlineto{\pgfqpoint{5.253705in}{1.136232in}}%
\pgfpathlineto{\pgfqpoint{5.258702in}{1.118330in}}%
\pgfpathlineto{\pgfqpoint{5.268694in}{1.074126in}}%
\pgfpathlineto{\pgfqpoint{5.278687in}{1.238972in}}%
\pgfpathlineto{\pgfqpoint{5.283684in}{1.310150in}}%
\pgfpathlineto{\pgfqpoint{5.288680in}{1.366247in}}%
\pgfpathlineto{\pgfqpoint{5.298673in}{1.470658in}}%
\pgfpathlineto{\pgfqpoint{5.303669in}{1.495981in}}%
\pgfpathlineto{\pgfqpoint{5.308666in}{1.509151in}}%
\pgfpathlineto{\pgfqpoint{5.313662in}{1.512129in}}%
\pgfpathlineto{\pgfqpoint{5.318658in}{1.522670in}}%
\pgfpathlineto{\pgfqpoint{5.323655in}{1.525489in}}%
\pgfpathlineto{\pgfqpoint{5.328651in}{1.520214in}}%
\pgfpathlineto{\pgfqpoint{5.333647in}{1.515754in}}%
\pgfpathlineto{\pgfqpoint{5.338644in}{1.508888in}}%
\pgfpathlineto{\pgfqpoint{5.343640in}{1.511381in}}%
\pgfpathlineto{\pgfqpoint{5.348637in}{1.519140in}}%
\pgfpathlineto{\pgfqpoint{5.358629in}{1.527906in}}%
\pgfpathlineto{\pgfqpoint{5.363626in}{1.520979in}}%
\pgfpathlineto{\pgfqpoint{5.368622in}{1.517152in}}%
\pgfpathlineto{\pgfqpoint{5.373618in}{1.521817in}}%
\pgfpathlineto{\pgfqpoint{5.378615in}{1.521440in}}%
\pgfpathlineto{\pgfqpoint{5.383611in}{1.520290in}}%
\pgfpathlineto{\pgfqpoint{5.388608in}{1.525004in}}%
\pgfpathlineto{\pgfqpoint{5.393604in}{1.512073in}}%
\pgfpathlineto{\pgfqpoint{5.398600in}{1.517863in}}%
\pgfpathlineto{\pgfqpoint{5.403597in}{1.505319in}}%
\pgfpathlineto{\pgfqpoint{5.408593in}{1.486375in}}%
\pgfpathlineto{\pgfqpoint{5.413589in}{1.448819in}}%
\pgfpathlineto{\pgfqpoint{5.418586in}{1.407855in}}%
\pgfpathlineto{\pgfqpoint{5.423582in}{1.354159in}}%
\pgfpathlineto{\pgfqpoint{5.433575in}{1.491634in}}%
\pgfpathlineto{\pgfqpoint{5.438571in}{1.529049in}}%
\pgfpathlineto{\pgfqpoint{5.443568in}{1.559865in}}%
\pgfpathlineto{\pgfqpoint{5.448564in}{1.587075in}}%
\pgfpathlineto{\pgfqpoint{5.453561in}{1.611004in}}%
\pgfpathlineto{\pgfqpoint{5.458557in}{1.631981in}}%
\pgfpathlineto{\pgfqpoint{5.463553in}{1.637662in}}%
\pgfpathlineto{\pgfqpoint{5.468550in}{1.637557in}}%
\pgfpathlineto{\pgfqpoint{5.473546in}{1.628882in}}%
\pgfpathlineto{\pgfqpoint{5.478542in}{1.616323in}}%
\pgfpathlineto{\pgfqpoint{5.483539in}{1.596750in}}%
\pgfpathlineto{\pgfqpoint{5.488535in}{1.590341in}}%
\pgfpathlineto{\pgfqpoint{5.493532in}{1.587900in}}%
\pgfpathlineto{\pgfqpoint{5.498528in}{1.610038in}}%
\pgfpathlineto{\pgfqpoint{5.503524in}{1.615139in}}%
\pgfpathlineto{\pgfqpoint{5.508521in}{1.632927in}}%
\pgfpathlineto{\pgfqpoint{5.513517in}{1.653625in}}%
\pgfpathlineto{\pgfqpoint{5.518513in}{1.678637in}}%
\pgfpathlineto{\pgfqpoint{5.523510in}{1.696933in}}%
\pgfpathlineto{\pgfqpoint{5.533503in}{1.729082in}}%
\pgfpathlineto{\pgfqpoint{5.538499in}{1.746593in}}%
\pgfpathlineto{\pgfqpoint{5.548492in}{1.777032in}}%
\pgfpathlineto{\pgfqpoint{5.558485in}{1.799880in}}%
\pgfpathlineto{\pgfqpoint{5.563481in}{1.813166in}}%
\pgfpathlineto{\pgfqpoint{5.573474in}{1.871341in}}%
\pgfpathlineto{\pgfqpoint{5.578470in}{1.908623in}}%
\pgfpathlineto{\pgfqpoint{5.588463in}{1.972834in}}%
\pgfpathlineto{\pgfqpoint{5.593459in}{2.014973in}}%
\pgfpathlineto{\pgfqpoint{5.598456in}{2.041330in}}%
\pgfpathlineto{\pgfqpoint{5.603452in}{2.053443in}}%
\pgfpathlineto{\pgfqpoint{5.608448in}{2.008631in}}%
\pgfpathlineto{\pgfqpoint{5.613445in}{1.981751in}}%
\pgfpathlineto{\pgfqpoint{5.623437in}{1.934185in}}%
\pgfpathlineto{\pgfqpoint{5.628434in}{1.913649in}}%
\pgfpathlineto{\pgfqpoint{5.633430in}{1.888192in}}%
\pgfpathlineto{\pgfqpoint{5.638427in}{1.865731in}}%
\pgfpathlineto{\pgfqpoint{5.643423in}{1.825928in}}%
\pgfpathlineto{\pgfqpoint{5.648419in}{1.808027in}}%
\pgfpathlineto{\pgfqpoint{5.658412in}{1.760370in}}%
\pgfpathlineto{\pgfqpoint{5.663408in}{1.735491in}}%
\pgfpathlineto{\pgfqpoint{5.668405in}{1.717829in}}%
\pgfpathlineto{\pgfqpoint{5.673401in}{1.685262in}}%
\pgfpathlineto{\pgfqpoint{5.678398in}{1.660194in}}%
\pgfpathlineto{\pgfqpoint{5.683394in}{1.625910in}}%
\pgfpathlineto{\pgfqpoint{5.688390in}{1.615101in}}%
\pgfpathlineto{\pgfqpoint{5.693387in}{1.628323in}}%
\pgfpathlineto{\pgfqpoint{5.698383in}{1.637385in}}%
\pgfpathlineto{\pgfqpoint{5.703380in}{1.670765in}}%
\pgfpathlineto{\pgfqpoint{5.708376in}{1.694878in}}%
\pgfpathlineto{\pgfqpoint{5.713372in}{1.707939in}}%
\pgfpathlineto{\pgfqpoint{5.718369in}{1.715704in}}%
\pgfpathlineto{\pgfqpoint{5.723365in}{1.719708in}}%
\pgfpathlineto{\pgfqpoint{5.728361in}{1.724773in}}%
\pgfpathlineto{\pgfqpoint{5.733358in}{1.721250in}}%
\pgfpathlineto{\pgfqpoint{5.738354in}{1.721884in}}%
\pgfpathlineto{\pgfqpoint{5.743351in}{1.719082in}}%
\pgfpathlineto{\pgfqpoint{5.748347in}{1.718156in}}%
\pgfpathlineto{\pgfqpoint{5.753343in}{1.724612in}}%
\pgfpathlineto{\pgfqpoint{5.758340in}{1.743105in}}%
\pgfpathlineto{\pgfqpoint{5.763336in}{1.743148in}}%
\pgfpathlineto{\pgfqpoint{5.768332in}{1.759112in}}%
\pgfpathlineto{\pgfqpoint{5.773329in}{1.755158in}}%
\pgfpathlineto{\pgfqpoint{5.778325in}{1.727977in}}%
\pgfpathlineto{\pgfqpoint{5.783322in}{1.708550in}}%
\pgfpathlineto{\pgfqpoint{5.788318in}{1.700514in}}%
\pgfpathlineto{\pgfqpoint{5.793314in}{1.687916in}}%
\pgfpathlineto{\pgfqpoint{5.798311in}{1.683544in}}%
\pgfpathlineto{\pgfqpoint{5.803307in}{1.677297in}}%
\pgfpathlineto{\pgfqpoint{5.808303in}{1.670410in}}%
\pgfpathlineto{\pgfqpoint{5.813300in}{1.667433in}}%
\pgfpathlineto{\pgfqpoint{5.818296in}{1.669004in}}%
\pgfpathlineto{\pgfqpoint{5.828289in}{1.676366in}}%
\pgfpathlineto{\pgfqpoint{5.833285in}{1.691972in}}%
\pgfpathlineto{\pgfqpoint{5.838282in}{1.695408in}}%
\pgfpathlineto{\pgfqpoint{5.843278in}{1.683479in}}%
\pgfpathlineto{\pgfqpoint{5.848275in}{1.685946in}}%
\pgfpathlineto{\pgfqpoint{5.853271in}{1.690204in}}%
\pgfpathlineto{\pgfqpoint{5.858267in}{1.697478in}}%
\pgfpathlineto{\pgfqpoint{5.863264in}{1.700879in}}%
\pgfpathlineto{\pgfqpoint{5.868260in}{1.708257in}}%
\pgfpathlineto{\pgfqpoint{5.873256in}{1.718996in}}%
\pgfpathlineto{\pgfqpoint{5.878253in}{1.744206in}}%
\pgfpathlineto{\pgfqpoint{5.883249in}{1.741451in}}%
\pgfpathlineto{\pgfqpoint{5.888246in}{1.733199in}}%
\pgfpathlineto{\pgfqpoint{5.893242in}{1.732799in}}%
\pgfpathlineto{\pgfqpoint{5.898238in}{1.742471in}}%
\pgfpathlineto{\pgfqpoint{5.903235in}{1.744038in}}%
\pgfpathlineto{\pgfqpoint{5.908231in}{1.744081in}}%
\pgfpathlineto{\pgfqpoint{5.913227in}{1.765286in}}%
\pgfpathlineto{\pgfqpoint{5.918224in}{1.753893in}}%
\pgfpathlineto{\pgfqpoint{5.923220in}{1.700950in}}%
\pgfpathlineto{\pgfqpoint{5.928217in}{1.679814in}}%
\pgfpathlineto{\pgfqpoint{5.933213in}{1.656998in}}%
\pgfpathlineto{\pgfqpoint{5.938209in}{1.639093in}}%
\pgfpathlineto{\pgfqpoint{5.943206in}{1.619857in}}%
\pgfpathlineto{\pgfqpoint{5.948202in}{1.608373in}}%
\pgfpathlineto{\pgfqpoint{5.953199in}{1.598685in}}%
\pgfpathlineto{\pgfqpoint{5.958195in}{1.599443in}}%
\pgfpathlineto{\pgfqpoint{5.963191in}{1.602163in}}%
\pgfpathlineto{\pgfqpoint{5.968188in}{1.602372in}}%
\pgfpathlineto{\pgfqpoint{5.973184in}{1.606975in}}%
\pgfpathlineto{\pgfqpoint{5.978180in}{1.612137in}}%
\pgfpathlineto{\pgfqpoint{5.983177in}{1.614552in}}%
\pgfpathlineto{\pgfqpoint{5.988173in}{1.615760in}}%
\pgfpathlineto{\pgfqpoint{5.993170in}{1.622406in}}%
\pgfpathlineto{\pgfqpoint{5.998166in}{1.625975in}}%
\pgfpathlineto{\pgfqpoint{6.003162in}{1.628389in}}%
\pgfpathlineto{\pgfqpoint{6.008159in}{1.612663in}}%
\pgfpathlineto{\pgfqpoint{6.013155in}{1.598731in}}%
\pgfpathlineto{\pgfqpoint{6.023148in}{1.582595in}}%
\pgfpathlineto{\pgfqpoint{6.028144in}{1.564897in}}%
\pgfpathlineto{\pgfqpoint{6.043133in}{1.524421in}}%
\pgfpathlineto{\pgfqpoint{6.048130in}{1.513572in}}%
\pgfpathlineto{\pgfqpoint{6.053126in}{1.509062in}}%
\pgfpathlineto{\pgfqpoint{6.058122in}{1.498806in}}%
\pgfpathlineto{\pgfqpoint{6.063119in}{1.490141in}}%
\pgfpathlineto{\pgfqpoint{6.068115in}{1.486023in}}%
\pgfpathlineto{\pgfqpoint{6.073112in}{1.477732in}}%
\pgfpathlineto{\pgfqpoint{6.078108in}{1.466461in}}%
\pgfpathlineto{\pgfqpoint{6.083104in}{1.453407in}}%
\pgfpathlineto{\pgfqpoint{6.088101in}{1.449651in}}%
\pgfpathlineto{\pgfqpoint{6.093097in}{1.460939in}}%
\pgfpathlineto{\pgfqpoint{6.098094in}{1.457624in}}%
\pgfpathlineto{\pgfqpoint{6.103090in}{1.449014in}}%
\pgfpathlineto{\pgfqpoint{6.108086in}{1.525646in}}%
\pgfpathlineto{\pgfqpoint{6.113083in}{1.530292in}}%
\pgfpathlineto{\pgfqpoint{6.118079in}{1.487449in}}%
\pgfpathlineto{\pgfqpoint{6.123075in}{1.478825in}}%
\pgfpathlineto{\pgfqpoint{6.128072in}{1.471525in}}%
\pgfpathlineto{\pgfqpoint{6.133068in}{1.479002in}}%
\pgfpathlineto{\pgfqpoint{6.138065in}{1.480096in}}%
\pgfpathlineto{\pgfqpoint{6.143061in}{1.488224in}}%
\pgfpathlineto{\pgfqpoint{6.148057in}{1.487152in}}%
\pgfpathlineto{\pgfqpoint{6.153054in}{1.488626in}}%
\pgfpathlineto{\pgfqpoint{6.158050in}{1.492318in}}%
\pgfpathlineto{\pgfqpoint{6.163046in}{1.491429in}}%
\pgfpathlineto{\pgfqpoint{6.178036in}{1.497563in}}%
\pgfpathlineto{\pgfqpoint{6.183032in}{1.494405in}}%
\pgfpathlineto{\pgfqpoint{6.188028in}{1.497478in}}%
\pgfpathlineto{\pgfqpoint{6.193025in}{1.501052in}}%
\pgfpathlineto{\pgfqpoint{6.198021in}{1.501570in}}%
\pgfpathlineto{\pgfqpoint{6.203017in}{1.499045in}}%
\pgfpathlineto{\pgfqpoint{6.208014in}{1.483500in}}%
\pgfpathlineto{\pgfqpoint{6.213010in}{1.488954in}}%
\pgfpathlineto{\pgfqpoint{6.218007in}{1.489155in}}%
\pgfpathlineto{\pgfqpoint{6.223003in}{1.496407in}}%
\pgfpathlineto{\pgfqpoint{6.227999in}{1.496393in}}%
\pgfpathlineto{\pgfqpoint{6.232996in}{1.502996in}}%
\pgfpathlineto{\pgfqpoint{6.237992in}{1.497268in}}%
\pgfpathlineto{\pgfqpoint{6.242989in}{1.490134in}}%
\pgfpathlineto{\pgfqpoint{6.247985in}{1.462136in}}%
\pgfpathlineto{\pgfqpoint{6.252981in}{1.457327in}}%
\pgfpathlineto{\pgfqpoint{6.257978in}{1.470280in}}%
\pgfpathlineto{\pgfqpoint{6.262974in}{1.465675in}}%
\pgfpathlineto{\pgfqpoint{6.267970in}{1.454528in}}%
\pgfpathlineto{\pgfqpoint{6.272967in}{1.438472in}}%
\pgfpathlineto{\pgfqpoint{6.277963in}{1.391732in}}%
\pgfpathlineto{\pgfqpoint{6.282960in}{1.334560in}}%
\pgfpathlineto{\pgfqpoint{6.292952in}{1.440774in}}%
\pgfpathlineto{\pgfqpoint{6.297949in}{1.469027in}}%
\pgfpathlineto{\pgfqpoint{6.302945in}{1.478285in}}%
\pgfpathlineto{\pgfqpoint{6.307941in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{6.312938in}{1.490846in}}%
\pgfpathlineto{\pgfqpoint{6.317934in}{1.494210in}}%
\pgfpathlineto{\pgfqpoint{6.322931in}{1.493662in}}%
\pgfpathlineto{\pgfqpoint{6.327927in}{1.497086in}}%
\pgfpathlineto{\pgfqpoint{6.332923in}{1.507014in}}%
\pgfpathlineto{\pgfqpoint{6.337920in}{1.514174in}}%
\pgfpathlineto{\pgfqpoint{6.342916in}{1.515659in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.538665in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.538665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.106960in}{0.456621in}}{\pgfqpoint{5.490522in}{3.196347in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.453057,0.781546,0.646290}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356529in}{1.432492in}}%
\pgfpathlineto{\pgfqpoint{1.361526in}{1.408475in}}%
\pgfpathlineto{\pgfqpoint{1.366522in}{1.389083in}}%
\pgfpathlineto{\pgfqpoint{1.371518in}{1.381149in}}%
\pgfpathlineto{\pgfqpoint{1.376515in}{1.377525in}}%
\pgfpathlineto{\pgfqpoint{1.381511in}{1.377007in}}%
\pgfpathlineto{\pgfqpoint{1.386507in}{1.349863in}}%
\pgfpathlineto{\pgfqpoint{1.391504in}{1.333993in}}%
\pgfpathlineto{\pgfqpoint{1.396500in}{1.309054in}}%
\pgfpathlineto{\pgfqpoint{1.401497in}{1.295686in}}%
\pgfpathlineto{\pgfqpoint{1.406493in}{1.268409in}}%
\pgfpathlineto{\pgfqpoint{1.411489in}{1.235448in}}%
\pgfpathlineto{\pgfqpoint{1.416486in}{1.189834in}}%
\pgfpathlineto{\pgfqpoint{1.421482in}{1.138902in}}%
\pgfpathlineto{\pgfqpoint{1.426478in}{1.083855in}}%
\pgfpathlineto{\pgfqpoint{1.431475in}{1.053467in}}%
\pgfpathlineto{\pgfqpoint{1.436471in}{1.078798in}}%
\pgfpathlineto{\pgfqpoint{1.441468in}{1.090484in}}%
\pgfpathlineto{\pgfqpoint{1.446464in}{1.071441in}}%
\pgfpathlineto{\pgfqpoint{1.451460in}{1.079276in}}%
\pgfpathlineto{\pgfqpoint{1.456457in}{1.127877in}}%
\pgfpathlineto{\pgfqpoint{1.461453in}{1.185073in}}%
\pgfpathlineto{\pgfqpoint{1.466450in}{1.220280in}}%
\pgfpathlineto{\pgfqpoint{1.471446in}{1.271167in}}%
\pgfpathlineto{\pgfqpoint{1.476442in}{1.234456in}}%
\pgfpathlineto{\pgfqpoint{1.481439in}{1.205932in}}%
\pgfpathlineto{\pgfqpoint{1.486435in}{1.209540in}}%
\pgfpathlineto{\pgfqpoint{1.491431in}{1.045124in}}%
\pgfpathlineto{\pgfqpoint{1.496428in}{1.042316in}}%
\pgfpathlineto{\pgfqpoint{1.501424in}{1.104587in}}%
\pgfpathlineto{\pgfqpoint{1.506421in}{1.163096in}}%
\pgfpathlineto{\pgfqpoint{1.511417in}{1.272864in}}%
\pgfpathlineto{\pgfqpoint{1.516413in}{1.389730in}}%
\pgfpathlineto{\pgfqpoint{1.521410in}{1.377320in}}%
\pgfpathlineto{\pgfqpoint{1.526406in}{1.368031in}}%
\pgfpathlineto{\pgfqpoint{1.531402in}{1.391857in}}%
\pgfpathlineto{\pgfqpoint{1.536399in}{1.059553in}}%
\pgfpathlineto{\pgfqpoint{1.541395in}{0.945597in}}%
\pgfpathlineto{\pgfqpoint{1.546392in}{1.195214in}}%
\pgfpathlineto{\pgfqpoint{1.551388in}{1.215353in}}%
\pgfpathlineto{\pgfqpoint{1.556384in}{1.246735in}}%
\pgfpathlineto{\pgfqpoint{1.561381in}{1.248135in}}%
\pgfpathlineto{\pgfqpoint{1.566377in}{1.272089in}}%
\pgfpathlineto{\pgfqpoint{1.571374in}{1.275437in}}%
\pgfpathlineto{\pgfqpoint{1.576370in}{1.311200in}}%
\pgfpathlineto{\pgfqpoint{1.581366in}{1.307835in}}%
\pgfpathlineto{\pgfqpoint{1.586363in}{1.356928in}}%
\pgfpathlineto{\pgfqpoint{1.591359in}{1.349947in}}%
\pgfpathlineto{\pgfqpoint{1.596355in}{1.362670in}}%
\pgfpathlineto{\pgfqpoint{1.601352in}{1.358248in}}%
\pgfpathlineto{\pgfqpoint{1.606348in}{1.399499in}}%
\pgfpathlineto{\pgfqpoint{1.611345in}{1.399964in}}%
\pgfpathlineto{\pgfqpoint{1.616341in}{1.393993in}}%
\pgfpathlineto{\pgfqpoint{1.621337in}{1.385795in}}%
\pgfpathlineto{\pgfqpoint{1.626334in}{1.367073in}}%
\pgfpathlineto{\pgfqpoint{1.631330in}{1.351706in}}%
\pgfpathlineto{\pgfqpoint{1.636326in}{1.354526in}}%
\pgfpathlineto{\pgfqpoint{1.641323in}{1.341291in}}%
\pgfpathlineto{\pgfqpoint{1.646319in}{1.329177in}}%
\pgfpathlineto{\pgfqpoint{1.651316in}{1.323264in}}%
\pgfpathlineto{\pgfqpoint{1.656312in}{1.313476in}}%
\pgfpathlineto{\pgfqpoint{1.661308in}{1.281074in}}%
\pgfpathlineto{\pgfqpoint{1.666305in}{1.266614in}}%
\pgfpathlineto{\pgfqpoint{1.671301in}{1.246210in}}%
\pgfpathlineto{\pgfqpoint{1.676297in}{1.235576in}}%
\pgfpathlineto{\pgfqpoint{1.681294in}{1.215471in}}%
\pgfpathlineto{\pgfqpoint{1.686290in}{1.199029in}}%
\pgfpathlineto{\pgfqpoint{1.691287in}{1.169264in}}%
\pgfpathlineto{\pgfqpoint{1.696283in}{1.130780in}}%
\pgfpathlineto{\pgfqpoint{1.701279in}{1.177290in}}%
\pgfpathlineto{\pgfqpoint{1.706276in}{1.238953in}}%
\pgfpathlineto{\pgfqpoint{1.721265in}{1.384394in}}%
\pgfpathlineto{\pgfqpoint{1.726261in}{1.414561in}}%
\pgfpathlineto{\pgfqpoint{1.731258in}{1.408998in}}%
\pgfpathlineto{\pgfqpoint{1.736254in}{1.401433in}}%
\pgfpathlineto{\pgfqpoint{1.741250in}{1.405446in}}%
\pgfpathlineto{\pgfqpoint{1.746247in}{1.406559in}}%
\pgfpathlineto{\pgfqpoint{1.751243in}{1.425678in}}%
\pgfpathlineto{\pgfqpoint{1.756240in}{1.409424in}}%
\pgfpathlineto{\pgfqpoint{1.761236in}{1.407000in}}%
\pgfpathlineto{\pgfqpoint{1.766232in}{1.429530in}}%
\pgfpathlineto{\pgfqpoint{1.771229in}{1.469803in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.468422in}}%
\pgfpathlineto{\pgfqpoint{1.781221in}{1.504789in}}%
\pgfpathlineto{\pgfqpoint{1.786218in}{1.608565in}}%
\pgfpathlineto{\pgfqpoint{1.791214in}{1.692337in}}%
\pgfpathlineto{\pgfqpoint{1.796211in}{1.716090in}}%
\pgfpathlineto{\pgfqpoint{1.801207in}{1.564254in}}%
\pgfpathlineto{\pgfqpoint{1.806203in}{1.452472in}}%
\pgfpathlineto{\pgfqpoint{1.811200in}{1.489857in}}%
\pgfpathlineto{\pgfqpoint{1.816196in}{1.460769in}}%
\pgfpathlineto{\pgfqpoint{1.826189in}{1.498354in}}%
\pgfpathlineto{\pgfqpoint{1.831185in}{1.479623in}}%
\pgfpathlineto{\pgfqpoint{1.836182in}{1.515971in}}%
\pgfpathlineto{\pgfqpoint{1.841178in}{1.578490in}}%
\pgfpathlineto{\pgfqpoint{1.846174in}{1.612361in}}%
\pgfpathlineto{\pgfqpoint{1.851171in}{1.643880in}}%
\pgfpathlineto{\pgfqpoint{1.856167in}{1.678879in}}%
\pgfpathlineto{\pgfqpoint{1.861164in}{1.680675in}}%
\pgfpathlineto{\pgfqpoint{1.866160in}{1.583142in}}%
\pgfpathlineto{\pgfqpoint{1.871156in}{1.551666in}}%
\pgfpathlineto{\pgfqpoint{1.876153in}{1.502465in}}%
\pgfpathlineto{\pgfqpoint{1.881149in}{1.429384in}}%
\pgfpathlineto{\pgfqpoint{1.886145in}{1.370312in}}%
\pgfpathlineto{\pgfqpoint{1.891142in}{1.306553in}}%
\pgfpathlineto{\pgfqpoint{1.896138in}{1.297088in}}%
\pgfpathlineto{\pgfqpoint{1.901135in}{1.338105in}}%
\pgfpathlineto{\pgfqpoint{1.906131in}{1.361171in}}%
\pgfpathlineto{\pgfqpoint{1.911127in}{1.378349in}}%
\pgfpathlineto{\pgfqpoint{1.921120in}{1.405288in}}%
\pgfpathlineto{\pgfqpoint{1.926116in}{1.407044in}}%
\pgfpathlineto{\pgfqpoint{1.931113in}{1.409909in}}%
\pgfpathlineto{\pgfqpoint{1.936109in}{1.403474in}}%
\pgfpathlineto{\pgfqpoint{1.941106in}{1.402228in}}%
\pgfpathlineto{\pgfqpoint{1.946102in}{1.393154in}}%
\pgfpathlineto{\pgfqpoint{1.951098in}{1.415889in}}%
\pgfpathlineto{\pgfqpoint{1.956095in}{1.452999in}}%
\pgfpathlineto{\pgfqpoint{1.961091in}{1.476897in}}%
\pgfpathlineto{\pgfqpoint{1.966088in}{1.516911in}}%
\pgfpathlineto{\pgfqpoint{1.971084in}{1.538767in}}%
\pgfpathlineto{\pgfqpoint{1.976080in}{1.511642in}}%
\pgfpathlineto{\pgfqpoint{1.981077in}{1.498415in}}%
\pgfpathlineto{\pgfqpoint{1.986073in}{1.488173in}}%
\pgfpathlineto{\pgfqpoint{1.991069in}{1.483995in}}%
\pgfpathlineto{\pgfqpoint{1.996066in}{1.483268in}}%
\pgfpathlineto{\pgfqpoint{2.001062in}{1.478130in}}%
\pgfpathlineto{\pgfqpoint{2.006059in}{1.478517in}}%
\pgfpathlineto{\pgfqpoint{2.011055in}{1.473387in}}%
\pgfpathlineto{\pgfqpoint{2.016051in}{1.465990in}}%
\pgfpathlineto{\pgfqpoint{2.021048in}{1.465766in}}%
\pgfpathlineto{\pgfqpoint{2.026044in}{1.466701in}}%
\pgfpathlineto{\pgfqpoint{2.031040in}{1.461601in}}%
\pgfpathlineto{\pgfqpoint{2.036037in}{1.458129in}}%
\pgfpathlineto{\pgfqpoint{2.041033in}{1.450458in}}%
\pgfpathlineto{\pgfqpoint{2.051026in}{1.423390in}}%
\pgfpathlineto{\pgfqpoint{2.056022in}{1.414607in}}%
\pgfpathlineto{\pgfqpoint{2.061019in}{1.415104in}}%
\pgfpathlineto{\pgfqpoint{2.066015in}{1.415974in}}%
\pgfpathlineto{\pgfqpoint{2.071011in}{1.420362in}}%
\pgfpathlineto{\pgfqpoint{2.076008in}{1.435516in}}%
\pgfpathlineto{\pgfqpoint{2.086001in}{1.458662in}}%
\pgfpathlineto{\pgfqpoint{2.090997in}{1.458077in}}%
\pgfpathlineto{\pgfqpoint{2.095993in}{1.465438in}}%
\pgfpathlineto{\pgfqpoint{2.100990in}{1.467289in}}%
\pgfpathlineto{\pgfqpoint{2.105986in}{1.470427in}}%
\pgfpathlineto{\pgfqpoint{2.110983in}{1.441461in}}%
\pgfpathlineto{\pgfqpoint{2.115979in}{1.426807in}}%
\pgfpathlineto{\pgfqpoint{2.120975in}{1.448117in}}%
\pgfpathlineto{\pgfqpoint{2.125972in}{1.437966in}}%
\pgfpathlineto{\pgfqpoint{2.130968in}{1.418850in}}%
\pgfpathlineto{\pgfqpoint{2.135964in}{1.411537in}}%
\pgfpathlineto{\pgfqpoint{2.140961in}{1.413341in}}%
\pgfpathlineto{\pgfqpoint{2.150954in}{1.426026in}}%
\pgfpathlineto{\pgfqpoint{2.155950in}{1.419460in}}%
\pgfpathlineto{\pgfqpoint{2.160946in}{1.404233in}}%
\pgfpathlineto{\pgfqpoint{2.165943in}{1.375338in}}%
\pgfpathlineto{\pgfqpoint{2.170939in}{1.341923in}}%
\pgfpathlineto{\pgfqpoint{2.175935in}{1.257943in}}%
\pgfpathlineto{\pgfqpoint{2.180932in}{1.250586in}}%
\pgfpathlineto{\pgfqpoint{2.185928in}{1.394161in}}%
\pgfpathlineto{\pgfqpoint{2.190925in}{1.439863in}}%
\pgfpathlineto{\pgfqpoint{2.200917in}{1.616365in}}%
\pgfpathlineto{\pgfqpoint{2.205914in}{1.572067in}}%
\pgfpathlineto{\pgfqpoint{2.210910in}{1.538683in}}%
\pgfpathlineto{\pgfqpoint{2.215906in}{1.536792in}}%
\pgfpathlineto{\pgfqpoint{2.220903in}{1.531852in}}%
\pgfpathlineto{\pgfqpoint{2.225899in}{1.533549in}}%
\pgfpathlineto{\pgfqpoint{2.230896in}{1.535630in}}%
\pgfpathlineto{\pgfqpoint{2.235892in}{1.543536in}}%
\pgfpathlineto{\pgfqpoint{2.240888in}{1.535844in}}%
\pgfpathlineto{\pgfqpoint{2.245885in}{1.540147in}}%
\pgfpathlineto{\pgfqpoint{2.250881in}{1.538520in}}%
\pgfpathlineto{\pgfqpoint{2.255878in}{1.542995in}}%
\pgfpathlineto{\pgfqpoint{2.260874in}{1.541891in}}%
\pgfpathlineto{\pgfqpoint{2.265870in}{1.544658in}}%
\pgfpathlineto{\pgfqpoint{2.270867in}{1.552820in}}%
\pgfpathlineto{\pgfqpoint{2.280859in}{1.573962in}}%
\pgfpathlineto{\pgfqpoint{2.285856in}{1.596919in}}%
\pgfpathlineto{\pgfqpoint{2.290852in}{1.621986in}}%
\pgfpathlineto{\pgfqpoint{2.295849in}{1.626094in}}%
\pgfpathlineto{\pgfqpoint{2.300845in}{1.626330in}}%
\pgfpathlineto{\pgfqpoint{2.305841in}{1.631075in}}%
\pgfpathlineto{\pgfqpoint{2.310838in}{1.644230in}}%
\pgfpathlineto{\pgfqpoint{2.315834in}{1.654960in}}%
\pgfpathlineto{\pgfqpoint{2.320830in}{1.671894in}}%
\pgfpathlineto{\pgfqpoint{2.325827in}{1.689888in}}%
\pgfpathlineto{\pgfqpoint{2.330823in}{1.747130in}}%
\pgfpathlineto{\pgfqpoint{2.335820in}{1.774341in}}%
\pgfpathlineto{\pgfqpoint{2.345812in}{1.840021in}}%
\pgfpathlineto{\pgfqpoint{2.350809in}{1.857235in}}%
\pgfpathlineto{\pgfqpoint{2.355805in}{1.864729in}}%
\pgfpathlineto{\pgfqpoint{2.360801in}{1.874156in}}%
\pgfpathlineto{\pgfqpoint{2.365798in}{1.872099in}}%
\pgfpathlineto{\pgfqpoint{2.370794in}{1.862559in}}%
\pgfpathlineto{\pgfqpoint{2.375791in}{1.865109in}}%
\pgfpathlineto{\pgfqpoint{2.380787in}{1.856600in}}%
\pgfpathlineto{\pgfqpoint{2.385783in}{1.853387in}}%
\pgfpathlineto{\pgfqpoint{2.390780in}{1.855310in}}%
\pgfpathlineto{\pgfqpoint{2.395776in}{1.855648in}}%
\pgfpathlineto{\pgfqpoint{2.400773in}{1.859163in}}%
\pgfpathlineto{\pgfqpoint{2.405769in}{1.865162in}}%
\pgfpathlineto{\pgfqpoint{2.410765in}{1.869470in}}%
\pgfpathlineto{\pgfqpoint{2.415762in}{1.893232in}}%
\pgfpathlineto{\pgfqpoint{2.420758in}{1.894257in}}%
\pgfpathlineto{\pgfqpoint{2.425754in}{1.912037in}}%
\pgfpathlineto{\pgfqpoint{2.430751in}{1.873712in}}%
\pgfpathlineto{\pgfqpoint{2.435747in}{1.891871in}}%
\pgfpathlineto{\pgfqpoint{2.440744in}{1.853306in}}%
\pgfpathlineto{\pgfqpoint{2.445740in}{1.786777in}}%
\pgfpathlineto{\pgfqpoint{2.450736in}{1.793539in}}%
\pgfpathlineto{\pgfqpoint{2.455733in}{1.806598in}}%
\pgfpathlineto{\pgfqpoint{2.460729in}{1.845639in}}%
\pgfpathlineto{\pgfqpoint{2.465725in}{1.891048in}}%
\pgfpathlineto{\pgfqpoint{2.470722in}{1.843636in}}%
\pgfpathlineto{\pgfqpoint{2.475718in}{1.792624in}}%
\pgfpathlineto{\pgfqpoint{2.480715in}{1.749903in}}%
\pgfpathlineto{\pgfqpoint{2.485711in}{1.766314in}}%
\pgfpathlineto{\pgfqpoint{2.490707in}{1.879584in}}%
\pgfpathlineto{\pgfqpoint{2.495704in}{1.969936in}}%
\pgfpathlineto{\pgfqpoint{2.500700in}{2.087913in}}%
\pgfpathlineto{\pgfqpoint{2.505697in}{2.158959in}}%
\pgfpathlineto{\pgfqpoint{2.510693in}{2.219823in}}%
\pgfpathlineto{\pgfqpoint{2.515689in}{2.212288in}}%
\pgfpathlineto{\pgfqpoint{2.520686in}{2.241218in}}%
\pgfpathlineto{\pgfqpoint{2.525682in}{2.210374in}}%
\pgfpathlineto{\pgfqpoint{2.530678in}{2.241484in}}%
\pgfpathlineto{\pgfqpoint{2.535675in}{2.198723in}}%
\pgfpathlineto{\pgfqpoint{2.540671in}{2.185112in}}%
\pgfpathlineto{\pgfqpoint{2.545668in}{1.926965in}}%
\pgfpathlineto{\pgfqpoint{2.550664in}{1.875056in}}%
\pgfpathlineto{\pgfqpoint{2.555660in}{2.004793in}}%
\pgfpathlineto{\pgfqpoint{2.560657in}{2.042113in}}%
\pgfpathlineto{\pgfqpoint{2.565653in}{2.103372in}}%
\pgfpathlineto{\pgfqpoint{2.570649in}{2.130154in}}%
\pgfpathlineto{\pgfqpoint{2.575646in}{2.146543in}}%
\pgfpathlineto{\pgfqpoint{2.580642in}{2.120759in}}%
\pgfpathlineto{\pgfqpoint{2.585639in}{2.060273in}}%
\pgfpathlineto{\pgfqpoint{2.590635in}{2.028102in}}%
\pgfpathlineto{\pgfqpoint{2.595631in}{2.011166in}}%
\pgfpathlineto{\pgfqpoint{2.600628in}{1.987383in}}%
\pgfpathlineto{\pgfqpoint{2.605624in}{1.933296in}}%
\pgfpathlineto{\pgfqpoint{2.610620in}{1.897400in}}%
\pgfpathlineto{\pgfqpoint{2.615617in}{1.761705in}}%
\pgfpathlineto{\pgfqpoint{2.620613in}{1.773503in}}%
\pgfpathlineto{\pgfqpoint{2.625610in}{2.023559in}}%
\pgfpathlineto{\pgfqpoint{2.630606in}{2.076209in}}%
\pgfpathlineto{\pgfqpoint{2.635602in}{2.102785in}}%
\pgfpathlineto{\pgfqpoint{2.645595in}{2.130237in}}%
\pgfpathlineto{\pgfqpoint{2.650592in}{2.115291in}}%
\pgfpathlineto{\pgfqpoint{2.655588in}{2.057482in}}%
\pgfpathlineto{\pgfqpoint{2.660584in}{2.024889in}}%
\pgfpathlineto{\pgfqpoint{2.665581in}{1.837548in}}%
\pgfpathlineto{\pgfqpoint{2.670577in}{1.790806in}}%
\pgfpathlineto{\pgfqpoint{2.675573in}{1.705814in}}%
\pgfpathlineto{\pgfqpoint{2.680570in}{1.684656in}}%
\pgfpathlineto{\pgfqpoint{2.685566in}{1.850151in}}%
\pgfpathlineto{\pgfqpoint{2.690563in}{1.903492in}}%
\pgfpathlineto{\pgfqpoint{2.695559in}{1.983869in}}%
\pgfpathlineto{\pgfqpoint{2.700555in}{2.041833in}}%
\pgfpathlineto{\pgfqpoint{2.705552in}{2.126212in}}%
\pgfpathlineto{\pgfqpoint{2.710548in}{2.194591in}}%
\pgfpathlineto{\pgfqpoint{2.715544in}{2.383312in}}%
\pgfpathlineto{\pgfqpoint{2.720541in}{2.385074in}}%
\pgfpathlineto{\pgfqpoint{2.725537in}{2.160229in}}%
\pgfpathlineto{\pgfqpoint{2.735530in}{2.006694in}}%
\pgfpathlineto{\pgfqpoint{2.740526in}{1.990957in}}%
\pgfpathlineto{\pgfqpoint{2.745523in}{1.997011in}}%
\pgfpathlineto{\pgfqpoint{2.750519in}{2.036085in}}%
\pgfpathlineto{\pgfqpoint{2.755515in}{2.003367in}}%
\pgfpathlineto{\pgfqpoint{2.760512in}{1.955930in}}%
\pgfpathlineto{\pgfqpoint{2.765508in}{1.960198in}}%
\pgfpathlineto{\pgfqpoint{2.770505in}{1.946739in}}%
\pgfpathlineto{\pgfqpoint{2.775501in}{1.952545in}}%
\pgfpathlineto{\pgfqpoint{2.780497in}{1.930865in}}%
\pgfpathlineto{\pgfqpoint{2.785494in}{1.885144in}}%
\pgfpathlineto{\pgfqpoint{2.790490in}{1.862441in}}%
\pgfpathlineto{\pgfqpoint{2.795487in}{1.845329in}}%
\pgfpathlineto{\pgfqpoint{2.800483in}{1.822833in}}%
\pgfpathlineto{\pgfqpoint{2.805479in}{1.803426in}}%
\pgfpathlineto{\pgfqpoint{2.810476in}{1.795954in}}%
\pgfpathlineto{\pgfqpoint{2.815472in}{1.783023in}}%
\pgfpathlineto{\pgfqpoint{2.820468in}{1.769016in}}%
\pgfpathlineto{\pgfqpoint{2.825465in}{1.749995in}}%
\pgfpathlineto{\pgfqpoint{2.830461in}{1.734970in}}%
\pgfpathlineto{\pgfqpoint{2.835458in}{1.718937in}}%
\pgfpathlineto{\pgfqpoint{2.840454in}{1.709155in}}%
\pgfpathlineto{\pgfqpoint{2.850447in}{1.668067in}}%
\pgfpathlineto{\pgfqpoint{2.855443in}{1.653260in}}%
\pgfpathlineto{\pgfqpoint{2.860439in}{1.641835in}}%
\pgfpathlineto{\pgfqpoint{2.865436in}{1.628074in}}%
\pgfpathlineto{\pgfqpoint{2.875429in}{1.608205in}}%
\pgfpathlineto{\pgfqpoint{2.880425in}{1.602134in}}%
\pgfpathlineto{\pgfqpoint{2.885421in}{1.598282in}}%
\pgfpathlineto{\pgfqpoint{2.890418in}{1.593980in}}%
\pgfpathlineto{\pgfqpoint{2.895414in}{1.588628in}}%
\pgfpathlineto{\pgfqpoint{2.900411in}{1.581582in}}%
\pgfpathlineto{\pgfqpoint{2.905407in}{1.568517in}}%
\pgfpathlineto{\pgfqpoint{2.915400in}{1.537685in}}%
\pgfpathlineto{\pgfqpoint{2.920396in}{1.513457in}}%
\pgfpathlineto{\pgfqpoint{2.925392in}{1.495780in}}%
\pgfpathlineto{\pgfqpoint{2.930389in}{1.466267in}}%
\pgfpathlineto{\pgfqpoint{2.935385in}{1.468905in}}%
\pgfpathlineto{\pgfqpoint{2.940382in}{1.457839in}}%
\pgfpathlineto{\pgfqpoint{2.945378in}{1.461421in}}%
\pgfpathlineto{\pgfqpoint{2.950374in}{1.487166in}}%
\pgfpathlineto{\pgfqpoint{2.955371in}{1.499233in}}%
\pgfpathlineto{\pgfqpoint{2.960367in}{1.518642in}}%
\pgfpathlineto{\pgfqpoint{2.965363in}{1.511492in}}%
\pgfpathlineto{\pgfqpoint{2.975356in}{1.533127in}}%
\pgfpathlineto{\pgfqpoint{2.980353in}{1.538573in}}%
\pgfpathlineto{\pgfqpoint{2.985349in}{1.548387in}}%
\pgfpathlineto{\pgfqpoint{2.990345in}{1.559267in}}%
\pgfpathlineto{\pgfqpoint{2.995342in}{1.560228in}}%
\pgfpathlineto{\pgfqpoint{3.005334in}{1.575976in}}%
\pgfpathlineto{\pgfqpoint{3.010331in}{1.582178in}}%
\pgfpathlineto{\pgfqpoint{3.020324in}{1.612308in}}%
\pgfpathlineto{\pgfqpoint{3.025320in}{1.623652in}}%
\pgfpathlineto{\pgfqpoint{3.030316in}{1.649356in}}%
\pgfpathlineto{\pgfqpoint{3.035313in}{1.672174in}}%
\pgfpathlineto{\pgfqpoint{3.040309in}{1.690519in}}%
\pgfpathlineto{\pgfqpoint{3.045306in}{1.713638in}}%
\pgfpathlineto{\pgfqpoint{3.050302in}{1.724146in}}%
\pgfpathlineto{\pgfqpoint{3.055298in}{1.722918in}}%
\pgfpathlineto{\pgfqpoint{3.060295in}{1.716382in}}%
\pgfpathlineto{\pgfqpoint{3.065291in}{1.713207in}}%
\pgfpathlineto{\pgfqpoint{3.070287in}{1.702474in}}%
\pgfpathlineto{\pgfqpoint{3.075284in}{1.683931in}}%
\pgfpathlineto{\pgfqpoint{3.085277in}{1.666876in}}%
\pgfpathlineto{\pgfqpoint{3.090273in}{1.652695in}}%
\pgfpathlineto{\pgfqpoint{3.095269in}{1.650176in}}%
\pgfpathlineto{\pgfqpoint{3.105262in}{1.631109in}}%
\pgfpathlineto{\pgfqpoint{3.110258in}{1.625729in}}%
\pgfpathlineto{\pgfqpoint{3.115255in}{1.614749in}}%
\pgfpathlineto{\pgfqpoint{3.120251in}{1.610264in}}%
\pgfpathlineto{\pgfqpoint{3.130244in}{1.588431in}}%
\pgfpathlineto{\pgfqpoint{3.135240in}{1.590161in}}%
\pgfpathlineto{\pgfqpoint{3.140237in}{1.583195in}}%
\pgfpathlineto{\pgfqpoint{3.145233in}{1.572344in}}%
\pgfpathlineto{\pgfqpoint{3.155226in}{1.567716in}}%
\pgfpathlineto{\pgfqpoint{3.160222in}{1.566683in}}%
\pgfpathlineto{\pgfqpoint{3.165219in}{1.564480in}}%
\pgfpathlineto{\pgfqpoint{3.170215in}{1.543484in}}%
\pgfpathlineto{\pgfqpoint{3.175211in}{1.515497in}}%
\pgfpathlineto{\pgfqpoint{3.180208in}{1.622361in}}%
\pgfpathlineto{\pgfqpoint{3.185204in}{1.692643in}}%
\pgfpathlineto{\pgfqpoint{3.190201in}{1.665876in}}%
\pgfpathlineto{\pgfqpoint{3.195197in}{1.654813in}}%
\pgfpathlineto{\pgfqpoint{3.205190in}{1.612783in}}%
\pgfpathlineto{\pgfqpoint{3.210186in}{1.598834in}}%
\pgfpathlineto{\pgfqpoint{3.215182in}{1.590797in}}%
\pgfpathlineto{\pgfqpoint{3.220179in}{1.578278in}}%
\pgfpathlineto{\pgfqpoint{3.225175in}{1.571029in}}%
\pgfpathlineto{\pgfqpoint{3.230172in}{1.566914in}}%
\pgfpathlineto{\pgfqpoint{3.235168in}{1.562437in}}%
\pgfpathlineto{\pgfqpoint{3.240164in}{1.560125in}}%
\pgfpathlineto{\pgfqpoint{3.250157in}{1.559419in}}%
\pgfpathlineto{\pgfqpoint{3.255153in}{1.555810in}}%
\pgfpathlineto{\pgfqpoint{3.260150in}{1.549251in}}%
\pgfpathlineto{\pgfqpoint{3.265146in}{1.549710in}}%
\pgfpathlineto{\pgfqpoint{3.270143in}{1.541617in}}%
\pgfpathlineto{\pgfqpoint{3.280135in}{1.532090in}}%
\pgfpathlineto{\pgfqpoint{3.290128in}{1.528424in}}%
\pgfpathlineto{\pgfqpoint{3.300121in}{1.514937in}}%
\pgfpathlineto{\pgfqpoint{3.305117in}{1.518028in}}%
\pgfpathlineto{\pgfqpoint{3.310114in}{1.510933in}}%
\pgfpathlineto{\pgfqpoint{3.315110in}{1.512476in}}%
\pgfpathlineto{\pgfqpoint{3.320106in}{1.517462in}}%
\pgfpathlineto{\pgfqpoint{3.330099in}{1.455750in}}%
\pgfpathlineto{\pgfqpoint{3.335096in}{1.494648in}}%
\pgfpathlineto{\pgfqpoint{3.340092in}{1.626471in}}%
\pgfpathlineto{\pgfqpoint{3.345088in}{1.732690in}}%
\pgfpathlineto{\pgfqpoint{3.355081in}{1.984796in}}%
\pgfpathlineto{\pgfqpoint{3.360077in}{1.930775in}}%
\pgfpathlineto{\pgfqpoint{3.365074in}{1.855474in}}%
\pgfpathlineto{\pgfqpoint{3.370070in}{1.819555in}}%
\pgfpathlineto{\pgfqpoint{3.375067in}{1.790364in}}%
\pgfpathlineto{\pgfqpoint{3.380063in}{1.779081in}}%
\pgfpathlineto{\pgfqpoint{3.385059in}{1.733216in}}%
\pgfpathlineto{\pgfqpoint{3.390056in}{1.723641in}}%
\pgfpathlineto{\pgfqpoint{3.395052in}{1.717273in}}%
\pgfpathlineto{\pgfqpoint{3.400048in}{1.706388in}}%
\pgfpathlineto{\pgfqpoint{3.405045in}{1.703150in}}%
\pgfpathlineto{\pgfqpoint{3.410041in}{1.682459in}}%
\pgfpathlineto{\pgfqpoint{3.415038in}{1.667820in}}%
\pgfpathlineto{\pgfqpoint{3.420034in}{1.674703in}}%
\pgfpathlineto{\pgfqpoint{3.425030in}{1.666632in}}%
\pgfpathlineto{\pgfqpoint{3.430027in}{1.655916in}}%
\pgfpathlineto{\pgfqpoint{3.435023in}{1.646502in}}%
\pgfpathlineto{\pgfqpoint{3.440020in}{1.633399in}}%
\pgfpathlineto{\pgfqpoint{3.445016in}{1.621638in}}%
\pgfpathlineto{\pgfqpoint{3.450012in}{1.616039in}}%
\pgfpathlineto{\pgfqpoint{3.455009in}{1.608844in}}%
\pgfpathlineto{\pgfqpoint{3.460005in}{1.592758in}}%
\pgfpathlineto{\pgfqpoint{3.465001in}{1.582928in}}%
\pgfpathlineto{\pgfqpoint{3.469998in}{1.574888in}}%
\pgfpathlineto{\pgfqpoint{3.474994in}{1.567528in}}%
\pgfpathlineto{\pgfqpoint{3.479991in}{1.564544in}}%
\pgfpathlineto{\pgfqpoint{3.484987in}{1.555115in}}%
\pgfpathlineto{\pgfqpoint{3.489983in}{1.544881in}}%
\pgfpathlineto{\pgfqpoint{3.494980in}{1.549821in}}%
\pgfpathlineto{\pgfqpoint{3.499976in}{1.535570in}}%
\pgfpathlineto{\pgfqpoint{3.504972in}{1.543335in}}%
\pgfpathlineto{\pgfqpoint{3.509969in}{1.538525in}}%
\pgfpathlineto{\pgfqpoint{3.514965in}{1.522453in}}%
\pgfpathlineto{\pgfqpoint{3.519962in}{1.525217in}}%
\pgfpathlineto{\pgfqpoint{3.524958in}{1.524062in}}%
\pgfpathlineto{\pgfqpoint{3.529954in}{1.513166in}}%
\pgfpathlineto{\pgfqpoint{3.534951in}{1.515619in}}%
\pgfpathlineto{\pgfqpoint{3.539947in}{1.504532in}}%
\pgfpathlineto{\pgfqpoint{3.544943in}{1.495388in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{1.477055in}}%
\pgfpathlineto{\pgfqpoint{3.554936in}{1.464873in}}%
\pgfpathlineto{\pgfqpoint{3.559933in}{1.459037in}}%
\pgfpathlineto{\pgfqpoint{3.564929in}{1.451620in}}%
\pgfpathlineto{\pgfqpoint{3.569925in}{1.448106in}}%
\pgfpathlineto{\pgfqpoint{3.574922in}{1.446895in}}%
\pgfpathlineto{\pgfqpoint{3.579918in}{1.451009in}}%
\pgfpathlineto{\pgfqpoint{3.584915in}{1.455491in}}%
\pgfpathlineto{\pgfqpoint{3.589911in}{1.451356in}}%
\pgfpathlineto{\pgfqpoint{3.594907in}{1.450172in}}%
\pgfpathlineto{\pgfqpoint{3.604900in}{1.457989in}}%
\pgfpathlineto{\pgfqpoint{3.609896in}{1.469866in}}%
\pgfpathlineto{\pgfqpoint{3.614893in}{1.477211in}}%
\pgfpathlineto{\pgfqpoint{3.619889in}{1.474874in}}%
\pgfpathlineto{\pgfqpoint{3.624886in}{1.478970in}}%
\pgfpathlineto{\pgfqpoint{3.629882in}{1.481152in}}%
\pgfpathlineto{\pgfqpoint{3.634878in}{1.475467in}}%
\pgfpathlineto{\pgfqpoint{3.639875in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{3.644871in}{1.492113in}}%
\pgfpathlineto{\pgfqpoint{3.649867in}{1.513410in}}%
\pgfpathlineto{\pgfqpoint{3.654864in}{1.527644in}}%
\pgfpathlineto{\pgfqpoint{3.664857in}{1.574388in}}%
\pgfpathlineto{\pgfqpoint{3.674849in}{1.675986in}}%
\pgfpathlineto{\pgfqpoint{3.679846in}{1.764846in}}%
\pgfpathlineto{\pgfqpoint{3.684842in}{1.876860in}}%
\pgfpathlineto{\pgfqpoint{3.689838in}{2.019915in}}%
\pgfpathlineto{\pgfqpoint{3.694835in}{2.090254in}}%
\pgfpathlineto{\pgfqpoint{3.699831in}{2.037435in}}%
\pgfpathlineto{\pgfqpoint{3.704828in}{2.009197in}}%
\pgfpathlineto{\pgfqpoint{3.709824in}{1.948008in}}%
\pgfpathlineto{\pgfqpoint{3.714820in}{1.894622in}}%
\pgfpathlineto{\pgfqpoint{3.719817in}{1.888067in}}%
\pgfpathlineto{\pgfqpoint{3.724813in}{1.960417in}}%
\pgfpathlineto{\pgfqpoint{3.734806in}{2.177743in}}%
\pgfpathlineto{\pgfqpoint{3.739802in}{2.305632in}}%
\pgfpathlineto{\pgfqpoint{3.744799in}{2.444608in}}%
\pgfpathlineto{\pgfqpoint{3.749795in}{2.411350in}}%
\pgfpathlineto{\pgfqpoint{3.754791in}{2.289363in}}%
\pgfpathlineto{\pgfqpoint{3.759788in}{2.224842in}}%
\pgfpathlineto{\pgfqpoint{3.764784in}{2.206286in}}%
\pgfpathlineto{\pgfqpoint{3.769781in}{2.209198in}}%
\pgfpathlineto{\pgfqpoint{3.779773in}{2.090020in}}%
\pgfpathlineto{\pgfqpoint{3.784770in}{2.062389in}}%
\pgfpathlineto{\pgfqpoint{3.789766in}{2.007179in}}%
\pgfpathlineto{\pgfqpoint{3.794762in}{1.944881in}}%
\pgfpathlineto{\pgfqpoint{3.799759in}{1.933145in}}%
\pgfpathlineto{\pgfqpoint{3.804755in}{1.843046in}}%
\pgfpathlineto{\pgfqpoint{3.814748in}{1.645299in}}%
\pgfpathlineto{\pgfqpoint{3.819744in}{1.576337in}}%
\pgfpathlineto{\pgfqpoint{3.824741in}{1.499851in}}%
\pgfpathlineto{\pgfqpoint{3.829737in}{1.386342in}}%
\pgfpathlineto{\pgfqpoint{3.834734in}{1.321095in}}%
\pgfpathlineto{\pgfqpoint{3.839730in}{1.308648in}}%
\pgfpathlineto{\pgfqpoint{3.844726in}{1.339182in}}%
\pgfpathlineto{\pgfqpoint{3.849723in}{1.395017in}}%
\pgfpathlineto{\pgfqpoint{3.854719in}{1.406162in}}%
\pgfpathlineto{\pgfqpoint{3.859715in}{1.377663in}}%
\pgfpathlineto{\pgfqpoint{3.864712in}{1.310301in}}%
\pgfpathlineto{\pgfqpoint{3.869708in}{1.250687in}}%
\pgfpathlineto{\pgfqpoint{3.874705in}{1.375290in}}%
\pgfpathlineto{\pgfqpoint{3.879701in}{1.481407in}}%
\pgfpathlineto{\pgfqpoint{3.884697in}{1.560797in}}%
\pgfpathlineto{\pgfqpoint{3.889694in}{1.606533in}}%
\pgfpathlineto{\pgfqpoint{3.894690in}{1.659158in}}%
\pgfpathlineto{\pgfqpoint{3.899686in}{1.707336in}}%
\pgfpathlineto{\pgfqpoint{3.904683in}{1.740574in}}%
\pgfpathlineto{\pgfqpoint{3.909679in}{1.777809in}}%
\pgfpathlineto{\pgfqpoint{3.914676in}{1.806383in}}%
\pgfpathlineto{\pgfqpoint{3.919672in}{1.825062in}}%
\pgfpathlineto{\pgfqpoint{3.924668in}{1.865948in}}%
\pgfpathlineto{\pgfqpoint{3.929665in}{1.881922in}}%
\pgfpathlineto{\pgfqpoint{3.934661in}{1.914178in}}%
\pgfpathlineto{\pgfqpoint{3.939657in}{1.938799in}}%
\pgfpathlineto{\pgfqpoint{3.944654in}{1.957411in}}%
\pgfpathlineto{\pgfqpoint{3.949650in}{1.951759in}}%
\pgfpathlineto{\pgfqpoint{3.954647in}{1.950697in}}%
\pgfpathlineto{\pgfqpoint{3.959643in}{1.933720in}}%
\pgfpathlineto{\pgfqpoint{3.964639in}{1.910646in}}%
\pgfpathlineto{\pgfqpoint{3.969636in}{1.881979in}}%
\pgfpathlineto{\pgfqpoint{3.974632in}{1.875006in}}%
\pgfpathlineto{\pgfqpoint{3.979629in}{1.861683in}}%
\pgfpathlineto{\pgfqpoint{3.984625in}{1.803656in}}%
\pgfpathlineto{\pgfqpoint{3.989621in}{1.726901in}}%
\pgfpathlineto{\pgfqpoint{3.994618in}{1.625107in}}%
\pgfpathlineto{\pgfqpoint{3.999614in}{1.693553in}}%
\pgfpathlineto{\pgfqpoint{4.004610in}{1.733574in}}%
\pgfpathlineto{\pgfqpoint{4.009607in}{1.754472in}}%
\pgfpathlineto{\pgfqpoint{4.014603in}{1.753119in}}%
\pgfpathlineto{\pgfqpoint{4.019600in}{1.714113in}}%
\pgfpathlineto{\pgfqpoint{4.024596in}{1.688568in}}%
\pgfpathlineto{\pgfqpoint{4.029592in}{1.680223in}}%
\pgfpathlineto{\pgfqpoint{4.034589in}{1.667410in}}%
\pgfpathlineto{\pgfqpoint{4.039585in}{1.650627in}}%
\pgfpathlineto{\pgfqpoint{4.044581in}{1.654164in}}%
\pgfpathlineto{\pgfqpoint{4.049578in}{1.656378in}}%
\pgfpathlineto{\pgfqpoint{4.054574in}{1.640950in}}%
\pgfpathlineto{\pgfqpoint{4.059571in}{1.634831in}}%
\pgfpathlineto{\pgfqpoint{4.064567in}{1.623045in}}%
\pgfpathlineto{\pgfqpoint{4.069563in}{1.606435in}}%
\pgfpathlineto{\pgfqpoint{4.074560in}{1.600516in}}%
\pgfpathlineto{\pgfqpoint{4.079556in}{1.591905in}}%
\pgfpathlineto{\pgfqpoint{4.084552in}{1.576070in}}%
\pgfpathlineto{\pgfqpoint{4.089549in}{1.562580in}}%
\pgfpathlineto{\pgfqpoint{4.094545in}{1.553394in}}%
\pgfpathlineto{\pgfqpoint{4.099542in}{1.548954in}}%
\pgfpathlineto{\pgfqpoint{4.104538in}{1.533332in}}%
\pgfpathlineto{\pgfqpoint{4.109534in}{1.525210in}}%
\pgfpathlineto{\pgfqpoint{4.114531in}{1.525000in}}%
\pgfpathlineto{\pgfqpoint{4.119527in}{1.520186in}}%
\pgfpathlineto{\pgfqpoint{4.124524in}{1.503821in}}%
\pgfpathlineto{\pgfqpoint{4.129520in}{1.512217in}}%
\pgfpathlineto{\pgfqpoint{4.134516in}{1.509680in}}%
\pgfpathlineto{\pgfqpoint{4.139513in}{1.505693in}}%
\pgfpathlineto{\pgfqpoint{4.144509in}{1.506651in}}%
\pgfpathlineto{\pgfqpoint{4.149505in}{1.498538in}}%
\pgfpathlineto{\pgfqpoint{4.154502in}{1.481806in}}%
\pgfpathlineto{\pgfqpoint{4.159498in}{1.477053in}}%
\pgfpathlineto{\pgfqpoint{4.164495in}{1.460940in}}%
\pgfpathlineto{\pgfqpoint{4.174487in}{1.434288in}}%
\pgfpathlineto{\pgfqpoint{4.179484in}{1.428633in}}%
\pgfpathlineto{\pgfqpoint{4.184480in}{1.413257in}}%
\pgfpathlineto{\pgfqpoint{4.189476in}{1.410646in}}%
\pgfpathlineto{\pgfqpoint{4.194473in}{1.418048in}}%
\pgfpathlineto{\pgfqpoint{4.199469in}{1.423966in}}%
\pgfpathlineto{\pgfqpoint{4.204466in}{1.434945in}}%
\pgfpathlineto{\pgfqpoint{4.209462in}{1.439409in}}%
\pgfpathlineto{\pgfqpoint{4.214458in}{1.440441in}}%
\pgfpathlineto{\pgfqpoint{4.219455in}{1.446635in}}%
\pgfpathlineto{\pgfqpoint{4.224451in}{1.452200in}}%
\pgfpathlineto{\pgfqpoint{4.229448in}{1.459892in}}%
\pgfpathlineto{\pgfqpoint{4.234444in}{1.471106in}}%
\pgfpathlineto{\pgfqpoint{4.239440in}{1.485771in}}%
\pgfpathlineto{\pgfqpoint{4.244437in}{1.483692in}}%
\pgfpathlineto{\pgfqpoint{4.249433in}{1.517415in}}%
\pgfpathlineto{\pgfqpoint{4.254429in}{1.534413in}}%
\pgfpathlineto{\pgfqpoint{4.259426in}{1.606275in}}%
\pgfpathlineto{\pgfqpoint{4.264422in}{1.634895in}}%
\pgfpathlineto{\pgfqpoint{4.269419in}{1.552295in}}%
\pgfpathlineto{\pgfqpoint{4.274415in}{1.503405in}}%
\pgfpathlineto{\pgfqpoint{4.279411in}{1.460277in}}%
\pgfpathlineto{\pgfqpoint{4.284408in}{1.407206in}}%
\pgfpathlineto{\pgfqpoint{4.289404in}{1.386264in}}%
\pgfpathlineto{\pgfqpoint{4.294400in}{1.346326in}}%
\pgfpathlineto{\pgfqpoint{4.299397in}{1.277696in}}%
\pgfpathlineto{\pgfqpoint{4.304393in}{1.187117in}}%
\pgfpathlineto{\pgfqpoint{4.309390in}{1.123810in}}%
\pgfpathlineto{\pgfqpoint{4.314386in}{0.969077in}}%
\pgfpathlineto{\pgfqpoint{4.319382in}{0.793648in}}%
\pgfpathlineto{\pgfqpoint{4.324379in}{1.070941in}}%
\pgfpathlineto{\pgfqpoint{4.329375in}{1.151554in}}%
\pgfpathlineto{\pgfqpoint{4.334371in}{1.207075in}}%
\pgfpathlineto{\pgfqpoint{4.339368in}{1.248285in}}%
\pgfpathlineto{\pgfqpoint{4.344364in}{1.294862in}}%
\pgfpathlineto{\pgfqpoint{4.349361in}{1.325862in}}%
\pgfpathlineto{\pgfqpoint{4.354357in}{1.348012in}}%
\pgfpathlineto{\pgfqpoint{4.359353in}{1.361860in}}%
\pgfpathlineto{\pgfqpoint{4.369346in}{1.381201in}}%
\pgfpathlineto{\pgfqpoint{4.374343in}{1.382718in}}%
\pgfpathlineto{\pgfqpoint{4.379339in}{1.392925in}}%
\pgfpathlineto{\pgfqpoint{4.384335in}{1.397881in}}%
\pgfpathlineto{\pgfqpoint{4.389332in}{1.393946in}}%
\pgfpathlineto{\pgfqpoint{4.394328in}{1.396996in}}%
\pgfpathlineto{\pgfqpoint{4.399324in}{1.402959in}}%
\pgfpathlineto{\pgfqpoint{4.404321in}{1.392765in}}%
\pgfpathlineto{\pgfqpoint{4.414314in}{1.381994in}}%
\pgfpathlineto{\pgfqpoint{4.419310in}{1.383782in}}%
\pgfpathlineto{\pgfqpoint{4.424306in}{1.387398in}}%
\pgfpathlineto{\pgfqpoint{4.429303in}{1.383190in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.380833in}}%
\pgfpathlineto{\pgfqpoint{4.439295in}{1.377266in}}%
\pgfpathlineto{\pgfqpoint{4.444292in}{1.372894in}}%
\pgfpathlineto{\pgfqpoint{4.449288in}{1.370463in}}%
\pgfpathlineto{\pgfqpoint{4.454285in}{1.359921in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{1.345128in}}%
\pgfpathlineto{\pgfqpoint{4.464277in}{1.342752in}}%
\pgfpathlineto{\pgfqpoint{4.469274in}{1.319853in}}%
\pgfpathlineto{\pgfqpoint{4.474270in}{1.295630in}}%
\pgfpathlineto{\pgfqpoint{4.479266in}{1.264177in}}%
\pgfpathlineto{\pgfqpoint{4.484263in}{1.243187in}}%
\pgfpathlineto{\pgfqpoint{4.489259in}{1.224686in}}%
\pgfpathlineto{\pgfqpoint{4.494256in}{1.246388in}}%
\pgfpathlineto{\pgfqpoint{4.499252in}{1.281092in}}%
\pgfpathlineto{\pgfqpoint{4.504248in}{1.321385in}}%
\pgfpathlineto{\pgfqpoint{4.509245in}{1.347316in}}%
\pgfpathlineto{\pgfqpoint{4.514241in}{1.364022in}}%
\pgfpathlineto{\pgfqpoint{4.519238in}{1.393220in}}%
\pgfpathlineto{\pgfqpoint{4.524234in}{1.402606in}}%
\pgfpathlineto{\pgfqpoint{4.529230in}{1.414074in}}%
\pgfpathlineto{\pgfqpoint{4.534227in}{1.419955in}}%
\pgfpathlineto{\pgfqpoint{4.539223in}{1.431923in}}%
\pgfpathlineto{\pgfqpoint{4.544219in}{1.448230in}}%
\pgfpathlineto{\pgfqpoint{4.549216in}{1.457863in}}%
\pgfpathlineto{\pgfqpoint{4.554212in}{1.459379in}}%
\pgfpathlineto{\pgfqpoint{4.559209in}{1.459594in}}%
\pgfpathlineto{\pgfqpoint{4.564205in}{1.462896in}}%
\pgfpathlineto{\pgfqpoint{4.569201in}{1.470516in}}%
\pgfpathlineto{\pgfqpoint{4.574198in}{1.475182in}}%
\pgfpathlineto{\pgfqpoint{4.579194in}{1.476612in}}%
\pgfpathlineto{\pgfqpoint{4.584190in}{1.442678in}}%
\pgfpathlineto{\pgfqpoint{4.589187in}{1.436528in}}%
\pgfpathlineto{\pgfqpoint{4.594183in}{1.414618in}}%
\pgfpathlineto{\pgfqpoint{4.599180in}{1.385972in}}%
\pgfpathlineto{\pgfqpoint{4.604176in}{1.348948in}}%
\pgfpathlineto{\pgfqpoint{4.609172in}{1.328620in}}%
\pgfpathlineto{\pgfqpoint{4.614169in}{1.285226in}}%
\pgfpathlineto{\pgfqpoint{4.619165in}{1.247971in}}%
\pgfpathlineto{\pgfqpoint{4.624162in}{1.238959in}}%
\pgfpathlineto{\pgfqpoint{4.629158in}{1.246173in}}%
\pgfpathlineto{\pgfqpoint{4.634154in}{1.262088in}}%
\pgfpathlineto{\pgfqpoint{4.639151in}{1.285739in}}%
\pgfpathlineto{\pgfqpoint{4.644147in}{1.295690in}}%
\pgfpathlineto{\pgfqpoint{4.649143in}{1.322012in}}%
\pgfpathlineto{\pgfqpoint{4.654140in}{1.336931in}}%
\pgfpathlineto{\pgfqpoint{4.659136in}{1.341071in}}%
\pgfpathlineto{\pgfqpoint{4.664133in}{1.343352in}}%
\pgfpathlineto{\pgfqpoint{4.669129in}{1.347553in}}%
\pgfpathlineto{\pgfqpoint{4.674125in}{1.361394in}}%
\pgfpathlineto{\pgfqpoint{4.679122in}{1.359572in}}%
\pgfpathlineto{\pgfqpoint{4.684118in}{1.343091in}}%
\pgfpathlineto{\pgfqpoint{4.689114in}{1.336641in}}%
\pgfpathlineto{\pgfqpoint{4.694111in}{1.339276in}}%
\pgfpathlineto{\pgfqpoint{4.699107in}{1.326156in}}%
\pgfpathlineto{\pgfqpoint{4.709100in}{1.261731in}}%
\pgfpathlineto{\pgfqpoint{4.714096in}{1.234488in}}%
\pgfpathlineto{\pgfqpoint{4.719093in}{1.170849in}}%
\pgfpathlineto{\pgfqpoint{4.724089in}{1.164557in}}%
\pgfpathlineto{\pgfqpoint{4.729085in}{1.161339in}}%
\pgfpathlineto{\pgfqpoint{4.734082in}{1.134589in}}%
\pgfpathlineto{\pgfqpoint{4.739078in}{1.145870in}}%
\pgfpathlineto{\pgfqpoint{4.744075in}{1.190389in}}%
\pgfpathlineto{\pgfqpoint{4.749071in}{1.242788in}}%
\pgfpathlineto{\pgfqpoint{4.754067in}{1.274768in}}%
\pgfpathlineto{\pgfqpoint{4.759064in}{1.315781in}}%
\pgfpathlineto{\pgfqpoint{4.764060in}{1.347490in}}%
\pgfpathlineto{\pgfqpoint{4.769057in}{1.359598in}}%
\pgfpathlineto{\pgfqpoint{4.774053in}{1.366365in}}%
\pgfpathlineto{\pgfqpoint{4.779049in}{1.387535in}}%
\pgfpathlineto{\pgfqpoint{4.784046in}{1.389336in}}%
\pgfpathlineto{\pgfqpoint{4.789042in}{1.428959in}}%
\pgfpathlineto{\pgfqpoint{4.794038in}{1.476478in}}%
\pgfpathlineto{\pgfqpoint{4.799035in}{1.502157in}}%
\pgfpathlineto{\pgfqpoint{4.804031in}{1.501297in}}%
\pgfpathlineto{\pgfqpoint{4.809028in}{1.499424in}}%
\pgfpathlineto{\pgfqpoint{4.814024in}{1.496453in}}%
\pgfpathlineto{\pgfqpoint{4.819020in}{1.483925in}}%
\pgfpathlineto{\pgfqpoint{4.824017in}{1.480783in}}%
\pgfpathlineto{\pgfqpoint{4.829013in}{1.477038in}}%
\pgfpathlineto{\pgfqpoint{4.834009in}{1.488186in}}%
\pgfpathlineto{\pgfqpoint{4.839006in}{1.496102in}}%
\pgfpathlineto{\pgfqpoint{4.844002in}{1.492187in}}%
\pgfpathlineto{\pgfqpoint{4.848999in}{1.493965in}}%
\pgfpathlineto{\pgfqpoint{4.853995in}{1.497922in}}%
\pgfpathlineto{\pgfqpoint{4.858991in}{1.500609in}}%
\pgfpathlineto{\pgfqpoint{4.868984in}{1.496060in}}%
\pgfpathlineto{\pgfqpoint{4.873980in}{1.490547in}}%
\pgfpathlineto{\pgfqpoint{4.883973in}{1.477933in}}%
\pgfpathlineto{\pgfqpoint{4.888970in}{1.465768in}}%
\pgfpathlineto{\pgfqpoint{4.893966in}{1.445764in}}%
\pgfpathlineto{\pgfqpoint{4.898962in}{1.440775in}}%
\pgfpathlineto{\pgfqpoint{4.903959in}{1.443836in}}%
\pgfpathlineto{\pgfqpoint{4.908955in}{1.438578in}}%
\pgfpathlineto{\pgfqpoint{4.913952in}{1.430061in}}%
\pgfpathlineto{\pgfqpoint{4.918948in}{1.427579in}}%
\pgfpathlineto{\pgfqpoint{4.923944in}{1.443020in}}%
\pgfpathlineto{\pgfqpoint{4.928941in}{1.462540in}}%
\pgfpathlineto{\pgfqpoint{4.933937in}{1.480533in}}%
\pgfpathlineto{\pgfqpoint{4.938933in}{1.494340in}}%
\pgfpathlineto{\pgfqpoint{4.943930in}{1.512816in}}%
\pgfpathlineto{\pgfqpoint{4.948926in}{1.522296in}}%
\pgfpathlineto{\pgfqpoint{4.953923in}{1.546135in}}%
\pgfpathlineto{\pgfqpoint{4.958919in}{1.565766in}}%
\pgfpathlineto{\pgfqpoint{4.968912in}{1.613753in}}%
\pgfpathlineto{\pgfqpoint{4.973908in}{1.640318in}}%
\pgfpathlineto{\pgfqpoint{4.978904in}{1.683813in}}%
\pgfpathlineto{\pgfqpoint{4.983901in}{1.642060in}}%
\pgfpathlineto{\pgfqpoint{4.988897in}{1.627168in}}%
\pgfpathlineto{\pgfqpoint{4.993894in}{1.603792in}}%
\pgfpathlineto{\pgfqpoint{4.998890in}{1.585690in}}%
\pgfpathlineto{\pgfqpoint{5.003886in}{1.568972in}}%
\pgfpathlineto{\pgfqpoint{5.008883in}{1.558665in}}%
\pgfpathlineto{\pgfqpoint{5.013879in}{1.551511in}}%
\pgfpathlineto{\pgfqpoint{5.023872in}{1.533425in}}%
\pgfpathlineto{\pgfqpoint{5.028868in}{1.515874in}}%
\pgfpathlineto{\pgfqpoint{5.033865in}{1.483711in}}%
\pgfpathlineto{\pgfqpoint{5.048854in}{1.395885in}}%
\pgfpathlineto{\pgfqpoint{5.053850in}{1.373895in}}%
\pgfpathlineto{\pgfqpoint{5.058847in}{1.365134in}}%
\pgfpathlineto{\pgfqpoint{5.068839in}{1.336360in}}%
\pgfpathlineto{\pgfqpoint{5.073836in}{1.334645in}}%
\pgfpathlineto{\pgfqpoint{5.078832in}{1.315822in}}%
\pgfpathlineto{\pgfqpoint{5.083828in}{1.300494in}}%
\pgfpathlineto{\pgfqpoint{5.093821in}{1.248761in}}%
\pgfpathlineto{\pgfqpoint{5.103814in}{1.179808in}}%
\pgfpathlineto{\pgfqpoint{5.108810in}{1.141321in}}%
\pgfpathlineto{\pgfqpoint{5.113807in}{1.135732in}}%
\pgfpathlineto{\pgfqpoint{5.118803in}{1.151466in}}%
\pgfpathlineto{\pgfqpoint{5.123799in}{1.229282in}}%
\pgfpathlineto{\pgfqpoint{5.128796in}{1.346147in}}%
\pgfpathlineto{\pgfqpoint{5.133792in}{1.491069in}}%
\pgfpathlineto{\pgfqpoint{5.138789in}{1.424685in}}%
\pgfpathlineto{\pgfqpoint{5.143785in}{1.368311in}}%
\pgfpathlineto{\pgfqpoint{5.148781in}{1.343883in}}%
\pgfpathlineto{\pgfqpoint{5.153778in}{1.334351in}}%
\pgfpathlineto{\pgfqpoint{5.158774in}{1.329498in}}%
\pgfpathlineto{\pgfqpoint{5.163771in}{1.322183in}}%
\pgfpathlineto{\pgfqpoint{5.168767in}{1.316620in}}%
\pgfpathlineto{\pgfqpoint{5.173763in}{1.309657in}}%
\pgfpathlineto{\pgfqpoint{5.178760in}{1.316435in}}%
\pgfpathlineto{\pgfqpoint{5.183756in}{1.326041in}}%
\pgfpathlineto{\pgfqpoint{5.188752in}{1.318709in}}%
\pgfpathlineto{\pgfqpoint{5.193749in}{1.307992in}}%
\pgfpathlineto{\pgfqpoint{5.198745in}{1.301147in}}%
\pgfpathlineto{\pgfqpoint{5.203742in}{1.300287in}}%
\pgfpathlineto{\pgfqpoint{5.208738in}{1.298162in}}%
\pgfpathlineto{\pgfqpoint{5.213734in}{1.278766in}}%
\pgfpathlineto{\pgfqpoint{5.218731in}{1.261898in}}%
\pgfpathlineto{\pgfqpoint{5.223727in}{1.249174in}}%
\pgfpathlineto{\pgfqpoint{5.238716in}{1.200228in}}%
\pgfpathlineto{\pgfqpoint{5.243713in}{1.179119in}}%
\pgfpathlineto{\pgfqpoint{5.248709in}{1.171713in}}%
\pgfpathlineto{\pgfqpoint{5.253705in}{1.136232in}}%
\pgfpathlineto{\pgfqpoint{5.258702in}{1.118330in}}%
\pgfpathlineto{\pgfqpoint{5.268694in}{1.074126in}}%
\pgfpathlineto{\pgfqpoint{5.278687in}{1.238972in}}%
\pgfpathlineto{\pgfqpoint{5.283684in}{1.310150in}}%
\pgfpathlineto{\pgfqpoint{5.288680in}{1.366247in}}%
\pgfpathlineto{\pgfqpoint{5.293676in}{1.417615in}}%
\pgfpathlineto{\pgfqpoint{5.298673in}{1.460994in}}%
\pgfpathlineto{\pgfqpoint{5.303669in}{1.492103in}}%
\pgfpathlineto{\pgfqpoint{5.308666in}{1.514148in}}%
\pgfpathlineto{\pgfqpoint{5.313662in}{1.520735in}}%
\pgfpathlineto{\pgfqpoint{5.318658in}{1.528295in}}%
\pgfpathlineto{\pgfqpoint{5.323655in}{1.525489in}}%
\pgfpathlineto{\pgfqpoint{5.328651in}{1.520214in}}%
\pgfpathlineto{\pgfqpoint{5.333647in}{1.515754in}}%
\pgfpathlineto{\pgfqpoint{5.338644in}{1.508888in}}%
\pgfpathlineto{\pgfqpoint{5.343640in}{1.511381in}}%
\pgfpathlineto{\pgfqpoint{5.348637in}{1.519140in}}%
\pgfpathlineto{\pgfqpoint{5.358629in}{1.527906in}}%
\pgfpathlineto{\pgfqpoint{5.363626in}{1.520979in}}%
\pgfpathlineto{\pgfqpoint{5.368622in}{1.517152in}}%
\pgfpathlineto{\pgfqpoint{5.373618in}{1.521817in}}%
\pgfpathlineto{\pgfqpoint{5.378615in}{1.520787in}}%
\pgfpathlineto{\pgfqpoint{5.383611in}{1.525193in}}%
\pgfpathlineto{\pgfqpoint{5.388608in}{1.520952in}}%
\pgfpathlineto{\pgfqpoint{5.398600in}{1.516218in}}%
\pgfpathlineto{\pgfqpoint{5.403597in}{1.507302in}}%
\pgfpathlineto{\pgfqpoint{5.408593in}{1.486375in}}%
\pgfpathlineto{\pgfqpoint{5.413589in}{1.448819in}}%
\pgfpathlineto{\pgfqpoint{5.418586in}{1.407855in}}%
\pgfpathlineto{\pgfqpoint{5.423582in}{1.354159in}}%
\pgfpathlineto{\pgfqpoint{5.433575in}{1.491634in}}%
\pgfpathlineto{\pgfqpoint{5.438571in}{1.529049in}}%
\pgfpathlineto{\pgfqpoint{5.443568in}{1.559865in}}%
\pgfpathlineto{\pgfqpoint{5.448564in}{1.587075in}}%
\pgfpathlineto{\pgfqpoint{5.453561in}{1.611004in}}%
\pgfpathlineto{\pgfqpoint{5.458557in}{1.631981in}}%
\pgfpathlineto{\pgfqpoint{5.463553in}{1.637662in}}%
\pgfpathlineto{\pgfqpoint{5.468550in}{1.637557in}}%
\pgfpathlineto{\pgfqpoint{5.473546in}{1.628882in}}%
\pgfpathlineto{\pgfqpoint{5.478542in}{1.616323in}}%
\pgfpathlineto{\pgfqpoint{5.483539in}{1.596750in}}%
\pgfpathlineto{\pgfqpoint{5.488535in}{1.590341in}}%
\pgfpathlineto{\pgfqpoint{5.493532in}{1.587900in}}%
\pgfpathlineto{\pgfqpoint{5.498528in}{1.592522in}}%
\pgfpathlineto{\pgfqpoint{5.503524in}{1.608033in}}%
\pgfpathlineto{\pgfqpoint{5.508521in}{1.621309in}}%
\pgfpathlineto{\pgfqpoint{5.513517in}{1.639888in}}%
\pgfpathlineto{\pgfqpoint{5.518513in}{1.661000in}}%
\pgfpathlineto{\pgfqpoint{5.523510in}{1.696933in}}%
\pgfpathlineto{\pgfqpoint{5.533503in}{1.729082in}}%
\pgfpathlineto{\pgfqpoint{5.538499in}{1.746593in}}%
\pgfpathlineto{\pgfqpoint{5.548492in}{1.777032in}}%
\pgfpathlineto{\pgfqpoint{5.558485in}{1.799880in}}%
\pgfpathlineto{\pgfqpoint{5.563481in}{1.813166in}}%
\pgfpathlineto{\pgfqpoint{5.573474in}{1.871341in}}%
\pgfpathlineto{\pgfqpoint{5.578470in}{1.928274in}}%
\pgfpathlineto{\pgfqpoint{5.583466in}{1.950178in}}%
\pgfpathlineto{\pgfqpoint{5.588463in}{1.976870in}}%
\pgfpathlineto{\pgfqpoint{5.593459in}{2.011986in}}%
\pgfpathlineto{\pgfqpoint{5.598456in}{2.022871in}}%
\pgfpathlineto{\pgfqpoint{5.603452in}{2.024977in}}%
\pgfpathlineto{\pgfqpoint{5.608448in}{2.008631in}}%
\pgfpathlineto{\pgfqpoint{5.613445in}{1.981751in}}%
\pgfpathlineto{\pgfqpoint{5.623437in}{1.934185in}}%
\pgfpathlineto{\pgfqpoint{5.628434in}{1.913649in}}%
\pgfpathlineto{\pgfqpoint{5.633430in}{1.888192in}}%
\pgfpathlineto{\pgfqpoint{5.638427in}{1.865731in}}%
\pgfpathlineto{\pgfqpoint{5.643423in}{1.825928in}}%
\pgfpathlineto{\pgfqpoint{5.648419in}{1.808027in}}%
\pgfpathlineto{\pgfqpoint{5.658412in}{1.760370in}}%
\pgfpathlineto{\pgfqpoint{5.663408in}{1.735491in}}%
\pgfpathlineto{\pgfqpoint{5.668405in}{1.717829in}}%
\pgfpathlineto{\pgfqpoint{5.673401in}{1.685262in}}%
\pgfpathlineto{\pgfqpoint{5.678398in}{1.660194in}}%
\pgfpathlineto{\pgfqpoint{5.683394in}{1.625910in}}%
\pgfpathlineto{\pgfqpoint{5.688390in}{1.615101in}}%
\pgfpathlineto{\pgfqpoint{5.693387in}{1.628323in}}%
\pgfpathlineto{\pgfqpoint{5.698383in}{1.616696in}}%
\pgfpathlineto{\pgfqpoint{5.703380in}{1.636482in}}%
\pgfpathlineto{\pgfqpoint{5.708376in}{1.677875in}}%
\pgfpathlineto{\pgfqpoint{5.713372in}{1.697829in}}%
\pgfpathlineto{\pgfqpoint{5.723365in}{1.719708in}}%
\pgfpathlineto{\pgfqpoint{5.728361in}{1.724773in}}%
\pgfpathlineto{\pgfqpoint{5.733358in}{1.721250in}}%
\pgfpathlineto{\pgfqpoint{5.738354in}{1.721884in}}%
\pgfpathlineto{\pgfqpoint{5.743351in}{1.719082in}}%
\pgfpathlineto{\pgfqpoint{5.748347in}{1.718156in}}%
\pgfpathlineto{\pgfqpoint{5.753343in}{1.724612in}}%
\pgfpathlineto{\pgfqpoint{5.758340in}{1.743105in}}%
\pgfpathlineto{\pgfqpoint{5.763336in}{1.743148in}}%
\pgfpathlineto{\pgfqpoint{5.768332in}{1.759112in}}%
\pgfpathlineto{\pgfqpoint{5.773329in}{1.755158in}}%
\pgfpathlineto{\pgfqpoint{5.778325in}{1.717744in}}%
\pgfpathlineto{\pgfqpoint{5.783322in}{1.704426in}}%
\pgfpathlineto{\pgfqpoint{5.788318in}{1.693533in}}%
\pgfpathlineto{\pgfqpoint{5.793314in}{1.680799in}}%
\pgfpathlineto{\pgfqpoint{5.798311in}{1.676003in}}%
\pgfpathlineto{\pgfqpoint{5.808303in}{1.670410in}}%
\pgfpathlineto{\pgfqpoint{5.813300in}{1.667433in}}%
\pgfpathlineto{\pgfqpoint{5.818296in}{1.669004in}}%
\pgfpathlineto{\pgfqpoint{5.828289in}{1.676366in}}%
\pgfpathlineto{\pgfqpoint{5.833285in}{1.691972in}}%
\pgfpathlineto{\pgfqpoint{5.838282in}{1.695408in}}%
\pgfpathlineto{\pgfqpoint{5.843278in}{1.683479in}}%
\pgfpathlineto{\pgfqpoint{5.848275in}{1.685946in}}%
\pgfpathlineto{\pgfqpoint{5.853271in}{1.690204in}}%
\pgfpathlineto{\pgfqpoint{5.858267in}{1.697478in}}%
\pgfpathlineto{\pgfqpoint{5.863264in}{1.700879in}}%
\pgfpathlineto{\pgfqpoint{5.868260in}{1.708257in}}%
\pgfpathlineto{\pgfqpoint{5.873256in}{1.718996in}}%
\pgfpathlineto{\pgfqpoint{5.878253in}{1.744206in}}%
\pgfpathlineto{\pgfqpoint{5.883249in}{1.741451in}}%
\pgfpathlineto{\pgfqpoint{5.888246in}{1.733199in}}%
\pgfpathlineto{\pgfqpoint{5.893242in}{1.732799in}}%
\pgfpathlineto{\pgfqpoint{5.898238in}{1.727749in}}%
\pgfpathlineto{\pgfqpoint{5.903235in}{1.730557in}}%
\pgfpathlineto{\pgfqpoint{5.908231in}{1.731069in}}%
\pgfpathlineto{\pgfqpoint{5.913227in}{1.746565in}}%
\pgfpathlineto{\pgfqpoint{5.918224in}{1.768273in}}%
\pgfpathlineto{\pgfqpoint{5.923220in}{1.700950in}}%
\pgfpathlineto{\pgfqpoint{5.928217in}{1.679814in}}%
\pgfpathlineto{\pgfqpoint{5.933213in}{1.656998in}}%
\pgfpathlineto{\pgfqpoint{5.938209in}{1.639093in}}%
\pgfpathlineto{\pgfqpoint{5.943206in}{1.619857in}}%
\pgfpathlineto{\pgfqpoint{5.948202in}{1.608373in}}%
\pgfpathlineto{\pgfqpoint{5.953199in}{1.598685in}}%
\pgfpathlineto{\pgfqpoint{5.958195in}{1.599443in}}%
\pgfpathlineto{\pgfqpoint{5.963191in}{1.602163in}}%
\pgfpathlineto{\pgfqpoint{5.968188in}{1.602372in}}%
\pgfpathlineto{\pgfqpoint{5.973184in}{1.606975in}}%
\pgfpathlineto{\pgfqpoint{5.978180in}{1.606157in}}%
\pgfpathlineto{\pgfqpoint{5.983177in}{1.608307in}}%
\pgfpathlineto{\pgfqpoint{5.988173in}{1.611343in}}%
\pgfpathlineto{\pgfqpoint{5.998166in}{1.618300in}}%
\pgfpathlineto{\pgfqpoint{6.003162in}{1.616424in}}%
\pgfpathlineto{\pgfqpoint{6.008159in}{1.612663in}}%
\pgfpathlineto{\pgfqpoint{6.013155in}{1.598731in}}%
\pgfpathlineto{\pgfqpoint{6.023148in}{1.582595in}}%
\pgfpathlineto{\pgfqpoint{6.028144in}{1.564897in}}%
\pgfpathlineto{\pgfqpoint{6.043133in}{1.524421in}}%
\pgfpathlineto{\pgfqpoint{6.048130in}{1.513572in}}%
\pgfpathlineto{\pgfqpoint{6.053126in}{1.509062in}}%
\pgfpathlineto{\pgfqpoint{6.058122in}{1.498806in}}%
\pgfpathlineto{\pgfqpoint{6.063119in}{1.490141in}}%
\pgfpathlineto{\pgfqpoint{6.068115in}{1.486023in}}%
\pgfpathlineto{\pgfqpoint{6.073112in}{1.477732in}}%
\pgfpathlineto{\pgfqpoint{6.078108in}{1.466461in}}%
\pgfpathlineto{\pgfqpoint{6.083104in}{1.453407in}}%
\pgfpathlineto{\pgfqpoint{6.088101in}{1.449651in}}%
\pgfpathlineto{\pgfqpoint{6.093097in}{1.447292in}}%
\pgfpathlineto{\pgfqpoint{6.098094in}{1.457684in}}%
\pgfpathlineto{\pgfqpoint{6.103090in}{1.428677in}}%
\pgfpathlineto{\pgfqpoint{6.108086in}{1.451625in}}%
\pgfpathlineto{\pgfqpoint{6.113083in}{1.520141in}}%
\pgfpathlineto{\pgfqpoint{6.118079in}{1.496007in}}%
\pgfpathlineto{\pgfqpoint{6.123075in}{1.478825in}}%
\pgfpathlineto{\pgfqpoint{6.128072in}{1.471525in}}%
\pgfpathlineto{\pgfqpoint{6.133068in}{1.479002in}}%
\pgfpathlineto{\pgfqpoint{6.138065in}{1.480096in}}%
\pgfpathlineto{\pgfqpoint{6.143061in}{1.488224in}}%
\pgfpathlineto{\pgfqpoint{6.148057in}{1.487152in}}%
\pgfpathlineto{\pgfqpoint{6.153054in}{1.488626in}}%
\pgfpathlineto{\pgfqpoint{6.158050in}{1.492318in}}%
\pgfpathlineto{\pgfqpoint{6.163046in}{1.491429in}}%
\pgfpathlineto{\pgfqpoint{6.173039in}{1.495913in}}%
\pgfpathlineto{\pgfqpoint{6.178036in}{1.498350in}}%
\pgfpathlineto{\pgfqpoint{6.183032in}{1.498580in}}%
\pgfpathlineto{\pgfqpoint{6.188028in}{1.502061in}}%
\pgfpathlineto{\pgfqpoint{6.193025in}{1.503097in}}%
\pgfpathlineto{\pgfqpoint{6.198021in}{1.500320in}}%
\pgfpathlineto{\pgfqpoint{6.203017in}{1.489039in}}%
\pgfpathlineto{\pgfqpoint{6.208014in}{1.483500in}}%
\pgfpathlineto{\pgfqpoint{6.213010in}{1.488954in}}%
\pgfpathlineto{\pgfqpoint{6.218007in}{1.489155in}}%
\pgfpathlineto{\pgfqpoint{6.223003in}{1.496407in}}%
\pgfpathlineto{\pgfqpoint{6.227999in}{1.496393in}}%
\pgfpathlineto{\pgfqpoint{6.232996in}{1.502996in}}%
\pgfpathlineto{\pgfqpoint{6.237992in}{1.497268in}}%
\pgfpathlineto{\pgfqpoint{6.242989in}{1.490134in}}%
\pgfpathlineto{\pgfqpoint{6.247985in}{1.462136in}}%
\pgfpathlineto{\pgfqpoint{6.252981in}{1.457327in}}%
\pgfpathlineto{\pgfqpoint{6.257978in}{1.470280in}}%
\pgfpathlineto{\pgfqpoint{6.262974in}{1.465675in}}%
\pgfpathlineto{\pgfqpoint{6.267970in}{1.454528in}}%
\pgfpathlineto{\pgfqpoint{6.272967in}{1.438472in}}%
\pgfpathlineto{\pgfqpoint{6.277963in}{1.391732in}}%
\pgfpathlineto{\pgfqpoint{6.282960in}{1.334560in}}%
\pgfpathlineto{\pgfqpoint{6.287956in}{1.386297in}}%
\pgfpathlineto{\pgfqpoint{6.292952in}{1.432493in}}%
\pgfpathlineto{\pgfqpoint{6.297949in}{1.450766in}}%
\pgfpathlineto{\pgfqpoint{6.302945in}{1.471870in}}%
\pgfpathlineto{\pgfqpoint{6.312938in}{1.484865in}}%
\pgfpathlineto{\pgfqpoint{6.317934in}{1.482881in}}%
\pgfpathlineto{\pgfqpoint{6.322931in}{1.493662in}}%
\pgfpathlineto{\pgfqpoint{6.327927in}{1.497086in}}%
\pgfpathlineto{\pgfqpoint{6.332923in}{1.507014in}}%
\pgfpathlineto{\pgfqpoint{6.337920in}{1.514174in}}%
\pgfpathlineto{\pgfqpoint{6.342916in}{1.515659in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.538665in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.538665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.106960in}{0.456621in}}{\pgfqpoint{5.490522in}{3.196347in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.421223,0.769089,0.646751}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356529in}{1.432492in}}%
\pgfpathlineto{\pgfqpoint{1.361526in}{1.402312in}}%
\pgfpathlineto{\pgfqpoint{1.366522in}{1.385036in}}%
\pgfpathlineto{\pgfqpoint{1.371518in}{1.383784in}}%
\pgfpathlineto{\pgfqpoint{1.376515in}{1.379247in}}%
\pgfpathlineto{\pgfqpoint{1.381511in}{1.376097in}}%
\pgfpathlineto{\pgfqpoint{1.386507in}{1.349863in}}%
\pgfpathlineto{\pgfqpoint{1.391504in}{1.333993in}}%
\pgfpathlineto{\pgfqpoint{1.396500in}{1.309054in}}%
\pgfpathlineto{\pgfqpoint{1.401497in}{1.295686in}}%
\pgfpathlineto{\pgfqpoint{1.406493in}{1.268409in}}%
\pgfpathlineto{\pgfqpoint{1.411489in}{1.235448in}}%
\pgfpathlineto{\pgfqpoint{1.416486in}{1.189834in}}%
\pgfpathlineto{\pgfqpoint{1.421482in}{1.138902in}}%
\pgfpathlineto{\pgfqpoint{1.426478in}{1.083855in}}%
\pgfpathlineto{\pgfqpoint{1.431475in}{1.053467in}}%
\pgfpathlineto{\pgfqpoint{1.436471in}{1.078798in}}%
\pgfpathlineto{\pgfqpoint{1.441468in}{1.090484in}}%
\pgfpathlineto{\pgfqpoint{1.446464in}{1.071441in}}%
\pgfpathlineto{\pgfqpoint{1.451460in}{1.079276in}}%
\pgfpathlineto{\pgfqpoint{1.456457in}{1.127877in}}%
\pgfpathlineto{\pgfqpoint{1.461453in}{1.185073in}}%
\pgfpathlineto{\pgfqpoint{1.466450in}{1.220280in}}%
\pgfpathlineto{\pgfqpoint{1.471446in}{1.271167in}}%
\pgfpathlineto{\pgfqpoint{1.476442in}{1.234456in}}%
\pgfpathlineto{\pgfqpoint{1.481439in}{1.205932in}}%
\pgfpathlineto{\pgfqpoint{1.486435in}{1.209540in}}%
\pgfpathlineto{\pgfqpoint{1.491431in}{1.045124in}}%
\pgfpathlineto{\pgfqpoint{1.496428in}{1.042316in}}%
\pgfpathlineto{\pgfqpoint{1.501424in}{1.104587in}}%
\pgfpathlineto{\pgfqpoint{1.506421in}{1.163096in}}%
\pgfpathlineto{\pgfqpoint{1.511417in}{1.272864in}}%
\pgfpathlineto{\pgfqpoint{1.516413in}{1.389730in}}%
\pgfpathlineto{\pgfqpoint{1.521410in}{1.377320in}}%
\pgfpathlineto{\pgfqpoint{1.526406in}{1.368031in}}%
\pgfpathlineto{\pgfqpoint{1.531402in}{1.401002in}}%
\pgfpathlineto{\pgfqpoint{1.536399in}{1.200106in}}%
\pgfpathlineto{\pgfqpoint{1.541395in}{0.959951in}}%
\pgfpathlineto{\pgfqpoint{1.546392in}{1.161654in}}%
\pgfpathlineto{\pgfqpoint{1.551388in}{1.250443in}}%
\pgfpathlineto{\pgfqpoint{1.556384in}{1.246735in}}%
\pgfpathlineto{\pgfqpoint{1.566377in}{1.287759in}}%
\pgfpathlineto{\pgfqpoint{1.571374in}{1.305044in}}%
\pgfpathlineto{\pgfqpoint{1.576370in}{1.313710in}}%
\pgfpathlineto{\pgfqpoint{1.581366in}{1.324821in}}%
\pgfpathlineto{\pgfqpoint{1.586363in}{1.356928in}}%
\pgfpathlineto{\pgfqpoint{1.591359in}{1.349947in}}%
\pgfpathlineto{\pgfqpoint{1.596355in}{1.362670in}}%
\pgfpathlineto{\pgfqpoint{1.601352in}{1.358248in}}%
\pgfpathlineto{\pgfqpoint{1.606348in}{1.399499in}}%
\pgfpathlineto{\pgfqpoint{1.611345in}{1.399964in}}%
\pgfpathlineto{\pgfqpoint{1.616341in}{1.393993in}}%
\pgfpathlineto{\pgfqpoint{1.621337in}{1.385795in}}%
\pgfpathlineto{\pgfqpoint{1.626334in}{1.367073in}}%
\pgfpathlineto{\pgfqpoint{1.631330in}{1.351706in}}%
\pgfpathlineto{\pgfqpoint{1.636326in}{1.354526in}}%
\pgfpathlineto{\pgfqpoint{1.641323in}{1.341291in}}%
\pgfpathlineto{\pgfqpoint{1.646319in}{1.329177in}}%
\pgfpathlineto{\pgfqpoint{1.651316in}{1.323264in}}%
\pgfpathlineto{\pgfqpoint{1.656312in}{1.313476in}}%
\pgfpathlineto{\pgfqpoint{1.661308in}{1.281074in}}%
\pgfpathlineto{\pgfqpoint{1.666305in}{1.266614in}}%
\pgfpathlineto{\pgfqpoint{1.671301in}{1.246210in}}%
\pgfpathlineto{\pgfqpoint{1.676297in}{1.235576in}}%
\pgfpathlineto{\pgfqpoint{1.681294in}{1.215471in}}%
\pgfpathlineto{\pgfqpoint{1.686290in}{1.199029in}}%
\pgfpathlineto{\pgfqpoint{1.691287in}{1.169264in}}%
\pgfpathlineto{\pgfqpoint{1.696283in}{1.130780in}}%
\pgfpathlineto{\pgfqpoint{1.701279in}{1.177290in}}%
\pgfpathlineto{\pgfqpoint{1.706276in}{1.238953in}}%
\pgfpathlineto{\pgfqpoint{1.721265in}{1.384394in}}%
\pgfpathlineto{\pgfqpoint{1.726261in}{1.414561in}}%
\pgfpathlineto{\pgfqpoint{1.731258in}{1.422578in}}%
\pgfpathlineto{\pgfqpoint{1.736254in}{1.418062in}}%
\pgfpathlineto{\pgfqpoint{1.741250in}{1.428203in}}%
\pgfpathlineto{\pgfqpoint{1.746247in}{1.426016in}}%
\pgfpathlineto{\pgfqpoint{1.751243in}{1.429677in}}%
\pgfpathlineto{\pgfqpoint{1.756240in}{1.409424in}}%
\pgfpathlineto{\pgfqpoint{1.761236in}{1.436963in}}%
\pgfpathlineto{\pgfqpoint{1.766232in}{1.476501in}}%
\pgfpathlineto{\pgfqpoint{1.771229in}{1.482718in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.486755in}}%
\pgfpathlineto{\pgfqpoint{1.781221in}{1.562354in}}%
\pgfpathlineto{\pgfqpoint{1.786218in}{1.608565in}}%
\pgfpathlineto{\pgfqpoint{1.791214in}{1.692337in}}%
\pgfpathlineto{\pgfqpoint{1.796211in}{1.716090in}}%
\pgfpathlineto{\pgfqpoint{1.801207in}{1.564254in}}%
\pgfpathlineto{\pgfqpoint{1.806203in}{1.452472in}}%
\pgfpathlineto{\pgfqpoint{1.811200in}{1.489857in}}%
\pgfpathlineto{\pgfqpoint{1.816196in}{1.460769in}}%
\pgfpathlineto{\pgfqpoint{1.826189in}{1.498354in}}%
\pgfpathlineto{\pgfqpoint{1.831185in}{1.479623in}}%
\pgfpathlineto{\pgfqpoint{1.836182in}{1.515971in}}%
\pgfpathlineto{\pgfqpoint{1.841178in}{1.578490in}}%
\pgfpathlineto{\pgfqpoint{1.846174in}{1.612361in}}%
\pgfpathlineto{\pgfqpoint{1.851171in}{1.643880in}}%
\pgfpathlineto{\pgfqpoint{1.856167in}{1.678879in}}%
\pgfpathlineto{\pgfqpoint{1.861164in}{1.680675in}}%
\pgfpathlineto{\pgfqpoint{1.866160in}{1.583142in}}%
\pgfpathlineto{\pgfqpoint{1.871156in}{1.551666in}}%
\pgfpathlineto{\pgfqpoint{1.876153in}{1.502465in}}%
\pgfpathlineto{\pgfqpoint{1.881149in}{1.429384in}}%
\pgfpathlineto{\pgfqpoint{1.886145in}{1.370312in}}%
\pgfpathlineto{\pgfqpoint{1.891142in}{1.306553in}}%
\pgfpathlineto{\pgfqpoint{1.896138in}{1.297088in}}%
\pgfpathlineto{\pgfqpoint{1.901135in}{1.338105in}}%
\pgfpathlineto{\pgfqpoint{1.906131in}{1.361171in}}%
\pgfpathlineto{\pgfqpoint{1.911127in}{1.378349in}}%
\pgfpathlineto{\pgfqpoint{1.921120in}{1.405288in}}%
\pgfpathlineto{\pgfqpoint{1.926116in}{1.407044in}}%
\pgfpathlineto{\pgfqpoint{1.931113in}{1.409417in}}%
\pgfpathlineto{\pgfqpoint{1.936109in}{1.408878in}}%
\pgfpathlineto{\pgfqpoint{1.941106in}{1.406860in}}%
\pgfpathlineto{\pgfqpoint{1.946102in}{1.405288in}}%
\pgfpathlineto{\pgfqpoint{1.951098in}{1.410209in}}%
\pgfpathlineto{\pgfqpoint{1.956095in}{1.452999in}}%
\pgfpathlineto{\pgfqpoint{1.961091in}{1.492950in}}%
\pgfpathlineto{\pgfqpoint{1.966088in}{1.544451in}}%
\pgfpathlineto{\pgfqpoint{1.971084in}{1.535718in}}%
\pgfpathlineto{\pgfqpoint{1.976080in}{1.503768in}}%
\pgfpathlineto{\pgfqpoint{1.981077in}{1.497998in}}%
\pgfpathlineto{\pgfqpoint{1.986073in}{1.488173in}}%
\pgfpathlineto{\pgfqpoint{1.991069in}{1.483995in}}%
\pgfpathlineto{\pgfqpoint{1.996066in}{1.483268in}}%
\pgfpathlineto{\pgfqpoint{2.001062in}{1.478130in}}%
\pgfpathlineto{\pgfqpoint{2.006059in}{1.478517in}}%
\pgfpathlineto{\pgfqpoint{2.011055in}{1.473387in}}%
\pgfpathlineto{\pgfqpoint{2.016051in}{1.465990in}}%
\pgfpathlineto{\pgfqpoint{2.021048in}{1.465766in}}%
\pgfpathlineto{\pgfqpoint{2.026044in}{1.466701in}}%
\pgfpathlineto{\pgfqpoint{2.031040in}{1.461601in}}%
\pgfpathlineto{\pgfqpoint{2.036037in}{1.458129in}}%
\pgfpathlineto{\pgfqpoint{2.041033in}{1.450458in}}%
\pgfpathlineto{\pgfqpoint{2.051026in}{1.423390in}}%
\pgfpathlineto{\pgfqpoint{2.056022in}{1.414607in}}%
\pgfpathlineto{\pgfqpoint{2.061019in}{1.415104in}}%
\pgfpathlineto{\pgfqpoint{2.066015in}{1.415974in}}%
\pgfpathlineto{\pgfqpoint{2.071011in}{1.420362in}}%
\pgfpathlineto{\pgfqpoint{2.076008in}{1.435516in}}%
\pgfpathlineto{\pgfqpoint{2.086001in}{1.458662in}}%
\pgfpathlineto{\pgfqpoint{2.090997in}{1.458077in}}%
\pgfpathlineto{\pgfqpoint{2.095993in}{1.465438in}}%
\pgfpathlineto{\pgfqpoint{2.100990in}{1.467289in}}%
\pgfpathlineto{\pgfqpoint{2.105986in}{1.470427in}}%
\pgfpathlineto{\pgfqpoint{2.110983in}{1.441461in}}%
\pgfpathlineto{\pgfqpoint{2.115979in}{1.426807in}}%
\pgfpathlineto{\pgfqpoint{2.120975in}{1.448117in}}%
\pgfpathlineto{\pgfqpoint{2.125972in}{1.437966in}}%
\pgfpathlineto{\pgfqpoint{2.130968in}{1.430205in}}%
\pgfpathlineto{\pgfqpoint{2.135964in}{1.412525in}}%
\pgfpathlineto{\pgfqpoint{2.140961in}{1.410905in}}%
\pgfpathlineto{\pgfqpoint{2.145957in}{1.417075in}}%
\pgfpathlineto{\pgfqpoint{2.150954in}{1.427441in}}%
\pgfpathlineto{\pgfqpoint{2.155950in}{1.419460in}}%
\pgfpathlineto{\pgfqpoint{2.160946in}{1.402831in}}%
\pgfpathlineto{\pgfqpoint{2.165943in}{1.379789in}}%
\pgfpathlineto{\pgfqpoint{2.175935in}{1.292557in}}%
\pgfpathlineto{\pgfqpoint{2.180932in}{1.328186in}}%
\pgfpathlineto{\pgfqpoint{2.185928in}{1.394161in}}%
\pgfpathlineto{\pgfqpoint{2.190925in}{1.439863in}}%
\pgfpathlineto{\pgfqpoint{2.200917in}{1.616365in}}%
\pgfpathlineto{\pgfqpoint{2.205914in}{1.572067in}}%
\pgfpathlineto{\pgfqpoint{2.210910in}{1.538683in}}%
\pgfpathlineto{\pgfqpoint{2.215906in}{1.536792in}}%
\pgfpathlineto{\pgfqpoint{2.220903in}{1.531852in}}%
\pgfpathlineto{\pgfqpoint{2.225899in}{1.533549in}}%
\pgfpathlineto{\pgfqpoint{2.230896in}{1.535630in}}%
\pgfpathlineto{\pgfqpoint{2.235892in}{1.543536in}}%
\pgfpathlineto{\pgfqpoint{2.240888in}{1.535844in}}%
\pgfpathlineto{\pgfqpoint{2.245885in}{1.540147in}}%
\pgfpathlineto{\pgfqpoint{2.250881in}{1.538520in}}%
\pgfpathlineto{\pgfqpoint{2.255878in}{1.542995in}}%
\pgfpathlineto{\pgfqpoint{2.260874in}{1.541891in}}%
\pgfpathlineto{\pgfqpoint{2.265870in}{1.544658in}}%
\pgfpathlineto{\pgfqpoint{2.270867in}{1.552820in}}%
\pgfpathlineto{\pgfqpoint{2.280859in}{1.573962in}}%
\pgfpathlineto{\pgfqpoint{2.285856in}{1.596919in}}%
\pgfpathlineto{\pgfqpoint{2.290852in}{1.621986in}}%
\pgfpathlineto{\pgfqpoint{2.295849in}{1.626094in}}%
\pgfpathlineto{\pgfqpoint{2.300845in}{1.626330in}}%
\pgfpathlineto{\pgfqpoint{2.305841in}{1.631075in}}%
\pgfpathlineto{\pgfqpoint{2.310838in}{1.644230in}}%
\pgfpathlineto{\pgfqpoint{2.315834in}{1.654960in}}%
\pgfpathlineto{\pgfqpoint{2.320830in}{1.671894in}}%
\pgfpathlineto{\pgfqpoint{2.325827in}{1.689888in}}%
\pgfpathlineto{\pgfqpoint{2.330823in}{1.725034in}}%
\pgfpathlineto{\pgfqpoint{2.335820in}{1.756732in}}%
\pgfpathlineto{\pgfqpoint{2.340816in}{1.780513in}}%
\pgfpathlineto{\pgfqpoint{2.345812in}{1.806353in}}%
\pgfpathlineto{\pgfqpoint{2.355805in}{1.864729in}}%
\pgfpathlineto{\pgfqpoint{2.360801in}{1.864841in}}%
\pgfpathlineto{\pgfqpoint{2.365798in}{1.861537in}}%
\pgfpathlineto{\pgfqpoint{2.370794in}{1.854177in}}%
\pgfpathlineto{\pgfqpoint{2.375791in}{1.853342in}}%
\pgfpathlineto{\pgfqpoint{2.380787in}{1.849624in}}%
\pgfpathlineto{\pgfqpoint{2.385783in}{1.853387in}}%
\pgfpathlineto{\pgfqpoint{2.390780in}{1.855310in}}%
\pgfpathlineto{\pgfqpoint{2.395776in}{1.855648in}}%
\pgfpathlineto{\pgfqpoint{2.400773in}{1.859163in}}%
\pgfpathlineto{\pgfqpoint{2.405769in}{1.865162in}}%
\pgfpathlineto{\pgfqpoint{2.410765in}{1.869470in}}%
\pgfpathlineto{\pgfqpoint{2.415762in}{1.893232in}}%
\pgfpathlineto{\pgfqpoint{2.420758in}{1.894257in}}%
\pgfpathlineto{\pgfqpoint{2.425754in}{1.912037in}}%
\pgfpathlineto{\pgfqpoint{2.430751in}{1.873712in}}%
\pgfpathlineto{\pgfqpoint{2.435747in}{1.891871in}}%
\pgfpathlineto{\pgfqpoint{2.440744in}{1.853306in}}%
\pgfpathlineto{\pgfqpoint{2.445740in}{1.786777in}}%
\pgfpathlineto{\pgfqpoint{2.450736in}{1.793539in}}%
\pgfpathlineto{\pgfqpoint{2.455733in}{1.806598in}}%
\pgfpathlineto{\pgfqpoint{2.460729in}{1.845639in}}%
\pgfpathlineto{\pgfqpoint{2.465725in}{1.891048in}}%
\pgfpathlineto{\pgfqpoint{2.470722in}{1.843636in}}%
\pgfpathlineto{\pgfqpoint{2.475718in}{1.792624in}}%
\pgfpathlineto{\pgfqpoint{2.480715in}{1.749903in}}%
\pgfpathlineto{\pgfqpoint{2.485711in}{1.766314in}}%
\pgfpathlineto{\pgfqpoint{2.490707in}{1.879584in}}%
\pgfpathlineto{\pgfqpoint{2.495704in}{1.969936in}}%
\pgfpathlineto{\pgfqpoint{2.500700in}{2.087913in}}%
\pgfpathlineto{\pgfqpoint{2.505697in}{2.158959in}}%
\pgfpathlineto{\pgfqpoint{2.510693in}{2.219823in}}%
\pgfpathlineto{\pgfqpoint{2.515689in}{2.212288in}}%
\pgfpathlineto{\pgfqpoint{2.520686in}{2.241218in}}%
\pgfpathlineto{\pgfqpoint{2.525682in}{2.210374in}}%
\pgfpathlineto{\pgfqpoint{2.530678in}{2.247143in}}%
\pgfpathlineto{\pgfqpoint{2.535675in}{2.142537in}}%
\pgfpathlineto{\pgfqpoint{2.540671in}{2.186208in}}%
\pgfpathlineto{\pgfqpoint{2.545668in}{2.155659in}}%
\pgfpathlineto{\pgfqpoint{2.550664in}{1.961599in}}%
\pgfpathlineto{\pgfqpoint{2.555660in}{2.060314in}}%
\pgfpathlineto{\pgfqpoint{2.560657in}{2.089589in}}%
\pgfpathlineto{\pgfqpoint{2.565653in}{2.142470in}}%
\pgfpathlineto{\pgfqpoint{2.570649in}{2.171869in}}%
\pgfpathlineto{\pgfqpoint{2.575646in}{2.162659in}}%
\pgfpathlineto{\pgfqpoint{2.580642in}{2.115444in}}%
\pgfpathlineto{\pgfqpoint{2.585639in}{2.060273in}}%
\pgfpathlineto{\pgfqpoint{2.590635in}{2.028102in}}%
\pgfpathlineto{\pgfqpoint{2.595631in}{2.011166in}}%
\pgfpathlineto{\pgfqpoint{2.600628in}{1.987383in}}%
\pgfpathlineto{\pgfqpoint{2.605624in}{1.933296in}}%
\pgfpathlineto{\pgfqpoint{2.610620in}{1.897400in}}%
\pgfpathlineto{\pgfqpoint{2.615617in}{1.761705in}}%
\pgfpathlineto{\pgfqpoint{2.620613in}{1.773503in}}%
\pgfpathlineto{\pgfqpoint{2.625610in}{2.023559in}}%
\pgfpathlineto{\pgfqpoint{2.630606in}{2.076209in}}%
\pgfpathlineto{\pgfqpoint{2.635602in}{2.102785in}}%
\pgfpathlineto{\pgfqpoint{2.645595in}{2.130237in}}%
\pgfpathlineto{\pgfqpoint{2.650592in}{2.115291in}}%
\pgfpathlineto{\pgfqpoint{2.655588in}{2.057482in}}%
\pgfpathlineto{\pgfqpoint{2.660584in}{2.024889in}}%
\pgfpathlineto{\pgfqpoint{2.665581in}{1.837548in}}%
\pgfpathlineto{\pgfqpoint{2.670577in}{1.790806in}}%
\pgfpathlineto{\pgfqpoint{2.675573in}{1.705814in}}%
\pgfpathlineto{\pgfqpoint{2.680570in}{1.684656in}}%
\pgfpathlineto{\pgfqpoint{2.685566in}{1.850151in}}%
\pgfpathlineto{\pgfqpoint{2.690563in}{1.903492in}}%
\pgfpathlineto{\pgfqpoint{2.695559in}{1.983869in}}%
\pgfpathlineto{\pgfqpoint{2.700555in}{2.041833in}}%
\pgfpathlineto{\pgfqpoint{2.705552in}{2.126212in}}%
\pgfpathlineto{\pgfqpoint{2.710548in}{2.194591in}}%
\pgfpathlineto{\pgfqpoint{2.715544in}{2.383312in}}%
\pgfpathlineto{\pgfqpoint{2.720541in}{2.385074in}}%
\pgfpathlineto{\pgfqpoint{2.725537in}{2.160229in}}%
\pgfpathlineto{\pgfqpoint{2.730534in}{2.131774in}}%
\pgfpathlineto{\pgfqpoint{2.735530in}{2.067739in}}%
\pgfpathlineto{\pgfqpoint{2.740526in}{1.989825in}}%
\pgfpathlineto{\pgfqpoint{2.745523in}{1.989514in}}%
\pgfpathlineto{\pgfqpoint{2.750519in}{2.049217in}}%
\pgfpathlineto{\pgfqpoint{2.755515in}{1.991173in}}%
\pgfpathlineto{\pgfqpoint{2.760512in}{1.940337in}}%
\pgfpathlineto{\pgfqpoint{2.765508in}{1.935068in}}%
\pgfpathlineto{\pgfqpoint{2.770505in}{1.933934in}}%
\pgfpathlineto{\pgfqpoint{2.775501in}{1.923843in}}%
\pgfpathlineto{\pgfqpoint{2.785494in}{1.885144in}}%
\pgfpathlineto{\pgfqpoint{2.790490in}{1.862441in}}%
\pgfpathlineto{\pgfqpoint{2.795487in}{1.845329in}}%
\pgfpathlineto{\pgfqpoint{2.800483in}{1.822833in}}%
\pgfpathlineto{\pgfqpoint{2.805479in}{1.803426in}}%
\pgfpathlineto{\pgfqpoint{2.810476in}{1.795954in}}%
\pgfpathlineto{\pgfqpoint{2.815472in}{1.783023in}}%
\pgfpathlineto{\pgfqpoint{2.820468in}{1.769016in}}%
\pgfpathlineto{\pgfqpoint{2.825465in}{1.749995in}}%
\pgfpathlineto{\pgfqpoint{2.830461in}{1.734970in}}%
\pgfpathlineto{\pgfqpoint{2.835458in}{1.718937in}}%
\pgfpathlineto{\pgfqpoint{2.840454in}{1.709155in}}%
\pgfpathlineto{\pgfqpoint{2.850447in}{1.668067in}}%
\pgfpathlineto{\pgfqpoint{2.855443in}{1.653260in}}%
\pgfpathlineto{\pgfqpoint{2.860439in}{1.641835in}}%
\pgfpathlineto{\pgfqpoint{2.865436in}{1.628074in}}%
\pgfpathlineto{\pgfqpoint{2.875429in}{1.608205in}}%
\pgfpathlineto{\pgfqpoint{2.880425in}{1.602134in}}%
\pgfpathlineto{\pgfqpoint{2.885421in}{1.598282in}}%
\pgfpathlineto{\pgfqpoint{2.890418in}{1.593980in}}%
\pgfpathlineto{\pgfqpoint{2.895414in}{1.588628in}}%
\pgfpathlineto{\pgfqpoint{2.900411in}{1.581582in}}%
\pgfpathlineto{\pgfqpoint{2.905407in}{1.568517in}}%
\pgfpathlineto{\pgfqpoint{2.915400in}{1.537685in}}%
\pgfpathlineto{\pgfqpoint{2.920396in}{1.513457in}}%
\pgfpathlineto{\pgfqpoint{2.925392in}{1.495780in}}%
\pgfpathlineto{\pgfqpoint{2.930389in}{1.480687in}}%
\pgfpathlineto{\pgfqpoint{2.935385in}{1.476623in}}%
\pgfpathlineto{\pgfqpoint{2.940382in}{1.459485in}}%
\pgfpathlineto{\pgfqpoint{2.945378in}{1.433962in}}%
\pgfpathlineto{\pgfqpoint{2.950374in}{1.472750in}}%
\pgfpathlineto{\pgfqpoint{2.955371in}{1.517515in}}%
\pgfpathlineto{\pgfqpoint{2.960367in}{1.527147in}}%
\pgfpathlineto{\pgfqpoint{2.965363in}{1.530559in}}%
\pgfpathlineto{\pgfqpoint{2.970360in}{1.536391in}}%
\pgfpathlineto{\pgfqpoint{2.975356in}{1.542890in}}%
\pgfpathlineto{\pgfqpoint{2.980353in}{1.546521in}}%
\pgfpathlineto{\pgfqpoint{2.985349in}{1.548387in}}%
\pgfpathlineto{\pgfqpoint{2.990345in}{1.559267in}}%
\pgfpathlineto{\pgfqpoint{2.995342in}{1.560228in}}%
\pgfpathlineto{\pgfqpoint{3.005334in}{1.575976in}}%
\pgfpathlineto{\pgfqpoint{3.010331in}{1.582178in}}%
\pgfpathlineto{\pgfqpoint{3.020324in}{1.612308in}}%
\pgfpathlineto{\pgfqpoint{3.025320in}{1.623652in}}%
\pgfpathlineto{\pgfqpoint{3.030316in}{1.649356in}}%
\pgfpathlineto{\pgfqpoint{3.035313in}{1.672174in}}%
\pgfpathlineto{\pgfqpoint{3.040309in}{1.690519in}}%
\pgfpathlineto{\pgfqpoint{3.045306in}{1.713638in}}%
\pgfpathlineto{\pgfqpoint{3.050302in}{1.724146in}}%
\pgfpathlineto{\pgfqpoint{3.055298in}{1.722918in}}%
\pgfpathlineto{\pgfqpoint{3.060295in}{1.716382in}}%
\pgfpathlineto{\pgfqpoint{3.065291in}{1.713207in}}%
\pgfpathlineto{\pgfqpoint{3.070287in}{1.702474in}}%
\pgfpathlineto{\pgfqpoint{3.075284in}{1.683931in}}%
\pgfpathlineto{\pgfqpoint{3.085277in}{1.666876in}}%
\pgfpathlineto{\pgfqpoint{3.090273in}{1.652695in}}%
\pgfpathlineto{\pgfqpoint{3.095269in}{1.650176in}}%
\pgfpathlineto{\pgfqpoint{3.105262in}{1.631109in}}%
\pgfpathlineto{\pgfqpoint{3.110258in}{1.625729in}}%
\pgfpathlineto{\pgfqpoint{3.115255in}{1.614749in}}%
\pgfpathlineto{\pgfqpoint{3.120251in}{1.610264in}}%
\pgfpathlineto{\pgfqpoint{3.125248in}{1.604307in}}%
\pgfpathlineto{\pgfqpoint{3.130244in}{1.594114in}}%
\pgfpathlineto{\pgfqpoint{3.135240in}{1.593861in}}%
\pgfpathlineto{\pgfqpoint{3.140237in}{1.594257in}}%
\pgfpathlineto{\pgfqpoint{3.145233in}{1.580222in}}%
\pgfpathlineto{\pgfqpoint{3.150229in}{1.576101in}}%
\pgfpathlineto{\pgfqpoint{3.155226in}{1.574405in}}%
\pgfpathlineto{\pgfqpoint{3.160222in}{1.569918in}}%
\pgfpathlineto{\pgfqpoint{3.165219in}{1.569873in}}%
\pgfpathlineto{\pgfqpoint{3.170215in}{1.536447in}}%
\pgfpathlineto{\pgfqpoint{3.175211in}{1.580800in}}%
\pgfpathlineto{\pgfqpoint{3.180208in}{1.706009in}}%
\pgfpathlineto{\pgfqpoint{3.185204in}{1.692643in}}%
\pgfpathlineto{\pgfqpoint{3.190201in}{1.665876in}}%
\pgfpathlineto{\pgfqpoint{3.195197in}{1.654813in}}%
\pgfpathlineto{\pgfqpoint{3.205190in}{1.612783in}}%
\pgfpathlineto{\pgfqpoint{3.210186in}{1.598834in}}%
\pgfpathlineto{\pgfqpoint{3.215182in}{1.590797in}}%
\pgfpathlineto{\pgfqpoint{3.220179in}{1.578278in}}%
\pgfpathlineto{\pgfqpoint{3.225175in}{1.571029in}}%
\pgfpathlineto{\pgfqpoint{3.230172in}{1.566914in}}%
\pgfpathlineto{\pgfqpoint{3.235168in}{1.562437in}}%
\pgfpathlineto{\pgfqpoint{3.240164in}{1.560125in}}%
\pgfpathlineto{\pgfqpoint{3.250157in}{1.559419in}}%
\pgfpathlineto{\pgfqpoint{3.255153in}{1.555810in}}%
\pgfpathlineto{\pgfqpoint{3.260150in}{1.549251in}}%
\pgfpathlineto{\pgfqpoint{3.265146in}{1.549710in}}%
\pgfpathlineto{\pgfqpoint{3.270143in}{1.541617in}}%
\pgfpathlineto{\pgfqpoint{3.280135in}{1.532090in}}%
\pgfpathlineto{\pgfqpoint{3.290128in}{1.528424in}}%
\pgfpathlineto{\pgfqpoint{3.300121in}{1.514937in}}%
\pgfpathlineto{\pgfqpoint{3.305117in}{1.518028in}}%
\pgfpathlineto{\pgfqpoint{3.310114in}{1.510933in}}%
\pgfpathlineto{\pgfqpoint{3.315110in}{1.512476in}}%
\pgfpathlineto{\pgfqpoint{3.320106in}{1.517462in}}%
\pgfpathlineto{\pgfqpoint{3.325103in}{1.504722in}}%
\pgfpathlineto{\pgfqpoint{3.330099in}{1.500569in}}%
\pgfpathlineto{\pgfqpoint{3.335096in}{1.524183in}}%
\pgfpathlineto{\pgfqpoint{3.340092in}{1.597225in}}%
\pgfpathlineto{\pgfqpoint{3.345088in}{1.712137in}}%
\pgfpathlineto{\pgfqpoint{3.350085in}{1.806247in}}%
\pgfpathlineto{\pgfqpoint{3.355081in}{1.925747in}}%
\pgfpathlineto{\pgfqpoint{3.360077in}{1.879095in}}%
\pgfpathlineto{\pgfqpoint{3.365074in}{1.837406in}}%
\pgfpathlineto{\pgfqpoint{3.370070in}{1.802883in}}%
\pgfpathlineto{\pgfqpoint{3.375067in}{1.784394in}}%
\pgfpathlineto{\pgfqpoint{3.385059in}{1.733216in}}%
\pgfpathlineto{\pgfqpoint{3.390056in}{1.723641in}}%
\pgfpathlineto{\pgfqpoint{3.395052in}{1.717273in}}%
\pgfpathlineto{\pgfqpoint{3.400048in}{1.706388in}}%
\pgfpathlineto{\pgfqpoint{3.405045in}{1.703150in}}%
\pgfpathlineto{\pgfqpoint{3.410041in}{1.682459in}}%
\pgfpathlineto{\pgfqpoint{3.415038in}{1.667820in}}%
\pgfpathlineto{\pgfqpoint{3.420034in}{1.674703in}}%
\pgfpathlineto{\pgfqpoint{3.425030in}{1.666632in}}%
\pgfpathlineto{\pgfqpoint{3.430027in}{1.655916in}}%
\pgfpathlineto{\pgfqpoint{3.435023in}{1.646502in}}%
\pgfpathlineto{\pgfqpoint{3.440020in}{1.633399in}}%
\pgfpathlineto{\pgfqpoint{3.445016in}{1.621638in}}%
\pgfpathlineto{\pgfqpoint{3.450012in}{1.616039in}}%
\pgfpathlineto{\pgfqpoint{3.455009in}{1.608844in}}%
\pgfpathlineto{\pgfqpoint{3.460005in}{1.592758in}}%
\pgfpathlineto{\pgfqpoint{3.465001in}{1.582928in}}%
\pgfpathlineto{\pgfqpoint{3.469998in}{1.574888in}}%
\pgfpathlineto{\pgfqpoint{3.474994in}{1.567528in}}%
\pgfpathlineto{\pgfqpoint{3.479991in}{1.564544in}}%
\pgfpathlineto{\pgfqpoint{3.484987in}{1.555115in}}%
\pgfpathlineto{\pgfqpoint{3.489983in}{1.544881in}}%
\pgfpathlineto{\pgfqpoint{3.494980in}{1.549821in}}%
\pgfpathlineto{\pgfqpoint{3.499976in}{1.535570in}}%
\pgfpathlineto{\pgfqpoint{3.504972in}{1.543335in}}%
\pgfpathlineto{\pgfqpoint{3.509969in}{1.538525in}}%
\pgfpathlineto{\pgfqpoint{3.514965in}{1.522453in}}%
\pgfpathlineto{\pgfqpoint{3.519962in}{1.525217in}}%
\pgfpathlineto{\pgfqpoint{3.524958in}{1.525006in}}%
\pgfpathlineto{\pgfqpoint{3.529954in}{1.515027in}}%
\pgfpathlineto{\pgfqpoint{3.534951in}{1.511597in}}%
\pgfpathlineto{\pgfqpoint{3.539947in}{1.508842in}}%
\pgfpathlineto{\pgfqpoint{3.544943in}{1.496697in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{1.487875in}}%
\pgfpathlineto{\pgfqpoint{3.554936in}{1.459321in}}%
\pgfpathlineto{\pgfqpoint{3.559933in}{1.453384in}}%
\pgfpathlineto{\pgfqpoint{3.564929in}{1.441690in}}%
\pgfpathlineto{\pgfqpoint{3.569925in}{1.441712in}}%
\pgfpathlineto{\pgfqpoint{3.574922in}{1.440728in}}%
\pgfpathlineto{\pgfqpoint{3.579918in}{1.450292in}}%
\pgfpathlineto{\pgfqpoint{3.584915in}{1.455491in}}%
\pgfpathlineto{\pgfqpoint{3.589911in}{1.451356in}}%
\pgfpathlineto{\pgfqpoint{3.594907in}{1.450172in}}%
\pgfpathlineto{\pgfqpoint{3.604900in}{1.457989in}}%
\pgfpathlineto{\pgfqpoint{3.609896in}{1.469866in}}%
\pgfpathlineto{\pgfqpoint{3.614893in}{1.477211in}}%
\pgfpathlineto{\pgfqpoint{3.619889in}{1.474874in}}%
\pgfpathlineto{\pgfqpoint{3.624886in}{1.478970in}}%
\pgfpathlineto{\pgfqpoint{3.629882in}{1.481152in}}%
\pgfpathlineto{\pgfqpoint{3.634878in}{1.475467in}}%
\pgfpathlineto{\pgfqpoint{3.639875in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{3.644871in}{1.492113in}}%
\pgfpathlineto{\pgfqpoint{3.649867in}{1.513410in}}%
\pgfpathlineto{\pgfqpoint{3.654864in}{1.527644in}}%
\pgfpathlineto{\pgfqpoint{3.664857in}{1.574388in}}%
\pgfpathlineto{\pgfqpoint{3.674849in}{1.675986in}}%
\pgfpathlineto{\pgfqpoint{3.679846in}{1.764846in}}%
\pgfpathlineto{\pgfqpoint{3.684842in}{1.876860in}}%
\pgfpathlineto{\pgfqpoint{3.689838in}{2.019915in}}%
\pgfpathlineto{\pgfqpoint{3.694835in}{2.090254in}}%
\pgfpathlineto{\pgfqpoint{3.699831in}{2.037435in}}%
\pgfpathlineto{\pgfqpoint{3.704828in}{2.009197in}}%
\pgfpathlineto{\pgfqpoint{3.709824in}{1.948008in}}%
\pgfpathlineto{\pgfqpoint{3.714820in}{1.894622in}}%
\pgfpathlineto{\pgfqpoint{3.719817in}{1.888067in}}%
\pgfpathlineto{\pgfqpoint{3.724813in}{1.930982in}}%
\pgfpathlineto{\pgfqpoint{3.729810in}{2.000807in}}%
\pgfpathlineto{\pgfqpoint{3.734806in}{2.123513in}}%
\pgfpathlineto{\pgfqpoint{3.739802in}{2.201105in}}%
\pgfpathlineto{\pgfqpoint{3.744799in}{2.335456in}}%
\pgfpathlineto{\pgfqpoint{3.749795in}{2.440611in}}%
\pgfpathlineto{\pgfqpoint{3.754791in}{2.254628in}}%
\pgfpathlineto{\pgfqpoint{3.759788in}{2.242643in}}%
\pgfpathlineto{\pgfqpoint{3.764784in}{2.241664in}}%
\pgfpathlineto{\pgfqpoint{3.769781in}{2.215719in}}%
\pgfpathlineto{\pgfqpoint{3.774777in}{2.142637in}}%
\pgfpathlineto{\pgfqpoint{3.779773in}{2.113505in}}%
\pgfpathlineto{\pgfqpoint{3.784770in}{2.062389in}}%
\pgfpathlineto{\pgfqpoint{3.789766in}{2.007179in}}%
\pgfpathlineto{\pgfqpoint{3.794762in}{1.944881in}}%
\pgfpathlineto{\pgfqpoint{3.799759in}{1.933145in}}%
\pgfpathlineto{\pgfqpoint{3.804755in}{1.843046in}}%
\pgfpathlineto{\pgfqpoint{3.814748in}{1.645299in}}%
\pgfpathlineto{\pgfqpoint{3.819744in}{1.576337in}}%
\pgfpathlineto{\pgfqpoint{3.824741in}{1.499851in}}%
\pgfpathlineto{\pgfqpoint{3.829737in}{1.386342in}}%
\pgfpathlineto{\pgfqpoint{3.834734in}{1.321095in}}%
\pgfpathlineto{\pgfqpoint{3.839730in}{1.308648in}}%
\pgfpathlineto{\pgfqpoint{3.844726in}{1.339182in}}%
\pgfpathlineto{\pgfqpoint{3.849723in}{1.395017in}}%
\pgfpathlineto{\pgfqpoint{3.854719in}{1.406162in}}%
\pgfpathlineto{\pgfqpoint{3.859715in}{1.377663in}}%
\pgfpathlineto{\pgfqpoint{3.864712in}{1.310301in}}%
\pgfpathlineto{\pgfqpoint{3.869708in}{1.250687in}}%
\pgfpathlineto{\pgfqpoint{3.874705in}{1.375290in}}%
\pgfpathlineto{\pgfqpoint{3.879701in}{1.481407in}}%
\pgfpathlineto{\pgfqpoint{3.884697in}{1.560797in}}%
\pgfpathlineto{\pgfqpoint{3.889694in}{1.606533in}}%
\pgfpathlineto{\pgfqpoint{3.894690in}{1.659158in}}%
\pgfpathlineto{\pgfqpoint{3.899686in}{1.707336in}}%
\pgfpathlineto{\pgfqpoint{3.904683in}{1.740574in}}%
\pgfpathlineto{\pgfqpoint{3.909679in}{1.777809in}}%
\pgfpathlineto{\pgfqpoint{3.914676in}{1.806383in}}%
\pgfpathlineto{\pgfqpoint{3.919672in}{1.825062in}}%
\pgfpathlineto{\pgfqpoint{3.924668in}{1.846153in}}%
\pgfpathlineto{\pgfqpoint{3.929665in}{1.864719in}}%
\pgfpathlineto{\pgfqpoint{3.934661in}{1.895068in}}%
\pgfpathlineto{\pgfqpoint{3.939657in}{1.949517in}}%
\pgfpathlineto{\pgfqpoint{3.944654in}{1.969825in}}%
\pgfpathlineto{\pgfqpoint{3.949650in}{1.980809in}}%
\pgfpathlineto{\pgfqpoint{3.954647in}{1.967841in}}%
\pgfpathlineto{\pgfqpoint{3.959643in}{1.922390in}}%
\pgfpathlineto{\pgfqpoint{3.964639in}{1.901433in}}%
\pgfpathlineto{\pgfqpoint{3.969636in}{1.874728in}}%
\pgfpathlineto{\pgfqpoint{3.974632in}{1.872164in}}%
\pgfpathlineto{\pgfqpoint{3.979629in}{1.828659in}}%
\pgfpathlineto{\pgfqpoint{3.984625in}{1.803656in}}%
\pgfpathlineto{\pgfqpoint{3.989621in}{1.726901in}}%
\pgfpathlineto{\pgfqpoint{3.994618in}{1.625107in}}%
\pgfpathlineto{\pgfqpoint{3.999614in}{1.693553in}}%
\pgfpathlineto{\pgfqpoint{4.004610in}{1.733574in}}%
\pgfpathlineto{\pgfqpoint{4.009607in}{1.754472in}}%
\pgfpathlineto{\pgfqpoint{4.014603in}{1.753119in}}%
\pgfpathlineto{\pgfqpoint{4.019600in}{1.714113in}}%
\pgfpathlineto{\pgfqpoint{4.024596in}{1.688568in}}%
\pgfpathlineto{\pgfqpoint{4.029592in}{1.680223in}}%
\pgfpathlineto{\pgfqpoint{4.034589in}{1.667410in}}%
\pgfpathlineto{\pgfqpoint{4.039585in}{1.650627in}}%
\pgfpathlineto{\pgfqpoint{4.044581in}{1.654164in}}%
\pgfpathlineto{\pgfqpoint{4.049578in}{1.656378in}}%
\pgfpathlineto{\pgfqpoint{4.054574in}{1.640950in}}%
\pgfpathlineto{\pgfqpoint{4.059571in}{1.634831in}}%
\pgfpathlineto{\pgfqpoint{4.064567in}{1.623045in}}%
\pgfpathlineto{\pgfqpoint{4.069563in}{1.606435in}}%
\pgfpathlineto{\pgfqpoint{4.074560in}{1.600516in}}%
\pgfpathlineto{\pgfqpoint{4.079556in}{1.591905in}}%
\pgfpathlineto{\pgfqpoint{4.084552in}{1.576070in}}%
\pgfpathlineto{\pgfqpoint{4.089549in}{1.562580in}}%
\pgfpathlineto{\pgfqpoint{4.094545in}{1.553394in}}%
\pgfpathlineto{\pgfqpoint{4.099542in}{1.548954in}}%
\pgfpathlineto{\pgfqpoint{4.104538in}{1.533332in}}%
\pgfpathlineto{\pgfqpoint{4.109534in}{1.525210in}}%
\pgfpathlineto{\pgfqpoint{4.114531in}{1.525000in}}%
\pgfpathlineto{\pgfqpoint{4.119527in}{1.520186in}}%
\pgfpathlineto{\pgfqpoint{4.124524in}{1.504373in}}%
\pgfpathlineto{\pgfqpoint{4.129520in}{1.499781in}}%
\pgfpathlineto{\pgfqpoint{4.134516in}{1.508660in}}%
\pgfpathlineto{\pgfqpoint{4.139513in}{1.500057in}}%
\pgfpathlineto{\pgfqpoint{4.144509in}{1.496492in}}%
\pgfpathlineto{\pgfqpoint{4.149505in}{1.501714in}}%
\pgfpathlineto{\pgfqpoint{4.154502in}{1.476730in}}%
\pgfpathlineto{\pgfqpoint{4.159498in}{1.473151in}}%
\pgfpathlineto{\pgfqpoint{4.169491in}{1.441471in}}%
\pgfpathlineto{\pgfqpoint{4.174487in}{1.431481in}}%
\pgfpathlineto{\pgfqpoint{4.179484in}{1.423587in}}%
\pgfpathlineto{\pgfqpoint{4.184480in}{1.413257in}}%
\pgfpathlineto{\pgfqpoint{4.189476in}{1.410646in}}%
\pgfpathlineto{\pgfqpoint{4.194473in}{1.418048in}}%
\pgfpathlineto{\pgfqpoint{4.199469in}{1.423966in}}%
\pgfpathlineto{\pgfqpoint{4.204466in}{1.434945in}}%
\pgfpathlineto{\pgfqpoint{4.209462in}{1.439409in}}%
\pgfpathlineto{\pgfqpoint{4.214458in}{1.440441in}}%
\pgfpathlineto{\pgfqpoint{4.219455in}{1.446635in}}%
\pgfpathlineto{\pgfqpoint{4.224451in}{1.452200in}}%
\pgfpathlineto{\pgfqpoint{4.229448in}{1.459892in}}%
\pgfpathlineto{\pgfqpoint{4.234444in}{1.471106in}}%
\pgfpathlineto{\pgfqpoint{4.239440in}{1.485771in}}%
\pgfpathlineto{\pgfqpoint{4.244437in}{1.483692in}}%
\pgfpathlineto{\pgfqpoint{4.249433in}{1.517415in}}%
\pgfpathlineto{\pgfqpoint{4.254429in}{1.534413in}}%
\pgfpathlineto{\pgfqpoint{4.259426in}{1.606275in}}%
\pgfpathlineto{\pgfqpoint{4.264422in}{1.634895in}}%
\pgfpathlineto{\pgfqpoint{4.269419in}{1.552295in}}%
\pgfpathlineto{\pgfqpoint{4.274415in}{1.503405in}}%
\pgfpathlineto{\pgfqpoint{4.279411in}{1.460277in}}%
\pgfpathlineto{\pgfqpoint{4.284408in}{1.407206in}}%
\pgfpathlineto{\pgfqpoint{4.289404in}{1.386264in}}%
\pgfpathlineto{\pgfqpoint{4.294400in}{1.346326in}}%
\pgfpathlineto{\pgfqpoint{4.299397in}{1.277696in}}%
\pgfpathlineto{\pgfqpoint{4.304393in}{1.187117in}}%
\pgfpathlineto{\pgfqpoint{4.309390in}{1.123810in}}%
\pgfpathlineto{\pgfqpoint{4.314386in}{0.969077in}}%
\pgfpathlineto{\pgfqpoint{4.319382in}{0.793648in}}%
\pgfpathlineto{\pgfqpoint{4.324379in}{0.976416in}}%
\pgfpathlineto{\pgfqpoint{4.329375in}{1.132724in}}%
\pgfpathlineto{\pgfqpoint{4.334371in}{1.191752in}}%
\pgfpathlineto{\pgfqpoint{4.339368in}{1.239945in}}%
\pgfpathlineto{\pgfqpoint{4.344364in}{1.285186in}}%
\pgfpathlineto{\pgfqpoint{4.354357in}{1.359663in}}%
\pgfpathlineto{\pgfqpoint{4.359353in}{1.370637in}}%
\pgfpathlineto{\pgfqpoint{4.369346in}{1.383960in}}%
\pgfpathlineto{\pgfqpoint{4.374343in}{1.386643in}}%
\pgfpathlineto{\pgfqpoint{4.379339in}{1.403231in}}%
\pgfpathlineto{\pgfqpoint{4.384335in}{1.397881in}}%
\pgfpathlineto{\pgfqpoint{4.389332in}{1.393946in}}%
\pgfpathlineto{\pgfqpoint{4.394328in}{1.396996in}}%
\pgfpathlineto{\pgfqpoint{4.399324in}{1.402959in}}%
\pgfpathlineto{\pgfqpoint{4.404321in}{1.392765in}}%
\pgfpathlineto{\pgfqpoint{4.414314in}{1.381994in}}%
\pgfpathlineto{\pgfqpoint{4.419310in}{1.383782in}}%
\pgfpathlineto{\pgfqpoint{4.424306in}{1.387398in}}%
\pgfpathlineto{\pgfqpoint{4.429303in}{1.383190in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.380833in}}%
\pgfpathlineto{\pgfqpoint{4.439295in}{1.377266in}}%
\pgfpathlineto{\pgfqpoint{4.444292in}{1.372894in}}%
\pgfpathlineto{\pgfqpoint{4.449288in}{1.370463in}}%
\pgfpathlineto{\pgfqpoint{4.454285in}{1.359921in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{1.345128in}}%
\pgfpathlineto{\pgfqpoint{4.464277in}{1.342752in}}%
\pgfpathlineto{\pgfqpoint{4.469274in}{1.319853in}}%
\pgfpathlineto{\pgfqpoint{4.474270in}{1.295630in}}%
\pgfpathlineto{\pgfqpoint{4.479266in}{1.264177in}}%
\pgfpathlineto{\pgfqpoint{4.484263in}{1.243187in}}%
\pgfpathlineto{\pgfqpoint{4.489259in}{1.224686in}}%
\pgfpathlineto{\pgfqpoint{4.494256in}{1.246388in}}%
\pgfpathlineto{\pgfqpoint{4.499252in}{1.281092in}}%
\pgfpathlineto{\pgfqpoint{4.504248in}{1.321385in}}%
\pgfpathlineto{\pgfqpoint{4.509245in}{1.347316in}}%
\pgfpathlineto{\pgfqpoint{4.514241in}{1.364022in}}%
\pgfpathlineto{\pgfqpoint{4.519238in}{1.393220in}}%
\pgfpathlineto{\pgfqpoint{4.524234in}{1.405773in}}%
\pgfpathlineto{\pgfqpoint{4.529230in}{1.410809in}}%
\pgfpathlineto{\pgfqpoint{4.534227in}{1.418327in}}%
\pgfpathlineto{\pgfqpoint{4.539223in}{1.425216in}}%
\pgfpathlineto{\pgfqpoint{4.544219in}{1.439257in}}%
\pgfpathlineto{\pgfqpoint{4.549216in}{1.451709in}}%
\pgfpathlineto{\pgfqpoint{4.554212in}{1.455521in}}%
\pgfpathlineto{\pgfqpoint{4.559209in}{1.454888in}}%
\pgfpathlineto{\pgfqpoint{4.574198in}{1.472486in}}%
\pgfpathlineto{\pgfqpoint{4.579194in}{1.460191in}}%
\pgfpathlineto{\pgfqpoint{4.584190in}{1.442678in}}%
\pgfpathlineto{\pgfqpoint{4.589187in}{1.436528in}}%
\pgfpathlineto{\pgfqpoint{4.594183in}{1.414618in}}%
\pgfpathlineto{\pgfqpoint{4.599180in}{1.385972in}}%
\pgfpathlineto{\pgfqpoint{4.604176in}{1.348948in}}%
\pgfpathlineto{\pgfqpoint{4.609172in}{1.328620in}}%
\pgfpathlineto{\pgfqpoint{4.614169in}{1.285226in}}%
\pgfpathlineto{\pgfqpoint{4.619165in}{1.247971in}}%
\pgfpathlineto{\pgfqpoint{4.624162in}{1.238959in}}%
\pgfpathlineto{\pgfqpoint{4.629158in}{1.246173in}}%
\pgfpathlineto{\pgfqpoint{4.634154in}{1.262088in}}%
\pgfpathlineto{\pgfqpoint{4.639151in}{1.285739in}}%
\pgfpathlineto{\pgfqpoint{4.644147in}{1.295690in}}%
\pgfpathlineto{\pgfqpoint{4.649143in}{1.322012in}}%
\pgfpathlineto{\pgfqpoint{4.654140in}{1.336931in}}%
\pgfpathlineto{\pgfqpoint{4.659136in}{1.341071in}}%
\pgfpathlineto{\pgfqpoint{4.664133in}{1.343352in}}%
\pgfpathlineto{\pgfqpoint{4.669129in}{1.347553in}}%
\pgfpathlineto{\pgfqpoint{4.674125in}{1.361394in}}%
\pgfpathlineto{\pgfqpoint{4.679122in}{1.359572in}}%
\pgfpathlineto{\pgfqpoint{4.684118in}{1.343091in}}%
\pgfpathlineto{\pgfqpoint{4.689114in}{1.336641in}}%
\pgfpathlineto{\pgfqpoint{4.694111in}{1.339276in}}%
\pgfpathlineto{\pgfqpoint{4.699107in}{1.326156in}}%
\pgfpathlineto{\pgfqpoint{4.709100in}{1.261731in}}%
\pgfpathlineto{\pgfqpoint{4.714096in}{1.234488in}}%
\pgfpathlineto{\pgfqpoint{4.719093in}{1.170849in}}%
\pgfpathlineto{\pgfqpoint{4.724089in}{1.154879in}}%
\pgfpathlineto{\pgfqpoint{4.729085in}{1.155544in}}%
\pgfpathlineto{\pgfqpoint{4.734082in}{1.118894in}}%
\pgfpathlineto{\pgfqpoint{4.739078in}{1.113300in}}%
\pgfpathlineto{\pgfqpoint{4.744075in}{1.149447in}}%
\pgfpathlineto{\pgfqpoint{4.749071in}{1.204886in}}%
\pgfpathlineto{\pgfqpoint{4.754067in}{1.311872in}}%
\pgfpathlineto{\pgfqpoint{4.759064in}{1.346854in}}%
\pgfpathlineto{\pgfqpoint{4.764060in}{1.347502in}}%
\pgfpathlineto{\pgfqpoint{4.769057in}{1.359137in}}%
\pgfpathlineto{\pgfqpoint{4.774053in}{1.364877in}}%
\pgfpathlineto{\pgfqpoint{4.779049in}{1.387535in}}%
\pgfpathlineto{\pgfqpoint{4.784046in}{1.389336in}}%
\pgfpathlineto{\pgfqpoint{4.789042in}{1.428959in}}%
\pgfpathlineto{\pgfqpoint{4.794038in}{1.476478in}}%
\pgfpathlineto{\pgfqpoint{4.799035in}{1.502157in}}%
\pgfpathlineto{\pgfqpoint{4.804031in}{1.501297in}}%
\pgfpathlineto{\pgfqpoint{4.809028in}{1.499424in}}%
\pgfpathlineto{\pgfqpoint{4.814024in}{1.496453in}}%
\pgfpathlineto{\pgfqpoint{4.819020in}{1.483925in}}%
\pgfpathlineto{\pgfqpoint{4.824017in}{1.480783in}}%
\pgfpathlineto{\pgfqpoint{4.829013in}{1.477038in}}%
\pgfpathlineto{\pgfqpoint{4.834009in}{1.488186in}}%
\pgfpathlineto{\pgfqpoint{4.839006in}{1.496102in}}%
\pgfpathlineto{\pgfqpoint{4.844002in}{1.492187in}}%
\pgfpathlineto{\pgfqpoint{4.848999in}{1.493965in}}%
\pgfpathlineto{\pgfqpoint{4.853995in}{1.497922in}}%
\pgfpathlineto{\pgfqpoint{4.858991in}{1.500609in}}%
\pgfpathlineto{\pgfqpoint{4.868984in}{1.496060in}}%
\pgfpathlineto{\pgfqpoint{4.873980in}{1.490547in}}%
\pgfpathlineto{\pgfqpoint{4.883973in}{1.477933in}}%
\pgfpathlineto{\pgfqpoint{4.888970in}{1.465768in}}%
\pgfpathlineto{\pgfqpoint{4.893966in}{1.445764in}}%
\pgfpathlineto{\pgfqpoint{4.898962in}{1.440775in}}%
\pgfpathlineto{\pgfqpoint{4.903959in}{1.443836in}}%
\pgfpathlineto{\pgfqpoint{4.908955in}{1.438578in}}%
\pgfpathlineto{\pgfqpoint{4.913952in}{1.430061in}}%
\pgfpathlineto{\pgfqpoint{4.918948in}{1.427579in}}%
\pgfpathlineto{\pgfqpoint{4.923944in}{1.426441in}}%
\pgfpathlineto{\pgfqpoint{4.943930in}{1.504122in}}%
\pgfpathlineto{\pgfqpoint{4.948926in}{1.521668in}}%
\pgfpathlineto{\pgfqpoint{4.953923in}{1.560060in}}%
\pgfpathlineto{\pgfqpoint{4.958919in}{1.579544in}}%
\pgfpathlineto{\pgfqpoint{4.963915in}{1.610234in}}%
\pgfpathlineto{\pgfqpoint{4.968912in}{1.630342in}}%
\pgfpathlineto{\pgfqpoint{4.973908in}{1.681057in}}%
\pgfpathlineto{\pgfqpoint{4.978904in}{1.683813in}}%
\pgfpathlineto{\pgfqpoint{4.983901in}{1.642060in}}%
\pgfpathlineto{\pgfqpoint{4.988897in}{1.627168in}}%
\pgfpathlineto{\pgfqpoint{4.993894in}{1.603792in}}%
\pgfpathlineto{\pgfqpoint{4.998890in}{1.585690in}}%
\pgfpathlineto{\pgfqpoint{5.003886in}{1.568972in}}%
\pgfpathlineto{\pgfqpoint{5.008883in}{1.558665in}}%
\pgfpathlineto{\pgfqpoint{5.013879in}{1.551511in}}%
\pgfpathlineto{\pgfqpoint{5.023872in}{1.533425in}}%
\pgfpathlineto{\pgfqpoint{5.028868in}{1.515874in}}%
\pgfpathlineto{\pgfqpoint{5.033865in}{1.483711in}}%
\pgfpathlineto{\pgfqpoint{5.048854in}{1.395885in}}%
\pgfpathlineto{\pgfqpoint{5.053850in}{1.373895in}}%
\pgfpathlineto{\pgfqpoint{5.058847in}{1.365134in}}%
\pgfpathlineto{\pgfqpoint{5.068839in}{1.336360in}}%
\pgfpathlineto{\pgfqpoint{5.073836in}{1.334645in}}%
\pgfpathlineto{\pgfqpoint{5.078832in}{1.315822in}}%
\pgfpathlineto{\pgfqpoint{5.083828in}{1.300494in}}%
\pgfpathlineto{\pgfqpoint{5.093821in}{1.248761in}}%
\pgfpathlineto{\pgfqpoint{5.103814in}{1.179808in}}%
\pgfpathlineto{\pgfqpoint{5.108810in}{1.141321in}}%
\pgfpathlineto{\pgfqpoint{5.113807in}{1.135732in}}%
\pgfpathlineto{\pgfqpoint{5.118803in}{1.151466in}}%
\pgfpathlineto{\pgfqpoint{5.123799in}{1.197886in}}%
\pgfpathlineto{\pgfqpoint{5.128796in}{1.279576in}}%
\pgfpathlineto{\pgfqpoint{5.133792in}{1.519009in}}%
\pgfpathlineto{\pgfqpoint{5.138789in}{1.558438in}}%
\pgfpathlineto{\pgfqpoint{5.143785in}{1.389845in}}%
\pgfpathlineto{\pgfqpoint{5.158774in}{1.324106in}}%
\pgfpathlineto{\pgfqpoint{5.163771in}{1.324926in}}%
\pgfpathlineto{\pgfqpoint{5.168767in}{1.321194in}}%
\pgfpathlineto{\pgfqpoint{5.173763in}{1.327498in}}%
\pgfpathlineto{\pgfqpoint{5.178760in}{1.316435in}}%
\pgfpathlineto{\pgfqpoint{5.183756in}{1.326041in}}%
\pgfpathlineto{\pgfqpoint{5.188752in}{1.318709in}}%
\pgfpathlineto{\pgfqpoint{5.193749in}{1.307992in}}%
\pgfpathlineto{\pgfqpoint{5.198745in}{1.301147in}}%
\pgfpathlineto{\pgfqpoint{5.203742in}{1.300287in}}%
\pgfpathlineto{\pgfqpoint{5.208738in}{1.298162in}}%
\pgfpathlineto{\pgfqpoint{5.213734in}{1.278766in}}%
\pgfpathlineto{\pgfqpoint{5.218731in}{1.261898in}}%
\pgfpathlineto{\pgfqpoint{5.223727in}{1.249174in}}%
\pgfpathlineto{\pgfqpoint{5.238716in}{1.200228in}}%
\pgfpathlineto{\pgfqpoint{5.243713in}{1.179119in}}%
\pgfpathlineto{\pgfqpoint{5.248709in}{1.171713in}}%
\pgfpathlineto{\pgfqpoint{5.253705in}{1.136232in}}%
\pgfpathlineto{\pgfqpoint{5.258702in}{1.118330in}}%
\pgfpathlineto{\pgfqpoint{5.268694in}{1.074126in}}%
\pgfpathlineto{\pgfqpoint{5.278687in}{1.238972in}}%
\pgfpathlineto{\pgfqpoint{5.283684in}{1.310150in}}%
\pgfpathlineto{\pgfqpoint{5.288680in}{1.366247in}}%
\pgfpathlineto{\pgfqpoint{5.293676in}{1.417615in}}%
\pgfpathlineto{\pgfqpoint{5.298673in}{1.460994in}}%
\pgfpathlineto{\pgfqpoint{5.303669in}{1.492103in}}%
\pgfpathlineto{\pgfqpoint{5.308666in}{1.514148in}}%
\pgfpathlineto{\pgfqpoint{5.313662in}{1.520735in}}%
\pgfpathlineto{\pgfqpoint{5.323655in}{1.535831in}}%
\pgfpathlineto{\pgfqpoint{5.328651in}{1.531568in}}%
\pgfpathlineto{\pgfqpoint{5.333647in}{1.529481in}}%
\pgfpathlineto{\pgfqpoint{5.343640in}{1.514674in}}%
\pgfpathlineto{\pgfqpoint{5.348637in}{1.519140in}}%
\pgfpathlineto{\pgfqpoint{5.353633in}{1.524554in}}%
\pgfpathlineto{\pgfqpoint{5.358629in}{1.523975in}}%
\pgfpathlineto{\pgfqpoint{5.363626in}{1.516207in}}%
\pgfpathlineto{\pgfqpoint{5.368622in}{1.518261in}}%
\pgfpathlineto{\pgfqpoint{5.373618in}{1.521463in}}%
\pgfpathlineto{\pgfqpoint{5.378615in}{1.520787in}}%
\pgfpathlineto{\pgfqpoint{5.383611in}{1.525193in}}%
\pgfpathlineto{\pgfqpoint{5.388608in}{1.520952in}}%
\pgfpathlineto{\pgfqpoint{5.398600in}{1.516218in}}%
\pgfpathlineto{\pgfqpoint{5.403597in}{1.507302in}}%
\pgfpathlineto{\pgfqpoint{5.408593in}{1.486375in}}%
\pgfpathlineto{\pgfqpoint{5.413589in}{1.448819in}}%
\pgfpathlineto{\pgfqpoint{5.418586in}{1.407855in}}%
\pgfpathlineto{\pgfqpoint{5.423582in}{1.354159in}}%
\pgfpathlineto{\pgfqpoint{5.433575in}{1.491634in}}%
\pgfpathlineto{\pgfqpoint{5.438571in}{1.529049in}}%
\pgfpathlineto{\pgfqpoint{5.443568in}{1.559865in}}%
\pgfpathlineto{\pgfqpoint{5.448564in}{1.587075in}}%
\pgfpathlineto{\pgfqpoint{5.453561in}{1.611004in}}%
\pgfpathlineto{\pgfqpoint{5.458557in}{1.631981in}}%
\pgfpathlineto{\pgfqpoint{5.463553in}{1.637662in}}%
\pgfpathlineto{\pgfqpoint{5.468550in}{1.637557in}}%
\pgfpathlineto{\pgfqpoint{5.473546in}{1.628882in}}%
\pgfpathlineto{\pgfqpoint{5.478542in}{1.616323in}}%
\pgfpathlineto{\pgfqpoint{5.483539in}{1.596750in}}%
\pgfpathlineto{\pgfqpoint{5.488535in}{1.590341in}}%
\pgfpathlineto{\pgfqpoint{5.493532in}{1.587900in}}%
\pgfpathlineto{\pgfqpoint{5.498528in}{1.592522in}}%
\pgfpathlineto{\pgfqpoint{5.503524in}{1.608033in}}%
\pgfpathlineto{\pgfqpoint{5.508521in}{1.621309in}}%
\pgfpathlineto{\pgfqpoint{5.513517in}{1.639888in}}%
\pgfpathlineto{\pgfqpoint{5.518513in}{1.661000in}}%
\pgfpathlineto{\pgfqpoint{5.523510in}{1.686561in}}%
\pgfpathlineto{\pgfqpoint{5.528506in}{1.698355in}}%
\pgfpathlineto{\pgfqpoint{5.538499in}{1.732830in}}%
\pgfpathlineto{\pgfqpoint{5.543495in}{1.748176in}}%
\pgfpathlineto{\pgfqpoint{5.548492in}{1.777032in}}%
\pgfpathlineto{\pgfqpoint{5.553488in}{1.790208in}}%
\pgfpathlineto{\pgfqpoint{5.558485in}{1.801938in}}%
\pgfpathlineto{\pgfqpoint{5.563481in}{1.823292in}}%
\pgfpathlineto{\pgfqpoint{5.568477in}{1.851936in}}%
\pgfpathlineto{\pgfqpoint{5.573474in}{1.887319in}}%
\pgfpathlineto{\pgfqpoint{5.578470in}{1.928274in}}%
\pgfpathlineto{\pgfqpoint{5.583466in}{1.950178in}}%
\pgfpathlineto{\pgfqpoint{5.588463in}{1.976870in}}%
\pgfpathlineto{\pgfqpoint{5.593459in}{2.011986in}}%
\pgfpathlineto{\pgfqpoint{5.598456in}{2.022871in}}%
\pgfpathlineto{\pgfqpoint{5.603452in}{2.024977in}}%
\pgfpathlineto{\pgfqpoint{5.608448in}{2.008631in}}%
\pgfpathlineto{\pgfqpoint{5.613445in}{1.981751in}}%
\pgfpathlineto{\pgfqpoint{5.623437in}{1.934185in}}%
\pgfpathlineto{\pgfqpoint{5.628434in}{1.913649in}}%
\pgfpathlineto{\pgfqpoint{5.633430in}{1.888192in}}%
\pgfpathlineto{\pgfqpoint{5.638427in}{1.865731in}}%
\pgfpathlineto{\pgfqpoint{5.643423in}{1.825928in}}%
\pgfpathlineto{\pgfqpoint{5.648419in}{1.808027in}}%
\pgfpathlineto{\pgfqpoint{5.658412in}{1.760370in}}%
\pgfpathlineto{\pgfqpoint{5.663408in}{1.735491in}}%
\pgfpathlineto{\pgfqpoint{5.668405in}{1.717829in}}%
\pgfpathlineto{\pgfqpoint{5.673401in}{1.685262in}}%
\pgfpathlineto{\pgfqpoint{5.678398in}{1.660194in}}%
\pgfpathlineto{\pgfqpoint{5.683394in}{1.625910in}}%
\pgfpathlineto{\pgfqpoint{5.688390in}{1.615101in}}%
\pgfpathlineto{\pgfqpoint{5.693387in}{1.628323in}}%
\pgfpathlineto{\pgfqpoint{5.698383in}{1.616696in}}%
\pgfpathlineto{\pgfqpoint{5.703380in}{1.636482in}}%
\pgfpathlineto{\pgfqpoint{5.708376in}{1.677875in}}%
\pgfpathlineto{\pgfqpoint{5.713372in}{1.697829in}}%
\pgfpathlineto{\pgfqpoint{5.718369in}{1.709019in}}%
\pgfpathlineto{\pgfqpoint{5.728361in}{1.721936in}}%
\pgfpathlineto{\pgfqpoint{5.733358in}{1.721109in}}%
\pgfpathlineto{\pgfqpoint{5.738354in}{1.723365in}}%
\pgfpathlineto{\pgfqpoint{5.743351in}{1.721225in}}%
\pgfpathlineto{\pgfqpoint{5.748347in}{1.718156in}}%
\pgfpathlineto{\pgfqpoint{5.753343in}{1.733906in}}%
\pgfpathlineto{\pgfqpoint{5.758340in}{1.740831in}}%
\pgfpathlineto{\pgfqpoint{5.763336in}{1.760513in}}%
\pgfpathlineto{\pgfqpoint{5.768332in}{1.787471in}}%
\pgfpathlineto{\pgfqpoint{5.773329in}{1.754268in}}%
\pgfpathlineto{\pgfqpoint{5.778325in}{1.717744in}}%
\pgfpathlineto{\pgfqpoint{5.783322in}{1.704426in}}%
\pgfpathlineto{\pgfqpoint{5.788318in}{1.693533in}}%
\pgfpathlineto{\pgfqpoint{5.793314in}{1.680799in}}%
\pgfpathlineto{\pgfqpoint{5.798311in}{1.676003in}}%
\pgfpathlineto{\pgfqpoint{5.808303in}{1.670410in}}%
\pgfpathlineto{\pgfqpoint{5.813300in}{1.667433in}}%
\pgfpathlineto{\pgfqpoint{5.818296in}{1.669004in}}%
\pgfpathlineto{\pgfqpoint{5.828289in}{1.676366in}}%
\pgfpathlineto{\pgfqpoint{5.833285in}{1.691972in}}%
\pgfpathlineto{\pgfqpoint{5.838282in}{1.695408in}}%
\pgfpathlineto{\pgfqpoint{5.843278in}{1.683479in}}%
\pgfpathlineto{\pgfqpoint{5.848275in}{1.685946in}}%
\pgfpathlineto{\pgfqpoint{5.853271in}{1.690204in}}%
\pgfpathlineto{\pgfqpoint{5.858267in}{1.697478in}}%
\pgfpathlineto{\pgfqpoint{5.863264in}{1.700879in}}%
\pgfpathlineto{\pgfqpoint{5.868260in}{1.708257in}}%
\pgfpathlineto{\pgfqpoint{5.873256in}{1.718996in}}%
\pgfpathlineto{\pgfqpoint{5.878253in}{1.744206in}}%
\pgfpathlineto{\pgfqpoint{5.883249in}{1.741451in}}%
\pgfpathlineto{\pgfqpoint{5.888246in}{1.733199in}}%
\pgfpathlineto{\pgfqpoint{5.893242in}{1.732799in}}%
\pgfpathlineto{\pgfqpoint{5.898238in}{1.727749in}}%
\pgfpathlineto{\pgfqpoint{5.903235in}{1.730557in}}%
\pgfpathlineto{\pgfqpoint{5.908231in}{1.731069in}}%
\pgfpathlineto{\pgfqpoint{5.913227in}{1.746565in}}%
\pgfpathlineto{\pgfqpoint{5.918224in}{1.768273in}}%
\pgfpathlineto{\pgfqpoint{5.923220in}{1.723429in}}%
\pgfpathlineto{\pgfqpoint{5.928217in}{1.683864in}}%
\pgfpathlineto{\pgfqpoint{5.933213in}{1.664449in}}%
\pgfpathlineto{\pgfqpoint{5.938209in}{1.643254in}}%
\pgfpathlineto{\pgfqpoint{5.943206in}{1.624048in}}%
\pgfpathlineto{\pgfqpoint{5.948202in}{1.608373in}}%
\pgfpathlineto{\pgfqpoint{5.953199in}{1.585093in}}%
\pgfpathlineto{\pgfqpoint{5.958195in}{1.590346in}}%
\pgfpathlineto{\pgfqpoint{5.963191in}{1.592470in}}%
\pgfpathlineto{\pgfqpoint{5.968188in}{1.595746in}}%
\pgfpathlineto{\pgfqpoint{5.973184in}{1.600395in}}%
\pgfpathlineto{\pgfqpoint{5.978180in}{1.606157in}}%
\pgfpathlineto{\pgfqpoint{5.983177in}{1.608307in}}%
\pgfpathlineto{\pgfqpoint{5.988173in}{1.611343in}}%
\pgfpathlineto{\pgfqpoint{5.998166in}{1.618300in}}%
\pgfpathlineto{\pgfqpoint{6.003162in}{1.616424in}}%
\pgfpathlineto{\pgfqpoint{6.008159in}{1.612663in}}%
\pgfpathlineto{\pgfqpoint{6.013155in}{1.598731in}}%
\pgfpathlineto{\pgfqpoint{6.023148in}{1.582595in}}%
\pgfpathlineto{\pgfqpoint{6.028144in}{1.564897in}}%
\pgfpathlineto{\pgfqpoint{6.043133in}{1.524421in}}%
\pgfpathlineto{\pgfqpoint{6.048130in}{1.513572in}}%
\pgfpathlineto{\pgfqpoint{6.053126in}{1.509062in}}%
\pgfpathlineto{\pgfqpoint{6.058122in}{1.498806in}}%
\pgfpathlineto{\pgfqpoint{6.063119in}{1.490141in}}%
\pgfpathlineto{\pgfqpoint{6.068115in}{1.486023in}}%
\pgfpathlineto{\pgfqpoint{6.073112in}{1.477732in}}%
\pgfpathlineto{\pgfqpoint{6.078108in}{1.466461in}}%
\pgfpathlineto{\pgfqpoint{6.083104in}{1.453407in}}%
\pgfpathlineto{\pgfqpoint{6.088101in}{1.449651in}}%
\pgfpathlineto{\pgfqpoint{6.093097in}{1.447292in}}%
\pgfpathlineto{\pgfqpoint{6.098094in}{1.457684in}}%
\pgfpathlineto{\pgfqpoint{6.103090in}{1.428677in}}%
\pgfpathlineto{\pgfqpoint{6.108086in}{1.451625in}}%
\pgfpathlineto{\pgfqpoint{6.113083in}{1.520141in}}%
\pgfpathlineto{\pgfqpoint{6.118079in}{1.496007in}}%
\pgfpathlineto{\pgfqpoint{6.123075in}{1.473902in}}%
\pgfpathlineto{\pgfqpoint{6.128072in}{1.462042in}}%
\pgfpathlineto{\pgfqpoint{6.133068in}{1.471007in}}%
\pgfpathlineto{\pgfqpoint{6.138065in}{1.477372in}}%
\pgfpathlineto{\pgfqpoint{6.143061in}{1.481088in}}%
\pgfpathlineto{\pgfqpoint{6.148057in}{1.487152in}}%
\pgfpathlineto{\pgfqpoint{6.153054in}{1.489731in}}%
\pgfpathlineto{\pgfqpoint{6.158050in}{1.490544in}}%
\pgfpathlineto{\pgfqpoint{6.163046in}{1.490041in}}%
\pgfpathlineto{\pgfqpoint{6.168043in}{1.494825in}}%
\pgfpathlineto{\pgfqpoint{6.173039in}{1.498541in}}%
\pgfpathlineto{\pgfqpoint{6.178036in}{1.498350in}}%
\pgfpathlineto{\pgfqpoint{6.183032in}{1.498580in}}%
\pgfpathlineto{\pgfqpoint{6.188028in}{1.502061in}}%
\pgfpathlineto{\pgfqpoint{6.193025in}{1.503097in}}%
\pgfpathlineto{\pgfqpoint{6.198021in}{1.500320in}}%
\pgfpathlineto{\pgfqpoint{6.203017in}{1.489039in}}%
\pgfpathlineto{\pgfqpoint{6.208014in}{1.483500in}}%
\pgfpathlineto{\pgfqpoint{6.213010in}{1.488954in}}%
\pgfpathlineto{\pgfqpoint{6.218007in}{1.489155in}}%
\pgfpathlineto{\pgfqpoint{6.223003in}{1.496407in}}%
\pgfpathlineto{\pgfqpoint{6.227999in}{1.496393in}}%
\pgfpathlineto{\pgfqpoint{6.232996in}{1.502996in}}%
\pgfpathlineto{\pgfqpoint{6.237992in}{1.497268in}}%
\pgfpathlineto{\pgfqpoint{6.242989in}{1.490134in}}%
\pgfpathlineto{\pgfqpoint{6.247985in}{1.462136in}}%
\pgfpathlineto{\pgfqpoint{6.252981in}{1.457327in}}%
\pgfpathlineto{\pgfqpoint{6.257978in}{1.470280in}}%
\pgfpathlineto{\pgfqpoint{6.262974in}{1.465675in}}%
\pgfpathlineto{\pgfqpoint{6.267970in}{1.454528in}}%
\pgfpathlineto{\pgfqpoint{6.272967in}{1.438472in}}%
\pgfpathlineto{\pgfqpoint{6.277963in}{1.391732in}}%
\pgfpathlineto{\pgfqpoint{6.282960in}{1.334560in}}%
\pgfpathlineto{\pgfqpoint{6.287956in}{1.386297in}}%
\pgfpathlineto{\pgfqpoint{6.292952in}{1.432493in}}%
\pgfpathlineto{\pgfqpoint{6.297949in}{1.450766in}}%
\pgfpathlineto{\pgfqpoint{6.302945in}{1.471870in}}%
\pgfpathlineto{\pgfqpoint{6.312938in}{1.484865in}}%
\pgfpathlineto{\pgfqpoint{6.317934in}{1.482881in}}%
\pgfpathlineto{\pgfqpoint{6.322931in}{1.487893in}}%
\pgfpathlineto{\pgfqpoint{6.327927in}{1.487779in}}%
\pgfpathlineto{\pgfqpoint{6.332923in}{1.494281in}}%
\pgfpathlineto{\pgfqpoint{6.337920in}{1.503868in}}%
\pgfpathlineto{\pgfqpoint{6.342916in}{1.508712in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.538665in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.538665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.106960in}{0.456621in}}{\pgfqpoint{5.490522in}{3.196347in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.760784,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356529in}{1.428499in}}%
\pgfpathlineto{\pgfqpoint{1.361526in}{1.413442in}}%
\pgfpathlineto{\pgfqpoint{1.366522in}{1.396745in}}%
\pgfpathlineto{\pgfqpoint{1.371518in}{1.387008in}}%
\pgfpathlineto{\pgfqpoint{1.376515in}{1.383894in}}%
\pgfpathlineto{\pgfqpoint{1.381511in}{1.379133in}}%
\pgfpathlineto{\pgfqpoint{1.386507in}{1.349863in}}%
\pgfpathlineto{\pgfqpoint{1.391504in}{1.333993in}}%
\pgfpathlineto{\pgfqpoint{1.396500in}{1.309054in}}%
\pgfpathlineto{\pgfqpoint{1.401497in}{1.295686in}}%
\pgfpathlineto{\pgfqpoint{1.406493in}{1.268409in}}%
\pgfpathlineto{\pgfqpoint{1.411489in}{1.235448in}}%
\pgfpathlineto{\pgfqpoint{1.416486in}{1.189834in}}%
\pgfpathlineto{\pgfqpoint{1.421482in}{1.138902in}}%
\pgfpathlineto{\pgfqpoint{1.426478in}{1.083855in}}%
\pgfpathlineto{\pgfqpoint{1.431475in}{1.053467in}}%
\pgfpathlineto{\pgfqpoint{1.436471in}{1.078798in}}%
\pgfpathlineto{\pgfqpoint{1.441468in}{1.090484in}}%
\pgfpathlineto{\pgfqpoint{1.446464in}{1.071441in}}%
\pgfpathlineto{\pgfqpoint{1.451460in}{1.079276in}}%
\pgfpathlineto{\pgfqpoint{1.456457in}{1.127877in}}%
\pgfpathlineto{\pgfqpoint{1.461453in}{1.185073in}}%
\pgfpathlineto{\pgfqpoint{1.466450in}{1.220280in}}%
\pgfpathlineto{\pgfqpoint{1.471446in}{1.271167in}}%
\pgfpathlineto{\pgfqpoint{1.476442in}{1.234456in}}%
\pgfpathlineto{\pgfqpoint{1.481439in}{1.205932in}}%
\pgfpathlineto{\pgfqpoint{1.486435in}{1.209540in}}%
\pgfpathlineto{\pgfqpoint{1.491431in}{1.045124in}}%
\pgfpathlineto{\pgfqpoint{1.496428in}{1.042316in}}%
\pgfpathlineto{\pgfqpoint{1.501424in}{1.104587in}}%
\pgfpathlineto{\pgfqpoint{1.506421in}{1.163096in}}%
\pgfpathlineto{\pgfqpoint{1.511417in}{1.272864in}}%
\pgfpathlineto{\pgfqpoint{1.516413in}{1.389730in}}%
\pgfpathlineto{\pgfqpoint{1.521410in}{1.377320in}}%
\pgfpathlineto{\pgfqpoint{1.526406in}{1.368031in}}%
\pgfpathlineto{\pgfqpoint{1.531402in}{1.322895in}}%
\pgfpathlineto{\pgfqpoint{1.536399in}{1.124158in}}%
\pgfpathlineto{\pgfqpoint{1.541395in}{1.168574in}}%
\pgfpathlineto{\pgfqpoint{1.546392in}{1.305898in}}%
\pgfpathlineto{\pgfqpoint{1.551388in}{1.260449in}}%
\pgfpathlineto{\pgfqpoint{1.556384in}{1.296207in}}%
\pgfpathlineto{\pgfqpoint{1.561381in}{1.286309in}}%
\pgfpathlineto{\pgfqpoint{1.566377in}{1.302124in}}%
\pgfpathlineto{\pgfqpoint{1.571374in}{1.303439in}}%
\pgfpathlineto{\pgfqpoint{1.576370in}{1.320932in}}%
\pgfpathlineto{\pgfqpoint{1.581366in}{1.321313in}}%
\pgfpathlineto{\pgfqpoint{1.586363in}{1.356928in}}%
\pgfpathlineto{\pgfqpoint{1.591359in}{1.349947in}}%
\pgfpathlineto{\pgfqpoint{1.596355in}{1.362670in}}%
\pgfpathlineto{\pgfqpoint{1.601352in}{1.358248in}}%
\pgfpathlineto{\pgfqpoint{1.606348in}{1.399499in}}%
\pgfpathlineto{\pgfqpoint{1.611345in}{1.399964in}}%
\pgfpathlineto{\pgfqpoint{1.616341in}{1.393993in}}%
\pgfpathlineto{\pgfqpoint{1.621337in}{1.385795in}}%
\pgfpathlineto{\pgfqpoint{1.626334in}{1.367073in}}%
\pgfpathlineto{\pgfqpoint{1.631330in}{1.351706in}}%
\pgfpathlineto{\pgfqpoint{1.636326in}{1.354526in}}%
\pgfpathlineto{\pgfqpoint{1.641323in}{1.341291in}}%
\pgfpathlineto{\pgfqpoint{1.646319in}{1.329177in}}%
\pgfpathlineto{\pgfqpoint{1.651316in}{1.323264in}}%
\pgfpathlineto{\pgfqpoint{1.656312in}{1.313476in}}%
\pgfpathlineto{\pgfqpoint{1.661308in}{1.281074in}}%
\pgfpathlineto{\pgfqpoint{1.666305in}{1.266614in}}%
\pgfpathlineto{\pgfqpoint{1.671301in}{1.246210in}}%
\pgfpathlineto{\pgfqpoint{1.676297in}{1.235576in}}%
\pgfpathlineto{\pgfqpoint{1.681294in}{1.215471in}}%
\pgfpathlineto{\pgfqpoint{1.686290in}{1.199029in}}%
\pgfpathlineto{\pgfqpoint{1.691287in}{1.169264in}}%
\pgfpathlineto{\pgfqpoint{1.696283in}{1.130780in}}%
\pgfpathlineto{\pgfqpoint{1.701279in}{1.177290in}}%
\pgfpathlineto{\pgfqpoint{1.706276in}{1.238953in}}%
\pgfpathlineto{\pgfqpoint{1.721265in}{1.384394in}}%
\pgfpathlineto{\pgfqpoint{1.726261in}{1.414561in}}%
\pgfpathlineto{\pgfqpoint{1.731258in}{1.432988in}}%
\pgfpathlineto{\pgfqpoint{1.736254in}{1.449595in}}%
\pgfpathlineto{\pgfqpoint{1.741250in}{1.456917in}}%
\pgfpathlineto{\pgfqpoint{1.746247in}{1.445738in}}%
\pgfpathlineto{\pgfqpoint{1.751243in}{1.440740in}}%
\pgfpathlineto{\pgfqpoint{1.756240in}{1.433224in}}%
\pgfpathlineto{\pgfqpoint{1.761236in}{1.440898in}}%
\pgfpathlineto{\pgfqpoint{1.766232in}{1.460316in}}%
\pgfpathlineto{\pgfqpoint{1.771229in}{1.491338in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.472127in}}%
\pgfpathlineto{\pgfqpoint{1.781221in}{1.533018in}}%
\pgfpathlineto{\pgfqpoint{1.786218in}{1.608565in}}%
\pgfpathlineto{\pgfqpoint{1.791214in}{1.692337in}}%
\pgfpathlineto{\pgfqpoint{1.796211in}{1.716090in}}%
\pgfpathlineto{\pgfqpoint{1.801207in}{1.564254in}}%
\pgfpathlineto{\pgfqpoint{1.806203in}{1.452472in}}%
\pgfpathlineto{\pgfqpoint{1.811200in}{1.489857in}}%
\pgfpathlineto{\pgfqpoint{1.816196in}{1.460769in}}%
\pgfpathlineto{\pgfqpoint{1.826189in}{1.498354in}}%
\pgfpathlineto{\pgfqpoint{1.831185in}{1.479623in}}%
\pgfpathlineto{\pgfqpoint{1.836182in}{1.515971in}}%
\pgfpathlineto{\pgfqpoint{1.841178in}{1.578490in}}%
\pgfpathlineto{\pgfqpoint{1.846174in}{1.612361in}}%
\pgfpathlineto{\pgfqpoint{1.851171in}{1.643880in}}%
\pgfpathlineto{\pgfqpoint{1.856167in}{1.678879in}}%
\pgfpathlineto{\pgfqpoint{1.861164in}{1.680675in}}%
\pgfpathlineto{\pgfqpoint{1.866160in}{1.583142in}}%
\pgfpathlineto{\pgfqpoint{1.871156in}{1.551666in}}%
\pgfpathlineto{\pgfqpoint{1.876153in}{1.502465in}}%
\pgfpathlineto{\pgfqpoint{1.881149in}{1.429384in}}%
\pgfpathlineto{\pgfqpoint{1.886145in}{1.370312in}}%
\pgfpathlineto{\pgfqpoint{1.891142in}{1.306553in}}%
\pgfpathlineto{\pgfqpoint{1.896138in}{1.297088in}}%
\pgfpathlineto{\pgfqpoint{1.901135in}{1.338105in}}%
\pgfpathlineto{\pgfqpoint{1.906131in}{1.361171in}}%
\pgfpathlineto{\pgfqpoint{1.911127in}{1.378349in}}%
\pgfpathlineto{\pgfqpoint{1.921120in}{1.405288in}}%
\pgfpathlineto{\pgfqpoint{1.926116in}{1.407044in}}%
\pgfpathlineto{\pgfqpoint{1.931113in}{1.409985in}}%
\pgfpathlineto{\pgfqpoint{1.936109in}{1.404519in}}%
\pgfpathlineto{\pgfqpoint{1.941106in}{1.412306in}}%
\pgfpathlineto{\pgfqpoint{1.946102in}{1.409551in}}%
\pgfpathlineto{\pgfqpoint{1.951098in}{1.428504in}}%
\pgfpathlineto{\pgfqpoint{1.956095in}{1.454132in}}%
\pgfpathlineto{\pgfqpoint{1.961091in}{1.469850in}}%
\pgfpathlineto{\pgfqpoint{1.966088in}{1.514047in}}%
\pgfpathlineto{\pgfqpoint{1.971084in}{1.548021in}}%
\pgfpathlineto{\pgfqpoint{1.976080in}{1.513428in}}%
\pgfpathlineto{\pgfqpoint{1.986073in}{1.488173in}}%
\pgfpathlineto{\pgfqpoint{1.991069in}{1.483995in}}%
\pgfpathlineto{\pgfqpoint{1.996066in}{1.483268in}}%
\pgfpathlineto{\pgfqpoint{2.001062in}{1.478130in}}%
\pgfpathlineto{\pgfqpoint{2.006059in}{1.478517in}}%
\pgfpathlineto{\pgfqpoint{2.011055in}{1.473387in}}%
\pgfpathlineto{\pgfqpoint{2.016051in}{1.465990in}}%
\pgfpathlineto{\pgfqpoint{2.021048in}{1.465766in}}%
\pgfpathlineto{\pgfqpoint{2.026044in}{1.466701in}}%
\pgfpathlineto{\pgfqpoint{2.031040in}{1.461601in}}%
\pgfpathlineto{\pgfqpoint{2.036037in}{1.458129in}}%
\pgfpathlineto{\pgfqpoint{2.041033in}{1.450458in}}%
\pgfpathlineto{\pgfqpoint{2.051026in}{1.423390in}}%
\pgfpathlineto{\pgfqpoint{2.056022in}{1.414607in}}%
\pgfpathlineto{\pgfqpoint{2.061019in}{1.415104in}}%
\pgfpathlineto{\pgfqpoint{2.066015in}{1.415974in}}%
\pgfpathlineto{\pgfqpoint{2.071011in}{1.420362in}}%
\pgfpathlineto{\pgfqpoint{2.076008in}{1.435516in}}%
\pgfpathlineto{\pgfqpoint{2.086001in}{1.458662in}}%
\pgfpathlineto{\pgfqpoint{2.090997in}{1.458077in}}%
\pgfpathlineto{\pgfqpoint{2.095993in}{1.465438in}}%
\pgfpathlineto{\pgfqpoint{2.100990in}{1.467289in}}%
\pgfpathlineto{\pgfqpoint{2.105986in}{1.470427in}}%
\pgfpathlineto{\pgfqpoint{2.110983in}{1.441461in}}%
\pgfpathlineto{\pgfqpoint{2.115979in}{1.426807in}}%
\pgfpathlineto{\pgfqpoint{2.120975in}{1.448117in}}%
\pgfpathlineto{\pgfqpoint{2.125972in}{1.437966in}}%
\pgfpathlineto{\pgfqpoint{2.130968in}{1.424216in}}%
\pgfpathlineto{\pgfqpoint{2.135964in}{1.404865in}}%
\pgfpathlineto{\pgfqpoint{2.145957in}{1.422650in}}%
\pgfpathlineto{\pgfqpoint{2.150954in}{1.445438in}}%
\pgfpathlineto{\pgfqpoint{2.155950in}{1.449814in}}%
\pgfpathlineto{\pgfqpoint{2.170939in}{1.387546in}}%
\pgfpathlineto{\pgfqpoint{2.175935in}{1.352997in}}%
\pgfpathlineto{\pgfqpoint{2.180932in}{1.350251in}}%
\pgfpathlineto{\pgfqpoint{2.190925in}{1.439863in}}%
\pgfpathlineto{\pgfqpoint{2.200917in}{1.616365in}}%
\pgfpathlineto{\pgfqpoint{2.205914in}{1.572067in}}%
\pgfpathlineto{\pgfqpoint{2.210910in}{1.538683in}}%
\pgfpathlineto{\pgfqpoint{2.215906in}{1.536792in}}%
\pgfpathlineto{\pgfqpoint{2.220903in}{1.531852in}}%
\pgfpathlineto{\pgfqpoint{2.225899in}{1.533549in}}%
\pgfpathlineto{\pgfqpoint{2.230896in}{1.535630in}}%
\pgfpathlineto{\pgfqpoint{2.235892in}{1.543536in}}%
\pgfpathlineto{\pgfqpoint{2.240888in}{1.535844in}}%
\pgfpathlineto{\pgfqpoint{2.245885in}{1.540147in}}%
\pgfpathlineto{\pgfqpoint{2.250881in}{1.538520in}}%
\pgfpathlineto{\pgfqpoint{2.255878in}{1.542995in}}%
\pgfpathlineto{\pgfqpoint{2.260874in}{1.541891in}}%
\pgfpathlineto{\pgfqpoint{2.265870in}{1.544658in}}%
\pgfpathlineto{\pgfqpoint{2.270867in}{1.552820in}}%
\pgfpathlineto{\pgfqpoint{2.280859in}{1.573962in}}%
\pgfpathlineto{\pgfqpoint{2.285856in}{1.596919in}}%
\pgfpathlineto{\pgfqpoint{2.290852in}{1.621986in}}%
\pgfpathlineto{\pgfqpoint{2.295849in}{1.626094in}}%
\pgfpathlineto{\pgfqpoint{2.300845in}{1.626330in}}%
\pgfpathlineto{\pgfqpoint{2.305841in}{1.631075in}}%
\pgfpathlineto{\pgfqpoint{2.310838in}{1.644230in}}%
\pgfpathlineto{\pgfqpoint{2.315834in}{1.654960in}}%
\pgfpathlineto{\pgfqpoint{2.320830in}{1.671894in}}%
\pgfpathlineto{\pgfqpoint{2.325827in}{1.689888in}}%
\pgfpathlineto{\pgfqpoint{2.330823in}{1.737313in}}%
\pgfpathlineto{\pgfqpoint{2.345812in}{1.809728in}}%
\pgfpathlineto{\pgfqpoint{2.350809in}{1.836157in}}%
\pgfpathlineto{\pgfqpoint{2.355805in}{1.845393in}}%
\pgfpathlineto{\pgfqpoint{2.360801in}{1.850645in}}%
\pgfpathlineto{\pgfqpoint{2.365798in}{1.853569in}}%
\pgfpathlineto{\pgfqpoint{2.370794in}{1.850080in}}%
\pgfpathlineto{\pgfqpoint{2.375791in}{1.842718in}}%
\pgfpathlineto{\pgfqpoint{2.380787in}{1.849624in}}%
\pgfpathlineto{\pgfqpoint{2.385783in}{1.853387in}}%
\pgfpathlineto{\pgfqpoint{2.390780in}{1.855310in}}%
\pgfpathlineto{\pgfqpoint{2.395776in}{1.855648in}}%
\pgfpathlineto{\pgfqpoint{2.400773in}{1.859163in}}%
\pgfpathlineto{\pgfqpoint{2.405769in}{1.865162in}}%
\pgfpathlineto{\pgfqpoint{2.410765in}{1.869470in}}%
\pgfpathlineto{\pgfqpoint{2.415762in}{1.893232in}}%
\pgfpathlineto{\pgfqpoint{2.420758in}{1.894257in}}%
\pgfpathlineto{\pgfqpoint{2.425754in}{1.912037in}}%
\pgfpathlineto{\pgfqpoint{2.430751in}{1.873712in}}%
\pgfpathlineto{\pgfqpoint{2.435747in}{1.891871in}}%
\pgfpathlineto{\pgfqpoint{2.440744in}{1.853306in}}%
\pgfpathlineto{\pgfqpoint{2.445740in}{1.786777in}}%
\pgfpathlineto{\pgfqpoint{2.450736in}{1.793539in}}%
\pgfpathlineto{\pgfqpoint{2.455733in}{1.806598in}}%
\pgfpathlineto{\pgfqpoint{2.460729in}{1.845639in}}%
\pgfpathlineto{\pgfqpoint{2.465725in}{1.891048in}}%
\pgfpathlineto{\pgfqpoint{2.470722in}{1.843636in}}%
\pgfpathlineto{\pgfqpoint{2.475718in}{1.792624in}}%
\pgfpathlineto{\pgfqpoint{2.480715in}{1.749903in}}%
\pgfpathlineto{\pgfqpoint{2.485711in}{1.766314in}}%
\pgfpathlineto{\pgfqpoint{2.490707in}{1.879584in}}%
\pgfpathlineto{\pgfqpoint{2.495704in}{1.969936in}}%
\pgfpathlineto{\pgfqpoint{2.500700in}{2.087913in}}%
\pgfpathlineto{\pgfqpoint{2.505697in}{2.158959in}}%
\pgfpathlineto{\pgfqpoint{2.510693in}{2.219823in}}%
\pgfpathlineto{\pgfqpoint{2.515689in}{2.212288in}}%
\pgfpathlineto{\pgfqpoint{2.520686in}{2.241218in}}%
\pgfpathlineto{\pgfqpoint{2.525682in}{2.210374in}}%
\pgfpathlineto{\pgfqpoint{2.530678in}{2.142134in}}%
\pgfpathlineto{\pgfqpoint{2.535675in}{2.026791in}}%
\pgfpathlineto{\pgfqpoint{2.540671in}{2.189293in}}%
\pgfpathlineto{\pgfqpoint{2.545668in}{2.131254in}}%
\pgfpathlineto{\pgfqpoint{2.550664in}{2.043837in}}%
\pgfpathlineto{\pgfqpoint{2.555660in}{2.079415in}}%
\pgfpathlineto{\pgfqpoint{2.560657in}{2.092149in}}%
\pgfpathlineto{\pgfqpoint{2.565653in}{2.115294in}}%
\pgfpathlineto{\pgfqpoint{2.570649in}{2.196487in}}%
\pgfpathlineto{\pgfqpoint{2.575646in}{2.203592in}}%
\pgfpathlineto{\pgfqpoint{2.580642in}{2.115444in}}%
\pgfpathlineto{\pgfqpoint{2.585639in}{2.060273in}}%
\pgfpathlineto{\pgfqpoint{2.590635in}{2.028102in}}%
\pgfpathlineto{\pgfqpoint{2.595631in}{2.011166in}}%
\pgfpathlineto{\pgfqpoint{2.600628in}{1.987383in}}%
\pgfpathlineto{\pgfqpoint{2.605624in}{1.933296in}}%
\pgfpathlineto{\pgfqpoint{2.610620in}{1.897400in}}%
\pgfpathlineto{\pgfqpoint{2.615617in}{1.761705in}}%
\pgfpathlineto{\pgfqpoint{2.620613in}{1.773503in}}%
\pgfpathlineto{\pgfqpoint{2.625610in}{2.023559in}}%
\pgfpathlineto{\pgfqpoint{2.630606in}{2.076209in}}%
\pgfpathlineto{\pgfqpoint{2.635602in}{2.102785in}}%
\pgfpathlineto{\pgfqpoint{2.645595in}{2.130237in}}%
\pgfpathlineto{\pgfqpoint{2.650592in}{2.115291in}}%
\pgfpathlineto{\pgfqpoint{2.655588in}{2.057482in}}%
\pgfpathlineto{\pgfqpoint{2.660584in}{2.024889in}}%
\pgfpathlineto{\pgfqpoint{2.665581in}{1.837548in}}%
\pgfpathlineto{\pgfqpoint{2.670577in}{1.790806in}}%
\pgfpathlineto{\pgfqpoint{2.675573in}{1.705814in}}%
\pgfpathlineto{\pgfqpoint{2.680570in}{1.684656in}}%
\pgfpathlineto{\pgfqpoint{2.685566in}{1.850151in}}%
\pgfpathlineto{\pgfqpoint{2.690563in}{1.903492in}}%
\pgfpathlineto{\pgfqpoint{2.695559in}{1.983869in}}%
\pgfpathlineto{\pgfqpoint{2.700555in}{2.041833in}}%
\pgfpathlineto{\pgfqpoint{2.705552in}{2.126212in}}%
\pgfpathlineto{\pgfqpoint{2.710548in}{2.194591in}}%
\pgfpathlineto{\pgfqpoint{2.715544in}{2.383312in}}%
\pgfpathlineto{\pgfqpoint{2.720541in}{2.385074in}}%
\pgfpathlineto{\pgfqpoint{2.725537in}{2.160229in}}%
\pgfpathlineto{\pgfqpoint{2.730534in}{2.120997in}}%
\pgfpathlineto{\pgfqpoint{2.735530in}{2.013437in}}%
\pgfpathlineto{\pgfqpoint{2.740526in}{1.978022in}}%
\pgfpathlineto{\pgfqpoint{2.745523in}{2.009982in}}%
\pgfpathlineto{\pgfqpoint{2.750519in}{2.161031in}}%
\pgfpathlineto{\pgfqpoint{2.755515in}{2.128342in}}%
\pgfpathlineto{\pgfqpoint{2.760512in}{1.953226in}}%
\pgfpathlineto{\pgfqpoint{2.765508in}{1.925171in}}%
\pgfpathlineto{\pgfqpoint{2.770505in}{1.916776in}}%
\pgfpathlineto{\pgfqpoint{2.775501in}{1.918462in}}%
\pgfpathlineto{\pgfqpoint{2.780497in}{1.903997in}}%
\pgfpathlineto{\pgfqpoint{2.785494in}{1.885144in}}%
\pgfpathlineto{\pgfqpoint{2.790490in}{1.862441in}}%
\pgfpathlineto{\pgfqpoint{2.795487in}{1.845329in}}%
\pgfpathlineto{\pgfqpoint{2.800483in}{1.822833in}}%
\pgfpathlineto{\pgfqpoint{2.805479in}{1.803426in}}%
\pgfpathlineto{\pgfqpoint{2.810476in}{1.795954in}}%
\pgfpathlineto{\pgfqpoint{2.815472in}{1.783023in}}%
\pgfpathlineto{\pgfqpoint{2.820468in}{1.769016in}}%
\pgfpathlineto{\pgfqpoint{2.825465in}{1.749995in}}%
\pgfpathlineto{\pgfqpoint{2.830461in}{1.734970in}}%
\pgfpathlineto{\pgfqpoint{2.835458in}{1.718937in}}%
\pgfpathlineto{\pgfqpoint{2.840454in}{1.709155in}}%
\pgfpathlineto{\pgfqpoint{2.850447in}{1.668067in}}%
\pgfpathlineto{\pgfqpoint{2.855443in}{1.653260in}}%
\pgfpathlineto{\pgfqpoint{2.860439in}{1.641835in}}%
\pgfpathlineto{\pgfqpoint{2.865436in}{1.628074in}}%
\pgfpathlineto{\pgfqpoint{2.875429in}{1.608205in}}%
\pgfpathlineto{\pgfqpoint{2.880425in}{1.602134in}}%
\pgfpathlineto{\pgfqpoint{2.885421in}{1.598282in}}%
\pgfpathlineto{\pgfqpoint{2.890418in}{1.593980in}}%
\pgfpathlineto{\pgfqpoint{2.895414in}{1.588628in}}%
\pgfpathlineto{\pgfqpoint{2.900411in}{1.581582in}}%
\pgfpathlineto{\pgfqpoint{2.905407in}{1.568517in}}%
\pgfpathlineto{\pgfqpoint{2.915400in}{1.537685in}}%
\pgfpathlineto{\pgfqpoint{2.920396in}{1.513457in}}%
\pgfpathlineto{\pgfqpoint{2.925392in}{1.495780in}}%
\pgfpathlineto{\pgfqpoint{2.930389in}{1.487156in}}%
\pgfpathlineto{\pgfqpoint{2.935385in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{2.940382in}{1.428258in}}%
\pgfpathlineto{\pgfqpoint{2.945378in}{1.437056in}}%
\pgfpathlineto{\pgfqpoint{2.950374in}{1.493924in}}%
\pgfpathlineto{\pgfqpoint{2.960367in}{1.527327in}}%
\pgfpathlineto{\pgfqpoint{2.965363in}{1.538291in}}%
\pgfpathlineto{\pgfqpoint{2.970360in}{1.545152in}}%
\pgfpathlineto{\pgfqpoint{2.975356in}{1.545475in}}%
\pgfpathlineto{\pgfqpoint{2.980353in}{1.546521in}}%
\pgfpathlineto{\pgfqpoint{2.985349in}{1.548387in}}%
\pgfpathlineto{\pgfqpoint{2.990345in}{1.559267in}}%
\pgfpathlineto{\pgfqpoint{2.995342in}{1.560228in}}%
\pgfpathlineto{\pgfqpoint{3.005334in}{1.575976in}}%
\pgfpathlineto{\pgfqpoint{3.010331in}{1.582178in}}%
\pgfpathlineto{\pgfqpoint{3.020324in}{1.612308in}}%
\pgfpathlineto{\pgfqpoint{3.025320in}{1.623652in}}%
\pgfpathlineto{\pgfqpoint{3.030316in}{1.649356in}}%
\pgfpathlineto{\pgfqpoint{3.035313in}{1.672174in}}%
\pgfpathlineto{\pgfqpoint{3.040309in}{1.690519in}}%
\pgfpathlineto{\pgfqpoint{3.045306in}{1.713638in}}%
\pgfpathlineto{\pgfqpoint{3.050302in}{1.724146in}}%
\pgfpathlineto{\pgfqpoint{3.055298in}{1.722918in}}%
\pgfpathlineto{\pgfqpoint{3.060295in}{1.716382in}}%
\pgfpathlineto{\pgfqpoint{3.065291in}{1.713207in}}%
\pgfpathlineto{\pgfqpoint{3.070287in}{1.702474in}}%
\pgfpathlineto{\pgfqpoint{3.075284in}{1.683931in}}%
\pgfpathlineto{\pgfqpoint{3.085277in}{1.666876in}}%
\pgfpathlineto{\pgfqpoint{3.090273in}{1.652695in}}%
\pgfpathlineto{\pgfqpoint{3.095269in}{1.650176in}}%
\pgfpathlineto{\pgfqpoint{3.105262in}{1.631109in}}%
\pgfpathlineto{\pgfqpoint{3.110258in}{1.625729in}}%
\pgfpathlineto{\pgfqpoint{3.115255in}{1.614749in}}%
\pgfpathlineto{\pgfqpoint{3.120251in}{1.610264in}}%
\pgfpathlineto{\pgfqpoint{3.125248in}{1.604307in}}%
\pgfpathlineto{\pgfqpoint{3.130244in}{1.596382in}}%
\pgfpathlineto{\pgfqpoint{3.135240in}{1.599549in}}%
\pgfpathlineto{\pgfqpoint{3.145233in}{1.583172in}}%
\pgfpathlineto{\pgfqpoint{3.155226in}{1.579690in}}%
\pgfpathlineto{\pgfqpoint{3.160222in}{1.579454in}}%
\pgfpathlineto{\pgfqpoint{3.165219in}{1.576654in}}%
\pgfpathlineto{\pgfqpoint{3.170215in}{1.578012in}}%
\pgfpathlineto{\pgfqpoint{3.175211in}{1.572634in}}%
\pgfpathlineto{\pgfqpoint{3.180208in}{1.706009in}}%
\pgfpathlineto{\pgfqpoint{3.185204in}{1.692643in}}%
\pgfpathlineto{\pgfqpoint{3.190201in}{1.665876in}}%
\pgfpathlineto{\pgfqpoint{3.195197in}{1.654813in}}%
\pgfpathlineto{\pgfqpoint{3.205190in}{1.612783in}}%
\pgfpathlineto{\pgfqpoint{3.210186in}{1.598834in}}%
\pgfpathlineto{\pgfqpoint{3.215182in}{1.590797in}}%
\pgfpathlineto{\pgfqpoint{3.220179in}{1.578278in}}%
\pgfpathlineto{\pgfqpoint{3.225175in}{1.571029in}}%
\pgfpathlineto{\pgfqpoint{3.230172in}{1.566914in}}%
\pgfpathlineto{\pgfqpoint{3.235168in}{1.562437in}}%
\pgfpathlineto{\pgfqpoint{3.240164in}{1.560125in}}%
\pgfpathlineto{\pgfqpoint{3.250157in}{1.559419in}}%
\pgfpathlineto{\pgfqpoint{3.255153in}{1.555810in}}%
\pgfpathlineto{\pgfqpoint{3.260150in}{1.549251in}}%
\pgfpathlineto{\pgfqpoint{3.265146in}{1.549710in}}%
\pgfpathlineto{\pgfqpoint{3.270143in}{1.541617in}}%
\pgfpathlineto{\pgfqpoint{3.280135in}{1.532090in}}%
\pgfpathlineto{\pgfqpoint{3.290128in}{1.528424in}}%
\pgfpathlineto{\pgfqpoint{3.300121in}{1.514937in}}%
\pgfpathlineto{\pgfqpoint{3.305117in}{1.518028in}}%
\pgfpathlineto{\pgfqpoint{3.310114in}{1.510933in}}%
\pgfpathlineto{\pgfqpoint{3.315110in}{1.512476in}}%
\pgfpathlineto{\pgfqpoint{3.320106in}{1.517462in}}%
\pgfpathlineto{\pgfqpoint{3.325103in}{1.504722in}}%
\pgfpathlineto{\pgfqpoint{3.330099in}{1.537533in}}%
\pgfpathlineto{\pgfqpoint{3.335096in}{1.588248in}}%
\pgfpathlineto{\pgfqpoint{3.340092in}{1.670720in}}%
\pgfpathlineto{\pgfqpoint{3.345088in}{1.786255in}}%
\pgfpathlineto{\pgfqpoint{3.350085in}{1.862626in}}%
\pgfpathlineto{\pgfqpoint{3.355081in}{1.901840in}}%
\pgfpathlineto{\pgfqpoint{3.360077in}{1.887690in}}%
\pgfpathlineto{\pgfqpoint{3.365074in}{1.860278in}}%
\pgfpathlineto{\pgfqpoint{3.370070in}{1.818486in}}%
\pgfpathlineto{\pgfqpoint{3.375067in}{1.794988in}}%
\pgfpathlineto{\pgfqpoint{3.380063in}{1.758257in}}%
\pgfpathlineto{\pgfqpoint{3.385059in}{1.733216in}}%
\pgfpathlineto{\pgfqpoint{3.390056in}{1.723641in}}%
\pgfpathlineto{\pgfqpoint{3.395052in}{1.717273in}}%
\pgfpathlineto{\pgfqpoint{3.400048in}{1.706388in}}%
\pgfpathlineto{\pgfqpoint{3.405045in}{1.703150in}}%
\pgfpathlineto{\pgfqpoint{3.410041in}{1.682459in}}%
\pgfpathlineto{\pgfqpoint{3.415038in}{1.667820in}}%
\pgfpathlineto{\pgfqpoint{3.420034in}{1.674703in}}%
\pgfpathlineto{\pgfqpoint{3.425030in}{1.666632in}}%
\pgfpathlineto{\pgfqpoint{3.430027in}{1.655916in}}%
\pgfpathlineto{\pgfqpoint{3.435023in}{1.646502in}}%
\pgfpathlineto{\pgfqpoint{3.440020in}{1.633399in}}%
\pgfpathlineto{\pgfqpoint{3.445016in}{1.621638in}}%
\pgfpathlineto{\pgfqpoint{3.450012in}{1.616039in}}%
\pgfpathlineto{\pgfqpoint{3.455009in}{1.608844in}}%
\pgfpathlineto{\pgfqpoint{3.460005in}{1.592758in}}%
\pgfpathlineto{\pgfqpoint{3.465001in}{1.582928in}}%
\pgfpathlineto{\pgfqpoint{3.469998in}{1.574888in}}%
\pgfpathlineto{\pgfqpoint{3.474994in}{1.567528in}}%
\pgfpathlineto{\pgfqpoint{3.479991in}{1.564544in}}%
\pgfpathlineto{\pgfqpoint{3.484987in}{1.555115in}}%
\pgfpathlineto{\pgfqpoint{3.489983in}{1.544881in}}%
\pgfpathlineto{\pgfqpoint{3.494980in}{1.549821in}}%
\pgfpathlineto{\pgfqpoint{3.499976in}{1.535570in}}%
\pgfpathlineto{\pgfqpoint{3.504972in}{1.543335in}}%
\pgfpathlineto{\pgfqpoint{3.509969in}{1.538525in}}%
\pgfpathlineto{\pgfqpoint{3.514965in}{1.522453in}}%
\pgfpathlineto{\pgfqpoint{3.519962in}{1.525217in}}%
\pgfpathlineto{\pgfqpoint{3.524958in}{1.525006in}}%
\pgfpathlineto{\pgfqpoint{3.529954in}{1.511146in}}%
\pgfpathlineto{\pgfqpoint{3.534951in}{1.511761in}}%
\pgfpathlineto{\pgfqpoint{3.539947in}{1.498598in}}%
\pgfpathlineto{\pgfqpoint{3.544943in}{1.489741in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{1.475582in}}%
\pgfpathlineto{\pgfqpoint{3.554936in}{1.459846in}}%
\pgfpathlineto{\pgfqpoint{3.559933in}{1.455905in}}%
\pgfpathlineto{\pgfqpoint{3.564929in}{1.437205in}}%
\pgfpathlineto{\pgfqpoint{3.569925in}{1.428378in}}%
\pgfpathlineto{\pgfqpoint{3.574922in}{1.433452in}}%
\pgfpathlineto{\pgfqpoint{3.579918in}{1.450292in}}%
\pgfpathlineto{\pgfqpoint{3.584915in}{1.455491in}}%
\pgfpathlineto{\pgfqpoint{3.589911in}{1.451356in}}%
\pgfpathlineto{\pgfqpoint{3.594907in}{1.450172in}}%
\pgfpathlineto{\pgfqpoint{3.604900in}{1.457989in}}%
\pgfpathlineto{\pgfqpoint{3.609896in}{1.469866in}}%
\pgfpathlineto{\pgfqpoint{3.614893in}{1.477211in}}%
\pgfpathlineto{\pgfqpoint{3.619889in}{1.474874in}}%
\pgfpathlineto{\pgfqpoint{3.624886in}{1.478970in}}%
\pgfpathlineto{\pgfqpoint{3.629882in}{1.481152in}}%
\pgfpathlineto{\pgfqpoint{3.634878in}{1.475467in}}%
\pgfpathlineto{\pgfqpoint{3.639875in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{3.644871in}{1.492113in}}%
\pgfpathlineto{\pgfqpoint{3.649867in}{1.513410in}}%
\pgfpathlineto{\pgfqpoint{3.654864in}{1.527644in}}%
\pgfpathlineto{\pgfqpoint{3.664857in}{1.574388in}}%
\pgfpathlineto{\pgfqpoint{3.674849in}{1.675986in}}%
\pgfpathlineto{\pgfqpoint{3.679846in}{1.764846in}}%
\pgfpathlineto{\pgfqpoint{3.684842in}{1.876860in}}%
\pgfpathlineto{\pgfqpoint{3.689838in}{2.019915in}}%
\pgfpathlineto{\pgfqpoint{3.694835in}{2.090254in}}%
\pgfpathlineto{\pgfqpoint{3.699831in}{2.037435in}}%
\pgfpathlineto{\pgfqpoint{3.704828in}{2.009197in}}%
\pgfpathlineto{\pgfqpoint{3.709824in}{1.948008in}}%
\pgfpathlineto{\pgfqpoint{3.714820in}{1.894622in}}%
\pgfpathlineto{\pgfqpoint{3.719817in}{1.888067in}}%
\pgfpathlineto{\pgfqpoint{3.724813in}{1.930982in}}%
\pgfpathlineto{\pgfqpoint{3.729810in}{2.048117in}}%
\pgfpathlineto{\pgfqpoint{3.734806in}{2.150492in}}%
\pgfpathlineto{\pgfqpoint{3.739802in}{2.226589in}}%
\pgfpathlineto{\pgfqpoint{3.744799in}{2.353276in}}%
\pgfpathlineto{\pgfqpoint{3.749795in}{2.384175in}}%
\pgfpathlineto{\pgfqpoint{3.754791in}{2.272514in}}%
\pgfpathlineto{\pgfqpoint{3.759788in}{2.259288in}}%
\pgfpathlineto{\pgfqpoint{3.764784in}{2.260080in}}%
\pgfpathlineto{\pgfqpoint{3.769781in}{2.257639in}}%
\pgfpathlineto{\pgfqpoint{3.774777in}{2.192800in}}%
\pgfpathlineto{\pgfqpoint{3.779773in}{2.113505in}}%
\pgfpathlineto{\pgfqpoint{3.784770in}{2.062389in}}%
\pgfpathlineto{\pgfqpoint{3.789766in}{2.007179in}}%
\pgfpathlineto{\pgfqpoint{3.794762in}{1.944881in}}%
\pgfpathlineto{\pgfqpoint{3.799759in}{1.933145in}}%
\pgfpathlineto{\pgfqpoint{3.804755in}{1.843046in}}%
\pgfpathlineto{\pgfqpoint{3.814748in}{1.645299in}}%
\pgfpathlineto{\pgfqpoint{3.819744in}{1.576337in}}%
\pgfpathlineto{\pgfqpoint{3.824741in}{1.499851in}}%
\pgfpathlineto{\pgfqpoint{3.829737in}{1.386342in}}%
\pgfpathlineto{\pgfqpoint{3.834734in}{1.321095in}}%
\pgfpathlineto{\pgfqpoint{3.839730in}{1.308648in}}%
\pgfpathlineto{\pgfqpoint{3.844726in}{1.339182in}}%
\pgfpathlineto{\pgfqpoint{3.849723in}{1.395017in}}%
\pgfpathlineto{\pgfqpoint{3.854719in}{1.406162in}}%
\pgfpathlineto{\pgfqpoint{3.859715in}{1.377663in}}%
\pgfpathlineto{\pgfqpoint{3.864712in}{1.310301in}}%
\pgfpathlineto{\pgfqpoint{3.869708in}{1.250687in}}%
\pgfpathlineto{\pgfqpoint{3.874705in}{1.375290in}}%
\pgfpathlineto{\pgfqpoint{3.879701in}{1.481407in}}%
\pgfpathlineto{\pgfqpoint{3.884697in}{1.560797in}}%
\pgfpathlineto{\pgfqpoint{3.889694in}{1.606533in}}%
\pgfpathlineto{\pgfqpoint{3.894690in}{1.659158in}}%
\pgfpathlineto{\pgfqpoint{3.899686in}{1.707336in}}%
\pgfpathlineto{\pgfqpoint{3.904683in}{1.740574in}}%
\pgfpathlineto{\pgfqpoint{3.909679in}{1.777809in}}%
\pgfpathlineto{\pgfqpoint{3.914676in}{1.806383in}}%
\pgfpathlineto{\pgfqpoint{3.919672in}{1.825062in}}%
\pgfpathlineto{\pgfqpoint{3.924668in}{1.846153in}}%
\pgfpathlineto{\pgfqpoint{3.929665in}{1.873467in}}%
\pgfpathlineto{\pgfqpoint{3.934661in}{1.934383in}}%
\pgfpathlineto{\pgfqpoint{3.939657in}{1.973149in}}%
\pgfpathlineto{\pgfqpoint{3.944654in}{2.009378in}}%
\pgfpathlineto{\pgfqpoint{3.949650in}{2.025087in}}%
\pgfpathlineto{\pgfqpoint{3.954647in}{1.996852in}}%
\pgfpathlineto{\pgfqpoint{3.964639in}{1.909470in}}%
\pgfpathlineto{\pgfqpoint{3.969636in}{1.894715in}}%
\pgfpathlineto{\pgfqpoint{3.974632in}{1.865237in}}%
\pgfpathlineto{\pgfqpoint{3.979629in}{1.828659in}}%
\pgfpathlineto{\pgfqpoint{3.984625in}{1.803656in}}%
\pgfpathlineto{\pgfqpoint{3.989621in}{1.726901in}}%
\pgfpathlineto{\pgfqpoint{3.994618in}{1.625107in}}%
\pgfpathlineto{\pgfqpoint{3.999614in}{1.693553in}}%
\pgfpathlineto{\pgfqpoint{4.004610in}{1.733574in}}%
\pgfpathlineto{\pgfqpoint{4.009607in}{1.754472in}}%
\pgfpathlineto{\pgfqpoint{4.014603in}{1.753119in}}%
\pgfpathlineto{\pgfqpoint{4.019600in}{1.714113in}}%
\pgfpathlineto{\pgfqpoint{4.024596in}{1.688568in}}%
\pgfpathlineto{\pgfqpoint{4.029592in}{1.680223in}}%
\pgfpathlineto{\pgfqpoint{4.034589in}{1.667410in}}%
\pgfpathlineto{\pgfqpoint{4.039585in}{1.650627in}}%
\pgfpathlineto{\pgfqpoint{4.044581in}{1.654164in}}%
\pgfpathlineto{\pgfqpoint{4.049578in}{1.656378in}}%
\pgfpathlineto{\pgfqpoint{4.054574in}{1.640950in}}%
\pgfpathlineto{\pgfqpoint{4.059571in}{1.634831in}}%
\pgfpathlineto{\pgfqpoint{4.064567in}{1.623045in}}%
\pgfpathlineto{\pgfqpoint{4.069563in}{1.606435in}}%
\pgfpathlineto{\pgfqpoint{4.074560in}{1.600516in}}%
\pgfpathlineto{\pgfqpoint{4.079556in}{1.591905in}}%
\pgfpathlineto{\pgfqpoint{4.084552in}{1.576070in}}%
\pgfpathlineto{\pgfqpoint{4.089549in}{1.562580in}}%
\pgfpathlineto{\pgfqpoint{4.094545in}{1.553394in}}%
\pgfpathlineto{\pgfqpoint{4.099542in}{1.548954in}}%
\pgfpathlineto{\pgfqpoint{4.104538in}{1.533332in}}%
\pgfpathlineto{\pgfqpoint{4.109534in}{1.525210in}}%
\pgfpathlineto{\pgfqpoint{4.114531in}{1.525000in}}%
\pgfpathlineto{\pgfqpoint{4.119527in}{1.520186in}}%
\pgfpathlineto{\pgfqpoint{4.124524in}{1.504373in}}%
\pgfpathlineto{\pgfqpoint{4.129520in}{1.505993in}}%
\pgfpathlineto{\pgfqpoint{4.134516in}{1.506579in}}%
\pgfpathlineto{\pgfqpoint{4.139513in}{1.490776in}}%
\pgfpathlineto{\pgfqpoint{4.144509in}{1.492471in}}%
\pgfpathlineto{\pgfqpoint{4.149505in}{1.492158in}}%
\pgfpathlineto{\pgfqpoint{4.154502in}{1.479404in}}%
\pgfpathlineto{\pgfqpoint{4.159498in}{1.474905in}}%
\pgfpathlineto{\pgfqpoint{4.164495in}{1.467530in}}%
\pgfpathlineto{\pgfqpoint{4.169491in}{1.448578in}}%
\pgfpathlineto{\pgfqpoint{4.174487in}{1.433259in}}%
\pgfpathlineto{\pgfqpoint{4.179484in}{1.423587in}}%
\pgfpathlineto{\pgfqpoint{4.184480in}{1.413257in}}%
\pgfpathlineto{\pgfqpoint{4.189476in}{1.410646in}}%
\pgfpathlineto{\pgfqpoint{4.194473in}{1.418048in}}%
\pgfpathlineto{\pgfqpoint{4.199469in}{1.423966in}}%
\pgfpathlineto{\pgfqpoint{4.204466in}{1.434945in}}%
\pgfpathlineto{\pgfqpoint{4.209462in}{1.439409in}}%
\pgfpathlineto{\pgfqpoint{4.214458in}{1.440441in}}%
\pgfpathlineto{\pgfqpoint{4.219455in}{1.446635in}}%
\pgfpathlineto{\pgfqpoint{4.224451in}{1.452200in}}%
\pgfpathlineto{\pgfqpoint{4.229448in}{1.459892in}}%
\pgfpathlineto{\pgfqpoint{4.234444in}{1.471106in}}%
\pgfpathlineto{\pgfqpoint{4.239440in}{1.485771in}}%
\pgfpathlineto{\pgfqpoint{4.244437in}{1.483692in}}%
\pgfpathlineto{\pgfqpoint{4.249433in}{1.517415in}}%
\pgfpathlineto{\pgfqpoint{4.254429in}{1.534413in}}%
\pgfpathlineto{\pgfqpoint{4.259426in}{1.606275in}}%
\pgfpathlineto{\pgfqpoint{4.264422in}{1.634895in}}%
\pgfpathlineto{\pgfqpoint{4.269419in}{1.552295in}}%
\pgfpathlineto{\pgfqpoint{4.274415in}{1.503405in}}%
\pgfpathlineto{\pgfqpoint{4.279411in}{1.460277in}}%
\pgfpathlineto{\pgfqpoint{4.284408in}{1.407206in}}%
\pgfpathlineto{\pgfqpoint{4.289404in}{1.386264in}}%
\pgfpathlineto{\pgfqpoint{4.294400in}{1.346326in}}%
\pgfpathlineto{\pgfqpoint{4.299397in}{1.277696in}}%
\pgfpathlineto{\pgfqpoint{4.304393in}{1.187117in}}%
\pgfpathlineto{\pgfqpoint{4.309390in}{1.123810in}}%
\pgfpathlineto{\pgfqpoint{4.314386in}{0.969077in}}%
\pgfpathlineto{\pgfqpoint{4.319382in}{0.793648in}}%
\pgfpathlineto{\pgfqpoint{4.324379in}{0.976416in}}%
\pgfpathlineto{\pgfqpoint{4.329375in}{1.179393in}}%
\pgfpathlineto{\pgfqpoint{4.334371in}{1.233369in}}%
\pgfpathlineto{\pgfqpoint{4.344364in}{1.318891in}}%
\pgfpathlineto{\pgfqpoint{4.349361in}{1.335991in}}%
\pgfpathlineto{\pgfqpoint{4.354357in}{1.358372in}}%
\pgfpathlineto{\pgfqpoint{4.359353in}{1.372675in}}%
\pgfpathlineto{\pgfqpoint{4.364350in}{1.375940in}}%
\pgfpathlineto{\pgfqpoint{4.369346in}{1.382161in}}%
\pgfpathlineto{\pgfqpoint{4.374343in}{1.384642in}}%
\pgfpathlineto{\pgfqpoint{4.379339in}{1.403231in}}%
\pgfpathlineto{\pgfqpoint{4.384335in}{1.397881in}}%
\pgfpathlineto{\pgfqpoint{4.389332in}{1.393946in}}%
\pgfpathlineto{\pgfqpoint{4.394328in}{1.396996in}}%
\pgfpathlineto{\pgfqpoint{4.399324in}{1.402959in}}%
\pgfpathlineto{\pgfqpoint{4.404321in}{1.392765in}}%
\pgfpathlineto{\pgfqpoint{4.414314in}{1.381994in}}%
\pgfpathlineto{\pgfqpoint{4.419310in}{1.383782in}}%
\pgfpathlineto{\pgfqpoint{4.424306in}{1.387398in}}%
\pgfpathlineto{\pgfqpoint{4.429303in}{1.383190in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.380833in}}%
\pgfpathlineto{\pgfqpoint{4.439295in}{1.377266in}}%
\pgfpathlineto{\pgfqpoint{4.444292in}{1.372894in}}%
\pgfpathlineto{\pgfqpoint{4.449288in}{1.370463in}}%
\pgfpathlineto{\pgfqpoint{4.454285in}{1.359921in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{1.345128in}}%
\pgfpathlineto{\pgfqpoint{4.464277in}{1.342752in}}%
\pgfpathlineto{\pgfqpoint{4.469274in}{1.319853in}}%
\pgfpathlineto{\pgfqpoint{4.474270in}{1.295630in}}%
\pgfpathlineto{\pgfqpoint{4.479266in}{1.264177in}}%
\pgfpathlineto{\pgfqpoint{4.484263in}{1.243187in}}%
\pgfpathlineto{\pgfqpoint{4.489259in}{1.224686in}}%
\pgfpathlineto{\pgfqpoint{4.494256in}{1.246388in}}%
\pgfpathlineto{\pgfqpoint{4.499252in}{1.281092in}}%
\pgfpathlineto{\pgfqpoint{4.504248in}{1.321385in}}%
\pgfpathlineto{\pgfqpoint{4.509245in}{1.347316in}}%
\pgfpathlineto{\pgfqpoint{4.514241in}{1.364022in}}%
\pgfpathlineto{\pgfqpoint{4.519238in}{1.393220in}}%
\pgfpathlineto{\pgfqpoint{4.524234in}{1.405773in}}%
\pgfpathlineto{\pgfqpoint{4.529230in}{1.417414in}}%
\pgfpathlineto{\pgfqpoint{4.534227in}{1.425868in}}%
\pgfpathlineto{\pgfqpoint{4.539223in}{1.432850in}}%
\pgfpathlineto{\pgfqpoint{4.544219in}{1.444640in}}%
\pgfpathlineto{\pgfqpoint{4.549216in}{1.453723in}}%
\pgfpathlineto{\pgfqpoint{4.554212in}{1.452395in}}%
\pgfpathlineto{\pgfqpoint{4.559209in}{1.447883in}}%
\pgfpathlineto{\pgfqpoint{4.564205in}{1.452605in}}%
\pgfpathlineto{\pgfqpoint{4.569201in}{1.460611in}}%
\pgfpathlineto{\pgfqpoint{4.574198in}{1.465059in}}%
\pgfpathlineto{\pgfqpoint{4.579194in}{1.460191in}}%
\pgfpathlineto{\pgfqpoint{4.584190in}{1.442678in}}%
\pgfpathlineto{\pgfqpoint{4.589187in}{1.436528in}}%
\pgfpathlineto{\pgfqpoint{4.594183in}{1.414618in}}%
\pgfpathlineto{\pgfqpoint{4.599180in}{1.385972in}}%
\pgfpathlineto{\pgfqpoint{4.604176in}{1.348948in}}%
\pgfpathlineto{\pgfqpoint{4.609172in}{1.328620in}}%
\pgfpathlineto{\pgfqpoint{4.614169in}{1.285226in}}%
\pgfpathlineto{\pgfqpoint{4.619165in}{1.247971in}}%
\pgfpathlineto{\pgfqpoint{4.624162in}{1.238959in}}%
\pgfpathlineto{\pgfqpoint{4.629158in}{1.246173in}}%
\pgfpathlineto{\pgfqpoint{4.634154in}{1.262088in}}%
\pgfpathlineto{\pgfqpoint{4.639151in}{1.285739in}}%
\pgfpathlineto{\pgfqpoint{4.644147in}{1.295690in}}%
\pgfpathlineto{\pgfqpoint{4.649143in}{1.322012in}}%
\pgfpathlineto{\pgfqpoint{4.654140in}{1.336931in}}%
\pgfpathlineto{\pgfqpoint{4.659136in}{1.341071in}}%
\pgfpathlineto{\pgfqpoint{4.664133in}{1.343352in}}%
\pgfpathlineto{\pgfqpoint{4.669129in}{1.347553in}}%
\pgfpathlineto{\pgfqpoint{4.674125in}{1.361394in}}%
\pgfpathlineto{\pgfqpoint{4.679122in}{1.359572in}}%
\pgfpathlineto{\pgfqpoint{4.684118in}{1.343091in}}%
\pgfpathlineto{\pgfqpoint{4.689114in}{1.336641in}}%
\pgfpathlineto{\pgfqpoint{4.694111in}{1.339276in}}%
\pgfpathlineto{\pgfqpoint{4.699107in}{1.326156in}}%
\pgfpathlineto{\pgfqpoint{4.709100in}{1.261731in}}%
\pgfpathlineto{\pgfqpoint{4.714096in}{1.234488in}}%
\pgfpathlineto{\pgfqpoint{4.719093in}{1.170849in}}%
\pgfpathlineto{\pgfqpoint{4.724089in}{1.154879in}}%
\pgfpathlineto{\pgfqpoint{4.729085in}{1.107512in}}%
\pgfpathlineto{\pgfqpoint{4.734082in}{1.089718in}}%
\pgfpathlineto{\pgfqpoint{4.739078in}{1.113599in}}%
\pgfpathlineto{\pgfqpoint{4.744075in}{1.157664in}}%
\pgfpathlineto{\pgfqpoint{4.749071in}{1.216684in}}%
\pgfpathlineto{\pgfqpoint{4.754067in}{1.290659in}}%
\pgfpathlineto{\pgfqpoint{4.759064in}{1.370267in}}%
\pgfpathlineto{\pgfqpoint{4.764060in}{1.352508in}}%
\pgfpathlineto{\pgfqpoint{4.769057in}{1.340636in}}%
\pgfpathlineto{\pgfqpoint{4.774053in}{1.353802in}}%
\pgfpathlineto{\pgfqpoint{4.779049in}{1.387535in}}%
\pgfpathlineto{\pgfqpoint{4.784046in}{1.389336in}}%
\pgfpathlineto{\pgfqpoint{4.789042in}{1.428959in}}%
\pgfpathlineto{\pgfqpoint{4.794038in}{1.476478in}}%
\pgfpathlineto{\pgfqpoint{4.799035in}{1.502157in}}%
\pgfpathlineto{\pgfqpoint{4.804031in}{1.501297in}}%
\pgfpathlineto{\pgfqpoint{4.809028in}{1.499424in}}%
\pgfpathlineto{\pgfqpoint{4.814024in}{1.496453in}}%
\pgfpathlineto{\pgfqpoint{4.819020in}{1.483925in}}%
\pgfpathlineto{\pgfqpoint{4.824017in}{1.480783in}}%
\pgfpathlineto{\pgfqpoint{4.829013in}{1.477038in}}%
\pgfpathlineto{\pgfqpoint{4.834009in}{1.488186in}}%
\pgfpathlineto{\pgfqpoint{4.839006in}{1.496102in}}%
\pgfpathlineto{\pgfqpoint{4.844002in}{1.492187in}}%
\pgfpathlineto{\pgfqpoint{4.848999in}{1.493965in}}%
\pgfpathlineto{\pgfqpoint{4.853995in}{1.497922in}}%
\pgfpathlineto{\pgfqpoint{4.858991in}{1.500609in}}%
\pgfpathlineto{\pgfqpoint{4.868984in}{1.496060in}}%
\pgfpathlineto{\pgfqpoint{4.873980in}{1.490547in}}%
\pgfpathlineto{\pgfqpoint{4.883973in}{1.477933in}}%
\pgfpathlineto{\pgfqpoint{4.888970in}{1.465768in}}%
\pgfpathlineto{\pgfqpoint{4.893966in}{1.445764in}}%
\pgfpathlineto{\pgfqpoint{4.898962in}{1.440775in}}%
\pgfpathlineto{\pgfqpoint{4.903959in}{1.443836in}}%
\pgfpathlineto{\pgfqpoint{4.908955in}{1.438578in}}%
\pgfpathlineto{\pgfqpoint{4.913952in}{1.430061in}}%
\pgfpathlineto{\pgfqpoint{4.918948in}{1.427579in}}%
\pgfpathlineto{\pgfqpoint{4.923944in}{1.426441in}}%
\pgfpathlineto{\pgfqpoint{4.933937in}{1.475156in}}%
\pgfpathlineto{\pgfqpoint{4.943930in}{1.519545in}}%
\pgfpathlineto{\pgfqpoint{4.948926in}{1.530054in}}%
\pgfpathlineto{\pgfqpoint{4.953923in}{1.545873in}}%
\pgfpathlineto{\pgfqpoint{4.958919in}{1.568741in}}%
\pgfpathlineto{\pgfqpoint{4.968912in}{1.620962in}}%
\pgfpathlineto{\pgfqpoint{4.973908in}{1.659468in}}%
\pgfpathlineto{\pgfqpoint{4.978904in}{1.683813in}}%
\pgfpathlineto{\pgfqpoint{4.983901in}{1.642060in}}%
\pgfpathlineto{\pgfqpoint{4.988897in}{1.627168in}}%
\pgfpathlineto{\pgfqpoint{4.993894in}{1.603792in}}%
\pgfpathlineto{\pgfqpoint{4.998890in}{1.585690in}}%
\pgfpathlineto{\pgfqpoint{5.003886in}{1.568972in}}%
\pgfpathlineto{\pgfqpoint{5.008883in}{1.558665in}}%
\pgfpathlineto{\pgfqpoint{5.013879in}{1.551511in}}%
\pgfpathlineto{\pgfqpoint{5.023872in}{1.533425in}}%
\pgfpathlineto{\pgfqpoint{5.028868in}{1.515874in}}%
\pgfpathlineto{\pgfqpoint{5.033865in}{1.483711in}}%
\pgfpathlineto{\pgfqpoint{5.048854in}{1.395885in}}%
\pgfpathlineto{\pgfqpoint{5.053850in}{1.373895in}}%
\pgfpathlineto{\pgfqpoint{5.058847in}{1.365134in}}%
\pgfpathlineto{\pgfqpoint{5.068839in}{1.336360in}}%
\pgfpathlineto{\pgfqpoint{5.073836in}{1.334645in}}%
\pgfpathlineto{\pgfqpoint{5.078832in}{1.315822in}}%
\pgfpathlineto{\pgfqpoint{5.083828in}{1.300494in}}%
\pgfpathlineto{\pgfqpoint{5.093821in}{1.248761in}}%
\pgfpathlineto{\pgfqpoint{5.103814in}{1.179808in}}%
\pgfpathlineto{\pgfqpoint{5.108810in}{1.141321in}}%
\pgfpathlineto{\pgfqpoint{5.113807in}{1.135732in}}%
\pgfpathlineto{\pgfqpoint{5.118803in}{1.151466in}}%
\pgfpathlineto{\pgfqpoint{5.123799in}{1.197886in}}%
\pgfpathlineto{\pgfqpoint{5.128796in}{1.386278in}}%
\pgfpathlineto{\pgfqpoint{5.133792in}{1.636440in}}%
\pgfpathlineto{\pgfqpoint{5.138789in}{1.483131in}}%
\pgfpathlineto{\pgfqpoint{5.143785in}{1.373653in}}%
\pgfpathlineto{\pgfqpoint{5.148781in}{1.372597in}}%
\pgfpathlineto{\pgfqpoint{5.153778in}{1.356108in}}%
\pgfpathlineto{\pgfqpoint{5.158774in}{1.340957in}}%
\pgfpathlineto{\pgfqpoint{5.163771in}{1.327708in}}%
\pgfpathlineto{\pgfqpoint{5.168767in}{1.332504in}}%
\pgfpathlineto{\pgfqpoint{5.173763in}{1.335834in}}%
\pgfpathlineto{\pgfqpoint{5.178760in}{1.316435in}}%
\pgfpathlineto{\pgfqpoint{5.183756in}{1.326041in}}%
\pgfpathlineto{\pgfqpoint{5.188752in}{1.318709in}}%
\pgfpathlineto{\pgfqpoint{5.193749in}{1.307992in}}%
\pgfpathlineto{\pgfqpoint{5.198745in}{1.301147in}}%
\pgfpathlineto{\pgfqpoint{5.203742in}{1.300287in}}%
\pgfpathlineto{\pgfqpoint{5.208738in}{1.298162in}}%
\pgfpathlineto{\pgfqpoint{5.213734in}{1.278766in}}%
\pgfpathlineto{\pgfqpoint{5.218731in}{1.261898in}}%
\pgfpathlineto{\pgfqpoint{5.223727in}{1.249174in}}%
\pgfpathlineto{\pgfqpoint{5.238716in}{1.200228in}}%
\pgfpathlineto{\pgfqpoint{5.243713in}{1.179119in}}%
\pgfpathlineto{\pgfqpoint{5.248709in}{1.171713in}}%
\pgfpathlineto{\pgfqpoint{5.253705in}{1.136232in}}%
\pgfpathlineto{\pgfqpoint{5.258702in}{1.118330in}}%
\pgfpathlineto{\pgfqpoint{5.268694in}{1.074126in}}%
\pgfpathlineto{\pgfqpoint{5.278687in}{1.238972in}}%
\pgfpathlineto{\pgfqpoint{5.283684in}{1.310150in}}%
\pgfpathlineto{\pgfqpoint{5.288680in}{1.366247in}}%
\pgfpathlineto{\pgfqpoint{5.293676in}{1.417615in}}%
\pgfpathlineto{\pgfqpoint{5.298673in}{1.460994in}}%
\pgfpathlineto{\pgfqpoint{5.303669in}{1.492103in}}%
\pgfpathlineto{\pgfqpoint{5.308666in}{1.514148in}}%
\pgfpathlineto{\pgfqpoint{5.313662in}{1.520735in}}%
\pgfpathlineto{\pgfqpoint{5.323655in}{1.535831in}}%
\pgfpathlineto{\pgfqpoint{5.328651in}{1.538201in}}%
\pgfpathlineto{\pgfqpoint{5.333647in}{1.537014in}}%
\pgfpathlineto{\pgfqpoint{5.338644in}{1.527395in}}%
\pgfpathlineto{\pgfqpoint{5.343640in}{1.521044in}}%
\pgfpathlineto{\pgfqpoint{5.348637in}{1.518525in}}%
\pgfpathlineto{\pgfqpoint{5.353633in}{1.515052in}}%
\pgfpathlineto{\pgfqpoint{5.358629in}{1.524004in}}%
\pgfpathlineto{\pgfqpoint{5.363626in}{1.517620in}}%
\pgfpathlineto{\pgfqpoint{5.368622in}{1.514355in}}%
\pgfpathlineto{\pgfqpoint{5.373618in}{1.520426in}}%
\pgfpathlineto{\pgfqpoint{5.378615in}{1.520787in}}%
\pgfpathlineto{\pgfqpoint{5.383611in}{1.525193in}}%
\pgfpathlineto{\pgfqpoint{5.388608in}{1.520952in}}%
\pgfpathlineto{\pgfqpoint{5.398600in}{1.516218in}}%
\pgfpathlineto{\pgfqpoint{5.403597in}{1.507302in}}%
\pgfpathlineto{\pgfqpoint{5.408593in}{1.486375in}}%
\pgfpathlineto{\pgfqpoint{5.413589in}{1.448819in}}%
\pgfpathlineto{\pgfqpoint{5.418586in}{1.407855in}}%
\pgfpathlineto{\pgfqpoint{5.423582in}{1.354159in}}%
\pgfpathlineto{\pgfqpoint{5.433575in}{1.491634in}}%
\pgfpathlineto{\pgfqpoint{5.438571in}{1.529049in}}%
\pgfpathlineto{\pgfqpoint{5.443568in}{1.559865in}}%
\pgfpathlineto{\pgfqpoint{5.448564in}{1.587075in}}%
\pgfpathlineto{\pgfqpoint{5.453561in}{1.611004in}}%
\pgfpathlineto{\pgfqpoint{5.458557in}{1.631981in}}%
\pgfpathlineto{\pgfqpoint{5.463553in}{1.637662in}}%
\pgfpathlineto{\pgfqpoint{5.468550in}{1.637557in}}%
\pgfpathlineto{\pgfqpoint{5.473546in}{1.628882in}}%
\pgfpathlineto{\pgfqpoint{5.478542in}{1.616323in}}%
\pgfpathlineto{\pgfqpoint{5.483539in}{1.596750in}}%
\pgfpathlineto{\pgfqpoint{5.488535in}{1.590341in}}%
\pgfpathlineto{\pgfqpoint{5.493532in}{1.587900in}}%
\pgfpathlineto{\pgfqpoint{5.498528in}{1.592522in}}%
\pgfpathlineto{\pgfqpoint{5.503524in}{1.608033in}}%
\pgfpathlineto{\pgfqpoint{5.508521in}{1.621309in}}%
\pgfpathlineto{\pgfqpoint{5.513517in}{1.639888in}}%
\pgfpathlineto{\pgfqpoint{5.518513in}{1.661000in}}%
\pgfpathlineto{\pgfqpoint{5.523510in}{1.684498in}}%
\pgfpathlineto{\pgfqpoint{5.528506in}{1.700667in}}%
\pgfpathlineto{\pgfqpoint{5.533503in}{1.718507in}}%
\pgfpathlineto{\pgfqpoint{5.538499in}{1.734735in}}%
\pgfpathlineto{\pgfqpoint{5.543495in}{1.749484in}}%
\pgfpathlineto{\pgfqpoint{5.548492in}{1.762973in}}%
\pgfpathlineto{\pgfqpoint{5.563481in}{1.808629in}}%
\pgfpathlineto{\pgfqpoint{5.568477in}{1.831905in}}%
\pgfpathlineto{\pgfqpoint{5.573474in}{1.862133in}}%
\pgfpathlineto{\pgfqpoint{5.578470in}{1.928274in}}%
\pgfpathlineto{\pgfqpoint{5.583466in}{1.950178in}}%
\pgfpathlineto{\pgfqpoint{5.588463in}{1.976870in}}%
\pgfpathlineto{\pgfqpoint{5.593459in}{2.011986in}}%
\pgfpathlineto{\pgfqpoint{5.598456in}{2.022871in}}%
\pgfpathlineto{\pgfqpoint{5.603452in}{2.024977in}}%
\pgfpathlineto{\pgfqpoint{5.608448in}{2.008631in}}%
\pgfpathlineto{\pgfqpoint{5.613445in}{1.981751in}}%
\pgfpathlineto{\pgfqpoint{5.623437in}{1.934185in}}%
\pgfpathlineto{\pgfqpoint{5.628434in}{1.913649in}}%
\pgfpathlineto{\pgfqpoint{5.633430in}{1.888192in}}%
\pgfpathlineto{\pgfqpoint{5.638427in}{1.865731in}}%
\pgfpathlineto{\pgfqpoint{5.643423in}{1.825928in}}%
\pgfpathlineto{\pgfqpoint{5.648419in}{1.808027in}}%
\pgfpathlineto{\pgfqpoint{5.658412in}{1.760370in}}%
\pgfpathlineto{\pgfqpoint{5.663408in}{1.735491in}}%
\pgfpathlineto{\pgfqpoint{5.668405in}{1.717829in}}%
\pgfpathlineto{\pgfqpoint{5.673401in}{1.685262in}}%
\pgfpathlineto{\pgfqpoint{5.678398in}{1.660194in}}%
\pgfpathlineto{\pgfqpoint{5.683394in}{1.625910in}}%
\pgfpathlineto{\pgfqpoint{5.688390in}{1.615101in}}%
\pgfpathlineto{\pgfqpoint{5.693387in}{1.628323in}}%
\pgfpathlineto{\pgfqpoint{5.698383in}{1.616696in}}%
\pgfpathlineto{\pgfqpoint{5.703380in}{1.636482in}}%
\pgfpathlineto{\pgfqpoint{5.708376in}{1.677875in}}%
\pgfpathlineto{\pgfqpoint{5.713372in}{1.697829in}}%
\pgfpathlineto{\pgfqpoint{5.718369in}{1.709019in}}%
\pgfpathlineto{\pgfqpoint{5.723365in}{1.718190in}}%
\pgfpathlineto{\pgfqpoint{5.728361in}{1.724176in}}%
\pgfpathlineto{\pgfqpoint{5.733358in}{1.724504in}}%
\pgfpathlineto{\pgfqpoint{5.738354in}{1.725651in}}%
\pgfpathlineto{\pgfqpoint{5.743351in}{1.718935in}}%
\pgfpathlineto{\pgfqpoint{5.753343in}{1.723438in}}%
\pgfpathlineto{\pgfqpoint{5.763336in}{1.745658in}}%
\pgfpathlineto{\pgfqpoint{5.768332in}{1.798155in}}%
\pgfpathlineto{\pgfqpoint{5.773329in}{1.792405in}}%
\pgfpathlineto{\pgfqpoint{5.778325in}{1.717744in}}%
\pgfpathlineto{\pgfqpoint{5.783322in}{1.704426in}}%
\pgfpathlineto{\pgfqpoint{5.788318in}{1.693533in}}%
\pgfpathlineto{\pgfqpoint{5.793314in}{1.680799in}}%
\pgfpathlineto{\pgfqpoint{5.798311in}{1.676003in}}%
\pgfpathlineto{\pgfqpoint{5.808303in}{1.670410in}}%
\pgfpathlineto{\pgfqpoint{5.813300in}{1.667433in}}%
\pgfpathlineto{\pgfqpoint{5.818296in}{1.669004in}}%
\pgfpathlineto{\pgfqpoint{5.828289in}{1.676366in}}%
\pgfpathlineto{\pgfqpoint{5.833285in}{1.691972in}}%
\pgfpathlineto{\pgfqpoint{5.838282in}{1.695408in}}%
\pgfpathlineto{\pgfqpoint{5.843278in}{1.683479in}}%
\pgfpathlineto{\pgfqpoint{5.848275in}{1.685946in}}%
\pgfpathlineto{\pgfqpoint{5.853271in}{1.690204in}}%
\pgfpathlineto{\pgfqpoint{5.858267in}{1.697478in}}%
\pgfpathlineto{\pgfqpoint{5.863264in}{1.700879in}}%
\pgfpathlineto{\pgfqpoint{5.868260in}{1.708257in}}%
\pgfpathlineto{\pgfqpoint{5.873256in}{1.718996in}}%
\pgfpathlineto{\pgfqpoint{5.878253in}{1.744206in}}%
\pgfpathlineto{\pgfqpoint{5.883249in}{1.741451in}}%
\pgfpathlineto{\pgfqpoint{5.888246in}{1.733199in}}%
\pgfpathlineto{\pgfqpoint{5.893242in}{1.732799in}}%
\pgfpathlineto{\pgfqpoint{5.898238in}{1.727749in}}%
\pgfpathlineto{\pgfqpoint{5.903235in}{1.730557in}}%
\pgfpathlineto{\pgfqpoint{5.908231in}{1.731069in}}%
\pgfpathlineto{\pgfqpoint{5.913227in}{1.746565in}}%
\pgfpathlineto{\pgfqpoint{5.918224in}{1.768273in}}%
\pgfpathlineto{\pgfqpoint{5.923220in}{1.692770in}}%
\pgfpathlineto{\pgfqpoint{5.933213in}{1.646628in}}%
\pgfpathlineto{\pgfqpoint{5.938209in}{1.630400in}}%
\pgfpathlineto{\pgfqpoint{5.943206in}{1.607797in}}%
\pgfpathlineto{\pgfqpoint{5.948202in}{1.589581in}}%
\pgfpathlineto{\pgfqpoint{5.953199in}{1.573062in}}%
\pgfpathlineto{\pgfqpoint{5.958195in}{1.573966in}}%
\pgfpathlineto{\pgfqpoint{5.963191in}{1.584194in}}%
\pgfpathlineto{\pgfqpoint{5.968188in}{1.587275in}}%
\pgfpathlineto{\pgfqpoint{5.973184in}{1.591563in}}%
\pgfpathlineto{\pgfqpoint{5.978180in}{1.606157in}}%
\pgfpathlineto{\pgfqpoint{5.983177in}{1.608307in}}%
\pgfpathlineto{\pgfqpoint{5.988173in}{1.611343in}}%
\pgfpathlineto{\pgfqpoint{5.998166in}{1.618300in}}%
\pgfpathlineto{\pgfqpoint{6.003162in}{1.616424in}}%
\pgfpathlineto{\pgfqpoint{6.008159in}{1.612663in}}%
\pgfpathlineto{\pgfqpoint{6.013155in}{1.598731in}}%
\pgfpathlineto{\pgfqpoint{6.023148in}{1.582595in}}%
\pgfpathlineto{\pgfqpoint{6.028144in}{1.564897in}}%
\pgfpathlineto{\pgfqpoint{6.043133in}{1.524421in}}%
\pgfpathlineto{\pgfqpoint{6.048130in}{1.513572in}}%
\pgfpathlineto{\pgfqpoint{6.053126in}{1.509062in}}%
\pgfpathlineto{\pgfqpoint{6.058122in}{1.498806in}}%
\pgfpathlineto{\pgfqpoint{6.063119in}{1.490141in}}%
\pgfpathlineto{\pgfqpoint{6.068115in}{1.486023in}}%
\pgfpathlineto{\pgfqpoint{6.073112in}{1.477732in}}%
\pgfpathlineto{\pgfqpoint{6.078108in}{1.466461in}}%
\pgfpathlineto{\pgfqpoint{6.083104in}{1.453407in}}%
\pgfpathlineto{\pgfqpoint{6.088101in}{1.449651in}}%
\pgfpathlineto{\pgfqpoint{6.093097in}{1.447292in}}%
\pgfpathlineto{\pgfqpoint{6.098094in}{1.457684in}}%
\pgfpathlineto{\pgfqpoint{6.103090in}{1.428677in}}%
\pgfpathlineto{\pgfqpoint{6.108086in}{1.451625in}}%
\pgfpathlineto{\pgfqpoint{6.113083in}{1.520141in}}%
\pgfpathlineto{\pgfqpoint{6.118079in}{1.496007in}}%
\pgfpathlineto{\pgfqpoint{6.123075in}{1.457917in}}%
\pgfpathlineto{\pgfqpoint{6.128072in}{1.456450in}}%
\pgfpathlineto{\pgfqpoint{6.133068in}{1.475318in}}%
\pgfpathlineto{\pgfqpoint{6.138065in}{1.475485in}}%
\pgfpathlineto{\pgfqpoint{6.143061in}{1.483611in}}%
\pgfpathlineto{\pgfqpoint{6.148057in}{1.483802in}}%
\pgfpathlineto{\pgfqpoint{6.153054in}{1.486803in}}%
\pgfpathlineto{\pgfqpoint{6.158050in}{1.487980in}}%
\pgfpathlineto{\pgfqpoint{6.163046in}{1.488562in}}%
\pgfpathlineto{\pgfqpoint{6.168043in}{1.493602in}}%
\pgfpathlineto{\pgfqpoint{6.173039in}{1.499674in}}%
\pgfpathlineto{\pgfqpoint{6.178036in}{1.498350in}}%
\pgfpathlineto{\pgfqpoint{6.183032in}{1.498580in}}%
\pgfpathlineto{\pgfqpoint{6.188028in}{1.502061in}}%
\pgfpathlineto{\pgfqpoint{6.193025in}{1.503097in}}%
\pgfpathlineto{\pgfqpoint{6.198021in}{1.500320in}}%
\pgfpathlineto{\pgfqpoint{6.203017in}{1.489039in}}%
\pgfpathlineto{\pgfqpoint{6.208014in}{1.483500in}}%
\pgfpathlineto{\pgfqpoint{6.213010in}{1.488954in}}%
\pgfpathlineto{\pgfqpoint{6.218007in}{1.489155in}}%
\pgfpathlineto{\pgfqpoint{6.223003in}{1.496407in}}%
\pgfpathlineto{\pgfqpoint{6.227999in}{1.496393in}}%
\pgfpathlineto{\pgfqpoint{6.232996in}{1.502996in}}%
\pgfpathlineto{\pgfqpoint{6.237992in}{1.497268in}}%
\pgfpathlineto{\pgfqpoint{6.242989in}{1.490134in}}%
\pgfpathlineto{\pgfqpoint{6.247985in}{1.462136in}}%
\pgfpathlineto{\pgfqpoint{6.252981in}{1.457327in}}%
\pgfpathlineto{\pgfqpoint{6.257978in}{1.470280in}}%
\pgfpathlineto{\pgfqpoint{6.262974in}{1.465675in}}%
\pgfpathlineto{\pgfqpoint{6.267970in}{1.454528in}}%
\pgfpathlineto{\pgfqpoint{6.272967in}{1.438472in}}%
\pgfpathlineto{\pgfqpoint{6.277963in}{1.391732in}}%
\pgfpathlineto{\pgfqpoint{6.282960in}{1.334560in}}%
\pgfpathlineto{\pgfqpoint{6.287956in}{1.386297in}}%
\pgfpathlineto{\pgfqpoint{6.292952in}{1.432493in}}%
\pgfpathlineto{\pgfqpoint{6.297949in}{1.450766in}}%
\pgfpathlineto{\pgfqpoint{6.302945in}{1.471870in}}%
\pgfpathlineto{\pgfqpoint{6.312938in}{1.484865in}}%
\pgfpathlineto{\pgfqpoint{6.317934in}{1.482881in}}%
\pgfpathlineto{\pgfqpoint{6.322931in}{1.479789in}}%
\pgfpathlineto{\pgfqpoint{6.327927in}{1.484079in}}%
\pgfpathlineto{\pgfqpoint{6.332923in}{1.492107in}}%
\pgfpathlineto{\pgfqpoint{6.337920in}{1.501255in}}%
\pgfpathlineto{\pgfqpoint{6.342916in}{1.505499in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.528278in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.528278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.106960in}{0.456621in}}{\pgfqpoint{5.490522in}{3.196347in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.376009,0.734025,0.658131}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356529in}{1.428499in}}%
\pgfpathlineto{\pgfqpoint{1.361526in}{1.413442in}}%
\pgfpathlineto{\pgfqpoint{1.366522in}{1.396745in}}%
\pgfpathlineto{\pgfqpoint{1.371518in}{1.387008in}}%
\pgfpathlineto{\pgfqpoint{1.376515in}{1.383894in}}%
\pgfpathlineto{\pgfqpoint{1.381511in}{1.379133in}}%
\pgfpathlineto{\pgfqpoint{1.386507in}{1.363761in}}%
\pgfpathlineto{\pgfqpoint{1.391504in}{1.340364in}}%
\pgfpathlineto{\pgfqpoint{1.401497in}{1.290630in}}%
\pgfpathlineto{\pgfqpoint{1.406493in}{1.280831in}}%
\pgfpathlineto{\pgfqpoint{1.416486in}{1.189834in}}%
\pgfpathlineto{\pgfqpoint{1.421482in}{1.138902in}}%
\pgfpathlineto{\pgfqpoint{1.426478in}{1.083855in}}%
\pgfpathlineto{\pgfqpoint{1.431475in}{1.053467in}}%
\pgfpathlineto{\pgfqpoint{1.436471in}{1.078798in}}%
\pgfpathlineto{\pgfqpoint{1.441468in}{1.090484in}}%
\pgfpathlineto{\pgfqpoint{1.446464in}{1.071441in}}%
\pgfpathlineto{\pgfqpoint{1.451460in}{1.079276in}}%
\pgfpathlineto{\pgfqpoint{1.456457in}{1.127877in}}%
\pgfpathlineto{\pgfqpoint{1.461453in}{1.185073in}}%
\pgfpathlineto{\pgfqpoint{1.466450in}{1.220280in}}%
\pgfpathlineto{\pgfqpoint{1.471446in}{1.271167in}}%
\pgfpathlineto{\pgfqpoint{1.476442in}{1.234456in}}%
\pgfpathlineto{\pgfqpoint{1.481439in}{1.205932in}}%
\pgfpathlineto{\pgfqpoint{1.486435in}{1.209540in}}%
\pgfpathlineto{\pgfqpoint{1.491431in}{1.045124in}}%
\pgfpathlineto{\pgfqpoint{1.496428in}{1.042316in}}%
\pgfpathlineto{\pgfqpoint{1.501424in}{1.104587in}}%
\pgfpathlineto{\pgfqpoint{1.506421in}{1.232237in}}%
\pgfpathlineto{\pgfqpoint{1.511417in}{1.337988in}}%
\pgfpathlineto{\pgfqpoint{1.516413in}{1.377725in}}%
\pgfpathlineto{\pgfqpoint{1.521410in}{1.357346in}}%
\pgfpathlineto{\pgfqpoint{1.526406in}{1.373445in}}%
\pgfpathlineto{\pgfqpoint{1.531402in}{1.322895in}}%
\pgfpathlineto{\pgfqpoint{1.536399in}{1.124158in}}%
\pgfpathlineto{\pgfqpoint{1.541395in}{1.168574in}}%
\pgfpathlineto{\pgfqpoint{1.546392in}{1.305898in}}%
\pgfpathlineto{\pgfqpoint{1.551388in}{1.260449in}}%
\pgfpathlineto{\pgfqpoint{1.556384in}{1.296207in}}%
\pgfpathlineto{\pgfqpoint{1.561381in}{1.286309in}}%
\pgfpathlineto{\pgfqpoint{1.566377in}{1.302124in}}%
\pgfpathlineto{\pgfqpoint{1.571374in}{1.303439in}}%
\pgfpathlineto{\pgfqpoint{1.576370in}{1.320932in}}%
\pgfpathlineto{\pgfqpoint{1.581366in}{1.321313in}}%
\pgfpathlineto{\pgfqpoint{1.586363in}{1.348750in}}%
\pgfpathlineto{\pgfqpoint{1.591359in}{1.343533in}}%
\pgfpathlineto{\pgfqpoint{1.596355in}{1.356595in}}%
\pgfpathlineto{\pgfqpoint{1.601352in}{1.362546in}}%
\pgfpathlineto{\pgfqpoint{1.606348in}{1.384702in}}%
\pgfpathlineto{\pgfqpoint{1.611345in}{1.399964in}}%
\pgfpathlineto{\pgfqpoint{1.616341in}{1.393993in}}%
\pgfpathlineto{\pgfqpoint{1.621337in}{1.385795in}}%
\pgfpathlineto{\pgfqpoint{1.626334in}{1.367073in}}%
\pgfpathlineto{\pgfqpoint{1.631330in}{1.351706in}}%
\pgfpathlineto{\pgfqpoint{1.636326in}{1.354526in}}%
\pgfpathlineto{\pgfqpoint{1.641323in}{1.341291in}}%
\pgfpathlineto{\pgfqpoint{1.646319in}{1.329177in}}%
\pgfpathlineto{\pgfqpoint{1.651316in}{1.323264in}}%
\pgfpathlineto{\pgfqpoint{1.656312in}{1.313476in}}%
\pgfpathlineto{\pgfqpoint{1.661308in}{1.281074in}}%
\pgfpathlineto{\pgfqpoint{1.666305in}{1.266614in}}%
\pgfpathlineto{\pgfqpoint{1.671301in}{1.246210in}}%
\pgfpathlineto{\pgfqpoint{1.676297in}{1.235576in}}%
\pgfpathlineto{\pgfqpoint{1.681294in}{1.215471in}}%
\pgfpathlineto{\pgfqpoint{1.686290in}{1.199029in}}%
\pgfpathlineto{\pgfqpoint{1.691287in}{1.169264in}}%
\pgfpathlineto{\pgfqpoint{1.696283in}{1.130780in}}%
\pgfpathlineto{\pgfqpoint{1.701279in}{1.177290in}}%
\pgfpathlineto{\pgfqpoint{1.706276in}{1.254176in}}%
\pgfpathlineto{\pgfqpoint{1.711272in}{1.316666in}}%
\pgfpathlineto{\pgfqpoint{1.716269in}{1.370882in}}%
\pgfpathlineto{\pgfqpoint{1.721265in}{1.414130in}}%
\pgfpathlineto{\pgfqpoint{1.726261in}{1.424564in}}%
\pgfpathlineto{\pgfqpoint{1.731258in}{1.432988in}}%
\pgfpathlineto{\pgfqpoint{1.736254in}{1.449595in}}%
\pgfpathlineto{\pgfqpoint{1.741250in}{1.456917in}}%
\pgfpathlineto{\pgfqpoint{1.746247in}{1.445738in}}%
\pgfpathlineto{\pgfqpoint{1.751243in}{1.440740in}}%
\pgfpathlineto{\pgfqpoint{1.756240in}{1.433224in}}%
\pgfpathlineto{\pgfqpoint{1.761236in}{1.440898in}}%
\pgfpathlineto{\pgfqpoint{1.766232in}{1.460316in}}%
\pgfpathlineto{\pgfqpoint{1.771229in}{1.491338in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.472127in}}%
\pgfpathlineto{\pgfqpoint{1.781221in}{1.533018in}}%
\pgfpathlineto{\pgfqpoint{1.786218in}{1.601616in}}%
\pgfpathlineto{\pgfqpoint{1.791214in}{1.714431in}}%
\pgfpathlineto{\pgfqpoint{1.796211in}{1.775350in}}%
\pgfpathlineto{\pgfqpoint{1.806203in}{1.484418in}}%
\pgfpathlineto{\pgfqpoint{1.811200in}{1.489857in}}%
\pgfpathlineto{\pgfqpoint{1.816196in}{1.460769in}}%
\pgfpathlineto{\pgfqpoint{1.826189in}{1.498354in}}%
\pgfpathlineto{\pgfqpoint{1.831185in}{1.479623in}}%
\pgfpathlineto{\pgfqpoint{1.836182in}{1.515971in}}%
\pgfpathlineto{\pgfqpoint{1.841178in}{1.578490in}}%
\pgfpathlineto{\pgfqpoint{1.846174in}{1.612361in}}%
\pgfpathlineto{\pgfqpoint{1.851171in}{1.643880in}}%
\pgfpathlineto{\pgfqpoint{1.856167in}{1.678879in}}%
\pgfpathlineto{\pgfqpoint{1.861164in}{1.680675in}}%
\pgfpathlineto{\pgfqpoint{1.866160in}{1.583142in}}%
\pgfpathlineto{\pgfqpoint{1.871156in}{1.551666in}}%
\pgfpathlineto{\pgfqpoint{1.876153in}{1.502465in}}%
\pgfpathlineto{\pgfqpoint{1.881149in}{1.429384in}}%
\pgfpathlineto{\pgfqpoint{1.886145in}{1.370312in}}%
\pgfpathlineto{\pgfqpoint{1.891142in}{1.306553in}}%
\pgfpathlineto{\pgfqpoint{1.896138in}{1.297088in}}%
\pgfpathlineto{\pgfqpoint{1.901135in}{1.338105in}}%
\pgfpathlineto{\pgfqpoint{1.906131in}{1.360480in}}%
\pgfpathlineto{\pgfqpoint{1.911127in}{1.380762in}}%
\pgfpathlineto{\pgfqpoint{1.916124in}{1.395339in}}%
\pgfpathlineto{\pgfqpoint{1.921120in}{1.406208in}}%
\pgfpathlineto{\pgfqpoint{1.926116in}{1.407542in}}%
\pgfpathlineto{\pgfqpoint{1.931113in}{1.409985in}}%
\pgfpathlineto{\pgfqpoint{1.936109in}{1.404519in}}%
\pgfpathlineto{\pgfqpoint{1.941106in}{1.412306in}}%
\pgfpathlineto{\pgfqpoint{1.946102in}{1.409551in}}%
\pgfpathlineto{\pgfqpoint{1.951098in}{1.428504in}}%
\pgfpathlineto{\pgfqpoint{1.956095in}{1.454132in}}%
\pgfpathlineto{\pgfqpoint{1.961091in}{1.469850in}}%
\pgfpathlineto{\pgfqpoint{1.966088in}{1.514047in}}%
\pgfpathlineto{\pgfqpoint{1.971084in}{1.548021in}}%
\pgfpathlineto{\pgfqpoint{1.976080in}{1.513428in}}%
\pgfpathlineto{\pgfqpoint{1.981077in}{1.501064in}}%
\pgfpathlineto{\pgfqpoint{1.986073in}{1.495075in}}%
\pgfpathlineto{\pgfqpoint{1.991069in}{1.483102in}}%
\pgfpathlineto{\pgfqpoint{1.996066in}{1.482382in}}%
\pgfpathlineto{\pgfqpoint{2.001062in}{1.474361in}}%
\pgfpathlineto{\pgfqpoint{2.006059in}{1.471207in}}%
\pgfpathlineto{\pgfqpoint{2.011055in}{1.473387in}}%
\pgfpathlineto{\pgfqpoint{2.016051in}{1.465990in}}%
\pgfpathlineto{\pgfqpoint{2.021048in}{1.465766in}}%
\pgfpathlineto{\pgfqpoint{2.026044in}{1.466701in}}%
\pgfpathlineto{\pgfqpoint{2.031040in}{1.461601in}}%
\pgfpathlineto{\pgfqpoint{2.036037in}{1.458129in}}%
\pgfpathlineto{\pgfqpoint{2.041033in}{1.450458in}}%
\pgfpathlineto{\pgfqpoint{2.051026in}{1.423390in}}%
\pgfpathlineto{\pgfqpoint{2.056022in}{1.414607in}}%
\pgfpathlineto{\pgfqpoint{2.061019in}{1.415104in}}%
\pgfpathlineto{\pgfqpoint{2.066015in}{1.415974in}}%
\pgfpathlineto{\pgfqpoint{2.071011in}{1.420362in}}%
\pgfpathlineto{\pgfqpoint{2.076008in}{1.435516in}}%
\pgfpathlineto{\pgfqpoint{2.086001in}{1.458662in}}%
\pgfpathlineto{\pgfqpoint{2.090997in}{1.458077in}}%
\pgfpathlineto{\pgfqpoint{2.095993in}{1.465438in}}%
\pgfpathlineto{\pgfqpoint{2.100990in}{1.467289in}}%
\pgfpathlineto{\pgfqpoint{2.105986in}{1.470290in}}%
\pgfpathlineto{\pgfqpoint{2.110983in}{1.425009in}}%
\pgfpathlineto{\pgfqpoint{2.120975in}{1.443313in}}%
\pgfpathlineto{\pgfqpoint{2.125972in}{1.434965in}}%
\pgfpathlineto{\pgfqpoint{2.130968in}{1.424216in}}%
\pgfpathlineto{\pgfqpoint{2.135964in}{1.404865in}}%
\pgfpathlineto{\pgfqpoint{2.145957in}{1.422650in}}%
\pgfpathlineto{\pgfqpoint{2.150954in}{1.445438in}}%
\pgfpathlineto{\pgfqpoint{2.155950in}{1.449814in}}%
\pgfpathlineto{\pgfqpoint{2.170939in}{1.387546in}}%
\pgfpathlineto{\pgfqpoint{2.175935in}{1.352997in}}%
\pgfpathlineto{\pgfqpoint{2.180932in}{1.350251in}}%
\pgfpathlineto{\pgfqpoint{2.185928in}{1.385803in}}%
\pgfpathlineto{\pgfqpoint{2.190925in}{1.427753in}}%
\pgfpathlineto{\pgfqpoint{2.195921in}{1.478401in}}%
\pgfpathlineto{\pgfqpoint{2.200917in}{1.575933in}}%
\pgfpathlineto{\pgfqpoint{2.205914in}{1.596603in}}%
\pgfpathlineto{\pgfqpoint{2.210910in}{1.538683in}}%
\pgfpathlineto{\pgfqpoint{2.215906in}{1.536792in}}%
\pgfpathlineto{\pgfqpoint{2.220903in}{1.531852in}}%
\pgfpathlineto{\pgfqpoint{2.225899in}{1.533549in}}%
\pgfpathlineto{\pgfqpoint{2.230896in}{1.535630in}}%
\pgfpathlineto{\pgfqpoint{2.235892in}{1.543536in}}%
\pgfpathlineto{\pgfqpoint{2.240888in}{1.535844in}}%
\pgfpathlineto{\pgfqpoint{2.245885in}{1.540147in}}%
\pgfpathlineto{\pgfqpoint{2.250881in}{1.538520in}}%
\pgfpathlineto{\pgfqpoint{2.255878in}{1.542995in}}%
\pgfpathlineto{\pgfqpoint{2.260874in}{1.541891in}}%
\pgfpathlineto{\pgfqpoint{2.265870in}{1.544658in}}%
\pgfpathlineto{\pgfqpoint{2.270867in}{1.552820in}}%
\pgfpathlineto{\pgfqpoint{2.280859in}{1.573962in}}%
\pgfpathlineto{\pgfqpoint{2.285856in}{1.596919in}}%
\pgfpathlineto{\pgfqpoint{2.290852in}{1.621986in}}%
\pgfpathlineto{\pgfqpoint{2.295849in}{1.626094in}}%
\pgfpathlineto{\pgfqpoint{2.300845in}{1.626330in}}%
\pgfpathlineto{\pgfqpoint{2.305841in}{1.639368in}}%
\pgfpathlineto{\pgfqpoint{2.310838in}{1.651149in}}%
\pgfpathlineto{\pgfqpoint{2.315834in}{1.661206in}}%
\pgfpathlineto{\pgfqpoint{2.320830in}{1.683026in}}%
\pgfpathlineto{\pgfqpoint{2.325827in}{1.706378in}}%
\pgfpathlineto{\pgfqpoint{2.330823in}{1.737313in}}%
\pgfpathlineto{\pgfqpoint{2.345812in}{1.809728in}}%
\pgfpathlineto{\pgfqpoint{2.350809in}{1.836157in}}%
\pgfpathlineto{\pgfqpoint{2.355805in}{1.845393in}}%
\pgfpathlineto{\pgfqpoint{2.360801in}{1.850645in}}%
\pgfpathlineto{\pgfqpoint{2.365798in}{1.853569in}}%
\pgfpathlineto{\pgfqpoint{2.370794in}{1.850080in}}%
\pgfpathlineto{\pgfqpoint{2.375791in}{1.842718in}}%
\pgfpathlineto{\pgfqpoint{2.380787in}{1.843243in}}%
\pgfpathlineto{\pgfqpoint{2.385783in}{1.848777in}}%
\pgfpathlineto{\pgfqpoint{2.390780in}{1.849716in}}%
\pgfpathlineto{\pgfqpoint{2.395776in}{1.859152in}}%
\pgfpathlineto{\pgfqpoint{2.400773in}{1.855834in}}%
\pgfpathlineto{\pgfqpoint{2.405769in}{1.866758in}}%
\pgfpathlineto{\pgfqpoint{2.410765in}{1.869470in}}%
\pgfpathlineto{\pgfqpoint{2.415762in}{1.893232in}}%
\pgfpathlineto{\pgfqpoint{2.420758in}{1.894257in}}%
\pgfpathlineto{\pgfqpoint{2.425754in}{1.912037in}}%
\pgfpathlineto{\pgfqpoint{2.430751in}{1.873712in}}%
\pgfpathlineto{\pgfqpoint{2.435747in}{1.891871in}}%
\pgfpathlineto{\pgfqpoint{2.440744in}{1.853306in}}%
\pgfpathlineto{\pgfqpoint{2.445740in}{1.786777in}}%
\pgfpathlineto{\pgfqpoint{2.450736in}{1.793539in}}%
\pgfpathlineto{\pgfqpoint{2.455733in}{1.806598in}}%
\pgfpathlineto{\pgfqpoint{2.460729in}{1.845639in}}%
\pgfpathlineto{\pgfqpoint{2.465725in}{1.891048in}}%
\pgfpathlineto{\pgfqpoint{2.470722in}{1.843636in}}%
\pgfpathlineto{\pgfqpoint{2.475718in}{1.792624in}}%
\pgfpathlineto{\pgfqpoint{2.480715in}{1.749903in}}%
\pgfpathlineto{\pgfqpoint{2.485711in}{1.766314in}}%
\pgfpathlineto{\pgfqpoint{2.490707in}{1.879584in}}%
\pgfpathlineto{\pgfqpoint{2.495704in}{1.969936in}}%
\pgfpathlineto{\pgfqpoint{2.505697in}{2.201508in}}%
\pgfpathlineto{\pgfqpoint{2.510693in}{2.209632in}}%
\pgfpathlineto{\pgfqpoint{2.515689in}{2.228178in}}%
\pgfpathlineto{\pgfqpoint{2.520686in}{2.201169in}}%
\pgfpathlineto{\pgfqpoint{2.525682in}{2.219846in}}%
\pgfpathlineto{\pgfqpoint{2.530678in}{2.142134in}}%
\pgfpathlineto{\pgfqpoint{2.535675in}{2.026791in}}%
\pgfpathlineto{\pgfqpoint{2.540671in}{2.189293in}}%
\pgfpathlineto{\pgfqpoint{2.545668in}{2.131254in}}%
\pgfpathlineto{\pgfqpoint{2.550664in}{2.043837in}}%
\pgfpathlineto{\pgfqpoint{2.555660in}{2.079415in}}%
\pgfpathlineto{\pgfqpoint{2.560657in}{2.092149in}}%
\pgfpathlineto{\pgfqpoint{2.565653in}{2.115294in}}%
\pgfpathlineto{\pgfqpoint{2.570649in}{2.196487in}}%
\pgfpathlineto{\pgfqpoint{2.575646in}{2.203592in}}%
\pgfpathlineto{\pgfqpoint{2.580642in}{2.162338in}}%
\pgfpathlineto{\pgfqpoint{2.590635in}{2.063183in}}%
\pgfpathlineto{\pgfqpoint{2.595631in}{2.035661in}}%
\pgfpathlineto{\pgfqpoint{2.600628in}{2.017158in}}%
\pgfpathlineto{\pgfqpoint{2.605624in}{1.965233in}}%
\pgfpathlineto{\pgfqpoint{2.610620in}{1.897400in}}%
\pgfpathlineto{\pgfqpoint{2.615617in}{1.761705in}}%
\pgfpathlineto{\pgfqpoint{2.620613in}{1.773503in}}%
\pgfpathlineto{\pgfqpoint{2.625610in}{2.023559in}}%
\pgfpathlineto{\pgfqpoint{2.630606in}{2.076209in}}%
\pgfpathlineto{\pgfqpoint{2.635602in}{2.102785in}}%
\pgfpathlineto{\pgfqpoint{2.645595in}{2.130237in}}%
\pgfpathlineto{\pgfqpoint{2.650592in}{2.115291in}}%
\pgfpathlineto{\pgfqpoint{2.655588in}{2.057482in}}%
\pgfpathlineto{\pgfqpoint{2.660584in}{2.024889in}}%
\pgfpathlineto{\pgfqpoint{2.665581in}{1.837548in}}%
\pgfpathlineto{\pgfqpoint{2.670577in}{1.790806in}}%
\pgfpathlineto{\pgfqpoint{2.675573in}{1.705814in}}%
\pgfpathlineto{\pgfqpoint{2.680570in}{1.684656in}}%
\pgfpathlineto{\pgfqpoint{2.685566in}{1.850151in}}%
\pgfpathlineto{\pgfqpoint{2.690563in}{1.903492in}}%
\pgfpathlineto{\pgfqpoint{2.695559in}{1.983869in}}%
\pgfpathlineto{\pgfqpoint{2.700555in}{2.041833in}}%
\pgfpathlineto{\pgfqpoint{2.705552in}{2.145734in}}%
\pgfpathlineto{\pgfqpoint{2.710548in}{2.277299in}}%
\pgfpathlineto{\pgfqpoint{2.715544in}{2.458309in}}%
\pgfpathlineto{\pgfqpoint{2.720541in}{2.272888in}}%
\pgfpathlineto{\pgfqpoint{2.725537in}{2.142012in}}%
\pgfpathlineto{\pgfqpoint{2.730534in}{2.120997in}}%
\pgfpathlineto{\pgfqpoint{2.735530in}{2.013437in}}%
\pgfpathlineto{\pgfqpoint{2.740526in}{1.978022in}}%
\pgfpathlineto{\pgfqpoint{2.745523in}{2.009982in}}%
\pgfpathlineto{\pgfqpoint{2.750519in}{2.161031in}}%
\pgfpathlineto{\pgfqpoint{2.755515in}{2.128342in}}%
\pgfpathlineto{\pgfqpoint{2.760512in}{1.953226in}}%
\pgfpathlineto{\pgfqpoint{2.765508in}{1.925171in}}%
\pgfpathlineto{\pgfqpoint{2.770505in}{1.916776in}}%
\pgfpathlineto{\pgfqpoint{2.775501in}{1.918462in}}%
\pgfpathlineto{\pgfqpoint{2.780497in}{1.898403in}}%
\pgfpathlineto{\pgfqpoint{2.785494in}{1.888004in}}%
\pgfpathlineto{\pgfqpoint{2.790490in}{1.865759in}}%
\pgfpathlineto{\pgfqpoint{2.795487in}{1.850041in}}%
\pgfpathlineto{\pgfqpoint{2.800483in}{1.831519in}}%
\pgfpathlineto{\pgfqpoint{2.805479in}{1.808957in}}%
\pgfpathlineto{\pgfqpoint{2.815472in}{1.783023in}}%
\pgfpathlineto{\pgfqpoint{2.820468in}{1.769016in}}%
\pgfpathlineto{\pgfqpoint{2.825465in}{1.749995in}}%
\pgfpathlineto{\pgfqpoint{2.830461in}{1.734970in}}%
\pgfpathlineto{\pgfqpoint{2.835458in}{1.718937in}}%
\pgfpathlineto{\pgfqpoint{2.840454in}{1.709155in}}%
\pgfpathlineto{\pgfqpoint{2.850447in}{1.668067in}}%
\pgfpathlineto{\pgfqpoint{2.855443in}{1.653260in}}%
\pgfpathlineto{\pgfqpoint{2.860439in}{1.641835in}}%
\pgfpathlineto{\pgfqpoint{2.865436in}{1.628074in}}%
\pgfpathlineto{\pgfqpoint{2.875429in}{1.608205in}}%
\pgfpathlineto{\pgfqpoint{2.880425in}{1.602134in}}%
\pgfpathlineto{\pgfqpoint{2.885421in}{1.598282in}}%
\pgfpathlineto{\pgfqpoint{2.890418in}{1.593980in}}%
\pgfpathlineto{\pgfqpoint{2.895414in}{1.588628in}}%
\pgfpathlineto{\pgfqpoint{2.900411in}{1.581582in}}%
\pgfpathlineto{\pgfqpoint{2.905407in}{1.562773in}}%
\pgfpathlineto{\pgfqpoint{2.910403in}{1.551943in}}%
\pgfpathlineto{\pgfqpoint{2.915400in}{1.534855in}}%
\pgfpathlineto{\pgfqpoint{2.920396in}{1.514508in}}%
\pgfpathlineto{\pgfqpoint{2.925392in}{1.500276in}}%
\pgfpathlineto{\pgfqpoint{2.930389in}{1.487156in}}%
\pgfpathlineto{\pgfqpoint{2.935385in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{2.940382in}{1.428258in}}%
\pgfpathlineto{\pgfqpoint{2.945378in}{1.437056in}}%
\pgfpathlineto{\pgfqpoint{2.950374in}{1.493924in}}%
\pgfpathlineto{\pgfqpoint{2.960367in}{1.527327in}}%
\pgfpathlineto{\pgfqpoint{2.965363in}{1.538291in}}%
\pgfpathlineto{\pgfqpoint{2.970360in}{1.545152in}}%
\pgfpathlineto{\pgfqpoint{2.975356in}{1.545475in}}%
\pgfpathlineto{\pgfqpoint{2.980353in}{1.550715in}}%
\pgfpathlineto{\pgfqpoint{2.985349in}{1.551077in}}%
\pgfpathlineto{\pgfqpoint{2.990345in}{1.557729in}}%
\pgfpathlineto{\pgfqpoint{2.995342in}{1.561798in}}%
\pgfpathlineto{\pgfqpoint{3.000338in}{1.564910in}}%
\pgfpathlineto{\pgfqpoint{3.005334in}{1.570922in}}%
\pgfpathlineto{\pgfqpoint{3.010331in}{1.582178in}}%
\pgfpathlineto{\pgfqpoint{3.020324in}{1.612308in}}%
\pgfpathlineto{\pgfqpoint{3.025320in}{1.623652in}}%
\pgfpathlineto{\pgfqpoint{3.030316in}{1.649356in}}%
\pgfpathlineto{\pgfqpoint{3.035313in}{1.672174in}}%
\pgfpathlineto{\pgfqpoint{3.040309in}{1.690519in}}%
\pgfpathlineto{\pgfqpoint{3.045306in}{1.713638in}}%
\pgfpathlineto{\pgfqpoint{3.050302in}{1.724146in}}%
\pgfpathlineto{\pgfqpoint{3.055298in}{1.722918in}}%
\pgfpathlineto{\pgfqpoint{3.060295in}{1.716382in}}%
\pgfpathlineto{\pgfqpoint{3.065291in}{1.713207in}}%
\pgfpathlineto{\pgfqpoint{3.070287in}{1.702474in}}%
\pgfpathlineto{\pgfqpoint{3.075284in}{1.683931in}}%
\pgfpathlineto{\pgfqpoint{3.085277in}{1.666876in}}%
\pgfpathlineto{\pgfqpoint{3.090273in}{1.652695in}}%
\pgfpathlineto{\pgfqpoint{3.095269in}{1.650176in}}%
\pgfpathlineto{\pgfqpoint{3.100266in}{1.640639in}}%
\pgfpathlineto{\pgfqpoint{3.105262in}{1.632591in}}%
\pgfpathlineto{\pgfqpoint{3.110258in}{1.622258in}}%
\pgfpathlineto{\pgfqpoint{3.115255in}{1.614608in}}%
\pgfpathlineto{\pgfqpoint{3.120251in}{1.609962in}}%
\pgfpathlineto{\pgfqpoint{3.125248in}{1.598946in}}%
\pgfpathlineto{\pgfqpoint{3.130244in}{1.596382in}}%
\pgfpathlineto{\pgfqpoint{3.135240in}{1.599549in}}%
\pgfpathlineto{\pgfqpoint{3.145233in}{1.583172in}}%
\pgfpathlineto{\pgfqpoint{3.155226in}{1.579690in}}%
\pgfpathlineto{\pgfqpoint{3.160222in}{1.579454in}}%
\pgfpathlineto{\pgfqpoint{3.165219in}{1.576654in}}%
\pgfpathlineto{\pgfqpoint{3.170215in}{1.578012in}}%
\pgfpathlineto{\pgfqpoint{3.175211in}{1.572634in}}%
\pgfpathlineto{\pgfqpoint{3.180208in}{1.672635in}}%
\pgfpathlineto{\pgfqpoint{3.185204in}{1.725259in}}%
\pgfpathlineto{\pgfqpoint{3.190201in}{1.693313in}}%
\pgfpathlineto{\pgfqpoint{3.195197in}{1.691857in}}%
\pgfpathlineto{\pgfqpoint{3.200193in}{1.662475in}}%
\pgfpathlineto{\pgfqpoint{3.205190in}{1.640861in}}%
\pgfpathlineto{\pgfqpoint{3.210186in}{1.598834in}}%
\pgfpathlineto{\pgfqpoint{3.215182in}{1.590797in}}%
\pgfpathlineto{\pgfqpoint{3.220179in}{1.578278in}}%
\pgfpathlineto{\pgfqpoint{3.225175in}{1.571029in}}%
\pgfpathlineto{\pgfqpoint{3.230172in}{1.566914in}}%
\pgfpathlineto{\pgfqpoint{3.235168in}{1.562437in}}%
\pgfpathlineto{\pgfqpoint{3.240164in}{1.560125in}}%
\pgfpathlineto{\pgfqpoint{3.250157in}{1.559419in}}%
\pgfpathlineto{\pgfqpoint{3.255153in}{1.555810in}}%
\pgfpathlineto{\pgfqpoint{3.260150in}{1.549251in}}%
\pgfpathlineto{\pgfqpoint{3.265146in}{1.549710in}}%
\pgfpathlineto{\pgfqpoint{3.270143in}{1.541617in}}%
\pgfpathlineto{\pgfqpoint{3.280135in}{1.532090in}}%
\pgfpathlineto{\pgfqpoint{3.290128in}{1.528424in}}%
\pgfpathlineto{\pgfqpoint{3.300121in}{1.514937in}}%
\pgfpathlineto{\pgfqpoint{3.305117in}{1.516730in}}%
\pgfpathlineto{\pgfqpoint{3.310114in}{1.509929in}}%
\pgfpathlineto{\pgfqpoint{3.315110in}{1.523165in}}%
\pgfpathlineto{\pgfqpoint{3.320106in}{1.524780in}}%
\pgfpathlineto{\pgfqpoint{3.325103in}{1.516164in}}%
\pgfpathlineto{\pgfqpoint{3.330099in}{1.537533in}}%
\pgfpathlineto{\pgfqpoint{3.335096in}{1.588248in}}%
\pgfpathlineto{\pgfqpoint{3.340092in}{1.670720in}}%
\pgfpathlineto{\pgfqpoint{3.345088in}{1.786255in}}%
\pgfpathlineto{\pgfqpoint{3.350085in}{1.862626in}}%
\pgfpathlineto{\pgfqpoint{3.355081in}{1.901840in}}%
\pgfpathlineto{\pgfqpoint{3.360077in}{1.887690in}}%
\pgfpathlineto{\pgfqpoint{3.365074in}{1.860278in}}%
\pgfpathlineto{\pgfqpoint{3.370070in}{1.818486in}}%
\pgfpathlineto{\pgfqpoint{3.375067in}{1.794988in}}%
\pgfpathlineto{\pgfqpoint{3.380063in}{1.769828in}}%
\pgfpathlineto{\pgfqpoint{3.385059in}{1.751406in}}%
\pgfpathlineto{\pgfqpoint{3.390056in}{1.735462in}}%
\pgfpathlineto{\pgfqpoint{3.395052in}{1.731674in}}%
\pgfpathlineto{\pgfqpoint{3.400048in}{1.716477in}}%
\pgfpathlineto{\pgfqpoint{3.405045in}{1.697670in}}%
\pgfpathlineto{\pgfqpoint{3.415038in}{1.667820in}}%
\pgfpathlineto{\pgfqpoint{3.420034in}{1.674703in}}%
\pgfpathlineto{\pgfqpoint{3.425030in}{1.666632in}}%
\pgfpathlineto{\pgfqpoint{3.430027in}{1.655916in}}%
\pgfpathlineto{\pgfqpoint{3.435023in}{1.646502in}}%
\pgfpathlineto{\pgfqpoint{3.440020in}{1.633399in}}%
\pgfpathlineto{\pgfqpoint{3.445016in}{1.621638in}}%
\pgfpathlineto{\pgfqpoint{3.450012in}{1.616039in}}%
\pgfpathlineto{\pgfqpoint{3.455009in}{1.608844in}}%
\pgfpathlineto{\pgfqpoint{3.460005in}{1.592758in}}%
\pgfpathlineto{\pgfqpoint{3.465001in}{1.582928in}}%
\pgfpathlineto{\pgfqpoint{3.469998in}{1.574888in}}%
\pgfpathlineto{\pgfqpoint{3.474994in}{1.567528in}}%
\pgfpathlineto{\pgfqpoint{3.479991in}{1.564544in}}%
\pgfpathlineto{\pgfqpoint{3.484987in}{1.555115in}}%
\pgfpathlineto{\pgfqpoint{3.489983in}{1.544881in}}%
\pgfpathlineto{\pgfqpoint{3.494980in}{1.549821in}}%
\pgfpathlineto{\pgfqpoint{3.499976in}{1.530849in}}%
\pgfpathlineto{\pgfqpoint{3.504972in}{1.540246in}}%
\pgfpathlineto{\pgfqpoint{3.509969in}{1.526809in}}%
\pgfpathlineto{\pgfqpoint{3.514965in}{1.523886in}}%
\pgfpathlineto{\pgfqpoint{3.519962in}{1.523586in}}%
\pgfpathlineto{\pgfqpoint{3.524958in}{1.519421in}}%
\pgfpathlineto{\pgfqpoint{3.529954in}{1.511146in}}%
\pgfpathlineto{\pgfqpoint{3.534951in}{1.511761in}}%
\pgfpathlineto{\pgfqpoint{3.539947in}{1.498598in}}%
\pgfpathlineto{\pgfqpoint{3.544943in}{1.489741in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{1.475582in}}%
\pgfpathlineto{\pgfqpoint{3.554936in}{1.459846in}}%
\pgfpathlineto{\pgfqpoint{3.559933in}{1.455905in}}%
\pgfpathlineto{\pgfqpoint{3.564929in}{1.437205in}}%
\pgfpathlineto{\pgfqpoint{3.569925in}{1.428378in}}%
\pgfpathlineto{\pgfqpoint{3.574922in}{1.433452in}}%
\pgfpathlineto{\pgfqpoint{3.579918in}{1.436184in}}%
\pgfpathlineto{\pgfqpoint{3.584915in}{1.448143in}}%
\pgfpathlineto{\pgfqpoint{3.589911in}{1.447036in}}%
\pgfpathlineto{\pgfqpoint{3.594907in}{1.444457in}}%
\pgfpathlineto{\pgfqpoint{3.599904in}{1.446768in}}%
\pgfpathlineto{\pgfqpoint{3.604900in}{1.456455in}}%
\pgfpathlineto{\pgfqpoint{3.609896in}{1.469866in}}%
\pgfpathlineto{\pgfqpoint{3.614893in}{1.477211in}}%
\pgfpathlineto{\pgfqpoint{3.619889in}{1.474874in}}%
\pgfpathlineto{\pgfqpoint{3.624886in}{1.478970in}}%
\pgfpathlineto{\pgfqpoint{3.629882in}{1.481152in}}%
\pgfpathlineto{\pgfqpoint{3.634878in}{1.475467in}}%
\pgfpathlineto{\pgfqpoint{3.639875in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{3.644871in}{1.492113in}}%
\pgfpathlineto{\pgfqpoint{3.649867in}{1.513410in}}%
\pgfpathlineto{\pgfqpoint{3.654864in}{1.527644in}}%
\pgfpathlineto{\pgfqpoint{3.664857in}{1.574388in}}%
\pgfpathlineto{\pgfqpoint{3.674849in}{1.675986in}}%
\pgfpathlineto{\pgfqpoint{3.679846in}{1.764846in}}%
\pgfpathlineto{\pgfqpoint{3.684842in}{1.876860in}}%
\pgfpathlineto{\pgfqpoint{3.689838in}{2.019915in}}%
\pgfpathlineto{\pgfqpoint{3.694835in}{2.090254in}}%
\pgfpathlineto{\pgfqpoint{3.699831in}{2.049835in}}%
\pgfpathlineto{\pgfqpoint{3.704828in}{2.003699in}}%
\pgfpathlineto{\pgfqpoint{3.709824in}{1.932990in}}%
\pgfpathlineto{\pgfqpoint{3.714820in}{1.892568in}}%
\pgfpathlineto{\pgfqpoint{3.719817in}{1.909150in}}%
\pgfpathlineto{\pgfqpoint{3.724813in}{1.953622in}}%
\pgfpathlineto{\pgfqpoint{3.729810in}{2.048117in}}%
\pgfpathlineto{\pgfqpoint{3.734806in}{2.150492in}}%
\pgfpathlineto{\pgfqpoint{3.739802in}{2.226589in}}%
\pgfpathlineto{\pgfqpoint{3.744799in}{2.353276in}}%
\pgfpathlineto{\pgfqpoint{3.749795in}{2.384175in}}%
\pgfpathlineto{\pgfqpoint{3.754791in}{2.272514in}}%
\pgfpathlineto{\pgfqpoint{3.759788in}{2.259288in}}%
\pgfpathlineto{\pgfqpoint{3.764784in}{2.260080in}}%
\pgfpathlineto{\pgfqpoint{3.769781in}{2.257639in}}%
\pgfpathlineto{\pgfqpoint{3.774777in}{2.192800in}}%
\pgfpathlineto{\pgfqpoint{3.779773in}{2.155002in}}%
\pgfpathlineto{\pgfqpoint{3.789766in}{2.041886in}}%
\pgfpathlineto{\pgfqpoint{3.794762in}{1.995875in}}%
\pgfpathlineto{\pgfqpoint{3.799759in}{1.936001in}}%
\pgfpathlineto{\pgfqpoint{3.804755in}{1.903581in}}%
\pgfpathlineto{\pgfqpoint{3.809752in}{1.743845in}}%
\pgfpathlineto{\pgfqpoint{3.814748in}{1.645299in}}%
\pgfpathlineto{\pgfqpoint{3.819744in}{1.576337in}}%
\pgfpathlineto{\pgfqpoint{3.824741in}{1.499851in}}%
\pgfpathlineto{\pgfqpoint{3.829737in}{1.386342in}}%
\pgfpathlineto{\pgfqpoint{3.834734in}{1.321095in}}%
\pgfpathlineto{\pgfqpoint{3.839730in}{1.308648in}}%
\pgfpathlineto{\pgfqpoint{3.844726in}{1.339182in}}%
\pgfpathlineto{\pgfqpoint{3.849723in}{1.395017in}}%
\pgfpathlineto{\pgfqpoint{3.854719in}{1.406162in}}%
\pgfpathlineto{\pgfqpoint{3.859715in}{1.377663in}}%
\pgfpathlineto{\pgfqpoint{3.864712in}{1.310301in}}%
\pgfpathlineto{\pgfqpoint{3.869708in}{1.250687in}}%
\pgfpathlineto{\pgfqpoint{3.874705in}{1.375290in}}%
\pgfpathlineto{\pgfqpoint{3.879701in}{1.481407in}}%
\pgfpathlineto{\pgfqpoint{3.884697in}{1.560797in}}%
\pgfpathlineto{\pgfqpoint{3.889694in}{1.606533in}}%
\pgfpathlineto{\pgfqpoint{3.899686in}{1.714080in}}%
\pgfpathlineto{\pgfqpoint{3.904683in}{1.748466in}}%
\pgfpathlineto{\pgfqpoint{3.909679in}{1.779946in}}%
\pgfpathlineto{\pgfqpoint{3.914676in}{1.801546in}}%
\pgfpathlineto{\pgfqpoint{3.919672in}{1.821332in}}%
\pgfpathlineto{\pgfqpoint{3.924668in}{1.850752in}}%
\pgfpathlineto{\pgfqpoint{3.929665in}{1.873467in}}%
\pgfpathlineto{\pgfqpoint{3.934661in}{1.934383in}}%
\pgfpathlineto{\pgfqpoint{3.939657in}{1.973149in}}%
\pgfpathlineto{\pgfqpoint{3.944654in}{2.009378in}}%
\pgfpathlineto{\pgfqpoint{3.949650in}{2.025087in}}%
\pgfpathlineto{\pgfqpoint{3.954647in}{1.996852in}}%
\pgfpathlineto{\pgfqpoint{3.964639in}{1.909470in}}%
\pgfpathlineto{\pgfqpoint{3.969636in}{1.894715in}}%
\pgfpathlineto{\pgfqpoint{3.974632in}{1.865237in}}%
\pgfpathlineto{\pgfqpoint{3.979629in}{1.852529in}}%
\pgfpathlineto{\pgfqpoint{3.989621in}{1.724061in}}%
\pgfpathlineto{\pgfqpoint{3.994618in}{1.563403in}}%
\pgfpathlineto{\pgfqpoint{3.999614in}{1.552412in}}%
\pgfpathlineto{\pgfqpoint{4.004610in}{1.685433in}}%
\pgfpathlineto{\pgfqpoint{4.009607in}{1.754472in}}%
\pgfpathlineto{\pgfqpoint{4.014603in}{1.753119in}}%
\pgfpathlineto{\pgfqpoint{4.019600in}{1.714113in}}%
\pgfpathlineto{\pgfqpoint{4.024596in}{1.688568in}}%
\pgfpathlineto{\pgfqpoint{4.029592in}{1.680223in}}%
\pgfpathlineto{\pgfqpoint{4.034589in}{1.667410in}}%
\pgfpathlineto{\pgfqpoint{4.039585in}{1.650627in}}%
\pgfpathlineto{\pgfqpoint{4.044581in}{1.654164in}}%
\pgfpathlineto{\pgfqpoint{4.049578in}{1.656378in}}%
\pgfpathlineto{\pgfqpoint{4.054574in}{1.640950in}}%
\pgfpathlineto{\pgfqpoint{4.059571in}{1.634831in}}%
\pgfpathlineto{\pgfqpoint{4.064567in}{1.623045in}}%
\pgfpathlineto{\pgfqpoint{4.069563in}{1.606435in}}%
\pgfpathlineto{\pgfqpoint{4.074560in}{1.600516in}}%
\pgfpathlineto{\pgfqpoint{4.079556in}{1.591905in}}%
\pgfpathlineto{\pgfqpoint{4.084552in}{1.576070in}}%
\pgfpathlineto{\pgfqpoint{4.089549in}{1.562580in}}%
\pgfpathlineto{\pgfqpoint{4.099542in}{1.543857in}}%
\pgfpathlineto{\pgfqpoint{4.104538in}{1.536377in}}%
\pgfpathlineto{\pgfqpoint{4.109534in}{1.526884in}}%
\pgfpathlineto{\pgfqpoint{4.114531in}{1.520460in}}%
\pgfpathlineto{\pgfqpoint{4.119527in}{1.514745in}}%
\pgfpathlineto{\pgfqpoint{4.124524in}{1.503131in}}%
\pgfpathlineto{\pgfqpoint{4.129520in}{1.505993in}}%
\pgfpathlineto{\pgfqpoint{4.134516in}{1.506579in}}%
\pgfpathlineto{\pgfqpoint{4.139513in}{1.490776in}}%
\pgfpathlineto{\pgfqpoint{4.144509in}{1.492471in}}%
\pgfpathlineto{\pgfqpoint{4.149505in}{1.492158in}}%
\pgfpathlineto{\pgfqpoint{4.154502in}{1.479404in}}%
\pgfpathlineto{\pgfqpoint{4.159498in}{1.474905in}}%
\pgfpathlineto{\pgfqpoint{4.164495in}{1.467530in}}%
\pgfpathlineto{\pgfqpoint{4.169491in}{1.448578in}}%
\pgfpathlineto{\pgfqpoint{4.174487in}{1.433259in}}%
\pgfpathlineto{\pgfqpoint{4.179484in}{1.420548in}}%
\pgfpathlineto{\pgfqpoint{4.184480in}{1.410677in}}%
\pgfpathlineto{\pgfqpoint{4.189476in}{1.405108in}}%
\pgfpathlineto{\pgfqpoint{4.194473in}{1.406108in}}%
\pgfpathlineto{\pgfqpoint{4.199469in}{1.409195in}}%
\pgfpathlineto{\pgfqpoint{4.204466in}{1.425858in}}%
\pgfpathlineto{\pgfqpoint{4.209462in}{1.439409in}}%
\pgfpathlineto{\pgfqpoint{4.214458in}{1.440441in}}%
\pgfpathlineto{\pgfqpoint{4.219455in}{1.446635in}}%
\pgfpathlineto{\pgfqpoint{4.224451in}{1.452200in}}%
\pgfpathlineto{\pgfqpoint{4.229448in}{1.459892in}}%
\pgfpathlineto{\pgfqpoint{4.234444in}{1.471106in}}%
\pgfpathlineto{\pgfqpoint{4.239440in}{1.485771in}}%
\pgfpathlineto{\pgfqpoint{4.244437in}{1.483692in}}%
\pgfpathlineto{\pgfqpoint{4.249433in}{1.517415in}}%
\pgfpathlineto{\pgfqpoint{4.254429in}{1.534413in}}%
\pgfpathlineto{\pgfqpoint{4.259426in}{1.606275in}}%
\pgfpathlineto{\pgfqpoint{4.264422in}{1.634895in}}%
\pgfpathlineto{\pgfqpoint{4.269419in}{1.552295in}}%
\pgfpathlineto{\pgfqpoint{4.274415in}{1.503405in}}%
\pgfpathlineto{\pgfqpoint{4.279411in}{1.460277in}}%
\pgfpathlineto{\pgfqpoint{4.284408in}{1.407206in}}%
\pgfpathlineto{\pgfqpoint{4.289404in}{1.386264in}}%
\pgfpathlineto{\pgfqpoint{4.294400in}{1.346326in}}%
\pgfpathlineto{\pgfqpoint{4.299397in}{1.232179in}}%
\pgfpathlineto{\pgfqpoint{4.304393in}{1.155819in}}%
\pgfpathlineto{\pgfqpoint{4.309390in}{1.094191in}}%
\pgfpathlineto{\pgfqpoint{4.314386in}{0.900402in}}%
\pgfpathlineto{\pgfqpoint{4.319382in}{0.903742in}}%
\pgfpathlineto{\pgfqpoint{4.324379in}{1.100433in}}%
\pgfpathlineto{\pgfqpoint{4.329375in}{1.179393in}}%
\pgfpathlineto{\pgfqpoint{4.334371in}{1.233369in}}%
\pgfpathlineto{\pgfqpoint{4.344364in}{1.318891in}}%
\pgfpathlineto{\pgfqpoint{4.349361in}{1.335991in}}%
\pgfpathlineto{\pgfqpoint{4.354357in}{1.358372in}}%
\pgfpathlineto{\pgfqpoint{4.359353in}{1.372675in}}%
\pgfpathlineto{\pgfqpoint{4.364350in}{1.375940in}}%
\pgfpathlineto{\pgfqpoint{4.369346in}{1.382161in}}%
\pgfpathlineto{\pgfqpoint{4.374343in}{1.384642in}}%
\pgfpathlineto{\pgfqpoint{4.379339in}{1.399666in}}%
\pgfpathlineto{\pgfqpoint{4.384335in}{1.408484in}}%
\pgfpathlineto{\pgfqpoint{4.394328in}{1.400023in}}%
\pgfpathlineto{\pgfqpoint{4.399324in}{1.403989in}}%
\pgfpathlineto{\pgfqpoint{4.404321in}{1.392765in}}%
\pgfpathlineto{\pgfqpoint{4.414314in}{1.381994in}}%
\pgfpathlineto{\pgfqpoint{4.419310in}{1.383782in}}%
\pgfpathlineto{\pgfqpoint{4.424306in}{1.387398in}}%
\pgfpathlineto{\pgfqpoint{4.429303in}{1.383190in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.380833in}}%
\pgfpathlineto{\pgfqpoint{4.439295in}{1.377266in}}%
\pgfpathlineto{\pgfqpoint{4.444292in}{1.372894in}}%
\pgfpathlineto{\pgfqpoint{4.449288in}{1.370463in}}%
\pgfpathlineto{\pgfqpoint{4.454285in}{1.359921in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{1.345128in}}%
\pgfpathlineto{\pgfqpoint{4.464277in}{1.342752in}}%
\pgfpathlineto{\pgfqpoint{4.469274in}{1.319853in}}%
\pgfpathlineto{\pgfqpoint{4.474270in}{1.295630in}}%
\pgfpathlineto{\pgfqpoint{4.479266in}{1.264177in}}%
\pgfpathlineto{\pgfqpoint{4.484263in}{1.243187in}}%
\pgfpathlineto{\pgfqpoint{4.489259in}{1.224686in}}%
\pgfpathlineto{\pgfqpoint{4.494256in}{1.246388in}}%
\pgfpathlineto{\pgfqpoint{4.499252in}{1.287378in}}%
\pgfpathlineto{\pgfqpoint{4.504248in}{1.333468in}}%
\pgfpathlineto{\pgfqpoint{4.509245in}{1.352685in}}%
\pgfpathlineto{\pgfqpoint{4.514241in}{1.376265in}}%
\pgfpathlineto{\pgfqpoint{4.519238in}{1.397563in}}%
\pgfpathlineto{\pgfqpoint{4.524234in}{1.413469in}}%
\pgfpathlineto{\pgfqpoint{4.529230in}{1.417414in}}%
\pgfpathlineto{\pgfqpoint{4.534227in}{1.425868in}}%
\pgfpathlineto{\pgfqpoint{4.539223in}{1.432850in}}%
\pgfpathlineto{\pgfqpoint{4.544219in}{1.444640in}}%
\pgfpathlineto{\pgfqpoint{4.549216in}{1.453723in}}%
\pgfpathlineto{\pgfqpoint{4.554212in}{1.452395in}}%
\pgfpathlineto{\pgfqpoint{4.559209in}{1.447883in}}%
\pgfpathlineto{\pgfqpoint{4.564205in}{1.452605in}}%
\pgfpathlineto{\pgfqpoint{4.569201in}{1.460611in}}%
\pgfpathlineto{\pgfqpoint{4.574198in}{1.465059in}}%
\pgfpathlineto{\pgfqpoint{4.579194in}{1.464382in}}%
\pgfpathlineto{\pgfqpoint{4.584190in}{1.442938in}}%
\pgfpathlineto{\pgfqpoint{4.589187in}{1.438738in}}%
\pgfpathlineto{\pgfqpoint{4.594183in}{1.421301in}}%
\pgfpathlineto{\pgfqpoint{4.599180in}{1.397798in}}%
\pgfpathlineto{\pgfqpoint{4.604176in}{1.348948in}}%
\pgfpathlineto{\pgfqpoint{4.609172in}{1.328620in}}%
\pgfpathlineto{\pgfqpoint{4.614169in}{1.285226in}}%
\pgfpathlineto{\pgfqpoint{4.619165in}{1.247971in}}%
\pgfpathlineto{\pgfqpoint{4.624162in}{1.238959in}}%
\pgfpathlineto{\pgfqpoint{4.629158in}{1.246173in}}%
\pgfpathlineto{\pgfqpoint{4.634154in}{1.262088in}}%
\pgfpathlineto{\pgfqpoint{4.639151in}{1.285739in}}%
\pgfpathlineto{\pgfqpoint{4.644147in}{1.295690in}}%
\pgfpathlineto{\pgfqpoint{4.649143in}{1.322012in}}%
\pgfpathlineto{\pgfqpoint{4.654140in}{1.336931in}}%
\pgfpathlineto{\pgfqpoint{4.659136in}{1.341071in}}%
\pgfpathlineto{\pgfqpoint{4.664133in}{1.343352in}}%
\pgfpathlineto{\pgfqpoint{4.669129in}{1.347553in}}%
\pgfpathlineto{\pgfqpoint{4.674125in}{1.361394in}}%
\pgfpathlineto{\pgfqpoint{4.679122in}{1.359572in}}%
\pgfpathlineto{\pgfqpoint{4.684118in}{1.343091in}}%
\pgfpathlineto{\pgfqpoint{4.689114in}{1.336641in}}%
\pgfpathlineto{\pgfqpoint{4.694111in}{1.339276in}}%
\pgfpathlineto{\pgfqpoint{4.699107in}{1.303673in}}%
\pgfpathlineto{\pgfqpoint{4.704104in}{1.262091in}}%
\pgfpathlineto{\pgfqpoint{4.709100in}{1.240731in}}%
\pgfpathlineto{\pgfqpoint{4.714096in}{1.181975in}}%
\pgfpathlineto{\pgfqpoint{4.719093in}{1.148073in}}%
\pgfpathlineto{\pgfqpoint{4.724089in}{1.140051in}}%
\pgfpathlineto{\pgfqpoint{4.729085in}{1.107512in}}%
\pgfpathlineto{\pgfqpoint{4.734082in}{1.089718in}}%
\pgfpathlineto{\pgfqpoint{4.739078in}{1.113599in}}%
\pgfpathlineto{\pgfqpoint{4.744075in}{1.157664in}}%
\pgfpathlineto{\pgfqpoint{4.749071in}{1.216684in}}%
\pgfpathlineto{\pgfqpoint{4.754067in}{1.290659in}}%
\pgfpathlineto{\pgfqpoint{4.759064in}{1.370267in}}%
\pgfpathlineto{\pgfqpoint{4.764060in}{1.352508in}}%
\pgfpathlineto{\pgfqpoint{4.769057in}{1.340636in}}%
\pgfpathlineto{\pgfqpoint{4.774053in}{1.353802in}}%
\pgfpathlineto{\pgfqpoint{4.779049in}{1.364659in}}%
\pgfpathlineto{\pgfqpoint{4.784046in}{1.384705in}}%
\pgfpathlineto{\pgfqpoint{4.789042in}{1.391601in}}%
\pgfpathlineto{\pgfqpoint{4.794038in}{1.450352in}}%
\pgfpathlineto{\pgfqpoint{4.799035in}{1.478818in}}%
\pgfpathlineto{\pgfqpoint{4.804031in}{1.501297in}}%
\pgfpathlineto{\pgfqpoint{4.809028in}{1.499424in}}%
\pgfpathlineto{\pgfqpoint{4.814024in}{1.496453in}}%
\pgfpathlineto{\pgfqpoint{4.819020in}{1.483925in}}%
\pgfpathlineto{\pgfqpoint{4.824017in}{1.480783in}}%
\pgfpathlineto{\pgfqpoint{4.829013in}{1.477038in}}%
\pgfpathlineto{\pgfqpoint{4.834009in}{1.488186in}}%
\pgfpathlineto{\pgfqpoint{4.839006in}{1.496102in}}%
\pgfpathlineto{\pgfqpoint{4.844002in}{1.492187in}}%
\pgfpathlineto{\pgfqpoint{4.848999in}{1.493965in}}%
\pgfpathlineto{\pgfqpoint{4.853995in}{1.497922in}}%
\pgfpathlineto{\pgfqpoint{4.858991in}{1.500609in}}%
\pgfpathlineto{\pgfqpoint{4.868984in}{1.496060in}}%
\pgfpathlineto{\pgfqpoint{4.873980in}{1.490547in}}%
\pgfpathlineto{\pgfqpoint{4.883973in}{1.477933in}}%
\pgfpathlineto{\pgfqpoint{4.888970in}{1.465768in}}%
\pgfpathlineto{\pgfqpoint{4.893966in}{1.445764in}}%
\pgfpathlineto{\pgfqpoint{4.898962in}{1.447261in}}%
\pgfpathlineto{\pgfqpoint{4.903959in}{1.441904in}}%
\pgfpathlineto{\pgfqpoint{4.908955in}{1.428855in}}%
\pgfpathlineto{\pgfqpoint{4.913952in}{1.426974in}}%
\pgfpathlineto{\pgfqpoint{4.918948in}{1.414660in}}%
\pgfpathlineto{\pgfqpoint{4.923944in}{1.429805in}}%
\pgfpathlineto{\pgfqpoint{4.928941in}{1.451164in}}%
\pgfpathlineto{\pgfqpoint{4.933937in}{1.475156in}}%
\pgfpathlineto{\pgfqpoint{4.943930in}{1.519545in}}%
\pgfpathlineto{\pgfqpoint{4.948926in}{1.530054in}}%
\pgfpathlineto{\pgfqpoint{4.953923in}{1.545873in}}%
\pgfpathlineto{\pgfqpoint{4.958919in}{1.568741in}}%
\pgfpathlineto{\pgfqpoint{4.968912in}{1.620962in}}%
\pgfpathlineto{\pgfqpoint{4.973908in}{1.659468in}}%
\pgfpathlineto{\pgfqpoint{4.978904in}{1.706377in}}%
\pgfpathlineto{\pgfqpoint{4.988897in}{1.640348in}}%
\pgfpathlineto{\pgfqpoint{4.993894in}{1.621720in}}%
\pgfpathlineto{\pgfqpoint{4.998890in}{1.590851in}}%
\pgfpathlineto{\pgfqpoint{5.003886in}{1.568972in}}%
\pgfpathlineto{\pgfqpoint{5.008883in}{1.558665in}}%
\pgfpathlineto{\pgfqpoint{5.013879in}{1.551511in}}%
\pgfpathlineto{\pgfqpoint{5.023872in}{1.533425in}}%
\pgfpathlineto{\pgfqpoint{5.028868in}{1.515874in}}%
\pgfpathlineto{\pgfqpoint{5.033865in}{1.483711in}}%
\pgfpathlineto{\pgfqpoint{5.048854in}{1.395885in}}%
\pgfpathlineto{\pgfqpoint{5.053850in}{1.373895in}}%
\pgfpathlineto{\pgfqpoint{5.058847in}{1.365134in}}%
\pgfpathlineto{\pgfqpoint{5.068839in}{1.336360in}}%
\pgfpathlineto{\pgfqpoint{5.073836in}{1.334645in}}%
\pgfpathlineto{\pgfqpoint{5.078832in}{1.315822in}}%
\pgfpathlineto{\pgfqpoint{5.083828in}{1.300494in}}%
\pgfpathlineto{\pgfqpoint{5.093821in}{1.248761in}}%
\pgfpathlineto{\pgfqpoint{5.098818in}{1.204356in}}%
\pgfpathlineto{\pgfqpoint{5.103814in}{1.152441in}}%
\pgfpathlineto{\pgfqpoint{5.108810in}{1.146118in}}%
\pgfpathlineto{\pgfqpoint{5.113807in}{1.153541in}}%
\pgfpathlineto{\pgfqpoint{5.118803in}{1.172910in}}%
\pgfpathlineto{\pgfqpoint{5.123799in}{1.220974in}}%
\pgfpathlineto{\pgfqpoint{5.128796in}{1.386278in}}%
\pgfpathlineto{\pgfqpoint{5.133792in}{1.636440in}}%
\pgfpathlineto{\pgfqpoint{5.138789in}{1.483131in}}%
\pgfpathlineto{\pgfqpoint{5.143785in}{1.373653in}}%
\pgfpathlineto{\pgfqpoint{5.148781in}{1.372597in}}%
\pgfpathlineto{\pgfqpoint{5.153778in}{1.356108in}}%
\pgfpathlineto{\pgfqpoint{5.158774in}{1.340957in}}%
\pgfpathlineto{\pgfqpoint{5.163771in}{1.327708in}}%
\pgfpathlineto{\pgfqpoint{5.168767in}{1.332504in}}%
\pgfpathlineto{\pgfqpoint{5.173763in}{1.335834in}}%
\pgfpathlineto{\pgfqpoint{5.178760in}{1.331952in}}%
\pgfpathlineto{\pgfqpoint{5.183756in}{1.323405in}}%
\pgfpathlineto{\pgfqpoint{5.188752in}{1.330387in}}%
\pgfpathlineto{\pgfqpoint{5.193749in}{1.317905in}}%
\pgfpathlineto{\pgfqpoint{5.198745in}{1.307003in}}%
\pgfpathlineto{\pgfqpoint{5.203742in}{1.300287in}}%
\pgfpathlineto{\pgfqpoint{5.208738in}{1.298162in}}%
\pgfpathlineto{\pgfqpoint{5.213734in}{1.278766in}}%
\pgfpathlineto{\pgfqpoint{5.218731in}{1.261898in}}%
\pgfpathlineto{\pgfqpoint{5.223727in}{1.249174in}}%
\pgfpathlineto{\pgfqpoint{5.238716in}{1.200228in}}%
\pgfpathlineto{\pgfqpoint{5.243713in}{1.179119in}}%
\pgfpathlineto{\pgfqpoint{5.248709in}{1.171713in}}%
\pgfpathlineto{\pgfqpoint{5.253705in}{1.136232in}}%
\pgfpathlineto{\pgfqpoint{5.258702in}{1.118330in}}%
\pgfpathlineto{\pgfqpoint{5.268694in}{1.074126in}}%
\pgfpathlineto{\pgfqpoint{5.278687in}{1.238972in}}%
\pgfpathlineto{\pgfqpoint{5.283684in}{1.310150in}}%
\pgfpathlineto{\pgfqpoint{5.288680in}{1.366247in}}%
\pgfpathlineto{\pgfqpoint{5.293676in}{1.417615in}}%
\pgfpathlineto{\pgfqpoint{5.298673in}{1.481531in}}%
\pgfpathlineto{\pgfqpoint{5.303669in}{1.512323in}}%
\pgfpathlineto{\pgfqpoint{5.308666in}{1.528447in}}%
\pgfpathlineto{\pgfqpoint{5.313662in}{1.536952in}}%
\pgfpathlineto{\pgfqpoint{5.318658in}{1.547162in}}%
\pgfpathlineto{\pgfqpoint{5.323655in}{1.543901in}}%
\pgfpathlineto{\pgfqpoint{5.328651in}{1.538201in}}%
\pgfpathlineto{\pgfqpoint{5.333647in}{1.537014in}}%
\pgfpathlineto{\pgfqpoint{5.338644in}{1.527395in}}%
\pgfpathlineto{\pgfqpoint{5.343640in}{1.521044in}}%
\pgfpathlineto{\pgfqpoint{5.348637in}{1.518525in}}%
\pgfpathlineto{\pgfqpoint{5.353633in}{1.515052in}}%
\pgfpathlineto{\pgfqpoint{5.358629in}{1.524004in}}%
\pgfpathlineto{\pgfqpoint{5.363626in}{1.517620in}}%
\pgfpathlineto{\pgfqpoint{5.368622in}{1.514355in}}%
\pgfpathlineto{\pgfqpoint{5.373618in}{1.520426in}}%
\pgfpathlineto{\pgfqpoint{5.378615in}{1.524315in}}%
\pgfpathlineto{\pgfqpoint{5.383611in}{1.523134in}}%
\pgfpathlineto{\pgfqpoint{5.388608in}{1.529806in}}%
\pgfpathlineto{\pgfqpoint{5.393604in}{1.523143in}}%
\pgfpathlineto{\pgfqpoint{5.398600in}{1.523591in}}%
\pgfpathlineto{\pgfqpoint{5.403597in}{1.507302in}}%
\pgfpathlineto{\pgfqpoint{5.408593in}{1.486375in}}%
\pgfpathlineto{\pgfqpoint{5.413589in}{1.448819in}}%
\pgfpathlineto{\pgfqpoint{5.418586in}{1.407855in}}%
\pgfpathlineto{\pgfqpoint{5.423582in}{1.354159in}}%
\pgfpathlineto{\pgfqpoint{5.433575in}{1.491634in}}%
\pgfpathlineto{\pgfqpoint{5.438571in}{1.529049in}}%
\pgfpathlineto{\pgfqpoint{5.443568in}{1.559865in}}%
\pgfpathlineto{\pgfqpoint{5.448564in}{1.587075in}}%
\pgfpathlineto{\pgfqpoint{5.453561in}{1.611004in}}%
\pgfpathlineto{\pgfqpoint{5.458557in}{1.631981in}}%
\pgfpathlineto{\pgfqpoint{5.463553in}{1.637662in}}%
\pgfpathlineto{\pgfqpoint{5.468550in}{1.637557in}}%
\pgfpathlineto{\pgfqpoint{5.473546in}{1.628882in}}%
\pgfpathlineto{\pgfqpoint{5.478542in}{1.616323in}}%
\pgfpathlineto{\pgfqpoint{5.483539in}{1.596750in}}%
\pgfpathlineto{\pgfqpoint{5.488535in}{1.590341in}}%
\pgfpathlineto{\pgfqpoint{5.493532in}{1.587900in}}%
\pgfpathlineto{\pgfqpoint{5.498528in}{1.589429in}}%
\pgfpathlineto{\pgfqpoint{5.503524in}{1.611483in}}%
\pgfpathlineto{\pgfqpoint{5.508521in}{1.625865in}}%
\pgfpathlineto{\pgfqpoint{5.513517in}{1.641095in}}%
\pgfpathlineto{\pgfqpoint{5.518513in}{1.668954in}}%
\pgfpathlineto{\pgfqpoint{5.528506in}{1.700667in}}%
\pgfpathlineto{\pgfqpoint{5.533503in}{1.718507in}}%
\pgfpathlineto{\pgfqpoint{5.538499in}{1.734735in}}%
\pgfpathlineto{\pgfqpoint{5.543495in}{1.749484in}}%
\pgfpathlineto{\pgfqpoint{5.548492in}{1.762973in}}%
\pgfpathlineto{\pgfqpoint{5.563481in}{1.808629in}}%
\pgfpathlineto{\pgfqpoint{5.568477in}{1.831905in}}%
\pgfpathlineto{\pgfqpoint{5.573474in}{1.862133in}}%
\pgfpathlineto{\pgfqpoint{5.578470in}{1.910600in}}%
\pgfpathlineto{\pgfqpoint{5.583466in}{1.941284in}}%
\pgfpathlineto{\pgfqpoint{5.588463in}{1.950181in}}%
\pgfpathlineto{\pgfqpoint{5.593459in}{1.976661in}}%
\pgfpathlineto{\pgfqpoint{5.598456in}{1.991056in}}%
\pgfpathlineto{\pgfqpoint{5.603452in}{2.024977in}}%
\pgfpathlineto{\pgfqpoint{5.608448in}{2.008631in}}%
\pgfpathlineto{\pgfqpoint{5.613445in}{1.981751in}}%
\pgfpathlineto{\pgfqpoint{5.623437in}{1.934185in}}%
\pgfpathlineto{\pgfqpoint{5.628434in}{1.913649in}}%
\pgfpathlineto{\pgfqpoint{5.633430in}{1.888192in}}%
\pgfpathlineto{\pgfqpoint{5.638427in}{1.865731in}}%
\pgfpathlineto{\pgfqpoint{5.643423in}{1.825928in}}%
\pgfpathlineto{\pgfqpoint{5.648419in}{1.808027in}}%
\pgfpathlineto{\pgfqpoint{5.658412in}{1.760370in}}%
\pgfpathlineto{\pgfqpoint{5.663408in}{1.735491in}}%
\pgfpathlineto{\pgfqpoint{5.668405in}{1.717829in}}%
\pgfpathlineto{\pgfqpoint{5.673401in}{1.685262in}}%
\pgfpathlineto{\pgfqpoint{5.678398in}{1.660194in}}%
\pgfpathlineto{\pgfqpoint{5.683394in}{1.625910in}}%
\pgfpathlineto{\pgfqpoint{5.688390in}{1.615101in}}%
\pgfpathlineto{\pgfqpoint{5.693387in}{1.628323in}}%
\pgfpathlineto{\pgfqpoint{5.698383in}{1.611656in}}%
\pgfpathlineto{\pgfqpoint{5.703380in}{1.650273in}}%
\pgfpathlineto{\pgfqpoint{5.708376in}{1.685379in}}%
\pgfpathlineto{\pgfqpoint{5.718369in}{1.712390in}}%
\pgfpathlineto{\pgfqpoint{5.728361in}{1.724176in}}%
\pgfpathlineto{\pgfqpoint{5.733358in}{1.724504in}}%
\pgfpathlineto{\pgfqpoint{5.738354in}{1.725651in}}%
\pgfpathlineto{\pgfqpoint{5.743351in}{1.718935in}}%
\pgfpathlineto{\pgfqpoint{5.753343in}{1.723438in}}%
\pgfpathlineto{\pgfqpoint{5.763336in}{1.745658in}}%
\pgfpathlineto{\pgfqpoint{5.768332in}{1.798155in}}%
\pgfpathlineto{\pgfqpoint{5.773329in}{1.792405in}}%
\pgfpathlineto{\pgfqpoint{5.778325in}{1.734831in}}%
\pgfpathlineto{\pgfqpoint{5.783322in}{1.706853in}}%
\pgfpathlineto{\pgfqpoint{5.788318in}{1.695442in}}%
\pgfpathlineto{\pgfqpoint{5.793314in}{1.681036in}}%
\pgfpathlineto{\pgfqpoint{5.798311in}{1.669605in}}%
\pgfpathlineto{\pgfqpoint{5.803307in}{1.673275in}}%
\pgfpathlineto{\pgfqpoint{5.813300in}{1.667433in}}%
\pgfpathlineto{\pgfqpoint{5.818296in}{1.669004in}}%
\pgfpathlineto{\pgfqpoint{5.828289in}{1.676366in}}%
\pgfpathlineto{\pgfqpoint{5.833285in}{1.691972in}}%
\pgfpathlineto{\pgfqpoint{5.838282in}{1.695408in}}%
\pgfpathlineto{\pgfqpoint{5.843278in}{1.683479in}}%
\pgfpathlineto{\pgfqpoint{5.848275in}{1.685946in}}%
\pgfpathlineto{\pgfqpoint{5.853271in}{1.690204in}}%
\pgfpathlineto{\pgfqpoint{5.858267in}{1.697478in}}%
\pgfpathlineto{\pgfqpoint{5.863264in}{1.700879in}}%
\pgfpathlineto{\pgfqpoint{5.868260in}{1.708257in}}%
\pgfpathlineto{\pgfqpoint{5.873256in}{1.718996in}}%
\pgfpathlineto{\pgfqpoint{5.878253in}{1.744206in}}%
\pgfpathlineto{\pgfqpoint{5.883249in}{1.741451in}}%
\pgfpathlineto{\pgfqpoint{5.888246in}{1.733199in}}%
\pgfpathlineto{\pgfqpoint{5.893242in}{1.732799in}}%
\pgfpathlineto{\pgfqpoint{5.898238in}{1.714725in}}%
\pgfpathlineto{\pgfqpoint{5.903235in}{1.717792in}}%
\pgfpathlineto{\pgfqpoint{5.908231in}{1.723744in}}%
\pgfpathlineto{\pgfqpoint{5.913227in}{1.748774in}}%
\pgfpathlineto{\pgfqpoint{5.918224in}{1.740128in}}%
\pgfpathlineto{\pgfqpoint{5.923220in}{1.692770in}}%
\pgfpathlineto{\pgfqpoint{5.933213in}{1.646628in}}%
\pgfpathlineto{\pgfqpoint{5.938209in}{1.630400in}}%
\pgfpathlineto{\pgfqpoint{5.943206in}{1.607797in}}%
\pgfpathlineto{\pgfqpoint{5.948202in}{1.589581in}}%
\pgfpathlineto{\pgfqpoint{5.953199in}{1.573062in}}%
\pgfpathlineto{\pgfqpoint{5.958195in}{1.573966in}}%
\pgfpathlineto{\pgfqpoint{5.963191in}{1.584194in}}%
\pgfpathlineto{\pgfqpoint{5.968188in}{1.587275in}}%
\pgfpathlineto{\pgfqpoint{5.978180in}{1.596182in}}%
\pgfpathlineto{\pgfqpoint{5.983177in}{1.599770in}}%
\pgfpathlineto{\pgfqpoint{5.988173in}{1.601368in}}%
\pgfpathlineto{\pgfqpoint{5.998166in}{1.609866in}}%
\pgfpathlineto{\pgfqpoint{6.003162in}{1.616424in}}%
\pgfpathlineto{\pgfqpoint{6.008159in}{1.612663in}}%
\pgfpathlineto{\pgfqpoint{6.013155in}{1.598731in}}%
\pgfpathlineto{\pgfqpoint{6.023148in}{1.582595in}}%
\pgfpathlineto{\pgfqpoint{6.028144in}{1.564897in}}%
\pgfpathlineto{\pgfqpoint{6.043133in}{1.524421in}}%
\pgfpathlineto{\pgfqpoint{6.048130in}{1.513572in}}%
\pgfpathlineto{\pgfqpoint{6.053126in}{1.509062in}}%
\pgfpathlineto{\pgfqpoint{6.058122in}{1.498806in}}%
\pgfpathlineto{\pgfqpoint{6.063119in}{1.490141in}}%
\pgfpathlineto{\pgfqpoint{6.068115in}{1.486023in}}%
\pgfpathlineto{\pgfqpoint{6.073112in}{1.477732in}}%
\pgfpathlineto{\pgfqpoint{6.078108in}{1.466461in}}%
\pgfpathlineto{\pgfqpoint{6.083104in}{1.453407in}}%
\pgfpathlineto{\pgfqpoint{6.088101in}{1.449651in}}%
\pgfpathlineto{\pgfqpoint{6.093097in}{1.447292in}}%
\pgfpathlineto{\pgfqpoint{6.098094in}{1.444120in}}%
\pgfpathlineto{\pgfqpoint{6.103090in}{1.416963in}}%
\pgfpathlineto{\pgfqpoint{6.108086in}{1.466762in}}%
\pgfpathlineto{\pgfqpoint{6.113083in}{1.495398in}}%
\pgfpathlineto{\pgfqpoint{6.118079in}{1.474527in}}%
\pgfpathlineto{\pgfqpoint{6.123075in}{1.457917in}}%
\pgfpathlineto{\pgfqpoint{6.128072in}{1.456450in}}%
\pgfpathlineto{\pgfqpoint{6.133068in}{1.475318in}}%
\pgfpathlineto{\pgfqpoint{6.138065in}{1.475485in}}%
\pgfpathlineto{\pgfqpoint{6.143061in}{1.483611in}}%
\pgfpathlineto{\pgfqpoint{6.148057in}{1.483802in}}%
\pgfpathlineto{\pgfqpoint{6.153054in}{1.486803in}}%
\pgfpathlineto{\pgfqpoint{6.158050in}{1.487980in}}%
\pgfpathlineto{\pgfqpoint{6.163046in}{1.488562in}}%
\pgfpathlineto{\pgfqpoint{6.168043in}{1.493602in}}%
\pgfpathlineto{\pgfqpoint{6.173039in}{1.499674in}}%
\pgfpathlineto{\pgfqpoint{6.178036in}{1.499528in}}%
\pgfpathlineto{\pgfqpoint{6.183032in}{1.503551in}}%
\pgfpathlineto{\pgfqpoint{6.193025in}{1.504760in}}%
\pgfpathlineto{\pgfqpoint{6.198021in}{1.503098in}}%
\pgfpathlineto{\pgfqpoint{6.203017in}{1.489039in}}%
\pgfpathlineto{\pgfqpoint{6.208014in}{1.483500in}}%
\pgfpathlineto{\pgfqpoint{6.213010in}{1.488954in}}%
\pgfpathlineto{\pgfqpoint{6.218007in}{1.489155in}}%
\pgfpathlineto{\pgfqpoint{6.223003in}{1.496407in}}%
\pgfpathlineto{\pgfqpoint{6.227999in}{1.496393in}}%
\pgfpathlineto{\pgfqpoint{6.232996in}{1.502996in}}%
\pgfpathlineto{\pgfqpoint{6.237992in}{1.497268in}}%
\pgfpathlineto{\pgfqpoint{6.242989in}{1.490134in}}%
\pgfpathlineto{\pgfqpoint{6.247985in}{1.462136in}}%
\pgfpathlineto{\pgfqpoint{6.252981in}{1.457327in}}%
\pgfpathlineto{\pgfqpoint{6.257978in}{1.470280in}}%
\pgfpathlineto{\pgfqpoint{6.262974in}{1.465675in}}%
\pgfpathlineto{\pgfqpoint{6.267970in}{1.454528in}}%
\pgfpathlineto{\pgfqpoint{6.272967in}{1.438472in}}%
\pgfpathlineto{\pgfqpoint{6.277963in}{1.391732in}}%
\pgfpathlineto{\pgfqpoint{6.282960in}{1.334560in}}%
\pgfpathlineto{\pgfqpoint{6.287956in}{1.386297in}}%
\pgfpathlineto{\pgfqpoint{6.292952in}{1.432493in}}%
\pgfpathlineto{\pgfqpoint{6.297949in}{1.461837in}}%
\pgfpathlineto{\pgfqpoint{6.302945in}{1.470997in}}%
\pgfpathlineto{\pgfqpoint{6.307941in}{1.478646in}}%
\pgfpathlineto{\pgfqpoint{6.312938in}{1.478055in}}%
\pgfpathlineto{\pgfqpoint{6.317934in}{1.479434in}}%
\pgfpathlineto{\pgfqpoint{6.322931in}{1.479789in}}%
\pgfpathlineto{\pgfqpoint{6.327927in}{1.484079in}}%
\pgfpathlineto{\pgfqpoint{6.332923in}{1.492107in}}%
\pgfpathlineto{\pgfqpoint{6.337920in}{1.501255in}}%
\pgfpathlineto{\pgfqpoint{6.342916in}{1.505499in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.528278in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.528278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.106960in}{0.456621in}}{\pgfqpoint{5.490522in}{3.196347in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.360015,0.716186,0.665513}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356529in}{1.428499in}}%
\pgfpathlineto{\pgfqpoint{1.361526in}{1.413442in}}%
\pgfpathlineto{\pgfqpoint{1.366522in}{1.396745in}}%
\pgfpathlineto{\pgfqpoint{1.371518in}{1.387008in}}%
\pgfpathlineto{\pgfqpoint{1.376515in}{1.383894in}}%
\pgfpathlineto{\pgfqpoint{1.381511in}{1.379133in}}%
\pgfpathlineto{\pgfqpoint{1.386507in}{1.363761in}}%
\pgfpathlineto{\pgfqpoint{1.391504in}{1.340364in}}%
\pgfpathlineto{\pgfqpoint{1.401497in}{1.290630in}}%
\pgfpathlineto{\pgfqpoint{1.406493in}{1.280831in}}%
\pgfpathlineto{\pgfqpoint{1.411489in}{1.249610in}}%
\pgfpathlineto{\pgfqpoint{1.416486in}{1.215189in}}%
\pgfpathlineto{\pgfqpoint{1.421482in}{1.153857in}}%
\pgfpathlineto{\pgfqpoint{1.431475in}{1.063956in}}%
\pgfpathlineto{\pgfqpoint{1.436471in}{1.078798in}}%
\pgfpathlineto{\pgfqpoint{1.441468in}{1.090484in}}%
\pgfpathlineto{\pgfqpoint{1.446464in}{1.071441in}}%
\pgfpathlineto{\pgfqpoint{1.451460in}{1.079276in}}%
\pgfpathlineto{\pgfqpoint{1.456457in}{1.127877in}}%
\pgfpathlineto{\pgfqpoint{1.461453in}{1.185073in}}%
\pgfpathlineto{\pgfqpoint{1.466450in}{1.220280in}}%
\pgfpathlineto{\pgfqpoint{1.471446in}{1.271167in}}%
\pgfpathlineto{\pgfqpoint{1.476442in}{1.183860in}}%
\pgfpathlineto{\pgfqpoint{1.481439in}{1.239687in}}%
\pgfpathlineto{\pgfqpoint{1.486435in}{1.191848in}}%
\pgfpathlineto{\pgfqpoint{1.491431in}{1.059288in}}%
\pgfpathlineto{\pgfqpoint{1.496428in}{1.122777in}}%
\pgfpathlineto{\pgfqpoint{1.501424in}{1.162199in}}%
\pgfpathlineto{\pgfqpoint{1.506421in}{1.232237in}}%
\pgfpathlineto{\pgfqpoint{1.511417in}{1.337988in}}%
\pgfpathlineto{\pgfqpoint{1.516413in}{1.377725in}}%
\pgfpathlineto{\pgfqpoint{1.521410in}{1.357346in}}%
\pgfpathlineto{\pgfqpoint{1.526406in}{1.373445in}}%
\pgfpathlineto{\pgfqpoint{1.531402in}{1.322895in}}%
\pgfpathlineto{\pgfqpoint{1.536399in}{1.124158in}}%
\pgfpathlineto{\pgfqpoint{1.541395in}{1.168574in}}%
\pgfpathlineto{\pgfqpoint{1.546392in}{1.305898in}}%
\pgfpathlineto{\pgfqpoint{1.551388in}{1.260449in}}%
\pgfpathlineto{\pgfqpoint{1.556384in}{1.296207in}}%
\pgfpathlineto{\pgfqpoint{1.561381in}{1.286309in}}%
\pgfpathlineto{\pgfqpoint{1.566377in}{1.302124in}}%
\pgfpathlineto{\pgfqpoint{1.571374in}{1.303439in}}%
\pgfpathlineto{\pgfqpoint{1.576370in}{1.320932in}}%
\pgfpathlineto{\pgfqpoint{1.581366in}{1.321313in}}%
\pgfpathlineto{\pgfqpoint{1.586363in}{1.348750in}}%
\pgfpathlineto{\pgfqpoint{1.591359in}{1.343533in}}%
\pgfpathlineto{\pgfqpoint{1.596355in}{1.356595in}}%
\pgfpathlineto{\pgfqpoint{1.601352in}{1.362546in}}%
\pgfpathlineto{\pgfqpoint{1.606348in}{1.384702in}}%
\pgfpathlineto{\pgfqpoint{1.611345in}{1.400325in}}%
\pgfpathlineto{\pgfqpoint{1.616341in}{1.395200in}}%
\pgfpathlineto{\pgfqpoint{1.621337in}{1.394638in}}%
\pgfpathlineto{\pgfqpoint{1.626334in}{1.382433in}}%
\pgfpathlineto{\pgfqpoint{1.631330in}{1.366211in}}%
\pgfpathlineto{\pgfqpoint{1.636326in}{1.354526in}}%
\pgfpathlineto{\pgfqpoint{1.641323in}{1.341291in}}%
\pgfpathlineto{\pgfqpoint{1.646319in}{1.329177in}}%
\pgfpathlineto{\pgfqpoint{1.651316in}{1.323264in}}%
\pgfpathlineto{\pgfqpoint{1.656312in}{1.313476in}}%
\pgfpathlineto{\pgfqpoint{1.661308in}{1.281074in}}%
\pgfpathlineto{\pgfqpoint{1.666305in}{1.266614in}}%
\pgfpathlineto{\pgfqpoint{1.671301in}{1.246210in}}%
\pgfpathlineto{\pgfqpoint{1.676297in}{1.231338in}}%
\pgfpathlineto{\pgfqpoint{1.681294in}{1.208758in}}%
\pgfpathlineto{\pgfqpoint{1.686290in}{1.191133in}}%
\pgfpathlineto{\pgfqpoint{1.691287in}{1.164929in}}%
\pgfpathlineto{\pgfqpoint{1.696283in}{1.170664in}}%
\pgfpathlineto{\pgfqpoint{1.701279in}{1.202938in}}%
\pgfpathlineto{\pgfqpoint{1.706276in}{1.254176in}}%
\pgfpathlineto{\pgfqpoint{1.711272in}{1.316666in}}%
\pgfpathlineto{\pgfqpoint{1.716269in}{1.370882in}}%
\pgfpathlineto{\pgfqpoint{1.721265in}{1.414130in}}%
\pgfpathlineto{\pgfqpoint{1.726261in}{1.424564in}}%
\pgfpathlineto{\pgfqpoint{1.731258in}{1.432988in}}%
\pgfpathlineto{\pgfqpoint{1.736254in}{1.449595in}}%
\pgfpathlineto{\pgfqpoint{1.741250in}{1.456917in}}%
\pgfpathlineto{\pgfqpoint{1.746247in}{1.445738in}}%
\pgfpathlineto{\pgfqpoint{1.751243in}{1.440740in}}%
\pgfpathlineto{\pgfqpoint{1.756240in}{1.433224in}}%
\pgfpathlineto{\pgfqpoint{1.761236in}{1.440898in}}%
\pgfpathlineto{\pgfqpoint{1.766232in}{1.460316in}}%
\pgfpathlineto{\pgfqpoint{1.771229in}{1.491338in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.472127in}}%
\pgfpathlineto{\pgfqpoint{1.781221in}{1.533018in}}%
\pgfpathlineto{\pgfqpoint{1.786218in}{1.601616in}}%
\pgfpathlineto{\pgfqpoint{1.791214in}{1.714431in}}%
\pgfpathlineto{\pgfqpoint{1.796211in}{1.775350in}}%
\pgfpathlineto{\pgfqpoint{1.806203in}{1.484418in}}%
\pgfpathlineto{\pgfqpoint{1.811200in}{1.478210in}}%
\pgfpathlineto{\pgfqpoint{1.816196in}{1.514932in}}%
\pgfpathlineto{\pgfqpoint{1.821192in}{1.503784in}}%
\pgfpathlineto{\pgfqpoint{1.826189in}{1.494214in}}%
\pgfpathlineto{\pgfqpoint{1.831185in}{1.452117in}}%
\pgfpathlineto{\pgfqpoint{1.841178in}{1.578490in}}%
\pgfpathlineto{\pgfqpoint{1.846174in}{1.612361in}}%
\pgfpathlineto{\pgfqpoint{1.851171in}{1.643880in}}%
\pgfpathlineto{\pgfqpoint{1.856167in}{1.678879in}}%
\pgfpathlineto{\pgfqpoint{1.861164in}{1.680675in}}%
\pgfpathlineto{\pgfqpoint{1.866160in}{1.583142in}}%
\pgfpathlineto{\pgfqpoint{1.871156in}{1.551666in}}%
\pgfpathlineto{\pgfqpoint{1.876153in}{1.450373in}}%
\pgfpathlineto{\pgfqpoint{1.881149in}{1.397029in}}%
\pgfpathlineto{\pgfqpoint{1.886145in}{1.326472in}}%
\pgfpathlineto{\pgfqpoint{1.891142in}{1.282826in}}%
\pgfpathlineto{\pgfqpoint{1.896138in}{1.310091in}}%
\pgfpathlineto{\pgfqpoint{1.901135in}{1.345815in}}%
\pgfpathlineto{\pgfqpoint{1.906131in}{1.360480in}}%
\pgfpathlineto{\pgfqpoint{1.911127in}{1.380762in}}%
\pgfpathlineto{\pgfqpoint{1.916124in}{1.395339in}}%
\pgfpathlineto{\pgfqpoint{1.921120in}{1.406208in}}%
\pgfpathlineto{\pgfqpoint{1.926116in}{1.407542in}}%
\pgfpathlineto{\pgfqpoint{1.931113in}{1.409985in}}%
\pgfpathlineto{\pgfqpoint{1.936109in}{1.404519in}}%
\pgfpathlineto{\pgfqpoint{1.941106in}{1.412306in}}%
\pgfpathlineto{\pgfqpoint{1.946102in}{1.409551in}}%
\pgfpathlineto{\pgfqpoint{1.951098in}{1.428504in}}%
\pgfpathlineto{\pgfqpoint{1.956095in}{1.454132in}}%
\pgfpathlineto{\pgfqpoint{1.961091in}{1.469850in}}%
\pgfpathlineto{\pgfqpoint{1.966088in}{1.514047in}}%
\pgfpathlineto{\pgfqpoint{1.971084in}{1.548021in}}%
\pgfpathlineto{\pgfqpoint{1.976080in}{1.513428in}}%
\pgfpathlineto{\pgfqpoint{1.981077in}{1.501064in}}%
\pgfpathlineto{\pgfqpoint{1.986073in}{1.495075in}}%
\pgfpathlineto{\pgfqpoint{1.991069in}{1.483102in}}%
\pgfpathlineto{\pgfqpoint{1.996066in}{1.482382in}}%
\pgfpathlineto{\pgfqpoint{2.001062in}{1.474361in}}%
\pgfpathlineto{\pgfqpoint{2.006059in}{1.471207in}}%
\pgfpathlineto{\pgfqpoint{2.011055in}{1.476709in}}%
\pgfpathlineto{\pgfqpoint{2.016051in}{1.474981in}}%
\pgfpathlineto{\pgfqpoint{2.021048in}{1.468244in}}%
\pgfpathlineto{\pgfqpoint{2.026044in}{1.466970in}}%
\pgfpathlineto{\pgfqpoint{2.031040in}{1.466779in}}%
\pgfpathlineto{\pgfqpoint{2.036037in}{1.458129in}}%
\pgfpathlineto{\pgfqpoint{2.041033in}{1.450458in}}%
\pgfpathlineto{\pgfqpoint{2.051026in}{1.423390in}}%
\pgfpathlineto{\pgfqpoint{2.056022in}{1.414607in}}%
\pgfpathlineto{\pgfqpoint{2.061019in}{1.415104in}}%
\pgfpathlineto{\pgfqpoint{2.066015in}{1.415974in}}%
\pgfpathlineto{\pgfqpoint{2.071011in}{1.420362in}}%
\pgfpathlineto{\pgfqpoint{2.076008in}{1.433533in}}%
\pgfpathlineto{\pgfqpoint{2.081004in}{1.451711in}}%
\pgfpathlineto{\pgfqpoint{2.086001in}{1.453969in}}%
\pgfpathlineto{\pgfqpoint{2.090997in}{1.458097in}}%
\pgfpathlineto{\pgfqpoint{2.095993in}{1.464999in}}%
\pgfpathlineto{\pgfqpoint{2.100990in}{1.473628in}}%
\pgfpathlineto{\pgfqpoint{2.105986in}{1.470290in}}%
\pgfpathlineto{\pgfqpoint{2.110983in}{1.425009in}}%
\pgfpathlineto{\pgfqpoint{2.120975in}{1.443313in}}%
\pgfpathlineto{\pgfqpoint{2.125972in}{1.434965in}}%
\pgfpathlineto{\pgfqpoint{2.130968in}{1.424216in}}%
\pgfpathlineto{\pgfqpoint{2.135964in}{1.404865in}}%
\pgfpathlineto{\pgfqpoint{2.145957in}{1.422650in}}%
\pgfpathlineto{\pgfqpoint{2.150954in}{1.445438in}}%
\pgfpathlineto{\pgfqpoint{2.155950in}{1.449814in}}%
\pgfpathlineto{\pgfqpoint{2.170939in}{1.387546in}}%
\pgfpathlineto{\pgfqpoint{2.175935in}{1.352997in}}%
\pgfpathlineto{\pgfqpoint{2.180932in}{1.350251in}}%
\pgfpathlineto{\pgfqpoint{2.185928in}{1.385803in}}%
\pgfpathlineto{\pgfqpoint{2.190925in}{1.427753in}}%
\pgfpathlineto{\pgfqpoint{2.195921in}{1.478401in}}%
\pgfpathlineto{\pgfqpoint{2.200917in}{1.575933in}}%
\pgfpathlineto{\pgfqpoint{2.205914in}{1.596603in}}%
\pgfpathlineto{\pgfqpoint{2.210910in}{1.547529in}}%
\pgfpathlineto{\pgfqpoint{2.215906in}{1.541455in}}%
\pgfpathlineto{\pgfqpoint{2.220903in}{1.539414in}}%
\pgfpathlineto{\pgfqpoint{2.225899in}{1.539848in}}%
\pgfpathlineto{\pgfqpoint{2.230896in}{1.534282in}}%
\pgfpathlineto{\pgfqpoint{2.235892in}{1.543536in}}%
\pgfpathlineto{\pgfqpoint{2.240888in}{1.535844in}}%
\pgfpathlineto{\pgfqpoint{2.245885in}{1.540147in}}%
\pgfpathlineto{\pgfqpoint{2.250881in}{1.538520in}}%
\pgfpathlineto{\pgfqpoint{2.255878in}{1.542995in}}%
\pgfpathlineto{\pgfqpoint{2.260874in}{1.541891in}}%
\pgfpathlineto{\pgfqpoint{2.265870in}{1.544658in}}%
\pgfpathlineto{\pgfqpoint{2.270867in}{1.552820in}}%
\pgfpathlineto{\pgfqpoint{2.275863in}{1.563041in}}%
\pgfpathlineto{\pgfqpoint{2.280859in}{1.581397in}}%
\pgfpathlineto{\pgfqpoint{2.285856in}{1.601663in}}%
\pgfpathlineto{\pgfqpoint{2.290852in}{1.619658in}}%
\pgfpathlineto{\pgfqpoint{2.295849in}{1.625672in}}%
\pgfpathlineto{\pgfqpoint{2.300845in}{1.628497in}}%
\pgfpathlineto{\pgfqpoint{2.305841in}{1.639368in}}%
\pgfpathlineto{\pgfqpoint{2.310838in}{1.651149in}}%
\pgfpathlineto{\pgfqpoint{2.315834in}{1.661206in}}%
\pgfpathlineto{\pgfqpoint{2.320830in}{1.683026in}}%
\pgfpathlineto{\pgfqpoint{2.325827in}{1.706378in}}%
\pgfpathlineto{\pgfqpoint{2.330823in}{1.737313in}}%
\pgfpathlineto{\pgfqpoint{2.345812in}{1.809728in}}%
\pgfpathlineto{\pgfqpoint{2.350809in}{1.836157in}}%
\pgfpathlineto{\pgfqpoint{2.355805in}{1.845393in}}%
\pgfpathlineto{\pgfqpoint{2.360801in}{1.850645in}}%
\pgfpathlineto{\pgfqpoint{2.365798in}{1.853569in}}%
\pgfpathlineto{\pgfqpoint{2.370794in}{1.850080in}}%
\pgfpathlineto{\pgfqpoint{2.375791in}{1.842718in}}%
\pgfpathlineto{\pgfqpoint{2.380787in}{1.843243in}}%
\pgfpathlineto{\pgfqpoint{2.385783in}{1.848777in}}%
\pgfpathlineto{\pgfqpoint{2.390780in}{1.849716in}}%
\pgfpathlineto{\pgfqpoint{2.395776in}{1.859152in}}%
\pgfpathlineto{\pgfqpoint{2.400773in}{1.855834in}}%
\pgfpathlineto{\pgfqpoint{2.405769in}{1.866758in}}%
\pgfpathlineto{\pgfqpoint{2.410765in}{1.872810in}}%
\pgfpathlineto{\pgfqpoint{2.415762in}{1.892041in}}%
\pgfpathlineto{\pgfqpoint{2.420758in}{1.888941in}}%
\pgfpathlineto{\pgfqpoint{2.425754in}{1.879334in}}%
\pgfpathlineto{\pgfqpoint{2.430751in}{1.859894in}}%
\pgfpathlineto{\pgfqpoint{2.435747in}{1.891871in}}%
\pgfpathlineto{\pgfqpoint{2.440744in}{1.853306in}}%
\pgfpathlineto{\pgfqpoint{2.445740in}{1.786777in}}%
\pgfpathlineto{\pgfqpoint{2.450736in}{1.793539in}}%
\pgfpathlineto{\pgfqpoint{2.455733in}{1.806598in}}%
\pgfpathlineto{\pgfqpoint{2.460729in}{1.845639in}}%
\pgfpathlineto{\pgfqpoint{2.465725in}{1.891048in}}%
\pgfpathlineto{\pgfqpoint{2.470722in}{1.843636in}}%
\pgfpathlineto{\pgfqpoint{2.475718in}{1.788761in}}%
\pgfpathlineto{\pgfqpoint{2.480715in}{1.770867in}}%
\pgfpathlineto{\pgfqpoint{2.485711in}{1.837904in}}%
\pgfpathlineto{\pgfqpoint{2.490707in}{1.926355in}}%
\pgfpathlineto{\pgfqpoint{2.500700in}{2.136557in}}%
\pgfpathlineto{\pgfqpoint{2.505697in}{2.201508in}}%
\pgfpathlineto{\pgfqpoint{2.510693in}{2.209632in}}%
\pgfpathlineto{\pgfqpoint{2.515689in}{2.228178in}}%
\pgfpathlineto{\pgfqpoint{2.520686in}{2.201169in}}%
\pgfpathlineto{\pgfqpoint{2.525682in}{2.219846in}}%
\pgfpathlineto{\pgfqpoint{2.530678in}{2.142134in}}%
\pgfpathlineto{\pgfqpoint{2.535675in}{2.026791in}}%
\pgfpathlineto{\pgfqpoint{2.540671in}{2.189293in}}%
\pgfpathlineto{\pgfqpoint{2.545668in}{2.131254in}}%
\pgfpathlineto{\pgfqpoint{2.550664in}{2.043837in}}%
\pgfpathlineto{\pgfqpoint{2.555660in}{2.079415in}}%
\pgfpathlineto{\pgfqpoint{2.560657in}{2.092149in}}%
\pgfpathlineto{\pgfqpoint{2.565653in}{2.115294in}}%
\pgfpathlineto{\pgfqpoint{2.570649in}{2.196487in}}%
\pgfpathlineto{\pgfqpoint{2.575646in}{2.203592in}}%
\pgfpathlineto{\pgfqpoint{2.580642in}{2.162338in}}%
\pgfpathlineto{\pgfqpoint{2.590635in}{2.063183in}}%
\pgfpathlineto{\pgfqpoint{2.595631in}{2.035661in}}%
\pgfpathlineto{\pgfqpoint{2.600628in}{2.017158in}}%
\pgfpathlineto{\pgfqpoint{2.605624in}{1.965233in}}%
\pgfpathlineto{\pgfqpoint{2.610620in}{1.923699in}}%
\pgfpathlineto{\pgfqpoint{2.615617in}{1.866599in}}%
\pgfpathlineto{\pgfqpoint{2.620613in}{1.782203in}}%
\pgfpathlineto{\pgfqpoint{2.625610in}{1.999699in}}%
\pgfpathlineto{\pgfqpoint{2.630606in}{2.128815in}}%
\pgfpathlineto{\pgfqpoint{2.635602in}{2.102785in}}%
\pgfpathlineto{\pgfqpoint{2.645595in}{2.130237in}}%
\pgfpathlineto{\pgfqpoint{2.650592in}{2.115291in}}%
\pgfpathlineto{\pgfqpoint{2.655588in}{2.057482in}}%
\pgfpathlineto{\pgfqpoint{2.660584in}{2.024889in}}%
\pgfpathlineto{\pgfqpoint{2.665581in}{1.837548in}}%
\pgfpathlineto{\pgfqpoint{2.670577in}{1.790806in}}%
\pgfpathlineto{\pgfqpoint{2.675573in}{1.610319in}}%
\pgfpathlineto{\pgfqpoint{2.680570in}{1.742614in}}%
\pgfpathlineto{\pgfqpoint{2.685566in}{1.856046in}}%
\pgfpathlineto{\pgfqpoint{2.690563in}{1.916743in}}%
\pgfpathlineto{\pgfqpoint{2.695559in}{1.994975in}}%
\pgfpathlineto{\pgfqpoint{2.700555in}{2.058495in}}%
\pgfpathlineto{\pgfqpoint{2.705552in}{2.145734in}}%
\pgfpathlineto{\pgfqpoint{2.710548in}{2.277299in}}%
\pgfpathlineto{\pgfqpoint{2.715544in}{2.458309in}}%
\pgfpathlineto{\pgfqpoint{2.720541in}{2.272888in}}%
\pgfpathlineto{\pgfqpoint{2.725537in}{2.142012in}}%
\pgfpathlineto{\pgfqpoint{2.730534in}{2.120997in}}%
\pgfpathlineto{\pgfqpoint{2.735530in}{2.013437in}}%
\pgfpathlineto{\pgfqpoint{2.740526in}{1.978022in}}%
\pgfpathlineto{\pgfqpoint{2.745523in}{2.009982in}}%
\pgfpathlineto{\pgfqpoint{2.750519in}{2.161031in}}%
\pgfpathlineto{\pgfqpoint{2.755515in}{2.128342in}}%
\pgfpathlineto{\pgfqpoint{2.760512in}{1.953226in}}%
\pgfpathlineto{\pgfqpoint{2.765508in}{1.925171in}}%
\pgfpathlineto{\pgfqpoint{2.770505in}{1.916776in}}%
\pgfpathlineto{\pgfqpoint{2.775501in}{1.918462in}}%
\pgfpathlineto{\pgfqpoint{2.780497in}{1.898403in}}%
\pgfpathlineto{\pgfqpoint{2.785494in}{1.888004in}}%
\pgfpathlineto{\pgfqpoint{2.790490in}{1.865759in}}%
\pgfpathlineto{\pgfqpoint{2.795487in}{1.850041in}}%
\pgfpathlineto{\pgfqpoint{2.800483in}{1.831519in}}%
\pgfpathlineto{\pgfqpoint{2.805479in}{1.808957in}}%
\pgfpathlineto{\pgfqpoint{2.810476in}{1.793957in}}%
\pgfpathlineto{\pgfqpoint{2.815472in}{1.782611in}}%
\pgfpathlineto{\pgfqpoint{2.820468in}{1.772127in}}%
\pgfpathlineto{\pgfqpoint{2.825465in}{1.756060in}}%
\pgfpathlineto{\pgfqpoint{2.830461in}{1.741290in}}%
\pgfpathlineto{\pgfqpoint{2.835458in}{1.718937in}}%
\pgfpathlineto{\pgfqpoint{2.840454in}{1.709155in}}%
\pgfpathlineto{\pgfqpoint{2.850447in}{1.668067in}}%
\pgfpathlineto{\pgfqpoint{2.855443in}{1.653260in}}%
\pgfpathlineto{\pgfqpoint{2.860439in}{1.641835in}}%
\pgfpathlineto{\pgfqpoint{2.865436in}{1.628074in}}%
\pgfpathlineto{\pgfqpoint{2.875429in}{1.608044in}}%
\pgfpathlineto{\pgfqpoint{2.880425in}{1.602461in}}%
\pgfpathlineto{\pgfqpoint{2.890418in}{1.592822in}}%
\pgfpathlineto{\pgfqpoint{2.895414in}{1.586691in}}%
\pgfpathlineto{\pgfqpoint{2.900411in}{1.580010in}}%
\pgfpathlineto{\pgfqpoint{2.905407in}{1.562773in}}%
\pgfpathlineto{\pgfqpoint{2.910403in}{1.551943in}}%
\pgfpathlineto{\pgfqpoint{2.915400in}{1.534855in}}%
\pgfpathlineto{\pgfqpoint{2.920396in}{1.514508in}}%
\pgfpathlineto{\pgfqpoint{2.925392in}{1.500276in}}%
\pgfpathlineto{\pgfqpoint{2.930389in}{1.487156in}}%
\pgfpathlineto{\pgfqpoint{2.935385in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{2.940382in}{1.428258in}}%
\pgfpathlineto{\pgfqpoint{2.945378in}{1.437056in}}%
\pgfpathlineto{\pgfqpoint{2.950374in}{1.493924in}}%
\pgfpathlineto{\pgfqpoint{2.960367in}{1.527327in}}%
\pgfpathlineto{\pgfqpoint{2.965363in}{1.538291in}}%
\pgfpathlineto{\pgfqpoint{2.970360in}{1.545152in}}%
\pgfpathlineto{\pgfqpoint{2.975356in}{1.545475in}}%
\pgfpathlineto{\pgfqpoint{2.980353in}{1.550715in}}%
\pgfpathlineto{\pgfqpoint{2.985349in}{1.551077in}}%
\pgfpathlineto{\pgfqpoint{2.990345in}{1.557729in}}%
\pgfpathlineto{\pgfqpoint{2.995342in}{1.561798in}}%
\pgfpathlineto{\pgfqpoint{3.000338in}{1.564910in}}%
\pgfpathlineto{\pgfqpoint{3.005334in}{1.570922in}}%
\pgfpathlineto{\pgfqpoint{3.015327in}{1.590012in}}%
\pgfpathlineto{\pgfqpoint{3.020324in}{1.606836in}}%
\pgfpathlineto{\pgfqpoint{3.025320in}{1.619099in}}%
\pgfpathlineto{\pgfqpoint{3.030316in}{1.643286in}}%
\pgfpathlineto{\pgfqpoint{3.035313in}{1.672174in}}%
\pgfpathlineto{\pgfqpoint{3.040309in}{1.690519in}}%
\pgfpathlineto{\pgfqpoint{3.045306in}{1.713638in}}%
\pgfpathlineto{\pgfqpoint{3.050302in}{1.724146in}}%
\pgfpathlineto{\pgfqpoint{3.055298in}{1.722918in}}%
\pgfpathlineto{\pgfqpoint{3.060295in}{1.716382in}}%
\pgfpathlineto{\pgfqpoint{3.065291in}{1.713207in}}%
\pgfpathlineto{\pgfqpoint{3.070287in}{1.702474in}}%
\pgfpathlineto{\pgfqpoint{3.075284in}{1.685987in}}%
\pgfpathlineto{\pgfqpoint{3.080280in}{1.677126in}}%
\pgfpathlineto{\pgfqpoint{3.085277in}{1.663048in}}%
\pgfpathlineto{\pgfqpoint{3.090273in}{1.652761in}}%
\pgfpathlineto{\pgfqpoint{3.095269in}{1.648687in}}%
\pgfpathlineto{\pgfqpoint{3.100266in}{1.637916in}}%
\pgfpathlineto{\pgfqpoint{3.105262in}{1.632591in}}%
\pgfpathlineto{\pgfqpoint{3.110258in}{1.622258in}}%
\pgfpathlineto{\pgfqpoint{3.115255in}{1.614608in}}%
\pgfpathlineto{\pgfqpoint{3.120251in}{1.609962in}}%
\pgfpathlineto{\pgfqpoint{3.125248in}{1.598946in}}%
\pgfpathlineto{\pgfqpoint{3.130244in}{1.596382in}}%
\pgfpathlineto{\pgfqpoint{3.135240in}{1.599549in}}%
\pgfpathlineto{\pgfqpoint{3.145233in}{1.583172in}}%
\pgfpathlineto{\pgfqpoint{3.155226in}{1.579690in}}%
\pgfpathlineto{\pgfqpoint{3.160222in}{1.579454in}}%
\pgfpathlineto{\pgfqpoint{3.165219in}{1.576654in}}%
\pgfpathlineto{\pgfqpoint{3.170215in}{1.578012in}}%
\pgfpathlineto{\pgfqpoint{3.175211in}{1.572634in}}%
\pgfpathlineto{\pgfqpoint{3.180208in}{1.672635in}}%
\pgfpathlineto{\pgfqpoint{3.185204in}{1.725259in}}%
\pgfpathlineto{\pgfqpoint{3.190201in}{1.693313in}}%
\pgfpathlineto{\pgfqpoint{3.195197in}{1.691857in}}%
\pgfpathlineto{\pgfqpoint{3.200193in}{1.662475in}}%
\pgfpathlineto{\pgfqpoint{3.210186in}{1.618309in}}%
\pgfpathlineto{\pgfqpoint{3.215182in}{1.599852in}}%
\pgfpathlineto{\pgfqpoint{3.225175in}{1.575271in}}%
\pgfpathlineto{\pgfqpoint{3.230172in}{1.571756in}}%
\pgfpathlineto{\pgfqpoint{3.235168in}{1.562437in}}%
\pgfpathlineto{\pgfqpoint{3.240164in}{1.560125in}}%
\pgfpathlineto{\pgfqpoint{3.250157in}{1.559419in}}%
\pgfpathlineto{\pgfqpoint{3.255153in}{1.555810in}}%
\pgfpathlineto{\pgfqpoint{3.260150in}{1.549251in}}%
\pgfpathlineto{\pgfqpoint{3.265146in}{1.549710in}}%
\pgfpathlineto{\pgfqpoint{3.270143in}{1.541617in}}%
\pgfpathlineto{\pgfqpoint{3.275139in}{1.537181in}}%
\pgfpathlineto{\pgfqpoint{3.280135in}{1.529673in}}%
\pgfpathlineto{\pgfqpoint{3.285132in}{1.526713in}}%
\pgfpathlineto{\pgfqpoint{3.290128in}{1.524389in}}%
\pgfpathlineto{\pgfqpoint{3.295125in}{1.518678in}}%
\pgfpathlineto{\pgfqpoint{3.300121in}{1.516243in}}%
\pgfpathlineto{\pgfqpoint{3.305117in}{1.516730in}}%
\pgfpathlineto{\pgfqpoint{3.310114in}{1.509929in}}%
\pgfpathlineto{\pgfqpoint{3.315110in}{1.523165in}}%
\pgfpathlineto{\pgfqpoint{3.320106in}{1.524780in}}%
\pgfpathlineto{\pgfqpoint{3.325103in}{1.516164in}}%
\pgfpathlineto{\pgfqpoint{3.330099in}{1.537533in}}%
\pgfpathlineto{\pgfqpoint{3.335096in}{1.588248in}}%
\pgfpathlineto{\pgfqpoint{3.340092in}{1.670720in}}%
\pgfpathlineto{\pgfqpoint{3.345088in}{1.786255in}}%
\pgfpathlineto{\pgfqpoint{3.350085in}{1.862626in}}%
\pgfpathlineto{\pgfqpoint{3.355081in}{1.901840in}}%
\pgfpathlineto{\pgfqpoint{3.360077in}{1.887690in}}%
\pgfpathlineto{\pgfqpoint{3.365074in}{1.860278in}}%
\pgfpathlineto{\pgfqpoint{3.370070in}{1.818486in}}%
\pgfpathlineto{\pgfqpoint{3.375067in}{1.794988in}}%
\pgfpathlineto{\pgfqpoint{3.380063in}{1.769828in}}%
\pgfpathlineto{\pgfqpoint{3.385059in}{1.751406in}}%
\pgfpathlineto{\pgfqpoint{3.390056in}{1.735462in}}%
\pgfpathlineto{\pgfqpoint{3.395052in}{1.731674in}}%
\pgfpathlineto{\pgfqpoint{3.400048in}{1.716477in}}%
\pgfpathlineto{\pgfqpoint{3.405045in}{1.697670in}}%
\pgfpathlineto{\pgfqpoint{3.410041in}{1.696016in}}%
\pgfpathlineto{\pgfqpoint{3.415038in}{1.675685in}}%
\pgfpathlineto{\pgfqpoint{3.420034in}{1.672056in}}%
\pgfpathlineto{\pgfqpoint{3.425030in}{1.671803in}}%
\pgfpathlineto{\pgfqpoint{3.430027in}{1.658232in}}%
\pgfpathlineto{\pgfqpoint{3.435023in}{1.646502in}}%
\pgfpathlineto{\pgfqpoint{3.440020in}{1.633399in}}%
\pgfpathlineto{\pgfqpoint{3.445016in}{1.621638in}}%
\pgfpathlineto{\pgfqpoint{3.450012in}{1.616039in}}%
\pgfpathlineto{\pgfqpoint{3.455009in}{1.608844in}}%
\pgfpathlineto{\pgfqpoint{3.460005in}{1.592758in}}%
\pgfpathlineto{\pgfqpoint{3.465001in}{1.582928in}}%
\pgfpathlineto{\pgfqpoint{3.469998in}{1.574888in}}%
\pgfpathlineto{\pgfqpoint{3.474994in}{1.555395in}}%
\pgfpathlineto{\pgfqpoint{3.479991in}{1.554690in}}%
\pgfpathlineto{\pgfqpoint{3.484987in}{1.540443in}}%
\pgfpathlineto{\pgfqpoint{3.489983in}{1.541244in}}%
\pgfpathlineto{\pgfqpoint{3.494980in}{1.541490in}}%
\pgfpathlineto{\pgfqpoint{3.499976in}{1.530849in}}%
\pgfpathlineto{\pgfqpoint{3.504972in}{1.540246in}}%
\pgfpathlineto{\pgfqpoint{3.509969in}{1.526809in}}%
\pgfpathlineto{\pgfqpoint{3.514965in}{1.523886in}}%
\pgfpathlineto{\pgfqpoint{3.519962in}{1.523586in}}%
\pgfpathlineto{\pgfqpoint{3.524958in}{1.519421in}}%
\pgfpathlineto{\pgfqpoint{3.529954in}{1.511146in}}%
\pgfpathlineto{\pgfqpoint{3.534951in}{1.511761in}}%
\pgfpathlineto{\pgfqpoint{3.539947in}{1.498598in}}%
\pgfpathlineto{\pgfqpoint{3.544943in}{1.489741in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{1.475582in}}%
\pgfpathlineto{\pgfqpoint{3.554936in}{1.459846in}}%
\pgfpathlineto{\pgfqpoint{3.559933in}{1.455905in}}%
\pgfpathlineto{\pgfqpoint{3.564929in}{1.437205in}}%
\pgfpathlineto{\pgfqpoint{3.569925in}{1.428378in}}%
\pgfpathlineto{\pgfqpoint{3.574922in}{1.433452in}}%
\pgfpathlineto{\pgfqpoint{3.579918in}{1.436184in}}%
\pgfpathlineto{\pgfqpoint{3.584915in}{1.448143in}}%
\pgfpathlineto{\pgfqpoint{3.589911in}{1.447036in}}%
\pgfpathlineto{\pgfqpoint{3.594907in}{1.444457in}}%
\pgfpathlineto{\pgfqpoint{3.599904in}{1.446768in}}%
\pgfpathlineto{\pgfqpoint{3.604900in}{1.456455in}}%
\pgfpathlineto{\pgfqpoint{3.609896in}{1.463695in}}%
\pgfpathlineto{\pgfqpoint{3.614893in}{1.474599in}}%
\pgfpathlineto{\pgfqpoint{3.619889in}{1.481851in}}%
\pgfpathlineto{\pgfqpoint{3.624886in}{1.477356in}}%
\pgfpathlineto{\pgfqpoint{3.629882in}{1.485105in}}%
\pgfpathlineto{\pgfqpoint{3.634878in}{1.475467in}}%
\pgfpathlineto{\pgfqpoint{3.639875in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{3.644871in}{1.492113in}}%
\pgfpathlineto{\pgfqpoint{3.649867in}{1.513410in}}%
\pgfpathlineto{\pgfqpoint{3.654864in}{1.527644in}}%
\pgfpathlineto{\pgfqpoint{3.664857in}{1.574388in}}%
\pgfpathlineto{\pgfqpoint{3.669853in}{1.625999in}}%
\pgfpathlineto{\pgfqpoint{3.674849in}{1.717428in}}%
\pgfpathlineto{\pgfqpoint{3.679846in}{1.821772in}}%
\pgfpathlineto{\pgfqpoint{3.684842in}{1.996396in}}%
\pgfpathlineto{\pgfqpoint{3.689838in}{2.204714in}}%
\pgfpathlineto{\pgfqpoint{3.694835in}{2.130903in}}%
\pgfpathlineto{\pgfqpoint{3.699831in}{2.049835in}}%
\pgfpathlineto{\pgfqpoint{3.704828in}{2.003699in}}%
\pgfpathlineto{\pgfqpoint{3.709824in}{1.932990in}}%
\pgfpathlineto{\pgfqpoint{3.714820in}{1.892568in}}%
\pgfpathlineto{\pgfqpoint{3.719817in}{1.909150in}}%
\pgfpathlineto{\pgfqpoint{3.724813in}{1.953622in}}%
\pgfpathlineto{\pgfqpoint{3.729810in}{2.048117in}}%
\pgfpathlineto{\pgfqpoint{3.734806in}{2.150492in}}%
\pgfpathlineto{\pgfqpoint{3.739802in}{2.226589in}}%
\pgfpathlineto{\pgfqpoint{3.744799in}{2.353276in}}%
\pgfpathlineto{\pgfqpoint{3.749795in}{2.384175in}}%
\pgfpathlineto{\pgfqpoint{3.754791in}{2.272514in}}%
\pgfpathlineto{\pgfqpoint{3.759788in}{2.259288in}}%
\pgfpathlineto{\pgfqpoint{3.764784in}{2.260080in}}%
\pgfpathlineto{\pgfqpoint{3.769781in}{2.257639in}}%
\pgfpathlineto{\pgfqpoint{3.774777in}{2.192800in}}%
\pgfpathlineto{\pgfqpoint{3.779773in}{2.155002in}}%
\pgfpathlineto{\pgfqpoint{3.789766in}{2.041886in}}%
\pgfpathlineto{\pgfqpoint{3.794762in}{1.995875in}}%
\pgfpathlineto{\pgfqpoint{3.799759in}{1.936001in}}%
\pgfpathlineto{\pgfqpoint{3.804755in}{1.903581in}}%
\pgfpathlineto{\pgfqpoint{3.809752in}{1.791089in}}%
\pgfpathlineto{\pgfqpoint{3.814748in}{1.709435in}}%
\pgfpathlineto{\pgfqpoint{3.819744in}{1.593816in}}%
\pgfpathlineto{\pgfqpoint{3.824741in}{1.545067in}}%
\pgfpathlineto{\pgfqpoint{3.829737in}{1.453953in}}%
\pgfpathlineto{\pgfqpoint{3.834734in}{1.321095in}}%
\pgfpathlineto{\pgfqpoint{3.839730in}{1.308648in}}%
\pgfpathlineto{\pgfqpoint{3.844726in}{1.339182in}}%
\pgfpathlineto{\pgfqpoint{3.849723in}{1.395017in}}%
\pgfpathlineto{\pgfqpoint{3.854719in}{1.406162in}}%
\pgfpathlineto{\pgfqpoint{3.859715in}{1.377663in}}%
\pgfpathlineto{\pgfqpoint{3.864712in}{1.310301in}}%
\pgfpathlineto{\pgfqpoint{3.869708in}{1.250687in}}%
\pgfpathlineto{\pgfqpoint{3.874705in}{1.431539in}}%
\pgfpathlineto{\pgfqpoint{3.879701in}{1.505459in}}%
\pgfpathlineto{\pgfqpoint{3.884697in}{1.574499in}}%
\pgfpathlineto{\pgfqpoint{3.894690in}{1.673772in}}%
\pgfpathlineto{\pgfqpoint{3.899686in}{1.714080in}}%
\pgfpathlineto{\pgfqpoint{3.904683in}{1.748466in}}%
\pgfpathlineto{\pgfqpoint{3.909679in}{1.779946in}}%
\pgfpathlineto{\pgfqpoint{3.914676in}{1.801546in}}%
\pgfpathlineto{\pgfqpoint{3.919672in}{1.821332in}}%
\pgfpathlineto{\pgfqpoint{3.924668in}{1.850752in}}%
\pgfpathlineto{\pgfqpoint{3.929665in}{1.873467in}}%
\pgfpathlineto{\pgfqpoint{3.934661in}{1.934383in}}%
\pgfpathlineto{\pgfqpoint{3.939657in}{1.973149in}}%
\pgfpathlineto{\pgfqpoint{3.944654in}{2.009378in}}%
\pgfpathlineto{\pgfqpoint{3.949650in}{2.025087in}}%
\pgfpathlineto{\pgfqpoint{3.954647in}{1.996852in}}%
\pgfpathlineto{\pgfqpoint{3.964639in}{1.909470in}}%
\pgfpathlineto{\pgfqpoint{3.969636in}{1.894715in}}%
\pgfpathlineto{\pgfqpoint{3.974632in}{1.865237in}}%
\pgfpathlineto{\pgfqpoint{3.979629in}{1.852529in}}%
\pgfpathlineto{\pgfqpoint{3.989621in}{1.724061in}}%
\pgfpathlineto{\pgfqpoint{3.994618in}{1.563403in}}%
\pgfpathlineto{\pgfqpoint{3.999614in}{1.552412in}}%
\pgfpathlineto{\pgfqpoint{4.004610in}{1.685433in}}%
\pgfpathlineto{\pgfqpoint{4.009607in}{1.716582in}}%
\pgfpathlineto{\pgfqpoint{4.014603in}{1.733744in}}%
\pgfpathlineto{\pgfqpoint{4.019600in}{1.722365in}}%
\pgfpathlineto{\pgfqpoint{4.024596in}{1.692433in}}%
\pgfpathlineto{\pgfqpoint{4.029592in}{1.676065in}}%
\pgfpathlineto{\pgfqpoint{4.034589in}{1.667410in}}%
\pgfpathlineto{\pgfqpoint{4.039585in}{1.650627in}}%
\pgfpathlineto{\pgfqpoint{4.044581in}{1.654164in}}%
\pgfpathlineto{\pgfqpoint{4.049578in}{1.656378in}}%
\pgfpathlineto{\pgfqpoint{4.054574in}{1.640950in}}%
\pgfpathlineto{\pgfqpoint{4.059571in}{1.634831in}}%
\pgfpathlineto{\pgfqpoint{4.064567in}{1.623045in}}%
\pgfpathlineto{\pgfqpoint{4.069563in}{1.606435in}}%
\pgfpathlineto{\pgfqpoint{4.074560in}{1.591242in}}%
\pgfpathlineto{\pgfqpoint{4.079556in}{1.583055in}}%
\pgfpathlineto{\pgfqpoint{4.084552in}{1.568929in}}%
\pgfpathlineto{\pgfqpoint{4.089549in}{1.557325in}}%
\pgfpathlineto{\pgfqpoint{4.094545in}{1.548831in}}%
\pgfpathlineto{\pgfqpoint{4.099542in}{1.543857in}}%
\pgfpathlineto{\pgfqpoint{4.104538in}{1.536377in}}%
\pgfpathlineto{\pgfqpoint{4.109534in}{1.526884in}}%
\pgfpathlineto{\pgfqpoint{4.114531in}{1.520460in}}%
\pgfpathlineto{\pgfqpoint{4.119527in}{1.514745in}}%
\pgfpathlineto{\pgfqpoint{4.124524in}{1.503131in}}%
\pgfpathlineto{\pgfqpoint{4.129520in}{1.505993in}}%
\pgfpathlineto{\pgfqpoint{4.134516in}{1.506579in}}%
\pgfpathlineto{\pgfqpoint{4.139513in}{1.490776in}}%
\pgfpathlineto{\pgfqpoint{4.144509in}{1.492471in}}%
\pgfpathlineto{\pgfqpoint{4.149505in}{1.492158in}}%
\pgfpathlineto{\pgfqpoint{4.154502in}{1.479404in}}%
\pgfpathlineto{\pgfqpoint{4.159498in}{1.474905in}}%
\pgfpathlineto{\pgfqpoint{4.164495in}{1.467530in}}%
\pgfpathlineto{\pgfqpoint{4.169491in}{1.448578in}}%
\pgfpathlineto{\pgfqpoint{4.174487in}{1.433259in}}%
\pgfpathlineto{\pgfqpoint{4.179484in}{1.420548in}}%
\pgfpathlineto{\pgfqpoint{4.184480in}{1.410677in}}%
\pgfpathlineto{\pgfqpoint{4.189476in}{1.405108in}}%
\pgfpathlineto{\pgfqpoint{4.194473in}{1.406108in}}%
\pgfpathlineto{\pgfqpoint{4.199469in}{1.409195in}}%
\pgfpathlineto{\pgfqpoint{4.204466in}{1.425858in}}%
\pgfpathlineto{\pgfqpoint{4.209462in}{1.439596in}}%
\pgfpathlineto{\pgfqpoint{4.214458in}{1.444851in}}%
\pgfpathlineto{\pgfqpoint{4.219455in}{1.443282in}}%
\pgfpathlineto{\pgfqpoint{4.224451in}{1.451193in}}%
\pgfpathlineto{\pgfqpoint{4.229448in}{1.456355in}}%
\pgfpathlineto{\pgfqpoint{4.239440in}{1.485771in}}%
\pgfpathlineto{\pgfqpoint{4.244437in}{1.483692in}}%
\pgfpathlineto{\pgfqpoint{4.249433in}{1.517415in}}%
\pgfpathlineto{\pgfqpoint{4.254429in}{1.534413in}}%
\pgfpathlineto{\pgfqpoint{4.259426in}{1.606275in}}%
\pgfpathlineto{\pgfqpoint{4.264422in}{1.634895in}}%
\pgfpathlineto{\pgfqpoint{4.274415in}{1.472247in}}%
\pgfpathlineto{\pgfqpoint{4.279411in}{1.432900in}}%
\pgfpathlineto{\pgfqpoint{4.284408in}{1.399491in}}%
\pgfpathlineto{\pgfqpoint{4.289404in}{1.375530in}}%
\pgfpathlineto{\pgfqpoint{4.294400in}{1.312781in}}%
\pgfpathlineto{\pgfqpoint{4.304393in}{1.155819in}}%
\pgfpathlineto{\pgfqpoint{4.309390in}{1.094191in}}%
\pgfpathlineto{\pgfqpoint{4.314386in}{0.900402in}}%
\pgfpathlineto{\pgfqpoint{4.319382in}{0.903742in}}%
\pgfpathlineto{\pgfqpoint{4.324379in}{1.100433in}}%
\pgfpathlineto{\pgfqpoint{4.329375in}{1.179393in}}%
\pgfpathlineto{\pgfqpoint{4.334371in}{1.233369in}}%
\pgfpathlineto{\pgfqpoint{4.344364in}{1.318891in}}%
\pgfpathlineto{\pgfqpoint{4.349361in}{1.335991in}}%
\pgfpathlineto{\pgfqpoint{4.354357in}{1.358372in}}%
\pgfpathlineto{\pgfqpoint{4.359353in}{1.372675in}}%
\pgfpathlineto{\pgfqpoint{4.364350in}{1.375940in}}%
\pgfpathlineto{\pgfqpoint{4.369346in}{1.382161in}}%
\pgfpathlineto{\pgfqpoint{4.374343in}{1.384642in}}%
\pgfpathlineto{\pgfqpoint{4.379339in}{1.399666in}}%
\pgfpathlineto{\pgfqpoint{4.384335in}{1.408484in}}%
\pgfpathlineto{\pgfqpoint{4.394328in}{1.400023in}}%
\pgfpathlineto{\pgfqpoint{4.399324in}{1.403989in}}%
\pgfpathlineto{\pgfqpoint{4.404321in}{1.401501in}}%
\pgfpathlineto{\pgfqpoint{4.409317in}{1.394560in}}%
\pgfpathlineto{\pgfqpoint{4.414314in}{1.390621in}}%
\pgfpathlineto{\pgfqpoint{4.419310in}{1.387759in}}%
\pgfpathlineto{\pgfqpoint{4.424306in}{1.393769in}}%
\pgfpathlineto{\pgfqpoint{4.429303in}{1.389731in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.380833in}}%
\pgfpathlineto{\pgfqpoint{4.439295in}{1.377266in}}%
\pgfpathlineto{\pgfqpoint{4.444292in}{1.372894in}}%
\pgfpathlineto{\pgfqpoint{4.449288in}{1.370463in}}%
\pgfpathlineto{\pgfqpoint{4.454285in}{1.359921in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{1.345128in}}%
\pgfpathlineto{\pgfqpoint{4.464277in}{1.342752in}}%
\pgfpathlineto{\pgfqpoint{4.469274in}{1.319853in}}%
\pgfpathlineto{\pgfqpoint{4.474270in}{1.267852in}}%
\pgfpathlineto{\pgfqpoint{4.479266in}{1.239706in}}%
\pgfpathlineto{\pgfqpoint{4.484263in}{1.193791in}}%
\pgfpathlineto{\pgfqpoint{4.489259in}{1.189665in}}%
\pgfpathlineto{\pgfqpoint{4.494256in}{1.248227in}}%
\pgfpathlineto{\pgfqpoint{4.499252in}{1.287378in}}%
\pgfpathlineto{\pgfqpoint{4.504248in}{1.333468in}}%
\pgfpathlineto{\pgfqpoint{4.509245in}{1.352685in}}%
\pgfpathlineto{\pgfqpoint{4.514241in}{1.376265in}}%
\pgfpathlineto{\pgfqpoint{4.519238in}{1.397563in}}%
\pgfpathlineto{\pgfqpoint{4.524234in}{1.413469in}}%
\pgfpathlineto{\pgfqpoint{4.529230in}{1.417414in}}%
\pgfpathlineto{\pgfqpoint{4.534227in}{1.425868in}}%
\pgfpathlineto{\pgfqpoint{4.539223in}{1.432850in}}%
\pgfpathlineto{\pgfqpoint{4.544219in}{1.444640in}}%
\pgfpathlineto{\pgfqpoint{4.549216in}{1.453723in}}%
\pgfpathlineto{\pgfqpoint{4.554212in}{1.452395in}}%
\pgfpathlineto{\pgfqpoint{4.559209in}{1.447883in}}%
\pgfpathlineto{\pgfqpoint{4.564205in}{1.452605in}}%
\pgfpathlineto{\pgfqpoint{4.569201in}{1.460611in}}%
\pgfpathlineto{\pgfqpoint{4.574198in}{1.465059in}}%
\pgfpathlineto{\pgfqpoint{4.579194in}{1.464382in}}%
\pgfpathlineto{\pgfqpoint{4.584190in}{1.442938in}}%
\pgfpathlineto{\pgfqpoint{4.589187in}{1.438738in}}%
\pgfpathlineto{\pgfqpoint{4.594183in}{1.421301in}}%
\pgfpathlineto{\pgfqpoint{4.599180in}{1.397798in}}%
\pgfpathlineto{\pgfqpoint{4.604176in}{1.358133in}}%
\pgfpathlineto{\pgfqpoint{4.609172in}{1.334263in}}%
\pgfpathlineto{\pgfqpoint{4.614169in}{1.299629in}}%
\pgfpathlineto{\pgfqpoint{4.619165in}{1.251323in}}%
\pgfpathlineto{\pgfqpoint{4.624162in}{1.224009in}}%
\pgfpathlineto{\pgfqpoint{4.629158in}{1.226485in}}%
\pgfpathlineto{\pgfqpoint{4.634154in}{1.262088in}}%
\pgfpathlineto{\pgfqpoint{4.639151in}{1.285739in}}%
\pgfpathlineto{\pgfqpoint{4.644147in}{1.295690in}}%
\pgfpathlineto{\pgfqpoint{4.649143in}{1.322012in}}%
\pgfpathlineto{\pgfqpoint{4.654140in}{1.336931in}}%
\pgfpathlineto{\pgfqpoint{4.659136in}{1.341071in}}%
\pgfpathlineto{\pgfqpoint{4.664133in}{1.343352in}}%
\pgfpathlineto{\pgfqpoint{4.669129in}{1.347553in}}%
\pgfpathlineto{\pgfqpoint{4.674125in}{1.371839in}}%
\pgfpathlineto{\pgfqpoint{4.679122in}{1.367106in}}%
\pgfpathlineto{\pgfqpoint{4.684118in}{1.340365in}}%
\pgfpathlineto{\pgfqpoint{4.689114in}{1.337827in}}%
\pgfpathlineto{\pgfqpoint{4.694111in}{1.328825in}}%
\pgfpathlineto{\pgfqpoint{4.699107in}{1.303673in}}%
\pgfpathlineto{\pgfqpoint{4.704104in}{1.262091in}}%
\pgfpathlineto{\pgfqpoint{4.709100in}{1.240731in}}%
\pgfpathlineto{\pgfqpoint{4.714096in}{1.181975in}}%
\pgfpathlineto{\pgfqpoint{4.719093in}{1.148073in}}%
\pgfpathlineto{\pgfqpoint{4.724089in}{1.140051in}}%
\pgfpathlineto{\pgfqpoint{4.729085in}{1.107512in}}%
\pgfpathlineto{\pgfqpoint{4.734082in}{1.089718in}}%
\pgfpathlineto{\pgfqpoint{4.739078in}{1.113599in}}%
\pgfpathlineto{\pgfqpoint{4.744075in}{1.157664in}}%
\pgfpathlineto{\pgfqpoint{4.749071in}{1.216684in}}%
\pgfpathlineto{\pgfqpoint{4.754067in}{1.290659in}}%
\pgfpathlineto{\pgfqpoint{4.759064in}{1.370267in}}%
\pgfpathlineto{\pgfqpoint{4.764060in}{1.352508in}}%
\pgfpathlineto{\pgfqpoint{4.769057in}{1.340636in}}%
\pgfpathlineto{\pgfqpoint{4.774053in}{1.353802in}}%
\pgfpathlineto{\pgfqpoint{4.779049in}{1.364659in}}%
\pgfpathlineto{\pgfqpoint{4.784046in}{1.384705in}}%
\pgfpathlineto{\pgfqpoint{4.789042in}{1.391601in}}%
\pgfpathlineto{\pgfqpoint{4.794038in}{1.450352in}}%
\pgfpathlineto{\pgfqpoint{4.799035in}{1.478818in}}%
\pgfpathlineto{\pgfqpoint{4.804031in}{1.491630in}}%
\pgfpathlineto{\pgfqpoint{4.809028in}{1.490632in}}%
\pgfpathlineto{\pgfqpoint{4.814024in}{1.496316in}}%
\pgfpathlineto{\pgfqpoint{4.819020in}{1.486915in}}%
\pgfpathlineto{\pgfqpoint{4.824017in}{1.483948in}}%
\pgfpathlineto{\pgfqpoint{4.829013in}{1.478443in}}%
\pgfpathlineto{\pgfqpoint{4.834009in}{1.488186in}}%
\pgfpathlineto{\pgfqpoint{4.839006in}{1.496102in}}%
\pgfpathlineto{\pgfqpoint{4.844002in}{1.492187in}}%
\pgfpathlineto{\pgfqpoint{4.848999in}{1.493965in}}%
\pgfpathlineto{\pgfqpoint{4.853995in}{1.497922in}}%
\pgfpathlineto{\pgfqpoint{4.858991in}{1.500609in}}%
\pgfpathlineto{\pgfqpoint{4.868984in}{1.496060in}}%
\pgfpathlineto{\pgfqpoint{4.873980in}{1.484912in}}%
\pgfpathlineto{\pgfqpoint{4.878977in}{1.478150in}}%
\pgfpathlineto{\pgfqpoint{4.883973in}{1.472482in}}%
\pgfpathlineto{\pgfqpoint{4.888970in}{1.457836in}}%
\pgfpathlineto{\pgfqpoint{4.893966in}{1.448648in}}%
\pgfpathlineto{\pgfqpoint{4.898962in}{1.447261in}}%
\pgfpathlineto{\pgfqpoint{4.903959in}{1.441904in}}%
\pgfpathlineto{\pgfqpoint{4.908955in}{1.428855in}}%
\pgfpathlineto{\pgfqpoint{4.913952in}{1.426974in}}%
\pgfpathlineto{\pgfqpoint{4.918948in}{1.414660in}}%
\pgfpathlineto{\pgfqpoint{4.923944in}{1.429805in}}%
\pgfpathlineto{\pgfqpoint{4.928941in}{1.451164in}}%
\pgfpathlineto{\pgfqpoint{4.933937in}{1.475156in}}%
\pgfpathlineto{\pgfqpoint{4.943930in}{1.519545in}}%
\pgfpathlineto{\pgfqpoint{4.948926in}{1.530054in}}%
\pgfpathlineto{\pgfqpoint{4.953923in}{1.545873in}}%
\pgfpathlineto{\pgfqpoint{4.958919in}{1.568741in}}%
\pgfpathlineto{\pgfqpoint{4.968912in}{1.620962in}}%
\pgfpathlineto{\pgfqpoint{4.973908in}{1.659468in}}%
\pgfpathlineto{\pgfqpoint{4.978904in}{1.706377in}}%
\pgfpathlineto{\pgfqpoint{4.988897in}{1.640348in}}%
\pgfpathlineto{\pgfqpoint{4.993894in}{1.621720in}}%
\pgfpathlineto{\pgfqpoint{4.998890in}{1.590851in}}%
\pgfpathlineto{\pgfqpoint{5.003886in}{1.569386in}}%
\pgfpathlineto{\pgfqpoint{5.008883in}{1.559400in}}%
\pgfpathlineto{\pgfqpoint{5.013879in}{1.554800in}}%
\pgfpathlineto{\pgfqpoint{5.018875in}{1.544863in}}%
\pgfpathlineto{\pgfqpoint{5.023872in}{1.536477in}}%
\pgfpathlineto{\pgfqpoint{5.028868in}{1.523947in}}%
\pgfpathlineto{\pgfqpoint{5.033865in}{1.483711in}}%
\pgfpathlineto{\pgfqpoint{5.048854in}{1.395885in}}%
\pgfpathlineto{\pgfqpoint{5.053850in}{1.373895in}}%
\pgfpathlineto{\pgfqpoint{5.058847in}{1.365134in}}%
\pgfpathlineto{\pgfqpoint{5.078832in}{1.308430in}}%
\pgfpathlineto{\pgfqpoint{5.083828in}{1.289915in}}%
\pgfpathlineto{\pgfqpoint{5.088825in}{1.264181in}}%
\pgfpathlineto{\pgfqpoint{5.093821in}{1.232629in}}%
\pgfpathlineto{\pgfqpoint{5.098818in}{1.204356in}}%
\pgfpathlineto{\pgfqpoint{5.103814in}{1.152441in}}%
\pgfpathlineto{\pgfqpoint{5.108810in}{1.146118in}}%
\pgfpathlineto{\pgfqpoint{5.113807in}{1.153541in}}%
\pgfpathlineto{\pgfqpoint{5.118803in}{1.172910in}}%
\pgfpathlineto{\pgfqpoint{5.123799in}{1.220974in}}%
\pgfpathlineto{\pgfqpoint{5.128796in}{1.386278in}}%
\pgfpathlineto{\pgfqpoint{5.133792in}{1.636440in}}%
\pgfpathlineto{\pgfqpoint{5.138789in}{1.483131in}}%
\pgfpathlineto{\pgfqpoint{5.143785in}{1.373653in}}%
\pgfpathlineto{\pgfqpoint{5.148781in}{1.372597in}}%
\pgfpathlineto{\pgfqpoint{5.153778in}{1.356108in}}%
\pgfpathlineto{\pgfqpoint{5.158774in}{1.340957in}}%
\pgfpathlineto{\pgfqpoint{5.163771in}{1.327708in}}%
\pgfpathlineto{\pgfqpoint{5.168767in}{1.332504in}}%
\pgfpathlineto{\pgfqpoint{5.173763in}{1.335834in}}%
\pgfpathlineto{\pgfqpoint{5.178760in}{1.331952in}}%
\pgfpathlineto{\pgfqpoint{5.183756in}{1.323405in}}%
\pgfpathlineto{\pgfqpoint{5.188752in}{1.330387in}}%
\pgfpathlineto{\pgfqpoint{5.193749in}{1.317905in}}%
\pgfpathlineto{\pgfqpoint{5.198745in}{1.307003in}}%
\pgfpathlineto{\pgfqpoint{5.203742in}{1.302621in}}%
\pgfpathlineto{\pgfqpoint{5.208738in}{1.312169in}}%
\pgfpathlineto{\pgfqpoint{5.213734in}{1.292845in}}%
\pgfpathlineto{\pgfqpoint{5.218731in}{1.269870in}}%
\pgfpathlineto{\pgfqpoint{5.223727in}{1.260175in}}%
\pgfpathlineto{\pgfqpoint{5.228723in}{1.246934in}}%
\pgfpathlineto{\pgfqpoint{5.233720in}{1.216430in}}%
\pgfpathlineto{\pgfqpoint{5.238716in}{1.200228in}}%
\pgfpathlineto{\pgfqpoint{5.243713in}{1.179119in}}%
\pgfpathlineto{\pgfqpoint{5.248709in}{1.171713in}}%
\pgfpathlineto{\pgfqpoint{5.253705in}{1.136232in}}%
\pgfpathlineto{\pgfqpoint{5.258702in}{1.118330in}}%
\pgfpathlineto{\pgfqpoint{5.268694in}{1.074126in}}%
\pgfpathlineto{\pgfqpoint{5.273691in}{1.226991in}}%
\pgfpathlineto{\pgfqpoint{5.283684in}{1.344724in}}%
\pgfpathlineto{\pgfqpoint{5.288680in}{1.398604in}}%
\pgfpathlineto{\pgfqpoint{5.293676in}{1.448140in}}%
\pgfpathlineto{\pgfqpoint{5.298673in}{1.481531in}}%
\pgfpathlineto{\pgfqpoint{5.303669in}{1.512323in}}%
\pgfpathlineto{\pgfqpoint{5.308666in}{1.528447in}}%
\pgfpathlineto{\pgfqpoint{5.313662in}{1.536952in}}%
\pgfpathlineto{\pgfqpoint{5.318658in}{1.547162in}}%
\pgfpathlineto{\pgfqpoint{5.323655in}{1.543901in}}%
\pgfpathlineto{\pgfqpoint{5.328651in}{1.538201in}}%
\pgfpathlineto{\pgfqpoint{5.333647in}{1.537014in}}%
\pgfpathlineto{\pgfqpoint{5.338644in}{1.527395in}}%
\pgfpathlineto{\pgfqpoint{5.343640in}{1.521044in}}%
\pgfpathlineto{\pgfqpoint{5.348637in}{1.518525in}}%
\pgfpathlineto{\pgfqpoint{5.353633in}{1.515052in}}%
\pgfpathlineto{\pgfqpoint{5.358629in}{1.524004in}}%
\pgfpathlineto{\pgfqpoint{5.363626in}{1.517620in}}%
\pgfpathlineto{\pgfqpoint{5.368622in}{1.514355in}}%
\pgfpathlineto{\pgfqpoint{5.373618in}{1.520426in}}%
\pgfpathlineto{\pgfqpoint{5.378615in}{1.524315in}}%
\pgfpathlineto{\pgfqpoint{5.383611in}{1.523134in}}%
\pgfpathlineto{\pgfqpoint{5.388608in}{1.529806in}}%
\pgfpathlineto{\pgfqpoint{5.393604in}{1.523143in}}%
\pgfpathlineto{\pgfqpoint{5.398600in}{1.523591in}}%
\pgfpathlineto{\pgfqpoint{5.403597in}{1.512101in}}%
\pgfpathlineto{\pgfqpoint{5.408593in}{1.508858in}}%
\pgfpathlineto{\pgfqpoint{5.413589in}{1.473784in}}%
\pgfpathlineto{\pgfqpoint{5.418586in}{1.446029in}}%
\pgfpathlineto{\pgfqpoint{5.423582in}{1.422340in}}%
\pgfpathlineto{\pgfqpoint{5.428579in}{1.430046in}}%
\pgfpathlineto{\pgfqpoint{5.433575in}{1.491634in}}%
\pgfpathlineto{\pgfqpoint{5.438571in}{1.529049in}}%
\pgfpathlineto{\pgfqpoint{5.443568in}{1.559865in}}%
\pgfpathlineto{\pgfqpoint{5.448564in}{1.587075in}}%
\pgfpathlineto{\pgfqpoint{5.453561in}{1.611004in}}%
\pgfpathlineto{\pgfqpoint{5.458557in}{1.631981in}}%
\pgfpathlineto{\pgfqpoint{5.463553in}{1.637662in}}%
\pgfpathlineto{\pgfqpoint{5.468550in}{1.637557in}}%
\pgfpathlineto{\pgfqpoint{5.473546in}{1.611863in}}%
\pgfpathlineto{\pgfqpoint{5.483539in}{1.570580in}}%
\pgfpathlineto{\pgfqpoint{5.488535in}{1.567769in}}%
\pgfpathlineto{\pgfqpoint{5.493532in}{1.567995in}}%
\pgfpathlineto{\pgfqpoint{5.503524in}{1.611483in}}%
\pgfpathlineto{\pgfqpoint{5.508521in}{1.625865in}}%
\pgfpathlineto{\pgfqpoint{5.513517in}{1.641095in}}%
\pgfpathlineto{\pgfqpoint{5.518513in}{1.668954in}}%
\pgfpathlineto{\pgfqpoint{5.528506in}{1.700667in}}%
\pgfpathlineto{\pgfqpoint{5.533503in}{1.718507in}}%
\pgfpathlineto{\pgfqpoint{5.538499in}{1.734735in}}%
\pgfpathlineto{\pgfqpoint{5.543495in}{1.749484in}}%
\pgfpathlineto{\pgfqpoint{5.548492in}{1.762973in}}%
\pgfpathlineto{\pgfqpoint{5.563481in}{1.808629in}}%
\pgfpathlineto{\pgfqpoint{5.568477in}{1.831905in}}%
\pgfpathlineto{\pgfqpoint{5.573474in}{1.862133in}}%
\pgfpathlineto{\pgfqpoint{5.578470in}{1.910600in}}%
\pgfpathlineto{\pgfqpoint{5.583466in}{1.941284in}}%
\pgfpathlineto{\pgfqpoint{5.588463in}{1.950181in}}%
\pgfpathlineto{\pgfqpoint{5.593459in}{1.976661in}}%
\pgfpathlineto{\pgfqpoint{5.598456in}{1.991056in}}%
\pgfpathlineto{\pgfqpoint{5.603452in}{1.996611in}}%
\pgfpathlineto{\pgfqpoint{5.608448in}{1.988380in}}%
\pgfpathlineto{\pgfqpoint{5.613445in}{1.974760in}}%
\pgfpathlineto{\pgfqpoint{5.618441in}{1.959698in}}%
\pgfpathlineto{\pgfqpoint{5.623437in}{1.932755in}}%
\pgfpathlineto{\pgfqpoint{5.628434in}{1.919794in}}%
\pgfpathlineto{\pgfqpoint{5.633430in}{1.888192in}}%
\pgfpathlineto{\pgfqpoint{5.638427in}{1.865731in}}%
\pgfpathlineto{\pgfqpoint{5.643423in}{1.825928in}}%
\pgfpathlineto{\pgfqpoint{5.648419in}{1.808027in}}%
\pgfpathlineto{\pgfqpoint{5.658412in}{1.760370in}}%
\pgfpathlineto{\pgfqpoint{5.663408in}{1.735491in}}%
\pgfpathlineto{\pgfqpoint{5.668405in}{1.717829in}}%
\pgfpathlineto{\pgfqpoint{5.673401in}{1.665869in}}%
\pgfpathlineto{\pgfqpoint{5.678398in}{1.635792in}}%
\pgfpathlineto{\pgfqpoint{5.683394in}{1.599694in}}%
\pgfpathlineto{\pgfqpoint{5.688390in}{1.605024in}}%
\pgfpathlineto{\pgfqpoint{5.693387in}{1.610944in}}%
\pgfpathlineto{\pgfqpoint{5.698383in}{1.611656in}}%
\pgfpathlineto{\pgfqpoint{5.703380in}{1.650273in}}%
\pgfpathlineto{\pgfqpoint{5.708376in}{1.685379in}}%
\pgfpathlineto{\pgfqpoint{5.718369in}{1.712390in}}%
\pgfpathlineto{\pgfqpoint{5.728361in}{1.724176in}}%
\pgfpathlineto{\pgfqpoint{5.733358in}{1.724504in}}%
\pgfpathlineto{\pgfqpoint{5.738354in}{1.725651in}}%
\pgfpathlineto{\pgfqpoint{5.743351in}{1.718935in}}%
\pgfpathlineto{\pgfqpoint{5.753343in}{1.723438in}}%
\pgfpathlineto{\pgfqpoint{5.763336in}{1.745658in}}%
\pgfpathlineto{\pgfqpoint{5.768332in}{1.798155in}}%
\pgfpathlineto{\pgfqpoint{5.773329in}{1.792405in}}%
\pgfpathlineto{\pgfqpoint{5.778325in}{1.734831in}}%
\pgfpathlineto{\pgfqpoint{5.783322in}{1.706853in}}%
\pgfpathlineto{\pgfqpoint{5.788318in}{1.695442in}}%
\pgfpathlineto{\pgfqpoint{5.793314in}{1.681036in}}%
\pgfpathlineto{\pgfqpoint{5.798311in}{1.669605in}}%
\pgfpathlineto{\pgfqpoint{5.803307in}{1.670458in}}%
\pgfpathlineto{\pgfqpoint{5.808303in}{1.668877in}}%
\pgfpathlineto{\pgfqpoint{5.813300in}{1.662423in}}%
\pgfpathlineto{\pgfqpoint{5.818296in}{1.661722in}}%
\pgfpathlineto{\pgfqpoint{5.823293in}{1.664269in}}%
\pgfpathlineto{\pgfqpoint{5.828289in}{1.667448in}}%
\pgfpathlineto{\pgfqpoint{5.833285in}{1.691972in}}%
\pgfpathlineto{\pgfqpoint{5.838282in}{1.695408in}}%
\pgfpathlineto{\pgfqpoint{5.843278in}{1.683479in}}%
\pgfpathlineto{\pgfqpoint{5.848275in}{1.685946in}}%
\pgfpathlineto{\pgfqpoint{5.853271in}{1.690204in}}%
\pgfpathlineto{\pgfqpoint{5.858267in}{1.697478in}}%
\pgfpathlineto{\pgfqpoint{5.863264in}{1.700879in}}%
\pgfpathlineto{\pgfqpoint{5.868260in}{1.708257in}}%
\pgfpathlineto{\pgfqpoint{5.878253in}{1.735416in}}%
\pgfpathlineto{\pgfqpoint{5.883249in}{1.723913in}}%
\pgfpathlineto{\pgfqpoint{5.888246in}{1.725139in}}%
\pgfpathlineto{\pgfqpoint{5.893242in}{1.722296in}}%
\pgfpathlineto{\pgfqpoint{5.898238in}{1.714725in}}%
\pgfpathlineto{\pgfqpoint{5.903235in}{1.717792in}}%
\pgfpathlineto{\pgfqpoint{5.908231in}{1.723744in}}%
\pgfpathlineto{\pgfqpoint{5.913227in}{1.748774in}}%
\pgfpathlineto{\pgfqpoint{5.918224in}{1.740128in}}%
\pgfpathlineto{\pgfqpoint{5.923220in}{1.692770in}}%
\pgfpathlineto{\pgfqpoint{5.933213in}{1.646628in}}%
\pgfpathlineto{\pgfqpoint{5.938209in}{1.630400in}}%
\pgfpathlineto{\pgfqpoint{5.943206in}{1.607797in}}%
\pgfpathlineto{\pgfqpoint{5.948202in}{1.589581in}}%
\pgfpathlineto{\pgfqpoint{5.953199in}{1.573062in}}%
\pgfpathlineto{\pgfqpoint{5.958195in}{1.573966in}}%
\pgfpathlineto{\pgfqpoint{5.963191in}{1.584194in}}%
\pgfpathlineto{\pgfqpoint{5.968188in}{1.587275in}}%
\pgfpathlineto{\pgfqpoint{5.978180in}{1.596182in}}%
\pgfpathlineto{\pgfqpoint{5.983177in}{1.599770in}}%
\pgfpathlineto{\pgfqpoint{5.988173in}{1.601368in}}%
\pgfpathlineto{\pgfqpoint{5.998166in}{1.609866in}}%
\pgfpathlineto{\pgfqpoint{6.003162in}{1.609573in}}%
\pgfpathlineto{\pgfqpoint{6.008159in}{1.604477in}}%
\pgfpathlineto{\pgfqpoint{6.013155in}{1.595141in}}%
\pgfpathlineto{\pgfqpoint{6.018151in}{1.585207in}}%
\pgfpathlineto{\pgfqpoint{6.023148in}{1.581319in}}%
\pgfpathlineto{\pgfqpoint{6.028144in}{1.567998in}}%
\pgfpathlineto{\pgfqpoint{6.033141in}{1.551255in}}%
\pgfpathlineto{\pgfqpoint{6.043133in}{1.524421in}}%
\pgfpathlineto{\pgfqpoint{6.048130in}{1.513572in}}%
\pgfpathlineto{\pgfqpoint{6.053126in}{1.509062in}}%
\pgfpathlineto{\pgfqpoint{6.058122in}{1.498806in}}%
\pgfpathlineto{\pgfqpoint{6.063119in}{1.490141in}}%
\pgfpathlineto{\pgfqpoint{6.068115in}{1.486023in}}%
\pgfpathlineto{\pgfqpoint{6.073112in}{1.467612in}}%
\pgfpathlineto{\pgfqpoint{6.083104in}{1.443066in}}%
\pgfpathlineto{\pgfqpoint{6.088101in}{1.433475in}}%
\pgfpathlineto{\pgfqpoint{6.093097in}{1.444486in}}%
\pgfpathlineto{\pgfqpoint{6.098094in}{1.444120in}}%
\pgfpathlineto{\pgfqpoint{6.103090in}{1.416963in}}%
\pgfpathlineto{\pgfqpoint{6.108086in}{1.466762in}}%
\pgfpathlineto{\pgfqpoint{6.113083in}{1.495398in}}%
\pgfpathlineto{\pgfqpoint{6.118079in}{1.474527in}}%
\pgfpathlineto{\pgfqpoint{6.123075in}{1.457917in}}%
\pgfpathlineto{\pgfqpoint{6.128072in}{1.456450in}}%
\pgfpathlineto{\pgfqpoint{6.133068in}{1.475318in}}%
\pgfpathlineto{\pgfqpoint{6.138065in}{1.475485in}}%
\pgfpathlineto{\pgfqpoint{6.143061in}{1.483611in}}%
\pgfpathlineto{\pgfqpoint{6.148057in}{1.483802in}}%
\pgfpathlineto{\pgfqpoint{6.153054in}{1.486803in}}%
\pgfpathlineto{\pgfqpoint{6.158050in}{1.487980in}}%
\pgfpathlineto{\pgfqpoint{6.163046in}{1.488562in}}%
\pgfpathlineto{\pgfqpoint{6.168043in}{1.493602in}}%
\pgfpathlineto{\pgfqpoint{6.173039in}{1.499674in}}%
\pgfpathlineto{\pgfqpoint{6.178036in}{1.499528in}}%
\pgfpathlineto{\pgfqpoint{6.183032in}{1.503551in}}%
\pgfpathlineto{\pgfqpoint{6.193025in}{1.504760in}}%
\pgfpathlineto{\pgfqpoint{6.198021in}{1.503098in}}%
\pgfpathlineto{\pgfqpoint{6.203017in}{1.491708in}}%
\pgfpathlineto{\pgfqpoint{6.208014in}{1.475974in}}%
\pgfpathlineto{\pgfqpoint{6.213010in}{1.481962in}}%
\pgfpathlineto{\pgfqpoint{6.218007in}{1.488911in}}%
\pgfpathlineto{\pgfqpoint{6.223003in}{1.492112in}}%
\pgfpathlineto{\pgfqpoint{6.227999in}{1.496830in}}%
\pgfpathlineto{\pgfqpoint{6.232996in}{1.502996in}}%
\pgfpathlineto{\pgfqpoint{6.237992in}{1.497268in}}%
\pgfpathlineto{\pgfqpoint{6.242989in}{1.490134in}}%
\pgfpathlineto{\pgfqpoint{6.247985in}{1.462136in}}%
\pgfpathlineto{\pgfqpoint{6.252981in}{1.457327in}}%
\pgfpathlineto{\pgfqpoint{6.257978in}{1.470280in}}%
\pgfpathlineto{\pgfqpoint{6.262974in}{1.465675in}}%
\pgfpathlineto{\pgfqpoint{6.267970in}{1.454528in}}%
\pgfpathlineto{\pgfqpoint{6.272967in}{1.427032in}}%
\pgfpathlineto{\pgfqpoint{6.277963in}{1.366715in}}%
\pgfpathlineto{\pgfqpoint{6.282960in}{1.363233in}}%
\pgfpathlineto{\pgfqpoint{6.287956in}{1.421766in}}%
\pgfpathlineto{\pgfqpoint{6.292952in}{1.439357in}}%
\pgfpathlineto{\pgfqpoint{6.297949in}{1.461837in}}%
\pgfpathlineto{\pgfqpoint{6.302945in}{1.470997in}}%
\pgfpathlineto{\pgfqpoint{6.307941in}{1.478646in}}%
\pgfpathlineto{\pgfqpoint{6.312938in}{1.478055in}}%
\pgfpathlineto{\pgfqpoint{6.317934in}{1.479434in}}%
\pgfpathlineto{\pgfqpoint{6.322931in}{1.479789in}}%
\pgfpathlineto{\pgfqpoint{6.327927in}{1.484079in}}%
\pgfpathlineto{\pgfqpoint{6.332923in}{1.492107in}}%
\pgfpathlineto{\pgfqpoint{6.337920in}{1.501255in}}%
\pgfpathlineto{\pgfqpoint{6.342916in}{1.505499in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.528278in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.528278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.106960in}{0.456621in}}{\pgfqpoint{5.490522in}{3.196347in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.336025,0.689427,0.676586}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356529in}{1.428499in}}%
\pgfpathlineto{\pgfqpoint{1.361526in}{1.413442in}}%
\pgfpathlineto{\pgfqpoint{1.366522in}{1.396745in}}%
\pgfpathlineto{\pgfqpoint{1.371518in}{1.387008in}}%
\pgfpathlineto{\pgfqpoint{1.376515in}{1.383894in}}%
\pgfpathlineto{\pgfqpoint{1.381511in}{1.379133in}}%
\pgfpathlineto{\pgfqpoint{1.386507in}{1.363761in}}%
\pgfpathlineto{\pgfqpoint{1.391504in}{1.340364in}}%
\pgfpathlineto{\pgfqpoint{1.401497in}{1.290630in}}%
\pgfpathlineto{\pgfqpoint{1.406493in}{1.280831in}}%
\pgfpathlineto{\pgfqpoint{1.411489in}{1.249610in}}%
\pgfpathlineto{\pgfqpoint{1.416486in}{1.215189in}}%
\pgfpathlineto{\pgfqpoint{1.421482in}{1.153857in}}%
\pgfpathlineto{\pgfqpoint{1.431475in}{1.063956in}}%
\pgfpathlineto{\pgfqpoint{1.436471in}{1.090953in}}%
\pgfpathlineto{\pgfqpoint{1.441468in}{1.112446in}}%
\pgfpathlineto{\pgfqpoint{1.446464in}{1.083512in}}%
\pgfpathlineto{\pgfqpoint{1.451460in}{1.061337in}}%
\pgfpathlineto{\pgfqpoint{1.461453in}{1.208717in}}%
\pgfpathlineto{\pgfqpoint{1.466450in}{1.235057in}}%
\pgfpathlineto{\pgfqpoint{1.471446in}{1.253705in}}%
\pgfpathlineto{\pgfqpoint{1.476442in}{1.183860in}}%
\pgfpathlineto{\pgfqpoint{1.481439in}{1.239687in}}%
\pgfpathlineto{\pgfqpoint{1.486435in}{1.191848in}}%
\pgfpathlineto{\pgfqpoint{1.491431in}{1.059288in}}%
\pgfpathlineto{\pgfqpoint{1.496428in}{1.122777in}}%
\pgfpathlineto{\pgfqpoint{1.501424in}{1.162199in}}%
\pgfpathlineto{\pgfqpoint{1.506421in}{1.232237in}}%
\pgfpathlineto{\pgfqpoint{1.511417in}{1.337988in}}%
\pgfpathlineto{\pgfqpoint{1.516413in}{1.377725in}}%
\pgfpathlineto{\pgfqpoint{1.521410in}{1.357346in}}%
\pgfpathlineto{\pgfqpoint{1.526406in}{1.373445in}}%
\pgfpathlineto{\pgfqpoint{1.531402in}{1.322895in}}%
\pgfpathlineto{\pgfqpoint{1.536399in}{1.124158in}}%
\pgfpathlineto{\pgfqpoint{1.541395in}{1.168574in}}%
\pgfpathlineto{\pgfqpoint{1.546392in}{1.305898in}}%
\pgfpathlineto{\pgfqpoint{1.551388in}{1.260449in}}%
\pgfpathlineto{\pgfqpoint{1.556384in}{1.296207in}}%
\pgfpathlineto{\pgfqpoint{1.561381in}{1.286309in}}%
\pgfpathlineto{\pgfqpoint{1.566377in}{1.302124in}}%
\pgfpathlineto{\pgfqpoint{1.571374in}{1.303439in}}%
\pgfpathlineto{\pgfqpoint{1.576370in}{1.320932in}}%
\pgfpathlineto{\pgfqpoint{1.581366in}{1.321313in}}%
\pgfpathlineto{\pgfqpoint{1.586363in}{1.348750in}}%
\pgfpathlineto{\pgfqpoint{1.591359in}{1.343533in}}%
\pgfpathlineto{\pgfqpoint{1.596355in}{1.356595in}}%
\pgfpathlineto{\pgfqpoint{1.601352in}{1.362546in}}%
\pgfpathlineto{\pgfqpoint{1.606348in}{1.384702in}}%
\pgfpathlineto{\pgfqpoint{1.611345in}{1.400325in}}%
\pgfpathlineto{\pgfqpoint{1.616341in}{1.395200in}}%
\pgfpathlineto{\pgfqpoint{1.621337in}{1.394638in}}%
\pgfpathlineto{\pgfqpoint{1.626334in}{1.382433in}}%
\pgfpathlineto{\pgfqpoint{1.631330in}{1.366211in}}%
\pgfpathlineto{\pgfqpoint{1.636326in}{1.355471in}}%
\pgfpathlineto{\pgfqpoint{1.641323in}{1.354411in}}%
\pgfpathlineto{\pgfqpoint{1.646319in}{1.334444in}}%
\pgfpathlineto{\pgfqpoint{1.651316in}{1.321678in}}%
\pgfpathlineto{\pgfqpoint{1.656312in}{1.317707in}}%
\pgfpathlineto{\pgfqpoint{1.661308in}{1.293536in}}%
\pgfpathlineto{\pgfqpoint{1.666305in}{1.260651in}}%
\pgfpathlineto{\pgfqpoint{1.671301in}{1.243891in}}%
\pgfpathlineto{\pgfqpoint{1.676297in}{1.231338in}}%
\pgfpathlineto{\pgfqpoint{1.681294in}{1.208758in}}%
\pgfpathlineto{\pgfqpoint{1.686290in}{1.191133in}}%
\pgfpathlineto{\pgfqpoint{1.691287in}{1.164929in}}%
\pgfpathlineto{\pgfqpoint{1.696283in}{1.170664in}}%
\pgfpathlineto{\pgfqpoint{1.701279in}{1.202938in}}%
\pgfpathlineto{\pgfqpoint{1.706276in}{1.254176in}}%
\pgfpathlineto{\pgfqpoint{1.711272in}{1.316666in}}%
\pgfpathlineto{\pgfqpoint{1.716269in}{1.370882in}}%
\pgfpathlineto{\pgfqpoint{1.721265in}{1.414130in}}%
\pgfpathlineto{\pgfqpoint{1.726261in}{1.424564in}}%
\pgfpathlineto{\pgfqpoint{1.731258in}{1.432988in}}%
\pgfpathlineto{\pgfqpoint{1.736254in}{1.449595in}}%
\pgfpathlineto{\pgfqpoint{1.741250in}{1.456917in}}%
\pgfpathlineto{\pgfqpoint{1.746247in}{1.445738in}}%
\pgfpathlineto{\pgfqpoint{1.751243in}{1.440740in}}%
\pgfpathlineto{\pgfqpoint{1.756240in}{1.433224in}}%
\pgfpathlineto{\pgfqpoint{1.761236in}{1.440898in}}%
\pgfpathlineto{\pgfqpoint{1.766232in}{1.460316in}}%
\pgfpathlineto{\pgfqpoint{1.771229in}{1.491338in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.472127in}}%
\pgfpathlineto{\pgfqpoint{1.781221in}{1.533018in}}%
\pgfpathlineto{\pgfqpoint{1.786218in}{1.601616in}}%
\pgfpathlineto{\pgfqpoint{1.791214in}{1.714431in}}%
\pgfpathlineto{\pgfqpoint{1.796211in}{1.775350in}}%
\pgfpathlineto{\pgfqpoint{1.806203in}{1.484418in}}%
\pgfpathlineto{\pgfqpoint{1.811200in}{1.478210in}}%
\pgfpathlineto{\pgfqpoint{1.816196in}{1.514932in}}%
\pgfpathlineto{\pgfqpoint{1.821192in}{1.503784in}}%
\pgfpathlineto{\pgfqpoint{1.826189in}{1.494214in}}%
\pgfpathlineto{\pgfqpoint{1.831185in}{1.452117in}}%
\pgfpathlineto{\pgfqpoint{1.836182in}{1.476479in}}%
\pgfpathlineto{\pgfqpoint{1.841178in}{1.556840in}}%
\pgfpathlineto{\pgfqpoint{1.846174in}{1.597447in}}%
\pgfpathlineto{\pgfqpoint{1.851171in}{1.643485in}}%
\pgfpathlineto{\pgfqpoint{1.861164in}{1.604088in}}%
\pgfpathlineto{\pgfqpoint{1.866160in}{1.535641in}}%
\pgfpathlineto{\pgfqpoint{1.871156in}{1.510064in}}%
\pgfpathlineto{\pgfqpoint{1.876153in}{1.450373in}}%
\pgfpathlineto{\pgfqpoint{1.881149in}{1.397029in}}%
\pgfpathlineto{\pgfqpoint{1.886145in}{1.326472in}}%
\pgfpathlineto{\pgfqpoint{1.891142in}{1.282826in}}%
\pgfpathlineto{\pgfqpoint{1.896138in}{1.310091in}}%
\pgfpathlineto{\pgfqpoint{1.901135in}{1.345815in}}%
\pgfpathlineto{\pgfqpoint{1.906131in}{1.360480in}}%
\pgfpathlineto{\pgfqpoint{1.911127in}{1.380762in}}%
\pgfpathlineto{\pgfqpoint{1.916124in}{1.395339in}}%
\pgfpathlineto{\pgfqpoint{1.921120in}{1.406208in}}%
\pgfpathlineto{\pgfqpoint{1.926116in}{1.407542in}}%
\pgfpathlineto{\pgfqpoint{1.931113in}{1.409985in}}%
\pgfpathlineto{\pgfqpoint{1.936109in}{1.404519in}}%
\pgfpathlineto{\pgfqpoint{1.941106in}{1.412306in}}%
\pgfpathlineto{\pgfqpoint{1.946102in}{1.409551in}}%
\pgfpathlineto{\pgfqpoint{1.951098in}{1.428504in}}%
\pgfpathlineto{\pgfqpoint{1.956095in}{1.454132in}}%
\pgfpathlineto{\pgfqpoint{1.961091in}{1.469850in}}%
\pgfpathlineto{\pgfqpoint{1.966088in}{1.514047in}}%
\pgfpathlineto{\pgfqpoint{1.971084in}{1.548021in}}%
\pgfpathlineto{\pgfqpoint{1.976080in}{1.513428in}}%
\pgfpathlineto{\pgfqpoint{1.981077in}{1.501064in}}%
\pgfpathlineto{\pgfqpoint{1.986073in}{1.495075in}}%
\pgfpathlineto{\pgfqpoint{1.991069in}{1.483102in}}%
\pgfpathlineto{\pgfqpoint{1.996066in}{1.482382in}}%
\pgfpathlineto{\pgfqpoint{2.001062in}{1.474361in}}%
\pgfpathlineto{\pgfqpoint{2.006059in}{1.471207in}}%
\pgfpathlineto{\pgfqpoint{2.011055in}{1.476709in}}%
\pgfpathlineto{\pgfqpoint{2.016051in}{1.474981in}}%
\pgfpathlineto{\pgfqpoint{2.021048in}{1.468244in}}%
\pgfpathlineto{\pgfqpoint{2.026044in}{1.466970in}}%
\pgfpathlineto{\pgfqpoint{2.031040in}{1.466779in}}%
\pgfpathlineto{\pgfqpoint{2.036037in}{1.459319in}}%
\pgfpathlineto{\pgfqpoint{2.041033in}{1.450936in}}%
\pgfpathlineto{\pgfqpoint{2.046030in}{1.438190in}}%
\pgfpathlineto{\pgfqpoint{2.051026in}{1.413868in}}%
\pgfpathlineto{\pgfqpoint{2.056022in}{1.402323in}}%
\pgfpathlineto{\pgfqpoint{2.061019in}{1.402881in}}%
\pgfpathlineto{\pgfqpoint{2.066015in}{1.412658in}}%
\pgfpathlineto{\pgfqpoint{2.071011in}{1.423462in}}%
\pgfpathlineto{\pgfqpoint{2.076008in}{1.433533in}}%
\pgfpathlineto{\pgfqpoint{2.081004in}{1.451711in}}%
\pgfpathlineto{\pgfqpoint{2.086001in}{1.453969in}}%
\pgfpathlineto{\pgfqpoint{2.090997in}{1.458097in}}%
\pgfpathlineto{\pgfqpoint{2.095993in}{1.464999in}}%
\pgfpathlineto{\pgfqpoint{2.100990in}{1.473628in}}%
\pgfpathlineto{\pgfqpoint{2.105986in}{1.470290in}}%
\pgfpathlineto{\pgfqpoint{2.110983in}{1.425009in}}%
\pgfpathlineto{\pgfqpoint{2.120975in}{1.443313in}}%
\pgfpathlineto{\pgfqpoint{2.125972in}{1.434965in}}%
\pgfpathlineto{\pgfqpoint{2.130968in}{1.424216in}}%
\pgfpathlineto{\pgfqpoint{2.135964in}{1.404865in}}%
\pgfpathlineto{\pgfqpoint{2.145957in}{1.422650in}}%
\pgfpathlineto{\pgfqpoint{2.150954in}{1.445438in}}%
\pgfpathlineto{\pgfqpoint{2.155950in}{1.449814in}}%
\pgfpathlineto{\pgfqpoint{2.170939in}{1.387546in}}%
\pgfpathlineto{\pgfqpoint{2.175935in}{1.352997in}}%
\pgfpathlineto{\pgfqpoint{2.180932in}{1.350251in}}%
\pgfpathlineto{\pgfqpoint{2.185928in}{1.385803in}}%
\pgfpathlineto{\pgfqpoint{2.190925in}{1.427753in}}%
\pgfpathlineto{\pgfqpoint{2.195921in}{1.478401in}}%
\pgfpathlineto{\pgfqpoint{2.200917in}{1.575933in}}%
\pgfpathlineto{\pgfqpoint{2.205914in}{1.596603in}}%
\pgfpathlineto{\pgfqpoint{2.210910in}{1.547529in}}%
\pgfpathlineto{\pgfqpoint{2.215906in}{1.541455in}}%
\pgfpathlineto{\pgfqpoint{2.220903in}{1.539414in}}%
\pgfpathlineto{\pgfqpoint{2.225899in}{1.539848in}}%
\pgfpathlineto{\pgfqpoint{2.230896in}{1.534282in}}%
\pgfpathlineto{\pgfqpoint{2.235892in}{1.544598in}}%
\pgfpathlineto{\pgfqpoint{2.240888in}{1.544975in}}%
\pgfpathlineto{\pgfqpoint{2.245885in}{1.541643in}}%
\pgfpathlineto{\pgfqpoint{2.250881in}{1.549489in}}%
\pgfpathlineto{\pgfqpoint{2.255878in}{1.543261in}}%
\pgfpathlineto{\pgfqpoint{2.260874in}{1.545611in}}%
\pgfpathlineto{\pgfqpoint{2.265870in}{1.546130in}}%
\pgfpathlineto{\pgfqpoint{2.270867in}{1.553078in}}%
\pgfpathlineto{\pgfqpoint{2.275863in}{1.563041in}}%
\pgfpathlineto{\pgfqpoint{2.280859in}{1.581397in}}%
\pgfpathlineto{\pgfqpoint{2.285856in}{1.601663in}}%
\pgfpathlineto{\pgfqpoint{2.290852in}{1.619658in}}%
\pgfpathlineto{\pgfqpoint{2.295849in}{1.625672in}}%
\pgfpathlineto{\pgfqpoint{2.300845in}{1.628497in}}%
\pgfpathlineto{\pgfqpoint{2.305841in}{1.639368in}}%
\pgfpathlineto{\pgfqpoint{2.310838in}{1.651149in}}%
\pgfpathlineto{\pgfqpoint{2.315834in}{1.661206in}}%
\pgfpathlineto{\pgfqpoint{2.320830in}{1.683026in}}%
\pgfpathlineto{\pgfqpoint{2.325827in}{1.706378in}}%
\pgfpathlineto{\pgfqpoint{2.330823in}{1.737313in}}%
\pgfpathlineto{\pgfqpoint{2.345812in}{1.809728in}}%
\pgfpathlineto{\pgfqpoint{2.350809in}{1.836157in}}%
\pgfpathlineto{\pgfqpoint{2.355805in}{1.845393in}}%
\pgfpathlineto{\pgfqpoint{2.360801in}{1.850645in}}%
\pgfpathlineto{\pgfqpoint{2.365798in}{1.853569in}}%
\pgfpathlineto{\pgfqpoint{2.370794in}{1.850080in}}%
\pgfpathlineto{\pgfqpoint{2.375791in}{1.842718in}}%
\pgfpathlineto{\pgfqpoint{2.380787in}{1.843243in}}%
\pgfpathlineto{\pgfqpoint{2.385783in}{1.848777in}}%
\pgfpathlineto{\pgfqpoint{2.390780in}{1.849716in}}%
\pgfpathlineto{\pgfqpoint{2.395776in}{1.859152in}}%
\pgfpathlineto{\pgfqpoint{2.400773in}{1.855834in}}%
\pgfpathlineto{\pgfqpoint{2.405769in}{1.866758in}}%
\pgfpathlineto{\pgfqpoint{2.410765in}{1.872810in}}%
\pgfpathlineto{\pgfqpoint{2.415762in}{1.892041in}}%
\pgfpathlineto{\pgfqpoint{2.420758in}{1.888941in}}%
\pgfpathlineto{\pgfqpoint{2.425754in}{1.879334in}}%
\pgfpathlineto{\pgfqpoint{2.430751in}{1.859894in}}%
\pgfpathlineto{\pgfqpoint{2.435747in}{1.903426in}}%
\pgfpathlineto{\pgfqpoint{2.440744in}{1.941232in}}%
\pgfpathlineto{\pgfqpoint{2.445740in}{1.803711in}}%
\pgfpathlineto{\pgfqpoint{2.450736in}{1.793390in}}%
\pgfpathlineto{\pgfqpoint{2.455733in}{1.792534in}}%
\pgfpathlineto{\pgfqpoint{2.460729in}{1.864021in}}%
\pgfpathlineto{\pgfqpoint{2.465725in}{1.909221in}}%
\pgfpathlineto{\pgfqpoint{2.470722in}{1.816369in}}%
\pgfpathlineto{\pgfqpoint{2.475718in}{1.788761in}}%
\pgfpathlineto{\pgfqpoint{2.480715in}{1.770867in}}%
\pgfpathlineto{\pgfqpoint{2.485711in}{1.837904in}}%
\pgfpathlineto{\pgfqpoint{2.490707in}{1.926355in}}%
\pgfpathlineto{\pgfqpoint{2.500700in}{2.136557in}}%
\pgfpathlineto{\pgfqpoint{2.505697in}{2.201508in}}%
\pgfpathlineto{\pgfqpoint{2.510693in}{2.209632in}}%
\pgfpathlineto{\pgfqpoint{2.515689in}{2.228178in}}%
\pgfpathlineto{\pgfqpoint{2.520686in}{2.201169in}}%
\pgfpathlineto{\pgfqpoint{2.525682in}{2.219846in}}%
\pgfpathlineto{\pgfqpoint{2.530678in}{2.142134in}}%
\pgfpathlineto{\pgfqpoint{2.535675in}{2.026791in}}%
\pgfpathlineto{\pgfqpoint{2.540671in}{2.189293in}}%
\pgfpathlineto{\pgfqpoint{2.545668in}{2.131254in}}%
\pgfpathlineto{\pgfqpoint{2.550664in}{2.043837in}}%
\pgfpathlineto{\pgfqpoint{2.555660in}{2.079415in}}%
\pgfpathlineto{\pgfqpoint{2.560657in}{2.092149in}}%
\pgfpathlineto{\pgfqpoint{2.565653in}{2.115294in}}%
\pgfpathlineto{\pgfqpoint{2.570649in}{2.196487in}}%
\pgfpathlineto{\pgfqpoint{2.575646in}{2.203592in}}%
\pgfpathlineto{\pgfqpoint{2.580642in}{2.162338in}}%
\pgfpathlineto{\pgfqpoint{2.590635in}{2.063183in}}%
\pgfpathlineto{\pgfqpoint{2.595631in}{2.035661in}}%
\pgfpathlineto{\pgfqpoint{2.600628in}{2.017158in}}%
\pgfpathlineto{\pgfqpoint{2.605624in}{1.965233in}}%
\pgfpathlineto{\pgfqpoint{2.610620in}{1.923699in}}%
\pgfpathlineto{\pgfqpoint{2.615617in}{1.866599in}}%
\pgfpathlineto{\pgfqpoint{2.620613in}{1.782203in}}%
\pgfpathlineto{\pgfqpoint{2.625610in}{1.999699in}}%
\pgfpathlineto{\pgfqpoint{2.630606in}{2.128815in}}%
\pgfpathlineto{\pgfqpoint{2.635602in}{2.089594in}}%
\pgfpathlineto{\pgfqpoint{2.640599in}{2.135847in}}%
\pgfpathlineto{\pgfqpoint{2.645595in}{2.121128in}}%
\pgfpathlineto{\pgfqpoint{2.650592in}{2.134070in}}%
\pgfpathlineto{\pgfqpoint{2.655588in}{2.056190in}}%
\pgfpathlineto{\pgfqpoint{2.660584in}{1.929488in}}%
\pgfpathlineto{\pgfqpoint{2.665581in}{1.815808in}}%
\pgfpathlineto{\pgfqpoint{2.670577in}{1.766874in}}%
\pgfpathlineto{\pgfqpoint{2.675573in}{1.610319in}}%
\pgfpathlineto{\pgfqpoint{2.680570in}{1.742614in}}%
\pgfpathlineto{\pgfqpoint{2.685566in}{1.856046in}}%
\pgfpathlineto{\pgfqpoint{2.690563in}{1.916743in}}%
\pgfpathlineto{\pgfqpoint{2.695559in}{1.994975in}}%
\pgfpathlineto{\pgfqpoint{2.700555in}{2.058495in}}%
\pgfpathlineto{\pgfqpoint{2.705552in}{2.145734in}}%
\pgfpathlineto{\pgfqpoint{2.710548in}{2.277299in}}%
\pgfpathlineto{\pgfqpoint{2.715544in}{2.458309in}}%
\pgfpathlineto{\pgfqpoint{2.720541in}{2.272888in}}%
\pgfpathlineto{\pgfqpoint{2.725537in}{2.142012in}}%
\pgfpathlineto{\pgfqpoint{2.730534in}{2.120997in}}%
\pgfpathlineto{\pgfqpoint{2.735530in}{2.013437in}}%
\pgfpathlineto{\pgfqpoint{2.740526in}{1.978022in}}%
\pgfpathlineto{\pgfqpoint{2.745523in}{2.009982in}}%
\pgfpathlineto{\pgfqpoint{2.750519in}{2.161031in}}%
\pgfpathlineto{\pgfqpoint{2.755515in}{2.128342in}}%
\pgfpathlineto{\pgfqpoint{2.760512in}{1.953226in}}%
\pgfpathlineto{\pgfqpoint{2.765508in}{1.925171in}}%
\pgfpathlineto{\pgfqpoint{2.770505in}{1.916776in}}%
\pgfpathlineto{\pgfqpoint{2.775501in}{1.918462in}}%
\pgfpathlineto{\pgfqpoint{2.780497in}{1.898403in}}%
\pgfpathlineto{\pgfqpoint{2.785494in}{1.888004in}}%
\pgfpathlineto{\pgfqpoint{2.790490in}{1.865759in}}%
\pgfpathlineto{\pgfqpoint{2.795487in}{1.850041in}}%
\pgfpathlineto{\pgfqpoint{2.800483in}{1.831519in}}%
\pgfpathlineto{\pgfqpoint{2.805479in}{1.808957in}}%
\pgfpathlineto{\pgfqpoint{2.810476in}{1.793957in}}%
\pgfpathlineto{\pgfqpoint{2.815472in}{1.782611in}}%
\pgfpathlineto{\pgfqpoint{2.820468in}{1.772127in}}%
\pgfpathlineto{\pgfqpoint{2.825465in}{1.756060in}}%
\pgfpathlineto{\pgfqpoint{2.830461in}{1.741290in}}%
\pgfpathlineto{\pgfqpoint{2.835458in}{1.721437in}}%
\pgfpathlineto{\pgfqpoint{2.840454in}{1.709525in}}%
\pgfpathlineto{\pgfqpoint{2.845450in}{1.695907in}}%
\pgfpathlineto{\pgfqpoint{2.850447in}{1.664412in}}%
\pgfpathlineto{\pgfqpoint{2.860439in}{1.641197in}}%
\pgfpathlineto{\pgfqpoint{2.865436in}{1.623521in}}%
\pgfpathlineto{\pgfqpoint{2.870432in}{1.616715in}}%
\pgfpathlineto{\pgfqpoint{2.875429in}{1.608044in}}%
\pgfpathlineto{\pgfqpoint{2.880425in}{1.602461in}}%
\pgfpathlineto{\pgfqpoint{2.890418in}{1.592822in}}%
\pgfpathlineto{\pgfqpoint{2.895414in}{1.586691in}}%
\pgfpathlineto{\pgfqpoint{2.900411in}{1.580010in}}%
\pgfpathlineto{\pgfqpoint{2.905407in}{1.562773in}}%
\pgfpathlineto{\pgfqpoint{2.910403in}{1.551943in}}%
\pgfpathlineto{\pgfqpoint{2.915400in}{1.534855in}}%
\pgfpathlineto{\pgfqpoint{2.920396in}{1.514508in}}%
\pgfpathlineto{\pgfqpoint{2.925392in}{1.500276in}}%
\pgfpathlineto{\pgfqpoint{2.930389in}{1.487156in}}%
\pgfpathlineto{\pgfqpoint{2.935385in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{2.940382in}{1.428258in}}%
\pgfpathlineto{\pgfqpoint{2.945378in}{1.437056in}}%
\pgfpathlineto{\pgfqpoint{2.950374in}{1.493924in}}%
\pgfpathlineto{\pgfqpoint{2.960367in}{1.527327in}}%
\pgfpathlineto{\pgfqpoint{2.965363in}{1.538291in}}%
\pgfpathlineto{\pgfqpoint{2.970360in}{1.545152in}}%
\pgfpathlineto{\pgfqpoint{2.975356in}{1.545475in}}%
\pgfpathlineto{\pgfqpoint{2.980353in}{1.550715in}}%
\pgfpathlineto{\pgfqpoint{2.985349in}{1.551077in}}%
\pgfpathlineto{\pgfqpoint{2.990345in}{1.557729in}}%
\pgfpathlineto{\pgfqpoint{2.995342in}{1.561798in}}%
\pgfpathlineto{\pgfqpoint{3.000338in}{1.564910in}}%
\pgfpathlineto{\pgfqpoint{3.005334in}{1.570922in}}%
\pgfpathlineto{\pgfqpoint{3.015327in}{1.590012in}}%
\pgfpathlineto{\pgfqpoint{3.020324in}{1.606836in}}%
\pgfpathlineto{\pgfqpoint{3.025320in}{1.619099in}}%
\pgfpathlineto{\pgfqpoint{3.030316in}{1.643286in}}%
\pgfpathlineto{\pgfqpoint{3.035313in}{1.671720in}}%
\pgfpathlineto{\pgfqpoint{3.040309in}{1.695342in}}%
\pgfpathlineto{\pgfqpoint{3.045306in}{1.720676in}}%
\pgfpathlineto{\pgfqpoint{3.050302in}{1.766574in}}%
\pgfpathlineto{\pgfqpoint{3.055298in}{1.761822in}}%
\pgfpathlineto{\pgfqpoint{3.065291in}{1.720179in}}%
\pgfpathlineto{\pgfqpoint{3.070287in}{1.702301in}}%
\pgfpathlineto{\pgfqpoint{3.075284in}{1.685987in}}%
\pgfpathlineto{\pgfqpoint{3.080280in}{1.677126in}}%
\pgfpathlineto{\pgfqpoint{3.085277in}{1.663048in}}%
\pgfpathlineto{\pgfqpoint{3.090273in}{1.652761in}}%
\pgfpathlineto{\pgfqpoint{3.095269in}{1.648687in}}%
\pgfpathlineto{\pgfqpoint{3.100266in}{1.637916in}}%
\pgfpathlineto{\pgfqpoint{3.105262in}{1.632591in}}%
\pgfpathlineto{\pgfqpoint{3.110258in}{1.622258in}}%
\pgfpathlineto{\pgfqpoint{3.115255in}{1.614608in}}%
\pgfpathlineto{\pgfqpoint{3.120251in}{1.609962in}}%
\pgfpathlineto{\pgfqpoint{3.125248in}{1.598946in}}%
\pgfpathlineto{\pgfqpoint{3.130244in}{1.596382in}}%
\pgfpathlineto{\pgfqpoint{3.135240in}{1.599549in}}%
\pgfpathlineto{\pgfqpoint{3.145233in}{1.583172in}}%
\pgfpathlineto{\pgfqpoint{3.155226in}{1.579690in}}%
\pgfpathlineto{\pgfqpoint{3.160222in}{1.579454in}}%
\pgfpathlineto{\pgfqpoint{3.165219in}{1.576654in}}%
\pgfpathlineto{\pgfqpoint{3.170215in}{1.578012in}}%
\pgfpathlineto{\pgfqpoint{3.175211in}{1.572634in}}%
\pgfpathlineto{\pgfqpoint{3.180208in}{1.672635in}}%
\pgfpathlineto{\pgfqpoint{3.185204in}{1.725259in}}%
\pgfpathlineto{\pgfqpoint{3.190201in}{1.693313in}}%
\pgfpathlineto{\pgfqpoint{3.195197in}{1.691857in}}%
\pgfpathlineto{\pgfqpoint{3.200193in}{1.662475in}}%
\pgfpathlineto{\pgfqpoint{3.210186in}{1.618309in}}%
\pgfpathlineto{\pgfqpoint{3.215182in}{1.599852in}}%
\pgfpathlineto{\pgfqpoint{3.225175in}{1.575271in}}%
\pgfpathlineto{\pgfqpoint{3.230172in}{1.571756in}}%
\pgfpathlineto{\pgfqpoint{3.235168in}{1.563354in}}%
\pgfpathlineto{\pgfqpoint{3.245161in}{1.560361in}}%
\pgfpathlineto{\pgfqpoint{3.250157in}{1.561270in}}%
\pgfpathlineto{\pgfqpoint{3.255153in}{1.556921in}}%
\pgfpathlineto{\pgfqpoint{3.260150in}{1.550518in}}%
\pgfpathlineto{\pgfqpoint{3.265146in}{1.546134in}}%
\pgfpathlineto{\pgfqpoint{3.270143in}{1.540090in}}%
\pgfpathlineto{\pgfqpoint{3.275139in}{1.537181in}}%
\pgfpathlineto{\pgfqpoint{3.280135in}{1.529673in}}%
\pgfpathlineto{\pgfqpoint{3.285132in}{1.526713in}}%
\pgfpathlineto{\pgfqpoint{3.290128in}{1.524389in}}%
\pgfpathlineto{\pgfqpoint{3.295125in}{1.518678in}}%
\pgfpathlineto{\pgfqpoint{3.300121in}{1.516243in}}%
\pgfpathlineto{\pgfqpoint{3.305117in}{1.516730in}}%
\pgfpathlineto{\pgfqpoint{3.310114in}{1.509929in}}%
\pgfpathlineto{\pgfqpoint{3.315110in}{1.523165in}}%
\pgfpathlineto{\pgfqpoint{3.320106in}{1.524780in}}%
\pgfpathlineto{\pgfqpoint{3.325103in}{1.516164in}}%
\pgfpathlineto{\pgfqpoint{3.330099in}{1.537533in}}%
\pgfpathlineto{\pgfqpoint{3.335096in}{1.588248in}}%
\pgfpathlineto{\pgfqpoint{3.340092in}{1.670720in}}%
\pgfpathlineto{\pgfqpoint{3.345088in}{1.786255in}}%
\pgfpathlineto{\pgfqpoint{3.350085in}{1.862626in}}%
\pgfpathlineto{\pgfqpoint{3.355081in}{1.901840in}}%
\pgfpathlineto{\pgfqpoint{3.360077in}{1.887690in}}%
\pgfpathlineto{\pgfqpoint{3.365074in}{1.860278in}}%
\pgfpathlineto{\pgfqpoint{3.370070in}{1.818486in}}%
\pgfpathlineto{\pgfqpoint{3.375067in}{1.794988in}}%
\pgfpathlineto{\pgfqpoint{3.380063in}{1.769828in}}%
\pgfpathlineto{\pgfqpoint{3.385059in}{1.751406in}}%
\pgfpathlineto{\pgfqpoint{3.390056in}{1.735462in}}%
\pgfpathlineto{\pgfqpoint{3.395052in}{1.731674in}}%
\pgfpathlineto{\pgfqpoint{3.400048in}{1.716477in}}%
\pgfpathlineto{\pgfqpoint{3.405045in}{1.697670in}}%
\pgfpathlineto{\pgfqpoint{3.410041in}{1.696016in}}%
\pgfpathlineto{\pgfqpoint{3.415038in}{1.675685in}}%
\pgfpathlineto{\pgfqpoint{3.420034in}{1.672056in}}%
\pgfpathlineto{\pgfqpoint{3.425030in}{1.671803in}}%
\pgfpathlineto{\pgfqpoint{3.430027in}{1.658232in}}%
\pgfpathlineto{\pgfqpoint{3.435023in}{1.650519in}}%
\pgfpathlineto{\pgfqpoint{3.445016in}{1.629445in}}%
\pgfpathlineto{\pgfqpoint{3.450012in}{1.610245in}}%
\pgfpathlineto{\pgfqpoint{3.455009in}{1.593375in}}%
\pgfpathlineto{\pgfqpoint{3.460005in}{1.579804in}}%
\pgfpathlineto{\pgfqpoint{3.465001in}{1.569263in}}%
\pgfpathlineto{\pgfqpoint{3.469998in}{1.557710in}}%
\pgfpathlineto{\pgfqpoint{3.474994in}{1.555395in}}%
\pgfpathlineto{\pgfqpoint{3.479991in}{1.554690in}}%
\pgfpathlineto{\pgfqpoint{3.484987in}{1.540443in}}%
\pgfpathlineto{\pgfqpoint{3.489983in}{1.541244in}}%
\pgfpathlineto{\pgfqpoint{3.494980in}{1.541490in}}%
\pgfpathlineto{\pgfqpoint{3.499976in}{1.530849in}}%
\pgfpathlineto{\pgfqpoint{3.504972in}{1.540246in}}%
\pgfpathlineto{\pgfqpoint{3.509969in}{1.526809in}}%
\pgfpathlineto{\pgfqpoint{3.514965in}{1.523886in}}%
\pgfpathlineto{\pgfqpoint{3.519962in}{1.523586in}}%
\pgfpathlineto{\pgfqpoint{3.524958in}{1.519421in}}%
\pgfpathlineto{\pgfqpoint{3.529954in}{1.511146in}}%
\pgfpathlineto{\pgfqpoint{3.534951in}{1.511761in}}%
\pgfpathlineto{\pgfqpoint{3.539947in}{1.498598in}}%
\pgfpathlineto{\pgfqpoint{3.544943in}{1.489741in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{1.475582in}}%
\pgfpathlineto{\pgfqpoint{3.554936in}{1.459846in}}%
\pgfpathlineto{\pgfqpoint{3.559933in}{1.455905in}}%
\pgfpathlineto{\pgfqpoint{3.564929in}{1.437205in}}%
\pgfpathlineto{\pgfqpoint{3.569925in}{1.428378in}}%
\pgfpathlineto{\pgfqpoint{3.574922in}{1.433452in}}%
\pgfpathlineto{\pgfqpoint{3.579918in}{1.436184in}}%
\pgfpathlineto{\pgfqpoint{3.584915in}{1.448143in}}%
\pgfpathlineto{\pgfqpoint{3.589911in}{1.447036in}}%
\pgfpathlineto{\pgfqpoint{3.594907in}{1.444457in}}%
\pgfpathlineto{\pgfqpoint{3.599904in}{1.446768in}}%
\pgfpathlineto{\pgfqpoint{3.604900in}{1.456455in}}%
\pgfpathlineto{\pgfqpoint{3.609896in}{1.463695in}}%
\pgfpathlineto{\pgfqpoint{3.614893in}{1.474599in}}%
\pgfpathlineto{\pgfqpoint{3.619889in}{1.481851in}}%
\pgfpathlineto{\pgfqpoint{3.624886in}{1.477356in}}%
\pgfpathlineto{\pgfqpoint{3.629882in}{1.485105in}}%
\pgfpathlineto{\pgfqpoint{3.634878in}{1.478668in}}%
\pgfpathlineto{\pgfqpoint{3.639875in}{1.469368in}}%
\pgfpathlineto{\pgfqpoint{3.644871in}{1.474273in}}%
\pgfpathlineto{\pgfqpoint{3.649867in}{1.496369in}}%
\pgfpathlineto{\pgfqpoint{3.654864in}{1.509956in}}%
\pgfpathlineto{\pgfqpoint{3.659860in}{1.550579in}}%
\pgfpathlineto{\pgfqpoint{3.664857in}{1.594955in}}%
\pgfpathlineto{\pgfqpoint{3.669853in}{1.646565in}}%
\pgfpathlineto{\pgfqpoint{3.674849in}{1.717428in}}%
\pgfpathlineto{\pgfqpoint{3.679846in}{1.821772in}}%
\pgfpathlineto{\pgfqpoint{3.684842in}{1.996396in}}%
\pgfpathlineto{\pgfqpoint{3.689838in}{2.204714in}}%
\pgfpathlineto{\pgfqpoint{3.694835in}{2.130903in}}%
\pgfpathlineto{\pgfqpoint{3.699831in}{2.049835in}}%
\pgfpathlineto{\pgfqpoint{3.704828in}{2.003699in}}%
\pgfpathlineto{\pgfqpoint{3.709824in}{1.932990in}}%
\pgfpathlineto{\pgfqpoint{3.714820in}{1.892568in}}%
\pgfpathlineto{\pgfqpoint{3.719817in}{1.909150in}}%
\pgfpathlineto{\pgfqpoint{3.724813in}{1.953622in}}%
\pgfpathlineto{\pgfqpoint{3.729810in}{2.048117in}}%
\pgfpathlineto{\pgfqpoint{3.734806in}{2.150492in}}%
\pgfpathlineto{\pgfqpoint{3.739802in}{2.226589in}}%
\pgfpathlineto{\pgfqpoint{3.744799in}{2.353276in}}%
\pgfpathlineto{\pgfqpoint{3.749795in}{2.384175in}}%
\pgfpathlineto{\pgfqpoint{3.754791in}{2.272514in}}%
\pgfpathlineto{\pgfqpoint{3.759788in}{2.259288in}}%
\pgfpathlineto{\pgfqpoint{3.764784in}{2.260080in}}%
\pgfpathlineto{\pgfqpoint{3.769781in}{2.257639in}}%
\pgfpathlineto{\pgfqpoint{3.774777in}{2.192800in}}%
\pgfpathlineto{\pgfqpoint{3.779773in}{2.155002in}}%
\pgfpathlineto{\pgfqpoint{3.789766in}{2.041886in}}%
\pgfpathlineto{\pgfqpoint{3.794762in}{1.995875in}}%
\pgfpathlineto{\pgfqpoint{3.799759in}{1.936001in}}%
\pgfpathlineto{\pgfqpoint{3.804755in}{1.903581in}}%
\pgfpathlineto{\pgfqpoint{3.809752in}{1.791089in}}%
\pgfpathlineto{\pgfqpoint{3.814748in}{1.709435in}}%
\pgfpathlineto{\pgfqpoint{3.819744in}{1.593816in}}%
\pgfpathlineto{\pgfqpoint{3.824741in}{1.545067in}}%
\pgfpathlineto{\pgfqpoint{3.834734in}{1.365309in}}%
\pgfpathlineto{\pgfqpoint{3.839730in}{1.326502in}}%
\pgfpathlineto{\pgfqpoint{3.844726in}{1.338235in}}%
\pgfpathlineto{\pgfqpoint{3.849723in}{1.378459in}}%
\pgfpathlineto{\pgfqpoint{3.854719in}{1.383339in}}%
\pgfpathlineto{\pgfqpoint{3.859715in}{1.358985in}}%
\pgfpathlineto{\pgfqpoint{3.864712in}{1.306803in}}%
\pgfpathlineto{\pgfqpoint{3.869708in}{1.348156in}}%
\pgfpathlineto{\pgfqpoint{3.874705in}{1.431539in}}%
\pgfpathlineto{\pgfqpoint{3.879701in}{1.505459in}}%
\pgfpathlineto{\pgfqpoint{3.884697in}{1.574499in}}%
\pgfpathlineto{\pgfqpoint{3.894690in}{1.673772in}}%
\pgfpathlineto{\pgfqpoint{3.899686in}{1.714080in}}%
\pgfpathlineto{\pgfqpoint{3.904683in}{1.748466in}}%
\pgfpathlineto{\pgfqpoint{3.909679in}{1.779946in}}%
\pgfpathlineto{\pgfqpoint{3.914676in}{1.801546in}}%
\pgfpathlineto{\pgfqpoint{3.919672in}{1.821332in}}%
\pgfpathlineto{\pgfqpoint{3.924668in}{1.850752in}}%
\pgfpathlineto{\pgfqpoint{3.929665in}{1.873467in}}%
\pgfpathlineto{\pgfqpoint{3.934661in}{1.934383in}}%
\pgfpathlineto{\pgfqpoint{3.939657in}{1.973149in}}%
\pgfpathlineto{\pgfqpoint{3.944654in}{2.009378in}}%
\pgfpathlineto{\pgfqpoint{3.949650in}{2.025087in}}%
\pgfpathlineto{\pgfqpoint{3.954647in}{1.996852in}}%
\pgfpathlineto{\pgfqpoint{3.964639in}{1.909470in}}%
\pgfpathlineto{\pgfqpoint{3.969636in}{1.894715in}}%
\pgfpathlineto{\pgfqpoint{3.974632in}{1.865237in}}%
\pgfpathlineto{\pgfqpoint{3.979629in}{1.852529in}}%
\pgfpathlineto{\pgfqpoint{3.989621in}{1.724061in}}%
\pgfpathlineto{\pgfqpoint{3.994618in}{1.563403in}}%
\pgfpathlineto{\pgfqpoint{3.999614in}{1.552412in}}%
\pgfpathlineto{\pgfqpoint{4.004610in}{1.685433in}}%
\pgfpathlineto{\pgfqpoint{4.009607in}{1.716582in}}%
\pgfpathlineto{\pgfqpoint{4.014603in}{1.733744in}}%
\pgfpathlineto{\pgfqpoint{4.019600in}{1.722365in}}%
\pgfpathlineto{\pgfqpoint{4.024596in}{1.692433in}}%
\pgfpathlineto{\pgfqpoint{4.029592in}{1.676065in}}%
\pgfpathlineto{\pgfqpoint{4.034589in}{1.671930in}}%
\pgfpathlineto{\pgfqpoint{4.039585in}{1.644887in}}%
\pgfpathlineto{\pgfqpoint{4.044581in}{1.643435in}}%
\pgfpathlineto{\pgfqpoint{4.049578in}{1.632471in}}%
\pgfpathlineto{\pgfqpoint{4.054574in}{1.619007in}}%
\pgfpathlineto{\pgfqpoint{4.059571in}{1.627758in}}%
\pgfpathlineto{\pgfqpoint{4.064567in}{1.613401in}}%
\pgfpathlineto{\pgfqpoint{4.069563in}{1.596260in}}%
\pgfpathlineto{\pgfqpoint{4.074560in}{1.591242in}}%
\pgfpathlineto{\pgfqpoint{4.079556in}{1.583055in}}%
\pgfpathlineto{\pgfqpoint{4.084552in}{1.568929in}}%
\pgfpathlineto{\pgfqpoint{4.089549in}{1.557325in}}%
\pgfpathlineto{\pgfqpoint{4.094545in}{1.548831in}}%
\pgfpathlineto{\pgfqpoint{4.099542in}{1.543857in}}%
\pgfpathlineto{\pgfqpoint{4.104538in}{1.536377in}}%
\pgfpathlineto{\pgfqpoint{4.109534in}{1.526884in}}%
\pgfpathlineto{\pgfqpoint{4.114531in}{1.520460in}}%
\pgfpathlineto{\pgfqpoint{4.119527in}{1.514745in}}%
\pgfpathlineto{\pgfqpoint{4.124524in}{1.503131in}}%
\pgfpathlineto{\pgfqpoint{4.129520in}{1.505993in}}%
\pgfpathlineto{\pgfqpoint{4.134516in}{1.506579in}}%
\pgfpathlineto{\pgfqpoint{4.139513in}{1.490776in}}%
\pgfpathlineto{\pgfqpoint{4.144509in}{1.492471in}}%
\pgfpathlineto{\pgfqpoint{4.149505in}{1.492158in}}%
\pgfpathlineto{\pgfqpoint{4.154502in}{1.479404in}}%
\pgfpathlineto{\pgfqpoint{4.159498in}{1.474905in}}%
\pgfpathlineto{\pgfqpoint{4.164495in}{1.467530in}}%
\pgfpathlineto{\pgfqpoint{4.169491in}{1.448578in}}%
\pgfpathlineto{\pgfqpoint{4.174487in}{1.433259in}}%
\pgfpathlineto{\pgfqpoint{4.179484in}{1.420548in}}%
\pgfpathlineto{\pgfqpoint{4.184480in}{1.410677in}}%
\pgfpathlineto{\pgfqpoint{4.189476in}{1.405108in}}%
\pgfpathlineto{\pgfqpoint{4.194473in}{1.406108in}}%
\pgfpathlineto{\pgfqpoint{4.199469in}{1.409195in}}%
\pgfpathlineto{\pgfqpoint{4.204466in}{1.425858in}}%
\pgfpathlineto{\pgfqpoint{4.209462in}{1.439596in}}%
\pgfpathlineto{\pgfqpoint{4.214458in}{1.444851in}}%
\pgfpathlineto{\pgfqpoint{4.219455in}{1.443282in}}%
\pgfpathlineto{\pgfqpoint{4.224451in}{1.451193in}}%
\pgfpathlineto{\pgfqpoint{4.229448in}{1.456355in}}%
\pgfpathlineto{\pgfqpoint{4.234444in}{1.465440in}}%
\pgfpathlineto{\pgfqpoint{4.239440in}{1.481991in}}%
\pgfpathlineto{\pgfqpoint{4.244437in}{1.485371in}}%
\pgfpathlineto{\pgfqpoint{4.249433in}{1.513415in}}%
\pgfpathlineto{\pgfqpoint{4.254429in}{1.527025in}}%
\pgfpathlineto{\pgfqpoint{4.259426in}{1.652350in}}%
\pgfpathlineto{\pgfqpoint{4.264422in}{1.602066in}}%
\pgfpathlineto{\pgfqpoint{4.269419in}{1.518791in}}%
\pgfpathlineto{\pgfqpoint{4.274415in}{1.472247in}}%
\pgfpathlineto{\pgfqpoint{4.279411in}{1.432900in}}%
\pgfpathlineto{\pgfqpoint{4.284408in}{1.399491in}}%
\pgfpathlineto{\pgfqpoint{4.289404in}{1.375530in}}%
\pgfpathlineto{\pgfqpoint{4.294400in}{1.312781in}}%
\pgfpathlineto{\pgfqpoint{4.304393in}{1.155819in}}%
\pgfpathlineto{\pgfqpoint{4.309390in}{1.094191in}}%
\pgfpathlineto{\pgfqpoint{4.314386in}{0.900402in}}%
\pgfpathlineto{\pgfqpoint{4.319382in}{0.903742in}}%
\pgfpathlineto{\pgfqpoint{4.324379in}{1.100433in}}%
\pgfpathlineto{\pgfqpoint{4.329375in}{1.179393in}}%
\pgfpathlineto{\pgfqpoint{4.334371in}{1.233369in}}%
\pgfpathlineto{\pgfqpoint{4.344364in}{1.318891in}}%
\pgfpathlineto{\pgfqpoint{4.349361in}{1.335991in}}%
\pgfpathlineto{\pgfqpoint{4.354357in}{1.358372in}}%
\pgfpathlineto{\pgfqpoint{4.359353in}{1.372675in}}%
\pgfpathlineto{\pgfqpoint{4.364350in}{1.375940in}}%
\pgfpathlineto{\pgfqpoint{4.369346in}{1.382161in}}%
\pgfpathlineto{\pgfqpoint{4.374343in}{1.384642in}}%
\pgfpathlineto{\pgfqpoint{4.379339in}{1.399666in}}%
\pgfpathlineto{\pgfqpoint{4.384335in}{1.408484in}}%
\pgfpathlineto{\pgfqpoint{4.394328in}{1.400023in}}%
\pgfpathlineto{\pgfqpoint{4.399324in}{1.403989in}}%
\pgfpathlineto{\pgfqpoint{4.404321in}{1.401501in}}%
\pgfpathlineto{\pgfqpoint{4.409317in}{1.394560in}}%
\pgfpathlineto{\pgfqpoint{4.414314in}{1.390621in}}%
\pgfpathlineto{\pgfqpoint{4.419310in}{1.387759in}}%
\pgfpathlineto{\pgfqpoint{4.424306in}{1.393769in}}%
\pgfpathlineto{\pgfqpoint{4.429303in}{1.389731in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.386862in}}%
\pgfpathlineto{\pgfqpoint{4.439295in}{1.382257in}}%
\pgfpathlineto{\pgfqpoint{4.444292in}{1.380455in}}%
\pgfpathlineto{\pgfqpoint{4.449288in}{1.373364in}}%
\pgfpathlineto{\pgfqpoint{4.454285in}{1.362089in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{1.344303in}}%
\pgfpathlineto{\pgfqpoint{4.464277in}{1.328793in}}%
\pgfpathlineto{\pgfqpoint{4.469274in}{1.308214in}}%
\pgfpathlineto{\pgfqpoint{4.474270in}{1.267852in}}%
\pgfpathlineto{\pgfqpoint{4.479266in}{1.239706in}}%
\pgfpathlineto{\pgfqpoint{4.484263in}{1.193791in}}%
\pgfpathlineto{\pgfqpoint{4.489259in}{1.189665in}}%
\pgfpathlineto{\pgfqpoint{4.494256in}{1.248227in}}%
\pgfpathlineto{\pgfqpoint{4.499252in}{1.287378in}}%
\pgfpathlineto{\pgfqpoint{4.504248in}{1.333468in}}%
\pgfpathlineto{\pgfqpoint{4.509245in}{1.352685in}}%
\pgfpathlineto{\pgfqpoint{4.514241in}{1.376265in}}%
\pgfpathlineto{\pgfqpoint{4.519238in}{1.397563in}}%
\pgfpathlineto{\pgfqpoint{4.524234in}{1.413469in}}%
\pgfpathlineto{\pgfqpoint{4.529230in}{1.417414in}}%
\pgfpathlineto{\pgfqpoint{4.534227in}{1.425868in}}%
\pgfpathlineto{\pgfqpoint{4.539223in}{1.432850in}}%
\pgfpathlineto{\pgfqpoint{4.544219in}{1.444640in}}%
\pgfpathlineto{\pgfqpoint{4.549216in}{1.453723in}}%
\pgfpathlineto{\pgfqpoint{4.554212in}{1.452395in}}%
\pgfpathlineto{\pgfqpoint{4.559209in}{1.447883in}}%
\pgfpathlineto{\pgfqpoint{4.564205in}{1.452605in}}%
\pgfpathlineto{\pgfqpoint{4.569201in}{1.460611in}}%
\pgfpathlineto{\pgfqpoint{4.574198in}{1.465059in}}%
\pgfpathlineto{\pgfqpoint{4.579194in}{1.464382in}}%
\pgfpathlineto{\pgfqpoint{4.584190in}{1.442938in}}%
\pgfpathlineto{\pgfqpoint{4.589187in}{1.438738in}}%
\pgfpathlineto{\pgfqpoint{4.594183in}{1.421301in}}%
\pgfpathlineto{\pgfqpoint{4.599180in}{1.397798in}}%
\pgfpathlineto{\pgfqpoint{4.604176in}{1.358133in}}%
\pgfpathlineto{\pgfqpoint{4.609172in}{1.334263in}}%
\pgfpathlineto{\pgfqpoint{4.614169in}{1.299629in}}%
\pgfpathlineto{\pgfqpoint{4.619165in}{1.251323in}}%
\pgfpathlineto{\pgfqpoint{4.624162in}{1.224009in}}%
\pgfpathlineto{\pgfqpoint{4.634154in}{1.228695in}}%
\pgfpathlineto{\pgfqpoint{4.644147in}{1.301789in}}%
\pgfpathlineto{\pgfqpoint{4.649143in}{1.328037in}}%
\pgfpathlineto{\pgfqpoint{4.654140in}{1.352103in}}%
\pgfpathlineto{\pgfqpoint{4.659136in}{1.356725in}}%
\pgfpathlineto{\pgfqpoint{4.664133in}{1.350805in}}%
\pgfpathlineto{\pgfqpoint{4.669129in}{1.363609in}}%
\pgfpathlineto{\pgfqpoint{4.674125in}{1.371839in}}%
\pgfpathlineto{\pgfqpoint{4.679122in}{1.367106in}}%
\pgfpathlineto{\pgfqpoint{4.684118in}{1.340365in}}%
\pgfpathlineto{\pgfqpoint{4.689114in}{1.337827in}}%
\pgfpathlineto{\pgfqpoint{4.694111in}{1.328825in}}%
\pgfpathlineto{\pgfqpoint{4.699107in}{1.303673in}}%
\pgfpathlineto{\pgfqpoint{4.704104in}{1.262091in}}%
\pgfpathlineto{\pgfqpoint{4.709100in}{1.240731in}}%
\pgfpathlineto{\pgfqpoint{4.714096in}{1.181975in}}%
\pgfpathlineto{\pgfqpoint{4.719093in}{1.148073in}}%
\pgfpathlineto{\pgfqpoint{4.724089in}{1.140051in}}%
\pgfpathlineto{\pgfqpoint{4.729085in}{1.107512in}}%
\pgfpathlineto{\pgfqpoint{4.734082in}{1.089718in}}%
\pgfpathlineto{\pgfqpoint{4.739078in}{1.113599in}}%
\pgfpathlineto{\pgfqpoint{4.744075in}{1.157664in}}%
\pgfpathlineto{\pgfqpoint{4.749071in}{1.216684in}}%
\pgfpathlineto{\pgfqpoint{4.754067in}{1.290659in}}%
\pgfpathlineto{\pgfqpoint{4.759064in}{1.370267in}}%
\pgfpathlineto{\pgfqpoint{4.764060in}{1.352508in}}%
\pgfpathlineto{\pgfqpoint{4.769057in}{1.340636in}}%
\pgfpathlineto{\pgfqpoint{4.774053in}{1.353802in}}%
\pgfpathlineto{\pgfqpoint{4.779049in}{1.364659in}}%
\pgfpathlineto{\pgfqpoint{4.784046in}{1.384705in}}%
\pgfpathlineto{\pgfqpoint{4.789042in}{1.391601in}}%
\pgfpathlineto{\pgfqpoint{4.794038in}{1.450352in}}%
\pgfpathlineto{\pgfqpoint{4.799035in}{1.478818in}}%
\pgfpathlineto{\pgfqpoint{4.804031in}{1.491630in}}%
\pgfpathlineto{\pgfqpoint{4.809028in}{1.490632in}}%
\pgfpathlineto{\pgfqpoint{4.814024in}{1.496316in}}%
\pgfpathlineto{\pgfqpoint{4.819020in}{1.486915in}}%
\pgfpathlineto{\pgfqpoint{4.824017in}{1.483948in}}%
\pgfpathlineto{\pgfqpoint{4.829013in}{1.478443in}}%
\pgfpathlineto{\pgfqpoint{4.834009in}{1.482074in}}%
\pgfpathlineto{\pgfqpoint{4.839006in}{1.494404in}}%
\pgfpathlineto{\pgfqpoint{4.844002in}{1.491059in}}%
\pgfpathlineto{\pgfqpoint{4.848999in}{1.491404in}}%
\pgfpathlineto{\pgfqpoint{4.853995in}{1.501650in}}%
\pgfpathlineto{\pgfqpoint{4.858991in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{4.863988in}{1.494564in}}%
\pgfpathlineto{\pgfqpoint{4.868984in}{1.490045in}}%
\pgfpathlineto{\pgfqpoint{4.873980in}{1.484912in}}%
\pgfpathlineto{\pgfqpoint{4.878977in}{1.478150in}}%
\pgfpathlineto{\pgfqpoint{4.883973in}{1.472482in}}%
\pgfpathlineto{\pgfqpoint{4.888970in}{1.457836in}}%
\pgfpathlineto{\pgfqpoint{4.893966in}{1.448648in}}%
\pgfpathlineto{\pgfqpoint{4.898962in}{1.447261in}}%
\pgfpathlineto{\pgfqpoint{4.903959in}{1.441904in}}%
\pgfpathlineto{\pgfqpoint{4.908955in}{1.428855in}}%
\pgfpathlineto{\pgfqpoint{4.913952in}{1.426974in}}%
\pgfpathlineto{\pgfqpoint{4.918948in}{1.414660in}}%
\pgfpathlineto{\pgfqpoint{4.923944in}{1.429805in}}%
\pgfpathlineto{\pgfqpoint{4.928941in}{1.451164in}}%
\pgfpathlineto{\pgfqpoint{4.933937in}{1.475156in}}%
\pgfpathlineto{\pgfqpoint{4.943930in}{1.519545in}}%
\pgfpathlineto{\pgfqpoint{4.948926in}{1.530054in}}%
\pgfpathlineto{\pgfqpoint{4.953923in}{1.545873in}}%
\pgfpathlineto{\pgfqpoint{4.958919in}{1.568741in}}%
\pgfpathlineto{\pgfqpoint{4.968912in}{1.620962in}}%
\pgfpathlineto{\pgfqpoint{4.973908in}{1.659468in}}%
\pgfpathlineto{\pgfqpoint{4.978904in}{1.706377in}}%
\pgfpathlineto{\pgfqpoint{4.988897in}{1.640348in}}%
\pgfpathlineto{\pgfqpoint{4.993894in}{1.621720in}}%
\pgfpathlineto{\pgfqpoint{4.998890in}{1.590851in}}%
\pgfpathlineto{\pgfqpoint{5.003886in}{1.569386in}}%
\pgfpathlineto{\pgfqpoint{5.008883in}{1.559400in}}%
\pgfpathlineto{\pgfqpoint{5.013879in}{1.554800in}}%
\pgfpathlineto{\pgfqpoint{5.018875in}{1.544863in}}%
\pgfpathlineto{\pgfqpoint{5.023872in}{1.536477in}}%
\pgfpathlineto{\pgfqpoint{5.028868in}{1.523947in}}%
\pgfpathlineto{\pgfqpoint{5.038861in}{1.458355in}}%
\pgfpathlineto{\pgfqpoint{5.043857in}{1.405536in}}%
\pgfpathlineto{\pgfqpoint{5.048854in}{1.364256in}}%
\pgfpathlineto{\pgfqpoint{5.053850in}{1.336478in}}%
\pgfpathlineto{\pgfqpoint{5.058847in}{1.345304in}}%
\pgfpathlineto{\pgfqpoint{5.063843in}{1.332274in}}%
\pgfpathlineto{\pgfqpoint{5.068839in}{1.326073in}}%
\pgfpathlineto{\pgfqpoint{5.073836in}{1.322224in}}%
\pgfpathlineto{\pgfqpoint{5.078832in}{1.308430in}}%
\pgfpathlineto{\pgfqpoint{5.083828in}{1.289915in}}%
\pgfpathlineto{\pgfqpoint{5.088825in}{1.264181in}}%
\pgfpathlineto{\pgfqpoint{5.093821in}{1.232629in}}%
\pgfpathlineto{\pgfqpoint{5.098818in}{1.204356in}}%
\pgfpathlineto{\pgfqpoint{5.103814in}{1.152441in}}%
\pgfpathlineto{\pgfqpoint{5.108810in}{1.146118in}}%
\pgfpathlineto{\pgfqpoint{5.113807in}{1.153541in}}%
\pgfpathlineto{\pgfqpoint{5.118803in}{1.172910in}}%
\pgfpathlineto{\pgfqpoint{5.123799in}{1.220974in}}%
\pgfpathlineto{\pgfqpoint{5.128796in}{1.386278in}}%
\pgfpathlineto{\pgfqpoint{5.133792in}{1.636440in}}%
\pgfpathlineto{\pgfqpoint{5.138789in}{1.483131in}}%
\pgfpathlineto{\pgfqpoint{5.143785in}{1.373653in}}%
\pgfpathlineto{\pgfqpoint{5.148781in}{1.372597in}}%
\pgfpathlineto{\pgfqpoint{5.153778in}{1.356108in}}%
\pgfpathlineto{\pgfqpoint{5.158774in}{1.340957in}}%
\pgfpathlineto{\pgfqpoint{5.163771in}{1.327708in}}%
\pgfpathlineto{\pgfqpoint{5.168767in}{1.332504in}}%
\pgfpathlineto{\pgfqpoint{5.173763in}{1.335834in}}%
\pgfpathlineto{\pgfqpoint{5.178760in}{1.331952in}}%
\pgfpathlineto{\pgfqpoint{5.183756in}{1.323405in}}%
\pgfpathlineto{\pgfqpoint{5.188752in}{1.330387in}}%
\pgfpathlineto{\pgfqpoint{5.193749in}{1.317905in}}%
\pgfpathlineto{\pgfqpoint{5.198745in}{1.307003in}}%
\pgfpathlineto{\pgfqpoint{5.203742in}{1.302621in}}%
\pgfpathlineto{\pgfqpoint{5.208738in}{1.312169in}}%
\pgfpathlineto{\pgfqpoint{5.213734in}{1.292845in}}%
\pgfpathlineto{\pgfqpoint{5.218731in}{1.269870in}}%
\pgfpathlineto{\pgfqpoint{5.223727in}{1.260175in}}%
\pgfpathlineto{\pgfqpoint{5.228723in}{1.246934in}}%
\pgfpathlineto{\pgfqpoint{5.233720in}{1.222654in}}%
\pgfpathlineto{\pgfqpoint{5.238716in}{1.203398in}}%
\pgfpathlineto{\pgfqpoint{5.243713in}{1.189633in}}%
\pgfpathlineto{\pgfqpoint{5.248709in}{1.177976in}}%
\pgfpathlineto{\pgfqpoint{5.253705in}{1.155890in}}%
\pgfpathlineto{\pgfqpoint{5.258702in}{1.130120in}}%
\pgfpathlineto{\pgfqpoint{5.263698in}{1.115702in}}%
\pgfpathlineto{\pgfqpoint{5.268694in}{1.155481in}}%
\pgfpathlineto{\pgfqpoint{5.273691in}{1.226991in}}%
\pgfpathlineto{\pgfqpoint{5.283684in}{1.344724in}}%
\pgfpathlineto{\pgfqpoint{5.288680in}{1.398604in}}%
\pgfpathlineto{\pgfqpoint{5.293676in}{1.448140in}}%
\pgfpathlineto{\pgfqpoint{5.298673in}{1.481531in}}%
\pgfpathlineto{\pgfqpoint{5.303669in}{1.512323in}}%
\pgfpathlineto{\pgfqpoint{5.308666in}{1.528447in}}%
\pgfpathlineto{\pgfqpoint{5.313662in}{1.536952in}}%
\pgfpathlineto{\pgfqpoint{5.318658in}{1.547162in}}%
\pgfpathlineto{\pgfqpoint{5.323655in}{1.543901in}}%
\pgfpathlineto{\pgfqpoint{5.328651in}{1.538201in}}%
\pgfpathlineto{\pgfqpoint{5.333647in}{1.537014in}}%
\pgfpathlineto{\pgfqpoint{5.338644in}{1.527395in}}%
\pgfpathlineto{\pgfqpoint{5.343640in}{1.521044in}}%
\pgfpathlineto{\pgfqpoint{5.348637in}{1.518525in}}%
\pgfpathlineto{\pgfqpoint{5.353633in}{1.515052in}}%
\pgfpathlineto{\pgfqpoint{5.358629in}{1.524004in}}%
\pgfpathlineto{\pgfqpoint{5.363626in}{1.517620in}}%
\pgfpathlineto{\pgfqpoint{5.368622in}{1.514355in}}%
\pgfpathlineto{\pgfqpoint{5.373618in}{1.520426in}}%
\pgfpathlineto{\pgfqpoint{5.378615in}{1.524315in}}%
\pgfpathlineto{\pgfqpoint{5.383611in}{1.523134in}}%
\pgfpathlineto{\pgfqpoint{5.388608in}{1.529806in}}%
\pgfpathlineto{\pgfqpoint{5.393604in}{1.523143in}}%
\pgfpathlineto{\pgfqpoint{5.398600in}{1.523591in}}%
\pgfpathlineto{\pgfqpoint{5.403597in}{1.512101in}}%
\pgfpathlineto{\pgfqpoint{5.408593in}{1.508858in}}%
\pgfpathlineto{\pgfqpoint{5.413589in}{1.473784in}}%
\pgfpathlineto{\pgfqpoint{5.418586in}{1.446029in}}%
\pgfpathlineto{\pgfqpoint{5.423582in}{1.422340in}}%
\pgfpathlineto{\pgfqpoint{5.428579in}{1.430046in}}%
\pgfpathlineto{\pgfqpoint{5.433575in}{1.477110in}}%
\pgfpathlineto{\pgfqpoint{5.438571in}{1.517534in}}%
\pgfpathlineto{\pgfqpoint{5.443568in}{1.567742in}}%
\pgfpathlineto{\pgfqpoint{5.448564in}{1.590280in}}%
\pgfpathlineto{\pgfqpoint{5.453561in}{1.602632in}}%
\pgfpathlineto{\pgfqpoint{5.458557in}{1.629850in}}%
\pgfpathlineto{\pgfqpoint{5.463553in}{1.629881in}}%
\pgfpathlineto{\pgfqpoint{5.468550in}{1.620189in}}%
\pgfpathlineto{\pgfqpoint{5.473546in}{1.611863in}}%
\pgfpathlineto{\pgfqpoint{5.483539in}{1.570580in}}%
\pgfpathlineto{\pgfqpoint{5.488535in}{1.567769in}}%
\pgfpathlineto{\pgfqpoint{5.493532in}{1.567995in}}%
\pgfpathlineto{\pgfqpoint{5.503524in}{1.611483in}}%
\pgfpathlineto{\pgfqpoint{5.508521in}{1.625865in}}%
\pgfpathlineto{\pgfqpoint{5.513517in}{1.641095in}}%
\pgfpathlineto{\pgfqpoint{5.518513in}{1.668954in}}%
\pgfpathlineto{\pgfqpoint{5.528506in}{1.700667in}}%
\pgfpathlineto{\pgfqpoint{5.533503in}{1.718507in}}%
\pgfpathlineto{\pgfqpoint{5.538499in}{1.734735in}}%
\pgfpathlineto{\pgfqpoint{5.543495in}{1.749484in}}%
\pgfpathlineto{\pgfqpoint{5.548492in}{1.762973in}}%
\pgfpathlineto{\pgfqpoint{5.563481in}{1.808629in}}%
\pgfpathlineto{\pgfqpoint{5.568477in}{1.831905in}}%
\pgfpathlineto{\pgfqpoint{5.573474in}{1.862133in}}%
\pgfpathlineto{\pgfqpoint{5.578470in}{1.910600in}}%
\pgfpathlineto{\pgfqpoint{5.583466in}{1.941284in}}%
\pgfpathlineto{\pgfqpoint{5.588463in}{1.950181in}}%
\pgfpathlineto{\pgfqpoint{5.593459in}{1.976661in}}%
\pgfpathlineto{\pgfqpoint{5.598456in}{1.991056in}}%
\pgfpathlineto{\pgfqpoint{5.603452in}{1.996611in}}%
\pgfpathlineto{\pgfqpoint{5.608448in}{1.988380in}}%
\pgfpathlineto{\pgfqpoint{5.613445in}{1.974760in}}%
\pgfpathlineto{\pgfqpoint{5.618441in}{1.959698in}}%
\pgfpathlineto{\pgfqpoint{5.623437in}{1.932755in}}%
\pgfpathlineto{\pgfqpoint{5.628434in}{1.919794in}}%
\pgfpathlineto{\pgfqpoint{5.633430in}{1.892441in}}%
\pgfpathlineto{\pgfqpoint{5.638427in}{1.874938in}}%
\pgfpathlineto{\pgfqpoint{5.643423in}{1.847310in}}%
\pgfpathlineto{\pgfqpoint{5.648419in}{1.826611in}}%
\pgfpathlineto{\pgfqpoint{5.653416in}{1.807425in}}%
\pgfpathlineto{\pgfqpoint{5.658412in}{1.752299in}}%
\pgfpathlineto{\pgfqpoint{5.663408in}{1.734834in}}%
\pgfpathlineto{\pgfqpoint{5.673401in}{1.665869in}}%
\pgfpathlineto{\pgfqpoint{5.678398in}{1.635792in}}%
\pgfpathlineto{\pgfqpoint{5.683394in}{1.599694in}}%
\pgfpathlineto{\pgfqpoint{5.688390in}{1.605024in}}%
\pgfpathlineto{\pgfqpoint{5.693387in}{1.610944in}}%
\pgfpathlineto{\pgfqpoint{5.698383in}{1.611656in}}%
\pgfpathlineto{\pgfqpoint{5.703380in}{1.650273in}}%
\pgfpathlineto{\pgfqpoint{5.708376in}{1.685379in}}%
\pgfpathlineto{\pgfqpoint{5.718369in}{1.712390in}}%
\pgfpathlineto{\pgfqpoint{5.728361in}{1.724176in}}%
\pgfpathlineto{\pgfqpoint{5.733358in}{1.724504in}}%
\pgfpathlineto{\pgfqpoint{5.738354in}{1.725651in}}%
\pgfpathlineto{\pgfqpoint{5.743351in}{1.718935in}}%
\pgfpathlineto{\pgfqpoint{5.753343in}{1.723438in}}%
\pgfpathlineto{\pgfqpoint{5.763336in}{1.745658in}}%
\pgfpathlineto{\pgfqpoint{5.768332in}{1.798155in}}%
\pgfpathlineto{\pgfqpoint{5.773329in}{1.792405in}}%
\pgfpathlineto{\pgfqpoint{5.778325in}{1.734831in}}%
\pgfpathlineto{\pgfqpoint{5.783322in}{1.706853in}}%
\pgfpathlineto{\pgfqpoint{5.788318in}{1.695442in}}%
\pgfpathlineto{\pgfqpoint{5.793314in}{1.681036in}}%
\pgfpathlineto{\pgfqpoint{5.798311in}{1.669605in}}%
\pgfpathlineto{\pgfqpoint{5.803307in}{1.670458in}}%
\pgfpathlineto{\pgfqpoint{5.808303in}{1.668877in}}%
\pgfpathlineto{\pgfqpoint{5.813300in}{1.662423in}}%
\pgfpathlineto{\pgfqpoint{5.818296in}{1.661722in}}%
\pgfpathlineto{\pgfqpoint{5.823293in}{1.664269in}}%
\pgfpathlineto{\pgfqpoint{5.828289in}{1.667448in}}%
\pgfpathlineto{\pgfqpoint{5.833285in}{1.675749in}}%
\pgfpathlineto{\pgfqpoint{5.838282in}{1.691555in}}%
\pgfpathlineto{\pgfqpoint{5.843278in}{1.671572in}}%
\pgfpathlineto{\pgfqpoint{5.848275in}{1.673275in}}%
\pgfpathlineto{\pgfqpoint{5.853271in}{1.681880in}}%
\pgfpathlineto{\pgfqpoint{5.858267in}{1.687317in}}%
\pgfpathlineto{\pgfqpoint{5.863264in}{1.692081in}}%
\pgfpathlineto{\pgfqpoint{5.868260in}{1.702706in}}%
\pgfpathlineto{\pgfqpoint{5.873256in}{1.722109in}}%
\pgfpathlineto{\pgfqpoint{5.878253in}{1.735416in}}%
\pgfpathlineto{\pgfqpoint{5.883249in}{1.723913in}}%
\pgfpathlineto{\pgfqpoint{5.888246in}{1.725139in}}%
\pgfpathlineto{\pgfqpoint{5.893242in}{1.722296in}}%
\pgfpathlineto{\pgfqpoint{5.898238in}{1.714725in}}%
\pgfpathlineto{\pgfqpoint{5.903235in}{1.717792in}}%
\pgfpathlineto{\pgfqpoint{5.908231in}{1.723744in}}%
\pgfpathlineto{\pgfqpoint{5.913227in}{1.748774in}}%
\pgfpathlineto{\pgfqpoint{5.918224in}{1.740128in}}%
\pgfpathlineto{\pgfqpoint{5.923220in}{1.692770in}}%
\pgfpathlineto{\pgfqpoint{5.933213in}{1.646628in}}%
\pgfpathlineto{\pgfqpoint{5.938209in}{1.630400in}}%
\pgfpathlineto{\pgfqpoint{5.943206in}{1.607797in}}%
\pgfpathlineto{\pgfqpoint{5.948202in}{1.589581in}}%
\pgfpathlineto{\pgfqpoint{5.953199in}{1.573062in}}%
\pgfpathlineto{\pgfqpoint{5.958195in}{1.573966in}}%
\pgfpathlineto{\pgfqpoint{5.963191in}{1.584194in}}%
\pgfpathlineto{\pgfqpoint{5.968188in}{1.587275in}}%
\pgfpathlineto{\pgfqpoint{5.978180in}{1.596182in}}%
\pgfpathlineto{\pgfqpoint{5.983177in}{1.599770in}}%
\pgfpathlineto{\pgfqpoint{5.988173in}{1.601368in}}%
\pgfpathlineto{\pgfqpoint{5.998166in}{1.609866in}}%
\pgfpathlineto{\pgfqpoint{6.003162in}{1.609573in}}%
\pgfpathlineto{\pgfqpoint{6.008159in}{1.604477in}}%
\pgfpathlineto{\pgfqpoint{6.013155in}{1.595141in}}%
\pgfpathlineto{\pgfqpoint{6.018151in}{1.585207in}}%
\pgfpathlineto{\pgfqpoint{6.023148in}{1.581319in}}%
\pgfpathlineto{\pgfqpoint{6.038137in}{1.541742in}}%
\pgfpathlineto{\pgfqpoint{6.043133in}{1.522835in}}%
\pgfpathlineto{\pgfqpoint{6.048130in}{1.510589in}}%
\pgfpathlineto{\pgfqpoint{6.053126in}{1.509910in}}%
\pgfpathlineto{\pgfqpoint{6.058122in}{1.494969in}}%
\pgfpathlineto{\pgfqpoint{6.068115in}{1.477077in}}%
\pgfpathlineto{\pgfqpoint{6.073112in}{1.467612in}}%
\pgfpathlineto{\pgfqpoint{6.083104in}{1.443066in}}%
\pgfpathlineto{\pgfqpoint{6.088101in}{1.433475in}}%
\pgfpathlineto{\pgfqpoint{6.093097in}{1.444486in}}%
\pgfpathlineto{\pgfqpoint{6.098094in}{1.444120in}}%
\pgfpathlineto{\pgfqpoint{6.103090in}{1.416963in}}%
\pgfpathlineto{\pgfqpoint{6.108086in}{1.466762in}}%
\pgfpathlineto{\pgfqpoint{6.113083in}{1.495398in}}%
\pgfpathlineto{\pgfqpoint{6.118079in}{1.474527in}}%
\pgfpathlineto{\pgfqpoint{6.123075in}{1.457917in}}%
\pgfpathlineto{\pgfqpoint{6.128072in}{1.456450in}}%
\pgfpathlineto{\pgfqpoint{6.133068in}{1.475318in}}%
\pgfpathlineto{\pgfqpoint{6.138065in}{1.475485in}}%
\pgfpathlineto{\pgfqpoint{6.143061in}{1.483611in}}%
\pgfpathlineto{\pgfqpoint{6.148057in}{1.483802in}}%
\pgfpathlineto{\pgfqpoint{6.153054in}{1.486803in}}%
\pgfpathlineto{\pgfqpoint{6.158050in}{1.487980in}}%
\pgfpathlineto{\pgfqpoint{6.163046in}{1.488562in}}%
\pgfpathlineto{\pgfqpoint{6.168043in}{1.493602in}}%
\pgfpathlineto{\pgfqpoint{6.173039in}{1.499674in}}%
\pgfpathlineto{\pgfqpoint{6.178036in}{1.499528in}}%
\pgfpathlineto{\pgfqpoint{6.183032in}{1.503551in}}%
\pgfpathlineto{\pgfqpoint{6.193025in}{1.504760in}}%
\pgfpathlineto{\pgfqpoint{6.198021in}{1.503098in}}%
\pgfpathlineto{\pgfqpoint{6.203017in}{1.491708in}}%
\pgfpathlineto{\pgfqpoint{6.208014in}{1.475974in}}%
\pgfpathlineto{\pgfqpoint{6.213010in}{1.481962in}}%
\pgfpathlineto{\pgfqpoint{6.218007in}{1.488911in}}%
\pgfpathlineto{\pgfqpoint{6.223003in}{1.492112in}}%
\pgfpathlineto{\pgfqpoint{6.232996in}{1.501774in}}%
\pgfpathlineto{\pgfqpoint{6.237992in}{1.504715in}}%
\pgfpathlineto{\pgfqpoint{6.242989in}{1.493972in}}%
\pgfpathlineto{\pgfqpoint{6.247985in}{1.469861in}}%
\pgfpathlineto{\pgfqpoint{6.252981in}{1.463850in}}%
\pgfpathlineto{\pgfqpoint{6.257978in}{1.471077in}}%
\pgfpathlineto{\pgfqpoint{6.262974in}{1.463179in}}%
\pgfpathlineto{\pgfqpoint{6.267970in}{1.449499in}}%
\pgfpathlineto{\pgfqpoint{6.272967in}{1.427032in}}%
\pgfpathlineto{\pgfqpoint{6.277963in}{1.366715in}}%
\pgfpathlineto{\pgfqpoint{6.282960in}{1.363233in}}%
\pgfpathlineto{\pgfqpoint{6.287956in}{1.421766in}}%
\pgfpathlineto{\pgfqpoint{6.292952in}{1.439357in}}%
\pgfpathlineto{\pgfqpoint{6.297949in}{1.461837in}}%
\pgfpathlineto{\pgfqpoint{6.302945in}{1.470997in}}%
\pgfpathlineto{\pgfqpoint{6.307941in}{1.478646in}}%
\pgfpathlineto{\pgfqpoint{6.312938in}{1.478055in}}%
\pgfpathlineto{\pgfqpoint{6.317934in}{1.479434in}}%
\pgfpathlineto{\pgfqpoint{6.322931in}{1.479789in}}%
\pgfpathlineto{\pgfqpoint{6.327927in}{1.484079in}}%
\pgfpathlineto{\pgfqpoint{6.332923in}{1.492107in}}%
\pgfpathlineto{\pgfqpoint{6.337920in}{1.501255in}}%
\pgfpathlineto{\pgfqpoint{6.342916in}{1.505499in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.528278in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.528278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.106960in}{0.456621in}}{\pgfqpoint{5.490522in}{3.196347in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.312034,0.662668,0.687659}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356529in}{1.428499in}}%
\pgfpathlineto{\pgfqpoint{1.361526in}{1.413442in}}%
\pgfpathlineto{\pgfqpoint{1.366522in}{1.396745in}}%
\pgfpathlineto{\pgfqpoint{1.371518in}{1.387008in}}%
\pgfpathlineto{\pgfqpoint{1.376515in}{1.383894in}}%
\pgfpathlineto{\pgfqpoint{1.381511in}{1.379133in}}%
\pgfpathlineto{\pgfqpoint{1.386507in}{1.363761in}}%
\pgfpathlineto{\pgfqpoint{1.391504in}{1.340364in}}%
\pgfpathlineto{\pgfqpoint{1.401497in}{1.290630in}}%
\pgfpathlineto{\pgfqpoint{1.406493in}{1.280831in}}%
\pgfpathlineto{\pgfqpoint{1.411489in}{1.249610in}}%
\pgfpathlineto{\pgfqpoint{1.416486in}{1.215189in}}%
\pgfpathlineto{\pgfqpoint{1.421482in}{1.153857in}}%
\pgfpathlineto{\pgfqpoint{1.426478in}{1.079289in}}%
\pgfpathlineto{\pgfqpoint{1.431475in}{1.073996in}}%
\pgfpathlineto{\pgfqpoint{1.436471in}{1.125860in}}%
\pgfpathlineto{\pgfqpoint{1.441468in}{1.123193in}}%
\pgfpathlineto{\pgfqpoint{1.446464in}{1.073014in}}%
\pgfpathlineto{\pgfqpoint{1.451460in}{1.061337in}}%
\pgfpathlineto{\pgfqpoint{1.461453in}{1.208717in}}%
\pgfpathlineto{\pgfqpoint{1.466450in}{1.220377in}}%
\pgfpathlineto{\pgfqpoint{1.471446in}{1.248399in}}%
\pgfpathlineto{\pgfqpoint{1.476442in}{1.220990in}}%
\pgfpathlineto{\pgfqpoint{1.481439in}{1.201334in}}%
\pgfpathlineto{\pgfqpoint{1.486435in}{1.278564in}}%
\pgfpathlineto{\pgfqpoint{1.491431in}{1.059288in}}%
\pgfpathlineto{\pgfqpoint{1.496428in}{1.122777in}}%
\pgfpathlineto{\pgfqpoint{1.501424in}{1.162199in}}%
\pgfpathlineto{\pgfqpoint{1.506421in}{1.232237in}}%
\pgfpathlineto{\pgfqpoint{1.511417in}{1.337988in}}%
\pgfpathlineto{\pgfqpoint{1.516413in}{1.377725in}}%
\pgfpathlineto{\pgfqpoint{1.521410in}{1.357346in}}%
\pgfpathlineto{\pgfqpoint{1.526406in}{1.373445in}}%
\pgfpathlineto{\pgfqpoint{1.531402in}{1.322895in}}%
\pgfpathlineto{\pgfqpoint{1.536399in}{1.124158in}}%
\pgfpathlineto{\pgfqpoint{1.541395in}{1.168574in}}%
\pgfpathlineto{\pgfqpoint{1.546392in}{1.305898in}}%
\pgfpathlineto{\pgfqpoint{1.551388in}{1.260449in}}%
\pgfpathlineto{\pgfqpoint{1.556384in}{1.296207in}}%
\pgfpathlineto{\pgfqpoint{1.561381in}{1.286309in}}%
\pgfpathlineto{\pgfqpoint{1.566377in}{1.302124in}}%
\pgfpathlineto{\pgfqpoint{1.571374in}{1.303439in}}%
\pgfpathlineto{\pgfqpoint{1.576370in}{1.320932in}}%
\pgfpathlineto{\pgfqpoint{1.581366in}{1.321313in}}%
\pgfpathlineto{\pgfqpoint{1.586363in}{1.348750in}}%
\pgfpathlineto{\pgfqpoint{1.591359in}{1.343533in}}%
\pgfpathlineto{\pgfqpoint{1.596355in}{1.356595in}}%
\pgfpathlineto{\pgfqpoint{1.601352in}{1.362546in}}%
\pgfpathlineto{\pgfqpoint{1.606348in}{1.384702in}}%
\pgfpathlineto{\pgfqpoint{1.611345in}{1.400325in}}%
\pgfpathlineto{\pgfqpoint{1.616341in}{1.395200in}}%
\pgfpathlineto{\pgfqpoint{1.621337in}{1.394638in}}%
\pgfpathlineto{\pgfqpoint{1.626334in}{1.384068in}}%
\pgfpathlineto{\pgfqpoint{1.631330in}{1.366772in}}%
\pgfpathlineto{\pgfqpoint{1.636326in}{1.356042in}}%
\pgfpathlineto{\pgfqpoint{1.641323in}{1.351972in}}%
\pgfpathlineto{\pgfqpoint{1.646319in}{1.332771in}}%
\pgfpathlineto{\pgfqpoint{1.651316in}{1.321678in}}%
\pgfpathlineto{\pgfqpoint{1.656312in}{1.317707in}}%
\pgfpathlineto{\pgfqpoint{1.661308in}{1.293536in}}%
\pgfpathlineto{\pgfqpoint{1.666305in}{1.280431in}}%
\pgfpathlineto{\pgfqpoint{1.671301in}{1.256334in}}%
\pgfpathlineto{\pgfqpoint{1.681294in}{1.225780in}}%
\pgfpathlineto{\pgfqpoint{1.686290in}{1.202673in}}%
\pgfpathlineto{\pgfqpoint{1.691287in}{1.164929in}}%
\pgfpathlineto{\pgfqpoint{1.696283in}{1.170664in}}%
\pgfpathlineto{\pgfqpoint{1.701279in}{1.202938in}}%
\pgfpathlineto{\pgfqpoint{1.706276in}{1.254176in}}%
\pgfpathlineto{\pgfqpoint{1.711272in}{1.316666in}}%
\pgfpathlineto{\pgfqpoint{1.716269in}{1.370882in}}%
\pgfpathlineto{\pgfqpoint{1.721265in}{1.414130in}}%
\pgfpathlineto{\pgfqpoint{1.726261in}{1.424564in}}%
\pgfpathlineto{\pgfqpoint{1.731258in}{1.432988in}}%
\pgfpathlineto{\pgfqpoint{1.736254in}{1.449595in}}%
\pgfpathlineto{\pgfqpoint{1.741250in}{1.456917in}}%
\pgfpathlineto{\pgfqpoint{1.746247in}{1.445738in}}%
\pgfpathlineto{\pgfqpoint{1.751243in}{1.440740in}}%
\pgfpathlineto{\pgfqpoint{1.756240in}{1.433224in}}%
\pgfpathlineto{\pgfqpoint{1.761236in}{1.440898in}}%
\pgfpathlineto{\pgfqpoint{1.766232in}{1.460316in}}%
\pgfpathlineto{\pgfqpoint{1.771229in}{1.491338in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.472127in}}%
\pgfpathlineto{\pgfqpoint{1.781221in}{1.533018in}}%
\pgfpathlineto{\pgfqpoint{1.786218in}{1.601616in}}%
\pgfpathlineto{\pgfqpoint{1.791214in}{1.714431in}}%
\pgfpathlineto{\pgfqpoint{1.796211in}{1.775350in}}%
\pgfpathlineto{\pgfqpoint{1.806203in}{1.484418in}}%
\pgfpathlineto{\pgfqpoint{1.811200in}{1.478210in}}%
\pgfpathlineto{\pgfqpoint{1.816196in}{1.514932in}}%
\pgfpathlineto{\pgfqpoint{1.821192in}{1.503784in}}%
\pgfpathlineto{\pgfqpoint{1.826189in}{1.459315in}}%
\pgfpathlineto{\pgfqpoint{1.831185in}{1.442718in}}%
\pgfpathlineto{\pgfqpoint{1.836182in}{1.524045in}}%
\pgfpathlineto{\pgfqpoint{1.841178in}{1.596061in}}%
\pgfpathlineto{\pgfqpoint{1.846174in}{1.611589in}}%
\pgfpathlineto{\pgfqpoint{1.851171in}{1.643485in}}%
\pgfpathlineto{\pgfqpoint{1.861164in}{1.604088in}}%
\pgfpathlineto{\pgfqpoint{1.866160in}{1.543355in}}%
\pgfpathlineto{\pgfqpoint{1.871156in}{1.498985in}}%
\pgfpathlineto{\pgfqpoint{1.876153in}{1.459092in}}%
\pgfpathlineto{\pgfqpoint{1.881149in}{1.411406in}}%
\pgfpathlineto{\pgfqpoint{1.886145in}{1.368192in}}%
\pgfpathlineto{\pgfqpoint{1.891142in}{1.282826in}}%
\pgfpathlineto{\pgfqpoint{1.896138in}{1.310091in}}%
\pgfpathlineto{\pgfqpoint{1.901135in}{1.345815in}}%
\pgfpathlineto{\pgfqpoint{1.906131in}{1.360480in}}%
\pgfpathlineto{\pgfqpoint{1.911127in}{1.380762in}}%
\pgfpathlineto{\pgfqpoint{1.916124in}{1.395339in}}%
\pgfpathlineto{\pgfqpoint{1.921120in}{1.406208in}}%
\pgfpathlineto{\pgfqpoint{1.926116in}{1.407542in}}%
\pgfpathlineto{\pgfqpoint{1.931113in}{1.409985in}}%
\pgfpathlineto{\pgfqpoint{1.936109in}{1.404519in}}%
\pgfpathlineto{\pgfqpoint{1.941106in}{1.412306in}}%
\pgfpathlineto{\pgfqpoint{1.946102in}{1.409551in}}%
\pgfpathlineto{\pgfqpoint{1.951098in}{1.428504in}}%
\pgfpathlineto{\pgfqpoint{1.956095in}{1.454132in}}%
\pgfpathlineto{\pgfqpoint{1.961091in}{1.469850in}}%
\pgfpathlineto{\pgfqpoint{1.966088in}{1.514047in}}%
\pgfpathlineto{\pgfqpoint{1.971084in}{1.548021in}}%
\pgfpathlineto{\pgfqpoint{1.976080in}{1.513428in}}%
\pgfpathlineto{\pgfqpoint{1.981077in}{1.501064in}}%
\pgfpathlineto{\pgfqpoint{1.986073in}{1.495075in}}%
\pgfpathlineto{\pgfqpoint{1.991069in}{1.483102in}}%
\pgfpathlineto{\pgfqpoint{1.996066in}{1.482382in}}%
\pgfpathlineto{\pgfqpoint{2.001062in}{1.474361in}}%
\pgfpathlineto{\pgfqpoint{2.006059in}{1.471207in}}%
\pgfpathlineto{\pgfqpoint{2.011055in}{1.476709in}}%
\pgfpathlineto{\pgfqpoint{2.016051in}{1.474981in}}%
\pgfpathlineto{\pgfqpoint{2.021048in}{1.468244in}}%
\pgfpathlineto{\pgfqpoint{2.026044in}{1.467611in}}%
\pgfpathlineto{\pgfqpoint{2.031040in}{1.461544in}}%
\pgfpathlineto{\pgfqpoint{2.036037in}{1.452925in}}%
\pgfpathlineto{\pgfqpoint{2.041033in}{1.440441in}}%
\pgfpathlineto{\pgfqpoint{2.046030in}{1.431437in}}%
\pgfpathlineto{\pgfqpoint{2.051026in}{1.413868in}}%
\pgfpathlineto{\pgfqpoint{2.056022in}{1.402323in}}%
\pgfpathlineto{\pgfqpoint{2.061019in}{1.402881in}}%
\pgfpathlineto{\pgfqpoint{2.066015in}{1.406180in}}%
\pgfpathlineto{\pgfqpoint{2.071011in}{1.411714in}}%
\pgfpathlineto{\pgfqpoint{2.076008in}{1.422065in}}%
\pgfpathlineto{\pgfqpoint{2.086001in}{1.451372in}}%
\pgfpathlineto{\pgfqpoint{2.095993in}{1.464999in}}%
\pgfpathlineto{\pgfqpoint{2.100990in}{1.473628in}}%
\pgfpathlineto{\pgfqpoint{2.105986in}{1.470290in}}%
\pgfpathlineto{\pgfqpoint{2.110983in}{1.425009in}}%
\pgfpathlineto{\pgfqpoint{2.120975in}{1.443313in}}%
\pgfpathlineto{\pgfqpoint{2.125972in}{1.434965in}}%
\pgfpathlineto{\pgfqpoint{2.130968in}{1.424216in}}%
\pgfpathlineto{\pgfqpoint{2.135964in}{1.404865in}}%
\pgfpathlineto{\pgfqpoint{2.145957in}{1.422650in}}%
\pgfpathlineto{\pgfqpoint{2.150954in}{1.445438in}}%
\pgfpathlineto{\pgfqpoint{2.155950in}{1.449814in}}%
\pgfpathlineto{\pgfqpoint{2.170939in}{1.387546in}}%
\pgfpathlineto{\pgfqpoint{2.175935in}{1.352997in}}%
\pgfpathlineto{\pgfqpoint{2.180932in}{1.350251in}}%
\pgfpathlineto{\pgfqpoint{2.185928in}{1.385803in}}%
\pgfpathlineto{\pgfqpoint{2.190925in}{1.427753in}}%
\pgfpathlineto{\pgfqpoint{2.195921in}{1.478401in}}%
\pgfpathlineto{\pgfqpoint{2.200917in}{1.575933in}}%
\pgfpathlineto{\pgfqpoint{2.205914in}{1.596603in}}%
\pgfpathlineto{\pgfqpoint{2.210910in}{1.547529in}}%
\pgfpathlineto{\pgfqpoint{2.215906in}{1.541455in}}%
\pgfpathlineto{\pgfqpoint{2.220903in}{1.546259in}}%
\pgfpathlineto{\pgfqpoint{2.225899in}{1.539329in}}%
\pgfpathlineto{\pgfqpoint{2.230896in}{1.540247in}}%
\pgfpathlineto{\pgfqpoint{2.235892in}{1.551458in}}%
\pgfpathlineto{\pgfqpoint{2.240888in}{1.553139in}}%
\pgfpathlineto{\pgfqpoint{2.245885in}{1.548007in}}%
\pgfpathlineto{\pgfqpoint{2.250881in}{1.549489in}}%
\pgfpathlineto{\pgfqpoint{2.255878in}{1.543261in}}%
\pgfpathlineto{\pgfqpoint{2.260874in}{1.545611in}}%
\pgfpathlineto{\pgfqpoint{2.265870in}{1.543420in}}%
\pgfpathlineto{\pgfqpoint{2.270867in}{1.545734in}}%
\pgfpathlineto{\pgfqpoint{2.275863in}{1.545650in}}%
\pgfpathlineto{\pgfqpoint{2.280859in}{1.564359in}}%
\pgfpathlineto{\pgfqpoint{2.285856in}{1.587818in}}%
\pgfpathlineto{\pgfqpoint{2.290852in}{1.619658in}}%
\pgfpathlineto{\pgfqpoint{2.295849in}{1.625672in}}%
\pgfpathlineto{\pgfqpoint{2.300845in}{1.628497in}}%
\pgfpathlineto{\pgfqpoint{2.305841in}{1.639368in}}%
\pgfpathlineto{\pgfqpoint{2.310838in}{1.651149in}}%
\pgfpathlineto{\pgfqpoint{2.315834in}{1.661206in}}%
\pgfpathlineto{\pgfqpoint{2.320830in}{1.683026in}}%
\pgfpathlineto{\pgfqpoint{2.325827in}{1.706378in}}%
\pgfpathlineto{\pgfqpoint{2.330823in}{1.737313in}}%
\pgfpathlineto{\pgfqpoint{2.345812in}{1.809728in}}%
\pgfpathlineto{\pgfqpoint{2.350809in}{1.836157in}}%
\pgfpathlineto{\pgfqpoint{2.355805in}{1.845393in}}%
\pgfpathlineto{\pgfqpoint{2.360801in}{1.850645in}}%
\pgfpathlineto{\pgfqpoint{2.365798in}{1.853569in}}%
\pgfpathlineto{\pgfqpoint{2.370794in}{1.850080in}}%
\pgfpathlineto{\pgfqpoint{2.375791in}{1.842718in}}%
\pgfpathlineto{\pgfqpoint{2.380787in}{1.843243in}}%
\pgfpathlineto{\pgfqpoint{2.385783in}{1.848777in}}%
\pgfpathlineto{\pgfqpoint{2.390780in}{1.849716in}}%
\pgfpathlineto{\pgfqpoint{2.395776in}{1.859152in}}%
\pgfpathlineto{\pgfqpoint{2.400773in}{1.855834in}}%
\pgfpathlineto{\pgfqpoint{2.405769in}{1.866758in}}%
\pgfpathlineto{\pgfqpoint{2.410765in}{1.872810in}}%
\pgfpathlineto{\pgfqpoint{2.415762in}{1.892041in}}%
\pgfpathlineto{\pgfqpoint{2.420758in}{1.878498in}}%
\pgfpathlineto{\pgfqpoint{2.425754in}{1.851301in}}%
\pgfpathlineto{\pgfqpoint{2.430751in}{1.857535in}}%
\pgfpathlineto{\pgfqpoint{2.435747in}{1.960594in}}%
\pgfpathlineto{\pgfqpoint{2.440744in}{1.839241in}}%
\pgfpathlineto{\pgfqpoint{2.445740in}{1.750719in}}%
\pgfpathlineto{\pgfqpoint{2.450736in}{1.793390in}}%
\pgfpathlineto{\pgfqpoint{2.455733in}{1.792534in}}%
\pgfpathlineto{\pgfqpoint{2.460729in}{1.864021in}}%
\pgfpathlineto{\pgfqpoint{2.465725in}{1.931416in}}%
\pgfpathlineto{\pgfqpoint{2.475718in}{1.803343in}}%
\pgfpathlineto{\pgfqpoint{2.480715in}{1.804725in}}%
\pgfpathlineto{\pgfqpoint{2.485711in}{1.816199in}}%
\pgfpathlineto{\pgfqpoint{2.495704in}{2.034228in}}%
\pgfpathlineto{\pgfqpoint{2.500700in}{2.136557in}}%
\pgfpathlineto{\pgfqpoint{2.505697in}{2.201508in}}%
\pgfpathlineto{\pgfqpoint{2.510693in}{2.209632in}}%
\pgfpathlineto{\pgfqpoint{2.515689in}{2.228178in}}%
\pgfpathlineto{\pgfqpoint{2.520686in}{2.201169in}}%
\pgfpathlineto{\pgfqpoint{2.525682in}{2.219846in}}%
\pgfpathlineto{\pgfqpoint{2.530678in}{2.142134in}}%
\pgfpathlineto{\pgfqpoint{2.535675in}{2.026791in}}%
\pgfpathlineto{\pgfqpoint{2.540671in}{2.189293in}}%
\pgfpathlineto{\pgfqpoint{2.545668in}{2.131254in}}%
\pgfpathlineto{\pgfqpoint{2.550664in}{2.043837in}}%
\pgfpathlineto{\pgfqpoint{2.555660in}{2.079415in}}%
\pgfpathlineto{\pgfqpoint{2.560657in}{2.092149in}}%
\pgfpathlineto{\pgfqpoint{2.565653in}{2.115294in}}%
\pgfpathlineto{\pgfqpoint{2.570649in}{2.196487in}}%
\pgfpathlineto{\pgfqpoint{2.575646in}{2.203592in}}%
\pgfpathlineto{\pgfqpoint{2.580642in}{2.162338in}}%
\pgfpathlineto{\pgfqpoint{2.590635in}{2.063183in}}%
\pgfpathlineto{\pgfqpoint{2.595631in}{2.035661in}}%
\pgfpathlineto{\pgfqpoint{2.600628in}{2.017158in}}%
\pgfpathlineto{\pgfqpoint{2.605624in}{1.965233in}}%
\pgfpathlineto{\pgfqpoint{2.610620in}{1.923699in}}%
\pgfpathlineto{\pgfqpoint{2.615617in}{1.866599in}}%
\pgfpathlineto{\pgfqpoint{2.620613in}{1.965408in}}%
\pgfpathlineto{\pgfqpoint{2.625610in}{2.173233in}}%
\pgfpathlineto{\pgfqpoint{2.630606in}{2.114415in}}%
\pgfpathlineto{\pgfqpoint{2.635602in}{2.127770in}}%
\pgfpathlineto{\pgfqpoint{2.640599in}{2.137155in}}%
\pgfpathlineto{\pgfqpoint{2.645595in}{2.126807in}}%
\pgfpathlineto{\pgfqpoint{2.650592in}{2.134070in}}%
\pgfpathlineto{\pgfqpoint{2.655588in}{2.056190in}}%
\pgfpathlineto{\pgfqpoint{2.660584in}{1.929488in}}%
\pgfpathlineto{\pgfqpoint{2.665581in}{1.854316in}}%
\pgfpathlineto{\pgfqpoint{2.670577in}{1.872690in}}%
\pgfpathlineto{\pgfqpoint{2.675573in}{1.686060in}}%
\pgfpathlineto{\pgfqpoint{2.680570in}{1.665681in}}%
\pgfpathlineto{\pgfqpoint{2.685566in}{1.811713in}}%
\pgfpathlineto{\pgfqpoint{2.690563in}{1.916743in}}%
\pgfpathlineto{\pgfqpoint{2.695559in}{1.994975in}}%
\pgfpathlineto{\pgfqpoint{2.700555in}{2.058495in}}%
\pgfpathlineto{\pgfqpoint{2.705552in}{2.145734in}}%
\pgfpathlineto{\pgfqpoint{2.710548in}{2.277299in}}%
\pgfpathlineto{\pgfqpoint{2.715544in}{2.458309in}}%
\pgfpathlineto{\pgfqpoint{2.720541in}{2.272888in}}%
\pgfpathlineto{\pgfqpoint{2.725537in}{2.142012in}}%
\pgfpathlineto{\pgfqpoint{2.730534in}{2.120997in}}%
\pgfpathlineto{\pgfqpoint{2.735530in}{2.013437in}}%
\pgfpathlineto{\pgfqpoint{2.740526in}{1.978022in}}%
\pgfpathlineto{\pgfqpoint{2.745523in}{2.009982in}}%
\pgfpathlineto{\pgfqpoint{2.750519in}{2.161031in}}%
\pgfpathlineto{\pgfqpoint{2.755515in}{2.128342in}}%
\pgfpathlineto{\pgfqpoint{2.760512in}{1.953226in}}%
\pgfpathlineto{\pgfqpoint{2.765508in}{1.925171in}}%
\pgfpathlineto{\pgfqpoint{2.770505in}{1.916776in}}%
\pgfpathlineto{\pgfqpoint{2.775501in}{1.918462in}}%
\pgfpathlineto{\pgfqpoint{2.780497in}{1.898403in}}%
\pgfpathlineto{\pgfqpoint{2.785494in}{1.888004in}}%
\pgfpathlineto{\pgfqpoint{2.790490in}{1.865759in}}%
\pgfpathlineto{\pgfqpoint{2.795487in}{1.850041in}}%
\pgfpathlineto{\pgfqpoint{2.800483in}{1.831519in}}%
\pgfpathlineto{\pgfqpoint{2.805479in}{1.808957in}}%
\pgfpathlineto{\pgfqpoint{2.810476in}{1.793957in}}%
\pgfpathlineto{\pgfqpoint{2.815472in}{1.782611in}}%
\pgfpathlineto{\pgfqpoint{2.820468in}{1.759380in}}%
\pgfpathlineto{\pgfqpoint{2.835458in}{1.709920in}}%
\pgfpathlineto{\pgfqpoint{2.840454in}{1.700498in}}%
\pgfpathlineto{\pgfqpoint{2.845450in}{1.681250in}}%
\pgfpathlineto{\pgfqpoint{2.850447in}{1.664412in}}%
\pgfpathlineto{\pgfqpoint{2.865436in}{1.629035in}}%
\pgfpathlineto{\pgfqpoint{2.870432in}{1.620388in}}%
\pgfpathlineto{\pgfqpoint{2.875429in}{1.614951in}}%
\pgfpathlineto{\pgfqpoint{2.880425in}{1.605484in}}%
\pgfpathlineto{\pgfqpoint{2.885421in}{1.601126in}}%
\pgfpathlineto{\pgfqpoint{2.890418in}{1.592822in}}%
\pgfpathlineto{\pgfqpoint{2.895414in}{1.586691in}}%
\pgfpathlineto{\pgfqpoint{2.900411in}{1.580010in}}%
\pgfpathlineto{\pgfqpoint{2.905407in}{1.562773in}}%
\pgfpathlineto{\pgfqpoint{2.910403in}{1.551943in}}%
\pgfpathlineto{\pgfqpoint{2.915400in}{1.534855in}}%
\pgfpathlineto{\pgfqpoint{2.920396in}{1.514508in}}%
\pgfpathlineto{\pgfqpoint{2.925392in}{1.500276in}}%
\pgfpathlineto{\pgfqpoint{2.930389in}{1.487156in}}%
\pgfpathlineto{\pgfqpoint{2.935385in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{2.940382in}{1.428258in}}%
\pgfpathlineto{\pgfqpoint{2.945378in}{1.437056in}}%
\pgfpathlineto{\pgfqpoint{2.950374in}{1.493924in}}%
\pgfpathlineto{\pgfqpoint{2.960367in}{1.527327in}}%
\pgfpathlineto{\pgfqpoint{2.965363in}{1.538291in}}%
\pgfpathlineto{\pgfqpoint{2.970360in}{1.545152in}}%
\pgfpathlineto{\pgfqpoint{2.975356in}{1.545475in}}%
\pgfpathlineto{\pgfqpoint{2.980353in}{1.550715in}}%
\pgfpathlineto{\pgfqpoint{2.985349in}{1.551077in}}%
\pgfpathlineto{\pgfqpoint{2.990345in}{1.557729in}}%
\pgfpathlineto{\pgfqpoint{2.995342in}{1.561798in}}%
\pgfpathlineto{\pgfqpoint{3.000338in}{1.564910in}}%
\pgfpathlineto{\pgfqpoint{3.005334in}{1.570922in}}%
\pgfpathlineto{\pgfqpoint{3.015327in}{1.590012in}}%
\pgfpathlineto{\pgfqpoint{3.025320in}{1.635162in}}%
\pgfpathlineto{\pgfqpoint{3.030316in}{1.663413in}}%
\pgfpathlineto{\pgfqpoint{3.035313in}{1.693738in}}%
\pgfpathlineto{\pgfqpoint{3.040309in}{1.727457in}}%
\pgfpathlineto{\pgfqpoint{3.045306in}{1.751966in}}%
\pgfpathlineto{\pgfqpoint{3.050302in}{1.766574in}}%
\pgfpathlineto{\pgfqpoint{3.055298in}{1.761822in}}%
\pgfpathlineto{\pgfqpoint{3.060295in}{1.741562in}}%
\pgfpathlineto{\pgfqpoint{3.065291in}{1.732515in}}%
\pgfpathlineto{\pgfqpoint{3.070287in}{1.721371in}}%
\pgfpathlineto{\pgfqpoint{3.075284in}{1.704840in}}%
\pgfpathlineto{\pgfqpoint{3.085277in}{1.675297in}}%
\pgfpathlineto{\pgfqpoint{3.090273in}{1.652761in}}%
\pgfpathlineto{\pgfqpoint{3.095269in}{1.648687in}}%
\pgfpathlineto{\pgfqpoint{3.100266in}{1.637916in}}%
\pgfpathlineto{\pgfqpoint{3.105262in}{1.632591in}}%
\pgfpathlineto{\pgfqpoint{3.110258in}{1.622258in}}%
\pgfpathlineto{\pgfqpoint{3.115255in}{1.614608in}}%
\pgfpathlineto{\pgfqpoint{3.120251in}{1.609962in}}%
\pgfpathlineto{\pgfqpoint{3.125248in}{1.598946in}}%
\pgfpathlineto{\pgfqpoint{3.130244in}{1.596382in}}%
\pgfpathlineto{\pgfqpoint{3.135240in}{1.599549in}}%
\pgfpathlineto{\pgfqpoint{3.145233in}{1.583172in}}%
\pgfpathlineto{\pgfqpoint{3.155226in}{1.579690in}}%
\pgfpathlineto{\pgfqpoint{3.160222in}{1.579454in}}%
\pgfpathlineto{\pgfqpoint{3.165219in}{1.576654in}}%
\pgfpathlineto{\pgfqpoint{3.170215in}{1.578012in}}%
\pgfpathlineto{\pgfqpoint{3.175211in}{1.572634in}}%
\pgfpathlineto{\pgfqpoint{3.180208in}{1.672635in}}%
\pgfpathlineto{\pgfqpoint{3.185204in}{1.725259in}}%
\pgfpathlineto{\pgfqpoint{3.190201in}{1.693313in}}%
\pgfpathlineto{\pgfqpoint{3.195197in}{1.691857in}}%
\pgfpathlineto{\pgfqpoint{3.200193in}{1.662475in}}%
\pgfpathlineto{\pgfqpoint{3.210186in}{1.618309in}}%
\pgfpathlineto{\pgfqpoint{3.220179in}{1.582283in}}%
\pgfpathlineto{\pgfqpoint{3.225175in}{1.577222in}}%
\pgfpathlineto{\pgfqpoint{3.230172in}{1.568692in}}%
\pgfpathlineto{\pgfqpoint{3.235168in}{1.562677in}}%
\pgfpathlineto{\pgfqpoint{3.240164in}{1.564802in}}%
\pgfpathlineto{\pgfqpoint{3.245161in}{1.560932in}}%
\pgfpathlineto{\pgfqpoint{3.250157in}{1.561270in}}%
\pgfpathlineto{\pgfqpoint{3.255153in}{1.556921in}}%
\pgfpathlineto{\pgfqpoint{3.260150in}{1.550518in}}%
\pgfpathlineto{\pgfqpoint{3.265146in}{1.550684in}}%
\pgfpathlineto{\pgfqpoint{3.270143in}{1.541583in}}%
\pgfpathlineto{\pgfqpoint{3.275139in}{1.539373in}}%
\pgfpathlineto{\pgfqpoint{3.280135in}{1.533124in}}%
\pgfpathlineto{\pgfqpoint{3.285132in}{1.525569in}}%
\pgfpathlineto{\pgfqpoint{3.290128in}{1.524389in}}%
\pgfpathlineto{\pgfqpoint{3.295125in}{1.518678in}}%
\pgfpathlineto{\pgfqpoint{3.300121in}{1.516243in}}%
\pgfpathlineto{\pgfqpoint{3.305117in}{1.516730in}}%
\pgfpathlineto{\pgfqpoint{3.310114in}{1.509929in}}%
\pgfpathlineto{\pgfqpoint{3.315110in}{1.523165in}}%
\pgfpathlineto{\pgfqpoint{3.320106in}{1.524780in}}%
\pgfpathlineto{\pgfqpoint{3.325103in}{1.516164in}}%
\pgfpathlineto{\pgfqpoint{3.330099in}{1.537533in}}%
\pgfpathlineto{\pgfqpoint{3.335096in}{1.588248in}}%
\pgfpathlineto{\pgfqpoint{3.340092in}{1.670720in}}%
\pgfpathlineto{\pgfqpoint{3.345088in}{1.786255in}}%
\pgfpathlineto{\pgfqpoint{3.350085in}{1.862626in}}%
\pgfpathlineto{\pgfqpoint{3.355081in}{1.901840in}}%
\pgfpathlineto{\pgfqpoint{3.360077in}{1.887690in}}%
\pgfpathlineto{\pgfqpoint{3.365074in}{1.860278in}}%
\pgfpathlineto{\pgfqpoint{3.370070in}{1.818486in}}%
\pgfpathlineto{\pgfqpoint{3.375067in}{1.794988in}}%
\pgfpathlineto{\pgfqpoint{3.380063in}{1.769828in}}%
\pgfpathlineto{\pgfqpoint{3.385059in}{1.751406in}}%
\pgfpathlineto{\pgfqpoint{3.390056in}{1.735462in}}%
\pgfpathlineto{\pgfqpoint{3.395052in}{1.731674in}}%
\pgfpathlineto{\pgfqpoint{3.400048in}{1.716477in}}%
\pgfpathlineto{\pgfqpoint{3.405045in}{1.697670in}}%
\pgfpathlineto{\pgfqpoint{3.410041in}{1.696016in}}%
\pgfpathlineto{\pgfqpoint{3.415038in}{1.675685in}}%
\pgfpathlineto{\pgfqpoint{3.420034in}{1.674127in}}%
\pgfpathlineto{\pgfqpoint{3.425030in}{1.660824in}}%
\pgfpathlineto{\pgfqpoint{3.430027in}{1.650647in}}%
\pgfpathlineto{\pgfqpoint{3.435023in}{1.644436in}}%
\pgfpathlineto{\pgfqpoint{3.440020in}{1.637193in}}%
\pgfpathlineto{\pgfqpoint{3.445016in}{1.627362in}}%
\pgfpathlineto{\pgfqpoint{3.455009in}{1.593375in}}%
\pgfpathlineto{\pgfqpoint{3.460005in}{1.579804in}}%
\pgfpathlineto{\pgfqpoint{3.465001in}{1.562368in}}%
\pgfpathlineto{\pgfqpoint{3.469998in}{1.549045in}}%
\pgfpathlineto{\pgfqpoint{3.474994in}{1.541798in}}%
\pgfpathlineto{\pgfqpoint{3.479991in}{1.546442in}}%
\pgfpathlineto{\pgfqpoint{3.484987in}{1.544062in}}%
\pgfpathlineto{\pgfqpoint{3.489983in}{1.541244in}}%
\pgfpathlineto{\pgfqpoint{3.494980in}{1.541490in}}%
\pgfpathlineto{\pgfqpoint{3.499976in}{1.530849in}}%
\pgfpathlineto{\pgfqpoint{3.504972in}{1.540246in}}%
\pgfpathlineto{\pgfqpoint{3.509969in}{1.526809in}}%
\pgfpathlineto{\pgfqpoint{3.514965in}{1.523886in}}%
\pgfpathlineto{\pgfqpoint{3.519962in}{1.523586in}}%
\pgfpathlineto{\pgfqpoint{3.524958in}{1.519421in}}%
\pgfpathlineto{\pgfqpoint{3.529954in}{1.511146in}}%
\pgfpathlineto{\pgfqpoint{3.534951in}{1.511761in}}%
\pgfpathlineto{\pgfqpoint{3.539947in}{1.498598in}}%
\pgfpathlineto{\pgfqpoint{3.544943in}{1.489741in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{1.475582in}}%
\pgfpathlineto{\pgfqpoint{3.554936in}{1.459846in}}%
\pgfpathlineto{\pgfqpoint{3.559933in}{1.455905in}}%
\pgfpathlineto{\pgfqpoint{3.564929in}{1.437205in}}%
\pgfpathlineto{\pgfqpoint{3.569925in}{1.428378in}}%
\pgfpathlineto{\pgfqpoint{3.574922in}{1.433452in}}%
\pgfpathlineto{\pgfqpoint{3.579918in}{1.436184in}}%
\pgfpathlineto{\pgfqpoint{3.584915in}{1.448143in}}%
\pgfpathlineto{\pgfqpoint{3.589911in}{1.447036in}}%
\pgfpathlineto{\pgfqpoint{3.594907in}{1.444457in}}%
\pgfpathlineto{\pgfqpoint{3.599904in}{1.446768in}}%
\pgfpathlineto{\pgfqpoint{3.604900in}{1.456455in}}%
\pgfpathlineto{\pgfqpoint{3.609896in}{1.463695in}}%
\pgfpathlineto{\pgfqpoint{3.614893in}{1.474599in}}%
\pgfpathlineto{\pgfqpoint{3.624886in}{1.482594in}}%
\pgfpathlineto{\pgfqpoint{3.629882in}{1.483445in}}%
\pgfpathlineto{\pgfqpoint{3.634878in}{1.470927in}}%
\pgfpathlineto{\pgfqpoint{3.639875in}{1.466991in}}%
\pgfpathlineto{\pgfqpoint{3.644871in}{1.478351in}}%
\pgfpathlineto{\pgfqpoint{3.649867in}{1.496369in}}%
\pgfpathlineto{\pgfqpoint{3.654864in}{1.509956in}}%
\pgfpathlineto{\pgfqpoint{3.659860in}{1.528916in}}%
\pgfpathlineto{\pgfqpoint{3.664857in}{1.559880in}}%
\pgfpathlineto{\pgfqpoint{3.669853in}{1.618055in}}%
\pgfpathlineto{\pgfqpoint{3.674849in}{1.671544in}}%
\pgfpathlineto{\pgfqpoint{3.679846in}{1.770560in}}%
\pgfpathlineto{\pgfqpoint{3.684842in}{1.896646in}}%
\pgfpathlineto{\pgfqpoint{3.689838in}{2.204714in}}%
\pgfpathlineto{\pgfqpoint{3.694835in}{2.130903in}}%
\pgfpathlineto{\pgfqpoint{3.699831in}{2.049835in}}%
\pgfpathlineto{\pgfqpoint{3.704828in}{2.003699in}}%
\pgfpathlineto{\pgfqpoint{3.709824in}{1.932990in}}%
\pgfpathlineto{\pgfqpoint{3.714820in}{1.892568in}}%
\pgfpathlineto{\pgfqpoint{3.719817in}{1.909150in}}%
\pgfpathlineto{\pgfqpoint{3.724813in}{1.953622in}}%
\pgfpathlineto{\pgfqpoint{3.729810in}{2.048117in}}%
\pgfpathlineto{\pgfqpoint{3.734806in}{2.150492in}}%
\pgfpathlineto{\pgfqpoint{3.739802in}{2.226589in}}%
\pgfpathlineto{\pgfqpoint{3.744799in}{2.353276in}}%
\pgfpathlineto{\pgfqpoint{3.749795in}{2.384175in}}%
\pgfpathlineto{\pgfqpoint{3.754791in}{2.272514in}}%
\pgfpathlineto{\pgfqpoint{3.759788in}{2.259288in}}%
\pgfpathlineto{\pgfqpoint{3.764784in}{2.260080in}}%
\pgfpathlineto{\pgfqpoint{3.769781in}{2.257639in}}%
\pgfpathlineto{\pgfqpoint{3.774777in}{2.192800in}}%
\pgfpathlineto{\pgfqpoint{3.779773in}{2.155002in}}%
\pgfpathlineto{\pgfqpoint{3.789766in}{2.041886in}}%
\pgfpathlineto{\pgfqpoint{3.794762in}{1.995875in}}%
\pgfpathlineto{\pgfqpoint{3.799759in}{1.936001in}}%
\pgfpathlineto{\pgfqpoint{3.804755in}{1.903581in}}%
\pgfpathlineto{\pgfqpoint{3.809752in}{1.791089in}}%
\pgfpathlineto{\pgfqpoint{3.814748in}{1.709435in}}%
\pgfpathlineto{\pgfqpoint{3.819744in}{1.564300in}}%
\pgfpathlineto{\pgfqpoint{3.824741in}{1.502267in}}%
\pgfpathlineto{\pgfqpoint{3.829737in}{1.420099in}}%
\pgfpathlineto{\pgfqpoint{3.834734in}{1.370568in}}%
\pgfpathlineto{\pgfqpoint{3.839730in}{1.366413in}}%
\pgfpathlineto{\pgfqpoint{3.844726in}{1.366006in}}%
\pgfpathlineto{\pgfqpoint{3.849723in}{1.378459in}}%
\pgfpathlineto{\pgfqpoint{3.854719in}{1.383339in}}%
\pgfpathlineto{\pgfqpoint{3.859715in}{1.361262in}}%
\pgfpathlineto{\pgfqpoint{3.864712in}{1.337034in}}%
\pgfpathlineto{\pgfqpoint{3.869708in}{1.347251in}}%
\pgfpathlineto{\pgfqpoint{3.874705in}{1.406191in}}%
\pgfpathlineto{\pgfqpoint{3.879701in}{1.458957in}}%
\pgfpathlineto{\pgfqpoint{3.884697in}{1.528336in}}%
\pgfpathlineto{\pgfqpoint{3.889694in}{1.623328in}}%
\pgfpathlineto{\pgfqpoint{3.894690in}{1.673772in}}%
\pgfpathlineto{\pgfqpoint{3.899686in}{1.714080in}}%
\pgfpathlineto{\pgfqpoint{3.904683in}{1.748466in}}%
\pgfpathlineto{\pgfqpoint{3.909679in}{1.779946in}}%
\pgfpathlineto{\pgfqpoint{3.914676in}{1.801546in}}%
\pgfpathlineto{\pgfqpoint{3.919672in}{1.821332in}}%
\pgfpathlineto{\pgfqpoint{3.924668in}{1.850752in}}%
\pgfpathlineto{\pgfqpoint{3.929665in}{1.873467in}}%
\pgfpathlineto{\pgfqpoint{3.934661in}{1.934383in}}%
\pgfpathlineto{\pgfqpoint{3.939657in}{1.973149in}}%
\pgfpathlineto{\pgfqpoint{3.944654in}{2.009378in}}%
\pgfpathlineto{\pgfqpoint{3.949650in}{2.025087in}}%
\pgfpathlineto{\pgfqpoint{3.954647in}{1.996852in}}%
\pgfpathlineto{\pgfqpoint{3.964639in}{1.909470in}}%
\pgfpathlineto{\pgfqpoint{3.969636in}{1.894715in}}%
\pgfpathlineto{\pgfqpoint{3.974632in}{1.865237in}}%
\pgfpathlineto{\pgfqpoint{3.979629in}{1.852529in}}%
\pgfpathlineto{\pgfqpoint{3.989621in}{1.724061in}}%
\pgfpathlineto{\pgfqpoint{3.994618in}{1.563403in}}%
\pgfpathlineto{\pgfqpoint{3.999614in}{1.552412in}}%
\pgfpathlineto{\pgfqpoint{4.004610in}{1.685433in}}%
\pgfpathlineto{\pgfqpoint{4.009607in}{1.716582in}}%
\pgfpathlineto{\pgfqpoint{4.014603in}{1.733744in}}%
\pgfpathlineto{\pgfqpoint{4.019600in}{1.711074in}}%
\pgfpathlineto{\pgfqpoint{4.024596in}{1.681097in}}%
\pgfpathlineto{\pgfqpoint{4.029592in}{1.671843in}}%
\pgfpathlineto{\pgfqpoint{4.034589in}{1.652522in}}%
\pgfpathlineto{\pgfqpoint{4.039585in}{1.638005in}}%
\pgfpathlineto{\pgfqpoint{4.044581in}{1.637241in}}%
\pgfpathlineto{\pgfqpoint{4.049578in}{1.632471in}}%
\pgfpathlineto{\pgfqpoint{4.054574in}{1.619007in}}%
\pgfpathlineto{\pgfqpoint{4.059571in}{1.616826in}}%
\pgfpathlineto{\pgfqpoint{4.064567in}{1.620453in}}%
\pgfpathlineto{\pgfqpoint{4.069563in}{1.597937in}}%
\pgfpathlineto{\pgfqpoint{4.074560in}{1.584893in}}%
\pgfpathlineto{\pgfqpoint{4.079556in}{1.583966in}}%
\pgfpathlineto{\pgfqpoint{4.084552in}{1.576546in}}%
\pgfpathlineto{\pgfqpoint{4.089549in}{1.557325in}}%
\pgfpathlineto{\pgfqpoint{4.094545in}{1.548831in}}%
\pgfpathlineto{\pgfqpoint{4.099542in}{1.543857in}}%
\pgfpathlineto{\pgfqpoint{4.104538in}{1.536377in}}%
\pgfpathlineto{\pgfqpoint{4.109534in}{1.526884in}}%
\pgfpathlineto{\pgfqpoint{4.114531in}{1.520460in}}%
\pgfpathlineto{\pgfqpoint{4.119527in}{1.514745in}}%
\pgfpathlineto{\pgfqpoint{4.124524in}{1.503131in}}%
\pgfpathlineto{\pgfqpoint{4.129520in}{1.505993in}}%
\pgfpathlineto{\pgfqpoint{4.134516in}{1.506579in}}%
\pgfpathlineto{\pgfqpoint{4.139513in}{1.490776in}}%
\pgfpathlineto{\pgfqpoint{4.144509in}{1.492471in}}%
\pgfpathlineto{\pgfqpoint{4.149505in}{1.492158in}}%
\pgfpathlineto{\pgfqpoint{4.154502in}{1.479404in}}%
\pgfpathlineto{\pgfqpoint{4.159498in}{1.474905in}}%
\pgfpathlineto{\pgfqpoint{4.164495in}{1.467530in}}%
\pgfpathlineto{\pgfqpoint{4.169491in}{1.448578in}}%
\pgfpathlineto{\pgfqpoint{4.174487in}{1.433259in}}%
\pgfpathlineto{\pgfqpoint{4.179484in}{1.420548in}}%
\pgfpathlineto{\pgfqpoint{4.184480in}{1.410677in}}%
\pgfpathlineto{\pgfqpoint{4.189476in}{1.405108in}}%
\pgfpathlineto{\pgfqpoint{4.194473in}{1.406108in}}%
\pgfpathlineto{\pgfqpoint{4.199469in}{1.409195in}}%
\pgfpathlineto{\pgfqpoint{4.204466in}{1.425858in}}%
\pgfpathlineto{\pgfqpoint{4.209462in}{1.439596in}}%
\pgfpathlineto{\pgfqpoint{4.214458in}{1.444851in}}%
\pgfpathlineto{\pgfqpoint{4.219455in}{1.449271in}}%
\pgfpathlineto{\pgfqpoint{4.229448in}{1.460964in}}%
\pgfpathlineto{\pgfqpoint{4.234444in}{1.475501in}}%
\pgfpathlineto{\pgfqpoint{4.239440in}{1.486454in}}%
\pgfpathlineto{\pgfqpoint{4.244437in}{1.485371in}}%
\pgfpathlineto{\pgfqpoint{4.249433in}{1.513415in}}%
\pgfpathlineto{\pgfqpoint{4.254429in}{1.527025in}}%
\pgfpathlineto{\pgfqpoint{4.259426in}{1.600870in}}%
\pgfpathlineto{\pgfqpoint{4.264422in}{1.620708in}}%
\pgfpathlineto{\pgfqpoint{4.269419in}{1.542620in}}%
\pgfpathlineto{\pgfqpoint{4.274415in}{1.489284in}}%
\pgfpathlineto{\pgfqpoint{4.279411in}{1.443830in}}%
\pgfpathlineto{\pgfqpoint{4.284408in}{1.411956in}}%
\pgfpathlineto{\pgfqpoint{4.289404in}{1.375530in}}%
\pgfpathlineto{\pgfqpoint{4.294400in}{1.312781in}}%
\pgfpathlineto{\pgfqpoint{4.304393in}{1.155819in}}%
\pgfpathlineto{\pgfqpoint{4.309390in}{1.094191in}}%
\pgfpathlineto{\pgfqpoint{4.314386in}{0.900402in}}%
\pgfpathlineto{\pgfqpoint{4.319382in}{0.903742in}}%
\pgfpathlineto{\pgfqpoint{4.324379in}{1.100433in}}%
\pgfpathlineto{\pgfqpoint{4.329375in}{1.179393in}}%
\pgfpathlineto{\pgfqpoint{4.334371in}{1.233369in}}%
\pgfpathlineto{\pgfqpoint{4.344364in}{1.318891in}}%
\pgfpathlineto{\pgfqpoint{4.349361in}{1.335991in}}%
\pgfpathlineto{\pgfqpoint{4.354357in}{1.358372in}}%
\pgfpathlineto{\pgfqpoint{4.359353in}{1.372675in}}%
\pgfpathlineto{\pgfqpoint{4.364350in}{1.375940in}}%
\pgfpathlineto{\pgfqpoint{4.369346in}{1.382161in}}%
\pgfpathlineto{\pgfqpoint{4.374343in}{1.384642in}}%
\pgfpathlineto{\pgfqpoint{4.379339in}{1.399666in}}%
\pgfpathlineto{\pgfqpoint{4.384335in}{1.408484in}}%
\pgfpathlineto{\pgfqpoint{4.394328in}{1.400023in}}%
\pgfpathlineto{\pgfqpoint{4.399324in}{1.403989in}}%
\pgfpathlineto{\pgfqpoint{4.404321in}{1.401501in}}%
\pgfpathlineto{\pgfqpoint{4.409317in}{1.394560in}}%
\pgfpathlineto{\pgfqpoint{4.414314in}{1.390621in}}%
\pgfpathlineto{\pgfqpoint{4.419310in}{1.396410in}}%
\pgfpathlineto{\pgfqpoint{4.424306in}{1.398126in}}%
\pgfpathlineto{\pgfqpoint{4.429303in}{1.393141in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.389265in}}%
\pgfpathlineto{\pgfqpoint{4.439295in}{1.388081in}}%
\pgfpathlineto{\pgfqpoint{4.444292in}{1.380455in}}%
\pgfpathlineto{\pgfqpoint{4.449288in}{1.373364in}}%
\pgfpathlineto{\pgfqpoint{4.454285in}{1.362089in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{1.345845in}}%
\pgfpathlineto{\pgfqpoint{4.464277in}{1.340629in}}%
\pgfpathlineto{\pgfqpoint{4.469274in}{1.316914in}}%
\pgfpathlineto{\pgfqpoint{4.474270in}{1.285357in}}%
\pgfpathlineto{\pgfqpoint{4.479266in}{1.243807in}}%
\pgfpathlineto{\pgfqpoint{4.484263in}{1.185675in}}%
\pgfpathlineto{\pgfqpoint{4.489259in}{1.189665in}}%
\pgfpathlineto{\pgfqpoint{4.494256in}{1.248227in}}%
\pgfpathlineto{\pgfqpoint{4.499252in}{1.287378in}}%
\pgfpathlineto{\pgfqpoint{4.504248in}{1.333468in}}%
\pgfpathlineto{\pgfqpoint{4.509245in}{1.352685in}}%
\pgfpathlineto{\pgfqpoint{4.514241in}{1.376265in}}%
\pgfpathlineto{\pgfqpoint{4.519238in}{1.397563in}}%
\pgfpathlineto{\pgfqpoint{4.524234in}{1.413469in}}%
\pgfpathlineto{\pgfqpoint{4.529230in}{1.417414in}}%
\pgfpathlineto{\pgfqpoint{4.534227in}{1.425868in}}%
\pgfpathlineto{\pgfqpoint{4.539223in}{1.432850in}}%
\pgfpathlineto{\pgfqpoint{4.544219in}{1.444640in}}%
\pgfpathlineto{\pgfqpoint{4.549216in}{1.453723in}}%
\pgfpathlineto{\pgfqpoint{4.554212in}{1.452395in}}%
\pgfpathlineto{\pgfqpoint{4.559209in}{1.447883in}}%
\pgfpathlineto{\pgfqpoint{4.564205in}{1.452605in}}%
\pgfpathlineto{\pgfqpoint{4.569201in}{1.460611in}}%
\pgfpathlineto{\pgfqpoint{4.574198in}{1.465059in}}%
\pgfpathlineto{\pgfqpoint{4.579194in}{1.464382in}}%
\pgfpathlineto{\pgfqpoint{4.584190in}{1.442938in}}%
\pgfpathlineto{\pgfqpoint{4.589187in}{1.438738in}}%
\pgfpathlineto{\pgfqpoint{4.594183in}{1.421301in}}%
\pgfpathlineto{\pgfqpoint{4.599180in}{1.397798in}}%
\pgfpathlineto{\pgfqpoint{4.604176in}{1.358133in}}%
\pgfpathlineto{\pgfqpoint{4.609172in}{1.334263in}}%
\pgfpathlineto{\pgfqpoint{4.614169in}{1.299629in}}%
\pgfpathlineto{\pgfqpoint{4.619165in}{1.222852in}}%
\pgfpathlineto{\pgfqpoint{4.624162in}{1.197701in}}%
\pgfpathlineto{\pgfqpoint{4.629158in}{1.205598in}}%
\pgfpathlineto{\pgfqpoint{4.634154in}{1.230693in}}%
\pgfpathlineto{\pgfqpoint{4.639151in}{1.281000in}}%
\pgfpathlineto{\pgfqpoint{4.644147in}{1.301789in}}%
\pgfpathlineto{\pgfqpoint{4.649143in}{1.328037in}}%
\pgfpathlineto{\pgfqpoint{4.654140in}{1.352103in}}%
\pgfpathlineto{\pgfqpoint{4.659136in}{1.363652in}}%
\pgfpathlineto{\pgfqpoint{4.664133in}{1.368579in}}%
\pgfpathlineto{\pgfqpoint{4.669129in}{1.366897in}}%
\pgfpathlineto{\pgfqpoint{4.674125in}{1.375959in}}%
\pgfpathlineto{\pgfqpoint{4.679122in}{1.386228in}}%
\pgfpathlineto{\pgfqpoint{4.689114in}{1.337827in}}%
\pgfpathlineto{\pgfqpoint{4.694111in}{1.328825in}}%
\pgfpathlineto{\pgfqpoint{4.699107in}{1.303673in}}%
\pgfpathlineto{\pgfqpoint{4.704104in}{1.262091in}}%
\pgfpathlineto{\pgfqpoint{4.709100in}{1.240731in}}%
\pgfpathlineto{\pgfqpoint{4.714096in}{1.181975in}}%
\pgfpathlineto{\pgfqpoint{4.719093in}{1.148073in}}%
\pgfpathlineto{\pgfqpoint{4.724089in}{1.140051in}}%
\pgfpathlineto{\pgfqpoint{4.729085in}{1.107512in}}%
\pgfpathlineto{\pgfqpoint{4.734082in}{1.089718in}}%
\pgfpathlineto{\pgfqpoint{4.739078in}{1.113599in}}%
\pgfpathlineto{\pgfqpoint{4.744075in}{1.157664in}}%
\pgfpathlineto{\pgfqpoint{4.749071in}{1.216684in}}%
\pgfpathlineto{\pgfqpoint{4.754067in}{1.290659in}}%
\pgfpathlineto{\pgfqpoint{4.759064in}{1.370267in}}%
\pgfpathlineto{\pgfqpoint{4.764060in}{1.352508in}}%
\pgfpathlineto{\pgfqpoint{4.769057in}{1.340636in}}%
\pgfpathlineto{\pgfqpoint{4.774053in}{1.353802in}}%
\pgfpathlineto{\pgfqpoint{4.779049in}{1.364659in}}%
\pgfpathlineto{\pgfqpoint{4.784046in}{1.384705in}}%
\pgfpathlineto{\pgfqpoint{4.789042in}{1.391601in}}%
\pgfpathlineto{\pgfqpoint{4.794038in}{1.450352in}}%
\pgfpathlineto{\pgfqpoint{4.799035in}{1.478818in}}%
\pgfpathlineto{\pgfqpoint{4.804031in}{1.491630in}}%
\pgfpathlineto{\pgfqpoint{4.809028in}{1.490632in}}%
\pgfpathlineto{\pgfqpoint{4.814024in}{1.496316in}}%
\pgfpathlineto{\pgfqpoint{4.819020in}{1.483178in}}%
\pgfpathlineto{\pgfqpoint{4.824017in}{1.484571in}}%
\pgfpathlineto{\pgfqpoint{4.829013in}{1.480725in}}%
\pgfpathlineto{\pgfqpoint{4.834009in}{1.491415in}}%
\pgfpathlineto{\pgfqpoint{4.839006in}{1.496056in}}%
\pgfpathlineto{\pgfqpoint{4.844002in}{1.491059in}}%
\pgfpathlineto{\pgfqpoint{4.848999in}{1.491404in}}%
\pgfpathlineto{\pgfqpoint{4.853995in}{1.501650in}}%
\pgfpathlineto{\pgfqpoint{4.858991in}{1.493564in}}%
\pgfpathlineto{\pgfqpoint{4.863988in}{1.493142in}}%
\pgfpathlineto{\pgfqpoint{4.868984in}{1.492273in}}%
\pgfpathlineto{\pgfqpoint{4.873980in}{1.482618in}}%
\pgfpathlineto{\pgfqpoint{4.878977in}{1.478663in}}%
\pgfpathlineto{\pgfqpoint{4.883973in}{1.471021in}}%
\pgfpathlineto{\pgfqpoint{4.888970in}{1.457836in}}%
\pgfpathlineto{\pgfqpoint{4.893966in}{1.448648in}}%
\pgfpathlineto{\pgfqpoint{4.898962in}{1.447261in}}%
\pgfpathlineto{\pgfqpoint{4.903959in}{1.441904in}}%
\pgfpathlineto{\pgfqpoint{4.908955in}{1.428855in}}%
\pgfpathlineto{\pgfqpoint{4.913952in}{1.426974in}}%
\pgfpathlineto{\pgfqpoint{4.918948in}{1.414660in}}%
\pgfpathlineto{\pgfqpoint{4.923944in}{1.429805in}}%
\pgfpathlineto{\pgfqpoint{4.928941in}{1.451164in}}%
\pgfpathlineto{\pgfqpoint{4.933937in}{1.475156in}}%
\pgfpathlineto{\pgfqpoint{4.943930in}{1.519545in}}%
\pgfpathlineto{\pgfqpoint{4.948926in}{1.530054in}}%
\pgfpathlineto{\pgfqpoint{4.953923in}{1.545873in}}%
\pgfpathlineto{\pgfqpoint{4.958919in}{1.568741in}}%
\pgfpathlineto{\pgfqpoint{4.968912in}{1.620962in}}%
\pgfpathlineto{\pgfqpoint{4.973908in}{1.659468in}}%
\pgfpathlineto{\pgfqpoint{4.978904in}{1.706377in}}%
\pgfpathlineto{\pgfqpoint{4.988897in}{1.640348in}}%
\pgfpathlineto{\pgfqpoint{4.993894in}{1.621720in}}%
\pgfpathlineto{\pgfqpoint{4.998890in}{1.590851in}}%
\pgfpathlineto{\pgfqpoint{5.003886in}{1.569386in}}%
\pgfpathlineto{\pgfqpoint{5.008883in}{1.559400in}}%
\pgfpathlineto{\pgfqpoint{5.013879in}{1.554800in}}%
\pgfpathlineto{\pgfqpoint{5.018875in}{1.540131in}}%
\pgfpathlineto{\pgfqpoint{5.023872in}{1.530860in}}%
\pgfpathlineto{\pgfqpoint{5.028868in}{1.506211in}}%
\pgfpathlineto{\pgfqpoint{5.033865in}{1.469927in}}%
\pgfpathlineto{\pgfqpoint{5.043857in}{1.405536in}}%
\pgfpathlineto{\pgfqpoint{5.048854in}{1.364256in}}%
\pgfpathlineto{\pgfqpoint{5.053850in}{1.336478in}}%
\pgfpathlineto{\pgfqpoint{5.058847in}{1.332897in}}%
\pgfpathlineto{\pgfqpoint{5.063843in}{1.326596in}}%
\pgfpathlineto{\pgfqpoint{5.068839in}{1.322454in}}%
\pgfpathlineto{\pgfqpoint{5.073836in}{1.322304in}}%
\pgfpathlineto{\pgfqpoint{5.078832in}{1.314865in}}%
\pgfpathlineto{\pgfqpoint{5.083828in}{1.303882in}}%
\pgfpathlineto{\pgfqpoint{5.088825in}{1.264181in}}%
\pgfpathlineto{\pgfqpoint{5.093821in}{1.232629in}}%
\pgfpathlineto{\pgfqpoint{5.098818in}{1.204356in}}%
\pgfpathlineto{\pgfqpoint{5.103814in}{1.152441in}}%
\pgfpathlineto{\pgfqpoint{5.108810in}{1.146118in}}%
\pgfpathlineto{\pgfqpoint{5.113807in}{1.153541in}}%
\pgfpathlineto{\pgfqpoint{5.118803in}{1.172910in}}%
\pgfpathlineto{\pgfqpoint{5.123799in}{1.220974in}}%
\pgfpathlineto{\pgfqpoint{5.128796in}{1.386278in}}%
\pgfpathlineto{\pgfqpoint{5.133792in}{1.636440in}}%
\pgfpathlineto{\pgfqpoint{5.138789in}{1.483131in}}%
\pgfpathlineto{\pgfqpoint{5.143785in}{1.373653in}}%
\pgfpathlineto{\pgfqpoint{5.148781in}{1.372597in}}%
\pgfpathlineto{\pgfqpoint{5.153778in}{1.356108in}}%
\pgfpathlineto{\pgfqpoint{5.158774in}{1.340957in}}%
\pgfpathlineto{\pgfqpoint{5.163771in}{1.327708in}}%
\pgfpathlineto{\pgfqpoint{5.168767in}{1.332504in}}%
\pgfpathlineto{\pgfqpoint{5.173763in}{1.335834in}}%
\pgfpathlineto{\pgfqpoint{5.178760in}{1.331952in}}%
\pgfpathlineto{\pgfqpoint{5.183756in}{1.323405in}}%
\pgfpathlineto{\pgfqpoint{5.188752in}{1.330387in}}%
\pgfpathlineto{\pgfqpoint{5.193749in}{1.317905in}}%
\pgfpathlineto{\pgfqpoint{5.198745in}{1.307003in}}%
\pgfpathlineto{\pgfqpoint{5.203742in}{1.302621in}}%
\pgfpathlineto{\pgfqpoint{5.208738in}{1.312169in}}%
\pgfpathlineto{\pgfqpoint{5.213734in}{1.292845in}}%
\pgfpathlineto{\pgfqpoint{5.218731in}{1.267906in}}%
\pgfpathlineto{\pgfqpoint{5.223727in}{1.263338in}}%
\pgfpathlineto{\pgfqpoint{5.228723in}{1.236139in}}%
\pgfpathlineto{\pgfqpoint{5.233720in}{1.206452in}}%
\pgfpathlineto{\pgfqpoint{5.238716in}{1.193013in}}%
\pgfpathlineto{\pgfqpoint{5.243713in}{1.189633in}}%
\pgfpathlineto{\pgfqpoint{5.248709in}{1.177976in}}%
\pgfpathlineto{\pgfqpoint{5.253705in}{1.155890in}}%
\pgfpathlineto{\pgfqpoint{5.258702in}{1.145997in}}%
\pgfpathlineto{\pgfqpoint{5.263698in}{1.142579in}}%
\pgfpathlineto{\pgfqpoint{5.268694in}{1.157102in}}%
\pgfpathlineto{\pgfqpoint{5.273691in}{1.217252in}}%
\pgfpathlineto{\pgfqpoint{5.278687in}{1.272713in}}%
\pgfpathlineto{\pgfqpoint{5.283684in}{1.323984in}}%
\pgfpathlineto{\pgfqpoint{5.288680in}{1.398604in}}%
\pgfpathlineto{\pgfqpoint{5.293676in}{1.448140in}}%
\pgfpathlineto{\pgfqpoint{5.298673in}{1.481531in}}%
\pgfpathlineto{\pgfqpoint{5.303669in}{1.512323in}}%
\pgfpathlineto{\pgfqpoint{5.308666in}{1.528447in}}%
\pgfpathlineto{\pgfqpoint{5.313662in}{1.536952in}}%
\pgfpathlineto{\pgfqpoint{5.318658in}{1.547162in}}%
\pgfpathlineto{\pgfqpoint{5.323655in}{1.543901in}}%
\pgfpathlineto{\pgfqpoint{5.328651in}{1.538201in}}%
\pgfpathlineto{\pgfqpoint{5.333647in}{1.537014in}}%
\pgfpathlineto{\pgfqpoint{5.338644in}{1.527395in}}%
\pgfpathlineto{\pgfqpoint{5.343640in}{1.521044in}}%
\pgfpathlineto{\pgfqpoint{5.348637in}{1.518525in}}%
\pgfpathlineto{\pgfqpoint{5.353633in}{1.515052in}}%
\pgfpathlineto{\pgfqpoint{5.358629in}{1.524004in}}%
\pgfpathlineto{\pgfqpoint{5.363626in}{1.517620in}}%
\pgfpathlineto{\pgfqpoint{5.368622in}{1.514355in}}%
\pgfpathlineto{\pgfqpoint{5.373618in}{1.520426in}}%
\pgfpathlineto{\pgfqpoint{5.378615in}{1.524315in}}%
\pgfpathlineto{\pgfqpoint{5.383611in}{1.523134in}}%
\pgfpathlineto{\pgfqpoint{5.388608in}{1.529806in}}%
\pgfpathlineto{\pgfqpoint{5.393604in}{1.523143in}}%
\pgfpathlineto{\pgfqpoint{5.398600in}{1.523591in}}%
\pgfpathlineto{\pgfqpoint{5.403597in}{1.512101in}}%
\pgfpathlineto{\pgfqpoint{5.408593in}{1.508858in}}%
\pgfpathlineto{\pgfqpoint{5.413589in}{1.473784in}}%
\pgfpathlineto{\pgfqpoint{5.418586in}{1.455482in}}%
\pgfpathlineto{\pgfqpoint{5.423582in}{1.453797in}}%
\pgfpathlineto{\pgfqpoint{5.428579in}{1.473326in}}%
\pgfpathlineto{\pgfqpoint{5.433575in}{1.506445in}}%
\pgfpathlineto{\pgfqpoint{5.438571in}{1.549082in}}%
\pgfpathlineto{\pgfqpoint{5.443568in}{1.567742in}}%
\pgfpathlineto{\pgfqpoint{5.448564in}{1.590280in}}%
\pgfpathlineto{\pgfqpoint{5.453561in}{1.602632in}}%
\pgfpathlineto{\pgfqpoint{5.458557in}{1.613048in}}%
\pgfpathlineto{\pgfqpoint{5.463553in}{1.621750in}}%
\pgfpathlineto{\pgfqpoint{5.468550in}{1.617659in}}%
\pgfpathlineto{\pgfqpoint{5.473546in}{1.605807in}}%
\pgfpathlineto{\pgfqpoint{5.478542in}{1.588015in}}%
\pgfpathlineto{\pgfqpoint{5.483539in}{1.561972in}}%
\pgfpathlineto{\pgfqpoint{5.488535in}{1.567769in}}%
\pgfpathlineto{\pgfqpoint{5.493532in}{1.567995in}}%
\pgfpathlineto{\pgfqpoint{5.503524in}{1.611483in}}%
\pgfpathlineto{\pgfqpoint{5.508521in}{1.625865in}}%
\pgfpathlineto{\pgfqpoint{5.513517in}{1.641095in}}%
\pgfpathlineto{\pgfqpoint{5.518513in}{1.668954in}}%
\pgfpathlineto{\pgfqpoint{5.528506in}{1.700667in}}%
\pgfpathlineto{\pgfqpoint{5.533503in}{1.718507in}}%
\pgfpathlineto{\pgfqpoint{5.538499in}{1.734735in}}%
\pgfpathlineto{\pgfqpoint{5.543495in}{1.749484in}}%
\pgfpathlineto{\pgfqpoint{5.548492in}{1.762973in}}%
\pgfpathlineto{\pgfqpoint{5.563481in}{1.808629in}}%
\pgfpathlineto{\pgfqpoint{5.568477in}{1.831905in}}%
\pgfpathlineto{\pgfqpoint{5.573474in}{1.862133in}}%
\pgfpathlineto{\pgfqpoint{5.578470in}{1.910600in}}%
\pgfpathlineto{\pgfqpoint{5.583466in}{1.941284in}}%
\pgfpathlineto{\pgfqpoint{5.588463in}{1.950181in}}%
\pgfpathlineto{\pgfqpoint{5.593459in}{1.976661in}}%
\pgfpathlineto{\pgfqpoint{5.598456in}{1.991056in}}%
\pgfpathlineto{\pgfqpoint{5.603452in}{1.996611in}}%
\pgfpathlineto{\pgfqpoint{5.608448in}{1.988380in}}%
\pgfpathlineto{\pgfqpoint{5.613445in}{1.974760in}}%
\pgfpathlineto{\pgfqpoint{5.618441in}{1.935201in}}%
\pgfpathlineto{\pgfqpoint{5.623437in}{1.913094in}}%
\pgfpathlineto{\pgfqpoint{5.628434in}{1.904923in}}%
\pgfpathlineto{\pgfqpoint{5.633430in}{1.875337in}}%
\pgfpathlineto{\pgfqpoint{5.638427in}{1.865734in}}%
\pgfpathlineto{\pgfqpoint{5.643423in}{1.847310in}}%
\pgfpathlineto{\pgfqpoint{5.648419in}{1.826611in}}%
\pgfpathlineto{\pgfqpoint{5.653416in}{1.807425in}}%
\pgfpathlineto{\pgfqpoint{5.658412in}{1.775591in}}%
\pgfpathlineto{\pgfqpoint{5.668405in}{1.721823in}}%
\pgfpathlineto{\pgfqpoint{5.673401in}{1.673667in}}%
\pgfpathlineto{\pgfqpoint{5.678398in}{1.643063in}}%
\pgfpathlineto{\pgfqpoint{5.683394in}{1.599694in}}%
\pgfpathlineto{\pgfqpoint{5.688390in}{1.605024in}}%
\pgfpathlineto{\pgfqpoint{5.693387in}{1.610944in}}%
\pgfpathlineto{\pgfqpoint{5.698383in}{1.611656in}}%
\pgfpathlineto{\pgfqpoint{5.703380in}{1.650273in}}%
\pgfpathlineto{\pgfqpoint{5.708376in}{1.685379in}}%
\pgfpathlineto{\pgfqpoint{5.718369in}{1.712390in}}%
\pgfpathlineto{\pgfqpoint{5.728361in}{1.724176in}}%
\pgfpathlineto{\pgfqpoint{5.733358in}{1.724504in}}%
\pgfpathlineto{\pgfqpoint{5.738354in}{1.725651in}}%
\pgfpathlineto{\pgfqpoint{5.743351in}{1.718935in}}%
\pgfpathlineto{\pgfqpoint{5.753343in}{1.723438in}}%
\pgfpathlineto{\pgfqpoint{5.763336in}{1.745658in}}%
\pgfpathlineto{\pgfqpoint{5.768332in}{1.798155in}}%
\pgfpathlineto{\pgfqpoint{5.773329in}{1.792405in}}%
\pgfpathlineto{\pgfqpoint{5.778325in}{1.734831in}}%
\pgfpathlineto{\pgfqpoint{5.783322in}{1.706853in}}%
\pgfpathlineto{\pgfqpoint{5.788318in}{1.695442in}}%
\pgfpathlineto{\pgfqpoint{5.793314in}{1.681036in}}%
\pgfpathlineto{\pgfqpoint{5.798311in}{1.669605in}}%
\pgfpathlineto{\pgfqpoint{5.803307in}{1.670458in}}%
\pgfpathlineto{\pgfqpoint{5.808303in}{1.668877in}}%
\pgfpathlineto{\pgfqpoint{5.813300in}{1.662423in}}%
\pgfpathlineto{\pgfqpoint{5.818296in}{1.657715in}}%
\pgfpathlineto{\pgfqpoint{5.828289in}{1.665663in}}%
\pgfpathlineto{\pgfqpoint{5.833285in}{1.676036in}}%
\pgfpathlineto{\pgfqpoint{5.838282in}{1.679671in}}%
\pgfpathlineto{\pgfqpoint{5.843278in}{1.671572in}}%
\pgfpathlineto{\pgfqpoint{5.848275in}{1.673275in}}%
\pgfpathlineto{\pgfqpoint{5.853271in}{1.681880in}}%
\pgfpathlineto{\pgfqpoint{5.858267in}{1.681639in}}%
\pgfpathlineto{\pgfqpoint{5.863264in}{1.677977in}}%
\pgfpathlineto{\pgfqpoint{5.873256in}{1.701280in}}%
\pgfpathlineto{\pgfqpoint{5.878253in}{1.716878in}}%
\pgfpathlineto{\pgfqpoint{5.883249in}{1.723913in}}%
\pgfpathlineto{\pgfqpoint{5.888246in}{1.725139in}}%
\pgfpathlineto{\pgfqpoint{5.893242in}{1.722296in}}%
\pgfpathlineto{\pgfqpoint{5.898238in}{1.714725in}}%
\pgfpathlineto{\pgfqpoint{5.903235in}{1.717792in}}%
\pgfpathlineto{\pgfqpoint{5.908231in}{1.723744in}}%
\pgfpathlineto{\pgfqpoint{5.913227in}{1.748774in}}%
\pgfpathlineto{\pgfqpoint{5.918224in}{1.740128in}}%
\pgfpathlineto{\pgfqpoint{5.923220in}{1.692770in}}%
\pgfpathlineto{\pgfqpoint{5.933213in}{1.646628in}}%
\pgfpathlineto{\pgfqpoint{5.938209in}{1.630400in}}%
\pgfpathlineto{\pgfqpoint{5.943206in}{1.607797in}}%
\pgfpathlineto{\pgfqpoint{5.948202in}{1.589581in}}%
\pgfpathlineto{\pgfqpoint{5.953199in}{1.573062in}}%
\pgfpathlineto{\pgfqpoint{5.958195in}{1.573966in}}%
\pgfpathlineto{\pgfqpoint{5.963191in}{1.584194in}}%
\pgfpathlineto{\pgfqpoint{5.968188in}{1.587275in}}%
\pgfpathlineto{\pgfqpoint{5.978180in}{1.596182in}}%
\pgfpathlineto{\pgfqpoint{5.983177in}{1.599770in}}%
\pgfpathlineto{\pgfqpoint{5.988173in}{1.601368in}}%
\pgfpathlineto{\pgfqpoint{5.998166in}{1.609866in}}%
\pgfpathlineto{\pgfqpoint{6.003162in}{1.609573in}}%
\pgfpathlineto{\pgfqpoint{6.008159in}{1.604477in}}%
\pgfpathlineto{\pgfqpoint{6.013155in}{1.595141in}}%
\pgfpathlineto{\pgfqpoint{6.018151in}{1.576969in}}%
\pgfpathlineto{\pgfqpoint{6.023148in}{1.567919in}}%
\pgfpathlineto{\pgfqpoint{6.028144in}{1.555685in}}%
\pgfpathlineto{\pgfqpoint{6.033141in}{1.541975in}}%
\pgfpathlineto{\pgfqpoint{6.038137in}{1.534241in}}%
\pgfpathlineto{\pgfqpoint{6.043133in}{1.522835in}}%
\pgfpathlineto{\pgfqpoint{6.048130in}{1.510589in}}%
\pgfpathlineto{\pgfqpoint{6.053126in}{1.509910in}}%
\pgfpathlineto{\pgfqpoint{6.058122in}{1.503642in}}%
\pgfpathlineto{\pgfqpoint{6.063119in}{1.489257in}}%
\pgfpathlineto{\pgfqpoint{6.068115in}{1.476169in}}%
\pgfpathlineto{\pgfqpoint{6.078108in}{1.456209in}}%
\pgfpathlineto{\pgfqpoint{6.083104in}{1.443066in}}%
\pgfpathlineto{\pgfqpoint{6.088101in}{1.433475in}}%
\pgfpathlineto{\pgfqpoint{6.093097in}{1.444486in}}%
\pgfpathlineto{\pgfqpoint{6.098094in}{1.444120in}}%
\pgfpathlineto{\pgfqpoint{6.103090in}{1.416963in}}%
\pgfpathlineto{\pgfqpoint{6.108086in}{1.466762in}}%
\pgfpathlineto{\pgfqpoint{6.113083in}{1.495398in}}%
\pgfpathlineto{\pgfqpoint{6.118079in}{1.474527in}}%
\pgfpathlineto{\pgfqpoint{6.123075in}{1.457917in}}%
\pgfpathlineto{\pgfqpoint{6.128072in}{1.456450in}}%
\pgfpathlineto{\pgfqpoint{6.133068in}{1.475318in}}%
\pgfpathlineto{\pgfqpoint{6.138065in}{1.475485in}}%
\pgfpathlineto{\pgfqpoint{6.143061in}{1.483611in}}%
\pgfpathlineto{\pgfqpoint{6.148057in}{1.483802in}}%
\pgfpathlineto{\pgfqpoint{6.153054in}{1.486803in}}%
\pgfpathlineto{\pgfqpoint{6.158050in}{1.487980in}}%
\pgfpathlineto{\pgfqpoint{6.163046in}{1.488562in}}%
\pgfpathlineto{\pgfqpoint{6.168043in}{1.493602in}}%
\pgfpathlineto{\pgfqpoint{6.173039in}{1.499674in}}%
\pgfpathlineto{\pgfqpoint{6.178036in}{1.499528in}}%
\pgfpathlineto{\pgfqpoint{6.183032in}{1.503551in}}%
\pgfpathlineto{\pgfqpoint{6.193025in}{1.504760in}}%
\pgfpathlineto{\pgfqpoint{6.198021in}{1.503098in}}%
\pgfpathlineto{\pgfqpoint{6.203017in}{1.491708in}}%
\pgfpathlineto{\pgfqpoint{6.208014in}{1.475974in}}%
\pgfpathlineto{\pgfqpoint{6.213010in}{1.481962in}}%
\pgfpathlineto{\pgfqpoint{6.218007in}{1.490905in}}%
\pgfpathlineto{\pgfqpoint{6.223003in}{1.495914in}}%
\pgfpathlineto{\pgfqpoint{6.227999in}{1.500194in}}%
\pgfpathlineto{\pgfqpoint{6.232996in}{1.505990in}}%
\pgfpathlineto{\pgfqpoint{6.237992in}{1.502370in}}%
\pgfpathlineto{\pgfqpoint{6.242989in}{1.493972in}}%
\pgfpathlineto{\pgfqpoint{6.247985in}{1.469861in}}%
\pgfpathlineto{\pgfqpoint{6.252981in}{1.463850in}}%
\pgfpathlineto{\pgfqpoint{6.257978in}{1.475068in}}%
\pgfpathlineto{\pgfqpoint{6.262974in}{1.470781in}}%
\pgfpathlineto{\pgfqpoint{6.267970in}{1.461689in}}%
\pgfpathlineto{\pgfqpoint{6.272967in}{1.443410in}}%
\pgfpathlineto{\pgfqpoint{6.277963in}{1.413481in}}%
\pgfpathlineto{\pgfqpoint{6.282960in}{1.363233in}}%
\pgfpathlineto{\pgfqpoint{6.287956in}{1.421766in}}%
\pgfpathlineto{\pgfqpoint{6.292952in}{1.439357in}}%
\pgfpathlineto{\pgfqpoint{6.297949in}{1.461837in}}%
\pgfpathlineto{\pgfqpoint{6.302945in}{1.470997in}}%
\pgfpathlineto{\pgfqpoint{6.307941in}{1.478646in}}%
\pgfpathlineto{\pgfqpoint{6.312938in}{1.478055in}}%
\pgfpathlineto{\pgfqpoint{6.317934in}{1.479434in}}%
\pgfpathlineto{\pgfqpoint{6.322931in}{1.479789in}}%
\pgfpathlineto{\pgfqpoint{6.327927in}{1.484079in}}%
\pgfpathlineto{\pgfqpoint{6.332923in}{1.492107in}}%
\pgfpathlineto{\pgfqpoint{6.337920in}{1.501255in}}%
\pgfpathlineto{\pgfqpoint{6.342916in}{1.505499in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.528278in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.528278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.106960in}{0.456621in}}{\pgfqpoint{5.490522in}{3.196347in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.296040,0.644829,0.695040}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356529in}{1.428499in}}%
\pgfpathlineto{\pgfqpoint{1.361526in}{1.413442in}}%
\pgfpathlineto{\pgfqpoint{1.366522in}{1.396745in}}%
\pgfpathlineto{\pgfqpoint{1.371518in}{1.387008in}}%
\pgfpathlineto{\pgfqpoint{1.376515in}{1.383894in}}%
\pgfpathlineto{\pgfqpoint{1.381511in}{1.379133in}}%
\pgfpathlineto{\pgfqpoint{1.386507in}{1.363761in}}%
\pgfpathlineto{\pgfqpoint{1.391504in}{1.340364in}}%
\pgfpathlineto{\pgfqpoint{1.396500in}{1.290960in}}%
\pgfpathlineto{\pgfqpoint{1.401497in}{1.279543in}}%
\pgfpathlineto{\pgfqpoint{1.406493in}{1.261662in}}%
\pgfpathlineto{\pgfqpoint{1.411489in}{1.236699in}}%
\pgfpathlineto{\pgfqpoint{1.416486in}{1.170429in}}%
\pgfpathlineto{\pgfqpoint{1.421482in}{1.122163in}}%
\pgfpathlineto{\pgfqpoint{1.426478in}{1.079289in}}%
\pgfpathlineto{\pgfqpoint{1.431475in}{1.073996in}}%
\pgfpathlineto{\pgfqpoint{1.436471in}{1.125860in}}%
\pgfpathlineto{\pgfqpoint{1.441468in}{1.123193in}}%
\pgfpathlineto{\pgfqpoint{1.446464in}{1.073014in}}%
\pgfpathlineto{\pgfqpoint{1.451460in}{1.061337in}}%
\pgfpathlineto{\pgfqpoint{1.461453in}{1.208717in}}%
\pgfpathlineto{\pgfqpoint{1.466450in}{1.220377in}}%
\pgfpathlineto{\pgfqpoint{1.471446in}{1.248399in}}%
\pgfpathlineto{\pgfqpoint{1.476442in}{1.220990in}}%
\pgfpathlineto{\pgfqpoint{1.481439in}{1.201334in}}%
\pgfpathlineto{\pgfqpoint{1.486435in}{1.278564in}}%
\pgfpathlineto{\pgfqpoint{1.491431in}{1.173619in}}%
\pgfpathlineto{\pgfqpoint{1.496428in}{1.128439in}}%
\pgfpathlineto{\pgfqpoint{1.501424in}{1.174219in}}%
\pgfpathlineto{\pgfqpoint{1.506421in}{1.211389in}}%
\pgfpathlineto{\pgfqpoint{1.511417in}{1.295731in}}%
\pgfpathlineto{\pgfqpoint{1.516413in}{1.344135in}}%
\pgfpathlineto{\pgfqpoint{1.521410in}{1.357346in}}%
\pgfpathlineto{\pgfqpoint{1.526406in}{1.373445in}}%
\pgfpathlineto{\pgfqpoint{1.531402in}{1.322895in}}%
\pgfpathlineto{\pgfqpoint{1.536399in}{1.124158in}}%
\pgfpathlineto{\pgfqpoint{1.541395in}{1.168574in}}%
\pgfpathlineto{\pgfqpoint{1.546392in}{1.305898in}}%
\pgfpathlineto{\pgfqpoint{1.551388in}{1.260449in}}%
\pgfpathlineto{\pgfqpoint{1.556384in}{1.296207in}}%
\pgfpathlineto{\pgfqpoint{1.561381in}{1.286309in}}%
\pgfpathlineto{\pgfqpoint{1.566377in}{1.302124in}}%
\pgfpathlineto{\pgfqpoint{1.571374in}{1.303439in}}%
\pgfpathlineto{\pgfqpoint{1.576370in}{1.320932in}}%
\pgfpathlineto{\pgfqpoint{1.581366in}{1.321313in}}%
\pgfpathlineto{\pgfqpoint{1.586363in}{1.348750in}}%
\pgfpathlineto{\pgfqpoint{1.591359in}{1.343533in}}%
\pgfpathlineto{\pgfqpoint{1.596355in}{1.364504in}}%
\pgfpathlineto{\pgfqpoint{1.601352in}{1.378170in}}%
\pgfpathlineto{\pgfqpoint{1.606348in}{1.394882in}}%
\pgfpathlineto{\pgfqpoint{1.616341in}{1.394746in}}%
\pgfpathlineto{\pgfqpoint{1.621337in}{1.392827in}}%
\pgfpathlineto{\pgfqpoint{1.626334in}{1.384068in}}%
\pgfpathlineto{\pgfqpoint{1.631330in}{1.366772in}}%
\pgfpathlineto{\pgfqpoint{1.636326in}{1.356042in}}%
\pgfpathlineto{\pgfqpoint{1.641323in}{1.351972in}}%
\pgfpathlineto{\pgfqpoint{1.646319in}{1.332771in}}%
\pgfpathlineto{\pgfqpoint{1.651316in}{1.321678in}}%
\pgfpathlineto{\pgfqpoint{1.656312in}{1.317707in}}%
\pgfpathlineto{\pgfqpoint{1.661308in}{1.293536in}}%
\pgfpathlineto{\pgfqpoint{1.666305in}{1.280431in}}%
\pgfpathlineto{\pgfqpoint{1.671301in}{1.256334in}}%
\pgfpathlineto{\pgfqpoint{1.681294in}{1.225780in}}%
\pgfpathlineto{\pgfqpoint{1.691287in}{1.180552in}}%
\pgfpathlineto{\pgfqpoint{1.696283in}{1.180673in}}%
\pgfpathlineto{\pgfqpoint{1.701279in}{1.185320in}}%
\pgfpathlineto{\pgfqpoint{1.706276in}{1.213259in}}%
\pgfpathlineto{\pgfqpoint{1.711272in}{1.289457in}}%
\pgfpathlineto{\pgfqpoint{1.721265in}{1.414130in}}%
\pgfpathlineto{\pgfqpoint{1.726261in}{1.424564in}}%
\pgfpathlineto{\pgfqpoint{1.731258in}{1.432988in}}%
\pgfpathlineto{\pgfqpoint{1.736254in}{1.449595in}}%
\pgfpathlineto{\pgfqpoint{1.741250in}{1.456917in}}%
\pgfpathlineto{\pgfqpoint{1.746247in}{1.445738in}}%
\pgfpathlineto{\pgfqpoint{1.751243in}{1.440740in}}%
\pgfpathlineto{\pgfqpoint{1.756240in}{1.433224in}}%
\pgfpathlineto{\pgfqpoint{1.761236in}{1.440898in}}%
\pgfpathlineto{\pgfqpoint{1.766232in}{1.460316in}}%
\pgfpathlineto{\pgfqpoint{1.771229in}{1.491338in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.472127in}}%
\pgfpathlineto{\pgfqpoint{1.781221in}{1.533018in}}%
\pgfpathlineto{\pgfqpoint{1.786218in}{1.601616in}}%
\pgfpathlineto{\pgfqpoint{1.791214in}{1.714431in}}%
\pgfpathlineto{\pgfqpoint{1.796211in}{1.762525in}}%
\pgfpathlineto{\pgfqpoint{1.801207in}{1.582088in}}%
\pgfpathlineto{\pgfqpoint{1.806203in}{1.504235in}}%
\pgfpathlineto{\pgfqpoint{1.811200in}{1.530652in}}%
\pgfpathlineto{\pgfqpoint{1.816196in}{1.545737in}}%
\pgfpathlineto{\pgfqpoint{1.821192in}{1.514956in}}%
\pgfpathlineto{\pgfqpoint{1.826189in}{1.459315in}}%
\pgfpathlineto{\pgfqpoint{1.831185in}{1.442718in}}%
\pgfpathlineto{\pgfqpoint{1.836182in}{1.524045in}}%
\pgfpathlineto{\pgfqpoint{1.841178in}{1.596061in}}%
\pgfpathlineto{\pgfqpoint{1.846174in}{1.611589in}}%
\pgfpathlineto{\pgfqpoint{1.851171in}{1.643485in}}%
\pgfpathlineto{\pgfqpoint{1.861164in}{1.604088in}}%
\pgfpathlineto{\pgfqpoint{1.866160in}{1.543355in}}%
\pgfpathlineto{\pgfqpoint{1.871156in}{1.498985in}}%
\pgfpathlineto{\pgfqpoint{1.876153in}{1.459092in}}%
\pgfpathlineto{\pgfqpoint{1.881149in}{1.411406in}}%
\pgfpathlineto{\pgfqpoint{1.886145in}{1.368192in}}%
\pgfpathlineto{\pgfqpoint{1.891142in}{1.303697in}}%
\pgfpathlineto{\pgfqpoint{1.896138in}{1.294688in}}%
\pgfpathlineto{\pgfqpoint{1.901135in}{1.331521in}}%
\pgfpathlineto{\pgfqpoint{1.906131in}{1.343511in}}%
\pgfpathlineto{\pgfqpoint{1.911127in}{1.364422in}}%
\pgfpathlineto{\pgfqpoint{1.916124in}{1.382578in}}%
\pgfpathlineto{\pgfqpoint{1.921120in}{1.406208in}}%
\pgfpathlineto{\pgfqpoint{1.926116in}{1.407542in}}%
\pgfpathlineto{\pgfqpoint{1.931113in}{1.409985in}}%
\pgfpathlineto{\pgfqpoint{1.936109in}{1.404519in}}%
\pgfpathlineto{\pgfqpoint{1.941106in}{1.412306in}}%
\pgfpathlineto{\pgfqpoint{1.946102in}{1.409551in}}%
\pgfpathlineto{\pgfqpoint{1.951098in}{1.428504in}}%
\pgfpathlineto{\pgfqpoint{1.956095in}{1.454132in}}%
\pgfpathlineto{\pgfqpoint{1.961091in}{1.469850in}}%
\pgfpathlineto{\pgfqpoint{1.966088in}{1.514047in}}%
\pgfpathlineto{\pgfqpoint{1.971084in}{1.548021in}}%
\pgfpathlineto{\pgfqpoint{1.976080in}{1.513428in}}%
\pgfpathlineto{\pgfqpoint{1.981077in}{1.501064in}}%
\pgfpathlineto{\pgfqpoint{1.986073in}{1.495075in}}%
\pgfpathlineto{\pgfqpoint{1.991069in}{1.483102in}}%
\pgfpathlineto{\pgfqpoint{1.996066in}{1.478467in}}%
\pgfpathlineto{\pgfqpoint{2.001062in}{1.469288in}}%
\pgfpathlineto{\pgfqpoint{2.006059in}{1.471939in}}%
\pgfpathlineto{\pgfqpoint{2.011055in}{1.480672in}}%
\pgfpathlineto{\pgfqpoint{2.016051in}{1.475185in}}%
\pgfpathlineto{\pgfqpoint{2.021048in}{1.471099in}}%
\pgfpathlineto{\pgfqpoint{2.026044in}{1.467611in}}%
\pgfpathlineto{\pgfqpoint{2.031040in}{1.461544in}}%
\pgfpathlineto{\pgfqpoint{2.036037in}{1.452925in}}%
\pgfpathlineto{\pgfqpoint{2.041033in}{1.440441in}}%
\pgfpathlineto{\pgfqpoint{2.046030in}{1.431437in}}%
\pgfpathlineto{\pgfqpoint{2.051026in}{1.413868in}}%
\pgfpathlineto{\pgfqpoint{2.056022in}{1.402323in}}%
\pgfpathlineto{\pgfqpoint{2.061019in}{1.402881in}}%
\pgfpathlineto{\pgfqpoint{2.066015in}{1.406180in}}%
\pgfpathlineto{\pgfqpoint{2.071011in}{1.411714in}}%
\pgfpathlineto{\pgfqpoint{2.076008in}{1.422065in}}%
\pgfpathlineto{\pgfqpoint{2.086001in}{1.451372in}}%
\pgfpathlineto{\pgfqpoint{2.090997in}{1.449271in}}%
\pgfpathlineto{\pgfqpoint{2.095993in}{1.460503in}}%
\pgfpathlineto{\pgfqpoint{2.100990in}{1.466955in}}%
\pgfpathlineto{\pgfqpoint{2.105986in}{1.491604in}}%
\pgfpathlineto{\pgfqpoint{2.110983in}{1.463368in}}%
\pgfpathlineto{\pgfqpoint{2.115979in}{1.426242in}}%
\pgfpathlineto{\pgfqpoint{2.120975in}{1.443313in}}%
\pgfpathlineto{\pgfqpoint{2.125972in}{1.434965in}}%
\pgfpathlineto{\pgfqpoint{2.130968in}{1.424216in}}%
\pgfpathlineto{\pgfqpoint{2.135964in}{1.404865in}}%
\pgfpathlineto{\pgfqpoint{2.145957in}{1.422650in}}%
\pgfpathlineto{\pgfqpoint{2.150954in}{1.445438in}}%
\pgfpathlineto{\pgfqpoint{2.155950in}{1.449814in}}%
\pgfpathlineto{\pgfqpoint{2.170939in}{1.387546in}}%
\pgfpathlineto{\pgfqpoint{2.175935in}{1.352997in}}%
\pgfpathlineto{\pgfqpoint{2.180932in}{1.350251in}}%
\pgfpathlineto{\pgfqpoint{2.185928in}{1.385803in}}%
\pgfpathlineto{\pgfqpoint{2.190925in}{1.427753in}}%
\pgfpathlineto{\pgfqpoint{2.195921in}{1.506490in}}%
\pgfpathlineto{\pgfqpoint{2.200917in}{1.569255in}}%
\pgfpathlineto{\pgfqpoint{2.205914in}{1.555865in}}%
\pgfpathlineto{\pgfqpoint{2.210910in}{1.541003in}}%
\pgfpathlineto{\pgfqpoint{2.215906in}{1.555403in}}%
\pgfpathlineto{\pgfqpoint{2.220903in}{1.546259in}}%
\pgfpathlineto{\pgfqpoint{2.225899in}{1.539329in}}%
\pgfpathlineto{\pgfqpoint{2.230896in}{1.540247in}}%
\pgfpathlineto{\pgfqpoint{2.235892in}{1.551458in}}%
\pgfpathlineto{\pgfqpoint{2.240888in}{1.553139in}}%
\pgfpathlineto{\pgfqpoint{2.245885in}{1.548007in}}%
\pgfpathlineto{\pgfqpoint{2.250881in}{1.549489in}}%
\pgfpathlineto{\pgfqpoint{2.255878in}{1.543261in}}%
\pgfpathlineto{\pgfqpoint{2.260874in}{1.545611in}}%
\pgfpathlineto{\pgfqpoint{2.265870in}{1.543420in}}%
\pgfpathlineto{\pgfqpoint{2.270867in}{1.545734in}}%
\pgfpathlineto{\pgfqpoint{2.275863in}{1.545650in}}%
\pgfpathlineto{\pgfqpoint{2.280859in}{1.564359in}}%
\pgfpathlineto{\pgfqpoint{2.285856in}{1.587818in}}%
\pgfpathlineto{\pgfqpoint{2.295849in}{1.624015in}}%
\pgfpathlineto{\pgfqpoint{2.300845in}{1.624957in}}%
\pgfpathlineto{\pgfqpoint{2.305841in}{1.633360in}}%
\pgfpathlineto{\pgfqpoint{2.310838in}{1.647537in}}%
\pgfpathlineto{\pgfqpoint{2.315834in}{1.654502in}}%
\pgfpathlineto{\pgfqpoint{2.320830in}{1.683026in}}%
\pgfpathlineto{\pgfqpoint{2.325827in}{1.706378in}}%
\pgfpathlineto{\pgfqpoint{2.330823in}{1.737313in}}%
\pgfpathlineto{\pgfqpoint{2.345812in}{1.809728in}}%
\pgfpathlineto{\pgfqpoint{2.350809in}{1.836157in}}%
\pgfpathlineto{\pgfqpoint{2.355805in}{1.845393in}}%
\pgfpathlineto{\pgfqpoint{2.360801in}{1.850645in}}%
\pgfpathlineto{\pgfqpoint{2.365798in}{1.853569in}}%
\pgfpathlineto{\pgfqpoint{2.370794in}{1.850080in}}%
\pgfpathlineto{\pgfqpoint{2.375791in}{1.842718in}}%
\pgfpathlineto{\pgfqpoint{2.380787in}{1.843243in}}%
\pgfpathlineto{\pgfqpoint{2.385783in}{1.848777in}}%
\pgfpathlineto{\pgfqpoint{2.390780in}{1.849716in}}%
\pgfpathlineto{\pgfqpoint{2.395776in}{1.858597in}}%
\pgfpathlineto{\pgfqpoint{2.400773in}{1.862156in}}%
\pgfpathlineto{\pgfqpoint{2.405769in}{1.874639in}}%
\pgfpathlineto{\pgfqpoint{2.410765in}{1.885670in}}%
\pgfpathlineto{\pgfqpoint{2.415762in}{1.899490in}}%
\pgfpathlineto{\pgfqpoint{2.420758in}{1.878498in}}%
\pgfpathlineto{\pgfqpoint{2.425754in}{1.851301in}}%
\pgfpathlineto{\pgfqpoint{2.430751in}{1.857535in}}%
\pgfpathlineto{\pgfqpoint{2.435747in}{1.960594in}}%
\pgfpathlineto{\pgfqpoint{2.440744in}{1.839241in}}%
\pgfpathlineto{\pgfqpoint{2.445740in}{1.750719in}}%
\pgfpathlineto{\pgfqpoint{2.450736in}{1.793390in}}%
\pgfpathlineto{\pgfqpoint{2.455733in}{1.792534in}}%
\pgfpathlineto{\pgfqpoint{2.460729in}{1.864021in}}%
\pgfpathlineto{\pgfqpoint{2.465725in}{1.931416in}}%
\pgfpathlineto{\pgfqpoint{2.475718in}{1.803343in}}%
\pgfpathlineto{\pgfqpoint{2.480715in}{1.804725in}}%
\pgfpathlineto{\pgfqpoint{2.485711in}{1.816199in}}%
\pgfpathlineto{\pgfqpoint{2.495704in}{1.969277in}}%
\pgfpathlineto{\pgfqpoint{2.500700in}{2.096685in}}%
\pgfpathlineto{\pgfqpoint{2.505697in}{2.206595in}}%
\pgfpathlineto{\pgfqpoint{2.510693in}{2.219009in}}%
\pgfpathlineto{\pgfqpoint{2.515689in}{2.201405in}}%
\pgfpathlineto{\pgfqpoint{2.520686in}{2.201169in}}%
\pgfpathlineto{\pgfqpoint{2.525682in}{2.219846in}}%
\pgfpathlineto{\pgfqpoint{2.530678in}{2.142134in}}%
\pgfpathlineto{\pgfqpoint{2.535675in}{2.026791in}}%
\pgfpathlineto{\pgfqpoint{2.540671in}{2.189293in}}%
\pgfpathlineto{\pgfqpoint{2.545668in}{2.131254in}}%
\pgfpathlineto{\pgfqpoint{2.550664in}{2.043837in}}%
\pgfpathlineto{\pgfqpoint{2.555660in}{2.079415in}}%
\pgfpathlineto{\pgfqpoint{2.560657in}{2.092149in}}%
\pgfpathlineto{\pgfqpoint{2.565653in}{2.115294in}}%
\pgfpathlineto{\pgfqpoint{2.570649in}{2.196487in}}%
\pgfpathlineto{\pgfqpoint{2.575646in}{2.203592in}}%
\pgfpathlineto{\pgfqpoint{2.580642in}{2.162338in}}%
\pgfpathlineto{\pgfqpoint{2.590635in}{2.063183in}}%
\pgfpathlineto{\pgfqpoint{2.595631in}{2.033667in}}%
\pgfpathlineto{\pgfqpoint{2.600628in}{2.000995in}}%
\pgfpathlineto{\pgfqpoint{2.605624in}{1.928064in}}%
\pgfpathlineto{\pgfqpoint{2.610620in}{1.927322in}}%
\pgfpathlineto{\pgfqpoint{2.615617in}{1.876329in}}%
\pgfpathlineto{\pgfqpoint{2.620613in}{1.965408in}}%
\pgfpathlineto{\pgfqpoint{2.625610in}{2.173233in}}%
\pgfpathlineto{\pgfqpoint{2.630606in}{2.114415in}}%
\pgfpathlineto{\pgfqpoint{2.635602in}{2.127770in}}%
\pgfpathlineto{\pgfqpoint{2.640599in}{2.137155in}}%
\pgfpathlineto{\pgfqpoint{2.645595in}{2.126807in}}%
\pgfpathlineto{\pgfqpoint{2.650592in}{2.134070in}}%
\pgfpathlineto{\pgfqpoint{2.655588in}{2.056190in}}%
\pgfpathlineto{\pgfqpoint{2.660584in}{1.929488in}}%
\pgfpathlineto{\pgfqpoint{2.665581in}{1.854316in}}%
\pgfpathlineto{\pgfqpoint{2.670577in}{1.872690in}}%
\pgfpathlineto{\pgfqpoint{2.675573in}{1.686060in}}%
\pgfpathlineto{\pgfqpoint{2.680570in}{1.665681in}}%
\pgfpathlineto{\pgfqpoint{2.685566in}{1.811713in}}%
\pgfpathlineto{\pgfqpoint{2.690563in}{1.857028in}}%
\pgfpathlineto{\pgfqpoint{2.695559in}{1.958112in}}%
\pgfpathlineto{\pgfqpoint{2.700555in}{2.008730in}}%
\pgfpathlineto{\pgfqpoint{2.705552in}{2.094701in}}%
\pgfpathlineto{\pgfqpoint{2.710548in}{2.164778in}}%
\pgfpathlineto{\pgfqpoint{2.715544in}{2.458309in}}%
\pgfpathlineto{\pgfqpoint{2.720541in}{2.272888in}}%
\pgfpathlineto{\pgfqpoint{2.725537in}{2.142012in}}%
\pgfpathlineto{\pgfqpoint{2.730534in}{2.120997in}}%
\pgfpathlineto{\pgfqpoint{2.735530in}{2.013437in}}%
\pgfpathlineto{\pgfqpoint{2.740526in}{1.978022in}}%
\pgfpathlineto{\pgfqpoint{2.745523in}{2.009982in}}%
\pgfpathlineto{\pgfqpoint{2.750519in}{2.161031in}}%
\pgfpathlineto{\pgfqpoint{2.755515in}{2.128342in}}%
\pgfpathlineto{\pgfqpoint{2.760512in}{1.953226in}}%
\pgfpathlineto{\pgfqpoint{2.765508in}{1.925171in}}%
\pgfpathlineto{\pgfqpoint{2.770505in}{1.916776in}}%
\pgfpathlineto{\pgfqpoint{2.775501in}{1.918462in}}%
\pgfpathlineto{\pgfqpoint{2.780497in}{1.898403in}}%
\pgfpathlineto{\pgfqpoint{2.785494in}{1.888004in}}%
\pgfpathlineto{\pgfqpoint{2.790490in}{1.865759in}}%
\pgfpathlineto{\pgfqpoint{2.795487in}{1.836081in}}%
\pgfpathlineto{\pgfqpoint{2.805479in}{1.798195in}}%
\pgfpathlineto{\pgfqpoint{2.810476in}{1.780410in}}%
\pgfpathlineto{\pgfqpoint{2.815472in}{1.772355in}}%
\pgfpathlineto{\pgfqpoint{2.820468in}{1.759380in}}%
\pgfpathlineto{\pgfqpoint{2.835458in}{1.709920in}}%
\pgfpathlineto{\pgfqpoint{2.840454in}{1.700498in}}%
\pgfpathlineto{\pgfqpoint{2.845450in}{1.681250in}}%
\pgfpathlineto{\pgfqpoint{2.850447in}{1.664412in}}%
\pgfpathlineto{\pgfqpoint{2.865436in}{1.629035in}}%
\pgfpathlineto{\pgfqpoint{2.870432in}{1.620388in}}%
\pgfpathlineto{\pgfqpoint{2.875429in}{1.614951in}}%
\pgfpathlineto{\pgfqpoint{2.880425in}{1.605484in}}%
\pgfpathlineto{\pgfqpoint{2.885421in}{1.601126in}}%
\pgfpathlineto{\pgfqpoint{2.890418in}{1.594894in}}%
\pgfpathlineto{\pgfqpoint{2.895414in}{1.590787in}}%
\pgfpathlineto{\pgfqpoint{2.900411in}{1.585363in}}%
\pgfpathlineto{\pgfqpoint{2.905407in}{1.575077in}}%
\pgfpathlineto{\pgfqpoint{2.910403in}{1.559726in}}%
\pgfpathlineto{\pgfqpoint{2.915400in}{1.534855in}}%
\pgfpathlineto{\pgfqpoint{2.920396in}{1.514508in}}%
\pgfpathlineto{\pgfqpoint{2.925392in}{1.500276in}}%
\pgfpathlineto{\pgfqpoint{2.930389in}{1.487156in}}%
\pgfpathlineto{\pgfqpoint{2.935385in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{2.940382in}{1.428258in}}%
\pgfpathlineto{\pgfqpoint{2.945378in}{1.437056in}}%
\pgfpathlineto{\pgfqpoint{2.950374in}{1.493924in}}%
\pgfpathlineto{\pgfqpoint{2.960367in}{1.527327in}}%
\pgfpathlineto{\pgfqpoint{2.965363in}{1.538291in}}%
\pgfpathlineto{\pgfqpoint{2.970360in}{1.545152in}}%
\pgfpathlineto{\pgfqpoint{2.975356in}{1.545475in}}%
\pgfpathlineto{\pgfqpoint{2.980353in}{1.550715in}}%
\pgfpathlineto{\pgfqpoint{2.985349in}{1.551077in}}%
\pgfpathlineto{\pgfqpoint{2.990345in}{1.557729in}}%
\pgfpathlineto{\pgfqpoint{2.995342in}{1.565518in}}%
\pgfpathlineto{\pgfqpoint{3.000338in}{1.567156in}}%
\pgfpathlineto{\pgfqpoint{3.005334in}{1.576096in}}%
\pgfpathlineto{\pgfqpoint{3.010331in}{1.584086in}}%
\pgfpathlineto{\pgfqpoint{3.015327in}{1.596232in}}%
\pgfpathlineto{\pgfqpoint{3.020324in}{1.612875in}}%
\pgfpathlineto{\pgfqpoint{3.025320in}{1.635162in}}%
\pgfpathlineto{\pgfqpoint{3.030316in}{1.663413in}}%
\pgfpathlineto{\pgfqpoint{3.035313in}{1.693738in}}%
\pgfpathlineto{\pgfqpoint{3.040309in}{1.727457in}}%
\pgfpathlineto{\pgfqpoint{3.045306in}{1.751966in}}%
\pgfpathlineto{\pgfqpoint{3.050302in}{1.766574in}}%
\pgfpathlineto{\pgfqpoint{3.055298in}{1.761822in}}%
\pgfpathlineto{\pgfqpoint{3.060295in}{1.741562in}}%
\pgfpathlineto{\pgfqpoint{3.065291in}{1.732515in}}%
\pgfpathlineto{\pgfqpoint{3.070287in}{1.721371in}}%
\pgfpathlineto{\pgfqpoint{3.075284in}{1.704840in}}%
\pgfpathlineto{\pgfqpoint{3.090273in}{1.660831in}}%
\pgfpathlineto{\pgfqpoint{3.095269in}{1.651862in}}%
\pgfpathlineto{\pgfqpoint{3.105262in}{1.637356in}}%
\pgfpathlineto{\pgfqpoint{3.110258in}{1.628230in}}%
\pgfpathlineto{\pgfqpoint{3.115255in}{1.614608in}}%
\pgfpathlineto{\pgfqpoint{3.120251in}{1.609962in}}%
\pgfpathlineto{\pgfqpoint{3.125248in}{1.598946in}}%
\pgfpathlineto{\pgfqpoint{3.130244in}{1.596382in}}%
\pgfpathlineto{\pgfqpoint{3.135240in}{1.599549in}}%
\pgfpathlineto{\pgfqpoint{3.145233in}{1.583172in}}%
\pgfpathlineto{\pgfqpoint{3.155226in}{1.579690in}}%
\pgfpathlineto{\pgfqpoint{3.160222in}{1.579454in}}%
\pgfpathlineto{\pgfqpoint{3.165219in}{1.576654in}}%
\pgfpathlineto{\pgfqpoint{3.170215in}{1.578012in}}%
\pgfpathlineto{\pgfqpoint{3.175211in}{1.572634in}}%
\pgfpathlineto{\pgfqpoint{3.180208in}{1.672635in}}%
\pgfpathlineto{\pgfqpoint{3.185204in}{1.725259in}}%
\pgfpathlineto{\pgfqpoint{3.190201in}{1.693313in}}%
\pgfpathlineto{\pgfqpoint{3.195197in}{1.720194in}}%
\pgfpathlineto{\pgfqpoint{3.200193in}{1.666685in}}%
\pgfpathlineto{\pgfqpoint{3.205190in}{1.644687in}}%
\pgfpathlineto{\pgfqpoint{3.210186in}{1.613996in}}%
\pgfpathlineto{\pgfqpoint{3.220179in}{1.582283in}}%
\pgfpathlineto{\pgfqpoint{3.225175in}{1.577222in}}%
\pgfpathlineto{\pgfqpoint{3.230172in}{1.568692in}}%
\pgfpathlineto{\pgfqpoint{3.235168in}{1.562677in}}%
\pgfpathlineto{\pgfqpoint{3.240164in}{1.564802in}}%
\pgfpathlineto{\pgfqpoint{3.245161in}{1.560932in}}%
\pgfpathlineto{\pgfqpoint{3.250157in}{1.561270in}}%
\pgfpathlineto{\pgfqpoint{3.255153in}{1.556921in}}%
\pgfpathlineto{\pgfqpoint{3.260150in}{1.550518in}}%
\pgfpathlineto{\pgfqpoint{3.265146in}{1.550684in}}%
\pgfpathlineto{\pgfqpoint{3.270143in}{1.541583in}}%
\pgfpathlineto{\pgfqpoint{3.275139in}{1.539373in}}%
\pgfpathlineto{\pgfqpoint{3.280135in}{1.533124in}}%
\pgfpathlineto{\pgfqpoint{3.285132in}{1.525569in}}%
\pgfpathlineto{\pgfqpoint{3.290128in}{1.522715in}}%
\pgfpathlineto{\pgfqpoint{3.295125in}{1.520652in}}%
\pgfpathlineto{\pgfqpoint{3.300121in}{1.515475in}}%
\pgfpathlineto{\pgfqpoint{3.305117in}{1.519591in}}%
\pgfpathlineto{\pgfqpoint{3.310114in}{1.516720in}}%
\pgfpathlineto{\pgfqpoint{3.315110in}{1.523165in}}%
\pgfpathlineto{\pgfqpoint{3.320106in}{1.524780in}}%
\pgfpathlineto{\pgfqpoint{3.325103in}{1.516164in}}%
\pgfpathlineto{\pgfqpoint{3.330099in}{1.537533in}}%
\pgfpathlineto{\pgfqpoint{3.335096in}{1.588248in}}%
\pgfpathlineto{\pgfqpoint{3.340092in}{1.670720in}}%
\pgfpathlineto{\pgfqpoint{3.345088in}{1.786255in}}%
\pgfpathlineto{\pgfqpoint{3.350085in}{1.862626in}}%
\pgfpathlineto{\pgfqpoint{3.355081in}{1.901840in}}%
\pgfpathlineto{\pgfqpoint{3.360077in}{1.887690in}}%
\pgfpathlineto{\pgfqpoint{3.365074in}{1.860278in}}%
\pgfpathlineto{\pgfqpoint{3.370070in}{1.818486in}}%
\pgfpathlineto{\pgfqpoint{3.375067in}{1.794988in}}%
\pgfpathlineto{\pgfqpoint{3.380063in}{1.769828in}}%
\pgfpathlineto{\pgfqpoint{3.385059in}{1.751406in}}%
\pgfpathlineto{\pgfqpoint{3.390056in}{1.735462in}}%
\pgfpathlineto{\pgfqpoint{3.395052in}{1.734330in}}%
\pgfpathlineto{\pgfqpoint{3.400048in}{1.705815in}}%
\pgfpathlineto{\pgfqpoint{3.405045in}{1.697256in}}%
\pgfpathlineto{\pgfqpoint{3.410041in}{1.689806in}}%
\pgfpathlineto{\pgfqpoint{3.415038in}{1.678078in}}%
\pgfpathlineto{\pgfqpoint{3.420034in}{1.674127in}}%
\pgfpathlineto{\pgfqpoint{3.425030in}{1.660824in}}%
\pgfpathlineto{\pgfqpoint{3.430027in}{1.650647in}}%
\pgfpathlineto{\pgfqpoint{3.435023in}{1.644436in}}%
\pgfpathlineto{\pgfqpoint{3.440020in}{1.637193in}}%
\pgfpathlineto{\pgfqpoint{3.445016in}{1.627362in}}%
\pgfpathlineto{\pgfqpoint{3.455009in}{1.593375in}}%
\pgfpathlineto{\pgfqpoint{3.460005in}{1.579804in}}%
\pgfpathlineto{\pgfqpoint{3.465001in}{1.562368in}}%
\pgfpathlineto{\pgfqpoint{3.469998in}{1.549045in}}%
\pgfpathlineto{\pgfqpoint{3.474994in}{1.541798in}}%
\pgfpathlineto{\pgfqpoint{3.479991in}{1.546442in}}%
\pgfpathlineto{\pgfqpoint{3.484987in}{1.544062in}}%
\pgfpathlineto{\pgfqpoint{3.489983in}{1.529834in}}%
\pgfpathlineto{\pgfqpoint{3.494980in}{1.538990in}}%
\pgfpathlineto{\pgfqpoint{3.499976in}{1.531447in}}%
\pgfpathlineto{\pgfqpoint{3.504972in}{1.533654in}}%
\pgfpathlineto{\pgfqpoint{3.509969in}{1.533343in}}%
\pgfpathlineto{\pgfqpoint{3.514965in}{1.523886in}}%
\pgfpathlineto{\pgfqpoint{3.519962in}{1.523586in}}%
\pgfpathlineto{\pgfqpoint{3.524958in}{1.519421in}}%
\pgfpathlineto{\pgfqpoint{3.529954in}{1.511146in}}%
\pgfpathlineto{\pgfqpoint{3.534951in}{1.511761in}}%
\pgfpathlineto{\pgfqpoint{3.539947in}{1.498598in}}%
\pgfpathlineto{\pgfqpoint{3.544943in}{1.489741in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{1.475582in}}%
\pgfpathlineto{\pgfqpoint{3.554936in}{1.459846in}}%
\pgfpathlineto{\pgfqpoint{3.559933in}{1.455905in}}%
\pgfpathlineto{\pgfqpoint{3.564929in}{1.437205in}}%
\pgfpathlineto{\pgfqpoint{3.569925in}{1.428378in}}%
\pgfpathlineto{\pgfqpoint{3.574922in}{1.433452in}}%
\pgfpathlineto{\pgfqpoint{3.579918in}{1.436184in}}%
\pgfpathlineto{\pgfqpoint{3.584915in}{1.448143in}}%
\pgfpathlineto{\pgfqpoint{3.589911in}{1.447036in}}%
\pgfpathlineto{\pgfqpoint{3.594907in}{1.441670in}}%
\pgfpathlineto{\pgfqpoint{3.599904in}{1.449671in}}%
\pgfpathlineto{\pgfqpoint{3.604900in}{1.460203in}}%
\pgfpathlineto{\pgfqpoint{3.609896in}{1.465905in}}%
\pgfpathlineto{\pgfqpoint{3.614893in}{1.478522in}}%
\pgfpathlineto{\pgfqpoint{3.619889in}{1.478754in}}%
\pgfpathlineto{\pgfqpoint{3.624886in}{1.482594in}}%
\pgfpathlineto{\pgfqpoint{3.629882in}{1.483445in}}%
\pgfpathlineto{\pgfqpoint{3.634878in}{1.470927in}}%
\pgfpathlineto{\pgfqpoint{3.639875in}{1.466991in}}%
\pgfpathlineto{\pgfqpoint{3.644871in}{1.478351in}}%
\pgfpathlineto{\pgfqpoint{3.649867in}{1.496369in}}%
\pgfpathlineto{\pgfqpoint{3.654864in}{1.509956in}}%
\pgfpathlineto{\pgfqpoint{3.659860in}{1.528916in}}%
\pgfpathlineto{\pgfqpoint{3.664857in}{1.559880in}}%
\pgfpathlineto{\pgfqpoint{3.669853in}{1.618055in}}%
\pgfpathlineto{\pgfqpoint{3.674849in}{1.671544in}}%
\pgfpathlineto{\pgfqpoint{3.679846in}{1.770560in}}%
\pgfpathlineto{\pgfqpoint{3.684842in}{1.896646in}}%
\pgfpathlineto{\pgfqpoint{3.689838in}{2.219358in}}%
\pgfpathlineto{\pgfqpoint{3.694835in}{2.302727in}}%
\pgfpathlineto{\pgfqpoint{3.699831in}{2.118375in}}%
\pgfpathlineto{\pgfqpoint{3.704828in}{2.087570in}}%
\pgfpathlineto{\pgfqpoint{3.709824in}{1.986537in}}%
\pgfpathlineto{\pgfqpoint{3.714820in}{1.892568in}}%
\pgfpathlineto{\pgfqpoint{3.719817in}{1.909150in}}%
\pgfpathlineto{\pgfqpoint{3.724813in}{1.953622in}}%
\pgfpathlineto{\pgfqpoint{3.729810in}{2.048117in}}%
\pgfpathlineto{\pgfqpoint{3.734806in}{2.150492in}}%
\pgfpathlineto{\pgfqpoint{3.739802in}{2.226589in}}%
\pgfpathlineto{\pgfqpoint{3.744799in}{2.353276in}}%
\pgfpathlineto{\pgfqpoint{3.749795in}{2.384175in}}%
\pgfpathlineto{\pgfqpoint{3.754791in}{2.272514in}}%
\pgfpathlineto{\pgfqpoint{3.759788in}{2.259288in}}%
\pgfpathlineto{\pgfqpoint{3.764784in}{2.260080in}}%
\pgfpathlineto{\pgfqpoint{3.769781in}{2.257639in}}%
\pgfpathlineto{\pgfqpoint{3.774777in}{2.192800in}}%
\pgfpathlineto{\pgfqpoint{3.779773in}{2.155002in}}%
\pgfpathlineto{\pgfqpoint{3.789766in}{2.041886in}}%
\pgfpathlineto{\pgfqpoint{3.794762in}{1.972161in}}%
\pgfpathlineto{\pgfqpoint{3.799759in}{1.931635in}}%
\pgfpathlineto{\pgfqpoint{3.804755in}{1.850954in}}%
\pgfpathlineto{\pgfqpoint{3.809752in}{1.757703in}}%
\pgfpathlineto{\pgfqpoint{3.814748in}{1.654896in}}%
\pgfpathlineto{\pgfqpoint{3.819744in}{1.564300in}}%
\pgfpathlineto{\pgfqpoint{3.824741in}{1.502267in}}%
\pgfpathlineto{\pgfqpoint{3.829737in}{1.420099in}}%
\pgfpathlineto{\pgfqpoint{3.834734in}{1.370568in}}%
\pgfpathlineto{\pgfqpoint{3.839730in}{1.366413in}}%
\pgfpathlineto{\pgfqpoint{3.844726in}{1.366006in}}%
\pgfpathlineto{\pgfqpoint{3.849723in}{1.378459in}}%
\pgfpathlineto{\pgfqpoint{3.854719in}{1.383339in}}%
\pgfpathlineto{\pgfqpoint{3.859715in}{1.361262in}}%
\pgfpathlineto{\pgfqpoint{3.864712in}{1.337034in}}%
\pgfpathlineto{\pgfqpoint{3.869708in}{1.347251in}}%
\pgfpathlineto{\pgfqpoint{3.874705in}{1.406191in}}%
\pgfpathlineto{\pgfqpoint{3.879701in}{1.458957in}}%
\pgfpathlineto{\pgfqpoint{3.884697in}{1.528336in}}%
\pgfpathlineto{\pgfqpoint{3.894690in}{1.647381in}}%
\pgfpathlineto{\pgfqpoint{3.899686in}{1.688911in}}%
\pgfpathlineto{\pgfqpoint{3.904683in}{1.722982in}}%
\pgfpathlineto{\pgfqpoint{3.909679in}{1.754268in}}%
\pgfpathlineto{\pgfqpoint{3.914676in}{1.801546in}}%
\pgfpathlineto{\pgfqpoint{3.919672in}{1.821332in}}%
\pgfpathlineto{\pgfqpoint{3.924668in}{1.850752in}}%
\pgfpathlineto{\pgfqpoint{3.929665in}{1.873467in}}%
\pgfpathlineto{\pgfqpoint{3.934661in}{1.934383in}}%
\pgfpathlineto{\pgfqpoint{3.939657in}{1.973149in}}%
\pgfpathlineto{\pgfqpoint{3.944654in}{2.009378in}}%
\pgfpathlineto{\pgfqpoint{3.949650in}{2.025087in}}%
\pgfpathlineto{\pgfqpoint{3.954647in}{1.996852in}}%
\pgfpathlineto{\pgfqpoint{3.964639in}{1.909470in}}%
\pgfpathlineto{\pgfqpoint{3.969636in}{1.894715in}}%
\pgfpathlineto{\pgfqpoint{3.974632in}{1.865237in}}%
\pgfpathlineto{\pgfqpoint{3.979629in}{1.852529in}}%
\pgfpathlineto{\pgfqpoint{3.989621in}{1.724061in}}%
\pgfpathlineto{\pgfqpoint{3.994618in}{1.457649in}}%
\pgfpathlineto{\pgfqpoint{3.999614in}{1.588686in}}%
\pgfpathlineto{\pgfqpoint{4.004610in}{1.695977in}}%
\pgfpathlineto{\pgfqpoint{4.009607in}{1.700720in}}%
\pgfpathlineto{\pgfqpoint{4.014603in}{1.715777in}}%
\pgfpathlineto{\pgfqpoint{4.019600in}{1.711074in}}%
\pgfpathlineto{\pgfqpoint{4.024596in}{1.681097in}}%
\pgfpathlineto{\pgfqpoint{4.029592in}{1.671843in}}%
\pgfpathlineto{\pgfqpoint{4.034589in}{1.652522in}}%
\pgfpathlineto{\pgfqpoint{4.039585in}{1.638005in}}%
\pgfpathlineto{\pgfqpoint{4.044581in}{1.637241in}}%
\pgfpathlineto{\pgfqpoint{4.049578in}{1.632471in}}%
\pgfpathlineto{\pgfqpoint{4.054574in}{1.619007in}}%
\pgfpathlineto{\pgfqpoint{4.059571in}{1.616826in}}%
\pgfpathlineto{\pgfqpoint{4.064567in}{1.620453in}}%
\pgfpathlineto{\pgfqpoint{4.069563in}{1.597937in}}%
\pgfpathlineto{\pgfqpoint{4.074560in}{1.584893in}}%
\pgfpathlineto{\pgfqpoint{4.079556in}{1.583966in}}%
\pgfpathlineto{\pgfqpoint{4.084552in}{1.576546in}}%
\pgfpathlineto{\pgfqpoint{4.094545in}{1.552956in}}%
\pgfpathlineto{\pgfqpoint{4.099542in}{1.538963in}}%
\pgfpathlineto{\pgfqpoint{4.104538in}{1.547679in}}%
\pgfpathlineto{\pgfqpoint{4.109534in}{1.535193in}}%
\pgfpathlineto{\pgfqpoint{4.114531in}{1.520460in}}%
\pgfpathlineto{\pgfqpoint{4.119527in}{1.514745in}}%
\pgfpathlineto{\pgfqpoint{4.124524in}{1.503131in}}%
\pgfpathlineto{\pgfqpoint{4.129520in}{1.505993in}}%
\pgfpathlineto{\pgfqpoint{4.134516in}{1.506579in}}%
\pgfpathlineto{\pgfqpoint{4.139513in}{1.490776in}}%
\pgfpathlineto{\pgfqpoint{4.144509in}{1.492471in}}%
\pgfpathlineto{\pgfqpoint{4.149505in}{1.492158in}}%
\pgfpathlineto{\pgfqpoint{4.154502in}{1.479404in}}%
\pgfpathlineto{\pgfqpoint{4.159498in}{1.474905in}}%
\pgfpathlineto{\pgfqpoint{4.164495in}{1.467530in}}%
\pgfpathlineto{\pgfqpoint{4.169491in}{1.448578in}}%
\pgfpathlineto{\pgfqpoint{4.174487in}{1.433259in}}%
\pgfpathlineto{\pgfqpoint{4.179484in}{1.420548in}}%
\pgfpathlineto{\pgfqpoint{4.184480in}{1.410677in}}%
\pgfpathlineto{\pgfqpoint{4.189476in}{1.405108in}}%
\pgfpathlineto{\pgfqpoint{4.194473in}{1.400236in}}%
\pgfpathlineto{\pgfqpoint{4.199469in}{1.410422in}}%
\pgfpathlineto{\pgfqpoint{4.204466in}{1.432795in}}%
\pgfpathlineto{\pgfqpoint{4.209462in}{1.443380in}}%
\pgfpathlineto{\pgfqpoint{4.214458in}{1.446566in}}%
\pgfpathlineto{\pgfqpoint{4.219455in}{1.449271in}}%
\pgfpathlineto{\pgfqpoint{4.229448in}{1.460964in}}%
\pgfpathlineto{\pgfqpoint{4.234444in}{1.475501in}}%
\pgfpathlineto{\pgfqpoint{4.239440in}{1.486454in}}%
\pgfpathlineto{\pgfqpoint{4.244437in}{1.485371in}}%
\pgfpathlineto{\pgfqpoint{4.249433in}{1.513415in}}%
\pgfpathlineto{\pgfqpoint{4.254429in}{1.527025in}}%
\pgfpathlineto{\pgfqpoint{4.259426in}{1.600870in}}%
\pgfpathlineto{\pgfqpoint{4.264422in}{1.620708in}}%
\pgfpathlineto{\pgfqpoint{4.269419in}{1.542620in}}%
\pgfpathlineto{\pgfqpoint{4.274415in}{1.489284in}}%
\pgfpathlineto{\pgfqpoint{4.279411in}{1.443830in}}%
\pgfpathlineto{\pgfqpoint{4.284408in}{1.411956in}}%
\pgfpathlineto{\pgfqpoint{4.289404in}{1.390200in}}%
\pgfpathlineto{\pgfqpoint{4.294400in}{1.346142in}}%
\pgfpathlineto{\pgfqpoint{4.299397in}{1.276398in}}%
\pgfpathlineto{\pgfqpoint{4.304393in}{1.198993in}}%
\pgfpathlineto{\pgfqpoint{4.309390in}{1.154633in}}%
\pgfpathlineto{\pgfqpoint{4.314386in}{0.900402in}}%
\pgfpathlineto{\pgfqpoint{4.319382in}{0.903742in}}%
\pgfpathlineto{\pgfqpoint{4.324379in}{1.100433in}}%
\pgfpathlineto{\pgfqpoint{4.329375in}{1.179393in}}%
\pgfpathlineto{\pgfqpoint{4.334371in}{1.233369in}}%
\pgfpathlineto{\pgfqpoint{4.344364in}{1.318891in}}%
\pgfpathlineto{\pgfqpoint{4.349361in}{1.335991in}}%
\pgfpathlineto{\pgfqpoint{4.354357in}{1.358372in}}%
\pgfpathlineto{\pgfqpoint{4.359353in}{1.372675in}}%
\pgfpathlineto{\pgfqpoint{4.364350in}{1.375940in}}%
\pgfpathlineto{\pgfqpoint{4.369346in}{1.382161in}}%
\pgfpathlineto{\pgfqpoint{4.374343in}{1.384642in}}%
\pgfpathlineto{\pgfqpoint{4.379339in}{1.399666in}}%
\pgfpathlineto{\pgfqpoint{4.384335in}{1.408484in}}%
\pgfpathlineto{\pgfqpoint{4.389332in}{1.404301in}}%
\pgfpathlineto{\pgfqpoint{4.394328in}{1.403285in}}%
\pgfpathlineto{\pgfqpoint{4.399324in}{1.405524in}}%
\pgfpathlineto{\pgfqpoint{4.404321in}{1.399275in}}%
\pgfpathlineto{\pgfqpoint{4.409317in}{1.397755in}}%
\pgfpathlineto{\pgfqpoint{4.414314in}{1.393076in}}%
\pgfpathlineto{\pgfqpoint{4.419310in}{1.396410in}}%
\pgfpathlineto{\pgfqpoint{4.424306in}{1.398126in}}%
\pgfpathlineto{\pgfqpoint{4.429303in}{1.393141in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.389265in}}%
\pgfpathlineto{\pgfqpoint{4.439295in}{1.388081in}}%
\pgfpathlineto{\pgfqpoint{4.444292in}{1.380455in}}%
\pgfpathlineto{\pgfqpoint{4.449288in}{1.373364in}}%
\pgfpathlineto{\pgfqpoint{4.454285in}{1.362089in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{1.345845in}}%
\pgfpathlineto{\pgfqpoint{4.464277in}{1.340629in}}%
\pgfpathlineto{\pgfqpoint{4.469274in}{1.316914in}}%
\pgfpathlineto{\pgfqpoint{4.474270in}{1.285357in}}%
\pgfpathlineto{\pgfqpoint{4.479266in}{1.243807in}}%
\pgfpathlineto{\pgfqpoint{4.484263in}{1.185675in}}%
\pgfpathlineto{\pgfqpoint{4.489259in}{1.112902in}}%
\pgfpathlineto{\pgfqpoint{4.499252in}{1.258289in}}%
\pgfpathlineto{\pgfqpoint{4.504248in}{1.304960in}}%
\pgfpathlineto{\pgfqpoint{4.509245in}{1.344614in}}%
\pgfpathlineto{\pgfqpoint{4.514241in}{1.376265in}}%
\pgfpathlineto{\pgfqpoint{4.519238in}{1.397563in}}%
\pgfpathlineto{\pgfqpoint{4.524234in}{1.413469in}}%
\pgfpathlineto{\pgfqpoint{4.529230in}{1.417414in}}%
\pgfpathlineto{\pgfqpoint{4.534227in}{1.425868in}}%
\pgfpathlineto{\pgfqpoint{4.539223in}{1.432850in}}%
\pgfpathlineto{\pgfqpoint{4.544219in}{1.444640in}}%
\pgfpathlineto{\pgfqpoint{4.549216in}{1.453723in}}%
\pgfpathlineto{\pgfqpoint{4.554212in}{1.452395in}}%
\pgfpathlineto{\pgfqpoint{4.559209in}{1.447883in}}%
\pgfpathlineto{\pgfqpoint{4.564205in}{1.452605in}}%
\pgfpathlineto{\pgfqpoint{4.569201in}{1.460611in}}%
\pgfpathlineto{\pgfqpoint{4.574198in}{1.465059in}}%
\pgfpathlineto{\pgfqpoint{4.579194in}{1.464382in}}%
\pgfpathlineto{\pgfqpoint{4.584190in}{1.442938in}}%
\pgfpathlineto{\pgfqpoint{4.589187in}{1.438738in}}%
\pgfpathlineto{\pgfqpoint{4.594183in}{1.403341in}}%
\pgfpathlineto{\pgfqpoint{4.599180in}{1.375444in}}%
\pgfpathlineto{\pgfqpoint{4.604176in}{1.339059in}}%
\pgfpathlineto{\pgfqpoint{4.609172in}{1.315868in}}%
\pgfpathlineto{\pgfqpoint{4.614169in}{1.263491in}}%
\pgfpathlineto{\pgfqpoint{4.619165in}{1.222852in}}%
\pgfpathlineto{\pgfqpoint{4.624162in}{1.197701in}}%
\pgfpathlineto{\pgfqpoint{4.629158in}{1.205598in}}%
\pgfpathlineto{\pgfqpoint{4.634154in}{1.230693in}}%
\pgfpathlineto{\pgfqpoint{4.639151in}{1.281000in}}%
\pgfpathlineto{\pgfqpoint{4.644147in}{1.301789in}}%
\pgfpathlineto{\pgfqpoint{4.649143in}{1.328037in}}%
\pgfpathlineto{\pgfqpoint{4.654140in}{1.352103in}}%
\pgfpathlineto{\pgfqpoint{4.659136in}{1.363652in}}%
\pgfpathlineto{\pgfqpoint{4.664133in}{1.368579in}}%
\pgfpathlineto{\pgfqpoint{4.669129in}{1.366897in}}%
\pgfpathlineto{\pgfqpoint{4.674125in}{1.375959in}}%
\pgfpathlineto{\pgfqpoint{4.679122in}{1.386228in}}%
\pgfpathlineto{\pgfqpoint{4.684118in}{1.361821in}}%
\pgfpathlineto{\pgfqpoint{4.689114in}{1.340167in}}%
\pgfpathlineto{\pgfqpoint{4.694111in}{1.329711in}}%
\pgfpathlineto{\pgfqpoint{4.699107in}{1.315590in}}%
\pgfpathlineto{\pgfqpoint{4.704104in}{1.270928in}}%
\pgfpathlineto{\pgfqpoint{4.709100in}{1.231768in}}%
\pgfpathlineto{\pgfqpoint{4.714096in}{1.181975in}}%
\pgfpathlineto{\pgfqpoint{4.719093in}{1.148073in}}%
\pgfpathlineto{\pgfqpoint{4.724089in}{1.140051in}}%
\pgfpathlineto{\pgfqpoint{4.729085in}{1.107512in}}%
\pgfpathlineto{\pgfqpoint{4.734082in}{1.089718in}}%
\pgfpathlineto{\pgfqpoint{4.739078in}{1.113599in}}%
\pgfpathlineto{\pgfqpoint{4.744075in}{1.157664in}}%
\pgfpathlineto{\pgfqpoint{4.749071in}{1.216684in}}%
\pgfpathlineto{\pgfqpoint{4.754067in}{1.290659in}}%
\pgfpathlineto{\pgfqpoint{4.759064in}{1.370267in}}%
\pgfpathlineto{\pgfqpoint{4.764060in}{1.352508in}}%
\pgfpathlineto{\pgfqpoint{4.769057in}{1.340636in}}%
\pgfpathlineto{\pgfqpoint{4.774053in}{1.353802in}}%
\pgfpathlineto{\pgfqpoint{4.779049in}{1.364659in}}%
\pgfpathlineto{\pgfqpoint{4.784046in}{1.384705in}}%
\pgfpathlineto{\pgfqpoint{4.789042in}{1.391601in}}%
\pgfpathlineto{\pgfqpoint{4.794038in}{1.462391in}}%
\pgfpathlineto{\pgfqpoint{4.799035in}{1.483268in}}%
\pgfpathlineto{\pgfqpoint{4.804031in}{1.484511in}}%
\pgfpathlineto{\pgfqpoint{4.809028in}{1.489610in}}%
\pgfpathlineto{\pgfqpoint{4.814024in}{1.486794in}}%
\pgfpathlineto{\pgfqpoint{4.819020in}{1.483178in}}%
\pgfpathlineto{\pgfqpoint{4.824017in}{1.484571in}}%
\pgfpathlineto{\pgfqpoint{4.829013in}{1.480725in}}%
\pgfpathlineto{\pgfqpoint{4.834009in}{1.491415in}}%
\pgfpathlineto{\pgfqpoint{4.839006in}{1.496056in}}%
\pgfpathlineto{\pgfqpoint{4.844002in}{1.491059in}}%
\pgfpathlineto{\pgfqpoint{4.848999in}{1.491404in}}%
\pgfpathlineto{\pgfqpoint{4.853995in}{1.501650in}}%
\pgfpathlineto{\pgfqpoint{4.858991in}{1.493564in}}%
\pgfpathlineto{\pgfqpoint{4.863988in}{1.493142in}}%
\pgfpathlineto{\pgfqpoint{4.868984in}{1.492273in}}%
\pgfpathlineto{\pgfqpoint{4.873980in}{1.482618in}}%
\pgfpathlineto{\pgfqpoint{4.878977in}{1.478663in}}%
\pgfpathlineto{\pgfqpoint{4.888970in}{1.463053in}}%
\pgfpathlineto{\pgfqpoint{4.893966in}{1.459005in}}%
\pgfpathlineto{\pgfqpoint{4.898962in}{1.453094in}}%
\pgfpathlineto{\pgfqpoint{4.903959in}{1.447882in}}%
\pgfpathlineto{\pgfqpoint{4.908955in}{1.429768in}}%
\pgfpathlineto{\pgfqpoint{4.913952in}{1.426974in}}%
\pgfpathlineto{\pgfqpoint{4.918948in}{1.414660in}}%
\pgfpathlineto{\pgfqpoint{4.923944in}{1.429805in}}%
\pgfpathlineto{\pgfqpoint{4.928941in}{1.451164in}}%
\pgfpathlineto{\pgfqpoint{4.933937in}{1.475156in}}%
\pgfpathlineto{\pgfqpoint{4.943930in}{1.519545in}}%
\pgfpathlineto{\pgfqpoint{4.948926in}{1.530054in}}%
\pgfpathlineto{\pgfqpoint{4.953923in}{1.545873in}}%
\pgfpathlineto{\pgfqpoint{4.958919in}{1.568741in}}%
\pgfpathlineto{\pgfqpoint{4.968912in}{1.620962in}}%
\pgfpathlineto{\pgfqpoint{4.973908in}{1.659468in}}%
\pgfpathlineto{\pgfqpoint{4.978904in}{1.706377in}}%
\pgfpathlineto{\pgfqpoint{4.998890in}{1.572498in}}%
\pgfpathlineto{\pgfqpoint{5.003886in}{1.559724in}}%
\pgfpathlineto{\pgfqpoint{5.008883in}{1.560897in}}%
\pgfpathlineto{\pgfqpoint{5.013879in}{1.548733in}}%
\pgfpathlineto{\pgfqpoint{5.018875in}{1.540131in}}%
\pgfpathlineto{\pgfqpoint{5.023872in}{1.530860in}}%
\pgfpathlineto{\pgfqpoint{5.028868in}{1.506211in}}%
\pgfpathlineto{\pgfqpoint{5.033865in}{1.469927in}}%
\pgfpathlineto{\pgfqpoint{5.043857in}{1.405536in}}%
\pgfpathlineto{\pgfqpoint{5.048854in}{1.364256in}}%
\pgfpathlineto{\pgfqpoint{5.053850in}{1.336478in}}%
\pgfpathlineto{\pgfqpoint{5.058847in}{1.332897in}}%
\pgfpathlineto{\pgfqpoint{5.063843in}{1.326596in}}%
\pgfpathlineto{\pgfqpoint{5.068839in}{1.322454in}}%
\pgfpathlineto{\pgfqpoint{5.073836in}{1.322304in}}%
\pgfpathlineto{\pgfqpoint{5.078832in}{1.314865in}}%
\pgfpathlineto{\pgfqpoint{5.083828in}{1.303882in}}%
\pgfpathlineto{\pgfqpoint{5.088825in}{1.276722in}}%
\pgfpathlineto{\pgfqpoint{5.093821in}{1.257219in}}%
\pgfpathlineto{\pgfqpoint{5.098818in}{1.227194in}}%
\pgfpathlineto{\pgfqpoint{5.108810in}{1.141631in}}%
\pgfpathlineto{\pgfqpoint{5.113807in}{1.153541in}}%
\pgfpathlineto{\pgfqpoint{5.118803in}{1.172910in}}%
\pgfpathlineto{\pgfqpoint{5.123799in}{1.220974in}}%
\pgfpathlineto{\pgfqpoint{5.128796in}{1.386278in}}%
\pgfpathlineto{\pgfqpoint{5.133792in}{1.636440in}}%
\pgfpathlineto{\pgfqpoint{5.138789in}{1.483131in}}%
\pgfpathlineto{\pgfqpoint{5.143785in}{1.373653in}}%
\pgfpathlineto{\pgfqpoint{5.148781in}{1.372597in}}%
\pgfpathlineto{\pgfqpoint{5.153778in}{1.356108in}}%
\pgfpathlineto{\pgfqpoint{5.158774in}{1.340957in}}%
\pgfpathlineto{\pgfqpoint{5.163771in}{1.327708in}}%
\pgfpathlineto{\pgfqpoint{5.168767in}{1.332504in}}%
\pgfpathlineto{\pgfqpoint{5.173763in}{1.335834in}}%
\pgfpathlineto{\pgfqpoint{5.178760in}{1.331952in}}%
\pgfpathlineto{\pgfqpoint{5.183756in}{1.323405in}}%
\pgfpathlineto{\pgfqpoint{5.188752in}{1.324592in}}%
\pgfpathlineto{\pgfqpoint{5.193749in}{1.318312in}}%
\pgfpathlineto{\pgfqpoint{5.198745in}{1.303215in}}%
\pgfpathlineto{\pgfqpoint{5.203742in}{1.314703in}}%
\pgfpathlineto{\pgfqpoint{5.208738in}{1.309227in}}%
\pgfpathlineto{\pgfqpoint{5.213734in}{1.281997in}}%
\pgfpathlineto{\pgfqpoint{5.218731in}{1.267906in}}%
\pgfpathlineto{\pgfqpoint{5.223727in}{1.263338in}}%
\pgfpathlineto{\pgfqpoint{5.228723in}{1.236139in}}%
\pgfpathlineto{\pgfqpoint{5.233720in}{1.206452in}}%
\pgfpathlineto{\pgfqpoint{5.238716in}{1.193013in}}%
\pgfpathlineto{\pgfqpoint{5.243713in}{1.189633in}}%
\pgfpathlineto{\pgfqpoint{5.248709in}{1.177976in}}%
\pgfpathlineto{\pgfqpoint{5.253705in}{1.155890in}}%
\pgfpathlineto{\pgfqpoint{5.258702in}{1.145997in}}%
\pgfpathlineto{\pgfqpoint{5.263698in}{1.142579in}}%
\pgfpathlineto{\pgfqpoint{5.268694in}{1.157102in}}%
\pgfpathlineto{\pgfqpoint{5.273691in}{1.217252in}}%
\pgfpathlineto{\pgfqpoint{5.278687in}{1.272713in}}%
\pgfpathlineto{\pgfqpoint{5.283684in}{1.323984in}}%
\pgfpathlineto{\pgfqpoint{5.293676in}{1.432915in}}%
\pgfpathlineto{\pgfqpoint{5.298673in}{1.473061in}}%
\pgfpathlineto{\pgfqpoint{5.303669in}{1.503206in}}%
\pgfpathlineto{\pgfqpoint{5.308666in}{1.530787in}}%
\pgfpathlineto{\pgfqpoint{5.313662in}{1.536952in}}%
\pgfpathlineto{\pgfqpoint{5.318658in}{1.547162in}}%
\pgfpathlineto{\pgfqpoint{5.323655in}{1.543901in}}%
\pgfpathlineto{\pgfqpoint{5.328651in}{1.538201in}}%
\pgfpathlineto{\pgfqpoint{5.333647in}{1.537014in}}%
\pgfpathlineto{\pgfqpoint{5.338644in}{1.527395in}}%
\pgfpathlineto{\pgfqpoint{5.343640in}{1.521044in}}%
\pgfpathlineto{\pgfqpoint{5.348637in}{1.518525in}}%
\pgfpathlineto{\pgfqpoint{5.353633in}{1.515052in}}%
\pgfpathlineto{\pgfqpoint{5.358629in}{1.524004in}}%
\pgfpathlineto{\pgfqpoint{5.363626in}{1.517620in}}%
\pgfpathlineto{\pgfqpoint{5.368622in}{1.514355in}}%
\pgfpathlineto{\pgfqpoint{5.373618in}{1.520426in}}%
\pgfpathlineto{\pgfqpoint{5.378615in}{1.524315in}}%
\pgfpathlineto{\pgfqpoint{5.383611in}{1.523134in}}%
\pgfpathlineto{\pgfqpoint{5.388608in}{1.534272in}}%
\pgfpathlineto{\pgfqpoint{5.393604in}{1.527911in}}%
\pgfpathlineto{\pgfqpoint{5.398600in}{1.518843in}}%
\pgfpathlineto{\pgfqpoint{5.403597in}{1.510981in}}%
\pgfpathlineto{\pgfqpoint{5.408593in}{1.501978in}}%
\pgfpathlineto{\pgfqpoint{5.413589in}{1.467285in}}%
\pgfpathlineto{\pgfqpoint{5.418586in}{1.455482in}}%
\pgfpathlineto{\pgfqpoint{5.423582in}{1.453797in}}%
\pgfpathlineto{\pgfqpoint{5.428579in}{1.473326in}}%
\pgfpathlineto{\pgfqpoint{5.433575in}{1.506445in}}%
\pgfpathlineto{\pgfqpoint{5.438571in}{1.549082in}}%
\pgfpathlineto{\pgfqpoint{5.443568in}{1.567742in}}%
\pgfpathlineto{\pgfqpoint{5.448564in}{1.590280in}}%
\pgfpathlineto{\pgfqpoint{5.453561in}{1.602632in}}%
\pgfpathlineto{\pgfqpoint{5.458557in}{1.613048in}}%
\pgfpathlineto{\pgfqpoint{5.463553in}{1.621750in}}%
\pgfpathlineto{\pgfqpoint{5.468550in}{1.617659in}}%
\pgfpathlineto{\pgfqpoint{5.473546in}{1.605807in}}%
\pgfpathlineto{\pgfqpoint{5.478542in}{1.588015in}}%
\pgfpathlineto{\pgfqpoint{5.483539in}{1.561972in}}%
\pgfpathlineto{\pgfqpoint{5.488535in}{1.550958in}}%
\pgfpathlineto{\pgfqpoint{5.493532in}{1.550563in}}%
\pgfpathlineto{\pgfqpoint{5.498528in}{1.561400in}}%
\pgfpathlineto{\pgfqpoint{5.503524in}{1.594085in}}%
\pgfpathlineto{\pgfqpoint{5.508521in}{1.614152in}}%
\pgfpathlineto{\pgfqpoint{5.518513in}{1.668954in}}%
\pgfpathlineto{\pgfqpoint{5.528506in}{1.700667in}}%
\pgfpathlineto{\pgfqpoint{5.533503in}{1.718507in}}%
\pgfpathlineto{\pgfqpoint{5.538499in}{1.734735in}}%
\pgfpathlineto{\pgfqpoint{5.543495in}{1.749484in}}%
\pgfpathlineto{\pgfqpoint{5.548492in}{1.762973in}}%
\pgfpathlineto{\pgfqpoint{5.563481in}{1.808629in}}%
\pgfpathlineto{\pgfqpoint{5.568477in}{1.831905in}}%
\pgfpathlineto{\pgfqpoint{5.573474in}{1.862133in}}%
\pgfpathlineto{\pgfqpoint{5.578470in}{1.910600in}}%
\pgfpathlineto{\pgfqpoint{5.583466in}{1.941284in}}%
\pgfpathlineto{\pgfqpoint{5.588463in}{1.944534in}}%
\pgfpathlineto{\pgfqpoint{5.593459in}{1.961630in}}%
\pgfpathlineto{\pgfqpoint{5.598456in}{1.968463in}}%
\pgfpathlineto{\pgfqpoint{5.603452in}{1.968499in}}%
\pgfpathlineto{\pgfqpoint{5.608448in}{1.961874in}}%
\pgfpathlineto{\pgfqpoint{5.613445in}{1.960025in}}%
\pgfpathlineto{\pgfqpoint{5.618441in}{1.935201in}}%
\pgfpathlineto{\pgfqpoint{5.623437in}{1.913094in}}%
\pgfpathlineto{\pgfqpoint{5.628434in}{1.904923in}}%
\pgfpathlineto{\pgfqpoint{5.633430in}{1.875337in}}%
\pgfpathlineto{\pgfqpoint{5.638427in}{1.865734in}}%
\pgfpathlineto{\pgfqpoint{5.643423in}{1.847310in}}%
\pgfpathlineto{\pgfqpoint{5.648419in}{1.826611in}}%
\pgfpathlineto{\pgfqpoint{5.653416in}{1.807425in}}%
\pgfpathlineto{\pgfqpoint{5.658412in}{1.775591in}}%
\pgfpathlineto{\pgfqpoint{5.668405in}{1.721823in}}%
\pgfpathlineto{\pgfqpoint{5.673401in}{1.673667in}}%
\pgfpathlineto{\pgfqpoint{5.678398in}{1.643063in}}%
\pgfpathlineto{\pgfqpoint{5.683394in}{1.593122in}}%
\pgfpathlineto{\pgfqpoint{5.688390in}{1.586108in}}%
\pgfpathlineto{\pgfqpoint{5.693387in}{1.601237in}}%
\pgfpathlineto{\pgfqpoint{5.698383in}{1.608177in}}%
\pgfpathlineto{\pgfqpoint{5.703380in}{1.627770in}}%
\pgfpathlineto{\pgfqpoint{5.708376in}{1.667744in}}%
\pgfpathlineto{\pgfqpoint{5.713372in}{1.698703in}}%
\pgfpathlineto{\pgfqpoint{5.718369in}{1.712390in}}%
\pgfpathlineto{\pgfqpoint{5.728361in}{1.724176in}}%
\pgfpathlineto{\pgfqpoint{5.733358in}{1.724504in}}%
\pgfpathlineto{\pgfqpoint{5.738354in}{1.725651in}}%
\pgfpathlineto{\pgfqpoint{5.743351in}{1.718935in}}%
\pgfpathlineto{\pgfqpoint{5.753343in}{1.723438in}}%
\pgfpathlineto{\pgfqpoint{5.763336in}{1.745658in}}%
\pgfpathlineto{\pgfqpoint{5.768332in}{1.798155in}}%
\pgfpathlineto{\pgfqpoint{5.773329in}{1.792405in}}%
\pgfpathlineto{\pgfqpoint{5.778325in}{1.734831in}}%
\pgfpathlineto{\pgfqpoint{5.783322in}{1.706853in}}%
\pgfpathlineto{\pgfqpoint{5.788318in}{1.680940in}}%
\pgfpathlineto{\pgfqpoint{5.793314in}{1.666669in}}%
\pgfpathlineto{\pgfqpoint{5.798311in}{1.659645in}}%
\pgfpathlineto{\pgfqpoint{5.803307in}{1.666632in}}%
\pgfpathlineto{\pgfqpoint{5.808303in}{1.659486in}}%
\pgfpathlineto{\pgfqpoint{5.813300in}{1.655561in}}%
\pgfpathlineto{\pgfqpoint{5.818296in}{1.657715in}}%
\pgfpathlineto{\pgfqpoint{5.828289in}{1.665663in}}%
\pgfpathlineto{\pgfqpoint{5.833285in}{1.676036in}}%
\pgfpathlineto{\pgfqpoint{5.838282in}{1.679671in}}%
\pgfpathlineto{\pgfqpoint{5.843278in}{1.671572in}}%
\pgfpathlineto{\pgfqpoint{5.848275in}{1.673275in}}%
\pgfpathlineto{\pgfqpoint{5.853271in}{1.681880in}}%
\pgfpathlineto{\pgfqpoint{5.858267in}{1.681639in}}%
\pgfpathlineto{\pgfqpoint{5.863264in}{1.677977in}}%
\pgfpathlineto{\pgfqpoint{5.873256in}{1.701280in}}%
\pgfpathlineto{\pgfqpoint{5.878253in}{1.716878in}}%
\pgfpathlineto{\pgfqpoint{5.883249in}{1.714121in}}%
\pgfpathlineto{\pgfqpoint{5.888246in}{1.713113in}}%
\pgfpathlineto{\pgfqpoint{5.893242in}{1.719619in}}%
\pgfpathlineto{\pgfqpoint{5.898238in}{1.707276in}}%
\pgfpathlineto{\pgfqpoint{5.903235in}{1.705041in}}%
\pgfpathlineto{\pgfqpoint{5.908231in}{1.709182in}}%
\pgfpathlineto{\pgfqpoint{5.913227in}{1.748774in}}%
\pgfpathlineto{\pgfqpoint{5.918224in}{1.740128in}}%
\pgfpathlineto{\pgfqpoint{5.923220in}{1.692770in}}%
\pgfpathlineto{\pgfqpoint{5.933213in}{1.646628in}}%
\pgfpathlineto{\pgfqpoint{5.938209in}{1.630400in}}%
\pgfpathlineto{\pgfqpoint{5.943206in}{1.607797in}}%
\pgfpathlineto{\pgfqpoint{5.948202in}{1.589581in}}%
\pgfpathlineto{\pgfqpoint{5.953199in}{1.573062in}}%
\pgfpathlineto{\pgfqpoint{5.958195in}{1.573966in}}%
\pgfpathlineto{\pgfqpoint{5.963191in}{1.584194in}}%
\pgfpathlineto{\pgfqpoint{5.968188in}{1.587275in}}%
\pgfpathlineto{\pgfqpoint{5.978180in}{1.596182in}}%
\pgfpathlineto{\pgfqpoint{5.983177in}{1.599770in}}%
\pgfpathlineto{\pgfqpoint{5.988173in}{1.595486in}}%
\pgfpathlineto{\pgfqpoint{5.993170in}{1.599532in}}%
\pgfpathlineto{\pgfqpoint{5.998166in}{1.602801in}}%
\pgfpathlineto{\pgfqpoint{6.008159in}{1.590250in}}%
\pgfpathlineto{\pgfqpoint{6.013155in}{1.581846in}}%
\pgfpathlineto{\pgfqpoint{6.018151in}{1.576969in}}%
\pgfpathlineto{\pgfqpoint{6.023148in}{1.567919in}}%
\pgfpathlineto{\pgfqpoint{6.028144in}{1.555685in}}%
\pgfpathlineto{\pgfqpoint{6.033141in}{1.541975in}}%
\pgfpathlineto{\pgfqpoint{6.038137in}{1.534241in}}%
\pgfpathlineto{\pgfqpoint{6.043133in}{1.522835in}}%
\pgfpathlineto{\pgfqpoint{6.048130in}{1.510589in}}%
\pgfpathlineto{\pgfqpoint{6.053126in}{1.509910in}}%
\pgfpathlineto{\pgfqpoint{6.058122in}{1.503642in}}%
\pgfpathlineto{\pgfqpoint{6.063119in}{1.489257in}}%
\pgfpathlineto{\pgfqpoint{6.068115in}{1.476169in}}%
\pgfpathlineto{\pgfqpoint{6.078108in}{1.456209in}}%
\pgfpathlineto{\pgfqpoint{6.083104in}{1.445078in}}%
\pgfpathlineto{\pgfqpoint{6.088101in}{1.426603in}}%
\pgfpathlineto{\pgfqpoint{6.093097in}{1.426415in}}%
\pgfpathlineto{\pgfqpoint{6.098094in}{1.444869in}}%
\pgfpathlineto{\pgfqpoint{6.103090in}{1.436897in}}%
\pgfpathlineto{\pgfqpoint{6.108086in}{1.433934in}}%
\pgfpathlineto{\pgfqpoint{6.113083in}{1.495398in}}%
\pgfpathlineto{\pgfqpoint{6.118079in}{1.474527in}}%
\pgfpathlineto{\pgfqpoint{6.123075in}{1.457917in}}%
\pgfpathlineto{\pgfqpoint{6.128072in}{1.456450in}}%
\pgfpathlineto{\pgfqpoint{6.133068in}{1.475318in}}%
\pgfpathlineto{\pgfqpoint{6.138065in}{1.475485in}}%
\pgfpathlineto{\pgfqpoint{6.143061in}{1.483611in}}%
\pgfpathlineto{\pgfqpoint{6.148057in}{1.483802in}}%
\pgfpathlineto{\pgfqpoint{6.153054in}{1.486803in}}%
\pgfpathlineto{\pgfqpoint{6.158050in}{1.487980in}}%
\pgfpathlineto{\pgfqpoint{6.163046in}{1.488562in}}%
\pgfpathlineto{\pgfqpoint{6.168043in}{1.493602in}}%
\pgfpathlineto{\pgfqpoint{6.173039in}{1.499674in}}%
\pgfpathlineto{\pgfqpoint{6.178036in}{1.499528in}}%
\pgfpathlineto{\pgfqpoint{6.183032in}{1.503551in}}%
\pgfpathlineto{\pgfqpoint{6.188028in}{1.506456in}}%
\pgfpathlineto{\pgfqpoint{6.193025in}{1.507655in}}%
\pgfpathlineto{\pgfqpoint{6.198021in}{1.497899in}}%
\pgfpathlineto{\pgfqpoint{6.203017in}{1.477070in}}%
\pgfpathlineto{\pgfqpoint{6.208014in}{1.470365in}}%
\pgfpathlineto{\pgfqpoint{6.213010in}{1.486491in}}%
\pgfpathlineto{\pgfqpoint{6.218007in}{1.490905in}}%
\pgfpathlineto{\pgfqpoint{6.223003in}{1.495914in}}%
\pgfpathlineto{\pgfqpoint{6.227999in}{1.500194in}}%
\pgfpathlineto{\pgfqpoint{6.232996in}{1.505990in}}%
\pgfpathlineto{\pgfqpoint{6.237992in}{1.502370in}}%
\pgfpathlineto{\pgfqpoint{6.242989in}{1.493972in}}%
\pgfpathlineto{\pgfqpoint{6.247985in}{1.469861in}}%
\pgfpathlineto{\pgfqpoint{6.252981in}{1.463850in}}%
\pgfpathlineto{\pgfqpoint{6.257978in}{1.475068in}}%
\pgfpathlineto{\pgfqpoint{6.262974in}{1.470781in}}%
\pgfpathlineto{\pgfqpoint{6.267970in}{1.461689in}}%
\pgfpathlineto{\pgfqpoint{6.272967in}{1.443410in}}%
\pgfpathlineto{\pgfqpoint{6.277963in}{1.413481in}}%
\pgfpathlineto{\pgfqpoint{6.282960in}{1.381798in}}%
\pgfpathlineto{\pgfqpoint{6.287956in}{1.413656in}}%
\pgfpathlineto{\pgfqpoint{6.292952in}{1.438901in}}%
\pgfpathlineto{\pgfqpoint{6.302945in}{1.465453in}}%
\pgfpathlineto{\pgfqpoint{6.307941in}{1.472993in}}%
\pgfpathlineto{\pgfqpoint{6.312938in}{1.478055in}}%
\pgfpathlineto{\pgfqpoint{6.317934in}{1.479434in}}%
\pgfpathlineto{\pgfqpoint{6.322931in}{1.479789in}}%
\pgfpathlineto{\pgfqpoint{6.327927in}{1.484079in}}%
\pgfpathlineto{\pgfqpoint{6.332923in}{1.492107in}}%
\pgfpathlineto{\pgfqpoint{6.337920in}{1.501255in}}%
\pgfpathlineto{\pgfqpoint{6.342916in}{1.505499in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.528278in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.528278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.106960in}{0.456621in}}{\pgfqpoint{5.490522in}{3.196347in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.272049,0.618070,0.706113}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356529in}{1.428499in}}%
\pgfpathlineto{\pgfqpoint{1.361526in}{1.413442in}}%
\pgfpathlineto{\pgfqpoint{1.366522in}{1.396745in}}%
\pgfpathlineto{\pgfqpoint{1.371518in}{1.390501in}}%
\pgfpathlineto{\pgfqpoint{1.376515in}{1.382416in}}%
\pgfpathlineto{\pgfqpoint{1.381511in}{1.371533in}}%
\pgfpathlineto{\pgfqpoint{1.386507in}{1.347680in}}%
\pgfpathlineto{\pgfqpoint{1.391504in}{1.327247in}}%
\pgfpathlineto{\pgfqpoint{1.396500in}{1.290960in}}%
\pgfpathlineto{\pgfqpoint{1.401497in}{1.279543in}}%
\pgfpathlineto{\pgfqpoint{1.406493in}{1.261662in}}%
\pgfpathlineto{\pgfqpoint{1.411489in}{1.236699in}}%
\pgfpathlineto{\pgfqpoint{1.416486in}{1.170429in}}%
\pgfpathlineto{\pgfqpoint{1.421482in}{1.122163in}}%
\pgfpathlineto{\pgfqpoint{1.426478in}{1.079289in}}%
\pgfpathlineto{\pgfqpoint{1.431475in}{1.073996in}}%
\pgfpathlineto{\pgfqpoint{1.436471in}{1.125860in}}%
\pgfpathlineto{\pgfqpoint{1.441468in}{1.123193in}}%
\pgfpathlineto{\pgfqpoint{1.446464in}{1.073014in}}%
\pgfpathlineto{\pgfqpoint{1.451460in}{1.061337in}}%
\pgfpathlineto{\pgfqpoint{1.461453in}{1.208717in}}%
\pgfpathlineto{\pgfqpoint{1.466450in}{1.220377in}}%
\pgfpathlineto{\pgfqpoint{1.471446in}{1.248399in}}%
\pgfpathlineto{\pgfqpoint{1.476442in}{1.220990in}}%
\pgfpathlineto{\pgfqpoint{1.481439in}{1.201334in}}%
\pgfpathlineto{\pgfqpoint{1.486435in}{1.278564in}}%
\pgfpathlineto{\pgfqpoint{1.491431in}{1.173619in}}%
\pgfpathlineto{\pgfqpoint{1.496428in}{1.128439in}}%
\pgfpathlineto{\pgfqpoint{1.501424in}{1.174219in}}%
\pgfpathlineto{\pgfqpoint{1.506421in}{1.211389in}}%
\pgfpathlineto{\pgfqpoint{1.511417in}{1.295731in}}%
\pgfpathlineto{\pgfqpoint{1.516413in}{1.344135in}}%
\pgfpathlineto{\pgfqpoint{1.521410in}{1.362989in}}%
\pgfpathlineto{\pgfqpoint{1.526406in}{1.359376in}}%
\pgfpathlineto{\pgfqpoint{1.531402in}{1.345479in}}%
\pgfpathlineto{\pgfqpoint{1.536399in}{1.277144in}}%
\pgfpathlineto{\pgfqpoint{1.541395in}{1.234904in}}%
\pgfpathlineto{\pgfqpoint{1.546392in}{1.305898in}}%
\pgfpathlineto{\pgfqpoint{1.551388in}{1.260449in}}%
\pgfpathlineto{\pgfqpoint{1.556384in}{1.296207in}}%
\pgfpathlineto{\pgfqpoint{1.561381in}{1.286309in}}%
\pgfpathlineto{\pgfqpoint{1.566377in}{1.302124in}}%
\pgfpathlineto{\pgfqpoint{1.576370in}{1.330602in}}%
\pgfpathlineto{\pgfqpoint{1.581366in}{1.339596in}}%
\pgfpathlineto{\pgfqpoint{1.586363in}{1.347332in}}%
\pgfpathlineto{\pgfqpoint{1.591359in}{1.332759in}}%
\pgfpathlineto{\pgfqpoint{1.596355in}{1.364504in}}%
\pgfpathlineto{\pgfqpoint{1.601352in}{1.378170in}}%
\pgfpathlineto{\pgfqpoint{1.606348in}{1.394882in}}%
\pgfpathlineto{\pgfqpoint{1.616341in}{1.394746in}}%
\pgfpathlineto{\pgfqpoint{1.621337in}{1.392827in}}%
\pgfpathlineto{\pgfqpoint{1.626334in}{1.384068in}}%
\pgfpathlineto{\pgfqpoint{1.631330in}{1.366772in}}%
\pgfpathlineto{\pgfqpoint{1.636326in}{1.356042in}}%
\pgfpathlineto{\pgfqpoint{1.641323in}{1.351972in}}%
\pgfpathlineto{\pgfqpoint{1.646319in}{1.332771in}}%
\pgfpathlineto{\pgfqpoint{1.651316in}{1.321678in}}%
\pgfpathlineto{\pgfqpoint{1.656312in}{1.317707in}}%
\pgfpathlineto{\pgfqpoint{1.661308in}{1.293536in}}%
\pgfpathlineto{\pgfqpoint{1.666305in}{1.280431in}}%
\pgfpathlineto{\pgfqpoint{1.671301in}{1.256334in}}%
\pgfpathlineto{\pgfqpoint{1.681294in}{1.225780in}}%
\pgfpathlineto{\pgfqpoint{1.691287in}{1.180552in}}%
\pgfpathlineto{\pgfqpoint{1.696283in}{1.180673in}}%
\pgfpathlineto{\pgfqpoint{1.701279in}{1.185320in}}%
\pgfpathlineto{\pgfqpoint{1.706276in}{1.213259in}}%
\pgfpathlineto{\pgfqpoint{1.711272in}{1.289457in}}%
\pgfpathlineto{\pgfqpoint{1.716269in}{1.350552in}}%
\pgfpathlineto{\pgfqpoint{1.721265in}{1.406602in}}%
\pgfpathlineto{\pgfqpoint{1.726261in}{1.430747in}}%
\pgfpathlineto{\pgfqpoint{1.731258in}{1.432632in}}%
\pgfpathlineto{\pgfqpoint{1.736254in}{1.461145in}}%
\pgfpathlineto{\pgfqpoint{1.741250in}{1.482530in}}%
\pgfpathlineto{\pgfqpoint{1.746247in}{1.445738in}}%
\pgfpathlineto{\pgfqpoint{1.751243in}{1.440740in}}%
\pgfpathlineto{\pgfqpoint{1.756240in}{1.433224in}}%
\pgfpathlineto{\pgfqpoint{1.761236in}{1.440898in}}%
\pgfpathlineto{\pgfqpoint{1.766232in}{1.460316in}}%
\pgfpathlineto{\pgfqpoint{1.771229in}{1.470169in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.488677in}}%
\pgfpathlineto{\pgfqpoint{1.781221in}{1.569628in}}%
\pgfpathlineto{\pgfqpoint{1.786218in}{1.705318in}}%
\pgfpathlineto{\pgfqpoint{1.791214in}{1.881996in}}%
\pgfpathlineto{\pgfqpoint{1.796211in}{1.762525in}}%
\pgfpathlineto{\pgfqpoint{1.801207in}{1.582088in}}%
\pgfpathlineto{\pgfqpoint{1.806203in}{1.504235in}}%
\pgfpathlineto{\pgfqpoint{1.811200in}{1.530652in}}%
\pgfpathlineto{\pgfqpoint{1.816196in}{1.545737in}}%
\pgfpathlineto{\pgfqpoint{1.821192in}{1.514956in}}%
\pgfpathlineto{\pgfqpoint{1.826189in}{1.459315in}}%
\pgfpathlineto{\pgfqpoint{1.831185in}{1.442718in}}%
\pgfpathlineto{\pgfqpoint{1.836182in}{1.524045in}}%
\pgfpathlineto{\pgfqpoint{1.841178in}{1.596061in}}%
\pgfpathlineto{\pgfqpoint{1.846174in}{1.611589in}}%
\pgfpathlineto{\pgfqpoint{1.851171in}{1.643485in}}%
\pgfpathlineto{\pgfqpoint{1.861164in}{1.604088in}}%
\pgfpathlineto{\pgfqpoint{1.866160in}{1.543355in}}%
\pgfpathlineto{\pgfqpoint{1.871156in}{1.498985in}}%
\pgfpathlineto{\pgfqpoint{1.876153in}{1.459092in}}%
\pgfpathlineto{\pgfqpoint{1.881149in}{1.411406in}}%
\pgfpathlineto{\pgfqpoint{1.886145in}{1.368192in}}%
\pgfpathlineto{\pgfqpoint{1.891142in}{1.303697in}}%
\pgfpathlineto{\pgfqpoint{1.896138in}{1.294688in}}%
\pgfpathlineto{\pgfqpoint{1.901135in}{1.331521in}}%
\pgfpathlineto{\pgfqpoint{1.906131in}{1.343511in}}%
\pgfpathlineto{\pgfqpoint{1.911127in}{1.364422in}}%
\pgfpathlineto{\pgfqpoint{1.921120in}{1.400050in}}%
\pgfpathlineto{\pgfqpoint{1.926116in}{1.407306in}}%
\pgfpathlineto{\pgfqpoint{1.931113in}{1.411491in}}%
\pgfpathlineto{\pgfqpoint{1.936109in}{1.402332in}}%
\pgfpathlineto{\pgfqpoint{1.941106in}{1.408531in}}%
\pgfpathlineto{\pgfqpoint{1.946102in}{1.409551in}}%
\pgfpathlineto{\pgfqpoint{1.951098in}{1.428504in}}%
\pgfpathlineto{\pgfqpoint{1.956095in}{1.454132in}}%
\pgfpathlineto{\pgfqpoint{1.961091in}{1.469850in}}%
\pgfpathlineto{\pgfqpoint{1.966088in}{1.514047in}}%
\pgfpathlineto{\pgfqpoint{1.971084in}{1.521623in}}%
\pgfpathlineto{\pgfqpoint{1.976080in}{1.496121in}}%
\pgfpathlineto{\pgfqpoint{1.981077in}{1.498860in}}%
\pgfpathlineto{\pgfqpoint{1.986073in}{1.489066in}}%
\pgfpathlineto{\pgfqpoint{1.991069in}{1.482883in}}%
\pgfpathlineto{\pgfqpoint{1.996066in}{1.478467in}}%
\pgfpathlineto{\pgfqpoint{2.001062in}{1.469288in}}%
\pgfpathlineto{\pgfqpoint{2.006059in}{1.471939in}}%
\pgfpathlineto{\pgfqpoint{2.011055in}{1.480672in}}%
\pgfpathlineto{\pgfqpoint{2.016051in}{1.475185in}}%
\pgfpathlineto{\pgfqpoint{2.021048in}{1.471099in}}%
\pgfpathlineto{\pgfqpoint{2.026044in}{1.467611in}}%
\pgfpathlineto{\pgfqpoint{2.031040in}{1.461544in}}%
\pgfpathlineto{\pgfqpoint{2.036037in}{1.452925in}}%
\pgfpathlineto{\pgfqpoint{2.041033in}{1.440441in}}%
\pgfpathlineto{\pgfqpoint{2.046030in}{1.431437in}}%
\pgfpathlineto{\pgfqpoint{2.051026in}{1.413868in}}%
\pgfpathlineto{\pgfqpoint{2.056022in}{1.402323in}}%
\pgfpathlineto{\pgfqpoint{2.061019in}{1.402881in}}%
\pgfpathlineto{\pgfqpoint{2.066015in}{1.406180in}}%
\pgfpathlineto{\pgfqpoint{2.071011in}{1.411714in}}%
\pgfpathlineto{\pgfqpoint{2.076008in}{1.422065in}}%
\pgfpathlineto{\pgfqpoint{2.086001in}{1.451372in}}%
\pgfpathlineto{\pgfqpoint{2.090997in}{1.449271in}}%
\pgfpathlineto{\pgfqpoint{2.095993in}{1.460503in}}%
\pgfpathlineto{\pgfqpoint{2.100990in}{1.466955in}}%
\pgfpathlineto{\pgfqpoint{2.105986in}{1.491604in}}%
\pgfpathlineto{\pgfqpoint{2.110983in}{1.463368in}}%
\pgfpathlineto{\pgfqpoint{2.115979in}{1.426242in}}%
\pgfpathlineto{\pgfqpoint{2.120975in}{1.446727in}}%
\pgfpathlineto{\pgfqpoint{2.125972in}{1.436205in}}%
\pgfpathlineto{\pgfqpoint{2.130968in}{1.435442in}}%
\pgfpathlineto{\pgfqpoint{2.135964in}{1.406429in}}%
\pgfpathlineto{\pgfqpoint{2.140961in}{1.402534in}}%
\pgfpathlineto{\pgfqpoint{2.145957in}{1.422650in}}%
\pgfpathlineto{\pgfqpoint{2.150954in}{1.445438in}}%
\pgfpathlineto{\pgfqpoint{2.155950in}{1.449814in}}%
\pgfpathlineto{\pgfqpoint{2.165943in}{1.407517in}}%
\pgfpathlineto{\pgfqpoint{2.170939in}{1.393885in}}%
\pgfpathlineto{\pgfqpoint{2.175935in}{1.383393in}}%
\pgfpathlineto{\pgfqpoint{2.180932in}{1.392059in}}%
\pgfpathlineto{\pgfqpoint{2.185928in}{1.422200in}}%
\pgfpathlineto{\pgfqpoint{2.190925in}{1.455917in}}%
\pgfpathlineto{\pgfqpoint{2.195921in}{1.506490in}}%
\pgfpathlineto{\pgfqpoint{2.200917in}{1.569255in}}%
\pgfpathlineto{\pgfqpoint{2.205914in}{1.555865in}}%
\pgfpathlineto{\pgfqpoint{2.210910in}{1.541003in}}%
\pgfpathlineto{\pgfqpoint{2.215906in}{1.555403in}}%
\pgfpathlineto{\pgfqpoint{2.220903in}{1.546259in}}%
\pgfpathlineto{\pgfqpoint{2.225899in}{1.539329in}}%
\pgfpathlineto{\pgfqpoint{2.230896in}{1.540247in}}%
\pgfpathlineto{\pgfqpoint{2.235892in}{1.551458in}}%
\pgfpathlineto{\pgfqpoint{2.240888in}{1.553139in}}%
\pgfpathlineto{\pgfqpoint{2.245885in}{1.548007in}}%
\pgfpathlineto{\pgfqpoint{2.250881in}{1.549489in}}%
\pgfpathlineto{\pgfqpoint{2.255878in}{1.543261in}}%
\pgfpathlineto{\pgfqpoint{2.260874in}{1.545611in}}%
\pgfpathlineto{\pgfqpoint{2.265870in}{1.543420in}}%
\pgfpathlineto{\pgfqpoint{2.270867in}{1.545734in}}%
\pgfpathlineto{\pgfqpoint{2.275863in}{1.545650in}}%
\pgfpathlineto{\pgfqpoint{2.280859in}{1.564359in}}%
\pgfpathlineto{\pgfqpoint{2.285856in}{1.587818in}}%
\pgfpathlineto{\pgfqpoint{2.295849in}{1.624015in}}%
\pgfpathlineto{\pgfqpoint{2.300845in}{1.624957in}}%
\pgfpathlineto{\pgfqpoint{2.305841in}{1.633360in}}%
\pgfpathlineto{\pgfqpoint{2.310838in}{1.647537in}}%
\pgfpathlineto{\pgfqpoint{2.315834in}{1.654502in}}%
\pgfpathlineto{\pgfqpoint{2.325827in}{1.693133in}}%
\pgfpathlineto{\pgfqpoint{2.330823in}{1.717588in}}%
\pgfpathlineto{\pgfqpoint{2.340816in}{1.763540in}}%
\pgfpathlineto{\pgfqpoint{2.345812in}{1.809728in}}%
\pgfpathlineto{\pgfqpoint{2.350809in}{1.836157in}}%
\pgfpathlineto{\pgfqpoint{2.355805in}{1.845393in}}%
\pgfpathlineto{\pgfqpoint{2.360801in}{1.850645in}}%
\pgfpathlineto{\pgfqpoint{2.365798in}{1.853569in}}%
\pgfpathlineto{\pgfqpoint{2.370794in}{1.838211in}}%
\pgfpathlineto{\pgfqpoint{2.375791in}{1.835335in}}%
\pgfpathlineto{\pgfqpoint{2.380787in}{1.841001in}}%
\pgfpathlineto{\pgfqpoint{2.385783in}{1.845305in}}%
\pgfpathlineto{\pgfqpoint{2.390780in}{1.851264in}}%
\pgfpathlineto{\pgfqpoint{2.395776in}{1.858597in}}%
\pgfpathlineto{\pgfqpoint{2.400773in}{1.862156in}}%
\pgfpathlineto{\pgfqpoint{2.405769in}{1.874639in}}%
\pgfpathlineto{\pgfqpoint{2.410765in}{1.885670in}}%
\pgfpathlineto{\pgfqpoint{2.415762in}{1.899490in}}%
\pgfpathlineto{\pgfqpoint{2.420758in}{1.878498in}}%
\pgfpathlineto{\pgfqpoint{2.425754in}{1.851301in}}%
\pgfpathlineto{\pgfqpoint{2.430751in}{1.857535in}}%
\pgfpathlineto{\pgfqpoint{2.435747in}{1.960594in}}%
\pgfpathlineto{\pgfqpoint{2.440744in}{1.839241in}}%
\pgfpathlineto{\pgfqpoint{2.445740in}{1.750719in}}%
\pgfpathlineto{\pgfqpoint{2.450736in}{1.793390in}}%
\pgfpathlineto{\pgfqpoint{2.455733in}{1.792534in}}%
\pgfpathlineto{\pgfqpoint{2.460729in}{1.864021in}}%
\pgfpathlineto{\pgfqpoint{2.465725in}{1.931416in}}%
\pgfpathlineto{\pgfqpoint{2.475718in}{1.803343in}}%
\pgfpathlineto{\pgfqpoint{2.480715in}{1.804725in}}%
\pgfpathlineto{\pgfqpoint{2.485711in}{1.816199in}}%
\pgfpathlineto{\pgfqpoint{2.495704in}{1.969277in}}%
\pgfpathlineto{\pgfqpoint{2.500700in}{2.096685in}}%
\pgfpathlineto{\pgfqpoint{2.505697in}{2.206595in}}%
\pgfpathlineto{\pgfqpoint{2.510693in}{2.219009in}}%
\pgfpathlineto{\pgfqpoint{2.515689in}{2.201405in}}%
\pgfpathlineto{\pgfqpoint{2.520686in}{2.210985in}}%
\pgfpathlineto{\pgfqpoint{2.525682in}{2.193664in}}%
\pgfpathlineto{\pgfqpoint{2.530678in}{2.196106in}}%
\pgfpathlineto{\pgfqpoint{2.535675in}{1.994267in}}%
\pgfpathlineto{\pgfqpoint{2.540671in}{2.053767in}}%
\pgfpathlineto{\pgfqpoint{2.545668in}{2.131254in}}%
\pgfpathlineto{\pgfqpoint{2.550664in}{2.043837in}}%
\pgfpathlineto{\pgfqpoint{2.555660in}{2.079415in}}%
\pgfpathlineto{\pgfqpoint{2.560657in}{2.092149in}}%
\pgfpathlineto{\pgfqpoint{2.565653in}{2.115294in}}%
\pgfpathlineto{\pgfqpoint{2.570649in}{2.287349in}}%
\pgfpathlineto{\pgfqpoint{2.575646in}{2.206683in}}%
\pgfpathlineto{\pgfqpoint{2.580642in}{2.166610in}}%
\pgfpathlineto{\pgfqpoint{2.585639in}{2.102149in}}%
\pgfpathlineto{\pgfqpoint{2.590635in}{2.064955in}}%
\pgfpathlineto{\pgfqpoint{2.600628in}{2.000995in}}%
\pgfpathlineto{\pgfqpoint{2.605624in}{1.928064in}}%
\pgfpathlineto{\pgfqpoint{2.610620in}{1.927322in}}%
\pgfpathlineto{\pgfqpoint{2.615617in}{1.876329in}}%
\pgfpathlineto{\pgfqpoint{2.620613in}{1.965408in}}%
\pgfpathlineto{\pgfqpoint{2.625610in}{2.173233in}}%
\pgfpathlineto{\pgfqpoint{2.630606in}{2.114415in}}%
\pgfpathlineto{\pgfqpoint{2.635602in}{2.127770in}}%
\pgfpathlineto{\pgfqpoint{2.640599in}{2.137155in}}%
\pgfpathlineto{\pgfqpoint{2.645595in}{2.126807in}}%
\pgfpathlineto{\pgfqpoint{2.650592in}{2.134070in}}%
\pgfpathlineto{\pgfqpoint{2.655588in}{2.056190in}}%
\pgfpathlineto{\pgfqpoint{2.660584in}{1.929488in}}%
\pgfpathlineto{\pgfqpoint{2.665581in}{1.854316in}}%
\pgfpathlineto{\pgfqpoint{2.670577in}{1.872690in}}%
\pgfpathlineto{\pgfqpoint{2.675573in}{1.686060in}}%
\pgfpathlineto{\pgfqpoint{2.680570in}{1.665681in}}%
\pgfpathlineto{\pgfqpoint{2.685566in}{1.811713in}}%
\pgfpathlineto{\pgfqpoint{2.690563in}{1.857028in}}%
\pgfpathlineto{\pgfqpoint{2.695559in}{1.958112in}}%
\pgfpathlineto{\pgfqpoint{2.700555in}{2.008730in}}%
\pgfpathlineto{\pgfqpoint{2.705552in}{2.094701in}}%
\pgfpathlineto{\pgfqpoint{2.710548in}{2.164778in}}%
\pgfpathlineto{\pgfqpoint{2.715544in}{2.341967in}}%
\pgfpathlineto{\pgfqpoint{2.720541in}{2.325625in}}%
\pgfpathlineto{\pgfqpoint{2.725537in}{2.159914in}}%
\pgfpathlineto{\pgfqpoint{2.730534in}{2.123300in}}%
\pgfpathlineto{\pgfqpoint{2.740526in}{1.975214in}}%
\pgfpathlineto{\pgfqpoint{2.745523in}{2.009982in}}%
\pgfpathlineto{\pgfqpoint{2.750519in}{2.161031in}}%
\pgfpathlineto{\pgfqpoint{2.755515in}{2.128342in}}%
\pgfpathlineto{\pgfqpoint{2.760512in}{1.953226in}}%
\pgfpathlineto{\pgfqpoint{2.765508in}{1.925171in}}%
\pgfpathlineto{\pgfqpoint{2.770505in}{1.906268in}}%
\pgfpathlineto{\pgfqpoint{2.775501in}{1.900011in}}%
\pgfpathlineto{\pgfqpoint{2.780497in}{1.883707in}}%
\pgfpathlineto{\pgfqpoint{2.785494in}{1.869809in}}%
\pgfpathlineto{\pgfqpoint{2.790490in}{1.850799in}}%
\pgfpathlineto{\pgfqpoint{2.795487in}{1.836081in}}%
\pgfpathlineto{\pgfqpoint{2.805479in}{1.798195in}}%
\pgfpathlineto{\pgfqpoint{2.810476in}{1.780410in}}%
\pgfpathlineto{\pgfqpoint{2.815472in}{1.772355in}}%
\pgfpathlineto{\pgfqpoint{2.820468in}{1.759380in}}%
\pgfpathlineto{\pgfqpoint{2.835458in}{1.709920in}}%
\pgfpathlineto{\pgfqpoint{2.840454in}{1.700498in}}%
\pgfpathlineto{\pgfqpoint{2.845450in}{1.681250in}}%
\pgfpathlineto{\pgfqpoint{2.850447in}{1.664412in}}%
\pgfpathlineto{\pgfqpoint{2.865436in}{1.629035in}}%
\pgfpathlineto{\pgfqpoint{2.870432in}{1.620388in}}%
\pgfpathlineto{\pgfqpoint{2.875429in}{1.614951in}}%
\pgfpathlineto{\pgfqpoint{2.880425in}{1.605484in}}%
\pgfpathlineto{\pgfqpoint{2.885421in}{1.601126in}}%
\pgfpathlineto{\pgfqpoint{2.890418in}{1.594894in}}%
\pgfpathlineto{\pgfqpoint{2.895414in}{1.590787in}}%
\pgfpathlineto{\pgfqpoint{2.900411in}{1.585363in}}%
\pgfpathlineto{\pgfqpoint{2.905407in}{1.575077in}}%
\pgfpathlineto{\pgfqpoint{2.910403in}{1.559726in}}%
\pgfpathlineto{\pgfqpoint{2.915400in}{1.552394in}}%
\pgfpathlineto{\pgfqpoint{2.920396in}{1.535119in}}%
\pgfpathlineto{\pgfqpoint{2.925392in}{1.519312in}}%
\pgfpathlineto{\pgfqpoint{2.930389in}{1.501589in}}%
\pgfpathlineto{\pgfqpoint{2.935385in}{1.492333in}}%
\pgfpathlineto{\pgfqpoint{2.940382in}{1.457898in}}%
\pgfpathlineto{\pgfqpoint{2.945378in}{1.437056in}}%
\pgfpathlineto{\pgfqpoint{2.950374in}{1.493924in}}%
\pgfpathlineto{\pgfqpoint{2.960367in}{1.527327in}}%
\pgfpathlineto{\pgfqpoint{2.965363in}{1.538291in}}%
\pgfpathlineto{\pgfqpoint{2.970360in}{1.552300in}}%
\pgfpathlineto{\pgfqpoint{2.975356in}{1.553647in}}%
\pgfpathlineto{\pgfqpoint{2.980353in}{1.556445in}}%
\pgfpathlineto{\pgfqpoint{2.985349in}{1.558088in}}%
\pgfpathlineto{\pgfqpoint{2.990345in}{1.562847in}}%
\pgfpathlineto{\pgfqpoint{2.995342in}{1.565518in}}%
\pgfpathlineto{\pgfqpoint{3.000338in}{1.567156in}}%
\pgfpathlineto{\pgfqpoint{3.005334in}{1.576096in}}%
\pgfpathlineto{\pgfqpoint{3.010331in}{1.584086in}}%
\pgfpathlineto{\pgfqpoint{3.015327in}{1.596232in}}%
\pgfpathlineto{\pgfqpoint{3.020324in}{1.612875in}}%
\pgfpathlineto{\pgfqpoint{3.025320in}{1.635162in}}%
\pgfpathlineto{\pgfqpoint{3.030316in}{1.663413in}}%
\pgfpathlineto{\pgfqpoint{3.035313in}{1.693738in}}%
\pgfpathlineto{\pgfqpoint{3.040309in}{1.727457in}}%
\pgfpathlineto{\pgfqpoint{3.045306in}{1.751966in}}%
\pgfpathlineto{\pgfqpoint{3.050302in}{1.766574in}}%
\pgfpathlineto{\pgfqpoint{3.055298in}{1.761822in}}%
\pgfpathlineto{\pgfqpoint{3.060295in}{1.741562in}}%
\pgfpathlineto{\pgfqpoint{3.065291in}{1.732515in}}%
\pgfpathlineto{\pgfqpoint{3.070287in}{1.721371in}}%
\pgfpathlineto{\pgfqpoint{3.075284in}{1.704840in}}%
\pgfpathlineto{\pgfqpoint{3.090273in}{1.660831in}}%
\pgfpathlineto{\pgfqpoint{3.095269in}{1.651862in}}%
\pgfpathlineto{\pgfqpoint{3.105262in}{1.637356in}}%
\pgfpathlineto{\pgfqpoint{3.110258in}{1.628230in}}%
\pgfpathlineto{\pgfqpoint{3.115255in}{1.617028in}}%
\pgfpathlineto{\pgfqpoint{3.120251in}{1.613755in}}%
\pgfpathlineto{\pgfqpoint{3.125248in}{1.605374in}}%
\pgfpathlineto{\pgfqpoint{3.130244in}{1.597917in}}%
\pgfpathlineto{\pgfqpoint{3.135240in}{1.600326in}}%
\pgfpathlineto{\pgfqpoint{3.140237in}{1.598157in}}%
\pgfpathlineto{\pgfqpoint{3.145233in}{1.583172in}}%
\pgfpathlineto{\pgfqpoint{3.155226in}{1.579690in}}%
\pgfpathlineto{\pgfqpoint{3.160222in}{1.579454in}}%
\pgfpathlineto{\pgfqpoint{3.165219in}{1.590945in}}%
\pgfpathlineto{\pgfqpoint{3.170215in}{1.599322in}}%
\pgfpathlineto{\pgfqpoint{3.175211in}{1.635109in}}%
\pgfpathlineto{\pgfqpoint{3.180208in}{1.712131in}}%
\pgfpathlineto{\pgfqpoint{3.185204in}{1.714405in}}%
\pgfpathlineto{\pgfqpoint{3.190201in}{1.735733in}}%
\pgfpathlineto{\pgfqpoint{3.195197in}{1.720194in}}%
\pgfpathlineto{\pgfqpoint{3.200193in}{1.666685in}}%
\pgfpathlineto{\pgfqpoint{3.205190in}{1.644687in}}%
\pgfpathlineto{\pgfqpoint{3.210186in}{1.613996in}}%
\pgfpathlineto{\pgfqpoint{3.220179in}{1.582283in}}%
\pgfpathlineto{\pgfqpoint{3.225175in}{1.577222in}}%
\pgfpathlineto{\pgfqpoint{3.230172in}{1.568692in}}%
\pgfpathlineto{\pgfqpoint{3.235168in}{1.562677in}}%
\pgfpathlineto{\pgfqpoint{3.240164in}{1.564802in}}%
\pgfpathlineto{\pgfqpoint{3.245161in}{1.560932in}}%
\pgfpathlineto{\pgfqpoint{3.250157in}{1.561270in}}%
\pgfpathlineto{\pgfqpoint{3.255153in}{1.556921in}}%
\pgfpathlineto{\pgfqpoint{3.260150in}{1.550518in}}%
\pgfpathlineto{\pgfqpoint{3.265146in}{1.550684in}}%
\pgfpathlineto{\pgfqpoint{3.270143in}{1.541583in}}%
\pgfpathlineto{\pgfqpoint{3.275139in}{1.539373in}}%
\pgfpathlineto{\pgfqpoint{3.280135in}{1.533124in}}%
\pgfpathlineto{\pgfqpoint{3.285132in}{1.525569in}}%
\pgfpathlineto{\pgfqpoint{3.290128in}{1.522715in}}%
\pgfpathlineto{\pgfqpoint{3.295125in}{1.520652in}}%
\pgfpathlineto{\pgfqpoint{3.300121in}{1.515475in}}%
\pgfpathlineto{\pgfqpoint{3.305117in}{1.519591in}}%
\pgfpathlineto{\pgfqpoint{3.310114in}{1.516720in}}%
\pgfpathlineto{\pgfqpoint{3.315110in}{1.520498in}}%
\pgfpathlineto{\pgfqpoint{3.320106in}{1.532596in}}%
\pgfpathlineto{\pgfqpoint{3.325103in}{1.533890in}}%
\pgfpathlineto{\pgfqpoint{3.330099in}{1.544257in}}%
\pgfpathlineto{\pgfqpoint{3.335096in}{1.589316in}}%
\pgfpathlineto{\pgfqpoint{3.340092in}{1.648216in}}%
\pgfpathlineto{\pgfqpoint{3.345088in}{1.786255in}}%
\pgfpathlineto{\pgfqpoint{3.350085in}{1.862626in}}%
\pgfpathlineto{\pgfqpoint{3.355081in}{1.901840in}}%
\pgfpathlineto{\pgfqpoint{3.360077in}{1.887690in}}%
\pgfpathlineto{\pgfqpoint{3.365074in}{1.839024in}}%
\pgfpathlineto{\pgfqpoint{3.370070in}{1.811166in}}%
\pgfpathlineto{\pgfqpoint{3.380063in}{1.765906in}}%
\pgfpathlineto{\pgfqpoint{3.385059in}{1.747727in}}%
\pgfpathlineto{\pgfqpoint{3.390056in}{1.735863in}}%
\pgfpathlineto{\pgfqpoint{3.395052in}{1.734330in}}%
\pgfpathlineto{\pgfqpoint{3.400048in}{1.705815in}}%
\pgfpathlineto{\pgfqpoint{3.405045in}{1.697256in}}%
\pgfpathlineto{\pgfqpoint{3.410041in}{1.689806in}}%
\pgfpathlineto{\pgfqpoint{3.415038in}{1.678078in}}%
\pgfpathlineto{\pgfqpoint{3.420034in}{1.674127in}}%
\pgfpathlineto{\pgfqpoint{3.425030in}{1.660824in}}%
\pgfpathlineto{\pgfqpoint{3.430027in}{1.650647in}}%
\pgfpathlineto{\pgfqpoint{3.435023in}{1.644436in}}%
\pgfpathlineto{\pgfqpoint{3.440020in}{1.637193in}}%
\pgfpathlineto{\pgfqpoint{3.445016in}{1.627362in}}%
\pgfpathlineto{\pgfqpoint{3.455009in}{1.593375in}}%
\pgfpathlineto{\pgfqpoint{3.460005in}{1.579804in}}%
\pgfpathlineto{\pgfqpoint{3.465001in}{1.562368in}}%
\pgfpathlineto{\pgfqpoint{3.469998in}{1.549045in}}%
\pgfpathlineto{\pgfqpoint{3.474994in}{1.541798in}}%
\pgfpathlineto{\pgfqpoint{3.479991in}{1.546442in}}%
\pgfpathlineto{\pgfqpoint{3.484987in}{1.544062in}}%
\pgfpathlineto{\pgfqpoint{3.489983in}{1.529834in}}%
\pgfpathlineto{\pgfqpoint{3.494980in}{1.538990in}}%
\pgfpathlineto{\pgfqpoint{3.499976in}{1.531447in}}%
\pgfpathlineto{\pgfqpoint{3.504972in}{1.533654in}}%
\pgfpathlineto{\pgfqpoint{3.509969in}{1.533343in}}%
\pgfpathlineto{\pgfqpoint{3.514965in}{1.524500in}}%
\pgfpathlineto{\pgfqpoint{3.519962in}{1.524089in}}%
\pgfpathlineto{\pgfqpoint{3.524958in}{1.519014in}}%
\pgfpathlineto{\pgfqpoint{3.529954in}{1.515168in}}%
\pgfpathlineto{\pgfqpoint{3.534951in}{1.511862in}}%
\pgfpathlineto{\pgfqpoint{3.539947in}{1.504333in}}%
\pgfpathlineto{\pgfqpoint{3.554936in}{1.459846in}}%
\pgfpathlineto{\pgfqpoint{3.559933in}{1.455905in}}%
\pgfpathlineto{\pgfqpoint{3.564929in}{1.412992in}}%
\pgfpathlineto{\pgfqpoint{3.569925in}{1.422300in}}%
\pgfpathlineto{\pgfqpoint{3.574922in}{1.428355in}}%
\pgfpathlineto{\pgfqpoint{3.579918in}{1.433768in}}%
\pgfpathlineto{\pgfqpoint{3.584915in}{1.440372in}}%
\pgfpathlineto{\pgfqpoint{3.589911in}{1.442913in}}%
\pgfpathlineto{\pgfqpoint{3.594907in}{1.441670in}}%
\pgfpathlineto{\pgfqpoint{3.599904in}{1.449671in}}%
\pgfpathlineto{\pgfqpoint{3.604900in}{1.460203in}}%
\pgfpathlineto{\pgfqpoint{3.609896in}{1.465905in}}%
\pgfpathlineto{\pgfqpoint{3.614893in}{1.478522in}}%
\pgfpathlineto{\pgfqpoint{3.619889in}{1.478754in}}%
\pgfpathlineto{\pgfqpoint{3.624886in}{1.482594in}}%
\pgfpathlineto{\pgfqpoint{3.629882in}{1.483445in}}%
\pgfpathlineto{\pgfqpoint{3.634878in}{1.470927in}}%
\pgfpathlineto{\pgfqpoint{3.639875in}{1.466991in}}%
\pgfpathlineto{\pgfqpoint{3.644871in}{1.478351in}}%
\pgfpathlineto{\pgfqpoint{3.649867in}{1.496369in}}%
\pgfpathlineto{\pgfqpoint{3.654864in}{1.509956in}}%
\pgfpathlineto{\pgfqpoint{3.659860in}{1.528916in}}%
\pgfpathlineto{\pgfqpoint{3.664857in}{1.559880in}}%
\pgfpathlineto{\pgfqpoint{3.669853in}{1.618055in}}%
\pgfpathlineto{\pgfqpoint{3.674849in}{1.671544in}}%
\pgfpathlineto{\pgfqpoint{3.679846in}{1.770560in}}%
\pgfpathlineto{\pgfqpoint{3.684842in}{1.896646in}}%
\pgfpathlineto{\pgfqpoint{3.689838in}{2.219358in}}%
\pgfpathlineto{\pgfqpoint{3.694835in}{2.302727in}}%
\pgfpathlineto{\pgfqpoint{3.699831in}{2.118375in}}%
\pgfpathlineto{\pgfqpoint{3.704828in}{2.087570in}}%
\pgfpathlineto{\pgfqpoint{3.709824in}{1.986537in}}%
\pgfpathlineto{\pgfqpoint{3.714820in}{1.923274in}}%
\pgfpathlineto{\pgfqpoint{3.719817in}{1.895527in}}%
\pgfpathlineto{\pgfqpoint{3.724813in}{1.927416in}}%
\pgfpathlineto{\pgfqpoint{3.729810in}{1.987957in}}%
\pgfpathlineto{\pgfqpoint{3.734806in}{2.076987in}}%
\pgfpathlineto{\pgfqpoint{3.739802in}{2.156776in}}%
\pgfpathlineto{\pgfqpoint{3.744799in}{2.353276in}}%
\pgfpathlineto{\pgfqpoint{3.749795in}{2.384175in}}%
\pgfpathlineto{\pgfqpoint{3.754791in}{2.272514in}}%
\pgfpathlineto{\pgfqpoint{3.759788in}{2.259288in}}%
\pgfpathlineto{\pgfqpoint{3.764784in}{2.273569in}}%
\pgfpathlineto{\pgfqpoint{3.769781in}{2.274690in}}%
\pgfpathlineto{\pgfqpoint{3.774777in}{2.201676in}}%
\pgfpathlineto{\pgfqpoint{3.779773in}{2.157510in}}%
\pgfpathlineto{\pgfqpoint{3.784770in}{2.064928in}}%
\pgfpathlineto{\pgfqpoint{3.789766in}{2.040787in}}%
\pgfpathlineto{\pgfqpoint{3.794762in}{1.972161in}}%
\pgfpathlineto{\pgfqpoint{3.799759in}{1.931635in}}%
\pgfpathlineto{\pgfqpoint{3.804755in}{1.850954in}}%
\pgfpathlineto{\pgfqpoint{3.809752in}{1.757703in}}%
\pgfpathlineto{\pgfqpoint{3.814748in}{1.654896in}}%
\pgfpathlineto{\pgfqpoint{3.819744in}{1.564300in}}%
\pgfpathlineto{\pgfqpoint{3.824741in}{1.502267in}}%
\pgfpathlineto{\pgfqpoint{3.829737in}{1.420099in}}%
\pgfpathlineto{\pgfqpoint{3.834734in}{1.370568in}}%
\pgfpathlineto{\pgfqpoint{3.839730in}{1.366413in}}%
\pgfpathlineto{\pgfqpoint{3.844726in}{1.366006in}}%
\pgfpathlineto{\pgfqpoint{3.849723in}{1.378459in}}%
\pgfpathlineto{\pgfqpoint{3.854719in}{1.383339in}}%
\pgfpathlineto{\pgfqpoint{3.859715in}{1.361262in}}%
\pgfpathlineto{\pgfqpoint{3.864712in}{1.337034in}}%
\pgfpathlineto{\pgfqpoint{3.869708in}{1.347251in}}%
\pgfpathlineto{\pgfqpoint{3.874705in}{1.406191in}}%
\pgfpathlineto{\pgfqpoint{3.879701in}{1.458957in}}%
\pgfpathlineto{\pgfqpoint{3.884697in}{1.528336in}}%
\pgfpathlineto{\pgfqpoint{3.894690in}{1.647381in}}%
\pgfpathlineto{\pgfqpoint{3.899686in}{1.688911in}}%
\pgfpathlineto{\pgfqpoint{3.904683in}{1.722982in}}%
\pgfpathlineto{\pgfqpoint{3.909679in}{1.754268in}}%
\pgfpathlineto{\pgfqpoint{3.914676in}{1.775979in}}%
\pgfpathlineto{\pgfqpoint{3.919672in}{1.794248in}}%
\pgfpathlineto{\pgfqpoint{3.924668in}{1.827991in}}%
\pgfpathlineto{\pgfqpoint{3.929665in}{1.859313in}}%
\pgfpathlineto{\pgfqpoint{3.934661in}{1.903305in}}%
\pgfpathlineto{\pgfqpoint{3.939657in}{1.959971in}}%
\pgfpathlineto{\pgfqpoint{3.944654in}{2.009378in}}%
\pgfpathlineto{\pgfqpoint{3.949650in}{2.025087in}}%
\pgfpathlineto{\pgfqpoint{3.954647in}{1.996852in}}%
\pgfpathlineto{\pgfqpoint{3.959643in}{1.954236in}}%
\pgfpathlineto{\pgfqpoint{3.964639in}{1.904689in}}%
\pgfpathlineto{\pgfqpoint{3.969636in}{1.872722in}}%
\pgfpathlineto{\pgfqpoint{3.974632in}{1.847937in}}%
\pgfpathlineto{\pgfqpoint{3.979629in}{1.813541in}}%
\pgfpathlineto{\pgfqpoint{3.984625in}{1.736591in}}%
\pgfpathlineto{\pgfqpoint{3.994618in}{1.457649in}}%
\pgfpathlineto{\pgfqpoint{3.999614in}{1.588686in}}%
\pgfpathlineto{\pgfqpoint{4.004610in}{1.695977in}}%
\pgfpathlineto{\pgfqpoint{4.009607in}{1.700720in}}%
\pgfpathlineto{\pgfqpoint{4.014603in}{1.715777in}}%
\pgfpathlineto{\pgfqpoint{4.019600in}{1.711074in}}%
\pgfpathlineto{\pgfqpoint{4.024596in}{1.681097in}}%
\pgfpathlineto{\pgfqpoint{4.029592in}{1.671843in}}%
\pgfpathlineto{\pgfqpoint{4.034589in}{1.652522in}}%
\pgfpathlineto{\pgfqpoint{4.039585in}{1.638005in}}%
\pgfpathlineto{\pgfqpoint{4.044581in}{1.637241in}}%
\pgfpathlineto{\pgfqpoint{4.049578in}{1.632471in}}%
\pgfpathlineto{\pgfqpoint{4.054574in}{1.619007in}}%
\pgfpathlineto{\pgfqpoint{4.059571in}{1.616826in}}%
\pgfpathlineto{\pgfqpoint{4.064567in}{1.620453in}}%
\pgfpathlineto{\pgfqpoint{4.069563in}{1.597937in}}%
\pgfpathlineto{\pgfqpoint{4.074560in}{1.584893in}}%
\pgfpathlineto{\pgfqpoint{4.079556in}{1.583966in}}%
\pgfpathlineto{\pgfqpoint{4.084552in}{1.576546in}}%
\pgfpathlineto{\pgfqpoint{4.094545in}{1.552956in}}%
\pgfpathlineto{\pgfqpoint{4.099542in}{1.538963in}}%
\pgfpathlineto{\pgfqpoint{4.104538in}{1.547679in}}%
\pgfpathlineto{\pgfqpoint{4.109534in}{1.535193in}}%
\pgfpathlineto{\pgfqpoint{4.114531in}{1.520785in}}%
\pgfpathlineto{\pgfqpoint{4.119527in}{1.517873in}}%
\pgfpathlineto{\pgfqpoint{4.124524in}{1.515635in}}%
\pgfpathlineto{\pgfqpoint{4.129520in}{1.505675in}}%
\pgfpathlineto{\pgfqpoint{4.134516in}{1.506916in}}%
\pgfpathlineto{\pgfqpoint{4.144509in}{1.492471in}}%
\pgfpathlineto{\pgfqpoint{4.149505in}{1.492158in}}%
\pgfpathlineto{\pgfqpoint{4.154502in}{1.479404in}}%
\pgfpathlineto{\pgfqpoint{4.159498in}{1.474905in}}%
\pgfpathlineto{\pgfqpoint{4.164495in}{1.453130in}}%
\pgfpathlineto{\pgfqpoint{4.169491in}{1.434617in}}%
\pgfpathlineto{\pgfqpoint{4.174487in}{1.419119in}}%
\pgfpathlineto{\pgfqpoint{4.179484in}{1.408240in}}%
\pgfpathlineto{\pgfqpoint{4.184480in}{1.403491in}}%
\pgfpathlineto{\pgfqpoint{4.189476in}{1.402836in}}%
\pgfpathlineto{\pgfqpoint{4.194473in}{1.400236in}}%
\pgfpathlineto{\pgfqpoint{4.199469in}{1.410422in}}%
\pgfpathlineto{\pgfqpoint{4.204466in}{1.432795in}}%
\pgfpathlineto{\pgfqpoint{4.209462in}{1.443380in}}%
\pgfpathlineto{\pgfqpoint{4.214458in}{1.446566in}}%
\pgfpathlineto{\pgfqpoint{4.219455in}{1.449271in}}%
\pgfpathlineto{\pgfqpoint{4.229448in}{1.460964in}}%
\pgfpathlineto{\pgfqpoint{4.234444in}{1.475501in}}%
\pgfpathlineto{\pgfqpoint{4.239440in}{1.486454in}}%
\pgfpathlineto{\pgfqpoint{4.244437in}{1.485371in}}%
\pgfpathlineto{\pgfqpoint{4.249433in}{1.513415in}}%
\pgfpathlineto{\pgfqpoint{4.254429in}{1.527025in}}%
\pgfpathlineto{\pgfqpoint{4.259426in}{1.600870in}}%
\pgfpathlineto{\pgfqpoint{4.264422in}{1.620708in}}%
\pgfpathlineto{\pgfqpoint{4.269419in}{1.542620in}}%
\pgfpathlineto{\pgfqpoint{4.274415in}{1.489284in}}%
\pgfpathlineto{\pgfqpoint{4.279411in}{1.443830in}}%
\pgfpathlineto{\pgfqpoint{4.284408in}{1.411956in}}%
\pgfpathlineto{\pgfqpoint{4.289404in}{1.390200in}}%
\pgfpathlineto{\pgfqpoint{4.294400in}{1.346142in}}%
\pgfpathlineto{\pgfqpoint{4.299397in}{1.276398in}}%
\pgfpathlineto{\pgfqpoint{4.304393in}{1.198993in}}%
\pgfpathlineto{\pgfqpoint{4.309390in}{1.154633in}}%
\pgfpathlineto{\pgfqpoint{4.314386in}{1.067207in}}%
\pgfpathlineto{\pgfqpoint{4.319382in}{0.963468in}}%
\pgfpathlineto{\pgfqpoint{4.324379in}{1.072603in}}%
\pgfpathlineto{\pgfqpoint{4.329375in}{1.173072in}}%
\pgfpathlineto{\pgfqpoint{4.334371in}{1.226167in}}%
\pgfpathlineto{\pgfqpoint{4.339368in}{1.270064in}}%
\pgfpathlineto{\pgfqpoint{4.344364in}{1.318891in}}%
\pgfpathlineto{\pgfqpoint{4.349361in}{1.335991in}}%
\pgfpathlineto{\pgfqpoint{4.354357in}{1.358372in}}%
\pgfpathlineto{\pgfqpoint{4.359353in}{1.372675in}}%
\pgfpathlineto{\pgfqpoint{4.364350in}{1.381317in}}%
\pgfpathlineto{\pgfqpoint{4.369346in}{1.385290in}}%
\pgfpathlineto{\pgfqpoint{4.374343in}{1.394336in}}%
\pgfpathlineto{\pgfqpoint{4.379339in}{1.413209in}}%
\pgfpathlineto{\pgfqpoint{4.384335in}{1.412932in}}%
\pgfpathlineto{\pgfqpoint{4.394328in}{1.403285in}}%
\pgfpathlineto{\pgfqpoint{4.399324in}{1.405524in}}%
\pgfpathlineto{\pgfqpoint{4.404321in}{1.399275in}}%
\pgfpathlineto{\pgfqpoint{4.409317in}{1.397755in}}%
\pgfpathlineto{\pgfqpoint{4.414314in}{1.393076in}}%
\pgfpathlineto{\pgfqpoint{4.419310in}{1.396410in}}%
\pgfpathlineto{\pgfqpoint{4.424306in}{1.398126in}}%
\pgfpathlineto{\pgfqpoint{4.429303in}{1.393141in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.389265in}}%
\pgfpathlineto{\pgfqpoint{4.439295in}{1.388081in}}%
\pgfpathlineto{\pgfqpoint{4.444292in}{1.380455in}}%
\pgfpathlineto{\pgfqpoint{4.449288in}{1.373364in}}%
\pgfpathlineto{\pgfqpoint{4.454285in}{1.362089in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{1.345845in}}%
\pgfpathlineto{\pgfqpoint{4.464277in}{1.340629in}}%
\pgfpathlineto{\pgfqpoint{4.469274in}{1.316914in}}%
\pgfpathlineto{\pgfqpoint{4.474270in}{1.285357in}}%
\pgfpathlineto{\pgfqpoint{4.479266in}{1.243807in}}%
\pgfpathlineto{\pgfqpoint{4.484263in}{1.185675in}}%
\pgfpathlineto{\pgfqpoint{4.489259in}{1.112902in}}%
\pgfpathlineto{\pgfqpoint{4.499252in}{1.258289in}}%
\pgfpathlineto{\pgfqpoint{4.504248in}{1.304960in}}%
\pgfpathlineto{\pgfqpoint{4.509245in}{1.344614in}}%
\pgfpathlineto{\pgfqpoint{4.514241in}{1.362176in}}%
\pgfpathlineto{\pgfqpoint{4.524234in}{1.404593in}}%
\pgfpathlineto{\pgfqpoint{4.529230in}{1.420915in}}%
\pgfpathlineto{\pgfqpoint{4.534227in}{1.424770in}}%
\pgfpathlineto{\pgfqpoint{4.539223in}{1.433771in}}%
\pgfpathlineto{\pgfqpoint{4.544219in}{1.444640in}}%
\pgfpathlineto{\pgfqpoint{4.549216in}{1.453723in}}%
\pgfpathlineto{\pgfqpoint{4.554212in}{1.452395in}}%
\pgfpathlineto{\pgfqpoint{4.559209in}{1.447883in}}%
\pgfpathlineto{\pgfqpoint{4.564205in}{1.456357in}}%
\pgfpathlineto{\pgfqpoint{4.569201in}{1.457795in}}%
\pgfpathlineto{\pgfqpoint{4.574198in}{1.458850in}}%
\pgfpathlineto{\pgfqpoint{4.579194in}{1.451261in}}%
\pgfpathlineto{\pgfqpoint{4.584190in}{1.438857in}}%
\pgfpathlineto{\pgfqpoint{4.589187in}{1.427817in}}%
\pgfpathlineto{\pgfqpoint{4.594183in}{1.403341in}}%
\pgfpathlineto{\pgfqpoint{4.599180in}{1.375444in}}%
\pgfpathlineto{\pgfqpoint{4.604176in}{1.339059in}}%
\pgfpathlineto{\pgfqpoint{4.609172in}{1.315868in}}%
\pgfpathlineto{\pgfqpoint{4.614169in}{1.263491in}}%
\pgfpathlineto{\pgfqpoint{4.619165in}{1.222852in}}%
\pgfpathlineto{\pgfqpoint{4.624162in}{1.197701in}}%
\pgfpathlineto{\pgfqpoint{4.629158in}{1.205598in}}%
\pgfpathlineto{\pgfqpoint{4.634154in}{1.230693in}}%
\pgfpathlineto{\pgfqpoint{4.639151in}{1.281000in}}%
\pgfpathlineto{\pgfqpoint{4.644147in}{1.301789in}}%
\pgfpathlineto{\pgfqpoint{4.649143in}{1.328037in}}%
\pgfpathlineto{\pgfqpoint{4.654140in}{1.352103in}}%
\pgfpathlineto{\pgfqpoint{4.659136in}{1.363652in}}%
\pgfpathlineto{\pgfqpoint{4.664133in}{1.368579in}}%
\pgfpathlineto{\pgfqpoint{4.669129in}{1.366897in}}%
\pgfpathlineto{\pgfqpoint{4.674125in}{1.375959in}}%
\pgfpathlineto{\pgfqpoint{4.679122in}{1.386228in}}%
\pgfpathlineto{\pgfqpoint{4.684118in}{1.361821in}}%
\pgfpathlineto{\pgfqpoint{4.689114in}{1.340167in}}%
\pgfpathlineto{\pgfqpoint{4.694111in}{1.329711in}}%
\pgfpathlineto{\pgfqpoint{4.699107in}{1.315590in}}%
\pgfpathlineto{\pgfqpoint{4.704104in}{1.270928in}}%
\pgfpathlineto{\pgfqpoint{4.709100in}{1.231768in}}%
\pgfpathlineto{\pgfqpoint{4.714096in}{1.195180in}}%
\pgfpathlineto{\pgfqpoint{4.719093in}{1.149254in}}%
\pgfpathlineto{\pgfqpoint{4.724089in}{1.131319in}}%
\pgfpathlineto{\pgfqpoint{4.729085in}{1.090296in}}%
\pgfpathlineto{\pgfqpoint{4.734082in}{1.077879in}}%
\pgfpathlineto{\pgfqpoint{4.739078in}{1.113599in}}%
\pgfpathlineto{\pgfqpoint{4.744075in}{1.157664in}}%
\pgfpathlineto{\pgfqpoint{4.749071in}{1.216684in}}%
\pgfpathlineto{\pgfqpoint{4.754067in}{1.290659in}}%
\pgfpathlineto{\pgfqpoint{4.759064in}{1.370267in}}%
\pgfpathlineto{\pgfqpoint{4.764060in}{1.326289in}}%
\pgfpathlineto{\pgfqpoint{4.769057in}{1.340243in}}%
\pgfpathlineto{\pgfqpoint{4.774053in}{1.340695in}}%
\pgfpathlineto{\pgfqpoint{4.779049in}{1.366611in}}%
\pgfpathlineto{\pgfqpoint{4.784046in}{1.377898in}}%
\pgfpathlineto{\pgfqpoint{4.789042in}{1.416479in}}%
\pgfpathlineto{\pgfqpoint{4.794038in}{1.462391in}}%
\pgfpathlineto{\pgfqpoint{4.799035in}{1.483268in}}%
\pgfpathlineto{\pgfqpoint{4.804031in}{1.484511in}}%
\pgfpathlineto{\pgfqpoint{4.809028in}{1.489610in}}%
\pgfpathlineto{\pgfqpoint{4.814024in}{1.486794in}}%
\pgfpathlineto{\pgfqpoint{4.819020in}{1.483178in}}%
\pgfpathlineto{\pgfqpoint{4.824017in}{1.484571in}}%
\pgfpathlineto{\pgfqpoint{4.829013in}{1.480725in}}%
\pgfpathlineto{\pgfqpoint{4.834009in}{1.491415in}}%
\pgfpathlineto{\pgfqpoint{4.839006in}{1.496056in}}%
\pgfpathlineto{\pgfqpoint{4.844002in}{1.491059in}}%
\pgfpathlineto{\pgfqpoint{4.848999in}{1.491404in}}%
\pgfpathlineto{\pgfqpoint{4.853995in}{1.501650in}}%
\pgfpathlineto{\pgfqpoint{4.858991in}{1.493564in}}%
\pgfpathlineto{\pgfqpoint{4.863988in}{1.493142in}}%
\pgfpathlineto{\pgfqpoint{4.868984in}{1.492273in}}%
\pgfpathlineto{\pgfqpoint{4.873980in}{1.482618in}}%
\pgfpathlineto{\pgfqpoint{4.878977in}{1.478663in}}%
\pgfpathlineto{\pgfqpoint{4.888970in}{1.463053in}}%
\pgfpathlineto{\pgfqpoint{4.893966in}{1.459005in}}%
\pgfpathlineto{\pgfqpoint{4.898962in}{1.453094in}}%
\pgfpathlineto{\pgfqpoint{4.903959in}{1.447882in}}%
\pgfpathlineto{\pgfqpoint{4.908955in}{1.429768in}}%
\pgfpathlineto{\pgfqpoint{4.913952in}{1.421740in}}%
\pgfpathlineto{\pgfqpoint{4.918948in}{1.407530in}}%
\pgfpathlineto{\pgfqpoint{4.923944in}{1.405112in}}%
\pgfpathlineto{\pgfqpoint{4.928941in}{1.437565in}}%
\pgfpathlineto{\pgfqpoint{4.933937in}{1.464864in}}%
\pgfpathlineto{\pgfqpoint{4.938933in}{1.497530in}}%
\pgfpathlineto{\pgfqpoint{4.943930in}{1.519545in}}%
\pgfpathlineto{\pgfqpoint{4.948926in}{1.530054in}}%
\pgfpathlineto{\pgfqpoint{4.953923in}{1.545873in}}%
\pgfpathlineto{\pgfqpoint{4.958919in}{1.568741in}}%
\pgfpathlineto{\pgfqpoint{4.963915in}{1.605530in}}%
\pgfpathlineto{\pgfqpoint{4.968912in}{1.633530in}}%
\pgfpathlineto{\pgfqpoint{4.973908in}{1.684668in}}%
\pgfpathlineto{\pgfqpoint{4.978904in}{1.699616in}}%
\pgfpathlineto{\pgfqpoint{4.983901in}{1.654821in}}%
\pgfpathlineto{\pgfqpoint{4.988897in}{1.634565in}}%
\pgfpathlineto{\pgfqpoint{4.993894in}{1.605086in}}%
\pgfpathlineto{\pgfqpoint{4.998890in}{1.572498in}}%
\pgfpathlineto{\pgfqpoint{5.003886in}{1.559724in}}%
\pgfpathlineto{\pgfqpoint{5.008883in}{1.560897in}}%
\pgfpathlineto{\pgfqpoint{5.013879in}{1.548733in}}%
\pgfpathlineto{\pgfqpoint{5.018875in}{1.540131in}}%
\pgfpathlineto{\pgfqpoint{5.023872in}{1.530860in}}%
\pgfpathlineto{\pgfqpoint{5.028868in}{1.506211in}}%
\pgfpathlineto{\pgfqpoint{5.033865in}{1.469927in}}%
\pgfpathlineto{\pgfqpoint{5.043857in}{1.405536in}}%
\pgfpathlineto{\pgfqpoint{5.048854in}{1.364256in}}%
\pgfpathlineto{\pgfqpoint{5.053850in}{1.336478in}}%
\pgfpathlineto{\pgfqpoint{5.058847in}{1.332897in}}%
\pgfpathlineto{\pgfqpoint{5.063843in}{1.326596in}}%
\pgfpathlineto{\pgfqpoint{5.068839in}{1.322454in}}%
\pgfpathlineto{\pgfqpoint{5.073836in}{1.322304in}}%
\pgfpathlineto{\pgfqpoint{5.078832in}{1.314865in}}%
\pgfpathlineto{\pgfqpoint{5.083828in}{1.303882in}}%
\pgfpathlineto{\pgfqpoint{5.088825in}{1.276722in}}%
\pgfpathlineto{\pgfqpoint{5.093821in}{1.257219in}}%
\pgfpathlineto{\pgfqpoint{5.098818in}{1.227194in}}%
\pgfpathlineto{\pgfqpoint{5.108810in}{1.141631in}}%
\pgfpathlineto{\pgfqpoint{5.113807in}{1.167167in}}%
\pgfpathlineto{\pgfqpoint{5.118803in}{1.157421in}}%
\pgfpathlineto{\pgfqpoint{5.123799in}{1.195880in}}%
\pgfpathlineto{\pgfqpoint{5.128796in}{1.210296in}}%
\pgfpathlineto{\pgfqpoint{5.133792in}{1.453648in}}%
\pgfpathlineto{\pgfqpoint{5.138789in}{1.483131in}}%
\pgfpathlineto{\pgfqpoint{5.143785in}{1.373653in}}%
\pgfpathlineto{\pgfqpoint{5.148781in}{1.372597in}}%
\pgfpathlineto{\pgfqpoint{5.153778in}{1.356108in}}%
\pgfpathlineto{\pgfqpoint{5.158774in}{1.340957in}}%
\pgfpathlineto{\pgfqpoint{5.163771in}{1.347114in}}%
\pgfpathlineto{\pgfqpoint{5.168767in}{1.345347in}}%
\pgfpathlineto{\pgfqpoint{5.173763in}{1.347058in}}%
\pgfpathlineto{\pgfqpoint{5.178760in}{1.332158in}}%
\pgfpathlineto{\pgfqpoint{5.183756in}{1.330609in}}%
\pgfpathlineto{\pgfqpoint{5.193749in}{1.318312in}}%
\pgfpathlineto{\pgfqpoint{5.198745in}{1.303215in}}%
\pgfpathlineto{\pgfqpoint{5.203742in}{1.314703in}}%
\pgfpathlineto{\pgfqpoint{5.208738in}{1.309227in}}%
\pgfpathlineto{\pgfqpoint{5.213734in}{1.281997in}}%
\pgfpathlineto{\pgfqpoint{5.218731in}{1.267906in}}%
\pgfpathlineto{\pgfqpoint{5.223727in}{1.263338in}}%
\pgfpathlineto{\pgfqpoint{5.228723in}{1.236139in}}%
\pgfpathlineto{\pgfqpoint{5.233720in}{1.206452in}}%
\pgfpathlineto{\pgfqpoint{5.238716in}{1.193013in}}%
\pgfpathlineto{\pgfqpoint{5.243713in}{1.189633in}}%
\pgfpathlineto{\pgfqpoint{5.248709in}{1.177976in}}%
\pgfpathlineto{\pgfqpoint{5.253705in}{1.155890in}}%
\pgfpathlineto{\pgfqpoint{5.258702in}{1.145997in}}%
\pgfpathlineto{\pgfqpoint{5.263698in}{1.142579in}}%
\pgfpathlineto{\pgfqpoint{5.268694in}{1.157102in}}%
\pgfpathlineto{\pgfqpoint{5.273691in}{1.217252in}}%
\pgfpathlineto{\pgfqpoint{5.278687in}{1.272713in}}%
\pgfpathlineto{\pgfqpoint{5.283684in}{1.323984in}}%
\pgfpathlineto{\pgfqpoint{5.293676in}{1.432915in}}%
\pgfpathlineto{\pgfqpoint{5.298673in}{1.473061in}}%
\pgfpathlineto{\pgfqpoint{5.303669in}{1.503206in}}%
\pgfpathlineto{\pgfqpoint{5.308666in}{1.530787in}}%
\pgfpathlineto{\pgfqpoint{5.313662in}{1.545951in}}%
\pgfpathlineto{\pgfqpoint{5.318658in}{1.557614in}}%
\pgfpathlineto{\pgfqpoint{5.323655in}{1.557769in}}%
\pgfpathlineto{\pgfqpoint{5.328651in}{1.550124in}}%
\pgfpathlineto{\pgfqpoint{5.333647in}{1.544857in}}%
\pgfpathlineto{\pgfqpoint{5.338644in}{1.527395in}}%
\pgfpathlineto{\pgfqpoint{5.343640in}{1.521044in}}%
\pgfpathlineto{\pgfqpoint{5.348637in}{1.518525in}}%
\pgfpathlineto{\pgfqpoint{5.353633in}{1.515052in}}%
\pgfpathlineto{\pgfqpoint{5.358629in}{1.524004in}}%
\pgfpathlineto{\pgfqpoint{5.363626in}{1.512971in}}%
\pgfpathlineto{\pgfqpoint{5.368622in}{1.520807in}}%
\pgfpathlineto{\pgfqpoint{5.373618in}{1.524762in}}%
\pgfpathlineto{\pgfqpoint{5.378615in}{1.527552in}}%
\pgfpathlineto{\pgfqpoint{5.383611in}{1.527106in}}%
\pgfpathlineto{\pgfqpoint{5.388608in}{1.534272in}}%
\pgfpathlineto{\pgfqpoint{5.393604in}{1.527911in}}%
\pgfpathlineto{\pgfqpoint{5.398600in}{1.518843in}}%
\pgfpathlineto{\pgfqpoint{5.403597in}{1.510981in}}%
\pgfpathlineto{\pgfqpoint{5.408593in}{1.501978in}}%
\pgfpathlineto{\pgfqpoint{5.413589in}{1.467285in}}%
\pgfpathlineto{\pgfqpoint{5.418586in}{1.455482in}}%
\pgfpathlineto{\pgfqpoint{5.423582in}{1.453797in}}%
\pgfpathlineto{\pgfqpoint{5.428579in}{1.473326in}}%
\pgfpathlineto{\pgfqpoint{5.433575in}{1.506445in}}%
\pgfpathlineto{\pgfqpoint{5.438571in}{1.549082in}}%
\pgfpathlineto{\pgfqpoint{5.443568in}{1.567742in}}%
\pgfpathlineto{\pgfqpoint{5.448564in}{1.590280in}}%
\pgfpathlineto{\pgfqpoint{5.453561in}{1.602632in}}%
\pgfpathlineto{\pgfqpoint{5.458557in}{1.613048in}}%
\pgfpathlineto{\pgfqpoint{5.463553in}{1.621750in}}%
\pgfpathlineto{\pgfqpoint{5.468550in}{1.617659in}}%
\pgfpathlineto{\pgfqpoint{5.473546in}{1.605807in}}%
\pgfpathlineto{\pgfqpoint{5.478542in}{1.588015in}}%
\pgfpathlineto{\pgfqpoint{5.483539in}{1.561972in}}%
\pgfpathlineto{\pgfqpoint{5.488535in}{1.550958in}}%
\pgfpathlineto{\pgfqpoint{5.493532in}{1.550563in}}%
\pgfpathlineto{\pgfqpoint{5.498528in}{1.561400in}}%
\pgfpathlineto{\pgfqpoint{5.503524in}{1.594085in}}%
\pgfpathlineto{\pgfqpoint{5.508521in}{1.614152in}}%
\pgfpathlineto{\pgfqpoint{5.513517in}{1.622603in}}%
\pgfpathlineto{\pgfqpoint{5.523510in}{1.670698in}}%
\pgfpathlineto{\pgfqpoint{5.528506in}{1.683172in}}%
\pgfpathlineto{\pgfqpoint{5.533503in}{1.703234in}}%
\pgfpathlineto{\pgfqpoint{5.538499in}{1.734735in}}%
\pgfpathlineto{\pgfqpoint{5.543495in}{1.749484in}}%
\pgfpathlineto{\pgfqpoint{5.548492in}{1.762973in}}%
\pgfpathlineto{\pgfqpoint{5.558485in}{1.793584in}}%
\pgfpathlineto{\pgfqpoint{5.563481in}{1.814578in}}%
\pgfpathlineto{\pgfqpoint{5.568477in}{1.838300in}}%
\pgfpathlineto{\pgfqpoint{5.573474in}{1.880839in}}%
\pgfpathlineto{\pgfqpoint{5.578470in}{1.926182in}}%
\pgfpathlineto{\pgfqpoint{5.583466in}{1.936595in}}%
\pgfpathlineto{\pgfqpoint{5.588463in}{1.944534in}}%
\pgfpathlineto{\pgfqpoint{5.593459in}{1.961630in}}%
\pgfpathlineto{\pgfqpoint{5.598456in}{1.968463in}}%
\pgfpathlineto{\pgfqpoint{5.603452in}{1.968499in}}%
\pgfpathlineto{\pgfqpoint{5.608448in}{1.961874in}}%
\pgfpathlineto{\pgfqpoint{5.613445in}{1.960025in}}%
\pgfpathlineto{\pgfqpoint{5.618441in}{1.935201in}}%
\pgfpathlineto{\pgfqpoint{5.623437in}{1.913094in}}%
\pgfpathlineto{\pgfqpoint{5.628434in}{1.904923in}}%
\pgfpathlineto{\pgfqpoint{5.633430in}{1.875337in}}%
\pgfpathlineto{\pgfqpoint{5.638427in}{1.865734in}}%
\pgfpathlineto{\pgfqpoint{5.643423in}{1.847310in}}%
\pgfpathlineto{\pgfqpoint{5.648419in}{1.826611in}}%
\pgfpathlineto{\pgfqpoint{5.653416in}{1.807425in}}%
\pgfpathlineto{\pgfqpoint{5.658412in}{1.775591in}}%
\pgfpathlineto{\pgfqpoint{5.668405in}{1.721823in}}%
\pgfpathlineto{\pgfqpoint{5.673401in}{1.673667in}}%
\pgfpathlineto{\pgfqpoint{5.678398in}{1.643063in}}%
\pgfpathlineto{\pgfqpoint{5.683394in}{1.593122in}}%
\pgfpathlineto{\pgfqpoint{5.688390in}{1.586108in}}%
\pgfpathlineto{\pgfqpoint{5.693387in}{1.601237in}}%
\pgfpathlineto{\pgfqpoint{5.698383in}{1.608177in}}%
\pgfpathlineto{\pgfqpoint{5.703380in}{1.627770in}}%
\pgfpathlineto{\pgfqpoint{5.708376in}{1.667744in}}%
\pgfpathlineto{\pgfqpoint{5.713372in}{1.689052in}}%
\pgfpathlineto{\pgfqpoint{5.718369in}{1.706050in}}%
\pgfpathlineto{\pgfqpoint{5.723365in}{1.716733in}}%
\pgfpathlineto{\pgfqpoint{5.728361in}{1.725954in}}%
\pgfpathlineto{\pgfqpoint{5.733358in}{1.728355in}}%
\pgfpathlineto{\pgfqpoint{5.738354in}{1.725651in}}%
\pgfpathlineto{\pgfqpoint{5.743351in}{1.718935in}}%
\pgfpathlineto{\pgfqpoint{5.753343in}{1.723438in}}%
\pgfpathlineto{\pgfqpoint{5.758340in}{1.734681in}}%
\pgfpathlineto{\pgfqpoint{5.763336in}{1.771384in}}%
\pgfpathlineto{\pgfqpoint{5.768332in}{1.813805in}}%
\pgfpathlineto{\pgfqpoint{5.773329in}{1.761415in}}%
\pgfpathlineto{\pgfqpoint{5.778325in}{1.713315in}}%
\pgfpathlineto{\pgfqpoint{5.783322in}{1.694654in}}%
\pgfpathlineto{\pgfqpoint{5.793314in}{1.666669in}}%
\pgfpathlineto{\pgfqpoint{5.798311in}{1.659645in}}%
\pgfpathlineto{\pgfqpoint{5.803307in}{1.666632in}}%
\pgfpathlineto{\pgfqpoint{5.808303in}{1.659486in}}%
\pgfpathlineto{\pgfqpoint{5.813300in}{1.655561in}}%
\pgfpathlineto{\pgfqpoint{5.818296in}{1.657715in}}%
\pgfpathlineto{\pgfqpoint{5.828289in}{1.665663in}}%
\pgfpathlineto{\pgfqpoint{5.833285in}{1.676036in}}%
\pgfpathlineto{\pgfqpoint{5.838282in}{1.679671in}}%
\pgfpathlineto{\pgfqpoint{5.843278in}{1.671572in}}%
\pgfpathlineto{\pgfqpoint{5.848275in}{1.673275in}}%
\pgfpathlineto{\pgfqpoint{5.853271in}{1.681880in}}%
\pgfpathlineto{\pgfqpoint{5.858267in}{1.681639in}}%
\pgfpathlineto{\pgfqpoint{5.863264in}{1.677977in}}%
\pgfpathlineto{\pgfqpoint{5.873256in}{1.701280in}}%
\pgfpathlineto{\pgfqpoint{5.878253in}{1.716878in}}%
\pgfpathlineto{\pgfqpoint{5.883249in}{1.714121in}}%
\pgfpathlineto{\pgfqpoint{5.888246in}{1.713113in}}%
\pgfpathlineto{\pgfqpoint{5.893242in}{1.719619in}}%
\pgfpathlineto{\pgfqpoint{5.898238in}{1.707276in}}%
\pgfpathlineto{\pgfqpoint{5.903235in}{1.705041in}}%
\pgfpathlineto{\pgfqpoint{5.908231in}{1.709182in}}%
\pgfpathlineto{\pgfqpoint{5.913227in}{1.717766in}}%
\pgfpathlineto{\pgfqpoint{5.918224in}{1.728518in}}%
\pgfpathlineto{\pgfqpoint{5.928217in}{1.672436in}}%
\pgfpathlineto{\pgfqpoint{5.933213in}{1.650551in}}%
\pgfpathlineto{\pgfqpoint{5.938209in}{1.630400in}}%
\pgfpathlineto{\pgfqpoint{5.943206in}{1.607797in}}%
\pgfpathlineto{\pgfqpoint{5.948202in}{1.589581in}}%
\pgfpathlineto{\pgfqpoint{5.953199in}{1.573062in}}%
\pgfpathlineto{\pgfqpoint{5.958195in}{1.573966in}}%
\pgfpathlineto{\pgfqpoint{5.963191in}{1.580416in}}%
\pgfpathlineto{\pgfqpoint{5.968188in}{1.586030in}}%
\pgfpathlineto{\pgfqpoint{5.978180in}{1.591081in}}%
\pgfpathlineto{\pgfqpoint{5.983177in}{1.591783in}}%
\pgfpathlineto{\pgfqpoint{5.998166in}{1.602801in}}%
\pgfpathlineto{\pgfqpoint{6.008159in}{1.590250in}}%
\pgfpathlineto{\pgfqpoint{6.013155in}{1.581846in}}%
\pgfpathlineto{\pgfqpoint{6.018151in}{1.576969in}}%
\pgfpathlineto{\pgfqpoint{6.023148in}{1.567919in}}%
\pgfpathlineto{\pgfqpoint{6.028144in}{1.555685in}}%
\pgfpathlineto{\pgfqpoint{6.033141in}{1.541975in}}%
\pgfpathlineto{\pgfqpoint{6.038137in}{1.534241in}}%
\pgfpathlineto{\pgfqpoint{6.043133in}{1.522835in}}%
\pgfpathlineto{\pgfqpoint{6.048130in}{1.510589in}}%
\pgfpathlineto{\pgfqpoint{6.053126in}{1.509910in}}%
\pgfpathlineto{\pgfqpoint{6.058122in}{1.503642in}}%
\pgfpathlineto{\pgfqpoint{6.063119in}{1.489257in}}%
\pgfpathlineto{\pgfqpoint{6.068115in}{1.476169in}}%
\pgfpathlineto{\pgfqpoint{6.078108in}{1.456209in}}%
\pgfpathlineto{\pgfqpoint{6.083104in}{1.445078in}}%
\pgfpathlineto{\pgfqpoint{6.088101in}{1.426603in}}%
\pgfpathlineto{\pgfqpoint{6.093097in}{1.426415in}}%
\pgfpathlineto{\pgfqpoint{6.098094in}{1.444869in}}%
\pgfpathlineto{\pgfqpoint{6.103090in}{1.436897in}}%
\pgfpathlineto{\pgfqpoint{6.108086in}{1.433934in}}%
\pgfpathlineto{\pgfqpoint{6.113083in}{1.473274in}}%
\pgfpathlineto{\pgfqpoint{6.118079in}{1.475209in}}%
\pgfpathlineto{\pgfqpoint{6.128072in}{1.447896in}}%
\pgfpathlineto{\pgfqpoint{6.133068in}{1.466672in}}%
\pgfpathlineto{\pgfqpoint{6.138065in}{1.475485in}}%
\pgfpathlineto{\pgfqpoint{6.143061in}{1.483611in}}%
\pgfpathlineto{\pgfqpoint{6.148057in}{1.483802in}}%
\pgfpathlineto{\pgfqpoint{6.153054in}{1.486803in}}%
\pgfpathlineto{\pgfqpoint{6.158050in}{1.487980in}}%
\pgfpathlineto{\pgfqpoint{6.163046in}{1.492151in}}%
\pgfpathlineto{\pgfqpoint{6.168043in}{1.502470in}}%
\pgfpathlineto{\pgfqpoint{6.173039in}{1.500561in}}%
\pgfpathlineto{\pgfqpoint{6.178036in}{1.503529in}}%
\pgfpathlineto{\pgfqpoint{6.183032in}{1.511015in}}%
\pgfpathlineto{\pgfqpoint{6.188028in}{1.506456in}}%
\pgfpathlineto{\pgfqpoint{6.193025in}{1.507655in}}%
\pgfpathlineto{\pgfqpoint{6.198021in}{1.497899in}}%
\pgfpathlineto{\pgfqpoint{6.203017in}{1.477070in}}%
\pgfpathlineto{\pgfqpoint{6.208014in}{1.470365in}}%
\pgfpathlineto{\pgfqpoint{6.213010in}{1.486491in}}%
\pgfpathlineto{\pgfqpoint{6.218007in}{1.490905in}}%
\pgfpathlineto{\pgfqpoint{6.223003in}{1.495914in}}%
\pgfpathlineto{\pgfqpoint{6.227999in}{1.500194in}}%
\pgfpathlineto{\pgfqpoint{6.232996in}{1.505990in}}%
\pgfpathlineto{\pgfqpoint{6.237992in}{1.502370in}}%
\pgfpathlineto{\pgfqpoint{6.242989in}{1.493972in}}%
\pgfpathlineto{\pgfqpoint{6.247985in}{1.469861in}}%
\pgfpathlineto{\pgfqpoint{6.252981in}{1.463850in}}%
\pgfpathlineto{\pgfqpoint{6.257978in}{1.475068in}}%
\pgfpathlineto{\pgfqpoint{6.262974in}{1.470781in}}%
\pgfpathlineto{\pgfqpoint{6.267970in}{1.461689in}}%
\pgfpathlineto{\pgfqpoint{6.272967in}{1.443410in}}%
\pgfpathlineto{\pgfqpoint{6.277963in}{1.413481in}}%
\pgfpathlineto{\pgfqpoint{6.282960in}{1.381798in}}%
\pgfpathlineto{\pgfqpoint{6.287956in}{1.413656in}}%
\pgfpathlineto{\pgfqpoint{6.292952in}{1.438901in}}%
\pgfpathlineto{\pgfqpoint{6.302945in}{1.465453in}}%
\pgfpathlineto{\pgfqpoint{6.307941in}{1.472993in}}%
\pgfpathlineto{\pgfqpoint{6.312938in}{1.474862in}}%
\pgfpathlineto{\pgfqpoint{6.317934in}{1.472817in}}%
\pgfpathlineto{\pgfqpoint{6.322931in}{1.468457in}}%
\pgfpathlineto{\pgfqpoint{6.327927in}{1.468942in}}%
\pgfpathlineto{\pgfqpoint{6.332923in}{1.483133in}}%
\pgfpathlineto{\pgfqpoint{6.337920in}{1.501255in}}%
\pgfpathlineto{\pgfqpoint{6.342916in}{1.505499in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.528278in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.528278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.106960in}{0.456621in}}{\pgfqpoint{5.490522in}{3.196347in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.256055,0.600231,0.713495}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356529in}{1.426489in}}%
\pgfpathlineto{\pgfqpoint{1.361526in}{1.417607in}}%
\pgfpathlineto{\pgfqpoint{1.366522in}{1.405901in}}%
\pgfpathlineto{\pgfqpoint{1.371518in}{1.398109in}}%
\pgfpathlineto{\pgfqpoint{1.376515in}{1.382416in}}%
\pgfpathlineto{\pgfqpoint{1.381511in}{1.371533in}}%
\pgfpathlineto{\pgfqpoint{1.386507in}{1.347680in}}%
\pgfpathlineto{\pgfqpoint{1.391504in}{1.327247in}}%
\pgfpathlineto{\pgfqpoint{1.396500in}{1.290960in}}%
\pgfpathlineto{\pgfqpoint{1.401497in}{1.279543in}}%
\pgfpathlineto{\pgfqpoint{1.406493in}{1.261662in}}%
\pgfpathlineto{\pgfqpoint{1.411489in}{1.236699in}}%
\pgfpathlineto{\pgfqpoint{1.416486in}{1.170429in}}%
\pgfpathlineto{\pgfqpoint{1.421482in}{1.122163in}}%
\pgfpathlineto{\pgfqpoint{1.426478in}{1.079289in}}%
\pgfpathlineto{\pgfqpoint{1.431475in}{1.073996in}}%
\pgfpathlineto{\pgfqpoint{1.436471in}{1.125860in}}%
\pgfpathlineto{\pgfqpoint{1.441468in}{1.123193in}}%
\pgfpathlineto{\pgfqpoint{1.446464in}{1.073014in}}%
\pgfpathlineto{\pgfqpoint{1.451460in}{1.061337in}}%
\pgfpathlineto{\pgfqpoint{1.461453in}{1.208717in}}%
\pgfpathlineto{\pgfqpoint{1.466450in}{1.220377in}}%
\pgfpathlineto{\pgfqpoint{1.471446in}{1.248399in}}%
\pgfpathlineto{\pgfqpoint{1.476442in}{1.220990in}}%
\pgfpathlineto{\pgfqpoint{1.481439in}{1.201334in}}%
\pgfpathlineto{\pgfqpoint{1.486435in}{1.278564in}}%
\pgfpathlineto{\pgfqpoint{1.491431in}{1.173619in}}%
\pgfpathlineto{\pgfqpoint{1.496428in}{1.128439in}}%
\pgfpathlineto{\pgfqpoint{1.501424in}{1.174219in}}%
\pgfpathlineto{\pgfqpoint{1.506421in}{1.211389in}}%
\pgfpathlineto{\pgfqpoint{1.511417in}{1.295731in}}%
\pgfpathlineto{\pgfqpoint{1.516413in}{1.344135in}}%
\pgfpathlineto{\pgfqpoint{1.521410in}{1.362989in}}%
\pgfpathlineto{\pgfqpoint{1.526406in}{1.359376in}}%
\pgfpathlineto{\pgfqpoint{1.531402in}{1.345479in}}%
\pgfpathlineto{\pgfqpoint{1.536399in}{1.277144in}}%
\pgfpathlineto{\pgfqpoint{1.541395in}{1.325645in}}%
\pgfpathlineto{\pgfqpoint{1.546392in}{1.356148in}}%
\pgfpathlineto{\pgfqpoint{1.551388in}{1.330631in}}%
\pgfpathlineto{\pgfqpoint{1.556384in}{1.333114in}}%
\pgfpathlineto{\pgfqpoint{1.561381in}{1.313310in}}%
\pgfpathlineto{\pgfqpoint{1.566377in}{1.327443in}}%
\pgfpathlineto{\pgfqpoint{1.571374in}{1.310895in}}%
\pgfpathlineto{\pgfqpoint{1.576370in}{1.330602in}}%
\pgfpathlineto{\pgfqpoint{1.581366in}{1.339596in}}%
\pgfpathlineto{\pgfqpoint{1.586363in}{1.347332in}}%
\pgfpathlineto{\pgfqpoint{1.591359in}{1.332759in}}%
\pgfpathlineto{\pgfqpoint{1.596355in}{1.364504in}}%
\pgfpathlineto{\pgfqpoint{1.601352in}{1.378170in}}%
\pgfpathlineto{\pgfqpoint{1.606348in}{1.394882in}}%
\pgfpathlineto{\pgfqpoint{1.616341in}{1.394746in}}%
\pgfpathlineto{\pgfqpoint{1.621337in}{1.392827in}}%
\pgfpathlineto{\pgfqpoint{1.626334in}{1.384068in}}%
\pgfpathlineto{\pgfqpoint{1.631330in}{1.366772in}}%
\pgfpathlineto{\pgfqpoint{1.636326in}{1.356042in}}%
\pgfpathlineto{\pgfqpoint{1.641323in}{1.351972in}}%
\pgfpathlineto{\pgfqpoint{1.646319in}{1.332771in}}%
\pgfpathlineto{\pgfqpoint{1.651316in}{1.321678in}}%
\pgfpathlineto{\pgfqpoint{1.656312in}{1.317707in}}%
\pgfpathlineto{\pgfqpoint{1.661308in}{1.293536in}}%
\pgfpathlineto{\pgfqpoint{1.666305in}{1.280431in}}%
\pgfpathlineto{\pgfqpoint{1.671301in}{1.256334in}}%
\pgfpathlineto{\pgfqpoint{1.681294in}{1.225780in}}%
\pgfpathlineto{\pgfqpoint{1.691287in}{1.180552in}}%
\pgfpathlineto{\pgfqpoint{1.696283in}{1.180673in}}%
\pgfpathlineto{\pgfqpoint{1.701279in}{1.185320in}}%
\pgfpathlineto{\pgfqpoint{1.706276in}{1.213259in}}%
\pgfpathlineto{\pgfqpoint{1.711272in}{1.289457in}}%
\pgfpathlineto{\pgfqpoint{1.716269in}{1.350552in}}%
\pgfpathlineto{\pgfqpoint{1.721265in}{1.406602in}}%
\pgfpathlineto{\pgfqpoint{1.726261in}{1.430747in}}%
\pgfpathlineto{\pgfqpoint{1.731258in}{1.432632in}}%
\pgfpathlineto{\pgfqpoint{1.736254in}{1.461145in}}%
\pgfpathlineto{\pgfqpoint{1.741250in}{1.501032in}}%
\pgfpathlineto{\pgfqpoint{1.746247in}{1.483420in}}%
\pgfpathlineto{\pgfqpoint{1.751243in}{1.458828in}}%
\pgfpathlineto{\pgfqpoint{1.756240in}{1.445961in}}%
\pgfpathlineto{\pgfqpoint{1.761236in}{1.440208in}}%
\pgfpathlineto{\pgfqpoint{1.766232in}{1.426959in}}%
\pgfpathlineto{\pgfqpoint{1.771229in}{1.446425in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.488677in}}%
\pgfpathlineto{\pgfqpoint{1.781221in}{1.569628in}}%
\pgfpathlineto{\pgfqpoint{1.786218in}{1.705318in}}%
\pgfpathlineto{\pgfqpoint{1.791214in}{1.881996in}}%
\pgfpathlineto{\pgfqpoint{1.796211in}{1.762525in}}%
\pgfpathlineto{\pgfqpoint{1.801207in}{1.582088in}}%
\pgfpathlineto{\pgfqpoint{1.806203in}{1.504235in}}%
\pgfpathlineto{\pgfqpoint{1.811200in}{1.530652in}}%
\pgfpathlineto{\pgfqpoint{1.816196in}{1.545737in}}%
\pgfpathlineto{\pgfqpoint{1.821192in}{1.514956in}}%
\pgfpathlineto{\pgfqpoint{1.826189in}{1.459315in}}%
\pgfpathlineto{\pgfqpoint{1.831185in}{1.442718in}}%
\pgfpathlineto{\pgfqpoint{1.836182in}{1.524045in}}%
\pgfpathlineto{\pgfqpoint{1.841178in}{1.596061in}}%
\pgfpathlineto{\pgfqpoint{1.846174in}{1.611589in}}%
\pgfpathlineto{\pgfqpoint{1.851171in}{1.643485in}}%
\pgfpathlineto{\pgfqpoint{1.861164in}{1.604088in}}%
\pgfpathlineto{\pgfqpoint{1.866160in}{1.543355in}}%
\pgfpathlineto{\pgfqpoint{1.871156in}{1.498985in}}%
\pgfpathlineto{\pgfqpoint{1.876153in}{1.459092in}}%
\pgfpathlineto{\pgfqpoint{1.881149in}{1.411406in}}%
\pgfpathlineto{\pgfqpoint{1.886145in}{1.368192in}}%
\pgfpathlineto{\pgfqpoint{1.891142in}{1.303697in}}%
\pgfpathlineto{\pgfqpoint{1.896138in}{1.294688in}}%
\pgfpathlineto{\pgfqpoint{1.901135in}{1.331521in}}%
\pgfpathlineto{\pgfqpoint{1.906131in}{1.343511in}}%
\pgfpathlineto{\pgfqpoint{1.911127in}{1.364422in}}%
\pgfpathlineto{\pgfqpoint{1.921120in}{1.400050in}}%
\pgfpathlineto{\pgfqpoint{1.926116in}{1.407306in}}%
\pgfpathlineto{\pgfqpoint{1.931113in}{1.411491in}}%
\pgfpathlineto{\pgfqpoint{1.936109in}{1.402332in}}%
\pgfpathlineto{\pgfqpoint{1.941106in}{1.414612in}}%
\pgfpathlineto{\pgfqpoint{1.946102in}{1.404197in}}%
\pgfpathlineto{\pgfqpoint{1.951098in}{1.422297in}}%
\pgfpathlineto{\pgfqpoint{1.956095in}{1.445049in}}%
\pgfpathlineto{\pgfqpoint{1.961091in}{1.458752in}}%
\pgfpathlineto{\pgfqpoint{1.966088in}{1.486593in}}%
\pgfpathlineto{\pgfqpoint{1.971084in}{1.521623in}}%
\pgfpathlineto{\pgfqpoint{1.976080in}{1.496121in}}%
\pgfpathlineto{\pgfqpoint{1.981077in}{1.498860in}}%
\pgfpathlineto{\pgfqpoint{1.986073in}{1.489066in}}%
\pgfpathlineto{\pgfqpoint{1.991069in}{1.482883in}}%
\pgfpathlineto{\pgfqpoint{1.996066in}{1.478467in}}%
\pgfpathlineto{\pgfqpoint{2.001062in}{1.469288in}}%
\pgfpathlineto{\pgfqpoint{2.006059in}{1.471939in}}%
\pgfpathlineto{\pgfqpoint{2.011055in}{1.480672in}}%
\pgfpathlineto{\pgfqpoint{2.016051in}{1.475185in}}%
\pgfpathlineto{\pgfqpoint{2.021048in}{1.471099in}}%
\pgfpathlineto{\pgfqpoint{2.026044in}{1.467611in}}%
\pgfpathlineto{\pgfqpoint{2.031040in}{1.461544in}}%
\pgfpathlineto{\pgfqpoint{2.036037in}{1.452925in}}%
\pgfpathlineto{\pgfqpoint{2.041033in}{1.440441in}}%
\pgfpathlineto{\pgfqpoint{2.046030in}{1.431437in}}%
\pgfpathlineto{\pgfqpoint{2.051026in}{1.413868in}}%
\pgfpathlineto{\pgfqpoint{2.056022in}{1.402323in}}%
\pgfpathlineto{\pgfqpoint{2.061019in}{1.402881in}}%
\pgfpathlineto{\pgfqpoint{2.066015in}{1.406180in}}%
\pgfpathlineto{\pgfqpoint{2.071011in}{1.411714in}}%
\pgfpathlineto{\pgfqpoint{2.076008in}{1.422065in}}%
\pgfpathlineto{\pgfqpoint{2.086001in}{1.451372in}}%
\pgfpathlineto{\pgfqpoint{2.090997in}{1.449271in}}%
\pgfpathlineto{\pgfqpoint{2.095993in}{1.460503in}}%
\pgfpathlineto{\pgfqpoint{2.100990in}{1.466955in}}%
\pgfpathlineto{\pgfqpoint{2.105986in}{1.491604in}}%
\pgfpathlineto{\pgfqpoint{2.110983in}{1.463368in}}%
\pgfpathlineto{\pgfqpoint{2.115979in}{1.426242in}}%
\pgfpathlineto{\pgfqpoint{2.120975in}{1.446727in}}%
\pgfpathlineto{\pgfqpoint{2.125972in}{1.436205in}}%
\pgfpathlineto{\pgfqpoint{2.130968in}{1.435442in}}%
\pgfpathlineto{\pgfqpoint{2.135964in}{1.406429in}}%
\pgfpathlineto{\pgfqpoint{2.140961in}{1.409676in}}%
\pgfpathlineto{\pgfqpoint{2.145957in}{1.427672in}}%
\pgfpathlineto{\pgfqpoint{2.150954in}{1.461018in}}%
\pgfpathlineto{\pgfqpoint{2.155950in}{1.463584in}}%
\pgfpathlineto{\pgfqpoint{2.160946in}{1.446798in}}%
\pgfpathlineto{\pgfqpoint{2.165943in}{1.443958in}}%
\pgfpathlineto{\pgfqpoint{2.170939in}{1.393885in}}%
\pgfpathlineto{\pgfqpoint{2.175935in}{1.383393in}}%
\pgfpathlineto{\pgfqpoint{2.180932in}{1.392059in}}%
\pgfpathlineto{\pgfqpoint{2.185928in}{1.422200in}}%
\pgfpathlineto{\pgfqpoint{2.190925in}{1.455917in}}%
\pgfpathlineto{\pgfqpoint{2.195921in}{1.506490in}}%
\pgfpathlineto{\pgfqpoint{2.200917in}{1.569255in}}%
\pgfpathlineto{\pgfqpoint{2.205914in}{1.555865in}}%
\pgfpathlineto{\pgfqpoint{2.210910in}{1.541003in}}%
\pgfpathlineto{\pgfqpoint{2.215906in}{1.555403in}}%
\pgfpathlineto{\pgfqpoint{2.220903in}{1.546259in}}%
\pgfpathlineto{\pgfqpoint{2.225899in}{1.539329in}}%
\pgfpathlineto{\pgfqpoint{2.230896in}{1.540247in}}%
\pgfpathlineto{\pgfqpoint{2.235892in}{1.551458in}}%
\pgfpathlineto{\pgfqpoint{2.240888in}{1.553139in}}%
\pgfpathlineto{\pgfqpoint{2.245885in}{1.548007in}}%
\pgfpathlineto{\pgfqpoint{2.250881in}{1.549489in}}%
\pgfpathlineto{\pgfqpoint{2.255878in}{1.543261in}}%
\pgfpathlineto{\pgfqpoint{2.260874in}{1.545611in}}%
\pgfpathlineto{\pgfqpoint{2.265870in}{1.543420in}}%
\pgfpathlineto{\pgfqpoint{2.270867in}{1.545734in}}%
\pgfpathlineto{\pgfqpoint{2.275863in}{1.545650in}}%
\pgfpathlineto{\pgfqpoint{2.280859in}{1.564359in}}%
\pgfpathlineto{\pgfqpoint{2.285856in}{1.587818in}}%
\pgfpathlineto{\pgfqpoint{2.295849in}{1.624015in}}%
\pgfpathlineto{\pgfqpoint{2.300845in}{1.624957in}}%
\pgfpathlineto{\pgfqpoint{2.305841in}{1.633360in}}%
\pgfpathlineto{\pgfqpoint{2.310838in}{1.647537in}}%
\pgfpathlineto{\pgfqpoint{2.315834in}{1.654502in}}%
\pgfpathlineto{\pgfqpoint{2.325827in}{1.693133in}}%
\pgfpathlineto{\pgfqpoint{2.330823in}{1.717588in}}%
\pgfpathlineto{\pgfqpoint{2.335820in}{1.740210in}}%
\pgfpathlineto{\pgfqpoint{2.345812in}{1.792931in}}%
\pgfpathlineto{\pgfqpoint{2.350809in}{1.821438in}}%
\pgfpathlineto{\pgfqpoint{2.355805in}{1.831222in}}%
\pgfpathlineto{\pgfqpoint{2.360801in}{1.829958in}}%
\pgfpathlineto{\pgfqpoint{2.365798in}{1.833075in}}%
\pgfpathlineto{\pgfqpoint{2.370794in}{1.838211in}}%
\pgfpathlineto{\pgfqpoint{2.375791in}{1.835335in}}%
\pgfpathlineto{\pgfqpoint{2.380787in}{1.841001in}}%
\pgfpathlineto{\pgfqpoint{2.385783in}{1.845305in}}%
\pgfpathlineto{\pgfqpoint{2.390780in}{1.851264in}}%
\pgfpathlineto{\pgfqpoint{2.395776in}{1.858597in}}%
\pgfpathlineto{\pgfqpoint{2.400773in}{1.862156in}}%
\pgfpathlineto{\pgfqpoint{2.405769in}{1.874639in}}%
\pgfpathlineto{\pgfqpoint{2.410765in}{1.885670in}}%
\pgfpathlineto{\pgfqpoint{2.415762in}{1.899490in}}%
\pgfpathlineto{\pgfqpoint{2.420758in}{1.878498in}}%
\pgfpathlineto{\pgfqpoint{2.425754in}{1.851301in}}%
\pgfpathlineto{\pgfqpoint{2.430751in}{1.857535in}}%
\pgfpathlineto{\pgfqpoint{2.435747in}{1.960594in}}%
\pgfpathlineto{\pgfqpoint{2.440744in}{1.839241in}}%
\pgfpathlineto{\pgfqpoint{2.445740in}{1.750719in}}%
\pgfpathlineto{\pgfqpoint{2.450736in}{1.793390in}}%
\pgfpathlineto{\pgfqpoint{2.455733in}{1.792534in}}%
\pgfpathlineto{\pgfqpoint{2.460729in}{1.864021in}}%
\pgfpathlineto{\pgfqpoint{2.465725in}{1.931416in}}%
\pgfpathlineto{\pgfqpoint{2.475718in}{1.803343in}}%
\pgfpathlineto{\pgfqpoint{2.480715in}{1.804725in}}%
\pgfpathlineto{\pgfqpoint{2.485711in}{1.816199in}}%
\pgfpathlineto{\pgfqpoint{2.495704in}{1.969277in}}%
\pgfpathlineto{\pgfqpoint{2.500700in}{2.096685in}}%
\pgfpathlineto{\pgfqpoint{2.505697in}{2.206595in}}%
\pgfpathlineto{\pgfqpoint{2.510693in}{2.219009in}}%
\pgfpathlineto{\pgfqpoint{2.515689in}{2.201405in}}%
\pgfpathlineto{\pgfqpoint{2.520686in}{2.210985in}}%
\pgfpathlineto{\pgfqpoint{2.525682in}{2.193664in}}%
\pgfpathlineto{\pgfqpoint{2.530678in}{2.196106in}}%
\pgfpathlineto{\pgfqpoint{2.535675in}{1.994267in}}%
\pgfpathlineto{\pgfqpoint{2.540671in}{2.174915in}}%
\pgfpathlineto{\pgfqpoint{2.545668in}{2.179169in}}%
\pgfpathlineto{\pgfqpoint{2.550664in}{2.132281in}}%
\pgfpathlineto{\pgfqpoint{2.555660in}{2.135041in}}%
\pgfpathlineto{\pgfqpoint{2.560657in}{2.136655in}}%
\pgfpathlineto{\pgfqpoint{2.565653in}{2.175864in}}%
\pgfpathlineto{\pgfqpoint{2.570649in}{2.287349in}}%
\pgfpathlineto{\pgfqpoint{2.575646in}{2.206683in}}%
\pgfpathlineto{\pgfqpoint{2.580642in}{2.166610in}}%
\pgfpathlineto{\pgfqpoint{2.585639in}{2.102149in}}%
\pgfpathlineto{\pgfqpoint{2.590635in}{2.064955in}}%
\pgfpathlineto{\pgfqpoint{2.600628in}{2.000995in}}%
\pgfpathlineto{\pgfqpoint{2.605624in}{1.928064in}}%
\pgfpathlineto{\pgfqpoint{2.610620in}{1.927322in}}%
\pgfpathlineto{\pgfqpoint{2.615617in}{1.876329in}}%
\pgfpathlineto{\pgfqpoint{2.620613in}{1.965408in}}%
\pgfpathlineto{\pgfqpoint{2.625610in}{2.173233in}}%
\pgfpathlineto{\pgfqpoint{2.630606in}{2.114415in}}%
\pgfpathlineto{\pgfqpoint{2.635602in}{2.127770in}}%
\pgfpathlineto{\pgfqpoint{2.640599in}{2.137155in}}%
\pgfpathlineto{\pgfqpoint{2.645595in}{2.126807in}}%
\pgfpathlineto{\pgfqpoint{2.650592in}{2.134070in}}%
\pgfpathlineto{\pgfqpoint{2.655588in}{2.056190in}}%
\pgfpathlineto{\pgfqpoint{2.660584in}{1.929488in}}%
\pgfpathlineto{\pgfqpoint{2.665581in}{1.854316in}}%
\pgfpathlineto{\pgfqpoint{2.670577in}{1.872690in}}%
\pgfpathlineto{\pgfqpoint{2.675573in}{1.686060in}}%
\pgfpathlineto{\pgfqpoint{2.680570in}{1.665681in}}%
\pgfpathlineto{\pgfqpoint{2.685566in}{1.811713in}}%
\pgfpathlineto{\pgfqpoint{2.690563in}{1.857028in}}%
\pgfpathlineto{\pgfqpoint{2.695559in}{1.958112in}}%
\pgfpathlineto{\pgfqpoint{2.700555in}{2.008730in}}%
\pgfpathlineto{\pgfqpoint{2.705552in}{2.094701in}}%
\pgfpathlineto{\pgfqpoint{2.710548in}{2.164778in}}%
\pgfpathlineto{\pgfqpoint{2.715544in}{2.341967in}}%
\pgfpathlineto{\pgfqpoint{2.720541in}{2.325625in}}%
\pgfpathlineto{\pgfqpoint{2.725537in}{2.159914in}}%
\pgfpathlineto{\pgfqpoint{2.730534in}{2.123300in}}%
\pgfpathlineto{\pgfqpoint{2.735530in}{2.049005in}}%
\pgfpathlineto{\pgfqpoint{2.740526in}{1.934376in}}%
\pgfpathlineto{\pgfqpoint{2.745523in}{1.956830in}}%
\pgfpathlineto{\pgfqpoint{2.750519in}{2.125237in}}%
\pgfpathlineto{\pgfqpoint{2.755515in}{2.124615in}}%
\pgfpathlineto{\pgfqpoint{2.760512in}{1.964939in}}%
\pgfpathlineto{\pgfqpoint{2.765508in}{1.919348in}}%
\pgfpathlineto{\pgfqpoint{2.770505in}{1.906268in}}%
\pgfpathlineto{\pgfqpoint{2.775501in}{1.900011in}}%
\pgfpathlineto{\pgfqpoint{2.780497in}{1.883707in}}%
\pgfpathlineto{\pgfqpoint{2.785494in}{1.869809in}}%
\pgfpathlineto{\pgfqpoint{2.790490in}{1.850799in}}%
\pgfpathlineto{\pgfqpoint{2.795487in}{1.836081in}}%
\pgfpathlineto{\pgfqpoint{2.805479in}{1.798195in}}%
\pgfpathlineto{\pgfqpoint{2.810476in}{1.780410in}}%
\pgfpathlineto{\pgfqpoint{2.815472in}{1.772355in}}%
\pgfpathlineto{\pgfqpoint{2.820468in}{1.759380in}}%
\pgfpathlineto{\pgfqpoint{2.835458in}{1.709920in}}%
\pgfpathlineto{\pgfqpoint{2.840454in}{1.700498in}}%
\pgfpathlineto{\pgfqpoint{2.845450in}{1.681250in}}%
\pgfpathlineto{\pgfqpoint{2.850447in}{1.664412in}}%
\pgfpathlineto{\pgfqpoint{2.865436in}{1.629035in}}%
\pgfpathlineto{\pgfqpoint{2.870432in}{1.620388in}}%
\pgfpathlineto{\pgfqpoint{2.875429in}{1.614951in}}%
\pgfpathlineto{\pgfqpoint{2.880425in}{1.605484in}}%
\pgfpathlineto{\pgfqpoint{2.885421in}{1.601126in}}%
\pgfpathlineto{\pgfqpoint{2.890418in}{1.594894in}}%
\pgfpathlineto{\pgfqpoint{2.895414in}{1.590787in}}%
\pgfpathlineto{\pgfqpoint{2.900411in}{1.585363in}}%
\pgfpathlineto{\pgfqpoint{2.905407in}{1.575077in}}%
\pgfpathlineto{\pgfqpoint{2.910403in}{1.559726in}}%
\pgfpathlineto{\pgfqpoint{2.915400in}{1.552394in}}%
\pgfpathlineto{\pgfqpoint{2.920396in}{1.535119in}}%
\pgfpathlineto{\pgfqpoint{2.925392in}{1.519312in}}%
\pgfpathlineto{\pgfqpoint{2.930389in}{1.501589in}}%
\pgfpathlineto{\pgfqpoint{2.935385in}{1.492333in}}%
\pgfpathlineto{\pgfqpoint{2.940382in}{1.446907in}}%
\pgfpathlineto{\pgfqpoint{2.945378in}{1.454182in}}%
\pgfpathlineto{\pgfqpoint{2.950374in}{1.516042in}}%
\pgfpathlineto{\pgfqpoint{2.955371in}{1.539528in}}%
\pgfpathlineto{\pgfqpoint{2.960367in}{1.540130in}}%
\pgfpathlineto{\pgfqpoint{2.965363in}{1.550388in}}%
\pgfpathlineto{\pgfqpoint{2.970360in}{1.552300in}}%
\pgfpathlineto{\pgfqpoint{2.975356in}{1.553647in}}%
\pgfpathlineto{\pgfqpoint{2.980353in}{1.556445in}}%
\pgfpathlineto{\pgfqpoint{2.985349in}{1.558088in}}%
\pgfpathlineto{\pgfqpoint{2.990345in}{1.562847in}}%
\pgfpathlineto{\pgfqpoint{2.995342in}{1.565518in}}%
\pgfpathlineto{\pgfqpoint{3.000338in}{1.567156in}}%
\pgfpathlineto{\pgfqpoint{3.005334in}{1.576096in}}%
\pgfpathlineto{\pgfqpoint{3.010331in}{1.584086in}}%
\pgfpathlineto{\pgfqpoint{3.015327in}{1.596232in}}%
\pgfpathlineto{\pgfqpoint{3.020324in}{1.612875in}}%
\pgfpathlineto{\pgfqpoint{3.025320in}{1.635162in}}%
\pgfpathlineto{\pgfqpoint{3.030316in}{1.663413in}}%
\pgfpathlineto{\pgfqpoint{3.035313in}{1.693738in}}%
\pgfpathlineto{\pgfqpoint{3.040309in}{1.727457in}}%
\pgfpathlineto{\pgfqpoint{3.045306in}{1.751966in}}%
\pgfpathlineto{\pgfqpoint{3.050302in}{1.766574in}}%
\pgfpathlineto{\pgfqpoint{3.055298in}{1.761822in}}%
\pgfpathlineto{\pgfqpoint{3.060295in}{1.741562in}}%
\pgfpathlineto{\pgfqpoint{3.065291in}{1.732515in}}%
\pgfpathlineto{\pgfqpoint{3.070287in}{1.721371in}}%
\pgfpathlineto{\pgfqpoint{3.075284in}{1.704840in}}%
\pgfpathlineto{\pgfqpoint{3.090273in}{1.660831in}}%
\pgfpathlineto{\pgfqpoint{3.095269in}{1.651862in}}%
\pgfpathlineto{\pgfqpoint{3.105262in}{1.637356in}}%
\pgfpathlineto{\pgfqpoint{3.110258in}{1.628230in}}%
\pgfpathlineto{\pgfqpoint{3.115255in}{1.617028in}}%
\pgfpathlineto{\pgfqpoint{3.120251in}{1.613755in}}%
\pgfpathlineto{\pgfqpoint{3.125248in}{1.605374in}}%
\pgfpathlineto{\pgfqpoint{3.130244in}{1.597917in}}%
\pgfpathlineto{\pgfqpoint{3.135240in}{1.600326in}}%
\pgfpathlineto{\pgfqpoint{3.140237in}{1.592049in}}%
\pgfpathlineto{\pgfqpoint{3.145233in}{1.589960in}}%
\pgfpathlineto{\pgfqpoint{3.150229in}{1.592497in}}%
\pgfpathlineto{\pgfqpoint{3.155226in}{1.590195in}}%
\pgfpathlineto{\pgfqpoint{3.160222in}{1.589998in}}%
\pgfpathlineto{\pgfqpoint{3.165219in}{1.590456in}}%
\pgfpathlineto{\pgfqpoint{3.170215in}{1.599322in}}%
\pgfpathlineto{\pgfqpoint{3.175211in}{1.635109in}}%
\pgfpathlineto{\pgfqpoint{3.180208in}{1.712131in}}%
\pgfpathlineto{\pgfqpoint{3.185204in}{1.714405in}}%
\pgfpathlineto{\pgfqpoint{3.190201in}{1.735733in}}%
\pgfpathlineto{\pgfqpoint{3.195197in}{1.720194in}}%
\pgfpathlineto{\pgfqpoint{3.200193in}{1.666685in}}%
\pgfpathlineto{\pgfqpoint{3.205190in}{1.644687in}}%
\pgfpathlineto{\pgfqpoint{3.210186in}{1.613996in}}%
\pgfpathlineto{\pgfqpoint{3.220179in}{1.582283in}}%
\pgfpathlineto{\pgfqpoint{3.225175in}{1.577222in}}%
\pgfpathlineto{\pgfqpoint{3.230172in}{1.568692in}}%
\pgfpathlineto{\pgfqpoint{3.235168in}{1.562677in}}%
\pgfpathlineto{\pgfqpoint{3.240164in}{1.564802in}}%
\pgfpathlineto{\pgfqpoint{3.245161in}{1.560932in}}%
\pgfpathlineto{\pgfqpoint{3.250157in}{1.561270in}}%
\pgfpathlineto{\pgfqpoint{3.255153in}{1.556921in}}%
\pgfpathlineto{\pgfqpoint{3.260150in}{1.550518in}}%
\pgfpathlineto{\pgfqpoint{3.265146in}{1.550684in}}%
\pgfpathlineto{\pgfqpoint{3.270143in}{1.541583in}}%
\pgfpathlineto{\pgfqpoint{3.275139in}{1.539373in}}%
\pgfpathlineto{\pgfqpoint{3.280135in}{1.533124in}}%
\pgfpathlineto{\pgfqpoint{3.285132in}{1.525569in}}%
\pgfpathlineto{\pgfqpoint{3.290128in}{1.522715in}}%
\pgfpathlineto{\pgfqpoint{3.295125in}{1.520652in}}%
\pgfpathlineto{\pgfqpoint{3.300121in}{1.515475in}}%
\pgfpathlineto{\pgfqpoint{3.305117in}{1.519591in}}%
\pgfpathlineto{\pgfqpoint{3.310114in}{1.516720in}}%
\pgfpathlineto{\pgfqpoint{3.315110in}{1.520498in}}%
\pgfpathlineto{\pgfqpoint{3.320106in}{1.532596in}}%
\pgfpathlineto{\pgfqpoint{3.325103in}{1.533890in}}%
\pgfpathlineto{\pgfqpoint{3.330099in}{1.544257in}}%
\pgfpathlineto{\pgfqpoint{3.335096in}{1.589316in}}%
\pgfpathlineto{\pgfqpoint{3.340092in}{1.759230in}}%
\pgfpathlineto{\pgfqpoint{3.345088in}{1.858431in}}%
\pgfpathlineto{\pgfqpoint{3.350085in}{1.889301in}}%
\pgfpathlineto{\pgfqpoint{3.355081in}{1.909252in}}%
\pgfpathlineto{\pgfqpoint{3.360077in}{1.881296in}}%
\pgfpathlineto{\pgfqpoint{3.365074in}{1.862705in}}%
\pgfpathlineto{\pgfqpoint{3.370070in}{1.811166in}}%
\pgfpathlineto{\pgfqpoint{3.380063in}{1.765906in}}%
\pgfpathlineto{\pgfqpoint{3.385059in}{1.747727in}}%
\pgfpathlineto{\pgfqpoint{3.390056in}{1.735863in}}%
\pgfpathlineto{\pgfqpoint{3.395052in}{1.734330in}}%
\pgfpathlineto{\pgfqpoint{3.400048in}{1.705815in}}%
\pgfpathlineto{\pgfqpoint{3.405045in}{1.697256in}}%
\pgfpathlineto{\pgfqpoint{3.410041in}{1.689806in}}%
\pgfpathlineto{\pgfqpoint{3.415038in}{1.678078in}}%
\pgfpathlineto{\pgfqpoint{3.420034in}{1.674127in}}%
\pgfpathlineto{\pgfqpoint{3.425030in}{1.660824in}}%
\pgfpathlineto{\pgfqpoint{3.430027in}{1.650647in}}%
\pgfpathlineto{\pgfqpoint{3.435023in}{1.644436in}}%
\pgfpathlineto{\pgfqpoint{3.440020in}{1.637193in}}%
\pgfpathlineto{\pgfqpoint{3.445016in}{1.627362in}}%
\pgfpathlineto{\pgfqpoint{3.455009in}{1.593375in}}%
\pgfpathlineto{\pgfqpoint{3.460005in}{1.579804in}}%
\pgfpathlineto{\pgfqpoint{3.465001in}{1.562368in}}%
\pgfpathlineto{\pgfqpoint{3.469998in}{1.549045in}}%
\pgfpathlineto{\pgfqpoint{3.474994in}{1.541798in}}%
\pgfpathlineto{\pgfqpoint{3.479991in}{1.546442in}}%
\pgfpathlineto{\pgfqpoint{3.484987in}{1.544062in}}%
\pgfpathlineto{\pgfqpoint{3.489983in}{1.529834in}}%
\pgfpathlineto{\pgfqpoint{3.494980in}{1.538990in}}%
\pgfpathlineto{\pgfqpoint{3.499976in}{1.531447in}}%
\pgfpathlineto{\pgfqpoint{3.504972in}{1.533654in}}%
\pgfpathlineto{\pgfqpoint{3.509969in}{1.533343in}}%
\pgfpathlineto{\pgfqpoint{3.514965in}{1.524500in}}%
\pgfpathlineto{\pgfqpoint{3.519962in}{1.524089in}}%
\pgfpathlineto{\pgfqpoint{3.524958in}{1.519014in}}%
\pgfpathlineto{\pgfqpoint{3.529954in}{1.515168in}}%
\pgfpathlineto{\pgfqpoint{3.534951in}{1.511862in}}%
\pgfpathlineto{\pgfqpoint{3.539947in}{1.490991in}}%
\pgfpathlineto{\pgfqpoint{3.544943in}{1.478074in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{1.469082in}}%
\pgfpathlineto{\pgfqpoint{3.554936in}{1.456411in}}%
\pgfpathlineto{\pgfqpoint{3.559933in}{1.442593in}}%
\pgfpathlineto{\pgfqpoint{3.564929in}{1.406747in}}%
\pgfpathlineto{\pgfqpoint{3.569925in}{1.422300in}}%
\pgfpathlineto{\pgfqpoint{3.574922in}{1.428355in}}%
\pgfpathlineto{\pgfqpoint{3.579918in}{1.433768in}}%
\pgfpathlineto{\pgfqpoint{3.584915in}{1.440372in}}%
\pgfpathlineto{\pgfqpoint{3.589911in}{1.442913in}}%
\pgfpathlineto{\pgfqpoint{3.594907in}{1.441670in}}%
\pgfpathlineto{\pgfqpoint{3.599904in}{1.449671in}}%
\pgfpathlineto{\pgfqpoint{3.604900in}{1.460203in}}%
\pgfpathlineto{\pgfqpoint{3.609896in}{1.465905in}}%
\pgfpathlineto{\pgfqpoint{3.614893in}{1.478522in}}%
\pgfpathlineto{\pgfqpoint{3.619889in}{1.478754in}}%
\pgfpathlineto{\pgfqpoint{3.624886in}{1.482594in}}%
\pgfpathlineto{\pgfqpoint{3.629882in}{1.483445in}}%
\pgfpathlineto{\pgfqpoint{3.634878in}{1.470927in}}%
\pgfpathlineto{\pgfqpoint{3.639875in}{1.466991in}}%
\pgfpathlineto{\pgfqpoint{3.644871in}{1.478351in}}%
\pgfpathlineto{\pgfqpoint{3.649867in}{1.496369in}}%
\pgfpathlineto{\pgfqpoint{3.654864in}{1.509956in}}%
\pgfpathlineto{\pgfqpoint{3.659860in}{1.528916in}}%
\pgfpathlineto{\pgfqpoint{3.664857in}{1.559880in}}%
\pgfpathlineto{\pgfqpoint{3.669853in}{1.618055in}}%
\pgfpathlineto{\pgfqpoint{3.674849in}{1.671544in}}%
\pgfpathlineto{\pgfqpoint{3.679846in}{1.770560in}}%
\pgfpathlineto{\pgfqpoint{3.684842in}{1.896646in}}%
\pgfpathlineto{\pgfqpoint{3.689838in}{2.219358in}}%
\pgfpathlineto{\pgfqpoint{3.694835in}{2.302727in}}%
\pgfpathlineto{\pgfqpoint{3.699831in}{2.118375in}}%
\pgfpathlineto{\pgfqpoint{3.704828in}{2.087570in}}%
\pgfpathlineto{\pgfqpoint{3.709824in}{1.986537in}}%
\pgfpathlineto{\pgfqpoint{3.714820in}{1.923274in}}%
\pgfpathlineto{\pgfqpoint{3.719817in}{1.895527in}}%
\pgfpathlineto{\pgfqpoint{3.724813in}{1.927416in}}%
\pgfpathlineto{\pgfqpoint{3.729810in}{1.987957in}}%
\pgfpathlineto{\pgfqpoint{3.734806in}{2.076987in}}%
\pgfpathlineto{\pgfqpoint{3.739802in}{2.145365in}}%
\pgfpathlineto{\pgfqpoint{3.744799in}{2.188539in}}%
\pgfpathlineto{\pgfqpoint{3.749795in}{2.221947in}}%
\pgfpathlineto{\pgfqpoint{3.754791in}{2.211309in}}%
\pgfpathlineto{\pgfqpoint{3.759788in}{2.270381in}}%
\pgfpathlineto{\pgfqpoint{3.764784in}{2.274652in}}%
\pgfpathlineto{\pgfqpoint{3.769781in}{2.274690in}}%
\pgfpathlineto{\pgfqpoint{3.774777in}{2.201676in}}%
\pgfpathlineto{\pgfqpoint{3.779773in}{2.157510in}}%
\pgfpathlineto{\pgfqpoint{3.784770in}{2.064928in}}%
\pgfpathlineto{\pgfqpoint{3.789766in}{2.040787in}}%
\pgfpathlineto{\pgfqpoint{3.794762in}{1.972161in}}%
\pgfpathlineto{\pgfqpoint{3.799759in}{1.931635in}}%
\pgfpathlineto{\pgfqpoint{3.804755in}{1.850954in}}%
\pgfpathlineto{\pgfqpoint{3.809752in}{1.757703in}}%
\pgfpathlineto{\pgfqpoint{3.814748in}{1.654896in}}%
\pgfpathlineto{\pgfqpoint{3.819744in}{1.564300in}}%
\pgfpathlineto{\pgfqpoint{3.824741in}{1.502267in}}%
\pgfpathlineto{\pgfqpoint{3.829737in}{1.420099in}}%
\pgfpathlineto{\pgfqpoint{3.834734in}{1.370568in}}%
\pgfpathlineto{\pgfqpoint{3.839730in}{1.366413in}}%
\pgfpathlineto{\pgfqpoint{3.844726in}{1.366006in}}%
\pgfpathlineto{\pgfqpoint{3.849723in}{1.378459in}}%
\pgfpathlineto{\pgfqpoint{3.854719in}{1.383339in}}%
\pgfpathlineto{\pgfqpoint{3.859715in}{1.361262in}}%
\pgfpathlineto{\pgfqpoint{3.864712in}{1.337034in}}%
\pgfpathlineto{\pgfqpoint{3.869708in}{1.347251in}}%
\pgfpathlineto{\pgfqpoint{3.874705in}{1.406191in}}%
\pgfpathlineto{\pgfqpoint{3.879701in}{1.458957in}}%
\pgfpathlineto{\pgfqpoint{3.884697in}{1.528336in}}%
\pgfpathlineto{\pgfqpoint{3.894690in}{1.647381in}}%
\pgfpathlineto{\pgfqpoint{3.899686in}{1.688911in}}%
\pgfpathlineto{\pgfqpoint{3.904683in}{1.722982in}}%
\pgfpathlineto{\pgfqpoint{3.909679in}{1.754268in}}%
\pgfpathlineto{\pgfqpoint{3.914676in}{1.775979in}}%
\pgfpathlineto{\pgfqpoint{3.919672in}{1.794248in}}%
\pgfpathlineto{\pgfqpoint{3.924668in}{1.827991in}}%
\pgfpathlineto{\pgfqpoint{3.929665in}{1.859313in}}%
\pgfpathlineto{\pgfqpoint{3.934661in}{1.903305in}}%
\pgfpathlineto{\pgfqpoint{3.939657in}{1.980450in}}%
\pgfpathlineto{\pgfqpoint{3.944654in}{2.119286in}}%
\pgfpathlineto{\pgfqpoint{3.949650in}{2.159677in}}%
\pgfpathlineto{\pgfqpoint{3.954647in}{2.030124in}}%
\pgfpathlineto{\pgfqpoint{3.959643in}{1.963020in}}%
\pgfpathlineto{\pgfqpoint{3.964639in}{1.907027in}}%
\pgfpathlineto{\pgfqpoint{3.969636in}{1.872722in}}%
\pgfpathlineto{\pgfqpoint{3.974632in}{1.847937in}}%
\pgfpathlineto{\pgfqpoint{3.979629in}{1.813541in}}%
\pgfpathlineto{\pgfqpoint{3.984625in}{1.736591in}}%
\pgfpathlineto{\pgfqpoint{3.994618in}{1.457649in}}%
\pgfpathlineto{\pgfqpoint{3.999614in}{1.588686in}}%
\pgfpathlineto{\pgfqpoint{4.004610in}{1.695977in}}%
\pgfpathlineto{\pgfqpoint{4.009607in}{1.700720in}}%
\pgfpathlineto{\pgfqpoint{4.014603in}{1.715777in}}%
\pgfpathlineto{\pgfqpoint{4.019600in}{1.711074in}}%
\pgfpathlineto{\pgfqpoint{4.024596in}{1.681097in}}%
\pgfpathlineto{\pgfqpoint{4.029592in}{1.671843in}}%
\pgfpathlineto{\pgfqpoint{4.034589in}{1.652522in}}%
\pgfpathlineto{\pgfqpoint{4.039585in}{1.638005in}}%
\pgfpathlineto{\pgfqpoint{4.044581in}{1.637241in}}%
\pgfpathlineto{\pgfqpoint{4.049578in}{1.632471in}}%
\pgfpathlineto{\pgfqpoint{4.054574in}{1.619007in}}%
\pgfpathlineto{\pgfqpoint{4.059571in}{1.616826in}}%
\pgfpathlineto{\pgfqpoint{4.064567in}{1.620453in}}%
\pgfpathlineto{\pgfqpoint{4.069563in}{1.597937in}}%
\pgfpathlineto{\pgfqpoint{4.074560in}{1.584893in}}%
\pgfpathlineto{\pgfqpoint{4.079556in}{1.583966in}}%
\pgfpathlineto{\pgfqpoint{4.084552in}{1.576546in}}%
\pgfpathlineto{\pgfqpoint{4.094545in}{1.552956in}}%
\pgfpathlineto{\pgfqpoint{4.099542in}{1.538963in}}%
\pgfpathlineto{\pgfqpoint{4.104538in}{1.547679in}}%
\pgfpathlineto{\pgfqpoint{4.109534in}{1.535193in}}%
\pgfpathlineto{\pgfqpoint{4.114531in}{1.520785in}}%
\pgfpathlineto{\pgfqpoint{4.119527in}{1.517873in}}%
\pgfpathlineto{\pgfqpoint{4.124524in}{1.515635in}}%
\pgfpathlineto{\pgfqpoint{4.129520in}{1.505675in}}%
\pgfpathlineto{\pgfqpoint{4.134516in}{1.506916in}}%
\pgfpathlineto{\pgfqpoint{4.139513in}{1.489753in}}%
\pgfpathlineto{\pgfqpoint{4.144509in}{1.486869in}}%
\pgfpathlineto{\pgfqpoint{4.149505in}{1.476603in}}%
\pgfpathlineto{\pgfqpoint{4.154502in}{1.472061in}}%
\pgfpathlineto{\pgfqpoint{4.159498in}{1.468023in}}%
\pgfpathlineto{\pgfqpoint{4.164495in}{1.455541in}}%
\pgfpathlineto{\pgfqpoint{4.169491in}{1.434617in}}%
\pgfpathlineto{\pgfqpoint{4.174487in}{1.419119in}}%
\pgfpathlineto{\pgfqpoint{4.179484in}{1.408240in}}%
\pgfpathlineto{\pgfqpoint{4.184480in}{1.403491in}}%
\pgfpathlineto{\pgfqpoint{4.189476in}{1.402836in}}%
\pgfpathlineto{\pgfqpoint{4.194473in}{1.400236in}}%
\pgfpathlineto{\pgfqpoint{4.199469in}{1.410422in}}%
\pgfpathlineto{\pgfqpoint{4.204466in}{1.432795in}}%
\pgfpathlineto{\pgfqpoint{4.209462in}{1.443380in}}%
\pgfpathlineto{\pgfqpoint{4.214458in}{1.446566in}}%
\pgfpathlineto{\pgfqpoint{4.219455in}{1.449271in}}%
\pgfpathlineto{\pgfqpoint{4.229448in}{1.460964in}}%
\pgfpathlineto{\pgfqpoint{4.234444in}{1.475501in}}%
\pgfpathlineto{\pgfqpoint{4.239440in}{1.486454in}}%
\pgfpathlineto{\pgfqpoint{4.244437in}{1.485371in}}%
\pgfpathlineto{\pgfqpoint{4.249433in}{1.513415in}}%
\pgfpathlineto{\pgfqpoint{4.254429in}{1.527025in}}%
\pgfpathlineto{\pgfqpoint{4.259426in}{1.600870in}}%
\pgfpathlineto{\pgfqpoint{4.264422in}{1.620708in}}%
\pgfpathlineto{\pgfqpoint{4.269419in}{1.542620in}}%
\pgfpathlineto{\pgfqpoint{4.274415in}{1.489284in}}%
\pgfpathlineto{\pgfqpoint{4.279411in}{1.443830in}}%
\pgfpathlineto{\pgfqpoint{4.284408in}{1.411956in}}%
\pgfpathlineto{\pgfqpoint{4.289404in}{1.390200in}}%
\pgfpathlineto{\pgfqpoint{4.294400in}{1.346142in}}%
\pgfpathlineto{\pgfqpoint{4.299397in}{1.276398in}}%
\pgfpathlineto{\pgfqpoint{4.304393in}{1.198993in}}%
\pgfpathlineto{\pgfqpoint{4.309390in}{1.154633in}}%
\pgfpathlineto{\pgfqpoint{4.314386in}{1.067207in}}%
\pgfpathlineto{\pgfqpoint{4.319382in}{0.963468in}}%
\pgfpathlineto{\pgfqpoint{4.324379in}{1.072603in}}%
\pgfpathlineto{\pgfqpoint{4.329375in}{1.173072in}}%
\pgfpathlineto{\pgfqpoint{4.334371in}{1.226167in}}%
\pgfpathlineto{\pgfqpoint{4.339368in}{1.299500in}}%
\pgfpathlineto{\pgfqpoint{4.344364in}{1.332532in}}%
\pgfpathlineto{\pgfqpoint{4.354357in}{1.373942in}}%
\pgfpathlineto{\pgfqpoint{4.359353in}{1.385549in}}%
\pgfpathlineto{\pgfqpoint{4.364350in}{1.387669in}}%
\pgfpathlineto{\pgfqpoint{4.369346in}{1.385290in}}%
\pgfpathlineto{\pgfqpoint{4.374343in}{1.394336in}}%
\pgfpathlineto{\pgfqpoint{4.379339in}{1.413209in}}%
\pgfpathlineto{\pgfqpoint{4.384335in}{1.412932in}}%
\pgfpathlineto{\pgfqpoint{4.394328in}{1.403285in}}%
\pgfpathlineto{\pgfqpoint{4.399324in}{1.405524in}}%
\pgfpathlineto{\pgfqpoint{4.404321in}{1.399275in}}%
\pgfpathlineto{\pgfqpoint{4.409317in}{1.397755in}}%
\pgfpathlineto{\pgfqpoint{4.414314in}{1.393076in}}%
\pgfpathlineto{\pgfqpoint{4.419310in}{1.396410in}}%
\pgfpathlineto{\pgfqpoint{4.424306in}{1.398126in}}%
\pgfpathlineto{\pgfqpoint{4.429303in}{1.393141in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.389265in}}%
\pgfpathlineto{\pgfqpoint{4.439295in}{1.388081in}}%
\pgfpathlineto{\pgfqpoint{4.444292in}{1.380455in}}%
\pgfpathlineto{\pgfqpoint{4.449288in}{1.373364in}}%
\pgfpathlineto{\pgfqpoint{4.454285in}{1.362089in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{1.345845in}}%
\pgfpathlineto{\pgfqpoint{4.464277in}{1.340629in}}%
\pgfpathlineto{\pgfqpoint{4.469274in}{1.316914in}}%
\pgfpathlineto{\pgfqpoint{4.474270in}{1.285357in}}%
\pgfpathlineto{\pgfqpoint{4.479266in}{1.243807in}}%
\pgfpathlineto{\pgfqpoint{4.484263in}{1.185675in}}%
\pgfpathlineto{\pgfqpoint{4.489259in}{1.112902in}}%
\pgfpathlineto{\pgfqpoint{4.499252in}{1.258289in}}%
\pgfpathlineto{\pgfqpoint{4.504248in}{1.304960in}}%
\pgfpathlineto{\pgfqpoint{4.509245in}{1.344614in}}%
\pgfpathlineto{\pgfqpoint{4.514241in}{1.362176in}}%
\pgfpathlineto{\pgfqpoint{4.524234in}{1.404593in}}%
\pgfpathlineto{\pgfqpoint{4.529230in}{1.420915in}}%
\pgfpathlineto{\pgfqpoint{4.534227in}{1.424770in}}%
\pgfpathlineto{\pgfqpoint{4.539223in}{1.438656in}}%
\pgfpathlineto{\pgfqpoint{4.544219in}{1.445493in}}%
\pgfpathlineto{\pgfqpoint{4.549216in}{1.447626in}}%
\pgfpathlineto{\pgfqpoint{4.554212in}{1.448648in}}%
\pgfpathlineto{\pgfqpoint{4.559209in}{1.441578in}}%
\pgfpathlineto{\pgfqpoint{4.564205in}{1.447078in}}%
\pgfpathlineto{\pgfqpoint{4.569201in}{1.457795in}}%
\pgfpathlineto{\pgfqpoint{4.574198in}{1.458850in}}%
\pgfpathlineto{\pgfqpoint{4.579194in}{1.451261in}}%
\pgfpathlineto{\pgfqpoint{4.584190in}{1.438857in}}%
\pgfpathlineto{\pgfqpoint{4.589187in}{1.427817in}}%
\pgfpathlineto{\pgfqpoint{4.594183in}{1.403341in}}%
\pgfpathlineto{\pgfqpoint{4.599180in}{1.375444in}}%
\pgfpathlineto{\pgfqpoint{4.604176in}{1.339059in}}%
\pgfpathlineto{\pgfqpoint{4.609172in}{1.315868in}}%
\pgfpathlineto{\pgfqpoint{4.614169in}{1.263491in}}%
\pgfpathlineto{\pgfqpoint{4.619165in}{1.222852in}}%
\pgfpathlineto{\pgfqpoint{4.624162in}{1.197701in}}%
\pgfpathlineto{\pgfqpoint{4.629158in}{1.205598in}}%
\pgfpathlineto{\pgfqpoint{4.634154in}{1.230693in}}%
\pgfpathlineto{\pgfqpoint{4.639151in}{1.281000in}}%
\pgfpathlineto{\pgfqpoint{4.644147in}{1.301789in}}%
\pgfpathlineto{\pgfqpoint{4.649143in}{1.328037in}}%
\pgfpathlineto{\pgfqpoint{4.654140in}{1.352103in}}%
\pgfpathlineto{\pgfqpoint{4.659136in}{1.363652in}}%
\pgfpathlineto{\pgfqpoint{4.664133in}{1.368579in}}%
\pgfpathlineto{\pgfqpoint{4.669129in}{1.366897in}}%
\pgfpathlineto{\pgfqpoint{4.674125in}{1.375959in}}%
\pgfpathlineto{\pgfqpoint{4.679122in}{1.386228in}}%
\pgfpathlineto{\pgfqpoint{4.684118in}{1.361821in}}%
\pgfpathlineto{\pgfqpoint{4.689114in}{1.340167in}}%
\pgfpathlineto{\pgfqpoint{4.694111in}{1.329711in}}%
\pgfpathlineto{\pgfqpoint{4.699107in}{1.315590in}}%
\pgfpathlineto{\pgfqpoint{4.704104in}{1.270928in}}%
\pgfpathlineto{\pgfqpoint{4.709100in}{1.231768in}}%
\pgfpathlineto{\pgfqpoint{4.714096in}{1.195180in}}%
\pgfpathlineto{\pgfqpoint{4.719093in}{1.149254in}}%
\pgfpathlineto{\pgfqpoint{4.724089in}{1.131319in}}%
\pgfpathlineto{\pgfqpoint{4.729085in}{1.090296in}}%
\pgfpathlineto{\pgfqpoint{4.734082in}{1.077879in}}%
\pgfpathlineto{\pgfqpoint{4.739078in}{1.098599in}}%
\pgfpathlineto{\pgfqpoint{4.744075in}{1.137082in}}%
\pgfpathlineto{\pgfqpoint{4.749071in}{1.201178in}}%
\pgfpathlineto{\pgfqpoint{4.759064in}{1.400397in}}%
\pgfpathlineto{\pgfqpoint{4.764060in}{1.345583in}}%
\pgfpathlineto{\pgfqpoint{4.769057in}{1.340243in}}%
\pgfpathlineto{\pgfqpoint{4.774053in}{1.340695in}}%
\pgfpathlineto{\pgfqpoint{4.779049in}{1.366611in}}%
\pgfpathlineto{\pgfqpoint{4.784046in}{1.377898in}}%
\pgfpathlineto{\pgfqpoint{4.789042in}{1.416479in}}%
\pgfpathlineto{\pgfqpoint{4.794038in}{1.462391in}}%
\pgfpathlineto{\pgfqpoint{4.799035in}{1.483268in}}%
\pgfpathlineto{\pgfqpoint{4.804031in}{1.484511in}}%
\pgfpathlineto{\pgfqpoint{4.809028in}{1.489610in}}%
\pgfpathlineto{\pgfqpoint{4.814024in}{1.486794in}}%
\pgfpathlineto{\pgfqpoint{4.819020in}{1.483178in}}%
\pgfpathlineto{\pgfqpoint{4.824017in}{1.484571in}}%
\pgfpathlineto{\pgfqpoint{4.829013in}{1.480725in}}%
\pgfpathlineto{\pgfqpoint{4.834009in}{1.491415in}}%
\pgfpathlineto{\pgfqpoint{4.839006in}{1.496056in}}%
\pgfpathlineto{\pgfqpoint{4.844002in}{1.491059in}}%
\pgfpathlineto{\pgfqpoint{4.848999in}{1.491404in}}%
\pgfpathlineto{\pgfqpoint{4.853995in}{1.501650in}}%
\pgfpathlineto{\pgfqpoint{4.858991in}{1.493564in}}%
\pgfpathlineto{\pgfqpoint{4.863988in}{1.493142in}}%
\pgfpathlineto{\pgfqpoint{4.868984in}{1.492273in}}%
\pgfpathlineto{\pgfqpoint{4.873980in}{1.482618in}}%
\pgfpathlineto{\pgfqpoint{4.878977in}{1.478663in}}%
\pgfpathlineto{\pgfqpoint{4.888970in}{1.463053in}}%
\pgfpathlineto{\pgfqpoint{4.893966in}{1.459005in}}%
\pgfpathlineto{\pgfqpoint{4.898962in}{1.453094in}}%
\pgfpathlineto{\pgfqpoint{4.903959in}{1.447882in}}%
\pgfpathlineto{\pgfqpoint{4.908955in}{1.429768in}}%
\pgfpathlineto{\pgfqpoint{4.913952in}{1.421740in}}%
\pgfpathlineto{\pgfqpoint{4.918948in}{1.407530in}}%
\pgfpathlineto{\pgfqpoint{4.923944in}{1.405112in}}%
\pgfpathlineto{\pgfqpoint{4.928941in}{1.437565in}}%
\pgfpathlineto{\pgfqpoint{4.933937in}{1.464864in}}%
\pgfpathlineto{\pgfqpoint{4.938933in}{1.511691in}}%
\pgfpathlineto{\pgfqpoint{4.943930in}{1.520327in}}%
\pgfpathlineto{\pgfqpoint{4.948926in}{1.535690in}}%
\pgfpathlineto{\pgfqpoint{4.953923in}{1.545516in}}%
\pgfpathlineto{\pgfqpoint{4.958919in}{1.554375in}}%
\pgfpathlineto{\pgfqpoint{4.963915in}{1.576302in}}%
\pgfpathlineto{\pgfqpoint{4.968912in}{1.633530in}}%
\pgfpathlineto{\pgfqpoint{4.973908in}{1.684668in}}%
\pgfpathlineto{\pgfqpoint{4.978904in}{1.699616in}}%
\pgfpathlineto{\pgfqpoint{4.983901in}{1.654821in}}%
\pgfpathlineto{\pgfqpoint{4.988897in}{1.634565in}}%
\pgfpathlineto{\pgfqpoint{4.993894in}{1.605086in}}%
\pgfpathlineto{\pgfqpoint{4.998890in}{1.572498in}}%
\pgfpathlineto{\pgfqpoint{5.003886in}{1.559724in}}%
\pgfpathlineto{\pgfqpoint{5.008883in}{1.560897in}}%
\pgfpathlineto{\pgfqpoint{5.013879in}{1.548733in}}%
\pgfpathlineto{\pgfqpoint{5.018875in}{1.540131in}}%
\pgfpathlineto{\pgfqpoint{5.023872in}{1.530860in}}%
\pgfpathlineto{\pgfqpoint{5.028868in}{1.506211in}}%
\pgfpathlineto{\pgfqpoint{5.033865in}{1.469927in}}%
\pgfpathlineto{\pgfqpoint{5.043857in}{1.405536in}}%
\pgfpathlineto{\pgfqpoint{5.048854in}{1.364256in}}%
\pgfpathlineto{\pgfqpoint{5.053850in}{1.336478in}}%
\pgfpathlineto{\pgfqpoint{5.058847in}{1.332897in}}%
\pgfpathlineto{\pgfqpoint{5.063843in}{1.326596in}}%
\pgfpathlineto{\pgfqpoint{5.068839in}{1.322454in}}%
\pgfpathlineto{\pgfqpoint{5.073836in}{1.322304in}}%
\pgfpathlineto{\pgfqpoint{5.078832in}{1.314865in}}%
\pgfpathlineto{\pgfqpoint{5.083828in}{1.303882in}}%
\pgfpathlineto{\pgfqpoint{5.088825in}{1.276722in}}%
\pgfpathlineto{\pgfqpoint{5.093821in}{1.257219in}}%
\pgfpathlineto{\pgfqpoint{5.098818in}{1.227194in}}%
\pgfpathlineto{\pgfqpoint{5.108810in}{1.141631in}}%
\pgfpathlineto{\pgfqpoint{5.113807in}{1.167167in}}%
\pgfpathlineto{\pgfqpoint{5.118803in}{1.157421in}}%
\pgfpathlineto{\pgfqpoint{5.123799in}{1.195880in}}%
\pgfpathlineto{\pgfqpoint{5.128796in}{1.210296in}}%
\pgfpathlineto{\pgfqpoint{5.133792in}{1.453648in}}%
\pgfpathlineto{\pgfqpoint{5.138789in}{1.417245in}}%
\pgfpathlineto{\pgfqpoint{5.143785in}{1.377506in}}%
\pgfpathlineto{\pgfqpoint{5.148781in}{1.389796in}}%
\pgfpathlineto{\pgfqpoint{5.153778in}{1.354123in}}%
\pgfpathlineto{\pgfqpoint{5.158774in}{1.358605in}}%
\pgfpathlineto{\pgfqpoint{5.163771in}{1.359212in}}%
\pgfpathlineto{\pgfqpoint{5.168767in}{1.345347in}}%
\pgfpathlineto{\pgfqpoint{5.173763in}{1.347058in}}%
\pgfpathlineto{\pgfqpoint{5.178760in}{1.332158in}}%
\pgfpathlineto{\pgfqpoint{5.183756in}{1.330609in}}%
\pgfpathlineto{\pgfqpoint{5.193749in}{1.318312in}}%
\pgfpathlineto{\pgfqpoint{5.198745in}{1.303215in}}%
\pgfpathlineto{\pgfqpoint{5.203742in}{1.314703in}}%
\pgfpathlineto{\pgfqpoint{5.208738in}{1.309227in}}%
\pgfpathlineto{\pgfqpoint{5.213734in}{1.281997in}}%
\pgfpathlineto{\pgfqpoint{5.218731in}{1.267906in}}%
\pgfpathlineto{\pgfqpoint{5.223727in}{1.263338in}}%
\pgfpathlineto{\pgfqpoint{5.228723in}{1.236139in}}%
\pgfpathlineto{\pgfqpoint{5.233720in}{1.206452in}}%
\pgfpathlineto{\pgfqpoint{5.238716in}{1.193013in}}%
\pgfpathlineto{\pgfqpoint{5.243713in}{1.189633in}}%
\pgfpathlineto{\pgfqpoint{5.248709in}{1.177976in}}%
\pgfpathlineto{\pgfqpoint{5.253705in}{1.155890in}}%
\pgfpathlineto{\pgfqpoint{5.258702in}{1.145997in}}%
\pgfpathlineto{\pgfqpoint{5.263698in}{1.142579in}}%
\pgfpathlineto{\pgfqpoint{5.268694in}{1.157102in}}%
\pgfpathlineto{\pgfqpoint{5.273691in}{1.217252in}}%
\pgfpathlineto{\pgfqpoint{5.278687in}{1.272713in}}%
\pgfpathlineto{\pgfqpoint{5.283684in}{1.323984in}}%
\pgfpathlineto{\pgfqpoint{5.293676in}{1.432915in}}%
\pgfpathlineto{\pgfqpoint{5.298673in}{1.473061in}}%
\pgfpathlineto{\pgfqpoint{5.303669in}{1.503206in}}%
\pgfpathlineto{\pgfqpoint{5.308666in}{1.530787in}}%
\pgfpathlineto{\pgfqpoint{5.313662in}{1.545951in}}%
\pgfpathlineto{\pgfqpoint{5.318658in}{1.557614in}}%
\pgfpathlineto{\pgfqpoint{5.323655in}{1.557769in}}%
\pgfpathlineto{\pgfqpoint{5.328651in}{1.550124in}}%
\pgfpathlineto{\pgfqpoint{5.333647in}{1.544857in}}%
\pgfpathlineto{\pgfqpoint{5.338644in}{1.540183in}}%
\pgfpathlineto{\pgfqpoint{5.343640in}{1.528295in}}%
\pgfpathlineto{\pgfqpoint{5.348637in}{1.518093in}}%
\pgfpathlineto{\pgfqpoint{5.353633in}{1.512168in}}%
\pgfpathlineto{\pgfqpoint{5.358629in}{1.520710in}}%
\pgfpathlineto{\pgfqpoint{5.363626in}{1.516756in}}%
\pgfpathlineto{\pgfqpoint{5.373618in}{1.524762in}}%
\pgfpathlineto{\pgfqpoint{5.378615in}{1.527552in}}%
\pgfpathlineto{\pgfqpoint{5.383611in}{1.527106in}}%
\pgfpathlineto{\pgfqpoint{5.388608in}{1.534272in}}%
\pgfpathlineto{\pgfqpoint{5.393604in}{1.527911in}}%
\pgfpathlineto{\pgfqpoint{5.398600in}{1.518843in}}%
\pgfpathlineto{\pgfqpoint{5.403597in}{1.510981in}}%
\pgfpathlineto{\pgfqpoint{5.408593in}{1.501978in}}%
\pgfpathlineto{\pgfqpoint{5.413589in}{1.467285in}}%
\pgfpathlineto{\pgfqpoint{5.418586in}{1.455482in}}%
\pgfpathlineto{\pgfqpoint{5.423582in}{1.453797in}}%
\pgfpathlineto{\pgfqpoint{5.428579in}{1.473326in}}%
\pgfpathlineto{\pgfqpoint{5.433575in}{1.506445in}}%
\pgfpathlineto{\pgfqpoint{5.438571in}{1.549082in}}%
\pgfpathlineto{\pgfqpoint{5.443568in}{1.567742in}}%
\pgfpathlineto{\pgfqpoint{5.448564in}{1.590280in}}%
\pgfpathlineto{\pgfqpoint{5.453561in}{1.602632in}}%
\pgfpathlineto{\pgfqpoint{5.458557in}{1.613048in}}%
\pgfpathlineto{\pgfqpoint{5.463553in}{1.621750in}}%
\pgfpathlineto{\pgfqpoint{5.468550in}{1.617659in}}%
\pgfpathlineto{\pgfqpoint{5.473546in}{1.605807in}}%
\pgfpathlineto{\pgfqpoint{5.478542in}{1.588015in}}%
\pgfpathlineto{\pgfqpoint{5.483539in}{1.561972in}}%
\pgfpathlineto{\pgfqpoint{5.488535in}{1.550958in}}%
\pgfpathlineto{\pgfqpoint{5.493532in}{1.550563in}}%
\pgfpathlineto{\pgfqpoint{5.498528in}{1.561400in}}%
\pgfpathlineto{\pgfqpoint{5.503524in}{1.594085in}}%
\pgfpathlineto{\pgfqpoint{5.508521in}{1.614152in}}%
\pgfpathlineto{\pgfqpoint{5.513517in}{1.622603in}}%
\pgfpathlineto{\pgfqpoint{5.523510in}{1.670698in}}%
\pgfpathlineto{\pgfqpoint{5.528506in}{1.683172in}}%
\pgfpathlineto{\pgfqpoint{5.538499in}{1.723123in}}%
\pgfpathlineto{\pgfqpoint{5.543495in}{1.737083in}}%
\pgfpathlineto{\pgfqpoint{5.548492in}{1.753678in}}%
\pgfpathlineto{\pgfqpoint{5.553488in}{1.766851in}}%
\pgfpathlineto{\pgfqpoint{5.563481in}{1.801366in}}%
\pgfpathlineto{\pgfqpoint{5.568477in}{1.838300in}}%
\pgfpathlineto{\pgfqpoint{5.573474in}{1.880839in}}%
\pgfpathlineto{\pgfqpoint{5.578470in}{1.926182in}}%
\pgfpathlineto{\pgfqpoint{5.583466in}{1.936595in}}%
\pgfpathlineto{\pgfqpoint{5.588463in}{1.944534in}}%
\pgfpathlineto{\pgfqpoint{5.593459in}{1.961630in}}%
\pgfpathlineto{\pgfqpoint{5.598456in}{1.968463in}}%
\pgfpathlineto{\pgfqpoint{5.603452in}{1.968499in}}%
\pgfpathlineto{\pgfqpoint{5.608448in}{1.961874in}}%
\pgfpathlineto{\pgfqpoint{5.613445in}{1.960025in}}%
\pgfpathlineto{\pgfqpoint{5.618441in}{1.935201in}}%
\pgfpathlineto{\pgfqpoint{5.623437in}{1.913094in}}%
\pgfpathlineto{\pgfqpoint{5.628434in}{1.904923in}}%
\pgfpathlineto{\pgfqpoint{5.633430in}{1.875337in}}%
\pgfpathlineto{\pgfqpoint{5.638427in}{1.865734in}}%
\pgfpathlineto{\pgfqpoint{5.643423in}{1.847310in}}%
\pgfpathlineto{\pgfqpoint{5.648419in}{1.826611in}}%
\pgfpathlineto{\pgfqpoint{5.653416in}{1.807425in}}%
\pgfpathlineto{\pgfqpoint{5.658412in}{1.775591in}}%
\pgfpathlineto{\pgfqpoint{5.668405in}{1.721823in}}%
\pgfpathlineto{\pgfqpoint{5.673401in}{1.673667in}}%
\pgfpathlineto{\pgfqpoint{5.678398in}{1.643063in}}%
\pgfpathlineto{\pgfqpoint{5.683394in}{1.593122in}}%
\pgfpathlineto{\pgfqpoint{5.688390in}{1.586108in}}%
\pgfpathlineto{\pgfqpoint{5.693387in}{1.601237in}}%
\pgfpathlineto{\pgfqpoint{5.698383in}{1.608177in}}%
\pgfpathlineto{\pgfqpoint{5.703380in}{1.627770in}}%
\pgfpathlineto{\pgfqpoint{5.708376in}{1.667744in}}%
\pgfpathlineto{\pgfqpoint{5.713372in}{1.689052in}}%
\pgfpathlineto{\pgfqpoint{5.718369in}{1.706050in}}%
\pgfpathlineto{\pgfqpoint{5.723365in}{1.716733in}}%
\pgfpathlineto{\pgfqpoint{5.728361in}{1.725954in}}%
\pgfpathlineto{\pgfqpoint{5.733358in}{1.728355in}}%
\pgfpathlineto{\pgfqpoint{5.738354in}{1.725815in}}%
\pgfpathlineto{\pgfqpoint{5.743351in}{1.717134in}}%
\pgfpathlineto{\pgfqpoint{5.748347in}{1.717812in}}%
\pgfpathlineto{\pgfqpoint{5.753343in}{1.714074in}}%
\pgfpathlineto{\pgfqpoint{5.758340in}{1.722842in}}%
\pgfpathlineto{\pgfqpoint{5.763336in}{1.737315in}}%
\pgfpathlineto{\pgfqpoint{5.768332in}{1.813805in}}%
\pgfpathlineto{\pgfqpoint{5.773329in}{1.761415in}}%
\pgfpathlineto{\pgfqpoint{5.778325in}{1.713315in}}%
\pgfpathlineto{\pgfqpoint{5.783322in}{1.694654in}}%
\pgfpathlineto{\pgfqpoint{5.793314in}{1.666669in}}%
\pgfpathlineto{\pgfqpoint{5.798311in}{1.659645in}}%
\pgfpathlineto{\pgfqpoint{5.803307in}{1.666632in}}%
\pgfpathlineto{\pgfqpoint{5.808303in}{1.659486in}}%
\pgfpathlineto{\pgfqpoint{5.813300in}{1.655561in}}%
\pgfpathlineto{\pgfqpoint{5.818296in}{1.657715in}}%
\pgfpathlineto{\pgfqpoint{5.828289in}{1.665663in}}%
\pgfpathlineto{\pgfqpoint{5.833285in}{1.676036in}}%
\pgfpathlineto{\pgfqpoint{5.838282in}{1.679671in}}%
\pgfpathlineto{\pgfqpoint{5.843278in}{1.671572in}}%
\pgfpathlineto{\pgfqpoint{5.848275in}{1.673275in}}%
\pgfpathlineto{\pgfqpoint{5.853271in}{1.681880in}}%
\pgfpathlineto{\pgfqpoint{5.858267in}{1.681639in}}%
\pgfpathlineto{\pgfqpoint{5.863264in}{1.677977in}}%
\pgfpathlineto{\pgfqpoint{5.873256in}{1.701280in}}%
\pgfpathlineto{\pgfqpoint{5.878253in}{1.716878in}}%
\pgfpathlineto{\pgfqpoint{5.883249in}{1.714121in}}%
\pgfpathlineto{\pgfqpoint{5.888246in}{1.713113in}}%
\pgfpathlineto{\pgfqpoint{5.893242in}{1.719619in}}%
\pgfpathlineto{\pgfqpoint{5.898238in}{1.707276in}}%
\pgfpathlineto{\pgfqpoint{5.903235in}{1.705041in}}%
\pgfpathlineto{\pgfqpoint{5.908231in}{1.709182in}}%
\pgfpathlineto{\pgfqpoint{5.913227in}{1.717766in}}%
\pgfpathlineto{\pgfqpoint{5.918224in}{1.728518in}}%
\pgfpathlineto{\pgfqpoint{5.928217in}{1.672436in}}%
\pgfpathlineto{\pgfqpoint{5.933213in}{1.632737in}}%
\pgfpathlineto{\pgfqpoint{5.938209in}{1.619905in}}%
\pgfpathlineto{\pgfqpoint{5.948202in}{1.569055in}}%
\pgfpathlineto{\pgfqpoint{5.953199in}{1.549053in}}%
\pgfpathlineto{\pgfqpoint{5.958195in}{1.555941in}}%
\pgfpathlineto{\pgfqpoint{5.963191in}{1.572033in}}%
\pgfpathlineto{\pgfqpoint{5.968188in}{1.586030in}}%
\pgfpathlineto{\pgfqpoint{5.978180in}{1.591081in}}%
\pgfpathlineto{\pgfqpoint{5.983177in}{1.591783in}}%
\pgfpathlineto{\pgfqpoint{5.998166in}{1.602801in}}%
\pgfpathlineto{\pgfqpoint{6.008159in}{1.590250in}}%
\pgfpathlineto{\pgfqpoint{6.013155in}{1.581846in}}%
\pgfpathlineto{\pgfqpoint{6.018151in}{1.576969in}}%
\pgfpathlineto{\pgfqpoint{6.023148in}{1.567919in}}%
\pgfpathlineto{\pgfqpoint{6.028144in}{1.555685in}}%
\pgfpathlineto{\pgfqpoint{6.033141in}{1.541975in}}%
\pgfpathlineto{\pgfqpoint{6.038137in}{1.534241in}}%
\pgfpathlineto{\pgfqpoint{6.043133in}{1.522835in}}%
\pgfpathlineto{\pgfqpoint{6.048130in}{1.510589in}}%
\pgfpathlineto{\pgfqpoint{6.053126in}{1.509910in}}%
\pgfpathlineto{\pgfqpoint{6.058122in}{1.503642in}}%
\pgfpathlineto{\pgfqpoint{6.063119in}{1.489257in}}%
\pgfpathlineto{\pgfqpoint{6.068115in}{1.476169in}}%
\pgfpathlineto{\pgfqpoint{6.078108in}{1.456209in}}%
\pgfpathlineto{\pgfqpoint{6.083104in}{1.445078in}}%
\pgfpathlineto{\pgfqpoint{6.088101in}{1.426603in}}%
\pgfpathlineto{\pgfqpoint{6.093097in}{1.426415in}}%
\pgfpathlineto{\pgfqpoint{6.098094in}{1.444869in}}%
\pgfpathlineto{\pgfqpoint{6.103090in}{1.436897in}}%
\pgfpathlineto{\pgfqpoint{6.108086in}{1.433934in}}%
\pgfpathlineto{\pgfqpoint{6.113083in}{1.473274in}}%
\pgfpathlineto{\pgfqpoint{6.118079in}{1.475209in}}%
\pgfpathlineto{\pgfqpoint{6.128072in}{1.447896in}}%
\pgfpathlineto{\pgfqpoint{6.133068in}{1.474284in}}%
\pgfpathlineto{\pgfqpoint{6.138065in}{1.474177in}}%
\pgfpathlineto{\pgfqpoint{6.143061in}{1.480922in}}%
\pgfpathlineto{\pgfqpoint{6.148057in}{1.482816in}}%
\pgfpathlineto{\pgfqpoint{6.153054in}{1.483820in}}%
\pgfpathlineto{\pgfqpoint{6.158050in}{1.482546in}}%
\pgfpathlineto{\pgfqpoint{6.163046in}{1.487131in}}%
\pgfpathlineto{\pgfqpoint{6.168043in}{1.502470in}}%
\pgfpathlineto{\pgfqpoint{6.173039in}{1.500561in}}%
\pgfpathlineto{\pgfqpoint{6.178036in}{1.503529in}}%
\pgfpathlineto{\pgfqpoint{6.183032in}{1.511015in}}%
\pgfpathlineto{\pgfqpoint{6.188028in}{1.506456in}}%
\pgfpathlineto{\pgfqpoint{6.193025in}{1.507655in}}%
\pgfpathlineto{\pgfqpoint{6.198021in}{1.497899in}}%
\pgfpathlineto{\pgfqpoint{6.203017in}{1.477070in}}%
\pgfpathlineto{\pgfqpoint{6.208014in}{1.470365in}}%
\pgfpathlineto{\pgfqpoint{6.213010in}{1.486491in}}%
\pgfpathlineto{\pgfqpoint{6.218007in}{1.490905in}}%
\pgfpathlineto{\pgfqpoint{6.223003in}{1.495914in}}%
\pgfpathlineto{\pgfqpoint{6.227999in}{1.500194in}}%
\pgfpathlineto{\pgfqpoint{6.232996in}{1.505990in}}%
\pgfpathlineto{\pgfqpoint{6.237992in}{1.502370in}}%
\pgfpathlineto{\pgfqpoint{6.242989in}{1.493972in}}%
\pgfpathlineto{\pgfqpoint{6.247985in}{1.469861in}}%
\pgfpathlineto{\pgfqpoint{6.252981in}{1.463850in}}%
\pgfpathlineto{\pgfqpoint{6.257978in}{1.475068in}}%
\pgfpathlineto{\pgfqpoint{6.262974in}{1.470781in}}%
\pgfpathlineto{\pgfqpoint{6.267970in}{1.461689in}}%
\pgfpathlineto{\pgfqpoint{6.272967in}{1.443410in}}%
\pgfpathlineto{\pgfqpoint{6.277963in}{1.413481in}}%
\pgfpathlineto{\pgfqpoint{6.282960in}{1.381798in}}%
\pgfpathlineto{\pgfqpoint{6.287956in}{1.413656in}}%
\pgfpathlineto{\pgfqpoint{6.292952in}{1.438901in}}%
\pgfpathlineto{\pgfqpoint{6.302945in}{1.465453in}}%
\pgfpathlineto{\pgfqpoint{6.307941in}{1.472993in}}%
\pgfpathlineto{\pgfqpoint{6.312938in}{1.474862in}}%
\pgfpathlineto{\pgfqpoint{6.317934in}{1.472817in}}%
\pgfpathlineto{\pgfqpoint{6.322931in}{1.468457in}}%
\pgfpathlineto{\pgfqpoint{6.327927in}{1.468942in}}%
\pgfpathlineto{\pgfqpoint{6.332923in}{1.484847in}}%
\pgfpathlineto{\pgfqpoint{6.337920in}{1.490627in}}%
\pgfpathlineto{\pgfqpoint{6.342916in}{1.494697in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.510439in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.510439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.106960in}{0.456621in}}{\pgfqpoint{5.490522in}{3.196347in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.232065,0.573472,0.724567}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356529in}{1.426489in}}%
\pgfpathlineto{\pgfqpoint{1.361526in}{1.417607in}}%
\pgfpathlineto{\pgfqpoint{1.366522in}{1.405901in}}%
\pgfpathlineto{\pgfqpoint{1.371518in}{1.398109in}}%
\pgfpathlineto{\pgfqpoint{1.376515in}{1.391804in}}%
\pgfpathlineto{\pgfqpoint{1.381511in}{1.380351in}}%
\pgfpathlineto{\pgfqpoint{1.386507in}{1.355983in}}%
\pgfpathlineto{\pgfqpoint{1.391504in}{1.333603in}}%
\pgfpathlineto{\pgfqpoint{1.401497in}{1.279543in}}%
\pgfpathlineto{\pgfqpoint{1.406493in}{1.261662in}}%
\pgfpathlineto{\pgfqpoint{1.411489in}{1.236699in}}%
\pgfpathlineto{\pgfqpoint{1.416486in}{1.170429in}}%
\pgfpathlineto{\pgfqpoint{1.421482in}{1.122163in}}%
\pgfpathlineto{\pgfqpoint{1.426478in}{1.079289in}}%
\pgfpathlineto{\pgfqpoint{1.431475in}{1.073996in}}%
\pgfpathlineto{\pgfqpoint{1.436471in}{1.125860in}}%
\pgfpathlineto{\pgfqpoint{1.441468in}{1.123193in}}%
\pgfpathlineto{\pgfqpoint{1.446464in}{1.073014in}}%
\pgfpathlineto{\pgfqpoint{1.451460in}{1.061337in}}%
\pgfpathlineto{\pgfqpoint{1.461453in}{1.208717in}}%
\pgfpathlineto{\pgfqpoint{1.466450in}{1.220377in}}%
\pgfpathlineto{\pgfqpoint{1.471446in}{1.248399in}}%
\pgfpathlineto{\pgfqpoint{1.476442in}{1.220990in}}%
\pgfpathlineto{\pgfqpoint{1.481439in}{1.201334in}}%
\pgfpathlineto{\pgfqpoint{1.486435in}{1.278564in}}%
\pgfpathlineto{\pgfqpoint{1.491431in}{1.173619in}}%
\pgfpathlineto{\pgfqpoint{1.496428in}{1.128439in}}%
\pgfpathlineto{\pgfqpoint{1.501424in}{1.174219in}}%
\pgfpathlineto{\pgfqpoint{1.506421in}{1.211389in}}%
\pgfpathlineto{\pgfqpoint{1.511417in}{1.295731in}}%
\pgfpathlineto{\pgfqpoint{1.516413in}{1.330246in}}%
\pgfpathlineto{\pgfqpoint{1.521410in}{1.368143in}}%
\pgfpathlineto{\pgfqpoint{1.526406in}{1.341900in}}%
\pgfpathlineto{\pgfqpoint{1.531402in}{1.319218in}}%
\pgfpathlineto{\pgfqpoint{1.536399in}{1.292751in}}%
\pgfpathlineto{\pgfqpoint{1.541395in}{1.325645in}}%
\pgfpathlineto{\pgfqpoint{1.546392in}{1.356148in}}%
\pgfpathlineto{\pgfqpoint{1.551388in}{1.330631in}}%
\pgfpathlineto{\pgfqpoint{1.556384in}{1.333114in}}%
\pgfpathlineto{\pgfqpoint{1.561381in}{1.313310in}}%
\pgfpathlineto{\pgfqpoint{1.566377in}{1.327443in}}%
\pgfpathlineto{\pgfqpoint{1.571374in}{1.310895in}}%
\pgfpathlineto{\pgfqpoint{1.576370in}{1.333661in}}%
\pgfpathlineto{\pgfqpoint{1.581366in}{1.339089in}}%
\pgfpathlineto{\pgfqpoint{1.586363in}{1.347410in}}%
\pgfpathlineto{\pgfqpoint{1.591359in}{1.329075in}}%
\pgfpathlineto{\pgfqpoint{1.596355in}{1.347376in}}%
\pgfpathlineto{\pgfqpoint{1.601352in}{1.378170in}}%
\pgfpathlineto{\pgfqpoint{1.606348in}{1.394882in}}%
\pgfpathlineto{\pgfqpoint{1.616341in}{1.394746in}}%
\pgfpathlineto{\pgfqpoint{1.621337in}{1.392827in}}%
\pgfpathlineto{\pgfqpoint{1.626334in}{1.384068in}}%
\pgfpathlineto{\pgfqpoint{1.631330in}{1.366772in}}%
\pgfpathlineto{\pgfqpoint{1.636326in}{1.356042in}}%
\pgfpathlineto{\pgfqpoint{1.641323in}{1.351972in}}%
\pgfpathlineto{\pgfqpoint{1.646319in}{1.332771in}}%
\pgfpathlineto{\pgfqpoint{1.651316in}{1.321678in}}%
\pgfpathlineto{\pgfqpoint{1.656312in}{1.317707in}}%
\pgfpathlineto{\pgfqpoint{1.661308in}{1.293536in}}%
\pgfpathlineto{\pgfqpoint{1.666305in}{1.280431in}}%
\pgfpathlineto{\pgfqpoint{1.671301in}{1.256334in}}%
\pgfpathlineto{\pgfqpoint{1.681294in}{1.225780in}}%
\pgfpathlineto{\pgfqpoint{1.691287in}{1.180552in}}%
\pgfpathlineto{\pgfqpoint{1.696283in}{1.180673in}}%
\pgfpathlineto{\pgfqpoint{1.701279in}{1.185320in}}%
\pgfpathlineto{\pgfqpoint{1.706276in}{1.213259in}}%
\pgfpathlineto{\pgfqpoint{1.711272in}{1.289457in}}%
\pgfpathlineto{\pgfqpoint{1.716269in}{1.385828in}}%
\pgfpathlineto{\pgfqpoint{1.721265in}{1.427725in}}%
\pgfpathlineto{\pgfqpoint{1.726261in}{1.434015in}}%
\pgfpathlineto{\pgfqpoint{1.736254in}{1.488751in}}%
\pgfpathlineto{\pgfqpoint{1.741250in}{1.501032in}}%
\pgfpathlineto{\pgfqpoint{1.746247in}{1.483420in}}%
\pgfpathlineto{\pgfqpoint{1.751243in}{1.458828in}}%
\pgfpathlineto{\pgfqpoint{1.756240in}{1.445961in}}%
\pgfpathlineto{\pgfqpoint{1.761236in}{1.440208in}}%
\pgfpathlineto{\pgfqpoint{1.766232in}{1.426959in}}%
\pgfpathlineto{\pgfqpoint{1.771229in}{1.446425in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.453813in}}%
\pgfpathlineto{\pgfqpoint{1.781221in}{1.520380in}}%
\pgfpathlineto{\pgfqpoint{1.786218in}{1.630084in}}%
\pgfpathlineto{\pgfqpoint{1.791214in}{1.902017in}}%
\pgfpathlineto{\pgfqpoint{1.796211in}{1.940883in}}%
\pgfpathlineto{\pgfqpoint{1.801207in}{1.582088in}}%
\pgfpathlineto{\pgfqpoint{1.806203in}{1.504235in}}%
\pgfpathlineto{\pgfqpoint{1.811200in}{1.530652in}}%
\pgfpathlineto{\pgfqpoint{1.816196in}{1.545737in}}%
\pgfpathlineto{\pgfqpoint{1.821192in}{1.514956in}}%
\pgfpathlineto{\pgfqpoint{1.826189in}{1.459315in}}%
\pgfpathlineto{\pgfqpoint{1.831185in}{1.442718in}}%
\pgfpathlineto{\pgfqpoint{1.836182in}{1.524045in}}%
\pgfpathlineto{\pgfqpoint{1.841178in}{1.596061in}}%
\pgfpathlineto{\pgfqpoint{1.846174in}{1.611589in}}%
\pgfpathlineto{\pgfqpoint{1.851171in}{1.643485in}}%
\pgfpathlineto{\pgfqpoint{1.861164in}{1.604088in}}%
\pgfpathlineto{\pgfqpoint{1.866160in}{1.543355in}}%
\pgfpathlineto{\pgfqpoint{1.871156in}{1.498985in}}%
\pgfpathlineto{\pgfqpoint{1.876153in}{1.459092in}}%
\pgfpathlineto{\pgfqpoint{1.881149in}{1.411406in}}%
\pgfpathlineto{\pgfqpoint{1.886145in}{1.368192in}}%
\pgfpathlineto{\pgfqpoint{1.891142in}{1.303697in}}%
\pgfpathlineto{\pgfqpoint{1.896138in}{1.294688in}}%
\pgfpathlineto{\pgfqpoint{1.901135in}{1.331521in}}%
\pgfpathlineto{\pgfqpoint{1.906131in}{1.343511in}}%
\pgfpathlineto{\pgfqpoint{1.911127in}{1.364422in}}%
\pgfpathlineto{\pgfqpoint{1.916124in}{1.391438in}}%
\pgfpathlineto{\pgfqpoint{1.921120in}{1.406576in}}%
\pgfpathlineto{\pgfqpoint{1.926116in}{1.412894in}}%
\pgfpathlineto{\pgfqpoint{1.931113in}{1.407656in}}%
\pgfpathlineto{\pgfqpoint{1.936109in}{1.400638in}}%
\pgfpathlineto{\pgfqpoint{1.941106in}{1.414612in}}%
\pgfpathlineto{\pgfqpoint{1.946102in}{1.404197in}}%
\pgfpathlineto{\pgfqpoint{1.951098in}{1.422297in}}%
\pgfpathlineto{\pgfqpoint{1.956095in}{1.445049in}}%
\pgfpathlineto{\pgfqpoint{1.961091in}{1.458752in}}%
\pgfpathlineto{\pgfqpoint{1.966088in}{1.486593in}}%
\pgfpathlineto{\pgfqpoint{1.971084in}{1.512764in}}%
\pgfpathlineto{\pgfqpoint{1.976080in}{1.492537in}}%
\pgfpathlineto{\pgfqpoint{1.981077in}{1.489855in}}%
\pgfpathlineto{\pgfqpoint{1.986073in}{1.492673in}}%
\pgfpathlineto{\pgfqpoint{1.991069in}{1.485737in}}%
\pgfpathlineto{\pgfqpoint{1.996066in}{1.482667in}}%
\pgfpathlineto{\pgfqpoint{2.001062in}{1.469288in}}%
\pgfpathlineto{\pgfqpoint{2.006059in}{1.471939in}}%
\pgfpathlineto{\pgfqpoint{2.011055in}{1.480672in}}%
\pgfpathlineto{\pgfqpoint{2.016051in}{1.475185in}}%
\pgfpathlineto{\pgfqpoint{2.021048in}{1.471099in}}%
\pgfpathlineto{\pgfqpoint{2.026044in}{1.467611in}}%
\pgfpathlineto{\pgfqpoint{2.031040in}{1.461544in}}%
\pgfpathlineto{\pgfqpoint{2.036037in}{1.452925in}}%
\pgfpathlineto{\pgfqpoint{2.041033in}{1.440441in}}%
\pgfpathlineto{\pgfqpoint{2.046030in}{1.431437in}}%
\pgfpathlineto{\pgfqpoint{2.051026in}{1.413868in}}%
\pgfpathlineto{\pgfqpoint{2.056022in}{1.402323in}}%
\pgfpathlineto{\pgfqpoint{2.061019in}{1.402881in}}%
\pgfpathlineto{\pgfqpoint{2.066015in}{1.406180in}}%
\pgfpathlineto{\pgfqpoint{2.071011in}{1.411714in}}%
\pgfpathlineto{\pgfqpoint{2.076008in}{1.422065in}}%
\pgfpathlineto{\pgfqpoint{2.086001in}{1.451372in}}%
\pgfpathlineto{\pgfqpoint{2.090997in}{1.449271in}}%
\pgfpathlineto{\pgfqpoint{2.095993in}{1.460503in}}%
\pgfpathlineto{\pgfqpoint{2.100990in}{1.466955in}}%
\pgfpathlineto{\pgfqpoint{2.105986in}{1.491604in}}%
\pgfpathlineto{\pgfqpoint{2.110983in}{1.463368in}}%
\pgfpathlineto{\pgfqpoint{2.115979in}{1.446775in}}%
\pgfpathlineto{\pgfqpoint{2.120975in}{1.450856in}}%
\pgfpathlineto{\pgfqpoint{2.125972in}{1.438855in}}%
\pgfpathlineto{\pgfqpoint{2.130968in}{1.419081in}}%
\pgfpathlineto{\pgfqpoint{2.135964in}{1.386493in}}%
\pgfpathlineto{\pgfqpoint{2.140961in}{1.409676in}}%
\pgfpathlineto{\pgfqpoint{2.145957in}{1.427672in}}%
\pgfpathlineto{\pgfqpoint{2.150954in}{1.461018in}}%
\pgfpathlineto{\pgfqpoint{2.155950in}{1.463584in}}%
\pgfpathlineto{\pgfqpoint{2.160946in}{1.446798in}}%
\pgfpathlineto{\pgfqpoint{2.165943in}{1.443958in}}%
\pgfpathlineto{\pgfqpoint{2.170939in}{1.424509in}}%
\pgfpathlineto{\pgfqpoint{2.175935in}{1.412510in}}%
\pgfpathlineto{\pgfqpoint{2.180932in}{1.411498in}}%
\pgfpathlineto{\pgfqpoint{2.185928in}{1.421210in}}%
\pgfpathlineto{\pgfqpoint{2.190925in}{1.450937in}}%
\pgfpathlineto{\pgfqpoint{2.195921in}{1.474242in}}%
\pgfpathlineto{\pgfqpoint{2.200917in}{1.569255in}}%
\pgfpathlineto{\pgfqpoint{2.205914in}{1.555865in}}%
\pgfpathlineto{\pgfqpoint{2.210910in}{1.541003in}}%
\pgfpathlineto{\pgfqpoint{2.215906in}{1.555403in}}%
\pgfpathlineto{\pgfqpoint{2.220903in}{1.546259in}}%
\pgfpathlineto{\pgfqpoint{2.225899in}{1.539329in}}%
\pgfpathlineto{\pgfqpoint{2.230896in}{1.540247in}}%
\pgfpathlineto{\pgfqpoint{2.235892in}{1.551458in}}%
\pgfpathlineto{\pgfqpoint{2.240888in}{1.553139in}}%
\pgfpathlineto{\pgfqpoint{2.245885in}{1.548007in}}%
\pgfpathlineto{\pgfqpoint{2.250881in}{1.549489in}}%
\pgfpathlineto{\pgfqpoint{2.255878in}{1.543261in}}%
\pgfpathlineto{\pgfqpoint{2.260874in}{1.545611in}}%
\pgfpathlineto{\pgfqpoint{2.265870in}{1.543420in}}%
\pgfpathlineto{\pgfqpoint{2.270867in}{1.545734in}}%
\pgfpathlineto{\pgfqpoint{2.275863in}{1.545650in}}%
\pgfpathlineto{\pgfqpoint{2.280859in}{1.564359in}}%
\pgfpathlineto{\pgfqpoint{2.285856in}{1.587818in}}%
\pgfpathlineto{\pgfqpoint{2.295849in}{1.624015in}}%
\pgfpathlineto{\pgfqpoint{2.300845in}{1.624957in}}%
\pgfpathlineto{\pgfqpoint{2.305841in}{1.633360in}}%
\pgfpathlineto{\pgfqpoint{2.310838in}{1.647537in}}%
\pgfpathlineto{\pgfqpoint{2.315834in}{1.664467in}}%
\pgfpathlineto{\pgfqpoint{2.320830in}{1.683936in}}%
\pgfpathlineto{\pgfqpoint{2.325827in}{1.701136in}}%
\pgfpathlineto{\pgfqpoint{2.330823in}{1.720329in}}%
\pgfpathlineto{\pgfqpoint{2.335820in}{1.742084in}}%
\pgfpathlineto{\pgfqpoint{2.340816in}{1.766078in}}%
\pgfpathlineto{\pgfqpoint{2.345812in}{1.792931in}}%
\pgfpathlineto{\pgfqpoint{2.350809in}{1.821438in}}%
\pgfpathlineto{\pgfqpoint{2.355805in}{1.831222in}}%
\pgfpathlineto{\pgfqpoint{2.360801in}{1.829958in}}%
\pgfpathlineto{\pgfqpoint{2.365798in}{1.833075in}}%
\pgfpathlineto{\pgfqpoint{2.370794in}{1.834590in}}%
\pgfpathlineto{\pgfqpoint{2.375791in}{1.830427in}}%
\pgfpathlineto{\pgfqpoint{2.380787in}{1.835001in}}%
\pgfpathlineto{\pgfqpoint{2.385783in}{1.842252in}}%
\pgfpathlineto{\pgfqpoint{2.390780in}{1.843301in}}%
\pgfpathlineto{\pgfqpoint{2.400773in}{1.862156in}}%
\pgfpathlineto{\pgfqpoint{2.405769in}{1.874639in}}%
\pgfpathlineto{\pgfqpoint{2.410765in}{1.885670in}}%
\pgfpathlineto{\pgfqpoint{2.415762in}{1.899490in}}%
\pgfpathlineto{\pgfqpoint{2.420758in}{1.878498in}}%
\pgfpathlineto{\pgfqpoint{2.425754in}{1.851301in}}%
\pgfpathlineto{\pgfqpoint{2.430751in}{1.857535in}}%
\pgfpathlineto{\pgfqpoint{2.435747in}{1.960594in}}%
\pgfpathlineto{\pgfqpoint{2.440744in}{1.839241in}}%
\pgfpathlineto{\pgfqpoint{2.445740in}{1.750719in}}%
\pgfpathlineto{\pgfqpoint{2.450736in}{1.793390in}}%
\pgfpathlineto{\pgfqpoint{2.455733in}{1.792534in}}%
\pgfpathlineto{\pgfqpoint{2.460729in}{1.864021in}}%
\pgfpathlineto{\pgfqpoint{2.465725in}{1.931416in}}%
\pgfpathlineto{\pgfqpoint{2.475718in}{1.803343in}}%
\pgfpathlineto{\pgfqpoint{2.480715in}{1.804725in}}%
\pgfpathlineto{\pgfqpoint{2.485711in}{1.816199in}}%
\pgfpathlineto{\pgfqpoint{2.495704in}{1.969277in}}%
\pgfpathlineto{\pgfqpoint{2.500700in}{2.096685in}}%
\pgfpathlineto{\pgfqpoint{2.505697in}{2.206595in}}%
\pgfpathlineto{\pgfqpoint{2.510693in}{2.219009in}}%
\pgfpathlineto{\pgfqpoint{2.515689in}{2.199806in}}%
\pgfpathlineto{\pgfqpoint{2.520686in}{2.195428in}}%
\pgfpathlineto{\pgfqpoint{2.525682in}{2.220793in}}%
\pgfpathlineto{\pgfqpoint{2.530678in}{2.134826in}}%
\pgfpathlineto{\pgfqpoint{2.535675in}{2.061941in}}%
\pgfpathlineto{\pgfqpoint{2.540671in}{2.174915in}}%
\pgfpathlineto{\pgfqpoint{2.545668in}{2.179169in}}%
\pgfpathlineto{\pgfqpoint{2.550664in}{2.132281in}}%
\pgfpathlineto{\pgfqpoint{2.555660in}{2.135041in}}%
\pgfpathlineto{\pgfqpoint{2.560657in}{2.136655in}}%
\pgfpathlineto{\pgfqpoint{2.565653in}{2.175864in}}%
\pgfpathlineto{\pgfqpoint{2.570649in}{2.383618in}}%
\pgfpathlineto{\pgfqpoint{2.575646in}{2.325310in}}%
\pgfpathlineto{\pgfqpoint{2.580642in}{2.207217in}}%
\pgfpathlineto{\pgfqpoint{2.585639in}{2.153081in}}%
\pgfpathlineto{\pgfqpoint{2.590635in}{2.093413in}}%
\pgfpathlineto{\pgfqpoint{2.595631in}{2.069714in}}%
\pgfpathlineto{\pgfqpoint{2.600628in}{2.000995in}}%
\pgfpathlineto{\pgfqpoint{2.605624in}{1.928064in}}%
\pgfpathlineto{\pgfqpoint{2.610620in}{1.927322in}}%
\pgfpathlineto{\pgfqpoint{2.615617in}{1.876329in}}%
\pgfpathlineto{\pgfqpoint{2.620613in}{1.965408in}}%
\pgfpathlineto{\pgfqpoint{2.625610in}{2.173233in}}%
\pgfpathlineto{\pgfqpoint{2.630606in}{2.114415in}}%
\pgfpathlineto{\pgfqpoint{2.635602in}{2.127770in}}%
\pgfpathlineto{\pgfqpoint{2.640599in}{2.137155in}}%
\pgfpathlineto{\pgfqpoint{2.645595in}{2.126807in}}%
\pgfpathlineto{\pgfqpoint{2.650592in}{2.134070in}}%
\pgfpathlineto{\pgfqpoint{2.655588in}{2.056190in}}%
\pgfpathlineto{\pgfqpoint{2.660584in}{1.929488in}}%
\pgfpathlineto{\pgfqpoint{2.665581in}{1.854316in}}%
\pgfpathlineto{\pgfqpoint{2.670577in}{1.872690in}}%
\pgfpathlineto{\pgfqpoint{2.675573in}{1.686060in}}%
\pgfpathlineto{\pgfqpoint{2.680570in}{1.665681in}}%
\pgfpathlineto{\pgfqpoint{2.685566in}{1.811713in}}%
\pgfpathlineto{\pgfqpoint{2.690563in}{1.857028in}}%
\pgfpathlineto{\pgfqpoint{2.695559in}{1.958112in}}%
\pgfpathlineto{\pgfqpoint{2.700555in}{2.008730in}}%
\pgfpathlineto{\pgfqpoint{2.705552in}{2.094701in}}%
\pgfpathlineto{\pgfqpoint{2.710548in}{2.164778in}}%
\pgfpathlineto{\pgfqpoint{2.715544in}{2.249515in}}%
\pgfpathlineto{\pgfqpoint{2.720541in}{2.144560in}}%
\pgfpathlineto{\pgfqpoint{2.725537in}{2.099307in}}%
\pgfpathlineto{\pgfqpoint{2.730534in}{2.051201in}}%
\pgfpathlineto{\pgfqpoint{2.735530in}{1.978147in}}%
\pgfpathlineto{\pgfqpoint{2.740526in}{1.934376in}}%
\pgfpathlineto{\pgfqpoint{2.745523in}{1.956830in}}%
\pgfpathlineto{\pgfqpoint{2.750519in}{2.125237in}}%
\pgfpathlineto{\pgfqpoint{2.755515in}{2.124615in}}%
\pgfpathlineto{\pgfqpoint{2.760512in}{1.964939in}}%
\pgfpathlineto{\pgfqpoint{2.765508in}{1.919348in}}%
\pgfpathlineto{\pgfqpoint{2.770505in}{1.898318in}}%
\pgfpathlineto{\pgfqpoint{2.775501in}{1.895316in}}%
\pgfpathlineto{\pgfqpoint{2.780497in}{1.883229in}}%
\pgfpathlineto{\pgfqpoint{2.785494in}{1.869924in}}%
\pgfpathlineto{\pgfqpoint{2.790490in}{1.850866in}}%
\pgfpathlineto{\pgfqpoint{2.795487in}{1.837882in}}%
\pgfpathlineto{\pgfqpoint{2.800483in}{1.816655in}}%
\pgfpathlineto{\pgfqpoint{2.810476in}{1.780410in}}%
\pgfpathlineto{\pgfqpoint{2.815472in}{1.772355in}}%
\pgfpathlineto{\pgfqpoint{2.820468in}{1.759380in}}%
\pgfpathlineto{\pgfqpoint{2.835458in}{1.709920in}}%
\pgfpathlineto{\pgfqpoint{2.840454in}{1.700498in}}%
\pgfpathlineto{\pgfqpoint{2.845450in}{1.681250in}}%
\pgfpathlineto{\pgfqpoint{2.850447in}{1.664412in}}%
\pgfpathlineto{\pgfqpoint{2.865436in}{1.629035in}}%
\pgfpathlineto{\pgfqpoint{2.870432in}{1.620388in}}%
\pgfpathlineto{\pgfqpoint{2.875429in}{1.614951in}}%
\pgfpathlineto{\pgfqpoint{2.880425in}{1.605484in}}%
\pgfpathlineto{\pgfqpoint{2.885421in}{1.601126in}}%
\pgfpathlineto{\pgfqpoint{2.890418in}{1.594894in}}%
\pgfpathlineto{\pgfqpoint{2.895414in}{1.590787in}}%
\pgfpathlineto{\pgfqpoint{2.900411in}{1.585363in}}%
\pgfpathlineto{\pgfqpoint{2.905407in}{1.575077in}}%
\pgfpathlineto{\pgfqpoint{2.910403in}{1.559726in}}%
\pgfpathlineto{\pgfqpoint{2.915400in}{1.554562in}}%
\pgfpathlineto{\pgfqpoint{2.920396in}{1.538698in}}%
\pgfpathlineto{\pgfqpoint{2.930389in}{1.501122in}}%
\pgfpathlineto{\pgfqpoint{2.935385in}{1.489777in}}%
\pgfpathlineto{\pgfqpoint{2.940382in}{1.446907in}}%
\pgfpathlineto{\pgfqpoint{2.945378in}{1.454182in}}%
\pgfpathlineto{\pgfqpoint{2.950374in}{1.516042in}}%
\pgfpathlineto{\pgfqpoint{2.955371in}{1.539528in}}%
\pgfpathlineto{\pgfqpoint{2.960367in}{1.540130in}}%
\pgfpathlineto{\pgfqpoint{2.970360in}{1.560631in}}%
\pgfpathlineto{\pgfqpoint{2.975356in}{1.557678in}}%
\pgfpathlineto{\pgfqpoint{2.980353in}{1.561243in}}%
\pgfpathlineto{\pgfqpoint{2.985349in}{1.561884in}}%
\pgfpathlineto{\pgfqpoint{2.990345in}{1.563231in}}%
\pgfpathlineto{\pgfqpoint{2.995342in}{1.566960in}}%
\pgfpathlineto{\pgfqpoint{3.000338in}{1.567156in}}%
\pgfpathlineto{\pgfqpoint{3.005334in}{1.576096in}}%
\pgfpathlineto{\pgfqpoint{3.010331in}{1.584086in}}%
\pgfpathlineto{\pgfqpoint{3.015327in}{1.596232in}}%
\pgfpathlineto{\pgfqpoint{3.020324in}{1.612875in}}%
\pgfpathlineto{\pgfqpoint{3.025320in}{1.635162in}}%
\pgfpathlineto{\pgfqpoint{3.030316in}{1.663413in}}%
\pgfpathlineto{\pgfqpoint{3.035313in}{1.693738in}}%
\pgfpathlineto{\pgfqpoint{3.040309in}{1.727457in}}%
\pgfpathlineto{\pgfqpoint{3.045306in}{1.751966in}}%
\pgfpathlineto{\pgfqpoint{3.050302in}{1.766574in}}%
\pgfpathlineto{\pgfqpoint{3.055298in}{1.761822in}}%
\pgfpathlineto{\pgfqpoint{3.060295in}{1.741562in}}%
\pgfpathlineto{\pgfqpoint{3.065291in}{1.732515in}}%
\pgfpathlineto{\pgfqpoint{3.070287in}{1.721371in}}%
\pgfpathlineto{\pgfqpoint{3.075284in}{1.704840in}}%
\pgfpathlineto{\pgfqpoint{3.090273in}{1.660831in}}%
\pgfpathlineto{\pgfqpoint{3.095269in}{1.651862in}}%
\pgfpathlineto{\pgfqpoint{3.105262in}{1.637356in}}%
\pgfpathlineto{\pgfqpoint{3.110258in}{1.628230in}}%
\pgfpathlineto{\pgfqpoint{3.115255in}{1.615456in}}%
\pgfpathlineto{\pgfqpoint{3.120251in}{1.611644in}}%
\pgfpathlineto{\pgfqpoint{3.125248in}{1.602355in}}%
\pgfpathlineto{\pgfqpoint{3.130244in}{1.600179in}}%
\pgfpathlineto{\pgfqpoint{3.135240in}{1.600098in}}%
\pgfpathlineto{\pgfqpoint{3.140237in}{1.592049in}}%
\pgfpathlineto{\pgfqpoint{3.145233in}{1.589960in}}%
\pgfpathlineto{\pgfqpoint{3.150229in}{1.592497in}}%
\pgfpathlineto{\pgfqpoint{3.155226in}{1.590195in}}%
\pgfpathlineto{\pgfqpoint{3.160222in}{1.589998in}}%
\pgfpathlineto{\pgfqpoint{3.165219in}{1.590456in}}%
\pgfpathlineto{\pgfqpoint{3.170215in}{1.610678in}}%
\pgfpathlineto{\pgfqpoint{3.175211in}{1.628054in}}%
\pgfpathlineto{\pgfqpoint{3.180208in}{1.676213in}}%
\pgfpathlineto{\pgfqpoint{3.185204in}{1.711161in}}%
\pgfpathlineto{\pgfqpoint{3.195197in}{1.804750in}}%
\pgfpathlineto{\pgfqpoint{3.200193in}{1.666685in}}%
\pgfpathlineto{\pgfqpoint{3.205190in}{1.644687in}}%
\pgfpathlineto{\pgfqpoint{3.210186in}{1.613996in}}%
\pgfpathlineto{\pgfqpoint{3.220179in}{1.582283in}}%
\pgfpathlineto{\pgfqpoint{3.225175in}{1.577222in}}%
\pgfpathlineto{\pgfqpoint{3.230172in}{1.568692in}}%
\pgfpathlineto{\pgfqpoint{3.235168in}{1.562677in}}%
\pgfpathlineto{\pgfqpoint{3.240164in}{1.564802in}}%
\pgfpathlineto{\pgfqpoint{3.245161in}{1.560932in}}%
\pgfpathlineto{\pgfqpoint{3.250157in}{1.561270in}}%
\pgfpathlineto{\pgfqpoint{3.255153in}{1.556921in}}%
\pgfpathlineto{\pgfqpoint{3.260150in}{1.550518in}}%
\pgfpathlineto{\pgfqpoint{3.265146in}{1.550684in}}%
\pgfpathlineto{\pgfqpoint{3.270143in}{1.541583in}}%
\pgfpathlineto{\pgfqpoint{3.275139in}{1.539373in}}%
\pgfpathlineto{\pgfqpoint{3.280135in}{1.533124in}}%
\pgfpathlineto{\pgfqpoint{3.285132in}{1.525569in}}%
\pgfpathlineto{\pgfqpoint{3.290128in}{1.522715in}}%
\pgfpathlineto{\pgfqpoint{3.295125in}{1.520652in}}%
\pgfpathlineto{\pgfqpoint{3.300121in}{1.515475in}}%
\pgfpathlineto{\pgfqpoint{3.305117in}{1.519591in}}%
\pgfpathlineto{\pgfqpoint{3.310114in}{1.516720in}}%
\pgfpathlineto{\pgfqpoint{3.315110in}{1.531840in}}%
\pgfpathlineto{\pgfqpoint{3.320106in}{1.541233in}}%
\pgfpathlineto{\pgfqpoint{3.325103in}{1.554068in}}%
\pgfpathlineto{\pgfqpoint{3.330099in}{1.594182in}}%
\pgfpathlineto{\pgfqpoint{3.335096in}{1.645346in}}%
\pgfpathlineto{\pgfqpoint{3.340092in}{1.759230in}}%
\pgfpathlineto{\pgfqpoint{3.345088in}{1.858431in}}%
\pgfpathlineto{\pgfqpoint{3.350085in}{1.889301in}}%
\pgfpathlineto{\pgfqpoint{3.355081in}{1.909252in}}%
\pgfpathlineto{\pgfqpoint{3.360077in}{1.881296in}}%
\pgfpathlineto{\pgfqpoint{3.365074in}{1.862705in}}%
\pgfpathlineto{\pgfqpoint{3.370070in}{1.822555in}}%
\pgfpathlineto{\pgfqpoint{3.375067in}{1.808316in}}%
\pgfpathlineto{\pgfqpoint{3.380063in}{1.781406in}}%
\pgfpathlineto{\pgfqpoint{3.385059in}{1.761519in}}%
\pgfpathlineto{\pgfqpoint{3.390056in}{1.740113in}}%
\pgfpathlineto{\pgfqpoint{3.395052in}{1.739101in}}%
\pgfpathlineto{\pgfqpoint{3.400048in}{1.705815in}}%
\pgfpathlineto{\pgfqpoint{3.405045in}{1.697256in}}%
\pgfpathlineto{\pgfqpoint{3.410041in}{1.689806in}}%
\pgfpathlineto{\pgfqpoint{3.415038in}{1.678078in}}%
\pgfpathlineto{\pgfqpoint{3.420034in}{1.674127in}}%
\pgfpathlineto{\pgfqpoint{3.425030in}{1.660824in}}%
\pgfpathlineto{\pgfqpoint{3.430027in}{1.650647in}}%
\pgfpathlineto{\pgfqpoint{3.435023in}{1.644436in}}%
\pgfpathlineto{\pgfqpoint{3.440020in}{1.637193in}}%
\pgfpathlineto{\pgfqpoint{3.445016in}{1.627362in}}%
\pgfpathlineto{\pgfqpoint{3.455009in}{1.593375in}}%
\pgfpathlineto{\pgfqpoint{3.460005in}{1.579804in}}%
\pgfpathlineto{\pgfqpoint{3.465001in}{1.562368in}}%
\pgfpathlineto{\pgfqpoint{3.469998in}{1.549045in}}%
\pgfpathlineto{\pgfqpoint{3.474994in}{1.541798in}}%
\pgfpathlineto{\pgfqpoint{3.479991in}{1.546442in}}%
\pgfpathlineto{\pgfqpoint{3.484987in}{1.544062in}}%
\pgfpathlineto{\pgfqpoint{3.489983in}{1.529834in}}%
\pgfpathlineto{\pgfqpoint{3.494980in}{1.538990in}}%
\pgfpathlineto{\pgfqpoint{3.499976in}{1.531447in}}%
\pgfpathlineto{\pgfqpoint{3.504972in}{1.533654in}}%
\pgfpathlineto{\pgfqpoint{3.509969in}{1.533343in}}%
\pgfpathlineto{\pgfqpoint{3.514965in}{1.523033in}}%
\pgfpathlineto{\pgfqpoint{3.519962in}{1.516564in}}%
\pgfpathlineto{\pgfqpoint{3.524958in}{1.514670in}}%
\pgfpathlineto{\pgfqpoint{3.529954in}{1.511228in}}%
\pgfpathlineto{\pgfqpoint{3.534951in}{1.505920in}}%
\pgfpathlineto{\pgfqpoint{3.539947in}{1.490991in}}%
\pgfpathlineto{\pgfqpoint{3.544943in}{1.478074in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{1.469082in}}%
\pgfpathlineto{\pgfqpoint{3.554936in}{1.456411in}}%
\pgfpathlineto{\pgfqpoint{3.559933in}{1.442593in}}%
\pgfpathlineto{\pgfqpoint{3.564929in}{1.406747in}}%
\pgfpathlineto{\pgfqpoint{3.569925in}{1.403074in}}%
\pgfpathlineto{\pgfqpoint{3.574922in}{1.425894in}}%
\pgfpathlineto{\pgfqpoint{3.579918in}{1.427592in}}%
\pgfpathlineto{\pgfqpoint{3.584915in}{1.430212in}}%
\pgfpathlineto{\pgfqpoint{3.589911in}{1.437931in}}%
\pgfpathlineto{\pgfqpoint{3.594907in}{1.444039in}}%
\pgfpathlineto{\pgfqpoint{3.599904in}{1.449671in}}%
\pgfpathlineto{\pgfqpoint{3.604900in}{1.460203in}}%
\pgfpathlineto{\pgfqpoint{3.609896in}{1.465905in}}%
\pgfpathlineto{\pgfqpoint{3.614893in}{1.478522in}}%
\pgfpathlineto{\pgfqpoint{3.619889in}{1.478754in}}%
\pgfpathlineto{\pgfqpoint{3.624886in}{1.482594in}}%
\pgfpathlineto{\pgfqpoint{3.629882in}{1.483445in}}%
\pgfpathlineto{\pgfqpoint{3.634878in}{1.470927in}}%
\pgfpathlineto{\pgfqpoint{3.639875in}{1.466991in}}%
\pgfpathlineto{\pgfqpoint{3.644871in}{1.478351in}}%
\pgfpathlineto{\pgfqpoint{3.649867in}{1.496369in}}%
\pgfpathlineto{\pgfqpoint{3.654864in}{1.509956in}}%
\pgfpathlineto{\pgfqpoint{3.659860in}{1.528916in}}%
\pgfpathlineto{\pgfqpoint{3.664857in}{1.559880in}}%
\pgfpathlineto{\pgfqpoint{3.669853in}{1.618055in}}%
\pgfpathlineto{\pgfqpoint{3.674849in}{1.671544in}}%
\pgfpathlineto{\pgfqpoint{3.679846in}{1.770560in}}%
\pgfpathlineto{\pgfqpoint{3.684842in}{1.896646in}}%
\pgfpathlineto{\pgfqpoint{3.689838in}{2.219358in}}%
\pgfpathlineto{\pgfqpoint{3.694835in}{2.302727in}}%
\pgfpathlineto{\pgfqpoint{3.699831in}{2.118375in}}%
\pgfpathlineto{\pgfqpoint{3.704828in}{2.087570in}}%
\pgfpathlineto{\pgfqpoint{3.709824in}{1.986537in}}%
\pgfpathlineto{\pgfqpoint{3.714820in}{1.909857in}}%
\pgfpathlineto{\pgfqpoint{3.719817in}{1.901145in}}%
\pgfpathlineto{\pgfqpoint{3.729810in}{2.007533in}}%
\pgfpathlineto{\pgfqpoint{3.739802in}{2.145365in}}%
\pgfpathlineto{\pgfqpoint{3.744799in}{2.188539in}}%
\pgfpathlineto{\pgfqpoint{3.749795in}{2.221947in}}%
\pgfpathlineto{\pgfqpoint{3.754791in}{2.211309in}}%
\pgfpathlineto{\pgfqpoint{3.759788in}{2.270381in}}%
\pgfpathlineto{\pgfqpoint{3.764784in}{2.274652in}}%
\pgfpathlineto{\pgfqpoint{3.769781in}{2.358574in}}%
\pgfpathlineto{\pgfqpoint{3.774777in}{2.320758in}}%
\pgfpathlineto{\pgfqpoint{3.779773in}{2.203203in}}%
\pgfpathlineto{\pgfqpoint{3.784770in}{2.122349in}}%
\pgfpathlineto{\pgfqpoint{3.789766in}{2.053807in}}%
\pgfpathlineto{\pgfqpoint{3.794762in}{2.025876in}}%
\pgfpathlineto{\pgfqpoint{3.799759in}{1.931635in}}%
\pgfpathlineto{\pgfqpoint{3.804755in}{1.850954in}}%
\pgfpathlineto{\pgfqpoint{3.809752in}{1.757703in}}%
\pgfpathlineto{\pgfqpoint{3.814748in}{1.654896in}}%
\pgfpathlineto{\pgfqpoint{3.819744in}{1.564300in}}%
\pgfpathlineto{\pgfqpoint{3.824741in}{1.502267in}}%
\pgfpathlineto{\pgfqpoint{3.829737in}{1.420099in}}%
\pgfpathlineto{\pgfqpoint{3.834734in}{1.370568in}}%
\pgfpathlineto{\pgfqpoint{3.839730in}{1.366413in}}%
\pgfpathlineto{\pgfqpoint{3.844726in}{1.366006in}}%
\pgfpathlineto{\pgfqpoint{3.849723in}{1.378459in}}%
\pgfpathlineto{\pgfqpoint{3.854719in}{1.383339in}}%
\pgfpathlineto{\pgfqpoint{3.859715in}{1.361262in}}%
\pgfpathlineto{\pgfqpoint{3.864712in}{1.337034in}}%
\pgfpathlineto{\pgfqpoint{3.869708in}{1.347251in}}%
\pgfpathlineto{\pgfqpoint{3.874705in}{1.406191in}}%
\pgfpathlineto{\pgfqpoint{3.879701in}{1.458957in}}%
\pgfpathlineto{\pgfqpoint{3.884697in}{1.528336in}}%
\pgfpathlineto{\pgfqpoint{3.894690in}{1.647381in}}%
\pgfpathlineto{\pgfqpoint{3.899686in}{1.688911in}}%
\pgfpathlineto{\pgfqpoint{3.904683in}{1.722982in}}%
\pgfpathlineto{\pgfqpoint{3.909679in}{1.754213in}}%
\pgfpathlineto{\pgfqpoint{3.914676in}{1.777565in}}%
\pgfpathlineto{\pgfqpoint{3.919672in}{1.797353in}}%
\pgfpathlineto{\pgfqpoint{3.924668in}{1.838898in}}%
\pgfpathlineto{\pgfqpoint{3.929665in}{1.872807in}}%
\pgfpathlineto{\pgfqpoint{3.934661in}{1.930458in}}%
\pgfpathlineto{\pgfqpoint{3.939657in}{1.980450in}}%
\pgfpathlineto{\pgfqpoint{3.944654in}{2.119286in}}%
\pgfpathlineto{\pgfqpoint{3.949650in}{2.159677in}}%
\pgfpathlineto{\pgfqpoint{3.954647in}{2.030124in}}%
\pgfpathlineto{\pgfqpoint{3.959643in}{1.963020in}}%
\pgfpathlineto{\pgfqpoint{3.964639in}{1.907027in}}%
\pgfpathlineto{\pgfqpoint{3.969636in}{1.892605in}}%
\pgfpathlineto{\pgfqpoint{3.974632in}{1.843175in}}%
\pgfpathlineto{\pgfqpoint{3.979629in}{1.818698in}}%
\pgfpathlineto{\pgfqpoint{3.984625in}{1.766371in}}%
\pgfpathlineto{\pgfqpoint{3.989621in}{1.672570in}}%
\pgfpathlineto{\pgfqpoint{3.994618in}{1.457649in}}%
\pgfpathlineto{\pgfqpoint{3.999614in}{1.588686in}}%
\pgfpathlineto{\pgfqpoint{4.004610in}{1.695977in}}%
\pgfpathlineto{\pgfqpoint{4.009607in}{1.700720in}}%
\pgfpathlineto{\pgfqpoint{4.014603in}{1.715777in}}%
\pgfpathlineto{\pgfqpoint{4.019600in}{1.711074in}}%
\pgfpathlineto{\pgfqpoint{4.024596in}{1.681097in}}%
\pgfpathlineto{\pgfqpoint{4.029592in}{1.671843in}}%
\pgfpathlineto{\pgfqpoint{4.034589in}{1.652522in}}%
\pgfpathlineto{\pgfqpoint{4.039585in}{1.638005in}}%
\pgfpathlineto{\pgfqpoint{4.044581in}{1.637241in}}%
\pgfpathlineto{\pgfqpoint{4.049578in}{1.632471in}}%
\pgfpathlineto{\pgfqpoint{4.054574in}{1.619007in}}%
\pgfpathlineto{\pgfqpoint{4.059571in}{1.616826in}}%
\pgfpathlineto{\pgfqpoint{4.064567in}{1.620453in}}%
\pgfpathlineto{\pgfqpoint{4.069563in}{1.597937in}}%
\pgfpathlineto{\pgfqpoint{4.074560in}{1.584893in}}%
\pgfpathlineto{\pgfqpoint{4.079556in}{1.583966in}}%
\pgfpathlineto{\pgfqpoint{4.084552in}{1.576546in}}%
\pgfpathlineto{\pgfqpoint{4.094545in}{1.552956in}}%
\pgfpathlineto{\pgfqpoint{4.099542in}{1.538963in}}%
\pgfpathlineto{\pgfqpoint{4.104538in}{1.547679in}}%
\pgfpathlineto{\pgfqpoint{4.109534in}{1.522633in}}%
\pgfpathlineto{\pgfqpoint{4.114531in}{1.516572in}}%
\pgfpathlineto{\pgfqpoint{4.119527in}{1.516403in}}%
\pgfpathlineto{\pgfqpoint{4.124524in}{1.514406in}}%
\pgfpathlineto{\pgfqpoint{4.129520in}{1.498141in}}%
\pgfpathlineto{\pgfqpoint{4.134516in}{1.504442in}}%
\pgfpathlineto{\pgfqpoint{4.139513in}{1.489753in}}%
\pgfpathlineto{\pgfqpoint{4.144509in}{1.486869in}}%
\pgfpathlineto{\pgfqpoint{4.149505in}{1.476603in}}%
\pgfpathlineto{\pgfqpoint{4.154502in}{1.472061in}}%
\pgfpathlineto{\pgfqpoint{4.159498in}{1.468023in}}%
\pgfpathlineto{\pgfqpoint{4.164495in}{1.455541in}}%
\pgfpathlineto{\pgfqpoint{4.169491in}{1.435971in}}%
\pgfpathlineto{\pgfqpoint{4.174487in}{1.424248in}}%
\pgfpathlineto{\pgfqpoint{4.179484in}{1.408273in}}%
\pgfpathlineto{\pgfqpoint{4.184480in}{1.400862in}}%
\pgfpathlineto{\pgfqpoint{4.194473in}{1.400236in}}%
\pgfpathlineto{\pgfqpoint{4.199469in}{1.410422in}}%
\pgfpathlineto{\pgfqpoint{4.204466in}{1.432795in}}%
\pgfpathlineto{\pgfqpoint{4.209462in}{1.443380in}}%
\pgfpathlineto{\pgfqpoint{4.214458in}{1.446566in}}%
\pgfpathlineto{\pgfqpoint{4.219455in}{1.449271in}}%
\pgfpathlineto{\pgfqpoint{4.229448in}{1.460964in}}%
\pgfpathlineto{\pgfqpoint{4.234444in}{1.475501in}}%
\pgfpathlineto{\pgfqpoint{4.239440in}{1.486454in}}%
\pgfpathlineto{\pgfqpoint{4.244437in}{1.485371in}}%
\pgfpathlineto{\pgfqpoint{4.249433in}{1.513415in}}%
\pgfpathlineto{\pgfqpoint{4.254429in}{1.527025in}}%
\pgfpathlineto{\pgfqpoint{4.259426in}{1.600870in}}%
\pgfpathlineto{\pgfqpoint{4.264422in}{1.620708in}}%
\pgfpathlineto{\pgfqpoint{4.269419in}{1.542620in}}%
\pgfpathlineto{\pgfqpoint{4.274415in}{1.489284in}}%
\pgfpathlineto{\pgfqpoint{4.279411in}{1.443830in}}%
\pgfpathlineto{\pgfqpoint{4.284408in}{1.411956in}}%
\pgfpathlineto{\pgfqpoint{4.289404in}{1.390200in}}%
\pgfpathlineto{\pgfqpoint{4.294400in}{1.346142in}}%
\pgfpathlineto{\pgfqpoint{4.299397in}{1.276398in}}%
\pgfpathlineto{\pgfqpoint{4.304393in}{1.198993in}}%
\pgfpathlineto{\pgfqpoint{4.309390in}{1.154557in}}%
\pgfpathlineto{\pgfqpoint{4.314386in}{1.091773in}}%
\pgfpathlineto{\pgfqpoint{4.319382in}{1.097438in}}%
\pgfpathlineto{\pgfqpoint{4.324379in}{1.169380in}}%
\pgfpathlineto{\pgfqpoint{4.329375in}{1.220867in}}%
\pgfpathlineto{\pgfqpoint{4.334371in}{1.267067in}}%
\pgfpathlineto{\pgfqpoint{4.344364in}{1.332532in}}%
\pgfpathlineto{\pgfqpoint{4.354357in}{1.373942in}}%
\pgfpathlineto{\pgfqpoint{4.359353in}{1.385549in}}%
\pgfpathlineto{\pgfqpoint{4.364350in}{1.387669in}}%
\pgfpathlineto{\pgfqpoint{4.374343in}{1.393139in}}%
\pgfpathlineto{\pgfqpoint{4.379339in}{1.408740in}}%
\pgfpathlineto{\pgfqpoint{4.384335in}{1.419192in}}%
\pgfpathlineto{\pgfqpoint{4.389332in}{1.416157in}}%
\pgfpathlineto{\pgfqpoint{4.394328in}{1.403285in}}%
\pgfpathlineto{\pgfqpoint{4.399324in}{1.405524in}}%
\pgfpathlineto{\pgfqpoint{4.404321in}{1.399275in}}%
\pgfpathlineto{\pgfqpoint{4.409317in}{1.397755in}}%
\pgfpathlineto{\pgfqpoint{4.414314in}{1.393076in}}%
\pgfpathlineto{\pgfqpoint{4.419310in}{1.396410in}}%
\pgfpathlineto{\pgfqpoint{4.424306in}{1.398126in}}%
\pgfpathlineto{\pgfqpoint{4.429303in}{1.393141in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.389265in}}%
\pgfpathlineto{\pgfqpoint{4.439295in}{1.388081in}}%
\pgfpathlineto{\pgfqpoint{4.444292in}{1.380455in}}%
\pgfpathlineto{\pgfqpoint{4.449288in}{1.373364in}}%
\pgfpathlineto{\pgfqpoint{4.454285in}{1.362089in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{1.345845in}}%
\pgfpathlineto{\pgfqpoint{4.464277in}{1.340629in}}%
\pgfpathlineto{\pgfqpoint{4.469274in}{1.316914in}}%
\pgfpathlineto{\pgfqpoint{4.474270in}{1.285357in}}%
\pgfpathlineto{\pgfqpoint{4.479266in}{1.243807in}}%
\pgfpathlineto{\pgfqpoint{4.484263in}{1.185675in}}%
\pgfpathlineto{\pgfqpoint{4.489259in}{1.112902in}}%
\pgfpathlineto{\pgfqpoint{4.499252in}{1.258289in}}%
\pgfpathlineto{\pgfqpoint{4.509245in}{1.350852in}}%
\pgfpathlineto{\pgfqpoint{4.514241in}{1.372969in}}%
\pgfpathlineto{\pgfqpoint{4.519238in}{1.388647in}}%
\pgfpathlineto{\pgfqpoint{4.524234in}{1.415546in}}%
\pgfpathlineto{\pgfqpoint{4.534227in}{1.432641in}}%
\pgfpathlineto{\pgfqpoint{4.539223in}{1.438656in}}%
\pgfpathlineto{\pgfqpoint{4.544219in}{1.445493in}}%
\pgfpathlineto{\pgfqpoint{4.549216in}{1.447626in}}%
\pgfpathlineto{\pgfqpoint{4.554212in}{1.448648in}}%
\pgfpathlineto{\pgfqpoint{4.559209in}{1.441578in}}%
\pgfpathlineto{\pgfqpoint{4.564205in}{1.447078in}}%
\pgfpathlineto{\pgfqpoint{4.569201in}{1.458598in}}%
\pgfpathlineto{\pgfqpoint{4.574198in}{1.450346in}}%
\pgfpathlineto{\pgfqpoint{4.579194in}{1.451709in}}%
\pgfpathlineto{\pgfqpoint{4.584190in}{1.442742in}}%
\pgfpathlineto{\pgfqpoint{4.589187in}{1.435611in}}%
\pgfpathlineto{\pgfqpoint{4.594183in}{1.403341in}}%
\pgfpathlineto{\pgfqpoint{4.599180in}{1.375444in}}%
\pgfpathlineto{\pgfqpoint{4.604176in}{1.339059in}}%
\pgfpathlineto{\pgfqpoint{4.609172in}{1.315868in}}%
\pgfpathlineto{\pgfqpoint{4.614169in}{1.263491in}}%
\pgfpathlineto{\pgfqpoint{4.619165in}{1.222852in}}%
\pgfpathlineto{\pgfqpoint{4.624162in}{1.197701in}}%
\pgfpathlineto{\pgfqpoint{4.629158in}{1.205598in}}%
\pgfpathlineto{\pgfqpoint{4.634154in}{1.230693in}}%
\pgfpathlineto{\pgfqpoint{4.639151in}{1.281000in}}%
\pgfpathlineto{\pgfqpoint{4.644147in}{1.301789in}}%
\pgfpathlineto{\pgfqpoint{4.649143in}{1.328037in}}%
\pgfpathlineto{\pgfqpoint{4.654140in}{1.352103in}}%
\pgfpathlineto{\pgfqpoint{4.659136in}{1.363652in}}%
\pgfpathlineto{\pgfqpoint{4.664133in}{1.368579in}}%
\pgfpathlineto{\pgfqpoint{4.669129in}{1.366897in}}%
\pgfpathlineto{\pgfqpoint{4.674125in}{1.375959in}}%
\pgfpathlineto{\pgfqpoint{4.679122in}{1.386228in}}%
\pgfpathlineto{\pgfqpoint{4.684118in}{1.361821in}}%
\pgfpathlineto{\pgfqpoint{4.689114in}{1.340167in}}%
\pgfpathlineto{\pgfqpoint{4.694111in}{1.329711in}}%
\pgfpathlineto{\pgfqpoint{4.699107in}{1.315590in}}%
\pgfpathlineto{\pgfqpoint{4.704104in}{1.270928in}}%
\pgfpathlineto{\pgfqpoint{4.709100in}{1.197718in}}%
\pgfpathlineto{\pgfqpoint{4.714096in}{1.155829in}}%
\pgfpathlineto{\pgfqpoint{4.719093in}{1.128764in}}%
\pgfpathlineto{\pgfqpoint{4.724089in}{1.077431in}}%
\pgfpathlineto{\pgfqpoint{4.729085in}{1.059562in}}%
\pgfpathlineto{\pgfqpoint{4.734082in}{1.085484in}}%
\pgfpathlineto{\pgfqpoint{4.739078in}{1.098599in}}%
\pgfpathlineto{\pgfqpoint{4.744075in}{1.137082in}}%
\pgfpathlineto{\pgfqpoint{4.749071in}{1.201178in}}%
\pgfpathlineto{\pgfqpoint{4.759064in}{1.400397in}}%
\pgfpathlineto{\pgfqpoint{4.764060in}{1.345583in}}%
\pgfpathlineto{\pgfqpoint{4.769057in}{1.314972in}}%
\pgfpathlineto{\pgfqpoint{4.774053in}{1.333080in}}%
\pgfpathlineto{\pgfqpoint{4.779049in}{1.331613in}}%
\pgfpathlineto{\pgfqpoint{4.784046in}{1.364280in}}%
\pgfpathlineto{\pgfqpoint{4.789042in}{1.388556in}}%
\pgfpathlineto{\pgfqpoint{4.794038in}{1.462391in}}%
\pgfpathlineto{\pgfqpoint{4.799035in}{1.483268in}}%
\pgfpathlineto{\pgfqpoint{4.804031in}{1.484511in}}%
\pgfpathlineto{\pgfqpoint{4.809028in}{1.489610in}}%
\pgfpathlineto{\pgfqpoint{4.814024in}{1.486794in}}%
\pgfpathlineto{\pgfqpoint{4.819020in}{1.483178in}}%
\pgfpathlineto{\pgfqpoint{4.824017in}{1.484571in}}%
\pgfpathlineto{\pgfqpoint{4.829013in}{1.480725in}}%
\pgfpathlineto{\pgfqpoint{4.834009in}{1.491415in}}%
\pgfpathlineto{\pgfqpoint{4.839006in}{1.496056in}}%
\pgfpathlineto{\pgfqpoint{4.844002in}{1.491059in}}%
\pgfpathlineto{\pgfqpoint{4.848999in}{1.491404in}}%
\pgfpathlineto{\pgfqpoint{4.853995in}{1.501650in}}%
\pgfpathlineto{\pgfqpoint{4.858991in}{1.493564in}}%
\pgfpathlineto{\pgfqpoint{4.863988in}{1.493142in}}%
\pgfpathlineto{\pgfqpoint{4.868984in}{1.492273in}}%
\pgfpathlineto{\pgfqpoint{4.873980in}{1.482618in}}%
\pgfpathlineto{\pgfqpoint{4.878977in}{1.478663in}}%
\pgfpathlineto{\pgfqpoint{4.888970in}{1.463053in}}%
\pgfpathlineto{\pgfqpoint{4.893966in}{1.459005in}}%
\pgfpathlineto{\pgfqpoint{4.898962in}{1.453094in}}%
\pgfpathlineto{\pgfqpoint{4.903959in}{1.447882in}}%
\pgfpathlineto{\pgfqpoint{4.908955in}{1.422205in}}%
\pgfpathlineto{\pgfqpoint{4.913952in}{1.404409in}}%
\pgfpathlineto{\pgfqpoint{4.918948in}{1.375845in}}%
\pgfpathlineto{\pgfqpoint{4.923944in}{1.410423in}}%
\pgfpathlineto{\pgfqpoint{4.928941in}{1.452160in}}%
\pgfpathlineto{\pgfqpoint{4.933937in}{1.490941in}}%
\pgfpathlineto{\pgfqpoint{4.938933in}{1.511691in}}%
\pgfpathlineto{\pgfqpoint{4.943930in}{1.520327in}}%
\pgfpathlineto{\pgfqpoint{4.948926in}{1.535690in}}%
\pgfpathlineto{\pgfqpoint{4.953923in}{1.545516in}}%
\pgfpathlineto{\pgfqpoint{4.958919in}{1.554375in}}%
\pgfpathlineto{\pgfqpoint{4.963915in}{1.576302in}}%
\pgfpathlineto{\pgfqpoint{4.968912in}{1.617767in}}%
\pgfpathlineto{\pgfqpoint{4.973908in}{1.646766in}}%
\pgfpathlineto{\pgfqpoint{4.978904in}{1.696753in}}%
\pgfpathlineto{\pgfqpoint{4.983901in}{1.679250in}}%
\pgfpathlineto{\pgfqpoint{4.988897in}{1.644255in}}%
\pgfpathlineto{\pgfqpoint{4.993894in}{1.605086in}}%
\pgfpathlineto{\pgfqpoint{4.998890in}{1.572498in}}%
\pgfpathlineto{\pgfqpoint{5.003886in}{1.559724in}}%
\pgfpathlineto{\pgfqpoint{5.008883in}{1.560897in}}%
\pgfpathlineto{\pgfqpoint{5.013879in}{1.548733in}}%
\pgfpathlineto{\pgfqpoint{5.018875in}{1.540131in}}%
\pgfpathlineto{\pgfqpoint{5.023872in}{1.530860in}}%
\pgfpathlineto{\pgfqpoint{5.028868in}{1.506211in}}%
\pgfpathlineto{\pgfqpoint{5.033865in}{1.469927in}}%
\pgfpathlineto{\pgfqpoint{5.043857in}{1.405536in}}%
\pgfpathlineto{\pgfqpoint{5.048854in}{1.364256in}}%
\pgfpathlineto{\pgfqpoint{5.053850in}{1.336478in}}%
\pgfpathlineto{\pgfqpoint{5.058847in}{1.332897in}}%
\pgfpathlineto{\pgfqpoint{5.063843in}{1.326596in}}%
\pgfpathlineto{\pgfqpoint{5.068839in}{1.322454in}}%
\pgfpathlineto{\pgfqpoint{5.073836in}{1.322304in}}%
\pgfpathlineto{\pgfqpoint{5.078832in}{1.314865in}}%
\pgfpathlineto{\pgfqpoint{5.083828in}{1.303882in}}%
\pgfpathlineto{\pgfqpoint{5.088825in}{1.276722in}}%
\pgfpathlineto{\pgfqpoint{5.093821in}{1.257219in}}%
\pgfpathlineto{\pgfqpoint{5.098818in}{1.227194in}}%
\pgfpathlineto{\pgfqpoint{5.103814in}{1.183198in}}%
\pgfpathlineto{\pgfqpoint{5.108810in}{1.172775in}}%
\pgfpathlineto{\pgfqpoint{5.113807in}{1.168627in}}%
\pgfpathlineto{\pgfqpoint{5.118803in}{1.175598in}}%
\pgfpathlineto{\pgfqpoint{5.123799in}{1.159284in}}%
\pgfpathlineto{\pgfqpoint{5.128796in}{1.133151in}}%
\pgfpathlineto{\pgfqpoint{5.133792in}{1.414126in}}%
\pgfpathlineto{\pgfqpoint{5.138789in}{1.417245in}}%
\pgfpathlineto{\pgfqpoint{5.143785in}{1.377506in}}%
\pgfpathlineto{\pgfqpoint{5.148781in}{1.389796in}}%
\pgfpathlineto{\pgfqpoint{5.153778in}{1.354123in}}%
\pgfpathlineto{\pgfqpoint{5.158774in}{1.358605in}}%
\pgfpathlineto{\pgfqpoint{5.163771in}{1.359212in}}%
\pgfpathlineto{\pgfqpoint{5.168767in}{1.360978in}}%
\pgfpathlineto{\pgfqpoint{5.173763in}{1.354947in}}%
\pgfpathlineto{\pgfqpoint{5.178760in}{1.350527in}}%
\pgfpathlineto{\pgfqpoint{5.183756in}{1.336646in}}%
\pgfpathlineto{\pgfqpoint{5.193749in}{1.318312in}}%
\pgfpathlineto{\pgfqpoint{5.198745in}{1.303215in}}%
\pgfpathlineto{\pgfqpoint{5.203742in}{1.314703in}}%
\pgfpathlineto{\pgfqpoint{5.208738in}{1.309227in}}%
\pgfpathlineto{\pgfqpoint{5.213734in}{1.281997in}}%
\pgfpathlineto{\pgfqpoint{5.218731in}{1.267906in}}%
\pgfpathlineto{\pgfqpoint{5.223727in}{1.263338in}}%
\pgfpathlineto{\pgfqpoint{5.228723in}{1.236139in}}%
\pgfpathlineto{\pgfqpoint{5.233720in}{1.206452in}}%
\pgfpathlineto{\pgfqpoint{5.238716in}{1.193013in}}%
\pgfpathlineto{\pgfqpoint{5.243713in}{1.189633in}}%
\pgfpathlineto{\pgfqpoint{5.248709in}{1.177976in}}%
\pgfpathlineto{\pgfqpoint{5.253705in}{1.155890in}}%
\pgfpathlineto{\pgfqpoint{5.258702in}{1.145997in}}%
\pgfpathlineto{\pgfqpoint{5.263698in}{1.142579in}}%
\pgfpathlineto{\pgfqpoint{5.268694in}{1.157102in}}%
\pgfpathlineto{\pgfqpoint{5.273691in}{1.217252in}}%
\pgfpathlineto{\pgfqpoint{5.278687in}{1.272713in}}%
\pgfpathlineto{\pgfqpoint{5.283684in}{1.323984in}}%
\pgfpathlineto{\pgfqpoint{5.293676in}{1.432915in}}%
\pgfpathlineto{\pgfqpoint{5.298673in}{1.473061in}}%
\pgfpathlineto{\pgfqpoint{5.303669in}{1.503206in}}%
\pgfpathlineto{\pgfqpoint{5.308666in}{1.549217in}}%
\pgfpathlineto{\pgfqpoint{5.313662in}{1.564517in}}%
\pgfpathlineto{\pgfqpoint{5.318658in}{1.568854in}}%
\pgfpathlineto{\pgfqpoint{5.323655in}{1.564129in}}%
\pgfpathlineto{\pgfqpoint{5.328651in}{1.554479in}}%
\pgfpathlineto{\pgfqpoint{5.333647in}{1.547814in}}%
\pgfpathlineto{\pgfqpoint{5.338644in}{1.540183in}}%
\pgfpathlineto{\pgfqpoint{5.343640in}{1.528295in}}%
\pgfpathlineto{\pgfqpoint{5.348637in}{1.518093in}}%
\pgfpathlineto{\pgfqpoint{5.353633in}{1.512168in}}%
\pgfpathlineto{\pgfqpoint{5.358629in}{1.520710in}}%
\pgfpathlineto{\pgfqpoint{5.363626in}{1.516756in}}%
\pgfpathlineto{\pgfqpoint{5.368622in}{1.519698in}}%
\pgfpathlineto{\pgfqpoint{5.373618in}{1.526222in}}%
\pgfpathlineto{\pgfqpoint{5.378615in}{1.527812in}}%
\pgfpathlineto{\pgfqpoint{5.383611in}{1.527580in}}%
\pgfpathlineto{\pgfqpoint{5.388608in}{1.536132in}}%
\pgfpathlineto{\pgfqpoint{5.393604in}{1.527911in}}%
\pgfpathlineto{\pgfqpoint{5.398600in}{1.518843in}}%
\pgfpathlineto{\pgfqpoint{5.403597in}{1.510981in}}%
\pgfpathlineto{\pgfqpoint{5.408593in}{1.501978in}}%
\pgfpathlineto{\pgfqpoint{5.413589in}{1.467285in}}%
\pgfpathlineto{\pgfqpoint{5.418586in}{1.455482in}}%
\pgfpathlineto{\pgfqpoint{5.423582in}{1.453797in}}%
\pgfpathlineto{\pgfqpoint{5.428579in}{1.473326in}}%
\pgfpathlineto{\pgfqpoint{5.433575in}{1.506445in}}%
\pgfpathlineto{\pgfqpoint{5.438571in}{1.549082in}}%
\pgfpathlineto{\pgfqpoint{5.443568in}{1.567742in}}%
\pgfpathlineto{\pgfqpoint{5.448564in}{1.590280in}}%
\pgfpathlineto{\pgfqpoint{5.453561in}{1.602632in}}%
\pgfpathlineto{\pgfqpoint{5.458557in}{1.613048in}}%
\pgfpathlineto{\pgfqpoint{5.463553in}{1.621750in}}%
\pgfpathlineto{\pgfqpoint{5.468550in}{1.617659in}}%
\pgfpathlineto{\pgfqpoint{5.473546in}{1.605807in}}%
\pgfpathlineto{\pgfqpoint{5.478542in}{1.588015in}}%
\pgfpathlineto{\pgfqpoint{5.483539in}{1.561972in}}%
\pgfpathlineto{\pgfqpoint{5.488535in}{1.550958in}}%
\pgfpathlineto{\pgfqpoint{5.493532in}{1.550563in}}%
\pgfpathlineto{\pgfqpoint{5.498528in}{1.561400in}}%
\pgfpathlineto{\pgfqpoint{5.503524in}{1.594085in}}%
\pgfpathlineto{\pgfqpoint{5.508521in}{1.611350in}}%
\pgfpathlineto{\pgfqpoint{5.513517in}{1.625366in}}%
\pgfpathlineto{\pgfqpoint{5.518513in}{1.656020in}}%
\pgfpathlineto{\pgfqpoint{5.523510in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{5.528506in}{1.687830in}}%
\pgfpathlineto{\pgfqpoint{5.538499in}{1.723123in}}%
\pgfpathlineto{\pgfqpoint{5.543495in}{1.737083in}}%
\pgfpathlineto{\pgfqpoint{5.548492in}{1.753678in}}%
\pgfpathlineto{\pgfqpoint{5.553488in}{1.766851in}}%
\pgfpathlineto{\pgfqpoint{5.563481in}{1.801366in}}%
\pgfpathlineto{\pgfqpoint{5.568477in}{1.819631in}}%
\pgfpathlineto{\pgfqpoint{5.573474in}{1.847932in}}%
\pgfpathlineto{\pgfqpoint{5.578470in}{1.894967in}}%
\pgfpathlineto{\pgfqpoint{5.583466in}{1.920061in}}%
\pgfpathlineto{\pgfqpoint{5.588463in}{1.921707in}}%
\pgfpathlineto{\pgfqpoint{5.593459in}{1.961630in}}%
\pgfpathlineto{\pgfqpoint{5.598456in}{1.968463in}}%
\pgfpathlineto{\pgfqpoint{5.603452in}{1.968499in}}%
\pgfpathlineto{\pgfqpoint{5.608448in}{1.961874in}}%
\pgfpathlineto{\pgfqpoint{5.613445in}{1.960025in}}%
\pgfpathlineto{\pgfqpoint{5.618441in}{1.935201in}}%
\pgfpathlineto{\pgfqpoint{5.623437in}{1.913094in}}%
\pgfpathlineto{\pgfqpoint{5.628434in}{1.904923in}}%
\pgfpathlineto{\pgfqpoint{5.633430in}{1.875337in}}%
\pgfpathlineto{\pgfqpoint{5.638427in}{1.865734in}}%
\pgfpathlineto{\pgfqpoint{5.643423in}{1.847310in}}%
\pgfpathlineto{\pgfqpoint{5.648419in}{1.826611in}}%
\pgfpathlineto{\pgfqpoint{5.653416in}{1.807425in}}%
\pgfpathlineto{\pgfqpoint{5.658412in}{1.775591in}}%
\pgfpathlineto{\pgfqpoint{5.668405in}{1.721823in}}%
\pgfpathlineto{\pgfqpoint{5.673401in}{1.673667in}}%
\pgfpathlineto{\pgfqpoint{5.678398in}{1.643063in}}%
\pgfpathlineto{\pgfqpoint{5.683394in}{1.593122in}}%
\pgfpathlineto{\pgfqpoint{5.688390in}{1.586108in}}%
\pgfpathlineto{\pgfqpoint{5.693387in}{1.601237in}}%
\pgfpathlineto{\pgfqpoint{5.698383in}{1.608177in}}%
\pgfpathlineto{\pgfqpoint{5.703380in}{1.627770in}}%
\pgfpathlineto{\pgfqpoint{5.708376in}{1.679062in}}%
\pgfpathlineto{\pgfqpoint{5.713372in}{1.695928in}}%
\pgfpathlineto{\pgfqpoint{5.718369in}{1.715730in}}%
\pgfpathlineto{\pgfqpoint{5.728361in}{1.731559in}}%
\pgfpathlineto{\pgfqpoint{5.733358in}{1.730871in}}%
\pgfpathlineto{\pgfqpoint{5.738354in}{1.725815in}}%
\pgfpathlineto{\pgfqpoint{5.743351in}{1.717134in}}%
\pgfpathlineto{\pgfqpoint{5.748347in}{1.717812in}}%
\pgfpathlineto{\pgfqpoint{5.753343in}{1.714074in}}%
\pgfpathlineto{\pgfqpoint{5.758340in}{1.722842in}}%
\pgfpathlineto{\pgfqpoint{5.763336in}{1.737315in}}%
\pgfpathlineto{\pgfqpoint{5.768332in}{1.789923in}}%
\pgfpathlineto{\pgfqpoint{5.773329in}{1.780480in}}%
\pgfpathlineto{\pgfqpoint{5.778325in}{1.723967in}}%
\pgfpathlineto{\pgfqpoint{5.783322in}{1.697600in}}%
\pgfpathlineto{\pgfqpoint{5.788318in}{1.676687in}}%
\pgfpathlineto{\pgfqpoint{5.793314in}{1.666669in}}%
\pgfpathlineto{\pgfqpoint{5.798311in}{1.659645in}}%
\pgfpathlineto{\pgfqpoint{5.803307in}{1.666632in}}%
\pgfpathlineto{\pgfqpoint{5.808303in}{1.659486in}}%
\pgfpathlineto{\pgfqpoint{5.813300in}{1.655561in}}%
\pgfpathlineto{\pgfqpoint{5.818296in}{1.657715in}}%
\pgfpathlineto{\pgfqpoint{5.828289in}{1.665663in}}%
\pgfpathlineto{\pgfqpoint{5.833285in}{1.676036in}}%
\pgfpathlineto{\pgfqpoint{5.838282in}{1.679671in}}%
\pgfpathlineto{\pgfqpoint{5.843278in}{1.671572in}}%
\pgfpathlineto{\pgfqpoint{5.848275in}{1.673275in}}%
\pgfpathlineto{\pgfqpoint{5.853271in}{1.681880in}}%
\pgfpathlineto{\pgfqpoint{5.858267in}{1.681639in}}%
\pgfpathlineto{\pgfqpoint{5.863264in}{1.677977in}}%
\pgfpathlineto{\pgfqpoint{5.873256in}{1.701280in}}%
\pgfpathlineto{\pgfqpoint{5.878253in}{1.716878in}}%
\pgfpathlineto{\pgfqpoint{5.883249in}{1.714121in}}%
\pgfpathlineto{\pgfqpoint{5.888246in}{1.713113in}}%
\pgfpathlineto{\pgfqpoint{5.893242in}{1.719619in}}%
\pgfpathlineto{\pgfqpoint{5.898238in}{1.707276in}}%
\pgfpathlineto{\pgfqpoint{5.903235in}{1.705041in}}%
\pgfpathlineto{\pgfqpoint{5.908231in}{1.699274in}}%
\pgfpathlineto{\pgfqpoint{5.913227in}{1.702798in}}%
\pgfpathlineto{\pgfqpoint{5.918224in}{1.693880in}}%
\pgfpathlineto{\pgfqpoint{5.923220in}{1.672775in}}%
\pgfpathlineto{\pgfqpoint{5.928217in}{1.653480in}}%
\pgfpathlineto{\pgfqpoint{5.933213in}{1.632737in}}%
\pgfpathlineto{\pgfqpoint{5.938209in}{1.619905in}}%
\pgfpathlineto{\pgfqpoint{5.948202in}{1.569055in}}%
\pgfpathlineto{\pgfqpoint{5.953199in}{1.549053in}}%
\pgfpathlineto{\pgfqpoint{5.958195in}{1.555941in}}%
\pgfpathlineto{\pgfqpoint{5.963191in}{1.572033in}}%
\pgfpathlineto{\pgfqpoint{5.968188in}{1.579255in}}%
\pgfpathlineto{\pgfqpoint{5.973184in}{1.584203in}}%
\pgfpathlineto{\pgfqpoint{5.978180in}{1.584182in}}%
\pgfpathlineto{\pgfqpoint{5.983177in}{1.583389in}}%
\pgfpathlineto{\pgfqpoint{5.988173in}{1.585500in}}%
\pgfpathlineto{\pgfqpoint{5.993170in}{1.599532in}}%
\pgfpathlineto{\pgfqpoint{5.998166in}{1.602801in}}%
\pgfpathlineto{\pgfqpoint{6.008159in}{1.590250in}}%
\pgfpathlineto{\pgfqpoint{6.013155in}{1.581846in}}%
\pgfpathlineto{\pgfqpoint{6.018151in}{1.576969in}}%
\pgfpathlineto{\pgfqpoint{6.023148in}{1.567919in}}%
\pgfpathlineto{\pgfqpoint{6.028144in}{1.555685in}}%
\pgfpathlineto{\pgfqpoint{6.033141in}{1.541975in}}%
\pgfpathlineto{\pgfqpoint{6.038137in}{1.534241in}}%
\pgfpathlineto{\pgfqpoint{6.043133in}{1.522835in}}%
\pgfpathlineto{\pgfqpoint{6.048130in}{1.510589in}}%
\pgfpathlineto{\pgfqpoint{6.053126in}{1.509910in}}%
\pgfpathlineto{\pgfqpoint{6.058122in}{1.503642in}}%
\pgfpathlineto{\pgfqpoint{6.063119in}{1.489257in}}%
\pgfpathlineto{\pgfqpoint{6.068115in}{1.476169in}}%
\pgfpathlineto{\pgfqpoint{6.078108in}{1.456209in}}%
\pgfpathlineto{\pgfqpoint{6.083104in}{1.445078in}}%
\pgfpathlineto{\pgfqpoint{6.088101in}{1.426603in}}%
\pgfpathlineto{\pgfqpoint{6.093097in}{1.426415in}}%
\pgfpathlineto{\pgfqpoint{6.098094in}{1.444869in}}%
\pgfpathlineto{\pgfqpoint{6.103090in}{1.436897in}}%
\pgfpathlineto{\pgfqpoint{6.108086in}{1.455359in}}%
\pgfpathlineto{\pgfqpoint{6.113083in}{1.470513in}}%
\pgfpathlineto{\pgfqpoint{6.118079in}{1.466396in}}%
\pgfpathlineto{\pgfqpoint{6.123075in}{1.453119in}}%
\pgfpathlineto{\pgfqpoint{6.128072in}{1.456693in}}%
\pgfpathlineto{\pgfqpoint{6.133068in}{1.474284in}}%
\pgfpathlineto{\pgfqpoint{6.138065in}{1.474177in}}%
\pgfpathlineto{\pgfqpoint{6.143061in}{1.480922in}}%
\pgfpathlineto{\pgfqpoint{6.148057in}{1.482816in}}%
\pgfpathlineto{\pgfqpoint{6.153054in}{1.483820in}}%
\pgfpathlineto{\pgfqpoint{6.158050in}{1.482546in}}%
\pgfpathlineto{\pgfqpoint{6.163046in}{1.487131in}}%
\pgfpathlineto{\pgfqpoint{6.168043in}{1.499104in}}%
\pgfpathlineto{\pgfqpoint{6.173039in}{1.505813in}}%
\pgfpathlineto{\pgfqpoint{6.178036in}{1.499634in}}%
\pgfpathlineto{\pgfqpoint{6.183032in}{1.511848in}}%
\pgfpathlineto{\pgfqpoint{6.188028in}{1.513405in}}%
\pgfpathlineto{\pgfqpoint{6.193025in}{1.507655in}}%
\pgfpathlineto{\pgfqpoint{6.198021in}{1.497899in}}%
\pgfpathlineto{\pgfqpoint{6.203017in}{1.477070in}}%
\pgfpathlineto{\pgfqpoint{6.208014in}{1.470365in}}%
\pgfpathlineto{\pgfqpoint{6.213010in}{1.486491in}}%
\pgfpathlineto{\pgfqpoint{6.218007in}{1.490905in}}%
\pgfpathlineto{\pgfqpoint{6.223003in}{1.495914in}}%
\pgfpathlineto{\pgfqpoint{6.227999in}{1.500194in}}%
\pgfpathlineto{\pgfqpoint{6.232996in}{1.505990in}}%
\pgfpathlineto{\pgfqpoint{6.237992in}{1.502370in}}%
\pgfpathlineto{\pgfqpoint{6.242989in}{1.493972in}}%
\pgfpathlineto{\pgfqpoint{6.247985in}{1.469861in}}%
\pgfpathlineto{\pgfqpoint{6.252981in}{1.463850in}}%
\pgfpathlineto{\pgfqpoint{6.257978in}{1.475068in}}%
\pgfpathlineto{\pgfqpoint{6.262974in}{1.470781in}}%
\pgfpathlineto{\pgfqpoint{6.267970in}{1.461689in}}%
\pgfpathlineto{\pgfqpoint{6.272967in}{1.443410in}}%
\pgfpathlineto{\pgfqpoint{6.277963in}{1.413481in}}%
\pgfpathlineto{\pgfqpoint{6.282960in}{1.381798in}}%
\pgfpathlineto{\pgfqpoint{6.287956in}{1.413656in}}%
\pgfpathlineto{\pgfqpoint{6.292952in}{1.438901in}}%
\pgfpathlineto{\pgfqpoint{6.302945in}{1.465453in}}%
\pgfpathlineto{\pgfqpoint{6.307941in}{1.472455in}}%
\pgfpathlineto{\pgfqpoint{6.312938in}{1.468958in}}%
\pgfpathlineto{\pgfqpoint{6.317934in}{1.459690in}}%
\pgfpathlineto{\pgfqpoint{6.322931in}{1.447302in}}%
\pgfpathlineto{\pgfqpoint{6.327927in}{1.467342in}}%
\pgfpathlineto{\pgfqpoint{6.332923in}{1.484847in}}%
\pgfpathlineto{\pgfqpoint{6.337920in}{1.490627in}}%
\pgfpathlineto{\pgfqpoint{6.342916in}{1.494697in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.510439in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.510439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.106960in}{0.456621in}}{\pgfqpoint{5.490522in}{3.196347in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.216071,0.555632,0.731949}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356529in}{1.426489in}}%
\pgfpathlineto{\pgfqpoint{1.361526in}{1.417607in}}%
\pgfpathlineto{\pgfqpoint{1.366522in}{1.405901in}}%
\pgfpathlineto{\pgfqpoint{1.371518in}{1.398109in}}%
\pgfpathlineto{\pgfqpoint{1.376515in}{1.391804in}}%
\pgfpathlineto{\pgfqpoint{1.381511in}{1.380351in}}%
\pgfpathlineto{\pgfqpoint{1.386507in}{1.355983in}}%
\pgfpathlineto{\pgfqpoint{1.391504in}{1.333603in}}%
\pgfpathlineto{\pgfqpoint{1.396500in}{1.306691in}}%
\pgfpathlineto{\pgfqpoint{1.401497in}{1.277941in}}%
\pgfpathlineto{\pgfqpoint{1.406493in}{1.260789in}}%
\pgfpathlineto{\pgfqpoint{1.411489in}{1.251284in}}%
\pgfpathlineto{\pgfqpoint{1.416486in}{1.194800in}}%
\pgfpathlineto{\pgfqpoint{1.421482in}{1.126626in}}%
\pgfpathlineto{\pgfqpoint{1.426478in}{1.079289in}}%
\pgfpathlineto{\pgfqpoint{1.431475in}{1.073996in}}%
\pgfpathlineto{\pgfqpoint{1.436471in}{1.125860in}}%
\pgfpathlineto{\pgfqpoint{1.441468in}{1.123193in}}%
\pgfpathlineto{\pgfqpoint{1.446464in}{1.073014in}}%
\pgfpathlineto{\pgfqpoint{1.451460in}{1.061337in}}%
\pgfpathlineto{\pgfqpoint{1.461453in}{1.208717in}}%
\pgfpathlineto{\pgfqpoint{1.466450in}{1.220377in}}%
\pgfpathlineto{\pgfqpoint{1.471446in}{1.248399in}}%
\pgfpathlineto{\pgfqpoint{1.476442in}{1.220990in}}%
\pgfpathlineto{\pgfqpoint{1.481439in}{1.201334in}}%
\pgfpathlineto{\pgfqpoint{1.486435in}{1.278564in}}%
\pgfpathlineto{\pgfqpoint{1.491431in}{1.188576in}}%
\pgfpathlineto{\pgfqpoint{1.496428in}{1.194457in}}%
\pgfpathlineto{\pgfqpoint{1.501424in}{1.210854in}}%
\pgfpathlineto{\pgfqpoint{1.506421in}{1.267427in}}%
\pgfpathlineto{\pgfqpoint{1.511417in}{1.310473in}}%
\pgfpathlineto{\pgfqpoint{1.516413in}{1.330246in}}%
\pgfpathlineto{\pgfqpoint{1.521410in}{1.368143in}}%
\pgfpathlineto{\pgfqpoint{1.526406in}{1.341900in}}%
\pgfpathlineto{\pgfqpoint{1.531402in}{1.319218in}}%
\pgfpathlineto{\pgfqpoint{1.536399in}{1.292751in}}%
\pgfpathlineto{\pgfqpoint{1.541395in}{1.325645in}}%
\pgfpathlineto{\pgfqpoint{1.546392in}{1.356148in}}%
\pgfpathlineto{\pgfqpoint{1.551388in}{1.330631in}}%
\pgfpathlineto{\pgfqpoint{1.556384in}{1.333114in}}%
\pgfpathlineto{\pgfqpoint{1.561381in}{1.313310in}}%
\pgfpathlineto{\pgfqpoint{1.566377in}{1.327443in}}%
\pgfpathlineto{\pgfqpoint{1.571374in}{1.310895in}}%
\pgfpathlineto{\pgfqpoint{1.576370in}{1.333661in}}%
\pgfpathlineto{\pgfqpoint{1.581366in}{1.339089in}}%
\pgfpathlineto{\pgfqpoint{1.586363in}{1.347410in}}%
\pgfpathlineto{\pgfqpoint{1.591359in}{1.329075in}}%
\pgfpathlineto{\pgfqpoint{1.596355in}{1.347376in}}%
\pgfpathlineto{\pgfqpoint{1.601352in}{1.376797in}}%
\pgfpathlineto{\pgfqpoint{1.606348in}{1.388366in}}%
\pgfpathlineto{\pgfqpoint{1.611345in}{1.392982in}}%
\pgfpathlineto{\pgfqpoint{1.616341in}{1.396760in}}%
\pgfpathlineto{\pgfqpoint{1.621337in}{1.394732in}}%
\pgfpathlineto{\pgfqpoint{1.626334in}{1.384068in}}%
\pgfpathlineto{\pgfqpoint{1.631330in}{1.366772in}}%
\pgfpathlineto{\pgfqpoint{1.636326in}{1.356042in}}%
\pgfpathlineto{\pgfqpoint{1.641323in}{1.351972in}}%
\pgfpathlineto{\pgfqpoint{1.646319in}{1.332771in}}%
\pgfpathlineto{\pgfqpoint{1.651316in}{1.321678in}}%
\pgfpathlineto{\pgfqpoint{1.656312in}{1.317707in}}%
\pgfpathlineto{\pgfqpoint{1.661308in}{1.293536in}}%
\pgfpathlineto{\pgfqpoint{1.666305in}{1.280431in}}%
\pgfpathlineto{\pgfqpoint{1.671301in}{1.256334in}}%
\pgfpathlineto{\pgfqpoint{1.681294in}{1.225780in}}%
\pgfpathlineto{\pgfqpoint{1.686290in}{1.202673in}}%
\pgfpathlineto{\pgfqpoint{1.691287in}{1.181959in}}%
\pgfpathlineto{\pgfqpoint{1.696283in}{1.178154in}}%
\pgfpathlineto{\pgfqpoint{1.701279in}{1.193975in}}%
\pgfpathlineto{\pgfqpoint{1.706276in}{1.252744in}}%
\pgfpathlineto{\pgfqpoint{1.711272in}{1.326303in}}%
\pgfpathlineto{\pgfqpoint{1.716269in}{1.385828in}}%
\pgfpathlineto{\pgfqpoint{1.721265in}{1.427725in}}%
\pgfpathlineto{\pgfqpoint{1.726261in}{1.434015in}}%
\pgfpathlineto{\pgfqpoint{1.736254in}{1.488751in}}%
\pgfpathlineto{\pgfqpoint{1.741250in}{1.501032in}}%
\pgfpathlineto{\pgfqpoint{1.746247in}{1.483420in}}%
\pgfpathlineto{\pgfqpoint{1.751243in}{1.458828in}}%
\pgfpathlineto{\pgfqpoint{1.756240in}{1.445961in}}%
\pgfpathlineto{\pgfqpoint{1.761236in}{1.440208in}}%
\pgfpathlineto{\pgfqpoint{1.766232in}{1.426959in}}%
\pgfpathlineto{\pgfqpoint{1.771229in}{1.446425in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.453813in}}%
\pgfpathlineto{\pgfqpoint{1.781221in}{1.520380in}}%
\pgfpathlineto{\pgfqpoint{1.786218in}{1.630084in}}%
\pgfpathlineto{\pgfqpoint{1.791214in}{1.902017in}}%
\pgfpathlineto{\pgfqpoint{1.796211in}{1.940883in}}%
\pgfpathlineto{\pgfqpoint{1.801207in}{1.712847in}}%
\pgfpathlineto{\pgfqpoint{1.806203in}{1.599847in}}%
\pgfpathlineto{\pgfqpoint{1.811200in}{1.559865in}}%
\pgfpathlineto{\pgfqpoint{1.816196in}{1.574510in}}%
\pgfpathlineto{\pgfqpoint{1.821192in}{1.540987in}}%
\pgfpathlineto{\pgfqpoint{1.826189in}{1.459315in}}%
\pgfpathlineto{\pgfqpoint{1.831185in}{1.442718in}}%
\pgfpathlineto{\pgfqpoint{1.836182in}{1.524045in}}%
\pgfpathlineto{\pgfqpoint{1.841178in}{1.596061in}}%
\pgfpathlineto{\pgfqpoint{1.846174in}{1.611589in}}%
\pgfpathlineto{\pgfqpoint{1.851171in}{1.643485in}}%
\pgfpathlineto{\pgfqpoint{1.861164in}{1.604088in}}%
\pgfpathlineto{\pgfqpoint{1.866160in}{1.543355in}}%
\pgfpathlineto{\pgfqpoint{1.871156in}{1.498985in}}%
\pgfpathlineto{\pgfqpoint{1.876153in}{1.459092in}}%
\pgfpathlineto{\pgfqpoint{1.881149in}{1.411406in}}%
\pgfpathlineto{\pgfqpoint{1.886145in}{1.345046in}}%
\pgfpathlineto{\pgfqpoint{1.891142in}{1.307440in}}%
\pgfpathlineto{\pgfqpoint{1.901135in}{1.332140in}}%
\pgfpathlineto{\pgfqpoint{1.906131in}{1.341522in}}%
\pgfpathlineto{\pgfqpoint{1.911127in}{1.372256in}}%
\pgfpathlineto{\pgfqpoint{1.916124in}{1.391438in}}%
\pgfpathlineto{\pgfqpoint{1.921120in}{1.406576in}}%
\pgfpathlineto{\pgfqpoint{1.926116in}{1.412894in}}%
\pgfpathlineto{\pgfqpoint{1.931113in}{1.407656in}}%
\pgfpathlineto{\pgfqpoint{1.936109in}{1.400638in}}%
\pgfpathlineto{\pgfqpoint{1.941106in}{1.414612in}}%
\pgfpathlineto{\pgfqpoint{1.946102in}{1.404197in}}%
\pgfpathlineto{\pgfqpoint{1.951098in}{1.422297in}}%
\pgfpathlineto{\pgfqpoint{1.956095in}{1.445049in}}%
\pgfpathlineto{\pgfqpoint{1.961091in}{1.458752in}}%
\pgfpathlineto{\pgfqpoint{1.966088in}{1.486593in}}%
\pgfpathlineto{\pgfqpoint{1.971084in}{1.512764in}}%
\pgfpathlineto{\pgfqpoint{1.976080in}{1.492537in}}%
\pgfpathlineto{\pgfqpoint{1.981077in}{1.489855in}}%
\pgfpathlineto{\pgfqpoint{1.986073in}{1.492673in}}%
\pgfpathlineto{\pgfqpoint{1.991069in}{1.485737in}}%
\pgfpathlineto{\pgfqpoint{1.996066in}{1.482667in}}%
\pgfpathlineto{\pgfqpoint{2.001062in}{1.478508in}}%
\pgfpathlineto{\pgfqpoint{2.006059in}{1.473153in}}%
\pgfpathlineto{\pgfqpoint{2.011055in}{1.474217in}}%
\pgfpathlineto{\pgfqpoint{2.016051in}{1.478415in}}%
\pgfpathlineto{\pgfqpoint{2.021048in}{1.474257in}}%
\pgfpathlineto{\pgfqpoint{2.026044in}{1.467611in}}%
\pgfpathlineto{\pgfqpoint{2.031040in}{1.461544in}}%
\pgfpathlineto{\pgfqpoint{2.036037in}{1.452925in}}%
\pgfpathlineto{\pgfqpoint{2.041033in}{1.440441in}}%
\pgfpathlineto{\pgfqpoint{2.046030in}{1.431437in}}%
\pgfpathlineto{\pgfqpoint{2.051026in}{1.413868in}}%
\pgfpathlineto{\pgfqpoint{2.056022in}{1.402323in}}%
\pgfpathlineto{\pgfqpoint{2.061019in}{1.402881in}}%
\pgfpathlineto{\pgfqpoint{2.066015in}{1.406180in}}%
\pgfpathlineto{\pgfqpoint{2.071011in}{1.411714in}}%
\pgfpathlineto{\pgfqpoint{2.076008in}{1.422065in}}%
\pgfpathlineto{\pgfqpoint{2.081004in}{1.437102in}}%
\pgfpathlineto{\pgfqpoint{2.086001in}{1.445886in}}%
\pgfpathlineto{\pgfqpoint{2.090997in}{1.451609in}}%
\pgfpathlineto{\pgfqpoint{2.095993in}{1.462432in}}%
\pgfpathlineto{\pgfqpoint{2.105986in}{1.500103in}}%
\pgfpathlineto{\pgfqpoint{2.110983in}{1.454559in}}%
\pgfpathlineto{\pgfqpoint{2.115979in}{1.446775in}}%
\pgfpathlineto{\pgfqpoint{2.120975in}{1.450856in}}%
\pgfpathlineto{\pgfqpoint{2.125972in}{1.438855in}}%
\pgfpathlineto{\pgfqpoint{2.130968in}{1.419081in}}%
\pgfpathlineto{\pgfqpoint{2.135964in}{1.386493in}}%
\pgfpathlineto{\pgfqpoint{2.140961in}{1.409676in}}%
\pgfpathlineto{\pgfqpoint{2.145957in}{1.427672in}}%
\pgfpathlineto{\pgfqpoint{2.150954in}{1.461018in}}%
\pgfpathlineto{\pgfqpoint{2.155950in}{1.463584in}}%
\pgfpathlineto{\pgfqpoint{2.160946in}{1.446798in}}%
\pgfpathlineto{\pgfqpoint{2.165943in}{1.443958in}}%
\pgfpathlineto{\pgfqpoint{2.170939in}{1.424509in}}%
\pgfpathlineto{\pgfqpoint{2.175935in}{1.412510in}}%
\pgfpathlineto{\pgfqpoint{2.180932in}{1.411498in}}%
\pgfpathlineto{\pgfqpoint{2.185928in}{1.421210in}}%
\pgfpathlineto{\pgfqpoint{2.190925in}{1.450937in}}%
\pgfpathlineto{\pgfqpoint{2.195921in}{1.474242in}}%
\pgfpathlineto{\pgfqpoint{2.200917in}{1.512894in}}%
\pgfpathlineto{\pgfqpoint{2.205914in}{1.543130in}}%
\pgfpathlineto{\pgfqpoint{2.210910in}{1.535026in}}%
\pgfpathlineto{\pgfqpoint{2.215906in}{1.557223in}}%
\pgfpathlineto{\pgfqpoint{2.220903in}{1.562725in}}%
\pgfpathlineto{\pgfqpoint{2.225899in}{1.539329in}}%
\pgfpathlineto{\pgfqpoint{2.230896in}{1.540247in}}%
\pgfpathlineto{\pgfqpoint{2.235892in}{1.551458in}}%
\pgfpathlineto{\pgfqpoint{2.240888in}{1.553139in}}%
\pgfpathlineto{\pgfqpoint{2.245885in}{1.548007in}}%
\pgfpathlineto{\pgfqpoint{2.250881in}{1.549489in}}%
\pgfpathlineto{\pgfqpoint{2.255878in}{1.543261in}}%
\pgfpathlineto{\pgfqpoint{2.260874in}{1.545611in}}%
\pgfpathlineto{\pgfqpoint{2.265870in}{1.543420in}}%
\pgfpathlineto{\pgfqpoint{2.270867in}{1.545734in}}%
\pgfpathlineto{\pgfqpoint{2.275863in}{1.545650in}}%
\pgfpathlineto{\pgfqpoint{2.280859in}{1.564359in}}%
\pgfpathlineto{\pgfqpoint{2.285856in}{1.595646in}}%
\pgfpathlineto{\pgfqpoint{2.290852in}{1.618520in}}%
\pgfpathlineto{\pgfqpoint{2.295849in}{1.626724in}}%
\pgfpathlineto{\pgfqpoint{2.300845in}{1.626869in}}%
\pgfpathlineto{\pgfqpoint{2.305841in}{1.642406in}}%
\pgfpathlineto{\pgfqpoint{2.310838in}{1.652060in}}%
\pgfpathlineto{\pgfqpoint{2.315834in}{1.664467in}}%
\pgfpathlineto{\pgfqpoint{2.320830in}{1.683936in}}%
\pgfpathlineto{\pgfqpoint{2.325827in}{1.701136in}}%
\pgfpathlineto{\pgfqpoint{2.330823in}{1.720329in}}%
\pgfpathlineto{\pgfqpoint{2.335820in}{1.742084in}}%
\pgfpathlineto{\pgfqpoint{2.340816in}{1.766078in}}%
\pgfpathlineto{\pgfqpoint{2.345812in}{1.792931in}}%
\pgfpathlineto{\pgfqpoint{2.350809in}{1.821438in}}%
\pgfpathlineto{\pgfqpoint{2.355805in}{1.831222in}}%
\pgfpathlineto{\pgfqpoint{2.360801in}{1.829958in}}%
\pgfpathlineto{\pgfqpoint{2.365798in}{1.833075in}}%
\pgfpathlineto{\pgfqpoint{2.370794in}{1.834590in}}%
\pgfpathlineto{\pgfqpoint{2.375791in}{1.830427in}}%
\pgfpathlineto{\pgfqpoint{2.380787in}{1.835001in}}%
\pgfpathlineto{\pgfqpoint{2.385783in}{1.842252in}}%
\pgfpathlineto{\pgfqpoint{2.390780in}{1.843301in}}%
\pgfpathlineto{\pgfqpoint{2.395776in}{1.852756in}}%
\pgfpathlineto{\pgfqpoint{2.400773in}{1.859119in}}%
\pgfpathlineto{\pgfqpoint{2.405769in}{1.871078in}}%
\pgfpathlineto{\pgfqpoint{2.410765in}{1.879733in}}%
\pgfpathlineto{\pgfqpoint{2.415762in}{1.896429in}}%
\pgfpathlineto{\pgfqpoint{2.420758in}{1.903307in}}%
\pgfpathlineto{\pgfqpoint{2.425754in}{1.851301in}}%
\pgfpathlineto{\pgfqpoint{2.430751in}{1.857535in}}%
\pgfpathlineto{\pgfqpoint{2.435747in}{1.960594in}}%
\pgfpathlineto{\pgfqpoint{2.440744in}{1.839241in}}%
\pgfpathlineto{\pgfqpoint{2.445740in}{1.750719in}}%
\pgfpathlineto{\pgfqpoint{2.450736in}{1.793390in}}%
\pgfpathlineto{\pgfqpoint{2.455733in}{1.792534in}}%
\pgfpathlineto{\pgfqpoint{2.460729in}{1.864021in}}%
\pgfpathlineto{\pgfqpoint{2.465725in}{1.931416in}}%
\pgfpathlineto{\pgfqpoint{2.475718in}{1.803343in}}%
\pgfpathlineto{\pgfqpoint{2.480715in}{1.804725in}}%
\pgfpathlineto{\pgfqpoint{2.485711in}{1.861928in}}%
\pgfpathlineto{\pgfqpoint{2.490707in}{1.928134in}}%
\pgfpathlineto{\pgfqpoint{2.495704in}{2.013893in}}%
\pgfpathlineto{\pgfqpoint{2.500700in}{2.174846in}}%
\pgfpathlineto{\pgfqpoint{2.505697in}{2.251499in}}%
\pgfpathlineto{\pgfqpoint{2.510693in}{2.201392in}}%
\pgfpathlineto{\pgfqpoint{2.515689in}{2.199806in}}%
\pgfpathlineto{\pgfqpoint{2.520686in}{2.195428in}}%
\pgfpathlineto{\pgfqpoint{2.525682in}{2.220793in}}%
\pgfpathlineto{\pgfqpoint{2.530678in}{2.134826in}}%
\pgfpathlineto{\pgfqpoint{2.535675in}{2.061941in}}%
\pgfpathlineto{\pgfqpoint{2.540671in}{2.174915in}}%
\pgfpathlineto{\pgfqpoint{2.545668in}{2.179169in}}%
\pgfpathlineto{\pgfqpoint{2.550664in}{2.132281in}}%
\pgfpathlineto{\pgfqpoint{2.555660in}{2.135041in}}%
\pgfpathlineto{\pgfqpoint{2.560657in}{2.136655in}}%
\pgfpathlineto{\pgfqpoint{2.565653in}{2.175864in}}%
\pgfpathlineto{\pgfqpoint{2.570649in}{2.383618in}}%
\pgfpathlineto{\pgfqpoint{2.575646in}{2.325310in}}%
\pgfpathlineto{\pgfqpoint{2.580642in}{2.207217in}}%
\pgfpathlineto{\pgfqpoint{2.585639in}{2.153081in}}%
\pgfpathlineto{\pgfqpoint{2.590635in}{2.093413in}}%
\pgfpathlineto{\pgfqpoint{2.595631in}{2.069714in}}%
\pgfpathlineto{\pgfqpoint{2.600628in}{2.033850in}}%
\pgfpathlineto{\pgfqpoint{2.605624in}{1.981176in}}%
\pgfpathlineto{\pgfqpoint{2.610620in}{1.941801in}}%
\pgfpathlineto{\pgfqpoint{2.615617in}{1.971170in}}%
\pgfpathlineto{\pgfqpoint{2.620613in}{1.990300in}}%
\pgfpathlineto{\pgfqpoint{2.625610in}{2.173233in}}%
\pgfpathlineto{\pgfqpoint{2.630606in}{2.114415in}}%
\pgfpathlineto{\pgfqpoint{2.635602in}{2.127770in}}%
\pgfpathlineto{\pgfqpoint{2.640599in}{2.137155in}}%
\pgfpathlineto{\pgfqpoint{2.645595in}{2.126807in}}%
\pgfpathlineto{\pgfqpoint{2.650592in}{2.134070in}}%
\pgfpathlineto{\pgfqpoint{2.655588in}{2.056190in}}%
\pgfpathlineto{\pgfqpoint{2.660584in}{1.929488in}}%
\pgfpathlineto{\pgfqpoint{2.665581in}{1.854316in}}%
\pgfpathlineto{\pgfqpoint{2.670577in}{1.872690in}}%
\pgfpathlineto{\pgfqpoint{2.675573in}{1.686060in}}%
\pgfpathlineto{\pgfqpoint{2.680570in}{1.665681in}}%
\pgfpathlineto{\pgfqpoint{2.685566in}{1.821162in}}%
\pgfpathlineto{\pgfqpoint{2.690563in}{1.909793in}}%
\pgfpathlineto{\pgfqpoint{2.700555in}{2.042778in}}%
\pgfpathlineto{\pgfqpoint{2.705552in}{2.100490in}}%
\pgfpathlineto{\pgfqpoint{2.710548in}{2.181466in}}%
\pgfpathlineto{\pgfqpoint{2.715544in}{2.249515in}}%
\pgfpathlineto{\pgfqpoint{2.720541in}{2.144560in}}%
\pgfpathlineto{\pgfqpoint{2.725537in}{2.099307in}}%
\pgfpathlineto{\pgfqpoint{2.730534in}{2.051201in}}%
\pgfpathlineto{\pgfqpoint{2.735530in}{1.978147in}}%
\pgfpathlineto{\pgfqpoint{2.740526in}{1.934376in}}%
\pgfpathlineto{\pgfqpoint{2.745523in}{1.956830in}}%
\pgfpathlineto{\pgfqpoint{2.750519in}{2.125237in}}%
\pgfpathlineto{\pgfqpoint{2.755515in}{2.124615in}}%
\pgfpathlineto{\pgfqpoint{2.760512in}{1.964939in}}%
\pgfpathlineto{\pgfqpoint{2.765508in}{1.919348in}}%
\pgfpathlineto{\pgfqpoint{2.770505in}{1.898318in}}%
\pgfpathlineto{\pgfqpoint{2.775501in}{1.895316in}}%
\pgfpathlineto{\pgfqpoint{2.780497in}{1.883229in}}%
\pgfpathlineto{\pgfqpoint{2.785494in}{1.869924in}}%
\pgfpathlineto{\pgfqpoint{2.790490in}{1.850866in}}%
\pgfpathlineto{\pgfqpoint{2.795487in}{1.837882in}}%
\pgfpathlineto{\pgfqpoint{2.800483in}{1.817883in}}%
\pgfpathlineto{\pgfqpoint{2.805479in}{1.805271in}}%
\pgfpathlineto{\pgfqpoint{2.810476in}{1.783885in}}%
\pgfpathlineto{\pgfqpoint{2.815472in}{1.771316in}}%
\pgfpathlineto{\pgfqpoint{2.820468in}{1.763130in}}%
\pgfpathlineto{\pgfqpoint{2.825465in}{1.742801in}}%
\pgfpathlineto{\pgfqpoint{2.830461in}{1.727149in}}%
\pgfpathlineto{\pgfqpoint{2.835458in}{1.709920in}}%
\pgfpathlineto{\pgfqpoint{2.840454in}{1.700498in}}%
\pgfpathlineto{\pgfqpoint{2.845450in}{1.681250in}}%
\pgfpathlineto{\pgfqpoint{2.850447in}{1.664412in}}%
\pgfpathlineto{\pgfqpoint{2.865436in}{1.629035in}}%
\pgfpathlineto{\pgfqpoint{2.870432in}{1.620388in}}%
\pgfpathlineto{\pgfqpoint{2.875429in}{1.614951in}}%
\pgfpathlineto{\pgfqpoint{2.880425in}{1.605484in}}%
\pgfpathlineto{\pgfqpoint{2.885421in}{1.598431in}}%
\pgfpathlineto{\pgfqpoint{2.890418in}{1.592814in}}%
\pgfpathlineto{\pgfqpoint{2.895414in}{1.588535in}}%
\pgfpathlineto{\pgfqpoint{2.900411in}{1.581401in}}%
\pgfpathlineto{\pgfqpoint{2.905407in}{1.570544in}}%
\pgfpathlineto{\pgfqpoint{2.910403in}{1.560504in}}%
\pgfpathlineto{\pgfqpoint{2.915400in}{1.554562in}}%
\pgfpathlineto{\pgfqpoint{2.920396in}{1.538698in}}%
\pgfpathlineto{\pgfqpoint{2.930389in}{1.501122in}}%
\pgfpathlineto{\pgfqpoint{2.935385in}{1.489777in}}%
\pgfpathlineto{\pgfqpoint{2.940382in}{1.446907in}}%
\pgfpathlineto{\pgfqpoint{2.945378in}{1.454182in}}%
\pgfpathlineto{\pgfqpoint{2.950374in}{1.516042in}}%
\pgfpathlineto{\pgfqpoint{2.955371in}{1.539528in}}%
\pgfpathlineto{\pgfqpoint{2.960367in}{1.540130in}}%
\pgfpathlineto{\pgfqpoint{2.970360in}{1.560631in}}%
\pgfpathlineto{\pgfqpoint{2.975356in}{1.557678in}}%
\pgfpathlineto{\pgfqpoint{2.980353in}{1.561243in}}%
\pgfpathlineto{\pgfqpoint{2.985349in}{1.561884in}}%
\pgfpathlineto{\pgfqpoint{2.990345in}{1.563231in}}%
\pgfpathlineto{\pgfqpoint{3.000338in}{1.570686in}}%
\pgfpathlineto{\pgfqpoint{3.005334in}{1.573161in}}%
\pgfpathlineto{\pgfqpoint{3.010331in}{1.582203in}}%
\pgfpathlineto{\pgfqpoint{3.015327in}{1.586853in}}%
\pgfpathlineto{\pgfqpoint{3.020324in}{1.604804in}}%
\pgfpathlineto{\pgfqpoint{3.025320in}{1.635162in}}%
\pgfpathlineto{\pgfqpoint{3.030316in}{1.663413in}}%
\pgfpathlineto{\pgfqpoint{3.035313in}{1.693738in}}%
\pgfpathlineto{\pgfqpoint{3.040309in}{1.727457in}}%
\pgfpathlineto{\pgfqpoint{3.045306in}{1.751966in}}%
\pgfpathlineto{\pgfqpoint{3.050302in}{1.766574in}}%
\pgfpathlineto{\pgfqpoint{3.055298in}{1.761822in}}%
\pgfpathlineto{\pgfqpoint{3.060295in}{1.741562in}}%
\pgfpathlineto{\pgfqpoint{3.065291in}{1.732515in}}%
\pgfpathlineto{\pgfqpoint{3.070287in}{1.721371in}}%
\pgfpathlineto{\pgfqpoint{3.075284in}{1.704840in}}%
\pgfpathlineto{\pgfqpoint{3.080280in}{1.690170in}}%
\pgfpathlineto{\pgfqpoint{3.090273in}{1.658653in}}%
\pgfpathlineto{\pgfqpoint{3.095269in}{1.648454in}}%
\pgfpathlineto{\pgfqpoint{3.105262in}{1.633649in}}%
\pgfpathlineto{\pgfqpoint{3.110258in}{1.620915in}}%
\pgfpathlineto{\pgfqpoint{3.115255in}{1.615456in}}%
\pgfpathlineto{\pgfqpoint{3.120251in}{1.611644in}}%
\pgfpathlineto{\pgfqpoint{3.125248in}{1.602355in}}%
\pgfpathlineto{\pgfqpoint{3.130244in}{1.600179in}}%
\pgfpathlineto{\pgfqpoint{3.135240in}{1.600098in}}%
\pgfpathlineto{\pgfqpoint{3.140237in}{1.592049in}}%
\pgfpathlineto{\pgfqpoint{3.145233in}{1.589960in}}%
\pgfpathlineto{\pgfqpoint{3.150229in}{1.592497in}}%
\pgfpathlineto{\pgfqpoint{3.155226in}{1.590195in}}%
\pgfpathlineto{\pgfqpoint{3.160222in}{1.589998in}}%
\pgfpathlineto{\pgfqpoint{3.165219in}{1.590456in}}%
\pgfpathlineto{\pgfqpoint{3.170215in}{1.610678in}}%
\pgfpathlineto{\pgfqpoint{3.175211in}{1.628054in}}%
\pgfpathlineto{\pgfqpoint{3.180208in}{1.676213in}}%
\pgfpathlineto{\pgfqpoint{3.185204in}{1.711161in}}%
\pgfpathlineto{\pgfqpoint{3.195197in}{1.804750in}}%
\pgfpathlineto{\pgfqpoint{3.200193in}{1.726362in}}%
\pgfpathlineto{\pgfqpoint{3.205190in}{1.664945in}}%
\pgfpathlineto{\pgfqpoint{3.210186in}{1.634890in}}%
\pgfpathlineto{\pgfqpoint{3.215182in}{1.608508in}}%
\pgfpathlineto{\pgfqpoint{3.225175in}{1.577222in}}%
\pgfpathlineto{\pgfqpoint{3.230172in}{1.568692in}}%
\pgfpathlineto{\pgfqpoint{3.235168in}{1.562677in}}%
\pgfpathlineto{\pgfqpoint{3.240164in}{1.564802in}}%
\pgfpathlineto{\pgfqpoint{3.245161in}{1.560932in}}%
\pgfpathlineto{\pgfqpoint{3.250157in}{1.561270in}}%
\pgfpathlineto{\pgfqpoint{3.255153in}{1.556921in}}%
\pgfpathlineto{\pgfqpoint{3.260150in}{1.550518in}}%
\pgfpathlineto{\pgfqpoint{3.265146in}{1.550684in}}%
\pgfpathlineto{\pgfqpoint{3.270143in}{1.541583in}}%
\pgfpathlineto{\pgfqpoint{3.275139in}{1.539373in}}%
\pgfpathlineto{\pgfqpoint{3.280135in}{1.533124in}}%
\pgfpathlineto{\pgfqpoint{3.285132in}{1.524235in}}%
\pgfpathlineto{\pgfqpoint{3.290128in}{1.518761in}}%
\pgfpathlineto{\pgfqpoint{3.295125in}{1.516189in}}%
\pgfpathlineto{\pgfqpoint{3.300121in}{1.518426in}}%
\pgfpathlineto{\pgfqpoint{3.305117in}{1.519807in}}%
\pgfpathlineto{\pgfqpoint{3.310114in}{1.523447in}}%
\pgfpathlineto{\pgfqpoint{3.315110in}{1.531840in}}%
\pgfpathlineto{\pgfqpoint{3.320106in}{1.541233in}}%
\pgfpathlineto{\pgfqpoint{3.325103in}{1.554068in}}%
\pgfpathlineto{\pgfqpoint{3.330099in}{1.594182in}}%
\pgfpathlineto{\pgfqpoint{3.335096in}{1.645346in}}%
\pgfpathlineto{\pgfqpoint{3.340092in}{1.759230in}}%
\pgfpathlineto{\pgfqpoint{3.345088in}{1.858431in}}%
\pgfpathlineto{\pgfqpoint{3.350085in}{1.889301in}}%
\pgfpathlineto{\pgfqpoint{3.355081in}{1.909252in}}%
\pgfpathlineto{\pgfqpoint{3.360077in}{1.881296in}}%
\pgfpathlineto{\pgfqpoint{3.365074in}{1.862705in}}%
\pgfpathlineto{\pgfqpoint{3.370070in}{1.822555in}}%
\pgfpathlineto{\pgfqpoint{3.375067in}{1.808316in}}%
\pgfpathlineto{\pgfqpoint{3.380063in}{1.781406in}}%
\pgfpathlineto{\pgfqpoint{3.385059in}{1.761519in}}%
\pgfpathlineto{\pgfqpoint{3.390056in}{1.740113in}}%
\pgfpathlineto{\pgfqpoint{3.395052in}{1.739101in}}%
\pgfpathlineto{\pgfqpoint{3.400048in}{1.726141in}}%
\pgfpathlineto{\pgfqpoint{3.405045in}{1.699281in}}%
\pgfpathlineto{\pgfqpoint{3.410041in}{1.699079in}}%
\pgfpathlineto{\pgfqpoint{3.415038in}{1.684288in}}%
\pgfpathlineto{\pgfqpoint{3.420034in}{1.679195in}}%
\pgfpathlineto{\pgfqpoint{3.425030in}{1.660824in}}%
\pgfpathlineto{\pgfqpoint{3.430027in}{1.650647in}}%
\pgfpathlineto{\pgfqpoint{3.435023in}{1.644436in}}%
\pgfpathlineto{\pgfqpoint{3.440020in}{1.637193in}}%
\pgfpathlineto{\pgfqpoint{3.445016in}{1.627362in}}%
\pgfpathlineto{\pgfqpoint{3.455009in}{1.593375in}}%
\pgfpathlineto{\pgfqpoint{3.460005in}{1.579804in}}%
\pgfpathlineto{\pgfqpoint{3.465001in}{1.562368in}}%
\pgfpathlineto{\pgfqpoint{3.469998in}{1.549045in}}%
\pgfpathlineto{\pgfqpoint{3.474994in}{1.541798in}}%
\pgfpathlineto{\pgfqpoint{3.479991in}{1.546442in}}%
\pgfpathlineto{\pgfqpoint{3.484987in}{1.532683in}}%
\pgfpathlineto{\pgfqpoint{3.489983in}{1.528481in}}%
\pgfpathlineto{\pgfqpoint{3.494980in}{1.533411in}}%
\pgfpathlineto{\pgfqpoint{3.499976in}{1.530800in}}%
\pgfpathlineto{\pgfqpoint{3.504972in}{1.534797in}}%
\pgfpathlineto{\pgfqpoint{3.509969in}{1.525079in}}%
\pgfpathlineto{\pgfqpoint{3.514965in}{1.523033in}}%
\pgfpathlineto{\pgfqpoint{3.519962in}{1.516564in}}%
\pgfpathlineto{\pgfqpoint{3.524958in}{1.514670in}}%
\pgfpathlineto{\pgfqpoint{3.529954in}{1.511228in}}%
\pgfpathlineto{\pgfqpoint{3.534951in}{1.505920in}}%
\pgfpathlineto{\pgfqpoint{3.539947in}{1.490991in}}%
\pgfpathlineto{\pgfqpoint{3.544943in}{1.478074in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{1.469082in}}%
\pgfpathlineto{\pgfqpoint{3.554936in}{1.456411in}}%
\pgfpathlineto{\pgfqpoint{3.559933in}{1.442593in}}%
\pgfpathlineto{\pgfqpoint{3.564929in}{1.406747in}}%
\pgfpathlineto{\pgfqpoint{3.569925in}{1.403074in}}%
\pgfpathlineto{\pgfqpoint{3.574922in}{1.425894in}}%
\pgfpathlineto{\pgfqpoint{3.579918in}{1.427592in}}%
\pgfpathlineto{\pgfqpoint{3.584915in}{1.430212in}}%
\pgfpathlineto{\pgfqpoint{3.589911in}{1.437931in}}%
\pgfpathlineto{\pgfqpoint{3.594907in}{1.444039in}}%
\pgfpathlineto{\pgfqpoint{3.599904in}{1.442193in}}%
\pgfpathlineto{\pgfqpoint{3.604900in}{1.454101in}}%
\pgfpathlineto{\pgfqpoint{3.614893in}{1.468530in}}%
\pgfpathlineto{\pgfqpoint{3.619889in}{1.476625in}}%
\pgfpathlineto{\pgfqpoint{3.624886in}{1.482594in}}%
\pgfpathlineto{\pgfqpoint{3.629882in}{1.483445in}}%
\pgfpathlineto{\pgfqpoint{3.634878in}{1.470927in}}%
\pgfpathlineto{\pgfqpoint{3.639875in}{1.466991in}}%
\pgfpathlineto{\pgfqpoint{3.644871in}{1.478351in}}%
\pgfpathlineto{\pgfqpoint{3.649867in}{1.496369in}}%
\pgfpathlineto{\pgfqpoint{3.654864in}{1.509956in}}%
\pgfpathlineto{\pgfqpoint{3.659860in}{1.528916in}}%
\pgfpathlineto{\pgfqpoint{3.664857in}{1.559880in}}%
\pgfpathlineto{\pgfqpoint{3.669853in}{1.618055in}}%
\pgfpathlineto{\pgfqpoint{3.674849in}{1.671544in}}%
\pgfpathlineto{\pgfqpoint{3.679846in}{1.770560in}}%
\pgfpathlineto{\pgfqpoint{3.684842in}{2.050457in}}%
\pgfpathlineto{\pgfqpoint{3.689838in}{2.379072in}}%
\pgfpathlineto{\pgfqpoint{3.694835in}{2.226965in}}%
\pgfpathlineto{\pgfqpoint{3.699831in}{2.135862in}}%
\pgfpathlineto{\pgfqpoint{3.704828in}{2.073675in}}%
\pgfpathlineto{\pgfqpoint{3.709824in}{1.952245in}}%
\pgfpathlineto{\pgfqpoint{3.714820in}{1.909857in}}%
\pgfpathlineto{\pgfqpoint{3.719817in}{1.901145in}}%
\pgfpathlineto{\pgfqpoint{3.729810in}{2.007533in}}%
\pgfpathlineto{\pgfqpoint{3.739802in}{2.145365in}}%
\pgfpathlineto{\pgfqpoint{3.744799in}{2.188539in}}%
\pgfpathlineto{\pgfqpoint{3.749795in}{2.221947in}}%
\pgfpathlineto{\pgfqpoint{3.754791in}{2.211309in}}%
\pgfpathlineto{\pgfqpoint{3.759788in}{2.270381in}}%
\pgfpathlineto{\pgfqpoint{3.764784in}{2.274652in}}%
\pgfpathlineto{\pgfqpoint{3.769781in}{2.358574in}}%
\pgfpathlineto{\pgfqpoint{3.774777in}{2.320758in}}%
\pgfpathlineto{\pgfqpoint{3.779773in}{2.203203in}}%
\pgfpathlineto{\pgfqpoint{3.784770in}{2.122349in}}%
\pgfpathlineto{\pgfqpoint{3.789766in}{2.053807in}}%
\pgfpathlineto{\pgfqpoint{3.794762in}{2.025876in}}%
\pgfpathlineto{\pgfqpoint{3.804755in}{1.929511in}}%
\pgfpathlineto{\pgfqpoint{3.809752in}{1.794076in}}%
\pgfpathlineto{\pgfqpoint{3.814748in}{1.718803in}}%
\pgfpathlineto{\pgfqpoint{3.819744in}{1.606644in}}%
\pgfpathlineto{\pgfqpoint{3.824741in}{1.502267in}}%
\pgfpathlineto{\pgfqpoint{3.829737in}{1.420099in}}%
\pgfpathlineto{\pgfqpoint{3.834734in}{1.370568in}}%
\pgfpathlineto{\pgfqpoint{3.839730in}{1.366413in}}%
\pgfpathlineto{\pgfqpoint{3.844726in}{1.366006in}}%
\pgfpathlineto{\pgfqpoint{3.849723in}{1.378459in}}%
\pgfpathlineto{\pgfqpoint{3.854719in}{1.383339in}}%
\pgfpathlineto{\pgfqpoint{3.859715in}{1.361262in}}%
\pgfpathlineto{\pgfqpoint{3.864712in}{1.337034in}}%
\pgfpathlineto{\pgfqpoint{3.869708in}{1.347251in}}%
\pgfpathlineto{\pgfqpoint{3.874705in}{1.406191in}}%
\pgfpathlineto{\pgfqpoint{3.879701in}{1.458957in}}%
\pgfpathlineto{\pgfqpoint{3.884697in}{1.543819in}}%
\pgfpathlineto{\pgfqpoint{3.889694in}{1.611881in}}%
\pgfpathlineto{\pgfqpoint{3.894690in}{1.662119in}}%
\pgfpathlineto{\pgfqpoint{3.899686in}{1.694599in}}%
\pgfpathlineto{\pgfqpoint{3.904683in}{1.731147in}}%
\pgfpathlineto{\pgfqpoint{3.914676in}{1.777565in}}%
\pgfpathlineto{\pgfqpoint{3.919672in}{1.797353in}}%
\pgfpathlineto{\pgfqpoint{3.924668in}{1.838898in}}%
\pgfpathlineto{\pgfqpoint{3.929665in}{1.872807in}}%
\pgfpathlineto{\pgfqpoint{3.934661in}{1.930458in}}%
\pgfpathlineto{\pgfqpoint{3.939657in}{1.980450in}}%
\pgfpathlineto{\pgfqpoint{3.944654in}{2.119286in}}%
\pgfpathlineto{\pgfqpoint{3.949650in}{2.159677in}}%
\pgfpathlineto{\pgfqpoint{3.954647in}{2.030124in}}%
\pgfpathlineto{\pgfqpoint{3.959643in}{1.963020in}}%
\pgfpathlineto{\pgfqpoint{3.964639in}{1.907027in}}%
\pgfpathlineto{\pgfqpoint{3.969636in}{1.892605in}}%
\pgfpathlineto{\pgfqpoint{3.974632in}{1.843175in}}%
\pgfpathlineto{\pgfqpoint{3.979629in}{1.818698in}}%
\pgfpathlineto{\pgfqpoint{3.984625in}{1.766371in}}%
\pgfpathlineto{\pgfqpoint{3.989621in}{1.672570in}}%
\pgfpathlineto{\pgfqpoint{3.994618in}{1.506901in}}%
\pgfpathlineto{\pgfqpoint{3.999614in}{1.503743in}}%
\pgfpathlineto{\pgfqpoint{4.004610in}{1.657295in}}%
\pgfpathlineto{\pgfqpoint{4.009607in}{1.683495in}}%
\pgfpathlineto{\pgfqpoint{4.014603in}{1.687377in}}%
\pgfpathlineto{\pgfqpoint{4.019600in}{1.711243in}}%
\pgfpathlineto{\pgfqpoint{4.024596in}{1.681097in}}%
\pgfpathlineto{\pgfqpoint{4.029592in}{1.671843in}}%
\pgfpathlineto{\pgfqpoint{4.034589in}{1.652522in}}%
\pgfpathlineto{\pgfqpoint{4.039585in}{1.638005in}}%
\pgfpathlineto{\pgfqpoint{4.044581in}{1.637241in}}%
\pgfpathlineto{\pgfqpoint{4.049578in}{1.632471in}}%
\pgfpathlineto{\pgfqpoint{4.054574in}{1.619007in}}%
\pgfpathlineto{\pgfqpoint{4.059571in}{1.616826in}}%
\pgfpathlineto{\pgfqpoint{4.064567in}{1.620453in}}%
\pgfpathlineto{\pgfqpoint{4.069563in}{1.597937in}}%
\pgfpathlineto{\pgfqpoint{4.074560in}{1.584893in}}%
\pgfpathlineto{\pgfqpoint{4.079556in}{1.583966in}}%
\pgfpathlineto{\pgfqpoint{4.084552in}{1.570104in}}%
\pgfpathlineto{\pgfqpoint{4.089549in}{1.560786in}}%
\pgfpathlineto{\pgfqpoint{4.094545in}{1.537902in}}%
\pgfpathlineto{\pgfqpoint{4.099542in}{1.536527in}}%
\pgfpathlineto{\pgfqpoint{4.104538in}{1.545569in}}%
\pgfpathlineto{\pgfqpoint{4.109534in}{1.522633in}}%
\pgfpathlineto{\pgfqpoint{4.114531in}{1.516572in}}%
\pgfpathlineto{\pgfqpoint{4.119527in}{1.516403in}}%
\pgfpathlineto{\pgfqpoint{4.124524in}{1.514406in}}%
\pgfpathlineto{\pgfqpoint{4.129520in}{1.498141in}}%
\pgfpathlineto{\pgfqpoint{4.134516in}{1.504442in}}%
\pgfpathlineto{\pgfqpoint{4.139513in}{1.489753in}}%
\pgfpathlineto{\pgfqpoint{4.144509in}{1.486869in}}%
\pgfpathlineto{\pgfqpoint{4.149505in}{1.476603in}}%
\pgfpathlineto{\pgfqpoint{4.154502in}{1.472061in}}%
\pgfpathlineto{\pgfqpoint{4.159498in}{1.468023in}}%
\pgfpathlineto{\pgfqpoint{4.164495in}{1.455541in}}%
\pgfpathlineto{\pgfqpoint{4.169491in}{1.435971in}}%
\pgfpathlineto{\pgfqpoint{4.174487in}{1.424248in}}%
\pgfpathlineto{\pgfqpoint{4.179484in}{1.408273in}}%
\pgfpathlineto{\pgfqpoint{4.184480in}{1.400862in}}%
\pgfpathlineto{\pgfqpoint{4.189476in}{1.400487in}}%
\pgfpathlineto{\pgfqpoint{4.194473in}{1.398362in}}%
\pgfpathlineto{\pgfqpoint{4.199469in}{1.399110in}}%
\pgfpathlineto{\pgfqpoint{4.204466in}{1.420559in}}%
\pgfpathlineto{\pgfqpoint{4.209462in}{1.433261in}}%
\pgfpathlineto{\pgfqpoint{4.214458in}{1.444119in}}%
\pgfpathlineto{\pgfqpoint{4.219455in}{1.448084in}}%
\pgfpathlineto{\pgfqpoint{4.224451in}{1.454918in}}%
\pgfpathlineto{\pgfqpoint{4.229448in}{1.460964in}}%
\pgfpathlineto{\pgfqpoint{4.234444in}{1.475501in}}%
\pgfpathlineto{\pgfqpoint{4.239440in}{1.486454in}}%
\pgfpathlineto{\pgfqpoint{4.244437in}{1.485371in}}%
\pgfpathlineto{\pgfqpoint{4.249433in}{1.513415in}}%
\pgfpathlineto{\pgfqpoint{4.254429in}{1.527025in}}%
\pgfpathlineto{\pgfqpoint{4.259426in}{1.600870in}}%
\pgfpathlineto{\pgfqpoint{4.264422in}{1.620708in}}%
\pgfpathlineto{\pgfqpoint{4.269419in}{1.542620in}}%
\pgfpathlineto{\pgfqpoint{4.274415in}{1.489284in}}%
\pgfpathlineto{\pgfqpoint{4.279411in}{1.443830in}}%
\pgfpathlineto{\pgfqpoint{4.284408in}{1.395454in}}%
\pgfpathlineto{\pgfqpoint{4.289404in}{1.371494in}}%
\pgfpathlineto{\pgfqpoint{4.294400in}{1.318305in}}%
\pgfpathlineto{\pgfqpoint{4.304393in}{1.194841in}}%
\pgfpathlineto{\pgfqpoint{4.309390in}{1.154557in}}%
\pgfpathlineto{\pgfqpoint{4.314386in}{1.091773in}}%
\pgfpathlineto{\pgfqpoint{4.319382in}{1.097438in}}%
\pgfpathlineto{\pgfqpoint{4.324379in}{1.169380in}}%
\pgfpathlineto{\pgfqpoint{4.329375in}{1.220867in}}%
\pgfpathlineto{\pgfqpoint{4.334371in}{1.267067in}}%
\pgfpathlineto{\pgfqpoint{4.344364in}{1.332532in}}%
\pgfpathlineto{\pgfqpoint{4.354357in}{1.373942in}}%
\pgfpathlineto{\pgfqpoint{4.359353in}{1.385549in}}%
\pgfpathlineto{\pgfqpoint{4.364350in}{1.387669in}}%
\pgfpathlineto{\pgfqpoint{4.374343in}{1.393139in}}%
\pgfpathlineto{\pgfqpoint{4.379339in}{1.408740in}}%
\pgfpathlineto{\pgfqpoint{4.384335in}{1.419192in}}%
\pgfpathlineto{\pgfqpoint{4.389332in}{1.416157in}}%
\pgfpathlineto{\pgfqpoint{4.394328in}{1.408758in}}%
\pgfpathlineto{\pgfqpoint{4.399324in}{1.404222in}}%
\pgfpathlineto{\pgfqpoint{4.404321in}{1.401909in}}%
\pgfpathlineto{\pgfqpoint{4.409317in}{1.400626in}}%
\pgfpathlineto{\pgfqpoint{4.414314in}{1.398797in}}%
\pgfpathlineto{\pgfqpoint{4.419310in}{1.398198in}}%
\pgfpathlineto{\pgfqpoint{4.424306in}{1.398126in}}%
\pgfpathlineto{\pgfqpoint{4.429303in}{1.393141in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.389265in}}%
\pgfpathlineto{\pgfqpoint{4.439295in}{1.388081in}}%
\pgfpathlineto{\pgfqpoint{4.444292in}{1.380455in}}%
\pgfpathlineto{\pgfqpoint{4.449288in}{1.373364in}}%
\pgfpathlineto{\pgfqpoint{4.454285in}{1.362089in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{1.345845in}}%
\pgfpathlineto{\pgfqpoint{4.464277in}{1.340629in}}%
\pgfpathlineto{\pgfqpoint{4.469274in}{1.316914in}}%
\pgfpathlineto{\pgfqpoint{4.474270in}{1.285357in}}%
\pgfpathlineto{\pgfqpoint{4.479266in}{1.243807in}}%
\pgfpathlineto{\pgfqpoint{4.484263in}{1.080522in}}%
\pgfpathlineto{\pgfqpoint{4.489259in}{1.084226in}}%
\pgfpathlineto{\pgfqpoint{4.494256in}{1.217182in}}%
\pgfpathlineto{\pgfqpoint{4.499252in}{1.273839in}}%
\pgfpathlineto{\pgfqpoint{4.504248in}{1.324490in}}%
\pgfpathlineto{\pgfqpoint{4.509245in}{1.350852in}}%
\pgfpathlineto{\pgfqpoint{4.514241in}{1.372969in}}%
\pgfpathlineto{\pgfqpoint{4.519238in}{1.388647in}}%
\pgfpathlineto{\pgfqpoint{4.524234in}{1.415546in}}%
\pgfpathlineto{\pgfqpoint{4.534227in}{1.432641in}}%
\pgfpathlineto{\pgfqpoint{4.539223in}{1.438656in}}%
\pgfpathlineto{\pgfqpoint{4.544219in}{1.445493in}}%
\pgfpathlineto{\pgfqpoint{4.549216in}{1.447626in}}%
\pgfpathlineto{\pgfqpoint{4.554212in}{1.448648in}}%
\pgfpathlineto{\pgfqpoint{4.559209in}{1.441578in}}%
\pgfpathlineto{\pgfqpoint{4.564205in}{1.447078in}}%
\pgfpathlineto{\pgfqpoint{4.569201in}{1.458598in}}%
\pgfpathlineto{\pgfqpoint{4.574198in}{1.450346in}}%
\pgfpathlineto{\pgfqpoint{4.579194in}{1.451709in}}%
\pgfpathlineto{\pgfqpoint{4.584190in}{1.442742in}}%
\pgfpathlineto{\pgfqpoint{4.589187in}{1.435611in}}%
\pgfpathlineto{\pgfqpoint{4.594183in}{1.408930in}}%
\pgfpathlineto{\pgfqpoint{4.599180in}{1.389266in}}%
\pgfpathlineto{\pgfqpoint{4.609172in}{1.327212in}}%
\pgfpathlineto{\pgfqpoint{4.614169in}{1.278599in}}%
\pgfpathlineto{\pgfqpoint{4.619165in}{1.235820in}}%
\pgfpathlineto{\pgfqpoint{4.624162in}{1.197701in}}%
\pgfpathlineto{\pgfqpoint{4.629158in}{1.205598in}}%
\pgfpathlineto{\pgfqpoint{4.634154in}{1.230693in}}%
\pgfpathlineto{\pgfqpoint{4.639151in}{1.281000in}}%
\pgfpathlineto{\pgfqpoint{4.644147in}{1.301789in}}%
\pgfpathlineto{\pgfqpoint{4.649143in}{1.328037in}}%
\pgfpathlineto{\pgfqpoint{4.654140in}{1.352103in}}%
\pgfpathlineto{\pgfqpoint{4.659136in}{1.363652in}}%
\pgfpathlineto{\pgfqpoint{4.664133in}{1.368579in}}%
\pgfpathlineto{\pgfqpoint{4.669129in}{1.366897in}}%
\pgfpathlineto{\pgfqpoint{4.674125in}{1.375959in}}%
\pgfpathlineto{\pgfqpoint{4.679122in}{1.386228in}}%
\pgfpathlineto{\pgfqpoint{4.684118in}{1.354508in}}%
\pgfpathlineto{\pgfqpoint{4.689114in}{1.336407in}}%
\pgfpathlineto{\pgfqpoint{4.694111in}{1.319929in}}%
\pgfpathlineto{\pgfqpoint{4.699107in}{1.286899in}}%
\pgfpathlineto{\pgfqpoint{4.704104in}{1.234844in}}%
\pgfpathlineto{\pgfqpoint{4.709100in}{1.197718in}}%
\pgfpathlineto{\pgfqpoint{4.714096in}{1.155829in}}%
\pgfpathlineto{\pgfqpoint{4.719093in}{1.128764in}}%
\pgfpathlineto{\pgfqpoint{4.724089in}{1.077431in}}%
\pgfpathlineto{\pgfqpoint{4.729085in}{1.059562in}}%
\pgfpathlineto{\pgfqpoint{4.734082in}{1.085484in}}%
\pgfpathlineto{\pgfqpoint{4.739078in}{1.098599in}}%
\pgfpathlineto{\pgfqpoint{4.744075in}{1.137082in}}%
\pgfpathlineto{\pgfqpoint{4.749071in}{1.201178in}}%
\pgfpathlineto{\pgfqpoint{4.759064in}{1.400397in}}%
\pgfpathlineto{\pgfqpoint{4.764060in}{1.345583in}}%
\pgfpathlineto{\pgfqpoint{4.769057in}{1.314972in}}%
\pgfpathlineto{\pgfqpoint{4.774053in}{1.333080in}}%
\pgfpathlineto{\pgfqpoint{4.779049in}{1.331613in}}%
\pgfpathlineto{\pgfqpoint{4.784046in}{1.364280in}}%
\pgfpathlineto{\pgfqpoint{4.789042in}{1.388556in}}%
\pgfpathlineto{\pgfqpoint{4.794038in}{1.437664in}}%
\pgfpathlineto{\pgfqpoint{4.799035in}{1.477128in}}%
\pgfpathlineto{\pgfqpoint{4.804031in}{1.491523in}}%
\pgfpathlineto{\pgfqpoint{4.809028in}{1.484281in}}%
\pgfpathlineto{\pgfqpoint{4.814024in}{1.484737in}}%
\pgfpathlineto{\pgfqpoint{4.819020in}{1.479615in}}%
\pgfpathlineto{\pgfqpoint{4.824017in}{1.484571in}}%
\pgfpathlineto{\pgfqpoint{4.829013in}{1.480725in}}%
\pgfpathlineto{\pgfqpoint{4.834009in}{1.491415in}}%
\pgfpathlineto{\pgfqpoint{4.839006in}{1.496056in}}%
\pgfpathlineto{\pgfqpoint{4.844002in}{1.491059in}}%
\pgfpathlineto{\pgfqpoint{4.848999in}{1.491404in}}%
\pgfpathlineto{\pgfqpoint{4.853995in}{1.501650in}}%
\pgfpathlineto{\pgfqpoint{4.858991in}{1.493564in}}%
\pgfpathlineto{\pgfqpoint{4.863988in}{1.493142in}}%
\pgfpathlineto{\pgfqpoint{4.868984in}{1.492273in}}%
\pgfpathlineto{\pgfqpoint{4.873980in}{1.482618in}}%
\pgfpathlineto{\pgfqpoint{4.878977in}{1.478663in}}%
\pgfpathlineto{\pgfqpoint{4.883973in}{1.460728in}}%
\pgfpathlineto{\pgfqpoint{4.888970in}{1.461185in}}%
\pgfpathlineto{\pgfqpoint{4.893966in}{1.459940in}}%
\pgfpathlineto{\pgfqpoint{4.898962in}{1.451817in}}%
\pgfpathlineto{\pgfqpoint{4.908955in}{1.422205in}}%
\pgfpathlineto{\pgfqpoint{4.913952in}{1.404409in}}%
\pgfpathlineto{\pgfqpoint{4.918948in}{1.375845in}}%
\pgfpathlineto{\pgfqpoint{4.923944in}{1.410423in}}%
\pgfpathlineto{\pgfqpoint{4.928941in}{1.452160in}}%
\pgfpathlineto{\pgfqpoint{4.933937in}{1.490941in}}%
\pgfpathlineto{\pgfqpoint{4.938933in}{1.511691in}}%
\pgfpathlineto{\pgfqpoint{4.943930in}{1.520327in}}%
\pgfpathlineto{\pgfqpoint{4.948926in}{1.535690in}}%
\pgfpathlineto{\pgfqpoint{4.953923in}{1.545516in}}%
\pgfpathlineto{\pgfqpoint{4.958919in}{1.554375in}}%
\pgfpathlineto{\pgfqpoint{4.963915in}{1.576302in}}%
\pgfpathlineto{\pgfqpoint{4.968912in}{1.617767in}}%
\pgfpathlineto{\pgfqpoint{4.973908in}{1.646766in}}%
\pgfpathlineto{\pgfqpoint{4.978904in}{1.696753in}}%
\pgfpathlineto{\pgfqpoint{4.983901in}{1.679250in}}%
\pgfpathlineto{\pgfqpoint{4.988897in}{1.644255in}}%
\pgfpathlineto{\pgfqpoint{4.993894in}{1.618415in}}%
\pgfpathlineto{\pgfqpoint{4.998890in}{1.584635in}}%
\pgfpathlineto{\pgfqpoint{5.003886in}{1.565982in}}%
\pgfpathlineto{\pgfqpoint{5.008883in}{1.563562in}}%
\pgfpathlineto{\pgfqpoint{5.018875in}{1.544605in}}%
\pgfpathlineto{\pgfqpoint{5.023872in}{1.530860in}}%
\pgfpathlineto{\pgfqpoint{5.028868in}{1.506211in}}%
\pgfpathlineto{\pgfqpoint{5.033865in}{1.469927in}}%
\pgfpathlineto{\pgfqpoint{5.043857in}{1.405536in}}%
\pgfpathlineto{\pgfqpoint{5.048854in}{1.364256in}}%
\pgfpathlineto{\pgfqpoint{5.053850in}{1.336478in}}%
\pgfpathlineto{\pgfqpoint{5.058847in}{1.332897in}}%
\pgfpathlineto{\pgfqpoint{5.063843in}{1.326596in}}%
\pgfpathlineto{\pgfqpoint{5.068839in}{1.322454in}}%
\pgfpathlineto{\pgfqpoint{5.073836in}{1.322304in}}%
\pgfpathlineto{\pgfqpoint{5.078832in}{1.314865in}}%
\pgfpathlineto{\pgfqpoint{5.083828in}{1.292110in}}%
\pgfpathlineto{\pgfqpoint{5.088825in}{1.274856in}}%
\pgfpathlineto{\pgfqpoint{5.093821in}{1.249700in}}%
\pgfpathlineto{\pgfqpoint{5.098818in}{1.217836in}}%
\pgfpathlineto{\pgfqpoint{5.103814in}{1.163521in}}%
\pgfpathlineto{\pgfqpoint{5.108810in}{1.172775in}}%
\pgfpathlineto{\pgfqpoint{5.113807in}{1.168627in}}%
\pgfpathlineto{\pgfqpoint{5.118803in}{1.175598in}}%
\pgfpathlineto{\pgfqpoint{5.123799in}{1.159284in}}%
\pgfpathlineto{\pgfqpoint{5.128796in}{1.133151in}}%
\pgfpathlineto{\pgfqpoint{5.133792in}{1.414126in}}%
\pgfpathlineto{\pgfqpoint{5.138789in}{1.417245in}}%
\pgfpathlineto{\pgfqpoint{5.143785in}{1.377506in}}%
\pgfpathlineto{\pgfqpoint{5.148781in}{1.389796in}}%
\pgfpathlineto{\pgfqpoint{5.153778in}{1.354123in}}%
\pgfpathlineto{\pgfqpoint{5.158774in}{1.358605in}}%
\pgfpathlineto{\pgfqpoint{5.163771in}{1.359212in}}%
\pgfpathlineto{\pgfqpoint{5.168767in}{1.360978in}}%
\pgfpathlineto{\pgfqpoint{5.173763in}{1.354947in}}%
\pgfpathlineto{\pgfqpoint{5.178760in}{1.350527in}}%
\pgfpathlineto{\pgfqpoint{5.183756in}{1.336646in}}%
\pgfpathlineto{\pgfqpoint{5.188752in}{1.327334in}}%
\pgfpathlineto{\pgfqpoint{5.193749in}{1.325466in}}%
\pgfpathlineto{\pgfqpoint{5.198745in}{1.313864in}}%
\pgfpathlineto{\pgfqpoint{5.203742in}{1.308319in}}%
\pgfpathlineto{\pgfqpoint{5.208738in}{1.317900in}}%
\pgfpathlineto{\pgfqpoint{5.213734in}{1.299101in}}%
\pgfpathlineto{\pgfqpoint{5.218731in}{1.277956in}}%
\pgfpathlineto{\pgfqpoint{5.223727in}{1.263338in}}%
\pgfpathlineto{\pgfqpoint{5.228723in}{1.236139in}}%
\pgfpathlineto{\pgfqpoint{5.233720in}{1.206452in}}%
\pgfpathlineto{\pgfqpoint{5.238716in}{1.193013in}}%
\pgfpathlineto{\pgfqpoint{5.243713in}{1.189633in}}%
\pgfpathlineto{\pgfqpoint{5.248709in}{1.177976in}}%
\pgfpathlineto{\pgfqpoint{5.253705in}{1.155890in}}%
\pgfpathlineto{\pgfqpoint{5.258702in}{1.145997in}}%
\pgfpathlineto{\pgfqpoint{5.263698in}{1.142579in}}%
\pgfpathlineto{\pgfqpoint{5.268694in}{1.157102in}}%
\pgfpathlineto{\pgfqpoint{5.273691in}{1.217252in}}%
\pgfpathlineto{\pgfqpoint{5.278687in}{1.272713in}}%
\pgfpathlineto{\pgfqpoint{5.283684in}{1.361720in}}%
\pgfpathlineto{\pgfqpoint{5.288680in}{1.417240in}}%
\pgfpathlineto{\pgfqpoint{5.293676in}{1.462102in}}%
\pgfpathlineto{\pgfqpoint{5.303669in}{1.527217in}}%
\pgfpathlineto{\pgfqpoint{5.308666in}{1.549217in}}%
\pgfpathlineto{\pgfqpoint{5.313662in}{1.564517in}}%
\pgfpathlineto{\pgfqpoint{5.318658in}{1.568854in}}%
\pgfpathlineto{\pgfqpoint{5.323655in}{1.564129in}}%
\pgfpathlineto{\pgfqpoint{5.328651in}{1.554479in}}%
\pgfpathlineto{\pgfqpoint{5.333647in}{1.547814in}}%
\pgfpathlineto{\pgfqpoint{5.338644in}{1.540183in}}%
\pgfpathlineto{\pgfqpoint{5.343640in}{1.528295in}}%
\pgfpathlineto{\pgfqpoint{5.348637in}{1.518093in}}%
\pgfpathlineto{\pgfqpoint{5.353633in}{1.512168in}}%
\pgfpathlineto{\pgfqpoint{5.358629in}{1.520710in}}%
\pgfpathlineto{\pgfqpoint{5.363626in}{1.516756in}}%
\pgfpathlineto{\pgfqpoint{5.368622in}{1.519698in}}%
\pgfpathlineto{\pgfqpoint{5.373618in}{1.526222in}}%
\pgfpathlineto{\pgfqpoint{5.378615in}{1.527812in}}%
\pgfpathlineto{\pgfqpoint{5.383611in}{1.527580in}}%
\pgfpathlineto{\pgfqpoint{5.388608in}{1.536132in}}%
\pgfpathlineto{\pgfqpoint{5.393604in}{1.536889in}}%
\pgfpathlineto{\pgfqpoint{5.398600in}{1.527306in}}%
\pgfpathlineto{\pgfqpoint{5.403597in}{1.511321in}}%
\pgfpathlineto{\pgfqpoint{5.408593in}{1.509359in}}%
\pgfpathlineto{\pgfqpoint{5.413589in}{1.493314in}}%
\pgfpathlineto{\pgfqpoint{5.418586in}{1.471653in}}%
\pgfpathlineto{\pgfqpoint{5.423582in}{1.453797in}}%
\pgfpathlineto{\pgfqpoint{5.428579in}{1.473326in}}%
\pgfpathlineto{\pgfqpoint{5.433575in}{1.506445in}}%
\pgfpathlineto{\pgfqpoint{5.438571in}{1.549082in}}%
\pgfpathlineto{\pgfqpoint{5.443568in}{1.567742in}}%
\pgfpathlineto{\pgfqpoint{5.448564in}{1.590280in}}%
\pgfpathlineto{\pgfqpoint{5.453561in}{1.602632in}}%
\pgfpathlineto{\pgfqpoint{5.458557in}{1.613048in}}%
\pgfpathlineto{\pgfqpoint{5.463553in}{1.621750in}}%
\pgfpathlineto{\pgfqpoint{5.468550in}{1.617659in}}%
\pgfpathlineto{\pgfqpoint{5.473546in}{1.605807in}}%
\pgfpathlineto{\pgfqpoint{5.478542in}{1.588015in}}%
\pgfpathlineto{\pgfqpoint{5.483539in}{1.537273in}}%
\pgfpathlineto{\pgfqpoint{5.488535in}{1.530465in}}%
\pgfpathlineto{\pgfqpoint{5.493532in}{1.541908in}}%
\pgfpathlineto{\pgfqpoint{5.498528in}{1.567703in}}%
\pgfpathlineto{\pgfqpoint{5.503524in}{1.599116in}}%
\pgfpathlineto{\pgfqpoint{5.508521in}{1.611350in}}%
\pgfpathlineto{\pgfqpoint{5.513517in}{1.625366in}}%
\pgfpathlineto{\pgfqpoint{5.518513in}{1.656020in}}%
\pgfpathlineto{\pgfqpoint{5.523510in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{5.528506in}{1.687830in}}%
\pgfpathlineto{\pgfqpoint{5.538499in}{1.723123in}}%
\pgfpathlineto{\pgfqpoint{5.543495in}{1.737083in}}%
\pgfpathlineto{\pgfqpoint{5.548492in}{1.753678in}}%
\pgfpathlineto{\pgfqpoint{5.553488in}{1.766851in}}%
\pgfpathlineto{\pgfqpoint{5.563481in}{1.801366in}}%
\pgfpathlineto{\pgfqpoint{5.568477in}{1.819631in}}%
\pgfpathlineto{\pgfqpoint{5.573474in}{1.847932in}}%
\pgfpathlineto{\pgfqpoint{5.578470in}{1.894967in}}%
\pgfpathlineto{\pgfqpoint{5.583466in}{1.920061in}}%
\pgfpathlineto{\pgfqpoint{5.588463in}{1.921707in}}%
\pgfpathlineto{\pgfqpoint{5.593459in}{1.935531in}}%
\pgfpathlineto{\pgfqpoint{5.598456in}{1.945201in}}%
\pgfpathlineto{\pgfqpoint{5.603452in}{1.950994in}}%
\pgfpathlineto{\pgfqpoint{5.608448in}{1.947597in}}%
\pgfpathlineto{\pgfqpoint{5.613445in}{1.947066in}}%
\pgfpathlineto{\pgfqpoint{5.618441in}{1.937733in}}%
\pgfpathlineto{\pgfqpoint{5.623437in}{1.913094in}}%
\pgfpathlineto{\pgfqpoint{5.628434in}{1.904923in}}%
\pgfpathlineto{\pgfqpoint{5.633430in}{1.875337in}}%
\pgfpathlineto{\pgfqpoint{5.638427in}{1.865734in}}%
\pgfpathlineto{\pgfqpoint{5.643423in}{1.847310in}}%
\pgfpathlineto{\pgfqpoint{5.648419in}{1.826611in}}%
\pgfpathlineto{\pgfqpoint{5.653416in}{1.807425in}}%
\pgfpathlineto{\pgfqpoint{5.658412in}{1.775591in}}%
\pgfpathlineto{\pgfqpoint{5.668405in}{1.721823in}}%
\pgfpathlineto{\pgfqpoint{5.673401in}{1.673667in}}%
\pgfpathlineto{\pgfqpoint{5.678398in}{1.643063in}}%
\pgfpathlineto{\pgfqpoint{5.683394in}{1.550703in}}%
\pgfpathlineto{\pgfqpoint{5.688390in}{1.587749in}}%
\pgfpathlineto{\pgfqpoint{5.693387in}{1.607205in}}%
\pgfpathlineto{\pgfqpoint{5.698383in}{1.625242in}}%
\pgfpathlineto{\pgfqpoint{5.708376in}{1.679062in}}%
\pgfpathlineto{\pgfqpoint{5.713372in}{1.695928in}}%
\pgfpathlineto{\pgfqpoint{5.718369in}{1.715730in}}%
\pgfpathlineto{\pgfqpoint{5.728361in}{1.731559in}}%
\pgfpathlineto{\pgfqpoint{5.733358in}{1.730871in}}%
\pgfpathlineto{\pgfqpoint{5.738354in}{1.725815in}}%
\pgfpathlineto{\pgfqpoint{5.743351in}{1.717134in}}%
\pgfpathlineto{\pgfqpoint{5.748347in}{1.717812in}}%
\pgfpathlineto{\pgfqpoint{5.753343in}{1.714074in}}%
\pgfpathlineto{\pgfqpoint{5.758340in}{1.722842in}}%
\pgfpathlineto{\pgfqpoint{5.763336in}{1.737315in}}%
\pgfpathlineto{\pgfqpoint{5.768332in}{1.789923in}}%
\pgfpathlineto{\pgfqpoint{5.773329in}{1.780480in}}%
\pgfpathlineto{\pgfqpoint{5.778325in}{1.723967in}}%
\pgfpathlineto{\pgfqpoint{5.783322in}{1.697600in}}%
\pgfpathlineto{\pgfqpoint{5.788318in}{1.676687in}}%
\pgfpathlineto{\pgfqpoint{5.793314in}{1.666330in}}%
\pgfpathlineto{\pgfqpoint{5.798311in}{1.654320in}}%
\pgfpathlineto{\pgfqpoint{5.803307in}{1.656746in}}%
\pgfpathlineto{\pgfqpoint{5.808303in}{1.656969in}}%
\pgfpathlineto{\pgfqpoint{5.813300in}{1.649613in}}%
\pgfpathlineto{\pgfqpoint{5.818296in}{1.651538in}}%
\pgfpathlineto{\pgfqpoint{5.823293in}{1.661785in}}%
\pgfpathlineto{\pgfqpoint{5.828289in}{1.665663in}}%
\pgfpathlineto{\pgfqpoint{5.833285in}{1.676036in}}%
\pgfpathlineto{\pgfqpoint{5.838282in}{1.679671in}}%
\pgfpathlineto{\pgfqpoint{5.843278in}{1.671572in}}%
\pgfpathlineto{\pgfqpoint{5.848275in}{1.673275in}}%
\pgfpathlineto{\pgfqpoint{5.853271in}{1.681880in}}%
\pgfpathlineto{\pgfqpoint{5.858267in}{1.681639in}}%
\pgfpathlineto{\pgfqpoint{5.863264in}{1.677977in}}%
\pgfpathlineto{\pgfqpoint{5.873256in}{1.701280in}}%
\pgfpathlineto{\pgfqpoint{5.878253in}{1.716878in}}%
\pgfpathlineto{\pgfqpoint{5.883249in}{1.699213in}}%
\pgfpathlineto{\pgfqpoint{5.888246in}{1.708213in}}%
\pgfpathlineto{\pgfqpoint{5.893242in}{1.705039in}}%
\pgfpathlineto{\pgfqpoint{5.898238in}{1.692284in}}%
\pgfpathlineto{\pgfqpoint{5.903235in}{1.698597in}}%
\pgfpathlineto{\pgfqpoint{5.908231in}{1.699274in}}%
\pgfpathlineto{\pgfqpoint{5.913227in}{1.702798in}}%
\pgfpathlineto{\pgfqpoint{5.918224in}{1.693880in}}%
\pgfpathlineto{\pgfqpoint{5.923220in}{1.672775in}}%
\pgfpathlineto{\pgfqpoint{5.928217in}{1.653480in}}%
\pgfpathlineto{\pgfqpoint{5.933213in}{1.632737in}}%
\pgfpathlineto{\pgfqpoint{5.938209in}{1.619905in}}%
\pgfpathlineto{\pgfqpoint{5.948202in}{1.569055in}}%
\pgfpathlineto{\pgfqpoint{5.953199in}{1.549053in}}%
\pgfpathlineto{\pgfqpoint{5.958195in}{1.555941in}}%
\pgfpathlineto{\pgfqpoint{5.963191in}{1.572033in}}%
\pgfpathlineto{\pgfqpoint{5.968188in}{1.579255in}}%
\pgfpathlineto{\pgfqpoint{5.973184in}{1.584203in}}%
\pgfpathlineto{\pgfqpoint{5.978180in}{1.584182in}}%
\pgfpathlineto{\pgfqpoint{5.983177in}{1.583389in}}%
\pgfpathlineto{\pgfqpoint{5.988173in}{1.585500in}}%
\pgfpathlineto{\pgfqpoint{5.993170in}{1.589401in}}%
\pgfpathlineto{\pgfqpoint{5.998166in}{1.591937in}}%
\pgfpathlineto{\pgfqpoint{6.003162in}{1.589178in}}%
\pgfpathlineto{\pgfqpoint{6.008159in}{1.582293in}}%
\pgfpathlineto{\pgfqpoint{6.013155in}{1.578805in}}%
\pgfpathlineto{\pgfqpoint{6.018151in}{1.576969in}}%
\pgfpathlineto{\pgfqpoint{6.023148in}{1.567919in}}%
\pgfpathlineto{\pgfqpoint{6.028144in}{1.555685in}}%
\pgfpathlineto{\pgfqpoint{6.033141in}{1.541975in}}%
\pgfpathlineto{\pgfqpoint{6.038137in}{1.534241in}}%
\pgfpathlineto{\pgfqpoint{6.043133in}{1.522835in}}%
\pgfpathlineto{\pgfqpoint{6.048130in}{1.510589in}}%
\pgfpathlineto{\pgfqpoint{6.053126in}{1.509910in}}%
\pgfpathlineto{\pgfqpoint{6.058122in}{1.503642in}}%
\pgfpathlineto{\pgfqpoint{6.063119in}{1.489257in}}%
\pgfpathlineto{\pgfqpoint{6.068115in}{1.476169in}}%
\pgfpathlineto{\pgfqpoint{6.078108in}{1.456209in}}%
\pgfpathlineto{\pgfqpoint{6.083104in}{1.430923in}}%
\pgfpathlineto{\pgfqpoint{6.088101in}{1.418664in}}%
\pgfpathlineto{\pgfqpoint{6.093097in}{1.430606in}}%
\pgfpathlineto{\pgfqpoint{6.098094in}{1.447969in}}%
\pgfpathlineto{\pgfqpoint{6.103090in}{1.445870in}}%
\pgfpathlineto{\pgfqpoint{6.108086in}{1.455359in}}%
\pgfpathlineto{\pgfqpoint{6.113083in}{1.470513in}}%
\pgfpathlineto{\pgfqpoint{6.118079in}{1.466396in}}%
\pgfpathlineto{\pgfqpoint{6.123075in}{1.453119in}}%
\pgfpathlineto{\pgfqpoint{6.128072in}{1.456693in}}%
\pgfpathlineto{\pgfqpoint{6.133068in}{1.474284in}}%
\pgfpathlineto{\pgfqpoint{6.138065in}{1.474177in}}%
\pgfpathlineto{\pgfqpoint{6.143061in}{1.480922in}}%
\pgfpathlineto{\pgfqpoint{6.148057in}{1.482816in}}%
\pgfpathlineto{\pgfqpoint{6.153054in}{1.483820in}}%
\pgfpathlineto{\pgfqpoint{6.158050in}{1.482546in}}%
\pgfpathlineto{\pgfqpoint{6.163046in}{1.487131in}}%
\pgfpathlineto{\pgfqpoint{6.168043in}{1.499104in}}%
\pgfpathlineto{\pgfqpoint{6.173039in}{1.505813in}}%
\pgfpathlineto{\pgfqpoint{6.178036in}{1.499634in}}%
\pgfpathlineto{\pgfqpoint{6.183032in}{1.511848in}}%
\pgfpathlineto{\pgfqpoint{6.188028in}{1.513405in}}%
\pgfpathlineto{\pgfqpoint{6.193025in}{1.512278in}}%
\pgfpathlineto{\pgfqpoint{6.198021in}{1.509130in}}%
\pgfpathlineto{\pgfqpoint{6.208014in}{1.468073in}}%
\pgfpathlineto{\pgfqpoint{6.213010in}{1.478603in}}%
\pgfpathlineto{\pgfqpoint{6.218007in}{1.490905in}}%
\pgfpathlineto{\pgfqpoint{6.223003in}{1.495914in}}%
\pgfpathlineto{\pgfqpoint{6.227999in}{1.500194in}}%
\pgfpathlineto{\pgfqpoint{6.232996in}{1.505990in}}%
\pgfpathlineto{\pgfqpoint{6.237992in}{1.502370in}}%
\pgfpathlineto{\pgfqpoint{6.242989in}{1.493972in}}%
\pgfpathlineto{\pgfqpoint{6.247985in}{1.469861in}}%
\pgfpathlineto{\pgfqpoint{6.252981in}{1.463850in}}%
\pgfpathlineto{\pgfqpoint{6.257978in}{1.475068in}}%
\pgfpathlineto{\pgfqpoint{6.262974in}{1.470781in}}%
\pgfpathlineto{\pgfqpoint{6.267970in}{1.461689in}}%
\pgfpathlineto{\pgfqpoint{6.272967in}{1.443410in}}%
\pgfpathlineto{\pgfqpoint{6.277963in}{1.413481in}}%
\pgfpathlineto{\pgfqpoint{6.282960in}{1.419078in}}%
\pgfpathlineto{\pgfqpoint{6.287956in}{1.440321in}}%
\pgfpathlineto{\pgfqpoint{6.292952in}{1.448874in}}%
\pgfpathlineto{\pgfqpoint{6.297949in}{1.461138in}}%
\pgfpathlineto{\pgfqpoint{6.302945in}{1.468456in}}%
\pgfpathlineto{\pgfqpoint{6.307941in}{1.472455in}}%
\pgfpathlineto{\pgfqpoint{6.312938in}{1.468958in}}%
\pgfpathlineto{\pgfqpoint{6.317934in}{1.459690in}}%
\pgfpathlineto{\pgfqpoint{6.322931in}{1.447302in}}%
\pgfpathlineto{\pgfqpoint{6.327927in}{1.467342in}}%
\pgfpathlineto{\pgfqpoint{6.332923in}{1.484847in}}%
\pgfpathlineto{\pgfqpoint{6.337920in}{1.490627in}}%
\pgfpathlineto{\pgfqpoint{6.342916in}{1.494697in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.510439in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.510439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.106960in}{0.456621in}}{\pgfqpoint{5.490522in}{3.196347in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.199462,0.528950,0.739100}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356529in}{1.426489in}}%
\pgfpathlineto{\pgfqpoint{1.361526in}{1.417607in}}%
\pgfpathlineto{\pgfqpoint{1.366522in}{1.405901in}}%
\pgfpathlineto{\pgfqpoint{1.371518in}{1.398109in}}%
\pgfpathlineto{\pgfqpoint{1.376515in}{1.391804in}}%
\pgfpathlineto{\pgfqpoint{1.381511in}{1.380351in}}%
\pgfpathlineto{\pgfqpoint{1.386507in}{1.355983in}}%
\pgfpathlineto{\pgfqpoint{1.391504in}{1.333603in}}%
\pgfpathlineto{\pgfqpoint{1.396500in}{1.306691in}}%
\pgfpathlineto{\pgfqpoint{1.401497in}{1.277941in}}%
\pgfpathlineto{\pgfqpoint{1.406493in}{1.260789in}}%
\pgfpathlineto{\pgfqpoint{1.411489in}{1.251284in}}%
\pgfpathlineto{\pgfqpoint{1.416486in}{1.194800in}}%
\pgfpathlineto{\pgfqpoint{1.421482in}{1.126626in}}%
\pgfpathlineto{\pgfqpoint{1.426478in}{1.098325in}}%
\pgfpathlineto{\pgfqpoint{1.431475in}{1.053923in}}%
\pgfpathlineto{\pgfqpoint{1.436471in}{1.098634in}}%
\pgfpathlineto{\pgfqpoint{1.441468in}{1.154906in}}%
\pgfpathlineto{\pgfqpoint{1.446464in}{1.132559in}}%
\pgfpathlineto{\pgfqpoint{1.451460in}{1.086707in}}%
\pgfpathlineto{\pgfqpoint{1.456457in}{1.134277in}}%
\pgfpathlineto{\pgfqpoint{1.461453in}{1.234497in}}%
\pgfpathlineto{\pgfqpoint{1.466450in}{1.239182in}}%
\pgfpathlineto{\pgfqpoint{1.471446in}{1.261462in}}%
\pgfpathlineto{\pgfqpoint{1.476442in}{1.218400in}}%
\pgfpathlineto{\pgfqpoint{1.481439in}{1.254841in}}%
\pgfpathlineto{\pgfqpoint{1.486435in}{1.268999in}}%
\pgfpathlineto{\pgfqpoint{1.491431in}{1.188576in}}%
\pgfpathlineto{\pgfqpoint{1.496428in}{1.194457in}}%
\pgfpathlineto{\pgfqpoint{1.501424in}{1.210854in}}%
\pgfpathlineto{\pgfqpoint{1.506421in}{1.267427in}}%
\pgfpathlineto{\pgfqpoint{1.511417in}{1.310473in}}%
\pgfpathlineto{\pgfqpoint{1.516413in}{1.330246in}}%
\pgfpathlineto{\pgfqpoint{1.521410in}{1.368143in}}%
\pgfpathlineto{\pgfqpoint{1.526406in}{1.341900in}}%
\pgfpathlineto{\pgfqpoint{1.531402in}{1.319218in}}%
\pgfpathlineto{\pgfqpoint{1.536399in}{1.292751in}}%
\pgfpathlineto{\pgfqpoint{1.541395in}{1.325645in}}%
\pgfpathlineto{\pgfqpoint{1.546392in}{1.356148in}}%
\pgfpathlineto{\pgfqpoint{1.551388in}{1.330631in}}%
\pgfpathlineto{\pgfqpoint{1.556384in}{1.333114in}}%
\pgfpathlineto{\pgfqpoint{1.561381in}{1.313310in}}%
\pgfpathlineto{\pgfqpoint{1.566377in}{1.327443in}}%
\pgfpathlineto{\pgfqpoint{1.571374in}{1.310895in}}%
\pgfpathlineto{\pgfqpoint{1.576370in}{1.333661in}}%
\pgfpathlineto{\pgfqpoint{1.581366in}{1.339089in}}%
\pgfpathlineto{\pgfqpoint{1.586363in}{1.347410in}}%
\pgfpathlineto{\pgfqpoint{1.591359in}{1.329075in}}%
\pgfpathlineto{\pgfqpoint{1.596355in}{1.347376in}}%
\pgfpathlineto{\pgfqpoint{1.601352in}{1.376797in}}%
\pgfpathlineto{\pgfqpoint{1.606348in}{1.388366in}}%
\pgfpathlineto{\pgfqpoint{1.611345in}{1.392982in}}%
\pgfpathlineto{\pgfqpoint{1.616341in}{1.396760in}}%
\pgfpathlineto{\pgfqpoint{1.621337in}{1.394732in}}%
\pgfpathlineto{\pgfqpoint{1.626334in}{1.393169in}}%
\pgfpathlineto{\pgfqpoint{1.631330in}{1.384737in}}%
\pgfpathlineto{\pgfqpoint{1.636326in}{1.363788in}}%
\pgfpathlineto{\pgfqpoint{1.641323in}{1.356129in}}%
\pgfpathlineto{\pgfqpoint{1.646319in}{1.350738in}}%
\pgfpathlineto{\pgfqpoint{1.651316in}{1.325095in}}%
\pgfpathlineto{\pgfqpoint{1.656312in}{1.317707in}}%
\pgfpathlineto{\pgfqpoint{1.661308in}{1.300317in}}%
\pgfpathlineto{\pgfqpoint{1.666305in}{1.278545in}}%
\pgfpathlineto{\pgfqpoint{1.671301in}{1.252896in}}%
\pgfpathlineto{\pgfqpoint{1.676297in}{1.239083in}}%
\pgfpathlineto{\pgfqpoint{1.681294in}{1.220487in}}%
\pgfpathlineto{\pgfqpoint{1.686290in}{1.191977in}}%
\pgfpathlineto{\pgfqpoint{1.691287in}{1.181959in}}%
\pgfpathlineto{\pgfqpoint{1.696283in}{1.178154in}}%
\pgfpathlineto{\pgfqpoint{1.701279in}{1.193975in}}%
\pgfpathlineto{\pgfqpoint{1.706276in}{1.252744in}}%
\pgfpathlineto{\pgfqpoint{1.711272in}{1.326303in}}%
\pgfpathlineto{\pgfqpoint{1.716269in}{1.385828in}}%
\pgfpathlineto{\pgfqpoint{1.721265in}{1.427725in}}%
\pgfpathlineto{\pgfqpoint{1.726261in}{1.434015in}}%
\pgfpathlineto{\pgfqpoint{1.736254in}{1.488751in}}%
\pgfpathlineto{\pgfqpoint{1.741250in}{1.501032in}}%
\pgfpathlineto{\pgfqpoint{1.746247in}{1.483420in}}%
\pgfpathlineto{\pgfqpoint{1.751243in}{1.458828in}}%
\pgfpathlineto{\pgfqpoint{1.756240in}{1.445961in}}%
\pgfpathlineto{\pgfqpoint{1.761236in}{1.440208in}}%
\pgfpathlineto{\pgfqpoint{1.766232in}{1.426959in}}%
\pgfpathlineto{\pgfqpoint{1.771229in}{1.446425in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.453813in}}%
\pgfpathlineto{\pgfqpoint{1.781221in}{1.520380in}}%
\pgfpathlineto{\pgfqpoint{1.786218in}{1.630084in}}%
\pgfpathlineto{\pgfqpoint{1.791214in}{1.902017in}}%
\pgfpathlineto{\pgfqpoint{1.796211in}{1.940883in}}%
\pgfpathlineto{\pgfqpoint{1.801207in}{1.712847in}}%
\pgfpathlineto{\pgfqpoint{1.806203in}{1.599847in}}%
\pgfpathlineto{\pgfqpoint{1.811200in}{1.559865in}}%
\pgfpathlineto{\pgfqpoint{1.816196in}{1.574510in}}%
\pgfpathlineto{\pgfqpoint{1.821192in}{1.540987in}}%
\pgfpathlineto{\pgfqpoint{1.826189in}{1.513378in}}%
\pgfpathlineto{\pgfqpoint{1.831185in}{1.476155in}}%
\pgfpathlineto{\pgfqpoint{1.836182in}{1.509796in}}%
\pgfpathlineto{\pgfqpoint{1.841178in}{1.590853in}}%
\pgfpathlineto{\pgfqpoint{1.846174in}{1.613530in}}%
\pgfpathlineto{\pgfqpoint{1.851171in}{1.624372in}}%
\pgfpathlineto{\pgfqpoint{1.856167in}{1.623639in}}%
\pgfpathlineto{\pgfqpoint{1.866160in}{1.505805in}}%
\pgfpathlineto{\pgfqpoint{1.871156in}{1.461472in}}%
\pgfpathlineto{\pgfqpoint{1.876153in}{1.409605in}}%
\pgfpathlineto{\pgfqpoint{1.881149in}{1.387628in}}%
\pgfpathlineto{\pgfqpoint{1.886145in}{1.345046in}}%
\pgfpathlineto{\pgfqpoint{1.891142in}{1.307440in}}%
\pgfpathlineto{\pgfqpoint{1.901135in}{1.332140in}}%
\pgfpathlineto{\pgfqpoint{1.906131in}{1.341522in}}%
\pgfpathlineto{\pgfqpoint{1.911127in}{1.372256in}}%
\pgfpathlineto{\pgfqpoint{1.916124in}{1.391438in}}%
\pgfpathlineto{\pgfqpoint{1.921120in}{1.406576in}}%
\pgfpathlineto{\pgfqpoint{1.926116in}{1.412894in}}%
\pgfpathlineto{\pgfqpoint{1.931113in}{1.407656in}}%
\pgfpathlineto{\pgfqpoint{1.936109in}{1.400638in}}%
\pgfpathlineto{\pgfqpoint{1.941106in}{1.414612in}}%
\pgfpathlineto{\pgfqpoint{1.946102in}{1.404197in}}%
\pgfpathlineto{\pgfqpoint{1.951098in}{1.422297in}}%
\pgfpathlineto{\pgfqpoint{1.956095in}{1.445049in}}%
\pgfpathlineto{\pgfqpoint{1.961091in}{1.458752in}}%
\pgfpathlineto{\pgfqpoint{1.966088in}{1.486593in}}%
\pgfpathlineto{\pgfqpoint{1.971084in}{1.512764in}}%
\pgfpathlineto{\pgfqpoint{1.976080in}{1.492537in}}%
\pgfpathlineto{\pgfqpoint{1.981077in}{1.489855in}}%
\pgfpathlineto{\pgfqpoint{1.986073in}{1.492673in}}%
\pgfpathlineto{\pgfqpoint{1.991069in}{1.485737in}}%
\pgfpathlineto{\pgfqpoint{1.996066in}{1.482667in}}%
\pgfpathlineto{\pgfqpoint{2.001062in}{1.478508in}}%
\pgfpathlineto{\pgfqpoint{2.006059in}{1.473153in}}%
\pgfpathlineto{\pgfqpoint{2.011055in}{1.474217in}}%
\pgfpathlineto{\pgfqpoint{2.016051in}{1.478415in}}%
\pgfpathlineto{\pgfqpoint{2.021048in}{1.474257in}}%
\pgfpathlineto{\pgfqpoint{2.026044in}{1.471501in}}%
\pgfpathlineto{\pgfqpoint{2.031040in}{1.460329in}}%
\pgfpathlineto{\pgfqpoint{2.036037in}{1.453966in}}%
\pgfpathlineto{\pgfqpoint{2.041033in}{1.442048in}}%
\pgfpathlineto{\pgfqpoint{2.046030in}{1.434002in}}%
\pgfpathlineto{\pgfqpoint{2.051026in}{1.420045in}}%
\pgfpathlineto{\pgfqpoint{2.056022in}{1.402323in}}%
\pgfpathlineto{\pgfqpoint{2.061019in}{1.396915in}}%
\pgfpathlineto{\pgfqpoint{2.066015in}{1.400527in}}%
\pgfpathlineto{\pgfqpoint{2.071011in}{1.410413in}}%
\pgfpathlineto{\pgfqpoint{2.076008in}{1.423259in}}%
\pgfpathlineto{\pgfqpoint{2.081004in}{1.440280in}}%
\pgfpathlineto{\pgfqpoint{2.090997in}{1.451609in}}%
\pgfpathlineto{\pgfqpoint{2.095993in}{1.462432in}}%
\pgfpathlineto{\pgfqpoint{2.105986in}{1.500103in}}%
\pgfpathlineto{\pgfqpoint{2.110983in}{1.454559in}}%
\pgfpathlineto{\pgfqpoint{2.115979in}{1.446775in}}%
\pgfpathlineto{\pgfqpoint{2.120975in}{1.450856in}}%
\pgfpathlineto{\pgfqpoint{2.125972in}{1.438855in}}%
\pgfpathlineto{\pgfqpoint{2.130968in}{1.419081in}}%
\pgfpathlineto{\pgfqpoint{2.135964in}{1.386493in}}%
\pgfpathlineto{\pgfqpoint{2.140961in}{1.409676in}}%
\pgfpathlineto{\pgfqpoint{2.145957in}{1.427672in}}%
\pgfpathlineto{\pgfqpoint{2.150954in}{1.461018in}}%
\pgfpathlineto{\pgfqpoint{2.155950in}{1.463584in}}%
\pgfpathlineto{\pgfqpoint{2.160946in}{1.446798in}}%
\pgfpathlineto{\pgfqpoint{2.165943in}{1.443958in}}%
\pgfpathlineto{\pgfqpoint{2.170939in}{1.424509in}}%
\pgfpathlineto{\pgfqpoint{2.175935in}{1.412510in}}%
\pgfpathlineto{\pgfqpoint{2.180932in}{1.411498in}}%
\pgfpathlineto{\pgfqpoint{2.185928in}{1.421210in}}%
\pgfpathlineto{\pgfqpoint{2.190925in}{1.450937in}}%
\pgfpathlineto{\pgfqpoint{2.195921in}{1.474242in}}%
\pgfpathlineto{\pgfqpoint{2.200917in}{1.512894in}}%
\pgfpathlineto{\pgfqpoint{2.205914in}{1.543130in}}%
\pgfpathlineto{\pgfqpoint{2.210910in}{1.535026in}}%
\pgfpathlineto{\pgfqpoint{2.215906in}{1.557223in}}%
\pgfpathlineto{\pgfqpoint{2.220903in}{1.562725in}}%
\pgfpathlineto{\pgfqpoint{2.225899in}{1.535524in}}%
\pgfpathlineto{\pgfqpoint{2.230896in}{1.542704in}}%
\pgfpathlineto{\pgfqpoint{2.235892in}{1.550504in}}%
\pgfpathlineto{\pgfqpoint{2.240888in}{1.567235in}}%
\pgfpathlineto{\pgfqpoint{2.245885in}{1.556570in}}%
\pgfpathlineto{\pgfqpoint{2.250881in}{1.553630in}}%
\pgfpathlineto{\pgfqpoint{2.255878in}{1.543261in}}%
\pgfpathlineto{\pgfqpoint{2.260874in}{1.544992in}}%
\pgfpathlineto{\pgfqpoint{2.265870in}{1.543269in}}%
\pgfpathlineto{\pgfqpoint{2.270867in}{1.537400in}}%
\pgfpathlineto{\pgfqpoint{2.275863in}{1.536027in}}%
\pgfpathlineto{\pgfqpoint{2.280859in}{1.573235in}}%
\pgfpathlineto{\pgfqpoint{2.290852in}{1.618520in}}%
\pgfpathlineto{\pgfqpoint{2.295849in}{1.626724in}}%
\pgfpathlineto{\pgfqpoint{2.300845in}{1.626869in}}%
\pgfpathlineto{\pgfqpoint{2.305841in}{1.642406in}}%
\pgfpathlineto{\pgfqpoint{2.310838in}{1.652060in}}%
\pgfpathlineto{\pgfqpoint{2.315834in}{1.664467in}}%
\pgfpathlineto{\pgfqpoint{2.320830in}{1.683936in}}%
\pgfpathlineto{\pgfqpoint{2.325827in}{1.701136in}}%
\pgfpathlineto{\pgfqpoint{2.330823in}{1.720329in}}%
\pgfpathlineto{\pgfqpoint{2.335820in}{1.742084in}}%
\pgfpathlineto{\pgfqpoint{2.340816in}{1.766078in}}%
\pgfpathlineto{\pgfqpoint{2.345812in}{1.792931in}}%
\pgfpathlineto{\pgfqpoint{2.350809in}{1.821438in}}%
\pgfpathlineto{\pgfqpoint{2.355805in}{1.831222in}}%
\pgfpathlineto{\pgfqpoint{2.360801in}{1.829958in}}%
\pgfpathlineto{\pgfqpoint{2.365798in}{1.833075in}}%
\pgfpathlineto{\pgfqpoint{2.370794in}{1.834590in}}%
\pgfpathlineto{\pgfqpoint{2.375791in}{1.830427in}}%
\pgfpathlineto{\pgfqpoint{2.380787in}{1.835001in}}%
\pgfpathlineto{\pgfqpoint{2.385783in}{1.842252in}}%
\pgfpathlineto{\pgfqpoint{2.390780in}{1.843301in}}%
\pgfpathlineto{\pgfqpoint{2.395776in}{1.852756in}}%
\pgfpathlineto{\pgfqpoint{2.400773in}{1.859119in}}%
\pgfpathlineto{\pgfqpoint{2.405769in}{1.871078in}}%
\pgfpathlineto{\pgfqpoint{2.410765in}{1.879733in}}%
\pgfpathlineto{\pgfqpoint{2.415762in}{1.896429in}}%
\pgfpathlineto{\pgfqpoint{2.420758in}{1.903307in}}%
\pgfpathlineto{\pgfqpoint{2.425754in}{1.878210in}}%
\pgfpathlineto{\pgfqpoint{2.430751in}{1.834948in}}%
\pgfpathlineto{\pgfqpoint{2.435747in}{1.886153in}}%
\pgfpathlineto{\pgfqpoint{2.440744in}{1.845054in}}%
\pgfpathlineto{\pgfqpoint{2.445740in}{1.693996in}}%
\pgfpathlineto{\pgfqpoint{2.450736in}{1.762184in}}%
\pgfpathlineto{\pgfqpoint{2.455733in}{1.792534in}}%
\pgfpathlineto{\pgfqpoint{2.460729in}{1.881535in}}%
\pgfpathlineto{\pgfqpoint{2.465725in}{1.891272in}}%
\pgfpathlineto{\pgfqpoint{2.470722in}{1.824970in}}%
\pgfpathlineto{\pgfqpoint{2.475718in}{1.816036in}}%
\pgfpathlineto{\pgfqpoint{2.480715in}{1.821884in}}%
\pgfpathlineto{\pgfqpoint{2.485711in}{1.861928in}}%
\pgfpathlineto{\pgfqpoint{2.490707in}{1.928134in}}%
\pgfpathlineto{\pgfqpoint{2.495704in}{2.013893in}}%
\pgfpathlineto{\pgfqpoint{2.500700in}{2.174846in}}%
\pgfpathlineto{\pgfqpoint{2.505697in}{2.251499in}}%
\pgfpathlineto{\pgfqpoint{2.510693in}{2.201392in}}%
\pgfpathlineto{\pgfqpoint{2.515689in}{2.199806in}}%
\pgfpathlineto{\pgfqpoint{2.520686in}{2.195428in}}%
\pgfpathlineto{\pgfqpoint{2.525682in}{2.220793in}}%
\pgfpathlineto{\pgfqpoint{2.530678in}{2.134826in}}%
\pgfpathlineto{\pgfqpoint{2.535675in}{2.061941in}}%
\pgfpathlineto{\pgfqpoint{2.540671in}{2.174915in}}%
\pgfpathlineto{\pgfqpoint{2.545668in}{2.179169in}}%
\pgfpathlineto{\pgfqpoint{2.550664in}{2.132281in}}%
\pgfpathlineto{\pgfqpoint{2.555660in}{2.135041in}}%
\pgfpathlineto{\pgfqpoint{2.560657in}{2.136655in}}%
\pgfpathlineto{\pgfqpoint{2.565653in}{2.175864in}}%
\pgfpathlineto{\pgfqpoint{2.570649in}{2.383618in}}%
\pgfpathlineto{\pgfqpoint{2.575646in}{2.325310in}}%
\pgfpathlineto{\pgfqpoint{2.580642in}{2.207217in}}%
\pgfpathlineto{\pgfqpoint{2.585639in}{2.153081in}}%
\pgfpathlineto{\pgfqpoint{2.590635in}{2.093413in}}%
\pgfpathlineto{\pgfqpoint{2.595631in}{2.069714in}}%
\pgfpathlineto{\pgfqpoint{2.600628in}{2.033850in}}%
\pgfpathlineto{\pgfqpoint{2.605624in}{1.981176in}}%
\pgfpathlineto{\pgfqpoint{2.610620in}{1.941801in}}%
\pgfpathlineto{\pgfqpoint{2.615617in}{1.971170in}}%
\pgfpathlineto{\pgfqpoint{2.620613in}{1.990300in}}%
\pgfpathlineto{\pgfqpoint{2.625610in}{2.157040in}}%
\pgfpathlineto{\pgfqpoint{2.630606in}{2.179632in}}%
\pgfpathlineto{\pgfqpoint{2.635602in}{2.126971in}}%
\pgfpathlineto{\pgfqpoint{2.640599in}{2.154020in}}%
\pgfpathlineto{\pgfqpoint{2.645595in}{2.118483in}}%
\pgfpathlineto{\pgfqpoint{2.650592in}{2.128582in}}%
\pgfpathlineto{\pgfqpoint{2.655588in}{2.056190in}}%
\pgfpathlineto{\pgfqpoint{2.660584in}{1.879079in}}%
\pgfpathlineto{\pgfqpoint{2.665581in}{1.916368in}}%
\pgfpathlineto{\pgfqpoint{2.670577in}{1.827923in}}%
\pgfpathlineto{\pgfqpoint{2.675573in}{1.693029in}}%
\pgfpathlineto{\pgfqpoint{2.680570in}{1.787492in}}%
\pgfpathlineto{\pgfqpoint{2.685566in}{1.821162in}}%
\pgfpathlineto{\pgfqpoint{2.690563in}{1.909793in}}%
\pgfpathlineto{\pgfqpoint{2.700555in}{2.042778in}}%
\pgfpathlineto{\pgfqpoint{2.705552in}{2.100490in}}%
\pgfpathlineto{\pgfqpoint{2.710548in}{2.181466in}}%
\pgfpathlineto{\pgfqpoint{2.715544in}{2.249515in}}%
\pgfpathlineto{\pgfqpoint{2.720541in}{2.144560in}}%
\pgfpathlineto{\pgfqpoint{2.725537in}{2.099307in}}%
\pgfpathlineto{\pgfqpoint{2.730534in}{2.051201in}}%
\pgfpathlineto{\pgfqpoint{2.735530in}{1.978147in}}%
\pgfpathlineto{\pgfqpoint{2.740526in}{1.934376in}}%
\pgfpathlineto{\pgfqpoint{2.745523in}{1.956830in}}%
\pgfpathlineto{\pgfqpoint{2.750519in}{2.125237in}}%
\pgfpathlineto{\pgfqpoint{2.755515in}{2.124615in}}%
\pgfpathlineto{\pgfqpoint{2.760512in}{1.964939in}}%
\pgfpathlineto{\pgfqpoint{2.765508in}{1.919348in}}%
\pgfpathlineto{\pgfqpoint{2.770505in}{1.898318in}}%
\pgfpathlineto{\pgfqpoint{2.775501in}{1.895316in}}%
\pgfpathlineto{\pgfqpoint{2.780497in}{1.883229in}}%
\pgfpathlineto{\pgfqpoint{2.785494in}{1.869924in}}%
\pgfpathlineto{\pgfqpoint{2.790490in}{1.850866in}}%
\pgfpathlineto{\pgfqpoint{2.795487in}{1.837882in}}%
\pgfpathlineto{\pgfqpoint{2.800483in}{1.817883in}}%
\pgfpathlineto{\pgfqpoint{2.805479in}{1.805271in}}%
\pgfpathlineto{\pgfqpoint{2.810476in}{1.783885in}}%
\pgfpathlineto{\pgfqpoint{2.815472in}{1.771316in}}%
\pgfpathlineto{\pgfqpoint{2.820468in}{1.763130in}}%
\pgfpathlineto{\pgfqpoint{2.825465in}{1.742259in}}%
\pgfpathlineto{\pgfqpoint{2.830461in}{1.729158in}}%
\pgfpathlineto{\pgfqpoint{2.835458in}{1.712446in}}%
\pgfpathlineto{\pgfqpoint{2.840454in}{1.700971in}}%
\pgfpathlineto{\pgfqpoint{2.845450in}{1.687758in}}%
\pgfpathlineto{\pgfqpoint{2.850447in}{1.669305in}}%
\pgfpathlineto{\pgfqpoint{2.860439in}{1.635647in}}%
\pgfpathlineto{\pgfqpoint{2.865436in}{1.623795in}}%
\pgfpathlineto{\pgfqpoint{2.870432in}{1.618619in}}%
\pgfpathlineto{\pgfqpoint{2.875429in}{1.610196in}}%
\pgfpathlineto{\pgfqpoint{2.880425in}{1.602386in}}%
\pgfpathlineto{\pgfqpoint{2.885421in}{1.598431in}}%
\pgfpathlineto{\pgfqpoint{2.890418in}{1.592814in}}%
\pgfpathlineto{\pgfqpoint{2.895414in}{1.588535in}}%
\pgfpathlineto{\pgfqpoint{2.900411in}{1.581401in}}%
\pgfpathlineto{\pgfqpoint{2.905407in}{1.570544in}}%
\pgfpathlineto{\pgfqpoint{2.910403in}{1.560504in}}%
\pgfpathlineto{\pgfqpoint{2.915400in}{1.554562in}}%
\pgfpathlineto{\pgfqpoint{2.920396in}{1.538698in}}%
\pgfpathlineto{\pgfqpoint{2.930389in}{1.501122in}}%
\pgfpathlineto{\pgfqpoint{2.935385in}{1.489777in}}%
\pgfpathlineto{\pgfqpoint{2.940382in}{1.446907in}}%
\pgfpathlineto{\pgfqpoint{2.945378in}{1.454182in}}%
\pgfpathlineto{\pgfqpoint{2.950374in}{1.516042in}}%
\pgfpathlineto{\pgfqpoint{2.955371in}{1.539528in}}%
\pgfpathlineto{\pgfqpoint{2.960367in}{1.540130in}}%
\pgfpathlineto{\pgfqpoint{2.970360in}{1.560631in}}%
\pgfpathlineto{\pgfqpoint{2.975356in}{1.557678in}}%
\pgfpathlineto{\pgfqpoint{2.980353in}{1.561243in}}%
\pgfpathlineto{\pgfqpoint{2.985349in}{1.561884in}}%
\pgfpathlineto{\pgfqpoint{2.990345in}{1.563231in}}%
\pgfpathlineto{\pgfqpoint{3.000338in}{1.570686in}}%
\pgfpathlineto{\pgfqpoint{3.005334in}{1.573161in}}%
\pgfpathlineto{\pgfqpoint{3.010331in}{1.582203in}}%
\pgfpathlineto{\pgfqpoint{3.015327in}{1.586853in}}%
\pgfpathlineto{\pgfqpoint{3.020324in}{1.604804in}}%
\pgfpathlineto{\pgfqpoint{3.025320in}{1.624837in}}%
\pgfpathlineto{\pgfqpoint{3.035313in}{1.684334in}}%
\pgfpathlineto{\pgfqpoint{3.040309in}{1.726996in}}%
\pgfpathlineto{\pgfqpoint{3.045306in}{1.759931in}}%
\pgfpathlineto{\pgfqpoint{3.050302in}{1.766574in}}%
\pgfpathlineto{\pgfqpoint{3.055298in}{1.761822in}}%
\pgfpathlineto{\pgfqpoint{3.060295in}{1.755253in}}%
\pgfpathlineto{\pgfqpoint{3.065291in}{1.738723in}}%
\pgfpathlineto{\pgfqpoint{3.070287in}{1.723873in}}%
\pgfpathlineto{\pgfqpoint{3.075284in}{1.714331in}}%
\pgfpathlineto{\pgfqpoint{3.080280in}{1.691514in}}%
\pgfpathlineto{\pgfqpoint{3.085277in}{1.674514in}}%
\pgfpathlineto{\pgfqpoint{3.090273in}{1.658653in}}%
\pgfpathlineto{\pgfqpoint{3.095269in}{1.648454in}}%
\pgfpathlineto{\pgfqpoint{3.105262in}{1.633649in}}%
\pgfpathlineto{\pgfqpoint{3.110258in}{1.620915in}}%
\pgfpathlineto{\pgfqpoint{3.115255in}{1.615456in}}%
\pgfpathlineto{\pgfqpoint{3.120251in}{1.611644in}}%
\pgfpathlineto{\pgfqpoint{3.125248in}{1.602355in}}%
\pgfpathlineto{\pgfqpoint{3.130244in}{1.600179in}}%
\pgfpathlineto{\pgfqpoint{3.135240in}{1.600098in}}%
\pgfpathlineto{\pgfqpoint{3.140237in}{1.592049in}}%
\pgfpathlineto{\pgfqpoint{3.145233in}{1.589960in}}%
\pgfpathlineto{\pgfqpoint{3.150229in}{1.592497in}}%
\pgfpathlineto{\pgfqpoint{3.155226in}{1.590195in}}%
\pgfpathlineto{\pgfqpoint{3.160222in}{1.589998in}}%
\pgfpathlineto{\pgfqpoint{3.165219in}{1.590456in}}%
\pgfpathlineto{\pgfqpoint{3.170215in}{1.610678in}}%
\pgfpathlineto{\pgfqpoint{3.175211in}{1.628054in}}%
\pgfpathlineto{\pgfqpoint{3.180208in}{1.676213in}}%
\pgfpathlineto{\pgfqpoint{3.185204in}{1.711161in}}%
\pgfpathlineto{\pgfqpoint{3.195197in}{1.804750in}}%
\pgfpathlineto{\pgfqpoint{3.200193in}{1.726362in}}%
\pgfpathlineto{\pgfqpoint{3.205190in}{1.664945in}}%
\pgfpathlineto{\pgfqpoint{3.210186in}{1.634890in}}%
\pgfpathlineto{\pgfqpoint{3.215182in}{1.608508in}}%
\pgfpathlineto{\pgfqpoint{3.220179in}{1.592785in}}%
\pgfpathlineto{\pgfqpoint{3.225175in}{1.583087in}}%
\pgfpathlineto{\pgfqpoint{3.230172in}{1.576294in}}%
\pgfpathlineto{\pgfqpoint{3.235168in}{1.565583in}}%
\pgfpathlineto{\pgfqpoint{3.240164in}{1.566548in}}%
\pgfpathlineto{\pgfqpoint{3.245161in}{1.565822in}}%
\pgfpathlineto{\pgfqpoint{3.255153in}{1.556921in}}%
\pgfpathlineto{\pgfqpoint{3.260150in}{1.553507in}}%
\pgfpathlineto{\pgfqpoint{3.270143in}{1.539798in}}%
\pgfpathlineto{\pgfqpoint{3.275139in}{1.536160in}}%
\pgfpathlineto{\pgfqpoint{3.280135in}{1.529904in}}%
\pgfpathlineto{\pgfqpoint{3.290128in}{1.518761in}}%
\pgfpathlineto{\pgfqpoint{3.295125in}{1.516189in}}%
\pgfpathlineto{\pgfqpoint{3.300121in}{1.518426in}}%
\pgfpathlineto{\pgfqpoint{3.305117in}{1.519807in}}%
\pgfpathlineto{\pgfqpoint{3.310114in}{1.523447in}}%
\pgfpathlineto{\pgfqpoint{3.315110in}{1.531840in}}%
\pgfpathlineto{\pgfqpoint{3.320106in}{1.541233in}}%
\pgfpathlineto{\pgfqpoint{3.325103in}{1.554068in}}%
\pgfpathlineto{\pgfqpoint{3.330099in}{1.594182in}}%
\pgfpathlineto{\pgfqpoint{3.335096in}{1.645346in}}%
\pgfpathlineto{\pgfqpoint{3.340092in}{1.759230in}}%
\pgfpathlineto{\pgfqpoint{3.345088in}{1.858431in}}%
\pgfpathlineto{\pgfqpoint{3.350085in}{1.889301in}}%
\pgfpathlineto{\pgfqpoint{3.355081in}{1.909252in}}%
\pgfpathlineto{\pgfqpoint{3.360077in}{1.881296in}}%
\pgfpathlineto{\pgfqpoint{3.365074in}{1.862705in}}%
\pgfpathlineto{\pgfqpoint{3.370070in}{1.822555in}}%
\pgfpathlineto{\pgfqpoint{3.375067in}{1.808316in}}%
\pgfpathlineto{\pgfqpoint{3.380063in}{1.781406in}}%
\pgfpathlineto{\pgfqpoint{3.385059in}{1.761519in}}%
\pgfpathlineto{\pgfqpoint{3.390056in}{1.740113in}}%
\pgfpathlineto{\pgfqpoint{3.395052in}{1.739101in}}%
\pgfpathlineto{\pgfqpoint{3.400048in}{1.726141in}}%
\pgfpathlineto{\pgfqpoint{3.405045in}{1.699281in}}%
\pgfpathlineto{\pgfqpoint{3.410041in}{1.699079in}}%
\pgfpathlineto{\pgfqpoint{3.415038in}{1.684288in}}%
\pgfpathlineto{\pgfqpoint{3.420034in}{1.679195in}}%
\pgfpathlineto{\pgfqpoint{3.425030in}{1.667745in}}%
\pgfpathlineto{\pgfqpoint{3.430027in}{1.651173in}}%
\pgfpathlineto{\pgfqpoint{3.435023in}{1.645448in}}%
\pgfpathlineto{\pgfqpoint{3.440020in}{1.641385in}}%
\pgfpathlineto{\pgfqpoint{3.445016in}{1.636303in}}%
\pgfpathlineto{\pgfqpoint{3.450012in}{1.610245in}}%
\pgfpathlineto{\pgfqpoint{3.455009in}{1.593375in}}%
\pgfpathlineto{\pgfqpoint{3.460005in}{1.563573in}}%
\pgfpathlineto{\pgfqpoint{3.465001in}{1.542792in}}%
\pgfpathlineto{\pgfqpoint{3.469998in}{1.531551in}}%
\pgfpathlineto{\pgfqpoint{3.474994in}{1.534869in}}%
\pgfpathlineto{\pgfqpoint{3.479991in}{1.540124in}}%
\pgfpathlineto{\pgfqpoint{3.484987in}{1.532683in}}%
\pgfpathlineto{\pgfqpoint{3.489983in}{1.528481in}}%
\pgfpathlineto{\pgfqpoint{3.494980in}{1.533411in}}%
\pgfpathlineto{\pgfqpoint{3.499976in}{1.530800in}}%
\pgfpathlineto{\pgfqpoint{3.504972in}{1.534797in}}%
\pgfpathlineto{\pgfqpoint{3.509969in}{1.525079in}}%
\pgfpathlineto{\pgfqpoint{3.514965in}{1.523033in}}%
\pgfpathlineto{\pgfqpoint{3.519962in}{1.516564in}}%
\pgfpathlineto{\pgfqpoint{3.524958in}{1.514670in}}%
\pgfpathlineto{\pgfqpoint{3.529954in}{1.511228in}}%
\pgfpathlineto{\pgfqpoint{3.534951in}{1.505920in}}%
\pgfpathlineto{\pgfqpoint{3.539947in}{1.490991in}}%
\pgfpathlineto{\pgfqpoint{3.544943in}{1.478074in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{1.469082in}}%
\pgfpathlineto{\pgfqpoint{3.554936in}{1.456411in}}%
\pgfpathlineto{\pgfqpoint{3.559933in}{1.442593in}}%
\pgfpathlineto{\pgfqpoint{3.564929in}{1.406747in}}%
\pgfpathlineto{\pgfqpoint{3.569925in}{1.403074in}}%
\pgfpathlineto{\pgfqpoint{3.574922in}{1.425894in}}%
\pgfpathlineto{\pgfqpoint{3.579918in}{1.427592in}}%
\pgfpathlineto{\pgfqpoint{3.584915in}{1.430212in}}%
\pgfpathlineto{\pgfqpoint{3.589911in}{1.437931in}}%
\pgfpathlineto{\pgfqpoint{3.594907in}{1.444039in}}%
\pgfpathlineto{\pgfqpoint{3.599904in}{1.442193in}}%
\pgfpathlineto{\pgfqpoint{3.604900in}{1.454101in}}%
\pgfpathlineto{\pgfqpoint{3.614893in}{1.468530in}}%
\pgfpathlineto{\pgfqpoint{3.619889in}{1.476625in}}%
\pgfpathlineto{\pgfqpoint{3.624886in}{1.475759in}}%
\pgfpathlineto{\pgfqpoint{3.629882in}{1.480624in}}%
\pgfpathlineto{\pgfqpoint{3.634878in}{1.473863in}}%
\pgfpathlineto{\pgfqpoint{3.639875in}{1.468135in}}%
\pgfpathlineto{\pgfqpoint{3.644871in}{1.472029in}}%
\pgfpathlineto{\pgfqpoint{3.649867in}{1.496369in}}%
\pgfpathlineto{\pgfqpoint{3.654864in}{1.509956in}}%
\pgfpathlineto{\pgfqpoint{3.659860in}{1.530524in}}%
\pgfpathlineto{\pgfqpoint{3.664857in}{1.583805in}}%
\pgfpathlineto{\pgfqpoint{3.669853in}{1.630830in}}%
\pgfpathlineto{\pgfqpoint{3.679846in}{1.809389in}}%
\pgfpathlineto{\pgfqpoint{3.684842in}{2.050457in}}%
\pgfpathlineto{\pgfqpoint{3.689838in}{2.379072in}}%
\pgfpathlineto{\pgfqpoint{3.694835in}{2.226965in}}%
\pgfpathlineto{\pgfqpoint{3.699831in}{2.135862in}}%
\pgfpathlineto{\pgfqpoint{3.704828in}{2.073675in}}%
\pgfpathlineto{\pgfqpoint{3.709824in}{1.952245in}}%
\pgfpathlineto{\pgfqpoint{3.714820in}{1.909857in}}%
\pgfpathlineto{\pgfqpoint{3.719817in}{1.901145in}}%
\pgfpathlineto{\pgfqpoint{3.729810in}{2.007533in}}%
\pgfpathlineto{\pgfqpoint{3.739802in}{2.145365in}}%
\pgfpathlineto{\pgfqpoint{3.744799in}{2.188539in}}%
\pgfpathlineto{\pgfqpoint{3.749795in}{2.221947in}}%
\pgfpathlineto{\pgfqpoint{3.754791in}{2.211309in}}%
\pgfpathlineto{\pgfqpoint{3.759788in}{2.270381in}}%
\pgfpathlineto{\pgfqpoint{3.764784in}{2.274652in}}%
\pgfpathlineto{\pgfqpoint{3.769781in}{2.358574in}}%
\pgfpathlineto{\pgfqpoint{3.774777in}{2.320758in}}%
\pgfpathlineto{\pgfqpoint{3.779773in}{2.203203in}}%
\pgfpathlineto{\pgfqpoint{3.784770in}{2.122349in}}%
\pgfpathlineto{\pgfqpoint{3.789766in}{2.053807in}}%
\pgfpathlineto{\pgfqpoint{3.794762in}{2.025876in}}%
\pgfpathlineto{\pgfqpoint{3.804755in}{1.929511in}}%
\pgfpathlineto{\pgfqpoint{3.809752in}{1.794076in}}%
\pgfpathlineto{\pgfqpoint{3.814748in}{1.718803in}}%
\pgfpathlineto{\pgfqpoint{3.819744in}{1.606644in}}%
\pgfpathlineto{\pgfqpoint{3.824741in}{1.538491in}}%
\pgfpathlineto{\pgfqpoint{3.829737in}{1.465978in}}%
\pgfpathlineto{\pgfqpoint{3.834734in}{1.416859in}}%
\pgfpathlineto{\pgfqpoint{3.839730in}{1.394648in}}%
\pgfpathlineto{\pgfqpoint{3.844726in}{1.396008in}}%
\pgfpathlineto{\pgfqpoint{3.849723in}{1.378459in}}%
\pgfpathlineto{\pgfqpoint{3.854719in}{1.383339in}}%
\pgfpathlineto{\pgfqpoint{3.859715in}{1.357935in}}%
\pgfpathlineto{\pgfqpoint{3.864712in}{1.345416in}}%
\pgfpathlineto{\pgfqpoint{3.869708in}{1.383869in}}%
\pgfpathlineto{\pgfqpoint{3.879701in}{1.486408in}}%
\pgfpathlineto{\pgfqpoint{3.884697in}{1.543819in}}%
\pgfpathlineto{\pgfqpoint{3.889694in}{1.611881in}}%
\pgfpathlineto{\pgfqpoint{3.894690in}{1.662119in}}%
\pgfpathlineto{\pgfqpoint{3.899686in}{1.694599in}}%
\pgfpathlineto{\pgfqpoint{3.904683in}{1.731147in}}%
\pgfpathlineto{\pgfqpoint{3.914676in}{1.777565in}}%
\pgfpathlineto{\pgfqpoint{3.919672in}{1.797353in}}%
\pgfpathlineto{\pgfqpoint{3.924668in}{1.838898in}}%
\pgfpathlineto{\pgfqpoint{3.929665in}{1.872807in}}%
\pgfpathlineto{\pgfqpoint{3.934661in}{1.930458in}}%
\pgfpathlineto{\pgfqpoint{3.939657in}{1.980450in}}%
\pgfpathlineto{\pgfqpoint{3.944654in}{2.119286in}}%
\pgfpathlineto{\pgfqpoint{3.949650in}{2.159677in}}%
\pgfpathlineto{\pgfqpoint{3.954647in}{2.030124in}}%
\pgfpathlineto{\pgfqpoint{3.959643in}{1.963020in}}%
\pgfpathlineto{\pgfqpoint{3.964639in}{1.907027in}}%
\pgfpathlineto{\pgfqpoint{3.969636in}{1.892605in}}%
\pgfpathlineto{\pgfqpoint{3.974632in}{1.843175in}}%
\pgfpathlineto{\pgfqpoint{3.979629in}{1.818698in}}%
\pgfpathlineto{\pgfqpoint{3.984625in}{1.766371in}}%
\pgfpathlineto{\pgfqpoint{3.989621in}{1.672570in}}%
\pgfpathlineto{\pgfqpoint{3.994618in}{1.506901in}}%
\pgfpathlineto{\pgfqpoint{3.999614in}{1.503743in}}%
\pgfpathlineto{\pgfqpoint{4.004610in}{1.657295in}}%
\pgfpathlineto{\pgfqpoint{4.009607in}{1.683495in}}%
\pgfpathlineto{\pgfqpoint{4.014603in}{1.687377in}}%
\pgfpathlineto{\pgfqpoint{4.019600in}{1.711243in}}%
\pgfpathlineto{\pgfqpoint{4.029592in}{1.670060in}}%
\pgfpathlineto{\pgfqpoint{4.034589in}{1.657835in}}%
\pgfpathlineto{\pgfqpoint{4.039585in}{1.636603in}}%
\pgfpathlineto{\pgfqpoint{4.044581in}{1.634719in}}%
\pgfpathlineto{\pgfqpoint{4.049578in}{1.632471in}}%
\pgfpathlineto{\pgfqpoint{4.054574in}{1.619007in}}%
\pgfpathlineto{\pgfqpoint{4.059571in}{1.616032in}}%
\pgfpathlineto{\pgfqpoint{4.064567in}{1.604766in}}%
\pgfpathlineto{\pgfqpoint{4.069563in}{1.584596in}}%
\pgfpathlineto{\pgfqpoint{4.074560in}{1.579129in}}%
\pgfpathlineto{\pgfqpoint{4.079556in}{1.579266in}}%
\pgfpathlineto{\pgfqpoint{4.089549in}{1.560786in}}%
\pgfpathlineto{\pgfqpoint{4.094545in}{1.537902in}}%
\pgfpathlineto{\pgfqpoint{4.099542in}{1.536527in}}%
\pgfpathlineto{\pgfqpoint{4.104538in}{1.545569in}}%
\pgfpathlineto{\pgfqpoint{4.109534in}{1.522633in}}%
\pgfpathlineto{\pgfqpoint{4.114531in}{1.516572in}}%
\pgfpathlineto{\pgfqpoint{4.119527in}{1.516403in}}%
\pgfpathlineto{\pgfqpoint{4.124524in}{1.514406in}}%
\pgfpathlineto{\pgfqpoint{4.129520in}{1.498141in}}%
\pgfpathlineto{\pgfqpoint{4.134516in}{1.504442in}}%
\pgfpathlineto{\pgfqpoint{4.139513in}{1.489753in}}%
\pgfpathlineto{\pgfqpoint{4.144509in}{1.486869in}}%
\pgfpathlineto{\pgfqpoint{4.149505in}{1.476603in}}%
\pgfpathlineto{\pgfqpoint{4.154502in}{1.472061in}}%
\pgfpathlineto{\pgfqpoint{4.159498in}{1.468023in}}%
\pgfpathlineto{\pgfqpoint{4.164495in}{1.455541in}}%
\pgfpathlineto{\pgfqpoint{4.169491in}{1.435971in}}%
\pgfpathlineto{\pgfqpoint{4.174487in}{1.424248in}}%
\pgfpathlineto{\pgfqpoint{4.179484in}{1.408273in}}%
\pgfpathlineto{\pgfqpoint{4.184480in}{1.400862in}}%
\pgfpathlineto{\pgfqpoint{4.189476in}{1.400487in}}%
\pgfpathlineto{\pgfqpoint{4.194473in}{1.398362in}}%
\pgfpathlineto{\pgfqpoint{4.199469in}{1.399110in}}%
\pgfpathlineto{\pgfqpoint{4.204466in}{1.420559in}}%
\pgfpathlineto{\pgfqpoint{4.209462in}{1.433261in}}%
\pgfpathlineto{\pgfqpoint{4.214458in}{1.444119in}}%
\pgfpathlineto{\pgfqpoint{4.219455in}{1.448084in}}%
\pgfpathlineto{\pgfqpoint{4.224451in}{1.452600in}}%
\pgfpathlineto{\pgfqpoint{4.229448in}{1.456370in}}%
\pgfpathlineto{\pgfqpoint{4.239440in}{1.483696in}}%
\pgfpathlineto{\pgfqpoint{4.244437in}{1.486411in}}%
\pgfpathlineto{\pgfqpoint{4.249433in}{1.513415in}}%
\pgfpathlineto{\pgfqpoint{4.254429in}{1.527025in}}%
\pgfpathlineto{\pgfqpoint{4.259426in}{1.587825in}}%
\pgfpathlineto{\pgfqpoint{4.264422in}{1.552703in}}%
\pgfpathlineto{\pgfqpoint{4.269419in}{1.511236in}}%
\pgfpathlineto{\pgfqpoint{4.274415in}{1.459061in}}%
\pgfpathlineto{\pgfqpoint{4.279411in}{1.420480in}}%
\pgfpathlineto{\pgfqpoint{4.289404in}{1.371494in}}%
\pgfpathlineto{\pgfqpoint{4.294400in}{1.318305in}}%
\pgfpathlineto{\pgfqpoint{4.304393in}{1.194841in}}%
\pgfpathlineto{\pgfqpoint{4.309390in}{1.154557in}}%
\pgfpathlineto{\pgfqpoint{4.314386in}{1.091773in}}%
\pgfpathlineto{\pgfqpoint{4.319382in}{1.097438in}}%
\pgfpathlineto{\pgfqpoint{4.324379in}{1.169380in}}%
\pgfpathlineto{\pgfqpoint{4.329375in}{1.220867in}}%
\pgfpathlineto{\pgfqpoint{4.334371in}{1.267067in}}%
\pgfpathlineto{\pgfqpoint{4.344364in}{1.332532in}}%
\pgfpathlineto{\pgfqpoint{4.354357in}{1.373942in}}%
\pgfpathlineto{\pgfqpoint{4.359353in}{1.385549in}}%
\pgfpathlineto{\pgfqpoint{4.364350in}{1.387669in}}%
\pgfpathlineto{\pgfqpoint{4.374343in}{1.393139in}}%
\pgfpathlineto{\pgfqpoint{4.379339in}{1.408740in}}%
\pgfpathlineto{\pgfqpoint{4.384335in}{1.419192in}}%
\pgfpathlineto{\pgfqpoint{4.389332in}{1.416157in}}%
\pgfpathlineto{\pgfqpoint{4.394328in}{1.408758in}}%
\pgfpathlineto{\pgfqpoint{4.399324in}{1.404222in}}%
\pgfpathlineto{\pgfqpoint{4.404321in}{1.401909in}}%
\pgfpathlineto{\pgfqpoint{4.409317in}{1.400626in}}%
\pgfpathlineto{\pgfqpoint{4.414314in}{1.398797in}}%
\pgfpathlineto{\pgfqpoint{4.419310in}{1.398198in}}%
\pgfpathlineto{\pgfqpoint{4.424306in}{1.403550in}}%
\pgfpathlineto{\pgfqpoint{4.429303in}{1.397093in}}%
\pgfpathlineto{\pgfqpoint{4.439295in}{1.394424in}}%
\pgfpathlineto{\pgfqpoint{4.444292in}{1.389454in}}%
\pgfpathlineto{\pgfqpoint{4.449288in}{1.373364in}}%
\pgfpathlineto{\pgfqpoint{4.454285in}{1.362089in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{1.346289in}}%
\pgfpathlineto{\pgfqpoint{4.464277in}{1.328773in}}%
\pgfpathlineto{\pgfqpoint{4.469274in}{1.303783in}}%
\pgfpathlineto{\pgfqpoint{4.474270in}{1.261314in}}%
\pgfpathlineto{\pgfqpoint{4.479266in}{1.206757in}}%
\pgfpathlineto{\pgfqpoint{4.484263in}{1.080522in}}%
\pgfpathlineto{\pgfqpoint{4.489259in}{1.084226in}}%
\pgfpathlineto{\pgfqpoint{4.494256in}{1.217182in}}%
\pgfpathlineto{\pgfqpoint{4.499252in}{1.273839in}}%
\pgfpathlineto{\pgfqpoint{4.504248in}{1.324490in}}%
\pgfpathlineto{\pgfqpoint{4.509245in}{1.350852in}}%
\pgfpathlineto{\pgfqpoint{4.514241in}{1.372969in}}%
\pgfpathlineto{\pgfqpoint{4.519238in}{1.388647in}}%
\pgfpathlineto{\pgfqpoint{4.524234in}{1.415546in}}%
\pgfpathlineto{\pgfqpoint{4.534227in}{1.432641in}}%
\pgfpathlineto{\pgfqpoint{4.539223in}{1.438656in}}%
\pgfpathlineto{\pgfqpoint{4.544219in}{1.445493in}}%
\pgfpathlineto{\pgfqpoint{4.549216in}{1.447626in}}%
\pgfpathlineto{\pgfqpoint{4.554212in}{1.448648in}}%
\pgfpathlineto{\pgfqpoint{4.559209in}{1.441578in}}%
\pgfpathlineto{\pgfqpoint{4.564205in}{1.447078in}}%
\pgfpathlineto{\pgfqpoint{4.569201in}{1.458598in}}%
\pgfpathlineto{\pgfqpoint{4.574198in}{1.450346in}}%
\pgfpathlineto{\pgfqpoint{4.579194in}{1.451709in}}%
\pgfpathlineto{\pgfqpoint{4.584190in}{1.442742in}}%
\pgfpathlineto{\pgfqpoint{4.589187in}{1.435611in}}%
\pgfpathlineto{\pgfqpoint{4.594183in}{1.408930in}}%
\pgfpathlineto{\pgfqpoint{4.599180in}{1.389266in}}%
\pgfpathlineto{\pgfqpoint{4.609172in}{1.327212in}}%
\pgfpathlineto{\pgfqpoint{4.614169in}{1.278599in}}%
\pgfpathlineto{\pgfqpoint{4.619165in}{1.235820in}}%
\pgfpathlineto{\pgfqpoint{4.624162in}{1.166806in}}%
\pgfpathlineto{\pgfqpoint{4.629158in}{1.155390in}}%
\pgfpathlineto{\pgfqpoint{4.634154in}{1.199665in}}%
\pgfpathlineto{\pgfqpoint{4.639151in}{1.254536in}}%
\pgfpathlineto{\pgfqpoint{4.644147in}{1.296088in}}%
\pgfpathlineto{\pgfqpoint{4.649143in}{1.328037in}}%
\pgfpathlineto{\pgfqpoint{4.659136in}{1.376945in}}%
\pgfpathlineto{\pgfqpoint{4.669129in}{1.382344in}}%
\pgfpathlineto{\pgfqpoint{4.674125in}{1.388256in}}%
\pgfpathlineto{\pgfqpoint{4.679122in}{1.386033in}}%
\pgfpathlineto{\pgfqpoint{4.684118in}{1.354508in}}%
\pgfpathlineto{\pgfqpoint{4.689114in}{1.336407in}}%
\pgfpathlineto{\pgfqpoint{4.694111in}{1.319929in}}%
\pgfpathlineto{\pgfqpoint{4.699107in}{1.286899in}}%
\pgfpathlineto{\pgfqpoint{4.704104in}{1.234844in}}%
\pgfpathlineto{\pgfqpoint{4.709100in}{1.197718in}}%
\pgfpathlineto{\pgfqpoint{4.714096in}{1.155829in}}%
\pgfpathlineto{\pgfqpoint{4.719093in}{1.128764in}}%
\pgfpathlineto{\pgfqpoint{4.724089in}{1.077431in}}%
\pgfpathlineto{\pgfqpoint{4.729085in}{1.059562in}}%
\pgfpathlineto{\pgfqpoint{4.734082in}{1.085484in}}%
\pgfpathlineto{\pgfqpoint{4.739078in}{1.098599in}}%
\pgfpathlineto{\pgfqpoint{4.744075in}{1.137082in}}%
\pgfpathlineto{\pgfqpoint{4.749071in}{1.201178in}}%
\pgfpathlineto{\pgfqpoint{4.759064in}{1.400397in}}%
\pgfpathlineto{\pgfqpoint{4.764060in}{1.345583in}}%
\pgfpathlineto{\pgfqpoint{4.769057in}{1.314972in}}%
\pgfpathlineto{\pgfqpoint{4.774053in}{1.333080in}}%
\pgfpathlineto{\pgfqpoint{4.779049in}{1.331613in}}%
\pgfpathlineto{\pgfqpoint{4.784046in}{1.364280in}}%
\pgfpathlineto{\pgfqpoint{4.789042in}{1.388556in}}%
\pgfpathlineto{\pgfqpoint{4.794038in}{1.437664in}}%
\pgfpathlineto{\pgfqpoint{4.799035in}{1.477128in}}%
\pgfpathlineto{\pgfqpoint{4.804031in}{1.491523in}}%
\pgfpathlineto{\pgfqpoint{4.809028in}{1.484281in}}%
\pgfpathlineto{\pgfqpoint{4.814024in}{1.484737in}}%
\pgfpathlineto{\pgfqpoint{4.819020in}{1.479615in}}%
\pgfpathlineto{\pgfqpoint{4.824017in}{1.484127in}}%
\pgfpathlineto{\pgfqpoint{4.829013in}{1.484198in}}%
\pgfpathlineto{\pgfqpoint{4.834009in}{1.491293in}}%
\pgfpathlineto{\pgfqpoint{4.839006in}{1.493624in}}%
\pgfpathlineto{\pgfqpoint{4.844002in}{1.496325in}}%
\pgfpathlineto{\pgfqpoint{4.848999in}{1.491404in}}%
\pgfpathlineto{\pgfqpoint{4.853995in}{1.496147in}}%
\pgfpathlineto{\pgfqpoint{4.858991in}{1.492259in}}%
\pgfpathlineto{\pgfqpoint{4.863988in}{1.496233in}}%
\pgfpathlineto{\pgfqpoint{4.868984in}{1.485514in}}%
\pgfpathlineto{\pgfqpoint{4.873980in}{1.476970in}}%
\pgfpathlineto{\pgfqpoint{4.878977in}{1.469655in}}%
\pgfpathlineto{\pgfqpoint{4.883973in}{1.460728in}}%
\pgfpathlineto{\pgfqpoint{4.888970in}{1.461185in}}%
\pgfpathlineto{\pgfqpoint{4.893966in}{1.459940in}}%
\pgfpathlineto{\pgfqpoint{4.898962in}{1.451817in}}%
\pgfpathlineto{\pgfqpoint{4.908955in}{1.422205in}}%
\pgfpathlineto{\pgfqpoint{4.913952in}{1.404409in}}%
\pgfpathlineto{\pgfqpoint{4.918948in}{1.375845in}}%
\pgfpathlineto{\pgfqpoint{4.923944in}{1.410423in}}%
\pgfpathlineto{\pgfqpoint{4.928941in}{1.452160in}}%
\pgfpathlineto{\pgfqpoint{4.933937in}{1.490941in}}%
\pgfpathlineto{\pgfqpoint{4.938933in}{1.511691in}}%
\pgfpathlineto{\pgfqpoint{4.943930in}{1.520327in}}%
\pgfpathlineto{\pgfqpoint{4.948926in}{1.535690in}}%
\pgfpathlineto{\pgfqpoint{4.953923in}{1.545516in}}%
\pgfpathlineto{\pgfqpoint{4.958919in}{1.554375in}}%
\pgfpathlineto{\pgfqpoint{4.963915in}{1.576302in}}%
\pgfpathlineto{\pgfqpoint{4.968912in}{1.617767in}}%
\pgfpathlineto{\pgfqpoint{4.973908in}{1.646766in}}%
\pgfpathlineto{\pgfqpoint{4.978904in}{1.696753in}}%
\pgfpathlineto{\pgfqpoint{4.983901in}{1.679250in}}%
\pgfpathlineto{\pgfqpoint{4.988897in}{1.644255in}}%
\pgfpathlineto{\pgfqpoint{4.993894in}{1.618415in}}%
\pgfpathlineto{\pgfqpoint{4.998890in}{1.584635in}}%
\pgfpathlineto{\pgfqpoint{5.003886in}{1.565982in}}%
\pgfpathlineto{\pgfqpoint{5.008883in}{1.563562in}}%
\pgfpathlineto{\pgfqpoint{5.018875in}{1.544605in}}%
\pgfpathlineto{\pgfqpoint{5.023872in}{1.533355in}}%
\pgfpathlineto{\pgfqpoint{5.028868in}{1.518213in}}%
\pgfpathlineto{\pgfqpoint{5.033865in}{1.482880in}}%
\pgfpathlineto{\pgfqpoint{5.038861in}{1.450050in}}%
\pgfpathlineto{\pgfqpoint{5.043857in}{1.412176in}}%
\pgfpathlineto{\pgfqpoint{5.048854in}{1.364256in}}%
\pgfpathlineto{\pgfqpoint{5.053850in}{1.323059in}}%
\pgfpathlineto{\pgfqpoint{5.058847in}{1.319190in}}%
\pgfpathlineto{\pgfqpoint{5.063843in}{1.317655in}}%
\pgfpathlineto{\pgfqpoint{5.068839in}{1.321433in}}%
\pgfpathlineto{\pgfqpoint{5.073836in}{1.315959in}}%
\pgfpathlineto{\pgfqpoint{5.078832in}{1.312265in}}%
\pgfpathlineto{\pgfqpoint{5.083828in}{1.292110in}}%
\pgfpathlineto{\pgfqpoint{5.088825in}{1.274856in}}%
\pgfpathlineto{\pgfqpoint{5.093821in}{1.249700in}}%
\pgfpathlineto{\pgfqpoint{5.098818in}{1.217836in}}%
\pgfpathlineto{\pgfqpoint{5.103814in}{1.163521in}}%
\pgfpathlineto{\pgfqpoint{5.108810in}{1.172775in}}%
\pgfpathlineto{\pgfqpoint{5.113807in}{1.168627in}}%
\pgfpathlineto{\pgfqpoint{5.118803in}{1.175598in}}%
\pgfpathlineto{\pgfqpoint{5.123799in}{1.159284in}}%
\pgfpathlineto{\pgfqpoint{5.128796in}{1.133151in}}%
\pgfpathlineto{\pgfqpoint{5.133792in}{1.414126in}}%
\pgfpathlineto{\pgfqpoint{5.138789in}{1.417245in}}%
\pgfpathlineto{\pgfqpoint{5.143785in}{1.377506in}}%
\pgfpathlineto{\pgfqpoint{5.148781in}{1.389796in}}%
\pgfpathlineto{\pgfqpoint{5.153778in}{1.354123in}}%
\pgfpathlineto{\pgfqpoint{5.158774in}{1.358605in}}%
\pgfpathlineto{\pgfqpoint{5.163771in}{1.359212in}}%
\pgfpathlineto{\pgfqpoint{5.168767in}{1.360978in}}%
\pgfpathlineto{\pgfqpoint{5.173763in}{1.354947in}}%
\pgfpathlineto{\pgfqpoint{5.178760in}{1.350527in}}%
\pgfpathlineto{\pgfqpoint{5.183756in}{1.336646in}}%
\pgfpathlineto{\pgfqpoint{5.188752in}{1.327334in}}%
\pgfpathlineto{\pgfqpoint{5.193749in}{1.325466in}}%
\pgfpathlineto{\pgfqpoint{5.198745in}{1.313864in}}%
\pgfpathlineto{\pgfqpoint{5.203742in}{1.308319in}}%
\pgfpathlineto{\pgfqpoint{5.208738in}{1.317900in}}%
\pgfpathlineto{\pgfqpoint{5.213734in}{1.299101in}}%
\pgfpathlineto{\pgfqpoint{5.218731in}{1.277956in}}%
\pgfpathlineto{\pgfqpoint{5.223727in}{1.276046in}}%
\pgfpathlineto{\pgfqpoint{5.228723in}{1.256588in}}%
\pgfpathlineto{\pgfqpoint{5.233720in}{1.218921in}}%
\pgfpathlineto{\pgfqpoint{5.238716in}{1.199093in}}%
\pgfpathlineto{\pgfqpoint{5.243713in}{1.185022in}}%
\pgfpathlineto{\pgfqpoint{5.248709in}{1.177976in}}%
\pgfpathlineto{\pgfqpoint{5.253705in}{1.159979in}}%
\pgfpathlineto{\pgfqpoint{5.258702in}{1.159542in}}%
\pgfpathlineto{\pgfqpoint{5.263698in}{1.163875in}}%
\pgfpathlineto{\pgfqpoint{5.268694in}{1.197352in}}%
\pgfpathlineto{\pgfqpoint{5.273691in}{1.261125in}}%
\pgfpathlineto{\pgfqpoint{5.283684in}{1.361720in}}%
\pgfpathlineto{\pgfqpoint{5.288680in}{1.417240in}}%
\pgfpathlineto{\pgfqpoint{5.293676in}{1.462102in}}%
\pgfpathlineto{\pgfqpoint{5.303669in}{1.527217in}}%
\pgfpathlineto{\pgfqpoint{5.308666in}{1.549217in}}%
\pgfpathlineto{\pgfqpoint{5.313662in}{1.564517in}}%
\pgfpathlineto{\pgfqpoint{5.318658in}{1.568854in}}%
\pgfpathlineto{\pgfqpoint{5.323655in}{1.564129in}}%
\pgfpathlineto{\pgfqpoint{5.328651in}{1.554479in}}%
\pgfpathlineto{\pgfqpoint{5.333647in}{1.547814in}}%
\pgfpathlineto{\pgfqpoint{5.338644in}{1.540183in}}%
\pgfpathlineto{\pgfqpoint{5.343640in}{1.528295in}}%
\pgfpathlineto{\pgfqpoint{5.348637in}{1.518093in}}%
\pgfpathlineto{\pgfqpoint{5.353633in}{1.512168in}}%
\pgfpathlineto{\pgfqpoint{5.358629in}{1.520710in}}%
\pgfpathlineto{\pgfqpoint{5.363626in}{1.516756in}}%
\pgfpathlineto{\pgfqpoint{5.368622in}{1.519698in}}%
\pgfpathlineto{\pgfqpoint{5.373618in}{1.526222in}}%
\pgfpathlineto{\pgfqpoint{5.378615in}{1.527812in}}%
\pgfpathlineto{\pgfqpoint{5.383611in}{1.527580in}}%
\pgfpathlineto{\pgfqpoint{5.388608in}{1.536132in}}%
\pgfpathlineto{\pgfqpoint{5.393604in}{1.536889in}}%
\pgfpathlineto{\pgfqpoint{5.398600in}{1.527306in}}%
\pgfpathlineto{\pgfqpoint{5.403597in}{1.511321in}}%
\pgfpathlineto{\pgfqpoint{5.408593in}{1.509359in}}%
\pgfpathlineto{\pgfqpoint{5.413589in}{1.493314in}}%
\pgfpathlineto{\pgfqpoint{5.418586in}{1.471653in}}%
\pgfpathlineto{\pgfqpoint{5.423582in}{1.465190in}}%
\pgfpathlineto{\pgfqpoint{5.428579in}{1.475903in}}%
\pgfpathlineto{\pgfqpoint{5.433575in}{1.501395in}}%
\pgfpathlineto{\pgfqpoint{5.438571in}{1.545639in}}%
\pgfpathlineto{\pgfqpoint{5.443568in}{1.571279in}}%
\pgfpathlineto{\pgfqpoint{5.448564in}{1.590280in}}%
\pgfpathlineto{\pgfqpoint{5.453561in}{1.599979in}}%
\pgfpathlineto{\pgfqpoint{5.458557in}{1.606076in}}%
\pgfpathlineto{\pgfqpoint{5.463553in}{1.610475in}}%
\pgfpathlineto{\pgfqpoint{5.468550in}{1.603789in}}%
\pgfpathlineto{\pgfqpoint{5.473546in}{1.583307in}}%
\pgfpathlineto{\pgfqpoint{5.478542in}{1.558916in}}%
\pgfpathlineto{\pgfqpoint{5.483539in}{1.537273in}}%
\pgfpathlineto{\pgfqpoint{5.488535in}{1.530465in}}%
\pgfpathlineto{\pgfqpoint{5.493532in}{1.541908in}}%
\pgfpathlineto{\pgfqpoint{5.498528in}{1.567703in}}%
\pgfpathlineto{\pgfqpoint{5.503524in}{1.599116in}}%
\pgfpathlineto{\pgfqpoint{5.508521in}{1.611350in}}%
\pgfpathlineto{\pgfqpoint{5.513517in}{1.625366in}}%
\pgfpathlineto{\pgfqpoint{5.518513in}{1.656020in}}%
\pgfpathlineto{\pgfqpoint{5.523510in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{5.528506in}{1.687830in}}%
\pgfpathlineto{\pgfqpoint{5.538499in}{1.723123in}}%
\pgfpathlineto{\pgfqpoint{5.543495in}{1.737083in}}%
\pgfpathlineto{\pgfqpoint{5.548492in}{1.753678in}}%
\pgfpathlineto{\pgfqpoint{5.553488in}{1.766851in}}%
\pgfpathlineto{\pgfqpoint{5.563481in}{1.801366in}}%
\pgfpathlineto{\pgfqpoint{5.568477in}{1.819631in}}%
\pgfpathlineto{\pgfqpoint{5.573474in}{1.847932in}}%
\pgfpathlineto{\pgfqpoint{5.578470in}{1.894967in}}%
\pgfpathlineto{\pgfqpoint{5.583466in}{1.920061in}}%
\pgfpathlineto{\pgfqpoint{5.588463in}{1.921707in}}%
\pgfpathlineto{\pgfqpoint{5.593459in}{1.935531in}}%
\pgfpathlineto{\pgfqpoint{5.598456in}{1.945201in}}%
\pgfpathlineto{\pgfqpoint{5.603452in}{1.950994in}}%
\pgfpathlineto{\pgfqpoint{5.608448in}{1.947597in}}%
\pgfpathlineto{\pgfqpoint{5.613445in}{1.947066in}}%
\pgfpathlineto{\pgfqpoint{5.618441in}{1.937733in}}%
\pgfpathlineto{\pgfqpoint{5.623437in}{1.906682in}}%
\pgfpathlineto{\pgfqpoint{5.628434in}{1.904170in}}%
\pgfpathlineto{\pgfqpoint{5.633430in}{1.884304in}}%
\pgfpathlineto{\pgfqpoint{5.638427in}{1.867339in}}%
\pgfpathlineto{\pgfqpoint{5.643423in}{1.861896in}}%
\pgfpathlineto{\pgfqpoint{5.648419in}{1.826611in}}%
\pgfpathlineto{\pgfqpoint{5.653416in}{1.798887in}}%
\pgfpathlineto{\pgfqpoint{5.658412in}{1.761304in}}%
\pgfpathlineto{\pgfqpoint{5.663408in}{1.738984in}}%
\pgfpathlineto{\pgfqpoint{5.668405in}{1.691429in}}%
\pgfpathlineto{\pgfqpoint{5.673401in}{1.647779in}}%
\pgfpathlineto{\pgfqpoint{5.678398in}{1.577576in}}%
\pgfpathlineto{\pgfqpoint{5.683394in}{1.550703in}}%
\pgfpathlineto{\pgfqpoint{5.688390in}{1.587749in}}%
\pgfpathlineto{\pgfqpoint{5.693387in}{1.607205in}}%
\pgfpathlineto{\pgfqpoint{5.698383in}{1.625242in}}%
\pgfpathlineto{\pgfqpoint{5.708376in}{1.679062in}}%
\pgfpathlineto{\pgfqpoint{5.713372in}{1.695928in}}%
\pgfpathlineto{\pgfqpoint{5.718369in}{1.715730in}}%
\pgfpathlineto{\pgfqpoint{5.728361in}{1.731559in}}%
\pgfpathlineto{\pgfqpoint{5.733358in}{1.730871in}}%
\pgfpathlineto{\pgfqpoint{5.738354in}{1.725815in}}%
\pgfpathlineto{\pgfqpoint{5.743351in}{1.717134in}}%
\pgfpathlineto{\pgfqpoint{5.748347in}{1.717812in}}%
\pgfpathlineto{\pgfqpoint{5.753343in}{1.714074in}}%
\pgfpathlineto{\pgfqpoint{5.758340in}{1.722842in}}%
\pgfpathlineto{\pgfqpoint{5.763336in}{1.737315in}}%
\pgfpathlineto{\pgfqpoint{5.768332in}{1.789923in}}%
\pgfpathlineto{\pgfqpoint{5.773329in}{1.780480in}}%
\pgfpathlineto{\pgfqpoint{5.778325in}{1.723967in}}%
\pgfpathlineto{\pgfqpoint{5.783322in}{1.697600in}}%
\pgfpathlineto{\pgfqpoint{5.788318in}{1.676687in}}%
\pgfpathlineto{\pgfqpoint{5.793314in}{1.666330in}}%
\pgfpathlineto{\pgfqpoint{5.798311in}{1.654320in}}%
\pgfpathlineto{\pgfqpoint{5.803307in}{1.656746in}}%
\pgfpathlineto{\pgfqpoint{5.808303in}{1.656969in}}%
\pgfpathlineto{\pgfqpoint{5.813300in}{1.649613in}}%
\pgfpathlineto{\pgfqpoint{5.818296in}{1.651538in}}%
\pgfpathlineto{\pgfqpoint{5.823293in}{1.652554in}}%
\pgfpathlineto{\pgfqpoint{5.828289in}{1.659906in}}%
\pgfpathlineto{\pgfqpoint{5.833285in}{1.661642in}}%
\pgfpathlineto{\pgfqpoint{5.838282in}{1.668967in}}%
\pgfpathlineto{\pgfqpoint{5.843278in}{1.667125in}}%
\pgfpathlineto{\pgfqpoint{5.848275in}{1.673275in}}%
\pgfpathlineto{\pgfqpoint{5.853271in}{1.680993in}}%
\pgfpathlineto{\pgfqpoint{5.858267in}{1.672708in}}%
\pgfpathlineto{\pgfqpoint{5.863264in}{1.675128in}}%
\pgfpathlineto{\pgfqpoint{5.868260in}{1.691249in}}%
\pgfpathlineto{\pgfqpoint{5.873256in}{1.696833in}}%
\pgfpathlineto{\pgfqpoint{5.878253in}{1.698841in}}%
\pgfpathlineto{\pgfqpoint{5.883249in}{1.699213in}}%
\pgfpathlineto{\pgfqpoint{5.888246in}{1.708213in}}%
\pgfpathlineto{\pgfqpoint{5.893242in}{1.705039in}}%
\pgfpathlineto{\pgfqpoint{5.898238in}{1.692284in}}%
\pgfpathlineto{\pgfqpoint{5.903235in}{1.698597in}}%
\pgfpathlineto{\pgfqpoint{5.908231in}{1.699274in}}%
\pgfpathlineto{\pgfqpoint{5.913227in}{1.702798in}}%
\pgfpathlineto{\pgfqpoint{5.918224in}{1.693880in}}%
\pgfpathlineto{\pgfqpoint{5.923220in}{1.672775in}}%
\pgfpathlineto{\pgfqpoint{5.928217in}{1.653480in}}%
\pgfpathlineto{\pgfqpoint{5.933213in}{1.632737in}}%
\pgfpathlineto{\pgfqpoint{5.938209in}{1.619905in}}%
\pgfpathlineto{\pgfqpoint{5.948202in}{1.569055in}}%
\pgfpathlineto{\pgfqpoint{5.953199in}{1.549053in}}%
\pgfpathlineto{\pgfqpoint{5.958195in}{1.555941in}}%
\pgfpathlineto{\pgfqpoint{5.963191in}{1.572033in}}%
\pgfpathlineto{\pgfqpoint{5.968188in}{1.579255in}}%
\pgfpathlineto{\pgfqpoint{5.973184in}{1.584203in}}%
\pgfpathlineto{\pgfqpoint{5.978180in}{1.584182in}}%
\pgfpathlineto{\pgfqpoint{5.983177in}{1.583389in}}%
\pgfpathlineto{\pgfqpoint{5.988173in}{1.585500in}}%
\pgfpathlineto{\pgfqpoint{5.993170in}{1.589401in}}%
\pgfpathlineto{\pgfqpoint{5.998166in}{1.591937in}}%
\pgfpathlineto{\pgfqpoint{6.003162in}{1.589178in}}%
\pgfpathlineto{\pgfqpoint{6.008159in}{1.582293in}}%
\pgfpathlineto{\pgfqpoint{6.013155in}{1.578805in}}%
\pgfpathlineto{\pgfqpoint{6.018151in}{1.572916in}}%
\pgfpathlineto{\pgfqpoint{6.023148in}{1.566205in}}%
\pgfpathlineto{\pgfqpoint{6.028144in}{1.554580in}}%
\pgfpathlineto{\pgfqpoint{6.033141in}{1.544595in}}%
\pgfpathlineto{\pgfqpoint{6.038137in}{1.531454in}}%
\pgfpathlineto{\pgfqpoint{6.043133in}{1.527049in}}%
\pgfpathlineto{\pgfqpoint{6.048130in}{1.510589in}}%
\pgfpathlineto{\pgfqpoint{6.053126in}{1.509012in}}%
\pgfpathlineto{\pgfqpoint{6.058122in}{1.494743in}}%
\pgfpathlineto{\pgfqpoint{6.063119in}{1.476828in}}%
\pgfpathlineto{\pgfqpoint{6.068115in}{1.466303in}}%
\pgfpathlineto{\pgfqpoint{6.073112in}{1.454969in}}%
\pgfpathlineto{\pgfqpoint{6.078108in}{1.449406in}}%
\pgfpathlineto{\pgfqpoint{6.083104in}{1.430923in}}%
\pgfpathlineto{\pgfqpoint{6.088101in}{1.418664in}}%
\pgfpathlineto{\pgfqpoint{6.093097in}{1.430606in}}%
\pgfpathlineto{\pgfqpoint{6.098094in}{1.447969in}}%
\pgfpathlineto{\pgfqpoint{6.103090in}{1.445870in}}%
\pgfpathlineto{\pgfqpoint{6.108086in}{1.455359in}}%
\pgfpathlineto{\pgfqpoint{6.113083in}{1.470513in}}%
\pgfpathlineto{\pgfqpoint{6.118079in}{1.466396in}}%
\pgfpathlineto{\pgfqpoint{6.123075in}{1.453119in}}%
\pgfpathlineto{\pgfqpoint{6.128072in}{1.456693in}}%
\pgfpathlineto{\pgfqpoint{6.133068in}{1.474284in}}%
\pgfpathlineto{\pgfqpoint{6.138065in}{1.474177in}}%
\pgfpathlineto{\pgfqpoint{6.143061in}{1.480922in}}%
\pgfpathlineto{\pgfqpoint{6.148057in}{1.482816in}}%
\pgfpathlineto{\pgfqpoint{6.153054in}{1.483820in}}%
\pgfpathlineto{\pgfqpoint{6.158050in}{1.482546in}}%
\pgfpathlineto{\pgfqpoint{6.163046in}{1.487131in}}%
\pgfpathlineto{\pgfqpoint{6.168043in}{1.499104in}}%
\pgfpathlineto{\pgfqpoint{6.173039in}{1.505813in}}%
\pgfpathlineto{\pgfqpoint{6.178036in}{1.499634in}}%
\pgfpathlineto{\pgfqpoint{6.183032in}{1.511848in}}%
\pgfpathlineto{\pgfqpoint{6.188028in}{1.513405in}}%
\pgfpathlineto{\pgfqpoint{6.193025in}{1.512278in}}%
\pgfpathlineto{\pgfqpoint{6.198021in}{1.509130in}}%
\pgfpathlineto{\pgfqpoint{6.208014in}{1.468073in}}%
\pgfpathlineto{\pgfqpoint{6.213010in}{1.478603in}}%
\pgfpathlineto{\pgfqpoint{6.218007in}{1.491863in}}%
\pgfpathlineto{\pgfqpoint{6.223003in}{1.495025in}}%
\pgfpathlineto{\pgfqpoint{6.227999in}{1.501168in}}%
\pgfpathlineto{\pgfqpoint{6.232996in}{1.503967in}}%
\pgfpathlineto{\pgfqpoint{6.237992in}{1.505441in}}%
\pgfpathlineto{\pgfqpoint{6.242989in}{1.499908in}}%
\pgfpathlineto{\pgfqpoint{6.247985in}{1.469861in}}%
\pgfpathlineto{\pgfqpoint{6.252981in}{1.481059in}}%
\pgfpathlineto{\pgfqpoint{6.257978in}{1.479346in}}%
\pgfpathlineto{\pgfqpoint{6.262974in}{1.471592in}}%
\pgfpathlineto{\pgfqpoint{6.267970in}{1.457369in}}%
\pgfpathlineto{\pgfqpoint{6.272967in}{1.438433in}}%
\pgfpathlineto{\pgfqpoint{6.277963in}{1.417158in}}%
\pgfpathlineto{\pgfqpoint{6.282960in}{1.419078in}}%
\pgfpathlineto{\pgfqpoint{6.287956in}{1.440321in}}%
\pgfpathlineto{\pgfqpoint{6.292952in}{1.448874in}}%
\pgfpathlineto{\pgfqpoint{6.297949in}{1.461138in}}%
\pgfpathlineto{\pgfqpoint{6.302945in}{1.468456in}}%
\pgfpathlineto{\pgfqpoint{6.307941in}{1.472455in}}%
\pgfpathlineto{\pgfqpoint{6.312938in}{1.468958in}}%
\pgfpathlineto{\pgfqpoint{6.317934in}{1.459690in}}%
\pgfpathlineto{\pgfqpoint{6.322931in}{1.447302in}}%
\pgfpathlineto{\pgfqpoint{6.327927in}{1.467342in}}%
\pgfpathlineto{\pgfqpoint{6.332923in}{1.484847in}}%
\pgfpathlineto{\pgfqpoint{6.337920in}{1.490627in}}%
\pgfpathlineto{\pgfqpoint{6.342916in}{1.494697in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.510439in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.510439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.106960in}{0.456621in}}{\pgfqpoint{5.490522in}{3.196347in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.212995,0.511419,0.730796}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356529in}{1.426489in}}%
\pgfpathlineto{\pgfqpoint{1.361526in}{1.417607in}}%
\pgfpathlineto{\pgfqpoint{1.366522in}{1.405901in}}%
\pgfpathlineto{\pgfqpoint{1.371518in}{1.398109in}}%
\pgfpathlineto{\pgfqpoint{1.376515in}{1.391804in}}%
\pgfpathlineto{\pgfqpoint{1.381511in}{1.380351in}}%
\pgfpathlineto{\pgfqpoint{1.386507in}{1.355983in}}%
\pgfpathlineto{\pgfqpoint{1.391504in}{1.333603in}}%
\pgfpathlineto{\pgfqpoint{1.396500in}{1.306691in}}%
\pgfpathlineto{\pgfqpoint{1.401497in}{1.277941in}}%
\pgfpathlineto{\pgfqpoint{1.406493in}{1.260789in}}%
\pgfpathlineto{\pgfqpoint{1.411489in}{1.251284in}}%
\pgfpathlineto{\pgfqpoint{1.416486in}{1.194800in}}%
\pgfpathlineto{\pgfqpoint{1.421482in}{1.126626in}}%
\pgfpathlineto{\pgfqpoint{1.426478in}{1.098325in}}%
\pgfpathlineto{\pgfqpoint{1.431475in}{1.053923in}}%
\pgfpathlineto{\pgfqpoint{1.436471in}{1.132601in}}%
\pgfpathlineto{\pgfqpoint{1.441468in}{1.168648in}}%
\pgfpathlineto{\pgfqpoint{1.446464in}{1.146385in}}%
\pgfpathlineto{\pgfqpoint{1.451460in}{1.141266in}}%
\pgfpathlineto{\pgfqpoint{1.456457in}{1.185019in}}%
\pgfpathlineto{\pgfqpoint{1.461453in}{1.237135in}}%
\pgfpathlineto{\pgfqpoint{1.466450in}{1.255098in}}%
\pgfpathlineto{\pgfqpoint{1.471446in}{1.275890in}}%
\pgfpathlineto{\pgfqpoint{1.476442in}{1.273658in}}%
\pgfpathlineto{\pgfqpoint{1.481439in}{1.254841in}}%
\pgfpathlineto{\pgfqpoint{1.486435in}{1.268999in}}%
\pgfpathlineto{\pgfqpoint{1.491431in}{1.188576in}}%
\pgfpathlineto{\pgfqpoint{1.496428in}{1.194457in}}%
\pgfpathlineto{\pgfqpoint{1.501424in}{1.210854in}}%
\pgfpathlineto{\pgfqpoint{1.506421in}{1.267427in}}%
\pgfpathlineto{\pgfqpoint{1.511417in}{1.310473in}}%
\pgfpathlineto{\pgfqpoint{1.516413in}{1.330246in}}%
\pgfpathlineto{\pgfqpoint{1.521410in}{1.368143in}}%
\pgfpathlineto{\pgfqpoint{1.526406in}{1.341900in}}%
\pgfpathlineto{\pgfqpoint{1.531402in}{1.319218in}}%
\pgfpathlineto{\pgfqpoint{1.536399in}{1.292751in}}%
\pgfpathlineto{\pgfqpoint{1.541395in}{1.325645in}}%
\pgfpathlineto{\pgfqpoint{1.546392in}{1.356148in}}%
\pgfpathlineto{\pgfqpoint{1.551388in}{1.330631in}}%
\pgfpathlineto{\pgfqpoint{1.556384in}{1.333114in}}%
\pgfpathlineto{\pgfqpoint{1.561381in}{1.313310in}}%
\pgfpathlineto{\pgfqpoint{1.566377in}{1.327443in}}%
\pgfpathlineto{\pgfqpoint{1.571374in}{1.310895in}}%
\pgfpathlineto{\pgfqpoint{1.576370in}{1.333661in}}%
\pgfpathlineto{\pgfqpoint{1.581366in}{1.339089in}}%
\pgfpathlineto{\pgfqpoint{1.586363in}{1.347410in}}%
\pgfpathlineto{\pgfqpoint{1.591359in}{1.329075in}}%
\pgfpathlineto{\pgfqpoint{1.596355in}{1.347376in}}%
\pgfpathlineto{\pgfqpoint{1.601352in}{1.376797in}}%
\pgfpathlineto{\pgfqpoint{1.606348in}{1.388366in}}%
\pgfpathlineto{\pgfqpoint{1.611345in}{1.392982in}}%
\pgfpathlineto{\pgfqpoint{1.616341in}{1.396760in}}%
\pgfpathlineto{\pgfqpoint{1.621337in}{1.394732in}}%
\pgfpathlineto{\pgfqpoint{1.626334in}{1.393169in}}%
\pgfpathlineto{\pgfqpoint{1.631330in}{1.384737in}}%
\pgfpathlineto{\pgfqpoint{1.636326in}{1.356478in}}%
\pgfpathlineto{\pgfqpoint{1.641323in}{1.354625in}}%
\pgfpathlineto{\pgfqpoint{1.646319in}{1.344229in}}%
\pgfpathlineto{\pgfqpoint{1.651316in}{1.315307in}}%
\pgfpathlineto{\pgfqpoint{1.656312in}{1.303525in}}%
\pgfpathlineto{\pgfqpoint{1.661308in}{1.308535in}}%
\pgfpathlineto{\pgfqpoint{1.666305in}{1.298123in}}%
\pgfpathlineto{\pgfqpoint{1.671301in}{1.272037in}}%
\pgfpathlineto{\pgfqpoint{1.676297in}{1.254905in}}%
\pgfpathlineto{\pgfqpoint{1.681294in}{1.220487in}}%
\pgfpathlineto{\pgfqpoint{1.686290in}{1.191977in}}%
\pgfpathlineto{\pgfqpoint{1.691287in}{1.181959in}}%
\pgfpathlineto{\pgfqpoint{1.696283in}{1.178154in}}%
\pgfpathlineto{\pgfqpoint{1.701279in}{1.193975in}}%
\pgfpathlineto{\pgfqpoint{1.706276in}{1.252744in}}%
\pgfpathlineto{\pgfqpoint{1.711272in}{1.326303in}}%
\pgfpathlineto{\pgfqpoint{1.716269in}{1.385828in}}%
\pgfpathlineto{\pgfqpoint{1.721265in}{1.427725in}}%
\pgfpathlineto{\pgfqpoint{1.726261in}{1.434015in}}%
\pgfpathlineto{\pgfqpoint{1.736254in}{1.488751in}}%
\pgfpathlineto{\pgfqpoint{1.741250in}{1.501032in}}%
\pgfpathlineto{\pgfqpoint{1.746247in}{1.483420in}}%
\pgfpathlineto{\pgfqpoint{1.751243in}{1.458828in}}%
\pgfpathlineto{\pgfqpoint{1.756240in}{1.445961in}}%
\pgfpathlineto{\pgfqpoint{1.761236in}{1.440208in}}%
\pgfpathlineto{\pgfqpoint{1.766232in}{1.426959in}}%
\pgfpathlineto{\pgfqpoint{1.771229in}{1.446425in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.453813in}}%
\pgfpathlineto{\pgfqpoint{1.781221in}{1.520380in}}%
\pgfpathlineto{\pgfqpoint{1.786218in}{1.630084in}}%
\pgfpathlineto{\pgfqpoint{1.791214in}{1.902017in}}%
\pgfpathlineto{\pgfqpoint{1.796211in}{1.940883in}}%
\pgfpathlineto{\pgfqpoint{1.801207in}{1.712847in}}%
\pgfpathlineto{\pgfqpoint{1.806203in}{1.599847in}}%
\pgfpathlineto{\pgfqpoint{1.811200in}{1.559865in}}%
\pgfpathlineto{\pgfqpoint{1.816196in}{1.574510in}}%
\pgfpathlineto{\pgfqpoint{1.821192in}{1.540987in}}%
\pgfpathlineto{\pgfqpoint{1.826189in}{1.513378in}}%
\pgfpathlineto{\pgfqpoint{1.831185in}{1.476155in}}%
\pgfpathlineto{\pgfqpoint{1.836182in}{1.593164in}}%
\pgfpathlineto{\pgfqpoint{1.841178in}{1.636378in}}%
\pgfpathlineto{\pgfqpoint{1.846174in}{1.620593in}}%
\pgfpathlineto{\pgfqpoint{1.851171in}{1.628598in}}%
\pgfpathlineto{\pgfqpoint{1.856167in}{1.598052in}}%
\pgfpathlineto{\pgfqpoint{1.861164in}{1.573323in}}%
\pgfpathlineto{\pgfqpoint{1.866160in}{1.525584in}}%
\pgfpathlineto{\pgfqpoint{1.871156in}{1.466981in}}%
\pgfpathlineto{\pgfqpoint{1.876153in}{1.413176in}}%
\pgfpathlineto{\pgfqpoint{1.881149in}{1.387628in}}%
\pgfpathlineto{\pgfqpoint{1.886145in}{1.345046in}}%
\pgfpathlineto{\pgfqpoint{1.891142in}{1.307440in}}%
\pgfpathlineto{\pgfqpoint{1.901135in}{1.332140in}}%
\pgfpathlineto{\pgfqpoint{1.906131in}{1.341522in}}%
\pgfpathlineto{\pgfqpoint{1.911127in}{1.372256in}}%
\pgfpathlineto{\pgfqpoint{1.916124in}{1.391438in}}%
\pgfpathlineto{\pgfqpoint{1.921120in}{1.406576in}}%
\pgfpathlineto{\pgfqpoint{1.926116in}{1.412894in}}%
\pgfpathlineto{\pgfqpoint{1.931113in}{1.407656in}}%
\pgfpathlineto{\pgfqpoint{1.936109in}{1.400638in}}%
\pgfpathlineto{\pgfqpoint{1.941106in}{1.414612in}}%
\pgfpathlineto{\pgfqpoint{1.946102in}{1.404197in}}%
\pgfpathlineto{\pgfqpoint{1.951098in}{1.422297in}}%
\pgfpathlineto{\pgfqpoint{1.956095in}{1.445049in}}%
\pgfpathlineto{\pgfqpoint{1.961091in}{1.458752in}}%
\pgfpathlineto{\pgfqpoint{1.966088in}{1.486593in}}%
\pgfpathlineto{\pgfqpoint{1.971084in}{1.512764in}}%
\pgfpathlineto{\pgfqpoint{1.976080in}{1.492537in}}%
\pgfpathlineto{\pgfqpoint{1.981077in}{1.489855in}}%
\pgfpathlineto{\pgfqpoint{1.986073in}{1.492673in}}%
\pgfpathlineto{\pgfqpoint{1.991069in}{1.485737in}}%
\pgfpathlineto{\pgfqpoint{1.996066in}{1.482667in}}%
\pgfpathlineto{\pgfqpoint{2.001062in}{1.478508in}}%
\pgfpathlineto{\pgfqpoint{2.006059in}{1.473153in}}%
\pgfpathlineto{\pgfqpoint{2.011055in}{1.474217in}}%
\pgfpathlineto{\pgfqpoint{2.016051in}{1.478415in}}%
\pgfpathlineto{\pgfqpoint{2.021048in}{1.474257in}}%
\pgfpathlineto{\pgfqpoint{2.026044in}{1.471501in}}%
\pgfpathlineto{\pgfqpoint{2.031040in}{1.460329in}}%
\pgfpathlineto{\pgfqpoint{2.036037in}{1.445649in}}%
\pgfpathlineto{\pgfqpoint{2.041033in}{1.434515in}}%
\pgfpathlineto{\pgfqpoint{2.046030in}{1.421575in}}%
\pgfpathlineto{\pgfqpoint{2.051026in}{1.403400in}}%
\pgfpathlineto{\pgfqpoint{2.056022in}{1.391980in}}%
\pgfpathlineto{\pgfqpoint{2.061019in}{1.384788in}}%
\pgfpathlineto{\pgfqpoint{2.066015in}{1.386264in}}%
\pgfpathlineto{\pgfqpoint{2.071011in}{1.396615in}}%
\pgfpathlineto{\pgfqpoint{2.076008in}{1.410163in}}%
\pgfpathlineto{\pgfqpoint{2.081004in}{1.440280in}}%
\pgfpathlineto{\pgfqpoint{2.090997in}{1.451609in}}%
\pgfpathlineto{\pgfqpoint{2.095993in}{1.462432in}}%
\pgfpathlineto{\pgfqpoint{2.105986in}{1.500103in}}%
\pgfpathlineto{\pgfqpoint{2.110983in}{1.454559in}}%
\pgfpathlineto{\pgfqpoint{2.115979in}{1.446775in}}%
\pgfpathlineto{\pgfqpoint{2.120975in}{1.450856in}}%
\pgfpathlineto{\pgfqpoint{2.125972in}{1.438855in}}%
\pgfpathlineto{\pgfqpoint{2.130968in}{1.419081in}}%
\pgfpathlineto{\pgfqpoint{2.135964in}{1.386493in}}%
\pgfpathlineto{\pgfqpoint{2.140961in}{1.409676in}}%
\pgfpathlineto{\pgfqpoint{2.145957in}{1.427672in}}%
\pgfpathlineto{\pgfqpoint{2.150954in}{1.461018in}}%
\pgfpathlineto{\pgfqpoint{2.155950in}{1.463584in}}%
\pgfpathlineto{\pgfqpoint{2.160946in}{1.446798in}}%
\pgfpathlineto{\pgfqpoint{2.165943in}{1.443958in}}%
\pgfpathlineto{\pgfqpoint{2.170939in}{1.424509in}}%
\pgfpathlineto{\pgfqpoint{2.175935in}{1.412510in}}%
\pgfpathlineto{\pgfqpoint{2.180932in}{1.411498in}}%
\pgfpathlineto{\pgfqpoint{2.185928in}{1.421210in}}%
\pgfpathlineto{\pgfqpoint{2.190925in}{1.450937in}}%
\pgfpathlineto{\pgfqpoint{2.195921in}{1.474242in}}%
\pgfpathlineto{\pgfqpoint{2.200917in}{1.512894in}}%
\pgfpathlineto{\pgfqpoint{2.205914in}{1.543130in}}%
\pgfpathlineto{\pgfqpoint{2.210910in}{1.535026in}}%
\pgfpathlineto{\pgfqpoint{2.215906in}{1.557223in}}%
\pgfpathlineto{\pgfqpoint{2.220903in}{1.562725in}}%
\pgfpathlineto{\pgfqpoint{2.225899in}{1.535524in}}%
\pgfpathlineto{\pgfqpoint{2.230896in}{1.542704in}}%
\pgfpathlineto{\pgfqpoint{2.235892in}{1.565695in}}%
\pgfpathlineto{\pgfqpoint{2.240888in}{1.574695in}}%
\pgfpathlineto{\pgfqpoint{2.245885in}{1.554395in}}%
\pgfpathlineto{\pgfqpoint{2.250881in}{1.553606in}}%
\pgfpathlineto{\pgfqpoint{2.255878in}{1.541898in}}%
\pgfpathlineto{\pgfqpoint{2.260874in}{1.545812in}}%
\pgfpathlineto{\pgfqpoint{2.265870in}{1.542892in}}%
\pgfpathlineto{\pgfqpoint{2.270867in}{1.541608in}}%
\pgfpathlineto{\pgfqpoint{2.275863in}{1.523184in}}%
\pgfpathlineto{\pgfqpoint{2.280859in}{1.573235in}}%
\pgfpathlineto{\pgfqpoint{2.290852in}{1.618520in}}%
\pgfpathlineto{\pgfqpoint{2.295849in}{1.626724in}}%
\pgfpathlineto{\pgfqpoint{2.300845in}{1.626869in}}%
\pgfpathlineto{\pgfqpoint{2.305841in}{1.642406in}}%
\pgfpathlineto{\pgfqpoint{2.310838in}{1.652060in}}%
\pgfpathlineto{\pgfqpoint{2.315834in}{1.664467in}}%
\pgfpathlineto{\pgfqpoint{2.320830in}{1.683936in}}%
\pgfpathlineto{\pgfqpoint{2.325827in}{1.701136in}}%
\pgfpathlineto{\pgfqpoint{2.330823in}{1.720329in}}%
\pgfpathlineto{\pgfqpoint{2.335820in}{1.742084in}}%
\pgfpathlineto{\pgfqpoint{2.340816in}{1.766078in}}%
\pgfpathlineto{\pgfqpoint{2.345812in}{1.792931in}}%
\pgfpathlineto{\pgfqpoint{2.350809in}{1.821438in}}%
\pgfpathlineto{\pgfqpoint{2.355805in}{1.831222in}}%
\pgfpathlineto{\pgfqpoint{2.360801in}{1.829958in}}%
\pgfpathlineto{\pgfqpoint{2.365798in}{1.833075in}}%
\pgfpathlineto{\pgfqpoint{2.370794in}{1.834590in}}%
\pgfpathlineto{\pgfqpoint{2.375791in}{1.830427in}}%
\pgfpathlineto{\pgfqpoint{2.380787in}{1.835001in}}%
\pgfpathlineto{\pgfqpoint{2.385783in}{1.842252in}}%
\pgfpathlineto{\pgfqpoint{2.390780in}{1.843301in}}%
\pgfpathlineto{\pgfqpoint{2.395776in}{1.852756in}}%
\pgfpathlineto{\pgfqpoint{2.400773in}{1.859119in}}%
\pgfpathlineto{\pgfqpoint{2.405769in}{1.871078in}}%
\pgfpathlineto{\pgfqpoint{2.410765in}{1.879733in}}%
\pgfpathlineto{\pgfqpoint{2.415762in}{1.896429in}}%
\pgfpathlineto{\pgfqpoint{2.420758in}{1.903307in}}%
\pgfpathlineto{\pgfqpoint{2.425754in}{1.878210in}}%
\pgfpathlineto{\pgfqpoint{2.430751in}{1.834948in}}%
\pgfpathlineto{\pgfqpoint{2.435747in}{1.814515in}}%
\pgfpathlineto{\pgfqpoint{2.440744in}{1.662638in}}%
\pgfpathlineto{\pgfqpoint{2.445740in}{1.685111in}}%
\pgfpathlineto{\pgfqpoint{2.450736in}{1.789056in}}%
\pgfpathlineto{\pgfqpoint{2.455733in}{1.782638in}}%
\pgfpathlineto{\pgfqpoint{2.460729in}{1.821755in}}%
\pgfpathlineto{\pgfqpoint{2.465725in}{1.846390in}}%
\pgfpathlineto{\pgfqpoint{2.470722in}{1.835215in}}%
\pgfpathlineto{\pgfqpoint{2.475718in}{1.814851in}}%
\pgfpathlineto{\pgfqpoint{2.480715in}{1.821884in}}%
\pgfpathlineto{\pgfqpoint{2.485711in}{1.861928in}}%
\pgfpathlineto{\pgfqpoint{2.490707in}{1.928134in}}%
\pgfpathlineto{\pgfqpoint{2.495704in}{2.013893in}}%
\pgfpathlineto{\pgfqpoint{2.500700in}{2.174846in}}%
\pgfpathlineto{\pgfqpoint{2.505697in}{2.251499in}}%
\pgfpathlineto{\pgfqpoint{2.510693in}{2.201392in}}%
\pgfpathlineto{\pgfqpoint{2.515689in}{2.199806in}}%
\pgfpathlineto{\pgfqpoint{2.520686in}{2.195428in}}%
\pgfpathlineto{\pgfqpoint{2.525682in}{2.220793in}}%
\pgfpathlineto{\pgfqpoint{2.530678in}{2.134826in}}%
\pgfpathlineto{\pgfqpoint{2.535675in}{2.061941in}}%
\pgfpathlineto{\pgfqpoint{2.540671in}{2.174915in}}%
\pgfpathlineto{\pgfqpoint{2.545668in}{2.179169in}}%
\pgfpathlineto{\pgfqpoint{2.550664in}{2.132281in}}%
\pgfpathlineto{\pgfqpoint{2.555660in}{2.135041in}}%
\pgfpathlineto{\pgfqpoint{2.560657in}{2.136655in}}%
\pgfpathlineto{\pgfqpoint{2.565653in}{2.175864in}}%
\pgfpathlineto{\pgfqpoint{2.570649in}{2.383618in}}%
\pgfpathlineto{\pgfqpoint{2.575646in}{2.325310in}}%
\pgfpathlineto{\pgfqpoint{2.580642in}{2.207217in}}%
\pgfpathlineto{\pgfqpoint{2.585639in}{2.153081in}}%
\pgfpathlineto{\pgfqpoint{2.590635in}{2.093413in}}%
\pgfpathlineto{\pgfqpoint{2.595631in}{2.069714in}}%
\pgfpathlineto{\pgfqpoint{2.600628in}{2.033850in}}%
\pgfpathlineto{\pgfqpoint{2.605624in}{1.981176in}}%
\pgfpathlineto{\pgfqpoint{2.610620in}{1.941801in}}%
\pgfpathlineto{\pgfqpoint{2.615617in}{1.971170in}}%
\pgfpathlineto{\pgfqpoint{2.620613in}{1.990300in}}%
\pgfpathlineto{\pgfqpoint{2.625610in}{2.157040in}}%
\pgfpathlineto{\pgfqpoint{2.630606in}{2.173650in}}%
\pgfpathlineto{\pgfqpoint{2.635602in}{2.161481in}}%
\pgfpathlineto{\pgfqpoint{2.640599in}{2.134256in}}%
\pgfpathlineto{\pgfqpoint{2.645595in}{2.104988in}}%
\pgfpathlineto{\pgfqpoint{2.650592in}{2.111202in}}%
\pgfpathlineto{\pgfqpoint{2.655588in}{2.050183in}}%
\pgfpathlineto{\pgfqpoint{2.660584in}{1.913369in}}%
\pgfpathlineto{\pgfqpoint{2.665581in}{1.891633in}}%
\pgfpathlineto{\pgfqpoint{2.670577in}{1.892833in}}%
\pgfpathlineto{\pgfqpoint{2.675573in}{1.776361in}}%
\pgfpathlineto{\pgfqpoint{2.680570in}{1.787492in}}%
\pgfpathlineto{\pgfqpoint{2.685566in}{1.821162in}}%
\pgfpathlineto{\pgfqpoint{2.690563in}{1.909793in}}%
\pgfpathlineto{\pgfqpoint{2.700555in}{2.042778in}}%
\pgfpathlineto{\pgfqpoint{2.705552in}{2.100490in}}%
\pgfpathlineto{\pgfqpoint{2.710548in}{2.181466in}}%
\pgfpathlineto{\pgfqpoint{2.715544in}{2.249515in}}%
\pgfpathlineto{\pgfqpoint{2.720541in}{2.144560in}}%
\pgfpathlineto{\pgfqpoint{2.725537in}{2.099307in}}%
\pgfpathlineto{\pgfqpoint{2.730534in}{2.051201in}}%
\pgfpathlineto{\pgfqpoint{2.735530in}{1.978147in}}%
\pgfpathlineto{\pgfqpoint{2.740526in}{1.934376in}}%
\pgfpathlineto{\pgfqpoint{2.745523in}{1.956830in}}%
\pgfpathlineto{\pgfqpoint{2.750519in}{2.125237in}}%
\pgfpathlineto{\pgfqpoint{2.755515in}{2.124615in}}%
\pgfpathlineto{\pgfqpoint{2.760512in}{1.964939in}}%
\pgfpathlineto{\pgfqpoint{2.765508in}{1.919348in}}%
\pgfpathlineto{\pgfqpoint{2.770505in}{1.898318in}}%
\pgfpathlineto{\pgfqpoint{2.775501in}{1.895316in}}%
\pgfpathlineto{\pgfqpoint{2.780497in}{1.883229in}}%
\pgfpathlineto{\pgfqpoint{2.785494in}{1.869924in}}%
\pgfpathlineto{\pgfqpoint{2.790490in}{1.850866in}}%
\pgfpathlineto{\pgfqpoint{2.795487in}{1.837882in}}%
\pgfpathlineto{\pgfqpoint{2.800483in}{1.817883in}}%
\pgfpathlineto{\pgfqpoint{2.805479in}{1.805271in}}%
\pgfpathlineto{\pgfqpoint{2.810476in}{1.783885in}}%
\pgfpathlineto{\pgfqpoint{2.815472in}{1.771316in}}%
\pgfpathlineto{\pgfqpoint{2.820468in}{1.763130in}}%
\pgfpathlineto{\pgfqpoint{2.825465in}{1.742259in}}%
\pgfpathlineto{\pgfqpoint{2.830461in}{1.714980in}}%
\pgfpathlineto{\pgfqpoint{2.835458in}{1.701129in}}%
\pgfpathlineto{\pgfqpoint{2.840454in}{1.690126in}}%
\pgfpathlineto{\pgfqpoint{2.845450in}{1.675171in}}%
\pgfpathlineto{\pgfqpoint{2.850447in}{1.661097in}}%
\pgfpathlineto{\pgfqpoint{2.860439in}{1.639782in}}%
\pgfpathlineto{\pgfqpoint{2.865436in}{1.629993in}}%
\pgfpathlineto{\pgfqpoint{2.870432in}{1.621358in}}%
\pgfpathlineto{\pgfqpoint{2.875429in}{1.615815in}}%
\pgfpathlineto{\pgfqpoint{2.880425in}{1.602386in}}%
\pgfpathlineto{\pgfqpoint{2.885421in}{1.598431in}}%
\pgfpathlineto{\pgfqpoint{2.890418in}{1.592814in}}%
\pgfpathlineto{\pgfqpoint{2.895414in}{1.588535in}}%
\pgfpathlineto{\pgfqpoint{2.900411in}{1.581401in}}%
\pgfpathlineto{\pgfqpoint{2.905407in}{1.570544in}}%
\pgfpathlineto{\pgfqpoint{2.910403in}{1.560504in}}%
\pgfpathlineto{\pgfqpoint{2.915400in}{1.554562in}}%
\pgfpathlineto{\pgfqpoint{2.920396in}{1.538698in}}%
\pgfpathlineto{\pgfqpoint{2.930389in}{1.501122in}}%
\pgfpathlineto{\pgfqpoint{2.935385in}{1.489777in}}%
\pgfpathlineto{\pgfqpoint{2.940382in}{1.446907in}}%
\pgfpathlineto{\pgfqpoint{2.945378in}{1.454182in}}%
\pgfpathlineto{\pgfqpoint{2.950374in}{1.516042in}}%
\pgfpathlineto{\pgfqpoint{2.955371in}{1.539528in}}%
\pgfpathlineto{\pgfqpoint{2.960367in}{1.540130in}}%
\pgfpathlineto{\pgfqpoint{2.970360in}{1.560631in}}%
\pgfpathlineto{\pgfqpoint{2.975356in}{1.557678in}}%
\pgfpathlineto{\pgfqpoint{2.980353in}{1.561243in}}%
\pgfpathlineto{\pgfqpoint{2.985349in}{1.561884in}}%
\pgfpathlineto{\pgfqpoint{2.990345in}{1.563231in}}%
\pgfpathlineto{\pgfqpoint{3.000338in}{1.570686in}}%
\pgfpathlineto{\pgfqpoint{3.005334in}{1.573161in}}%
\pgfpathlineto{\pgfqpoint{3.010331in}{1.582203in}}%
\pgfpathlineto{\pgfqpoint{3.015327in}{1.586853in}}%
\pgfpathlineto{\pgfqpoint{3.020324in}{1.604804in}}%
\pgfpathlineto{\pgfqpoint{3.025320in}{1.624837in}}%
\pgfpathlineto{\pgfqpoint{3.030316in}{1.677241in}}%
\pgfpathlineto{\pgfqpoint{3.035313in}{1.717163in}}%
\pgfpathlineto{\pgfqpoint{3.040309in}{1.761870in}}%
\pgfpathlineto{\pgfqpoint{3.045306in}{1.788690in}}%
\pgfpathlineto{\pgfqpoint{3.050302in}{1.809745in}}%
\pgfpathlineto{\pgfqpoint{3.055298in}{1.805500in}}%
\pgfpathlineto{\pgfqpoint{3.060295in}{1.787082in}}%
\pgfpathlineto{\pgfqpoint{3.065291in}{1.764381in}}%
\pgfpathlineto{\pgfqpoint{3.070287in}{1.739350in}}%
\pgfpathlineto{\pgfqpoint{3.075284in}{1.736689in}}%
\pgfpathlineto{\pgfqpoint{3.080280in}{1.691514in}}%
\pgfpathlineto{\pgfqpoint{3.085277in}{1.674514in}}%
\pgfpathlineto{\pgfqpoint{3.090273in}{1.658653in}}%
\pgfpathlineto{\pgfqpoint{3.095269in}{1.648454in}}%
\pgfpathlineto{\pgfqpoint{3.105262in}{1.633649in}}%
\pgfpathlineto{\pgfqpoint{3.110258in}{1.620915in}}%
\pgfpathlineto{\pgfqpoint{3.115255in}{1.615456in}}%
\pgfpathlineto{\pgfqpoint{3.120251in}{1.611644in}}%
\pgfpathlineto{\pgfqpoint{3.125248in}{1.602355in}}%
\pgfpathlineto{\pgfqpoint{3.130244in}{1.600179in}}%
\pgfpathlineto{\pgfqpoint{3.135240in}{1.600098in}}%
\pgfpathlineto{\pgfqpoint{3.140237in}{1.592049in}}%
\pgfpathlineto{\pgfqpoint{3.145233in}{1.589960in}}%
\pgfpathlineto{\pgfqpoint{3.150229in}{1.592497in}}%
\pgfpathlineto{\pgfqpoint{3.155226in}{1.590195in}}%
\pgfpathlineto{\pgfqpoint{3.160222in}{1.589998in}}%
\pgfpathlineto{\pgfqpoint{3.165219in}{1.590456in}}%
\pgfpathlineto{\pgfqpoint{3.170215in}{1.610678in}}%
\pgfpathlineto{\pgfqpoint{3.175211in}{1.628054in}}%
\pgfpathlineto{\pgfqpoint{3.180208in}{1.676213in}}%
\pgfpathlineto{\pgfqpoint{3.185204in}{1.711161in}}%
\pgfpathlineto{\pgfqpoint{3.195197in}{1.804750in}}%
\pgfpathlineto{\pgfqpoint{3.200193in}{1.726362in}}%
\pgfpathlineto{\pgfqpoint{3.205190in}{1.664945in}}%
\pgfpathlineto{\pgfqpoint{3.210186in}{1.634890in}}%
\pgfpathlineto{\pgfqpoint{3.215182in}{1.608508in}}%
\pgfpathlineto{\pgfqpoint{3.220179in}{1.592785in}}%
\pgfpathlineto{\pgfqpoint{3.225175in}{1.583087in}}%
\pgfpathlineto{\pgfqpoint{3.230172in}{1.571095in}}%
\pgfpathlineto{\pgfqpoint{3.235168in}{1.568240in}}%
\pgfpathlineto{\pgfqpoint{3.245161in}{1.567902in}}%
\pgfpathlineto{\pgfqpoint{3.250157in}{1.562981in}}%
\pgfpathlineto{\pgfqpoint{3.255153in}{1.555392in}}%
\pgfpathlineto{\pgfqpoint{3.260150in}{1.554593in}}%
\pgfpathlineto{\pgfqpoint{3.265146in}{1.552897in}}%
\pgfpathlineto{\pgfqpoint{3.270143in}{1.543632in}}%
\pgfpathlineto{\pgfqpoint{3.280135in}{1.529904in}}%
\pgfpathlineto{\pgfqpoint{3.290128in}{1.518761in}}%
\pgfpathlineto{\pgfqpoint{3.295125in}{1.516189in}}%
\pgfpathlineto{\pgfqpoint{3.300121in}{1.518426in}}%
\pgfpathlineto{\pgfqpoint{3.305117in}{1.519807in}}%
\pgfpathlineto{\pgfqpoint{3.310114in}{1.523447in}}%
\pgfpathlineto{\pgfqpoint{3.315110in}{1.531840in}}%
\pgfpathlineto{\pgfqpoint{3.320106in}{1.541233in}}%
\pgfpathlineto{\pgfqpoint{3.325103in}{1.554068in}}%
\pgfpathlineto{\pgfqpoint{3.330099in}{1.594182in}}%
\pgfpathlineto{\pgfqpoint{3.335096in}{1.645346in}}%
\pgfpathlineto{\pgfqpoint{3.340092in}{1.759230in}}%
\pgfpathlineto{\pgfqpoint{3.345088in}{1.858431in}}%
\pgfpathlineto{\pgfqpoint{3.350085in}{1.889301in}}%
\pgfpathlineto{\pgfqpoint{3.355081in}{1.909252in}}%
\pgfpathlineto{\pgfqpoint{3.360077in}{1.881296in}}%
\pgfpathlineto{\pgfqpoint{3.365074in}{1.862705in}}%
\pgfpathlineto{\pgfqpoint{3.370070in}{1.822555in}}%
\pgfpathlineto{\pgfqpoint{3.375067in}{1.808316in}}%
\pgfpathlineto{\pgfqpoint{3.380063in}{1.781406in}}%
\pgfpathlineto{\pgfqpoint{3.385059in}{1.761519in}}%
\pgfpathlineto{\pgfqpoint{3.390056in}{1.740113in}}%
\pgfpathlineto{\pgfqpoint{3.395052in}{1.739101in}}%
\pgfpathlineto{\pgfqpoint{3.400048in}{1.726141in}}%
\pgfpathlineto{\pgfqpoint{3.405045in}{1.699281in}}%
\pgfpathlineto{\pgfqpoint{3.410041in}{1.699079in}}%
\pgfpathlineto{\pgfqpoint{3.415038in}{1.684288in}}%
\pgfpathlineto{\pgfqpoint{3.420034in}{1.679195in}}%
\pgfpathlineto{\pgfqpoint{3.425030in}{1.667745in}}%
\pgfpathlineto{\pgfqpoint{3.430027in}{1.647962in}}%
\pgfpathlineto{\pgfqpoint{3.440020in}{1.638556in}}%
\pgfpathlineto{\pgfqpoint{3.445016in}{1.629362in}}%
\pgfpathlineto{\pgfqpoint{3.450012in}{1.603965in}}%
\pgfpathlineto{\pgfqpoint{3.455009in}{1.583710in}}%
\pgfpathlineto{\pgfqpoint{3.460005in}{1.571234in}}%
\pgfpathlineto{\pgfqpoint{3.465001in}{1.544563in}}%
\pgfpathlineto{\pgfqpoint{3.469998in}{1.526383in}}%
\pgfpathlineto{\pgfqpoint{3.474994in}{1.526602in}}%
\pgfpathlineto{\pgfqpoint{3.479991in}{1.540124in}}%
\pgfpathlineto{\pgfqpoint{3.484987in}{1.532683in}}%
\pgfpathlineto{\pgfqpoint{3.489983in}{1.528481in}}%
\pgfpathlineto{\pgfqpoint{3.494980in}{1.533411in}}%
\pgfpathlineto{\pgfqpoint{3.499976in}{1.530800in}}%
\pgfpathlineto{\pgfqpoint{3.504972in}{1.534797in}}%
\pgfpathlineto{\pgfqpoint{3.509969in}{1.525079in}}%
\pgfpathlineto{\pgfqpoint{3.514965in}{1.523033in}}%
\pgfpathlineto{\pgfqpoint{3.519962in}{1.516564in}}%
\pgfpathlineto{\pgfqpoint{3.524958in}{1.514670in}}%
\pgfpathlineto{\pgfqpoint{3.529954in}{1.511228in}}%
\pgfpathlineto{\pgfqpoint{3.534951in}{1.505920in}}%
\pgfpathlineto{\pgfqpoint{3.539947in}{1.490991in}}%
\pgfpathlineto{\pgfqpoint{3.544943in}{1.478074in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{1.469082in}}%
\pgfpathlineto{\pgfqpoint{3.554936in}{1.456411in}}%
\pgfpathlineto{\pgfqpoint{3.559933in}{1.442593in}}%
\pgfpathlineto{\pgfqpoint{3.564929in}{1.406747in}}%
\pgfpathlineto{\pgfqpoint{3.569925in}{1.403074in}}%
\pgfpathlineto{\pgfqpoint{3.574922in}{1.425894in}}%
\pgfpathlineto{\pgfqpoint{3.579918in}{1.427592in}}%
\pgfpathlineto{\pgfqpoint{3.584915in}{1.430212in}}%
\pgfpathlineto{\pgfqpoint{3.589911in}{1.437931in}}%
\pgfpathlineto{\pgfqpoint{3.594907in}{1.444039in}}%
\pgfpathlineto{\pgfqpoint{3.599904in}{1.442193in}}%
\pgfpathlineto{\pgfqpoint{3.604900in}{1.454101in}}%
\pgfpathlineto{\pgfqpoint{3.614893in}{1.468530in}}%
\pgfpathlineto{\pgfqpoint{3.619889in}{1.476625in}}%
\pgfpathlineto{\pgfqpoint{3.624886in}{1.475759in}}%
\pgfpathlineto{\pgfqpoint{3.629882in}{1.471307in}}%
\pgfpathlineto{\pgfqpoint{3.639875in}{1.466734in}}%
\pgfpathlineto{\pgfqpoint{3.644871in}{1.475818in}}%
\pgfpathlineto{\pgfqpoint{3.649867in}{1.489410in}}%
\pgfpathlineto{\pgfqpoint{3.654864in}{1.499831in}}%
\pgfpathlineto{\pgfqpoint{3.659860in}{1.513053in}}%
\pgfpathlineto{\pgfqpoint{3.664857in}{1.544782in}}%
\pgfpathlineto{\pgfqpoint{3.674849in}{1.654200in}}%
\pgfpathlineto{\pgfqpoint{3.679846in}{1.809389in}}%
\pgfpathlineto{\pgfqpoint{3.684842in}{2.050457in}}%
\pgfpathlineto{\pgfqpoint{3.689838in}{2.379072in}}%
\pgfpathlineto{\pgfqpoint{3.694835in}{2.226965in}}%
\pgfpathlineto{\pgfqpoint{3.699831in}{2.135862in}}%
\pgfpathlineto{\pgfqpoint{3.704828in}{2.073675in}}%
\pgfpathlineto{\pgfqpoint{3.709824in}{1.952245in}}%
\pgfpathlineto{\pgfqpoint{3.714820in}{1.909857in}}%
\pgfpathlineto{\pgfqpoint{3.719817in}{1.901145in}}%
\pgfpathlineto{\pgfqpoint{3.729810in}{2.007533in}}%
\pgfpathlineto{\pgfqpoint{3.739802in}{2.145365in}}%
\pgfpathlineto{\pgfqpoint{3.744799in}{2.188539in}}%
\pgfpathlineto{\pgfqpoint{3.749795in}{2.221947in}}%
\pgfpathlineto{\pgfqpoint{3.754791in}{2.211309in}}%
\pgfpathlineto{\pgfqpoint{3.759788in}{2.270381in}}%
\pgfpathlineto{\pgfqpoint{3.764784in}{2.274652in}}%
\pgfpathlineto{\pgfqpoint{3.769781in}{2.358574in}}%
\pgfpathlineto{\pgfqpoint{3.774777in}{2.320758in}}%
\pgfpathlineto{\pgfqpoint{3.779773in}{2.203203in}}%
\pgfpathlineto{\pgfqpoint{3.784770in}{2.122349in}}%
\pgfpathlineto{\pgfqpoint{3.789766in}{2.053807in}}%
\pgfpathlineto{\pgfqpoint{3.794762in}{2.025876in}}%
\pgfpathlineto{\pgfqpoint{3.804755in}{1.929511in}}%
\pgfpathlineto{\pgfqpoint{3.809752in}{1.794076in}}%
\pgfpathlineto{\pgfqpoint{3.814748in}{1.718803in}}%
\pgfpathlineto{\pgfqpoint{3.819744in}{1.606644in}}%
\pgfpathlineto{\pgfqpoint{3.824741in}{1.538491in}}%
\pgfpathlineto{\pgfqpoint{3.829737in}{1.445927in}}%
\pgfpathlineto{\pgfqpoint{3.834734in}{1.420843in}}%
\pgfpathlineto{\pgfqpoint{3.839730in}{1.399676in}}%
\pgfpathlineto{\pgfqpoint{3.844726in}{1.402941in}}%
\pgfpathlineto{\pgfqpoint{3.849723in}{1.395026in}}%
\pgfpathlineto{\pgfqpoint{3.854719in}{1.383621in}}%
\pgfpathlineto{\pgfqpoint{3.859715in}{1.381217in}}%
\pgfpathlineto{\pgfqpoint{3.864712in}{1.360534in}}%
\pgfpathlineto{\pgfqpoint{3.869708in}{1.364087in}}%
\pgfpathlineto{\pgfqpoint{3.874705in}{1.408127in}}%
\pgfpathlineto{\pgfqpoint{3.879701in}{1.486408in}}%
\pgfpathlineto{\pgfqpoint{3.884697in}{1.543819in}}%
\pgfpathlineto{\pgfqpoint{3.889694in}{1.611881in}}%
\pgfpathlineto{\pgfqpoint{3.894690in}{1.662119in}}%
\pgfpathlineto{\pgfqpoint{3.899686in}{1.694599in}}%
\pgfpathlineto{\pgfqpoint{3.904683in}{1.731147in}}%
\pgfpathlineto{\pgfqpoint{3.914676in}{1.777565in}}%
\pgfpathlineto{\pgfqpoint{3.919672in}{1.797353in}}%
\pgfpathlineto{\pgfqpoint{3.924668in}{1.838898in}}%
\pgfpathlineto{\pgfqpoint{3.929665in}{1.872807in}}%
\pgfpathlineto{\pgfqpoint{3.934661in}{1.930458in}}%
\pgfpathlineto{\pgfqpoint{3.939657in}{1.980450in}}%
\pgfpathlineto{\pgfqpoint{3.944654in}{2.119286in}}%
\pgfpathlineto{\pgfqpoint{3.949650in}{2.159677in}}%
\pgfpathlineto{\pgfqpoint{3.954647in}{2.030124in}}%
\pgfpathlineto{\pgfqpoint{3.959643in}{1.963020in}}%
\pgfpathlineto{\pgfqpoint{3.964639in}{1.907027in}}%
\pgfpathlineto{\pgfqpoint{3.969636in}{1.892605in}}%
\pgfpathlineto{\pgfqpoint{3.974632in}{1.843175in}}%
\pgfpathlineto{\pgfqpoint{3.979629in}{1.818698in}}%
\pgfpathlineto{\pgfqpoint{3.984625in}{1.766371in}}%
\pgfpathlineto{\pgfqpoint{3.989621in}{1.672570in}}%
\pgfpathlineto{\pgfqpoint{3.994618in}{1.506901in}}%
\pgfpathlineto{\pgfqpoint{3.999614in}{1.503743in}}%
\pgfpathlineto{\pgfqpoint{4.004610in}{1.657295in}}%
\pgfpathlineto{\pgfqpoint{4.009607in}{1.683495in}}%
\pgfpathlineto{\pgfqpoint{4.014603in}{1.687377in}}%
\pgfpathlineto{\pgfqpoint{4.019600in}{1.711243in}}%
\pgfpathlineto{\pgfqpoint{4.024596in}{1.690441in}}%
\pgfpathlineto{\pgfqpoint{4.029592in}{1.655911in}}%
\pgfpathlineto{\pgfqpoint{4.034589in}{1.635042in}}%
\pgfpathlineto{\pgfqpoint{4.039585in}{1.628454in}}%
\pgfpathlineto{\pgfqpoint{4.044581in}{1.615322in}}%
\pgfpathlineto{\pgfqpoint{4.049578in}{1.607522in}}%
\pgfpathlineto{\pgfqpoint{4.054574in}{1.605300in}}%
\pgfpathlineto{\pgfqpoint{4.059571in}{1.609962in}}%
\pgfpathlineto{\pgfqpoint{4.064567in}{1.608485in}}%
\pgfpathlineto{\pgfqpoint{4.069563in}{1.591090in}}%
\pgfpathlineto{\pgfqpoint{4.074560in}{1.580690in}}%
\pgfpathlineto{\pgfqpoint{4.079556in}{1.579266in}}%
\pgfpathlineto{\pgfqpoint{4.089549in}{1.560786in}}%
\pgfpathlineto{\pgfqpoint{4.094545in}{1.537902in}}%
\pgfpathlineto{\pgfqpoint{4.099542in}{1.536527in}}%
\pgfpathlineto{\pgfqpoint{4.104538in}{1.545569in}}%
\pgfpathlineto{\pgfqpoint{4.109534in}{1.522633in}}%
\pgfpathlineto{\pgfqpoint{4.114531in}{1.516572in}}%
\pgfpathlineto{\pgfqpoint{4.119527in}{1.516403in}}%
\pgfpathlineto{\pgfqpoint{4.124524in}{1.514406in}}%
\pgfpathlineto{\pgfqpoint{4.129520in}{1.498141in}}%
\pgfpathlineto{\pgfqpoint{4.134516in}{1.504442in}}%
\pgfpathlineto{\pgfqpoint{4.139513in}{1.489753in}}%
\pgfpathlineto{\pgfqpoint{4.144509in}{1.486869in}}%
\pgfpathlineto{\pgfqpoint{4.149505in}{1.476603in}}%
\pgfpathlineto{\pgfqpoint{4.154502in}{1.472061in}}%
\pgfpathlineto{\pgfqpoint{4.159498in}{1.468023in}}%
\pgfpathlineto{\pgfqpoint{4.164495in}{1.455541in}}%
\pgfpathlineto{\pgfqpoint{4.169491in}{1.435971in}}%
\pgfpathlineto{\pgfqpoint{4.174487in}{1.424248in}}%
\pgfpathlineto{\pgfqpoint{4.179484in}{1.408273in}}%
\pgfpathlineto{\pgfqpoint{4.184480in}{1.400862in}}%
\pgfpathlineto{\pgfqpoint{4.189476in}{1.400487in}}%
\pgfpathlineto{\pgfqpoint{4.194473in}{1.398362in}}%
\pgfpathlineto{\pgfqpoint{4.199469in}{1.399110in}}%
\pgfpathlineto{\pgfqpoint{4.204466in}{1.420559in}}%
\pgfpathlineto{\pgfqpoint{4.209462in}{1.433261in}}%
\pgfpathlineto{\pgfqpoint{4.214458in}{1.444119in}}%
\pgfpathlineto{\pgfqpoint{4.219455in}{1.448084in}}%
\pgfpathlineto{\pgfqpoint{4.224451in}{1.452600in}}%
\pgfpathlineto{\pgfqpoint{4.229448in}{1.465306in}}%
\pgfpathlineto{\pgfqpoint{4.234444in}{1.476492in}}%
\pgfpathlineto{\pgfqpoint{4.239440in}{1.485283in}}%
\pgfpathlineto{\pgfqpoint{4.244437in}{1.495100in}}%
\pgfpathlineto{\pgfqpoint{4.249433in}{1.505577in}}%
\pgfpathlineto{\pgfqpoint{4.254429in}{1.513050in}}%
\pgfpathlineto{\pgfqpoint{4.259426in}{1.544471in}}%
\pgfpathlineto{\pgfqpoint{4.264422in}{1.546451in}}%
\pgfpathlineto{\pgfqpoint{4.269419in}{1.521600in}}%
\pgfpathlineto{\pgfqpoint{4.274415in}{1.487649in}}%
\pgfpathlineto{\pgfqpoint{4.279411in}{1.420480in}}%
\pgfpathlineto{\pgfqpoint{4.289404in}{1.371494in}}%
\pgfpathlineto{\pgfqpoint{4.294400in}{1.318305in}}%
\pgfpathlineto{\pgfqpoint{4.304393in}{1.194841in}}%
\pgfpathlineto{\pgfqpoint{4.309390in}{1.154557in}}%
\pgfpathlineto{\pgfqpoint{4.314386in}{1.091773in}}%
\pgfpathlineto{\pgfqpoint{4.319382in}{1.097438in}}%
\pgfpathlineto{\pgfqpoint{4.324379in}{1.169380in}}%
\pgfpathlineto{\pgfqpoint{4.329375in}{1.220867in}}%
\pgfpathlineto{\pgfqpoint{4.334371in}{1.267067in}}%
\pgfpathlineto{\pgfqpoint{4.344364in}{1.332532in}}%
\pgfpathlineto{\pgfqpoint{4.354357in}{1.373942in}}%
\pgfpathlineto{\pgfqpoint{4.359353in}{1.385549in}}%
\pgfpathlineto{\pgfqpoint{4.364350in}{1.387669in}}%
\pgfpathlineto{\pgfqpoint{4.374343in}{1.393139in}}%
\pgfpathlineto{\pgfqpoint{4.379339in}{1.408740in}}%
\pgfpathlineto{\pgfqpoint{4.384335in}{1.419192in}}%
\pgfpathlineto{\pgfqpoint{4.389332in}{1.416157in}}%
\pgfpathlineto{\pgfqpoint{4.394328in}{1.408758in}}%
\pgfpathlineto{\pgfqpoint{4.399324in}{1.404222in}}%
\pgfpathlineto{\pgfqpoint{4.404321in}{1.401909in}}%
\pgfpathlineto{\pgfqpoint{4.409317in}{1.400626in}}%
\pgfpathlineto{\pgfqpoint{4.414314in}{1.398797in}}%
\pgfpathlineto{\pgfqpoint{4.419310in}{1.398198in}}%
\pgfpathlineto{\pgfqpoint{4.424306in}{1.403550in}}%
\pgfpathlineto{\pgfqpoint{4.429303in}{1.399433in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.399972in}}%
\pgfpathlineto{\pgfqpoint{4.439295in}{1.396386in}}%
\pgfpathlineto{\pgfqpoint{4.444292in}{1.386509in}}%
\pgfpathlineto{\pgfqpoint{4.449288in}{1.377923in}}%
\pgfpathlineto{\pgfqpoint{4.454285in}{1.367157in}}%
\pgfpathlineto{\pgfqpoint{4.464277in}{1.338492in}}%
\pgfpathlineto{\pgfqpoint{4.469274in}{1.318179in}}%
\pgfpathlineto{\pgfqpoint{4.474270in}{1.286960in}}%
\pgfpathlineto{\pgfqpoint{4.479266in}{1.206757in}}%
\pgfpathlineto{\pgfqpoint{4.484263in}{1.080522in}}%
\pgfpathlineto{\pgfqpoint{4.489259in}{1.084226in}}%
\pgfpathlineto{\pgfqpoint{4.494256in}{1.217182in}}%
\pgfpathlineto{\pgfqpoint{4.499252in}{1.273839in}}%
\pgfpathlineto{\pgfqpoint{4.504248in}{1.324490in}}%
\pgfpathlineto{\pgfqpoint{4.509245in}{1.350852in}}%
\pgfpathlineto{\pgfqpoint{4.514241in}{1.372969in}}%
\pgfpathlineto{\pgfqpoint{4.519238in}{1.388647in}}%
\pgfpathlineto{\pgfqpoint{4.524234in}{1.415546in}}%
\pgfpathlineto{\pgfqpoint{4.534227in}{1.432641in}}%
\pgfpathlineto{\pgfqpoint{4.539223in}{1.438656in}}%
\pgfpathlineto{\pgfqpoint{4.544219in}{1.445493in}}%
\pgfpathlineto{\pgfqpoint{4.549216in}{1.447626in}}%
\pgfpathlineto{\pgfqpoint{4.554212in}{1.448648in}}%
\pgfpathlineto{\pgfqpoint{4.559209in}{1.441578in}}%
\pgfpathlineto{\pgfqpoint{4.564205in}{1.447078in}}%
\pgfpathlineto{\pgfqpoint{4.569201in}{1.458598in}}%
\pgfpathlineto{\pgfqpoint{4.574198in}{1.450346in}}%
\pgfpathlineto{\pgfqpoint{4.579194in}{1.451709in}}%
\pgfpathlineto{\pgfqpoint{4.584190in}{1.442742in}}%
\pgfpathlineto{\pgfqpoint{4.589187in}{1.435611in}}%
\pgfpathlineto{\pgfqpoint{4.594183in}{1.408930in}}%
\pgfpathlineto{\pgfqpoint{4.599180in}{1.389266in}}%
\pgfpathlineto{\pgfqpoint{4.609172in}{1.327212in}}%
\pgfpathlineto{\pgfqpoint{4.614169in}{1.278599in}}%
\pgfpathlineto{\pgfqpoint{4.619165in}{1.235820in}}%
\pgfpathlineto{\pgfqpoint{4.624162in}{1.166806in}}%
\pgfpathlineto{\pgfqpoint{4.629158in}{1.140788in}}%
\pgfpathlineto{\pgfqpoint{4.634154in}{1.225877in}}%
\pgfpathlineto{\pgfqpoint{4.639151in}{1.280157in}}%
\pgfpathlineto{\pgfqpoint{4.649143in}{1.339083in}}%
\pgfpathlineto{\pgfqpoint{4.654140in}{1.375138in}}%
\pgfpathlineto{\pgfqpoint{4.659136in}{1.382783in}}%
\pgfpathlineto{\pgfqpoint{4.664133in}{1.387943in}}%
\pgfpathlineto{\pgfqpoint{4.669129in}{1.392300in}}%
\pgfpathlineto{\pgfqpoint{4.674125in}{1.392528in}}%
\pgfpathlineto{\pgfqpoint{4.679122in}{1.386033in}}%
\pgfpathlineto{\pgfqpoint{4.684118in}{1.354508in}}%
\pgfpathlineto{\pgfqpoint{4.689114in}{1.336407in}}%
\pgfpathlineto{\pgfqpoint{4.694111in}{1.319929in}}%
\pgfpathlineto{\pgfqpoint{4.699107in}{1.286899in}}%
\pgfpathlineto{\pgfqpoint{4.704104in}{1.234844in}}%
\pgfpathlineto{\pgfqpoint{4.709100in}{1.197718in}}%
\pgfpathlineto{\pgfqpoint{4.714096in}{1.155829in}}%
\pgfpathlineto{\pgfqpoint{4.719093in}{1.128764in}}%
\pgfpathlineto{\pgfqpoint{4.724089in}{1.077431in}}%
\pgfpathlineto{\pgfqpoint{4.729085in}{1.059562in}}%
\pgfpathlineto{\pgfqpoint{4.734082in}{1.085484in}}%
\pgfpathlineto{\pgfqpoint{4.739078in}{1.098599in}}%
\pgfpathlineto{\pgfqpoint{4.744075in}{1.137082in}}%
\pgfpathlineto{\pgfqpoint{4.749071in}{1.201178in}}%
\pgfpathlineto{\pgfqpoint{4.759064in}{1.400397in}}%
\pgfpathlineto{\pgfqpoint{4.764060in}{1.345583in}}%
\pgfpathlineto{\pgfqpoint{4.769057in}{1.314972in}}%
\pgfpathlineto{\pgfqpoint{4.774053in}{1.333080in}}%
\pgfpathlineto{\pgfqpoint{4.779049in}{1.331613in}}%
\pgfpathlineto{\pgfqpoint{4.784046in}{1.364280in}}%
\pgfpathlineto{\pgfqpoint{4.789042in}{1.388556in}}%
\pgfpathlineto{\pgfqpoint{4.794038in}{1.437664in}}%
\pgfpathlineto{\pgfqpoint{4.799035in}{1.477128in}}%
\pgfpathlineto{\pgfqpoint{4.804031in}{1.491523in}}%
\pgfpathlineto{\pgfqpoint{4.809028in}{1.484281in}}%
\pgfpathlineto{\pgfqpoint{4.814024in}{1.484737in}}%
\pgfpathlineto{\pgfqpoint{4.819020in}{1.479615in}}%
\pgfpathlineto{\pgfqpoint{4.834009in}{1.493258in}}%
\pgfpathlineto{\pgfqpoint{4.839006in}{1.493513in}}%
\pgfpathlineto{\pgfqpoint{4.844002in}{1.493292in}}%
\pgfpathlineto{\pgfqpoint{4.848999in}{1.490982in}}%
\pgfpathlineto{\pgfqpoint{4.853995in}{1.494704in}}%
\pgfpathlineto{\pgfqpoint{4.858991in}{1.492241in}}%
\pgfpathlineto{\pgfqpoint{4.863988in}{1.494716in}}%
\pgfpathlineto{\pgfqpoint{4.868984in}{1.493665in}}%
\pgfpathlineto{\pgfqpoint{4.873980in}{1.479882in}}%
\pgfpathlineto{\pgfqpoint{4.878977in}{1.469655in}}%
\pgfpathlineto{\pgfqpoint{4.883973in}{1.460728in}}%
\pgfpathlineto{\pgfqpoint{4.888970in}{1.461185in}}%
\pgfpathlineto{\pgfqpoint{4.893966in}{1.459940in}}%
\pgfpathlineto{\pgfqpoint{4.898962in}{1.451817in}}%
\pgfpathlineto{\pgfqpoint{4.908955in}{1.422205in}}%
\pgfpathlineto{\pgfqpoint{4.913952in}{1.404409in}}%
\pgfpathlineto{\pgfqpoint{4.918948in}{1.375845in}}%
\pgfpathlineto{\pgfqpoint{4.923944in}{1.410423in}}%
\pgfpathlineto{\pgfqpoint{4.928941in}{1.452160in}}%
\pgfpathlineto{\pgfqpoint{4.933937in}{1.490941in}}%
\pgfpathlineto{\pgfqpoint{4.938933in}{1.511691in}}%
\pgfpathlineto{\pgfqpoint{4.943930in}{1.520327in}}%
\pgfpathlineto{\pgfqpoint{4.948926in}{1.535690in}}%
\pgfpathlineto{\pgfqpoint{4.953923in}{1.545516in}}%
\pgfpathlineto{\pgfqpoint{4.958919in}{1.554375in}}%
\pgfpathlineto{\pgfqpoint{4.963915in}{1.576302in}}%
\pgfpathlineto{\pgfqpoint{4.968912in}{1.617767in}}%
\pgfpathlineto{\pgfqpoint{4.973908in}{1.646766in}}%
\pgfpathlineto{\pgfqpoint{4.978904in}{1.696753in}}%
\pgfpathlineto{\pgfqpoint{4.983901in}{1.679250in}}%
\pgfpathlineto{\pgfqpoint{4.988897in}{1.644255in}}%
\pgfpathlineto{\pgfqpoint{4.993894in}{1.618415in}}%
\pgfpathlineto{\pgfqpoint{4.998890in}{1.584635in}}%
\pgfpathlineto{\pgfqpoint{5.003886in}{1.565982in}}%
\pgfpathlineto{\pgfqpoint{5.008883in}{1.563562in}}%
\pgfpathlineto{\pgfqpoint{5.018875in}{1.544605in}}%
\pgfpathlineto{\pgfqpoint{5.023872in}{1.533355in}}%
\pgfpathlineto{\pgfqpoint{5.028868in}{1.492308in}}%
\pgfpathlineto{\pgfqpoint{5.033865in}{1.461008in}}%
\pgfpathlineto{\pgfqpoint{5.038861in}{1.420105in}}%
\pgfpathlineto{\pgfqpoint{5.043857in}{1.376680in}}%
\pgfpathlineto{\pgfqpoint{5.048854in}{1.350488in}}%
\pgfpathlineto{\pgfqpoint{5.053850in}{1.317834in}}%
\pgfpathlineto{\pgfqpoint{5.058847in}{1.310709in}}%
\pgfpathlineto{\pgfqpoint{5.063843in}{1.306946in}}%
\pgfpathlineto{\pgfqpoint{5.068839in}{1.317976in}}%
\pgfpathlineto{\pgfqpoint{5.073836in}{1.315705in}}%
\pgfpathlineto{\pgfqpoint{5.078832in}{1.312265in}}%
\pgfpathlineto{\pgfqpoint{5.083828in}{1.292110in}}%
\pgfpathlineto{\pgfqpoint{5.088825in}{1.274856in}}%
\pgfpathlineto{\pgfqpoint{5.093821in}{1.249700in}}%
\pgfpathlineto{\pgfqpoint{5.098818in}{1.217836in}}%
\pgfpathlineto{\pgfqpoint{5.103814in}{1.163521in}}%
\pgfpathlineto{\pgfqpoint{5.108810in}{1.172775in}}%
\pgfpathlineto{\pgfqpoint{5.113807in}{1.168627in}}%
\pgfpathlineto{\pgfqpoint{5.118803in}{1.175598in}}%
\pgfpathlineto{\pgfqpoint{5.123799in}{1.159284in}}%
\pgfpathlineto{\pgfqpoint{5.128796in}{1.133151in}}%
\pgfpathlineto{\pgfqpoint{5.133792in}{1.414126in}}%
\pgfpathlineto{\pgfqpoint{5.138789in}{1.417245in}}%
\pgfpathlineto{\pgfqpoint{5.143785in}{1.377506in}}%
\pgfpathlineto{\pgfqpoint{5.148781in}{1.389796in}}%
\pgfpathlineto{\pgfqpoint{5.153778in}{1.354123in}}%
\pgfpathlineto{\pgfqpoint{5.158774in}{1.358605in}}%
\pgfpathlineto{\pgfqpoint{5.163771in}{1.359212in}}%
\pgfpathlineto{\pgfqpoint{5.168767in}{1.360978in}}%
\pgfpathlineto{\pgfqpoint{5.173763in}{1.354947in}}%
\pgfpathlineto{\pgfqpoint{5.178760in}{1.350527in}}%
\pgfpathlineto{\pgfqpoint{5.183756in}{1.336646in}}%
\pgfpathlineto{\pgfqpoint{5.188752in}{1.327334in}}%
\pgfpathlineto{\pgfqpoint{5.193749in}{1.325466in}}%
\pgfpathlineto{\pgfqpoint{5.198745in}{1.313864in}}%
\pgfpathlineto{\pgfqpoint{5.203742in}{1.308319in}}%
\pgfpathlineto{\pgfqpoint{5.208738in}{1.317900in}}%
\pgfpathlineto{\pgfqpoint{5.213734in}{1.299101in}}%
\pgfpathlineto{\pgfqpoint{5.218731in}{1.277956in}}%
\pgfpathlineto{\pgfqpoint{5.223727in}{1.276046in}}%
\pgfpathlineto{\pgfqpoint{5.228723in}{1.237534in}}%
\pgfpathlineto{\pgfqpoint{5.238716in}{1.194607in}}%
\pgfpathlineto{\pgfqpoint{5.243713in}{1.181428in}}%
\pgfpathlineto{\pgfqpoint{5.248709in}{1.171001in}}%
\pgfpathlineto{\pgfqpoint{5.253705in}{1.168674in}}%
\pgfpathlineto{\pgfqpoint{5.258702in}{1.172330in}}%
\pgfpathlineto{\pgfqpoint{5.263698in}{1.180057in}}%
\pgfpathlineto{\pgfqpoint{5.268694in}{1.192465in}}%
\pgfpathlineto{\pgfqpoint{5.273691in}{1.261125in}}%
\pgfpathlineto{\pgfqpoint{5.283684in}{1.361720in}}%
\pgfpathlineto{\pgfqpoint{5.288680in}{1.417240in}}%
\pgfpathlineto{\pgfqpoint{5.293676in}{1.462102in}}%
\pgfpathlineto{\pgfqpoint{5.303669in}{1.527217in}}%
\pgfpathlineto{\pgfqpoint{5.308666in}{1.549217in}}%
\pgfpathlineto{\pgfqpoint{5.313662in}{1.564517in}}%
\pgfpathlineto{\pgfqpoint{5.318658in}{1.568854in}}%
\pgfpathlineto{\pgfqpoint{5.323655in}{1.564129in}}%
\pgfpathlineto{\pgfqpoint{5.328651in}{1.554479in}}%
\pgfpathlineto{\pgfqpoint{5.333647in}{1.547814in}}%
\pgfpathlineto{\pgfqpoint{5.338644in}{1.540183in}}%
\pgfpathlineto{\pgfqpoint{5.343640in}{1.528295in}}%
\pgfpathlineto{\pgfqpoint{5.348637in}{1.518093in}}%
\pgfpathlineto{\pgfqpoint{5.353633in}{1.512168in}}%
\pgfpathlineto{\pgfqpoint{5.358629in}{1.520710in}}%
\pgfpathlineto{\pgfqpoint{5.363626in}{1.516756in}}%
\pgfpathlineto{\pgfqpoint{5.368622in}{1.519698in}}%
\pgfpathlineto{\pgfqpoint{5.373618in}{1.526222in}}%
\pgfpathlineto{\pgfqpoint{5.378615in}{1.527812in}}%
\pgfpathlineto{\pgfqpoint{5.383611in}{1.527580in}}%
\pgfpathlineto{\pgfqpoint{5.388608in}{1.536132in}}%
\pgfpathlineto{\pgfqpoint{5.393604in}{1.536889in}}%
\pgfpathlineto{\pgfqpoint{5.398600in}{1.527306in}}%
\pgfpathlineto{\pgfqpoint{5.403597in}{1.511321in}}%
\pgfpathlineto{\pgfqpoint{5.408593in}{1.509359in}}%
\pgfpathlineto{\pgfqpoint{5.413589in}{1.493314in}}%
\pgfpathlineto{\pgfqpoint{5.418586in}{1.471653in}}%
\pgfpathlineto{\pgfqpoint{5.423582in}{1.465190in}}%
\pgfpathlineto{\pgfqpoint{5.438571in}{1.575202in}}%
\pgfpathlineto{\pgfqpoint{5.443568in}{1.582947in}}%
\pgfpathlineto{\pgfqpoint{5.448564in}{1.589944in}}%
\pgfpathlineto{\pgfqpoint{5.453561in}{1.595774in}}%
\pgfpathlineto{\pgfqpoint{5.458557in}{1.597545in}}%
\pgfpathlineto{\pgfqpoint{5.463553in}{1.597772in}}%
\pgfpathlineto{\pgfqpoint{5.468550in}{1.598706in}}%
\pgfpathlineto{\pgfqpoint{5.473546in}{1.583307in}}%
\pgfpathlineto{\pgfqpoint{5.478542in}{1.558916in}}%
\pgfpathlineto{\pgfqpoint{5.483539in}{1.537273in}}%
\pgfpathlineto{\pgfqpoint{5.488535in}{1.530465in}}%
\pgfpathlineto{\pgfqpoint{5.493532in}{1.541908in}}%
\pgfpathlineto{\pgfqpoint{5.498528in}{1.567703in}}%
\pgfpathlineto{\pgfqpoint{5.503524in}{1.599116in}}%
\pgfpathlineto{\pgfqpoint{5.508521in}{1.611350in}}%
\pgfpathlineto{\pgfqpoint{5.513517in}{1.625366in}}%
\pgfpathlineto{\pgfqpoint{5.518513in}{1.656020in}}%
\pgfpathlineto{\pgfqpoint{5.523510in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{5.528506in}{1.687830in}}%
\pgfpathlineto{\pgfqpoint{5.538499in}{1.723123in}}%
\pgfpathlineto{\pgfqpoint{5.543495in}{1.737083in}}%
\pgfpathlineto{\pgfqpoint{5.548492in}{1.753678in}}%
\pgfpathlineto{\pgfqpoint{5.553488in}{1.766851in}}%
\pgfpathlineto{\pgfqpoint{5.563481in}{1.801366in}}%
\pgfpathlineto{\pgfqpoint{5.568477in}{1.819631in}}%
\pgfpathlineto{\pgfqpoint{5.573474in}{1.847932in}}%
\pgfpathlineto{\pgfqpoint{5.578470in}{1.894967in}}%
\pgfpathlineto{\pgfqpoint{5.583466in}{1.920061in}}%
\pgfpathlineto{\pgfqpoint{5.588463in}{1.921707in}}%
\pgfpathlineto{\pgfqpoint{5.593459in}{1.935531in}}%
\pgfpathlineto{\pgfqpoint{5.598456in}{1.945201in}}%
\pgfpathlineto{\pgfqpoint{5.603452in}{1.950994in}}%
\pgfpathlineto{\pgfqpoint{5.608448in}{1.947597in}}%
\pgfpathlineto{\pgfqpoint{5.613445in}{1.947066in}}%
\pgfpathlineto{\pgfqpoint{5.618441in}{1.937733in}}%
\pgfpathlineto{\pgfqpoint{5.623437in}{1.906682in}}%
\pgfpathlineto{\pgfqpoint{5.628434in}{1.891411in}}%
\pgfpathlineto{\pgfqpoint{5.633430in}{1.866879in}}%
\pgfpathlineto{\pgfqpoint{5.638427in}{1.864798in}}%
\pgfpathlineto{\pgfqpoint{5.643423in}{1.859652in}}%
\pgfpathlineto{\pgfqpoint{5.648419in}{1.839564in}}%
\pgfpathlineto{\pgfqpoint{5.653416in}{1.817575in}}%
\pgfpathlineto{\pgfqpoint{5.658412in}{1.780209in}}%
\pgfpathlineto{\pgfqpoint{5.663408in}{1.750806in}}%
\pgfpathlineto{\pgfqpoint{5.668405in}{1.712214in}}%
\pgfpathlineto{\pgfqpoint{5.673401in}{1.647779in}}%
\pgfpathlineto{\pgfqpoint{5.678398in}{1.577576in}}%
\pgfpathlineto{\pgfqpoint{5.683394in}{1.550703in}}%
\pgfpathlineto{\pgfqpoint{5.688390in}{1.587749in}}%
\pgfpathlineto{\pgfqpoint{5.693387in}{1.607205in}}%
\pgfpathlineto{\pgfqpoint{5.698383in}{1.625242in}}%
\pgfpathlineto{\pgfqpoint{5.708376in}{1.679062in}}%
\pgfpathlineto{\pgfqpoint{5.713372in}{1.695928in}}%
\pgfpathlineto{\pgfqpoint{5.718369in}{1.715730in}}%
\pgfpathlineto{\pgfqpoint{5.728361in}{1.731559in}}%
\pgfpathlineto{\pgfqpoint{5.733358in}{1.730871in}}%
\pgfpathlineto{\pgfqpoint{5.738354in}{1.725815in}}%
\pgfpathlineto{\pgfqpoint{5.743351in}{1.717134in}}%
\pgfpathlineto{\pgfqpoint{5.748347in}{1.717812in}}%
\pgfpathlineto{\pgfqpoint{5.753343in}{1.714074in}}%
\pgfpathlineto{\pgfqpoint{5.758340in}{1.722842in}}%
\pgfpathlineto{\pgfqpoint{5.763336in}{1.737315in}}%
\pgfpathlineto{\pgfqpoint{5.768332in}{1.789923in}}%
\pgfpathlineto{\pgfqpoint{5.773329in}{1.780480in}}%
\pgfpathlineto{\pgfqpoint{5.778325in}{1.723967in}}%
\pgfpathlineto{\pgfqpoint{5.783322in}{1.697600in}}%
\pgfpathlineto{\pgfqpoint{5.788318in}{1.676687in}}%
\pgfpathlineto{\pgfqpoint{5.793314in}{1.666330in}}%
\pgfpathlineto{\pgfqpoint{5.798311in}{1.654320in}}%
\pgfpathlineto{\pgfqpoint{5.803307in}{1.656746in}}%
\pgfpathlineto{\pgfqpoint{5.808303in}{1.656969in}}%
\pgfpathlineto{\pgfqpoint{5.813300in}{1.649613in}}%
\pgfpathlineto{\pgfqpoint{5.818296in}{1.651538in}}%
\pgfpathlineto{\pgfqpoint{5.828289in}{1.653443in}}%
\pgfpathlineto{\pgfqpoint{5.838282in}{1.658008in}}%
\pgfpathlineto{\pgfqpoint{5.843278in}{1.657802in}}%
\pgfpathlineto{\pgfqpoint{5.848275in}{1.656671in}}%
\pgfpathlineto{\pgfqpoint{5.853271in}{1.669758in}}%
\pgfpathlineto{\pgfqpoint{5.858267in}{1.673976in}}%
\pgfpathlineto{\pgfqpoint{5.863264in}{1.665267in}}%
\pgfpathlineto{\pgfqpoint{5.868260in}{1.675367in}}%
\pgfpathlineto{\pgfqpoint{5.873256in}{1.696833in}}%
\pgfpathlineto{\pgfqpoint{5.878253in}{1.698841in}}%
\pgfpathlineto{\pgfqpoint{5.883249in}{1.699213in}}%
\pgfpathlineto{\pgfqpoint{5.888246in}{1.708213in}}%
\pgfpathlineto{\pgfqpoint{5.893242in}{1.705039in}}%
\pgfpathlineto{\pgfqpoint{5.898238in}{1.692284in}}%
\pgfpathlineto{\pgfqpoint{5.903235in}{1.698597in}}%
\pgfpathlineto{\pgfqpoint{5.908231in}{1.699274in}}%
\pgfpathlineto{\pgfqpoint{5.913227in}{1.702798in}}%
\pgfpathlineto{\pgfqpoint{5.918224in}{1.693880in}}%
\pgfpathlineto{\pgfqpoint{5.923220in}{1.672775in}}%
\pgfpathlineto{\pgfqpoint{5.928217in}{1.653480in}}%
\pgfpathlineto{\pgfqpoint{5.933213in}{1.632737in}}%
\pgfpathlineto{\pgfqpoint{5.938209in}{1.619905in}}%
\pgfpathlineto{\pgfqpoint{5.948202in}{1.569055in}}%
\pgfpathlineto{\pgfqpoint{5.953199in}{1.549053in}}%
\pgfpathlineto{\pgfqpoint{5.958195in}{1.555941in}}%
\pgfpathlineto{\pgfqpoint{5.963191in}{1.572033in}}%
\pgfpathlineto{\pgfqpoint{5.968188in}{1.579255in}}%
\pgfpathlineto{\pgfqpoint{5.973184in}{1.584203in}}%
\pgfpathlineto{\pgfqpoint{5.978180in}{1.584182in}}%
\pgfpathlineto{\pgfqpoint{5.983177in}{1.583389in}}%
\pgfpathlineto{\pgfqpoint{5.988173in}{1.585500in}}%
\pgfpathlineto{\pgfqpoint{5.993170in}{1.589401in}}%
\pgfpathlineto{\pgfqpoint{5.998166in}{1.591937in}}%
\pgfpathlineto{\pgfqpoint{6.003162in}{1.589178in}}%
\pgfpathlineto{\pgfqpoint{6.008159in}{1.582293in}}%
\pgfpathlineto{\pgfqpoint{6.013155in}{1.578805in}}%
\pgfpathlineto{\pgfqpoint{6.018151in}{1.572916in}}%
\pgfpathlineto{\pgfqpoint{6.023148in}{1.566205in}}%
\pgfpathlineto{\pgfqpoint{6.028144in}{1.544991in}}%
\pgfpathlineto{\pgfqpoint{6.033141in}{1.533041in}}%
\pgfpathlineto{\pgfqpoint{6.038137in}{1.526480in}}%
\pgfpathlineto{\pgfqpoint{6.043133in}{1.518152in}}%
\pgfpathlineto{\pgfqpoint{6.048130in}{1.508806in}}%
\pgfpathlineto{\pgfqpoint{6.053126in}{1.508810in}}%
\pgfpathlineto{\pgfqpoint{6.058122in}{1.499601in}}%
\pgfpathlineto{\pgfqpoint{6.063119in}{1.479419in}}%
\pgfpathlineto{\pgfqpoint{6.068115in}{1.468129in}}%
\pgfpathlineto{\pgfqpoint{6.073112in}{1.454969in}}%
\pgfpathlineto{\pgfqpoint{6.078108in}{1.449406in}}%
\pgfpathlineto{\pgfqpoint{6.083104in}{1.430923in}}%
\pgfpathlineto{\pgfqpoint{6.088101in}{1.418664in}}%
\pgfpathlineto{\pgfqpoint{6.093097in}{1.430606in}}%
\pgfpathlineto{\pgfqpoint{6.098094in}{1.447969in}}%
\pgfpathlineto{\pgfqpoint{6.103090in}{1.445870in}}%
\pgfpathlineto{\pgfqpoint{6.108086in}{1.455359in}}%
\pgfpathlineto{\pgfqpoint{6.113083in}{1.470513in}}%
\pgfpathlineto{\pgfqpoint{6.118079in}{1.466396in}}%
\pgfpathlineto{\pgfqpoint{6.123075in}{1.453119in}}%
\pgfpathlineto{\pgfqpoint{6.128072in}{1.456693in}}%
\pgfpathlineto{\pgfqpoint{6.133068in}{1.474284in}}%
\pgfpathlineto{\pgfqpoint{6.138065in}{1.474177in}}%
\pgfpathlineto{\pgfqpoint{6.143061in}{1.480922in}}%
\pgfpathlineto{\pgfqpoint{6.148057in}{1.482816in}}%
\pgfpathlineto{\pgfqpoint{6.153054in}{1.483820in}}%
\pgfpathlineto{\pgfqpoint{6.158050in}{1.482546in}}%
\pgfpathlineto{\pgfqpoint{6.163046in}{1.487131in}}%
\pgfpathlineto{\pgfqpoint{6.168043in}{1.499104in}}%
\pgfpathlineto{\pgfqpoint{6.173039in}{1.505813in}}%
\pgfpathlineto{\pgfqpoint{6.178036in}{1.499634in}}%
\pgfpathlineto{\pgfqpoint{6.183032in}{1.511848in}}%
\pgfpathlineto{\pgfqpoint{6.188028in}{1.513405in}}%
\pgfpathlineto{\pgfqpoint{6.193025in}{1.512278in}}%
\pgfpathlineto{\pgfqpoint{6.198021in}{1.509130in}}%
\pgfpathlineto{\pgfqpoint{6.208014in}{1.468073in}}%
\pgfpathlineto{\pgfqpoint{6.213010in}{1.478603in}}%
\pgfpathlineto{\pgfqpoint{6.218007in}{1.491863in}}%
\pgfpathlineto{\pgfqpoint{6.223003in}{1.495025in}}%
\pgfpathlineto{\pgfqpoint{6.227999in}{1.505369in}}%
\pgfpathlineto{\pgfqpoint{6.232996in}{1.506806in}}%
\pgfpathlineto{\pgfqpoint{6.237992in}{1.503934in}}%
\pgfpathlineto{\pgfqpoint{6.242989in}{1.498794in}}%
\pgfpathlineto{\pgfqpoint{6.247985in}{1.492779in}}%
\pgfpathlineto{\pgfqpoint{6.252981in}{1.488664in}}%
\pgfpathlineto{\pgfqpoint{6.257978in}{1.489398in}}%
\pgfpathlineto{\pgfqpoint{6.262974in}{1.480672in}}%
\pgfpathlineto{\pgfqpoint{6.267970in}{1.471109in}}%
\pgfpathlineto{\pgfqpoint{6.272967in}{1.438433in}}%
\pgfpathlineto{\pgfqpoint{6.277963in}{1.417158in}}%
\pgfpathlineto{\pgfqpoint{6.282960in}{1.419078in}}%
\pgfpathlineto{\pgfqpoint{6.287956in}{1.440321in}}%
\pgfpathlineto{\pgfqpoint{6.292952in}{1.448874in}}%
\pgfpathlineto{\pgfqpoint{6.297949in}{1.461138in}}%
\pgfpathlineto{\pgfqpoint{6.302945in}{1.468456in}}%
\pgfpathlineto{\pgfqpoint{6.307941in}{1.472455in}}%
\pgfpathlineto{\pgfqpoint{6.312938in}{1.468958in}}%
\pgfpathlineto{\pgfqpoint{6.317934in}{1.459690in}}%
\pgfpathlineto{\pgfqpoint{6.322931in}{1.447302in}}%
\pgfpathlineto{\pgfqpoint{6.327927in}{1.467342in}}%
\pgfpathlineto{\pgfqpoint{6.332923in}{1.484847in}}%
\pgfpathlineto{\pgfqpoint{6.337920in}{1.490627in}}%
\pgfpathlineto{\pgfqpoint{6.342916in}{1.494697in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.510439in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.510439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.106960in}{0.456621in}}{\pgfqpoint{5.490522in}{3.196347in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.233295,0.485121,0.718339}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356529in}{1.426489in}}%
\pgfpathlineto{\pgfqpoint{1.361526in}{1.417607in}}%
\pgfpathlineto{\pgfqpoint{1.366522in}{1.405901in}}%
\pgfpathlineto{\pgfqpoint{1.371518in}{1.398109in}}%
\pgfpathlineto{\pgfqpoint{1.376515in}{1.391804in}}%
\pgfpathlineto{\pgfqpoint{1.381511in}{1.380351in}}%
\pgfpathlineto{\pgfqpoint{1.386507in}{1.355983in}}%
\pgfpathlineto{\pgfqpoint{1.391504in}{1.333603in}}%
\pgfpathlineto{\pgfqpoint{1.396500in}{1.306691in}}%
\pgfpathlineto{\pgfqpoint{1.401497in}{1.277941in}}%
\pgfpathlineto{\pgfqpoint{1.406493in}{1.245033in}}%
\pgfpathlineto{\pgfqpoint{1.411489in}{1.225372in}}%
\pgfpathlineto{\pgfqpoint{1.416486in}{1.137467in}}%
\pgfpathlineto{\pgfqpoint{1.421482in}{1.110485in}}%
\pgfpathlineto{\pgfqpoint{1.426478in}{1.055635in}}%
\pgfpathlineto{\pgfqpoint{1.431475in}{1.054066in}}%
\pgfpathlineto{\pgfqpoint{1.436471in}{1.132601in}}%
\pgfpathlineto{\pgfqpoint{1.441468in}{1.168648in}}%
\pgfpathlineto{\pgfqpoint{1.446464in}{1.146385in}}%
\pgfpathlineto{\pgfqpoint{1.451460in}{1.141266in}}%
\pgfpathlineto{\pgfqpoint{1.456457in}{1.185019in}}%
\pgfpathlineto{\pgfqpoint{1.461453in}{1.237135in}}%
\pgfpathlineto{\pgfqpoint{1.466450in}{1.255098in}}%
\pgfpathlineto{\pgfqpoint{1.471446in}{1.275890in}}%
\pgfpathlineto{\pgfqpoint{1.476442in}{1.273658in}}%
\pgfpathlineto{\pgfqpoint{1.481439in}{1.256455in}}%
\pgfpathlineto{\pgfqpoint{1.486435in}{1.268735in}}%
\pgfpathlineto{\pgfqpoint{1.491431in}{1.247359in}}%
\pgfpathlineto{\pgfqpoint{1.496428in}{1.230608in}}%
\pgfpathlineto{\pgfqpoint{1.501424in}{1.234991in}}%
\pgfpathlineto{\pgfqpoint{1.506421in}{1.254687in}}%
\pgfpathlineto{\pgfqpoint{1.511417in}{1.310473in}}%
\pgfpathlineto{\pgfqpoint{1.516413in}{1.330246in}}%
\pgfpathlineto{\pgfqpoint{1.521410in}{1.368143in}}%
\pgfpathlineto{\pgfqpoint{1.526406in}{1.341900in}}%
\pgfpathlineto{\pgfqpoint{1.531402in}{1.319218in}}%
\pgfpathlineto{\pgfqpoint{1.536399in}{1.292751in}}%
\pgfpathlineto{\pgfqpoint{1.541395in}{1.325645in}}%
\pgfpathlineto{\pgfqpoint{1.546392in}{1.356148in}}%
\pgfpathlineto{\pgfqpoint{1.551388in}{1.330631in}}%
\pgfpathlineto{\pgfqpoint{1.556384in}{1.333114in}}%
\pgfpathlineto{\pgfqpoint{1.561381in}{1.313310in}}%
\pgfpathlineto{\pgfqpoint{1.566377in}{1.327443in}}%
\pgfpathlineto{\pgfqpoint{1.571374in}{1.310895in}}%
\pgfpathlineto{\pgfqpoint{1.576370in}{1.333661in}}%
\pgfpathlineto{\pgfqpoint{1.581366in}{1.339089in}}%
\pgfpathlineto{\pgfqpoint{1.586363in}{1.347410in}}%
\pgfpathlineto{\pgfqpoint{1.591359in}{1.329075in}}%
\pgfpathlineto{\pgfqpoint{1.596355in}{1.347376in}}%
\pgfpathlineto{\pgfqpoint{1.601352in}{1.376797in}}%
\pgfpathlineto{\pgfqpoint{1.606348in}{1.390128in}}%
\pgfpathlineto{\pgfqpoint{1.611345in}{1.394584in}}%
\pgfpathlineto{\pgfqpoint{1.616341in}{1.397646in}}%
\pgfpathlineto{\pgfqpoint{1.621337in}{1.396245in}}%
\pgfpathlineto{\pgfqpoint{1.626334in}{1.394131in}}%
\pgfpathlineto{\pgfqpoint{1.631330in}{1.380548in}}%
\pgfpathlineto{\pgfqpoint{1.636326in}{1.356478in}}%
\pgfpathlineto{\pgfqpoint{1.641323in}{1.354625in}}%
\pgfpathlineto{\pgfqpoint{1.646319in}{1.344229in}}%
\pgfpathlineto{\pgfqpoint{1.651316in}{1.315307in}}%
\pgfpathlineto{\pgfqpoint{1.656312in}{1.303525in}}%
\pgfpathlineto{\pgfqpoint{1.661308in}{1.308535in}}%
\pgfpathlineto{\pgfqpoint{1.666305in}{1.298123in}}%
\pgfpathlineto{\pgfqpoint{1.671301in}{1.272037in}}%
\pgfpathlineto{\pgfqpoint{1.676297in}{1.254905in}}%
\pgfpathlineto{\pgfqpoint{1.681294in}{1.235380in}}%
\pgfpathlineto{\pgfqpoint{1.691287in}{1.188543in}}%
\pgfpathlineto{\pgfqpoint{1.696283in}{1.169713in}}%
\pgfpathlineto{\pgfqpoint{1.701279in}{1.167258in}}%
\pgfpathlineto{\pgfqpoint{1.706276in}{1.232012in}}%
\pgfpathlineto{\pgfqpoint{1.711272in}{1.326303in}}%
\pgfpathlineto{\pgfqpoint{1.716269in}{1.385828in}}%
\pgfpathlineto{\pgfqpoint{1.721265in}{1.427725in}}%
\pgfpathlineto{\pgfqpoint{1.726261in}{1.434015in}}%
\pgfpathlineto{\pgfqpoint{1.736254in}{1.488751in}}%
\pgfpathlineto{\pgfqpoint{1.741250in}{1.501032in}}%
\pgfpathlineto{\pgfqpoint{1.746247in}{1.483420in}}%
\pgfpathlineto{\pgfqpoint{1.751243in}{1.458828in}}%
\pgfpathlineto{\pgfqpoint{1.756240in}{1.445961in}}%
\pgfpathlineto{\pgfqpoint{1.761236in}{1.440208in}}%
\pgfpathlineto{\pgfqpoint{1.766232in}{1.426959in}}%
\pgfpathlineto{\pgfqpoint{1.771229in}{1.446425in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.453813in}}%
\pgfpathlineto{\pgfqpoint{1.781221in}{1.520380in}}%
\pgfpathlineto{\pgfqpoint{1.786218in}{1.630084in}}%
\pgfpathlineto{\pgfqpoint{1.791214in}{1.902017in}}%
\pgfpathlineto{\pgfqpoint{1.796211in}{1.940883in}}%
\pgfpathlineto{\pgfqpoint{1.801207in}{1.712847in}}%
\pgfpathlineto{\pgfqpoint{1.806203in}{1.633600in}}%
\pgfpathlineto{\pgfqpoint{1.811200in}{1.619533in}}%
\pgfpathlineto{\pgfqpoint{1.816196in}{1.568721in}}%
\pgfpathlineto{\pgfqpoint{1.821192in}{1.557662in}}%
\pgfpathlineto{\pgfqpoint{1.826189in}{1.556936in}}%
\pgfpathlineto{\pgfqpoint{1.831185in}{1.554734in}}%
\pgfpathlineto{\pgfqpoint{1.836182in}{1.593164in}}%
\pgfpathlineto{\pgfqpoint{1.841178in}{1.636378in}}%
\pgfpathlineto{\pgfqpoint{1.846174in}{1.620593in}}%
\pgfpathlineto{\pgfqpoint{1.851171in}{1.628598in}}%
\pgfpathlineto{\pgfqpoint{1.856167in}{1.598052in}}%
\pgfpathlineto{\pgfqpoint{1.861164in}{1.573323in}}%
\pgfpathlineto{\pgfqpoint{1.866160in}{1.525584in}}%
\pgfpathlineto{\pgfqpoint{1.871156in}{1.466981in}}%
\pgfpathlineto{\pgfqpoint{1.876153in}{1.413176in}}%
\pgfpathlineto{\pgfqpoint{1.881149in}{1.381943in}}%
\pgfpathlineto{\pgfqpoint{1.886145in}{1.367252in}}%
\pgfpathlineto{\pgfqpoint{1.891142in}{1.338025in}}%
\pgfpathlineto{\pgfqpoint{1.896138in}{1.322787in}}%
\pgfpathlineto{\pgfqpoint{1.901135in}{1.330982in}}%
\pgfpathlineto{\pgfqpoint{1.906131in}{1.324113in}}%
\pgfpathlineto{\pgfqpoint{1.911127in}{1.372256in}}%
\pgfpathlineto{\pgfqpoint{1.916124in}{1.391438in}}%
\pgfpathlineto{\pgfqpoint{1.921120in}{1.406576in}}%
\pgfpathlineto{\pgfqpoint{1.926116in}{1.412894in}}%
\pgfpathlineto{\pgfqpoint{1.931113in}{1.407656in}}%
\pgfpathlineto{\pgfqpoint{1.936109in}{1.400638in}}%
\pgfpathlineto{\pgfqpoint{1.941106in}{1.414612in}}%
\pgfpathlineto{\pgfqpoint{1.946102in}{1.404197in}}%
\pgfpathlineto{\pgfqpoint{1.951098in}{1.422297in}}%
\pgfpathlineto{\pgfqpoint{1.956095in}{1.445049in}}%
\pgfpathlineto{\pgfqpoint{1.961091in}{1.458752in}}%
\pgfpathlineto{\pgfqpoint{1.966088in}{1.486593in}}%
\pgfpathlineto{\pgfqpoint{1.971084in}{1.512764in}}%
\pgfpathlineto{\pgfqpoint{1.976080in}{1.492537in}}%
\pgfpathlineto{\pgfqpoint{1.981077in}{1.489855in}}%
\pgfpathlineto{\pgfqpoint{1.986073in}{1.492673in}}%
\pgfpathlineto{\pgfqpoint{1.991069in}{1.485737in}}%
\pgfpathlineto{\pgfqpoint{1.996066in}{1.482667in}}%
\pgfpathlineto{\pgfqpoint{2.001062in}{1.478508in}}%
\pgfpathlineto{\pgfqpoint{2.006059in}{1.472637in}}%
\pgfpathlineto{\pgfqpoint{2.011055in}{1.473771in}}%
\pgfpathlineto{\pgfqpoint{2.016051in}{1.473462in}}%
\pgfpathlineto{\pgfqpoint{2.021048in}{1.475458in}}%
\pgfpathlineto{\pgfqpoint{2.026044in}{1.463343in}}%
\pgfpathlineto{\pgfqpoint{2.036037in}{1.445649in}}%
\pgfpathlineto{\pgfqpoint{2.041033in}{1.434515in}}%
\pgfpathlineto{\pgfqpoint{2.046030in}{1.421575in}}%
\pgfpathlineto{\pgfqpoint{2.051026in}{1.403400in}}%
\pgfpathlineto{\pgfqpoint{2.056022in}{1.391980in}}%
\pgfpathlineto{\pgfqpoint{2.061019in}{1.384788in}}%
\pgfpathlineto{\pgfqpoint{2.066015in}{1.386264in}}%
\pgfpathlineto{\pgfqpoint{2.071011in}{1.396615in}}%
\pgfpathlineto{\pgfqpoint{2.081004in}{1.424174in}}%
\pgfpathlineto{\pgfqpoint{2.086001in}{1.441541in}}%
\pgfpathlineto{\pgfqpoint{2.090997in}{1.445376in}}%
\pgfpathlineto{\pgfqpoint{2.095993in}{1.457602in}}%
\pgfpathlineto{\pgfqpoint{2.100990in}{1.465383in}}%
\pgfpathlineto{\pgfqpoint{2.105986in}{1.492122in}}%
\pgfpathlineto{\pgfqpoint{2.110983in}{1.454559in}}%
\pgfpathlineto{\pgfqpoint{2.115979in}{1.446775in}}%
\pgfpathlineto{\pgfqpoint{2.120975in}{1.450856in}}%
\pgfpathlineto{\pgfqpoint{2.125972in}{1.438855in}}%
\pgfpathlineto{\pgfqpoint{2.130968in}{1.419081in}}%
\pgfpathlineto{\pgfqpoint{2.135964in}{1.386493in}}%
\pgfpathlineto{\pgfqpoint{2.140961in}{1.409676in}}%
\pgfpathlineto{\pgfqpoint{2.145957in}{1.427672in}}%
\pgfpathlineto{\pgfqpoint{2.150954in}{1.461018in}}%
\pgfpathlineto{\pgfqpoint{2.155950in}{1.463584in}}%
\pgfpathlineto{\pgfqpoint{2.160946in}{1.446798in}}%
\pgfpathlineto{\pgfqpoint{2.165943in}{1.443958in}}%
\pgfpathlineto{\pgfqpoint{2.170939in}{1.424509in}}%
\pgfpathlineto{\pgfqpoint{2.175935in}{1.412510in}}%
\pgfpathlineto{\pgfqpoint{2.180932in}{1.411498in}}%
\pgfpathlineto{\pgfqpoint{2.185928in}{1.421210in}}%
\pgfpathlineto{\pgfqpoint{2.190925in}{1.450937in}}%
\pgfpathlineto{\pgfqpoint{2.195921in}{1.474242in}}%
\pgfpathlineto{\pgfqpoint{2.200917in}{1.512894in}}%
\pgfpathlineto{\pgfqpoint{2.205914in}{1.526605in}}%
\pgfpathlineto{\pgfqpoint{2.210910in}{1.538620in}}%
\pgfpathlineto{\pgfqpoint{2.215906in}{1.568950in}}%
\pgfpathlineto{\pgfqpoint{2.220903in}{1.527116in}}%
\pgfpathlineto{\pgfqpoint{2.225899in}{1.532303in}}%
\pgfpathlineto{\pgfqpoint{2.230896in}{1.558173in}}%
\pgfpathlineto{\pgfqpoint{2.235892in}{1.565695in}}%
\pgfpathlineto{\pgfqpoint{2.240888in}{1.574695in}}%
\pgfpathlineto{\pgfqpoint{2.245885in}{1.554395in}}%
\pgfpathlineto{\pgfqpoint{2.250881in}{1.553606in}}%
\pgfpathlineto{\pgfqpoint{2.255878in}{1.541898in}}%
\pgfpathlineto{\pgfqpoint{2.260874in}{1.545812in}}%
\pgfpathlineto{\pgfqpoint{2.265870in}{1.542892in}}%
\pgfpathlineto{\pgfqpoint{2.270867in}{1.541608in}}%
\pgfpathlineto{\pgfqpoint{2.275863in}{1.523184in}}%
\pgfpathlineto{\pgfqpoint{2.280859in}{1.541579in}}%
\pgfpathlineto{\pgfqpoint{2.285856in}{1.584599in}}%
\pgfpathlineto{\pgfqpoint{2.295849in}{1.630249in}}%
\pgfpathlineto{\pgfqpoint{2.300845in}{1.626174in}}%
\pgfpathlineto{\pgfqpoint{2.305841in}{1.642406in}}%
\pgfpathlineto{\pgfqpoint{2.310838in}{1.652060in}}%
\pgfpathlineto{\pgfqpoint{2.315834in}{1.664467in}}%
\pgfpathlineto{\pgfqpoint{2.320830in}{1.683936in}}%
\pgfpathlineto{\pgfqpoint{2.325827in}{1.701136in}}%
\pgfpathlineto{\pgfqpoint{2.330823in}{1.720329in}}%
\pgfpathlineto{\pgfqpoint{2.335820in}{1.742084in}}%
\pgfpathlineto{\pgfqpoint{2.340816in}{1.766078in}}%
\pgfpathlineto{\pgfqpoint{2.345812in}{1.792931in}}%
\pgfpathlineto{\pgfqpoint{2.350809in}{1.821438in}}%
\pgfpathlineto{\pgfqpoint{2.355805in}{1.831222in}}%
\pgfpathlineto{\pgfqpoint{2.360801in}{1.829958in}}%
\pgfpathlineto{\pgfqpoint{2.365798in}{1.833075in}}%
\pgfpathlineto{\pgfqpoint{2.370794in}{1.834590in}}%
\pgfpathlineto{\pgfqpoint{2.375791in}{1.830427in}}%
\pgfpathlineto{\pgfqpoint{2.380787in}{1.835001in}}%
\pgfpathlineto{\pgfqpoint{2.385783in}{1.842252in}}%
\pgfpathlineto{\pgfqpoint{2.390780in}{1.843301in}}%
\pgfpathlineto{\pgfqpoint{2.395776in}{1.852756in}}%
\pgfpathlineto{\pgfqpoint{2.400773in}{1.859119in}}%
\pgfpathlineto{\pgfqpoint{2.405769in}{1.877727in}}%
\pgfpathlineto{\pgfqpoint{2.410765in}{1.887714in}}%
\pgfpathlineto{\pgfqpoint{2.415762in}{1.912067in}}%
\pgfpathlineto{\pgfqpoint{2.420758in}{1.921714in}}%
\pgfpathlineto{\pgfqpoint{2.425754in}{1.874719in}}%
\pgfpathlineto{\pgfqpoint{2.430751in}{1.833504in}}%
\pgfpathlineto{\pgfqpoint{2.435747in}{1.814515in}}%
\pgfpathlineto{\pgfqpoint{2.440744in}{1.662638in}}%
\pgfpathlineto{\pgfqpoint{2.445740in}{1.685111in}}%
\pgfpathlineto{\pgfqpoint{2.450736in}{1.789056in}}%
\pgfpathlineto{\pgfqpoint{2.455733in}{1.782638in}}%
\pgfpathlineto{\pgfqpoint{2.460729in}{1.821755in}}%
\pgfpathlineto{\pgfqpoint{2.465725in}{1.846390in}}%
\pgfpathlineto{\pgfqpoint{2.470722in}{1.835215in}}%
\pgfpathlineto{\pgfqpoint{2.475718in}{1.814851in}}%
\pgfpathlineto{\pgfqpoint{2.480715in}{1.825416in}}%
\pgfpathlineto{\pgfqpoint{2.485711in}{1.840693in}}%
\pgfpathlineto{\pgfqpoint{2.490707in}{1.902009in}}%
\pgfpathlineto{\pgfqpoint{2.495704in}{1.955070in}}%
\pgfpathlineto{\pgfqpoint{2.500700in}{2.080336in}}%
\pgfpathlineto{\pgfqpoint{2.505697in}{2.251499in}}%
\pgfpathlineto{\pgfqpoint{2.510693in}{2.201392in}}%
\pgfpathlineto{\pgfqpoint{2.515689in}{2.199806in}}%
\pgfpathlineto{\pgfqpoint{2.520686in}{2.195428in}}%
\pgfpathlineto{\pgfqpoint{2.525682in}{2.220793in}}%
\pgfpathlineto{\pgfqpoint{2.530678in}{2.134826in}}%
\pgfpathlineto{\pgfqpoint{2.535675in}{2.061941in}}%
\pgfpathlineto{\pgfqpoint{2.540671in}{2.174915in}}%
\pgfpathlineto{\pgfqpoint{2.545668in}{2.179169in}}%
\pgfpathlineto{\pgfqpoint{2.550664in}{2.132281in}}%
\pgfpathlineto{\pgfqpoint{2.555660in}{2.135041in}}%
\pgfpathlineto{\pgfqpoint{2.560657in}{2.136655in}}%
\pgfpathlineto{\pgfqpoint{2.565653in}{2.175864in}}%
\pgfpathlineto{\pgfqpoint{2.570649in}{2.383618in}}%
\pgfpathlineto{\pgfqpoint{2.575646in}{2.325310in}}%
\pgfpathlineto{\pgfqpoint{2.580642in}{2.207217in}}%
\pgfpathlineto{\pgfqpoint{2.585639in}{2.153081in}}%
\pgfpathlineto{\pgfqpoint{2.590635in}{2.093413in}}%
\pgfpathlineto{\pgfqpoint{2.595631in}{2.069714in}}%
\pgfpathlineto{\pgfqpoint{2.600628in}{2.033850in}}%
\pgfpathlineto{\pgfqpoint{2.605624in}{2.021293in}}%
\pgfpathlineto{\pgfqpoint{2.610620in}{2.029294in}}%
\pgfpathlineto{\pgfqpoint{2.615617in}{2.068156in}}%
\pgfpathlineto{\pgfqpoint{2.620613in}{2.139800in}}%
\pgfpathlineto{\pgfqpoint{2.625610in}{2.218793in}}%
\pgfpathlineto{\pgfqpoint{2.630606in}{2.173650in}}%
\pgfpathlineto{\pgfqpoint{2.635602in}{2.161481in}}%
\pgfpathlineto{\pgfqpoint{2.640599in}{2.134256in}}%
\pgfpathlineto{\pgfqpoint{2.645595in}{2.104988in}}%
\pgfpathlineto{\pgfqpoint{2.650592in}{2.111202in}}%
\pgfpathlineto{\pgfqpoint{2.655588in}{2.050183in}}%
\pgfpathlineto{\pgfqpoint{2.660584in}{1.913369in}}%
\pgfpathlineto{\pgfqpoint{2.665581in}{1.891633in}}%
\pgfpathlineto{\pgfqpoint{2.670577in}{1.892833in}}%
\pgfpathlineto{\pgfqpoint{2.675573in}{1.776361in}}%
\pgfpathlineto{\pgfqpoint{2.680570in}{1.794439in}}%
\pgfpathlineto{\pgfqpoint{2.685566in}{1.823047in}}%
\pgfpathlineto{\pgfqpoint{2.690563in}{1.868920in}}%
\pgfpathlineto{\pgfqpoint{2.695559in}{1.944980in}}%
\pgfpathlineto{\pgfqpoint{2.700555in}{1.988430in}}%
\pgfpathlineto{\pgfqpoint{2.705552in}{2.100490in}}%
\pgfpathlineto{\pgfqpoint{2.710548in}{2.181466in}}%
\pgfpathlineto{\pgfqpoint{2.715544in}{2.249515in}}%
\pgfpathlineto{\pgfqpoint{2.720541in}{2.144560in}}%
\pgfpathlineto{\pgfqpoint{2.725537in}{2.099307in}}%
\pgfpathlineto{\pgfqpoint{2.730534in}{2.051201in}}%
\pgfpathlineto{\pgfqpoint{2.735530in}{1.978147in}}%
\pgfpathlineto{\pgfqpoint{2.740526in}{1.934376in}}%
\pgfpathlineto{\pgfqpoint{2.745523in}{1.956830in}}%
\pgfpathlineto{\pgfqpoint{2.750519in}{2.125237in}}%
\pgfpathlineto{\pgfqpoint{2.755515in}{2.124615in}}%
\pgfpathlineto{\pgfqpoint{2.760512in}{1.964939in}}%
\pgfpathlineto{\pgfqpoint{2.765508in}{1.919348in}}%
\pgfpathlineto{\pgfqpoint{2.770505in}{1.898318in}}%
\pgfpathlineto{\pgfqpoint{2.775501in}{1.895316in}}%
\pgfpathlineto{\pgfqpoint{2.780497in}{1.883229in}}%
\pgfpathlineto{\pgfqpoint{2.785494in}{1.869924in}}%
\pgfpathlineto{\pgfqpoint{2.790490in}{1.850866in}}%
\pgfpathlineto{\pgfqpoint{2.795487in}{1.837882in}}%
\pgfpathlineto{\pgfqpoint{2.800483in}{1.817883in}}%
\pgfpathlineto{\pgfqpoint{2.805479in}{1.791857in}}%
\pgfpathlineto{\pgfqpoint{2.810476in}{1.772461in}}%
\pgfpathlineto{\pgfqpoint{2.815472in}{1.764426in}}%
\pgfpathlineto{\pgfqpoint{2.825465in}{1.730074in}}%
\pgfpathlineto{\pgfqpoint{2.830461in}{1.714980in}}%
\pgfpathlineto{\pgfqpoint{2.835458in}{1.701129in}}%
\pgfpathlineto{\pgfqpoint{2.840454in}{1.690126in}}%
\pgfpathlineto{\pgfqpoint{2.845450in}{1.675171in}}%
\pgfpathlineto{\pgfqpoint{2.850447in}{1.661097in}}%
\pgfpathlineto{\pgfqpoint{2.860439in}{1.639782in}}%
\pgfpathlineto{\pgfqpoint{2.865436in}{1.629993in}}%
\pgfpathlineto{\pgfqpoint{2.870432in}{1.621358in}}%
\pgfpathlineto{\pgfqpoint{2.875429in}{1.615815in}}%
\pgfpathlineto{\pgfqpoint{2.880425in}{1.605556in}}%
\pgfpathlineto{\pgfqpoint{2.885421in}{1.600882in}}%
\pgfpathlineto{\pgfqpoint{2.890418in}{1.595389in}}%
\pgfpathlineto{\pgfqpoint{2.895414in}{1.592206in}}%
\pgfpathlineto{\pgfqpoint{2.900411in}{1.584226in}}%
\pgfpathlineto{\pgfqpoint{2.905407in}{1.570544in}}%
\pgfpathlineto{\pgfqpoint{2.910403in}{1.560504in}}%
\pgfpathlineto{\pgfqpoint{2.915400in}{1.554562in}}%
\pgfpathlineto{\pgfqpoint{2.920396in}{1.538698in}}%
\pgfpathlineto{\pgfqpoint{2.930389in}{1.501122in}}%
\pgfpathlineto{\pgfqpoint{2.935385in}{1.489777in}}%
\pgfpathlineto{\pgfqpoint{2.940382in}{1.446907in}}%
\pgfpathlineto{\pgfqpoint{2.945378in}{1.454182in}}%
\pgfpathlineto{\pgfqpoint{2.950374in}{1.516042in}}%
\pgfpathlineto{\pgfqpoint{2.955371in}{1.539528in}}%
\pgfpathlineto{\pgfqpoint{2.960367in}{1.540130in}}%
\pgfpathlineto{\pgfqpoint{2.970360in}{1.560631in}}%
\pgfpathlineto{\pgfqpoint{2.975356in}{1.557678in}}%
\pgfpathlineto{\pgfqpoint{2.980353in}{1.561243in}}%
\pgfpathlineto{\pgfqpoint{2.985349in}{1.561884in}}%
\pgfpathlineto{\pgfqpoint{2.990345in}{1.563231in}}%
\pgfpathlineto{\pgfqpoint{3.000338in}{1.570686in}}%
\pgfpathlineto{\pgfqpoint{3.005334in}{1.581366in}}%
\pgfpathlineto{\pgfqpoint{3.010331in}{1.584448in}}%
\pgfpathlineto{\pgfqpoint{3.015327in}{1.595191in}}%
\pgfpathlineto{\pgfqpoint{3.020324in}{1.616910in}}%
\pgfpathlineto{\pgfqpoint{3.025320in}{1.642196in}}%
\pgfpathlineto{\pgfqpoint{3.030316in}{1.677241in}}%
\pgfpathlineto{\pgfqpoint{3.035313in}{1.717163in}}%
\pgfpathlineto{\pgfqpoint{3.040309in}{1.761870in}}%
\pgfpathlineto{\pgfqpoint{3.045306in}{1.788690in}}%
\pgfpathlineto{\pgfqpoint{3.050302in}{1.809745in}}%
\pgfpathlineto{\pgfqpoint{3.055298in}{1.805500in}}%
\pgfpathlineto{\pgfqpoint{3.060295in}{1.787082in}}%
\pgfpathlineto{\pgfqpoint{3.065291in}{1.764381in}}%
\pgfpathlineto{\pgfqpoint{3.070287in}{1.739350in}}%
\pgfpathlineto{\pgfqpoint{3.075284in}{1.736689in}}%
\pgfpathlineto{\pgfqpoint{3.080280in}{1.717682in}}%
\pgfpathlineto{\pgfqpoint{3.085277in}{1.691121in}}%
\pgfpathlineto{\pgfqpoint{3.095269in}{1.654259in}}%
\pgfpathlineto{\pgfqpoint{3.100266in}{1.644731in}}%
\pgfpathlineto{\pgfqpoint{3.105262in}{1.633649in}}%
\pgfpathlineto{\pgfqpoint{3.110258in}{1.620915in}}%
\pgfpathlineto{\pgfqpoint{3.115255in}{1.615456in}}%
\pgfpathlineto{\pgfqpoint{3.120251in}{1.611644in}}%
\pgfpathlineto{\pgfqpoint{3.125248in}{1.602355in}}%
\pgfpathlineto{\pgfqpoint{3.130244in}{1.600179in}}%
\pgfpathlineto{\pgfqpoint{3.135240in}{1.600098in}}%
\pgfpathlineto{\pgfqpoint{3.140237in}{1.592049in}}%
\pgfpathlineto{\pgfqpoint{3.145233in}{1.589960in}}%
\pgfpathlineto{\pgfqpoint{3.150229in}{1.592497in}}%
\pgfpathlineto{\pgfqpoint{3.155226in}{1.590195in}}%
\pgfpathlineto{\pgfqpoint{3.160222in}{1.589998in}}%
\pgfpathlineto{\pgfqpoint{3.165219in}{1.590456in}}%
\pgfpathlineto{\pgfqpoint{3.170215in}{1.610678in}}%
\pgfpathlineto{\pgfqpoint{3.175211in}{1.628054in}}%
\pgfpathlineto{\pgfqpoint{3.180208in}{1.676213in}}%
\pgfpathlineto{\pgfqpoint{3.185204in}{1.711161in}}%
\pgfpathlineto{\pgfqpoint{3.195197in}{1.804750in}}%
\pgfpathlineto{\pgfqpoint{3.205190in}{1.652115in}}%
\pgfpathlineto{\pgfqpoint{3.210186in}{1.625713in}}%
\pgfpathlineto{\pgfqpoint{3.215182in}{1.602455in}}%
\pgfpathlineto{\pgfqpoint{3.220179in}{1.589734in}}%
\pgfpathlineto{\pgfqpoint{3.225175in}{1.584881in}}%
\pgfpathlineto{\pgfqpoint{3.230172in}{1.571095in}}%
\pgfpathlineto{\pgfqpoint{3.235168in}{1.568240in}}%
\pgfpathlineto{\pgfqpoint{3.245161in}{1.567902in}}%
\pgfpathlineto{\pgfqpoint{3.250157in}{1.562981in}}%
\pgfpathlineto{\pgfqpoint{3.255153in}{1.555392in}}%
\pgfpathlineto{\pgfqpoint{3.260150in}{1.554593in}}%
\pgfpathlineto{\pgfqpoint{3.265146in}{1.552897in}}%
\pgfpathlineto{\pgfqpoint{3.270143in}{1.543632in}}%
\pgfpathlineto{\pgfqpoint{3.275139in}{1.536901in}}%
\pgfpathlineto{\pgfqpoint{3.285132in}{1.530941in}}%
\pgfpathlineto{\pgfqpoint{3.290128in}{1.521854in}}%
\pgfpathlineto{\pgfqpoint{3.295125in}{1.516026in}}%
\pgfpathlineto{\pgfqpoint{3.305117in}{1.519807in}}%
\pgfpathlineto{\pgfqpoint{3.310114in}{1.523447in}}%
\pgfpathlineto{\pgfqpoint{3.315110in}{1.531840in}}%
\pgfpathlineto{\pgfqpoint{3.320106in}{1.541233in}}%
\pgfpathlineto{\pgfqpoint{3.325103in}{1.554068in}}%
\pgfpathlineto{\pgfqpoint{3.330099in}{1.594182in}}%
\pgfpathlineto{\pgfqpoint{3.335096in}{1.645346in}}%
\pgfpathlineto{\pgfqpoint{3.340092in}{1.759230in}}%
\pgfpathlineto{\pgfqpoint{3.345088in}{1.858431in}}%
\pgfpathlineto{\pgfqpoint{3.350085in}{1.889301in}}%
\pgfpathlineto{\pgfqpoint{3.355081in}{1.909252in}}%
\pgfpathlineto{\pgfqpoint{3.360077in}{1.881296in}}%
\pgfpathlineto{\pgfqpoint{3.365074in}{1.862705in}}%
\pgfpathlineto{\pgfqpoint{3.370070in}{1.822555in}}%
\pgfpathlineto{\pgfqpoint{3.375067in}{1.808316in}}%
\pgfpathlineto{\pgfqpoint{3.380063in}{1.781406in}}%
\pgfpathlineto{\pgfqpoint{3.385059in}{1.761519in}}%
\pgfpathlineto{\pgfqpoint{3.390056in}{1.740113in}}%
\pgfpathlineto{\pgfqpoint{3.395052in}{1.739101in}}%
\pgfpathlineto{\pgfqpoint{3.400048in}{1.726141in}}%
\pgfpathlineto{\pgfqpoint{3.405045in}{1.700980in}}%
\pgfpathlineto{\pgfqpoint{3.410041in}{1.690088in}}%
\pgfpathlineto{\pgfqpoint{3.415038in}{1.681538in}}%
\pgfpathlineto{\pgfqpoint{3.420034in}{1.673540in}}%
\pgfpathlineto{\pgfqpoint{3.425030in}{1.657795in}}%
\pgfpathlineto{\pgfqpoint{3.430027in}{1.647962in}}%
\pgfpathlineto{\pgfqpoint{3.440020in}{1.638556in}}%
\pgfpathlineto{\pgfqpoint{3.445016in}{1.629362in}}%
\pgfpathlineto{\pgfqpoint{3.450012in}{1.603965in}}%
\pgfpathlineto{\pgfqpoint{3.455009in}{1.583710in}}%
\pgfpathlineto{\pgfqpoint{3.460005in}{1.571234in}}%
\pgfpathlineto{\pgfqpoint{3.465001in}{1.544563in}}%
\pgfpathlineto{\pgfqpoint{3.469998in}{1.526383in}}%
\pgfpathlineto{\pgfqpoint{3.474994in}{1.526602in}}%
\pgfpathlineto{\pgfqpoint{3.479991in}{1.530571in}}%
\pgfpathlineto{\pgfqpoint{3.484987in}{1.532725in}}%
\pgfpathlineto{\pgfqpoint{3.489983in}{1.530628in}}%
\pgfpathlineto{\pgfqpoint{3.499976in}{1.530337in}}%
\pgfpathlineto{\pgfqpoint{3.504972in}{1.534797in}}%
\pgfpathlineto{\pgfqpoint{3.509969in}{1.525079in}}%
\pgfpathlineto{\pgfqpoint{3.514965in}{1.523033in}}%
\pgfpathlineto{\pgfqpoint{3.519962in}{1.516564in}}%
\pgfpathlineto{\pgfqpoint{3.524958in}{1.514670in}}%
\pgfpathlineto{\pgfqpoint{3.529954in}{1.511228in}}%
\pgfpathlineto{\pgfqpoint{3.534951in}{1.505920in}}%
\pgfpathlineto{\pgfqpoint{3.539947in}{1.490991in}}%
\pgfpathlineto{\pgfqpoint{3.544943in}{1.478074in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{1.469082in}}%
\pgfpathlineto{\pgfqpoint{3.554936in}{1.456411in}}%
\pgfpathlineto{\pgfqpoint{3.559933in}{1.442593in}}%
\pgfpathlineto{\pgfqpoint{3.564929in}{1.406747in}}%
\pgfpathlineto{\pgfqpoint{3.569925in}{1.403074in}}%
\pgfpathlineto{\pgfqpoint{3.574922in}{1.425894in}}%
\pgfpathlineto{\pgfqpoint{3.579918in}{1.427592in}}%
\pgfpathlineto{\pgfqpoint{3.584915in}{1.430212in}}%
\pgfpathlineto{\pgfqpoint{3.589911in}{1.437931in}}%
\pgfpathlineto{\pgfqpoint{3.594907in}{1.444039in}}%
\pgfpathlineto{\pgfqpoint{3.599904in}{1.442193in}}%
\pgfpathlineto{\pgfqpoint{3.604900in}{1.455685in}}%
\pgfpathlineto{\pgfqpoint{3.609896in}{1.464224in}}%
\pgfpathlineto{\pgfqpoint{3.614893in}{1.470388in}}%
\pgfpathlineto{\pgfqpoint{3.619889in}{1.472264in}}%
\pgfpathlineto{\pgfqpoint{3.624886in}{1.469382in}}%
\pgfpathlineto{\pgfqpoint{3.629882in}{1.471307in}}%
\pgfpathlineto{\pgfqpoint{3.639875in}{1.466734in}}%
\pgfpathlineto{\pgfqpoint{3.644871in}{1.475818in}}%
\pgfpathlineto{\pgfqpoint{3.649867in}{1.489410in}}%
\pgfpathlineto{\pgfqpoint{3.654864in}{1.499831in}}%
\pgfpathlineto{\pgfqpoint{3.659860in}{1.513053in}}%
\pgfpathlineto{\pgfqpoint{3.664857in}{1.544782in}}%
\pgfpathlineto{\pgfqpoint{3.674849in}{1.654200in}}%
\pgfpathlineto{\pgfqpoint{3.679846in}{1.755896in}}%
\pgfpathlineto{\pgfqpoint{3.684842in}{1.866440in}}%
\pgfpathlineto{\pgfqpoint{3.689838in}{2.197505in}}%
\pgfpathlineto{\pgfqpoint{3.694835in}{2.289293in}}%
\pgfpathlineto{\pgfqpoint{3.699831in}{2.127020in}}%
\pgfpathlineto{\pgfqpoint{3.704828in}{2.073675in}}%
\pgfpathlineto{\pgfqpoint{3.709824in}{1.952245in}}%
\pgfpathlineto{\pgfqpoint{3.714820in}{1.909857in}}%
\pgfpathlineto{\pgfqpoint{3.719817in}{1.901145in}}%
\pgfpathlineto{\pgfqpoint{3.729810in}{2.007533in}}%
\pgfpathlineto{\pgfqpoint{3.739802in}{2.145365in}}%
\pgfpathlineto{\pgfqpoint{3.744799in}{2.188539in}}%
\pgfpathlineto{\pgfqpoint{3.749795in}{2.221947in}}%
\pgfpathlineto{\pgfqpoint{3.754791in}{2.211309in}}%
\pgfpathlineto{\pgfqpoint{3.759788in}{2.270381in}}%
\pgfpathlineto{\pgfqpoint{3.764784in}{2.274652in}}%
\pgfpathlineto{\pgfqpoint{3.769781in}{2.358574in}}%
\pgfpathlineto{\pgfqpoint{3.774777in}{2.320758in}}%
\pgfpathlineto{\pgfqpoint{3.779773in}{2.203203in}}%
\pgfpathlineto{\pgfqpoint{3.784770in}{2.122349in}}%
\pgfpathlineto{\pgfqpoint{3.789766in}{2.053807in}}%
\pgfpathlineto{\pgfqpoint{3.794762in}{2.025876in}}%
\pgfpathlineto{\pgfqpoint{3.799759in}{1.978409in}}%
\pgfpathlineto{\pgfqpoint{3.804755in}{1.875851in}}%
\pgfpathlineto{\pgfqpoint{3.809752in}{1.749993in}}%
\pgfpathlineto{\pgfqpoint{3.819744in}{1.578901in}}%
\pgfpathlineto{\pgfqpoint{3.824741in}{1.507168in}}%
\pgfpathlineto{\pgfqpoint{3.829737in}{1.445927in}}%
\pgfpathlineto{\pgfqpoint{3.834734in}{1.420843in}}%
\pgfpathlineto{\pgfqpoint{3.839730in}{1.399676in}}%
\pgfpathlineto{\pgfqpoint{3.844726in}{1.402941in}}%
\pgfpathlineto{\pgfqpoint{3.849723in}{1.395026in}}%
\pgfpathlineto{\pgfqpoint{3.854719in}{1.383621in}}%
\pgfpathlineto{\pgfqpoint{3.859715in}{1.381217in}}%
\pgfpathlineto{\pgfqpoint{3.864712in}{1.360534in}}%
\pgfpathlineto{\pgfqpoint{3.869708in}{1.364087in}}%
\pgfpathlineto{\pgfqpoint{3.874705in}{1.408127in}}%
\pgfpathlineto{\pgfqpoint{3.879701in}{1.459810in}}%
\pgfpathlineto{\pgfqpoint{3.884697in}{1.505096in}}%
\pgfpathlineto{\pgfqpoint{3.889694in}{1.562274in}}%
\pgfpathlineto{\pgfqpoint{3.894690in}{1.622940in}}%
\pgfpathlineto{\pgfqpoint{3.899686in}{1.661497in}}%
\pgfpathlineto{\pgfqpoint{3.904683in}{1.731147in}}%
\pgfpathlineto{\pgfqpoint{3.914676in}{1.777565in}}%
\pgfpathlineto{\pgfqpoint{3.919672in}{1.797353in}}%
\pgfpathlineto{\pgfqpoint{3.924668in}{1.838898in}}%
\pgfpathlineto{\pgfqpoint{3.929665in}{1.872807in}}%
\pgfpathlineto{\pgfqpoint{3.934661in}{1.930458in}}%
\pgfpathlineto{\pgfqpoint{3.939657in}{1.980450in}}%
\pgfpathlineto{\pgfqpoint{3.944654in}{2.119286in}}%
\pgfpathlineto{\pgfqpoint{3.949650in}{2.159677in}}%
\pgfpathlineto{\pgfqpoint{3.954647in}{2.030124in}}%
\pgfpathlineto{\pgfqpoint{3.959643in}{1.963020in}}%
\pgfpathlineto{\pgfqpoint{3.964639in}{1.907027in}}%
\pgfpathlineto{\pgfqpoint{3.969636in}{1.892605in}}%
\pgfpathlineto{\pgfqpoint{3.974632in}{1.843175in}}%
\pgfpathlineto{\pgfqpoint{3.979629in}{1.818698in}}%
\pgfpathlineto{\pgfqpoint{3.984625in}{1.766371in}}%
\pgfpathlineto{\pgfqpoint{3.989621in}{1.672570in}}%
\pgfpathlineto{\pgfqpoint{3.994618in}{1.506901in}}%
\pgfpathlineto{\pgfqpoint{3.999614in}{1.503743in}}%
\pgfpathlineto{\pgfqpoint{4.004610in}{1.667472in}}%
\pgfpathlineto{\pgfqpoint{4.009607in}{1.664479in}}%
\pgfpathlineto{\pgfqpoint{4.014603in}{1.682977in}}%
\pgfpathlineto{\pgfqpoint{4.019600in}{1.688411in}}%
\pgfpathlineto{\pgfqpoint{4.024596in}{1.666121in}}%
\pgfpathlineto{\pgfqpoint{4.029592in}{1.655911in}}%
\pgfpathlineto{\pgfqpoint{4.034589in}{1.635042in}}%
\pgfpathlineto{\pgfqpoint{4.039585in}{1.628454in}}%
\pgfpathlineto{\pgfqpoint{4.044581in}{1.615322in}}%
\pgfpathlineto{\pgfqpoint{4.049578in}{1.607522in}}%
\pgfpathlineto{\pgfqpoint{4.054574in}{1.605300in}}%
\pgfpathlineto{\pgfqpoint{4.059571in}{1.609962in}}%
\pgfpathlineto{\pgfqpoint{4.064567in}{1.608485in}}%
\pgfpathlineto{\pgfqpoint{4.069563in}{1.591090in}}%
\pgfpathlineto{\pgfqpoint{4.074560in}{1.580690in}}%
\pgfpathlineto{\pgfqpoint{4.079556in}{1.576869in}}%
\pgfpathlineto{\pgfqpoint{4.084552in}{1.571686in}}%
\pgfpathlineto{\pgfqpoint{4.089549in}{1.561670in}}%
\pgfpathlineto{\pgfqpoint{4.094545in}{1.548632in}}%
\pgfpathlineto{\pgfqpoint{4.099542in}{1.526930in}}%
\pgfpathlineto{\pgfqpoint{4.104538in}{1.545569in}}%
\pgfpathlineto{\pgfqpoint{4.109534in}{1.522633in}}%
\pgfpathlineto{\pgfqpoint{4.114531in}{1.516572in}}%
\pgfpathlineto{\pgfqpoint{4.119527in}{1.516403in}}%
\pgfpathlineto{\pgfqpoint{4.124524in}{1.514406in}}%
\pgfpathlineto{\pgfqpoint{4.129520in}{1.498141in}}%
\pgfpathlineto{\pgfqpoint{4.134516in}{1.504442in}}%
\pgfpathlineto{\pgfqpoint{4.139513in}{1.489753in}}%
\pgfpathlineto{\pgfqpoint{4.144509in}{1.486869in}}%
\pgfpathlineto{\pgfqpoint{4.149505in}{1.476603in}}%
\pgfpathlineto{\pgfqpoint{4.154502in}{1.472061in}}%
\pgfpathlineto{\pgfqpoint{4.159498in}{1.468023in}}%
\pgfpathlineto{\pgfqpoint{4.164495in}{1.455541in}}%
\pgfpathlineto{\pgfqpoint{4.169491in}{1.435971in}}%
\pgfpathlineto{\pgfqpoint{4.174487in}{1.424248in}}%
\pgfpathlineto{\pgfqpoint{4.179484in}{1.408273in}}%
\pgfpathlineto{\pgfqpoint{4.184480in}{1.400862in}}%
\pgfpathlineto{\pgfqpoint{4.189476in}{1.400487in}}%
\pgfpathlineto{\pgfqpoint{4.194473in}{1.398362in}}%
\pgfpathlineto{\pgfqpoint{4.199469in}{1.399110in}}%
\pgfpathlineto{\pgfqpoint{4.204466in}{1.424670in}}%
\pgfpathlineto{\pgfqpoint{4.209462in}{1.431248in}}%
\pgfpathlineto{\pgfqpoint{4.214458in}{1.445876in}}%
\pgfpathlineto{\pgfqpoint{4.219455in}{1.450514in}}%
\pgfpathlineto{\pgfqpoint{4.224451in}{1.448756in}}%
\pgfpathlineto{\pgfqpoint{4.229448in}{1.465306in}}%
\pgfpathlineto{\pgfqpoint{4.234444in}{1.476492in}}%
\pgfpathlineto{\pgfqpoint{4.239440in}{1.485283in}}%
\pgfpathlineto{\pgfqpoint{4.244437in}{1.495100in}}%
\pgfpathlineto{\pgfqpoint{4.249433in}{1.505577in}}%
\pgfpathlineto{\pgfqpoint{4.254429in}{1.513050in}}%
\pgfpathlineto{\pgfqpoint{4.259426in}{1.544471in}}%
\pgfpathlineto{\pgfqpoint{4.264422in}{1.546451in}}%
\pgfpathlineto{\pgfqpoint{4.269419in}{1.521600in}}%
\pgfpathlineto{\pgfqpoint{4.274415in}{1.487649in}}%
\pgfpathlineto{\pgfqpoint{4.279411in}{1.433144in}}%
\pgfpathlineto{\pgfqpoint{4.284408in}{1.405268in}}%
\pgfpathlineto{\pgfqpoint{4.289404in}{1.383097in}}%
\pgfpathlineto{\pgfqpoint{4.294400in}{1.357133in}}%
\pgfpathlineto{\pgfqpoint{4.299397in}{1.305236in}}%
\pgfpathlineto{\pgfqpoint{4.304393in}{1.194841in}}%
\pgfpathlineto{\pgfqpoint{4.309390in}{1.154557in}}%
\pgfpathlineto{\pgfqpoint{4.314386in}{1.091773in}}%
\pgfpathlineto{\pgfqpoint{4.319382in}{1.097438in}}%
\pgfpathlineto{\pgfqpoint{4.324379in}{1.169380in}}%
\pgfpathlineto{\pgfqpoint{4.329375in}{1.220867in}}%
\pgfpathlineto{\pgfqpoint{4.334371in}{1.267067in}}%
\pgfpathlineto{\pgfqpoint{4.344364in}{1.332532in}}%
\pgfpathlineto{\pgfqpoint{4.354357in}{1.373942in}}%
\pgfpathlineto{\pgfqpoint{4.359353in}{1.385549in}}%
\pgfpathlineto{\pgfqpoint{4.364350in}{1.387669in}}%
\pgfpathlineto{\pgfqpoint{4.374343in}{1.393139in}}%
\pgfpathlineto{\pgfqpoint{4.379339in}{1.408740in}}%
\pgfpathlineto{\pgfqpoint{4.384335in}{1.419192in}}%
\pgfpathlineto{\pgfqpoint{4.389332in}{1.416157in}}%
\pgfpathlineto{\pgfqpoint{4.394328in}{1.408758in}}%
\pgfpathlineto{\pgfqpoint{4.399324in}{1.404222in}}%
\pgfpathlineto{\pgfqpoint{4.404321in}{1.401532in}}%
\pgfpathlineto{\pgfqpoint{4.409317in}{1.405655in}}%
\pgfpathlineto{\pgfqpoint{4.414314in}{1.401309in}}%
\pgfpathlineto{\pgfqpoint{4.419310in}{1.403456in}}%
\pgfpathlineto{\pgfqpoint{4.424306in}{1.402515in}}%
\pgfpathlineto{\pgfqpoint{4.429303in}{1.399433in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.399972in}}%
\pgfpathlineto{\pgfqpoint{4.439295in}{1.396386in}}%
\pgfpathlineto{\pgfqpoint{4.444292in}{1.386509in}}%
\pgfpathlineto{\pgfqpoint{4.449288in}{1.377923in}}%
\pgfpathlineto{\pgfqpoint{4.454285in}{1.367157in}}%
\pgfpathlineto{\pgfqpoint{4.464277in}{1.338492in}}%
\pgfpathlineto{\pgfqpoint{4.469274in}{1.318179in}}%
\pgfpathlineto{\pgfqpoint{4.474270in}{1.286960in}}%
\pgfpathlineto{\pgfqpoint{4.479266in}{1.242560in}}%
\pgfpathlineto{\pgfqpoint{4.484263in}{1.127207in}}%
\pgfpathlineto{\pgfqpoint{4.489259in}{1.022062in}}%
\pgfpathlineto{\pgfqpoint{4.494256in}{1.145322in}}%
\pgfpathlineto{\pgfqpoint{4.499252in}{1.249280in}}%
\pgfpathlineto{\pgfqpoint{4.504248in}{1.324490in}}%
\pgfpathlineto{\pgfqpoint{4.509245in}{1.350852in}}%
\pgfpathlineto{\pgfqpoint{4.514241in}{1.372969in}}%
\pgfpathlineto{\pgfqpoint{4.519238in}{1.388647in}}%
\pgfpathlineto{\pgfqpoint{4.524234in}{1.415546in}}%
\pgfpathlineto{\pgfqpoint{4.534227in}{1.432641in}}%
\pgfpathlineto{\pgfqpoint{4.539223in}{1.438656in}}%
\pgfpathlineto{\pgfqpoint{4.544219in}{1.445493in}}%
\pgfpathlineto{\pgfqpoint{4.549216in}{1.447626in}}%
\pgfpathlineto{\pgfqpoint{4.554212in}{1.448648in}}%
\pgfpathlineto{\pgfqpoint{4.559209in}{1.441578in}}%
\pgfpathlineto{\pgfqpoint{4.564205in}{1.447078in}}%
\pgfpathlineto{\pgfqpoint{4.569201in}{1.458598in}}%
\pgfpathlineto{\pgfqpoint{4.574198in}{1.450346in}}%
\pgfpathlineto{\pgfqpoint{4.579194in}{1.451709in}}%
\pgfpathlineto{\pgfqpoint{4.584190in}{1.442742in}}%
\pgfpathlineto{\pgfqpoint{4.589187in}{1.435611in}}%
\pgfpathlineto{\pgfqpoint{4.594183in}{1.408930in}}%
\pgfpathlineto{\pgfqpoint{4.599180in}{1.389266in}}%
\pgfpathlineto{\pgfqpoint{4.604176in}{1.346851in}}%
\pgfpathlineto{\pgfqpoint{4.614169in}{1.248921in}}%
\pgfpathlineto{\pgfqpoint{4.619165in}{1.173373in}}%
\pgfpathlineto{\pgfqpoint{4.624162in}{1.072637in}}%
\pgfpathlineto{\pgfqpoint{4.629158in}{1.140788in}}%
\pgfpathlineto{\pgfqpoint{4.634154in}{1.225877in}}%
\pgfpathlineto{\pgfqpoint{4.639151in}{1.280157in}}%
\pgfpathlineto{\pgfqpoint{4.649143in}{1.339083in}}%
\pgfpathlineto{\pgfqpoint{4.654140in}{1.375138in}}%
\pgfpathlineto{\pgfqpoint{4.659136in}{1.382783in}}%
\pgfpathlineto{\pgfqpoint{4.664133in}{1.387943in}}%
\pgfpathlineto{\pgfqpoint{4.669129in}{1.392300in}}%
\pgfpathlineto{\pgfqpoint{4.674125in}{1.392528in}}%
\pgfpathlineto{\pgfqpoint{4.679122in}{1.388435in}}%
\pgfpathlineto{\pgfqpoint{4.684118in}{1.376006in}}%
\pgfpathlineto{\pgfqpoint{4.689114in}{1.352659in}}%
\pgfpathlineto{\pgfqpoint{4.699107in}{1.300702in}}%
\pgfpathlineto{\pgfqpoint{4.704104in}{1.234844in}}%
\pgfpathlineto{\pgfqpoint{4.709100in}{1.197718in}}%
\pgfpathlineto{\pgfqpoint{4.714096in}{1.155829in}}%
\pgfpathlineto{\pgfqpoint{4.719093in}{1.128764in}}%
\pgfpathlineto{\pgfqpoint{4.724089in}{1.077431in}}%
\pgfpathlineto{\pgfqpoint{4.729085in}{1.059562in}}%
\pgfpathlineto{\pgfqpoint{4.734082in}{1.085484in}}%
\pgfpathlineto{\pgfqpoint{4.739078in}{1.098599in}}%
\pgfpathlineto{\pgfqpoint{4.744075in}{1.137082in}}%
\pgfpathlineto{\pgfqpoint{4.749071in}{1.201178in}}%
\pgfpathlineto{\pgfqpoint{4.759064in}{1.400397in}}%
\pgfpathlineto{\pgfqpoint{4.764060in}{1.345583in}}%
\pgfpathlineto{\pgfqpoint{4.769057in}{1.314972in}}%
\pgfpathlineto{\pgfqpoint{4.774053in}{1.333080in}}%
\pgfpathlineto{\pgfqpoint{4.779049in}{1.331613in}}%
\pgfpathlineto{\pgfqpoint{4.784046in}{1.364280in}}%
\pgfpathlineto{\pgfqpoint{4.789042in}{1.388556in}}%
\pgfpathlineto{\pgfqpoint{4.794038in}{1.437664in}}%
\pgfpathlineto{\pgfqpoint{4.799035in}{1.477128in}}%
\pgfpathlineto{\pgfqpoint{4.804031in}{1.491441in}}%
\pgfpathlineto{\pgfqpoint{4.809028in}{1.484212in}}%
\pgfpathlineto{\pgfqpoint{4.814024in}{1.479771in}}%
\pgfpathlineto{\pgfqpoint{4.819020in}{1.480959in}}%
\pgfpathlineto{\pgfqpoint{4.824017in}{1.482542in}}%
\pgfpathlineto{\pgfqpoint{4.829013in}{1.488496in}}%
\pgfpathlineto{\pgfqpoint{4.834009in}{1.493258in}}%
\pgfpathlineto{\pgfqpoint{4.839006in}{1.493513in}}%
\pgfpathlineto{\pgfqpoint{4.844002in}{1.493292in}}%
\pgfpathlineto{\pgfqpoint{4.848999in}{1.490982in}}%
\pgfpathlineto{\pgfqpoint{4.853995in}{1.494704in}}%
\pgfpathlineto{\pgfqpoint{4.858991in}{1.492241in}}%
\pgfpathlineto{\pgfqpoint{4.863988in}{1.494716in}}%
\pgfpathlineto{\pgfqpoint{4.868984in}{1.493665in}}%
\pgfpathlineto{\pgfqpoint{4.873980in}{1.479882in}}%
\pgfpathlineto{\pgfqpoint{4.878977in}{1.472733in}}%
\pgfpathlineto{\pgfqpoint{4.883973in}{1.460191in}}%
\pgfpathlineto{\pgfqpoint{4.888970in}{1.456880in}}%
\pgfpathlineto{\pgfqpoint{4.893966in}{1.463271in}}%
\pgfpathlineto{\pgfqpoint{4.898962in}{1.453192in}}%
\pgfpathlineto{\pgfqpoint{4.908955in}{1.422205in}}%
\pgfpathlineto{\pgfqpoint{4.913952in}{1.404409in}}%
\pgfpathlineto{\pgfqpoint{4.918948in}{1.375845in}}%
\pgfpathlineto{\pgfqpoint{4.923944in}{1.410423in}}%
\pgfpathlineto{\pgfqpoint{4.928941in}{1.452160in}}%
\pgfpathlineto{\pgfqpoint{4.933937in}{1.490941in}}%
\pgfpathlineto{\pgfqpoint{4.938933in}{1.511691in}}%
\pgfpathlineto{\pgfqpoint{4.943930in}{1.520327in}}%
\pgfpathlineto{\pgfqpoint{4.948926in}{1.535690in}}%
\pgfpathlineto{\pgfqpoint{4.953923in}{1.545516in}}%
\pgfpathlineto{\pgfqpoint{4.958919in}{1.554375in}}%
\pgfpathlineto{\pgfqpoint{4.963915in}{1.576302in}}%
\pgfpathlineto{\pgfqpoint{4.968912in}{1.617767in}}%
\pgfpathlineto{\pgfqpoint{4.973908in}{1.646766in}}%
\pgfpathlineto{\pgfqpoint{4.978904in}{1.696753in}}%
\pgfpathlineto{\pgfqpoint{4.983901in}{1.679250in}}%
\pgfpathlineto{\pgfqpoint{4.988897in}{1.644255in}}%
\pgfpathlineto{\pgfqpoint{4.993894in}{1.618415in}}%
\pgfpathlineto{\pgfqpoint{4.998890in}{1.584635in}}%
\pgfpathlineto{\pgfqpoint{5.003886in}{1.568513in}}%
\pgfpathlineto{\pgfqpoint{5.013879in}{1.542795in}}%
\pgfpathlineto{\pgfqpoint{5.018875in}{1.536926in}}%
\pgfpathlineto{\pgfqpoint{5.023872in}{1.520015in}}%
\pgfpathlineto{\pgfqpoint{5.028868in}{1.492308in}}%
\pgfpathlineto{\pgfqpoint{5.033865in}{1.461008in}}%
\pgfpathlineto{\pgfqpoint{5.038861in}{1.420105in}}%
\pgfpathlineto{\pgfqpoint{5.043857in}{1.376680in}}%
\pgfpathlineto{\pgfqpoint{5.048854in}{1.350488in}}%
\pgfpathlineto{\pgfqpoint{5.053850in}{1.317834in}}%
\pgfpathlineto{\pgfqpoint{5.058847in}{1.310709in}}%
\pgfpathlineto{\pgfqpoint{5.063843in}{1.306946in}}%
\pgfpathlineto{\pgfqpoint{5.068839in}{1.317976in}}%
\pgfpathlineto{\pgfqpoint{5.073836in}{1.315705in}}%
\pgfpathlineto{\pgfqpoint{5.078832in}{1.310693in}}%
\pgfpathlineto{\pgfqpoint{5.083828in}{1.309777in}}%
\pgfpathlineto{\pgfqpoint{5.088825in}{1.285014in}}%
\pgfpathlineto{\pgfqpoint{5.093821in}{1.272401in}}%
\pgfpathlineto{\pgfqpoint{5.098818in}{1.240065in}}%
\pgfpathlineto{\pgfqpoint{5.103814in}{1.163521in}}%
\pgfpathlineto{\pgfqpoint{5.108810in}{1.172775in}}%
\pgfpathlineto{\pgfqpoint{5.113807in}{1.168627in}}%
\pgfpathlineto{\pgfqpoint{5.118803in}{1.175598in}}%
\pgfpathlineto{\pgfqpoint{5.123799in}{1.159284in}}%
\pgfpathlineto{\pgfqpoint{5.128796in}{1.133151in}}%
\pgfpathlineto{\pgfqpoint{5.133792in}{1.414126in}}%
\pgfpathlineto{\pgfqpoint{5.138789in}{1.417245in}}%
\pgfpathlineto{\pgfqpoint{5.143785in}{1.377506in}}%
\pgfpathlineto{\pgfqpoint{5.148781in}{1.389796in}}%
\pgfpathlineto{\pgfqpoint{5.153778in}{1.354123in}}%
\pgfpathlineto{\pgfqpoint{5.158774in}{1.358605in}}%
\pgfpathlineto{\pgfqpoint{5.163771in}{1.359212in}}%
\pgfpathlineto{\pgfqpoint{5.168767in}{1.360978in}}%
\pgfpathlineto{\pgfqpoint{5.173763in}{1.354947in}}%
\pgfpathlineto{\pgfqpoint{5.178760in}{1.350527in}}%
\pgfpathlineto{\pgfqpoint{5.183756in}{1.336646in}}%
\pgfpathlineto{\pgfqpoint{5.188752in}{1.327334in}}%
\pgfpathlineto{\pgfqpoint{5.193749in}{1.325466in}}%
\pgfpathlineto{\pgfqpoint{5.198745in}{1.313864in}}%
\pgfpathlineto{\pgfqpoint{5.203742in}{1.318030in}}%
\pgfpathlineto{\pgfqpoint{5.208738in}{1.316408in}}%
\pgfpathlineto{\pgfqpoint{5.213734in}{1.292512in}}%
\pgfpathlineto{\pgfqpoint{5.218731in}{1.283377in}}%
\pgfpathlineto{\pgfqpoint{5.223727in}{1.276213in}}%
\pgfpathlineto{\pgfqpoint{5.228723in}{1.237534in}}%
\pgfpathlineto{\pgfqpoint{5.238716in}{1.194607in}}%
\pgfpathlineto{\pgfqpoint{5.243713in}{1.181428in}}%
\pgfpathlineto{\pgfqpoint{5.248709in}{1.171001in}}%
\pgfpathlineto{\pgfqpoint{5.253705in}{1.168674in}}%
\pgfpathlineto{\pgfqpoint{5.258702in}{1.172330in}}%
\pgfpathlineto{\pgfqpoint{5.263698in}{1.180057in}}%
\pgfpathlineto{\pgfqpoint{5.268694in}{1.192465in}}%
\pgfpathlineto{\pgfqpoint{5.273691in}{1.242193in}}%
\pgfpathlineto{\pgfqpoint{5.278687in}{1.301952in}}%
\pgfpathlineto{\pgfqpoint{5.293676in}{1.448229in}}%
\pgfpathlineto{\pgfqpoint{5.298673in}{1.486518in}}%
\pgfpathlineto{\pgfqpoint{5.303669in}{1.527217in}}%
\pgfpathlineto{\pgfqpoint{5.308666in}{1.549217in}}%
\pgfpathlineto{\pgfqpoint{5.313662in}{1.564517in}}%
\pgfpathlineto{\pgfqpoint{5.318658in}{1.568854in}}%
\pgfpathlineto{\pgfqpoint{5.323655in}{1.564129in}}%
\pgfpathlineto{\pgfqpoint{5.328651in}{1.554479in}}%
\pgfpathlineto{\pgfqpoint{5.333647in}{1.547814in}}%
\pgfpathlineto{\pgfqpoint{5.338644in}{1.540183in}}%
\pgfpathlineto{\pgfqpoint{5.343640in}{1.528295in}}%
\pgfpathlineto{\pgfqpoint{5.348637in}{1.518093in}}%
\pgfpathlineto{\pgfqpoint{5.353633in}{1.512168in}}%
\pgfpathlineto{\pgfqpoint{5.358629in}{1.520710in}}%
\pgfpathlineto{\pgfqpoint{5.363626in}{1.516756in}}%
\pgfpathlineto{\pgfqpoint{5.368622in}{1.519698in}}%
\pgfpathlineto{\pgfqpoint{5.373618in}{1.526222in}}%
\pgfpathlineto{\pgfqpoint{5.378615in}{1.527812in}}%
\pgfpathlineto{\pgfqpoint{5.383611in}{1.527580in}}%
\pgfpathlineto{\pgfqpoint{5.388608in}{1.536132in}}%
\pgfpathlineto{\pgfqpoint{5.393604in}{1.536889in}}%
\pgfpathlineto{\pgfqpoint{5.398600in}{1.527306in}}%
\pgfpathlineto{\pgfqpoint{5.403597in}{1.507308in}}%
\pgfpathlineto{\pgfqpoint{5.408593in}{1.509829in}}%
\pgfpathlineto{\pgfqpoint{5.413589in}{1.493536in}}%
\pgfpathlineto{\pgfqpoint{5.418586in}{1.478673in}}%
\pgfpathlineto{\pgfqpoint{5.423582in}{1.477286in}}%
\pgfpathlineto{\pgfqpoint{5.428579in}{1.502319in}}%
\pgfpathlineto{\pgfqpoint{5.433575in}{1.540838in}}%
\pgfpathlineto{\pgfqpoint{5.438571in}{1.575202in}}%
\pgfpathlineto{\pgfqpoint{5.443568in}{1.582947in}}%
\pgfpathlineto{\pgfqpoint{5.448564in}{1.589944in}}%
\pgfpathlineto{\pgfqpoint{5.453561in}{1.595774in}}%
\pgfpathlineto{\pgfqpoint{5.458557in}{1.597545in}}%
\pgfpathlineto{\pgfqpoint{5.463553in}{1.597772in}}%
\pgfpathlineto{\pgfqpoint{5.468550in}{1.598706in}}%
\pgfpathlineto{\pgfqpoint{5.473546in}{1.583395in}}%
\pgfpathlineto{\pgfqpoint{5.478542in}{1.555331in}}%
\pgfpathlineto{\pgfqpoint{5.483539in}{1.533002in}}%
\pgfpathlineto{\pgfqpoint{5.488535in}{1.500933in}}%
\pgfpathlineto{\pgfqpoint{5.493532in}{1.508674in}}%
\pgfpathlineto{\pgfqpoint{5.498528in}{1.545491in}}%
\pgfpathlineto{\pgfqpoint{5.503524in}{1.599116in}}%
\pgfpathlineto{\pgfqpoint{5.508521in}{1.611350in}}%
\pgfpathlineto{\pgfqpoint{5.513517in}{1.625366in}}%
\pgfpathlineto{\pgfqpoint{5.518513in}{1.656020in}}%
\pgfpathlineto{\pgfqpoint{5.523510in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{5.528506in}{1.687830in}}%
\pgfpathlineto{\pgfqpoint{5.538499in}{1.723123in}}%
\pgfpathlineto{\pgfqpoint{5.543495in}{1.737083in}}%
\pgfpathlineto{\pgfqpoint{5.548492in}{1.753678in}}%
\pgfpathlineto{\pgfqpoint{5.553488in}{1.766851in}}%
\pgfpathlineto{\pgfqpoint{5.563481in}{1.801366in}}%
\pgfpathlineto{\pgfqpoint{5.568477in}{1.819631in}}%
\pgfpathlineto{\pgfqpoint{5.573474in}{1.847932in}}%
\pgfpathlineto{\pgfqpoint{5.578470in}{1.894967in}}%
\pgfpathlineto{\pgfqpoint{5.583466in}{1.920061in}}%
\pgfpathlineto{\pgfqpoint{5.588463in}{1.921707in}}%
\pgfpathlineto{\pgfqpoint{5.593459in}{1.935531in}}%
\pgfpathlineto{\pgfqpoint{5.598456in}{1.936178in}}%
\pgfpathlineto{\pgfqpoint{5.603452in}{1.934569in}}%
\pgfpathlineto{\pgfqpoint{5.608448in}{1.928151in}}%
\pgfpathlineto{\pgfqpoint{5.613445in}{1.925399in}}%
\pgfpathlineto{\pgfqpoint{5.618441in}{1.907540in}}%
\pgfpathlineto{\pgfqpoint{5.623437in}{1.891930in}}%
\pgfpathlineto{\pgfqpoint{5.628434in}{1.891411in}}%
\pgfpathlineto{\pgfqpoint{5.633430in}{1.866879in}}%
\pgfpathlineto{\pgfqpoint{5.638427in}{1.864798in}}%
\pgfpathlineto{\pgfqpoint{5.643423in}{1.859652in}}%
\pgfpathlineto{\pgfqpoint{5.648419in}{1.839564in}}%
\pgfpathlineto{\pgfqpoint{5.653416in}{1.817575in}}%
\pgfpathlineto{\pgfqpoint{5.658412in}{1.780209in}}%
\pgfpathlineto{\pgfqpoint{5.663408in}{1.750806in}}%
\pgfpathlineto{\pgfqpoint{5.668405in}{1.712214in}}%
\pgfpathlineto{\pgfqpoint{5.673401in}{1.662433in}}%
\pgfpathlineto{\pgfqpoint{5.678398in}{1.580094in}}%
\pgfpathlineto{\pgfqpoint{5.683394in}{1.483363in}}%
\pgfpathlineto{\pgfqpoint{5.688390in}{1.544607in}}%
\pgfpathlineto{\pgfqpoint{5.693387in}{1.598605in}}%
\pgfpathlineto{\pgfqpoint{5.698383in}{1.624452in}}%
\pgfpathlineto{\pgfqpoint{5.708376in}{1.679062in}}%
\pgfpathlineto{\pgfqpoint{5.713372in}{1.695928in}}%
\pgfpathlineto{\pgfqpoint{5.718369in}{1.715730in}}%
\pgfpathlineto{\pgfqpoint{5.728361in}{1.731559in}}%
\pgfpathlineto{\pgfqpoint{5.733358in}{1.730871in}}%
\pgfpathlineto{\pgfqpoint{5.738354in}{1.725815in}}%
\pgfpathlineto{\pgfqpoint{5.743351in}{1.717134in}}%
\pgfpathlineto{\pgfqpoint{5.748347in}{1.717812in}}%
\pgfpathlineto{\pgfqpoint{5.753343in}{1.714074in}}%
\pgfpathlineto{\pgfqpoint{5.758340in}{1.722842in}}%
\pgfpathlineto{\pgfqpoint{5.763336in}{1.737315in}}%
\pgfpathlineto{\pgfqpoint{5.768332in}{1.789923in}}%
\pgfpathlineto{\pgfqpoint{5.773329in}{1.780480in}}%
\pgfpathlineto{\pgfqpoint{5.778325in}{1.723967in}}%
\pgfpathlineto{\pgfqpoint{5.783322in}{1.697600in}}%
\pgfpathlineto{\pgfqpoint{5.788318in}{1.676687in}}%
\pgfpathlineto{\pgfqpoint{5.793314in}{1.666330in}}%
\pgfpathlineto{\pgfqpoint{5.798311in}{1.649109in}}%
\pgfpathlineto{\pgfqpoint{5.803307in}{1.653052in}}%
\pgfpathlineto{\pgfqpoint{5.808303in}{1.642669in}}%
\pgfpathlineto{\pgfqpoint{5.813300in}{1.644986in}}%
\pgfpathlineto{\pgfqpoint{5.818296in}{1.643632in}}%
\pgfpathlineto{\pgfqpoint{5.823293in}{1.649004in}}%
\pgfpathlineto{\pgfqpoint{5.828289in}{1.653443in}}%
\pgfpathlineto{\pgfqpoint{5.838282in}{1.658008in}}%
\pgfpathlineto{\pgfqpoint{5.843278in}{1.657802in}}%
\pgfpathlineto{\pgfqpoint{5.848275in}{1.656671in}}%
\pgfpathlineto{\pgfqpoint{5.853271in}{1.669758in}}%
\pgfpathlineto{\pgfqpoint{5.858267in}{1.673976in}}%
\pgfpathlineto{\pgfqpoint{5.863264in}{1.665267in}}%
\pgfpathlineto{\pgfqpoint{5.868260in}{1.675367in}}%
\pgfpathlineto{\pgfqpoint{5.873256in}{1.686515in}}%
\pgfpathlineto{\pgfqpoint{5.878253in}{1.685300in}}%
\pgfpathlineto{\pgfqpoint{5.883249in}{1.682881in}}%
\pgfpathlineto{\pgfqpoint{5.888246in}{1.693517in}}%
\pgfpathlineto{\pgfqpoint{5.893242in}{1.694534in}}%
\pgfpathlineto{\pgfqpoint{5.898238in}{1.685670in}}%
\pgfpathlineto{\pgfqpoint{5.903235in}{1.698597in}}%
\pgfpathlineto{\pgfqpoint{5.908231in}{1.699274in}}%
\pgfpathlineto{\pgfqpoint{5.913227in}{1.702798in}}%
\pgfpathlineto{\pgfqpoint{5.918224in}{1.693880in}}%
\pgfpathlineto{\pgfqpoint{5.923220in}{1.672775in}}%
\pgfpathlineto{\pgfqpoint{5.928217in}{1.653480in}}%
\pgfpathlineto{\pgfqpoint{5.933213in}{1.632737in}}%
\pgfpathlineto{\pgfqpoint{5.938209in}{1.619905in}}%
\pgfpathlineto{\pgfqpoint{5.948202in}{1.569055in}}%
\pgfpathlineto{\pgfqpoint{5.953199in}{1.549053in}}%
\pgfpathlineto{\pgfqpoint{5.958195in}{1.555941in}}%
\pgfpathlineto{\pgfqpoint{5.963191in}{1.572033in}}%
\pgfpathlineto{\pgfqpoint{5.968188in}{1.579255in}}%
\pgfpathlineto{\pgfqpoint{5.973184in}{1.584203in}}%
\pgfpathlineto{\pgfqpoint{5.978180in}{1.584182in}}%
\pgfpathlineto{\pgfqpoint{5.983177in}{1.583389in}}%
\pgfpathlineto{\pgfqpoint{5.988173in}{1.585500in}}%
\pgfpathlineto{\pgfqpoint{5.993170in}{1.589401in}}%
\pgfpathlineto{\pgfqpoint{5.998166in}{1.580326in}}%
\pgfpathlineto{\pgfqpoint{6.003162in}{1.574331in}}%
\pgfpathlineto{\pgfqpoint{6.008159in}{1.573302in}}%
\pgfpathlineto{\pgfqpoint{6.013155in}{1.569455in}}%
\pgfpathlineto{\pgfqpoint{6.018151in}{1.564278in}}%
\pgfpathlineto{\pgfqpoint{6.023148in}{1.554034in}}%
\pgfpathlineto{\pgfqpoint{6.028144in}{1.544991in}}%
\pgfpathlineto{\pgfqpoint{6.033141in}{1.533041in}}%
\pgfpathlineto{\pgfqpoint{6.038137in}{1.526480in}}%
\pgfpathlineto{\pgfqpoint{6.043133in}{1.518152in}}%
\pgfpathlineto{\pgfqpoint{6.048130in}{1.508806in}}%
\pgfpathlineto{\pgfqpoint{6.053126in}{1.508810in}}%
\pgfpathlineto{\pgfqpoint{6.058122in}{1.499601in}}%
\pgfpathlineto{\pgfqpoint{6.063119in}{1.479419in}}%
\pgfpathlineto{\pgfqpoint{6.073112in}{1.456765in}}%
\pgfpathlineto{\pgfqpoint{6.078108in}{1.447274in}}%
\pgfpathlineto{\pgfqpoint{6.083104in}{1.441698in}}%
\pgfpathlineto{\pgfqpoint{6.088101in}{1.422611in}}%
\pgfpathlineto{\pgfqpoint{6.093097in}{1.427317in}}%
\pgfpathlineto{\pgfqpoint{6.098094in}{1.437559in}}%
\pgfpathlineto{\pgfqpoint{6.103090in}{1.445870in}}%
\pgfpathlineto{\pgfqpoint{6.108086in}{1.455359in}}%
\pgfpathlineto{\pgfqpoint{6.113083in}{1.470513in}}%
\pgfpathlineto{\pgfqpoint{6.118079in}{1.466396in}}%
\pgfpathlineto{\pgfqpoint{6.123075in}{1.453119in}}%
\pgfpathlineto{\pgfqpoint{6.128072in}{1.456693in}}%
\pgfpathlineto{\pgfqpoint{6.133068in}{1.474284in}}%
\pgfpathlineto{\pgfqpoint{6.138065in}{1.474177in}}%
\pgfpathlineto{\pgfqpoint{6.143061in}{1.480922in}}%
\pgfpathlineto{\pgfqpoint{6.148057in}{1.482816in}}%
\pgfpathlineto{\pgfqpoint{6.153054in}{1.483820in}}%
\pgfpathlineto{\pgfqpoint{6.158050in}{1.482546in}}%
\pgfpathlineto{\pgfqpoint{6.163046in}{1.487131in}}%
\pgfpathlineto{\pgfqpoint{6.168043in}{1.499104in}}%
\pgfpathlineto{\pgfqpoint{6.173039in}{1.505813in}}%
\pgfpathlineto{\pgfqpoint{6.178036in}{1.499634in}}%
\pgfpathlineto{\pgfqpoint{6.183032in}{1.511848in}}%
\pgfpathlineto{\pgfqpoint{6.188028in}{1.513405in}}%
\pgfpathlineto{\pgfqpoint{6.193025in}{1.512278in}}%
\pgfpathlineto{\pgfqpoint{6.198021in}{1.506827in}}%
\pgfpathlineto{\pgfqpoint{6.203017in}{1.480809in}}%
\pgfpathlineto{\pgfqpoint{6.208014in}{1.475436in}}%
\pgfpathlineto{\pgfqpoint{6.213010in}{1.490258in}}%
\pgfpathlineto{\pgfqpoint{6.218007in}{1.496397in}}%
\pgfpathlineto{\pgfqpoint{6.223003in}{1.501806in}}%
\pgfpathlineto{\pgfqpoint{6.227999in}{1.505369in}}%
\pgfpathlineto{\pgfqpoint{6.232996in}{1.506806in}}%
\pgfpathlineto{\pgfqpoint{6.237992in}{1.503934in}}%
\pgfpathlineto{\pgfqpoint{6.242989in}{1.498794in}}%
\pgfpathlineto{\pgfqpoint{6.247985in}{1.492779in}}%
\pgfpathlineto{\pgfqpoint{6.252981in}{1.488664in}}%
\pgfpathlineto{\pgfqpoint{6.257978in}{1.489398in}}%
\pgfpathlineto{\pgfqpoint{6.262974in}{1.480672in}}%
\pgfpathlineto{\pgfqpoint{6.267970in}{1.471109in}}%
\pgfpathlineto{\pgfqpoint{6.272967in}{1.453660in}}%
\pgfpathlineto{\pgfqpoint{6.277963in}{1.440435in}}%
\pgfpathlineto{\pgfqpoint{6.282960in}{1.432913in}}%
\pgfpathlineto{\pgfqpoint{6.287956in}{1.442228in}}%
\pgfpathlineto{\pgfqpoint{6.292952in}{1.448442in}}%
\pgfpathlineto{\pgfqpoint{6.297949in}{1.459132in}}%
\pgfpathlineto{\pgfqpoint{6.302945in}{1.468456in}}%
\pgfpathlineto{\pgfqpoint{6.307941in}{1.472455in}}%
\pgfpathlineto{\pgfqpoint{6.312938in}{1.468958in}}%
\pgfpathlineto{\pgfqpoint{6.317934in}{1.459690in}}%
\pgfpathlineto{\pgfqpoint{6.322931in}{1.447302in}}%
\pgfpathlineto{\pgfqpoint{6.327927in}{1.467342in}}%
\pgfpathlineto{\pgfqpoint{6.332923in}{1.484847in}}%
\pgfpathlineto{\pgfqpoint{6.337920in}{1.490627in}}%
\pgfpathlineto{\pgfqpoint{6.342916in}{1.494697in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.510439in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.510439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.106960in}{0.456621in}}{\pgfqpoint{5.490522in}{3.196347in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.253595,0.458824,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356529in}{1.426489in}}%
\pgfpathlineto{\pgfqpoint{1.361526in}{1.417607in}}%
\pgfpathlineto{\pgfqpoint{1.366522in}{1.405901in}}%
\pgfpathlineto{\pgfqpoint{1.371518in}{1.398109in}}%
\pgfpathlineto{\pgfqpoint{1.376515in}{1.391804in}}%
\pgfpathlineto{\pgfqpoint{1.381511in}{1.370480in}}%
\pgfpathlineto{\pgfqpoint{1.386507in}{1.341405in}}%
\pgfpathlineto{\pgfqpoint{1.391504in}{1.320807in}}%
\pgfpathlineto{\pgfqpoint{1.396500in}{1.291558in}}%
\pgfpathlineto{\pgfqpoint{1.401497in}{1.258831in}}%
\pgfpathlineto{\pgfqpoint{1.406493in}{1.245033in}}%
\pgfpathlineto{\pgfqpoint{1.411489in}{1.225372in}}%
\pgfpathlineto{\pgfqpoint{1.416486in}{1.137467in}}%
\pgfpathlineto{\pgfqpoint{1.421482in}{1.110485in}}%
\pgfpathlineto{\pgfqpoint{1.426478in}{1.055635in}}%
\pgfpathlineto{\pgfqpoint{1.431475in}{1.054066in}}%
\pgfpathlineto{\pgfqpoint{1.436471in}{1.132601in}}%
\pgfpathlineto{\pgfqpoint{1.441468in}{1.168648in}}%
\pgfpathlineto{\pgfqpoint{1.446464in}{1.146385in}}%
\pgfpathlineto{\pgfqpoint{1.451460in}{1.141266in}}%
\pgfpathlineto{\pgfqpoint{1.456457in}{1.185019in}}%
\pgfpathlineto{\pgfqpoint{1.461453in}{1.237135in}}%
\pgfpathlineto{\pgfqpoint{1.466450in}{1.255098in}}%
\pgfpathlineto{\pgfqpoint{1.471446in}{1.275890in}}%
\pgfpathlineto{\pgfqpoint{1.476442in}{1.273658in}}%
\pgfpathlineto{\pgfqpoint{1.481439in}{1.256455in}}%
\pgfpathlineto{\pgfqpoint{1.486435in}{1.268735in}}%
\pgfpathlineto{\pgfqpoint{1.491431in}{1.247359in}}%
\pgfpathlineto{\pgfqpoint{1.496428in}{1.230608in}}%
\pgfpathlineto{\pgfqpoint{1.501424in}{1.234991in}}%
\pgfpathlineto{\pgfqpoint{1.506421in}{1.254687in}}%
\pgfpathlineto{\pgfqpoint{1.511417in}{1.294282in}}%
\pgfpathlineto{\pgfqpoint{1.516413in}{1.290494in}}%
\pgfpathlineto{\pgfqpoint{1.521410in}{1.339340in}}%
\pgfpathlineto{\pgfqpoint{1.526406in}{1.356037in}}%
\pgfpathlineto{\pgfqpoint{1.531402in}{1.318704in}}%
\pgfpathlineto{\pgfqpoint{1.536399in}{1.292751in}}%
\pgfpathlineto{\pgfqpoint{1.541395in}{1.325645in}}%
\pgfpathlineto{\pgfqpoint{1.546392in}{1.356148in}}%
\pgfpathlineto{\pgfqpoint{1.551388in}{1.330631in}}%
\pgfpathlineto{\pgfqpoint{1.556384in}{1.333114in}}%
\pgfpathlineto{\pgfqpoint{1.561381in}{1.313310in}}%
\pgfpathlineto{\pgfqpoint{1.566377in}{1.327443in}}%
\pgfpathlineto{\pgfqpoint{1.571374in}{1.310895in}}%
\pgfpathlineto{\pgfqpoint{1.576370in}{1.333661in}}%
\pgfpathlineto{\pgfqpoint{1.581366in}{1.343830in}}%
\pgfpathlineto{\pgfqpoint{1.586363in}{1.340162in}}%
\pgfpathlineto{\pgfqpoint{1.591359in}{1.335400in}}%
\pgfpathlineto{\pgfqpoint{1.596355in}{1.363259in}}%
\pgfpathlineto{\pgfqpoint{1.601352in}{1.386885in}}%
\pgfpathlineto{\pgfqpoint{1.606348in}{1.390128in}}%
\pgfpathlineto{\pgfqpoint{1.611345in}{1.394584in}}%
\pgfpathlineto{\pgfqpoint{1.616341in}{1.397646in}}%
\pgfpathlineto{\pgfqpoint{1.621337in}{1.396245in}}%
\pgfpathlineto{\pgfqpoint{1.626334in}{1.394131in}}%
\pgfpathlineto{\pgfqpoint{1.631330in}{1.380548in}}%
\pgfpathlineto{\pgfqpoint{1.636326in}{1.356478in}}%
\pgfpathlineto{\pgfqpoint{1.641323in}{1.354625in}}%
\pgfpathlineto{\pgfqpoint{1.646319in}{1.344229in}}%
\pgfpathlineto{\pgfqpoint{1.651316in}{1.315307in}}%
\pgfpathlineto{\pgfqpoint{1.656312in}{1.303525in}}%
\pgfpathlineto{\pgfqpoint{1.661308in}{1.308535in}}%
\pgfpathlineto{\pgfqpoint{1.666305in}{1.298123in}}%
\pgfpathlineto{\pgfqpoint{1.671301in}{1.272037in}}%
\pgfpathlineto{\pgfqpoint{1.676297in}{1.254905in}}%
\pgfpathlineto{\pgfqpoint{1.681294in}{1.235380in}}%
\pgfpathlineto{\pgfqpoint{1.691287in}{1.188543in}}%
\pgfpathlineto{\pgfqpoint{1.696283in}{1.169713in}}%
\pgfpathlineto{\pgfqpoint{1.701279in}{1.167258in}}%
\pgfpathlineto{\pgfqpoint{1.706276in}{1.232012in}}%
\pgfpathlineto{\pgfqpoint{1.711272in}{1.286548in}}%
\pgfpathlineto{\pgfqpoint{1.716269in}{1.361101in}}%
\pgfpathlineto{\pgfqpoint{1.721265in}{1.410353in}}%
\pgfpathlineto{\pgfqpoint{1.726261in}{1.437037in}}%
\pgfpathlineto{\pgfqpoint{1.731258in}{1.459370in}}%
\pgfpathlineto{\pgfqpoint{1.736254in}{1.488751in}}%
\pgfpathlineto{\pgfqpoint{1.741250in}{1.501032in}}%
\pgfpathlineto{\pgfqpoint{1.746247in}{1.483420in}}%
\pgfpathlineto{\pgfqpoint{1.751243in}{1.458828in}}%
\pgfpathlineto{\pgfqpoint{1.756240in}{1.445961in}}%
\pgfpathlineto{\pgfqpoint{1.761236in}{1.440208in}}%
\pgfpathlineto{\pgfqpoint{1.766232in}{1.426959in}}%
\pgfpathlineto{\pgfqpoint{1.771229in}{1.446425in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.453813in}}%
\pgfpathlineto{\pgfqpoint{1.781221in}{1.554280in}}%
\pgfpathlineto{\pgfqpoint{1.786218in}{1.763244in}}%
\pgfpathlineto{\pgfqpoint{1.791214in}{2.027216in}}%
\pgfpathlineto{\pgfqpoint{1.801207in}{1.699920in}}%
\pgfpathlineto{\pgfqpoint{1.806203in}{1.633600in}}%
\pgfpathlineto{\pgfqpoint{1.811200in}{1.619533in}}%
\pgfpathlineto{\pgfqpoint{1.816196in}{1.568721in}}%
\pgfpathlineto{\pgfqpoint{1.821192in}{1.557662in}}%
\pgfpathlineto{\pgfqpoint{1.826189in}{1.556936in}}%
\pgfpathlineto{\pgfqpoint{1.831185in}{1.554734in}}%
\pgfpathlineto{\pgfqpoint{1.836182in}{1.593164in}}%
\pgfpathlineto{\pgfqpoint{1.841178in}{1.636378in}}%
\pgfpathlineto{\pgfqpoint{1.846174in}{1.620593in}}%
\pgfpathlineto{\pgfqpoint{1.851171in}{1.628598in}}%
\pgfpathlineto{\pgfqpoint{1.856167in}{1.598052in}}%
\pgfpathlineto{\pgfqpoint{1.861164in}{1.573323in}}%
\pgfpathlineto{\pgfqpoint{1.866160in}{1.525584in}}%
\pgfpathlineto{\pgfqpoint{1.871156in}{1.466981in}}%
\pgfpathlineto{\pgfqpoint{1.876153in}{1.413176in}}%
\pgfpathlineto{\pgfqpoint{1.881149in}{1.381943in}}%
\pgfpathlineto{\pgfqpoint{1.886145in}{1.367252in}}%
\pgfpathlineto{\pgfqpoint{1.891142in}{1.338025in}}%
\pgfpathlineto{\pgfqpoint{1.896138in}{1.322787in}}%
\pgfpathlineto{\pgfqpoint{1.901135in}{1.330982in}}%
\pgfpathlineto{\pgfqpoint{1.906131in}{1.324113in}}%
\pgfpathlineto{\pgfqpoint{1.911127in}{1.353137in}}%
\pgfpathlineto{\pgfqpoint{1.916124in}{1.385287in}}%
\pgfpathlineto{\pgfqpoint{1.921120in}{1.403808in}}%
\pgfpathlineto{\pgfqpoint{1.926116in}{1.412535in}}%
\pgfpathlineto{\pgfqpoint{1.931113in}{1.419484in}}%
\pgfpathlineto{\pgfqpoint{1.936109in}{1.400638in}}%
\pgfpathlineto{\pgfqpoint{1.941106in}{1.414612in}}%
\pgfpathlineto{\pgfqpoint{1.946102in}{1.404197in}}%
\pgfpathlineto{\pgfqpoint{1.951098in}{1.422297in}}%
\pgfpathlineto{\pgfqpoint{1.956095in}{1.445049in}}%
\pgfpathlineto{\pgfqpoint{1.961091in}{1.458752in}}%
\pgfpathlineto{\pgfqpoint{1.966088in}{1.486593in}}%
\pgfpathlineto{\pgfqpoint{1.971084in}{1.512764in}}%
\pgfpathlineto{\pgfqpoint{1.976080in}{1.492537in}}%
\pgfpathlineto{\pgfqpoint{1.981077in}{1.491574in}}%
\pgfpathlineto{\pgfqpoint{1.986073in}{1.488737in}}%
\pgfpathlineto{\pgfqpoint{1.991069in}{1.485149in}}%
\pgfpathlineto{\pgfqpoint{1.996066in}{1.485427in}}%
\pgfpathlineto{\pgfqpoint{2.001062in}{1.481050in}}%
\pgfpathlineto{\pgfqpoint{2.006059in}{1.472637in}}%
\pgfpathlineto{\pgfqpoint{2.011055in}{1.473771in}}%
\pgfpathlineto{\pgfqpoint{2.016051in}{1.473462in}}%
\pgfpathlineto{\pgfqpoint{2.021048in}{1.475458in}}%
\pgfpathlineto{\pgfqpoint{2.026044in}{1.463343in}}%
\pgfpathlineto{\pgfqpoint{2.036037in}{1.445649in}}%
\pgfpathlineto{\pgfqpoint{2.041033in}{1.434515in}}%
\pgfpathlineto{\pgfqpoint{2.046030in}{1.421575in}}%
\pgfpathlineto{\pgfqpoint{2.051026in}{1.403400in}}%
\pgfpathlineto{\pgfqpoint{2.056022in}{1.391980in}}%
\pgfpathlineto{\pgfqpoint{2.061019in}{1.384788in}}%
\pgfpathlineto{\pgfqpoint{2.066015in}{1.386264in}}%
\pgfpathlineto{\pgfqpoint{2.071011in}{1.396615in}}%
\pgfpathlineto{\pgfqpoint{2.081004in}{1.424174in}}%
\pgfpathlineto{\pgfqpoint{2.086001in}{1.441541in}}%
\pgfpathlineto{\pgfqpoint{2.090997in}{1.445376in}}%
\pgfpathlineto{\pgfqpoint{2.095993in}{1.457602in}}%
\pgfpathlineto{\pgfqpoint{2.100990in}{1.465383in}}%
\pgfpathlineto{\pgfqpoint{2.105986in}{1.492122in}}%
\pgfpathlineto{\pgfqpoint{2.110983in}{1.488819in}}%
\pgfpathlineto{\pgfqpoint{2.115979in}{1.458427in}}%
\pgfpathlineto{\pgfqpoint{2.120975in}{1.466883in}}%
\pgfpathlineto{\pgfqpoint{2.130968in}{1.435128in}}%
\pgfpathlineto{\pgfqpoint{2.135964in}{1.386493in}}%
\pgfpathlineto{\pgfqpoint{2.140961in}{1.409676in}}%
\pgfpathlineto{\pgfqpoint{2.145957in}{1.427672in}}%
\pgfpathlineto{\pgfqpoint{2.150954in}{1.461018in}}%
\pgfpathlineto{\pgfqpoint{2.155950in}{1.463584in}}%
\pgfpathlineto{\pgfqpoint{2.160946in}{1.446798in}}%
\pgfpathlineto{\pgfqpoint{2.165943in}{1.443958in}}%
\pgfpathlineto{\pgfqpoint{2.170939in}{1.424509in}}%
\pgfpathlineto{\pgfqpoint{2.175935in}{1.412510in}}%
\pgfpathlineto{\pgfqpoint{2.180932in}{1.433585in}}%
\pgfpathlineto{\pgfqpoint{2.185928in}{1.443222in}}%
\pgfpathlineto{\pgfqpoint{2.190925in}{1.469905in}}%
\pgfpathlineto{\pgfqpoint{2.195921in}{1.482380in}}%
\pgfpathlineto{\pgfqpoint{2.200917in}{1.513531in}}%
\pgfpathlineto{\pgfqpoint{2.205914in}{1.526605in}}%
\pgfpathlineto{\pgfqpoint{2.210910in}{1.538620in}}%
\pgfpathlineto{\pgfqpoint{2.215906in}{1.568950in}}%
\pgfpathlineto{\pgfqpoint{2.220903in}{1.527116in}}%
\pgfpathlineto{\pgfqpoint{2.225899in}{1.532303in}}%
\pgfpathlineto{\pgfqpoint{2.230896in}{1.558173in}}%
\pgfpathlineto{\pgfqpoint{2.235892in}{1.565695in}}%
\pgfpathlineto{\pgfqpoint{2.240888in}{1.574695in}}%
\pgfpathlineto{\pgfqpoint{2.245885in}{1.554395in}}%
\pgfpathlineto{\pgfqpoint{2.250881in}{1.553606in}}%
\pgfpathlineto{\pgfqpoint{2.255878in}{1.541898in}}%
\pgfpathlineto{\pgfqpoint{2.260874in}{1.545812in}}%
\pgfpathlineto{\pgfqpoint{2.265870in}{1.542892in}}%
\pgfpathlineto{\pgfqpoint{2.270867in}{1.541608in}}%
\pgfpathlineto{\pgfqpoint{2.275863in}{1.523184in}}%
\pgfpathlineto{\pgfqpoint{2.280859in}{1.541579in}}%
\pgfpathlineto{\pgfqpoint{2.285856in}{1.584599in}}%
\pgfpathlineto{\pgfqpoint{2.295849in}{1.630249in}}%
\pgfpathlineto{\pgfqpoint{2.300845in}{1.626174in}}%
\pgfpathlineto{\pgfqpoint{2.305841in}{1.636215in}}%
\pgfpathlineto{\pgfqpoint{2.310838in}{1.648926in}}%
\pgfpathlineto{\pgfqpoint{2.315834in}{1.658617in}}%
\pgfpathlineto{\pgfqpoint{2.320830in}{1.677287in}}%
\pgfpathlineto{\pgfqpoint{2.325827in}{1.689464in}}%
\pgfpathlineto{\pgfqpoint{2.330823in}{1.705359in}}%
\pgfpathlineto{\pgfqpoint{2.335820in}{1.742084in}}%
\pgfpathlineto{\pgfqpoint{2.340816in}{1.766078in}}%
\pgfpathlineto{\pgfqpoint{2.345812in}{1.792931in}}%
\pgfpathlineto{\pgfqpoint{2.350809in}{1.821438in}}%
\pgfpathlineto{\pgfqpoint{2.355805in}{1.831222in}}%
\pgfpathlineto{\pgfqpoint{2.360801in}{1.829958in}}%
\pgfpathlineto{\pgfqpoint{2.365798in}{1.833075in}}%
\pgfpathlineto{\pgfqpoint{2.370794in}{1.834590in}}%
\pgfpathlineto{\pgfqpoint{2.375791in}{1.830427in}}%
\pgfpathlineto{\pgfqpoint{2.380787in}{1.837262in}}%
\pgfpathlineto{\pgfqpoint{2.385783in}{1.843299in}}%
\pgfpathlineto{\pgfqpoint{2.390780in}{1.844368in}}%
\pgfpathlineto{\pgfqpoint{2.400773in}{1.863220in}}%
\pgfpathlineto{\pgfqpoint{2.405769in}{1.877727in}}%
\pgfpathlineto{\pgfqpoint{2.410765in}{1.887714in}}%
\pgfpathlineto{\pgfqpoint{2.415762in}{1.912067in}}%
\pgfpathlineto{\pgfqpoint{2.420758in}{1.921714in}}%
\pgfpathlineto{\pgfqpoint{2.425754in}{1.874719in}}%
\pgfpathlineto{\pgfqpoint{2.430751in}{1.833504in}}%
\pgfpathlineto{\pgfqpoint{2.435747in}{1.814515in}}%
\pgfpathlineto{\pgfqpoint{2.440744in}{1.662638in}}%
\pgfpathlineto{\pgfqpoint{2.445740in}{1.685111in}}%
\pgfpathlineto{\pgfqpoint{2.450736in}{1.789056in}}%
\pgfpathlineto{\pgfqpoint{2.455733in}{1.782638in}}%
\pgfpathlineto{\pgfqpoint{2.460729in}{1.821755in}}%
\pgfpathlineto{\pgfqpoint{2.465725in}{1.846390in}}%
\pgfpathlineto{\pgfqpoint{2.470722in}{1.835215in}}%
\pgfpathlineto{\pgfqpoint{2.475718in}{1.814851in}}%
\pgfpathlineto{\pgfqpoint{2.480715in}{1.825416in}}%
\pgfpathlineto{\pgfqpoint{2.485711in}{1.840693in}}%
\pgfpathlineto{\pgfqpoint{2.490707in}{1.902009in}}%
\pgfpathlineto{\pgfqpoint{2.495704in}{1.955070in}}%
\pgfpathlineto{\pgfqpoint{2.500700in}{2.080336in}}%
\pgfpathlineto{\pgfqpoint{2.505697in}{2.229537in}}%
\pgfpathlineto{\pgfqpoint{2.510693in}{2.223981in}}%
\pgfpathlineto{\pgfqpoint{2.515689in}{2.186010in}}%
\pgfpathlineto{\pgfqpoint{2.520686in}{2.191484in}}%
\pgfpathlineto{\pgfqpoint{2.525682in}{2.208036in}}%
\pgfpathlineto{\pgfqpoint{2.530678in}{2.237804in}}%
\pgfpathlineto{\pgfqpoint{2.535675in}{2.061941in}}%
\pgfpathlineto{\pgfqpoint{2.540671in}{2.174915in}}%
\pgfpathlineto{\pgfqpoint{2.545668in}{2.179169in}}%
\pgfpathlineto{\pgfqpoint{2.550664in}{2.132281in}}%
\pgfpathlineto{\pgfqpoint{2.555660in}{2.135041in}}%
\pgfpathlineto{\pgfqpoint{2.560657in}{2.136655in}}%
\pgfpathlineto{\pgfqpoint{2.565653in}{2.175864in}}%
\pgfpathlineto{\pgfqpoint{2.570649in}{2.383618in}}%
\pgfpathlineto{\pgfqpoint{2.575646in}{2.325310in}}%
\pgfpathlineto{\pgfqpoint{2.580642in}{2.203994in}}%
\pgfpathlineto{\pgfqpoint{2.585639in}{2.126278in}}%
\pgfpathlineto{\pgfqpoint{2.590635in}{2.107943in}}%
\pgfpathlineto{\pgfqpoint{2.595631in}{2.077909in}}%
\pgfpathlineto{\pgfqpoint{2.600628in}{2.060275in}}%
\pgfpathlineto{\pgfqpoint{2.605624in}{2.021293in}}%
\pgfpathlineto{\pgfqpoint{2.610620in}{2.029294in}}%
\pgfpathlineto{\pgfqpoint{2.615617in}{2.068156in}}%
\pgfpathlineto{\pgfqpoint{2.620613in}{2.139800in}}%
\pgfpathlineto{\pgfqpoint{2.625610in}{2.218793in}}%
\pgfpathlineto{\pgfqpoint{2.630606in}{2.173650in}}%
\pgfpathlineto{\pgfqpoint{2.635602in}{2.161481in}}%
\pgfpathlineto{\pgfqpoint{2.640599in}{2.134256in}}%
\pgfpathlineto{\pgfqpoint{2.645595in}{2.104988in}}%
\pgfpathlineto{\pgfqpoint{2.650592in}{2.111202in}}%
\pgfpathlineto{\pgfqpoint{2.655588in}{2.050183in}}%
\pgfpathlineto{\pgfqpoint{2.660584in}{1.913369in}}%
\pgfpathlineto{\pgfqpoint{2.665581in}{1.891633in}}%
\pgfpathlineto{\pgfqpoint{2.670577in}{1.892833in}}%
\pgfpathlineto{\pgfqpoint{2.675573in}{1.776361in}}%
\pgfpathlineto{\pgfqpoint{2.680570in}{1.794439in}}%
\pgfpathlineto{\pgfqpoint{2.685566in}{1.823047in}}%
\pgfpathlineto{\pgfqpoint{2.690563in}{1.868920in}}%
\pgfpathlineto{\pgfqpoint{2.695559in}{1.944980in}}%
\pgfpathlineto{\pgfqpoint{2.700555in}{1.988430in}}%
\pgfpathlineto{\pgfqpoint{2.705552in}{2.066869in}}%
\pgfpathlineto{\pgfqpoint{2.710548in}{2.082305in}}%
\pgfpathlineto{\pgfqpoint{2.715544in}{2.132641in}}%
\pgfpathlineto{\pgfqpoint{2.720541in}{2.074712in}}%
\pgfpathlineto{\pgfqpoint{2.725537in}{2.058648in}}%
\pgfpathlineto{\pgfqpoint{2.730534in}{2.031196in}}%
\pgfpathlineto{\pgfqpoint{2.735530in}{1.978147in}}%
\pgfpathlineto{\pgfqpoint{2.740526in}{1.934376in}}%
\pgfpathlineto{\pgfqpoint{2.745523in}{1.956830in}}%
\pgfpathlineto{\pgfqpoint{2.750519in}{2.125237in}}%
\pgfpathlineto{\pgfqpoint{2.755515in}{2.124615in}}%
\pgfpathlineto{\pgfqpoint{2.760512in}{1.964939in}}%
\pgfpathlineto{\pgfqpoint{2.765508in}{1.919348in}}%
\pgfpathlineto{\pgfqpoint{2.770505in}{1.898318in}}%
\pgfpathlineto{\pgfqpoint{2.775501in}{1.895316in}}%
\pgfpathlineto{\pgfqpoint{2.780497in}{1.866840in}}%
\pgfpathlineto{\pgfqpoint{2.785494in}{1.852371in}}%
\pgfpathlineto{\pgfqpoint{2.790490in}{1.835281in}}%
\pgfpathlineto{\pgfqpoint{2.800483in}{1.803155in}}%
\pgfpathlineto{\pgfqpoint{2.805479in}{1.791857in}}%
\pgfpathlineto{\pgfqpoint{2.810476in}{1.772461in}}%
\pgfpathlineto{\pgfqpoint{2.815472in}{1.764426in}}%
\pgfpathlineto{\pgfqpoint{2.825465in}{1.730074in}}%
\pgfpathlineto{\pgfqpoint{2.830461in}{1.714980in}}%
\pgfpathlineto{\pgfqpoint{2.835458in}{1.701129in}}%
\pgfpathlineto{\pgfqpoint{2.840454in}{1.690126in}}%
\pgfpathlineto{\pgfqpoint{2.845450in}{1.675171in}}%
\pgfpathlineto{\pgfqpoint{2.850447in}{1.661097in}}%
\pgfpathlineto{\pgfqpoint{2.860439in}{1.639782in}}%
\pgfpathlineto{\pgfqpoint{2.865436in}{1.629993in}}%
\pgfpathlineto{\pgfqpoint{2.870432in}{1.621358in}}%
\pgfpathlineto{\pgfqpoint{2.875429in}{1.615815in}}%
\pgfpathlineto{\pgfqpoint{2.880425in}{1.605556in}}%
\pgfpathlineto{\pgfqpoint{2.885421in}{1.600882in}}%
\pgfpathlineto{\pgfqpoint{2.890418in}{1.595389in}}%
\pgfpathlineto{\pgfqpoint{2.895414in}{1.592206in}}%
\pgfpathlineto{\pgfqpoint{2.900411in}{1.584226in}}%
\pgfpathlineto{\pgfqpoint{2.905407in}{1.579099in}}%
\pgfpathlineto{\pgfqpoint{2.910403in}{1.570670in}}%
\pgfpathlineto{\pgfqpoint{2.915400in}{1.565653in}}%
\pgfpathlineto{\pgfqpoint{2.920396in}{1.557660in}}%
\pgfpathlineto{\pgfqpoint{2.925392in}{1.540162in}}%
\pgfpathlineto{\pgfqpoint{2.930389in}{1.517932in}}%
\pgfpathlineto{\pgfqpoint{2.935385in}{1.489777in}}%
\pgfpathlineto{\pgfqpoint{2.940382in}{1.446907in}}%
\pgfpathlineto{\pgfqpoint{2.945378in}{1.454182in}}%
\pgfpathlineto{\pgfqpoint{2.950374in}{1.516042in}}%
\pgfpathlineto{\pgfqpoint{2.955371in}{1.539528in}}%
\pgfpathlineto{\pgfqpoint{2.960367in}{1.540130in}}%
\pgfpathlineto{\pgfqpoint{2.970360in}{1.560631in}}%
\pgfpathlineto{\pgfqpoint{2.975356in}{1.557678in}}%
\pgfpathlineto{\pgfqpoint{2.980353in}{1.566417in}}%
\pgfpathlineto{\pgfqpoint{2.985349in}{1.567337in}}%
\pgfpathlineto{\pgfqpoint{2.990345in}{1.565916in}}%
\pgfpathlineto{\pgfqpoint{2.995342in}{1.575223in}}%
\pgfpathlineto{\pgfqpoint{3.000338in}{1.575966in}}%
\pgfpathlineto{\pgfqpoint{3.005334in}{1.581366in}}%
\pgfpathlineto{\pgfqpoint{3.010331in}{1.584448in}}%
\pgfpathlineto{\pgfqpoint{3.015327in}{1.595191in}}%
\pgfpathlineto{\pgfqpoint{3.020324in}{1.616910in}}%
\pgfpathlineto{\pgfqpoint{3.025320in}{1.642196in}}%
\pgfpathlineto{\pgfqpoint{3.030316in}{1.677241in}}%
\pgfpathlineto{\pgfqpoint{3.035313in}{1.717163in}}%
\pgfpathlineto{\pgfqpoint{3.040309in}{1.761870in}}%
\pgfpathlineto{\pgfqpoint{3.045306in}{1.788690in}}%
\pgfpathlineto{\pgfqpoint{3.050302in}{1.809745in}}%
\pgfpathlineto{\pgfqpoint{3.055298in}{1.805500in}}%
\pgfpathlineto{\pgfqpoint{3.060295in}{1.787082in}}%
\pgfpathlineto{\pgfqpoint{3.065291in}{1.764381in}}%
\pgfpathlineto{\pgfqpoint{3.070287in}{1.739350in}}%
\pgfpathlineto{\pgfqpoint{3.075284in}{1.736689in}}%
\pgfpathlineto{\pgfqpoint{3.080280in}{1.717682in}}%
\pgfpathlineto{\pgfqpoint{3.085277in}{1.691121in}}%
\pgfpathlineto{\pgfqpoint{3.095269in}{1.654259in}}%
\pgfpathlineto{\pgfqpoint{3.100266in}{1.644731in}}%
\pgfpathlineto{\pgfqpoint{3.105262in}{1.638187in}}%
\pgfpathlineto{\pgfqpoint{3.110258in}{1.628236in}}%
\pgfpathlineto{\pgfqpoint{3.115255in}{1.619150in}}%
\pgfpathlineto{\pgfqpoint{3.120251in}{1.616379in}}%
\pgfpathlineto{\pgfqpoint{3.130244in}{1.601702in}}%
\pgfpathlineto{\pgfqpoint{3.135240in}{1.600098in}}%
\pgfpathlineto{\pgfqpoint{3.140237in}{1.592049in}}%
\pgfpathlineto{\pgfqpoint{3.145233in}{1.589960in}}%
\pgfpathlineto{\pgfqpoint{3.150229in}{1.592497in}}%
\pgfpathlineto{\pgfqpoint{3.155226in}{1.590195in}}%
\pgfpathlineto{\pgfqpoint{3.160222in}{1.589998in}}%
\pgfpathlineto{\pgfqpoint{3.165219in}{1.590456in}}%
\pgfpathlineto{\pgfqpoint{3.170215in}{1.610678in}}%
\pgfpathlineto{\pgfqpoint{3.175211in}{1.628054in}}%
\pgfpathlineto{\pgfqpoint{3.180208in}{1.694057in}}%
\pgfpathlineto{\pgfqpoint{3.185204in}{1.743187in}}%
\pgfpathlineto{\pgfqpoint{3.190201in}{1.847790in}}%
\pgfpathlineto{\pgfqpoint{3.195197in}{1.827517in}}%
\pgfpathlineto{\pgfqpoint{3.200193in}{1.704897in}}%
\pgfpathlineto{\pgfqpoint{3.205190in}{1.652115in}}%
\pgfpathlineto{\pgfqpoint{3.210186in}{1.625713in}}%
\pgfpathlineto{\pgfqpoint{3.215182in}{1.602455in}}%
\pgfpathlineto{\pgfqpoint{3.220179in}{1.589734in}}%
\pgfpathlineto{\pgfqpoint{3.225175in}{1.584881in}}%
\pgfpathlineto{\pgfqpoint{3.230172in}{1.571095in}}%
\pgfpathlineto{\pgfqpoint{3.235168in}{1.568240in}}%
\pgfpathlineto{\pgfqpoint{3.245161in}{1.567902in}}%
\pgfpathlineto{\pgfqpoint{3.250157in}{1.562981in}}%
\pgfpathlineto{\pgfqpoint{3.255153in}{1.555392in}}%
\pgfpathlineto{\pgfqpoint{3.260150in}{1.554593in}}%
\pgfpathlineto{\pgfqpoint{3.265146in}{1.552897in}}%
\pgfpathlineto{\pgfqpoint{3.270143in}{1.543632in}}%
\pgfpathlineto{\pgfqpoint{3.275139in}{1.536901in}}%
\pgfpathlineto{\pgfqpoint{3.285132in}{1.530941in}}%
\pgfpathlineto{\pgfqpoint{3.290128in}{1.521854in}}%
\pgfpathlineto{\pgfqpoint{3.295125in}{1.516026in}}%
\pgfpathlineto{\pgfqpoint{3.305117in}{1.520230in}}%
\pgfpathlineto{\pgfqpoint{3.310114in}{1.521166in}}%
\pgfpathlineto{\pgfqpoint{3.315110in}{1.533053in}}%
\pgfpathlineto{\pgfqpoint{3.320106in}{1.543075in}}%
\pgfpathlineto{\pgfqpoint{3.325103in}{1.556338in}}%
\pgfpathlineto{\pgfqpoint{3.330099in}{1.593371in}}%
\pgfpathlineto{\pgfqpoint{3.335096in}{1.645346in}}%
\pgfpathlineto{\pgfqpoint{3.340092in}{1.759230in}}%
\pgfpathlineto{\pgfqpoint{3.345088in}{1.858431in}}%
\pgfpathlineto{\pgfqpoint{3.350085in}{1.889301in}}%
\pgfpathlineto{\pgfqpoint{3.355081in}{1.909252in}}%
\pgfpathlineto{\pgfqpoint{3.360077in}{1.881296in}}%
\pgfpathlineto{\pgfqpoint{3.365074in}{1.862705in}}%
\pgfpathlineto{\pgfqpoint{3.370070in}{1.822555in}}%
\pgfpathlineto{\pgfqpoint{3.375067in}{1.808316in}}%
\pgfpathlineto{\pgfqpoint{3.380063in}{1.771670in}}%
\pgfpathlineto{\pgfqpoint{3.385059in}{1.749448in}}%
\pgfpathlineto{\pgfqpoint{3.390056in}{1.738361in}}%
\pgfpathlineto{\pgfqpoint{3.395052in}{1.736776in}}%
\pgfpathlineto{\pgfqpoint{3.400048in}{1.711308in}}%
\pgfpathlineto{\pgfqpoint{3.410041in}{1.690088in}}%
\pgfpathlineto{\pgfqpoint{3.415038in}{1.681538in}}%
\pgfpathlineto{\pgfqpoint{3.420034in}{1.673540in}}%
\pgfpathlineto{\pgfqpoint{3.425030in}{1.657795in}}%
\pgfpathlineto{\pgfqpoint{3.430027in}{1.647962in}}%
\pgfpathlineto{\pgfqpoint{3.440020in}{1.638556in}}%
\pgfpathlineto{\pgfqpoint{3.445016in}{1.629362in}}%
\pgfpathlineto{\pgfqpoint{3.450012in}{1.603965in}}%
\pgfpathlineto{\pgfqpoint{3.455009in}{1.583710in}}%
\pgfpathlineto{\pgfqpoint{3.460005in}{1.571234in}}%
\pgfpathlineto{\pgfqpoint{3.465001in}{1.544563in}}%
\pgfpathlineto{\pgfqpoint{3.469998in}{1.526383in}}%
\pgfpathlineto{\pgfqpoint{3.474994in}{1.526602in}}%
\pgfpathlineto{\pgfqpoint{3.479991in}{1.530571in}}%
\pgfpathlineto{\pgfqpoint{3.484987in}{1.532725in}}%
\pgfpathlineto{\pgfqpoint{3.489983in}{1.530628in}}%
\pgfpathlineto{\pgfqpoint{3.499976in}{1.530337in}}%
\pgfpathlineto{\pgfqpoint{3.504972in}{1.535119in}}%
\pgfpathlineto{\pgfqpoint{3.509969in}{1.528942in}}%
\pgfpathlineto{\pgfqpoint{3.514965in}{1.520224in}}%
\pgfpathlineto{\pgfqpoint{3.519962in}{1.514549in}}%
\pgfpathlineto{\pgfqpoint{3.524958in}{1.509468in}}%
\pgfpathlineto{\pgfqpoint{3.529954in}{1.509153in}}%
\pgfpathlineto{\pgfqpoint{3.534951in}{1.505920in}}%
\pgfpathlineto{\pgfqpoint{3.539947in}{1.490991in}}%
\pgfpathlineto{\pgfqpoint{3.544943in}{1.478074in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{1.469082in}}%
\pgfpathlineto{\pgfqpoint{3.554936in}{1.456411in}}%
\pgfpathlineto{\pgfqpoint{3.559933in}{1.442593in}}%
\pgfpathlineto{\pgfqpoint{3.564929in}{1.406747in}}%
\pgfpathlineto{\pgfqpoint{3.569925in}{1.403074in}}%
\pgfpathlineto{\pgfqpoint{3.574922in}{1.432577in}}%
\pgfpathlineto{\pgfqpoint{3.579918in}{1.427898in}}%
\pgfpathlineto{\pgfqpoint{3.584915in}{1.429865in}}%
\pgfpathlineto{\pgfqpoint{3.589911in}{1.442649in}}%
\pgfpathlineto{\pgfqpoint{3.594907in}{1.443651in}}%
\pgfpathlineto{\pgfqpoint{3.599904in}{1.446512in}}%
\pgfpathlineto{\pgfqpoint{3.604900in}{1.455685in}}%
\pgfpathlineto{\pgfqpoint{3.609896in}{1.464224in}}%
\pgfpathlineto{\pgfqpoint{3.614893in}{1.470388in}}%
\pgfpathlineto{\pgfqpoint{3.619889in}{1.472264in}}%
\pgfpathlineto{\pgfqpoint{3.624886in}{1.469382in}}%
\pgfpathlineto{\pgfqpoint{3.629882in}{1.471307in}}%
\pgfpathlineto{\pgfqpoint{3.639875in}{1.466734in}}%
\pgfpathlineto{\pgfqpoint{3.644871in}{1.475818in}}%
\pgfpathlineto{\pgfqpoint{3.649867in}{1.489410in}}%
\pgfpathlineto{\pgfqpoint{3.654864in}{1.499831in}}%
\pgfpathlineto{\pgfqpoint{3.659860in}{1.513053in}}%
\pgfpathlineto{\pgfqpoint{3.664857in}{1.544782in}}%
\pgfpathlineto{\pgfqpoint{3.674849in}{1.654200in}}%
\pgfpathlineto{\pgfqpoint{3.679846in}{1.755896in}}%
\pgfpathlineto{\pgfqpoint{3.684842in}{1.866440in}}%
\pgfpathlineto{\pgfqpoint{3.689838in}{2.197505in}}%
\pgfpathlineto{\pgfqpoint{3.694835in}{2.289293in}}%
\pgfpathlineto{\pgfqpoint{3.699831in}{2.127020in}}%
\pgfpathlineto{\pgfqpoint{3.704828in}{2.127631in}}%
\pgfpathlineto{\pgfqpoint{3.709824in}{1.988321in}}%
\pgfpathlineto{\pgfqpoint{3.714820in}{1.918414in}}%
\pgfpathlineto{\pgfqpoint{3.719817in}{1.896116in}}%
\pgfpathlineto{\pgfqpoint{3.724813in}{1.911864in}}%
\pgfpathlineto{\pgfqpoint{3.729810in}{1.969042in}}%
\pgfpathlineto{\pgfqpoint{3.734806in}{2.076095in}}%
\pgfpathlineto{\pgfqpoint{3.739802in}{2.145365in}}%
\pgfpathlineto{\pgfqpoint{3.744799in}{2.188539in}}%
\pgfpathlineto{\pgfqpoint{3.749795in}{2.221947in}}%
\pgfpathlineto{\pgfqpoint{3.754791in}{2.211309in}}%
\pgfpathlineto{\pgfqpoint{3.759788in}{2.270381in}}%
\pgfpathlineto{\pgfqpoint{3.764784in}{2.274652in}}%
\pgfpathlineto{\pgfqpoint{3.769781in}{2.358574in}}%
\pgfpathlineto{\pgfqpoint{3.774777in}{2.309476in}}%
\pgfpathlineto{\pgfqpoint{3.779773in}{2.167533in}}%
\pgfpathlineto{\pgfqpoint{3.784770in}{2.083804in}}%
\pgfpathlineto{\pgfqpoint{3.789766in}{2.041870in}}%
\pgfpathlineto{\pgfqpoint{3.794762in}{2.027676in}}%
\pgfpathlineto{\pgfqpoint{3.799759in}{2.027209in}}%
\pgfpathlineto{\pgfqpoint{3.804755in}{1.875851in}}%
\pgfpathlineto{\pgfqpoint{3.809752in}{1.749993in}}%
\pgfpathlineto{\pgfqpoint{3.819744in}{1.578901in}}%
\pgfpathlineto{\pgfqpoint{3.824741in}{1.507168in}}%
\pgfpathlineto{\pgfqpoint{3.829737in}{1.445927in}}%
\pgfpathlineto{\pgfqpoint{3.834734in}{1.420843in}}%
\pgfpathlineto{\pgfqpoint{3.839730in}{1.399676in}}%
\pgfpathlineto{\pgfqpoint{3.844726in}{1.402941in}}%
\pgfpathlineto{\pgfqpoint{3.849723in}{1.395026in}}%
\pgfpathlineto{\pgfqpoint{3.854719in}{1.383621in}}%
\pgfpathlineto{\pgfqpoint{3.859715in}{1.381217in}}%
\pgfpathlineto{\pgfqpoint{3.864712in}{1.360534in}}%
\pgfpathlineto{\pgfqpoint{3.869708in}{1.364087in}}%
\pgfpathlineto{\pgfqpoint{3.874705in}{1.408127in}}%
\pgfpathlineto{\pgfqpoint{3.879701in}{1.459810in}}%
\pgfpathlineto{\pgfqpoint{3.884697in}{1.505096in}}%
\pgfpathlineto{\pgfqpoint{3.889694in}{1.562274in}}%
\pgfpathlineto{\pgfqpoint{3.894690in}{1.622940in}}%
\pgfpathlineto{\pgfqpoint{3.904683in}{1.697927in}}%
\pgfpathlineto{\pgfqpoint{3.909679in}{1.734563in}}%
\pgfpathlineto{\pgfqpoint{3.914676in}{1.762144in}}%
\pgfpathlineto{\pgfqpoint{3.919672in}{1.779486in}}%
\pgfpathlineto{\pgfqpoint{3.924668in}{1.810162in}}%
\pgfpathlineto{\pgfqpoint{3.929665in}{1.844528in}}%
\pgfpathlineto{\pgfqpoint{3.934661in}{1.930458in}}%
\pgfpathlineto{\pgfqpoint{3.939657in}{1.980450in}}%
\pgfpathlineto{\pgfqpoint{3.944654in}{2.119286in}}%
\pgfpathlineto{\pgfqpoint{3.949650in}{2.159677in}}%
\pgfpathlineto{\pgfqpoint{3.954647in}{2.030124in}}%
\pgfpathlineto{\pgfqpoint{3.959643in}{1.963020in}}%
\pgfpathlineto{\pgfqpoint{3.964639in}{1.907027in}}%
\pgfpathlineto{\pgfqpoint{3.969636in}{1.892605in}}%
\pgfpathlineto{\pgfqpoint{3.974632in}{1.815076in}}%
\pgfpathlineto{\pgfqpoint{3.979629in}{1.786515in}}%
\pgfpathlineto{\pgfqpoint{3.984625in}{1.721806in}}%
\pgfpathlineto{\pgfqpoint{3.989621in}{1.618756in}}%
\pgfpathlineto{\pgfqpoint{3.994618in}{1.527110in}}%
\pgfpathlineto{\pgfqpoint{3.999614in}{1.606354in}}%
\pgfpathlineto{\pgfqpoint{4.004610in}{1.667472in}}%
\pgfpathlineto{\pgfqpoint{4.009607in}{1.664479in}}%
\pgfpathlineto{\pgfqpoint{4.014603in}{1.682977in}}%
\pgfpathlineto{\pgfqpoint{4.019600in}{1.688411in}}%
\pgfpathlineto{\pgfqpoint{4.024596in}{1.666121in}}%
\pgfpathlineto{\pgfqpoint{4.029592in}{1.655911in}}%
\pgfpathlineto{\pgfqpoint{4.034589in}{1.635042in}}%
\pgfpathlineto{\pgfqpoint{4.039585in}{1.628454in}}%
\pgfpathlineto{\pgfqpoint{4.044581in}{1.615322in}}%
\pgfpathlineto{\pgfqpoint{4.049578in}{1.607522in}}%
\pgfpathlineto{\pgfqpoint{4.054574in}{1.605300in}}%
\pgfpathlineto{\pgfqpoint{4.059571in}{1.609962in}}%
\pgfpathlineto{\pgfqpoint{4.064567in}{1.608485in}}%
\pgfpathlineto{\pgfqpoint{4.069563in}{1.591090in}}%
\pgfpathlineto{\pgfqpoint{4.074560in}{1.580690in}}%
\pgfpathlineto{\pgfqpoint{4.079556in}{1.576869in}}%
\pgfpathlineto{\pgfqpoint{4.084552in}{1.571686in}}%
\pgfpathlineto{\pgfqpoint{4.089549in}{1.561670in}}%
\pgfpathlineto{\pgfqpoint{4.094545in}{1.548632in}}%
\pgfpathlineto{\pgfqpoint{4.099542in}{1.526930in}}%
\pgfpathlineto{\pgfqpoint{4.104538in}{1.538940in}}%
\pgfpathlineto{\pgfqpoint{4.109534in}{1.528727in}}%
\pgfpathlineto{\pgfqpoint{4.114531in}{1.517834in}}%
\pgfpathlineto{\pgfqpoint{4.119527in}{1.513282in}}%
\pgfpathlineto{\pgfqpoint{4.124524in}{1.510962in}}%
\pgfpathlineto{\pgfqpoint{4.129520in}{1.500993in}}%
\pgfpathlineto{\pgfqpoint{4.134516in}{1.504442in}}%
\pgfpathlineto{\pgfqpoint{4.139513in}{1.489753in}}%
\pgfpathlineto{\pgfqpoint{4.144509in}{1.486869in}}%
\pgfpathlineto{\pgfqpoint{4.149505in}{1.476603in}}%
\pgfpathlineto{\pgfqpoint{4.154502in}{1.472061in}}%
\pgfpathlineto{\pgfqpoint{4.159498in}{1.468023in}}%
\pgfpathlineto{\pgfqpoint{4.164495in}{1.455541in}}%
\pgfpathlineto{\pgfqpoint{4.169491in}{1.435971in}}%
\pgfpathlineto{\pgfqpoint{4.174487in}{1.413883in}}%
\pgfpathlineto{\pgfqpoint{4.179484in}{1.403205in}}%
\pgfpathlineto{\pgfqpoint{4.184480in}{1.395015in}}%
\pgfpathlineto{\pgfqpoint{4.189476in}{1.392165in}}%
\pgfpathlineto{\pgfqpoint{4.194473in}{1.393234in}}%
\pgfpathlineto{\pgfqpoint{4.199469in}{1.405138in}}%
\pgfpathlineto{\pgfqpoint{4.204466in}{1.424670in}}%
\pgfpathlineto{\pgfqpoint{4.209462in}{1.431248in}}%
\pgfpathlineto{\pgfqpoint{4.214458in}{1.445876in}}%
\pgfpathlineto{\pgfqpoint{4.219455in}{1.450514in}}%
\pgfpathlineto{\pgfqpoint{4.224451in}{1.448756in}}%
\pgfpathlineto{\pgfqpoint{4.229448in}{1.465306in}}%
\pgfpathlineto{\pgfqpoint{4.234444in}{1.476492in}}%
\pgfpathlineto{\pgfqpoint{4.239440in}{1.485283in}}%
\pgfpathlineto{\pgfqpoint{4.244437in}{1.495100in}}%
\pgfpathlineto{\pgfqpoint{4.249433in}{1.505577in}}%
\pgfpathlineto{\pgfqpoint{4.254429in}{1.513050in}}%
\pgfpathlineto{\pgfqpoint{4.259426in}{1.544471in}}%
\pgfpathlineto{\pgfqpoint{4.264422in}{1.546451in}}%
\pgfpathlineto{\pgfqpoint{4.269419in}{1.521600in}}%
\pgfpathlineto{\pgfqpoint{4.274415in}{1.487649in}}%
\pgfpathlineto{\pgfqpoint{4.279411in}{1.433144in}}%
\pgfpathlineto{\pgfqpoint{4.284408in}{1.405268in}}%
\pgfpathlineto{\pgfqpoint{4.289404in}{1.383097in}}%
\pgfpathlineto{\pgfqpoint{4.294400in}{1.357133in}}%
\pgfpathlineto{\pgfqpoint{4.309390in}{1.198787in}}%
\pgfpathlineto{\pgfqpoint{4.314386in}{1.169690in}}%
\pgfpathlineto{\pgfqpoint{4.319382in}{1.158876in}}%
\pgfpathlineto{\pgfqpoint{4.324379in}{1.180324in}}%
\pgfpathlineto{\pgfqpoint{4.329375in}{1.220867in}}%
\pgfpathlineto{\pgfqpoint{4.334371in}{1.267067in}}%
\pgfpathlineto{\pgfqpoint{4.344364in}{1.332532in}}%
\pgfpathlineto{\pgfqpoint{4.354357in}{1.373942in}}%
\pgfpathlineto{\pgfqpoint{4.359353in}{1.385549in}}%
\pgfpathlineto{\pgfqpoint{4.364350in}{1.387669in}}%
\pgfpathlineto{\pgfqpoint{4.369346in}{1.390513in}}%
\pgfpathlineto{\pgfqpoint{4.374343in}{1.406085in}}%
\pgfpathlineto{\pgfqpoint{4.379339in}{1.419390in}}%
\pgfpathlineto{\pgfqpoint{4.384335in}{1.422893in}}%
\pgfpathlineto{\pgfqpoint{4.389332in}{1.418537in}}%
\pgfpathlineto{\pgfqpoint{4.394328in}{1.409169in}}%
\pgfpathlineto{\pgfqpoint{4.399324in}{1.403433in}}%
\pgfpathlineto{\pgfqpoint{4.404321in}{1.401532in}}%
\pgfpathlineto{\pgfqpoint{4.409317in}{1.405655in}}%
\pgfpathlineto{\pgfqpoint{4.414314in}{1.401309in}}%
\pgfpathlineto{\pgfqpoint{4.419310in}{1.403456in}}%
\pgfpathlineto{\pgfqpoint{4.424306in}{1.402515in}}%
\pgfpathlineto{\pgfqpoint{4.429303in}{1.399433in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.399972in}}%
\pgfpathlineto{\pgfqpoint{4.439295in}{1.396386in}}%
\pgfpathlineto{\pgfqpoint{4.444292in}{1.386509in}}%
\pgfpathlineto{\pgfqpoint{4.449288in}{1.377923in}}%
\pgfpathlineto{\pgfqpoint{4.454285in}{1.367157in}}%
\pgfpathlineto{\pgfqpoint{4.464277in}{1.338492in}}%
\pgfpathlineto{\pgfqpoint{4.469274in}{1.318179in}}%
\pgfpathlineto{\pgfqpoint{4.474270in}{1.286960in}}%
\pgfpathlineto{\pgfqpoint{4.479266in}{1.242560in}}%
\pgfpathlineto{\pgfqpoint{4.484263in}{1.127207in}}%
\pgfpathlineto{\pgfqpoint{4.489259in}{1.022062in}}%
\pgfpathlineto{\pgfqpoint{4.494256in}{1.145322in}}%
\pgfpathlineto{\pgfqpoint{4.499252in}{1.249280in}}%
\pgfpathlineto{\pgfqpoint{4.504248in}{1.297775in}}%
\pgfpathlineto{\pgfqpoint{4.509245in}{1.338271in}}%
\pgfpathlineto{\pgfqpoint{4.514241in}{1.362146in}}%
\pgfpathlineto{\pgfqpoint{4.519238in}{1.383499in}}%
\pgfpathlineto{\pgfqpoint{4.524234in}{1.398078in}}%
\pgfpathlineto{\pgfqpoint{4.529230in}{1.424121in}}%
\pgfpathlineto{\pgfqpoint{4.534227in}{1.432641in}}%
\pgfpathlineto{\pgfqpoint{4.539223in}{1.438656in}}%
\pgfpathlineto{\pgfqpoint{4.544219in}{1.445493in}}%
\pgfpathlineto{\pgfqpoint{4.549216in}{1.447626in}}%
\pgfpathlineto{\pgfqpoint{4.554212in}{1.448648in}}%
\pgfpathlineto{\pgfqpoint{4.559209in}{1.441578in}}%
\pgfpathlineto{\pgfqpoint{4.564205in}{1.447078in}}%
\pgfpathlineto{\pgfqpoint{4.569201in}{1.458598in}}%
\pgfpathlineto{\pgfqpoint{4.574198in}{1.445452in}}%
\pgfpathlineto{\pgfqpoint{4.579194in}{1.443590in}}%
\pgfpathlineto{\pgfqpoint{4.584190in}{1.441318in}}%
\pgfpathlineto{\pgfqpoint{4.589187in}{1.423481in}}%
\pgfpathlineto{\pgfqpoint{4.594183in}{1.398738in}}%
\pgfpathlineto{\pgfqpoint{4.599180in}{1.381182in}}%
\pgfpathlineto{\pgfqpoint{4.604176in}{1.346851in}}%
\pgfpathlineto{\pgfqpoint{4.614169in}{1.248921in}}%
\pgfpathlineto{\pgfqpoint{4.619165in}{1.173373in}}%
\pgfpathlineto{\pgfqpoint{4.624162in}{1.072637in}}%
\pgfpathlineto{\pgfqpoint{4.629158in}{1.140788in}}%
\pgfpathlineto{\pgfqpoint{4.634154in}{1.225877in}}%
\pgfpathlineto{\pgfqpoint{4.639151in}{1.280157in}}%
\pgfpathlineto{\pgfqpoint{4.649143in}{1.339083in}}%
\pgfpathlineto{\pgfqpoint{4.654140in}{1.375138in}}%
\pgfpathlineto{\pgfqpoint{4.659136in}{1.382783in}}%
\pgfpathlineto{\pgfqpoint{4.664133in}{1.387943in}}%
\pgfpathlineto{\pgfqpoint{4.669129in}{1.392300in}}%
\pgfpathlineto{\pgfqpoint{4.674125in}{1.392528in}}%
\pgfpathlineto{\pgfqpoint{4.679122in}{1.388435in}}%
\pgfpathlineto{\pgfqpoint{4.684118in}{1.376006in}}%
\pgfpathlineto{\pgfqpoint{4.689114in}{1.352659in}}%
\pgfpathlineto{\pgfqpoint{4.699107in}{1.300702in}}%
\pgfpathlineto{\pgfqpoint{4.704104in}{1.250613in}}%
\pgfpathlineto{\pgfqpoint{4.709100in}{1.205171in}}%
\pgfpathlineto{\pgfqpoint{4.714096in}{1.163517in}}%
\pgfpathlineto{\pgfqpoint{4.719093in}{1.129139in}}%
\pgfpathlineto{\pgfqpoint{4.724089in}{1.074655in}}%
\pgfpathlineto{\pgfqpoint{4.729085in}{1.059562in}}%
\pgfpathlineto{\pgfqpoint{4.734082in}{1.085484in}}%
\pgfpathlineto{\pgfqpoint{4.739078in}{1.098599in}}%
\pgfpathlineto{\pgfqpoint{4.744075in}{1.137082in}}%
\pgfpathlineto{\pgfqpoint{4.749071in}{1.201178in}}%
\pgfpathlineto{\pgfqpoint{4.759064in}{1.400397in}}%
\pgfpathlineto{\pgfqpoint{4.764060in}{1.345583in}}%
\pgfpathlineto{\pgfqpoint{4.769057in}{1.314972in}}%
\pgfpathlineto{\pgfqpoint{4.774053in}{1.314900in}}%
\pgfpathlineto{\pgfqpoint{4.779049in}{1.335996in}}%
\pgfpathlineto{\pgfqpoint{4.784046in}{1.368174in}}%
\pgfpathlineto{\pgfqpoint{4.789042in}{1.405953in}}%
\pgfpathlineto{\pgfqpoint{4.794038in}{1.460053in}}%
\pgfpathlineto{\pgfqpoint{4.799035in}{1.499327in}}%
\pgfpathlineto{\pgfqpoint{4.804031in}{1.491441in}}%
\pgfpathlineto{\pgfqpoint{4.809028in}{1.484212in}}%
\pgfpathlineto{\pgfqpoint{4.814024in}{1.479771in}}%
\pgfpathlineto{\pgfqpoint{4.819020in}{1.480959in}}%
\pgfpathlineto{\pgfqpoint{4.824017in}{1.482542in}}%
\pgfpathlineto{\pgfqpoint{4.829013in}{1.488496in}}%
\pgfpathlineto{\pgfqpoint{4.834009in}{1.493258in}}%
\pgfpathlineto{\pgfqpoint{4.839006in}{1.493513in}}%
\pgfpathlineto{\pgfqpoint{4.844002in}{1.493292in}}%
\pgfpathlineto{\pgfqpoint{4.848999in}{1.490982in}}%
\pgfpathlineto{\pgfqpoint{4.853995in}{1.494704in}}%
\pgfpathlineto{\pgfqpoint{4.858991in}{1.492241in}}%
\pgfpathlineto{\pgfqpoint{4.863988in}{1.494716in}}%
\pgfpathlineto{\pgfqpoint{4.868984in}{1.493665in}}%
\pgfpathlineto{\pgfqpoint{4.873980in}{1.479882in}}%
\pgfpathlineto{\pgfqpoint{4.878977in}{1.472733in}}%
\pgfpathlineto{\pgfqpoint{4.883973in}{1.460191in}}%
\pgfpathlineto{\pgfqpoint{4.888970in}{1.456880in}}%
\pgfpathlineto{\pgfqpoint{4.893966in}{1.463271in}}%
\pgfpathlineto{\pgfqpoint{4.898962in}{1.453192in}}%
\pgfpathlineto{\pgfqpoint{4.903959in}{1.444210in}}%
\pgfpathlineto{\pgfqpoint{4.908955in}{1.430298in}}%
\pgfpathlineto{\pgfqpoint{4.913952in}{1.414978in}}%
\pgfpathlineto{\pgfqpoint{4.918948in}{1.366952in}}%
\pgfpathlineto{\pgfqpoint{4.923944in}{1.367757in}}%
\pgfpathlineto{\pgfqpoint{4.928941in}{1.452160in}}%
\pgfpathlineto{\pgfqpoint{4.933937in}{1.490941in}}%
\pgfpathlineto{\pgfqpoint{4.938933in}{1.511691in}}%
\pgfpathlineto{\pgfqpoint{4.943930in}{1.520327in}}%
\pgfpathlineto{\pgfqpoint{4.948926in}{1.535690in}}%
\pgfpathlineto{\pgfqpoint{4.953923in}{1.545516in}}%
\pgfpathlineto{\pgfqpoint{4.958919in}{1.554375in}}%
\pgfpathlineto{\pgfqpoint{4.963915in}{1.576302in}}%
\pgfpathlineto{\pgfqpoint{4.968912in}{1.617767in}}%
\pgfpathlineto{\pgfqpoint{4.973908in}{1.667664in}}%
\pgfpathlineto{\pgfqpoint{4.978904in}{1.705604in}}%
\pgfpathlineto{\pgfqpoint{4.988897in}{1.626434in}}%
\pgfpathlineto{\pgfqpoint{4.993894in}{1.593319in}}%
\pgfpathlineto{\pgfqpoint{4.998890in}{1.575961in}}%
\pgfpathlineto{\pgfqpoint{5.003886in}{1.568513in}}%
\pgfpathlineto{\pgfqpoint{5.013879in}{1.542795in}}%
\pgfpathlineto{\pgfqpoint{5.018875in}{1.536926in}}%
\pgfpathlineto{\pgfqpoint{5.023872in}{1.520015in}}%
\pgfpathlineto{\pgfqpoint{5.028868in}{1.492308in}}%
\pgfpathlineto{\pgfqpoint{5.033865in}{1.461008in}}%
\pgfpathlineto{\pgfqpoint{5.038861in}{1.420105in}}%
\pgfpathlineto{\pgfqpoint{5.043857in}{1.376680in}}%
\pgfpathlineto{\pgfqpoint{5.048854in}{1.350488in}}%
\pgfpathlineto{\pgfqpoint{5.053850in}{1.317834in}}%
\pgfpathlineto{\pgfqpoint{5.058847in}{1.310709in}}%
\pgfpathlineto{\pgfqpoint{5.063843in}{1.306946in}}%
\pgfpathlineto{\pgfqpoint{5.068839in}{1.317976in}}%
\pgfpathlineto{\pgfqpoint{5.073836in}{1.315705in}}%
\pgfpathlineto{\pgfqpoint{5.078832in}{1.310693in}}%
\pgfpathlineto{\pgfqpoint{5.083828in}{1.309777in}}%
\pgfpathlineto{\pgfqpoint{5.088825in}{1.285014in}}%
\pgfpathlineto{\pgfqpoint{5.093821in}{1.272401in}}%
\pgfpathlineto{\pgfqpoint{5.103814in}{1.208695in}}%
\pgfpathlineto{\pgfqpoint{5.108810in}{1.180496in}}%
\pgfpathlineto{\pgfqpoint{5.113807in}{1.202868in}}%
\pgfpathlineto{\pgfqpoint{5.118803in}{1.165994in}}%
\pgfpathlineto{\pgfqpoint{5.123799in}{1.191827in}}%
\pgfpathlineto{\pgfqpoint{5.128796in}{1.133151in}}%
\pgfpathlineto{\pgfqpoint{5.133792in}{1.414126in}}%
\pgfpathlineto{\pgfqpoint{5.138789in}{1.417245in}}%
\pgfpathlineto{\pgfqpoint{5.143785in}{1.377506in}}%
\pgfpathlineto{\pgfqpoint{5.148781in}{1.389796in}}%
\pgfpathlineto{\pgfqpoint{5.153778in}{1.354123in}}%
\pgfpathlineto{\pgfqpoint{5.158774in}{1.358605in}}%
\pgfpathlineto{\pgfqpoint{5.163771in}{1.359212in}}%
\pgfpathlineto{\pgfqpoint{5.168767in}{1.360978in}}%
\pgfpathlineto{\pgfqpoint{5.173763in}{1.359116in}}%
\pgfpathlineto{\pgfqpoint{5.178760in}{1.352068in}}%
\pgfpathlineto{\pgfqpoint{5.183756in}{1.337811in}}%
\pgfpathlineto{\pgfqpoint{5.188752in}{1.329061in}}%
\pgfpathlineto{\pgfqpoint{5.193749in}{1.331333in}}%
\pgfpathlineto{\pgfqpoint{5.198745in}{1.310051in}}%
\pgfpathlineto{\pgfqpoint{5.203742in}{1.318030in}}%
\pgfpathlineto{\pgfqpoint{5.208738in}{1.316408in}}%
\pgfpathlineto{\pgfqpoint{5.213734in}{1.292512in}}%
\pgfpathlineto{\pgfqpoint{5.218731in}{1.283377in}}%
\pgfpathlineto{\pgfqpoint{5.223727in}{1.276213in}}%
\pgfpathlineto{\pgfqpoint{5.228723in}{1.237534in}}%
\pgfpathlineto{\pgfqpoint{5.238716in}{1.194607in}}%
\pgfpathlineto{\pgfqpoint{5.243713in}{1.181428in}}%
\pgfpathlineto{\pgfqpoint{5.248709in}{1.171001in}}%
\pgfpathlineto{\pgfqpoint{5.253705in}{1.168674in}}%
\pgfpathlineto{\pgfqpoint{5.258702in}{1.172330in}}%
\pgfpathlineto{\pgfqpoint{5.263698in}{1.180057in}}%
\pgfpathlineto{\pgfqpoint{5.268694in}{1.192465in}}%
\pgfpathlineto{\pgfqpoint{5.273691in}{1.242193in}}%
\pgfpathlineto{\pgfqpoint{5.278687in}{1.301952in}}%
\pgfpathlineto{\pgfqpoint{5.293676in}{1.448229in}}%
\pgfpathlineto{\pgfqpoint{5.298673in}{1.486518in}}%
\pgfpathlineto{\pgfqpoint{5.303669in}{1.518321in}}%
\pgfpathlineto{\pgfqpoint{5.308666in}{1.547504in}}%
\pgfpathlineto{\pgfqpoint{5.313662in}{1.565415in}}%
\pgfpathlineto{\pgfqpoint{5.318658in}{1.578501in}}%
\pgfpathlineto{\pgfqpoint{5.323655in}{1.574199in}}%
\pgfpathlineto{\pgfqpoint{5.328651in}{1.554479in}}%
\pgfpathlineto{\pgfqpoint{5.333647in}{1.547814in}}%
\pgfpathlineto{\pgfqpoint{5.338644in}{1.540183in}}%
\pgfpathlineto{\pgfqpoint{5.343640in}{1.528295in}}%
\pgfpathlineto{\pgfqpoint{5.348637in}{1.518093in}}%
\pgfpathlineto{\pgfqpoint{5.353633in}{1.512168in}}%
\pgfpathlineto{\pgfqpoint{5.358629in}{1.520710in}}%
\pgfpathlineto{\pgfqpoint{5.363626in}{1.516756in}}%
\pgfpathlineto{\pgfqpoint{5.368622in}{1.519698in}}%
\pgfpathlineto{\pgfqpoint{5.373618in}{1.525489in}}%
\pgfpathlineto{\pgfqpoint{5.383611in}{1.532021in}}%
\pgfpathlineto{\pgfqpoint{5.388608in}{1.543305in}}%
\pgfpathlineto{\pgfqpoint{5.393604in}{1.537912in}}%
\pgfpathlineto{\pgfqpoint{5.398600in}{1.523780in}}%
\pgfpathlineto{\pgfqpoint{5.403597in}{1.507308in}}%
\pgfpathlineto{\pgfqpoint{5.408593in}{1.509829in}}%
\pgfpathlineto{\pgfqpoint{5.413589in}{1.493536in}}%
\pgfpathlineto{\pgfqpoint{5.418586in}{1.478673in}}%
\pgfpathlineto{\pgfqpoint{5.423582in}{1.477286in}}%
\pgfpathlineto{\pgfqpoint{5.428579in}{1.502319in}}%
\pgfpathlineto{\pgfqpoint{5.433575in}{1.540838in}}%
\pgfpathlineto{\pgfqpoint{5.438571in}{1.575202in}}%
\pgfpathlineto{\pgfqpoint{5.443568in}{1.582947in}}%
\pgfpathlineto{\pgfqpoint{5.448564in}{1.589944in}}%
\pgfpathlineto{\pgfqpoint{5.453561in}{1.595774in}}%
\pgfpathlineto{\pgfqpoint{5.458557in}{1.597545in}}%
\pgfpathlineto{\pgfqpoint{5.463553in}{1.597772in}}%
\pgfpathlineto{\pgfqpoint{5.468550in}{1.598706in}}%
\pgfpathlineto{\pgfqpoint{5.473546in}{1.583395in}}%
\pgfpathlineto{\pgfqpoint{5.478542in}{1.555331in}}%
\pgfpathlineto{\pgfqpoint{5.483539in}{1.533002in}}%
\pgfpathlineto{\pgfqpoint{5.488535in}{1.500933in}}%
\pgfpathlineto{\pgfqpoint{5.493532in}{1.508674in}}%
\pgfpathlineto{\pgfqpoint{5.498528in}{1.545491in}}%
\pgfpathlineto{\pgfqpoint{5.503524in}{1.576797in}}%
\pgfpathlineto{\pgfqpoint{5.508521in}{1.602381in}}%
\pgfpathlineto{\pgfqpoint{5.513517in}{1.611754in}}%
\pgfpathlineto{\pgfqpoint{5.518513in}{1.638820in}}%
\pgfpathlineto{\pgfqpoint{5.523510in}{1.657182in}}%
\pgfpathlineto{\pgfqpoint{5.528506in}{1.687830in}}%
\pgfpathlineto{\pgfqpoint{5.538499in}{1.723123in}}%
\pgfpathlineto{\pgfqpoint{5.543495in}{1.737083in}}%
\pgfpathlineto{\pgfqpoint{5.548492in}{1.753678in}}%
\pgfpathlineto{\pgfqpoint{5.553488in}{1.766851in}}%
\pgfpathlineto{\pgfqpoint{5.563481in}{1.801366in}}%
\pgfpathlineto{\pgfqpoint{5.568477in}{1.819631in}}%
\pgfpathlineto{\pgfqpoint{5.573474in}{1.857216in}}%
\pgfpathlineto{\pgfqpoint{5.578470in}{1.890274in}}%
\pgfpathlineto{\pgfqpoint{5.583466in}{1.901711in}}%
\pgfpathlineto{\pgfqpoint{5.588463in}{1.909727in}}%
\pgfpathlineto{\pgfqpoint{5.593459in}{1.926087in}}%
\pgfpathlineto{\pgfqpoint{5.598456in}{1.936178in}}%
\pgfpathlineto{\pgfqpoint{5.603452in}{1.934569in}}%
\pgfpathlineto{\pgfqpoint{5.608448in}{1.928151in}}%
\pgfpathlineto{\pgfqpoint{5.613445in}{1.925399in}}%
\pgfpathlineto{\pgfqpoint{5.618441in}{1.907540in}}%
\pgfpathlineto{\pgfqpoint{5.623437in}{1.891930in}}%
\pgfpathlineto{\pgfqpoint{5.628434in}{1.891411in}}%
\pgfpathlineto{\pgfqpoint{5.633430in}{1.866879in}}%
\pgfpathlineto{\pgfqpoint{5.638427in}{1.864798in}}%
\pgfpathlineto{\pgfqpoint{5.643423in}{1.859652in}}%
\pgfpathlineto{\pgfqpoint{5.648419in}{1.839564in}}%
\pgfpathlineto{\pgfqpoint{5.653416in}{1.817575in}}%
\pgfpathlineto{\pgfqpoint{5.658412in}{1.780209in}}%
\pgfpathlineto{\pgfqpoint{5.663408in}{1.750806in}}%
\pgfpathlineto{\pgfqpoint{5.668405in}{1.712214in}}%
\pgfpathlineto{\pgfqpoint{5.673401in}{1.662433in}}%
\pgfpathlineto{\pgfqpoint{5.678398in}{1.580094in}}%
\pgfpathlineto{\pgfqpoint{5.683394in}{1.483363in}}%
\pgfpathlineto{\pgfqpoint{5.688390in}{1.544607in}}%
\pgfpathlineto{\pgfqpoint{5.693387in}{1.598605in}}%
\pgfpathlineto{\pgfqpoint{5.698383in}{1.624452in}}%
\pgfpathlineto{\pgfqpoint{5.703380in}{1.648264in}}%
\pgfpathlineto{\pgfqpoint{5.708376in}{1.668002in}}%
\pgfpathlineto{\pgfqpoint{5.713372in}{1.686077in}}%
\pgfpathlineto{\pgfqpoint{5.718369in}{1.707487in}}%
\pgfpathlineto{\pgfqpoint{5.728361in}{1.731559in}}%
\pgfpathlineto{\pgfqpoint{5.733358in}{1.730871in}}%
\pgfpathlineto{\pgfqpoint{5.738354in}{1.725815in}}%
\pgfpathlineto{\pgfqpoint{5.743351in}{1.717134in}}%
\pgfpathlineto{\pgfqpoint{5.748347in}{1.717812in}}%
\pgfpathlineto{\pgfqpoint{5.753343in}{1.714074in}}%
\pgfpathlineto{\pgfqpoint{5.758340in}{1.722842in}}%
\pgfpathlineto{\pgfqpoint{5.763336in}{1.737315in}}%
\pgfpathlineto{\pgfqpoint{5.768332in}{1.789923in}}%
\pgfpathlineto{\pgfqpoint{5.773329in}{1.730111in}}%
\pgfpathlineto{\pgfqpoint{5.778325in}{1.701465in}}%
\pgfpathlineto{\pgfqpoint{5.783322in}{1.679275in}}%
\pgfpathlineto{\pgfqpoint{5.788318in}{1.659528in}}%
\pgfpathlineto{\pgfqpoint{5.793314in}{1.654994in}}%
\pgfpathlineto{\pgfqpoint{5.798311in}{1.649109in}}%
\pgfpathlineto{\pgfqpoint{5.803307in}{1.653052in}}%
\pgfpathlineto{\pgfqpoint{5.808303in}{1.642669in}}%
\pgfpathlineto{\pgfqpoint{5.813300in}{1.644986in}}%
\pgfpathlineto{\pgfqpoint{5.818296in}{1.643632in}}%
\pgfpathlineto{\pgfqpoint{5.823293in}{1.649004in}}%
\pgfpathlineto{\pgfqpoint{5.828289in}{1.653443in}}%
\pgfpathlineto{\pgfqpoint{5.838282in}{1.658008in}}%
\pgfpathlineto{\pgfqpoint{5.843278in}{1.657802in}}%
\pgfpathlineto{\pgfqpoint{5.848275in}{1.656671in}}%
\pgfpathlineto{\pgfqpoint{5.853271in}{1.669758in}}%
\pgfpathlineto{\pgfqpoint{5.858267in}{1.673976in}}%
\pgfpathlineto{\pgfqpoint{5.863264in}{1.665267in}}%
\pgfpathlineto{\pgfqpoint{5.868260in}{1.675367in}}%
\pgfpathlineto{\pgfqpoint{5.873256in}{1.686515in}}%
\pgfpathlineto{\pgfqpoint{5.878253in}{1.685300in}}%
\pgfpathlineto{\pgfqpoint{5.883249in}{1.682881in}}%
\pgfpathlineto{\pgfqpoint{5.888246in}{1.693517in}}%
\pgfpathlineto{\pgfqpoint{5.893242in}{1.694534in}}%
\pgfpathlineto{\pgfqpoint{5.898238in}{1.685670in}}%
\pgfpathlineto{\pgfqpoint{5.903235in}{1.683052in}}%
\pgfpathlineto{\pgfqpoint{5.908231in}{1.689647in}}%
\pgfpathlineto{\pgfqpoint{5.913227in}{1.683409in}}%
\pgfpathlineto{\pgfqpoint{5.918224in}{1.680483in}}%
\pgfpathlineto{\pgfqpoint{5.923220in}{1.670047in}}%
\pgfpathlineto{\pgfqpoint{5.928217in}{1.653480in}}%
\pgfpathlineto{\pgfqpoint{5.933213in}{1.632737in}}%
\pgfpathlineto{\pgfqpoint{5.938209in}{1.619905in}}%
\pgfpathlineto{\pgfqpoint{5.948202in}{1.569055in}}%
\pgfpathlineto{\pgfqpoint{5.953199in}{1.549053in}}%
\pgfpathlineto{\pgfqpoint{5.958195in}{1.555941in}}%
\pgfpathlineto{\pgfqpoint{5.963191in}{1.572033in}}%
\pgfpathlineto{\pgfqpoint{5.968188in}{1.579255in}}%
\pgfpathlineto{\pgfqpoint{5.973184in}{1.578671in}}%
\pgfpathlineto{\pgfqpoint{5.978180in}{1.577080in}}%
\pgfpathlineto{\pgfqpoint{5.983177in}{1.577048in}}%
\pgfpathlineto{\pgfqpoint{5.988173in}{1.580981in}}%
\pgfpathlineto{\pgfqpoint{5.993170in}{1.581619in}}%
\pgfpathlineto{\pgfqpoint{5.998166in}{1.580326in}}%
\pgfpathlineto{\pgfqpoint{6.003162in}{1.574331in}}%
\pgfpathlineto{\pgfqpoint{6.008159in}{1.573302in}}%
\pgfpathlineto{\pgfqpoint{6.013155in}{1.569455in}}%
\pgfpathlineto{\pgfqpoint{6.018151in}{1.564278in}}%
\pgfpathlineto{\pgfqpoint{6.023148in}{1.554034in}}%
\pgfpathlineto{\pgfqpoint{6.028144in}{1.544991in}}%
\pgfpathlineto{\pgfqpoint{6.033141in}{1.533041in}}%
\pgfpathlineto{\pgfqpoint{6.038137in}{1.526480in}}%
\pgfpathlineto{\pgfqpoint{6.043133in}{1.518152in}}%
\pgfpathlineto{\pgfqpoint{6.048130in}{1.508806in}}%
\pgfpathlineto{\pgfqpoint{6.053126in}{1.508810in}}%
\pgfpathlineto{\pgfqpoint{6.058122in}{1.499601in}}%
\pgfpathlineto{\pgfqpoint{6.063119in}{1.479419in}}%
\pgfpathlineto{\pgfqpoint{6.073112in}{1.456765in}}%
\pgfpathlineto{\pgfqpoint{6.078108in}{1.447274in}}%
\pgfpathlineto{\pgfqpoint{6.083104in}{1.441698in}}%
\pgfpathlineto{\pgfqpoint{6.088101in}{1.422611in}}%
\pgfpathlineto{\pgfqpoint{6.093097in}{1.427317in}}%
\pgfpathlineto{\pgfqpoint{6.098094in}{1.437559in}}%
\pgfpathlineto{\pgfqpoint{6.103090in}{1.454031in}}%
\pgfpathlineto{\pgfqpoint{6.108086in}{1.457595in}}%
\pgfpathlineto{\pgfqpoint{6.113083in}{1.465709in}}%
\pgfpathlineto{\pgfqpoint{6.118079in}{1.467149in}}%
\pgfpathlineto{\pgfqpoint{6.123075in}{1.462850in}}%
\pgfpathlineto{\pgfqpoint{6.128072in}{1.456693in}}%
\pgfpathlineto{\pgfqpoint{6.133068in}{1.474284in}}%
\pgfpathlineto{\pgfqpoint{6.138065in}{1.474177in}}%
\pgfpathlineto{\pgfqpoint{6.143061in}{1.480922in}}%
\pgfpathlineto{\pgfqpoint{6.148057in}{1.482816in}}%
\pgfpathlineto{\pgfqpoint{6.153054in}{1.483820in}}%
\pgfpathlineto{\pgfqpoint{6.158050in}{1.482546in}}%
\pgfpathlineto{\pgfqpoint{6.163046in}{1.487131in}}%
\pgfpathlineto{\pgfqpoint{6.168043in}{1.499104in}}%
\pgfpathlineto{\pgfqpoint{6.173039in}{1.500510in}}%
\pgfpathlineto{\pgfqpoint{6.178036in}{1.504137in}}%
\pgfpathlineto{\pgfqpoint{6.183032in}{1.516840in}}%
\pgfpathlineto{\pgfqpoint{6.188028in}{1.517146in}}%
\pgfpathlineto{\pgfqpoint{6.193025in}{1.521658in}}%
\pgfpathlineto{\pgfqpoint{6.198021in}{1.506827in}}%
\pgfpathlineto{\pgfqpoint{6.203017in}{1.480809in}}%
\pgfpathlineto{\pgfqpoint{6.208014in}{1.475436in}}%
\pgfpathlineto{\pgfqpoint{6.213010in}{1.490258in}}%
\pgfpathlineto{\pgfqpoint{6.218007in}{1.496397in}}%
\pgfpathlineto{\pgfqpoint{6.223003in}{1.501806in}}%
\pgfpathlineto{\pgfqpoint{6.227999in}{1.505369in}}%
\pgfpathlineto{\pgfqpoint{6.232996in}{1.506806in}}%
\pgfpathlineto{\pgfqpoint{6.237992in}{1.503934in}}%
\pgfpathlineto{\pgfqpoint{6.242989in}{1.498794in}}%
\pgfpathlineto{\pgfqpoint{6.247985in}{1.492779in}}%
\pgfpathlineto{\pgfqpoint{6.252981in}{1.488664in}}%
\pgfpathlineto{\pgfqpoint{6.257978in}{1.489398in}}%
\pgfpathlineto{\pgfqpoint{6.262974in}{1.480672in}}%
\pgfpathlineto{\pgfqpoint{6.267970in}{1.471109in}}%
\pgfpathlineto{\pgfqpoint{6.272967in}{1.453660in}}%
\pgfpathlineto{\pgfqpoint{6.277963in}{1.440435in}}%
\pgfpathlineto{\pgfqpoint{6.282960in}{1.432913in}}%
\pgfpathlineto{\pgfqpoint{6.287956in}{1.442228in}}%
\pgfpathlineto{\pgfqpoint{6.292952in}{1.448442in}}%
\pgfpathlineto{\pgfqpoint{6.297949in}{1.459132in}}%
\pgfpathlineto{\pgfqpoint{6.302945in}{1.466528in}}%
\pgfpathlineto{\pgfqpoint{6.307941in}{1.471384in}}%
\pgfpathlineto{\pgfqpoint{6.312938in}{1.469503in}}%
\pgfpathlineto{\pgfqpoint{6.317934in}{1.460438in}}%
\pgfpathlineto{\pgfqpoint{6.322931in}{1.435164in}}%
\pgfpathlineto{\pgfqpoint{6.327927in}{1.467342in}}%
\pgfpathlineto{\pgfqpoint{6.332923in}{1.484847in}}%
\pgfpathlineto{\pgfqpoint{6.337920in}{1.490627in}}%
\pgfpathlineto{\pgfqpoint{6.342916in}{1.494697in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.510439in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.510439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.106960in}{0.456621in}}{\pgfqpoint{5.490522in}{3.196347in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267128,0.441292,0.697578}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356529in}{1.414909in}}%
\pgfpathlineto{\pgfqpoint{1.361526in}{1.417818in}}%
\pgfpathlineto{\pgfqpoint{1.366522in}{1.406323in}}%
\pgfpathlineto{\pgfqpoint{1.371518in}{1.404985in}}%
\pgfpathlineto{\pgfqpoint{1.376515in}{1.391484in}}%
\pgfpathlineto{\pgfqpoint{1.381511in}{1.370480in}}%
\pgfpathlineto{\pgfqpoint{1.386507in}{1.341405in}}%
\pgfpathlineto{\pgfqpoint{1.391504in}{1.320807in}}%
\pgfpathlineto{\pgfqpoint{1.396500in}{1.291558in}}%
\pgfpathlineto{\pgfqpoint{1.401497in}{1.258831in}}%
\pgfpathlineto{\pgfqpoint{1.406493in}{1.245033in}}%
\pgfpathlineto{\pgfqpoint{1.411489in}{1.225372in}}%
\pgfpathlineto{\pgfqpoint{1.416486in}{1.137467in}}%
\pgfpathlineto{\pgfqpoint{1.421482in}{1.110485in}}%
\pgfpathlineto{\pgfqpoint{1.426478in}{1.055635in}}%
\pgfpathlineto{\pgfqpoint{1.431475in}{1.054066in}}%
\pgfpathlineto{\pgfqpoint{1.436471in}{1.132601in}}%
\pgfpathlineto{\pgfqpoint{1.441468in}{1.168648in}}%
\pgfpathlineto{\pgfqpoint{1.446464in}{1.146385in}}%
\pgfpathlineto{\pgfqpoint{1.451460in}{1.141266in}}%
\pgfpathlineto{\pgfqpoint{1.456457in}{1.185019in}}%
\pgfpathlineto{\pgfqpoint{1.461453in}{1.237135in}}%
\pgfpathlineto{\pgfqpoint{1.466450in}{1.255098in}}%
\pgfpathlineto{\pgfqpoint{1.471446in}{1.275890in}}%
\pgfpathlineto{\pgfqpoint{1.476442in}{1.273658in}}%
\pgfpathlineto{\pgfqpoint{1.481439in}{1.256455in}}%
\pgfpathlineto{\pgfqpoint{1.486435in}{1.268735in}}%
\pgfpathlineto{\pgfqpoint{1.491431in}{1.247359in}}%
\pgfpathlineto{\pgfqpoint{1.496428in}{1.230608in}}%
\pgfpathlineto{\pgfqpoint{1.501424in}{1.234991in}}%
\pgfpathlineto{\pgfqpoint{1.506421in}{1.254687in}}%
\pgfpathlineto{\pgfqpoint{1.511417in}{1.294282in}}%
\pgfpathlineto{\pgfqpoint{1.516413in}{1.290494in}}%
\pgfpathlineto{\pgfqpoint{1.521410in}{1.339340in}}%
\pgfpathlineto{\pgfqpoint{1.526406in}{1.356037in}}%
\pgfpathlineto{\pgfqpoint{1.531402in}{1.318704in}}%
\pgfpathlineto{\pgfqpoint{1.536399in}{1.307137in}}%
\pgfpathlineto{\pgfqpoint{1.541395in}{1.305207in}}%
\pgfpathlineto{\pgfqpoint{1.546392in}{1.344990in}}%
\pgfpathlineto{\pgfqpoint{1.551388in}{1.363357in}}%
\pgfpathlineto{\pgfqpoint{1.556384in}{1.348395in}}%
\pgfpathlineto{\pgfqpoint{1.561381in}{1.320432in}}%
\pgfpathlineto{\pgfqpoint{1.566377in}{1.320211in}}%
\pgfpathlineto{\pgfqpoint{1.571374in}{1.329202in}}%
\pgfpathlineto{\pgfqpoint{1.576370in}{1.340040in}}%
\pgfpathlineto{\pgfqpoint{1.581366in}{1.343830in}}%
\pgfpathlineto{\pgfqpoint{1.586363in}{1.340162in}}%
\pgfpathlineto{\pgfqpoint{1.591359in}{1.335400in}}%
\pgfpathlineto{\pgfqpoint{1.596355in}{1.363259in}}%
\pgfpathlineto{\pgfqpoint{1.601352in}{1.386885in}}%
\pgfpathlineto{\pgfqpoint{1.606348in}{1.390128in}}%
\pgfpathlineto{\pgfqpoint{1.611345in}{1.394584in}}%
\pgfpathlineto{\pgfqpoint{1.616341in}{1.397646in}}%
\pgfpathlineto{\pgfqpoint{1.621337in}{1.396245in}}%
\pgfpathlineto{\pgfqpoint{1.626334in}{1.394131in}}%
\pgfpathlineto{\pgfqpoint{1.631330in}{1.380548in}}%
\pgfpathlineto{\pgfqpoint{1.636326in}{1.356478in}}%
\pgfpathlineto{\pgfqpoint{1.641323in}{1.354625in}}%
\pgfpathlineto{\pgfqpoint{1.646319in}{1.344229in}}%
\pgfpathlineto{\pgfqpoint{1.651316in}{1.315307in}}%
\pgfpathlineto{\pgfqpoint{1.656312in}{1.303525in}}%
\pgfpathlineto{\pgfqpoint{1.661308in}{1.308535in}}%
\pgfpathlineto{\pgfqpoint{1.666305in}{1.298123in}}%
\pgfpathlineto{\pgfqpoint{1.671301in}{1.272037in}}%
\pgfpathlineto{\pgfqpoint{1.676297in}{1.254905in}}%
\pgfpathlineto{\pgfqpoint{1.681294in}{1.235380in}}%
\pgfpathlineto{\pgfqpoint{1.691287in}{1.188543in}}%
\pgfpathlineto{\pgfqpoint{1.696283in}{1.169713in}}%
\pgfpathlineto{\pgfqpoint{1.701279in}{1.167258in}}%
\pgfpathlineto{\pgfqpoint{1.706276in}{1.232012in}}%
\pgfpathlineto{\pgfqpoint{1.711272in}{1.286548in}}%
\pgfpathlineto{\pgfqpoint{1.716269in}{1.361101in}}%
\pgfpathlineto{\pgfqpoint{1.721265in}{1.410353in}}%
\pgfpathlineto{\pgfqpoint{1.726261in}{1.437037in}}%
\pgfpathlineto{\pgfqpoint{1.731258in}{1.459370in}}%
\pgfpathlineto{\pgfqpoint{1.736254in}{1.496766in}}%
\pgfpathlineto{\pgfqpoint{1.741250in}{1.509702in}}%
\pgfpathlineto{\pgfqpoint{1.746247in}{1.509199in}}%
\pgfpathlineto{\pgfqpoint{1.751243in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{1.756240in}{1.450638in}}%
\pgfpathlineto{\pgfqpoint{1.761236in}{1.417823in}}%
\pgfpathlineto{\pgfqpoint{1.766232in}{1.412898in}}%
\pgfpathlineto{\pgfqpoint{1.771229in}{1.410632in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.463355in}}%
\pgfpathlineto{\pgfqpoint{1.781221in}{1.554280in}}%
\pgfpathlineto{\pgfqpoint{1.786218in}{1.763244in}}%
\pgfpathlineto{\pgfqpoint{1.791214in}{2.027216in}}%
\pgfpathlineto{\pgfqpoint{1.801207in}{1.699920in}}%
\pgfpathlineto{\pgfqpoint{1.806203in}{1.633600in}}%
\pgfpathlineto{\pgfqpoint{1.811200in}{1.619533in}}%
\pgfpathlineto{\pgfqpoint{1.816196in}{1.568721in}}%
\pgfpathlineto{\pgfqpoint{1.821192in}{1.557662in}}%
\pgfpathlineto{\pgfqpoint{1.826189in}{1.556936in}}%
\pgfpathlineto{\pgfqpoint{1.831185in}{1.554734in}}%
\pgfpathlineto{\pgfqpoint{1.836182in}{1.593164in}}%
\pgfpathlineto{\pgfqpoint{1.841178in}{1.636378in}}%
\pgfpathlineto{\pgfqpoint{1.846174in}{1.620593in}}%
\pgfpathlineto{\pgfqpoint{1.851171in}{1.628598in}}%
\pgfpathlineto{\pgfqpoint{1.856167in}{1.598052in}}%
\pgfpathlineto{\pgfqpoint{1.861164in}{1.573323in}}%
\pgfpathlineto{\pgfqpoint{1.866160in}{1.525584in}}%
\pgfpathlineto{\pgfqpoint{1.871156in}{1.466981in}}%
\pgfpathlineto{\pgfqpoint{1.876153in}{1.413176in}}%
\pgfpathlineto{\pgfqpoint{1.881149in}{1.381943in}}%
\pgfpathlineto{\pgfqpoint{1.886145in}{1.367252in}}%
\pgfpathlineto{\pgfqpoint{1.891142in}{1.338025in}}%
\pgfpathlineto{\pgfqpoint{1.896138in}{1.322787in}}%
\pgfpathlineto{\pgfqpoint{1.901135in}{1.330982in}}%
\pgfpathlineto{\pgfqpoint{1.906131in}{1.324113in}}%
\pgfpathlineto{\pgfqpoint{1.911127in}{1.353137in}}%
\pgfpathlineto{\pgfqpoint{1.916124in}{1.385287in}}%
\pgfpathlineto{\pgfqpoint{1.921120in}{1.403808in}}%
\pgfpathlineto{\pgfqpoint{1.926116in}{1.412535in}}%
\pgfpathlineto{\pgfqpoint{1.931113in}{1.419484in}}%
\pgfpathlineto{\pgfqpoint{1.936109in}{1.400269in}}%
\pgfpathlineto{\pgfqpoint{1.941106in}{1.408379in}}%
\pgfpathlineto{\pgfqpoint{1.946102in}{1.408671in}}%
\pgfpathlineto{\pgfqpoint{1.951098in}{1.417674in}}%
\pgfpathlineto{\pgfqpoint{1.956095in}{1.429087in}}%
\pgfpathlineto{\pgfqpoint{1.961091in}{1.461019in}}%
\pgfpathlineto{\pgfqpoint{1.966088in}{1.486509in}}%
\pgfpathlineto{\pgfqpoint{1.971084in}{1.491091in}}%
\pgfpathlineto{\pgfqpoint{1.976080in}{1.481493in}}%
\pgfpathlineto{\pgfqpoint{1.981077in}{1.491574in}}%
\pgfpathlineto{\pgfqpoint{1.986073in}{1.488737in}}%
\pgfpathlineto{\pgfqpoint{1.991069in}{1.485149in}}%
\pgfpathlineto{\pgfqpoint{1.996066in}{1.485427in}}%
\pgfpathlineto{\pgfqpoint{2.001062in}{1.481050in}}%
\pgfpathlineto{\pgfqpoint{2.006059in}{1.472637in}}%
\pgfpathlineto{\pgfqpoint{2.011055in}{1.473771in}}%
\pgfpathlineto{\pgfqpoint{2.016051in}{1.473462in}}%
\pgfpathlineto{\pgfqpoint{2.021048in}{1.475458in}}%
\pgfpathlineto{\pgfqpoint{2.026044in}{1.463343in}}%
\pgfpathlineto{\pgfqpoint{2.036037in}{1.445649in}}%
\pgfpathlineto{\pgfqpoint{2.041033in}{1.434515in}}%
\pgfpathlineto{\pgfqpoint{2.046030in}{1.421575in}}%
\pgfpathlineto{\pgfqpoint{2.051026in}{1.403400in}}%
\pgfpathlineto{\pgfqpoint{2.056022in}{1.391980in}}%
\pgfpathlineto{\pgfqpoint{2.061019in}{1.384788in}}%
\pgfpathlineto{\pgfqpoint{2.066015in}{1.386264in}}%
\pgfpathlineto{\pgfqpoint{2.071011in}{1.396615in}}%
\pgfpathlineto{\pgfqpoint{2.081004in}{1.424174in}}%
\pgfpathlineto{\pgfqpoint{2.086001in}{1.441541in}}%
\pgfpathlineto{\pgfqpoint{2.090997in}{1.445376in}}%
\pgfpathlineto{\pgfqpoint{2.095993in}{1.457602in}}%
\pgfpathlineto{\pgfqpoint{2.100990in}{1.465383in}}%
\pgfpathlineto{\pgfqpoint{2.105986in}{1.492122in}}%
\pgfpathlineto{\pgfqpoint{2.110983in}{1.488819in}}%
\pgfpathlineto{\pgfqpoint{2.115979in}{1.458427in}}%
\pgfpathlineto{\pgfqpoint{2.120975in}{1.466883in}}%
\pgfpathlineto{\pgfqpoint{2.130968in}{1.435128in}}%
\pgfpathlineto{\pgfqpoint{2.135964in}{1.389597in}}%
\pgfpathlineto{\pgfqpoint{2.140961in}{1.387565in}}%
\pgfpathlineto{\pgfqpoint{2.150954in}{1.455379in}}%
\pgfpathlineto{\pgfqpoint{2.155950in}{1.457345in}}%
\pgfpathlineto{\pgfqpoint{2.160946in}{1.460008in}}%
\pgfpathlineto{\pgfqpoint{2.165943in}{1.449375in}}%
\pgfpathlineto{\pgfqpoint{2.170939in}{1.437279in}}%
\pgfpathlineto{\pgfqpoint{2.175935in}{1.440375in}}%
\pgfpathlineto{\pgfqpoint{2.180932in}{1.433585in}}%
\pgfpathlineto{\pgfqpoint{2.185928in}{1.443222in}}%
\pgfpathlineto{\pgfqpoint{2.190925in}{1.469905in}}%
\pgfpathlineto{\pgfqpoint{2.195921in}{1.482380in}}%
\pgfpathlineto{\pgfqpoint{2.200917in}{1.513531in}}%
\pgfpathlineto{\pgfqpoint{2.205914in}{1.526605in}}%
\pgfpathlineto{\pgfqpoint{2.210910in}{1.538620in}}%
\pgfpathlineto{\pgfqpoint{2.215906in}{1.568950in}}%
\pgfpathlineto{\pgfqpoint{2.220903in}{1.527116in}}%
\pgfpathlineto{\pgfqpoint{2.225899in}{1.532303in}}%
\pgfpathlineto{\pgfqpoint{2.230896in}{1.558173in}}%
\pgfpathlineto{\pgfqpoint{2.235892in}{1.565695in}}%
\pgfpathlineto{\pgfqpoint{2.240888in}{1.574695in}}%
\pgfpathlineto{\pgfqpoint{2.245885in}{1.554395in}}%
\pgfpathlineto{\pgfqpoint{2.250881in}{1.553606in}}%
\pgfpathlineto{\pgfqpoint{2.255878in}{1.541898in}}%
\pgfpathlineto{\pgfqpoint{2.260874in}{1.545812in}}%
\pgfpathlineto{\pgfqpoint{2.265870in}{1.542892in}}%
\pgfpathlineto{\pgfqpoint{2.270867in}{1.541608in}}%
\pgfpathlineto{\pgfqpoint{2.275863in}{1.523184in}}%
\pgfpathlineto{\pgfqpoint{2.280859in}{1.541579in}}%
\pgfpathlineto{\pgfqpoint{2.285856in}{1.584599in}}%
\pgfpathlineto{\pgfqpoint{2.295849in}{1.630249in}}%
\pgfpathlineto{\pgfqpoint{2.300845in}{1.626174in}}%
\pgfpathlineto{\pgfqpoint{2.305841in}{1.636215in}}%
\pgfpathlineto{\pgfqpoint{2.310838in}{1.648926in}}%
\pgfpathlineto{\pgfqpoint{2.315834in}{1.658617in}}%
\pgfpathlineto{\pgfqpoint{2.320830in}{1.677287in}}%
\pgfpathlineto{\pgfqpoint{2.325827in}{1.689464in}}%
\pgfpathlineto{\pgfqpoint{2.330823in}{1.705359in}}%
\pgfpathlineto{\pgfqpoint{2.335820in}{1.724571in}}%
\pgfpathlineto{\pgfqpoint{2.345812in}{1.766208in}}%
\pgfpathlineto{\pgfqpoint{2.350809in}{1.791142in}}%
\pgfpathlineto{\pgfqpoint{2.355805in}{1.804619in}}%
\pgfpathlineto{\pgfqpoint{2.360801in}{1.824845in}}%
\pgfpathlineto{\pgfqpoint{2.365798in}{1.831530in}}%
\pgfpathlineto{\pgfqpoint{2.370794in}{1.826882in}}%
\pgfpathlineto{\pgfqpoint{2.375791in}{1.827756in}}%
\pgfpathlineto{\pgfqpoint{2.380787in}{1.837262in}}%
\pgfpathlineto{\pgfqpoint{2.385783in}{1.843299in}}%
\pgfpathlineto{\pgfqpoint{2.390780in}{1.844368in}}%
\pgfpathlineto{\pgfqpoint{2.400773in}{1.863220in}}%
\pgfpathlineto{\pgfqpoint{2.405769in}{1.877727in}}%
\pgfpathlineto{\pgfqpoint{2.410765in}{1.887714in}}%
\pgfpathlineto{\pgfqpoint{2.415762in}{1.912067in}}%
\pgfpathlineto{\pgfqpoint{2.420758in}{1.921714in}}%
\pgfpathlineto{\pgfqpoint{2.425754in}{1.874719in}}%
\pgfpathlineto{\pgfqpoint{2.430751in}{1.833504in}}%
\pgfpathlineto{\pgfqpoint{2.435747in}{1.814515in}}%
\pgfpathlineto{\pgfqpoint{2.440744in}{1.662638in}}%
\pgfpathlineto{\pgfqpoint{2.445740in}{1.685111in}}%
\pgfpathlineto{\pgfqpoint{2.450736in}{1.789056in}}%
\pgfpathlineto{\pgfqpoint{2.455733in}{1.782638in}}%
\pgfpathlineto{\pgfqpoint{2.460729in}{1.821755in}}%
\pgfpathlineto{\pgfqpoint{2.465725in}{1.846390in}}%
\pgfpathlineto{\pgfqpoint{2.470722in}{1.835215in}}%
\pgfpathlineto{\pgfqpoint{2.475718in}{1.814851in}}%
\pgfpathlineto{\pgfqpoint{2.480715in}{1.825416in}}%
\pgfpathlineto{\pgfqpoint{2.485711in}{1.840693in}}%
\pgfpathlineto{\pgfqpoint{2.490707in}{1.902009in}}%
\pgfpathlineto{\pgfqpoint{2.495704in}{1.955070in}}%
\pgfpathlineto{\pgfqpoint{2.500700in}{2.080336in}}%
\pgfpathlineto{\pgfqpoint{2.505697in}{2.229537in}}%
\pgfpathlineto{\pgfqpoint{2.510693in}{2.223981in}}%
\pgfpathlineto{\pgfqpoint{2.515689in}{2.186010in}}%
\pgfpathlineto{\pgfqpoint{2.520686in}{2.191484in}}%
\pgfpathlineto{\pgfqpoint{2.525682in}{2.208036in}}%
\pgfpathlineto{\pgfqpoint{2.530678in}{2.237804in}}%
\pgfpathlineto{\pgfqpoint{2.535675in}{2.248315in}}%
\pgfpathlineto{\pgfqpoint{2.540671in}{2.282861in}}%
\pgfpathlineto{\pgfqpoint{2.545668in}{2.224170in}}%
\pgfpathlineto{\pgfqpoint{2.550664in}{2.191469in}}%
\pgfpathlineto{\pgfqpoint{2.555660in}{2.176296in}}%
\pgfpathlineto{\pgfqpoint{2.560657in}{2.187299in}}%
\pgfpathlineto{\pgfqpoint{2.565653in}{2.403156in}}%
\pgfpathlineto{\pgfqpoint{2.570649in}{2.515596in}}%
\pgfpathlineto{\pgfqpoint{2.575646in}{2.287818in}}%
\pgfpathlineto{\pgfqpoint{2.580642in}{2.203994in}}%
\pgfpathlineto{\pgfqpoint{2.585639in}{2.126278in}}%
\pgfpathlineto{\pgfqpoint{2.590635in}{2.107943in}}%
\pgfpathlineto{\pgfqpoint{2.595631in}{2.077909in}}%
\pgfpathlineto{\pgfqpoint{2.600628in}{2.060275in}}%
\pgfpathlineto{\pgfqpoint{2.605624in}{2.021293in}}%
\pgfpathlineto{\pgfqpoint{2.610620in}{2.029294in}}%
\pgfpathlineto{\pgfqpoint{2.615617in}{2.068156in}}%
\pgfpathlineto{\pgfqpoint{2.620613in}{2.139800in}}%
\pgfpathlineto{\pgfqpoint{2.625610in}{2.218793in}}%
\pgfpathlineto{\pgfqpoint{2.630606in}{2.173650in}}%
\pgfpathlineto{\pgfqpoint{2.635602in}{2.161481in}}%
\pgfpathlineto{\pgfqpoint{2.640599in}{2.134256in}}%
\pgfpathlineto{\pgfqpoint{2.645595in}{2.104988in}}%
\pgfpathlineto{\pgfqpoint{2.650592in}{2.111202in}}%
\pgfpathlineto{\pgfqpoint{2.655588in}{2.050183in}}%
\pgfpathlineto{\pgfqpoint{2.660584in}{1.913369in}}%
\pgfpathlineto{\pgfqpoint{2.665581in}{1.891633in}}%
\pgfpathlineto{\pgfqpoint{2.670577in}{1.892833in}}%
\pgfpathlineto{\pgfqpoint{2.675573in}{1.776361in}}%
\pgfpathlineto{\pgfqpoint{2.680570in}{1.794439in}}%
\pgfpathlineto{\pgfqpoint{2.685566in}{1.823047in}}%
\pgfpathlineto{\pgfqpoint{2.690563in}{1.868920in}}%
\pgfpathlineto{\pgfqpoint{2.695559in}{1.944980in}}%
\pgfpathlineto{\pgfqpoint{2.700555in}{1.988430in}}%
\pgfpathlineto{\pgfqpoint{2.705552in}{2.066869in}}%
\pgfpathlineto{\pgfqpoint{2.710548in}{2.082305in}}%
\pgfpathlineto{\pgfqpoint{2.715544in}{2.132641in}}%
\pgfpathlineto{\pgfqpoint{2.720541in}{2.074712in}}%
\pgfpathlineto{\pgfqpoint{2.725537in}{2.058648in}}%
\pgfpathlineto{\pgfqpoint{2.730534in}{2.031196in}}%
\pgfpathlineto{\pgfqpoint{2.740526in}{1.916081in}}%
\pgfpathlineto{\pgfqpoint{2.745523in}{1.876587in}}%
\pgfpathlineto{\pgfqpoint{2.750519in}{1.950071in}}%
\pgfpathlineto{\pgfqpoint{2.755515in}{1.968947in}}%
\pgfpathlineto{\pgfqpoint{2.760512in}{1.930056in}}%
\pgfpathlineto{\pgfqpoint{2.765508in}{1.898391in}}%
\pgfpathlineto{\pgfqpoint{2.770505in}{1.882633in}}%
\pgfpathlineto{\pgfqpoint{2.775501in}{1.879825in}}%
\pgfpathlineto{\pgfqpoint{2.780497in}{1.866840in}}%
\pgfpathlineto{\pgfqpoint{2.785494in}{1.852371in}}%
\pgfpathlineto{\pgfqpoint{2.790490in}{1.835281in}}%
\pgfpathlineto{\pgfqpoint{2.800483in}{1.803155in}}%
\pgfpathlineto{\pgfqpoint{2.805479in}{1.791857in}}%
\pgfpathlineto{\pgfqpoint{2.810476in}{1.772461in}}%
\pgfpathlineto{\pgfqpoint{2.815472in}{1.764426in}}%
\pgfpathlineto{\pgfqpoint{2.825465in}{1.730074in}}%
\pgfpathlineto{\pgfqpoint{2.830461in}{1.714980in}}%
\pgfpathlineto{\pgfqpoint{2.835458in}{1.701129in}}%
\pgfpathlineto{\pgfqpoint{2.840454in}{1.690126in}}%
\pgfpathlineto{\pgfqpoint{2.845450in}{1.675171in}}%
\pgfpathlineto{\pgfqpoint{2.850447in}{1.661097in}}%
\pgfpathlineto{\pgfqpoint{2.860439in}{1.639782in}}%
\pgfpathlineto{\pgfqpoint{2.865436in}{1.629993in}}%
\pgfpathlineto{\pgfqpoint{2.870432in}{1.621358in}}%
\pgfpathlineto{\pgfqpoint{2.875429in}{1.615815in}}%
\pgfpathlineto{\pgfqpoint{2.880425in}{1.605556in}}%
\pgfpathlineto{\pgfqpoint{2.885421in}{1.600882in}}%
\pgfpathlineto{\pgfqpoint{2.890418in}{1.595389in}}%
\pgfpathlineto{\pgfqpoint{2.895414in}{1.592206in}}%
\pgfpathlineto{\pgfqpoint{2.900411in}{1.584226in}}%
\pgfpathlineto{\pgfqpoint{2.905407in}{1.579099in}}%
\pgfpathlineto{\pgfqpoint{2.910403in}{1.570670in}}%
\pgfpathlineto{\pgfqpoint{2.915400in}{1.565653in}}%
\pgfpathlineto{\pgfqpoint{2.920396in}{1.557660in}}%
\pgfpathlineto{\pgfqpoint{2.925392in}{1.540162in}}%
\pgfpathlineto{\pgfqpoint{2.930389in}{1.517932in}}%
\pgfpathlineto{\pgfqpoint{2.935385in}{1.504748in}}%
\pgfpathlineto{\pgfqpoint{2.940382in}{1.489101in}}%
\pgfpathlineto{\pgfqpoint{2.945378in}{1.468327in}}%
\pgfpathlineto{\pgfqpoint{2.950374in}{1.542097in}}%
\pgfpathlineto{\pgfqpoint{2.955371in}{1.567664in}}%
\pgfpathlineto{\pgfqpoint{2.960367in}{1.549227in}}%
\pgfpathlineto{\pgfqpoint{2.965363in}{1.558654in}}%
\pgfpathlineto{\pgfqpoint{2.970360in}{1.562336in}}%
\pgfpathlineto{\pgfqpoint{2.975356in}{1.563072in}}%
\pgfpathlineto{\pgfqpoint{2.980353in}{1.566417in}}%
\pgfpathlineto{\pgfqpoint{2.985349in}{1.567337in}}%
\pgfpathlineto{\pgfqpoint{2.990345in}{1.565916in}}%
\pgfpathlineto{\pgfqpoint{2.995342in}{1.575223in}}%
\pgfpathlineto{\pgfqpoint{3.000338in}{1.575966in}}%
\pgfpathlineto{\pgfqpoint{3.005334in}{1.581366in}}%
\pgfpathlineto{\pgfqpoint{3.010331in}{1.584448in}}%
\pgfpathlineto{\pgfqpoint{3.015327in}{1.595191in}}%
\pgfpathlineto{\pgfqpoint{3.020324in}{1.616910in}}%
\pgfpathlineto{\pgfqpoint{3.025320in}{1.642196in}}%
\pgfpathlineto{\pgfqpoint{3.030316in}{1.677241in}}%
\pgfpathlineto{\pgfqpoint{3.035313in}{1.717163in}}%
\pgfpathlineto{\pgfqpoint{3.040309in}{1.761870in}}%
\pgfpathlineto{\pgfqpoint{3.045306in}{1.788690in}}%
\pgfpathlineto{\pgfqpoint{3.050302in}{1.809745in}}%
\pgfpathlineto{\pgfqpoint{3.055298in}{1.805500in}}%
\pgfpathlineto{\pgfqpoint{3.060295in}{1.787082in}}%
\pgfpathlineto{\pgfqpoint{3.065291in}{1.764381in}}%
\pgfpathlineto{\pgfqpoint{3.070287in}{1.739350in}}%
\pgfpathlineto{\pgfqpoint{3.075284in}{1.736689in}}%
\pgfpathlineto{\pgfqpoint{3.080280in}{1.717682in}}%
\pgfpathlineto{\pgfqpoint{3.085277in}{1.691121in}}%
\pgfpathlineto{\pgfqpoint{3.095269in}{1.654259in}}%
\pgfpathlineto{\pgfqpoint{3.100266in}{1.644731in}}%
\pgfpathlineto{\pgfqpoint{3.105262in}{1.638187in}}%
\pgfpathlineto{\pgfqpoint{3.110258in}{1.628236in}}%
\pgfpathlineto{\pgfqpoint{3.115255in}{1.619150in}}%
\pgfpathlineto{\pgfqpoint{3.120251in}{1.616379in}}%
\pgfpathlineto{\pgfqpoint{3.130244in}{1.601702in}}%
\pgfpathlineto{\pgfqpoint{3.135240in}{1.601404in}}%
\pgfpathlineto{\pgfqpoint{3.140237in}{1.595474in}}%
\pgfpathlineto{\pgfqpoint{3.145233in}{1.588403in}}%
\pgfpathlineto{\pgfqpoint{3.150229in}{1.592654in}}%
\pgfpathlineto{\pgfqpoint{3.155226in}{1.594228in}}%
\pgfpathlineto{\pgfqpoint{3.160222in}{1.597382in}}%
\pgfpathlineto{\pgfqpoint{3.165219in}{1.603877in}}%
\pgfpathlineto{\pgfqpoint{3.170215in}{1.629488in}}%
\pgfpathlineto{\pgfqpoint{3.175211in}{1.652581in}}%
\pgfpathlineto{\pgfqpoint{3.180208in}{1.694057in}}%
\pgfpathlineto{\pgfqpoint{3.185204in}{1.743187in}}%
\pgfpathlineto{\pgfqpoint{3.190201in}{1.847790in}}%
\pgfpathlineto{\pgfqpoint{3.195197in}{1.827517in}}%
\pgfpathlineto{\pgfqpoint{3.200193in}{1.704897in}}%
\pgfpathlineto{\pgfqpoint{3.205190in}{1.652115in}}%
\pgfpathlineto{\pgfqpoint{3.210186in}{1.625713in}}%
\pgfpathlineto{\pgfqpoint{3.215182in}{1.602455in}}%
\pgfpathlineto{\pgfqpoint{3.220179in}{1.589734in}}%
\pgfpathlineto{\pgfqpoint{3.225175in}{1.584881in}}%
\pgfpathlineto{\pgfqpoint{3.230172in}{1.571095in}}%
\pgfpathlineto{\pgfqpoint{3.235168in}{1.568240in}}%
\pgfpathlineto{\pgfqpoint{3.245161in}{1.567902in}}%
\pgfpathlineto{\pgfqpoint{3.250157in}{1.562981in}}%
\pgfpathlineto{\pgfqpoint{3.255153in}{1.555392in}}%
\pgfpathlineto{\pgfqpoint{3.260150in}{1.554593in}}%
\pgfpathlineto{\pgfqpoint{3.265146in}{1.552897in}}%
\pgfpathlineto{\pgfqpoint{3.270143in}{1.543632in}}%
\pgfpathlineto{\pgfqpoint{3.275139in}{1.536901in}}%
\pgfpathlineto{\pgfqpoint{3.285132in}{1.530941in}}%
\pgfpathlineto{\pgfqpoint{3.290128in}{1.521854in}}%
\pgfpathlineto{\pgfqpoint{3.295125in}{1.516026in}}%
\pgfpathlineto{\pgfqpoint{3.305117in}{1.520230in}}%
\pgfpathlineto{\pgfqpoint{3.310114in}{1.521166in}}%
\pgfpathlineto{\pgfqpoint{3.315110in}{1.533053in}}%
\pgfpathlineto{\pgfqpoint{3.320106in}{1.543075in}}%
\pgfpathlineto{\pgfqpoint{3.325103in}{1.556338in}}%
\pgfpathlineto{\pgfqpoint{3.330099in}{1.593371in}}%
\pgfpathlineto{\pgfqpoint{3.335096in}{1.641051in}}%
\pgfpathlineto{\pgfqpoint{3.340092in}{1.742642in}}%
\pgfpathlineto{\pgfqpoint{3.345088in}{1.896741in}}%
\pgfpathlineto{\pgfqpoint{3.350085in}{1.897001in}}%
\pgfpathlineto{\pgfqpoint{3.355081in}{1.895766in}}%
\pgfpathlineto{\pgfqpoint{3.360077in}{1.867625in}}%
\pgfpathlineto{\pgfqpoint{3.370070in}{1.814798in}}%
\pgfpathlineto{\pgfqpoint{3.375067in}{1.795282in}}%
\pgfpathlineto{\pgfqpoint{3.380063in}{1.771670in}}%
\pgfpathlineto{\pgfqpoint{3.385059in}{1.749448in}}%
\pgfpathlineto{\pgfqpoint{3.390056in}{1.738361in}}%
\pgfpathlineto{\pgfqpoint{3.395052in}{1.736776in}}%
\pgfpathlineto{\pgfqpoint{3.400048in}{1.711308in}}%
\pgfpathlineto{\pgfqpoint{3.410041in}{1.690088in}}%
\pgfpathlineto{\pgfqpoint{3.415038in}{1.681538in}}%
\pgfpathlineto{\pgfqpoint{3.420034in}{1.673540in}}%
\pgfpathlineto{\pgfqpoint{3.425030in}{1.657795in}}%
\pgfpathlineto{\pgfqpoint{3.430027in}{1.647962in}}%
\pgfpathlineto{\pgfqpoint{3.440020in}{1.638556in}}%
\pgfpathlineto{\pgfqpoint{3.445016in}{1.629362in}}%
\pgfpathlineto{\pgfqpoint{3.450012in}{1.603965in}}%
\pgfpathlineto{\pgfqpoint{3.455009in}{1.583710in}}%
\pgfpathlineto{\pgfqpoint{3.460005in}{1.571234in}}%
\pgfpathlineto{\pgfqpoint{3.465001in}{1.544563in}}%
\pgfpathlineto{\pgfqpoint{3.469998in}{1.526383in}}%
\pgfpathlineto{\pgfqpoint{3.474994in}{1.526602in}}%
\pgfpathlineto{\pgfqpoint{3.479991in}{1.530571in}}%
\pgfpathlineto{\pgfqpoint{3.484987in}{1.532725in}}%
\pgfpathlineto{\pgfqpoint{3.489983in}{1.530628in}}%
\pgfpathlineto{\pgfqpoint{3.499976in}{1.530337in}}%
\pgfpathlineto{\pgfqpoint{3.504972in}{1.535119in}}%
\pgfpathlineto{\pgfqpoint{3.509969in}{1.528942in}}%
\pgfpathlineto{\pgfqpoint{3.514965in}{1.520224in}}%
\pgfpathlineto{\pgfqpoint{3.519962in}{1.514549in}}%
\pgfpathlineto{\pgfqpoint{3.524958in}{1.509468in}}%
\pgfpathlineto{\pgfqpoint{3.529954in}{1.509153in}}%
\pgfpathlineto{\pgfqpoint{3.534951in}{1.503174in}}%
\pgfpathlineto{\pgfqpoint{3.539947in}{1.495238in}}%
\pgfpathlineto{\pgfqpoint{3.544943in}{1.481171in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{1.472405in}}%
\pgfpathlineto{\pgfqpoint{3.554936in}{1.461519in}}%
\pgfpathlineto{\pgfqpoint{3.559933in}{1.415659in}}%
\pgfpathlineto{\pgfqpoint{3.564929in}{1.391965in}}%
\pgfpathlineto{\pgfqpoint{3.569925in}{1.414186in}}%
\pgfpathlineto{\pgfqpoint{3.574922in}{1.432577in}}%
\pgfpathlineto{\pgfqpoint{3.579918in}{1.427898in}}%
\pgfpathlineto{\pgfqpoint{3.584915in}{1.429865in}}%
\pgfpathlineto{\pgfqpoint{3.589911in}{1.442649in}}%
\pgfpathlineto{\pgfqpoint{3.594907in}{1.443651in}}%
\pgfpathlineto{\pgfqpoint{3.599904in}{1.446512in}}%
\pgfpathlineto{\pgfqpoint{3.604900in}{1.455685in}}%
\pgfpathlineto{\pgfqpoint{3.609896in}{1.464224in}}%
\pgfpathlineto{\pgfqpoint{3.614893in}{1.470388in}}%
\pgfpathlineto{\pgfqpoint{3.619889in}{1.472264in}}%
\pgfpathlineto{\pgfqpoint{3.624886in}{1.469382in}}%
\pgfpathlineto{\pgfqpoint{3.629882in}{1.471307in}}%
\pgfpathlineto{\pgfqpoint{3.639875in}{1.466734in}}%
\pgfpathlineto{\pgfqpoint{3.644871in}{1.475818in}}%
\pgfpathlineto{\pgfqpoint{3.649867in}{1.489410in}}%
\pgfpathlineto{\pgfqpoint{3.654864in}{1.499831in}}%
\pgfpathlineto{\pgfqpoint{3.659860in}{1.513053in}}%
\pgfpathlineto{\pgfqpoint{3.664857in}{1.544782in}}%
\pgfpathlineto{\pgfqpoint{3.674849in}{1.654200in}}%
\pgfpathlineto{\pgfqpoint{3.679846in}{1.755896in}}%
\pgfpathlineto{\pgfqpoint{3.684842in}{1.866440in}}%
\pgfpathlineto{\pgfqpoint{3.689838in}{2.197505in}}%
\pgfpathlineto{\pgfqpoint{3.694835in}{2.289293in}}%
\pgfpathlineto{\pgfqpoint{3.699831in}{2.127020in}}%
\pgfpathlineto{\pgfqpoint{3.704828in}{2.127631in}}%
\pgfpathlineto{\pgfqpoint{3.709824in}{1.988321in}}%
\pgfpathlineto{\pgfqpoint{3.714820in}{1.918414in}}%
\pgfpathlineto{\pgfqpoint{3.719817in}{1.896116in}}%
\pgfpathlineto{\pgfqpoint{3.724813in}{1.911864in}}%
\pgfpathlineto{\pgfqpoint{3.729810in}{1.969042in}}%
\pgfpathlineto{\pgfqpoint{3.734806in}{2.002831in}}%
\pgfpathlineto{\pgfqpoint{3.739802in}{2.071373in}}%
\pgfpathlineto{\pgfqpoint{3.744799in}{2.110836in}}%
\pgfpathlineto{\pgfqpoint{3.749795in}{2.118982in}}%
\pgfpathlineto{\pgfqpoint{3.754791in}{2.158006in}}%
\pgfpathlineto{\pgfqpoint{3.759788in}{2.261776in}}%
\pgfpathlineto{\pgfqpoint{3.764784in}{2.355627in}}%
\pgfpathlineto{\pgfqpoint{3.769781in}{2.500714in}}%
\pgfpathlineto{\pgfqpoint{3.774777in}{2.309476in}}%
\pgfpathlineto{\pgfqpoint{3.779773in}{2.167533in}}%
\pgfpathlineto{\pgfqpoint{3.784770in}{2.083804in}}%
\pgfpathlineto{\pgfqpoint{3.789766in}{2.041870in}}%
\pgfpathlineto{\pgfqpoint{3.794762in}{2.027676in}}%
\pgfpathlineto{\pgfqpoint{3.799759in}{2.027209in}}%
\pgfpathlineto{\pgfqpoint{3.804755in}{1.875851in}}%
\pgfpathlineto{\pgfqpoint{3.809752in}{1.749993in}}%
\pgfpathlineto{\pgfqpoint{3.819744in}{1.578901in}}%
\pgfpathlineto{\pgfqpoint{3.824741in}{1.507168in}}%
\pgfpathlineto{\pgfqpoint{3.829737in}{1.445927in}}%
\pgfpathlineto{\pgfqpoint{3.834734in}{1.420843in}}%
\pgfpathlineto{\pgfqpoint{3.839730in}{1.399676in}}%
\pgfpathlineto{\pgfqpoint{3.844726in}{1.402941in}}%
\pgfpathlineto{\pgfqpoint{3.849723in}{1.395026in}}%
\pgfpathlineto{\pgfqpoint{3.854719in}{1.383621in}}%
\pgfpathlineto{\pgfqpoint{3.859715in}{1.381217in}}%
\pgfpathlineto{\pgfqpoint{3.864712in}{1.360534in}}%
\pgfpathlineto{\pgfqpoint{3.869708in}{1.364087in}}%
\pgfpathlineto{\pgfqpoint{3.874705in}{1.408127in}}%
\pgfpathlineto{\pgfqpoint{3.879701in}{1.459810in}}%
\pgfpathlineto{\pgfqpoint{3.884697in}{1.505096in}}%
\pgfpathlineto{\pgfqpoint{3.889694in}{1.562274in}}%
\pgfpathlineto{\pgfqpoint{3.894690in}{1.622940in}}%
\pgfpathlineto{\pgfqpoint{3.904683in}{1.697927in}}%
\pgfpathlineto{\pgfqpoint{3.909679in}{1.734563in}}%
\pgfpathlineto{\pgfqpoint{3.914676in}{1.762144in}}%
\pgfpathlineto{\pgfqpoint{3.919672in}{1.779486in}}%
\pgfpathlineto{\pgfqpoint{3.924668in}{1.810162in}}%
\pgfpathlineto{\pgfqpoint{3.929665in}{1.844528in}}%
\pgfpathlineto{\pgfqpoint{3.934661in}{1.892597in}}%
\pgfpathlineto{\pgfqpoint{3.939657in}{1.948497in}}%
\pgfpathlineto{\pgfqpoint{3.949650in}{2.155895in}}%
\pgfpathlineto{\pgfqpoint{3.954647in}{2.028412in}}%
\pgfpathlineto{\pgfqpoint{3.959643in}{1.931593in}}%
\pgfpathlineto{\pgfqpoint{3.964639in}{1.902271in}}%
\pgfpathlineto{\pgfqpoint{3.969636in}{1.867763in}}%
\pgfpathlineto{\pgfqpoint{3.974632in}{1.815076in}}%
\pgfpathlineto{\pgfqpoint{3.979629in}{1.786515in}}%
\pgfpathlineto{\pgfqpoint{3.984625in}{1.721806in}}%
\pgfpathlineto{\pgfqpoint{3.989621in}{1.618756in}}%
\pgfpathlineto{\pgfqpoint{3.994618in}{1.527110in}}%
\pgfpathlineto{\pgfqpoint{3.999614in}{1.606354in}}%
\pgfpathlineto{\pgfqpoint{4.004610in}{1.667472in}}%
\pgfpathlineto{\pgfqpoint{4.009607in}{1.664479in}}%
\pgfpathlineto{\pgfqpoint{4.014603in}{1.682977in}}%
\pgfpathlineto{\pgfqpoint{4.019600in}{1.688411in}}%
\pgfpathlineto{\pgfqpoint{4.024596in}{1.666121in}}%
\pgfpathlineto{\pgfqpoint{4.029592in}{1.655911in}}%
\pgfpathlineto{\pgfqpoint{4.034589in}{1.635042in}}%
\pgfpathlineto{\pgfqpoint{4.039585in}{1.628454in}}%
\pgfpathlineto{\pgfqpoint{4.044581in}{1.615322in}}%
\pgfpathlineto{\pgfqpoint{4.049578in}{1.607522in}}%
\pgfpathlineto{\pgfqpoint{4.054574in}{1.605300in}}%
\pgfpathlineto{\pgfqpoint{4.059571in}{1.609962in}}%
\pgfpathlineto{\pgfqpoint{4.064567in}{1.608485in}}%
\pgfpathlineto{\pgfqpoint{4.069563in}{1.591090in}}%
\pgfpathlineto{\pgfqpoint{4.074560in}{1.580690in}}%
\pgfpathlineto{\pgfqpoint{4.079556in}{1.576869in}}%
\pgfpathlineto{\pgfqpoint{4.084552in}{1.571686in}}%
\pgfpathlineto{\pgfqpoint{4.089549in}{1.561670in}}%
\pgfpathlineto{\pgfqpoint{4.094545in}{1.548632in}}%
\pgfpathlineto{\pgfqpoint{4.099542in}{1.526930in}}%
\pgfpathlineto{\pgfqpoint{4.104538in}{1.538940in}}%
\pgfpathlineto{\pgfqpoint{4.109534in}{1.528727in}}%
\pgfpathlineto{\pgfqpoint{4.114531in}{1.517834in}}%
\pgfpathlineto{\pgfqpoint{4.119527in}{1.513282in}}%
\pgfpathlineto{\pgfqpoint{4.124524in}{1.510962in}}%
\pgfpathlineto{\pgfqpoint{4.129520in}{1.500993in}}%
\pgfpathlineto{\pgfqpoint{4.134516in}{1.493918in}}%
\pgfpathlineto{\pgfqpoint{4.139513in}{1.497171in}}%
\pgfpathlineto{\pgfqpoint{4.144509in}{1.487159in}}%
\pgfpathlineto{\pgfqpoint{4.149505in}{1.464472in}}%
\pgfpathlineto{\pgfqpoint{4.154502in}{1.463064in}}%
\pgfpathlineto{\pgfqpoint{4.159498in}{1.458635in}}%
\pgfpathlineto{\pgfqpoint{4.164495in}{1.439446in}}%
\pgfpathlineto{\pgfqpoint{4.169491in}{1.427890in}}%
\pgfpathlineto{\pgfqpoint{4.174487in}{1.413883in}}%
\pgfpathlineto{\pgfqpoint{4.179484in}{1.403205in}}%
\pgfpathlineto{\pgfqpoint{4.184480in}{1.395015in}}%
\pgfpathlineto{\pgfqpoint{4.189476in}{1.392165in}}%
\pgfpathlineto{\pgfqpoint{4.194473in}{1.393234in}}%
\pgfpathlineto{\pgfqpoint{4.199469in}{1.405138in}}%
\pgfpathlineto{\pgfqpoint{4.204466in}{1.424670in}}%
\pgfpathlineto{\pgfqpoint{4.209462in}{1.431248in}}%
\pgfpathlineto{\pgfqpoint{4.214458in}{1.445876in}}%
\pgfpathlineto{\pgfqpoint{4.219455in}{1.450514in}}%
\pgfpathlineto{\pgfqpoint{4.224451in}{1.448756in}}%
\pgfpathlineto{\pgfqpoint{4.229448in}{1.465306in}}%
\pgfpathlineto{\pgfqpoint{4.234444in}{1.476492in}}%
\pgfpathlineto{\pgfqpoint{4.239440in}{1.485283in}}%
\pgfpathlineto{\pgfqpoint{4.244437in}{1.495100in}}%
\pgfpathlineto{\pgfqpoint{4.249433in}{1.505577in}}%
\pgfpathlineto{\pgfqpoint{4.254429in}{1.513050in}}%
\pgfpathlineto{\pgfqpoint{4.259426in}{1.544471in}}%
\pgfpathlineto{\pgfqpoint{4.264422in}{1.546451in}}%
\pgfpathlineto{\pgfqpoint{4.269419in}{1.521600in}}%
\pgfpathlineto{\pgfqpoint{4.274415in}{1.487649in}}%
\pgfpathlineto{\pgfqpoint{4.279411in}{1.433144in}}%
\pgfpathlineto{\pgfqpoint{4.284408in}{1.405268in}}%
\pgfpathlineto{\pgfqpoint{4.289404in}{1.383097in}}%
\pgfpathlineto{\pgfqpoint{4.294400in}{1.357133in}}%
\pgfpathlineto{\pgfqpoint{4.309390in}{1.198787in}}%
\pgfpathlineto{\pgfqpoint{4.314386in}{1.169690in}}%
\pgfpathlineto{\pgfqpoint{4.319382in}{1.158876in}}%
\pgfpathlineto{\pgfqpoint{4.324379in}{1.180324in}}%
\pgfpathlineto{\pgfqpoint{4.329375in}{1.214046in}}%
\pgfpathlineto{\pgfqpoint{4.334371in}{1.259539in}}%
\pgfpathlineto{\pgfqpoint{4.344364in}{1.322603in}}%
\pgfpathlineto{\pgfqpoint{4.349361in}{1.371670in}}%
\pgfpathlineto{\pgfqpoint{4.354357in}{1.387135in}}%
\pgfpathlineto{\pgfqpoint{4.359353in}{1.391321in}}%
\pgfpathlineto{\pgfqpoint{4.364350in}{1.397378in}}%
\pgfpathlineto{\pgfqpoint{4.369346in}{1.398797in}}%
\pgfpathlineto{\pgfqpoint{4.374343in}{1.406085in}}%
\pgfpathlineto{\pgfqpoint{4.379339in}{1.419390in}}%
\pgfpathlineto{\pgfqpoint{4.384335in}{1.422893in}}%
\pgfpathlineto{\pgfqpoint{4.389332in}{1.418537in}}%
\pgfpathlineto{\pgfqpoint{4.394328in}{1.409169in}}%
\pgfpathlineto{\pgfqpoint{4.399324in}{1.403433in}}%
\pgfpathlineto{\pgfqpoint{4.404321in}{1.401532in}}%
\pgfpathlineto{\pgfqpoint{4.409317in}{1.405655in}}%
\pgfpathlineto{\pgfqpoint{4.414314in}{1.401309in}}%
\pgfpathlineto{\pgfqpoint{4.419310in}{1.403456in}}%
\pgfpathlineto{\pgfqpoint{4.424306in}{1.402515in}}%
\pgfpathlineto{\pgfqpoint{4.429303in}{1.399433in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.399972in}}%
\pgfpathlineto{\pgfqpoint{4.439295in}{1.396386in}}%
\pgfpathlineto{\pgfqpoint{4.444292in}{1.386509in}}%
\pgfpathlineto{\pgfqpoint{4.449288in}{1.377923in}}%
\pgfpathlineto{\pgfqpoint{4.454285in}{1.367157in}}%
\pgfpathlineto{\pgfqpoint{4.464277in}{1.338492in}}%
\pgfpathlineto{\pgfqpoint{4.469274in}{1.318179in}}%
\pgfpathlineto{\pgfqpoint{4.474270in}{1.286960in}}%
\pgfpathlineto{\pgfqpoint{4.479266in}{1.242560in}}%
\pgfpathlineto{\pgfqpoint{4.484263in}{1.127207in}}%
\pgfpathlineto{\pgfqpoint{4.489259in}{1.022062in}}%
\pgfpathlineto{\pgfqpoint{4.494256in}{1.145322in}}%
\pgfpathlineto{\pgfqpoint{4.499252in}{1.249280in}}%
\pgfpathlineto{\pgfqpoint{4.504248in}{1.297775in}}%
\pgfpathlineto{\pgfqpoint{4.509245in}{1.338271in}}%
\pgfpathlineto{\pgfqpoint{4.514241in}{1.362146in}}%
\pgfpathlineto{\pgfqpoint{4.519238in}{1.383499in}}%
\pgfpathlineto{\pgfqpoint{4.524234in}{1.398078in}}%
\pgfpathlineto{\pgfqpoint{4.529230in}{1.421502in}}%
\pgfpathlineto{\pgfqpoint{4.534227in}{1.427366in}}%
\pgfpathlineto{\pgfqpoint{4.539223in}{1.435623in}}%
\pgfpathlineto{\pgfqpoint{4.544219in}{1.442582in}}%
\pgfpathlineto{\pgfqpoint{4.549216in}{1.440036in}}%
\pgfpathlineto{\pgfqpoint{4.554212in}{1.450326in}}%
\pgfpathlineto{\pgfqpoint{4.559209in}{1.446243in}}%
\pgfpathlineto{\pgfqpoint{4.564205in}{1.456829in}}%
\pgfpathlineto{\pgfqpoint{4.569201in}{1.450106in}}%
\pgfpathlineto{\pgfqpoint{4.574198in}{1.445452in}}%
\pgfpathlineto{\pgfqpoint{4.579194in}{1.443590in}}%
\pgfpathlineto{\pgfqpoint{4.584190in}{1.441318in}}%
\pgfpathlineto{\pgfqpoint{4.589187in}{1.423481in}}%
\pgfpathlineto{\pgfqpoint{4.594183in}{1.398738in}}%
\pgfpathlineto{\pgfqpoint{4.599180in}{1.381182in}}%
\pgfpathlineto{\pgfqpoint{4.604176in}{1.346851in}}%
\pgfpathlineto{\pgfqpoint{4.614169in}{1.248921in}}%
\pgfpathlineto{\pgfqpoint{4.619165in}{1.173373in}}%
\pgfpathlineto{\pgfqpoint{4.624162in}{1.072637in}}%
\pgfpathlineto{\pgfqpoint{4.629158in}{1.140788in}}%
\pgfpathlineto{\pgfqpoint{4.634154in}{1.225877in}}%
\pgfpathlineto{\pgfqpoint{4.639151in}{1.280157in}}%
\pgfpathlineto{\pgfqpoint{4.649143in}{1.339083in}}%
\pgfpathlineto{\pgfqpoint{4.654140in}{1.375138in}}%
\pgfpathlineto{\pgfqpoint{4.659136in}{1.382783in}}%
\pgfpathlineto{\pgfqpoint{4.664133in}{1.387943in}}%
\pgfpathlineto{\pgfqpoint{4.669129in}{1.392300in}}%
\pgfpathlineto{\pgfqpoint{4.674125in}{1.392528in}}%
\pgfpathlineto{\pgfqpoint{4.679122in}{1.388435in}}%
\pgfpathlineto{\pgfqpoint{4.684118in}{1.376006in}}%
\pgfpathlineto{\pgfqpoint{4.689114in}{1.352659in}}%
\pgfpathlineto{\pgfqpoint{4.699107in}{1.300702in}}%
\pgfpathlineto{\pgfqpoint{4.704104in}{1.250613in}}%
\pgfpathlineto{\pgfqpoint{4.709100in}{1.205171in}}%
\pgfpathlineto{\pgfqpoint{4.714096in}{1.163517in}}%
\pgfpathlineto{\pgfqpoint{4.719093in}{1.129139in}}%
\pgfpathlineto{\pgfqpoint{4.724089in}{1.074655in}}%
\pgfpathlineto{\pgfqpoint{4.729085in}{1.038573in}}%
\pgfpathlineto{\pgfqpoint{4.734082in}{1.059273in}}%
\pgfpathlineto{\pgfqpoint{4.739078in}{1.061682in}}%
\pgfpathlineto{\pgfqpoint{4.744075in}{1.084739in}}%
\pgfpathlineto{\pgfqpoint{4.749071in}{1.162296in}}%
\pgfpathlineto{\pgfqpoint{4.754067in}{1.233312in}}%
\pgfpathlineto{\pgfqpoint{4.759064in}{1.357620in}}%
\pgfpathlineto{\pgfqpoint{4.764060in}{1.299364in}}%
\pgfpathlineto{\pgfqpoint{4.769057in}{1.316506in}}%
\pgfpathlineto{\pgfqpoint{4.774053in}{1.314900in}}%
\pgfpathlineto{\pgfqpoint{4.779049in}{1.335996in}}%
\pgfpathlineto{\pgfqpoint{4.784046in}{1.368174in}}%
\pgfpathlineto{\pgfqpoint{4.789042in}{1.405953in}}%
\pgfpathlineto{\pgfqpoint{4.794038in}{1.460053in}}%
\pgfpathlineto{\pgfqpoint{4.799035in}{1.499327in}}%
\pgfpathlineto{\pgfqpoint{4.804031in}{1.491441in}}%
\pgfpathlineto{\pgfqpoint{4.809028in}{1.484212in}}%
\pgfpathlineto{\pgfqpoint{4.814024in}{1.479771in}}%
\pgfpathlineto{\pgfqpoint{4.819020in}{1.480959in}}%
\pgfpathlineto{\pgfqpoint{4.824017in}{1.482542in}}%
\pgfpathlineto{\pgfqpoint{4.829013in}{1.488496in}}%
\pgfpathlineto{\pgfqpoint{4.834009in}{1.493258in}}%
\pgfpathlineto{\pgfqpoint{4.839006in}{1.493513in}}%
\pgfpathlineto{\pgfqpoint{4.844002in}{1.493292in}}%
\pgfpathlineto{\pgfqpoint{4.848999in}{1.490982in}}%
\pgfpathlineto{\pgfqpoint{4.853995in}{1.494704in}}%
\pgfpathlineto{\pgfqpoint{4.858991in}{1.492241in}}%
\pgfpathlineto{\pgfqpoint{4.863988in}{1.494716in}}%
\pgfpathlineto{\pgfqpoint{4.868984in}{1.493665in}}%
\pgfpathlineto{\pgfqpoint{4.873980in}{1.479882in}}%
\pgfpathlineto{\pgfqpoint{4.878977in}{1.472733in}}%
\pgfpathlineto{\pgfqpoint{4.883973in}{1.460191in}}%
\pgfpathlineto{\pgfqpoint{4.888970in}{1.456880in}}%
\pgfpathlineto{\pgfqpoint{4.893966in}{1.463271in}}%
\pgfpathlineto{\pgfqpoint{4.898962in}{1.453192in}}%
\pgfpathlineto{\pgfqpoint{4.903959in}{1.444210in}}%
\pgfpathlineto{\pgfqpoint{4.908955in}{1.430298in}}%
\pgfpathlineto{\pgfqpoint{4.913952in}{1.414978in}}%
\pgfpathlineto{\pgfqpoint{4.918948in}{1.366952in}}%
\pgfpathlineto{\pgfqpoint{4.923944in}{1.367757in}}%
\pgfpathlineto{\pgfqpoint{4.928941in}{1.430546in}}%
\pgfpathlineto{\pgfqpoint{4.933937in}{1.475259in}}%
\pgfpathlineto{\pgfqpoint{4.938933in}{1.512905in}}%
\pgfpathlineto{\pgfqpoint{4.943930in}{1.510435in}}%
\pgfpathlineto{\pgfqpoint{4.948926in}{1.526844in}}%
\pgfpathlineto{\pgfqpoint{4.953923in}{1.541614in}}%
\pgfpathlineto{\pgfqpoint{4.958919in}{1.554351in}}%
\pgfpathlineto{\pgfqpoint{4.963915in}{1.597067in}}%
\pgfpathlineto{\pgfqpoint{4.968912in}{1.625487in}}%
\pgfpathlineto{\pgfqpoint{4.973908in}{1.667664in}}%
\pgfpathlineto{\pgfqpoint{4.978904in}{1.705604in}}%
\pgfpathlineto{\pgfqpoint{4.988897in}{1.626434in}}%
\pgfpathlineto{\pgfqpoint{4.993894in}{1.593319in}}%
\pgfpathlineto{\pgfqpoint{4.998890in}{1.575961in}}%
\pgfpathlineto{\pgfqpoint{5.003886in}{1.568513in}}%
\pgfpathlineto{\pgfqpoint{5.013879in}{1.542795in}}%
\pgfpathlineto{\pgfqpoint{5.018875in}{1.536926in}}%
\pgfpathlineto{\pgfqpoint{5.023872in}{1.520015in}}%
\pgfpathlineto{\pgfqpoint{5.028868in}{1.492308in}}%
\pgfpathlineto{\pgfqpoint{5.033865in}{1.461008in}}%
\pgfpathlineto{\pgfqpoint{5.038861in}{1.420105in}}%
\pgfpathlineto{\pgfqpoint{5.043857in}{1.376680in}}%
\pgfpathlineto{\pgfqpoint{5.048854in}{1.350488in}}%
\pgfpathlineto{\pgfqpoint{5.053850in}{1.317834in}}%
\pgfpathlineto{\pgfqpoint{5.058847in}{1.310709in}}%
\pgfpathlineto{\pgfqpoint{5.063843in}{1.306946in}}%
\pgfpathlineto{\pgfqpoint{5.068839in}{1.317976in}}%
\pgfpathlineto{\pgfqpoint{5.073836in}{1.315705in}}%
\pgfpathlineto{\pgfqpoint{5.078832in}{1.310693in}}%
\pgfpathlineto{\pgfqpoint{5.083828in}{1.309777in}}%
\pgfpathlineto{\pgfqpoint{5.088825in}{1.285014in}}%
\pgfpathlineto{\pgfqpoint{5.093821in}{1.272401in}}%
\pgfpathlineto{\pgfqpoint{5.103814in}{1.208695in}}%
\pgfpathlineto{\pgfqpoint{5.108810in}{1.180496in}}%
\pgfpathlineto{\pgfqpoint{5.113807in}{1.202868in}}%
\pgfpathlineto{\pgfqpoint{5.118803in}{1.165994in}}%
\pgfpathlineto{\pgfqpoint{5.123799in}{1.191827in}}%
\pgfpathlineto{\pgfqpoint{5.128796in}{1.025673in}}%
\pgfpathlineto{\pgfqpoint{5.133792in}{1.081505in}}%
\pgfpathlineto{\pgfqpoint{5.138789in}{1.346758in}}%
\pgfpathlineto{\pgfqpoint{5.143785in}{1.353763in}}%
\pgfpathlineto{\pgfqpoint{5.148781in}{1.377710in}}%
\pgfpathlineto{\pgfqpoint{5.153778in}{1.359649in}}%
\pgfpathlineto{\pgfqpoint{5.158774in}{1.369718in}}%
\pgfpathlineto{\pgfqpoint{5.163771in}{1.370796in}}%
\pgfpathlineto{\pgfqpoint{5.168767in}{1.361971in}}%
\pgfpathlineto{\pgfqpoint{5.173763in}{1.359116in}}%
\pgfpathlineto{\pgfqpoint{5.178760in}{1.352068in}}%
\pgfpathlineto{\pgfqpoint{5.183756in}{1.337811in}}%
\pgfpathlineto{\pgfqpoint{5.188752in}{1.329061in}}%
\pgfpathlineto{\pgfqpoint{5.193749in}{1.331333in}}%
\pgfpathlineto{\pgfqpoint{5.198745in}{1.310051in}}%
\pgfpathlineto{\pgfqpoint{5.203742in}{1.318030in}}%
\pgfpathlineto{\pgfqpoint{5.208738in}{1.316408in}}%
\pgfpathlineto{\pgfqpoint{5.213734in}{1.292512in}}%
\pgfpathlineto{\pgfqpoint{5.218731in}{1.283377in}}%
\pgfpathlineto{\pgfqpoint{5.223727in}{1.276213in}}%
\pgfpathlineto{\pgfqpoint{5.228723in}{1.237534in}}%
\pgfpathlineto{\pgfqpoint{5.238716in}{1.194607in}}%
\pgfpathlineto{\pgfqpoint{5.243713in}{1.181428in}}%
\pgfpathlineto{\pgfqpoint{5.248709in}{1.171001in}}%
\pgfpathlineto{\pgfqpoint{5.253705in}{1.168674in}}%
\pgfpathlineto{\pgfqpoint{5.258702in}{1.172330in}}%
\pgfpathlineto{\pgfqpoint{5.263698in}{1.180057in}}%
\pgfpathlineto{\pgfqpoint{5.268694in}{1.192465in}}%
\pgfpathlineto{\pgfqpoint{5.273691in}{1.242193in}}%
\pgfpathlineto{\pgfqpoint{5.278687in}{1.301952in}}%
\pgfpathlineto{\pgfqpoint{5.293676in}{1.448229in}}%
\pgfpathlineto{\pgfqpoint{5.298673in}{1.486518in}}%
\pgfpathlineto{\pgfqpoint{5.303669in}{1.518321in}}%
\pgfpathlineto{\pgfqpoint{5.308666in}{1.547504in}}%
\pgfpathlineto{\pgfqpoint{5.313662in}{1.565415in}}%
\pgfpathlineto{\pgfqpoint{5.318658in}{1.578501in}}%
\pgfpathlineto{\pgfqpoint{5.323655in}{1.574199in}}%
\pgfpathlineto{\pgfqpoint{5.328651in}{1.568775in}}%
\pgfpathlineto{\pgfqpoint{5.333647in}{1.555377in}}%
\pgfpathlineto{\pgfqpoint{5.338644in}{1.547323in}}%
\pgfpathlineto{\pgfqpoint{5.343640in}{1.537091in}}%
\pgfpathlineto{\pgfqpoint{5.348637in}{1.527608in}}%
\pgfpathlineto{\pgfqpoint{5.353633in}{1.523197in}}%
\pgfpathlineto{\pgfqpoint{5.358629in}{1.522469in}}%
\pgfpathlineto{\pgfqpoint{5.363626in}{1.520007in}}%
\pgfpathlineto{\pgfqpoint{5.368622in}{1.525518in}}%
\pgfpathlineto{\pgfqpoint{5.373618in}{1.525489in}}%
\pgfpathlineto{\pgfqpoint{5.383611in}{1.532021in}}%
\pgfpathlineto{\pgfqpoint{5.388608in}{1.543305in}}%
\pgfpathlineto{\pgfqpoint{5.393604in}{1.537912in}}%
\pgfpathlineto{\pgfqpoint{5.398600in}{1.523780in}}%
\pgfpathlineto{\pgfqpoint{5.403597in}{1.507308in}}%
\pgfpathlineto{\pgfqpoint{5.408593in}{1.509829in}}%
\pgfpathlineto{\pgfqpoint{5.413589in}{1.493536in}}%
\pgfpathlineto{\pgfqpoint{5.418586in}{1.478673in}}%
\pgfpathlineto{\pgfqpoint{5.423582in}{1.477286in}}%
\pgfpathlineto{\pgfqpoint{5.428579in}{1.502319in}}%
\pgfpathlineto{\pgfqpoint{5.433575in}{1.540838in}}%
\pgfpathlineto{\pgfqpoint{5.438571in}{1.575202in}}%
\pgfpathlineto{\pgfqpoint{5.443568in}{1.582947in}}%
\pgfpathlineto{\pgfqpoint{5.448564in}{1.589944in}}%
\pgfpathlineto{\pgfqpoint{5.453561in}{1.595774in}}%
\pgfpathlineto{\pgfqpoint{5.458557in}{1.597545in}}%
\pgfpathlineto{\pgfqpoint{5.463553in}{1.597772in}}%
\pgfpathlineto{\pgfqpoint{5.468550in}{1.598706in}}%
\pgfpathlineto{\pgfqpoint{5.473546in}{1.583395in}}%
\pgfpathlineto{\pgfqpoint{5.478542in}{1.555331in}}%
\pgfpathlineto{\pgfqpoint{5.483539in}{1.533002in}}%
\pgfpathlineto{\pgfqpoint{5.488535in}{1.500933in}}%
\pgfpathlineto{\pgfqpoint{5.493532in}{1.508674in}}%
\pgfpathlineto{\pgfqpoint{5.498528in}{1.545491in}}%
\pgfpathlineto{\pgfqpoint{5.503524in}{1.576797in}}%
\pgfpathlineto{\pgfqpoint{5.508521in}{1.602381in}}%
\pgfpathlineto{\pgfqpoint{5.513517in}{1.611754in}}%
\pgfpathlineto{\pgfqpoint{5.518513in}{1.638820in}}%
\pgfpathlineto{\pgfqpoint{5.523510in}{1.657182in}}%
\pgfpathlineto{\pgfqpoint{5.548492in}{1.743320in}}%
\pgfpathlineto{\pgfqpoint{5.553488in}{1.756996in}}%
\pgfpathlineto{\pgfqpoint{5.558485in}{1.789264in}}%
\pgfpathlineto{\pgfqpoint{5.563481in}{1.804635in}}%
\pgfpathlineto{\pgfqpoint{5.568477in}{1.823536in}}%
\pgfpathlineto{\pgfqpoint{5.578470in}{1.890274in}}%
\pgfpathlineto{\pgfqpoint{5.583466in}{1.901711in}}%
\pgfpathlineto{\pgfqpoint{5.588463in}{1.909727in}}%
\pgfpathlineto{\pgfqpoint{5.593459in}{1.926087in}}%
\pgfpathlineto{\pgfqpoint{5.598456in}{1.936178in}}%
\pgfpathlineto{\pgfqpoint{5.603452in}{1.934569in}}%
\pgfpathlineto{\pgfqpoint{5.608448in}{1.928151in}}%
\pgfpathlineto{\pgfqpoint{5.613445in}{1.925399in}}%
\pgfpathlineto{\pgfqpoint{5.618441in}{1.907540in}}%
\pgfpathlineto{\pgfqpoint{5.623437in}{1.891930in}}%
\pgfpathlineto{\pgfqpoint{5.628434in}{1.891411in}}%
\pgfpathlineto{\pgfqpoint{5.633430in}{1.866879in}}%
\pgfpathlineto{\pgfqpoint{5.638427in}{1.864798in}}%
\pgfpathlineto{\pgfqpoint{5.643423in}{1.859652in}}%
\pgfpathlineto{\pgfqpoint{5.648419in}{1.839564in}}%
\pgfpathlineto{\pgfqpoint{5.653416in}{1.817575in}}%
\pgfpathlineto{\pgfqpoint{5.658412in}{1.780209in}}%
\pgfpathlineto{\pgfqpoint{5.663408in}{1.750806in}}%
\pgfpathlineto{\pgfqpoint{5.668405in}{1.712214in}}%
\pgfpathlineto{\pgfqpoint{5.673401in}{1.662433in}}%
\pgfpathlineto{\pgfqpoint{5.678398in}{1.580094in}}%
\pgfpathlineto{\pgfqpoint{5.683394in}{1.483363in}}%
\pgfpathlineto{\pgfqpoint{5.688390in}{1.544607in}}%
\pgfpathlineto{\pgfqpoint{5.693387in}{1.598605in}}%
\pgfpathlineto{\pgfqpoint{5.698383in}{1.624452in}}%
\pgfpathlineto{\pgfqpoint{5.703380in}{1.648264in}}%
\pgfpathlineto{\pgfqpoint{5.708376in}{1.668002in}}%
\pgfpathlineto{\pgfqpoint{5.713372in}{1.686077in}}%
\pgfpathlineto{\pgfqpoint{5.718369in}{1.707487in}}%
\pgfpathlineto{\pgfqpoint{5.723365in}{1.719460in}}%
\pgfpathlineto{\pgfqpoint{5.728361in}{1.728895in}}%
\pgfpathlineto{\pgfqpoint{5.733358in}{1.730707in}}%
\pgfpathlineto{\pgfqpoint{5.738354in}{1.726849in}}%
\pgfpathlineto{\pgfqpoint{5.743351in}{1.717581in}}%
\pgfpathlineto{\pgfqpoint{5.748347in}{1.717835in}}%
\pgfpathlineto{\pgfqpoint{5.753343in}{1.705164in}}%
\pgfpathlineto{\pgfqpoint{5.758340in}{1.720259in}}%
\pgfpathlineto{\pgfqpoint{5.763336in}{1.745476in}}%
\pgfpathlineto{\pgfqpoint{5.768332in}{1.768369in}}%
\pgfpathlineto{\pgfqpoint{5.773329in}{1.730111in}}%
\pgfpathlineto{\pgfqpoint{5.778325in}{1.701465in}}%
\pgfpathlineto{\pgfqpoint{5.783322in}{1.679275in}}%
\pgfpathlineto{\pgfqpoint{5.788318in}{1.659528in}}%
\pgfpathlineto{\pgfqpoint{5.793314in}{1.654994in}}%
\pgfpathlineto{\pgfqpoint{5.798311in}{1.649109in}}%
\pgfpathlineto{\pgfqpoint{5.803307in}{1.653052in}}%
\pgfpathlineto{\pgfqpoint{5.808303in}{1.642669in}}%
\pgfpathlineto{\pgfqpoint{5.813300in}{1.644986in}}%
\pgfpathlineto{\pgfqpoint{5.818296in}{1.643632in}}%
\pgfpathlineto{\pgfqpoint{5.823293in}{1.649004in}}%
\pgfpathlineto{\pgfqpoint{5.828289in}{1.653443in}}%
\pgfpathlineto{\pgfqpoint{5.838282in}{1.658008in}}%
\pgfpathlineto{\pgfqpoint{5.843278in}{1.657802in}}%
\pgfpathlineto{\pgfqpoint{5.848275in}{1.656671in}}%
\pgfpathlineto{\pgfqpoint{5.853271in}{1.669758in}}%
\pgfpathlineto{\pgfqpoint{5.858267in}{1.673976in}}%
\pgfpathlineto{\pgfqpoint{5.863264in}{1.665267in}}%
\pgfpathlineto{\pgfqpoint{5.868260in}{1.675367in}}%
\pgfpathlineto{\pgfqpoint{5.873256in}{1.686515in}}%
\pgfpathlineto{\pgfqpoint{5.878253in}{1.685300in}}%
\pgfpathlineto{\pgfqpoint{5.883249in}{1.682881in}}%
\pgfpathlineto{\pgfqpoint{5.888246in}{1.693517in}}%
\pgfpathlineto{\pgfqpoint{5.893242in}{1.694534in}}%
\pgfpathlineto{\pgfqpoint{5.898238in}{1.685670in}}%
\pgfpathlineto{\pgfqpoint{5.903235in}{1.683052in}}%
\pgfpathlineto{\pgfqpoint{5.908231in}{1.689647in}}%
\pgfpathlineto{\pgfqpoint{5.913227in}{1.683409in}}%
\pgfpathlineto{\pgfqpoint{5.918224in}{1.680483in}}%
\pgfpathlineto{\pgfqpoint{5.923220in}{1.670047in}}%
\pgfpathlineto{\pgfqpoint{5.928217in}{1.655042in}}%
\pgfpathlineto{\pgfqpoint{5.933213in}{1.635430in}}%
\pgfpathlineto{\pgfqpoint{5.938209in}{1.620275in}}%
\pgfpathlineto{\pgfqpoint{5.943206in}{1.600805in}}%
\pgfpathlineto{\pgfqpoint{5.948202in}{1.565178in}}%
\pgfpathlineto{\pgfqpoint{5.953199in}{1.552887in}}%
\pgfpathlineto{\pgfqpoint{5.958195in}{1.562919in}}%
\pgfpathlineto{\pgfqpoint{5.963191in}{1.570834in}}%
\pgfpathlineto{\pgfqpoint{5.968188in}{1.579552in}}%
\pgfpathlineto{\pgfqpoint{5.973184in}{1.578671in}}%
\pgfpathlineto{\pgfqpoint{5.978180in}{1.577080in}}%
\pgfpathlineto{\pgfqpoint{5.983177in}{1.577048in}}%
\pgfpathlineto{\pgfqpoint{5.988173in}{1.580981in}}%
\pgfpathlineto{\pgfqpoint{5.993170in}{1.581619in}}%
\pgfpathlineto{\pgfqpoint{5.998166in}{1.580326in}}%
\pgfpathlineto{\pgfqpoint{6.003162in}{1.574331in}}%
\pgfpathlineto{\pgfqpoint{6.008159in}{1.573302in}}%
\pgfpathlineto{\pgfqpoint{6.013155in}{1.569455in}}%
\pgfpathlineto{\pgfqpoint{6.018151in}{1.564278in}}%
\pgfpathlineto{\pgfqpoint{6.023148in}{1.554034in}}%
\pgfpathlineto{\pgfqpoint{6.028144in}{1.544991in}}%
\pgfpathlineto{\pgfqpoint{6.033141in}{1.533041in}}%
\pgfpathlineto{\pgfqpoint{6.038137in}{1.526480in}}%
\pgfpathlineto{\pgfqpoint{6.043133in}{1.518152in}}%
\pgfpathlineto{\pgfqpoint{6.048130in}{1.508806in}}%
\pgfpathlineto{\pgfqpoint{6.053126in}{1.508810in}}%
\pgfpathlineto{\pgfqpoint{6.058122in}{1.499601in}}%
\pgfpathlineto{\pgfqpoint{6.063119in}{1.479419in}}%
\pgfpathlineto{\pgfqpoint{6.073112in}{1.456765in}}%
\pgfpathlineto{\pgfqpoint{6.078108in}{1.447274in}}%
\pgfpathlineto{\pgfqpoint{6.083104in}{1.441698in}}%
\pgfpathlineto{\pgfqpoint{6.088101in}{1.422611in}}%
\pgfpathlineto{\pgfqpoint{6.093097in}{1.427317in}}%
\pgfpathlineto{\pgfqpoint{6.098094in}{1.437559in}}%
\pgfpathlineto{\pgfqpoint{6.103090in}{1.454031in}}%
\pgfpathlineto{\pgfqpoint{6.108086in}{1.457595in}}%
\pgfpathlineto{\pgfqpoint{6.113083in}{1.465709in}}%
\pgfpathlineto{\pgfqpoint{6.118079in}{1.467149in}}%
\pgfpathlineto{\pgfqpoint{6.123075in}{1.462850in}}%
\pgfpathlineto{\pgfqpoint{6.128072in}{1.456901in}}%
\pgfpathlineto{\pgfqpoint{6.133068in}{1.469877in}}%
\pgfpathlineto{\pgfqpoint{6.143061in}{1.476734in}}%
\pgfpathlineto{\pgfqpoint{6.148057in}{1.481407in}}%
\pgfpathlineto{\pgfqpoint{6.153054in}{1.480304in}}%
\pgfpathlineto{\pgfqpoint{6.158050in}{1.481638in}}%
\pgfpathlineto{\pgfqpoint{6.163046in}{1.485690in}}%
\pgfpathlineto{\pgfqpoint{6.168043in}{1.501102in}}%
\pgfpathlineto{\pgfqpoint{6.173039in}{1.500510in}}%
\pgfpathlineto{\pgfqpoint{6.178036in}{1.504137in}}%
\pgfpathlineto{\pgfqpoint{6.183032in}{1.516840in}}%
\pgfpathlineto{\pgfqpoint{6.188028in}{1.517146in}}%
\pgfpathlineto{\pgfqpoint{6.193025in}{1.521658in}}%
\pgfpathlineto{\pgfqpoint{6.198021in}{1.506827in}}%
\pgfpathlineto{\pgfqpoint{6.203017in}{1.480809in}}%
\pgfpathlineto{\pgfqpoint{6.208014in}{1.475436in}}%
\pgfpathlineto{\pgfqpoint{6.213010in}{1.490258in}}%
\pgfpathlineto{\pgfqpoint{6.218007in}{1.496397in}}%
\pgfpathlineto{\pgfqpoint{6.223003in}{1.501806in}}%
\pgfpathlineto{\pgfqpoint{6.227999in}{1.505369in}}%
\pgfpathlineto{\pgfqpoint{6.232996in}{1.506806in}}%
\pgfpathlineto{\pgfqpoint{6.237992in}{1.503934in}}%
\pgfpathlineto{\pgfqpoint{6.242989in}{1.498794in}}%
\pgfpathlineto{\pgfqpoint{6.247985in}{1.492779in}}%
\pgfpathlineto{\pgfqpoint{6.252981in}{1.488664in}}%
\pgfpathlineto{\pgfqpoint{6.257978in}{1.489398in}}%
\pgfpathlineto{\pgfqpoint{6.262974in}{1.480672in}}%
\pgfpathlineto{\pgfqpoint{6.267970in}{1.471109in}}%
\pgfpathlineto{\pgfqpoint{6.272967in}{1.453660in}}%
\pgfpathlineto{\pgfqpoint{6.277963in}{1.440435in}}%
\pgfpathlineto{\pgfqpoint{6.282960in}{1.432913in}}%
\pgfpathlineto{\pgfqpoint{6.287956in}{1.442228in}}%
\pgfpathlineto{\pgfqpoint{6.292952in}{1.448442in}}%
\pgfpathlineto{\pgfqpoint{6.297949in}{1.459132in}}%
\pgfpathlineto{\pgfqpoint{6.302945in}{1.466528in}}%
\pgfpathlineto{\pgfqpoint{6.307941in}{1.471384in}}%
\pgfpathlineto{\pgfqpoint{6.312938in}{1.469503in}}%
\pgfpathlineto{\pgfqpoint{6.317934in}{1.460438in}}%
\pgfpathlineto{\pgfqpoint{6.322931in}{1.435164in}}%
\pgfpathlineto{\pgfqpoint{6.327927in}{1.438709in}}%
\pgfpathlineto{\pgfqpoint{6.332923in}{1.475102in}}%
\pgfpathlineto{\pgfqpoint{6.337920in}{1.486571in}}%
\pgfpathlineto{\pgfqpoint{6.342916in}{1.492500in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.503343in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.503343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.106960in}{0.456621in}}{\pgfqpoint{5.490522in}{3.196347in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356529in}{1.414909in}}%
\pgfpathlineto{\pgfqpoint{1.361526in}{1.422115in}}%
\pgfpathlineto{\pgfqpoint{1.366522in}{1.414038in}}%
\pgfpathlineto{\pgfqpoint{1.371518in}{1.417680in}}%
\pgfpathlineto{\pgfqpoint{1.376515in}{1.406193in}}%
\pgfpathlineto{\pgfqpoint{1.381511in}{1.386633in}}%
\pgfpathlineto{\pgfqpoint{1.386507in}{1.355961in}}%
\pgfpathlineto{\pgfqpoint{1.391504in}{1.320807in}}%
\pgfpathlineto{\pgfqpoint{1.396500in}{1.291558in}}%
\pgfpathlineto{\pgfqpoint{1.401497in}{1.258831in}}%
\pgfpathlineto{\pgfqpoint{1.406493in}{1.245033in}}%
\pgfpathlineto{\pgfqpoint{1.411489in}{1.225372in}}%
\pgfpathlineto{\pgfqpoint{1.416486in}{1.137467in}}%
\pgfpathlineto{\pgfqpoint{1.421482in}{1.110485in}}%
\pgfpathlineto{\pgfqpoint{1.426478in}{1.055635in}}%
\pgfpathlineto{\pgfqpoint{1.431475in}{1.054066in}}%
\pgfpathlineto{\pgfqpoint{1.436471in}{1.132601in}}%
\pgfpathlineto{\pgfqpoint{1.441468in}{1.168648in}}%
\pgfpathlineto{\pgfqpoint{1.446464in}{1.146385in}}%
\pgfpathlineto{\pgfqpoint{1.451460in}{1.141266in}}%
\pgfpathlineto{\pgfqpoint{1.456457in}{1.185019in}}%
\pgfpathlineto{\pgfqpoint{1.461453in}{1.237135in}}%
\pgfpathlineto{\pgfqpoint{1.466450in}{1.255098in}}%
\pgfpathlineto{\pgfqpoint{1.471446in}{1.275890in}}%
\pgfpathlineto{\pgfqpoint{1.476442in}{1.273658in}}%
\pgfpathlineto{\pgfqpoint{1.481439in}{1.256455in}}%
\pgfpathlineto{\pgfqpoint{1.486435in}{1.268735in}}%
\pgfpathlineto{\pgfqpoint{1.491431in}{1.247359in}}%
\pgfpathlineto{\pgfqpoint{1.496428in}{1.230608in}}%
\pgfpathlineto{\pgfqpoint{1.501424in}{1.234991in}}%
\pgfpathlineto{\pgfqpoint{1.506421in}{1.254687in}}%
\pgfpathlineto{\pgfqpoint{1.511417in}{1.294282in}}%
\pgfpathlineto{\pgfqpoint{1.516413in}{1.290494in}}%
\pgfpathlineto{\pgfqpoint{1.521410in}{1.339340in}}%
\pgfpathlineto{\pgfqpoint{1.526406in}{1.332760in}}%
\pgfpathlineto{\pgfqpoint{1.531402in}{1.312299in}}%
\pgfpathlineto{\pgfqpoint{1.536399in}{1.300223in}}%
\pgfpathlineto{\pgfqpoint{1.541395in}{1.321507in}}%
\pgfpathlineto{\pgfqpoint{1.546392in}{1.362880in}}%
\pgfpathlineto{\pgfqpoint{1.551388in}{1.363357in}}%
\pgfpathlineto{\pgfqpoint{1.556384in}{1.348395in}}%
\pgfpathlineto{\pgfqpoint{1.561381in}{1.325899in}}%
\pgfpathlineto{\pgfqpoint{1.566377in}{1.326974in}}%
\pgfpathlineto{\pgfqpoint{1.571374in}{1.334395in}}%
\pgfpathlineto{\pgfqpoint{1.576370in}{1.344604in}}%
\pgfpathlineto{\pgfqpoint{1.581366in}{1.340455in}}%
\pgfpathlineto{\pgfqpoint{1.586363in}{1.346481in}}%
\pgfpathlineto{\pgfqpoint{1.591359in}{1.335400in}}%
\pgfpathlineto{\pgfqpoint{1.596355in}{1.363259in}}%
\pgfpathlineto{\pgfqpoint{1.601352in}{1.386885in}}%
\pgfpathlineto{\pgfqpoint{1.606348in}{1.390128in}}%
\pgfpathlineto{\pgfqpoint{1.611345in}{1.394584in}}%
\pgfpathlineto{\pgfqpoint{1.616341in}{1.397646in}}%
\pgfpathlineto{\pgfqpoint{1.621337in}{1.396245in}}%
\pgfpathlineto{\pgfqpoint{1.626334in}{1.394131in}}%
\pgfpathlineto{\pgfqpoint{1.631330in}{1.380548in}}%
\pgfpathlineto{\pgfqpoint{1.636326in}{1.356478in}}%
\pgfpathlineto{\pgfqpoint{1.641323in}{1.354625in}}%
\pgfpathlineto{\pgfqpoint{1.646319in}{1.344229in}}%
\pgfpathlineto{\pgfqpoint{1.651316in}{1.315307in}}%
\pgfpathlineto{\pgfqpoint{1.656312in}{1.303525in}}%
\pgfpathlineto{\pgfqpoint{1.661308in}{1.308535in}}%
\pgfpathlineto{\pgfqpoint{1.666305in}{1.298123in}}%
\pgfpathlineto{\pgfqpoint{1.671301in}{1.272037in}}%
\pgfpathlineto{\pgfqpoint{1.676297in}{1.254905in}}%
\pgfpathlineto{\pgfqpoint{1.681294in}{1.235380in}}%
\pgfpathlineto{\pgfqpoint{1.691287in}{1.188543in}}%
\pgfpathlineto{\pgfqpoint{1.696283in}{1.169713in}}%
\pgfpathlineto{\pgfqpoint{1.701279in}{1.167258in}}%
\pgfpathlineto{\pgfqpoint{1.706276in}{1.232012in}}%
\pgfpathlineto{\pgfqpoint{1.711272in}{1.286548in}}%
\pgfpathlineto{\pgfqpoint{1.716269in}{1.361101in}}%
\pgfpathlineto{\pgfqpoint{1.731258in}{1.507948in}}%
\pgfpathlineto{\pgfqpoint{1.736254in}{1.526061in}}%
\pgfpathlineto{\pgfqpoint{1.741250in}{1.539863in}}%
\pgfpathlineto{\pgfqpoint{1.746247in}{1.510389in}}%
\pgfpathlineto{\pgfqpoint{1.751243in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{1.756240in}{1.450638in}}%
\pgfpathlineto{\pgfqpoint{1.761236in}{1.422006in}}%
\pgfpathlineto{\pgfqpoint{1.766232in}{1.398705in}}%
\pgfpathlineto{\pgfqpoint{1.771229in}{1.365631in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.373835in}}%
\pgfpathlineto{\pgfqpoint{1.786218in}{1.608316in}}%
\pgfpathlineto{\pgfqpoint{1.791214in}{2.027216in}}%
\pgfpathlineto{\pgfqpoint{1.801207in}{1.699920in}}%
\pgfpathlineto{\pgfqpoint{1.806203in}{1.633600in}}%
\pgfpathlineto{\pgfqpoint{1.811200in}{1.619533in}}%
\pgfpathlineto{\pgfqpoint{1.816196in}{1.568721in}}%
\pgfpathlineto{\pgfqpoint{1.821192in}{1.557662in}}%
\pgfpathlineto{\pgfqpoint{1.826189in}{1.556936in}}%
\pgfpathlineto{\pgfqpoint{1.831185in}{1.554734in}}%
\pgfpathlineto{\pgfqpoint{1.836182in}{1.593164in}}%
\pgfpathlineto{\pgfqpoint{1.841178in}{1.636378in}}%
\pgfpathlineto{\pgfqpoint{1.846174in}{1.620593in}}%
\pgfpathlineto{\pgfqpoint{1.851171in}{1.628598in}}%
\pgfpathlineto{\pgfqpoint{1.856167in}{1.598052in}}%
\pgfpathlineto{\pgfqpoint{1.861164in}{1.573323in}}%
\pgfpathlineto{\pgfqpoint{1.866160in}{1.525584in}}%
\pgfpathlineto{\pgfqpoint{1.871156in}{1.466981in}}%
\pgfpathlineto{\pgfqpoint{1.876153in}{1.413176in}}%
\pgfpathlineto{\pgfqpoint{1.881149in}{1.381943in}}%
\pgfpathlineto{\pgfqpoint{1.886145in}{1.367252in}}%
\pgfpathlineto{\pgfqpoint{1.891142in}{1.338025in}}%
\pgfpathlineto{\pgfqpoint{1.896138in}{1.322787in}}%
\pgfpathlineto{\pgfqpoint{1.901135in}{1.330982in}}%
\pgfpathlineto{\pgfqpoint{1.906131in}{1.324113in}}%
\pgfpathlineto{\pgfqpoint{1.911127in}{1.353137in}}%
\pgfpathlineto{\pgfqpoint{1.916124in}{1.385287in}}%
\pgfpathlineto{\pgfqpoint{1.921120in}{1.403808in}}%
\pgfpathlineto{\pgfqpoint{1.926116in}{1.419037in}}%
\pgfpathlineto{\pgfqpoint{1.931113in}{1.413215in}}%
\pgfpathlineto{\pgfqpoint{1.936109in}{1.400019in}}%
\pgfpathlineto{\pgfqpoint{1.941106in}{1.413365in}}%
\pgfpathlineto{\pgfqpoint{1.946102in}{1.402235in}}%
\pgfpathlineto{\pgfqpoint{1.951098in}{1.417674in}}%
\pgfpathlineto{\pgfqpoint{1.956095in}{1.429087in}}%
\pgfpathlineto{\pgfqpoint{1.961091in}{1.446028in}}%
\pgfpathlineto{\pgfqpoint{1.966088in}{1.459640in}}%
\pgfpathlineto{\pgfqpoint{1.971084in}{1.480274in}}%
\pgfpathlineto{\pgfqpoint{1.976080in}{1.481361in}}%
\pgfpathlineto{\pgfqpoint{1.981077in}{1.490072in}}%
\pgfpathlineto{\pgfqpoint{1.986073in}{1.493576in}}%
\pgfpathlineto{\pgfqpoint{1.991069in}{1.485149in}}%
\pgfpathlineto{\pgfqpoint{1.996066in}{1.485427in}}%
\pgfpathlineto{\pgfqpoint{2.001062in}{1.481050in}}%
\pgfpathlineto{\pgfqpoint{2.006059in}{1.472637in}}%
\pgfpathlineto{\pgfqpoint{2.011055in}{1.473771in}}%
\pgfpathlineto{\pgfqpoint{2.016051in}{1.473462in}}%
\pgfpathlineto{\pgfqpoint{2.021048in}{1.475458in}}%
\pgfpathlineto{\pgfqpoint{2.026044in}{1.463343in}}%
\pgfpathlineto{\pgfqpoint{2.036037in}{1.445649in}}%
\pgfpathlineto{\pgfqpoint{2.041033in}{1.434515in}}%
\pgfpathlineto{\pgfqpoint{2.046030in}{1.421575in}}%
\pgfpathlineto{\pgfqpoint{2.051026in}{1.403400in}}%
\pgfpathlineto{\pgfqpoint{2.056022in}{1.391980in}}%
\pgfpathlineto{\pgfqpoint{2.061019in}{1.384788in}}%
\pgfpathlineto{\pgfqpoint{2.066015in}{1.386264in}}%
\pgfpathlineto{\pgfqpoint{2.071011in}{1.396615in}}%
\pgfpathlineto{\pgfqpoint{2.081004in}{1.424174in}}%
\pgfpathlineto{\pgfqpoint{2.086001in}{1.441541in}}%
\pgfpathlineto{\pgfqpoint{2.090997in}{1.445376in}}%
\pgfpathlineto{\pgfqpoint{2.095993in}{1.457602in}}%
\pgfpathlineto{\pgfqpoint{2.100990in}{1.465383in}}%
\pgfpathlineto{\pgfqpoint{2.105986in}{1.492122in}}%
\pgfpathlineto{\pgfqpoint{2.110983in}{1.488819in}}%
\pgfpathlineto{\pgfqpoint{2.115979in}{1.458427in}}%
\pgfpathlineto{\pgfqpoint{2.120975in}{1.466883in}}%
\pgfpathlineto{\pgfqpoint{2.125972in}{1.451427in}}%
\pgfpathlineto{\pgfqpoint{2.130968in}{1.418162in}}%
\pgfpathlineto{\pgfqpoint{2.135964in}{1.378106in}}%
\pgfpathlineto{\pgfqpoint{2.140961in}{1.410799in}}%
\pgfpathlineto{\pgfqpoint{2.145957in}{1.437899in}}%
\pgfpathlineto{\pgfqpoint{2.150954in}{1.455379in}}%
\pgfpathlineto{\pgfqpoint{2.155950in}{1.457345in}}%
\pgfpathlineto{\pgfqpoint{2.160946in}{1.468368in}}%
\pgfpathlineto{\pgfqpoint{2.165943in}{1.467426in}}%
\pgfpathlineto{\pgfqpoint{2.170939in}{1.458324in}}%
\pgfpathlineto{\pgfqpoint{2.175935in}{1.465042in}}%
\pgfpathlineto{\pgfqpoint{2.180932in}{1.461115in}}%
\pgfpathlineto{\pgfqpoint{2.185928in}{1.448118in}}%
\pgfpathlineto{\pgfqpoint{2.190925in}{1.469905in}}%
\pgfpathlineto{\pgfqpoint{2.195921in}{1.482380in}}%
\pgfpathlineto{\pgfqpoint{2.200917in}{1.513531in}}%
\pgfpathlineto{\pgfqpoint{2.205914in}{1.526605in}}%
\pgfpathlineto{\pgfqpoint{2.210910in}{1.538620in}}%
\pgfpathlineto{\pgfqpoint{2.215906in}{1.568950in}}%
\pgfpathlineto{\pgfqpoint{2.220903in}{1.527116in}}%
\pgfpathlineto{\pgfqpoint{2.225899in}{1.532303in}}%
\pgfpathlineto{\pgfqpoint{2.230896in}{1.558173in}}%
\pgfpathlineto{\pgfqpoint{2.235892in}{1.565695in}}%
\pgfpathlineto{\pgfqpoint{2.240888in}{1.574695in}}%
\pgfpathlineto{\pgfqpoint{2.245885in}{1.554395in}}%
\pgfpathlineto{\pgfqpoint{2.250881in}{1.553606in}}%
\pgfpathlineto{\pgfqpoint{2.255878in}{1.541898in}}%
\pgfpathlineto{\pgfqpoint{2.260874in}{1.545812in}}%
\pgfpathlineto{\pgfqpoint{2.265870in}{1.542892in}}%
\pgfpathlineto{\pgfqpoint{2.270867in}{1.541608in}}%
\pgfpathlineto{\pgfqpoint{2.275863in}{1.523184in}}%
\pgfpathlineto{\pgfqpoint{2.280859in}{1.541579in}}%
\pgfpathlineto{\pgfqpoint{2.285856in}{1.584599in}}%
\pgfpathlineto{\pgfqpoint{2.295849in}{1.630249in}}%
\pgfpathlineto{\pgfqpoint{2.300845in}{1.626174in}}%
\pgfpathlineto{\pgfqpoint{2.305841in}{1.636215in}}%
\pgfpathlineto{\pgfqpoint{2.310838in}{1.648926in}}%
\pgfpathlineto{\pgfqpoint{2.315834in}{1.658617in}}%
\pgfpathlineto{\pgfqpoint{2.325827in}{1.694922in}}%
\pgfpathlineto{\pgfqpoint{2.330823in}{1.710757in}}%
\pgfpathlineto{\pgfqpoint{2.335820in}{1.732303in}}%
\pgfpathlineto{\pgfqpoint{2.340816in}{1.745985in}}%
\pgfpathlineto{\pgfqpoint{2.345812in}{1.767135in}}%
\pgfpathlineto{\pgfqpoint{2.350809in}{1.791142in}}%
\pgfpathlineto{\pgfqpoint{2.355805in}{1.804619in}}%
\pgfpathlineto{\pgfqpoint{2.360801in}{1.815887in}}%
\pgfpathlineto{\pgfqpoint{2.365798in}{1.823958in}}%
\pgfpathlineto{\pgfqpoint{2.370794in}{1.823664in}}%
\pgfpathlineto{\pgfqpoint{2.375791in}{1.820271in}}%
\pgfpathlineto{\pgfqpoint{2.380787in}{1.828299in}}%
\pgfpathlineto{\pgfqpoint{2.385783in}{1.838080in}}%
\pgfpathlineto{\pgfqpoint{2.390780in}{1.844368in}}%
\pgfpathlineto{\pgfqpoint{2.400773in}{1.863220in}}%
\pgfpathlineto{\pgfqpoint{2.405769in}{1.877727in}}%
\pgfpathlineto{\pgfqpoint{2.410765in}{1.887714in}}%
\pgfpathlineto{\pgfqpoint{2.415762in}{1.912067in}}%
\pgfpathlineto{\pgfqpoint{2.420758in}{1.921714in}}%
\pgfpathlineto{\pgfqpoint{2.425754in}{1.874719in}}%
\pgfpathlineto{\pgfqpoint{2.430751in}{1.833504in}}%
\pgfpathlineto{\pgfqpoint{2.435747in}{1.814515in}}%
\pgfpathlineto{\pgfqpoint{2.440744in}{1.662638in}}%
\pgfpathlineto{\pgfqpoint{2.445740in}{1.685111in}}%
\pgfpathlineto{\pgfqpoint{2.450736in}{1.789056in}}%
\pgfpathlineto{\pgfqpoint{2.455733in}{1.782638in}}%
\pgfpathlineto{\pgfqpoint{2.460729in}{1.821755in}}%
\pgfpathlineto{\pgfqpoint{2.465725in}{1.846390in}}%
\pgfpathlineto{\pgfqpoint{2.470722in}{1.835215in}}%
\pgfpathlineto{\pgfqpoint{2.475718in}{1.814851in}}%
\pgfpathlineto{\pgfqpoint{2.480715in}{1.825416in}}%
\pgfpathlineto{\pgfqpoint{2.485711in}{1.840693in}}%
\pgfpathlineto{\pgfqpoint{2.490707in}{1.902009in}}%
\pgfpathlineto{\pgfqpoint{2.495704in}{1.955070in}}%
\pgfpathlineto{\pgfqpoint{2.500700in}{2.080336in}}%
\pgfpathlineto{\pgfqpoint{2.505697in}{2.229537in}}%
\pgfpathlineto{\pgfqpoint{2.510693in}{2.223981in}}%
\pgfpathlineto{\pgfqpoint{2.515689in}{2.186010in}}%
\pgfpathlineto{\pgfqpoint{2.520686in}{2.191484in}}%
\pgfpathlineto{\pgfqpoint{2.525682in}{2.223934in}}%
\pgfpathlineto{\pgfqpoint{2.530678in}{2.341899in}}%
\pgfpathlineto{\pgfqpoint{2.535675in}{2.479025in}}%
\pgfpathlineto{\pgfqpoint{2.540671in}{2.354290in}}%
\pgfpathlineto{\pgfqpoint{2.545668in}{2.221726in}}%
\pgfpathlineto{\pgfqpoint{2.550664in}{2.191469in}}%
\pgfpathlineto{\pgfqpoint{2.555660in}{2.176296in}}%
\pgfpathlineto{\pgfqpoint{2.560657in}{2.213730in}}%
\pgfpathlineto{\pgfqpoint{2.565653in}{2.340610in}}%
\pgfpathlineto{\pgfqpoint{2.570649in}{2.606794in}}%
\pgfpathlineto{\pgfqpoint{2.575646in}{2.440458in}}%
\pgfpathlineto{\pgfqpoint{2.580642in}{2.249422in}}%
\pgfpathlineto{\pgfqpoint{2.585639in}{2.175450in}}%
\pgfpathlineto{\pgfqpoint{2.590635in}{2.107943in}}%
\pgfpathlineto{\pgfqpoint{2.595631in}{2.077909in}}%
\pgfpathlineto{\pgfqpoint{2.600628in}{2.060275in}}%
\pgfpathlineto{\pgfqpoint{2.605624in}{2.021293in}}%
\pgfpathlineto{\pgfqpoint{2.610620in}{2.029294in}}%
\pgfpathlineto{\pgfqpoint{2.615617in}{2.068156in}}%
\pgfpathlineto{\pgfqpoint{2.620613in}{2.139800in}}%
\pgfpathlineto{\pgfqpoint{2.625610in}{2.218793in}}%
\pgfpathlineto{\pgfqpoint{2.630606in}{2.173650in}}%
\pgfpathlineto{\pgfqpoint{2.635602in}{2.161481in}}%
\pgfpathlineto{\pgfqpoint{2.640599in}{2.134256in}}%
\pgfpathlineto{\pgfqpoint{2.645595in}{2.104988in}}%
\pgfpathlineto{\pgfqpoint{2.650592in}{2.111202in}}%
\pgfpathlineto{\pgfqpoint{2.655588in}{2.050183in}}%
\pgfpathlineto{\pgfqpoint{2.660584in}{1.913369in}}%
\pgfpathlineto{\pgfqpoint{2.665581in}{1.891633in}}%
\pgfpathlineto{\pgfqpoint{2.670577in}{1.892833in}}%
\pgfpathlineto{\pgfqpoint{2.675573in}{1.776361in}}%
\pgfpathlineto{\pgfqpoint{2.680570in}{1.794439in}}%
\pgfpathlineto{\pgfqpoint{2.685566in}{1.823047in}}%
\pgfpathlineto{\pgfqpoint{2.690563in}{1.868920in}}%
\pgfpathlineto{\pgfqpoint{2.695559in}{1.944980in}}%
\pgfpathlineto{\pgfqpoint{2.700555in}{1.988430in}}%
\pgfpathlineto{\pgfqpoint{2.705552in}{2.066869in}}%
\pgfpathlineto{\pgfqpoint{2.710548in}{2.082305in}}%
\pgfpathlineto{\pgfqpoint{2.715544in}{2.132641in}}%
\pgfpathlineto{\pgfqpoint{2.725537in}{2.014082in}}%
\pgfpathlineto{\pgfqpoint{2.735530in}{1.913555in}}%
\pgfpathlineto{\pgfqpoint{2.740526in}{1.839526in}}%
\pgfpathlineto{\pgfqpoint{2.745523in}{1.845939in}}%
\pgfpathlineto{\pgfqpoint{2.750519in}{1.950071in}}%
\pgfpathlineto{\pgfqpoint{2.755515in}{1.968947in}}%
\pgfpathlineto{\pgfqpoint{2.760512in}{1.927943in}}%
\pgfpathlineto{\pgfqpoint{2.765508in}{1.899772in}}%
\pgfpathlineto{\pgfqpoint{2.770505in}{1.873329in}}%
\pgfpathlineto{\pgfqpoint{2.775501in}{1.869279in}}%
\pgfpathlineto{\pgfqpoint{2.780497in}{1.857789in}}%
\pgfpathlineto{\pgfqpoint{2.785494in}{1.848843in}}%
\pgfpathlineto{\pgfqpoint{2.790490in}{1.835281in}}%
\pgfpathlineto{\pgfqpoint{2.800483in}{1.803155in}}%
\pgfpathlineto{\pgfqpoint{2.805479in}{1.791857in}}%
\pgfpathlineto{\pgfqpoint{2.810476in}{1.772461in}}%
\pgfpathlineto{\pgfqpoint{2.815472in}{1.764426in}}%
\pgfpathlineto{\pgfqpoint{2.825465in}{1.730074in}}%
\pgfpathlineto{\pgfqpoint{2.830461in}{1.714980in}}%
\pgfpathlineto{\pgfqpoint{2.835458in}{1.701129in}}%
\pgfpathlineto{\pgfqpoint{2.840454in}{1.690126in}}%
\pgfpathlineto{\pgfqpoint{2.845450in}{1.675171in}}%
\pgfpathlineto{\pgfqpoint{2.850447in}{1.661097in}}%
\pgfpathlineto{\pgfqpoint{2.860439in}{1.639782in}}%
\pgfpathlineto{\pgfqpoint{2.865436in}{1.629993in}}%
\pgfpathlineto{\pgfqpoint{2.870432in}{1.621358in}}%
\pgfpathlineto{\pgfqpoint{2.875429in}{1.615815in}}%
\pgfpathlineto{\pgfqpoint{2.880425in}{1.605556in}}%
\pgfpathlineto{\pgfqpoint{2.885421in}{1.600882in}}%
\pgfpathlineto{\pgfqpoint{2.890418in}{1.595389in}}%
\pgfpathlineto{\pgfqpoint{2.895414in}{1.592206in}}%
\pgfpathlineto{\pgfqpoint{2.900411in}{1.584226in}}%
\pgfpathlineto{\pgfqpoint{2.905407in}{1.579099in}}%
\pgfpathlineto{\pgfqpoint{2.910403in}{1.570670in}}%
\pgfpathlineto{\pgfqpoint{2.915400in}{1.565653in}}%
\pgfpathlineto{\pgfqpoint{2.920396in}{1.557660in}}%
\pgfpathlineto{\pgfqpoint{2.930389in}{1.521279in}}%
\pgfpathlineto{\pgfqpoint{2.935385in}{1.511750in}}%
\pgfpathlineto{\pgfqpoint{2.940382in}{1.499901in}}%
\pgfpathlineto{\pgfqpoint{2.945378in}{1.505159in}}%
\pgfpathlineto{\pgfqpoint{2.950374in}{1.542097in}}%
\pgfpathlineto{\pgfqpoint{2.955371in}{1.567664in}}%
\pgfpathlineto{\pgfqpoint{2.960367in}{1.561323in}}%
\pgfpathlineto{\pgfqpoint{2.965363in}{1.553652in}}%
\pgfpathlineto{\pgfqpoint{2.970360in}{1.559947in}}%
\pgfpathlineto{\pgfqpoint{2.975356in}{1.561843in}}%
\pgfpathlineto{\pgfqpoint{2.980353in}{1.567332in}}%
\pgfpathlineto{\pgfqpoint{2.985349in}{1.572116in}}%
\pgfpathlineto{\pgfqpoint{2.990345in}{1.565916in}}%
\pgfpathlineto{\pgfqpoint{2.995342in}{1.575223in}}%
\pgfpathlineto{\pgfqpoint{3.000338in}{1.575966in}}%
\pgfpathlineto{\pgfqpoint{3.005334in}{1.581366in}}%
\pgfpathlineto{\pgfqpoint{3.010331in}{1.584448in}}%
\pgfpathlineto{\pgfqpoint{3.015327in}{1.595191in}}%
\pgfpathlineto{\pgfqpoint{3.020324in}{1.616910in}}%
\pgfpathlineto{\pgfqpoint{3.025320in}{1.642196in}}%
\pgfpathlineto{\pgfqpoint{3.030316in}{1.677241in}}%
\pgfpathlineto{\pgfqpoint{3.035313in}{1.717163in}}%
\pgfpathlineto{\pgfqpoint{3.040309in}{1.761870in}}%
\pgfpathlineto{\pgfqpoint{3.045306in}{1.788690in}}%
\pgfpathlineto{\pgfqpoint{3.050302in}{1.809745in}}%
\pgfpathlineto{\pgfqpoint{3.055298in}{1.805500in}}%
\pgfpathlineto{\pgfqpoint{3.060295in}{1.787082in}}%
\pgfpathlineto{\pgfqpoint{3.065291in}{1.764381in}}%
\pgfpathlineto{\pgfqpoint{3.070287in}{1.739350in}}%
\pgfpathlineto{\pgfqpoint{3.075284in}{1.736689in}}%
\pgfpathlineto{\pgfqpoint{3.080280in}{1.717682in}}%
\pgfpathlineto{\pgfqpoint{3.085277in}{1.691121in}}%
\pgfpathlineto{\pgfqpoint{3.095269in}{1.654259in}}%
\pgfpathlineto{\pgfqpoint{3.100266in}{1.644731in}}%
\pgfpathlineto{\pgfqpoint{3.105262in}{1.638187in}}%
\pgfpathlineto{\pgfqpoint{3.110258in}{1.628236in}}%
\pgfpathlineto{\pgfqpoint{3.115255in}{1.619150in}}%
\pgfpathlineto{\pgfqpoint{3.120251in}{1.616379in}}%
\pgfpathlineto{\pgfqpoint{3.125248in}{1.605791in}}%
\pgfpathlineto{\pgfqpoint{3.130244in}{1.603481in}}%
\pgfpathlineto{\pgfqpoint{3.135240in}{1.600258in}}%
\pgfpathlineto{\pgfqpoint{3.140237in}{1.591855in}}%
\pgfpathlineto{\pgfqpoint{3.145233in}{1.587317in}}%
\pgfpathlineto{\pgfqpoint{3.150229in}{1.592654in}}%
\pgfpathlineto{\pgfqpoint{3.155226in}{1.594228in}}%
\pgfpathlineto{\pgfqpoint{3.160222in}{1.601315in}}%
\pgfpathlineto{\pgfqpoint{3.165219in}{1.604592in}}%
\pgfpathlineto{\pgfqpoint{3.170215in}{1.621202in}}%
\pgfpathlineto{\pgfqpoint{3.175211in}{1.645890in}}%
\pgfpathlineto{\pgfqpoint{3.180208in}{1.678976in}}%
\pgfpathlineto{\pgfqpoint{3.185204in}{1.720998in}}%
\pgfpathlineto{\pgfqpoint{3.190201in}{1.847790in}}%
\pgfpathlineto{\pgfqpoint{3.195197in}{1.827517in}}%
\pgfpathlineto{\pgfqpoint{3.200193in}{1.704897in}}%
\pgfpathlineto{\pgfqpoint{3.205190in}{1.652115in}}%
\pgfpathlineto{\pgfqpoint{3.210186in}{1.625713in}}%
\pgfpathlineto{\pgfqpoint{3.215182in}{1.602455in}}%
\pgfpathlineto{\pgfqpoint{3.220179in}{1.589734in}}%
\pgfpathlineto{\pgfqpoint{3.225175in}{1.584881in}}%
\pgfpathlineto{\pgfqpoint{3.230172in}{1.571095in}}%
\pgfpathlineto{\pgfqpoint{3.235168in}{1.568240in}}%
\pgfpathlineto{\pgfqpoint{3.245161in}{1.567902in}}%
\pgfpathlineto{\pgfqpoint{3.250157in}{1.562981in}}%
\pgfpathlineto{\pgfqpoint{3.255153in}{1.555392in}}%
\pgfpathlineto{\pgfqpoint{3.260150in}{1.554593in}}%
\pgfpathlineto{\pgfqpoint{3.265146in}{1.552897in}}%
\pgfpathlineto{\pgfqpoint{3.270143in}{1.543632in}}%
\pgfpathlineto{\pgfqpoint{3.275139in}{1.536901in}}%
\pgfpathlineto{\pgfqpoint{3.285132in}{1.530941in}}%
\pgfpathlineto{\pgfqpoint{3.290128in}{1.521854in}}%
\pgfpathlineto{\pgfqpoint{3.295125in}{1.516026in}}%
\pgfpathlineto{\pgfqpoint{3.305117in}{1.520230in}}%
\pgfpathlineto{\pgfqpoint{3.310114in}{1.521166in}}%
\pgfpathlineto{\pgfqpoint{3.315110in}{1.533053in}}%
\pgfpathlineto{\pgfqpoint{3.320106in}{1.543075in}}%
\pgfpathlineto{\pgfqpoint{3.325103in}{1.580639in}}%
\pgfpathlineto{\pgfqpoint{3.330099in}{1.630585in}}%
\pgfpathlineto{\pgfqpoint{3.335096in}{1.696424in}}%
\pgfpathlineto{\pgfqpoint{3.340092in}{1.887978in}}%
\pgfpathlineto{\pgfqpoint{3.345088in}{1.965315in}}%
\pgfpathlineto{\pgfqpoint{3.350085in}{1.897001in}}%
\pgfpathlineto{\pgfqpoint{3.355081in}{1.895766in}}%
\pgfpathlineto{\pgfqpoint{3.360077in}{1.868710in}}%
\pgfpathlineto{\pgfqpoint{3.365074in}{1.849284in}}%
\pgfpathlineto{\pgfqpoint{3.370070in}{1.820040in}}%
\pgfpathlineto{\pgfqpoint{3.380063in}{1.778031in}}%
\pgfpathlineto{\pgfqpoint{3.385059in}{1.755610in}}%
\pgfpathlineto{\pgfqpoint{3.390056in}{1.738361in}}%
\pgfpathlineto{\pgfqpoint{3.395052in}{1.736776in}}%
\pgfpathlineto{\pgfqpoint{3.400048in}{1.711308in}}%
\pgfpathlineto{\pgfqpoint{3.410041in}{1.690088in}}%
\pgfpathlineto{\pgfqpoint{3.415038in}{1.681538in}}%
\pgfpathlineto{\pgfqpoint{3.420034in}{1.673540in}}%
\pgfpathlineto{\pgfqpoint{3.425030in}{1.657795in}}%
\pgfpathlineto{\pgfqpoint{3.430027in}{1.647962in}}%
\pgfpathlineto{\pgfqpoint{3.440020in}{1.638556in}}%
\pgfpathlineto{\pgfqpoint{3.445016in}{1.629362in}}%
\pgfpathlineto{\pgfqpoint{3.450012in}{1.603965in}}%
\pgfpathlineto{\pgfqpoint{3.455009in}{1.583710in}}%
\pgfpathlineto{\pgfqpoint{3.460005in}{1.571234in}}%
\pgfpathlineto{\pgfqpoint{3.465001in}{1.544563in}}%
\pgfpathlineto{\pgfqpoint{3.469998in}{1.526383in}}%
\pgfpathlineto{\pgfqpoint{3.474994in}{1.526602in}}%
\pgfpathlineto{\pgfqpoint{3.479991in}{1.530571in}}%
\pgfpathlineto{\pgfqpoint{3.484987in}{1.532725in}}%
\pgfpathlineto{\pgfqpoint{3.489983in}{1.530628in}}%
\pgfpathlineto{\pgfqpoint{3.499976in}{1.530337in}}%
\pgfpathlineto{\pgfqpoint{3.504972in}{1.535119in}}%
\pgfpathlineto{\pgfqpoint{3.509969in}{1.528942in}}%
\pgfpathlineto{\pgfqpoint{3.514965in}{1.520224in}}%
\pgfpathlineto{\pgfqpoint{3.519962in}{1.514549in}}%
\pgfpathlineto{\pgfqpoint{3.524958in}{1.505217in}}%
\pgfpathlineto{\pgfqpoint{3.529954in}{1.500943in}}%
\pgfpathlineto{\pgfqpoint{3.534951in}{1.495235in}}%
\pgfpathlineto{\pgfqpoint{3.539947in}{1.486476in}}%
\pgfpathlineto{\pgfqpoint{3.544943in}{1.481010in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{1.472405in}}%
\pgfpathlineto{\pgfqpoint{3.554936in}{1.461519in}}%
\pgfpathlineto{\pgfqpoint{3.559933in}{1.435013in}}%
\pgfpathlineto{\pgfqpoint{3.564929in}{1.401963in}}%
\pgfpathlineto{\pgfqpoint{3.569925in}{1.404195in}}%
\pgfpathlineto{\pgfqpoint{3.574922in}{1.427921in}}%
\pgfpathlineto{\pgfqpoint{3.579918in}{1.435780in}}%
\pgfpathlineto{\pgfqpoint{3.584915in}{1.429865in}}%
\pgfpathlineto{\pgfqpoint{3.589911in}{1.442649in}}%
\pgfpathlineto{\pgfqpoint{3.594907in}{1.443651in}}%
\pgfpathlineto{\pgfqpoint{3.599904in}{1.446512in}}%
\pgfpathlineto{\pgfqpoint{3.604900in}{1.455685in}}%
\pgfpathlineto{\pgfqpoint{3.609896in}{1.464224in}}%
\pgfpathlineto{\pgfqpoint{3.614893in}{1.470388in}}%
\pgfpathlineto{\pgfqpoint{3.619889in}{1.472264in}}%
\pgfpathlineto{\pgfqpoint{3.624886in}{1.469382in}}%
\pgfpathlineto{\pgfqpoint{3.629882in}{1.471307in}}%
\pgfpathlineto{\pgfqpoint{3.639875in}{1.466734in}}%
\pgfpathlineto{\pgfqpoint{3.644871in}{1.475818in}}%
\pgfpathlineto{\pgfqpoint{3.649867in}{1.489410in}}%
\pgfpathlineto{\pgfqpoint{3.654864in}{1.499831in}}%
\pgfpathlineto{\pgfqpoint{3.659860in}{1.513053in}}%
\pgfpathlineto{\pgfqpoint{3.664857in}{1.544782in}}%
\pgfpathlineto{\pgfqpoint{3.674849in}{1.654200in}}%
\pgfpathlineto{\pgfqpoint{3.679846in}{1.755896in}}%
\pgfpathlineto{\pgfqpoint{3.684842in}{1.866440in}}%
\pgfpathlineto{\pgfqpoint{3.689838in}{2.197505in}}%
\pgfpathlineto{\pgfqpoint{3.694835in}{2.289293in}}%
\pgfpathlineto{\pgfqpoint{3.699831in}{2.127020in}}%
\pgfpathlineto{\pgfqpoint{3.704828in}{2.127631in}}%
\pgfpathlineto{\pgfqpoint{3.709824in}{1.988321in}}%
\pgfpathlineto{\pgfqpoint{3.714820in}{1.918414in}}%
\pgfpathlineto{\pgfqpoint{3.719817in}{1.896116in}}%
\pgfpathlineto{\pgfqpoint{3.724813in}{1.921878in}}%
\pgfpathlineto{\pgfqpoint{3.734806in}{2.003325in}}%
\pgfpathlineto{\pgfqpoint{3.739802in}{2.057322in}}%
\pgfpathlineto{\pgfqpoint{3.744799in}{2.077641in}}%
\pgfpathlineto{\pgfqpoint{3.749795in}{2.118982in}}%
\pgfpathlineto{\pgfqpoint{3.754791in}{2.158006in}}%
\pgfpathlineto{\pgfqpoint{3.764784in}{2.274284in}}%
\pgfpathlineto{\pgfqpoint{3.769781in}{2.544458in}}%
\pgfpathlineto{\pgfqpoint{3.774777in}{2.516841in}}%
\pgfpathlineto{\pgfqpoint{3.779773in}{2.216859in}}%
\pgfpathlineto{\pgfqpoint{3.784770in}{2.083804in}}%
\pgfpathlineto{\pgfqpoint{3.789766in}{2.041870in}}%
\pgfpathlineto{\pgfqpoint{3.794762in}{2.027676in}}%
\pgfpathlineto{\pgfqpoint{3.799759in}{2.027209in}}%
\pgfpathlineto{\pgfqpoint{3.804755in}{1.875851in}}%
\pgfpathlineto{\pgfqpoint{3.809752in}{1.749993in}}%
\pgfpathlineto{\pgfqpoint{3.819744in}{1.578901in}}%
\pgfpathlineto{\pgfqpoint{3.824741in}{1.507168in}}%
\pgfpathlineto{\pgfqpoint{3.829737in}{1.445927in}}%
\pgfpathlineto{\pgfqpoint{3.834734in}{1.420843in}}%
\pgfpathlineto{\pgfqpoint{3.839730in}{1.399676in}}%
\pgfpathlineto{\pgfqpoint{3.844726in}{1.402941in}}%
\pgfpathlineto{\pgfqpoint{3.849723in}{1.395026in}}%
\pgfpathlineto{\pgfqpoint{3.854719in}{1.383621in}}%
\pgfpathlineto{\pgfqpoint{3.859715in}{1.381217in}}%
\pgfpathlineto{\pgfqpoint{3.864712in}{1.360534in}}%
\pgfpathlineto{\pgfqpoint{3.869708in}{1.364087in}}%
\pgfpathlineto{\pgfqpoint{3.874705in}{1.408127in}}%
\pgfpathlineto{\pgfqpoint{3.879701in}{1.459810in}}%
\pgfpathlineto{\pgfqpoint{3.884697in}{1.505096in}}%
\pgfpathlineto{\pgfqpoint{3.889694in}{1.562274in}}%
\pgfpathlineto{\pgfqpoint{3.894690in}{1.622940in}}%
\pgfpathlineto{\pgfqpoint{3.904683in}{1.697927in}}%
\pgfpathlineto{\pgfqpoint{3.909679in}{1.734563in}}%
\pgfpathlineto{\pgfqpoint{3.914676in}{1.762144in}}%
\pgfpathlineto{\pgfqpoint{3.919672in}{1.779486in}}%
\pgfpathlineto{\pgfqpoint{3.924668in}{1.820183in}}%
\pgfpathlineto{\pgfqpoint{3.929665in}{1.855125in}}%
\pgfpathlineto{\pgfqpoint{3.934661in}{1.913924in}}%
\pgfpathlineto{\pgfqpoint{3.939657in}{1.980466in}}%
\pgfpathlineto{\pgfqpoint{3.944654in}{2.128757in}}%
\pgfpathlineto{\pgfqpoint{3.949650in}{2.155895in}}%
\pgfpathlineto{\pgfqpoint{3.954647in}{2.028412in}}%
\pgfpathlineto{\pgfqpoint{3.959643in}{1.971075in}}%
\pgfpathlineto{\pgfqpoint{3.964639in}{1.908316in}}%
\pgfpathlineto{\pgfqpoint{3.969636in}{1.890867in}}%
\pgfpathlineto{\pgfqpoint{3.974632in}{1.834993in}}%
\pgfpathlineto{\pgfqpoint{3.979629in}{1.805018in}}%
\pgfpathlineto{\pgfqpoint{3.984625in}{1.721806in}}%
\pgfpathlineto{\pgfqpoint{3.989621in}{1.618756in}}%
\pgfpathlineto{\pgfqpoint{3.994618in}{1.527110in}}%
\pgfpathlineto{\pgfqpoint{3.999614in}{1.606354in}}%
\pgfpathlineto{\pgfqpoint{4.004610in}{1.667472in}}%
\pgfpathlineto{\pgfqpoint{4.009607in}{1.664479in}}%
\pgfpathlineto{\pgfqpoint{4.014603in}{1.682977in}}%
\pgfpathlineto{\pgfqpoint{4.019600in}{1.688411in}}%
\pgfpathlineto{\pgfqpoint{4.024596in}{1.666121in}}%
\pgfpathlineto{\pgfqpoint{4.029592in}{1.655911in}}%
\pgfpathlineto{\pgfqpoint{4.034589in}{1.635042in}}%
\pgfpathlineto{\pgfqpoint{4.039585in}{1.628454in}}%
\pgfpathlineto{\pgfqpoint{4.044581in}{1.615322in}}%
\pgfpathlineto{\pgfqpoint{4.049578in}{1.607522in}}%
\pgfpathlineto{\pgfqpoint{4.054574in}{1.605300in}}%
\pgfpathlineto{\pgfqpoint{4.059571in}{1.609962in}}%
\pgfpathlineto{\pgfqpoint{4.064567in}{1.608485in}}%
\pgfpathlineto{\pgfqpoint{4.069563in}{1.591090in}}%
\pgfpathlineto{\pgfqpoint{4.074560in}{1.580690in}}%
\pgfpathlineto{\pgfqpoint{4.079556in}{1.576869in}}%
\pgfpathlineto{\pgfqpoint{4.084552in}{1.571686in}}%
\pgfpathlineto{\pgfqpoint{4.089549in}{1.561670in}}%
\pgfpathlineto{\pgfqpoint{4.094545in}{1.548632in}}%
\pgfpathlineto{\pgfqpoint{4.099542in}{1.526930in}}%
\pgfpathlineto{\pgfqpoint{4.104538in}{1.538940in}}%
\pgfpathlineto{\pgfqpoint{4.109534in}{1.528727in}}%
\pgfpathlineto{\pgfqpoint{4.114531in}{1.517834in}}%
\pgfpathlineto{\pgfqpoint{4.119527in}{1.513282in}}%
\pgfpathlineto{\pgfqpoint{4.129520in}{1.493001in}}%
\pgfpathlineto{\pgfqpoint{4.134516in}{1.495514in}}%
\pgfpathlineto{\pgfqpoint{4.139513in}{1.489898in}}%
\pgfpathlineto{\pgfqpoint{4.144509in}{1.479606in}}%
\pgfpathlineto{\pgfqpoint{4.149505in}{1.464472in}}%
\pgfpathlineto{\pgfqpoint{4.154502in}{1.463064in}}%
\pgfpathlineto{\pgfqpoint{4.159498in}{1.457895in}}%
\pgfpathlineto{\pgfqpoint{4.164495in}{1.448443in}}%
\pgfpathlineto{\pgfqpoint{4.169491in}{1.430801in}}%
\pgfpathlineto{\pgfqpoint{4.174487in}{1.418954in}}%
\pgfpathlineto{\pgfqpoint{4.179484in}{1.406155in}}%
\pgfpathlineto{\pgfqpoint{4.184480in}{1.395015in}}%
\pgfpathlineto{\pgfqpoint{4.189476in}{1.392165in}}%
\pgfpathlineto{\pgfqpoint{4.194473in}{1.393234in}}%
\pgfpathlineto{\pgfqpoint{4.199469in}{1.405138in}}%
\pgfpathlineto{\pgfqpoint{4.204466in}{1.424670in}}%
\pgfpathlineto{\pgfqpoint{4.209462in}{1.431248in}}%
\pgfpathlineto{\pgfqpoint{4.214458in}{1.445876in}}%
\pgfpathlineto{\pgfqpoint{4.219455in}{1.450514in}}%
\pgfpathlineto{\pgfqpoint{4.224451in}{1.448756in}}%
\pgfpathlineto{\pgfqpoint{4.229448in}{1.465306in}}%
\pgfpathlineto{\pgfqpoint{4.234444in}{1.476492in}}%
\pgfpathlineto{\pgfqpoint{4.239440in}{1.485283in}}%
\pgfpathlineto{\pgfqpoint{4.244437in}{1.495100in}}%
\pgfpathlineto{\pgfqpoint{4.249433in}{1.505577in}}%
\pgfpathlineto{\pgfqpoint{4.254429in}{1.513050in}}%
\pgfpathlineto{\pgfqpoint{4.259426in}{1.544471in}}%
\pgfpathlineto{\pgfqpoint{4.264422in}{1.546451in}}%
\pgfpathlineto{\pgfqpoint{4.269419in}{1.521600in}}%
\pgfpathlineto{\pgfqpoint{4.274415in}{1.487649in}}%
\pgfpathlineto{\pgfqpoint{4.279411in}{1.433144in}}%
\pgfpathlineto{\pgfqpoint{4.284408in}{1.405268in}}%
\pgfpathlineto{\pgfqpoint{4.289404in}{1.383097in}}%
\pgfpathlineto{\pgfqpoint{4.294400in}{1.357133in}}%
\pgfpathlineto{\pgfqpoint{4.309390in}{1.198787in}}%
\pgfpathlineto{\pgfqpoint{4.314386in}{1.169690in}}%
\pgfpathlineto{\pgfqpoint{4.319382in}{1.204552in}}%
\pgfpathlineto{\pgfqpoint{4.324379in}{1.219574in}}%
\pgfpathlineto{\pgfqpoint{4.329375in}{1.254058in}}%
\pgfpathlineto{\pgfqpoint{4.339368in}{1.314998in}}%
\pgfpathlineto{\pgfqpoint{4.349361in}{1.371670in}}%
\pgfpathlineto{\pgfqpoint{4.354357in}{1.387135in}}%
\pgfpathlineto{\pgfqpoint{4.359353in}{1.386952in}}%
\pgfpathlineto{\pgfqpoint{4.364350in}{1.401271in}}%
\pgfpathlineto{\pgfqpoint{4.369346in}{1.405780in}}%
\pgfpathlineto{\pgfqpoint{4.374343in}{1.409575in}}%
\pgfpathlineto{\pgfqpoint{4.379339in}{1.418761in}}%
\pgfpathlineto{\pgfqpoint{4.384335in}{1.422893in}}%
\pgfpathlineto{\pgfqpoint{4.389332in}{1.418537in}}%
\pgfpathlineto{\pgfqpoint{4.394328in}{1.409169in}}%
\pgfpathlineto{\pgfqpoint{4.399324in}{1.403433in}}%
\pgfpathlineto{\pgfqpoint{4.404321in}{1.401532in}}%
\pgfpathlineto{\pgfqpoint{4.409317in}{1.405655in}}%
\pgfpathlineto{\pgfqpoint{4.414314in}{1.401309in}}%
\pgfpathlineto{\pgfqpoint{4.419310in}{1.403456in}}%
\pgfpathlineto{\pgfqpoint{4.424306in}{1.402515in}}%
\pgfpathlineto{\pgfqpoint{4.429303in}{1.399433in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.399972in}}%
\pgfpathlineto{\pgfqpoint{4.439295in}{1.396386in}}%
\pgfpathlineto{\pgfqpoint{4.444292in}{1.386509in}}%
\pgfpathlineto{\pgfqpoint{4.449288in}{1.377923in}}%
\pgfpathlineto{\pgfqpoint{4.454285in}{1.367157in}}%
\pgfpathlineto{\pgfqpoint{4.464277in}{1.338492in}}%
\pgfpathlineto{\pgfqpoint{4.469274in}{1.318179in}}%
\pgfpathlineto{\pgfqpoint{4.474270in}{1.286960in}}%
\pgfpathlineto{\pgfqpoint{4.479266in}{1.242560in}}%
\pgfpathlineto{\pgfqpoint{4.484263in}{1.127207in}}%
\pgfpathlineto{\pgfqpoint{4.489259in}{1.022062in}}%
\pgfpathlineto{\pgfqpoint{4.494256in}{1.145322in}}%
\pgfpathlineto{\pgfqpoint{4.499252in}{1.249280in}}%
\pgfpathlineto{\pgfqpoint{4.504248in}{1.297775in}}%
\pgfpathlineto{\pgfqpoint{4.509245in}{1.338271in}}%
\pgfpathlineto{\pgfqpoint{4.514241in}{1.362146in}}%
\pgfpathlineto{\pgfqpoint{4.519238in}{1.392782in}}%
\pgfpathlineto{\pgfqpoint{4.524234in}{1.411782in}}%
\pgfpathlineto{\pgfqpoint{4.529230in}{1.423417in}}%
\pgfpathlineto{\pgfqpoint{4.539223in}{1.439446in}}%
\pgfpathlineto{\pgfqpoint{4.544219in}{1.445381in}}%
\pgfpathlineto{\pgfqpoint{4.549216in}{1.440036in}}%
\pgfpathlineto{\pgfqpoint{4.554212in}{1.450326in}}%
\pgfpathlineto{\pgfqpoint{4.559209in}{1.454483in}}%
\pgfpathlineto{\pgfqpoint{4.564205in}{1.456053in}}%
\pgfpathlineto{\pgfqpoint{4.569201in}{1.456007in}}%
\pgfpathlineto{\pgfqpoint{4.574198in}{1.441483in}}%
\pgfpathlineto{\pgfqpoint{4.579194in}{1.441963in}}%
\pgfpathlineto{\pgfqpoint{4.584190in}{1.441318in}}%
\pgfpathlineto{\pgfqpoint{4.589187in}{1.423481in}}%
\pgfpathlineto{\pgfqpoint{4.594183in}{1.398738in}}%
\pgfpathlineto{\pgfqpoint{4.599180in}{1.381182in}}%
\pgfpathlineto{\pgfqpoint{4.604176in}{1.346851in}}%
\pgfpathlineto{\pgfqpoint{4.614169in}{1.248921in}}%
\pgfpathlineto{\pgfqpoint{4.619165in}{1.173373in}}%
\pgfpathlineto{\pgfqpoint{4.624162in}{1.072637in}}%
\pgfpathlineto{\pgfqpoint{4.629158in}{1.140788in}}%
\pgfpathlineto{\pgfqpoint{4.634154in}{1.225877in}}%
\pgfpathlineto{\pgfqpoint{4.639151in}{1.280157in}}%
\pgfpathlineto{\pgfqpoint{4.649143in}{1.339083in}}%
\pgfpathlineto{\pgfqpoint{4.654140in}{1.375138in}}%
\pgfpathlineto{\pgfqpoint{4.659136in}{1.382783in}}%
\pgfpathlineto{\pgfqpoint{4.664133in}{1.387943in}}%
\pgfpathlineto{\pgfqpoint{4.669129in}{1.392300in}}%
\pgfpathlineto{\pgfqpoint{4.674125in}{1.392528in}}%
\pgfpathlineto{\pgfqpoint{4.679122in}{1.388435in}}%
\pgfpathlineto{\pgfqpoint{4.684118in}{1.376006in}}%
\pgfpathlineto{\pgfqpoint{4.689114in}{1.352659in}}%
\pgfpathlineto{\pgfqpoint{4.699107in}{1.300702in}}%
\pgfpathlineto{\pgfqpoint{4.704104in}{1.250613in}}%
\pgfpathlineto{\pgfqpoint{4.709100in}{1.205171in}}%
\pgfpathlineto{\pgfqpoint{4.714096in}{1.163517in}}%
\pgfpathlineto{\pgfqpoint{4.719093in}{1.076248in}}%
\pgfpathlineto{\pgfqpoint{4.724089in}{1.027638in}}%
\pgfpathlineto{\pgfqpoint{4.729085in}{1.028261in}}%
\pgfpathlineto{\pgfqpoint{4.734082in}{1.016868in}}%
\pgfpathlineto{\pgfqpoint{4.739078in}{1.019563in}}%
\pgfpathlineto{\pgfqpoint{4.744075in}{1.085093in}}%
\pgfpathlineto{\pgfqpoint{4.749071in}{1.162296in}}%
\pgfpathlineto{\pgfqpoint{4.759064in}{1.304548in}}%
\pgfpathlineto{\pgfqpoint{4.764060in}{1.290626in}}%
\pgfpathlineto{\pgfqpoint{4.769057in}{1.284044in}}%
\pgfpathlineto{\pgfqpoint{4.774053in}{1.296642in}}%
\pgfpathlineto{\pgfqpoint{4.779049in}{1.308247in}}%
\pgfpathlineto{\pgfqpoint{4.784046in}{1.368174in}}%
\pgfpathlineto{\pgfqpoint{4.789042in}{1.405953in}}%
\pgfpathlineto{\pgfqpoint{4.794038in}{1.460053in}}%
\pgfpathlineto{\pgfqpoint{4.799035in}{1.499327in}}%
\pgfpathlineto{\pgfqpoint{4.804031in}{1.491441in}}%
\pgfpathlineto{\pgfqpoint{4.809028in}{1.484212in}}%
\pgfpathlineto{\pgfqpoint{4.814024in}{1.479771in}}%
\pgfpathlineto{\pgfqpoint{4.819020in}{1.480959in}}%
\pgfpathlineto{\pgfqpoint{4.824017in}{1.482542in}}%
\pgfpathlineto{\pgfqpoint{4.829013in}{1.488496in}}%
\pgfpathlineto{\pgfqpoint{4.834009in}{1.493258in}}%
\pgfpathlineto{\pgfqpoint{4.839006in}{1.493513in}}%
\pgfpathlineto{\pgfqpoint{4.844002in}{1.493292in}}%
\pgfpathlineto{\pgfqpoint{4.848999in}{1.490982in}}%
\pgfpathlineto{\pgfqpoint{4.853995in}{1.494704in}}%
\pgfpathlineto{\pgfqpoint{4.858991in}{1.492241in}}%
\pgfpathlineto{\pgfqpoint{4.863988in}{1.494716in}}%
\pgfpathlineto{\pgfqpoint{4.868984in}{1.493665in}}%
\pgfpathlineto{\pgfqpoint{4.873980in}{1.479882in}}%
\pgfpathlineto{\pgfqpoint{4.878977in}{1.472733in}}%
\pgfpathlineto{\pgfqpoint{4.883973in}{1.460191in}}%
\pgfpathlineto{\pgfqpoint{4.888970in}{1.456880in}}%
\pgfpathlineto{\pgfqpoint{4.893966in}{1.463271in}}%
\pgfpathlineto{\pgfqpoint{4.898962in}{1.453192in}}%
\pgfpathlineto{\pgfqpoint{4.903959in}{1.444210in}}%
\pgfpathlineto{\pgfqpoint{4.908955in}{1.430298in}}%
\pgfpathlineto{\pgfqpoint{4.913952in}{1.414978in}}%
\pgfpathlineto{\pgfqpoint{4.918948in}{1.347682in}}%
\pgfpathlineto{\pgfqpoint{4.923944in}{1.397852in}}%
\pgfpathlineto{\pgfqpoint{4.928941in}{1.452364in}}%
\pgfpathlineto{\pgfqpoint{4.933937in}{1.498466in}}%
\pgfpathlineto{\pgfqpoint{4.938933in}{1.511649in}}%
\pgfpathlineto{\pgfqpoint{4.943930in}{1.508038in}}%
\pgfpathlineto{\pgfqpoint{4.948926in}{1.526844in}}%
\pgfpathlineto{\pgfqpoint{4.953923in}{1.541614in}}%
\pgfpathlineto{\pgfqpoint{4.958919in}{1.552490in}}%
\pgfpathlineto{\pgfqpoint{4.963915in}{1.569712in}}%
\pgfpathlineto{\pgfqpoint{4.968912in}{1.613145in}}%
\pgfpathlineto{\pgfqpoint{4.973908in}{1.636526in}}%
\pgfpathlineto{\pgfqpoint{4.978904in}{1.703931in}}%
\pgfpathlineto{\pgfqpoint{4.988897in}{1.626434in}}%
\pgfpathlineto{\pgfqpoint{4.993894in}{1.593319in}}%
\pgfpathlineto{\pgfqpoint{4.998890in}{1.575961in}}%
\pgfpathlineto{\pgfqpoint{5.003886in}{1.568513in}}%
\pgfpathlineto{\pgfqpoint{5.013879in}{1.542795in}}%
\pgfpathlineto{\pgfqpoint{5.018875in}{1.536926in}}%
\pgfpathlineto{\pgfqpoint{5.023872in}{1.520015in}}%
\pgfpathlineto{\pgfqpoint{5.028868in}{1.492308in}}%
\pgfpathlineto{\pgfqpoint{5.033865in}{1.461008in}}%
\pgfpathlineto{\pgfqpoint{5.038861in}{1.420105in}}%
\pgfpathlineto{\pgfqpoint{5.043857in}{1.376680in}}%
\pgfpathlineto{\pgfqpoint{5.048854in}{1.350488in}}%
\pgfpathlineto{\pgfqpoint{5.053850in}{1.317834in}}%
\pgfpathlineto{\pgfqpoint{5.058847in}{1.310709in}}%
\pgfpathlineto{\pgfqpoint{5.063843in}{1.306946in}}%
\pgfpathlineto{\pgfqpoint{5.068839in}{1.317976in}}%
\pgfpathlineto{\pgfqpoint{5.073836in}{1.315705in}}%
\pgfpathlineto{\pgfqpoint{5.078832in}{1.310693in}}%
\pgfpathlineto{\pgfqpoint{5.083828in}{1.309777in}}%
\pgfpathlineto{\pgfqpoint{5.088825in}{1.285014in}}%
\pgfpathlineto{\pgfqpoint{5.093821in}{1.272401in}}%
\pgfpathlineto{\pgfqpoint{5.103814in}{1.208695in}}%
\pgfpathlineto{\pgfqpoint{5.108810in}{1.180496in}}%
\pgfpathlineto{\pgfqpoint{5.113807in}{1.202868in}}%
\pgfpathlineto{\pgfqpoint{5.118803in}{1.197020in}}%
\pgfpathlineto{\pgfqpoint{5.123799in}{1.149547in}}%
\pgfpathlineto{\pgfqpoint{5.128796in}{0.943287in}}%
\pgfpathlineto{\pgfqpoint{5.133792in}{1.157873in}}%
\pgfpathlineto{\pgfqpoint{5.138789in}{1.329568in}}%
\pgfpathlineto{\pgfqpoint{5.143785in}{1.358012in}}%
\pgfpathlineto{\pgfqpoint{5.148781in}{1.377710in}}%
\pgfpathlineto{\pgfqpoint{5.153778in}{1.359649in}}%
\pgfpathlineto{\pgfqpoint{5.158774in}{1.374472in}}%
\pgfpathlineto{\pgfqpoint{5.163771in}{1.373994in}}%
\pgfpathlineto{\pgfqpoint{5.168767in}{1.366669in}}%
\pgfpathlineto{\pgfqpoint{5.173763in}{1.360631in}}%
\pgfpathlineto{\pgfqpoint{5.178760in}{1.359823in}}%
\pgfpathlineto{\pgfqpoint{5.183756in}{1.337811in}}%
\pgfpathlineto{\pgfqpoint{5.188752in}{1.329061in}}%
\pgfpathlineto{\pgfqpoint{5.193749in}{1.331333in}}%
\pgfpathlineto{\pgfqpoint{5.198745in}{1.310051in}}%
\pgfpathlineto{\pgfqpoint{5.203742in}{1.318030in}}%
\pgfpathlineto{\pgfqpoint{5.208738in}{1.316408in}}%
\pgfpathlineto{\pgfqpoint{5.213734in}{1.292512in}}%
\pgfpathlineto{\pgfqpoint{5.218731in}{1.283377in}}%
\pgfpathlineto{\pgfqpoint{5.223727in}{1.276213in}}%
\pgfpathlineto{\pgfqpoint{5.228723in}{1.237534in}}%
\pgfpathlineto{\pgfqpoint{5.238716in}{1.194607in}}%
\pgfpathlineto{\pgfqpoint{5.243713in}{1.181428in}}%
\pgfpathlineto{\pgfqpoint{5.248709in}{1.171001in}}%
\pgfpathlineto{\pgfqpoint{5.253705in}{1.168674in}}%
\pgfpathlineto{\pgfqpoint{5.258702in}{1.172330in}}%
\pgfpathlineto{\pgfqpoint{5.263698in}{1.180057in}}%
\pgfpathlineto{\pgfqpoint{5.268694in}{1.192465in}}%
\pgfpathlineto{\pgfqpoint{5.273691in}{1.242193in}}%
\pgfpathlineto{\pgfqpoint{5.278687in}{1.301952in}}%
\pgfpathlineto{\pgfqpoint{5.293676in}{1.448229in}}%
\pgfpathlineto{\pgfqpoint{5.298673in}{1.486518in}}%
\pgfpathlineto{\pgfqpoint{5.303669in}{1.518321in}}%
\pgfpathlineto{\pgfqpoint{5.308666in}{1.547504in}}%
\pgfpathlineto{\pgfqpoint{5.313662in}{1.565415in}}%
\pgfpathlineto{\pgfqpoint{5.318658in}{1.591198in}}%
\pgfpathlineto{\pgfqpoint{5.328651in}{1.569488in}}%
\pgfpathlineto{\pgfqpoint{5.333647in}{1.553482in}}%
\pgfpathlineto{\pgfqpoint{5.338644in}{1.543905in}}%
\pgfpathlineto{\pgfqpoint{5.343640in}{1.533251in}}%
\pgfpathlineto{\pgfqpoint{5.348637in}{1.527608in}}%
\pgfpathlineto{\pgfqpoint{5.353633in}{1.523197in}}%
\pgfpathlineto{\pgfqpoint{5.358629in}{1.523347in}}%
\pgfpathlineto{\pgfqpoint{5.363626in}{1.525019in}}%
\pgfpathlineto{\pgfqpoint{5.373618in}{1.523141in}}%
\pgfpathlineto{\pgfqpoint{5.378615in}{1.523775in}}%
\pgfpathlineto{\pgfqpoint{5.383611in}{1.532021in}}%
\pgfpathlineto{\pgfqpoint{5.388608in}{1.543305in}}%
\pgfpathlineto{\pgfqpoint{5.393604in}{1.537912in}}%
\pgfpathlineto{\pgfqpoint{5.398600in}{1.523780in}}%
\pgfpathlineto{\pgfqpoint{5.403597in}{1.507308in}}%
\pgfpathlineto{\pgfqpoint{5.408593in}{1.509829in}}%
\pgfpathlineto{\pgfqpoint{5.413589in}{1.493536in}}%
\pgfpathlineto{\pgfqpoint{5.418586in}{1.478673in}}%
\pgfpathlineto{\pgfqpoint{5.423582in}{1.477286in}}%
\pgfpathlineto{\pgfqpoint{5.428579in}{1.502319in}}%
\pgfpathlineto{\pgfqpoint{5.433575in}{1.540838in}}%
\pgfpathlineto{\pgfqpoint{5.438571in}{1.575202in}}%
\pgfpathlineto{\pgfqpoint{5.443568in}{1.582947in}}%
\pgfpathlineto{\pgfqpoint{5.448564in}{1.589944in}}%
\pgfpathlineto{\pgfqpoint{5.453561in}{1.595774in}}%
\pgfpathlineto{\pgfqpoint{5.458557in}{1.597545in}}%
\pgfpathlineto{\pgfqpoint{5.463553in}{1.597772in}}%
\pgfpathlineto{\pgfqpoint{5.468550in}{1.598706in}}%
\pgfpathlineto{\pgfqpoint{5.473546in}{1.583395in}}%
\pgfpathlineto{\pgfqpoint{5.478542in}{1.555331in}}%
\pgfpathlineto{\pgfqpoint{5.483539in}{1.533002in}}%
\pgfpathlineto{\pgfqpoint{5.488535in}{1.500933in}}%
\pgfpathlineto{\pgfqpoint{5.493532in}{1.508674in}}%
\pgfpathlineto{\pgfqpoint{5.498528in}{1.545491in}}%
\pgfpathlineto{\pgfqpoint{5.503524in}{1.576797in}}%
\pgfpathlineto{\pgfqpoint{5.508521in}{1.602381in}}%
\pgfpathlineto{\pgfqpoint{5.513517in}{1.611754in}}%
\pgfpathlineto{\pgfqpoint{5.518513in}{1.647043in}}%
\pgfpathlineto{\pgfqpoint{5.523510in}{1.660320in}}%
\pgfpathlineto{\pgfqpoint{5.528506in}{1.682100in}}%
\pgfpathlineto{\pgfqpoint{5.533503in}{1.693889in}}%
\pgfpathlineto{\pgfqpoint{5.538499in}{1.713817in}}%
\pgfpathlineto{\pgfqpoint{5.553488in}{1.756996in}}%
\pgfpathlineto{\pgfqpoint{5.558485in}{1.774498in}}%
\pgfpathlineto{\pgfqpoint{5.568477in}{1.805669in}}%
\pgfpathlineto{\pgfqpoint{5.573474in}{1.827070in}}%
\pgfpathlineto{\pgfqpoint{5.578470in}{1.856799in}}%
\pgfpathlineto{\pgfqpoint{5.583466in}{1.901711in}}%
\pgfpathlineto{\pgfqpoint{5.588463in}{1.909727in}}%
\pgfpathlineto{\pgfqpoint{5.593459in}{1.926087in}}%
\pgfpathlineto{\pgfqpoint{5.598456in}{1.936178in}}%
\pgfpathlineto{\pgfqpoint{5.603452in}{1.934569in}}%
\pgfpathlineto{\pgfqpoint{5.608448in}{1.928151in}}%
\pgfpathlineto{\pgfqpoint{5.613445in}{1.925399in}}%
\pgfpathlineto{\pgfqpoint{5.618441in}{1.907540in}}%
\pgfpathlineto{\pgfqpoint{5.623437in}{1.891930in}}%
\pgfpathlineto{\pgfqpoint{5.628434in}{1.891411in}}%
\pgfpathlineto{\pgfqpoint{5.633430in}{1.866879in}}%
\pgfpathlineto{\pgfqpoint{5.638427in}{1.864798in}}%
\pgfpathlineto{\pgfqpoint{5.643423in}{1.859652in}}%
\pgfpathlineto{\pgfqpoint{5.648419in}{1.839564in}}%
\pgfpathlineto{\pgfqpoint{5.653416in}{1.817575in}}%
\pgfpathlineto{\pgfqpoint{5.658412in}{1.780209in}}%
\pgfpathlineto{\pgfqpoint{5.663408in}{1.750806in}}%
\pgfpathlineto{\pgfqpoint{5.668405in}{1.712214in}}%
\pgfpathlineto{\pgfqpoint{5.673401in}{1.662433in}}%
\pgfpathlineto{\pgfqpoint{5.678398in}{1.580094in}}%
\pgfpathlineto{\pgfqpoint{5.683394in}{1.483363in}}%
\pgfpathlineto{\pgfqpoint{5.688390in}{1.544607in}}%
\pgfpathlineto{\pgfqpoint{5.693387in}{1.598605in}}%
\pgfpathlineto{\pgfqpoint{5.698383in}{1.624452in}}%
\pgfpathlineto{\pgfqpoint{5.703380in}{1.648264in}}%
\pgfpathlineto{\pgfqpoint{5.708376in}{1.668002in}}%
\pgfpathlineto{\pgfqpoint{5.713372in}{1.686077in}}%
\pgfpathlineto{\pgfqpoint{5.718369in}{1.713350in}}%
\pgfpathlineto{\pgfqpoint{5.723365in}{1.721990in}}%
\pgfpathlineto{\pgfqpoint{5.728361in}{1.729642in}}%
\pgfpathlineto{\pgfqpoint{5.733358in}{1.726130in}}%
\pgfpathlineto{\pgfqpoint{5.738354in}{1.719165in}}%
\pgfpathlineto{\pgfqpoint{5.743351in}{1.714177in}}%
\pgfpathlineto{\pgfqpoint{5.748347in}{1.717835in}}%
\pgfpathlineto{\pgfqpoint{5.753343in}{1.705164in}}%
\pgfpathlineto{\pgfqpoint{5.758340in}{1.709292in}}%
\pgfpathlineto{\pgfqpoint{5.763336in}{1.718292in}}%
\pgfpathlineto{\pgfqpoint{5.768332in}{1.736088in}}%
\pgfpathlineto{\pgfqpoint{5.773329in}{1.725358in}}%
\pgfpathlineto{\pgfqpoint{5.778325in}{1.700620in}}%
\pgfpathlineto{\pgfqpoint{5.783322in}{1.679275in}}%
\pgfpathlineto{\pgfqpoint{5.788318in}{1.659528in}}%
\pgfpathlineto{\pgfqpoint{5.793314in}{1.654994in}}%
\pgfpathlineto{\pgfqpoint{5.798311in}{1.649109in}}%
\pgfpathlineto{\pgfqpoint{5.803307in}{1.653052in}}%
\pgfpathlineto{\pgfqpoint{5.808303in}{1.642669in}}%
\pgfpathlineto{\pgfqpoint{5.813300in}{1.644986in}}%
\pgfpathlineto{\pgfqpoint{5.818296in}{1.643632in}}%
\pgfpathlineto{\pgfqpoint{5.823293in}{1.649004in}}%
\pgfpathlineto{\pgfqpoint{5.828289in}{1.653443in}}%
\pgfpathlineto{\pgfqpoint{5.838282in}{1.658008in}}%
\pgfpathlineto{\pgfqpoint{5.843278in}{1.657802in}}%
\pgfpathlineto{\pgfqpoint{5.848275in}{1.656671in}}%
\pgfpathlineto{\pgfqpoint{5.853271in}{1.669758in}}%
\pgfpathlineto{\pgfqpoint{5.858267in}{1.673976in}}%
\pgfpathlineto{\pgfqpoint{5.863264in}{1.665267in}}%
\pgfpathlineto{\pgfqpoint{5.868260in}{1.675367in}}%
\pgfpathlineto{\pgfqpoint{5.873256in}{1.686515in}}%
\pgfpathlineto{\pgfqpoint{5.878253in}{1.685300in}}%
\pgfpathlineto{\pgfqpoint{5.883249in}{1.682881in}}%
\pgfpathlineto{\pgfqpoint{5.888246in}{1.693517in}}%
\pgfpathlineto{\pgfqpoint{5.893242in}{1.694534in}}%
\pgfpathlineto{\pgfqpoint{5.898238in}{1.685670in}}%
\pgfpathlineto{\pgfqpoint{5.903235in}{1.683052in}}%
\pgfpathlineto{\pgfqpoint{5.908231in}{1.689647in}}%
\pgfpathlineto{\pgfqpoint{5.913227in}{1.683409in}}%
\pgfpathlineto{\pgfqpoint{5.918224in}{1.664650in}}%
\pgfpathlineto{\pgfqpoint{5.923220in}{1.655243in}}%
\pgfpathlineto{\pgfqpoint{5.933213in}{1.622069in}}%
\pgfpathlineto{\pgfqpoint{5.938209in}{1.606898in}}%
\pgfpathlineto{\pgfqpoint{5.943206in}{1.583238in}}%
\pgfpathlineto{\pgfqpoint{5.948202in}{1.565178in}}%
\pgfpathlineto{\pgfqpoint{5.953199in}{1.552887in}}%
\pgfpathlineto{\pgfqpoint{5.968188in}{1.572017in}}%
\pgfpathlineto{\pgfqpoint{5.973184in}{1.573250in}}%
\pgfpathlineto{\pgfqpoint{5.978180in}{1.570200in}}%
\pgfpathlineto{\pgfqpoint{5.983177in}{1.577048in}}%
\pgfpathlineto{\pgfqpoint{5.988173in}{1.580981in}}%
\pgfpathlineto{\pgfqpoint{5.993170in}{1.581619in}}%
\pgfpathlineto{\pgfqpoint{5.998166in}{1.580326in}}%
\pgfpathlineto{\pgfqpoint{6.003162in}{1.574331in}}%
\pgfpathlineto{\pgfqpoint{6.008159in}{1.573302in}}%
\pgfpathlineto{\pgfqpoint{6.013155in}{1.569455in}}%
\pgfpathlineto{\pgfqpoint{6.018151in}{1.564278in}}%
\pgfpathlineto{\pgfqpoint{6.023148in}{1.554034in}}%
\pgfpathlineto{\pgfqpoint{6.028144in}{1.544991in}}%
\pgfpathlineto{\pgfqpoint{6.033141in}{1.533041in}}%
\pgfpathlineto{\pgfqpoint{6.038137in}{1.526480in}}%
\pgfpathlineto{\pgfqpoint{6.043133in}{1.518152in}}%
\pgfpathlineto{\pgfqpoint{6.048130in}{1.508806in}}%
\pgfpathlineto{\pgfqpoint{6.053126in}{1.508810in}}%
\pgfpathlineto{\pgfqpoint{6.058122in}{1.499601in}}%
\pgfpathlineto{\pgfqpoint{6.063119in}{1.479419in}}%
\pgfpathlineto{\pgfqpoint{6.073112in}{1.456765in}}%
\pgfpathlineto{\pgfqpoint{6.078108in}{1.447274in}}%
\pgfpathlineto{\pgfqpoint{6.083104in}{1.441698in}}%
\pgfpathlineto{\pgfqpoint{6.088101in}{1.422611in}}%
\pgfpathlineto{\pgfqpoint{6.093097in}{1.427317in}}%
\pgfpathlineto{\pgfqpoint{6.098094in}{1.437559in}}%
\pgfpathlineto{\pgfqpoint{6.103090in}{1.454031in}}%
\pgfpathlineto{\pgfqpoint{6.108086in}{1.457595in}}%
\pgfpathlineto{\pgfqpoint{6.113083in}{1.465709in}}%
\pgfpathlineto{\pgfqpoint{6.118079in}{1.465744in}}%
\pgfpathlineto{\pgfqpoint{6.123075in}{1.463581in}}%
\pgfpathlineto{\pgfqpoint{6.128072in}{1.467740in}}%
\pgfpathlineto{\pgfqpoint{6.133068in}{1.473181in}}%
\pgfpathlineto{\pgfqpoint{6.138065in}{1.474470in}}%
\pgfpathlineto{\pgfqpoint{6.143061in}{1.478861in}}%
\pgfpathlineto{\pgfqpoint{6.148057in}{1.481407in}}%
\pgfpathlineto{\pgfqpoint{6.158050in}{1.478917in}}%
\pgfpathlineto{\pgfqpoint{6.163046in}{1.475496in}}%
\pgfpathlineto{\pgfqpoint{6.168043in}{1.477163in}}%
\pgfpathlineto{\pgfqpoint{6.173039in}{1.495970in}}%
\pgfpathlineto{\pgfqpoint{6.178036in}{1.497885in}}%
\pgfpathlineto{\pgfqpoint{6.183032in}{1.516840in}}%
\pgfpathlineto{\pgfqpoint{6.188028in}{1.517146in}}%
\pgfpathlineto{\pgfqpoint{6.193025in}{1.521658in}}%
\pgfpathlineto{\pgfqpoint{6.198021in}{1.506827in}}%
\pgfpathlineto{\pgfqpoint{6.203017in}{1.480809in}}%
\pgfpathlineto{\pgfqpoint{6.208014in}{1.475436in}}%
\pgfpathlineto{\pgfqpoint{6.213010in}{1.490258in}}%
\pgfpathlineto{\pgfqpoint{6.218007in}{1.496397in}}%
\pgfpathlineto{\pgfqpoint{6.223003in}{1.501806in}}%
\pgfpathlineto{\pgfqpoint{6.227999in}{1.505369in}}%
\pgfpathlineto{\pgfqpoint{6.232996in}{1.506806in}}%
\pgfpathlineto{\pgfqpoint{6.237992in}{1.503934in}}%
\pgfpathlineto{\pgfqpoint{6.242989in}{1.498794in}}%
\pgfpathlineto{\pgfqpoint{6.247985in}{1.492779in}}%
\pgfpathlineto{\pgfqpoint{6.252981in}{1.488664in}}%
\pgfpathlineto{\pgfqpoint{6.257978in}{1.489398in}}%
\pgfpathlineto{\pgfqpoint{6.262974in}{1.480672in}}%
\pgfpathlineto{\pgfqpoint{6.267970in}{1.471109in}}%
\pgfpathlineto{\pgfqpoint{6.272967in}{1.453660in}}%
\pgfpathlineto{\pgfqpoint{6.277963in}{1.440435in}}%
\pgfpathlineto{\pgfqpoint{6.282960in}{1.432913in}}%
\pgfpathlineto{\pgfqpoint{6.287956in}{1.442228in}}%
\pgfpathlineto{\pgfqpoint{6.292952in}{1.448442in}}%
\pgfpathlineto{\pgfqpoint{6.297949in}{1.459132in}}%
\pgfpathlineto{\pgfqpoint{6.302945in}{1.466528in}}%
\pgfpathlineto{\pgfqpoint{6.307941in}{1.471384in}}%
\pgfpathlineto{\pgfqpoint{6.312938in}{1.469503in}}%
\pgfpathlineto{\pgfqpoint{6.322931in}{1.421818in}}%
\pgfpathlineto{\pgfqpoint{6.327927in}{1.454104in}}%
\pgfpathlineto{\pgfqpoint{6.332923in}{1.480648in}}%
\pgfpathlineto{\pgfqpoint{6.337920in}{1.488874in}}%
\pgfpathlineto{\pgfqpoint{6.342916in}{1.498903in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.503343in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.503343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.106960in}{0.456621in}}{\pgfqpoint{5.490522in}{3.196347in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.300961,0.397463,0.676817}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356529in}{1.414909in}}%
\pgfpathlineto{\pgfqpoint{1.361526in}{1.422115in}}%
\pgfpathlineto{\pgfqpoint{1.366522in}{1.414038in}}%
\pgfpathlineto{\pgfqpoint{1.371518in}{1.417680in}}%
\pgfpathlineto{\pgfqpoint{1.376515in}{1.406193in}}%
\pgfpathlineto{\pgfqpoint{1.381511in}{1.386633in}}%
\pgfpathlineto{\pgfqpoint{1.386507in}{1.355961in}}%
\pgfpathlineto{\pgfqpoint{1.391504in}{1.330654in}}%
\pgfpathlineto{\pgfqpoint{1.396500in}{1.301006in}}%
\pgfpathlineto{\pgfqpoint{1.401497in}{1.273299in}}%
\pgfpathlineto{\pgfqpoint{1.406493in}{1.233589in}}%
\pgfpathlineto{\pgfqpoint{1.411489in}{1.235618in}}%
\pgfpathlineto{\pgfqpoint{1.416486in}{1.137467in}}%
\pgfpathlineto{\pgfqpoint{1.421482in}{1.110485in}}%
\pgfpathlineto{\pgfqpoint{1.426478in}{1.055635in}}%
\pgfpathlineto{\pgfqpoint{1.431475in}{1.054066in}}%
\pgfpathlineto{\pgfqpoint{1.436471in}{1.132601in}}%
\pgfpathlineto{\pgfqpoint{1.441468in}{1.168648in}}%
\pgfpathlineto{\pgfqpoint{1.446464in}{1.146385in}}%
\pgfpathlineto{\pgfqpoint{1.451460in}{1.141266in}}%
\pgfpathlineto{\pgfqpoint{1.456457in}{1.185019in}}%
\pgfpathlineto{\pgfqpoint{1.461453in}{1.237135in}}%
\pgfpathlineto{\pgfqpoint{1.466450in}{1.255098in}}%
\pgfpathlineto{\pgfqpoint{1.471446in}{1.275890in}}%
\pgfpathlineto{\pgfqpoint{1.476442in}{1.273658in}}%
\pgfpathlineto{\pgfqpoint{1.481439in}{1.256455in}}%
\pgfpathlineto{\pgfqpoint{1.486435in}{1.268735in}}%
\pgfpathlineto{\pgfqpoint{1.491431in}{1.247359in}}%
\pgfpathlineto{\pgfqpoint{1.496428in}{1.230608in}}%
\pgfpathlineto{\pgfqpoint{1.501424in}{1.263476in}}%
\pgfpathlineto{\pgfqpoint{1.506421in}{1.283698in}}%
\pgfpathlineto{\pgfqpoint{1.511417in}{1.293063in}}%
\pgfpathlineto{\pgfqpoint{1.516413in}{1.296042in}}%
\pgfpathlineto{\pgfqpoint{1.521410in}{1.341769in}}%
\pgfpathlineto{\pgfqpoint{1.526406in}{1.332760in}}%
\pgfpathlineto{\pgfqpoint{1.531402in}{1.312299in}}%
\pgfpathlineto{\pgfqpoint{1.536399in}{1.300223in}}%
\pgfpathlineto{\pgfqpoint{1.541395in}{1.321507in}}%
\pgfpathlineto{\pgfqpoint{1.546392in}{1.362880in}}%
\pgfpathlineto{\pgfqpoint{1.551388in}{1.363357in}}%
\pgfpathlineto{\pgfqpoint{1.556384in}{1.348395in}}%
\pgfpathlineto{\pgfqpoint{1.561381in}{1.325899in}}%
\pgfpathlineto{\pgfqpoint{1.566377in}{1.326974in}}%
\pgfpathlineto{\pgfqpoint{1.571374in}{1.334395in}}%
\pgfpathlineto{\pgfqpoint{1.576370in}{1.344604in}}%
\pgfpathlineto{\pgfqpoint{1.581366in}{1.340455in}}%
\pgfpathlineto{\pgfqpoint{1.586363in}{1.346481in}}%
\pgfpathlineto{\pgfqpoint{1.591359in}{1.344762in}}%
\pgfpathlineto{\pgfqpoint{1.596355in}{1.349538in}}%
\pgfpathlineto{\pgfqpoint{1.601352in}{1.372703in}}%
\pgfpathlineto{\pgfqpoint{1.606348in}{1.391737in}}%
\pgfpathlineto{\pgfqpoint{1.611345in}{1.393983in}}%
\pgfpathlineto{\pgfqpoint{1.616341in}{1.397646in}}%
\pgfpathlineto{\pgfqpoint{1.621337in}{1.396245in}}%
\pgfpathlineto{\pgfqpoint{1.626334in}{1.394131in}}%
\pgfpathlineto{\pgfqpoint{1.631330in}{1.380548in}}%
\pgfpathlineto{\pgfqpoint{1.636326in}{1.356478in}}%
\pgfpathlineto{\pgfqpoint{1.641323in}{1.354625in}}%
\pgfpathlineto{\pgfqpoint{1.646319in}{1.344229in}}%
\pgfpathlineto{\pgfqpoint{1.651316in}{1.315307in}}%
\pgfpathlineto{\pgfqpoint{1.656312in}{1.303525in}}%
\pgfpathlineto{\pgfqpoint{1.661308in}{1.308535in}}%
\pgfpathlineto{\pgfqpoint{1.666305in}{1.298123in}}%
\pgfpathlineto{\pgfqpoint{1.671301in}{1.272037in}}%
\pgfpathlineto{\pgfqpoint{1.676297in}{1.254905in}}%
\pgfpathlineto{\pgfqpoint{1.681294in}{1.235380in}}%
\pgfpathlineto{\pgfqpoint{1.691287in}{1.188543in}}%
\pgfpathlineto{\pgfqpoint{1.696283in}{1.169713in}}%
\pgfpathlineto{\pgfqpoint{1.701279in}{1.197362in}}%
\pgfpathlineto{\pgfqpoint{1.706276in}{1.250800in}}%
\pgfpathlineto{\pgfqpoint{1.711272in}{1.308357in}}%
\pgfpathlineto{\pgfqpoint{1.716269in}{1.404553in}}%
\pgfpathlineto{\pgfqpoint{1.726261in}{1.457178in}}%
\pgfpathlineto{\pgfqpoint{1.731258in}{1.507948in}}%
\pgfpathlineto{\pgfqpoint{1.736254in}{1.526061in}}%
\pgfpathlineto{\pgfqpoint{1.741250in}{1.539863in}}%
\pgfpathlineto{\pgfqpoint{1.746247in}{1.510389in}}%
\pgfpathlineto{\pgfqpoint{1.751243in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{1.756240in}{1.450638in}}%
\pgfpathlineto{\pgfqpoint{1.761236in}{1.422006in}}%
\pgfpathlineto{\pgfqpoint{1.766232in}{1.398705in}}%
\pgfpathlineto{\pgfqpoint{1.771229in}{1.365631in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.373835in}}%
\pgfpathlineto{\pgfqpoint{1.786218in}{1.608316in}}%
\pgfpathlineto{\pgfqpoint{1.791214in}{1.893650in}}%
\pgfpathlineto{\pgfqpoint{1.796211in}{1.957088in}}%
\pgfpathlineto{\pgfqpoint{1.801207in}{1.783760in}}%
\pgfpathlineto{\pgfqpoint{1.806203in}{1.702907in}}%
\pgfpathlineto{\pgfqpoint{1.811200in}{1.680108in}}%
\pgfpathlineto{\pgfqpoint{1.816196in}{1.568721in}}%
\pgfpathlineto{\pgfqpoint{1.821192in}{1.557662in}}%
\pgfpathlineto{\pgfqpoint{1.826189in}{1.556936in}}%
\pgfpathlineto{\pgfqpoint{1.831185in}{1.554734in}}%
\pgfpathlineto{\pgfqpoint{1.836182in}{1.593164in}}%
\pgfpathlineto{\pgfqpoint{1.841178in}{1.636378in}}%
\pgfpathlineto{\pgfqpoint{1.846174in}{1.620593in}}%
\pgfpathlineto{\pgfqpoint{1.851171in}{1.628598in}}%
\pgfpathlineto{\pgfqpoint{1.856167in}{1.598052in}}%
\pgfpathlineto{\pgfqpoint{1.861164in}{1.573323in}}%
\pgfpathlineto{\pgfqpoint{1.866160in}{1.525584in}}%
\pgfpathlineto{\pgfqpoint{1.871156in}{1.466981in}}%
\pgfpathlineto{\pgfqpoint{1.876153in}{1.413176in}}%
\pgfpathlineto{\pgfqpoint{1.881149in}{1.381943in}}%
\pgfpathlineto{\pgfqpoint{1.886145in}{1.367252in}}%
\pgfpathlineto{\pgfqpoint{1.891142in}{1.338025in}}%
\pgfpathlineto{\pgfqpoint{1.896138in}{1.322787in}}%
\pgfpathlineto{\pgfqpoint{1.901135in}{1.333690in}}%
\pgfpathlineto{\pgfqpoint{1.906131in}{1.331714in}}%
\pgfpathlineto{\pgfqpoint{1.911127in}{1.373554in}}%
\pgfpathlineto{\pgfqpoint{1.916124in}{1.399712in}}%
\pgfpathlineto{\pgfqpoint{1.921120in}{1.413359in}}%
\pgfpathlineto{\pgfqpoint{1.926116in}{1.419037in}}%
\pgfpathlineto{\pgfqpoint{1.931113in}{1.413215in}}%
\pgfpathlineto{\pgfqpoint{1.936109in}{1.400019in}}%
\pgfpathlineto{\pgfqpoint{1.941106in}{1.413365in}}%
\pgfpathlineto{\pgfqpoint{1.946102in}{1.402235in}}%
\pgfpathlineto{\pgfqpoint{1.951098in}{1.417674in}}%
\pgfpathlineto{\pgfqpoint{1.956095in}{1.429087in}}%
\pgfpathlineto{\pgfqpoint{1.961091in}{1.446028in}}%
\pgfpathlineto{\pgfqpoint{1.966088in}{1.459640in}}%
\pgfpathlineto{\pgfqpoint{1.971084in}{1.480274in}}%
\pgfpathlineto{\pgfqpoint{1.976080in}{1.481361in}}%
\pgfpathlineto{\pgfqpoint{1.981077in}{1.490072in}}%
\pgfpathlineto{\pgfqpoint{1.986073in}{1.493576in}}%
\pgfpathlineto{\pgfqpoint{1.991069in}{1.488642in}}%
\pgfpathlineto{\pgfqpoint{2.001062in}{1.486490in}}%
\pgfpathlineto{\pgfqpoint{2.006059in}{1.474546in}}%
\pgfpathlineto{\pgfqpoint{2.011055in}{1.471332in}}%
\pgfpathlineto{\pgfqpoint{2.021048in}{1.475458in}}%
\pgfpathlineto{\pgfqpoint{2.026044in}{1.463343in}}%
\pgfpathlineto{\pgfqpoint{2.036037in}{1.445649in}}%
\pgfpathlineto{\pgfqpoint{2.041033in}{1.434515in}}%
\pgfpathlineto{\pgfqpoint{2.046030in}{1.421575in}}%
\pgfpathlineto{\pgfqpoint{2.051026in}{1.403400in}}%
\pgfpathlineto{\pgfqpoint{2.056022in}{1.391980in}}%
\pgfpathlineto{\pgfqpoint{2.061019in}{1.384788in}}%
\pgfpathlineto{\pgfqpoint{2.066015in}{1.386264in}}%
\pgfpathlineto{\pgfqpoint{2.071011in}{1.396615in}}%
\pgfpathlineto{\pgfqpoint{2.081004in}{1.424174in}}%
\pgfpathlineto{\pgfqpoint{2.086001in}{1.441541in}}%
\pgfpathlineto{\pgfqpoint{2.090997in}{1.445376in}}%
\pgfpathlineto{\pgfqpoint{2.095993in}{1.457602in}}%
\pgfpathlineto{\pgfqpoint{2.100990in}{1.465384in}}%
\pgfpathlineto{\pgfqpoint{2.105986in}{1.485713in}}%
\pgfpathlineto{\pgfqpoint{2.110983in}{1.473948in}}%
\pgfpathlineto{\pgfqpoint{2.115979in}{1.472515in}}%
\pgfpathlineto{\pgfqpoint{2.120975in}{1.468538in}}%
\pgfpathlineto{\pgfqpoint{2.125972in}{1.451427in}}%
\pgfpathlineto{\pgfqpoint{2.130968in}{1.418162in}}%
\pgfpathlineto{\pgfqpoint{2.135964in}{1.378106in}}%
\pgfpathlineto{\pgfqpoint{2.140961in}{1.410799in}}%
\pgfpathlineto{\pgfqpoint{2.145957in}{1.437899in}}%
\pgfpathlineto{\pgfqpoint{2.150954in}{1.455379in}}%
\pgfpathlineto{\pgfqpoint{2.155950in}{1.457345in}}%
\pgfpathlineto{\pgfqpoint{2.160946in}{1.468368in}}%
\pgfpathlineto{\pgfqpoint{2.165943in}{1.467426in}}%
\pgfpathlineto{\pgfqpoint{2.170939in}{1.458324in}}%
\pgfpathlineto{\pgfqpoint{2.175935in}{1.465042in}}%
\pgfpathlineto{\pgfqpoint{2.180932in}{1.461115in}}%
\pgfpathlineto{\pgfqpoint{2.185928in}{1.448118in}}%
\pgfpathlineto{\pgfqpoint{2.190925in}{1.459615in}}%
\pgfpathlineto{\pgfqpoint{2.195921in}{1.477007in}}%
\pgfpathlineto{\pgfqpoint{2.200917in}{1.488669in}}%
\pgfpathlineto{\pgfqpoint{2.205914in}{1.515764in}}%
\pgfpathlineto{\pgfqpoint{2.210910in}{1.517947in}}%
\pgfpathlineto{\pgfqpoint{2.215906in}{1.568950in}}%
\pgfpathlineto{\pgfqpoint{2.220903in}{1.527116in}}%
\pgfpathlineto{\pgfqpoint{2.225899in}{1.532303in}}%
\pgfpathlineto{\pgfqpoint{2.230896in}{1.558173in}}%
\pgfpathlineto{\pgfqpoint{2.235892in}{1.565695in}}%
\pgfpathlineto{\pgfqpoint{2.240888in}{1.574695in}}%
\pgfpathlineto{\pgfqpoint{2.245885in}{1.554395in}}%
\pgfpathlineto{\pgfqpoint{2.250881in}{1.553606in}}%
\pgfpathlineto{\pgfqpoint{2.255878in}{1.541898in}}%
\pgfpathlineto{\pgfqpoint{2.260874in}{1.545812in}}%
\pgfpathlineto{\pgfqpoint{2.265870in}{1.542892in}}%
\pgfpathlineto{\pgfqpoint{2.270867in}{1.541608in}}%
\pgfpathlineto{\pgfqpoint{2.275863in}{1.523184in}}%
\pgfpathlineto{\pgfqpoint{2.280859in}{1.541579in}}%
\pgfpathlineto{\pgfqpoint{2.285856in}{1.584599in}}%
\pgfpathlineto{\pgfqpoint{2.295849in}{1.631947in}}%
\pgfpathlineto{\pgfqpoint{2.300845in}{1.631175in}}%
\pgfpathlineto{\pgfqpoint{2.305841in}{1.644750in}}%
\pgfpathlineto{\pgfqpoint{2.310838in}{1.651895in}}%
\pgfpathlineto{\pgfqpoint{2.315834in}{1.670437in}}%
\pgfpathlineto{\pgfqpoint{2.325827in}{1.694922in}}%
\pgfpathlineto{\pgfqpoint{2.330823in}{1.710757in}}%
\pgfpathlineto{\pgfqpoint{2.335820in}{1.732303in}}%
\pgfpathlineto{\pgfqpoint{2.340816in}{1.745985in}}%
\pgfpathlineto{\pgfqpoint{2.345812in}{1.767135in}}%
\pgfpathlineto{\pgfqpoint{2.350809in}{1.791142in}}%
\pgfpathlineto{\pgfqpoint{2.355805in}{1.804619in}}%
\pgfpathlineto{\pgfqpoint{2.360801in}{1.815887in}}%
\pgfpathlineto{\pgfqpoint{2.365798in}{1.823958in}}%
\pgfpathlineto{\pgfqpoint{2.370794in}{1.823664in}}%
\pgfpathlineto{\pgfqpoint{2.375791in}{1.820271in}}%
\pgfpathlineto{\pgfqpoint{2.380787in}{1.828299in}}%
\pgfpathlineto{\pgfqpoint{2.385783in}{1.838080in}}%
\pgfpathlineto{\pgfqpoint{2.390780in}{1.842900in}}%
\pgfpathlineto{\pgfqpoint{2.395776in}{1.846467in}}%
\pgfpathlineto{\pgfqpoint{2.400773in}{1.855280in}}%
\pgfpathlineto{\pgfqpoint{2.405769in}{1.869200in}}%
\pgfpathlineto{\pgfqpoint{2.410765in}{1.886722in}}%
\pgfpathlineto{\pgfqpoint{2.415762in}{1.912067in}}%
\pgfpathlineto{\pgfqpoint{2.420758in}{1.921714in}}%
\pgfpathlineto{\pgfqpoint{2.425754in}{1.874719in}}%
\pgfpathlineto{\pgfqpoint{2.430751in}{1.833504in}}%
\pgfpathlineto{\pgfqpoint{2.435747in}{1.814515in}}%
\pgfpathlineto{\pgfqpoint{2.440744in}{1.662638in}}%
\pgfpathlineto{\pgfqpoint{2.445740in}{1.685111in}}%
\pgfpathlineto{\pgfqpoint{2.450736in}{1.789056in}}%
\pgfpathlineto{\pgfqpoint{2.455733in}{1.782638in}}%
\pgfpathlineto{\pgfqpoint{2.460729in}{1.821755in}}%
\pgfpathlineto{\pgfqpoint{2.465725in}{1.846390in}}%
\pgfpathlineto{\pgfqpoint{2.470722in}{1.835215in}}%
\pgfpathlineto{\pgfqpoint{2.475718in}{1.814851in}}%
\pgfpathlineto{\pgfqpoint{2.480715in}{1.825416in}}%
\pgfpathlineto{\pgfqpoint{2.485711in}{1.840693in}}%
\pgfpathlineto{\pgfqpoint{2.490707in}{1.902009in}}%
\pgfpathlineto{\pgfqpoint{2.495704in}{1.997906in}}%
\pgfpathlineto{\pgfqpoint{2.500700in}{2.133708in}}%
\pgfpathlineto{\pgfqpoint{2.505697in}{2.207004in}}%
\pgfpathlineto{\pgfqpoint{2.510693in}{2.175845in}}%
\pgfpathlineto{\pgfqpoint{2.515689in}{2.173592in}}%
\pgfpathlineto{\pgfqpoint{2.520686in}{2.184236in}}%
\pgfpathlineto{\pgfqpoint{2.525682in}{2.223934in}}%
\pgfpathlineto{\pgfqpoint{2.530678in}{2.341899in}}%
\pgfpathlineto{\pgfqpoint{2.535675in}{2.479025in}}%
\pgfpathlineto{\pgfqpoint{2.540671in}{2.354290in}}%
\pgfpathlineto{\pgfqpoint{2.545668in}{2.221726in}}%
\pgfpathlineto{\pgfqpoint{2.550664in}{2.191469in}}%
\pgfpathlineto{\pgfqpoint{2.555660in}{2.176296in}}%
\pgfpathlineto{\pgfqpoint{2.560657in}{2.213730in}}%
\pgfpathlineto{\pgfqpoint{2.565653in}{2.340610in}}%
\pgfpathlineto{\pgfqpoint{2.570649in}{2.606794in}}%
\pgfpathlineto{\pgfqpoint{2.575646in}{2.440458in}}%
\pgfpathlineto{\pgfqpoint{2.580642in}{2.249422in}}%
\pgfpathlineto{\pgfqpoint{2.585639in}{2.175450in}}%
\pgfpathlineto{\pgfqpoint{2.590635in}{2.124880in}}%
\pgfpathlineto{\pgfqpoint{2.595631in}{2.120017in}}%
\pgfpathlineto{\pgfqpoint{2.600628in}{2.103221in}}%
\pgfpathlineto{\pgfqpoint{2.605624in}{2.140226in}}%
\pgfpathlineto{\pgfqpoint{2.610620in}{2.125239in}}%
\pgfpathlineto{\pgfqpoint{2.615617in}{2.068156in}}%
\pgfpathlineto{\pgfqpoint{2.620613in}{2.139800in}}%
\pgfpathlineto{\pgfqpoint{2.625610in}{2.218793in}}%
\pgfpathlineto{\pgfqpoint{2.630606in}{2.173650in}}%
\pgfpathlineto{\pgfqpoint{2.635602in}{2.161481in}}%
\pgfpathlineto{\pgfqpoint{2.640599in}{2.134256in}}%
\pgfpathlineto{\pgfqpoint{2.645595in}{2.104988in}}%
\pgfpathlineto{\pgfqpoint{2.650592in}{2.111202in}}%
\pgfpathlineto{\pgfqpoint{2.655588in}{2.050183in}}%
\pgfpathlineto{\pgfqpoint{2.660584in}{1.913369in}}%
\pgfpathlineto{\pgfqpoint{2.665581in}{1.891633in}}%
\pgfpathlineto{\pgfqpoint{2.670577in}{1.892833in}}%
\pgfpathlineto{\pgfqpoint{2.675573in}{1.776361in}}%
\pgfpathlineto{\pgfqpoint{2.680570in}{1.794439in}}%
\pgfpathlineto{\pgfqpoint{2.685566in}{1.823047in}}%
\pgfpathlineto{\pgfqpoint{2.690563in}{1.868920in}}%
\pgfpathlineto{\pgfqpoint{2.695559in}{1.927114in}}%
\pgfpathlineto{\pgfqpoint{2.700555in}{2.032898in}}%
\pgfpathlineto{\pgfqpoint{2.705552in}{2.052488in}}%
\pgfpathlineto{\pgfqpoint{2.710548in}{2.045322in}}%
\pgfpathlineto{\pgfqpoint{2.715544in}{2.013871in}}%
\pgfpathlineto{\pgfqpoint{2.720541in}{1.988439in}}%
\pgfpathlineto{\pgfqpoint{2.725537in}{2.014082in}}%
\pgfpathlineto{\pgfqpoint{2.735530in}{1.913555in}}%
\pgfpathlineto{\pgfqpoint{2.740526in}{1.839526in}}%
\pgfpathlineto{\pgfqpoint{2.745523in}{1.845939in}}%
\pgfpathlineto{\pgfqpoint{2.750519in}{1.950071in}}%
\pgfpathlineto{\pgfqpoint{2.755515in}{1.968947in}}%
\pgfpathlineto{\pgfqpoint{2.760512in}{1.927943in}}%
\pgfpathlineto{\pgfqpoint{2.765508in}{1.899772in}}%
\pgfpathlineto{\pgfqpoint{2.770505in}{1.873329in}}%
\pgfpathlineto{\pgfqpoint{2.775501in}{1.869279in}}%
\pgfpathlineto{\pgfqpoint{2.780497in}{1.857789in}}%
\pgfpathlineto{\pgfqpoint{2.785494in}{1.848843in}}%
\pgfpathlineto{\pgfqpoint{2.790490in}{1.834077in}}%
\pgfpathlineto{\pgfqpoint{2.795487in}{1.822012in}}%
\pgfpathlineto{\pgfqpoint{2.800483in}{1.802220in}}%
\pgfpathlineto{\pgfqpoint{2.805479in}{1.793094in}}%
\pgfpathlineto{\pgfqpoint{2.810476in}{1.777512in}}%
\pgfpathlineto{\pgfqpoint{2.815472in}{1.764426in}}%
\pgfpathlineto{\pgfqpoint{2.825465in}{1.730074in}}%
\pgfpathlineto{\pgfqpoint{2.830461in}{1.714980in}}%
\pgfpathlineto{\pgfqpoint{2.835458in}{1.701129in}}%
\pgfpathlineto{\pgfqpoint{2.840454in}{1.690126in}}%
\pgfpathlineto{\pgfqpoint{2.845450in}{1.675171in}}%
\pgfpathlineto{\pgfqpoint{2.850447in}{1.661097in}}%
\pgfpathlineto{\pgfqpoint{2.860439in}{1.639782in}}%
\pgfpathlineto{\pgfqpoint{2.865436in}{1.629993in}}%
\pgfpathlineto{\pgfqpoint{2.870432in}{1.621358in}}%
\pgfpathlineto{\pgfqpoint{2.875429in}{1.615815in}}%
\pgfpathlineto{\pgfqpoint{2.880425in}{1.605556in}}%
\pgfpathlineto{\pgfqpoint{2.885421in}{1.600882in}}%
\pgfpathlineto{\pgfqpoint{2.895414in}{1.590047in}}%
\pgfpathlineto{\pgfqpoint{2.900411in}{1.582083in}}%
\pgfpathlineto{\pgfqpoint{2.905407in}{1.581050in}}%
\pgfpathlineto{\pgfqpoint{2.910403in}{1.574420in}}%
\pgfpathlineto{\pgfqpoint{2.915400in}{1.570509in}}%
\pgfpathlineto{\pgfqpoint{2.920396in}{1.558083in}}%
\pgfpathlineto{\pgfqpoint{2.930389in}{1.521279in}}%
\pgfpathlineto{\pgfqpoint{2.935385in}{1.511750in}}%
\pgfpathlineto{\pgfqpoint{2.940382in}{1.499901in}}%
\pgfpathlineto{\pgfqpoint{2.945378in}{1.505159in}}%
\pgfpathlineto{\pgfqpoint{2.950374in}{1.542097in}}%
\pgfpathlineto{\pgfqpoint{2.955371in}{1.567664in}}%
\pgfpathlineto{\pgfqpoint{2.960367in}{1.561323in}}%
\pgfpathlineto{\pgfqpoint{2.965363in}{1.553652in}}%
\pgfpathlineto{\pgfqpoint{2.970360in}{1.559947in}}%
\pgfpathlineto{\pgfqpoint{2.975356in}{1.561843in}}%
\pgfpathlineto{\pgfqpoint{2.980353in}{1.567332in}}%
\pgfpathlineto{\pgfqpoint{2.985349in}{1.572116in}}%
\pgfpathlineto{\pgfqpoint{2.990345in}{1.569797in}}%
\pgfpathlineto{\pgfqpoint{2.995342in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{3.000338in}{1.580859in}}%
\pgfpathlineto{\pgfqpoint{3.005334in}{1.579299in}}%
\pgfpathlineto{\pgfqpoint{3.010331in}{1.582548in}}%
\pgfpathlineto{\pgfqpoint{3.015327in}{1.595191in}}%
\pgfpathlineto{\pgfqpoint{3.020324in}{1.616910in}}%
\pgfpathlineto{\pgfqpoint{3.025320in}{1.642196in}}%
\pgfpathlineto{\pgfqpoint{3.030316in}{1.677241in}}%
\pgfpathlineto{\pgfqpoint{3.035313in}{1.717163in}}%
\pgfpathlineto{\pgfqpoint{3.040309in}{1.761870in}}%
\pgfpathlineto{\pgfqpoint{3.045306in}{1.788690in}}%
\pgfpathlineto{\pgfqpoint{3.050302in}{1.809745in}}%
\pgfpathlineto{\pgfqpoint{3.055298in}{1.805500in}}%
\pgfpathlineto{\pgfqpoint{3.060295in}{1.787082in}}%
\pgfpathlineto{\pgfqpoint{3.065291in}{1.764381in}}%
\pgfpathlineto{\pgfqpoint{3.070287in}{1.739350in}}%
\pgfpathlineto{\pgfqpoint{3.075284in}{1.736689in}}%
\pgfpathlineto{\pgfqpoint{3.080280in}{1.717682in}}%
\pgfpathlineto{\pgfqpoint{3.085277in}{1.691121in}}%
\pgfpathlineto{\pgfqpoint{3.090273in}{1.672523in}}%
\pgfpathlineto{\pgfqpoint{3.095269in}{1.649797in}}%
\pgfpathlineto{\pgfqpoint{3.100266in}{1.643296in}}%
\pgfpathlineto{\pgfqpoint{3.105262in}{1.633866in}}%
\pgfpathlineto{\pgfqpoint{3.110258in}{1.626908in}}%
\pgfpathlineto{\pgfqpoint{3.115255in}{1.622370in}}%
\pgfpathlineto{\pgfqpoint{3.120251in}{1.615143in}}%
\pgfpathlineto{\pgfqpoint{3.125248in}{1.605791in}}%
\pgfpathlineto{\pgfqpoint{3.130244in}{1.603481in}}%
\pgfpathlineto{\pgfqpoint{3.135240in}{1.600258in}}%
\pgfpathlineto{\pgfqpoint{3.140237in}{1.591855in}}%
\pgfpathlineto{\pgfqpoint{3.145233in}{1.587317in}}%
\pgfpathlineto{\pgfqpoint{3.150229in}{1.592654in}}%
\pgfpathlineto{\pgfqpoint{3.155226in}{1.594228in}}%
\pgfpathlineto{\pgfqpoint{3.160222in}{1.601315in}}%
\pgfpathlineto{\pgfqpoint{3.165219in}{1.604592in}}%
\pgfpathlineto{\pgfqpoint{3.170215in}{1.621202in}}%
\pgfpathlineto{\pgfqpoint{3.175211in}{1.645890in}}%
\pgfpathlineto{\pgfqpoint{3.180208in}{1.678976in}}%
\pgfpathlineto{\pgfqpoint{3.185204in}{1.720998in}}%
\pgfpathlineto{\pgfqpoint{3.190201in}{1.813311in}}%
\pgfpathlineto{\pgfqpoint{3.195197in}{1.889955in}}%
\pgfpathlineto{\pgfqpoint{3.200193in}{1.779901in}}%
\pgfpathlineto{\pgfqpoint{3.205190in}{1.676204in}}%
\pgfpathlineto{\pgfqpoint{3.210186in}{1.643463in}}%
\pgfpathlineto{\pgfqpoint{3.215182in}{1.602455in}}%
\pgfpathlineto{\pgfqpoint{3.220179in}{1.589734in}}%
\pgfpathlineto{\pgfqpoint{3.225175in}{1.584881in}}%
\pgfpathlineto{\pgfqpoint{3.230172in}{1.571095in}}%
\pgfpathlineto{\pgfqpoint{3.235168in}{1.568240in}}%
\pgfpathlineto{\pgfqpoint{3.245161in}{1.567902in}}%
\pgfpathlineto{\pgfqpoint{3.250157in}{1.562981in}}%
\pgfpathlineto{\pgfqpoint{3.255153in}{1.555392in}}%
\pgfpathlineto{\pgfqpoint{3.260150in}{1.554593in}}%
\pgfpathlineto{\pgfqpoint{3.265146in}{1.552897in}}%
\pgfpathlineto{\pgfqpoint{3.270143in}{1.543632in}}%
\pgfpathlineto{\pgfqpoint{3.275139in}{1.536901in}}%
\pgfpathlineto{\pgfqpoint{3.285132in}{1.530941in}}%
\pgfpathlineto{\pgfqpoint{3.290128in}{1.521854in}}%
\pgfpathlineto{\pgfqpoint{3.295125in}{1.516877in}}%
\pgfpathlineto{\pgfqpoint{3.300121in}{1.521745in}}%
\pgfpathlineto{\pgfqpoint{3.305117in}{1.519118in}}%
\pgfpathlineto{\pgfqpoint{3.310114in}{1.528050in}}%
\pgfpathlineto{\pgfqpoint{3.320106in}{1.558419in}}%
\pgfpathlineto{\pgfqpoint{3.325103in}{1.580639in}}%
\pgfpathlineto{\pgfqpoint{3.330099in}{1.630585in}}%
\pgfpathlineto{\pgfqpoint{3.335096in}{1.696424in}}%
\pgfpathlineto{\pgfqpoint{3.340092in}{1.887978in}}%
\pgfpathlineto{\pgfqpoint{3.345088in}{1.965315in}}%
\pgfpathlineto{\pgfqpoint{3.350085in}{1.897001in}}%
\pgfpathlineto{\pgfqpoint{3.355081in}{1.895766in}}%
\pgfpathlineto{\pgfqpoint{3.360077in}{1.868710in}}%
\pgfpathlineto{\pgfqpoint{3.365074in}{1.849284in}}%
\pgfpathlineto{\pgfqpoint{3.370070in}{1.820040in}}%
\pgfpathlineto{\pgfqpoint{3.380063in}{1.778031in}}%
\pgfpathlineto{\pgfqpoint{3.385059in}{1.755610in}}%
\pgfpathlineto{\pgfqpoint{3.390056in}{1.741504in}}%
\pgfpathlineto{\pgfqpoint{3.395052in}{1.739804in}}%
\pgfpathlineto{\pgfqpoint{3.400048in}{1.721277in}}%
\pgfpathlineto{\pgfqpoint{3.405045in}{1.705730in}}%
\pgfpathlineto{\pgfqpoint{3.410041in}{1.694277in}}%
\pgfpathlineto{\pgfqpoint{3.415038in}{1.681538in}}%
\pgfpathlineto{\pgfqpoint{3.420034in}{1.673540in}}%
\pgfpathlineto{\pgfqpoint{3.425030in}{1.657795in}}%
\pgfpathlineto{\pgfqpoint{3.430027in}{1.647962in}}%
\pgfpathlineto{\pgfqpoint{3.440020in}{1.638556in}}%
\pgfpathlineto{\pgfqpoint{3.445016in}{1.629362in}}%
\pgfpathlineto{\pgfqpoint{3.450012in}{1.603965in}}%
\pgfpathlineto{\pgfqpoint{3.455009in}{1.583710in}}%
\pgfpathlineto{\pgfqpoint{3.460005in}{1.571234in}}%
\pgfpathlineto{\pgfqpoint{3.465001in}{1.544563in}}%
\pgfpathlineto{\pgfqpoint{3.469998in}{1.526383in}}%
\pgfpathlineto{\pgfqpoint{3.474994in}{1.526602in}}%
\pgfpathlineto{\pgfqpoint{3.479991in}{1.530571in}}%
\pgfpathlineto{\pgfqpoint{3.484987in}{1.532725in}}%
\pgfpathlineto{\pgfqpoint{3.489983in}{1.530628in}}%
\pgfpathlineto{\pgfqpoint{3.494980in}{1.530429in}}%
\pgfpathlineto{\pgfqpoint{3.499976in}{1.532876in}}%
\pgfpathlineto{\pgfqpoint{3.504972in}{1.534054in}}%
\pgfpathlineto{\pgfqpoint{3.509969in}{1.521135in}}%
\pgfpathlineto{\pgfqpoint{3.514965in}{1.514987in}}%
\pgfpathlineto{\pgfqpoint{3.519962in}{1.508229in}}%
\pgfpathlineto{\pgfqpoint{3.524958in}{1.505217in}}%
\pgfpathlineto{\pgfqpoint{3.529954in}{1.500943in}}%
\pgfpathlineto{\pgfqpoint{3.534951in}{1.495235in}}%
\pgfpathlineto{\pgfqpoint{3.539947in}{1.486476in}}%
\pgfpathlineto{\pgfqpoint{3.544943in}{1.481010in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{1.472405in}}%
\pgfpathlineto{\pgfqpoint{3.554936in}{1.461519in}}%
\pgfpathlineto{\pgfqpoint{3.559933in}{1.435013in}}%
\pgfpathlineto{\pgfqpoint{3.564929in}{1.401963in}}%
\pgfpathlineto{\pgfqpoint{3.569925in}{1.404195in}}%
\pgfpathlineto{\pgfqpoint{3.574922in}{1.427921in}}%
\pgfpathlineto{\pgfqpoint{3.579918in}{1.435780in}}%
\pgfpathlineto{\pgfqpoint{3.584915in}{1.427893in}}%
\pgfpathlineto{\pgfqpoint{3.594907in}{1.442049in}}%
\pgfpathlineto{\pgfqpoint{3.604900in}{1.448734in}}%
\pgfpathlineto{\pgfqpoint{3.614893in}{1.470388in}}%
\pgfpathlineto{\pgfqpoint{3.619889in}{1.472264in}}%
\pgfpathlineto{\pgfqpoint{3.624886in}{1.469382in}}%
\pgfpathlineto{\pgfqpoint{3.629882in}{1.471307in}}%
\pgfpathlineto{\pgfqpoint{3.639875in}{1.466734in}}%
\pgfpathlineto{\pgfqpoint{3.644871in}{1.475818in}}%
\pgfpathlineto{\pgfqpoint{3.649867in}{1.489410in}}%
\pgfpathlineto{\pgfqpoint{3.654864in}{1.499831in}}%
\pgfpathlineto{\pgfqpoint{3.659860in}{1.513053in}}%
\pgfpathlineto{\pgfqpoint{3.664857in}{1.544782in}}%
\pgfpathlineto{\pgfqpoint{3.674849in}{1.654200in}}%
\pgfpathlineto{\pgfqpoint{3.679846in}{1.755896in}}%
\pgfpathlineto{\pgfqpoint{3.684842in}{1.866440in}}%
\pgfpathlineto{\pgfqpoint{3.689838in}{2.197505in}}%
\pgfpathlineto{\pgfqpoint{3.694835in}{2.090560in}}%
\pgfpathlineto{\pgfqpoint{3.699831in}{2.077503in}}%
\pgfpathlineto{\pgfqpoint{3.704828in}{2.021254in}}%
\pgfpathlineto{\pgfqpoint{3.709824in}{1.908211in}}%
\pgfpathlineto{\pgfqpoint{3.714820in}{1.894839in}}%
\pgfpathlineto{\pgfqpoint{3.719817in}{1.874567in}}%
\pgfpathlineto{\pgfqpoint{3.724813in}{1.921878in}}%
\pgfpathlineto{\pgfqpoint{3.734806in}{2.003325in}}%
\pgfpathlineto{\pgfqpoint{3.739802in}{2.057322in}}%
\pgfpathlineto{\pgfqpoint{3.744799in}{2.077641in}}%
\pgfpathlineto{\pgfqpoint{3.749795in}{2.118982in}}%
\pgfpathlineto{\pgfqpoint{3.754791in}{2.158006in}}%
\pgfpathlineto{\pgfqpoint{3.764784in}{2.274284in}}%
\pgfpathlineto{\pgfqpoint{3.769781in}{2.544458in}}%
\pgfpathlineto{\pgfqpoint{3.774777in}{2.516841in}}%
\pgfpathlineto{\pgfqpoint{3.779773in}{2.216859in}}%
\pgfpathlineto{\pgfqpoint{3.784770in}{2.120138in}}%
\pgfpathlineto{\pgfqpoint{3.789766in}{2.044218in}}%
\pgfpathlineto{\pgfqpoint{3.794762in}{2.022410in}}%
\pgfpathlineto{\pgfqpoint{3.799759in}{2.084628in}}%
\pgfpathlineto{\pgfqpoint{3.804755in}{2.010283in}}%
\pgfpathlineto{\pgfqpoint{3.809752in}{1.793340in}}%
\pgfpathlineto{\pgfqpoint{3.814748in}{1.666552in}}%
\pgfpathlineto{\pgfqpoint{3.819744in}{1.578901in}}%
\pgfpathlineto{\pgfqpoint{3.824741in}{1.507168in}}%
\pgfpathlineto{\pgfqpoint{3.829737in}{1.445927in}}%
\pgfpathlineto{\pgfqpoint{3.834734in}{1.420843in}}%
\pgfpathlineto{\pgfqpoint{3.839730in}{1.399676in}}%
\pgfpathlineto{\pgfqpoint{3.844726in}{1.402941in}}%
\pgfpathlineto{\pgfqpoint{3.849723in}{1.395026in}}%
\pgfpathlineto{\pgfqpoint{3.854719in}{1.383621in}}%
\pgfpathlineto{\pgfqpoint{3.859715in}{1.381217in}}%
\pgfpathlineto{\pgfqpoint{3.864712in}{1.360534in}}%
\pgfpathlineto{\pgfqpoint{3.869708in}{1.364087in}}%
\pgfpathlineto{\pgfqpoint{3.874705in}{1.408127in}}%
\pgfpathlineto{\pgfqpoint{3.879701in}{1.459810in}}%
\pgfpathlineto{\pgfqpoint{3.884697in}{1.505096in}}%
\pgfpathlineto{\pgfqpoint{3.894690in}{1.618696in}}%
\pgfpathlineto{\pgfqpoint{3.904683in}{1.705827in}}%
\pgfpathlineto{\pgfqpoint{3.909679in}{1.738268in}}%
\pgfpathlineto{\pgfqpoint{3.914676in}{1.766115in}}%
\pgfpathlineto{\pgfqpoint{3.919672in}{1.783245in}}%
\pgfpathlineto{\pgfqpoint{3.929665in}{1.855125in}}%
\pgfpathlineto{\pgfqpoint{3.934661in}{1.913924in}}%
\pgfpathlineto{\pgfqpoint{3.939657in}{1.980466in}}%
\pgfpathlineto{\pgfqpoint{3.944654in}{2.128757in}}%
\pgfpathlineto{\pgfqpoint{3.949650in}{2.155895in}}%
\pgfpathlineto{\pgfqpoint{3.954647in}{2.028412in}}%
\pgfpathlineto{\pgfqpoint{3.959643in}{1.971075in}}%
\pgfpathlineto{\pgfqpoint{3.964639in}{1.908316in}}%
\pgfpathlineto{\pgfqpoint{3.969636in}{1.890867in}}%
\pgfpathlineto{\pgfqpoint{3.974632in}{1.834993in}}%
\pgfpathlineto{\pgfqpoint{3.979629in}{1.805018in}}%
\pgfpathlineto{\pgfqpoint{3.984625in}{1.748055in}}%
\pgfpathlineto{\pgfqpoint{3.989621in}{1.680331in}}%
\pgfpathlineto{\pgfqpoint{3.994618in}{1.606963in}}%
\pgfpathlineto{\pgfqpoint{3.999614in}{1.598749in}}%
\pgfpathlineto{\pgfqpoint{4.004610in}{1.639866in}}%
\pgfpathlineto{\pgfqpoint{4.009607in}{1.650315in}}%
\pgfpathlineto{\pgfqpoint{4.014603in}{1.682977in}}%
\pgfpathlineto{\pgfqpoint{4.019600in}{1.688411in}}%
\pgfpathlineto{\pgfqpoint{4.024596in}{1.666121in}}%
\pgfpathlineto{\pgfqpoint{4.029592in}{1.655911in}}%
\pgfpathlineto{\pgfqpoint{4.034589in}{1.635042in}}%
\pgfpathlineto{\pgfqpoint{4.039585in}{1.628454in}}%
\pgfpathlineto{\pgfqpoint{4.044581in}{1.615322in}}%
\pgfpathlineto{\pgfqpoint{4.049578in}{1.607522in}}%
\pgfpathlineto{\pgfqpoint{4.054574in}{1.605300in}}%
\pgfpathlineto{\pgfqpoint{4.059571in}{1.609962in}}%
\pgfpathlineto{\pgfqpoint{4.064567in}{1.608485in}}%
\pgfpathlineto{\pgfqpoint{4.069563in}{1.591090in}}%
\pgfpathlineto{\pgfqpoint{4.074560in}{1.580690in}}%
\pgfpathlineto{\pgfqpoint{4.079556in}{1.576869in}}%
\pgfpathlineto{\pgfqpoint{4.084552in}{1.571686in}}%
\pgfpathlineto{\pgfqpoint{4.089549in}{1.561670in}}%
\pgfpathlineto{\pgfqpoint{4.094545in}{1.533724in}}%
\pgfpathlineto{\pgfqpoint{4.099542in}{1.529049in}}%
\pgfpathlineto{\pgfqpoint{4.104538in}{1.533017in}}%
\pgfpathlineto{\pgfqpoint{4.109534in}{1.520168in}}%
\pgfpathlineto{\pgfqpoint{4.114531in}{1.516736in}}%
\pgfpathlineto{\pgfqpoint{4.119527in}{1.501613in}}%
\pgfpathlineto{\pgfqpoint{4.124524in}{1.503059in}}%
\pgfpathlineto{\pgfqpoint{4.129520in}{1.493001in}}%
\pgfpathlineto{\pgfqpoint{4.134516in}{1.495514in}}%
\pgfpathlineto{\pgfqpoint{4.139513in}{1.489898in}}%
\pgfpathlineto{\pgfqpoint{4.144509in}{1.479606in}}%
\pgfpathlineto{\pgfqpoint{4.149505in}{1.464472in}}%
\pgfpathlineto{\pgfqpoint{4.154502in}{1.463064in}}%
\pgfpathlineto{\pgfqpoint{4.159498in}{1.457895in}}%
\pgfpathlineto{\pgfqpoint{4.164495in}{1.448443in}}%
\pgfpathlineto{\pgfqpoint{4.169491in}{1.430801in}}%
\pgfpathlineto{\pgfqpoint{4.174487in}{1.418954in}}%
\pgfpathlineto{\pgfqpoint{4.189476in}{1.380083in}}%
\pgfpathlineto{\pgfqpoint{4.194473in}{1.386439in}}%
\pgfpathlineto{\pgfqpoint{4.199469in}{1.390456in}}%
\pgfpathlineto{\pgfqpoint{4.204466in}{1.412808in}}%
\pgfpathlineto{\pgfqpoint{4.209462in}{1.423773in}}%
\pgfpathlineto{\pgfqpoint{4.214458in}{1.445876in}}%
\pgfpathlineto{\pgfqpoint{4.219455in}{1.450514in}}%
\pgfpathlineto{\pgfqpoint{4.224451in}{1.448756in}}%
\pgfpathlineto{\pgfqpoint{4.229448in}{1.465306in}}%
\pgfpathlineto{\pgfqpoint{4.234444in}{1.476492in}}%
\pgfpathlineto{\pgfqpoint{4.239440in}{1.485283in}}%
\pgfpathlineto{\pgfqpoint{4.244437in}{1.495100in}}%
\pgfpathlineto{\pgfqpoint{4.249433in}{1.505577in}}%
\pgfpathlineto{\pgfqpoint{4.254429in}{1.513050in}}%
\pgfpathlineto{\pgfqpoint{4.259426in}{1.544471in}}%
\pgfpathlineto{\pgfqpoint{4.264422in}{1.546451in}}%
\pgfpathlineto{\pgfqpoint{4.269419in}{1.521600in}}%
\pgfpathlineto{\pgfqpoint{4.274415in}{1.487649in}}%
\pgfpathlineto{\pgfqpoint{4.279411in}{1.433144in}}%
\pgfpathlineto{\pgfqpoint{4.284408in}{1.405268in}}%
\pgfpathlineto{\pgfqpoint{4.289404in}{1.383097in}}%
\pgfpathlineto{\pgfqpoint{4.294400in}{1.344113in}}%
\pgfpathlineto{\pgfqpoint{4.304393in}{1.253601in}}%
\pgfpathlineto{\pgfqpoint{4.309390in}{1.210619in}}%
\pgfpathlineto{\pgfqpoint{4.314386in}{1.205092in}}%
\pgfpathlineto{\pgfqpoint{4.319382in}{1.204552in}}%
\pgfpathlineto{\pgfqpoint{4.324379in}{1.219574in}}%
\pgfpathlineto{\pgfqpoint{4.329375in}{1.254058in}}%
\pgfpathlineto{\pgfqpoint{4.339368in}{1.314998in}}%
\pgfpathlineto{\pgfqpoint{4.349361in}{1.371670in}}%
\pgfpathlineto{\pgfqpoint{4.354357in}{1.387135in}}%
\pgfpathlineto{\pgfqpoint{4.359353in}{1.386952in}}%
\pgfpathlineto{\pgfqpoint{4.364350in}{1.401271in}}%
\pgfpathlineto{\pgfqpoint{4.369346in}{1.405780in}}%
\pgfpathlineto{\pgfqpoint{4.374343in}{1.409575in}}%
\pgfpathlineto{\pgfqpoint{4.379339in}{1.418761in}}%
\pgfpathlineto{\pgfqpoint{4.384335in}{1.423555in}}%
\pgfpathlineto{\pgfqpoint{4.389332in}{1.424858in}}%
\pgfpathlineto{\pgfqpoint{4.394328in}{1.420274in}}%
\pgfpathlineto{\pgfqpoint{4.399324in}{1.409678in}}%
\pgfpathlineto{\pgfqpoint{4.404321in}{1.406209in}}%
\pgfpathlineto{\pgfqpoint{4.409317in}{1.410376in}}%
\pgfpathlineto{\pgfqpoint{4.414314in}{1.401309in}}%
\pgfpathlineto{\pgfqpoint{4.419310in}{1.403456in}}%
\pgfpathlineto{\pgfqpoint{4.424306in}{1.402515in}}%
\pgfpathlineto{\pgfqpoint{4.429303in}{1.399433in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.399972in}}%
\pgfpathlineto{\pgfqpoint{4.439295in}{1.396386in}}%
\pgfpathlineto{\pgfqpoint{4.444292in}{1.386509in}}%
\pgfpathlineto{\pgfqpoint{4.449288in}{1.377923in}}%
\pgfpathlineto{\pgfqpoint{4.454285in}{1.367157in}}%
\pgfpathlineto{\pgfqpoint{4.464277in}{1.338492in}}%
\pgfpathlineto{\pgfqpoint{4.469274in}{1.318179in}}%
\pgfpathlineto{\pgfqpoint{4.474270in}{1.286960in}}%
\pgfpathlineto{\pgfqpoint{4.479266in}{1.242560in}}%
\pgfpathlineto{\pgfqpoint{4.484263in}{1.127207in}}%
\pgfpathlineto{\pgfqpoint{4.489259in}{1.022062in}}%
\pgfpathlineto{\pgfqpoint{4.494256in}{1.220663in}}%
\pgfpathlineto{\pgfqpoint{4.499252in}{1.274889in}}%
\pgfpathlineto{\pgfqpoint{4.504248in}{1.324387in}}%
\pgfpathlineto{\pgfqpoint{4.514241in}{1.377428in}}%
\pgfpathlineto{\pgfqpoint{4.519238in}{1.392782in}}%
\pgfpathlineto{\pgfqpoint{4.524234in}{1.411782in}}%
\pgfpathlineto{\pgfqpoint{4.529230in}{1.423417in}}%
\pgfpathlineto{\pgfqpoint{4.539223in}{1.439446in}}%
\pgfpathlineto{\pgfqpoint{4.544219in}{1.445381in}}%
\pgfpathlineto{\pgfqpoint{4.549216in}{1.440036in}}%
\pgfpathlineto{\pgfqpoint{4.554212in}{1.450326in}}%
\pgfpathlineto{\pgfqpoint{4.559209in}{1.454483in}}%
\pgfpathlineto{\pgfqpoint{4.564205in}{1.456053in}}%
\pgfpathlineto{\pgfqpoint{4.569201in}{1.456007in}}%
\pgfpathlineto{\pgfqpoint{4.574198in}{1.441483in}}%
\pgfpathlineto{\pgfqpoint{4.579194in}{1.441963in}}%
\pgfpathlineto{\pgfqpoint{4.584190in}{1.441774in}}%
\pgfpathlineto{\pgfqpoint{4.589187in}{1.436060in}}%
\pgfpathlineto{\pgfqpoint{4.594183in}{1.413812in}}%
\pgfpathlineto{\pgfqpoint{4.599180in}{1.398204in}}%
\pgfpathlineto{\pgfqpoint{4.604176in}{1.371242in}}%
\pgfpathlineto{\pgfqpoint{4.609172in}{1.328006in}}%
\pgfpathlineto{\pgfqpoint{4.619165in}{1.173373in}}%
\pgfpathlineto{\pgfqpoint{4.624162in}{1.072637in}}%
\pgfpathlineto{\pgfqpoint{4.629158in}{1.140788in}}%
\pgfpathlineto{\pgfqpoint{4.634154in}{1.225877in}}%
\pgfpathlineto{\pgfqpoint{4.639151in}{1.280157in}}%
\pgfpathlineto{\pgfqpoint{4.649143in}{1.339083in}}%
\pgfpathlineto{\pgfqpoint{4.654140in}{1.375138in}}%
\pgfpathlineto{\pgfqpoint{4.659136in}{1.382783in}}%
\pgfpathlineto{\pgfqpoint{4.664133in}{1.387943in}}%
\pgfpathlineto{\pgfqpoint{4.669129in}{1.392300in}}%
\pgfpathlineto{\pgfqpoint{4.674125in}{1.392528in}}%
\pgfpathlineto{\pgfqpoint{4.679122in}{1.388435in}}%
\pgfpathlineto{\pgfqpoint{4.684118in}{1.376006in}}%
\pgfpathlineto{\pgfqpoint{4.689114in}{1.352659in}}%
\pgfpathlineto{\pgfqpoint{4.699107in}{1.271563in}}%
\pgfpathlineto{\pgfqpoint{4.704104in}{1.227044in}}%
\pgfpathlineto{\pgfqpoint{4.709100in}{1.173897in}}%
\pgfpathlineto{\pgfqpoint{4.714096in}{1.128455in}}%
\pgfpathlineto{\pgfqpoint{4.719093in}{1.076248in}}%
\pgfpathlineto{\pgfqpoint{4.724089in}{1.027638in}}%
\pgfpathlineto{\pgfqpoint{4.729085in}{1.028261in}}%
\pgfpathlineto{\pgfqpoint{4.734082in}{1.016868in}}%
\pgfpathlineto{\pgfqpoint{4.739078in}{1.019563in}}%
\pgfpathlineto{\pgfqpoint{4.744075in}{1.085093in}}%
\pgfpathlineto{\pgfqpoint{4.749071in}{1.162296in}}%
\pgfpathlineto{\pgfqpoint{4.759064in}{1.304548in}}%
\pgfpathlineto{\pgfqpoint{4.764060in}{1.290626in}}%
\pgfpathlineto{\pgfqpoint{4.769057in}{1.284044in}}%
\pgfpathlineto{\pgfqpoint{4.774053in}{1.296642in}}%
\pgfpathlineto{\pgfqpoint{4.779049in}{1.308247in}}%
\pgfpathlineto{\pgfqpoint{4.784046in}{1.344307in}}%
\pgfpathlineto{\pgfqpoint{4.789042in}{1.384108in}}%
\pgfpathlineto{\pgfqpoint{4.794038in}{1.429250in}}%
\pgfpathlineto{\pgfqpoint{4.799035in}{1.489960in}}%
\pgfpathlineto{\pgfqpoint{4.804031in}{1.504863in}}%
\pgfpathlineto{\pgfqpoint{4.809028in}{1.485469in}}%
\pgfpathlineto{\pgfqpoint{4.814024in}{1.479771in}}%
\pgfpathlineto{\pgfqpoint{4.819020in}{1.480959in}}%
\pgfpathlineto{\pgfqpoint{4.824017in}{1.482542in}}%
\pgfpathlineto{\pgfqpoint{4.829013in}{1.488496in}}%
\pgfpathlineto{\pgfqpoint{4.834009in}{1.493258in}}%
\pgfpathlineto{\pgfqpoint{4.839006in}{1.493513in}}%
\pgfpathlineto{\pgfqpoint{4.844002in}{1.493292in}}%
\pgfpathlineto{\pgfqpoint{4.848999in}{1.490982in}}%
\pgfpathlineto{\pgfqpoint{4.853995in}{1.494704in}}%
\pgfpathlineto{\pgfqpoint{4.858991in}{1.492241in}}%
\pgfpathlineto{\pgfqpoint{4.863988in}{1.494716in}}%
\pgfpathlineto{\pgfqpoint{4.868984in}{1.493665in}}%
\pgfpathlineto{\pgfqpoint{4.873980in}{1.479882in}}%
\pgfpathlineto{\pgfqpoint{4.878977in}{1.472733in}}%
\pgfpathlineto{\pgfqpoint{4.883973in}{1.460191in}}%
\pgfpathlineto{\pgfqpoint{4.888970in}{1.456880in}}%
\pgfpathlineto{\pgfqpoint{4.893966in}{1.458238in}}%
\pgfpathlineto{\pgfqpoint{4.898962in}{1.446608in}}%
\pgfpathlineto{\pgfqpoint{4.908955in}{1.428704in}}%
\pgfpathlineto{\pgfqpoint{4.913952in}{1.391244in}}%
\pgfpathlineto{\pgfqpoint{4.918948in}{1.347682in}}%
\pgfpathlineto{\pgfqpoint{4.923944in}{1.397852in}}%
\pgfpathlineto{\pgfqpoint{4.928941in}{1.452364in}}%
\pgfpathlineto{\pgfqpoint{4.933937in}{1.498466in}}%
\pgfpathlineto{\pgfqpoint{4.938933in}{1.511649in}}%
\pgfpathlineto{\pgfqpoint{4.943930in}{1.508038in}}%
\pgfpathlineto{\pgfqpoint{4.948926in}{1.526844in}}%
\pgfpathlineto{\pgfqpoint{4.953923in}{1.541614in}}%
\pgfpathlineto{\pgfqpoint{4.958919in}{1.552490in}}%
\pgfpathlineto{\pgfqpoint{4.963915in}{1.569712in}}%
\pgfpathlineto{\pgfqpoint{4.968912in}{1.613145in}}%
\pgfpathlineto{\pgfqpoint{4.973908in}{1.636526in}}%
\pgfpathlineto{\pgfqpoint{4.978904in}{1.703931in}}%
\pgfpathlineto{\pgfqpoint{4.983901in}{1.702721in}}%
\pgfpathlineto{\pgfqpoint{4.988897in}{1.642905in}}%
\pgfpathlineto{\pgfqpoint{4.993894in}{1.598175in}}%
\pgfpathlineto{\pgfqpoint{4.998890in}{1.578012in}}%
\pgfpathlineto{\pgfqpoint{5.003886in}{1.571792in}}%
\pgfpathlineto{\pgfqpoint{5.013879in}{1.542795in}}%
\pgfpathlineto{\pgfqpoint{5.018875in}{1.536926in}}%
\pgfpathlineto{\pgfqpoint{5.023872in}{1.520015in}}%
\pgfpathlineto{\pgfqpoint{5.028868in}{1.492308in}}%
\pgfpathlineto{\pgfqpoint{5.033865in}{1.461008in}}%
\pgfpathlineto{\pgfqpoint{5.038861in}{1.420105in}}%
\pgfpathlineto{\pgfqpoint{5.043857in}{1.376680in}}%
\pgfpathlineto{\pgfqpoint{5.048854in}{1.350488in}}%
\pgfpathlineto{\pgfqpoint{5.053850in}{1.317834in}}%
\pgfpathlineto{\pgfqpoint{5.058847in}{1.310709in}}%
\pgfpathlineto{\pgfqpoint{5.063843in}{1.306946in}}%
\pgfpathlineto{\pgfqpoint{5.068839in}{1.317976in}}%
\pgfpathlineto{\pgfqpoint{5.073836in}{1.315705in}}%
\pgfpathlineto{\pgfqpoint{5.078832in}{1.310693in}}%
\pgfpathlineto{\pgfqpoint{5.083828in}{1.309777in}}%
\pgfpathlineto{\pgfqpoint{5.088825in}{1.285014in}}%
\pgfpathlineto{\pgfqpoint{5.098818in}{1.240554in}}%
\pgfpathlineto{\pgfqpoint{5.103814in}{1.211870in}}%
\pgfpathlineto{\pgfqpoint{5.108810in}{1.219259in}}%
\pgfpathlineto{\pgfqpoint{5.113807in}{1.201442in}}%
\pgfpathlineto{\pgfqpoint{5.118803in}{1.197020in}}%
\pgfpathlineto{\pgfqpoint{5.123799in}{1.149547in}}%
\pgfpathlineto{\pgfqpoint{5.128796in}{0.943287in}}%
\pgfpathlineto{\pgfqpoint{5.133792in}{1.157873in}}%
\pgfpathlineto{\pgfqpoint{5.138789in}{1.329568in}}%
\pgfpathlineto{\pgfqpoint{5.143785in}{1.358012in}}%
\pgfpathlineto{\pgfqpoint{5.148781in}{1.377710in}}%
\pgfpathlineto{\pgfqpoint{5.153778in}{1.359649in}}%
\pgfpathlineto{\pgfqpoint{5.158774in}{1.374472in}}%
\pgfpathlineto{\pgfqpoint{5.163771in}{1.373994in}}%
\pgfpathlineto{\pgfqpoint{5.168767in}{1.366669in}}%
\pgfpathlineto{\pgfqpoint{5.173763in}{1.360631in}}%
\pgfpathlineto{\pgfqpoint{5.178760in}{1.359823in}}%
\pgfpathlineto{\pgfqpoint{5.183756in}{1.352573in}}%
\pgfpathlineto{\pgfqpoint{5.188752in}{1.338961in}}%
\pgfpathlineto{\pgfqpoint{5.193749in}{1.341320in}}%
\pgfpathlineto{\pgfqpoint{5.198745in}{1.328344in}}%
\pgfpathlineto{\pgfqpoint{5.203742in}{1.319104in}}%
\pgfpathlineto{\pgfqpoint{5.208738in}{1.325093in}}%
\pgfpathlineto{\pgfqpoint{5.213734in}{1.292512in}}%
\pgfpathlineto{\pgfqpoint{5.218731in}{1.283377in}}%
\pgfpathlineto{\pgfqpoint{5.223727in}{1.276213in}}%
\pgfpathlineto{\pgfqpoint{5.228723in}{1.237534in}}%
\pgfpathlineto{\pgfqpoint{5.238716in}{1.194607in}}%
\pgfpathlineto{\pgfqpoint{5.243713in}{1.181428in}}%
\pgfpathlineto{\pgfqpoint{5.248709in}{1.171001in}}%
\pgfpathlineto{\pgfqpoint{5.253705in}{1.168674in}}%
\pgfpathlineto{\pgfqpoint{5.258702in}{1.172330in}}%
\pgfpathlineto{\pgfqpoint{5.263698in}{1.180057in}}%
\pgfpathlineto{\pgfqpoint{5.268694in}{1.192465in}}%
\pgfpathlineto{\pgfqpoint{5.273691in}{1.242193in}}%
\pgfpathlineto{\pgfqpoint{5.278687in}{1.301952in}}%
\pgfpathlineto{\pgfqpoint{5.288680in}{1.401904in}}%
\pgfpathlineto{\pgfqpoint{5.293676in}{1.473567in}}%
\pgfpathlineto{\pgfqpoint{5.298673in}{1.507928in}}%
\pgfpathlineto{\pgfqpoint{5.303669in}{1.539226in}}%
\pgfpathlineto{\pgfqpoint{5.313662in}{1.585245in}}%
\pgfpathlineto{\pgfqpoint{5.318658in}{1.591198in}}%
\pgfpathlineto{\pgfqpoint{5.328651in}{1.569488in}}%
\pgfpathlineto{\pgfqpoint{5.333647in}{1.553482in}}%
\pgfpathlineto{\pgfqpoint{5.338644in}{1.543905in}}%
\pgfpathlineto{\pgfqpoint{5.343640in}{1.533251in}}%
\pgfpathlineto{\pgfqpoint{5.348637in}{1.527608in}}%
\pgfpathlineto{\pgfqpoint{5.353633in}{1.523197in}}%
\pgfpathlineto{\pgfqpoint{5.358629in}{1.523347in}}%
\pgfpathlineto{\pgfqpoint{5.363626in}{1.525019in}}%
\pgfpathlineto{\pgfqpoint{5.373618in}{1.523141in}}%
\pgfpathlineto{\pgfqpoint{5.378615in}{1.523775in}}%
\pgfpathlineto{\pgfqpoint{5.383611in}{1.529117in}}%
\pgfpathlineto{\pgfqpoint{5.388608in}{1.542278in}}%
\pgfpathlineto{\pgfqpoint{5.393604in}{1.545989in}}%
\pgfpathlineto{\pgfqpoint{5.398600in}{1.539654in}}%
\pgfpathlineto{\pgfqpoint{5.403597in}{1.521311in}}%
\pgfpathlineto{\pgfqpoint{5.408593in}{1.514595in}}%
\pgfpathlineto{\pgfqpoint{5.413589in}{1.493536in}}%
\pgfpathlineto{\pgfqpoint{5.418586in}{1.478673in}}%
\pgfpathlineto{\pgfqpoint{5.423582in}{1.477286in}}%
\pgfpathlineto{\pgfqpoint{5.428579in}{1.502319in}}%
\pgfpathlineto{\pgfqpoint{5.433575in}{1.540838in}}%
\pgfpathlineto{\pgfqpoint{5.438571in}{1.575202in}}%
\pgfpathlineto{\pgfqpoint{5.443568in}{1.582947in}}%
\pgfpathlineto{\pgfqpoint{5.448564in}{1.589944in}}%
\pgfpathlineto{\pgfqpoint{5.453561in}{1.595774in}}%
\pgfpathlineto{\pgfqpoint{5.458557in}{1.597545in}}%
\pgfpathlineto{\pgfqpoint{5.463553in}{1.597772in}}%
\pgfpathlineto{\pgfqpoint{5.468550in}{1.598706in}}%
\pgfpathlineto{\pgfqpoint{5.473546in}{1.583395in}}%
\pgfpathlineto{\pgfqpoint{5.478542in}{1.555331in}}%
\pgfpathlineto{\pgfqpoint{5.483539in}{1.533002in}}%
\pgfpathlineto{\pgfqpoint{5.488535in}{1.500933in}}%
\pgfpathlineto{\pgfqpoint{5.493532in}{1.506064in}}%
\pgfpathlineto{\pgfqpoint{5.498528in}{1.555488in}}%
\pgfpathlineto{\pgfqpoint{5.503524in}{1.584459in}}%
\pgfpathlineto{\pgfqpoint{5.508521in}{1.606674in}}%
\pgfpathlineto{\pgfqpoint{5.513517in}{1.623762in}}%
\pgfpathlineto{\pgfqpoint{5.518513in}{1.647043in}}%
\pgfpathlineto{\pgfqpoint{5.523510in}{1.660320in}}%
\pgfpathlineto{\pgfqpoint{5.528506in}{1.682100in}}%
\pgfpathlineto{\pgfqpoint{5.533503in}{1.693889in}}%
\pgfpathlineto{\pgfqpoint{5.538499in}{1.713817in}}%
\pgfpathlineto{\pgfqpoint{5.553488in}{1.756996in}}%
\pgfpathlineto{\pgfqpoint{5.558485in}{1.774498in}}%
\pgfpathlineto{\pgfqpoint{5.568477in}{1.805669in}}%
\pgfpathlineto{\pgfqpoint{5.573474in}{1.827070in}}%
\pgfpathlineto{\pgfqpoint{5.578470in}{1.856799in}}%
\pgfpathlineto{\pgfqpoint{5.583466in}{1.876460in}}%
\pgfpathlineto{\pgfqpoint{5.588463in}{1.886630in}}%
\pgfpathlineto{\pgfqpoint{5.593459in}{1.901167in}}%
\pgfpathlineto{\pgfqpoint{5.598456in}{1.918955in}}%
\pgfpathlineto{\pgfqpoint{5.603452in}{1.921663in}}%
\pgfpathlineto{\pgfqpoint{5.608448in}{1.928151in}}%
\pgfpathlineto{\pgfqpoint{5.613445in}{1.925399in}}%
\pgfpathlineto{\pgfqpoint{5.618441in}{1.907540in}}%
\pgfpathlineto{\pgfqpoint{5.623437in}{1.891930in}}%
\pgfpathlineto{\pgfqpoint{5.628434in}{1.891411in}}%
\pgfpathlineto{\pgfqpoint{5.633430in}{1.866879in}}%
\pgfpathlineto{\pgfqpoint{5.638427in}{1.864798in}}%
\pgfpathlineto{\pgfqpoint{5.643423in}{1.859652in}}%
\pgfpathlineto{\pgfqpoint{5.648419in}{1.839564in}}%
\pgfpathlineto{\pgfqpoint{5.653416in}{1.817575in}}%
\pgfpathlineto{\pgfqpoint{5.658412in}{1.780209in}}%
\pgfpathlineto{\pgfqpoint{5.663408in}{1.750806in}}%
\pgfpathlineto{\pgfqpoint{5.668405in}{1.712214in}}%
\pgfpathlineto{\pgfqpoint{5.673401in}{1.662433in}}%
\pgfpathlineto{\pgfqpoint{5.678398in}{1.580094in}}%
\pgfpathlineto{\pgfqpoint{5.683394in}{1.483363in}}%
\pgfpathlineto{\pgfqpoint{5.688390in}{1.544607in}}%
\pgfpathlineto{\pgfqpoint{5.693387in}{1.610917in}}%
\pgfpathlineto{\pgfqpoint{5.698383in}{1.644422in}}%
\pgfpathlineto{\pgfqpoint{5.703380in}{1.660847in}}%
\pgfpathlineto{\pgfqpoint{5.708376in}{1.676190in}}%
\pgfpathlineto{\pgfqpoint{5.713372in}{1.696350in}}%
\pgfpathlineto{\pgfqpoint{5.718369in}{1.713350in}}%
\pgfpathlineto{\pgfqpoint{5.723365in}{1.721990in}}%
\pgfpathlineto{\pgfqpoint{5.728361in}{1.729642in}}%
\pgfpathlineto{\pgfqpoint{5.733358in}{1.726130in}}%
\pgfpathlineto{\pgfqpoint{5.738354in}{1.719165in}}%
\pgfpathlineto{\pgfqpoint{5.743351in}{1.714177in}}%
\pgfpathlineto{\pgfqpoint{5.748347in}{1.717835in}}%
\pgfpathlineto{\pgfqpoint{5.753343in}{1.705164in}}%
\pgfpathlineto{\pgfqpoint{5.758340in}{1.709292in}}%
\pgfpathlineto{\pgfqpoint{5.763336in}{1.718292in}}%
\pgfpathlineto{\pgfqpoint{5.768332in}{1.736088in}}%
\pgfpathlineto{\pgfqpoint{5.773329in}{1.725358in}}%
\pgfpathlineto{\pgfqpoint{5.778325in}{1.700620in}}%
\pgfpathlineto{\pgfqpoint{5.783322in}{1.683143in}}%
\pgfpathlineto{\pgfqpoint{5.788318in}{1.659383in}}%
\pgfpathlineto{\pgfqpoint{5.793314in}{1.649528in}}%
\pgfpathlineto{\pgfqpoint{5.798311in}{1.647507in}}%
\pgfpathlineto{\pgfqpoint{5.803307in}{1.648124in}}%
\pgfpathlineto{\pgfqpoint{5.808303in}{1.642669in}}%
\pgfpathlineto{\pgfqpoint{5.813300in}{1.644986in}}%
\pgfpathlineto{\pgfqpoint{5.818296in}{1.643632in}}%
\pgfpathlineto{\pgfqpoint{5.823293in}{1.649004in}}%
\pgfpathlineto{\pgfqpoint{5.828289in}{1.653443in}}%
\pgfpathlineto{\pgfqpoint{5.838282in}{1.658008in}}%
\pgfpathlineto{\pgfqpoint{5.843278in}{1.657802in}}%
\pgfpathlineto{\pgfqpoint{5.848275in}{1.656671in}}%
\pgfpathlineto{\pgfqpoint{5.853271in}{1.669758in}}%
\pgfpathlineto{\pgfqpoint{5.858267in}{1.673976in}}%
\pgfpathlineto{\pgfqpoint{5.863264in}{1.665267in}}%
\pgfpathlineto{\pgfqpoint{5.868260in}{1.675367in}}%
\pgfpathlineto{\pgfqpoint{5.873256in}{1.686515in}}%
\pgfpathlineto{\pgfqpoint{5.878253in}{1.685300in}}%
\pgfpathlineto{\pgfqpoint{5.883249in}{1.682881in}}%
\pgfpathlineto{\pgfqpoint{5.888246in}{1.693517in}}%
\pgfpathlineto{\pgfqpoint{5.893242in}{1.677541in}}%
\pgfpathlineto{\pgfqpoint{5.898238in}{1.672772in}}%
\pgfpathlineto{\pgfqpoint{5.903235in}{1.675700in}}%
\pgfpathlineto{\pgfqpoint{5.908231in}{1.673223in}}%
\pgfpathlineto{\pgfqpoint{5.918224in}{1.664650in}}%
\pgfpathlineto{\pgfqpoint{5.923220in}{1.655243in}}%
\pgfpathlineto{\pgfqpoint{5.933213in}{1.622069in}}%
\pgfpathlineto{\pgfqpoint{5.938209in}{1.606898in}}%
\pgfpathlineto{\pgfqpoint{5.943206in}{1.583238in}}%
\pgfpathlineto{\pgfqpoint{5.948202in}{1.565178in}}%
\pgfpathlineto{\pgfqpoint{5.953199in}{1.552887in}}%
\pgfpathlineto{\pgfqpoint{5.968188in}{1.572017in}}%
\pgfpathlineto{\pgfqpoint{5.973184in}{1.573250in}}%
\pgfpathlineto{\pgfqpoint{5.978180in}{1.570200in}}%
\pgfpathlineto{\pgfqpoint{5.983177in}{1.570492in}}%
\pgfpathlineto{\pgfqpoint{5.988173in}{1.573262in}}%
\pgfpathlineto{\pgfqpoint{5.993170in}{1.574865in}}%
\pgfpathlineto{\pgfqpoint{5.998166in}{1.573351in}}%
\pgfpathlineto{\pgfqpoint{6.003162in}{1.567612in}}%
\pgfpathlineto{\pgfqpoint{6.008159in}{1.573302in}}%
\pgfpathlineto{\pgfqpoint{6.013155in}{1.569455in}}%
\pgfpathlineto{\pgfqpoint{6.018151in}{1.564278in}}%
\pgfpathlineto{\pgfqpoint{6.023148in}{1.554034in}}%
\pgfpathlineto{\pgfqpoint{6.028144in}{1.544991in}}%
\pgfpathlineto{\pgfqpoint{6.033141in}{1.533041in}}%
\pgfpathlineto{\pgfqpoint{6.038137in}{1.526480in}}%
\pgfpathlineto{\pgfqpoint{6.043133in}{1.518152in}}%
\pgfpathlineto{\pgfqpoint{6.048130in}{1.508806in}}%
\pgfpathlineto{\pgfqpoint{6.053126in}{1.508810in}}%
\pgfpathlineto{\pgfqpoint{6.058122in}{1.499601in}}%
\pgfpathlineto{\pgfqpoint{6.063119in}{1.479419in}}%
\pgfpathlineto{\pgfqpoint{6.073112in}{1.456765in}}%
\pgfpathlineto{\pgfqpoint{6.078108in}{1.447274in}}%
\pgfpathlineto{\pgfqpoint{6.083104in}{1.441698in}}%
\pgfpathlineto{\pgfqpoint{6.088101in}{1.422611in}}%
\pgfpathlineto{\pgfqpoint{6.093097in}{1.438325in}}%
\pgfpathlineto{\pgfqpoint{6.098094in}{1.445690in}}%
\pgfpathlineto{\pgfqpoint{6.103090in}{1.459171in}}%
\pgfpathlineto{\pgfqpoint{6.113083in}{1.466333in}}%
\pgfpathlineto{\pgfqpoint{6.118079in}{1.465744in}}%
\pgfpathlineto{\pgfqpoint{6.123075in}{1.463581in}}%
\pgfpathlineto{\pgfqpoint{6.128072in}{1.467740in}}%
\pgfpathlineto{\pgfqpoint{6.133068in}{1.473181in}}%
\pgfpathlineto{\pgfqpoint{6.138065in}{1.474470in}}%
\pgfpathlineto{\pgfqpoint{6.143061in}{1.478861in}}%
\pgfpathlineto{\pgfqpoint{6.148057in}{1.481407in}}%
\pgfpathlineto{\pgfqpoint{6.158050in}{1.478917in}}%
\pgfpathlineto{\pgfqpoint{6.163046in}{1.475496in}}%
\pgfpathlineto{\pgfqpoint{6.168043in}{1.477163in}}%
\pgfpathlineto{\pgfqpoint{6.173039in}{1.495970in}}%
\pgfpathlineto{\pgfqpoint{6.178036in}{1.497885in}}%
\pgfpathlineto{\pgfqpoint{6.183032in}{1.510448in}}%
\pgfpathlineto{\pgfqpoint{6.188028in}{1.517309in}}%
\pgfpathlineto{\pgfqpoint{6.193025in}{1.526684in}}%
\pgfpathlineto{\pgfqpoint{6.198021in}{1.525079in}}%
\pgfpathlineto{\pgfqpoint{6.203017in}{1.500960in}}%
\pgfpathlineto{\pgfqpoint{6.208014in}{1.475436in}}%
\pgfpathlineto{\pgfqpoint{6.213010in}{1.490258in}}%
\pgfpathlineto{\pgfqpoint{6.218007in}{1.496397in}}%
\pgfpathlineto{\pgfqpoint{6.223003in}{1.501806in}}%
\pgfpathlineto{\pgfqpoint{6.227999in}{1.505369in}}%
\pgfpathlineto{\pgfqpoint{6.232996in}{1.506806in}}%
\pgfpathlineto{\pgfqpoint{6.237992in}{1.503934in}}%
\pgfpathlineto{\pgfqpoint{6.242989in}{1.498794in}}%
\pgfpathlineto{\pgfqpoint{6.247985in}{1.492779in}}%
\pgfpathlineto{\pgfqpoint{6.252981in}{1.488664in}}%
\pgfpathlineto{\pgfqpoint{6.257978in}{1.489398in}}%
\pgfpathlineto{\pgfqpoint{6.262974in}{1.480672in}}%
\pgfpathlineto{\pgfqpoint{6.267970in}{1.471109in}}%
\pgfpathlineto{\pgfqpoint{6.272967in}{1.453660in}}%
\pgfpathlineto{\pgfqpoint{6.277963in}{1.440435in}}%
\pgfpathlineto{\pgfqpoint{6.282960in}{1.432913in}}%
\pgfpathlineto{\pgfqpoint{6.287956in}{1.442228in}}%
\pgfpathlineto{\pgfqpoint{6.292952in}{1.459600in}}%
\pgfpathlineto{\pgfqpoint{6.297949in}{1.467381in}}%
\pgfpathlineto{\pgfqpoint{6.302945in}{1.472015in}}%
\pgfpathlineto{\pgfqpoint{6.307941in}{1.473033in}}%
\pgfpathlineto{\pgfqpoint{6.312938in}{1.466625in}}%
\pgfpathlineto{\pgfqpoint{6.317934in}{1.445569in}}%
\pgfpathlineto{\pgfqpoint{6.322931in}{1.421818in}}%
\pgfpathlineto{\pgfqpoint{6.327927in}{1.454104in}}%
\pgfpathlineto{\pgfqpoint{6.332923in}{1.480648in}}%
\pgfpathlineto{\pgfqpoint{6.337920in}{1.488874in}}%
\pgfpathlineto{\pgfqpoint{6.342916in}{1.498903in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.503343in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.503343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.106960in}{0.456621in}}{\pgfqpoint{5.490522in}{3.196347in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.321261,0.371165,0.664360}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356529in}{1.414909in}}%
\pgfpathlineto{\pgfqpoint{1.361526in}{1.422115in}}%
\pgfpathlineto{\pgfqpoint{1.366522in}{1.414038in}}%
\pgfpathlineto{\pgfqpoint{1.371518in}{1.417680in}}%
\pgfpathlineto{\pgfqpoint{1.376515in}{1.406193in}}%
\pgfpathlineto{\pgfqpoint{1.381511in}{1.386633in}}%
\pgfpathlineto{\pgfqpoint{1.386507in}{1.355961in}}%
\pgfpathlineto{\pgfqpoint{1.391504in}{1.330654in}}%
\pgfpathlineto{\pgfqpoint{1.396500in}{1.301006in}}%
\pgfpathlineto{\pgfqpoint{1.401497in}{1.273299in}}%
\pgfpathlineto{\pgfqpoint{1.406493in}{1.233589in}}%
\pgfpathlineto{\pgfqpoint{1.411489in}{1.235618in}}%
\pgfpathlineto{\pgfqpoint{1.416486in}{1.168124in}}%
\pgfpathlineto{\pgfqpoint{1.421482in}{1.111763in}}%
\pgfpathlineto{\pgfqpoint{1.431475in}{1.031090in}}%
\pgfpathlineto{\pgfqpoint{1.436471in}{1.070575in}}%
\pgfpathlineto{\pgfqpoint{1.441468in}{1.127553in}}%
\pgfpathlineto{\pgfqpoint{1.446464in}{1.146385in}}%
\pgfpathlineto{\pgfqpoint{1.451460in}{1.141266in}}%
\pgfpathlineto{\pgfqpoint{1.456457in}{1.185019in}}%
\pgfpathlineto{\pgfqpoint{1.461453in}{1.237135in}}%
\pgfpathlineto{\pgfqpoint{1.466450in}{1.255098in}}%
\pgfpathlineto{\pgfqpoint{1.471446in}{1.299957in}}%
\pgfpathlineto{\pgfqpoint{1.476442in}{1.304273in}}%
\pgfpathlineto{\pgfqpoint{1.481439in}{1.279766in}}%
\pgfpathlineto{\pgfqpoint{1.486435in}{1.257846in}}%
\pgfpathlineto{\pgfqpoint{1.491431in}{1.262879in}}%
\pgfpathlineto{\pgfqpoint{1.496428in}{1.261972in}}%
\pgfpathlineto{\pgfqpoint{1.501424in}{1.263476in}}%
\pgfpathlineto{\pgfqpoint{1.506421in}{1.283698in}}%
\pgfpathlineto{\pgfqpoint{1.511417in}{1.293063in}}%
\pgfpathlineto{\pgfqpoint{1.516413in}{1.296042in}}%
\pgfpathlineto{\pgfqpoint{1.521410in}{1.341769in}}%
\pgfpathlineto{\pgfqpoint{1.526406in}{1.332760in}}%
\pgfpathlineto{\pgfqpoint{1.531402in}{1.312299in}}%
\pgfpathlineto{\pgfqpoint{1.536399in}{1.300223in}}%
\pgfpathlineto{\pgfqpoint{1.541395in}{1.321507in}}%
\pgfpathlineto{\pgfqpoint{1.546392in}{1.362880in}}%
\pgfpathlineto{\pgfqpoint{1.551388in}{1.363357in}}%
\pgfpathlineto{\pgfqpoint{1.556384in}{1.348395in}}%
\pgfpathlineto{\pgfqpoint{1.561381in}{1.325899in}}%
\pgfpathlineto{\pgfqpoint{1.566377in}{1.326974in}}%
\pgfpathlineto{\pgfqpoint{1.571374in}{1.334395in}}%
\pgfpathlineto{\pgfqpoint{1.576370in}{1.344604in}}%
\pgfpathlineto{\pgfqpoint{1.581366in}{1.340455in}}%
\pgfpathlineto{\pgfqpoint{1.586363in}{1.346481in}}%
\pgfpathlineto{\pgfqpoint{1.591359in}{1.344762in}}%
\pgfpathlineto{\pgfqpoint{1.596355in}{1.349538in}}%
\pgfpathlineto{\pgfqpoint{1.601352in}{1.372703in}}%
\pgfpathlineto{\pgfqpoint{1.606348in}{1.391737in}}%
\pgfpathlineto{\pgfqpoint{1.611345in}{1.393983in}}%
\pgfpathlineto{\pgfqpoint{1.616341in}{1.397295in}}%
\pgfpathlineto{\pgfqpoint{1.626334in}{1.401003in}}%
\pgfpathlineto{\pgfqpoint{1.631330in}{1.392125in}}%
\pgfpathlineto{\pgfqpoint{1.636326in}{1.372608in}}%
\pgfpathlineto{\pgfqpoint{1.641323in}{1.350173in}}%
\pgfpathlineto{\pgfqpoint{1.646319in}{1.344229in}}%
\pgfpathlineto{\pgfqpoint{1.651316in}{1.315307in}}%
\pgfpathlineto{\pgfqpoint{1.656312in}{1.303525in}}%
\pgfpathlineto{\pgfqpoint{1.661308in}{1.308535in}}%
\pgfpathlineto{\pgfqpoint{1.666305in}{1.298123in}}%
\pgfpathlineto{\pgfqpoint{1.676297in}{1.251630in}}%
\pgfpathlineto{\pgfqpoint{1.681294in}{1.233347in}}%
\pgfpathlineto{\pgfqpoint{1.686290in}{1.208690in}}%
\pgfpathlineto{\pgfqpoint{1.691287in}{1.174945in}}%
\pgfpathlineto{\pgfqpoint{1.696283in}{1.133044in}}%
\pgfpathlineto{\pgfqpoint{1.701279in}{1.197362in}}%
\pgfpathlineto{\pgfqpoint{1.706276in}{1.250800in}}%
\pgfpathlineto{\pgfqpoint{1.711272in}{1.308357in}}%
\pgfpathlineto{\pgfqpoint{1.716269in}{1.404553in}}%
\pgfpathlineto{\pgfqpoint{1.726261in}{1.457178in}}%
\pgfpathlineto{\pgfqpoint{1.731258in}{1.507948in}}%
\pgfpathlineto{\pgfqpoint{1.736254in}{1.526061in}}%
\pgfpathlineto{\pgfqpoint{1.741250in}{1.539863in}}%
\pgfpathlineto{\pgfqpoint{1.746247in}{1.510389in}}%
\pgfpathlineto{\pgfqpoint{1.751243in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{1.756240in}{1.450638in}}%
\pgfpathlineto{\pgfqpoint{1.761236in}{1.422006in}}%
\pgfpathlineto{\pgfqpoint{1.766232in}{1.398705in}}%
\pgfpathlineto{\pgfqpoint{1.771229in}{1.365631in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.373835in}}%
\pgfpathlineto{\pgfqpoint{1.786218in}{1.608316in}}%
\pgfpathlineto{\pgfqpoint{1.791214in}{1.893650in}}%
\pgfpathlineto{\pgfqpoint{1.796211in}{1.957088in}}%
\pgfpathlineto{\pgfqpoint{1.801207in}{1.783760in}}%
\pgfpathlineto{\pgfqpoint{1.806203in}{1.702907in}}%
\pgfpathlineto{\pgfqpoint{1.811200in}{1.680108in}}%
\pgfpathlineto{\pgfqpoint{1.816196in}{1.641211in}}%
\pgfpathlineto{\pgfqpoint{1.821192in}{1.580801in}}%
\pgfpathlineto{\pgfqpoint{1.826189in}{1.606182in}}%
\pgfpathlineto{\pgfqpoint{1.831185in}{1.587064in}}%
\pgfpathlineto{\pgfqpoint{1.836182in}{1.626595in}}%
\pgfpathlineto{\pgfqpoint{1.841178in}{1.654097in}}%
\pgfpathlineto{\pgfqpoint{1.846174in}{1.620593in}}%
\pgfpathlineto{\pgfqpoint{1.851171in}{1.628598in}}%
\pgfpathlineto{\pgfqpoint{1.856167in}{1.598052in}}%
\pgfpathlineto{\pgfqpoint{1.861164in}{1.573323in}}%
\pgfpathlineto{\pgfqpoint{1.866160in}{1.525584in}}%
\pgfpathlineto{\pgfqpoint{1.871156in}{1.420069in}}%
\pgfpathlineto{\pgfqpoint{1.876153in}{1.382783in}}%
\pgfpathlineto{\pgfqpoint{1.881149in}{1.365805in}}%
\pgfpathlineto{\pgfqpoint{1.886145in}{1.365328in}}%
\pgfpathlineto{\pgfqpoint{1.891142in}{1.355631in}}%
\pgfpathlineto{\pgfqpoint{1.896138in}{1.335702in}}%
\pgfpathlineto{\pgfqpoint{1.906131in}{1.331714in}}%
\pgfpathlineto{\pgfqpoint{1.911127in}{1.373554in}}%
\pgfpathlineto{\pgfqpoint{1.916124in}{1.399712in}}%
\pgfpathlineto{\pgfqpoint{1.921120in}{1.413359in}}%
\pgfpathlineto{\pgfqpoint{1.926116in}{1.419037in}}%
\pgfpathlineto{\pgfqpoint{1.931113in}{1.413215in}}%
\pgfpathlineto{\pgfqpoint{1.936109in}{1.400019in}}%
\pgfpathlineto{\pgfqpoint{1.941106in}{1.413365in}}%
\pgfpathlineto{\pgfqpoint{1.946102in}{1.402235in}}%
\pgfpathlineto{\pgfqpoint{1.951098in}{1.417674in}}%
\pgfpathlineto{\pgfqpoint{1.956095in}{1.429087in}}%
\pgfpathlineto{\pgfqpoint{1.961091in}{1.446028in}}%
\pgfpathlineto{\pgfqpoint{1.966088in}{1.459640in}}%
\pgfpathlineto{\pgfqpoint{1.971084in}{1.480274in}}%
\pgfpathlineto{\pgfqpoint{1.976080in}{1.481361in}}%
\pgfpathlineto{\pgfqpoint{1.981077in}{1.490072in}}%
\pgfpathlineto{\pgfqpoint{1.986073in}{1.493576in}}%
\pgfpathlineto{\pgfqpoint{1.991069in}{1.488642in}}%
\pgfpathlineto{\pgfqpoint{2.001062in}{1.486490in}}%
\pgfpathlineto{\pgfqpoint{2.006059in}{1.474546in}}%
\pgfpathlineto{\pgfqpoint{2.011055in}{1.471332in}}%
\pgfpathlineto{\pgfqpoint{2.016051in}{1.470987in}}%
\pgfpathlineto{\pgfqpoint{2.021048in}{1.472875in}}%
\pgfpathlineto{\pgfqpoint{2.026044in}{1.472040in}}%
\pgfpathlineto{\pgfqpoint{2.031040in}{1.458375in}}%
\pgfpathlineto{\pgfqpoint{2.036037in}{1.451734in}}%
\pgfpathlineto{\pgfqpoint{2.041033in}{1.437687in}}%
\pgfpathlineto{\pgfqpoint{2.046030in}{1.421575in}}%
\pgfpathlineto{\pgfqpoint{2.051026in}{1.403400in}}%
\pgfpathlineto{\pgfqpoint{2.056022in}{1.391980in}}%
\pgfpathlineto{\pgfqpoint{2.061019in}{1.384788in}}%
\pgfpathlineto{\pgfqpoint{2.066015in}{1.386264in}}%
\pgfpathlineto{\pgfqpoint{2.071011in}{1.391692in}}%
\pgfpathlineto{\pgfqpoint{2.081004in}{1.427316in}}%
\pgfpathlineto{\pgfqpoint{2.086001in}{1.441645in}}%
\pgfpathlineto{\pgfqpoint{2.090997in}{1.449929in}}%
\pgfpathlineto{\pgfqpoint{2.095993in}{1.459010in}}%
\pgfpathlineto{\pgfqpoint{2.100990in}{1.465384in}}%
\pgfpathlineto{\pgfqpoint{2.105986in}{1.485713in}}%
\pgfpathlineto{\pgfqpoint{2.110983in}{1.473948in}}%
\pgfpathlineto{\pgfqpoint{2.115979in}{1.472515in}}%
\pgfpathlineto{\pgfqpoint{2.120975in}{1.468538in}}%
\pgfpathlineto{\pgfqpoint{2.125972in}{1.451427in}}%
\pgfpathlineto{\pgfqpoint{2.130968in}{1.418162in}}%
\pgfpathlineto{\pgfqpoint{2.135964in}{1.378106in}}%
\pgfpathlineto{\pgfqpoint{2.140961in}{1.410799in}}%
\pgfpathlineto{\pgfqpoint{2.145957in}{1.437899in}}%
\pgfpathlineto{\pgfqpoint{2.150954in}{1.455379in}}%
\pgfpathlineto{\pgfqpoint{2.155950in}{1.457345in}}%
\pgfpathlineto{\pgfqpoint{2.160946in}{1.468368in}}%
\pgfpathlineto{\pgfqpoint{2.165943in}{1.467426in}}%
\pgfpathlineto{\pgfqpoint{2.170939in}{1.458324in}}%
\pgfpathlineto{\pgfqpoint{2.175935in}{1.465042in}}%
\pgfpathlineto{\pgfqpoint{2.180932in}{1.461115in}}%
\pgfpathlineto{\pgfqpoint{2.185928in}{1.448118in}}%
\pgfpathlineto{\pgfqpoint{2.190925in}{1.459615in}}%
\pgfpathlineto{\pgfqpoint{2.195921in}{1.477007in}}%
\pgfpathlineto{\pgfqpoint{2.200917in}{1.488669in}}%
\pgfpathlineto{\pgfqpoint{2.205914in}{1.515764in}}%
\pgfpathlineto{\pgfqpoint{2.210910in}{1.517947in}}%
\pgfpathlineto{\pgfqpoint{2.215906in}{1.548238in}}%
\pgfpathlineto{\pgfqpoint{2.220903in}{1.527819in}}%
\pgfpathlineto{\pgfqpoint{2.225899in}{1.493960in}}%
\pgfpathlineto{\pgfqpoint{2.230896in}{1.559074in}}%
\pgfpathlineto{\pgfqpoint{2.235892in}{1.567009in}}%
\pgfpathlineto{\pgfqpoint{2.240888in}{1.579298in}}%
\pgfpathlineto{\pgfqpoint{2.245885in}{1.554395in}}%
\pgfpathlineto{\pgfqpoint{2.250881in}{1.553606in}}%
\pgfpathlineto{\pgfqpoint{2.255878in}{1.541898in}}%
\pgfpathlineto{\pgfqpoint{2.260874in}{1.545812in}}%
\pgfpathlineto{\pgfqpoint{2.265870in}{1.542892in}}%
\pgfpathlineto{\pgfqpoint{2.270867in}{1.534733in}}%
\pgfpathlineto{\pgfqpoint{2.275863in}{1.520343in}}%
\pgfpathlineto{\pgfqpoint{2.280859in}{1.560127in}}%
\pgfpathlineto{\pgfqpoint{2.285856in}{1.594806in}}%
\pgfpathlineto{\pgfqpoint{2.290852in}{1.621300in}}%
\pgfpathlineto{\pgfqpoint{2.295849in}{1.631947in}}%
\pgfpathlineto{\pgfqpoint{2.300845in}{1.631175in}}%
\pgfpathlineto{\pgfqpoint{2.305841in}{1.644750in}}%
\pgfpathlineto{\pgfqpoint{2.310838in}{1.651895in}}%
\pgfpathlineto{\pgfqpoint{2.315834in}{1.670437in}}%
\pgfpathlineto{\pgfqpoint{2.325827in}{1.694922in}}%
\pgfpathlineto{\pgfqpoint{2.330823in}{1.710757in}}%
\pgfpathlineto{\pgfqpoint{2.335820in}{1.732303in}}%
\pgfpathlineto{\pgfqpoint{2.340816in}{1.745985in}}%
\pgfpathlineto{\pgfqpoint{2.345812in}{1.767135in}}%
\pgfpathlineto{\pgfqpoint{2.350809in}{1.791142in}}%
\pgfpathlineto{\pgfqpoint{2.355805in}{1.804619in}}%
\pgfpathlineto{\pgfqpoint{2.360801in}{1.815887in}}%
\pgfpathlineto{\pgfqpoint{2.365798in}{1.823958in}}%
\pgfpathlineto{\pgfqpoint{2.370794in}{1.823664in}}%
\pgfpathlineto{\pgfqpoint{2.375791in}{1.820271in}}%
\pgfpathlineto{\pgfqpoint{2.380787in}{1.828299in}}%
\pgfpathlineto{\pgfqpoint{2.385783in}{1.838080in}}%
\pgfpathlineto{\pgfqpoint{2.390780in}{1.842900in}}%
\pgfpathlineto{\pgfqpoint{2.395776in}{1.846467in}}%
\pgfpathlineto{\pgfqpoint{2.400773in}{1.855280in}}%
\pgfpathlineto{\pgfqpoint{2.405769in}{1.869200in}}%
\pgfpathlineto{\pgfqpoint{2.410765in}{1.886722in}}%
\pgfpathlineto{\pgfqpoint{2.415762in}{1.903133in}}%
\pgfpathlineto{\pgfqpoint{2.420758in}{1.939997in}}%
\pgfpathlineto{\pgfqpoint{2.425754in}{1.929409in}}%
\pgfpathlineto{\pgfqpoint{2.430751in}{1.858235in}}%
\pgfpathlineto{\pgfqpoint{2.435747in}{1.805528in}}%
\pgfpathlineto{\pgfqpoint{2.440744in}{1.701524in}}%
\pgfpathlineto{\pgfqpoint{2.445740in}{1.685111in}}%
\pgfpathlineto{\pgfqpoint{2.450736in}{1.789056in}}%
\pgfpathlineto{\pgfqpoint{2.455733in}{1.782638in}}%
\pgfpathlineto{\pgfqpoint{2.460729in}{1.821755in}}%
\pgfpathlineto{\pgfqpoint{2.465725in}{1.846390in}}%
\pgfpathlineto{\pgfqpoint{2.470722in}{1.811802in}}%
\pgfpathlineto{\pgfqpoint{2.475718in}{1.819205in}}%
\pgfpathlineto{\pgfqpoint{2.480715in}{1.832928in}}%
\pgfpathlineto{\pgfqpoint{2.485711in}{1.871860in}}%
\pgfpathlineto{\pgfqpoint{2.490707in}{1.929430in}}%
\pgfpathlineto{\pgfqpoint{2.495704in}{1.997906in}}%
\pgfpathlineto{\pgfqpoint{2.500700in}{2.133708in}}%
\pgfpathlineto{\pgfqpoint{2.505697in}{2.207004in}}%
\pgfpathlineto{\pgfqpoint{2.510693in}{2.175845in}}%
\pgfpathlineto{\pgfqpoint{2.515689in}{2.173592in}}%
\pgfpathlineto{\pgfqpoint{2.520686in}{2.184236in}}%
\pgfpathlineto{\pgfqpoint{2.525682in}{2.223934in}}%
\pgfpathlineto{\pgfqpoint{2.530678in}{2.341899in}}%
\pgfpathlineto{\pgfqpoint{2.535675in}{2.479025in}}%
\pgfpathlineto{\pgfqpoint{2.540671in}{2.354290in}}%
\pgfpathlineto{\pgfqpoint{2.545668in}{2.221726in}}%
\pgfpathlineto{\pgfqpoint{2.550664in}{2.191469in}}%
\pgfpathlineto{\pgfqpoint{2.555660in}{2.176296in}}%
\pgfpathlineto{\pgfqpoint{2.560657in}{2.213730in}}%
\pgfpathlineto{\pgfqpoint{2.565653in}{2.340610in}}%
\pgfpathlineto{\pgfqpoint{2.570649in}{2.606794in}}%
\pgfpathlineto{\pgfqpoint{2.575646in}{2.440458in}}%
\pgfpathlineto{\pgfqpoint{2.580642in}{2.249422in}}%
\pgfpathlineto{\pgfqpoint{2.585639in}{2.175450in}}%
\pgfpathlineto{\pgfqpoint{2.590635in}{2.124880in}}%
\pgfpathlineto{\pgfqpoint{2.595631in}{2.120017in}}%
\pgfpathlineto{\pgfqpoint{2.600628in}{2.103221in}}%
\pgfpathlineto{\pgfqpoint{2.605624in}{2.140226in}}%
\pgfpathlineto{\pgfqpoint{2.610620in}{2.125239in}}%
\pgfpathlineto{\pgfqpoint{2.615617in}{2.144849in}}%
\pgfpathlineto{\pgfqpoint{2.620613in}{2.174588in}}%
\pgfpathlineto{\pgfqpoint{2.625610in}{2.229394in}}%
\pgfpathlineto{\pgfqpoint{2.630606in}{2.233711in}}%
\pgfpathlineto{\pgfqpoint{2.635602in}{2.189722in}}%
\pgfpathlineto{\pgfqpoint{2.640599in}{2.134256in}}%
\pgfpathlineto{\pgfqpoint{2.645595in}{2.104988in}}%
\pgfpathlineto{\pgfqpoint{2.650592in}{2.111202in}}%
\pgfpathlineto{\pgfqpoint{2.655588in}{2.050183in}}%
\pgfpathlineto{\pgfqpoint{2.660584in}{1.913369in}}%
\pgfpathlineto{\pgfqpoint{2.665581in}{1.891633in}}%
\pgfpathlineto{\pgfqpoint{2.670577in}{1.823620in}}%
\pgfpathlineto{\pgfqpoint{2.675573in}{1.810728in}}%
\pgfpathlineto{\pgfqpoint{2.680570in}{1.840047in}}%
\pgfpathlineto{\pgfqpoint{2.685566in}{1.854430in}}%
\pgfpathlineto{\pgfqpoint{2.690563in}{1.930713in}}%
\pgfpathlineto{\pgfqpoint{2.695559in}{1.927114in}}%
\pgfpathlineto{\pgfqpoint{2.700555in}{2.032898in}}%
\pgfpathlineto{\pgfqpoint{2.705552in}{2.052488in}}%
\pgfpathlineto{\pgfqpoint{2.710548in}{2.045322in}}%
\pgfpathlineto{\pgfqpoint{2.715544in}{2.013871in}}%
\pgfpathlineto{\pgfqpoint{2.720541in}{1.988439in}}%
\pgfpathlineto{\pgfqpoint{2.725537in}{2.014082in}}%
\pgfpathlineto{\pgfqpoint{2.735530in}{1.913555in}}%
\pgfpathlineto{\pgfqpoint{2.740526in}{1.839526in}}%
\pgfpathlineto{\pgfqpoint{2.745523in}{1.845939in}}%
\pgfpathlineto{\pgfqpoint{2.750519in}{1.950071in}}%
\pgfpathlineto{\pgfqpoint{2.755515in}{1.968947in}}%
\pgfpathlineto{\pgfqpoint{2.760512in}{1.927943in}}%
\pgfpathlineto{\pgfqpoint{2.765508in}{1.899772in}}%
\pgfpathlineto{\pgfqpoint{2.770505in}{1.873329in}}%
\pgfpathlineto{\pgfqpoint{2.775501in}{1.869279in}}%
\pgfpathlineto{\pgfqpoint{2.780497in}{1.857789in}}%
\pgfpathlineto{\pgfqpoint{2.785494in}{1.848843in}}%
\pgfpathlineto{\pgfqpoint{2.790490in}{1.834077in}}%
\pgfpathlineto{\pgfqpoint{2.795487in}{1.822012in}}%
\pgfpathlineto{\pgfqpoint{2.800483in}{1.802220in}}%
\pgfpathlineto{\pgfqpoint{2.805479in}{1.793094in}}%
\pgfpathlineto{\pgfqpoint{2.810476in}{1.777512in}}%
\pgfpathlineto{\pgfqpoint{2.815472in}{1.763396in}}%
\pgfpathlineto{\pgfqpoint{2.820468in}{1.750605in}}%
\pgfpathlineto{\pgfqpoint{2.825465in}{1.732860in}}%
\pgfpathlineto{\pgfqpoint{2.830461in}{1.719901in}}%
\pgfpathlineto{\pgfqpoint{2.835458in}{1.703082in}}%
\pgfpathlineto{\pgfqpoint{2.840454in}{1.690126in}}%
\pgfpathlineto{\pgfqpoint{2.845450in}{1.675171in}}%
\pgfpathlineto{\pgfqpoint{2.850447in}{1.661097in}}%
\pgfpathlineto{\pgfqpoint{2.860439in}{1.639782in}}%
\pgfpathlineto{\pgfqpoint{2.865436in}{1.629993in}}%
\pgfpathlineto{\pgfqpoint{2.880425in}{1.603311in}}%
\pgfpathlineto{\pgfqpoint{2.890418in}{1.594605in}}%
\pgfpathlineto{\pgfqpoint{2.895414in}{1.590047in}}%
\pgfpathlineto{\pgfqpoint{2.900411in}{1.582083in}}%
\pgfpathlineto{\pgfqpoint{2.905407in}{1.581050in}}%
\pgfpathlineto{\pgfqpoint{2.910403in}{1.574420in}}%
\pgfpathlineto{\pgfqpoint{2.915400in}{1.570509in}}%
\pgfpathlineto{\pgfqpoint{2.920396in}{1.558083in}}%
\pgfpathlineto{\pgfqpoint{2.930389in}{1.521279in}}%
\pgfpathlineto{\pgfqpoint{2.935385in}{1.511750in}}%
\pgfpathlineto{\pgfqpoint{2.940382in}{1.499901in}}%
\pgfpathlineto{\pgfqpoint{2.945378in}{1.505159in}}%
\pgfpathlineto{\pgfqpoint{2.950374in}{1.542097in}}%
\pgfpathlineto{\pgfqpoint{2.955371in}{1.567664in}}%
\pgfpathlineto{\pgfqpoint{2.960367in}{1.561323in}}%
\pgfpathlineto{\pgfqpoint{2.965363in}{1.553652in}}%
\pgfpathlineto{\pgfqpoint{2.970360in}{1.559947in}}%
\pgfpathlineto{\pgfqpoint{2.975356in}{1.561843in}}%
\pgfpathlineto{\pgfqpoint{2.980353in}{1.567332in}}%
\pgfpathlineto{\pgfqpoint{2.985349in}{1.572116in}}%
\pgfpathlineto{\pgfqpoint{2.990345in}{1.569797in}}%
\pgfpathlineto{\pgfqpoint{2.995342in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{3.000338in}{1.580859in}}%
\pgfpathlineto{\pgfqpoint{3.005334in}{1.579299in}}%
\pgfpathlineto{\pgfqpoint{3.010331in}{1.582548in}}%
\pgfpathlineto{\pgfqpoint{3.015327in}{1.586836in}}%
\pgfpathlineto{\pgfqpoint{3.025320in}{1.629500in}}%
\pgfpathlineto{\pgfqpoint{3.030316in}{1.664040in}}%
\pgfpathlineto{\pgfqpoint{3.035313in}{1.707364in}}%
\pgfpathlineto{\pgfqpoint{3.040309in}{1.761870in}}%
\pgfpathlineto{\pgfqpoint{3.045306in}{1.788690in}}%
\pgfpathlineto{\pgfqpoint{3.050302in}{1.809745in}}%
\pgfpathlineto{\pgfqpoint{3.055298in}{1.805500in}}%
\pgfpathlineto{\pgfqpoint{3.060295in}{1.787082in}}%
\pgfpathlineto{\pgfqpoint{3.065291in}{1.764381in}}%
\pgfpathlineto{\pgfqpoint{3.070287in}{1.747752in}}%
\pgfpathlineto{\pgfqpoint{3.075284in}{1.741978in}}%
\pgfpathlineto{\pgfqpoint{3.080280in}{1.711144in}}%
\pgfpathlineto{\pgfqpoint{3.085277in}{1.687848in}}%
\pgfpathlineto{\pgfqpoint{3.090273in}{1.667055in}}%
\pgfpathlineto{\pgfqpoint{3.095269in}{1.649797in}}%
\pgfpathlineto{\pgfqpoint{3.100266in}{1.643296in}}%
\pgfpathlineto{\pgfqpoint{3.105262in}{1.633866in}}%
\pgfpathlineto{\pgfqpoint{3.110258in}{1.626908in}}%
\pgfpathlineto{\pgfqpoint{3.115255in}{1.622370in}}%
\pgfpathlineto{\pgfqpoint{3.120251in}{1.615143in}}%
\pgfpathlineto{\pgfqpoint{3.125248in}{1.605791in}}%
\pgfpathlineto{\pgfqpoint{3.130244in}{1.603481in}}%
\pgfpathlineto{\pgfqpoint{3.135240in}{1.600258in}}%
\pgfpathlineto{\pgfqpoint{3.140237in}{1.591855in}}%
\pgfpathlineto{\pgfqpoint{3.145233in}{1.587317in}}%
\pgfpathlineto{\pgfqpoint{3.150229in}{1.592654in}}%
\pgfpathlineto{\pgfqpoint{3.155226in}{1.594228in}}%
\pgfpathlineto{\pgfqpoint{3.160222in}{1.601315in}}%
\pgfpathlineto{\pgfqpoint{3.165219in}{1.604592in}}%
\pgfpathlineto{\pgfqpoint{3.170215in}{1.621202in}}%
\pgfpathlineto{\pgfqpoint{3.175211in}{1.645890in}}%
\pgfpathlineto{\pgfqpoint{3.180208in}{1.678976in}}%
\pgfpathlineto{\pgfqpoint{3.185204in}{1.720998in}}%
\pgfpathlineto{\pgfqpoint{3.190201in}{1.813311in}}%
\pgfpathlineto{\pgfqpoint{3.195197in}{1.889955in}}%
\pgfpathlineto{\pgfqpoint{3.200193in}{1.779901in}}%
\pgfpathlineto{\pgfqpoint{3.205190in}{1.676204in}}%
\pgfpathlineto{\pgfqpoint{3.210186in}{1.643463in}}%
\pgfpathlineto{\pgfqpoint{3.215182in}{1.617344in}}%
\pgfpathlineto{\pgfqpoint{3.220179in}{1.596124in}}%
\pgfpathlineto{\pgfqpoint{3.225175in}{1.589178in}}%
\pgfpathlineto{\pgfqpoint{3.230172in}{1.578622in}}%
\pgfpathlineto{\pgfqpoint{3.235168in}{1.570398in}}%
\pgfpathlineto{\pgfqpoint{3.240164in}{1.568195in}}%
\pgfpathlineto{\pgfqpoint{3.245161in}{1.567902in}}%
\pgfpathlineto{\pgfqpoint{3.250157in}{1.562981in}}%
\pgfpathlineto{\pgfqpoint{3.255153in}{1.555392in}}%
\pgfpathlineto{\pgfqpoint{3.260150in}{1.554593in}}%
\pgfpathlineto{\pgfqpoint{3.265146in}{1.552897in}}%
\pgfpathlineto{\pgfqpoint{3.270143in}{1.541174in}}%
\pgfpathlineto{\pgfqpoint{3.275139in}{1.535117in}}%
\pgfpathlineto{\pgfqpoint{3.280135in}{1.534248in}}%
\pgfpathlineto{\pgfqpoint{3.285132in}{1.530503in}}%
\pgfpathlineto{\pgfqpoint{3.290128in}{1.520552in}}%
\pgfpathlineto{\pgfqpoint{3.295125in}{1.516877in}}%
\pgfpathlineto{\pgfqpoint{3.300121in}{1.521745in}}%
\pgfpathlineto{\pgfqpoint{3.305117in}{1.519118in}}%
\pgfpathlineto{\pgfqpoint{3.310114in}{1.528050in}}%
\pgfpathlineto{\pgfqpoint{3.320106in}{1.558419in}}%
\pgfpathlineto{\pgfqpoint{3.325103in}{1.580639in}}%
\pgfpathlineto{\pgfqpoint{3.330099in}{1.630585in}}%
\pgfpathlineto{\pgfqpoint{3.335096in}{1.696424in}}%
\pgfpathlineto{\pgfqpoint{3.340092in}{1.887978in}}%
\pgfpathlineto{\pgfqpoint{3.345088in}{1.965315in}}%
\pgfpathlineto{\pgfqpoint{3.350085in}{1.897001in}}%
\pgfpathlineto{\pgfqpoint{3.355081in}{1.895766in}}%
\pgfpathlineto{\pgfqpoint{3.360077in}{1.868710in}}%
\pgfpathlineto{\pgfqpoint{3.365074in}{1.849284in}}%
\pgfpathlineto{\pgfqpoint{3.370070in}{1.820040in}}%
\pgfpathlineto{\pgfqpoint{3.380063in}{1.778031in}}%
\pgfpathlineto{\pgfqpoint{3.385059in}{1.755610in}}%
\pgfpathlineto{\pgfqpoint{3.390056in}{1.741504in}}%
\pgfpathlineto{\pgfqpoint{3.395052in}{1.739804in}}%
\pgfpathlineto{\pgfqpoint{3.400048in}{1.721277in}}%
\pgfpathlineto{\pgfqpoint{3.405045in}{1.705730in}}%
\pgfpathlineto{\pgfqpoint{3.410041in}{1.694277in}}%
\pgfpathlineto{\pgfqpoint{3.415038in}{1.680499in}}%
\pgfpathlineto{\pgfqpoint{3.420034in}{1.677105in}}%
\pgfpathlineto{\pgfqpoint{3.425030in}{1.664334in}}%
\pgfpathlineto{\pgfqpoint{3.430027in}{1.654004in}}%
\pgfpathlineto{\pgfqpoint{3.435023in}{1.647952in}}%
\pgfpathlineto{\pgfqpoint{3.445016in}{1.629362in}}%
\pgfpathlineto{\pgfqpoint{3.450012in}{1.603965in}}%
\pgfpathlineto{\pgfqpoint{3.455009in}{1.583710in}}%
\pgfpathlineto{\pgfqpoint{3.460005in}{1.571234in}}%
\pgfpathlineto{\pgfqpoint{3.465001in}{1.544563in}}%
\pgfpathlineto{\pgfqpoint{3.469998in}{1.512482in}}%
\pgfpathlineto{\pgfqpoint{3.474994in}{1.523571in}}%
\pgfpathlineto{\pgfqpoint{3.479991in}{1.524057in}}%
\pgfpathlineto{\pgfqpoint{3.484987in}{1.531422in}}%
\pgfpathlineto{\pgfqpoint{3.489983in}{1.535096in}}%
\pgfpathlineto{\pgfqpoint{3.494980in}{1.530429in}}%
\pgfpathlineto{\pgfqpoint{3.499976in}{1.532876in}}%
\pgfpathlineto{\pgfqpoint{3.504972in}{1.534054in}}%
\pgfpathlineto{\pgfqpoint{3.509969in}{1.521135in}}%
\pgfpathlineto{\pgfqpoint{3.514965in}{1.514987in}}%
\pgfpathlineto{\pgfqpoint{3.519962in}{1.508229in}}%
\pgfpathlineto{\pgfqpoint{3.524958in}{1.505217in}}%
\pgfpathlineto{\pgfqpoint{3.529954in}{1.500943in}}%
\pgfpathlineto{\pgfqpoint{3.534951in}{1.495235in}}%
\pgfpathlineto{\pgfqpoint{3.539947in}{1.486476in}}%
\pgfpathlineto{\pgfqpoint{3.544943in}{1.481010in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{1.472405in}}%
\pgfpathlineto{\pgfqpoint{3.554936in}{1.461519in}}%
\pgfpathlineto{\pgfqpoint{3.559933in}{1.435013in}}%
\pgfpathlineto{\pgfqpoint{3.564929in}{1.401963in}}%
\pgfpathlineto{\pgfqpoint{3.569925in}{1.404195in}}%
\pgfpathlineto{\pgfqpoint{3.574922in}{1.427921in}}%
\pgfpathlineto{\pgfqpoint{3.579918in}{1.435780in}}%
\pgfpathlineto{\pgfqpoint{3.584915in}{1.427893in}}%
\pgfpathlineto{\pgfqpoint{3.594907in}{1.442049in}}%
\pgfpathlineto{\pgfqpoint{3.604900in}{1.448734in}}%
\pgfpathlineto{\pgfqpoint{3.609896in}{1.459676in}}%
\pgfpathlineto{\pgfqpoint{3.614893in}{1.466927in}}%
\pgfpathlineto{\pgfqpoint{3.619889in}{1.470512in}}%
\pgfpathlineto{\pgfqpoint{3.624886in}{1.464088in}}%
\pgfpathlineto{\pgfqpoint{3.629882in}{1.464329in}}%
\pgfpathlineto{\pgfqpoint{3.634878in}{1.467054in}}%
\pgfpathlineto{\pgfqpoint{3.639875in}{1.466734in}}%
\pgfpathlineto{\pgfqpoint{3.644871in}{1.475818in}}%
\pgfpathlineto{\pgfqpoint{3.649867in}{1.489410in}}%
\pgfpathlineto{\pgfqpoint{3.654864in}{1.499831in}}%
\pgfpathlineto{\pgfqpoint{3.659860in}{1.513053in}}%
\pgfpathlineto{\pgfqpoint{3.664857in}{1.544782in}}%
\pgfpathlineto{\pgfqpoint{3.669853in}{1.607377in}}%
\pgfpathlineto{\pgfqpoint{3.674849in}{1.685184in}}%
\pgfpathlineto{\pgfqpoint{3.679846in}{1.780979in}}%
\pgfpathlineto{\pgfqpoint{3.684842in}{1.935501in}}%
\pgfpathlineto{\pgfqpoint{3.689838in}{2.167754in}}%
\pgfpathlineto{\pgfqpoint{3.694835in}{2.090560in}}%
\pgfpathlineto{\pgfqpoint{3.699831in}{2.077503in}}%
\pgfpathlineto{\pgfqpoint{3.704828in}{2.021254in}}%
\pgfpathlineto{\pgfqpoint{3.709824in}{1.908211in}}%
\pgfpathlineto{\pgfqpoint{3.714820in}{1.894839in}}%
\pgfpathlineto{\pgfqpoint{3.719817in}{1.874567in}}%
\pgfpathlineto{\pgfqpoint{3.724813in}{1.921878in}}%
\pgfpathlineto{\pgfqpoint{3.734806in}{2.003325in}}%
\pgfpathlineto{\pgfqpoint{3.739802in}{2.057322in}}%
\pgfpathlineto{\pgfqpoint{3.744799in}{2.077641in}}%
\pgfpathlineto{\pgfqpoint{3.749795in}{2.118982in}}%
\pgfpathlineto{\pgfqpoint{3.754791in}{2.158006in}}%
\pgfpathlineto{\pgfqpoint{3.764784in}{2.274284in}}%
\pgfpathlineto{\pgfqpoint{3.769781in}{2.544458in}}%
\pgfpathlineto{\pgfqpoint{3.774777in}{2.516841in}}%
\pgfpathlineto{\pgfqpoint{3.779773in}{2.216859in}}%
\pgfpathlineto{\pgfqpoint{3.784770in}{2.120138in}}%
\pgfpathlineto{\pgfqpoint{3.789766in}{2.044218in}}%
\pgfpathlineto{\pgfqpoint{3.794762in}{2.022410in}}%
\pgfpathlineto{\pgfqpoint{3.799759in}{2.084628in}}%
\pgfpathlineto{\pgfqpoint{3.804755in}{2.010283in}}%
\pgfpathlineto{\pgfqpoint{3.809752in}{1.793340in}}%
\pgfpathlineto{\pgfqpoint{3.814748in}{1.705165in}}%
\pgfpathlineto{\pgfqpoint{3.819744in}{1.610765in}}%
\pgfpathlineto{\pgfqpoint{3.824741in}{1.550805in}}%
\pgfpathlineto{\pgfqpoint{3.829737in}{1.472860in}}%
\pgfpathlineto{\pgfqpoint{3.834734in}{1.438899in}}%
\pgfpathlineto{\pgfqpoint{3.839730in}{1.399676in}}%
\pgfpathlineto{\pgfqpoint{3.844726in}{1.402941in}}%
\pgfpathlineto{\pgfqpoint{3.849723in}{1.395026in}}%
\pgfpathlineto{\pgfqpoint{3.854719in}{1.383621in}}%
\pgfpathlineto{\pgfqpoint{3.859715in}{1.381217in}}%
\pgfpathlineto{\pgfqpoint{3.864712in}{1.360534in}}%
\pgfpathlineto{\pgfqpoint{3.869708in}{1.377368in}}%
\pgfpathlineto{\pgfqpoint{3.874705in}{1.429158in}}%
\pgfpathlineto{\pgfqpoint{3.884697in}{1.524452in}}%
\pgfpathlineto{\pgfqpoint{3.889694in}{1.577989in}}%
\pgfpathlineto{\pgfqpoint{3.894690in}{1.618696in}}%
\pgfpathlineto{\pgfqpoint{3.904683in}{1.705827in}}%
\pgfpathlineto{\pgfqpoint{3.909679in}{1.738268in}}%
\pgfpathlineto{\pgfqpoint{3.914676in}{1.766115in}}%
\pgfpathlineto{\pgfqpoint{3.919672in}{1.783245in}}%
\pgfpathlineto{\pgfqpoint{3.929665in}{1.855125in}}%
\pgfpathlineto{\pgfqpoint{3.934661in}{1.913924in}}%
\pgfpathlineto{\pgfqpoint{3.939657in}{1.980466in}}%
\pgfpathlineto{\pgfqpoint{3.944654in}{2.128757in}}%
\pgfpathlineto{\pgfqpoint{3.949650in}{2.155895in}}%
\pgfpathlineto{\pgfqpoint{3.954647in}{2.028412in}}%
\pgfpathlineto{\pgfqpoint{3.959643in}{1.971075in}}%
\pgfpathlineto{\pgfqpoint{3.964639in}{1.908316in}}%
\pgfpathlineto{\pgfqpoint{3.969636in}{1.890867in}}%
\pgfpathlineto{\pgfqpoint{3.974632in}{1.834993in}}%
\pgfpathlineto{\pgfqpoint{3.979629in}{1.805018in}}%
\pgfpathlineto{\pgfqpoint{3.984625in}{1.748055in}}%
\pgfpathlineto{\pgfqpoint{3.989621in}{1.680331in}}%
\pgfpathlineto{\pgfqpoint{3.994618in}{1.606963in}}%
\pgfpathlineto{\pgfqpoint{3.999614in}{1.598749in}}%
\pgfpathlineto{\pgfqpoint{4.004610in}{1.639866in}}%
\pgfpathlineto{\pgfqpoint{4.009607in}{1.650315in}}%
\pgfpathlineto{\pgfqpoint{4.014603in}{1.662464in}}%
\pgfpathlineto{\pgfqpoint{4.019600in}{1.664629in}}%
\pgfpathlineto{\pgfqpoint{4.024596in}{1.652345in}}%
\pgfpathlineto{\pgfqpoint{4.029592in}{1.652154in}}%
\pgfpathlineto{\pgfqpoint{4.034589in}{1.631125in}}%
\pgfpathlineto{\pgfqpoint{4.039585in}{1.628454in}}%
\pgfpathlineto{\pgfqpoint{4.044581in}{1.615322in}}%
\pgfpathlineto{\pgfqpoint{4.049578in}{1.607522in}}%
\pgfpathlineto{\pgfqpoint{4.054574in}{1.605300in}}%
\pgfpathlineto{\pgfqpoint{4.059571in}{1.609962in}}%
\pgfpathlineto{\pgfqpoint{4.064567in}{1.608485in}}%
\pgfpathlineto{\pgfqpoint{4.069563in}{1.590718in}}%
\pgfpathlineto{\pgfqpoint{4.074560in}{1.580161in}}%
\pgfpathlineto{\pgfqpoint{4.079556in}{1.572682in}}%
\pgfpathlineto{\pgfqpoint{4.084552in}{1.558677in}}%
\pgfpathlineto{\pgfqpoint{4.089549in}{1.555219in}}%
\pgfpathlineto{\pgfqpoint{4.094545in}{1.533724in}}%
\pgfpathlineto{\pgfqpoint{4.099542in}{1.529049in}}%
\pgfpathlineto{\pgfqpoint{4.104538in}{1.533017in}}%
\pgfpathlineto{\pgfqpoint{4.109534in}{1.520168in}}%
\pgfpathlineto{\pgfqpoint{4.114531in}{1.516736in}}%
\pgfpathlineto{\pgfqpoint{4.119527in}{1.501613in}}%
\pgfpathlineto{\pgfqpoint{4.124524in}{1.503059in}}%
\pgfpathlineto{\pgfqpoint{4.129520in}{1.493001in}}%
\pgfpathlineto{\pgfqpoint{4.134516in}{1.495514in}}%
\pgfpathlineto{\pgfqpoint{4.139513in}{1.489898in}}%
\pgfpathlineto{\pgfqpoint{4.144509in}{1.479606in}}%
\pgfpathlineto{\pgfqpoint{4.149505in}{1.464472in}}%
\pgfpathlineto{\pgfqpoint{4.154502in}{1.463064in}}%
\pgfpathlineto{\pgfqpoint{4.159498in}{1.457895in}}%
\pgfpathlineto{\pgfqpoint{4.164495in}{1.448443in}}%
\pgfpathlineto{\pgfqpoint{4.169491in}{1.430801in}}%
\pgfpathlineto{\pgfqpoint{4.174487in}{1.418954in}}%
\pgfpathlineto{\pgfqpoint{4.189476in}{1.380083in}}%
\pgfpathlineto{\pgfqpoint{4.194473in}{1.386439in}}%
\pgfpathlineto{\pgfqpoint{4.199469in}{1.390456in}}%
\pgfpathlineto{\pgfqpoint{4.204466in}{1.412808in}}%
\pgfpathlineto{\pgfqpoint{4.209462in}{1.423773in}}%
\pgfpathlineto{\pgfqpoint{4.214458in}{1.437229in}}%
\pgfpathlineto{\pgfqpoint{4.219455in}{1.452178in}}%
\pgfpathlineto{\pgfqpoint{4.224451in}{1.446119in}}%
\pgfpathlineto{\pgfqpoint{4.229448in}{1.457493in}}%
\pgfpathlineto{\pgfqpoint{4.234444in}{1.473211in}}%
\pgfpathlineto{\pgfqpoint{4.239440in}{1.485283in}}%
\pgfpathlineto{\pgfqpoint{4.244437in}{1.495100in}}%
\pgfpathlineto{\pgfqpoint{4.249433in}{1.505577in}}%
\pgfpathlineto{\pgfqpoint{4.254429in}{1.513050in}}%
\pgfpathlineto{\pgfqpoint{4.259426in}{1.544471in}}%
\pgfpathlineto{\pgfqpoint{4.264422in}{1.546451in}}%
\pgfpathlineto{\pgfqpoint{4.269419in}{1.506226in}}%
\pgfpathlineto{\pgfqpoint{4.274415in}{1.460965in}}%
\pgfpathlineto{\pgfqpoint{4.279411in}{1.425096in}}%
\pgfpathlineto{\pgfqpoint{4.284408in}{1.396611in}}%
\pgfpathlineto{\pgfqpoint{4.289404in}{1.381731in}}%
\pgfpathlineto{\pgfqpoint{4.294400in}{1.344113in}}%
\pgfpathlineto{\pgfqpoint{4.304393in}{1.253601in}}%
\pgfpathlineto{\pgfqpoint{4.309390in}{1.210619in}}%
\pgfpathlineto{\pgfqpoint{4.314386in}{1.205092in}}%
\pgfpathlineto{\pgfqpoint{4.319382in}{1.204552in}}%
\pgfpathlineto{\pgfqpoint{4.324379in}{1.219574in}}%
\pgfpathlineto{\pgfqpoint{4.329375in}{1.254058in}}%
\pgfpathlineto{\pgfqpoint{4.339368in}{1.314998in}}%
\pgfpathlineto{\pgfqpoint{4.349361in}{1.371670in}}%
\pgfpathlineto{\pgfqpoint{4.354357in}{1.387135in}}%
\pgfpathlineto{\pgfqpoint{4.359353in}{1.386952in}}%
\pgfpathlineto{\pgfqpoint{4.364350in}{1.401271in}}%
\pgfpathlineto{\pgfqpoint{4.369346in}{1.405780in}}%
\pgfpathlineto{\pgfqpoint{4.374343in}{1.409575in}}%
\pgfpathlineto{\pgfqpoint{4.379339in}{1.418761in}}%
\pgfpathlineto{\pgfqpoint{4.384335in}{1.423555in}}%
\pgfpathlineto{\pgfqpoint{4.389332in}{1.424858in}}%
\pgfpathlineto{\pgfqpoint{4.394328in}{1.420274in}}%
\pgfpathlineto{\pgfqpoint{4.399324in}{1.409678in}}%
\pgfpathlineto{\pgfqpoint{4.404321in}{1.406209in}}%
\pgfpathlineto{\pgfqpoint{4.409317in}{1.410376in}}%
\pgfpathlineto{\pgfqpoint{4.414314in}{1.408724in}}%
\pgfpathlineto{\pgfqpoint{4.419310in}{1.406013in}}%
\pgfpathlineto{\pgfqpoint{4.424306in}{1.406411in}}%
\pgfpathlineto{\pgfqpoint{4.429303in}{1.403379in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.402919in}}%
\pgfpathlineto{\pgfqpoint{4.439295in}{1.396386in}}%
\pgfpathlineto{\pgfqpoint{4.444292in}{1.386509in}}%
\pgfpathlineto{\pgfqpoint{4.449288in}{1.377923in}}%
\pgfpathlineto{\pgfqpoint{4.454285in}{1.367157in}}%
\pgfpathlineto{\pgfqpoint{4.464277in}{1.338492in}}%
\pgfpathlineto{\pgfqpoint{4.469274in}{1.308634in}}%
\pgfpathlineto{\pgfqpoint{4.474270in}{1.273166in}}%
\pgfpathlineto{\pgfqpoint{4.479266in}{1.208749in}}%
\pgfpathlineto{\pgfqpoint{4.484263in}{1.074713in}}%
\pgfpathlineto{\pgfqpoint{4.489259in}{1.090305in}}%
\pgfpathlineto{\pgfqpoint{4.494256in}{1.220663in}}%
\pgfpathlineto{\pgfqpoint{4.499252in}{1.274889in}}%
\pgfpathlineto{\pgfqpoint{4.504248in}{1.324387in}}%
\pgfpathlineto{\pgfqpoint{4.514241in}{1.377428in}}%
\pgfpathlineto{\pgfqpoint{4.519238in}{1.392782in}}%
\pgfpathlineto{\pgfqpoint{4.524234in}{1.411782in}}%
\pgfpathlineto{\pgfqpoint{4.529230in}{1.423417in}}%
\pgfpathlineto{\pgfqpoint{4.539223in}{1.439446in}}%
\pgfpathlineto{\pgfqpoint{4.544219in}{1.445381in}}%
\pgfpathlineto{\pgfqpoint{4.549216in}{1.440036in}}%
\pgfpathlineto{\pgfqpoint{4.554212in}{1.450326in}}%
\pgfpathlineto{\pgfqpoint{4.559209in}{1.454483in}}%
\pgfpathlineto{\pgfqpoint{4.564205in}{1.456053in}}%
\pgfpathlineto{\pgfqpoint{4.569201in}{1.456007in}}%
\pgfpathlineto{\pgfqpoint{4.574198in}{1.441483in}}%
\pgfpathlineto{\pgfqpoint{4.579194in}{1.441963in}}%
\pgfpathlineto{\pgfqpoint{4.584190in}{1.441774in}}%
\pgfpathlineto{\pgfqpoint{4.589187in}{1.436060in}}%
\pgfpathlineto{\pgfqpoint{4.594183in}{1.413812in}}%
\pgfpathlineto{\pgfqpoint{4.599180in}{1.398204in}}%
\pgfpathlineto{\pgfqpoint{4.604176in}{1.371242in}}%
\pgfpathlineto{\pgfqpoint{4.609172in}{1.328006in}}%
\pgfpathlineto{\pgfqpoint{4.619165in}{1.208890in}}%
\pgfpathlineto{\pgfqpoint{4.624162in}{1.052133in}}%
\pgfpathlineto{\pgfqpoint{4.629158in}{1.032553in}}%
\pgfpathlineto{\pgfqpoint{4.634154in}{1.183836in}}%
\pgfpathlineto{\pgfqpoint{4.639151in}{1.280157in}}%
\pgfpathlineto{\pgfqpoint{4.649143in}{1.339083in}}%
\pgfpathlineto{\pgfqpoint{4.654140in}{1.375138in}}%
\pgfpathlineto{\pgfqpoint{4.659136in}{1.382783in}}%
\pgfpathlineto{\pgfqpoint{4.664133in}{1.387943in}}%
\pgfpathlineto{\pgfqpoint{4.669129in}{1.402865in}}%
\pgfpathlineto{\pgfqpoint{4.674125in}{1.394298in}}%
\pgfpathlineto{\pgfqpoint{4.684118in}{1.371357in}}%
\pgfpathlineto{\pgfqpoint{4.694111in}{1.312261in}}%
\pgfpathlineto{\pgfqpoint{4.699107in}{1.271563in}}%
\pgfpathlineto{\pgfqpoint{4.704104in}{1.227044in}}%
\pgfpathlineto{\pgfqpoint{4.709100in}{1.173897in}}%
\pgfpathlineto{\pgfqpoint{4.714096in}{1.128455in}}%
\pgfpathlineto{\pgfqpoint{4.719093in}{1.076248in}}%
\pgfpathlineto{\pgfqpoint{4.724089in}{1.027638in}}%
\pgfpathlineto{\pgfqpoint{4.729085in}{1.028261in}}%
\pgfpathlineto{\pgfqpoint{4.734082in}{1.016868in}}%
\pgfpathlineto{\pgfqpoint{4.739078in}{1.019563in}}%
\pgfpathlineto{\pgfqpoint{4.744075in}{1.085093in}}%
\pgfpathlineto{\pgfqpoint{4.749071in}{1.162296in}}%
\pgfpathlineto{\pgfqpoint{4.759064in}{1.304548in}}%
\pgfpathlineto{\pgfqpoint{4.764060in}{1.290626in}}%
\pgfpathlineto{\pgfqpoint{4.769057in}{1.284044in}}%
\pgfpathlineto{\pgfqpoint{4.774053in}{1.296642in}}%
\pgfpathlineto{\pgfqpoint{4.779049in}{1.308247in}}%
\pgfpathlineto{\pgfqpoint{4.784046in}{1.344307in}}%
\pgfpathlineto{\pgfqpoint{4.789042in}{1.384108in}}%
\pgfpathlineto{\pgfqpoint{4.794038in}{1.429250in}}%
\pgfpathlineto{\pgfqpoint{4.799035in}{1.489960in}}%
\pgfpathlineto{\pgfqpoint{4.804031in}{1.504863in}}%
\pgfpathlineto{\pgfqpoint{4.809028in}{1.485469in}}%
\pgfpathlineto{\pgfqpoint{4.814024in}{1.484463in}}%
\pgfpathlineto{\pgfqpoint{4.819020in}{1.479985in}}%
\pgfpathlineto{\pgfqpoint{4.824017in}{1.483690in}}%
\pgfpathlineto{\pgfqpoint{4.829013in}{1.480299in}}%
\pgfpathlineto{\pgfqpoint{4.834009in}{1.489384in}}%
\pgfpathlineto{\pgfqpoint{4.839006in}{1.493513in}}%
\pgfpathlineto{\pgfqpoint{4.844002in}{1.493292in}}%
\pgfpathlineto{\pgfqpoint{4.848999in}{1.490982in}}%
\pgfpathlineto{\pgfqpoint{4.853995in}{1.494704in}}%
\pgfpathlineto{\pgfqpoint{4.858991in}{1.492241in}}%
\pgfpathlineto{\pgfqpoint{4.863988in}{1.494716in}}%
\pgfpathlineto{\pgfqpoint{4.868984in}{1.489797in}}%
\pgfpathlineto{\pgfqpoint{4.873980in}{1.479922in}}%
\pgfpathlineto{\pgfqpoint{4.878977in}{1.467308in}}%
\pgfpathlineto{\pgfqpoint{4.883973in}{1.455891in}}%
\pgfpathlineto{\pgfqpoint{4.888970in}{1.458889in}}%
\pgfpathlineto{\pgfqpoint{4.893966in}{1.458238in}}%
\pgfpathlineto{\pgfqpoint{4.898962in}{1.446608in}}%
\pgfpathlineto{\pgfqpoint{4.908955in}{1.428704in}}%
\pgfpathlineto{\pgfqpoint{4.913952in}{1.391244in}}%
\pgfpathlineto{\pgfqpoint{4.918948in}{1.347682in}}%
\pgfpathlineto{\pgfqpoint{4.923944in}{1.397852in}}%
\pgfpathlineto{\pgfqpoint{4.928941in}{1.452364in}}%
\pgfpathlineto{\pgfqpoint{4.933937in}{1.498466in}}%
\pgfpathlineto{\pgfqpoint{4.938933in}{1.511649in}}%
\pgfpathlineto{\pgfqpoint{4.943930in}{1.508038in}}%
\pgfpathlineto{\pgfqpoint{4.948926in}{1.526844in}}%
\pgfpathlineto{\pgfqpoint{4.953923in}{1.541614in}}%
\pgfpathlineto{\pgfqpoint{4.958919in}{1.552490in}}%
\pgfpathlineto{\pgfqpoint{4.963915in}{1.569712in}}%
\pgfpathlineto{\pgfqpoint{4.968912in}{1.613145in}}%
\pgfpathlineto{\pgfqpoint{4.973908in}{1.636526in}}%
\pgfpathlineto{\pgfqpoint{4.978904in}{1.703931in}}%
\pgfpathlineto{\pgfqpoint{4.983901in}{1.702721in}}%
\pgfpathlineto{\pgfqpoint{4.988897in}{1.642905in}}%
\pgfpathlineto{\pgfqpoint{4.993894in}{1.598175in}}%
\pgfpathlineto{\pgfqpoint{4.998890in}{1.578012in}}%
\pgfpathlineto{\pgfqpoint{5.003886in}{1.571792in}}%
\pgfpathlineto{\pgfqpoint{5.008883in}{1.557652in}}%
\pgfpathlineto{\pgfqpoint{5.013879in}{1.540885in}}%
\pgfpathlineto{\pgfqpoint{5.018875in}{1.535367in}}%
\pgfpathlineto{\pgfqpoint{5.023872in}{1.519740in}}%
\pgfpathlineto{\pgfqpoint{5.028868in}{1.500106in}}%
\pgfpathlineto{\pgfqpoint{5.033865in}{1.465906in}}%
\pgfpathlineto{\pgfqpoint{5.043857in}{1.376680in}}%
\pgfpathlineto{\pgfqpoint{5.048854in}{1.350488in}}%
\pgfpathlineto{\pgfqpoint{5.053850in}{1.317834in}}%
\pgfpathlineto{\pgfqpoint{5.058847in}{1.310709in}}%
\pgfpathlineto{\pgfqpoint{5.063843in}{1.306946in}}%
\pgfpathlineto{\pgfqpoint{5.068839in}{1.315707in}}%
\pgfpathlineto{\pgfqpoint{5.073836in}{1.308398in}}%
\pgfpathlineto{\pgfqpoint{5.078832in}{1.314740in}}%
\pgfpathlineto{\pgfqpoint{5.083828in}{1.300755in}}%
\pgfpathlineto{\pgfqpoint{5.088825in}{1.288266in}}%
\pgfpathlineto{\pgfqpoint{5.093821in}{1.263182in}}%
\pgfpathlineto{\pgfqpoint{5.098818in}{1.240554in}}%
\pgfpathlineto{\pgfqpoint{5.103814in}{1.211870in}}%
\pgfpathlineto{\pgfqpoint{5.108810in}{1.219259in}}%
\pgfpathlineto{\pgfqpoint{5.113807in}{1.201442in}}%
\pgfpathlineto{\pgfqpoint{5.118803in}{1.197020in}}%
\pgfpathlineto{\pgfqpoint{5.123799in}{1.149547in}}%
\pgfpathlineto{\pgfqpoint{5.128796in}{0.943287in}}%
\pgfpathlineto{\pgfqpoint{5.133792in}{1.157873in}}%
\pgfpathlineto{\pgfqpoint{5.138789in}{1.329568in}}%
\pgfpathlineto{\pgfqpoint{5.143785in}{1.358012in}}%
\pgfpathlineto{\pgfqpoint{5.148781in}{1.377710in}}%
\pgfpathlineto{\pgfqpoint{5.153778in}{1.359649in}}%
\pgfpathlineto{\pgfqpoint{5.158774in}{1.374472in}}%
\pgfpathlineto{\pgfqpoint{5.163771in}{1.373994in}}%
\pgfpathlineto{\pgfqpoint{5.168767in}{1.366669in}}%
\pgfpathlineto{\pgfqpoint{5.173763in}{1.360631in}}%
\pgfpathlineto{\pgfqpoint{5.178760in}{1.359823in}}%
\pgfpathlineto{\pgfqpoint{5.183756in}{1.352573in}}%
\pgfpathlineto{\pgfqpoint{5.188752in}{1.338961in}}%
\pgfpathlineto{\pgfqpoint{5.193749in}{1.341320in}}%
\pgfpathlineto{\pgfqpoint{5.198745in}{1.328344in}}%
\pgfpathlineto{\pgfqpoint{5.203742in}{1.319104in}}%
\pgfpathlineto{\pgfqpoint{5.208738in}{1.325093in}}%
\pgfpathlineto{\pgfqpoint{5.213734in}{1.312327in}}%
\pgfpathlineto{\pgfqpoint{5.218731in}{1.289013in}}%
\pgfpathlineto{\pgfqpoint{5.223727in}{1.285577in}}%
\pgfpathlineto{\pgfqpoint{5.228723in}{1.257713in}}%
\pgfpathlineto{\pgfqpoint{5.233720in}{1.227799in}}%
\pgfpathlineto{\pgfqpoint{5.238716in}{1.194607in}}%
\pgfpathlineto{\pgfqpoint{5.243713in}{1.181428in}}%
\pgfpathlineto{\pgfqpoint{5.248709in}{1.171001in}}%
\pgfpathlineto{\pgfqpoint{5.253705in}{1.168674in}}%
\pgfpathlineto{\pgfqpoint{5.258702in}{1.172330in}}%
\pgfpathlineto{\pgfqpoint{5.268694in}{1.236810in}}%
\pgfpathlineto{\pgfqpoint{5.273691in}{1.291716in}}%
\pgfpathlineto{\pgfqpoint{5.278687in}{1.342152in}}%
\pgfpathlineto{\pgfqpoint{5.283684in}{1.385771in}}%
\pgfpathlineto{\pgfqpoint{5.288680in}{1.433148in}}%
\pgfpathlineto{\pgfqpoint{5.293676in}{1.473567in}}%
\pgfpathlineto{\pgfqpoint{5.298673in}{1.507928in}}%
\pgfpathlineto{\pgfqpoint{5.303669in}{1.539226in}}%
\pgfpathlineto{\pgfqpoint{5.313662in}{1.585245in}}%
\pgfpathlineto{\pgfqpoint{5.318658in}{1.591198in}}%
\pgfpathlineto{\pgfqpoint{5.328651in}{1.569488in}}%
\pgfpathlineto{\pgfqpoint{5.333647in}{1.553482in}}%
\pgfpathlineto{\pgfqpoint{5.338644in}{1.543905in}}%
\pgfpathlineto{\pgfqpoint{5.343640in}{1.533251in}}%
\pgfpathlineto{\pgfqpoint{5.348637in}{1.527608in}}%
\pgfpathlineto{\pgfqpoint{5.353633in}{1.523197in}}%
\pgfpathlineto{\pgfqpoint{5.358629in}{1.523347in}}%
\pgfpathlineto{\pgfqpoint{5.363626in}{1.525019in}}%
\pgfpathlineto{\pgfqpoint{5.373618in}{1.523141in}}%
\pgfpathlineto{\pgfqpoint{5.378615in}{1.523775in}}%
\pgfpathlineto{\pgfqpoint{5.383611in}{1.529117in}}%
\pgfpathlineto{\pgfqpoint{5.388608in}{1.542278in}}%
\pgfpathlineto{\pgfqpoint{5.393604in}{1.545989in}}%
\pgfpathlineto{\pgfqpoint{5.398600in}{1.539654in}}%
\pgfpathlineto{\pgfqpoint{5.403597in}{1.521311in}}%
\pgfpathlineto{\pgfqpoint{5.408593in}{1.514595in}}%
\pgfpathlineto{\pgfqpoint{5.413589in}{1.512581in}}%
\pgfpathlineto{\pgfqpoint{5.418586in}{1.499336in}}%
\pgfpathlineto{\pgfqpoint{5.423582in}{1.492268in}}%
\pgfpathlineto{\pgfqpoint{5.428579in}{1.504545in}}%
\pgfpathlineto{\pgfqpoint{5.438571in}{1.575202in}}%
\pgfpathlineto{\pgfqpoint{5.443568in}{1.582947in}}%
\pgfpathlineto{\pgfqpoint{5.448564in}{1.589944in}}%
\pgfpathlineto{\pgfqpoint{5.453561in}{1.595774in}}%
\pgfpathlineto{\pgfqpoint{5.458557in}{1.597545in}}%
\pgfpathlineto{\pgfqpoint{5.463553in}{1.589396in}}%
\pgfpathlineto{\pgfqpoint{5.468550in}{1.582355in}}%
\pgfpathlineto{\pgfqpoint{5.473546in}{1.557333in}}%
\pgfpathlineto{\pgfqpoint{5.478542in}{1.534141in}}%
\pgfpathlineto{\pgfqpoint{5.483539in}{1.489023in}}%
\pgfpathlineto{\pgfqpoint{5.488535in}{1.451331in}}%
\pgfpathlineto{\pgfqpoint{5.493532in}{1.506064in}}%
\pgfpathlineto{\pgfqpoint{5.498528in}{1.555488in}}%
\pgfpathlineto{\pgfqpoint{5.503524in}{1.584459in}}%
\pgfpathlineto{\pgfqpoint{5.508521in}{1.606674in}}%
\pgfpathlineto{\pgfqpoint{5.513517in}{1.623762in}}%
\pgfpathlineto{\pgfqpoint{5.518513in}{1.647043in}}%
\pgfpathlineto{\pgfqpoint{5.523510in}{1.660320in}}%
\pgfpathlineto{\pgfqpoint{5.528506in}{1.682100in}}%
\pgfpathlineto{\pgfqpoint{5.533503in}{1.693889in}}%
\pgfpathlineto{\pgfqpoint{5.538499in}{1.713817in}}%
\pgfpathlineto{\pgfqpoint{5.553488in}{1.756996in}}%
\pgfpathlineto{\pgfqpoint{5.558485in}{1.774498in}}%
\pgfpathlineto{\pgfqpoint{5.568477in}{1.805669in}}%
\pgfpathlineto{\pgfqpoint{5.573474in}{1.827070in}}%
\pgfpathlineto{\pgfqpoint{5.578470in}{1.856799in}}%
\pgfpathlineto{\pgfqpoint{5.583466in}{1.876460in}}%
\pgfpathlineto{\pgfqpoint{5.588463in}{1.886630in}}%
\pgfpathlineto{\pgfqpoint{5.593459in}{1.901167in}}%
\pgfpathlineto{\pgfqpoint{5.598456in}{1.918955in}}%
\pgfpathlineto{\pgfqpoint{5.603452in}{1.921663in}}%
\pgfpathlineto{\pgfqpoint{5.608448in}{1.913723in}}%
\pgfpathlineto{\pgfqpoint{5.613445in}{1.904417in}}%
\pgfpathlineto{\pgfqpoint{5.618441in}{1.902145in}}%
\pgfpathlineto{\pgfqpoint{5.623437in}{1.887537in}}%
\pgfpathlineto{\pgfqpoint{5.628434in}{1.884042in}}%
\pgfpathlineto{\pgfqpoint{5.633430in}{1.872502in}}%
\pgfpathlineto{\pgfqpoint{5.638427in}{1.864798in}}%
\pgfpathlineto{\pgfqpoint{5.643423in}{1.859652in}}%
\pgfpathlineto{\pgfqpoint{5.648419in}{1.839564in}}%
\pgfpathlineto{\pgfqpoint{5.653416in}{1.817575in}}%
\pgfpathlineto{\pgfqpoint{5.658412in}{1.780209in}}%
\pgfpathlineto{\pgfqpoint{5.663408in}{1.734485in}}%
\pgfpathlineto{\pgfqpoint{5.668405in}{1.682220in}}%
\pgfpathlineto{\pgfqpoint{5.673401in}{1.619980in}}%
\pgfpathlineto{\pgfqpoint{5.678398in}{1.460977in}}%
\pgfpathlineto{\pgfqpoint{5.683394in}{1.453243in}}%
\pgfpathlineto{\pgfqpoint{5.688390in}{1.572535in}}%
\pgfpathlineto{\pgfqpoint{5.693387in}{1.610917in}}%
\pgfpathlineto{\pgfqpoint{5.698383in}{1.644422in}}%
\pgfpathlineto{\pgfqpoint{5.703380in}{1.660847in}}%
\pgfpathlineto{\pgfqpoint{5.708376in}{1.676190in}}%
\pgfpathlineto{\pgfqpoint{5.713372in}{1.696350in}}%
\pgfpathlineto{\pgfqpoint{5.718369in}{1.713350in}}%
\pgfpathlineto{\pgfqpoint{5.723365in}{1.721990in}}%
\pgfpathlineto{\pgfqpoint{5.728361in}{1.729642in}}%
\pgfpathlineto{\pgfqpoint{5.733358in}{1.726130in}}%
\pgfpathlineto{\pgfqpoint{5.738354in}{1.719165in}}%
\pgfpathlineto{\pgfqpoint{5.743351in}{1.714177in}}%
\pgfpathlineto{\pgfqpoint{5.748347in}{1.717835in}}%
\pgfpathlineto{\pgfqpoint{5.753343in}{1.705164in}}%
\pgfpathlineto{\pgfqpoint{5.758340in}{1.709292in}}%
\pgfpathlineto{\pgfqpoint{5.763336in}{1.718292in}}%
\pgfpathlineto{\pgfqpoint{5.768332in}{1.736088in}}%
\pgfpathlineto{\pgfqpoint{5.773329in}{1.725358in}}%
\pgfpathlineto{\pgfqpoint{5.778325in}{1.700620in}}%
\pgfpathlineto{\pgfqpoint{5.783322in}{1.683143in}}%
\pgfpathlineto{\pgfqpoint{5.788318in}{1.659383in}}%
\pgfpathlineto{\pgfqpoint{5.793314in}{1.649528in}}%
\pgfpathlineto{\pgfqpoint{5.798311in}{1.647507in}}%
\pgfpathlineto{\pgfqpoint{5.803307in}{1.648124in}}%
\pgfpathlineto{\pgfqpoint{5.808303in}{1.639756in}}%
\pgfpathlineto{\pgfqpoint{5.813300in}{1.634739in}}%
\pgfpathlineto{\pgfqpoint{5.818296in}{1.639029in}}%
\pgfpathlineto{\pgfqpoint{5.823293in}{1.636361in}}%
\pgfpathlineto{\pgfqpoint{5.828289in}{1.642661in}}%
\pgfpathlineto{\pgfqpoint{5.833285in}{1.647954in}}%
\pgfpathlineto{\pgfqpoint{5.838282in}{1.658008in}}%
\pgfpathlineto{\pgfqpoint{5.843278in}{1.657802in}}%
\pgfpathlineto{\pgfqpoint{5.848275in}{1.656671in}}%
\pgfpathlineto{\pgfqpoint{5.853271in}{1.669758in}}%
\pgfpathlineto{\pgfqpoint{5.858267in}{1.673976in}}%
\pgfpathlineto{\pgfqpoint{5.863264in}{1.661296in}}%
\pgfpathlineto{\pgfqpoint{5.868260in}{1.670660in}}%
\pgfpathlineto{\pgfqpoint{5.873256in}{1.676773in}}%
\pgfpathlineto{\pgfqpoint{5.878253in}{1.671063in}}%
\pgfpathlineto{\pgfqpoint{5.883249in}{1.676990in}}%
\pgfpathlineto{\pgfqpoint{5.888246in}{1.681506in}}%
\pgfpathlineto{\pgfqpoint{5.893242in}{1.677541in}}%
\pgfpathlineto{\pgfqpoint{5.898238in}{1.672772in}}%
\pgfpathlineto{\pgfqpoint{5.903235in}{1.675700in}}%
\pgfpathlineto{\pgfqpoint{5.908231in}{1.673223in}}%
\pgfpathlineto{\pgfqpoint{5.918224in}{1.664650in}}%
\pgfpathlineto{\pgfqpoint{5.923220in}{1.655243in}}%
\pgfpathlineto{\pgfqpoint{5.933213in}{1.622069in}}%
\pgfpathlineto{\pgfqpoint{5.938209in}{1.606898in}}%
\pgfpathlineto{\pgfqpoint{5.943206in}{1.583238in}}%
\pgfpathlineto{\pgfqpoint{5.948202in}{1.565178in}}%
\pgfpathlineto{\pgfqpoint{5.953199in}{1.552887in}}%
\pgfpathlineto{\pgfqpoint{5.968188in}{1.572017in}}%
\pgfpathlineto{\pgfqpoint{5.973184in}{1.573250in}}%
\pgfpathlineto{\pgfqpoint{5.978180in}{1.570200in}}%
\pgfpathlineto{\pgfqpoint{5.983177in}{1.570492in}}%
\pgfpathlineto{\pgfqpoint{5.988173in}{1.573262in}}%
\pgfpathlineto{\pgfqpoint{5.993170in}{1.574865in}}%
\pgfpathlineto{\pgfqpoint{5.998166in}{1.573351in}}%
\pgfpathlineto{\pgfqpoint{6.003162in}{1.567612in}}%
\pgfpathlineto{\pgfqpoint{6.008159in}{1.566014in}}%
\pgfpathlineto{\pgfqpoint{6.013155in}{1.565589in}}%
\pgfpathlineto{\pgfqpoint{6.018151in}{1.562404in}}%
\pgfpathlineto{\pgfqpoint{6.023148in}{1.555880in}}%
\pgfpathlineto{\pgfqpoint{6.028144in}{1.544668in}}%
\pgfpathlineto{\pgfqpoint{6.033141in}{1.536363in}}%
\pgfpathlineto{\pgfqpoint{6.038137in}{1.526480in}}%
\pgfpathlineto{\pgfqpoint{6.043133in}{1.518152in}}%
\pgfpathlineto{\pgfqpoint{6.048130in}{1.508806in}}%
\pgfpathlineto{\pgfqpoint{6.053126in}{1.508810in}}%
\pgfpathlineto{\pgfqpoint{6.058122in}{1.499601in}}%
\pgfpathlineto{\pgfqpoint{6.063119in}{1.469433in}}%
\pgfpathlineto{\pgfqpoint{6.068115in}{1.461471in}}%
\pgfpathlineto{\pgfqpoint{6.073112in}{1.444865in}}%
\pgfpathlineto{\pgfqpoint{6.078108in}{1.443003in}}%
\pgfpathlineto{\pgfqpoint{6.083104in}{1.433169in}}%
\pgfpathlineto{\pgfqpoint{6.088101in}{1.431976in}}%
\pgfpathlineto{\pgfqpoint{6.093097in}{1.438325in}}%
\pgfpathlineto{\pgfqpoint{6.098094in}{1.445690in}}%
\pgfpathlineto{\pgfqpoint{6.103090in}{1.459171in}}%
\pgfpathlineto{\pgfqpoint{6.113083in}{1.466333in}}%
\pgfpathlineto{\pgfqpoint{6.118079in}{1.465744in}}%
\pgfpathlineto{\pgfqpoint{6.123075in}{1.463581in}}%
\pgfpathlineto{\pgfqpoint{6.128072in}{1.467740in}}%
\pgfpathlineto{\pgfqpoint{6.133068in}{1.473181in}}%
\pgfpathlineto{\pgfqpoint{6.138065in}{1.474470in}}%
\pgfpathlineto{\pgfqpoint{6.143061in}{1.478861in}}%
\pgfpathlineto{\pgfqpoint{6.148057in}{1.481407in}}%
\pgfpathlineto{\pgfqpoint{6.158050in}{1.478917in}}%
\pgfpathlineto{\pgfqpoint{6.163046in}{1.475496in}}%
\pgfpathlineto{\pgfqpoint{6.168043in}{1.477163in}}%
\pgfpathlineto{\pgfqpoint{6.173039in}{1.495970in}}%
\pgfpathlineto{\pgfqpoint{6.178036in}{1.497885in}}%
\pgfpathlineto{\pgfqpoint{6.183032in}{1.510448in}}%
\pgfpathlineto{\pgfqpoint{6.188028in}{1.517309in}}%
\pgfpathlineto{\pgfqpoint{6.193025in}{1.526684in}}%
\pgfpathlineto{\pgfqpoint{6.198021in}{1.525079in}}%
\pgfpathlineto{\pgfqpoint{6.203017in}{1.500960in}}%
\pgfpathlineto{\pgfqpoint{6.208014in}{1.484507in}}%
\pgfpathlineto{\pgfqpoint{6.213010in}{1.489359in}}%
\pgfpathlineto{\pgfqpoint{6.218007in}{1.496816in}}%
\pgfpathlineto{\pgfqpoint{6.223003in}{1.501785in}}%
\pgfpathlineto{\pgfqpoint{6.227999in}{1.507474in}}%
\pgfpathlineto{\pgfqpoint{6.232996in}{1.508429in}}%
\pgfpathlineto{\pgfqpoint{6.237992in}{1.503934in}}%
\pgfpathlineto{\pgfqpoint{6.242989in}{1.498794in}}%
\pgfpathlineto{\pgfqpoint{6.247985in}{1.492779in}}%
\pgfpathlineto{\pgfqpoint{6.252981in}{1.488664in}}%
\pgfpathlineto{\pgfqpoint{6.257978in}{1.489398in}}%
\pgfpathlineto{\pgfqpoint{6.262974in}{1.480435in}}%
\pgfpathlineto{\pgfqpoint{6.267970in}{1.469525in}}%
\pgfpathlineto{\pgfqpoint{6.272967in}{1.454414in}}%
\pgfpathlineto{\pgfqpoint{6.277963in}{1.445515in}}%
\pgfpathlineto{\pgfqpoint{6.282960in}{1.447090in}}%
\pgfpathlineto{\pgfqpoint{6.287956in}{1.450123in}}%
\pgfpathlineto{\pgfqpoint{6.292952in}{1.459600in}}%
\pgfpathlineto{\pgfqpoint{6.297949in}{1.467381in}}%
\pgfpathlineto{\pgfqpoint{6.302945in}{1.472015in}}%
\pgfpathlineto{\pgfqpoint{6.307941in}{1.473033in}}%
\pgfpathlineto{\pgfqpoint{6.312938in}{1.466625in}}%
\pgfpathlineto{\pgfqpoint{6.317934in}{1.445569in}}%
\pgfpathlineto{\pgfqpoint{6.322931in}{1.421818in}}%
\pgfpathlineto{\pgfqpoint{6.327927in}{1.454104in}}%
\pgfpathlineto{\pgfqpoint{6.332923in}{1.480648in}}%
\pgfpathlineto{\pgfqpoint{6.337920in}{1.488874in}}%
\pgfpathlineto{\pgfqpoint{6.342916in}{1.498903in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.503343in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.503343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.106960in}{0.456621in}}{\pgfqpoint{5.490522in}{3.196347in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.334794,0.353633,0.656055}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356529in}{1.414909in}}%
\pgfpathlineto{\pgfqpoint{1.361526in}{1.422115in}}%
\pgfpathlineto{\pgfqpoint{1.366522in}{1.414038in}}%
\pgfpathlineto{\pgfqpoint{1.371518in}{1.417680in}}%
\pgfpathlineto{\pgfqpoint{1.376515in}{1.406193in}}%
\pgfpathlineto{\pgfqpoint{1.381511in}{1.386633in}}%
\pgfpathlineto{\pgfqpoint{1.386507in}{1.355961in}}%
\pgfpathlineto{\pgfqpoint{1.391504in}{1.330654in}}%
\pgfpathlineto{\pgfqpoint{1.396500in}{1.301006in}}%
\pgfpathlineto{\pgfqpoint{1.401497in}{1.273299in}}%
\pgfpathlineto{\pgfqpoint{1.406493in}{1.233589in}}%
\pgfpathlineto{\pgfqpoint{1.411489in}{1.235618in}}%
\pgfpathlineto{\pgfqpoint{1.416486in}{1.168124in}}%
\pgfpathlineto{\pgfqpoint{1.421482in}{1.111763in}}%
\pgfpathlineto{\pgfqpoint{1.431475in}{1.031090in}}%
\pgfpathlineto{\pgfqpoint{1.436471in}{1.070575in}}%
\pgfpathlineto{\pgfqpoint{1.451460in}{1.238622in}}%
\pgfpathlineto{\pgfqpoint{1.456457in}{1.256202in}}%
\pgfpathlineto{\pgfqpoint{1.461453in}{1.270557in}}%
\pgfpathlineto{\pgfqpoint{1.466450in}{1.304510in}}%
\pgfpathlineto{\pgfqpoint{1.471446in}{1.299957in}}%
\pgfpathlineto{\pgfqpoint{1.476442in}{1.304273in}}%
\pgfpathlineto{\pgfqpoint{1.481439in}{1.279766in}}%
\pgfpathlineto{\pgfqpoint{1.486435in}{1.257846in}}%
\pgfpathlineto{\pgfqpoint{1.491431in}{1.262879in}}%
\pgfpathlineto{\pgfqpoint{1.496428in}{1.261972in}}%
\pgfpathlineto{\pgfqpoint{1.501424in}{1.263476in}}%
\pgfpathlineto{\pgfqpoint{1.506421in}{1.283698in}}%
\pgfpathlineto{\pgfqpoint{1.511417in}{1.293063in}}%
\pgfpathlineto{\pgfqpoint{1.516413in}{1.296042in}}%
\pgfpathlineto{\pgfqpoint{1.521410in}{1.341769in}}%
\pgfpathlineto{\pgfqpoint{1.526406in}{1.332760in}}%
\pgfpathlineto{\pgfqpoint{1.531402in}{1.312299in}}%
\pgfpathlineto{\pgfqpoint{1.536399in}{1.300223in}}%
\pgfpathlineto{\pgfqpoint{1.541395in}{1.321507in}}%
\pgfpathlineto{\pgfqpoint{1.546392in}{1.362880in}}%
\pgfpathlineto{\pgfqpoint{1.551388in}{1.363357in}}%
\pgfpathlineto{\pgfqpoint{1.556384in}{1.348395in}}%
\pgfpathlineto{\pgfqpoint{1.561381in}{1.325899in}}%
\pgfpathlineto{\pgfqpoint{1.566377in}{1.326974in}}%
\pgfpathlineto{\pgfqpoint{1.571374in}{1.334395in}}%
\pgfpathlineto{\pgfqpoint{1.576370in}{1.344604in}}%
\pgfpathlineto{\pgfqpoint{1.581366in}{1.340455in}}%
\pgfpathlineto{\pgfqpoint{1.586363in}{1.346481in}}%
\pgfpathlineto{\pgfqpoint{1.591359in}{1.344762in}}%
\pgfpathlineto{\pgfqpoint{1.596355in}{1.349538in}}%
\pgfpathlineto{\pgfqpoint{1.601352in}{1.372703in}}%
\pgfpathlineto{\pgfqpoint{1.606348in}{1.391737in}}%
\pgfpathlineto{\pgfqpoint{1.611345in}{1.393983in}}%
\pgfpathlineto{\pgfqpoint{1.616341in}{1.397295in}}%
\pgfpathlineto{\pgfqpoint{1.626334in}{1.401003in}}%
\pgfpathlineto{\pgfqpoint{1.631330in}{1.392125in}}%
\pgfpathlineto{\pgfqpoint{1.636326in}{1.372608in}}%
\pgfpathlineto{\pgfqpoint{1.641323in}{1.350173in}}%
\pgfpathlineto{\pgfqpoint{1.646319in}{1.338105in}}%
\pgfpathlineto{\pgfqpoint{1.651316in}{1.312182in}}%
\pgfpathlineto{\pgfqpoint{1.656312in}{1.309292in}}%
\pgfpathlineto{\pgfqpoint{1.661308in}{1.317052in}}%
\pgfpathlineto{\pgfqpoint{1.666305in}{1.297984in}}%
\pgfpathlineto{\pgfqpoint{1.676297in}{1.251630in}}%
\pgfpathlineto{\pgfqpoint{1.681294in}{1.233347in}}%
\pgfpathlineto{\pgfqpoint{1.686290in}{1.208690in}}%
\pgfpathlineto{\pgfqpoint{1.691287in}{1.174945in}}%
\pgfpathlineto{\pgfqpoint{1.696283in}{1.133044in}}%
\pgfpathlineto{\pgfqpoint{1.701279in}{1.197362in}}%
\pgfpathlineto{\pgfqpoint{1.706276in}{1.250800in}}%
\pgfpathlineto{\pgfqpoint{1.711272in}{1.308357in}}%
\pgfpathlineto{\pgfqpoint{1.716269in}{1.404553in}}%
\pgfpathlineto{\pgfqpoint{1.726261in}{1.457178in}}%
\pgfpathlineto{\pgfqpoint{1.731258in}{1.507948in}}%
\pgfpathlineto{\pgfqpoint{1.736254in}{1.526061in}}%
\pgfpathlineto{\pgfqpoint{1.741250in}{1.539863in}}%
\pgfpathlineto{\pgfqpoint{1.746247in}{1.510389in}}%
\pgfpathlineto{\pgfqpoint{1.751243in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{1.756240in}{1.450638in}}%
\pgfpathlineto{\pgfqpoint{1.761236in}{1.422006in}}%
\pgfpathlineto{\pgfqpoint{1.766232in}{1.398705in}}%
\pgfpathlineto{\pgfqpoint{1.771229in}{1.365631in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.373835in}}%
\pgfpathlineto{\pgfqpoint{1.786218in}{1.608316in}}%
\pgfpathlineto{\pgfqpoint{1.791214in}{1.893650in}}%
\pgfpathlineto{\pgfqpoint{1.796211in}{1.957088in}}%
\pgfpathlineto{\pgfqpoint{1.801207in}{1.783760in}}%
\pgfpathlineto{\pgfqpoint{1.806203in}{1.702907in}}%
\pgfpathlineto{\pgfqpoint{1.811200in}{1.680108in}}%
\pgfpathlineto{\pgfqpoint{1.816196in}{1.641211in}}%
\pgfpathlineto{\pgfqpoint{1.821192in}{1.580801in}}%
\pgfpathlineto{\pgfqpoint{1.826189in}{1.606182in}}%
\pgfpathlineto{\pgfqpoint{1.831185in}{1.587064in}}%
\pgfpathlineto{\pgfqpoint{1.836182in}{1.626595in}}%
\pgfpathlineto{\pgfqpoint{1.841178in}{1.654097in}}%
\pgfpathlineto{\pgfqpoint{1.846174in}{1.673952in}}%
\pgfpathlineto{\pgfqpoint{1.856167in}{1.601280in}}%
\pgfpathlineto{\pgfqpoint{1.861164in}{1.555762in}}%
\pgfpathlineto{\pgfqpoint{1.866160in}{1.485500in}}%
\pgfpathlineto{\pgfqpoint{1.871156in}{1.420069in}}%
\pgfpathlineto{\pgfqpoint{1.876153in}{1.382783in}}%
\pgfpathlineto{\pgfqpoint{1.881149in}{1.365805in}}%
\pgfpathlineto{\pgfqpoint{1.886145in}{1.365328in}}%
\pgfpathlineto{\pgfqpoint{1.891142in}{1.355631in}}%
\pgfpathlineto{\pgfqpoint{1.896138in}{1.335702in}}%
\pgfpathlineto{\pgfqpoint{1.906131in}{1.331714in}}%
\pgfpathlineto{\pgfqpoint{1.911127in}{1.373554in}}%
\pgfpathlineto{\pgfqpoint{1.916124in}{1.399712in}}%
\pgfpathlineto{\pgfqpoint{1.921120in}{1.413359in}}%
\pgfpathlineto{\pgfqpoint{1.926116in}{1.419037in}}%
\pgfpathlineto{\pgfqpoint{1.931113in}{1.413215in}}%
\pgfpathlineto{\pgfqpoint{1.936109in}{1.400019in}}%
\pgfpathlineto{\pgfqpoint{1.941106in}{1.413365in}}%
\pgfpathlineto{\pgfqpoint{1.946102in}{1.402235in}}%
\pgfpathlineto{\pgfqpoint{1.951098in}{1.417674in}}%
\pgfpathlineto{\pgfqpoint{1.956095in}{1.429087in}}%
\pgfpathlineto{\pgfqpoint{1.961091in}{1.446028in}}%
\pgfpathlineto{\pgfqpoint{1.966088in}{1.459640in}}%
\pgfpathlineto{\pgfqpoint{1.971084in}{1.480274in}}%
\pgfpathlineto{\pgfqpoint{1.976080in}{1.481361in}}%
\pgfpathlineto{\pgfqpoint{1.981077in}{1.490072in}}%
\pgfpathlineto{\pgfqpoint{1.986073in}{1.493576in}}%
\pgfpathlineto{\pgfqpoint{1.991069in}{1.488642in}}%
\pgfpathlineto{\pgfqpoint{2.001062in}{1.486490in}}%
\pgfpathlineto{\pgfqpoint{2.006059in}{1.474546in}}%
\pgfpathlineto{\pgfqpoint{2.011055in}{1.471332in}}%
\pgfpathlineto{\pgfqpoint{2.016051in}{1.470987in}}%
\pgfpathlineto{\pgfqpoint{2.021048in}{1.472875in}}%
\pgfpathlineto{\pgfqpoint{2.026044in}{1.472040in}}%
\pgfpathlineto{\pgfqpoint{2.031040in}{1.458375in}}%
\pgfpathlineto{\pgfqpoint{2.036037in}{1.451734in}}%
\pgfpathlineto{\pgfqpoint{2.041033in}{1.437687in}}%
\pgfpathlineto{\pgfqpoint{2.046030in}{1.403278in}}%
\pgfpathlineto{\pgfqpoint{2.051026in}{1.386455in}}%
\pgfpathlineto{\pgfqpoint{2.056022in}{1.367709in}}%
\pgfpathlineto{\pgfqpoint{2.061019in}{1.356409in}}%
\pgfpathlineto{\pgfqpoint{2.066015in}{1.357676in}}%
\pgfpathlineto{\pgfqpoint{2.071011in}{1.391692in}}%
\pgfpathlineto{\pgfqpoint{2.081004in}{1.427316in}}%
\pgfpathlineto{\pgfqpoint{2.086001in}{1.441645in}}%
\pgfpathlineto{\pgfqpoint{2.090997in}{1.449929in}}%
\pgfpathlineto{\pgfqpoint{2.095993in}{1.459010in}}%
\pgfpathlineto{\pgfqpoint{2.100990in}{1.465384in}}%
\pgfpathlineto{\pgfqpoint{2.105986in}{1.485713in}}%
\pgfpathlineto{\pgfqpoint{2.110983in}{1.473948in}}%
\pgfpathlineto{\pgfqpoint{2.115979in}{1.472515in}}%
\pgfpathlineto{\pgfqpoint{2.120975in}{1.468538in}}%
\pgfpathlineto{\pgfqpoint{2.125972in}{1.451427in}}%
\pgfpathlineto{\pgfqpoint{2.130968in}{1.418162in}}%
\pgfpathlineto{\pgfqpoint{2.135964in}{1.378106in}}%
\pgfpathlineto{\pgfqpoint{2.140961in}{1.410799in}}%
\pgfpathlineto{\pgfqpoint{2.145957in}{1.437899in}}%
\pgfpathlineto{\pgfqpoint{2.150954in}{1.455379in}}%
\pgfpathlineto{\pgfqpoint{2.155950in}{1.457345in}}%
\pgfpathlineto{\pgfqpoint{2.160946in}{1.468368in}}%
\pgfpathlineto{\pgfqpoint{2.165943in}{1.467426in}}%
\pgfpathlineto{\pgfqpoint{2.170939in}{1.458324in}}%
\pgfpathlineto{\pgfqpoint{2.175935in}{1.465042in}}%
\pgfpathlineto{\pgfqpoint{2.180932in}{1.461115in}}%
\pgfpathlineto{\pgfqpoint{2.185928in}{1.448118in}}%
\pgfpathlineto{\pgfqpoint{2.190925in}{1.459615in}}%
\pgfpathlineto{\pgfqpoint{2.195921in}{1.477007in}}%
\pgfpathlineto{\pgfqpoint{2.200917in}{1.488669in}}%
\pgfpathlineto{\pgfqpoint{2.205914in}{1.515764in}}%
\pgfpathlineto{\pgfqpoint{2.210910in}{1.517947in}}%
\pgfpathlineto{\pgfqpoint{2.215906in}{1.548238in}}%
\pgfpathlineto{\pgfqpoint{2.220903in}{1.527819in}}%
\pgfpathlineto{\pgfqpoint{2.225899in}{1.493960in}}%
\pgfpathlineto{\pgfqpoint{2.230896in}{1.559074in}}%
\pgfpathlineto{\pgfqpoint{2.235892in}{1.567009in}}%
\pgfpathlineto{\pgfqpoint{2.240888in}{1.579298in}}%
\pgfpathlineto{\pgfqpoint{2.245885in}{1.551933in}}%
\pgfpathlineto{\pgfqpoint{2.250881in}{1.552751in}}%
\pgfpathlineto{\pgfqpoint{2.255878in}{1.546040in}}%
\pgfpathlineto{\pgfqpoint{2.260874in}{1.546867in}}%
\pgfpathlineto{\pgfqpoint{2.265870in}{1.544064in}}%
\pgfpathlineto{\pgfqpoint{2.270867in}{1.534733in}}%
\pgfpathlineto{\pgfqpoint{2.275863in}{1.520343in}}%
\pgfpathlineto{\pgfqpoint{2.280859in}{1.560127in}}%
\pgfpathlineto{\pgfqpoint{2.285856in}{1.594806in}}%
\pgfpathlineto{\pgfqpoint{2.290852in}{1.621300in}}%
\pgfpathlineto{\pgfqpoint{2.295849in}{1.631947in}}%
\pgfpathlineto{\pgfqpoint{2.300845in}{1.631175in}}%
\pgfpathlineto{\pgfqpoint{2.305841in}{1.644750in}}%
\pgfpathlineto{\pgfqpoint{2.310838in}{1.651895in}}%
\pgfpathlineto{\pgfqpoint{2.315834in}{1.670437in}}%
\pgfpathlineto{\pgfqpoint{2.325827in}{1.694922in}}%
\pgfpathlineto{\pgfqpoint{2.330823in}{1.710757in}}%
\pgfpathlineto{\pgfqpoint{2.335820in}{1.732303in}}%
\pgfpathlineto{\pgfqpoint{2.340816in}{1.745985in}}%
\pgfpathlineto{\pgfqpoint{2.345812in}{1.767135in}}%
\pgfpathlineto{\pgfqpoint{2.350809in}{1.791142in}}%
\pgfpathlineto{\pgfqpoint{2.355805in}{1.804619in}}%
\pgfpathlineto{\pgfqpoint{2.360801in}{1.815887in}}%
\pgfpathlineto{\pgfqpoint{2.365798in}{1.823958in}}%
\pgfpathlineto{\pgfqpoint{2.370794in}{1.823664in}}%
\pgfpathlineto{\pgfqpoint{2.375791in}{1.820271in}}%
\pgfpathlineto{\pgfqpoint{2.380787in}{1.828299in}}%
\pgfpathlineto{\pgfqpoint{2.385783in}{1.838080in}}%
\pgfpathlineto{\pgfqpoint{2.390780in}{1.842900in}}%
\pgfpathlineto{\pgfqpoint{2.395776in}{1.846467in}}%
\pgfpathlineto{\pgfqpoint{2.400773in}{1.855280in}}%
\pgfpathlineto{\pgfqpoint{2.405769in}{1.869200in}}%
\pgfpathlineto{\pgfqpoint{2.410765in}{1.886722in}}%
\pgfpathlineto{\pgfqpoint{2.415762in}{1.903133in}}%
\pgfpathlineto{\pgfqpoint{2.420758in}{1.939997in}}%
\pgfpathlineto{\pgfqpoint{2.425754in}{1.929409in}}%
\pgfpathlineto{\pgfqpoint{2.430751in}{1.858235in}}%
\pgfpathlineto{\pgfqpoint{2.435747in}{1.805528in}}%
\pgfpathlineto{\pgfqpoint{2.440744in}{1.701524in}}%
\pgfpathlineto{\pgfqpoint{2.445740in}{1.750221in}}%
\pgfpathlineto{\pgfqpoint{2.450736in}{1.792026in}}%
\pgfpathlineto{\pgfqpoint{2.455733in}{1.790175in}}%
\pgfpathlineto{\pgfqpoint{2.460729in}{1.790966in}}%
\pgfpathlineto{\pgfqpoint{2.465725in}{1.767126in}}%
\pgfpathlineto{\pgfqpoint{2.470722in}{1.811802in}}%
\pgfpathlineto{\pgfqpoint{2.475718in}{1.819205in}}%
\pgfpathlineto{\pgfqpoint{2.480715in}{1.832928in}}%
\pgfpathlineto{\pgfqpoint{2.485711in}{1.871860in}}%
\pgfpathlineto{\pgfqpoint{2.490707in}{1.929430in}}%
\pgfpathlineto{\pgfqpoint{2.495704in}{1.997906in}}%
\pgfpathlineto{\pgfqpoint{2.500700in}{2.133708in}}%
\pgfpathlineto{\pgfqpoint{2.505697in}{2.207004in}}%
\pgfpathlineto{\pgfqpoint{2.510693in}{2.175845in}}%
\pgfpathlineto{\pgfqpoint{2.515689in}{2.173592in}}%
\pgfpathlineto{\pgfqpoint{2.520686in}{2.184236in}}%
\pgfpathlineto{\pgfqpoint{2.525682in}{2.223934in}}%
\pgfpathlineto{\pgfqpoint{2.530678in}{2.341899in}}%
\pgfpathlineto{\pgfqpoint{2.535675in}{2.479025in}}%
\pgfpathlineto{\pgfqpoint{2.540671in}{2.354290in}}%
\pgfpathlineto{\pgfqpoint{2.545668in}{2.221726in}}%
\pgfpathlineto{\pgfqpoint{2.550664in}{2.191469in}}%
\pgfpathlineto{\pgfqpoint{2.555660in}{2.176296in}}%
\pgfpathlineto{\pgfqpoint{2.560657in}{2.213730in}}%
\pgfpathlineto{\pgfqpoint{2.565653in}{2.340610in}}%
\pgfpathlineto{\pgfqpoint{2.570649in}{2.606794in}}%
\pgfpathlineto{\pgfqpoint{2.575646in}{2.440458in}}%
\pgfpathlineto{\pgfqpoint{2.580642in}{2.249422in}}%
\pgfpathlineto{\pgfqpoint{2.585639in}{2.175450in}}%
\pgfpathlineto{\pgfqpoint{2.590635in}{2.124880in}}%
\pgfpathlineto{\pgfqpoint{2.595631in}{2.120017in}}%
\pgfpathlineto{\pgfqpoint{2.600628in}{2.103221in}}%
\pgfpathlineto{\pgfqpoint{2.605624in}{2.140226in}}%
\pgfpathlineto{\pgfqpoint{2.610620in}{2.125239in}}%
\pgfpathlineto{\pgfqpoint{2.615617in}{2.144849in}}%
\pgfpathlineto{\pgfqpoint{2.620613in}{2.174588in}}%
\pgfpathlineto{\pgfqpoint{2.625610in}{2.229394in}}%
\pgfpathlineto{\pgfqpoint{2.630606in}{2.233711in}}%
\pgfpathlineto{\pgfqpoint{2.640599in}{2.146052in}}%
\pgfpathlineto{\pgfqpoint{2.645595in}{2.090214in}}%
\pgfpathlineto{\pgfqpoint{2.650592in}{2.051745in}}%
\pgfpathlineto{\pgfqpoint{2.655588in}{2.002921in}}%
\pgfpathlineto{\pgfqpoint{2.660584in}{1.912647in}}%
\pgfpathlineto{\pgfqpoint{2.665581in}{1.866022in}}%
\pgfpathlineto{\pgfqpoint{2.670577in}{1.823620in}}%
\pgfpathlineto{\pgfqpoint{2.675573in}{1.810728in}}%
\pgfpathlineto{\pgfqpoint{2.680570in}{1.840047in}}%
\pgfpathlineto{\pgfqpoint{2.685566in}{1.854430in}}%
\pgfpathlineto{\pgfqpoint{2.690563in}{1.930713in}}%
\pgfpathlineto{\pgfqpoint{2.695559in}{1.927114in}}%
\pgfpathlineto{\pgfqpoint{2.700555in}{2.032898in}}%
\pgfpathlineto{\pgfqpoint{2.705552in}{2.052488in}}%
\pgfpathlineto{\pgfqpoint{2.710548in}{2.045322in}}%
\pgfpathlineto{\pgfqpoint{2.715544in}{2.013871in}}%
\pgfpathlineto{\pgfqpoint{2.720541in}{1.988439in}}%
\pgfpathlineto{\pgfqpoint{2.725537in}{2.014082in}}%
\pgfpathlineto{\pgfqpoint{2.735530in}{1.913555in}}%
\pgfpathlineto{\pgfqpoint{2.740526in}{1.839526in}}%
\pgfpathlineto{\pgfqpoint{2.745523in}{1.845939in}}%
\pgfpathlineto{\pgfqpoint{2.750519in}{1.950071in}}%
\pgfpathlineto{\pgfqpoint{2.755515in}{1.968947in}}%
\pgfpathlineto{\pgfqpoint{2.760512in}{1.927943in}}%
\pgfpathlineto{\pgfqpoint{2.765508in}{1.899772in}}%
\pgfpathlineto{\pgfqpoint{2.770505in}{1.873329in}}%
\pgfpathlineto{\pgfqpoint{2.775501in}{1.869279in}}%
\pgfpathlineto{\pgfqpoint{2.780497in}{1.857789in}}%
\pgfpathlineto{\pgfqpoint{2.785494in}{1.848843in}}%
\pgfpathlineto{\pgfqpoint{2.790490in}{1.834077in}}%
\pgfpathlineto{\pgfqpoint{2.795487in}{1.822012in}}%
\pgfpathlineto{\pgfqpoint{2.800483in}{1.802220in}}%
\pgfpathlineto{\pgfqpoint{2.805479in}{1.793094in}}%
\pgfpathlineto{\pgfqpoint{2.810476in}{1.777512in}}%
\pgfpathlineto{\pgfqpoint{2.815472in}{1.763396in}}%
\pgfpathlineto{\pgfqpoint{2.820468in}{1.750605in}}%
\pgfpathlineto{\pgfqpoint{2.825465in}{1.732860in}}%
\pgfpathlineto{\pgfqpoint{2.830461in}{1.719901in}}%
\pgfpathlineto{\pgfqpoint{2.835458in}{1.703082in}}%
\pgfpathlineto{\pgfqpoint{2.840454in}{1.690171in}}%
\pgfpathlineto{\pgfqpoint{2.845450in}{1.668529in}}%
\pgfpathlineto{\pgfqpoint{2.850447in}{1.656307in}}%
\pgfpathlineto{\pgfqpoint{2.855443in}{1.647980in}}%
\pgfpathlineto{\pgfqpoint{2.860439in}{1.636924in}}%
\pgfpathlineto{\pgfqpoint{2.865436in}{1.628566in}}%
\pgfpathlineto{\pgfqpoint{2.870432in}{1.621245in}}%
\pgfpathlineto{\pgfqpoint{2.875429in}{1.612753in}}%
\pgfpathlineto{\pgfqpoint{2.880425in}{1.603311in}}%
\pgfpathlineto{\pgfqpoint{2.890418in}{1.594605in}}%
\pgfpathlineto{\pgfqpoint{2.895414in}{1.590047in}}%
\pgfpathlineto{\pgfqpoint{2.900411in}{1.582083in}}%
\pgfpathlineto{\pgfqpoint{2.905407in}{1.581050in}}%
\pgfpathlineto{\pgfqpoint{2.910403in}{1.574420in}}%
\pgfpathlineto{\pgfqpoint{2.915400in}{1.570509in}}%
\pgfpathlineto{\pgfqpoint{2.920396in}{1.558083in}}%
\pgfpathlineto{\pgfqpoint{2.930389in}{1.521279in}}%
\pgfpathlineto{\pgfqpoint{2.935385in}{1.511750in}}%
\pgfpathlineto{\pgfqpoint{2.940382in}{1.499901in}}%
\pgfpathlineto{\pgfqpoint{2.945378in}{1.505159in}}%
\pgfpathlineto{\pgfqpoint{2.950374in}{1.542097in}}%
\pgfpathlineto{\pgfqpoint{2.955371in}{1.567664in}}%
\pgfpathlineto{\pgfqpoint{2.960367in}{1.561323in}}%
\pgfpathlineto{\pgfqpoint{2.965363in}{1.553652in}}%
\pgfpathlineto{\pgfqpoint{2.970360in}{1.559947in}}%
\pgfpathlineto{\pgfqpoint{2.975356in}{1.561843in}}%
\pgfpathlineto{\pgfqpoint{2.980353in}{1.567332in}}%
\pgfpathlineto{\pgfqpoint{2.985349in}{1.572116in}}%
\pgfpathlineto{\pgfqpoint{2.990345in}{1.569797in}}%
\pgfpathlineto{\pgfqpoint{2.995342in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{3.000338in}{1.580859in}}%
\pgfpathlineto{\pgfqpoint{3.005334in}{1.579299in}}%
\pgfpathlineto{\pgfqpoint{3.010331in}{1.582548in}}%
\pgfpathlineto{\pgfqpoint{3.015327in}{1.586836in}}%
\pgfpathlineto{\pgfqpoint{3.025320in}{1.629500in}}%
\pgfpathlineto{\pgfqpoint{3.030316in}{1.664040in}}%
\pgfpathlineto{\pgfqpoint{3.040309in}{1.752619in}}%
\pgfpathlineto{\pgfqpoint{3.045306in}{1.852327in}}%
\pgfpathlineto{\pgfqpoint{3.050302in}{1.910136in}}%
\pgfpathlineto{\pgfqpoint{3.055298in}{1.859719in}}%
\pgfpathlineto{\pgfqpoint{3.060295in}{1.819508in}}%
\pgfpathlineto{\pgfqpoint{3.065291in}{1.792416in}}%
\pgfpathlineto{\pgfqpoint{3.070287in}{1.747752in}}%
\pgfpathlineto{\pgfqpoint{3.075284in}{1.741978in}}%
\pgfpathlineto{\pgfqpoint{3.080280in}{1.711144in}}%
\pgfpathlineto{\pgfqpoint{3.085277in}{1.687848in}}%
\pgfpathlineto{\pgfqpoint{3.090273in}{1.667055in}}%
\pgfpathlineto{\pgfqpoint{3.095269in}{1.649797in}}%
\pgfpathlineto{\pgfqpoint{3.100266in}{1.643296in}}%
\pgfpathlineto{\pgfqpoint{3.105262in}{1.633866in}}%
\pgfpathlineto{\pgfqpoint{3.110258in}{1.626908in}}%
\pgfpathlineto{\pgfqpoint{3.115255in}{1.622370in}}%
\pgfpathlineto{\pgfqpoint{3.120251in}{1.615143in}}%
\pgfpathlineto{\pgfqpoint{3.125248in}{1.605791in}}%
\pgfpathlineto{\pgfqpoint{3.130244in}{1.603481in}}%
\pgfpathlineto{\pgfqpoint{3.135240in}{1.600258in}}%
\pgfpathlineto{\pgfqpoint{3.140237in}{1.591855in}}%
\pgfpathlineto{\pgfqpoint{3.145233in}{1.587317in}}%
\pgfpathlineto{\pgfqpoint{3.150229in}{1.592654in}}%
\pgfpathlineto{\pgfqpoint{3.155226in}{1.594228in}}%
\pgfpathlineto{\pgfqpoint{3.160222in}{1.601315in}}%
\pgfpathlineto{\pgfqpoint{3.165219in}{1.604592in}}%
\pgfpathlineto{\pgfqpoint{3.170215in}{1.621202in}}%
\pgfpathlineto{\pgfqpoint{3.175211in}{1.645890in}}%
\pgfpathlineto{\pgfqpoint{3.180208in}{1.678976in}}%
\pgfpathlineto{\pgfqpoint{3.185204in}{1.720998in}}%
\pgfpathlineto{\pgfqpoint{3.190201in}{1.813311in}}%
\pgfpathlineto{\pgfqpoint{3.195197in}{1.889955in}}%
\pgfpathlineto{\pgfqpoint{3.200193in}{1.779901in}}%
\pgfpathlineto{\pgfqpoint{3.205190in}{1.676204in}}%
\pgfpathlineto{\pgfqpoint{3.210186in}{1.643463in}}%
\pgfpathlineto{\pgfqpoint{3.215182in}{1.617344in}}%
\pgfpathlineto{\pgfqpoint{3.220179in}{1.596124in}}%
\pgfpathlineto{\pgfqpoint{3.225175in}{1.589178in}}%
\pgfpathlineto{\pgfqpoint{3.230172in}{1.578622in}}%
\pgfpathlineto{\pgfqpoint{3.235168in}{1.570398in}}%
\pgfpathlineto{\pgfqpoint{3.240164in}{1.569672in}}%
\pgfpathlineto{\pgfqpoint{3.245161in}{1.570765in}}%
\pgfpathlineto{\pgfqpoint{3.250157in}{1.563712in}}%
\pgfpathlineto{\pgfqpoint{3.255153in}{1.559314in}}%
\pgfpathlineto{\pgfqpoint{3.260150in}{1.559619in}}%
\pgfpathlineto{\pgfqpoint{3.265146in}{1.551852in}}%
\pgfpathlineto{\pgfqpoint{3.270143in}{1.541174in}}%
\pgfpathlineto{\pgfqpoint{3.275139in}{1.535117in}}%
\pgfpathlineto{\pgfqpoint{3.280135in}{1.534248in}}%
\pgfpathlineto{\pgfqpoint{3.285132in}{1.530503in}}%
\pgfpathlineto{\pgfqpoint{3.290128in}{1.520552in}}%
\pgfpathlineto{\pgfqpoint{3.295125in}{1.516877in}}%
\pgfpathlineto{\pgfqpoint{3.300121in}{1.521745in}}%
\pgfpathlineto{\pgfqpoint{3.305117in}{1.519118in}}%
\pgfpathlineto{\pgfqpoint{3.310114in}{1.528050in}}%
\pgfpathlineto{\pgfqpoint{3.320106in}{1.558419in}}%
\pgfpathlineto{\pgfqpoint{3.325103in}{1.580639in}}%
\pgfpathlineto{\pgfqpoint{3.330099in}{1.630585in}}%
\pgfpathlineto{\pgfqpoint{3.335096in}{1.696424in}}%
\pgfpathlineto{\pgfqpoint{3.340092in}{1.887978in}}%
\pgfpathlineto{\pgfqpoint{3.345088in}{1.965315in}}%
\pgfpathlineto{\pgfqpoint{3.350085in}{1.897001in}}%
\pgfpathlineto{\pgfqpoint{3.355081in}{1.895766in}}%
\pgfpathlineto{\pgfqpoint{3.360077in}{1.868710in}}%
\pgfpathlineto{\pgfqpoint{3.365074in}{1.849284in}}%
\pgfpathlineto{\pgfqpoint{3.370070in}{1.820040in}}%
\pgfpathlineto{\pgfqpoint{3.380063in}{1.778031in}}%
\pgfpathlineto{\pgfqpoint{3.385059in}{1.755610in}}%
\pgfpathlineto{\pgfqpoint{3.390056in}{1.741504in}}%
\pgfpathlineto{\pgfqpoint{3.395052in}{1.739804in}}%
\pgfpathlineto{\pgfqpoint{3.400048in}{1.721277in}}%
\pgfpathlineto{\pgfqpoint{3.405045in}{1.705730in}}%
\pgfpathlineto{\pgfqpoint{3.410041in}{1.694277in}}%
\pgfpathlineto{\pgfqpoint{3.415038in}{1.680499in}}%
\pgfpathlineto{\pgfqpoint{3.420034in}{1.677105in}}%
\pgfpathlineto{\pgfqpoint{3.425030in}{1.664334in}}%
\pgfpathlineto{\pgfqpoint{3.430027in}{1.654004in}}%
\pgfpathlineto{\pgfqpoint{3.435023in}{1.647952in}}%
\pgfpathlineto{\pgfqpoint{3.440020in}{1.632610in}}%
\pgfpathlineto{\pgfqpoint{3.445016in}{1.623580in}}%
\pgfpathlineto{\pgfqpoint{3.450012in}{1.602283in}}%
\pgfpathlineto{\pgfqpoint{3.455009in}{1.584749in}}%
\pgfpathlineto{\pgfqpoint{3.465001in}{1.532125in}}%
\pgfpathlineto{\pgfqpoint{3.469998in}{1.512482in}}%
\pgfpathlineto{\pgfqpoint{3.474994in}{1.523571in}}%
\pgfpathlineto{\pgfqpoint{3.479991in}{1.524057in}}%
\pgfpathlineto{\pgfqpoint{3.484987in}{1.531422in}}%
\pgfpathlineto{\pgfqpoint{3.489983in}{1.535096in}}%
\pgfpathlineto{\pgfqpoint{3.494980in}{1.530429in}}%
\pgfpathlineto{\pgfqpoint{3.499976in}{1.532876in}}%
\pgfpathlineto{\pgfqpoint{3.504972in}{1.534054in}}%
\pgfpathlineto{\pgfqpoint{3.509969in}{1.521135in}}%
\pgfpathlineto{\pgfqpoint{3.514965in}{1.514987in}}%
\pgfpathlineto{\pgfqpoint{3.519962in}{1.508229in}}%
\pgfpathlineto{\pgfqpoint{3.524958in}{1.505217in}}%
\pgfpathlineto{\pgfqpoint{3.529954in}{1.500943in}}%
\pgfpathlineto{\pgfqpoint{3.534951in}{1.495235in}}%
\pgfpathlineto{\pgfqpoint{3.539947in}{1.486476in}}%
\pgfpathlineto{\pgfqpoint{3.544943in}{1.481010in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{1.472405in}}%
\pgfpathlineto{\pgfqpoint{3.554936in}{1.461519in}}%
\pgfpathlineto{\pgfqpoint{3.559933in}{1.435013in}}%
\pgfpathlineto{\pgfqpoint{3.564929in}{1.401963in}}%
\pgfpathlineto{\pgfqpoint{3.569925in}{1.404195in}}%
\pgfpathlineto{\pgfqpoint{3.574922in}{1.427921in}}%
\pgfpathlineto{\pgfqpoint{3.579918in}{1.435780in}}%
\pgfpathlineto{\pgfqpoint{3.584915in}{1.427893in}}%
\pgfpathlineto{\pgfqpoint{3.594907in}{1.442049in}}%
\pgfpathlineto{\pgfqpoint{3.604900in}{1.448734in}}%
\pgfpathlineto{\pgfqpoint{3.609896in}{1.459676in}}%
\pgfpathlineto{\pgfqpoint{3.614893in}{1.466927in}}%
\pgfpathlineto{\pgfqpoint{3.619889in}{1.470512in}}%
\pgfpathlineto{\pgfqpoint{3.624886in}{1.464088in}}%
\pgfpathlineto{\pgfqpoint{3.629882in}{1.464329in}}%
\pgfpathlineto{\pgfqpoint{3.634878in}{1.467054in}}%
\pgfpathlineto{\pgfqpoint{3.639875in}{1.448613in}}%
\pgfpathlineto{\pgfqpoint{3.644871in}{1.448610in}}%
\pgfpathlineto{\pgfqpoint{3.649867in}{1.469819in}}%
\pgfpathlineto{\pgfqpoint{3.654864in}{1.487695in}}%
\pgfpathlineto{\pgfqpoint{3.659860in}{1.502834in}}%
\pgfpathlineto{\pgfqpoint{3.664857in}{1.527595in}}%
\pgfpathlineto{\pgfqpoint{3.674849in}{1.685184in}}%
\pgfpathlineto{\pgfqpoint{3.679846in}{1.780979in}}%
\pgfpathlineto{\pgfqpoint{3.684842in}{1.935501in}}%
\pgfpathlineto{\pgfqpoint{3.689838in}{2.167754in}}%
\pgfpathlineto{\pgfqpoint{3.694835in}{2.090560in}}%
\pgfpathlineto{\pgfqpoint{3.699831in}{2.077503in}}%
\pgfpathlineto{\pgfqpoint{3.704828in}{2.021254in}}%
\pgfpathlineto{\pgfqpoint{3.709824in}{1.908211in}}%
\pgfpathlineto{\pgfqpoint{3.714820in}{1.894839in}}%
\pgfpathlineto{\pgfqpoint{3.719817in}{1.874567in}}%
\pgfpathlineto{\pgfqpoint{3.724813in}{1.921878in}}%
\pgfpathlineto{\pgfqpoint{3.734806in}{2.003325in}}%
\pgfpathlineto{\pgfqpoint{3.739802in}{2.057322in}}%
\pgfpathlineto{\pgfqpoint{3.744799in}{2.077641in}}%
\pgfpathlineto{\pgfqpoint{3.749795in}{2.118982in}}%
\pgfpathlineto{\pgfqpoint{3.754791in}{2.158006in}}%
\pgfpathlineto{\pgfqpoint{3.764784in}{2.274284in}}%
\pgfpathlineto{\pgfqpoint{3.769781in}{2.544458in}}%
\pgfpathlineto{\pgfqpoint{3.774777in}{2.516841in}}%
\pgfpathlineto{\pgfqpoint{3.779773in}{2.216859in}}%
\pgfpathlineto{\pgfqpoint{3.784770in}{2.120138in}}%
\pgfpathlineto{\pgfqpoint{3.789766in}{2.044218in}}%
\pgfpathlineto{\pgfqpoint{3.794762in}{2.022410in}}%
\pgfpathlineto{\pgfqpoint{3.799759in}{2.084628in}}%
\pgfpathlineto{\pgfqpoint{3.804755in}{2.010283in}}%
\pgfpathlineto{\pgfqpoint{3.809752in}{1.793340in}}%
\pgfpathlineto{\pgfqpoint{3.814748in}{1.705165in}}%
\pgfpathlineto{\pgfqpoint{3.819744in}{1.610765in}}%
\pgfpathlineto{\pgfqpoint{3.824741in}{1.550805in}}%
\pgfpathlineto{\pgfqpoint{3.829737in}{1.472860in}}%
\pgfpathlineto{\pgfqpoint{3.834734in}{1.438899in}}%
\pgfpathlineto{\pgfqpoint{3.839730in}{1.398498in}}%
\pgfpathlineto{\pgfqpoint{3.844726in}{1.416524in}}%
\pgfpathlineto{\pgfqpoint{3.849723in}{1.425166in}}%
\pgfpathlineto{\pgfqpoint{3.864712in}{1.351885in}}%
\pgfpathlineto{\pgfqpoint{3.869708in}{1.377368in}}%
\pgfpathlineto{\pgfqpoint{3.874705in}{1.429158in}}%
\pgfpathlineto{\pgfqpoint{3.884697in}{1.524452in}}%
\pgfpathlineto{\pgfqpoint{3.889694in}{1.577989in}}%
\pgfpathlineto{\pgfqpoint{3.894690in}{1.618696in}}%
\pgfpathlineto{\pgfqpoint{3.904683in}{1.705827in}}%
\pgfpathlineto{\pgfqpoint{3.909679in}{1.738268in}}%
\pgfpathlineto{\pgfqpoint{3.914676in}{1.766115in}}%
\pgfpathlineto{\pgfqpoint{3.919672in}{1.783245in}}%
\pgfpathlineto{\pgfqpoint{3.929665in}{1.855125in}}%
\pgfpathlineto{\pgfqpoint{3.934661in}{1.913924in}}%
\pgfpathlineto{\pgfqpoint{3.939657in}{1.980466in}}%
\pgfpathlineto{\pgfqpoint{3.944654in}{2.128757in}}%
\pgfpathlineto{\pgfqpoint{3.949650in}{2.155895in}}%
\pgfpathlineto{\pgfqpoint{3.954647in}{2.028412in}}%
\pgfpathlineto{\pgfqpoint{3.959643in}{1.971075in}}%
\pgfpathlineto{\pgfqpoint{3.964639in}{1.908316in}}%
\pgfpathlineto{\pgfqpoint{3.969636in}{1.890867in}}%
\pgfpathlineto{\pgfqpoint{3.974632in}{1.834993in}}%
\pgfpathlineto{\pgfqpoint{3.979629in}{1.805018in}}%
\pgfpathlineto{\pgfqpoint{3.984625in}{1.748055in}}%
\pgfpathlineto{\pgfqpoint{3.989621in}{1.680331in}}%
\pgfpathlineto{\pgfqpoint{3.994618in}{1.606963in}}%
\pgfpathlineto{\pgfqpoint{3.999614in}{1.598749in}}%
\pgfpathlineto{\pgfqpoint{4.004610in}{1.639866in}}%
\pgfpathlineto{\pgfqpoint{4.009607in}{1.650315in}}%
\pgfpathlineto{\pgfqpoint{4.014603in}{1.662464in}}%
\pgfpathlineto{\pgfqpoint{4.019600in}{1.664629in}}%
\pgfpathlineto{\pgfqpoint{4.024596in}{1.652345in}}%
\pgfpathlineto{\pgfqpoint{4.029592in}{1.652154in}}%
\pgfpathlineto{\pgfqpoint{4.034589in}{1.631125in}}%
\pgfpathlineto{\pgfqpoint{4.039585in}{1.606537in}}%
\pgfpathlineto{\pgfqpoint{4.044581in}{1.596825in}}%
\pgfpathlineto{\pgfqpoint{4.049578in}{1.596065in}}%
\pgfpathlineto{\pgfqpoint{4.054574in}{1.592573in}}%
\pgfpathlineto{\pgfqpoint{4.064567in}{1.599211in}}%
\pgfpathlineto{\pgfqpoint{4.069563in}{1.590718in}}%
\pgfpathlineto{\pgfqpoint{4.074560in}{1.580161in}}%
\pgfpathlineto{\pgfqpoint{4.079556in}{1.572682in}}%
\pgfpathlineto{\pgfqpoint{4.084552in}{1.558677in}}%
\pgfpathlineto{\pgfqpoint{4.089549in}{1.555219in}}%
\pgfpathlineto{\pgfqpoint{4.094545in}{1.533724in}}%
\pgfpathlineto{\pgfqpoint{4.099542in}{1.529049in}}%
\pgfpathlineto{\pgfqpoint{4.104538in}{1.533017in}}%
\pgfpathlineto{\pgfqpoint{4.109534in}{1.520168in}}%
\pgfpathlineto{\pgfqpoint{4.114531in}{1.516736in}}%
\pgfpathlineto{\pgfqpoint{4.119527in}{1.501613in}}%
\pgfpathlineto{\pgfqpoint{4.124524in}{1.503059in}}%
\pgfpathlineto{\pgfqpoint{4.129520in}{1.493001in}}%
\pgfpathlineto{\pgfqpoint{4.134516in}{1.495514in}}%
\pgfpathlineto{\pgfqpoint{4.139513in}{1.489898in}}%
\pgfpathlineto{\pgfqpoint{4.144509in}{1.479606in}}%
\pgfpathlineto{\pgfqpoint{4.149505in}{1.464472in}}%
\pgfpathlineto{\pgfqpoint{4.154502in}{1.463064in}}%
\pgfpathlineto{\pgfqpoint{4.159498in}{1.457895in}}%
\pgfpathlineto{\pgfqpoint{4.164495in}{1.448443in}}%
\pgfpathlineto{\pgfqpoint{4.169491in}{1.430801in}}%
\pgfpathlineto{\pgfqpoint{4.174487in}{1.418954in}}%
\pgfpathlineto{\pgfqpoint{4.189476in}{1.380083in}}%
\pgfpathlineto{\pgfqpoint{4.194473in}{1.386439in}}%
\pgfpathlineto{\pgfqpoint{4.199469in}{1.390456in}}%
\pgfpathlineto{\pgfqpoint{4.204466in}{1.412808in}}%
\pgfpathlineto{\pgfqpoint{4.209462in}{1.423773in}}%
\pgfpathlineto{\pgfqpoint{4.214458in}{1.437229in}}%
\pgfpathlineto{\pgfqpoint{4.219455in}{1.452178in}}%
\pgfpathlineto{\pgfqpoint{4.224451in}{1.446119in}}%
\pgfpathlineto{\pgfqpoint{4.229448in}{1.457493in}}%
\pgfpathlineto{\pgfqpoint{4.234444in}{1.473211in}}%
\pgfpathlineto{\pgfqpoint{4.239440in}{1.484239in}}%
\pgfpathlineto{\pgfqpoint{4.244437in}{1.492498in}}%
\pgfpathlineto{\pgfqpoint{4.249433in}{1.499786in}}%
\pgfpathlineto{\pgfqpoint{4.254429in}{1.517708in}}%
\pgfpathlineto{\pgfqpoint{4.259426in}{1.531419in}}%
\pgfpathlineto{\pgfqpoint{4.264422in}{1.526409in}}%
\pgfpathlineto{\pgfqpoint{4.269419in}{1.506226in}}%
\pgfpathlineto{\pgfqpoint{4.274415in}{1.460965in}}%
\pgfpathlineto{\pgfqpoint{4.279411in}{1.425096in}}%
\pgfpathlineto{\pgfqpoint{4.284408in}{1.396611in}}%
\pgfpathlineto{\pgfqpoint{4.289404in}{1.381731in}}%
\pgfpathlineto{\pgfqpoint{4.294400in}{1.344113in}}%
\pgfpathlineto{\pgfqpoint{4.304393in}{1.253601in}}%
\pgfpathlineto{\pgfqpoint{4.309390in}{1.210619in}}%
\pgfpathlineto{\pgfqpoint{4.314386in}{1.205092in}}%
\pgfpathlineto{\pgfqpoint{4.319382in}{1.204552in}}%
\pgfpathlineto{\pgfqpoint{4.324379in}{1.219574in}}%
\pgfpathlineto{\pgfqpoint{4.329375in}{1.254058in}}%
\pgfpathlineto{\pgfqpoint{4.339368in}{1.314998in}}%
\pgfpathlineto{\pgfqpoint{4.349361in}{1.371670in}}%
\pgfpathlineto{\pgfqpoint{4.354357in}{1.387135in}}%
\pgfpathlineto{\pgfqpoint{4.359353in}{1.386952in}}%
\pgfpathlineto{\pgfqpoint{4.364350in}{1.401271in}}%
\pgfpathlineto{\pgfqpoint{4.369346in}{1.405780in}}%
\pgfpathlineto{\pgfqpoint{4.374343in}{1.409575in}}%
\pgfpathlineto{\pgfqpoint{4.379339in}{1.418761in}}%
\pgfpathlineto{\pgfqpoint{4.384335in}{1.423555in}}%
\pgfpathlineto{\pgfqpoint{4.389332in}{1.424858in}}%
\pgfpathlineto{\pgfqpoint{4.394328in}{1.420274in}}%
\pgfpathlineto{\pgfqpoint{4.399324in}{1.409678in}}%
\pgfpathlineto{\pgfqpoint{4.404321in}{1.406209in}}%
\pgfpathlineto{\pgfqpoint{4.409317in}{1.410376in}}%
\pgfpathlineto{\pgfqpoint{4.414314in}{1.408724in}}%
\pgfpathlineto{\pgfqpoint{4.419310in}{1.406013in}}%
\pgfpathlineto{\pgfqpoint{4.424306in}{1.406411in}}%
\pgfpathlineto{\pgfqpoint{4.429303in}{1.403379in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.402919in}}%
\pgfpathlineto{\pgfqpoint{4.439295in}{1.397941in}}%
\pgfpathlineto{\pgfqpoint{4.444292in}{1.392087in}}%
\pgfpathlineto{\pgfqpoint{4.449288in}{1.384760in}}%
\pgfpathlineto{\pgfqpoint{4.454285in}{1.371443in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{1.359435in}}%
\pgfpathlineto{\pgfqpoint{4.464277in}{1.341458in}}%
\pgfpathlineto{\pgfqpoint{4.469274in}{1.308634in}}%
\pgfpathlineto{\pgfqpoint{4.474270in}{1.273166in}}%
\pgfpathlineto{\pgfqpoint{4.479266in}{1.208749in}}%
\pgfpathlineto{\pgfqpoint{4.484263in}{1.074713in}}%
\pgfpathlineto{\pgfqpoint{4.489259in}{1.090305in}}%
\pgfpathlineto{\pgfqpoint{4.494256in}{1.220663in}}%
\pgfpathlineto{\pgfqpoint{4.499252in}{1.274889in}}%
\pgfpathlineto{\pgfqpoint{4.504248in}{1.324387in}}%
\pgfpathlineto{\pgfqpoint{4.514241in}{1.377428in}}%
\pgfpathlineto{\pgfqpoint{4.519238in}{1.392782in}}%
\pgfpathlineto{\pgfqpoint{4.524234in}{1.411782in}}%
\pgfpathlineto{\pgfqpoint{4.529230in}{1.423417in}}%
\pgfpathlineto{\pgfqpoint{4.539223in}{1.439446in}}%
\pgfpathlineto{\pgfqpoint{4.544219in}{1.445381in}}%
\pgfpathlineto{\pgfqpoint{4.549216in}{1.440036in}}%
\pgfpathlineto{\pgfqpoint{4.554212in}{1.450326in}}%
\pgfpathlineto{\pgfqpoint{4.559209in}{1.454483in}}%
\pgfpathlineto{\pgfqpoint{4.564205in}{1.456053in}}%
\pgfpathlineto{\pgfqpoint{4.569201in}{1.456007in}}%
\pgfpathlineto{\pgfqpoint{4.574198in}{1.441483in}}%
\pgfpathlineto{\pgfqpoint{4.579194in}{1.441963in}}%
\pgfpathlineto{\pgfqpoint{4.584190in}{1.441774in}}%
\pgfpathlineto{\pgfqpoint{4.589187in}{1.436060in}}%
\pgfpathlineto{\pgfqpoint{4.594183in}{1.413812in}}%
\pgfpathlineto{\pgfqpoint{4.599180in}{1.398204in}}%
\pgfpathlineto{\pgfqpoint{4.604176in}{1.371242in}}%
\pgfpathlineto{\pgfqpoint{4.609172in}{1.328006in}}%
\pgfpathlineto{\pgfqpoint{4.619165in}{1.208890in}}%
\pgfpathlineto{\pgfqpoint{4.624162in}{1.052133in}}%
\pgfpathlineto{\pgfqpoint{4.629158in}{1.032553in}}%
\pgfpathlineto{\pgfqpoint{4.634154in}{1.183836in}}%
\pgfpathlineto{\pgfqpoint{4.639151in}{1.282969in}}%
\pgfpathlineto{\pgfqpoint{4.644147in}{1.332184in}}%
\pgfpathlineto{\pgfqpoint{4.649143in}{1.361990in}}%
\pgfpathlineto{\pgfqpoint{4.654140in}{1.402071in}}%
\pgfpathlineto{\pgfqpoint{4.659136in}{1.403308in}}%
\pgfpathlineto{\pgfqpoint{4.664133in}{1.396541in}}%
\pgfpathlineto{\pgfqpoint{4.669129in}{1.402865in}}%
\pgfpathlineto{\pgfqpoint{4.674125in}{1.394298in}}%
\pgfpathlineto{\pgfqpoint{4.684118in}{1.371357in}}%
\pgfpathlineto{\pgfqpoint{4.694111in}{1.312261in}}%
\pgfpathlineto{\pgfqpoint{4.699107in}{1.271563in}}%
\pgfpathlineto{\pgfqpoint{4.704104in}{1.227044in}}%
\pgfpathlineto{\pgfqpoint{4.709100in}{1.173897in}}%
\pgfpathlineto{\pgfqpoint{4.714096in}{1.128455in}}%
\pgfpathlineto{\pgfqpoint{4.719093in}{1.076248in}}%
\pgfpathlineto{\pgfqpoint{4.724089in}{1.027638in}}%
\pgfpathlineto{\pgfqpoint{4.729085in}{1.028261in}}%
\pgfpathlineto{\pgfqpoint{4.734082in}{1.016868in}}%
\pgfpathlineto{\pgfqpoint{4.739078in}{1.019563in}}%
\pgfpathlineto{\pgfqpoint{4.744075in}{1.085093in}}%
\pgfpathlineto{\pgfqpoint{4.749071in}{1.162296in}}%
\pgfpathlineto{\pgfqpoint{4.759064in}{1.304548in}}%
\pgfpathlineto{\pgfqpoint{4.764060in}{1.290626in}}%
\pgfpathlineto{\pgfqpoint{4.769057in}{1.284044in}}%
\pgfpathlineto{\pgfqpoint{4.774053in}{1.296642in}}%
\pgfpathlineto{\pgfqpoint{4.779049in}{1.308247in}}%
\pgfpathlineto{\pgfqpoint{4.784046in}{1.344307in}}%
\pgfpathlineto{\pgfqpoint{4.789042in}{1.384108in}}%
\pgfpathlineto{\pgfqpoint{4.794038in}{1.429250in}}%
\pgfpathlineto{\pgfqpoint{4.799035in}{1.489960in}}%
\pgfpathlineto{\pgfqpoint{4.804031in}{1.504863in}}%
\pgfpathlineto{\pgfqpoint{4.809028in}{1.485469in}}%
\pgfpathlineto{\pgfqpoint{4.814024in}{1.484463in}}%
\pgfpathlineto{\pgfqpoint{4.819020in}{1.479985in}}%
\pgfpathlineto{\pgfqpoint{4.824017in}{1.483690in}}%
\pgfpathlineto{\pgfqpoint{4.829013in}{1.480299in}}%
\pgfpathlineto{\pgfqpoint{4.834009in}{1.489384in}}%
\pgfpathlineto{\pgfqpoint{4.839006in}{1.488858in}}%
\pgfpathlineto{\pgfqpoint{4.844002in}{1.490312in}}%
\pgfpathlineto{\pgfqpoint{4.848999in}{1.487644in}}%
\pgfpathlineto{\pgfqpoint{4.853995in}{1.487391in}}%
\pgfpathlineto{\pgfqpoint{4.858991in}{1.491464in}}%
\pgfpathlineto{\pgfqpoint{4.863988in}{1.492983in}}%
\pgfpathlineto{\pgfqpoint{4.868984in}{1.489797in}}%
\pgfpathlineto{\pgfqpoint{4.873980in}{1.479922in}}%
\pgfpathlineto{\pgfqpoint{4.878977in}{1.467308in}}%
\pgfpathlineto{\pgfqpoint{4.883973in}{1.455891in}}%
\pgfpathlineto{\pgfqpoint{4.888970in}{1.458889in}}%
\pgfpathlineto{\pgfqpoint{4.893966in}{1.458238in}}%
\pgfpathlineto{\pgfqpoint{4.898962in}{1.446608in}}%
\pgfpathlineto{\pgfqpoint{4.908955in}{1.428704in}}%
\pgfpathlineto{\pgfqpoint{4.913952in}{1.391244in}}%
\pgfpathlineto{\pgfqpoint{4.918948in}{1.347682in}}%
\pgfpathlineto{\pgfqpoint{4.923944in}{1.397852in}}%
\pgfpathlineto{\pgfqpoint{4.928941in}{1.452364in}}%
\pgfpathlineto{\pgfqpoint{4.933937in}{1.498466in}}%
\pgfpathlineto{\pgfqpoint{4.938933in}{1.511649in}}%
\pgfpathlineto{\pgfqpoint{4.943930in}{1.508038in}}%
\pgfpathlineto{\pgfqpoint{4.948926in}{1.526844in}}%
\pgfpathlineto{\pgfqpoint{4.953923in}{1.541614in}}%
\pgfpathlineto{\pgfqpoint{4.958919in}{1.552490in}}%
\pgfpathlineto{\pgfqpoint{4.963915in}{1.569712in}}%
\pgfpathlineto{\pgfqpoint{4.968912in}{1.613145in}}%
\pgfpathlineto{\pgfqpoint{4.973908in}{1.636526in}}%
\pgfpathlineto{\pgfqpoint{4.978904in}{1.703931in}}%
\pgfpathlineto{\pgfqpoint{4.983901in}{1.702721in}}%
\pgfpathlineto{\pgfqpoint{4.988897in}{1.642905in}}%
\pgfpathlineto{\pgfqpoint{4.993894in}{1.598175in}}%
\pgfpathlineto{\pgfqpoint{4.998890in}{1.578012in}}%
\pgfpathlineto{\pgfqpoint{5.003886in}{1.571792in}}%
\pgfpathlineto{\pgfqpoint{5.008883in}{1.557652in}}%
\pgfpathlineto{\pgfqpoint{5.013879in}{1.540885in}}%
\pgfpathlineto{\pgfqpoint{5.018875in}{1.535367in}}%
\pgfpathlineto{\pgfqpoint{5.023872in}{1.519740in}}%
\pgfpathlineto{\pgfqpoint{5.028868in}{1.500106in}}%
\pgfpathlineto{\pgfqpoint{5.033865in}{1.465906in}}%
\pgfpathlineto{\pgfqpoint{5.038861in}{1.387408in}}%
\pgfpathlineto{\pgfqpoint{5.043857in}{1.350489in}}%
\pgfpathlineto{\pgfqpoint{5.048854in}{1.306910in}}%
\pgfpathlineto{\pgfqpoint{5.053850in}{1.233772in}}%
\pgfpathlineto{\pgfqpoint{5.058847in}{1.261038in}}%
\pgfpathlineto{\pgfqpoint{5.063843in}{1.306481in}}%
\pgfpathlineto{\pgfqpoint{5.068839in}{1.315707in}}%
\pgfpathlineto{\pgfqpoint{5.073836in}{1.308398in}}%
\pgfpathlineto{\pgfqpoint{5.078832in}{1.314740in}}%
\pgfpathlineto{\pgfqpoint{5.083828in}{1.300755in}}%
\pgfpathlineto{\pgfqpoint{5.088825in}{1.288266in}}%
\pgfpathlineto{\pgfqpoint{5.093821in}{1.263182in}}%
\pgfpathlineto{\pgfqpoint{5.098818in}{1.240554in}}%
\pgfpathlineto{\pgfqpoint{5.103814in}{1.211870in}}%
\pgfpathlineto{\pgfqpoint{5.108810in}{1.219259in}}%
\pgfpathlineto{\pgfqpoint{5.113807in}{1.201442in}}%
\pgfpathlineto{\pgfqpoint{5.118803in}{1.197020in}}%
\pgfpathlineto{\pgfqpoint{5.123799in}{1.149547in}}%
\pgfpathlineto{\pgfqpoint{5.128796in}{0.943287in}}%
\pgfpathlineto{\pgfqpoint{5.133792in}{1.157873in}}%
\pgfpathlineto{\pgfqpoint{5.138789in}{1.329568in}}%
\pgfpathlineto{\pgfqpoint{5.143785in}{1.358012in}}%
\pgfpathlineto{\pgfqpoint{5.148781in}{1.377710in}}%
\pgfpathlineto{\pgfqpoint{5.153778in}{1.359649in}}%
\pgfpathlineto{\pgfqpoint{5.158774in}{1.374472in}}%
\pgfpathlineto{\pgfqpoint{5.163771in}{1.373994in}}%
\pgfpathlineto{\pgfqpoint{5.168767in}{1.366669in}}%
\pgfpathlineto{\pgfqpoint{5.173763in}{1.360631in}}%
\pgfpathlineto{\pgfqpoint{5.178760in}{1.359823in}}%
\pgfpathlineto{\pgfqpoint{5.183756in}{1.352573in}}%
\pgfpathlineto{\pgfqpoint{5.188752in}{1.338961in}}%
\pgfpathlineto{\pgfqpoint{5.193749in}{1.341320in}}%
\pgfpathlineto{\pgfqpoint{5.198745in}{1.328344in}}%
\pgfpathlineto{\pgfqpoint{5.203742in}{1.319104in}}%
\pgfpathlineto{\pgfqpoint{5.208738in}{1.325093in}}%
\pgfpathlineto{\pgfqpoint{5.213734in}{1.312327in}}%
\pgfpathlineto{\pgfqpoint{5.218731in}{1.289013in}}%
\pgfpathlineto{\pgfqpoint{5.223727in}{1.285577in}}%
\pgfpathlineto{\pgfqpoint{5.228723in}{1.257713in}}%
\pgfpathlineto{\pgfqpoint{5.233720in}{1.227799in}}%
\pgfpathlineto{\pgfqpoint{5.238716in}{1.206696in}}%
\pgfpathlineto{\pgfqpoint{5.243713in}{1.191906in}}%
\pgfpathlineto{\pgfqpoint{5.248709in}{1.181378in}}%
\pgfpathlineto{\pgfqpoint{5.253705in}{1.184153in}}%
\pgfpathlineto{\pgfqpoint{5.258702in}{1.190721in}}%
\pgfpathlineto{\pgfqpoint{5.263698in}{1.204962in}}%
\pgfpathlineto{\pgfqpoint{5.268694in}{1.236810in}}%
\pgfpathlineto{\pgfqpoint{5.273691in}{1.291716in}}%
\pgfpathlineto{\pgfqpoint{5.278687in}{1.342152in}}%
\pgfpathlineto{\pgfqpoint{5.283684in}{1.385771in}}%
\pgfpathlineto{\pgfqpoint{5.288680in}{1.433148in}}%
\pgfpathlineto{\pgfqpoint{5.293676in}{1.473567in}}%
\pgfpathlineto{\pgfqpoint{5.298673in}{1.507928in}}%
\pgfpathlineto{\pgfqpoint{5.303669in}{1.539226in}}%
\pgfpathlineto{\pgfqpoint{5.313662in}{1.585245in}}%
\pgfpathlineto{\pgfqpoint{5.318658in}{1.591198in}}%
\pgfpathlineto{\pgfqpoint{5.328651in}{1.569488in}}%
\pgfpathlineto{\pgfqpoint{5.333647in}{1.553482in}}%
\pgfpathlineto{\pgfqpoint{5.338644in}{1.543905in}}%
\pgfpathlineto{\pgfqpoint{5.343640in}{1.533251in}}%
\pgfpathlineto{\pgfqpoint{5.348637in}{1.527608in}}%
\pgfpathlineto{\pgfqpoint{5.353633in}{1.523197in}}%
\pgfpathlineto{\pgfqpoint{5.358629in}{1.523347in}}%
\pgfpathlineto{\pgfqpoint{5.363626in}{1.525019in}}%
\pgfpathlineto{\pgfqpoint{5.373618in}{1.523141in}}%
\pgfpathlineto{\pgfqpoint{5.378615in}{1.523775in}}%
\pgfpathlineto{\pgfqpoint{5.383611in}{1.529117in}}%
\pgfpathlineto{\pgfqpoint{5.388608in}{1.542278in}}%
\pgfpathlineto{\pgfqpoint{5.393604in}{1.545989in}}%
\pgfpathlineto{\pgfqpoint{5.398600in}{1.539654in}}%
\pgfpathlineto{\pgfqpoint{5.403597in}{1.521311in}}%
\pgfpathlineto{\pgfqpoint{5.408593in}{1.514595in}}%
\pgfpathlineto{\pgfqpoint{5.413589in}{1.512581in}}%
\pgfpathlineto{\pgfqpoint{5.418586in}{1.499336in}}%
\pgfpathlineto{\pgfqpoint{5.423582in}{1.492268in}}%
\pgfpathlineto{\pgfqpoint{5.428579in}{1.504545in}}%
\pgfpathlineto{\pgfqpoint{5.433575in}{1.539574in}}%
\pgfpathlineto{\pgfqpoint{5.438571in}{1.589974in}}%
\pgfpathlineto{\pgfqpoint{5.443568in}{1.597311in}}%
\pgfpathlineto{\pgfqpoint{5.448564in}{1.599314in}}%
\pgfpathlineto{\pgfqpoint{5.453561in}{1.596835in}}%
\pgfpathlineto{\pgfqpoint{5.458557in}{1.595072in}}%
\pgfpathlineto{\pgfqpoint{5.463553in}{1.589396in}}%
\pgfpathlineto{\pgfqpoint{5.468550in}{1.582355in}}%
\pgfpathlineto{\pgfqpoint{5.473546in}{1.557333in}}%
\pgfpathlineto{\pgfqpoint{5.478542in}{1.534141in}}%
\pgfpathlineto{\pgfqpoint{5.483539in}{1.489023in}}%
\pgfpathlineto{\pgfqpoint{5.488535in}{1.451331in}}%
\pgfpathlineto{\pgfqpoint{5.493532in}{1.506064in}}%
\pgfpathlineto{\pgfqpoint{5.498528in}{1.555488in}}%
\pgfpathlineto{\pgfqpoint{5.503524in}{1.584459in}}%
\pgfpathlineto{\pgfqpoint{5.508521in}{1.606674in}}%
\pgfpathlineto{\pgfqpoint{5.513517in}{1.623762in}}%
\pgfpathlineto{\pgfqpoint{5.518513in}{1.647043in}}%
\pgfpathlineto{\pgfqpoint{5.523510in}{1.660320in}}%
\pgfpathlineto{\pgfqpoint{5.528506in}{1.682100in}}%
\pgfpathlineto{\pgfqpoint{5.533503in}{1.693889in}}%
\pgfpathlineto{\pgfqpoint{5.538499in}{1.713817in}}%
\pgfpathlineto{\pgfqpoint{5.553488in}{1.756996in}}%
\pgfpathlineto{\pgfqpoint{5.558485in}{1.774498in}}%
\pgfpathlineto{\pgfqpoint{5.568477in}{1.805669in}}%
\pgfpathlineto{\pgfqpoint{5.573474in}{1.827070in}}%
\pgfpathlineto{\pgfqpoint{5.578470in}{1.856799in}}%
\pgfpathlineto{\pgfqpoint{5.583466in}{1.876460in}}%
\pgfpathlineto{\pgfqpoint{5.588463in}{1.886630in}}%
\pgfpathlineto{\pgfqpoint{5.593459in}{1.901167in}}%
\pgfpathlineto{\pgfqpoint{5.598456in}{1.918955in}}%
\pgfpathlineto{\pgfqpoint{5.603452in}{1.921663in}}%
\pgfpathlineto{\pgfqpoint{5.608448in}{1.913723in}}%
\pgfpathlineto{\pgfqpoint{5.613445in}{1.904417in}}%
\pgfpathlineto{\pgfqpoint{5.618441in}{1.902145in}}%
\pgfpathlineto{\pgfqpoint{5.623437in}{1.887537in}}%
\pgfpathlineto{\pgfqpoint{5.628434in}{1.884042in}}%
\pgfpathlineto{\pgfqpoint{5.633430in}{1.872502in}}%
\pgfpathlineto{\pgfqpoint{5.638427in}{1.856571in}}%
\pgfpathlineto{\pgfqpoint{5.643423in}{1.852570in}}%
\pgfpathlineto{\pgfqpoint{5.648419in}{1.843550in}}%
\pgfpathlineto{\pgfqpoint{5.653416in}{1.825614in}}%
\pgfpathlineto{\pgfqpoint{5.658412in}{1.793689in}}%
\pgfpathlineto{\pgfqpoint{5.663408in}{1.734485in}}%
\pgfpathlineto{\pgfqpoint{5.668405in}{1.682220in}}%
\pgfpathlineto{\pgfqpoint{5.673401in}{1.619980in}}%
\pgfpathlineto{\pgfqpoint{5.678398in}{1.460977in}}%
\pgfpathlineto{\pgfqpoint{5.683394in}{1.453243in}}%
\pgfpathlineto{\pgfqpoint{5.688390in}{1.572535in}}%
\pgfpathlineto{\pgfqpoint{5.693387in}{1.610917in}}%
\pgfpathlineto{\pgfqpoint{5.698383in}{1.644422in}}%
\pgfpathlineto{\pgfqpoint{5.703380in}{1.660847in}}%
\pgfpathlineto{\pgfqpoint{5.708376in}{1.676190in}}%
\pgfpathlineto{\pgfqpoint{5.713372in}{1.696350in}}%
\pgfpathlineto{\pgfqpoint{5.718369in}{1.713350in}}%
\pgfpathlineto{\pgfqpoint{5.723365in}{1.721990in}}%
\pgfpathlineto{\pgfqpoint{5.728361in}{1.729642in}}%
\pgfpathlineto{\pgfqpoint{5.733358in}{1.726130in}}%
\pgfpathlineto{\pgfqpoint{5.738354in}{1.719165in}}%
\pgfpathlineto{\pgfqpoint{5.743351in}{1.714177in}}%
\pgfpathlineto{\pgfqpoint{5.748347in}{1.717835in}}%
\pgfpathlineto{\pgfqpoint{5.753343in}{1.705164in}}%
\pgfpathlineto{\pgfqpoint{5.758340in}{1.709292in}}%
\pgfpathlineto{\pgfqpoint{5.763336in}{1.718292in}}%
\pgfpathlineto{\pgfqpoint{5.768332in}{1.736088in}}%
\pgfpathlineto{\pgfqpoint{5.773329in}{1.725358in}}%
\pgfpathlineto{\pgfqpoint{5.778325in}{1.700620in}}%
\pgfpathlineto{\pgfqpoint{5.783322in}{1.683143in}}%
\pgfpathlineto{\pgfqpoint{5.788318in}{1.659383in}}%
\pgfpathlineto{\pgfqpoint{5.793314in}{1.649528in}}%
\pgfpathlineto{\pgfqpoint{5.798311in}{1.647507in}}%
\pgfpathlineto{\pgfqpoint{5.803307in}{1.648124in}}%
\pgfpathlineto{\pgfqpoint{5.808303in}{1.639756in}}%
\pgfpathlineto{\pgfqpoint{5.813300in}{1.634739in}}%
\pgfpathlineto{\pgfqpoint{5.818296in}{1.639029in}}%
\pgfpathlineto{\pgfqpoint{5.823293in}{1.636361in}}%
\pgfpathlineto{\pgfqpoint{5.828289in}{1.642661in}}%
\pgfpathlineto{\pgfqpoint{5.833285in}{1.647954in}}%
\pgfpathlineto{\pgfqpoint{5.838282in}{1.640179in}}%
\pgfpathlineto{\pgfqpoint{5.843278in}{1.641361in}}%
\pgfpathlineto{\pgfqpoint{5.848275in}{1.639590in}}%
\pgfpathlineto{\pgfqpoint{5.853271in}{1.645684in}}%
\pgfpathlineto{\pgfqpoint{5.863264in}{1.661296in}}%
\pgfpathlineto{\pgfqpoint{5.868260in}{1.670660in}}%
\pgfpathlineto{\pgfqpoint{5.873256in}{1.676773in}}%
\pgfpathlineto{\pgfqpoint{5.878253in}{1.671063in}}%
\pgfpathlineto{\pgfqpoint{5.883249in}{1.676990in}}%
\pgfpathlineto{\pgfqpoint{5.888246in}{1.681506in}}%
\pgfpathlineto{\pgfqpoint{5.893242in}{1.677541in}}%
\pgfpathlineto{\pgfqpoint{5.898238in}{1.672772in}}%
\pgfpathlineto{\pgfqpoint{5.903235in}{1.675700in}}%
\pgfpathlineto{\pgfqpoint{5.908231in}{1.673223in}}%
\pgfpathlineto{\pgfqpoint{5.918224in}{1.664650in}}%
\pgfpathlineto{\pgfqpoint{5.923220in}{1.655243in}}%
\pgfpathlineto{\pgfqpoint{5.933213in}{1.622069in}}%
\pgfpathlineto{\pgfqpoint{5.938209in}{1.606898in}}%
\pgfpathlineto{\pgfqpoint{5.943206in}{1.583238in}}%
\pgfpathlineto{\pgfqpoint{5.948202in}{1.565178in}}%
\pgfpathlineto{\pgfqpoint{5.953199in}{1.552887in}}%
\pgfpathlineto{\pgfqpoint{5.968188in}{1.572017in}}%
\pgfpathlineto{\pgfqpoint{5.973184in}{1.573250in}}%
\pgfpathlineto{\pgfqpoint{5.978180in}{1.570200in}}%
\pgfpathlineto{\pgfqpoint{5.983177in}{1.570492in}}%
\pgfpathlineto{\pgfqpoint{5.988173in}{1.573262in}}%
\pgfpathlineto{\pgfqpoint{5.993170in}{1.574865in}}%
\pgfpathlineto{\pgfqpoint{5.998166in}{1.573351in}}%
\pgfpathlineto{\pgfqpoint{6.003162in}{1.567612in}}%
\pgfpathlineto{\pgfqpoint{6.008159in}{1.566014in}}%
\pgfpathlineto{\pgfqpoint{6.013155in}{1.565589in}}%
\pgfpathlineto{\pgfqpoint{6.018151in}{1.562404in}}%
\pgfpathlineto{\pgfqpoint{6.023148in}{1.555880in}}%
\pgfpathlineto{\pgfqpoint{6.028144in}{1.544668in}}%
\pgfpathlineto{\pgfqpoint{6.033141in}{1.536363in}}%
\pgfpathlineto{\pgfqpoint{6.038137in}{1.525358in}}%
\pgfpathlineto{\pgfqpoint{6.043133in}{1.515705in}}%
\pgfpathlineto{\pgfqpoint{6.048130in}{1.503619in}}%
\pgfpathlineto{\pgfqpoint{6.053126in}{1.498457in}}%
\pgfpathlineto{\pgfqpoint{6.058122in}{1.485846in}}%
\pgfpathlineto{\pgfqpoint{6.063119in}{1.469433in}}%
\pgfpathlineto{\pgfqpoint{6.068115in}{1.461471in}}%
\pgfpathlineto{\pgfqpoint{6.073112in}{1.444865in}}%
\pgfpathlineto{\pgfqpoint{6.078108in}{1.443003in}}%
\pgfpathlineto{\pgfqpoint{6.083104in}{1.433169in}}%
\pgfpathlineto{\pgfqpoint{6.088101in}{1.431976in}}%
\pgfpathlineto{\pgfqpoint{6.093097in}{1.438325in}}%
\pgfpathlineto{\pgfqpoint{6.098094in}{1.445690in}}%
\pgfpathlineto{\pgfqpoint{6.103090in}{1.459171in}}%
\pgfpathlineto{\pgfqpoint{6.113083in}{1.466333in}}%
\pgfpathlineto{\pgfqpoint{6.118079in}{1.465744in}}%
\pgfpathlineto{\pgfqpoint{6.123075in}{1.463581in}}%
\pgfpathlineto{\pgfqpoint{6.128072in}{1.467740in}}%
\pgfpathlineto{\pgfqpoint{6.133068in}{1.473181in}}%
\pgfpathlineto{\pgfqpoint{6.138065in}{1.474470in}}%
\pgfpathlineto{\pgfqpoint{6.143061in}{1.478861in}}%
\pgfpathlineto{\pgfqpoint{6.148057in}{1.481407in}}%
\pgfpathlineto{\pgfqpoint{6.158050in}{1.478917in}}%
\pgfpathlineto{\pgfqpoint{6.163046in}{1.475496in}}%
\pgfpathlineto{\pgfqpoint{6.168043in}{1.477163in}}%
\pgfpathlineto{\pgfqpoint{6.173039in}{1.495970in}}%
\pgfpathlineto{\pgfqpoint{6.178036in}{1.497885in}}%
\pgfpathlineto{\pgfqpoint{6.183032in}{1.510448in}}%
\pgfpathlineto{\pgfqpoint{6.188028in}{1.517309in}}%
\pgfpathlineto{\pgfqpoint{6.193025in}{1.526684in}}%
\pgfpathlineto{\pgfqpoint{6.198021in}{1.525079in}}%
\pgfpathlineto{\pgfqpoint{6.203017in}{1.500960in}}%
\pgfpathlineto{\pgfqpoint{6.208014in}{1.484507in}}%
\pgfpathlineto{\pgfqpoint{6.213010in}{1.489359in}}%
\pgfpathlineto{\pgfqpoint{6.218007in}{1.496816in}}%
\pgfpathlineto{\pgfqpoint{6.223003in}{1.501785in}}%
\pgfpathlineto{\pgfqpoint{6.227999in}{1.507474in}}%
\pgfpathlineto{\pgfqpoint{6.232996in}{1.508429in}}%
\pgfpathlineto{\pgfqpoint{6.237992in}{1.508910in}}%
\pgfpathlineto{\pgfqpoint{6.242989in}{1.505645in}}%
\pgfpathlineto{\pgfqpoint{6.247985in}{1.510822in}}%
\pgfpathlineto{\pgfqpoint{6.252981in}{1.508581in}}%
\pgfpathlineto{\pgfqpoint{6.257978in}{1.499462in}}%
\pgfpathlineto{\pgfqpoint{6.262974in}{1.480435in}}%
\pgfpathlineto{\pgfqpoint{6.267970in}{1.469525in}}%
\pgfpathlineto{\pgfqpoint{6.272967in}{1.454414in}}%
\pgfpathlineto{\pgfqpoint{6.277963in}{1.445515in}}%
\pgfpathlineto{\pgfqpoint{6.282960in}{1.447090in}}%
\pgfpathlineto{\pgfqpoint{6.287956in}{1.450123in}}%
\pgfpathlineto{\pgfqpoint{6.292952in}{1.459600in}}%
\pgfpathlineto{\pgfqpoint{6.297949in}{1.467381in}}%
\pgfpathlineto{\pgfqpoint{6.302945in}{1.472015in}}%
\pgfpathlineto{\pgfqpoint{6.307941in}{1.473033in}}%
\pgfpathlineto{\pgfqpoint{6.312938in}{1.466625in}}%
\pgfpathlineto{\pgfqpoint{6.317934in}{1.445569in}}%
\pgfpathlineto{\pgfqpoint{6.322931in}{1.421818in}}%
\pgfpathlineto{\pgfqpoint{6.327927in}{1.454104in}}%
\pgfpathlineto{\pgfqpoint{6.332923in}{1.480648in}}%
\pgfpathlineto{\pgfqpoint{6.337920in}{1.488874in}}%
\pgfpathlineto{\pgfqpoint{6.342916in}{1.498903in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.503343in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.503343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.106960in}{0.456621in}}{\pgfqpoint{5.490522in}{3.196347in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.355094,0.327336,0.643599}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356529in}{1.414909in}}%
\pgfpathlineto{\pgfqpoint{1.361526in}{1.422115in}}%
\pgfpathlineto{\pgfqpoint{1.366522in}{1.414038in}}%
\pgfpathlineto{\pgfqpoint{1.371518in}{1.417680in}}%
\pgfpathlineto{\pgfqpoint{1.376515in}{1.406193in}}%
\pgfpathlineto{\pgfqpoint{1.381511in}{1.386633in}}%
\pgfpathlineto{\pgfqpoint{1.386507in}{1.355961in}}%
\pgfpathlineto{\pgfqpoint{1.391504in}{1.330654in}}%
\pgfpathlineto{\pgfqpoint{1.396500in}{1.301006in}}%
\pgfpathlineto{\pgfqpoint{1.401497in}{1.273299in}}%
\pgfpathlineto{\pgfqpoint{1.406493in}{1.233589in}}%
\pgfpathlineto{\pgfqpoint{1.411489in}{1.235618in}}%
\pgfpathlineto{\pgfqpoint{1.416486in}{1.117735in}}%
\pgfpathlineto{\pgfqpoint{1.421482in}{1.079207in}}%
\pgfpathlineto{\pgfqpoint{1.426478in}{1.019089in}}%
\pgfpathlineto{\pgfqpoint{1.431475in}{1.030511in}}%
\pgfpathlineto{\pgfqpoint{1.436471in}{1.022883in}}%
\pgfpathlineto{\pgfqpoint{1.441468in}{1.116161in}}%
\pgfpathlineto{\pgfqpoint{1.446464in}{1.186943in}}%
\pgfpathlineto{\pgfqpoint{1.451460in}{1.238622in}}%
\pgfpathlineto{\pgfqpoint{1.456457in}{1.256202in}}%
\pgfpathlineto{\pgfqpoint{1.461453in}{1.270557in}}%
\pgfpathlineto{\pgfqpoint{1.466450in}{1.304510in}}%
\pgfpathlineto{\pgfqpoint{1.471446in}{1.316015in}}%
\pgfpathlineto{\pgfqpoint{1.476442in}{1.319505in}}%
\pgfpathlineto{\pgfqpoint{1.481439in}{1.331492in}}%
\pgfpathlineto{\pgfqpoint{1.486435in}{1.279373in}}%
\pgfpathlineto{\pgfqpoint{1.491431in}{1.282688in}}%
\pgfpathlineto{\pgfqpoint{1.496428in}{1.278356in}}%
\pgfpathlineto{\pgfqpoint{1.501424in}{1.263476in}}%
\pgfpathlineto{\pgfqpoint{1.506421in}{1.283698in}}%
\pgfpathlineto{\pgfqpoint{1.511417in}{1.293063in}}%
\pgfpathlineto{\pgfqpoint{1.516413in}{1.296042in}}%
\pgfpathlineto{\pgfqpoint{1.521410in}{1.341769in}}%
\pgfpathlineto{\pgfqpoint{1.526406in}{1.332760in}}%
\pgfpathlineto{\pgfqpoint{1.531402in}{1.312299in}}%
\pgfpathlineto{\pgfqpoint{1.536399in}{1.300223in}}%
\pgfpathlineto{\pgfqpoint{1.541395in}{1.321507in}}%
\pgfpathlineto{\pgfqpoint{1.546392in}{1.362880in}}%
\pgfpathlineto{\pgfqpoint{1.551388in}{1.363357in}}%
\pgfpathlineto{\pgfqpoint{1.556384in}{1.348395in}}%
\pgfpathlineto{\pgfqpoint{1.561381in}{1.325899in}}%
\pgfpathlineto{\pgfqpoint{1.566377in}{1.326974in}}%
\pgfpathlineto{\pgfqpoint{1.571374in}{1.334395in}}%
\pgfpathlineto{\pgfqpoint{1.576370in}{1.344604in}}%
\pgfpathlineto{\pgfqpoint{1.581366in}{1.340455in}}%
\pgfpathlineto{\pgfqpoint{1.586363in}{1.346481in}}%
\pgfpathlineto{\pgfqpoint{1.591359in}{1.344762in}}%
\pgfpathlineto{\pgfqpoint{1.596355in}{1.349538in}}%
\pgfpathlineto{\pgfqpoint{1.601352in}{1.372703in}}%
\pgfpathlineto{\pgfqpoint{1.606348in}{1.391737in}}%
\pgfpathlineto{\pgfqpoint{1.611345in}{1.393983in}}%
\pgfpathlineto{\pgfqpoint{1.616341in}{1.398683in}}%
\pgfpathlineto{\pgfqpoint{1.621337in}{1.410109in}}%
\pgfpathlineto{\pgfqpoint{1.626334in}{1.402850in}}%
\pgfpathlineto{\pgfqpoint{1.631330in}{1.391329in}}%
\pgfpathlineto{\pgfqpoint{1.636326in}{1.364156in}}%
\pgfpathlineto{\pgfqpoint{1.641323in}{1.353330in}}%
\pgfpathlineto{\pgfqpoint{1.646319in}{1.338105in}}%
\pgfpathlineto{\pgfqpoint{1.651316in}{1.312182in}}%
\pgfpathlineto{\pgfqpoint{1.656312in}{1.309292in}}%
\pgfpathlineto{\pgfqpoint{1.661308in}{1.317052in}}%
\pgfpathlineto{\pgfqpoint{1.666305in}{1.297984in}}%
\pgfpathlineto{\pgfqpoint{1.671301in}{1.288868in}}%
\pgfpathlineto{\pgfqpoint{1.676297in}{1.272954in}}%
\pgfpathlineto{\pgfqpoint{1.686290in}{1.230585in}}%
\pgfpathlineto{\pgfqpoint{1.691287in}{1.204011in}}%
\pgfpathlineto{\pgfqpoint{1.696283in}{1.130421in}}%
\pgfpathlineto{\pgfqpoint{1.701279in}{1.197362in}}%
\pgfpathlineto{\pgfqpoint{1.706276in}{1.250800in}}%
\pgfpathlineto{\pgfqpoint{1.711272in}{1.308357in}}%
\pgfpathlineto{\pgfqpoint{1.716269in}{1.404553in}}%
\pgfpathlineto{\pgfqpoint{1.726261in}{1.457178in}}%
\pgfpathlineto{\pgfqpoint{1.731258in}{1.507948in}}%
\pgfpathlineto{\pgfqpoint{1.736254in}{1.526061in}}%
\pgfpathlineto{\pgfqpoint{1.741250in}{1.539863in}}%
\pgfpathlineto{\pgfqpoint{1.746247in}{1.510389in}}%
\pgfpathlineto{\pgfqpoint{1.751243in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{1.756240in}{1.450638in}}%
\pgfpathlineto{\pgfqpoint{1.761236in}{1.422006in}}%
\pgfpathlineto{\pgfqpoint{1.766232in}{1.398705in}}%
\pgfpathlineto{\pgfqpoint{1.771229in}{1.365631in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.373835in}}%
\pgfpathlineto{\pgfqpoint{1.786218in}{1.608316in}}%
\pgfpathlineto{\pgfqpoint{1.791214in}{1.893650in}}%
\pgfpathlineto{\pgfqpoint{1.796211in}{1.957088in}}%
\pgfpathlineto{\pgfqpoint{1.801207in}{1.783760in}}%
\pgfpathlineto{\pgfqpoint{1.806203in}{1.702907in}}%
\pgfpathlineto{\pgfqpoint{1.811200in}{1.680108in}}%
\pgfpathlineto{\pgfqpoint{1.816196in}{1.648719in}}%
\pgfpathlineto{\pgfqpoint{1.821192in}{1.630035in}}%
\pgfpathlineto{\pgfqpoint{1.826189in}{1.548770in}}%
\pgfpathlineto{\pgfqpoint{1.831185in}{1.608956in}}%
\pgfpathlineto{\pgfqpoint{1.836182in}{1.679820in}}%
\pgfpathlineto{\pgfqpoint{1.841178in}{1.689773in}}%
\pgfpathlineto{\pgfqpoint{1.846174in}{1.673952in}}%
\pgfpathlineto{\pgfqpoint{1.856167in}{1.601280in}}%
\pgfpathlineto{\pgfqpoint{1.861164in}{1.555762in}}%
\pgfpathlineto{\pgfqpoint{1.871156in}{1.413713in}}%
\pgfpathlineto{\pgfqpoint{1.876153in}{1.384448in}}%
\pgfpathlineto{\pgfqpoint{1.881149in}{1.364495in}}%
\pgfpathlineto{\pgfqpoint{1.886145in}{1.371998in}}%
\pgfpathlineto{\pgfqpoint{1.891142in}{1.405851in}}%
\pgfpathlineto{\pgfqpoint{1.896138in}{1.335702in}}%
\pgfpathlineto{\pgfqpoint{1.906131in}{1.331714in}}%
\pgfpathlineto{\pgfqpoint{1.911127in}{1.373554in}}%
\pgfpathlineto{\pgfqpoint{1.916124in}{1.399712in}}%
\pgfpathlineto{\pgfqpoint{1.921120in}{1.413359in}}%
\pgfpathlineto{\pgfqpoint{1.926116in}{1.419037in}}%
\pgfpathlineto{\pgfqpoint{1.931113in}{1.413215in}}%
\pgfpathlineto{\pgfqpoint{1.936109in}{1.400019in}}%
\pgfpathlineto{\pgfqpoint{1.941106in}{1.413365in}}%
\pgfpathlineto{\pgfqpoint{1.946102in}{1.402235in}}%
\pgfpathlineto{\pgfqpoint{1.951098in}{1.417674in}}%
\pgfpathlineto{\pgfqpoint{1.956095in}{1.429087in}}%
\pgfpathlineto{\pgfqpoint{1.961091in}{1.446028in}}%
\pgfpathlineto{\pgfqpoint{1.966088in}{1.459640in}}%
\pgfpathlineto{\pgfqpoint{1.971084in}{1.480274in}}%
\pgfpathlineto{\pgfqpoint{1.976080in}{1.481361in}}%
\pgfpathlineto{\pgfqpoint{1.981077in}{1.490072in}}%
\pgfpathlineto{\pgfqpoint{1.986073in}{1.493576in}}%
\pgfpathlineto{\pgfqpoint{1.991069in}{1.488642in}}%
\pgfpathlineto{\pgfqpoint{2.001062in}{1.486490in}}%
\pgfpathlineto{\pgfqpoint{2.006059in}{1.474546in}}%
\pgfpathlineto{\pgfqpoint{2.016051in}{1.468248in}}%
\pgfpathlineto{\pgfqpoint{2.021048in}{1.473107in}}%
\pgfpathlineto{\pgfqpoint{2.026044in}{1.469033in}}%
\pgfpathlineto{\pgfqpoint{2.031040in}{1.459109in}}%
\pgfpathlineto{\pgfqpoint{2.036037in}{1.443567in}}%
\pgfpathlineto{\pgfqpoint{2.041033in}{1.426550in}}%
\pgfpathlineto{\pgfqpoint{2.046030in}{1.403278in}}%
\pgfpathlineto{\pgfqpoint{2.051026in}{1.386455in}}%
\pgfpathlineto{\pgfqpoint{2.056022in}{1.367709in}}%
\pgfpathlineto{\pgfqpoint{2.061019in}{1.356409in}}%
\pgfpathlineto{\pgfqpoint{2.066015in}{1.357676in}}%
\pgfpathlineto{\pgfqpoint{2.071011in}{1.370906in}}%
\pgfpathlineto{\pgfqpoint{2.076008in}{1.388199in}}%
\pgfpathlineto{\pgfqpoint{2.086001in}{1.433006in}}%
\pgfpathlineto{\pgfqpoint{2.090997in}{1.442964in}}%
\pgfpathlineto{\pgfqpoint{2.095993in}{1.459010in}}%
\pgfpathlineto{\pgfqpoint{2.100990in}{1.465384in}}%
\pgfpathlineto{\pgfqpoint{2.105986in}{1.485713in}}%
\pgfpathlineto{\pgfqpoint{2.110983in}{1.473948in}}%
\pgfpathlineto{\pgfqpoint{2.115979in}{1.472515in}}%
\pgfpathlineto{\pgfqpoint{2.120975in}{1.468538in}}%
\pgfpathlineto{\pgfqpoint{2.125972in}{1.451427in}}%
\pgfpathlineto{\pgfqpoint{2.130968in}{1.418162in}}%
\pgfpathlineto{\pgfqpoint{2.135964in}{1.378106in}}%
\pgfpathlineto{\pgfqpoint{2.140961in}{1.410799in}}%
\pgfpathlineto{\pgfqpoint{2.145957in}{1.437899in}}%
\pgfpathlineto{\pgfqpoint{2.150954in}{1.455379in}}%
\pgfpathlineto{\pgfqpoint{2.155950in}{1.457345in}}%
\pgfpathlineto{\pgfqpoint{2.160946in}{1.468368in}}%
\pgfpathlineto{\pgfqpoint{2.165943in}{1.467426in}}%
\pgfpathlineto{\pgfqpoint{2.170939in}{1.458324in}}%
\pgfpathlineto{\pgfqpoint{2.175935in}{1.465042in}}%
\pgfpathlineto{\pgfqpoint{2.180932in}{1.461115in}}%
\pgfpathlineto{\pgfqpoint{2.185928in}{1.448118in}}%
\pgfpathlineto{\pgfqpoint{2.190925in}{1.459615in}}%
\pgfpathlineto{\pgfqpoint{2.195921in}{1.477007in}}%
\pgfpathlineto{\pgfqpoint{2.200917in}{1.488669in}}%
\pgfpathlineto{\pgfqpoint{2.205914in}{1.515764in}}%
\pgfpathlineto{\pgfqpoint{2.210910in}{1.517947in}}%
\pgfpathlineto{\pgfqpoint{2.215906in}{1.525263in}}%
\pgfpathlineto{\pgfqpoint{2.220903in}{1.467553in}}%
\pgfpathlineto{\pgfqpoint{2.225899in}{1.521411in}}%
\pgfpathlineto{\pgfqpoint{2.230896in}{1.580363in}}%
\pgfpathlineto{\pgfqpoint{2.235892in}{1.567441in}}%
\pgfpathlineto{\pgfqpoint{2.240888in}{1.575585in}}%
\pgfpathlineto{\pgfqpoint{2.245885in}{1.551933in}}%
\pgfpathlineto{\pgfqpoint{2.250881in}{1.552751in}}%
\pgfpathlineto{\pgfqpoint{2.255878in}{1.546040in}}%
\pgfpathlineto{\pgfqpoint{2.260874in}{1.546867in}}%
\pgfpathlineto{\pgfqpoint{2.265870in}{1.544064in}}%
\pgfpathlineto{\pgfqpoint{2.270867in}{1.546136in}}%
\pgfpathlineto{\pgfqpoint{2.275863in}{1.528382in}}%
\pgfpathlineto{\pgfqpoint{2.280859in}{1.539321in}}%
\pgfpathlineto{\pgfqpoint{2.285856in}{1.579137in}}%
\pgfpathlineto{\pgfqpoint{2.295849in}{1.631947in}}%
\pgfpathlineto{\pgfqpoint{2.300845in}{1.631175in}}%
\pgfpathlineto{\pgfqpoint{2.305841in}{1.644750in}}%
\pgfpathlineto{\pgfqpoint{2.310838in}{1.651895in}}%
\pgfpathlineto{\pgfqpoint{2.315834in}{1.670437in}}%
\pgfpathlineto{\pgfqpoint{2.325827in}{1.694922in}}%
\pgfpathlineto{\pgfqpoint{2.330823in}{1.710757in}}%
\pgfpathlineto{\pgfqpoint{2.335820in}{1.732303in}}%
\pgfpathlineto{\pgfqpoint{2.340816in}{1.745985in}}%
\pgfpathlineto{\pgfqpoint{2.345812in}{1.767135in}}%
\pgfpathlineto{\pgfqpoint{2.350809in}{1.791142in}}%
\pgfpathlineto{\pgfqpoint{2.355805in}{1.804619in}}%
\pgfpathlineto{\pgfqpoint{2.360801in}{1.815887in}}%
\pgfpathlineto{\pgfqpoint{2.365798in}{1.823958in}}%
\pgfpathlineto{\pgfqpoint{2.370794in}{1.823664in}}%
\pgfpathlineto{\pgfqpoint{2.375791in}{1.820271in}}%
\pgfpathlineto{\pgfqpoint{2.380787in}{1.828299in}}%
\pgfpathlineto{\pgfqpoint{2.385783in}{1.838080in}}%
\pgfpathlineto{\pgfqpoint{2.390780in}{1.842900in}}%
\pgfpathlineto{\pgfqpoint{2.395776in}{1.846467in}}%
\pgfpathlineto{\pgfqpoint{2.400773in}{1.855280in}}%
\pgfpathlineto{\pgfqpoint{2.405769in}{1.869200in}}%
\pgfpathlineto{\pgfqpoint{2.410765in}{1.886722in}}%
\pgfpathlineto{\pgfqpoint{2.415762in}{1.926860in}}%
\pgfpathlineto{\pgfqpoint{2.420758in}{1.952210in}}%
\pgfpathlineto{\pgfqpoint{2.425754in}{1.905157in}}%
\pgfpathlineto{\pgfqpoint{2.430751in}{1.837090in}}%
\pgfpathlineto{\pgfqpoint{2.435747in}{1.781627in}}%
\pgfpathlineto{\pgfqpoint{2.440744in}{1.715949in}}%
\pgfpathlineto{\pgfqpoint{2.445740in}{1.750221in}}%
\pgfpathlineto{\pgfqpoint{2.450736in}{1.792026in}}%
\pgfpathlineto{\pgfqpoint{2.455733in}{1.790175in}}%
\pgfpathlineto{\pgfqpoint{2.460729in}{1.790966in}}%
\pgfpathlineto{\pgfqpoint{2.465725in}{1.767126in}}%
\pgfpathlineto{\pgfqpoint{2.470722in}{1.794060in}}%
\pgfpathlineto{\pgfqpoint{2.475718in}{1.813641in}}%
\pgfpathlineto{\pgfqpoint{2.480715in}{1.828556in}}%
\pgfpathlineto{\pgfqpoint{2.485711in}{1.851198in}}%
\pgfpathlineto{\pgfqpoint{2.490707in}{1.900711in}}%
\pgfpathlineto{\pgfqpoint{2.495704in}{1.997906in}}%
\pgfpathlineto{\pgfqpoint{2.500700in}{2.133708in}}%
\pgfpathlineto{\pgfqpoint{2.505697in}{2.207004in}}%
\pgfpathlineto{\pgfqpoint{2.510693in}{2.175845in}}%
\pgfpathlineto{\pgfqpoint{2.515689in}{2.173592in}}%
\pgfpathlineto{\pgfqpoint{2.520686in}{2.184236in}}%
\pgfpathlineto{\pgfqpoint{2.525682in}{2.223934in}}%
\pgfpathlineto{\pgfqpoint{2.530678in}{2.341899in}}%
\pgfpathlineto{\pgfqpoint{2.535675in}{2.479025in}}%
\pgfpathlineto{\pgfqpoint{2.540671in}{2.354290in}}%
\pgfpathlineto{\pgfqpoint{2.545668in}{2.221726in}}%
\pgfpathlineto{\pgfqpoint{2.550664in}{2.191469in}}%
\pgfpathlineto{\pgfqpoint{2.555660in}{2.176296in}}%
\pgfpathlineto{\pgfqpoint{2.560657in}{2.213730in}}%
\pgfpathlineto{\pgfqpoint{2.565653in}{2.340610in}}%
\pgfpathlineto{\pgfqpoint{2.570649in}{2.606794in}}%
\pgfpathlineto{\pgfqpoint{2.575646in}{2.440458in}}%
\pgfpathlineto{\pgfqpoint{2.580642in}{2.249422in}}%
\pgfpathlineto{\pgfqpoint{2.585639in}{2.175450in}}%
\pgfpathlineto{\pgfqpoint{2.590635in}{2.124880in}}%
\pgfpathlineto{\pgfqpoint{2.595631in}{2.120017in}}%
\pgfpathlineto{\pgfqpoint{2.600628in}{2.103221in}}%
\pgfpathlineto{\pgfqpoint{2.605624in}{2.140226in}}%
\pgfpathlineto{\pgfqpoint{2.610620in}{2.125239in}}%
\pgfpathlineto{\pgfqpoint{2.615617in}{2.224097in}}%
\pgfpathlineto{\pgfqpoint{2.625610in}{2.266792in}}%
\pgfpathlineto{\pgfqpoint{2.630606in}{2.236447in}}%
\pgfpathlineto{\pgfqpoint{2.635602in}{2.159188in}}%
\pgfpathlineto{\pgfqpoint{2.640599in}{2.116569in}}%
\pgfpathlineto{\pgfqpoint{2.645595in}{2.090214in}}%
\pgfpathlineto{\pgfqpoint{2.650592in}{2.051745in}}%
\pgfpathlineto{\pgfqpoint{2.655588in}{2.002921in}}%
\pgfpathlineto{\pgfqpoint{2.660584in}{1.912647in}}%
\pgfpathlineto{\pgfqpoint{2.665581in}{1.866022in}}%
\pgfpathlineto{\pgfqpoint{2.670577in}{1.833597in}}%
\pgfpathlineto{\pgfqpoint{2.675573in}{1.822961in}}%
\pgfpathlineto{\pgfqpoint{2.680570in}{1.843007in}}%
\pgfpathlineto{\pgfqpoint{2.685566in}{1.856666in}}%
\pgfpathlineto{\pgfqpoint{2.690563in}{1.937470in}}%
\pgfpathlineto{\pgfqpoint{2.695559in}{1.927114in}}%
\pgfpathlineto{\pgfqpoint{2.700555in}{2.032898in}}%
\pgfpathlineto{\pgfqpoint{2.705552in}{2.052488in}}%
\pgfpathlineto{\pgfqpoint{2.710548in}{2.045322in}}%
\pgfpathlineto{\pgfqpoint{2.715544in}{2.013871in}}%
\pgfpathlineto{\pgfqpoint{2.720541in}{1.988439in}}%
\pgfpathlineto{\pgfqpoint{2.725537in}{2.014082in}}%
\pgfpathlineto{\pgfqpoint{2.735530in}{1.913555in}}%
\pgfpathlineto{\pgfqpoint{2.740526in}{1.839526in}}%
\pgfpathlineto{\pgfqpoint{2.745523in}{1.845939in}}%
\pgfpathlineto{\pgfqpoint{2.750519in}{1.950071in}}%
\pgfpathlineto{\pgfqpoint{2.755515in}{1.968947in}}%
\pgfpathlineto{\pgfqpoint{2.760512in}{1.927943in}}%
\pgfpathlineto{\pgfqpoint{2.765508in}{1.899772in}}%
\pgfpathlineto{\pgfqpoint{2.770505in}{1.873329in}}%
\pgfpathlineto{\pgfqpoint{2.775501in}{1.869279in}}%
\pgfpathlineto{\pgfqpoint{2.780497in}{1.857789in}}%
\pgfpathlineto{\pgfqpoint{2.785494in}{1.848843in}}%
\pgfpathlineto{\pgfqpoint{2.790490in}{1.834077in}}%
\pgfpathlineto{\pgfqpoint{2.795487in}{1.822012in}}%
\pgfpathlineto{\pgfqpoint{2.800483in}{1.802220in}}%
\pgfpathlineto{\pgfqpoint{2.805479in}{1.793094in}}%
\pgfpathlineto{\pgfqpoint{2.810476in}{1.777512in}}%
\pgfpathlineto{\pgfqpoint{2.815472in}{1.749932in}}%
\pgfpathlineto{\pgfqpoint{2.820468in}{1.736008in}}%
\pgfpathlineto{\pgfqpoint{2.825465in}{1.723122in}}%
\pgfpathlineto{\pgfqpoint{2.835458in}{1.692460in}}%
\pgfpathlineto{\pgfqpoint{2.840454in}{1.680102in}}%
\pgfpathlineto{\pgfqpoint{2.850447in}{1.656307in}}%
\pgfpathlineto{\pgfqpoint{2.855443in}{1.647980in}}%
\pgfpathlineto{\pgfqpoint{2.860439in}{1.636924in}}%
\pgfpathlineto{\pgfqpoint{2.865436in}{1.628566in}}%
\pgfpathlineto{\pgfqpoint{2.870432in}{1.624653in}}%
\pgfpathlineto{\pgfqpoint{2.875429in}{1.620277in}}%
\pgfpathlineto{\pgfqpoint{2.880425in}{1.610016in}}%
\pgfpathlineto{\pgfqpoint{2.885421in}{1.601786in}}%
\pgfpathlineto{\pgfqpoint{2.890418in}{1.596943in}}%
\pgfpathlineto{\pgfqpoint{2.895414in}{1.590047in}}%
\pgfpathlineto{\pgfqpoint{2.900411in}{1.582083in}}%
\pgfpathlineto{\pgfqpoint{2.905407in}{1.581050in}}%
\pgfpathlineto{\pgfqpoint{2.910403in}{1.574420in}}%
\pgfpathlineto{\pgfqpoint{2.915400in}{1.570509in}}%
\pgfpathlineto{\pgfqpoint{2.920396in}{1.558083in}}%
\pgfpathlineto{\pgfqpoint{2.930389in}{1.521279in}}%
\pgfpathlineto{\pgfqpoint{2.935385in}{1.511750in}}%
\pgfpathlineto{\pgfqpoint{2.940382in}{1.499901in}}%
\pgfpathlineto{\pgfqpoint{2.945378in}{1.505159in}}%
\pgfpathlineto{\pgfqpoint{2.950374in}{1.542097in}}%
\pgfpathlineto{\pgfqpoint{2.955371in}{1.567664in}}%
\pgfpathlineto{\pgfqpoint{2.960367in}{1.561323in}}%
\pgfpathlineto{\pgfqpoint{2.965363in}{1.553652in}}%
\pgfpathlineto{\pgfqpoint{2.970360in}{1.559947in}}%
\pgfpathlineto{\pgfqpoint{2.975356in}{1.561843in}}%
\pgfpathlineto{\pgfqpoint{2.980353in}{1.567332in}}%
\pgfpathlineto{\pgfqpoint{2.985349in}{1.572116in}}%
\pgfpathlineto{\pgfqpoint{2.990345in}{1.569797in}}%
\pgfpathlineto{\pgfqpoint{2.995342in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{3.000338in}{1.580859in}}%
\pgfpathlineto{\pgfqpoint{3.005334in}{1.579299in}}%
\pgfpathlineto{\pgfqpoint{3.010331in}{1.582548in}}%
\pgfpathlineto{\pgfqpoint{3.015327in}{1.593022in}}%
\pgfpathlineto{\pgfqpoint{3.020324in}{1.618200in}}%
\pgfpathlineto{\pgfqpoint{3.025320in}{1.647480in}}%
\pgfpathlineto{\pgfqpoint{3.030316in}{1.691996in}}%
\pgfpathlineto{\pgfqpoint{3.040309in}{1.784591in}}%
\pgfpathlineto{\pgfqpoint{3.045306in}{1.852327in}}%
\pgfpathlineto{\pgfqpoint{3.050302in}{1.910136in}}%
\pgfpathlineto{\pgfqpoint{3.055298in}{1.859719in}}%
\pgfpathlineto{\pgfqpoint{3.060295in}{1.819508in}}%
\pgfpathlineto{\pgfqpoint{3.065291in}{1.792416in}}%
\pgfpathlineto{\pgfqpoint{3.070287in}{1.759147in}}%
\pgfpathlineto{\pgfqpoint{3.075284in}{1.753535in}}%
\pgfpathlineto{\pgfqpoint{3.080280in}{1.730934in}}%
\pgfpathlineto{\pgfqpoint{3.085277in}{1.701269in}}%
\pgfpathlineto{\pgfqpoint{3.090273in}{1.680135in}}%
\pgfpathlineto{\pgfqpoint{3.095269in}{1.649797in}}%
\pgfpathlineto{\pgfqpoint{3.100266in}{1.643296in}}%
\pgfpathlineto{\pgfqpoint{3.105262in}{1.633866in}}%
\pgfpathlineto{\pgfqpoint{3.110258in}{1.626908in}}%
\pgfpathlineto{\pgfqpoint{3.115255in}{1.622370in}}%
\pgfpathlineto{\pgfqpoint{3.120251in}{1.615143in}}%
\pgfpathlineto{\pgfqpoint{3.125248in}{1.605791in}}%
\pgfpathlineto{\pgfqpoint{3.130244in}{1.603481in}}%
\pgfpathlineto{\pgfqpoint{3.135240in}{1.600258in}}%
\pgfpathlineto{\pgfqpoint{3.140237in}{1.591855in}}%
\pgfpathlineto{\pgfqpoint{3.145233in}{1.587317in}}%
\pgfpathlineto{\pgfqpoint{3.150229in}{1.592654in}}%
\pgfpathlineto{\pgfqpoint{3.155226in}{1.594228in}}%
\pgfpathlineto{\pgfqpoint{3.160222in}{1.601315in}}%
\pgfpathlineto{\pgfqpoint{3.165219in}{1.604592in}}%
\pgfpathlineto{\pgfqpoint{3.170215in}{1.621202in}}%
\pgfpathlineto{\pgfqpoint{3.175211in}{1.645890in}}%
\pgfpathlineto{\pgfqpoint{3.180208in}{1.678976in}}%
\pgfpathlineto{\pgfqpoint{3.185204in}{1.720998in}}%
\pgfpathlineto{\pgfqpoint{3.190201in}{1.813311in}}%
\pgfpathlineto{\pgfqpoint{3.195197in}{1.889955in}}%
\pgfpathlineto{\pgfqpoint{3.200193in}{1.779901in}}%
\pgfpathlineto{\pgfqpoint{3.205190in}{1.676204in}}%
\pgfpathlineto{\pgfqpoint{3.210186in}{1.643463in}}%
\pgfpathlineto{\pgfqpoint{3.215182in}{1.605753in}}%
\pgfpathlineto{\pgfqpoint{3.220179in}{1.589183in}}%
\pgfpathlineto{\pgfqpoint{3.225175in}{1.582861in}}%
\pgfpathlineto{\pgfqpoint{3.230172in}{1.571816in}}%
\pgfpathlineto{\pgfqpoint{3.235168in}{1.569995in}}%
\pgfpathlineto{\pgfqpoint{3.240164in}{1.569672in}}%
\pgfpathlineto{\pgfqpoint{3.245161in}{1.570765in}}%
\pgfpathlineto{\pgfqpoint{3.250157in}{1.563712in}}%
\pgfpathlineto{\pgfqpoint{3.255153in}{1.559314in}}%
\pgfpathlineto{\pgfqpoint{3.260150in}{1.559619in}}%
\pgfpathlineto{\pgfqpoint{3.265146in}{1.551852in}}%
\pgfpathlineto{\pgfqpoint{3.275139in}{1.538429in}}%
\pgfpathlineto{\pgfqpoint{3.280135in}{1.533430in}}%
\pgfpathlineto{\pgfqpoint{3.285132in}{1.533298in}}%
\pgfpathlineto{\pgfqpoint{3.290128in}{1.530817in}}%
\pgfpathlineto{\pgfqpoint{3.295125in}{1.516877in}}%
\pgfpathlineto{\pgfqpoint{3.300121in}{1.521745in}}%
\pgfpathlineto{\pgfqpoint{3.305117in}{1.519118in}}%
\pgfpathlineto{\pgfqpoint{3.310114in}{1.528050in}}%
\pgfpathlineto{\pgfqpoint{3.320106in}{1.558419in}}%
\pgfpathlineto{\pgfqpoint{3.325103in}{1.580639in}}%
\pgfpathlineto{\pgfqpoint{3.330099in}{1.630585in}}%
\pgfpathlineto{\pgfqpoint{3.335096in}{1.696424in}}%
\pgfpathlineto{\pgfqpoint{3.340092in}{1.887978in}}%
\pgfpathlineto{\pgfqpoint{3.345088in}{1.965315in}}%
\pgfpathlineto{\pgfqpoint{3.350085in}{1.897001in}}%
\pgfpathlineto{\pgfqpoint{3.355081in}{1.895766in}}%
\pgfpathlineto{\pgfqpoint{3.360077in}{1.868710in}}%
\pgfpathlineto{\pgfqpoint{3.365074in}{1.849284in}}%
\pgfpathlineto{\pgfqpoint{3.370070in}{1.820040in}}%
\pgfpathlineto{\pgfqpoint{3.380063in}{1.778031in}}%
\pgfpathlineto{\pgfqpoint{3.385059in}{1.755610in}}%
\pgfpathlineto{\pgfqpoint{3.390056in}{1.741504in}}%
\pgfpathlineto{\pgfqpoint{3.395052in}{1.739804in}}%
\pgfpathlineto{\pgfqpoint{3.400048in}{1.721277in}}%
\pgfpathlineto{\pgfqpoint{3.405045in}{1.705730in}}%
\pgfpathlineto{\pgfqpoint{3.410041in}{1.694277in}}%
\pgfpathlineto{\pgfqpoint{3.415038in}{1.678248in}}%
\pgfpathlineto{\pgfqpoint{3.420034in}{1.671806in}}%
\pgfpathlineto{\pgfqpoint{3.425030in}{1.659010in}}%
\pgfpathlineto{\pgfqpoint{3.430027in}{1.654854in}}%
\pgfpathlineto{\pgfqpoint{3.435023in}{1.645331in}}%
\pgfpathlineto{\pgfqpoint{3.440020in}{1.632610in}}%
\pgfpathlineto{\pgfqpoint{3.445016in}{1.623580in}}%
\pgfpathlineto{\pgfqpoint{3.450012in}{1.602283in}}%
\pgfpathlineto{\pgfqpoint{3.455009in}{1.584749in}}%
\pgfpathlineto{\pgfqpoint{3.465001in}{1.532125in}}%
\pgfpathlineto{\pgfqpoint{3.469998in}{1.497946in}}%
\pgfpathlineto{\pgfqpoint{3.474994in}{1.495871in}}%
\pgfpathlineto{\pgfqpoint{3.479991in}{1.519147in}}%
\pgfpathlineto{\pgfqpoint{3.484987in}{1.520612in}}%
\pgfpathlineto{\pgfqpoint{3.489983in}{1.538065in}}%
\pgfpathlineto{\pgfqpoint{3.494980in}{1.530429in}}%
\pgfpathlineto{\pgfqpoint{3.499976in}{1.532876in}}%
\pgfpathlineto{\pgfqpoint{3.504972in}{1.534054in}}%
\pgfpathlineto{\pgfqpoint{3.509969in}{1.521135in}}%
\pgfpathlineto{\pgfqpoint{3.514965in}{1.514987in}}%
\pgfpathlineto{\pgfqpoint{3.519962in}{1.508229in}}%
\pgfpathlineto{\pgfqpoint{3.524958in}{1.505217in}}%
\pgfpathlineto{\pgfqpoint{3.529954in}{1.500943in}}%
\pgfpathlineto{\pgfqpoint{3.534951in}{1.495235in}}%
\pgfpathlineto{\pgfqpoint{3.539947in}{1.486476in}}%
\pgfpathlineto{\pgfqpoint{3.544943in}{1.481010in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{1.472405in}}%
\pgfpathlineto{\pgfqpoint{3.554936in}{1.461519in}}%
\pgfpathlineto{\pgfqpoint{3.559933in}{1.435013in}}%
\pgfpathlineto{\pgfqpoint{3.564929in}{1.401963in}}%
\pgfpathlineto{\pgfqpoint{3.569925in}{1.404195in}}%
\pgfpathlineto{\pgfqpoint{3.574922in}{1.427921in}}%
\pgfpathlineto{\pgfqpoint{3.579918in}{1.435780in}}%
\pgfpathlineto{\pgfqpoint{3.584915in}{1.427893in}}%
\pgfpathlineto{\pgfqpoint{3.594907in}{1.442049in}}%
\pgfpathlineto{\pgfqpoint{3.604900in}{1.448734in}}%
\pgfpathlineto{\pgfqpoint{3.609896in}{1.459676in}}%
\pgfpathlineto{\pgfqpoint{3.614893in}{1.464831in}}%
\pgfpathlineto{\pgfqpoint{3.619889in}{1.466208in}}%
\pgfpathlineto{\pgfqpoint{3.624886in}{1.461861in}}%
\pgfpathlineto{\pgfqpoint{3.629882in}{1.465040in}}%
\pgfpathlineto{\pgfqpoint{3.634878in}{1.463521in}}%
\pgfpathlineto{\pgfqpoint{3.639875in}{1.448613in}}%
\pgfpathlineto{\pgfqpoint{3.644871in}{1.448610in}}%
\pgfpathlineto{\pgfqpoint{3.649867in}{1.469819in}}%
\pgfpathlineto{\pgfqpoint{3.654864in}{1.487695in}}%
\pgfpathlineto{\pgfqpoint{3.659860in}{1.502834in}}%
\pgfpathlineto{\pgfqpoint{3.664857in}{1.527595in}}%
\pgfpathlineto{\pgfqpoint{3.669853in}{1.578033in}}%
\pgfpathlineto{\pgfqpoint{3.674849in}{1.619001in}}%
\pgfpathlineto{\pgfqpoint{3.684842in}{1.803161in}}%
\pgfpathlineto{\pgfqpoint{3.694835in}{2.090560in}}%
\pgfpathlineto{\pgfqpoint{3.699831in}{2.077503in}}%
\pgfpathlineto{\pgfqpoint{3.704828in}{2.021254in}}%
\pgfpathlineto{\pgfqpoint{3.709824in}{1.908211in}}%
\pgfpathlineto{\pgfqpoint{3.714820in}{1.894839in}}%
\pgfpathlineto{\pgfqpoint{3.719817in}{1.874567in}}%
\pgfpathlineto{\pgfqpoint{3.724813in}{1.921878in}}%
\pgfpathlineto{\pgfqpoint{3.734806in}{2.003325in}}%
\pgfpathlineto{\pgfqpoint{3.739802in}{2.057322in}}%
\pgfpathlineto{\pgfqpoint{3.744799in}{2.077641in}}%
\pgfpathlineto{\pgfqpoint{3.749795in}{2.118982in}}%
\pgfpathlineto{\pgfqpoint{3.754791in}{2.158006in}}%
\pgfpathlineto{\pgfqpoint{3.764784in}{2.274284in}}%
\pgfpathlineto{\pgfqpoint{3.769781in}{2.544458in}}%
\pgfpathlineto{\pgfqpoint{3.774777in}{2.516841in}}%
\pgfpathlineto{\pgfqpoint{3.779773in}{2.216859in}}%
\pgfpathlineto{\pgfqpoint{3.784770in}{2.120138in}}%
\pgfpathlineto{\pgfqpoint{3.789766in}{2.044218in}}%
\pgfpathlineto{\pgfqpoint{3.794762in}{2.022410in}}%
\pgfpathlineto{\pgfqpoint{3.799759in}{2.084628in}}%
\pgfpathlineto{\pgfqpoint{3.804755in}{2.010283in}}%
\pgfpathlineto{\pgfqpoint{3.809752in}{1.793340in}}%
\pgfpathlineto{\pgfqpoint{3.814748in}{1.644458in}}%
\pgfpathlineto{\pgfqpoint{3.819744in}{1.570773in}}%
\pgfpathlineto{\pgfqpoint{3.829737in}{1.451909in}}%
\pgfpathlineto{\pgfqpoint{3.834734in}{1.430329in}}%
\pgfpathlineto{\pgfqpoint{3.839730in}{1.398498in}}%
\pgfpathlineto{\pgfqpoint{3.844726in}{1.416524in}}%
\pgfpathlineto{\pgfqpoint{3.849723in}{1.425166in}}%
\pgfpathlineto{\pgfqpoint{3.864712in}{1.351885in}}%
\pgfpathlineto{\pgfqpoint{3.869708in}{1.356279in}}%
\pgfpathlineto{\pgfqpoint{3.874705in}{1.391922in}}%
\pgfpathlineto{\pgfqpoint{3.879701in}{1.447295in}}%
\pgfpathlineto{\pgfqpoint{3.884697in}{1.499476in}}%
\pgfpathlineto{\pgfqpoint{3.889694in}{1.543462in}}%
\pgfpathlineto{\pgfqpoint{3.894690in}{1.618696in}}%
\pgfpathlineto{\pgfqpoint{3.904683in}{1.705827in}}%
\pgfpathlineto{\pgfqpoint{3.909679in}{1.738268in}}%
\pgfpathlineto{\pgfqpoint{3.914676in}{1.766115in}}%
\pgfpathlineto{\pgfqpoint{3.919672in}{1.783245in}}%
\pgfpathlineto{\pgfqpoint{3.929665in}{1.855125in}}%
\pgfpathlineto{\pgfqpoint{3.934661in}{1.913924in}}%
\pgfpathlineto{\pgfqpoint{3.939657in}{1.980466in}}%
\pgfpathlineto{\pgfqpoint{3.944654in}{2.128757in}}%
\pgfpathlineto{\pgfqpoint{3.949650in}{2.155895in}}%
\pgfpathlineto{\pgfqpoint{3.954647in}{2.028412in}}%
\pgfpathlineto{\pgfqpoint{3.959643in}{1.971075in}}%
\pgfpathlineto{\pgfqpoint{3.964639in}{1.908316in}}%
\pgfpathlineto{\pgfqpoint{3.969636in}{1.890867in}}%
\pgfpathlineto{\pgfqpoint{3.974632in}{1.834993in}}%
\pgfpathlineto{\pgfqpoint{3.979629in}{1.805018in}}%
\pgfpathlineto{\pgfqpoint{3.984625in}{1.748055in}}%
\pgfpathlineto{\pgfqpoint{3.989621in}{1.680331in}}%
\pgfpathlineto{\pgfqpoint{3.994618in}{1.606963in}}%
\pgfpathlineto{\pgfqpoint{3.999614in}{1.598749in}}%
\pgfpathlineto{\pgfqpoint{4.004610in}{1.639866in}}%
\pgfpathlineto{\pgfqpoint{4.009607in}{1.650315in}}%
\pgfpathlineto{\pgfqpoint{4.014603in}{1.651461in}}%
\pgfpathlineto{\pgfqpoint{4.019600in}{1.631979in}}%
\pgfpathlineto{\pgfqpoint{4.024596in}{1.640570in}}%
\pgfpathlineto{\pgfqpoint{4.029592in}{1.633339in}}%
\pgfpathlineto{\pgfqpoint{4.034589in}{1.608462in}}%
\pgfpathlineto{\pgfqpoint{4.039585in}{1.606537in}}%
\pgfpathlineto{\pgfqpoint{4.044581in}{1.596825in}}%
\pgfpathlineto{\pgfqpoint{4.049578in}{1.596065in}}%
\pgfpathlineto{\pgfqpoint{4.054574in}{1.592573in}}%
\pgfpathlineto{\pgfqpoint{4.064567in}{1.599211in}}%
\pgfpathlineto{\pgfqpoint{4.074560in}{1.592574in}}%
\pgfpathlineto{\pgfqpoint{4.079556in}{1.576360in}}%
\pgfpathlineto{\pgfqpoint{4.089549in}{1.551261in}}%
\pgfpathlineto{\pgfqpoint{4.094545in}{1.533724in}}%
\pgfpathlineto{\pgfqpoint{4.099542in}{1.529049in}}%
\pgfpathlineto{\pgfqpoint{4.104538in}{1.533017in}}%
\pgfpathlineto{\pgfqpoint{4.109534in}{1.520168in}}%
\pgfpathlineto{\pgfqpoint{4.114531in}{1.516736in}}%
\pgfpathlineto{\pgfqpoint{4.119527in}{1.501613in}}%
\pgfpathlineto{\pgfqpoint{4.124524in}{1.503059in}}%
\pgfpathlineto{\pgfqpoint{4.129520in}{1.493001in}}%
\pgfpathlineto{\pgfqpoint{4.134516in}{1.495514in}}%
\pgfpathlineto{\pgfqpoint{4.139513in}{1.489898in}}%
\pgfpathlineto{\pgfqpoint{4.144509in}{1.479606in}}%
\pgfpathlineto{\pgfqpoint{4.149505in}{1.464472in}}%
\pgfpathlineto{\pgfqpoint{4.154502in}{1.463064in}}%
\pgfpathlineto{\pgfqpoint{4.159498in}{1.457895in}}%
\pgfpathlineto{\pgfqpoint{4.164495in}{1.448443in}}%
\pgfpathlineto{\pgfqpoint{4.169491in}{1.430801in}}%
\pgfpathlineto{\pgfqpoint{4.174487in}{1.418954in}}%
\pgfpathlineto{\pgfqpoint{4.189476in}{1.380083in}}%
\pgfpathlineto{\pgfqpoint{4.194473in}{1.386439in}}%
\pgfpathlineto{\pgfqpoint{4.199469in}{1.390456in}}%
\pgfpathlineto{\pgfqpoint{4.204466in}{1.412808in}}%
\pgfpathlineto{\pgfqpoint{4.209462in}{1.423773in}}%
\pgfpathlineto{\pgfqpoint{4.214458in}{1.449361in}}%
\pgfpathlineto{\pgfqpoint{4.219455in}{1.455425in}}%
\pgfpathlineto{\pgfqpoint{4.224451in}{1.452339in}}%
\pgfpathlineto{\pgfqpoint{4.229448in}{1.473492in}}%
\pgfpathlineto{\pgfqpoint{4.234444in}{1.477082in}}%
\pgfpathlineto{\pgfqpoint{4.239440in}{1.484239in}}%
\pgfpathlineto{\pgfqpoint{4.244437in}{1.492498in}}%
\pgfpathlineto{\pgfqpoint{4.249433in}{1.499786in}}%
\pgfpathlineto{\pgfqpoint{4.254429in}{1.517708in}}%
\pgfpathlineto{\pgfqpoint{4.259426in}{1.531419in}}%
\pgfpathlineto{\pgfqpoint{4.264422in}{1.526409in}}%
\pgfpathlineto{\pgfqpoint{4.269419in}{1.511530in}}%
\pgfpathlineto{\pgfqpoint{4.274415in}{1.482354in}}%
\pgfpathlineto{\pgfqpoint{4.279411in}{1.448457in}}%
\pgfpathlineto{\pgfqpoint{4.284408in}{1.423901in}}%
\pgfpathlineto{\pgfqpoint{4.289404in}{1.395286in}}%
\pgfpathlineto{\pgfqpoint{4.294400in}{1.344113in}}%
\pgfpathlineto{\pgfqpoint{4.304393in}{1.253601in}}%
\pgfpathlineto{\pgfqpoint{4.309390in}{1.210619in}}%
\pgfpathlineto{\pgfqpoint{4.314386in}{1.205092in}}%
\pgfpathlineto{\pgfqpoint{4.319382in}{1.204552in}}%
\pgfpathlineto{\pgfqpoint{4.324379in}{1.219574in}}%
\pgfpathlineto{\pgfqpoint{4.329375in}{1.254058in}}%
\pgfpathlineto{\pgfqpoint{4.339368in}{1.314998in}}%
\pgfpathlineto{\pgfqpoint{4.349361in}{1.371670in}}%
\pgfpathlineto{\pgfqpoint{4.354357in}{1.387135in}}%
\pgfpathlineto{\pgfqpoint{4.359353in}{1.386952in}}%
\pgfpathlineto{\pgfqpoint{4.364350in}{1.401271in}}%
\pgfpathlineto{\pgfqpoint{4.369346in}{1.405780in}}%
\pgfpathlineto{\pgfqpoint{4.374343in}{1.409575in}}%
\pgfpathlineto{\pgfqpoint{4.379339in}{1.418761in}}%
\pgfpathlineto{\pgfqpoint{4.384335in}{1.423555in}}%
\pgfpathlineto{\pgfqpoint{4.389332in}{1.424858in}}%
\pgfpathlineto{\pgfqpoint{4.394328in}{1.420274in}}%
\pgfpathlineto{\pgfqpoint{4.399324in}{1.409678in}}%
\pgfpathlineto{\pgfqpoint{4.404321in}{1.406209in}}%
\pgfpathlineto{\pgfqpoint{4.409317in}{1.410376in}}%
\pgfpathlineto{\pgfqpoint{4.414314in}{1.412246in}}%
\pgfpathlineto{\pgfqpoint{4.419310in}{1.410237in}}%
\pgfpathlineto{\pgfqpoint{4.424306in}{1.406920in}}%
\pgfpathlineto{\pgfqpoint{4.429303in}{1.406504in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.403559in}}%
\pgfpathlineto{\pgfqpoint{4.444292in}{1.392087in}}%
\pgfpathlineto{\pgfqpoint{4.449288in}{1.384760in}}%
\pgfpathlineto{\pgfqpoint{4.454285in}{1.371443in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{1.359435in}}%
\pgfpathlineto{\pgfqpoint{4.464277in}{1.341458in}}%
\pgfpathlineto{\pgfqpoint{4.469274in}{1.320853in}}%
\pgfpathlineto{\pgfqpoint{4.474270in}{1.296709in}}%
\pgfpathlineto{\pgfqpoint{4.479266in}{1.260786in}}%
\pgfpathlineto{\pgfqpoint{4.484263in}{1.182158in}}%
\pgfpathlineto{\pgfqpoint{4.489259in}{1.120885in}}%
\pgfpathlineto{\pgfqpoint{4.494256in}{1.220663in}}%
\pgfpathlineto{\pgfqpoint{4.499252in}{1.274889in}}%
\pgfpathlineto{\pgfqpoint{4.504248in}{1.324387in}}%
\pgfpathlineto{\pgfqpoint{4.514241in}{1.377428in}}%
\pgfpathlineto{\pgfqpoint{4.519238in}{1.392782in}}%
\pgfpathlineto{\pgfqpoint{4.524234in}{1.411782in}}%
\pgfpathlineto{\pgfqpoint{4.529230in}{1.423417in}}%
\pgfpathlineto{\pgfqpoint{4.539223in}{1.439446in}}%
\pgfpathlineto{\pgfqpoint{4.544219in}{1.445381in}}%
\pgfpathlineto{\pgfqpoint{4.549216in}{1.440036in}}%
\pgfpathlineto{\pgfqpoint{4.554212in}{1.450326in}}%
\pgfpathlineto{\pgfqpoint{4.559209in}{1.454483in}}%
\pgfpathlineto{\pgfqpoint{4.564205in}{1.456053in}}%
\pgfpathlineto{\pgfqpoint{4.569201in}{1.456007in}}%
\pgfpathlineto{\pgfqpoint{4.574198in}{1.441483in}}%
\pgfpathlineto{\pgfqpoint{4.579194in}{1.441963in}}%
\pgfpathlineto{\pgfqpoint{4.584190in}{1.441774in}}%
\pgfpathlineto{\pgfqpoint{4.589187in}{1.436060in}}%
\pgfpathlineto{\pgfqpoint{4.594183in}{1.413812in}}%
\pgfpathlineto{\pgfqpoint{4.599180in}{1.398204in}}%
\pgfpathlineto{\pgfqpoint{4.604176in}{1.371242in}}%
\pgfpathlineto{\pgfqpoint{4.609172in}{1.328006in}}%
\pgfpathlineto{\pgfqpoint{4.614169in}{1.247047in}}%
\pgfpathlineto{\pgfqpoint{4.619165in}{1.128797in}}%
\pgfpathlineto{\pgfqpoint{4.624162in}{0.984042in}}%
\pgfpathlineto{\pgfqpoint{4.629158in}{1.105175in}}%
\pgfpathlineto{\pgfqpoint{4.634154in}{1.234956in}}%
\pgfpathlineto{\pgfqpoint{4.644147in}{1.332184in}}%
\pgfpathlineto{\pgfqpoint{4.649143in}{1.361990in}}%
\pgfpathlineto{\pgfqpoint{4.654140in}{1.402071in}}%
\pgfpathlineto{\pgfqpoint{4.659136in}{1.403308in}}%
\pgfpathlineto{\pgfqpoint{4.664133in}{1.402848in}}%
\pgfpathlineto{\pgfqpoint{4.669129in}{1.411296in}}%
\pgfpathlineto{\pgfqpoint{4.674125in}{1.408729in}}%
\pgfpathlineto{\pgfqpoint{4.679122in}{1.389788in}}%
\pgfpathlineto{\pgfqpoint{4.684118in}{1.381531in}}%
\pgfpathlineto{\pgfqpoint{4.689114in}{1.361503in}}%
\pgfpathlineto{\pgfqpoint{4.694111in}{1.312261in}}%
\pgfpathlineto{\pgfqpoint{4.699107in}{1.271563in}}%
\pgfpathlineto{\pgfqpoint{4.704104in}{1.227044in}}%
\pgfpathlineto{\pgfqpoint{4.709100in}{1.173897in}}%
\pgfpathlineto{\pgfqpoint{4.714096in}{1.128455in}}%
\pgfpathlineto{\pgfqpoint{4.719093in}{1.076248in}}%
\pgfpathlineto{\pgfqpoint{4.724089in}{1.027638in}}%
\pgfpathlineto{\pgfqpoint{4.729085in}{1.028261in}}%
\pgfpathlineto{\pgfqpoint{4.734082in}{1.016868in}}%
\pgfpathlineto{\pgfqpoint{4.739078in}{1.019563in}}%
\pgfpathlineto{\pgfqpoint{4.744075in}{1.085093in}}%
\pgfpathlineto{\pgfqpoint{4.749071in}{1.162296in}}%
\pgfpathlineto{\pgfqpoint{4.759064in}{1.304548in}}%
\pgfpathlineto{\pgfqpoint{4.764060in}{1.290626in}}%
\pgfpathlineto{\pgfqpoint{4.769057in}{1.284044in}}%
\pgfpathlineto{\pgfqpoint{4.774053in}{1.296642in}}%
\pgfpathlineto{\pgfqpoint{4.779049in}{1.308247in}}%
\pgfpathlineto{\pgfqpoint{4.784046in}{1.344307in}}%
\pgfpathlineto{\pgfqpoint{4.789042in}{1.384108in}}%
\pgfpathlineto{\pgfqpoint{4.794038in}{1.429250in}}%
\pgfpathlineto{\pgfqpoint{4.799035in}{1.489960in}}%
\pgfpathlineto{\pgfqpoint{4.804031in}{1.504863in}}%
\pgfpathlineto{\pgfqpoint{4.809028in}{1.485469in}}%
\pgfpathlineto{\pgfqpoint{4.814024in}{1.481135in}}%
\pgfpathlineto{\pgfqpoint{4.819020in}{1.486401in}}%
\pgfpathlineto{\pgfqpoint{4.824017in}{1.481602in}}%
\pgfpathlineto{\pgfqpoint{4.829013in}{1.481860in}}%
\pgfpathlineto{\pgfqpoint{4.834009in}{1.488000in}}%
\pgfpathlineto{\pgfqpoint{4.839006in}{1.488858in}}%
\pgfpathlineto{\pgfqpoint{4.844002in}{1.490312in}}%
\pgfpathlineto{\pgfqpoint{4.848999in}{1.487644in}}%
\pgfpathlineto{\pgfqpoint{4.853995in}{1.487391in}}%
\pgfpathlineto{\pgfqpoint{4.858991in}{1.491464in}}%
\pgfpathlineto{\pgfqpoint{4.863988in}{1.485382in}}%
\pgfpathlineto{\pgfqpoint{4.868984in}{1.493166in}}%
\pgfpathlineto{\pgfqpoint{4.873980in}{1.489393in}}%
\pgfpathlineto{\pgfqpoint{4.878977in}{1.478100in}}%
\pgfpathlineto{\pgfqpoint{4.883973in}{1.463833in}}%
\pgfpathlineto{\pgfqpoint{4.888970in}{1.455308in}}%
\pgfpathlineto{\pgfqpoint{4.893966in}{1.458238in}}%
\pgfpathlineto{\pgfqpoint{4.898962in}{1.446608in}}%
\pgfpathlineto{\pgfqpoint{4.908955in}{1.428704in}}%
\pgfpathlineto{\pgfqpoint{4.913952in}{1.391244in}}%
\pgfpathlineto{\pgfqpoint{4.918948in}{1.347682in}}%
\pgfpathlineto{\pgfqpoint{4.923944in}{1.397852in}}%
\pgfpathlineto{\pgfqpoint{4.928941in}{1.452364in}}%
\pgfpathlineto{\pgfqpoint{4.933937in}{1.498466in}}%
\pgfpathlineto{\pgfqpoint{4.938933in}{1.511649in}}%
\pgfpathlineto{\pgfqpoint{4.943930in}{1.508038in}}%
\pgfpathlineto{\pgfqpoint{4.948926in}{1.526844in}}%
\pgfpathlineto{\pgfqpoint{4.953923in}{1.541614in}}%
\pgfpathlineto{\pgfqpoint{4.958919in}{1.552490in}}%
\pgfpathlineto{\pgfqpoint{4.963915in}{1.569712in}}%
\pgfpathlineto{\pgfqpoint{4.968912in}{1.613145in}}%
\pgfpathlineto{\pgfqpoint{4.973908in}{1.636526in}}%
\pgfpathlineto{\pgfqpoint{4.978904in}{1.703931in}}%
\pgfpathlineto{\pgfqpoint{4.983901in}{1.702721in}}%
\pgfpathlineto{\pgfqpoint{4.988897in}{1.642905in}}%
\pgfpathlineto{\pgfqpoint{4.993894in}{1.598175in}}%
\pgfpathlineto{\pgfqpoint{4.998890in}{1.578012in}}%
\pgfpathlineto{\pgfqpoint{5.003886in}{1.571792in}}%
\pgfpathlineto{\pgfqpoint{5.008883in}{1.557652in}}%
\pgfpathlineto{\pgfqpoint{5.013879in}{1.533833in}}%
\pgfpathlineto{\pgfqpoint{5.018875in}{1.522953in}}%
\pgfpathlineto{\pgfqpoint{5.023872in}{1.503494in}}%
\pgfpathlineto{\pgfqpoint{5.028868in}{1.477479in}}%
\pgfpathlineto{\pgfqpoint{5.033865in}{1.442451in}}%
\pgfpathlineto{\pgfqpoint{5.038861in}{1.387408in}}%
\pgfpathlineto{\pgfqpoint{5.043857in}{1.350489in}}%
\pgfpathlineto{\pgfqpoint{5.048854in}{1.306910in}}%
\pgfpathlineto{\pgfqpoint{5.053850in}{1.233772in}}%
\pgfpathlineto{\pgfqpoint{5.058847in}{1.261038in}}%
\pgfpathlineto{\pgfqpoint{5.063843in}{1.297993in}}%
\pgfpathlineto{\pgfqpoint{5.068839in}{1.310737in}}%
\pgfpathlineto{\pgfqpoint{5.073836in}{1.314396in}}%
\pgfpathlineto{\pgfqpoint{5.078832in}{1.313603in}}%
\pgfpathlineto{\pgfqpoint{5.083828in}{1.312289in}}%
\pgfpathlineto{\pgfqpoint{5.088825in}{1.297179in}}%
\pgfpathlineto{\pgfqpoint{5.093821in}{1.263182in}}%
\pgfpathlineto{\pgfqpoint{5.098818in}{1.240554in}}%
\pgfpathlineto{\pgfqpoint{5.103814in}{1.211870in}}%
\pgfpathlineto{\pgfqpoint{5.108810in}{1.219259in}}%
\pgfpathlineto{\pgfqpoint{5.113807in}{1.201442in}}%
\pgfpathlineto{\pgfqpoint{5.118803in}{1.197020in}}%
\pgfpathlineto{\pgfqpoint{5.123799in}{1.149547in}}%
\pgfpathlineto{\pgfqpoint{5.128796in}{0.943287in}}%
\pgfpathlineto{\pgfqpoint{5.133792in}{1.157873in}}%
\pgfpathlineto{\pgfqpoint{5.138789in}{1.329568in}}%
\pgfpathlineto{\pgfqpoint{5.143785in}{1.358012in}}%
\pgfpathlineto{\pgfqpoint{5.148781in}{1.377710in}}%
\pgfpathlineto{\pgfqpoint{5.153778in}{1.359649in}}%
\pgfpathlineto{\pgfqpoint{5.158774in}{1.374472in}}%
\pgfpathlineto{\pgfqpoint{5.163771in}{1.373994in}}%
\pgfpathlineto{\pgfqpoint{5.168767in}{1.366669in}}%
\pgfpathlineto{\pgfqpoint{5.173763in}{1.360631in}}%
\pgfpathlineto{\pgfqpoint{5.178760in}{1.359823in}}%
\pgfpathlineto{\pgfqpoint{5.183756in}{1.352573in}}%
\pgfpathlineto{\pgfqpoint{5.188752in}{1.338961in}}%
\pgfpathlineto{\pgfqpoint{5.193749in}{1.341320in}}%
\pgfpathlineto{\pgfqpoint{5.198745in}{1.328344in}}%
\pgfpathlineto{\pgfqpoint{5.203742in}{1.319104in}}%
\pgfpathlineto{\pgfqpoint{5.208738in}{1.325093in}}%
\pgfpathlineto{\pgfqpoint{5.213734in}{1.299982in}}%
\pgfpathlineto{\pgfqpoint{5.218731in}{1.286816in}}%
\pgfpathlineto{\pgfqpoint{5.223727in}{1.277030in}}%
\pgfpathlineto{\pgfqpoint{5.228723in}{1.235513in}}%
\pgfpathlineto{\pgfqpoint{5.233720in}{1.225928in}}%
\pgfpathlineto{\pgfqpoint{5.238716in}{1.206696in}}%
\pgfpathlineto{\pgfqpoint{5.243713in}{1.191906in}}%
\pgfpathlineto{\pgfqpoint{5.248709in}{1.181378in}}%
\pgfpathlineto{\pgfqpoint{5.253705in}{1.184153in}}%
\pgfpathlineto{\pgfqpoint{5.258702in}{1.190721in}}%
\pgfpathlineto{\pgfqpoint{5.263698in}{1.216421in}}%
\pgfpathlineto{\pgfqpoint{5.268694in}{1.239138in}}%
\pgfpathlineto{\pgfqpoint{5.273691in}{1.289439in}}%
\pgfpathlineto{\pgfqpoint{5.278687in}{1.332437in}}%
\pgfpathlineto{\pgfqpoint{5.288680in}{1.415745in}}%
\pgfpathlineto{\pgfqpoint{5.293676in}{1.473567in}}%
\pgfpathlineto{\pgfqpoint{5.298673in}{1.507928in}}%
\pgfpathlineto{\pgfqpoint{5.303669in}{1.539226in}}%
\pgfpathlineto{\pgfqpoint{5.313662in}{1.585245in}}%
\pgfpathlineto{\pgfqpoint{5.318658in}{1.591198in}}%
\pgfpathlineto{\pgfqpoint{5.328651in}{1.569488in}}%
\pgfpathlineto{\pgfqpoint{5.333647in}{1.553482in}}%
\pgfpathlineto{\pgfqpoint{5.338644in}{1.543905in}}%
\pgfpathlineto{\pgfqpoint{5.343640in}{1.533251in}}%
\pgfpathlineto{\pgfqpoint{5.348637in}{1.527608in}}%
\pgfpathlineto{\pgfqpoint{5.353633in}{1.523197in}}%
\pgfpathlineto{\pgfqpoint{5.358629in}{1.523347in}}%
\pgfpathlineto{\pgfqpoint{5.363626in}{1.525019in}}%
\pgfpathlineto{\pgfqpoint{5.373618in}{1.523141in}}%
\pgfpathlineto{\pgfqpoint{5.378615in}{1.523775in}}%
\pgfpathlineto{\pgfqpoint{5.383611in}{1.529117in}}%
\pgfpathlineto{\pgfqpoint{5.388608in}{1.542278in}}%
\pgfpathlineto{\pgfqpoint{5.393604in}{1.545989in}}%
\pgfpathlineto{\pgfqpoint{5.398600in}{1.539654in}}%
\pgfpathlineto{\pgfqpoint{5.403597in}{1.521311in}}%
\pgfpathlineto{\pgfqpoint{5.408593in}{1.514595in}}%
\pgfpathlineto{\pgfqpoint{5.413589in}{1.513623in}}%
\pgfpathlineto{\pgfqpoint{5.418586in}{1.511826in}}%
\pgfpathlineto{\pgfqpoint{5.423582in}{1.512840in}}%
\pgfpathlineto{\pgfqpoint{5.428579in}{1.538188in}}%
\pgfpathlineto{\pgfqpoint{5.433575in}{1.568042in}}%
\pgfpathlineto{\pgfqpoint{5.438571in}{1.589974in}}%
\pgfpathlineto{\pgfqpoint{5.443568in}{1.597311in}}%
\pgfpathlineto{\pgfqpoint{5.448564in}{1.599314in}}%
\pgfpathlineto{\pgfqpoint{5.453561in}{1.596835in}}%
\pgfpathlineto{\pgfqpoint{5.458557in}{1.595072in}}%
\pgfpathlineto{\pgfqpoint{5.463553in}{1.587763in}}%
\pgfpathlineto{\pgfqpoint{5.468550in}{1.578507in}}%
\pgfpathlineto{\pgfqpoint{5.473546in}{1.564004in}}%
\pgfpathlineto{\pgfqpoint{5.478542in}{1.535793in}}%
\pgfpathlineto{\pgfqpoint{5.483539in}{1.503420in}}%
\pgfpathlineto{\pgfqpoint{5.488535in}{1.422340in}}%
\pgfpathlineto{\pgfqpoint{5.493532in}{1.506064in}}%
\pgfpathlineto{\pgfqpoint{5.498528in}{1.555488in}}%
\pgfpathlineto{\pgfqpoint{5.503524in}{1.584459in}}%
\pgfpathlineto{\pgfqpoint{5.508521in}{1.606674in}}%
\pgfpathlineto{\pgfqpoint{5.513517in}{1.623762in}}%
\pgfpathlineto{\pgfqpoint{5.518513in}{1.647043in}}%
\pgfpathlineto{\pgfqpoint{5.523510in}{1.660320in}}%
\pgfpathlineto{\pgfqpoint{5.528506in}{1.682100in}}%
\pgfpathlineto{\pgfqpoint{5.533503in}{1.693889in}}%
\pgfpathlineto{\pgfqpoint{5.538499in}{1.713817in}}%
\pgfpathlineto{\pgfqpoint{5.553488in}{1.756996in}}%
\pgfpathlineto{\pgfqpoint{5.558485in}{1.774498in}}%
\pgfpathlineto{\pgfqpoint{5.568477in}{1.805669in}}%
\pgfpathlineto{\pgfqpoint{5.573474in}{1.827070in}}%
\pgfpathlineto{\pgfqpoint{5.578470in}{1.856799in}}%
\pgfpathlineto{\pgfqpoint{5.583466in}{1.876460in}}%
\pgfpathlineto{\pgfqpoint{5.588463in}{1.886630in}}%
\pgfpathlineto{\pgfqpoint{5.593459in}{1.901167in}}%
\pgfpathlineto{\pgfqpoint{5.598456in}{1.918955in}}%
\pgfpathlineto{\pgfqpoint{5.603452in}{1.921663in}}%
\pgfpathlineto{\pgfqpoint{5.608448in}{1.913723in}}%
\pgfpathlineto{\pgfqpoint{5.613445in}{1.886999in}}%
\pgfpathlineto{\pgfqpoint{5.618441in}{1.885715in}}%
\pgfpathlineto{\pgfqpoint{5.623437in}{1.877036in}}%
\pgfpathlineto{\pgfqpoint{5.628434in}{1.869797in}}%
\pgfpathlineto{\pgfqpoint{5.633430in}{1.865180in}}%
\pgfpathlineto{\pgfqpoint{5.638427in}{1.856571in}}%
\pgfpathlineto{\pgfqpoint{5.643423in}{1.852570in}}%
\pgfpathlineto{\pgfqpoint{5.648419in}{1.843550in}}%
\pgfpathlineto{\pgfqpoint{5.653416in}{1.825614in}}%
\pgfpathlineto{\pgfqpoint{5.658412in}{1.793689in}}%
\pgfpathlineto{\pgfqpoint{5.663408in}{1.759235in}}%
\pgfpathlineto{\pgfqpoint{5.673401in}{1.663585in}}%
\pgfpathlineto{\pgfqpoint{5.683394in}{1.400257in}}%
\pgfpathlineto{\pgfqpoint{5.688390in}{1.513105in}}%
\pgfpathlineto{\pgfqpoint{5.693387in}{1.610917in}}%
\pgfpathlineto{\pgfqpoint{5.698383in}{1.644422in}}%
\pgfpathlineto{\pgfqpoint{5.703380in}{1.660847in}}%
\pgfpathlineto{\pgfqpoint{5.708376in}{1.676190in}}%
\pgfpathlineto{\pgfqpoint{5.713372in}{1.696350in}}%
\pgfpathlineto{\pgfqpoint{5.718369in}{1.713350in}}%
\pgfpathlineto{\pgfqpoint{5.723365in}{1.721990in}}%
\pgfpathlineto{\pgfqpoint{5.728361in}{1.729642in}}%
\pgfpathlineto{\pgfqpoint{5.733358in}{1.726130in}}%
\pgfpathlineto{\pgfqpoint{5.738354in}{1.719165in}}%
\pgfpathlineto{\pgfqpoint{5.743351in}{1.714177in}}%
\pgfpathlineto{\pgfqpoint{5.748347in}{1.717835in}}%
\pgfpathlineto{\pgfqpoint{5.753343in}{1.705164in}}%
\pgfpathlineto{\pgfqpoint{5.758340in}{1.709292in}}%
\pgfpathlineto{\pgfqpoint{5.763336in}{1.718292in}}%
\pgfpathlineto{\pgfqpoint{5.768332in}{1.736088in}}%
\pgfpathlineto{\pgfqpoint{5.773329in}{1.725358in}}%
\pgfpathlineto{\pgfqpoint{5.778325in}{1.700620in}}%
\pgfpathlineto{\pgfqpoint{5.783322in}{1.683143in}}%
\pgfpathlineto{\pgfqpoint{5.788318in}{1.659383in}}%
\pgfpathlineto{\pgfqpoint{5.793314in}{1.649528in}}%
\pgfpathlineto{\pgfqpoint{5.798311in}{1.647507in}}%
\pgfpathlineto{\pgfqpoint{5.803307in}{1.648124in}}%
\pgfpathlineto{\pgfqpoint{5.808303in}{1.639756in}}%
\pgfpathlineto{\pgfqpoint{5.813300in}{1.631976in}}%
\pgfpathlineto{\pgfqpoint{5.818296in}{1.630033in}}%
\pgfpathlineto{\pgfqpoint{5.823293in}{1.631145in}}%
\pgfpathlineto{\pgfqpoint{5.828289in}{1.636665in}}%
\pgfpathlineto{\pgfqpoint{5.833285in}{1.646271in}}%
\pgfpathlineto{\pgfqpoint{5.838282in}{1.640179in}}%
\pgfpathlineto{\pgfqpoint{5.843278in}{1.641361in}}%
\pgfpathlineto{\pgfqpoint{5.848275in}{1.639590in}}%
\pgfpathlineto{\pgfqpoint{5.853271in}{1.645684in}}%
\pgfpathlineto{\pgfqpoint{5.858267in}{1.653351in}}%
\pgfpathlineto{\pgfqpoint{5.863264in}{1.653204in}}%
\pgfpathlineto{\pgfqpoint{5.868260in}{1.657197in}}%
\pgfpathlineto{\pgfqpoint{5.873256in}{1.662159in}}%
\pgfpathlineto{\pgfqpoint{5.878253in}{1.665583in}}%
\pgfpathlineto{\pgfqpoint{5.883249in}{1.662071in}}%
\pgfpathlineto{\pgfqpoint{5.888246in}{1.670728in}}%
\pgfpathlineto{\pgfqpoint{5.893242in}{1.677541in}}%
\pgfpathlineto{\pgfqpoint{5.898238in}{1.672772in}}%
\pgfpathlineto{\pgfqpoint{5.903235in}{1.675700in}}%
\pgfpathlineto{\pgfqpoint{5.908231in}{1.673223in}}%
\pgfpathlineto{\pgfqpoint{5.918224in}{1.664650in}}%
\pgfpathlineto{\pgfqpoint{5.923220in}{1.655243in}}%
\pgfpathlineto{\pgfqpoint{5.933213in}{1.622069in}}%
\pgfpathlineto{\pgfqpoint{5.938209in}{1.606898in}}%
\pgfpathlineto{\pgfqpoint{5.943206in}{1.583238in}}%
\pgfpathlineto{\pgfqpoint{5.948202in}{1.565178in}}%
\pgfpathlineto{\pgfqpoint{5.953199in}{1.552887in}}%
\pgfpathlineto{\pgfqpoint{5.968188in}{1.572017in}}%
\pgfpathlineto{\pgfqpoint{5.973184in}{1.573250in}}%
\pgfpathlineto{\pgfqpoint{5.978180in}{1.570200in}}%
\pgfpathlineto{\pgfqpoint{5.983177in}{1.570492in}}%
\pgfpathlineto{\pgfqpoint{5.988173in}{1.573262in}}%
\pgfpathlineto{\pgfqpoint{5.993170in}{1.574865in}}%
\pgfpathlineto{\pgfqpoint{5.998166in}{1.573351in}}%
\pgfpathlineto{\pgfqpoint{6.003162in}{1.567612in}}%
\pgfpathlineto{\pgfqpoint{6.008159in}{1.561056in}}%
\pgfpathlineto{\pgfqpoint{6.013155in}{1.557805in}}%
\pgfpathlineto{\pgfqpoint{6.018151in}{1.557033in}}%
\pgfpathlineto{\pgfqpoint{6.028144in}{1.537495in}}%
\pgfpathlineto{\pgfqpoint{6.033141in}{1.530760in}}%
\pgfpathlineto{\pgfqpoint{6.038137in}{1.525358in}}%
\pgfpathlineto{\pgfqpoint{6.043133in}{1.515705in}}%
\pgfpathlineto{\pgfqpoint{6.048130in}{1.503619in}}%
\pgfpathlineto{\pgfqpoint{6.053126in}{1.498457in}}%
\pgfpathlineto{\pgfqpoint{6.063119in}{1.472798in}}%
\pgfpathlineto{\pgfqpoint{6.068115in}{1.463442in}}%
\pgfpathlineto{\pgfqpoint{6.078108in}{1.435139in}}%
\pgfpathlineto{\pgfqpoint{6.083104in}{1.439379in}}%
\pgfpathlineto{\pgfqpoint{6.088101in}{1.435497in}}%
\pgfpathlineto{\pgfqpoint{6.093097in}{1.438325in}}%
\pgfpathlineto{\pgfqpoint{6.098094in}{1.445690in}}%
\pgfpathlineto{\pgfqpoint{6.103090in}{1.459171in}}%
\pgfpathlineto{\pgfqpoint{6.113083in}{1.466333in}}%
\pgfpathlineto{\pgfqpoint{6.118079in}{1.465744in}}%
\pgfpathlineto{\pgfqpoint{6.123075in}{1.463581in}}%
\pgfpathlineto{\pgfqpoint{6.128072in}{1.467740in}}%
\pgfpathlineto{\pgfqpoint{6.133068in}{1.473181in}}%
\pgfpathlineto{\pgfqpoint{6.138065in}{1.474470in}}%
\pgfpathlineto{\pgfqpoint{6.143061in}{1.478861in}}%
\pgfpathlineto{\pgfqpoint{6.148057in}{1.481407in}}%
\pgfpathlineto{\pgfqpoint{6.158050in}{1.478917in}}%
\pgfpathlineto{\pgfqpoint{6.163046in}{1.475496in}}%
\pgfpathlineto{\pgfqpoint{6.168043in}{1.477163in}}%
\pgfpathlineto{\pgfqpoint{6.173039in}{1.495970in}}%
\pgfpathlineto{\pgfqpoint{6.178036in}{1.497885in}}%
\pgfpathlineto{\pgfqpoint{6.183032in}{1.510448in}}%
\pgfpathlineto{\pgfqpoint{6.188028in}{1.517309in}}%
\pgfpathlineto{\pgfqpoint{6.193025in}{1.526684in}}%
\pgfpathlineto{\pgfqpoint{6.198021in}{1.525079in}}%
\pgfpathlineto{\pgfqpoint{6.203017in}{1.500960in}}%
\pgfpathlineto{\pgfqpoint{6.208014in}{1.494426in}}%
\pgfpathlineto{\pgfqpoint{6.213010in}{1.496599in}}%
\pgfpathlineto{\pgfqpoint{6.218007in}{1.502426in}}%
\pgfpathlineto{\pgfqpoint{6.223003in}{1.507195in}}%
\pgfpathlineto{\pgfqpoint{6.227999in}{1.510154in}}%
\pgfpathlineto{\pgfqpoint{6.232996in}{1.511236in}}%
\pgfpathlineto{\pgfqpoint{6.237992in}{1.508910in}}%
\pgfpathlineto{\pgfqpoint{6.242989in}{1.505645in}}%
\pgfpathlineto{\pgfqpoint{6.247985in}{1.510822in}}%
\pgfpathlineto{\pgfqpoint{6.252981in}{1.508581in}}%
\pgfpathlineto{\pgfqpoint{6.257978in}{1.499462in}}%
\pgfpathlineto{\pgfqpoint{6.262974in}{1.488937in}}%
\pgfpathlineto{\pgfqpoint{6.267970in}{1.480255in}}%
\pgfpathlineto{\pgfqpoint{6.272967in}{1.469779in}}%
\pgfpathlineto{\pgfqpoint{6.277963in}{1.457968in}}%
\pgfpathlineto{\pgfqpoint{6.282960in}{1.454460in}}%
\pgfpathlineto{\pgfqpoint{6.292952in}{1.459600in}}%
\pgfpathlineto{\pgfqpoint{6.297949in}{1.467381in}}%
\pgfpathlineto{\pgfqpoint{6.302945in}{1.472015in}}%
\pgfpathlineto{\pgfqpoint{6.307941in}{1.473033in}}%
\pgfpathlineto{\pgfqpoint{6.312938in}{1.466625in}}%
\pgfpathlineto{\pgfqpoint{6.317934in}{1.445569in}}%
\pgfpathlineto{\pgfqpoint{6.322931in}{1.421818in}}%
\pgfpathlineto{\pgfqpoint{6.327927in}{1.454104in}}%
\pgfpathlineto{\pgfqpoint{6.332923in}{1.480648in}}%
\pgfpathlineto{\pgfqpoint{6.337920in}{1.488874in}}%
\pgfpathlineto{\pgfqpoint{6.342916in}{1.498903in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.503343in}}%
\pgfpathlineto{\pgfqpoint{6.347912in}{1.503343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.106960in}{0.456621in}}{\pgfqpoint{5.490522in}{3.196347in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.882258in}{3.624556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.509927in}{3.624556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.504603in}{3.624556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.106960in}{0.456621in}}{\pgfqpoint{5.490522in}{3.196347in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.366789in}{1.382141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.385091in}{1.421208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.391469in}{1.297615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.409771in}{1.252156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429459in}{1.080974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.432232in}{1.051852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.437500in}{1.105124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.439164in}{0.518417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.477986in}{1.179706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.484641in}{1.393506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.494347in}{0.982953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.507657in}{1.610147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.532060in}{1.399188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.538160in}{1.043328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.556739in}{0.897007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.917049in}{2.203744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.916000in}{2.065449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.330899in}{1.235748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.028643in}{1.189011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.967637in}{1.290441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.765208in}{2.193729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.848398in}{1.615830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.662885in}{2.021410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.568049in}{1.438965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.487632in}{1.855911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.439659in}{1.853070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.309329in}{1.630036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.297128in}{1.569660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.294355in}{1.590259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.282153in}{1.605175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.275776in}{1.519229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.222534in}{1.509995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.216988in}{1.573922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.199518in}{1.247184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.166797in}{1.391375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.122984in}{1.453881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.178499in}{1.520578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.139170in}{1.559929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.079201in}{1.616327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.093307in}{1.333201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841631in}{1.472562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.566667in}{1.393648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.570468in}{1.507012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.521015in}{1.545084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.520979in}{1.545084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.464781in}{1.748727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.355573in}{2.059127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.308476in}{1.501258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.308116in}{1.512978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.260254in}{1.502892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.256003in}{1.564191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.194822in}{1.514186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.173706in}{1.514967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.190294in}{1.517382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.148810in}{1.496499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.148350in}{1.503886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.078007in}{1.725997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.003139in}{1.561918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.028931in}{1.527681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.954770in}{1.560497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.999046in}{1.502182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.973172in}{1.508503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.944166in}{1.445926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.981837in}{1.516743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.923327in}{1.299675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941695in}{1.279645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.873114in}{1.129132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.838671in}{1.350888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.738050in}{1.361045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.591769in}{1.590756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.568110in}{1.897960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.439438in}{1.360051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.495690in}{1.485419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.459259in}{1.308128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.483037in}{1.511344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.448380in}{1.395068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.487646in}{1.836377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.297247in}{1.605317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.289679in}{1.227864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.238659in}{1.622080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217099in}{1.539117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217002in}{1.548280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.199496in}{1.715414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.202777in}{1.342577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.111770in}{1.432217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.166803in}{1.387752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.166229in}{1.382354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.116775in}{1.521005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.143340in}{1.490533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.115719in}{1.463612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.114912in}{1.464465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.081586in}{1.466667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.122726in}{1.447418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.122756in}{1.446565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.061806in}{1.420071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.040848in}{1.457078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.041261in}{1.491527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053848in}{1.484069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.989589in}{1.516672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.984867in}{1.464749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.945826in}{1.299675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.945593in}{1.762293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.987620in}{1.443085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.907778in}{1.330360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.950651in}{1.468869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.892010in}{1.281705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.926282in}{1.493161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.852864in}{2.028584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.893657in}{1.660791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.804739in}{1.484140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.793686in}{2.030857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.845424in}{1.716337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.844659in}{1.823805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.808535in}{1.358985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.799221in}{1.760944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.849395in}{1.256773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.607809in}{1.448909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.517096in}{1.619594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.486574in}{1.276662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.437996in}{1.887874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.437996in}{1.843836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.349260in}{2.191882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.349260in}{2.064739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.216156in}{1.561136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.216156in}{1.575342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.216156in}{1.559006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.130194in}{1.431862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.166242in}{1.420497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.166242in}{1.383562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.060869in}{1.415525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.060869in}{1.416235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.041458in}{1.475901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.041458in}{1.457433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.988771in}{1.492948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.547866in}{1.365804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536774in}{1.093049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.539547in}{1.029122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.033502in}{2.240183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.998050in}{2.369457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.998102in}{2.131507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.995976in}{1.451750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.978961in}{1.956063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.979230in}{1.929782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963146in}{1.755048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963142in}{1.833891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963148in}{2.033486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.947428in}{2.203957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.911420in}{2.859564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.907628in}{2.139320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.903330in}{1.900660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.903437in}{1.855200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.882258in}{4.908777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.871492in}{1.518519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.869200in}{1.118620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.863159in}{1.165500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.860212in}{2.532826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.860305in}{2.569762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.855782in}{2.070421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.837317in}{0.686758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.759399in}{1.473770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.748378in}{2.441908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.743291in}{2.556976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.734161in}{2.792085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.720453in}{1.657737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.720461in}{1.601624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.706364in}{2.335363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.703636in}{2.126535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.691666in}{2.376560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.691645in}{2.441197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.691614in}{2.334652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.028643in}{1.557585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.849400in}{1.245977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.332384in}{1.414105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.322678in}{1.416235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.314082in}{1.674784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.311864in}{1.618671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.300771in}{1.456012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.282470in}{1.311821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.251967in}{1.446778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.215641in}{1.468087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.208709in}{1.450330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.195952in}{1.698224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.193734in}{1.601624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.186248in}{1.446068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.185416in}{1.522070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.168778in}{1.509995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.141602in}{1.471639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.132174in}{1.496499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.132174in}{1.467377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.124964in}{1.448199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.115813in}{1.519229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.114150in}{1.536276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.113040in}{1.439675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.097234in}{1.691832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.095848in}{1.436834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.094184in}{1.764282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.094184in}{1.755758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.089193in}{1.410553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.055917in}{1.514967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.053421in}{1.442516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.013212in}{2.134348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.002398in}{1.703907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.951375in}{1.133536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.927805in}{1.641400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.915326in}{1.783460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.879554in}{1.752207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.841287in}{1.870827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.770853in}{1.819685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.712898in}{1.769964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.699310in}{1.608016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.689881in}{1.604465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.674353in}{1.840994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.671857in}{1.855911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.649950in}{1.779909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.621944in}{2.056215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.601978in}{2.312633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.580626in}{1.926941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.532098in}{1.902080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.509083in}{1.609437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.502982in}{1.814713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.497991in}{1.776357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.484403in}{1.770675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.468874in}{1.732319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.424507in}{1.259259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.325511in}{1.382141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.324124in}{1.559006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.316360in}{1.793404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.276428in}{1.427600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.273933in}{1.052562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.268387in}{0.987925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.264782in}{1.164079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.172996in}{1.210959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.128906in}{1.181126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.128074in}{0.933942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.113932in}{0.997869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.105058in}{1.161948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.029632in}{1.802638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.002180in}{1.559716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.978332in}{1.720244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.938402in}{1.516388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.917604in}{1.424049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.904571in}{1.240081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.874068in}{1.581025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.829146in}{1.475190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.799752in}{1.774937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.758712in}{1.387823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.729596in}{1.009944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.698537in}{1.451040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.580963in}{1.666971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.536595in}{1.424049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.488345in}{0.997159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.416525in}{1.239371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.346922in}{1.612278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.334167in}{0.873567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.315587in}{0.786910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.262069in}{1.652055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.139226in}{1.600203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.115101in}{1.718823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.093194in}{1.346626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.079051in}{1.617250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.978947in}{1.948960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.947334in}{2.221715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.110451in}{1.534692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.107347in}{1.450806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.132131in}{1.468485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.601357in}{2.321839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.580664in}{1.526424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.688435in}{1.676106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.340512in}{1.493111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.770759in}{1.813236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.133376in}{1.637366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.291390in}{0.995802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.036962in}{1.558295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.758712in}{1.411263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.770644in}{2.105936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.769978in}{2.157078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.766401in}{1.924810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.764072in}{1.599493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.762241in}{2.225266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.759274in}{1.751497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.758914in}{2.311213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.758664in}{1.705327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.758387in}{1.990157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.755087in}{1.833891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.753368in}{2.218163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.752453in}{2.021410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.751676in}{2.058346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.746158in}{1.658447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.744799in}{1.750076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.738976in}{1.635008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.738033in}{1.811872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.730518in}{2.904313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.725610in}{1.844546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.718123in}{2.459665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.705173in}{2.086758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.702289in}{1.716692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.700404in}{2.144292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.696993in}{2.091730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.690643in}{1.806190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.686788in}{2.368747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.686178in}{1.820396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.677554in}{1.609437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.677443in}{2.312633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.669457in}{1.892846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.667849in}{2.112329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.666240in}{1.892136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.665603in}{1.835312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.662746in}{2.015728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.659252in}{2.019990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.651488in}{2.113039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.648549in}{2.411365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.647523in}{1.683308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.639370in}{1.939016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.637984in}{1.647793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.634296in}{1.891426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627335in}{1.592390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.626254in}{1.727347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.623730in}{2.000812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.621263in}{1.764992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.616881in}{1.686859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.616632in}{1.876509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.614108in}{2.221715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.613803in}{1.714561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.607398in}{2.017859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.601574in}{2.002943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.587793in}{2.176256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.579973in}{2.480974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.575702in}{2.149975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.574149in}{1.840994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.573345in}{2.200406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.568576in}{2.608828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.568104in}{1.429731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.565941in}{2.176256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.562309in}{1.679756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.560700in}{1.439675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.550440in}{1.958904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.548915in}{1.791273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.540707in}{2.679858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.539626in}{2.141451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.539043in}{2.187620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.536464in}{2.252258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.536215in}{2.473161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.535882in}{2.510807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.535078in}{2.064028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.535078in}{2.005784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.529837in}{3.652968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.529005in}{2.934855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.528866in}{3.036428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.527092in}{3.147945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.514946in}{2.091020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.514502in}{2.593201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.511397in}{3.035008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.509927in}{3.660781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.507542in}{3.563470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.505629in}{3.223947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.504936in}{2.230238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.504603in}{4.518823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.496506in}{1.711720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.491875in}{1.940436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.487632in}{1.823237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.483916in}{1.766413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.483251in}{1.718113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.469635in}{1.799087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.464561in}{1.931202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.462897in}{1.880061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.461095in}{1.989447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.459237in}{1.794825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.457185in}{1.673364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.448367in}{1.820396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.443625in}{1.873668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.442876in}{1.301877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.442321in}{2.316185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.440547in}{1.871537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.439438in}{1.843836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.438827in}{1.660578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.434862in}{1.784881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.426626in}{1.961035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.426515in}{1.850939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.425018in}{1.686149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.422245in}{1.875089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.415174in}{1.655606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.412234in}{1.858752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.402557in}{1.836733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.181714in}{2.073816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.078005in}{1.743896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.067817in}{1.558871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.981835in}{1.676141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.954770in}{1.567749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.944166in}{1.418587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941695in}{1.788191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.923324in}{1.327420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.873114in}{1.587581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.848298in}{1.636677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.838671in}{1.823301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.755090in}{1.838551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.738050in}{1.812994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.677540in}{1.611305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.662746in}{2.023875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.568107in}{1.434170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.487646in}{1.842308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.448380in}{1.820481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.439438in}{1.846790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.115358in}{1.461837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.122845in}{1.481839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.159310in}{1.211094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.143365in}{1.428041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.116745in}{1.476618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.197993in}{1.404842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.126866in}{1.287238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.222534in}{1.497742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.220177in}{1.508248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.136294in}{1.354596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.213106in}{1.353161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.175532in}{1.322149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.216018in}{1.416328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.178582in}{1.175558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.202014in}{1.634383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.129639in}{1.285505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.218097in}{1.772301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.153487in}{1.473585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.297128in}{1.587347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.216988in}{1.511622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.309467in}{1.664435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.294216in}{1.600075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.238756in}{1.563843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.297128in}{1.579959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.289641in}{1.661864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.297266in}{1.641052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.282153in}{1.509199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.316400in}{1.650251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.312934in}{1.480958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.352587in}{2.012809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.439303in}{0.534875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.391469in}{1.290676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.409909in}{1.250025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.399095in}{1.366962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429459in}{1.078559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.437501in}{1.144290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.362907in}{1.352394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.432232in}{1.055957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.385230in}{1.435051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.366928in}{1.385536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.406443in}{1.308696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.517085in}{1.562131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.486582in}{1.247284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.494485in}{0.983038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.478125in}{1.189323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.538299in}{1.059665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.486582in}{1.197335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.496981in}{0.852719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.532198in}{1.383306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.484641in}{1.374079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.556739in}{0.931264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.507657in}{1.643751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.513758in}{1.394919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.451365in}{1.056490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.537051in}{1.441920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.461348in}{1.207613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.472995in}{1.295236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.651021in}{1.244244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.694834in}{1.086266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.769982in}{1.488785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.723119in}{1.618039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.737261in}{1.174584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.849428in}{1.234747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.808527in}{1.286705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.852756in}{1.580961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.828215in}{1.394735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.847349in}{1.413927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.811854in}{1.223666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.832097in}{1.440123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.856777in}{1.852061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.856361in}{1.573730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.858995in}{1.569440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.841525in}{1.353686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.894073in}{1.305137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.780935in}{1.387035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.811577in}{1.660728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.873276in}{1.555255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.907800in}{1.877923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.893519in}{1.208061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.926240in}{1.498978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.950642in}{1.470651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.987662in}{1.487720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.971579in}{1.558814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.984750in}{1.470147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.967280in}{1.605551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.953554in}{1.493047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.950504in}{1.375436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.896985in}{1.334444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.949117in}{1.357408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.938164in}{1.725038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.986553in}{1.674266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.041319in}{1.390104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.081666in}{1.491236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.036051in}{1.407307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.111753in}{1.414872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053798in}{1.461545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.062394in}{1.443376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.106207in}{1.582879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.075704in}{1.488622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.081250in}{1.491200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.030366in}{1.500008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.105375in}{1.953825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.051579in}{1.607050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.106960in}{0.456621in}}%
\pgfpathlineto{\pgfqpoint{1.106960in}{3.652968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.597482in}{0.456621in}}%
\pgfpathlineto{\pgfqpoint{6.597482in}{3.652968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.106960in}{0.456621in}}%
\pgfpathlineto{\pgfqpoint{6.597482in}{0.456621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.106960in}{3.652968in}}%
\pgfpathlineto{\pgfqpoint{6.597482in}{3.652968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.224475in,y=0.868595in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Loc}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.602652in,y=0.868595in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Nor}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.739578in,y=0.868595in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Nor}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.964864in,y=0.868595in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Sct}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.294176in,y=0.868595in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Sct}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.465725in,y=0.868595in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Sgr}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.516015in,y=0.868595in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Sgr}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.940639in}{0.456621in}}{\pgfqpoint{0.159817in}{3.196347in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.940639in}{0.456621in}}%
\pgfpathlineto{\pgfqpoint{6.940639in}{0.608828in}}%
\pgfpathlineto{\pgfqpoint{6.940639in}{3.500761in}}%
\pgfpathlineto{\pgfqpoint{6.940639in}{3.652968in}}%
\pgfpathlineto{\pgfqpoint{7.100457in}{3.652968in}}%
\pgfpathlineto{\pgfqpoint{7.100457in}{3.500761in}}%
\pgfpathlineto{\pgfqpoint{7.100457in}{0.608828in}}%
\pgfpathlineto{\pgfqpoint{7.100457in}{0.456621in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.940639in}{0.456621in}}{\pgfqpoint{0.159817in}{3.196347in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.619608,0.003922,0.258824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.940639in}{0.456621in}}%
\pgfpathlineto{\pgfqpoint{7.100457in}{0.456621in}}%
\pgfpathlineto{\pgfqpoint{7.100457in}{0.608828in}}%
\pgfpathlineto{\pgfqpoint{6.940639in}{0.608828in}}%
\pgfpathlineto{\pgfqpoint{6.940639in}{0.456621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.940639in}{0.456621in}}{\pgfqpoint{0.159817in}{3.196347in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.721107,0.116494,0.282814}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.940639in}{0.608828in}}%
\pgfpathlineto{\pgfqpoint{7.100457in}{0.608828in}}%
\pgfpathlineto{\pgfqpoint{7.100457in}{0.761035in}}%
\pgfpathlineto{\pgfqpoint{6.940639in}{0.761035in}}%
\pgfpathlineto{\pgfqpoint{6.940639in}{0.608828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.940639in}{0.456621in}}{\pgfqpoint{0.159817in}{3.196347in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.831065,0.238447,0.308804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.940639in}{0.761035in}}%
\pgfpathlineto{\pgfqpoint{7.100457in}{0.761035in}}%
\pgfpathlineto{\pgfqpoint{7.100457in}{0.913242in}}%
\pgfpathlineto{\pgfqpoint{6.940639in}{0.913242in}}%
\pgfpathlineto{\pgfqpoint{6.940639in}{0.761035in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.940639in}{0.456621in}}{\pgfqpoint{0.159817in}{3.196347in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894887,0.333487,0.286736}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.940639in}{0.913242in}}%
\pgfpathlineto{\pgfqpoint{7.100457in}{0.913242in}}%
\pgfpathlineto{\pgfqpoint{7.100457in}{1.065449in}}%
\pgfpathlineto{\pgfqpoint{6.940639in}{1.065449in}}%
\pgfpathlineto{\pgfqpoint{6.940639in}{0.913242in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.940639in}{0.456621in}}{\pgfqpoint{0.159817in}{3.196347in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956863,0.427451,0.262745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.940639in}{1.065449in}}%
\pgfpathlineto{\pgfqpoint{7.100457in}{1.065449in}}%
\pgfpathlineto{\pgfqpoint{7.100457in}{1.217656in}}%
\pgfpathlineto{\pgfqpoint{6.940639in}{1.217656in}}%
\pgfpathlineto{\pgfqpoint{6.940639in}{1.065449in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.940639in}{0.456621in}}{\pgfqpoint{0.159817in}{3.196347in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973472,0.547405,0.318108}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.940639in}{1.217656in}}%
\pgfpathlineto{\pgfqpoint{7.100457in}{1.217656in}}%
\pgfpathlineto{\pgfqpoint{7.100457in}{1.369863in}}%
\pgfpathlineto{\pgfqpoint{6.940639in}{1.369863in}}%
\pgfpathlineto{\pgfqpoint{6.940639in}{1.217656in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.940639in}{0.456621in}}{\pgfqpoint{0.159817in}{3.196347in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991465,0.677355,0.378085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.940639in}{1.369863in}}%
\pgfpathlineto{\pgfqpoint{7.100457in}{1.369863in}}%
\pgfpathlineto{\pgfqpoint{7.100457in}{1.522070in}}%
\pgfpathlineto{\pgfqpoint{6.940639in}{1.522070in}}%
\pgfpathlineto{\pgfqpoint{6.940639in}{1.369863in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.940639in}{0.456621in}}{\pgfqpoint{0.159817in}{3.196347in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994079,0.778470,0.461130}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.940639in}{1.522070in}}%
\pgfpathlineto{\pgfqpoint{7.100457in}{1.522070in}}%
\pgfpathlineto{\pgfqpoint{7.100457in}{1.674277in}}%
\pgfpathlineto{\pgfqpoint{6.940639in}{1.674277in}}%
\pgfpathlineto{\pgfqpoint{6.940639in}{1.522070in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.940639in}{0.456621in}}{\pgfqpoint{0.159817in}{3.196347in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996078,0.878431,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.940639in}{1.674277in}}%
\pgfpathlineto{\pgfqpoint{7.100457in}{1.674277in}}%
\pgfpathlineto{\pgfqpoint{7.100457in}{1.826484in}}%
\pgfpathlineto{\pgfqpoint{6.940639in}{1.826484in}}%
\pgfpathlineto{\pgfqpoint{6.940639in}{1.674277in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.940639in}{0.456621in}}{\pgfqpoint{0.159817in}{3.196347in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.998078,0.940408,0.649058}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.940639in}{1.826484in}}%
\pgfpathlineto{\pgfqpoint{7.100457in}{1.826484in}}%
\pgfpathlineto{\pgfqpoint{7.100457in}{1.978691in}}%
\pgfpathlineto{\pgfqpoint{6.940639in}{1.978691in}}%
\pgfpathlineto{\pgfqpoint{6.940639in}{1.826484in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.940639in}{0.456621in}}{\pgfqpoint{0.159817in}{3.196347in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.999923,0.997616,0.745021}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.940639in}{1.978691in}}%
\pgfpathlineto{\pgfqpoint{7.100457in}{1.978691in}}%
\pgfpathlineto{\pgfqpoint{7.100457in}{2.130898in}}%
\pgfpathlineto{\pgfqpoint{6.940639in}{2.130898in}}%
\pgfpathlineto{\pgfqpoint{6.940639in}{1.978691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.940639in}{0.456621in}}{\pgfqpoint{0.159817in}{3.196347in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951942,0.980777,0.674048}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.940639in}{2.130898in}}%
\pgfpathlineto{\pgfqpoint{7.100457in}{2.130898in}}%
\pgfpathlineto{\pgfqpoint{7.100457in}{2.283105in}}%
\pgfpathlineto{\pgfqpoint{6.940639in}{2.283105in}}%
\pgfpathlineto{\pgfqpoint{6.940639in}{2.130898in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.940639in}{0.456621in}}{\pgfqpoint{0.159817in}{3.196347in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.960784,0.596078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.940639in}{2.283105in}}%
\pgfpathlineto{\pgfqpoint{7.100457in}{2.283105in}}%
\pgfpathlineto{\pgfqpoint{7.100457in}{2.435312in}}%
\pgfpathlineto{\pgfqpoint{6.940639in}{2.435312in}}%
\pgfpathlineto{\pgfqpoint{6.940639in}{2.283105in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.940639in}{0.456621in}}{\pgfqpoint{0.159817in}{3.196347in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.784006,0.912803,0.620069}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.940639in}{2.435312in}}%
\pgfpathlineto{\pgfqpoint{7.100457in}{2.435312in}}%
\pgfpathlineto{\pgfqpoint{7.100457in}{2.587519in}}%
\pgfpathlineto{\pgfqpoint{6.940639in}{2.587519in}}%
\pgfpathlineto{\pgfqpoint{6.940639in}{2.435312in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.940639in}{0.456621in}}{\pgfqpoint{0.159817in}{3.196347in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.665283,0.864591,0.643214}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.940639in}{2.587519in}}%
\pgfpathlineto{\pgfqpoint{7.100457in}{2.587519in}}%
\pgfpathlineto{\pgfqpoint{7.100457in}{2.739726in}}%
\pgfpathlineto{\pgfqpoint{6.940639in}{2.739726in}}%
\pgfpathlineto{\pgfqpoint{6.940639in}{2.587519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.940639in}{0.456621in}}{\pgfqpoint{0.159817in}{3.196347in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.537947,0.814764,0.645060}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.940639in}{2.739726in}}%
\pgfpathlineto{\pgfqpoint{7.100457in}{2.739726in}}%
\pgfpathlineto{\pgfqpoint{7.100457in}{2.891933in}}%
\pgfpathlineto{\pgfqpoint{6.940639in}{2.891933in}}%
\pgfpathlineto{\pgfqpoint{6.940639in}{2.739726in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.940639in}{0.456621in}}{\pgfqpoint{0.159817in}{3.196347in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.760784,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.940639in}{2.891933in}}%
\pgfpathlineto{\pgfqpoint{7.100457in}{2.891933in}}%
\pgfpathlineto{\pgfqpoint{7.100457in}{3.044140in}}%
\pgfpathlineto{\pgfqpoint{6.940639in}{3.044140in}}%
\pgfpathlineto{\pgfqpoint{6.940639in}{2.891933in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.940639in}{0.456621in}}{\pgfqpoint{0.159817in}{3.196347in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.296040,0.644829,0.695040}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.940639in}{3.044140in}}%
\pgfpathlineto{\pgfqpoint{7.100457in}{3.044140in}}%
\pgfpathlineto{\pgfqpoint{7.100457in}{3.196347in}}%
\pgfpathlineto{\pgfqpoint{6.940639in}{3.196347in}}%
\pgfpathlineto{\pgfqpoint{6.940639in}{3.044140in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.940639in}{0.456621in}}{\pgfqpoint{0.159817in}{3.196347in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.199462,0.528950,0.739100}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.940639in}{3.196347in}}%
\pgfpathlineto{\pgfqpoint{7.100457in}{3.196347in}}%
\pgfpathlineto{\pgfqpoint{7.100457in}{3.348554in}}%
\pgfpathlineto{\pgfqpoint{6.940639in}{3.348554in}}%
\pgfpathlineto{\pgfqpoint{6.940639in}{3.196347in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.940639in}{0.456621in}}{\pgfqpoint{0.159817in}{3.196347in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.940639in}{3.348554in}}%
\pgfpathlineto{\pgfqpoint{7.100457in}{3.348554in}}%
\pgfpathlineto{\pgfqpoint{7.100457in}{3.500761in}}%
\pgfpathlineto{\pgfqpoint{6.940639in}{3.500761in}}%
\pgfpathlineto{\pgfqpoint{6.940639in}{3.348554in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.940639in}{0.456621in}}{\pgfqpoint{0.159817in}{3.196347in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.368627,0.309804,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.940639in}{3.500761in}}%
\pgfpathlineto{\pgfqpoint{7.100457in}{3.500761in}}%
\pgfpathlineto{\pgfqpoint{7.100457in}{3.652968in}}%
\pgfpathlineto{\pgfqpoint{6.940639in}{3.652968in}}%
\pgfpathlineto{\pgfqpoint{6.940639in}{3.500761in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.100457in}{0.532725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.197679in, y=0.474854in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.100457in}{3.576865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.197679in, y=3.518994in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.464461in,y=2.054795in,,top,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle b\left[^\circ\right]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.940639in}{0.456621in}}%
\pgfpathlineto{\pgfqpoint{6.940639in}{0.608828in}}%
\pgfpathlineto{\pgfqpoint{6.940639in}{3.500761in}}%
\pgfpathlineto{\pgfqpoint{6.940639in}{3.652968in}}%
\pgfpathlineto{\pgfqpoint{7.100457in}{3.652968in}}%
\pgfpathlineto{\pgfqpoint{7.100457in}{3.500761in}}%
\pgfpathlineto{\pgfqpoint{7.100457in}{0.608828in}}%
\pgfpathlineto{\pgfqpoint{7.100457in}{0.456621in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/faraday_8d_faraday_sky_mean_test.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{16.000000in}{6.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{16.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{16.000000in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.000000in}{0.660000in}}%
\pgfpathlineto{\pgfqpoint{11.920000in}{0.660000in}}%
\pgfpathlineto{\pgfqpoint{11.920000in}{5.280000in}}%
\pgfpathlineto{\pgfqpoint{2.000000in}{5.280000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.450909in}{0.660000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.450909in,y=0.562778in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 90}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.014545in}{0.660000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.014545in,y=0.562778in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 78}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.578182in}{0.660000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.578182in,y=0.562778in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 67}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.141818in}{0.660000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.141818in,y=0.562778in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 56}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.705455in}{0.660000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.705455in,y=0.562778in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 45}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.269091in}{0.660000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.269091in,y=0.562778in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 33}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.832727in}{0.660000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.832727in,y=0.562778in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 22}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.396364in}{0.660000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.396364in,y=0.562778in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 11}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.960000in}{0.660000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.960000in,y=0.562778in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.523636in}{0.660000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.523636in,y=0.562778in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 348}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.087273in}{0.660000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.087273in,y=0.562778in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 337}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.650909in}{0.660000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.650909in,y=0.562778in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 326}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.214545in}{0.660000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.214545in,y=0.562778in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 315}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.778182in}{0.660000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.778182in,y=0.562778in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 303}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.341818in}{0.660000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.341818in,y=0.562778in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 292}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.905455in}{0.660000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.905455in,y=0.562778in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 281}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.469091in}{0.660000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.469091in,y=0.562778in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 270}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.960000in,y=0.293874in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle l\,\left[^\circ\right]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.000000in}{0.660000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.275838in, y=0.576667in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {-1500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.000000in}{1.173333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.275838in, y=1.090000in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {-1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.000000in}{1.686667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.385906in, y=1.603333in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {-500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.000000in}{2.200000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.792710in, y=2.116667in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.000000in}{2.713333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.572573in, y=2.630000in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.000000in}{3.226667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.462505in, y=3.143333in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.000000in}{3.740000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.462505in, y=3.656667in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {1500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.000000in}{4.253333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.462505in, y=4.170000in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {2000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.000000in}{4.766667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.462505in, y=4.683333in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {2500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.000000in}{5.280000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.462505in, y=5.196667in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {3000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.220282in,y=2.970000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle \phi [\mathrm{rad}\, \mathrm{m}^{-2}]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.000000in}{0.660000in}}{\pgfqpoint{9.920000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.619608,0.003922,0.258824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.450909in}{1.959683in}}%
\pgfpathlineto{\pgfqpoint{2.459936in}{1.946248in}}%
\pgfpathlineto{\pgfqpoint{2.468964in}{1.935761in}}%
\pgfpathlineto{\pgfqpoint{2.477991in}{1.921445in}}%
\pgfpathlineto{\pgfqpoint{2.487018in}{1.923399in}}%
\pgfpathlineto{\pgfqpoint{2.496045in}{1.898918in}}%
\pgfpathlineto{\pgfqpoint{2.505072in}{1.867811in}}%
\pgfpathlineto{\pgfqpoint{2.514100in}{1.799769in}}%
\pgfpathlineto{\pgfqpoint{2.523127in}{1.742059in}}%
\pgfpathlineto{\pgfqpoint{2.532154in}{1.699110in}}%
\pgfpathlineto{\pgfqpoint{2.541181in}{1.681864in}}%
\pgfpathlineto{\pgfqpoint{2.550208in}{1.685388in}}%
\pgfpathlineto{\pgfqpoint{2.559236in}{1.704252in}}%
\pgfpathlineto{\pgfqpoint{2.568263in}{1.696388in}}%
\pgfpathlineto{\pgfqpoint{2.577290in}{1.676202in}}%
\pgfpathlineto{\pgfqpoint{2.586317in}{1.635316in}}%
\pgfpathlineto{\pgfqpoint{2.595344in}{1.575961in}}%
\pgfpathlineto{\pgfqpoint{2.604372in}{1.496547in}}%
\pgfpathlineto{\pgfqpoint{2.613399in}{1.448966in}}%
\pgfpathlineto{\pgfqpoint{2.622426in}{1.444666in}}%
\pgfpathlineto{\pgfqpoint{2.631453in}{1.452002in}}%
\pgfpathlineto{\pgfqpoint{2.640480in}{1.480453in}}%
\pgfpathlineto{\pgfqpoint{2.649508in}{1.524113in}}%
\pgfpathlineto{\pgfqpoint{2.658535in}{1.549989in}}%
\pgfpathlineto{\pgfqpoint{2.667562in}{1.602014in}}%
\pgfpathlineto{\pgfqpoint{2.676589in}{1.617108in}}%
\pgfpathlineto{\pgfqpoint{2.685617in}{1.702680in}}%
\pgfpathlineto{\pgfqpoint{2.694644in}{1.784013in}}%
\pgfpathlineto{\pgfqpoint{2.703671in}{1.850370in}}%
\pgfpathlineto{\pgfqpoint{2.712698in}{1.966988in}}%
\pgfpathlineto{\pgfqpoint{2.721725in}{2.023852in}}%
\pgfpathlineto{\pgfqpoint{2.730753in}{2.040372in}}%
\pgfpathlineto{\pgfqpoint{2.739780in}{2.004845in}}%
\pgfpathlineto{\pgfqpoint{2.748807in}{1.929198in}}%
\pgfpathlineto{\pgfqpoint{2.757834in}{1.877672in}}%
\pgfpathlineto{\pgfqpoint{2.766861in}{1.821396in}}%
\pgfpathlineto{\pgfqpoint{2.775889in}{1.732029in}}%
\pgfpathlineto{\pgfqpoint{2.784916in}{1.662067in}}%
\pgfpathlineto{\pgfqpoint{2.802970in}{1.486626in}}%
\pgfpathlineto{\pgfqpoint{2.811997in}{1.469298in}}%
\pgfpathlineto{\pgfqpoint{2.821025in}{1.453351in}}%
\pgfpathlineto{\pgfqpoint{2.839079in}{1.613176in}}%
\pgfpathlineto{\pgfqpoint{2.848106in}{1.673303in}}%
\pgfpathlineto{\pgfqpoint{2.857133in}{1.720282in}}%
\pgfpathlineto{\pgfqpoint{2.866161in}{1.746246in}}%
\pgfpathlineto{\pgfqpoint{2.875188in}{1.761959in}}%
\pgfpathlineto{\pgfqpoint{2.884215in}{1.770409in}}%
\pgfpathlineto{\pgfqpoint{2.893242in}{1.792679in}}%
\pgfpathlineto{\pgfqpoint{2.902270in}{1.786316in}}%
\pgfpathlineto{\pgfqpoint{2.911297in}{1.781406in}}%
\pgfpathlineto{\pgfqpoint{2.920324in}{1.736169in}}%
\pgfpathlineto{\pgfqpoint{2.929351in}{1.706146in}}%
\pgfpathlineto{\pgfqpoint{2.938378in}{1.697936in}}%
\pgfpathlineto{\pgfqpoint{2.947406in}{1.660285in}}%
\pgfpathlineto{\pgfqpoint{2.956433in}{1.621187in}}%
\pgfpathlineto{\pgfqpoint{2.965460in}{1.607356in}}%
\pgfpathlineto{\pgfqpoint{2.974487in}{1.599903in}}%
\pgfpathlineto{\pgfqpoint{2.983514in}{1.616233in}}%
\pgfpathlineto{\pgfqpoint{2.992542in}{1.630405in}}%
\pgfpathlineto{\pgfqpoint{3.001569in}{1.660275in}}%
\pgfpathlineto{\pgfqpoint{3.010596in}{1.686877in}}%
\pgfpathlineto{\pgfqpoint{3.019623in}{1.700696in}}%
\pgfpathlineto{\pgfqpoint{3.028650in}{1.708869in}}%
\pgfpathlineto{\pgfqpoint{3.046705in}{1.785844in}}%
\pgfpathlineto{\pgfqpoint{3.055732in}{1.810468in}}%
\pgfpathlineto{\pgfqpoint{3.064759in}{1.833760in}}%
\pgfpathlineto{\pgfqpoint{3.073787in}{1.892686in}}%
\pgfpathlineto{\pgfqpoint{3.082814in}{1.915854in}}%
\pgfpathlineto{\pgfqpoint{3.091841in}{1.955021in}}%
\pgfpathlineto{\pgfqpoint{3.100868in}{1.983085in}}%
\pgfpathlineto{\pgfqpoint{3.109895in}{1.989113in}}%
\pgfpathlineto{\pgfqpoint{3.118923in}{1.996854in}}%
\pgfpathlineto{\pgfqpoint{3.127950in}{1.975173in}}%
\pgfpathlineto{\pgfqpoint{3.136977in}{1.937568in}}%
\pgfpathlineto{\pgfqpoint{3.146004in}{1.916875in}}%
\pgfpathlineto{\pgfqpoint{3.155031in}{1.911032in}}%
\pgfpathlineto{\pgfqpoint{3.164059in}{1.900989in}}%
\pgfpathlineto{\pgfqpoint{3.173086in}{1.882420in}}%
\pgfpathlineto{\pgfqpoint{3.182113in}{1.875740in}}%
\pgfpathlineto{\pgfqpoint{3.191140in}{1.868267in}}%
\pgfpathlineto{\pgfqpoint{3.200167in}{1.894526in}}%
\pgfpathlineto{\pgfqpoint{3.209195in}{1.923724in}}%
\pgfpathlineto{\pgfqpoint{3.218222in}{1.953983in}}%
\pgfpathlineto{\pgfqpoint{3.227249in}{1.981868in}}%
\pgfpathlineto{\pgfqpoint{3.236276in}{2.012727in}}%
\pgfpathlineto{\pgfqpoint{3.245303in}{2.045331in}}%
\pgfpathlineto{\pgfqpoint{3.254331in}{2.084945in}}%
\pgfpathlineto{\pgfqpoint{3.263358in}{2.144373in}}%
\pgfpathlineto{\pgfqpoint{3.272385in}{2.282357in}}%
\pgfpathlineto{\pgfqpoint{3.281412in}{2.143676in}}%
\pgfpathlineto{\pgfqpoint{3.290440in}{2.055327in}}%
\pgfpathlineto{\pgfqpoint{3.308494in}{1.981223in}}%
\pgfpathlineto{\pgfqpoint{3.317521in}{1.932418in}}%
\pgfpathlineto{\pgfqpoint{3.326548in}{1.888466in}}%
\pgfpathlineto{\pgfqpoint{3.335576in}{1.817309in}}%
\pgfpathlineto{\pgfqpoint{3.344603in}{1.826473in}}%
\pgfpathlineto{\pgfqpoint{3.353630in}{1.938545in}}%
\pgfpathlineto{\pgfqpoint{3.362657in}{1.966344in}}%
\pgfpathlineto{\pgfqpoint{3.371684in}{1.948805in}}%
\pgfpathlineto{\pgfqpoint{3.380712in}{1.930359in}}%
\pgfpathlineto{\pgfqpoint{3.389739in}{1.894231in}}%
\pgfpathlineto{\pgfqpoint{3.398766in}{1.863943in}}%
\pgfpathlineto{\pgfqpoint{3.407793in}{1.845823in}}%
\pgfpathlineto{\pgfqpoint{3.416820in}{1.812728in}}%
\pgfpathlineto{\pgfqpoint{3.425848in}{1.775429in}}%
\pgfpathlineto{\pgfqpoint{3.434875in}{1.857029in}}%
\pgfpathlineto{\pgfqpoint{3.443902in}{1.901144in}}%
\pgfpathlineto{\pgfqpoint{3.452929in}{1.935029in}}%
\pgfpathlineto{\pgfqpoint{3.461957in}{1.970698in}}%
\pgfpathlineto{\pgfqpoint{3.470984in}{2.008624in}}%
\pgfpathlineto{\pgfqpoint{3.480011in}{2.074923in}}%
\pgfpathlineto{\pgfqpoint{3.489038in}{2.125643in}}%
\pgfpathlineto{\pgfqpoint{3.498065in}{2.191045in}}%
\pgfpathlineto{\pgfqpoint{3.507093in}{2.202454in}}%
\pgfpathlineto{\pgfqpoint{3.516120in}{2.152354in}}%
\pgfpathlineto{\pgfqpoint{3.525147in}{2.132288in}}%
\pgfpathlineto{\pgfqpoint{3.534174in}{2.103699in}}%
\pgfpathlineto{\pgfqpoint{3.543201in}{2.098532in}}%
\pgfpathlineto{\pgfqpoint{3.552229in}{2.083311in}}%
\pgfpathlineto{\pgfqpoint{3.561256in}{2.097238in}}%
\pgfpathlineto{\pgfqpoint{3.570283in}{2.108888in}}%
\pgfpathlineto{\pgfqpoint{3.579310in}{2.115924in}}%
\pgfpathlineto{\pgfqpoint{3.588337in}{2.104637in}}%
\pgfpathlineto{\pgfqpoint{3.597365in}{2.103824in}}%
\pgfpathlineto{\pgfqpoint{3.606392in}{2.109629in}}%
\pgfpathlineto{\pgfqpoint{3.615419in}{2.114673in}}%
\pgfpathlineto{\pgfqpoint{3.624446in}{2.118324in}}%
\pgfpathlineto{\pgfqpoint{3.633473in}{2.146560in}}%
\pgfpathlineto{\pgfqpoint{3.642501in}{2.272989in}}%
\pgfpathlineto{\pgfqpoint{3.651528in}{2.164976in}}%
\pgfpathlineto{\pgfqpoint{3.660555in}{2.138475in}}%
\pgfpathlineto{\pgfqpoint{3.669582in}{2.119297in}}%
\pgfpathlineto{\pgfqpoint{3.678610in}{2.117616in}}%
\pgfpathlineto{\pgfqpoint{3.687637in}{2.115597in}}%
\pgfpathlineto{\pgfqpoint{3.696664in}{2.127045in}}%
\pgfpathlineto{\pgfqpoint{3.705691in}{2.134868in}}%
\pgfpathlineto{\pgfqpoint{3.714718in}{2.149842in}}%
\pgfpathlineto{\pgfqpoint{3.723746in}{2.152945in}}%
\pgfpathlineto{\pgfqpoint{3.732773in}{2.173416in}}%
\pgfpathlineto{\pgfqpoint{3.741800in}{2.189754in}}%
\pgfpathlineto{\pgfqpoint{3.750827in}{2.167104in}}%
\pgfpathlineto{\pgfqpoint{3.768882in}{2.153163in}}%
\pgfpathlineto{\pgfqpoint{3.777909in}{2.150987in}}%
\pgfpathlineto{\pgfqpoint{3.786936in}{2.155251in}}%
\pgfpathlineto{\pgfqpoint{3.795963in}{2.160789in}}%
\pgfpathlineto{\pgfqpoint{3.804990in}{2.158668in}}%
\pgfpathlineto{\pgfqpoint{3.814018in}{2.145566in}}%
\pgfpathlineto{\pgfqpoint{3.823045in}{2.103310in}}%
\pgfpathlineto{\pgfqpoint{3.832072in}{2.092631in}}%
\pgfpathlineto{\pgfqpoint{3.841099in}{2.120239in}}%
\pgfpathlineto{\pgfqpoint{3.850126in}{2.071708in}}%
\pgfpathlineto{\pgfqpoint{3.859154in}{2.060710in}}%
\pgfpathlineto{\pgfqpoint{3.868181in}{2.051777in}}%
\pgfpathlineto{\pgfqpoint{3.877208in}{2.011301in}}%
\pgfpathlineto{\pgfqpoint{3.886235in}{1.955573in}}%
\pgfpathlineto{\pgfqpoint{3.895263in}{1.815991in}}%
\pgfpathlineto{\pgfqpoint{3.904290in}{1.810768in}}%
\pgfpathlineto{\pgfqpoint{3.913317in}{1.939919in}}%
\pgfpathlineto{\pgfqpoint{3.922344in}{1.988557in}}%
\pgfpathlineto{\pgfqpoint{3.931371in}{2.027543in}}%
\pgfpathlineto{\pgfqpoint{3.940399in}{2.043451in}}%
\pgfpathlineto{\pgfqpoint{3.949426in}{2.071796in}}%
\pgfpathlineto{\pgfqpoint{3.958453in}{2.093081in}}%
\pgfpathlineto{\pgfqpoint{3.967480in}{2.187571in}}%
\pgfpathlineto{\pgfqpoint{3.976507in}{2.101362in}}%
\pgfpathlineto{\pgfqpoint{3.985535in}{1.977998in}}%
\pgfpathlineto{\pgfqpoint{3.994562in}{1.997818in}}%
\pgfpathlineto{\pgfqpoint{4.003589in}{2.013486in}}%
\pgfpathlineto{\pgfqpoint{4.012616in}{2.078304in}}%
\pgfpathlineto{\pgfqpoint{4.021643in}{2.064448in}}%
\pgfpathlineto{\pgfqpoint{4.030671in}{2.071627in}}%
\pgfpathlineto{\pgfqpoint{4.039698in}{2.039527in}}%
\pgfpathlineto{\pgfqpoint{4.048725in}{2.027177in}}%
\pgfpathlineto{\pgfqpoint{4.057752in}{2.001429in}}%
\pgfpathlineto{\pgfqpoint{4.066780in}{2.001642in}}%
\pgfpathlineto{\pgfqpoint{4.075807in}{2.025009in}}%
\pgfpathlineto{\pgfqpoint{4.084834in}{2.038308in}}%
\pgfpathlineto{\pgfqpoint{4.093861in}{2.057024in}}%
\pgfpathlineto{\pgfqpoint{4.102888in}{2.077205in}}%
\pgfpathlineto{\pgfqpoint{4.111916in}{2.088515in}}%
\pgfpathlineto{\pgfqpoint{4.120943in}{2.058042in}}%
\pgfpathlineto{\pgfqpoint{4.129970in}{2.077713in}}%
\pgfpathlineto{\pgfqpoint{4.138997in}{2.163646in}}%
\pgfpathlineto{\pgfqpoint{4.148024in}{2.226821in}}%
\pgfpathlineto{\pgfqpoint{4.157052in}{2.258936in}}%
\pgfpathlineto{\pgfqpoint{4.166079in}{2.274437in}}%
\pgfpathlineto{\pgfqpoint{4.175106in}{2.306849in}}%
\pgfpathlineto{\pgfqpoint{4.184133in}{2.357341in}}%
\pgfpathlineto{\pgfqpoint{4.202188in}{2.500042in}}%
\pgfpathlineto{\pgfqpoint{4.211215in}{2.546791in}}%
\pgfpathlineto{\pgfqpoint{4.220242in}{2.600197in}}%
\pgfpathlineto{\pgfqpoint{4.238296in}{2.721332in}}%
\pgfpathlineto{\pgfqpoint{4.247324in}{2.779255in}}%
\pgfpathlineto{\pgfqpoint{4.256351in}{2.706359in}}%
\pgfpathlineto{\pgfqpoint{4.265378in}{2.656939in}}%
\pgfpathlineto{\pgfqpoint{4.274405in}{2.615640in}}%
\pgfpathlineto{\pgfqpoint{4.283433in}{2.587858in}}%
\pgfpathlineto{\pgfqpoint{4.292460in}{2.563824in}}%
\pgfpathlineto{\pgfqpoint{4.301487in}{2.551282in}}%
\pgfpathlineto{\pgfqpoint{4.310514in}{2.537288in}}%
\pgfpathlineto{\pgfqpoint{4.319541in}{2.535140in}}%
\pgfpathlineto{\pgfqpoint{4.328569in}{2.530672in}}%
\pgfpathlineto{\pgfqpoint{4.337596in}{2.539287in}}%
\pgfpathlineto{\pgfqpoint{4.346623in}{2.519468in}}%
\pgfpathlineto{\pgfqpoint{4.355650in}{2.475044in}}%
\pgfpathlineto{\pgfqpoint{4.364677in}{2.437677in}}%
\pgfpathlineto{\pgfqpoint{4.373705in}{2.424566in}}%
\pgfpathlineto{\pgfqpoint{4.382732in}{2.428697in}}%
\pgfpathlineto{\pgfqpoint{4.391759in}{2.442459in}}%
\pgfpathlineto{\pgfqpoint{4.400786in}{2.459159in}}%
\pgfpathlineto{\pgfqpoint{4.409813in}{2.472422in}}%
\pgfpathlineto{\pgfqpoint{4.427868in}{2.446260in}}%
\pgfpathlineto{\pgfqpoint{4.436895in}{2.423856in}}%
\pgfpathlineto{\pgfqpoint{4.445922in}{2.403033in}}%
\pgfpathlineto{\pgfqpoint{4.454949in}{2.377910in}}%
\pgfpathlineto{\pgfqpoint{4.463977in}{2.354645in}}%
\pgfpathlineto{\pgfqpoint{4.473004in}{2.405528in}}%
\pgfpathlineto{\pgfqpoint{4.482031in}{2.460053in}}%
\pgfpathlineto{\pgfqpoint{4.491058in}{2.567513in}}%
\pgfpathlineto{\pgfqpoint{4.500086in}{2.634363in}}%
\pgfpathlineto{\pgfqpoint{4.509113in}{2.687173in}}%
\pgfpathlineto{\pgfqpoint{4.518140in}{2.930969in}}%
\pgfpathlineto{\pgfqpoint{4.527167in}{3.157118in}}%
\pgfpathlineto{\pgfqpoint{4.536194in}{3.489840in}}%
\pgfpathlineto{\pgfqpoint{4.545222in}{3.748465in}}%
\pgfpathlineto{\pgfqpoint{4.554249in}{3.528736in}}%
\pgfpathlineto{\pgfqpoint{4.563276in}{3.266633in}}%
\pgfpathlineto{\pgfqpoint{4.572303in}{3.144275in}}%
\pgfpathlineto{\pgfqpoint{4.581330in}{3.067261in}}%
\pgfpathlineto{\pgfqpoint{4.590358in}{2.920251in}}%
\pgfpathlineto{\pgfqpoint{4.599385in}{2.760099in}}%
\pgfpathlineto{\pgfqpoint{4.608412in}{2.829047in}}%
\pgfpathlineto{\pgfqpoint{4.617439in}{2.853438in}}%
\pgfpathlineto{\pgfqpoint{4.626466in}{3.047983in}}%
\pgfpathlineto{\pgfqpoint{4.635494in}{3.421918in}}%
\pgfpathlineto{\pgfqpoint{4.644521in}{3.294277in}}%
\pgfpathlineto{\pgfqpoint{4.653548in}{3.336741in}}%
\pgfpathlineto{\pgfqpoint{4.662575in}{3.474559in}}%
\pgfpathlineto{\pgfqpoint{4.671603in}{3.267768in}}%
\pgfpathlineto{\pgfqpoint{4.680630in}{3.112611in}}%
\pgfpathlineto{\pgfqpoint{4.689657in}{3.023826in}}%
\pgfpathlineto{\pgfqpoint{4.698684in}{2.962057in}}%
\pgfpathlineto{\pgfqpoint{4.707711in}{2.967734in}}%
\pgfpathlineto{\pgfqpoint{4.716739in}{2.991436in}}%
\pgfpathlineto{\pgfqpoint{4.725766in}{2.945880in}}%
\pgfpathlineto{\pgfqpoint{4.734793in}{2.792808in}}%
\pgfpathlineto{\pgfqpoint{4.743820in}{2.751723in}}%
\pgfpathlineto{\pgfqpoint{4.752847in}{2.731596in}}%
\pgfpathlineto{\pgfqpoint{4.761875in}{2.734038in}}%
\pgfpathlineto{\pgfqpoint{4.770902in}{2.735848in}}%
\pgfpathlineto{\pgfqpoint{4.779929in}{2.724657in}}%
\pgfpathlineto{\pgfqpoint{4.788956in}{2.721402in}}%
\pgfpathlineto{\pgfqpoint{4.797983in}{2.722807in}}%
\pgfpathlineto{\pgfqpoint{4.807011in}{2.738841in}}%
\pgfpathlineto{\pgfqpoint{4.816038in}{2.768775in}}%
\pgfpathlineto{\pgfqpoint{4.825065in}{2.782577in}}%
\pgfpathlineto{\pgfqpoint{4.834092in}{2.808605in}}%
\pgfpathlineto{\pgfqpoint{4.843119in}{2.802607in}}%
\pgfpathlineto{\pgfqpoint{4.852147in}{2.781414in}}%
\pgfpathlineto{\pgfqpoint{4.861174in}{2.712349in}}%
\pgfpathlineto{\pgfqpoint{4.870201in}{2.622457in}}%
\pgfpathlineto{\pgfqpoint{4.879228in}{2.499592in}}%
\pgfpathlineto{\pgfqpoint{4.888256in}{2.503789in}}%
\pgfpathlineto{\pgfqpoint{4.897283in}{2.515274in}}%
\pgfpathlineto{\pgfqpoint{4.906310in}{2.523169in}}%
\pgfpathlineto{\pgfqpoint{4.915337in}{2.525766in}}%
\pgfpathlineto{\pgfqpoint{4.924364in}{2.536715in}}%
\pgfpathlineto{\pgfqpoint{4.933392in}{2.528887in}}%
\pgfpathlineto{\pgfqpoint{4.942419in}{2.583500in}}%
\pgfpathlineto{\pgfqpoint{4.951446in}{2.626848in}}%
\pgfpathlineto{\pgfqpoint{4.960473in}{2.534613in}}%
\pgfpathlineto{\pgfqpoint{4.969500in}{2.779849in}}%
\pgfpathlineto{\pgfqpoint{4.978528in}{2.855994in}}%
\pgfpathlineto{\pgfqpoint{4.987555in}{2.585895in}}%
\pgfpathlineto{\pgfqpoint{4.996582in}{2.566098in}}%
\pgfpathlineto{\pgfqpoint{5.005609in}{2.593920in}}%
\pgfpathlineto{\pgfqpoint{5.014636in}{2.631059in}}%
\pgfpathlineto{\pgfqpoint{5.023664in}{2.635558in}}%
\pgfpathlineto{\pgfqpoint{5.032691in}{2.643675in}}%
\pgfpathlineto{\pgfqpoint{5.041718in}{2.629554in}}%
\pgfpathlineto{\pgfqpoint{5.050745in}{2.630924in}}%
\pgfpathlineto{\pgfqpoint{5.059772in}{2.604464in}}%
\pgfpathlineto{\pgfqpoint{5.068800in}{2.587917in}}%
\pgfpathlineto{\pgfqpoint{5.077827in}{2.555200in}}%
\pgfpathlineto{\pgfqpoint{5.086854in}{2.518467in}}%
\pgfpathlineto{\pgfqpoint{5.095881in}{2.483012in}}%
\pgfpathlineto{\pgfqpoint{5.104909in}{2.468997in}}%
\pgfpathlineto{\pgfqpoint{5.113936in}{2.442788in}}%
\pgfpathlineto{\pgfqpoint{5.122963in}{2.421446in}}%
\pgfpathlineto{\pgfqpoint{5.131990in}{2.400898in}}%
\pgfpathlineto{\pgfqpoint{5.150045in}{2.368918in}}%
\pgfpathlineto{\pgfqpoint{5.159072in}{2.353872in}}%
\pgfpathlineto{\pgfqpoint{5.168099in}{2.350500in}}%
\pgfpathlineto{\pgfqpoint{5.177126in}{2.348486in}}%
\pgfpathlineto{\pgfqpoint{5.186153in}{2.342258in}}%
\pgfpathlineto{\pgfqpoint{5.195181in}{2.337987in}}%
\pgfpathlineto{\pgfqpoint{5.204208in}{2.339715in}}%
\pgfpathlineto{\pgfqpoint{5.213235in}{2.347729in}}%
\pgfpathlineto{\pgfqpoint{5.222262in}{2.351978in}}%
\pgfpathlineto{\pgfqpoint{5.231289in}{2.343552in}}%
\pgfpathlineto{\pgfqpoint{5.240317in}{2.348276in}}%
\pgfpathlineto{\pgfqpoint{5.249344in}{2.353900in}}%
\pgfpathlineto{\pgfqpoint{5.258371in}{2.351180in}}%
\pgfpathlineto{\pgfqpoint{5.267398in}{2.345712in}}%
\pgfpathlineto{\pgfqpoint{5.276426in}{2.355264in}}%
\pgfpathlineto{\pgfqpoint{5.285453in}{2.362571in}}%
\pgfpathlineto{\pgfqpoint{5.294480in}{2.386920in}}%
\pgfpathlineto{\pgfqpoint{5.303507in}{2.405510in}}%
\pgfpathlineto{\pgfqpoint{5.312534in}{2.455894in}}%
\pgfpathlineto{\pgfqpoint{5.321562in}{2.469471in}}%
\pgfpathlineto{\pgfqpoint{5.330589in}{2.419637in}}%
\pgfpathlineto{\pgfqpoint{5.339616in}{2.402001in}}%
\pgfpathlineto{\pgfqpoint{5.348643in}{2.368427in}}%
\pgfpathlineto{\pgfqpoint{5.357670in}{2.353416in}}%
\pgfpathlineto{\pgfqpoint{5.366698in}{2.348736in}}%
\pgfpathlineto{\pgfqpoint{5.375725in}{2.344985in}}%
\pgfpathlineto{\pgfqpoint{5.384752in}{2.331007in}}%
\pgfpathlineto{\pgfqpoint{5.393779in}{2.322520in}}%
\pgfpathlineto{\pgfqpoint{5.402806in}{2.323118in}}%
\pgfpathlineto{\pgfqpoint{5.411834in}{2.331167in}}%
\pgfpathlineto{\pgfqpoint{5.420861in}{2.323670in}}%
\pgfpathlineto{\pgfqpoint{5.429888in}{2.319532in}}%
\pgfpathlineto{\pgfqpoint{5.438915in}{2.312821in}}%
\pgfpathlineto{\pgfqpoint{5.447942in}{2.318835in}}%
\pgfpathlineto{\pgfqpoint{5.456970in}{2.316362in}}%
\pgfpathlineto{\pgfqpoint{5.465997in}{2.318698in}}%
\pgfpathlineto{\pgfqpoint{5.475024in}{2.322139in}}%
\pgfpathlineto{\pgfqpoint{5.484051in}{2.333050in}}%
\pgfpathlineto{\pgfqpoint{5.493079in}{2.335117in}}%
\pgfpathlineto{\pgfqpoint{5.502106in}{2.350614in}}%
\pgfpathlineto{\pgfqpoint{5.511133in}{2.361889in}}%
\pgfpathlineto{\pgfqpoint{5.520160in}{2.367485in}}%
\pgfpathlineto{\pgfqpoint{5.529187in}{2.373553in}}%
\pgfpathlineto{\pgfqpoint{5.538215in}{2.385058in}}%
\pgfpathlineto{\pgfqpoint{5.547242in}{2.377686in}}%
\pgfpathlineto{\pgfqpoint{5.556269in}{2.381874in}}%
\pgfpathlineto{\pgfqpoint{5.565296in}{2.382910in}}%
\pgfpathlineto{\pgfqpoint{5.574323in}{2.379059in}}%
\pgfpathlineto{\pgfqpoint{5.583351in}{2.363712in}}%
\pgfpathlineto{\pgfqpoint{5.592378in}{2.336723in}}%
\pgfpathlineto{\pgfqpoint{5.601405in}{2.331976in}}%
\pgfpathlineto{\pgfqpoint{5.610432in}{2.329912in}}%
\pgfpathlineto{\pgfqpoint{5.619459in}{2.320322in}}%
\pgfpathlineto{\pgfqpoint{5.628487in}{2.318363in}}%
\pgfpathlineto{\pgfqpoint{5.637514in}{2.325564in}}%
\pgfpathlineto{\pgfqpoint{5.646541in}{2.317013in}}%
\pgfpathlineto{\pgfqpoint{5.655568in}{2.323242in}}%
\pgfpathlineto{\pgfqpoint{5.664596in}{2.323155in}}%
\pgfpathlineto{\pgfqpoint{5.673623in}{2.321535in}}%
\pgfpathlineto{\pgfqpoint{5.682650in}{2.309682in}}%
\pgfpathlineto{\pgfqpoint{5.691677in}{2.304056in}}%
\pgfpathlineto{\pgfqpoint{5.700704in}{2.300010in}}%
\pgfpathlineto{\pgfqpoint{5.709732in}{2.289348in}}%
\pgfpathlineto{\pgfqpoint{5.718759in}{2.276806in}}%
\pgfpathlineto{\pgfqpoint{5.727786in}{2.260751in}}%
\pgfpathlineto{\pgfqpoint{5.736813in}{2.245911in}}%
\pgfpathlineto{\pgfqpoint{5.745840in}{2.214633in}}%
\pgfpathlineto{\pgfqpoint{5.754868in}{2.173177in}}%
\pgfpathlineto{\pgfqpoint{5.763895in}{2.120400in}}%
\pgfpathlineto{\pgfqpoint{5.772922in}{2.162360in}}%
\pgfpathlineto{\pgfqpoint{5.781949in}{2.199915in}}%
\pgfpathlineto{\pgfqpoint{5.790976in}{2.212935in}}%
\pgfpathlineto{\pgfqpoint{5.800004in}{2.228216in}}%
\pgfpathlineto{\pgfqpoint{5.809031in}{2.245793in}}%
\pgfpathlineto{\pgfqpoint{5.818058in}{2.242908in}}%
\pgfpathlineto{\pgfqpoint{5.827085in}{2.237277in}}%
\pgfpathlineto{\pgfqpoint{5.836112in}{2.236766in}}%
\pgfpathlineto{\pgfqpoint{5.845140in}{2.241638in}}%
\pgfpathlineto{\pgfqpoint{5.854167in}{2.235876in}}%
\pgfpathlineto{\pgfqpoint{5.863194in}{2.228164in}}%
\pgfpathlineto{\pgfqpoint{5.872221in}{2.227443in}}%
\pgfpathlineto{\pgfqpoint{5.881249in}{2.240259in}}%
\pgfpathlineto{\pgfqpoint{5.890276in}{2.215085in}}%
\pgfpathlineto{\pgfqpoint{5.899303in}{2.194054in}}%
\pgfpathlineto{\pgfqpoint{5.908330in}{2.183938in}}%
\pgfpathlineto{\pgfqpoint{5.917357in}{2.179849in}}%
\pgfpathlineto{\pgfqpoint{5.926385in}{2.165867in}}%
\pgfpathlineto{\pgfqpoint{5.935412in}{2.146587in}}%
\pgfpathlineto{\pgfqpoint{5.944439in}{2.141676in}}%
\pgfpathlineto{\pgfqpoint{5.953466in}{2.148944in}}%
\pgfpathlineto{\pgfqpoint{5.962493in}{2.158956in}}%
\pgfpathlineto{\pgfqpoint{5.971521in}{2.166053in}}%
\pgfpathlineto{\pgfqpoint{5.980548in}{2.169725in}}%
\pgfpathlineto{\pgfqpoint{5.989575in}{2.179424in}}%
\pgfpathlineto{\pgfqpoint{5.998602in}{2.196939in}}%
\pgfpathlineto{\pgfqpoint{6.007629in}{2.204636in}}%
\pgfpathlineto{\pgfqpoint{6.016657in}{2.217583in}}%
\pgfpathlineto{\pgfqpoint{6.025684in}{2.242139in}}%
\pgfpathlineto{\pgfqpoint{6.034711in}{2.262714in}}%
\pgfpathlineto{\pgfqpoint{6.043738in}{2.290703in}}%
\pgfpathlineto{\pgfqpoint{6.052765in}{2.313223in}}%
\pgfpathlineto{\pgfqpoint{6.061793in}{2.325434in}}%
\pgfpathlineto{\pgfqpoint{6.070820in}{2.342001in}}%
\pgfpathlineto{\pgfqpoint{6.079847in}{2.349443in}}%
\pgfpathlineto{\pgfqpoint{6.088874in}{2.353656in}}%
\pgfpathlineto{\pgfqpoint{6.097902in}{2.351803in}}%
\pgfpathlineto{\pgfqpoint{6.106929in}{2.366585in}}%
\pgfpathlineto{\pgfqpoint{6.115956in}{2.362047in}}%
\pgfpathlineto{\pgfqpoint{6.124983in}{2.366962in}}%
\pgfpathlineto{\pgfqpoint{6.134010in}{2.367749in}}%
\pgfpathlineto{\pgfqpoint{6.143038in}{2.352732in}}%
\pgfpathlineto{\pgfqpoint{6.152065in}{2.369146in}}%
\pgfpathlineto{\pgfqpoint{6.161092in}{2.370196in}}%
\pgfpathlineto{\pgfqpoint{6.170119in}{2.344784in}}%
\pgfpathlineto{\pgfqpoint{6.179146in}{2.348941in}}%
\pgfpathlineto{\pgfqpoint{6.188174in}{2.366217in}}%
\pgfpathlineto{\pgfqpoint{6.197201in}{2.363946in}}%
\pgfpathlineto{\pgfqpoint{6.206228in}{2.366455in}}%
\pgfpathlineto{\pgfqpoint{6.215255in}{2.378419in}}%
\pgfpathlineto{\pgfqpoint{6.224282in}{2.382732in}}%
\pgfpathlineto{\pgfqpoint{6.233310in}{2.380087in}}%
\pgfpathlineto{\pgfqpoint{6.242337in}{2.389752in}}%
\pgfpathlineto{\pgfqpoint{6.251364in}{2.401108in}}%
\pgfpathlineto{\pgfqpoint{6.260391in}{2.402554in}}%
\pgfpathlineto{\pgfqpoint{6.269419in}{2.388486in}}%
\pgfpathlineto{\pgfqpoint{6.278446in}{2.365053in}}%
\pgfpathlineto{\pgfqpoint{6.287473in}{2.352780in}}%
\pgfpathlineto{\pgfqpoint{6.296500in}{2.335194in}}%
\pgfpathlineto{\pgfqpoint{6.305527in}{2.322652in}}%
\pgfpathlineto{\pgfqpoint{6.314555in}{2.305380in}}%
\pgfpathlineto{\pgfqpoint{6.323582in}{2.300679in}}%
\pgfpathlineto{\pgfqpoint{6.332609in}{2.292083in}}%
\pgfpathlineto{\pgfqpoint{6.341636in}{2.276819in}}%
\pgfpathlineto{\pgfqpoint{6.350663in}{2.271975in}}%
\pgfpathlineto{\pgfqpoint{6.359691in}{2.266327in}}%
\pgfpathlineto{\pgfqpoint{6.368718in}{2.255079in}}%
\pgfpathlineto{\pgfqpoint{6.377745in}{2.247361in}}%
\pgfpathlineto{\pgfqpoint{6.386772in}{2.241798in}}%
\pgfpathlineto{\pgfqpoint{6.395799in}{2.238387in}}%
\pgfpathlineto{\pgfqpoint{6.404827in}{2.225355in}}%
\pgfpathlineto{\pgfqpoint{6.413854in}{2.218324in}}%
\pgfpathlineto{\pgfqpoint{6.422881in}{2.202712in}}%
\pgfpathlineto{\pgfqpoint{6.440935in}{2.184232in}}%
\pgfpathlineto{\pgfqpoint{6.449963in}{2.165739in}}%
\pgfpathlineto{\pgfqpoint{6.458990in}{2.166565in}}%
\pgfpathlineto{\pgfqpoint{6.468017in}{2.164109in}}%
\pgfpathlineto{\pgfqpoint{6.477044in}{2.151291in}}%
\pgfpathlineto{\pgfqpoint{6.486072in}{2.146510in}}%
\pgfpathlineto{\pgfqpoint{6.495099in}{2.143059in}}%
\pgfpathlineto{\pgfqpoint{6.504126in}{2.132902in}}%
\pgfpathlineto{\pgfqpoint{6.513153in}{2.139954in}}%
\pgfpathlineto{\pgfqpoint{6.522180in}{2.140908in}}%
\pgfpathlineto{\pgfqpoint{6.531208in}{2.154767in}}%
\pgfpathlineto{\pgfqpoint{6.540235in}{2.167687in}}%
\pgfpathlineto{\pgfqpoint{6.549262in}{2.168053in}}%
\pgfpathlineto{\pgfqpoint{6.558289in}{2.198446in}}%
\pgfpathlineto{\pgfqpoint{6.567316in}{2.214133in}}%
\pgfpathlineto{\pgfqpoint{6.576344in}{2.220555in}}%
\pgfpathlineto{\pgfqpoint{6.585371in}{2.245951in}}%
\pgfpathlineto{\pgfqpoint{6.594398in}{2.224987in}}%
\pgfpathlineto{\pgfqpoint{6.603425in}{2.162898in}}%
\pgfpathlineto{\pgfqpoint{6.612452in}{2.146679in}}%
\pgfpathlineto{\pgfqpoint{6.621480in}{2.152995in}}%
\pgfpathlineto{\pgfqpoint{6.630507in}{2.122610in}}%
\pgfpathlineto{\pgfqpoint{6.639534in}{2.103080in}}%
\pgfpathlineto{\pgfqpoint{6.648561in}{2.094074in}}%
\pgfpathlineto{\pgfqpoint{6.657588in}{2.165454in}}%
\pgfpathlineto{\pgfqpoint{6.666616in}{2.315716in}}%
\pgfpathlineto{\pgfqpoint{6.675643in}{2.543358in}}%
\pgfpathlineto{\pgfqpoint{6.684670in}{2.713382in}}%
\pgfpathlineto{\pgfqpoint{6.693697in}{2.912796in}}%
\pgfpathlineto{\pgfqpoint{6.702725in}{3.020317in}}%
\pgfpathlineto{\pgfqpoint{6.711752in}{3.050633in}}%
\pgfpathlineto{\pgfqpoint{6.720779in}{3.125369in}}%
\pgfpathlineto{\pgfqpoint{6.729806in}{3.228358in}}%
\pgfpathlineto{\pgfqpoint{6.738833in}{3.374395in}}%
\pgfpathlineto{\pgfqpoint{6.747861in}{3.414817in}}%
\pgfpathlineto{\pgfqpoint{6.756888in}{3.307914in}}%
\pgfpathlineto{\pgfqpoint{6.765915in}{3.311159in}}%
\pgfpathlineto{\pgfqpoint{6.774942in}{3.192828in}}%
\pgfpathlineto{\pgfqpoint{6.783969in}{2.985021in}}%
\pgfpathlineto{\pgfqpoint{6.792997in}{2.798148in}}%
\pgfpathlineto{\pgfqpoint{6.802024in}{2.700833in}}%
\pgfpathlineto{\pgfqpoint{6.811051in}{2.667813in}}%
\pgfpathlineto{\pgfqpoint{6.820078in}{2.615725in}}%
\pgfpathlineto{\pgfqpoint{6.829105in}{2.648487in}}%
\pgfpathlineto{\pgfqpoint{6.838133in}{2.561010in}}%
\pgfpathlineto{\pgfqpoint{6.847160in}{2.542352in}}%
\pgfpathlineto{\pgfqpoint{6.856187in}{2.545954in}}%
\pgfpathlineto{\pgfqpoint{6.865214in}{2.546662in}}%
\pgfpathlineto{\pgfqpoint{6.874242in}{2.524784in}}%
\pgfpathlineto{\pgfqpoint{6.883269in}{2.529556in}}%
\pgfpathlineto{\pgfqpoint{6.892296in}{2.428637in}}%
\pgfpathlineto{\pgfqpoint{6.901323in}{2.246889in}}%
\pgfpathlineto{\pgfqpoint{6.910350in}{2.224219in}}%
\pgfpathlineto{\pgfqpoint{6.919378in}{2.345339in}}%
\pgfpathlineto{\pgfqpoint{6.928405in}{2.422257in}}%
\pgfpathlineto{\pgfqpoint{6.937432in}{2.490053in}}%
\pgfpathlineto{\pgfqpoint{6.946459in}{2.625022in}}%
\pgfpathlineto{\pgfqpoint{6.955486in}{2.716888in}}%
\pgfpathlineto{\pgfqpoint{6.964514in}{2.948031in}}%
\pgfpathlineto{\pgfqpoint{6.973541in}{3.199094in}}%
\pgfpathlineto{\pgfqpoint{6.982568in}{2.813596in}}%
\pgfpathlineto{\pgfqpoint{6.991595in}{2.405118in}}%
\pgfpathlineto{\pgfqpoint{7.018677in}{1.669717in}}%
\pgfpathlineto{\pgfqpoint{7.027704in}{2.041526in}}%
\pgfpathlineto{\pgfqpoint{7.036731in}{2.596098in}}%
\pgfpathlineto{\pgfqpoint{7.045758in}{2.893054in}}%
\pgfpathlineto{\pgfqpoint{7.054786in}{3.475667in}}%
\pgfpathlineto{\pgfqpoint{7.063813in}{4.131149in}}%
\pgfpathlineto{\pgfqpoint{7.072840in}{3.480185in}}%
\pgfpathlineto{\pgfqpoint{7.081867in}{2.968344in}}%
\pgfpathlineto{\pgfqpoint{7.099922in}{2.552490in}}%
\pgfpathlineto{\pgfqpoint{7.108949in}{2.414230in}}%
\pgfpathlineto{\pgfqpoint{7.117976in}{2.228000in}}%
\pgfpathlineto{\pgfqpoint{7.127003in}{2.181287in}}%
\pgfpathlineto{\pgfqpoint{7.136031in}{2.257151in}}%
\pgfpathlineto{\pgfqpoint{7.145058in}{2.311357in}}%
\pgfpathlineto{\pgfqpoint{7.154085in}{2.422739in}}%
\pgfpathlineto{\pgfqpoint{7.163112in}{2.494763in}}%
\pgfpathlineto{\pgfqpoint{7.172139in}{2.550196in}}%
\pgfpathlineto{\pgfqpoint{7.181167in}{2.617869in}}%
\pgfpathlineto{\pgfqpoint{7.190194in}{2.693363in}}%
\pgfpathlineto{\pgfqpoint{7.199221in}{2.651067in}}%
\pgfpathlineto{\pgfqpoint{7.208248in}{2.620604in}}%
\pgfpathlineto{\pgfqpoint{7.217275in}{2.622103in}}%
\pgfpathlineto{\pgfqpoint{7.226303in}{2.634894in}}%
\pgfpathlineto{\pgfqpoint{7.235330in}{2.657164in}}%
\pgfpathlineto{\pgfqpoint{7.244357in}{2.652010in}}%
\pgfpathlineto{\pgfqpoint{7.253384in}{2.589534in}}%
\pgfpathlineto{\pgfqpoint{7.262412in}{2.639946in}}%
\pgfpathlineto{\pgfqpoint{7.271439in}{2.643417in}}%
\pgfpathlineto{\pgfqpoint{7.280466in}{2.628525in}}%
\pgfpathlineto{\pgfqpoint{7.289493in}{2.597187in}}%
\pgfpathlineto{\pgfqpoint{7.298520in}{2.557939in}}%
\pgfpathlineto{\pgfqpoint{7.307548in}{2.462538in}}%
\pgfpathlineto{\pgfqpoint{7.316575in}{2.348055in}}%
\pgfpathlineto{\pgfqpoint{7.325602in}{2.343582in}}%
\pgfpathlineto{\pgfqpoint{7.334629in}{2.326930in}}%
\pgfpathlineto{\pgfqpoint{7.343656in}{2.317570in}}%
\pgfpathlineto{\pgfqpoint{7.352684in}{2.309035in}}%
\pgfpathlineto{\pgfqpoint{7.361711in}{2.290026in}}%
\pgfpathlineto{\pgfqpoint{7.370738in}{2.267255in}}%
\pgfpathlineto{\pgfqpoint{7.379765in}{2.252349in}}%
\pgfpathlineto{\pgfqpoint{7.397820in}{2.196908in}}%
\pgfpathlineto{\pgfqpoint{7.406847in}{2.231471in}}%
\pgfpathlineto{\pgfqpoint{7.415874in}{2.279562in}}%
\pgfpathlineto{\pgfqpoint{7.424901in}{2.311362in}}%
\pgfpathlineto{\pgfqpoint{7.433928in}{2.334962in}}%
\pgfpathlineto{\pgfqpoint{7.442956in}{2.321502in}}%
\pgfpathlineto{\pgfqpoint{7.451983in}{2.288561in}}%
\pgfpathlineto{\pgfqpoint{7.461010in}{2.272078in}}%
\pgfpathlineto{\pgfqpoint{7.470037in}{2.266359in}}%
\pgfpathlineto{\pgfqpoint{7.479065in}{2.254666in}}%
\pgfpathlineto{\pgfqpoint{7.488092in}{2.220369in}}%
\pgfpathlineto{\pgfqpoint{7.497119in}{2.200110in}}%
\pgfpathlineto{\pgfqpoint{7.506146in}{2.206450in}}%
\pgfpathlineto{\pgfqpoint{7.515173in}{2.175958in}}%
\pgfpathlineto{\pgfqpoint{7.524201in}{2.181899in}}%
\pgfpathlineto{\pgfqpoint{7.533228in}{2.163571in}}%
\pgfpathlineto{\pgfqpoint{7.542255in}{2.184160in}}%
\pgfpathlineto{\pgfqpoint{7.551282in}{2.195739in}}%
\pgfpathlineto{\pgfqpoint{7.560309in}{2.113152in}}%
\pgfpathlineto{\pgfqpoint{7.569337in}{2.011888in}}%
\pgfpathlineto{\pgfqpoint{7.578364in}{1.926008in}}%
\pgfpathlineto{\pgfqpoint{7.587391in}{1.747443in}}%
\pgfpathlineto{\pgfqpoint{7.596418in}{1.724647in}}%
\pgfpathlineto{\pgfqpoint{7.605445in}{1.855915in}}%
\pgfpathlineto{\pgfqpoint{7.614473in}{1.915546in}}%
\pgfpathlineto{\pgfqpoint{7.623500in}{1.949899in}}%
\pgfpathlineto{\pgfqpoint{7.632527in}{1.970215in}}%
\pgfpathlineto{\pgfqpoint{7.641554in}{2.006218in}}%
\pgfpathlineto{\pgfqpoint{7.650581in}{2.003408in}}%
\pgfpathlineto{\pgfqpoint{7.659609in}{1.984451in}}%
\pgfpathlineto{\pgfqpoint{7.668636in}{2.011621in}}%
\pgfpathlineto{\pgfqpoint{7.677663in}{2.029928in}}%
\pgfpathlineto{\pgfqpoint{7.686690in}{2.040228in}}%
\pgfpathlineto{\pgfqpoint{7.695718in}{2.050991in}}%
\pgfpathlineto{\pgfqpoint{7.704745in}{2.061170in}}%
\pgfpathlineto{\pgfqpoint{7.713772in}{2.050897in}}%
\pgfpathlineto{\pgfqpoint{7.722799in}{2.031125in}}%
\pgfpathlineto{\pgfqpoint{7.731826in}{2.020451in}}%
\pgfpathlineto{\pgfqpoint{7.740854in}{1.993350in}}%
\pgfpathlineto{\pgfqpoint{7.749881in}{2.015452in}}%
\pgfpathlineto{\pgfqpoint{7.758908in}{1.972516in}}%
\pgfpathlineto{\pgfqpoint{7.767935in}{1.939855in}}%
\pgfpathlineto{\pgfqpoint{7.776962in}{1.924952in}}%
\pgfpathlineto{\pgfqpoint{7.785990in}{1.903423in}}%
\pgfpathlineto{\pgfqpoint{7.795017in}{1.864829in}}%
\pgfpathlineto{\pgfqpoint{7.804044in}{1.874004in}}%
\pgfpathlineto{\pgfqpoint{7.813071in}{1.871450in}}%
\pgfpathlineto{\pgfqpoint{7.822098in}{1.874197in}}%
\pgfpathlineto{\pgfqpoint{7.831126in}{1.944730in}}%
\pgfpathlineto{\pgfqpoint{7.840153in}{2.036331in}}%
\pgfpathlineto{\pgfqpoint{7.849180in}{2.131357in}}%
\pgfpathlineto{\pgfqpoint{7.858207in}{2.150698in}}%
\pgfpathlineto{\pgfqpoint{7.867235in}{2.112139in}}%
\pgfpathlineto{\pgfqpoint{7.876262in}{2.087367in}}%
\pgfpathlineto{\pgfqpoint{7.885289in}{2.058756in}}%
\pgfpathlineto{\pgfqpoint{7.894316in}{2.062424in}}%
\pgfpathlineto{\pgfqpoint{7.903343in}{2.062738in}}%
\pgfpathlineto{\pgfqpoint{7.912371in}{2.061865in}}%
\pgfpathlineto{\pgfqpoint{7.921398in}{2.062443in}}%
\pgfpathlineto{\pgfqpoint{7.930425in}{2.066731in}}%
\pgfpathlineto{\pgfqpoint{7.939452in}{2.050512in}}%
\pgfpathlineto{\pgfqpoint{7.948479in}{2.044017in}}%
\pgfpathlineto{\pgfqpoint{7.957507in}{2.033973in}}%
\pgfpathlineto{\pgfqpoint{7.966534in}{2.036320in}}%
\pgfpathlineto{\pgfqpoint{7.975561in}{2.065925in}}%
\pgfpathlineto{\pgfqpoint{7.984588in}{2.067711in}}%
\pgfpathlineto{\pgfqpoint{7.993615in}{2.072386in}}%
\pgfpathlineto{\pgfqpoint{8.002643in}{2.090101in}}%
\pgfpathlineto{\pgfqpoint{8.011670in}{2.104581in}}%
\pgfpathlineto{\pgfqpoint{8.020697in}{2.116410in}}%
\pgfpathlineto{\pgfqpoint{8.029724in}{2.124878in}}%
\pgfpathlineto{\pgfqpoint{8.038751in}{2.131853in}}%
\pgfpathlineto{\pgfqpoint{8.047779in}{2.131109in}}%
\pgfpathlineto{\pgfqpoint{8.056806in}{2.144563in}}%
\pgfpathlineto{\pgfqpoint{8.074860in}{2.143351in}}%
\pgfpathlineto{\pgfqpoint{8.083888in}{2.136837in}}%
\pgfpathlineto{\pgfqpoint{8.092915in}{2.143720in}}%
\pgfpathlineto{\pgfqpoint{8.110969in}{2.121191in}}%
\pgfpathlineto{\pgfqpoint{8.119996in}{2.113233in}}%
\pgfpathlineto{\pgfqpoint{8.129024in}{2.110443in}}%
\pgfpathlineto{\pgfqpoint{8.138051in}{2.098893in}}%
\pgfpathlineto{\pgfqpoint{8.147078in}{2.108827in}}%
\pgfpathlineto{\pgfqpoint{8.156105in}{2.121617in}}%
\pgfpathlineto{\pgfqpoint{8.165132in}{2.116075in}}%
\pgfpathlineto{\pgfqpoint{8.174160in}{2.126869in}}%
\pgfpathlineto{\pgfqpoint{8.183187in}{2.130818in}}%
\pgfpathlineto{\pgfqpoint{8.192214in}{2.121186in}}%
\pgfpathlineto{\pgfqpoint{8.201241in}{2.121756in}}%
\pgfpathlineto{\pgfqpoint{8.210268in}{2.129769in}}%
\pgfpathlineto{\pgfqpoint{8.219296in}{2.144210in}}%
\pgfpathlineto{\pgfqpoint{8.228323in}{2.147086in}}%
\pgfpathlineto{\pgfqpoint{8.237350in}{2.159364in}}%
\pgfpathlineto{\pgfqpoint{8.246377in}{2.164696in}}%
\pgfpathlineto{\pgfqpoint{8.255404in}{2.154683in}}%
\pgfpathlineto{\pgfqpoint{8.264432in}{2.168955in}}%
\pgfpathlineto{\pgfqpoint{8.273459in}{2.150267in}}%
\pgfpathlineto{\pgfqpoint{8.282486in}{2.153525in}}%
\pgfpathlineto{\pgfqpoint{8.291513in}{2.141784in}}%
\pgfpathlineto{\pgfqpoint{8.300541in}{2.141613in}}%
\pgfpathlineto{\pgfqpoint{8.309568in}{2.129449in}}%
\pgfpathlineto{\pgfqpoint{8.318595in}{2.118003in}}%
\pgfpathlineto{\pgfqpoint{8.327622in}{2.097902in}}%
\pgfpathlineto{\pgfqpoint{8.336649in}{2.054706in}}%
\pgfpathlineto{\pgfqpoint{8.345677in}{2.025165in}}%
\pgfpathlineto{\pgfqpoint{8.354704in}{2.027694in}}%
\pgfpathlineto{\pgfqpoint{8.363731in}{1.987050in}}%
\pgfpathlineto{\pgfqpoint{8.372758in}{1.967930in}}%
\pgfpathlineto{\pgfqpoint{8.381785in}{1.965158in}}%
\pgfpathlineto{\pgfqpoint{8.390813in}{1.914782in}}%
\pgfpathlineto{\pgfqpoint{8.399840in}{1.866729in}}%
\pgfpathlineto{\pgfqpoint{8.408867in}{1.848332in}}%
\pgfpathlineto{\pgfqpoint{8.417894in}{1.796176in}}%
\pgfpathlineto{\pgfqpoint{8.426921in}{1.746041in}}%
\pgfpathlineto{\pgfqpoint{8.435949in}{1.668030in}}%
\pgfpathlineto{\pgfqpoint{8.444976in}{1.584156in}}%
\pgfpathlineto{\pgfqpoint{8.454003in}{1.343122in}}%
\pgfpathlineto{\pgfqpoint{8.463030in}{1.348408in}}%
\pgfpathlineto{\pgfqpoint{8.472058in}{1.559253in}}%
\pgfpathlineto{\pgfqpoint{8.481085in}{1.631267in}}%
\pgfpathlineto{\pgfqpoint{8.490112in}{1.696625in}}%
\pgfpathlineto{\pgfqpoint{8.499139in}{1.723479in}}%
\pgfpathlineto{\pgfqpoint{8.508166in}{1.726045in}}%
\pgfpathlineto{\pgfqpoint{8.517194in}{1.761797in}}%
\pgfpathlineto{\pgfqpoint{8.526221in}{1.766722in}}%
\pgfpathlineto{\pgfqpoint{8.535248in}{1.757473in}}%
\pgfpathlineto{\pgfqpoint{8.544275in}{1.772190in}}%
\pgfpathlineto{\pgfqpoint{8.553302in}{1.789421in}}%
\pgfpathlineto{\pgfqpoint{8.562330in}{1.817525in}}%
\pgfpathlineto{\pgfqpoint{8.571357in}{1.863724in}}%
\pgfpathlineto{\pgfqpoint{8.580384in}{1.884621in}}%
\pgfpathlineto{\pgfqpoint{8.589411in}{1.914102in}}%
\pgfpathlineto{\pgfqpoint{8.598438in}{1.932981in}}%
\pgfpathlineto{\pgfqpoint{8.607466in}{1.956568in}}%
\pgfpathlineto{\pgfqpoint{8.616493in}{1.981885in}}%
\pgfpathlineto{\pgfqpoint{8.625520in}{2.021255in}}%
\pgfpathlineto{\pgfqpoint{8.634547in}{2.021987in}}%
\pgfpathlineto{\pgfqpoint{8.643574in}{2.027606in}}%
\pgfpathlineto{\pgfqpoint{8.652602in}{2.041591in}}%
\pgfpathlineto{\pgfqpoint{8.661629in}{2.048579in}}%
\pgfpathlineto{\pgfqpoint{8.670656in}{2.061046in}}%
\pgfpathlineto{\pgfqpoint{8.679683in}{2.083612in}}%
\pgfpathlineto{\pgfqpoint{8.688711in}{2.109839in}}%
\pgfpathlineto{\pgfqpoint{8.697738in}{2.105127in}}%
\pgfpathlineto{\pgfqpoint{8.706765in}{2.113256in}}%
\pgfpathlineto{\pgfqpoint{8.715792in}{2.111574in}}%
\pgfpathlineto{\pgfqpoint{8.724819in}{2.114565in}}%
\pgfpathlineto{\pgfqpoint{8.733847in}{2.115460in}}%
\pgfpathlineto{\pgfqpoint{8.742874in}{2.109246in}}%
\pgfpathlineto{\pgfqpoint{8.751901in}{2.120784in}}%
\pgfpathlineto{\pgfqpoint{8.760928in}{2.126243in}}%
\pgfpathlineto{\pgfqpoint{8.769955in}{2.128208in}}%
\pgfpathlineto{\pgfqpoint{8.778983in}{2.134676in}}%
\pgfpathlineto{\pgfqpoint{8.788010in}{2.122652in}}%
\pgfpathlineto{\pgfqpoint{8.797037in}{2.134120in}}%
\pgfpathlineto{\pgfqpoint{8.806064in}{2.135468in}}%
\pgfpathlineto{\pgfqpoint{8.815091in}{2.147813in}}%
\pgfpathlineto{\pgfqpoint{8.833146in}{2.083258in}}%
\pgfpathlineto{\pgfqpoint{8.842173in}{2.028715in}}%
\pgfpathlineto{\pgfqpoint{8.851200in}{1.918643in}}%
\pgfpathlineto{\pgfqpoint{8.860228in}{1.801120in}}%
\pgfpathlineto{\pgfqpoint{8.869255in}{1.922294in}}%
\pgfpathlineto{\pgfqpoint{8.878282in}{2.012112in}}%
\pgfpathlineto{\pgfqpoint{8.887309in}{2.056868in}}%
\pgfpathlineto{\pgfqpoint{8.896336in}{2.090625in}}%
\pgfpathlineto{\pgfqpoint{8.905364in}{2.103194in}}%
\pgfpathlineto{\pgfqpoint{8.914391in}{2.129500in}}%
\pgfpathlineto{\pgfqpoint{8.923418in}{2.150263in}}%
\pgfpathlineto{\pgfqpoint{8.932445in}{2.156697in}}%
\pgfpathlineto{\pgfqpoint{8.941472in}{2.164742in}}%
\pgfpathlineto{\pgfqpoint{8.950500in}{2.185296in}}%
\pgfpathlineto{\pgfqpoint{8.959527in}{2.199630in}}%
\pgfpathlineto{\pgfqpoint{8.968554in}{2.203182in}}%
\pgfpathlineto{\pgfqpoint{8.977581in}{2.215527in}}%
\pgfpathlineto{\pgfqpoint{8.986608in}{2.226348in}}%
\pgfpathlineto{\pgfqpoint{8.995636in}{2.219275in}}%
\pgfpathlineto{\pgfqpoint{9.013690in}{2.245375in}}%
\pgfpathlineto{\pgfqpoint{9.031744in}{2.263249in}}%
\pgfpathlineto{\pgfqpoint{9.040772in}{2.275870in}}%
\pgfpathlineto{\pgfqpoint{9.049799in}{2.282534in}}%
\pgfpathlineto{\pgfqpoint{9.058826in}{2.292708in}}%
\pgfpathlineto{\pgfqpoint{9.067853in}{2.307112in}}%
\pgfpathlineto{\pgfqpoint{9.076881in}{2.320341in}}%
\pgfpathlineto{\pgfqpoint{9.085908in}{2.317004in}}%
\pgfpathlineto{\pgfqpoint{9.094935in}{2.288659in}}%
\pgfpathlineto{\pgfqpoint{9.112989in}{2.226331in}}%
\pgfpathlineto{\pgfqpoint{9.122017in}{2.207895in}}%
\pgfpathlineto{\pgfqpoint{9.131044in}{2.168542in}}%
\pgfpathlineto{\pgfqpoint{9.140071in}{2.145668in}}%
\pgfpathlineto{\pgfqpoint{9.149098in}{2.119591in}}%
\pgfpathlineto{\pgfqpoint{9.158125in}{2.084240in}}%
\pgfpathlineto{\pgfqpoint{9.167153in}{2.059042in}}%
\pgfpathlineto{\pgfqpoint{9.176180in}{2.035645in}}%
\pgfpathlineto{\pgfqpoint{9.185207in}{1.998706in}}%
\pgfpathlineto{\pgfqpoint{9.203261in}{1.974329in}}%
\pgfpathlineto{\pgfqpoint{9.212289in}{1.967456in}}%
\pgfpathlineto{\pgfqpoint{9.221316in}{1.950030in}}%
\pgfpathlineto{\pgfqpoint{9.230343in}{1.950590in}}%
\pgfpathlineto{\pgfqpoint{9.239370in}{1.915978in}}%
\pgfpathlineto{\pgfqpoint{9.248397in}{1.887812in}}%
\pgfpathlineto{\pgfqpoint{9.257425in}{1.841954in}}%
\pgfpathlineto{\pgfqpoint{9.266452in}{1.800973in}}%
\pgfpathlineto{\pgfqpoint{9.275479in}{1.832022in}}%
\pgfpathlineto{\pgfqpoint{9.284506in}{1.888357in}}%
\pgfpathlineto{\pgfqpoint{9.293534in}{1.928586in}}%
\pgfpathlineto{\pgfqpoint{9.302561in}{1.933732in}}%
\pgfpathlineto{\pgfqpoint{9.311588in}{1.926325in}}%
\pgfpathlineto{\pgfqpoint{9.320615in}{1.938248in}}%
\pgfpathlineto{\pgfqpoint{9.329642in}{1.940208in}}%
\pgfpathlineto{\pgfqpoint{9.338670in}{1.938750in}}%
\pgfpathlineto{\pgfqpoint{9.347697in}{1.926562in}}%
\pgfpathlineto{\pgfqpoint{9.356724in}{1.926258in}}%
\pgfpathlineto{\pgfqpoint{9.365751in}{1.928527in}}%
\pgfpathlineto{\pgfqpoint{9.374778in}{1.932541in}}%
\pgfpathlineto{\pgfqpoint{9.383806in}{1.924137in}}%
\pgfpathlineto{\pgfqpoint{9.392833in}{1.913961in}}%
\pgfpathlineto{\pgfqpoint{9.401860in}{1.902594in}}%
\pgfpathlineto{\pgfqpoint{9.410887in}{1.882299in}}%
\pgfpathlineto{\pgfqpoint{9.419914in}{1.867055in}}%
\pgfpathlineto{\pgfqpoint{9.428942in}{1.821791in}}%
\pgfpathlineto{\pgfqpoint{9.437969in}{1.778856in}}%
\pgfpathlineto{\pgfqpoint{9.446996in}{1.698863in}}%
\pgfpathlineto{\pgfqpoint{9.456023in}{1.604297in}}%
\pgfpathlineto{\pgfqpoint{9.474078in}{1.796803in}}%
\pgfpathlineto{\pgfqpoint{9.492132in}{1.875549in}}%
\pgfpathlineto{\pgfqpoint{9.501159in}{1.907006in}}%
\pgfpathlineto{\pgfqpoint{9.510187in}{1.925975in}}%
\pgfpathlineto{\pgfqpoint{9.519214in}{1.922700in}}%
\pgfpathlineto{\pgfqpoint{9.528241in}{1.942809in}}%
\pgfpathlineto{\pgfqpoint{9.537268in}{1.899484in}}%
\pgfpathlineto{\pgfqpoint{9.546295in}{1.847139in}}%
\pgfpathlineto{\pgfqpoint{9.555323in}{1.585386in}}%
\pgfpathlineto{\pgfqpoint{9.564350in}{1.761321in}}%
\pgfpathlineto{\pgfqpoint{9.573377in}{2.024838in}}%
\pgfpathlineto{\pgfqpoint{9.591431in}{2.300183in}}%
\pgfpathlineto{\pgfqpoint{9.600459in}{2.514595in}}%
\pgfpathlineto{\pgfqpoint{9.609486in}{2.517847in}}%
\pgfpathlineto{\pgfqpoint{9.618513in}{2.352960in}}%
\pgfpathlineto{\pgfqpoint{9.627540in}{2.301090in}}%
\pgfpathlineto{\pgfqpoint{9.636567in}{2.252717in}}%
\pgfpathlineto{\pgfqpoint{9.645595in}{2.239654in}}%
\pgfpathlineto{\pgfqpoint{9.654622in}{2.221617in}}%
\pgfpathlineto{\pgfqpoint{9.663649in}{2.198106in}}%
\pgfpathlineto{\pgfqpoint{9.672676in}{2.193301in}}%
\pgfpathlineto{\pgfqpoint{9.681704in}{2.180610in}}%
\pgfpathlineto{\pgfqpoint{9.690731in}{2.171150in}}%
\pgfpathlineto{\pgfqpoint{9.699758in}{2.165371in}}%
\pgfpathlineto{\pgfqpoint{9.708785in}{2.143790in}}%
\pgfpathlineto{\pgfqpoint{9.717812in}{2.153577in}}%
\pgfpathlineto{\pgfqpoint{9.726840in}{2.147681in}}%
\pgfpathlineto{\pgfqpoint{9.735867in}{2.134911in}}%
\pgfpathlineto{\pgfqpoint{9.744894in}{2.138661in}}%
\pgfpathlineto{\pgfqpoint{9.753921in}{2.176796in}}%
\pgfpathlineto{\pgfqpoint{9.762948in}{2.209042in}}%
\pgfpathlineto{\pgfqpoint{9.781003in}{2.278941in}}%
\pgfpathlineto{\pgfqpoint{9.799057in}{2.344990in}}%
\pgfpathlineto{\pgfqpoint{9.808084in}{2.361927in}}%
\pgfpathlineto{\pgfqpoint{9.817112in}{2.375032in}}%
\pgfpathlineto{\pgfqpoint{9.826139in}{2.361264in}}%
\pgfpathlineto{\pgfqpoint{9.835166in}{2.362694in}}%
\pgfpathlineto{\pgfqpoint{9.844193in}{2.391349in}}%
\pgfpathlineto{\pgfqpoint{9.853220in}{2.424936in}}%
\pgfpathlineto{\pgfqpoint{9.862248in}{2.460997in}}%
\pgfpathlineto{\pgfqpoint{9.871275in}{2.485785in}}%
\pgfpathlineto{\pgfqpoint{9.880302in}{2.507151in}}%
\pgfpathlineto{\pgfqpoint{9.889329in}{2.517157in}}%
\pgfpathlineto{\pgfqpoint{9.898357in}{2.527727in}}%
\pgfpathlineto{\pgfqpoint{9.907384in}{2.540445in}}%
\pgfpathlineto{\pgfqpoint{9.916411in}{2.556096in}}%
\pgfpathlineto{\pgfqpoint{9.925438in}{2.575484in}}%
\pgfpathlineto{\pgfqpoint{9.943493in}{2.618396in}}%
\pgfpathlineto{\pgfqpoint{9.952520in}{2.583689in}}%
\pgfpathlineto{\pgfqpoint{9.961547in}{2.569604in}}%
\pgfpathlineto{\pgfqpoint{9.970574in}{2.569845in}}%
\pgfpathlineto{\pgfqpoint{9.979601in}{2.557622in}}%
\pgfpathlineto{\pgfqpoint{9.988629in}{2.540181in}}%
\pgfpathlineto{\pgfqpoint{9.997656in}{2.564176in}}%
\pgfpathlineto{\pgfqpoint{10.006683in}{2.579177in}}%
\pgfpathlineto{\pgfqpoint{10.015710in}{2.596581in}}%
\pgfpathlineto{\pgfqpoint{10.024737in}{2.602060in}}%
\pgfpathlineto{\pgfqpoint{10.033765in}{2.603211in}}%
\pgfpathlineto{\pgfqpoint{10.042792in}{2.591033in}}%
\pgfpathlineto{\pgfqpoint{10.051819in}{2.575895in}}%
\pgfpathlineto{\pgfqpoint{10.060846in}{2.541853in}}%
\pgfpathlineto{\pgfqpoint{10.069874in}{2.501025in}}%
\pgfpathlineto{\pgfqpoint{10.078901in}{2.365780in}}%
\pgfpathlineto{\pgfqpoint{10.087928in}{2.206878in}}%
\pgfpathlineto{\pgfqpoint{10.096955in}{2.360753in}}%
\pgfpathlineto{\pgfqpoint{10.105982in}{2.527694in}}%
\pgfpathlineto{\pgfqpoint{10.115010in}{2.583681in}}%
\pgfpathlineto{\pgfqpoint{10.124037in}{2.652424in}}%
\pgfpathlineto{\pgfqpoint{10.133064in}{2.671331in}}%
\pgfpathlineto{\pgfqpoint{10.142091in}{2.670800in}}%
\pgfpathlineto{\pgfqpoint{10.151118in}{2.681838in}}%
\pgfpathlineto{\pgfqpoint{10.160146in}{2.641008in}}%
\pgfpathlineto{\pgfqpoint{10.169173in}{2.596228in}}%
\pgfpathlineto{\pgfqpoint{10.178200in}{2.511272in}}%
\pgfpathlineto{\pgfqpoint{10.187227in}{2.395874in}}%
\pgfpathlineto{\pgfqpoint{10.205282in}{2.007898in}}%
\pgfpathlineto{\pgfqpoint{10.214309in}{2.201467in}}%
\pgfpathlineto{\pgfqpoint{10.223336in}{2.368232in}}%
\pgfpathlineto{\pgfqpoint{10.241390in}{2.516671in}}%
\pgfpathlineto{\pgfqpoint{10.250418in}{2.567961in}}%
\pgfpathlineto{\pgfqpoint{10.259445in}{2.562969in}}%
\pgfpathlineto{\pgfqpoint{10.268472in}{2.549063in}}%
\pgfpathlineto{\pgfqpoint{10.277499in}{2.544020in}}%
\pgfpathlineto{\pgfqpoint{10.286527in}{2.514171in}}%
\pgfpathlineto{\pgfqpoint{10.295554in}{2.499182in}}%
\pgfpathlineto{\pgfqpoint{10.304581in}{2.497189in}}%
\pgfpathlineto{\pgfqpoint{10.313608in}{2.480489in}}%
\pgfpathlineto{\pgfqpoint{10.322635in}{2.477771in}}%
\pgfpathlineto{\pgfqpoint{10.331663in}{2.473680in}}%
\pgfpathlineto{\pgfqpoint{10.340690in}{2.473967in}}%
\pgfpathlineto{\pgfqpoint{10.349717in}{2.474703in}}%
\pgfpathlineto{\pgfqpoint{10.358744in}{2.469298in}}%
\pgfpathlineto{\pgfqpoint{10.367771in}{2.455685in}}%
\pgfpathlineto{\pgfqpoint{10.376799in}{2.459430in}}%
\pgfpathlineto{\pgfqpoint{10.385826in}{2.461140in}}%
\pgfpathlineto{\pgfqpoint{10.394853in}{2.452667in}}%
\pgfpathlineto{\pgfqpoint{10.403880in}{2.452803in}}%
\pgfpathlineto{\pgfqpoint{10.421935in}{2.470173in}}%
\pgfpathlineto{\pgfqpoint{10.430962in}{2.467945in}}%
\pgfpathlineto{\pgfqpoint{10.439989in}{2.452848in}}%
\pgfpathlineto{\pgfqpoint{10.449016in}{2.448176in}}%
\pgfpathlineto{\pgfqpoint{10.458043in}{2.446994in}}%
\pgfpathlineto{\pgfqpoint{10.467071in}{2.451738in}}%
\pgfpathlineto{\pgfqpoint{10.476098in}{2.444442in}}%
\pgfpathlineto{\pgfqpoint{10.485125in}{2.460712in}}%
\pgfpathlineto{\pgfqpoint{10.494152in}{2.471567in}}%
\pgfpathlineto{\pgfqpoint{10.503180in}{2.473142in}}%
\pgfpathlineto{\pgfqpoint{10.512207in}{2.494987in}}%
\pgfpathlineto{\pgfqpoint{10.521234in}{2.520919in}}%
\pgfpathlineto{\pgfqpoint{10.530261in}{2.533418in}}%
\pgfpathlineto{\pgfqpoint{10.539288in}{2.541253in}}%
\pgfpathlineto{\pgfqpoint{10.548316in}{2.563500in}}%
\pgfpathlineto{\pgfqpoint{10.557343in}{2.575697in}}%
\pgfpathlineto{\pgfqpoint{10.566370in}{2.561638in}}%
\pgfpathlineto{\pgfqpoint{10.575397in}{2.558437in}}%
\pgfpathlineto{\pgfqpoint{10.584424in}{2.572235in}}%
\pgfpathlineto{\pgfqpoint{10.593452in}{2.558856in}}%
\pgfpathlineto{\pgfqpoint{10.602479in}{2.579295in}}%
\pgfpathlineto{\pgfqpoint{10.611506in}{2.592085in}}%
\pgfpathlineto{\pgfqpoint{10.620533in}{2.602036in}}%
\pgfpathlineto{\pgfqpoint{10.629560in}{2.608415in}}%
\pgfpathlineto{\pgfqpoint{10.638588in}{2.662399in}}%
\pgfpathlineto{\pgfqpoint{10.647615in}{2.746364in}}%
\pgfpathlineto{\pgfqpoint{10.656642in}{2.987958in}}%
\pgfpathlineto{\pgfqpoint{10.665669in}{2.792300in}}%
\pgfpathlineto{\pgfqpoint{10.674697in}{2.562256in}}%
\pgfpathlineto{\pgfqpoint{10.683724in}{2.535747in}}%
\pgfpathlineto{\pgfqpoint{10.692751in}{2.490150in}}%
\pgfpathlineto{\pgfqpoint{10.701778in}{2.479946in}}%
\pgfpathlineto{\pgfqpoint{10.710805in}{2.470301in}}%
\pgfpathlineto{\pgfqpoint{10.719833in}{2.461949in}}%
\pgfpathlineto{\pgfqpoint{10.728860in}{2.437685in}}%
\pgfpathlineto{\pgfqpoint{10.737887in}{2.440590in}}%
\pgfpathlineto{\pgfqpoint{10.746914in}{2.436966in}}%
\pgfpathlineto{\pgfqpoint{10.755941in}{2.434291in}}%
\pgfpathlineto{\pgfqpoint{10.764969in}{2.437649in}}%
\pgfpathlineto{\pgfqpoint{10.773996in}{2.445323in}}%
\pgfpathlineto{\pgfqpoint{10.783023in}{2.448777in}}%
\pgfpathlineto{\pgfqpoint{10.792050in}{2.451725in}}%
\pgfpathlineto{\pgfqpoint{10.801077in}{2.461854in}}%
\pgfpathlineto{\pgfqpoint{10.810105in}{2.482069in}}%
\pgfpathlineto{\pgfqpoint{10.819132in}{2.495074in}}%
\pgfpathlineto{\pgfqpoint{10.828159in}{2.529742in}}%
\pgfpathlineto{\pgfqpoint{10.837186in}{2.573222in}}%
\pgfpathlineto{\pgfqpoint{10.846213in}{2.642086in}}%
\pgfpathlineto{\pgfqpoint{10.855241in}{2.665306in}}%
\pgfpathlineto{\pgfqpoint{10.864268in}{2.673628in}}%
\pgfpathlineto{\pgfqpoint{10.873295in}{2.634947in}}%
\pgfpathlineto{\pgfqpoint{10.882322in}{2.576739in}}%
\pgfpathlineto{\pgfqpoint{10.891350in}{2.494104in}}%
\pgfpathlineto{\pgfqpoint{10.900377in}{2.441695in}}%
\pgfpathlineto{\pgfqpoint{10.909404in}{2.383461in}}%
\pgfpathlineto{\pgfqpoint{10.918431in}{2.341775in}}%
\pgfpathlineto{\pgfqpoint{10.927458in}{2.314902in}}%
\pgfpathlineto{\pgfqpoint{10.936486in}{2.304264in}}%
\pgfpathlineto{\pgfqpoint{10.945513in}{2.309224in}}%
\pgfpathlineto{\pgfqpoint{10.954540in}{2.303726in}}%
\pgfpathlineto{\pgfqpoint{10.963567in}{2.319572in}}%
\pgfpathlineto{\pgfqpoint{10.972594in}{2.324164in}}%
\pgfpathlineto{\pgfqpoint{10.981622in}{2.338074in}}%
\pgfpathlineto{\pgfqpoint{10.990649in}{2.354216in}}%
\pgfpathlineto{\pgfqpoint{10.999676in}{2.374101in}}%
\pgfpathlineto{\pgfqpoint{11.008703in}{2.418022in}}%
\pgfpathlineto{\pgfqpoint{11.017730in}{2.384930in}}%
\pgfpathlineto{\pgfqpoint{11.026758in}{2.314261in}}%
\pgfpathlineto{\pgfqpoint{11.035785in}{2.270145in}}%
\pgfpathlineto{\pgfqpoint{11.044812in}{2.241428in}}%
\pgfpathlineto{\pgfqpoint{11.053839in}{2.215919in}}%
\pgfpathlineto{\pgfqpoint{11.062867in}{2.194677in}}%
\pgfpathlineto{\pgfqpoint{11.071894in}{2.176458in}}%
\pgfpathlineto{\pgfqpoint{11.080921in}{2.148374in}}%
\pgfpathlineto{\pgfqpoint{11.089948in}{2.171995in}}%
\pgfpathlineto{\pgfqpoint{11.098975in}{2.192631in}}%
\pgfpathlineto{\pgfqpoint{11.108003in}{2.205152in}}%
\pgfpathlineto{\pgfqpoint{11.117030in}{2.218255in}}%
\pgfpathlineto{\pgfqpoint{11.126057in}{2.222195in}}%
\pgfpathlineto{\pgfqpoint{11.135084in}{2.232980in}}%
\pgfpathlineto{\pgfqpoint{11.144111in}{2.239692in}}%
\pgfpathlineto{\pgfqpoint{11.153139in}{2.244149in}}%
\pgfpathlineto{\pgfqpoint{11.162166in}{2.260112in}}%
\pgfpathlineto{\pgfqpoint{11.171193in}{2.275067in}}%
\pgfpathlineto{\pgfqpoint{11.180220in}{2.302370in}}%
\pgfpathlineto{\pgfqpoint{11.189247in}{2.325683in}}%
\pgfpathlineto{\pgfqpoint{11.198275in}{2.332814in}}%
\pgfpathlineto{\pgfqpoint{11.207302in}{2.329555in}}%
\pgfpathlineto{\pgfqpoint{11.216329in}{2.294565in}}%
\pgfpathlineto{\pgfqpoint{11.225356in}{2.268440in}}%
\pgfpathlineto{\pgfqpoint{11.234383in}{2.275468in}}%
\pgfpathlineto{\pgfqpoint{11.243411in}{2.271178in}}%
\pgfpathlineto{\pgfqpoint{11.252438in}{2.276650in}}%
\pgfpathlineto{\pgfqpoint{11.261465in}{2.269169in}}%
\pgfpathlineto{\pgfqpoint{11.270492in}{2.254889in}}%
\pgfpathlineto{\pgfqpoint{11.279520in}{2.252003in}}%
\pgfpathlineto{\pgfqpoint{11.288547in}{2.241594in}}%
\pgfpathlineto{\pgfqpoint{11.297574in}{2.236851in}}%
\pgfpathlineto{\pgfqpoint{11.306601in}{2.235622in}}%
\pgfpathlineto{\pgfqpoint{11.315628in}{2.225156in}}%
\pgfpathlineto{\pgfqpoint{11.324656in}{2.217054in}}%
\pgfpathlineto{\pgfqpoint{11.333683in}{2.217575in}}%
\pgfpathlineto{\pgfqpoint{11.342710in}{2.226225in}}%
\pgfpathlineto{\pgfqpoint{11.351737in}{2.221891in}}%
\pgfpathlineto{\pgfqpoint{11.360764in}{2.218875in}}%
\pgfpathlineto{\pgfqpoint{11.369792in}{2.220895in}}%
\pgfpathlineto{\pgfqpoint{11.378819in}{2.235556in}}%
\pgfpathlineto{\pgfqpoint{11.387846in}{2.263552in}}%
\pgfpathlineto{\pgfqpoint{11.396873in}{2.273553in}}%
\pgfpathlineto{\pgfqpoint{11.405900in}{2.263735in}}%
\pgfpathlineto{\pgfqpoint{11.423955in}{2.201515in}}%
\pgfpathlineto{\pgfqpoint{11.432982in}{2.169008in}}%
\pgfpathlineto{\pgfqpoint{11.442009in}{2.119721in}}%
\pgfpathlineto{\pgfqpoint{11.460064in}{2.199093in}}%
\pgfpathlineto{\pgfqpoint{11.469091in}{2.221708in}}%
\pgfpathlineto{\pgfqpoint{11.469091in}{2.221708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.000000in}{0.660000in}}{\pgfqpoint{9.920000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.636524,0.022684,0.262822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.450909in}{1.959683in}}%
\pgfpathlineto{\pgfqpoint{2.459936in}{1.946248in}}%
\pgfpathlineto{\pgfqpoint{2.468964in}{1.935761in}}%
\pgfpathlineto{\pgfqpoint{2.477991in}{1.921445in}}%
\pgfpathlineto{\pgfqpoint{2.487018in}{1.923399in}}%
\pgfpathlineto{\pgfqpoint{2.496045in}{1.898918in}}%
\pgfpathlineto{\pgfqpoint{2.505072in}{1.867811in}}%
\pgfpathlineto{\pgfqpoint{2.514100in}{1.799769in}}%
\pgfpathlineto{\pgfqpoint{2.523127in}{1.742059in}}%
\pgfpathlineto{\pgfqpoint{2.532154in}{1.699110in}}%
\pgfpathlineto{\pgfqpoint{2.541181in}{1.681864in}}%
\pgfpathlineto{\pgfqpoint{2.550208in}{1.685388in}}%
\pgfpathlineto{\pgfqpoint{2.559236in}{1.692554in}}%
\pgfpathlineto{\pgfqpoint{2.568263in}{1.684980in}}%
\pgfpathlineto{\pgfqpoint{2.577290in}{1.669902in}}%
\pgfpathlineto{\pgfqpoint{2.586317in}{1.636978in}}%
\pgfpathlineto{\pgfqpoint{2.595344in}{1.579938in}}%
\pgfpathlineto{\pgfqpoint{2.604372in}{1.509285in}}%
\pgfpathlineto{\pgfqpoint{2.613399in}{1.448966in}}%
\pgfpathlineto{\pgfqpoint{2.622426in}{1.444666in}}%
\pgfpathlineto{\pgfqpoint{2.631453in}{1.452002in}}%
\pgfpathlineto{\pgfqpoint{2.640480in}{1.480453in}}%
\pgfpathlineto{\pgfqpoint{2.649508in}{1.524113in}}%
\pgfpathlineto{\pgfqpoint{2.658535in}{1.604088in}}%
\pgfpathlineto{\pgfqpoint{2.667562in}{1.629142in}}%
\pgfpathlineto{\pgfqpoint{2.676589in}{1.683351in}}%
\pgfpathlineto{\pgfqpoint{2.685617in}{1.768620in}}%
\pgfpathlineto{\pgfqpoint{2.694644in}{1.839053in}}%
\pgfpathlineto{\pgfqpoint{2.703671in}{1.905241in}}%
\pgfpathlineto{\pgfqpoint{2.712698in}{1.966988in}}%
\pgfpathlineto{\pgfqpoint{2.721725in}{2.023852in}}%
\pgfpathlineto{\pgfqpoint{2.730753in}{2.040372in}}%
\pgfpathlineto{\pgfqpoint{2.739780in}{2.004845in}}%
\pgfpathlineto{\pgfqpoint{2.748807in}{1.929198in}}%
\pgfpathlineto{\pgfqpoint{2.757834in}{1.877672in}}%
\pgfpathlineto{\pgfqpoint{2.766861in}{1.821396in}}%
\pgfpathlineto{\pgfqpoint{2.775889in}{1.732029in}}%
\pgfpathlineto{\pgfqpoint{2.784916in}{1.662067in}}%
\pgfpathlineto{\pgfqpoint{2.802970in}{1.486626in}}%
\pgfpathlineto{\pgfqpoint{2.811997in}{1.469298in}}%
\pgfpathlineto{\pgfqpoint{2.821025in}{1.453351in}}%
\pgfpathlineto{\pgfqpoint{2.839079in}{1.613176in}}%
\pgfpathlineto{\pgfqpoint{2.848106in}{1.673303in}}%
\pgfpathlineto{\pgfqpoint{2.857133in}{1.720282in}}%
\pgfpathlineto{\pgfqpoint{2.866161in}{1.746246in}}%
\pgfpathlineto{\pgfqpoint{2.875188in}{1.761959in}}%
\pgfpathlineto{\pgfqpoint{2.884215in}{1.770409in}}%
\pgfpathlineto{\pgfqpoint{2.893242in}{1.792679in}}%
\pgfpathlineto{\pgfqpoint{2.902270in}{1.786316in}}%
\pgfpathlineto{\pgfqpoint{2.911297in}{1.781406in}}%
\pgfpathlineto{\pgfqpoint{2.920324in}{1.758433in}}%
\pgfpathlineto{\pgfqpoint{2.929351in}{1.720862in}}%
\pgfpathlineto{\pgfqpoint{2.938378in}{1.704964in}}%
\pgfpathlineto{\pgfqpoint{2.947406in}{1.703407in}}%
\pgfpathlineto{\pgfqpoint{2.956433in}{1.659573in}}%
\pgfpathlineto{\pgfqpoint{2.965460in}{1.634750in}}%
\pgfpathlineto{\pgfqpoint{2.974487in}{1.599903in}}%
\pgfpathlineto{\pgfqpoint{2.983514in}{1.616233in}}%
\pgfpathlineto{\pgfqpoint{2.992542in}{1.630405in}}%
\pgfpathlineto{\pgfqpoint{3.001569in}{1.660275in}}%
\pgfpathlineto{\pgfqpoint{3.010596in}{1.686877in}}%
\pgfpathlineto{\pgfqpoint{3.019623in}{1.717229in}}%
\pgfpathlineto{\pgfqpoint{3.028650in}{1.732411in}}%
\pgfpathlineto{\pgfqpoint{3.037678in}{1.769345in}}%
\pgfpathlineto{\pgfqpoint{3.046705in}{1.794511in}}%
\pgfpathlineto{\pgfqpoint{3.055732in}{1.816470in}}%
\pgfpathlineto{\pgfqpoint{3.064759in}{1.862981in}}%
\pgfpathlineto{\pgfqpoint{3.073787in}{1.892686in}}%
\pgfpathlineto{\pgfqpoint{3.082814in}{1.915854in}}%
\pgfpathlineto{\pgfqpoint{3.091841in}{1.955021in}}%
\pgfpathlineto{\pgfqpoint{3.100868in}{1.983085in}}%
\pgfpathlineto{\pgfqpoint{3.109895in}{1.989113in}}%
\pgfpathlineto{\pgfqpoint{3.118923in}{1.996854in}}%
\pgfpathlineto{\pgfqpoint{3.127950in}{1.975173in}}%
\pgfpathlineto{\pgfqpoint{3.136977in}{1.937568in}}%
\pgfpathlineto{\pgfqpoint{3.146004in}{1.916875in}}%
\pgfpathlineto{\pgfqpoint{3.155031in}{1.911032in}}%
\pgfpathlineto{\pgfqpoint{3.164059in}{1.900989in}}%
\pgfpathlineto{\pgfqpoint{3.173086in}{1.882420in}}%
\pgfpathlineto{\pgfqpoint{3.182113in}{1.875740in}}%
\pgfpathlineto{\pgfqpoint{3.191140in}{1.868267in}}%
\pgfpathlineto{\pgfqpoint{3.200167in}{1.894526in}}%
\pgfpathlineto{\pgfqpoint{3.209195in}{1.923724in}}%
\pgfpathlineto{\pgfqpoint{3.218222in}{1.953983in}}%
\pgfpathlineto{\pgfqpoint{3.227249in}{1.981868in}}%
\pgfpathlineto{\pgfqpoint{3.236276in}{2.012727in}}%
\pgfpathlineto{\pgfqpoint{3.245303in}{2.045331in}}%
\pgfpathlineto{\pgfqpoint{3.254331in}{2.084945in}}%
\pgfpathlineto{\pgfqpoint{3.263358in}{2.144373in}}%
\pgfpathlineto{\pgfqpoint{3.272385in}{2.282357in}}%
\pgfpathlineto{\pgfqpoint{3.281412in}{2.263756in}}%
\pgfpathlineto{\pgfqpoint{3.290440in}{2.108090in}}%
\pgfpathlineto{\pgfqpoint{3.299467in}{2.039047in}}%
\pgfpathlineto{\pgfqpoint{3.308494in}{2.012495in}}%
\pgfpathlineto{\pgfqpoint{3.317521in}{1.958310in}}%
\pgfpathlineto{\pgfqpoint{3.326548in}{1.929642in}}%
\pgfpathlineto{\pgfqpoint{3.335576in}{1.817309in}}%
\pgfpathlineto{\pgfqpoint{3.344603in}{1.826473in}}%
\pgfpathlineto{\pgfqpoint{3.353630in}{1.938545in}}%
\pgfpathlineto{\pgfqpoint{3.362657in}{1.966344in}}%
\pgfpathlineto{\pgfqpoint{3.371684in}{1.948805in}}%
\pgfpathlineto{\pgfqpoint{3.380712in}{1.913279in}}%
\pgfpathlineto{\pgfqpoint{3.407793in}{1.837125in}}%
\pgfpathlineto{\pgfqpoint{3.416820in}{1.769932in}}%
\pgfpathlineto{\pgfqpoint{3.425848in}{1.775429in}}%
\pgfpathlineto{\pgfqpoint{3.434875in}{1.857029in}}%
\pgfpathlineto{\pgfqpoint{3.443902in}{1.901144in}}%
\pgfpathlineto{\pgfqpoint{3.452929in}{1.935029in}}%
\pgfpathlineto{\pgfqpoint{3.461957in}{1.970698in}}%
\pgfpathlineto{\pgfqpoint{3.470984in}{2.008624in}}%
\pgfpathlineto{\pgfqpoint{3.480011in}{2.074923in}}%
\pgfpathlineto{\pgfqpoint{3.489038in}{2.125643in}}%
\pgfpathlineto{\pgfqpoint{3.498065in}{2.191045in}}%
\pgfpathlineto{\pgfqpoint{3.507093in}{2.202454in}}%
\pgfpathlineto{\pgfqpoint{3.516120in}{2.152354in}}%
\pgfpathlineto{\pgfqpoint{3.525147in}{2.132288in}}%
\pgfpathlineto{\pgfqpoint{3.534174in}{2.103699in}}%
\pgfpathlineto{\pgfqpoint{3.543201in}{2.098532in}}%
\pgfpathlineto{\pgfqpoint{3.552229in}{2.083311in}}%
\pgfpathlineto{\pgfqpoint{3.561256in}{2.097238in}}%
\pgfpathlineto{\pgfqpoint{3.570283in}{2.108888in}}%
\pgfpathlineto{\pgfqpoint{3.579310in}{2.115924in}}%
\pgfpathlineto{\pgfqpoint{3.588337in}{2.104637in}}%
\pgfpathlineto{\pgfqpoint{3.597365in}{2.103824in}}%
\pgfpathlineto{\pgfqpoint{3.606392in}{2.109629in}}%
\pgfpathlineto{\pgfqpoint{3.615419in}{2.114673in}}%
\pgfpathlineto{\pgfqpoint{3.624446in}{2.118324in}}%
\pgfpathlineto{\pgfqpoint{3.633473in}{2.146560in}}%
\pgfpathlineto{\pgfqpoint{3.642501in}{2.243217in}}%
\pgfpathlineto{\pgfqpoint{3.651528in}{2.195104in}}%
\pgfpathlineto{\pgfqpoint{3.660555in}{2.137692in}}%
\pgfpathlineto{\pgfqpoint{3.669582in}{2.124709in}}%
\pgfpathlineto{\pgfqpoint{3.678610in}{2.112803in}}%
\pgfpathlineto{\pgfqpoint{3.687637in}{2.113218in}}%
\pgfpathlineto{\pgfqpoint{3.696664in}{2.127045in}}%
\pgfpathlineto{\pgfqpoint{3.705691in}{2.134868in}}%
\pgfpathlineto{\pgfqpoint{3.714718in}{2.149842in}}%
\pgfpathlineto{\pgfqpoint{3.723746in}{2.152945in}}%
\pgfpathlineto{\pgfqpoint{3.732773in}{2.173416in}}%
\pgfpathlineto{\pgfqpoint{3.741800in}{2.175569in}}%
\pgfpathlineto{\pgfqpoint{3.750827in}{2.161017in}}%
\pgfpathlineto{\pgfqpoint{3.759854in}{2.155956in}}%
\pgfpathlineto{\pgfqpoint{3.768882in}{2.154397in}}%
\pgfpathlineto{\pgfqpoint{3.777909in}{2.154156in}}%
\pgfpathlineto{\pgfqpoint{3.786936in}{2.155251in}}%
\pgfpathlineto{\pgfqpoint{3.795963in}{2.160789in}}%
\pgfpathlineto{\pgfqpoint{3.804990in}{2.158668in}}%
\pgfpathlineto{\pgfqpoint{3.814018in}{2.145566in}}%
\pgfpathlineto{\pgfqpoint{3.823045in}{2.103310in}}%
\pgfpathlineto{\pgfqpoint{3.832072in}{2.092631in}}%
\pgfpathlineto{\pgfqpoint{3.841099in}{2.120239in}}%
\pgfpathlineto{\pgfqpoint{3.850126in}{2.071708in}}%
\pgfpathlineto{\pgfqpoint{3.859154in}{2.060710in}}%
\pgfpathlineto{\pgfqpoint{3.868181in}{2.051777in}}%
\pgfpathlineto{\pgfqpoint{3.877208in}{2.011301in}}%
\pgfpathlineto{\pgfqpoint{3.886235in}{1.955573in}}%
\pgfpathlineto{\pgfqpoint{3.895263in}{1.815991in}}%
\pgfpathlineto{\pgfqpoint{3.904290in}{1.810768in}}%
\pgfpathlineto{\pgfqpoint{3.913317in}{1.939919in}}%
\pgfpathlineto{\pgfqpoint{3.922344in}{1.988557in}}%
\pgfpathlineto{\pgfqpoint{3.931371in}{2.027543in}}%
\pgfpathlineto{\pgfqpoint{3.940399in}{2.043451in}}%
\pgfpathlineto{\pgfqpoint{3.949426in}{2.071796in}}%
\pgfpathlineto{\pgfqpoint{3.958453in}{2.093081in}}%
\pgfpathlineto{\pgfqpoint{3.967480in}{2.187571in}}%
\pgfpathlineto{\pgfqpoint{3.976507in}{2.101362in}}%
\pgfpathlineto{\pgfqpoint{3.985535in}{1.977998in}}%
\pgfpathlineto{\pgfqpoint{3.994562in}{1.997818in}}%
\pgfpathlineto{\pgfqpoint{4.003589in}{1.973590in}}%
\pgfpathlineto{\pgfqpoint{4.012616in}{2.088123in}}%
\pgfpathlineto{\pgfqpoint{4.021643in}{2.099235in}}%
\pgfpathlineto{\pgfqpoint{4.030671in}{2.079209in}}%
\pgfpathlineto{\pgfqpoint{4.039698in}{2.062702in}}%
\pgfpathlineto{\pgfqpoint{4.057752in}{2.001429in}}%
\pgfpathlineto{\pgfqpoint{4.066780in}{2.001642in}}%
\pgfpathlineto{\pgfqpoint{4.075807in}{2.025009in}}%
\pgfpathlineto{\pgfqpoint{4.084834in}{2.038308in}}%
\pgfpathlineto{\pgfqpoint{4.093861in}{2.057024in}}%
\pgfpathlineto{\pgfqpoint{4.102888in}{2.103703in}}%
\pgfpathlineto{\pgfqpoint{4.111916in}{2.096819in}}%
\pgfpathlineto{\pgfqpoint{4.120943in}{2.094437in}}%
\pgfpathlineto{\pgfqpoint{4.129970in}{2.146950in}}%
\pgfpathlineto{\pgfqpoint{4.138997in}{2.195002in}}%
\pgfpathlineto{\pgfqpoint{4.157052in}{2.258936in}}%
\pgfpathlineto{\pgfqpoint{4.166079in}{2.274437in}}%
\pgfpathlineto{\pgfqpoint{4.175106in}{2.306849in}}%
\pgfpathlineto{\pgfqpoint{4.184133in}{2.357341in}}%
\pgfpathlineto{\pgfqpoint{4.202188in}{2.500042in}}%
\pgfpathlineto{\pgfqpoint{4.211215in}{2.546791in}}%
\pgfpathlineto{\pgfqpoint{4.220242in}{2.600197in}}%
\pgfpathlineto{\pgfqpoint{4.238296in}{2.721332in}}%
\pgfpathlineto{\pgfqpoint{4.247324in}{2.779255in}}%
\pgfpathlineto{\pgfqpoint{4.256351in}{2.706359in}}%
\pgfpathlineto{\pgfqpoint{4.265378in}{2.656939in}}%
\pgfpathlineto{\pgfqpoint{4.274405in}{2.615640in}}%
\pgfpathlineto{\pgfqpoint{4.283433in}{2.587858in}}%
\pgfpathlineto{\pgfqpoint{4.292460in}{2.563824in}}%
\pgfpathlineto{\pgfqpoint{4.301487in}{2.551282in}}%
\pgfpathlineto{\pgfqpoint{4.310514in}{2.537288in}}%
\pgfpathlineto{\pgfqpoint{4.319541in}{2.535140in}}%
\pgfpathlineto{\pgfqpoint{4.328569in}{2.530672in}}%
\pgfpathlineto{\pgfqpoint{4.337596in}{2.539287in}}%
\pgfpathlineto{\pgfqpoint{4.346623in}{2.519468in}}%
\pgfpathlineto{\pgfqpoint{4.355650in}{2.475044in}}%
\pgfpathlineto{\pgfqpoint{4.364677in}{2.453130in}}%
\pgfpathlineto{\pgfqpoint{4.373705in}{2.436821in}}%
\pgfpathlineto{\pgfqpoint{4.382732in}{2.431599in}}%
\pgfpathlineto{\pgfqpoint{4.391759in}{2.449415in}}%
\pgfpathlineto{\pgfqpoint{4.400786in}{2.468092in}}%
\pgfpathlineto{\pgfqpoint{4.409813in}{2.505343in}}%
\pgfpathlineto{\pgfqpoint{4.418841in}{2.459579in}}%
\pgfpathlineto{\pgfqpoint{4.427868in}{2.446260in}}%
\pgfpathlineto{\pgfqpoint{4.436895in}{2.423856in}}%
\pgfpathlineto{\pgfqpoint{4.445922in}{2.403033in}}%
\pgfpathlineto{\pgfqpoint{4.454949in}{2.377910in}}%
\pgfpathlineto{\pgfqpoint{4.463977in}{2.391259in}}%
\pgfpathlineto{\pgfqpoint{4.473004in}{2.440808in}}%
\pgfpathlineto{\pgfqpoint{4.482031in}{2.524064in}}%
\pgfpathlineto{\pgfqpoint{4.491058in}{2.656222in}}%
\pgfpathlineto{\pgfqpoint{4.500086in}{2.640918in}}%
\pgfpathlineto{\pgfqpoint{4.509113in}{2.687173in}}%
\pgfpathlineto{\pgfqpoint{4.518140in}{2.930969in}}%
\pgfpathlineto{\pgfqpoint{4.527167in}{3.157118in}}%
\pgfpathlineto{\pgfqpoint{4.536194in}{3.489840in}}%
\pgfpathlineto{\pgfqpoint{4.545222in}{3.748465in}}%
\pgfpathlineto{\pgfqpoint{4.554249in}{3.528736in}}%
\pgfpathlineto{\pgfqpoint{4.563276in}{3.266633in}}%
\pgfpathlineto{\pgfqpoint{4.572303in}{3.144275in}}%
\pgfpathlineto{\pgfqpoint{4.581330in}{3.067261in}}%
\pgfpathlineto{\pgfqpoint{4.590358in}{2.920251in}}%
\pgfpathlineto{\pgfqpoint{4.599385in}{2.760099in}}%
\pgfpathlineto{\pgfqpoint{4.608412in}{2.829047in}}%
\pgfpathlineto{\pgfqpoint{4.617439in}{2.853438in}}%
\pgfpathlineto{\pgfqpoint{4.626466in}{3.047983in}}%
\pgfpathlineto{\pgfqpoint{4.635494in}{3.421918in}}%
\pgfpathlineto{\pgfqpoint{4.644521in}{3.294277in}}%
\pgfpathlineto{\pgfqpoint{4.653548in}{3.336741in}}%
\pgfpathlineto{\pgfqpoint{4.662575in}{3.474559in}}%
\pgfpathlineto{\pgfqpoint{4.671603in}{3.267768in}}%
\pgfpathlineto{\pgfqpoint{4.680630in}{3.112611in}}%
\pgfpathlineto{\pgfqpoint{4.689657in}{3.023826in}}%
\pgfpathlineto{\pgfqpoint{4.698684in}{2.962057in}}%
\pgfpathlineto{\pgfqpoint{4.707711in}{2.967734in}}%
\pgfpathlineto{\pgfqpoint{4.716739in}{2.991436in}}%
\pgfpathlineto{\pgfqpoint{4.725766in}{3.107000in}}%
\pgfpathlineto{\pgfqpoint{4.734793in}{2.890509in}}%
\pgfpathlineto{\pgfqpoint{4.743820in}{2.741730in}}%
\pgfpathlineto{\pgfqpoint{4.752847in}{2.735713in}}%
\pgfpathlineto{\pgfqpoint{4.761875in}{2.723435in}}%
\pgfpathlineto{\pgfqpoint{4.770902in}{2.741012in}}%
\pgfpathlineto{\pgfqpoint{4.779929in}{2.724657in}}%
\pgfpathlineto{\pgfqpoint{4.788956in}{2.721402in}}%
\pgfpathlineto{\pgfqpoint{4.797983in}{2.722807in}}%
\pgfpathlineto{\pgfqpoint{4.807011in}{2.738841in}}%
\pgfpathlineto{\pgfqpoint{4.816038in}{2.768775in}}%
\pgfpathlineto{\pgfqpoint{4.825065in}{2.852719in}}%
\pgfpathlineto{\pgfqpoint{4.834092in}{2.856358in}}%
\pgfpathlineto{\pgfqpoint{4.843119in}{2.851162in}}%
\pgfpathlineto{\pgfqpoint{4.852147in}{2.797480in}}%
\pgfpathlineto{\pgfqpoint{4.861174in}{2.715977in}}%
\pgfpathlineto{\pgfqpoint{4.870201in}{2.622457in}}%
\pgfpathlineto{\pgfqpoint{4.879228in}{2.499592in}}%
\pgfpathlineto{\pgfqpoint{4.888256in}{2.503789in}}%
\pgfpathlineto{\pgfqpoint{4.897283in}{2.515274in}}%
\pgfpathlineto{\pgfqpoint{4.906310in}{2.523169in}}%
\pgfpathlineto{\pgfqpoint{4.915337in}{2.525766in}}%
\pgfpathlineto{\pgfqpoint{4.924364in}{2.536715in}}%
\pgfpathlineto{\pgfqpoint{4.933392in}{2.528887in}}%
\pgfpathlineto{\pgfqpoint{4.942419in}{2.583500in}}%
\pgfpathlineto{\pgfqpoint{4.951446in}{2.626848in}}%
\pgfpathlineto{\pgfqpoint{4.960473in}{2.534613in}}%
\pgfpathlineto{\pgfqpoint{4.969500in}{2.779849in}}%
\pgfpathlineto{\pgfqpoint{4.978528in}{2.855994in}}%
\pgfpathlineto{\pgfqpoint{4.987555in}{2.585895in}}%
\pgfpathlineto{\pgfqpoint{4.996582in}{2.566098in}}%
\pgfpathlineto{\pgfqpoint{5.005609in}{2.593920in}}%
\pgfpathlineto{\pgfqpoint{5.014636in}{2.631059in}}%
\pgfpathlineto{\pgfqpoint{5.023664in}{2.635558in}}%
\pgfpathlineto{\pgfqpoint{5.032691in}{2.643675in}}%
\pgfpathlineto{\pgfqpoint{5.041718in}{2.629554in}}%
\pgfpathlineto{\pgfqpoint{5.050745in}{2.630924in}}%
\pgfpathlineto{\pgfqpoint{5.059772in}{2.604464in}}%
\pgfpathlineto{\pgfqpoint{5.068800in}{2.587917in}}%
\pgfpathlineto{\pgfqpoint{5.077827in}{2.555200in}}%
\pgfpathlineto{\pgfqpoint{5.086854in}{2.540802in}}%
\pgfpathlineto{\pgfqpoint{5.095881in}{2.508986in}}%
\pgfpathlineto{\pgfqpoint{5.104909in}{2.482803in}}%
\pgfpathlineto{\pgfqpoint{5.113936in}{2.457726in}}%
\pgfpathlineto{\pgfqpoint{5.122963in}{2.436490in}}%
\pgfpathlineto{\pgfqpoint{5.131990in}{2.413070in}}%
\pgfpathlineto{\pgfqpoint{5.141017in}{2.384945in}}%
\pgfpathlineto{\pgfqpoint{5.150045in}{2.368918in}}%
\pgfpathlineto{\pgfqpoint{5.159072in}{2.353872in}}%
\pgfpathlineto{\pgfqpoint{5.168099in}{2.350500in}}%
\pgfpathlineto{\pgfqpoint{5.177126in}{2.348486in}}%
\pgfpathlineto{\pgfqpoint{5.186153in}{2.332635in}}%
\pgfpathlineto{\pgfqpoint{5.195181in}{2.336691in}}%
\pgfpathlineto{\pgfqpoint{5.204208in}{2.342128in}}%
\pgfpathlineto{\pgfqpoint{5.213235in}{2.350715in}}%
\pgfpathlineto{\pgfqpoint{5.222262in}{2.342404in}}%
\pgfpathlineto{\pgfqpoint{5.231289in}{2.343552in}}%
\pgfpathlineto{\pgfqpoint{5.240317in}{2.348276in}}%
\pgfpathlineto{\pgfqpoint{5.249344in}{2.353900in}}%
\pgfpathlineto{\pgfqpoint{5.258371in}{2.351180in}}%
\pgfpathlineto{\pgfqpoint{5.267398in}{2.345712in}}%
\pgfpathlineto{\pgfqpoint{5.276426in}{2.355264in}}%
\pgfpathlineto{\pgfqpoint{5.285453in}{2.362571in}}%
\pgfpathlineto{\pgfqpoint{5.294480in}{2.386920in}}%
\pgfpathlineto{\pgfqpoint{5.303507in}{2.405510in}}%
\pgfpathlineto{\pgfqpoint{5.312534in}{2.455894in}}%
\pgfpathlineto{\pgfqpoint{5.321562in}{2.469471in}}%
\pgfpathlineto{\pgfqpoint{5.330589in}{2.419637in}}%
\pgfpathlineto{\pgfqpoint{5.339616in}{2.402001in}}%
\pgfpathlineto{\pgfqpoint{5.348643in}{2.368427in}}%
\pgfpathlineto{\pgfqpoint{5.357670in}{2.353416in}}%
\pgfpathlineto{\pgfqpoint{5.366698in}{2.348736in}}%
\pgfpathlineto{\pgfqpoint{5.375725in}{2.344985in}}%
\pgfpathlineto{\pgfqpoint{5.384752in}{2.331007in}}%
\pgfpathlineto{\pgfqpoint{5.393779in}{2.322520in}}%
\pgfpathlineto{\pgfqpoint{5.402806in}{2.323118in}}%
\pgfpathlineto{\pgfqpoint{5.411834in}{2.331167in}}%
\pgfpathlineto{\pgfqpoint{5.420861in}{2.323670in}}%
\pgfpathlineto{\pgfqpoint{5.429888in}{2.319532in}}%
\pgfpathlineto{\pgfqpoint{5.438915in}{2.312821in}}%
\pgfpathlineto{\pgfqpoint{5.447942in}{2.307803in}}%
\pgfpathlineto{\pgfqpoint{5.456970in}{2.305304in}}%
\pgfpathlineto{\pgfqpoint{5.465997in}{2.310082in}}%
\pgfpathlineto{\pgfqpoint{5.475024in}{2.309438in}}%
\pgfpathlineto{\pgfqpoint{5.484051in}{2.322912in}}%
\pgfpathlineto{\pgfqpoint{5.493079in}{2.325676in}}%
\pgfpathlineto{\pgfqpoint{5.502106in}{2.350614in}}%
\pgfpathlineto{\pgfqpoint{5.511133in}{2.361889in}}%
\pgfpathlineto{\pgfqpoint{5.520160in}{2.367485in}}%
\pgfpathlineto{\pgfqpoint{5.529187in}{2.373553in}}%
\pgfpathlineto{\pgfqpoint{5.538215in}{2.385058in}}%
\pgfpathlineto{\pgfqpoint{5.547242in}{2.366172in}}%
\pgfpathlineto{\pgfqpoint{5.556269in}{2.375209in}}%
\pgfpathlineto{\pgfqpoint{5.574323in}{2.366658in}}%
\pgfpathlineto{\pgfqpoint{5.583351in}{2.352149in}}%
\pgfpathlineto{\pgfqpoint{5.592378in}{2.336723in}}%
\pgfpathlineto{\pgfqpoint{5.601405in}{2.331976in}}%
\pgfpathlineto{\pgfqpoint{5.610432in}{2.329912in}}%
\pgfpathlineto{\pgfqpoint{5.619459in}{2.320322in}}%
\pgfpathlineto{\pgfqpoint{5.628487in}{2.318363in}}%
\pgfpathlineto{\pgfqpoint{5.637514in}{2.325564in}}%
\pgfpathlineto{\pgfqpoint{5.646541in}{2.317013in}}%
\pgfpathlineto{\pgfqpoint{5.655568in}{2.323242in}}%
\pgfpathlineto{\pgfqpoint{5.664596in}{2.323155in}}%
\pgfpathlineto{\pgfqpoint{5.673623in}{2.321535in}}%
\pgfpathlineto{\pgfqpoint{5.682650in}{2.309682in}}%
\pgfpathlineto{\pgfqpoint{5.691677in}{2.304056in}}%
\pgfpathlineto{\pgfqpoint{5.700704in}{2.300010in}}%
\pgfpathlineto{\pgfqpoint{5.709732in}{2.289348in}}%
\pgfpathlineto{\pgfqpoint{5.718759in}{2.276806in}}%
\pgfpathlineto{\pgfqpoint{5.727786in}{2.260751in}}%
\pgfpathlineto{\pgfqpoint{5.736813in}{2.245911in}}%
\pgfpathlineto{\pgfqpoint{5.745840in}{2.214633in}}%
\pgfpathlineto{\pgfqpoint{5.754868in}{2.173177in}}%
\pgfpathlineto{\pgfqpoint{5.763895in}{2.120400in}}%
\pgfpathlineto{\pgfqpoint{5.772922in}{2.162360in}}%
\pgfpathlineto{\pgfqpoint{5.781949in}{2.199915in}}%
\pgfpathlineto{\pgfqpoint{5.790976in}{2.212935in}}%
\pgfpathlineto{\pgfqpoint{5.800004in}{2.228216in}}%
\pgfpathlineto{\pgfqpoint{5.809031in}{2.239540in}}%
\pgfpathlineto{\pgfqpoint{5.818058in}{2.241773in}}%
\pgfpathlineto{\pgfqpoint{5.827085in}{2.235383in}}%
\pgfpathlineto{\pgfqpoint{5.836112in}{2.236040in}}%
\pgfpathlineto{\pgfqpoint{5.845140in}{2.238748in}}%
\pgfpathlineto{\pgfqpoint{5.854167in}{2.235876in}}%
\pgfpathlineto{\pgfqpoint{5.863194in}{2.228164in}}%
\pgfpathlineto{\pgfqpoint{5.872221in}{2.227443in}}%
\pgfpathlineto{\pgfqpoint{5.881249in}{2.240259in}}%
\pgfpathlineto{\pgfqpoint{5.890276in}{2.215085in}}%
\pgfpathlineto{\pgfqpoint{5.899303in}{2.194054in}}%
\pgfpathlineto{\pgfqpoint{5.908330in}{2.179640in}}%
\pgfpathlineto{\pgfqpoint{5.917357in}{2.173942in}}%
\pgfpathlineto{\pgfqpoint{5.926385in}{2.157309in}}%
\pgfpathlineto{\pgfqpoint{5.935412in}{2.143153in}}%
\pgfpathlineto{\pgfqpoint{5.944439in}{2.143003in}}%
\pgfpathlineto{\pgfqpoint{5.953466in}{2.148944in}}%
\pgfpathlineto{\pgfqpoint{5.962493in}{2.158956in}}%
\pgfpathlineto{\pgfqpoint{5.971521in}{2.166053in}}%
\pgfpathlineto{\pgfqpoint{5.980548in}{2.169725in}}%
\pgfpathlineto{\pgfqpoint{5.989575in}{2.179424in}}%
\pgfpathlineto{\pgfqpoint{5.998602in}{2.196939in}}%
\pgfpathlineto{\pgfqpoint{6.007629in}{2.204636in}}%
\pgfpathlineto{\pgfqpoint{6.016657in}{2.217583in}}%
\pgfpathlineto{\pgfqpoint{6.025684in}{2.242139in}}%
\pgfpathlineto{\pgfqpoint{6.034711in}{2.262714in}}%
\pgfpathlineto{\pgfqpoint{6.043738in}{2.290703in}}%
\pgfpathlineto{\pgfqpoint{6.052765in}{2.313223in}}%
\pgfpathlineto{\pgfqpoint{6.061793in}{2.325434in}}%
\pgfpathlineto{\pgfqpoint{6.070820in}{2.342001in}}%
\pgfpathlineto{\pgfqpoint{6.079847in}{2.349443in}}%
\pgfpathlineto{\pgfqpoint{6.088874in}{2.353656in}}%
\pgfpathlineto{\pgfqpoint{6.097902in}{2.351803in}}%
\pgfpathlineto{\pgfqpoint{6.106929in}{2.366585in}}%
\pgfpathlineto{\pgfqpoint{6.115956in}{2.362047in}}%
\pgfpathlineto{\pgfqpoint{6.124983in}{2.366962in}}%
\pgfpathlineto{\pgfqpoint{6.134010in}{2.367749in}}%
\pgfpathlineto{\pgfqpoint{6.143038in}{2.352732in}}%
\pgfpathlineto{\pgfqpoint{6.152065in}{2.369146in}}%
\pgfpathlineto{\pgfqpoint{6.161092in}{2.370196in}}%
\pgfpathlineto{\pgfqpoint{6.179146in}{2.344597in}}%
\pgfpathlineto{\pgfqpoint{6.188174in}{2.358367in}}%
\pgfpathlineto{\pgfqpoint{6.197201in}{2.366116in}}%
\pgfpathlineto{\pgfqpoint{6.206228in}{2.363959in}}%
\pgfpathlineto{\pgfqpoint{6.215255in}{2.378419in}}%
\pgfpathlineto{\pgfqpoint{6.224282in}{2.382732in}}%
\pgfpathlineto{\pgfqpoint{6.233310in}{2.380087in}}%
\pgfpathlineto{\pgfqpoint{6.242337in}{2.389752in}}%
\pgfpathlineto{\pgfqpoint{6.251364in}{2.401108in}}%
\pgfpathlineto{\pgfqpoint{6.260391in}{2.402554in}}%
\pgfpathlineto{\pgfqpoint{6.278446in}{2.360510in}}%
\pgfpathlineto{\pgfqpoint{6.296500in}{2.330688in}}%
\pgfpathlineto{\pgfqpoint{6.305527in}{2.320180in}}%
\pgfpathlineto{\pgfqpoint{6.314555in}{2.305380in}}%
\pgfpathlineto{\pgfqpoint{6.323582in}{2.300679in}}%
\pgfpathlineto{\pgfqpoint{6.332609in}{2.292083in}}%
\pgfpathlineto{\pgfqpoint{6.341636in}{2.276819in}}%
\pgfpathlineto{\pgfqpoint{6.350663in}{2.271975in}}%
\pgfpathlineto{\pgfqpoint{6.359691in}{2.266327in}}%
\pgfpathlineto{\pgfqpoint{6.368718in}{2.255079in}}%
\pgfpathlineto{\pgfqpoint{6.377745in}{2.247361in}}%
\pgfpathlineto{\pgfqpoint{6.386772in}{2.241798in}}%
\pgfpathlineto{\pgfqpoint{6.395799in}{2.238387in}}%
\pgfpathlineto{\pgfqpoint{6.404827in}{2.225355in}}%
\pgfpathlineto{\pgfqpoint{6.413854in}{2.218324in}}%
\pgfpathlineto{\pgfqpoint{6.422881in}{2.202712in}}%
\pgfpathlineto{\pgfqpoint{6.440935in}{2.184232in}}%
\pgfpathlineto{\pgfqpoint{6.449963in}{2.165739in}}%
\pgfpathlineto{\pgfqpoint{6.458990in}{2.166565in}}%
\pgfpathlineto{\pgfqpoint{6.468017in}{2.164109in}}%
\pgfpathlineto{\pgfqpoint{6.477044in}{2.151291in}}%
\pgfpathlineto{\pgfqpoint{6.486072in}{2.146510in}}%
\pgfpathlineto{\pgfqpoint{6.495099in}{2.143059in}}%
\pgfpathlineto{\pgfqpoint{6.504126in}{2.132902in}}%
\pgfpathlineto{\pgfqpoint{6.513153in}{2.139954in}}%
\pgfpathlineto{\pgfqpoint{6.531208in}{2.141670in}}%
\pgfpathlineto{\pgfqpoint{6.540235in}{2.166983in}}%
\pgfpathlineto{\pgfqpoint{6.549262in}{2.170652in}}%
\pgfpathlineto{\pgfqpoint{6.558289in}{2.183763in}}%
\pgfpathlineto{\pgfqpoint{6.567316in}{2.204366in}}%
\pgfpathlineto{\pgfqpoint{6.576344in}{2.220555in}}%
\pgfpathlineto{\pgfqpoint{6.585371in}{2.245951in}}%
\pgfpathlineto{\pgfqpoint{6.594398in}{2.224987in}}%
\pgfpathlineto{\pgfqpoint{6.603425in}{2.162898in}}%
\pgfpathlineto{\pgfqpoint{6.612452in}{2.146679in}}%
\pgfpathlineto{\pgfqpoint{6.621480in}{2.152995in}}%
\pgfpathlineto{\pgfqpoint{6.630507in}{2.152559in}}%
\pgfpathlineto{\pgfqpoint{6.639534in}{2.141910in}}%
\pgfpathlineto{\pgfqpoint{6.648561in}{2.166670in}}%
\pgfpathlineto{\pgfqpoint{6.657588in}{2.286973in}}%
\pgfpathlineto{\pgfqpoint{6.666616in}{2.413033in}}%
\pgfpathlineto{\pgfqpoint{6.675643in}{2.543358in}}%
\pgfpathlineto{\pgfqpoint{6.684670in}{2.713382in}}%
\pgfpathlineto{\pgfqpoint{6.693697in}{2.912796in}}%
\pgfpathlineto{\pgfqpoint{6.702725in}{3.020317in}}%
\pgfpathlineto{\pgfqpoint{6.711752in}{3.050633in}}%
\pgfpathlineto{\pgfqpoint{6.720779in}{3.125369in}}%
\pgfpathlineto{\pgfqpoint{6.729806in}{3.228358in}}%
\pgfpathlineto{\pgfqpoint{6.738833in}{3.374395in}}%
\pgfpathlineto{\pgfqpoint{6.747861in}{3.414817in}}%
\pgfpathlineto{\pgfqpoint{6.756888in}{3.307914in}}%
\pgfpathlineto{\pgfqpoint{6.765915in}{3.311159in}}%
\pgfpathlineto{\pgfqpoint{6.774942in}{3.192828in}}%
\pgfpathlineto{\pgfqpoint{6.783969in}{2.985021in}}%
\pgfpathlineto{\pgfqpoint{6.792997in}{2.798148in}}%
\pgfpathlineto{\pgfqpoint{6.802024in}{2.700833in}}%
\pgfpathlineto{\pgfqpoint{6.811051in}{2.667813in}}%
\pgfpathlineto{\pgfqpoint{6.820078in}{2.615725in}}%
\pgfpathlineto{\pgfqpoint{6.829105in}{2.648487in}}%
\pgfpathlineto{\pgfqpoint{6.838133in}{2.561010in}}%
\pgfpathlineto{\pgfqpoint{6.847160in}{2.542352in}}%
\pgfpathlineto{\pgfqpoint{6.856187in}{2.545954in}}%
\pgfpathlineto{\pgfqpoint{6.865214in}{2.546662in}}%
\pgfpathlineto{\pgfqpoint{6.874242in}{2.524784in}}%
\pgfpathlineto{\pgfqpoint{6.883269in}{2.529556in}}%
\pgfpathlineto{\pgfqpoint{6.892296in}{2.488382in}}%
\pgfpathlineto{\pgfqpoint{6.901323in}{2.376212in}}%
\pgfpathlineto{\pgfqpoint{6.910350in}{2.278076in}}%
\pgfpathlineto{\pgfqpoint{6.919378in}{2.325403in}}%
\pgfpathlineto{\pgfqpoint{6.928405in}{2.387980in}}%
\pgfpathlineto{\pgfqpoint{6.937432in}{2.490053in}}%
\pgfpathlineto{\pgfqpoint{6.946459in}{2.625022in}}%
\pgfpathlineto{\pgfqpoint{6.955486in}{2.716888in}}%
\pgfpathlineto{\pgfqpoint{6.964514in}{2.948031in}}%
\pgfpathlineto{\pgfqpoint{6.973541in}{3.199094in}}%
\pgfpathlineto{\pgfqpoint{6.982568in}{2.813596in}}%
\pgfpathlineto{\pgfqpoint{6.991595in}{2.211212in}}%
\pgfpathlineto{\pgfqpoint{7.000622in}{2.089332in}}%
\pgfpathlineto{\pgfqpoint{7.009650in}{1.973587in}}%
\pgfpathlineto{\pgfqpoint{7.018677in}{2.060952in}}%
\pgfpathlineto{\pgfqpoint{7.027704in}{2.316688in}}%
\pgfpathlineto{\pgfqpoint{7.036731in}{2.596098in}}%
\pgfpathlineto{\pgfqpoint{7.045758in}{2.893054in}}%
\pgfpathlineto{\pgfqpoint{7.054786in}{3.475667in}}%
\pgfpathlineto{\pgfqpoint{7.063813in}{4.131149in}}%
\pgfpathlineto{\pgfqpoint{7.072840in}{3.480185in}}%
\pgfpathlineto{\pgfqpoint{7.081867in}{2.968344in}}%
\pgfpathlineto{\pgfqpoint{7.099922in}{2.552490in}}%
\pgfpathlineto{\pgfqpoint{7.108949in}{2.414230in}}%
\pgfpathlineto{\pgfqpoint{7.117976in}{2.228000in}}%
\pgfpathlineto{\pgfqpoint{7.127003in}{2.181287in}}%
\pgfpathlineto{\pgfqpoint{7.136031in}{2.257151in}}%
\pgfpathlineto{\pgfqpoint{7.145058in}{2.311357in}}%
\pgfpathlineto{\pgfqpoint{7.154085in}{2.422739in}}%
\pgfpathlineto{\pgfqpoint{7.163112in}{2.494763in}}%
\pgfpathlineto{\pgfqpoint{7.172139in}{2.550196in}}%
\pgfpathlineto{\pgfqpoint{7.181167in}{2.617869in}}%
\pgfpathlineto{\pgfqpoint{7.190194in}{2.693363in}}%
\pgfpathlineto{\pgfqpoint{7.199221in}{2.651067in}}%
\pgfpathlineto{\pgfqpoint{7.208248in}{2.620604in}}%
\pgfpathlineto{\pgfqpoint{7.217275in}{2.622103in}}%
\pgfpathlineto{\pgfqpoint{7.226303in}{2.634894in}}%
\pgfpathlineto{\pgfqpoint{7.235330in}{2.657164in}}%
\pgfpathlineto{\pgfqpoint{7.244357in}{2.652010in}}%
\pgfpathlineto{\pgfqpoint{7.253384in}{2.627918in}}%
\pgfpathlineto{\pgfqpoint{7.262412in}{2.642352in}}%
\pgfpathlineto{\pgfqpoint{7.271439in}{2.691035in}}%
\pgfpathlineto{\pgfqpoint{7.280466in}{2.686399in}}%
\pgfpathlineto{\pgfqpoint{7.289493in}{2.684436in}}%
\pgfpathlineto{\pgfqpoint{7.298520in}{2.557939in}}%
\pgfpathlineto{\pgfqpoint{7.307548in}{2.462538in}}%
\pgfpathlineto{\pgfqpoint{7.316575in}{2.348055in}}%
\pgfpathlineto{\pgfqpoint{7.325602in}{2.343582in}}%
\pgfpathlineto{\pgfqpoint{7.334629in}{2.326930in}}%
\pgfpathlineto{\pgfqpoint{7.343656in}{2.317570in}}%
\pgfpathlineto{\pgfqpoint{7.352684in}{2.300883in}}%
\pgfpathlineto{\pgfqpoint{7.361711in}{2.275199in}}%
\pgfpathlineto{\pgfqpoint{7.370738in}{2.248105in}}%
\pgfpathlineto{\pgfqpoint{7.379765in}{2.218717in}}%
\pgfpathlineto{\pgfqpoint{7.388792in}{2.192408in}}%
\pgfpathlineto{\pgfqpoint{7.397820in}{2.196908in}}%
\pgfpathlineto{\pgfqpoint{7.406847in}{2.231471in}}%
\pgfpathlineto{\pgfqpoint{7.415874in}{2.279562in}}%
\pgfpathlineto{\pgfqpoint{7.424901in}{2.311362in}}%
\pgfpathlineto{\pgfqpoint{7.433928in}{2.334962in}}%
\pgfpathlineto{\pgfqpoint{7.442956in}{2.321502in}}%
\pgfpathlineto{\pgfqpoint{7.451983in}{2.288561in}}%
\pgfpathlineto{\pgfqpoint{7.461010in}{2.272078in}}%
\pgfpathlineto{\pgfqpoint{7.470037in}{2.266359in}}%
\pgfpathlineto{\pgfqpoint{7.479065in}{2.254666in}}%
\pgfpathlineto{\pgfqpoint{7.488092in}{2.220369in}}%
\pgfpathlineto{\pgfqpoint{7.497119in}{2.200110in}}%
\pgfpathlineto{\pgfqpoint{7.506146in}{2.206450in}}%
\pgfpathlineto{\pgfqpoint{7.515173in}{2.175958in}}%
\pgfpathlineto{\pgfqpoint{7.524201in}{2.181899in}}%
\pgfpathlineto{\pgfqpoint{7.533228in}{2.163571in}}%
\pgfpathlineto{\pgfqpoint{7.542255in}{2.184160in}}%
\pgfpathlineto{\pgfqpoint{7.551282in}{2.195739in}}%
\pgfpathlineto{\pgfqpoint{7.560309in}{2.113152in}}%
\pgfpathlineto{\pgfqpoint{7.569337in}{2.011888in}}%
\pgfpathlineto{\pgfqpoint{7.578364in}{1.926008in}}%
\pgfpathlineto{\pgfqpoint{7.587391in}{1.747443in}}%
\pgfpathlineto{\pgfqpoint{7.596418in}{1.724647in}}%
\pgfpathlineto{\pgfqpoint{7.605445in}{1.855915in}}%
\pgfpathlineto{\pgfqpoint{7.614473in}{1.895077in}}%
\pgfpathlineto{\pgfqpoint{7.623500in}{1.941343in}}%
\pgfpathlineto{\pgfqpoint{7.632527in}{1.963688in}}%
\pgfpathlineto{\pgfqpoint{7.641554in}{1.980776in}}%
\pgfpathlineto{\pgfqpoint{7.650581in}{2.007932in}}%
\pgfpathlineto{\pgfqpoint{7.659609in}{1.984451in}}%
\pgfpathlineto{\pgfqpoint{7.668636in}{2.011621in}}%
\pgfpathlineto{\pgfqpoint{7.677663in}{2.029928in}}%
\pgfpathlineto{\pgfqpoint{7.686690in}{2.040228in}}%
\pgfpathlineto{\pgfqpoint{7.695718in}{2.050991in}}%
\pgfpathlineto{\pgfqpoint{7.704745in}{2.061170in}}%
\pgfpathlineto{\pgfqpoint{7.713772in}{2.046329in}}%
\pgfpathlineto{\pgfqpoint{7.722799in}{2.026905in}}%
\pgfpathlineto{\pgfqpoint{7.731826in}{2.004411in}}%
\pgfpathlineto{\pgfqpoint{7.740854in}{1.997597in}}%
\pgfpathlineto{\pgfqpoint{7.749881in}{2.010852in}}%
\pgfpathlineto{\pgfqpoint{7.758908in}{1.972516in}}%
\pgfpathlineto{\pgfqpoint{7.767935in}{1.939855in}}%
\pgfpathlineto{\pgfqpoint{7.776962in}{1.924952in}}%
\pgfpathlineto{\pgfqpoint{7.785990in}{1.903423in}}%
\pgfpathlineto{\pgfqpoint{7.795017in}{1.864829in}}%
\pgfpathlineto{\pgfqpoint{7.804044in}{1.874004in}}%
\pgfpathlineto{\pgfqpoint{7.813071in}{1.871450in}}%
\pgfpathlineto{\pgfqpoint{7.822098in}{1.874197in}}%
\pgfpathlineto{\pgfqpoint{7.831126in}{1.944730in}}%
\pgfpathlineto{\pgfqpoint{7.840153in}{2.036331in}}%
\pgfpathlineto{\pgfqpoint{7.849180in}{2.131357in}}%
\pgfpathlineto{\pgfqpoint{7.858207in}{2.150698in}}%
\pgfpathlineto{\pgfqpoint{7.867235in}{2.112139in}}%
\pgfpathlineto{\pgfqpoint{7.876262in}{2.087367in}}%
\pgfpathlineto{\pgfqpoint{7.885289in}{2.058756in}}%
\pgfpathlineto{\pgfqpoint{7.894316in}{2.062424in}}%
\pgfpathlineto{\pgfqpoint{7.903343in}{2.062738in}}%
\pgfpathlineto{\pgfqpoint{7.912371in}{2.061865in}}%
\pgfpathlineto{\pgfqpoint{7.921398in}{2.062443in}}%
\pgfpathlineto{\pgfqpoint{7.930425in}{2.066731in}}%
\pgfpathlineto{\pgfqpoint{7.939452in}{2.050512in}}%
\pgfpathlineto{\pgfqpoint{7.948479in}{2.044017in}}%
\pgfpathlineto{\pgfqpoint{7.957507in}{2.033973in}}%
\pgfpathlineto{\pgfqpoint{7.966534in}{2.036320in}}%
\pgfpathlineto{\pgfqpoint{7.975561in}{2.044177in}}%
\pgfpathlineto{\pgfqpoint{7.984588in}{2.053324in}}%
\pgfpathlineto{\pgfqpoint{7.993615in}{2.055111in}}%
\pgfpathlineto{\pgfqpoint{8.002643in}{2.063256in}}%
\pgfpathlineto{\pgfqpoint{8.011670in}{2.089008in}}%
\pgfpathlineto{\pgfqpoint{8.020697in}{2.116410in}}%
\pgfpathlineto{\pgfqpoint{8.029724in}{2.124878in}}%
\pgfpathlineto{\pgfqpoint{8.038751in}{2.131853in}}%
\pgfpathlineto{\pgfqpoint{8.047779in}{2.131109in}}%
\pgfpathlineto{\pgfqpoint{8.056806in}{2.144563in}}%
\pgfpathlineto{\pgfqpoint{8.065833in}{2.143882in}}%
\pgfpathlineto{\pgfqpoint{8.074860in}{2.128793in}}%
\pgfpathlineto{\pgfqpoint{8.083888in}{2.127422in}}%
\pgfpathlineto{\pgfqpoint{8.092915in}{2.128010in}}%
\pgfpathlineto{\pgfqpoint{8.101942in}{2.116238in}}%
\pgfpathlineto{\pgfqpoint{8.110969in}{2.118622in}}%
\pgfpathlineto{\pgfqpoint{8.119996in}{2.113233in}}%
\pgfpathlineto{\pgfqpoint{8.129024in}{2.110443in}}%
\pgfpathlineto{\pgfqpoint{8.138051in}{2.098893in}}%
\pgfpathlineto{\pgfqpoint{8.147078in}{2.108827in}}%
\pgfpathlineto{\pgfqpoint{8.156105in}{2.121617in}}%
\pgfpathlineto{\pgfqpoint{8.165132in}{2.116075in}}%
\pgfpathlineto{\pgfqpoint{8.174160in}{2.126869in}}%
\pgfpathlineto{\pgfqpoint{8.183187in}{2.130818in}}%
\pgfpathlineto{\pgfqpoint{8.192214in}{2.121186in}}%
\pgfpathlineto{\pgfqpoint{8.201241in}{2.121756in}}%
\pgfpathlineto{\pgfqpoint{8.210268in}{2.129769in}}%
\pgfpathlineto{\pgfqpoint{8.219296in}{2.144210in}}%
\pgfpathlineto{\pgfqpoint{8.228323in}{2.147086in}}%
\pgfpathlineto{\pgfqpoint{8.237350in}{2.159364in}}%
\pgfpathlineto{\pgfqpoint{8.246377in}{2.164696in}}%
\pgfpathlineto{\pgfqpoint{8.255404in}{2.154683in}}%
\pgfpathlineto{\pgfqpoint{8.264432in}{2.168955in}}%
\pgfpathlineto{\pgfqpoint{8.273459in}{2.150267in}}%
\pgfpathlineto{\pgfqpoint{8.282486in}{2.153525in}}%
\pgfpathlineto{\pgfqpoint{8.291513in}{2.141784in}}%
\pgfpathlineto{\pgfqpoint{8.300541in}{2.141613in}}%
\pgfpathlineto{\pgfqpoint{8.309568in}{2.129449in}}%
\pgfpathlineto{\pgfqpoint{8.318595in}{2.118003in}}%
\pgfpathlineto{\pgfqpoint{8.327622in}{2.097902in}}%
\pgfpathlineto{\pgfqpoint{8.336649in}{2.074757in}}%
\pgfpathlineto{\pgfqpoint{8.345677in}{2.029658in}}%
\pgfpathlineto{\pgfqpoint{8.354704in}{2.033736in}}%
\pgfpathlineto{\pgfqpoint{8.363731in}{2.004732in}}%
\pgfpathlineto{\pgfqpoint{8.372758in}{1.971061in}}%
\pgfpathlineto{\pgfqpoint{8.381785in}{1.965158in}}%
\pgfpathlineto{\pgfqpoint{8.390813in}{1.914782in}}%
\pgfpathlineto{\pgfqpoint{8.399840in}{1.866729in}}%
\pgfpathlineto{\pgfqpoint{8.408867in}{1.848332in}}%
\pgfpathlineto{\pgfqpoint{8.417894in}{1.796176in}}%
\pgfpathlineto{\pgfqpoint{8.426921in}{1.720177in}}%
\pgfpathlineto{\pgfqpoint{8.435949in}{1.654299in}}%
\pgfpathlineto{\pgfqpoint{8.444976in}{1.531064in}}%
\pgfpathlineto{\pgfqpoint{8.454003in}{1.384831in}}%
\pgfpathlineto{\pgfqpoint{8.463030in}{1.512810in}}%
\pgfpathlineto{\pgfqpoint{8.472058in}{1.597953in}}%
\pgfpathlineto{\pgfqpoint{8.481085in}{1.631267in}}%
\pgfpathlineto{\pgfqpoint{8.490112in}{1.696625in}}%
\pgfpathlineto{\pgfqpoint{8.499139in}{1.723479in}}%
\pgfpathlineto{\pgfqpoint{8.508166in}{1.726045in}}%
\pgfpathlineto{\pgfqpoint{8.517194in}{1.761797in}}%
\pgfpathlineto{\pgfqpoint{8.526221in}{1.766722in}}%
\pgfpathlineto{\pgfqpoint{8.535248in}{1.757473in}}%
\pgfpathlineto{\pgfqpoint{8.544275in}{1.772190in}}%
\pgfpathlineto{\pgfqpoint{8.553302in}{1.789421in}}%
\pgfpathlineto{\pgfqpoint{8.562330in}{1.817525in}}%
\pgfpathlineto{\pgfqpoint{8.571357in}{1.863724in}}%
\pgfpathlineto{\pgfqpoint{8.580384in}{1.884621in}}%
\pgfpathlineto{\pgfqpoint{8.589411in}{1.914102in}}%
\pgfpathlineto{\pgfqpoint{8.598438in}{1.932981in}}%
\pgfpathlineto{\pgfqpoint{8.607466in}{1.956568in}}%
\pgfpathlineto{\pgfqpoint{8.616493in}{1.981885in}}%
\pgfpathlineto{\pgfqpoint{8.625520in}{2.021255in}}%
\pgfpathlineto{\pgfqpoint{8.634547in}{2.021987in}}%
\pgfpathlineto{\pgfqpoint{8.643574in}{2.027606in}}%
\pgfpathlineto{\pgfqpoint{8.652602in}{2.041591in}}%
\pgfpathlineto{\pgfqpoint{8.661629in}{2.048579in}}%
\pgfpathlineto{\pgfqpoint{8.670656in}{2.061046in}}%
\pgfpathlineto{\pgfqpoint{8.679683in}{2.083612in}}%
\pgfpathlineto{\pgfqpoint{8.688711in}{2.109839in}}%
\pgfpathlineto{\pgfqpoint{8.697738in}{2.122126in}}%
\pgfpathlineto{\pgfqpoint{8.706765in}{2.126393in}}%
\pgfpathlineto{\pgfqpoint{8.715792in}{2.122122in}}%
\pgfpathlineto{\pgfqpoint{8.724819in}{2.122445in}}%
\pgfpathlineto{\pgfqpoint{8.733847in}{2.124664in}}%
\pgfpathlineto{\pgfqpoint{8.742874in}{2.109246in}}%
\pgfpathlineto{\pgfqpoint{8.751901in}{2.120784in}}%
\pgfpathlineto{\pgfqpoint{8.760928in}{2.126243in}}%
\pgfpathlineto{\pgfqpoint{8.769955in}{2.128208in}}%
\pgfpathlineto{\pgfqpoint{8.778983in}{2.134676in}}%
\pgfpathlineto{\pgfqpoint{8.788010in}{2.132288in}}%
\pgfpathlineto{\pgfqpoint{8.797037in}{2.144596in}}%
\pgfpathlineto{\pgfqpoint{8.806064in}{2.151581in}}%
\pgfpathlineto{\pgfqpoint{8.815091in}{2.140175in}}%
\pgfpathlineto{\pgfqpoint{8.824119in}{2.099124in}}%
\pgfpathlineto{\pgfqpoint{8.833146in}{2.067421in}}%
\pgfpathlineto{\pgfqpoint{8.842173in}{2.028715in}}%
\pgfpathlineto{\pgfqpoint{8.851200in}{1.918643in}}%
\pgfpathlineto{\pgfqpoint{8.860228in}{1.801120in}}%
\pgfpathlineto{\pgfqpoint{8.869255in}{1.922294in}}%
\pgfpathlineto{\pgfqpoint{8.878282in}{2.012112in}}%
\pgfpathlineto{\pgfqpoint{8.887309in}{2.056868in}}%
\pgfpathlineto{\pgfqpoint{8.896336in}{2.090625in}}%
\pgfpathlineto{\pgfqpoint{8.905364in}{2.103194in}}%
\pgfpathlineto{\pgfqpoint{8.914391in}{2.129500in}}%
\pgfpathlineto{\pgfqpoint{8.923418in}{2.150263in}}%
\pgfpathlineto{\pgfqpoint{8.932445in}{2.156697in}}%
\pgfpathlineto{\pgfqpoint{8.941472in}{2.164742in}}%
\pgfpathlineto{\pgfqpoint{8.950500in}{2.185296in}}%
\pgfpathlineto{\pgfqpoint{8.959527in}{2.199630in}}%
\pgfpathlineto{\pgfqpoint{8.968554in}{2.203182in}}%
\pgfpathlineto{\pgfqpoint{8.977581in}{2.215527in}}%
\pgfpathlineto{\pgfqpoint{8.986608in}{2.226348in}}%
\pgfpathlineto{\pgfqpoint{8.995636in}{2.219275in}}%
\pgfpathlineto{\pgfqpoint{9.013690in}{2.245375in}}%
\pgfpathlineto{\pgfqpoint{9.031744in}{2.263249in}}%
\pgfpathlineto{\pgfqpoint{9.040772in}{2.275870in}}%
\pgfpathlineto{\pgfqpoint{9.049799in}{2.282534in}}%
\pgfpathlineto{\pgfqpoint{9.058826in}{2.283834in}}%
\pgfpathlineto{\pgfqpoint{9.067853in}{2.309249in}}%
\pgfpathlineto{\pgfqpoint{9.076881in}{2.335544in}}%
\pgfpathlineto{\pgfqpoint{9.085908in}{2.344104in}}%
\pgfpathlineto{\pgfqpoint{9.094935in}{2.332495in}}%
\pgfpathlineto{\pgfqpoint{9.103962in}{2.257481in}}%
\pgfpathlineto{\pgfqpoint{9.112989in}{2.226331in}}%
\pgfpathlineto{\pgfqpoint{9.122017in}{2.207895in}}%
\pgfpathlineto{\pgfqpoint{9.131044in}{2.168542in}}%
\pgfpathlineto{\pgfqpoint{9.140071in}{2.145668in}}%
\pgfpathlineto{\pgfqpoint{9.149098in}{2.101978in}}%
\pgfpathlineto{\pgfqpoint{9.158125in}{2.065439in}}%
\pgfpathlineto{\pgfqpoint{9.167153in}{2.043265in}}%
\pgfpathlineto{\pgfqpoint{9.176180in}{2.009600in}}%
\pgfpathlineto{\pgfqpoint{9.185207in}{1.972329in}}%
\pgfpathlineto{\pgfqpoint{9.194234in}{1.970608in}}%
\pgfpathlineto{\pgfqpoint{9.203261in}{1.974329in}}%
\pgfpathlineto{\pgfqpoint{9.212289in}{1.967456in}}%
\pgfpathlineto{\pgfqpoint{9.221316in}{1.950030in}}%
\pgfpathlineto{\pgfqpoint{9.230343in}{1.950590in}}%
\pgfpathlineto{\pgfqpoint{9.239370in}{1.915978in}}%
\pgfpathlineto{\pgfqpoint{9.248397in}{1.887812in}}%
\pgfpathlineto{\pgfqpoint{9.257425in}{1.841954in}}%
\pgfpathlineto{\pgfqpoint{9.266452in}{1.800973in}}%
\pgfpathlineto{\pgfqpoint{9.275479in}{1.832022in}}%
\pgfpathlineto{\pgfqpoint{9.284506in}{1.888357in}}%
\pgfpathlineto{\pgfqpoint{9.293534in}{1.928586in}}%
\pgfpathlineto{\pgfqpoint{9.302561in}{1.933732in}}%
\pgfpathlineto{\pgfqpoint{9.311588in}{1.926325in}}%
\pgfpathlineto{\pgfqpoint{9.320615in}{1.938248in}}%
\pgfpathlineto{\pgfqpoint{9.329642in}{1.940208in}}%
\pgfpathlineto{\pgfqpoint{9.338670in}{1.938750in}}%
\pgfpathlineto{\pgfqpoint{9.347697in}{1.926562in}}%
\pgfpathlineto{\pgfqpoint{9.356724in}{1.926258in}}%
\pgfpathlineto{\pgfqpoint{9.365751in}{1.928527in}}%
\pgfpathlineto{\pgfqpoint{9.374778in}{1.932541in}}%
\pgfpathlineto{\pgfqpoint{9.383806in}{1.924137in}}%
\pgfpathlineto{\pgfqpoint{9.392833in}{1.913961in}}%
\pgfpathlineto{\pgfqpoint{9.401860in}{1.902594in}}%
\pgfpathlineto{\pgfqpoint{9.410887in}{1.882299in}}%
\pgfpathlineto{\pgfqpoint{9.419914in}{1.864275in}}%
\pgfpathlineto{\pgfqpoint{9.428942in}{1.838333in}}%
\pgfpathlineto{\pgfqpoint{9.437969in}{1.792228in}}%
\pgfpathlineto{\pgfqpoint{9.446996in}{1.752033in}}%
\pgfpathlineto{\pgfqpoint{9.456023in}{1.632310in}}%
\pgfpathlineto{\pgfqpoint{9.465051in}{1.699854in}}%
\pgfpathlineto{\pgfqpoint{9.474078in}{1.796803in}}%
\pgfpathlineto{\pgfqpoint{9.492132in}{1.875549in}}%
\pgfpathlineto{\pgfqpoint{9.501159in}{1.907006in}}%
\pgfpathlineto{\pgfqpoint{9.510187in}{1.900733in}}%
\pgfpathlineto{\pgfqpoint{9.519214in}{1.932997in}}%
\pgfpathlineto{\pgfqpoint{9.528241in}{1.915869in}}%
\pgfpathlineto{\pgfqpoint{9.537268in}{1.864675in}}%
\pgfpathlineto{\pgfqpoint{9.546295in}{1.683271in}}%
\pgfpathlineto{\pgfqpoint{9.555323in}{1.445624in}}%
\pgfpathlineto{\pgfqpoint{9.564350in}{1.761321in}}%
\pgfpathlineto{\pgfqpoint{9.573377in}{2.024838in}}%
\pgfpathlineto{\pgfqpoint{9.591431in}{2.300183in}}%
\pgfpathlineto{\pgfqpoint{9.600459in}{2.514595in}}%
\pgfpathlineto{\pgfqpoint{9.609486in}{2.517847in}}%
\pgfpathlineto{\pgfqpoint{9.618513in}{2.352960in}}%
\pgfpathlineto{\pgfqpoint{9.627540in}{2.301090in}}%
\pgfpathlineto{\pgfqpoint{9.636567in}{2.252717in}}%
\pgfpathlineto{\pgfqpoint{9.645595in}{2.239654in}}%
\pgfpathlineto{\pgfqpoint{9.654622in}{2.221617in}}%
\pgfpathlineto{\pgfqpoint{9.663649in}{2.198106in}}%
\pgfpathlineto{\pgfqpoint{9.672676in}{2.193301in}}%
\pgfpathlineto{\pgfqpoint{9.681704in}{2.180610in}}%
\pgfpathlineto{\pgfqpoint{9.690731in}{2.171150in}}%
\pgfpathlineto{\pgfqpoint{9.699758in}{2.165371in}}%
\pgfpathlineto{\pgfqpoint{9.708785in}{2.143790in}}%
\pgfpathlineto{\pgfqpoint{9.717812in}{2.153577in}}%
\pgfpathlineto{\pgfqpoint{9.726840in}{2.147681in}}%
\pgfpathlineto{\pgfqpoint{9.735867in}{2.134911in}}%
\pgfpathlineto{\pgfqpoint{9.744894in}{2.138661in}}%
\pgfpathlineto{\pgfqpoint{9.753921in}{2.176796in}}%
\pgfpathlineto{\pgfqpoint{9.762948in}{2.209042in}}%
\pgfpathlineto{\pgfqpoint{9.771976in}{2.244285in}}%
\pgfpathlineto{\pgfqpoint{9.781003in}{2.261929in}}%
\pgfpathlineto{\pgfqpoint{9.790030in}{2.282480in}}%
\pgfpathlineto{\pgfqpoint{9.799057in}{2.316051in}}%
\pgfpathlineto{\pgfqpoint{9.808084in}{2.338044in}}%
\pgfpathlineto{\pgfqpoint{9.817112in}{2.358306in}}%
\pgfpathlineto{\pgfqpoint{9.826139in}{2.361264in}}%
\pgfpathlineto{\pgfqpoint{9.835166in}{2.362694in}}%
\pgfpathlineto{\pgfqpoint{9.844193in}{2.391349in}}%
\pgfpathlineto{\pgfqpoint{9.853220in}{2.424936in}}%
\pgfpathlineto{\pgfqpoint{9.862248in}{2.460997in}}%
\pgfpathlineto{\pgfqpoint{9.871275in}{2.498342in}}%
\pgfpathlineto{\pgfqpoint{9.880302in}{2.511653in}}%
\pgfpathlineto{\pgfqpoint{9.889329in}{2.520472in}}%
\pgfpathlineto{\pgfqpoint{9.898357in}{2.535992in}}%
\pgfpathlineto{\pgfqpoint{9.907384in}{2.546667in}}%
\pgfpathlineto{\pgfqpoint{9.916411in}{2.567389in}}%
\pgfpathlineto{\pgfqpoint{9.925438in}{2.575484in}}%
\pgfpathlineto{\pgfqpoint{9.943493in}{2.618396in}}%
\pgfpathlineto{\pgfqpoint{9.952520in}{2.583689in}}%
\pgfpathlineto{\pgfqpoint{9.961547in}{2.569604in}}%
\pgfpathlineto{\pgfqpoint{9.970574in}{2.569845in}}%
\pgfpathlineto{\pgfqpoint{9.979601in}{2.557622in}}%
\pgfpathlineto{\pgfqpoint{9.988629in}{2.540181in}}%
\pgfpathlineto{\pgfqpoint{9.997656in}{2.564176in}}%
\pgfpathlineto{\pgfqpoint{10.006683in}{2.579177in}}%
\pgfpathlineto{\pgfqpoint{10.015710in}{2.596581in}}%
\pgfpathlineto{\pgfqpoint{10.024737in}{2.602060in}}%
\pgfpathlineto{\pgfqpoint{10.033765in}{2.603211in}}%
\pgfpathlineto{\pgfqpoint{10.042792in}{2.591033in}}%
\pgfpathlineto{\pgfqpoint{10.051819in}{2.575895in}}%
\pgfpathlineto{\pgfqpoint{10.060846in}{2.541853in}}%
\pgfpathlineto{\pgfqpoint{10.069874in}{2.501025in}}%
\pgfpathlineto{\pgfqpoint{10.078901in}{2.365780in}}%
\pgfpathlineto{\pgfqpoint{10.087928in}{2.206878in}}%
\pgfpathlineto{\pgfqpoint{10.096955in}{2.360753in}}%
\pgfpathlineto{\pgfqpoint{10.105982in}{2.527694in}}%
\pgfpathlineto{\pgfqpoint{10.115010in}{2.583681in}}%
\pgfpathlineto{\pgfqpoint{10.124037in}{2.652424in}}%
\pgfpathlineto{\pgfqpoint{10.133064in}{2.671331in}}%
\pgfpathlineto{\pgfqpoint{10.151118in}{2.705633in}}%
\pgfpathlineto{\pgfqpoint{10.160146in}{2.697862in}}%
\pgfpathlineto{\pgfqpoint{10.169173in}{2.651431in}}%
\pgfpathlineto{\pgfqpoint{10.178200in}{2.598244in}}%
\pgfpathlineto{\pgfqpoint{10.187227in}{2.395874in}}%
\pgfpathlineto{\pgfqpoint{10.205282in}{2.007898in}}%
\pgfpathlineto{\pgfqpoint{10.214309in}{2.201467in}}%
\pgfpathlineto{\pgfqpoint{10.223336in}{2.368232in}}%
\pgfpathlineto{\pgfqpoint{10.232363in}{2.499440in}}%
\pgfpathlineto{\pgfqpoint{10.241390in}{2.585157in}}%
\pgfpathlineto{\pgfqpoint{10.250418in}{2.612825in}}%
\pgfpathlineto{\pgfqpoint{10.259445in}{2.565392in}}%
\pgfpathlineto{\pgfqpoint{10.268472in}{2.550765in}}%
\pgfpathlineto{\pgfqpoint{10.277499in}{2.538414in}}%
\pgfpathlineto{\pgfqpoint{10.286527in}{2.514171in}}%
\pgfpathlineto{\pgfqpoint{10.295554in}{2.499182in}}%
\pgfpathlineto{\pgfqpoint{10.304581in}{2.497189in}}%
\pgfpathlineto{\pgfqpoint{10.313608in}{2.480489in}}%
\pgfpathlineto{\pgfqpoint{10.322635in}{2.477771in}}%
\pgfpathlineto{\pgfqpoint{10.331663in}{2.473680in}}%
\pgfpathlineto{\pgfqpoint{10.340690in}{2.473967in}}%
\pgfpathlineto{\pgfqpoint{10.349717in}{2.474703in}}%
\pgfpathlineto{\pgfqpoint{10.358744in}{2.469298in}}%
\pgfpathlineto{\pgfqpoint{10.367771in}{2.455685in}}%
\pgfpathlineto{\pgfqpoint{10.376799in}{2.459430in}}%
\pgfpathlineto{\pgfqpoint{10.385826in}{2.461140in}}%
\pgfpathlineto{\pgfqpoint{10.394853in}{2.452667in}}%
\pgfpathlineto{\pgfqpoint{10.403880in}{2.452803in}}%
\pgfpathlineto{\pgfqpoint{10.421935in}{2.470173in}}%
\pgfpathlineto{\pgfqpoint{10.430962in}{2.467945in}}%
\pgfpathlineto{\pgfqpoint{10.439989in}{2.452848in}}%
\pgfpathlineto{\pgfqpoint{10.449016in}{2.448176in}}%
\pgfpathlineto{\pgfqpoint{10.458043in}{2.446994in}}%
\pgfpathlineto{\pgfqpoint{10.467071in}{2.451738in}}%
\pgfpathlineto{\pgfqpoint{10.476098in}{2.444442in}}%
\pgfpathlineto{\pgfqpoint{10.485125in}{2.460712in}}%
\pgfpathlineto{\pgfqpoint{10.494152in}{2.471567in}}%
\pgfpathlineto{\pgfqpoint{10.503180in}{2.472527in}}%
\pgfpathlineto{\pgfqpoint{10.512207in}{2.486631in}}%
\pgfpathlineto{\pgfqpoint{10.521234in}{2.512929in}}%
\pgfpathlineto{\pgfqpoint{10.530261in}{2.537574in}}%
\pgfpathlineto{\pgfqpoint{10.539288in}{2.551444in}}%
\pgfpathlineto{\pgfqpoint{10.557343in}{2.575697in}}%
\pgfpathlineto{\pgfqpoint{10.566370in}{2.561638in}}%
\pgfpathlineto{\pgfqpoint{10.575397in}{2.558437in}}%
\pgfpathlineto{\pgfqpoint{10.584424in}{2.572235in}}%
\pgfpathlineto{\pgfqpoint{10.593452in}{2.561506in}}%
\pgfpathlineto{\pgfqpoint{10.602479in}{2.589871in}}%
\pgfpathlineto{\pgfqpoint{10.611506in}{2.597382in}}%
\pgfpathlineto{\pgfqpoint{10.620533in}{2.615409in}}%
\pgfpathlineto{\pgfqpoint{10.629560in}{2.640691in}}%
\pgfpathlineto{\pgfqpoint{10.638588in}{2.695639in}}%
\pgfpathlineto{\pgfqpoint{10.647615in}{2.746364in}}%
\pgfpathlineto{\pgfqpoint{10.656642in}{2.987958in}}%
\pgfpathlineto{\pgfqpoint{10.665669in}{2.792300in}}%
\pgfpathlineto{\pgfqpoint{10.674697in}{2.562256in}}%
\pgfpathlineto{\pgfqpoint{10.683724in}{2.535747in}}%
\pgfpathlineto{\pgfqpoint{10.692751in}{2.490150in}}%
\pgfpathlineto{\pgfqpoint{10.701778in}{2.479946in}}%
\pgfpathlineto{\pgfqpoint{10.710805in}{2.470301in}}%
\pgfpathlineto{\pgfqpoint{10.719833in}{2.461949in}}%
\pgfpathlineto{\pgfqpoint{10.728860in}{2.437685in}}%
\pgfpathlineto{\pgfqpoint{10.737887in}{2.440590in}}%
\pgfpathlineto{\pgfqpoint{10.746914in}{2.436966in}}%
\pgfpathlineto{\pgfqpoint{10.755941in}{2.434291in}}%
\pgfpathlineto{\pgfqpoint{10.764969in}{2.437649in}}%
\pgfpathlineto{\pgfqpoint{10.773996in}{2.445323in}}%
\pgfpathlineto{\pgfqpoint{10.783023in}{2.448777in}}%
\pgfpathlineto{\pgfqpoint{10.792050in}{2.451725in}}%
\pgfpathlineto{\pgfqpoint{10.801077in}{2.461854in}}%
\pgfpathlineto{\pgfqpoint{10.810105in}{2.482069in}}%
\pgfpathlineto{\pgfqpoint{10.819132in}{2.495074in}}%
\pgfpathlineto{\pgfqpoint{10.828159in}{2.529742in}}%
\pgfpathlineto{\pgfqpoint{10.837186in}{2.573222in}}%
\pgfpathlineto{\pgfqpoint{10.846213in}{2.642086in}}%
\pgfpathlineto{\pgfqpoint{10.855241in}{2.674640in}}%
\pgfpathlineto{\pgfqpoint{10.864268in}{2.738093in}}%
\pgfpathlineto{\pgfqpoint{10.873295in}{2.713024in}}%
\pgfpathlineto{\pgfqpoint{10.882322in}{2.623925in}}%
\pgfpathlineto{\pgfqpoint{10.891350in}{2.549997in}}%
\pgfpathlineto{\pgfqpoint{10.900377in}{2.472235in}}%
\pgfpathlineto{\pgfqpoint{10.909404in}{2.383461in}}%
\pgfpathlineto{\pgfqpoint{10.918431in}{2.341775in}}%
\pgfpathlineto{\pgfqpoint{10.927458in}{2.314902in}}%
\pgfpathlineto{\pgfqpoint{10.936486in}{2.304264in}}%
\pgfpathlineto{\pgfqpoint{10.945513in}{2.309224in}}%
\pgfpathlineto{\pgfqpoint{10.954540in}{2.307545in}}%
\pgfpathlineto{\pgfqpoint{10.963567in}{2.318443in}}%
\pgfpathlineto{\pgfqpoint{10.972594in}{2.328542in}}%
\pgfpathlineto{\pgfqpoint{10.990649in}{2.368961in}}%
\pgfpathlineto{\pgfqpoint{10.999676in}{2.390278in}}%
\pgfpathlineto{\pgfqpoint{11.008703in}{2.418022in}}%
\pgfpathlineto{\pgfqpoint{11.017730in}{2.384930in}}%
\pgfpathlineto{\pgfqpoint{11.026758in}{2.314261in}}%
\pgfpathlineto{\pgfqpoint{11.035785in}{2.270145in}}%
\pgfpathlineto{\pgfqpoint{11.044812in}{2.241428in}}%
\pgfpathlineto{\pgfqpoint{11.053839in}{2.215919in}}%
\pgfpathlineto{\pgfqpoint{11.062867in}{2.194677in}}%
\pgfpathlineto{\pgfqpoint{11.071894in}{2.176458in}}%
\pgfpathlineto{\pgfqpoint{11.080921in}{2.148374in}}%
\pgfpathlineto{\pgfqpoint{11.089948in}{2.171995in}}%
\pgfpathlineto{\pgfqpoint{11.098975in}{2.192631in}}%
\pgfpathlineto{\pgfqpoint{11.108003in}{2.205152in}}%
\pgfpathlineto{\pgfqpoint{11.117030in}{2.218255in}}%
\pgfpathlineto{\pgfqpoint{11.126057in}{2.222195in}}%
\pgfpathlineto{\pgfqpoint{11.135084in}{2.232980in}}%
\pgfpathlineto{\pgfqpoint{11.144111in}{2.239692in}}%
\pgfpathlineto{\pgfqpoint{11.153139in}{2.244149in}}%
\pgfpathlineto{\pgfqpoint{11.162166in}{2.260112in}}%
\pgfpathlineto{\pgfqpoint{11.171193in}{2.275067in}}%
\pgfpathlineto{\pgfqpoint{11.180220in}{2.302370in}}%
\pgfpathlineto{\pgfqpoint{11.189247in}{2.325683in}}%
\pgfpathlineto{\pgfqpoint{11.198275in}{2.332814in}}%
\pgfpathlineto{\pgfqpoint{11.207302in}{2.329555in}}%
\pgfpathlineto{\pgfqpoint{11.216329in}{2.318966in}}%
\pgfpathlineto{\pgfqpoint{11.225356in}{2.283550in}}%
\pgfpathlineto{\pgfqpoint{11.234383in}{2.273156in}}%
\pgfpathlineto{\pgfqpoint{11.243411in}{2.272115in}}%
\pgfpathlineto{\pgfqpoint{11.252438in}{2.264003in}}%
\pgfpathlineto{\pgfqpoint{11.261465in}{2.264306in}}%
\pgfpathlineto{\pgfqpoint{11.270492in}{2.254889in}}%
\pgfpathlineto{\pgfqpoint{11.279520in}{2.252003in}}%
\pgfpathlineto{\pgfqpoint{11.288547in}{2.241594in}}%
\pgfpathlineto{\pgfqpoint{11.297574in}{2.236851in}}%
\pgfpathlineto{\pgfqpoint{11.306601in}{2.235622in}}%
\pgfpathlineto{\pgfqpoint{11.315628in}{2.219283in}}%
\pgfpathlineto{\pgfqpoint{11.324656in}{2.216151in}}%
\pgfpathlineto{\pgfqpoint{11.333683in}{2.220746in}}%
\pgfpathlineto{\pgfqpoint{11.351737in}{2.215468in}}%
\pgfpathlineto{\pgfqpoint{11.360764in}{2.212470in}}%
\pgfpathlineto{\pgfqpoint{11.369792in}{2.220895in}}%
\pgfpathlineto{\pgfqpoint{11.378819in}{2.235556in}}%
\pgfpathlineto{\pgfqpoint{11.387846in}{2.263552in}}%
\pgfpathlineto{\pgfqpoint{11.396873in}{2.273553in}}%
\pgfpathlineto{\pgfqpoint{11.405900in}{2.263735in}}%
\pgfpathlineto{\pgfqpoint{11.423955in}{2.201515in}}%
\pgfpathlineto{\pgfqpoint{11.432982in}{2.169008in}}%
\pgfpathlineto{\pgfqpoint{11.442009in}{2.119721in}}%
\pgfpathlineto{\pgfqpoint{11.460064in}{2.199093in}}%
\pgfpathlineto{\pgfqpoint{11.469091in}{2.221708in}}%
\pgfpathlineto{\pgfqpoint{11.469091in}{2.221708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.000000in}{0.660000in}}{\pgfqpoint{9.920000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.661899,0.050827,0.268820}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.450909in}{1.959683in}}%
\pgfpathlineto{\pgfqpoint{2.459936in}{1.946248in}}%
\pgfpathlineto{\pgfqpoint{2.468964in}{1.935761in}}%
\pgfpathlineto{\pgfqpoint{2.477991in}{1.921445in}}%
\pgfpathlineto{\pgfqpoint{2.487018in}{1.923399in}}%
\pgfpathlineto{\pgfqpoint{2.496045in}{1.898918in}}%
\pgfpathlineto{\pgfqpoint{2.505072in}{1.867811in}}%
\pgfpathlineto{\pgfqpoint{2.514100in}{1.799769in}}%
\pgfpathlineto{\pgfqpoint{2.523127in}{1.742059in}}%
\pgfpathlineto{\pgfqpoint{2.532154in}{1.699110in}}%
\pgfpathlineto{\pgfqpoint{2.541181in}{1.681864in}}%
\pgfpathlineto{\pgfqpoint{2.550208in}{1.685388in}}%
\pgfpathlineto{\pgfqpoint{2.559236in}{1.692554in}}%
\pgfpathlineto{\pgfqpoint{2.568263in}{1.684980in}}%
\pgfpathlineto{\pgfqpoint{2.577290in}{1.669902in}}%
\pgfpathlineto{\pgfqpoint{2.586317in}{1.636978in}}%
\pgfpathlineto{\pgfqpoint{2.595344in}{1.579938in}}%
\pgfpathlineto{\pgfqpoint{2.604372in}{1.509285in}}%
\pgfpathlineto{\pgfqpoint{2.613399in}{1.406707in}}%
\pgfpathlineto{\pgfqpoint{2.622426in}{1.446588in}}%
\pgfpathlineto{\pgfqpoint{2.631453in}{1.458880in}}%
\pgfpathlineto{\pgfqpoint{2.640480in}{1.499077in}}%
\pgfpathlineto{\pgfqpoint{2.649508in}{1.542798in}}%
\pgfpathlineto{\pgfqpoint{2.658535in}{1.604088in}}%
\pgfpathlineto{\pgfqpoint{2.667562in}{1.629142in}}%
\pgfpathlineto{\pgfqpoint{2.676589in}{1.683351in}}%
\pgfpathlineto{\pgfqpoint{2.685617in}{1.768620in}}%
\pgfpathlineto{\pgfqpoint{2.694644in}{1.839053in}}%
\pgfpathlineto{\pgfqpoint{2.703671in}{1.905241in}}%
\pgfpathlineto{\pgfqpoint{2.712698in}{1.966988in}}%
\pgfpathlineto{\pgfqpoint{2.721725in}{2.023852in}}%
\pgfpathlineto{\pgfqpoint{2.730753in}{2.040372in}}%
\pgfpathlineto{\pgfqpoint{2.739780in}{2.004845in}}%
\pgfpathlineto{\pgfqpoint{2.748807in}{1.929198in}}%
\pgfpathlineto{\pgfqpoint{2.757834in}{1.877672in}}%
\pgfpathlineto{\pgfqpoint{2.766861in}{1.821396in}}%
\pgfpathlineto{\pgfqpoint{2.775889in}{1.732029in}}%
\pgfpathlineto{\pgfqpoint{2.784916in}{1.662067in}}%
\pgfpathlineto{\pgfqpoint{2.802970in}{1.486626in}}%
\pgfpathlineto{\pgfqpoint{2.811997in}{1.469298in}}%
\pgfpathlineto{\pgfqpoint{2.821025in}{1.453351in}}%
\pgfpathlineto{\pgfqpoint{2.839079in}{1.613176in}}%
\pgfpathlineto{\pgfqpoint{2.848106in}{1.673303in}}%
\pgfpathlineto{\pgfqpoint{2.857133in}{1.720282in}}%
\pgfpathlineto{\pgfqpoint{2.866161in}{1.746246in}}%
\pgfpathlineto{\pgfqpoint{2.875188in}{1.761959in}}%
\pgfpathlineto{\pgfqpoint{2.884215in}{1.770409in}}%
\pgfpathlineto{\pgfqpoint{2.893242in}{1.792679in}}%
\pgfpathlineto{\pgfqpoint{2.902270in}{1.786316in}}%
\pgfpathlineto{\pgfqpoint{2.911297in}{1.781406in}}%
\pgfpathlineto{\pgfqpoint{2.920324in}{1.758433in}}%
\pgfpathlineto{\pgfqpoint{2.929351in}{1.720862in}}%
\pgfpathlineto{\pgfqpoint{2.938378in}{1.704964in}}%
\pgfpathlineto{\pgfqpoint{2.947406in}{1.703407in}}%
\pgfpathlineto{\pgfqpoint{2.956433in}{1.659573in}}%
\pgfpathlineto{\pgfqpoint{2.965460in}{1.634750in}}%
\pgfpathlineto{\pgfqpoint{2.974487in}{1.643953in}}%
\pgfpathlineto{\pgfqpoint{2.983514in}{1.661527in}}%
\pgfpathlineto{\pgfqpoint{2.992542in}{1.660194in}}%
\pgfpathlineto{\pgfqpoint{3.001569in}{1.689298in}}%
\pgfpathlineto{\pgfqpoint{3.010596in}{1.714482in}}%
\pgfpathlineto{\pgfqpoint{3.019623in}{1.717229in}}%
\pgfpathlineto{\pgfqpoint{3.028650in}{1.732411in}}%
\pgfpathlineto{\pgfqpoint{3.037678in}{1.769345in}}%
\pgfpathlineto{\pgfqpoint{3.046705in}{1.794511in}}%
\pgfpathlineto{\pgfqpoint{3.055732in}{1.816470in}}%
\pgfpathlineto{\pgfqpoint{3.064759in}{1.862981in}}%
\pgfpathlineto{\pgfqpoint{3.073787in}{1.892686in}}%
\pgfpathlineto{\pgfqpoint{3.082814in}{1.915854in}}%
\pgfpathlineto{\pgfqpoint{3.091841in}{1.955021in}}%
\pgfpathlineto{\pgfqpoint{3.100868in}{1.983085in}}%
\pgfpathlineto{\pgfqpoint{3.109895in}{1.989113in}}%
\pgfpathlineto{\pgfqpoint{3.118923in}{1.996854in}}%
\pgfpathlineto{\pgfqpoint{3.127950in}{1.975173in}}%
\pgfpathlineto{\pgfqpoint{3.136977in}{1.937568in}}%
\pgfpathlineto{\pgfqpoint{3.146004in}{1.916875in}}%
\pgfpathlineto{\pgfqpoint{3.155031in}{1.911032in}}%
\pgfpathlineto{\pgfqpoint{3.164059in}{1.900989in}}%
\pgfpathlineto{\pgfqpoint{3.173086in}{1.882420in}}%
\pgfpathlineto{\pgfqpoint{3.182113in}{1.875740in}}%
\pgfpathlineto{\pgfqpoint{3.191140in}{1.868267in}}%
\pgfpathlineto{\pgfqpoint{3.200167in}{1.894526in}}%
\pgfpathlineto{\pgfqpoint{3.209195in}{1.923724in}}%
\pgfpathlineto{\pgfqpoint{3.218222in}{1.953983in}}%
\pgfpathlineto{\pgfqpoint{3.227249in}{1.981868in}}%
\pgfpathlineto{\pgfqpoint{3.236276in}{2.012727in}}%
\pgfpathlineto{\pgfqpoint{3.245303in}{2.045331in}}%
\pgfpathlineto{\pgfqpoint{3.254331in}{2.084945in}}%
\pgfpathlineto{\pgfqpoint{3.263358in}{2.144373in}}%
\pgfpathlineto{\pgfqpoint{3.272385in}{2.282357in}}%
\pgfpathlineto{\pgfqpoint{3.281412in}{2.263756in}}%
\pgfpathlineto{\pgfqpoint{3.290440in}{2.108090in}}%
\pgfpathlineto{\pgfqpoint{3.299467in}{2.039047in}}%
\pgfpathlineto{\pgfqpoint{3.308494in}{2.012495in}}%
\pgfpathlineto{\pgfqpoint{3.317521in}{1.958310in}}%
\pgfpathlineto{\pgfqpoint{3.326548in}{1.929642in}}%
\pgfpathlineto{\pgfqpoint{3.335576in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.344603in}{1.870344in}}%
\pgfpathlineto{\pgfqpoint{3.353630in}{1.966081in}}%
\pgfpathlineto{\pgfqpoint{3.362657in}{1.981136in}}%
\pgfpathlineto{\pgfqpoint{3.371684in}{1.988165in}}%
\pgfpathlineto{\pgfqpoint{3.380712in}{1.913279in}}%
\pgfpathlineto{\pgfqpoint{3.407793in}{1.837125in}}%
\pgfpathlineto{\pgfqpoint{3.416820in}{1.769932in}}%
\pgfpathlineto{\pgfqpoint{3.425848in}{1.775429in}}%
\pgfpathlineto{\pgfqpoint{3.434875in}{1.857029in}}%
\pgfpathlineto{\pgfqpoint{3.443902in}{1.901144in}}%
\pgfpathlineto{\pgfqpoint{3.452929in}{1.935029in}}%
\pgfpathlineto{\pgfqpoint{3.461957in}{1.970698in}}%
\pgfpathlineto{\pgfqpoint{3.470984in}{2.008624in}}%
\pgfpathlineto{\pgfqpoint{3.480011in}{2.074923in}}%
\pgfpathlineto{\pgfqpoint{3.489038in}{2.125643in}}%
\pgfpathlineto{\pgfqpoint{3.498065in}{2.191045in}}%
\pgfpathlineto{\pgfqpoint{3.507093in}{2.202454in}}%
\pgfpathlineto{\pgfqpoint{3.516120in}{2.152354in}}%
\pgfpathlineto{\pgfqpoint{3.525147in}{2.132288in}}%
\pgfpathlineto{\pgfqpoint{3.534174in}{2.103699in}}%
\pgfpathlineto{\pgfqpoint{3.543201in}{2.098532in}}%
\pgfpathlineto{\pgfqpoint{3.552229in}{2.083311in}}%
\pgfpathlineto{\pgfqpoint{3.561256in}{2.097238in}}%
\pgfpathlineto{\pgfqpoint{3.570283in}{2.108888in}}%
\pgfpathlineto{\pgfqpoint{3.579310in}{2.115924in}}%
\pgfpathlineto{\pgfqpoint{3.588337in}{2.104637in}}%
\pgfpathlineto{\pgfqpoint{3.597365in}{2.103824in}}%
\pgfpathlineto{\pgfqpoint{3.606392in}{2.109629in}}%
\pgfpathlineto{\pgfqpoint{3.615419in}{2.114673in}}%
\pgfpathlineto{\pgfqpoint{3.624446in}{2.118324in}}%
\pgfpathlineto{\pgfqpoint{3.633473in}{2.146560in}}%
\pgfpathlineto{\pgfqpoint{3.642501in}{2.243217in}}%
\pgfpathlineto{\pgfqpoint{3.651528in}{2.195104in}}%
\pgfpathlineto{\pgfqpoint{3.660555in}{2.137692in}}%
\pgfpathlineto{\pgfqpoint{3.669582in}{2.124709in}}%
\pgfpathlineto{\pgfqpoint{3.678610in}{2.112803in}}%
\pgfpathlineto{\pgfqpoint{3.687637in}{2.113218in}}%
\pgfpathlineto{\pgfqpoint{3.696664in}{2.124264in}}%
\pgfpathlineto{\pgfqpoint{3.705691in}{2.126920in}}%
\pgfpathlineto{\pgfqpoint{3.714718in}{2.135295in}}%
\pgfpathlineto{\pgfqpoint{3.723746in}{2.149936in}}%
\pgfpathlineto{\pgfqpoint{3.732773in}{2.165848in}}%
\pgfpathlineto{\pgfqpoint{3.741800in}{2.175569in}}%
\pgfpathlineto{\pgfqpoint{3.750827in}{2.161017in}}%
\pgfpathlineto{\pgfqpoint{3.759854in}{2.155956in}}%
\pgfpathlineto{\pgfqpoint{3.768882in}{2.154397in}}%
\pgfpathlineto{\pgfqpoint{3.777909in}{2.154156in}}%
\pgfpathlineto{\pgfqpoint{3.786936in}{2.155251in}}%
\pgfpathlineto{\pgfqpoint{3.795963in}{2.160789in}}%
\pgfpathlineto{\pgfqpoint{3.804990in}{2.158668in}}%
\pgfpathlineto{\pgfqpoint{3.814018in}{2.145566in}}%
\pgfpathlineto{\pgfqpoint{3.823045in}{2.103310in}}%
\pgfpathlineto{\pgfqpoint{3.832072in}{2.092631in}}%
\pgfpathlineto{\pgfqpoint{3.841099in}{2.120239in}}%
\pgfpathlineto{\pgfqpoint{3.850126in}{2.071708in}}%
\pgfpathlineto{\pgfqpoint{3.859154in}{2.060710in}}%
\pgfpathlineto{\pgfqpoint{3.868181in}{2.051777in}}%
\pgfpathlineto{\pgfqpoint{3.877208in}{2.011301in}}%
\pgfpathlineto{\pgfqpoint{3.886235in}{1.955573in}}%
\pgfpathlineto{\pgfqpoint{3.895263in}{1.815991in}}%
\pgfpathlineto{\pgfqpoint{3.904290in}{1.810768in}}%
\pgfpathlineto{\pgfqpoint{3.913317in}{1.939919in}}%
\pgfpathlineto{\pgfqpoint{3.922344in}{1.988557in}}%
\pgfpathlineto{\pgfqpoint{3.931371in}{2.027543in}}%
\pgfpathlineto{\pgfqpoint{3.940399in}{2.043451in}}%
\pgfpathlineto{\pgfqpoint{3.949426in}{2.071796in}}%
\pgfpathlineto{\pgfqpoint{3.958453in}{2.093081in}}%
\pgfpathlineto{\pgfqpoint{3.967480in}{2.187571in}}%
\pgfpathlineto{\pgfqpoint{3.976507in}{2.101362in}}%
\pgfpathlineto{\pgfqpoint{3.985535in}{1.977998in}}%
\pgfpathlineto{\pgfqpoint{3.994562in}{1.997818in}}%
\pgfpathlineto{\pgfqpoint{4.003589in}{1.973590in}}%
\pgfpathlineto{\pgfqpoint{4.012616in}{2.088123in}}%
\pgfpathlineto{\pgfqpoint{4.021643in}{2.099235in}}%
\pgfpathlineto{\pgfqpoint{4.030671in}{2.079209in}}%
\pgfpathlineto{\pgfqpoint{4.039698in}{2.062702in}}%
\pgfpathlineto{\pgfqpoint{4.048725in}{2.032012in}}%
\pgfpathlineto{\pgfqpoint{4.057752in}{2.036661in}}%
\pgfpathlineto{\pgfqpoint{4.066780in}{2.039588in}}%
\pgfpathlineto{\pgfqpoint{4.075807in}{2.050457in}}%
\pgfpathlineto{\pgfqpoint{4.084834in}{2.065712in}}%
\pgfpathlineto{\pgfqpoint{4.093861in}{2.085880in}}%
\pgfpathlineto{\pgfqpoint{4.102888in}{2.103703in}}%
\pgfpathlineto{\pgfqpoint{4.111916in}{2.096819in}}%
\pgfpathlineto{\pgfqpoint{4.120943in}{2.094437in}}%
\pgfpathlineto{\pgfqpoint{4.129970in}{2.146950in}}%
\pgfpathlineto{\pgfqpoint{4.138997in}{2.195002in}}%
\pgfpathlineto{\pgfqpoint{4.157052in}{2.258936in}}%
\pgfpathlineto{\pgfqpoint{4.166079in}{2.274437in}}%
\pgfpathlineto{\pgfqpoint{4.175106in}{2.306849in}}%
\pgfpathlineto{\pgfqpoint{4.184133in}{2.357341in}}%
\pgfpathlineto{\pgfqpoint{4.202188in}{2.500042in}}%
\pgfpathlineto{\pgfqpoint{4.211215in}{2.546791in}}%
\pgfpathlineto{\pgfqpoint{4.220242in}{2.600197in}}%
\pgfpathlineto{\pgfqpoint{4.238296in}{2.721332in}}%
\pgfpathlineto{\pgfqpoint{4.247324in}{2.779255in}}%
\pgfpathlineto{\pgfqpoint{4.256351in}{2.706359in}}%
\pgfpathlineto{\pgfqpoint{4.265378in}{2.656939in}}%
\pgfpathlineto{\pgfqpoint{4.274405in}{2.615640in}}%
\pgfpathlineto{\pgfqpoint{4.283433in}{2.587858in}}%
\pgfpathlineto{\pgfqpoint{4.292460in}{2.563824in}}%
\pgfpathlineto{\pgfqpoint{4.301487in}{2.551282in}}%
\pgfpathlineto{\pgfqpoint{4.310514in}{2.537288in}}%
\pgfpathlineto{\pgfqpoint{4.319541in}{2.535140in}}%
\pgfpathlineto{\pgfqpoint{4.328569in}{2.530672in}}%
\pgfpathlineto{\pgfqpoint{4.337596in}{2.539287in}}%
\pgfpathlineto{\pgfqpoint{4.346623in}{2.519468in}}%
\pgfpathlineto{\pgfqpoint{4.355650in}{2.475044in}}%
\pgfpathlineto{\pgfqpoint{4.364677in}{2.453130in}}%
\pgfpathlineto{\pgfqpoint{4.373705in}{2.436821in}}%
\pgfpathlineto{\pgfqpoint{4.382732in}{2.431599in}}%
\pgfpathlineto{\pgfqpoint{4.391759in}{2.449415in}}%
\pgfpathlineto{\pgfqpoint{4.400786in}{2.468092in}}%
\pgfpathlineto{\pgfqpoint{4.409813in}{2.505343in}}%
\pgfpathlineto{\pgfqpoint{4.418841in}{2.531879in}}%
\pgfpathlineto{\pgfqpoint{4.427868in}{2.481825in}}%
\pgfpathlineto{\pgfqpoint{4.436895in}{2.447469in}}%
\pgfpathlineto{\pgfqpoint{4.445922in}{2.419291in}}%
\pgfpathlineto{\pgfqpoint{4.454949in}{2.404876in}}%
\pgfpathlineto{\pgfqpoint{4.463977in}{2.391259in}}%
\pgfpathlineto{\pgfqpoint{4.473004in}{2.440808in}}%
\pgfpathlineto{\pgfqpoint{4.482031in}{2.524064in}}%
\pgfpathlineto{\pgfqpoint{4.491058in}{2.656222in}}%
\pgfpathlineto{\pgfqpoint{4.500086in}{2.640918in}}%
\pgfpathlineto{\pgfqpoint{4.509113in}{2.687173in}}%
\pgfpathlineto{\pgfqpoint{4.518140in}{2.930969in}}%
\pgfpathlineto{\pgfqpoint{4.527167in}{3.157118in}}%
\pgfpathlineto{\pgfqpoint{4.536194in}{3.489840in}}%
\pgfpathlineto{\pgfqpoint{4.545222in}{3.748465in}}%
\pgfpathlineto{\pgfqpoint{4.554249in}{3.528736in}}%
\pgfpathlineto{\pgfqpoint{4.563276in}{3.266633in}}%
\pgfpathlineto{\pgfqpoint{4.572303in}{3.144275in}}%
\pgfpathlineto{\pgfqpoint{4.581330in}{3.067261in}}%
\pgfpathlineto{\pgfqpoint{4.590358in}{2.920251in}}%
\pgfpathlineto{\pgfqpoint{4.599385in}{2.760099in}}%
\pgfpathlineto{\pgfqpoint{4.608412in}{2.829047in}}%
\pgfpathlineto{\pgfqpoint{4.617439in}{2.853438in}}%
\pgfpathlineto{\pgfqpoint{4.626466in}{3.047983in}}%
\pgfpathlineto{\pgfqpoint{4.635494in}{3.421918in}}%
\pgfpathlineto{\pgfqpoint{4.644521in}{3.294277in}}%
\pgfpathlineto{\pgfqpoint{4.653548in}{3.336741in}}%
\pgfpathlineto{\pgfqpoint{4.662575in}{3.474559in}}%
\pgfpathlineto{\pgfqpoint{4.671603in}{3.267768in}}%
\pgfpathlineto{\pgfqpoint{4.680630in}{3.112611in}}%
\pgfpathlineto{\pgfqpoint{4.689657in}{3.023826in}}%
\pgfpathlineto{\pgfqpoint{4.698684in}{2.962057in}}%
\pgfpathlineto{\pgfqpoint{4.707711in}{2.967734in}}%
\pgfpathlineto{\pgfqpoint{4.716739in}{2.991436in}}%
\pgfpathlineto{\pgfqpoint{4.725766in}{3.107000in}}%
\pgfpathlineto{\pgfqpoint{4.734793in}{2.890509in}}%
\pgfpathlineto{\pgfqpoint{4.743820in}{2.741730in}}%
\pgfpathlineto{\pgfqpoint{4.752847in}{2.735713in}}%
\pgfpathlineto{\pgfqpoint{4.761875in}{2.723435in}}%
\pgfpathlineto{\pgfqpoint{4.770902in}{2.742683in}}%
\pgfpathlineto{\pgfqpoint{4.779929in}{2.745520in}}%
\pgfpathlineto{\pgfqpoint{4.788956in}{2.737343in}}%
\pgfpathlineto{\pgfqpoint{4.797983in}{2.771793in}}%
\pgfpathlineto{\pgfqpoint{4.807011in}{2.796658in}}%
\pgfpathlineto{\pgfqpoint{4.816038in}{2.839673in}}%
\pgfpathlineto{\pgfqpoint{4.825065in}{2.852719in}}%
\pgfpathlineto{\pgfqpoint{4.834092in}{2.856358in}}%
\pgfpathlineto{\pgfqpoint{4.843119in}{2.851162in}}%
\pgfpathlineto{\pgfqpoint{4.852147in}{2.797480in}}%
\pgfpathlineto{\pgfqpoint{4.861174in}{2.715977in}}%
\pgfpathlineto{\pgfqpoint{4.870201in}{2.622457in}}%
\pgfpathlineto{\pgfqpoint{4.879228in}{2.499592in}}%
\pgfpathlineto{\pgfqpoint{4.888256in}{2.503789in}}%
\pgfpathlineto{\pgfqpoint{4.897283in}{2.515274in}}%
\pgfpathlineto{\pgfqpoint{4.906310in}{2.523169in}}%
\pgfpathlineto{\pgfqpoint{4.915337in}{2.525766in}}%
\pgfpathlineto{\pgfqpoint{4.924364in}{2.536715in}}%
\pgfpathlineto{\pgfqpoint{4.933392in}{2.528887in}}%
\pgfpathlineto{\pgfqpoint{4.942419in}{2.583500in}}%
\pgfpathlineto{\pgfqpoint{4.951446in}{2.626848in}}%
\pgfpathlineto{\pgfqpoint{4.960473in}{2.534613in}}%
\pgfpathlineto{\pgfqpoint{4.969500in}{2.779849in}}%
\pgfpathlineto{\pgfqpoint{4.978528in}{2.855994in}}%
\pgfpathlineto{\pgfqpoint{4.987555in}{2.585895in}}%
\pgfpathlineto{\pgfqpoint{4.996582in}{2.566098in}}%
\pgfpathlineto{\pgfqpoint{5.005609in}{2.593920in}}%
\pgfpathlineto{\pgfqpoint{5.014636in}{2.631059in}}%
\pgfpathlineto{\pgfqpoint{5.023664in}{2.635558in}}%
\pgfpathlineto{\pgfqpoint{5.032691in}{2.643675in}}%
\pgfpathlineto{\pgfqpoint{5.041718in}{2.629554in}}%
\pgfpathlineto{\pgfqpoint{5.050745in}{2.630924in}}%
\pgfpathlineto{\pgfqpoint{5.059772in}{2.604464in}}%
\pgfpathlineto{\pgfqpoint{5.068800in}{2.587917in}}%
\pgfpathlineto{\pgfqpoint{5.077827in}{2.555200in}}%
\pgfpathlineto{\pgfqpoint{5.086854in}{2.540802in}}%
\pgfpathlineto{\pgfqpoint{5.095881in}{2.508986in}}%
\pgfpathlineto{\pgfqpoint{5.104909in}{2.482803in}}%
\pgfpathlineto{\pgfqpoint{5.113936in}{2.457726in}}%
\pgfpathlineto{\pgfqpoint{5.122963in}{2.436490in}}%
\pgfpathlineto{\pgfqpoint{5.131990in}{2.403303in}}%
\pgfpathlineto{\pgfqpoint{5.141017in}{2.386865in}}%
\pgfpathlineto{\pgfqpoint{5.150045in}{2.362312in}}%
\pgfpathlineto{\pgfqpoint{5.159072in}{2.347635in}}%
\pgfpathlineto{\pgfqpoint{5.168099in}{2.342209in}}%
\pgfpathlineto{\pgfqpoint{5.177126in}{2.341583in}}%
\pgfpathlineto{\pgfqpoint{5.186153in}{2.332635in}}%
\pgfpathlineto{\pgfqpoint{5.195181in}{2.336691in}}%
\pgfpathlineto{\pgfqpoint{5.204208in}{2.342128in}}%
\pgfpathlineto{\pgfqpoint{5.213235in}{2.350715in}}%
\pgfpathlineto{\pgfqpoint{5.222262in}{2.342404in}}%
\pgfpathlineto{\pgfqpoint{5.231289in}{2.343552in}}%
\pgfpathlineto{\pgfqpoint{5.240317in}{2.348276in}}%
\pgfpathlineto{\pgfqpoint{5.249344in}{2.353900in}}%
\pgfpathlineto{\pgfqpoint{5.258371in}{2.351180in}}%
\pgfpathlineto{\pgfqpoint{5.267398in}{2.345712in}}%
\pgfpathlineto{\pgfqpoint{5.276426in}{2.355264in}}%
\pgfpathlineto{\pgfqpoint{5.285453in}{2.362571in}}%
\pgfpathlineto{\pgfqpoint{5.294480in}{2.386920in}}%
\pgfpathlineto{\pgfqpoint{5.303507in}{2.405510in}}%
\pgfpathlineto{\pgfqpoint{5.312534in}{2.455894in}}%
\pgfpathlineto{\pgfqpoint{5.321562in}{2.469471in}}%
\pgfpathlineto{\pgfqpoint{5.330589in}{2.419637in}}%
\pgfpathlineto{\pgfqpoint{5.339616in}{2.402001in}}%
\pgfpathlineto{\pgfqpoint{5.348643in}{2.368427in}}%
\pgfpathlineto{\pgfqpoint{5.357670in}{2.353416in}}%
\pgfpathlineto{\pgfqpoint{5.366698in}{2.348736in}}%
\pgfpathlineto{\pgfqpoint{5.375725in}{2.344985in}}%
\pgfpathlineto{\pgfqpoint{5.384752in}{2.331007in}}%
\pgfpathlineto{\pgfqpoint{5.393779in}{2.322520in}}%
\pgfpathlineto{\pgfqpoint{5.402806in}{2.323118in}}%
\pgfpathlineto{\pgfqpoint{5.411834in}{2.331167in}}%
\pgfpathlineto{\pgfqpoint{5.420861in}{2.323670in}}%
\pgfpathlineto{\pgfqpoint{5.429888in}{2.319532in}}%
\pgfpathlineto{\pgfqpoint{5.438915in}{2.312821in}}%
\pgfpathlineto{\pgfqpoint{5.447942in}{2.307803in}}%
\pgfpathlineto{\pgfqpoint{5.456970in}{2.305304in}}%
\pgfpathlineto{\pgfqpoint{5.465997in}{2.310082in}}%
\pgfpathlineto{\pgfqpoint{5.475024in}{2.309438in}}%
\pgfpathlineto{\pgfqpoint{5.484051in}{2.322912in}}%
\pgfpathlineto{\pgfqpoint{5.493079in}{2.317616in}}%
\pgfpathlineto{\pgfqpoint{5.502106in}{2.324753in}}%
\pgfpathlineto{\pgfqpoint{5.511133in}{2.340288in}}%
\pgfpathlineto{\pgfqpoint{5.520160in}{2.346197in}}%
\pgfpathlineto{\pgfqpoint{5.529187in}{2.346632in}}%
\pgfpathlineto{\pgfqpoint{5.538215in}{2.360094in}}%
\pgfpathlineto{\pgfqpoint{5.547242in}{2.366172in}}%
\pgfpathlineto{\pgfqpoint{5.556269in}{2.375209in}}%
\pgfpathlineto{\pgfqpoint{5.574323in}{2.366658in}}%
\pgfpathlineto{\pgfqpoint{5.583351in}{2.352149in}}%
\pgfpathlineto{\pgfqpoint{5.592378in}{2.336723in}}%
\pgfpathlineto{\pgfqpoint{5.601405in}{2.331976in}}%
\pgfpathlineto{\pgfqpoint{5.610432in}{2.329912in}}%
\pgfpathlineto{\pgfqpoint{5.619459in}{2.320322in}}%
\pgfpathlineto{\pgfqpoint{5.628487in}{2.318363in}}%
\pgfpathlineto{\pgfqpoint{5.637514in}{2.325564in}}%
\pgfpathlineto{\pgfqpoint{5.646541in}{2.317013in}}%
\pgfpathlineto{\pgfqpoint{5.655568in}{2.323242in}}%
\pgfpathlineto{\pgfqpoint{5.664596in}{2.323155in}}%
\pgfpathlineto{\pgfqpoint{5.673623in}{2.321535in}}%
\pgfpathlineto{\pgfqpoint{5.682650in}{2.309682in}}%
\pgfpathlineto{\pgfqpoint{5.691677in}{2.304056in}}%
\pgfpathlineto{\pgfqpoint{5.700704in}{2.300010in}}%
\pgfpathlineto{\pgfqpoint{5.709732in}{2.289348in}}%
\pgfpathlineto{\pgfqpoint{5.718759in}{2.276806in}}%
\pgfpathlineto{\pgfqpoint{5.727786in}{2.260751in}}%
\pgfpathlineto{\pgfqpoint{5.736813in}{2.245911in}}%
\pgfpathlineto{\pgfqpoint{5.745840in}{2.214633in}}%
\pgfpathlineto{\pgfqpoint{5.754868in}{2.173177in}}%
\pgfpathlineto{\pgfqpoint{5.763895in}{2.120400in}}%
\pgfpathlineto{\pgfqpoint{5.772922in}{2.162360in}}%
\pgfpathlineto{\pgfqpoint{5.781949in}{2.199915in}}%
\pgfpathlineto{\pgfqpoint{5.790976in}{2.212935in}}%
\pgfpathlineto{\pgfqpoint{5.800004in}{2.228216in}}%
\pgfpathlineto{\pgfqpoint{5.809031in}{2.239540in}}%
\pgfpathlineto{\pgfqpoint{5.818058in}{2.241773in}}%
\pgfpathlineto{\pgfqpoint{5.827085in}{2.235383in}}%
\pgfpathlineto{\pgfqpoint{5.836112in}{2.236040in}}%
\pgfpathlineto{\pgfqpoint{5.845140in}{2.238748in}}%
\pgfpathlineto{\pgfqpoint{5.854167in}{2.237454in}}%
\pgfpathlineto{\pgfqpoint{5.863194in}{2.234675in}}%
\pgfpathlineto{\pgfqpoint{5.872221in}{2.242951in}}%
\pgfpathlineto{\pgfqpoint{5.881249in}{2.260945in}}%
\pgfpathlineto{\pgfqpoint{5.890276in}{2.227117in}}%
\pgfpathlineto{\pgfqpoint{5.899303in}{2.201493in}}%
\pgfpathlineto{\pgfqpoint{5.908330in}{2.179640in}}%
\pgfpathlineto{\pgfqpoint{5.917357in}{2.173942in}}%
\pgfpathlineto{\pgfqpoint{5.926385in}{2.157309in}}%
\pgfpathlineto{\pgfqpoint{5.935412in}{2.143153in}}%
\pgfpathlineto{\pgfqpoint{5.944439in}{2.143003in}}%
\pgfpathlineto{\pgfqpoint{5.953466in}{2.148944in}}%
\pgfpathlineto{\pgfqpoint{5.962493in}{2.158956in}}%
\pgfpathlineto{\pgfqpoint{5.971521in}{2.166053in}}%
\pgfpathlineto{\pgfqpoint{5.980548in}{2.169725in}}%
\pgfpathlineto{\pgfqpoint{5.989575in}{2.179424in}}%
\pgfpathlineto{\pgfqpoint{5.998602in}{2.196939in}}%
\pgfpathlineto{\pgfqpoint{6.007629in}{2.204636in}}%
\pgfpathlineto{\pgfqpoint{6.016657in}{2.217583in}}%
\pgfpathlineto{\pgfqpoint{6.025684in}{2.242139in}}%
\pgfpathlineto{\pgfqpoint{6.034711in}{2.262714in}}%
\pgfpathlineto{\pgfqpoint{6.043738in}{2.290703in}}%
\pgfpathlineto{\pgfqpoint{6.052765in}{2.313223in}}%
\pgfpathlineto{\pgfqpoint{6.061793in}{2.325434in}}%
\pgfpathlineto{\pgfqpoint{6.070820in}{2.342001in}}%
\pgfpathlineto{\pgfqpoint{6.079847in}{2.349443in}}%
\pgfpathlineto{\pgfqpoint{6.088874in}{2.353656in}}%
\pgfpathlineto{\pgfqpoint{6.097902in}{2.351803in}}%
\pgfpathlineto{\pgfqpoint{6.106929in}{2.366585in}}%
\pgfpathlineto{\pgfqpoint{6.115956in}{2.362047in}}%
\pgfpathlineto{\pgfqpoint{6.124983in}{2.366962in}}%
\pgfpathlineto{\pgfqpoint{6.134010in}{2.367749in}}%
\pgfpathlineto{\pgfqpoint{6.143038in}{2.352732in}}%
\pgfpathlineto{\pgfqpoint{6.152065in}{2.369146in}}%
\pgfpathlineto{\pgfqpoint{6.161092in}{2.370196in}}%
\pgfpathlineto{\pgfqpoint{6.179146in}{2.344597in}}%
\pgfpathlineto{\pgfqpoint{6.188174in}{2.358367in}}%
\pgfpathlineto{\pgfqpoint{6.197201in}{2.366116in}}%
\pgfpathlineto{\pgfqpoint{6.206228in}{2.363959in}}%
\pgfpathlineto{\pgfqpoint{6.215255in}{2.382919in}}%
\pgfpathlineto{\pgfqpoint{6.224282in}{2.388445in}}%
\pgfpathlineto{\pgfqpoint{6.233310in}{2.396555in}}%
\pgfpathlineto{\pgfqpoint{6.242337in}{2.403327in}}%
\pgfpathlineto{\pgfqpoint{6.251364in}{2.414026in}}%
\pgfpathlineto{\pgfqpoint{6.260391in}{2.421799in}}%
\pgfpathlineto{\pgfqpoint{6.269419in}{2.381514in}}%
\pgfpathlineto{\pgfqpoint{6.278446in}{2.360510in}}%
\pgfpathlineto{\pgfqpoint{6.296500in}{2.330688in}}%
\pgfpathlineto{\pgfqpoint{6.305527in}{2.320180in}}%
\pgfpathlineto{\pgfqpoint{6.314555in}{2.305380in}}%
\pgfpathlineto{\pgfqpoint{6.323582in}{2.300679in}}%
\pgfpathlineto{\pgfqpoint{6.332609in}{2.292083in}}%
\pgfpathlineto{\pgfqpoint{6.341636in}{2.276819in}}%
\pgfpathlineto{\pgfqpoint{6.350663in}{2.271975in}}%
\pgfpathlineto{\pgfqpoint{6.359691in}{2.266327in}}%
\pgfpathlineto{\pgfqpoint{6.368718in}{2.255079in}}%
\pgfpathlineto{\pgfqpoint{6.377745in}{2.247361in}}%
\pgfpathlineto{\pgfqpoint{6.386772in}{2.241798in}}%
\pgfpathlineto{\pgfqpoint{6.395799in}{2.238387in}}%
\pgfpathlineto{\pgfqpoint{6.404827in}{2.225355in}}%
\pgfpathlineto{\pgfqpoint{6.413854in}{2.218324in}}%
\pgfpathlineto{\pgfqpoint{6.422881in}{2.202712in}}%
\pgfpathlineto{\pgfqpoint{6.440935in}{2.184232in}}%
\pgfpathlineto{\pgfqpoint{6.449963in}{2.165739in}}%
\pgfpathlineto{\pgfqpoint{6.458990in}{2.166565in}}%
\pgfpathlineto{\pgfqpoint{6.468017in}{2.164109in}}%
\pgfpathlineto{\pgfqpoint{6.477044in}{2.151291in}}%
\pgfpathlineto{\pgfqpoint{6.486072in}{2.146510in}}%
\pgfpathlineto{\pgfqpoint{6.495099in}{2.143059in}}%
\pgfpathlineto{\pgfqpoint{6.504126in}{2.132902in}}%
\pgfpathlineto{\pgfqpoint{6.513153in}{2.139954in}}%
\pgfpathlineto{\pgfqpoint{6.531208in}{2.141670in}}%
\pgfpathlineto{\pgfqpoint{6.540235in}{2.166983in}}%
\pgfpathlineto{\pgfqpoint{6.549262in}{2.170652in}}%
\pgfpathlineto{\pgfqpoint{6.558289in}{2.183763in}}%
\pgfpathlineto{\pgfqpoint{6.567316in}{2.204366in}}%
\pgfpathlineto{\pgfqpoint{6.576344in}{2.215157in}}%
\pgfpathlineto{\pgfqpoint{6.585371in}{2.215730in}}%
\pgfpathlineto{\pgfqpoint{6.594398in}{2.194498in}}%
\pgfpathlineto{\pgfqpoint{6.603425in}{2.182332in}}%
\pgfpathlineto{\pgfqpoint{6.612452in}{2.178784in}}%
\pgfpathlineto{\pgfqpoint{6.621480in}{2.174713in}}%
\pgfpathlineto{\pgfqpoint{6.630507in}{2.152559in}}%
\pgfpathlineto{\pgfqpoint{6.639534in}{2.141910in}}%
\pgfpathlineto{\pgfqpoint{6.648561in}{2.166670in}}%
\pgfpathlineto{\pgfqpoint{6.657588in}{2.286973in}}%
\pgfpathlineto{\pgfqpoint{6.666616in}{2.413033in}}%
\pgfpathlineto{\pgfqpoint{6.675643in}{2.543358in}}%
\pgfpathlineto{\pgfqpoint{6.684670in}{2.713382in}}%
\pgfpathlineto{\pgfqpoint{6.693697in}{2.912796in}}%
\pgfpathlineto{\pgfqpoint{6.702725in}{3.020317in}}%
\pgfpathlineto{\pgfqpoint{6.711752in}{3.050633in}}%
\pgfpathlineto{\pgfqpoint{6.720779in}{3.125369in}}%
\pgfpathlineto{\pgfqpoint{6.729806in}{3.228358in}}%
\pgfpathlineto{\pgfqpoint{6.738833in}{3.374395in}}%
\pgfpathlineto{\pgfqpoint{6.747861in}{3.414817in}}%
\pgfpathlineto{\pgfqpoint{6.756888in}{3.307914in}}%
\pgfpathlineto{\pgfqpoint{6.765915in}{3.311159in}}%
\pgfpathlineto{\pgfqpoint{6.774942in}{3.192828in}}%
\pgfpathlineto{\pgfqpoint{6.783969in}{2.985021in}}%
\pgfpathlineto{\pgfqpoint{6.792997in}{2.798148in}}%
\pgfpathlineto{\pgfqpoint{6.802024in}{2.700833in}}%
\pgfpathlineto{\pgfqpoint{6.811051in}{2.667813in}}%
\pgfpathlineto{\pgfqpoint{6.820078in}{2.615725in}}%
\pgfpathlineto{\pgfqpoint{6.829105in}{2.648487in}}%
\pgfpathlineto{\pgfqpoint{6.838133in}{2.561010in}}%
\pgfpathlineto{\pgfqpoint{6.847160in}{2.542352in}}%
\pgfpathlineto{\pgfqpoint{6.856187in}{2.545954in}}%
\pgfpathlineto{\pgfqpoint{6.865214in}{2.546662in}}%
\pgfpathlineto{\pgfqpoint{6.874242in}{2.524784in}}%
\pgfpathlineto{\pgfqpoint{6.883269in}{2.529556in}}%
\pgfpathlineto{\pgfqpoint{6.892296in}{2.488382in}}%
\pgfpathlineto{\pgfqpoint{6.901323in}{2.376212in}}%
\pgfpathlineto{\pgfqpoint{6.910350in}{2.278076in}}%
\pgfpathlineto{\pgfqpoint{6.919378in}{2.325403in}}%
\pgfpathlineto{\pgfqpoint{6.928405in}{2.387980in}}%
\pgfpathlineto{\pgfqpoint{6.937432in}{2.518709in}}%
\pgfpathlineto{\pgfqpoint{6.946459in}{2.659061in}}%
\pgfpathlineto{\pgfqpoint{6.955486in}{2.776518in}}%
\pgfpathlineto{\pgfqpoint{6.964514in}{3.190113in}}%
\pgfpathlineto{\pgfqpoint{6.973541in}{3.673567in}}%
\pgfpathlineto{\pgfqpoint{6.982568in}{3.052179in}}%
\pgfpathlineto{\pgfqpoint{6.991595in}{2.211212in}}%
\pgfpathlineto{\pgfqpoint{7.000622in}{2.089332in}}%
\pgfpathlineto{\pgfqpoint{7.009650in}{1.973587in}}%
\pgfpathlineto{\pgfqpoint{7.018677in}{2.060952in}}%
\pgfpathlineto{\pgfqpoint{7.027704in}{2.316688in}}%
\pgfpathlineto{\pgfqpoint{7.036731in}{2.596098in}}%
\pgfpathlineto{\pgfqpoint{7.045758in}{2.893054in}}%
\pgfpathlineto{\pgfqpoint{7.054786in}{3.475667in}}%
\pgfpathlineto{\pgfqpoint{7.063813in}{4.131149in}}%
\pgfpathlineto{\pgfqpoint{7.072840in}{3.480185in}}%
\pgfpathlineto{\pgfqpoint{7.081867in}{2.968344in}}%
\pgfpathlineto{\pgfqpoint{7.099922in}{2.552490in}}%
\pgfpathlineto{\pgfqpoint{7.108949in}{2.414230in}}%
\pgfpathlineto{\pgfqpoint{7.117976in}{2.228000in}}%
\pgfpathlineto{\pgfqpoint{7.127003in}{2.181287in}}%
\pgfpathlineto{\pgfqpoint{7.136031in}{2.257151in}}%
\pgfpathlineto{\pgfqpoint{7.145058in}{2.311357in}}%
\pgfpathlineto{\pgfqpoint{7.154085in}{2.422739in}}%
\pgfpathlineto{\pgfqpoint{7.163112in}{2.494763in}}%
\pgfpathlineto{\pgfqpoint{7.172139in}{2.550196in}}%
\pgfpathlineto{\pgfqpoint{7.181167in}{2.617869in}}%
\pgfpathlineto{\pgfqpoint{7.190194in}{2.693363in}}%
\pgfpathlineto{\pgfqpoint{7.199221in}{2.651067in}}%
\pgfpathlineto{\pgfqpoint{7.208248in}{2.620604in}}%
\pgfpathlineto{\pgfqpoint{7.217275in}{2.622103in}}%
\pgfpathlineto{\pgfqpoint{7.226303in}{2.634894in}}%
\pgfpathlineto{\pgfqpoint{7.235330in}{2.657164in}}%
\pgfpathlineto{\pgfqpoint{7.244357in}{2.652010in}}%
\pgfpathlineto{\pgfqpoint{7.253384in}{2.627918in}}%
\pgfpathlineto{\pgfqpoint{7.262412in}{2.642352in}}%
\pgfpathlineto{\pgfqpoint{7.271439in}{2.691035in}}%
\pgfpathlineto{\pgfqpoint{7.280466in}{2.686399in}}%
\pgfpathlineto{\pgfqpoint{7.289493in}{2.684436in}}%
\pgfpathlineto{\pgfqpoint{7.298520in}{2.613583in}}%
\pgfpathlineto{\pgfqpoint{7.316575in}{2.427229in}}%
\pgfpathlineto{\pgfqpoint{7.325602in}{2.386012in}}%
\pgfpathlineto{\pgfqpoint{7.334629in}{2.335912in}}%
\pgfpathlineto{\pgfqpoint{7.343656in}{2.319858in}}%
\pgfpathlineto{\pgfqpoint{7.352684in}{2.300883in}}%
\pgfpathlineto{\pgfqpoint{7.361711in}{2.275199in}}%
\pgfpathlineto{\pgfqpoint{7.370738in}{2.248105in}}%
\pgfpathlineto{\pgfqpoint{7.379765in}{2.218717in}}%
\pgfpathlineto{\pgfqpoint{7.388792in}{2.192408in}}%
\pgfpathlineto{\pgfqpoint{7.397820in}{2.196908in}}%
\pgfpathlineto{\pgfqpoint{7.406847in}{2.231471in}}%
\pgfpathlineto{\pgfqpoint{7.415874in}{2.279562in}}%
\pgfpathlineto{\pgfqpoint{7.424901in}{2.311362in}}%
\pgfpathlineto{\pgfqpoint{7.433928in}{2.334962in}}%
\pgfpathlineto{\pgfqpoint{7.442956in}{2.321502in}}%
\pgfpathlineto{\pgfqpoint{7.451983in}{2.288561in}}%
\pgfpathlineto{\pgfqpoint{7.461010in}{2.272078in}}%
\pgfpathlineto{\pgfqpoint{7.470037in}{2.266359in}}%
\pgfpathlineto{\pgfqpoint{7.479065in}{2.254666in}}%
\pgfpathlineto{\pgfqpoint{7.488092in}{2.220369in}}%
\pgfpathlineto{\pgfqpoint{7.497119in}{2.200110in}}%
\pgfpathlineto{\pgfqpoint{7.506146in}{2.206450in}}%
\pgfpathlineto{\pgfqpoint{7.515173in}{2.175958in}}%
\pgfpathlineto{\pgfqpoint{7.524201in}{2.181899in}}%
\pgfpathlineto{\pgfqpoint{7.533228in}{2.163571in}}%
\pgfpathlineto{\pgfqpoint{7.542255in}{2.184160in}}%
\pgfpathlineto{\pgfqpoint{7.551282in}{2.195739in}}%
\pgfpathlineto{\pgfqpoint{7.560309in}{2.113152in}}%
\pgfpathlineto{\pgfqpoint{7.569337in}{2.011888in}}%
\pgfpathlineto{\pgfqpoint{7.578364in}{1.926008in}}%
\pgfpathlineto{\pgfqpoint{7.587391in}{1.747443in}}%
\pgfpathlineto{\pgfqpoint{7.596418in}{1.724647in}}%
\pgfpathlineto{\pgfqpoint{7.605445in}{1.855915in}}%
\pgfpathlineto{\pgfqpoint{7.614473in}{1.895077in}}%
\pgfpathlineto{\pgfqpoint{7.623500in}{1.941343in}}%
\pgfpathlineto{\pgfqpoint{7.632527in}{1.963688in}}%
\pgfpathlineto{\pgfqpoint{7.641554in}{1.980776in}}%
\pgfpathlineto{\pgfqpoint{7.650581in}{2.007932in}}%
\pgfpathlineto{\pgfqpoint{7.659609in}{1.999390in}}%
\pgfpathlineto{\pgfqpoint{7.668636in}{2.013490in}}%
\pgfpathlineto{\pgfqpoint{7.677663in}{2.050340in}}%
\pgfpathlineto{\pgfqpoint{7.686690in}{2.068295in}}%
\pgfpathlineto{\pgfqpoint{7.695718in}{2.074118in}}%
\pgfpathlineto{\pgfqpoint{7.704745in}{2.078575in}}%
\pgfpathlineto{\pgfqpoint{7.713772in}{2.046329in}}%
\pgfpathlineto{\pgfqpoint{7.722799in}{2.026905in}}%
\pgfpathlineto{\pgfqpoint{7.731826in}{2.004411in}}%
\pgfpathlineto{\pgfqpoint{7.740854in}{1.997597in}}%
\pgfpathlineto{\pgfqpoint{7.749881in}{2.010852in}}%
\pgfpathlineto{\pgfqpoint{7.758908in}{1.972516in}}%
\pgfpathlineto{\pgfqpoint{7.767935in}{1.939855in}}%
\pgfpathlineto{\pgfqpoint{7.776962in}{1.924952in}}%
\pgfpathlineto{\pgfqpoint{7.785990in}{1.903423in}}%
\pgfpathlineto{\pgfqpoint{7.795017in}{1.864829in}}%
\pgfpathlineto{\pgfqpoint{7.804044in}{1.874004in}}%
\pgfpathlineto{\pgfqpoint{7.813071in}{1.871450in}}%
\pgfpathlineto{\pgfqpoint{7.822098in}{1.874197in}}%
\pgfpathlineto{\pgfqpoint{7.831126in}{1.944730in}}%
\pgfpathlineto{\pgfqpoint{7.840153in}{2.036331in}}%
\pgfpathlineto{\pgfqpoint{7.849180in}{2.131357in}}%
\pgfpathlineto{\pgfqpoint{7.858207in}{2.150698in}}%
\pgfpathlineto{\pgfqpoint{7.867235in}{2.112139in}}%
\pgfpathlineto{\pgfqpoint{7.876262in}{2.087367in}}%
\pgfpathlineto{\pgfqpoint{7.885289in}{2.058756in}}%
\pgfpathlineto{\pgfqpoint{7.894316in}{2.062424in}}%
\pgfpathlineto{\pgfqpoint{7.903343in}{2.062738in}}%
\pgfpathlineto{\pgfqpoint{7.912371in}{2.061865in}}%
\pgfpathlineto{\pgfqpoint{7.921398in}{2.062443in}}%
\pgfpathlineto{\pgfqpoint{7.930425in}{2.066731in}}%
\pgfpathlineto{\pgfqpoint{7.939452in}{2.050512in}}%
\pgfpathlineto{\pgfqpoint{7.948479in}{2.044017in}}%
\pgfpathlineto{\pgfqpoint{7.957507in}{2.033973in}}%
\pgfpathlineto{\pgfqpoint{7.966534in}{2.036320in}}%
\pgfpathlineto{\pgfqpoint{7.975561in}{2.044177in}}%
\pgfpathlineto{\pgfqpoint{7.984588in}{2.053324in}}%
\pgfpathlineto{\pgfqpoint{7.993615in}{2.055111in}}%
\pgfpathlineto{\pgfqpoint{8.002643in}{2.063256in}}%
\pgfpathlineto{\pgfqpoint{8.011670in}{2.089008in}}%
\pgfpathlineto{\pgfqpoint{8.020697in}{2.100244in}}%
\pgfpathlineto{\pgfqpoint{8.029724in}{2.101995in}}%
\pgfpathlineto{\pgfqpoint{8.038751in}{2.109610in}}%
\pgfpathlineto{\pgfqpoint{8.047779in}{2.106550in}}%
\pgfpathlineto{\pgfqpoint{8.056806in}{2.116212in}}%
\pgfpathlineto{\pgfqpoint{8.065833in}{2.124893in}}%
\pgfpathlineto{\pgfqpoint{8.074860in}{2.128793in}}%
\pgfpathlineto{\pgfqpoint{8.083888in}{2.127422in}}%
\pgfpathlineto{\pgfqpoint{8.092915in}{2.128010in}}%
\pgfpathlineto{\pgfqpoint{8.101942in}{2.116238in}}%
\pgfpathlineto{\pgfqpoint{8.110969in}{2.118622in}}%
\pgfpathlineto{\pgfqpoint{8.119996in}{2.113233in}}%
\pgfpathlineto{\pgfqpoint{8.129024in}{2.110443in}}%
\pgfpathlineto{\pgfqpoint{8.138051in}{2.098893in}}%
\pgfpathlineto{\pgfqpoint{8.147078in}{2.108827in}}%
\pgfpathlineto{\pgfqpoint{8.156105in}{2.121617in}}%
\pgfpathlineto{\pgfqpoint{8.165132in}{2.116075in}}%
\pgfpathlineto{\pgfqpoint{8.174160in}{2.126869in}}%
\pgfpathlineto{\pgfqpoint{8.183187in}{2.130818in}}%
\pgfpathlineto{\pgfqpoint{8.192214in}{2.121186in}}%
\pgfpathlineto{\pgfqpoint{8.201241in}{2.121756in}}%
\pgfpathlineto{\pgfqpoint{8.210268in}{2.129769in}}%
\pgfpathlineto{\pgfqpoint{8.219296in}{2.144210in}}%
\pgfpathlineto{\pgfqpoint{8.228323in}{2.147086in}}%
\pgfpathlineto{\pgfqpoint{8.237350in}{2.159364in}}%
\pgfpathlineto{\pgfqpoint{8.246377in}{2.164696in}}%
\pgfpathlineto{\pgfqpoint{8.255404in}{2.154683in}}%
\pgfpathlineto{\pgfqpoint{8.264432in}{2.168955in}}%
\pgfpathlineto{\pgfqpoint{8.273459in}{2.150267in}}%
\pgfpathlineto{\pgfqpoint{8.282486in}{2.153525in}}%
\pgfpathlineto{\pgfqpoint{8.291513in}{2.141784in}}%
\pgfpathlineto{\pgfqpoint{8.300541in}{2.141613in}}%
\pgfpathlineto{\pgfqpoint{8.309568in}{2.129449in}}%
\pgfpathlineto{\pgfqpoint{8.318595in}{2.118003in}}%
\pgfpathlineto{\pgfqpoint{8.327622in}{2.097902in}}%
\pgfpathlineto{\pgfqpoint{8.336649in}{2.074757in}}%
\pgfpathlineto{\pgfqpoint{8.345677in}{2.029658in}}%
\pgfpathlineto{\pgfqpoint{8.354704in}{2.033736in}}%
\pgfpathlineto{\pgfqpoint{8.363731in}{2.004732in}}%
\pgfpathlineto{\pgfqpoint{8.372758in}{1.971061in}}%
\pgfpathlineto{\pgfqpoint{8.381785in}{1.967880in}}%
\pgfpathlineto{\pgfqpoint{8.390813in}{1.912488in}}%
\pgfpathlineto{\pgfqpoint{8.399840in}{1.844286in}}%
\pgfpathlineto{\pgfqpoint{8.408867in}{1.816297in}}%
\pgfpathlineto{\pgfqpoint{8.417894in}{1.785776in}}%
\pgfpathlineto{\pgfqpoint{8.426921in}{1.763899in}}%
\pgfpathlineto{\pgfqpoint{8.435949in}{1.654299in}}%
\pgfpathlineto{\pgfqpoint{8.444976in}{1.531064in}}%
\pgfpathlineto{\pgfqpoint{8.454003in}{1.384831in}}%
\pgfpathlineto{\pgfqpoint{8.463030in}{1.512810in}}%
\pgfpathlineto{\pgfqpoint{8.472058in}{1.597953in}}%
\pgfpathlineto{\pgfqpoint{8.481085in}{1.631267in}}%
\pgfpathlineto{\pgfqpoint{8.490112in}{1.696625in}}%
\pgfpathlineto{\pgfqpoint{8.499139in}{1.723479in}}%
\pgfpathlineto{\pgfqpoint{8.508166in}{1.726045in}}%
\pgfpathlineto{\pgfqpoint{8.517194in}{1.761797in}}%
\pgfpathlineto{\pgfqpoint{8.526221in}{1.766722in}}%
\pgfpathlineto{\pgfqpoint{8.535248in}{1.757473in}}%
\pgfpathlineto{\pgfqpoint{8.544275in}{1.772190in}}%
\pgfpathlineto{\pgfqpoint{8.553302in}{1.789421in}}%
\pgfpathlineto{\pgfqpoint{8.562330in}{1.817525in}}%
\pgfpathlineto{\pgfqpoint{8.571357in}{1.863724in}}%
\pgfpathlineto{\pgfqpoint{8.580384in}{1.884621in}}%
\pgfpathlineto{\pgfqpoint{8.589411in}{1.914102in}}%
\pgfpathlineto{\pgfqpoint{8.598438in}{1.932981in}}%
\pgfpathlineto{\pgfqpoint{8.607466in}{1.956568in}}%
\pgfpathlineto{\pgfqpoint{8.616493in}{1.981885in}}%
\pgfpathlineto{\pgfqpoint{8.625520in}{2.021255in}}%
\pgfpathlineto{\pgfqpoint{8.634547in}{2.021987in}}%
\pgfpathlineto{\pgfqpoint{8.643574in}{2.027606in}}%
\pgfpathlineto{\pgfqpoint{8.652602in}{2.041591in}}%
\pgfpathlineto{\pgfqpoint{8.661629in}{2.048579in}}%
\pgfpathlineto{\pgfqpoint{8.670656in}{2.061046in}}%
\pgfpathlineto{\pgfqpoint{8.679683in}{2.083612in}}%
\pgfpathlineto{\pgfqpoint{8.688711in}{2.109839in}}%
\pgfpathlineto{\pgfqpoint{8.697738in}{2.122126in}}%
\pgfpathlineto{\pgfqpoint{8.706765in}{2.126393in}}%
\pgfpathlineto{\pgfqpoint{8.715792in}{2.122122in}}%
\pgfpathlineto{\pgfqpoint{8.724819in}{2.122445in}}%
\pgfpathlineto{\pgfqpoint{8.733847in}{2.124664in}}%
\pgfpathlineto{\pgfqpoint{8.742874in}{2.126137in}}%
\pgfpathlineto{\pgfqpoint{8.751901in}{2.126578in}}%
\pgfpathlineto{\pgfqpoint{8.760928in}{2.133381in}}%
\pgfpathlineto{\pgfqpoint{8.769955in}{2.131119in}}%
\pgfpathlineto{\pgfqpoint{8.778983in}{2.134472in}}%
\pgfpathlineto{\pgfqpoint{8.788010in}{2.133108in}}%
\pgfpathlineto{\pgfqpoint{8.797037in}{2.144596in}}%
\pgfpathlineto{\pgfqpoint{8.806064in}{2.151581in}}%
\pgfpathlineto{\pgfqpoint{8.815091in}{2.140175in}}%
\pgfpathlineto{\pgfqpoint{8.824119in}{2.099124in}}%
\pgfpathlineto{\pgfqpoint{8.833146in}{2.067421in}}%
\pgfpathlineto{\pgfqpoint{8.842173in}{2.028715in}}%
\pgfpathlineto{\pgfqpoint{8.851200in}{1.918643in}}%
\pgfpathlineto{\pgfqpoint{8.860228in}{1.801120in}}%
\pgfpathlineto{\pgfqpoint{8.869255in}{1.922294in}}%
\pgfpathlineto{\pgfqpoint{8.878282in}{2.012112in}}%
\pgfpathlineto{\pgfqpoint{8.887309in}{2.056868in}}%
\pgfpathlineto{\pgfqpoint{8.896336in}{2.090625in}}%
\pgfpathlineto{\pgfqpoint{8.905364in}{2.103194in}}%
\pgfpathlineto{\pgfqpoint{8.914391in}{2.129500in}}%
\pgfpathlineto{\pgfqpoint{8.923418in}{2.150263in}}%
\pgfpathlineto{\pgfqpoint{8.932445in}{2.156697in}}%
\pgfpathlineto{\pgfqpoint{8.941472in}{2.164742in}}%
\pgfpathlineto{\pgfqpoint{8.950500in}{2.185296in}}%
\pgfpathlineto{\pgfqpoint{8.959527in}{2.199630in}}%
\pgfpathlineto{\pgfqpoint{8.968554in}{2.203182in}}%
\pgfpathlineto{\pgfqpoint{8.977581in}{2.215527in}}%
\pgfpathlineto{\pgfqpoint{8.986608in}{2.226348in}}%
\pgfpathlineto{\pgfqpoint{8.995636in}{2.219275in}}%
\pgfpathlineto{\pgfqpoint{9.013690in}{2.245375in}}%
\pgfpathlineto{\pgfqpoint{9.031744in}{2.263249in}}%
\pgfpathlineto{\pgfqpoint{9.040772in}{2.275870in}}%
\pgfpathlineto{\pgfqpoint{9.049799in}{2.282534in}}%
\pgfpathlineto{\pgfqpoint{9.058826in}{2.283834in}}%
\pgfpathlineto{\pgfqpoint{9.067853in}{2.309249in}}%
\pgfpathlineto{\pgfqpoint{9.076881in}{2.335544in}}%
\pgfpathlineto{\pgfqpoint{9.085908in}{2.344104in}}%
\pgfpathlineto{\pgfqpoint{9.094935in}{2.332495in}}%
\pgfpathlineto{\pgfqpoint{9.103962in}{2.288833in}}%
\pgfpathlineto{\pgfqpoint{9.112989in}{2.231537in}}%
\pgfpathlineto{\pgfqpoint{9.122017in}{2.201097in}}%
\pgfpathlineto{\pgfqpoint{9.131044in}{2.167505in}}%
\pgfpathlineto{\pgfqpoint{9.140071in}{2.138359in}}%
\pgfpathlineto{\pgfqpoint{9.149098in}{2.112741in}}%
\pgfpathlineto{\pgfqpoint{9.158125in}{2.065439in}}%
\pgfpathlineto{\pgfqpoint{9.167153in}{2.043265in}}%
\pgfpathlineto{\pgfqpoint{9.176180in}{2.009600in}}%
\pgfpathlineto{\pgfqpoint{9.185207in}{1.972329in}}%
\pgfpathlineto{\pgfqpoint{9.194234in}{1.970608in}}%
\pgfpathlineto{\pgfqpoint{9.203261in}{1.974329in}}%
\pgfpathlineto{\pgfqpoint{9.212289in}{1.967456in}}%
\pgfpathlineto{\pgfqpoint{9.221316in}{1.950030in}}%
\pgfpathlineto{\pgfqpoint{9.230343in}{1.950590in}}%
\pgfpathlineto{\pgfqpoint{9.239370in}{1.915978in}}%
\pgfpathlineto{\pgfqpoint{9.248397in}{1.887812in}}%
\pgfpathlineto{\pgfqpoint{9.257425in}{1.841954in}}%
\pgfpathlineto{\pgfqpoint{9.266452in}{1.800973in}}%
\pgfpathlineto{\pgfqpoint{9.275479in}{1.832022in}}%
\pgfpathlineto{\pgfqpoint{9.284506in}{1.888357in}}%
\pgfpathlineto{\pgfqpoint{9.293534in}{1.928586in}}%
\pgfpathlineto{\pgfqpoint{9.302561in}{1.933732in}}%
\pgfpathlineto{\pgfqpoint{9.311588in}{1.926325in}}%
\pgfpathlineto{\pgfqpoint{9.320615in}{1.938248in}}%
\pgfpathlineto{\pgfqpoint{9.329642in}{1.940208in}}%
\pgfpathlineto{\pgfqpoint{9.338670in}{1.938750in}}%
\pgfpathlineto{\pgfqpoint{9.347697in}{1.926562in}}%
\pgfpathlineto{\pgfqpoint{9.356724in}{1.926258in}}%
\pgfpathlineto{\pgfqpoint{9.365751in}{1.928527in}}%
\pgfpathlineto{\pgfqpoint{9.374778in}{1.932541in}}%
\pgfpathlineto{\pgfqpoint{9.383806in}{1.924137in}}%
\pgfpathlineto{\pgfqpoint{9.392833in}{1.913961in}}%
\pgfpathlineto{\pgfqpoint{9.401860in}{1.902594in}}%
\pgfpathlineto{\pgfqpoint{9.410887in}{1.882299in}}%
\pgfpathlineto{\pgfqpoint{9.419914in}{1.864275in}}%
\pgfpathlineto{\pgfqpoint{9.428942in}{1.838333in}}%
\pgfpathlineto{\pgfqpoint{9.437969in}{1.792228in}}%
\pgfpathlineto{\pgfqpoint{9.446996in}{1.752033in}}%
\pgfpathlineto{\pgfqpoint{9.456023in}{1.632310in}}%
\pgfpathlineto{\pgfqpoint{9.465051in}{1.707362in}}%
\pgfpathlineto{\pgfqpoint{9.474078in}{1.770281in}}%
\pgfpathlineto{\pgfqpoint{9.492132in}{1.842312in}}%
\pgfpathlineto{\pgfqpoint{9.501159in}{1.856378in}}%
\pgfpathlineto{\pgfqpoint{9.510187in}{1.900733in}}%
\pgfpathlineto{\pgfqpoint{9.519214in}{1.932997in}}%
\pgfpathlineto{\pgfqpoint{9.528241in}{1.915869in}}%
\pgfpathlineto{\pgfqpoint{9.537268in}{1.864675in}}%
\pgfpathlineto{\pgfqpoint{9.546295in}{1.683271in}}%
\pgfpathlineto{\pgfqpoint{9.555323in}{1.445624in}}%
\pgfpathlineto{\pgfqpoint{9.564350in}{1.761321in}}%
\pgfpathlineto{\pgfqpoint{9.573377in}{2.024838in}}%
\pgfpathlineto{\pgfqpoint{9.591431in}{2.300183in}}%
\pgfpathlineto{\pgfqpoint{9.600459in}{2.514595in}}%
\pgfpathlineto{\pgfqpoint{9.609486in}{2.517847in}}%
\pgfpathlineto{\pgfqpoint{9.618513in}{2.352960in}}%
\pgfpathlineto{\pgfqpoint{9.627540in}{2.301090in}}%
\pgfpathlineto{\pgfqpoint{9.636567in}{2.252717in}}%
\pgfpathlineto{\pgfqpoint{9.645595in}{2.239654in}}%
\pgfpathlineto{\pgfqpoint{9.654622in}{2.221617in}}%
\pgfpathlineto{\pgfqpoint{9.663649in}{2.198106in}}%
\pgfpathlineto{\pgfqpoint{9.672676in}{2.193301in}}%
\pgfpathlineto{\pgfqpoint{9.681704in}{2.180610in}}%
\pgfpathlineto{\pgfqpoint{9.690731in}{2.171150in}}%
\pgfpathlineto{\pgfqpoint{9.699758in}{2.165371in}}%
\pgfpathlineto{\pgfqpoint{9.708785in}{2.143790in}}%
\pgfpathlineto{\pgfqpoint{9.717812in}{2.153577in}}%
\pgfpathlineto{\pgfqpoint{9.726840in}{2.147681in}}%
\pgfpathlineto{\pgfqpoint{9.735867in}{2.134911in}}%
\pgfpathlineto{\pgfqpoint{9.744894in}{2.138661in}}%
\pgfpathlineto{\pgfqpoint{9.753921in}{2.176796in}}%
\pgfpathlineto{\pgfqpoint{9.762948in}{2.209042in}}%
\pgfpathlineto{\pgfqpoint{9.771976in}{2.244285in}}%
\pgfpathlineto{\pgfqpoint{9.781003in}{2.261929in}}%
\pgfpathlineto{\pgfqpoint{9.790030in}{2.282480in}}%
\pgfpathlineto{\pgfqpoint{9.799057in}{2.316051in}}%
\pgfpathlineto{\pgfqpoint{9.808084in}{2.338044in}}%
\pgfpathlineto{\pgfqpoint{9.817112in}{2.358306in}}%
\pgfpathlineto{\pgfqpoint{9.826139in}{2.364462in}}%
\pgfpathlineto{\pgfqpoint{9.835166in}{2.374993in}}%
\pgfpathlineto{\pgfqpoint{9.844193in}{2.391698in}}%
\pgfpathlineto{\pgfqpoint{9.853220in}{2.429529in}}%
\pgfpathlineto{\pgfqpoint{9.862248in}{2.459627in}}%
\pgfpathlineto{\pgfqpoint{9.871275in}{2.498342in}}%
\pgfpathlineto{\pgfqpoint{9.880302in}{2.511653in}}%
\pgfpathlineto{\pgfqpoint{9.889329in}{2.520472in}}%
\pgfpathlineto{\pgfqpoint{9.898357in}{2.535992in}}%
\pgfpathlineto{\pgfqpoint{9.907384in}{2.546667in}}%
\pgfpathlineto{\pgfqpoint{9.916411in}{2.567389in}}%
\pgfpathlineto{\pgfqpoint{9.925438in}{2.575484in}}%
\pgfpathlineto{\pgfqpoint{9.943493in}{2.618396in}}%
\pgfpathlineto{\pgfqpoint{9.952520in}{2.583689in}}%
\pgfpathlineto{\pgfqpoint{9.961547in}{2.569604in}}%
\pgfpathlineto{\pgfqpoint{9.970574in}{2.569845in}}%
\pgfpathlineto{\pgfqpoint{9.979601in}{2.557622in}}%
\pgfpathlineto{\pgfqpoint{9.988629in}{2.540181in}}%
\pgfpathlineto{\pgfqpoint{9.997656in}{2.564176in}}%
\pgfpathlineto{\pgfqpoint{10.006683in}{2.579177in}}%
\pgfpathlineto{\pgfqpoint{10.015710in}{2.596581in}}%
\pgfpathlineto{\pgfqpoint{10.024737in}{2.602060in}}%
\pgfpathlineto{\pgfqpoint{10.033765in}{2.603211in}}%
\pgfpathlineto{\pgfqpoint{10.042792in}{2.591033in}}%
\pgfpathlineto{\pgfqpoint{10.051819in}{2.575895in}}%
\pgfpathlineto{\pgfqpoint{10.060846in}{2.541853in}}%
\pgfpathlineto{\pgfqpoint{10.069874in}{2.501025in}}%
\pgfpathlineto{\pgfqpoint{10.078901in}{2.365780in}}%
\pgfpathlineto{\pgfqpoint{10.087928in}{2.206878in}}%
\pgfpathlineto{\pgfqpoint{10.096955in}{2.360753in}}%
\pgfpathlineto{\pgfqpoint{10.105982in}{2.527694in}}%
\pgfpathlineto{\pgfqpoint{10.115010in}{2.583681in}}%
\pgfpathlineto{\pgfqpoint{10.124037in}{2.652424in}}%
\pgfpathlineto{\pgfqpoint{10.133064in}{2.671331in}}%
\pgfpathlineto{\pgfqpoint{10.151118in}{2.705633in}}%
\pgfpathlineto{\pgfqpoint{10.160146in}{2.697862in}}%
\pgfpathlineto{\pgfqpoint{10.169173in}{2.651431in}}%
\pgfpathlineto{\pgfqpoint{10.178200in}{2.598244in}}%
\pgfpathlineto{\pgfqpoint{10.187227in}{2.450576in}}%
\pgfpathlineto{\pgfqpoint{10.196254in}{2.322426in}}%
\pgfpathlineto{\pgfqpoint{10.205282in}{2.186907in}}%
\pgfpathlineto{\pgfqpoint{10.214309in}{2.292509in}}%
\pgfpathlineto{\pgfqpoint{10.223336in}{2.409967in}}%
\pgfpathlineto{\pgfqpoint{10.232363in}{2.499440in}}%
\pgfpathlineto{\pgfqpoint{10.241390in}{2.585157in}}%
\pgfpathlineto{\pgfqpoint{10.250418in}{2.612825in}}%
\pgfpathlineto{\pgfqpoint{10.259445in}{2.565392in}}%
\pgfpathlineto{\pgfqpoint{10.268472in}{2.550765in}}%
\pgfpathlineto{\pgfqpoint{10.277499in}{2.538414in}}%
\pgfpathlineto{\pgfqpoint{10.286527in}{2.514171in}}%
\pgfpathlineto{\pgfqpoint{10.295554in}{2.499182in}}%
\pgfpathlineto{\pgfqpoint{10.304581in}{2.497189in}}%
\pgfpathlineto{\pgfqpoint{10.313608in}{2.480489in}}%
\pgfpathlineto{\pgfqpoint{10.322635in}{2.477771in}}%
\pgfpathlineto{\pgfqpoint{10.331663in}{2.473680in}}%
\pgfpathlineto{\pgfqpoint{10.340690in}{2.473967in}}%
\pgfpathlineto{\pgfqpoint{10.349717in}{2.474703in}}%
\pgfpathlineto{\pgfqpoint{10.358744in}{2.469298in}}%
\pgfpathlineto{\pgfqpoint{10.367771in}{2.455685in}}%
\pgfpathlineto{\pgfqpoint{10.376799in}{2.459430in}}%
\pgfpathlineto{\pgfqpoint{10.385826in}{2.461140in}}%
\pgfpathlineto{\pgfqpoint{10.394853in}{2.452667in}}%
\pgfpathlineto{\pgfqpoint{10.403880in}{2.452803in}}%
\pgfpathlineto{\pgfqpoint{10.421935in}{2.470173in}}%
\pgfpathlineto{\pgfqpoint{10.430962in}{2.467945in}}%
\pgfpathlineto{\pgfqpoint{10.439989in}{2.452848in}}%
\pgfpathlineto{\pgfqpoint{10.449016in}{2.448176in}}%
\pgfpathlineto{\pgfqpoint{10.458043in}{2.446994in}}%
\pgfpathlineto{\pgfqpoint{10.467071in}{2.451738in}}%
\pgfpathlineto{\pgfqpoint{10.476098in}{2.444442in}}%
\pgfpathlineto{\pgfqpoint{10.485125in}{2.460712in}}%
\pgfpathlineto{\pgfqpoint{10.494152in}{2.471567in}}%
\pgfpathlineto{\pgfqpoint{10.503180in}{2.472527in}}%
\pgfpathlineto{\pgfqpoint{10.512207in}{2.486631in}}%
\pgfpathlineto{\pgfqpoint{10.521234in}{2.512929in}}%
\pgfpathlineto{\pgfqpoint{10.530261in}{2.537574in}}%
\pgfpathlineto{\pgfqpoint{10.539288in}{2.551444in}}%
\pgfpathlineto{\pgfqpoint{10.548316in}{2.598650in}}%
\pgfpathlineto{\pgfqpoint{10.557343in}{2.609023in}}%
\pgfpathlineto{\pgfqpoint{10.566370in}{2.599903in}}%
\pgfpathlineto{\pgfqpoint{10.575397in}{2.584531in}}%
\pgfpathlineto{\pgfqpoint{10.584424in}{2.575717in}}%
\pgfpathlineto{\pgfqpoint{10.593452in}{2.561506in}}%
\pgfpathlineto{\pgfqpoint{10.602479in}{2.589871in}}%
\pgfpathlineto{\pgfqpoint{10.611506in}{2.597382in}}%
\pgfpathlineto{\pgfqpoint{10.620533in}{2.615409in}}%
\pgfpathlineto{\pgfqpoint{10.629560in}{2.640691in}}%
\pgfpathlineto{\pgfqpoint{10.638588in}{2.695639in}}%
\pgfpathlineto{\pgfqpoint{10.647615in}{2.746364in}}%
\pgfpathlineto{\pgfqpoint{10.656642in}{2.987958in}}%
\pgfpathlineto{\pgfqpoint{10.665669in}{2.792300in}}%
\pgfpathlineto{\pgfqpoint{10.674697in}{2.562256in}}%
\pgfpathlineto{\pgfqpoint{10.683724in}{2.535747in}}%
\pgfpathlineto{\pgfqpoint{10.692751in}{2.490150in}}%
\pgfpathlineto{\pgfqpoint{10.701778in}{2.479946in}}%
\pgfpathlineto{\pgfqpoint{10.710805in}{2.470301in}}%
\pgfpathlineto{\pgfqpoint{10.719833in}{2.461949in}}%
\pgfpathlineto{\pgfqpoint{10.728860in}{2.437685in}}%
\pgfpathlineto{\pgfqpoint{10.737887in}{2.440590in}}%
\pgfpathlineto{\pgfqpoint{10.746914in}{2.436966in}}%
\pgfpathlineto{\pgfqpoint{10.755941in}{2.434291in}}%
\pgfpathlineto{\pgfqpoint{10.764969in}{2.437649in}}%
\pgfpathlineto{\pgfqpoint{10.773996in}{2.445323in}}%
\pgfpathlineto{\pgfqpoint{10.783023in}{2.448777in}}%
\pgfpathlineto{\pgfqpoint{10.792050in}{2.451725in}}%
\pgfpathlineto{\pgfqpoint{10.801077in}{2.461854in}}%
\pgfpathlineto{\pgfqpoint{10.810105in}{2.482069in}}%
\pgfpathlineto{\pgfqpoint{10.819132in}{2.495074in}}%
\pgfpathlineto{\pgfqpoint{10.828159in}{2.529742in}}%
\pgfpathlineto{\pgfqpoint{10.837186in}{2.573222in}}%
\pgfpathlineto{\pgfqpoint{10.846213in}{2.642086in}}%
\pgfpathlineto{\pgfqpoint{10.855241in}{2.674640in}}%
\pgfpathlineto{\pgfqpoint{10.864268in}{2.738093in}}%
\pgfpathlineto{\pgfqpoint{10.873295in}{2.713024in}}%
\pgfpathlineto{\pgfqpoint{10.882322in}{2.623925in}}%
\pgfpathlineto{\pgfqpoint{10.891350in}{2.549997in}}%
\pgfpathlineto{\pgfqpoint{10.900377in}{2.472235in}}%
\pgfpathlineto{\pgfqpoint{10.909404in}{2.383559in}}%
\pgfpathlineto{\pgfqpoint{10.918431in}{2.331724in}}%
\pgfpathlineto{\pgfqpoint{10.927458in}{2.312838in}}%
\pgfpathlineto{\pgfqpoint{10.936486in}{2.302551in}}%
\pgfpathlineto{\pgfqpoint{10.945513in}{2.293040in}}%
\pgfpathlineto{\pgfqpoint{10.954540in}{2.307545in}}%
\pgfpathlineto{\pgfqpoint{10.963567in}{2.318443in}}%
\pgfpathlineto{\pgfqpoint{10.972594in}{2.328542in}}%
\pgfpathlineto{\pgfqpoint{10.990649in}{2.368961in}}%
\pgfpathlineto{\pgfqpoint{10.999676in}{2.390278in}}%
\pgfpathlineto{\pgfqpoint{11.008703in}{2.418022in}}%
\pgfpathlineto{\pgfqpoint{11.017730in}{2.384930in}}%
\pgfpathlineto{\pgfqpoint{11.026758in}{2.314261in}}%
\pgfpathlineto{\pgfqpoint{11.035785in}{2.270145in}}%
\pgfpathlineto{\pgfqpoint{11.044812in}{2.241428in}}%
\pgfpathlineto{\pgfqpoint{11.053839in}{2.215919in}}%
\pgfpathlineto{\pgfqpoint{11.062867in}{2.194677in}}%
\pgfpathlineto{\pgfqpoint{11.071894in}{2.176458in}}%
\pgfpathlineto{\pgfqpoint{11.080921in}{2.148374in}}%
\pgfpathlineto{\pgfqpoint{11.089948in}{2.171995in}}%
\pgfpathlineto{\pgfqpoint{11.098975in}{2.192631in}}%
\pgfpathlineto{\pgfqpoint{11.108003in}{2.205152in}}%
\pgfpathlineto{\pgfqpoint{11.117030in}{2.218255in}}%
\pgfpathlineto{\pgfqpoint{11.126057in}{2.222195in}}%
\pgfpathlineto{\pgfqpoint{11.135084in}{2.232980in}}%
\pgfpathlineto{\pgfqpoint{11.144111in}{2.239692in}}%
\pgfpathlineto{\pgfqpoint{11.153139in}{2.244149in}}%
\pgfpathlineto{\pgfqpoint{11.162166in}{2.260112in}}%
\pgfpathlineto{\pgfqpoint{11.171193in}{2.275067in}}%
\pgfpathlineto{\pgfqpoint{11.180220in}{2.302370in}}%
\pgfpathlineto{\pgfqpoint{11.189247in}{2.325683in}}%
\pgfpathlineto{\pgfqpoint{11.198275in}{2.332814in}}%
\pgfpathlineto{\pgfqpoint{11.207302in}{2.329555in}}%
\pgfpathlineto{\pgfqpoint{11.216329in}{2.318966in}}%
\pgfpathlineto{\pgfqpoint{11.225356in}{2.283550in}}%
\pgfpathlineto{\pgfqpoint{11.234383in}{2.273156in}}%
\pgfpathlineto{\pgfqpoint{11.243411in}{2.272115in}}%
\pgfpathlineto{\pgfqpoint{11.252438in}{2.264003in}}%
\pgfpathlineto{\pgfqpoint{11.261465in}{2.264306in}}%
\pgfpathlineto{\pgfqpoint{11.270492in}{2.241101in}}%
\pgfpathlineto{\pgfqpoint{11.279520in}{2.236394in}}%
\pgfpathlineto{\pgfqpoint{11.288547in}{2.233569in}}%
\pgfpathlineto{\pgfqpoint{11.297574in}{2.229924in}}%
\pgfpathlineto{\pgfqpoint{11.306601in}{2.221217in}}%
\pgfpathlineto{\pgfqpoint{11.315628in}{2.219283in}}%
\pgfpathlineto{\pgfqpoint{11.324656in}{2.216151in}}%
\pgfpathlineto{\pgfqpoint{11.333683in}{2.220746in}}%
\pgfpathlineto{\pgfqpoint{11.351737in}{2.215468in}}%
\pgfpathlineto{\pgfqpoint{11.360764in}{2.212470in}}%
\pgfpathlineto{\pgfqpoint{11.369792in}{2.220895in}}%
\pgfpathlineto{\pgfqpoint{11.378819in}{2.235556in}}%
\pgfpathlineto{\pgfqpoint{11.387846in}{2.263552in}}%
\pgfpathlineto{\pgfqpoint{11.396873in}{2.273553in}}%
\pgfpathlineto{\pgfqpoint{11.405900in}{2.263735in}}%
\pgfpathlineto{\pgfqpoint{11.423955in}{2.201515in}}%
\pgfpathlineto{\pgfqpoint{11.432982in}{2.169008in}}%
\pgfpathlineto{\pgfqpoint{11.442009in}{2.119721in}}%
\pgfpathlineto{\pgfqpoint{11.460064in}{2.199093in}}%
\pgfpathlineto{\pgfqpoint{11.469091in}{2.221708in}}%
\pgfpathlineto{\pgfqpoint{11.469091in}{2.221708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.000000in}{0.660000in}}{\pgfqpoint{9.920000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.678816,0.069589,0.272818}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.450909in}{1.959683in}}%
\pgfpathlineto{\pgfqpoint{2.459936in}{1.946248in}}%
\pgfpathlineto{\pgfqpoint{2.468964in}{1.935761in}}%
\pgfpathlineto{\pgfqpoint{2.477991in}{1.921445in}}%
\pgfpathlineto{\pgfqpoint{2.487018in}{1.923399in}}%
\pgfpathlineto{\pgfqpoint{2.496045in}{1.898918in}}%
\pgfpathlineto{\pgfqpoint{2.505072in}{1.867811in}}%
\pgfpathlineto{\pgfqpoint{2.514100in}{1.799769in}}%
\pgfpathlineto{\pgfqpoint{2.523127in}{1.742059in}}%
\pgfpathlineto{\pgfqpoint{2.532154in}{1.699110in}}%
\pgfpathlineto{\pgfqpoint{2.541181in}{1.681864in}}%
\pgfpathlineto{\pgfqpoint{2.550208in}{1.685388in}}%
\pgfpathlineto{\pgfqpoint{2.559236in}{1.677075in}}%
\pgfpathlineto{\pgfqpoint{2.568263in}{1.663979in}}%
\pgfpathlineto{\pgfqpoint{2.577290in}{1.641471in}}%
\pgfpathlineto{\pgfqpoint{2.586317in}{1.588891in}}%
\pgfpathlineto{\pgfqpoint{2.595344in}{1.504423in}}%
\pgfpathlineto{\pgfqpoint{2.604372in}{1.437475in}}%
\pgfpathlineto{\pgfqpoint{2.613399in}{1.406707in}}%
\pgfpathlineto{\pgfqpoint{2.622426in}{1.446588in}}%
\pgfpathlineto{\pgfqpoint{2.631453in}{1.458880in}}%
\pgfpathlineto{\pgfqpoint{2.640480in}{1.499077in}}%
\pgfpathlineto{\pgfqpoint{2.649508in}{1.542798in}}%
\pgfpathlineto{\pgfqpoint{2.658535in}{1.584768in}}%
\pgfpathlineto{\pgfqpoint{2.667562in}{1.648377in}}%
\pgfpathlineto{\pgfqpoint{2.676589in}{1.681004in}}%
\pgfpathlineto{\pgfqpoint{2.685617in}{1.768366in}}%
\pgfpathlineto{\pgfqpoint{2.694644in}{1.823929in}}%
\pgfpathlineto{\pgfqpoint{2.703671in}{1.899861in}}%
\pgfpathlineto{\pgfqpoint{2.712698in}{1.966988in}}%
\pgfpathlineto{\pgfqpoint{2.721725in}{2.023852in}}%
\pgfpathlineto{\pgfqpoint{2.730753in}{2.040372in}}%
\pgfpathlineto{\pgfqpoint{2.739780in}{2.004845in}}%
\pgfpathlineto{\pgfqpoint{2.748807in}{1.929198in}}%
\pgfpathlineto{\pgfqpoint{2.757834in}{1.877672in}}%
\pgfpathlineto{\pgfqpoint{2.766861in}{1.821396in}}%
\pgfpathlineto{\pgfqpoint{2.775889in}{1.732029in}}%
\pgfpathlineto{\pgfqpoint{2.784916in}{1.662067in}}%
\pgfpathlineto{\pgfqpoint{2.802970in}{1.486626in}}%
\pgfpathlineto{\pgfqpoint{2.811997in}{1.469298in}}%
\pgfpathlineto{\pgfqpoint{2.821025in}{1.453351in}}%
\pgfpathlineto{\pgfqpoint{2.839079in}{1.613176in}}%
\pgfpathlineto{\pgfqpoint{2.848106in}{1.673303in}}%
\pgfpathlineto{\pgfqpoint{2.857133in}{1.720282in}}%
\pgfpathlineto{\pgfqpoint{2.866161in}{1.746246in}}%
\pgfpathlineto{\pgfqpoint{2.875188in}{1.761959in}}%
\pgfpathlineto{\pgfqpoint{2.884215in}{1.770409in}}%
\pgfpathlineto{\pgfqpoint{2.893242in}{1.792679in}}%
\pgfpathlineto{\pgfqpoint{2.902270in}{1.786316in}}%
\pgfpathlineto{\pgfqpoint{2.911297in}{1.781406in}}%
\pgfpathlineto{\pgfqpoint{2.920324in}{1.748541in}}%
\pgfpathlineto{\pgfqpoint{2.929351in}{1.717531in}}%
\pgfpathlineto{\pgfqpoint{2.938378in}{1.727228in}}%
\pgfpathlineto{\pgfqpoint{2.947406in}{1.713273in}}%
\pgfpathlineto{\pgfqpoint{2.956433in}{1.667224in}}%
\pgfpathlineto{\pgfqpoint{2.965460in}{1.649836in}}%
\pgfpathlineto{\pgfqpoint{2.974487in}{1.643953in}}%
\pgfpathlineto{\pgfqpoint{2.983514in}{1.661527in}}%
\pgfpathlineto{\pgfqpoint{2.992542in}{1.660194in}}%
\pgfpathlineto{\pgfqpoint{3.001569in}{1.689298in}}%
\pgfpathlineto{\pgfqpoint{3.010596in}{1.714482in}}%
\pgfpathlineto{\pgfqpoint{3.019623in}{1.724071in}}%
\pgfpathlineto{\pgfqpoint{3.028650in}{1.732670in}}%
\pgfpathlineto{\pgfqpoint{3.037678in}{1.756933in}}%
\pgfpathlineto{\pgfqpoint{3.046705in}{1.782690in}}%
\pgfpathlineto{\pgfqpoint{3.055732in}{1.805528in}}%
\pgfpathlineto{\pgfqpoint{3.064759in}{1.841352in}}%
\pgfpathlineto{\pgfqpoint{3.073787in}{1.892686in}}%
\pgfpathlineto{\pgfqpoint{3.082814in}{1.915854in}}%
\pgfpathlineto{\pgfqpoint{3.091841in}{1.955021in}}%
\pgfpathlineto{\pgfqpoint{3.100868in}{1.983085in}}%
\pgfpathlineto{\pgfqpoint{3.109895in}{1.989113in}}%
\pgfpathlineto{\pgfqpoint{3.118923in}{1.996854in}}%
\pgfpathlineto{\pgfqpoint{3.127950in}{1.975173in}}%
\pgfpathlineto{\pgfqpoint{3.136977in}{1.937568in}}%
\pgfpathlineto{\pgfqpoint{3.146004in}{1.916875in}}%
\pgfpathlineto{\pgfqpoint{3.155031in}{1.911032in}}%
\pgfpathlineto{\pgfqpoint{3.164059in}{1.900989in}}%
\pgfpathlineto{\pgfqpoint{3.173086in}{1.882420in}}%
\pgfpathlineto{\pgfqpoint{3.182113in}{1.875740in}}%
\pgfpathlineto{\pgfqpoint{3.191140in}{1.868267in}}%
\pgfpathlineto{\pgfqpoint{3.200167in}{1.894526in}}%
\pgfpathlineto{\pgfqpoint{3.209195in}{1.923724in}}%
\pgfpathlineto{\pgfqpoint{3.218222in}{1.953983in}}%
\pgfpathlineto{\pgfqpoint{3.227249in}{1.981868in}}%
\pgfpathlineto{\pgfqpoint{3.236276in}{2.012727in}}%
\pgfpathlineto{\pgfqpoint{3.245303in}{2.045331in}}%
\pgfpathlineto{\pgfqpoint{3.254331in}{2.084945in}}%
\pgfpathlineto{\pgfqpoint{3.263358in}{2.144373in}}%
\pgfpathlineto{\pgfqpoint{3.272385in}{2.282357in}}%
\pgfpathlineto{\pgfqpoint{3.281412in}{2.211088in}}%
\pgfpathlineto{\pgfqpoint{3.290440in}{2.070166in}}%
\pgfpathlineto{\pgfqpoint{3.299467in}{2.039470in}}%
\pgfpathlineto{\pgfqpoint{3.308494in}{1.988980in}}%
\pgfpathlineto{\pgfqpoint{3.317521in}{1.962298in}}%
\pgfpathlineto{\pgfqpoint{3.326548in}{1.940572in}}%
\pgfpathlineto{\pgfqpoint{3.335576in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.344603in}{1.870344in}}%
\pgfpathlineto{\pgfqpoint{3.353630in}{1.966081in}}%
\pgfpathlineto{\pgfqpoint{3.362657in}{1.981136in}}%
\pgfpathlineto{\pgfqpoint{3.371684in}{1.988165in}}%
\pgfpathlineto{\pgfqpoint{3.380712in}{1.940989in}}%
\pgfpathlineto{\pgfqpoint{3.389739in}{1.909324in}}%
\pgfpathlineto{\pgfqpoint{3.398766in}{1.885944in}}%
\pgfpathlineto{\pgfqpoint{3.407793in}{1.864472in}}%
\pgfpathlineto{\pgfqpoint{3.416820in}{1.803020in}}%
\pgfpathlineto{\pgfqpoint{3.425848in}{1.749786in}}%
\pgfpathlineto{\pgfqpoint{3.434875in}{1.857029in}}%
\pgfpathlineto{\pgfqpoint{3.443902in}{1.901144in}}%
\pgfpathlineto{\pgfqpoint{3.452929in}{1.935029in}}%
\pgfpathlineto{\pgfqpoint{3.461957in}{1.970698in}}%
\pgfpathlineto{\pgfqpoint{3.470984in}{2.008624in}}%
\pgfpathlineto{\pgfqpoint{3.480011in}{2.074923in}}%
\pgfpathlineto{\pgfqpoint{3.489038in}{2.125643in}}%
\pgfpathlineto{\pgfqpoint{3.498065in}{2.191045in}}%
\pgfpathlineto{\pgfqpoint{3.507093in}{2.202454in}}%
\pgfpathlineto{\pgfqpoint{3.516120in}{2.152354in}}%
\pgfpathlineto{\pgfqpoint{3.525147in}{2.132288in}}%
\pgfpathlineto{\pgfqpoint{3.534174in}{2.103699in}}%
\pgfpathlineto{\pgfqpoint{3.543201in}{2.098532in}}%
\pgfpathlineto{\pgfqpoint{3.552229in}{2.083311in}}%
\pgfpathlineto{\pgfqpoint{3.561256in}{2.097238in}}%
\pgfpathlineto{\pgfqpoint{3.570283in}{2.108888in}}%
\pgfpathlineto{\pgfqpoint{3.579310in}{2.115924in}}%
\pgfpathlineto{\pgfqpoint{3.588337in}{2.104637in}}%
\pgfpathlineto{\pgfqpoint{3.597365in}{2.103824in}}%
\pgfpathlineto{\pgfqpoint{3.606392in}{2.109629in}}%
\pgfpathlineto{\pgfqpoint{3.615419in}{2.114673in}}%
\pgfpathlineto{\pgfqpoint{3.624446in}{2.118324in}}%
\pgfpathlineto{\pgfqpoint{3.633473in}{2.146560in}}%
\pgfpathlineto{\pgfqpoint{3.642501in}{2.201313in}}%
\pgfpathlineto{\pgfqpoint{3.651528in}{2.151483in}}%
\pgfpathlineto{\pgfqpoint{3.660555in}{2.130758in}}%
\pgfpathlineto{\pgfqpoint{3.669582in}{2.104820in}}%
\pgfpathlineto{\pgfqpoint{3.678610in}{2.103459in}}%
\pgfpathlineto{\pgfqpoint{3.687637in}{2.112817in}}%
\pgfpathlineto{\pgfqpoint{3.696664in}{2.124264in}}%
\pgfpathlineto{\pgfqpoint{3.705691in}{2.126920in}}%
\pgfpathlineto{\pgfqpoint{3.714718in}{2.135295in}}%
\pgfpathlineto{\pgfqpoint{3.723746in}{2.149936in}}%
\pgfpathlineto{\pgfqpoint{3.732773in}{2.165848in}}%
\pgfpathlineto{\pgfqpoint{3.741800in}{2.174177in}}%
\pgfpathlineto{\pgfqpoint{3.750827in}{2.160275in}}%
\pgfpathlineto{\pgfqpoint{3.759854in}{2.157047in}}%
\pgfpathlineto{\pgfqpoint{3.768882in}{2.155997in}}%
\pgfpathlineto{\pgfqpoint{3.777909in}{2.158698in}}%
\pgfpathlineto{\pgfqpoint{3.786936in}{2.157359in}}%
\pgfpathlineto{\pgfqpoint{3.795963in}{2.160789in}}%
\pgfpathlineto{\pgfqpoint{3.804990in}{2.158668in}}%
\pgfpathlineto{\pgfqpoint{3.814018in}{2.145566in}}%
\pgfpathlineto{\pgfqpoint{3.823045in}{2.103310in}}%
\pgfpathlineto{\pgfqpoint{3.832072in}{2.092631in}}%
\pgfpathlineto{\pgfqpoint{3.841099in}{2.120239in}}%
\pgfpathlineto{\pgfqpoint{3.850126in}{2.071708in}}%
\pgfpathlineto{\pgfqpoint{3.859154in}{2.060710in}}%
\pgfpathlineto{\pgfqpoint{3.868181in}{2.051777in}}%
\pgfpathlineto{\pgfqpoint{3.877208in}{2.011301in}}%
\pgfpathlineto{\pgfqpoint{3.886235in}{1.955573in}}%
\pgfpathlineto{\pgfqpoint{3.895263in}{1.815991in}}%
\pgfpathlineto{\pgfqpoint{3.904290in}{1.810768in}}%
\pgfpathlineto{\pgfqpoint{3.913317in}{1.939919in}}%
\pgfpathlineto{\pgfqpoint{3.922344in}{1.988557in}}%
\pgfpathlineto{\pgfqpoint{3.931371in}{2.027543in}}%
\pgfpathlineto{\pgfqpoint{3.940399in}{2.043451in}}%
\pgfpathlineto{\pgfqpoint{3.949426in}{2.071796in}}%
\pgfpathlineto{\pgfqpoint{3.958453in}{2.093081in}}%
\pgfpathlineto{\pgfqpoint{3.967480in}{2.187571in}}%
\pgfpathlineto{\pgfqpoint{3.976507in}{2.101362in}}%
\pgfpathlineto{\pgfqpoint{3.985535in}{1.977998in}}%
\pgfpathlineto{\pgfqpoint{3.994562in}{1.997818in}}%
\pgfpathlineto{\pgfqpoint{4.003589in}{2.046384in}}%
\pgfpathlineto{\pgfqpoint{4.012616in}{2.155443in}}%
\pgfpathlineto{\pgfqpoint{4.021643in}{2.099660in}}%
\pgfpathlineto{\pgfqpoint{4.030671in}{2.087878in}}%
\pgfpathlineto{\pgfqpoint{4.039698in}{2.051437in}}%
\pgfpathlineto{\pgfqpoint{4.048725in}{2.042867in}}%
\pgfpathlineto{\pgfqpoint{4.057752in}{2.036661in}}%
\pgfpathlineto{\pgfqpoint{4.066780in}{2.039588in}}%
\pgfpathlineto{\pgfqpoint{4.075807in}{2.050457in}}%
\pgfpathlineto{\pgfqpoint{4.084834in}{2.065712in}}%
\pgfpathlineto{\pgfqpoint{4.093861in}{2.085880in}}%
\pgfpathlineto{\pgfqpoint{4.102888in}{2.108829in}}%
\pgfpathlineto{\pgfqpoint{4.111916in}{2.117525in}}%
\pgfpathlineto{\pgfqpoint{4.120943in}{2.121093in}}%
\pgfpathlineto{\pgfqpoint{4.129970in}{2.148133in}}%
\pgfpathlineto{\pgfqpoint{4.138997in}{2.188452in}}%
\pgfpathlineto{\pgfqpoint{4.148024in}{2.226821in}}%
\pgfpathlineto{\pgfqpoint{4.157052in}{2.258936in}}%
\pgfpathlineto{\pgfqpoint{4.166079in}{2.274437in}}%
\pgfpathlineto{\pgfqpoint{4.175106in}{2.306849in}}%
\pgfpathlineto{\pgfqpoint{4.184133in}{2.357341in}}%
\pgfpathlineto{\pgfqpoint{4.202188in}{2.500042in}}%
\pgfpathlineto{\pgfqpoint{4.211215in}{2.546791in}}%
\pgfpathlineto{\pgfqpoint{4.220242in}{2.600197in}}%
\pgfpathlineto{\pgfqpoint{4.238296in}{2.721332in}}%
\pgfpathlineto{\pgfqpoint{4.247324in}{2.779255in}}%
\pgfpathlineto{\pgfqpoint{4.256351in}{2.706359in}}%
\pgfpathlineto{\pgfqpoint{4.265378in}{2.656939in}}%
\pgfpathlineto{\pgfqpoint{4.274405in}{2.615640in}}%
\pgfpathlineto{\pgfqpoint{4.283433in}{2.587858in}}%
\pgfpathlineto{\pgfqpoint{4.292460in}{2.563824in}}%
\pgfpathlineto{\pgfqpoint{4.301487in}{2.551282in}}%
\pgfpathlineto{\pgfqpoint{4.310514in}{2.537288in}}%
\pgfpathlineto{\pgfqpoint{4.319541in}{2.535140in}}%
\pgfpathlineto{\pgfqpoint{4.328569in}{2.530672in}}%
\pgfpathlineto{\pgfqpoint{4.337596in}{2.539287in}}%
\pgfpathlineto{\pgfqpoint{4.346623in}{2.519468in}}%
\pgfpathlineto{\pgfqpoint{4.355650in}{2.475044in}}%
\pgfpathlineto{\pgfqpoint{4.364677in}{2.448804in}}%
\pgfpathlineto{\pgfqpoint{4.373705in}{2.430645in}}%
\pgfpathlineto{\pgfqpoint{4.382732in}{2.446777in}}%
\pgfpathlineto{\pgfqpoint{4.391759in}{2.473256in}}%
\pgfpathlineto{\pgfqpoint{4.400786in}{2.525968in}}%
\pgfpathlineto{\pgfqpoint{4.409813in}{2.580660in}}%
\pgfpathlineto{\pgfqpoint{4.427868in}{2.481825in}}%
\pgfpathlineto{\pgfqpoint{4.436895in}{2.447469in}}%
\pgfpathlineto{\pgfqpoint{4.445922in}{2.419291in}}%
\pgfpathlineto{\pgfqpoint{4.454949in}{2.404876in}}%
\pgfpathlineto{\pgfqpoint{4.463977in}{2.394836in}}%
\pgfpathlineto{\pgfqpoint{4.482031in}{2.466420in}}%
\pgfpathlineto{\pgfqpoint{4.491058in}{2.594179in}}%
\pgfpathlineto{\pgfqpoint{4.500086in}{2.634732in}}%
\pgfpathlineto{\pgfqpoint{4.509113in}{2.687173in}}%
\pgfpathlineto{\pgfqpoint{4.518140in}{2.930969in}}%
\pgfpathlineto{\pgfqpoint{4.527167in}{3.157118in}}%
\pgfpathlineto{\pgfqpoint{4.536194in}{3.489840in}}%
\pgfpathlineto{\pgfqpoint{4.545222in}{3.748465in}}%
\pgfpathlineto{\pgfqpoint{4.554249in}{3.528736in}}%
\pgfpathlineto{\pgfqpoint{4.563276in}{3.266633in}}%
\pgfpathlineto{\pgfqpoint{4.572303in}{3.144275in}}%
\pgfpathlineto{\pgfqpoint{4.581330in}{3.067261in}}%
\pgfpathlineto{\pgfqpoint{4.590358in}{2.920251in}}%
\pgfpathlineto{\pgfqpoint{4.599385in}{2.760099in}}%
\pgfpathlineto{\pgfqpoint{4.608412in}{2.829047in}}%
\pgfpathlineto{\pgfqpoint{4.617439in}{2.853438in}}%
\pgfpathlineto{\pgfqpoint{4.626466in}{3.047983in}}%
\pgfpathlineto{\pgfqpoint{4.635494in}{3.421918in}}%
\pgfpathlineto{\pgfqpoint{4.644521in}{3.294277in}}%
\pgfpathlineto{\pgfqpoint{4.653548in}{3.336741in}}%
\pgfpathlineto{\pgfqpoint{4.662575in}{3.474559in}}%
\pgfpathlineto{\pgfqpoint{4.671603in}{3.267768in}}%
\pgfpathlineto{\pgfqpoint{4.680630in}{3.112611in}}%
\pgfpathlineto{\pgfqpoint{4.689657in}{3.023826in}}%
\pgfpathlineto{\pgfqpoint{4.698684in}{2.962057in}}%
\pgfpathlineto{\pgfqpoint{4.707711in}{2.967734in}}%
\pgfpathlineto{\pgfqpoint{4.716739in}{2.991436in}}%
\pgfpathlineto{\pgfqpoint{4.725766in}{3.093579in}}%
\pgfpathlineto{\pgfqpoint{4.734793in}{2.780915in}}%
\pgfpathlineto{\pgfqpoint{4.743820in}{2.732051in}}%
\pgfpathlineto{\pgfqpoint{4.752847in}{2.708277in}}%
\pgfpathlineto{\pgfqpoint{4.761875in}{2.723140in}}%
\pgfpathlineto{\pgfqpoint{4.770902in}{2.742683in}}%
\pgfpathlineto{\pgfqpoint{4.779929in}{2.745520in}}%
\pgfpathlineto{\pgfqpoint{4.788956in}{2.737343in}}%
\pgfpathlineto{\pgfqpoint{4.797983in}{2.771793in}}%
\pgfpathlineto{\pgfqpoint{4.807011in}{2.796658in}}%
\pgfpathlineto{\pgfqpoint{4.816038in}{2.839673in}}%
\pgfpathlineto{\pgfqpoint{4.825065in}{2.865204in}}%
\pgfpathlineto{\pgfqpoint{4.834092in}{2.921625in}}%
\pgfpathlineto{\pgfqpoint{4.843119in}{2.897860in}}%
\pgfpathlineto{\pgfqpoint{4.852147in}{2.895531in}}%
\pgfpathlineto{\pgfqpoint{4.861174in}{2.773686in}}%
\pgfpathlineto{\pgfqpoint{4.870201in}{2.622457in}}%
\pgfpathlineto{\pgfqpoint{4.879228in}{2.499592in}}%
\pgfpathlineto{\pgfqpoint{4.888256in}{2.503789in}}%
\pgfpathlineto{\pgfqpoint{4.897283in}{2.515274in}}%
\pgfpathlineto{\pgfqpoint{4.906310in}{2.523169in}}%
\pgfpathlineto{\pgfqpoint{4.915337in}{2.525766in}}%
\pgfpathlineto{\pgfqpoint{4.924364in}{2.536715in}}%
\pgfpathlineto{\pgfqpoint{4.933392in}{2.528887in}}%
\pgfpathlineto{\pgfqpoint{4.942419in}{2.583500in}}%
\pgfpathlineto{\pgfqpoint{4.951446in}{2.626848in}}%
\pgfpathlineto{\pgfqpoint{4.960473in}{2.534613in}}%
\pgfpathlineto{\pgfqpoint{4.969500in}{2.779849in}}%
\pgfpathlineto{\pgfqpoint{4.978528in}{2.855994in}}%
\pgfpathlineto{\pgfqpoint{4.987555in}{2.585895in}}%
\pgfpathlineto{\pgfqpoint{4.996582in}{2.566098in}}%
\pgfpathlineto{\pgfqpoint{5.005609in}{2.593920in}}%
\pgfpathlineto{\pgfqpoint{5.014636in}{2.631059in}}%
\pgfpathlineto{\pgfqpoint{5.023664in}{2.635558in}}%
\pgfpathlineto{\pgfqpoint{5.032691in}{2.643675in}}%
\pgfpathlineto{\pgfqpoint{5.041718in}{2.629554in}}%
\pgfpathlineto{\pgfqpoint{5.050745in}{2.630924in}}%
\pgfpathlineto{\pgfqpoint{5.059772in}{2.604464in}}%
\pgfpathlineto{\pgfqpoint{5.068800in}{2.587917in}}%
\pgfpathlineto{\pgfqpoint{5.077827in}{2.555200in}}%
\pgfpathlineto{\pgfqpoint{5.086854in}{2.536033in}}%
\pgfpathlineto{\pgfqpoint{5.095881in}{2.503788in}}%
\pgfpathlineto{\pgfqpoint{5.104909in}{2.475700in}}%
\pgfpathlineto{\pgfqpoint{5.113936in}{2.454973in}}%
\pgfpathlineto{\pgfqpoint{5.122963in}{2.430918in}}%
\pgfpathlineto{\pgfqpoint{5.131990in}{2.403303in}}%
\pgfpathlineto{\pgfqpoint{5.141017in}{2.386865in}}%
\pgfpathlineto{\pgfqpoint{5.150045in}{2.362312in}}%
\pgfpathlineto{\pgfqpoint{5.159072in}{2.347635in}}%
\pgfpathlineto{\pgfqpoint{5.168099in}{2.342209in}}%
\pgfpathlineto{\pgfqpoint{5.177126in}{2.341583in}}%
\pgfpathlineto{\pgfqpoint{5.186153in}{2.330470in}}%
\pgfpathlineto{\pgfqpoint{5.195181in}{2.332287in}}%
\pgfpathlineto{\pgfqpoint{5.204208in}{2.339004in}}%
\pgfpathlineto{\pgfqpoint{5.213235in}{2.346169in}}%
\pgfpathlineto{\pgfqpoint{5.222262in}{2.342969in}}%
\pgfpathlineto{\pgfqpoint{5.231289in}{2.343552in}}%
\pgfpathlineto{\pgfqpoint{5.240317in}{2.348276in}}%
\pgfpathlineto{\pgfqpoint{5.249344in}{2.353900in}}%
\pgfpathlineto{\pgfqpoint{5.258371in}{2.351180in}}%
\pgfpathlineto{\pgfqpoint{5.267398in}{2.345712in}}%
\pgfpathlineto{\pgfqpoint{5.276426in}{2.355264in}}%
\pgfpathlineto{\pgfqpoint{5.285453in}{2.362571in}}%
\pgfpathlineto{\pgfqpoint{5.294480in}{2.386920in}}%
\pgfpathlineto{\pgfqpoint{5.303507in}{2.405510in}}%
\pgfpathlineto{\pgfqpoint{5.312534in}{2.455894in}}%
\pgfpathlineto{\pgfqpoint{5.321562in}{2.469471in}}%
\pgfpathlineto{\pgfqpoint{5.330589in}{2.419637in}}%
\pgfpathlineto{\pgfqpoint{5.339616in}{2.402001in}}%
\pgfpathlineto{\pgfqpoint{5.348643in}{2.368427in}}%
\pgfpathlineto{\pgfqpoint{5.357670in}{2.353416in}}%
\pgfpathlineto{\pgfqpoint{5.366698in}{2.348736in}}%
\pgfpathlineto{\pgfqpoint{5.375725in}{2.344985in}}%
\pgfpathlineto{\pgfqpoint{5.384752in}{2.331007in}}%
\pgfpathlineto{\pgfqpoint{5.393779in}{2.322520in}}%
\pgfpathlineto{\pgfqpoint{5.402806in}{2.323118in}}%
\pgfpathlineto{\pgfqpoint{5.411834in}{2.331167in}}%
\pgfpathlineto{\pgfqpoint{5.420861in}{2.323670in}}%
\pgfpathlineto{\pgfqpoint{5.429888in}{2.319532in}}%
\pgfpathlineto{\pgfqpoint{5.438915in}{2.312821in}}%
\pgfpathlineto{\pgfqpoint{5.447942in}{2.294933in}}%
\pgfpathlineto{\pgfqpoint{5.456970in}{2.297740in}}%
\pgfpathlineto{\pgfqpoint{5.465997in}{2.297460in}}%
\pgfpathlineto{\pgfqpoint{5.475024in}{2.300478in}}%
\pgfpathlineto{\pgfqpoint{5.484051in}{2.314840in}}%
\pgfpathlineto{\pgfqpoint{5.493079in}{2.317616in}}%
\pgfpathlineto{\pgfqpoint{5.502106in}{2.324753in}}%
\pgfpathlineto{\pgfqpoint{5.511133in}{2.340288in}}%
\pgfpathlineto{\pgfqpoint{5.520160in}{2.346197in}}%
\pgfpathlineto{\pgfqpoint{5.529187in}{2.346632in}}%
\pgfpathlineto{\pgfqpoint{5.538215in}{2.360094in}}%
\pgfpathlineto{\pgfqpoint{5.547242in}{2.353148in}}%
\pgfpathlineto{\pgfqpoint{5.556269in}{2.358464in}}%
\pgfpathlineto{\pgfqpoint{5.565296in}{2.366197in}}%
\pgfpathlineto{\pgfqpoint{5.574323in}{2.362307in}}%
\pgfpathlineto{\pgfqpoint{5.583351in}{2.357353in}}%
\pgfpathlineto{\pgfqpoint{5.592378in}{2.336723in}}%
\pgfpathlineto{\pgfqpoint{5.601405in}{2.331976in}}%
\pgfpathlineto{\pgfqpoint{5.610432in}{2.329912in}}%
\pgfpathlineto{\pgfqpoint{5.619459in}{2.320322in}}%
\pgfpathlineto{\pgfqpoint{5.628487in}{2.318363in}}%
\pgfpathlineto{\pgfqpoint{5.637514in}{2.325564in}}%
\pgfpathlineto{\pgfqpoint{5.646541in}{2.317013in}}%
\pgfpathlineto{\pgfqpoint{5.655568in}{2.323242in}}%
\pgfpathlineto{\pgfqpoint{5.664596in}{2.323155in}}%
\pgfpathlineto{\pgfqpoint{5.673623in}{2.321535in}}%
\pgfpathlineto{\pgfqpoint{5.682650in}{2.309682in}}%
\pgfpathlineto{\pgfqpoint{5.691677in}{2.304056in}}%
\pgfpathlineto{\pgfqpoint{5.700704in}{2.300010in}}%
\pgfpathlineto{\pgfqpoint{5.709732in}{2.289348in}}%
\pgfpathlineto{\pgfqpoint{5.718759in}{2.276806in}}%
\pgfpathlineto{\pgfqpoint{5.727786in}{2.260751in}}%
\pgfpathlineto{\pgfqpoint{5.736813in}{2.245911in}}%
\pgfpathlineto{\pgfqpoint{5.745840in}{2.214633in}}%
\pgfpathlineto{\pgfqpoint{5.754868in}{2.173177in}}%
\pgfpathlineto{\pgfqpoint{5.763895in}{2.120400in}}%
\pgfpathlineto{\pgfqpoint{5.772922in}{2.162360in}}%
\pgfpathlineto{\pgfqpoint{5.781949in}{2.199915in}}%
\pgfpathlineto{\pgfqpoint{5.790976in}{2.212935in}}%
\pgfpathlineto{\pgfqpoint{5.800004in}{2.228216in}}%
\pgfpathlineto{\pgfqpoint{5.809031in}{2.238058in}}%
\pgfpathlineto{\pgfqpoint{5.818058in}{2.233769in}}%
\pgfpathlineto{\pgfqpoint{5.827085in}{2.235643in}}%
\pgfpathlineto{\pgfqpoint{5.836112in}{2.238273in}}%
\pgfpathlineto{\pgfqpoint{5.845140in}{2.238523in}}%
\pgfpathlineto{\pgfqpoint{5.854167in}{2.237454in}}%
\pgfpathlineto{\pgfqpoint{5.863194in}{2.234675in}}%
\pgfpathlineto{\pgfqpoint{5.872221in}{2.242951in}}%
\pgfpathlineto{\pgfqpoint{5.881249in}{2.260945in}}%
\pgfpathlineto{\pgfqpoint{5.890276in}{2.227117in}}%
\pgfpathlineto{\pgfqpoint{5.899303in}{2.201493in}}%
\pgfpathlineto{\pgfqpoint{5.908330in}{2.187646in}}%
\pgfpathlineto{\pgfqpoint{5.917357in}{2.178786in}}%
\pgfpathlineto{\pgfqpoint{5.926385in}{2.165705in}}%
\pgfpathlineto{\pgfqpoint{5.935412in}{2.154620in}}%
\pgfpathlineto{\pgfqpoint{5.944439in}{2.143988in}}%
\pgfpathlineto{\pgfqpoint{5.953466in}{2.148944in}}%
\pgfpathlineto{\pgfqpoint{5.962493in}{2.158956in}}%
\pgfpathlineto{\pgfqpoint{5.971521in}{2.166053in}}%
\pgfpathlineto{\pgfqpoint{5.980548in}{2.169725in}}%
\pgfpathlineto{\pgfqpoint{5.989575in}{2.179424in}}%
\pgfpathlineto{\pgfqpoint{5.998602in}{2.196939in}}%
\pgfpathlineto{\pgfqpoint{6.007629in}{2.204636in}}%
\pgfpathlineto{\pgfqpoint{6.016657in}{2.217583in}}%
\pgfpathlineto{\pgfqpoint{6.025684in}{2.242139in}}%
\pgfpathlineto{\pgfqpoint{6.034711in}{2.262714in}}%
\pgfpathlineto{\pgfqpoint{6.043738in}{2.290703in}}%
\pgfpathlineto{\pgfqpoint{6.052765in}{2.313223in}}%
\pgfpathlineto{\pgfqpoint{6.061793in}{2.325434in}}%
\pgfpathlineto{\pgfqpoint{6.070820in}{2.342001in}}%
\pgfpathlineto{\pgfqpoint{6.079847in}{2.349443in}}%
\pgfpathlineto{\pgfqpoint{6.088874in}{2.353656in}}%
\pgfpathlineto{\pgfqpoint{6.097902in}{2.351803in}}%
\pgfpathlineto{\pgfqpoint{6.106929in}{2.366585in}}%
\pgfpathlineto{\pgfqpoint{6.115956in}{2.362047in}}%
\pgfpathlineto{\pgfqpoint{6.124983in}{2.366962in}}%
\pgfpathlineto{\pgfqpoint{6.134010in}{2.367749in}}%
\pgfpathlineto{\pgfqpoint{6.143038in}{2.352732in}}%
\pgfpathlineto{\pgfqpoint{6.152065in}{2.369146in}}%
\pgfpathlineto{\pgfqpoint{6.161092in}{2.370196in}}%
\pgfpathlineto{\pgfqpoint{6.170119in}{2.352999in}}%
\pgfpathlineto{\pgfqpoint{6.179146in}{2.349706in}}%
\pgfpathlineto{\pgfqpoint{6.188174in}{2.363870in}}%
\pgfpathlineto{\pgfqpoint{6.197201in}{2.366280in}}%
\pgfpathlineto{\pgfqpoint{6.215255in}{2.382919in}}%
\pgfpathlineto{\pgfqpoint{6.224282in}{2.388445in}}%
\pgfpathlineto{\pgfqpoint{6.233310in}{2.396555in}}%
\pgfpathlineto{\pgfqpoint{6.242337in}{2.403327in}}%
\pgfpathlineto{\pgfqpoint{6.251364in}{2.414026in}}%
\pgfpathlineto{\pgfqpoint{6.260391in}{2.421799in}}%
\pgfpathlineto{\pgfqpoint{6.269419in}{2.401455in}}%
\pgfpathlineto{\pgfqpoint{6.278446in}{2.373516in}}%
\pgfpathlineto{\pgfqpoint{6.287473in}{2.358327in}}%
\pgfpathlineto{\pgfqpoint{6.296500in}{2.339184in}}%
\pgfpathlineto{\pgfqpoint{6.305527in}{2.330078in}}%
\pgfpathlineto{\pgfqpoint{6.314555in}{2.305380in}}%
\pgfpathlineto{\pgfqpoint{6.323582in}{2.300679in}}%
\pgfpathlineto{\pgfqpoint{6.332609in}{2.292083in}}%
\pgfpathlineto{\pgfqpoint{6.341636in}{2.276819in}}%
\pgfpathlineto{\pgfqpoint{6.350663in}{2.271975in}}%
\pgfpathlineto{\pgfqpoint{6.359691in}{2.266327in}}%
\pgfpathlineto{\pgfqpoint{6.368718in}{2.255079in}}%
\pgfpathlineto{\pgfqpoint{6.377745in}{2.247361in}}%
\pgfpathlineto{\pgfqpoint{6.386772in}{2.241798in}}%
\pgfpathlineto{\pgfqpoint{6.395799in}{2.238387in}}%
\pgfpathlineto{\pgfqpoint{6.404827in}{2.225355in}}%
\pgfpathlineto{\pgfqpoint{6.413854in}{2.218324in}}%
\pgfpathlineto{\pgfqpoint{6.422881in}{2.202712in}}%
\pgfpathlineto{\pgfqpoint{6.440935in}{2.184232in}}%
\pgfpathlineto{\pgfqpoint{6.449963in}{2.165739in}}%
\pgfpathlineto{\pgfqpoint{6.458990in}{2.166565in}}%
\pgfpathlineto{\pgfqpoint{6.468017in}{2.164109in}}%
\pgfpathlineto{\pgfqpoint{6.477044in}{2.151291in}}%
\pgfpathlineto{\pgfqpoint{6.486072in}{2.146510in}}%
\pgfpathlineto{\pgfqpoint{6.495099in}{2.143059in}}%
\pgfpathlineto{\pgfqpoint{6.504126in}{2.132902in}}%
\pgfpathlineto{\pgfqpoint{6.513153in}{2.139954in}}%
\pgfpathlineto{\pgfqpoint{6.522180in}{2.140908in}}%
\pgfpathlineto{\pgfqpoint{6.531208in}{2.152318in}}%
\pgfpathlineto{\pgfqpoint{6.540235in}{2.172965in}}%
\pgfpathlineto{\pgfqpoint{6.549262in}{2.178261in}}%
\pgfpathlineto{\pgfqpoint{6.558289in}{2.192900in}}%
\pgfpathlineto{\pgfqpoint{6.567316in}{2.200996in}}%
\pgfpathlineto{\pgfqpoint{6.576344in}{2.215157in}}%
\pgfpathlineto{\pgfqpoint{6.585371in}{2.215730in}}%
\pgfpathlineto{\pgfqpoint{6.594398in}{2.194498in}}%
\pgfpathlineto{\pgfqpoint{6.603425in}{2.182332in}}%
\pgfpathlineto{\pgfqpoint{6.612452in}{2.178784in}}%
\pgfpathlineto{\pgfqpoint{6.621480in}{2.174713in}}%
\pgfpathlineto{\pgfqpoint{6.630507in}{2.171879in}}%
\pgfpathlineto{\pgfqpoint{6.639534in}{2.181986in}}%
\pgfpathlineto{\pgfqpoint{6.648561in}{2.190165in}}%
\pgfpathlineto{\pgfqpoint{6.657588in}{2.268382in}}%
\pgfpathlineto{\pgfqpoint{6.666616in}{2.378347in}}%
\pgfpathlineto{\pgfqpoint{6.684670in}{2.713382in}}%
\pgfpathlineto{\pgfqpoint{6.693697in}{2.912796in}}%
\pgfpathlineto{\pgfqpoint{6.702725in}{3.020317in}}%
\pgfpathlineto{\pgfqpoint{6.711752in}{3.050633in}}%
\pgfpathlineto{\pgfqpoint{6.720779in}{3.125369in}}%
\pgfpathlineto{\pgfqpoint{6.729806in}{3.228358in}}%
\pgfpathlineto{\pgfqpoint{6.738833in}{3.374395in}}%
\pgfpathlineto{\pgfqpoint{6.747861in}{3.414817in}}%
\pgfpathlineto{\pgfqpoint{6.756888in}{3.307914in}}%
\pgfpathlineto{\pgfqpoint{6.765915in}{3.311159in}}%
\pgfpathlineto{\pgfqpoint{6.774942in}{3.192828in}}%
\pgfpathlineto{\pgfqpoint{6.783969in}{2.985021in}}%
\pgfpathlineto{\pgfqpoint{6.792997in}{2.798148in}}%
\pgfpathlineto{\pgfqpoint{6.802024in}{2.700833in}}%
\pgfpathlineto{\pgfqpoint{6.811051in}{2.667813in}}%
\pgfpathlineto{\pgfqpoint{6.820078in}{2.615725in}}%
\pgfpathlineto{\pgfqpoint{6.829105in}{2.648487in}}%
\pgfpathlineto{\pgfqpoint{6.838133in}{2.561010in}}%
\pgfpathlineto{\pgfqpoint{6.847160in}{2.542352in}}%
\pgfpathlineto{\pgfqpoint{6.856187in}{2.545954in}}%
\pgfpathlineto{\pgfqpoint{6.865214in}{2.546662in}}%
\pgfpathlineto{\pgfqpoint{6.874242in}{2.524784in}}%
\pgfpathlineto{\pgfqpoint{6.883269in}{2.529556in}}%
\pgfpathlineto{\pgfqpoint{6.892296in}{2.447141in}}%
\pgfpathlineto{\pgfqpoint{6.901323in}{2.377120in}}%
\pgfpathlineto{\pgfqpoint{6.910350in}{2.342597in}}%
\pgfpathlineto{\pgfqpoint{6.919378in}{2.377710in}}%
\pgfpathlineto{\pgfqpoint{6.928405in}{2.438690in}}%
\pgfpathlineto{\pgfqpoint{6.937432in}{2.518709in}}%
\pgfpathlineto{\pgfqpoint{6.946459in}{2.659061in}}%
\pgfpathlineto{\pgfqpoint{6.955486in}{2.776518in}}%
\pgfpathlineto{\pgfqpoint{6.964514in}{3.190113in}}%
\pgfpathlineto{\pgfqpoint{6.973541in}{3.673567in}}%
\pgfpathlineto{\pgfqpoint{6.982568in}{3.052179in}}%
\pgfpathlineto{\pgfqpoint{6.991595in}{2.362050in}}%
\pgfpathlineto{\pgfqpoint{7.000622in}{2.110560in}}%
\pgfpathlineto{\pgfqpoint{7.009650in}{2.130641in}}%
\pgfpathlineto{\pgfqpoint{7.018677in}{2.152879in}}%
\pgfpathlineto{\pgfqpoint{7.027704in}{2.310109in}}%
\pgfpathlineto{\pgfqpoint{7.036731in}{2.596098in}}%
\pgfpathlineto{\pgfqpoint{7.045758in}{2.893054in}}%
\pgfpathlineto{\pgfqpoint{7.054786in}{3.475667in}}%
\pgfpathlineto{\pgfqpoint{7.063813in}{4.131149in}}%
\pgfpathlineto{\pgfqpoint{7.072840in}{3.480185in}}%
\pgfpathlineto{\pgfqpoint{7.081867in}{2.968344in}}%
\pgfpathlineto{\pgfqpoint{7.099922in}{2.552490in}}%
\pgfpathlineto{\pgfqpoint{7.108949in}{2.414230in}}%
\pgfpathlineto{\pgfqpoint{7.117976in}{2.228000in}}%
\pgfpathlineto{\pgfqpoint{7.127003in}{2.181287in}}%
\pgfpathlineto{\pgfqpoint{7.136031in}{2.257151in}}%
\pgfpathlineto{\pgfqpoint{7.145058in}{2.311357in}}%
\pgfpathlineto{\pgfqpoint{7.154085in}{2.422739in}}%
\pgfpathlineto{\pgfqpoint{7.163112in}{2.494763in}}%
\pgfpathlineto{\pgfqpoint{7.172139in}{2.550196in}}%
\pgfpathlineto{\pgfqpoint{7.181167in}{2.617869in}}%
\pgfpathlineto{\pgfqpoint{7.190194in}{2.693363in}}%
\pgfpathlineto{\pgfqpoint{7.199221in}{2.651067in}}%
\pgfpathlineto{\pgfqpoint{7.208248in}{2.620604in}}%
\pgfpathlineto{\pgfqpoint{7.217275in}{2.622103in}}%
\pgfpathlineto{\pgfqpoint{7.226303in}{2.634894in}}%
\pgfpathlineto{\pgfqpoint{7.235330in}{2.657164in}}%
\pgfpathlineto{\pgfqpoint{7.244357in}{2.652010in}}%
\pgfpathlineto{\pgfqpoint{7.253384in}{2.658686in}}%
\pgfpathlineto{\pgfqpoint{7.262412in}{2.713581in}}%
\pgfpathlineto{\pgfqpoint{7.271439in}{2.737444in}}%
\pgfpathlineto{\pgfqpoint{7.280466in}{2.794954in}}%
\pgfpathlineto{\pgfqpoint{7.289493in}{2.748971in}}%
\pgfpathlineto{\pgfqpoint{7.298520in}{2.613583in}}%
\pgfpathlineto{\pgfqpoint{7.316575in}{2.427229in}}%
\pgfpathlineto{\pgfqpoint{7.325602in}{2.386012in}}%
\pgfpathlineto{\pgfqpoint{7.334629in}{2.335912in}}%
\pgfpathlineto{\pgfqpoint{7.343656in}{2.319858in}}%
\pgfpathlineto{\pgfqpoint{7.352684in}{2.298504in}}%
\pgfpathlineto{\pgfqpoint{7.361711in}{2.285689in}}%
\pgfpathlineto{\pgfqpoint{7.379765in}{2.212151in}}%
\pgfpathlineto{\pgfqpoint{7.388792in}{2.181566in}}%
\pgfpathlineto{\pgfqpoint{7.397820in}{2.196908in}}%
\pgfpathlineto{\pgfqpoint{7.406847in}{2.231471in}}%
\pgfpathlineto{\pgfqpoint{7.415874in}{2.279562in}}%
\pgfpathlineto{\pgfqpoint{7.424901in}{2.311362in}}%
\pgfpathlineto{\pgfqpoint{7.433928in}{2.334962in}}%
\pgfpathlineto{\pgfqpoint{7.442956in}{2.321502in}}%
\pgfpathlineto{\pgfqpoint{7.451983in}{2.288561in}}%
\pgfpathlineto{\pgfqpoint{7.461010in}{2.272078in}}%
\pgfpathlineto{\pgfqpoint{7.470037in}{2.266359in}}%
\pgfpathlineto{\pgfqpoint{7.479065in}{2.254666in}}%
\pgfpathlineto{\pgfqpoint{7.488092in}{2.220369in}}%
\pgfpathlineto{\pgfqpoint{7.497119in}{2.200110in}}%
\pgfpathlineto{\pgfqpoint{7.506146in}{2.206450in}}%
\pgfpathlineto{\pgfqpoint{7.515173in}{2.175958in}}%
\pgfpathlineto{\pgfqpoint{7.524201in}{2.181899in}}%
\pgfpathlineto{\pgfqpoint{7.533228in}{2.163571in}}%
\pgfpathlineto{\pgfqpoint{7.542255in}{2.184160in}}%
\pgfpathlineto{\pgfqpoint{7.551282in}{2.195739in}}%
\pgfpathlineto{\pgfqpoint{7.560309in}{2.113152in}}%
\pgfpathlineto{\pgfqpoint{7.569337in}{2.011888in}}%
\pgfpathlineto{\pgfqpoint{7.578364in}{1.926008in}}%
\pgfpathlineto{\pgfqpoint{7.587391in}{1.747443in}}%
\pgfpathlineto{\pgfqpoint{7.596418in}{1.724647in}}%
\pgfpathlineto{\pgfqpoint{7.605445in}{1.855915in}}%
\pgfpathlineto{\pgfqpoint{7.614473in}{1.924389in}}%
\pgfpathlineto{\pgfqpoint{7.623500in}{1.960512in}}%
\pgfpathlineto{\pgfqpoint{7.632527in}{1.969503in}}%
\pgfpathlineto{\pgfqpoint{7.641554in}{1.983533in}}%
\pgfpathlineto{\pgfqpoint{7.650581in}{2.005184in}}%
\pgfpathlineto{\pgfqpoint{7.659609in}{1.999390in}}%
\pgfpathlineto{\pgfqpoint{7.668636in}{2.013490in}}%
\pgfpathlineto{\pgfqpoint{7.677663in}{2.050340in}}%
\pgfpathlineto{\pgfqpoint{7.686690in}{2.068295in}}%
\pgfpathlineto{\pgfqpoint{7.695718in}{2.074118in}}%
\pgfpathlineto{\pgfqpoint{7.704745in}{2.078575in}}%
\pgfpathlineto{\pgfqpoint{7.713772in}{2.069291in}}%
\pgfpathlineto{\pgfqpoint{7.722799in}{2.032816in}}%
\pgfpathlineto{\pgfqpoint{7.731826in}{2.021458in}}%
\pgfpathlineto{\pgfqpoint{7.740854in}{1.998084in}}%
\pgfpathlineto{\pgfqpoint{7.749881in}{1.992616in}}%
\pgfpathlineto{\pgfqpoint{7.758908in}{1.972516in}}%
\pgfpathlineto{\pgfqpoint{7.767935in}{1.939855in}}%
\pgfpathlineto{\pgfqpoint{7.776962in}{1.924952in}}%
\pgfpathlineto{\pgfqpoint{7.785990in}{1.903423in}}%
\pgfpathlineto{\pgfqpoint{7.795017in}{1.864829in}}%
\pgfpathlineto{\pgfqpoint{7.804044in}{1.874004in}}%
\pgfpathlineto{\pgfqpoint{7.813071in}{1.871450in}}%
\pgfpathlineto{\pgfqpoint{7.822098in}{1.874197in}}%
\pgfpathlineto{\pgfqpoint{7.831126in}{1.944730in}}%
\pgfpathlineto{\pgfqpoint{7.840153in}{2.036331in}}%
\pgfpathlineto{\pgfqpoint{7.849180in}{2.131357in}}%
\pgfpathlineto{\pgfqpoint{7.858207in}{2.150698in}}%
\pgfpathlineto{\pgfqpoint{7.867235in}{2.112139in}}%
\pgfpathlineto{\pgfqpoint{7.876262in}{2.087367in}}%
\pgfpathlineto{\pgfqpoint{7.885289in}{2.058756in}}%
\pgfpathlineto{\pgfqpoint{7.894316in}{2.062424in}}%
\pgfpathlineto{\pgfqpoint{7.903343in}{2.062738in}}%
\pgfpathlineto{\pgfqpoint{7.912371in}{2.061865in}}%
\pgfpathlineto{\pgfqpoint{7.921398in}{2.062443in}}%
\pgfpathlineto{\pgfqpoint{7.930425in}{2.066731in}}%
\pgfpathlineto{\pgfqpoint{7.939452in}{2.050512in}}%
\pgfpathlineto{\pgfqpoint{7.948479in}{2.044017in}}%
\pgfpathlineto{\pgfqpoint{7.957507in}{2.033973in}}%
\pgfpathlineto{\pgfqpoint{7.966534in}{2.036320in}}%
\pgfpathlineto{\pgfqpoint{7.975561in}{2.028124in}}%
\pgfpathlineto{\pgfqpoint{7.984588in}{2.033915in}}%
\pgfpathlineto{\pgfqpoint{7.993615in}{2.042433in}}%
\pgfpathlineto{\pgfqpoint{8.002643in}{2.064550in}}%
\pgfpathlineto{\pgfqpoint{8.011670in}{2.085264in}}%
\pgfpathlineto{\pgfqpoint{8.020697in}{2.100244in}}%
\pgfpathlineto{\pgfqpoint{8.029724in}{2.101995in}}%
\pgfpathlineto{\pgfqpoint{8.038751in}{2.109610in}}%
\pgfpathlineto{\pgfqpoint{8.047779in}{2.106550in}}%
\pgfpathlineto{\pgfqpoint{8.056806in}{2.116212in}}%
\pgfpathlineto{\pgfqpoint{8.065833in}{2.124893in}}%
\pgfpathlineto{\pgfqpoint{8.074860in}{2.126108in}}%
\pgfpathlineto{\pgfqpoint{8.083888in}{2.119941in}}%
\pgfpathlineto{\pgfqpoint{8.092915in}{2.120995in}}%
\pgfpathlineto{\pgfqpoint{8.101942in}{2.113272in}}%
\pgfpathlineto{\pgfqpoint{8.110969in}{2.112573in}}%
\pgfpathlineto{\pgfqpoint{8.119996in}{2.113233in}}%
\pgfpathlineto{\pgfqpoint{8.129024in}{2.110443in}}%
\pgfpathlineto{\pgfqpoint{8.138051in}{2.098893in}}%
\pgfpathlineto{\pgfqpoint{8.147078in}{2.108827in}}%
\pgfpathlineto{\pgfqpoint{8.156105in}{2.121617in}}%
\pgfpathlineto{\pgfqpoint{8.165132in}{2.116075in}}%
\pgfpathlineto{\pgfqpoint{8.174160in}{2.126869in}}%
\pgfpathlineto{\pgfqpoint{8.183187in}{2.130818in}}%
\pgfpathlineto{\pgfqpoint{8.192214in}{2.121186in}}%
\pgfpathlineto{\pgfqpoint{8.201241in}{2.121756in}}%
\pgfpathlineto{\pgfqpoint{8.210268in}{2.129769in}}%
\pgfpathlineto{\pgfqpoint{8.219296in}{2.144210in}}%
\pgfpathlineto{\pgfqpoint{8.228323in}{2.147086in}}%
\pgfpathlineto{\pgfqpoint{8.237350in}{2.159364in}}%
\pgfpathlineto{\pgfqpoint{8.246377in}{2.164696in}}%
\pgfpathlineto{\pgfqpoint{8.255404in}{2.154683in}}%
\pgfpathlineto{\pgfqpoint{8.264432in}{2.168955in}}%
\pgfpathlineto{\pgfqpoint{8.273459in}{2.150267in}}%
\pgfpathlineto{\pgfqpoint{8.282486in}{2.153525in}}%
\pgfpathlineto{\pgfqpoint{8.291513in}{2.141784in}}%
\pgfpathlineto{\pgfqpoint{8.300541in}{2.141613in}}%
\pgfpathlineto{\pgfqpoint{8.309568in}{2.129449in}}%
\pgfpathlineto{\pgfqpoint{8.318595in}{2.118003in}}%
\pgfpathlineto{\pgfqpoint{8.327622in}{2.097902in}}%
\pgfpathlineto{\pgfqpoint{8.336649in}{2.048928in}}%
\pgfpathlineto{\pgfqpoint{8.345677in}{2.033128in}}%
\pgfpathlineto{\pgfqpoint{8.354704in}{2.027918in}}%
\pgfpathlineto{\pgfqpoint{8.363731in}{1.987850in}}%
\pgfpathlineto{\pgfqpoint{8.372758in}{1.972364in}}%
\pgfpathlineto{\pgfqpoint{8.381785in}{1.967880in}}%
\pgfpathlineto{\pgfqpoint{8.390813in}{1.912488in}}%
\pgfpathlineto{\pgfqpoint{8.399840in}{1.844286in}}%
\pgfpathlineto{\pgfqpoint{8.408867in}{1.816297in}}%
\pgfpathlineto{\pgfqpoint{8.417894in}{1.785776in}}%
\pgfpathlineto{\pgfqpoint{8.426921in}{1.763899in}}%
\pgfpathlineto{\pgfqpoint{8.435949in}{1.691004in}}%
\pgfpathlineto{\pgfqpoint{8.444976in}{1.640018in}}%
\pgfpathlineto{\pgfqpoint{8.454003in}{1.528444in}}%
\pgfpathlineto{\pgfqpoint{8.463030in}{1.511324in}}%
\pgfpathlineto{\pgfqpoint{8.472058in}{1.590187in}}%
\pgfpathlineto{\pgfqpoint{8.481085in}{1.631267in}}%
\pgfpathlineto{\pgfqpoint{8.490112in}{1.696625in}}%
\pgfpathlineto{\pgfqpoint{8.499139in}{1.723479in}}%
\pgfpathlineto{\pgfqpoint{8.508166in}{1.726045in}}%
\pgfpathlineto{\pgfqpoint{8.517194in}{1.761797in}}%
\pgfpathlineto{\pgfqpoint{8.526221in}{1.766722in}}%
\pgfpathlineto{\pgfqpoint{8.535248in}{1.757473in}}%
\pgfpathlineto{\pgfqpoint{8.544275in}{1.772190in}}%
\pgfpathlineto{\pgfqpoint{8.553302in}{1.789421in}}%
\pgfpathlineto{\pgfqpoint{8.562330in}{1.817525in}}%
\pgfpathlineto{\pgfqpoint{8.571357in}{1.863724in}}%
\pgfpathlineto{\pgfqpoint{8.580384in}{1.884621in}}%
\pgfpathlineto{\pgfqpoint{8.589411in}{1.914102in}}%
\pgfpathlineto{\pgfqpoint{8.598438in}{1.932981in}}%
\pgfpathlineto{\pgfqpoint{8.607466in}{1.956568in}}%
\pgfpathlineto{\pgfqpoint{8.616493in}{1.981885in}}%
\pgfpathlineto{\pgfqpoint{8.625520in}{2.021255in}}%
\pgfpathlineto{\pgfqpoint{8.634547in}{2.021987in}}%
\pgfpathlineto{\pgfqpoint{8.643574in}{2.027606in}}%
\pgfpathlineto{\pgfqpoint{8.652602in}{2.041591in}}%
\pgfpathlineto{\pgfqpoint{8.661629in}{2.048579in}}%
\pgfpathlineto{\pgfqpoint{8.670656in}{2.061046in}}%
\pgfpathlineto{\pgfqpoint{8.679683in}{2.083612in}}%
\pgfpathlineto{\pgfqpoint{8.688711in}{2.109839in}}%
\pgfpathlineto{\pgfqpoint{8.697738in}{2.138281in}}%
\pgfpathlineto{\pgfqpoint{8.706765in}{2.134100in}}%
\pgfpathlineto{\pgfqpoint{8.715792in}{2.127052in}}%
\pgfpathlineto{\pgfqpoint{8.724819in}{2.129291in}}%
\pgfpathlineto{\pgfqpoint{8.733847in}{2.128976in}}%
\pgfpathlineto{\pgfqpoint{8.742874in}{2.126137in}}%
\pgfpathlineto{\pgfqpoint{8.751901in}{2.126578in}}%
\pgfpathlineto{\pgfqpoint{8.760928in}{2.133381in}}%
\pgfpathlineto{\pgfqpoint{8.769955in}{2.131119in}}%
\pgfpathlineto{\pgfqpoint{8.778983in}{2.134472in}}%
\pgfpathlineto{\pgfqpoint{8.788010in}{2.133108in}}%
\pgfpathlineto{\pgfqpoint{8.797037in}{2.147875in}}%
\pgfpathlineto{\pgfqpoint{8.806064in}{2.153818in}}%
\pgfpathlineto{\pgfqpoint{8.815091in}{2.154378in}}%
\pgfpathlineto{\pgfqpoint{8.824119in}{2.120904in}}%
\pgfpathlineto{\pgfqpoint{8.833146in}{2.091365in}}%
\pgfpathlineto{\pgfqpoint{8.842173in}{2.028715in}}%
\pgfpathlineto{\pgfqpoint{8.851200in}{1.918643in}}%
\pgfpathlineto{\pgfqpoint{8.860228in}{1.801120in}}%
\pgfpathlineto{\pgfqpoint{8.869255in}{1.922294in}}%
\pgfpathlineto{\pgfqpoint{8.878282in}{2.012112in}}%
\pgfpathlineto{\pgfqpoint{8.887309in}{2.056868in}}%
\pgfpathlineto{\pgfqpoint{8.896336in}{2.090625in}}%
\pgfpathlineto{\pgfqpoint{8.905364in}{2.103194in}}%
\pgfpathlineto{\pgfqpoint{8.914391in}{2.129500in}}%
\pgfpathlineto{\pgfqpoint{8.923418in}{2.150263in}}%
\pgfpathlineto{\pgfqpoint{8.932445in}{2.156697in}}%
\pgfpathlineto{\pgfqpoint{8.941472in}{2.164742in}}%
\pgfpathlineto{\pgfqpoint{8.950500in}{2.185296in}}%
\pgfpathlineto{\pgfqpoint{8.959527in}{2.199630in}}%
\pgfpathlineto{\pgfqpoint{8.968554in}{2.203182in}}%
\pgfpathlineto{\pgfqpoint{8.977581in}{2.215527in}}%
\pgfpathlineto{\pgfqpoint{8.986608in}{2.226348in}}%
\pgfpathlineto{\pgfqpoint{8.995636in}{2.219275in}}%
\pgfpathlineto{\pgfqpoint{9.013690in}{2.245375in}}%
\pgfpathlineto{\pgfqpoint{9.031744in}{2.263249in}}%
\pgfpathlineto{\pgfqpoint{9.040772in}{2.275870in}}%
\pgfpathlineto{\pgfqpoint{9.049799in}{2.282534in}}%
\pgfpathlineto{\pgfqpoint{9.058826in}{2.301664in}}%
\pgfpathlineto{\pgfqpoint{9.067853in}{2.341530in}}%
\pgfpathlineto{\pgfqpoint{9.076881in}{2.359516in}}%
\pgfpathlineto{\pgfqpoint{9.085908in}{2.370997in}}%
\pgfpathlineto{\pgfqpoint{9.094935in}{2.340476in}}%
\pgfpathlineto{\pgfqpoint{9.103962in}{2.288833in}}%
\pgfpathlineto{\pgfqpoint{9.112989in}{2.231537in}}%
\pgfpathlineto{\pgfqpoint{9.122017in}{2.201097in}}%
\pgfpathlineto{\pgfqpoint{9.131044in}{2.167505in}}%
\pgfpathlineto{\pgfqpoint{9.140071in}{2.138359in}}%
\pgfpathlineto{\pgfqpoint{9.149098in}{2.112741in}}%
\pgfpathlineto{\pgfqpoint{9.158125in}{2.082286in}}%
\pgfpathlineto{\pgfqpoint{9.167153in}{2.046467in}}%
\pgfpathlineto{\pgfqpoint{9.176180in}{2.026561in}}%
\pgfpathlineto{\pgfqpoint{9.185207in}{1.981791in}}%
\pgfpathlineto{\pgfqpoint{9.194234in}{1.961226in}}%
\pgfpathlineto{\pgfqpoint{9.203261in}{1.974329in}}%
\pgfpathlineto{\pgfqpoint{9.212289in}{1.967456in}}%
\pgfpathlineto{\pgfqpoint{9.221316in}{1.950030in}}%
\pgfpathlineto{\pgfqpoint{9.230343in}{1.950590in}}%
\pgfpathlineto{\pgfqpoint{9.239370in}{1.915978in}}%
\pgfpathlineto{\pgfqpoint{9.248397in}{1.887812in}}%
\pgfpathlineto{\pgfqpoint{9.257425in}{1.841954in}}%
\pgfpathlineto{\pgfqpoint{9.266452in}{1.800973in}}%
\pgfpathlineto{\pgfqpoint{9.275479in}{1.832022in}}%
\pgfpathlineto{\pgfqpoint{9.284506in}{1.888357in}}%
\pgfpathlineto{\pgfqpoint{9.293534in}{1.928586in}}%
\pgfpathlineto{\pgfqpoint{9.302561in}{1.933732in}}%
\pgfpathlineto{\pgfqpoint{9.311588in}{1.926325in}}%
\pgfpathlineto{\pgfqpoint{9.320615in}{1.938248in}}%
\pgfpathlineto{\pgfqpoint{9.329642in}{1.940208in}}%
\pgfpathlineto{\pgfqpoint{9.338670in}{1.938750in}}%
\pgfpathlineto{\pgfqpoint{9.347697in}{1.926562in}}%
\pgfpathlineto{\pgfqpoint{9.356724in}{1.926258in}}%
\pgfpathlineto{\pgfqpoint{9.365751in}{1.928527in}}%
\pgfpathlineto{\pgfqpoint{9.374778in}{1.932541in}}%
\pgfpathlineto{\pgfqpoint{9.383806in}{1.924137in}}%
\pgfpathlineto{\pgfqpoint{9.392833in}{1.913961in}}%
\pgfpathlineto{\pgfqpoint{9.401860in}{1.902594in}}%
\pgfpathlineto{\pgfqpoint{9.410887in}{1.882299in}}%
\pgfpathlineto{\pgfqpoint{9.419914in}{1.846651in}}%
\pgfpathlineto{\pgfqpoint{9.428942in}{1.813080in}}%
\pgfpathlineto{\pgfqpoint{9.437969in}{1.786445in}}%
\pgfpathlineto{\pgfqpoint{9.446996in}{1.709102in}}%
\pgfpathlineto{\pgfqpoint{9.456023in}{1.640878in}}%
\pgfpathlineto{\pgfqpoint{9.465051in}{1.707362in}}%
\pgfpathlineto{\pgfqpoint{9.474078in}{1.770281in}}%
\pgfpathlineto{\pgfqpoint{9.492132in}{1.842312in}}%
\pgfpathlineto{\pgfqpoint{9.501159in}{1.856378in}}%
\pgfpathlineto{\pgfqpoint{9.510187in}{1.871862in}}%
\pgfpathlineto{\pgfqpoint{9.519214in}{1.905590in}}%
\pgfpathlineto{\pgfqpoint{9.528241in}{1.934248in}}%
\pgfpathlineto{\pgfqpoint{9.537268in}{1.885705in}}%
\pgfpathlineto{\pgfqpoint{9.546295in}{1.812578in}}%
\pgfpathlineto{\pgfqpoint{9.555323in}{1.547714in}}%
\pgfpathlineto{\pgfqpoint{9.564350in}{1.761321in}}%
\pgfpathlineto{\pgfqpoint{9.573377in}{2.024838in}}%
\pgfpathlineto{\pgfqpoint{9.591431in}{2.300183in}}%
\pgfpathlineto{\pgfqpoint{9.600459in}{2.514595in}}%
\pgfpathlineto{\pgfqpoint{9.609486in}{2.517847in}}%
\pgfpathlineto{\pgfqpoint{9.618513in}{2.352960in}}%
\pgfpathlineto{\pgfqpoint{9.627540in}{2.301090in}}%
\pgfpathlineto{\pgfqpoint{9.636567in}{2.252717in}}%
\pgfpathlineto{\pgfqpoint{9.645595in}{2.239654in}}%
\pgfpathlineto{\pgfqpoint{9.654622in}{2.221617in}}%
\pgfpathlineto{\pgfqpoint{9.663649in}{2.198106in}}%
\pgfpathlineto{\pgfqpoint{9.672676in}{2.193301in}}%
\pgfpathlineto{\pgfqpoint{9.681704in}{2.180610in}}%
\pgfpathlineto{\pgfqpoint{9.690731in}{2.171150in}}%
\pgfpathlineto{\pgfqpoint{9.699758in}{2.165371in}}%
\pgfpathlineto{\pgfqpoint{9.708785in}{2.143790in}}%
\pgfpathlineto{\pgfqpoint{9.717812in}{2.153577in}}%
\pgfpathlineto{\pgfqpoint{9.726840in}{2.147681in}}%
\pgfpathlineto{\pgfqpoint{9.735867in}{2.134911in}}%
\pgfpathlineto{\pgfqpoint{9.744894in}{2.138661in}}%
\pgfpathlineto{\pgfqpoint{9.753921in}{2.176796in}}%
\pgfpathlineto{\pgfqpoint{9.762948in}{2.209042in}}%
\pgfpathlineto{\pgfqpoint{9.771976in}{2.244285in}}%
\pgfpathlineto{\pgfqpoint{9.781003in}{2.263048in}}%
\pgfpathlineto{\pgfqpoint{9.790030in}{2.284813in}}%
\pgfpathlineto{\pgfqpoint{9.808084in}{2.331338in}}%
\pgfpathlineto{\pgfqpoint{9.817112in}{2.353321in}}%
\pgfpathlineto{\pgfqpoint{9.826139in}{2.364462in}}%
\pgfpathlineto{\pgfqpoint{9.835166in}{2.374993in}}%
\pgfpathlineto{\pgfqpoint{9.844193in}{2.391698in}}%
\pgfpathlineto{\pgfqpoint{9.853220in}{2.429529in}}%
\pgfpathlineto{\pgfqpoint{9.862248in}{2.459627in}}%
\pgfpathlineto{\pgfqpoint{9.871275in}{2.479208in}}%
\pgfpathlineto{\pgfqpoint{9.880302in}{2.504620in}}%
\pgfpathlineto{\pgfqpoint{9.889329in}{2.515972in}}%
\pgfpathlineto{\pgfqpoint{9.898357in}{2.529320in}}%
\pgfpathlineto{\pgfqpoint{9.907384in}{2.540788in}}%
\pgfpathlineto{\pgfqpoint{9.916411in}{2.554910in}}%
\pgfpathlineto{\pgfqpoint{9.925438in}{2.575484in}}%
\pgfpathlineto{\pgfqpoint{9.943493in}{2.618396in}}%
\pgfpathlineto{\pgfqpoint{9.952520in}{2.583689in}}%
\pgfpathlineto{\pgfqpoint{9.961547in}{2.569604in}}%
\pgfpathlineto{\pgfqpoint{9.970574in}{2.569845in}}%
\pgfpathlineto{\pgfqpoint{9.979601in}{2.557622in}}%
\pgfpathlineto{\pgfqpoint{9.988629in}{2.540181in}}%
\pgfpathlineto{\pgfqpoint{9.997656in}{2.564176in}}%
\pgfpathlineto{\pgfqpoint{10.006683in}{2.579177in}}%
\pgfpathlineto{\pgfqpoint{10.015710in}{2.596581in}}%
\pgfpathlineto{\pgfqpoint{10.024737in}{2.602060in}}%
\pgfpathlineto{\pgfqpoint{10.033765in}{2.603211in}}%
\pgfpathlineto{\pgfqpoint{10.042792in}{2.591033in}}%
\pgfpathlineto{\pgfqpoint{10.051819in}{2.575895in}}%
\pgfpathlineto{\pgfqpoint{10.060846in}{2.541853in}}%
\pgfpathlineto{\pgfqpoint{10.069874in}{2.501025in}}%
\pgfpathlineto{\pgfqpoint{10.078901in}{2.365780in}}%
\pgfpathlineto{\pgfqpoint{10.087928in}{2.206878in}}%
\pgfpathlineto{\pgfqpoint{10.096955in}{2.360753in}}%
\pgfpathlineto{\pgfqpoint{10.105982in}{2.527694in}}%
\pgfpathlineto{\pgfqpoint{10.115010in}{2.583681in}}%
\pgfpathlineto{\pgfqpoint{10.124037in}{2.652424in}}%
\pgfpathlineto{\pgfqpoint{10.133064in}{2.701305in}}%
\pgfpathlineto{\pgfqpoint{10.142091in}{2.728099in}}%
\pgfpathlineto{\pgfqpoint{10.151118in}{2.735067in}}%
\pgfpathlineto{\pgfqpoint{10.160146in}{2.717352in}}%
\pgfpathlineto{\pgfqpoint{10.169173in}{2.658796in}}%
\pgfpathlineto{\pgfqpoint{10.178200in}{2.565823in}}%
\pgfpathlineto{\pgfqpoint{10.187227in}{2.450576in}}%
\pgfpathlineto{\pgfqpoint{10.196254in}{2.322426in}}%
\pgfpathlineto{\pgfqpoint{10.205282in}{2.186907in}}%
\pgfpathlineto{\pgfqpoint{10.214309in}{2.292509in}}%
\pgfpathlineto{\pgfqpoint{10.223336in}{2.409967in}}%
\pgfpathlineto{\pgfqpoint{10.232363in}{2.474764in}}%
\pgfpathlineto{\pgfqpoint{10.241390in}{2.572585in}}%
\pgfpathlineto{\pgfqpoint{10.250418in}{2.656633in}}%
\pgfpathlineto{\pgfqpoint{10.259445in}{2.615599in}}%
\pgfpathlineto{\pgfqpoint{10.268472in}{2.562429in}}%
\pgfpathlineto{\pgfqpoint{10.277499in}{2.542561in}}%
\pgfpathlineto{\pgfqpoint{10.286527in}{2.514171in}}%
\pgfpathlineto{\pgfqpoint{10.295554in}{2.499182in}}%
\pgfpathlineto{\pgfqpoint{10.304581in}{2.497189in}}%
\pgfpathlineto{\pgfqpoint{10.313608in}{2.480489in}}%
\pgfpathlineto{\pgfqpoint{10.322635in}{2.477771in}}%
\pgfpathlineto{\pgfqpoint{10.331663in}{2.473680in}}%
\pgfpathlineto{\pgfqpoint{10.340690in}{2.473967in}}%
\pgfpathlineto{\pgfqpoint{10.349717in}{2.474703in}}%
\pgfpathlineto{\pgfqpoint{10.358744in}{2.469298in}}%
\pgfpathlineto{\pgfqpoint{10.367771in}{2.455685in}}%
\pgfpathlineto{\pgfqpoint{10.376799in}{2.459430in}}%
\pgfpathlineto{\pgfqpoint{10.385826in}{2.461140in}}%
\pgfpathlineto{\pgfqpoint{10.394853in}{2.452667in}}%
\pgfpathlineto{\pgfqpoint{10.403880in}{2.452803in}}%
\pgfpathlineto{\pgfqpoint{10.421935in}{2.470173in}}%
\pgfpathlineto{\pgfqpoint{10.430962in}{2.467945in}}%
\pgfpathlineto{\pgfqpoint{10.439989in}{2.452848in}}%
\pgfpathlineto{\pgfqpoint{10.449016in}{2.448176in}}%
\pgfpathlineto{\pgfqpoint{10.458043in}{2.446994in}}%
\pgfpathlineto{\pgfqpoint{10.467071in}{2.451738in}}%
\pgfpathlineto{\pgfqpoint{10.476098in}{2.444442in}}%
\pgfpathlineto{\pgfqpoint{10.485125in}{2.460712in}}%
\pgfpathlineto{\pgfqpoint{10.494152in}{2.473220in}}%
\pgfpathlineto{\pgfqpoint{10.503180in}{2.479057in}}%
\pgfpathlineto{\pgfqpoint{10.512207in}{2.497930in}}%
\pgfpathlineto{\pgfqpoint{10.521234in}{2.524156in}}%
\pgfpathlineto{\pgfqpoint{10.530261in}{2.555130in}}%
\pgfpathlineto{\pgfqpoint{10.539288in}{2.571563in}}%
\pgfpathlineto{\pgfqpoint{10.548316in}{2.598650in}}%
\pgfpathlineto{\pgfqpoint{10.557343in}{2.609023in}}%
\pgfpathlineto{\pgfqpoint{10.566370in}{2.599903in}}%
\pgfpathlineto{\pgfqpoint{10.575397in}{2.584531in}}%
\pgfpathlineto{\pgfqpoint{10.584424in}{2.575717in}}%
\pgfpathlineto{\pgfqpoint{10.593452in}{2.567588in}}%
\pgfpathlineto{\pgfqpoint{10.611506in}{2.598216in}}%
\pgfpathlineto{\pgfqpoint{10.620533in}{2.622051in}}%
\pgfpathlineto{\pgfqpoint{10.629560in}{2.629745in}}%
\pgfpathlineto{\pgfqpoint{10.638588in}{2.682517in}}%
\pgfpathlineto{\pgfqpoint{10.647615in}{2.746364in}}%
\pgfpathlineto{\pgfqpoint{10.656642in}{2.987958in}}%
\pgfpathlineto{\pgfqpoint{10.665669in}{2.792300in}}%
\pgfpathlineto{\pgfqpoint{10.674697in}{2.562256in}}%
\pgfpathlineto{\pgfqpoint{10.683724in}{2.535747in}}%
\pgfpathlineto{\pgfqpoint{10.692751in}{2.490150in}}%
\pgfpathlineto{\pgfqpoint{10.701778in}{2.479946in}}%
\pgfpathlineto{\pgfqpoint{10.710805in}{2.470301in}}%
\pgfpathlineto{\pgfqpoint{10.719833in}{2.461949in}}%
\pgfpathlineto{\pgfqpoint{10.728860in}{2.437685in}}%
\pgfpathlineto{\pgfqpoint{10.737887in}{2.440590in}}%
\pgfpathlineto{\pgfqpoint{10.746914in}{2.436966in}}%
\pgfpathlineto{\pgfqpoint{10.755941in}{2.434291in}}%
\pgfpathlineto{\pgfqpoint{10.764969in}{2.437649in}}%
\pgfpathlineto{\pgfqpoint{10.773996in}{2.445323in}}%
\pgfpathlineto{\pgfqpoint{10.783023in}{2.448777in}}%
\pgfpathlineto{\pgfqpoint{10.792050in}{2.451725in}}%
\pgfpathlineto{\pgfqpoint{10.801077in}{2.461854in}}%
\pgfpathlineto{\pgfqpoint{10.810105in}{2.482069in}}%
\pgfpathlineto{\pgfqpoint{10.819132in}{2.495074in}}%
\pgfpathlineto{\pgfqpoint{10.828159in}{2.529742in}}%
\pgfpathlineto{\pgfqpoint{10.837186in}{2.573222in}}%
\pgfpathlineto{\pgfqpoint{10.846213in}{2.642086in}}%
\pgfpathlineto{\pgfqpoint{10.855241in}{2.757534in}}%
\pgfpathlineto{\pgfqpoint{10.864268in}{2.847743in}}%
\pgfpathlineto{\pgfqpoint{10.873295in}{2.712106in}}%
\pgfpathlineto{\pgfqpoint{10.882322in}{2.594650in}}%
\pgfpathlineto{\pgfqpoint{10.891350in}{2.516041in}}%
\pgfpathlineto{\pgfqpoint{10.909404in}{2.383559in}}%
\pgfpathlineto{\pgfqpoint{10.918431in}{2.331724in}}%
\pgfpathlineto{\pgfqpoint{10.927458in}{2.312838in}}%
\pgfpathlineto{\pgfqpoint{10.936486in}{2.302551in}}%
\pgfpathlineto{\pgfqpoint{10.945513in}{2.293040in}}%
\pgfpathlineto{\pgfqpoint{10.954540in}{2.296524in}}%
\pgfpathlineto{\pgfqpoint{10.963567in}{2.309076in}}%
\pgfpathlineto{\pgfqpoint{10.972594in}{2.318313in}}%
\pgfpathlineto{\pgfqpoint{10.981622in}{2.338490in}}%
\pgfpathlineto{\pgfqpoint{10.999676in}{2.388754in}}%
\pgfpathlineto{\pgfqpoint{11.008703in}{2.418022in}}%
\pgfpathlineto{\pgfqpoint{11.017730in}{2.384930in}}%
\pgfpathlineto{\pgfqpoint{11.026758in}{2.314261in}}%
\pgfpathlineto{\pgfqpoint{11.035785in}{2.270145in}}%
\pgfpathlineto{\pgfqpoint{11.044812in}{2.241428in}}%
\pgfpathlineto{\pgfqpoint{11.053839in}{2.215919in}}%
\pgfpathlineto{\pgfqpoint{11.062867in}{2.194677in}}%
\pgfpathlineto{\pgfqpoint{11.071894in}{2.176458in}}%
\pgfpathlineto{\pgfqpoint{11.080921in}{2.148374in}}%
\pgfpathlineto{\pgfqpoint{11.089948in}{2.171995in}}%
\pgfpathlineto{\pgfqpoint{11.098975in}{2.192631in}}%
\pgfpathlineto{\pgfqpoint{11.108003in}{2.205152in}}%
\pgfpathlineto{\pgfqpoint{11.117030in}{2.218255in}}%
\pgfpathlineto{\pgfqpoint{11.126057in}{2.222195in}}%
\pgfpathlineto{\pgfqpoint{11.135084in}{2.232980in}}%
\pgfpathlineto{\pgfqpoint{11.144111in}{2.239692in}}%
\pgfpathlineto{\pgfqpoint{11.153139in}{2.244149in}}%
\pgfpathlineto{\pgfqpoint{11.162166in}{2.260112in}}%
\pgfpathlineto{\pgfqpoint{11.171193in}{2.275067in}}%
\pgfpathlineto{\pgfqpoint{11.180220in}{2.302370in}}%
\pgfpathlineto{\pgfqpoint{11.189247in}{2.325683in}}%
\pgfpathlineto{\pgfqpoint{11.198275in}{2.332814in}}%
\pgfpathlineto{\pgfqpoint{11.207302in}{2.329555in}}%
\pgfpathlineto{\pgfqpoint{11.216329in}{2.303213in}}%
\pgfpathlineto{\pgfqpoint{11.225356in}{2.271288in}}%
\pgfpathlineto{\pgfqpoint{11.234383in}{2.270078in}}%
\pgfpathlineto{\pgfqpoint{11.243411in}{2.258039in}}%
\pgfpathlineto{\pgfqpoint{11.252438in}{2.254435in}}%
\pgfpathlineto{\pgfqpoint{11.261465in}{2.248576in}}%
\pgfpathlineto{\pgfqpoint{11.270492in}{2.241101in}}%
\pgfpathlineto{\pgfqpoint{11.279520in}{2.236394in}}%
\pgfpathlineto{\pgfqpoint{11.288547in}{2.233569in}}%
\pgfpathlineto{\pgfqpoint{11.297574in}{2.229924in}}%
\pgfpathlineto{\pgfqpoint{11.306601in}{2.221217in}}%
\pgfpathlineto{\pgfqpoint{11.315628in}{2.216683in}}%
\pgfpathlineto{\pgfqpoint{11.324656in}{2.220811in}}%
\pgfpathlineto{\pgfqpoint{11.333683in}{2.219637in}}%
\pgfpathlineto{\pgfqpoint{11.351737in}{2.206310in}}%
\pgfpathlineto{\pgfqpoint{11.360764in}{2.205649in}}%
\pgfpathlineto{\pgfqpoint{11.369792in}{2.220895in}}%
\pgfpathlineto{\pgfqpoint{11.378819in}{2.235556in}}%
\pgfpathlineto{\pgfqpoint{11.387846in}{2.263552in}}%
\pgfpathlineto{\pgfqpoint{11.396873in}{2.273553in}}%
\pgfpathlineto{\pgfqpoint{11.405900in}{2.263735in}}%
\pgfpathlineto{\pgfqpoint{11.423955in}{2.201515in}}%
\pgfpathlineto{\pgfqpoint{11.432982in}{2.169008in}}%
\pgfpathlineto{\pgfqpoint{11.442009in}{2.119721in}}%
\pgfpathlineto{\pgfqpoint{11.460064in}{2.199093in}}%
\pgfpathlineto{\pgfqpoint{11.469091in}{2.221708in}}%
\pgfpathlineto{\pgfqpoint{11.469091in}{2.221708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.000000in}{0.660000in}}{\pgfqpoint{9.920000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.704191,0.097732,0.278816}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.450909in}{1.959683in}}%
\pgfpathlineto{\pgfqpoint{2.459936in}{1.946248in}}%
\pgfpathlineto{\pgfqpoint{2.468964in}{1.935761in}}%
\pgfpathlineto{\pgfqpoint{2.477991in}{1.921445in}}%
\pgfpathlineto{\pgfqpoint{2.487018in}{1.923399in}}%
\pgfpathlineto{\pgfqpoint{2.496045in}{1.898918in}}%
\pgfpathlineto{\pgfqpoint{2.505072in}{1.867811in}}%
\pgfpathlineto{\pgfqpoint{2.514100in}{1.791349in}}%
\pgfpathlineto{\pgfqpoint{2.523127in}{1.731633in}}%
\pgfpathlineto{\pgfqpoint{2.532154in}{1.704100in}}%
\pgfpathlineto{\pgfqpoint{2.541181in}{1.704608in}}%
\pgfpathlineto{\pgfqpoint{2.550208in}{1.693202in}}%
\pgfpathlineto{\pgfqpoint{2.559236in}{1.677075in}}%
\pgfpathlineto{\pgfqpoint{2.568263in}{1.663979in}}%
\pgfpathlineto{\pgfqpoint{2.577290in}{1.641471in}}%
\pgfpathlineto{\pgfqpoint{2.586317in}{1.588891in}}%
\pgfpathlineto{\pgfqpoint{2.595344in}{1.504423in}}%
\pgfpathlineto{\pgfqpoint{2.604372in}{1.437475in}}%
\pgfpathlineto{\pgfqpoint{2.613399in}{1.406707in}}%
\pgfpathlineto{\pgfqpoint{2.622426in}{1.446588in}}%
\pgfpathlineto{\pgfqpoint{2.631453in}{1.458880in}}%
\pgfpathlineto{\pgfqpoint{2.640480in}{1.499077in}}%
\pgfpathlineto{\pgfqpoint{2.649508in}{1.542798in}}%
\pgfpathlineto{\pgfqpoint{2.658535in}{1.584768in}}%
\pgfpathlineto{\pgfqpoint{2.667562in}{1.648377in}}%
\pgfpathlineto{\pgfqpoint{2.676589in}{1.681004in}}%
\pgfpathlineto{\pgfqpoint{2.685617in}{1.768366in}}%
\pgfpathlineto{\pgfqpoint{2.694644in}{1.823929in}}%
\pgfpathlineto{\pgfqpoint{2.703671in}{1.899861in}}%
\pgfpathlineto{\pgfqpoint{2.712698in}{1.950451in}}%
\pgfpathlineto{\pgfqpoint{2.721725in}{2.013515in}}%
\pgfpathlineto{\pgfqpoint{2.730753in}{2.059142in}}%
\pgfpathlineto{\pgfqpoint{2.739780in}{2.061117in}}%
\pgfpathlineto{\pgfqpoint{2.748807in}{2.002344in}}%
\pgfpathlineto{\pgfqpoint{2.757834in}{1.877672in}}%
\pgfpathlineto{\pgfqpoint{2.766861in}{1.821396in}}%
\pgfpathlineto{\pgfqpoint{2.775889in}{1.732029in}}%
\pgfpathlineto{\pgfqpoint{2.784916in}{1.662067in}}%
\pgfpathlineto{\pgfqpoint{2.802970in}{1.486626in}}%
\pgfpathlineto{\pgfqpoint{2.811997in}{1.469298in}}%
\pgfpathlineto{\pgfqpoint{2.821025in}{1.453351in}}%
\pgfpathlineto{\pgfqpoint{2.839079in}{1.613176in}}%
\pgfpathlineto{\pgfqpoint{2.848106in}{1.673303in}}%
\pgfpathlineto{\pgfqpoint{2.857133in}{1.720282in}}%
\pgfpathlineto{\pgfqpoint{2.866161in}{1.746246in}}%
\pgfpathlineto{\pgfqpoint{2.875188in}{1.770870in}}%
\pgfpathlineto{\pgfqpoint{2.884215in}{1.793727in}}%
\pgfpathlineto{\pgfqpoint{2.893242in}{1.805609in}}%
\pgfpathlineto{\pgfqpoint{2.902270in}{1.789012in}}%
\pgfpathlineto{\pgfqpoint{2.911297in}{1.771432in}}%
\pgfpathlineto{\pgfqpoint{2.920324in}{1.748541in}}%
\pgfpathlineto{\pgfqpoint{2.929351in}{1.717531in}}%
\pgfpathlineto{\pgfqpoint{2.938378in}{1.727228in}}%
\pgfpathlineto{\pgfqpoint{2.947406in}{1.713273in}}%
\pgfpathlineto{\pgfqpoint{2.956433in}{1.667224in}}%
\pgfpathlineto{\pgfqpoint{2.965460in}{1.649836in}}%
\pgfpathlineto{\pgfqpoint{2.974487in}{1.643953in}}%
\pgfpathlineto{\pgfqpoint{2.983514in}{1.661527in}}%
\pgfpathlineto{\pgfqpoint{2.992542in}{1.660194in}}%
\pgfpathlineto{\pgfqpoint{3.001569in}{1.689298in}}%
\pgfpathlineto{\pgfqpoint{3.010596in}{1.714482in}}%
\pgfpathlineto{\pgfqpoint{3.019623in}{1.724071in}}%
\pgfpathlineto{\pgfqpoint{3.028650in}{1.732670in}}%
\pgfpathlineto{\pgfqpoint{3.037678in}{1.756933in}}%
\pgfpathlineto{\pgfqpoint{3.046705in}{1.782690in}}%
\pgfpathlineto{\pgfqpoint{3.055732in}{1.805528in}}%
\pgfpathlineto{\pgfqpoint{3.064759in}{1.841352in}}%
\pgfpathlineto{\pgfqpoint{3.073787in}{1.894137in}}%
\pgfpathlineto{\pgfqpoint{3.082814in}{1.899931in}}%
\pgfpathlineto{\pgfqpoint{3.091841in}{1.931247in}}%
\pgfpathlineto{\pgfqpoint{3.100868in}{1.957553in}}%
\pgfpathlineto{\pgfqpoint{3.109895in}{1.979504in}}%
\pgfpathlineto{\pgfqpoint{3.118923in}{1.996854in}}%
\pgfpathlineto{\pgfqpoint{3.127950in}{1.975173in}}%
\pgfpathlineto{\pgfqpoint{3.136977in}{1.937568in}}%
\pgfpathlineto{\pgfqpoint{3.146004in}{1.916875in}}%
\pgfpathlineto{\pgfqpoint{3.155031in}{1.911032in}}%
\pgfpathlineto{\pgfqpoint{3.164059in}{1.900989in}}%
\pgfpathlineto{\pgfqpoint{3.173086in}{1.882420in}}%
\pgfpathlineto{\pgfqpoint{3.182113in}{1.875740in}}%
\pgfpathlineto{\pgfqpoint{3.191140in}{1.868267in}}%
\pgfpathlineto{\pgfqpoint{3.200167in}{1.894526in}}%
\pgfpathlineto{\pgfqpoint{3.209195in}{1.923724in}}%
\pgfpathlineto{\pgfqpoint{3.218222in}{1.953983in}}%
\pgfpathlineto{\pgfqpoint{3.227249in}{1.981868in}}%
\pgfpathlineto{\pgfqpoint{3.236276in}{2.041509in}}%
\pgfpathlineto{\pgfqpoint{3.254331in}{2.110115in}}%
\pgfpathlineto{\pgfqpoint{3.272385in}{2.348416in}}%
\pgfpathlineto{\pgfqpoint{3.290440in}{2.070166in}}%
\pgfpathlineto{\pgfqpoint{3.299467in}{2.039470in}}%
\pgfpathlineto{\pgfqpoint{3.308494in}{1.988980in}}%
\pgfpathlineto{\pgfqpoint{3.317521in}{1.962298in}}%
\pgfpathlineto{\pgfqpoint{3.326548in}{1.940572in}}%
\pgfpathlineto{\pgfqpoint{3.335576in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.344603in}{1.870344in}}%
\pgfpathlineto{\pgfqpoint{3.353630in}{1.966081in}}%
\pgfpathlineto{\pgfqpoint{3.362657in}{1.981136in}}%
\pgfpathlineto{\pgfqpoint{3.371684in}{1.988165in}}%
\pgfpathlineto{\pgfqpoint{3.380712in}{1.940989in}}%
\pgfpathlineto{\pgfqpoint{3.389739in}{1.909324in}}%
\pgfpathlineto{\pgfqpoint{3.398766in}{1.885944in}}%
\pgfpathlineto{\pgfqpoint{3.407793in}{1.864472in}}%
\pgfpathlineto{\pgfqpoint{3.416820in}{1.803020in}}%
\pgfpathlineto{\pgfqpoint{3.425848in}{1.749786in}}%
\pgfpathlineto{\pgfqpoint{3.434875in}{1.816851in}}%
\pgfpathlineto{\pgfqpoint{3.443902in}{1.892346in}}%
\pgfpathlineto{\pgfqpoint{3.452929in}{1.925757in}}%
\pgfpathlineto{\pgfqpoint{3.461957in}{1.968047in}}%
\pgfpathlineto{\pgfqpoint{3.470984in}{1.993638in}}%
\pgfpathlineto{\pgfqpoint{3.480011in}{2.074923in}}%
\pgfpathlineto{\pgfqpoint{3.489038in}{2.125643in}}%
\pgfpathlineto{\pgfqpoint{3.498065in}{2.191045in}}%
\pgfpathlineto{\pgfqpoint{3.507093in}{2.202454in}}%
\pgfpathlineto{\pgfqpoint{3.516120in}{2.152354in}}%
\pgfpathlineto{\pgfqpoint{3.525147in}{2.132288in}}%
\pgfpathlineto{\pgfqpoint{3.534174in}{2.103699in}}%
\pgfpathlineto{\pgfqpoint{3.543201in}{2.098532in}}%
\pgfpathlineto{\pgfqpoint{3.552229in}{2.083311in}}%
\pgfpathlineto{\pgfqpoint{3.561256in}{2.097238in}}%
\pgfpathlineto{\pgfqpoint{3.570283in}{2.108888in}}%
\pgfpathlineto{\pgfqpoint{3.579310in}{2.115924in}}%
\pgfpathlineto{\pgfqpoint{3.588337in}{2.104637in}}%
\pgfpathlineto{\pgfqpoint{3.597365in}{2.120180in}}%
\pgfpathlineto{\pgfqpoint{3.606392in}{2.120334in}}%
\pgfpathlineto{\pgfqpoint{3.615419in}{2.128976in}}%
\pgfpathlineto{\pgfqpoint{3.624446in}{2.133301in}}%
\pgfpathlineto{\pgfqpoint{3.633473in}{2.178328in}}%
\pgfpathlineto{\pgfqpoint{3.642501in}{2.201313in}}%
\pgfpathlineto{\pgfqpoint{3.651528in}{2.151483in}}%
\pgfpathlineto{\pgfqpoint{3.660555in}{2.130758in}}%
\pgfpathlineto{\pgfqpoint{3.669582in}{2.104820in}}%
\pgfpathlineto{\pgfqpoint{3.678610in}{2.103459in}}%
\pgfpathlineto{\pgfqpoint{3.687637in}{2.112817in}}%
\pgfpathlineto{\pgfqpoint{3.696664in}{2.124264in}}%
\pgfpathlineto{\pgfqpoint{3.705691in}{2.126920in}}%
\pgfpathlineto{\pgfqpoint{3.714718in}{2.135295in}}%
\pgfpathlineto{\pgfqpoint{3.723746in}{2.149936in}}%
\pgfpathlineto{\pgfqpoint{3.732773in}{2.165848in}}%
\pgfpathlineto{\pgfqpoint{3.741800in}{2.174177in}}%
\pgfpathlineto{\pgfqpoint{3.750827in}{2.160275in}}%
\pgfpathlineto{\pgfqpoint{3.759854in}{2.157047in}}%
\pgfpathlineto{\pgfqpoint{3.768882in}{2.155997in}}%
\pgfpathlineto{\pgfqpoint{3.777909in}{2.158698in}}%
\pgfpathlineto{\pgfqpoint{3.786936in}{2.157359in}}%
\pgfpathlineto{\pgfqpoint{3.795963in}{2.161951in}}%
\pgfpathlineto{\pgfqpoint{3.804990in}{2.159898in}}%
\pgfpathlineto{\pgfqpoint{3.814018in}{2.153650in}}%
\pgfpathlineto{\pgfqpoint{3.823045in}{2.130547in}}%
\pgfpathlineto{\pgfqpoint{3.832072in}{2.077759in}}%
\pgfpathlineto{\pgfqpoint{3.841099in}{2.120239in}}%
\pgfpathlineto{\pgfqpoint{3.850126in}{2.071708in}}%
\pgfpathlineto{\pgfqpoint{3.859154in}{2.060710in}}%
\pgfpathlineto{\pgfqpoint{3.868181in}{2.051777in}}%
\pgfpathlineto{\pgfqpoint{3.877208in}{2.011301in}}%
\pgfpathlineto{\pgfqpoint{3.886235in}{1.955573in}}%
\pgfpathlineto{\pgfqpoint{3.895263in}{1.815991in}}%
\pgfpathlineto{\pgfqpoint{3.904290in}{1.810768in}}%
\pgfpathlineto{\pgfqpoint{3.913317in}{1.939919in}}%
\pgfpathlineto{\pgfqpoint{3.922344in}{1.988557in}}%
\pgfpathlineto{\pgfqpoint{3.931371in}{2.027543in}}%
\pgfpathlineto{\pgfqpoint{3.940399in}{2.043451in}}%
\pgfpathlineto{\pgfqpoint{3.958453in}{2.099617in}}%
\pgfpathlineto{\pgfqpoint{3.967480in}{2.112080in}}%
\pgfpathlineto{\pgfqpoint{3.976507in}{1.954426in}}%
\pgfpathlineto{\pgfqpoint{3.985535in}{1.980295in}}%
\pgfpathlineto{\pgfqpoint{3.994562in}{1.972236in}}%
\pgfpathlineto{\pgfqpoint{4.003589in}{2.046384in}}%
\pgfpathlineto{\pgfqpoint{4.012616in}{2.155443in}}%
\pgfpathlineto{\pgfqpoint{4.021643in}{2.099660in}}%
\pgfpathlineto{\pgfqpoint{4.030671in}{2.087878in}}%
\pgfpathlineto{\pgfqpoint{4.039698in}{2.051437in}}%
\pgfpathlineto{\pgfqpoint{4.048725in}{2.042867in}}%
\pgfpathlineto{\pgfqpoint{4.057752in}{2.036661in}}%
\pgfpathlineto{\pgfqpoint{4.066780in}{2.039588in}}%
\pgfpathlineto{\pgfqpoint{4.075807in}{2.050457in}}%
\pgfpathlineto{\pgfqpoint{4.084834in}{2.065712in}}%
\pgfpathlineto{\pgfqpoint{4.093861in}{2.085880in}}%
\pgfpathlineto{\pgfqpoint{4.102888in}{2.108829in}}%
\pgfpathlineto{\pgfqpoint{4.111916in}{2.117525in}}%
\pgfpathlineto{\pgfqpoint{4.120943in}{2.121093in}}%
\pgfpathlineto{\pgfqpoint{4.129970in}{2.148133in}}%
\pgfpathlineto{\pgfqpoint{4.138997in}{2.188452in}}%
\pgfpathlineto{\pgfqpoint{4.148024in}{2.212775in}}%
\pgfpathlineto{\pgfqpoint{4.157052in}{2.249983in}}%
\pgfpathlineto{\pgfqpoint{4.166079in}{2.268463in}}%
\pgfpathlineto{\pgfqpoint{4.175106in}{2.285256in}}%
\pgfpathlineto{\pgfqpoint{4.184133in}{2.327126in}}%
\pgfpathlineto{\pgfqpoint{4.193160in}{2.381591in}}%
\pgfpathlineto{\pgfqpoint{4.202188in}{2.500042in}}%
\pgfpathlineto{\pgfqpoint{4.211215in}{2.546791in}}%
\pgfpathlineto{\pgfqpoint{4.220242in}{2.600197in}}%
\pgfpathlineto{\pgfqpoint{4.238296in}{2.721332in}}%
\pgfpathlineto{\pgfqpoint{4.247324in}{2.779255in}}%
\pgfpathlineto{\pgfqpoint{4.256351in}{2.706359in}}%
\pgfpathlineto{\pgfqpoint{4.265378in}{2.656939in}}%
\pgfpathlineto{\pgfqpoint{4.274405in}{2.615640in}}%
\pgfpathlineto{\pgfqpoint{4.283433in}{2.587858in}}%
\pgfpathlineto{\pgfqpoint{4.292460in}{2.563824in}}%
\pgfpathlineto{\pgfqpoint{4.301487in}{2.551282in}}%
\pgfpathlineto{\pgfqpoint{4.310514in}{2.537288in}}%
\pgfpathlineto{\pgfqpoint{4.319541in}{2.555409in}}%
\pgfpathlineto{\pgfqpoint{4.328569in}{2.563349in}}%
\pgfpathlineto{\pgfqpoint{4.337596in}{2.578849in}}%
\pgfpathlineto{\pgfqpoint{4.346623in}{2.524164in}}%
\pgfpathlineto{\pgfqpoint{4.355650in}{2.473283in}}%
\pgfpathlineto{\pgfqpoint{4.364677in}{2.448804in}}%
\pgfpathlineto{\pgfqpoint{4.373705in}{2.430645in}}%
\pgfpathlineto{\pgfqpoint{4.382732in}{2.446777in}}%
\pgfpathlineto{\pgfqpoint{4.391759in}{2.473256in}}%
\pgfpathlineto{\pgfqpoint{4.400786in}{2.525968in}}%
\pgfpathlineto{\pgfqpoint{4.409813in}{2.580660in}}%
\pgfpathlineto{\pgfqpoint{4.427868in}{2.481825in}}%
\pgfpathlineto{\pgfqpoint{4.436895in}{2.447469in}}%
\pgfpathlineto{\pgfqpoint{4.445922in}{2.419291in}}%
\pgfpathlineto{\pgfqpoint{4.454949in}{2.404876in}}%
\pgfpathlineto{\pgfqpoint{4.463977in}{2.394836in}}%
\pgfpathlineto{\pgfqpoint{4.482031in}{2.466420in}}%
\pgfpathlineto{\pgfqpoint{4.491058in}{2.594179in}}%
\pgfpathlineto{\pgfqpoint{4.500086in}{2.634732in}}%
\pgfpathlineto{\pgfqpoint{4.509113in}{2.593267in}}%
\pgfpathlineto{\pgfqpoint{4.518140in}{2.830781in}}%
\pgfpathlineto{\pgfqpoint{4.527167in}{3.167899in}}%
\pgfpathlineto{\pgfqpoint{4.536194in}{3.474567in}}%
\pgfpathlineto{\pgfqpoint{4.545222in}{3.866474in}}%
\pgfpathlineto{\pgfqpoint{4.554249in}{3.836167in}}%
\pgfpathlineto{\pgfqpoint{4.563276in}{3.266633in}}%
\pgfpathlineto{\pgfqpoint{4.572303in}{3.144275in}}%
\pgfpathlineto{\pgfqpoint{4.581330in}{3.067261in}}%
\pgfpathlineto{\pgfqpoint{4.590358in}{2.920251in}}%
\pgfpathlineto{\pgfqpoint{4.599385in}{2.760099in}}%
\pgfpathlineto{\pgfqpoint{4.608412in}{2.829047in}}%
\pgfpathlineto{\pgfqpoint{4.617439in}{2.853438in}}%
\pgfpathlineto{\pgfqpoint{4.626466in}{3.047983in}}%
\pgfpathlineto{\pgfqpoint{4.635494in}{3.421918in}}%
\pgfpathlineto{\pgfqpoint{4.644521in}{3.294277in}}%
\pgfpathlineto{\pgfqpoint{4.653548in}{3.336741in}}%
\pgfpathlineto{\pgfqpoint{4.662575in}{3.474559in}}%
\pgfpathlineto{\pgfqpoint{4.680630in}{3.067257in}}%
\pgfpathlineto{\pgfqpoint{4.689657in}{2.969504in}}%
\pgfpathlineto{\pgfqpoint{4.698684in}{2.973157in}}%
\pgfpathlineto{\pgfqpoint{4.707711in}{2.963120in}}%
\pgfpathlineto{\pgfqpoint{4.716739in}{3.188126in}}%
\pgfpathlineto{\pgfqpoint{4.725766in}{3.093579in}}%
\pgfpathlineto{\pgfqpoint{4.734793in}{2.780915in}}%
\pgfpathlineto{\pgfqpoint{4.743820in}{2.732051in}}%
\pgfpathlineto{\pgfqpoint{4.752847in}{2.708277in}}%
\pgfpathlineto{\pgfqpoint{4.761875in}{2.723140in}}%
\pgfpathlineto{\pgfqpoint{4.770902in}{2.742683in}}%
\pgfpathlineto{\pgfqpoint{4.779929in}{2.745520in}}%
\pgfpathlineto{\pgfqpoint{4.788956in}{2.737343in}}%
\pgfpathlineto{\pgfqpoint{4.797983in}{2.771793in}}%
\pgfpathlineto{\pgfqpoint{4.807011in}{2.796658in}}%
\pgfpathlineto{\pgfqpoint{4.816038in}{2.839673in}}%
\pgfpathlineto{\pgfqpoint{4.825065in}{2.865204in}}%
\pgfpathlineto{\pgfqpoint{4.834092in}{2.921625in}}%
\pgfpathlineto{\pgfqpoint{4.843119in}{2.897860in}}%
\pgfpathlineto{\pgfqpoint{4.852147in}{2.895531in}}%
\pgfpathlineto{\pgfqpoint{4.861174in}{2.773686in}}%
\pgfpathlineto{\pgfqpoint{4.870201in}{2.691897in}}%
\pgfpathlineto{\pgfqpoint{4.879228in}{2.527775in}}%
\pgfpathlineto{\pgfqpoint{4.888256in}{2.484314in}}%
\pgfpathlineto{\pgfqpoint{4.897283in}{2.535813in}}%
\pgfpathlineto{\pgfqpoint{4.906310in}{2.541954in}}%
\pgfpathlineto{\pgfqpoint{4.915337in}{2.544769in}}%
\pgfpathlineto{\pgfqpoint{4.933392in}{2.528887in}}%
\pgfpathlineto{\pgfqpoint{4.942419in}{2.583500in}}%
\pgfpathlineto{\pgfqpoint{4.951446in}{2.626848in}}%
\pgfpathlineto{\pgfqpoint{4.960473in}{2.534613in}}%
\pgfpathlineto{\pgfqpoint{4.969500in}{2.779849in}}%
\pgfpathlineto{\pgfqpoint{4.978528in}{2.855994in}}%
\pgfpathlineto{\pgfqpoint{4.987555in}{2.585895in}}%
\pgfpathlineto{\pgfqpoint{4.996582in}{2.566098in}}%
\pgfpathlineto{\pgfqpoint{5.005609in}{2.593920in}}%
\pgfpathlineto{\pgfqpoint{5.014636in}{2.631059in}}%
\pgfpathlineto{\pgfqpoint{5.023664in}{2.635558in}}%
\pgfpathlineto{\pgfqpoint{5.032691in}{2.643675in}}%
\pgfpathlineto{\pgfqpoint{5.041718in}{2.641067in}}%
\pgfpathlineto{\pgfqpoint{5.050745in}{2.624650in}}%
\pgfpathlineto{\pgfqpoint{5.059772in}{2.605307in}}%
\pgfpathlineto{\pgfqpoint{5.068800in}{2.582252in}}%
\pgfpathlineto{\pgfqpoint{5.077827in}{2.554084in}}%
\pgfpathlineto{\pgfqpoint{5.086854in}{2.536033in}}%
\pgfpathlineto{\pgfqpoint{5.095881in}{2.503788in}}%
\pgfpathlineto{\pgfqpoint{5.104909in}{2.475700in}}%
\pgfpathlineto{\pgfqpoint{5.113936in}{2.454973in}}%
\pgfpathlineto{\pgfqpoint{5.122963in}{2.430918in}}%
\pgfpathlineto{\pgfqpoint{5.131990in}{2.403303in}}%
\pgfpathlineto{\pgfqpoint{5.141017in}{2.386865in}}%
\pgfpathlineto{\pgfqpoint{5.150045in}{2.362312in}}%
\pgfpathlineto{\pgfqpoint{5.159072in}{2.347635in}}%
\pgfpathlineto{\pgfqpoint{5.168099in}{2.342209in}}%
\pgfpathlineto{\pgfqpoint{5.177126in}{2.341583in}}%
\pgfpathlineto{\pgfqpoint{5.186153in}{2.330470in}}%
\pgfpathlineto{\pgfqpoint{5.195181in}{2.332287in}}%
\pgfpathlineto{\pgfqpoint{5.204208in}{2.339004in}}%
\pgfpathlineto{\pgfqpoint{5.213235in}{2.346169in}}%
\pgfpathlineto{\pgfqpoint{5.222262in}{2.342969in}}%
\pgfpathlineto{\pgfqpoint{5.231289in}{2.332791in}}%
\pgfpathlineto{\pgfqpoint{5.240317in}{2.338954in}}%
\pgfpathlineto{\pgfqpoint{5.249344in}{2.343626in}}%
\pgfpathlineto{\pgfqpoint{5.258371in}{2.346153in}}%
\pgfpathlineto{\pgfqpoint{5.267398in}{2.335997in}}%
\pgfpathlineto{\pgfqpoint{5.276426in}{2.340146in}}%
\pgfpathlineto{\pgfqpoint{5.285453in}{2.362571in}}%
\pgfpathlineto{\pgfqpoint{5.294480in}{2.386920in}}%
\pgfpathlineto{\pgfqpoint{5.303507in}{2.405510in}}%
\pgfpathlineto{\pgfqpoint{5.312534in}{2.455894in}}%
\pgfpathlineto{\pgfqpoint{5.321562in}{2.469471in}}%
\pgfpathlineto{\pgfqpoint{5.330589in}{2.419637in}}%
\pgfpathlineto{\pgfqpoint{5.339616in}{2.402001in}}%
\pgfpathlineto{\pgfqpoint{5.348643in}{2.368427in}}%
\pgfpathlineto{\pgfqpoint{5.357670in}{2.353416in}}%
\pgfpathlineto{\pgfqpoint{5.366698in}{2.348736in}}%
\pgfpathlineto{\pgfqpoint{5.375725in}{2.344985in}}%
\pgfpathlineto{\pgfqpoint{5.384752in}{2.331007in}}%
\pgfpathlineto{\pgfqpoint{5.393779in}{2.322520in}}%
\pgfpathlineto{\pgfqpoint{5.402806in}{2.318083in}}%
\pgfpathlineto{\pgfqpoint{5.411834in}{2.319487in}}%
\pgfpathlineto{\pgfqpoint{5.420861in}{2.307550in}}%
\pgfpathlineto{\pgfqpoint{5.429888in}{2.301624in}}%
\pgfpathlineto{\pgfqpoint{5.438915in}{2.294693in}}%
\pgfpathlineto{\pgfqpoint{5.447942in}{2.294933in}}%
\pgfpathlineto{\pgfqpoint{5.456970in}{2.297740in}}%
\pgfpathlineto{\pgfqpoint{5.465997in}{2.297460in}}%
\pgfpathlineto{\pgfqpoint{5.475024in}{2.300478in}}%
\pgfpathlineto{\pgfqpoint{5.484051in}{2.314840in}}%
\pgfpathlineto{\pgfqpoint{5.493079in}{2.317616in}}%
\pgfpathlineto{\pgfqpoint{5.502106in}{2.324753in}}%
\pgfpathlineto{\pgfqpoint{5.511133in}{2.340288in}}%
\pgfpathlineto{\pgfqpoint{5.520160in}{2.346197in}}%
\pgfpathlineto{\pgfqpoint{5.529187in}{2.346632in}}%
\pgfpathlineto{\pgfqpoint{5.538215in}{2.360094in}}%
\pgfpathlineto{\pgfqpoint{5.547242in}{2.353148in}}%
\pgfpathlineto{\pgfqpoint{5.556269in}{2.358464in}}%
\pgfpathlineto{\pgfqpoint{5.565296in}{2.366197in}}%
\pgfpathlineto{\pgfqpoint{5.574323in}{2.362307in}}%
\pgfpathlineto{\pgfqpoint{5.583351in}{2.357353in}}%
\pgfpathlineto{\pgfqpoint{5.592378in}{2.343620in}}%
\pgfpathlineto{\pgfqpoint{5.601405in}{2.334241in}}%
\pgfpathlineto{\pgfqpoint{5.610432in}{2.333023in}}%
\pgfpathlineto{\pgfqpoint{5.619459in}{2.323995in}}%
\pgfpathlineto{\pgfqpoint{5.628487in}{2.314112in}}%
\pgfpathlineto{\pgfqpoint{5.637514in}{2.317979in}}%
\pgfpathlineto{\pgfqpoint{5.646541in}{2.317013in}}%
\pgfpathlineto{\pgfqpoint{5.655568in}{2.323242in}}%
\pgfpathlineto{\pgfqpoint{5.664596in}{2.323155in}}%
\pgfpathlineto{\pgfqpoint{5.673623in}{2.321535in}}%
\pgfpathlineto{\pgfqpoint{5.682650in}{2.309682in}}%
\pgfpathlineto{\pgfqpoint{5.691677in}{2.304056in}}%
\pgfpathlineto{\pgfqpoint{5.700704in}{2.300010in}}%
\pgfpathlineto{\pgfqpoint{5.709732in}{2.289348in}}%
\pgfpathlineto{\pgfqpoint{5.718759in}{2.276806in}}%
\pgfpathlineto{\pgfqpoint{5.727786in}{2.260751in}}%
\pgfpathlineto{\pgfqpoint{5.736813in}{2.245911in}}%
\pgfpathlineto{\pgfqpoint{5.745840in}{2.214633in}}%
\pgfpathlineto{\pgfqpoint{5.754868in}{2.173177in}}%
\pgfpathlineto{\pgfqpoint{5.763895in}{2.161016in}}%
\pgfpathlineto{\pgfqpoint{5.772922in}{2.192406in}}%
\pgfpathlineto{\pgfqpoint{5.790976in}{2.221235in}}%
\pgfpathlineto{\pgfqpoint{5.800004in}{2.232401in}}%
\pgfpathlineto{\pgfqpoint{5.809031in}{2.238058in}}%
\pgfpathlineto{\pgfqpoint{5.818058in}{2.233769in}}%
\pgfpathlineto{\pgfqpoint{5.827085in}{2.235643in}}%
\pgfpathlineto{\pgfqpoint{5.836112in}{2.238273in}}%
\pgfpathlineto{\pgfqpoint{5.845140in}{2.238523in}}%
\pgfpathlineto{\pgfqpoint{5.854167in}{2.237454in}}%
\pgfpathlineto{\pgfqpoint{5.863194in}{2.234675in}}%
\pgfpathlineto{\pgfqpoint{5.872221in}{2.242951in}}%
\pgfpathlineto{\pgfqpoint{5.881249in}{2.260945in}}%
\pgfpathlineto{\pgfqpoint{5.890276in}{2.227117in}}%
\pgfpathlineto{\pgfqpoint{5.899303in}{2.201493in}}%
\pgfpathlineto{\pgfqpoint{5.908330in}{2.187646in}}%
\pgfpathlineto{\pgfqpoint{5.917357in}{2.178786in}}%
\pgfpathlineto{\pgfqpoint{5.926385in}{2.165705in}}%
\pgfpathlineto{\pgfqpoint{5.935412in}{2.154620in}}%
\pgfpathlineto{\pgfqpoint{5.944439in}{2.143988in}}%
\pgfpathlineto{\pgfqpoint{5.953466in}{2.152163in}}%
\pgfpathlineto{\pgfqpoint{5.962493in}{2.162841in}}%
\pgfpathlineto{\pgfqpoint{5.971521in}{2.166692in}}%
\pgfpathlineto{\pgfqpoint{5.980548in}{2.172816in}}%
\pgfpathlineto{\pgfqpoint{5.989575in}{2.177459in}}%
\pgfpathlineto{\pgfqpoint{5.998602in}{2.183653in}}%
\pgfpathlineto{\pgfqpoint{6.007629in}{2.204636in}}%
\pgfpathlineto{\pgfqpoint{6.016657in}{2.217583in}}%
\pgfpathlineto{\pgfqpoint{6.025684in}{2.242139in}}%
\pgfpathlineto{\pgfqpoint{6.034711in}{2.262714in}}%
\pgfpathlineto{\pgfqpoint{6.043738in}{2.290703in}}%
\pgfpathlineto{\pgfqpoint{6.052765in}{2.313223in}}%
\pgfpathlineto{\pgfqpoint{6.061793in}{2.325434in}}%
\pgfpathlineto{\pgfqpoint{6.070820in}{2.342001in}}%
\pgfpathlineto{\pgfqpoint{6.079847in}{2.349443in}}%
\pgfpathlineto{\pgfqpoint{6.088874in}{2.353656in}}%
\pgfpathlineto{\pgfqpoint{6.097902in}{2.351803in}}%
\pgfpathlineto{\pgfqpoint{6.106929in}{2.366585in}}%
\pgfpathlineto{\pgfqpoint{6.115956in}{2.362047in}}%
\pgfpathlineto{\pgfqpoint{6.124983in}{2.373756in}}%
\pgfpathlineto{\pgfqpoint{6.134010in}{2.362298in}}%
\pgfpathlineto{\pgfqpoint{6.143038in}{2.354084in}}%
\pgfpathlineto{\pgfqpoint{6.152065in}{2.366781in}}%
\pgfpathlineto{\pgfqpoint{6.161092in}{2.365380in}}%
\pgfpathlineto{\pgfqpoint{6.170119in}{2.352999in}}%
\pgfpathlineto{\pgfqpoint{6.179146in}{2.349706in}}%
\pgfpathlineto{\pgfqpoint{6.188174in}{2.363870in}}%
\pgfpathlineto{\pgfqpoint{6.197201in}{2.366280in}}%
\pgfpathlineto{\pgfqpoint{6.215255in}{2.382919in}}%
\pgfpathlineto{\pgfqpoint{6.224282in}{2.388445in}}%
\pgfpathlineto{\pgfqpoint{6.233310in}{2.396555in}}%
\pgfpathlineto{\pgfqpoint{6.242337in}{2.403327in}}%
\pgfpathlineto{\pgfqpoint{6.251364in}{2.414026in}}%
\pgfpathlineto{\pgfqpoint{6.260391in}{2.421799in}}%
\pgfpathlineto{\pgfqpoint{6.269419in}{2.401455in}}%
\pgfpathlineto{\pgfqpoint{6.278446in}{2.373516in}}%
\pgfpathlineto{\pgfqpoint{6.287473in}{2.358327in}}%
\pgfpathlineto{\pgfqpoint{6.296500in}{2.339184in}}%
\pgfpathlineto{\pgfqpoint{6.305527in}{2.330078in}}%
\pgfpathlineto{\pgfqpoint{6.314555in}{2.313779in}}%
\pgfpathlineto{\pgfqpoint{6.323582in}{2.301507in}}%
\pgfpathlineto{\pgfqpoint{6.332609in}{2.295968in}}%
\pgfpathlineto{\pgfqpoint{6.341636in}{2.282337in}}%
\pgfpathlineto{\pgfqpoint{6.350663in}{2.269995in}}%
\pgfpathlineto{\pgfqpoint{6.359691in}{2.266149in}}%
\pgfpathlineto{\pgfqpoint{6.368718in}{2.255079in}}%
\pgfpathlineto{\pgfqpoint{6.377745in}{2.247361in}}%
\pgfpathlineto{\pgfqpoint{6.386772in}{2.241798in}}%
\pgfpathlineto{\pgfqpoint{6.395799in}{2.238387in}}%
\pgfpathlineto{\pgfqpoint{6.404827in}{2.225355in}}%
\pgfpathlineto{\pgfqpoint{6.413854in}{2.218324in}}%
\pgfpathlineto{\pgfqpoint{6.422881in}{2.202712in}}%
\pgfpathlineto{\pgfqpoint{6.440935in}{2.184232in}}%
\pgfpathlineto{\pgfqpoint{6.449963in}{2.165739in}}%
\pgfpathlineto{\pgfqpoint{6.458990in}{2.166565in}}%
\pgfpathlineto{\pgfqpoint{6.468017in}{2.164109in}}%
\pgfpathlineto{\pgfqpoint{6.477044in}{2.148564in}}%
\pgfpathlineto{\pgfqpoint{6.486072in}{2.144850in}}%
\pgfpathlineto{\pgfqpoint{6.495099in}{2.137608in}}%
\pgfpathlineto{\pgfqpoint{6.504126in}{2.137802in}}%
\pgfpathlineto{\pgfqpoint{6.513153in}{2.145552in}}%
\pgfpathlineto{\pgfqpoint{6.522180in}{2.136919in}}%
\pgfpathlineto{\pgfqpoint{6.531208in}{2.152318in}}%
\pgfpathlineto{\pgfqpoint{6.540235in}{2.172965in}}%
\pgfpathlineto{\pgfqpoint{6.549262in}{2.178261in}}%
\pgfpathlineto{\pgfqpoint{6.558289in}{2.192900in}}%
\pgfpathlineto{\pgfqpoint{6.567316in}{2.200996in}}%
\pgfpathlineto{\pgfqpoint{6.576344in}{2.215157in}}%
\pgfpathlineto{\pgfqpoint{6.585371in}{2.215730in}}%
\pgfpathlineto{\pgfqpoint{6.594398in}{2.194498in}}%
\pgfpathlineto{\pgfqpoint{6.603425in}{2.182332in}}%
\pgfpathlineto{\pgfqpoint{6.612452in}{2.178784in}}%
\pgfpathlineto{\pgfqpoint{6.621480in}{2.174713in}}%
\pgfpathlineto{\pgfqpoint{6.630507in}{2.171879in}}%
\pgfpathlineto{\pgfqpoint{6.639534in}{2.181986in}}%
\pgfpathlineto{\pgfqpoint{6.648561in}{2.190165in}}%
\pgfpathlineto{\pgfqpoint{6.657588in}{2.268382in}}%
\pgfpathlineto{\pgfqpoint{6.666616in}{2.378347in}}%
\pgfpathlineto{\pgfqpoint{6.675643in}{2.495052in}}%
\pgfpathlineto{\pgfqpoint{6.684670in}{2.654710in}}%
\pgfpathlineto{\pgfqpoint{6.693697in}{2.873181in}}%
\pgfpathlineto{\pgfqpoint{6.702725in}{3.142448in}}%
\pgfpathlineto{\pgfqpoint{6.711752in}{3.134397in}}%
\pgfpathlineto{\pgfqpoint{6.720779in}{3.142979in}}%
\pgfpathlineto{\pgfqpoint{6.729806in}{3.228358in}}%
\pgfpathlineto{\pgfqpoint{6.738833in}{3.374395in}}%
\pgfpathlineto{\pgfqpoint{6.747861in}{3.414817in}}%
\pgfpathlineto{\pgfqpoint{6.756888in}{3.307914in}}%
\pgfpathlineto{\pgfqpoint{6.765915in}{3.311159in}}%
\pgfpathlineto{\pgfqpoint{6.774942in}{3.192828in}}%
\pgfpathlineto{\pgfqpoint{6.783969in}{2.985021in}}%
\pgfpathlineto{\pgfqpoint{6.792997in}{2.798148in}}%
\pgfpathlineto{\pgfqpoint{6.802024in}{2.700833in}}%
\pgfpathlineto{\pgfqpoint{6.811051in}{2.667813in}}%
\pgfpathlineto{\pgfqpoint{6.820078in}{2.615725in}}%
\pgfpathlineto{\pgfqpoint{6.829105in}{2.648487in}}%
\pgfpathlineto{\pgfqpoint{6.838133in}{2.539901in}}%
\pgfpathlineto{\pgfqpoint{6.847160in}{2.542802in}}%
\pgfpathlineto{\pgfqpoint{6.865214in}{2.550458in}}%
\pgfpathlineto{\pgfqpoint{6.874242in}{2.523542in}}%
\pgfpathlineto{\pgfqpoint{6.883269in}{2.499121in}}%
\pgfpathlineto{\pgfqpoint{6.892296in}{2.447141in}}%
\pgfpathlineto{\pgfqpoint{6.901323in}{2.377120in}}%
\pgfpathlineto{\pgfqpoint{6.910350in}{2.342597in}}%
\pgfpathlineto{\pgfqpoint{6.919378in}{2.377710in}}%
\pgfpathlineto{\pgfqpoint{6.928405in}{2.438690in}}%
\pgfpathlineto{\pgfqpoint{6.937432in}{2.518709in}}%
\pgfpathlineto{\pgfqpoint{6.946459in}{2.659061in}}%
\pgfpathlineto{\pgfqpoint{6.955486in}{2.776518in}}%
\pgfpathlineto{\pgfqpoint{6.964514in}{3.190113in}}%
\pgfpathlineto{\pgfqpoint{6.973541in}{3.673567in}}%
\pgfpathlineto{\pgfqpoint{6.982568in}{3.052179in}}%
\pgfpathlineto{\pgfqpoint{6.991595in}{2.362050in}}%
\pgfpathlineto{\pgfqpoint{7.000622in}{2.110560in}}%
\pgfpathlineto{\pgfqpoint{7.009650in}{2.130641in}}%
\pgfpathlineto{\pgfqpoint{7.018677in}{2.152879in}}%
\pgfpathlineto{\pgfqpoint{7.027704in}{2.310109in}}%
\pgfpathlineto{\pgfqpoint{7.036731in}{2.497410in}}%
\pgfpathlineto{\pgfqpoint{7.045758in}{2.828939in}}%
\pgfpathlineto{\pgfqpoint{7.054786in}{3.110153in}}%
\pgfpathlineto{\pgfqpoint{7.063813in}{3.840060in}}%
\pgfpathlineto{\pgfqpoint{7.072840in}{3.825128in}}%
\pgfpathlineto{\pgfqpoint{7.081867in}{3.154303in}}%
\pgfpathlineto{\pgfqpoint{7.090895in}{2.757670in}}%
\pgfpathlineto{\pgfqpoint{7.099922in}{2.552490in}}%
\pgfpathlineto{\pgfqpoint{7.108949in}{2.414230in}}%
\pgfpathlineto{\pgfqpoint{7.117976in}{2.228000in}}%
\pgfpathlineto{\pgfqpoint{7.127003in}{2.181287in}}%
\pgfpathlineto{\pgfqpoint{7.136031in}{2.257151in}}%
\pgfpathlineto{\pgfqpoint{7.145058in}{2.311357in}}%
\pgfpathlineto{\pgfqpoint{7.154085in}{2.422739in}}%
\pgfpathlineto{\pgfqpoint{7.163112in}{2.494763in}}%
\pgfpathlineto{\pgfqpoint{7.172139in}{2.550196in}}%
\pgfpathlineto{\pgfqpoint{7.181167in}{2.617869in}}%
\pgfpathlineto{\pgfqpoint{7.190194in}{2.693363in}}%
\pgfpathlineto{\pgfqpoint{7.199221in}{2.659481in}}%
\pgfpathlineto{\pgfqpoint{7.208248in}{2.651040in}}%
\pgfpathlineto{\pgfqpoint{7.217275in}{2.649008in}}%
\pgfpathlineto{\pgfqpoint{7.226303in}{2.679252in}}%
\pgfpathlineto{\pgfqpoint{7.235330in}{2.671144in}}%
\pgfpathlineto{\pgfqpoint{7.244357in}{2.688467in}}%
\pgfpathlineto{\pgfqpoint{7.253384in}{2.658686in}}%
\pgfpathlineto{\pgfqpoint{7.262412in}{2.713581in}}%
\pgfpathlineto{\pgfqpoint{7.271439in}{2.737444in}}%
\pgfpathlineto{\pgfqpoint{7.280466in}{2.794954in}}%
\pgfpathlineto{\pgfqpoint{7.289493in}{2.748971in}}%
\pgfpathlineto{\pgfqpoint{7.298520in}{2.613583in}}%
\pgfpathlineto{\pgfqpoint{7.316575in}{2.427229in}}%
\pgfpathlineto{\pgfqpoint{7.325602in}{2.386012in}}%
\pgfpathlineto{\pgfqpoint{7.334629in}{2.335912in}}%
\pgfpathlineto{\pgfqpoint{7.343656in}{2.319858in}}%
\pgfpathlineto{\pgfqpoint{7.352684in}{2.298504in}}%
\pgfpathlineto{\pgfqpoint{7.361711in}{2.285689in}}%
\pgfpathlineto{\pgfqpoint{7.379765in}{2.212151in}}%
\pgfpathlineto{\pgfqpoint{7.388792in}{2.181566in}}%
\pgfpathlineto{\pgfqpoint{7.397820in}{2.158632in}}%
\pgfpathlineto{\pgfqpoint{7.406847in}{2.193301in}}%
\pgfpathlineto{\pgfqpoint{7.424901in}{2.297365in}}%
\pgfpathlineto{\pgfqpoint{7.433928in}{2.344457in}}%
\pgfpathlineto{\pgfqpoint{7.442956in}{2.353294in}}%
\pgfpathlineto{\pgfqpoint{7.451983in}{2.288561in}}%
\pgfpathlineto{\pgfqpoint{7.461010in}{2.272078in}}%
\pgfpathlineto{\pgfqpoint{7.470037in}{2.266359in}}%
\pgfpathlineto{\pgfqpoint{7.479065in}{2.254666in}}%
\pgfpathlineto{\pgfqpoint{7.488092in}{2.220369in}}%
\pgfpathlineto{\pgfqpoint{7.497119in}{2.200110in}}%
\pgfpathlineto{\pgfqpoint{7.506146in}{2.206450in}}%
\pgfpathlineto{\pgfqpoint{7.515173in}{2.175958in}}%
\pgfpathlineto{\pgfqpoint{7.524201in}{2.181899in}}%
\pgfpathlineto{\pgfqpoint{7.533228in}{2.163571in}}%
\pgfpathlineto{\pgfqpoint{7.542255in}{2.184160in}}%
\pgfpathlineto{\pgfqpoint{7.551282in}{2.195739in}}%
\pgfpathlineto{\pgfqpoint{7.560309in}{2.061923in}}%
\pgfpathlineto{\pgfqpoint{7.569337in}{1.979762in}}%
\pgfpathlineto{\pgfqpoint{7.578364in}{1.877685in}}%
\pgfpathlineto{\pgfqpoint{7.587391in}{1.771799in}}%
\pgfpathlineto{\pgfqpoint{7.596418in}{1.840639in}}%
\pgfpathlineto{\pgfqpoint{7.605445in}{1.886200in}}%
\pgfpathlineto{\pgfqpoint{7.614473in}{1.924389in}}%
\pgfpathlineto{\pgfqpoint{7.623500in}{1.960512in}}%
\pgfpathlineto{\pgfqpoint{7.632527in}{1.969503in}}%
\pgfpathlineto{\pgfqpoint{7.641554in}{1.983533in}}%
\pgfpathlineto{\pgfqpoint{7.650581in}{2.005184in}}%
\pgfpathlineto{\pgfqpoint{7.659609in}{1.999390in}}%
\pgfpathlineto{\pgfqpoint{7.668636in}{2.013490in}}%
\pgfpathlineto{\pgfqpoint{7.677663in}{2.050340in}}%
\pgfpathlineto{\pgfqpoint{7.686690in}{2.068295in}}%
\pgfpathlineto{\pgfqpoint{7.695718in}{2.074118in}}%
\pgfpathlineto{\pgfqpoint{7.704745in}{2.078575in}}%
\pgfpathlineto{\pgfqpoint{7.713772in}{2.069291in}}%
\pgfpathlineto{\pgfqpoint{7.722799in}{2.032816in}}%
\pgfpathlineto{\pgfqpoint{7.731826in}{2.021458in}}%
\pgfpathlineto{\pgfqpoint{7.740854in}{1.998084in}}%
\pgfpathlineto{\pgfqpoint{7.749881in}{1.992616in}}%
\pgfpathlineto{\pgfqpoint{7.758908in}{1.985046in}}%
\pgfpathlineto{\pgfqpoint{7.767935in}{1.940970in}}%
\pgfpathlineto{\pgfqpoint{7.776962in}{1.918135in}}%
\pgfpathlineto{\pgfqpoint{7.785990in}{1.903283in}}%
\pgfpathlineto{\pgfqpoint{7.795017in}{1.865639in}}%
\pgfpathlineto{\pgfqpoint{7.804044in}{1.874004in}}%
\pgfpathlineto{\pgfqpoint{7.813071in}{1.871450in}}%
\pgfpathlineto{\pgfqpoint{7.822098in}{1.874197in}}%
\pgfpathlineto{\pgfqpoint{7.831126in}{1.944730in}}%
\pgfpathlineto{\pgfqpoint{7.840153in}{2.036331in}}%
\pgfpathlineto{\pgfqpoint{7.849180in}{2.131357in}}%
\pgfpathlineto{\pgfqpoint{7.858207in}{2.150698in}}%
\pgfpathlineto{\pgfqpoint{7.867235in}{2.112139in}}%
\pgfpathlineto{\pgfqpoint{7.876262in}{2.087367in}}%
\pgfpathlineto{\pgfqpoint{7.885289in}{2.058756in}}%
\pgfpathlineto{\pgfqpoint{7.894316in}{2.062424in}}%
\pgfpathlineto{\pgfqpoint{7.903343in}{2.062738in}}%
\pgfpathlineto{\pgfqpoint{7.912371in}{2.061865in}}%
\pgfpathlineto{\pgfqpoint{7.921398in}{2.059373in}}%
\pgfpathlineto{\pgfqpoint{7.930425in}{2.049975in}}%
\pgfpathlineto{\pgfqpoint{7.939452in}{2.034799in}}%
\pgfpathlineto{\pgfqpoint{7.948479in}{2.031105in}}%
\pgfpathlineto{\pgfqpoint{7.957507in}{2.022370in}}%
\pgfpathlineto{\pgfqpoint{7.966534in}{2.027353in}}%
\pgfpathlineto{\pgfqpoint{7.975561in}{2.028124in}}%
\pgfpathlineto{\pgfqpoint{7.984588in}{2.033915in}}%
\pgfpathlineto{\pgfqpoint{7.993615in}{2.042433in}}%
\pgfpathlineto{\pgfqpoint{8.002643in}{2.064550in}}%
\pgfpathlineto{\pgfqpoint{8.011670in}{2.085264in}}%
\pgfpathlineto{\pgfqpoint{8.020697in}{2.100244in}}%
\pgfpathlineto{\pgfqpoint{8.029724in}{2.101995in}}%
\pgfpathlineto{\pgfqpoint{8.038751in}{2.109610in}}%
\pgfpathlineto{\pgfqpoint{8.047779in}{2.106550in}}%
\pgfpathlineto{\pgfqpoint{8.056806in}{2.116212in}}%
\pgfpathlineto{\pgfqpoint{8.065833in}{2.124893in}}%
\pgfpathlineto{\pgfqpoint{8.074860in}{2.126108in}}%
\pgfpathlineto{\pgfqpoint{8.083888in}{2.119941in}}%
\pgfpathlineto{\pgfqpoint{8.092915in}{2.120995in}}%
\pgfpathlineto{\pgfqpoint{8.101942in}{2.113272in}}%
\pgfpathlineto{\pgfqpoint{8.110969in}{2.112573in}}%
\pgfpathlineto{\pgfqpoint{8.119996in}{2.108237in}}%
\pgfpathlineto{\pgfqpoint{8.129024in}{2.106780in}}%
\pgfpathlineto{\pgfqpoint{8.138051in}{2.101633in}}%
\pgfpathlineto{\pgfqpoint{8.147078in}{2.099007in}}%
\pgfpathlineto{\pgfqpoint{8.156105in}{2.114331in}}%
\pgfpathlineto{\pgfqpoint{8.165132in}{2.116075in}}%
\pgfpathlineto{\pgfqpoint{8.174160in}{2.126869in}}%
\pgfpathlineto{\pgfqpoint{8.183187in}{2.130818in}}%
\pgfpathlineto{\pgfqpoint{8.192214in}{2.121186in}}%
\pgfpathlineto{\pgfqpoint{8.201241in}{2.121756in}}%
\pgfpathlineto{\pgfqpoint{8.210268in}{2.129769in}}%
\pgfpathlineto{\pgfqpoint{8.219296in}{2.144210in}}%
\pgfpathlineto{\pgfqpoint{8.228323in}{2.147086in}}%
\pgfpathlineto{\pgfqpoint{8.237350in}{2.159364in}}%
\pgfpathlineto{\pgfqpoint{8.246377in}{2.164696in}}%
\pgfpathlineto{\pgfqpoint{8.255404in}{2.154683in}}%
\pgfpathlineto{\pgfqpoint{8.264432in}{2.168955in}}%
\pgfpathlineto{\pgfqpoint{8.273459in}{2.150267in}}%
\pgfpathlineto{\pgfqpoint{8.282486in}{2.159116in}}%
\pgfpathlineto{\pgfqpoint{8.300541in}{2.136509in}}%
\pgfpathlineto{\pgfqpoint{8.309568in}{2.111703in}}%
\pgfpathlineto{\pgfqpoint{8.318595in}{2.100237in}}%
\pgfpathlineto{\pgfqpoint{8.327622in}{2.089434in}}%
\pgfpathlineto{\pgfqpoint{8.336649in}{2.048928in}}%
\pgfpathlineto{\pgfqpoint{8.345677in}{2.033128in}}%
\pgfpathlineto{\pgfqpoint{8.354704in}{2.027918in}}%
\pgfpathlineto{\pgfqpoint{8.363731in}{1.987850in}}%
\pgfpathlineto{\pgfqpoint{8.372758in}{1.972364in}}%
\pgfpathlineto{\pgfqpoint{8.381785in}{1.967880in}}%
\pgfpathlineto{\pgfqpoint{8.390813in}{1.912488in}}%
\pgfpathlineto{\pgfqpoint{8.399840in}{1.844286in}}%
\pgfpathlineto{\pgfqpoint{8.408867in}{1.816297in}}%
\pgfpathlineto{\pgfqpoint{8.417894in}{1.785776in}}%
\pgfpathlineto{\pgfqpoint{8.426921in}{1.763899in}}%
\pgfpathlineto{\pgfqpoint{8.435949in}{1.691004in}}%
\pgfpathlineto{\pgfqpoint{8.444976in}{1.640018in}}%
\pgfpathlineto{\pgfqpoint{8.454003in}{1.528444in}}%
\pgfpathlineto{\pgfqpoint{8.463030in}{1.511324in}}%
\pgfpathlineto{\pgfqpoint{8.472058in}{1.590187in}}%
\pgfpathlineto{\pgfqpoint{8.481085in}{1.614540in}}%
\pgfpathlineto{\pgfqpoint{8.490112in}{1.666792in}}%
\pgfpathlineto{\pgfqpoint{8.499139in}{1.714137in}}%
\pgfpathlineto{\pgfqpoint{8.508166in}{1.715306in}}%
\pgfpathlineto{\pgfqpoint{8.517194in}{1.734610in}}%
\pgfpathlineto{\pgfqpoint{8.526221in}{1.766722in}}%
\pgfpathlineto{\pgfqpoint{8.535248in}{1.757473in}}%
\pgfpathlineto{\pgfqpoint{8.544275in}{1.772190in}}%
\pgfpathlineto{\pgfqpoint{8.553302in}{1.789421in}}%
\pgfpathlineto{\pgfqpoint{8.562330in}{1.817525in}}%
\pgfpathlineto{\pgfqpoint{8.571357in}{1.863724in}}%
\pgfpathlineto{\pgfqpoint{8.580384in}{1.884621in}}%
\pgfpathlineto{\pgfqpoint{8.589411in}{1.914102in}}%
\pgfpathlineto{\pgfqpoint{8.598438in}{1.932981in}}%
\pgfpathlineto{\pgfqpoint{8.607466in}{1.956568in}}%
\pgfpathlineto{\pgfqpoint{8.616493in}{1.981885in}}%
\pgfpathlineto{\pgfqpoint{8.625520in}{2.021255in}}%
\pgfpathlineto{\pgfqpoint{8.634547in}{2.021987in}}%
\pgfpathlineto{\pgfqpoint{8.643574in}{2.051707in}}%
\pgfpathlineto{\pgfqpoint{8.652602in}{2.062999in}}%
\pgfpathlineto{\pgfqpoint{8.661629in}{2.084401in}}%
\pgfpathlineto{\pgfqpoint{8.679683in}{2.116465in}}%
\pgfpathlineto{\pgfqpoint{8.688711in}{2.134352in}}%
\pgfpathlineto{\pgfqpoint{8.697738in}{2.138281in}}%
\pgfpathlineto{\pgfqpoint{8.706765in}{2.134100in}}%
\pgfpathlineto{\pgfqpoint{8.715792in}{2.127052in}}%
\pgfpathlineto{\pgfqpoint{8.724819in}{2.129291in}}%
\pgfpathlineto{\pgfqpoint{8.733847in}{2.128976in}}%
\pgfpathlineto{\pgfqpoint{8.742874in}{2.126137in}}%
\pgfpathlineto{\pgfqpoint{8.751901in}{2.126578in}}%
\pgfpathlineto{\pgfqpoint{8.760928in}{2.133381in}}%
\pgfpathlineto{\pgfqpoint{8.769955in}{2.131119in}}%
\pgfpathlineto{\pgfqpoint{8.778983in}{2.134472in}}%
\pgfpathlineto{\pgfqpoint{8.788010in}{2.133108in}}%
\pgfpathlineto{\pgfqpoint{8.797037in}{2.147875in}}%
\pgfpathlineto{\pgfqpoint{8.806064in}{2.153818in}}%
\pgfpathlineto{\pgfqpoint{8.815091in}{2.154378in}}%
\pgfpathlineto{\pgfqpoint{8.824119in}{2.120904in}}%
\pgfpathlineto{\pgfqpoint{8.833146in}{2.091365in}}%
\pgfpathlineto{\pgfqpoint{8.842173in}{2.048296in}}%
\pgfpathlineto{\pgfqpoint{8.851200in}{1.990547in}}%
\pgfpathlineto{\pgfqpoint{8.860228in}{1.852993in}}%
\pgfpathlineto{\pgfqpoint{8.869255in}{1.861331in}}%
\pgfpathlineto{\pgfqpoint{8.878282in}{1.986389in}}%
\pgfpathlineto{\pgfqpoint{8.887309in}{2.056868in}}%
\pgfpathlineto{\pgfqpoint{8.896336in}{2.090625in}}%
\pgfpathlineto{\pgfqpoint{8.905364in}{2.103194in}}%
\pgfpathlineto{\pgfqpoint{8.914391in}{2.129500in}}%
\pgfpathlineto{\pgfqpoint{8.923418in}{2.150263in}}%
\pgfpathlineto{\pgfqpoint{8.932445in}{2.156697in}}%
\pgfpathlineto{\pgfqpoint{8.941472in}{2.164742in}}%
\pgfpathlineto{\pgfqpoint{8.950500in}{2.185296in}}%
\pgfpathlineto{\pgfqpoint{8.959527in}{2.199630in}}%
\pgfpathlineto{\pgfqpoint{8.968554in}{2.203182in}}%
\pgfpathlineto{\pgfqpoint{8.977581in}{2.215527in}}%
\pgfpathlineto{\pgfqpoint{8.986608in}{2.226348in}}%
\pgfpathlineto{\pgfqpoint{8.995636in}{2.219275in}}%
\pgfpathlineto{\pgfqpoint{9.004663in}{2.246808in}}%
\pgfpathlineto{\pgfqpoint{9.013690in}{2.253000in}}%
\pgfpathlineto{\pgfqpoint{9.022717in}{2.257455in}}%
\pgfpathlineto{\pgfqpoint{9.031744in}{2.272687in}}%
\pgfpathlineto{\pgfqpoint{9.040772in}{2.284781in}}%
\pgfpathlineto{\pgfqpoint{9.049799in}{2.289548in}}%
\pgfpathlineto{\pgfqpoint{9.058826in}{2.301664in}}%
\pgfpathlineto{\pgfqpoint{9.067853in}{2.341530in}}%
\pgfpathlineto{\pgfqpoint{9.076881in}{2.359516in}}%
\pgfpathlineto{\pgfqpoint{9.085908in}{2.370997in}}%
\pgfpathlineto{\pgfqpoint{9.094935in}{2.340476in}}%
\pgfpathlineto{\pgfqpoint{9.103962in}{2.288833in}}%
\pgfpathlineto{\pgfqpoint{9.112989in}{2.231537in}}%
\pgfpathlineto{\pgfqpoint{9.122017in}{2.201097in}}%
\pgfpathlineto{\pgfqpoint{9.131044in}{2.167505in}}%
\pgfpathlineto{\pgfqpoint{9.140071in}{2.138359in}}%
\pgfpathlineto{\pgfqpoint{9.149098in}{2.112741in}}%
\pgfpathlineto{\pgfqpoint{9.158125in}{2.082286in}}%
\pgfpathlineto{\pgfqpoint{9.167153in}{2.046467in}}%
\pgfpathlineto{\pgfqpoint{9.176180in}{2.026561in}}%
\pgfpathlineto{\pgfqpoint{9.185207in}{1.981791in}}%
\pgfpathlineto{\pgfqpoint{9.194234in}{1.961226in}}%
\pgfpathlineto{\pgfqpoint{9.203261in}{1.960168in}}%
\pgfpathlineto{\pgfqpoint{9.212289in}{1.962815in}}%
\pgfpathlineto{\pgfqpoint{9.221316in}{1.944077in}}%
\pgfpathlineto{\pgfqpoint{9.230343in}{1.934461in}}%
\pgfpathlineto{\pgfqpoint{9.239370in}{1.909441in}}%
\pgfpathlineto{\pgfqpoint{9.248397in}{1.887812in}}%
\pgfpathlineto{\pgfqpoint{9.257425in}{1.841954in}}%
\pgfpathlineto{\pgfqpoint{9.266452in}{1.800973in}}%
\pgfpathlineto{\pgfqpoint{9.275479in}{1.832022in}}%
\pgfpathlineto{\pgfqpoint{9.284506in}{1.888357in}}%
\pgfpathlineto{\pgfqpoint{9.293534in}{1.928586in}}%
\pgfpathlineto{\pgfqpoint{9.302561in}{1.933732in}}%
\pgfpathlineto{\pgfqpoint{9.311588in}{1.926325in}}%
\pgfpathlineto{\pgfqpoint{9.320615in}{1.938248in}}%
\pgfpathlineto{\pgfqpoint{9.329642in}{1.940208in}}%
\pgfpathlineto{\pgfqpoint{9.338670in}{1.938750in}}%
\pgfpathlineto{\pgfqpoint{9.347697in}{1.926562in}}%
\pgfpathlineto{\pgfqpoint{9.356724in}{1.926258in}}%
\pgfpathlineto{\pgfqpoint{9.365751in}{1.927402in}}%
\pgfpathlineto{\pgfqpoint{9.374778in}{1.919298in}}%
\pgfpathlineto{\pgfqpoint{9.383806in}{1.908686in}}%
\pgfpathlineto{\pgfqpoint{9.392833in}{1.895388in}}%
\pgfpathlineto{\pgfqpoint{9.401860in}{1.883317in}}%
\pgfpathlineto{\pgfqpoint{9.410887in}{1.857598in}}%
\pgfpathlineto{\pgfqpoint{9.419914in}{1.846651in}}%
\pgfpathlineto{\pgfqpoint{9.428942in}{1.813080in}}%
\pgfpathlineto{\pgfqpoint{9.437969in}{1.786445in}}%
\pgfpathlineto{\pgfqpoint{9.446996in}{1.709102in}}%
\pgfpathlineto{\pgfqpoint{9.456023in}{1.640878in}}%
\pgfpathlineto{\pgfqpoint{9.465051in}{1.707362in}}%
\pgfpathlineto{\pgfqpoint{9.474078in}{1.770281in}}%
\pgfpathlineto{\pgfqpoint{9.492132in}{1.842312in}}%
\pgfpathlineto{\pgfqpoint{9.501159in}{1.856378in}}%
\pgfpathlineto{\pgfqpoint{9.510187in}{1.871862in}}%
\pgfpathlineto{\pgfqpoint{9.519214in}{1.905590in}}%
\pgfpathlineto{\pgfqpoint{9.528241in}{1.934248in}}%
\pgfpathlineto{\pgfqpoint{9.537268in}{1.885705in}}%
\pgfpathlineto{\pgfqpoint{9.546295in}{1.812578in}}%
\pgfpathlineto{\pgfqpoint{9.555323in}{1.547714in}}%
\pgfpathlineto{\pgfqpoint{9.564350in}{1.588427in}}%
\pgfpathlineto{\pgfqpoint{9.573377in}{1.926767in}}%
\pgfpathlineto{\pgfqpoint{9.582404in}{2.083077in}}%
\pgfpathlineto{\pgfqpoint{9.591431in}{2.214963in}}%
\pgfpathlineto{\pgfqpoint{9.600459in}{2.409235in}}%
\pgfpathlineto{\pgfqpoint{9.609486in}{2.517847in}}%
\pgfpathlineto{\pgfqpoint{9.618513in}{2.352960in}}%
\pgfpathlineto{\pgfqpoint{9.627540in}{2.301090in}}%
\pgfpathlineto{\pgfqpoint{9.636567in}{2.252717in}}%
\pgfpathlineto{\pgfqpoint{9.645595in}{2.239654in}}%
\pgfpathlineto{\pgfqpoint{9.654622in}{2.221617in}}%
\pgfpathlineto{\pgfqpoint{9.663649in}{2.198106in}}%
\pgfpathlineto{\pgfqpoint{9.672676in}{2.193301in}}%
\pgfpathlineto{\pgfqpoint{9.681704in}{2.180610in}}%
\pgfpathlineto{\pgfqpoint{9.690731in}{2.171150in}}%
\pgfpathlineto{\pgfqpoint{9.699758in}{2.165371in}}%
\pgfpathlineto{\pgfqpoint{9.708785in}{2.143790in}}%
\pgfpathlineto{\pgfqpoint{9.717812in}{2.153577in}}%
\pgfpathlineto{\pgfqpoint{9.726840in}{2.139219in}}%
\pgfpathlineto{\pgfqpoint{9.735867in}{2.151010in}}%
\pgfpathlineto{\pgfqpoint{9.744894in}{2.167480in}}%
\pgfpathlineto{\pgfqpoint{9.753921in}{2.190206in}}%
\pgfpathlineto{\pgfqpoint{9.762948in}{2.220149in}}%
\pgfpathlineto{\pgfqpoint{9.771976in}{2.245516in}}%
\pgfpathlineto{\pgfqpoint{9.781003in}{2.263048in}}%
\pgfpathlineto{\pgfqpoint{9.790030in}{2.284813in}}%
\pgfpathlineto{\pgfqpoint{9.808084in}{2.331338in}}%
\pgfpathlineto{\pgfqpoint{9.817112in}{2.353321in}}%
\pgfpathlineto{\pgfqpoint{9.826139in}{2.364462in}}%
\pgfpathlineto{\pgfqpoint{9.835166in}{2.374993in}}%
\pgfpathlineto{\pgfqpoint{9.844193in}{2.391698in}}%
\pgfpathlineto{\pgfqpoint{9.853220in}{2.429529in}}%
\pgfpathlineto{\pgfqpoint{9.862248in}{2.459627in}}%
\pgfpathlineto{\pgfqpoint{9.871275in}{2.479208in}}%
\pgfpathlineto{\pgfqpoint{9.880302in}{2.504620in}}%
\pgfpathlineto{\pgfqpoint{9.889329in}{2.515972in}}%
\pgfpathlineto{\pgfqpoint{9.898357in}{2.529320in}}%
\pgfpathlineto{\pgfqpoint{9.907384in}{2.540788in}}%
\pgfpathlineto{\pgfqpoint{9.916411in}{2.554910in}}%
\pgfpathlineto{\pgfqpoint{9.925438in}{2.577279in}}%
\pgfpathlineto{\pgfqpoint{9.934465in}{2.579450in}}%
\pgfpathlineto{\pgfqpoint{9.943493in}{2.607868in}}%
\pgfpathlineto{\pgfqpoint{9.952520in}{2.596139in}}%
\pgfpathlineto{\pgfqpoint{9.961547in}{2.565537in}}%
\pgfpathlineto{\pgfqpoint{9.970574in}{2.569845in}}%
\pgfpathlineto{\pgfqpoint{9.979601in}{2.557622in}}%
\pgfpathlineto{\pgfqpoint{9.988629in}{2.540181in}}%
\pgfpathlineto{\pgfqpoint{9.997656in}{2.564176in}}%
\pgfpathlineto{\pgfqpoint{10.006683in}{2.579177in}}%
\pgfpathlineto{\pgfqpoint{10.015710in}{2.596581in}}%
\pgfpathlineto{\pgfqpoint{10.024737in}{2.602060in}}%
\pgfpathlineto{\pgfqpoint{10.033765in}{2.603211in}}%
\pgfpathlineto{\pgfqpoint{10.042792in}{2.591033in}}%
\pgfpathlineto{\pgfqpoint{10.051819in}{2.575895in}}%
\pgfpathlineto{\pgfqpoint{10.060846in}{2.541853in}}%
\pgfpathlineto{\pgfqpoint{10.069874in}{2.501025in}}%
\pgfpathlineto{\pgfqpoint{10.078901in}{2.365780in}}%
\pgfpathlineto{\pgfqpoint{10.087928in}{2.291162in}}%
\pgfpathlineto{\pgfqpoint{10.096955in}{2.490995in}}%
\pgfpathlineto{\pgfqpoint{10.105982in}{2.571932in}}%
\pgfpathlineto{\pgfqpoint{10.115010in}{2.636517in}}%
\pgfpathlineto{\pgfqpoint{10.124037in}{2.689123in}}%
\pgfpathlineto{\pgfqpoint{10.133064in}{2.701305in}}%
\pgfpathlineto{\pgfqpoint{10.142091in}{2.728099in}}%
\pgfpathlineto{\pgfqpoint{10.151118in}{2.735067in}}%
\pgfpathlineto{\pgfqpoint{10.160146in}{2.717352in}}%
\pgfpathlineto{\pgfqpoint{10.169173in}{2.658796in}}%
\pgfpathlineto{\pgfqpoint{10.178200in}{2.565823in}}%
\pgfpathlineto{\pgfqpoint{10.187227in}{2.450576in}}%
\pgfpathlineto{\pgfqpoint{10.196254in}{2.322426in}}%
\pgfpathlineto{\pgfqpoint{10.205282in}{2.186907in}}%
\pgfpathlineto{\pgfqpoint{10.214309in}{2.292509in}}%
\pgfpathlineto{\pgfqpoint{10.223336in}{2.409967in}}%
\pgfpathlineto{\pgfqpoint{10.232363in}{2.474764in}}%
\pgfpathlineto{\pgfqpoint{10.241390in}{2.572585in}}%
\pgfpathlineto{\pgfqpoint{10.250418in}{2.656633in}}%
\pgfpathlineto{\pgfqpoint{10.259445in}{2.615599in}}%
\pgfpathlineto{\pgfqpoint{10.268472in}{2.562429in}}%
\pgfpathlineto{\pgfqpoint{10.277499in}{2.542561in}}%
\pgfpathlineto{\pgfqpoint{10.286527in}{2.527088in}}%
\pgfpathlineto{\pgfqpoint{10.295554in}{2.508367in}}%
\pgfpathlineto{\pgfqpoint{10.304581in}{2.506848in}}%
\pgfpathlineto{\pgfqpoint{10.313608in}{2.488763in}}%
\pgfpathlineto{\pgfqpoint{10.322635in}{2.486738in}}%
\pgfpathlineto{\pgfqpoint{10.331663in}{2.473680in}}%
\pgfpathlineto{\pgfqpoint{10.340690in}{2.473967in}}%
\pgfpathlineto{\pgfqpoint{10.349717in}{2.474703in}}%
\pgfpathlineto{\pgfqpoint{10.358744in}{2.469298in}}%
\pgfpathlineto{\pgfqpoint{10.367771in}{2.455685in}}%
\pgfpathlineto{\pgfqpoint{10.376799in}{2.459430in}}%
\pgfpathlineto{\pgfqpoint{10.385826in}{2.461140in}}%
\pgfpathlineto{\pgfqpoint{10.394853in}{2.452667in}}%
\pgfpathlineto{\pgfqpoint{10.403880in}{2.452803in}}%
\pgfpathlineto{\pgfqpoint{10.421935in}{2.470173in}}%
\pgfpathlineto{\pgfqpoint{10.430962in}{2.467945in}}%
\pgfpathlineto{\pgfqpoint{10.439989in}{2.452848in}}%
\pgfpathlineto{\pgfqpoint{10.449016in}{2.440826in}}%
\pgfpathlineto{\pgfqpoint{10.458043in}{2.444963in}}%
\pgfpathlineto{\pgfqpoint{10.467071in}{2.449863in}}%
\pgfpathlineto{\pgfqpoint{10.476098in}{2.450616in}}%
\pgfpathlineto{\pgfqpoint{10.485125in}{2.467229in}}%
\pgfpathlineto{\pgfqpoint{10.503180in}{2.479057in}}%
\pgfpathlineto{\pgfqpoint{10.512207in}{2.497930in}}%
\pgfpathlineto{\pgfqpoint{10.521234in}{2.524156in}}%
\pgfpathlineto{\pgfqpoint{10.530261in}{2.555130in}}%
\pgfpathlineto{\pgfqpoint{10.539288in}{2.571563in}}%
\pgfpathlineto{\pgfqpoint{10.548316in}{2.598650in}}%
\pgfpathlineto{\pgfqpoint{10.557343in}{2.609023in}}%
\pgfpathlineto{\pgfqpoint{10.566370in}{2.599903in}}%
\pgfpathlineto{\pgfqpoint{10.575397in}{2.584531in}}%
\pgfpathlineto{\pgfqpoint{10.584424in}{2.575717in}}%
\pgfpathlineto{\pgfqpoint{10.593452in}{2.567588in}}%
\pgfpathlineto{\pgfqpoint{10.611506in}{2.598216in}}%
\pgfpathlineto{\pgfqpoint{10.620533in}{2.622051in}}%
\pgfpathlineto{\pgfqpoint{10.629560in}{2.629745in}}%
\pgfpathlineto{\pgfqpoint{10.638588in}{2.682517in}}%
\pgfpathlineto{\pgfqpoint{10.647615in}{2.703072in}}%
\pgfpathlineto{\pgfqpoint{10.656642in}{2.811782in}}%
\pgfpathlineto{\pgfqpoint{10.665669in}{2.903058in}}%
\pgfpathlineto{\pgfqpoint{10.674697in}{2.669178in}}%
\pgfpathlineto{\pgfqpoint{10.683724in}{2.572941in}}%
\pgfpathlineto{\pgfqpoint{10.692751in}{2.490150in}}%
\pgfpathlineto{\pgfqpoint{10.701778in}{2.479946in}}%
\pgfpathlineto{\pgfqpoint{10.710805in}{2.470301in}}%
\pgfpathlineto{\pgfqpoint{10.719833in}{2.461949in}}%
\pgfpathlineto{\pgfqpoint{10.728860in}{2.437685in}}%
\pgfpathlineto{\pgfqpoint{10.737887in}{2.440590in}}%
\pgfpathlineto{\pgfqpoint{10.746914in}{2.436966in}}%
\pgfpathlineto{\pgfqpoint{10.755941in}{2.434291in}}%
\pgfpathlineto{\pgfqpoint{10.764969in}{2.437649in}}%
\pgfpathlineto{\pgfqpoint{10.773996in}{2.445323in}}%
\pgfpathlineto{\pgfqpoint{10.783023in}{2.448777in}}%
\pgfpathlineto{\pgfqpoint{10.792050in}{2.451725in}}%
\pgfpathlineto{\pgfqpoint{10.801077in}{2.461854in}}%
\pgfpathlineto{\pgfqpoint{10.810105in}{2.490983in}}%
\pgfpathlineto{\pgfqpoint{10.819132in}{2.515178in}}%
\pgfpathlineto{\pgfqpoint{10.828159in}{2.551015in}}%
\pgfpathlineto{\pgfqpoint{10.837186in}{2.618744in}}%
\pgfpathlineto{\pgfqpoint{10.846213in}{2.676112in}}%
\pgfpathlineto{\pgfqpoint{10.855241in}{2.757534in}}%
\pgfpathlineto{\pgfqpoint{10.864268in}{2.847743in}}%
\pgfpathlineto{\pgfqpoint{10.873295in}{2.712106in}}%
\pgfpathlineto{\pgfqpoint{10.882322in}{2.594650in}}%
\pgfpathlineto{\pgfqpoint{10.891350in}{2.516041in}}%
\pgfpathlineto{\pgfqpoint{10.909404in}{2.383559in}}%
\pgfpathlineto{\pgfqpoint{10.918431in}{2.331724in}}%
\pgfpathlineto{\pgfqpoint{10.927458in}{2.312838in}}%
\pgfpathlineto{\pgfqpoint{10.936486in}{2.302551in}}%
\pgfpathlineto{\pgfqpoint{10.945513in}{2.293040in}}%
\pgfpathlineto{\pgfqpoint{10.954540in}{2.296524in}}%
\pgfpathlineto{\pgfqpoint{10.963567in}{2.309076in}}%
\pgfpathlineto{\pgfqpoint{10.972594in}{2.318313in}}%
\pgfpathlineto{\pgfqpoint{10.981622in}{2.338490in}}%
\pgfpathlineto{\pgfqpoint{10.999676in}{2.388754in}}%
\pgfpathlineto{\pgfqpoint{11.008703in}{2.433525in}}%
\pgfpathlineto{\pgfqpoint{11.017730in}{2.443426in}}%
\pgfpathlineto{\pgfqpoint{11.026758in}{2.351193in}}%
\pgfpathlineto{\pgfqpoint{11.035785in}{2.287462in}}%
\pgfpathlineto{\pgfqpoint{11.044812in}{2.247644in}}%
\pgfpathlineto{\pgfqpoint{11.053839in}{2.215919in}}%
\pgfpathlineto{\pgfqpoint{11.062867in}{2.194677in}}%
\pgfpathlineto{\pgfqpoint{11.071894in}{2.176458in}}%
\pgfpathlineto{\pgfqpoint{11.080921in}{2.148374in}}%
\pgfpathlineto{\pgfqpoint{11.089948in}{2.171995in}}%
\pgfpathlineto{\pgfqpoint{11.098975in}{2.192631in}}%
\pgfpathlineto{\pgfqpoint{11.108003in}{2.205152in}}%
\pgfpathlineto{\pgfqpoint{11.117030in}{2.218255in}}%
\pgfpathlineto{\pgfqpoint{11.126057in}{2.222195in}}%
\pgfpathlineto{\pgfqpoint{11.135084in}{2.232980in}}%
\pgfpathlineto{\pgfqpoint{11.144111in}{2.239692in}}%
\pgfpathlineto{\pgfqpoint{11.153139in}{2.244149in}}%
\pgfpathlineto{\pgfqpoint{11.162166in}{2.260112in}}%
\pgfpathlineto{\pgfqpoint{11.171193in}{2.293255in}}%
\pgfpathlineto{\pgfqpoint{11.180220in}{2.320996in}}%
\pgfpathlineto{\pgfqpoint{11.189247in}{2.352092in}}%
\pgfpathlineto{\pgfqpoint{11.198275in}{2.350933in}}%
\pgfpathlineto{\pgfqpoint{11.207302in}{2.327562in}}%
\pgfpathlineto{\pgfqpoint{11.216329in}{2.303213in}}%
\pgfpathlineto{\pgfqpoint{11.225356in}{2.271288in}}%
\pgfpathlineto{\pgfqpoint{11.234383in}{2.270078in}}%
\pgfpathlineto{\pgfqpoint{11.243411in}{2.258039in}}%
\pgfpathlineto{\pgfqpoint{11.252438in}{2.254435in}}%
\pgfpathlineto{\pgfqpoint{11.261465in}{2.248576in}}%
\pgfpathlineto{\pgfqpoint{11.270492in}{2.241101in}}%
\pgfpathlineto{\pgfqpoint{11.279520in}{2.236394in}}%
\pgfpathlineto{\pgfqpoint{11.288547in}{2.233569in}}%
\pgfpathlineto{\pgfqpoint{11.297574in}{2.229924in}}%
\pgfpathlineto{\pgfqpoint{11.306601in}{2.221217in}}%
\pgfpathlineto{\pgfqpoint{11.315628in}{2.216683in}}%
\pgfpathlineto{\pgfqpoint{11.324656in}{2.220811in}}%
\pgfpathlineto{\pgfqpoint{11.333683in}{2.219637in}}%
\pgfpathlineto{\pgfqpoint{11.351737in}{2.206310in}}%
\pgfpathlineto{\pgfqpoint{11.360764in}{2.205649in}}%
\pgfpathlineto{\pgfqpoint{11.369792in}{2.206899in}}%
\pgfpathlineto{\pgfqpoint{11.378819in}{2.217265in}}%
\pgfpathlineto{\pgfqpoint{11.387846in}{2.241302in}}%
\pgfpathlineto{\pgfqpoint{11.396873in}{2.264171in}}%
\pgfpathlineto{\pgfqpoint{11.405900in}{2.270360in}}%
\pgfpathlineto{\pgfqpoint{11.414928in}{2.232998in}}%
\pgfpathlineto{\pgfqpoint{11.423955in}{2.201515in}}%
\pgfpathlineto{\pgfqpoint{11.432982in}{2.169008in}}%
\pgfpathlineto{\pgfqpoint{11.442009in}{2.119721in}}%
\pgfpathlineto{\pgfqpoint{11.460064in}{2.199093in}}%
\pgfpathlineto{\pgfqpoint{11.469091in}{2.221708in}}%
\pgfpathlineto{\pgfqpoint{11.469091in}{2.221708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.000000in}{0.660000in}}{\pgfqpoint{9.920000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.721107,0.116494,0.282814}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.450909in}{1.959683in}}%
\pgfpathlineto{\pgfqpoint{2.459936in}{1.956035in}}%
\pgfpathlineto{\pgfqpoint{2.468964in}{1.939232in}}%
\pgfpathlineto{\pgfqpoint{2.477991in}{1.927348in}}%
\pgfpathlineto{\pgfqpoint{2.487018in}{1.918164in}}%
\pgfpathlineto{\pgfqpoint{2.496045in}{1.897305in}}%
\pgfpathlineto{\pgfqpoint{2.505072in}{1.858718in}}%
\pgfpathlineto{\pgfqpoint{2.514100in}{1.791349in}}%
\pgfpathlineto{\pgfqpoint{2.523127in}{1.731633in}}%
\pgfpathlineto{\pgfqpoint{2.532154in}{1.704100in}}%
\pgfpathlineto{\pgfqpoint{2.541181in}{1.704608in}}%
\pgfpathlineto{\pgfqpoint{2.550208in}{1.693202in}}%
\pgfpathlineto{\pgfqpoint{2.559236in}{1.677075in}}%
\pgfpathlineto{\pgfqpoint{2.568263in}{1.663979in}}%
\pgfpathlineto{\pgfqpoint{2.577290in}{1.641471in}}%
\pgfpathlineto{\pgfqpoint{2.586317in}{1.588891in}}%
\pgfpathlineto{\pgfqpoint{2.595344in}{1.504423in}}%
\pgfpathlineto{\pgfqpoint{2.604372in}{1.437475in}}%
\pgfpathlineto{\pgfqpoint{2.613399in}{1.406707in}}%
\pgfpathlineto{\pgfqpoint{2.622426in}{1.446588in}}%
\pgfpathlineto{\pgfqpoint{2.631453in}{1.458880in}}%
\pgfpathlineto{\pgfqpoint{2.640480in}{1.499077in}}%
\pgfpathlineto{\pgfqpoint{2.649508in}{1.542798in}}%
\pgfpathlineto{\pgfqpoint{2.658535in}{1.584768in}}%
\pgfpathlineto{\pgfqpoint{2.667562in}{1.648377in}}%
\pgfpathlineto{\pgfqpoint{2.676589in}{1.681004in}}%
\pgfpathlineto{\pgfqpoint{2.685617in}{1.768366in}}%
\pgfpathlineto{\pgfqpoint{2.694644in}{1.823929in}}%
\pgfpathlineto{\pgfqpoint{2.703671in}{1.899861in}}%
\pgfpathlineto{\pgfqpoint{2.712698in}{1.950451in}}%
\pgfpathlineto{\pgfqpoint{2.721725in}{2.013515in}}%
\pgfpathlineto{\pgfqpoint{2.730753in}{2.059142in}}%
\pgfpathlineto{\pgfqpoint{2.739780in}{2.061117in}}%
\pgfpathlineto{\pgfqpoint{2.748807in}{2.002344in}}%
\pgfpathlineto{\pgfqpoint{2.757834in}{1.927581in}}%
\pgfpathlineto{\pgfqpoint{2.766861in}{1.876644in}}%
\pgfpathlineto{\pgfqpoint{2.775889in}{1.792612in}}%
\pgfpathlineto{\pgfqpoint{2.784916in}{1.703467in}}%
\pgfpathlineto{\pgfqpoint{2.793943in}{1.639246in}}%
\pgfpathlineto{\pgfqpoint{2.802970in}{1.486626in}}%
\pgfpathlineto{\pgfqpoint{2.811997in}{1.469298in}}%
\pgfpathlineto{\pgfqpoint{2.821025in}{1.511046in}}%
\pgfpathlineto{\pgfqpoint{2.830052in}{1.588645in}}%
\pgfpathlineto{\pgfqpoint{2.848106in}{1.708675in}}%
\pgfpathlineto{\pgfqpoint{2.857133in}{1.737200in}}%
\pgfpathlineto{\pgfqpoint{2.866161in}{1.762506in}}%
\pgfpathlineto{\pgfqpoint{2.875188in}{1.770870in}}%
\pgfpathlineto{\pgfqpoint{2.884215in}{1.793727in}}%
\pgfpathlineto{\pgfqpoint{2.893242in}{1.805609in}}%
\pgfpathlineto{\pgfqpoint{2.902270in}{1.789012in}}%
\pgfpathlineto{\pgfqpoint{2.911297in}{1.771432in}}%
\pgfpathlineto{\pgfqpoint{2.920324in}{1.748541in}}%
\pgfpathlineto{\pgfqpoint{2.929351in}{1.717531in}}%
\pgfpathlineto{\pgfqpoint{2.938378in}{1.727228in}}%
\pgfpathlineto{\pgfqpoint{2.947406in}{1.713273in}}%
\pgfpathlineto{\pgfqpoint{2.956433in}{1.667224in}}%
\pgfpathlineto{\pgfqpoint{2.965460in}{1.649836in}}%
\pgfpathlineto{\pgfqpoint{2.974487in}{1.643953in}}%
\pgfpathlineto{\pgfqpoint{2.983514in}{1.661527in}}%
\pgfpathlineto{\pgfqpoint{2.992542in}{1.660194in}}%
\pgfpathlineto{\pgfqpoint{3.001569in}{1.689298in}}%
\pgfpathlineto{\pgfqpoint{3.010596in}{1.714482in}}%
\pgfpathlineto{\pgfqpoint{3.019623in}{1.724071in}}%
\pgfpathlineto{\pgfqpoint{3.028650in}{1.732670in}}%
\pgfpathlineto{\pgfqpoint{3.037678in}{1.756933in}}%
\pgfpathlineto{\pgfqpoint{3.046705in}{1.782690in}}%
\pgfpathlineto{\pgfqpoint{3.055732in}{1.805528in}}%
\pgfpathlineto{\pgfqpoint{3.064759in}{1.841352in}}%
\pgfpathlineto{\pgfqpoint{3.073787in}{1.894137in}}%
\pgfpathlineto{\pgfqpoint{3.082814in}{1.899931in}}%
\pgfpathlineto{\pgfqpoint{3.091841in}{1.931247in}}%
\pgfpathlineto{\pgfqpoint{3.100868in}{1.957553in}}%
\pgfpathlineto{\pgfqpoint{3.109895in}{1.979504in}}%
\pgfpathlineto{\pgfqpoint{3.118923in}{1.989640in}}%
\pgfpathlineto{\pgfqpoint{3.127950in}{1.986410in}}%
\pgfpathlineto{\pgfqpoint{3.136977in}{1.951560in}}%
\pgfpathlineto{\pgfqpoint{3.146004in}{1.936107in}}%
\pgfpathlineto{\pgfqpoint{3.155031in}{1.906101in}}%
\pgfpathlineto{\pgfqpoint{3.164059in}{1.900989in}}%
\pgfpathlineto{\pgfqpoint{3.173086in}{1.882420in}}%
\pgfpathlineto{\pgfqpoint{3.182113in}{1.885647in}}%
\pgfpathlineto{\pgfqpoint{3.191140in}{1.885287in}}%
\pgfpathlineto{\pgfqpoint{3.200167in}{1.923410in}}%
\pgfpathlineto{\pgfqpoint{3.209195in}{1.949848in}}%
\pgfpathlineto{\pgfqpoint{3.218222in}{1.974505in}}%
\pgfpathlineto{\pgfqpoint{3.227249in}{2.006139in}}%
\pgfpathlineto{\pgfqpoint{3.245303in}{2.076020in}}%
\pgfpathlineto{\pgfqpoint{3.254331in}{2.110115in}}%
\pgfpathlineto{\pgfqpoint{3.272385in}{2.348416in}}%
\pgfpathlineto{\pgfqpoint{3.290440in}{2.070166in}}%
\pgfpathlineto{\pgfqpoint{3.299467in}{2.039470in}}%
\pgfpathlineto{\pgfqpoint{3.308494in}{1.988980in}}%
\pgfpathlineto{\pgfqpoint{3.317521in}{1.962298in}}%
\pgfpathlineto{\pgfqpoint{3.326548in}{1.940572in}}%
\pgfpathlineto{\pgfqpoint{3.335576in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.344603in}{1.870344in}}%
\pgfpathlineto{\pgfqpoint{3.353630in}{1.966081in}}%
\pgfpathlineto{\pgfqpoint{3.362657in}{1.981136in}}%
\pgfpathlineto{\pgfqpoint{3.371684in}{1.988165in}}%
\pgfpathlineto{\pgfqpoint{3.380712in}{1.940989in}}%
\pgfpathlineto{\pgfqpoint{3.389739in}{1.909324in}}%
\pgfpathlineto{\pgfqpoint{3.398766in}{1.885944in}}%
\pgfpathlineto{\pgfqpoint{3.407793in}{1.864472in}}%
\pgfpathlineto{\pgfqpoint{3.416820in}{1.803020in}}%
\pgfpathlineto{\pgfqpoint{3.425848in}{1.749786in}}%
\pgfpathlineto{\pgfqpoint{3.434875in}{1.816851in}}%
\pgfpathlineto{\pgfqpoint{3.443902in}{1.892346in}}%
\pgfpathlineto{\pgfqpoint{3.452929in}{1.925757in}}%
\pgfpathlineto{\pgfqpoint{3.461957in}{1.968047in}}%
\pgfpathlineto{\pgfqpoint{3.470984in}{1.993638in}}%
\pgfpathlineto{\pgfqpoint{3.480011in}{2.056261in}}%
\pgfpathlineto{\pgfqpoint{3.489038in}{2.116797in}}%
\pgfpathlineto{\pgfqpoint{3.498065in}{2.206042in}}%
\pgfpathlineto{\pgfqpoint{3.507093in}{2.300308in}}%
\pgfpathlineto{\pgfqpoint{3.516120in}{2.218388in}}%
\pgfpathlineto{\pgfqpoint{3.525147in}{2.132288in}}%
\pgfpathlineto{\pgfqpoint{3.534174in}{2.103699in}}%
\pgfpathlineto{\pgfqpoint{3.543201in}{2.106664in}}%
\pgfpathlineto{\pgfqpoint{3.552229in}{2.103838in}}%
\pgfpathlineto{\pgfqpoint{3.561256in}{2.121106in}}%
\pgfpathlineto{\pgfqpoint{3.570283in}{2.123796in}}%
\pgfpathlineto{\pgfqpoint{3.579310in}{2.130038in}}%
\pgfpathlineto{\pgfqpoint{3.588337in}{2.110598in}}%
\pgfpathlineto{\pgfqpoint{3.597365in}{2.120180in}}%
\pgfpathlineto{\pgfqpoint{3.606392in}{2.120334in}}%
\pgfpathlineto{\pgfqpoint{3.615419in}{2.128976in}}%
\pgfpathlineto{\pgfqpoint{3.624446in}{2.133301in}}%
\pgfpathlineto{\pgfqpoint{3.633473in}{2.178328in}}%
\pgfpathlineto{\pgfqpoint{3.642501in}{2.201313in}}%
\pgfpathlineto{\pgfqpoint{3.651528in}{2.151483in}}%
\pgfpathlineto{\pgfqpoint{3.660555in}{2.130758in}}%
\pgfpathlineto{\pgfqpoint{3.669582in}{2.104820in}}%
\pgfpathlineto{\pgfqpoint{3.678610in}{2.103459in}}%
\pgfpathlineto{\pgfqpoint{3.687637in}{2.112817in}}%
\pgfpathlineto{\pgfqpoint{3.696664in}{2.124264in}}%
\pgfpathlineto{\pgfqpoint{3.705691in}{2.126920in}}%
\pgfpathlineto{\pgfqpoint{3.714718in}{2.135295in}}%
\pgfpathlineto{\pgfqpoint{3.723746in}{2.149936in}}%
\pgfpathlineto{\pgfqpoint{3.732773in}{2.165848in}}%
\pgfpathlineto{\pgfqpoint{3.741800in}{2.174177in}}%
\pgfpathlineto{\pgfqpoint{3.750827in}{2.160275in}}%
\pgfpathlineto{\pgfqpoint{3.759854in}{2.157047in}}%
\pgfpathlineto{\pgfqpoint{3.768882in}{2.155997in}}%
\pgfpathlineto{\pgfqpoint{3.777909in}{2.158698in}}%
\pgfpathlineto{\pgfqpoint{3.786936in}{2.157359in}}%
\pgfpathlineto{\pgfqpoint{3.795963in}{2.161951in}}%
\pgfpathlineto{\pgfqpoint{3.804990in}{2.159898in}}%
\pgfpathlineto{\pgfqpoint{3.814018in}{2.153650in}}%
\pgfpathlineto{\pgfqpoint{3.823045in}{2.130547in}}%
\pgfpathlineto{\pgfqpoint{3.832072in}{2.077759in}}%
\pgfpathlineto{\pgfqpoint{3.841099in}{2.083097in}}%
\pgfpathlineto{\pgfqpoint{3.850126in}{2.080224in}}%
\pgfpathlineto{\pgfqpoint{3.859154in}{2.049382in}}%
\pgfpathlineto{\pgfqpoint{3.868181in}{2.074680in}}%
\pgfpathlineto{\pgfqpoint{3.877208in}{2.041442in}}%
\pgfpathlineto{\pgfqpoint{3.886235in}{1.955573in}}%
\pgfpathlineto{\pgfqpoint{3.895263in}{1.815991in}}%
\pgfpathlineto{\pgfqpoint{3.904290in}{1.868448in}}%
\pgfpathlineto{\pgfqpoint{3.913317in}{1.975184in}}%
\pgfpathlineto{\pgfqpoint{3.931371in}{2.027072in}}%
\pgfpathlineto{\pgfqpoint{3.940399in}{2.047217in}}%
\pgfpathlineto{\pgfqpoint{3.949426in}{2.068712in}}%
\pgfpathlineto{\pgfqpoint{3.958453in}{2.099617in}}%
\pgfpathlineto{\pgfqpoint{3.967480in}{2.112080in}}%
\pgfpathlineto{\pgfqpoint{3.976507in}{1.954426in}}%
\pgfpathlineto{\pgfqpoint{3.985535in}{1.980295in}}%
\pgfpathlineto{\pgfqpoint{3.994562in}{1.972236in}}%
\pgfpathlineto{\pgfqpoint{4.003589in}{2.046384in}}%
\pgfpathlineto{\pgfqpoint{4.012616in}{2.155443in}}%
\pgfpathlineto{\pgfqpoint{4.021643in}{2.099660in}}%
\pgfpathlineto{\pgfqpoint{4.030671in}{2.087878in}}%
\pgfpathlineto{\pgfqpoint{4.039698in}{2.051437in}}%
\pgfpathlineto{\pgfqpoint{4.048725in}{2.042867in}}%
\pgfpathlineto{\pgfqpoint{4.057752in}{2.036661in}}%
\pgfpathlineto{\pgfqpoint{4.066780in}{2.039588in}}%
\pgfpathlineto{\pgfqpoint{4.075807in}{2.050457in}}%
\pgfpathlineto{\pgfqpoint{4.084834in}{2.065712in}}%
\pgfpathlineto{\pgfqpoint{4.093861in}{2.085880in}}%
\pgfpathlineto{\pgfqpoint{4.102888in}{2.108829in}}%
\pgfpathlineto{\pgfqpoint{4.111916in}{2.117525in}}%
\pgfpathlineto{\pgfqpoint{4.120943in}{2.121093in}}%
\pgfpathlineto{\pgfqpoint{4.129970in}{2.148133in}}%
\pgfpathlineto{\pgfqpoint{4.138997in}{2.188452in}}%
\pgfpathlineto{\pgfqpoint{4.148024in}{2.212775in}}%
\pgfpathlineto{\pgfqpoint{4.157052in}{2.249983in}}%
\pgfpathlineto{\pgfqpoint{4.166079in}{2.268463in}}%
\pgfpathlineto{\pgfqpoint{4.175106in}{2.285256in}}%
\pgfpathlineto{\pgfqpoint{4.184133in}{2.327126in}}%
\pgfpathlineto{\pgfqpoint{4.193160in}{2.381591in}}%
\pgfpathlineto{\pgfqpoint{4.211215in}{2.524836in}}%
\pgfpathlineto{\pgfqpoint{4.220242in}{2.578211in}}%
\pgfpathlineto{\pgfqpoint{4.229269in}{2.651611in}}%
\pgfpathlineto{\pgfqpoint{4.238296in}{2.714419in}}%
\pgfpathlineto{\pgfqpoint{4.247324in}{2.779255in}}%
\pgfpathlineto{\pgfqpoint{4.256351in}{2.706359in}}%
\pgfpathlineto{\pgfqpoint{4.265378in}{2.667707in}}%
\pgfpathlineto{\pgfqpoint{4.274405in}{2.622971in}}%
\pgfpathlineto{\pgfqpoint{4.283433in}{2.600281in}}%
\pgfpathlineto{\pgfqpoint{4.292460in}{2.574345in}}%
\pgfpathlineto{\pgfqpoint{4.301487in}{2.563238in}}%
\pgfpathlineto{\pgfqpoint{4.310514in}{2.558320in}}%
\pgfpathlineto{\pgfqpoint{4.319541in}{2.555409in}}%
\pgfpathlineto{\pgfqpoint{4.328569in}{2.563349in}}%
\pgfpathlineto{\pgfqpoint{4.337596in}{2.578849in}}%
\pgfpathlineto{\pgfqpoint{4.346623in}{2.524164in}}%
\pgfpathlineto{\pgfqpoint{4.355650in}{2.473283in}}%
\pgfpathlineto{\pgfqpoint{4.364677in}{2.448804in}}%
\pgfpathlineto{\pgfqpoint{4.373705in}{2.430645in}}%
\pgfpathlineto{\pgfqpoint{4.382732in}{2.446777in}}%
\pgfpathlineto{\pgfqpoint{4.391759in}{2.473256in}}%
\pgfpathlineto{\pgfqpoint{4.400786in}{2.525968in}}%
\pgfpathlineto{\pgfqpoint{4.409813in}{2.580660in}}%
\pgfpathlineto{\pgfqpoint{4.427868in}{2.481825in}}%
\pgfpathlineto{\pgfqpoint{4.436895in}{2.447469in}}%
\pgfpathlineto{\pgfqpoint{4.445922in}{2.419291in}}%
\pgfpathlineto{\pgfqpoint{4.454949in}{2.404876in}}%
\pgfpathlineto{\pgfqpoint{4.463977in}{2.394836in}}%
\pgfpathlineto{\pgfqpoint{4.482031in}{2.466420in}}%
\pgfpathlineto{\pgfqpoint{4.491058in}{2.594179in}}%
\pgfpathlineto{\pgfqpoint{4.500086in}{2.634732in}}%
\pgfpathlineto{\pgfqpoint{4.509113in}{2.593267in}}%
\pgfpathlineto{\pgfqpoint{4.518140in}{2.830781in}}%
\pgfpathlineto{\pgfqpoint{4.527167in}{3.167899in}}%
\pgfpathlineto{\pgfqpoint{4.536194in}{3.474567in}}%
\pgfpathlineto{\pgfqpoint{4.545222in}{3.866474in}}%
\pgfpathlineto{\pgfqpoint{4.554249in}{3.836167in}}%
\pgfpathlineto{\pgfqpoint{4.563276in}{3.516086in}}%
\pgfpathlineto{\pgfqpoint{4.572303in}{3.310538in}}%
\pgfpathlineto{\pgfqpoint{4.581330in}{3.213370in}}%
\pgfpathlineto{\pgfqpoint{4.590358in}{3.098010in}}%
\pgfpathlineto{\pgfqpoint{4.599385in}{2.932520in}}%
\pgfpathlineto{\pgfqpoint{4.608412in}{2.829047in}}%
\pgfpathlineto{\pgfqpoint{4.617439in}{2.853438in}}%
\pgfpathlineto{\pgfqpoint{4.626466in}{3.004420in}}%
\pgfpathlineto{\pgfqpoint{4.635494in}{3.169469in}}%
\pgfpathlineto{\pgfqpoint{4.644521in}{3.179564in}}%
\pgfpathlineto{\pgfqpoint{4.653548in}{3.523958in}}%
\pgfpathlineto{\pgfqpoint{4.662575in}{3.489717in}}%
\pgfpathlineto{\pgfqpoint{4.671603in}{3.178238in}}%
\pgfpathlineto{\pgfqpoint{4.680630in}{3.067257in}}%
\pgfpathlineto{\pgfqpoint{4.689657in}{2.969504in}}%
\pgfpathlineto{\pgfqpoint{4.698684in}{2.973157in}}%
\pgfpathlineto{\pgfqpoint{4.707711in}{2.963120in}}%
\pgfpathlineto{\pgfqpoint{4.716739in}{3.188126in}}%
\pgfpathlineto{\pgfqpoint{4.725766in}{3.093579in}}%
\pgfpathlineto{\pgfqpoint{4.734793in}{2.780915in}}%
\pgfpathlineto{\pgfqpoint{4.743820in}{2.732051in}}%
\pgfpathlineto{\pgfqpoint{4.752847in}{2.708277in}}%
\pgfpathlineto{\pgfqpoint{4.761875in}{2.723140in}}%
\pgfpathlineto{\pgfqpoint{4.770902in}{2.742683in}}%
\pgfpathlineto{\pgfqpoint{4.779929in}{2.745520in}}%
\pgfpathlineto{\pgfqpoint{4.788956in}{2.737343in}}%
\pgfpathlineto{\pgfqpoint{4.797983in}{2.771793in}}%
\pgfpathlineto{\pgfqpoint{4.807011in}{2.796658in}}%
\pgfpathlineto{\pgfqpoint{4.816038in}{2.839673in}}%
\pgfpathlineto{\pgfqpoint{4.825065in}{2.865204in}}%
\pgfpathlineto{\pgfqpoint{4.834092in}{2.921625in}}%
\pgfpathlineto{\pgfqpoint{4.843119in}{2.897860in}}%
\pgfpathlineto{\pgfqpoint{4.852147in}{2.895531in}}%
\pgfpathlineto{\pgfqpoint{4.861174in}{2.773686in}}%
\pgfpathlineto{\pgfqpoint{4.870201in}{2.691897in}}%
\pgfpathlineto{\pgfqpoint{4.879228in}{2.527775in}}%
\pgfpathlineto{\pgfqpoint{4.888256in}{2.484314in}}%
\pgfpathlineto{\pgfqpoint{4.897283in}{2.535813in}}%
\pgfpathlineto{\pgfqpoint{4.906310in}{2.541954in}}%
\pgfpathlineto{\pgfqpoint{4.915337in}{2.544769in}}%
\pgfpathlineto{\pgfqpoint{4.924364in}{2.546885in}}%
\pgfpathlineto{\pgfqpoint{4.933392in}{2.540429in}}%
\pgfpathlineto{\pgfqpoint{4.942419in}{2.572585in}}%
\pgfpathlineto{\pgfqpoint{4.951446in}{2.688390in}}%
\pgfpathlineto{\pgfqpoint{4.960473in}{2.529797in}}%
\pgfpathlineto{\pgfqpoint{4.969500in}{2.779849in}}%
\pgfpathlineto{\pgfqpoint{4.978528in}{2.855994in}}%
\pgfpathlineto{\pgfqpoint{4.987555in}{2.457856in}}%
\pgfpathlineto{\pgfqpoint{4.996582in}{2.556505in}}%
\pgfpathlineto{\pgfqpoint{5.005609in}{2.641136in}}%
\pgfpathlineto{\pgfqpoint{5.014636in}{2.649397in}}%
\pgfpathlineto{\pgfqpoint{5.023664in}{2.658474in}}%
\pgfpathlineto{\pgfqpoint{5.032691in}{2.658962in}}%
\pgfpathlineto{\pgfqpoint{5.041718in}{2.641067in}}%
\pgfpathlineto{\pgfqpoint{5.050745in}{2.624650in}}%
\pgfpathlineto{\pgfqpoint{5.059772in}{2.605307in}}%
\pgfpathlineto{\pgfqpoint{5.068800in}{2.582252in}}%
\pgfpathlineto{\pgfqpoint{5.077827in}{2.554084in}}%
\pgfpathlineto{\pgfqpoint{5.086854in}{2.536033in}}%
\pgfpathlineto{\pgfqpoint{5.095881in}{2.503788in}}%
\pgfpathlineto{\pgfqpoint{5.104909in}{2.475700in}}%
\pgfpathlineto{\pgfqpoint{5.113936in}{2.454973in}}%
\pgfpathlineto{\pgfqpoint{5.122963in}{2.430918in}}%
\pgfpathlineto{\pgfqpoint{5.131990in}{2.403303in}}%
\pgfpathlineto{\pgfqpoint{5.141017in}{2.386865in}}%
\pgfpathlineto{\pgfqpoint{5.150045in}{2.362312in}}%
\pgfpathlineto{\pgfqpoint{5.159072in}{2.347635in}}%
\pgfpathlineto{\pgfqpoint{5.168099in}{2.342209in}}%
\pgfpathlineto{\pgfqpoint{5.177126in}{2.341583in}}%
\pgfpathlineto{\pgfqpoint{5.186153in}{2.330470in}}%
\pgfpathlineto{\pgfqpoint{5.195181in}{2.332287in}}%
\pgfpathlineto{\pgfqpoint{5.204208in}{2.339004in}}%
\pgfpathlineto{\pgfqpoint{5.213235in}{2.346169in}}%
\pgfpathlineto{\pgfqpoint{5.222262in}{2.342969in}}%
\pgfpathlineto{\pgfqpoint{5.231289in}{2.332791in}}%
\pgfpathlineto{\pgfqpoint{5.240317in}{2.338954in}}%
\pgfpathlineto{\pgfqpoint{5.249344in}{2.343626in}}%
\pgfpathlineto{\pgfqpoint{5.258371in}{2.346153in}}%
\pgfpathlineto{\pgfqpoint{5.267398in}{2.335997in}}%
\pgfpathlineto{\pgfqpoint{5.276426in}{2.340146in}}%
\pgfpathlineto{\pgfqpoint{5.285453in}{2.350656in}}%
\pgfpathlineto{\pgfqpoint{5.294480in}{2.368945in}}%
\pgfpathlineto{\pgfqpoint{5.303507in}{2.390984in}}%
\pgfpathlineto{\pgfqpoint{5.312534in}{2.449708in}}%
\pgfpathlineto{\pgfqpoint{5.321562in}{2.526118in}}%
\pgfpathlineto{\pgfqpoint{5.330589in}{2.419637in}}%
\pgfpathlineto{\pgfqpoint{5.339616in}{2.402001in}}%
\pgfpathlineto{\pgfqpoint{5.348643in}{2.334153in}}%
\pgfpathlineto{\pgfqpoint{5.357670in}{2.326417in}}%
\pgfpathlineto{\pgfqpoint{5.366698in}{2.325908in}}%
\pgfpathlineto{\pgfqpoint{5.375725in}{2.317213in}}%
\pgfpathlineto{\pgfqpoint{5.384752in}{2.304700in}}%
\pgfpathlineto{\pgfqpoint{5.393779in}{2.304381in}}%
\pgfpathlineto{\pgfqpoint{5.402806in}{2.318083in}}%
\pgfpathlineto{\pgfqpoint{5.411834in}{2.319487in}}%
\pgfpathlineto{\pgfqpoint{5.420861in}{2.307550in}}%
\pgfpathlineto{\pgfqpoint{5.429888in}{2.301624in}}%
\pgfpathlineto{\pgfqpoint{5.438915in}{2.294693in}}%
\pgfpathlineto{\pgfqpoint{5.447942in}{2.294933in}}%
\pgfpathlineto{\pgfqpoint{5.456970in}{2.297740in}}%
\pgfpathlineto{\pgfqpoint{5.465997in}{2.297460in}}%
\pgfpathlineto{\pgfqpoint{5.475024in}{2.300478in}}%
\pgfpathlineto{\pgfqpoint{5.484051in}{2.314840in}}%
\pgfpathlineto{\pgfqpoint{5.493079in}{2.317616in}}%
\pgfpathlineto{\pgfqpoint{5.502106in}{2.324753in}}%
\pgfpathlineto{\pgfqpoint{5.511133in}{2.340288in}}%
\pgfpathlineto{\pgfqpoint{5.520160in}{2.346197in}}%
\pgfpathlineto{\pgfqpoint{5.529187in}{2.346632in}}%
\pgfpathlineto{\pgfqpoint{5.538215in}{2.360094in}}%
\pgfpathlineto{\pgfqpoint{5.547242in}{2.353148in}}%
\pgfpathlineto{\pgfqpoint{5.556269in}{2.358464in}}%
\pgfpathlineto{\pgfqpoint{5.565296in}{2.366197in}}%
\pgfpathlineto{\pgfqpoint{5.574323in}{2.362307in}}%
\pgfpathlineto{\pgfqpoint{5.583351in}{2.357353in}}%
\pgfpathlineto{\pgfqpoint{5.592378in}{2.343620in}}%
\pgfpathlineto{\pgfqpoint{5.601405in}{2.334241in}}%
\pgfpathlineto{\pgfqpoint{5.610432in}{2.333023in}}%
\pgfpathlineto{\pgfqpoint{5.619459in}{2.323995in}}%
\pgfpathlineto{\pgfqpoint{5.628487in}{2.314112in}}%
\pgfpathlineto{\pgfqpoint{5.637514in}{2.317979in}}%
\pgfpathlineto{\pgfqpoint{5.646541in}{2.316641in}}%
\pgfpathlineto{\pgfqpoint{5.655568in}{2.316132in}}%
\pgfpathlineto{\pgfqpoint{5.664596in}{2.319416in}}%
\pgfpathlineto{\pgfqpoint{5.673623in}{2.311790in}}%
\pgfpathlineto{\pgfqpoint{5.682650in}{2.310886in}}%
\pgfpathlineto{\pgfqpoint{5.691677in}{2.304056in}}%
\pgfpathlineto{\pgfqpoint{5.700704in}{2.300010in}}%
\pgfpathlineto{\pgfqpoint{5.709732in}{2.281726in}}%
\pgfpathlineto{\pgfqpoint{5.718759in}{2.265043in}}%
\pgfpathlineto{\pgfqpoint{5.727786in}{2.253217in}}%
\pgfpathlineto{\pgfqpoint{5.745840in}{2.204110in}}%
\pgfpathlineto{\pgfqpoint{5.754868in}{2.168194in}}%
\pgfpathlineto{\pgfqpoint{5.763895in}{2.161016in}}%
\pgfpathlineto{\pgfqpoint{5.772922in}{2.192406in}}%
\pgfpathlineto{\pgfqpoint{5.790976in}{2.221235in}}%
\pgfpathlineto{\pgfqpoint{5.800004in}{2.232401in}}%
\pgfpathlineto{\pgfqpoint{5.809031in}{2.238058in}}%
\pgfpathlineto{\pgfqpoint{5.818058in}{2.233769in}}%
\pgfpathlineto{\pgfqpoint{5.827085in}{2.235643in}}%
\pgfpathlineto{\pgfqpoint{5.836112in}{2.238273in}}%
\pgfpathlineto{\pgfqpoint{5.845140in}{2.238523in}}%
\pgfpathlineto{\pgfqpoint{5.854167in}{2.237454in}}%
\pgfpathlineto{\pgfqpoint{5.863194in}{2.234675in}}%
\pgfpathlineto{\pgfqpoint{5.872221in}{2.242951in}}%
\pgfpathlineto{\pgfqpoint{5.881249in}{2.260945in}}%
\pgfpathlineto{\pgfqpoint{5.890276in}{2.227117in}}%
\pgfpathlineto{\pgfqpoint{5.899303in}{2.201493in}}%
\pgfpathlineto{\pgfqpoint{5.908330in}{2.187646in}}%
\pgfpathlineto{\pgfqpoint{5.917357in}{2.178786in}}%
\pgfpathlineto{\pgfqpoint{5.926385in}{2.165705in}}%
\pgfpathlineto{\pgfqpoint{5.935412in}{2.154620in}}%
\pgfpathlineto{\pgfqpoint{5.944439in}{2.143988in}}%
\pgfpathlineto{\pgfqpoint{5.953466in}{2.152163in}}%
\pgfpathlineto{\pgfqpoint{5.962493in}{2.162841in}}%
\pgfpathlineto{\pgfqpoint{5.971521in}{2.166692in}}%
\pgfpathlineto{\pgfqpoint{5.980548in}{2.172816in}}%
\pgfpathlineto{\pgfqpoint{5.989575in}{2.177459in}}%
\pgfpathlineto{\pgfqpoint{5.998602in}{2.183653in}}%
\pgfpathlineto{\pgfqpoint{6.007629in}{2.194037in}}%
\pgfpathlineto{\pgfqpoint{6.016657in}{2.201844in}}%
\pgfpathlineto{\pgfqpoint{6.025684in}{2.229607in}}%
\pgfpathlineto{\pgfqpoint{6.034711in}{2.249631in}}%
\pgfpathlineto{\pgfqpoint{6.043738in}{2.278250in}}%
\pgfpathlineto{\pgfqpoint{6.052765in}{2.313223in}}%
\pgfpathlineto{\pgfqpoint{6.061793in}{2.325434in}}%
\pgfpathlineto{\pgfqpoint{6.070820in}{2.360524in}}%
\pgfpathlineto{\pgfqpoint{6.079847in}{2.365363in}}%
\pgfpathlineto{\pgfqpoint{6.088874in}{2.364649in}}%
\pgfpathlineto{\pgfqpoint{6.097902in}{2.371074in}}%
\pgfpathlineto{\pgfqpoint{6.106929in}{2.372272in}}%
\pgfpathlineto{\pgfqpoint{6.115956in}{2.363009in}}%
\pgfpathlineto{\pgfqpoint{6.124983in}{2.373756in}}%
\pgfpathlineto{\pgfqpoint{6.134010in}{2.362298in}}%
\pgfpathlineto{\pgfqpoint{6.143038in}{2.354084in}}%
\pgfpathlineto{\pgfqpoint{6.152065in}{2.366781in}}%
\pgfpathlineto{\pgfqpoint{6.161092in}{2.365380in}}%
\pgfpathlineto{\pgfqpoint{6.170119in}{2.352999in}}%
\pgfpathlineto{\pgfqpoint{6.179146in}{2.349706in}}%
\pgfpathlineto{\pgfqpoint{6.188174in}{2.363870in}}%
\pgfpathlineto{\pgfqpoint{6.197201in}{2.366280in}}%
\pgfpathlineto{\pgfqpoint{6.215255in}{2.382919in}}%
\pgfpathlineto{\pgfqpoint{6.224282in}{2.388445in}}%
\pgfpathlineto{\pgfqpoint{6.233310in}{2.396555in}}%
\pgfpathlineto{\pgfqpoint{6.242337in}{2.403327in}}%
\pgfpathlineto{\pgfqpoint{6.251364in}{2.414026in}}%
\pgfpathlineto{\pgfqpoint{6.260391in}{2.421799in}}%
\pgfpathlineto{\pgfqpoint{6.269419in}{2.401455in}}%
\pgfpathlineto{\pgfqpoint{6.278446in}{2.373516in}}%
\pgfpathlineto{\pgfqpoint{6.287473in}{2.358327in}}%
\pgfpathlineto{\pgfqpoint{6.296500in}{2.339184in}}%
\pgfpathlineto{\pgfqpoint{6.305527in}{2.330078in}}%
\pgfpathlineto{\pgfqpoint{6.314555in}{2.313779in}}%
\pgfpathlineto{\pgfqpoint{6.323582in}{2.301507in}}%
\pgfpathlineto{\pgfqpoint{6.332609in}{2.295968in}}%
\pgfpathlineto{\pgfqpoint{6.341636in}{2.282337in}}%
\pgfpathlineto{\pgfqpoint{6.350663in}{2.269995in}}%
\pgfpathlineto{\pgfqpoint{6.368718in}{2.262413in}}%
\pgfpathlineto{\pgfqpoint{6.377745in}{2.252568in}}%
\pgfpathlineto{\pgfqpoint{6.386772in}{2.242225in}}%
\pgfpathlineto{\pgfqpoint{6.395799in}{2.232689in}}%
\pgfpathlineto{\pgfqpoint{6.404827in}{2.225246in}}%
\pgfpathlineto{\pgfqpoint{6.413854in}{2.218324in}}%
\pgfpathlineto{\pgfqpoint{6.422881in}{2.202712in}}%
\pgfpathlineto{\pgfqpoint{6.431908in}{2.192707in}}%
\pgfpathlineto{\pgfqpoint{6.449963in}{2.166058in}}%
\pgfpathlineto{\pgfqpoint{6.458990in}{2.169340in}}%
\pgfpathlineto{\pgfqpoint{6.468017in}{2.157284in}}%
\pgfpathlineto{\pgfqpoint{6.477044in}{2.148564in}}%
\pgfpathlineto{\pgfqpoint{6.486072in}{2.144850in}}%
\pgfpathlineto{\pgfqpoint{6.495099in}{2.137608in}}%
\pgfpathlineto{\pgfqpoint{6.504126in}{2.137802in}}%
\pgfpathlineto{\pgfqpoint{6.513153in}{2.145552in}}%
\pgfpathlineto{\pgfqpoint{6.522180in}{2.136919in}}%
\pgfpathlineto{\pgfqpoint{6.531208in}{2.152318in}}%
\pgfpathlineto{\pgfqpoint{6.540235in}{2.172965in}}%
\pgfpathlineto{\pgfqpoint{6.549262in}{2.178261in}}%
\pgfpathlineto{\pgfqpoint{6.558289in}{2.192900in}}%
\pgfpathlineto{\pgfqpoint{6.567316in}{2.200996in}}%
\pgfpathlineto{\pgfqpoint{6.576344in}{2.215157in}}%
\pgfpathlineto{\pgfqpoint{6.585371in}{2.215730in}}%
\pgfpathlineto{\pgfqpoint{6.594398in}{2.194498in}}%
\pgfpathlineto{\pgfqpoint{6.603425in}{2.182332in}}%
\pgfpathlineto{\pgfqpoint{6.612452in}{2.178784in}}%
\pgfpathlineto{\pgfqpoint{6.621480in}{2.174713in}}%
\pgfpathlineto{\pgfqpoint{6.630507in}{2.171879in}}%
\pgfpathlineto{\pgfqpoint{6.639534in}{2.181986in}}%
\pgfpathlineto{\pgfqpoint{6.648561in}{2.190165in}}%
\pgfpathlineto{\pgfqpoint{6.657588in}{2.268382in}}%
\pgfpathlineto{\pgfqpoint{6.666616in}{2.378347in}}%
\pgfpathlineto{\pgfqpoint{6.675643in}{2.495052in}}%
\pgfpathlineto{\pgfqpoint{6.684670in}{2.654710in}}%
\pgfpathlineto{\pgfqpoint{6.693697in}{2.873181in}}%
\pgfpathlineto{\pgfqpoint{6.702725in}{3.142448in}}%
\pgfpathlineto{\pgfqpoint{6.711752in}{3.134397in}}%
\pgfpathlineto{\pgfqpoint{6.720779in}{3.142979in}}%
\pgfpathlineto{\pgfqpoint{6.729806in}{3.250132in}}%
\pgfpathlineto{\pgfqpoint{6.738833in}{3.441429in}}%
\pgfpathlineto{\pgfqpoint{6.747861in}{3.645729in}}%
\pgfpathlineto{\pgfqpoint{6.756888in}{3.478541in}}%
\pgfpathlineto{\pgfqpoint{6.765915in}{3.293130in}}%
\pgfpathlineto{\pgfqpoint{6.774942in}{3.192828in}}%
\pgfpathlineto{\pgfqpoint{6.783969in}{2.985021in}}%
\pgfpathlineto{\pgfqpoint{6.792997in}{2.725274in}}%
\pgfpathlineto{\pgfqpoint{6.802024in}{2.691938in}}%
\pgfpathlineto{\pgfqpoint{6.811051in}{2.651337in}}%
\pgfpathlineto{\pgfqpoint{6.820078in}{2.646298in}}%
\pgfpathlineto{\pgfqpoint{6.829105in}{2.595397in}}%
\pgfpathlineto{\pgfqpoint{6.838133in}{2.539901in}}%
\pgfpathlineto{\pgfqpoint{6.847160in}{2.542802in}}%
\pgfpathlineto{\pgfqpoint{6.865214in}{2.550458in}}%
\pgfpathlineto{\pgfqpoint{6.874242in}{2.523542in}}%
\pgfpathlineto{\pgfqpoint{6.883269in}{2.499121in}}%
\pgfpathlineto{\pgfqpoint{6.892296in}{2.447141in}}%
\pgfpathlineto{\pgfqpoint{6.901323in}{2.377120in}}%
\pgfpathlineto{\pgfqpoint{6.910350in}{2.342597in}}%
\pgfpathlineto{\pgfqpoint{6.919378in}{2.377710in}}%
\pgfpathlineto{\pgfqpoint{6.928405in}{2.438690in}}%
\pgfpathlineto{\pgfqpoint{6.937432in}{2.518709in}}%
\pgfpathlineto{\pgfqpoint{6.946459in}{2.659061in}}%
\pgfpathlineto{\pgfqpoint{6.955486in}{2.776518in}}%
\pgfpathlineto{\pgfqpoint{6.964514in}{3.190113in}}%
\pgfpathlineto{\pgfqpoint{6.973541in}{3.673567in}}%
\pgfpathlineto{\pgfqpoint{6.982568in}{3.052179in}}%
\pgfpathlineto{\pgfqpoint{6.991595in}{2.362050in}}%
\pgfpathlineto{\pgfqpoint{7.000622in}{2.110560in}}%
\pgfpathlineto{\pgfqpoint{7.009650in}{2.130641in}}%
\pgfpathlineto{\pgfqpoint{7.018677in}{2.152879in}}%
\pgfpathlineto{\pgfqpoint{7.027704in}{2.310109in}}%
\pgfpathlineto{\pgfqpoint{7.036731in}{2.497410in}}%
\pgfpathlineto{\pgfqpoint{7.045758in}{2.828939in}}%
\pgfpathlineto{\pgfqpoint{7.054786in}{3.110153in}}%
\pgfpathlineto{\pgfqpoint{7.063813in}{3.840060in}}%
\pgfpathlineto{\pgfqpoint{7.072840in}{3.825128in}}%
\pgfpathlineto{\pgfqpoint{7.081867in}{3.154303in}}%
\pgfpathlineto{\pgfqpoint{7.090895in}{2.915988in}}%
\pgfpathlineto{\pgfqpoint{7.099922in}{2.687339in}}%
\pgfpathlineto{\pgfqpoint{7.108949in}{2.527060in}}%
\pgfpathlineto{\pgfqpoint{7.117976in}{2.401520in}}%
\pgfpathlineto{\pgfqpoint{7.127003in}{2.305518in}}%
\pgfpathlineto{\pgfqpoint{7.136031in}{2.257151in}}%
\pgfpathlineto{\pgfqpoint{7.145058in}{2.311357in}}%
\pgfpathlineto{\pgfqpoint{7.154085in}{2.478938in}}%
\pgfpathlineto{\pgfqpoint{7.163112in}{2.540875in}}%
\pgfpathlineto{\pgfqpoint{7.172139in}{2.598607in}}%
\pgfpathlineto{\pgfqpoint{7.181167in}{2.729533in}}%
\pgfpathlineto{\pgfqpoint{7.190194in}{2.766942in}}%
\pgfpathlineto{\pgfqpoint{7.199221in}{2.659481in}}%
\pgfpathlineto{\pgfqpoint{7.208248in}{2.651040in}}%
\pgfpathlineto{\pgfqpoint{7.217275in}{2.649008in}}%
\pgfpathlineto{\pgfqpoint{7.226303in}{2.679252in}}%
\pgfpathlineto{\pgfqpoint{7.235330in}{2.671144in}}%
\pgfpathlineto{\pgfqpoint{7.244357in}{2.688467in}}%
\pgfpathlineto{\pgfqpoint{7.253384in}{2.658686in}}%
\pgfpathlineto{\pgfqpoint{7.262412in}{2.713581in}}%
\pgfpathlineto{\pgfqpoint{7.271439in}{2.737444in}}%
\pgfpathlineto{\pgfqpoint{7.280466in}{2.794954in}}%
\pgfpathlineto{\pgfqpoint{7.289493in}{2.748971in}}%
\pgfpathlineto{\pgfqpoint{7.298520in}{2.613583in}}%
\pgfpathlineto{\pgfqpoint{7.316575in}{2.427229in}}%
\pgfpathlineto{\pgfqpoint{7.325602in}{2.386012in}}%
\pgfpathlineto{\pgfqpoint{7.334629in}{2.335912in}}%
\pgfpathlineto{\pgfqpoint{7.343656in}{2.319858in}}%
\pgfpathlineto{\pgfqpoint{7.352684in}{2.298504in}}%
\pgfpathlineto{\pgfqpoint{7.361711in}{2.285689in}}%
\pgfpathlineto{\pgfqpoint{7.379765in}{2.212151in}}%
\pgfpathlineto{\pgfqpoint{7.388792in}{2.181566in}}%
\pgfpathlineto{\pgfqpoint{7.397820in}{2.158632in}}%
\pgfpathlineto{\pgfqpoint{7.406847in}{2.193301in}}%
\pgfpathlineto{\pgfqpoint{7.424901in}{2.297365in}}%
\pgfpathlineto{\pgfqpoint{7.433928in}{2.344457in}}%
\pgfpathlineto{\pgfqpoint{7.442956in}{2.353294in}}%
\pgfpathlineto{\pgfqpoint{7.451983in}{2.307721in}}%
\pgfpathlineto{\pgfqpoint{7.461010in}{2.277315in}}%
\pgfpathlineto{\pgfqpoint{7.470037in}{2.265411in}}%
\pgfpathlineto{\pgfqpoint{7.479065in}{2.261267in}}%
\pgfpathlineto{\pgfqpoint{7.488092in}{2.239655in}}%
\pgfpathlineto{\pgfqpoint{7.497119in}{2.200110in}}%
\pgfpathlineto{\pgfqpoint{7.506146in}{2.206450in}}%
\pgfpathlineto{\pgfqpoint{7.515173in}{2.178601in}}%
\pgfpathlineto{\pgfqpoint{7.524201in}{2.172587in}}%
\pgfpathlineto{\pgfqpoint{7.533228in}{2.160092in}}%
\pgfpathlineto{\pgfqpoint{7.542255in}{2.186990in}}%
\pgfpathlineto{\pgfqpoint{7.551282in}{2.161902in}}%
\pgfpathlineto{\pgfqpoint{7.560309in}{2.061923in}}%
\pgfpathlineto{\pgfqpoint{7.569337in}{1.979762in}}%
\pgfpathlineto{\pgfqpoint{7.578364in}{1.877685in}}%
\pgfpathlineto{\pgfqpoint{7.587391in}{1.771799in}}%
\pgfpathlineto{\pgfqpoint{7.596418in}{1.840639in}}%
\pgfpathlineto{\pgfqpoint{7.605445in}{1.886200in}}%
\pgfpathlineto{\pgfqpoint{7.614473in}{1.924389in}}%
\pgfpathlineto{\pgfqpoint{7.623500in}{1.960512in}}%
\pgfpathlineto{\pgfqpoint{7.632527in}{1.969503in}}%
\pgfpathlineto{\pgfqpoint{7.641554in}{1.983533in}}%
\pgfpathlineto{\pgfqpoint{7.650581in}{2.005184in}}%
\pgfpathlineto{\pgfqpoint{7.659609in}{1.999390in}}%
\pgfpathlineto{\pgfqpoint{7.668636in}{2.013490in}}%
\pgfpathlineto{\pgfqpoint{7.677663in}{2.050340in}}%
\pgfpathlineto{\pgfqpoint{7.686690in}{2.068295in}}%
\pgfpathlineto{\pgfqpoint{7.695718in}{2.074118in}}%
\pgfpathlineto{\pgfqpoint{7.704745in}{2.078575in}}%
\pgfpathlineto{\pgfqpoint{7.713772in}{2.069291in}}%
\pgfpathlineto{\pgfqpoint{7.722799in}{2.032816in}}%
\pgfpathlineto{\pgfqpoint{7.731826in}{2.021458in}}%
\pgfpathlineto{\pgfqpoint{7.740854in}{1.998084in}}%
\pgfpathlineto{\pgfqpoint{7.749881in}{1.992616in}}%
\pgfpathlineto{\pgfqpoint{7.758908in}{1.985046in}}%
\pgfpathlineto{\pgfqpoint{7.767935in}{1.940970in}}%
\pgfpathlineto{\pgfqpoint{7.776962in}{1.918135in}}%
\pgfpathlineto{\pgfqpoint{7.785990in}{1.903283in}}%
\pgfpathlineto{\pgfqpoint{7.795017in}{1.865639in}}%
\pgfpathlineto{\pgfqpoint{7.804044in}{1.843936in}}%
\pgfpathlineto{\pgfqpoint{7.813071in}{1.843090in}}%
\pgfpathlineto{\pgfqpoint{7.822098in}{1.821234in}}%
\pgfpathlineto{\pgfqpoint{7.831126in}{1.868838in}}%
\pgfpathlineto{\pgfqpoint{7.840153in}{1.951371in}}%
\pgfpathlineto{\pgfqpoint{7.849180in}{2.099564in}}%
\pgfpathlineto{\pgfqpoint{7.858207in}{2.150698in}}%
\pgfpathlineto{\pgfqpoint{7.867235in}{2.112139in}}%
\pgfpathlineto{\pgfqpoint{7.876262in}{2.064649in}}%
\pgfpathlineto{\pgfqpoint{7.885289in}{2.047371in}}%
\pgfpathlineto{\pgfqpoint{7.894316in}{2.055106in}}%
\pgfpathlineto{\pgfqpoint{7.903343in}{2.049238in}}%
\pgfpathlineto{\pgfqpoint{7.912371in}{2.058596in}}%
\pgfpathlineto{\pgfqpoint{7.921398in}{2.059373in}}%
\pgfpathlineto{\pgfqpoint{7.930425in}{2.049975in}}%
\pgfpathlineto{\pgfqpoint{7.939452in}{2.034799in}}%
\pgfpathlineto{\pgfqpoint{7.948479in}{2.031105in}}%
\pgfpathlineto{\pgfqpoint{7.957507in}{2.022370in}}%
\pgfpathlineto{\pgfqpoint{7.966534in}{2.027353in}}%
\pgfpathlineto{\pgfqpoint{7.975561in}{2.028124in}}%
\pgfpathlineto{\pgfqpoint{7.984588in}{2.033915in}}%
\pgfpathlineto{\pgfqpoint{7.993615in}{2.042433in}}%
\pgfpathlineto{\pgfqpoint{8.002643in}{2.064550in}}%
\pgfpathlineto{\pgfqpoint{8.011670in}{2.085264in}}%
\pgfpathlineto{\pgfqpoint{8.020697in}{2.100244in}}%
\pgfpathlineto{\pgfqpoint{8.029724in}{2.101995in}}%
\pgfpathlineto{\pgfqpoint{8.038751in}{2.109610in}}%
\pgfpathlineto{\pgfqpoint{8.047779in}{2.106550in}}%
\pgfpathlineto{\pgfqpoint{8.056806in}{2.116212in}}%
\pgfpathlineto{\pgfqpoint{8.065833in}{2.124893in}}%
\pgfpathlineto{\pgfqpoint{8.074860in}{2.126108in}}%
\pgfpathlineto{\pgfqpoint{8.083888in}{2.119941in}}%
\pgfpathlineto{\pgfqpoint{8.092915in}{2.120995in}}%
\pgfpathlineto{\pgfqpoint{8.101942in}{2.113272in}}%
\pgfpathlineto{\pgfqpoint{8.110969in}{2.112573in}}%
\pgfpathlineto{\pgfqpoint{8.119996in}{2.108237in}}%
\pgfpathlineto{\pgfqpoint{8.129024in}{2.106780in}}%
\pgfpathlineto{\pgfqpoint{8.138051in}{2.101633in}}%
\pgfpathlineto{\pgfqpoint{8.147078in}{2.099007in}}%
\pgfpathlineto{\pgfqpoint{8.156105in}{2.114331in}}%
\pgfpathlineto{\pgfqpoint{8.165132in}{2.116932in}}%
\pgfpathlineto{\pgfqpoint{8.174160in}{2.116510in}}%
\pgfpathlineto{\pgfqpoint{8.183187in}{2.125115in}}%
\pgfpathlineto{\pgfqpoint{8.192214in}{2.119114in}}%
\pgfpathlineto{\pgfqpoint{8.201241in}{2.121136in}}%
\pgfpathlineto{\pgfqpoint{8.210268in}{2.121493in}}%
\pgfpathlineto{\pgfqpoint{8.219296in}{2.144210in}}%
\pgfpathlineto{\pgfqpoint{8.228323in}{2.147086in}}%
\pgfpathlineto{\pgfqpoint{8.237350in}{2.169772in}}%
\pgfpathlineto{\pgfqpoint{8.246377in}{2.154294in}}%
\pgfpathlineto{\pgfqpoint{8.255404in}{2.169216in}}%
\pgfpathlineto{\pgfqpoint{8.264432in}{2.164232in}}%
\pgfpathlineto{\pgfqpoint{8.273459in}{2.149163in}}%
\pgfpathlineto{\pgfqpoint{8.282486in}{2.159116in}}%
\pgfpathlineto{\pgfqpoint{8.300541in}{2.136509in}}%
\pgfpathlineto{\pgfqpoint{8.309568in}{2.111703in}}%
\pgfpathlineto{\pgfqpoint{8.318595in}{2.100237in}}%
\pgfpathlineto{\pgfqpoint{8.327622in}{2.089434in}}%
\pgfpathlineto{\pgfqpoint{8.336649in}{2.048928in}}%
\pgfpathlineto{\pgfqpoint{8.345677in}{2.033128in}}%
\pgfpathlineto{\pgfqpoint{8.354704in}{2.027918in}}%
\pgfpathlineto{\pgfqpoint{8.363731in}{1.987850in}}%
\pgfpathlineto{\pgfqpoint{8.372758in}{1.972364in}}%
\pgfpathlineto{\pgfqpoint{8.381785in}{1.967880in}}%
\pgfpathlineto{\pgfqpoint{8.390813in}{1.912488in}}%
\pgfpathlineto{\pgfqpoint{8.399840in}{1.844286in}}%
\pgfpathlineto{\pgfqpoint{8.408867in}{1.816297in}}%
\pgfpathlineto{\pgfqpoint{8.417894in}{1.785776in}}%
\pgfpathlineto{\pgfqpoint{8.426921in}{1.763899in}}%
\pgfpathlineto{\pgfqpoint{8.435949in}{1.691004in}}%
\pgfpathlineto{\pgfqpoint{8.444976in}{1.640018in}}%
\pgfpathlineto{\pgfqpoint{8.454003in}{1.528444in}}%
\pgfpathlineto{\pgfqpoint{8.463030in}{1.511324in}}%
\pgfpathlineto{\pgfqpoint{8.472058in}{1.590187in}}%
\pgfpathlineto{\pgfqpoint{8.481085in}{1.614540in}}%
\pgfpathlineto{\pgfqpoint{8.490112in}{1.666792in}}%
\pgfpathlineto{\pgfqpoint{8.499139in}{1.714137in}}%
\pgfpathlineto{\pgfqpoint{8.508166in}{1.715306in}}%
\pgfpathlineto{\pgfqpoint{8.517194in}{1.734610in}}%
\pgfpathlineto{\pgfqpoint{8.526221in}{1.762930in}}%
\pgfpathlineto{\pgfqpoint{8.535248in}{1.742256in}}%
\pgfpathlineto{\pgfqpoint{8.544275in}{1.740595in}}%
\pgfpathlineto{\pgfqpoint{8.553302in}{1.754809in}}%
\pgfpathlineto{\pgfqpoint{8.562330in}{1.778025in}}%
\pgfpathlineto{\pgfqpoint{8.571357in}{1.826646in}}%
\pgfpathlineto{\pgfqpoint{8.580384in}{1.884621in}}%
\pgfpathlineto{\pgfqpoint{8.589411in}{1.914102in}}%
\pgfpathlineto{\pgfqpoint{8.607466in}{1.967774in}}%
\pgfpathlineto{\pgfqpoint{8.616493in}{1.995622in}}%
\pgfpathlineto{\pgfqpoint{8.625520in}{2.018983in}}%
\pgfpathlineto{\pgfqpoint{8.634547in}{2.029237in}}%
\pgfpathlineto{\pgfqpoint{8.643574in}{2.051707in}}%
\pgfpathlineto{\pgfqpoint{8.652602in}{2.062999in}}%
\pgfpathlineto{\pgfqpoint{8.661629in}{2.084401in}}%
\pgfpathlineto{\pgfqpoint{8.679683in}{2.116465in}}%
\pgfpathlineto{\pgfqpoint{8.688711in}{2.134352in}}%
\pgfpathlineto{\pgfqpoint{8.697738in}{2.138281in}}%
\pgfpathlineto{\pgfqpoint{8.706765in}{2.134100in}}%
\pgfpathlineto{\pgfqpoint{8.715792in}{2.127052in}}%
\pgfpathlineto{\pgfqpoint{8.724819in}{2.129291in}}%
\pgfpathlineto{\pgfqpoint{8.733847in}{2.128976in}}%
\pgfpathlineto{\pgfqpoint{8.742874in}{2.126137in}}%
\pgfpathlineto{\pgfqpoint{8.751901in}{2.126578in}}%
\pgfpathlineto{\pgfqpoint{8.760928in}{2.133381in}}%
\pgfpathlineto{\pgfqpoint{8.769955in}{2.131119in}}%
\pgfpathlineto{\pgfqpoint{8.778983in}{2.134472in}}%
\pgfpathlineto{\pgfqpoint{8.788010in}{2.133108in}}%
\pgfpathlineto{\pgfqpoint{8.797037in}{2.147875in}}%
\pgfpathlineto{\pgfqpoint{8.806064in}{2.153818in}}%
\pgfpathlineto{\pgfqpoint{8.815091in}{2.154378in}}%
\pgfpathlineto{\pgfqpoint{8.824119in}{2.120904in}}%
\pgfpathlineto{\pgfqpoint{8.833146in}{2.091365in}}%
\pgfpathlineto{\pgfqpoint{8.842173in}{2.048296in}}%
\pgfpathlineto{\pgfqpoint{8.851200in}{1.990547in}}%
\pgfpathlineto{\pgfqpoint{8.860228in}{1.852993in}}%
\pgfpathlineto{\pgfqpoint{8.869255in}{1.861331in}}%
\pgfpathlineto{\pgfqpoint{8.878282in}{1.986389in}}%
\pgfpathlineto{\pgfqpoint{8.887309in}{2.039741in}}%
\pgfpathlineto{\pgfqpoint{8.896336in}{2.077993in}}%
\pgfpathlineto{\pgfqpoint{8.905364in}{2.094965in}}%
\pgfpathlineto{\pgfqpoint{8.914391in}{2.119945in}}%
\pgfpathlineto{\pgfqpoint{8.923418in}{2.139670in}}%
\pgfpathlineto{\pgfqpoint{8.932445in}{2.156069in}}%
\pgfpathlineto{\pgfqpoint{8.941472in}{2.164742in}}%
\pgfpathlineto{\pgfqpoint{8.959527in}{2.205350in}}%
\pgfpathlineto{\pgfqpoint{8.968554in}{2.213423in}}%
\pgfpathlineto{\pgfqpoint{8.977581in}{2.224353in}}%
\pgfpathlineto{\pgfqpoint{8.986608in}{2.227518in}}%
\pgfpathlineto{\pgfqpoint{8.995636in}{2.232934in}}%
\pgfpathlineto{\pgfqpoint{9.004663in}{2.246808in}}%
\pgfpathlineto{\pgfqpoint{9.013690in}{2.253000in}}%
\pgfpathlineto{\pgfqpoint{9.022717in}{2.257455in}}%
\pgfpathlineto{\pgfqpoint{9.031744in}{2.272687in}}%
\pgfpathlineto{\pgfqpoint{9.040772in}{2.284781in}}%
\pgfpathlineto{\pgfqpoint{9.049799in}{2.289548in}}%
\pgfpathlineto{\pgfqpoint{9.058826in}{2.301664in}}%
\pgfpathlineto{\pgfqpoint{9.067853in}{2.341530in}}%
\pgfpathlineto{\pgfqpoint{9.076881in}{2.359516in}}%
\pgfpathlineto{\pgfqpoint{9.085908in}{2.370997in}}%
\pgfpathlineto{\pgfqpoint{9.094935in}{2.340476in}}%
\pgfpathlineto{\pgfqpoint{9.103962in}{2.288833in}}%
\pgfpathlineto{\pgfqpoint{9.112989in}{2.231537in}}%
\pgfpathlineto{\pgfqpoint{9.122017in}{2.201097in}}%
\pgfpathlineto{\pgfqpoint{9.131044in}{2.167505in}}%
\pgfpathlineto{\pgfqpoint{9.140071in}{2.138359in}}%
\pgfpathlineto{\pgfqpoint{9.149098in}{2.112741in}}%
\pgfpathlineto{\pgfqpoint{9.158125in}{2.082286in}}%
\pgfpathlineto{\pgfqpoint{9.167153in}{2.046467in}}%
\pgfpathlineto{\pgfqpoint{9.176180in}{2.026561in}}%
\pgfpathlineto{\pgfqpoint{9.185207in}{1.981791in}}%
\pgfpathlineto{\pgfqpoint{9.194234in}{1.961226in}}%
\pgfpathlineto{\pgfqpoint{9.203261in}{1.960168in}}%
\pgfpathlineto{\pgfqpoint{9.212289in}{1.962815in}}%
\pgfpathlineto{\pgfqpoint{9.221316in}{1.944077in}}%
\pgfpathlineto{\pgfqpoint{9.230343in}{1.934461in}}%
\pgfpathlineto{\pgfqpoint{9.239370in}{1.909441in}}%
\pgfpathlineto{\pgfqpoint{9.248397in}{1.874593in}}%
\pgfpathlineto{\pgfqpoint{9.257425in}{1.841902in}}%
\pgfpathlineto{\pgfqpoint{9.266452in}{1.762740in}}%
\pgfpathlineto{\pgfqpoint{9.275479in}{1.760598in}}%
\pgfpathlineto{\pgfqpoint{9.284506in}{1.844168in}}%
\pgfpathlineto{\pgfqpoint{9.293534in}{1.885233in}}%
\pgfpathlineto{\pgfqpoint{9.302561in}{1.933732in}}%
\pgfpathlineto{\pgfqpoint{9.311588in}{1.926325in}}%
\pgfpathlineto{\pgfqpoint{9.320615in}{1.924563in}}%
\pgfpathlineto{\pgfqpoint{9.329642in}{1.927075in}}%
\pgfpathlineto{\pgfqpoint{9.338670in}{1.913223in}}%
\pgfpathlineto{\pgfqpoint{9.347697in}{1.919321in}}%
\pgfpathlineto{\pgfqpoint{9.356724in}{1.922653in}}%
\pgfpathlineto{\pgfqpoint{9.365751in}{1.927402in}}%
\pgfpathlineto{\pgfqpoint{9.374778in}{1.919298in}}%
\pgfpathlineto{\pgfqpoint{9.383806in}{1.908686in}}%
\pgfpathlineto{\pgfqpoint{9.392833in}{1.895388in}}%
\pgfpathlineto{\pgfqpoint{9.401860in}{1.883317in}}%
\pgfpathlineto{\pgfqpoint{9.410887in}{1.857598in}}%
\pgfpathlineto{\pgfqpoint{9.419914in}{1.846651in}}%
\pgfpathlineto{\pgfqpoint{9.428942in}{1.813080in}}%
\pgfpathlineto{\pgfqpoint{9.437969in}{1.786445in}}%
\pgfpathlineto{\pgfqpoint{9.446996in}{1.709102in}}%
\pgfpathlineto{\pgfqpoint{9.456023in}{1.640878in}}%
\pgfpathlineto{\pgfqpoint{9.465051in}{1.707362in}}%
\pgfpathlineto{\pgfqpoint{9.474078in}{1.770281in}}%
\pgfpathlineto{\pgfqpoint{9.492132in}{1.842312in}}%
\pgfpathlineto{\pgfqpoint{9.501159in}{1.856378in}}%
\pgfpathlineto{\pgfqpoint{9.510187in}{1.871862in}}%
\pgfpathlineto{\pgfqpoint{9.519214in}{1.905590in}}%
\pgfpathlineto{\pgfqpoint{9.528241in}{1.934248in}}%
\pgfpathlineto{\pgfqpoint{9.537268in}{1.885705in}}%
\pgfpathlineto{\pgfqpoint{9.546295in}{1.812578in}}%
\pgfpathlineto{\pgfqpoint{9.555323in}{1.547714in}}%
\pgfpathlineto{\pgfqpoint{9.564350in}{1.588427in}}%
\pgfpathlineto{\pgfqpoint{9.573377in}{1.926767in}}%
\pgfpathlineto{\pgfqpoint{9.582404in}{2.083077in}}%
\pgfpathlineto{\pgfqpoint{9.591431in}{2.214963in}}%
\pgfpathlineto{\pgfqpoint{9.600459in}{2.409235in}}%
\pgfpathlineto{\pgfqpoint{9.609486in}{2.586695in}}%
\pgfpathlineto{\pgfqpoint{9.618513in}{2.421841in}}%
\pgfpathlineto{\pgfqpoint{9.627540in}{2.305434in}}%
\pgfpathlineto{\pgfqpoint{9.636567in}{2.270688in}}%
\pgfpathlineto{\pgfqpoint{9.645595in}{2.241615in}}%
\pgfpathlineto{\pgfqpoint{9.654622in}{2.235627in}}%
\pgfpathlineto{\pgfqpoint{9.663649in}{2.198106in}}%
\pgfpathlineto{\pgfqpoint{9.672676in}{2.193301in}}%
\pgfpathlineto{\pgfqpoint{9.681704in}{2.180683in}}%
\pgfpathlineto{\pgfqpoint{9.690731in}{2.179935in}}%
\pgfpathlineto{\pgfqpoint{9.699758in}{2.151951in}}%
\pgfpathlineto{\pgfqpoint{9.708785in}{2.146334in}}%
\pgfpathlineto{\pgfqpoint{9.717812in}{2.149519in}}%
\pgfpathlineto{\pgfqpoint{9.726840in}{2.139219in}}%
\pgfpathlineto{\pgfqpoint{9.735867in}{2.151010in}}%
\pgfpathlineto{\pgfqpoint{9.744894in}{2.167480in}}%
\pgfpathlineto{\pgfqpoint{9.753921in}{2.190206in}}%
\pgfpathlineto{\pgfqpoint{9.762948in}{2.220149in}}%
\pgfpathlineto{\pgfqpoint{9.771976in}{2.245516in}}%
\pgfpathlineto{\pgfqpoint{9.781003in}{2.263048in}}%
\pgfpathlineto{\pgfqpoint{9.790030in}{2.284813in}}%
\pgfpathlineto{\pgfqpoint{9.808084in}{2.331338in}}%
\pgfpathlineto{\pgfqpoint{9.817112in}{2.353321in}}%
\pgfpathlineto{\pgfqpoint{9.826139in}{2.364462in}}%
\pgfpathlineto{\pgfqpoint{9.835166in}{2.374993in}}%
\pgfpathlineto{\pgfqpoint{9.844193in}{2.391698in}}%
\pgfpathlineto{\pgfqpoint{9.853220in}{2.429529in}}%
\pgfpathlineto{\pgfqpoint{9.862248in}{2.459627in}}%
\pgfpathlineto{\pgfqpoint{9.871275in}{2.479208in}}%
\pgfpathlineto{\pgfqpoint{9.880302in}{2.504620in}}%
\pgfpathlineto{\pgfqpoint{9.889329in}{2.515972in}}%
\pgfpathlineto{\pgfqpoint{9.898357in}{2.529320in}}%
\pgfpathlineto{\pgfqpoint{9.907384in}{2.540788in}}%
\pgfpathlineto{\pgfqpoint{9.916411in}{2.554910in}}%
\pgfpathlineto{\pgfqpoint{9.925438in}{2.577279in}}%
\pgfpathlineto{\pgfqpoint{9.934465in}{2.579450in}}%
\pgfpathlineto{\pgfqpoint{9.943493in}{2.607868in}}%
\pgfpathlineto{\pgfqpoint{9.952520in}{2.596139in}}%
\pgfpathlineto{\pgfqpoint{9.961547in}{2.565537in}}%
\pgfpathlineto{\pgfqpoint{9.970574in}{2.570104in}}%
\pgfpathlineto{\pgfqpoint{9.979601in}{2.567245in}}%
\pgfpathlineto{\pgfqpoint{9.988629in}{2.551528in}}%
\pgfpathlineto{\pgfqpoint{9.997656in}{2.563933in}}%
\pgfpathlineto{\pgfqpoint{10.006683in}{2.579651in}}%
\pgfpathlineto{\pgfqpoint{10.015710in}{2.588427in}}%
\pgfpathlineto{\pgfqpoint{10.024737in}{2.602060in}}%
\pgfpathlineto{\pgfqpoint{10.033765in}{2.603211in}}%
\pgfpathlineto{\pgfqpoint{10.042792in}{2.581859in}}%
\pgfpathlineto{\pgfqpoint{10.051819in}{2.572355in}}%
\pgfpathlineto{\pgfqpoint{10.060846in}{2.526021in}}%
\pgfpathlineto{\pgfqpoint{10.069874in}{2.468177in}}%
\pgfpathlineto{\pgfqpoint{10.078901in}{2.293119in}}%
\pgfpathlineto{\pgfqpoint{10.087928in}{2.291162in}}%
\pgfpathlineto{\pgfqpoint{10.096955in}{2.490995in}}%
\pgfpathlineto{\pgfqpoint{10.105982in}{2.571932in}}%
\pgfpathlineto{\pgfqpoint{10.115010in}{2.636517in}}%
\pgfpathlineto{\pgfqpoint{10.124037in}{2.689123in}}%
\pgfpathlineto{\pgfqpoint{10.133064in}{2.701305in}}%
\pgfpathlineto{\pgfqpoint{10.142091in}{2.728099in}}%
\pgfpathlineto{\pgfqpoint{10.151118in}{2.735067in}}%
\pgfpathlineto{\pgfqpoint{10.160146in}{2.717352in}}%
\pgfpathlineto{\pgfqpoint{10.169173in}{2.658796in}}%
\pgfpathlineto{\pgfqpoint{10.178200in}{2.565823in}}%
\pgfpathlineto{\pgfqpoint{10.187227in}{2.450576in}}%
\pgfpathlineto{\pgfqpoint{10.196254in}{2.322426in}}%
\pgfpathlineto{\pgfqpoint{10.205282in}{2.186907in}}%
\pgfpathlineto{\pgfqpoint{10.214309in}{2.292509in}}%
\pgfpathlineto{\pgfqpoint{10.223336in}{2.409967in}}%
\pgfpathlineto{\pgfqpoint{10.232363in}{2.474764in}}%
\pgfpathlineto{\pgfqpoint{10.241390in}{2.572585in}}%
\pgfpathlineto{\pgfqpoint{10.250418in}{2.656633in}}%
\pgfpathlineto{\pgfqpoint{10.259445in}{2.615599in}}%
\pgfpathlineto{\pgfqpoint{10.268472in}{2.562429in}}%
\pgfpathlineto{\pgfqpoint{10.277499in}{2.542561in}}%
\pgfpathlineto{\pgfqpoint{10.286527in}{2.527088in}}%
\pgfpathlineto{\pgfqpoint{10.295554in}{2.508367in}}%
\pgfpathlineto{\pgfqpoint{10.304581in}{2.506848in}}%
\pgfpathlineto{\pgfqpoint{10.313608in}{2.488763in}}%
\pgfpathlineto{\pgfqpoint{10.322635in}{2.486738in}}%
\pgfpathlineto{\pgfqpoint{10.331663in}{2.479243in}}%
\pgfpathlineto{\pgfqpoint{10.340690in}{2.478275in}}%
\pgfpathlineto{\pgfqpoint{10.349717in}{2.476619in}}%
\pgfpathlineto{\pgfqpoint{10.358744in}{2.467630in}}%
\pgfpathlineto{\pgfqpoint{10.367771in}{2.462009in}}%
\pgfpathlineto{\pgfqpoint{10.376799in}{2.464648in}}%
\pgfpathlineto{\pgfqpoint{10.385826in}{2.461140in}}%
\pgfpathlineto{\pgfqpoint{10.394853in}{2.452667in}}%
\pgfpathlineto{\pgfqpoint{10.403880in}{2.457506in}}%
\pgfpathlineto{\pgfqpoint{10.412907in}{2.461834in}}%
\pgfpathlineto{\pgfqpoint{10.421935in}{2.470903in}}%
\pgfpathlineto{\pgfqpoint{10.430962in}{2.460266in}}%
\pgfpathlineto{\pgfqpoint{10.439989in}{2.452340in}}%
\pgfpathlineto{\pgfqpoint{10.449016in}{2.440826in}}%
\pgfpathlineto{\pgfqpoint{10.458043in}{2.444963in}}%
\pgfpathlineto{\pgfqpoint{10.467071in}{2.449863in}}%
\pgfpathlineto{\pgfqpoint{10.476098in}{2.450616in}}%
\pgfpathlineto{\pgfqpoint{10.485125in}{2.467229in}}%
\pgfpathlineto{\pgfqpoint{10.503180in}{2.479057in}}%
\pgfpathlineto{\pgfqpoint{10.512207in}{2.497930in}}%
\pgfpathlineto{\pgfqpoint{10.521234in}{2.524156in}}%
\pgfpathlineto{\pgfqpoint{10.530261in}{2.555130in}}%
\pgfpathlineto{\pgfqpoint{10.539288in}{2.571563in}}%
\pgfpathlineto{\pgfqpoint{10.548316in}{2.598650in}}%
\pgfpathlineto{\pgfqpoint{10.557343in}{2.609023in}}%
\pgfpathlineto{\pgfqpoint{10.566370in}{2.599903in}}%
\pgfpathlineto{\pgfqpoint{10.575397in}{2.584531in}}%
\pgfpathlineto{\pgfqpoint{10.584424in}{2.575717in}}%
\pgfpathlineto{\pgfqpoint{10.593452in}{2.567588in}}%
\pgfpathlineto{\pgfqpoint{10.611506in}{2.598216in}}%
\pgfpathlineto{\pgfqpoint{10.620533in}{2.622051in}}%
\pgfpathlineto{\pgfqpoint{10.629560in}{2.629745in}}%
\pgfpathlineto{\pgfqpoint{10.638588in}{2.682517in}}%
\pgfpathlineto{\pgfqpoint{10.647615in}{2.703072in}}%
\pgfpathlineto{\pgfqpoint{10.656642in}{2.811782in}}%
\pgfpathlineto{\pgfqpoint{10.665669in}{2.903058in}}%
\pgfpathlineto{\pgfqpoint{10.674697in}{2.669178in}}%
\pgfpathlineto{\pgfqpoint{10.683724in}{2.572941in}}%
\pgfpathlineto{\pgfqpoint{10.692751in}{2.522602in}}%
\pgfpathlineto{\pgfqpoint{10.701778in}{2.494537in}}%
\pgfpathlineto{\pgfqpoint{10.710805in}{2.477141in}}%
\pgfpathlineto{\pgfqpoint{10.719833in}{2.473972in}}%
\pgfpathlineto{\pgfqpoint{10.728860in}{2.445803in}}%
\pgfpathlineto{\pgfqpoint{10.737887in}{2.434559in}}%
\pgfpathlineto{\pgfqpoint{10.746914in}{2.436966in}}%
\pgfpathlineto{\pgfqpoint{10.755941in}{2.434291in}}%
\pgfpathlineto{\pgfqpoint{10.764969in}{2.444587in}}%
\pgfpathlineto{\pgfqpoint{10.783023in}{2.451182in}}%
\pgfpathlineto{\pgfqpoint{10.792050in}{2.452455in}}%
\pgfpathlineto{\pgfqpoint{10.801077in}{2.474184in}}%
\pgfpathlineto{\pgfqpoint{10.810105in}{2.490983in}}%
\pgfpathlineto{\pgfqpoint{10.819132in}{2.515178in}}%
\pgfpathlineto{\pgfqpoint{10.828159in}{2.551015in}}%
\pgfpathlineto{\pgfqpoint{10.837186in}{2.618744in}}%
\pgfpathlineto{\pgfqpoint{10.846213in}{2.676112in}}%
\pgfpathlineto{\pgfqpoint{10.855241in}{2.757534in}}%
\pgfpathlineto{\pgfqpoint{10.864268in}{2.847743in}}%
\pgfpathlineto{\pgfqpoint{10.873295in}{2.712106in}}%
\pgfpathlineto{\pgfqpoint{10.882322in}{2.594650in}}%
\pgfpathlineto{\pgfqpoint{10.891350in}{2.516041in}}%
\pgfpathlineto{\pgfqpoint{10.909404in}{2.383559in}}%
\pgfpathlineto{\pgfqpoint{10.918431in}{2.331724in}}%
\pgfpathlineto{\pgfqpoint{10.927458in}{2.312838in}}%
\pgfpathlineto{\pgfqpoint{10.936486in}{2.302551in}}%
\pgfpathlineto{\pgfqpoint{10.945513in}{2.293040in}}%
\pgfpathlineto{\pgfqpoint{10.954540in}{2.296524in}}%
\pgfpathlineto{\pgfqpoint{10.963567in}{2.309076in}}%
\pgfpathlineto{\pgfqpoint{10.972594in}{2.318313in}}%
\pgfpathlineto{\pgfqpoint{10.981622in}{2.338490in}}%
\pgfpathlineto{\pgfqpoint{10.999676in}{2.388754in}}%
\pgfpathlineto{\pgfqpoint{11.008703in}{2.433525in}}%
\pgfpathlineto{\pgfqpoint{11.017730in}{2.443426in}}%
\pgfpathlineto{\pgfqpoint{11.026758in}{2.351193in}}%
\pgfpathlineto{\pgfqpoint{11.035785in}{2.287462in}}%
\pgfpathlineto{\pgfqpoint{11.044812in}{2.247644in}}%
\pgfpathlineto{\pgfqpoint{11.053839in}{2.224297in}}%
\pgfpathlineto{\pgfqpoint{11.062867in}{2.197987in}}%
\pgfpathlineto{\pgfqpoint{11.071894in}{2.183417in}}%
\pgfpathlineto{\pgfqpoint{11.080921in}{2.141749in}}%
\pgfpathlineto{\pgfqpoint{11.089948in}{2.137083in}}%
\pgfpathlineto{\pgfqpoint{11.098975in}{2.176906in}}%
\pgfpathlineto{\pgfqpoint{11.108003in}{2.205152in}}%
\pgfpathlineto{\pgfqpoint{11.117030in}{2.218255in}}%
\pgfpathlineto{\pgfqpoint{11.126057in}{2.224593in}}%
\pgfpathlineto{\pgfqpoint{11.135084in}{2.233950in}}%
\pgfpathlineto{\pgfqpoint{11.144111in}{2.235868in}}%
\pgfpathlineto{\pgfqpoint{11.153139in}{2.250902in}}%
\pgfpathlineto{\pgfqpoint{11.162166in}{2.266966in}}%
\pgfpathlineto{\pgfqpoint{11.171193in}{2.293255in}}%
\pgfpathlineto{\pgfqpoint{11.180220in}{2.320996in}}%
\pgfpathlineto{\pgfqpoint{11.189247in}{2.352092in}}%
\pgfpathlineto{\pgfqpoint{11.198275in}{2.350933in}}%
\pgfpathlineto{\pgfqpoint{11.207302in}{2.327562in}}%
\pgfpathlineto{\pgfqpoint{11.216329in}{2.303213in}}%
\pgfpathlineto{\pgfqpoint{11.225356in}{2.271288in}}%
\pgfpathlineto{\pgfqpoint{11.234383in}{2.270078in}}%
\pgfpathlineto{\pgfqpoint{11.243411in}{2.258039in}}%
\pgfpathlineto{\pgfqpoint{11.252438in}{2.254435in}}%
\pgfpathlineto{\pgfqpoint{11.261465in}{2.248576in}}%
\pgfpathlineto{\pgfqpoint{11.270492in}{2.241101in}}%
\pgfpathlineto{\pgfqpoint{11.279520in}{2.236394in}}%
\pgfpathlineto{\pgfqpoint{11.288547in}{2.233569in}}%
\pgfpathlineto{\pgfqpoint{11.297574in}{2.229924in}}%
\pgfpathlineto{\pgfqpoint{11.306601in}{2.221217in}}%
\pgfpathlineto{\pgfqpoint{11.315628in}{2.216683in}}%
\pgfpathlineto{\pgfqpoint{11.324656in}{2.220811in}}%
\pgfpathlineto{\pgfqpoint{11.333683in}{2.219637in}}%
\pgfpathlineto{\pgfqpoint{11.351737in}{2.206310in}}%
\pgfpathlineto{\pgfqpoint{11.360764in}{2.205649in}}%
\pgfpathlineto{\pgfqpoint{11.369792in}{2.206899in}}%
\pgfpathlineto{\pgfqpoint{11.378819in}{2.217265in}}%
\pgfpathlineto{\pgfqpoint{11.387846in}{2.241302in}}%
\pgfpathlineto{\pgfqpoint{11.396873in}{2.264171in}}%
\pgfpathlineto{\pgfqpoint{11.405900in}{2.270360in}}%
\pgfpathlineto{\pgfqpoint{11.414928in}{2.262789in}}%
\pgfpathlineto{\pgfqpoint{11.423955in}{2.222991in}}%
\pgfpathlineto{\pgfqpoint{11.432982in}{2.185959in}}%
\pgfpathlineto{\pgfqpoint{11.442009in}{2.099992in}}%
\pgfpathlineto{\pgfqpoint{11.451036in}{2.096124in}}%
\pgfpathlineto{\pgfqpoint{11.460064in}{2.179736in}}%
\pgfpathlineto{\pgfqpoint{11.469091in}{2.221708in}}%
\pgfpathlineto{\pgfqpoint{11.469091in}{2.221708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.000000in}{0.660000in}}{\pgfqpoint{9.920000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.746482,0.144637,0.288812}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.450909in}{1.973292in}}%
\pgfpathlineto{\pgfqpoint{2.459936in}{1.962078in}}%
\pgfpathlineto{\pgfqpoint{2.468964in}{1.962977in}}%
\pgfpathlineto{\pgfqpoint{2.477991in}{1.935995in}}%
\pgfpathlineto{\pgfqpoint{2.487018in}{1.923424in}}%
\pgfpathlineto{\pgfqpoint{2.496045in}{1.897305in}}%
\pgfpathlineto{\pgfqpoint{2.505072in}{1.858718in}}%
\pgfpathlineto{\pgfqpoint{2.514100in}{1.791349in}}%
\pgfpathlineto{\pgfqpoint{2.523127in}{1.731633in}}%
\pgfpathlineto{\pgfqpoint{2.532154in}{1.704100in}}%
\pgfpathlineto{\pgfqpoint{2.541181in}{1.704608in}}%
\pgfpathlineto{\pgfqpoint{2.550208in}{1.693202in}}%
\pgfpathlineto{\pgfqpoint{2.559236in}{1.677075in}}%
\pgfpathlineto{\pgfqpoint{2.568263in}{1.663979in}}%
\pgfpathlineto{\pgfqpoint{2.577290in}{1.641471in}}%
\pgfpathlineto{\pgfqpoint{2.586317in}{1.588891in}}%
\pgfpathlineto{\pgfqpoint{2.595344in}{1.504423in}}%
\pgfpathlineto{\pgfqpoint{2.604372in}{1.437475in}}%
\pgfpathlineto{\pgfqpoint{2.613399in}{1.406707in}}%
\pgfpathlineto{\pgfqpoint{2.622426in}{1.446588in}}%
\pgfpathlineto{\pgfqpoint{2.631453in}{1.458880in}}%
\pgfpathlineto{\pgfqpoint{2.640480in}{1.499077in}}%
\pgfpathlineto{\pgfqpoint{2.649508in}{1.542798in}}%
\pgfpathlineto{\pgfqpoint{2.658535in}{1.584768in}}%
\pgfpathlineto{\pgfqpoint{2.667562in}{1.648377in}}%
\pgfpathlineto{\pgfqpoint{2.676589in}{1.681004in}}%
\pgfpathlineto{\pgfqpoint{2.685617in}{1.768366in}}%
\pgfpathlineto{\pgfqpoint{2.694644in}{1.823929in}}%
\pgfpathlineto{\pgfqpoint{2.703671in}{1.899861in}}%
\pgfpathlineto{\pgfqpoint{2.712698in}{1.950451in}}%
\pgfpathlineto{\pgfqpoint{2.721725in}{2.013515in}}%
\pgfpathlineto{\pgfqpoint{2.730753in}{2.059142in}}%
\pgfpathlineto{\pgfqpoint{2.739780in}{2.061117in}}%
\pgfpathlineto{\pgfqpoint{2.748807in}{2.002344in}}%
\pgfpathlineto{\pgfqpoint{2.757834in}{1.927581in}}%
\pgfpathlineto{\pgfqpoint{2.766861in}{1.876644in}}%
\pgfpathlineto{\pgfqpoint{2.775889in}{1.757128in}}%
\pgfpathlineto{\pgfqpoint{2.784916in}{1.681406in}}%
\pgfpathlineto{\pgfqpoint{2.793943in}{1.608729in}}%
\pgfpathlineto{\pgfqpoint{2.802970in}{1.526483in}}%
\pgfpathlineto{\pgfqpoint{2.811997in}{1.482869in}}%
\pgfpathlineto{\pgfqpoint{2.821025in}{1.502136in}}%
\pgfpathlineto{\pgfqpoint{2.839079in}{1.618115in}}%
\pgfpathlineto{\pgfqpoint{2.848106in}{1.682468in}}%
\pgfpathlineto{\pgfqpoint{2.857133in}{1.737200in}}%
\pgfpathlineto{\pgfqpoint{2.866161in}{1.762506in}}%
\pgfpathlineto{\pgfqpoint{2.875188in}{1.770870in}}%
\pgfpathlineto{\pgfqpoint{2.884215in}{1.793727in}}%
\pgfpathlineto{\pgfqpoint{2.893242in}{1.805609in}}%
\pgfpathlineto{\pgfqpoint{2.902270in}{1.789012in}}%
\pgfpathlineto{\pgfqpoint{2.911297in}{1.771432in}}%
\pgfpathlineto{\pgfqpoint{2.920324in}{1.748541in}}%
\pgfpathlineto{\pgfqpoint{2.929351in}{1.717531in}}%
\pgfpathlineto{\pgfqpoint{2.938378in}{1.727228in}}%
\pgfpathlineto{\pgfqpoint{2.947406in}{1.713273in}}%
\pgfpathlineto{\pgfqpoint{2.956433in}{1.667224in}}%
\pgfpathlineto{\pgfqpoint{2.965460in}{1.649836in}}%
\pgfpathlineto{\pgfqpoint{2.974487in}{1.643953in}}%
\pgfpathlineto{\pgfqpoint{2.983514in}{1.661527in}}%
\pgfpathlineto{\pgfqpoint{2.992542in}{1.660194in}}%
\pgfpathlineto{\pgfqpoint{3.001569in}{1.689298in}}%
\pgfpathlineto{\pgfqpoint{3.010596in}{1.714482in}}%
\pgfpathlineto{\pgfqpoint{3.019623in}{1.724071in}}%
\pgfpathlineto{\pgfqpoint{3.028650in}{1.732670in}}%
\pgfpathlineto{\pgfqpoint{3.037678in}{1.756933in}}%
\pgfpathlineto{\pgfqpoint{3.046705in}{1.782690in}}%
\pgfpathlineto{\pgfqpoint{3.055732in}{1.805528in}}%
\pgfpathlineto{\pgfqpoint{3.064759in}{1.841352in}}%
\pgfpathlineto{\pgfqpoint{3.073787in}{1.894137in}}%
\pgfpathlineto{\pgfqpoint{3.082814in}{1.899931in}}%
\pgfpathlineto{\pgfqpoint{3.091841in}{1.931247in}}%
\pgfpathlineto{\pgfqpoint{3.100868in}{1.957553in}}%
\pgfpathlineto{\pgfqpoint{3.109895in}{1.979504in}}%
\pgfpathlineto{\pgfqpoint{3.118923in}{1.989640in}}%
\pgfpathlineto{\pgfqpoint{3.127950in}{1.986410in}}%
\pgfpathlineto{\pgfqpoint{3.136977in}{1.947224in}}%
\pgfpathlineto{\pgfqpoint{3.146004in}{1.926792in}}%
\pgfpathlineto{\pgfqpoint{3.155031in}{1.905494in}}%
\pgfpathlineto{\pgfqpoint{3.164059in}{1.913683in}}%
\pgfpathlineto{\pgfqpoint{3.173086in}{1.890664in}}%
\pgfpathlineto{\pgfqpoint{3.182113in}{1.902575in}}%
\pgfpathlineto{\pgfqpoint{3.191140in}{1.901957in}}%
\pgfpathlineto{\pgfqpoint{3.200167in}{1.918417in}}%
\pgfpathlineto{\pgfqpoint{3.209195in}{1.947396in}}%
\pgfpathlineto{\pgfqpoint{3.218222in}{1.974505in}}%
\pgfpathlineto{\pgfqpoint{3.227249in}{2.006139in}}%
\pgfpathlineto{\pgfqpoint{3.245303in}{2.076020in}}%
\pgfpathlineto{\pgfqpoint{3.254331in}{2.110115in}}%
\pgfpathlineto{\pgfqpoint{3.272385in}{2.348416in}}%
\pgfpathlineto{\pgfqpoint{3.290440in}{2.070166in}}%
\pgfpathlineto{\pgfqpoint{3.299467in}{2.039470in}}%
\pgfpathlineto{\pgfqpoint{3.308494in}{1.988980in}}%
\pgfpathlineto{\pgfqpoint{3.317521in}{1.962298in}}%
\pgfpathlineto{\pgfqpoint{3.326548in}{1.940572in}}%
\pgfpathlineto{\pgfqpoint{3.335576in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.344603in}{1.870344in}}%
\pgfpathlineto{\pgfqpoint{3.353630in}{1.966081in}}%
\pgfpathlineto{\pgfqpoint{3.362657in}{1.981136in}}%
\pgfpathlineto{\pgfqpoint{3.371684in}{1.988165in}}%
\pgfpathlineto{\pgfqpoint{3.380712in}{1.940989in}}%
\pgfpathlineto{\pgfqpoint{3.389739in}{1.909324in}}%
\pgfpathlineto{\pgfqpoint{3.398766in}{1.885944in}}%
\pgfpathlineto{\pgfqpoint{3.407793in}{1.864472in}}%
\pgfpathlineto{\pgfqpoint{3.416820in}{1.803020in}}%
\pgfpathlineto{\pgfqpoint{3.425848in}{1.749786in}}%
\pgfpathlineto{\pgfqpoint{3.434875in}{1.816851in}}%
\pgfpathlineto{\pgfqpoint{3.443902in}{1.892346in}}%
\pgfpathlineto{\pgfqpoint{3.452929in}{1.925757in}}%
\pgfpathlineto{\pgfqpoint{3.461957in}{1.968047in}}%
\pgfpathlineto{\pgfqpoint{3.470984in}{1.993638in}}%
\pgfpathlineto{\pgfqpoint{3.480011in}{2.056261in}}%
\pgfpathlineto{\pgfqpoint{3.489038in}{2.116797in}}%
\pgfpathlineto{\pgfqpoint{3.498065in}{2.347624in}}%
\pgfpathlineto{\pgfqpoint{3.507093in}{2.342602in}}%
\pgfpathlineto{\pgfqpoint{3.516120in}{2.192184in}}%
\pgfpathlineto{\pgfqpoint{3.534174in}{2.129260in}}%
\pgfpathlineto{\pgfqpoint{3.543201in}{2.126134in}}%
\pgfpathlineto{\pgfqpoint{3.552229in}{2.123318in}}%
\pgfpathlineto{\pgfqpoint{3.561256in}{2.134171in}}%
\pgfpathlineto{\pgfqpoint{3.570283in}{2.136410in}}%
\pgfpathlineto{\pgfqpoint{3.579310in}{2.130038in}}%
\pgfpathlineto{\pgfqpoint{3.588337in}{2.110598in}}%
\pgfpathlineto{\pgfqpoint{3.597365in}{2.120180in}}%
\pgfpathlineto{\pgfqpoint{3.606392in}{2.120334in}}%
\pgfpathlineto{\pgfqpoint{3.615419in}{2.128976in}}%
\pgfpathlineto{\pgfqpoint{3.624446in}{2.133301in}}%
\pgfpathlineto{\pgfqpoint{3.633473in}{2.178328in}}%
\pgfpathlineto{\pgfqpoint{3.642501in}{2.201313in}}%
\pgfpathlineto{\pgfqpoint{3.651528in}{2.151483in}}%
\pgfpathlineto{\pgfqpoint{3.660555in}{2.130758in}}%
\pgfpathlineto{\pgfqpoint{3.669582in}{2.104820in}}%
\pgfpathlineto{\pgfqpoint{3.678610in}{2.103459in}}%
\pgfpathlineto{\pgfqpoint{3.687637in}{2.112817in}}%
\pgfpathlineto{\pgfqpoint{3.696664in}{2.124264in}}%
\pgfpathlineto{\pgfqpoint{3.705691in}{2.126920in}}%
\pgfpathlineto{\pgfqpoint{3.714718in}{2.135295in}}%
\pgfpathlineto{\pgfqpoint{3.723746in}{2.149936in}}%
\pgfpathlineto{\pgfqpoint{3.732773in}{2.165848in}}%
\pgfpathlineto{\pgfqpoint{3.741800in}{2.174177in}}%
\pgfpathlineto{\pgfqpoint{3.750827in}{2.160275in}}%
\pgfpathlineto{\pgfqpoint{3.759854in}{2.157047in}}%
\pgfpathlineto{\pgfqpoint{3.768882in}{2.155997in}}%
\pgfpathlineto{\pgfqpoint{3.777909in}{2.158698in}}%
\pgfpathlineto{\pgfqpoint{3.786936in}{2.157359in}}%
\pgfpathlineto{\pgfqpoint{3.795963in}{2.161951in}}%
\pgfpathlineto{\pgfqpoint{3.804990in}{2.159898in}}%
\pgfpathlineto{\pgfqpoint{3.814018in}{2.153650in}}%
\pgfpathlineto{\pgfqpoint{3.823045in}{2.130547in}}%
\pgfpathlineto{\pgfqpoint{3.832072in}{2.077759in}}%
\pgfpathlineto{\pgfqpoint{3.841099in}{2.083097in}}%
\pgfpathlineto{\pgfqpoint{3.850126in}{2.080224in}}%
\pgfpathlineto{\pgfqpoint{3.859154in}{2.050463in}}%
\pgfpathlineto{\pgfqpoint{3.868181in}{2.073147in}}%
\pgfpathlineto{\pgfqpoint{3.877208in}{2.013123in}}%
\pgfpathlineto{\pgfqpoint{3.886235in}{1.945018in}}%
\pgfpathlineto{\pgfqpoint{3.895263in}{1.811129in}}%
\pgfpathlineto{\pgfqpoint{3.904290in}{1.806139in}}%
\pgfpathlineto{\pgfqpoint{3.913317in}{1.956994in}}%
\pgfpathlineto{\pgfqpoint{3.922344in}{1.991712in}}%
\pgfpathlineto{\pgfqpoint{3.931371in}{2.008435in}}%
\pgfpathlineto{\pgfqpoint{3.940399in}{2.047217in}}%
\pgfpathlineto{\pgfqpoint{3.949426in}{2.068712in}}%
\pgfpathlineto{\pgfqpoint{3.958453in}{2.099617in}}%
\pgfpathlineto{\pgfqpoint{3.967480in}{2.112080in}}%
\pgfpathlineto{\pgfqpoint{3.976507in}{1.954426in}}%
\pgfpathlineto{\pgfqpoint{3.985535in}{1.980295in}}%
\pgfpathlineto{\pgfqpoint{3.994562in}{1.972236in}}%
\pgfpathlineto{\pgfqpoint{4.003589in}{2.046384in}}%
\pgfpathlineto{\pgfqpoint{4.012616in}{2.155443in}}%
\pgfpathlineto{\pgfqpoint{4.021643in}{2.099660in}}%
\pgfpathlineto{\pgfqpoint{4.030671in}{2.087878in}}%
\pgfpathlineto{\pgfqpoint{4.039698in}{2.051437in}}%
\pgfpathlineto{\pgfqpoint{4.048725in}{2.042867in}}%
\pgfpathlineto{\pgfqpoint{4.057752in}{2.036661in}}%
\pgfpathlineto{\pgfqpoint{4.066780in}{2.039588in}}%
\pgfpathlineto{\pgfqpoint{4.075807in}{2.050457in}}%
\pgfpathlineto{\pgfqpoint{4.084834in}{2.065712in}}%
\pgfpathlineto{\pgfqpoint{4.093861in}{2.085880in}}%
\pgfpathlineto{\pgfqpoint{4.102888in}{2.108829in}}%
\pgfpathlineto{\pgfqpoint{4.111916in}{2.117525in}}%
\pgfpathlineto{\pgfqpoint{4.120943in}{2.121093in}}%
\pgfpathlineto{\pgfqpoint{4.129970in}{2.148133in}}%
\pgfpathlineto{\pgfqpoint{4.138997in}{2.188452in}}%
\pgfpathlineto{\pgfqpoint{4.148024in}{2.212775in}}%
\pgfpathlineto{\pgfqpoint{4.157052in}{2.249983in}}%
\pgfpathlineto{\pgfqpoint{4.166079in}{2.268463in}}%
\pgfpathlineto{\pgfqpoint{4.175106in}{2.285256in}}%
\pgfpathlineto{\pgfqpoint{4.184133in}{2.327126in}}%
\pgfpathlineto{\pgfqpoint{4.193160in}{2.381591in}}%
\pgfpathlineto{\pgfqpoint{4.211215in}{2.524836in}}%
\pgfpathlineto{\pgfqpoint{4.220242in}{2.633229in}}%
\pgfpathlineto{\pgfqpoint{4.229269in}{2.700560in}}%
\pgfpathlineto{\pgfqpoint{4.238296in}{2.802275in}}%
\pgfpathlineto{\pgfqpoint{4.247324in}{2.909132in}}%
\pgfpathlineto{\pgfqpoint{4.256351in}{2.802946in}}%
\pgfpathlineto{\pgfqpoint{4.265378in}{2.722537in}}%
\pgfpathlineto{\pgfqpoint{4.274405in}{2.664993in}}%
\pgfpathlineto{\pgfqpoint{4.283433in}{2.636151in}}%
\pgfpathlineto{\pgfqpoint{4.292460in}{2.609131in}}%
\pgfpathlineto{\pgfqpoint{4.301487in}{2.563238in}}%
\pgfpathlineto{\pgfqpoint{4.310514in}{2.558320in}}%
\pgfpathlineto{\pgfqpoint{4.319541in}{2.555409in}}%
\pgfpathlineto{\pgfqpoint{4.328569in}{2.563349in}}%
\pgfpathlineto{\pgfqpoint{4.337596in}{2.578849in}}%
\pgfpathlineto{\pgfqpoint{4.346623in}{2.524164in}}%
\pgfpathlineto{\pgfqpoint{4.355650in}{2.473283in}}%
\pgfpathlineto{\pgfqpoint{4.364677in}{2.448804in}}%
\pgfpathlineto{\pgfqpoint{4.373705in}{2.430645in}}%
\pgfpathlineto{\pgfqpoint{4.382732in}{2.446777in}}%
\pgfpathlineto{\pgfqpoint{4.391759in}{2.473256in}}%
\pgfpathlineto{\pgfqpoint{4.400786in}{2.525968in}}%
\pgfpathlineto{\pgfqpoint{4.409813in}{2.580660in}}%
\pgfpathlineto{\pgfqpoint{4.427868in}{2.481825in}}%
\pgfpathlineto{\pgfqpoint{4.436895in}{2.447469in}}%
\pgfpathlineto{\pgfqpoint{4.445922in}{2.419291in}}%
\pgfpathlineto{\pgfqpoint{4.454949in}{2.404876in}}%
\pgfpathlineto{\pgfqpoint{4.463977in}{2.394836in}}%
\pgfpathlineto{\pgfqpoint{4.482031in}{2.466420in}}%
\pgfpathlineto{\pgfqpoint{4.491058in}{2.594179in}}%
\pgfpathlineto{\pgfqpoint{4.500086in}{2.634732in}}%
\pgfpathlineto{\pgfqpoint{4.509113in}{2.593267in}}%
\pgfpathlineto{\pgfqpoint{4.518140in}{2.830781in}}%
\pgfpathlineto{\pgfqpoint{4.527167in}{3.167899in}}%
\pgfpathlineto{\pgfqpoint{4.536194in}{3.474567in}}%
\pgfpathlineto{\pgfqpoint{4.545222in}{3.866474in}}%
\pgfpathlineto{\pgfqpoint{4.554249in}{3.836167in}}%
\pgfpathlineto{\pgfqpoint{4.563276in}{3.516086in}}%
\pgfpathlineto{\pgfqpoint{4.572303in}{3.310538in}}%
\pgfpathlineto{\pgfqpoint{4.581330in}{3.209381in}}%
\pgfpathlineto{\pgfqpoint{4.590358in}{3.072875in}}%
\pgfpathlineto{\pgfqpoint{4.599385in}{2.887034in}}%
\pgfpathlineto{\pgfqpoint{4.608412in}{2.817659in}}%
\pgfpathlineto{\pgfqpoint{4.617439in}{2.673488in}}%
\pgfpathlineto{\pgfqpoint{4.626466in}{2.554433in}}%
\pgfpathlineto{\pgfqpoint{4.635494in}{2.885328in}}%
\pgfpathlineto{\pgfqpoint{4.644521in}{3.018724in}}%
\pgfpathlineto{\pgfqpoint{4.653548in}{3.287123in}}%
\pgfpathlineto{\pgfqpoint{4.662575in}{3.489717in}}%
\pgfpathlineto{\pgfqpoint{4.671603in}{3.178238in}}%
\pgfpathlineto{\pgfqpoint{4.680630in}{3.067257in}}%
\pgfpathlineto{\pgfqpoint{4.689657in}{2.969504in}}%
\pgfpathlineto{\pgfqpoint{4.698684in}{2.973157in}}%
\pgfpathlineto{\pgfqpoint{4.707711in}{2.963120in}}%
\pgfpathlineto{\pgfqpoint{4.716739in}{3.188126in}}%
\pgfpathlineto{\pgfqpoint{4.725766in}{3.093579in}}%
\pgfpathlineto{\pgfqpoint{4.734793in}{2.780915in}}%
\pgfpathlineto{\pgfqpoint{4.743820in}{2.732051in}}%
\pgfpathlineto{\pgfqpoint{4.752847in}{2.708277in}}%
\pgfpathlineto{\pgfqpoint{4.761875in}{2.723140in}}%
\pgfpathlineto{\pgfqpoint{4.770902in}{2.742683in}}%
\pgfpathlineto{\pgfqpoint{4.779929in}{2.745520in}}%
\pgfpathlineto{\pgfqpoint{4.788956in}{2.737343in}}%
\pgfpathlineto{\pgfqpoint{4.797983in}{2.771793in}}%
\pgfpathlineto{\pgfqpoint{4.807011in}{2.796658in}}%
\pgfpathlineto{\pgfqpoint{4.816038in}{2.839673in}}%
\pgfpathlineto{\pgfqpoint{4.825065in}{2.865204in}}%
\pgfpathlineto{\pgfqpoint{4.834092in}{2.921625in}}%
\pgfpathlineto{\pgfqpoint{4.843119in}{2.897860in}}%
\pgfpathlineto{\pgfqpoint{4.852147in}{2.895531in}}%
\pgfpathlineto{\pgfqpoint{4.861174in}{2.773686in}}%
\pgfpathlineto{\pgfqpoint{4.870201in}{2.691897in}}%
\pgfpathlineto{\pgfqpoint{4.879228in}{2.527775in}}%
\pgfpathlineto{\pgfqpoint{4.888256in}{2.484314in}}%
\pgfpathlineto{\pgfqpoint{4.897283in}{2.535813in}}%
\pgfpathlineto{\pgfqpoint{4.906310in}{2.541954in}}%
\pgfpathlineto{\pgfqpoint{4.915337in}{2.544769in}}%
\pgfpathlineto{\pgfqpoint{4.924364in}{2.546885in}}%
\pgfpathlineto{\pgfqpoint{4.933392in}{2.540429in}}%
\pgfpathlineto{\pgfqpoint{4.942419in}{2.661092in}}%
\pgfpathlineto{\pgfqpoint{4.951446in}{2.629717in}}%
\pgfpathlineto{\pgfqpoint{4.960473in}{2.397561in}}%
\pgfpathlineto{\pgfqpoint{4.969500in}{2.678626in}}%
\pgfpathlineto{\pgfqpoint{4.978528in}{2.828248in}}%
\pgfpathlineto{\pgfqpoint{4.987555in}{2.414499in}}%
\pgfpathlineto{\pgfqpoint{4.996582in}{2.422138in}}%
\pgfpathlineto{\pgfqpoint{5.005609in}{2.619123in}}%
\pgfpathlineto{\pgfqpoint{5.014636in}{2.684183in}}%
\pgfpathlineto{\pgfqpoint{5.023664in}{2.658474in}}%
\pgfpathlineto{\pgfqpoint{5.032691in}{2.658962in}}%
\pgfpathlineto{\pgfqpoint{5.041718in}{2.641067in}}%
\pgfpathlineto{\pgfqpoint{5.050745in}{2.624650in}}%
\pgfpathlineto{\pgfqpoint{5.059772in}{2.605307in}}%
\pgfpathlineto{\pgfqpoint{5.068800in}{2.582252in}}%
\pgfpathlineto{\pgfqpoint{5.077827in}{2.554084in}}%
\pgfpathlineto{\pgfqpoint{5.086854in}{2.536033in}}%
\pgfpathlineto{\pgfqpoint{5.095881in}{2.503788in}}%
\pgfpathlineto{\pgfqpoint{5.104909in}{2.475700in}}%
\pgfpathlineto{\pgfqpoint{5.113936in}{2.454973in}}%
\pgfpathlineto{\pgfqpoint{5.122963in}{2.430918in}}%
\pgfpathlineto{\pgfqpoint{5.131990in}{2.403303in}}%
\pgfpathlineto{\pgfqpoint{5.141017in}{2.386865in}}%
\pgfpathlineto{\pgfqpoint{5.150045in}{2.362312in}}%
\pgfpathlineto{\pgfqpoint{5.159072in}{2.347635in}}%
\pgfpathlineto{\pgfqpoint{5.168099in}{2.342209in}}%
\pgfpathlineto{\pgfqpoint{5.177126in}{2.341583in}}%
\pgfpathlineto{\pgfqpoint{5.186153in}{2.330470in}}%
\pgfpathlineto{\pgfqpoint{5.195181in}{2.332287in}}%
\pgfpathlineto{\pgfqpoint{5.204208in}{2.339004in}}%
\pgfpathlineto{\pgfqpoint{5.213235in}{2.346169in}}%
\pgfpathlineto{\pgfqpoint{5.222262in}{2.342969in}}%
\pgfpathlineto{\pgfqpoint{5.231289in}{2.332791in}}%
\pgfpathlineto{\pgfqpoint{5.240317in}{2.338954in}}%
\pgfpathlineto{\pgfqpoint{5.249344in}{2.343626in}}%
\pgfpathlineto{\pgfqpoint{5.258371in}{2.346153in}}%
\pgfpathlineto{\pgfqpoint{5.267398in}{2.335997in}}%
\pgfpathlineto{\pgfqpoint{5.276426in}{2.340146in}}%
\pgfpathlineto{\pgfqpoint{5.285453in}{2.350656in}}%
\pgfpathlineto{\pgfqpoint{5.294480in}{2.368945in}}%
\pgfpathlineto{\pgfqpoint{5.303507in}{2.415896in}}%
\pgfpathlineto{\pgfqpoint{5.312534in}{2.541026in}}%
\pgfpathlineto{\pgfqpoint{5.321562in}{2.544495in}}%
\pgfpathlineto{\pgfqpoint{5.330589in}{2.422116in}}%
\pgfpathlineto{\pgfqpoint{5.339616in}{2.384216in}}%
\pgfpathlineto{\pgfqpoint{5.348643in}{2.336312in}}%
\pgfpathlineto{\pgfqpoint{5.357670in}{2.310082in}}%
\pgfpathlineto{\pgfqpoint{5.366698in}{2.302600in}}%
\pgfpathlineto{\pgfqpoint{5.375725in}{2.298062in}}%
\pgfpathlineto{\pgfqpoint{5.384752in}{2.304700in}}%
\pgfpathlineto{\pgfqpoint{5.393779in}{2.304381in}}%
\pgfpathlineto{\pgfqpoint{5.402806in}{2.318083in}}%
\pgfpathlineto{\pgfqpoint{5.411834in}{2.319487in}}%
\pgfpathlineto{\pgfqpoint{5.420861in}{2.307550in}}%
\pgfpathlineto{\pgfqpoint{5.429888in}{2.301624in}}%
\pgfpathlineto{\pgfqpoint{5.438915in}{2.294693in}}%
\pgfpathlineto{\pgfqpoint{5.447942in}{2.294933in}}%
\pgfpathlineto{\pgfqpoint{5.456970in}{2.297740in}}%
\pgfpathlineto{\pgfqpoint{5.465997in}{2.297460in}}%
\pgfpathlineto{\pgfqpoint{5.475024in}{2.300478in}}%
\pgfpathlineto{\pgfqpoint{5.484051in}{2.314840in}}%
\pgfpathlineto{\pgfqpoint{5.493079in}{2.317616in}}%
\pgfpathlineto{\pgfqpoint{5.502106in}{2.324753in}}%
\pgfpathlineto{\pgfqpoint{5.511133in}{2.340288in}}%
\pgfpathlineto{\pgfqpoint{5.520160in}{2.346197in}}%
\pgfpathlineto{\pgfqpoint{5.529187in}{2.346632in}}%
\pgfpathlineto{\pgfqpoint{5.538215in}{2.360094in}}%
\pgfpathlineto{\pgfqpoint{5.547242in}{2.353148in}}%
\pgfpathlineto{\pgfqpoint{5.556269in}{2.358464in}}%
\pgfpathlineto{\pgfqpoint{5.565296in}{2.366197in}}%
\pgfpathlineto{\pgfqpoint{5.574323in}{2.362307in}}%
\pgfpathlineto{\pgfqpoint{5.583351in}{2.357353in}}%
\pgfpathlineto{\pgfqpoint{5.592378in}{2.343620in}}%
\pgfpathlineto{\pgfqpoint{5.601405in}{2.334241in}}%
\pgfpathlineto{\pgfqpoint{5.610432in}{2.333023in}}%
\pgfpathlineto{\pgfqpoint{5.619459in}{2.323995in}}%
\pgfpathlineto{\pgfqpoint{5.628487in}{2.314112in}}%
\pgfpathlineto{\pgfqpoint{5.637514in}{2.317979in}}%
\pgfpathlineto{\pgfqpoint{5.646541in}{2.316641in}}%
\pgfpathlineto{\pgfqpoint{5.655568in}{2.316132in}}%
\pgfpathlineto{\pgfqpoint{5.664596in}{2.306019in}}%
\pgfpathlineto{\pgfqpoint{5.673623in}{2.305418in}}%
\pgfpathlineto{\pgfqpoint{5.682650in}{2.294498in}}%
\pgfpathlineto{\pgfqpoint{5.691677in}{2.282747in}}%
\pgfpathlineto{\pgfqpoint{5.700704in}{2.283777in}}%
\pgfpathlineto{\pgfqpoint{5.709732in}{2.277365in}}%
\pgfpathlineto{\pgfqpoint{5.718759in}{2.272114in}}%
\pgfpathlineto{\pgfqpoint{5.727786in}{2.255378in}}%
\pgfpathlineto{\pgfqpoint{5.736813in}{2.241556in}}%
\pgfpathlineto{\pgfqpoint{5.745840in}{2.204110in}}%
\pgfpathlineto{\pgfqpoint{5.754868in}{2.168194in}}%
\pgfpathlineto{\pgfqpoint{5.763895in}{2.161016in}}%
\pgfpathlineto{\pgfqpoint{5.772922in}{2.192406in}}%
\pgfpathlineto{\pgfqpoint{5.790976in}{2.221235in}}%
\pgfpathlineto{\pgfqpoint{5.800004in}{2.232401in}}%
\pgfpathlineto{\pgfqpoint{5.809031in}{2.238058in}}%
\pgfpathlineto{\pgfqpoint{5.818058in}{2.233769in}}%
\pgfpathlineto{\pgfqpoint{5.827085in}{2.235643in}}%
\pgfpathlineto{\pgfqpoint{5.836112in}{2.238273in}}%
\pgfpathlineto{\pgfqpoint{5.845140in}{2.238523in}}%
\pgfpathlineto{\pgfqpoint{5.854167in}{2.237454in}}%
\pgfpathlineto{\pgfqpoint{5.863194in}{2.234675in}}%
\pgfpathlineto{\pgfqpoint{5.872221in}{2.242951in}}%
\pgfpathlineto{\pgfqpoint{5.881249in}{2.260945in}}%
\pgfpathlineto{\pgfqpoint{5.890276in}{2.227117in}}%
\pgfpathlineto{\pgfqpoint{5.899303in}{2.201493in}}%
\pgfpathlineto{\pgfqpoint{5.908330in}{2.187646in}}%
\pgfpathlineto{\pgfqpoint{5.917357in}{2.178786in}}%
\pgfpathlineto{\pgfqpoint{5.926385in}{2.165705in}}%
\pgfpathlineto{\pgfqpoint{5.935412in}{2.154620in}}%
\pgfpathlineto{\pgfqpoint{5.944439in}{2.143988in}}%
\pgfpathlineto{\pgfqpoint{5.953466in}{2.152163in}}%
\pgfpathlineto{\pgfqpoint{5.962493in}{2.162841in}}%
\pgfpathlineto{\pgfqpoint{5.971521in}{2.166692in}}%
\pgfpathlineto{\pgfqpoint{5.980548in}{2.172816in}}%
\pgfpathlineto{\pgfqpoint{5.989575in}{2.177459in}}%
\pgfpathlineto{\pgfqpoint{5.998602in}{2.183653in}}%
\pgfpathlineto{\pgfqpoint{6.007629in}{2.194037in}}%
\pgfpathlineto{\pgfqpoint{6.016657in}{2.201844in}}%
\pgfpathlineto{\pgfqpoint{6.025684in}{2.239102in}}%
\pgfpathlineto{\pgfqpoint{6.034711in}{2.263005in}}%
\pgfpathlineto{\pgfqpoint{6.043738in}{2.297244in}}%
\pgfpathlineto{\pgfqpoint{6.052765in}{2.321210in}}%
\pgfpathlineto{\pgfqpoint{6.061793in}{2.342570in}}%
\pgfpathlineto{\pgfqpoint{6.070820in}{2.367529in}}%
\pgfpathlineto{\pgfqpoint{6.079847in}{2.376445in}}%
\pgfpathlineto{\pgfqpoint{6.088874in}{2.382897in}}%
\pgfpathlineto{\pgfqpoint{6.097902in}{2.383769in}}%
\pgfpathlineto{\pgfqpoint{6.106929in}{2.372272in}}%
\pgfpathlineto{\pgfqpoint{6.115956in}{2.363009in}}%
\pgfpathlineto{\pgfqpoint{6.124983in}{2.373756in}}%
\pgfpathlineto{\pgfqpoint{6.134010in}{2.362298in}}%
\pgfpathlineto{\pgfqpoint{6.143038in}{2.354084in}}%
\pgfpathlineto{\pgfqpoint{6.152065in}{2.366781in}}%
\pgfpathlineto{\pgfqpoint{6.161092in}{2.365380in}}%
\pgfpathlineto{\pgfqpoint{6.170119in}{2.352999in}}%
\pgfpathlineto{\pgfqpoint{6.179146in}{2.349706in}}%
\pgfpathlineto{\pgfqpoint{6.188174in}{2.363870in}}%
\pgfpathlineto{\pgfqpoint{6.197201in}{2.366280in}}%
\pgfpathlineto{\pgfqpoint{6.215255in}{2.382919in}}%
\pgfpathlineto{\pgfqpoint{6.224282in}{2.388445in}}%
\pgfpathlineto{\pgfqpoint{6.233310in}{2.396555in}}%
\pgfpathlineto{\pgfqpoint{6.242337in}{2.403327in}}%
\pgfpathlineto{\pgfqpoint{6.251364in}{2.414026in}}%
\pgfpathlineto{\pgfqpoint{6.260391in}{2.421799in}}%
\pgfpathlineto{\pgfqpoint{6.269419in}{2.401455in}}%
\pgfpathlineto{\pgfqpoint{6.278446in}{2.373516in}}%
\pgfpathlineto{\pgfqpoint{6.287473in}{2.358327in}}%
\pgfpathlineto{\pgfqpoint{6.296500in}{2.339184in}}%
\pgfpathlineto{\pgfqpoint{6.305527in}{2.330078in}}%
\pgfpathlineto{\pgfqpoint{6.314555in}{2.313779in}}%
\pgfpathlineto{\pgfqpoint{6.323582in}{2.301507in}}%
\pgfpathlineto{\pgfqpoint{6.332609in}{2.295968in}}%
\pgfpathlineto{\pgfqpoint{6.341636in}{2.282337in}}%
\pgfpathlineto{\pgfqpoint{6.350663in}{2.269995in}}%
\pgfpathlineto{\pgfqpoint{6.368718in}{2.262413in}}%
\pgfpathlineto{\pgfqpoint{6.377745in}{2.252568in}}%
\pgfpathlineto{\pgfqpoint{6.386772in}{2.236039in}}%
\pgfpathlineto{\pgfqpoint{6.395799in}{2.220485in}}%
\pgfpathlineto{\pgfqpoint{6.404827in}{2.215215in}}%
\pgfpathlineto{\pgfqpoint{6.413854in}{2.207747in}}%
\pgfpathlineto{\pgfqpoint{6.422881in}{2.201569in}}%
\pgfpathlineto{\pgfqpoint{6.431908in}{2.198191in}}%
\pgfpathlineto{\pgfqpoint{6.440935in}{2.189336in}}%
\pgfpathlineto{\pgfqpoint{6.449963in}{2.172487in}}%
\pgfpathlineto{\pgfqpoint{6.458990in}{2.169340in}}%
\pgfpathlineto{\pgfqpoint{6.468017in}{2.157284in}}%
\pgfpathlineto{\pgfqpoint{6.477044in}{2.148564in}}%
\pgfpathlineto{\pgfqpoint{6.486072in}{2.144850in}}%
\pgfpathlineto{\pgfqpoint{6.495099in}{2.137608in}}%
\pgfpathlineto{\pgfqpoint{6.504126in}{2.137802in}}%
\pgfpathlineto{\pgfqpoint{6.513153in}{2.145552in}}%
\pgfpathlineto{\pgfqpoint{6.522180in}{2.136919in}}%
\pgfpathlineto{\pgfqpoint{6.531208in}{2.152318in}}%
\pgfpathlineto{\pgfqpoint{6.540235in}{2.172965in}}%
\pgfpathlineto{\pgfqpoint{6.549262in}{2.178261in}}%
\pgfpathlineto{\pgfqpoint{6.558289in}{2.192900in}}%
\pgfpathlineto{\pgfqpoint{6.567316in}{2.200996in}}%
\pgfpathlineto{\pgfqpoint{6.576344in}{2.215157in}}%
\pgfpathlineto{\pgfqpoint{6.585371in}{2.215730in}}%
\pgfpathlineto{\pgfqpoint{6.594398in}{2.194498in}}%
\pgfpathlineto{\pgfqpoint{6.603425in}{2.182332in}}%
\pgfpathlineto{\pgfqpoint{6.612452in}{2.178784in}}%
\pgfpathlineto{\pgfqpoint{6.621480in}{2.174713in}}%
\pgfpathlineto{\pgfqpoint{6.630507in}{2.171879in}}%
\pgfpathlineto{\pgfqpoint{6.639534in}{2.181986in}}%
\pgfpathlineto{\pgfqpoint{6.648561in}{2.190165in}}%
\pgfpathlineto{\pgfqpoint{6.657588in}{2.268382in}}%
\pgfpathlineto{\pgfqpoint{6.666616in}{2.378347in}}%
\pgfpathlineto{\pgfqpoint{6.675643in}{2.495052in}}%
\pgfpathlineto{\pgfqpoint{6.684670in}{2.654710in}}%
\pgfpathlineto{\pgfqpoint{6.693697in}{2.873181in}}%
\pgfpathlineto{\pgfqpoint{6.702725in}{3.142448in}}%
\pgfpathlineto{\pgfqpoint{6.711752in}{3.134397in}}%
\pgfpathlineto{\pgfqpoint{6.720779in}{3.142979in}}%
\pgfpathlineto{\pgfqpoint{6.729806in}{3.250132in}}%
\pgfpathlineto{\pgfqpoint{6.738833in}{3.441429in}}%
\pgfpathlineto{\pgfqpoint{6.747861in}{3.812813in}}%
\pgfpathlineto{\pgfqpoint{6.756888in}{3.395052in}}%
\pgfpathlineto{\pgfqpoint{6.765915in}{3.260647in}}%
\pgfpathlineto{\pgfqpoint{6.783969in}{2.910195in}}%
\pgfpathlineto{\pgfqpoint{6.792997in}{2.765710in}}%
\pgfpathlineto{\pgfqpoint{6.802024in}{2.689475in}}%
\pgfpathlineto{\pgfqpoint{6.811051in}{2.668664in}}%
\pgfpathlineto{\pgfqpoint{6.820078in}{2.646298in}}%
\pgfpathlineto{\pgfqpoint{6.829105in}{2.595397in}}%
\pgfpathlineto{\pgfqpoint{6.838133in}{2.539901in}}%
\pgfpathlineto{\pgfqpoint{6.847160in}{2.542802in}}%
\pgfpathlineto{\pgfqpoint{6.865214in}{2.550458in}}%
\pgfpathlineto{\pgfqpoint{6.874242in}{2.523542in}}%
\pgfpathlineto{\pgfqpoint{6.883269in}{2.499121in}}%
\pgfpathlineto{\pgfqpoint{6.892296in}{2.447141in}}%
\pgfpathlineto{\pgfqpoint{6.901323in}{2.377120in}}%
\pgfpathlineto{\pgfqpoint{6.910350in}{2.342597in}}%
\pgfpathlineto{\pgfqpoint{6.919378in}{2.377710in}}%
\pgfpathlineto{\pgfqpoint{6.928405in}{2.438690in}}%
\pgfpathlineto{\pgfqpoint{6.937432in}{2.518709in}}%
\pgfpathlineto{\pgfqpoint{6.946459in}{2.659061in}}%
\pgfpathlineto{\pgfqpoint{6.955486in}{2.776518in}}%
\pgfpathlineto{\pgfqpoint{6.964514in}{3.190113in}}%
\pgfpathlineto{\pgfqpoint{6.973541in}{3.673567in}}%
\pgfpathlineto{\pgfqpoint{6.982568in}{3.052179in}}%
\pgfpathlineto{\pgfqpoint{6.991595in}{2.362050in}}%
\pgfpathlineto{\pgfqpoint{7.000622in}{2.110560in}}%
\pgfpathlineto{\pgfqpoint{7.009650in}{2.130641in}}%
\pgfpathlineto{\pgfqpoint{7.018677in}{2.152879in}}%
\pgfpathlineto{\pgfqpoint{7.027704in}{2.310109in}}%
\pgfpathlineto{\pgfqpoint{7.036731in}{2.497410in}}%
\pgfpathlineto{\pgfqpoint{7.045758in}{2.828939in}}%
\pgfpathlineto{\pgfqpoint{7.054786in}{3.110153in}}%
\pgfpathlineto{\pgfqpoint{7.063813in}{3.840060in}}%
\pgfpathlineto{\pgfqpoint{7.072840in}{3.825128in}}%
\pgfpathlineto{\pgfqpoint{7.081867in}{3.154303in}}%
\pgfpathlineto{\pgfqpoint{7.090895in}{2.915988in}}%
\pgfpathlineto{\pgfqpoint{7.099922in}{2.687339in}}%
\pgfpathlineto{\pgfqpoint{7.108949in}{2.502575in}}%
\pgfpathlineto{\pgfqpoint{7.127003in}{2.344319in}}%
\pgfpathlineto{\pgfqpoint{7.136031in}{2.346872in}}%
\pgfpathlineto{\pgfqpoint{7.145058in}{2.391177in}}%
\pgfpathlineto{\pgfqpoint{7.154085in}{2.445847in}}%
\pgfpathlineto{\pgfqpoint{7.163112in}{2.528691in}}%
\pgfpathlineto{\pgfqpoint{7.172139in}{2.580902in}}%
\pgfpathlineto{\pgfqpoint{7.181167in}{2.729533in}}%
\pgfpathlineto{\pgfqpoint{7.190194in}{2.766942in}}%
\pgfpathlineto{\pgfqpoint{7.199221in}{2.659481in}}%
\pgfpathlineto{\pgfqpoint{7.208248in}{2.651040in}}%
\pgfpathlineto{\pgfqpoint{7.217275in}{2.649008in}}%
\pgfpathlineto{\pgfqpoint{7.226303in}{2.679252in}}%
\pgfpathlineto{\pgfqpoint{7.235330in}{2.671144in}}%
\pgfpathlineto{\pgfqpoint{7.244357in}{2.688467in}}%
\pgfpathlineto{\pgfqpoint{7.253384in}{2.658686in}}%
\pgfpathlineto{\pgfqpoint{7.262412in}{2.713581in}}%
\pgfpathlineto{\pgfqpoint{7.271439in}{2.737444in}}%
\pgfpathlineto{\pgfqpoint{7.280466in}{2.794954in}}%
\pgfpathlineto{\pgfqpoint{7.289493in}{2.748971in}}%
\pgfpathlineto{\pgfqpoint{7.298520in}{2.613583in}}%
\pgfpathlineto{\pgfqpoint{7.316575in}{2.427229in}}%
\pgfpathlineto{\pgfqpoint{7.325602in}{2.386012in}}%
\pgfpathlineto{\pgfqpoint{7.334629in}{2.335912in}}%
\pgfpathlineto{\pgfqpoint{7.343656in}{2.319858in}}%
\pgfpathlineto{\pgfqpoint{7.352684in}{2.298504in}}%
\pgfpathlineto{\pgfqpoint{7.361711in}{2.285689in}}%
\pgfpathlineto{\pgfqpoint{7.379765in}{2.212151in}}%
\pgfpathlineto{\pgfqpoint{7.388792in}{2.181566in}}%
\pgfpathlineto{\pgfqpoint{7.397820in}{2.158632in}}%
\pgfpathlineto{\pgfqpoint{7.406847in}{2.193301in}}%
\pgfpathlineto{\pgfqpoint{7.424901in}{2.297365in}}%
\pgfpathlineto{\pgfqpoint{7.433928in}{2.344457in}}%
\pgfpathlineto{\pgfqpoint{7.442956in}{2.353294in}}%
\pgfpathlineto{\pgfqpoint{7.451983in}{2.307721in}}%
\pgfpathlineto{\pgfqpoint{7.461010in}{2.277315in}}%
\pgfpathlineto{\pgfqpoint{7.470037in}{2.269487in}}%
\pgfpathlineto{\pgfqpoint{7.479065in}{2.251607in}}%
\pgfpathlineto{\pgfqpoint{7.488092in}{2.229103in}}%
\pgfpathlineto{\pgfqpoint{7.497119in}{2.211596in}}%
\pgfpathlineto{\pgfqpoint{7.506146in}{2.196938in}}%
\pgfpathlineto{\pgfqpoint{7.515173in}{2.175386in}}%
\pgfpathlineto{\pgfqpoint{7.524201in}{2.177511in}}%
\pgfpathlineto{\pgfqpoint{7.533228in}{2.157491in}}%
\pgfpathlineto{\pgfqpoint{7.542255in}{2.186990in}}%
\pgfpathlineto{\pgfqpoint{7.551282in}{2.161902in}}%
\pgfpathlineto{\pgfqpoint{7.560309in}{2.061923in}}%
\pgfpathlineto{\pgfqpoint{7.569337in}{1.979762in}}%
\pgfpathlineto{\pgfqpoint{7.578364in}{1.877685in}}%
\pgfpathlineto{\pgfqpoint{7.587391in}{1.771799in}}%
\pgfpathlineto{\pgfqpoint{7.596418in}{1.840639in}}%
\pgfpathlineto{\pgfqpoint{7.605445in}{1.886200in}}%
\pgfpathlineto{\pgfqpoint{7.614473in}{1.924389in}}%
\pgfpathlineto{\pgfqpoint{7.623500in}{1.960512in}}%
\pgfpathlineto{\pgfqpoint{7.632527in}{1.969503in}}%
\pgfpathlineto{\pgfqpoint{7.641554in}{1.983533in}}%
\pgfpathlineto{\pgfqpoint{7.650581in}{2.005184in}}%
\pgfpathlineto{\pgfqpoint{7.659609in}{1.999390in}}%
\pgfpathlineto{\pgfqpoint{7.668636in}{2.013490in}}%
\pgfpathlineto{\pgfqpoint{7.677663in}{2.050340in}}%
\pgfpathlineto{\pgfqpoint{7.686690in}{2.068295in}}%
\pgfpathlineto{\pgfqpoint{7.695718in}{2.074118in}}%
\pgfpathlineto{\pgfqpoint{7.704745in}{2.078575in}}%
\pgfpathlineto{\pgfqpoint{7.713772in}{2.069291in}}%
\pgfpathlineto{\pgfqpoint{7.722799in}{2.032816in}}%
\pgfpathlineto{\pgfqpoint{7.731826in}{2.021458in}}%
\pgfpathlineto{\pgfqpoint{7.740854in}{1.998084in}}%
\pgfpathlineto{\pgfqpoint{7.749881in}{1.992616in}}%
\pgfpathlineto{\pgfqpoint{7.758908in}{1.985046in}}%
\pgfpathlineto{\pgfqpoint{7.767935in}{1.940970in}}%
\pgfpathlineto{\pgfqpoint{7.776962in}{1.918135in}}%
\pgfpathlineto{\pgfqpoint{7.785990in}{1.903283in}}%
\pgfpathlineto{\pgfqpoint{7.795017in}{1.865639in}}%
\pgfpathlineto{\pgfqpoint{7.804044in}{1.843936in}}%
\pgfpathlineto{\pgfqpoint{7.813071in}{1.843090in}}%
\pgfpathlineto{\pgfqpoint{7.822098in}{1.796318in}}%
\pgfpathlineto{\pgfqpoint{7.831126in}{1.877963in}}%
\pgfpathlineto{\pgfqpoint{7.840153in}{1.995585in}}%
\pgfpathlineto{\pgfqpoint{7.849180in}{2.241421in}}%
\pgfpathlineto{\pgfqpoint{7.858207in}{2.273908in}}%
\pgfpathlineto{\pgfqpoint{7.867235in}{2.118770in}}%
\pgfpathlineto{\pgfqpoint{7.876262in}{2.077199in}}%
\pgfpathlineto{\pgfqpoint{7.885289in}{2.045020in}}%
\pgfpathlineto{\pgfqpoint{7.894316in}{2.050989in}}%
\pgfpathlineto{\pgfqpoint{7.903343in}{2.049238in}}%
\pgfpathlineto{\pgfqpoint{7.912371in}{2.058596in}}%
\pgfpathlineto{\pgfqpoint{7.921398in}{2.059373in}}%
\pgfpathlineto{\pgfqpoint{7.930425in}{2.049975in}}%
\pgfpathlineto{\pgfqpoint{7.939452in}{2.034799in}}%
\pgfpathlineto{\pgfqpoint{7.948479in}{2.031105in}}%
\pgfpathlineto{\pgfqpoint{7.957507in}{2.022370in}}%
\pgfpathlineto{\pgfqpoint{7.966534in}{2.027353in}}%
\pgfpathlineto{\pgfqpoint{7.975561in}{2.028124in}}%
\pgfpathlineto{\pgfqpoint{7.984588in}{2.033915in}}%
\pgfpathlineto{\pgfqpoint{7.993615in}{2.042433in}}%
\pgfpathlineto{\pgfqpoint{8.002643in}{2.064550in}}%
\pgfpathlineto{\pgfqpoint{8.011670in}{2.085264in}}%
\pgfpathlineto{\pgfqpoint{8.020697in}{2.100244in}}%
\pgfpathlineto{\pgfqpoint{8.029724in}{2.101995in}}%
\pgfpathlineto{\pgfqpoint{8.038751in}{2.109610in}}%
\pgfpathlineto{\pgfqpoint{8.047779in}{2.106550in}}%
\pgfpathlineto{\pgfqpoint{8.056806in}{2.116212in}}%
\pgfpathlineto{\pgfqpoint{8.065833in}{2.124893in}}%
\pgfpathlineto{\pgfqpoint{8.074860in}{2.126108in}}%
\pgfpathlineto{\pgfqpoint{8.083888in}{2.119941in}}%
\pgfpathlineto{\pgfqpoint{8.092915in}{2.120995in}}%
\pgfpathlineto{\pgfqpoint{8.101942in}{2.113272in}}%
\pgfpathlineto{\pgfqpoint{8.110969in}{2.112573in}}%
\pgfpathlineto{\pgfqpoint{8.119996in}{2.108237in}}%
\pgfpathlineto{\pgfqpoint{8.129024in}{2.106780in}}%
\pgfpathlineto{\pgfqpoint{8.138051in}{2.101633in}}%
\pgfpathlineto{\pgfqpoint{8.147078in}{2.099007in}}%
\pgfpathlineto{\pgfqpoint{8.156105in}{2.114331in}}%
\pgfpathlineto{\pgfqpoint{8.165132in}{2.116932in}}%
\pgfpathlineto{\pgfqpoint{8.174160in}{2.116510in}}%
\pgfpathlineto{\pgfqpoint{8.183187in}{2.119053in}}%
\pgfpathlineto{\pgfqpoint{8.192214in}{2.115965in}}%
\pgfpathlineto{\pgfqpoint{8.201241in}{2.127459in}}%
\pgfpathlineto{\pgfqpoint{8.210268in}{2.120887in}}%
\pgfpathlineto{\pgfqpoint{8.219296in}{2.131519in}}%
\pgfpathlineto{\pgfqpoint{8.228323in}{2.139623in}}%
\pgfpathlineto{\pgfqpoint{8.237350in}{2.155448in}}%
\pgfpathlineto{\pgfqpoint{8.246377in}{2.160472in}}%
\pgfpathlineto{\pgfqpoint{8.255404in}{2.158318in}}%
\pgfpathlineto{\pgfqpoint{8.264432in}{2.164232in}}%
\pgfpathlineto{\pgfqpoint{8.273459in}{2.149163in}}%
\pgfpathlineto{\pgfqpoint{8.282486in}{2.159116in}}%
\pgfpathlineto{\pgfqpoint{8.300541in}{2.136509in}}%
\pgfpathlineto{\pgfqpoint{8.309568in}{2.111703in}}%
\pgfpathlineto{\pgfqpoint{8.318595in}{2.100237in}}%
\pgfpathlineto{\pgfqpoint{8.327622in}{2.089434in}}%
\pgfpathlineto{\pgfqpoint{8.336649in}{2.048928in}}%
\pgfpathlineto{\pgfqpoint{8.345677in}{2.033128in}}%
\pgfpathlineto{\pgfqpoint{8.354704in}{2.027918in}}%
\pgfpathlineto{\pgfqpoint{8.363731in}{1.987850in}}%
\pgfpathlineto{\pgfqpoint{8.372758in}{1.972364in}}%
\pgfpathlineto{\pgfqpoint{8.381785in}{1.967880in}}%
\pgfpathlineto{\pgfqpoint{8.390813in}{1.912488in}}%
\pgfpathlineto{\pgfqpoint{8.399840in}{1.844286in}}%
\pgfpathlineto{\pgfqpoint{8.408867in}{1.816297in}}%
\pgfpathlineto{\pgfqpoint{8.417894in}{1.785776in}}%
\pgfpathlineto{\pgfqpoint{8.426921in}{1.763899in}}%
\pgfpathlineto{\pgfqpoint{8.435949in}{1.691004in}}%
\pgfpathlineto{\pgfqpoint{8.444976in}{1.640018in}}%
\pgfpathlineto{\pgfqpoint{8.454003in}{1.528444in}}%
\pgfpathlineto{\pgfqpoint{8.463030in}{1.511324in}}%
\pgfpathlineto{\pgfqpoint{8.472058in}{1.590187in}}%
\pgfpathlineto{\pgfqpoint{8.481085in}{1.614540in}}%
\pgfpathlineto{\pgfqpoint{8.490112in}{1.666792in}}%
\pgfpathlineto{\pgfqpoint{8.499139in}{1.714137in}}%
\pgfpathlineto{\pgfqpoint{8.508166in}{1.715306in}}%
\pgfpathlineto{\pgfqpoint{8.517194in}{1.734610in}}%
\pgfpathlineto{\pgfqpoint{8.526221in}{1.762930in}}%
\pgfpathlineto{\pgfqpoint{8.535248in}{1.742256in}}%
\pgfpathlineto{\pgfqpoint{8.544275in}{1.725168in}}%
\pgfpathlineto{\pgfqpoint{8.553302in}{1.737597in}}%
\pgfpathlineto{\pgfqpoint{8.562330in}{1.781614in}}%
\pgfpathlineto{\pgfqpoint{8.571357in}{1.831468in}}%
\pgfpathlineto{\pgfqpoint{8.580384in}{1.870533in}}%
\pgfpathlineto{\pgfqpoint{8.598438in}{1.931767in}}%
\pgfpathlineto{\pgfqpoint{8.607466in}{1.955167in}}%
\pgfpathlineto{\pgfqpoint{8.616493in}{1.981742in}}%
\pgfpathlineto{\pgfqpoint{8.625520in}{2.018983in}}%
\pgfpathlineto{\pgfqpoint{8.634547in}{2.029237in}}%
\pgfpathlineto{\pgfqpoint{8.643574in}{2.051707in}}%
\pgfpathlineto{\pgfqpoint{8.652602in}{2.062999in}}%
\pgfpathlineto{\pgfqpoint{8.661629in}{2.084401in}}%
\pgfpathlineto{\pgfqpoint{8.679683in}{2.116465in}}%
\pgfpathlineto{\pgfqpoint{8.688711in}{2.134352in}}%
\pgfpathlineto{\pgfqpoint{8.697738in}{2.138281in}}%
\pgfpathlineto{\pgfqpoint{8.706765in}{2.134100in}}%
\pgfpathlineto{\pgfqpoint{8.715792in}{2.127052in}}%
\pgfpathlineto{\pgfqpoint{8.724819in}{2.129291in}}%
\pgfpathlineto{\pgfqpoint{8.733847in}{2.128976in}}%
\pgfpathlineto{\pgfqpoint{8.742874in}{2.126137in}}%
\pgfpathlineto{\pgfqpoint{8.751901in}{2.126578in}}%
\pgfpathlineto{\pgfqpoint{8.760928in}{2.133381in}}%
\pgfpathlineto{\pgfqpoint{8.769955in}{2.131119in}}%
\pgfpathlineto{\pgfqpoint{8.778983in}{2.134472in}}%
\pgfpathlineto{\pgfqpoint{8.788010in}{2.133108in}}%
\pgfpathlineto{\pgfqpoint{8.797037in}{2.147875in}}%
\pgfpathlineto{\pgfqpoint{8.806064in}{2.153818in}}%
\pgfpathlineto{\pgfqpoint{8.815091in}{2.154378in}}%
\pgfpathlineto{\pgfqpoint{8.824119in}{2.120904in}}%
\pgfpathlineto{\pgfqpoint{8.833146in}{2.091365in}}%
\pgfpathlineto{\pgfqpoint{8.842173in}{2.048296in}}%
\pgfpathlineto{\pgfqpoint{8.851200in}{1.990547in}}%
\pgfpathlineto{\pgfqpoint{8.860228in}{1.852993in}}%
\pgfpathlineto{\pgfqpoint{8.869255in}{1.861331in}}%
\pgfpathlineto{\pgfqpoint{8.878282in}{1.986389in}}%
\pgfpathlineto{\pgfqpoint{8.887309in}{2.039741in}}%
\pgfpathlineto{\pgfqpoint{8.896336in}{2.077993in}}%
\pgfpathlineto{\pgfqpoint{8.905364in}{2.109971in}}%
\pgfpathlineto{\pgfqpoint{8.914391in}{2.133328in}}%
\pgfpathlineto{\pgfqpoint{8.923418in}{2.149598in}}%
\pgfpathlineto{\pgfqpoint{8.932445in}{2.160695in}}%
\pgfpathlineto{\pgfqpoint{8.941472in}{2.167300in}}%
\pgfpathlineto{\pgfqpoint{8.950500in}{2.182376in}}%
\pgfpathlineto{\pgfqpoint{8.959527in}{2.200787in}}%
\pgfpathlineto{\pgfqpoint{8.968554in}{2.217220in}}%
\pgfpathlineto{\pgfqpoint{8.977581in}{2.220764in}}%
\pgfpathlineto{\pgfqpoint{8.986608in}{2.227518in}}%
\pgfpathlineto{\pgfqpoint{8.995636in}{2.232934in}}%
\pgfpathlineto{\pgfqpoint{9.004663in}{2.246808in}}%
\pgfpathlineto{\pgfqpoint{9.013690in}{2.253000in}}%
\pgfpathlineto{\pgfqpoint{9.022717in}{2.257455in}}%
\pgfpathlineto{\pgfqpoint{9.031744in}{2.272687in}}%
\pgfpathlineto{\pgfqpoint{9.040772in}{2.284781in}}%
\pgfpathlineto{\pgfqpoint{9.049799in}{2.289548in}}%
\pgfpathlineto{\pgfqpoint{9.058826in}{2.301664in}}%
\pgfpathlineto{\pgfqpoint{9.067853in}{2.341530in}}%
\pgfpathlineto{\pgfqpoint{9.076881in}{2.359516in}}%
\pgfpathlineto{\pgfqpoint{9.085908in}{2.370997in}}%
\pgfpathlineto{\pgfqpoint{9.094935in}{2.340476in}}%
\pgfpathlineto{\pgfqpoint{9.103962in}{2.288833in}}%
\pgfpathlineto{\pgfqpoint{9.112989in}{2.231537in}}%
\pgfpathlineto{\pgfqpoint{9.122017in}{2.201097in}}%
\pgfpathlineto{\pgfqpoint{9.131044in}{2.167505in}}%
\pgfpathlineto{\pgfqpoint{9.140071in}{2.138359in}}%
\pgfpathlineto{\pgfqpoint{9.149098in}{2.112741in}}%
\pgfpathlineto{\pgfqpoint{9.158125in}{2.082286in}}%
\pgfpathlineto{\pgfqpoint{9.167153in}{2.046467in}}%
\pgfpathlineto{\pgfqpoint{9.176180in}{2.026561in}}%
\pgfpathlineto{\pgfqpoint{9.185207in}{1.981791in}}%
\pgfpathlineto{\pgfqpoint{9.194234in}{1.961226in}}%
\pgfpathlineto{\pgfqpoint{9.203261in}{1.960168in}}%
\pgfpathlineto{\pgfqpoint{9.212289in}{1.962815in}}%
\pgfpathlineto{\pgfqpoint{9.221316in}{1.944077in}}%
\pgfpathlineto{\pgfqpoint{9.230343in}{1.934461in}}%
\pgfpathlineto{\pgfqpoint{9.239370in}{1.909441in}}%
\pgfpathlineto{\pgfqpoint{9.248397in}{1.874593in}}%
\pgfpathlineto{\pgfqpoint{9.257425in}{1.841902in}}%
\pgfpathlineto{\pgfqpoint{9.266452in}{1.711082in}}%
\pgfpathlineto{\pgfqpoint{9.275479in}{1.788678in}}%
\pgfpathlineto{\pgfqpoint{9.284506in}{1.855238in}}%
\pgfpathlineto{\pgfqpoint{9.293534in}{1.890893in}}%
\pgfpathlineto{\pgfqpoint{9.302561in}{1.912010in}}%
\pgfpathlineto{\pgfqpoint{9.311588in}{1.903733in}}%
\pgfpathlineto{\pgfqpoint{9.320615in}{1.909679in}}%
\pgfpathlineto{\pgfqpoint{9.329642in}{1.913579in}}%
\pgfpathlineto{\pgfqpoint{9.338670in}{1.903573in}}%
\pgfpathlineto{\pgfqpoint{9.347697in}{1.919321in}}%
\pgfpathlineto{\pgfqpoint{9.356724in}{1.922653in}}%
\pgfpathlineto{\pgfqpoint{9.365751in}{1.927402in}}%
\pgfpathlineto{\pgfqpoint{9.374778in}{1.919298in}}%
\pgfpathlineto{\pgfqpoint{9.383806in}{1.908686in}}%
\pgfpathlineto{\pgfqpoint{9.392833in}{1.895388in}}%
\pgfpathlineto{\pgfqpoint{9.401860in}{1.883317in}}%
\pgfpathlineto{\pgfqpoint{9.410887in}{1.857598in}}%
\pgfpathlineto{\pgfqpoint{9.419914in}{1.846651in}}%
\pgfpathlineto{\pgfqpoint{9.428942in}{1.813080in}}%
\pgfpathlineto{\pgfqpoint{9.437969in}{1.786445in}}%
\pgfpathlineto{\pgfqpoint{9.446996in}{1.709102in}}%
\pgfpathlineto{\pgfqpoint{9.456023in}{1.640878in}}%
\pgfpathlineto{\pgfqpoint{9.465051in}{1.707362in}}%
\pgfpathlineto{\pgfqpoint{9.474078in}{1.770281in}}%
\pgfpathlineto{\pgfqpoint{9.492132in}{1.842312in}}%
\pgfpathlineto{\pgfqpoint{9.501159in}{1.856378in}}%
\pgfpathlineto{\pgfqpoint{9.510187in}{1.871862in}}%
\pgfpathlineto{\pgfqpoint{9.519214in}{1.905590in}}%
\pgfpathlineto{\pgfqpoint{9.528241in}{1.934248in}}%
\pgfpathlineto{\pgfqpoint{9.537268in}{1.885705in}}%
\pgfpathlineto{\pgfqpoint{9.546295in}{1.812578in}}%
\pgfpathlineto{\pgfqpoint{9.555323in}{1.547714in}}%
\pgfpathlineto{\pgfqpoint{9.564350in}{1.588427in}}%
\pgfpathlineto{\pgfqpoint{9.573377in}{1.926767in}}%
\pgfpathlineto{\pgfqpoint{9.582404in}{2.083077in}}%
\pgfpathlineto{\pgfqpoint{9.591431in}{2.214963in}}%
\pgfpathlineto{\pgfqpoint{9.600459in}{2.409235in}}%
\pgfpathlineto{\pgfqpoint{9.609486in}{2.586695in}}%
\pgfpathlineto{\pgfqpoint{9.618513in}{2.421841in}}%
\pgfpathlineto{\pgfqpoint{9.627540in}{2.276836in}}%
\pgfpathlineto{\pgfqpoint{9.636567in}{2.247704in}}%
\pgfpathlineto{\pgfqpoint{9.645595in}{2.239405in}}%
\pgfpathlineto{\pgfqpoint{9.654622in}{2.225367in}}%
\pgfpathlineto{\pgfqpoint{9.663649in}{2.200005in}}%
\pgfpathlineto{\pgfqpoint{9.672676in}{2.196772in}}%
\pgfpathlineto{\pgfqpoint{9.681704in}{2.189566in}}%
\pgfpathlineto{\pgfqpoint{9.690731in}{2.186505in}}%
\pgfpathlineto{\pgfqpoint{9.699758in}{2.174303in}}%
\pgfpathlineto{\pgfqpoint{9.708785in}{2.146334in}}%
\pgfpathlineto{\pgfqpoint{9.717812in}{2.149519in}}%
\pgfpathlineto{\pgfqpoint{9.726840in}{2.139219in}}%
\pgfpathlineto{\pgfqpoint{9.735867in}{2.151010in}}%
\pgfpathlineto{\pgfqpoint{9.744894in}{2.167480in}}%
\pgfpathlineto{\pgfqpoint{9.753921in}{2.190206in}}%
\pgfpathlineto{\pgfqpoint{9.762948in}{2.220149in}}%
\pgfpathlineto{\pgfqpoint{9.771976in}{2.245516in}}%
\pgfpathlineto{\pgfqpoint{9.781003in}{2.263048in}}%
\pgfpathlineto{\pgfqpoint{9.790030in}{2.284813in}}%
\pgfpathlineto{\pgfqpoint{9.808084in}{2.331338in}}%
\pgfpathlineto{\pgfqpoint{9.817112in}{2.353321in}}%
\pgfpathlineto{\pgfqpoint{9.826139in}{2.364462in}}%
\pgfpathlineto{\pgfqpoint{9.835166in}{2.374993in}}%
\pgfpathlineto{\pgfqpoint{9.844193in}{2.391698in}}%
\pgfpathlineto{\pgfqpoint{9.853220in}{2.429529in}}%
\pgfpathlineto{\pgfqpoint{9.862248in}{2.459627in}}%
\pgfpathlineto{\pgfqpoint{9.871275in}{2.479208in}}%
\pgfpathlineto{\pgfqpoint{9.880302in}{2.504620in}}%
\pgfpathlineto{\pgfqpoint{9.889329in}{2.515972in}}%
\pgfpathlineto{\pgfqpoint{9.898357in}{2.529320in}}%
\pgfpathlineto{\pgfqpoint{9.907384in}{2.540788in}}%
\pgfpathlineto{\pgfqpoint{9.916411in}{2.554910in}}%
\pgfpathlineto{\pgfqpoint{9.925438in}{2.577279in}}%
\pgfpathlineto{\pgfqpoint{9.934465in}{2.579450in}}%
\pgfpathlineto{\pgfqpoint{9.943493in}{2.607868in}}%
\pgfpathlineto{\pgfqpoint{9.952520in}{2.596139in}}%
\pgfpathlineto{\pgfqpoint{9.961547in}{2.565537in}}%
\pgfpathlineto{\pgfqpoint{9.970574in}{2.570104in}}%
\pgfpathlineto{\pgfqpoint{9.979601in}{2.567245in}}%
\pgfpathlineto{\pgfqpoint{9.988629in}{2.569835in}}%
\pgfpathlineto{\pgfqpoint{9.997656in}{2.588088in}}%
\pgfpathlineto{\pgfqpoint{10.006683in}{2.588380in}}%
\pgfpathlineto{\pgfqpoint{10.015710in}{2.608469in}}%
\pgfpathlineto{\pgfqpoint{10.024737in}{2.618884in}}%
\pgfpathlineto{\pgfqpoint{10.033765in}{2.615892in}}%
\pgfpathlineto{\pgfqpoint{10.042792in}{2.596853in}}%
\pgfpathlineto{\pgfqpoint{10.051819in}{2.589633in}}%
\pgfpathlineto{\pgfqpoint{10.060846in}{2.564960in}}%
\pgfpathlineto{\pgfqpoint{10.069874in}{2.468177in}}%
\pgfpathlineto{\pgfqpoint{10.078901in}{2.293119in}}%
\pgfpathlineto{\pgfqpoint{10.087928in}{2.291162in}}%
\pgfpathlineto{\pgfqpoint{10.096955in}{2.490995in}}%
\pgfpathlineto{\pgfqpoint{10.105982in}{2.571932in}}%
\pgfpathlineto{\pgfqpoint{10.115010in}{2.636517in}}%
\pgfpathlineto{\pgfqpoint{10.124037in}{2.689123in}}%
\pgfpathlineto{\pgfqpoint{10.133064in}{2.701305in}}%
\pgfpathlineto{\pgfqpoint{10.142091in}{2.728099in}}%
\pgfpathlineto{\pgfqpoint{10.151118in}{2.735067in}}%
\pgfpathlineto{\pgfqpoint{10.160146in}{2.717352in}}%
\pgfpathlineto{\pgfqpoint{10.169173in}{2.658796in}}%
\pgfpathlineto{\pgfqpoint{10.178200in}{2.565823in}}%
\pgfpathlineto{\pgfqpoint{10.187227in}{2.450576in}}%
\pgfpathlineto{\pgfqpoint{10.196254in}{2.322426in}}%
\pgfpathlineto{\pgfqpoint{10.205282in}{2.186907in}}%
\pgfpathlineto{\pgfqpoint{10.214309in}{2.292509in}}%
\pgfpathlineto{\pgfqpoint{10.223336in}{2.409967in}}%
\pgfpathlineto{\pgfqpoint{10.232363in}{2.474764in}}%
\pgfpathlineto{\pgfqpoint{10.241390in}{2.572585in}}%
\pgfpathlineto{\pgfqpoint{10.250418in}{2.656633in}}%
\pgfpathlineto{\pgfqpoint{10.259445in}{2.615599in}}%
\pgfpathlineto{\pgfqpoint{10.268472in}{2.562429in}}%
\pgfpathlineto{\pgfqpoint{10.277499in}{2.542561in}}%
\pgfpathlineto{\pgfqpoint{10.286527in}{2.527088in}}%
\pgfpathlineto{\pgfqpoint{10.295554in}{2.508367in}}%
\pgfpathlineto{\pgfqpoint{10.304581in}{2.506848in}}%
\pgfpathlineto{\pgfqpoint{10.313608in}{2.488763in}}%
\pgfpathlineto{\pgfqpoint{10.322635in}{2.486738in}}%
\pgfpathlineto{\pgfqpoint{10.331663in}{2.479243in}}%
\pgfpathlineto{\pgfqpoint{10.340690in}{2.478275in}}%
\pgfpathlineto{\pgfqpoint{10.358744in}{2.465331in}}%
\pgfpathlineto{\pgfqpoint{10.367771in}{2.472461in}}%
\pgfpathlineto{\pgfqpoint{10.376799in}{2.473019in}}%
\pgfpathlineto{\pgfqpoint{10.385826in}{2.468633in}}%
\pgfpathlineto{\pgfqpoint{10.394853in}{2.457921in}}%
\pgfpathlineto{\pgfqpoint{10.403880in}{2.460671in}}%
\pgfpathlineto{\pgfqpoint{10.412907in}{2.460228in}}%
\pgfpathlineto{\pgfqpoint{10.421935in}{2.465544in}}%
\pgfpathlineto{\pgfqpoint{10.430962in}{2.460266in}}%
\pgfpathlineto{\pgfqpoint{10.439989in}{2.452340in}}%
\pgfpathlineto{\pgfqpoint{10.449016in}{2.440826in}}%
\pgfpathlineto{\pgfqpoint{10.458043in}{2.444963in}}%
\pgfpathlineto{\pgfqpoint{10.467071in}{2.449863in}}%
\pgfpathlineto{\pgfqpoint{10.476098in}{2.450616in}}%
\pgfpathlineto{\pgfqpoint{10.485125in}{2.467229in}}%
\pgfpathlineto{\pgfqpoint{10.503180in}{2.479057in}}%
\pgfpathlineto{\pgfqpoint{10.512207in}{2.497930in}}%
\pgfpathlineto{\pgfqpoint{10.521234in}{2.524156in}}%
\pgfpathlineto{\pgfqpoint{10.530261in}{2.555130in}}%
\pgfpathlineto{\pgfqpoint{10.539288in}{2.571563in}}%
\pgfpathlineto{\pgfqpoint{10.548316in}{2.598650in}}%
\pgfpathlineto{\pgfqpoint{10.557343in}{2.609023in}}%
\pgfpathlineto{\pgfqpoint{10.566370in}{2.599903in}}%
\pgfpathlineto{\pgfqpoint{10.575397in}{2.584531in}}%
\pgfpathlineto{\pgfqpoint{10.584424in}{2.575717in}}%
\pgfpathlineto{\pgfqpoint{10.593452in}{2.567588in}}%
\pgfpathlineto{\pgfqpoint{10.611506in}{2.598216in}}%
\pgfpathlineto{\pgfqpoint{10.620533in}{2.622051in}}%
\pgfpathlineto{\pgfqpoint{10.629560in}{2.629745in}}%
\pgfpathlineto{\pgfqpoint{10.638588in}{2.682517in}}%
\pgfpathlineto{\pgfqpoint{10.647615in}{2.703072in}}%
\pgfpathlineto{\pgfqpoint{10.656642in}{2.811782in}}%
\pgfpathlineto{\pgfqpoint{10.665669in}{2.903058in}}%
\pgfpathlineto{\pgfqpoint{10.674697in}{2.669178in}}%
\pgfpathlineto{\pgfqpoint{10.683724in}{2.572941in}}%
\pgfpathlineto{\pgfqpoint{10.692751in}{2.522602in}}%
\pgfpathlineto{\pgfqpoint{10.701778in}{2.494537in}}%
\pgfpathlineto{\pgfqpoint{10.710805in}{2.476092in}}%
\pgfpathlineto{\pgfqpoint{10.719833in}{2.462643in}}%
\pgfpathlineto{\pgfqpoint{10.728860in}{2.436833in}}%
\pgfpathlineto{\pgfqpoint{10.737887in}{2.430806in}}%
\pgfpathlineto{\pgfqpoint{10.746914in}{2.430992in}}%
\pgfpathlineto{\pgfqpoint{10.755941in}{2.430351in}}%
\pgfpathlineto{\pgfqpoint{10.764969in}{2.436675in}}%
\pgfpathlineto{\pgfqpoint{10.773996in}{2.445996in}}%
\pgfpathlineto{\pgfqpoint{10.783023in}{2.448792in}}%
\pgfpathlineto{\pgfqpoint{10.792050in}{2.452455in}}%
\pgfpathlineto{\pgfqpoint{10.801077in}{2.474184in}}%
\pgfpathlineto{\pgfqpoint{10.810105in}{2.490983in}}%
\pgfpathlineto{\pgfqpoint{10.819132in}{2.515178in}}%
\pgfpathlineto{\pgfqpoint{10.828159in}{2.551015in}}%
\pgfpathlineto{\pgfqpoint{10.837186in}{2.618744in}}%
\pgfpathlineto{\pgfqpoint{10.846213in}{2.676112in}}%
\pgfpathlineto{\pgfqpoint{10.855241in}{2.757534in}}%
\pgfpathlineto{\pgfqpoint{10.864268in}{2.847743in}}%
\pgfpathlineto{\pgfqpoint{10.873295in}{2.712106in}}%
\pgfpathlineto{\pgfqpoint{10.882322in}{2.594650in}}%
\pgfpathlineto{\pgfqpoint{10.891350in}{2.516041in}}%
\pgfpathlineto{\pgfqpoint{10.909404in}{2.383559in}}%
\pgfpathlineto{\pgfqpoint{10.918431in}{2.331724in}}%
\pgfpathlineto{\pgfqpoint{10.927458in}{2.312838in}}%
\pgfpathlineto{\pgfqpoint{10.936486in}{2.302551in}}%
\pgfpathlineto{\pgfqpoint{10.945513in}{2.293040in}}%
\pgfpathlineto{\pgfqpoint{10.954540in}{2.296524in}}%
\pgfpathlineto{\pgfqpoint{10.963567in}{2.309076in}}%
\pgfpathlineto{\pgfqpoint{10.972594in}{2.318313in}}%
\pgfpathlineto{\pgfqpoint{10.981622in}{2.338490in}}%
\pgfpathlineto{\pgfqpoint{10.999676in}{2.388754in}}%
\pgfpathlineto{\pgfqpoint{11.008703in}{2.433525in}}%
\pgfpathlineto{\pgfqpoint{11.017730in}{2.443426in}}%
\pgfpathlineto{\pgfqpoint{11.026758in}{2.351193in}}%
\pgfpathlineto{\pgfqpoint{11.035785in}{2.287462in}}%
\pgfpathlineto{\pgfqpoint{11.044812in}{2.247644in}}%
\pgfpathlineto{\pgfqpoint{11.053839in}{2.224297in}}%
\pgfpathlineto{\pgfqpoint{11.062867in}{2.197987in}}%
\pgfpathlineto{\pgfqpoint{11.071894in}{2.162118in}}%
\pgfpathlineto{\pgfqpoint{11.080921in}{2.122608in}}%
\pgfpathlineto{\pgfqpoint{11.098975in}{2.179396in}}%
\pgfpathlineto{\pgfqpoint{11.108003in}{2.194351in}}%
\pgfpathlineto{\pgfqpoint{11.117030in}{2.207303in}}%
\pgfpathlineto{\pgfqpoint{11.126057in}{2.215868in}}%
\pgfpathlineto{\pgfqpoint{11.135084in}{2.226901in}}%
\pgfpathlineto{\pgfqpoint{11.144111in}{2.229486in}}%
\pgfpathlineto{\pgfqpoint{11.153139in}{2.250902in}}%
\pgfpathlineto{\pgfqpoint{11.162166in}{2.266966in}}%
\pgfpathlineto{\pgfqpoint{11.171193in}{2.293255in}}%
\pgfpathlineto{\pgfqpoint{11.180220in}{2.320996in}}%
\pgfpathlineto{\pgfqpoint{11.189247in}{2.352092in}}%
\pgfpathlineto{\pgfqpoint{11.198275in}{2.350933in}}%
\pgfpathlineto{\pgfqpoint{11.207302in}{2.327562in}}%
\pgfpathlineto{\pgfqpoint{11.216329in}{2.303213in}}%
\pgfpathlineto{\pgfqpoint{11.225356in}{2.271288in}}%
\pgfpathlineto{\pgfqpoint{11.234383in}{2.270078in}}%
\pgfpathlineto{\pgfqpoint{11.243411in}{2.258039in}}%
\pgfpathlineto{\pgfqpoint{11.252438in}{2.254435in}}%
\pgfpathlineto{\pgfqpoint{11.261465in}{2.248576in}}%
\pgfpathlineto{\pgfqpoint{11.270492in}{2.241101in}}%
\pgfpathlineto{\pgfqpoint{11.279520in}{2.236394in}}%
\pgfpathlineto{\pgfqpoint{11.288547in}{2.233569in}}%
\pgfpathlineto{\pgfqpoint{11.297574in}{2.229924in}}%
\pgfpathlineto{\pgfqpoint{11.306601in}{2.221217in}}%
\pgfpathlineto{\pgfqpoint{11.315628in}{2.216683in}}%
\pgfpathlineto{\pgfqpoint{11.324656in}{2.220811in}}%
\pgfpathlineto{\pgfqpoint{11.333683in}{2.219637in}}%
\pgfpathlineto{\pgfqpoint{11.351737in}{2.206310in}}%
\pgfpathlineto{\pgfqpoint{11.360764in}{2.205649in}}%
\pgfpathlineto{\pgfqpoint{11.369792in}{2.206899in}}%
\pgfpathlineto{\pgfqpoint{11.378819in}{2.217265in}}%
\pgfpathlineto{\pgfqpoint{11.387846in}{2.241302in}}%
\pgfpathlineto{\pgfqpoint{11.396873in}{2.264171in}}%
\pgfpathlineto{\pgfqpoint{11.405900in}{2.270360in}}%
\pgfpathlineto{\pgfqpoint{11.414928in}{2.262789in}}%
\pgfpathlineto{\pgfqpoint{11.423955in}{2.222991in}}%
\pgfpathlineto{\pgfqpoint{11.432982in}{2.138730in}}%
\pgfpathlineto{\pgfqpoint{11.442009in}{2.057522in}}%
\pgfpathlineto{\pgfqpoint{11.451036in}{2.123069in}}%
\pgfpathlineto{\pgfqpoint{11.460064in}{2.199115in}}%
\pgfpathlineto{\pgfqpoint{11.469091in}{2.217526in}}%
\pgfpathlineto{\pgfqpoint{11.469091in}{2.217526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.000000in}{0.660000in}}{\pgfqpoint{9.920000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.763399,0.163399,0.292810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.450909in}{1.973292in}}%
\pgfpathlineto{\pgfqpoint{2.459936in}{1.962078in}}%
\pgfpathlineto{\pgfqpoint{2.468964in}{1.962977in}}%
\pgfpathlineto{\pgfqpoint{2.477991in}{1.935995in}}%
\pgfpathlineto{\pgfqpoint{2.487018in}{1.923424in}}%
\pgfpathlineto{\pgfqpoint{2.496045in}{1.916704in}}%
\pgfpathlineto{\pgfqpoint{2.505072in}{1.893477in}}%
\pgfpathlineto{\pgfqpoint{2.514100in}{1.842899in}}%
\pgfpathlineto{\pgfqpoint{2.523127in}{1.773504in}}%
\pgfpathlineto{\pgfqpoint{2.532154in}{1.737971in}}%
\pgfpathlineto{\pgfqpoint{2.541181in}{1.704608in}}%
\pgfpathlineto{\pgfqpoint{2.550208in}{1.693202in}}%
\pgfpathlineto{\pgfqpoint{2.559236in}{1.677075in}}%
\pgfpathlineto{\pgfqpoint{2.568263in}{1.663979in}}%
\pgfpathlineto{\pgfqpoint{2.577290in}{1.641471in}}%
\pgfpathlineto{\pgfqpoint{2.586317in}{1.588891in}}%
\pgfpathlineto{\pgfqpoint{2.595344in}{1.504423in}}%
\pgfpathlineto{\pgfqpoint{2.604372in}{1.437475in}}%
\pgfpathlineto{\pgfqpoint{2.613399in}{1.406707in}}%
\pgfpathlineto{\pgfqpoint{2.622426in}{1.446588in}}%
\pgfpathlineto{\pgfqpoint{2.631453in}{1.458880in}}%
\pgfpathlineto{\pgfqpoint{2.640480in}{1.499077in}}%
\pgfpathlineto{\pgfqpoint{2.649508in}{1.542798in}}%
\pgfpathlineto{\pgfqpoint{2.658535in}{1.584768in}}%
\pgfpathlineto{\pgfqpoint{2.667562in}{1.648377in}}%
\pgfpathlineto{\pgfqpoint{2.676589in}{1.681004in}}%
\pgfpathlineto{\pgfqpoint{2.685617in}{1.768366in}}%
\pgfpathlineto{\pgfqpoint{2.694644in}{1.823929in}}%
\pgfpathlineto{\pgfqpoint{2.703671in}{1.899861in}}%
\pgfpathlineto{\pgfqpoint{2.712698in}{1.950451in}}%
\pgfpathlineto{\pgfqpoint{2.730753in}{2.076692in}}%
\pgfpathlineto{\pgfqpoint{2.739780in}{2.062835in}}%
\pgfpathlineto{\pgfqpoint{2.748807in}{1.997499in}}%
\pgfpathlineto{\pgfqpoint{2.757834in}{1.936294in}}%
\pgfpathlineto{\pgfqpoint{2.775889in}{1.757128in}}%
\pgfpathlineto{\pgfqpoint{2.784916in}{1.681406in}}%
\pgfpathlineto{\pgfqpoint{2.793943in}{1.608729in}}%
\pgfpathlineto{\pgfqpoint{2.802970in}{1.526483in}}%
\pgfpathlineto{\pgfqpoint{2.811997in}{1.482869in}}%
\pgfpathlineto{\pgfqpoint{2.821025in}{1.502136in}}%
\pgfpathlineto{\pgfqpoint{2.839079in}{1.618115in}}%
\pgfpathlineto{\pgfqpoint{2.848106in}{1.682468in}}%
\pgfpathlineto{\pgfqpoint{2.857133in}{1.731461in}}%
\pgfpathlineto{\pgfqpoint{2.866161in}{1.756296in}}%
\pgfpathlineto{\pgfqpoint{2.875188in}{1.790177in}}%
\pgfpathlineto{\pgfqpoint{2.884215in}{1.791888in}}%
\pgfpathlineto{\pgfqpoint{2.893242in}{1.821018in}}%
\pgfpathlineto{\pgfqpoint{2.902270in}{1.789012in}}%
\pgfpathlineto{\pgfqpoint{2.911297in}{1.771432in}}%
\pgfpathlineto{\pgfqpoint{2.920324in}{1.748541in}}%
\pgfpathlineto{\pgfqpoint{2.929351in}{1.717531in}}%
\pgfpathlineto{\pgfqpoint{2.938378in}{1.727228in}}%
\pgfpathlineto{\pgfqpoint{2.947406in}{1.713273in}}%
\pgfpathlineto{\pgfqpoint{2.956433in}{1.667224in}}%
\pgfpathlineto{\pgfqpoint{2.965460in}{1.649836in}}%
\pgfpathlineto{\pgfqpoint{2.974487in}{1.643953in}}%
\pgfpathlineto{\pgfqpoint{2.983514in}{1.661527in}}%
\pgfpathlineto{\pgfqpoint{2.992542in}{1.660194in}}%
\pgfpathlineto{\pgfqpoint{3.001569in}{1.689298in}}%
\pgfpathlineto{\pgfqpoint{3.010596in}{1.714482in}}%
\pgfpathlineto{\pgfqpoint{3.019623in}{1.724071in}}%
\pgfpathlineto{\pgfqpoint{3.028650in}{1.732670in}}%
\pgfpathlineto{\pgfqpoint{3.037678in}{1.756933in}}%
\pgfpathlineto{\pgfqpoint{3.046705in}{1.782690in}}%
\pgfpathlineto{\pgfqpoint{3.055732in}{1.805528in}}%
\pgfpathlineto{\pgfqpoint{3.064759in}{1.841352in}}%
\pgfpathlineto{\pgfqpoint{3.073787in}{1.894137in}}%
\pgfpathlineto{\pgfqpoint{3.082814in}{1.899931in}}%
\pgfpathlineto{\pgfqpoint{3.091841in}{1.945978in}}%
\pgfpathlineto{\pgfqpoint{3.100868in}{1.966562in}}%
\pgfpathlineto{\pgfqpoint{3.109895in}{1.983155in}}%
\pgfpathlineto{\pgfqpoint{3.118923in}{1.988691in}}%
\pgfpathlineto{\pgfqpoint{3.127950in}{1.967520in}}%
\pgfpathlineto{\pgfqpoint{3.146004in}{1.926792in}}%
\pgfpathlineto{\pgfqpoint{3.155031in}{1.905494in}}%
\pgfpathlineto{\pgfqpoint{3.164059in}{1.913683in}}%
\pgfpathlineto{\pgfqpoint{3.173086in}{1.890664in}}%
\pgfpathlineto{\pgfqpoint{3.182113in}{1.902575in}}%
\pgfpathlineto{\pgfqpoint{3.191140in}{1.901957in}}%
\pgfpathlineto{\pgfqpoint{3.200167in}{1.918417in}}%
\pgfpathlineto{\pgfqpoint{3.209195in}{1.947396in}}%
\pgfpathlineto{\pgfqpoint{3.218222in}{1.969027in}}%
\pgfpathlineto{\pgfqpoint{3.227249in}{1.992799in}}%
\pgfpathlineto{\pgfqpoint{3.236276in}{2.034080in}}%
\pgfpathlineto{\pgfqpoint{3.245303in}{2.072292in}}%
\pgfpathlineto{\pgfqpoint{3.254331in}{2.096760in}}%
\pgfpathlineto{\pgfqpoint{3.263358in}{2.227867in}}%
\pgfpathlineto{\pgfqpoint{3.272385in}{2.348416in}}%
\pgfpathlineto{\pgfqpoint{3.290440in}{2.070166in}}%
\pgfpathlineto{\pgfqpoint{3.299467in}{2.039470in}}%
\pgfpathlineto{\pgfqpoint{3.308494in}{1.988980in}}%
\pgfpathlineto{\pgfqpoint{3.317521in}{1.962298in}}%
\pgfpathlineto{\pgfqpoint{3.326548in}{1.940572in}}%
\pgfpathlineto{\pgfqpoint{3.335576in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.344603in}{1.870344in}}%
\pgfpathlineto{\pgfqpoint{3.353630in}{1.966081in}}%
\pgfpathlineto{\pgfqpoint{3.362657in}{1.981136in}}%
\pgfpathlineto{\pgfqpoint{3.371684in}{1.988165in}}%
\pgfpathlineto{\pgfqpoint{3.380712in}{1.940989in}}%
\pgfpathlineto{\pgfqpoint{3.389739in}{1.909324in}}%
\pgfpathlineto{\pgfqpoint{3.398766in}{1.885944in}}%
\pgfpathlineto{\pgfqpoint{3.407793in}{1.864472in}}%
\pgfpathlineto{\pgfqpoint{3.416820in}{1.803020in}}%
\pgfpathlineto{\pgfqpoint{3.425848in}{1.749786in}}%
\pgfpathlineto{\pgfqpoint{3.434875in}{1.816851in}}%
\pgfpathlineto{\pgfqpoint{3.443902in}{1.892346in}}%
\pgfpathlineto{\pgfqpoint{3.452929in}{1.956116in}}%
\pgfpathlineto{\pgfqpoint{3.461957in}{1.989413in}}%
\pgfpathlineto{\pgfqpoint{3.470984in}{2.031483in}}%
\pgfpathlineto{\pgfqpoint{3.489038in}{2.170907in}}%
\pgfpathlineto{\pgfqpoint{3.498065in}{2.347624in}}%
\pgfpathlineto{\pgfqpoint{3.507093in}{2.342602in}}%
\pgfpathlineto{\pgfqpoint{3.516120in}{2.192184in}}%
\pgfpathlineto{\pgfqpoint{3.534174in}{2.129260in}}%
\pgfpathlineto{\pgfqpoint{3.543201in}{2.126134in}}%
\pgfpathlineto{\pgfqpoint{3.552229in}{2.123318in}}%
\pgfpathlineto{\pgfqpoint{3.561256in}{2.134171in}}%
\pgfpathlineto{\pgfqpoint{3.570283in}{2.136410in}}%
\pgfpathlineto{\pgfqpoint{3.579310in}{2.147150in}}%
\pgfpathlineto{\pgfqpoint{3.588337in}{2.132753in}}%
\pgfpathlineto{\pgfqpoint{3.597365in}{2.120814in}}%
\pgfpathlineto{\pgfqpoint{3.606392in}{2.134713in}}%
\pgfpathlineto{\pgfqpoint{3.615419in}{2.131465in}}%
\pgfpathlineto{\pgfqpoint{3.624446in}{2.133301in}}%
\pgfpathlineto{\pgfqpoint{3.633473in}{2.178328in}}%
\pgfpathlineto{\pgfqpoint{3.642501in}{2.201313in}}%
\pgfpathlineto{\pgfqpoint{3.651528in}{2.151483in}}%
\pgfpathlineto{\pgfqpoint{3.660555in}{2.130758in}}%
\pgfpathlineto{\pgfqpoint{3.669582in}{2.104820in}}%
\pgfpathlineto{\pgfqpoint{3.678610in}{2.103459in}}%
\pgfpathlineto{\pgfqpoint{3.687637in}{2.112817in}}%
\pgfpathlineto{\pgfqpoint{3.696664in}{2.124264in}}%
\pgfpathlineto{\pgfqpoint{3.705691in}{2.126920in}}%
\pgfpathlineto{\pgfqpoint{3.714718in}{2.135295in}}%
\pgfpathlineto{\pgfqpoint{3.723746in}{2.149936in}}%
\pgfpathlineto{\pgfqpoint{3.732773in}{2.165848in}}%
\pgfpathlineto{\pgfqpoint{3.741800in}{2.174177in}}%
\pgfpathlineto{\pgfqpoint{3.750827in}{2.160275in}}%
\pgfpathlineto{\pgfqpoint{3.759854in}{2.157047in}}%
\pgfpathlineto{\pgfqpoint{3.768882in}{2.155997in}}%
\pgfpathlineto{\pgfqpoint{3.777909in}{2.158698in}}%
\pgfpathlineto{\pgfqpoint{3.786936in}{2.157359in}}%
\pgfpathlineto{\pgfqpoint{3.795963in}{2.161951in}}%
\pgfpathlineto{\pgfqpoint{3.804990in}{2.159898in}}%
\pgfpathlineto{\pgfqpoint{3.814018in}{2.150614in}}%
\pgfpathlineto{\pgfqpoint{3.823045in}{2.108774in}}%
\pgfpathlineto{\pgfqpoint{3.832072in}{2.063521in}}%
\pgfpathlineto{\pgfqpoint{3.841099in}{2.063776in}}%
\pgfpathlineto{\pgfqpoint{3.850126in}{2.040435in}}%
\pgfpathlineto{\pgfqpoint{3.859154in}{2.050463in}}%
\pgfpathlineto{\pgfqpoint{3.868181in}{2.073147in}}%
\pgfpathlineto{\pgfqpoint{3.877208in}{2.013123in}}%
\pgfpathlineto{\pgfqpoint{3.886235in}{1.945018in}}%
\pgfpathlineto{\pgfqpoint{3.895263in}{1.811129in}}%
\pgfpathlineto{\pgfqpoint{3.904290in}{1.806139in}}%
\pgfpathlineto{\pgfqpoint{3.913317in}{1.956994in}}%
\pgfpathlineto{\pgfqpoint{3.922344in}{1.991712in}}%
\pgfpathlineto{\pgfqpoint{3.931371in}{2.008435in}}%
\pgfpathlineto{\pgfqpoint{3.940399in}{2.023120in}}%
\pgfpathlineto{\pgfqpoint{3.949426in}{2.048817in}}%
\pgfpathlineto{\pgfqpoint{3.958453in}{2.058193in}}%
\pgfpathlineto{\pgfqpoint{3.967480in}{2.081650in}}%
\pgfpathlineto{\pgfqpoint{3.976507in}{1.991624in}}%
\pgfpathlineto{\pgfqpoint{3.985535in}{1.980295in}}%
\pgfpathlineto{\pgfqpoint{3.994562in}{1.972236in}}%
\pgfpathlineto{\pgfqpoint{4.003589in}{2.046384in}}%
\pgfpathlineto{\pgfqpoint{4.012616in}{2.155443in}}%
\pgfpathlineto{\pgfqpoint{4.021643in}{2.099660in}}%
\pgfpathlineto{\pgfqpoint{4.030671in}{2.087878in}}%
\pgfpathlineto{\pgfqpoint{4.039698in}{2.051437in}}%
\pgfpathlineto{\pgfqpoint{4.048725in}{2.042867in}}%
\pgfpathlineto{\pgfqpoint{4.057752in}{2.036661in}}%
\pgfpathlineto{\pgfqpoint{4.066780in}{2.039588in}}%
\pgfpathlineto{\pgfqpoint{4.075807in}{2.050457in}}%
\pgfpathlineto{\pgfqpoint{4.084834in}{2.065712in}}%
\pgfpathlineto{\pgfqpoint{4.093861in}{2.085880in}}%
\pgfpathlineto{\pgfqpoint{4.102888in}{2.108829in}}%
\pgfpathlineto{\pgfqpoint{4.111916in}{2.117525in}}%
\pgfpathlineto{\pgfqpoint{4.120943in}{2.121093in}}%
\pgfpathlineto{\pgfqpoint{4.129970in}{2.148133in}}%
\pgfpathlineto{\pgfqpoint{4.138997in}{2.188452in}}%
\pgfpathlineto{\pgfqpoint{4.148024in}{2.212775in}}%
\pgfpathlineto{\pgfqpoint{4.157052in}{2.249983in}}%
\pgfpathlineto{\pgfqpoint{4.175106in}{2.297129in}}%
\pgfpathlineto{\pgfqpoint{4.184133in}{2.352705in}}%
\pgfpathlineto{\pgfqpoint{4.193160in}{2.402472in}}%
\pgfpathlineto{\pgfqpoint{4.202188in}{2.488343in}}%
\pgfpathlineto{\pgfqpoint{4.211215in}{2.558483in}}%
\pgfpathlineto{\pgfqpoint{4.220242in}{2.633229in}}%
\pgfpathlineto{\pgfqpoint{4.229269in}{2.700560in}}%
\pgfpathlineto{\pgfqpoint{4.238296in}{2.802275in}}%
\pgfpathlineto{\pgfqpoint{4.247324in}{2.909132in}}%
\pgfpathlineto{\pgfqpoint{4.256351in}{2.802946in}}%
\pgfpathlineto{\pgfqpoint{4.265378in}{2.722537in}}%
\pgfpathlineto{\pgfqpoint{4.274405in}{2.664993in}}%
\pgfpathlineto{\pgfqpoint{4.283433in}{2.636151in}}%
\pgfpathlineto{\pgfqpoint{4.292460in}{2.609131in}}%
\pgfpathlineto{\pgfqpoint{4.301487in}{2.588922in}}%
\pgfpathlineto{\pgfqpoint{4.310514in}{2.574375in}}%
\pgfpathlineto{\pgfqpoint{4.319541in}{2.579251in}}%
\pgfpathlineto{\pgfqpoint{4.328569in}{2.571696in}}%
\pgfpathlineto{\pgfqpoint{4.337596in}{2.615744in}}%
\pgfpathlineto{\pgfqpoint{4.346623in}{2.524164in}}%
\pgfpathlineto{\pgfqpoint{4.355650in}{2.473283in}}%
\pgfpathlineto{\pgfqpoint{4.364677in}{2.448804in}}%
\pgfpathlineto{\pgfqpoint{4.373705in}{2.430645in}}%
\pgfpathlineto{\pgfqpoint{4.382732in}{2.446777in}}%
\pgfpathlineto{\pgfqpoint{4.391759in}{2.473256in}}%
\pgfpathlineto{\pgfqpoint{4.400786in}{2.525968in}}%
\pgfpathlineto{\pgfqpoint{4.409813in}{2.580660in}}%
\pgfpathlineto{\pgfqpoint{4.427868in}{2.481825in}}%
\pgfpathlineto{\pgfqpoint{4.436895in}{2.447469in}}%
\pgfpathlineto{\pgfqpoint{4.445922in}{2.419291in}}%
\pgfpathlineto{\pgfqpoint{4.454949in}{2.404876in}}%
\pgfpathlineto{\pgfqpoint{4.463977in}{2.394836in}}%
\pgfpathlineto{\pgfqpoint{4.482031in}{2.466420in}}%
\pgfpathlineto{\pgfqpoint{4.491058in}{2.594179in}}%
\pgfpathlineto{\pgfqpoint{4.500086in}{2.634732in}}%
\pgfpathlineto{\pgfqpoint{4.509113in}{2.593267in}}%
\pgfpathlineto{\pgfqpoint{4.518140in}{2.830781in}}%
\pgfpathlineto{\pgfqpoint{4.527167in}{3.498591in}}%
\pgfpathlineto{\pgfqpoint{4.536194in}{3.907545in}}%
\pgfpathlineto{\pgfqpoint{4.545222in}{4.055233in}}%
\pgfpathlineto{\pgfqpoint{4.563276in}{3.525671in}}%
\pgfpathlineto{\pgfqpoint{4.572303in}{3.347213in}}%
\pgfpathlineto{\pgfqpoint{4.590358in}{3.072875in}}%
\pgfpathlineto{\pgfqpoint{4.599385in}{2.887034in}}%
\pgfpathlineto{\pgfqpoint{4.608412in}{2.817659in}}%
\pgfpathlineto{\pgfqpoint{4.617439in}{2.673488in}}%
\pgfpathlineto{\pgfqpoint{4.626466in}{2.554433in}}%
\pgfpathlineto{\pgfqpoint{4.635494in}{2.885328in}}%
\pgfpathlineto{\pgfqpoint{4.644521in}{3.018724in}}%
\pgfpathlineto{\pgfqpoint{4.653548in}{3.287123in}}%
\pgfpathlineto{\pgfqpoint{4.662575in}{3.585487in}}%
\pgfpathlineto{\pgfqpoint{4.671603in}{3.335125in}}%
\pgfpathlineto{\pgfqpoint{4.680630in}{3.120788in}}%
\pgfpathlineto{\pgfqpoint{4.689657in}{2.992324in}}%
\pgfpathlineto{\pgfqpoint{4.698684in}{2.952858in}}%
\pgfpathlineto{\pgfqpoint{4.707711in}{2.963120in}}%
\pgfpathlineto{\pgfqpoint{4.716739in}{3.188126in}}%
\pgfpathlineto{\pgfqpoint{4.725766in}{3.093579in}}%
\pgfpathlineto{\pgfqpoint{4.734793in}{2.780915in}}%
\pgfpathlineto{\pgfqpoint{4.743820in}{2.732051in}}%
\pgfpathlineto{\pgfqpoint{4.752847in}{2.708277in}}%
\pgfpathlineto{\pgfqpoint{4.761875in}{2.723140in}}%
\pgfpathlineto{\pgfqpoint{4.770902in}{2.742683in}}%
\pgfpathlineto{\pgfqpoint{4.779929in}{2.745520in}}%
\pgfpathlineto{\pgfqpoint{4.788956in}{2.737343in}}%
\pgfpathlineto{\pgfqpoint{4.797983in}{2.771793in}}%
\pgfpathlineto{\pgfqpoint{4.807011in}{2.796658in}}%
\pgfpathlineto{\pgfqpoint{4.816038in}{2.839673in}}%
\pgfpathlineto{\pgfqpoint{4.825065in}{2.865204in}}%
\pgfpathlineto{\pgfqpoint{4.834092in}{2.921625in}}%
\pgfpathlineto{\pgfqpoint{4.843119in}{2.897860in}}%
\pgfpathlineto{\pgfqpoint{4.852147in}{2.895531in}}%
\pgfpathlineto{\pgfqpoint{4.861174in}{2.773686in}}%
\pgfpathlineto{\pgfqpoint{4.870201in}{2.691897in}}%
\pgfpathlineto{\pgfqpoint{4.879228in}{2.527775in}}%
\pgfpathlineto{\pgfqpoint{4.888256in}{2.541945in}}%
\pgfpathlineto{\pgfqpoint{4.897283in}{2.570999in}}%
\pgfpathlineto{\pgfqpoint{4.906310in}{2.563824in}}%
\pgfpathlineto{\pgfqpoint{4.915337in}{2.559746in}}%
\pgfpathlineto{\pgfqpoint{4.924364in}{2.551113in}}%
\pgfpathlineto{\pgfqpoint{4.933392in}{2.551454in}}%
\pgfpathlineto{\pgfqpoint{4.942419in}{2.661092in}}%
\pgfpathlineto{\pgfqpoint{4.951446in}{2.629717in}}%
\pgfpathlineto{\pgfqpoint{4.960473in}{2.397561in}}%
\pgfpathlineto{\pgfqpoint{4.969500in}{2.678626in}}%
\pgfpathlineto{\pgfqpoint{4.978528in}{2.828248in}}%
\pgfpathlineto{\pgfqpoint{4.987555in}{2.414499in}}%
\pgfpathlineto{\pgfqpoint{4.996582in}{2.422138in}}%
\pgfpathlineto{\pgfqpoint{5.005609in}{2.619123in}}%
\pgfpathlineto{\pgfqpoint{5.014636in}{2.684183in}}%
\pgfpathlineto{\pgfqpoint{5.023664in}{2.668396in}}%
\pgfpathlineto{\pgfqpoint{5.032691in}{2.689496in}}%
\pgfpathlineto{\pgfqpoint{5.041718in}{2.668745in}}%
\pgfpathlineto{\pgfqpoint{5.050745in}{2.650699in}}%
\pgfpathlineto{\pgfqpoint{5.059772in}{2.623427in}}%
\pgfpathlineto{\pgfqpoint{5.068800in}{2.582252in}}%
\pgfpathlineto{\pgfqpoint{5.077827in}{2.554084in}}%
\pgfpathlineto{\pgfqpoint{5.086854in}{2.536033in}}%
\pgfpathlineto{\pgfqpoint{5.095881in}{2.503788in}}%
\pgfpathlineto{\pgfqpoint{5.104909in}{2.475700in}}%
\pgfpathlineto{\pgfqpoint{5.113936in}{2.454973in}}%
\pgfpathlineto{\pgfqpoint{5.122963in}{2.430918in}}%
\pgfpathlineto{\pgfqpoint{5.131990in}{2.403303in}}%
\pgfpathlineto{\pgfqpoint{5.141017in}{2.386865in}}%
\pgfpathlineto{\pgfqpoint{5.150045in}{2.362312in}}%
\pgfpathlineto{\pgfqpoint{5.159072in}{2.347635in}}%
\pgfpathlineto{\pgfqpoint{5.168099in}{2.342209in}}%
\pgfpathlineto{\pgfqpoint{5.177126in}{2.341583in}}%
\pgfpathlineto{\pgfqpoint{5.186153in}{2.330470in}}%
\pgfpathlineto{\pgfqpoint{5.195181in}{2.332287in}}%
\pgfpathlineto{\pgfqpoint{5.204208in}{2.339004in}}%
\pgfpathlineto{\pgfqpoint{5.213235in}{2.346169in}}%
\pgfpathlineto{\pgfqpoint{5.222262in}{2.342969in}}%
\pgfpathlineto{\pgfqpoint{5.231289in}{2.332791in}}%
\pgfpathlineto{\pgfqpoint{5.240317in}{2.338954in}}%
\pgfpathlineto{\pgfqpoint{5.249344in}{2.339176in}}%
\pgfpathlineto{\pgfqpoint{5.258371in}{2.333992in}}%
\pgfpathlineto{\pgfqpoint{5.267398in}{2.326842in}}%
\pgfpathlineto{\pgfqpoint{5.276426in}{2.331679in}}%
\pgfpathlineto{\pgfqpoint{5.285453in}{2.343111in}}%
\pgfpathlineto{\pgfqpoint{5.294480in}{2.369919in}}%
\pgfpathlineto{\pgfqpoint{5.303507in}{2.415896in}}%
\pgfpathlineto{\pgfqpoint{5.312534in}{2.541026in}}%
\pgfpathlineto{\pgfqpoint{5.321562in}{2.544495in}}%
\pgfpathlineto{\pgfqpoint{5.330589in}{2.422116in}}%
\pgfpathlineto{\pgfqpoint{5.339616in}{2.384216in}}%
\pgfpathlineto{\pgfqpoint{5.348643in}{2.336312in}}%
\pgfpathlineto{\pgfqpoint{5.357670in}{2.310082in}}%
\pgfpathlineto{\pgfqpoint{5.366698in}{2.302600in}}%
\pgfpathlineto{\pgfqpoint{5.375725in}{2.298062in}}%
\pgfpathlineto{\pgfqpoint{5.384752in}{2.285729in}}%
\pgfpathlineto{\pgfqpoint{5.393779in}{2.290569in}}%
\pgfpathlineto{\pgfqpoint{5.402806in}{2.299225in}}%
\pgfpathlineto{\pgfqpoint{5.411834in}{2.309768in}}%
\pgfpathlineto{\pgfqpoint{5.420861in}{2.304174in}}%
\pgfpathlineto{\pgfqpoint{5.429888in}{2.301624in}}%
\pgfpathlineto{\pgfqpoint{5.438915in}{2.294693in}}%
\pgfpathlineto{\pgfqpoint{5.447942in}{2.294933in}}%
\pgfpathlineto{\pgfqpoint{5.456970in}{2.297740in}}%
\pgfpathlineto{\pgfqpoint{5.465997in}{2.297460in}}%
\pgfpathlineto{\pgfqpoint{5.475024in}{2.300478in}}%
\pgfpathlineto{\pgfqpoint{5.484051in}{2.314840in}}%
\pgfpathlineto{\pgfqpoint{5.493079in}{2.317616in}}%
\pgfpathlineto{\pgfqpoint{5.502106in}{2.324753in}}%
\pgfpathlineto{\pgfqpoint{5.511133in}{2.340288in}}%
\pgfpathlineto{\pgfqpoint{5.520160in}{2.346197in}}%
\pgfpathlineto{\pgfqpoint{5.529187in}{2.346632in}}%
\pgfpathlineto{\pgfqpoint{5.538215in}{2.360094in}}%
\pgfpathlineto{\pgfqpoint{5.547242in}{2.353148in}}%
\pgfpathlineto{\pgfqpoint{5.556269in}{2.358464in}}%
\pgfpathlineto{\pgfqpoint{5.565296in}{2.366197in}}%
\pgfpathlineto{\pgfqpoint{5.574323in}{2.362307in}}%
\pgfpathlineto{\pgfqpoint{5.583351in}{2.357353in}}%
\pgfpathlineto{\pgfqpoint{5.592378in}{2.343620in}}%
\pgfpathlineto{\pgfqpoint{5.601405in}{2.334241in}}%
\pgfpathlineto{\pgfqpoint{5.610432in}{2.331135in}}%
\pgfpathlineto{\pgfqpoint{5.619459in}{2.318139in}}%
\pgfpathlineto{\pgfqpoint{5.628487in}{2.314971in}}%
\pgfpathlineto{\pgfqpoint{5.637514in}{2.315387in}}%
\pgfpathlineto{\pgfqpoint{5.646541in}{2.312161in}}%
\pgfpathlineto{\pgfqpoint{5.655568in}{2.312376in}}%
\pgfpathlineto{\pgfqpoint{5.664596in}{2.306019in}}%
\pgfpathlineto{\pgfqpoint{5.673623in}{2.305418in}}%
\pgfpathlineto{\pgfqpoint{5.682650in}{2.294498in}}%
\pgfpathlineto{\pgfqpoint{5.691677in}{2.282747in}}%
\pgfpathlineto{\pgfqpoint{5.700704in}{2.283777in}}%
\pgfpathlineto{\pgfqpoint{5.709732in}{2.277365in}}%
\pgfpathlineto{\pgfqpoint{5.718759in}{2.272114in}}%
\pgfpathlineto{\pgfqpoint{5.727786in}{2.255378in}}%
\pgfpathlineto{\pgfqpoint{5.736813in}{2.241556in}}%
\pgfpathlineto{\pgfqpoint{5.745840in}{2.214185in}}%
\pgfpathlineto{\pgfqpoint{5.763895in}{2.178217in}}%
\pgfpathlineto{\pgfqpoint{5.772922in}{2.186171in}}%
\pgfpathlineto{\pgfqpoint{5.781949in}{2.200266in}}%
\pgfpathlineto{\pgfqpoint{5.790976in}{2.221235in}}%
\pgfpathlineto{\pgfqpoint{5.800004in}{2.232401in}}%
\pgfpathlineto{\pgfqpoint{5.809031in}{2.238058in}}%
\pgfpathlineto{\pgfqpoint{5.818058in}{2.233769in}}%
\pgfpathlineto{\pgfqpoint{5.827085in}{2.235643in}}%
\pgfpathlineto{\pgfqpoint{5.836112in}{2.238273in}}%
\pgfpathlineto{\pgfqpoint{5.845140in}{2.238523in}}%
\pgfpathlineto{\pgfqpoint{5.854167in}{2.237454in}}%
\pgfpathlineto{\pgfqpoint{5.863194in}{2.234675in}}%
\pgfpathlineto{\pgfqpoint{5.872221in}{2.242951in}}%
\pgfpathlineto{\pgfqpoint{5.881249in}{2.260945in}}%
\pgfpathlineto{\pgfqpoint{5.890276in}{2.227117in}}%
\pgfpathlineto{\pgfqpoint{5.899303in}{2.201493in}}%
\pgfpathlineto{\pgfqpoint{5.908330in}{2.187646in}}%
\pgfpathlineto{\pgfqpoint{5.917357in}{2.178786in}}%
\pgfpathlineto{\pgfqpoint{5.926385in}{2.165705in}}%
\pgfpathlineto{\pgfqpoint{5.935412in}{2.154620in}}%
\pgfpathlineto{\pgfqpoint{5.944439in}{2.143988in}}%
\pgfpathlineto{\pgfqpoint{5.953466in}{2.152163in}}%
\pgfpathlineto{\pgfqpoint{5.962493in}{2.162841in}}%
\pgfpathlineto{\pgfqpoint{5.971521in}{2.174547in}}%
\pgfpathlineto{\pgfqpoint{5.980548in}{2.184523in}}%
\pgfpathlineto{\pgfqpoint{5.989575in}{2.181008in}}%
\pgfpathlineto{\pgfqpoint{5.998602in}{2.183691in}}%
\pgfpathlineto{\pgfqpoint{6.007629in}{2.194116in}}%
\pgfpathlineto{\pgfqpoint{6.016657in}{2.215261in}}%
\pgfpathlineto{\pgfqpoint{6.034711in}{2.263005in}}%
\pgfpathlineto{\pgfqpoint{6.043738in}{2.297244in}}%
\pgfpathlineto{\pgfqpoint{6.052765in}{2.321210in}}%
\pgfpathlineto{\pgfqpoint{6.061793in}{2.342570in}}%
\pgfpathlineto{\pgfqpoint{6.070820in}{2.367529in}}%
\pgfpathlineto{\pgfqpoint{6.079847in}{2.376445in}}%
\pgfpathlineto{\pgfqpoint{6.088874in}{2.382897in}}%
\pgfpathlineto{\pgfqpoint{6.097902in}{2.383769in}}%
\pgfpathlineto{\pgfqpoint{6.106929in}{2.388406in}}%
\pgfpathlineto{\pgfqpoint{6.115956in}{2.370508in}}%
\pgfpathlineto{\pgfqpoint{6.124983in}{2.370863in}}%
\pgfpathlineto{\pgfqpoint{6.134010in}{2.373246in}}%
\pgfpathlineto{\pgfqpoint{6.143038in}{2.356875in}}%
\pgfpathlineto{\pgfqpoint{6.152065in}{2.366781in}}%
\pgfpathlineto{\pgfqpoint{6.161092in}{2.365380in}}%
\pgfpathlineto{\pgfqpoint{6.170119in}{2.352999in}}%
\pgfpathlineto{\pgfqpoint{6.179146in}{2.349706in}}%
\pgfpathlineto{\pgfqpoint{6.188174in}{2.363870in}}%
\pgfpathlineto{\pgfqpoint{6.197201in}{2.366280in}}%
\pgfpathlineto{\pgfqpoint{6.215255in}{2.382919in}}%
\pgfpathlineto{\pgfqpoint{6.224282in}{2.388445in}}%
\pgfpathlineto{\pgfqpoint{6.233310in}{2.396555in}}%
\pgfpathlineto{\pgfqpoint{6.242337in}{2.403327in}}%
\pgfpathlineto{\pgfqpoint{6.251364in}{2.414026in}}%
\pgfpathlineto{\pgfqpoint{6.260391in}{2.421799in}}%
\pgfpathlineto{\pgfqpoint{6.269419in}{2.401455in}}%
\pgfpathlineto{\pgfqpoint{6.278446in}{2.373516in}}%
\pgfpathlineto{\pgfqpoint{6.287473in}{2.358327in}}%
\pgfpathlineto{\pgfqpoint{6.296500in}{2.339184in}}%
\pgfpathlineto{\pgfqpoint{6.305527in}{2.330078in}}%
\pgfpathlineto{\pgfqpoint{6.314555in}{2.313779in}}%
\pgfpathlineto{\pgfqpoint{6.323582in}{2.301507in}}%
\pgfpathlineto{\pgfqpoint{6.332609in}{2.290615in}}%
\pgfpathlineto{\pgfqpoint{6.341636in}{2.274071in}}%
\pgfpathlineto{\pgfqpoint{6.350663in}{2.264486in}}%
\pgfpathlineto{\pgfqpoint{6.359691in}{2.263757in}}%
\pgfpathlineto{\pgfqpoint{6.368718in}{2.259471in}}%
\pgfpathlineto{\pgfqpoint{6.377745in}{2.251890in}}%
\pgfpathlineto{\pgfqpoint{6.395799in}{2.220485in}}%
\pgfpathlineto{\pgfqpoint{6.404827in}{2.215215in}}%
\pgfpathlineto{\pgfqpoint{6.413854in}{2.207747in}}%
\pgfpathlineto{\pgfqpoint{6.422881in}{2.201569in}}%
\pgfpathlineto{\pgfqpoint{6.431908in}{2.198191in}}%
\pgfpathlineto{\pgfqpoint{6.440935in}{2.189336in}}%
\pgfpathlineto{\pgfqpoint{6.449963in}{2.172487in}}%
\pgfpathlineto{\pgfqpoint{6.458990in}{2.169274in}}%
\pgfpathlineto{\pgfqpoint{6.468017in}{2.163595in}}%
\pgfpathlineto{\pgfqpoint{6.477044in}{2.151042in}}%
\pgfpathlineto{\pgfqpoint{6.486072in}{2.145593in}}%
\pgfpathlineto{\pgfqpoint{6.495099in}{2.141101in}}%
\pgfpathlineto{\pgfqpoint{6.504126in}{2.139248in}}%
\pgfpathlineto{\pgfqpoint{6.513153in}{2.145552in}}%
\pgfpathlineto{\pgfqpoint{6.522180in}{2.136919in}}%
\pgfpathlineto{\pgfqpoint{6.531208in}{2.152318in}}%
\pgfpathlineto{\pgfqpoint{6.540235in}{2.172965in}}%
\pgfpathlineto{\pgfqpoint{6.549262in}{2.178261in}}%
\pgfpathlineto{\pgfqpoint{6.558289in}{2.192900in}}%
\pgfpathlineto{\pgfqpoint{6.567316in}{2.200996in}}%
\pgfpathlineto{\pgfqpoint{6.576344in}{2.215157in}}%
\pgfpathlineto{\pgfqpoint{6.585371in}{2.215730in}}%
\pgfpathlineto{\pgfqpoint{6.594398in}{2.194498in}}%
\pgfpathlineto{\pgfqpoint{6.603425in}{2.182332in}}%
\pgfpathlineto{\pgfqpoint{6.612452in}{2.178784in}}%
\pgfpathlineto{\pgfqpoint{6.621480in}{2.174713in}}%
\pgfpathlineto{\pgfqpoint{6.630507in}{2.171879in}}%
\pgfpathlineto{\pgfqpoint{6.639534in}{2.181986in}}%
\pgfpathlineto{\pgfqpoint{6.648561in}{2.190165in}}%
\pgfpathlineto{\pgfqpoint{6.657588in}{2.268382in}}%
\pgfpathlineto{\pgfqpoint{6.666616in}{2.378347in}}%
\pgfpathlineto{\pgfqpoint{6.675643in}{2.495052in}}%
\pgfpathlineto{\pgfqpoint{6.684670in}{2.654710in}}%
\pgfpathlineto{\pgfqpoint{6.693697in}{3.148370in}}%
\pgfpathlineto{\pgfqpoint{6.702725in}{3.312682in}}%
\pgfpathlineto{\pgfqpoint{6.711752in}{3.163917in}}%
\pgfpathlineto{\pgfqpoint{6.720779in}{3.250485in}}%
\pgfpathlineto{\pgfqpoint{6.729806in}{3.398324in}}%
\pgfpathlineto{\pgfqpoint{6.738833in}{3.782972in}}%
\pgfpathlineto{\pgfqpoint{6.747861in}{3.812813in}}%
\pgfpathlineto{\pgfqpoint{6.756888in}{3.395052in}}%
\pgfpathlineto{\pgfqpoint{6.765915in}{3.260647in}}%
\pgfpathlineto{\pgfqpoint{6.783969in}{2.910195in}}%
\pgfpathlineto{\pgfqpoint{6.792997in}{2.765710in}}%
\pgfpathlineto{\pgfqpoint{6.802024in}{2.689475in}}%
\pgfpathlineto{\pgfqpoint{6.811051in}{2.668664in}}%
\pgfpathlineto{\pgfqpoint{6.820078in}{2.658286in}}%
\pgfpathlineto{\pgfqpoint{6.829105in}{2.630043in}}%
\pgfpathlineto{\pgfqpoint{6.838133in}{2.554144in}}%
\pgfpathlineto{\pgfqpoint{6.847160in}{2.560790in}}%
\pgfpathlineto{\pgfqpoint{6.856187in}{2.539120in}}%
\pgfpathlineto{\pgfqpoint{6.865214in}{2.557186in}}%
\pgfpathlineto{\pgfqpoint{6.874242in}{2.523542in}}%
\pgfpathlineto{\pgfqpoint{6.883269in}{2.499121in}}%
\pgfpathlineto{\pgfqpoint{6.892296in}{2.447141in}}%
\pgfpathlineto{\pgfqpoint{6.901323in}{2.377120in}}%
\pgfpathlineto{\pgfqpoint{6.910350in}{2.342597in}}%
\pgfpathlineto{\pgfqpoint{6.919378in}{2.377710in}}%
\pgfpathlineto{\pgfqpoint{6.928405in}{2.438690in}}%
\pgfpathlineto{\pgfqpoint{6.937432in}{2.518709in}}%
\pgfpathlineto{\pgfqpoint{6.946459in}{2.659061in}}%
\pgfpathlineto{\pgfqpoint{6.955486in}{2.776518in}}%
\pgfpathlineto{\pgfqpoint{6.964514in}{3.190113in}}%
\pgfpathlineto{\pgfqpoint{6.973541in}{3.673567in}}%
\pgfpathlineto{\pgfqpoint{6.982568in}{3.052179in}}%
\pgfpathlineto{\pgfqpoint{6.991595in}{2.362050in}}%
\pgfpathlineto{\pgfqpoint{7.000622in}{2.110560in}}%
\pgfpathlineto{\pgfqpoint{7.009650in}{2.130641in}}%
\pgfpathlineto{\pgfqpoint{7.018677in}{2.152879in}}%
\pgfpathlineto{\pgfqpoint{7.027704in}{2.310109in}}%
\pgfpathlineto{\pgfqpoint{7.036731in}{2.497410in}}%
\pgfpathlineto{\pgfqpoint{7.045758in}{2.828939in}}%
\pgfpathlineto{\pgfqpoint{7.054786in}{3.312489in}}%
\pgfpathlineto{\pgfqpoint{7.063813in}{3.695153in}}%
\pgfpathlineto{\pgfqpoint{7.072840in}{3.311746in}}%
\pgfpathlineto{\pgfqpoint{7.081867in}{3.026960in}}%
\pgfpathlineto{\pgfqpoint{7.090895in}{2.833562in}}%
\pgfpathlineto{\pgfqpoint{7.099922in}{2.648394in}}%
\pgfpathlineto{\pgfqpoint{7.108949in}{2.502575in}}%
\pgfpathlineto{\pgfqpoint{7.127003in}{2.344319in}}%
\pgfpathlineto{\pgfqpoint{7.136031in}{2.346872in}}%
\pgfpathlineto{\pgfqpoint{7.145058in}{2.391177in}}%
\pgfpathlineto{\pgfqpoint{7.154085in}{2.445847in}}%
\pgfpathlineto{\pgfqpoint{7.163112in}{2.528691in}}%
\pgfpathlineto{\pgfqpoint{7.172139in}{2.580902in}}%
\pgfpathlineto{\pgfqpoint{7.181167in}{2.680212in}}%
\pgfpathlineto{\pgfqpoint{7.190194in}{2.818172in}}%
\pgfpathlineto{\pgfqpoint{7.199221in}{2.738556in}}%
\pgfpathlineto{\pgfqpoint{7.208248in}{2.671772in}}%
\pgfpathlineto{\pgfqpoint{7.217275in}{2.675921in}}%
\pgfpathlineto{\pgfqpoint{7.226303in}{2.690749in}}%
\pgfpathlineto{\pgfqpoint{7.235330in}{2.671144in}}%
\pgfpathlineto{\pgfqpoint{7.244357in}{2.688467in}}%
\pgfpathlineto{\pgfqpoint{7.253384in}{2.658686in}}%
\pgfpathlineto{\pgfqpoint{7.262412in}{2.713581in}}%
\pgfpathlineto{\pgfqpoint{7.271439in}{2.737444in}}%
\pgfpathlineto{\pgfqpoint{7.280466in}{2.794954in}}%
\pgfpathlineto{\pgfqpoint{7.289493in}{2.748971in}}%
\pgfpathlineto{\pgfqpoint{7.298520in}{2.613583in}}%
\pgfpathlineto{\pgfqpoint{7.316575in}{2.427229in}}%
\pgfpathlineto{\pgfqpoint{7.325602in}{2.386012in}}%
\pgfpathlineto{\pgfqpoint{7.334629in}{2.335912in}}%
\pgfpathlineto{\pgfqpoint{7.343656in}{2.319858in}}%
\pgfpathlineto{\pgfqpoint{7.352684in}{2.298504in}}%
\pgfpathlineto{\pgfqpoint{7.361711in}{2.285689in}}%
\pgfpathlineto{\pgfqpoint{7.379765in}{2.212151in}}%
\pgfpathlineto{\pgfqpoint{7.388792in}{2.181566in}}%
\pgfpathlineto{\pgfqpoint{7.397820in}{2.158632in}}%
\pgfpathlineto{\pgfqpoint{7.406847in}{2.193301in}}%
\pgfpathlineto{\pgfqpoint{7.415874in}{2.269182in}}%
\pgfpathlineto{\pgfqpoint{7.424901in}{2.338569in}}%
\pgfpathlineto{\pgfqpoint{7.433928in}{2.404853in}}%
\pgfpathlineto{\pgfqpoint{7.442956in}{2.354826in}}%
\pgfpathlineto{\pgfqpoint{7.451983in}{2.295956in}}%
\pgfpathlineto{\pgfqpoint{7.461010in}{2.276959in}}%
\pgfpathlineto{\pgfqpoint{7.470037in}{2.269487in}}%
\pgfpathlineto{\pgfqpoint{7.479065in}{2.251607in}}%
\pgfpathlineto{\pgfqpoint{7.488092in}{2.229103in}}%
\pgfpathlineto{\pgfqpoint{7.497119in}{2.211596in}}%
\pgfpathlineto{\pgfqpoint{7.506146in}{2.196938in}}%
\pgfpathlineto{\pgfqpoint{7.515173in}{2.175386in}}%
\pgfpathlineto{\pgfqpoint{7.524201in}{2.177511in}}%
\pgfpathlineto{\pgfqpoint{7.533228in}{2.157491in}}%
\pgfpathlineto{\pgfqpoint{7.542255in}{2.154810in}}%
\pgfpathlineto{\pgfqpoint{7.551282in}{2.162445in}}%
\pgfpathlineto{\pgfqpoint{7.560309in}{2.108835in}}%
\pgfpathlineto{\pgfqpoint{7.569337in}{2.020894in}}%
\pgfpathlineto{\pgfqpoint{7.578364in}{1.953232in}}%
\pgfpathlineto{\pgfqpoint{7.587391in}{1.874750in}}%
\pgfpathlineto{\pgfqpoint{7.596418in}{1.840639in}}%
\pgfpathlineto{\pgfqpoint{7.605445in}{1.886200in}}%
\pgfpathlineto{\pgfqpoint{7.614473in}{1.924389in}}%
\pgfpathlineto{\pgfqpoint{7.623500in}{1.960512in}}%
\pgfpathlineto{\pgfqpoint{7.632527in}{1.969503in}}%
\pgfpathlineto{\pgfqpoint{7.641554in}{1.983533in}}%
\pgfpathlineto{\pgfqpoint{7.650581in}{2.005184in}}%
\pgfpathlineto{\pgfqpoint{7.659609in}{1.999390in}}%
\pgfpathlineto{\pgfqpoint{7.668636in}{2.013490in}}%
\pgfpathlineto{\pgfqpoint{7.677663in}{2.050340in}}%
\pgfpathlineto{\pgfqpoint{7.686690in}{2.068295in}}%
\pgfpathlineto{\pgfqpoint{7.695718in}{2.074118in}}%
\pgfpathlineto{\pgfqpoint{7.704745in}{2.078575in}}%
\pgfpathlineto{\pgfqpoint{7.713772in}{2.069291in}}%
\pgfpathlineto{\pgfqpoint{7.722799in}{2.032816in}}%
\pgfpathlineto{\pgfqpoint{7.731826in}{2.021458in}}%
\pgfpathlineto{\pgfqpoint{7.740854in}{1.998084in}}%
\pgfpathlineto{\pgfqpoint{7.749881in}{1.992616in}}%
\pgfpathlineto{\pgfqpoint{7.758908in}{1.985046in}}%
\pgfpathlineto{\pgfqpoint{7.776962in}{1.895946in}}%
\pgfpathlineto{\pgfqpoint{7.785990in}{1.865324in}}%
\pgfpathlineto{\pgfqpoint{7.795017in}{1.831452in}}%
\pgfpathlineto{\pgfqpoint{7.813071in}{1.787364in}}%
\pgfpathlineto{\pgfqpoint{7.822098in}{1.796318in}}%
\pgfpathlineto{\pgfqpoint{7.831126in}{1.877963in}}%
\pgfpathlineto{\pgfqpoint{7.840153in}{1.995585in}}%
\pgfpathlineto{\pgfqpoint{7.849180in}{2.241421in}}%
\pgfpathlineto{\pgfqpoint{7.858207in}{2.273908in}}%
\pgfpathlineto{\pgfqpoint{7.867235in}{2.118770in}}%
\pgfpathlineto{\pgfqpoint{7.876262in}{2.077199in}}%
\pgfpathlineto{\pgfqpoint{7.885289in}{2.045020in}}%
\pgfpathlineto{\pgfqpoint{7.894316in}{2.050989in}}%
\pgfpathlineto{\pgfqpoint{7.903343in}{2.042736in}}%
\pgfpathlineto{\pgfqpoint{7.912371in}{2.045053in}}%
\pgfpathlineto{\pgfqpoint{7.921398in}{2.053478in}}%
\pgfpathlineto{\pgfqpoint{7.930425in}{2.048829in}}%
\pgfpathlineto{\pgfqpoint{7.939452in}{2.032280in}}%
\pgfpathlineto{\pgfqpoint{7.948479in}{2.027580in}}%
\pgfpathlineto{\pgfqpoint{7.957507in}{2.022370in}}%
\pgfpathlineto{\pgfqpoint{7.966534in}{2.027353in}}%
\pgfpathlineto{\pgfqpoint{7.975561in}{2.028124in}}%
\pgfpathlineto{\pgfqpoint{7.984588in}{2.033915in}}%
\pgfpathlineto{\pgfqpoint{7.993615in}{2.042433in}}%
\pgfpathlineto{\pgfqpoint{8.002643in}{2.064550in}}%
\pgfpathlineto{\pgfqpoint{8.011670in}{2.085264in}}%
\pgfpathlineto{\pgfqpoint{8.020697in}{2.100244in}}%
\pgfpathlineto{\pgfqpoint{8.029724in}{2.101995in}}%
\pgfpathlineto{\pgfqpoint{8.038751in}{2.109610in}}%
\pgfpathlineto{\pgfqpoint{8.047779in}{2.106550in}}%
\pgfpathlineto{\pgfqpoint{8.056806in}{2.116212in}}%
\pgfpathlineto{\pgfqpoint{8.065833in}{2.124893in}}%
\pgfpathlineto{\pgfqpoint{8.074860in}{2.126108in}}%
\pgfpathlineto{\pgfqpoint{8.083888in}{2.119941in}}%
\pgfpathlineto{\pgfqpoint{8.092915in}{2.120995in}}%
\pgfpathlineto{\pgfqpoint{8.101942in}{2.113272in}}%
\pgfpathlineto{\pgfqpoint{8.110969in}{2.112573in}}%
\pgfpathlineto{\pgfqpoint{8.119996in}{2.108237in}}%
\pgfpathlineto{\pgfqpoint{8.129024in}{2.106780in}}%
\pgfpathlineto{\pgfqpoint{8.138051in}{2.096149in}}%
\pgfpathlineto{\pgfqpoint{8.147078in}{2.105859in}}%
\pgfpathlineto{\pgfqpoint{8.156105in}{2.109579in}}%
\pgfpathlineto{\pgfqpoint{8.165132in}{2.110663in}}%
\pgfpathlineto{\pgfqpoint{8.174160in}{2.118927in}}%
\pgfpathlineto{\pgfqpoint{8.183187in}{2.119053in}}%
\pgfpathlineto{\pgfqpoint{8.192214in}{2.115965in}}%
\pgfpathlineto{\pgfqpoint{8.201241in}{2.127459in}}%
\pgfpathlineto{\pgfqpoint{8.210268in}{2.120887in}}%
\pgfpathlineto{\pgfqpoint{8.219296in}{2.131519in}}%
\pgfpathlineto{\pgfqpoint{8.228323in}{2.139623in}}%
\pgfpathlineto{\pgfqpoint{8.237350in}{2.155448in}}%
\pgfpathlineto{\pgfqpoint{8.246377in}{2.160472in}}%
\pgfpathlineto{\pgfqpoint{8.255404in}{2.158318in}}%
\pgfpathlineto{\pgfqpoint{8.264432in}{2.187314in}}%
\pgfpathlineto{\pgfqpoint{8.273459in}{2.161421in}}%
\pgfpathlineto{\pgfqpoint{8.282486in}{2.167487in}}%
\pgfpathlineto{\pgfqpoint{8.291513in}{2.162220in}}%
\pgfpathlineto{\pgfqpoint{8.300541in}{2.144009in}}%
\pgfpathlineto{\pgfqpoint{8.309568in}{2.113221in}}%
\pgfpathlineto{\pgfqpoint{8.318595in}{2.100237in}}%
\pgfpathlineto{\pgfqpoint{8.327622in}{2.089434in}}%
\pgfpathlineto{\pgfqpoint{8.336649in}{2.048928in}}%
\pgfpathlineto{\pgfqpoint{8.345677in}{2.033128in}}%
\pgfpathlineto{\pgfqpoint{8.354704in}{2.027918in}}%
\pgfpathlineto{\pgfqpoint{8.363731in}{1.987850in}}%
\pgfpathlineto{\pgfqpoint{8.372758in}{1.972364in}}%
\pgfpathlineto{\pgfqpoint{8.381785in}{1.967880in}}%
\pgfpathlineto{\pgfqpoint{8.390813in}{1.912488in}}%
\pgfpathlineto{\pgfqpoint{8.399840in}{1.844286in}}%
\pgfpathlineto{\pgfqpoint{8.408867in}{1.816297in}}%
\pgfpathlineto{\pgfqpoint{8.417894in}{1.785776in}}%
\pgfpathlineto{\pgfqpoint{8.426921in}{1.763899in}}%
\pgfpathlineto{\pgfqpoint{8.435949in}{1.691004in}}%
\pgfpathlineto{\pgfqpoint{8.444976in}{1.640018in}}%
\pgfpathlineto{\pgfqpoint{8.454003in}{1.528444in}}%
\pgfpathlineto{\pgfqpoint{8.463030in}{1.511324in}}%
\pgfpathlineto{\pgfqpoint{8.472058in}{1.590187in}}%
\pgfpathlineto{\pgfqpoint{8.481085in}{1.614540in}}%
\pgfpathlineto{\pgfqpoint{8.490112in}{1.666792in}}%
\pgfpathlineto{\pgfqpoint{8.499139in}{1.715802in}}%
\pgfpathlineto{\pgfqpoint{8.508166in}{1.711040in}}%
\pgfpathlineto{\pgfqpoint{8.517194in}{1.741629in}}%
\pgfpathlineto{\pgfqpoint{8.526221in}{1.728734in}}%
\pgfpathlineto{\pgfqpoint{8.535248in}{1.713752in}}%
\pgfpathlineto{\pgfqpoint{8.544275in}{1.725168in}}%
\pgfpathlineto{\pgfqpoint{8.553302in}{1.737597in}}%
\pgfpathlineto{\pgfqpoint{8.562330in}{1.781614in}}%
\pgfpathlineto{\pgfqpoint{8.571357in}{1.831468in}}%
\pgfpathlineto{\pgfqpoint{8.580384in}{1.870533in}}%
\pgfpathlineto{\pgfqpoint{8.598438in}{1.931767in}}%
\pgfpathlineto{\pgfqpoint{8.607466in}{1.955167in}}%
\pgfpathlineto{\pgfqpoint{8.625520in}{2.008546in}}%
\pgfpathlineto{\pgfqpoint{8.634547in}{2.031235in}}%
\pgfpathlineto{\pgfqpoint{8.643574in}{2.058942in}}%
\pgfpathlineto{\pgfqpoint{8.652602in}{2.073435in}}%
\pgfpathlineto{\pgfqpoint{8.661629in}{2.109864in}}%
\pgfpathlineto{\pgfqpoint{8.670656in}{2.130375in}}%
\pgfpathlineto{\pgfqpoint{8.679683in}{2.116465in}}%
\pgfpathlineto{\pgfqpoint{8.688711in}{2.134352in}}%
\pgfpathlineto{\pgfqpoint{8.697738in}{2.138281in}}%
\pgfpathlineto{\pgfqpoint{8.706765in}{2.134100in}}%
\pgfpathlineto{\pgfqpoint{8.715792in}{2.127052in}}%
\pgfpathlineto{\pgfqpoint{8.724819in}{2.129291in}}%
\pgfpathlineto{\pgfqpoint{8.733847in}{2.128976in}}%
\pgfpathlineto{\pgfqpoint{8.742874in}{2.126137in}}%
\pgfpathlineto{\pgfqpoint{8.751901in}{2.126578in}}%
\pgfpathlineto{\pgfqpoint{8.760928in}{2.133381in}}%
\pgfpathlineto{\pgfqpoint{8.769955in}{2.131119in}}%
\pgfpathlineto{\pgfqpoint{8.778983in}{2.134472in}}%
\pgfpathlineto{\pgfqpoint{8.788010in}{2.133108in}}%
\pgfpathlineto{\pgfqpoint{8.797037in}{2.147875in}}%
\pgfpathlineto{\pgfqpoint{8.806064in}{2.153818in}}%
\pgfpathlineto{\pgfqpoint{8.815091in}{2.154378in}}%
\pgfpathlineto{\pgfqpoint{8.824119in}{2.120904in}}%
\pgfpathlineto{\pgfqpoint{8.833146in}{2.091365in}}%
\pgfpathlineto{\pgfqpoint{8.842173in}{2.048296in}}%
\pgfpathlineto{\pgfqpoint{8.851200in}{1.990547in}}%
\pgfpathlineto{\pgfqpoint{8.860228in}{1.882953in}}%
\pgfpathlineto{\pgfqpoint{8.869255in}{1.960776in}}%
\pgfpathlineto{\pgfqpoint{8.878282in}{2.030242in}}%
\pgfpathlineto{\pgfqpoint{8.887309in}{2.065946in}}%
\pgfpathlineto{\pgfqpoint{8.896336in}{2.086229in}}%
\pgfpathlineto{\pgfqpoint{8.914391in}{2.133328in}}%
\pgfpathlineto{\pgfqpoint{8.923418in}{2.149598in}}%
\pgfpathlineto{\pgfqpoint{8.932445in}{2.160695in}}%
\pgfpathlineto{\pgfqpoint{8.941472in}{2.167300in}}%
\pgfpathlineto{\pgfqpoint{8.950500in}{2.182376in}}%
\pgfpathlineto{\pgfqpoint{8.959527in}{2.200787in}}%
\pgfpathlineto{\pgfqpoint{8.968554in}{2.217220in}}%
\pgfpathlineto{\pgfqpoint{8.977581in}{2.220764in}}%
\pgfpathlineto{\pgfqpoint{8.986608in}{2.227211in}}%
\pgfpathlineto{\pgfqpoint{8.995636in}{2.237061in}}%
\pgfpathlineto{\pgfqpoint{9.004663in}{2.244843in}}%
\pgfpathlineto{\pgfqpoint{9.013690in}{2.252159in}}%
\pgfpathlineto{\pgfqpoint{9.022717in}{2.253692in}}%
\pgfpathlineto{\pgfqpoint{9.031744in}{2.271478in}}%
\pgfpathlineto{\pgfqpoint{9.040772in}{2.284781in}}%
\pgfpathlineto{\pgfqpoint{9.049799in}{2.289548in}}%
\pgfpathlineto{\pgfqpoint{9.058826in}{2.301664in}}%
\pgfpathlineto{\pgfqpoint{9.067853in}{2.341530in}}%
\pgfpathlineto{\pgfqpoint{9.076881in}{2.359516in}}%
\pgfpathlineto{\pgfqpoint{9.085908in}{2.370997in}}%
\pgfpathlineto{\pgfqpoint{9.094935in}{2.340476in}}%
\pgfpathlineto{\pgfqpoint{9.103962in}{2.288833in}}%
\pgfpathlineto{\pgfqpoint{9.112989in}{2.231537in}}%
\pgfpathlineto{\pgfqpoint{9.122017in}{2.201097in}}%
\pgfpathlineto{\pgfqpoint{9.131044in}{2.167505in}}%
\pgfpathlineto{\pgfqpoint{9.140071in}{2.138359in}}%
\pgfpathlineto{\pgfqpoint{9.149098in}{2.112741in}}%
\pgfpathlineto{\pgfqpoint{9.158125in}{2.082286in}}%
\pgfpathlineto{\pgfqpoint{9.167153in}{2.046467in}}%
\pgfpathlineto{\pgfqpoint{9.176180in}{2.026561in}}%
\pgfpathlineto{\pgfqpoint{9.185207in}{1.981791in}}%
\pgfpathlineto{\pgfqpoint{9.194234in}{1.961226in}}%
\pgfpathlineto{\pgfqpoint{9.203261in}{1.960168in}}%
\pgfpathlineto{\pgfqpoint{9.212289in}{1.962815in}}%
\pgfpathlineto{\pgfqpoint{9.221316in}{1.917868in}}%
\pgfpathlineto{\pgfqpoint{9.230343in}{1.909593in}}%
\pgfpathlineto{\pgfqpoint{9.239370in}{1.865508in}}%
\pgfpathlineto{\pgfqpoint{9.248397in}{1.845926in}}%
\pgfpathlineto{\pgfqpoint{9.266452in}{1.711082in}}%
\pgfpathlineto{\pgfqpoint{9.275479in}{1.788678in}}%
\pgfpathlineto{\pgfqpoint{9.284506in}{1.855238in}}%
\pgfpathlineto{\pgfqpoint{9.293534in}{1.890893in}}%
\pgfpathlineto{\pgfqpoint{9.302561in}{1.912010in}}%
\pgfpathlineto{\pgfqpoint{9.311588in}{1.903733in}}%
\pgfpathlineto{\pgfqpoint{9.320615in}{1.909679in}}%
\pgfpathlineto{\pgfqpoint{9.329642in}{1.913579in}}%
\pgfpathlineto{\pgfqpoint{9.338670in}{1.903573in}}%
\pgfpathlineto{\pgfqpoint{9.347697in}{1.902200in}}%
\pgfpathlineto{\pgfqpoint{9.356724in}{1.919548in}}%
\pgfpathlineto{\pgfqpoint{9.374778in}{1.914582in}}%
\pgfpathlineto{\pgfqpoint{9.383806in}{1.903280in}}%
\pgfpathlineto{\pgfqpoint{9.392833in}{1.891290in}}%
\pgfpathlineto{\pgfqpoint{9.401860in}{1.883317in}}%
\pgfpathlineto{\pgfqpoint{9.410887in}{1.857598in}}%
\pgfpathlineto{\pgfqpoint{9.419914in}{1.846651in}}%
\pgfpathlineto{\pgfqpoint{9.428942in}{1.813080in}}%
\pgfpathlineto{\pgfqpoint{9.437969in}{1.786445in}}%
\pgfpathlineto{\pgfqpoint{9.446996in}{1.709102in}}%
\pgfpathlineto{\pgfqpoint{9.456023in}{1.640878in}}%
\pgfpathlineto{\pgfqpoint{9.465051in}{1.707362in}}%
\pgfpathlineto{\pgfqpoint{9.474078in}{1.770281in}}%
\pgfpathlineto{\pgfqpoint{9.492132in}{1.842312in}}%
\pgfpathlineto{\pgfqpoint{9.501159in}{1.856378in}}%
\pgfpathlineto{\pgfqpoint{9.510187in}{1.871862in}}%
\pgfpathlineto{\pgfqpoint{9.519214in}{1.905590in}}%
\pgfpathlineto{\pgfqpoint{9.528241in}{1.934248in}}%
\pgfpathlineto{\pgfqpoint{9.537268in}{1.885705in}}%
\pgfpathlineto{\pgfqpoint{9.546295in}{1.812578in}}%
\pgfpathlineto{\pgfqpoint{9.555323in}{1.547714in}}%
\pgfpathlineto{\pgfqpoint{9.564350in}{1.588427in}}%
\pgfpathlineto{\pgfqpoint{9.573377in}{1.926767in}}%
\pgfpathlineto{\pgfqpoint{9.582404in}{2.142261in}}%
\pgfpathlineto{\pgfqpoint{9.591431in}{2.270378in}}%
\pgfpathlineto{\pgfqpoint{9.600459in}{2.485155in}}%
\pgfpathlineto{\pgfqpoint{9.609486in}{2.479461in}}%
\pgfpathlineto{\pgfqpoint{9.618513in}{2.311382in}}%
\pgfpathlineto{\pgfqpoint{9.627540in}{2.276836in}}%
\pgfpathlineto{\pgfqpoint{9.636567in}{2.247704in}}%
\pgfpathlineto{\pgfqpoint{9.645595in}{2.239405in}}%
\pgfpathlineto{\pgfqpoint{9.654622in}{2.225367in}}%
\pgfpathlineto{\pgfqpoint{9.663649in}{2.200005in}}%
\pgfpathlineto{\pgfqpoint{9.672676in}{2.196772in}}%
\pgfpathlineto{\pgfqpoint{9.681704in}{2.189566in}}%
\pgfpathlineto{\pgfqpoint{9.690731in}{2.186505in}}%
\pgfpathlineto{\pgfqpoint{9.699758in}{2.174303in}}%
\pgfpathlineto{\pgfqpoint{9.708785in}{2.148728in}}%
\pgfpathlineto{\pgfqpoint{9.717812in}{2.156456in}}%
\pgfpathlineto{\pgfqpoint{9.726840in}{2.139587in}}%
\pgfpathlineto{\pgfqpoint{9.735867in}{2.144237in}}%
\pgfpathlineto{\pgfqpoint{9.753921in}{2.178899in}}%
\pgfpathlineto{\pgfqpoint{9.762948in}{2.220149in}}%
\pgfpathlineto{\pgfqpoint{9.771976in}{2.245516in}}%
\pgfpathlineto{\pgfqpoint{9.781003in}{2.263048in}}%
\pgfpathlineto{\pgfqpoint{9.790030in}{2.284813in}}%
\pgfpathlineto{\pgfqpoint{9.808084in}{2.331338in}}%
\pgfpathlineto{\pgfqpoint{9.817112in}{2.353321in}}%
\pgfpathlineto{\pgfqpoint{9.826139in}{2.364462in}}%
\pgfpathlineto{\pgfqpoint{9.835166in}{2.374993in}}%
\pgfpathlineto{\pgfqpoint{9.844193in}{2.391698in}}%
\pgfpathlineto{\pgfqpoint{9.853220in}{2.429529in}}%
\pgfpathlineto{\pgfqpoint{9.862248in}{2.459627in}}%
\pgfpathlineto{\pgfqpoint{9.871275in}{2.479208in}}%
\pgfpathlineto{\pgfqpoint{9.880302in}{2.504620in}}%
\pgfpathlineto{\pgfqpoint{9.889329in}{2.515972in}}%
\pgfpathlineto{\pgfqpoint{9.898357in}{2.529320in}}%
\pgfpathlineto{\pgfqpoint{9.907384in}{2.540788in}}%
\pgfpathlineto{\pgfqpoint{9.916411in}{2.554910in}}%
\pgfpathlineto{\pgfqpoint{9.925438in}{2.577279in}}%
\pgfpathlineto{\pgfqpoint{9.934465in}{2.579450in}}%
\pgfpathlineto{\pgfqpoint{9.943493in}{2.592401in}}%
\pgfpathlineto{\pgfqpoint{9.952520in}{2.567160in}}%
\pgfpathlineto{\pgfqpoint{9.970574in}{2.566287in}}%
\pgfpathlineto{\pgfqpoint{9.979601in}{2.560693in}}%
\pgfpathlineto{\pgfqpoint{9.988629in}{2.569835in}}%
\pgfpathlineto{\pgfqpoint{9.997656in}{2.588088in}}%
\pgfpathlineto{\pgfqpoint{10.006683in}{2.588380in}}%
\pgfpathlineto{\pgfqpoint{10.015710in}{2.608469in}}%
\pgfpathlineto{\pgfqpoint{10.024737in}{2.618884in}}%
\pgfpathlineto{\pgfqpoint{10.033765in}{2.615892in}}%
\pgfpathlineto{\pgfqpoint{10.042792in}{2.596853in}}%
\pgfpathlineto{\pgfqpoint{10.051819in}{2.589633in}}%
\pgfpathlineto{\pgfqpoint{10.060846in}{2.564960in}}%
\pgfpathlineto{\pgfqpoint{10.069874in}{2.515688in}}%
\pgfpathlineto{\pgfqpoint{10.078901in}{2.437730in}}%
\pgfpathlineto{\pgfqpoint{10.087928in}{2.344938in}}%
\pgfpathlineto{\pgfqpoint{10.096955in}{2.450846in}}%
\pgfpathlineto{\pgfqpoint{10.105982in}{2.566233in}}%
\pgfpathlineto{\pgfqpoint{10.115010in}{2.636517in}}%
\pgfpathlineto{\pgfqpoint{10.124037in}{2.689123in}}%
\pgfpathlineto{\pgfqpoint{10.133064in}{2.701305in}}%
\pgfpathlineto{\pgfqpoint{10.142091in}{2.728099in}}%
\pgfpathlineto{\pgfqpoint{10.151118in}{2.735067in}}%
\pgfpathlineto{\pgfqpoint{10.160146in}{2.717352in}}%
\pgfpathlineto{\pgfqpoint{10.169173in}{2.658796in}}%
\pgfpathlineto{\pgfqpoint{10.178200in}{2.565823in}}%
\pgfpathlineto{\pgfqpoint{10.187227in}{2.450576in}}%
\pgfpathlineto{\pgfqpoint{10.196254in}{2.322426in}}%
\pgfpathlineto{\pgfqpoint{10.205282in}{2.186907in}}%
\pgfpathlineto{\pgfqpoint{10.214309in}{2.292509in}}%
\pgfpathlineto{\pgfqpoint{10.223336in}{2.409967in}}%
\pgfpathlineto{\pgfqpoint{10.232363in}{2.474764in}}%
\pgfpathlineto{\pgfqpoint{10.241390in}{2.572585in}}%
\pgfpathlineto{\pgfqpoint{10.250418in}{2.656633in}}%
\pgfpathlineto{\pgfqpoint{10.259445in}{2.615599in}}%
\pgfpathlineto{\pgfqpoint{10.268472in}{2.562429in}}%
\pgfpathlineto{\pgfqpoint{10.277499in}{2.542561in}}%
\pgfpathlineto{\pgfqpoint{10.286527in}{2.527088in}}%
\pgfpathlineto{\pgfqpoint{10.295554in}{2.508367in}}%
\pgfpathlineto{\pgfqpoint{10.304581in}{2.498552in}}%
\pgfpathlineto{\pgfqpoint{10.313608in}{2.493227in}}%
\pgfpathlineto{\pgfqpoint{10.322635in}{2.492910in}}%
\pgfpathlineto{\pgfqpoint{10.331663in}{2.482795in}}%
\pgfpathlineto{\pgfqpoint{10.340690in}{2.486918in}}%
\pgfpathlineto{\pgfqpoint{10.349717in}{2.471654in}}%
\pgfpathlineto{\pgfqpoint{10.358744in}{2.465331in}}%
\pgfpathlineto{\pgfqpoint{10.367771in}{2.472461in}}%
\pgfpathlineto{\pgfqpoint{10.376799in}{2.473019in}}%
\pgfpathlineto{\pgfqpoint{10.385826in}{2.468633in}}%
\pgfpathlineto{\pgfqpoint{10.394853in}{2.457921in}}%
\pgfpathlineto{\pgfqpoint{10.403880in}{2.460671in}}%
\pgfpathlineto{\pgfqpoint{10.412907in}{2.460228in}}%
\pgfpathlineto{\pgfqpoint{10.421935in}{2.465544in}}%
\pgfpathlineto{\pgfqpoint{10.430962in}{2.464600in}}%
\pgfpathlineto{\pgfqpoint{10.439989in}{2.457086in}}%
\pgfpathlineto{\pgfqpoint{10.449016in}{2.450399in}}%
\pgfpathlineto{\pgfqpoint{10.458043in}{2.436771in}}%
\pgfpathlineto{\pgfqpoint{10.467071in}{2.453463in}}%
\pgfpathlineto{\pgfqpoint{10.476098in}{2.450616in}}%
\pgfpathlineto{\pgfqpoint{10.485125in}{2.467229in}}%
\pgfpathlineto{\pgfqpoint{10.503180in}{2.479057in}}%
\pgfpathlineto{\pgfqpoint{10.512207in}{2.497930in}}%
\pgfpathlineto{\pgfqpoint{10.521234in}{2.524156in}}%
\pgfpathlineto{\pgfqpoint{10.530261in}{2.555130in}}%
\pgfpathlineto{\pgfqpoint{10.539288in}{2.571563in}}%
\pgfpathlineto{\pgfqpoint{10.548316in}{2.598650in}}%
\pgfpathlineto{\pgfqpoint{10.557343in}{2.609023in}}%
\pgfpathlineto{\pgfqpoint{10.566370in}{2.599903in}}%
\pgfpathlineto{\pgfqpoint{10.575397in}{2.584531in}}%
\pgfpathlineto{\pgfqpoint{10.584424in}{2.575717in}}%
\pgfpathlineto{\pgfqpoint{10.593452in}{2.567588in}}%
\pgfpathlineto{\pgfqpoint{10.611506in}{2.598216in}}%
\pgfpathlineto{\pgfqpoint{10.620533in}{2.622051in}}%
\pgfpathlineto{\pgfqpoint{10.629560in}{2.629745in}}%
\pgfpathlineto{\pgfqpoint{10.638588in}{2.682517in}}%
\pgfpathlineto{\pgfqpoint{10.647615in}{2.703072in}}%
\pgfpathlineto{\pgfqpoint{10.656642in}{2.811782in}}%
\pgfpathlineto{\pgfqpoint{10.665669in}{2.731991in}}%
\pgfpathlineto{\pgfqpoint{10.674697in}{2.613798in}}%
\pgfpathlineto{\pgfqpoint{10.683724in}{2.559824in}}%
\pgfpathlineto{\pgfqpoint{10.692751in}{2.517161in}}%
\pgfpathlineto{\pgfqpoint{10.701778in}{2.490579in}}%
\pgfpathlineto{\pgfqpoint{10.710805in}{2.476092in}}%
\pgfpathlineto{\pgfqpoint{10.719833in}{2.462643in}}%
\pgfpathlineto{\pgfqpoint{10.728860in}{2.436833in}}%
\pgfpathlineto{\pgfqpoint{10.737887in}{2.430806in}}%
\pgfpathlineto{\pgfqpoint{10.746914in}{2.430992in}}%
\pgfpathlineto{\pgfqpoint{10.755941in}{2.430351in}}%
\pgfpathlineto{\pgfqpoint{10.764969in}{2.436675in}}%
\pgfpathlineto{\pgfqpoint{10.773996in}{2.445996in}}%
\pgfpathlineto{\pgfqpoint{10.792050in}{2.451843in}}%
\pgfpathlineto{\pgfqpoint{10.801077in}{2.461819in}}%
\pgfpathlineto{\pgfqpoint{10.810105in}{2.490037in}}%
\pgfpathlineto{\pgfqpoint{10.819132in}{2.501962in}}%
\pgfpathlineto{\pgfqpoint{10.828159in}{2.537216in}}%
\pgfpathlineto{\pgfqpoint{10.837186in}{2.618744in}}%
\pgfpathlineto{\pgfqpoint{10.846213in}{2.676112in}}%
\pgfpathlineto{\pgfqpoint{10.855241in}{2.757534in}}%
\pgfpathlineto{\pgfqpoint{10.864268in}{2.847743in}}%
\pgfpathlineto{\pgfqpoint{10.873295in}{2.712106in}}%
\pgfpathlineto{\pgfqpoint{10.882322in}{2.594650in}}%
\pgfpathlineto{\pgfqpoint{10.891350in}{2.516041in}}%
\pgfpathlineto{\pgfqpoint{10.909404in}{2.383559in}}%
\pgfpathlineto{\pgfqpoint{10.918431in}{2.331724in}}%
\pgfpathlineto{\pgfqpoint{10.927458in}{2.312838in}}%
\pgfpathlineto{\pgfqpoint{10.936486in}{2.302551in}}%
\pgfpathlineto{\pgfqpoint{10.945513in}{2.293040in}}%
\pgfpathlineto{\pgfqpoint{10.954540in}{2.296524in}}%
\pgfpathlineto{\pgfqpoint{10.963567in}{2.309076in}}%
\pgfpathlineto{\pgfqpoint{10.972594in}{2.318313in}}%
\pgfpathlineto{\pgfqpoint{10.981622in}{2.338490in}}%
\pgfpathlineto{\pgfqpoint{10.999676in}{2.388754in}}%
\pgfpathlineto{\pgfqpoint{11.008703in}{2.433525in}}%
\pgfpathlineto{\pgfqpoint{11.017730in}{2.443426in}}%
\pgfpathlineto{\pgfqpoint{11.026758in}{2.310357in}}%
\pgfpathlineto{\pgfqpoint{11.035785in}{2.260681in}}%
\pgfpathlineto{\pgfqpoint{11.044812in}{2.228271in}}%
\pgfpathlineto{\pgfqpoint{11.053839in}{2.205036in}}%
\pgfpathlineto{\pgfqpoint{11.062867in}{2.186639in}}%
\pgfpathlineto{\pgfqpoint{11.071894in}{2.162118in}}%
\pgfpathlineto{\pgfqpoint{11.080921in}{2.122608in}}%
\pgfpathlineto{\pgfqpoint{11.098975in}{2.179396in}}%
\pgfpathlineto{\pgfqpoint{11.108003in}{2.194351in}}%
\pgfpathlineto{\pgfqpoint{11.117030in}{2.207303in}}%
\pgfpathlineto{\pgfqpoint{11.126057in}{2.215868in}}%
\pgfpathlineto{\pgfqpoint{11.135084in}{2.226901in}}%
\pgfpathlineto{\pgfqpoint{11.144111in}{2.229486in}}%
\pgfpathlineto{\pgfqpoint{11.153139in}{2.240943in}}%
\pgfpathlineto{\pgfqpoint{11.162166in}{2.256270in}}%
\pgfpathlineto{\pgfqpoint{11.171193in}{2.280785in}}%
\pgfpathlineto{\pgfqpoint{11.180220in}{2.307947in}}%
\pgfpathlineto{\pgfqpoint{11.189247in}{2.348022in}}%
\pgfpathlineto{\pgfqpoint{11.198275in}{2.350933in}}%
\pgfpathlineto{\pgfqpoint{11.207302in}{2.327562in}}%
\pgfpathlineto{\pgfqpoint{11.216329in}{2.303213in}}%
\pgfpathlineto{\pgfqpoint{11.225356in}{2.271288in}}%
\pgfpathlineto{\pgfqpoint{11.234383in}{2.270078in}}%
\pgfpathlineto{\pgfqpoint{11.243411in}{2.258039in}}%
\pgfpathlineto{\pgfqpoint{11.252438in}{2.254435in}}%
\pgfpathlineto{\pgfqpoint{11.261465in}{2.248576in}}%
\pgfpathlineto{\pgfqpoint{11.270492in}{2.241101in}}%
\pgfpathlineto{\pgfqpoint{11.279520in}{2.236394in}}%
\pgfpathlineto{\pgfqpoint{11.288547in}{2.233569in}}%
\pgfpathlineto{\pgfqpoint{11.297574in}{2.229924in}}%
\pgfpathlineto{\pgfqpoint{11.306601in}{2.221217in}}%
\pgfpathlineto{\pgfqpoint{11.315628in}{2.216683in}}%
\pgfpathlineto{\pgfqpoint{11.324656in}{2.220811in}}%
\pgfpathlineto{\pgfqpoint{11.333683in}{2.219637in}}%
\pgfpathlineto{\pgfqpoint{11.351737in}{2.206310in}}%
\pgfpathlineto{\pgfqpoint{11.360764in}{2.205649in}}%
\pgfpathlineto{\pgfqpoint{11.369792in}{2.206899in}}%
\pgfpathlineto{\pgfqpoint{11.378819in}{2.217265in}}%
\pgfpathlineto{\pgfqpoint{11.387846in}{2.247074in}}%
\pgfpathlineto{\pgfqpoint{11.396873in}{2.262815in}}%
\pgfpathlineto{\pgfqpoint{11.405900in}{2.275389in}}%
\pgfpathlineto{\pgfqpoint{11.414928in}{2.251573in}}%
\pgfpathlineto{\pgfqpoint{11.423955in}{2.217607in}}%
\pgfpathlineto{\pgfqpoint{11.442009in}{2.057522in}}%
\pgfpathlineto{\pgfqpoint{11.451036in}{2.123069in}}%
\pgfpathlineto{\pgfqpoint{11.460064in}{2.199115in}}%
\pgfpathlineto{\pgfqpoint{11.469091in}{2.217526in}}%
\pgfpathlineto{\pgfqpoint{11.469091in}{2.217526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.000000in}{0.660000in}}{\pgfqpoint{9.920000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.788774,0.191542,0.298808}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.450909in}{1.973292in}}%
\pgfpathlineto{\pgfqpoint{2.459936in}{1.962078in}}%
\pgfpathlineto{\pgfqpoint{2.468964in}{1.962977in}}%
\pgfpathlineto{\pgfqpoint{2.477991in}{1.935995in}}%
\pgfpathlineto{\pgfqpoint{2.487018in}{1.923424in}}%
\pgfpathlineto{\pgfqpoint{2.496045in}{1.916704in}}%
\pgfpathlineto{\pgfqpoint{2.505072in}{1.893477in}}%
\pgfpathlineto{\pgfqpoint{2.514100in}{1.842899in}}%
\pgfpathlineto{\pgfqpoint{2.523127in}{1.773504in}}%
\pgfpathlineto{\pgfqpoint{2.532154in}{1.737971in}}%
\pgfpathlineto{\pgfqpoint{2.541181in}{1.729524in}}%
\pgfpathlineto{\pgfqpoint{2.550208in}{1.711175in}}%
\pgfpathlineto{\pgfqpoint{2.559236in}{1.677997in}}%
\pgfpathlineto{\pgfqpoint{2.568263in}{1.665836in}}%
\pgfpathlineto{\pgfqpoint{2.577290in}{1.644409in}}%
\pgfpathlineto{\pgfqpoint{2.586317in}{1.605771in}}%
\pgfpathlineto{\pgfqpoint{2.595344in}{1.504423in}}%
\pgfpathlineto{\pgfqpoint{2.604372in}{1.437475in}}%
\pgfpathlineto{\pgfqpoint{2.613399in}{1.406707in}}%
\pgfpathlineto{\pgfqpoint{2.622426in}{1.446588in}}%
\pgfpathlineto{\pgfqpoint{2.631453in}{1.458880in}}%
\pgfpathlineto{\pgfqpoint{2.640480in}{1.499077in}}%
\pgfpathlineto{\pgfqpoint{2.649508in}{1.542798in}}%
\pgfpathlineto{\pgfqpoint{2.658535in}{1.584768in}}%
\pgfpathlineto{\pgfqpoint{2.667562in}{1.648377in}}%
\pgfpathlineto{\pgfqpoint{2.676589in}{1.762473in}}%
\pgfpathlineto{\pgfqpoint{2.685617in}{1.830597in}}%
\pgfpathlineto{\pgfqpoint{2.694644in}{1.891172in}}%
\pgfpathlineto{\pgfqpoint{2.703671in}{1.949220in}}%
\pgfpathlineto{\pgfqpoint{2.712698in}{1.999240in}}%
\pgfpathlineto{\pgfqpoint{2.721725in}{2.065545in}}%
\pgfpathlineto{\pgfqpoint{2.730753in}{2.076692in}}%
\pgfpathlineto{\pgfqpoint{2.739780in}{2.062835in}}%
\pgfpathlineto{\pgfqpoint{2.748807in}{1.997499in}}%
\pgfpathlineto{\pgfqpoint{2.757834in}{1.936294in}}%
\pgfpathlineto{\pgfqpoint{2.775889in}{1.757128in}}%
\pgfpathlineto{\pgfqpoint{2.784916in}{1.681406in}}%
\pgfpathlineto{\pgfqpoint{2.793943in}{1.608729in}}%
\pgfpathlineto{\pgfqpoint{2.802970in}{1.526483in}}%
\pgfpathlineto{\pgfqpoint{2.811997in}{1.482869in}}%
\pgfpathlineto{\pgfqpoint{2.821025in}{1.502136in}}%
\pgfpathlineto{\pgfqpoint{2.839079in}{1.618115in}}%
\pgfpathlineto{\pgfqpoint{2.848106in}{1.682468in}}%
\pgfpathlineto{\pgfqpoint{2.857133in}{1.731461in}}%
\pgfpathlineto{\pgfqpoint{2.866161in}{1.756296in}}%
\pgfpathlineto{\pgfqpoint{2.875188in}{1.790177in}}%
\pgfpathlineto{\pgfqpoint{2.884215in}{1.791888in}}%
\pgfpathlineto{\pgfqpoint{2.893242in}{1.821018in}}%
\pgfpathlineto{\pgfqpoint{2.902270in}{1.807276in}}%
\pgfpathlineto{\pgfqpoint{2.911297in}{1.784889in}}%
\pgfpathlineto{\pgfqpoint{2.920324in}{1.775486in}}%
\pgfpathlineto{\pgfqpoint{2.929351in}{1.752747in}}%
\pgfpathlineto{\pgfqpoint{2.938378in}{1.739535in}}%
\pgfpathlineto{\pgfqpoint{2.947406in}{1.754023in}}%
\pgfpathlineto{\pgfqpoint{2.956433in}{1.667224in}}%
\pgfpathlineto{\pgfqpoint{2.965460in}{1.649836in}}%
\pgfpathlineto{\pgfqpoint{2.974487in}{1.643953in}}%
\pgfpathlineto{\pgfqpoint{2.983514in}{1.661527in}}%
\pgfpathlineto{\pgfqpoint{2.992542in}{1.660194in}}%
\pgfpathlineto{\pgfqpoint{3.001569in}{1.689298in}}%
\pgfpathlineto{\pgfqpoint{3.010596in}{1.714482in}}%
\pgfpathlineto{\pgfqpoint{3.019623in}{1.724071in}}%
\pgfpathlineto{\pgfqpoint{3.028650in}{1.732670in}}%
\pgfpathlineto{\pgfqpoint{3.037678in}{1.773851in}}%
\pgfpathlineto{\pgfqpoint{3.046705in}{1.798872in}}%
\pgfpathlineto{\pgfqpoint{3.055732in}{1.827137in}}%
\pgfpathlineto{\pgfqpoint{3.064759in}{1.871791in}}%
\pgfpathlineto{\pgfqpoint{3.073787in}{1.903731in}}%
\pgfpathlineto{\pgfqpoint{3.082814in}{1.914409in}}%
\pgfpathlineto{\pgfqpoint{3.091841in}{1.945978in}}%
\pgfpathlineto{\pgfqpoint{3.100868in}{1.966562in}}%
\pgfpathlineto{\pgfqpoint{3.109895in}{1.983155in}}%
\pgfpathlineto{\pgfqpoint{3.118923in}{1.988691in}}%
\pgfpathlineto{\pgfqpoint{3.127950in}{1.967520in}}%
\pgfpathlineto{\pgfqpoint{3.146004in}{1.926792in}}%
\pgfpathlineto{\pgfqpoint{3.155031in}{1.905494in}}%
\pgfpathlineto{\pgfqpoint{3.164059in}{1.913683in}}%
\pgfpathlineto{\pgfqpoint{3.173086in}{1.890664in}}%
\pgfpathlineto{\pgfqpoint{3.182113in}{1.902575in}}%
\pgfpathlineto{\pgfqpoint{3.191140in}{1.901957in}}%
\pgfpathlineto{\pgfqpoint{3.200167in}{1.918417in}}%
\pgfpathlineto{\pgfqpoint{3.209195in}{1.947396in}}%
\pgfpathlineto{\pgfqpoint{3.218222in}{1.969027in}}%
\pgfpathlineto{\pgfqpoint{3.227249in}{1.992799in}}%
\pgfpathlineto{\pgfqpoint{3.236276in}{2.034080in}}%
\pgfpathlineto{\pgfqpoint{3.245303in}{2.072292in}}%
\pgfpathlineto{\pgfqpoint{3.254331in}{2.096760in}}%
\pgfpathlineto{\pgfqpoint{3.263358in}{2.139678in}}%
\pgfpathlineto{\pgfqpoint{3.272385in}{2.286625in}}%
\pgfpathlineto{\pgfqpoint{3.281412in}{2.290881in}}%
\pgfpathlineto{\pgfqpoint{3.290440in}{2.129012in}}%
\pgfpathlineto{\pgfqpoint{3.299467in}{2.063542in}}%
\pgfpathlineto{\pgfqpoint{3.308494in}{2.022945in}}%
\pgfpathlineto{\pgfqpoint{3.317521in}{1.962298in}}%
\pgfpathlineto{\pgfqpoint{3.326548in}{1.940572in}}%
\pgfpathlineto{\pgfqpoint{3.335576in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.344603in}{1.870344in}}%
\pgfpathlineto{\pgfqpoint{3.353630in}{1.966081in}}%
\pgfpathlineto{\pgfqpoint{3.362657in}{1.981136in}}%
\pgfpathlineto{\pgfqpoint{3.371684in}{1.988165in}}%
\pgfpathlineto{\pgfqpoint{3.380712in}{1.940989in}}%
\pgfpathlineto{\pgfqpoint{3.389739in}{1.909324in}}%
\pgfpathlineto{\pgfqpoint{3.398766in}{1.888300in}}%
\pgfpathlineto{\pgfqpoint{3.407793in}{1.854578in}}%
\pgfpathlineto{\pgfqpoint{3.416820in}{1.782242in}}%
\pgfpathlineto{\pgfqpoint{3.425848in}{1.790736in}}%
\pgfpathlineto{\pgfqpoint{3.434875in}{1.875434in}}%
\pgfpathlineto{\pgfqpoint{3.443902in}{1.919704in}}%
\pgfpathlineto{\pgfqpoint{3.452929in}{1.956116in}}%
\pgfpathlineto{\pgfqpoint{3.461957in}{1.989413in}}%
\pgfpathlineto{\pgfqpoint{3.470984in}{2.031483in}}%
\pgfpathlineto{\pgfqpoint{3.489038in}{2.170907in}}%
\pgfpathlineto{\pgfqpoint{3.498065in}{2.347624in}}%
\pgfpathlineto{\pgfqpoint{3.507093in}{2.342602in}}%
\pgfpathlineto{\pgfqpoint{3.516120in}{2.192184in}}%
\pgfpathlineto{\pgfqpoint{3.534174in}{2.129260in}}%
\pgfpathlineto{\pgfqpoint{3.543201in}{2.126134in}}%
\pgfpathlineto{\pgfqpoint{3.552229in}{2.123318in}}%
\pgfpathlineto{\pgfqpoint{3.561256in}{2.134171in}}%
\pgfpathlineto{\pgfqpoint{3.570283in}{2.136410in}}%
\pgfpathlineto{\pgfqpoint{3.579310in}{2.147150in}}%
\pgfpathlineto{\pgfqpoint{3.588337in}{2.132753in}}%
\pgfpathlineto{\pgfqpoint{3.597365in}{2.120814in}}%
\pgfpathlineto{\pgfqpoint{3.606392in}{2.134713in}}%
\pgfpathlineto{\pgfqpoint{3.615419in}{2.131465in}}%
\pgfpathlineto{\pgfqpoint{3.624446in}{2.140132in}}%
\pgfpathlineto{\pgfqpoint{3.633473in}{2.153608in}}%
\pgfpathlineto{\pgfqpoint{3.642501in}{2.179606in}}%
\pgfpathlineto{\pgfqpoint{3.651528in}{2.170987in}}%
\pgfpathlineto{\pgfqpoint{3.660555in}{2.139433in}}%
\pgfpathlineto{\pgfqpoint{3.669582in}{2.105927in}}%
\pgfpathlineto{\pgfqpoint{3.678610in}{2.103459in}}%
\pgfpathlineto{\pgfqpoint{3.687637in}{2.112817in}}%
\pgfpathlineto{\pgfqpoint{3.696664in}{2.124264in}}%
\pgfpathlineto{\pgfqpoint{3.705691in}{2.126920in}}%
\pgfpathlineto{\pgfqpoint{3.714718in}{2.135295in}}%
\pgfpathlineto{\pgfqpoint{3.723746in}{2.149936in}}%
\pgfpathlineto{\pgfqpoint{3.732773in}{2.165848in}}%
\pgfpathlineto{\pgfqpoint{3.741800in}{2.174177in}}%
\pgfpathlineto{\pgfqpoint{3.750827in}{2.160275in}}%
\pgfpathlineto{\pgfqpoint{3.759854in}{2.157077in}}%
\pgfpathlineto{\pgfqpoint{3.768882in}{2.159851in}}%
\pgfpathlineto{\pgfqpoint{3.777909in}{2.160299in}}%
\pgfpathlineto{\pgfqpoint{3.786936in}{2.162256in}}%
\pgfpathlineto{\pgfqpoint{3.795963in}{2.165701in}}%
\pgfpathlineto{\pgfqpoint{3.804990in}{2.162703in}}%
\pgfpathlineto{\pgfqpoint{3.814018in}{2.150614in}}%
\pgfpathlineto{\pgfqpoint{3.823045in}{2.108774in}}%
\pgfpathlineto{\pgfqpoint{3.832072in}{2.063521in}}%
\pgfpathlineto{\pgfqpoint{3.841099in}{2.063776in}}%
\pgfpathlineto{\pgfqpoint{3.850126in}{2.040435in}}%
\pgfpathlineto{\pgfqpoint{3.859154in}{2.050463in}}%
\pgfpathlineto{\pgfqpoint{3.868181in}{2.073147in}}%
\pgfpathlineto{\pgfqpoint{3.877208in}{2.013123in}}%
\pgfpathlineto{\pgfqpoint{3.886235in}{1.945018in}}%
\pgfpathlineto{\pgfqpoint{3.895263in}{1.811129in}}%
\pgfpathlineto{\pgfqpoint{3.904290in}{1.806139in}}%
\pgfpathlineto{\pgfqpoint{3.913317in}{1.956994in}}%
\pgfpathlineto{\pgfqpoint{3.922344in}{1.991712in}}%
\pgfpathlineto{\pgfqpoint{3.931371in}{2.008435in}}%
\pgfpathlineto{\pgfqpoint{3.940399in}{2.023120in}}%
\pgfpathlineto{\pgfqpoint{3.949426in}{2.048817in}}%
\pgfpathlineto{\pgfqpoint{3.958453in}{2.058193in}}%
\pgfpathlineto{\pgfqpoint{3.967480in}{2.081650in}}%
\pgfpathlineto{\pgfqpoint{3.976507in}{1.991624in}}%
\pgfpathlineto{\pgfqpoint{3.985535in}{1.946108in}}%
\pgfpathlineto{\pgfqpoint{3.994562in}{1.996944in}}%
\pgfpathlineto{\pgfqpoint{4.003589in}{1.991498in}}%
\pgfpathlineto{\pgfqpoint{4.012616in}{2.148535in}}%
\pgfpathlineto{\pgfqpoint{4.021643in}{2.155202in}}%
\pgfpathlineto{\pgfqpoint{4.030671in}{2.099457in}}%
\pgfpathlineto{\pgfqpoint{4.039698in}{2.051437in}}%
\pgfpathlineto{\pgfqpoint{4.048725in}{2.042867in}}%
\pgfpathlineto{\pgfqpoint{4.057752in}{2.036661in}}%
\pgfpathlineto{\pgfqpoint{4.066780in}{2.039588in}}%
\pgfpathlineto{\pgfqpoint{4.075807in}{2.050457in}}%
\pgfpathlineto{\pgfqpoint{4.084834in}{2.065712in}}%
\pgfpathlineto{\pgfqpoint{4.093861in}{2.085880in}}%
\pgfpathlineto{\pgfqpoint{4.102888in}{2.108829in}}%
\pgfpathlineto{\pgfqpoint{4.111916in}{2.117525in}}%
\pgfpathlineto{\pgfqpoint{4.120943in}{2.155323in}}%
\pgfpathlineto{\pgfqpoint{4.129970in}{2.185369in}}%
\pgfpathlineto{\pgfqpoint{4.138997in}{2.214436in}}%
\pgfpathlineto{\pgfqpoint{4.148024in}{2.241972in}}%
\pgfpathlineto{\pgfqpoint{4.157052in}{2.263861in}}%
\pgfpathlineto{\pgfqpoint{4.166079in}{2.273807in}}%
\pgfpathlineto{\pgfqpoint{4.175106in}{2.297129in}}%
\pgfpathlineto{\pgfqpoint{4.184133in}{2.352705in}}%
\pgfpathlineto{\pgfqpoint{4.193160in}{2.402472in}}%
\pgfpathlineto{\pgfqpoint{4.202188in}{2.488343in}}%
\pgfpathlineto{\pgfqpoint{4.211215in}{2.558483in}}%
\pgfpathlineto{\pgfqpoint{4.220242in}{2.633229in}}%
\pgfpathlineto{\pgfqpoint{4.229269in}{2.700560in}}%
\pgfpathlineto{\pgfqpoint{4.238296in}{2.802275in}}%
\pgfpathlineto{\pgfqpoint{4.247324in}{2.909132in}}%
\pgfpathlineto{\pgfqpoint{4.256351in}{2.802946in}}%
\pgfpathlineto{\pgfqpoint{4.265378in}{2.722537in}}%
\pgfpathlineto{\pgfqpoint{4.274405in}{2.664993in}}%
\pgfpathlineto{\pgfqpoint{4.283433in}{2.636151in}}%
\pgfpathlineto{\pgfqpoint{4.292460in}{2.609131in}}%
\pgfpathlineto{\pgfqpoint{4.301487in}{2.588922in}}%
\pgfpathlineto{\pgfqpoint{4.310514in}{2.574375in}}%
\pgfpathlineto{\pgfqpoint{4.319541in}{2.579251in}}%
\pgfpathlineto{\pgfqpoint{4.328569in}{2.571696in}}%
\pgfpathlineto{\pgfqpoint{4.337596in}{2.615744in}}%
\pgfpathlineto{\pgfqpoint{4.346623in}{2.597437in}}%
\pgfpathlineto{\pgfqpoint{4.355650in}{2.511423in}}%
\pgfpathlineto{\pgfqpoint{4.364677in}{2.463950in}}%
\pgfpathlineto{\pgfqpoint{4.373705in}{2.437427in}}%
\pgfpathlineto{\pgfqpoint{4.382732in}{2.432345in}}%
\pgfpathlineto{\pgfqpoint{4.391759in}{2.472543in}}%
\pgfpathlineto{\pgfqpoint{4.409813in}{2.580660in}}%
\pgfpathlineto{\pgfqpoint{4.427868in}{2.481825in}}%
\pgfpathlineto{\pgfqpoint{4.436895in}{2.447469in}}%
\pgfpathlineto{\pgfqpoint{4.445922in}{2.419291in}}%
\pgfpathlineto{\pgfqpoint{4.454949in}{2.404876in}}%
\pgfpathlineto{\pgfqpoint{4.463977in}{2.394836in}}%
\pgfpathlineto{\pgfqpoint{4.473004in}{2.430205in}}%
\pgfpathlineto{\pgfqpoint{4.482031in}{2.495804in}}%
\pgfpathlineto{\pgfqpoint{4.491058in}{2.580599in}}%
\pgfpathlineto{\pgfqpoint{4.500086in}{2.511525in}}%
\pgfpathlineto{\pgfqpoint{4.509113in}{2.642579in}}%
\pgfpathlineto{\pgfqpoint{4.518140in}{3.089013in}}%
\pgfpathlineto{\pgfqpoint{4.536194in}{3.907545in}}%
\pgfpathlineto{\pgfqpoint{4.545222in}{4.055233in}}%
\pgfpathlineto{\pgfqpoint{4.563276in}{3.525671in}}%
\pgfpathlineto{\pgfqpoint{4.572303in}{3.347213in}}%
\pgfpathlineto{\pgfqpoint{4.590358in}{3.072875in}}%
\pgfpathlineto{\pgfqpoint{4.599385in}{2.887034in}}%
\pgfpathlineto{\pgfqpoint{4.608412in}{2.817659in}}%
\pgfpathlineto{\pgfqpoint{4.617439in}{2.673488in}}%
\pgfpathlineto{\pgfqpoint{4.626466in}{2.554433in}}%
\pgfpathlineto{\pgfqpoint{4.635494in}{2.885328in}}%
\pgfpathlineto{\pgfqpoint{4.644521in}{3.018724in}}%
\pgfpathlineto{\pgfqpoint{4.653548in}{3.287123in}}%
\pgfpathlineto{\pgfqpoint{4.662575in}{3.585487in}}%
\pgfpathlineto{\pgfqpoint{4.671603in}{3.335125in}}%
\pgfpathlineto{\pgfqpoint{4.680630in}{3.120788in}}%
\pgfpathlineto{\pgfqpoint{4.689657in}{2.992324in}}%
\pgfpathlineto{\pgfqpoint{4.698684in}{2.952858in}}%
\pgfpathlineto{\pgfqpoint{4.707711in}{2.933366in}}%
\pgfpathlineto{\pgfqpoint{4.716739in}{3.074924in}}%
\pgfpathlineto{\pgfqpoint{4.725766in}{3.210512in}}%
\pgfpathlineto{\pgfqpoint{4.734793in}{2.861900in}}%
\pgfpathlineto{\pgfqpoint{4.743820in}{2.727887in}}%
\pgfpathlineto{\pgfqpoint{4.752847in}{2.708277in}}%
\pgfpathlineto{\pgfqpoint{4.761875in}{2.723140in}}%
\pgfpathlineto{\pgfqpoint{4.770902in}{2.742683in}}%
\pgfpathlineto{\pgfqpoint{4.779929in}{2.745520in}}%
\pgfpathlineto{\pgfqpoint{4.788956in}{2.737343in}}%
\pgfpathlineto{\pgfqpoint{4.797983in}{2.771793in}}%
\pgfpathlineto{\pgfqpoint{4.807011in}{2.796658in}}%
\pgfpathlineto{\pgfqpoint{4.816038in}{2.839673in}}%
\pgfpathlineto{\pgfqpoint{4.825065in}{2.865204in}}%
\pgfpathlineto{\pgfqpoint{4.834092in}{2.921625in}}%
\pgfpathlineto{\pgfqpoint{4.843119in}{3.004616in}}%
\pgfpathlineto{\pgfqpoint{4.852147in}{2.917572in}}%
\pgfpathlineto{\pgfqpoint{4.861174in}{2.763308in}}%
\pgfpathlineto{\pgfqpoint{4.870201in}{2.632774in}}%
\pgfpathlineto{\pgfqpoint{4.879228in}{2.482447in}}%
\pgfpathlineto{\pgfqpoint{4.888256in}{2.541945in}}%
\pgfpathlineto{\pgfqpoint{4.897283in}{2.570999in}}%
\pgfpathlineto{\pgfqpoint{4.906310in}{2.563824in}}%
\pgfpathlineto{\pgfqpoint{4.915337in}{2.559746in}}%
\pgfpathlineto{\pgfqpoint{4.924364in}{2.551113in}}%
\pgfpathlineto{\pgfqpoint{4.933392in}{2.551454in}}%
\pgfpathlineto{\pgfqpoint{4.942419in}{2.661092in}}%
\pgfpathlineto{\pgfqpoint{4.951446in}{2.629717in}}%
\pgfpathlineto{\pgfqpoint{4.960473in}{2.397561in}}%
\pgfpathlineto{\pgfqpoint{4.969500in}{2.678626in}}%
\pgfpathlineto{\pgfqpoint{4.978528in}{2.828248in}}%
\pgfpathlineto{\pgfqpoint{4.987555in}{2.414499in}}%
\pgfpathlineto{\pgfqpoint{4.996582in}{2.422138in}}%
\pgfpathlineto{\pgfqpoint{5.005609in}{2.619123in}}%
\pgfpathlineto{\pgfqpoint{5.014636in}{2.684183in}}%
\pgfpathlineto{\pgfqpoint{5.023664in}{2.668396in}}%
\pgfpathlineto{\pgfqpoint{5.032691in}{2.689496in}}%
\pgfpathlineto{\pgfqpoint{5.041718in}{2.668745in}}%
\pgfpathlineto{\pgfqpoint{5.050745in}{2.650699in}}%
\pgfpathlineto{\pgfqpoint{5.059772in}{2.623427in}}%
\pgfpathlineto{\pgfqpoint{5.068800in}{2.610480in}}%
\pgfpathlineto{\pgfqpoint{5.077827in}{2.578576in}}%
\pgfpathlineto{\pgfqpoint{5.086854in}{2.555774in}}%
\pgfpathlineto{\pgfqpoint{5.104909in}{2.499253in}}%
\pgfpathlineto{\pgfqpoint{5.113936in}{2.454973in}}%
\pgfpathlineto{\pgfqpoint{5.122963in}{2.430918in}}%
\pgfpathlineto{\pgfqpoint{5.131990in}{2.403303in}}%
\pgfpathlineto{\pgfqpoint{5.141017in}{2.386865in}}%
\pgfpathlineto{\pgfqpoint{5.150045in}{2.362312in}}%
\pgfpathlineto{\pgfqpoint{5.159072in}{2.347635in}}%
\pgfpathlineto{\pgfqpoint{5.168099in}{2.342209in}}%
\pgfpathlineto{\pgfqpoint{5.177126in}{2.341583in}}%
\pgfpathlineto{\pgfqpoint{5.186153in}{2.330470in}}%
\pgfpathlineto{\pgfqpoint{5.195181in}{2.332287in}}%
\pgfpathlineto{\pgfqpoint{5.204208in}{2.339268in}}%
\pgfpathlineto{\pgfqpoint{5.213235in}{2.342567in}}%
\pgfpathlineto{\pgfqpoint{5.222262in}{2.330275in}}%
\pgfpathlineto{\pgfqpoint{5.231289in}{2.328488in}}%
\pgfpathlineto{\pgfqpoint{5.240317in}{2.335167in}}%
\pgfpathlineto{\pgfqpoint{5.249344in}{2.339176in}}%
\pgfpathlineto{\pgfqpoint{5.258371in}{2.333992in}}%
\pgfpathlineto{\pgfqpoint{5.267398in}{2.326842in}}%
\pgfpathlineto{\pgfqpoint{5.276426in}{2.331679in}}%
\pgfpathlineto{\pgfqpoint{5.285453in}{2.343111in}}%
\pgfpathlineto{\pgfqpoint{5.294480in}{2.369919in}}%
\pgfpathlineto{\pgfqpoint{5.303507in}{2.415896in}}%
\pgfpathlineto{\pgfqpoint{5.312534in}{2.541026in}}%
\pgfpathlineto{\pgfqpoint{5.321562in}{2.544495in}}%
\pgfpathlineto{\pgfqpoint{5.330589in}{2.422116in}}%
\pgfpathlineto{\pgfqpoint{5.339616in}{2.384216in}}%
\pgfpathlineto{\pgfqpoint{5.348643in}{2.336312in}}%
\pgfpathlineto{\pgfqpoint{5.357670in}{2.310082in}}%
\pgfpathlineto{\pgfqpoint{5.366698in}{2.302600in}}%
\pgfpathlineto{\pgfqpoint{5.375725in}{2.298062in}}%
\pgfpathlineto{\pgfqpoint{5.384752in}{2.285729in}}%
\pgfpathlineto{\pgfqpoint{5.393779in}{2.290569in}}%
\pgfpathlineto{\pgfqpoint{5.402806in}{2.299225in}}%
\pgfpathlineto{\pgfqpoint{5.411834in}{2.309768in}}%
\pgfpathlineto{\pgfqpoint{5.420861in}{2.304174in}}%
\pgfpathlineto{\pgfqpoint{5.429888in}{2.291859in}}%
\pgfpathlineto{\pgfqpoint{5.438915in}{2.286176in}}%
\pgfpathlineto{\pgfqpoint{5.447942in}{2.282175in}}%
\pgfpathlineto{\pgfqpoint{5.456970in}{2.285649in}}%
\pgfpathlineto{\pgfqpoint{5.465997in}{2.284635in}}%
\pgfpathlineto{\pgfqpoint{5.475024in}{2.300478in}}%
\pgfpathlineto{\pgfqpoint{5.484051in}{2.314840in}}%
\pgfpathlineto{\pgfqpoint{5.493079in}{2.317616in}}%
\pgfpathlineto{\pgfqpoint{5.502106in}{2.324753in}}%
\pgfpathlineto{\pgfqpoint{5.511133in}{2.340288in}}%
\pgfpathlineto{\pgfqpoint{5.520160in}{2.346197in}}%
\pgfpathlineto{\pgfqpoint{5.529187in}{2.346632in}}%
\pgfpathlineto{\pgfqpoint{5.538215in}{2.360094in}}%
\pgfpathlineto{\pgfqpoint{5.547242in}{2.353148in}}%
\pgfpathlineto{\pgfqpoint{5.556269in}{2.358464in}}%
\pgfpathlineto{\pgfqpoint{5.565296in}{2.359847in}}%
\pgfpathlineto{\pgfqpoint{5.574323in}{2.357046in}}%
\pgfpathlineto{\pgfqpoint{5.583351in}{2.346187in}}%
\pgfpathlineto{\pgfqpoint{5.592378in}{2.335870in}}%
\pgfpathlineto{\pgfqpoint{5.601405in}{2.336081in}}%
\pgfpathlineto{\pgfqpoint{5.610432in}{2.331135in}}%
\pgfpathlineto{\pgfqpoint{5.619459in}{2.318139in}}%
\pgfpathlineto{\pgfqpoint{5.628487in}{2.314971in}}%
\pgfpathlineto{\pgfqpoint{5.637514in}{2.315387in}}%
\pgfpathlineto{\pgfqpoint{5.646541in}{2.312161in}}%
\pgfpathlineto{\pgfqpoint{5.655568in}{2.312376in}}%
\pgfpathlineto{\pgfqpoint{5.664596in}{2.306019in}}%
\pgfpathlineto{\pgfqpoint{5.673623in}{2.305418in}}%
\pgfpathlineto{\pgfqpoint{5.682650in}{2.294498in}}%
\pgfpathlineto{\pgfqpoint{5.691677in}{2.282747in}}%
\pgfpathlineto{\pgfqpoint{5.700704in}{2.283777in}}%
\pgfpathlineto{\pgfqpoint{5.709732in}{2.277365in}}%
\pgfpathlineto{\pgfqpoint{5.718759in}{2.272114in}}%
\pgfpathlineto{\pgfqpoint{5.727786in}{2.255378in}}%
\pgfpathlineto{\pgfqpoint{5.736813in}{2.241556in}}%
\pgfpathlineto{\pgfqpoint{5.745840in}{2.214185in}}%
\pgfpathlineto{\pgfqpoint{5.763895in}{2.178217in}}%
\pgfpathlineto{\pgfqpoint{5.772922in}{2.186171in}}%
\pgfpathlineto{\pgfqpoint{5.781949in}{2.200266in}}%
\pgfpathlineto{\pgfqpoint{5.790976in}{2.216889in}}%
\pgfpathlineto{\pgfqpoint{5.800004in}{2.227402in}}%
\pgfpathlineto{\pgfqpoint{5.809031in}{2.233804in}}%
\pgfpathlineto{\pgfqpoint{5.818058in}{2.231743in}}%
\pgfpathlineto{\pgfqpoint{5.827085in}{2.232212in}}%
\pgfpathlineto{\pgfqpoint{5.836112in}{2.238273in}}%
\pgfpathlineto{\pgfqpoint{5.845140in}{2.238523in}}%
\pgfpathlineto{\pgfqpoint{5.854167in}{2.237454in}}%
\pgfpathlineto{\pgfqpoint{5.863194in}{2.234675in}}%
\pgfpathlineto{\pgfqpoint{5.872221in}{2.242951in}}%
\pgfpathlineto{\pgfqpoint{5.881249in}{2.260945in}}%
\pgfpathlineto{\pgfqpoint{5.890276in}{2.227117in}}%
\pgfpathlineto{\pgfqpoint{5.899303in}{2.201493in}}%
\pgfpathlineto{\pgfqpoint{5.908330in}{2.187646in}}%
\pgfpathlineto{\pgfqpoint{5.917357in}{2.178786in}}%
\pgfpathlineto{\pgfqpoint{5.926385in}{2.164018in}}%
\pgfpathlineto{\pgfqpoint{5.935412in}{2.159650in}}%
\pgfpathlineto{\pgfqpoint{5.944439in}{2.155911in}}%
\pgfpathlineto{\pgfqpoint{5.953466in}{2.172170in}}%
\pgfpathlineto{\pgfqpoint{5.962493in}{2.171090in}}%
\pgfpathlineto{\pgfqpoint{5.971521in}{2.174547in}}%
\pgfpathlineto{\pgfqpoint{5.980548in}{2.184523in}}%
\pgfpathlineto{\pgfqpoint{5.989575in}{2.181008in}}%
\pgfpathlineto{\pgfqpoint{5.998602in}{2.183691in}}%
\pgfpathlineto{\pgfqpoint{6.007629in}{2.194116in}}%
\pgfpathlineto{\pgfqpoint{6.016657in}{2.215261in}}%
\pgfpathlineto{\pgfqpoint{6.034711in}{2.263005in}}%
\pgfpathlineto{\pgfqpoint{6.043738in}{2.297244in}}%
\pgfpathlineto{\pgfqpoint{6.052765in}{2.321210in}}%
\pgfpathlineto{\pgfqpoint{6.061793in}{2.342570in}}%
\pgfpathlineto{\pgfqpoint{6.070820in}{2.367529in}}%
\pgfpathlineto{\pgfqpoint{6.079847in}{2.376445in}}%
\pgfpathlineto{\pgfqpoint{6.088874in}{2.382897in}}%
\pgfpathlineto{\pgfqpoint{6.097902in}{2.383769in}}%
\pgfpathlineto{\pgfqpoint{6.106929in}{2.388406in}}%
\pgfpathlineto{\pgfqpoint{6.115956in}{2.370508in}}%
\pgfpathlineto{\pgfqpoint{6.124983in}{2.370863in}}%
\pgfpathlineto{\pgfqpoint{6.134010in}{2.373246in}}%
\pgfpathlineto{\pgfqpoint{6.143038in}{2.356875in}}%
\pgfpathlineto{\pgfqpoint{6.152065in}{2.355878in}}%
\pgfpathlineto{\pgfqpoint{6.161092in}{2.363497in}}%
\pgfpathlineto{\pgfqpoint{6.170119in}{2.361968in}}%
\pgfpathlineto{\pgfqpoint{6.179146in}{2.349762in}}%
\pgfpathlineto{\pgfqpoint{6.188174in}{2.358407in}}%
\pgfpathlineto{\pgfqpoint{6.206228in}{2.374468in}}%
\pgfpathlineto{\pgfqpoint{6.215255in}{2.382919in}}%
\pgfpathlineto{\pgfqpoint{6.224282in}{2.388445in}}%
\pgfpathlineto{\pgfqpoint{6.233310in}{2.396555in}}%
\pgfpathlineto{\pgfqpoint{6.242337in}{2.403327in}}%
\pgfpathlineto{\pgfqpoint{6.251364in}{2.414026in}}%
\pgfpathlineto{\pgfqpoint{6.260391in}{2.421799in}}%
\pgfpathlineto{\pgfqpoint{6.269419in}{2.401455in}}%
\pgfpathlineto{\pgfqpoint{6.278446in}{2.373516in}}%
\pgfpathlineto{\pgfqpoint{6.287473in}{2.348455in}}%
\pgfpathlineto{\pgfqpoint{6.305527in}{2.322044in}}%
\pgfpathlineto{\pgfqpoint{6.314555in}{2.303796in}}%
\pgfpathlineto{\pgfqpoint{6.323582in}{2.296969in}}%
\pgfpathlineto{\pgfqpoint{6.332609in}{2.290615in}}%
\pgfpathlineto{\pgfqpoint{6.341636in}{2.274071in}}%
\pgfpathlineto{\pgfqpoint{6.350663in}{2.264486in}}%
\pgfpathlineto{\pgfqpoint{6.359691in}{2.263757in}}%
\pgfpathlineto{\pgfqpoint{6.368718in}{2.259471in}}%
\pgfpathlineto{\pgfqpoint{6.377745in}{2.251890in}}%
\pgfpathlineto{\pgfqpoint{6.395799in}{2.220485in}}%
\pgfpathlineto{\pgfqpoint{6.404827in}{2.215215in}}%
\pgfpathlineto{\pgfqpoint{6.413854in}{2.207747in}}%
\pgfpathlineto{\pgfqpoint{6.422881in}{2.201569in}}%
\pgfpathlineto{\pgfqpoint{6.431908in}{2.198191in}}%
\pgfpathlineto{\pgfqpoint{6.440935in}{2.189336in}}%
\pgfpathlineto{\pgfqpoint{6.449963in}{2.172487in}}%
\pgfpathlineto{\pgfqpoint{6.458990in}{2.169274in}}%
\pgfpathlineto{\pgfqpoint{6.468017in}{2.163595in}}%
\pgfpathlineto{\pgfqpoint{6.477044in}{2.151042in}}%
\pgfpathlineto{\pgfqpoint{6.486072in}{2.145593in}}%
\pgfpathlineto{\pgfqpoint{6.495099in}{2.141101in}}%
\pgfpathlineto{\pgfqpoint{6.504126in}{2.139248in}}%
\pgfpathlineto{\pgfqpoint{6.513153in}{2.145815in}}%
\pgfpathlineto{\pgfqpoint{6.531208in}{2.143868in}}%
\pgfpathlineto{\pgfqpoint{6.540235in}{2.166401in}}%
\pgfpathlineto{\pgfqpoint{6.549262in}{2.174066in}}%
\pgfpathlineto{\pgfqpoint{6.558289in}{2.192900in}}%
\pgfpathlineto{\pgfqpoint{6.567316in}{2.200996in}}%
\pgfpathlineto{\pgfqpoint{6.576344in}{2.215157in}}%
\pgfpathlineto{\pgfqpoint{6.585371in}{2.215730in}}%
\pgfpathlineto{\pgfqpoint{6.594398in}{2.194498in}}%
\pgfpathlineto{\pgfqpoint{6.603425in}{2.182332in}}%
\pgfpathlineto{\pgfqpoint{6.612452in}{2.178784in}}%
\pgfpathlineto{\pgfqpoint{6.621480in}{2.174713in}}%
\pgfpathlineto{\pgfqpoint{6.630507in}{2.171879in}}%
\pgfpathlineto{\pgfqpoint{6.639534in}{2.181986in}}%
\pgfpathlineto{\pgfqpoint{6.648561in}{2.261299in}}%
\pgfpathlineto{\pgfqpoint{6.657588in}{2.347183in}}%
\pgfpathlineto{\pgfqpoint{6.666616in}{2.441910in}}%
\pgfpathlineto{\pgfqpoint{6.675643in}{2.596418in}}%
\pgfpathlineto{\pgfqpoint{6.684670in}{2.777216in}}%
\pgfpathlineto{\pgfqpoint{6.693697in}{3.148370in}}%
\pgfpathlineto{\pgfqpoint{6.702725in}{3.312682in}}%
\pgfpathlineto{\pgfqpoint{6.711752in}{3.163917in}}%
\pgfpathlineto{\pgfqpoint{6.720779in}{3.250485in}}%
\pgfpathlineto{\pgfqpoint{6.729806in}{3.398324in}}%
\pgfpathlineto{\pgfqpoint{6.738833in}{3.782972in}}%
\pgfpathlineto{\pgfqpoint{6.747861in}{3.812813in}}%
\pgfpathlineto{\pgfqpoint{6.756888in}{3.395052in}}%
\pgfpathlineto{\pgfqpoint{6.765915in}{3.260647in}}%
\pgfpathlineto{\pgfqpoint{6.783969in}{2.910195in}}%
\pgfpathlineto{\pgfqpoint{6.792997in}{2.765710in}}%
\pgfpathlineto{\pgfqpoint{6.802024in}{2.689475in}}%
\pgfpathlineto{\pgfqpoint{6.811051in}{2.668664in}}%
\pgfpathlineto{\pgfqpoint{6.820078in}{2.658286in}}%
\pgfpathlineto{\pgfqpoint{6.829105in}{2.630043in}}%
\pgfpathlineto{\pgfqpoint{6.838133in}{2.554144in}}%
\pgfpathlineto{\pgfqpoint{6.847160in}{2.560790in}}%
\pgfpathlineto{\pgfqpoint{6.856187in}{2.539120in}}%
\pgfpathlineto{\pgfqpoint{6.865214in}{2.557186in}}%
\pgfpathlineto{\pgfqpoint{6.874242in}{2.541028in}}%
\pgfpathlineto{\pgfqpoint{6.883269in}{2.515828in}}%
\pgfpathlineto{\pgfqpoint{6.892296in}{2.478552in}}%
\pgfpathlineto{\pgfqpoint{6.910350in}{2.388848in}}%
\pgfpathlineto{\pgfqpoint{6.919378in}{2.377710in}}%
\pgfpathlineto{\pgfqpoint{6.928405in}{2.438690in}}%
\pgfpathlineto{\pgfqpoint{6.937432in}{2.518709in}}%
\pgfpathlineto{\pgfqpoint{6.946459in}{2.659061in}}%
\pgfpathlineto{\pgfqpoint{6.955486in}{2.776518in}}%
\pgfpathlineto{\pgfqpoint{6.964514in}{3.190113in}}%
\pgfpathlineto{\pgfqpoint{6.973541in}{3.673567in}}%
\pgfpathlineto{\pgfqpoint{6.982568in}{3.052179in}}%
\pgfpathlineto{\pgfqpoint{6.991595in}{2.362050in}}%
\pgfpathlineto{\pgfqpoint{7.000622in}{2.110560in}}%
\pgfpathlineto{\pgfqpoint{7.009650in}{2.197608in}}%
\pgfpathlineto{\pgfqpoint{7.018677in}{2.294769in}}%
\pgfpathlineto{\pgfqpoint{7.027704in}{2.450453in}}%
\pgfpathlineto{\pgfqpoint{7.036731in}{2.721778in}}%
\pgfpathlineto{\pgfqpoint{7.045758in}{2.983598in}}%
\pgfpathlineto{\pgfqpoint{7.054786in}{3.312489in}}%
\pgfpathlineto{\pgfqpoint{7.063813in}{3.695153in}}%
\pgfpathlineto{\pgfqpoint{7.072840in}{3.311746in}}%
\pgfpathlineto{\pgfqpoint{7.081867in}{3.026960in}}%
\pgfpathlineto{\pgfqpoint{7.090895in}{2.833562in}}%
\pgfpathlineto{\pgfqpoint{7.099922in}{2.648394in}}%
\pgfpathlineto{\pgfqpoint{7.108949in}{2.502575in}}%
\pgfpathlineto{\pgfqpoint{7.127003in}{2.344319in}}%
\pgfpathlineto{\pgfqpoint{7.136031in}{2.346872in}}%
\pgfpathlineto{\pgfqpoint{7.145058in}{2.391177in}}%
\pgfpathlineto{\pgfqpoint{7.154085in}{2.445847in}}%
\pgfpathlineto{\pgfqpoint{7.163112in}{2.528691in}}%
\pgfpathlineto{\pgfqpoint{7.172139in}{2.580902in}}%
\pgfpathlineto{\pgfqpoint{7.181167in}{2.680212in}}%
\pgfpathlineto{\pgfqpoint{7.190194in}{2.818172in}}%
\pgfpathlineto{\pgfqpoint{7.199221in}{2.738556in}}%
\pgfpathlineto{\pgfqpoint{7.208248in}{2.671772in}}%
\pgfpathlineto{\pgfqpoint{7.217275in}{2.675921in}}%
\pgfpathlineto{\pgfqpoint{7.226303in}{2.690749in}}%
\pgfpathlineto{\pgfqpoint{7.235330in}{2.686583in}}%
\pgfpathlineto{\pgfqpoint{7.244357in}{2.704129in}}%
\pgfpathlineto{\pgfqpoint{7.253384in}{2.698151in}}%
\pgfpathlineto{\pgfqpoint{7.262412in}{2.715597in}}%
\pgfpathlineto{\pgfqpoint{7.271439in}{2.772353in}}%
\pgfpathlineto{\pgfqpoint{7.280466in}{2.794954in}}%
\pgfpathlineto{\pgfqpoint{7.289493in}{2.748971in}}%
\pgfpathlineto{\pgfqpoint{7.298520in}{2.613583in}}%
\pgfpathlineto{\pgfqpoint{7.316575in}{2.427229in}}%
\pgfpathlineto{\pgfqpoint{7.325602in}{2.386012in}}%
\pgfpathlineto{\pgfqpoint{7.334629in}{2.335912in}}%
\pgfpathlineto{\pgfqpoint{7.343656in}{2.319858in}}%
\pgfpathlineto{\pgfqpoint{7.352684in}{2.298504in}}%
\pgfpathlineto{\pgfqpoint{7.361711in}{2.285689in}}%
\pgfpathlineto{\pgfqpoint{7.370738in}{2.210215in}}%
\pgfpathlineto{\pgfqpoint{7.379765in}{2.177631in}}%
\pgfpathlineto{\pgfqpoint{7.388792in}{2.119953in}}%
\pgfpathlineto{\pgfqpoint{7.397820in}{2.133110in}}%
\pgfpathlineto{\pgfqpoint{7.406847in}{2.207900in}}%
\pgfpathlineto{\pgfqpoint{7.415874in}{2.269182in}}%
\pgfpathlineto{\pgfqpoint{7.424901in}{2.338569in}}%
\pgfpathlineto{\pgfqpoint{7.433928in}{2.404853in}}%
\pgfpathlineto{\pgfqpoint{7.442956in}{2.354826in}}%
\pgfpathlineto{\pgfqpoint{7.451983in}{2.295956in}}%
\pgfpathlineto{\pgfqpoint{7.461010in}{2.276959in}}%
\pgfpathlineto{\pgfqpoint{7.470037in}{2.269487in}}%
\pgfpathlineto{\pgfqpoint{7.479065in}{2.251607in}}%
\pgfpathlineto{\pgfqpoint{7.488092in}{2.229103in}}%
\pgfpathlineto{\pgfqpoint{7.497119in}{2.211596in}}%
\pgfpathlineto{\pgfqpoint{7.506146in}{2.196938in}}%
\pgfpathlineto{\pgfqpoint{7.515173in}{2.175386in}}%
\pgfpathlineto{\pgfqpoint{7.524201in}{2.177511in}}%
\pgfpathlineto{\pgfqpoint{7.533228in}{2.157491in}}%
\pgfpathlineto{\pgfqpoint{7.542255in}{2.154810in}}%
\pgfpathlineto{\pgfqpoint{7.551282in}{2.162445in}}%
\pgfpathlineto{\pgfqpoint{7.560309in}{2.108835in}}%
\pgfpathlineto{\pgfqpoint{7.569337in}{2.020894in}}%
\pgfpathlineto{\pgfqpoint{7.578364in}{1.953232in}}%
\pgfpathlineto{\pgfqpoint{7.587391in}{1.874750in}}%
\pgfpathlineto{\pgfqpoint{7.596418in}{1.857944in}}%
\pgfpathlineto{\pgfqpoint{7.605445in}{1.891965in}}%
\pgfpathlineto{\pgfqpoint{7.614473in}{1.906856in}}%
\pgfpathlineto{\pgfqpoint{7.623500in}{1.952072in}}%
\pgfpathlineto{\pgfqpoint{7.632527in}{1.972316in}}%
\pgfpathlineto{\pgfqpoint{7.641554in}{1.983533in}}%
\pgfpathlineto{\pgfqpoint{7.650581in}{2.005184in}}%
\pgfpathlineto{\pgfqpoint{7.659609in}{1.999390in}}%
\pgfpathlineto{\pgfqpoint{7.668636in}{2.013490in}}%
\pgfpathlineto{\pgfqpoint{7.677663in}{2.050340in}}%
\pgfpathlineto{\pgfqpoint{7.686690in}{2.068295in}}%
\pgfpathlineto{\pgfqpoint{7.695718in}{2.074118in}}%
\pgfpathlineto{\pgfqpoint{7.704745in}{2.078575in}}%
\pgfpathlineto{\pgfqpoint{7.713772in}{2.069291in}}%
\pgfpathlineto{\pgfqpoint{7.722799in}{2.032816in}}%
\pgfpathlineto{\pgfqpoint{7.731826in}{2.019896in}}%
\pgfpathlineto{\pgfqpoint{7.740854in}{1.983908in}}%
\pgfpathlineto{\pgfqpoint{7.749881in}{1.984072in}}%
\pgfpathlineto{\pgfqpoint{7.758908in}{1.950377in}}%
\pgfpathlineto{\pgfqpoint{7.767935in}{1.915581in}}%
\pgfpathlineto{\pgfqpoint{7.776962in}{1.895946in}}%
\pgfpathlineto{\pgfqpoint{7.785990in}{1.865324in}}%
\pgfpathlineto{\pgfqpoint{7.795017in}{1.831452in}}%
\pgfpathlineto{\pgfqpoint{7.813071in}{1.787364in}}%
\pgfpathlineto{\pgfqpoint{7.822098in}{1.796318in}}%
\pgfpathlineto{\pgfqpoint{7.831126in}{1.877963in}}%
\pgfpathlineto{\pgfqpoint{7.840153in}{1.995585in}}%
\pgfpathlineto{\pgfqpoint{7.849180in}{2.241421in}}%
\pgfpathlineto{\pgfqpoint{7.858207in}{2.273908in}}%
\pgfpathlineto{\pgfqpoint{7.867235in}{2.118770in}}%
\pgfpathlineto{\pgfqpoint{7.876262in}{2.077199in}}%
\pgfpathlineto{\pgfqpoint{7.885289in}{2.045020in}}%
\pgfpathlineto{\pgfqpoint{7.894316in}{2.050989in}}%
\pgfpathlineto{\pgfqpoint{7.903343in}{2.042736in}}%
\pgfpathlineto{\pgfqpoint{7.912371in}{2.045053in}}%
\pgfpathlineto{\pgfqpoint{7.921398in}{2.053478in}}%
\pgfpathlineto{\pgfqpoint{7.930425in}{2.048829in}}%
\pgfpathlineto{\pgfqpoint{7.939452in}{2.032280in}}%
\pgfpathlineto{\pgfqpoint{7.948479in}{2.027580in}}%
\pgfpathlineto{\pgfqpoint{7.957507in}{2.019101in}}%
\pgfpathlineto{\pgfqpoint{7.966534in}{2.014740in}}%
\pgfpathlineto{\pgfqpoint{7.975561in}{2.007725in}}%
\pgfpathlineto{\pgfqpoint{7.984588in}{2.008725in}}%
\pgfpathlineto{\pgfqpoint{7.993615in}{2.017632in}}%
\pgfpathlineto{\pgfqpoint{8.002643in}{2.064550in}}%
\pgfpathlineto{\pgfqpoint{8.011670in}{2.085264in}}%
\pgfpathlineto{\pgfqpoint{8.020697in}{2.100244in}}%
\pgfpathlineto{\pgfqpoint{8.029724in}{2.101995in}}%
\pgfpathlineto{\pgfqpoint{8.038751in}{2.109610in}}%
\pgfpathlineto{\pgfqpoint{8.047779in}{2.106550in}}%
\pgfpathlineto{\pgfqpoint{8.056806in}{2.116212in}}%
\pgfpathlineto{\pgfqpoint{8.065833in}{2.124893in}}%
\pgfpathlineto{\pgfqpoint{8.074860in}{2.126108in}}%
\pgfpathlineto{\pgfqpoint{8.083888in}{2.119941in}}%
\pgfpathlineto{\pgfqpoint{8.092915in}{2.114679in}}%
\pgfpathlineto{\pgfqpoint{8.101942in}{2.104525in}}%
\pgfpathlineto{\pgfqpoint{8.110969in}{2.101351in}}%
\pgfpathlineto{\pgfqpoint{8.119996in}{2.097490in}}%
\pgfpathlineto{\pgfqpoint{8.129024in}{2.100205in}}%
\pgfpathlineto{\pgfqpoint{8.138051in}{2.096149in}}%
\pgfpathlineto{\pgfqpoint{8.147078in}{2.105859in}}%
\pgfpathlineto{\pgfqpoint{8.156105in}{2.109579in}}%
\pgfpathlineto{\pgfqpoint{8.165132in}{2.110663in}}%
\pgfpathlineto{\pgfqpoint{8.174160in}{2.118927in}}%
\pgfpathlineto{\pgfqpoint{8.183187in}{2.119053in}}%
\pgfpathlineto{\pgfqpoint{8.192214in}{2.115965in}}%
\pgfpathlineto{\pgfqpoint{8.201241in}{2.127459in}}%
\pgfpathlineto{\pgfqpoint{8.210268in}{2.120887in}}%
\pgfpathlineto{\pgfqpoint{8.219296in}{2.131519in}}%
\pgfpathlineto{\pgfqpoint{8.228323in}{2.139623in}}%
\pgfpathlineto{\pgfqpoint{8.237350in}{2.155448in}}%
\pgfpathlineto{\pgfqpoint{8.246377in}{2.160472in}}%
\pgfpathlineto{\pgfqpoint{8.255404in}{2.158318in}}%
\pgfpathlineto{\pgfqpoint{8.264432in}{2.187314in}}%
\pgfpathlineto{\pgfqpoint{8.273459in}{2.161421in}}%
\pgfpathlineto{\pgfqpoint{8.282486in}{2.167487in}}%
\pgfpathlineto{\pgfqpoint{8.291513in}{2.162220in}}%
\pgfpathlineto{\pgfqpoint{8.300541in}{2.144009in}}%
\pgfpathlineto{\pgfqpoint{8.309568in}{2.113221in}}%
\pgfpathlineto{\pgfqpoint{8.318595in}{2.095328in}}%
\pgfpathlineto{\pgfqpoint{8.327622in}{2.087825in}}%
\pgfpathlineto{\pgfqpoint{8.336649in}{2.067941in}}%
\pgfpathlineto{\pgfqpoint{8.345677in}{2.038552in}}%
\pgfpathlineto{\pgfqpoint{8.354704in}{2.041616in}}%
\pgfpathlineto{\pgfqpoint{8.363731in}{1.987850in}}%
\pgfpathlineto{\pgfqpoint{8.372758in}{1.972364in}}%
\pgfpathlineto{\pgfqpoint{8.381785in}{1.967880in}}%
\pgfpathlineto{\pgfqpoint{8.390813in}{1.912488in}}%
\pgfpathlineto{\pgfqpoint{8.399840in}{1.844286in}}%
\pgfpathlineto{\pgfqpoint{8.408867in}{1.816297in}}%
\pgfpathlineto{\pgfqpoint{8.417894in}{1.785776in}}%
\pgfpathlineto{\pgfqpoint{8.426921in}{1.763899in}}%
\pgfpathlineto{\pgfqpoint{8.435949in}{1.691004in}}%
\pgfpathlineto{\pgfqpoint{8.444976in}{1.640018in}}%
\pgfpathlineto{\pgfqpoint{8.454003in}{1.570571in}}%
\pgfpathlineto{\pgfqpoint{8.463030in}{1.581896in}}%
\pgfpathlineto{\pgfqpoint{8.472058in}{1.617010in}}%
\pgfpathlineto{\pgfqpoint{8.490112in}{1.694850in}}%
\pgfpathlineto{\pgfqpoint{8.499139in}{1.715802in}}%
\pgfpathlineto{\pgfqpoint{8.508166in}{1.711040in}}%
\pgfpathlineto{\pgfqpoint{8.517194in}{1.741629in}}%
\pgfpathlineto{\pgfqpoint{8.526221in}{1.728734in}}%
\pgfpathlineto{\pgfqpoint{8.535248in}{1.713752in}}%
\pgfpathlineto{\pgfqpoint{8.544275in}{1.725168in}}%
\pgfpathlineto{\pgfqpoint{8.553302in}{1.737597in}}%
\pgfpathlineto{\pgfqpoint{8.562330in}{1.781614in}}%
\pgfpathlineto{\pgfqpoint{8.571357in}{1.831468in}}%
\pgfpathlineto{\pgfqpoint{8.580384in}{1.870533in}}%
\pgfpathlineto{\pgfqpoint{8.598438in}{1.931767in}}%
\pgfpathlineto{\pgfqpoint{8.607466in}{1.955167in}}%
\pgfpathlineto{\pgfqpoint{8.625520in}{2.008546in}}%
\pgfpathlineto{\pgfqpoint{8.634547in}{2.031235in}}%
\pgfpathlineto{\pgfqpoint{8.643574in}{2.058942in}}%
\pgfpathlineto{\pgfqpoint{8.652602in}{2.073435in}}%
\pgfpathlineto{\pgfqpoint{8.661629in}{2.109864in}}%
\pgfpathlineto{\pgfqpoint{8.670656in}{2.130375in}}%
\pgfpathlineto{\pgfqpoint{8.679683in}{2.142517in}}%
\pgfpathlineto{\pgfqpoint{8.688711in}{2.147294in}}%
\pgfpathlineto{\pgfqpoint{8.697738in}{2.150920in}}%
\pgfpathlineto{\pgfqpoint{8.706765in}{2.141799in}}%
\pgfpathlineto{\pgfqpoint{8.715792in}{2.133252in}}%
\pgfpathlineto{\pgfqpoint{8.724819in}{2.129291in}}%
\pgfpathlineto{\pgfqpoint{8.733847in}{2.128976in}}%
\pgfpathlineto{\pgfqpoint{8.742874in}{2.126137in}}%
\pgfpathlineto{\pgfqpoint{8.751901in}{2.126578in}}%
\pgfpathlineto{\pgfqpoint{8.760928in}{2.133381in}}%
\pgfpathlineto{\pgfqpoint{8.769955in}{2.131119in}}%
\pgfpathlineto{\pgfqpoint{8.778983in}{2.134472in}}%
\pgfpathlineto{\pgfqpoint{8.788010in}{2.133108in}}%
\pgfpathlineto{\pgfqpoint{8.797037in}{2.147875in}}%
\pgfpathlineto{\pgfqpoint{8.806064in}{2.153818in}}%
\pgfpathlineto{\pgfqpoint{8.815091in}{2.143408in}}%
\pgfpathlineto{\pgfqpoint{8.824119in}{2.115838in}}%
\pgfpathlineto{\pgfqpoint{8.833146in}{2.080096in}}%
\pgfpathlineto{\pgfqpoint{8.842173in}{2.024579in}}%
\pgfpathlineto{\pgfqpoint{8.851200in}{1.949048in}}%
\pgfpathlineto{\pgfqpoint{8.860228in}{1.882953in}}%
\pgfpathlineto{\pgfqpoint{8.869255in}{1.960776in}}%
\pgfpathlineto{\pgfqpoint{8.878282in}{2.030242in}}%
\pgfpathlineto{\pgfqpoint{8.887309in}{2.065946in}}%
\pgfpathlineto{\pgfqpoint{8.896336in}{2.086229in}}%
\pgfpathlineto{\pgfqpoint{8.914391in}{2.133328in}}%
\pgfpathlineto{\pgfqpoint{8.923418in}{2.149598in}}%
\pgfpathlineto{\pgfqpoint{8.932445in}{2.160695in}}%
\pgfpathlineto{\pgfqpoint{8.941472in}{2.167300in}}%
\pgfpathlineto{\pgfqpoint{8.950500in}{2.182376in}}%
\pgfpathlineto{\pgfqpoint{8.959527in}{2.200787in}}%
\pgfpathlineto{\pgfqpoint{8.968554in}{2.217220in}}%
\pgfpathlineto{\pgfqpoint{8.977581in}{2.220764in}}%
\pgfpathlineto{\pgfqpoint{8.986608in}{2.227211in}}%
\pgfpathlineto{\pgfqpoint{8.995636in}{2.237061in}}%
\pgfpathlineto{\pgfqpoint{9.004663in}{2.244843in}}%
\pgfpathlineto{\pgfqpoint{9.013690in}{2.252159in}}%
\pgfpathlineto{\pgfqpoint{9.022717in}{2.253692in}}%
\pgfpathlineto{\pgfqpoint{9.031744in}{2.271478in}}%
\pgfpathlineto{\pgfqpoint{9.040772in}{2.284873in}}%
\pgfpathlineto{\pgfqpoint{9.049799in}{2.296462in}}%
\pgfpathlineto{\pgfqpoint{9.058826in}{2.301508in}}%
\pgfpathlineto{\pgfqpoint{9.067853in}{2.335714in}}%
\pgfpathlineto{\pgfqpoint{9.076881in}{2.364203in}}%
\pgfpathlineto{\pgfqpoint{9.085908in}{2.370997in}}%
\pgfpathlineto{\pgfqpoint{9.094935in}{2.340476in}}%
\pgfpathlineto{\pgfqpoint{9.103962in}{2.288833in}}%
\pgfpathlineto{\pgfqpoint{9.112989in}{2.231537in}}%
\pgfpathlineto{\pgfqpoint{9.122017in}{2.201097in}}%
\pgfpathlineto{\pgfqpoint{9.131044in}{2.167505in}}%
\pgfpathlineto{\pgfqpoint{9.140071in}{2.138359in}}%
\pgfpathlineto{\pgfqpoint{9.149098in}{2.112741in}}%
\pgfpathlineto{\pgfqpoint{9.158125in}{2.082286in}}%
\pgfpathlineto{\pgfqpoint{9.167153in}{2.046467in}}%
\pgfpathlineto{\pgfqpoint{9.176180in}{2.004219in}}%
\pgfpathlineto{\pgfqpoint{9.185207in}{1.965959in}}%
\pgfpathlineto{\pgfqpoint{9.194234in}{1.954775in}}%
\pgfpathlineto{\pgfqpoint{9.203261in}{1.950848in}}%
\pgfpathlineto{\pgfqpoint{9.212289in}{1.945863in}}%
\pgfpathlineto{\pgfqpoint{9.221316in}{1.917868in}}%
\pgfpathlineto{\pgfqpoint{9.230343in}{1.909593in}}%
\pgfpathlineto{\pgfqpoint{9.239370in}{1.865508in}}%
\pgfpathlineto{\pgfqpoint{9.248397in}{1.845926in}}%
\pgfpathlineto{\pgfqpoint{9.266452in}{1.711082in}}%
\pgfpathlineto{\pgfqpoint{9.275479in}{1.788678in}}%
\pgfpathlineto{\pgfqpoint{9.284506in}{1.855238in}}%
\pgfpathlineto{\pgfqpoint{9.293534in}{1.890893in}}%
\pgfpathlineto{\pgfqpoint{9.302561in}{1.912010in}}%
\pgfpathlineto{\pgfqpoint{9.311588in}{1.903733in}}%
\pgfpathlineto{\pgfqpoint{9.320615in}{1.909679in}}%
\pgfpathlineto{\pgfqpoint{9.329642in}{1.913579in}}%
\pgfpathlineto{\pgfqpoint{9.338670in}{1.903573in}}%
\pgfpathlineto{\pgfqpoint{9.347697in}{1.902200in}}%
\pgfpathlineto{\pgfqpoint{9.356724in}{1.919548in}}%
\pgfpathlineto{\pgfqpoint{9.374778in}{1.914582in}}%
\pgfpathlineto{\pgfqpoint{9.383806in}{1.903280in}}%
\pgfpathlineto{\pgfqpoint{9.392833in}{1.891290in}}%
\pgfpathlineto{\pgfqpoint{9.401860in}{1.880661in}}%
\pgfpathlineto{\pgfqpoint{9.410887in}{1.861770in}}%
\pgfpathlineto{\pgfqpoint{9.419914in}{1.846844in}}%
\pgfpathlineto{\pgfqpoint{9.428942in}{1.829572in}}%
\pgfpathlineto{\pgfqpoint{9.437969in}{1.804386in}}%
\pgfpathlineto{\pgfqpoint{9.446996in}{1.709102in}}%
\pgfpathlineto{\pgfqpoint{9.456023in}{1.640878in}}%
\pgfpathlineto{\pgfqpoint{9.465051in}{1.707362in}}%
\pgfpathlineto{\pgfqpoint{9.474078in}{1.770281in}}%
\pgfpathlineto{\pgfqpoint{9.492132in}{1.842312in}}%
\pgfpathlineto{\pgfqpoint{9.501159in}{1.856378in}}%
\pgfpathlineto{\pgfqpoint{9.510187in}{1.871862in}}%
\pgfpathlineto{\pgfqpoint{9.519214in}{1.905590in}}%
\pgfpathlineto{\pgfqpoint{9.528241in}{1.928518in}}%
\pgfpathlineto{\pgfqpoint{9.537268in}{1.883371in}}%
\pgfpathlineto{\pgfqpoint{9.555323in}{1.622038in}}%
\pgfpathlineto{\pgfqpoint{9.564350in}{1.821271in}}%
\pgfpathlineto{\pgfqpoint{9.573377in}{2.009633in}}%
\pgfpathlineto{\pgfqpoint{9.582404in}{2.142261in}}%
\pgfpathlineto{\pgfqpoint{9.591431in}{2.270378in}}%
\pgfpathlineto{\pgfqpoint{9.600459in}{2.485155in}}%
\pgfpathlineto{\pgfqpoint{9.609486in}{2.479461in}}%
\pgfpathlineto{\pgfqpoint{9.618513in}{2.311382in}}%
\pgfpathlineto{\pgfqpoint{9.627540in}{2.276836in}}%
\pgfpathlineto{\pgfqpoint{9.636567in}{2.247704in}}%
\pgfpathlineto{\pgfqpoint{9.645595in}{2.239405in}}%
\pgfpathlineto{\pgfqpoint{9.654622in}{2.225367in}}%
\pgfpathlineto{\pgfqpoint{9.663649in}{2.200005in}}%
\pgfpathlineto{\pgfqpoint{9.672676in}{2.196772in}}%
\pgfpathlineto{\pgfqpoint{9.681704in}{2.189566in}}%
\pgfpathlineto{\pgfqpoint{9.690731in}{2.186505in}}%
\pgfpathlineto{\pgfqpoint{9.699758in}{2.174303in}}%
\pgfpathlineto{\pgfqpoint{9.708785in}{2.148728in}}%
\pgfpathlineto{\pgfqpoint{9.717812in}{2.156456in}}%
\pgfpathlineto{\pgfqpoint{9.726840in}{2.139587in}}%
\pgfpathlineto{\pgfqpoint{9.735867in}{2.144237in}}%
\pgfpathlineto{\pgfqpoint{9.753921in}{2.178899in}}%
\pgfpathlineto{\pgfqpoint{9.762948in}{2.201560in}}%
\pgfpathlineto{\pgfqpoint{9.771976in}{2.226856in}}%
\pgfpathlineto{\pgfqpoint{9.790030in}{2.262312in}}%
\pgfpathlineto{\pgfqpoint{9.799057in}{2.276713in}}%
\pgfpathlineto{\pgfqpoint{9.808084in}{2.331338in}}%
\pgfpathlineto{\pgfqpoint{9.817112in}{2.353321in}}%
\pgfpathlineto{\pgfqpoint{9.826139in}{2.364462in}}%
\pgfpathlineto{\pgfqpoint{9.835166in}{2.374993in}}%
\pgfpathlineto{\pgfqpoint{9.844193in}{2.391698in}}%
\pgfpathlineto{\pgfqpoint{9.853220in}{2.429529in}}%
\pgfpathlineto{\pgfqpoint{9.862248in}{2.459627in}}%
\pgfpathlineto{\pgfqpoint{9.871275in}{2.479208in}}%
\pgfpathlineto{\pgfqpoint{9.880302in}{2.504620in}}%
\pgfpathlineto{\pgfqpoint{9.889329in}{2.523968in}}%
\pgfpathlineto{\pgfqpoint{9.898357in}{2.532771in}}%
\pgfpathlineto{\pgfqpoint{9.907384in}{2.543088in}}%
\pgfpathlineto{\pgfqpoint{9.916411in}{2.561208in}}%
\pgfpathlineto{\pgfqpoint{9.925438in}{2.573501in}}%
\pgfpathlineto{\pgfqpoint{9.934465in}{2.578179in}}%
\pgfpathlineto{\pgfqpoint{9.943493in}{2.592401in}}%
\pgfpathlineto{\pgfqpoint{9.952520in}{2.567160in}}%
\pgfpathlineto{\pgfqpoint{9.970574in}{2.566287in}}%
\pgfpathlineto{\pgfqpoint{9.979601in}{2.560693in}}%
\pgfpathlineto{\pgfqpoint{9.988629in}{2.569835in}}%
\pgfpathlineto{\pgfqpoint{9.997656in}{2.588088in}}%
\pgfpathlineto{\pgfqpoint{10.006683in}{2.588380in}}%
\pgfpathlineto{\pgfqpoint{10.015710in}{2.608469in}}%
\pgfpathlineto{\pgfqpoint{10.024737in}{2.618884in}}%
\pgfpathlineto{\pgfqpoint{10.033765in}{2.615892in}}%
\pgfpathlineto{\pgfqpoint{10.042792in}{2.596853in}}%
\pgfpathlineto{\pgfqpoint{10.051819in}{2.589633in}}%
\pgfpathlineto{\pgfqpoint{10.060846in}{2.564960in}}%
\pgfpathlineto{\pgfqpoint{10.069874in}{2.515688in}}%
\pgfpathlineto{\pgfqpoint{10.078901in}{2.437730in}}%
\pgfpathlineto{\pgfqpoint{10.087928in}{2.344938in}}%
\pgfpathlineto{\pgfqpoint{10.096955in}{2.450846in}}%
\pgfpathlineto{\pgfqpoint{10.105982in}{2.566233in}}%
\pgfpathlineto{\pgfqpoint{10.115010in}{2.625189in}}%
\pgfpathlineto{\pgfqpoint{10.124037in}{2.693641in}}%
\pgfpathlineto{\pgfqpoint{10.142091in}{2.750057in}}%
\pgfpathlineto{\pgfqpoint{10.151118in}{2.765207in}}%
\pgfpathlineto{\pgfqpoint{10.160146in}{2.787803in}}%
\pgfpathlineto{\pgfqpoint{10.169173in}{2.658796in}}%
\pgfpathlineto{\pgfqpoint{10.178200in}{2.565823in}}%
\pgfpathlineto{\pgfqpoint{10.187227in}{2.450576in}}%
\pgfpathlineto{\pgfqpoint{10.196254in}{2.322426in}}%
\pgfpathlineto{\pgfqpoint{10.205282in}{2.186907in}}%
\pgfpathlineto{\pgfqpoint{10.214309in}{2.292509in}}%
\pgfpathlineto{\pgfqpoint{10.223336in}{2.409967in}}%
\pgfpathlineto{\pgfqpoint{10.232363in}{2.474764in}}%
\pgfpathlineto{\pgfqpoint{10.250418in}{2.670170in}}%
\pgfpathlineto{\pgfqpoint{10.259445in}{2.594610in}}%
\pgfpathlineto{\pgfqpoint{10.268472in}{2.554015in}}%
\pgfpathlineto{\pgfqpoint{10.277499in}{2.531899in}}%
\pgfpathlineto{\pgfqpoint{10.286527in}{2.519945in}}%
\pgfpathlineto{\pgfqpoint{10.295554in}{2.514408in}}%
\pgfpathlineto{\pgfqpoint{10.304581in}{2.498552in}}%
\pgfpathlineto{\pgfqpoint{10.313608in}{2.493227in}}%
\pgfpathlineto{\pgfqpoint{10.322635in}{2.492910in}}%
\pgfpathlineto{\pgfqpoint{10.331663in}{2.482795in}}%
\pgfpathlineto{\pgfqpoint{10.340690in}{2.486918in}}%
\pgfpathlineto{\pgfqpoint{10.349717in}{2.471654in}}%
\pgfpathlineto{\pgfqpoint{10.358744in}{2.465331in}}%
\pgfpathlineto{\pgfqpoint{10.367771in}{2.472461in}}%
\pgfpathlineto{\pgfqpoint{10.376799in}{2.473019in}}%
\pgfpathlineto{\pgfqpoint{10.385826in}{2.468633in}}%
\pgfpathlineto{\pgfqpoint{10.394853in}{2.457921in}}%
\pgfpathlineto{\pgfqpoint{10.403880in}{2.460671in}}%
\pgfpathlineto{\pgfqpoint{10.412907in}{2.460228in}}%
\pgfpathlineto{\pgfqpoint{10.421935in}{2.465544in}}%
\pgfpathlineto{\pgfqpoint{10.430962in}{2.464600in}}%
\pgfpathlineto{\pgfqpoint{10.439989in}{2.457086in}}%
\pgfpathlineto{\pgfqpoint{10.449016in}{2.450399in}}%
\pgfpathlineto{\pgfqpoint{10.458043in}{2.436771in}}%
\pgfpathlineto{\pgfqpoint{10.467071in}{2.453463in}}%
\pgfpathlineto{\pgfqpoint{10.476098in}{2.454024in}}%
\pgfpathlineto{\pgfqpoint{10.485125in}{2.460111in}}%
\pgfpathlineto{\pgfqpoint{10.494152in}{2.471197in}}%
\pgfpathlineto{\pgfqpoint{10.503180in}{2.475019in}}%
\pgfpathlineto{\pgfqpoint{10.512207in}{2.487269in}}%
\pgfpathlineto{\pgfqpoint{10.521234in}{2.506186in}}%
\pgfpathlineto{\pgfqpoint{10.530261in}{2.555130in}}%
\pgfpathlineto{\pgfqpoint{10.539288in}{2.571563in}}%
\pgfpathlineto{\pgfqpoint{10.548316in}{2.598650in}}%
\pgfpathlineto{\pgfqpoint{10.557343in}{2.609023in}}%
\pgfpathlineto{\pgfqpoint{10.566370in}{2.599903in}}%
\pgfpathlineto{\pgfqpoint{10.575397in}{2.584531in}}%
\pgfpathlineto{\pgfqpoint{10.584424in}{2.575717in}}%
\pgfpathlineto{\pgfqpoint{10.593452in}{2.567588in}}%
\pgfpathlineto{\pgfqpoint{10.602479in}{2.583040in}}%
\pgfpathlineto{\pgfqpoint{10.611506in}{2.612662in}}%
\pgfpathlineto{\pgfqpoint{10.620533in}{2.637750in}}%
\pgfpathlineto{\pgfqpoint{10.629560in}{2.643285in}}%
\pgfpathlineto{\pgfqpoint{10.638588in}{2.700308in}}%
\pgfpathlineto{\pgfqpoint{10.647615in}{2.711797in}}%
\pgfpathlineto{\pgfqpoint{10.656642in}{2.787492in}}%
\pgfpathlineto{\pgfqpoint{10.665669in}{2.731991in}}%
\pgfpathlineto{\pgfqpoint{10.674697in}{2.613798in}}%
\pgfpathlineto{\pgfqpoint{10.683724in}{2.559824in}}%
\pgfpathlineto{\pgfqpoint{10.692751in}{2.517161in}}%
\pgfpathlineto{\pgfqpoint{10.701778in}{2.490579in}}%
\pgfpathlineto{\pgfqpoint{10.710805in}{2.476092in}}%
\pgfpathlineto{\pgfqpoint{10.719833in}{2.462643in}}%
\pgfpathlineto{\pgfqpoint{10.728860in}{2.436833in}}%
\pgfpathlineto{\pgfqpoint{10.737887in}{2.430806in}}%
\pgfpathlineto{\pgfqpoint{10.746914in}{2.430992in}}%
\pgfpathlineto{\pgfqpoint{10.755941in}{2.430351in}}%
\pgfpathlineto{\pgfqpoint{10.764969in}{2.436675in}}%
\pgfpathlineto{\pgfqpoint{10.773996in}{2.445996in}}%
\pgfpathlineto{\pgfqpoint{10.792050in}{2.451843in}}%
\pgfpathlineto{\pgfqpoint{10.801077in}{2.461819in}}%
\pgfpathlineto{\pgfqpoint{10.810105in}{2.490037in}}%
\pgfpathlineto{\pgfqpoint{10.819132in}{2.501962in}}%
\pgfpathlineto{\pgfqpoint{10.828159in}{2.537216in}}%
\pgfpathlineto{\pgfqpoint{10.837186in}{2.579607in}}%
\pgfpathlineto{\pgfqpoint{10.846213in}{2.662548in}}%
\pgfpathlineto{\pgfqpoint{10.855241in}{2.722087in}}%
\pgfpathlineto{\pgfqpoint{10.864268in}{2.912641in}}%
\pgfpathlineto{\pgfqpoint{10.873295in}{2.885841in}}%
\pgfpathlineto{\pgfqpoint{10.882322in}{2.657775in}}%
\pgfpathlineto{\pgfqpoint{10.891350in}{2.516041in}}%
\pgfpathlineto{\pgfqpoint{10.909404in}{2.383559in}}%
\pgfpathlineto{\pgfqpoint{10.918431in}{2.331724in}}%
\pgfpathlineto{\pgfqpoint{10.927458in}{2.312838in}}%
\pgfpathlineto{\pgfqpoint{10.936486in}{2.302551in}}%
\pgfpathlineto{\pgfqpoint{10.945513in}{2.293040in}}%
\pgfpathlineto{\pgfqpoint{10.954540in}{2.296524in}}%
\pgfpathlineto{\pgfqpoint{10.963567in}{2.309076in}}%
\pgfpathlineto{\pgfqpoint{10.972594in}{2.324323in}}%
\pgfpathlineto{\pgfqpoint{10.981622in}{2.348207in}}%
\pgfpathlineto{\pgfqpoint{10.990649in}{2.380935in}}%
\pgfpathlineto{\pgfqpoint{10.999676in}{2.428350in}}%
\pgfpathlineto{\pgfqpoint{11.008703in}{2.495651in}}%
\pgfpathlineto{\pgfqpoint{11.017730in}{2.417259in}}%
\pgfpathlineto{\pgfqpoint{11.026758in}{2.310357in}}%
\pgfpathlineto{\pgfqpoint{11.035785in}{2.260681in}}%
\pgfpathlineto{\pgfqpoint{11.044812in}{2.228271in}}%
\pgfpathlineto{\pgfqpoint{11.053839in}{2.205036in}}%
\pgfpathlineto{\pgfqpoint{11.062867in}{2.186639in}}%
\pgfpathlineto{\pgfqpoint{11.071894in}{2.162118in}}%
\pgfpathlineto{\pgfqpoint{11.080921in}{2.122608in}}%
\pgfpathlineto{\pgfqpoint{11.098975in}{2.179396in}}%
\pgfpathlineto{\pgfqpoint{11.108003in}{2.194351in}}%
\pgfpathlineto{\pgfqpoint{11.117030in}{2.207303in}}%
\pgfpathlineto{\pgfqpoint{11.126057in}{2.215868in}}%
\pgfpathlineto{\pgfqpoint{11.135084in}{2.226901in}}%
\pgfpathlineto{\pgfqpoint{11.144111in}{2.229486in}}%
\pgfpathlineto{\pgfqpoint{11.153139in}{2.240943in}}%
\pgfpathlineto{\pgfqpoint{11.162166in}{2.256270in}}%
\pgfpathlineto{\pgfqpoint{11.171193in}{2.280785in}}%
\pgfpathlineto{\pgfqpoint{11.180220in}{2.307947in}}%
\pgfpathlineto{\pgfqpoint{11.189247in}{2.348022in}}%
\pgfpathlineto{\pgfqpoint{11.198275in}{2.398890in}}%
\pgfpathlineto{\pgfqpoint{11.207302in}{2.350873in}}%
\pgfpathlineto{\pgfqpoint{11.216329in}{2.311519in}}%
\pgfpathlineto{\pgfqpoint{11.225356in}{2.283588in}}%
\pgfpathlineto{\pgfqpoint{11.234383in}{2.263310in}}%
\pgfpathlineto{\pgfqpoint{11.243411in}{2.255429in}}%
\pgfpathlineto{\pgfqpoint{11.252438in}{2.254435in}}%
\pgfpathlineto{\pgfqpoint{11.261465in}{2.248576in}}%
\pgfpathlineto{\pgfqpoint{11.270492in}{2.241101in}}%
\pgfpathlineto{\pgfqpoint{11.279520in}{2.236394in}}%
\pgfpathlineto{\pgfqpoint{11.288547in}{2.233569in}}%
\pgfpathlineto{\pgfqpoint{11.297574in}{2.229924in}}%
\pgfpathlineto{\pgfqpoint{11.306601in}{2.221217in}}%
\pgfpathlineto{\pgfqpoint{11.315628in}{2.216683in}}%
\pgfpathlineto{\pgfqpoint{11.324656in}{2.220811in}}%
\pgfpathlineto{\pgfqpoint{11.333683in}{2.211751in}}%
\pgfpathlineto{\pgfqpoint{11.342710in}{2.200977in}}%
\pgfpathlineto{\pgfqpoint{11.351737in}{2.195417in}}%
\pgfpathlineto{\pgfqpoint{11.360764in}{2.197004in}}%
\pgfpathlineto{\pgfqpoint{11.369792in}{2.199301in}}%
\pgfpathlineto{\pgfqpoint{11.378819in}{2.218171in}}%
\pgfpathlineto{\pgfqpoint{11.387846in}{2.247074in}}%
\pgfpathlineto{\pgfqpoint{11.396873in}{2.262815in}}%
\pgfpathlineto{\pgfqpoint{11.405900in}{2.275389in}}%
\pgfpathlineto{\pgfqpoint{11.414928in}{2.251573in}}%
\pgfpathlineto{\pgfqpoint{11.423955in}{2.217607in}}%
\pgfpathlineto{\pgfqpoint{11.442009in}{2.057522in}}%
\pgfpathlineto{\pgfqpoint{11.451036in}{2.123069in}}%
\pgfpathlineto{\pgfqpoint{11.460064in}{2.199115in}}%
\pgfpathlineto{\pgfqpoint{11.469091in}{2.217526in}}%
\pgfpathlineto{\pgfqpoint{11.469091in}{2.217526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.000000in}{0.660000in}}{\pgfqpoint{9.920000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.814148,0.219685,0.304806}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.450909in}{1.973292in}}%
\pgfpathlineto{\pgfqpoint{2.459936in}{1.962078in}}%
\pgfpathlineto{\pgfqpoint{2.468964in}{1.962977in}}%
\pgfpathlineto{\pgfqpoint{2.477991in}{1.935995in}}%
\pgfpathlineto{\pgfqpoint{2.487018in}{1.923424in}}%
\pgfpathlineto{\pgfqpoint{2.496045in}{1.916704in}}%
\pgfpathlineto{\pgfqpoint{2.505072in}{1.893477in}}%
\pgfpathlineto{\pgfqpoint{2.514100in}{1.842899in}}%
\pgfpathlineto{\pgfqpoint{2.523127in}{1.773504in}}%
\pgfpathlineto{\pgfqpoint{2.532154in}{1.737971in}}%
\pgfpathlineto{\pgfqpoint{2.541181in}{1.729524in}}%
\pgfpathlineto{\pgfqpoint{2.550208in}{1.711175in}}%
\pgfpathlineto{\pgfqpoint{2.559236in}{1.677997in}}%
\pgfpathlineto{\pgfqpoint{2.568263in}{1.665836in}}%
\pgfpathlineto{\pgfqpoint{2.577290in}{1.644409in}}%
\pgfpathlineto{\pgfqpoint{2.586317in}{1.605771in}}%
\pgfpathlineto{\pgfqpoint{2.595344in}{1.510913in}}%
\pgfpathlineto{\pgfqpoint{2.604372in}{1.420999in}}%
\pgfpathlineto{\pgfqpoint{2.613399in}{1.373439in}}%
\pgfpathlineto{\pgfqpoint{2.622426in}{1.389566in}}%
\pgfpathlineto{\pgfqpoint{2.631453in}{1.439979in}}%
\pgfpathlineto{\pgfqpoint{2.640480in}{1.530142in}}%
\pgfpathlineto{\pgfqpoint{2.649508in}{1.564449in}}%
\pgfpathlineto{\pgfqpoint{2.658535in}{1.637772in}}%
\pgfpathlineto{\pgfqpoint{2.667562in}{1.684037in}}%
\pgfpathlineto{\pgfqpoint{2.676589in}{1.762473in}}%
\pgfpathlineto{\pgfqpoint{2.685617in}{1.830597in}}%
\pgfpathlineto{\pgfqpoint{2.694644in}{1.891172in}}%
\pgfpathlineto{\pgfqpoint{2.703671in}{1.949220in}}%
\pgfpathlineto{\pgfqpoint{2.712698in}{1.999240in}}%
\pgfpathlineto{\pgfqpoint{2.721725in}{2.065545in}}%
\pgfpathlineto{\pgfqpoint{2.730753in}{2.076692in}}%
\pgfpathlineto{\pgfqpoint{2.739780in}{2.062835in}}%
\pgfpathlineto{\pgfqpoint{2.748807in}{1.997499in}}%
\pgfpathlineto{\pgfqpoint{2.757834in}{1.936294in}}%
\pgfpathlineto{\pgfqpoint{2.775889in}{1.757128in}}%
\pgfpathlineto{\pgfqpoint{2.784916in}{1.681406in}}%
\pgfpathlineto{\pgfqpoint{2.793943in}{1.608729in}}%
\pgfpathlineto{\pgfqpoint{2.802970in}{1.526483in}}%
\pgfpathlineto{\pgfqpoint{2.811997in}{1.482869in}}%
\pgfpathlineto{\pgfqpoint{2.821025in}{1.502136in}}%
\pgfpathlineto{\pgfqpoint{2.839079in}{1.618115in}}%
\pgfpathlineto{\pgfqpoint{2.848106in}{1.682468in}}%
\pgfpathlineto{\pgfqpoint{2.857133in}{1.731461in}}%
\pgfpathlineto{\pgfqpoint{2.866161in}{1.756296in}}%
\pgfpathlineto{\pgfqpoint{2.875188in}{1.790177in}}%
\pgfpathlineto{\pgfqpoint{2.884215in}{1.791888in}}%
\pgfpathlineto{\pgfqpoint{2.893242in}{1.821018in}}%
\pgfpathlineto{\pgfqpoint{2.902270in}{1.807276in}}%
\pgfpathlineto{\pgfqpoint{2.911297in}{1.784889in}}%
\pgfpathlineto{\pgfqpoint{2.920324in}{1.775486in}}%
\pgfpathlineto{\pgfqpoint{2.929351in}{1.752747in}}%
\pgfpathlineto{\pgfqpoint{2.938378in}{1.739535in}}%
\pgfpathlineto{\pgfqpoint{2.947406in}{1.754023in}}%
\pgfpathlineto{\pgfqpoint{2.956433in}{1.711005in}}%
\pgfpathlineto{\pgfqpoint{2.965460in}{1.674912in}}%
\pgfpathlineto{\pgfqpoint{2.974487in}{1.663443in}}%
\pgfpathlineto{\pgfqpoint{2.983514in}{1.679139in}}%
\pgfpathlineto{\pgfqpoint{2.992542in}{1.707604in}}%
\pgfpathlineto{\pgfqpoint{3.001569in}{1.720768in}}%
\pgfpathlineto{\pgfqpoint{3.010596in}{1.730425in}}%
\pgfpathlineto{\pgfqpoint{3.019623in}{1.736839in}}%
\pgfpathlineto{\pgfqpoint{3.028650in}{1.750056in}}%
\pgfpathlineto{\pgfqpoint{3.037678in}{1.773851in}}%
\pgfpathlineto{\pgfqpoint{3.046705in}{1.798872in}}%
\pgfpathlineto{\pgfqpoint{3.055732in}{1.827137in}}%
\pgfpathlineto{\pgfqpoint{3.064759in}{1.871791in}}%
\pgfpathlineto{\pgfqpoint{3.073787in}{1.903731in}}%
\pgfpathlineto{\pgfqpoint{3.082814in}{1.914409in}}%
\pgfpathlineto{\pgfqpoint{3.091841in}{1.945978in}}%
\pgfpathlineto{\pgfqpoint{3.100868in}{1.966562in}}%
\pgfpathlineto{\pgfqpoint{3.109895in}{1.983155in}}%
\pgfpathlineto{\pgfqpoint{3.118923in}{1.988691in}}%
\pgfpathlineto{\pgfqpoint{3.127950in}{1.967520in}}%
\pgfpathlineto{\pgfqpoint{3.146004in}{1.926792in}}%
\pgfpathlineto{\pgfqpoint{3.155031in}{1.905494in}}%
\pgfpathlineto{\pgfqpoint{3.164059in}{1.913683in}}%
\pgfpathlineto{\pgfqpoint{3.173086in}{1.890664in}}%
\pgfpathlineto{\pgfqpoint{3.182113in}{1.902575in}}%
\pgfpathlineto{\pgfqpoint{3.191140in}{1.901957in}}%
\pgfpathlineto{\pgfqpoint{3.200167in}{1.918417in}}%
\pgfpathlineto{\pgfqpoint{3.209195in}{1.947396in}}%
\pgfpathlineto{\pgfqpoint{3.218222in}{1.969027in}}%
\pgfpathlineto{\pgfqpoint{3.227249in}{1.992799in}}%
\pgfpathlineto{\pgfqpoint{3.236276in}{2.034080in}}%
\pgfpathlineto{\pgfqpoint{3.245303in}{2.072292in}}%
\pgfpathlineto{\pgfqpoint{3.254331in}{2.096760in}}%
\pgfpathlineto{\pgfqpoint{3.263358in}{2.139678in}}%
\pgfpathlineto{\pgfqpoint{3.272385in}{2.286625in}}%
\pgfpathlineto{\pgfqpoint{3.281412in}{2.290881in}}%
\pgfpathlineto{\pgfqpoint{3.290440in}{2.129012in}}%
\pgfpathlineto{\pgfqpoint{3.299467in}{2.063542in}}%
\pgfpathlineto{\pgfqpoint{3.308494in}{2.022945in}}%
\pgfpathlineto{\pgfqpoint{3.317521in}{1.987735in}}%
\pgfpathlineto{\pgfqpoint{3.326548in}{1.986653in}}%
\pgfpathlineto{\pgfqpoint{3.335576in}{1.912893in}}%
\pgfpathlineto{\pgfqpoint{3.344603in}{1.872348in}}%
\pgfpathlineto{\pgfqpoint{3.353630in}{2.052525in}}%
\pgfpathlineto{\pgfqpoint{3.362657in}{2.000775in}}%
\pgfpathlineto{\pgfqpoint{3.371684in}{1.984867in}}%
\pgfpathlineto{\pgfqpoint{3.380712in}{1.933632in}}%
\pgfpathlineto{\pgfqpoint{3.389739in}{1.918680in}}%
\pgfpathlineto{\pgfqpoint{3.398766in}{1.888300in}}%
\pgfpathlineto{\pgfqpoint{3.407793in}{1.854578in}}%
\pgfpathlineto{\pgfqpoint{3.416820in}{1.782242in}}%
\pgfpathlineto{\pgfqpoint{3.425848in}{1.790736in}}%
\pgfpathlineto{\pgfqpoint{3.434875in}{1.875434in}}%
\pgfpathlineto{\pgfqpoint{3.443902in}{1.919704in}}%
\pgfpathlineto{\pgfqpoint{3.452929in}{1.956116in}}%
\pgfpathlineto{\pgfqpoint{3.461957in}{1.989413in}}%
\pgfpathlineto{\pgfqpoint{3.470984in}{2.031483in}}%
\pgfpathlineto{\pgfqpoint{3.489038in}{2.170907in}}%
\pgfpathlineto{\pgfqpoint{3.498065in}{2.347624in}}%
\pgfpathlineto{\pgfqpoint{3.507093in}{2.342602in}}%
\pgfpathlineto{\pgfqpoint{3.516120in}{2.192184in}}%
\pgfpathlineto{\pgfqpoint{3.534174in}{2.129260in}}%
\pgfpathlineto{\pgfqpoint{3.543201in}{2.126134in}}%
\pgfpathlineto{\pgfqpoint{3.552229in}{2.123318in}}%
\pgfpathlineto{\pgfqpoint{3.561256in}{2.134171in}}%
\pgfpathlineto{\pgfqpoint{3.570283in}{2.136410in}}%
\pgfpathlineto{\pgfqpoint{3.579310in}{2.147150in}}%
\pgfpathlineto{\pgfqpoint{3.588337in}{2.132753in}}%
\pgfpathlineto{\pgfqpoint{3.597365in}{2.120814in}}%
\pgfpathlineto{\pgfqpoint{3.606392in}{2.134713in}}%
\pgfpathlineto{\pgfqpoint{3.615419in}{2.131465in}}%
\pgfpathlineto{\pgfqpoint{3.624446in}{2.140132in}}%
\pgfpathlineto{\pgfqpoint{3.633473in}{2.153608in}}%
\pgfpathlineto{\pgfqpoint{3.642501in}{2.179606in}}%
\pgfpathlineto{\pgfqpoint{3.651528in}{2.170987in}}%
\pgfpathlineto{\pgfqpoint{3.660555in}{2.139433in}}%
\pgfpathlineto{\pgfqpoint{3.669582in}{2.105927in}}%
\pgfpathlineto{\pgfqpoint{3.678610in}{2.076672in}}%
\pgfpathlineto{\pgfqpoint{3.687637in}{2.101753in}}%
\pgfpathlineto{\pgfqpoint{3.696664in}{2.124919in}}%
\pgfpathlineto{\pgfqpoint{3.705691in}{2.132736in}}%
\pgfpathlineto{\pgfqpoint{3.714718in}{2.137071in}}%
\pgfpathlineto{\pgfqpoint{3.723746in}{2.153809in}}%
\pgfpathlineto{\pgfqpoint{3.732773in}{2.162416in}}%
\pgfpathlineto{\pgfqpoint{3.741800in}{2.160724in}}%
\pgfpathlineto{\pgfqpoint{3.750827in}{2.156577in}}%
\pgfpathlineto{\pgfqpoint{3.759854in}{2.157077in}}%
\pgfpathlineto{\pgfqpoint{3.768882in}{2.159851in}}%
\pgfpathlineto{\pgfqpoint{3.777909in}{2.160299in}}%
\pgfpathlineto{\pgfqpoint{3.786936in}{2.162256in}}%
\pgfpathlineto{\pgfqpoint{3.795963in}{2.165701in}}%
\pgfpathlineto{\pgfqpoint{3.804990in}{2.162703in}}%
\pgfpathlineto{\pgfqpoint{3.814018in}{2.150614in}}%
\pgfpathlineto{\pgfqpoint{3.823045in}{2.108774in}}%
\pgfpathlineto{\pgfqpoint{3.832072in}{2.063521in}}%
\pgfpathlineto{\pgfqpoint{3.841099in}{2.063776in}}%
\pgfpathlineto{\pgfqpoint{3.850126in}{2.040435in}}%
\pgfpathlineto{\pgfqpoint{3.859154in}{2.050463in}}%
\pgfpathlineto{\pgfqpoint{3.868181in}{2.073147in}}%
\pgfpathlineto{\pgfqpoint{3.877208in}{2.013123in}}%
\pgfpathlineto{\pgfqpoint{3.886235in}{1.945018in}}%
\pgfpathlineto{\pgfqpoint{3.895263in}{1.811129in}}%
\pgfpathlineto{\pgfqpoint{3.904290in}{1.806139in}}%
\pgfpathlineto{\pgfqpoint{3.913317in}{1.956994in}}%
\pgfpathlineto{\pgfqpoint{3.922344in}{1.991712in}}%
\pgfpathlineto{\pgfqpoint{3.931371in}{2.008435in}}%
\pgfpathlineto{\pgfqpoint{3.940399in}{2.023120in}}%
\pgfpathlineto{\pgfqpoint{3.949426in}{2.048817in}}%
\pgfpathlineto{\pgfqpoint{3.958453in}{2.058193in}}%
\pgfpathlineto{\pgfqpoint{3.967480in}{2.081650in}}%
\pgfpathlineto{\pgfqpoint{3.976507in}{1.991624in}}%
\pgfpathlineto{\pgfqpoint{3.985535in}{1.946108in}}%
\pgfpathlineto{\pgfqpoint{3.994562in}{1.996944in}}%
\pgfpathlineto{\pgfqpoint{4.003589in}{1.991498in}}%
\pgfpathlineto{\pgfqpoint{4.012616in}{2.148535in}}%
\pgfpathlineto{\pgfqpoint{4.021643in}{2.155202in}}%
\pgfpathlineto{\pgfqpoint{4.030671in}{2.099457in}}%
\pgfpathlineto{\pgfqpoint{4.039698in}{2.087266in}}%
\pgfpathlineto{\pgfqpoint{4.048725in}{2.058559in}}%
\pgfpathlineto{\pgfqpoint{4.057752in}{2.055795in}}%
\pgfpathlineto{\pgfqpoint{4.066780in}{2.053461in}}%
\pgfpathlineto{\pgfqpoint{4.075807in}{2.082743in}}%
\pgfpathlineto{\pgfqpoint{4.084834in}{2.090668in}}%
\pgfpathlineto{\pgfqpoint{4.093861in}{2.114763in}}%
\pgfpathlineto{\pgfqpoint{4.102888in}{2.126059in}}%
\pgfpathlineto{\pgfqpoint{4.111916in}{2.129204in}}%
\pgfpathlineto{\pgfqpoint{4.120943in}{2.155323in}}%
\pgfpathlineto{\pgfqpoint{4.129970in}{2.185369in}}%
\pgfpathlineto{\pgfqpoint{4.138997in}{2.214436in}}%
\pgfpathlineto{\pgfqpoint{4.148024in}{2.241972in}}%
\pgfpathlineto{\pgfqpoint{4.157052in}{2.263861in}}%
\pgfpathlineto{\pgfqpoint{4.166079in}{2.273807in}}%
\pgfpathlineto{\pgfqpoint{4.175106in}{2.297129in}}%
\pgfpathlineto{\pgfqpoint{4.184133in}{2.352705in}}%
\pgfpathlineto{\pgfqpoint{4.193160in}{2.402472in}}%
\pgfpathlineto{\pgfqpoint{4.202188in}{2.488343in}}%
\pgfpathlineto{\pgfqpoint{4.211215in}{2.558483in}}%
\pgfpathlineto{\pgfqpoint{4.220242in}{2.633229in}}%
\pgfpathlineto{\pgfqpoint{4.229269in}{2.700560in}}%
\pgfpathlineto{\pgfqpoint{4.238296in}{2.802275in}}%
\pgfpathlineto{\pgfqpoint{4.247324in}{2.909132in}}%
\pgfpathlineto{\pgfqpoint{4.256351in}{2.802946in}}%
\pgfpathlineto{\pgfqpoint{4.265378in}{2.722537in}}%
\pgfpathlineto{\pgfqpoint{4.274405in}{2.664993in}}%
\pgfpathlineto{\pgfqpoint{4.283433in}{2.636151in}}%
\pgfpathlineto{\pgfqpoint{4.292460in}{2.609131in}}%
\pgfpathlineto{\pgfqpoint{4.301487in}{2.588922in}}%
\pgfpathlineto{\pgfqpoint{4.310514in}{2.574375in}}%
\pgfpathlineto{\pgfqpoint{4.319541in}{2.579251in}}%
\pgfpathlineto{\pgfqpoint{4.328569in}{2.571696in}}%
\pgfpathlineto{\pgfqpoint{4.337596in}{2.615744in}}%
\pgfpathlineto{\pgfqpoint{4.346623in}{2.597437in}}%
\pgfpathlineto{\pgfqpoint{4.355650in}{2.511423in}}%
\pgfpathlineto{\pgfqpoint{4.364677in}{2.463950in}}%
\pgfpathlineto{\pgfqpoint{4.373705in}{2.437427in}}%
\pgfpathlineto{\pgfqpoint{4.382732in}{2.432345in}}%
\pgfpathlineto{\pgfqpoint{4.391759in}{2.472543in}}%
\pgfpathlineto{\pgfqpoint{4.400786in}{2.527868in}}%
\pgfpathlineto{\pgfqpoint{4.409813in}{2.626213in}}%
\pgfpathlineto{\pgfqpoint{4.418841in}{2.634241in}}%
\pgfpathlineto{\pgfqpoint{4.427868in}{2.534160in}}%
\pgfpathlineto{\pgfqpoint{4.445922in}{2.412729in}}%
\pgfpathlineto{\pgfqpoint{4.454949in}{2.408540in}}%
\pgfpathlineto{\pgfqpoint{4.463977in}{2.424344in}}%
\pgfpathlineto{\pgfqpoint{4.473004in}{2.441740in}}%
\pgfpathlineto{\pgfqpoint{4.482031in}{2.495804in}}%
\pgfpathlineto{\pgfqpoint{4.491058in}{2.580599in}}%
\pgfpathlineto{\pgfqpoint{4.500086in}{2.511525in}}%
\pgfpathlineto{\pgfqpoint{4.509113in}{2.642579in}}%
\pgfpathlineto{\pgfqpoint{4.518140in}{3.089013in}}%
\pgfpathlineto{\pgfqpoint{4.536194in}{3.907545in}}%
\pgfpathlineto{\pgfqpoint{4.545222in}{4.055233in}}%
\pgfpathlineto{\pgfqpoint{4.563276in}{3.525671in}}%
\pgfpathlineto{\pgfqpoint{4.572303in}{3.347213in}}%
\pgfpathlineto{\pgfqpoint{4.590358in}{3.072875in}}%
\pgfpathlineto{\pgfqpoint{4.599385in}{2.887034in}}%
\pgfpathlineto{\pgfqpoint{4.608412in}{2.817659in}}%
\pgfpathlineto{\pgfqpoint{4.617439in}{2.673488in}}%
\pgfpathlineto{\pgfqpoint{4.626466in}{2.554433in}}%
\pgfpathlineto{\pgfqpoint{4.635494in}{2.885328in}}%
\pgfpathlineto{\pgfqpoint{4.644521in}{3.018724in}}%
\pgfpathlineto{\pgfqpoint{4.653548in}{3.287123in}}%
\pgfpathlineto{\pgfqpoint{4.662575in}{3.585487in}}%
\pgfpathlineto{\pgfqpoint{4.671603in}{3.335125in}}%
\pgfpathlineto{\pgfqpoint{4.680630in}{3.120788in}}%
\pgfpathlineto{\pgfqpoint{4.689657in}{2.992324in}}%
\pgfpathlineto{\pgfqpoint{4.698684in}{2.952858in}}%
\pgfpathlineto{\pgfqpoint{4.707711in}{2.933366in}}%
\pgfpathlineto{\pgfqpoint{4.716739in}{3.074924in}}%
\pgfpathlineto{\pgfqpoint{4.725766in}{3.210512in}}%
\pgfpathlineto{\pgfqpoint{4.734793in}{2.861900in}}%
\pgfpathlineto{\pgfqpoint{4.743820in}{2.727887in}}%
\pgfpathlineto{\pgfqpoint{4.752847in}{2.676963in}}%
\pgfpathlineto{\pgfqpoint{4.761875in}{2.712878in}}%
\pgfpathlineto{\pgfqpoint{4.770902in}{2.736067in}}%
\pgfpathlineto{\pgfqpoint{4.779929in}{2.748396in}}%
\pgfpathlineto{\pgfqpoint{4.788956in}{2.721303in}}%
\pgfpathlineto{\pgfqpoint{4.797983in}{2.806412in}}%
\pgfpathlineto{\pgfqpoint{4.807011in}{2.862873in}}%
\pgfpathlineto{\pgfqpoint{4.816038in}{2.886608in}}%
\pgfpathlineto{\pgfqpoint{4.825065in}{2.958721in}}%
\pgfpathlineto{\pgfqpoint{4.834092in}{2.970106in}}%
\pgfpathlineto{\pgfqpoint{4.843119in}{3.004616in}}%
\pgfpathlineto{\pgfqpoint{4.852147in}{2.917572in}}%
\pgfpathlineto{\pgfqpoint{4.861174in}{2.763308in}}%
\pgfpathlineto{\pgfqpoint{4.870201in}{2.632774in}}%
\pgfpathlineto{\pgfqpoint{4.879228in}{2.482447in}}%
\pgfpathlineto{\pgfqpoint{4.888256in}{2.541945in}}%
\pgfpathlineto{\pgfqpoint{4.897283in}{2.570999in}}%
\pgfpathlineto{\pgfqpoint{4.906310in}{2.563824in}}%
\pgfpathlineto{\pgfqpoint{4.915337in}{2.559746in}}%
\pgfpathlineto{\pgfqpoint{4.924364in}{2.551113in}}%
\pgfpathlineto{\pgfqpoint{4.933392in}{2.551454in}}%
\pgfpathlineto{\pgfqpoint{4.942419in}{2.661092in}}%
\pgfpathlineto{\pgfqpoint{4.951446in}{2.629717in}}%
\pgfpathlineto{\pgfqpoint{4.960473in}{2.397561in}}%
\pgfpathlineto{\pgfqpoint{4.969500in}{2.678626in}}%
\pgfpathlineto{\pgfqpoint{4.978528in}{2.828248in}}%
\pgfpathlineto{\pgfqpoint{4.987555in}{2.414499in}}%
\pgfpathlineto{\pgfqpoint{4.996582in}{2.422138in}}%
\pgfpathlineto{\pgfqpoint{5.005609in}{2.619123in}}%
\pgfpathlineto{\pgfqpoint{5.014636in}{2.684183in}}%
\pgfpathlineto{\pgfqpoint{5.023664in}{2.668396in}}%
\pgfpathlineto{\pgfqpoint{5.032691in}{2.689496in}}%
\pgfpathlineto{\pgfqpoint{5.041718in}{2.668745in}}%
\pgfpathlineto{\pgfqpoint{5.050745in}{2.650699in}}%
\pgfpathlineto{\pgfqpoint{5.059772in}{2.623427in}}%
\pgfpathlineto{\pgfqpoint{5.068800in}{2.610480in}}%
\pgfpathlineto{\pgfqpoint{5.077827in}{2.578576in}}%
\pgfpathlineto{\pgfqpoint{5.086854in}{2.555774in}}%
\pgfpathlineto{\pgfqpoint{5.104909in}{2.499253in}}%
\pgfpathlineto{\pgfqpoint{5.113936in}{2.474323in}}%
\pgfpathlineto{\pgfqpoint{5.122963in}{2.456725in}}%
\pgfpathlineto{\pgfqpoint{5.131990in}{2.417591in}}%
\pgfpathlineto{\pgfqpoint{5.141017in}{2.395738in}}%
\pgfpathlineto{\pgfqpoint{5.150045in}{2.369490in}}%
\pgfpathlineto{\pgfqpoint{5.159072in}{2.349824in}}%
\pgfpathlineto{\pgfqpoint{5.168099in}{2.338723in}}%
\pgfpathlineto{\pgfqpoint{5.177126in}{2.336645in}}%
\pgfpathlineto{\pgfqpoint{5.186153in}{2.329050in}}%
\pgfpathlineto{\pgfqpoint{5.195181in}{2.335504in}}%
\pgfpathlineto{\pgfqpoint{5.204208in}{2.339268in}}%
\pgfpathlineto{\pgfqpoint{5.213235in}{2.342567in}}%
\pgfpathlineto{\pgfqpoint{5.222262in}{2.330275in}}%
\pgfpathlineto{\pgfqpoint{5.231289in}{2.328488in}}%
\pgfpathlineto{\pgfqpoint{5.240317in}{2.335167in}}%
\pgfpathlineto{\pgfqpoint{5.249344in}{2.339176in}}%
\pgfpathlineto{\pgfqpoint{5.258371in}{2.333992in}}%
\pgfpathlineto{\pgfqpoint{5.267398in}{2.326842in}}%
\pgfpathlineto{\pgfqpoint{5.276426in}{2.331679in}}%
\pgfpathlineto{\pgfqpoint{5.285453in}{2.343111in}}%
\pgfpathlineto{\pgfqpoint{5.294480in}{2.369919in}}%
\pgfpathlineto{\pgfqpoint{5.303507in}{2.415896in}}%
\pgfpathlineto{\pgfqpoint{5.312534in}{2.541026in}}%
\pgfpathlineto{\pgfqpoint{5.321562in}{2.544495in}}%
\pgfpathlineto{\pgfqpoint{5.330589in}{2.422116in}}%
\pgfpathlineto{\pgfqpoint{5.339616in}{2.384216in}}%
\pgfpathlineto{\pgfqpoint{5.348643in}{2.336312in}}%
\pgfpathlineto{\pgfqpoint{5.357670in}{2.310082in}}%
\pgfpathlineto{\pgfqpoint{5.366698in}{2.302600in}}%
\pgfpathlineto{\pgfqpoint{5.375725in}{2.298062in}}%
\pgfpathlineto{\pgfqpoint{5.384752in}{2.285729in}}%
\pgfpathlineto{\pgfqpoint{5.393779in}{2.290569in}}%
\pgfpathlineto{\pgfqpoint{5.402806in}{2.299225in}}%
\pgfpathlineto{\pgfqpoint{5.411834in}{2.309768in}}%
\pgfpathlineto{\pgfqpoint{5.420861in}{2.304174in}}%
\pgfpathlineto{\pgfqpoint{5.429888in}{2.291859in}}%
\pgfpathlineto{\pgfqpoint{5.438915in}{2.286176in}}%
\pgfpathlineto{\pgfqpoint{5.447942in}{2.282175in}}%
\pgfpathlineto{\pgfqpoint{5.456970in}{2.285649in}}%
\pgfpathlineto{\pgfqpoint{5.465997in}{2.284635in}}%
\pgfpathlineto{\pgfqpoint{5.475024in}{2.276549in}}%
\pgfpathlineto{\pgfqpoint{5.484051in}{2.290093in}}%
\pgfpathlineto{\pgfqpoint{5.493079in}{2.304602in}}%
\pgfpathlineto{\pgfqpoint{5.511133in}{2.323280in}}%
\pgfpathlineto{\pgfqpoint{5.520160in}{2.325664in}}%
\pgfpathlineto{\pgfqpoint{5.529187in}{2.339684in}}%
\pgfpathlineto{\pgfqpoint{5.538215in}{2.344893in}}%
\pgfpathlineto{\pgfqpoint{5.547242in}{2.341721in}}%
\pgfpathlineto{\pgfqpoint{5.556269in}{2.354108in}}%
\pgfpathlineto{\pgfqpoint{5.565296in}{2.359847in}}%
\pgfpathlineto{\pgfqpoint{5.574323in}{2.357046in}}%
\pgfpathlineto{\pgfqpoint{5.583351in}{2.346187in}}%
\pgfpathlineto{\pgfqpoint{5.592378in}{2.335870in}}%
\pgfpathlineto{\pgfqpoint{5.601405in}{2.336081in}}%
\pgfpathlineto{\pgfqpoint{5.610432in}{2.331135in}}%
\pgfpathlineto{\pgfqpoint{5.619459in}{2.318139in}}%
\pgfpathlineto{\pgfqpoint{5.628487in}{2.314971in}}%
\pgfpathlineto{\pgfqpoint{5.637514in}{2.315387in}}%
\pgfpathlineto{\pgfqpoint{5.646541in}{2.312161in}}%
\pgfpathlineto{\pgfqpoint{5.655568in}{2.312376in}}%
\pgfpathlineto{\pgfqpoint{5.664596in}{2.306019in}}%
\pgfpathlineto{\pgfqpoint{5.673623in}{2.305418in}}%
\pgfpathlineto{\pgfqpoint{5.682650in}{2.294498in}}%
\pgfpathlineto{\pgfqpoint{5.691677in}{2.282747in}}%
\pgfpathlineto{\pgfqpoint{5.700704in}{2.283777in}}%
\pgfpathlineto{\pgfqpoint{5.709732in}{2.277365in}}%
\pgfpathlineto{\pgfqpoint{5.718759in}{2.272114in}}%
\pgfpathlineto{\pgfqpoint{5.727786in}{2.255378in}}%
\pgfpathlineto{\pgfqpoint{5.736813in}{2.241556in}}%
\pgfpathlineto{\pgfqpoint{5.745840in}{2.214185in}}%
\pgfpathlineto{\pgfqpoint{5.763895in}{2.178217in}}%
\pgfpathlineto{\pgfqpoint{5.772922in}{2.186171in}}%
\pgfpathlineto{\pgfqpoint{5.781949in}{2.200266in}}%
\pgfpathlineto{\pgfqpoint{5.790976in}{2.216889in}}%
\pgfpathlineto{\pgfqpoint{5.800004in}{2.227402in}}%
\pgfpathlineto{\pgfqpoint{5.809031in}{2.233804in}}%
\pgfpathlineto{\pgfqpoint{5.818058in}{2.231743in}}%
\pgfpathlineto{\pgfqpoint{5.827085in}{2.232212in}}%
\pgfpathlineto{\pgfqpoint{5.836112in}{2.238955in}}%
\pgfpathlineto{\pgfqpoint{5.845140in}{2.237221in}}%
\pgfpathlineto{\pgfqpoint{5.854167in}{2.233620in}}%
\pgfpathlineto{\pgfqpoint{5.863194in}{2.235533in}}%
\pgfpathlineto{\pgfqpoint{5.872221in}{2.234966in}}%
\pgfpathlineto{\pgfqpoint{5.881249in}{2.235266in}}%
\pgfpathlineto{\pgfqpoint{5.890276in}{2.203316in}}%
\pgfpathlineto{\pgfqpoint{5.899303in}{2.195955in}}%
\pgfpathlineto{\pgfqpoint{5.908330in}{2.184458in}}%
\pgfpathlineto{\pgfqpoint{5.917357in}{2.173590in}}%
\pgfpathlineto{\pgfqpoint{5.926385in}{2.164018in}}%
\pgfpathlineto{\pgfqpoint{5.935412in}{2.159650in}}%
\pgfpathlineto{\pgfqpoint{5.944439in}{2.155911in}}%
\pgfpathlineto{\pgfqpoint{5.953466in}{2.172170in}}%
\pgfpathlineto{\pgfqpoint{5.962493in}{2.171090in}}%
\pgfpathlineto{\pgfqpoint{5.971521in}{2.174547in}}%
\pgfpathlineto{\pgfqpoint{5.980548in}{2.184523in}}%
\pgfpathlineto{\pgfqpoint{5.989575in}{2.181008in}}%
\pgfpathlineto{\pgfqpoint{5.998602in}{2.183691in}}%
\pgfpathlineto{\pgfqpoint{6.007629in}{2.194116in}}%
\pgfpathlineto{\pgfqpoint{6.016657in}{2.215261in}}%
\pgfpathlineto{\pgfqpoint{6.034711in}{2.263005in}}%
\pgfpathlineto{\pgfqpoint{6.043738in}{2.297244in}}%
\pgfpathlineto{\pgfqpoint{6.052765in}{2.321210in}}%
\pgfpathlineto{\pgfqpoint{6.061793in}{2.342570in}}%
\pgfpathlineto{\pgfqpoint{6.070820in}{2.367529in}}%
\pgfpathlineto{\pgfqpoint{6.079847in}{2.376445in}}%
\pgfpathlineto{\pgfqpoint{6.088874in}{2.382897in}}%
\pgfpathlineto{\pgfqpoint{6.097902in}{2.383769in}}%
\pgfpathlineto{\pgfqpoint{6.106929in}{2.388406in}}%
\pgfpathlineto{\pgfqpoint{6.115956in}{2.370508in}}%
\pgfpathlineto{\pgfqpoint{6.124983in}{2.370863in}}%
\pgfpathlineto{\pgfqpoint{6.134010in}{2.373246in}}%
\pgfpathlineto{\pgfqpoint{6.143038in}{2.356875in}}%
\pgfpathlineto{\pgfqpoint{6.152065in}{2.355878in}}%
\pgfpathlineto{\pgfqpoint{6.161092in}{2.363497in}}%
\pgfpathlineto{\pgfqpoint{6.170119in}{2.361968in}}%
\pgfpathlineto{\pgfqpoint{6.179146in}{2.349762in}}%
\pgfpathlineto{\pgfqpoint{6.188174in}{2.358407in}}%
\pgfpathlineto{\pgfqpoint{6.197201in}{2.364378in}}%
\pgfpathlineto{\pgfqpoint{6.206228in}{2.376125in}}%
\pgfpathlineto{\pgfqpoint{6.215255in}{2.383164in}}%
\pgfpathlineto{\pgfqpoint{6.224282in}{2.386984in}}%
\pgfpathlineto{\pgfqpoint{6.233310in}{2.406619in}}%
\pgfpathlineto{\pgfqpoint{6.242337in}{2.416911in}}%
\pgfpathlineto{\pgfqpoint{6.251364in}{2.438120in}}%
\pgfpathlineto{\pgfqpoint{6.260391in}{2.432974in}}%
\pgfpathlineto{\pgfqpoint{6.269419in}{2.391503in}}%
\pgfpathlineto{\pgfqpoint{6.278446in}{2.371427in}}%
\pgfpathlineto{\pgfqpoint{6.287473in}{2.348455in}}%
\pgfpathlineto{\pgfqpoint{6.305527in}{2.322044in}}%
\pgfpathlineto{\pgfqpoint{6.314555in}{2.303796in}}%
\pgfpathlineto{\pgfqpoint{6.323582in}{2.296969in}}%
\pgfpathlineto{\pgfqpoint{6.332609in}{2.290615in}}%
\pgfpathlineto{\pgfqpoint{6.341636in}{2.274071in}}%
\pgfpathlineto{\pgfqpoint{6.350663in}{2.264486in}}%
\pgfpathlineto{\pgfqpoint{6.359691in}{2.263757in}}%
\pgfpathlineto{\pgfqpoint{6.368718in}{2.259471in}}%
\pgfpathlineto{\pgfqpoint{6.377745in}{2.251890in}}%
\pgfpathlineto{\pgfqpoint{6.395799in}{2.220485in}}%
\pgfpathlineto{\pgfqpoint{6.404827in}{2.215215in}}%
\pgfpathlineto{\pgfqpoint{6.413854in}{2.207747in}}%
\pgfpathlineto{\pgfqpoint{6.422881in}{2.201569in}}%
\pgfpathlineto{\pgfqpoint{6.431908in}{2.198191in}}%
\pgfpathlineto{\pgfqpoint{6.440935in}{2.189336in}}%
\pgfpathlineto{\pgfqpoint{6.449963in}{2.172487in}}%
\pgfpathlineto{\pgfqpoint{6.458990in}{2.169274in}}%
\pgfpathlineto{\pgfqpoint{6.468017in}{2.163595in}}%
\pgfpathlineto{\pgfqpoint{6.477044in}{2.151042in}}%
\pgfpathlineto{\pgfqpoint{6.486072in}{2.145593in}}%
\pgfpathlineto{\pgfqpoint{6.495099in}{2.141101in}}%
\pgfpathlineto{\pgfqpoint{6.504126in}{2.139248in}}%
\pgfpathlineto{\pgfqpoint{6.513153in}{2.145815in}}%
\pgfpathlineto{\pgfqpoint{6.531208in}{2.143868in}}%
\pgfpathlineto{\pgfqpoint{6.540235in}{2.166401in}}%
\pgfpathlineto{\pgfqpoint{6.549262in}{2.174066in}}%
\pgfpathlineto{\pgfqpoint{6.558289in}{2.184433in}}%
\pgfpathlineto{\pgfqpoint{6.567316in}{2.191081in}}%
\pgfpathlineto{\pgfqpoint{6.576344in}{2.205408in}}%
\pgfpathlineto{\pgfqpoint{6.585371in}{2.214304in}}%
\pgfpathlineto{\pgfqpoint{6.594398in}{2.202918in}}%
\pgfpathlineto{\pgfqpoint{6.603425in}{2.183272in}}%
\pgfpathlineto{\pgfqpoint{6.612452in}{2.187129in}}%
\pgfpathlineto{\pgfqpoint{6.621480in}{2.184124in}}%
\pgfpathlineto{\pgfqpoint{6.630507in}{2.198856in}}%
\pgfpathlineto{\pgfqpoint{6.639534in}{2.214359in}}%
\pgfpathlineto{\pgfqpoint{6.648561in}{2.261299in}}%
\pgfpathlineto{\pgfqpoint{6.657588in}{2.347183in}}%
\pgfpathlineto{\pgfqpoint{6.666616in}{2.441910in}}%
\pgfpathlineto{\pgfqpoint{6.675643in}{2.596418in}}%
\pgfpathlineto{\pgfqpoint{6.684670in}{2.777216in}}%
\pgfpathlineto{\pgfqpoint{6.693697in}{3.148370in}}%
\pgfpathlineto{\pgfqpoint{6.702725in}{3.312682in}}%
\pgfpathlineto{\pgfqpoint{6.711752in}{3.163917in}}%
\pgfpathlineto{\pgfqpoint{6.720779in}{3.250485in}}%
\pgfpathlineto{\pgfqpoint{6.729806in}{3.398324in}}%
\pgfpathlineto{\pgfqpoint{6.738833in}{3.782972in}}%
\pgfpathlineto{\pgfqpoint{6.747861in}{3.812813in}}%
\pgfpathlineto{\pgfqpoint{6.756888in}{3.395052in}}%
\pgfpathlineto{\pgfqpoint{6.765915in}{3.260647in}}%
\pgfpathlineto{\pgfqpoint{6.783969in}{2.910195in}}%
\pgfpathlineto{\pgfqpoint{6.792997in}{2.765710in}}%
\pgfpathlineto{\pgfqpoint{6.802024in}{2.689475in}}%
\pgfpathlineto{\pgfqpoint{6.811051in}{2.668664in}}%
\pgfpathlineto{\pgfqpoint{6.820078in}{2.658286in}}%
\pgfpathlineto{\pgfqpoint{6.829105in}{2.630043in}}%
\pgfpathlineto{\pgfqpoint{6.838133in}{2.554144in}}%
\pgfpathlineto{\pgfqpoint{6.847160in}{2.560790in}}%
\pgfpathlineto{\pgfqpoint{6.856187in}{2.539120in}}%
\pgfpathlineto{\pgfqpoint{6.865214in}{2.557186in}}%
\pgfpathlineto{\pgfqpoint{6.874242in}{2.541028in}}%
\pgfpathlineto{\pgfqpoint{6.883269in}{2.515828in}}%
\pgfpathlineto{\pgfqpoint{6.892296in}{2.478552in}}%
\pgfpathlineto{\pgfqpoint{6.910350in}{2.388848in}}%
\pgfpathlineto{\pgfqpoint{6.919378in}{2.382691in}}%
\pgfpathlineto{\pgfqpoint{6.928405in}{2.411193in}}%
\pgfpathlineto{\pgfqpoint{6.937432in}{2.514312in}}%
\pgfpathlineto{\pgfqpoint{6.946459in}{2.569028in}}%
\pgfpathlineto{\pgfqpoint{6.955486in}{2.777551in}}%
\pgfpathlineto{\pgfqpoint{6.964514in}{3.047675in}}%
\pgfpathlineto{\pgfqpoint{6.973541in}{3.396933in}}%
\pgfpathlineto{\pgfqpoint{6.982568in}{2.651368in}}%
\pgfpathlineto{\pgfqpoint{6.991595in}{2.198732in}}%
\pgfpathlineto{\pgfqpoint{7.000622in}{2.156363in}}%
\pgfpathlineto{\pgfqpoint{7.009650in}{2.197608in}}%
\pgfpathlineto{\pgfqpoint{7.018677in}{2.294769in}}%
\pgfpathlineto{\pgfqpoint{7.027704in}{2.450453in}}%
\pgfpathlineto{\pgfqpoint{7.036731in}{2.721778in}}%
\pgfpathlineto{\pgfqpoint{7.045758in}{2.983598in}}%
\pgfpathlineto{\pgfqpoint{7.054786in}{3.312489in}}%
\pgfpathlineto{\pgfqpoint{7.063813in}{3.695153in}}%
\pgfpathlineto{\pgfqpoint{7.072840in}{3.311746in}}%
\pgfpathlineto{\pgfqpoint{7.081867in}{3.026960in}}%
\pgfpathlineto{\pgfqpoint{7.090895in}{2.833562in}}%
\pgfpathlineto{\pgfqpoint{7.099922in}{2.648394in}}%
\pgfpathlineto{\pgfqpoint{7.108949in}{2.502575in}}%
\pgfpathlineto{\pgfqpoint{7.127003in}{2.344319in}}%
\pgfpathlineto{\pgfqpoint{7.136031in}{2.346872in}}%
\pgfpathlineto{\pgfqpoint{7.145058in}{2.391177in}}%
\pgfpathlineto{\pgfqpoint{7.154085in}{2.445847in}}%
\pgfpathlineto{\pgfqpoint{7.163112in}{2.528691in}}%
\pgfpathlineto{\pgfqpoint{7.172139in}{2.580902in}}%
\pgfpathlineto{\pgfqpoint{7.181167in}{2.680212in}}%
\pgfpathlineto{\pgfqpoint{7.190194in}{2.818172in}}%
\pgfpathlineto{\pgfqpoint{7.199221in}{2.738556in}}%
\pgfpathlineto{\pgfqpoint{7.208248in}{2.671772in}}%
\pgfpathlineto{\pgfqpoint{7.217275in}{2.675921in}}%
\pgfpathlineto{\pgfqpoint{7.226303in}{2.690749in}}%
\pgfpathlineto{\pgfqpoint{7.235330in}{2.686583in}}%
\pgfpathlineto{\pgfqpoint{7.244357in}{2.704129in}}%
\pgfpathlineto{\pgfqpoint{7.253384in}{2.698151in}}%
\pgfpathlineto{\pgfqpoint{7.262412in}{2.715597in}}%
\pgfpathlineto{\pgfqpoint{7.271439in}{2.772353in}}%
\pgfpathlineto{\pgfqpoint{7.280466in}{2.856533in}}%
\pgfpathlineto{\pgfqpoint{7.289493in}{2.962290in}}%
\pgfpathlineto{\pgfqpoint{7.298520in}{2.760109in}}%
\pgfpathlineto{\pgfqpoint{7.307548in}{2.594513in}}%
\pgfpathlineto{\pgfqpoint{7.316575in}{2.450864in}}%
\pgfpathlineto{\pgfqpoint{7.325602in}{2.389271in}}%
\pgfpathlineto{\pgfqpoint{7.334629in}{2.330073in}}%
\pgfpathlineto{\pgfqpoint{7.343656in}{2.307067in}}%
\pgfpathlineto{\pgfqpoint{7.352684in}{2.288244in}}%
\pgfpathlineto{\pgfqpoint{7.361711in}{2.258936in}}%
\pgfpathlineto{\pgfqpoint{7.370738in}{2.210215in}}%
\pgfpathlineto{\pgfqpoint{7.379765in}{2.177631in}}%
\pgfpathlineto{\pgfqpoint{7.388792in}{2.119953in}}%
\pgfpathlineto{\pgfqpoint{7.397820in}{2.133110in}}%
\pgfpathlineto{\pgfqpoint{7.406847in}{2.207900in}}%
\pgfpathlineto{\pgfqpoint{7.415874in}{2.269182in}}%
\pgfpathlineto{\pgfqpoint{7.424901in}{2.338569in}}%
\pgfpathlineto{\pgfqpoint{7.433928in}{2.404853in}}%
\pgfpathlineto{\pgfqpoint{7.442956in}{2.354826in}}%
\pgfpathlineto{\pgfqpoint{7.451983in}{2.295956in}}%
\pgfpathlineto{\pgfqpoint{7.461010in}{2.276959in}}%
\pgfpathlineto{\pgfqpoint{7.470037in}{2.269487in}}%
\pgfpathlineto{\pgfqpoint{7.479065in}{2.251607in}}%
\pgfpathlineto{\pgfqpoint{7.488092in}{2.229103in}}%
\pgfpathlineto{\pgfqpoint{7.497119in}{2.211596in}}%
\pgfpathlineto{\pgfqpoint{7.506146in}{2.196938in}}%
\pgfpathlineto{\pgfqpoint{7.515173in}{2.175386in}}%
\pgfpathlineto{\pgfqpoint{7.524201in}{2.177511in}}%
\pgfpathlineto{\pgfqpoint{7.533228in}{2.157491in}}%
\pgfpathlineto{\pgfqpoint{7.542255in}{2.154810in}}%
\pgfpathlineto{\pgfqpoint{7.551282in}{2.162445in}}%
\pgfpathlineto{\pgfqpoint{7.560309in}{2.108835in}}%
\pgfpathlineto{\pgfqpoint{7.569337in}{2.020894in}}%
\pgfpathlineto{\pgfqpoint{7.578364in}{1.953232in}}%
\pgfpathlineto{\pgfqpoint{7.587391in}{1.874750in}}%
\pgfpathlineto{\pgfqpoint{7.596418in}{1.857944in}}%
\pgfpathlineto{\pgfqpoint{7.605445in}{1.891965in}}%
\pgfpathlineto{\pgfqpoint{7.614473in}{1.906856in}}%
\pgfpathlineto{\pgfqpoint{7.623500in}{1.952072in}}%
\pgfpathlineto{\pgfqpoint{7.632527in}{1.972316in}}%
\pgfpathlineto{\pgfqpoint{7.641554in}{1.972134in}}%
\pgfpathlineto{\pgfqpoint{7.650581in}{1.986136in}}%
\pgfpathlineto{\pgfqpoint{7.659609in}{2.006235in}}%
\pgfpathlineto{\pgfqpoint{7.668636in}{2.007821in}}%
\pgfpathlineto{\pgfqpoint{7.677663in}{2.053659in}}%
\pgfpathlineto{\pgfqpoint{7.686690in}{2.068748in}}%
\pgfpathlineto{\pgfqpoint{7.695718in}{2.075059in}}%
\pgfpathlineto{\pgfqpoint{7.704745in}{2.072199in}}%
\pgfpathlineto{\pgfqpoint{7.713772in}{2.048319in}}%
\pgfpathlineto{\pgfqpoint{7.722799in}{2.026247in}}%
\pgfpathlineto{\pgfqpoint{7.731826in}{2.019896in}}%
\pgfpathlineto{\pgfqpoint{7.740854in}{1.983908in}}%
\pgfpathlineto{\pgfqpoint{7.749881in}{1.984072in}}%
\pgfpathlineto{\pgfqpoint{7.758908in}{1.950377in}}%
\pgfpathlineto{\pgfqpoint{7.767935in}{1.915581in}}%
\pgfpathlineto{\pgfqpoint{7.776962in}{1.895946in}}%
\pgfpathlineto{\pgfqpoint{7.785990in}{1.865324in}}%
\pgfpathlineto{\pgfqpoint{7.795017in}{1.831452in}}%
\pgfpathlineto{\pgfqpoint{7.813071in}{1.787364in}}%
\pgfpathlineto{\pgfqpoint{7.822098in}{1.796318in}}%
\pgfpathlineto{\pgfqpoint{7.831126in}{1.877963in}}%
\pgfpathlineto{\pgfqpoint{7.840153in}{1.995585in}}%
\pgfpathlineto{\pgfqpoint{7.849180in}{2.241421in}}%
\pgfpathlineto{\pgfqpoint{7.858207in}{2.273908in}}%
\pgfpathlineto{\pgfqpoint{7.867235in}{2.118770in}}%
\pgfpathlineto{\pgfqpoint{7.876262in}{2.077199in}}%
\pgfpathlineto{\pgfqpoint{7.885289in}{2.045020in}}%
\pgfpathlineto{\pgfqpoint{7.894316in}{2.050989in}}%
\pgfpathlineto{\pgfqpoint{7.903343in}{2.042736in}}%
\pgfpathlineto{\pgfqpoint{7.912371in}{2.045053in}}%
\pgfpathlineto{\pgfqpoint{7.921398in}{2.053478in}}%
\pgfpathlineto{\pgfqpoint{7.930425in}{2.048829in}}%
\pgfpathlineto{\pgfqpoint{7.939452in}{2.032280in}}%
\pgfpathlineto{\pgfqpoint{7.948479in}{2.027580in}}%
\pgfpathlineto{\pgfqpoint{7.957507in}{2.019101in}}%
\pgfpathlineto{\pgfqpoint{7.966534in}{2.014740in}}%
\pgfpathlineto{\pgfqpoint{7.975561in}{2.007725in}}%
\pgfpathlineto{\pgfqpoint{7.984588in}{2.008725in}}%
\pgfpathlineto{\pgfqpoint{7.993615in}{2.017632in}}%
\pgfpathlineto{\pgfqpoint{8.002643in}{2.039572in}}%
\pgfpathlineto{\pgfqpoint{8.011670in}{2.063921in}}%
\pgfpathlineto{\pgfqpoint{8.020697in}{2.082262in}}%
\pgfpathlineto{\pgfqpoint{8.029724in}{2.093505in}}%
\pgfpathlineto{\pgfqpoint{8.038751in}{2.092560in}}%
\pgfpathlineto{\pgfqpoint{8.047779in}{2.098830in}}%
\pgfpathlineto{\pgfqpoint{8.056806in}{2.108245in}}%
\pgfpathlineto{\pgfqpoint{8.065833in}{2.116910in}}%
\pgfpathlineto{\pgfqpoint{8.074860in}{2.121371in}}%
\pgfpathlineto{\pgfqpoint{8.083888in}{2.116125in}}%
\pgfpathlineto{\pgfqpoint{8.092915in}{2.114679in}}%
\pgfpathlineto{\pgfqpoint{8.101942in}{2.104525in}}%
\pgfpathlineto{\pgfqpoint{8.110969in}{2.101351in}}%
\pgfpathlineto{\pgfqpoint{8.119996in}{2.097490in}}%
\pgfpathlineto{\pgfqpoint{8.129024in}{2.100205in}}%
\pgfpathlineto{\pgfqpoint{8.138051in}{2.096149in}}%
\pgfpathlineto{\pgfqpoint{8.147078in}{2.105859in}}%
\pgfpathlineto{\pgfqpoint{8.156105in}{2.109579in}}%
\pgfpathlineto{\pgfqpoint{8.165132in}{2.110663in}}%
\pgfpathlineto{\pgfqpoint{8.174160in}{2.118927in}}%
\pgfpathlineto{\pgfqpoint{8.183187in}{2.119053in}}%
\pgfpathlineto{\pgfqpoint{8.192214in}{2.115965in}}%
\pgfpathlineto{\pgfqpoint{8.201241in}{2.127459in}}%
\pgfpathlineto{\pgfqpoint{8.210268in}{2.120887in}}%
\pgfpathlineto{\pgfqpoint{8.219296in}{2.131519in}}%
\pgfpathlineto{\pgfqpoint{8.228323in}{2.139623in}}%
\pgfpathlineto{\pgfqpoint{8.237350in}{2.155448in}}%
\pgfpathlineto{\pgfqpoint{8.246377in}{2.160472in}}%
\pgfpathlineto{\pgfqpoint{8.255404in}{2.158318in}}%
\pgfpathlineto{\pgfqpoint{8.264432in}{2.187314in}}%
\pgfpathlineto{\pgfqpoint{8.273459in}{2.161421in}}%
\pgfpathlineto{\pgfqpoint{8.282486in}{2.167487in}}%
\pgfpathlineto{\pgfqpoint{8.291513in}{2.162220in}}%
\pgfpathlineto{\pgfqpoint{8.300541in}{2.144009in}}%
\pgfpathlineto{\pgfqpoint{8.309568in}{2.113221in}}%
\pgfpathlineto{\pgfqpoint{8.318595in}{2.095328in}}%
\pgfpathlineto{\pgfqpoint{8.327622in}{2.087825in}}%
\pgfpathlineto{\pgfqpoint{8.336649in}{2.067941in}}%
\pgfpathlineto{\pgfqpoint{8.345677in}{2.038552in}}%
\pgfpathlineto{\pgfqpoint{8.354704in}{2.041616in}}%
\pgfpathlineto{\pgfqpoint{8.363731in}{2.002568in}}%
\pgfpathlineto{\pgfqpoint{8.372758in}{1.988979in}}%
\pgfpathlineto{\pgfqpoint{8.381785in}{1.966625in}}%
\pgfpathlineto{\pgfqpoint{8.390813in}{1.934089in}}%
\pgfpathlineto{\pgfqpoint{8.399840in}{1.818610in}}%
\pgfpathlineto{\pgfqpoint{8.408867in}{1.802330in}}%
\pgfpathlineto{\pgfqpoint{8.417894in}{1.773214in}}%
\pgfpathlineto{\pgfqpoint{8.426921in}{1.735513in}}%
\pgfpathlineto{\pgfqpoint{8.435949in}{1.670399in}}%
\pgfpathlineto{\pgfqpoint{8.454003in}{1.570571in}}%
\pgfpathlineto{\pgfqpoint{8.463030in}{1.581896in}}%
\pgfpathlineto{\pgfqpoint{8.472058in}{1.617010in}}%
\pgfpathlineto{\pgfqpoint{8.490112in}{1.694850in}}%
\pgfpathlineto{\pgfqpoint{8.499139in}{1.715802in}}%
\pgfpathlineto{\pgfqpoint{8.508166in}{1.711040in}}%
\pgfpathlineto{\pgfqpoint{8.517194in}{1.741629in}}%
\pgfpathlineto{\pgfqpoint{8.526221in}{1.728734in}}%
\pgfpathlineto{\pgfqpoint{8.535248in}{1.713752in}}%
\pgfpathlineto{\pgfqpoint{8.544275in}{1.725168in}}%
\pgfpathlineto{\pgfqpoint{8.553302in}{1.737597in}}%
\pgfpathlineto{\pgfqpoint{8.562330in}{1.781614in}}%
\pgfpathlineto{\pgfqpoint{8.571357in}{1.831468in}}%
\pgfpathlineto{\pgfqpoint{8.580384in}{1.870533in}}%
\pgfpathlineto{\pgfqpoint{8.598438in}{1.931767in}}%
\pgfpathlineto{\pgfqpoint{8.607466in}{1.955167in}}%
\pgfpathlineto{\pgfqpoint{8.625520in}{2.008546in}}%
\pgfpathlineto{\pgfqpoint{8.634547in}{2.031235in}}%
\pgfpathlineto{\pgfqpoint{8.643574in}{2.058942in}}%
\pgfpathlineto{\pgfqpoint{8.652602in}{2.073435in}}%
\pgfpathlineto{\pgfqpoint{8.661629in}{2.109864in}}%
\pgfpathlineto{\pgfqpoint{8.670656in}{2.130375in}}%
\pgfpathlineto{\pgfqpoint{8.679683in}{2.142517in}}%
\pgfpathlineto{\pgfqpoint{8.688711in}{2.147294in}}%
\pgfpathlineto{\pgfqpoint{8.697738in}{2.150920in}}%
\pgfpathlineto{\pgfqpoint{8.706765in}{2.141799in}}%
\pgfpathlineto{\pgfqpoint{8.715792in}{2.133252in}}%
\pgfpathlineto{\pgfqpoint{8.724819in}{2.130752in}}%
\pgfpathlineto{\pgfqpoint{8.733847in}{2.131389in}}%
\pgfpathlineto{\pgfqpoint{8.742874in}{2.132488in}}%
\pgfpathlineto{\pgfqpoint{8.751901in}{2.131628in}}%
\pgfpathlineto{\pgfqpoint{8.760928in}{2.136894in}}%
\pgfpathlineto{\pgfqpoint{8.769955in}{2.140254in}}%
\pgfpathlineto{\pgfqpoint{8.778983in}{2.141868in}}%
\pgfpathlineto{\pgfqpoint{8.788010in}{2.144265in}}%
\pgfpathlineto{\pgfqpoint{8.797037in}{2.160784in}}%
\pgfpathlineto{\pgfqpoint{8.806064in}{2.161752in}}%
\pgfpathlineto{\pgfqpoint{8.815091in}{2.143408in}}%
\pgfpathlineto{\pgfqpoint{8.824119in}{2.115838in}}%
\pgfpathlineto{\pgfqpoint{8.833146in}{2.080096in}}%
\pgfpathlineto{\pgfqpoint{8.842173in}{2.024579in}}%
\pgfpathlineto{\pgfqpoint{8.851200in}{1.949048in}}%
\pgfpathlineto{\pgfqpoint{8.860228in}{1.882953in}}%
\pgfpathlineto{\pgfqpoint{8.869255in}{1.960776in}}%
\pgfpathlineto{\pgfqpoint{8.878282in}{2.030242in}}%
\pgfpathlineto{\pgfqpoint{8.887309in}{2.065946in}}%
\pgfpathlineto{\pgfqpoint{8.896336in}{2.086229in}}%
\pgfpathlineto{\pgfqpoint{8.914391in}{2.133328in}}%
\pgfpathlineto{\pgfqpoint{8.923418in}{2.149598in}}%
\pgfpathlineto{\pgfqpoint{8.932445in}{2.160695in}}%
\pgfpathlineto{\pgfqpoint{8.941472in}{2.167300in}}%
\pgfpathlineto{\pgfqpoint{8.950500in}{2.182376in}}%
\pgfpathlineto{\pgfqpoint{8.959527in}{2.200787in}}%
\pgfpathlineto{\pgfqpoint{8.968554in}{2.217220in}}%
\pgfpathlineto{\pgfqpoint{8.977581in}{2.220764in}}%
\pgfpathlineto{\pgfqpoint{8.986608in}{2.227211in}}%
\pgfpathlineto{\pgfqpoint{8.995636in}{2.237061in}}%
\pgfpathlineto{\pgfqpoint{9.004663in}{2.244843in}}%
\pgfpathlineto{\pgfqpoint{9.013690in}{2.252159in}}%
\pgfpathlineto{\pgfqpoint{9.022717in}{2.253692in}}%
\pgfpathlineto{\pgfqpoint{9.031744in}{2.271478in}}%
\pgfpathlineto{\pgfqpoint{9.040772in}{2.284873in}}%
\pgfpathlineto{\pgfqpoint{9.049799in}{2.296462in}}%
\pgfpathlineto{\pgfqpoint{9.058826in}{2.301508in}}%
\pgfpathlineto{\pgfqpoint{9.067853in}{2.335714in}}%
\pgfpathlineto{\pgfqpoint{9.076881in}{2.364203in}}%
\pgfpathlineto{\pgfqpoint{9.085908in}{2.403679in}}%
\pgfpathlineto{\pgfqpoint{9.094935in}{2.399838in}}%
\pgfpathlineto{\pgfqpoint{9.103962in}{2.327824in}}%
\pgfpathlineto{\pgfqpoint{9.112989in}{2.266608in}}%
\pgfpathlineto{\pgfqpoint{9.122017in}{2.193068in}}%
\pgfpathlineto{\pgfqpoint{9.131044in}{2.149378in}}%
\pgfpathlineto{\pgfqpoint{9.140071in}{2.119084in}}%
\pgfpathlineto{\pgfqpoint{9.149098in}{2.094541in}}%
\pgfpathlineto{\pgfqpoint{9.158125in}{2.061105in}}%
\pgfpathlineto{\pgfqpoint{9.167153in}{2.030451in}}%
\pgfpathlineto{\pgfqpoint{9.176180in}{2.004219in}}%
\pgfpathlineto{\pgfqpoint{9.185207in}{1.965959in}}%
\pgfpathlineto{\pgfqpoint{9.194234in}{1.954775in}}%
\pgfpathlineto{\pgfqpoint{9.203261in}{1.950848in}}%
\pgfpathlineto{\pgfqpoint{9.212289in}{1.945863in}}%
\pgfpathlineto{\pgfqpoint{9.221316in}{1.917868in}}%
\pgfpathlineto{\pgfqpoint{9.230343in}{1.909593in}}%
\pgfpathlineto{\pgfqpoint{9.239370in}{1.865508in}}%
\pgfpathlineto{\pgfqpoint{9.248397in}{1.845926in}}%
\pgfpathlineto{\pgfqpoint{9.266452in}{1.711082in}}%
\pgfpathlineto{\pgfqpoint{9.275479in}{1.788678in}}%
\pgfpathlineto{\pgfqpoint{9.284506in}{1.855238in}}%
\pgfpathlineto{\pgfqpoint{9.293534in}{1.890893in}}%
\pgfpathlineto{\pgfqpoint{9.302561in}{1.912010in}}%
\pgfpathlineto{\pgfqpoint{9.311588in}{1.903733in}}%
\pgfpathlineto{\pgfqpoint{9.320615in}{1.909679in}}%
\pgfpathlineto{\pgfqpoint{9.329642in}{1.913579in}}%
\pgfpathlineto{\pgfqpoint{9.338670in}{1.903573in}}%
\pgfpathlineto{\pgfqpoint{9.347697in}{1.902200in}}%
\pgfpathlineto{\pgfqpoint{9.356724in}{1.919548in}}%
\pgfpathlineto{\pgfqpoint{9.374778in}{1.914582in}}%
\pgfpathlineto{\pgfqpoint{9.383806in}{1.903280in}}%
\pgfpathlineto{\pgfqpoint{9.392833in}{1.891290in}}%
\pgfpathlineto{\pgfqpoint{9.401860in}{1.880661in}}%
\pgfpathlineto{\pgfqpoint{9.410887in}{1.861770in}}%
\pgfpathlineto{\pgfqpoint{9.419914in}{1.846844in}}%
\pgfpathlineto{\pgfqpoint{9.428942in}{1.829572in}}%
\pgfpathlineto{\pgfqpoint{9.437969in}{1.804386in}}%
\pgfpathlineto{\pgfqpoint{9.446996in}{1.762095in}}%
\pgfpathlineto{\pgfqpoint{9.456023in}{1.689377in}}%
\pgfpathlineto{\pgfqpoint{9.465051in}{1.697553in}}%
\pgfpathlineto{\pgfqpoint{9.474078in}{1.744599in}}%
\pgfpathlineto{\pgfqpoint{9.483105in}{1.777768in}}%
\pgfpathlineto{\pgfqpoint{9.492132in}{1.833831in}}%
\pgfpathlineto{\pgfqpoint{9.501159in}{1.845056in}}%
\pgfpathlineto{\pgfqpoint{9.510187in}{1.883067in}}%
\pgfpathlineto{\pgfqpoint{9.519214in}{1.914763in}}%
\pgfpathlineto{\pgfqpoint{9.528241in}{1.928518in}}%
\pgfpathlineto{\pgfqpoint{9.537268in}{1.883371in}}%
\pgfpathlineto{\pgfqpoint{9.555323in}{1.622038in}}%
\pgfpathlineto{\pgfqpoint{9.564350in}{1.821271in}}%
\pgfpathlineto{\pgfqpoint{9.573377in}{2.009633in}}%
\pgfpathlineto{\pgfqpoint{9.582404in}{2.142261in}}%
\pgfpathlineto{\pgfqpoint{9.591431in}{2.270378in}}%
\pgfpathlineto{\pgfqpoint{9.600459in}{2.485155in}}%
\pgfpathlineto{\pgfqpoint{9.609486in}{2.479461in}}%
\pgfpathlineto{\pgfqpoint{9.618513in}{2.311382in}}%
\pgfpathlineto{\pgfqpoint{9.627540in}{2.276836in}}%
\pgfpathlineto{\pgfqpoint{9.636567in}{2.247704in}}%
\pgfpathlineto{\pgfqpoint{9.645595in}{2.239405in}}%
\pgfpathlineto{\pgfqpoint{9.654622in}{2.225367in}}%
\pgfpathlineto{\pgfqpoint{9.663649in}{2.200005in}}%
\pgfpathlineto{\pgfqpoint{9.672676in}{2.196772in}}%
\pgfpathlineto{\pgfqpoint{9.681704in}{2.189566in}}%
\pgfpathlineto{\pgfqpoint{9.690731in}{2.186505in}}%
\pgfpathlineto{\pgfqpoint{9.699758in}{2.174303in}}%
\pgfpathlineto{\pgfqpoint{9.708785in}{2.148728in}}%
\pgfpathlineto{\pgfqpoint{9.717812in}{2.156456in}}%
\pgfpathlineto{\pgfqpoint{9.726840in}{2.139587in}}%
\pgfpathlineto{\pgfqpoint{9.735867in}{2.144237in}}%
\pgfpathlineto{\pgfqpoint{9.753921in}{2.178899in}}%
\pgfpathlineto{\pgfqpoint{9.762948in}{2.201560in}}%
\pgfpathlineto{\pgfqpoint{9.771976in}{2.226856in}}%
\pgfpathlineto{\pgfqpoint{9.790030in}{2.262312in}}%
\pgfpathlineto{\pgfqpoint{9.799057in}{2.276713in}}%
\pgfpathlineto{\pgfqpoint{9.808084in}{2.299301in}}%
\pgfpathlineto{\pgfqpoint{9.817112in}{2.327150in}}%
\pgfpathlineto{\pgfqpoint{9.826139in}{2.348787in}}%
\pgfpathlineto{\pgfqpoint{9.835166in}{2.367449in}}%
\pgfpathlineto{\pgfqpoint{9.844193in}{2.389614in}}%
\pgfpathlineto{\pgfqpoint{9.853220in}{2.447478in}}%
\pgfpathlineto{\pgfqpoint{9.862248in}{2.459961in}}%
\pgfpathlineto{\pgfqpoint{9.871275in}{2.485151in}}%
\pgfpathlineto{\pgfqpoint{9.880302in}{2.508696in}}%
\pgfpathlineto{\pgfqpoint{9.889329in}{2.523968in}}%
\pgfpathlineto{\pgfqpoint{9.898357in}{2.532771in}}%
\pgfpathlineto{\pgfqpoint{9.907384in}{2.543088in}}%
\pgfpathlineto{\pgfqpoint{9.916411in}{2.561208in}}%
\pgfpathlineto{\pgfqpoint{9.925438in}{2.573501in}}%
\pgfpathlineto{\pgfqpoint{9.934465in}{2.578179in}}%
\pgfpathlineto{\pgfqpoint{9.943493in}{2.592401in}}%
\pgfpathlineto{\pgfqpoint{9.952520in}{2.567160in}}%
\pgfpathlineto{\pgfqpoint{9.970574in}{2.566287in}}%
\pgfpathlineto{\pgfqpoint{9.979601in}{2.560693in}}%
\pgfpathlineto{\pgfqpoint{9.988629in}{2.569835in}}%
\pgfpathlineto{\pgfqpoint{9.997656in}{2.588088in}}%
\pgfpathlineto{\pgfqpoint{10.006683in}{2.588380in}}%
\pgfpathlineto{\pgfqpoint{10.015710in}{2.608469in}}%
\pgfpathlineto{\pgfqpoint{10.024737in}{2.618884in}}%
\pgfpathlineto{\pgfqpoint{10.033765in}{2.615892in}}%
\pgfpathlineto{\pgfqpoint{10.042792in}{2.596853in}}%
\pgfpathlineto{\pgfqpoint{10.051819in}{2.589633in}}%
\pgfpathlineto{\pgfqpoint{10.060846in}{2.564960in}}%
\pgfpathlineto{\pgfqpoint{10.069874in}{2.515688in}}%
\pgfpathlineto{\pgfqpoint{10.078901in}{2.437730in}}%
\pgfpathlineto{\pgfqpoint{10.087928in}{2.344938in}}%
\pgfpathlineto{\pgfqpoint{10.096955in}{2.450846in}}%
\pgfpathlineto{\pgfqpoint{10.105982in}{2.566233in}}%
\pgfpathlineto{\pgfqpoint{10.115010in}{2.625189in}}%
\pgfpathlineto{\pgfqpoint{10.124037in}{2.693641in}}%
\pgfpathlineto{\pgfqpoint{10.142091in}{2.750057in}}%
\pgfpathlineto{\pgfqpoint{10.151118in}{2.765207in}}%
\pgfpathlineto{\pgfqpoint{10.160146in}{2.787803in}}%
\pgfpathlineto{\pgfqpoint{10.169173in}{2.739755in}}%
\pgfpathlineto{\pgfqpoint{10.178200in}{2.639365in}}%
\pgfpathlineto{\pgfqpoint{10.187227in}{2.527036in}}%
\pgfpathlineto{\pgfqpoint{10.196254in}{2.437642in}}%
\pgfpathlineto{\pgfqpoint{10.205282in}{2.381583in}}%
\pgfpathlineto{\pgfqpoint{10.214309in}{2.396922in}}%
\pgfpathlineto{\pgfqpoint{10.223336in}{2.460582in}}%
\pgfpathlineto{\pgfqpoint{10.232363in}{2.537757in}}%
\pgfpathlineto{\pgfqpoint{10.241390in}{2.649211in}}%
\pgfpathlineto{\pgfqpoint{10.250418in}{2.670170in}}%
\pgfpathlineto{\pgfqpoint{10.259445in}{2.594610in}}%
\pgfpathlineto{\pgfqpoint{10.268472in}{2.554015in}}%
\pgfpathlineto{\pgfqpoint{10.277499in}{2.531899in}}%
\pgfpathlineto{\pgfqpoint{10.286527in}{2.519945in}}%
\pgfpathlineto{\pgfqpoint{10.295554in}{2.514408in}}%
\pgfpathlineto{\pgfqpoint{10.304581in}{2.498552in}}%
\pgfpathlineto{\pgfqpoint{10.313608in}{2.493227in}}%
\pgfpathlineto{\pgfqpoint{10.322635in}{2.492910in}}%
\pgfpathlineto{\pgfqpoint{10.331663in}{2.482795in}}%
\pgfpathlineto{\pgfqpoint{10.340690in}{2.486918in}}%
\pgfpathlineto{\pgfqpoint{10.349717in}{2.471654in}}%
\pgfpathlineto{\pgfqpoint{10.358744in}{2.465331in}}%
\pgfpathlineto{\pgfqpoint{10.367771in}{2.472461in}}%
\pgfpathlineto{\pgfqpoint{10.376799in}{2.473019in}}%
\pgfpathlineto{\pgfqpoint{10.385826in}{2.468633in}}%
\pgfpathlineto{\pgfqpoint{10.394853in}{2.457921in}}%
\pgfpathlineto{\pgfqpoint{10.403880in}{2.460671in}}%
\pgfpathlineto{\pgfqpoint{10.412907in}{2.460228in}}%
\pgfpathlineto{\pgfqpoint{10.421935in}{2.465544in}}%
\pgfpathlineto{\pgfqpoint{10.430962in}{2.464600in}}%
\pgfpathlineto{\pgfqpoint{10.439989in}{2.457086in}}%
\pgfpathlineto{\pgfqpoint{10.449016in}{2.450399in}}%
\pgfpathlineto{\pgfqpoint{10.458043in}{2.436771in}}%
\pgfpathlineto{\pgfqpoint{10.467071in}{2.453463in}}%
\pgfpathlineto{\pgfqpoint{10.476098in}{2.454024in}}%
\pgfpathlineto{\pgfqpoint{10.485125in}{2.460111in}}%
\pgfpathlineto{\pgfqpoint{10.494152in}{2.471197in}}%
\pgfpathlineto{\pgfqpoint{10.503180in}{2.475019in}}%
\pgfpathlineto{\pgfqpoint{10.512207in}{2.487269in}}%
\pgfpathlineto{\pgfqpoint{10.521234in}{2.506186in}}%
\pgfpathlineto{\pgfqpoint{10.530261in}{2.537220in}}%
\pgfpathlineto{\pgfqpoint{10.539288in}{2.574503in}}%
\pgfpathlineto{\pgfqpoint{10.557343in}{2.641402in}}%
\pgfpathlineto{\pgfqpoint{10.566370in}{2.613654in}}%
\pgfpathlineto{\pgfqpoint{10.575397in}{2.582964in}}%
\pgfpathlineto{\pgfqpoint{10.584424in}{2.586367in}}%
\pgfpathlineto{\pgfqpoint{10.593452in}{2.585441in}}%
\pgfpathlineto{\pgfqpoint{10.602479in}{2.606441in}}%
\pgfpathlineto{\pgfqpoint{10.611506in}{2.612662in}}%
\pgfpathlineto{\pgfqpoint{10.620533in}{2.637750in}}%
\pgfpathlineto{\pgfqpoint{10.629560in}{2.643285in}}%
\pgfpathlineto{\pgfqpoint{10.638588in}{2.700308in}}%
\pgfpathlineto{\pgfqpoint{10.647615in}{2.711797in}}%
\pgfpathlineto{\pgfqpoint{10.656642in}{2.787492in}}%
\pgfpathlineto{\pgfqpoint{10.665669in}{2.731991in}}%
\pgfpathlineto{\pgfqpoint{10.674697in}{2.613798in}}%
\pgfpathlineto{\pgfqpoint{10.683724in}{2.559824in}}%
\pgfpathlineto{\pgfqpoint{10.692751in}{2.517161in}}%
\pgfpathlineto{\pgfqpoint{10.701778in}{2.490579in}}%
\pgfpathlineto{\pgfqpoint{10.710805in}{2.476092in}}%
\pgfpathlineto{\pgfqpoint{10.719833in}{2.462643in}}%
\pgfpathlineto{\pgfqpoint{10.728860in}{2.436833in}}%
\pgfpathlineto{\pgfqpoint{10.737887in}{2.430806in}}%
\pgfpathlineto{\pgfqpoint{10.746914in}{2.430992in}}%
\pgfpathlineto{\pgfqpoint{10.755941in}{2.430351in}}%
\pgfpathlineto{\pgfqpoint{10.764969in}{2.436675in}}%
\pgfpathlineto{\pgfqpoint{10.773996in}{2.445996in}}%
\pgfpathlineto{\pgfqpoint{10.792050in}{2.451843in}}%
\pgfpathlineto{\pgfqpoint{10.801077in}{2.461819in}}%
\pgfpathlineto{\pgfqpoint{10.810105in}{2.490037in}}%
\pgfpathlineto{\pgfqpoint{10.819132in}{2.501962in}}%
\pgfpathlineto{\pgfqpoint{10.828159in}{2.537216in}}%
\pgfpathlineto{\pgfqpoint{10.837186in}{2.579607in}}%
\pgfpathlineto{\pgfqpoint{10.846213in}{2.662548in}}%
\pgfpathlineto{\pgfqpoint{10.855241in}{2.722087in}}%
\pgfpathlineto{\pgfqpoint{10.864268in}{2.912641in}}%
\pgfpathlineto{\pgfqpoint{10.873295in}{2.885841in}}%
\pgfpathlineto{\pgfqpoint{10.882322in}{2.657775in}}%
\pgfpathlineto{\pgfqpoint{10.891350in}{2.555559in}}%
\pgfpathlineto{\pgfqpoint{10.900377in}{2.476154in}}%
\pgfpathlineto{\pgfqpoint{10.909404in}{2.418733in}}%
\pgfpathlineto{\pgfqpoint{10.918431in}{2.358059in}}%
\pgfpathlineto{\pgfqpoint{10.927458in}{2.302059in}}%
\pgfpathlineto{\pgfqpoint{10.936486in}{2.287041in}}%
\pgfpathlineto{\pgfqpoint{10.945513in}{2.288681in}}%
\pgfpathlineto{\pgfqpoint{10.954540in}{2.297125in}}%
\pgfpathlineto{\pgfqpoint{10.963567in}{2.303822in}}%
\pgfpathlineto{\pgfqpoint{10.972594in}{2.324323in}}%
\pgfpathlineto{\pgfqpoint{10.981622in}{2.348207in}}%
\pgfpathlineto{\pgfqpoint{10.990649in}{2.380935in}}%
\pgfpathlineto{\pgfqpoint{10.999676in}{2.428350in}}%
\pgfpathlineto{\pgfqpoint{11.008703in}{2.495651in}}%
\pgfpathlineto{\pgfqpoint{11.017730in}{2.417259in}}%
\pgfpathlineto{\pgfqpoint{11.026758in}{2.310357in}}%
\pgfpathlineto{\pgfqpoint{11.035785in}{2.260681in}}%
\pgfpathlineto{\pgfqpoint{11.044812in}{2.228271in}}%
\pgfpathlineto{\pgfqpoint{11.053839in}{2.205036in}}%
\pgfpathlineto{\pgfqpoint{11.062867in}{2.186639in}}%
\pgfpathlineto{\pgfqpoint{11.071894in}{2.162118in}}%
\pgfpathlineto{\pgfqpoint{11.080921in}{2.122608in}}%
\pgfpathlineto{\pgfqpoint{11.098975in}{2.179396in}}%
\pgfpathlineto{\pgfqpoint{11.108003in}{2.194351in}}%
\pgfpathlineto{\pgfqpoint{11.117030in}{2.207303in}}%
\pgfpathlineto{\pgfqpoint{11.126057in}{2.215868in}}%
\pgfpathlineto{\pgfqpoint{11.135084in}{2.226901in}}%
\pgfpathlineto{\pgfqpoint{11.144111in}{2.229486in}}%
\pgfpathlineto{\pgfqpoint{11.153139in}{2.240943in}}%
\pgfpathlineto{\pgfqpoint{11.162166in}{2.256270in}}%
\pgfpathlineto{\pgfqpoint{11.171193in}{2.280785in}}%
\pgfpathlineto{\pgfqpoint{11.180220in}{2.307947in}}%
\pgfpathlineto{\pgfqpoint{11.189247in}{2.348022in}}%
\pgfpathlineto{\pgfqpoint{11.198275in}{2.398890in}}%
\pgfpathlineto{\pgfqpoint{11.207302in}{2.350873in}}%
\pgfpathlineto{\pgfqpoint{11.216329in}{2.311519in}}%
\pgfpathlineto{\pgfqpoint{11.225356in}{2.283588in}}%
\pgfpathlineto{\pgfqpoint{11.234383in}{2.263310in}}%
\pgfpathlineto{\pgfqpoint{11.243411in}{2.255429in}}%
\pgfpathlineto{\pgfqpoint{11.252438in}{2.248351in}}%
\pgfpathlineto{\pgfqpoint{11.270492in}{2.235270in}}%
\pgfpathlineto{\pgfqpoint{11.279520in}{2.223980in}}%
\pgfpathlineto{\pgfqpoint{11.288547in}{2.215784in}}%
\pgfpathlineto{\pgfqpoint{11.297574in}{2.221255in}}%
\pgfpathlineto{\pgfqpoint{11.306601in}{2.212845in}}%
\pgfpathlineto{\pgfqpoint{11.315628in}{2.219725in}}%
\pgfpathlineto{\pgfqpoint{11.324656in}{2.219605in}}%
\pgfpathlineto{\pgfqpoint{11.333683in}{2.211751in}}%
\pgfpathlineto{\pgfqpoint{11.342710in}{2.200977in}}%
\pgfpathlineto{\pgfqpoint{11.351737in}{2.195417in}}%
\pgfpathlineto{\pgfqpoint{11.360764in}{2.197004in}}%
\pgfpathlineto{\pgfqpoint{11.369792in}{2.199301in}}%
\pgfpathlineto{\pgfqpoint{11.378819in}{2.218171in}}%
\pgfpathlineto{\pgfqpoint{11.387846in}{2.247074in}}%
\pgfpathlineto{\pgfqpoint{11.396873in}{2.262815in}}%
\pgfpathlineto{\pgfqpoint{11.405900in}{2.275389in}}%
\pgfpathlineto{\pgfqpoint{11.414928in}{2.251573in}}%
\pgfpathlineto{\pgfqpoint{11.423955in}{2.217607in}}%
\pgfpathlineto{\pgfqpoint{11.442009in}{2.057522in}}%
\pgfpathlineto{\pgfqpoint{11.451036in}{2.123069in}}%
\pgfpathlineto{\pgfqpoint{11.460064in}{2.199115in}}%
\pgfpathlineto{\pgfqpoint{11.469091in}{2.217526in}}%
\pgfpathlineto{\pgfqpoint{11.469091in}{2.217526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.000000in}{0.660000in}}{\pgfqpoint{9.920000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.831065,0.238447,0.308804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.450909in}{1.973292in}}%
\pgfpathlineto{\pgfqpoint{2.459936in}{1.962078in}}%
\pgfpathlineto{\pgfqpoint{2.468964in}{1.962977in}}%
\pgfpathlineto{\pgfqpoint{2.477991in}{1.935995in}}%
\pgfpathlineto{\pgfqpoint{2.487018in}{1.923424in}}%
\pgfpathlineto{\pgfqpoint{2.496045in}{1.916704in}}%
\pgfpathlineto{\pgfqpoint{2.505072in}{1.893477in}}%
\pgfpathlineto{\pgfqpoint{2.514100in}{1.842899in}}%
\pgfpathlineto{\pgfqpoint{2.523127in}{1.773504in}}%
\pgfpathlineto{\pgfqpoint{2.532154in}{1.737971in}}%
\pgfpathlineto{\pgfqpoint{2.541181in}{1.729524in}}%
\pgfpathlineto{\pgfqpoint{2.550208in}{1.711175in}}%
\pgfpathlineto{\pgfqpoint{2.559236in}{1.677997in}}%
\pgfpathlineto{\pgfqpoint{2.568263in}{1.665836in}}%
\pgfpathlineto{\pgfqpoint{2.577290in}{1.615641in}}%
\pgfpathlineto{\pgfqpoint{2.586317in}{1.538105in}}%
\pgfpathlineto{\pgfqpoint{2.595344in}{1.410350in}}%
\pgfpathlineto{\pgfqpoint{2.604372in}{1.351006in}}%
\pgfpathlineto{\pgfqpoint{2.613399in}{1.332385in}}%
\pgfpathlineto{\pgfqpoint{2.622426in}{1.377789in}}%
\pgfpathlineto{\pgfqpoint{2.631453in}{1.439979in}}%
\pgfpathlineto{\pgfqpoint{2.649508in}{1.555148in}}%
\pgfpathlineto{\pgfqpoint{2.658535in}{1.611666in}}%
\pgfpathlineto{\pgfqpoint{2.676589in}{1.743557in}}%
\pgfpathlineto{\pgfqpoint{2.685617in}{1.838131in}}%
\pgfpathlineto{\pgfqpoint{2.694644in}{1.891172in}}%
\pgfpathlineto{\pgfqpoint{2.703671in}{1.949220in}}%
\pgfpathlineto{\pgfqpoint{2.712698in}{1.999240in}}%
\pgfpathlineto{\pgfqpoint{2.721725in}{2.065545in}}%
\pgfpathlineto{\pgfqpoint{2.730753in}{2.076692in}}%
\pgfpathlineto{\pgfqpoint{2.739780in}{2.062835in}}%
\pgfpathlineto{\pgfqpoint{2.748807in}{1.997499in}}%
\pgfpathlineto{\pgfqpoint{2.757834in}{1.936294in}}%
\pgfpathlineto{\pgfqpoint{2.775889in}{1.757128in}}%
\pgfpathlineto{\pgfqpoint{2.784916in}{1.681406in}}%
\pgfpathlineto{\pgfqpoint{2.793943in}{1.608729in}}%
\pgfpathlineto{\pgfqpoint{2.802970in}{1.526483in}}%
\pgfpathlineto{\pgfqpoint{2.811997in}{1.482869in}}%
\pgfpathlineto{\pgfqpoint{2.821025in}{1.502136in}}%
\pgfpathlineto{\pgfqpoint{2.839079in}{1.618115in}}%
\pgfpathlineto{\pgfqpoint{2.848106in}{1.682468in}}%
\pgfpathlineto{\pgfqpoint{2.857133in}{1.731461in}}%
\pgfpathlineto{\pgfqpoint{2.866161in}{1.756296in}}%
\pgfpathlineto{\pgfqpoint{2.875188in}{1.790177in}}%
\pgfpathlineto{\pgfqpoint{2.884215in}{1.791888in}}%
\pgfpathlineto{\pgfqpoint{2.893242in}{1.821018in}}%
\pgfpathlineto{\pgfqpoint{2.902270in}{1.807276in}}%
\pgfpathlineto{\pgfqpoint{2.911297in}{1.784889in}}%
\pgfpathlineto{\pgfqpoint{2.920324in}{1.775486in}}%
\pgfpathlineto{\pgfqpoint{2.929351in}{1.752747in}}%
\pgfpathlineto{\pgfqpoint{2.938378in}{1.761771in}}%
\pgfpathlineto{\pgfqpoint{2.947406in}{1.748734in}}%
\pgfpathlineto{\pgfqpoint{2.956433in}{1.706189in}}%
\pgfpathlineto{\pgfqpoint{2.965460in}{1.683052in}}%
\pgfpathlineto{\pgfqpoint{2.974487in}{1.684624in}}%
\pgfpathlineto{\pgfqpoint{2.983514in}{1.712404in}}%
\pgfpathlineto{\pgfqpoint{2.992542in}{1.707604in}}%
\pgfpathlineto{\pgfqpoint{3.001569in}{1.721758in}}%
\pgfpathlineto{\pgfqpoint{3.010596in}{1.741972in}}%
\pgfpathlineto{\pgfqpoint{3.019623in}{1.742718in}}%
\pgfpathlineto{\pgfqpoint{3.028650in}{1.746881in}}%
\pgfpathlineto{\pgfqpoint{3.037678in}{1.766903in}}%
\pgfpathlineto{\pgfqpoint{3.046705in}{1.787861in}}%
\pgfpathlineto{\pgfqpoint{3.055732in}{1.827137in}}%
\pgfpathlineto{\pgfqpoint{3.064759in}{1.871791in}}%
\pgfpathlineto{\pgfqpoint{3.073787in}{1.903731in}}%
\pgfpathlineto{\pgfqpoint{3.082814in}{1.914409in}}%
\pgfpathlineto{\pgfqpoint{3.091841in}{1.945978in}}%
\pgfpathlineto{\pgfqpoint{3.100868in}{1.966562in}}%
\pgfpathlineto{\pgfqpoint{3.109895in}{1.983155in}}%
\pgfpathlineto{\pgfqpoint{3.118923in}{1.988691in}}%
\pgfpathlineto{\pgfqpoint{3.127950in}{1.967520in}}%
\pgfpathlineto{\pgfqpoint{3.146004in}{1.926792in}}%
\pgfpathlineto{\pgfqpoint{3.155031in}{1.905494in}}%
\pgfpathlineto{\pgfqpoint{3.164059in}{1.913683in}}%
\pgfpathlineto{\pgfqpoint{3.173086in}{1.890664in}}%
\pgfpathlineto{\pgfqpoint{3.182113in}{1.902575in}}%
\pgfpathlineto{\pgfqpoint{3.191140in}{1.901957in}}%
\pgfpathlineto{\pgfqpoint{3.200167in}{1.918417in}}%
\pgfpathlineto{\pgfqpoint{3.209195in}{1.947396in}}%
\pgfpathlineto{\pgfqpoint{3.218222in}{1.969027in}}%
\pgfpathlineto{\pgfqpoint{3.227249in}{1.992799in}}%
\pgfpathlineto{\pgfqpoint{3.236276in}{2.034080in}}%
\pgfpathlineto{\pgfqpoint{3.245303in}{2.072292in}}%
\pgfpathlineto{\pgfqpoint{3.254331in}{2.096760in}}%
\pgfpathlineto{\pgfqpoint{3.263358in}{2.139678in}}%
\pgfpathlineto{\pgfqpoint{3.272385in}{2.286625in}}%
\pgfpathlineto{\pgfqpoint{3.281412in}{2.290881in}}%
\pgfpathlineto{\pgfqpoint{3.290440in}{2.129012in}}%
\pgfpathlineto{\pgfqpoint{3.299467in}{2.051002in}}%
\pgfpathlineto{\pgfqpoint{3.308494in}{2.014029in}}%
\pgfpathlineto{\pgfqpoint{3.317521in}{2.014741in}}%
\pgfpathlineto{\pgfqpoint{3.326548in}{1.958728in}}%
\pgfpathlineto{\pgfqpoint{3.335576in}{1.882108in}}%
\pgfpathlineto{\pgfqpoint{3.344603in}{1.956065in}}%
\pgfpathlineto{\pgfqpoint{3.353630in}{2.052525in}}%
\pgfpathlineto{\pgfqpoint{3.362657in}{2.026322in}}%
\pgfpathlineto{\pgfqpoint{3.371684in}{2.018406in}}%
\pgfpathlineto{\pgfqpoint{3.380712in}{1.974143in}}%
\pgfpathlineto{\pgfqpoint{3.389739in}{1.950903in}}%
\pgfpathlineto{\pgfqpoint{3.398766in}{1.914437in}}%
\pgfpathlineto{\pgfqpoint{3.407793in}{1.854578in}}%
\pgfpathlineto{\pgfqpoint{3.416820in}{1.782242in}}%
\pgfpathlineto{\pgfqpoint{3.425848in}{1.790736in}}%
\pgfpathlineto{\pgfqpoint{3.434875in}{1.875434in}}%
\pgfpathlineto{\pgfqpoint{3.443902in}{1.919704in}}%
\pgfpathlineto{\pgfqpoint{3.452929in}{1.956116in}}%
\pgfpathlineto{\pgfqpoint{3.461957in}{1.989413in}}%
\pgfpathlineto{\pgfqpoint{3.470984in}{2.031483in}}%
\pgfpathlineto{\pgfqpoint{3.489038in}{2.170907in}}%
\pgfpathlineto{\pgfqpoint{3.498065in}{2.347624in}}%
\pgfpathlineto{\pgfqpoint{3.507093in}{2.342602in}}%
\pgfpathlineto{\pgfqpoint{3.516120in}{2.192184in}}%
\pgfpathlineto{\pgfqpoint{3.534174in}{2.129260in}}%
\pgfpathlineto{\pgfqpoint{3.543201in}{2.126134in}}%
\pgfpathlineto{\pgfqpoint{3.552229in}{2.123318in}}%
\pgfpathlineto{\pgfqpoint{3.561256in}{2.134171in}}%
\pgfpathlineto{\pgfqpoint{3.570283in}{2.136410in}}%
\pgfpathlineto{\pgfqpoint{3.579310in}{2.147150in}}%
\pgfpathlineto{\pgfqpoint{3.588337in}{2.132753in}}%
\pgfpathlineto{\pgfqpoint{3.597365in}{2.120814in}}%
\pgfpathlineto{\pgfqpoint{3.606392in}{2.134713in}}%
\pgfpathlineto{\pgfqpoint{3.615419in}{2.131465in}}%
\pgfpathlineto{\pgfqpoint{3.624446in}{2.140132in}}%
\pgfpathlineto{\pgfqpoint{3.633473in}{2.153608in}}%
\pgfpathlineto{\pgfqpoint{3.642501in}{2.179606in}}%
\pgfpathlineto{\pgfqpoint{3.651528in}{2.170987in}}%
\pgfpathlineto{\pgfqpoint{3.660555in}{2.115259in}}%
\pgfpathlineto{\pgfqpoint{3.669582in}{2.064116in}}%
\pgfpathlineto{\pgfqpoint{3.678610in}{2.063946in}}%
\pgfpathlineto{\pgfqpoint{3.687637in}{2.119048in}}%
\pgfpathlineto{\pgfqpoint{3.696664in}{2.140984in}}%
\pgfpathlineto{\pgfqpoint{3.705691in}{2.134343in}}%
\pgfpathlineto{\pgfqpoint{3.714718in}{2.137071in}}%
\pgfpathlineto{\pgfqpoint{3.723746in}{2.152194in}}%
\pgfpathlineto{\pgfqpoint{3.732773in}{2.154778in}}%
\pgfpathlineto{\pgfqpoint{3.741800in}{2.158119in}}%
\pgfpathlineto{\pgfqpoint{3.750827in}{2.156717in}}%
\pgfpathlineto{\pgfqpoint{3.759854in}{2.157328in}}%
\pgfpathlineto{\pgfqpoint{3.768882in}{2.159851in}}%
\pgfpathlineto{\pgfqpoint{3.777909in}{2.160299in}}%
\pgfpathlineto{\pgfqpoint{3.786936in}{2.162256in}}%
\pgfpathlineto{\pgfqpoint{3.795963in}{2.165701in}}%
\pgfpathlineto{\pgfqpoint{3.804990in}{2.162703in}}%
\pgfpathlineto{\pgfqpoint{3.814018in}{2.150614in}}%
\pgfpathlineto{\pgfqpoint{3.823045in}{2.108774in}}%
\pgfpathlineto{\pgfqpoint{3.832072in}{2.063521in}}%
\pgfpathlineto{\pgfqpoint{3.841099in}{2.063776in}}%
\pgfpathlineto{\pgfqpoint{3.850126in}{2.040435in}}%
\pgfpathlineto{\pgfqpoint{3.859154in}{2.050463in}}%
\pgfpathlineto{\pgfqpoint{3.868181in}{2.073147in}}%
\pgfpathlineto{\pgfqpoint{3.877208in}{2.013123in}}%
\pgfpathlineto{\pgfqpoint{3.886235in}{1.945018in}}%
\pgfpathlineto{\pgfqpoint{3.895263in}{1.811129in}}%
\pgfpathlineto{\pgfqpoint{3.904290in}{1.806139in}}%
\pgfpathlineto{\pgfqpoint{3.913317in}{1.956994in}}%
\pgfpathlineto{\pgfqpoint{3.922344in}{1.991712in}}%
\pgfpathlineto{\pgfqpoint{3.931371in}{2.008435in}}%
\pgfpathlineto{\pgfqpoint{3.940399in}{2.023120in}}%
\pgfpathlineto{\pgfqpoint{3.949426in}{2.048817in}}%
\pgfpathlineto{\pgfqpoint{3.958453in}{2.058193in}}%
\pgfpathlineto{\pgfqpoint{3.967480in}{2.081650in}}%
\pgfpathlineto{\pgfqpoint{3.976507in}{1.991624in}}%
\pgfpathlineto{\pgfqpoint{3.985535in}{1.946108in}}%
\pgfpathlineto{\pgfqpoint{3.994562in}{1.996944in}}%
\pgfpathlineto{\pgfqpoint{4.003589in}{1.991498in}}%
\pgfpathlineto{\pgfqpoint{4.012616in}{2.148535in}}%
\pgfpathlineto{\pgfqpoint{4.021643in}{2.126010in}}%
\pgfpathlineto{\pgfqpoint{4.030671in}{2.107824in}}%
\pgfpathlineto{\pgfqpoint{4.039698in}{2.087296in}}%
\pgfpathlineto{\pgfqpoint{4.048725in}{2.073630in}}%
\pgfpathlineto{\pgfqpoint{4.057752in}{2.070070in}}%
\pgfpathlineto{\pgfqpoint{4.066780in}{2.080113in}}%
\pgfpathlineto{\pgfqpoint{4.075807in}{2.082743in}}%
\pgfpathlineto{\pgfqpoint{4.084834in}{2.090081in}}%
\pgfpathlineto{\pgfqpoint{4.093861in}{2.118153in}}%
\pgfpathlineto{\pgfqpoint{4.102888in}{2.133801in}}%
\pgfpathlineto{\pgfqpoint{4.111916in}{2.134588in}}%
\pgfpathlineto{\pgfqpoint{4.120943in}{2.153397in}}%
\pgfpathlineto{\pgfqpoint{4.129970in}{2.185369in}}%
\pgfpathlineto{\pgfqpoint{4.138997in}{2.214436in}}%
\pgfpathlineto{\pgfqpoint{4.148024in}{2.241972in}}%
\pgfpathlineto{\pgfqpoint{4.157052in}{2.263861in}}%
\pgfpathlineto{\pgfqpoint{4.166079in}{2.273807in}}%
\pgfpathlineto{\pgfqpoint{4.175106in}{2.297129in}}%
\pgfpathlineto{\pgfqpoint{4.184133in}{2.352705in}}%
\pgfpathlineto{\pgfqpoint{4.193160in}{2.402472in}}%
\pgfpathlineto{\pgfqpoint{4.202188in}{2.488343in}}%
\pgfpathlineto{\pgfqpoint{4.211215in}{2.558483in}}%
\pgfpathlineto{\pgfqpoint{4.220242in}{2.633229in}}%
\pgfpathlineto{\pgfqpoint{4.229269in}{2.700560in}}%
\pgfpathlineto{\pgfqpoint{4.238296in}{2.802275in}}%
\pgfpathlineto{\pgfqpoint{4.247324in}{2.909132in}}%
\pgfpathlineto{\pgfqpoint{4.256351in}{2.802946in}}%
\pgfpathlineto{\pgfqpoint{4.265378in}{2.722537in}}%
\pgfpathlineto{\pgfqpoint{4.274405in}{2.664993in}}%
\pgfpathlineto{\pgfqpoint{4.283433in}{2.636151in}}%
\pgfpathlineto{\pgfqpoint{4.292460in}{2.609131in}}%
\pgfpathlineto{\pgfqpoint{4.301487in}{2.588922in}}%
\pgfpathlineto{\pgfqpoint{4.310514in}{2.574375in}}%
\pgfpathlineto{\pgfqpoint{4.319541in}{2.579251in}}%
\pgfpathlineto{\pgfqpoint{4.328569in}{2.571696in}}%
\pgfpathlineto{\pgfqpoint{4.337596in}{2.615744in}}%
\pgfpathlineto{\pgfqpoint{4.346623in}{2.597437in}}%
\pgfpathlineto{\pgfqpoint{4.355650in}{2.511423in}}%
\pgfpathlineto{\pgfqpoint{4.364677in}{2.463950in}}%
\pgfpathlineto{\pgfqpoint{4.373705in}{2.437427in}}%
\pgfpathlineto{\pgfqpoint{4.382732in}{2.453698in}}%
\pgfpathlineto{\pgfqpoint{4.391759in}{2.518902in}}%
\pgfpathlineto{\pgfqpoint{4.400786in}{2.615004in}}%
\pgfpathlineto{\pgfqpoint{4.409813in}{2.702760in}}%
\pgfpathlineto{\pgfqpoint{4.418841in}{2.622537in}}%
\pgfpathlineto{\pgfqpoint{4.427868in}{2.524213in}}%
\pgfpathlineto{\pgfqpoint{4.436895in}{2.474244in}}%
\pgfpathlineto{\pgfqpoint{4.445922in}{2.428285in}}%
\pgfpathlineto{\pgfqpoint{4.454949in}{2.421181in}}%
\pgfpathlineto{\pgfqpoint{4.463977in}{2.419135in}}%
\pgfpathlineto{\pgfqpoint{4.473004in}{2.438989in}}%
\pgfpathlineto{\pgfqpoint{4.482031in}{2.444949in}}%
\pgfpathlineto{\pgfqpoint{4.491058in}{2.580599in}}%
\pgfpathlineto{\pgfqpoint{4.500086in}{2.511525in}}%
\pgfpathlineto{\pgfqpoint{4.509113in}{2.642579in}}%
\pgfpathlineto{\pgfqpoint{4.518140in}{3.089013in}}%
\pgfpathlineto{\pgfqpoint{4.536194in}{3.907545in}}%
\pgfpathlineto{\pgfqpoint{4.545222in}{4.055233in}}%
\pgfpathlineto{\pgfqpoint{4.563276in}{3.525671in}}%
\pgfpathlineto{\pgfqpoint{4.572303in}{3.347213in}}%
\pgfpathlineto{\pgfqpoint{4.590358in}{3.072875in}}%
\pgfpathlineto{\pgfqpoint{4.599385in}{2.887034in}}%
\pgfpathlineto{\pgfqpoint{4.608412in}{2.817659in}}%
\pgfpathlineto{\pgfqpoint{4.617439in}{2.673488in}}%
\pgfpathlineto{\pgfqpoint{4.626466in}{2.554433in}}%
\pgfpathlineto{\pgfqpoint{4.635494in}{2.885328in}}%
\pgfpathlineto{\pgfqpoint{4.644521in}{3.018724in}}%
\pgfpathlineto{\pgfqpoint{4.653548in}{3.287123in}}%
\pgfpathlineto{\pgfqpoint{4.662575in}{3.585487in}}%
\pgfpathlineto{\pgfqpoint{4.671603in}{3.335125in}}%
\pgfpathlineto{\pgfqpoint{4.680630in}{3.120788in}}%
\pgfpathlineto{\pgfqpoint{4.689657in}{2.992324in}}%
\pgfpathlineto{\pgfqpoint{4.698684in}{2.952858in}}%
\pgfpathlineto{\pgfqpoint{4.707711in}{2.933366in}}%
\pgfpathlineto{\pgfqpoint{4.716739in}{3.074924in}}%
\pgfpathlineto{\pgfqpoint{4.725766in}{3.210512in}}%
\pgfpathlineto{\pgfqpoint{4.734793in}{2.861900in}}%
\pgfpathlineto{\pgfqpoint{4.743820in}{2.610649in}}%
\pgfpathlineto{\pgfqpoint{4.752847in}{2.645247in}}%
\pgfpathlineto{\pgfqpoint{4.761875in}{2.784819in}}%
\pgfpathlineto{\pgfqpoint{4.770902in}{2.767466in}}%
\pgfpathlineto{\pgfqpoint{4.779929in}{2.754415in}}%
\pgfpathlineto{\pgfqpoint{4.788956in}{2.731499in}}%
\pgfpathlineto{\pgfqpoint{4.797983in}{2.806412in}}%
\pgfpathlineto{\pgfqpoint{4.807011in}{2.851587in}}%
\pgfpathlineto{\pgfqpoint{4.816038in}{2.929690in}}%
\pgfpathlineto{\pgfqpoint{4.825065in}{2.961695in}}%
\pgfpathlineto{\pgfqpoint{4.834092in}{3.034871in}}%
\pgfpathlineto{\pgfqpoint{4.843119in}{3.087861in}}%
\pgfpathlineto{\pgfqpoint{4.852147in}{2.917572in}}%
\pgfpathlineto{\pgfqpoint{4.861174in}{2.763308in}}%
\pgfpathlineto{\pgfqpoint{4.870201in}{2.632774in}}%
\pgfpathlineto{\pgfqpoint{4.879228in}{2.482447in}}%
\pgfpathlineto{\pgfqpoint{4.888256in}{2.541945in}}%
\pgfpathlineto{\pgfqpoint{4.897283in}{2.570999in}}%
\pgfpathlineto{\pgfqpoint{4.906310in}{2.563824in}}%
\pgfpathlineto{\pgfqpoint{4.915337in}{2.559746in}}%
\pgfpathlineto{\pgfqpoint{4.924364in}{2.551113in}}%
\pgfpathlineto{\pgfqpoint{4.933392in}{2.551454in}}%
\pgfpathlineto{\pgfqpoint{4.942419in}{2.661092in}}%
\pgfpathlineto{\pgfqpoint{4.951446in}{2.629717in}}%
\pgfpathlineto{\pgfqpoint{4.960473in}{2.397561in}}%
\pgfpathlineto{\pgfqpoint{4.969500in}{2.678626in}}%
\pgfpathlineto{\pgfqpoint{4.978528in}{2.828248in}}%
\pgfpathlineto{\pgfqpoint{4.987555in}{2.414499in}}%
\pgfpathlineto{\pgfqpoint{4.996582in}{2.422138in}}%
\pgfpathlineto{\pgfqpoint{5.005609in}{2.619123in}}%
\pgfpathlineto{\pgfqpoint{5.014636in}{2.684183in}}%
\pgfpathlineto{\pgfqpoint{5.023664in}{2.668396in}}%
\pgfpathlineto{\pgfqpoint{5.032691in}{2.689496in}}%
\pgfpathlineto{\pgfqpoint{5.041718in}{2.668745in}}%
\pgfpathlineto{\pgfqpoint{5.050745in}{2.650699in}}%
\pgfpathlineto{\pgfqpoint{5.059772in}{2.623427in}}%
\pgfpathlineto{\pgfqpoint{5.068800in}{2.610480in}}%
\pgfpathlineto{\pgfqpoint{5.077827in}{2.578576in}}%
\pgfpathlineto{\pgfqpoint{5.086854in}{2.555774in}}%
\pgfpathlineto{\pgfqpoint{5.095881in}{2.527774in}}%
\pgfpathlineto{\pgfqpoint{5.104909in}{2.495288in}}%
\pgfpathlineto{\pgfqpoint{5.113936in}{2.478788in}}%
\pgfpathlineto{\pgfqpoint{5.131990in}{2.408370in}}%
\pgfpathlineto{\pgfqpoint{5.141017in}{2.381095in}}%
\pgfpathlineto{\pgfqpoint{5.150045in}{2.357899in}}%
\pgfpathlineto{\pgfqpoint{5.159072in}{2.349824in}}%
\pgfpathlineto{\pgfqpoint{5.168099in}{2.338901in}}%
\pgfpathlineto{\pgfqpoint{5.177126in}{2.340207in}}%
\pgfpathlineto{\pgfqpoint{5.186153in}{2.334101in}}%
\pgfpathlineto{\pgfqpoint{5.195181in}{2.330047in}}%
\pgfpathlineto{\pgfqpoint{5.204208in}{2.333836in}}%
\pgfpathlineto{\pgfqpoint{5.213235in}{2.342567in}}%
\pgfpathlineto{\pgfqpoint{5.222262in}{2.330275in}}%
\pgfpathlineto{\pgfqpoint{5.231289in}{2.328488in}}%
\pgfpathlineto{\pgfqpoint{5.240317in}{2.335167in}}%
\pgfpathlineto{\pgfqpoint{5.249344in}{2.339176in}}%
\pgfpathlineto{\pgfqpoint{5.258371in}{2.333992in}}%
\pgfpathlineto{\pgfqpoint{5.267398in}{2.326842in}}%
\pgfpathlineto{\pgfqpoint{5.276426in}{2.331679in}}%
\pgfpathlineto{\pgfqpoint{5.285453in}{2.343111in}}%
\pgfpathlineto{\pgfqpoint{5.294480in}{2.369919in}}%
\pgfpathlineto{\pgfqpoint{5.303507in}{2.415896in}}%
\pgfpathlineto{\pgfqpoint{5.312534in}{2.541026in}}%
\pgfpathlineto{\pgfqpoint{5.321562in}{2.544495in}}%
\pgfpathlineto{\pgfqpoint{5.330589in}{2.422116in}}%
\pgfpathlineto{\pgfqpoint{5.339616in}{2.384216in}}%
\pgfpathlineto{\pgfqpoint{5.348643in}{2.336312in}}%
\pgfpathlineto{\pgfqpoint{5.357670in}{2.310082in}}%
\pgfpathlineto{\pgfqpoint{5.366698in}{2.302600in}}%
\pgfpathlineto{\pgfqpoint{5.375725in}{2.298062in}}%
\pgfpathlineto{\pgfqpoint{5.384752in}{2.285729in}}%
\pgfpathlineto{\pgfqpoint{5.393779in}{2.290569in}}%
\pgfpathlineto{\pgfqpoint{5.402806in}{2.299225in}}%
\pgfpathlineto{\pgfqpoint{5.411834in}{2.309768in}}%
\pgfpathlineto{\pgfqpoint{5.420861in}{2.304174in}}%
\pgfpathlineto{\pgfqpoint{5.429888in}{2.291859in}}%
\pgfpathlineto{\pgfqpoint{5.438915in}{2.286176in}}%
\pgfpathlineto{\pgfqpoint{5.447942in}{2.282175in}}%
\pgfpathlineto{\pgfqpoint{5.456970in}{2.285649in}}%
\pgfpathlineto{\pgfqpoint{5.465997in}{2.262532in}}%
\pgfpathlineto{\pgfqpoint{5.475024in}{2.263177in}}%
\pgfpathlineto{\pgfqpoint{5.484051in}{2.285205in}}%
\pgfpathlineto{\pgfqpoint{5.493079in}{2.303968in}}%
\pgfpathlineto{\pgfqpoint{5.502106in}{2.314876in}}%
\pgfpathlineto{\pgfqpoint{5.511133in}{2.323280in}}%
\pgfpathlineto{\pgfqpoint{5.520160in}{2.325664in}}%
\pgfpathlineto{\pgfqpoint{5.529187in}{2.323626in}}%
\pgfpathlineto{\pgfqpoint{5.538215in}{2.332730in}}%
\pgfpathlineto{\pgfqpoint{5.547242in}{2.332348in}}%
\pgfpathlineto{\pgfqpoint{5.556269in}{2.338646in}}%
\pgfpathlineto{\pgfqpoint{5.565296in}{2.348953in}}%
\pgfpathlineto{\pgfqpoint{5.574323in}{2.357046in}}%
\pgfpathlineto{\pgfqpoint{5.583351in}{2.346187in}}%
\pgfpathlineto{\pgfqpoint{5.592378in}{2.335870in}}%
\pgfpathlineto{\pgfqpoint{5.601405in}{2.336081in}}%
\pgfpathlineto{\pgfqpoint{5.610432in}{2.331135in}}%
\pgfpathlineto{\pgfqpoint{5.619459in}{2.318139in}}%
\pgfpathlineto{\pgfqpoint{5.628487in}{2.314971in}}%
\pgfpathlineto{\pgfqpoint{5.637514in}{2.315387in}}%
\pgfpathlineto{\pgfqpoint{5.646541in}{2.312161in}}%
\pgfpathlineto{\pgfqpoint{5.655568in}{2.312376in}}%
\pgfpathlineto{\pgfqpoint{5.664596in}{2.306019in}}%
\pgfpathlineto{\pgfqpoint{5.673623in}{2.305418in}}%
\pgfpathlineto{\pgfqpoint{5.682650in}{2.294498in}}%
\pgfpathlineto{\pgfqpoint{5.691677in}{2.282747in}}%
\pgfpathlineto{\pgfqpoint{5.700704in}{2.283777in}}%
\pgfpathlineto{\pgfqpoint{5.709732in}{2.277365in}}%
\pgfpathlineto{\pgfqpoint{5.718759in}{2.272114in}}%
\pgfpathlineto{\pgfqpoint{5.727786in}{2.255378in}}%
\pgfpathlineto{\pgfqpoint{5.736813in}{2.241556in}}%
\pgfpathlineto{\pgfqpoint{5.745840in}{2.214185in}}%
\pgfpathlineto{\pgfqpoint{5.763895in}{2.178217in}}%
\pgfpathlineto{\pgfqpoint{5.772922in}{2.186171in}}%
\pgfpathlineto{\pgfqpoint{5.781949in}{2.200266in}}%
\pgfpathlineto{\pgfqpoint{5.790976in}{2.216889in}}%
\pgfpathlineto{\pgfqpoint{5.800004in}{2.227402in}}%
\pgfpathlineto{\pgfqpoint{5.809031in}{2.233804in}}%
\pgfpathlineto{\pgfqpoint{5.818058in}{2.231743in}}%
\pgfpathlineto{\pgfqpoint{5.827085in}{2.235649in}}%
\pgfpathlineto{\pgfqpoint{5.836112in}{2.238249in}}%
\pgfpathlineto{\pgfqpoint{5.845140in}{2.233198in}}%
\pgfpathlineto{\pgfqpoint{5.854167in}{2.231815in}}%
\pgfpathlineto{\pgfqpoint{5.872221in}{2.234966in}}%
\pgfpathlineto{\pgfqpoint{5.881249in}{2.235266in}}%
\pgfpathlineto{\pgfqpoint{5.890276in}{2.200636in}}%
\pgfpathlineto{\pgfqpoint{5.899303in}{2.192032in}}%
\pgfpathlineto{\pgfqpoint{5.908330in}{2.187365in}}%
\pgfpathlineto{\pgfqpoint{5.917357in}{2.177444in}}%
\pgfpathlineto{\pgfqpoint{5.926385in}{2.170624in}}%
\pgfpathlineto{\pgfqpoint{5.935412in}{2.159650in}}%
\pgfpathlineto{\pgfqpoint{5.944439in}{2.155911in}}%
\pgfpathlineto{\pgfqpoint{5.953466in}{2.172170in}}%
\pgfpathlineto{\pgfqpoint{5.962493in}{2.171090in}}%
\pgfpathlineto{\pgfqpoint{5.971521in}{2.174547in}}%
\pgfpathlineto{\pgfqpoint{5.980548in}{2.184523in}}%
\pgfpathlineto{\pgfqpoint{5.989575in}{2.181008in}}%
\pgfpathlineto{\pgfqpoint{5.998602in}{2.183691in}}%
\pgfpathlineto{\pgfqpoint{6.007629in}{2.194116in}}%
\pgfpathlineto{\pgfqpoint{6.016657in}{2.215261in}}%
\pgfpathlineto{\pgfqpoint{6.034711in}{2.263005in}}%
\pgfpathlineto{\pgfqpoint{6.043738in}{2.297244in}}%
\pgfpathlineto{\pgfqpoint{6.052765in}{2.321210in}}%
\pgfpathlineto{\pgfqpoint{6.061793in}{2.342570in}}%
\pgfpathlineto{\pgfqpoint{6.070820in}{2.367529in}}%
\pgfpathlineto{\pgfqpoint{6.079847in}{2.376445in}}%
\pgfpathlineto{\pgfqpoint{6.088874in}{2.382897in}}%
\pgfpathlineto{\pgfqpoint{6.097902in}{2.383769in}}%
\pgfpathlineto{\pgfqpoint{6.106929in}{2.388406in}}%
\pgfpathlineto{\pgfqpoint{6.115956in}{2.370508in}}%
\pgfpathlineto{\pgfqpoint{6.124983in}{2.370863in}}%
\pgfpathlineto{\pgfqpoint{6.134010in}{2.373246in}}%
\pgfpathlineto{\pgfqpoint{6.143038in}{2.356875in}}%
\pgfpathlineto{\pgfqpoint{6.152065in}{2.355878in}}%
\pgfpathlineto{\pgfqpoint{6.161092in}{2.363497in}}%
\pgfpathlineto{\pgfqpoint{6.170119in}{2.361968in}}%
\pgfpathlineto{\pgfqpoint{6.179146in}{2.349762in}}%
\pgfpathlineto{\pgfqpoint{6.188174in}{2.362250in}}%
\pgfpathlineto{\pgfqpoint{6.197201in}{2.372342in}}%
\pgfpathlineto{\pgfqpoint{6.206228in}{2.387872in}}%
\pgfpathlineto{\pgfqpoint{6.215255in}{2.388016in}}%
\pgfpathlineto{\pgfqpoint{6.224282in}{2.393083in}}%
\pgfpathlineto{\pgfqpoint{6.233310in}{2.406619in}}%
\pgfpathlineto{\pgfqpoint{6.242337in}{2.416911in}}%
\pgfpathlineto{\pgfqpoint{6.251364in}{2.442919in}}%
\pgfpathlineto{\pgfqpoint{6.260391in}{2.473761in}}%
\pgfpathlineto{\pgfqpoint{6.269419in}{2.428907in}}%
\pgfpathlineto{\pgfqpoint{6.278446in}{2.381411in}}%
\pgfpathlineto{\pgfqpoint{6.287473in}{2.361094in}}%
\pgfpathlineto{\pgfqpoint{6.296500in}{2.335066in}}%
\pgfpathlineto{\pgfqpoint{6.305527in}{2.322044in}}%
\pgfpathlineto{\pgfqpoint{6.314555in}{2.303796in}}%
\pgfpathlineto{\pgfqpoint{6.323582in}{2.296969in}}%
\pgfpathlineto{\pgfqpoint{6.332609in}{2.290615in}}%
\pgfpathlineto{\pgfqpoint{6.341636in}{2.274071in}}%
\pgfpathlineto{\pgfqpoint{6.350663in}{2.264486in}}%
\pgfpathlineto{\pgfqpoint{6.359691in}{2.263757in}}%
\pgfpathlineto{\pgfqpoint{6.368718in}{2.259471in}}%
\pgfpathlineto{\pgfqpoint{6.377745in}{2.251890in}}%
\pgfpathlineto{\pgfqpoint{6.395799in}{2.220485in}}%
\pgfpathlineto{\pgfqpoint{6.404827in}{2.215215in}}%
\pgfpathlineto{\pgfqpoint{6.413854in}{2.207747in}}%
\pgfpathlineto{\pgfqpoint{6.422881in}{2.201569in}}%
\pgfpathlineto{\pgfqpoint{6.431908in}{2.198191in}}%
\pgfpathlineto{\pgfqpoint{6.440935in}{2.189336in}}%
\pgfpathlineto{\pgfqpoint{6.449963in}{2.172487in}}%
\pgfpathlineto{\pgfqpoint{6.458990in}{2.169274in}}%
\pgfpathlineto{\pgfqpoint{6.468017in}{2.163595in}}%
\pgfpathlineto{\pgfqpoint{6.477044in}{2.151042in}}%
\pgfpathlineto{\pgfqpoint{6.486072in}{2.145593in}}%
\pgfpathlineto{\pgfqpoint{6.495099in}{2.141101in}}%
\pgfpathlineto{\pgfqpoint{6.504126in}{2.139248in}}%
\pgfpathlineto{\pgfqpoint{6.513153in}{2.145815in}}%
\pgfpathlineto{\pgfqpoint{6.531208in}{2.143868in}}%
\pgfpathlineto{\pgfqpoint{6.540235in}{2.166401in}}%
\pgfpathlineto{\pgfqpoint{6.549262in}{2.171071in}}%
\pgfpathlineto{\pgfqpoint{6.567316in}{2.196579in}}%
\pgfpathlineto{\pgfqpoint{6.576344in}{2.208440in}}%
\pgfpathlineto{\pgfqpoint{6.585371in}{2.209389in}}%
\pgfpathlineto{\pgfqpoint{6.594398in}{2.202918in}}%
\pgfpathlineto{\pgfqpoint{6.603425in}{2.183272in}}%
\pgfpathlineto{\pgfqpoint{6.612452in}{2.192407in}}%
\pgfpathlineto{\pgfqpoint{6.621480in}{2.196681in}}%
\pgfpathlineto{\pgfqpoint{6.630507in}{2.209485in}}%
\pgfpathlineto{\pgfqpoint{6.639534in}{2.230806in}}%
\pgfpathlineto{\pgfqpoint{6.648561in}{2.264087in}}%
\pgfpathlineto{\pgfqpoint{6.657588in}{2.347183in}}%
\pgfpathlineto{\pgfqpoint{6.666616in}{2.441910in}}%
\pgfpathlineto{\pgfqpoint{6.675643in}{2.596418in}}%
\pgfpathlineto{\pgfqpoint{6.684670in}{2.777216in}}%
\pgfpathlineto{\pgfqpoint{6.693697in}{3.148370in}}%
\pgfpathlineto{\pgfqpoint{6.702725in}{3.312682in}}%
\pgfpathlineto{\pgfqpoint{6.711752in}{3.163917in}}%
\pgfpathlineto{\pgfqpoint{6.720779in}{3.250485in}}%
\pgfpathlineto{\pgfqpoint{6.729806in}{3.398324in}}%
\pgfpathlineto{\pgfqpoint{6.738833in}{3.782972in}}%
\pgfpathlineto{\pgfqpoint{6.747861in}{3.812813in}}%
\pgfpathlineto{\pgfqpoint{6.756888in}{3.395052in}}%
\pgfpathlineto{\pgfqpoint{6.765915in}{3.260647in}}%
\pgfpathlineto{\pgfqpoint{6.783969in}{2.910195in}}%
\pgfpathlineto{\pgfqpoint{6.792997in}{2.765710in}}%
\pgfpathlineto{\pgfqpoint{6.802024in}{2.689475in}}%
\pgfpathlineto{\pgfqpoint{6.811051in}{2.668664in}}%
\pgfpathlineto{\pgfqpoint{6.820078in}{2.658286in}}%
\pgfpathlineto{\pgfqpoint{6.829105in}{2.630043in}}%
\pgfpathlineto{\pgfqpoint{6.838133in}{2.554144in}}%
\pgfpathlineto{\pgfqpoint{6.847160in}{2.560790in}}%
\pgfpathlineto{\pgfqpoint{6.856187in}{2.539120in}}%
\pgfpathlineto{\pgfqpoint{6.865214in}{2.557186in}}%
\pgfpathlineto{\pgfqpoint{6.874242in}{2.541028in}}%
\pgfpathlineto{\pgfqpoint{6.883269in}{2.515828in}}%
\pgfpathlineto{\pgfqpoint{6.892296in}{2.478552in}}%
\pgfpathlineto{\pgfqpoint{6.901323in}{2.433044in}}%
\pgfpathlineto{\pgfqpoint{6.910350in}{2.399567in}}%
\pgfpathlineto{\pgfqpoint{6.919378in}{2.395113in}}%
\pgfpathlineto{\pgfqpoint{6.928405in}{2.465444in}}%
\pgfpathlineto{\pgfqpoint{6.937432in}{2.539661in}}%
\pgfpathlineto{\pgfqpoint{6.946459in}{2.631141in}}%
\pgfpathlineto{\pgfqpoint{6.955486in}{2.777551in}}%
\pgfpathlineto{\pgfqpoint{6.973541in}{3.314938in}}%
\pgfpathlineto{\pgfqpoint{6.982568in}{2.904607in}}%
\pgfpathlineto{\pgfqpoint{6.991595in}{2.420031in}}%
\pgfpathlineto{\pgfqpoint{7.000622in}{2.212003in}}%
\pgfpathlineto{\pgfqpoint{7.009650in}{2.245956in}}%
\pgfpathlineto{\pgfqpoint{7.018677in}{2.294769in}}%
\pgfpathlineto{\pgfqpoint{7.027704in}{2.450453in}}%
\pgfpathlineto{\pgfqpoint{7.036731in}{2.721778in}}%
\pgfpathlineto{\pgfqpoint{7.045758in}{2.983598in}}%
\pgfpathlineto{\pgfqpoint{7.054786in}{3.312489in}}%
\pgfpathlineto{\pgfqpoint{7.063813in}{3.695153in}}%
\pgfpathlineto{\pgfqpoint{7.072840in}{3.311746in}}%
\pgfpathlineto{\pgfqpoint{7.081867in}{3.026960in}}%
\pgfpathlineto{\pgfqpoint{7.090895in}{2.833562in}}%
\pgfpathlineto{\pgfqpoint{7.099922in}{2.648394in}}%
\pgfpathlineto{\pgfqpoint{7.108949in}{2.502575in}}%
\pgfpathlineto{\pgfqpoint{7.127003in}{2.344319in}}%
\pgfpathlineto{\pgfqpoint{7.136031in}{2.346872in}}%
\pgfpathlineto{\pgfqpoint{7.145058in}{2.391177in}}%
\pgfpathlineto{\pgfqpoint{7.154085in}{2.445847in}}%
\pgfpathlineto{\pgfqpoint{7.163112in}{2.528691in}}%
\pgfpathlineto{\pgfqpoint{7.172139in}{2.580902in}}%
\pgfpathlineto{\pgfqpoint{7.181167in}{2.680212in}}%
\pgfpathlineto{\pgfqpoint{7.190194in}{2.818172in}}%
\pgfpathlineto{\pgfqpoint{7.199221in}{2.738556in}}%
\pgfpathlineto{\pgfqpoint{7.208248in}{2.671772in}}%
\pgfpathlineto{\pgfqpoint{7.217275in}{2.675921in}}%
\pgfpathlineto{\pgfqpoint{7.226303in}{2.690749in}}%
\pgfpathlineto{\pgfqpoint{7.235330in}{2.686583in}}%
\pgfpathlineto{\pgfqpoint{7.244357in}{2.704129in}}%
\pgfpathlineto{\pgfqpoint{7.253384in}{2.698151in}}%
\pgfpathlineto{\pgfqpoint{7.262412in}{2.715597in}}%
\pgfpathlineto{\pgfqpoint{7.271439in}{2.842727in}}%
\pgfpathlineto{\pgfqpoint{7.280466in}{3.086107in}}%
\pgfpathlineto{\pgfqpoint{7.289493in}{3.027853in}}%
\pgfpathlineto{\pgfqpoint{7.298520in}{2.702860in}}%
\pgfpathlineto{\pgfqpoint{7.307548in}{2.566092in}}%
\pgfpathlineto{\pgfqpoint{7.316575in}{2.450864in}}%
\pgfpathlineto{\pgfqpoint{7.325602in}{2.389271in}}%
\pgfpathlineto{\pgfqpoint{7.334629in}{2.346795in}}%
\pgfpathlineto{\pgfqpoint{7.343656in}{2.323075in}}%
\pgfpathlineto{\pgfqpoint{7.352684in}{2.293455in}}%
\pgfpathlineto{\pgfqpoint{7.361711in}{2.275094in}}%
\pgfpathlineto{\pgfqpoint{7.370738in}{2.224380in}}%
\pgfpathlineto{\pgfqpoint{7.379765in}{2.177631in}}%
\pgfpathlineto{\pgfqpoint{7.388792in}{2.119953in}}%
\pgfpathlineto{\pgfqpoint{7.397820in}{2.133110in}}%
\pgfpathlineto{\pgfqpoint{7.406847in}{2.207900in}}%
\pgfpathlineto{\pgfqpoint{7.415874in}{2.269182in}}%
\pgfpathlineto{\pgfqpoint{7.424901in}{2.338569in}}%
\pgfpathlineto{\pgfqpoint{7.433928in}{2.404853in}}%
\pgfpathlineto{\pgfqpoint{7.442956in}{2.354826in}}%
\pgfpathlineto{\pgfqpoint{7.451983in}{2.295956in}}%
\pgfpathlineto{\pgfqpoint{7.461010in}{2.276959in}}%
\pgfpathlineto{\pgfqpoint{7.470037in}{2.269487in}}%
\pgfpathlineto{\pgfqpoint{7.479065in}{2.251607in}}%
\pgfpathlineto{\pgfqpoint{7.488092in}{2.229103in}}%
\pgfpathlineto{\pgfqpoint{7.497119in}{2.211596in}}%
\pgfpathlineto{\pgfqpoint{7.506146in}{2.196938in}}%
\pgfpathlineto{\pgfqpoint{7.515173in}{2.175386in}}%
\pgfpathlineto{\pgfqpoint{7.524201in}{2.177511in}}%
\pgfpathlineto{\pgfqpoint{7.533228in}{2.157491in}}%
\pgfpathlineto{\pgfqpoint{7.542255in}{2.154810in}}%
\pgfpathlineto{\pgfqpoint{7.551282in}{2.162445in}}%
\pgfpathlineto{\pgfqpoint{7.560309in}{2.108835in}}%
\pgfpathlineto{\pgfqpoint{7.569337in}{2.020894in}}%
\pgfpathlineto{\pgfqpoint{7.578364in}{1.953232in}}%
\pgfpathlineto{\pgfqpoint{7.587391in}{1.874750in}}%
\pgfpathlineto{\pgfqpoint{7.596418in}{1.857944in}}%
\pgfpathlineto{\pgfqpoint{7.605445in}{1.891965in}}%
\pgfpathlineto{\pgfqpoint{7.614473in}{1.906856in}}%
\pgfpathlineto{\pgfqpoint{7.623500in}{1.952072in}}%
\pgfpathlineto{\pgfqpoint{7.632527in}{1.983867in}}%
\pgfpathlineto{\pgfqpoint{7.641554in}{1.974471in}}%
\pgfpathlineto{\pgfqpoint{7.650581in}{1.991293in}}%
\pgfpathlineto{\pgfqpoint{7.659609in}{2.010224in}}%
\pgfpathlineto{\pgfqpoint{7.668636in}{2.022995in}}%
\pgfpathlineto{\pgfqpoint{7.677663in}{2.053659in}}%
\pgfpathlineto{\pgfqpoint{7.686690in}{2.068748in}}%
\pgfpathlineto{\pgfqpoint{7.695718in}{2.074510in}}%
\pgfpathlineto{\pgfqpoint{7.704745in}{2.061038in}}%
\pgfpathlineto{\pgfqpoint{7.713772in}{2.049003in}}%
\pgfpathlineto{\pgfqpoint{7.722799in}{2.032909in}}%
\pgfpathlineto{\pgfqpoint{7.731826in}{2.028382in}}%
\pgfpathlineto{\pgfqpoint{7.740854in}{1.983908in}}%
\pgfpathlineto{\pgfqpoint{7.749881in}{1.984072in}}%
\pgfpathlineto{\pgfqpoint{7.758908in}{1.950377in}}%
\pgfpathlineto{\pgfqpoint{7.767935in}{1.915581in}}%
\pgfpathlineto{\pgfqpoint{7.776962in}{1.895946in}}%
\pgfpathlineto{\pgfqpoint{7.785990in}{1.865324in}}%
\pgfpathlineto{\pgfqpoint{7.795017in}{1.831452in}}%
\pgfpathlineto{\pgfqpoint{7.813071in}{1.787364in}}%
\pgfpathlineto{\pgfqpoint{7.822098in}{1.796318in}}%
\pgfpathlineto{\pgfqpoint{7.831126in}{1.877963in}}%
\pgfpathlineto{\pgfqpoint{7.840153in}{1.995585in}}%
\pgfpathlineto{\pgfqpoint{7.849180in}{2.241421in}}%
\pgfpathlineto{\pgfqpoint{7.858207in}{2.273908in}}%
\pgfpathlineto{\pgfqpoint{7.867235in}{2.118770in}}%
\pgfpathlineto{\pgfqpoint{7.876262in}{2.077199in}}%
\pgfpathlineto{\pgfqpoint{7.885289in}{2.045020in}}%
\pgfpathlineto{\pgfqpoint{7.894316in}{2.050989in}}%
\pgfpathlineto{\pgfqpoint{7.903343in}{2.042736in}}%
\pgfpathlineto{\pgfqpoint{7.912371in}{2.045053in}}%
\pgfpathlineto{\pgfqpoint{7.921398in}{2.053478in}}%
\pgfpathlineto{\pgfqpoint{7.930425in}{2.048829in}}%
\pgfpathlineto{\pgfqpoint{7.939452in}{2.032280in}}%
\pgfpathlineto{\pgfqpoint{7.948479in}{2.027580in}}%
\pgfpathlineto{\pgfqpoint{7.957507in}{2.019101in}}%
\pgfpathlineto{\pgfqpoint{7.966534in}{2.014740in}}%
\pgfpathlineto{\pgfqpoint{7.975561in}{2.007725in}}%
\pgfpathlineto{\pgfqpoint{7.984588in}{2.008725in}}%
\pgfpathlineto{\pgfqpoint{7.993615in}{2.010719in}}%
\pgfpathlineto{\pgfqpoint{8.002643in}{2.042522in}}%
\pgfpathlineto{\pgfqpoint{8.011670in}{2.060876in}}%
\pgfpathlineto{\pgfqpoint{8.020697in}{2.080281in}}%
\pgfpathlineto{\pgfqpoint{8.029724in}{2.084005in}}%
\pgfpathlineto{\pgfqpoint{8.038751in}{2.092560in}}%
\pgfpathlineto{\pgfqpoint{8.047779in}{2.098830in}}%
\pgfpathlineto{\pgfqpoint{8.056806in}{2.089050in}}%
\pgfpathlineto{\pgfqpoint{8.065833in}{2.101848in}}%
\pgfpathlineto{\pgfqpoint{8.074860in}{2.115941in}}%
\pgfpathlineto{\pgfqpoint{8.083888in}{2.112039in}}%
\pgfpathlineto{\pgfqpoint{8.092915in}{2.111507in}}%
\pgfpathlineto{\pgfqpoint{8.101942in}{2.104525in}}%
\pgfpathlineto{\pgfqpoint{8.110969in}{2.101351in}}%
\pgfpathlineto{\pgfqpoint{8.119996in}{2.097490in}}%
\pgfpathlineto{\pgfqpoint{8.129024in}{2.100205in}}%
\pgfpathlineto{\pgfqpoint{8.138051in}{2.096149in}}%
\pgfpathlineto{\pgfqpoint{8.147078in}{2.105859in}}%
\pgfpathlineto{\pgfqpoint{8.156105in}{2.109579in}}%
\pgfpathlineto{\pgfqpoint{8.165132in}{2.110663in}}%
\pgfpathlineto{\pgfqpoint{8.174160in}{2.118927in}}%
\pgfpathlineto{\pgfqpoint{8.183187in}{2.119053in}}%
\pgfpathlineto{\pgfqpoint{8.192214in}{2.115965in}}%
\pgfpathlineto{\pgfqpoint{8.201241in}{2.127459in}}%
\pgfpathlineto{\pgfqpoint{8.210268in}{2.120887in}}%
\pgfpathlineto{\pgfqpoint{8.219296in}{2.131519in}}%
\pgfpathlineto{\pgfqpoint{8.228323in}{2.139623in}}%
\pgfpathlineto{\pgfqpoint{8.237350in}{2.155448in}}%
\pgfpathlineto{\pgfqpoint{8.246377in}{2.160472in}}%
\pgfpathlineto{\pgfqpoint{8.255404in}{2.158318in}}%
\pgfpathlineto{\pgfqpoint{8.264432in}{2.187314in}}%
\pgfpathlineto{\pgfqpoint{8.273459in}{2.161421in}}%
\pgfpathlineto{\pgfqpoint{8.282486in}{2.167487in}}%
\pgfpathlineto{\pgfqpoint{8.291513in}{2.162220in}}%
\pgfpathlineto{\pgfqpoint{8.300541in}{2.144009in}}%
\pgfpathlineto{\pgfqpoint{8.309568in}{2.113221in}}%
\pgfpathlineto{\pgfqpoint{8.318595in}{2.095328in}}%
\pgfpathlineto{\pgfqpoint{8.327622in}{2.087825in}}%
\pgfpathlineto{\pgfqpoint{8.336649in}{2.067941in}}%
\pgfpathlineto{\pgfqpoint{8.345677in}{2.038552in}}%
\pgfpathlineto{\pgfqpoint{8.354704in}{2.015426in}}%
\pgfpathlineto{\pgfqpoint{8.363731in}{1.995078in}}%
\pgfpathlineto{\pgfqpoint{8.372758in}{1.979619in}}%
\pgfpathlineto{\pgfqpoint{8.381785in}{1.945502in}}%
\pgfpathlineto{\pgfqpoint{8.390813in}{1.887741in}}%
\pgfpathlineto{\pgfqpoint{8.399840in}{1.818610in}}%
\pgfpathlineto{\pgfqpoint{8.408867in}{1.802330in}}%
\pgfpathlineto{\pgfqpoint{8.417894in}{1.782346in}}%
\pgfpathlineto{\pgfqpoint{8.426921in}{1.760040in}}%
\pgfpathlineto{\pgfqpoint{8.444976in}{1.654070in}}%
\pgfpathlineto{\pgfqpoint{8.454003in}{1.622077in}}%
\pgfpathlineto{\pgfqpoint{8.463030in}{1.581896in}}%
\pgfpathlineto{\pgfqpoint{8.472058in}{1.617010in}}%
\pgfpathlineto{\pgfqpoint{8.490112in}{1.694850in}}%
\pgfpathlineto{\pgfqpoint{8.499139in}{1.715802in}}%
\pgfpathlineto{\pgfqpoint{8.508166in}{1.711040in}}%
\pgfpathlineto{\pgfqpoint{8.517194in}{1.741629in}}%
\pgfpathlineto{\pgfqpoint{8.526221in}{1.728734in}}%
\pgfpathlineto{\pgfqpoint{8.535248in}{1.713752in}}%
\pgfpathlineto{\pgfqpoint{8.544275in}{1.725168in}}%
\pgfpathlineto{\pgfqpoint{8.553302in}{1.737597in}}%
\pgfpathlineto{\pgfqpoint{8.562330in}{1.781614in}}%
\pgfpathlineto{\pgfqpoint{8.571357in}{1.831468in}}%
\pgfpathlineto{\pgfqpoint{8.580384in}{1.870533in}}%
\pgfpathlineto{\pgfqpoint{8.598438in}{1.931767in}}%
\pgfpathlineto{\pgfqpoint{8.607466in}{1.955167in}}%
\pgfpathlineto{\pgfqpoint{8.625520in}{2.008546in}}%
\pgfpathlineto{\pgfqpoint{8.634547in}{2.031235in}}%
\pgfpathlineto{\pgfqpoint{8.643574in}{2.058942in}}%
\pgfpathlineto{\pgfqpoint{8.652602in}{2.073435in}}%
\pgfpathlineto{\pgfqpoint{8.661629in}{2.109864in}}%
\pgfpathlineto{\pgfqpoint{8.670656in}{2.130375in}}%
\pgfpathlineto{\pgfqpoint{8.679683in}{2.142517in}}%
\pgfpathlineto{\pgfqpoint{8.688711in}{2.147294in}}%
\pgfpathlineto{\pgfqpoint{8.697738in}{2.150920in}}%
\pgfpathlineto{\pgfqpoint{8.706765in}{2.141799in}}%
\pgfpathlineto{\pgfqpoint{8.715792in}{2.135608in}}%
\pgfpathlineto{\pgfqpoint{8.724819in}{2.134923in}}%
\pgfpathlineto{\pgfqpoint{8.733847in}{2.135493in}}%
\pgfpathlineto{\pgfqpoint{8.742874in}{2.139001in}}%
\pgfpathlineto{\pgfqpoint{8.751901in}{2.134327in}}%
\pgfpathlineto{\pgfqpoint{8.760928in}{2.136894in}}%
\pgfpathlineto{\pgfqpoint{8.769955in}{2.148460in}}%
\pgfpathlineto{\pgfqpoint{8.778983in}{2.152372in}}%
\pgfpathlineto{\pgfqpoint{8.788010in}{2.148193in}}%
\pgfpathlineto{\pgfqpoint{8.797037in}{2.162598in}}%
\pgfpathlineto{\pgfqpoint{8.806064in}{2.180802in}}%
\pgfpathlineto{\pgfqpoint{8.815091in}{2.177195in}}%
\pgfpathlineto{\pgfqpoint{8.824119in}{2.115838in}}%
\pgfpathlineto{\pgfqpoint{8.833146in}{2.080096in}}%
\pgfpathlineto{\pgfqpoint{8.842173in}{2.024579in}}%
\pgfpathlineto{\pgfqpoint{8.851200in}{1.949048in}}%
\pgfpathlineto{\pgfqpoint{8.860228in}{1.882953in}}%
\pgfpathlineto{\pgfqpoint{8.869255in}{1.960776in}}%
\pgfpathlineto{\pgfqpoint{8.878282in}{2.030242in}}%
\pgfpathlineto{\pgfqpoint{8.887309in}{2.065946in}}%
\pgfpathlineto{\pgfqpoint{8.896336in}{2.086229in}}%
\pgfpathlineto{\pgfqpoint{8.914391in}{2.133328in}}%
\pgfpathlineto{\pgfqpoint{8.923418in}{2.149598in}}%
\pgfpathlineto{\pgfqpoint{8.932445in}{2.160695in}}%
\pgfpathlineto{\pgfqpoint{8.941472in}{2.167300in}}%
\pgfpathlineto{\pgfqpoint{8.950500in}{2.182376in}}%
\pgfpathlineto{\pgfqpoint{8.959527in}{2.200787in}}%
\pgfpathlineto{\pgfqpoint{8.968554in}{2.217220in}}%
\pgfpathlineto{\pgfqpoint{8.977581in}{2.220764in}}%
\pgfpathlineto{\pgfqpoint{8.986608in}{2.227211in}}%
\pgfpathlineto{\pgfqpoint{8.995636in}{2.237061in}}%
\pgfpathlineto{\pgfqpoint{9.004663in}{2.244843in}}%
\pgfpathlineto{\pgfqpoint{9.013690in}{2.252159in}}%
\pgfpathlineto{\pgfqpoint{9.022717in}{2.253692in}}%
\pgfpathlineto{\pgfqpoint{9.031744in}{2.271478in}}%
\pgfpathlineto{\pgfqpoint{9.040772in}{2.284873in}}%
\pgfpathlineto{\pgfqpoint{9.049799in}{2.296462in}}%
\pgfpathlineto{\pgfqpoint{9.058826in}{2.301508in}}%
\pgfpathlineto{\pgfqpoint{9.067853in}{2.335714in}}%
\pgfpathlineto{\pgfqpoint{9.076881in}{2.414286in}}%
\pgfpathlineto{\pgfqpoint{9.085908in}{2.481335in}}%
\pgfpathlineto{\pgfqpoint{9.094935in}{2.393202in}}%
\pgfpathlineto{\pgfqpoint{9.103962in}{2.302073in}}%
\pgfpathlineto{\pgfqpoint{9.112989in}{2.238846in}}%
\pgfpathlineto{\pgfqpoint{9.122017in}{2.193068in}}%
\pgfpathlineto{\pgfqpoint{9.131044in}{2.165267in}}%
\pgfpathlineto{\pgfqpoint{9.140071in}{2.128922in}}%
\pgfpathlineto{\pgfqpoint{9.149098in}{2.101360in}}%
\pgfpathlineto{\pgfqpoint{9.158125in}{2.074873in}}%
\pgfpathlineto{\pgfqpoint{9.167153in}{2.041004in}}%
\pgfpathlineto{\pgfqpoint{9.176180in}{2.014619in}}%
\pgfpathlineto{\pgfqpoint{9.185207in}{1.965959in}}%
\pgfpathlineto{\pgfqpoint{9.194234in}{1.954775in}}%
\pgfpathlineto{\pgfqpoint{9.203261in}{1.950848in}}%
\pgfpathlineto{\pgfqpoint{9.212289in}{1.945863in}}%
\pgfpathlineto{\pgfqpoint{9.221316in}{1.917868in}}%
\pgfpathlineto{\pgfqpoint{9.230343in}{1.909593in}}%
\pgfpathlineto{\pgfqpoint{9.239370in}{1.865508in}}%
\pgfpathlineto{\pgfqpoint{9.248397in}{1.845926in}}%
\pgfpathlineto{\pgfqpoint{9.266452in}{1.711082in}}%
\pgfpathlineto{\pgfqpoint{9.275479in}{1.788678in}}%
\pgfpathlineto{\pgfqpoint{9.284506in}{1.855238in}}%
\pgfpathlineto{\pgfqpoint{9.293534in}{1.890893in}}%
\pgfpathlineto{\pgfqpoint{9.302561in}{1.912010in}}%
\pgfpathlineto{\pgfqpoint{9.311588in}{1.903733in}}%
\pgfpathlineto{\pgfqpoint{9.320615in}{1.909679in}}%
\pgfpathlineto{\pgfqpoint{9.329642in}{1.913579in}}%
\pgfpathlineto{\pgfqpoint{9.338670in}{1.903573in}}%
\pgfpathlineto{\pgfqpoint{9.347697in}{1.902200in}}%
\pgfpathlineto{\pgfqpoint{9.356724in}{1.919548in}}%
\pgfpathlineto{\pgfqpoint{9.374778in}{1.914582in}}%
\pgfpathlineto{\pgfqpoint{9.383806in}{1.903280in}}%
\pgfpathlineto{\pgfqpoint{9.392833in}{1.891290in}}%
\pgfpathlineto{\pgfqpoint{9.401860in}{1.880661in}}%
\pgfpathlineto{\pgfqpoint{9.410887in}{1.861770in}}%
\pgfpathlineto{\pgfqpoint{9.419914in}{1.846844in}}%
\pgfpathlineto{\pgfqpoint{9.428942in}{1.829572in}}%
\pgfpathlineto{\pgfqpoint{9.437969in}{1.785832in}}%
\pgfpathlineto{\pgfqpoint{9.446996in}{1.733669in}}%
\pgfpathlineto{\pgfqpoint{9.456023in}{1.706474in}}%
\pgfpathlineto{\pgfqpoint{9.465051in}{1.728240in}}%
\pgfpathlineto{\pgfqpoint{9.474078in}{1.753985in}}%
\pgfpathlineto{\pgfqpoint{9.483105in}{1.777768in}}%
\pgfpathlineto{\pgfqpoint{9.492132in}{1.806840in}}%
\pgfpathlineto{\pgfqpoint{9.501159in}{1.827249in}}%
\pgfpathlineto{\pgfqpoint{9.510187in}{1.858438in}}%
\pgfpathlineto{\pgfqpoint{9.519214in}{1.886259in}}%
\pgfpathlineto{\pgfqpoint{9.528241in}{1.935012in}}%
\pgfpathlineto{\pgfqpoint{9.537268in}{1.960497in}}%
\pgfpathlineto{\pgfqpoint{9.546295in}{1.753336in}}%
\pgfpathlineto{\pgfqpoint{9.555323in}{1.622038in}}%
\pgfpathlineto{\pgfqpoint{9.564350in}{1.821271in}}%
\pgfpathlineto{\pgfqpoint{9.573377in}{2.009633in}}%
\pgfpathlineto{\pgfqpoint{9.582404in}{2.142261in}}%
\pgfpathlineto{\pgfqpoint{9.591431in}{2.270378in}}%
\pgfpathlineto{\pgfqpoint{9.600459in}{2.485155in}}%
\pgfpathlineto{\pgfqpoint{9.609486in}{2.479461in}}%
\pgfpathlineto{\pgfqpoint{9.618513in}{2.311382in}}%
\pgfpathlineto{\pgfqpoint{9.627540in}{2.276836in}}%
\pgfpathlineto{\pgfqpoint{9.636567in}{2.247704in}}%
\pgfpathlineto{\pgfqpoint{9.645595in}{2.239405in}}%
\pgfpathlineto{\pgfqpoint{9.654622in}{2.225367in}}%
\pgfpathlineto{\pgfqpoint{9.663649in}{2.200005in}}%
\pgfpathlineto{\pgfqpoint{9.672676in}{2.196772in}}%
\pgfpathlineto{\pgfqpoint{9.681704in}{2.189566in}}%
\pgfpathlineto{\pgfqpoint{9.690731in}{2.186505in}}%
\pgfpathlineto{\pgfqpoint{9.699758in}{2.174303in}}%
\pgfpathlineto{\pgfqpoint{9.708785in}{2.148728in}}%
\pgfpathlineto{\pgfqpoint{9.717812in}{2.156456in}}%
\pgfpathlineto{\pgfqpoint{9.726840in}{2.139587in}}%
\pgfpathlineto{\pgfqpoint{9.735867in}{2.144237in}}%
\pgfpathlineto{\pgfqpoint{9.753921in}{2.178899in}}%
\pgfpathlineto{\pgfqpoint{9.762948in}{2.201560in}}%
\pgfpathlineto{\pgfqpoint{9.771976in}{2.226856in}}%
\pgfpathlineto{\pgfqpoint{9.790030in}{2.262312in}}%
\pgfpathlineto{\pgfqpoint{9.799057in}{2.270511in}}%
\pgfpathlineto{\pgfqpoint{9.817112in}{2.325383in}}%
\pgfpathlineto{\pgfqpoint{9.826139in}{2.347292in}}%
\pgfpathlineto{\pgfqpoint{9.835166in}{2.374591in}}%
\pgfpathlineto{\pgfqpoint{9.844193in}{2.389614in}}%
\pgfpathlineto{\pgfqpoint{9.853220in}{2.423200in}}%
\pgfpathlineto{\pgfqpoint{9.862248in}{2.450435in}}%
\pgfpathlineto{\pgfqpoint{9.871275in}{2.460694in}}%
\pgfpathlineto{\pgfqpoint{9.880302in}{2.490995in}}%
\pgfpathlineto{\pgfqpoint{9.889329in}{2.512416in}}%
\pgfpathlineto{\pgfqpoint{9.898357in}{2.523346in}}%
\pgfpathlineto{\pgfqpoint{9.907384in}{2.543088in}}%
\pgfpathlineto{\pgfqpoint{9.916411in}{2.561208in}}%
\pgfpathlineto{\pgfqpoint{9.925438in}{2.573501in}}%
\pgfpathlineto{\pgfqpoint{9.934465in}{2.578179in}}%
\pgfpathlineto{\pgfqpoint{9.943493in}{2.592401in}}%
\pgfpathlineto{\pgfqpoint{9.952520in}{2.567160in}}%
\pgfpathlineto{\pgfqpoint{9.970574in}{2.566287in}}%
\pgfpathlineto{\pgfqpoint{9.979601in}{2.560693in}}%
\pgfpathlineto{\pgfqpoint{9.988629in}{2.569835in}}%
\pgfpathlineto{\pgfqpoint{9.997656in}{2.588088in}}%
\pgfpathlineto{\pgfqpoint{10.006683in}{2.588380in}}%
\pgfpathlineto{\pgfqpoint{10.015710in}{2.608469in}}%
\pgfpathlineto{\pgfqpoint{10.024737in}{2.618884in}}%
\pgfpathlineto{\pgfqpoint{10.033765in}{2.615892in}}%
\pgfpathlineto{\pgfqpoint{10.042792in}{2.596853in}}%
\pgfpathlineto{\pgfqpoint{10.051819in}{2.589633in}}%
\pgfpathlineto{\pgfqpoint{10.060846in}{2.564960in}}%
\pgfpathlineto{\pgfqpoint{10.069874in}{2.515688in}}%
\pgfpathlineto{\pgfqpoint{10.078901in}{2.437730in}}%
\pgfpathlineto{\pgfqpoint{10.087928in}{2.344938in}}%
\pgfpathlineto{\pgfqpoint{10.096955in}{2.450846in}}%
\pgfpathlineto{\pgfqpoint{10.105982in}{2.566233in}}%
\pgfpathlineto{\pgfqpoint{10.115010in}{2.625189in}}%
\pgfpathlineto{\pgfqpoint{10.124037in}{2.693641in}}%
\pgfpathlineto{\pgfqpoint{10.142091in}{2.750057in}}%
\pgfpathlineto{\pgfqpoint{10.151118in}{2.765207in}}%
\pgfpathlineto{\pgfqpoint{10.160146in}{2.855549in}}%
\pgfpathlineto{\pgfqpoint{10.178200in}{2.616210in}}%
\pgfpathlineto{\pgfqpoint{10.187227in}{2.507767in}}%
\pgfpathlineto{\pgfqpoint{10.196254in}{2.435763in}}%
\pgfpathlineto{\pgfqpoint{10.205282in}{2.381583in}}%
\pgfpathlineto{\pgfqpoint{10.214309in}{2.403717in}}%
\pgfpathlineto{\pgfqpoint{10.223336in}{2.447682in}}%
\pgfpathlineto{\pgfqpoint{10.232363in}{2.512058in}}%
\pgfpathlineto{\pgfqpoint{10.250418in}{2.680033in}}%
\pgfpathlineto{\pgfqpoint{10.259445in}{2.631576in}}%
\pgfpathlineto{\pgfqpoint{10.268472in}{2.554015in}}%
\pgfpathlineto{\pgfqpoint{10.277499in}{2.531899in}}%
\pgfpathlineto{\pgfqpoint{10.286527in}{2.519945in}}%
\pgfpathlineto{\pgfqpoint{10.295554in}{2.514408in}}%
\pgfpathlineto{\pgfqpoint{10.304581in}{2.498552in}}%
\pgfpathlineto{\pgfqpoint{10.313608in}{2.493227in}}%
\pgfpathlineto{\pgfqpoint{10.322635in}{2.492910in}}%
\pgfpathlineto{\pgfqpoint{10.331663in}{2.482795in}}%
\pgfpathlineto{\pgfqpoint{10.340690in}{2.486918in}}%
\pgfpathlineto{\pgfqpoint{10.349717in}{2.471654in}}%
\pgfpathlineto{\pgfqpoint{10.358744in}{2.465331in}}%
\pgfpathlineto{\pgfqpoint{10.367771in}{2.472461in}}%
\pgfpathlineto{\pgfqpoint{10.376799in}{2.473019in}}%
\pgfpathlineto{\pgfqpoint{10.385826in}{2.468633in}}%
\pgfpathlineto{\pgfqpoint{10.394853in}{2.457921in}}%
\pgfpathlineto{\pgfqpoint{10.403880in}{2.460671in}}%
\pgfpathlineto{\pgfqpoint{10.412907in}{2.460228in}}%
\pgfpathlineto{\pgfqpoint{10.421935in}{2.465544in}}%
\pgfpathlineto{\pgfqpoint{10.430962in}{2.464600in}}%
\pgfpathlineto{\pgfqpoint{10.439989in}{2.457086in}}%
\pgfpathlineto{\pgfqpoint{10.449016in}{2.450399in}}%
\pgfpathlineto{\pgfqpoint{10.458043in}{2.436771in}}%
\pgfpathlineto{\pgfqpoint{10.467071in}{2.453463in}}%
\pgfpathlineto{\pgfqpoint{10.476098in}{2.454024in}}%
\pgfpathlineto{\pgfqpoint{10.485125in}{2.460111in}}%
\pgfpathlineto{\pgfqpoint{10.494152in}{2.471197in}}%
\pgfpathlineto{\pgfqpoint{10.503180in}{2.475019in}}%
\pgfpathlineto{\pgfqpoint{10.512207in}{2.487269in}}%
\pgfpathlineto{\pgfqpoint{10.521234in}{2.514088in}}%
\pgfpathlineto{\pgfqpoint{10.530261in}{2.552684in}}%
\pgfpathlineto{\pgfqpoint{10.539288in}{2.599582in}}%
\pgfpathlineto{\pgfqpoint{10.548316in}{2.657973in}}%
\pgfpathlineto{\pgfqpoint{10.557343in}{2.665955in}}%
\pgfpathlineto{\pgfqpoint{10.566370in}{2.613654in}}%
\pgfpathlineto{\pgfqpoint{10.575397in}{2.597415in}}%
\pgfpathlineto{\pgfqpoint{10.584424in}{2.594842in}}%
\pgfpathlineto{\pgfqpoint{10.593452in}{2.600740in}}%
\pgfpathlineto{\pgfqpoint{10.602479in}{2.608715in}}%
\pgfpathlineto{\pgfqpoint{10.611506in}{2.613756in}}%
\pgfpathlineto{\pgfqpoint{10.620533in}{2.622576in}}%
\pgfpathlineto{\pgfqpoint{10.629560in}{2.643285in}}%
\pgfpathlineto{\pgfqpoint{10.638588in}{2.700308in}}%
\pgfpathlineto{\pgfqpoint{10.647615in}{2.711797in}}%
\pgfpathlineto{\pgfqpoint{10.656642in}{2.787492in}}%
\pgfpathlineto{\pgfqpoint{10.665669in}{2.731991in}}%
\pgfpathlineto{\pgfqpoint{10.674697in}{2.613798in}}%
\pgfpathlineto{\pgfqpoint{10.683724in}{2.559824in}}%
\pgfpathlineto{\pgfqpoint{10.692751in}{2.517161in}}%
\pgfpathlineto{\pgfqpoint{10.701778in}{2.490579in}}%
\pgfpathlineto{\pgfqpoint{10.710805in}{2.476092in}}%
\pgfpathlineto{\pgfqpoint{10.719833in}{2.462643in}}%
\pgfpathlineto{\pgfqpoint{10.728860in}{2.436833in}}%
\pgfpathlineto{\pgfqpoint{10.737887in}{2.430806in}}%
\pgfpathlineto{\pgfqpoint{10.746914in}{2.430992in}}%
\pgfpathlineto{\pgfqpoint{10.755941in}{2.430351in}}%
\pgfpathlineto{\pgfqpoint{10.764969in}{2.436675in}}%
\pgfpathlineto{\pgfqpoint{10.773996in}{2.445996in}}%
\pgfpathlineto{\pgfqpoint{10.792050in}{2.451843in}}%
\pgfpathlineto{\pgfqpoint{10.801077in}{2.461819in}}%
\pgfpathlineto{\pgfqpoint{10.810105in}{2.490037in}}%
\pgfpathlineto{\pgfqpoint{10.819132in}{2.501962in}}%
\pgfpathlineto{\pgfqpoint{10.828159in}{2.537216in}}%
\pgfpathlineto{\pgfqpoint{10.837186in}{2.579607in}}%
\pgfpathlineto{\pgfqpoint{10.846213in}{2.662548in}}%
\pgfpathlineto{\pgfqpoint{10.855241in}{2.722087in}}%
\pgfpathlineto{\pgfqpoint{10.864268in}{2.912641in}}%
\pgfpathlineto{\pgfqpoint{10.873295in}{2.782122in}}%
\pgfpathlineto{\pgfqpoint{10.882322in}{2.595333in}}%
\pgfpathlineto{\pgfqpoint{10.891350in}{2.505244in}}%
\pgfpathlineto{\pgfqpoint{10.900377in}{2.432984in}}%
\pgfpathlineto{\pgfqpoint{10.909404in}{2.382475in}}%
\pgfpathlineto{\pgfqpoint{10.918431in}{2.328045in}}%
\pgfpathlineto{\pgfqpoint{10.927458in}{2.302059in}}%
\pgfpathlineto{\pgfqpoint{10.936486in}{2.278020in}}%
\pgfpathlineto{\pgfqpoint{10.945513in}{2.277936in}}%
\pgfpathlineto{\pgfqpoint{10.954540in}{2.287378in}}%
\pgfpathlineto{\pgfqpoint{10.963567in}{2.286952in}}%
\pgfpathlineto{\pgfqpoint{10.972594in}{2.305317in}}%
\pgfpathlineto{\pgfqpoint{10.981622in}{2.330849in}}%
\pgfpathlineto{\pgfqpoint{10.990649in}{2.380935in}}%
\pgfpathlineto{\pgfqpoint{10.999676in}{2.428350in}}%
\pgfpathlineto{\pgfqpoint{11.008703in}{2.495651in}}%
\pgfpathlineto{\pgfqpoint{11.017730in}{2.417259in}}%
\pgfpathlineto{\pgfqpoint{11.026758in}{2.310357in}}%
\pgfpathlineto{\pgfqpoint{11.035785in}{2.260681in}}%
\pgfpathlineto{\pgfqpoint{11.044812in}{2.228271in}}%
\pgfpathlineto{\pgfqpoint{11.053839in}{2.205036in}}%
\pgfpathlineto{\pgfqpoint{11.062867in}{2.186639in}}%
\pgfpathlineto{\pgfqpoint{11.071894in}{2.162118in}}%
\pgfpathlineto{\pgfqpoint{11.080921in}{2.122608in}}%
\pgfpathlineto{\pgfqpoint{11.098975in}{2.179396in}}%
\pgfpathlineto{\pgfqpoint{11.108003in}{2.194351in}}%
\pgfpathlineto{\pgfqpoint{11.117030in}{2.207303in}}%
\pgfpathlineto{\pgfqpoint{11.126057in}{2.215868in}}%
\pgfpathlineto{\pgfqpoint{11.135084in}{2.226901in}}%
\pgfpathlineto{\pgfqpoint{11.144111in}{2.229486in}}%
\pgfpathlineto{\pgfqpoint{11.153139in}{2.240943in}}%
\pgfpathlineto{\pgfqpoint{11.162166in}{2.256270in}}%
\pgfpathlineto{\pgfqpoint{11.171193in}{2.280785in}}%
\pgfpathlineto{\pgfqpoint{11.180220in}{2.307947in}}%
\pgfpathlineto{\pgfqpoint{11.189247in}{2.348022in}}%
\pgfpathlineto{\pgfqpoint{11.198275in}{2.398890in}}%
\pgfpathlineto{\pgfqpoint{11.207302in}{2.350873in}}%
\pgfpathlineto{\pgfqpoint{11.216329in}{2.311519in}}%
\pgfpathlineto{\pgfqpoint{11.225356in}{2.283588in}}%
\pgfpathlineto{\pgfqpoint{11.234383in}{2.252266in}}%
\pgfpathlineto{\pgfqpoint{11.252438in}{2.243162in}}%
\pgfpathlineto{\pgfqpoint{11.261465in}{2.230281in}}%
\pgfpathlineto{\pgfqpoint{11.279520in}{2.211201in}}%
\pgfpathlineto{\pgfqpoint{11.288547in}{2.215784in}}%
\pgfpathlineto{\pgfqpoint{11.297574in}{2.215446in}}%
\pgfpathlineto{\pgfqpoint{11.306601in}{2.209936in}}%
\pgfpathlineto{\pgfqpoint{11.315628in}{2.212197in}}%
\pgfpathlineto{\pgfqpoint{11.324656in}{2.213731in}}%
\pgfpathlineto{\pgfqpoint{11.333683in}{2.207978in}}%
\pgfpathlineto{\pgfqpoint{11.342710in}{2.200205in}}%
\pgfpathlineto{\pgfqpoint{11.351737in}{2.195417in}}%
\pgfpathlineto{\pgfqpoint{11.360764in}{2.197004in}}%
\pgfpathlineto{\pgfqpoint{11.369792in}{2.199301in}}%
\pgfpathlineto{\pgfqpoint{11.378819in}{2.218171in}}%
\pgfpathlineto{\pgfqpoint{11.387846in}{2.247074in}}%
\pgfpathlineto{\pgfqpoint{11.396873in}{2.262815in}}%
\pgfpathlineto{\pgfqpoint{11.405900in}{2.275389in}}%
\pgfpathlineto{\pgfqpoint{11.414928in}{2.251573in}}%
\pgfpathlineto{\pgfqpoint{11.423955in}{2.217607in}}%
\pgfpathlineto{\pgfqpoint{11.442009in}{2.057522in}}%
\pgfpathlineto{\pgfqpoint{11.451036in}{2.123069in}}%
\pgfpathlineto{\pgfqpoint{11.460064in}{2.199115in}}%
\pgfpathlineto{\pgfqpoint{11.469091in}{2.217526in}}%
\pgfpathlineto{\pgfqpoint{11.469091in}{2.217526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.000000in}{0.660000in}}{\pgfqpoint{9.920000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.847213,0.261207,0.305190}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.450909in}{1.973292in}}%
\pgfpathlineto{\pgfqpoint{2.459936in}{1.962078in}}%
\pgfpathlineto{\pgfqpoint{2.468964in}{1.962977in}}%
\pgfpathlineto{\pgfqpoint{2.477991in}{1.935995in}}%
\pgfpathlineto{\pgfqpoint{2.487018in}{1.923424in}}%
\pgfpathlineto{\pgfqpoint{2.496045in}{1.916704in}}%
\pgfpathlineto{\pgfqpoint{2.505072in}{1.893477in}}%
\pgfpathlineto{\pgfqpoint{2.514100in}{1.842899in}}%
\pgfpathlineto{\pgfqpoint{2.523127in}{1.773504in}}%
\pgfpathlineto{\pgfqpoint{2.532154in}{1.759894in}}%
\pgfpathlineto{\pgfqpoint{2.541181in}{1.737430in}}%
\pgfpathlineto{\pgfqpoint{2.550208in}{1.694419in}}%
\pgfpathlineto{\pgfqpoint{2.559236in}{1.672717in}}%
\pgfpathlineto{\pgfqpoint{2.568263in}{1.651907in}}%
\pgfpathlineto{\pgfqpoint{2.577290in}{1.615641in}}%
\pgfpathlineto{\pgfqpoint{2.586317in}{1.538105in}}%
\pgfpathlineto{\pgfqpoint{2.595344in}{1.410350in}}%
\pgfpathlineto{\pgfqpoint{2.604372in}{1.351006in}}%
\pgfpathlineto{\pgfqpoint{2.613399in}{1.332385in}}%
\pgfpathlineto{\pgfqpoint{2.622426in}{1.377789in}}%
\pgfpathlineto{\pgfqpoint{2.631453in}{1.439979in}}%
\pgfpathlineto{\pgfqpoint{2.649508in}{1.555148in}}%
\pgfpathlineto{\pgfqpoint{2.658535in}{1.611666in}}%
\pgfpathlineto{\pgfqpoint{2.676589in}{1.743557in}}%
\pgfpathlineto{\pgfqpoint{2.685617in}{1.838131in}}%
\pgfpathlineto{\pgfqpoint{2.694644in}{1.887596in}}%
\pgfpathlineto{\pgfqpoint{2.703671in}{1.952180in}}%
\pgfpathlineto{\pgfqpoint{2.712698in}{2.003340in}}%
\pgfpathlineto{\pgfqpoint{2.721725in}{2.084619in}}%
\pgfpathlineto{\pgfqpoint{2.730753in}{2.115665in}}%
\pgfpathlineto{\pgfqpoint{2.739780in}{2.062835in}}%
\pgfpathlineto{\pgfqpoint{2.748807in}{1.997499in}}%
\pgfpathlineto{\pgfqpoint{2.757834in}{1.936294in}}%
\pgfpathlineto{\pgfqpoint{2.775889in}{1.757128in}}%
\pgfpathlineto{\pgfqpoint{2.784916in}{1.681406in}}%
\pgfpathlineto{\pgfqpoint{2.793943in}{1.608729in}}%
\pgfpathlineto{\pgfqpoint{2.802970in}{1.526483in}}%
\pgfpathlineto{\pgfqpoint{2.811997in}{1.482869in}}%
\pgfpathlineto{\pgfqpoint{2.821025in}{1.502136in}}%
\pgfpathlineto{\pgfqpoint{2.839079in}{1.618115in}}%
\pgfpathlineto{\pgfqpoint{2.848106in}{1.682468in}}%
\pgfpathlineto{\pgfqpoint{2.857133in}{1.731461in}}%
\pgfpathlineto{\pgfqpoint{2.866161in}{1.756296in}}%
\pgfpathlineto{\pgfqpoint{2.875188in}{1.790177in}}%
\pgfpathlineto{\pgfqpoint{2.884215in}{1.791888in}}%
\pgfpathlineto{\pgfqpoint{2.893242in}{1.833493in}}%
\pgfpathlineto{\pgfqpoint{2.902270in}{1.807499in}}%
\pgfpathlineto{\pgfqpoint{2.911297in}{1.801179in}}%
\pgfpathlineto{\pgfqpoint{2.920324in}{1.802094in}}%
\pgfpathlineto{\pgfqpoint{2.929351in}{1.762415in}}%
\pgfpathlineto{\pgfqpoint{2.938378in}{1.761771in}}%
\pgfpathlineto{\pgfqpoint{2.947406in}{1.748734in}}%
\pgfpathlineto{\pgfqpoint{2.956433in}{1.706189in}}%
\pgfpathlineto{\pgfqpoint{2.965460in}{1.683052in}}%
\pgfpathlineto{\pgfqpoint{2.974487in}{1.684624in}}%
\pgfpathlineto{\pgfqpoint{2.983514in}{1.712404in}}%
\pgfpathlineto{\pgfqpoint{2.992542in}{1.707604in}}%
\pgfpathlineto{\pgfqpoint{3.001569in}{1.721758in}}%
\pgfpathlineto{\pgfqpoint{3.010596in}{1.741972in}}%
\pgfpathlineto{\pgfqpoint{3.019623in}{1.742718in}}%
\pgfpathlineto{\pgfqpoint{3.028650in}{1.746881in}}%
\pgfpathlineto{\pgfqpoint{3.037678in}{1.766903in}}%
\pgfpathlineto{\pgfqpoint{3.046705in}{1.787861in}}%
\pgfpathlineto{\pgfqpoint{3.064759in}{1.846316in}}%
\pgfpathlineto{\pgfqpoint{3.073787in}{1.888741in}}%
\pgfpathlineto{\pgfqpoint{3.082814in}{1.910980in}}%
\pgfpathlineto{\pgfqpoint{3.091841in}{1.929785in}}%
\pgfpathlineto{\pgfqpoint{3.100868in}{1.966562in}}%
\pgfpathlineto{\pgfqpoint{3.109895in}{1.983155in}}%
\pgfpathlineto{\pgfqpoint{3.118923in}{1.988691in}}%
\pgfpathlineto{\pgfqpoint{3.127950in}{1.967520in}}%
\pgfpathlineto{\pgfqpoint{3.146004in}{1.926792in}}%
\pgfpathlineto{\pgfqpoint{3.155031in}{1.905494in}}%
\pgfpathlineto{\pgfqpoint{3.164059in}{1.913683in}}%
\pgfpathlineto{\pgfqpoint{3.173086in}{1.890664in}}%
\pgfpathlineto{\pgfqpoint{3.182113in}{1.902575in}}%
\pgfpathlineto{\pgfqpoint{3.191140in}{1.901957in}}%
\pgfpathlineto{\pgfqpoint{3.200167in}{1.918417in}}%
\pgfpathlineto{\pgfqpoint{3.209195in}{1.947396in}}%
\pgfpathlineto{\pgfqpoint{3.218222in}{1.969027in}}%
\pgfpathlineto{\pgfqpoint{3.227249in}{1.992799in}}%
\pgfpathlineto{\pgfqpoint{3.236276in}{2.034080in}}%
\pgfpathlineto{\pgfqpoint{3.245303in}{2.072292in}}%
\pgfpathlineto{\pgfqpoint{3.254331in}{2.097423in}}%
\pgfpathlineto{\pgfqpoint{3.263358in}{2.159988in}}%
\pgfpathlineto{\pgfqpoint{3.272385in}{2.248431in}}%
\pgfpathlineto{\pgfqpoint{3.281412in}{2.167395in}}%
\pgfpathlineto{\pgfqpoint{3.290440in}{2.091310in}}%
\pgfpathlineto{\pgfqpoint{3.299467in}{2.051002in}}%
\pgfpathlineto{\pgfqpoint{3.308494in}{2.014029in}}%
\pgfpathlineto{\pgfqpoint{3.317521in}{2.014741in}}%
\pgfpathlineto{\pgfqpoint{3.326548in}{1.958728in}}%
\pgfpathlineto{\pgfqpoint{3.335576in}{1.882108in}}%
\pgfpathlineto{\pgfqpoint{3.344603in}{1.956065in}}%
\pgfpathlineto{\pgfqpoint{3.353630in}{2.052525in}}%
\pgfpathlineto{\pgfqpoint{3.362657in}{2.026322in}}%
\pgfpathlineto{\pgfqpoint{3.371684in}{2.018406in}}%
\pgfpathlineto{\pgfqpoint{3.380712in}{1.974143in}}%
\pgfpathlineto{\pgfqpoint{3.389739in}{1.950903in}}%
\pgfpathlineto{\pgfqpoint{3.398766in}{1.914437in}}%
\pgfpathlineto{\pgfqpoint{3.407793in}{1.891604in}}%
\pgfpathlineto{\pgfqpoint{3.416820in}{1.845533in}}%
\pgfpathlineto{\pgfqpoint{3.425848in}{1.812601in}}%
\pgfpathlineto{\pgfqpoint{3.434875in}{1.863620in}}%
\pgfpathlineto{\pgfqpoint{3.443902in}{1.912753in}}%
\pgfpathlineto{\pgfqpoint{3.452929in}{1.943353in}}%
\pgfpathlineto{\pgfqpoint{3.461957in}{1.989413in}}%
\pgfpathlineto{\pgfqpoint{3.470984in}{2.031483in}}%
\pgfpathlineto{\pgfqpoint{3.489038in}{2.170907in}}%
\pgfpathlineto{\pgfqpoint{3.498065in}{2.347624in}}%
\pgfpathlineto{\pgfqpoint{3.507093in}{2.342602in}}%
\pgfpathlineto{\pgfqpoint{3.516120in}{2.192184in}}%
\pgfpathlineto{\pgfqpoint{3.534174in}{2.129260in}}%
\pgfpathlineto{\pgfqpoint{3.543201in}{2.126134in}}%
\pgfpathlineto{\pgfqpoint{3.552229in}{2.123318in}}%
\pgfpathlineto{\pgfqpoint{3.561256in}{2.134171in}}%
\pgfpathlineto{\pgfqpoint{3.570283in}{2.136410in}}%
\pgfpathlineto{\pgfqpoint{3.579310in}{2.147150in}}%
\pgfpathlineto{\pgfqpoint{3.588337in}{2.132753in}}%
\pgfpathlineto{\pgfqpoint{3.597365in}{2.120814in}}%
\pgfpathlineto{\pgfqpoint{3.606392in}{2.134713in}}%
\pgfpathlineto{\pgfqpoint{3.615419in}{2.136829in}}%
\pgfpathlineto{\pgfqpoint{3.624446in}{2.153886in}}%
\pgfpathlineto{\pgfqpoint{3.633473in}{2.161672in}}%
\pgfpathlineto{\pgfqpoint{3.642501in}{2.174729in}}%
\pgfpathlineto{\pgfqpoint{3.651528in}{2.153345in}}%
\pgfpathlineto{\pgfqpoint{3.660555in}{2.115259in}}%
\pgfpathlineto{\pgfqpoint{3.669582in}{2.064116in}}%
\pgfpathlineto{\pgfqpoint{3.678610in}{2.063946in}}%
\pgfpathlineto{\pgfqpoint{3.687637in}{2.119048in}}%
\pgfpathlineto{\pgfqpoint{3.696664in}{2.140984in}}%
\pgfpathlineto{\pgfqpoint{3.705691in}{2.134343in}}%
\pgfpathlineto{\pgfqpoint{3.714718in}{2.137071in}}%
\pgfpathlineto{\pgfqpoint{3.723746in}{2.152194in}}%
\pgfpathlineto{\pgfqpoint{3.732773in}{2.154778in}}%
\pgfpathlineto{\pgfqpoint{3.741800in}{2.158119in}}%
\pgfpathlineto{\pgfqpoint{3.750827in}{2.156717in}}%
\pgfpathlineto{\pgfqpoint{3.759854in}{2.157328in}}%
\pgfpathlineto{\pgfqpoint{3.768882in}{2.157569in}}%
\pgfpathlineto{\pgfqpoint{3.777909in}{2.160551in}}%
\pgfpathlineto{\pgfqpoint{3.786936in}{2.162888in}}%
\pgfpathlineto{\pgfqpoint{3.795963in}{2.168058in}}%
\pgfpathlineto{\pgfqpoint{3.804990in}{2.179397in}}%
\pgfpathlineto{\pgfqpoint{3.814018in}{2.172109in}}%
\pgfpathlineto{\pgfqpoint{3.823045in}{2.108774in}}%
\pgfpathlineto{\pgfqpoint{3.832072in}{2.063521in}}%
\pgfpathlineto{\pgfqpoint{3.841099in}{2.063776in}}%
\pgfpathlineto{\pgfqpoint{3.850126in}{2.040435in}}%
\pgfpathlineto{\pgfqpoint{3.859154in}{2.050463in}}%
\pgfpathlineto{\pgfqpoint{3.868181in}{2.073147in}}%
\pgfpathlineto{\pgfqpoint{3.877208in}{2.013123in}}%
\pgfpathlineto{\pgfqpoint{3.886235in}{1.945018in}}%
\pgfpathlineto{\pgfqpoint{3.895263in}{1.811129in}}%
\pgfpathlineto{\pgfqpoint{3.904290in}{1.806139in}}%
\pgfpathlineto{\pgfqpoint{3.913317in}{1.956994in}}%
\pgfpathlineto{\pgfqpoint{3.922344in}{1.991712in}}%
\pgfpathlineto{\pgfqpoint{3.931371in}{2.008435in}}%
\pgfpathlineto{\pgfqpoint{3.940399in}{2.023120in}}%
\pgfpathlineto{\pgfqpoint{3.949426in}{2.048817in}}%
\pgfpathlineto{\pgfqpoint{3.958453in}{2.058193in}}%
\pgfpathlineto{\pgfqpoint{3.967480in}{2.081650in}}%
\pgfpathlineto{\pgfqpoint{3.976507in}{1.959623in}}%
\pgfpathlineto{\pgfqpoint{3.985535in}{2.002794in}}%
\pgfpathlineto{\pgfqpoint{3.994562in}{1.991731in}}%
\pgfpathlineto{\pgfqpoint{4.003589in}{2.067272in}}%
\pgfpathlineto{\pgfqpoint{4.012616in}{2.177522in}}%
\pgfpathlineto{\pgfqpoint{4.021643in}{2.126010in}}%
\pgfpathlineto{\pgfqpoint{4.030671in}{2.107824in}}%
\pgfpathlineto{\pgfqpoint{4.039698in}{2.087296in}}%
\pgfpathlineto{\pgfqpoint{4.048725in}{2.073630in}}%
\pgfpathlineto{\pgfqpoint{4.057752in}{2.070070in}}%
\pgfpathlineto{\pgfqpoint{4.066780in}{2.080113in}}%
\pgfpathlineto{\pgfqpoint{4.075807in}{2.082743in}}%
\pgfpathlineto{\pgfqpoint{4.084834in}{2.090081in}}%
\pgfpathlineto{\pgfqpoint{4.093861in}{2.118153in}}%
\pgfpathlineto{\pgfqpoint{4.102888in}{2.133801in}}%
\pgfpathlineto{\pgfqpoint{4.111916in}{2.134588in}}%
\pgfpathlineto{\pgfqpoint{4.120943in}{2.153397in}}%
\pgfpathlineto{\pgfqpoint{4.129970in}{2.182011in}}%
\pgfpathlineto{\pgfqpoint{4.138997in}{2.215332in}}%
\pgfpathlineto{\pgfqpoint{4.148024in}{2.257976in}}%
\pgfpathlineto{\pgfqpoint{4.157052in}{2.265939in}}%
\pgfpathlineto{\pgfqpoint{4.166079in}{2.272126in}}%
\pgfpathlineto{\pgfqpoint{4.175106in}{2.265692in}}%
\pgfpathlineto{\pgfqpoint{4.184133in}{2.352705in}}%
\pgfpathlineto{\pgfqpoint{4.193160in}{2.402472in}}%
\pgfpathlineto{\pgfqpoint{4.202188in}{2.488343in}}%
\pgfpathlineto{\pgfqpoint{4.211215in}{2.558483in}}%
\pgfpathlineto{\pgfqpoint{4.220242in}{2.633229in}}%
\pgfpathlineto{\pgfqpoint{4.229269in}{2.700560in}}%
\pgfpathlineto{\pgfqpoint{4.238296in}{2.802275in}}%
\pgfpathlineto{\pgfqpoint{4.247324in}{2.909132in}}%
\pgfpathlineto{\pgfqpoint{4.256351in}{2.802946in}}%
\pgfpathlineto{\pgfqpoint{4.265378in}{2.722537in}}%
\pgfpathlineto{\pgfqpoint{4.274405in}{2.664993in}}%
\pgfpathlineto{\pgfqpoint{4.283433in}{2.636151in}}%
\pgfpathlineto{\pgfqpoint{4.292460in}{2.609131in}}%
\pgfpathlineto{\pgfqpoint{4.301487in}{2.588922in}}%
\pgfpathlineto{\pgfqpoint{4.310514in}{2.574375in}}%
\pgfpathlineto{\pgfqpoint{4.319541in}{2.579251in}}%
\pgfpathlineto{\pgfqpoint{4.328569in}{2.571696in}}%
\pgfpathlineto{\pgfqpoint{4.337596in}{2.651452in}}%
\pgfpathlineto{\pgfqpoint{4.346623in}{2.571640in}}%
\pgfpathlineto{\pgfqpoint{4.355650in}{2.485616in}}%
\pgfpathlineto{\pgfqpoint{4.364677in}{2.449487in}}%
\pgfpathlineto{\pgfqpoint{4.373705in}{2.427480in}}%
\pgfpathlineto{\pgfqpoint{4.382732in}{2.453698in}}%
\pgfpathlineto{\pgfqpoint{4.391759in}{2.518902in}}%
\pgfpathlineto{\pgfqpoint{4.400786in}{2.615004in}}%
\pgfpathlineto{\pgfqpoint{4.409813in}{2.702760in}}%
\pgfpathlineto{\pgfqpoint{4.418841in}{2.622537in}}%
\pgfpathlineto{\pgfqpoint{4.427868in}{2.524213in}}%
\pgfpathlineto{\pgfqpoint{4.436895in}{2.474244in}}%
\pgfpathlineto{\pgfqpoint{4.445922in}{2.428285in}}%
\pgfpathlineto{\pgfqpoint{4.454949in}{2.421181in}}%
\pgfpathlineto{\pgfqpoint{4.463977in}{2.419135in}}%
\pgfpathlineto{\pgfqpoint{4.473004in}{2.438989in}}%
\pgfpathlineto{\pgfqpoint{4.482031in}{2.444949in}}%
\pgfpathlineto{\pgfqpoint{4.491058in}{2.497986in}}%
\pgfpathlineto{\pgfqpoint{4.500086in}{2.478816in}}%
\pgfpathlineto{\pgfqpoint{4.509113in}{2.475044in}}%
\pgfpathlineto{\pgfqpoint{4.518140in}{2.883353in}}%
\pgfpathlineto{\pgfqpoint{4.527167in}{3.467142in}}%
\pgfpathlineto{\pgfqpoint{4.536194in}{3.973952in}}%
\pgfpathlineto{\pgfqpoint{4.545222in}{4.055233in}}%
\pgfpathlineto{\pgfqpoint{4.563276in}{3.525671in}}%
\pgfpathlineto{\pgfqpoint{4.572303in}{3.347213in}}%
\pgfpathlineto{\pgfqpoint{4.590358in}{3.072875in}}%
\pgfpathlineto{\pgfqpoint{4.599385in}{2.887034in}}%
\pgfpathlineto{\pgfqpoint{4.608412in}{2.817659in}}%
\pgfpathlineto{\pgfqpoint{4.617439in}{2.673488in}}%
\pgfpathlineto{\pgfqpoint{4.626466in}{2.554433in}}%
\pgfpathlineto{\pgfqpoint{4.635494in}{2.885328in}}%
\pgfpathlineto{\pgfqpoint{4.644521in}{3.018724in}}%
\pgfpathlineto{\pgfqpoint{4.653548in}{3.287123in}}%
\pgfpathlineto{\pgfqpoint{4.662575in}{3.585487in}}%
\pgfpathlineto{\pgfqpoint{4.671603in}{3.335125in}}%
\pgfpathlineto{\pgfqpoint{4.680630in}{3.120788in}}%
\pgfpathlineto{\pgfqpoint{4.689657in}{2.992324in}}%
\pgfpathlineto{\pgfqpoint{4.698684in}{2.927150in}}%
\pgfpathlineto{\pgfqpoint{4.707711in}{2.916017in}}%
\pgfpathlineto{\pgfqpoint{4.716739in}{3.088468in}}%
\pgfpathlineto{\pgfqpoint{4.725766in}{2.861807in}}%
\pgfpathlineto{\pgfqpoint{4.734793in}{2.693842in}}%
\pgfpathlineto{\pgfqpoint{4.743820in}{2.610649in}}%
\pgfpathlineto{\pgfqpoint{4.752847in}{2.645247in}}%
\pgfpathlineto{\pgfqpoint{4.761875in}{2.784819in}}%
\pgfpathlineto{\pgfqpoint{4.770902in}{2.767466in}}%
\pgfpathlineto{\pgfqpoint{4.779929in}{2.754415in}}%
\pgfpathlineto{\pgfqpoint{4.788956in}{2.731499in}}%
\pgfpathlineto{\pgfqpoint{4.797983in}{2.806412in}}%
\pgfpathlineto{\pgfqpoint{4.807011in}{2.851587in}}%
\pgfpathlineto{\pgfqpoint{4.816038in}{2.929690in}}%
\pgfpathlineto{\pgfqpoint{4.825065in}{2.961695in}}%
\pgfpathlineto{\pgfqpoint{4.834092in}{3.034871in}}%
\pgfpathlineto{\pgfqpoint{4.843119in}{3.087861in}}%
\pgfpathlineto{\pgfqpoint{4.852147in}{3.157395in}}%
\pgfpathlineto{\pgfqpoint{4.861174in}{2.917774in}}%
\pgfpathlineto{\pgfqpoint{4.870201in}{2.757642in}}%
\pgfpathlineto{\pgfqpoint{4.879228in}{2.581906in}}%
\pgfpathlineto{\pgfqpoint{4.888256in}{2.544188in}}%
\pgfpathlineto{\pgfqpoint{4.897283in}{2.606904in}}%
\pgfpathlineto{\pgfqpoint{4.906310in}{2.563824in}}%
\pgfpathlineto{\pgfqpoint{4.915337in}{2.559746in}}%
\pgfpathlineto{\pgfqpoint{4.924364in}{2.551113in}}%
\pgfpathlineto{\pgfqpoint{4.933392in}{2.551454in}}%
\pgfpathlineto{\pgfqpoint{4.942419in}{2.661092in}}%
\pgfpathlineto{\pgfqpoint{4.951446in}{2.629717in}}%
\pgfpathlineto{\pgfqpoint{4.960473in}{2.397561in}}%
\pgfpathlineto{\pgfqpoint{4.969500in}{2.678626in}}%
\pgfpathlineto{\pgfqpoint{4.978528in}{2.828248in}}%
\pgfpathlineto{\pgfqpoint{4.987555in}{2.414499in}}%
\pgfpathlineto{\pgfqpoint{4.996582in}{2.422138in}}%
\pgfpathlineto{\pgfqpoint{5.005609in}{2.619123in}}%
\pgfpathlineto{\pgfqpoint{5.014636in}{2.684183in}}%
\pgfpathlineto{\pgfqpoint{5.023664in}{2.668396in}}%
\pgfpathlineto{\pgfqpoint{5.032691in}{2.689496in}}%
\pgfpathlineto{\pgfqpoint{5.041718in}{2.668745in}}%
\pgfpathlineto{\pgfqpoint{5.050745in}{2.650699in}}%
\pgfpathlineto{\pgfqpoint{5.059772in}{2.626737in}}%
\pgfpathlineto{\pgfqpoint{5.068800in}{2.607594in}}%
\pgfpathlineto{\pgfqpoint{5.077827in}{2.580258in}}%
\pgfpathlineto{\pgfqpoint{5.104909in}{2.495288in}}%
\pgfpathlineto{\pgfqpoint{5.113936in}{2.478788in}}%
\pgfpathlineto{\pgfqpoint{5.131990in}{2.408370in}}%
\pgfpathlineto{\pgfqpoint{5.141017in}{2.381095in}}%
\pgfpathlineto{\pgfqpoint{5.150045in}{2.357899in}}%
\pgfpathlineto{\pgfqpoint{5.159072in}{2.349824in}}%
\pgfpathlineto{\pgfqpoint{5.168099in}{2.338901in}}%
\pgfpathlineto{\pgfqpoint{5.177126in}{2.340207in}}%
\pgfpathlineto{\pgfqpoint{5.186153in}{2.334101in}}%
\pgfpathlineto{\pgfqpoint{5.195181in}{2.330047in}}%
\pgfpathlineto{\pgfqpoint{5.204208in}{2.333836in}}%
\pgfpathlineto{\pgfqpoint{5.213235in}{2.334810in}}%
\pgfpathlineto{\pgfqpoint{5.222262in}{2.331210in}}%
\pgfpathlineto{\pgfqpoint{5.231289in}{2.324844in}}%
\pgfpathlineto{\pgfqpoint{5.240317in}{2.325874in}}%
\pgfpathlineto{\pgfqpoint{5.249344in}{2.330448in}}%
\pgfpathlineto{\pgfqpoint{5.258371in}{2.329007in}}%
\pgfpathlineto{\pgfqpoint{5.267398in}{2.326842in}}%
\pgfpathlineto{\pgfqpoint{5.276426in}{2.331679in}}%
\pgfpathlineto{\pgfqpoint{5.285453in}{2.343111in}}%
\pgfpathlineto{\pgfqpoint{5.294480in}{2.369919in}}%
\pgfpathlineto{\pgfqpoint{5.303507in}{2.415896in}}%
\pgfpathlineto{\pgfqpoint{5.312534in}{2.541026in}}%
\pgfpathlineto{\pgfqpoint{5.321562in}{2.544495in}}%
\pgfpathlineto{\pgfqpoint{5.330589in}{2.422116in}}%
\pgfpathlineto{\pgfqpoint{5.339616in}{2.384216in}}%
\pgfpathlineto{\pgfqpoint{5.348643in}{2.336312in}}%
\pgfpathlineto{\pgfqpoint{5.357670in}{2.310082in}}%
\pgfpathlineto{\pgfqpoint{5.366698in}{2.302600in}}%
\pgfpathlineto{\pgfqpoint{5.375725in}{2.298062in}}%
\pgfpathlineto{\pgfqpoint{5.384752in}{2.285729in}}%
\pgfpathlineto{\pgfqpoint{5.393779in}{2.290569in}}%
\pgfpathlineto{\pgfqpoint{5.402806in}{2.299225in}}%
\pgfpathlineto{\pgfqpoint{5.411834in}{2.309768in}}%
\pgfpathlineto{\pgfqpoint{5.420861in}{2.287453in}}%
\pgfpathlineto{\pgfqpoint{5.429888in}{2.280205in}}%
\pgfpathlineto{\pgfqpoint{5.438915in}{2.274082in}}%
\pgfpathlineto{\pgfqpoint{5.447942in}{2.274889in}}%
\pgfpathlineto{\pgfqpoint{5.456970in}{2.273341in}}%
\pgfpathlineto{\pgfqpoint{5.465997in}{2.262532in}}%
\pgfpathlineto{\pgfqpoint{5.475024in}{2.263177in}}%
\pgfpathlineto{\pgfqpoint{5.484051in}{2.285205in}}%
\pgfpathlineto{\pgfqpoint{5.493079in}{2.303968in}}%
\pgfpathlineto{\pgfqpoint{5.502106in}{2.314876in}}%
\pgfpathlineto{\pgfqpoint{5.511133in}{2.323280in}}%
\pgfpathlineto{\pgfqpoint{5.520160in}{2.325664in}}%
\pgfpathlineto{\pgfqpoint{5.529187in}{2.323626in}}%
\pgfpathlineto{\pgfqpoint{5.538215in}{2.332730in}}%
\pgfpathlineto{\pgfqpoint{5.547242in}{2.332348in}}%
\pgfpathlineto{\pgfqpoint{5.556269in}{2.338646in}}%
\pgfpathlineto{\pgfqpoint{5.565296in}{2.348953in}}%
\pgfpathlineto{\pgfqpoint{5.574323in}{2.353782in}}%
\pgfpathlineto{\pgfqpoint{5.583351in}{2.347347in}}%
\pgfpathlineto{\pgfqpoint{5.592378in}{2.337291in}}%
\pgfpathlineto{\pgfqpoint{5.601405in}{2.333840in}}%
\pgfpathlineto{\pgfqpoint{5.610432in}{2.336383in}}%
\pgfpathlineto{\pgfqpoint{5.619459in}{2.326217in}}%
\pgfpathlineto{\pgfqpoint{5.628487in}{2.314971in}}%
\pgfpathlineto{\pgfqpoint{5.637514in}{2.315387in}}%
\pgfpathlineto{\pgfqpoint{5.646541in}{2.312161in}}%
\pgfpathlineto{\pgfqpoint{5.655568in}{2.312376in}}%
\pgfpathlineto{\pgfqpoint{5.664596in}{2.306019in}}%
\pgfpathlineto{\pgfqpoint{5.673623in}{2.305418in}}%
\pgfpathlineto{\pgfqpoint{5.682650in}{2.294498in}}%
\pgfpathlineto{\pgfqpoint{5.691677in}{2.282747in}}%
\pgfpathlineto{\pgfqpoint{5.700704in}{2.283777in}}%
\pgfpathlineto{\pgfqpoint{5.709732in}{2.277365in}}%
\pgfpathlineto{\pgfqpoint{5.718759in}{2.272114in}}%
\pgfpathlineto{\pgfqpoint{5.727786in}{2.255378in}}%
\pgfpathlineto{\pgfqpoint{5.736813in}{2.241556in}}%
\pgfpathlineto{\pgfqpoint{5.745840in}{2.214185in}}%
\pgfpathlineto{\pgfqpoint{5.763895in}{2.178217in}}%
\pgfpathlineto{\pgfqpoint{5.772922in}{2.186171in}}%
\pgfpathlineto{\pgfqpoint{5.781949in}{2.211808in}}%
\pgfpathlineto{\pgfqpoint{5.790976in}{2.225779in}}%
\pgfpathlineto{\pgfqpoint{5.800004in}{2.231036in}}%
\pgfpathlineto{\pgfqpoint{5.809031in}{2.230150in}}%
\pgfpathlineto{\pgfqpoint{5.818058in}{2.230550in}}%
\pgfpathlineto{\pgfqpoint{5.827085in}{2.235649in}}%
\pgfpathlineto{\pgfqpoint{5.836112in}{2.238249in}}%
\pgfpathlineto{\pgfqpoint{5.845140in}{2.233198in}}%
\pgfpathlineto{\pgfqpoint{5.854167in}{2.231815in}}%
\pgfpathlineto{\pgfqpoint{5.872221in}{2.234966in}}%
\pgfpathlineto{\pgfqpoint{5.881249in}{2.235266in}}%
\pgfpathlineto{\pgfqpoint{5.890276in}{2.200636in}}%
\pgfpathlineto{\pgfqpoint{5.899303in}{2.192032in}}%
\pgfpathlineto{\pgfqpoint{5.908330in}{2.187365in}}%
\pgfpathlineto{\pgfqpoint{5.917357in}{2.177444in}}%
\pgfpathlineto{\pgfqpoint{5.926385in}{2.170624in}}%
\pgfpathlineto{\pgfqpoint{5.944439in}{2.166529in}}%
\pgfpathlineto{\pgfqpoint{5.953466in}{2.170952in}}%
\pgfpathlineto{\pgfqpoint{5.962493in}{2.179774in}}%
\pgfpathlineto{\pgfqpoint{5.971521in}{2.174877in}}%
\pgfpathlineto{\pgfqpoint{5.980548in}{2.186337in}}%
\pgfpathlineto{\pgfqpoint{5.989575in}{2.181008in}}%
\pgfpathlineto{\pgfqpoint{5.998602in}{2.183691in}}%
\pgfpathlineto{\pgfqpoint{6.007629in}{2.194116in}}%
\pgfpathlineto{\pgfqpoint{6.016657in}{2.215261in}}%
\pgfpathlineto{\pgfqpoint{6.034711in}{2.263005in}}%
\pgfpathlineto{\pgfqpoint{6.043738in}{2.297244in}}%
\pgfpathlineto{\pgfqpoint{6.052765in}{2.321210in}}%
\pgfpathlineto{\pgfqpoint{6.061793in}{2.342570in}}%
\pgfpathlineto{\pgfqpoint{6.070820in}{2.367529in}}%
\pgfpathlineto{\pgfqpoint{6.079847in}{2.376445in}}%
\pgfpathlineto{\pgfqpoint{6.088874in}{2.382897in}}%
\pgfpathlineto{\pgfqpoint{6.097902in}{2.383769in}}%
\pgfpathlineto{\pgfqpoint{6.106929in}{2.388406in}}%
\pgfpathlineto{\pgfqpoint{6.115956in}{2.370508in}}%
\pgfpathlineto{\pgfqpoint{6.124983in}{2.370863in}}%
\pgfpathlineto{\pgfqpoint{6.134010in}{2.373246in}}%
\pgfpathlineto{\pgfqpoint{6.143038in}{2.359276in}}%
\pgfpathlineto{\pgfqpoint{6.152065in}{2.363187in}}%
\pgfpathlineto{\pgfqpoint{6.161092in}{2.364575in}}%
\pgfpathlineto{\pgfqpoint{6.170119in}{2.357083in}}%
\pgfpathlineto{\pgfqpoint{6.179146in}{2.360255in}}%
\pgfpathlineto{\pgfqpoint{6.188174in}{2.362250in}}%
\pgfpathlineto{\pgfqpoint{6.197201in}{2.372342in}}%
\pgfpathlineto{\pgfqpoint{6.206228in}{2.387872in}}%
\pgfpathlineto{\pgfqpoint{6.215255in}{2.388016in}}%
\pgfpathlineto{\pgfqpoint{6.224282in}{2.393083in}}%
\pgfpathlineto{\pgfqpoint{6.233310in}{2.406619in}}%
\pgfpathlineto{\pgfqpoint{6.242337in}{2.416911in}}%
\pgfpathlineto{\pgfqpoint{6.251364in}{2.442919in}}%
\pgfpathlineto{\pgfqpoint{6.260391in}{2.473761in}}%
\pgfpathlineto{\pgfqpoint{6.269419in}{2.428907in}}%
\pgfpathlineto{\pgfqpoint{6.278446in}{2.381411in}}%
\pgfpathlineto{\pgfqpoint{6.287473in}{2.361094in}}%
\pgfpathlineto{\pgfqpoint{6.296500in}{2.338929in}}%
\pgfpathlineto{\pgfqpoint{6.305527in}{2.328576in}}%
\pgfpathlineto{\pgfqpoint{6.314555in}{2.308407in}}%
\pgfpathlineto{\pgfqpoint{6.323582in}{2.294946in}}%
\pgfpathlineto{\pgfqpoint{6.332609in}{2.293080in}}%
\pgfpathlineto{\pgfqpoint{6.341636in}{2.281016in}}%
\pgfpathlineto{\pgfqpoint{6.350663in}{2.264486in}}%
\pgfpathlineto{\pgfqpoint{6.359691in}{2.263757in}}%
\pgfpathlineto{\pgfqpoint{6.368718in}{2.259471in}}%
\pgfpathlineto{\pgfqpoint{6.377745in}{2.251890in}}%
\pgfpathlineto{\pgfqpoint{6.395799in}{2.220485in}}%
\pgfpathlineto{\pgfqpoint{6.404827in}{2.215215in}}%
\pgfpathlineto{\pgfqpoint{6.413854in}{2.207747in}}%
\pgfpathlineto{\pgfqpoint{6.422881in}{2.201569in}}%
\pgfpathlineto{\pgfqpoint{6.431908in}{2.198191in}}%
\pgfpathlineto{\pgfqpoint{6.440935in}{2.189336in}}%
\pgfpathlineto{\pgfqpoint{6.449963in}{2.172487in}}%
\pgfpathlineto{\pgfqpoint{6.458990in}{2.169274in}}%
\pgfpathlineto{\pgfqpoint{6.468017in}{2.163595in}}%
\pgfpathlineto{\pgfqpoint{6.477044in}{2.151042in}}%
\pgfpathlineto{\pgfqpoint{6.486072in}{2.145593in}}%
\pgfpathlineto{\pgfqpoint{6.495099in}{2.141101in}}%
\pgfpathlineto{\pgfqpoint{6.504126in}{2.143899in}}%
\pgfpathlineto{\pgfqpoint{6.513153in}{2.148944in}}%
\pgfpathlineto{\pgfqpoint{6.522180in}{2.146975in}}%
\pgfpathlineto{\pgfqpoint{6.531208in}{2.159277in}}%
\pgfpathlineto{\pgfqpoint{6.540235in}{2.172626in}}%
\pgfpathlineto{\pgfqpoint{6.549262in}{2.171071in}}%
\pgfpathlineto{\pgfqpoint{6.567316in}{2.196579in}}%
\pgfpathlineto{\pgfqpoint{6.576344in}{2.208440in}}%
\pgfpathlineto{\pgfqpoint{6.585371in}{2.209389in}}%
\pgfpathlineto{\pgfqpoint{6.594398in}{2.202918in}}%
\pgfpathlineto{\pgfqpoint{6.603425in}{2.183272in}}%
\pgfpathlineto{\pgfqpoint{6.612452in}{2.192407in}}%
\pgfpathlineto{\pgfqpoint{6.621480in}{2.196681in}}%
\pgfpathlineto{\pgfqpoint{6.630507in}{2.209485in}}%
\pgfpathlineto{\pgfqpoint{6.639534in}{2.230806in}}%
\pgfpathlineto{\pgfqpoint{6.648561in}{2.264087in}}%
\pgfpathlineto{\pgfqpoint{6.657588in}{2.320709in}}%
\pgfpathlineto{\pgfqpoint{6.666616in}{2.393494in}}%
\pgfpathlineto{\pgfqpoint{6.675643in}{2.529468in}}%
\pgfpathlineto{\pgfqpoint{6.684670in}{2.689314in}}%
\pgfpathlineto{\pgfqpoint{6.693697in}{2.977457in}}%
\pgfpathlineto{\pgfqpoint{6.702725in}{3.375905in}}%
\pgfpathlineto{\pgfqpoint{6.711752in}{3.163917in}}%
\pgfpathlineto{\pgfqpoint{6.720779in}{3.250485in}}%
\pgfpathlineto{\pgfqpoint{6.729806in}{3.398324in}}%
\pgfpathlineto{\pgfqpoint{6.738833in}{3.782972in}}%
\pgfpathlineto{\pgfqpoint{6.747861in}{3.812813in}}%
\pgfpathlineto{\pgfqpoint{6.756888in}{3.395052in}}%
\pgfpathlineto{\pgfqpoint{6.765915in}{3.260647in}}%
\pgfpathlineto{\pgfqpoint{6.783969in}{2.910195in}}%
\pgfpathlineto{\pgfqpoint{6.792997in}{2.765710in}}%
\pgfpathlineto{\pgfqpoint{6.802024in}{2.689475in}}%
\pgfpathlineto{\pgfqpoint{6.811051in}{2.668664in}}%
\pgfpathlineto{\pgfqpoint{6.820078in}{2.658286in}}%
\pgfpathlineto{\pgfqpoint{6.829105in}{2.630043in}}%
\pgfpathlineto{\pgfqpoint{6.838133in}{2.554144in}}%
\pgfpathlineto{\pgfqpoint{6.847160in}{2.560790in}}%
\pgfpathlineto{\pgfqpoint{6.856187in}{2.539120in}}%
\pgfpathlineto{\pgfqpoint{6.865214in}{2.556979in}}%
\pgfpathlineto{\pgfqpoint{6.874242in}{2.533313in}}%
\pgfpathlineto{\pgfqpoint{6.883269in}{2.505128in}}%
\pgfpathlineto{\pgfqpoint{6.892296in}{2.450333in}}%
\pgfpathlineto{\pgfqpoint{6.901323in}{2.419720in}}%
\pgfpathlineto{\pgfqpoint{6.910350in}{2.399567in}}%
\pgfpathlineto{\pgfqpoint{6.919378in}{2.395113in}}%
\pgfpathlineto{\pgfqpoint{6.928405in}{2.465444in}}%
\pgfpathlineto{\pgfqpoint{6.937432in}{2.539661in}}%
\pgfpathlineto{\pgfqpoint{6.946459in}{2.631141in}}%
\pgfpathlineto{\pgfqpoint{6.955486in}{2.777551in}}%
\pgfpathlineto{\pgfqpoint{6.973541in}{3.314938in}}%
\pgfpathlineto{\pgfqpoint{6.982568in}{2.904607in}}%
\pgfpathlineto{\pgfqpoint{6.991595in}{2.420031in}}%
\pgfpathlineto{\pgfqpoint{7.000622in}{2.212003in}}%
\pgfpathlineto{\pgfqpoint{7.009650in}{2.245956in}}%
\pgfpathlineto{\pgfqpoint{7.018677in}{2.255610in}}%
\pgfpathlineto{\pgfqpoint{7.027704in}{2.438651in}}%
\pgfpathlineto{\pgfqpoint{7.036731in}{2.608561in}}%
\pgfpathlineto{\pgfqpoint{7.045758in}{2.899061in}}%
\pgfpathlineto{\pgfqpoint{7.054786in}{3.071539in}}%
\pgfpathlineto{\pgfqpoint{7.063813in}{3.695153in}}%
\pgfpathlineto{\pgfqpoint{7.072840in}{3.311746in}}%
\pgfpathlineto{\pgfqpoint{7.081867in}{3.026960in}}%
\pgfpathlineto{\pgfqpoint{7.090895in}{2.833562in}}%
\pgfpathlineto{\pgfqpoint{7.099922in}{2.648394in}}%
\pgfpathlineto{\pgfqpoint{7.108949in}{2.502575in}}%
\pgfpathlineto{\pgfqpoint{7.127003in}{2.344319in}}%
\pgfpathlineto{\pgfqpoint{7.136031in}{2.346872in}}%
\pgfpathlineto{\pgfqpoint{7.145058in}{2.391177in}}%
\pgfpathlineto{\pgfqpoint{7.154085in}{2.445847in}}%
\pgfpathlineto{\pgfqpoint{7.163112in}{2.528691in}}%
\pgfpathlineto{\pgfqpoint{7.172139in}{2.580902in}}%
\pgfpathlineto{\pgfqpoint{7.181167in}{2.680212in}}%
\pgfpathlineto{\pgfqpoint{7.190194in}{2.818172in}}%
\pgfpathlineto{\pgfqpoint{7.199221in}{2.738556in}}%
\pgfpathlineto{\pgfqpoint{7.208248in}{2.671772in}}%
\pgfpathlineto{\pgfqpoint{7.217275in}{2.705938in}}%
\pgfpathlineto{\pgfqpoint{7.226303in}{2.714905in}}%
\pgfpathlineto{\pgfqpoint{7.235330in}{2.700670in}}%
\pgfpathlineto{\pgfqpoint{7.244357in}{2.718190in}}%
\pgfpathlineto{\pgfqpoint{7.253384in}{2.711990in}}%
\pgfpathlineto{\pgfqpoint{7.262412in}{2.775432in}}%
\pgfpathlineto{\pgfqpoint{7.271439in}{2.842727in}}%
\pgfpathlineto{\pgfqpoint{7.280466in}{3.086107in}}%
\pgfpathlineto{\pgfqpoint{7.289493in}{3.027853in}}%
\pgfpathlineto{\pgfqpoint{7.298520in}{2.702860in}}%
\pgfpathlineto{\pgfqpoint{7.307548in}{2.566092in}}%
\pgfpathlineto{\pgfqpoint{7.316575in}{2.450864in}}%
\pgfpathlineto{\pgfqpoint{7.325602in}{2.389271in}}%
\pgfpathlineto{\pgfqpoint{7.334629in}{2.346795in}}%
\pgfpathlineto{\pgfqpoint{7.343656in}{2.323075in}}%
\pgfpathlineto{\pgfqpoint{7.352684in}{2.293455in}}%
\pgfpathlineto{\pgfqpoint{7.361711in}{2.275094in}}%
\pgfpathlineto{\pgfqpoint{7.370738in}{2.224380in}}%
\pgfpathlineto{\pgfqpoint{7.379765in}{2.180586in}}%
\pgfpathlineto{\pgfqpoint{7.388792in}{2.098997in}}%
\pgfpathlineto{\pgfqpoint{7.397820in}{2.045980in}}%
\pgfpathlineto{\pgfqpoint{7.415874in}{2.238854in}}%
\pgfpathlineto{\pgfqpoint{7.424901in}{2.338569in}}%
\pgfpathlineto{\pgfqpoint{7.433928in}{2.404853in}}%
\pgfpathlineto{\pgfqpoint{7.442956in}{2.354826in}}%
\pgfpathlineto{\pgfqpoint{7.451983in}{2.295956in}}%
\pgfpathlineto{\pgfqpoint{7.461010in}{2.276959in}}%
\pgfpathlineto{\pgfqpoint{7.470037in}{2.269487in}}%
\pgfpathlineto{\pgfqpoint{7.479065in}{2.251607in}}%
\pgfpathlineto{\pgfqpoint{7.488092in}{2.229103in}}%
\pgfpathlineto{\pgfqpoint{7.497119in}{2.211596in}}%
\pgfpathlineto{\pgfqpoint{7.506146in}{2.196938in}}%
\pgfpathlineto{\pgfqpoint{7.515173in}{2.175386in}}%
\pgfpathlineto{\pgfqpoint{7.524201in}{2.177511in}}%
\pgfpathlineto{\pgfqpoint{7.533228in}{2.157491in}}%
\pgfpathlineto{\pgfqpoint{7.542255in}{2.154810in}}%
\pgfpathlineto{\pgfqpoint{7.551282in}{2.162445in}}%
\pgfpathlineto{\pgfqpoint{7.560309in}{2.108835in}}%
\pgfpathlineto{\pgfqpoint{7.569337in}{2.020894in}}%
\pgfpathlineto{\pgfqpoint{7.578364in}{1.941095in}}%
\pgfpathlineto{\pgfqpoint{7.587391in}{1.907286in}}%
\pgfpathlineto{\pgfqpoint{7.596418in}{1.905723in}}%
\pgfpathlineto{\pgfqpoint{7.605445in}{1.906801in}}%
\pgfpathlineto{\pgfqpoint{7.614473in}{1.935957in}}%
\pgfpathlineto{\pgfqpoint{7.623500in}{1.971200in}}%
\pgfpathlineto{\pgfqpoint{7.632527in}{1.983867in}}%
\pgfpathlineto{\pgfqpoint{7.641554in}{1.974471in}}%
\pgfpathlineto{\pgfqpoint{7.650581in}{1.991293in}}%
\pgfpathlineto{\pgfqpoint{7.659609in}{2.010224in}}%
\pgfpathlineto{\pgfqpoint{7.668636in}{2.022995in}}%
\pgfpathlineto{\pgfqpoint{7.677663in}{2.053659in}}%
\pgfpathlineto{\pgfqpoint{7.686690in}{2.068748in}}%
\pgfpathlineto{\pgfqpoint{7.695718in}{2.074510in}}%
\pgfpathlineto{\pgfqpoint{7.704745in}{2.061038in}}%
\pgfpathlineto{\pgfqpoint{7.713772in}{2.049003in}}%
\pgfpathlineto{\pgfqpoint{7.722799in}{2.032909in}}%
\pgfpathlineto{\pgfqpoint{7.731826in}{2.028382in}}%
\pgfpathlineto{\pgfqpoint{7.740854in}{2.002947in}}%
\pgfpathlineto{\pgfqpoint{7.749881in}{1.976328in}}%
\pgfpathlineto{\pgfqpoint{7.758908in}{1.966989in}}%
\pgfpathlineto{\pgfqpoint{7.767935in}{1.921232in}}%
\pgfpathlineto{\pgfqpoint{7.776962in}{1.894220in}}%
\pgfpathlineto{\pgfqpoint{7.785990in}{1.865324in}}%
\pgfpathlineto{\pgfqpoint{7.795017in}{1.831452in}}%
\pgfpathlineto{\pgfqpoint{7.813071in}{1.787364in}}%
\pgfpathlineto{\pgfqpoint{7.822098in}{1.796318in}}%
\pgfpathlineto{\pgfqpoint{7.831126in}{1.877963in}}%
\pgfpathlineto{\pgfqpoint{7.840153in}{1.995585in}}%
\pgfpathlineto{\pgfqpoint{7.849180in}{2.241421in}}%
\pgfpathlineto{\pgfqpoint{7.858207in}{2.273908in}}%
\pgfpathlineto{\pgfqpoint{7.867235in}{2.118770in}}%
\pgfpathlineto{\pgfqpoint{7.876262in}{2.077199in}}%
\pgfpathlineto{\pgfqpoint{7.885289in}{2.045020in}}%
\pgfpathlineto{\pgfqpoint{7.894316in}{2.050989in}}%
\pgfpathlineto{\pgfqpoint{7.903343in}{2.042736in}}%
\pgfpathlineto{\pgfqpoint{7.912371in}{2.045053in}}%
\pgfpathlineto{\pgfqpoint{7.921398in}{2.053478in}}%
\pgfpathlineto{\pgfqpoint{7.930425in}{2.048829in}}%
\pgfpathlineto{\pgfqpoint{7.939452in}{2.016646in}}%
\pgfpathlineto{\pgfqpoint{7.948479in}{2.020835in}}%
\pgfpathlineto{\pgfqpoint{7.966534in}{1.996281in}}%
\pgfpathlineto{\pgfqpoint{7.975561in}{1.986025in}}%
\pgfpathlineto{\pgfqpoint{7.984588in}{1.989555in}}%
\pgfpathlineto{\pgfqpoint{7.993615in}{2.010719in}}%
\pgfpathlineto{\pgfqpoint{8.002643in}{2.042522in}}%
\pgfpathlineto{\pgfqpoint{8.011670in}{2.060876in}}%
\pgfpathlineto{\pgfqpoint{8.020697in}{2.080281in}}%
\pgfpathlineto{\pgfqpoint{8.029724in}{2.084005in}}%
\pgfpathlineto{\pgfqpoint{8.038751in}{2.092560in}}%
\pgfpathlineto{\pgfqpoint{8.047779in}{2.098830in}}%
\pgfpathlineto{\pgfqpoint{8.056806in}{2.089050in}}%
\pgfpathlineto{\pgfqpoint{8.065833in}{2.101848in}}%
\pgfpathlineto{\pgfqpoint{8.074860in}{2.115941in}}%
\pgfpathlineto{\pgfqpoint{8.083888in}{2.112039in}}%
\pgfpathlineto{\pgfqpoint{8.092915in}{2.111507in}}%
\pgfpathlineto{\pgfqpoint{8.101942in}{2.099716in}}%
\pgfpathlineto{\pgfqpoint{8.110969in}{2.095254in}}%
\pgfpathlineto{\pgfqpoint{8.119996in}{2.088008in}}%
\pgfpathlineto{\pgfqpoint{8.129024in}{2.090155in}}%
\pgfpathlineto{\pgfqpoint{8.138051in}{2.091593in}}%
\pgfpathlineto{\pgfqpoint{8.147078in}{2.105859in}}%
\pgfpathlineto{\pgfqpoint{8.156105in}{2.109579in}}%
\pgfpathlineto{\pgfqpoint{8.165132in}{2.110663in}}%
\pgfpathlineto{\pgfqpoint{8.174160in}{2.118927in}}%
\pgfpathlineto{\pgfqpoint{8.183187in}{2.119053in}}%
\pgfpathlineto{\pgfqpoint{8.192214in}{2.115965in}}%
\pgfpathlineto{\pgfqpoint{8.201241in}{2.127459in}}%
\pgfpathlineto{\pgfqpoint{8.210268in}{2.120887in}}%
\pgfpathlineto{\pgfqpoint{8.219296in}{2.131519in}}%
\pgfpathlineto{\pgfqpoint{8.228323in}{2.139623in}}%
\pgfpathlineto{\pgfqpoint{8.237350in}{2.155448in}}%
\pgfpathlineto{\pgfqpoint{8.246377in}{2.160472in}}%
\pgfpathlineto{\pgfqpoint{8.255404in}{2.158318in}}%
\pgfpathlineto{\pgfqpoint{8.264432in}{2.187314in}}%
\pgfpathlineto{\pgfqpoint{8.273459in}{2.161421in}}%
\pgfpathlineto{\pgfqpoint{8.282486in}{2.167487in}}%
\pgfpathlineto{\pgfqpoint{8.291513in}{2.162220in}}%
\pgfpathlineto{\pgfqpoint{8.300541in}{2.125401in}}%
\pgfpathlineto{\pgfqpoint{8.309568in}{2.092332in}}%
\pgfpathlineto{\pgfqpoint{8.318595in}{2.082043in}}%
\pgfpathlineto{\pgfqpoint{8.327622in}{2.070163in}}%
\pgfpathlineto{\pgfqpoint{8.336649in}{2.042100in}}%
\pgfpathlineto{\pgfqpoint{8.345677in}{2.043013in}}%
\pgfpathlineto{\pgfqpoint{8.354704in}{2.015426in}}%
\pgfpathlineto{\pgfqpoint{8.363731in}{1.995078in}}%
\pgfpathlineto{\pgfqpoint{8.372758in}{1.979619in}}%
\pgfpathlineto{\pgfqpoint{8.381785in}{1.945502in}}%
\pgfpathlineto{\pgfqpoint{8.390813in}{1.887741in}}%
\pgfpathlineto{\pgfqpoint{8.399840in}{1.818610in}}%
\pgfpathlineto{\pgfqpoint{8.408867in}{1.802330in}}%
\pgfpathlineto{\pgfqpoint{8.417894in}{1.782346in}}%
\pgfpathlineto{\pgfqpoint{8.426921in}{1.760040in}}%
\pgfpathlineto{\pgfqpoint{8.444976in}{1.654070in}}%
\pgfpathlineto{\pgfqpoint{8.454003in}{1.622077in}}%
\pgfpathlineto{\pgfqpoint{8.463030in}{1.602211in}}%
\pgfpathlineto{\pgfqpoint{8.472058in}{1.620058in}}%
\pgfpathlineto{\pgfqpoint{8.481085in}{1.663527in}}%
\pgfpathlineto{\pgfqpoint{8.490112in}{1.685007in}}%
\pgfpathlineto{\pgfqpoint{8.499139in}{1.712066in}}%
\pgfpathlineto{\pgfqpoint{8.508166in}{1.711040in}}%
\pgfpathlineto{\pgfqpoint{8.517194in}{1.741629in}}%
\pgfpathlineto{\pgfqpoint{8.526221in}{1.728734in}}%
\pgfpathlineto{\pgfqpoint{8.535248in}{1.713752in}}%
\pgfpathlineto{\pgfqpoint{8.544275in}{1.725168in}}%
\pgfpathlineto{\pgfqpoint{8.553302in}{1.737597in}}%
\pgfpathlineto{\pgfqpoint{8.562330in}{1.781614in}}%
\pgfpathlineto{\pgfqpoint{8.571357in}{1.831468in}}%
\pgfpathlineto{\pgfqpoint{8.580384in}{1.870533in}}%
\pgfpathlineto{\pgfqpoint{8.598438in}{1.931767in}}%
\pgfpathlineto{\pgfqpoint{8.607466in}{1.955167in}}%
\pgfpathlineto{\pgfqpoint{8.625520in}{2.008546in}}%
\pgfpathlineto{\pgfqpoint{8.634547in}{2.031235in}}%
\pgfpathlineto{\pgfqpoint{8.643574in}{2.058942in}}%
\pgfpathlineto{\pgfqpoint{8.652602in}{2.073435in}}%
\pgfpathlineto{\pgfqpoint{8.661629in}{2.157762in}}%
\pgfpathlineto{\pgfqpoint{8.670656in}{2.171390in}}%
\pgfpathlineto{\pgfqpoint{8.679683in}{2.174259in}}%
\pgfpathlineto{\pgfqpoint{8.688711in}{2.168582in}}%
\pgfpathlineto{\pgfqpoint{8.697738in}{2.150315in}}%
\pgfpathlineto{\pgfqpoint{8.706765in}{2.142523in}}%
\pgfpathlineto{\pgfqpoint{8.715792in}{2.135608in}}%
\pgfpathlineto{\pgfqpoint{8.724819in}{2.134923in}}%
\pgfpathlineto{\pgfqpoint{8.733847in}{2.135493in}}%
\pgfpathlineto{\pgfqpoint{8.742874in}{2.139001in}}%
\pgfpathlineto{\pgfqpoint{8.751901in}{2.134327in}}%
\pgfpathlineto{\pgfqpoint{8.760928in}{2.136894in}}%
\pgfpathlineto{\pgfqpoint{8.769955in}{2.148460in}}%
\pgfpathlineto{\pgfqpoint{8.778983in}{2.152372in}}%
\pgfpathlineto{\pgfqpoint{8.788010in}{2.148193in}}%
\pgfpathlineto{\pgfqpoint{8.797037in}{2.162598in}}%
\pgfpathlineto{\pgfqpoint{8.806064in}{2.180802in}}%
\pgfpathlineto{\pgfqpoint{8.815091in}{2.177195in}}%
\pgfpathlineto{\pgfqpoint{8.824119in}{2.138210in}}%
\pgfpathlineto{\pgfqpoint{8.833146in}{2.113576in}}%
\pgfpathlineto{\pgfqpoint{8.851200in}{2.003164in}}%
\pgfpathlineto{\pgfqpoint{8.860228in}{1.951753in}}%
\pgfpathlineto{\pgfqpoint{8.869255in}{1.960776in}}%
\pgfpathlineto{\pgfqpoint{8.878282in}{2.030242in}}%
\pgfpathlineto{\pgfqpoint{8.887309in}{2.065946in}}%
\pgfpathlineto{\pgfqpoint{8.896336in}{2.086229in}}%
\pgfpathlineto{\pgfqpoint{8.914391in}{2.133328in}}%
\pgfpathlineto{\pgfqpoint{8.923418in}{2.149598in}}%
\pgfpathlineto{\pgfqpoint{8.932445in}{2.160695in}}%
\pgfpathlineto{\pgfqpoint{8.941472in}{2.167300in}}%
\pgfpathlineto{\pgfqpoint{8.950500in}{2.182376in}}%
\pgfpathlineto{\pgfqpoint{8.959527in}{2.200787in}}%
\pgfpathlineto{\pgfqpoint{8.968554in}{2.217220in}}%
\pgfpathlineto{\pgfqpoint{8.977581in}{2.220764in}}%
\pgfpathlineto{\pgfqpoint{8.986608in}{2.227211in}}%
\pgfpathlineto{\pgfqpoint{8.995636in}{2.237061in}}%
\pgfpathlineto{\pgfqpoint{9.004663in}{2.244843in}}%
\pgfpathlineto{\pgfqpoint{9.013690in}{2.252159in}}%
\pgfpathlineto{\pgfqpoint{9.022717in}{2.265627in}}%
\pgfpathlineto{\pgfqpoint{9.031744in}{2.288650in}}%
\pgfpathlineto{\pgfqpoint{9.040772in}{2.297186in}}%
\pgfpathlineto{\pgfqpoint{9.049799in}{2.304038in}}%
\pgfpathlineto{\pgfqpoint{9.058826in}{2.324446in}}%
\pgfpathlineto{\pgfqpoint{9.067853in}{2.358637in}}%
\pgfpathlineto{\pgfqpoint{9.076881in}{2.414286in}}%
\pgfpathlineto{\pgfqpoint{9.085908in}{2.481335in}}%
\pgfpathlineto{\pgfqpoint{9.094935in}{2.393202in}}%
\pgfpathlineto{\pgfqpoint{9.103962in}{2.302073in}}%
\pgfpathlineto{\pgfqpoint{9.112989in}{2.238846in}}%
\pgfpathlineto{\pgfqpoint{9.122017in}{2.193068in}}%
\pgfpathlineto{\pgfqpoint{9.131044in}{2.165267in}}%
\pgfpathlineto{\pgfqpoint{9.140071in}{2.128922in}}%
\pgfpathlineto{\pgfqpoint{9.149098in}{2.101360in}}%
\pgfpathlineto{\pgfqpoint{9.158125in}{2.074873in}}%
\pgfpathlineto{\pgfqpoint{9.167153in}{2.041004in}}%
\pgfpathlineto{\pgfqpoint{9.176180in}{2.014619in}}%
\pgfpathlineto{\pgfqpoint{9.185207in}{1.982910in}}%
\pgfpathlineto{\pgfqpoint{9.194234in}{1.955648in}}%
\pgfpathlineto{\pgfqpoint{9.203261in}{1.939646in}}%
\pgfpathlineto{\pgfqpoint{9.212289in}{1.940493in}}%
\pgfpathlineto{\pgfqpoint{9.221316in}{1.912376in}}%
\pgfpathlineto{\pgfqpoint{9.230343in}{1.909593in}}%
\pgfpathlineto{\pgfqpoint{9.239370in}{1.865508in}}%
\pgfpathlineto{\pgfqpoint{9.248397in}{1.845926in}}%
\pgfpathlineto{\pgfqpoint{9.266452in}{1.711082in}}%
\pgfpathlineto{\pgfqpoint{9.275479in}{1.788678in}}%
\pgfpathlineto{\pgfqpoint{9.284506in}{1.855238in}}%
\pgfpathlineto{\pgfqpoint{9.293534in}{1.890893in}}%
\pgfpathlineto{\pgfqpoint{9.302561in}{1.912010in}}%
\pgfpathlineto{\pgfqpoint{9.311588in}{1.903733in}}%
\pgfpathlineto{\pgfqpoint{9.320615in}{1.909679in}}%
\pgfpathlineto{\pgfqpoint{9.329642in}{1.913579in}}%
\pgfpathlineto{\pgfqpoint{9.338670in}{1.903573in}}%
\pgfpathlineto{\pgfqpoint{9.347697in}{1.902200in}}%
\pgfpathlineto{\pgfqpoint{9.356724in}{1.919548in}}%
\pgfpathlineto{\pgfqpoint{9.374778in}{1.914582in}}%
\pgfpathlineto{\pgfqpoint{9.383806in}{1.889845in}}%
\pgfpathlineto{\pgfqpoint{9.392833in}{1.875936in}}%
\pgfpathlineto{\pgfqpoint{9.401860in}{1.869280in}}%
\pgfpathlineto{\pgfqpoint{9.410887in}{1.850399in}}%
\pgfpathlineto{\pgfqpoint{9.419914in}{1.839412in}}%
\pgfpathlineto{\pgfqpoint{9.428942in}{1.814355in}}%
\pgfpathlineto{\pgfqpoint{9.437969in}{1.785832in}}%
\pgfpathlineto{\pgfqpoint{9.446996in}{1.733669in}}%
\pgfpathlineto{\pgfqpoint{9.456023in}{1.706474in}}%
\pgfpathlineto{\pgfqpoint{9.465051in}{1.728240in}}%
\pgfpathlineto{\pgfqpoint{9.474078in}{1.753985in}}%
\pgfpathlineto{\pgfqpoint{9.483105in}{1.777768in}}%
\pgfpathlineto{\pgfqpoint{9.492132in}{1.806840in}}%
\pgfpathlineto{\pgfqpoint{9.501159in}{1.827249in}}%
\pgfpathlineto{\pgfqpoint{9.510187in}{1.858438in}}%
\pgfpathlineto{\pgfqpoint{9.519214in}{1.886259in}}%
\pgfpathlineto{\pgfqpoint{9.528241in}{1.935012in}}%
\pgfpathlineto{\pgfqpoint{9.537268in}{1.960497in}}%
\pgfpathlineto{\pgfqpoint{9.546295in}{1.874587in}}%
\pgfpathlineto{\pgfqpoint{9.555323in}{1.763381in}}%
\pgfpathlineto{\pgfqpoint{9.564350in}{1.800284in}}%
\pgfpathlineto{\pgfqpoint{9.573377in}{1.937774in}}%
\pgfpathlineto{\pgfqpoint{9.582404in}{2.069580in}}%
\pgfpathlineto{\pgfqpoint{9.591431in}{2.270378in}}%
\pgfpathlineto{\pgfqpoint{9.600459in}{2.485155in}}%
\pgfpathlineto{\pgfqpoint{9.609486in}{2.479461in}}%
\pgfpathlineto{\pgfqpoint{9.618513in}{2.311382in}}%
\pgfpathlineto{\pgfqpoint{9.627540in}{2.276836in}}%
\pgfpathlineto{\pgfqpoint{9.636567in}{2.247704in}}%
\pgfpathlineto{\pgfqpoint{9.645595in}{2.239405in}}%
\pgfpathlineto{\pgfqpoint{9.654622in}{2.225367in}}%
\pgfpathlineto{\pgfqpoint{9.663649in}{2.200005in}}%
\pgfpathlineto{\pgfqpoint{9.672676in}{2.196772in}}%
\pgfpathlineto{\pgfqpoint{9.681704in}{2.189566in}}%
\pgfpathlineto{\pgfqpoint{9.690731in}{2.186505in}}%
\pgfpathlineto{\pgfqpoint{9.699758in}{2.174303in}}%
\pgfpathlineto{\pgfqpoint{9.708785in}{2.148728in}}%
\pgfpathlineto{\pgfqpoint{9.717812in}{2.156456in}}%
\pgfpathlineto{\pgfqpoint{9.726840in}{2.139587in}}%
\pgfpathlineto{\pgfqpoint{9.735867in}{2.144237in}}%
\pgfpathlineto{\pgfqpoint{9.753921in}{2.192161in}}%
\pgfpathlineto{\pgfqpoint{9.762948in}{2.211458in}}%
\pgfpathlineto{\pgfqpoint{9.771976in}{2.224733in}}%
\pgfpathlineto{\pgfqpoint{9.781003in}{2.239551in}}%
\pgfpathlineto{\pgfqpoint{9.790030in}{2.252197in}}%
\pgfpathlineto{\pgfqpoint{9.799057in}{2.270511in}}%
\pgfpathlineto{\pgfqpoint{9.817112in}{2.325383in}}%
\pgfpathlineto{\pgfqpoint{9.826139in}{2.347292in}}%
\pgfpathlineto{\pgfqpoint{9.835166in}{2.374591in}}%
\pgfpathlineto{\pgfqpoint{9.844193in}{2.389614in}}%
\pgfpathlineto{\pgfqpoint{9.853220in}{2.423200in}}%
\pgfpathlineto{\pgfqpoint{9.862248in}{2.450435in}}%
\pgfpathlineto{\pgfqpoint{9.871275in}{2.460694in}}%
\pgfpathlineto{\pgfqpoint{9.880302in}{2.490995in}}%
\pgfpathlineto{\pgfqpoint{9.889329in}{2.512416in}}%
\pgfpathlineto{\pgfqpoint{9.898357in}{2.523346in}}%
\pgfpathlineto{\pgfqpoint{9.907384in}{2.535560in}}%
\pgfpathlineto{\pgfqpoint{9.916411in}{2.545534in}}%
\pgfpathlineto{\pgfqpoint{9.925438in}{2.560529in}}%
\pgfpathlineto{\pgfqpoint{9.934465in}{2.563748in}}%
\pgfpathlineto{\pgfqpoint{9.943493in}{2.572960in}}%
\pgfpathlineto{\pgfqpoint{9.952520in}{2.567160in}}%
\pgfpathlineto{\pgfqpoint{9.970574in}{2.566287in}}%
\pgfpathlineto{\pgfqpoint{9.979601in}{2.560693in}}%
\pgfpathlineto{\pgfqpoint{9.988629in}{2.569835in}}%
\pgfpathlineto{\pgfqpoint{9.997656in}{2.588088in}}%
\pgfpathlineto{\pgfqpoint{10.006683in}{2.588380in}}%
\pgfpathlineto{\pgfqpoint{10.015710in}{2.608469in}}%
\pgfpathlineto{\pgfqpoint{10.024737in}{2.618884in}}%
\pgfpathlineto{\pgfqpoint{10.033765in}{2.615892in}}%
\pgfpathlineto{\pgfqpoint{10.042792in}{2.596853in}}%
\pgfpathlineto{\pgfqpoint{10.051819in}{2.589633in}}%
\pgfpathlineto{\pgfqpoint{10.060846in}{2.564960in}}%
\pgfpathlineto{\pgfqpoint{10.069874in}{2.515688in}}%
\pgfpathlineto{\pgfqpoint{10.078901in}{2.437730in}}%
\pgfpathlineto{\pgfqpoint{10.087928in}{2.344938in}}%
\pgfpathlineto{\pgfqpoint{10.096955in}{2.450846in}}%
\pgfpathlineto{\pgfqpoint{10.105982in}{2.624867in}}%
\pgfpathlineto{\pgfqpoint{10.115010in}{2.693421in}}%
\pgfpathlineto{\pgfqpoint{10.124037in}{2.740508in}}%
\pgfpathlineto{\pgfqpoint{10.133064in}{2.771900in}}%
\pgfpathlineto{\pgfqpoint{10.142091in}{2.798260in}}%
\pgfpathlineto{\pgfqpoint{10.151118in}{2.833765in}}%
\pgfpathlineto{\pgfqpoint{10.160146in}{2.855549in}}%
\pgfpathlineto{\pgfqpoint{10.178200in}{2.616210in}}%
\pgfpathlineto{\pgfqpoint{10.187227in}{2.507767in}}%
\pgfpathlineto{\pgfqpoint{10.196254in}{2.435763in}}%
\pgfpathlineto{\pgfqpoint{10.205282in}{2.381583in}}%
\pgfpathlineto{\pgfqpoint{10.214309in}{2.403717in}}%
\pgfpathlineto{\pgfqpoint{10.223336in}{2.447682in}}%
\pgfpathlineto{\pgfqpoint{10.232363in}{2.512058in}}%
\pgfpathlineto{\pgfqpoint{10.250418in}{2.680033in}}%
\pgfpathlineto{\pgfqpoint{10.259445in}{2.631576in}}%
\pgfpathlineto{\pgfqpoint{10.268472in}{2.575638in}}%
\pgfpathlineto{\pgfqpoint{10.277499in}{2.543344in}}%
\pgfpathlineto{\pgfqpoint{10.286527in}{2.523716in}}%
\pgfpathlineto{\pgfqpoint{10.295554in}{2.522995in}}%
\pgfpathlineto{\pgfqpoint{10.304581in}{2.510787in}}%
\pgfpathlineto{\pgfqpoint{10.313608in}{2.493227in}}%
\pgfpathlineto{\pgfqpoint{10.322635in}{2.492910in}}%
\pgfpathlineto{\pgfqpoint{10.331663in}{2.482795in}}%
\pgfpathlineto{\pgfqpoint{10.340690in}{2.486918in}}%
\pgfpathlineto{\pgfqpoint{10.349717in}{2.471654in}}%
\pgfpathlineto{\pgfqpoint{10.358744in}{2.465331in}}%
\pgfpathlineto{\pgfqpoint{10.367771in}{2.472461in}}%
\pgfpathlineto{\pgfqpoint{10.376799in}{2.473019in}}%
\pgfpathlineto{\pgfqpoint{10.385826in}{2.468633in}}%
\pgfpathlineto{\pgfqpoint{10.394853in}{2.457921in}}%
\pgfpathlineto{\pgfqpoint{10.403880in}{2.460671in}}%
\pgfpathlineto{\pgfqpoint{10.412907in}{2.460228in}}%
\pgfpathlineto{\pgfqpoint{10.421935in}{2.465544in}}%
\pgfpathlineto{\pgfqpoint{10.430962in}{2.464600in}}%
\pgfpathlineto{\pgfqpoint{10.439989in}{2.457086in}}%
\pgfpathlineto{\pgfqpoint{10.449016in}{2.450399in}}%
\pgfpathlineto{\pgfqpoint{10.458043in}{2.436771in}}%
\pgfpathlineto{\pgfqpoint{10.467071in}{2.462750in}}%
\pgfpathlineto{\pgfqpoint{10.476098in}{2.464117in}}%
\pgfpathlineto{\pgfqpoint{10.485125in}{2.469770in}}%
\pgfpathlineto{\pgfqpoint{10.494152in}{2.476552in}}%
\pgfpathlineto{\pgfqpoint{10.503180in}{2.482192in}}%
\pgfpathlineto{\pgfqpoint{10.512207in}{2.497767in}}%
\pgfpathlineto{\pgfqpoint{10.521234in}{2.514088in}}%
\pgfpathlineto{\pgfqpoint{10.530261in}{2.552684in}}%
\pgfpathlineto{\pgfqpoint{10.539288in}{2.599582in}}%
\pgfpathlineto{\pgfqpoint{10.548316in}{2.657973in}}%
\pgfpathlineto{\pgfqpoint{10.557343in}{2.665955in}}%
\pgfpathlineto{\pgfqpoint{10.566370in}{2.613654in}}%
\pgfpathlineto{\pgfqpoint{10.575397in}{2.597415in}}%
\pgfpathlineto{\pgfqpoint{10.584424in}{2.594842in}}%
\pgfpathlineto{\pgfqpoint{10.593452in}{2.600740in}}%
\pgfpathlineto{\pgfqpoint{10.602479in}{2.608715in}}%
\pgfpathlineto{\pgfqpoint{10.611506in}{2.613756in}}%
\pgfpathlineto{\pgfqpoint{10.620533in}{2.622576in}}%
\pgfpathlineto{\pgfqpoint{10.629560in}{2.632643in}}%
\pgfpathlineto{\pgfqpoint{10.638588in}{2.652224in}}%
\pgfpathlineto{\pgfqpoint{10.647615in}{2.709552in}}%
\pgfpathlineto{\pgfqpoint{10.656642in}{2.708816in}}%
\pgfpathlineto{\pgfqpoint{10.665669in}{2.700859in}}%
\pgfpathlineto{\pgfqpoint{10.674697in}{2.613798in}}%
\pgfpathlineto{\pgfqpoint{10.683724in}{2.559824in}}%
\pgfpathlineto{\pgfqpoint{10.692751in}{2.517161in}}%
\pgfpathlineto{\pgfqpoint{10.701778in}{2.490579in}}%
\pgfpathlineto{\pgfqpoint{10.710805in}{2.476092in}}%
\pgfpathlineto{\pgfqpoint{10.719833in}{2.462643in}}%
\pgfpathlineto{\pgfqpoint{10.728860in}{2.436833in}}%
\pgfpathlineto{\pgfqpoint{10.737887in}{2.430806in}}%
\pgfpathlineto{\pgfqpoint{10.746914in}{2.430992in}}%
\pgfpathlineto{\pgfqpoint{10.755941in}{2.430351in}}%
\pgfpathlineto{\pgfqpoint{10.764969in}{2.436675in}}%
\pgfpathlineto{\pgfqpoint{10.773996in}{2.445996in}}%
\pgfpathlineto{\pgfqpoint{10.792050in}{2.451843in}}%
\pgfpathlineto{\pgfqpoint{10.801077in}{2.461819in}}%
\pgfpathlineto{\pgfqpoint{10.810105in}{2.490037in}}%
\pgfpathlineto{\pgfqpoint{10.819132in}{2.501962in}}%
\pgfpathlineto{\pgfqpoint{10.828159in}{2.555090in}}%
\pgfpathlineto{\pgfqpoint{10.837186in}{2.617462in}}%
\pgfpathlineto{\pgfqpoint{10.846213in}{2.690546in}}%
\pgfpathlineto{\pgfqpoint{10.855241in}{2.828778in}}%
\pgfpathlineto{\pgfqpoint{10.864268in}{2.998702in}}%
\pgfpathlineto{\pgfqpoint{10.873295in}{2.782122in}}%
\pgfpathlineto{\pgfqpoint{10.882322in}{2.595333in}}%
\pgfpathlineto{\pgfqpoint{10.891350in}{2.505244in}}%
\pgfpathlineto{\pgfqpoint{10.900377in}{2.432984in}}%
\pgfpathlineto{\pgfqpoint{10.909404in}{2.382475in}}%
\pgfpathlineto{\pgfqpoint{10.918431in}{2.328045in}}%
\pgfpathlineto{\pgfqpoint{10.927458in}{2.302059in}}%
\pgfpathlineto{\pgfqpoint{10.936486in}{2.278020in}}%
\pgfpathlineto{\pgfqpoint{10.945513in}{2.277936in}}%
\pgfpathlineto{\pgfqpoint{10.954540in}{2.287378in}}%
\pgfpathlineto{\pgfqpoint{10.963567in}{2.286952in}}%
\pgfpathlineto{\pgfqpoint{10.972594in}{2.305317in}}%
\pgfpathlineto{\pgfqpoint{10.981622in}{2.330849in}}%
\pgfpathlineto{\pgfqpoint{10.990649in}{2.358352in}}%
\pgfpathlineto{\pgfqpoint{10.999676in}{2.403634in}}%
\pgfpathlineto{\pgfqpoint{11.008703in}{2.500005in}}%
\pgfpathlineto{\pgfqpoint{11.017730in}{2.500079in}}%
\pgfpathlineto{\pgfqpoint{11.026758in}{2.349686in}}%
\pgfpathlineto{\pgfqpoint{11.035785in}{2.260681in}}%
\pgfpathlineto{\pgfqpoint{11.044812in}{2.228271in}}%
\pgfpathlineto{\pgfqpoint{11.053839in}{2.205036in}}%
\pgfpathlineto{\pgfqpoint{11.062867in}{2.186639in}}%
\pgfpathlineto{\pgfqpoint{11.071894in}{2.162118in}}%
\pgfpathlineto{\pgfqpoint{11.080921in}{2.122608in}}%
\pgfpathlineto{\pgfqpoint{11.098975in}{2.179396in}}%
\pgfpathlineto{\pgfqpoint{11.108003in}{2.194351in}}%
\pgfpathlineto{\pgfqpoint{11.117030in}{2.207303in}}%
\pgfpathlineto{\pgfqpoint{11.126057in}{2.215868in}}%
\pgfpathlineto{\pgfqpoint{11.135084in}{2.226901in}}%
\pgfpathlineto{\pgfqpoint{11.144111in}{2.229486in}}%
\pgfpathlineto{\pgfqpoint{11.153139in}{2.240943in}}%
\pgfpathlineto{\pgfqpoint{11.162166in}{2.256270in}}%
\pgfpathlineto{\pgfqpoint{11.171193in}{2.280785in}}%
\pgfpathlineto{\pgfqpoint{11.180220in}{2.307947in}}%
\pgfpathlineto{\pgfqpoint{11.189247in}{2.408643in}}%
\pgfpathlineto{\pgfqpoint{11.198275in}{2.415241in}}%
\pgfpathlineto{\pgfqpoint{11.207302in}{2.327432in}}%
\pgfpathlineto{\pgfqpoint{11.216329in}{2.294473in}}%
\pgfpathlineto{\pgfqpoint{11.225356in}{2.269193in}}%
\pgfpathlineto{\pgfqpoint{11.234383in}{2.252266in}}%
\pgfpathlineto{\pgfqpoint{11.252438in}{2.243162in}}%
\pgfpathlineto{\pgfqpoint{11.261465in}{2.230281in}}%
\pgfpathlineto{\pgfqpoint{11.279520in}{2.211201in}}%
\pgfpathlineto{\pgfqpoint{11.288547in}{2.215784in}}%
\pgfpathlineto{\pgfqpoint{11.297574in}{2.215446in}}%
\pgfpathlineto{\pgfqpoint{11.306601in}{2.209936in}}%
\pgfpathlineto{\pgfqpoint{11.315628in}{2.212197in}}%
\pgfpathlineto{\pgfqpoint{11.324656in}{2.213731in}}%
\pgfpathlineto{\pgfqpoint{11.333683in}{2.207978in}}%
\pgfpathlineto{\pgfqpoint{11.342710in}{2.200205in}}%
\pgfpathlineto{\pgfqpoint{11.351737in}{2.188132in}}%
\pgfpathlineto{\pgfqpoint{11.360764in}{2.188669in}}%
\pgfpathlineto{\pgfqpoint{11.369792in}{2.188733in}}%
\pgfpathlineto{\pgfqpoint{11.378819in}{2.197957in}}%
\pgfpathlineto{\pgfqpoint{11.387846in}{2.226244in}}%
\pgfpathlineto{\pgfqpoint{11.396873in}{2.262815in}}%
\pgfpathlineto{\pgfqpoint{11.405900in}{2.275389in}}%
\pgfpathlineto{\pgfqpoint{11.414928in}{2.251573in}}%
\pgfpathlineto{\pgfqpoint{11.423955in}{2.217607in}}%
\pgfpathlineto{\pgfqpoint{11.442009in}{2.057522in}}%
\pgfpathlineto{\pgfqpoint{11.451036in}{2.123069in}}%
\pgfpathlineto{\pgfqpoint{11.460064in}{2.199115in}}%
\pgfpathlineto{\pgfqpoint{11.469091in}{2.217526in}}%
\pgfpathlineto{\pgfqpoint{11.469091in}{2.217526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.000000in}{0.660000in}}{\pgfqpoint{9.920000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.856747,0.275663,0.301499}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.450909in}{1.973292in}}%
\pgfpathlineto{\pgfqpoint{2.459936in}{1.962078in}}%
\pgfpathlineto{\pgfqpoint{2.468964in}{1.962977in}}%
\pgfpathlineto{\pgfqpoint{2.477991in}{1.935995in}}%
\pgfpathlineto{\pgfqpoint{2.487018in}{1.927924in}}%
\pgfpathlineto{\pgfqpoint{2.496045in}{1.909849in}}%
\pgfpathlineto{\pgfqpoint{2.505072in}{1.872000in}}%
\pgfpathlineto{\pgfqpoint{2.514100in}{1.820380in}}%
\pgfpathlineto{\pgfqpoint{2.523127in}{1.775805in}}%
\pgfpathlineto{\pgfqpoint{2.532154in}{1.759894in}}%
\pgfpathlineto{\pgfqpoint{2.541181in}{1.737430in}}%
\pgfpathlineto{\pgfqpoint{2.550208in}{1.694419in}}%
\pgfpathlineto{\pgfqpoint{2.559236in}{1.672717in}}%
\pgfpathlineto{\pgfqpoint{2.568263in}{1.651907in}}%
\pgfpathlineto{\pgfqpoint{2.577290in}{1.615641in}}%
\pgfpathlineto{\pgfqpoint{2.586317in}{1.538105in}}%
\pgfpathlineto{\pgfqpoint{2.595344in}{1.410350in}}%
\pgfpathlineto{\pgfqpoint{2.604372in}{1.351006in}}%
\pgfpathlineto{\pgfqpoint{2.613399in}{1.332385in}}%
\pgfpathlineto{\pgfqpoint{2.622426in}{1.377789in}}%
\pgfpathlineto{\pgfqpoint{2.631453in}{1.439979in}}%
\pgfpathlineto{\pgfqpoint{2.649508in}{1.555148in}}%
\pgfpathlineto{\pgfqpoint{2.658535in}{1.611666in}}%
\pgfpathlineto{\pgfqpoint{2.676589in}{1.743557in}}%
\pgfpathlineto{\pgfqpoint{2.685617in}{1.838131in}}%
\pgfpathlineto{\pgfqpoint{2.694644in}{1.887596in}}%
\pgfpathlineto{\pgfqpoint{2.703671in}{1.952180in}}%
\pgfpathlineto{\pgfqpoint{2.712698in}{2.003340in}}%
\pgfpathlineto{\pgfqpoint{2.721725in}{2.084619in}}%
\pgfpathlineto{\pgfqpoint{2.730753in}{2.115665in}}%
\pgfpathlineto{\pgfqpoint{2.739780in}{2.091829in}}%
\pgfpathlineto{\pgfqpoint{2.748807in}{2.055626in}}%
\pgfpathlineto{\pgfqpoint{2.757834in}{2.001618in}}%
\pgfpathlineto{\pgfqpoint{2.775889in}{1.805237in}}%
\pgfpathlineto{\pgfqpoint{2.784916in}{1.681406in}}%
\pgfpathlineto{\pgfqpoint{2.793943in}{1.608729in}}%
\pgfpathlineto{\pgfqpoint{2.802970in}{1.526483in}}%
\pgfpathlineto{\pgfqpoint{2.811997in}{1.482869in}}%
\pgfpathlineto{\pgfqpoint{2.821025in}{1.502136in}}%
\pgfpathlineto{\pgfqpoint{2.839079in}{1.618115in}}%
\pgfpathlineto{\pgfqpoint{2.848106in}{1.713782in}}%
\pgfpathlineto{\pgfqpoint{2.857133in}{1.746802in}}%
\pgfpathlineto{\pgfqpoint{2.866161in}{1.793445in}}%
\pgfpathlineto{\pgfqpoint{2.875188in}{1.812695in}}%
\pgfpathlineto{\pgfqpoint{2.884215in}{1.823534in}}%
\pgfpathlineto{\pgfqpoint{2.893242in}{1.833493in}}%
\pgfpathlineto{\pgfqpoint{2.902270in}{1.807499in}}%
\pgfpathlineto{\pgfqpoint{2.911297in}{1.801179in}}%
\pgfpathlineto{\pgfqpoint{2.920324in}{1.802094in}}%
\pgfpathlineto{\pgfqpoint{2.929351in}{1.762415in}}%
\pgfpathlineto{\pgfqpoint{2.938378in}{1.761771in}}%
\pgfpathlineto{\pgfqpoint{2.947406in}{1.748734in}}%
\pgfpathlineto{\pgfqpoint{2.956433in}{1.706189in}}%
\pgfpathlineto{\pgfqpoint{2.965460in}{1.683052in}}%
\pgfpathlineto{\pgfqpoint{2.974487in}{1.684624in}}%
\pgfpathlineto{\pgfqpoint{2.983514in}{1.712404in}}%
\pgfpathlineto{\pgfqpoint{2.992542in}{1.707604in}}%
\pgfpathlineto{\pgfqpoint{3.001569in}{1.721758in}}%
\pgfpathlineto{\pgfqpoint{3.010596in}{1.741972in}}%
\pgfpathlineto{\pgfqpoint{3.019623in}{1.742718in}}%
\pgfpathlineto{\pgfqpoint{3.028650in}{1.746881in}}%
\pgfpathlineto{\pgfqpoint{3.037678in}{1.766903in}}%
\pgfpathlineto{\pgfqpoint{3.046705in}{1.787861in}}%
\pgfpathlineto{\pgfqpoint{3.064759in}{1.846316in}}%
\pgfpathlineto{\pgfqpoint{3.073787in}{1.888741in}}%
\pgfpathlineto{\pgfqpoint{3.082814in}{1.910980in}}%
\pgfpathlineto{\pgfqpoint{3.091841in}{1.929785in}}%
\pgfpathlineto{\pgfqpoint{3.100868in}{1.958804in}}%
\pgfpathlineto{\pgfqpoint{3.109895in}{1.979156in}}%
\pgfpathlineto{\pgfqpoint{3.118923in}{1.982059in}}%
\pgfpathlineto{\pgfqpoint{3.127950in}{1.977259in}}%
\pgfpathlineto{\pgfqpoint{3.136977in}{1.955126in}}%
\pgfpathlineto{\pgfqpoint{3.146004in}{1.926792in}}%
\pgfpathlineto{\pgfqpoint{3.155031in}{1.905494in}}%
\pgfpathlineto{\pgfqpoint{3.164059in}{1.913683in}}%
\pgfpathlineto{\pgfqpoint{3.173086in}{1.890664in}}%
\pgfpathlineto{\pgfqpoint{3.182113in}{1.902575in}}%
\pgfpathlineto{\pgfqpoint{3.191140in}{1.901957in}}%
\pgfpathlineto{\pgfqpoint{3.200167in}{1.918417in}}%
\pgfpathlineto{\pgfqpoint{3.209195in}{1.960704in}}%
\pgfpathlineto{\pgfqpoint{3.218222in}{1.980878in}}%
\pgfpathlineto{\pgfqpoint{3.227249in}{2.017850in}}%
\pgfpathlineto{\pgfqpoint{3.236276in}{2.061226in}}%
\pgfpathlineto{\pgfqpoint{3.245303in}{2.091537in}}%
\pgfpathlineto{\pgfqpoint{3.254331in}{2.097423in}}%
\pgfpathlineto{\pgfqpoint{3.263358in}{2.159988in}}%
\pgfpathlineto{\pgfqpoint{3.272385in}{2.248431in}}%
\pgfpathlineto{\pgfqpoint{3.281412in}{2.167395in}}%
\pgfpathlineto{\pgfqpoint{3.290440in}{2.091310in}}%
\pgfpathlineto{\pgfqpoint{3.299467in}{2.051002in}}%
\pgfpathlineto{\pgfqpoint{3.308494in}{2.014029in}}%
\pgfpathlineto{\pgfqpoint{3.317521in}{2.014741in}}%
\pgfpathlineto{\pgfqpoint{3.326548in}{1.958728in}}%
\pgfpathlineto{\pgfqpoint{3.335576in}{1.882108in}}%
\pgfpathlineto{\pgfqpoint{3.344603in}{1.956065in}}%
\pgfpathlineto{\pgfqpoint{3.353630in}{2.052525in}}%
\pgfpathlineto{\pgfqpoint{3.362657in}{2.026322in}}%
\pgfpathlineto{\pgfqpoint{3.371684in}{2.018406in}}%
\pgfpathlineto{\pgfqpoint{3.380712in}{1.974143in}}%
\pgfpathlineto{\pgfqpoint{3.389739in}{1.950903in}}%
\pgfpathlineto{\pgfqpoint{3.398766in}{1.914437in}}%
\pgfpathlineto{\pgfqpoint{3.407793in}{1.891604in}}%
\pgfpathlineto{\pgfqpoint{3.416820in}{1.845533in}}%
\pgfpathlineto{\pgfqpoint{3.425848in}{1.812601in}}%
\pgfpathlineto{\pgfqpoint{3.434875in}{1.863620in}}%
\pgfpathlineto{\pgfqpoint{3.443902in}{1.912753in}}%
\pgfpathlineto{\pgfqpoint{3.452929in}{1.943353in}}%
\pgfpathlineto{\pgfqpoint{3.470984in}{2.014183in}}%
\pgfpathlineto{\pgfqpoint{3.480011in}{2.076547in}}%
\pgfpathlineto{\pgfqpoint{3.489038in}{2.133573in}}%
\pgfpathlineto{\pgfqpoint{3.498065in}{2.280959in}}%
\pgfpathlineto{\pgfqpoint{3.507093in}{2.342602in}}%
\pgfpathlineto{\pgfqpoint{3.516120in}{2.192184in}}%
\pgfpathlineto{\pgfqpoint{3.534174in}{2.129260in}}%
\pgfpathlineto{\pgfqpoint{3.543201in}{2.126134in}}%
\pgfpathlineto{\pgfqpoint{3.552229in}{2.123318in}}%
\pgfpathlineto{\pgfqpoint{3.561256in}{2.153489in}}%
\pgfpathlineto{\pgfqpoint{3.570283in}{2.159504in}}%
\pgfpathlineto{\pgfqpoint{3.579310in}{2.160769in}}%
\pgfpathlineto{\pgfqpoint{3.588337in}{2.140436in}}%
\pgfpathlineto{\pgfqpoint{3.597365in}{2.140172in}}%
\pgfpathlineto{\pgfqpoint{3.606392in}{2.148647in}}%
\pgfpathlineto{\pgfqpoint{3.615419in}{2.136829in}}%
\pgfpathlineto{\pgfqpoint{3.624446in}{2.153886in}}%
\pgfpathlineto{\pgfqpoint{3.633473in}{2.161672in}}%
\pgfpathlineto{\pgfqpoint{3.642501in}{2.174729in}}%
\pgfpathlineto{\pgfqpoint{3.651528in}{2.153345in}}%
\pgfpathlineto{\pgfqpoint{3.660555in}{2.115259in}}%
\pgfpathlineto{\pgfqpoint{3.669582in}{2.064116in}}%
\pgfpathlineto{\pgfqpoint{3.678610in}{2.063946in}}%
\pgfpathlineto{\pgfqpoint{3.687637in}{2.119048in}}%
\pgfpathlineto{\pgfqpoint{3.696664in}{2.140984in}}%
\pgfpathlineto{\pgfqpoint{3.705691in}{2.134343in}}%
\pgfpathlineto{\pgfqpoint{3.714718in}{2.137071in}}%
\pgfpathlineto{\pgfqpoint{3.723746in}{2.152194in}}%
\pgfpathlineto{\pgfqpoint{3.732773in}{2.154778in}}%
\pgfpathlineto{\pgfqpoint{3.741800in}{2.158119in}}%
\pgfpathlineto{\pgfqpoint{3.750827in}{2.156717in}}%
\pgfpathlineto{\pgfqpoint{3.759854in}{2.157328in}}%
\pgfpathlineto{\pgfqpoint{3.768882in}{2.157569in}}%
\pgfpathlineto{\pgfqpoint{3.777909in}{2.160551in}}%
\pgfpathlineto{\pgfqpoint{3.786936in}{2.162888in}}%
\pgfpathlineto{\pgfqpoint{3.795963in}{2.168058in}}%
\pgfpathlineto{\pgfqpoint{3.804990in}{2.179397in}}%
\pgfpathlineto{\pgfqpoint{3.814018in}{2.172109in}}%
\pgfpathlineto{\pgfqpoint{3.823045in}{2.136558in}}%
\pgfpathlineto{\pgfqpoint{3.832072in}{2.087973in}}%
\pgfpathlineto{\pgfqpoint{3.841099in}{2.053396in}}%
\pgfpathlineto{\pgfqpoint{3.859154in}{2.019848in}}%
\pgfpathlineto{\pgfqpoint{3.868181in}{2.073147in}}%
\pgfpathlineto{\pgfqpoint{3.877208in}{2.013123in}}%
\pgfpathlineto{\pgfqpoint{3.886235in}{1.945018in}}%
\pgfpathlineto{\pgfqpoint{3.895263in}{1.811129in}}%
\pgfpathlineto{\pgfqpoint{3.904290in}{1.806139in}}%
\pgfpathlineto{\pgfqpoint{3.913317in}{1.956994in}}%
\pgfpathlineto{\pgfqpoint{3.922344in}{1.999863in}}%
\pgfpathlineto{\pgfqpoint{3.931371in}{2.014413in}}%
\pgfpathlineto{\pgfqpoint{3.940399in}{2.020394in}}%
\pgfpathlineto{\pgfqpoint{3.949426in}{2.044438in}}%
\pgfpathlineto{\pgfqpoint{3.958453in}{2.050121in}}%
\pgfpathlineto{\pgfqpoint{3.967480in}{2.034053in}}%
\pgfpathlineto{\pgfqpoint{3.976507in}{1.959623in}}%
\pgfpathlineto{\pgfqpoint{3.985535in}{2.002794in}}%
\pgfpathlineto{\pgfqpoint{3.994562in}{1.991731in}}%
\pgfpathlineto{\pgfqpoint{4.003589in}{2.067272in}}%
\pgfpathlineto{\pgfqpoint{4.012616in}{2.177522in}}%
\pgfpathlineto{\pgfqpoint{4.021643in}{2.126010in}}%
\pgfpathlineto{\pgfqpoint{4.030671in}{2.107824in}}%
\pgfpathlineto{\pgfqpoint{4.039698in}{2.087296in}}%
\pgfpathlineto{\pgfqpoint{4.048725in}{2.073630in}}%
\pgfpathlineto{\pgfqpoint{4.057752in}{2.070070in}}%
\pgfpathlineto{\pgfqpoint{4.066780in}{2.080113in}}%
\pgfpathlineto{\pgfqpoint{4.075807in}{2.082743in}}%
\pgfpathlineto{\pgfqpoint{4.084834in}{2.090081in}}%
\pgfpathlineto{\pgfqpoint{4.093861in}{2.118153in}}%
\pgfpathlineto{\pgfqpoint{4.102888in}{2.133801in}}%
\pgfpathlineto{\pgfqpoint{4.111916in}{2.134588in}}%
\pgfpathlineto{\pgfqpoint{4.120943in}{2.153397in}}%
\pgfpathlineto{\pgfqpoint{4.129970in}{2.182011in}}%
\pgfpathlineto{\pgfqpoint{4.138997in}{2.215332in}}%
\pgfpathlineto{\pgfqpoint{4.148024in}{2.257976in}}%
\pgfpathlineto{\pgfqpoint{4.157052in}{2.265939in}}%
\pgfpathlineto{\pgfqpoint{4.166079in}{2.272126in}}%
\pgfpathlineto{\pgfqpoint{4.175106in}{2.265692in}}%
\pgfpathlineto{\pgfqpoint{4.184133in}{2.303658in}}%
\pgfpathlineto{\pgfqpoint{4.193160in}{2.373122in}}%
\pgfpathlineto{\pgfqpoint{4.202188in}{2.433589in}}%
\pgfpathlineto{\pgfqpoint{4.211215in}{2.530959in}}%
\pgfpathlineto{\pgfqpoint{4.220242in}{2.602128in}}%
\pgfpathlineto{\pgfqpoint{4.229269in}{2.700560in}}%
\pgfpathlineto{\pgfqpoint{4.238296in}{2.802275in}}%
\pgfpathlineto{\pgfqpoint{4.247324in}{2.909132in}}%
\pgfpathlineto{\pgfqpoint{4.256351in}{2.802946in}}%
\pgfpathlineto{\pgfqpoint{4.265378in}{2.722537in}}%
\pgfpathlineto{\pgfqpoint{4.274405in}{2.664993in}}%
\pgfpathlineto{\pgfqpoint{4.283433in}{2.647450in}}%
\pgfpathlineto{\pgfqpoint{4.292460in}{2.619839in}}%
\pgfpathlineto{\pgfqpoint{4.301487in}{2.594669in}}%
\pgfpathlineto{\pgfqpoint{4.310514in}{2.593100in}}%
\pgfpathlineto{\pgfqpoint{4.319541in}{2.584610in}}%
\pgfpathlineto{\pgfqpoint{4.328569in}{2.600383in}}%
\pgfpathlineto{\pgfqpoint{4.337596in}{2.651452in}}%
\pgfpathlineto{\pgfqpoint{4.346623in}{2.571640in}}%
\pgfpathlineto{\pgfqpoint{4.355650in}{2.485616in}}%
\pgfpathlineto{\pgfqpoint{4.364677in}{2.449487in}}%
\pgfpathlineto{\pgfqpoint{4.373705in}{2.427480in}}%
\pgfpathlineto{\pgfqpoint{4.382732in}{2.453698in}}%
\pgfpathlineto{\pgfqpoint{4.391759in}{2.518902in}}%
\pgfpathlineto{\pgfqpoint{4.400786in}{2.615004in}}%
\pgfpathlineto{\pgfqpoint{4.409813in}{2.702760in}}%
\pgfpathlineto{\pgfqpoint{4.418841in}{2.622537in}}%
\pgfpathlineto{\pgfqpoint{4.427868in}{2.524213in}}%
\pgfpathlineto{\pgfqpoint{4.436895in}{2.474244in}}%
\pgfpathlineto{\pgfqpoint{4.445922in}{2.428285in}}%
\pgfpathlineto{\pgfqpoint{4.454949in}{2.421181in}}%
\pgfpathlineto{\pgfqpoint{4.463977in}{2.419135in}}%
\pgfpathlineto{\pgfqpoint{4.473004in}{2.438989in}}%
\pgfpathlineto{\pgfqpoint{4.482031in}{2.444949in}}%
\pgfpathlineto{\pgfqpoint{4.491058in}{2.497986in}}%
\pgfpathlineto{\pgfqpoint{4.500086in}{2.478816in}}%
\pgfpathlineto{\pgfqpoint{4.509113in}{2.475044in}}%
\pgfpathlineto{\pgfqpoint{4.518140in}{2.883353in}}%
\pgfpathlineto{\pgfqpoint{4.527167in}{3.467142in}}%
\pgfpathlineto{\pgfqpoint{4.536194in}{3.973952in}}%
\pgfpathlineto{\pgfqpoint{4.545222in}{4.220729in}}%
\pgfpathlineto{\pgfqpoint{4.554249in}{4.033860in}}%
\pgfpathlineto{\pgfqpoint{4.563276in}{3.773359in}}%
\pgfpathlineto{\pgfqpoint{4.572303in}{3.535605in}}%
\pgfpathlineto{\pgfqpoint{4.581330in}{3.326634in}}%
\pgfpathlineto{\pgfqpoint{4.590358in}{3.072875in}}%
\pgfpathlineto{\pgfqpoint{4.599385in}{2.887034in}}%
\pgfpathlineto{\pgfqpoint{4.608412in}{2.817659in}}%
\pgfpathlineto{\pgfqpoint{4.617439in}{2.673488in}}%
\pgfpathlineto{\pgfqpoint{4.626466in}{2.554433in}}%
\pgfpathlineto{\pgfqpoint{4.635494in}{2.885328in}}%
\pgfpathlineto{\pgfqpoint{4.644521in}{3.001855in}}%
\pgfpathlineto{\pgfqpoint{4.653548in}{3.350798in}}%
\pgfpathlineto{\pgfqpoint{4.662575in}{3.412626in}}%
\pgfpathlineto{\pgfqpoint{4.671603in}{3.215824in}}%
\pgfpathlineto{\pgfqpoint{4.680630in}{3.057225in}}%
\pgfpathlineto{\pgfqpoint{4.689657in}{2.932772in}}%
\pgfpathlineto{\pgfqpoint{4.698684in}{2.927150in}}%
\pgfpathlineto{\pgfqpoint{4.707711in}{2.916017in}}%
\pgfpathlineto{\pgfqpoint{4.716739in}{3.088468in}}%
\pgfpathlineto{\pgfqpoint{4.725766in}{2.861807in}}%
\pgfpathlineto{\pgfqpoint{4.734793in}{2.693842in}}%
\pgfpathlineto{\pgfqpoint{4.743820in}{2.610649in}}%
\pgfpathlineto{\pgfqpoint{4.752847in}{2.645247in}}%
\pgfpathlineto{\pgfqpoint{4.761875in}{2.784819in}}%
\pgfpathlineto{\pgfqpoint{4.770902in}{2.767466in}}%
\pgfpathlineto{\pgfqpoint{4.779929in}{2.754415in}}%
\pgfpathlineto{\pgfqpoint{4.788956in}{2.731499in}}%
\pgfpathlineto{\pgfqpoint{4.797983in}{2.806412in}}%
\pgfpathlineto{\pgfqpoint{4.807011in}{2.851587in}}%
\pgfpathlineto{\pgfqpoint{4.816038in}{2.929690in}}%
\pgfpathlineto{\pgfqpoint{4.825065in}{2.961695in}}%
\pgfpathlineto{\pgfqpoint{4.834092in}{3.034871in}}%
\pgfpathlineto{\pgfqpoint{4.843119in}{3.087861in}}%
\pgfpathlineto{\pgfqpoint{4.852147in}{3.157395in}}%
\pgfpathlineto{\pgfqpoint{4.861174in}{2.917774in}}%
\pgfpathlineto{\pgfqpoint{4.870201in}{2.757642in}}%
\pgfpathlineto{\pgfqpoint{4.879228in}{2.581906in}}%
\pgfpathlineto{\pgfqpoint{4.888256in}{2.544188in}}%
\pgfpathlineto{\pgfqpoint{4.897283in}{2.606904in}}%
\pgfpathlineto{\pgfqpoint{4.906310in}{2.591902in}}%
\pgfpathlineto{\pgfqpoint{4.915337in}{2.578305in}}%
\pgfpathlineto{\pgfqpoint{4.924364in}{2.559911in}}%
\pgfpathlineto{\pgfqpoint{4.933392in}{2.549915in}}%
\pgfpathlineto{\pgfqpoint{4.942419in}{2.569707in}}%
\pgfpathlineto{\pgfqpoint{4.951446in}{2.629717in}}%
\pgfpathlineto{\pgfqpoint{4.960473in}{2.397561in}}%
\pgfpathlineto{\pgfqpoint{4.969500in}{2.678626in}}%
\pgfpathlineto{\pgfqpoint{4.978528in}{2.828248in}}%
\pgfpathlineto{\pgfqpoint{4.987555in}{2.414499in}}%
\pgfpathlineto{\pgfqpoint{4.996582in}{2.422138in}}%
\pgfpathlineto{\pgfqpoint{5.005609in}{2.701178in}}%
\pgfpathlineto{\pgfqpoint{5.014636in}{2.705847in}}%
\pgfpathlineto{\pgfqpoint{5.023664in}{2.701383in}}%
\pgfpathlineto{\pgfqpoint{5.032691in}{2.701186in}}%
\pgfpathlineto{\pgfqpoint{5.041718in}{2.676359in}}%
\pgfpathlineto{\pgfqpoint{5.050745in}{2.650574in}}%
\pgfpathlineto{\pgfqpoint{5.059772in}{2.626737in}}%
\pgfpathlineto{\pgfqpoint{5.068800in}{2.607594in}}%
\pgfpathlineto{\pgfqpoint{5.077827in}{2.580258in}}%
\pgfpathlineto{\pgfqpoint{5.104909in}{2.495288in}}%
\pgfpathlineto{\pgfqpoint{5.113936in}{2.478788in}}%
\pgfpathlineto{\pgfqpoint{5.131990in}{2.408370in}}%
\pgfpathlineto{\pgfqpoint{5.141017in}{2.381095in}}%
\pgfpathlineto{\pgfqpoint{5.150045in}{2.357899in}}%
\pgfpathlineto{\pgfqpoint{5.159072in}{2.349824in}}%
\pgfpathlineto{\pgfqpoint{5.168099in}{2.338901in}}%
\pgfpathlineto{\pgfqpoint{5.177126in}{2.340207in}}%
\pgfpathlineto{\pgfqpoint{5.186153in}{2.334101in}}%
\pgfpathlineto{\pgfqpoint{5.195181in}{2.330047in}}%
\pgfpathlineto{\pgfqpoint{5.204208in}{2.333836in}}%
\pgfpathlineto{\pgfqpoint{5.213235in}{2.334810in}}%
\pgfpathlineto{\pgfqpoint{5.222262in}{2.331210in}}%
\pgfpathlineto{\pgfqpoint{5.231289in}{2.324844in}}%
\pgfpathlineto{\pgfqpoint{5.240317in}{2.325874in}}%
\pgfpathlineto{\pgfqpoint{5.249344in}{2.330448in}}%
\pgfpathlineto{\pgfqpoint{5.258371in}{2.329007in}}%
\pgfpathlineto{\pgfqpoint{5.267398in}{2.317294in}}%
\pgfpathlineto{\pgfqpoint{5.276426in}{2.314012in}}%
\pgfpathlineto{\pgfqpoint{5.285453in}{2.312643in}}%
\pgfpathlineto{\pgfqpoint{5.294480in}{2.335985in}}%
\pgfpathlineto{\pgfqpoint{5.303507in}{2.374451in}}%
\pgfpathlineto{\pgfqpoint{5.312534in}{2.541026in}}%
\pgfpathlineto{\pgfqpoint{5.321562in}{2.544495in}}%
\pgfpathlineto{\pgfqpoint{5.330589in}{2.422116in}}%
\pgfpathlineto{\pgfqpoint{5.339616in}{2.384216in}}%
\pgfpathlineto{\pgfqpoint{5.348643in}{2.336312in}}%
\pgfpathlineto{\pgfqpoint{5.357670in}{2.310082in}}%
\pgfpathlineto{\pgfqpoint{5.366698in}{2.276571in}}%
\pgfpathlineto{\pgfqpoint{5.375725in}{2.268025in}}%
\pgfpathlineto{\pgfqpoint{5.384752in}{2.270440in}}%
\pgfpathlineto{\pgfqpoint{5.393779in}{2.287776in}}%
\pgfpathlineto{\pgfqpoint{5.402806in}{2.289962in}}%
\pgfpathlineto{\pgfqpoint{5.411834in}{2.293304in}}%
\pgfpathlineto{\pgfqpoint{5.420861in}{2.287453in}}%
\pgfpathlineto{\pgfqpoint{5.429888in}{2.280205in}}%
\pgfpathlineto{\pgfqpoint{5.438915in}{2.274082in}}%
\pgfpathlineto{\pgfqpoint{5.447942in}{2.274889in}}%
\pgfpathlineto{\pgfqpoint{5.456970in}{2.273341in}}%
\pgfpathlineto{\pgfqpoint{5.465997in}{2.262532in}}%
\pgfpathlineto{\pgfqpoint{5.475024in}{2.263177in}}%
\pgfpathlineto{\pgfqpoint{5.484051in}{2.285205in}}%
\pgfpathlineto{\pgfqpoint{5.493079in}{2.303968in}}%
\pgfpathlineto{\pgfqpoint{5.502106in}{2.314876in}}%
\pgfpathlineto{\pgfqpoint{5.511133in}{2.323280in}}%
\pgfpathlineto{\pgfqpoint{5.520160in}{2.325664in}}%
\pgfpathlineto{\pgfqpoint{5.529187in}{2.323626in}}%
\pgfpathlineto{\pgfqpoint{5.538215in}{2.332730in}}%
\pgfpathlineto{\pgfqpoint{5.547242in}{2.332348in}}%
\pgfpathlineto{\pgfqpoint{5.556269in}{2.338646in}}%
\pgfpathlineto{\pgfqpoint{5.565296in}{2.348953in}}%
\pgfpathlineto{\pgfqpoint{5.574323in}{2.353782in}}%
\pgfpathlineto{\pgfqpoint{5.583351in}{2.347347in}}%
\pgfpathlineto{\pgfqpoint{5.592378in}{2.337291in}}%
\pgfpathlineto{\pgfqpoint{5.601405in}{2.333840in}}%
\pgfpathlineto{\pgfqpoint{5.610432in}{2.336383in}}%
\pgfpathlineto{\pgfqpoint{5.619459in}{2.326217in}}%
\pgfpathlineto{\pgfqpoint{5.628487in}{2.319096in}}%
\pgfpathlineto{\pgfqpoint{5.637514in}{2.313296in}}%
\pgfpathlineto{\pgfqpoint{5.646541in}{2.312795in}}%
\pgfpathlineto{\pgfqpoint{5.655568in}{2.306005in}}%
\pgfpathlineto{\pgfqpoint{5.664596in}{2.302126in}}%
\pgfpathlineto{\pgfqpoint{5.673623in}{2.305418in}}%
\pgfpathlineto{\pgfqpoint{5.682650in}{2.294498in}}%
\pgfpathlineto{\pgfqpoint{5.691677in}{2.282747in}}%
\pgfpathlineto{\pgfqpoint{5.700704in}{2.283777in}}%
\pgfpathlineto{\pgfqpoint{5.709732in}{2.277365in}}%
\pgfpathlineto{\pgfqpoint{5.718759in}{2.272114in}}%
\pgfpathlineto{\pgfqpoint{5.727786in}{2.247284in}}%
\pgfpathlineto{\pgfqpoint{5.745840in}{2.205213in}}%
\pgfpathlineto{\pgfqpoint{5.754868in}{2.191089in}}%
\pgfpathlineto{\pgfqpoint{5.763895in}{2.187612in}}%
\pgfpathlineto{\pgfqpoint{5.772922in}{2.193570in}}%
\pgfpathlineto{\pgfqpoint{5.781949in}{2.211808in}}%
\pgfpathlineto{\pgfqpoint{5.790976in}{2.225779in}}%
\pgfpathlineto{\pgfqpoint{5.800004in}{2.231036in}}%
\pgfpathlineto{\pgfqpoint{5.809031in}{2.230150in}}%
\pgfpathlineto{\pgfqpoint{5.818058in}{2.230550in}}%
\pgfpathlineto{\pgfqpoint{5.827085in}{2.235649in}}%
\pgfpathlineto{\pgfqpoint{5.836112in}{2.238249in}}%
\pgfpathlineto{\pgfqpoint{5.845140in}{2.233198in}}%
\pgfpathlineto{\pgfqpoint{5.854167in}{2.231815in}}%
\pgfpathlineto{\pgfqpoint{5.872221in}{2.234966in}}%
\pgfpathlineto{\pgfqpoint{5.881249in}{2.235266in}}%
\pgfpathlineto{\pgfqpoint{5.890276in}{2.200636in}}%
\pgfpathlineto{\pgfqpoint{5.899303in}{2.192032in}}%
\pgfpathlineto{\pgfqpoint{5.908330in}{2.187365in}}%
\pgfpathlineto{\pgfqpoint{5.917357in}{2.177444in}}%
\pgfpathlineto{\pgfqpoint{5.926385in}{2.170624in}}%
\pgfpathlineto{\pgfqpoint{5.944439in}{2.166529in}}%
\pgfpathlineto{\pgfqpoint{5.953466in}{2.170952in}}%
\pgfpathlineto{\pgfqpoint{5.962493in}{2.179774in}}%
\pgfpathlineto{\pgfqpoint{5.971521in}{2.174877in}}%
\pgfpathlineto{\pgfqpoint{5.980548in}{2.186337in}}%
\pgfpathlineto{\pgfqpoint{5.989575in}{2.185946in}}%
\pgfpathlineto{\pgfqpoint{5.998602in}{2.178359in}}%
\pgfpathlineto{\pgfqpoint{6.007629in}{2.193727in}}%
\pgfpathlineto{\pgfqpoint{6.016657in}{2.204991in}}%
\pgfpathlineto{\pgfqpoint{6.025684in}{2.228165in}}%
\pgfpathlineto{\pgfqpoint{6.043738in}{2.297244in}}%
\pgfpathlineto{\pgfqpoint{6.052765in}{2.321210in}}%
\pgfpathlineto{\pgfqpoint{6.061793in}{2.342570in}}%
\pgfpathlineto{\pgfqpoint{6.070820in}{2.367529in}}%
\pgfpathlineto{\pgfqpoint{6.079847in}{2.376445in}}%
\pgfpathlineto{\pgfqpoint{6.088874in}{2.402488in}}%
\pgfpathlineto{\pgfqpoint{6.097902in}{2.402938in}}%
\pgfpathlineto{\pgfqpoint{6.115956in}{2.373578in}}%
\pgfpathlineto{\pgfqpoint{6.124983in}{2.373226in}}%
\pgfpathlineto{\pgfqpoint{6.134010in}{2.369510in}}%
\pgfpathlineto{\pgfqpoint{6.143038in}{2.359276in}}%
\pgfpathlineto{\pgfqpoint{6.152065in}{2.363187in}}%
\pgfpathlineto{\pgfqpoint{6.161092in}{2.364575in}}%
\pgfpathlineto{\pgfqpoint{6.170119in}{2.357083in}}%
\pgfpathlineto{\pgfqpoint{6.179146in}{2.360255in}}%
\pgfpathlineto{\pgfqpoint{6.188174in}{2.362250in}}%
\pgfpathlineto{\pgfqpoint{6.197201in}{2.372342in}}%
\pgfpathlineto{\pgfqpoint{6.206228in}{2.387872in}}%
\pgfpathlineto{\pgfqpoint{6.215255in}{2.388016in}}%
\pgfpathlineto{\pgfqpoint{6.224282in}{2.393083in}}%
\pgfpathlineto{\pgfqpoint{6.233310in}{2.406619in}}%
\pgfpathlineto{\pgfqpoint{6.242337in}{2.416911in}}%
\pgfpathlineto{\pgfqpoint{6.251364in}{2.442919in}}%
\pgfpathlineto{\pgfqpoint{6.260391in}{2.473761in}}%
\pgfpathlineto{\pgfqpoint{6.269419in}{2.428907in}}%
\pgfpathlineto{\pgfqpoint{6.278446in}{2.381411in}}%
\pgfpathlineto{\pgfqpoint{6.287473in}{2.361094in}}%
\pgfpathlineto{\pgfqpoint{6.296500in}{2.338929in}}%
\pgfpathlineto{\pgfqpoint{6.305527in}{2.328576in}}%
\pgfpathlineto{\pgfqpoint{6.314555in}{2.308407in}}%
\pgfpathlineto{\pgfqpoint{6.323582in}{2.294946in}}%
\pgfpathlineto{\pgfqpoint{6.332609in}{2.293080in}}%
\pgfpathlineto{\pgfqpoint{6.350663in}{2.269241in}}%
\pgfpathlineto{\pgfqpoint{6.359691in}{2.261884in}}%
\pgfpathlineto{\pgfqpoint{6.368718in}{2.261732in}}%
\pgfpathlineto{\pgfqpoint{6.377745in}{2.259319in}}%
\pgfpathlineto{\pgfqpoint{6.386772in}{2.249434in}}%
\pgfpathlineto{\pgfqpoint{6.395799in}{2.220485in}}%
\pgfpathlineto{\pgfqpoint{6.404827in}{2.215215in}}%
\pgfpathlineto{\pgfqpoint{6.413854in}{2.207747in}}%
\pgfpathlineto{\pgfqpoint{6.422881in}{2.201569in}}%
\pgfpathlineto{\pgfqpoint{6.431908in}{2.198191in}}%
\pgfpathlineto{\pgfqpoint{6.440935in}{2.189336in}}%
\pgfpathlineto{\pgfqpoint{6.449963in}{2.167576in}}%
\pgfpathlineto{\pgfqpoint{6.458990in}{2.166335in}}%
\pgfpathlineto{\pgfqpoint{6.477044in}{2.147794in}}%
\pgfpathlineto{\pgfqpoint{6.486072in}{2.141815in}}%
\pgfpathlineto{\pgfqpoint{6.495099in}{2.137676in}}%
\pgfpathlineto{\pgfqpoint{6.504126in}{2.143899in}}%
\pgfpathlineto{\pgfqpoint{6.513153in}{2.148944in}}%
\pgfpathlineto{\pgfqpoint{6.522180in}{2.146975in}}%
\pgfpathlineto{\pgfqpoint{6.531208in}{2.159277in}}%
\pgfpathlineto{\pgfqpoint{6.540235in}{2.172626in}}%
\pgfpathlineto{\pgfqpoint{6.549262in}{2.171071in}}%
\pgfpathlineto{\pgfqpoint{6.567316in}{2.196579in}}%
\pgfpathlineto{\pgfqpoint{6.576344in}{2.208440in}}%
\pgfpathlineto{\pgfqpoint{6.585371in}{2.209389in}}%
\pgfpathlineto{\pgfqpoint{6.594398in}{2.202918in}}%
\pgfpathlineto{\pgfqpoint{6.603425in}{2.183272in}}%
\pgfpathlineto{\pgfqpoint{6.612452in}{2.192407in}}%
\pgfpathlineto{\pgfqpoint{6.621480in}{2.196681in}}%
\pgfpathlineto{\pgfqpoint{6.630507in}{2.209485in}}%
\pgfpathlineto{\pgfqpoint{6.639534in}{2.230806in}}%
\pgfpathlineto{\pgfqpoint{6.648561in}{2.264087in}}%
\pgfpathlineto{\pgfqpoint{6.657588in}{2.320709in}}%
\pgfpathlineto{\pgfqpoint{6.666616in}{2.393494in}}%
\pgfpathlineto{\pgfqpoint{6.675643in}{2.529468in}}%
\pgfpathlineto{\pgfqpoint{6.684670in}{2.689314in}}%
\pgfpathlineto{\pgfqpoint{6.693697in}{2.977457in}}%
\pgfpathlineto{\pgfqpoint{6.702725in}{3.375905in}}%
\pgfpathlineto{\pgfqpoint{6.711752in}{3.270426in}}%
\pgfpathlineto{\pgfqpoint{6.720779in}{3.208586in}}%
\pgfpathlineto{\pgfqpoint{6.729806in}{3.329366in}}%
\pgfpathlineto{\pgfqpoint{6.738833in}{3.643881in}}%
\pgfpathlineto{\pgfqpoint{6.747861in}{4.032685in}}%
\pgfpathlineto{\pgfqpoint{6.756888in}{3.395052in}}%
\pgfpathlineto{\pgfqpoint{6.765915in}{3.260647in}}%
\pgfpathlineto{\pgfqpoint{6.783969in}{2.910195in}}%
\pgfpathlineto{\pgfqpoint{6.792997in}{2.765710in}}%
\pgfpathlineto{\pgfqpoint{6.802024in}{2.689475in}}%
\pgfpathlineto{\pgfqpoint{6.811051in}{2.663287in}}%
\pgfpathlineto{\pgfqpoint{6.820078in}{2.658603in}}%
\pgfpathlineto{\pgfqpoint{6.829105in}{2.587919in}}%
\pgfpathlineto{\pgfqpoint{6.838133in}{2.583550in}}%
\pgfpathlineto{\pgfqpoint{6.847160in}{2.574300in}}%
\pgfpathlineto{\pgfqpoint{6.856187in}{2.553454in}}%
\pgfpathlineto{\pgfqpoint{6.865214in}{2.556979in}}%
\pgfpathlineto{\pgfqpoint{6.874242in}{2.533313in}}%
\pgfpathlineto{\pgfqpoint{6.883269in}{2.505128in}}%
\pgfpathlineto{\pgfqpoint{6.892296in}{2.450333in}}%
\pgfpathlineto{\pgfqpoint{6.901323in}{2.419720in}}%
\pgfpathlineto{\pgfqpoint{6.910350in}{2.399567in}}%
\pgfpathlineto{\pgfqpoint{6.919378in}{2.395113in}}%
\pgfpathlineto{\pgfqpoint{6.928405in}{2.465444in}}%
\pgfpathlineto{\pgfqpoint{6.937432in}{2.539661in}}%
\pgfpathlineto{\pgfqpoint{6.946459in}{2.631141in}}%
\pgfpathlineto{\pgfqpoint{6.955486in}{2.777551in}}%
\pgfpathlineto{\pgfqpoint{6.973541in}{3.314938in}}%
\pgfpathlineto{\pgfqpoint{6.982568in}{2.904607in}}%
\pgfpathlineto{\pgfqpoint{6.991595in}{2.420031in}}%
\pgfpathlineto{\pgfqpoint{7.000622in}{2.212003in}}%
\pgfpathlineto{\pgfqpoint{7.009650in}{2.245956in}}%
\pgfpathlineto{\pgfqpoint{7.018677in}{2.255610in}}%
\pgfpathlineto{\pgfqpoint{7.027704in}{2.438651in}}%
\pgfpathlineto{\pgfqpoint{7.036731in}{2.608561in}}%
\pgfpathlineto{\pgfqpoint{7.045758in}{2.899061in}}%
\pgfpathlineto{\pgfqpoint{7.054786in}{3.071539in}}%
\pgfpathlineto{\pgfqpoint{7.063813in}{3.312680in}}%
\pgfpathlineto{\pgfqpoint{7.072840in}{3.295379in}}%
\pgfpathlineto{\pgfqpoint{7.081867in}{3.081609in}}%
\pgfpathlineto{\pgfqpoint{7.090895in}{2.939922in}}%
\pgfpathlineto{\pgfqpoint{7.099922in}{2.759230in}}%
\pgfpathlineto{\pgfqpoint{7.108949in}{2.615660in}}%
\pgfpathlineto{\pgfqpoint{7.117976in}{2.424060in}}%
\pgfpathlineto{\pgfqpoint{7.127003in}{2.344319in}}%
\pgfpathlineto{\pgfqpoint{7.136031in}{2.346872in}}%
\pgfpathlineto{\pgfqpoint{7.145058in}{2.391177in}}%
\pgfpathlineto{\pgfqpoint{7.154085in}{2.445847in}}%
\pgfpathlineto{\pgfqpoint{7.163112in}{2.528691in}}%
\pgfpathlineto{\pgfqpoint{7.172139in}{2.618777in}}%
\pgfpathlineto{\pgfqpoint{7.181167in}{2.758513in}}%
\pgfpathlineto{\pgfqpoint{7.190194in}{2.799951in}}%
\pgfpathlineto{\pgfqpoint{7.199221in}{2.702201in}}%
\pgfpathlineto{\pgfqpoint{7.208248in}{2.713829in}}%
\pgfpathlineto{\pgfqpoint{7.217275in}{2.705938in}}%
\pgfpathlineto{\pgfqpoint{7.226303in}{2.714905in}}%
\pgfpathlineto{\pgfqpoint{7.235330in}{2.700670in}}%
\pgfpathlineto{\pgfqpoint{7.244357in}{2.718190in}}%
\pgfpathlineto{\pgfqpoint{7.253384in}{2.711990in}}%
\pgfpathlineto{\pgfqpoint{7.262412in}{2.775432in}}%
\pgfpathlineto{\pgfqpoint{7.271439in}{2.842727in}}%
\pgfpathlineto{\pgfqpoint{7.280466in}{3.086107in}}%
\pgfpathlineto{\pgfqpoint{7.289493in}{3.027853in}}%
\pgfpathlineto{\pgfqpoint{7.298520in}{2.702860in}}%
\pgfpathlineto{\pgfqpoint{7.307548in}{2.566092in}}%
\pgfpathlineto{\pgfqpoint{7.316575in}{2.450864in}}%
\pgfpathlineto{\pgfqpoint{7.325602in}{2.389271in}}%
\pgfpathlineto{\pgfqpoint{7.334629in}{2.346795in}}%
\pgfpathlineto{\pgfqpoint{7.343656in}{2.323075in}}%
\pgfpathlineto{\pgfqpoint{7.352684in}{2.293455in}}%
\pgfpathlineto{\pgfqpoint{7.361711in}{2.275094in}}%
\pgfpathlineto{\pgfqpoint{7.370738in}{2.224380in}}%
\pgfpathlineto{\pgfqpoint{7.379765in}{2.180586in}}%
\pgfpathlineto{\pgfqpoint{7.388792in}{2.098997in}}%
\pgfpathlineto{\pgfqpoint{7.397820in}{2.045980in}}%
\pgfpathlineto{\pgfqpoint{7.415874in}{2.238854in}}%
\pgfpathlineto{\pgfqpoint{7.424901in}{2.303327in}}%
\pgfpathlineto{\pgfqpoint{7.433928in}{2.418745in}}%
\pgfpathlineto{\pgfqpoint{7.442956in}{2.429027in}}%
\pgfpathlineto{\pgfqpoint{7.451983in}{2.332044in}}%
\pgfpathlineto{\pgfqpoint{7.461010in}{2.292372in}}%
\pgfpathlineto{\pgfqpoint{7.470037in}{2.278580in}}%
\pgfpathlineto{\pgfqpoint{7.479065in}{2.251607in}}%
\pgfpathlineto{\pgfqpoint{7.488092in}{2.229103in}}%
\pgfpathlineto{\pgfqpoint{7.497119in}{2.211596in}}%
\pgfpathlineto{\pgfqpoint{7.506146in}{2.196938in}}%
\pgfpathlineto{\pgfqpoint{7.515173in}{2.175386in}}%
\pgfpathlineto{\pgfqpoint{7.524201in}{2.177511in}}%
\pgfpathlineto{\pgfqpoint{7.533228in}{2.141900in}}%
\pgfpathlineto{\pgfqpoint{7.542255in}{2.138442in}}%
\pgfpathlineto{\pgfqpoint{7.551282in}{2.120296in}}%
\pgfpathlineto{\pgfqpoint{7.560309in}{2.062830in}}%
\pgfpathlineto{\pgfqpoint{7.569337in}{1.997865in}}%
\pgfpathlineto{\pgfqpoint{7.578364in}{1.941095in}}%
\pgfpathlineto{\pgfqpoint{7.587391in}{1.907286in}}%
\pgfpathlineto{\pgfqpoint{7.596418in}{1.905723in}}%
\pgfpathlineto{\pgfqpoint{7.605445in}{1.906801in}}%
\pgfpathlineto{\pgfqpoint{7.614473in}{1.935957in}}%
\pgfpathlineto{\pgfqpoint{7.623500in}{1.971200in}}%
\pgfpathlineto{\pgfqpoint{7.632527in}{1.983867in}}%
\pgfpathlineto{\pgfqpoint{7.641554in}{1.974471in}}%
\pgfpathlineto{\pgfqpoint{7.650581in}{1.991293in}}%
\pgfpathlineto{\pgfqpoint{7.659609in}{2.010224in}}%
\pgfpathlineto{\pgfqpoint{7.668636in}{2.022995in}}%
\pgfpathlineto{\pgfqpoint{7.677663in}{2.053659in}}%
\pgfpathlineto{\pgfqpoint{7.686690in}{2.068748in}}%
\pgfpathlineto{\pgfqpoint{7.695718in}{2.074510in}}%
\pgfpathlineto{\pgfqpoint{7.704745in}{2.061038in}}%
\pgfpathlineto{\pgfqpoint{7.713772in}{2.049003in}}%
\pgfpathlineto{\pgfqpoint{7.722799in}{2.032909in}}%
\pgfpathlineto{\pgfqpoint{7.731826in}{2.028382in}}%
\pgfpathlineto{\pgfqpoint{7.740854in}{2.002947in}}%
\pgfpathlineto{\pgfqpoint{7.749881in}{1.976328in}}%
\pgfpathlineto{\pgfqpoint{7.758908in}{1.966989in}}%
\pgfpathlineto{\pgfqpoint{7.767935in}{1.921232in}}%
\pgfpathlineto{\pgfqpoint{7.776962in}{1.894220in}}%
\pgfpathlineto{\pgfqpoint{7.785990in}{1.852648in}}%
\pgfpathlineto{\pgfqpoint{7.813071in}{1.754686in}}%
\pgfpathlineto{\pgfqpoint{7.822098in}{1.733283in}}%
\pgfpathlineto{\pgfqpoint{7.831126in}{1.784991in}}%
\pgfpathlineto{\pgfqpoint{7.840153in}{1.995585in}}%
\pgfpathlineto{\pgfqpoint{7.849180in}{2.241421in}}%
\pgfpathlineto{\pgfqpoint{7.858207in}{2.273908in}}%
\pgfpathlineto{\pgfqpoint{7.867235in}{2.118770in}}%
\pgfpathlineto{\pgfqpoint{7.876262in}{2.077199in}}%
\pgfpathlineto{\pgfqpoint{7.885289in}{2.045020in}}%
\pgfpathlineto{\pgfqpoint{7.894316in}{2.047458in}}%
\pgfpathlineto{\pgfqpoint{7.903343in}{2.037469in}}%
\pgfpathlineto{\pgfqpoint{7.912371in}{2.040627in}}%
\pgfpathlineto{\pgfqpoint{7.921398in}{2.040813in}}%
\pgfpathlineto{\pgfqpoint{7.930425in}{2.033307in}}%
\pgfpathlineto{\pgfqpoint{7.939452in}{2.016646in}}%
\pgfpathlineto{\pgfqpoint{7.948479in}{2.020835in}}%
\pgfpathlineto{\pgfqpoint{7.966534in}{1.996281in}}%
\pgfpathlineto{\pgfqpoint{7.975561in}{1.986025in}}%
\pgfpathlineto{\pgfqpoint{7.984588in}{1.989555in}}%
\pgfpathlineto{\pgfqpoint{7.993615in}{2.010719in}}%
\pgfpathlineto{\pgfqpoint{8.002643in}{2.042522in}}%
\pgfpathlineto{\pgfqpoint{8.011670in}{2.060876in}}%
\pgfpathlineto{\pgfqpoint{8.020697in}{2.080281in}}%
\pgfpathlineto{\pgfqpoint{8.029724in}{2.084005in}}%
\pgfpathlineto{\pgfqpoint{8.038751in}{2.092560in}}%
\pgfpathlineto{\pgfqpoint{8.047779in}{2.098830in}}%
\pgfpathlineto{\pgfqpoint{8.056806in}{2.089050in}}%
\pgfpathlineto{\pgfqpoint{8.065833in}{2.101848in}}%
\pgfpathlineto{\pgfqpoint{8.074860in}{2.115941in}}%
\pgfpathlineto{\pgfqpoint{8.083888in}{2.112039in}}%
\pgfpathlineto{\pgfqpoint{8.092915in}{2.111507in}}%
\pgfpathlineto{\pgfqpoint{8.101942in}{2.099716in}}%
\pgfpathlineto{\pgfqpoint{8.110969in}{2.095254in}}%
\pgfpathlineto{\pgfqpoint{8.119996in}{2.088008in}}%
\pgfpathlineto{\pgfqpoint{8.129024in}{2.090155in}}%
\pgfpathlineto{\pgfqpoint{8.138051in}{2.091593in}}%
\pgfpathlineto{\pgfqpoint{8.147078in}{2.100600in}}%
\pgfpathlineto{\pgfqpoint{8.156105in}{2.103892in}}%
\pgfpathlineto{\pgfqpoint{8.165132in}{2.100736in}}%
\pgfpathlineto{\pgfqpoint{8.174160in}{2.111465in}}%
\pgfpathlineto{\pgfqpoint{8.183187in}{2.118907in}}%
\pgfpathlineto{\pgfqpoint{8.192214in}{2.110309in}}%
\pgfpathlineto{\pgfqpoint{8.201241in}{2.127459in}}%
\pgfpathlineto{\pgfqpoint{8.210268in}{2.120887in}}%
\pgfpathlineto{\pgfqpoint{8.219296in}{2.131519in}}%
\pgfpathlineto{\pgfqpoint{8.228323in}{2.139623in}}%
\pgfpathlineto{\pgfqpoint{8.237350in}{2.155448in}}%
\pgfpathlineto{\pgfqpoint{8.246377in}{2.160472in}}%
\pgfpathlineto{\pgfqpoint{8.255404in}{2.185773in}}%
\pgfpathlineto{\pgfqpoint{8.264432in}{2.194059in}}%
\pgfpathlineto{\pgfqpoint{8.273459in}{2.172328in}}%
\pgfpathlineto{\pgfqpoint{8.282486in}{2.179465in}}%
\pgfpathlineto{\pgfqpoint{8.291513in}{2.153729in}}%
\pgfpathlineto{\pgfqpoint{8.300541in}{2.125401in}}%
\pgfpathlineto{\pgfqpoint{8.309568in}{2.092332in}}%
\pgfpathlineto{\pgfqpoint{8.318595in}{2.082043in}}%
\pgfpathlineto{\pgfqpoint{8.327622in}{2.070163in}}%
\pgfpathlineto{\pgfqpoint{8.336649in}{2.042100in}}%
\pgfpathlineto{\pgfqpoint{8.345677in}{2.043013in}}%
\pgfpathlineto{\pgfqpoint{8.354704in}{2.015426in}}%
\pgfpathlineto{\pgfqpoint{8.363731in}{1.995078in}}%
\pgfpathlineto{\pgfqpoint{8.372758in}{1.979619in}}%
\pgfpathlineto{\pgfqpoint{8.381785in}{1.945502in}}%
\pgfpathlineto{\pgfqpoint{8.390813in}{1.887741in}}%
\pgfpathlineto{\pgfqpoint{8.399840in}{1.818610in}}%
\pgfpathlineto{\pgfqpoint{8.408867in}{1.802330in}}%
\pgfpathlineto{\pgfqpoint{8.417894in}{1.782346in}}%
\pgfpathlineto{\pgfqpoint{8.426921in}{1.760040in}}%
\pgfpathlineto{\pgfqpoint{8.444976in}{1.654070in}}%
\pgfpathlineto{\pgfqpoint{8.454003in}{1.622077in}}%
\pgfpathlineto{\pgfqpoint{8.463030in}{1.602211in}}%
\pgfpathlineto{\pgfqpoint{8.472058in}{1.620058in}}%
\pgfpathlineto{\pgfqpoint{8.481085in}{1.663527in}}%
\pgfpathlineto{\pgfqpoint{8.490112in}{1.685007in}}%
\pgfpathlineto{\pgfqpoint{8.499139in}{1.712066in}}%
\pgfpathlineto{\pgfqpoint{8.508166in}{1.713415in}}%
\pgfpathlineto{\pgfqpoint{8.517194in}{1.716467in}}%
\pgfpathlineto{\pgfqpoint{8.526221in}{1.718274in}}%
\pgfpathlineto{\pgfqpoint{8.535248in}{1.693647in}}%
\pgfpathlineto{\pgfqpoint{8.544275in}{1.700253in}}%
\pgfpathlineto{\pgfqpoint{8.553302in}{1.708386in}}%
\pgfpathlineto{\pgfqpoint{8.562330in}{1.781614in}}%
\pgfpathlineto{\pgfqpoint{8.571357in}{1.831468in}}%
\pgfpathlineto{\pgfqpoint{8.580384in}{1.870533in}}%
\pgfpathlineto{\pgfqpoint{8.598438in}{1.931767in}}%
\pgfpathlineto{\pgfqpoint{8.607466in}{1.955167in}}%
\pgfpathlineto{\pgfqpoint{8.616493in}{1.996847in}}%
\pgfpathlineto{\pgfqpoint{8.625520in}{2.024610in}}%
\pgfpathlineto{\pgfqpoint{8.634547in}{2.060714in}}%
\pgfpathlineto{\pgfqpoint{8.643574in}{2.079526in}}%
\pgfpathlineto{\pgfqpoint{8.652602in}{2.120775in}}%
\pgfpathlineto{\pgfqpoint{8.661629in}{2.157762in}}%
\pgfpathlineto{\pgfqpoint{8.670656in}{2.171390in}}%
\pgfpathlineto{\pgfqpoint{8.679683in}{2.174259in}}%
\pgfpathlineto{\pgfqpoint{8.688711in}{2.168582in}}%
\pgfpathlineto{\pgfqpoint{8.697738in}{2.150315in}}%
\pgfpathlineto{\pgfqpoint{8.706765in}{2.142523in}}%
\pgfpathlineto{\pgfqpoint{8.715792in}{2.135608in}}%
\pgfpathlineto{\pgfqpoint{8.724819in}{2.134923in}}%
\pgfpathlineto{\pgfqpoint{8.733847in}{2.135493in}}%
\pgfpathlineto{\pgfqpoint{8.742874in}{2.139001in}}%
\pgfpathlineto{\pgfqpoint{8.751901in}{2.134327in}}%
\pgfpathlineto{\pgfqpoint{8.760928in}{2.136894in}}%
\pgfpathlineto{\pgfqpoint{8.769955in}{2.148460in}}%
\pgfpathlineto{\pgfqpoint{8.778983in}{2.152372in}}%
\pgfpathlineto{\pgfqpoint{8.788010in}{2.148193in}}%
\pgfpathlineto{\pgfqpoint{8.797037in}{2.162598in}}%
\pgfpathlineto{\pgfqpoint{8.806064in}{2.180802in}}%
\pgfpathlineto{\pgfqpoint{8.815091in}{2.177195in}}%
\pgfpathlineto{\pgfqpoint{8.824119in}{2.138210in}}%
\pgfpathlineto{\pgfqpoint{8.833146in}{2.113576in}}%
\pgfpathlineto{\pgfqpoint{8.851200in}{2.003164in}}%
\pgfpathlineto{\pgfqpoint{8.860228in}{1.951753in}}%
\pgfpathlineto{\pgfqpoint{8.869255in}{1.964100in}}%
\pgfpathlineto{\pgfqpoint{8.878282in}{2.021004in}}%
\pgfpathlineto{\pgfqpoint{8.887309in}{2.059604in}}%
\pgfpathlineto{\pgfqpoint{8.896336in}{2.081722in}}%
\pgfpathlineto{\pgfqpoint{8.905364in}{2.098668in}}%
\pgfpathlineto{\pgfqpoint{8.923418in}{2.149598in}}%
\pgfpathlineto{\pgfqpoint{8.932445in}{2.160695in}}%
\pgfpathlineto{\pgfqpoint{8.941472in}{2.167300in}}%
\pgfpathlineto{\pgfqpoint{8.950500in}{2.182376in}}%
\pgfpathlineto{\pgfqpoint{8.959527in}{2.200787in}}%
\pgfpathlineto{\pgfqpoint{8.968554in}{2.217220in}}%
\pgfpathlineto{\pgfqpoint{8.977581in}{2.223905in}}%
\pgfpathlineto{\pgfqpoint{8.995636in}{2.243710in}}%
\pgfpathlineto{\pgfqpoint{9.004663in}{2.247541in}}%
\pgfpathlineto{\pgfqpoint{9.013690in}{2.253188in}}%
\pgfpathlineto{\pgfqpoint{9.022717in}{2.265627in}}%
\pgfpathlineto{\pgfqpoint{9.031744in}{2.288650in}}%
\pgfpathlineto{\pgfqpoint{9.040772in}{2.297186in}}%
\pgfpathlineto{\pgfqpoint{9.049799in}{2.304038in}}%
\pgfpathlineto{\pgfqpoint{9.058826in}{2.324446in}}%
\pgfpathlineto{\pgfqpoint{9.067853in}{2.358637in}}%
\pgfpathlineto{\pgfqpoint{9.076881in}{2.414286in}}%
\pgfpathlineto{\pgfqpoint{9.085908in}{2.481335in}}%
\pgfpathlineto{\pgfqpoint{9.094935in}{2.393202in}}%
\pgfpathlineto{\pgfqpoint{9.103962in}{2.302073in}}%
\pgfpathlineto{\pgfqpoint{9.112989in}{2.238846in}}%
\pgfpathlineto{\pgfqpoint{9.122017in}{2.193068in}}%
\pgfpathlineto{\pgfqpoint{9.131044in}{2.165267in}}%
\pgfpathlineto{\pgfqpoint{9.140071in}{2.128922in}}%
\pgfpathlineto{\pgfqpoint{9.149098in}{2.101360in}}%
\pgfpathlineto{\pgfqpoint{9.158125in}{2.074873in}}%
\pgfpathlineto{\pgfqpoint{9.167153in}{2.041004in}}%
\pgfpathlineto{\pgfqpoint{9.176180in}{2.014619in}}%
\pgfpathlineto{\pgfqpoint{9.185207in}{1.982910in}}%
\pgfpathlineto{\pgfqpoint{9.194234in}{1.955648in}}%
\pgfpathlineto{\pgfqpoint{9.203261in}{1.939646in}}%
\pgfpathlineto{\pgfqpoint{9.212289in}{1.940493in}}%
\pgfpathlineto{\pgfqpoint{9.221316in}{1.912376in}}%
\pgfpathlineto{\pgfqpoint{9.230343in}{1.898767in}}%
\pgfpathlineto{\pgfqpoint{9.239370in}{1.869995in}}%
\pgfpathlineto{\pgfqpoint{9.248397in}{1.839327in}}%
\pgfpathlineto{\pgfqpoint{9.257425in}{1.810444in}}%
\pgfpathlineto{\pgfqpoint{9.266452in}{1.733185in}}%
\pgfpathlineto{\pgfqpoint{9.275479in}{1.739838in}}%
\pgfpathlineto{\pgfqpoint{9.284506in}{1.855238in}}%
\pgfpathlineto{\pgfqpoint{9.293534in}{1.890893in}}%
\pgfpathlineto{\pgfqpoint{9.302561in}{1.912010in}}%
\pgfpathlineto{\pgfqpoint{9.311588in}{1.903733in}}%
\pgfpathlineto{\pgfqpoint{9.320615in}{1.909679in}}%
\pgfpathlineto{\pgfqpoint{9.329642in}{1.913579in}}%
\pgfpathlineto{\pgfqpoint{9.338670in}{1.890136in}}%
\pgfpathlineto{\pgfqpoint{9.347697in}{1.908213in}}%
\pgfpathlineto{\pgfqpoint{9.356724in}{1.911054in}}%
\pgfpathlineto{\pgfqpoint{9.365751in}{1.907505in}}%
\pgfpathlineto{\pgfqpoint{9.374778in}{1.897755in}}%
\pgfpathlineto{\pgfqpoint{9.383806in}{1.889845in}}%
\pgfpathlineto{\pgfqpoint{9.392833in}{1.875936in}}%
\pgfpathlineto{\pgfqpoint{9.401860in}{1.869280in}}%
\pgfpathlineto{\pgfqpoint{9.410887in}{1.850399in}}%
\pgfpathlineto{\pgfqpoint{9.419914in}{1.839412in}}%
\pgfpathlineto{\pgfqpoint{9.428942in}{1.814355in}}%
\pgfpathlineto{\pgfqpoint{9.437969in}{1.785832in}}%
\pgfpathlineto{\pgfqpoint{9.446996in}{1.733669in}}%
\pgfpathlineto{\pgfqpoint{9.456023in}{1.706474in}}%
\pgfpathlineto{\pgfqpoint{9.465051in}{1.728240in}}%
\pgfpathlineto{\pgfqpoint{9.474078in}{1.753985in}}%
\pgfpathlineto{\pgfqpoint{9.483105in}{1.777768in}}%
\pgfpathlineto{\pgfqpoint{9.492132in}{1.806840in}}%
\pgfpathlineto{\pgfqpoint{9.501159in}{1.827249in}}%
\pgfpathlineto{\pgfqpoint{9.510187in}{1.858438in}}%
\pgfpathlineto{\pgfqpoint{9.519214in}{1.886259in}}%
\pgfpathlineto{\pgfqpoint{9.528241in}{1.935012in}}%
\pgfpathlineto{\pgfqpoint{9.537268in}{1.960497in}}%
\pgfpathlineto{\pgfqpoint{9.546295in}{1.874587in}}%
\pgfpathlineto{\pgfqpoint{9.555323in}{1.763381in}}%
\pgfpathlineto{\pgfqpoint{9.564350in}{1.800284in}}%
\pgfpathlineto{\pgfqpoint{9.573377in}{1.937774in}}%
\pgfpathlineto{\pgfqpoint{9.582404in}{2.069580in}}%
\pgfpathlineto{\pgfqpoint{9.600459in}{2.312981in}}%
\pgfpathlineto{\pgfqpoint{9.609486in}{2.423651in}}%
\pgfpathlineto{\pgfqpoint{9.618513in}{2.324438in}}%
\pgfpathlineto{\pgfqpoint{9.627540in}{2.264964in}}%
\pgfpathlineto{\pgfqpoint{9.636567in}{2.253306in}}%
\pgfpathlineto{\pgfqpoint{9.654622in}{2.225367in}}%
\pgfpathlineto{\pgfqpoint{9.663649in}{2.200005in}}%
\pgfpathlineto{\pgfqpoint{9.672676in}{2.196772in}}%
\pgfpathlineto{\pgfqpoint{9.681704in}{2.189566in}}%
\pgfpathlineto{\pgfqpoint{9.690731in}{2.186505in}}%
\pgfpathlineto{\pgfqpoint{9.699758in}{2.165341in}}%
\pgfpathlineto{\pgfqpoint{9.708785in}{2.163145in}}%
\pgfpathlineto{\pgfqpoint{9.717812in}{2.159073in}}%
\pgfpathlineto{\pgfqpoint{9.726840in}{2.141137in}}%
\pgfpathlineto{\pgfqpoint{9.735867in}{2.153429in}}%
\pgfpathlineto{\pgfqpoint{9.744894in}{2.168117in}}%
\pgfpathlineto{\pgfqpoint{9.753921in}{2.192161in}}%
\pgfpathlineto{\pgfqpoint{9.762948in}{2.211458in}}%
\pgfpathlineto{\pgfqpoint{9.771976in}{2.224733in}}%
\pgfpathlineto{\pgfqpoint{9.781003in}{2.239551in}}%
\pgfpathlineto{\pgfqpoint{9.790030in}{2.252197in}}%
\pgfpathlineto{\pgfqpoint{9.799057in}{2.270511in}}%
\pgfpathlineto{\pgfqpoint{9.817112in}{2.325383in}}%
\pgfpathlineto{\pgfqpoint{9.826139in}{2.347292in}}%
\pgfpathlineto{\pgfqpoint{9.835166in}{2.374591in}}%
\pgfpathlineto{\pgfqpoint{9.844193in}{2.389614in}}%
\pgfpathlineto{\pgfqpoint{9.853220in}{2.423200in}}%
\pgfpathlineto{\pgfqpoint{9.862248in}{2.450435in}}%
\pgfpathlineto{\pgfqpoint{9.871275in}{2.460694in}}%
\pgfpathlineto{\pgfqpoint{9.880302in}{2.490995in}}%
\pgfpathlineto{\pgfqpoint{9.889329in}{2.512416in}}%
\pgfpathlineto{\pgfqpoint{9.898357in}{2.523346in}}%
\pgfpathlineto{\pgfqpoint{9.907384in}{2.535560in}}%
\pgfpathlineto{\pgfqpoint{9.916411in}{2.545534in}}%
\pgfpathlineto{\pgfqpoint{9.925438in}{2.560529in}}%
\pgfpathlineto{\pgfqpoint{9.934465in}{2.563748in}}%
\pgfpathlineto{\pgfqpoint{9.943493in}{2.572960in}}%
\pgfpathlineto{\pgfqpoint{9.952520in}{2.567745in}}%
\pgfpathlineto{\pgfqpoint{9.961547in}{2.558278in}}%
\pgfpathlineto{\pgfqpoint{9.970574in}{2.564936in}}%
\pgfpathlineto{\pgfqpoint{9.979601in}{2.562209in}}%
\pgfpathlineto{\pgfqpoint{9.988629in}{2.572365in}}%
\pgfpathlineto{\pgfqpoint{9.997656in}{2.594499in}}%
\pgfpathlineto{\pgfqpoint{10.006683in}{2.588380in}}%
\pgfpathlineto{\pgfqpoint{10.015710in}{2.608469in}}%
\pgfpathlineto{\pgfqpoint{10.024737in}{2.618884in}}%
\pgfpathlineto{\pgfqpoint{10.033765in}{2.615892in}}%
\pgfpathlineto{\pgfqpoint{10.042792in}{2.596853in}}%
\pgfpathlineto{\pgfqpoint{10.051819in}{2.589633in}}%
\pgfpathlineto{\pgfqpoint{10.060846in}{2.547779in}}%
\pgfpathlineto{\pgfqpoint{10.069874in}{2.514353in}}%
\pgfpathlineto{\pgfqpoint{10.078901in}{2.455696in}}%
\pgfpathlineto{\pgfqpoint{10.087928in}{2.467636in}}%
\pgfpathlineto{\pgfqpoint{10.096955in}{2.559082in}}%
\pgfpathlineto{\pgfqpoint{10.105982in}{2.624867in}}%
\pgfpathlineto{\pgfqpoint{10.115010in}{2.693421in}}%
\pgfpathlineto{\pgfqpoint{10.124037in}{2.740508in}}%
\pgfpathlineto{\pgfqpoint{10.133064in}{2.771900in}}%
\pgfpathlineto{\pgfqpoint{10.142091in}{2.798260in}}%
\pgfpathlineto{\pgfqpoint{10.151118in}{2.833765in}}%
\pgfpathlineto{\pgfqpoint{10.160146in}{2.855549in}}%
\pgfpathlineto{\pgfqpoint{10.178200in}{2.616210in}}%
\pgfpathlineto{\pgfqpoint{10.187227in}{2.507767in}}%
\pgfpathlineto{\pgfqpoint{10.196254in}{2.435763in}}%
\pgfpathlineto{\pgfqpoint{10.205282in}{2.381583in}}%
\pgfpathlineto{\pgfqpoint{10.214309in}{2.403717in}}%
\pgfpathlineto{\pgfqpoint{10.223336in}{2.447682in}}%
\pgfpathlineto{\pgfqpoint{10.232363in}{2.512058in}}%
\pgfpathlineto{\pgfqpoint{10.250418in}{2.680033in}}%
\pgfpathlineto{\pgfqpoint{10.259445in}{2.631576in}}%
\pgfpathlineto{\pgfqpoint{10.268472in}{2.575638in}}%
\pgfpathlineto{\pgfqpoint{10.277499in}{2.543344in}}%
\pgfpathlineto{\pgfqpoint{10.286527in}{2.523716in}}%
\pgfpathlineto{\pgfqpoint{10.295554in}{2.522995in}}%
\pgfpathlineto{\pgfqpoint{10.304581in}{2.510787in}}%
\pgfpathlineto{\pgfqpoint{10.313608in}{2.494236in}}%
\pgfpathlineto{\pgfqpoint{10.322635in}{2.503791in}}%
\pgfpathlineto{\pgfqpoint{10.331663in}{2.494034in}}%
\pgfpathlineto{\pgfqpoint{10.340690in}{2.488087in}}%
\pgfpathlineto{\pgfqpoint{10.349717in}{2.484641in}}%
\pgfpathlineto{\pgfqpoint{10.358744in}{2.470130in}}%
\pgfpathlineto{\pgfqpoint{10.367771in}{2.472461in}}%
\pgfpathlineto{\pgfqpoint{10.376799in}{2.473019in}}%
\pgfpathlineto{\pgfqpoint{10.385826in}{2.468633in}}%
\pgfpathlineto{\pgfqpoint{10.394853in}{2.457921in}}%
\pgfpathlineto{\pgfqpoint{10.403880in}{2.460671in}}%
\pgfpathlineto{\pgfqpoint{10.412907in}{2.460228in}}%
\pgfpathlineto{\pgfqpoint{10.421935in}{2.464210in}}%
\pgfpathlineto{\pgfqpoint{10.430962in}{2.458656in}}%
\pgfpathlineto{\pgfqpoint{10.439989in}{2.459750in}}%
\pgfpathlineto{\pgfqpoint{10.449016in}{2.441568in}}%
\pgfpathlineto{\pgfqpoint{10.458043in}{2.449142in}}%
\pgfpathlineto{\pgfqpoint{10.467071in}{2.462750in}}%
\pgfpathlineto{\pgfqpoint{10.476098in}{2.464117in}}%
\pgfpathlineto{\pgfqpoint{10.485125in}{2.469770in}}%
\pgfpathlineto{\pgfqpoint{10.494152in}{2.476552in}}%
\pgfpathlineto{\pgfqpoint{10.503180in}{2.482192in}}%
\pgfpathlineto{\pgfqpoint{10.512207in}{2.497767in}}%
\pgfpathlineto{\pgfqpoint{10.521234in}{2.514088in}}%
\pgfpathlineto{\pgfqpoint{10.530261in}{2.552684in}}%
\pgfpathlineto{\pgfqpoint{10.539288in}{2.599582in}}%
\pgfpathlineto{\pgfqpoint{10.548316in}{2.657973in}}%
\pgfpathlineto{\pgfqpoint{10.557343in}{2.665955in}}%
\pgfpathlineto{\pgfqpoint{10.566370in}{2.613654in}}%
\pgfpathlineto{\pgfqpoint{10.575397in}{2.597415in}}%
\pgfpathlineto{\pgfqpoint{10.584424in}{2.594842in}}%
\pgfpathlineto{\pgfqpoint{10.593452in}{2.600740in}}%
\pgfpathlineto{\pgfqpoint{10.602479in}{2.608715in}}%
\pgfpathlineto{\pgfqpoint{10.611506in}{2.613756in}}%
\pgfpathlineto{\pgfqpoint{10.620533in}{2.622576in}}%
\pgfpathlineto{\pgfqpoint{10.629560in}{2.632643in}}%
\pgfpathlineto{\pgfqpoint{10.638588in}{2.652224in}}%
\pgfpathlineto{\pgfqpoint{10.647615in}{2.709552in}}%
\pgfpathlineto{\pgfqpoint{10.656642in}{2.708816in}}%
\pgfpathlineto{\pgfqpoint{10.665669in}{2.700859in}}%
\pgfpathlineto{\pgfqpoint{10.674697in}{2.641997in}}%
\pgfpathlineto{\pgfqpoint{10.683724in}{2.594534in}}%
\pgfpathlineto{\pgfqpoint{10.692751in}{2.540990in}}%
\pgfpathlineto{\pgfqpoint{10.701778in}{2.510832in}}%
\pgfpathlineto{\pgfqpoint{10.710805in}{2.479464in}}%
\pgfpathlineto{\pgfqpoint{10.719833in}{2.462643in}}%
\pgfpathlineto{\pgfqpoint{10.728860in}{2.436833in}}%
\pgfpathlineto{\pgfqpoint{10.737887in}{2.430806in}}%
\pgfpathlineto{\pgfqpoint{10.746914in}{2.430992in}}%
\pgfpathlineto{\pgfqpoint{10.755941in}{2.430351in}}%
\pgfpathlineto{\pgfqpoint{10.764969in}{2.436675in}}%
\pgfpathlineto{\pgfqpoint{10.773996in}{2.445996in}}%
\pgfpathlineto{\pgfqpoint{10.783023in}{2.453901in}}%
\pgfpathlineto{\pgfqpoint{10.792050in}{2.454019in}}%
\pgfpathlineto{\pgfqpoint{10.801077in}{2.478540in}}%
\pgfpathlineto{\pgfqpoint{10.810105in}{2.496081in}}%
\pgfpathlineto{\pgfqpoint{10.819132in}{2.518819in}}%
\pgfpathlineto{\pgfqpoint{10.828159in}{2.555090in}}%
\pgfpathlineto{\pgfqpoint{10.837186in}{2.617462in}}%
\pgfpathlineto{\pgfqpoint{10.846213in}{2.690546in}}%
\pgfpathlineto{\pgfqpoint{10.855241in}{2.828778in}}%
\pgfpathlineto{\pgfqpoint{10.864268in}{2.998702in}}%
\pgfpathlineto{\pgfqpoint{10.873295in}{2.782122in}}%
\pgfpathlineto{\pgfqpoint{10.882322in}{2.595333in}}%
\pgfpathlineto{\pgfqpoint{10.891350in}{2.505244in}}%
\pgfpathlineto{\pgfqpoint{10.900377in}{2.432984in}}%
\pgfpathlineto{\pgfqpoint{10.909404in}{2.382475in}}%
\pgfpathlineto{\pgfqpoint{10.918431in}{2.328045in}}%
\pgfpathlineto{\pgfqpoint{10.927458in}{2.302059in}}%
\pgfpathlineto{\pgfqpoint{10.936486in}{2.278020in}}%
\pgfpathlineto{\pgfqpoint{10.945513in}{2.277936in}}%
\pgfpathlineto{\pgfqpoint{10.954540in}{2.287378in}}%
\pgfpathlineto{\pgfqpoint{10.963567in}{2.286952in}}%
\pgfpathlineto{\pgfqpoint{10.972594in}{2.305317in}}%
\pgfpathlineto{\pgfqpoint{10.981622in}{2.330849in}}%
\pgfpathlineto{\pgfqpoint{10.990649in}{2.358352in}}%
\pgfpathlineto{\pgfqpoint{10.999676in}{2.403634in}}%
\pgfpathlineto{\pgfqpoint{11.008703in}{2.500005in}}%
\pgfpathlineto{\pgfqpoint{11.017730in}{2.500079in}}%
\pgfpathlineto{\pgfqpoint{11.026758in}{2.349686in}}%
\pgfpathlineto{\pgfqpoint{11.035785in}{2.279017in}}%
\pgfpathlineto{\pgfqpoint{11.044812in}{2.233767in}}%
\pgfpathlineto{\pgfqpoint{11.053839in}{2.211024in}}%
\pgfpathlineto{\pgfqpoint{11.062867in}{2.186944in}}%
\pgfpathlineto{\pgfqpoint{11.071894in}{2.180733in}}%
\pgfpathlineto{\pgfqpoint{11.080921in}{2.122608in}}%
\pgfpathlineto{\pgfqpoint{11.098975in}{2.179396in}}%
\pgfpathlineto{\pgfqpoint{11.108003in}{2.194351in}}%
\pgfpathlineto{\pgfqpoint{11.117030in}{2.207303in}}%
\pgfpathlineto{\pgfqpoint{11.126057in}{2.215868in}}%
\pgfpathlineto{\pgfqpoint{11.135084in}{2.226901in}}%
\pgfpathlineto{\pgfqpoint{11.144111in}{2.229664in}}%
\pgfpathlineto{\pgfqpoint{11.162166in}{2.263078in}}%
\pgfpathlineto{\pgfqpoint{11.171193in}{2.294262in}}%
\pgfpathlineto{\pgfqpoint{11.180220in}{2.321089in}}%
\pgfpathlineto{\pgfqpoint{11.189247in}{2.408643in}}%
\pgfpathlineto{\pgfqpoint{11.198275in}{2.415241in}}%
\pgfpathlineto{\pgfqpoint{11.207302in}{2.327432in}}%
\pgfpathlineto{\pgfqpoint{11.216329in}{2.294473in}}%
\pgfpathlineto{\pgfqpoint{11.225356in}{2.269193in}}%
\pgfpathlineto{\pgfqpoint{11.234383in}{2.252266in}}%
\pgfpathlineto{\pgfqpoint{11.252438in}{2.243162in}}%
\pgfpathlineto{\pgfqpoint{11.261465in}{2.230281in}}%
\pgfpathlineto{\pgfqpoint{11.279520in}{2.211201in}}%
\pgfpathlineto{\pgfqpoint{11.288547in}{2.215784in}}%
\pgfpathlineto{\pgfqpoint{11.297574in}{2.215446in}}%
\pgfpathlineto{\pgfqpoint{11.306601in}{2.209936in}}%
\pgfpathlineto{\pgfqpoint{11.315628in}{2.212197in}}%
\pgfpathlineto{\pgfqpoint{11.324656in}{2.213731in}}%
\pgfpathlineto{\pgfqpoint{11.333683in}{2.207978in}}%
\pgfpathlineto{\pgfqpoint{11.342710in}{2.200205in}}%
\pgfpathlineto{\pgfqpoint{11.351737in}{2.188132in}}%
\pgfpathlineto{\pgfqpoint{11.360764in}{2.188669in}}%
\pgfpathlineto{\pgfqpoint{11.369792in}{2.188733in}}%
\pgfpathlineto{\pgfqpoint{11.378819in}{2.197957in}}%
\pgfpathlineto{\pgfqpoint{11.387846in}{2.226244in}}%
\pgfpathlineto{\pgfqpoint{11.396873in}{2.251883in}}%
\pgfpathlineto{\pgfqpoint{11.405900in}{2.267644in}}%
\pgfpathlineto{\pgfqpoint{11.414928in}{2.273391in}}%
\pgfpathlineto{\pgfqpoint{11.423955in}{2.240796in}}%
\pgfpathlineto{\pgfqpoint{11.432982in}{2.199217in}}%
\pgfpathlineto{\pgfqpoint{11.442009in}{2.057522in}}%
\pgfpathlineto{\pgfqpoint{11.451036in}{2.123069in}}%
\pgfpathlineto{\pgfqpoint{11.460064in}{2.199115in}}%
\pgfpathlineto{\pgfqpoint{11.469091in}{2.217526in}}%
\pgfpathlineto{\pgfqpoint{11.469091in}{2.217526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.000000in}{0.660000in}}{\pgfqpoint{9.920000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.871050,0.297347,0.295963}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.450909in}{1.993332in}}%
\pgfpathlineto{\pgfqpoint{2.459936in}{1.967869in}}%
\pgfpathlineto{\pgfqpoint{2.468964in}{1.971168in}}%
\pgfpathlineto{\pgfqpoint{2.477991in}{1.928581in}}%
\pgfpathlineto{\pgfqpoint{2.487018in}{1.927924in}}%
\pgfpathlineto{\pgfqpoint{2.496045in}{1.909849in}}%
\pgfpathlineto{\pgfqpoint{2.505072in}{1.872000in}}%
\pgfpathlineto{\pgfqpoint{2.514100in}{1.820380in}}%
\pgfpathlineto{\pgfqpoint{2.523127in}{1.775805in}}%
\pgfpathlineto{\pgfqpoint{2.532154in}{1.759894in}}%
\pgfpathlineto{\pgfqpoint{2.541181in}{1.737430in}}%
\pgfpathlineto{\pgfqpoint{2.550208in}{1.694419in}}%
\pgfpathlineto{\pgfqpoint{2.559236in}{1.672717in}}%
\pgfpathlineto{\pgfqpoint{2.568263in}{1.651907in}}%
\pgfpathlineto{\pgfqpoint{2.577290in}{1.615641in}}%
\pgfpathlineto{\pgfqpoint{2.586317in}{1.538105in}}%
\pgfpathlineto{\pgfqpoint{2.595344in}{1.410350in}}%
\pgfpathlineto{\pgfqpoint{2.604372in}{1.351006in}}%
\pgfpathlineto{\pgfqpoint{2.613399in}{1.332385in}}%
\pgfpathlineto{\pgfqpoint{2.622426in}{1.377789in}}%
\pgfpathlineto{\pgfqpoint{2.631453in}{1.439979in}}%
\pgfpathlineto{\pgfqpoint{2.649508in}{1.555148in}}%
\pgfpathlineto{\pgfqpoint{2.658535in}{1.611666in}}%
\pgfpathlineto{\pgfqpoint{2.676589in}{1.743557in}}%
\pgfpathlineto{\pgfqpoint{2.685617in}{1.838131in}}%
\pgfpathlineto{\pgfqpoint{2.694644in}{1.887596in}}%
\pgfpathlineto{\pgfqpoint{2.703671in}{1.952180in}}%
\pgfpathlineto{\pgfqpoint{2.712698in}{2.003340in}}%
\pgfpathlineto{\pgfqpoint{2.721725in}{2.084619in}}%
\pgfpathlineto{\pgfqpoint{2.730753in}{2.115665in}}%
\pgfpathlineto{\pgfqpoint{2.739780in}{2.091829in}}%
\pgfpathlineto{\pgfqpoint{2.748807in}{2.055626in}}%
\pgfpathlineto{\pgfqpoint{2.757834in}{2.001618in}}%
\pgfpathlineto{\pgfqpoint{2.775889in}{1.805237in}}%
\pgfpathlineto{\pgfqpoint{2.784916in}{1.723806in}}%
\pgfpathlineto{\pgfqpoint{2.793943in}{1.597613in}}%
\pgfpathlineto{\pgfqpoint{2.802970in}{1.551747in}}%
\pgfpathlineto{\pgfqpoint{2.811997in}{1.507412in}}%
\pgfpathlineto{\pgfqpoint{2.821025in}{1.516438in}}%
\pgfpathlineto{\pgfqpoint{2.830052in}{1.543473in}}%
\pgfpathlineto{\pgfqpoint{2.839079in}{1.656994in}}%
\pgfpathlineto{\pgfqpoint{2.848106in}{1.713782in}}%
\pgfpathlineto{\pgfqpoint{2.857133in}{1.746802in}}%
\pgfpathlineto{\pgfqpoint{2.866161in}{1.793445in}}%
\pgfpathlineto{\pgfqpoint{2.875188in}{1.812695in}}%
\pgfpathlineto{\pgfqpoint{2.884215in}{1.823534in}}%
\pgfpathlineto{\pgfqpoint{2.893242in}{1.833493in}}%
\pgfpathlineto{\pgfqpoint{2.902270in}{1.807499in}}%
\pgfpathlineto{\pgfqpoint{2.911297in}{1.801179in}}%
\pgfpathlineto{\pgfqpoint{2.920324in}{1.802094in}}%
\pgfpathlineto{\pgfqpoint{2.929351in}{1.762415in}}%
\pgfpathlineto{\pgfqpoint{2.938378in}{1.761771in}}%
\pgfpathlineto{\pgfqpoint{2.947406in}{1.748734in}}%
\pgfpathlineto{\pgfqpoint{2.956433in}{1.706189in}}%
\pgfpathlineto{\pgfqpoint{2.965460in}{1.683052in}}%
\pgfpathlineto{\pgfqpoint{2.974487in}{1.684624in}}%
\pgfpathlineto{\pgfqpoint{2.983514in}{1.712404in}}%
\pgfpathlineto{\pgfqpoint{2.992542in}{1.707604in}}%
\pgfpathlineto{\pgfqpoint{3.001569in}{1.721758in}}%
\pgfpathlineto{\pgfqpoint{3.010596in}{1.741972in}}%
\pgfpathlineto{\pgfqpoint{3.019623in}{1.742718in}}%
\pgfpathlineto{\pgfqpoint{3.028650in}{1.746881in}}%
\pgfpathlineto{\pgfqpoint{3.037678in}{1.766903in}}%
\pgfpathlineto{\pgfqpoint{3.046705in}{1.787861in}}%
\pgfpathlineto{\pgfqpoint{3.064759in}{1.846316in}}%
\pgfpathlineto{\pgfqpoint{3.073787in}{1.888741in}}%
\pgfpathlineto{\pgfqpoint{3.082814in}{1.910980in}}%
\pgfpathlineto{\pgfqpoint{3.091841in}{1.929785in}}%
\pgfpathlineto{\pgfqpoint{3.100868in}{1.958804in}}%
\pgfpathlineto{\pgfqpoint{3.109895in}{1.979156in}}%
\pgfpathlineto{\pgfqpoint{3.118923in}{1.982059in}}%
\pgfpathlineto{\pgfqpoint{3.127950in}{1.977259in}}%
\pgfpathlineto{\pgfqpoint{3.136977in}{1.955126in}}%
\pgfpathlineto{\pgfqpoint{3.146004in}{1.951450in}}%
\pgfpathlineto{\pgfqpoint{3.155031in}{1.910497in}}%
\pgfpathlineto{\pgfqpoint{3.164059in}{1.913912in}}%
\pgfpathlineto{\pgfqpoint{3.173086in}{1.903094in}}%
\pgfpathlineto{\pgfqpoint{3.182113in}{1.908105in}}%
\pgfpathlineto{\pgfqpoint{3.191140in}{1.910654in}}%
\pgfpathlineto{\pgfqpoint{3.200167in}{1.938850in}}%
\pgfpathlineto{\pgfqpoint{3.209195in}{1.960704in}}%
\pgfpathlineto{\pgfqpoint{3.218222in}{1.980878in}}%
\pgfpathlineto{\pgfqpoint{3.227249in}{2.017850in}}%
\pgfpathlineto{\pgfqpoint{3.236276in}{2.061226in}}%
\pgfpathlineto{\pgfqpoint{3.245303in}{2.091537in}}%
\pgfpathlineto{\pgfqpoint{3.254331in}{2.097423in}}%
\pgfpathlineto{\pgfqpoint{3.263358in}{2.159988in}}%
\pgfpathlineto{\pgfqpoint{3.272385in}{2.248431in}}%
\pgfpathlineto{\pgfqpoint{3.281412in}{2.167395in}}%
\pgfpathlineto{\pgfqpoint{3.290440in}{2.091310in}}%
\pgfpathlineto{\pgfqpoint{3.299467in}{2.051002in}}%
\pgfpathlineto{\pgfqpoint{3.308494in}{2.014029in}}%
\pgfpathlineto{\pgfqpoint{3.317521in}{2.014741in}}%
\pgfpathlineto{\pgfqpoint{3.326548in}{1.958728in}}%
\pgfpathlineto{\pgfqpoint{3.335576in}{1.882108in}}%
\pgfpathlineto{\pgfqpoint{3.344603in}{1.956065in}}%
\pgfpathlineto{\pgfqpoint{3.353630in}{2.052525in}}%
\pgfpathlineto{\pgfqpoint{3.362657in}{2.026322in}}%
\pgfpathlineto{\pgfqpoint{3.371684in}{2.018406in}}%
\pgfpathlineto{\pgfqpoint{3.380712in}{1.974143in}}%
\pgfpathlineto{\pgfqpoint{3.389739in}{1.950903in}}%
\pgfpathlineto{\pgfqpoint{3.398766in}{1.914437in}}%
\pgfpathlineto{\pgfqpoint{3.407793in}{1.891604in}}%
\pgfpathlineto{\pgfqpoint{3.416820in}{1.845533in}}%
\pgfpathlineto{\pgfqpoint{3.425848in}{1.812601in}}%
\pgfpathlineto{\pgfqpoint{3.434875in}{1.863620in}}%
\pgfpathlineto{\pgfqpoint{3.443902in}{1.912753in}}%
\pgfpathlineto{\pgfqpoint{3.452929in}{1.943353in}}%
\pgfpathlineto{\pgfqpoint{3.470984in}{2.014183in}}%
\pgfpathlineto{\pgfqpoint{3.480011in}{2.076547in}}%
\pgfpathlineto{\pgfqpoint{3.489038in}{2.133573in}}%
\pgfpathlineto{\pgfqpoint{3.498065in}{2.280959in}}%
\pgfpathlineto{\pgfqpoint{3.507093in}{2.422461in}}%
\pgfpathlineto{\pgfqpoint{3.516120in}{2.177757in}}%
\pgfpathlineto{\pgfqpoint{3.525147in}{2.142138in}}%
\pgfpathlineto{\pgfqpoint{3.534174in}{2.147022in}}%
\pgfpathlineto{\pgfqpoint{3.552229in}{2.162957in}}%
\pgfpathlineto{\pgfqpoint{3.561256in}{2.153489in}}%
\pgfpathlineto{\pgfqpoint{3.570283in}{2.159504in}}%
\pgfpathlineto{\pgfqpoint{3.579310in}{2.160769in}}%
\pgfpathlineto{\pgfqpoint{3.588337in}{2.140436in}}%
\pgfpathlineto{\pgfqpoint{3.597365in}{2.140172in}}%
\pgfpathlineto{\pgfqpoint{3.606392in}{2.148647in}}%
\pgfpathlineto{\pgfqpoint{3.615419in}{2.136829in}}%
\pgfpathlineto{\pgfqpoint{3.624446in}{2.153886in}}%
\pgfpathlineto{\pgfqpoint{3.633473in}{2.161672in}}%
\pgfpathlineto{\pgfqpoint{3.642501in}{2.174729in}}%
\pgfpathlineto{\pgfqpoint{3.651528in}{2.153345in}}%
\pgfpathlineto{\pgfqpoint{3.660555in}{2.115259in}}%
\pgfpathlineto{\pgfqpoint{3.669582in}{2.064116in}}%
\pgfpathlineto{\pgfqpoint{3.678610in}{2.063946in}}%
\pgfpathlineto{\pgfqpoint{3.687637in}{2.119048in}}%
\pgfpathlineto{\pgfqpoint{3.696664in}{2.140984in}}%
\pgfpathlineto{\pgfqpoint{3.705691in}{2.134343in}}%
\pgfpathlineto{\pgfqpoint{3.714718in}{2.137071in}}%
\pgfpathlineto{\pgfqpoint{3.723746in}{2.152194in}}%
\pgfpathlineto{\pgfqpoint{3.732773in}{2.154778in}}%
\pgfpathlineto{\pgfqpoint{3.741800in}{2.158119in}}%
\pgfpathlineto{\pgfqpoint{3.750827in}{2.156717in}}%
\pgfpathlineto{\pgfqpoint{3.759854in}{2.157328in}}%
\pgfpathlineto{\pgfqpoint{3.768882in}{2.157569in}}%
\pgfpathlineto{\pgfqpoint{3.777909in}{2.160551in}}%
\pgfpathlineto{\pgfqpoint{3.786936in}{2.162888in}}%
\pgfpathlineto{\pgfqpoint{3.795963in}{2.168058in}}%
\pgfpathlineto{\pgfqpoint{3.804990in}{2.179397in}}%
\pgfpathlineto{\pgfqpoint{3.814018in}{2.172109in}}%
\pgfpathlineto{\pgfqpoint{3.823045in}{2.136558in}}%
\pgfpathlineto{\pgfqpoint{3.832072in}{2.087973in}}%
\pgfpathlineto{\pgfqpoint{3.841099in}{2.053396in}}%
\pgfpathlineto{\pgfqpoint{3.859154in}{2.019848in}}%
\pgfpathlineto{\pgfqpoint{3.868181in}{2.054811in}}%
\pgfpathlineto{\pgfqpoint{3.877208in}{1.989916in}}%
\pgfpathlineto{\pgfqpoint{3.886235in}{1.949356in}}%
\pgfpathlineto{\pgfqpoint{3.895263in}{1.903167in}}%
\pgfpathlineto{\pgfqpoint{3.904290in}{1.908202in}}%
\pgfpathlineto{\pgfqpoint{3.913317in}{2.005109in}}%
\pgfpathlineto{\pgfqpoint{3.922344in}{1.999863in}}%
\pgfpathlineto{\pgfqpoint{3.931371in}{2.014413in}}%
\pgfpathlineto{\pgfqpoint{3.940399in}{2.020394in}}%
\pgfpathlineto{\pgfqpoint{3.949426in}{2.044438in}}%
\pgfpathlineto{\pgfqpoint{3.958453in}{2.050121in}}%
\pgfpathlineto{\pgfqpoint{3.967480in}{2.034053in}}%
\pgfpathlineto{\pgfqpoint{3.976507in}{1.959623in}}%
\pgfpathlineto{\pgfqpoint{3.985535in}{2.002794in}}%
\pgfpathlineto{\pgfqpoint{3.994562in}{1.991731in}}%
\pgfpathlineto{\pgfqpoint{4.003589in}{2.067272in}}%
\pgfpathlineto{\pgfqpoint{4.012616in}{2.177522in}}%
\pgfpathlineto{\pgfqpoint{4.021643in}{2.126010in}}%
\pgfpathlineto{\pgfqpoint{4.030671in}{2.107824in}}%
\pgfpathlineto{\pgfqpoint{4.039698in}{2.087296in}}%
\pgfpathlineto{\pgfqpoint{4.048725in}{2.073630in}}%
\pgfpathlineto{\pgfqpoint{4.057752in}{2.070070in}}%
\pgfpathlineto{\pgfqpoint{4.066780in}{2.080113in}}%
\pgfpathlineto{\pgfqpoint{4.075807in}{2.082743in}}%
\pgfpathlineto{\pgfqpoint{4.084834in}{2.090081in}}%
\pgfpathlineto{\pgfqpoint{4.093861in}{2.118153in}}%
\pgfpathlineto{\pgfqpoint{4.102888in}{2.133801in}}%
\pgfpathlineto{\pgfqpoint{4.111916in}{2.134588in}}%
\pgfpathlineto{\pgfqpoint{4.120943in}{2.153397in}}%
\pgfpathlineto{\pgfqpoint{4.129970in}{2.182011in}}%
\pgfpathlineto{\pgfqpoint{4.138997in}{2.215332in}}%
\pgfpathlineto{\pgfqpoint{4.148024in}{2.257976in}}%
\pgfpathlineto{\pgfqpoint{4.157052in}{2.265939in}}%
\pgfpathlineto{\pgfqpoint{4.166079in}{2.272126in}}%
\pgfpathlineto{\pgfqpoint{4.175106in}{2.265692in}}%
\pgfpathlineto{\pgfqpoint{4.184133in}{2.303658in}}%
\pgfpathlineto{\pgfqpoint{4.193160in}{2.373122in}}%
\pgfpathlineto{\pgfqpoint{4.202188in}{2.433589in}}%
\pgfpathlineto{\pgfqpoint{4.211215in}{2.530959in}}%
\pgfpathlineto{\pgfqpoint{4.220242in}{2.602128in}}%
\pgfpathlineto{\pgfqpoint{4.229269in}{2.688495in}}%
\pgfpathlineto{\pgfqpoint{4.238296in}{2.798021in}}%
\pgfpathlineto{\pgfqpoint{4.247324in}{2.874955in}}%
\pgfpathlineto{\pgfqpoint{4.256351in}{2.808500in}}%
\pgfpathlineto{\pgfqpoint{4.265378in}{2.755068in}}%
\pgfpathlineto{\pgfqpoint{4.274405in}{2.703677in}}%
\pgfpathlineto{\pgfqpoint{4.283433in}{2.647450in}}%
\pgfpathlineto{\pgfqpoint{4.292460in}{2.619839in}}%
\pgfpathlineto{\pgfqpoint{4.301487in}{2.594669in}}%
\pgfpathlineto{\pgfqpoint{4.310514in}{2.593100in}}%
\pgfpathlineto{\pgfqpoint{4.319541in}{2.584610in}}%
\pgfpathlineto{\pgfqpoint{4.328569in}{2.600383in}}%
\pgfpathlineto{\pgfqpoint{4.337596in}{2.651452in}}%
\pgfpathlineto{\pgfqpoint{4.346623in}{2.571640in}}%
\pgfpathlineto{\pgfqpoint{4.355650in}{2.485616in}}%
\pgfpathlineto{\pgfqpoint{4.364677in}{2.449487in}}%
\pgfpathlineto{\pgfqpoint{4.373705in}{2.427480in}}%
\pgfpathlineto{\pgfqpoint{4.382732in}{2.453698in}}%
\pgfpathlineto{\pgfqpoint{4.391759in}{2.518902in}}%
\pgfpathlineto{\pgfqpoint{4.400786in}{2.615004in}}%
\pgfpathlineto{\pgfqpoint{4.409813in}{2.702760in}}%
\pgfpathlineto{\pgfqpoint{4.418841in}{2.622537in}}%
\pgfpathlineto{\pgfqpoint{4.427868in}{2.524213in}}%
\pgfpathlineto{\pgfqpoint{4.436895in}{2.474244in}}%
\pgfpathlineto{\pgfqpoint{4.445922in}{2.428285in}}%
\pgfpathlineto{\pgfqpoint{4.454949in}{2.421181in}}%
\pgfpathlineto{\pgfqpoint{4.463977in}{2.419135in}}%
\pgfpathlineto{\pgfqpoint{4.473004in}{2.438989in}}%
\pgfpathlineto{\pgfqpoint{4.482031in}{2.444949in}}%
\pgfpathlineto{\pgfqpoint{4.491058in}{2.497986in}}%
\pgfpathlineto{\pgfqpoint{4.500086in}{2.478816in}}%
\pgfpathlineto{\pgfqpoint{4.509113in}{2.475044in}}%
\pgfpathlineto{\pgfqpoint{4.518140in}{2.883353in}}%
\pgfpathlineto{\pgfqpoint{4.527167in}{3.467142in}}%
\pgfpathlineto{\pgfqpoint{4.536194in}{3.973952in}}%
\pgfpathlineto{\pgfqpoint{4.545222in}{4.220729in}}%
\pgfpathlineto{\pgfqpoint{4.554249in}{4.033860in}}%
\pgfpathlineto{\pgfqpoint{4.563276in}{3.773359in}}%
\pgfpathlineto{\pgfqpoint{4.572303in}{3.535605in}}%
\pgfpathlineto{\pgfqpoint{4.581330in}{3.326634in}}%
\pgfpathlineto{\pgfqpoint{4.590358in}{3.161953in}}%
\pgfpathlineto{\pgfqpoint{4.599385in}{2.891738in}}%
\pgfpathlineto{\pgfqpoint{4.608412in}{2.751768in}}%
\pgfpathlineto{\pgfqpoint{4.617439in}{2.406924in}}%
\pgfpathlineto{\pgfqpoint{4.626466in}{2.082785in}}%
\pgfpathlineto{\pgfqpoint{4.635494in}{2.515569in}}%
\pgfpathlineto{\pgfqpoint{4.644521in}{3.001855in}}%
\pgfpathlineto{\pgfqpoint{4.653548in}{3.350798in}}%
\pgfpathlineto{\pgfqpoint{4.662575in}{3.412626in}}%
\pgfpathlineto{\pgfqpoint{4.671603in}{3.215824in}}%
\pgfpathlineto{\pgfqpoint{4.680630in}{3.057225in}}%
\pgfpathlineto{\pgfqpoint{4.689657in}{2.932772in}}%
\pgfpathlineto{\pgfqpoint{4.698684in}{2.927150in}}%
\pgfpathlineto{\pgfqpoint{4.707711in}{2.916017in}}%
\pgfpathlineto{\pgfqpoint{4.716739in}{3.088468in}}%
\pgfpathlineto{\pgfqpoint{4.725766in}{2.861807in}}%
\pgfpathlineto{\pgfqpoint{4.734793in}{2.693842in}}%
\pgfpathlineto{\pgfqpoint{4.743820in}{2.610649in}}%
\pgfpathlineto{\pgfqpoint{4.752847in}{2.645247in}}%
\pgfpathlineto{\pgfqpoint{4.761875in}{2.784819in}}%
\pgfpathlineto{\pgfqpoint{4.770902in}{2.767466in}}%
\pgfpathlineto{\pgfqpoint{4.779929in}{2.754415in}}%
\pgfpathlineto{\pgfqpoint{4.788956in}{2.731499in}}%
\pgfpathlineto{\pgfqpoint{4.797983in}{2.806412in}}%
\pgfpathlineto{\pgfqpoint{4.807011in}{2.851587in}}%
\pgfpathlineto{\pgfqpoint{4.816038in}{2.929690in}}%
\pgfpathlineto{\pgfqpoint{4.825065in}{2.961695in}}%
\pgfpathlineto{\pgfqpoint{4.834092in}{3.034871in}}%
\pgfpathlineto{\pgfqpoint{4.843119in}{3.087861in}}%
\pgfpathlineto{\pgfqpoint{4.852147in}{3.157395in}}%
\pgfpathlineto{\pgfqpoint{4.861174in}{2.917774in}}%
\pgfpathlineto{\pgfqpoint{4.870201in}{2.757642in}}%
\pgfpathlineto{\pgfqpoint{4.879228in}{2.581906in}}%
\pgfpathlineto{\pgfqpoint{4.888256in}{2.544188in}}%
\pgfpathlineto{\pgfqpoint{4.897283in}{2.606904in}}%
\pgfpathlineto{\pgfqpoint{4.906310in}{2.591902in}}%
\pgfpathlineto{\pgfqpoint{4.915337in}{2.578305in}}%
\pgfpathlineto{\pgfqpoint{4.924364in}{2.559911in}}%
\pgfpathlineto{\pgfqpoint{4.933392in}{2.549915in}}%
\pgfpathlineto{\pgfqpoint{4.942419in}{2.569707in}}%
\pgfpathlineto{\pgfqpoint{4.951446in}{2.619444in}}%
\pgfpathlineto{\pgfqpoint{4.960473in}{2.408874in}}%
\pgfpathlineto{\pgfqpoint{4.969500in}{2.554232in}}%
\pgfpathlineto{\pgfqpoint{4.978528in}{2.621247in}}%
\pgfpathlineto{\pgfqpoint{4.987555in}{2.382857in}}%
\pgfpathlineto{\pgfqpoint{4.996582in}{2.470697in}}%
\pgfpathlineto{\pgfqpoint{5.005609in}{2.701178in}}%
\pgfpathlineto{\pgfqpoint{5.014636in}{2.705847in}}%
\pgfpathlineto{\pgfqpoint{5.023664in}{2.701383in}}%
\pgfpathlineto{\pgfqpoint{5.032691in}{2.701186in}}%
\pgfpathlineto{\pgfqpoint{5.041718in}{2.676359in}}%
\pgfpathlineto{\pgfqpoint{5.050745in}{2.650574in}}%
\pgfpathlineto{\pgfqpoint{5.059772in}{2.626737in}}%
\pgfpathlineto{\pgfqpoint{5.068800in}{2.607594in}}%
\pgfpathlineto{\pgfqpoint{5.077827in}{2.580258in}}%
\pgfpathlineto{\pgfqpoint{5.104909in}{2.495288in}}%
\pgfpathlineto{\pgfqpoint{5.113936in}{2.478788in}}%
\pgfpathlineto{\pgfqpoint{5.131990in}{2.408370in}}%
\pgfpathlineto{\pgfqpoint{5.141017in}{2.381095in}}%
\pgfpathlineto{\pgfqpoint{5.150045in}{2.357899in}}%
\pgfpathlineto{\pgfqpoint{5.159072in}{2.349824in}}%
\pgfpathlineto{\pgfqpoint{5.168099in}{2.338901in}}%
\pgfpathlineto{\pgfqpoint{5.177126in}{2.340207in}}%
\pgfpathlineto{\pgfqpoint{5.186153in}{2.334101in}}%
\pgfpathlineto{\pgfqpoint{5.195181in}{2.330047in}}%
\pgfpathlineto{\pgfqpoint{5.204208in}{2.333836in}}%
\pgfpathlineto{\pgfqpoint{5.213235in}{2.334810in}}%
\pgfpathlineto{\pgfqpoint{5.222262in}{2.331210in}}%
\pgfpathlineto{\pgfqpoint{5.231289in}{2.324844in}}%
\pgfpathlineto{\pgfqpoint{5.240317in}{2.325874in}}%
\pgfpathlineto{\pgfqpoint{5.249344in}{2.330448in}}%
\pgfpathlineto{\pgfqpoint{5.258371in}{2.329007in}}%
\pgfpathlineto{\pgfqpoint{5.267398in}{2.317294in}}%
\pgfpathlineto{\pgfqpoint{5.276426in}{2.314012in}}%
\pgfpathlineto{\pgfqpoint{5.285453in}{2.312643in}}%
\pgfpathlineto{\pgfqpoint{5.294480in}{2.335985in}}%
\pgfpathlineto{\pgfqpoint{5.303507in}{2.374451in}}%
\pgfpathlineto{\pgfqpoint{5.312534in}{2.475100in}}%
\pgfpathlineto{\pgfqpoint{5.321562in}{2.511800in}}%
\pgfpathlineto{\pgfqpoint{5.330589in}{2.386791in}}%
\pgfpathlineto{\pgfqpoint{5.348643in}{2.305012in}}%
\pgfpathlineto{\pgfqpoint{5.357670in}{2.280188in}}%
\pgfpathlineto{\pgfqpoint{5.366698in}{2.276571in}}%
\pgfpathlineto{\pgfqpoint{5.375725in}{2.268025in}}%
\pgfpathlineto{\pgfqpoint{5.384752in}{2.270440in}}%
\pgfpathlineto{\pgfqpoint{5.393779in}{2.287776in}}%
\pgfpathlineto{\pgfqpoint{5.402806in}{2.289962in}}%
\pgfpathlineto{\pgfqpoint{5.411834in}{2.293304in}}%
\pgfpathlineto{\pgfqpoint{5.420861in}{2.287453in}}%
\pgfpathlineto{\pgfqpoint{5.429888in}{2.280205in}}%
\pgfpathlineto{\pgfqpoint{5.438915in}{2.274082in}}%
\pgfpathlineto{\pgfqpoint{5.447942in}{2.274889in}}%
\pgfpathlineto{\pgfqpoint{5.456970in}{2.273341in}}%
\pgfpathlineto{\pgfqpoint{5.465997in}{2.262532in}}%
\pgfpathlineto{\pgfqpoint{5.475024in}{2.263177in}}%
\pgfpathlineto{\pgfqpoint{5.484051in}{2.285205in}}%
\pgfpathlineto{\pgfqpoint{5.493079in}{2.303968in}}%
\pgfpathlineto{\pgfqpoint{5.502106in}{2.314876in}}%
\pgfpathlineto{\pgfqpoint{5.511133in}{2.323280in}}%
\pgfpathlineto{\pgfqpoint{5.520160in}{2.325664in}}%
\pgfpathlineto{\pgfqpoint{5.529187in}{2.323626in}}%
\pgfpathlineto{\pgfqpoint{5.538215in}{2.332730in}}%
\pgfpathlineto{\pgfqpoint{5.547242in}{2.332348in}}%
\pgfpathlineto{\pgfqpoint{5.556269in}{2.338646in}}%
\pgfpathlineto{\pgfqpoint{5.565296in}{2.348953in}}%
\pgfpathlineto{\pgfqpoint{5.574323in}{2.353782in}}%
\pgfpathlineto{\pgfqpoint{5.583351in}{2.347347in}}%
\pgfpathlineto{\pgfqpoint{5.592378in}{2.337291in}}%
\pgfpathlineto{\pgfqpoint{5.601405in}{2.333840in}}%
\pgfpathlineto{\pgfqpoint{5.610432in}{2.336383in}}%
\pgfpathlineto{\pgfqpoint{5.619459in}{2.326217in}}%
\pgfpathlineto{\pgfqpoint{5.628487in}{2.319096in}}%
\pgfpathlineto{\pgfqpoint{5.637514in}{2.313296in}}%
\pgfpathlineto{\pgfqpoint{5.646541in}{2.312795in}}%
\pgfpathlineto{\pgfqpoint{5.655568in}{2.306005in}}%
\pgfpathlineto{\pgfqpoint{5.664596in}{2.302126in}}%
\pgfpathlineto{\pgfqpoint{5.673623in}{2.296582in}}%
\pgfpathlineto{\pgfqpoint{5.682650in}{2.275998in}}%
\pgfpathlineto{\pgfqpoint{5.691677in}{2.270209in}}%
\pgfpathlineto{\pgfqpoint{5.700704in}{2.273391in}}%
\pgfpathlineto{\pgfqpoint{5.709732in}{2.265181in}}%
\pgfpathlineto{\pgfqpoint{5.718759in}{2.258402in}}%
\pgfpathlineto{\pgfqpoint{5.727786in}{2.247284in}}%
\pgfpathlineto{\pgfqpoint{5.745840in}{2.205213in}}%
\pgfpathlineto{\pgfqpoint{5.754868in}{2.191089in}}%
\pgfpathlineto{\pgfqpoint{5.763895in}{2.187612in}}%
\pgfpathlineto{\pgfqpoint{5.772922in}{2.193570in}}%
\pgfpathlineto{\pgfqpoint{5.781949in}{2.211808in}}%
\pgfpathlineto{\pgfqpoint{5.790976in}{2.225779in}}%
\pgfpathlineto{\pgfqpoint{5.800004in}{2.231036in}}%
\pgfpathlineto{\pgfqpoint{5.809031in}{2.230150in}}%
\pgfpathlineto{\pgfqpoint{5.818058in}{2.230550in}}%
\pgfpathlineto{\pgfqpoint{5.827085in}{2.235649in}}%
\pgfpathlineto{\pgfqpoint{5.836112in}{2.238249in}}%
\pgfpathlineto{\pgfqpoint{5.845140in}{2.233198in}}%
\pgfpathlineto{\pgfqpoint{5.854167in}{2.231815in}}%
\pgfpathlineto{\pgfqpoint{5.872221in}{2.234966in}}%
\pgfpathlineto{\pgfqpoint{5.881249in}{2.235266in}}%
\pgfpathlineto{\pgfqpoint{5.890276in}{2.200636in}}%
\pgfpathlineto{\pgfqpoint{5.899303in}{2.192032in}}%
\pgfpathlineto{\pgfqpoint{5.908330in}{2.187365in}}%
\pgfpathlineto{\pgfqpoint{5.917357in}{2.177444in}}%
\pgfpathlineto{\pgfqpoint{5.926385in}{2.170624in}}%
\pgfpathlineto{\pgfqpoint{5.944439in}{2.166529in}}%
\pgfpathlineto{\pgfqpoint{5.953466in}{2.170952in}}%
\pgfpathlineto{\pgfqpoint{5.962493in}{2.179774in}}%
\pgfpathlineto{\pgfqpoint{5.971521in}{2.174877in}}%
\pgfpathlineto{\pgfqpoint{5.980548in}{2.186337in}}%
\pgfpathlineto{\pgfqpoint{5.989575in}{2.185946in}}%
\pgfpathlineto{\pgfqpoint{5.998602in}{2.178359in}}%
\pgfpathlineto{\pgfqpoint{6.007629in}{2.193727in}}%
\pgfpathlineto{\pgfqpoint{6.016657in}{2.204991in}}%
\pgfpathlineto{\pgfqpoint{6.025684in}{2.228165in}}%
\pgfpathlineto{\pgfqpoint{6.034711in}{2.253795in}}%
\pgfpathlineto{\pgfqpoint{6.043738in}{2.306483in}}%
\pgfpathlineto{\pgfqpoint{6.052765in}{2.326482in}}%
\pgfpathlineto{\pgfqpoint{6.061793in}{2.349188in}}%
\pgfpathlineto{\pgfqpoint{6.070820in}{2.383598in}}%
\pgfpathlineto{\pgfqpoint{6.079847in}{2.392267in}}%
\pgfpathlineto{\pgfqpoint{6.088874in}{2.402488in}}%
\pgfpathlineto{\pgfqpoint{6.097902in}{2.402938in}}%
\pgfpathlineto{\pgfqpoint{6.115956in}{2.373578in}}%
\pgfpathlineto{\pgfqpoint{6.124983in}{2.373226in}}%
\pgfpathlineto{\pgfqpoint{6.134010in}{2.369510in}}%
\pgfpathlineto{\pgfqpoint{6.143038in}{2.359276in}}%
\pgfpathlineto{\pgfqpoint{6.152065in}{2.363187in}}%
\pgfpathlineto{\pgfqpoint{6.161092in}{2.364575in}}%
\pgfpathlineto{\pgfqpoint{6.170119in}{2.357083in}}%
\pgfpathlineto{\pgfqpoint{6.179146in}{2.360255in}}%
\pgfpathlineto{\pgfqpoint{6.188174in}{2.362250in}}%
\pgfpathlineto{\pgfqpoint{6.197201in}{2.372342in}}%
\pgfpathlineto{\pgfqpoint{6.206228in}{2.387872in}}%
\pgfpathlineto{\pgfqpoint{6.215255in}{2.388016in}}%
\pgfpathlineto{\pgfqpoint{6.224282in}{2.393083in}}%
\pgfpathlineto{\pgfqpoint{6.233310in}{2.406619in}}%
\pgfpathlineto{\pgfqpoint{6.242337in}{2.416911in}}%
\pgfpathlineto{\pgfqpoint{6.251364in}{2.442919in}}%
\pgfpathlineto{\pgfqpoint{6.260391in}{2.473761in}}%
\pgfpathlineto{\pgfqpoint{6.269419in}{2.428907in}}%
\pgfpathlineto{\pgfqpoint{6.278446in}{2.381411in}}%
\pgfpathlineto{\pgfqpoint{6.287473in}{2.361094in}}%
\pgfpathlineto{\pgfqpoint{6.296500in}{2.338929in}}%
\pgfpathlineto{\pgfqpoint{6.305527in}{2.328576in}}%
\pgfpathlineto{\pgfqpoint{6.314555in}{2.308407in}}%
\pgfpathlineto{\pgfqpoint{6.323582in}{2.294946in}}%
\pgfpathlineto{\pgfqpoint{6.332609in}{2.293080in}}%
\pgfpathlineto{\pgfqpoint{6.350663in}{2.269241in}}%
\pgfpathlineto{\pgfqpoint{6.359691in}{2.261884in}}%
\pgfpathlineto{\pgfqpoint{6.368718in}{2.261732in}}%
\pgfpathlineto{\pgfqpoint{6.377745in}{2.259319in}}%
\pgfpathlineto{\pgfqpoint{6.386772in}{2.249434in}}%
\pgfpathlineto{\pgfqpoint{6.395799in}{2.223720in}}%
\pgfpathlineto{\pgfqpoint{6.404827in}{2.216877in}}%
\pgfpathlineto{\pgfqpoint{6.413854in}{2.198660in}}%
\pgfpathlineto{\pgfqpoint{6.422881in}{2.200721in}}%
\pgfpathlineto{\pgfqpoint{6.431908in}{2.191023in}}%
\pgfpathlineto{\pgfqpoint{6.440935in}{2.180200in}}%
\pgfpathlineto{\pgfqpoint{6.449963in}{2.167576in}}%
\pgfpathlineto{\pgfqpoint{6.458990in}{2.166335in}}%
\pgfpathlineto{\pgfqpoint{6.477044in}{2.147794in}}%
\pgfpathlineto{\pgfqpoint{6.486072in}{2.141815in}}%
\pgfpathlineto{\pgfqpoint{6.495099in}{2.137676in}}%
\pgfpathlineto{\pgfqpoint{6.504126in}{2.143899in}}%
\pgfpathlineto{\pgfqpoint{6.513153in}{2.148944in}}%
\pgfpathlineto{\pgfqpoint{6.522180in}{2.146975in}}%
\pgfpathlineto{\pgfqpoint{6.531208in}{2.159277in}}%
\pgfpathlineto{\pgfqpoint{6.540235in}{2.172626in}}%
\pgfpathlineto{\pgfqpoint{6.549262in}{2.171071in}}%
\pgfpathlineto{\pgfqpoint{6.567316in}{2.196579in}}%
\pgfpathlineto{\pgfqpoint{6.576344in}{2.208440in}}%
\pgfpathlineto{\pgfqpoint{6.585371in}{2.209389in}}%
\pgfpathlineto{\pgfqpoint{6.594398in}{2.202918in}}%
\pgfpathlineto{\pgfqpoint{6.603425in}{2.183272in}}%
\pgfpathlineto{\pgfqpoint{6.612452in}{2.192407in}}%
\pgfpathlineto{\pgfqpoint{6.621480in}{2.196681in}}%
\pgfpathlineto{\pgfqpoint{6.630507in}{2.209485in}}%
\pgfpathlineto{\pgfqpoint{6.639534in}{2.230806in}}%
\pgfpathlineto{\pgfqpoint{6.648561in}{2.264087in}}%
\pgfpathlineto{\pgfqpoint{6.657588in}{2.320709in}}%
\pgfpathlineto{\pgfqpoint{6.666616in}{2.393494in}}%
\pgfpathlineto{\pgfqpoint{6.675643in}{2.529468in}}%
\pgfpathlineto{\pgfqpoint{6.684670in}{2.689314in}}%
\pgfpathlineto{\pgfqpoint{6.693697in}{2.977457in}}%
\pgfpathlineto{\pgfqpoint{6.702725in}{3.375905in}}%
\pgfpathlineto{\pgfqpoint{6.711752in}{3.270426in}}%
\pgfpathlineto{\pgfqpoint{6.720779in}{3.208586in}}%
\pgfpathlineto{\pgfqpoint{6.729806in}{3.329366in}}%
\pgfpathlineto{\pgfqpoint{6.738833in}{3.643881in}}%
\pgfpathlineto{\pgfqpoint{6.747861in}{4.032685in}}%
\pgfpathlineto{\pgfqpoint{6.756888in}{3.657295in}}%
\pgfpathlineto{\pgfqpoint{6.765915in}{3.209727in}}%
\pgfpathlineto{\pgfqpoint{6.774942in}{3.004102in}}%
\pgfpathlineto{\pgfqpoint{6.783969in}{2.846977in}}%
\pgfpathlineto{\pgfqpoint{6.792997in}{2.715386in}}%
\pgfpathlineto{\pgfqpoint{6.802024in}{2.652278in}}%
\pgfpathlineto{\pgfqpoint{6.811051in}{2.663287in}}%
\pgfpathlineto{\pgfqpoint{6.820078in}{2.658603in}}%
\pgfpathlineto{\pgfqpoint{6.829105in}{2.587919in}}%
\pgfpathlineto{\pgfqpoint{6.838133in}{2.583550in}}%
\pgfpathlineto{\pgfqpoint{6.847160in}{2.574300in}}%
\pgfpathlineto{\pgfqpoint{6.856187in}{2.553454in}}%
\pgfpathlineto{\pgfqpoint{6.865214in}{2.556979in}}%
\pgfpathlineto{\pgfqpoint{6.874242in}{2.533313in}}%
\pgfpathlineto{\pgfqpoint{6.883269in}{2.505128in}}%
\pgfpathlineto{\pgfqpoint{6.892296in}{2.450333in}}%
\pgfpathlineto{\pgfqpoint{6.901323in}{2.419720in}}%
\pgfpathlineto{\pgfqpoint{6.910350in}{2.399567in}}%
\pgfpathlineto{\pgfqpoint{6.919378in}{2.395113in}}%
\pgfpathlineto{\pgfqpoint{6.928405in}{2.465444in}}%
\pgfpathlineto{\pgfqpoint{6.937432in}{2.539661in}}%
\pgfpathlineto{\pgfqpoint{6.946459in}{2.631141in}}%
\pgfpathlineto{\pgfqpoint{6.955486in}{2.777551in}}%
\pgfpathlineto{\pgfqpoint{6.973541in}{3.314938in}}%
\pgfpathlineto{\pgfqpoint{6.982568in}{2.904607in}}%
\pgfpathlineto{\pgfqpoint{6.991595in}{2.420031in}}%
\pgfpathlineto{\pgfqpoint{7.000622in}{2.212003in}}%
\pgfpathlineto{\pgfqpoint{7.009650in}{2.245956in}}%
\pgfpathlineto{\pgfqpoint{7.018677in}{2.255610in}}%
\pgfpathlineto{\pgfqpoint{7.027704in}{2.438651in}}%
\pgfpathlineto{\pgfqpoint{7.036731in}{2.608561in}}%
\pgfpathlineto{\pgfqpoint{7.045758in}{2.899061in}}%
\pgfpathlineto{\pgfqpoint{7.054786in}{3.071539in}}%
\pgfpathlineto{\pgfqpoint{7.063813in}{3.312680in}}%
\pgfpathlineto{\pgfqpoint{7.072840in}{3.295379in}}%
\pgfpathlineto{\pgfqpoint{7.081867in}{3.081609in}}%
\pgfpathlineto{\pgfqpoint{7.090895in}{2.939922in}}%
\pgfpathlineto{\pgfqpoint{7.099922in}{2.759230in}}%
\pgfpathlineto{\pgfqpoint{7.108949in}{2.615660in}}%
\pgfpathlineto{\pgfqpoint{7.117976in}{2.515739in}}%
\pgfpathlineto{\pgfqpoint{7.127003in}{2.454524in}}%
\pgfpathlineto{\pgfqpoint{7.145058in}{2.466004in}}%
\pgfpathlineto{\pgfqpoint{7.154085in}{2.484124in}}%
\pgfpathlineto{\pgfqpoint{7.163112in}{2.573511in}}%
\pgfpathlineto{\pgfqpoint{7.172139in}{2.618777in}}%
\pgfpathlineto{\pgfqpoint{7.181167in}{2.758513in}}%
\pgfpathlineto{\pgfqpoint{7.190194in}{2.799951in}}%
\pgfpathlineto{\pgfqpoint{7.199221in}{2.702201in}}%
\pgfpathlineto{\pgfqpoint{7.208248in}{2.713829in}}%
\pgfpathlineto{\pgfqpoint{7.217275in}{2.705938in}}%
\pgfpathlineto{\pgfqpoint{7.226303in}{2.714905in}}%
\pgfpathlineto{\pgfqpoint{7.235330in}{2.700670in}}%
\pgfpathlineto{\pgfqpoint{7.244357in}{2.718190in}}%
\pgfpathlineto{\pgfqpoint{7.253384in}{2.711990in}}%
\pgfpathlineto{\pgfqpoint{7.262412in}{2.775432in}}%
\pgfpathlineto{\pgfqpoint{7.271439in}{2.842727in}}%
\pgfpathlineto{\pgfqpoint{7.280466in}{3.086107in}}%
\pgfpathlineto{\pgfqpoint{7.289493in}{3.027853in}}%
\pgfpathlineto{\pgfqpoint{7.298520in}{2.702860in}}%
\pgfpathlineto{\pgfqpoint{7.307548in}{2.566092in}}%
\pgfpathlineto{\pgfqpoint{7.316575in}{2.450864in}}%
\pgfpathlineto{\pgfqpoint{7.325602in}{2.389271in}}%
\pgfpathlineto{\pgfqpoint{7.334629in}{2.346795in}}%
\pgfpathlineto{\pgfqpoint{7.343656in}{2.323075in}}%
\pgfpathlineto{\pgfqpoint{7.352684in}{2.293455in}}%
\pgfpathlineto{\pgfqpoint{7.361711in}{2.275094in}}%
\pgfpathlineto{\pgfqpoint{7.370738in}{2.224380in}}%
\pgfpathlineto{\pgfqpoint{7.379765in}{2.180586in}}%
\pgfpathlineto{\pgfqpoint{7.388792in}{2.098997in}}%
\pgfpathlineto{\pgfqpoint{7.397820in}{2.045980in}}%
\pgfpathlineto{\pgfqpoint{7.415874in}{2.238854in}}%
\pgfpathlineto{\pgfqpoint{7.424901in}{2.303327in}}%
\pgfpathlineto{\pgfqpoint{7.433928in}{2.418745in}}%
\pgfpathlineto{\pgfqpoint{7.442956in}{2.429027in}}%
\pgfpathlineto{\pgfqpoint{7.451983in}{2.332044in}}%
\pgfpathlineto{\pgfqpoint{7.461010in}{2.292372in}}%
\pgfpathlineto{\pgfqpoint{7.470037in}{2.278580in}}%
\pgfpathlineto{\pgfqpoint{7.479065in}{2.264185in}}%
\pgfpathlineto{\pgfqpoint{7.488092in}{2.221024in}}%
\pgfpathlineto{\pgfqpoint{7.497119in}{2.206792in}}%
\pgfpathlineto{\pgfqpoint{7.506146in}{2.194385in}}%
\pgfpathlineto{\pgfqpoint{7.515173in}{2.173377in}}%
\pgfpathlineto{\pgfqpoint{7.524201in}{2.164327in}}%
\pgfpathlineto{\pgfqpoint{7.533228in}{2.141900in}}%
\pgfpathlineto{\pgfqpoint{7.542255in}{2.138442in}}%
\pgfpathlineto{\pgfqpoint{7.551282in}{2.120296in}}%
\pgfpathlineto{\pgfqpoint{7.560309in}{2.062830in}}%
\pgfpathlineto{\pgfqpoint{7.569337in}{1.997865in}}%
\pgfpathlineto{\pgfqpoint{7.578364in}{1.941095in}}%
\pgfpathlineto{\pgfqpoint{7.587391in}{1.907286in}}%
\pgfpathlineto{\pgfqpoint{7.596418in}{1.905723in}}%
\pgfpathlineto{\pgfqpoint{7.605445in}{1.906801in}}%
\pgfpathlineto{\pgfqpoint{7.614473in}{1.935957in}}%
\pgfpathlineto{\pgfqpoint{7.623500in}{1.971200in}}%
\pgfpathlineto{\pgfqpoint{7.632527in}{1.983867in}}%
\pgfpathlineto{\pgfqpoint{7.641554in}{1.974471in}}%
\pgfpathlineto{\pgfqpoint{7.650581in}{1.991293in}}%
\pgfpathlineto{\pgfqpoint{7.659609in}{2.010224in}}%
\pgfpathlineto{\pgfqpoint{7.668636in}{2.022995in}}%
\pgfpathlineto{\pgfqpoint{7.677663in}{2.053659in}}%
\pgfpathlineto{\pgfqpoint{7.686690in}{2.068748in}}%
\pgfpathlineto{\pgfqpoint{7.695718in}{2.074510in}}%
\pgfpathlineto{\pgfqpoint{7.704745in}{2.061038in}}%
\pgfpathlineto{\pgfqpoint{7.713772in}{2.049003in}}%
\pgfpathlineto{\pgfqpoint{7.722799in}{2.032909in}}%
\pgfpathlineto{\pgfqpoint{7.731826in}{2.028382in}}%
\pgfpathlineto{\pgfqpoint{7.740854in}{2.002947in}}%
\pgfpathlineto{\pgfqpoint{7.749881in}{1.976328in}}%
\pgfpathlineto{\pgfqpoint{7.758908in}{1.966989in}}%
\pgfpathlineto{\pgfqpoint{7.767935in}{1.921232in}}%
\pgfpathlineto{\pgfqpoint{7.776962in}{1.894220in}}%
\pgfpathlineto{\pgfqpoint{7.785990in}{1.852648in}}%
\pgfpathlineto{\pgfqpoint{7.813071in}{1.754686in}}%
\pgfpathlineto{\pgfqpoint{7.822098in}{1.733283in}}%
\pgfpathlineto{\pgfqpoint{7.831126in}{1.784991in}}%
\pgfpathlineto{\pgfqpoint{7.840153in}{1.891265in}}%
\pgfpathlineto{\pgfqpoint{7.849180in}{2.188198in}}%
\pgfpathlineto{\pgfqpoint{7.858207in}{2.252960in}}%
\pgfpathlineto{\pgfqpoint{7.867235in}{2.101781in}}%
\pgfpathlineto{\pgfqpoint{7.876262in}{2.068568in}}%
\pgfpathlineto{\pgfqpoint{7.885289in}{2.040823in}}%
\pgfpathlineto{\pgfqpoint{7.894316in}{2.047458in}}%
\pgfpathlineto{\pgfqpoint{7.903343in}{2.037469in}}%
\pgfpathlineto{\pgfqpoint{7.912371in}{2.040627in}}%
\pgfpathlineto{\pgfqpoint{7.921398in}{2.040813in}}%
\pgfpathlineto{\pgfqpoint{7.930425in}{2.033307in}}%
\pgfpathlineto{\pgfqpoint{7.939452in}{2.016646in}}%
\pgfpathlineto{\pgfqpoint{7.948479in}{2.020835in}}%
\pgfpathlineto{\pgfqpoint{7.966534in}{1.996281in}}%
\pgfpathlineto{\pgfqpoint{7.975561in}{1.986025in}}%
\pgfpathlineto{\pgfqpoint{7.984588in}{1.989555in}}%
\pgfpathlineto{\pgfqpoint{7.993615in}{2.010719in}}%
\pgfpathlineto{\pgfqpoint{8.002643in}{2.042522in}}%
\pgfpathlineto{\pgfqpoint{8.011670in}{2.060876in}}%
\pgfpathlineto{\pgfqpoint{8.020697in}{2.080281in}}%
\pgfpathlineto{\pgfqpoint{8.029724in}{2.084005in}}%
\pgfpathlineto{\pgfqpoint{8.038751in}{2.092560in}}%
\pgfpathlineto{\pgfqpoint{8.047779in}{2.098830in}}%
\pgfpathlineto{\pgfqpoint{8.056806in}{2.089050in}}%
\pgfpathlineto{\pgfqpoint{8.065833in}{2.101848in}}%
\pgfpathlineto{\pgfqpoint{8.074860in}{2.115941in}}%
\pgfpathlineto{\pgfqpoint{8.083888in}{2.112039in}}%
\pgfpathlineto{\pgfqpoint{8.092915in}{2.111507in}}%
\pgfpathlineto{\pgfqpoint{8.101942in}{2.099716in}}%
\pgfpathlineto{\pgfqpoint{8.110969in}{2.095254in}}%
\pgfpathlineto{\pgfqpoint{8.119996in}{2.088008in}}%
\pgfpathlineto{\pgfqpoint{8.129024in}{2.090155in}}%
\pgfpathlineto{\pgfqpoint{8.138051in}{2.091593in}}%
\pgfpathlineto{\pgfqpoint{8.147078in}{2.100600in}}%
\pgfpathlineto{\pgfqpoint{8.156105in}{2.103892in}}%
\pgfpathlineto{\pgfqpoint{8.165132in}{2.100736in}}%
\pgfpathlineto{\pgfqpoint{8.174160in}{2.111465in}}%
\pgfpathlineto{\pgfqpoint{8.183187in}{2.118907in}}%
\pgfpathlineto{\pgfqpoint{8.192214in}{2.110309in}}%
\pgfpathlineto{\pgfqpoint{8.201241in}{2.123760in}}%
\pgfpathlineto{\pgfqpoint{8.210268in}{2.120957in}}%
\pgfpathlineto{\pgfqpoint{8.219296in}{2.126837in}}%
\pgfpathlineto{\pgfqpoint{8.228323in}{2.139866in}}%
\pgfpathlineto{\pgfqpoint{8.237350in}{2.148068in}}%
\pgfpathlineto{\pgfqpoint{8.246377in}{2.153034in}}%
\pgfpathlineto{\pgfqpoint{8.255404in}{2.185773in}}%
\pgfpathlineto{\pgfqpoint{8.264432in}{2.194059in}}%
\pgfpathlineto{\pgfqpoint{8.273459in}{2.172328in}}%
\pgfpathlineto{\pgfqpoint{8.282486in}{2.179465in}}%
\pgfpathlineto{\pgfqpoint{8.291513in}{2.153729in}}%
\pgfpathlineto{\pgfqpoint{8.300541in}{2.125401in}}%
\pgfpathlineto{\pgfqpoint{8.309568in}{2.092332in}}%
\pgfpathlineto{\pgfqpoint{8.318595in}{2.082043in}}%
\pgfpathlineto{\pgfqpoint{8.327622in}{2.070163in}}%
\pgfpathlineto{\pgfqpoint{8.336649in}{2.042100in}}%
\pgfpathlineto{\pgfqpoint{8.345677in}{2.043013in}}%
\pgfpathlineto{\pgfqpoint{8.354704in}{2.015426in}}%
\pgfpathlineto{\pgfqpoint{8.363731in}{1.995078in}}%
\pgfpathlineto{\pgfqpoint{8.372758in}{1.979619in}}%
\pgfpathlineto{\pgfqpoint{8.381785in}{1.945502in}}%
\pgfpathlineto{\pgfqpoint{8.390813in}{1.887741in}}%
\pgfpathlineto{\pgfqpoint{8.399840in}{1.818610in}}%
\pgfpathlineto{\pgfqpoint{8.408867in}{1.802330in}}%
\pgfpathlineto{\pgfqpoint{8.417894in}{1.782346in}}%
\pgfpathlineto{\pgfqpoint{8.426921in}{1.760040in}}%
\pgfpathlineto{\pgfqpoint{8.444976in}{1.654070in}}%
\pgfpathlineto{\pgfqpoint{8.454003in}{1.622077in}}%
\pgfpathlineto{\pgfqpoint{8.463030in}{1.602211in}}%
\pgfpathlineto{\pgfqpoint{8.472058in}{1.620058in}}%
\pgfpathlineto{\pgfqpoint{8.481085in}{1.663527in}}%
\pgfpathlineto{\pgfqpoint{8.490112in}{1.685007in}}%
\pgfpathlineto{\pgfqpoint{8.499139in}{1.712066in}}%
\pgfpathlineto{\pgfqpoint{8.508166in}{1.713415in}}%
\pgfpathlineto{\pgfqpoint{8.517194in}{1.716467in}}%
\pgfpathlineto{\pgfqpoint{8.526221in}{1.718274in}}%
\pgfpathlineto{\pgfqpoint{8.535248in}{1.693647in}}%
\pgfpathlineto{\pgfqpoint{8.544275in}{1.700253in}}%
\pgfpathlineto{\pgfqpoint{8.553302in}{1.708386in}}%
\pgfpathlineto{\pgfqpoint{8.562330in}{1.754103in}}%
\pgfpathlineto{\pgfqpoint{8.571357in}{1.802361in}}%
\pgfpathlineto{\pgfqpoint{8.580384in}{1.855718in}}%
\pgfpathlineto{\pgfqpoint{8.589411in}{1.881916in}}%
\pgfpathlineto{\pgfqpoint{8.598438in}{1.931341in}}%
\pgfpathlineto{\pgfqpoint{8.607466in}{1.966536in}}%
\pgfpathlineto{\pgfqpoint{8.616493in}{1.996847in}}%
\pgfpathlineto{\pgfqpoint{8.625520in}{2.024610in}}%
\pgfpathlineto{\pgfqpoint{8.634547in}{2.060714in}}%
\pgfpathlineto{\pgfqpoint{8.643574in}{2.079526in}}%
\pgfpathlineto{\pgfqpoint{8.652602in}{2.120775in}}%
\pgfpathlineto{\pgfqpoint{8.661629in}{2.157762in}}%
\pgfpathlineto{\pgfqpoint{8.670656in}{2.171390in}}%
\pgfpathlineto{\pgfqpoint{8.679683in}{2.174259in}}%
\pgfpathlineto{\pgfqpoint{8.688711in}{2.168582in}}%
\pgfpathlineto{\pgfqpoint{8.697738in}{2.150315in}}%
\pgfpathlineto{\pgfqpoint{8.706765in}{2.142523in}}%
\pgfpathlineto{\pgfqpoint{8.715792in}{2.135608in}}%
\pgfpathlineto{\pgfqpoint{8.724819in}{2.134923in}}%
\pgfpathlineto{\pgfqpoint{8.733847in}{2.135493in}}%
\pgfpathlineto{\pgfqpoint{8.742874in}{2.139001in}}%
\pgfpathlineto{\pgfqpoint{8.751901in}{2.134327in}}%
\pgfpathlineto{\pgfqpoint{8.760928in}{2.136894in}}%
\pgfpathlineto{\pgfqpoint{8.769955in}{2.148460in}}%
\pgfpathlineto{\pgfqpoint{8.778983in}{2.152372in}}%
\pgfpathlineto{\pgfqpoint{8.788010in}{2.148193in}}%
\pgfpathlineto{\pgfqpoint{8.797037in}{2.162598in}}%
\pgfpathlineto{\pgfqpoint{8.806064in}{2.180802in}}%
\pgfpathlineto{\pgfqpoint{8.815091in}{2.177195in}}%
\pgfpathlineto{\pgfqpoint{8.824119in}{2.138210in}}%
\pgfpathlineto{\pgfqpoint{8.833146in}{2.113576in}}%
\pgfpathlineto{\pgfqpoint{8.851200in}{2.003164in}}%
\pgfpathlineto{\pgfqpoint{8.860228in}{1.951753in}}%
\pgfpathlineto{\pgfqpoint{8.869255in}{1.964100in}}%
\pgfpathlineto{\pgfqpoint{8.878282in}{2.021004in}}%
\pgfpathlineto{\pgfqpoint{8.887309in}{2.059604in}}%
\pgfpathlineto{\pgfqpoint{8.896336in}{2.081722in}}%
\pgfpathlineto{\pgfqpoint{8.905364in}{2.098668in}}%
\pgfpathlineto{\pgfqpoint{8.914391in}{2.123906in}}%
\pgfpathlineto{\pgfqpoint{8.923418in}{2.155402in}}%
\pgfpathlineto{\pgfqpoint{8.932445in}{2.170071in}}%
\pgfpathlineto{\pgfqpoint{8.941472in}{2.181105in}}%
\pgfpathlineto{\pgfqpoint{8.950500in}{2.195913in}}%
\pgfpathlineto{\pgfqpoint{8.968554in}{2.222341in}}%
\pgfpathlineto{\pgfqpoint{8.977581in}{2.223905in}}%
\pgfpathlineto{\pgfqpoint{8.995636in}{2.243710in}}%
\pgfpathlineto{\pgfqpoint{9.004663in}{2.247541in}}%
\pgfpathlineto{\pgfqpoint{9.013690in}{2.253188in}}%
\pgfpathlineto{\pgfqpoint{9.022717in}{2.265627in}}%
\pgfpathlineto{\pgfqpoint{9.031744in}{2.288650in}}%
\pgfpathlineto{\pgfqpoint{9.040772in}{2.297186in}}%
\pgfpathlineto{\pgfqpoint{9.049799in}{2.304038in}}%
\pgfpathlineto{\pgfqpoint{9.058826in}{2.324446in}}%
\pgfpathlineto{\pgfqpoint{9.067853in}{2.358637in}}%
\pgfpathlineto{\pgfqpoint{9.076881in}{2.414286in}}%
\pgfpathlineto{\pgfqpoint{9.085908in}{2.481335in}}%
\pgfpathlineto{\pgfqpoint{9.094935in}{2.393202in}}%
\pgfpathlineto{\pgfqpoint{9.103962in}{2.302073in}}%
\pgfpathlineto{\pgfqpoint{9.112989in}{2.238846in}}%
\pgfpathlineto{\pgfqpoint{9.122017in}{2.193068in}}%
\pgfpathlineto{\pgfqpoint{9.131044in}{2.165267in}}%
\pgfpathlineto{\pgfqpoint{9.140071in}{2.128922in}}%
\pgfpathlineto{\pgfqpoint{9.149098in}{2.101360in}}%
\pgfpathlineto{\pgfqpoint{9.158125in}{2.074873in}}%
\pgfpathlineto{\pgfqpoint{9.167153in}{2.041004in}}%
\pgfpathlineto{\pgfqpoint{9.176180in}{2.014619in}}%
\pgfpathlineto{\pgfqpoint{9.185207in}{1.982910in}}%
\pgfpathlineto{\pgfqpoint{9.194234in}{1.955648in}}%
\pgfpathlineto{\pgfqpoint{9.203261in}{1.939646in}}%
\pgfpathlineto{\pgfqpoint{9.212289in}{1.940493in}}%
\pgfpathlineto{\pgfqpoint{9.221316in}{1.912376in}}%
\pgfpathlineto{\pgfqpoint{9.230343in}{1.898767in}}%
\pgfpathlineto{\pgfqpoint{9.239370in}{1.869995in}}%
\pgfpathlineto{\pgfqpoint{9.248397in}{1.839327in}}%
\pgfpathlineto{\pgfqpoint{9.257425in}{1.810444in}}%
\pgfpathlineto{\pgfqpoint{9.266452in}{1.733185in}}%
\pgfpathlineto{\pgfqpoint{9.275479in}{1.739838in}}%
\pgfpathlineto{\pgfqpoint{9.284506in}{1.836365in}}%
\pgfpathlineto{\pgfqpoint{9.293534in}{1.865645in}}%
\pgfpathlineto{\pgfqpoint{9.302561in}{1.888089in}}%
\pgfpathlineto{\pgfqpoint{9.311588in}{1.879318in}}%
\pgfpathlineto{\pgfqpoint{9.320615in}{1.888951in}}%
\pgfpathlineto{\pgfqpoint{9.329642in}{1.894984in}}%
\pgfpathlineto{\pgfqpoint{9.338670in}{1.890136in}}%
\pgfpathlineto{\pgfqpoint{9.347697in}{1.908213in}}%
\pgfpathlineto{\pgfqpoint{9.356724in}{1.911054in}}%
\pgfpathlineto{\pgfqpoint{9.365751in}{1.907505in}}%
\pgfpathlineto{\pgfqpoint{9.374778in}{1.897755in}}%
\pgfpathlineto{\pgfqpoint{9.383806in}{1.889845in}}%
\pgfpathlineto{\pgfqpoint{9.392833in}{1.875936in}}%
\pgfpathlineto{\pgfqpoint{9.401860in}{1.869280in}}%
\pgfpathlineto{\pgfqpoint{9.410887in}{1.850399in}}%
\pgfpathlineto{\pgfqpoint{9.419914in}{1.839412in}}%
\pgfpathlineto{\pgfqpoint{9.428942in}{1.814355in}}%
\pgfpathlineto{\pgfqpoint{9.437969in}{1.785832in}}%
\pgfpathlineto{\pgfqpoint{9.446996in}{1.733669in}}%
\pgfpathlineto{\pgfqpoint{9.456023in}{1.706474in}}%
\pgfpathlineto{\pgfqpoint{9.465051in}{1.728240in}}%
\pgfpathlineto{\pgfqpoint{9.474078in}{1.753985in}}%
\pgfpathlineto{\pgfqpoint{9.483105in}{1.777768in}}%
\pgfpathlineto{\pgfqpoint{9.492132in}{1.806840in}}%
\pgfpathlineto{\pgfqpoint{9.501159in}{1.827249in}}%
\pgfpathlineto{\pgfqpoint{9.510187in}{1.858438in}}%
\pgfpathlineto{\pgfqpoint{9.519214in}{1.886259in}}%
\pgfpathlineto{\pgfqpoint{9.528241in}{1.935012in}}%
\pgfpathlineto{\pgfqpoint{9.537268in}{1.960497in}}%
\pgfpathlineto{\pgfqpoint{9.546295in}{1.874587in}}%
\pgfpathlineto{\pgfqpoint{9.555323in}{1.763381in}}%
\pgfpathlineto{\pgfqpoint{9.564350in}{1.800284in}}%
\pgfpathlineto{\pgfqpoint{9.573377in}{1.937774in}}%
\pgfpathlineto{\pgfqpoint{9.582404in}{2.069580in}}%
\pgfpathlineto{\pgfqpoint{9.600459in}{2.312981in}}%
\pgfpathlineto{\pgfqpoint{9.609486in}{2.423651in}}%
\pgfpathlineto{\pgfqpoint{9.618513in}{2.324438in}}%
\pgfpathlineto{\pgfqpoint{9.627540in}{2.264964in}}%
\pgfpathlineto{\pgfqpoint{9.636567in}{2.253306in}}%
\pgfpathlineto{\pgfqpoint{9.645595in}{2.215708in}}%
\pgfpathlineto{\pgfqpoint{9.654622in}{2.206318in}}%
\pgfpathlineto{\pgfqpoint{9.663649in}{2.194457in}}%
\pgfpathlineto{\pgfqpoint{9.672676in}{2.192406in}}%
\pgfpathlineto{\pgfqpoint{9.681704in}{2.194711in}}%
\pgfpathlineto{\pgfqpoint{9.690731in}{2.190424in}}%
\pgfpathlineto{\pgfqpoint{9.699758in}{2.165341in}}%
\pgfpathlineto{\pgfqpoint{9.708785in}{2.163145in}}%
\pgfpathlineto{\pgfqpoint{9.717812in}{2.159073in}}%
\pgfpathlineto{\pgfqpoint{9.726840in}{2.141137in}}%
\pgfpathlineto{\pgfqpoint{9.735867in}{2.153429in}}%
\pgfpathlineto{\pgfqpoint{9.744894in}{2.168117in}}%
\pgfpathlineto{\pgfqpoint{9.753921in}{2.192161in}}%
\pgfpathlineto{\pgfqpoint{9.762948in}{2.211458in}}%
\pgfpathlineto{\pgfqpoint{9.771976in}{2.224733in}}%
\pgfpathlineto{\pgfqpoint{9.781003in}{2.239551in}}%
\pgfpathlineto{\pgfqpoint{9.790030in}{2.252197in}}%
\pgfpathlineto{\pgfqpoint{9.799057in}{2.270511in}}%
\pgfpathlineto{\pgfqpoint{9.817112in}{2.325383in}}%
\pgfpathlineto{\pgfqpoint{9.826139in}{2.347292in}}%
\pgfpathlineto{\pgfqpoint{9.835166in}{2.374591in}}%
\pgfpathlineto{\pgfqpoint{9.844193in}{2.389614in}}%
\pgfpathlineto{\pgfqpoint{9.853220in}{2.423200in}}%
\pgfpathlineto{\pgfqpoint{9.862248in}{2.450435in}}%
\pgfpathlineto{\pgfqpoint{9.871275in}{2.460694in}}%
\pgfpathlineto{\pgfqpoint{9.880302in}{2.490995in}}%
\pgfpathlineto{\pgfqpoint{9.889329in}{2.512416in}}%
\pgfpathlineto{\pgfqpoint{9.898357in}{2.523346in}}%
\pgfpathlineto{\pgfqpoint{9.907384in}{2.535560in}}%
\pgfpathlineto{\pgfqpoint{9.916411in}{2.545534in}}%
\pgfpathlineto{\pgfqpoint{9.925438in}{2.560529in}}%
\pgfpathlineto{\pgfqpoint{9.934465in}{2.563748in}}%
\pgfpathlineto{\pgfqpoint{9.943493in}{2.572960in}}%
\pgfpathlineto{\pgfqpoint{9.952520in}{2.567745in}}%
\pgfpathlineto{\pgfqpoint{9.961547in}{2.558278in}}%
\pgfpathlineto{\pgfqpoint{9.970574in}{2.564936in}}%
\pgfpathlineto{\pgfqpoint{9.979601in}{2.562209in}}%
\pgfpathlineto{\pgfqpoint{9.988629in}{2.572365in}}%
\pgfpathlineto{\pgfqpoint{9.997656in}{2.594499in}}%
\pgfpathlineto{\pgfqpoint{10.006683in}{2.618031in}}%
\pgfpathlineto{\pgfqpoint{10.015710in}{2.618921in}}%
\pgfpathlineto{\pgfqpoint{10.024737in}{2.621622in}}%
\pgfpathlineto{\pgfqpoint{10.033765in}{2.628820in}}%
\pgfpathlineto{\pgfqpoint{10.042792in}{2.614659in}}%
\pgfpathlineto{\pgfqpoint{10.051819in}{2.599242in}}%
\pgfpathlineto{\pgfqpoint{10.060846in}{2.547779in}}%
\pgfpathlineto{\pgfqpoint{10.069874in}{2.514353in}}%
\pgfpathlineto{\pgfqpoint{10.078901in}{2.455696in}}%
\pgfpathlineto{\pgfqpoint{10.087928in}{2.467636in}}%
\pgfpathlineto{\pgfqpoint{10.096955in}{2.559082in}}%
\pgfpathlineto{\pgfqpoint{10.105982in}{2.624867in}}%
\pgfpathlineto{\pgfqpoint{10.115010in}{2.693421in}}%
\pgfpathlineto{\pgfqpoint{10.124037in}{2.740508in}}%
\pgfpathlineto{\pgfqpoint{10.133064in}{2.771900in}}%
\pgfpathlineto{\pgfqpoint{10.142091in}{2.798260in}}%
\pgfpathlineto{\pgfqpoint{10.151118in}{2.833765in}}%
\pgfpathlineto{\pgfqpoint{10.160146in}{2.855549in}}%
\pgfpathlineto{\pgfqpoint{10.178200in}{2.616210in}}%
\pgfpathlineto{\pgfqpoint{10.187227in}{2.507767in}}%
\pgfpathlineto{\pgfqpoint{10.196254in}{2.435763in}}%
\pgfpathlineto{\pgfqpoint{10.205282in}{2.381583in}}%
\pgfpathlineto{\pgfqpoint{10.214309in}{2.403717in}}%
\pgfpathlineto{\pgfqpoint{10.223336in}{2.447682in}}%
\pgfpathlineto{\pgfqpoint{10.232363in}{2.512058in}}%
\pgfpathlineto{\pgfqpoint{10.250418in}{2.680033in}}%
\pgfpathlineto{\pgfqpoint{10.259445in}{2.631576in}}%
\pgfpathlineto{\pgfqpoint{10.268472in}{2.575638in}}%
\pgfpathlineto{\pgfqpoint{10.277499in}{2.543344in}}%
\pgfpathlineto{\pgfqpoint{10.286527in}{2.523716in}}%
\pgfpathlineto{\pgfqpoint{10.295554in}{2.522995in}}%
\pgfpathlineto{\pgfqpoint{10.304581in}{2.510787in}}%
\pgfpathlineto{\pgfqpoint{10.313608in}{2.494236in}}%
\pgfpathlineto{\pgfqpoint{10.322635in}{2.503791in}}%
\pgfpathlineto{\pgfqpoint{10.331663in}{2.494034in}}%
\pgfpathlineto{\pgfqpoint{10.340690in}{2.488087in}}%
\pgfpathlineto{\pgfqpoint{10.349717in}{2.484641in}}%
\pgfpathlineto{\pgfqpoint{10.358744in}{2.470130in}}%
\pgfpathlineto{\pgfqpoint{10.367771in}{2.480735in}}%
\pgfpathlineto{\pgfqpoint{10.376799in}{2.480478in}}%
\pgfpathlineto{\pgfqpoint{10.394853in}{2.465537in}}%
\pgfpathlineto{\pgfqpoint{10.403880in}{2.469515in}}%
\pgfpathlineto{\pgfqpoint{10.412907in}{2.464490in}}%
\pgfpathlineto{\pgfqpoint{10.421935in}{2.464210in}}%
\pgfpathlineto{\pgfqpoint{10.430962in}{2.458656in}}%
\pgfpathlineto{\pgfqpoint{10.439989in}{2.459750in}}%
\pgfpathlineto{\pgfqpoint{10.449016in}{2.441568in}}%
\pgfpathlineto{\pgfqpoint{10.458043in}{2.449142in}}%
\pgfpathlineto{\pgfqpoint{10.467071in}{2.462750in}}%
\pgfpathlineto{\pgfqpoint{10.476098in}{2.464117in}}%
\pgfpathlineto{\pgfqpoint{10.485125in}{2.469770in}}%
\pgfpathlineto{\pgfqpoint{10.494152in}{2.476552in}}%
\pgfpathlineto{\pgfqpoint{10.503180in}{2.482192in}}%
\pgfpathlineto{\pgfqpoint{10.512207in}{2.497767in}}%
\pgfpathlineto{\pgfqpoint{10.521234in}{2.514088in}}%
\pgfpathlineto{\pgfqpoint{10.530261in}{2.552684in}}%
\pgfpathlineto{\pgfqpoint{10.539288in}{2.599582in}}%
\pgfpathlineto{\pgfqpoint{10.548316in}{2.657973in}}%
\pgfpathlineto{\pgfqpoint{10.557343in}{2.665955in}}%
\pgfpathlineto{\pgfqpoint{10.566370in}{2.613654in}}%
\pgfpathlineto{\pgfqpoint{10.575397in}{2.597415in}}%
\pgfpathlineto{\pgfqpoint{10.584424in}{2.594842in}}%
\pgfpathlineto{\pgfqpoint{10.593452in}{2.600740in}}%
\pgfpathlineto{\pgfqpoint{10.602479in}{2.608715in}}%
\pgfpathlineto{\pgfqpoint{10.611506in}{2.613756in}}%
\pgfpathlineto{\pgfqpoint{10.620533in}{2.622576in}}%
\pgfpathlineto{\pgfqpoint{10.629560in}{2.632643in}}%
\pgfpathlineto{\pgfqpoint{10.638588in}{2.652224in}}%
\pgfpathlineto{\pgfqpoint{10.647615in}{2.709552in}}%
\pgfpathlineto{\pgfqpoint{10.656642in}{2.708816in}}%
\pgfpathlineto{\pgfqpoint{10.665669in}{2.700859in}}%
\pgfpathlineto{\pgfqpoint{10.674697in}{2.641997in}}%
\pgfpathlineto{\pgfqpoint{10.683724in}{2.594534in}}%
\pgfpathlineto{\pgfqpoint{10.692751in}{2.540990in}}%
\pgfpathlineto{\pgfqpoint{10.701778in}{2.510832in}}%
\pgfpathlineto{\pgfqpoint{10.710805in}{2.479464in}}%
\pgfpathlineto{\pgfqpoint{10.719833in}{2.472509in}}%
\pgfpathlineto{\pgfqpoint{10.728860in}{2.440376in}}%
\pgfpathlineto{\pgfqpoint{10.737887in}{2.428878in}}%
\pgfpathlineto{\pgfqpoint{10.746914in}{2.422870in}}%
\pgfpathlineto{\pgfqpoint{10.755941in}{2.422812in}}%
\pgfpathlineto{\pgfqpoint{10.764969in}{2.432697in}}%
\pgfpathlineto{\pgfqpoint{10.773996in}{2.445054in}}%
\pgfpathlineto{\pgfqpoint{10.783023in}{2.453901in}}%
\pgfpathlineto{\pgfqpoint{10.792050in}{2.454019in}}%
\pgfpathlineto{\pgfqpoint{10.801077in}{2.478540in}}%
\pgfpathlineto{\pgfqpoint{10.810105in}{2.496081in}}%
\pgfpathlineto{\pgfqpoint{10.819132in}{2.518819in}}%
\pgfpathlineto{\pgfqpoint{10.828159in}{2.555090in}}%
\pgfpathlineto{\pgfqpoint{10.837186in}{2.617462in}}%
\pgfpathlineto{\pgfqpoint{10.846213in}{2.690546in}}%
\pgfpathlineto{\pgfqpoint{10.855241in}{2.828778in}}%
\pgfpathlineto{\pgfqpoint{10.864268in}{2.998702in}}%
\pgfpathlineto{\pgfqpoint{10.873295in}{2.782122in}}%
\pgfpathlineto{\pgfqpoint{10.882322in}{2.595333in}}%
\pgfpathlineto{\pgfqpoint{10.891350in}{2.505244in}}%
\pgfpathlineto{\pgfqpoint{10.900377in}{2.432984in}}%
\pgfpathlineto{\pgfqpoint{10.909404in}{2.382475in}}%
\pgfpathlineto{\pgfqpoint{10.918431in}{2.328045in}}%
\pgfpathlineto{\pgfqpoint{10.927458in}{2.302059in}}%
\pgfpathlineto{\pgfqpoint{10.936486in}{2.278020in}}%
\pgfpathlineto{\pgfqpoint{10.945513in}{2.277936in}}%
\pgfpathlineto{\pgfqpoint{10.954540in}{2.287378in}}%
\pgfpathlineto{\pgfqpoint{10.963567in}{2.286952in}}%
\pgfpathlineto{\pgfqpoint{10.972594in}{2.305317in}}%
\pgfpathlineto{\pgfqpoint{10.981622in}{2.330849in}}%
\pgfpathlineto{\pgfqpoint{10.990649in}{2.358352in}}%
\pgfpathlineto{\pgfqpoint{10.999676in}{2.403634in}}%
\pgfpathlineto{\pgfqpoint{11.008703in}{2.500005in}}%
\pgfpathlineto{\pgfqpoint{11.017730in}{2.500079in}}%
\pgfpathlineto{\pgfqpoint{11.026758in}{2.349686in}}%
\pgfpathlineto{\pgfqpoint{11.035785in}{2.279017in}}%
\pgfpathlineto{\pgfqpoint{11.044812in}{2.233767in}}%
\pgfpathlineto{\pgfqpoint{11.053839in}{2.211024in}}%
\pgfpathlineto{\pgfqpoint{11.062867in}{2.186944in}}%
\pgfpathlineto{\pgfqpoint{11.071894in}{2.180733in}}%
\pgfpathlineto{\pgfqpoint{11.080921in}{2.143747in}}%
\pgfpathlineto{\pgfqpoint{11.098975in}{2.171756in}}%
\pgfpathlineto{\pgfqpoint{11.108003in}{2.187228in}}%
\pgfpathlineto{\pgfqpoint{11.117030in}{2.197541in}}%
\pgfpathlineto{\pgfqpoint{11.126057in}{2.205727in}}%
\pgfpathlineto{\pgfqpoint{11.135084in}{2.225642in}}%
\pgfpathlineto{\pgfqpoint{11.144111in}{2.229664in}}%
\pgfpathlineto{\pgfqpoint{11.162166in}{2.263078in}}%
\pgfpathlineto{\pgfqpoint{11.171193in}{2.294262in}}%
\pgfpathlineto{\pgfqpoint{11.180220in}{2.321089in}}%
\pgfpathlineto{\pgfqpoint{11.189247in}{2.408643in}}%
\pgfpathlineto{\pgfqpoint{11.198275in}{2.415241in}}%
\pgfpathlineto{\pgfqpoint{11.207302in}{2.327432in}}%
\pgfpathlineto{\pgfqpoint{11.216329in}{2.294473in}}%
\pgfpathlineto{\pgfqpoint{11.225356in}{2.269193in}}%
\pgfpathlineto{\pgfqpoint{11.234383in}{2.252266in}}%
\pgfpathlineto{\pgfqpoint{11.252438in}{2.243162in}}%
\pgfpathlineto{\pgfqpoint{11.261465in}{2.230281in}}%
\pgfpathlineto{\pgfqpoint{11.279520in}{2.211201in}}%
\pgfpathlineto{\pgfqpoint{11.288547in}{2.215784in}}%
\pgfpathlineto{\pgfqpoint{11.297574in}{2.215446in}}%
\pgfpathlineto{\pgfqpoint{11.306601in}{2.209936in}}%
\pgfpathlineto{\pgfqpoint{11.315628in}{2.212197in}}%
\pgfpathlineto{\pgfqpoint{11.324656in}{2.213731in}}%
\pgfpathlineto{\pgfqpoint{11.333683in}{2.207978in}}%
\pgfpathlineto{\pgfqpoint{11.342710in}{2.200205in}}%
\pgfpathlineto{\pgfqpoint{11.351737in}{2.188132in}}%
\pgfpathlineto{\pgfqpoint{11.360764in}{2.188669in}}%
\pgfpathlineto{\pgfqpoint{11.369792in}{2.188733in}}%
\pgfpathlineto{\pgfqpoint{11.378819in}{2.197957in}}%
\pgfpathlineto{\pgfqpoint{11.387846in}{2.226244in}}%
\pgfpathlineto{\pgfqpoint{11.396873in}{2.251883in}}%
\pgfpathlineto{\pgfqpoint{11.405900in}{2.267644in}}%
\pgfpathlineto{\pgfqpoint{11.414928in}{2.273391in}}%
\pgfpathlineto{\pgfqpoint{11.423955in}{2.240796in}}%
\pgfpathlineto{\pgfqpoint{11.432982in}{2.199217in}}%
\pgfpathlineto{\pgfqpoint{11.442009in}{2.101907in}}%
\pgfpathlineto{\pgfqpoint{11.451036in}{2.147280in}}%
\pgfpathlineto{\pgfqpoint{11.460064in}{2.208572in}}%
\pgfpathlineto{\pgfqpoint{11.469091in}{2.236101in}}%
\pgfpathlineto{\pgfqpoint{11.469091in}{2.236101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.000000in}{0.660000in}}{\pgfqpoint{9.920000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.880584,0.311803,0.292272}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.450909in}{1.993332in}}%
\pgfpathlineto{\pgfqpoint{2.459936in}{1.967869in}}%
\pgfpathlineto{\pgfqpoint{2.468964in}{1.971168in}}%
\pgfpathlineto{\pgfqpoint{2.477991in}{1.953498in}}%
\pgfpathlineto{\pgfqpoint{2.487018in}{1.938980in}}%
\pgfpathlineto{\pgfqpoint{2.496045in}{1.932583in}}%
\pgfpathlineto{\pgfqpoint{2.514100in}{1.854589in}}%
\pgfpathlineto{\pgfqpoint{2.523127in}{1.775805in}}%
\pgfpathlineto{\pgfqpoint{2.532154in}{1.759894in}}%
\pgfpathlineto{\pgfqpoint{2.541181in}{1.737430in}}%
\pgfpathlineto{\pgfqpoint{2.550208in}{1.694419in}}%
\pgfpathlineto{\pgfqpoint{2.559236in}{1.672717in}}%
\pgfpathlineto{\pgfqpoint{2.568263in}{1.651907in}}%
\pgfpathlineto{\pgfqpoint{2.577290in}{1.615641in}}%
\pgfpathlineto{\pgfqpoint{2.586317in}{1.538105in}}%
\pgfpathlineto{\pgfqpoint{2.595344in}{1.410350in}}%
\pgfpathlineto{\pgfqpoint{2.604372in}{1.351006in}}%
\pgfpathlineto{\pgfqpoint{2.613399in}{1.332385in}}%
\pgfpathlineto{\pgfqpoint{2.622426in}{1.377789in}}%
\pgfpathlineto{\pgfqpoint{2.631453in}{1.439979in}}%
\pgfpathlineto{\pgfqpoint{2.649508in}{1.555148in}}%
\pgfpathlineto{\pgfqpoint{2.658535in}{1.611666in}}%
\pgfpathlineto{\pgfqpoint{2.676589in}{1.743557in}}%
\pgfpathlineto{\pgfqpoint{2.685617in}{1.838131in}}%
\pgfpathlineto{\pgfqpoint{2.694644in}{1.887596in}}%
\pgfpathlineto{\pgfqpoint{2.703671in}{1.952180in}}%
\pgfpathlineto{\pgfqpoint{2.712698in}{2.003340in}}%
\pgfpathlineto{\pgfqpoint{2.721725in}{2.084619in}}%
\pgfpathlineto{\pgfqpoint{2.730753in}{2.115665in}}%
\pgfpathlineto{\pgfqpoint{2.739780in}{2.091829in}}%
\pgfpathlineto{\pgfqpoint{2.748807in}{2.050676in}}%
\pgfpathlineto{\pgfqpoint{2.757834in}{1.970841in}}%
\pgfpathlineto{\pgfqpoint{2.766861in}{1.856109in}}%
\pgfpathlineto{\pgfqpoint{2.775889in}{1.771219in}}%
\pgfpathlineto{\pgfqpoint{2.793943in}{1.597613in}}%
\pgfpathlineto{\pgfqpoint{2.802970in}{1.551747in}}%
\pgfpathlineto{\pgfqpoint{2.811997in}{1.507412in}}%
\pgfpathlineto{\pgfqpoint{2.821025in}{1.516438in}}%
\pgfpathlineto{\pgfqpoint{2.830052in}{1.543473in}}%
\pgfpathlineto{\pgfqpoint{2.839079in}{1.635183in}}%
\pgfpathlineto{\pgfqpoint{2.848106in}{1.690975in}}%
\pgfpathlineto{\pgfqpoint{2.866161in}{1.775139in}}%
\pgfpathlineto{\pgfqpoint{2.875188in}{1.829242in}}%
\pgfpathlineto{\pgfqpoint{2.884215in}{1.823534in}}%
\pgfpathlineto{\pgfqpoint{2.893242in}{1.833493in}}%
\pgfpathlineto{\pgfqpoint{2.902270in}{1.807499in}}%
\pgfpathlineto{\pgfqpoint{2.911297in}{1.801179in}}%
\pgfpathlineto{\pgfqpoint{2.920324in}{1.802094in}}%
\pgfpathlineto{\pgfqpoint{2.929351in}{1.762415in}}%
\pgfpathlineto{\pgfqpoint{2.938378in}{1.761771in}}%
\pgfpathlineto{\pgfqpoint{2.947406in}{1.748734in}}%
\pgfpathlineto{\pgfqpoint{2.956433in}{1.706189in}}%
\pgfpathlineto{\pgfqpoint{2.965460in}{1.683052in}}%
\pgfpathlineto{\pgfqpoint{2.974487in}{1.684624in}}%
\pgfpathlineto{\pgfqpoint{2.983514in}{1.712404in}}%
\pgfpathlineto{\pgfqpoint{2.992542in}{1.707604in}}%
\pgfpathlineto{\pgfqpoint{3.001569in}{1.721758in}}%
\pgfpathlineto{\pgfqpoint{3.010596in}{1.741972in}}%
\pgfpathlineto{\pgfqpoint{3.019623in}{1.742718in}}%
\pgfpathlineto{\pgfqpoint{3.028650in}{1.746881in}}%
\pgfpathlineto{\pgfqpoint{3.037678in}{1.766903in}}%
\pgfpathlineto{\pgfqpoint{3.046705in}{1.787861in}}%
\pgfpathlineto{\pgfqpoint{3.064759in}{1.846316in}}%
\pgfpathlineto{\pgfqpoint{3.073787in}{1.888741in}}%
\pgfpathlineto{\pgfqpoint{3.082814in}{1.910980in}}%
\pgfpathlineto{\pgfqpoint{3.091841in}{1.929785in}}%
\pgfpathlineto{\pgfqpoint{3.100868in}{1.958804in}}%
\pgfpathlineto{\pgfqpoint{3.109895in}{1.980918in}}%
\pgfpathlineto{\pgfqpoint{3.118923in}{1.976799in}}%
\pgfpathlineto{\pgfqpoint{3.127950in}{1.965759in}}%
\pgfpathlineto{\pgfqpoint{3.146004in}{1.945101in}}%
\pgfpathlineto{\pgfqpoint{3.155031in}{1.910497in}}%
\pgfpathlineto{\pgfqpoint{3.164059in}{1.913912in}}%
\pgfpathlineto{\pgfqpoint{3.173086in}{1.903094in}}%
\pgfpathlineto{\pgfqpoint{3.182113in}{1.908105in}}%
\pgfpathlineto{\pgfqpoint{3.191140in}{1.910654in}}%
\pgfpathlineto{\pgfqpoint{3.200167in}{1.932654in}}%
\pgfpathlineto{\pgfqpoint{3.209195in}{1.951112in}}%
\pgfpathlineto{\pgfqpoint{3.218222in}{1.978357in}}%
\pgfpathlineto{\pgfqpoint{3.227249in}{2.002572in}}%
\pgfpathlineto{\pgfqpoint{3.236276in}{2.036694in}}%
\pgfpathlineto{\pgfqpoint{3.245303in}{2.091537in}}%
\pgfpathlineto{\pgfqpoint{3.254331in}{2.097423in}}%
\pgfpathlineto{\pgfqpoint{3.263358in}{2.159988in}}%
\pgfpathlineto{\pgfqpoint{3.272385in}{2.248431in}}%
\pgfpathlineto{\pgfqpoint{3.281412in}{2.167395in}}%
\pgfpathlineto{\pgfqpoint{3.290440in}{2.091310in}}%
\pgfpathlineto{\pgfqpoint{3.299467in}{2.051002in}}%
\pgfpathlineto{\pgfqpoint{3.308494in}{2.014029in}}%
\pgfpathlineto{\pgfqpoint{3.317521in}{2.014741in}}%
\pgfpathlineto{\pgfqpoint{3.326548in}{1.958728in}}%
\pgfpathlineto{\pgfqpoint{3.335576in}{1.882108in}}%
\pgfpathlineto{\pgfqpoint{3.344603in}{1.956065in}}%
\pgfpathlineto{\pgfqpoint{3.353630in}{2.052525in}}%
\pgfpathlineto{\pgfqpoint{3.362657in}{2.026322in}}%
\pgfpathlineto{\pgfqpoint{3.371684in}{2.018406in}}%
\pgfpathlineto{\pgfqpoint{3.380712in}{1.974143in}}%
\pgfpathlineto{\pgfqpoint{3.389739in}{1.950903in}}%
\pgfpathlineto{\pgfqpoint{3.398766in}{1.914437in}}%
\pgfpathlineto{\pgfqpoint{3.407793in}{1.891604in}}%
\pgfpathlineto{\pgfqpoint{3.416820in}{1.845533in}}%
\pgfpathlineto{\pgfqpoint{3.425848in}{1.812601in}}%
\pgfpathlineto{\pgfqpoint{3.434875in}{1.863620in}}%
\pgfpathlineto{\pgfqpoint{3.443902in}{1.912753in}}%
\pgfpathlineto{\pgfqpoint{3.452929in}{1.943353in}}%
\pgfpathlineto{\pgfqpoint{3.461957in}{1.979264in}}%
\pgfpathlineto{\pgfqpoint{3.470984in}{2.051371in}}%
\pgfpathlineto{\pgfqpoint{3.480011in}{2.113339in}}%
\pgfpathlineto{\pgfqpoint{3.489038in}{2.185488in}}%
\pgfpathlineto{\pgfqpoint{3.498065in}{2.358530in}}%
\pgfpathlineto{\pgfqpoint{3.507093in}{2.344597in}}%
\pgfpathlineto{\pgfqpoint{3.516120in}{2.177757in}}%
\pgfpathlineto{\pgfqpoint{3.525147in}{2.142138in}}%
\pgfpathlineto{\pgfqpoint{3.534174in}{2.147022in}}%
\pgfpathlineto{\pgfqpoint{3.552229in}{2.162957in}}%
\pgfpathlineto{\pgfqpoint{3.561256in}{2.163099in}}%
\pgfpathlineto{\pgfqpoint{3.570283in}{2.172490in}}%
\pgfpathlineto{\pgfqpoint{3.579310in}{2.177757in}}%
\pgfpathlineto{\pgfqpoint{3.588337in}{2.180427in}}%
\pgfpathlineto{\pgfqpoint{3.597365in}{2.167673in}}%
\pgfpathlineto{\pgfqpoint{3.606392in}{2.148647in}}%
\pgfpathlineto{\pgfqpoint{3.615419in}{2.136829in}}%
\pgfpathlineto{\pgfqpoint{3.624446in}{2.153886in}}%
\pgfpathlineto{\pgfqpoint{3.633473in}{2.161672in}}%
\pgfpathlineto{\pgfqpoint{3.642501in}{2.174729in}}%
\pgfpathlineto{\pgfqpoint{3.651528in}{2.153345in}}%
\pgfpathlineto{\pgfqpoint{3.660555in}{2.115259in}}%
\pgfpathlineto{\pgfqpoint{3.669582in}{2.064116in}}%
\pgfpathlineto{\pgfqpoint{3.678610in}{2.063946in}}%
\pgfpathlineto{\pgfqpoint{3.687637in}{2.119048in}}%
\pgfpathlineto{\pgfqpoint{3.696664in}{2.140984in}}%
\pgfpathlineto{\pgfqpoint{3.705691in}{2.134343in}}%
\pgfpathlineto{\pgfqpoint{3.714718in}{2.137071in}}%
\pgfpathlineto{\pgfqpoint{3.723746in}{2.152194in}}%
\pgfpathlineto{\pgfqpoint{3.732773in}{2.154778in}}%
\pgfpathlineto{\pgfqpoint{3.741800in}{2.158119in}}%
\pgfpathlineto{\pgfqpoint{3.750827in}{2.156717in}}%
\pgfpathlineto{\pgfqpoint{3.759854in}{2.157328in}}%
\pgfpathlineto{\pgfqpoint{3.768882in}{2.157569in}}%
\pgfpathlineto{\pgfqpoint{3.777909in}{2.160551in}}%
\pgfpathlineto{\pgfqpoint{3.786936in}{2.162888in}}%
\pgfpathlineto{\pgfqpoint{3.795963in}{2.168058in}}%
\pgfpathlineto{\pgfqpoint{3.804990in}{2.179397in}}%
\pgfpathlineto{\pgfqpoint{3.814018in}{2.172109in}}%
\pgfpathlineto{\pgfqpoint{3.823045in}{2.136558in}}%
\pgfpathlineto{\pgfqpoint{3.832072in}{2.069939in}}%
\pgfpathlineto{\pgfqpoint{3.841099in}{2.029374in}}%
\pgfpathlineto{\pgfqpoint{3.850126in}{2.013290in}}%
\pgfpathlineto{\pgfqpoint{3.859154in}{2.016306in}}%
\pgfpathlineto{\pgfqpoint{3.868181in}{2.036550in}}%
\pgfpathlineto{\pgfqpoint{3.877208in}{1.989916in}}%
\pgfpathlineto{\pgfqpoint{3.886235in}{1.949356in}}%
\pgfpathlineto{\pgfqpoint{3.895263in}{1.903167in}}%
\pgfpathlineto{\pgfqpoint{3.904290in}{1.908202in}}%
\pgfpathlineto{\pgfqpoint{3.913317in}{2.005109in}}%
\pgfpathlineto{\pgfqpoint{3.922344in}{2.013281in}}%
\pgfpathlineto{\pgfqpoint{3.931371in}{2.010841in}}%
\pgfpathlineto{\pgfqpoint{3.940399in}{2.011152in}}%
\pgfpathlineto{\pgfqpoint{3.949426in}{2.017991in}}%
\pgfpathlineto{\pgfqpoint{3.958453in}{2.037048in}}%
\pgfpathlineto{\pgfqpoint{3.967480in}{2.034053in}}%
\pgfpathlineto{\pgfqpoint{3.976507in}{1.959623in}}%
\pgfpathlineto{\pgfqpoint{3.985535in}{2.002794in}}%
\pgfpathlineto{\pgfqpoint{3.994562in}{1.991731in}}%
\pgfpathlineto{\pgfqpoint{4.003589in}{2.067272in}}%
\pgfpathlineto{\pgfqpoint{4.012616in}{2.177522in}}%
\pgfpathlineto{\pgfqpoint{4.021643in}{2.126010in}}%
\pgfpathlineto{\pgfqpoint{4.030671in}{2.107824in}}%
\pgfpathlineto{\pgfqpoint{4.039698in}{2.087296in}}%
\pgfpathlineto{\pgfqpoint{4.048725in}{2.073630in}}%
\pgfpathlineto{\pgfqpoint{4.057752in}{2.070070in}}%
\pgfpathlineto{\pgfqpoint{4.066780in}{2.080113in}}%
\pgfpathlineto{\pgfqpoint{4.075807in}{2.082743in}}%
\pgfpathlineto{\pgfqpoint{4.084834in}{2.090081in}}%
\pgfpathlineto{\pgfqpoint{4.093861in}{2.118153in}}%
\pgfpathlineto{\pgfqpoint{4.102888in}{2.133801in}}%
\pgfpathlineto{\pgfqpoint{4.111916in}{2.134588in}}%
\pgfpathlineto{\pgfqpoint{4.120943in}{2.153397in}}%
\pgfpathlineto{\pgfqpoint{4.129970in}{2.182011in}}%
\pgfpathlineto{\pgfqpoint{4.138997in}{2.215332in}}%
\pgfpathlineto{\pgfqpoint{4.148024in}{2.257976in}}%
\pgfpathlineto{\pgfqpoint{4.157052in}{2.265939in}}%
\pgfpathlineto{\pgfqpoint{4.166079in}{2.272126in}}%
\pgfpathlineto{\pgfqpoint{4.175106in}{2.265692in}}%
\pgfpathlineto{\pgfqpoint{4.184133in}{2.303658in}}%
\pgfpathlineto{\pgfqpoint{4.193160in}{2.397366in}}%
\pgfpathlineto{\pgfqpoint{4.202188in}{2.480996in}}%
\pgfpathlineto{\pgfqpoint{4.211215in}{2.570045in}}%
\pgfpathlineto{\pgfqpoint{4.220242in}{2.643844in}}%
\pgfpathlineto{\pgfqpoint{4.229269in}{2.724985in}}%
\pgfpathlineto{\pgfqpoint{4.238296in}{2.798021in}}%
\pgfpathlineto{\pgfqpoint{4.247324in}{2.874955in}}%
\pgfpathlineto{\pgfqpoint{4.256351in}{2.808500in}}%
\pgfpathlineto{\pgfqpoint{4.265378in}{2.755068in}}%
\pgfpathlineto{\pgfqpoint{4.274405in}{2.703677in}}%
\pgfpathlineto{\pgfqpoint{4.283433in}{2.676242in}}%
\pgfpathlineto{\pgfqpoint{4.292460in}{2.647718in}}%
\pgfpathlineto{\pgfqpoint{4.301487in}{2.625975in}}%
\pgfpathlineto{\pgfqpoint{4.310514in}{2.600053in}}%
\pgfpathlineto{\pgfqpoint{4.319541in}{2.606894in}}%
\pgfpathlineto{\pgfqpoint{4.328569in}{2.600383in}}%
\pgfpathlineto{\pgfqpoint{4.337596in}{2.651452in}}%
\pgfpathlineto{\pgfqpoint{4.346623in}{2.571640in}}%
\pgfpathlineto{\pgfqpoint{4.355650in}{2.485616in}}%
\pgfpathlineto{\pgfqpoint{4.364677in}{2.449487in}}%
\pgfpathlineto{\pgfqpoint{4.373705in}{2.427480in}}%
\pgfpathlineto{\pgfqpoint{4.382732in}{2.453698in}}%
\pgfpathlineto{\pgfqpoint{4.391759in}{2.518902in}}%
\pgfpathlineto{\pgfqpoint{4.400786in}{2.615004in}}%
\pgfpathlineto{\pgfqpoint{4.409813in}{2.702760in}}%
\pgfpathlineto{\pgfqpoint{4.418841in}{2.622537in}}%
\pgfpathlineto{\pgfqpoint{4.427868in}{2.524213in}}%
\pgfpathlineto{\pgfqpoint{4.436895in}{2.474244in}}%
\pgfpathlineto{\pgfqpoint{4.445922in}{2.428285in}}%
\pgfpathlineto{\pgfqpoint{4.454949in}{2.421181in}}%
\pgfpathlineto{\pgfqpoint{4.463977in}{2.419135in}}%
\pgfpathlineto{\pgfqpoint{4.473004in}{2.438989in}}%
\pgfpathlineto{\pgfqpoint{4.482031in}{2.444949in}}%
\pgfpathlineto{\pgfqpoint{4.491058in}{2.497986in}}%
\pgfpathlineto{\pgfqpoint{4.500086in}{2.478816in}}%
\pgfpathlineto{\pgfqpoint{4.509113in}{2.475044in}}%
\pgfpathlineto{\pgfqpoint{4.518140in}{2.883353in}}%
\pgfpathlineto{\pgfqpoint{4.527167in}{3.467142in}}%
\pgfpathlineto{\pgfqpoint{4.536194in}{3.973952in}}%
\pgfpathlineto{\pgfqpoint{4.545222in}{4.220729in}}%
\pgfpathlineto{\pgfqpoint{4.554249in}{4.009291in}}%
\pgfpathlineto{\pgfqpoint{4.563276in}{3.782349in}}%
\pgfpathlineto{\pgfqpoint{4.572303in}{3.510574in}}%
\pgfpathlineto{\pgfqpoint{4.581330in}{3.290048in}}%
\pgfpathlineto{\pgfqpoint{4.590358in}{3.115059in}}%
\pgfpathlineto{\pgfqpoint{4.599385in}{2.891738in}}%
\pgfpathlineto{\pgfqpoint{4.608412in}{2.751768in}}%
\pgfpathlineto{\pgfqpoint{4.617439in}{2.406924in}}%
\pgfpathlineto{\pgfqpoint{4.626466in}{2.082785in}}%
\pgfpathlineto{\pgfqpoint{4.635494in}{2.515569in}}%
\pgfpathlineto{\pgfqpoint{4.644521in}{2.797950in}}%
\pgfpathlineto{\pgfqpoint{4.653548in}{2.992186in}}%
\pgfpathlineto{\pgfqpoint{4.662575in}{3.250657in}}%
\pgfpathlineto{\pgfqpoint{4.671603in}{3.234963in}}%
\pgfpathlineto{\pgfqpoint{4.680630in}{3.145711in}}%
\pgfpathlineto{\pgfqpoint{4.689657in}{2.932772in}}%
\pgfpathlineto{\pgfqpoint{4.698684in}{2.927150in}}%
\pgfpathlineto{\pgfqpoint{4.707711in}{2.916017in}}%
\pgfpathlineto{\pgfqpoint{4.716739in}{3.088468in}}%
\pgfpathlineto{\pgfqpoint{4.725766in}{2.861807in}}%
\pgfpathlineto{\pgfqpoint{4.734793in}{2.693842in}}%
\pgfpathlineto{\pgfqpoint{4.743820in}{2.610649in}}%
\pgfpathlineto{\pgfqpoint{4.752847in}{2.645247in}}%
\pgfpathlineto{\pgfqpoint{4.761875in}{2.784819in}}%
\pgfpathlineto{\pgfqpoint{4.770902in}{2.767466in}}%
\pgfpathlineto{\pgfqpoint{4.779929in}{2.754415in}}%
\pgfpathlineto{\pgfqpoint{4.788956in}{2.731499in}}%
\pgfpathlineto{\pgfqpoint{4.797983in}{2.806412in}}%
\pgfpathlineto{\pgfqpoint{4.807011in}{2.851587in}}%
\pgfpathlineto{\pgfqpoint{4.816038in}{2.929690in}}%
\pgfpathlineto{\pgfqpoint{4.825065in}{2.961695in}}%
\pgfpathlineto{\pgfqpoint{4.834092in}{3.034871in}}%
\pgfpathlineto{\pgfqpoint{4.843119in}{3.087861in}}%
\pgfpathlineto{\pgfqpoint{4.852147in}{3.157395in}}%
\pgfpathlineto{\pgfqpoint{4.861174in}{2.917774in}}%
\pgfpathlineto{\pgfqpoint{4.870201in}{2.757642in}}%
\pgfpathlineto{\pgfqpoint{4.879228in}{2.581906in}}%
\pgfpathlineto{\pgfqpoint{4.888256in}{2.544188in}}%
\pgfpathlineto{\pgfqpoint{4.897283in}{2.606904in}}%
\pgfpathlineto{\pgfqpoint{4.906310in}{2.608438in}}%
\pgfpathlineto{\pgfqpoint{4.915337in}{2.580226in}}%
\pgfpathlineto{\pgfqpoint{4.924364in}{2.561394in}}%
\pgfpathlineto{\pgfqpoint{4.933392in}{2.537610in}}%
\pgfpathlineto{\pgfqpoint{4.942419in}{2.494694in}}%
\pgfpathlineto{\pgfqpoint{4.951446in}{2.468315in}}%
\pgfpathlineto{\pgfqpoint{4.960473in}{2.408874in}}%
\pgfpathlineto{\pgfqpoint{4.969500in}{2.554232in}}%
\pgfpathlineto{\pgfqpoint{4.978528in}{2.621247in}}%
\pgfpathlineto{\pgfqpoint{4.987555in}{2.382857in}}%
\pgfpathlineto{\pgfqpoint{4.996582in}{2.470697in}}%
\pgfpathlineto{\pgfqpoint{5.005609in}{2.685543in}}%
\pgfpathlineto{\pgfqpoint{5.014636in}{2.746053in}}%
\pgfpathlineto{\pgfqpoint{5.023664in}{2.726187in}}%
\pgfpathlineto{\pgfqpoint{5.032691in}{2.720989in}}%
\pgfpathlineto{\pgfqpoint{5.041718in}{2.700528in}}%
\pgfpathlineto{\pgfqpoint{5.050745in}{2.650574in}}%
\pgfpathlineto{\pgfqpoint{5.059772in}{2.626737in}}%
\pgfpathlineto{\pgfqpoint{5.068800in}{2.607594in}}%
\pgfpathlineto{\pgfqpoint{5.077827in}{2.580258in}}%
\pgfpathlineto{\pgfqpoint{5.104909in}{2.495288in}}%
\pgfpathlineto{\pgfqpoint{5.113936in}{2.478788in}}%
\pgfpathlineto{\pgfqpoint{5.131990in}{2.408370in}}%
\pgfpathlineto{\pgfqpoint{5.141017in}{2.381095in}}%
\pgfpathlineto{\pgfqpoint{5.150045in}{2.357899in}}%
\pgfpathlineto{\pgfqpoint{5.159072in}{2.349824in}}%
\pgfpathlineto{\pgfqpoint{5.168099in}{2.338901in}}%
\pgfpathlineto{\pgfqpoint{5.177126in}{2.340207in}}%
\pgfpathlineto{\pgfqpoint{5.186153in}{2.334101in}}%
\pgfpathlineto{\pgfqpoint{5.195181in}{2.330047in}}%
\pgfpathlineto{\pgfqpoint{5.204208in}{2.333836in}}%
\pgfpathlineto{\pgfqpoint{5.213235in}{2.334810in}}%
\pgfpathlineto{\pgfqpoint{5.222262in}{2.331210in}}%
\pgfpathlineto{\pgfqpoint{5.231289in}{2.324844in}}%
\pgfpathlineto{\pgfqpoint{5.240317in}{2.325874in}}%
\pgfpathlineto{\pgfqpoint{5.249344in}{2.330448in}}%
\pgfpathlineto{\pgfqpoint{5.258371in}{2.329007in}}%
\pgfpathlineto{\pgfqpoint{5.267398in}{2.299573in}}%
\pgfpathlineto{\pgfqpoint{5.276426in}{2.295665in}}%
\pgfpathlineto{\pgfqpoint{5.285453in}{2.298115in}}%
\pgfpathlineto{\pgfqpoint{5.294480in}{2.337146in}}%
\pgfpathlineto{\pgfqpoint{5.303507in}{2.389928in}}%
\pgfpathlineto{\pgfqpoint{5.312534in}{2.510360in}}%
\pgfpathlineto{\pgfqpoint{5.321562in}{2.511800in}}%
\pgfpathlineto{\pgfqpoint{5.330589in}{2.386791in}}%
\pgfpathlineto{\pgfqpoint{5.348643in}{2.305012in}}%
\pgfpathlineto{\pgfqpoint{5.357670in}{2.280188in}}%
\pgfpathlineto{\pgfqpoint{5.366698in}{2.262075in}}%
\pgfpathlineto{\pgfqpoint{5.375725in}{2.251399in}}%
\pgfpathlineto{\pgfqpoint{5.384752in}{2.250566in}}%
\pgfpathlineto{\pgfqpoint{5.393779in}{2.268620in}}%
\pgfpathlineto{\pgfqpoint{5.402806in}{2.276961in}}%
\pgfpathlineto{\pgfqpoint{5.411834in}{2.293304in}}%
\pgfpathlineto{\pgfqpoint{5.420861in}{2.287453in}}%
\pgfpathlineto{\pgfqpoint{5.429888in}{2.280205in}}%
\pgfpathlineto{\pgfqpoint{5.438915in}{2.274082in}}%
\pgfpathlineto{\pgfqpoint{5.447942in}{2.274889in}}%
\pgfpathlineto{\pgfqpoint{5.456970in}{2.273341in}}%
\pgfpathlineto{\pgfqpoint{5.465997in}{2.262532in}}%
\pgfpathlineto{\pgfqpoint{5.475024in}{2.263177in}}%
\pgfpathlineto{\pgfqpoint{5.484051in}{2.285205in}}%
\pgfpathlineto{\pgfqpoint{5.493079in}{2.303968in}}%
\pgfpathlineto{\pgfqpoint{5.502106in}{2.314876in}}%
\pgfpathlineto{\pgfqpoint{5.511133in}{2.323280in}}%
\pgfpathlineto{\pgfqpoint{5.520160in}{2.325664in}}%
\pgfpathlineto{\pgfqpoint{5.529187in}{2.323626in}}%
\pgfpathlineto{\pgfqpoint{5.538215in}{2.332730in}}%
\pgfpathlineto{\pgfqpoint{5.547242in}{2.332348in}}%
\pgfpathlineto{\pgfqpoint{5.556269in}{2.338646in}}%
\pgfpathlineto{\pgfqpoint{5.565296in}{2.348953in}}%
\pgfpathlineto{\pgfqpoint{5.574323in}{2.353782in}}%
\pgfpathlineto{\pgfqpoint{5.583351in}{2.347347in}}%
\pgfpathlineto{\pgfqpoint{5.592378in}{2.337291in}}%
\pgfpathlineto{\pgfqpoint{5.601405in}{2.333840in}}%
\pgfpathlineto{\pgfqpoint{5.610432in}{2.336383in}}%
\pgfpathlineto{\pgfqpoint{5.619459in}{2.326217in}}%
\pgfpathlineto{\pgfqpoint{5.628487in}{2.315179in}}%
\pgfpathlineto{\pgfqpoint{5.637514in}{2.311382in}}%
\pgfpathlineto{\pgfqpoint{5.646541in}{2.308199in}}%
\pgfpathlineto{\pgfqpoint{5.655568in}{2.293836in}}%
\pgfpathlineto{\pgfqpoint{5.673623in}{2.289412in}}%
\pgfpathlineto{\pgfqpoint{5.682650in}{2.275998in}}%
\pgfpathlineto{\pgfqpoint{5.691677in}{2.270209in}}%
\pgfpathlineto{\pgfqpoint{5.700704in}{2.273391in}}%
\pgfpathlineto{\pgfqpoint{5.709732in}{2.265181in}}%
\pgfpathlineto{\pgfqpoint{5.718759in}{2.262434in}}%
\pgfpathlineto{\pgfqpoint{5.727786in}{2.247698in}}%
\pgfpathlineto{\pgfqpoint{5.736813in}{2.236609in}}%
\pgfpathlineto{\pgfqpoint{5.754868in}{2.199381in}}%
\pgfpathlineto{\pgfqpoint{5.763895in}{2.192301in}}%
\pgfpathlineto{\pgfqpoint{5.772922in}{2.193570in}}%
\pgfpathlineto{\pgfqpoint{5.781949in}{2.211808in}}%
\pgfpathlineto{\pgfqpoint{5.790976in}{2.225779in}}%
\pgfpathlineto{\pgfqpoint{5.800004in}{2.231036in}}%
\pgfpathlineto{\pgfqpoint{5.809031in}{2.230150in}}%
\pgfpathlineto{\pgfqpoint{5.818058in}{2.230550in}}%
\pgfpathlineto{\pgfqpoint{5.827085in}{2.235649in}}%
\pgfpathlineto{\pgfqpoint{5.836112in}{2.238249in}}%
\pgfpathlineto{\pgfqpoint{5.845140in}{2.233198in}}%
\pgfpathlineto{\pgfqpoint{5.854167in}{2.231815in}}%
\pgfpathlineto{\pgfqpoint{5.872221in}{2.234966in}}%
\pgfpathlineto{\pgfqpoint{5.881249in}{2.235266in}}%
\pgfpathlineto{\pgfqpoint{5.890276in}{2.200636in}}%
\pgfpathlineto{\pgfqpoint{5.899303in}{2.192032in}}%
\pgfpathlineto{\pgfqpoint{5.908330in}{2.187365in}}%
\pgfpathlineto{\pgfqpoint{5.917357in}{2.177444in}}%
\pgfpathlineto{\pgfqpoint{5.926385in}{2.170624in}}%
\pgfpathlineto{\pgfqpoint{5.944439in}{2.166529in}}%
\pgfpathlineto{\pgfqpoint{5.953466in}{2.170952in}}%
\pgfpathlineto{\pgfqpoint{5.962493in}{2.179774in}}%
\pgfpathlineto{\pgfqpoint{5.971521in}{2.174877in}}%
\pgfpathlineto{\pgfqpoint{5.980548in}{2.186337in}}%
\pgfpathlineto{\pgfqpoint{5.989575in}{2.176345in}}%
\pgfpathlineto{\pgfqpoint{5.998602in}{2.184343in}}%
\pgfpathlineto{\pgfqpoint{6.007629in}{2.203523in}}%
\pgfpathlineto{\pgfqpoint{6.016657in}{2.213918in}}%
\pgfpathlineto{\pgfqpoint{6.025684in}{2.240018in}}%
\pgfpathlineto{\pgfqpoint{6.034711in}{2.272070in}}%
\pgfpathlineto{\pgfqpoint{6.043738in}{2.306483in}}%
\pgfpathlineto{\pgfqpoint{6.052765in}{2.326482in}}%
\pgfpathlineto{\pgfqpoint{6.061793in}{2.349188in}}%
\pgfpathlineto{\pgfqpoint{6.070820in}{2.383598in}}%
\pgfpathlineto{\pgfqpoint{6.079847in}{2.393434in}}%
\pgfpathlineto{\pgfqpoint{6.088874in}{2.417249in}}%
\pgfpathlineto{\pgfqpoint{6.097902in}{2.417331in}}%
\pgfpathlineto{\pgfqpoint{6.106929in}{2.402133in}}%
\pgfpathlineto{\pgfqpoint{6.115956in}{2.388172in}}%
\pgfpathlineto{\pgfqpoint{6.124983in}{2.375387in}}%
\pgfpathlineto{\pgfqpoint{6.134010in}{2.369510in}}%
\pgfpathlineto{\pgfqpoint{6.143038in}{2.359276in}}%
\pgfpathlineto{\pgfqpoint{6.152065in}{2.363187in}}%
\pgfpathlineto{\pgfqpoint{6.161092in}{2.364575in}}%
\pgfpathlineto{\pgfqpoint{6.170119in}{2.357083in}}%
\pgfpathlineto{\pgfqpoint{6.179146in}{2.360255in}}%
\pgfpathlineto{\pgfqpoint{6.188174in}{2.362250in}}%
\pgfpathlineto{\pgfqpoint{6.197201in}{2.372342in}}%
\pgfpathlineto{\pgfqpoint{6.206228in}{2.387872in}}%
\pgfpathlineto{\pgfqpoint{6.215255in}{2.388016in}}%
\pgfpathlineto{\pgfqpoint{6.224282in}{2.393083in}}%
\pgfpathlineto{\pgfqpoint{6.233310in}{2.406619in}}%
\pgfpathlineto{\pgfqpoint{6.242337in}{2.416911in}}%
\pgfpathlineto{\pgfqpoint{6.251364in}{2.442919in}}%
\pgfpathlineto{\pgfqpoint{6.260391in}{2.473761in}}%
\pgfpathlineto{\pgfqpoint{6.269419in}{2.428907in}}%
\pgfpathlineto{\pgfqpoint{6.278446in}{2.381411in}}%
\pgfpathlineto{\pgfqpoint{6.287473in}{2.361094in}}%
\pgfpathlineto{\pgfqpoint{6.296500in}{2.338929in}}%
\pgfpathlineto{\pgfqpoint{6.305527in}{2.328576in}}%
\pgfpathlineto{\pgfqpoint{6.314555in}{2.308407in}}%
\pgfpathlineto{\pgfqpoint{6.323582in}{2.294946in}}%
\pgfpathlineto{\pgfqpoint{6.332609in}{2.293080in}}%
\pgfpathlineto{\pgfqpoint{6.341636in}{2.281016in}}%
\pgfpathlineto{\pgfqpoint{6.350663in}{2.265107in}}%
\pgfpathlineto{\pgfqpoint{6.359691in}{2.261330in}}%
\pgfpathlineto{\pgfqpoint{6.368718in}{2.258775in}}%
\pgfpathlineto{\pgfqpoint{6.377745in}{2.256879in}}%
\pgfpathlineto{\pgfqpoint{6.386772in}{2.234603in}}%
\pgfpathlineto{\pgfqpoint{6.395799in}{2.214726in}}%
\pgfpathlineto{\pgfqpoint{6.404827in}{2.216877in}}%
\pgfpathlineto{\pgfqpoint{6.413854in}{2.198660in}}%
\pgfpathlineto{\pgfqpoint{6.422881in}{2.200721in}}%
\pgfpathlineto{\pgfqpoint{6.431908in}{2.191023in}}%
\pgfpathlineto{\pgfqpoint{6.440935in}{2.184016in}}%
\pgfpathlineto{\pgfqpoint{6.449963in}{2.173061in}}%
\pgfpathlineto{\pgfqpoint{6.458990in}{2.160996in}}%
\pgfpathlineto{\pgfqpoint{6.468017in}{2.163535in}}%
\pgfpathlineto{\pgfqpoint{6.477044in}{2.151640in}}%
\pgfpathlineto{\pgfqpoint{6.495099in}{2.137676in}}%
\pgfpathlineto{\pgfqpoint{6.504126in}{2.143899in}}%
\pgfpathlineto{\pgfqpoint{6.513153in}{2.148944in}}%
\pgfpathlineto{\pgfqpoint{6.522180in}{2.146975in}}%
\pgfpathlineto{\pgfqpoint{6.531208in}{2.159277in}}%
\pgfpathlineto{\pgfqpoint{6.540235in}{2.172626in}}%
\pgfpathlineto{\pgfqpoint{6.549262in}{2.171071in}}%
\pgfpathlineto{\pgfqpoint{6.567316in}{2.196579in}}%
\pgfpathlineto{\pgfqpoint{6.576344in}{2.208440in}}%
\pgfpathlineto{\pgfqpoint{6.585371in}{2.209389in}}%
\pgfpathlineto{\pgfqpoint{6.594398in}{2.202918in}}%
\pgfpathlineto{\pgfqpoint{6.603425in}{2.183272in}}%
\pgfpathlineto{\pgfqpoint{6.612452in}{2.192407in}}%
\pgfpathlineto{\pgfqpoint{6.621480in}{2.196681in}}%
\pgfpathlineto{\pgfqpoint{6.630507in}{2.209485in}}%
\pgfpathlineto{\pgfqpoint{6.639534in}{2.230806in}}%
\pgfpathlineto{\pgfqpoint{6.648561in}{2.264087in}}%
\pgfpathlineto{\pgfqpoint{6.657588in}{2.320709in}}%
\pgfpathlineto{\pgfqpoint{6.666616in}{2.393494in}}%
\pgfpathlineto{\pgfqpoint{6.675643in}{2.529468in}}%
\pgfpathlineto{\pgfqpoint{6.684670in}{2.689314in}}%
\pgfpathlineto{\pgfqpoint{6.693697in}{2.977457in}}%
\pgfpathlineto{\pgfqpoint{6.702725in}{3.375905in}}%
\pgfpathlineto{\pgfqpoint{6.711752in}{3.187697in}}%
\pgfpathlineto{\pgfqpoint{6.720779in}{3.278805in}}%
\pgfpathlineto{\pgfqpoint{6.729806in}{3.407777in}}%
\pgfpathlineto{\pgfqpoint{6.738833in}{3.856284in}}%
\pgfpathlineto{\pgfqpoint{6.747861in}{3.880555in}}%
\pgfpathlineto{\pgfqpoint{6.756888in}{3.405949in}}%
\pgfpathlineto{\pgfqpoint{6.765915in}{3.209727in}}%
\pgfpathlineto{\pgfqpoint{6.774942in}{3.004102in}}%
\pgfpathlineto{\pgfqpoint{6.783969in}{2.846977in}}%
\pgfpathlineto{\pgfqpoint{6.792997in}{2.715386in}}%
\pgfpathlineto{\pgfqpoint{6.802024in}{2.646747in}}%
\pgfpathlineto{\pgfqpoint{6.811051in}{2.631947in}}%
\pgfpathlineto{\pgfqpoint{6.820078in}{2.671019in}}%
\pgfpathlineto{\pgfqpoint{6.829105in}{2.630240in}}%
\pgfpathlineto{\pgfqpoint{6.838133in}{2.592510in}}%
\pgfpathlineto{\pgfqpoint{6.847160in}{2.617913in}}%
\pgfpathlineto{\pgfqpoint{6.856187in}{2.553454in}}%
\pgfpathlineto{\pgfqpoint{6.865214in}{2.556979in}}%
\pgfpathlineto{\pgfqpoint{6.874242in}{2.533313in}}%
\pgfpathlineto{\pgfqpoint{6.883269in}{2.505128in}}%
\pgfpathlineto{\pgfqpoint{6.892296in}{2.450333in}}%
\pgfpathlineto{\pgfqpoint{6.901323in}{2.419720in}}%
\pgfpathlineto{\pgfqpoint{6.910350in}{2.399567in}}%
\pgfpathlineto{\pgfqpoint{6.919378in}{2.395113in}}%
\pgfpathlineto{\pgfqpoint{6.928405in}{2.465444in}}%
\pgfpathlineto{\pgfqpoint{6.937432in}{2.539661in}}%
\pgfpathlineto{\pgfqpoint{6.946459in}{2.631141in}}%
\pgfpathlineto{\pgfqpoint{6.955486in}{2.777551in}}%
\pgfpathlineto{\pgfqpoint{6.973541in}{3.314938in}}%
\pgfpathlineto{\pgfqpoint{6.982568in}{2.904607in}}%
\pgfpathlineto{\pgfqpoint{6.991595in}{2.420031in}}%
\pgfpathlineto{\pgfqpoint{7.000622in}{2.212003in}}%
\pgfpathlineto{\pgfqpoint{7.009650in}{2.245956in}}%
\pgfpathlineto{\pgfqpoint{7.018677in}{2.255610in}}%
\pgfpathlineto{\pgfqpoint{7.027704in}{2.438651in}}%
\pgfpathlineto{\pgfqpoint{7.036731in}{2.608561in}}%
\pgfpathlineto{\pgfqpoint{7.045758in}{2.899061in}}%
\pgfpathlineto{\pgfqpoint{7.054786in}{3.071539in}}%
\pgfpathlineto{\pgfqpoint{7.063813in}{3.312680in}}%
\pgfpathlineto{\pgfqpoint{7.072840in}{3.093082in}}%
\pgfpathlineto{\pgfqpoint{7.081867in}{3.002408in}}%
\pgfpathlineto{\pgfqpoint{7.090895in}{2.826353in}}%
\pgfpathlineto{\pgfqpoint{7.099922in}{2.718631in}}%
\pgfpathlineto{\pgfqpoint{7.108949in}{2.606258in}}%
\pgfpathlineto{\pgfqpoint{7.117976in}{2.538542in}}%
\pgfpathlineto{\pgfqpoint{7.127003in}{2.454524in}}%
\pgfpathlineto{\pgfqpoint{7.145058in}{2.466004in}}%
\pgfpathlineto{\pgfqpoint{7.154085in}{2.484124in}}%
\pgfpathlineto{\pgfqpoint{7.163112in}{2.561138in}}%
\pgfpathlineto{\pgfqpoint{7.172139in}{2.605212in}}%
\pgfpathlineto{\pgfqpoint{7.181167in}{2.664978in}}%
\pgfpathlineto{\pgfqpoint{7.190194in}{2.775763in}}%
\pgfpathlineto{\pgfqpoint{7.199221in}{2.746684in}}%
\pgfpathlineto{\pgfqpoint{7.208248in}{2.740038in}}%
\pgfpathlineto{\pgfqpoint{7.217275in}{2.705938in}}%
\pgfpathlineto{\pgfqpoint{7.226303in}{2.714905in}}%
\pgfpathlineto{\pgfqpoint{7.235330in}{2.700670in}}%
\pgfpathlineto{\pgfqpoint{7.244357in}{2.718190in}}%
\pgfpathlineto{\pgfqpoint{7.253384in}{2.711990in}}%
\pgfpathlineto{\pgfqpoint{7.262412in}{2.775432in}}%
\pgfpathlineto{\pgfqpoint{7.271439in}{2.842727in}}%
\pgfpathlineto{\pgfqpoint{7.280466in}{3.086107in}}%
\pgfpathlineto{\pgfqpoint{7.289493in}{3.027853in}}%
\pgfpathlineto{\pgfqpoint{7.298520in}{2.702860in}}%
\pgfpathlineto{\pgfqpoint{7.307548in}{2.566092in}}%
\pgfpathlineto{\pgfqpoint{7.316575in}{2.450864in}}%
\pgfpathlineto{\pgfqpoint{7.325602in}{2.389271in}}%
\pgfpathlineto{\pgfqpoint{7.334629in}{2.346795in}}%
\pgfpathlineto{\pgfqpoint{7.343656in}{2.323075in}}%
\pgfpathlineto{\pgfqpoint{7.352684in}{2.293455in}}%
\pgfpathlineto{\pgfqpoint{7.361711in}{2.275094in}}%
\pgfpathlineto{\pgfqpoint{7.370738in}{2.224380in}}%
\pgfpathlineto{\pgfqpoint{7.379765in}{2.180586in}}%
\pgfpathlineto{\pgfqpoint{7.388792in}{2.098997in}}%
\pgfpathlineto{\pgfqpoint{7.397820in}{2.045980in}}%
\pgfpathlineto{\pgfqpoint{7.415874in}{2.238854in}}%
\pgfpathlineto{\pgfqpoint{7.424901in}{2.303327in}}%
\pgfpathlineto{\pgfqpoint{7.433928in}{2.462769in}}%
\pgfpathlineto{\pgfqpoint{7.442956in}{2.382699in}}%
\pgfpathlineto{\pgfqpoint{7.451983in}{2.307982in}}%
\pgfpathlineto{\pgfqpoint{7.461010in}{2.289543in}}%
\pgfpathlineto{\pgfqpoint{7.470037in}{2.271851in}}%
\pgfpathlineto{\pgfqpoint{7.479065in}{2.251440in}}%
\pgfpathlineto{\pgfqpoint{7.488092in}{2.221024in}}%
\pgfpathlineto{\pgfqpoint{7.497119in}{2.206792in}}%
\pgfpathlineto{\pgfqpoint{7.506146in}{2.194385in}}%
\pgfpathlineto{\pgfqpoint{7.515173in}{2.173377in}}%
\pgfpathlineto{\pgfqpoint{7.524201in}{2.161821in}}%
\pgfpathlineto{\pgfqpoint{7.533228in}{2.148200in}}%
\pgfpathlineto{\pgfqpoint{7.542255in}{2.128170in}}%
\pgfpathlineto{\pgfqpoint{7.551282in}{2.115075in}}%
\pgfpathlineto{\pgfqpoint{7.560309in}{2.078608in}}%
\pgfpathlineto{\pgfqpoint{7.569337in}{2.037456in}}%
\pgfpathlineto{\pgfqpoint{7.578364in}{1.941095in}}%
\pgfpathlineto{\pgfqpoint{7.587391in}{1.907286in}}%
\pgfpathlineto{\pgfqpoint{7.596418in}{1.905723in}}%
\pgfpathlineto{\pgfqpoint{7.605445in}{1.906801in}}%
\pgfpathlineto{\pgfqpoint{7.614473in}{1.935957in}}%
\pgfpathlineto{\pgfqpoint{7.623500in}{1.971200in}}%
\pgfpathlineto{\pgfqpoint{7.632527in}{1.983867in}}%
\pgfpathlineto{\pgfqpoint{7.641554in}{1.974471in}}%
\pgfpathlineto{\pgfqpoint{7.650581in}{1.991293in}}%
\pgfpathlineto{\pgfqpoint{7.659609in}{2.010224in}}%
\pgfpathlineto{\pgfqpoint{7.668636in}{2.022995in}}%
\pgfpathlineto{\pgfqpoint{7.677663in}{2.053659in}}%
\pgfpathlineto{\pgfqpoint{7.686690in}{2.068748in}}%
\pgfpathlineto{\pgfqpoint{7.695718in}{2.074510in}}%
\pgfpathlineto{\pgfqpoint{7.704745in}{2.061038in}}%
\pgfpathlineto{\pgfqpoint{7.713772in}{2.049003in}}%
\pgfpathlineto{\pgfqpoint{7.722799in}{2.032909in}}%
\pgfpathlineto{\pgfqpoint{7.731826in}{2.028382in}}%
\pgfpathlineto{\pgfqpoint{7.740854in}{2.002947in}}%
\pgfpathlineto{\pgfqpoint{7.749881in}{1.976328in}}%
\pgfpathlineto{\pgfqpoint{7.758908in}{1.966989in}}%
\pgfpathlineto{\pgfqpoint{7.767935in}{1.921232in}}%
\pgfpathlineto{\pgfqpoint{7.776962in}{1.894220in}}%
\pgfpathlineto{\pgfqpoint{7.785990in}{1.852648in}}%
\pgfpathlineto{\pgfqpoint{7.795017in}{1.776441in}}%
\pgfpathlineto{\pgfqpoint{7.804044in}{1.721419in}}%
\pgfpathlineto{\pgfqpoint{7.813071in}{1.692734in}}%
\pgfpathlineto{\pgfqpoint{7.822098in}{1.655137in}}%
\pgfpathlineto{\pgfqpoint{7.831126in}{1.758742in}}%
\pgfpathlineto{\pgfqpoint{7.840153in}{1.927671in}}%
\pgfpathlineto{\pgfqpoint{7.849180in}{2.188198in}}%
\pgfpathlineto{\pgfqpoint{7.858207in}{2.252960in}}%
\pgfpathlineto{\pgfqpoint{7.867235in}{2.101781in}}%
\pgfpathlineto{\pgfqpoint{7.876262in}{2.068568in}}%
\pgfpathlineto{\pgfqpoint{7.885289in}{2.038578in}}%
\pgfpathlineto{\pgfqpoint{7.894316in}{2.040207in}}%
\pgfpathlineto{\pgfqpoint{7.903343in}{2.039717in}}%
\pgfpathlineto{\pgfqpoint{7.912371in}{2.036442in}}%
\pgfpathlineto{\pgfqpoint{7.921398in}{2.029405in}}%
\pgfpathlineto{\pgfqpoint{7.930425in}{2.031927in}}%
\pgfpathlineto{\pgfqpoint{7.939452in}{2.016646in}}%
\pgfpathlineto{\pgfqpoint{7.948479in}{2.020835in}}%
\pgfpathlineto{\pgfqpoint{7.966534in}{1.996281in}}%
\pgfpathlineto{\pgfqpoint{7.975561in}{1.986025in}}%
\pgfpathlineto{\pgfqpoint{7.984588in}{1.989555in}}%
\pgfpathlineto{\pgfqpoint{7.993615in}{2.010719in}}%
\pgfpathlineto{\pgfqpoint{8.002643in}{2.042522in}}%
\pgfpathlineto{\pgfqpoint{8.011670in}{2.060876in}}%
\pgfpathlineto{\pgfqpoint{8.020697in}{2.080281in}}%
\pgfpathlineto{\pgfqpoint{8.029724in}{2.084005in}}%
\pgfpathlineto{\pgfqpoint{8.038751in}{2.092560in}}%
\pgfpathlineto{\pgfqpoint{8.047779in}{2.098830in}}%
\pgfpathlineto{\pgfqpoint{8.056806in}{2.089050in}}%
\pgfpathlineto{\pgfqpoint{8.065833in}{2.101848in}}%
\pgfpathlineto{\pgfqpoint{8.074860in}{2.115941in}}%
\pgfpathlineto{\pgfqpoint{8.083888in}{2.112039in}}%
\pgfpathlineto{\pgfqpoint{8.092915in}{2.111507in}}%
\pgfpathlineto{\pgfqpoint{8.101942in}{2.099716in}}%
\pgfpathlineto{\pgfqpoint{8.110969in}{2.095254in}}%
\pgfpathlineto{\pgfqpoint{8.119996in}{2.088008in}}%
\pgfpathlineto{\pgfqpoint{8.129024in}{2.090155in}}%
\pgfpathlineto{\pgfqpoint{8.138051in}{2.091593in}}%
\pgfpathlineto{\pgfqpoint{8.147078in}{2.100600in}}%
\pgfpathlineto{\pgfqpoint{8.156105in}{2.094786in}}%
\pgfpathlineto{\pgfqpoint{8.165132in}{2.103947in}}%
\pgfpathlineto{\pgfqpoint{8.174160in}{2.112320in}}%
\pgfpathlineto{\pgfqpoint{8.183187in}{2.109406in}}%
\pgfpathlineto{\pgfqpoint{8.192214in}{2.110587in}}%
\pgfpathlineto{\pgfqpoint{8.201241in}{2.124348in}}%
\pgfpathlineto{\pgfqpoint{8.210268in}{2.120957in}}%
\pgfpathlineto{\pgfqpoint{8.219296in}{2.126837in}}%
\pgfpathlineto{\pgfqpoint{8.228323in}{2.139866in}}%
\pgfpathlineto{\pgfqpoint{8.237350in}{2.148068in}}%
\pgfpathlineto{\pgfqpoint{8.246377in}{2.157975in}}%
\pgfpathlineto{\pgfqpoint{8.255404in}{2.173163in}}%
\pgfpathlineto{\pgfqpoint{8.264432in}{2.209663in}}%
\pgfpathlineto{\pgfqpoint{8.273459in}{2.190374in}}%
\pgfpathlineto{\pgfqpoint{8.282486in}{2.191030in}}%
\pgfpathlineto{\pgfqpoint{8.291513in}{2.172345in}}%
\pgfpathlineto{\pgfqpoint{8.300541in}{2.125401in}}%
\pgfpathlineto{\pgfqpoint{8.309568in}{2.092332in}}%
\pgfpathlineto{\pgfqpoint{8.318595in}{2.082043in}}%
\pgfpathlineto{\pgfqpoint{8.327622in}{2.070163in}}%
\pgfpathlineto{\pgfqpoint{8.336649in}{2.042100in}}%
\pgfpathlineto{\pgfqpoint{8.345677in}{2.043013in}}%
\pgfpathlineto{\pgfqpoint{8.354704in}{2.015426in}}%
\pgfpathlineto{\pgfqpoint{8.363731in}{1.995078in}}%
\pgfpathlineto{\pgfqpoint{8.372758in}{1.979619in}}%
\pgfpathlineto{\pgfqpoint{8.381785in}{1.945502in}}%
\pgfpathlineto{\pgfqpoint{8.390813in}{1.887741in}}%
\pgfpathlineto{\pgfqpoint{8.399840in}{1.818610in}}%
\pgfpathlineto{\pgfqpoint{8.408867in}{1.802330in}}%
\pgfpathlineto{\pgfqpoint{8.417894in}{1.782346in}}%
\pgfpathlineto{\pgfqpoint{8.426921in}{1.760040in}}%
\pgfpathlineto{\pgfqpoint{8.444976in}{1.654070in}}%
\pgfpathlineto{\pgfqpoint{8.454003in}{1.622077in}}%
\pgfpathlineto{\pgfqpoint{8.463030in}{1.602211in}}%
\pgfpathlineto{\pgfqpoint{8.472058in}{1.620058in}}%
\pgfpathlineto{\pgfqpoint{8.481085in}{1.663527in}}%
\pgfpathlineto{\pgfqpoint{8.490112in}{1.685007in}}%
\pgfpathlineto{\pgfqpoint{8.499139in}{1.712066in}}%
\pgfpathlineto{\pgfqpoint{8.508166in}{1.713415in}}%
\pgfpathlineto{\pgfqpoint{8.517194in}{1.710573in}}%
\pgfpathlineto{\pgfqpoint{8.526221in}{1.683142in}}%
\pgfpathlineto{\pgfqpoint{8.535248in}{1.683188in}}%
\pgfpathlineto{\pgfqpoint{8.544275in}{1.678305in}}%
\pgfpathlineto{\pgfqpoint{8.553302in}{1.707822in}}%
\pgfpathlineto{\pgfqpoint{8.562330in}{1.754103in}}%
\pgfpathlineto{\pgfqpoint{8.571357in}{1.802361in}}%
\pgfpathlineto{\pgfqpoint{8.580384in}{1.855718in}}%
\pgfpathlineto{\pgfqpoint{8.589411in}{1.881916in}}%
\pgfpathlineto{\pgfqpoint{8.598438in}{1.931341in}}%
\pgfpathlineto{\pgfqpoint{8.607466in}{1.954555in}}%
\pgfpathlineto{\pgfqpoint{8.625520in}{2.011320in}}%
\pgfpathlineto{\pgfqpoint{8.634547in}{2.050509in}}%
\pgfpathlineto{\pgfqpoint{8.643574in}{2.079203in}}%
\pgfpathlineto{\pgfqpoint{8.652602in}{2.116687in}}%
\pgfpathlineto{\pgfqpoint{8.661629in}{2.157762in}}%
\pgfpathlineto{\pgfqpoint{8.670656in}{2.171390in}}%
\pgfpathlineto{\pgfqpoint{8.679683in}{2.174259in}}%
\pgfpathlineto{\pgfqpoint{8.688711in}{2.168582in}}%
\pgfpathlineto{\pgfqpoint{8.697738in}{2.150315in}}%
\pgfpathlineto{\pgfqpoint{8.706765in}{2.142523in}}%
\pgfpathlineto{\pgfqpoint{8.715792in}{2.135608in}}%
\pgfpathlineto{\pgfqpoint{8.724819in}{2.134923in}}%
\pgfpathlineto{\pgfqpoint{8.733847in}{2.135493in}}%
\pgfpathlineto{\pgfqpoint{8.742874in}{2.139001in}}%
\pgfpathlineto{\pgfqpoint{8.751901in}{2.134327in}}%
\pgfpathlineto{\pgfqpoint{8.760928in}{2.136894in}}%
\pgfpathlineto{\pgfqpoint{8.769955in}{2.148460in}}%
\pgfpathlineto{\pgfqpoint{8.778983in}{2.152372in}}%
\pgfpathlineto{\pgfqpoint{8.788010in}{2.148193in}}%
\pgfpathlineto{\pgfqpoint{8.797037in}{2.162598in}}%
\pgfpathlineto{\pgfqpoint{8.806064in}{2.180802in}}%
\pgfpathlineto{\pgfqpoint{8.815091in}{2.177195in}}%
\pgfpathlineto{\pgfqpoint{8.824119in}{2.138210in}}%
\pgfpathlineto{\pgfqpoint{8.833146in}{2.113576in}}%
\pgfpathlineto{\pgfqpoint{8.851200in}{2.003164in}}%
\pgfpathlineto{\pgfqpoint{8.860228in}{1.951753in}}%
\pgfpathlineto{\pgfqpoint{8.869255in}{1.964100in}}%
\pgfpathlineto{\pgfqpoint{8.878282in}{2.049747in}}%
\pgfpathlineto{\pgfqpoint{8.887309in}{2.079508in}}%
\pgfpathlineto{\pgfqpoint{8.896336in}{2.091742in}}%
\pgfpathlineto{\pgfqpoint{8.914391in}{2.130902in}}%
\pgfpathlineto{\pgfqpoint{8.923418in}{2.155402in}}%
\pgfpathlineto{\pgfqpoint{8.932445in}{2.170071in}}%
\pgfpathlineto{\pgfqpoint{8.941472in}{2.181105in}}%
\pgfpathlineto{\pgfqpoint{8.950500in}{2.195913in}}%
\pgfpathlineto{\pgfqpoint{8.959527in}{2.209180in}}%
\pgfpathlineto{\pgfqpoint{8.968554in}{2.218520in}}%
\pgfpathlineto{\pgfqpoint{8.977581in}{2.225337in}}%
\pgfpathlineto{\pgfqpoint{8.986608in}{2.229313in}}%
\pgfpathlineto{\pgfqpoint{8.995636in}{2.242055in}}%
\pgfpathlineto{\pgfqpoint{9.004663in}{2.244134in}}%
\pgfpathlineto{\pgfqpoint{9.013690in}{2.252767in}}%
\pgfpathlineto{\pgfqpoint{9.022717in}{2.265627in}}%
\pgfpathlineto{\pgfqpoint{9.031744in}{2.288650in}}%
\pgfpathlineto{\pgfqpoint{9.040772in}{2.297186in}}%
\pgfpathlineto{\pgfqpoint{9.049799in}{2.304038in}}%
\pgfpathlineto{\pgfqpoint{9.058826in}{2.324446in}}%
\pgfpathlineto{\pgfqpoint{9.067853in}{2.358637in}}%
\pgfpathlineto{\pgfqpoint{9.076881in}{2.414286in}}%
\pgfpathlineto{\pgfqpoint{9.085908in}{2.481335in}}%
\pgfpathlineto{\pgfqpoint{9.094935in}{2.393202in}}%
\pgfpathlineto{\pgfqpoint{9.103962in}{2.302073in}}%
\pgfpathlineto{\pgfqpoint{9.112989in}{2.238846in}}%
\pgfpathlineto{\pgfqpoint{9.122017in}{2.193068in}}%
\pgfpathlineto{\pgfqpoint{9.131044in}{2.165267in}}%
\pgfpathlineto{\pgfqpoint{9.140071in}{2.128922in}}%
\pgfpathlineto{\pgfqpoint{9.149098in}{2.101360in}}%
\pgfpathlineto{\pgfqpoint{9.158125in}{2.074873in}}%
\pgfpathlineto{\pgfqpoint{9.167153in}{2.041004in}}%
\pgfpathlineto{\pgfqpoint{9.176180in}{2.014619in}}%
\pgfpathlineto{\pgfqpoint{9.185207in}{1.982910in}}%
\pgfpathlineto{\pgfqpoint{9.194234in}{1.955648in}}%
\pgfpathlineto{\pgfqpoint{9.203261in}{1.939646in}}%
\pgfpathlineto{\pgfqpoint{9.212289in}{1.940493in}}%
\pgfpathlineto{\pgfqpoint{9.221316in}{1.912376in}}%
\pgfpathlineto{\pgfqpoint{9.230343in}{1.898767in}}%
\pgfpathlineto{\pgfqpoint{9.239370in}{1.832250in}}%
\pgfpathlineto{\pgfqpoint{9.248397in}{1.812260in}}%
\pgfpathlineto{\pgfqpoint{9.257425in}{1.785254in}}%
\pgfpathlineto{\pgfqpoint{9.266452in}{1.745269in}}%
\pgfpathlineto{\pgfqpoint{9.275479in}{1.794709in}}%
\pgfpathlineto{\pgfqpoint{9.284506in}{1.836365in}}%
\pgfpathlineto{\pgfqpoint{9.293534in}{1.865645in}}%
\pgfpathlineto{\pgfqpoint{9.302561in}{1.888089in}}%
\pgfpathlineto{\pgfqpoint{9.311588in}{1.879318in}}%
\pgfpathlineto{\pgfqpoint{9.320615in}{1.888951in}}%
\pgfpathlineto{\pgfqpoint{9.329642in}{1.884715in}}%
\pgfpathlineto{\pgfqpoint{9.338670in}{1.881277in}}%
\pgfpathlineto{\pgfqpoint{9.347697in}{1.891176in}}%
\pgfpathlineto{\pgfqpoint{9.356724in}{1.901507in}}%
\pgfpathlineto{\pgfqpoint{9.365751in}{1.898655in}}%
\pgfpathlineto{\pgfqpoint{9.374778in}{1.897755in}}%
\pgfpathlineto{\pgfqpoint{9.383806in}{1.889845in}}%
\pgfpathlineto{\pgfqpoint{9.392833in}{1.875936in}}%
\pgfpathlineto{\pgfqpoint{9.401860in}{1.869280in}}%
\pgfpathlineto{\pgfqpoint{9.410887in}{1.850399in}}%
\pgfpathlineto{\pgfqpoint{9.419914in}{1.839412in}}%
\pgfpathlineto{\pgfqpoint{9.428942in}{1.814355in}}%
\pgfpathlineto{\pgfqpoint{9.437969in}{1.785832in}}%
\pgfpathlineto{\pgfqpoint{9.446996in}{1.733669in}}%
\pgfpathlineto{\pgfqpoint{9.456023in}{1.706474in}}%
\pgfpathlineto{\pgfqpoint{9.465051in}{1.728240in}}%
\pgfpathlineto{\pgfqpoint{9.474078in}{1.753985in}}%
\pgfpathlineto{\pgfqpoint{9.483105in}{1.777768in}}%
\pgfpathlineto{\pgfqpoint{9.492132in}{1.806840in}}%
\pgfpathlineto{\pgfqpoint{9.501159in}{1.827249in}}%
\pgfpathlineto{\pgfqpoint{9.510187in}{1.858438in}}%
\pgfpathlineto{\pgfqpoint{9.519214in}{1.886259in}}%
\pgfpathlineto{\pgfqpoint{9.528241in}{1.935012in}}%
\pgfpathlineto{\pgfqpoint{9.537268in}{1.960497in}}%
\pgfpathlineto{\pgfqpoint{9.546295in}{1.874587in}}%
\pgfpathlineto{\pgfqpoint{9.555323in}{1.763381in}}%
\pgfpathlineto{\pgfqpoint{9.564350in}{1.800284in}}%
\pgfpathlineto{\pgfqpoint{9.573377in}{1.937774in}}%
\pgfpathlineto{\pgfqpoint{9.582404in}{2.069580in}}%
\pgfpathlineto{\pgfqpoint{9.591431in}{2.189560in}}%
\pgfpathlineto{\pgfqpoint{9.600459in}{2.298761in}}%
\pgfpathlineto{\pgfqpoint{9.609486in}{2.299930in}}%
\pgfpathlineto{\pgfqpoint{9.618513in}{2.253987in}}%
\pgfpathlineto{\pgfqpoint{9.627540in}{2.243462in}}%
\pgfpathlineto{\pgfqpoint{9.636567in}{2.229187in}}%
\pgfpathlineto{\pgfqpoint{9.645595in}{2.215708in}}%
\pgfpathlineto{\pgfqpoint{9.654622in}{2.206318in}}%
\pgfpathlineto{\pgfqpoint{9.663649in}{2.194457in}}%
\pgfpathlineto{\pgfqpoint{9.672676in}{2.192406in}}%
\pgfpathlineto{\pgfqpoint{9.681704in}{2.194711in}}%
\pgfpathlineto{\pgfqpoint{9.690731in}{2.194726in}}%
\pgfpathlineto{\pgfqpoint{9.699758in}{2.185738in}}%
\pgfpathlineto{\pgfqpoint{9.708785in}{2.170181in}}%
\pgfpathlineto{\pgfqpoint{9.717812in}{2.175758in}}%
\pgfpathlineto{\pgfqpoint{9.726840in}{2.159936in}}%
\pgfpathlineto{\pgfqpoint{9.735867in}{2.153429in}}%
\pgfpathlineto{\pgfqpoint{9.744894in}{2.168117in}}%
\pgfpathlineto{\pgfqpoint{9.753921in}{2.192161in}}%
\pgfpathlineto{\pgfqpoint{9.762948in}{2.211458in}}%
\pgfpathlineto{\pgfqpoint{9.771976in}{2.224733in}}%
\pgfpathlineto{\pgfqpoint{9.781003in}{2.239551in}}%
\pgfpathlineto{\pgfqpoint{9.790030in}{2.252197in}}%
\pgfpathlineto{\pgfqpoint{9.799057in}{2.270511in}}%
\pgfpathlineto{\pgfqpoint{9.817112in}{2.325383in}}%
\pgfpathlineto{\pgfqpoint{9.826139in}{2.347292in}}%
\pgfpathlineto{\pgfqpoint{9.835166in}{2.374591in}}%
\pgfpathlineto{\pgfqpoint{9.844193in}{2.389614in}}%
\pgfpathlineto{\pgfqpoint{9.853220in}{2.423200in}}%
\pgfpathlineto{\pgfqpoint{9.862248in}{2.450435in}}%
\pgfpathlineto{\pgfqpoint{9.871275in}{2.460694in}}%
\pgfpathlineto{\pgfqpoint{9.880302in}{2.490995in}}%
\pgfpathlineto{\pgfqpoint{9.889329in}{2.512416in}}%
\pgfpathlineto{\pgfqpoint{9.898357in}{2.523346in}}%
\pgfpathlineto{\pgfqpoint{9.907384in}{2.535560in}}%
\pgfpathlineto{\pgfqpoint{9.916411in}{2.545534in}}%
\pgfpathlineto{\pgfqpoint{9.925438in}{2.560529in}}%
\pgfpathlineto{\pgfqpoint{9.934465in}{2.563748in}}%
\pgfpathlineto{\pgfqpoint{9.943493in}{2.572960in}}%
\pgfpathlineto{\pgfqpoint{9.952520in}{2.567745in}}%
\pgfpathlineto{\pgfqpoint{9.961547in}{2.554557in}}%
\pgfpathlineto{\pgfqpoint{9.970574in}{2.559376in}}%
\pgfpathlineto{\pgfqpoint{9.979601in}{2.571949in}}%
\pgfpathlineto{\pgfqpoint{9.988629in}{2.594314in}}%
\pgfpathlineto{\pgfqpoint{9.997656in}{2.611157in}}%
\pgfpathlineto{\pgfqpoint{10.006683in}{2.618031in}}%
\pgfpathlineto{\pgfqpoint{10.015710in}{2.618921in}}%
\pgfpathlineto{\pgfqpoint{10.024737in}{2.621622in}}%
\pgfpathlineto{\pgfqpoint{10.033765in}{2.628820in}}%
\pgfpathlineto{\pgfqpoint{10.042792in}{2.614659in}}%
\pgfpathlineto{\pgfqpoint{10.051819in}{2.612015in}}%
\pgfpathlineto{\pgfqpoint{10.060846in}{2.591201in}}%
\pgfpathlineto{\pgfqpoint{10.069874in}{2.546934in}}%
\pgfpathlineto{\pgfqpoint{10.078901in}{2.520677in}}%
\pgfpathlineto{\pgfqpoint{10.087928in}{2.516310in}}%
\pgfpathlineto{\pgfqpoint{10.096955in}{2.559082in}}%
\pgfpathlineto{\pgfqpoint{10.105982in}{2.624867in}}%
\pgfpathlineto{\pgfqpoint{10.115010in}{2.693421in}}%
\pgfpathlineto{\pgfqpoint{10.124037in}{2.740508in}}%
\pgfpathlineto{\pgfqpoint{10.133064in}{2.771900in}}%
\pgfpathlineto{\pgfqpoint{10.142091in}{2.798260in}}%
\pgfpathlineto{\pgfqpoint{10.151118in}{2.833765in}}%
\pgfpathlineto{\pgfqpoint{10.160146in}{2.855549in}}%
\pgfpathlineto{\pgfqpoint{10.178200in}{2.616210in}}%
\pgfpathlineto{\pgfqpoint{10.187227in}{2.507767in}}%
\pgfpathlineto{\pgfqpoint{10.196254in}{2.435763in}}%
\pgfpathlineto{\pgfqpoint{10.205282in}{2.381583in}}%
\pgfpathlineto{\pgfqpoint{10.214309in}{2.403717in}}%
\pgfpathlineto{\pgfqpoint{10.223336in}{2.447682in}}%
\pgfpathlineto{\pgfqpoint{10.232363in}{2.512058in}}%
\pgfpathlineto{\pgfqpoint{10.250418in}{2.680033in}}%
\pgfpathlineto{\pgfqpoint{10.259445in}{2.631576in}}%
\pgfpathlineto{\pgfqpoint{10.268472in}{2.575638in}}%
\pgfpathlineto{\pgfqpoint{10.277499in}{2.543344in}}%
\pgfpathlineto{\pgfqpoint{10.286527in}{2.523716in}}%
\pgfpathlineto{\pgfqpoint{10.295554in}{2.522995in}}%
\pgfpathlineto{\pgfqpoint{10.304581in}{2.510787in}}%
\pgfpathlineto{\pgfqpoint{10.313608in}{2.494236in}}%
\pgfpathlineto{\pgfqpoint{10.322635in}{2.508102in}}%
\pgfpathlineto{\pgfqpoint{10.331663in}{2.489640in}}%
\pgfpathlineto{\pgfqpoint{10.340690in}{2.488799in}}%
\pgfpathlineto{\pgfqpoint{10.349717in}{2.480760in}}%
\pgfpathlineto{\pgfqpoint{10.358744in}{2.477653in}}%
\pgfpathlineto{\pgfqpoint{10.367771in}{2.480735in}}%
\pgfpathlineto{\pgfqpoint{10.376799in}{2.480478in}}%
\pgfpathlineto{\pgfqpoint{10.394853in}{2.465537in}}%
\pgfpathlineto{\pgfqpoint{10.403880in}{2.469515in}}%
\pgfpathlineto{\pgfqpoint{10.412907in}{2.470718in}}%
\pgfpathlineto{\pgfqpoint{10.421935in}{2.466940in}}%
\pgfpathlineto{\pgfqpoint{10.430962in}{2.458926in}}%
\pgfpathlineto{\pgfqpoint{10.439989in}{2.461516in}}%
\pgfpathlineto{\pgfqpoint{10.449016in}{2.449698in}}%
\pgfpathlineto{\pgfqpoint{10.458043in}{2.449142in}}%
\pgfpathlineto{\pgfqpoint{10.467071in}{2.462750in}}%
\pgfpathlineto{\pgfqpoint{10.476098in}{2.464117in}}%
\pgfpathlineto{\pgfqpoint{10.485125in}{2.469770in}}%
\pgfpathlineto{\pgfqpoint{10.494152in}{2.476552in}}%
\pgfpathlineto{\pgfqpoint{10.503180in}{2.482192in}}%
\pgfpathlineto{\pgfqpoint{10.512207in}{2.497767in}}%
\pgfpathlineto{\pgfqpoint{10.521234in}{2.514088in}}%
\pgfpathlineto{\pgfqpoint{10.530261in}{2.552684in}}%
\pgfpathlineto{\pgfqpoint{10.539288in}{2.599582in}}%
\pgfpathlineto{\pgfqpoint{10.548316in}{2.657973in}}%
\pgfpathlineto{\pgfqpoint{10.557343in}{2.665955in}}%
\pgfpathlineto{\pgfqpoint{10.566370in}{2.613654in}}%
\pgfpathlineto{\pgfqpoint{10.575397in}{2.597415in}}%
\pgfpathlineto{\pgfqpoint{10.584424in}{2.594842in}}%
\pgfpathlineto{\pgfqpoint{10.593452in}{2.600740in}}%
\pgfpathlineto{\pgfqpoint{10.602479in}{2.608715in}}%
\pgfpathlineto{\pgfqpoint{10.611506in}{2.613756in}}%
\pgfpathlineto{\pgfqpoint{10.620533in}{2.622576in}}%
\pgfpathlineto{\pgfqpoint{10.629560in}{2.632643in}}%
\pgfpathlineto{\pgfqpoint{10.638588in}{2.652224in}}%
\pgfpathlineto{\pgfqpoint{10.647615in}{2.709552in}}%
\pgfpathlineto{\pgfqpoint{10.656642in}{2.708816in}}%
\pgfpathlineto{\pgfqpoint{10.665669in}{2.700859in}}%
\pgfpathlineto{\pgfqpoint{10.674697in}{2.641997in}}%
\pgfpathlineto{\pgfqpoint{10.683724in}{2.563724in}}%
\pgfpathlineto{\pgfqpoint{10.692751in}{2.526143in}}%
\pgfpathlineto{\pgfqpoint{10.701778in}{2.495318in}}%
\pgfpathlineto{\pgfqpoint{10.710805in}{2.473673in}}%
\pgfpathlineto{\pgfqpoint{10.728860in}{2.440376in}}%
\pgfpathlineto{\pgfqpoint{10.737887in}{2.428878in}}%
\pgfpathlineto{\pgfqpoint{10.746914in}{2.422870in}}%
\pgfpathlineto{\pgfqpoint{10.755941in}{2.422812in}}%
\pgfpathlineto{\pgfqpoint{10.764969in}{2.432697in}}%
\pgfpathlineto{\pgfqpoint{10.773996in}{2.444071in}}%
\pgfpathlineto{\pgfqpoint{10.783023in}{2.448075in}}%
\pgfpathlineto{\pgfqpoint{10.792050in}{2.456637in}}%
\pgfpathlineto{\pgfqpoint{10.801077in}{2.459892in}}%
\pgfpathlineto{\pgfqpoint{10.810105in}{2.487331in}}%
\pgfpathlineto{\pgfqpoint{10.819132in}{2.518819in}}%
\pgfpathlineto{\pgfqpoint{10.828159in}{2.555090in}}%
\pgfpathlineto{\pgfqpoint{10.837186in}{2.617462in}}%
\pgfpathlineto{\pgfqpoint{10.846213in}{2.690546in}}%
\pgfpathlineto{\pgfqpoint{10.855241in}{2.828778in}}%
\pgfpathlineto{\pgfqpoint{10.864268in}{2.998702in}}%
\pgfpathlineto{\pgfqpoint{10.873295in}{2.782122in}}%
\pgfpathlineto{\pgfqpoint{10.882322in}{2.595333in}}%
\pgfpathlineto{\pgfqpoint{10.891350in}{2.505244in}}%
\pgfpathlineto{\pgfqpoint{10.900377in}{2.432984in}}%
\pgfpathlineto{\pgfqpoint{10.909404in}{2.382475in}}%
\pgfpathlineto{\pgfqpoint{10.918431in}{2.328045in}}%
\pgfpathlineto{\pgfqpoint{10.927458in}{2.302059in}}%
\pgfpathlineto{\pgfqpoint{10.936486in}{2.278020in}}%
\pgfpathlineto{\pgfqpoint{10.945513in}{2.277936in}}%
\pgfpathlineto{\pgfqpoint{10.954540in}{2.287378in}}%
\pgfpathlineto{\pgfqpoint{10.963567in}{2.286952in}}%
\pgfpathlineto{\pgfqpoint{10.972594in}{2.305317in}}%
\pgfpathlineto{\pgfqpoint{10.981622in}{2.330849in}}%
\pgfpathlineto{\pgfqpoint{10.990649in}{2.358352in}}%
\pgfpathlineto{\pgfqpoint{10.999676in}{2.403634in}}%
\pgfpathlineto{\pgfqpoint{11.008703in}{2.500005in}}%
\pgfpathlineto{\pgfqpoint{11.017730in}{2.500079in}}%
\pgfpathlineto{\pgfqpoint{11.026758in}{2.349686in}}%
\pgfpathlineto{\pgfqpoint{11.035785in}{2.279017in}}%
\pgfpathlineto{\pgfqpoint{11.044812in}{2.212167in}}%
\pgfpathlineto{\pgfqpoint{11.053839in}{2.193539in}}%
\pgfpathlineto{\pgfqpoint{11.062867in}{2.180544in}}%
\pgfpathlineto{\pgfqpoint{11.071894in}{2.174162in}}%
\pgfpathlineto{\pgfqpoint{11.080921in}{2.143818in}}%
\pgfpathlineto{\pgfqpoint{11.098975in}{2.171756in}}%
\pgfpathlineto{\pgfqpoint{11.108003in}{2.187228in}}%
\pgfpathlineto{\pgfqpoint{11.117030in}{2.197541in}}%
\pgfpathlineto{\pgfqpoint{11.126057in}{2.205727in}}%
\pgfpathlineto{\pgfqpoint{11.135084in}{2.220929in}}%
\pgfpathlineto{\pgfqpoint{11.144111in}{2.222977in}}%
\pgfpathlineto{\pgfqpoint{11.153139in}{2.234422in}}%
\pgfpathlineto{\pgfqpoint{11.162166in}{2.248537in}}%
\pgfpathlineto{\pgfqpoint{11.171193in}{2.275648in}}%
\pgfpathlineto{\pgfqpoint{11.180220in}{2.321089in}}%
\pgfpathlineto{\pgfqpoint{11.189247in}{2.408643in}}%
\pgfpathlineto{\pgfqpoint{11.198275in}{2.415241in}}%
\pgfpathlineto{\pgfqpoint{11.207302in}{2.327432in}}%
\pgfpathlineto{\pgfqpoint{11.216329in}{2.294473in}}%
\pgfpathlineto{\pgfqpoint{11.225356in}{2.269193in}}%
\pgfpathlineto{\pgfqpoint{11.234383in}{2.252266in}}%
\pgfpathlineto{\pgfqpoint{11.252438in}{2.243162in}}%
\pgfpathlineto{\pgfqpoint{11.261465in}{2.230281in}}%
\pgfpathlineto{\pgfqpoint{11.279520in}{2.211201in}}%
\pgfpathlineto{\pgfqpoint{11.288547in}{2.215784in}}%
\pgfpathlineto{\pgfqpoint{11.297574in}{2.215446in}}%
\pgfpathlineto{\pgfqpoint{11.306601in}{2.209936in}}%
\pgfpathlineto{\pgfqpoint{11.315628in}{2.212197in}}%
\pgfpathlineto{\pgfqpoint{11.324656in}{2.213731in}}%
\pgfpathlineto{\pgfqpoint{11.333683in}{2.207978in}}%
\pgfpathlineto{\pgfqpoint{11.342710in}{2.200205in}}%
\pgfpathlineto{\pgfqpoint{11.351737in}{2.188132in}}%
\pgfpathlineto{\pgfqpoint{11.360764in}{2.188669in}}%
\pgfpathlineto{\pgfqpoint{11.369792in}{2.188733in}}%
\pgfpathlineto{\pgfqpoint{11.378819in}{2.197957in}}%
\pgfpathlineto{\pgfqpoint{11.387846in}{2.226244in}}%
\pgfpathlineto{\pgfqpoint{11.396873in}{2.251883in}}%
\pgfpathlineto{\pgfqpoint{11.405900in}{2.283702in}}%
\pgfpathlineto{\pgfqpoint{11.414928in}{2.265389in}}%
\pgfpathlineto{\pgfqpoint{11.423955in}{2.229926in}}%
\pgfpathlineto{\pgfqpoint{11.432982in}{2.179782in}}%
\pgfpathlineto{\pgfqpoint{11.442009in}{2.116394in}}%
\pgfpathlineto{\pgfqpoint{11.451036in}{2.147280in}}%
\pgfpathlineto{\pgfqpoint{11.460064in}{2.208572in}}%
\pgfpathlineto{\pgfqpoint{11.469091in}{2.236101in}}%
\pgfpathlineto{\pgfqpoint{11.469091in}{2.236101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.000000in}{0.660000in}}{\pgfqpoint{9.920000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.894887,0.333487,0.286736}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.450909in}{1.993332in}}%
\pgfpathlineto{\pgfqpoint{2.459936in}{1.967869in}}%
\pgfpathlineto{\pgfqpoint{2.468964in}{1.971168in}}%
\pgfpathlineto{\pgfqpoint{2.477991in}{1.953498in}}%
\pgfpathlineto{\pgfqpoint{2.487018in}{1.938980in}}%
\pgfpathlineto{\pgfqpoint{2.496045in}{1.932583in}}%
\pgfpathlineto{\pgfqpoint{2.523127in}{1.814104in}}%
\pgfpathlineto{\pgfqpoint{2.532154in}{1.791630in}}%
\pgfpathlineto{\pgfqpoint{2.550208in}{1.726199in}}%
\pgfpathlineto{\pgfqpoint{2.559236in}{1.689163in}}%
\pgfpathlineto{\pgfqpoint{2.568263in}{1.659525in}}%
\pgfpathlineto{\pgfqpoint{2.577290in}{1.615641in}}%
\pgfpathlineto{\pgfqpoint{2.586317in}{1.538105in}}%
\pgfpathlineto{\pgfqpoint{2.595344in}{1.410350in}}%
\pgfpathlineto{\pgfqpoint{2.604372in}{1.351006in}}%
\pgfpathlineto{\pgfqpoint{2.613399in}{1.332385in}}%
\pgfpathlineto{\pgfqpoint{2.622426in}{1.377789in}}%
\pgfpathlineto{\pgfqpoint{2.631453in}{1.439979in}}%
\pgfpathlineto{\pgfqpoint{2.649508in}{1.555148in}}%
\pgfpathlineto{\pgfqpoint{2.658535in}{1.611666in}}%
\pgfpathlineto{\pgfqpoint{2.676589in}{1.743557in}}%
\pgfpathlineto{\pgfqpoint{2.685617in}{1.838131in}}%
\pgfpathlineto{\pgfqpoint{2.694644in}{1.937793in}}%
\pgfpathlineto{\pgfqpoint{2.703671in}{1.999004in}}%
\pgfpathlineto{\pgfqpoint{2.712698in}{2.098273in}}%
\pgfpathlineto{\pgfqpoint{2.721725in}{2.205220in}}%
\pgfpathlineto{\pgfqpoint{2.730753in}{2.172789in}}%
\pgfpathlineto{\pgfqpoint{2.739780in}{2.108930in}}%
\pgfpathlineto{\pgfqpoint{2.748807in}{2.050676in}}%
\pgfpathlineto{\pgfqpoint{2.757834in}{1.970841in}}%
\pgfpathlineto{\pgfqpoint{2.766861in}{1.856109in}}%
\pgfpathlineto{\pgfqpoint{2.775889in}{1.771219in}}%
\pgfpathlineto{\pgfqpoint{2.793943in}{1.597613in}}%
\pgfpathlineto{\pgfqpoint{2.802970in}{1.551747in}}%
\pgfpathlineto{\pgfqpoint{2.811997in}{1.507412in}}%
\pgfpathlineto{\pgfqpoint{2.821025in}{1.516438in}}%
\pgfpathlineto{\pgfqpoint{2.830052in}{1.543473in}}%
\pgfpathlineto{\pgfqpoint{2.839079in}{1.635183in}}%
\pgfpathlineto{\pgfqpoint{2.848106in}{1.690975in}}%
\pgfpathlineto{\pgfqpoint{2.866161in}{1.775139in}}%
\pgfpathlineto{\pgfqpoint{2.875188in}{1.829242in}}%
\pgfpathlineto{\pgfqpoint{2.884215in}{1.829980in}}%
\pgfpathlineto{\pgfqpoint{2.893242in}{1.846393in}}%
\pgfpathlineto{\pgfqpoint{2.902270in}{1.839602in}}%
\pgfpathlineto{\pgfqpoint{2.911297in}{1.825071in}}%
\pgfpathlineto{\pgfqpoint{2.920324in}{1.838093in}}%
\pgfpathlineto{\pgfqpoint{2.929351in}{1.809596in}}%
\pgfpathlineto{\pgfqpoint{2.938378in}{1.761771in}}%
\pgfpathlineto{\pgfqpoint{2.947406in}{1.748734in}}%
\pgfpathlineto{\pgfqpoint{2.956433in}{1.706189in}}%
\pgfpathlineto{\pgfqpoint{2.965460in}{1.683052in}}%
\pgfpathlineto{\pgfqpoint{2.974487in}{1.684624in}}%
\pgfpathlineto{\pgfqpoint{2.983514in}{1.712404in}}%
\pgfpathlineto{\pgfqpoint{2.992542in}{1.707604in}}%
\pgfpathlineto{\pgfqpoint{3.001569in}{1.721758in}}%
\pgfpathlineto{\pgfqpoint{3.010596in}{1.741972in}}%
\pgfpathlineto{\pgfqpoint{3.019623in}{1.742718in}}%
\pgfpathlineto{\pgfqpoint{3.028650in}{1.746881in}}%
\pgfpathlineto{\pgfqpoint{3.037678in}{1.766903in}}%
\pgfpathlineto{\pgfqpoint{3.046705in}{1.787861in}}%
\pgfpathlineto{\pgfqpoint{3.055732in}{1.830480in}}%
\pgfpathlineto{\pgfqpoint{3.064759in}{1.858798in}}%
\pgfpathlineto{\pgfqpoint{3.073787in}{1.896454in}}%
\pgfpathlineto{\pgfqpoint{3.082814in}{1.918535in}}%
\pgfpathlineto{\pgfqpoint{3.091841in}{1.946057in}}%
\pgfpathlineto{\pgfqpoint{3.100868in}{1.970878in}}%
\pgfpathlineto{\pgfqpoint{3.109895in}{1.980918in}}%
\pgfpathlineto{\pgfqpoint{3.118923in}{1.976799in}}%
\pgfpathlineto{\pgfqpoint{3.127950in}{1.965759in}}%
\pgfpathlineto{\pgfqpoint{3.146004in}{1.945101in}}%
\pgfpathlineto{\pgfqpoint{3.155031in}{1.910497in}}%
\pgfpathlineto{\pgfqpoint{3.164059in}{1.913912in}}%
\pgfpathlineto{\pgfqpoint{3.173086in}{1.903094in}}%
\pgfpathlineto{\pgfqpoint{3.182113in}{1.908105in}}%
\pgfpathlineto{\pgfqpoint{3.191140in}{1.910654in}}%
\pgfpathlineto{\pgfqpoint{3.200167in}{1.932654in}}%
\pgfpathlineto{\pgfqpoint{3.209195in}{1.951112in}}%
\pgfpathlineto{\pgfqpoint{3.218222in}{1.978357in}}%
\pgfpathlineto{\pgfqpoint{3.227249in}{2.002572in}}%
\pgfpathlineto{\pgfqpoint{3.236276in}{2.036694in}}%
\pgfpathlineto{\pgfqpoint{3.245303in}{2.074119in}}%
\pgfpathlineto{\pgfqpoint{3.254331in}{2.086854in}}%
\pgfpathlineto{\pgfqpoint{3.263358in}{2.088901in}}%
\pgfpathlineto{\pgfqpoint{3.272385in}{2.143811in}}%
\pgfpathlineto{\pgfqpoint{3.281412in}{2.144378in}}%
\pgfpathlineto{\pgfqpoint{3.290440in}{2.095907in}}%
\pgfpathlineto{\pgfqpoint{3.299467in}{2.051002in}}%
\pgfpathlineto{\pgfqpoint{3.308494in}{2.014029in}}%
\pgfpathlineto{\pgfqpoint{3.317521in}{2.014741in}}%
\pgfpathlineto{\pgfqpoint{3.326548in}{1.958728in}}%
\pgfpathlineto{\pgfqpoint{3.335576in}{1.882108in}}%
\pgfpathlineto{\pgfqpoint{3.344603in}{1.956065in}}%
\pgfpathlineto{\pgfqpoint{3.353630in}{2.052525in}}%
\pgfpathlineto{\pgfqpoint{3.362657in}{2.026322in}}%
\pgfpathlineto{\pgfqpoint{3.371684in}{2.018406in}}%
\pgfpathlineto{\pgfqpoint{3.380712in}{1.974143in}}%
\pgfpathlineto{\pgfqpoint{3.389739in}{1.950903in}}%
\pgfpathlineto{\pgfqpoint{3.398766in}{1.914437in}}%
\pgfpathlineto{\pgfqpoint{3.407793in}{1.891604in}}%
\pgfpathlineto{\pgfqpoint{3.416820in}{1.860073in}}%
\pgfpathlineto{\pgfqpoint{3.425848in}{1.875703in}}%
\pgfpathlineto{\pgfqpoint{3.434875in}{1.909573in}}%
\pgfpathlineto{\pgfqpoint{3.443902in}{1.936856in}}%
\pgfpathlineto{\pgfqpoint{3.452929in}{1.963192in}}%
\pgfpathlineto{\pgfqpoint{3.461957in}{2.002855in}}%
\pgfpathlineto{\pgfqpoint{3.470984in}{2.051371in}}%
\pgfpathlineto{\pgfqpoint{3.480011in}{2.113339in}}%
\pgfpathlineto{\pgfqpoint{3.489038in}{2.185488in}}%
\pgfpathlineto{\pgfqpoint{3.498065in}{2.358530in}}%
\pgfpathlineto{\pgfqpoint{3.507093in}{2.344597in}}%
\pgfpathlineto{\pgfqpoint{3.516120in}{2.177757in}}%
\pgfpathlineto{\pgfqpoint{3.525147in}{2.142138in}}%
\pgfpathlineto{\pgfqpoint{3.534174in}{2.147022in}}%
\pgfpathlineto{\pgfqpoint{3.552229in}{2.162957in}}%
\pgfpathlineto{\pgfqpoint{3.561256in}{2.163099in}}%
\pgfpathlineto{\pgfqpoint{3.570283in}{2.172490in}}%
\pgfpathlineto{\pgfqpoint{3.579310in}{2.177757in}}%
\pgfpathlineto{\pgfqpoint{3.588337in}{2.180427in}}%
\pgfpathlineto{\pgfqpoint{3.597365in}{2.167673in}}%
\pgfpathlineto{\pgfqpoint{3.606392in}{2.163192in}}%
\pgfpathlineto{\pgfqpoint{3.615419in}{2.154497in}}%
\pgfpathlineto{\pgfqpoint{3.624446in}{2.147137in}}%
\pgfpathlineto{\pgfqpoint{3.633473in}{2.161038in}}%
\pgfpathlineto{\pgfqpoint{3.642501in}{2.161836in}}%
\pgfpathlineto{\pgfqpoint{3.651528in}{2.162202in}}%
\pgfpathlineto{\pgfqpoint{3.660555in}{2.115259in}}%
\pgfpathlineto{\pgfqpoint{3.669582in}{2.064116in}}%
\pgfpathlineto{\pgfqpoint{3.678610in}{2.063946in}}%
\pgfpathlineto{\pgfqpoint{3.687637in}{2.119048in}}%
\pgfpathlineto{\pgfqpoint{3.696664in}{2.140984in}}%
\pgfpathlineto{\pgfqpoint{3.705691in}{2.134343in}}%
\pgfpathlineto{\pgfqpoint{3.714718in}{2.137071in}}%
\pgfpathlineto{\pgfqpoint{3.723746in}{2.152194in}}%
\pgfpathlineto{\pgfqpoint{3.732773in}{2.154778in}}%
\pgfpathlineto{\pgfqpoint{3.741800in}{2.158119in}}%
\pgfpathlineto{\pgfqpoint{3.750827in}{2.156717in}}%
\pgfpathlineto{\pgfqpoint{3.759854in}{2.157328in}}%
\pgfpathlineto{\pgfqpoint{3.768882in}{2.157569in}}%
\pgfpathlineto{\pgfqpoint{3.777909in}{2.162657in}}%
\pgfpathlineto{\pgfqpoint{3.786936in}{2.166614in}}%
\pgfpathlineto{\pgfqpoint{3.795963in}{2.186984in}}%
\pgfpathlineto{\pgfqpoint{3.804990in}{2.205298in}}%
\pgfpathlineto{\pgfqpoint{3.814018in}{2.165122in}}%
\pgfpathlineto{\pgfqpoint{3.823045in}{2.111686in}}%
\pgfpathlineto{\pgfqpoint{3.841099in}{2.029374in}}%
\pgfpathlineto{\pgfqpoint{3.850126in}{2.013290in}}%
\pgfpathlineto{\pgfqpoint{3.859154in}{2.016306in}}%
\pgfpathlineto{\pgfqpoint{3.868181in}{2.036550in}}%
\pgfpathlineto{\pgfqpoint{3.877208in}{1.989916in}}%
\pgfpathlineto{\pgfqpoint{3.886235in}{1.949356in}}%
\pgfpathlineto{\pgfqpoint{3.895263in}{1.903167in}}%
\pgfpathlineto{\pgfqpoint{3.904290in}{1.908202in}}%
\pgfpathlineto{\pgfqpoint{3.913317in}{2.005109in}}%
\pgfpathlineto{\pgfqpoint{3.922344in}{2.013281in}}%
\pgfpathlineto{\pgfqpoint{3.931371in}{2.010841in}}%
\pgfpathlineto{\pgfqpoint{3.940399in}{2.011152in}}%
\pgfpathlineto{\pgfqpoint{3.949426in}{2.017991in}}%
\pgfpathlineto{\pgfqpoint{3.958453in}{2.037048in}}%
\pgfpathlineto{\pgfqpoint{3.967480in}{2.033885in}}%
\pgfpathlineto{\pgfqpoint{3.976507in}{2.005460in}}%
\pgfpathlineto{\pgfqpoint{3.985535in}{1.998326in}}%
\pgfpathlineto{\pgfqpoint{3.994562in}{2.019153in}}%
\pgfpathlineto{\pgfqpoint{4.003589in}{2.015886in}}%
\pgfpathlineto{\pgfqpoint{4.012616in}{2.177522in}}%
\pgfpathlineto{\pgfqpoint{4.021643in}{2.126010in}}%
\pgfpathlineto{\pgfqpoint{4.030671in}{2.107824in}}%
\pgfpathlineto{\pgfqpoint{4.039698in}{2.087296in}}%
\pgfpathlineto{\pgfqpoint{4.048725in}{2.073630in}}%
\pgfpathlineto{\pgfqpoint{4.057752in}{2.070070in}}%
\pgfpathlineto{\pgfqpoint{4.066780in}{2.080113in}}%
\pgfpathlineto{\pgfqpoint{4.075807in}{2.082743in}}%
\pgfpathlineto{\pgfqpoint{4.084834in}{2.090081in}}%
\pgfpathlineto{\pgfqpoint{4.093861in}{2.118153in}}%
\pgfpathlineto{\pgfqpoint{4.102888in}{2.133801in}}%
\pgfpathlineto{\pgfqpoint{4.111916in}{2.134588in}}%
\pgfpathlineto{\pgfqpoint{4.120943in}{2.153397in}}%
\pgfpathlineto{\pgfqpoint{4.129970in}{2.182011in}}%
\pgfpathlineto{\pgfqpoint{4.138997in}{2.264528in}}%
\pgfpathlineto{\pgfqpoint{4.148024in}{2.291699in}}%
\pgfpathlineto{\pgfqpoint{4.157052in}{2.274419in}}%
\pgfpathlineto{\pgfqpoint{4.166079in}{2.262226in}}%
\pgfpathlineto{\pgfqpoint{4.175106in}{2.240279in}}%
\pgfpathlineto{\pgfqpoint{4.184133in}{2.323560in}}%
\pgfpathlineto{\pgfqpoint{4.193160in}{2.397366in}}%
\pgfpathlineto{\pgfqpoint{4.202188in}{2.480996in}}%
\pgfpathlineto{\pgfqpoint{4.211215in}{2.570045in}}%
\pgfpathlineto{\pgfqpoint{4.220242in}{2.643844in}}%
\pgfpathlineto{\pgfqpoint{4.229269in}{2.724985in}}%
\pgfpathlineto{\pgfqpoint{4.238296in}{2.798021in}}%
\pgfpathlineto{\pgfqpoint{4.247324in}{2.874955in}}%
\pgfpathlineto{\pgfqpoint{4.256351in}{2.808500in}}%
\pgfpathlineto{\pgfqpoint{4.265378in}{2.755068in}}%
\pgfpathlineto{\pgfqpoint{4.274405in}{2.703677in}}%
\pgfpathlineto{\pgfqpoint{4.283433in}{2.676242in}}%
\pgfpathlineto{\pgfqpoint{4.292460in}{2.647718in}}%
\pgfpathlineto{\pgfqpoint{4.301487in}{2.625975in}}%
\pgfpathlineto{\pgfqpoint{4.310514in}{2.600053in}}%
\pgfpathlineto{\pgfqpoint{4.319541in}{2.606894in}}%
\pgfpathlineto{\pgfqpoint{4.328569in}{2.583339in}}%
\pgfpathlineto{\pgfqpoint{4.337596in}{2.638064in}}%
\pgfpathlineto{\pgfqpoint{4.346623in}{2.624761in}}%
\pgfpathlineto{\pgfqpoint{4.355650in}{2.522193in}}%
\pgfpathlineto{\pgfqpoint{4.364677in}{2.456495in}}%
\pgfpathlineto{\pgfqpoint{4.373705in}{2.427480in}}%
\pgfpathlineto{\pgfqpoint{4.382732in}{2.453698in}}%
\pgfpathlineto{\pgfqpoint{4.391759in}{2.518902in}}%
\pgfpathlineto{\pgfqpoint{4.400786in}{2.615004in}}%
\pgfpathlineto{\pgfqpoint{4.409813in}{2.702760in}}%
\pgfpathlineto{\pgfqpoint{4.418841in}{2.622537in}}%
\pgfpathlineto{\pgfqpoint{4.427868in}{2.524213in}}%
\pgfpathlineto{\pgfqpoint{4.436895in}{2.474244in}}%
\pgfpathlineto{\pgfqpoint{4.445922in}{2.428285in}}%
\pgfpathlineto{\pgfqpoint{4.454949in}{2.421181in}}%
\pgfpathlineto{\pgfqpoint{4.463977in}{2.419135in}}%
\pgfpathlineto{\pgfqpoint{4.473004in}{2.438989in}}%
\pgfpathlineto{\pgfqpoint{4.482031in}{2.444949in}}%
\pgfpathlineto{\pgfqpoint{4.491058in}{2.497986in}}%
\pgfpathlineto{\pgfqpoint{4.500086in}{2.433475in}}%
\pgfpathlineto{\pgfqpoint{4.509113in}{2.655214in}}%
\pgfpathlineto{\pgfqpoint{4.518140in}{3.309436in}}%
\pgfpathlineto{\pgfqpoint{4.527167in}{3.990521in}}%
\pgfpathlineto{\pgfqpoint{4.536194in}{4.388374in}}%
\pgfpathlineto{\pgfqpoint{4.545222in}{4.267065in}}%
\pgfpathlineto{\pgfqpoint{4.554249in}{4.009291in}}%
\pgfpathlineto{\pgfqpoint{4.563276in}{3.782349in}}%
\pgfpathlineto{\pgfqpoint{4.572303in}{3.510574in}}%
\pgfpathlineto{\pgfqpoint{4.581330in}{3.290048in}}%
\pgfpathlineto{\pgfqpoint{4.590358in}{3.115059in}}%
\pgfpathlineto{\pgfqpoint{4.599385in}{2.891738in}}%
\pgfpathlineto{\pgfqpoint{4.608412in}{2.751768in}}%
\pgfpathlineto{\pgfqpoint{4.617439in}{2.406924in}}%
\pgfpathlineto{\pgfqpoint{4.626466in}{2.082785in}}%
\pgfpathlineto{\pgfqpoint{4.635494in}{2.515569in}}%
\pgfpathlineto{\pgfqpoint{4.644521in}{2.797950in}}%
\pgfpathlineto{\pgfqpoint{4.653548in}{2.992186in}}%
\pgfpathlineto{\pgfqpoint{4.662575in}{3.250657in}}%
\pgfpathlineto{\pgfqpoint{4.671603in}{3.234963in}}%
\pgfpathlineto{\pgfqpoint{4.680630in}{3.145711in}}%
\pgfpathlineto{\pgfqpoint{4.689657in}{2.953634in}}%
\pgfpathlineto{\pgfqpoint{4.698684in}{2.911698in}}%
\pgfpathlineto{\pgfqpoint{4.707711in}{2.863246in}}%
\pgfpathlineto{\pgfqpoint{4.716739in}{2.885758in}}%
\pgfpathlineto{\pgfqpoint{4.725766in}{2.755599in}}%
\pgfpathlineto{\pgfqpoint{4.734793in}{2.693842in}}%
\pgfpathlineto{\pgfqpoint{4.743820in}{2.610649in}}%
\pgfpathlineto{\pgfqpoint{4.752847in}{2.645247in}}%
\pgfpathlineto{\pgfqpoint{4.761875in}{2.784819in}}%
\pgfpathlineto{\pgfqpoint{4.770902in}{2.767466in}}%
\pgfpathlineto{\pgfqpoint{4.779929in}{2.754415in}}%
\pgfpathlineto{\pgfqpoint{4.788956in}{2.731499in}}%
\pgfpathlineto{\pgfqpoint{4.797983in}{2.806412in}}%
\pgfpathlineto{\pgfqpoint{4.807011in}{2.851587in}}%
\pgfpathlineto{\pgfqpoint{4.816038in}{2.929690in}}%
\pgfpathlineto{\pgfqpoint{4.825065in}{2.961695in}}%
\pgfpathlineto{\pgfqpoint{4.834092in}{3.034871in}}%
\pgfpathlineto{\pgfqpoint{4.843119in}{3.087861in}}%
\pgfpathlineto{\pgfqpoint{4.852147in}{3.157395in}}%
\pgfpathlineto{\pgfqpoint{4.861174in}{2.870016in}}%
\pgfpathlineto{\pgfqpoint{4.870201in}{2.735346in}}%
\pgfpathlineto{\pgfqpoint{4.879228in}{2.619720in}}%
\pgfpathlineto{\pgfqpoint{4.888256in}{2.646230in}}%
\pgfpathlineto{\pgfqpoint{4.897283in}{2.637333in}}%
\pgfpathlineto{\pgfqpoint{4.915337in}{2.580226in}}%
\pgfpathlineto{\pgfqpoint{4.924364in}{2.561394in}}%
\pgfpathlineto{\pgfqpoint{4.933392in}{2.537610in}}%
\pgfpathlineto{\pgfqpoint{4.942419in}{2.494694in}}%
\pgfpathlineto{\pgfqpoint{4.951446in}{2.468315in}}%
\pgfpathlineto{\pgfqpoint{4.960473in}{2.408874in}}%
\pgfpathlineto{\pgfqpoint{4.969500in}{2.554232in}}%
\pgfpathlineto{\pgfqpoint{4.978528in}{2.621247in}}%
\pgfpathlineto{\pgfqpoint{4.987555in}{2.382857in}}%
\pgfpathlineto{\pgfqpoint{4.996582in}{2.470697in}}%
\pgfpathlineto{\pgfqpoint{5.005609in}{2.685543in}}%
\pgfpathlineto{\pgfqpoint{5.014636in}{2.746053in}}%
\pgfpathlineto{\pgfqpoint{5.023664in}{2.726187in}}%
\pgfpathlineto{\pgfqpoint{5.032691in}{2.720989in}}%
\pgfpathlineto{\pgfqpoint{5.041718in}{2.700528in}}%
\pgfpathlineto{\pgfqpoint{5.050745in}{2.675109in}}%
\pgfpathlineto{\pgfqpoint{5.059772in}{2.641057in}}%
\pgfpathlineto{\pgfqpoint{5.068800in}{2.622309in}}%
\pgfpathlineto{\pgfqpoint{5.077827in}{2.598954in}}%
\pgfpathlineto{\pgfqpoint{5.086854in}{2.580767in}}%
\pgfpathlineto{\pgfqpoint{5.095881in}{2.522953in}}%
\pgfpathlineto{\pgfqpoint{5.104909in}{2.495288in}}%
\pgfpathlineto{\pgfqpoint{5.113936in}{2.478788in}}%
\pgfpathlineto{\pgfqpoint{5.131990in}{2.408370in}}%
\pgfpathlineto{\pgfqpoint{5.141017in}{2.381095in}}%
\pgfpathlineto{\pgfqpoint{5.150045in}{2.357899in}}%
\pgfpathlineto{\pgfqpoint{5.159072in}{2.349824in}}%
\pgfpathlineto{\pgfqpoint{5.168099in}{2.338901in}}%
\pgfpathlineto{\pgfqpoint{5.177126in}{2.340207in}}%
\pgfpathlineto{\pgfqpoint{5.186153in}{2.334101in}}%
\pgfpathlineto{\pgfqpoint{5.195181in}{2.330047in}}%
\pgfpathlineto{\pgfqpoint{5.204208in}{2.333836in}}%
\pgfpathlineto{\pgfqpoint{5.213235in}{2.334810in}}%
\pgfpathlineto{\pgfqpoint{5.222262in}{2.323203in}}%
\pgfpathlineto{\pgfqpoint{5.231289in}{2.320385in}}%
\pgfpathlineto{\pgfqpoint{5.240317in}{2.320924in}}%
\pgfpathlineto{\pgfqpoint{5.249344in}{2.321008in}}%
\pgfpathlineto{\pgfqpoint{5.258371in}{2.309920in}}%
\pgfpathlineto{\pgfqpoint{5.267398in}{2.299573in}}%
\pgfpathlineto{\pgfqpoint{5.276426in}{2.295665in}}%
\pgfpathlineto{\pgfqpoint{5.285453in}{2.298115in}}%
\pgfpathlineto{\pgfqpoint{5.294480in}{2.337146in}}%
\pgfpathlineto{\pgfqpoint{5.303507in}{2.389928in}}%
\pgfpathlineto{\pgfqpoint{5.312534in}{2.510360in}}%
\pgfpathlineto{\pgfqpoint{5.321562in}{2.511800in}}%
\pgfpathlineto{\pgfqpoint{5.330589in}{2.386791in}}%
\pgfpathlineto{\pgfqpoint{5.348643in}{2.305012in}}%
\pgfpathlineto{\pgfqpoint{5.357670in}{2.280188in}}%
\pgfpathlineto{\pgfqpoint{5.366698in}{2.262075in}}%
\pgfpathlineto{\pgfqpoint{5.375725in}{2.251399in}}%
\pgfpathlineto{\pgfqpoint{5.384752in}{2.250566in}}%
\pgfpathlineto{\pgfqpoint{5.393779in}{2.268620in}}%
\pgfpathlineto{\pgfqpoint{5.402806in}{2.276961in}}%
\pgfpathlineto{\pgfqpoint{5.411834in}{2.272308in}}%
\pgfpathlineto{\pgfqpoint{5.420861in}{2.276625in}}%
\pgfpathlineto{\pgfqpoint{5.429888in}{2.272860in}}%
\pgfpathlineto{\pgfqpoint{5.438915in}{2.270237in}}%
\pgfpathlineto{\pgfqpoint{5.447942in}{2.269917in}}%
\pgfpathlineto{\pgfqpoint{5.456970in}{2.273341in}}%
\pgfpathlineto{\pgfqpoint{5.465997in}{2.262532in}}%
\pgfpathlineto{\pgfqpoint{5.475024in}{2.263177in}}%
\pgfpathlineto{\pgfqpoint{5.484051in}{2.285205in}}%
\pgfpathlineto{\pgfqpoint{5.493079in}{2.303968in}}%
\pgfpathlineto{\pgfqpoint{5.502106in}{2.314876in}}%
\pgfpathlineto{\pgfqpoint{5.511133in}{2.323280in}}%
\pgfpathlineto{\pgfqpoint{5.520160in}{2.325664in}}%
\pgfpathlineto{\pgfqpoint{5.529187in}{2.323626in}}%
\pgfpathlineto{\pgfqpoint{5.538215in}{2.332730in}}%
\pgfpathlineto{\pgfqpoint{5.547242in}{2.332348in}}%
\pgfpathlineto{\pgfqpoint{5.556269in}{2.338646in}}%
\pgfpathlineto{\pgfqpoint{5.565296in}{2.348953in}}%
\pgfpathlineto{\pgfqpoint{5.574323in}{2.353782in}}%
\pgfpathlineto{\pgfqpoint{5.583351in}{2.341269in}}%
\pgfpathlineto{\pgfqpoint{5.592378in}{2.333231in}}%
\pgfpathlineto{\pgfqpoint{5.601405in}{2.334810in}}%
\pgfpathlineto{\pgfqpoint{5.610432in}{2.332953in}}%
\pgfpathlineto{\pgfqpoint{5.619459in}{2.322214in}}%
\pgfpathlineto{\pgfqpoint{5.628487in}{2.315179in}}%
\pgfpathlineto{\pgfqpoint{5.637514in}{2.311382in}}%
\pgfpathlineto{\pgfqpoint{5.646541in}{2.308199in}}%
\pgfpathlineto{\pgfqpoint{5.655568in}{2.293836in}}%
\pgfpathlineto{\pgfqpoint{5.673623in}{2.289412in}}%
\pgfpathlineto{\pgfqpoint{5.682650in}{2.275998in}}%
\pgfpathlineto{\pgfqpoint{5.691677in}{2.270209in}}%
\pgfpathlineto{\pgfqpoint{5.700704in}{2.273391in}}%
\pgfpathlineto{\pgfqpoint{5.709732in}{2.265181in}}%
\pgfpathlineto{\pgfqpoint{5.718759in}{2.262434in}}%
\pgfpathlineto{\pgfqpoint{5.727786in}{2.247698in}}%
\pgfpathlineto{\pgfqpoint{5.736813in}{2.236609in}}%
\pgfpathlineto{\pgfqpoint{5.754868in}{2.199381in}}%
\pgfpathlineto{\pgfqpoint{5.763895in}{2.192301in}}%
\pgfpathlineto{\pgfqpoint{5.772922in}{2.192351in}}%
\pgfpathlineto{\pgfqpoint{5.781949in}{2.205086in}}%
\pgfpathlineto{\pgfqpoint{5.790976in}{2.220945in}}%
\pgfpathlineto{\pgfqpoint{5.800004in}{2.229211in}}%
\pgfpathlineto{\pgfqpoint{5.818058in}{2.230550in}}%
\pgfpathlineto{\pgfqpoint{5.827085in}{2.235649in}}%
\pgfpathlineto{\pgfqpoint{5.836112in}{2.238249in}}%
\pgfpathlineto{\pgfqpoint{5.845140in}{2.233198in}}%
\pgfpathlineto{\pgfqpoint{5.854167in}{2.231815in}}%
\pgfpathlineto{\pgfqpoint{5.872221in}{2.234966in}}%
\pgfpathlineto{\pgfqpoint{5.881249in}{2.235266in}}%
\pgfpathlineto{\pgfqpoint{5.890276in}{2.200636in}}%
\pgfpathlineto{\pgfqpoint{5.899303in}{2.192032in}}%
\pgfpathlineto{\pgfqpoint{5.908330in}{2.187365in}}%
\pgfpathlineto{\pgfqpoint{5.917357in}{2.177444in}}%
\pgfpathlineto{\pgfqpoint{5.926385in}{2.170624in}}%
\pgfpathlineto{\pgfqpoint{5.935412in}{2.168559in}}%
\pgfpathlineto{\pgfqpoint{5.944439in}{2.165987in}}%
\pgfpathlineto{\pgfqpoint{5.953466in}{2.177258in}}%
\pgfpathlineto{\pgfqpoint{5.962493in}{2.177042in}}%
\pgfpathlineto{\pgfqpoint{5.980548in}{2.183960in}}%
\pgfpathlineto{\pgfqpoint{5.989575in}{2.176345in}}%
\pgfpathlineto{\pgfqpoint{5.998602in}{2.184343in}}%
\pgfpathlineto{\pgfqpoint{6.007629in}{2.203523in}}%
\pgfpathlineto{\pgfqpoint{6.016657in}{2.213918in}}%
\pgfpathlineto{\pgfqpoint{6.025684in}{2.240018in}}%
\pgfpathlineto{\pgfqpoint{6.034711in}{2.272070in}}%
\pgfpathlineto{\pgfqpoint{6.043738in}{2.306483in}}%
\pgfpathlineto{\pgfqpoint{6.052765in}{2.326482in}}%
\pgfpathlineto{\pgfqpoint{6.061793in}{2.349188in}}%
\pgfpathlineto{\pgfqpoint{6.070820in}{2.383598in}}%
\pgfpathlineto{\pgfqpoint{6.079847in}{2.393434in}}%
\pgfpathlineto{\pgfqpoint{6.088874in}{2.417249in}}%
\pgfpathlineto{\pgfqpoint{6.097902in}{2.417331in}}%
\pgfpathlineto{\pgfqpoint{6.106929in}{2.402133in}}%
\pgfpathlineto{\pgfqpoint{6.115956in}{2.388172in}}%
\pgfpathlineto{\pgfqpoint{6.124983in}{2.375387in}}%
\pgfpathlineto{\pgfqpoint{6.134010in}{2.375173in}}%
\pgfpathlineto{\pgfqpoint{6.143038in}{2.372418in}}%
\pgfpathlineto{\pgfqpoint{6.152065in}{2.369201in}}%
\pgfpathlineto{\pgfqpoint{6.161092in}{2.370746in}}%
\pgfpathlineto{\pgfqpoint{6.170119in}{2.364252in}}%
\pgfpathlineto{\pgfqpoint{6.179146in}{2.360255in}}%
\pgfpathlineto{\pgfqpoint{6.188174in}{2.362250in}}%
\pgfpathlineto{\pgfqpoint{6.197201in}{2.372342in}}%
\pgfpathlineto{\pgfqpoint{6.206228in}{2.387872in}}%
\pgfpathlineto{\pgfqpoint{6.215255in}{2.388016in}}%
\pgfpathlineto{\pgfqpoint{6.224282in}{2.393083in}}%
\pgfpathlineto{\pgfqpoint{6.233310in}{2.406619in}}%
\pgfpathlineto{\pgfqpoint{6.242337in}{2.416911in}}%
\pgfpathlineto{\pgfqpoint{6.251364in}{2.442919in}}%
\pgfpathlineto{\pgfqpoint{6.260391in}{2.473761in}}%
\pgfpathlineto{\pgfqpoint{6.269419in}{2.428907in}}%
\pgfpathlineto{\pgfqpoint{6.278446in}{2.381411in}}%
\pgfpathlineto{\pgfqpoint{6.287473in}{2.361094in}}%
\pgfpathlineto{\pgfqpoint{6.296500in}{2.338929in}}%
\pgfpathlineto{\pgfqpoint{6.305527in}{2.314932in}}%
\pgfpathlineto{\pgfqpoint{6.314555in}{2.296442in}}%
\pgfpathlineto{\pgfqpoint{6.323582in}{2.291802in}}%
\pgfpathlineto{\pgfqpoint{6.332609in}{2.282945in}}%
\pgfpathlineto{\pgfqpoint{6.341636in}{2.271673in}}%
\pgfpathlineto{\pgfqpoint{6.350663in}{2.265107in}}%
\pgfpathlineto{\pgfqpoint{6.359691in}{2.261330in}}%
\pgfpathlineto{\pgfqpoint{6.368718in}{2.258775in}}%
\pgfpathlineto{\pgfqpoint{6.377745in}{2.256879in}}%
\pgfpathlineto{\pgfqpoint{6.386772in}{2.234603in}}%
\pgfpathlineto{\pgfqpoint{6.395799in}{2.214726in}}%
\pgfpathlineto{\pgfqpoint{6.404827in}{2.216877in}}%
\pgfpathlineto{\pgfqpoint{6.413854in}{2.198660in}}%
\pgfpathlineto{\pgfqpoint{6.422881in}{2.200721in}}%
\pgfpathlineto{\pgfqpoint{6.431908in}{2.191023in}}%
\pgfpathlineto{\pgfqpoint{6.440935in}{2.184016in}}%
\pgfpathlineto{\pgfqpoint{6.449963in}{2.173061in}}%
\pgfpathlineto{\pgfqpoint{6.458990in}{2.160996in}}%
\pgfpathlineto{\pgfqpoint{6.468017in}{2.163535in}}%
\pgfpathlineto{\pgfqpoint{6.477044in}{2.151640in}}%
\pgfpathlineto{\pgfqpoint{6.486072in}{2.144687in}}%
\pgfpathlineto{\pgfqpoint{6.495099in}{2.134639in}}%
\pgfpathlineto{\pgfqpoint{6.504126in}{2.137471in}}%
\pgfpathlineto{\pgfqpoint{6.513153in}{2.147615in}}%
\pgfpathlineto{\pgfqpoint{6.531208in}{2.154271in}}%
\pgfpathlineto{\pgfqpoint{6.540235in}{2.172626in}}%
\pgfpathlineto{\pgfqpoint{6.549262in}{2.171071in}}%
\pgfpathlineto{\pgfqpoint{6.567316in}{2.196579in}}%
\pgfpathlineto{\pgfqpoint{6.576344in}{2.208440in}}%
\pgfpathlineto{\pgfqpoint{6.585371in}{2.209389in}}%
\pgfpathlineto{\pgfqpoint{6.594398in}{2.202918in}}%
\pgfpathlineto{\pgfqpoint{6.603425in}{2.183272in}}%
\pgfpathlineto{\pgfqpoint{6.612452in}{2.192407in}}%
\pgfpathlineto{\pgfqpoint{6.621480in}{2.196681in}}%
\pgfpathlineto{\pgfqpoint{6.630507in}{2.209485in}}%
\pgfpathlineto{\pgfqpoint{6.639534in}{2.230806in}}%
\pgfpathlineto{\pgfqpoint{6.648561in}{2.264087in}}%
\pgfpathlineto{\pgfqpoint{6.657588in}{2.320709in}}%
\pgfpathlineto{\pgfqpoint{6.666616in}{2.457148in}}%
\pgfpathlineto{\pgfqpoint{6.675643in}{2.611538in}}%
\pgfpathlineto{\pgfqpoint{6.684670in}{2.796352in}}%
\pgfpathlineto{\pgfqpoint{6.693697in}{3.175656in}}%
\pgfpathlineto{\pgfqpoint{6.702725in}{3.337249in}}%
\pgfpathlineto{\pgfqpoint{6.711752in}{3.187697in}}%
\pgfpathlineto{\pgfqpoint{6.720779in}{3.278805in}}%
\pgfpathlineto{\pgfqpoint{6.729806in}{3.407777in}}%
\pgfpathlineto{\pgfqpoint{6.738833in}{3.856284in}}%
\pgfpathlineto{\pgfqpoint{6.747861in}{3.880555in}}%
\pgfpathlineto{\pgfqpoint{6.756888in}{3.405949in}}%
\pgfpathlineto{\pgfqpoint{6.765915in}{3.209727in}}%
\pgfpathlineto{\pgfqpoint{6.774942in}{3.004102in}}%
\pgfpathlineto{\pgfqpoint{6.783969in}{2.846977in}}%
\pgfpathlineto{\pgfqpoint{6.792997in}{2.715386in}}%
\pgfpathlineto{\pgfqpoint{6.802024in}{2.646747in}}%
\pgfpathlineto{\pgfqpoint{6.811051in}{2.631947in}}%
\pgfpathlineto{\pgfqpoint{6.820078in}{2.671019in}}%
\pgfpathlineto{\pgfqpoint{6.829105in}{2.630240in}}%
\pgfpathlineto{\pgfqpoint{6.838133in}{2.592510in}}%
\pgfpathlineto{\pgfqpoint{6.847160in}{2.617913in}}%
\pgfpathlineto{\pgfqpoint{6.856187in}{2.584012in}}%
\pgfpathlineto{\pgfqpoint{6.865214in}{2.570163in}}%
\pgfpathlineto{\pgfqpoint{6.874242in}{2.544757in}}%
\pgfpathlineto{\pgfqpoint{6.883269in}{2.525832in}}%
\pgfpathlineto{\pgfqpoint{6.892296in}{2.468494in}}%
\pgfpathlineto{\pgfqpoint{6.901323in}{2.419720in}}%
\pgfpathlineto{\pgfqpoint{6.910350in}{2.399567in}}%
\pgfpathlineto{\pgfqpoint{6.919378in}{2.395113in}}%
\pgfpathlineto{\pgfqpoint{6.928405in}{2.465444in}}%
\pgfpathlineto{\pgfqpoint{6.937432in}{2.539661in}}%
\pgfpathlineto{\pgfqpoint{6.946459in}{2.631141in}}%
\pgfpathlineto{\pgfqpoint{6.955486in}{2.777551in}}%
\pgfpathlineto{\pgfqpoint{6.973541in}{3.314938in}}%
\pgfpathlineto{\pgfqpoint{6.982568in}{2.904607in}}%
\pgfpathlineto{\pgfqpoint{6.991595in}{2.420031in}}%
\pgfpathlineto{\pgfqpoint{7.000622in}{2.212003in}}%
\pgfpathlineto{\pgfqpoint{7.009650in}{2.245956in}}%
\pgfpathlineto{\pgfqpoint{7.018677in}{2.255610in}}%
\pgfpathlineto{\pgfqpoint{7.027704in}{2.586931in}}%
\pgfpathlineto{\pgfqpoint{7.036731in}{2.739077in}}%
\pgfpathlineto{\pgfqpoint{7.045758in}{2.985299in}}%
\pgfpathlineto{\pgfqpoint{7.054786in}{3.095929in}}%
\pgfpathlineto{\pgfqpoint{7.063813in}{3.177918in}}%
\pgfpathlineto{\pgfqpoint{7.072840in}{3.093082in}}%
\pgfpathlineto{\pgfqpoint{7.081867in}{3.002408in}}%
\pgfpathlineto{\pgfqpoint{7.090895in}{2.826353in}}%
\pgfpathlineto{\pgfqpoint{7.099922in}{2.718631in}}%
\pgfpathlineto{\pgfqpoint{7.108949in}{2.606258in}}%
\pgfpathlineto{\pgfqpoint{7.117976in}{2.538542in}}%
\pgfpathlineto{\pgfqpoint{7.127003in}{2.454524in}}%
\pgfpathlineto{\pgfqpoint{7.145058in}{2.466004in}}%
\pgfpathlineto{\pgfqpoint{7.154085in}{2.484124in}}%
\pgfpathlineto{\pgfqpoint{7.163112in}{2.561138in}}%
\pgfpathlineto{\pgfqpoint{7.172139in}{2.605212in}}%
\pgfpathlineto{\pgfqpoint{7.181167in}{2.664978in}}%
\pgfpathlineto{\pgfqpoint{7.190194in}{2.775763in}}%
\pgfpathlineto{\pgfqpoint{7.199221in}{2.746684in}}%
\pgfpathlineto{\pgfqpoint{7.208248in}{2.740038in}}%
\pgfpathlineto{\pgfqpoint{7.217275in}{2.748742in}}%
\pgfpathlineto{\pgfqpoint{7.226303in}{2.730226in}}%
\pgfpathlineto{\pgfqpoint{7.235330in}{2.727325in}}%
\pgfpathlineto{\pgfqpoint{7.244357in}{2.732346in}}%
\pgfpathlineto{\pgfqpoint{7.253384in}{2.713252in}}%
\pgfpathlineto{\pgfqpoint{7.262412in}{2.775432in}}%
\pgfpathlineto{\pgfqpoint{7.271439in}{2.842727in}}%
\pgfpathlineto{\pgfqpoint{7.280466in}{3.086107in}}%
\pgfpathlineto{\pgfqpoint{7.289493in}{3.027853in}}%
\pgfpathlineto{\pgfqpoint{7.298520in}{2.702860in}}%
\pgfpathlineto{\pgfqpoint{7.307548in}{2.566092in}}%
\pgfpathlineto{\pgfqpoint{7.316575in}{2.450864in}}%
\pgfpathlineto{\pgfqpoint{7.325602in}{2.389271in}}%
\pgfpathlineto{\pgfqpoint{7.334629in}{2.346795in}}%
\pgfpathlineto{\pgfqpoint{7.343656in}{2.323075in}}%
\pgfpathlineto{\pgfqpoint{7.352684in}{2.293455in}}%
\pgfpathlineto{\pgfqpoint{7.361711in}{2.275094in}}%
\pgfpathlineto{\pgfqpoint{7.370738in}{2.224380in}}%
\pgfpathlineto{\pgfqpoint{7.379765in}{2.180586in}}%
\pgfpathlineto{\pgfqpoint{7.388792in}{1.985096in}}%
\pgfpathlineto{\pgfqpoint{7.397820in}{2.024802in}}%
\pgfpathlineto{\pgfqpoint{7.406847in}{2.186800in}}%
\pgfpathlineto{\pgfqpoint{7.415874in}{2.270006in}}%
\pgfpathlineto{\pgfqpoint{7.424901in}{2.369472in}}%
\pgfpathlineto{\pgfqpoint{7.433928in}{2.462769in}}%
\pgfpathlineto{\pgfqpoint{7.442956in}{2.382699in}}%
\pgfpathlineto{\pgfqpoint{7.451983in}{2.307982in}}%
\pgfpathlineto{\pgfqpoint{7.461010in}{2.289543in}}%
\pgfpathlineto{\pgfqpoint{7.470037in}{2.271851in}}%
\pgfpathlineto{\pgfqpoint{7.479065in}{2.251440in}}%
\pgfpathlineto{\pgfqpoint{7.488092in}{2.221024in}}%
\pgfpathlineto{\pgfqpoint{7.497119in}{2.206792in}}%
\pgfpathlineto{\pgfqpoint{7.506146in}{2.194385in}}%
\pgfpathlineto{\pgfqpoint{7.515173in}{2.173377in}}%
\pgfpathlineto{\pgfqpoint{7.524201in}{2.161821in}}%
\pgfpathlineto{\pgfqpoint{7.533228in}{2.148200in}}%
\pgfpathlineto{\pgfqpoint{7.542255in}{2.128170in}}%
\pgfpathlineto{\pgfqpoint{7.551282in}{2.115075in}}%
\pgfpathlineto{\pgfqpoint{7.560309in}{2.078608in}}%
\pgfpathlineto{\pgfqpoint{7.569337in}{2.037456in}}%
\pgfpathlineto{\pgfqpoint{7.578364in}{1.982758in}}%
\pgfpathlineto{\pgfqpoint{7.587391in}{1.942467in}}%
\pgfpathlineto{\pgfqpoint{7.596418in}{1.929601in}}%
\pgfpathlineto{\pgfqpoint{7.605445in}{1.920492in}}%
\pgfpathlineto{\pgfqpoint{7.614473in}{1.931227in}}%
\pgfpathlineto{\pgfqpoint{7.623500in}{1.971200in}}%
\pgfpathlineto{\pgfqpoint{7.632527in}{1.983867in}}%
\pgfpathlineto{\pgfqpoint{7.641554in}{1.974471in}}%
\pgfpathlineto{\pgfqpoint{7.650581in}{1.991293in}}%
\pgfpathlineto{\pgfqpoint{7.659609in}{2.010224in}}%
\pgfpathlineto{\pgfqpoint{7.668636in}{2.022995in}}%
\pgfpathlineto{\pgfqpoint{7.677663in}{2.053659in}}%
\pgfpathlineto{\pgfqpoint{7.686690in}{2.068748in}}%
\pgfpathlineto{\pgfqpoint{7.695718in}{2.074510in}}%
\pgfpathlineto{\pgfqpoint{7.704745in}{2.061038in}}%
\pgfpathlineto{\pgfqpoint{7.713772in}{2.049003in}}%
\pgfpathlineto{\pgfqpoint{7.722799in}{2.032909in}}%
\pgfpathlineto{\pgfqpoint{7.731826in}{2.028382in}}%
\pgfpathlineto{\pgfqpoint{7.740854in}{2.002947in}}%
\pgfpathlineto{\pgfqpoint{7.758908in}{1.938938in}}%
\pgfpathlineto{\pgfqpoint{7.785990in}{1.804783in}}%
\pgfpathlineto{\pgfqpoint{7.795017in}{1.776441in}}%
\pgfpathlineto{\pgfqpoint{7.804044in}{1.721419in}}%
\pgfpathlineto{\pgfqpoint{7.813071in}{1.692734in}}%
\pgfpathlineto{\pgfqpoint{7.822098in}{1.655137in}}%
\pgfpathlineto{\pgfqpoint{7.831126in}{1.758742in}}%
\pgfpathlineto{\pgfqpoint{7.840153in}{1.927671in}}%
\pgfpathlineto{\pgfqpoint{7.849180in}{2.188198in}}%
\pgfpathlineto{\pgfqpoint{7.858207in}{2.252960in}}%
\pgfpathlineto{\pgfqpoint{7.867235in}{2.101781in}}%
\pgfpathlineto{\pgfqpoint{7.876262in}{2.068568in}}%
\pgfpathlineto{\pgfqpoint{7.885289in}{2.038578in}}%
\pgfpathlineto{\pgfqpoint{7.894316in}{2.040207in}}%
\pgfpathlineto{\pgfqpoint{7.903343in}{2.039717in}}%
\pgfpathlineto{\pgfqpoint{7.912371in}{2.036442in}}%
\pgfpathlineto{\pgfqpoint{7.921398in}{2.029405in}}%
\pgfpathlineto{\pgfqpoint{7.930425in}{2.031927in}}%
\pgfpathlineto{\pgfqpoint{7.939452in}{2.010816in}}%
\pgfpathlineto{\pgfqpoint{7.948479in}{2.006360in}}%
\pgfpathlineto{\pgfqpoint{7.957507in}{2.008147in}}%
\pgfpathlineto{\pgfqpoint{7.966534in}{1.988002in}}%
\pgfpathlineto{\pgfqpoint{7.975561in}{1.974322in}}%
\pgfpathlineto{\pgfqpoint{7.984588in}{1.989555in}}%
\pgfpathlineto{\pgfqpoint{7.993615in}{2.010719in}}%
\pgfpathlineto{\pgfqpoint{8.002643in}{2.042522in}}%
\pgfpathlineto{\pgfqpoint{8.011670in}{2.060876in}}%
\pgfpathlineto{\pgfqpoint{8.020697in}{2.080281in}}%
\pgfpathlineto{\pgfqpoint{8.029724in}{2.084005in}}%
\pgfpathlineto{\pgfqpoint{8.038751in}{2.092560in}}%
\pgfpathlineto{\pgfqpoint{8.047779in}{2.098830in}}%
\pgfpathlineto{\pgfqpoint{8.056806in}{2.089050in}}%
\pgfpathlineto{\pgfqpoint{8.065833in}{2.101848in}}%
\pgfpathlineto{\pgfqpoint{8.074860in}{2.115941in}}%
\pgfpathlineto{\pgfqpoint{8.083888in}{2.112039in}}%
\pgfpathlineto{\pgfqpoint{8.092915in}{2.111507in}}%
\pgfpathlineto{\pgfqpoint{8.101942in}{2.099716in}}%
\pgfpathlineto{\pgfqpoint{8.110969in}{2.083082in}}%
\pgfpathlineto{\pgfqpoint{8.119996in}{2.080512in}}%
\pgfpathlineto{\pgfqpoint{8.129024in}{2.080973in}}%
\pgfpathlineto{\pgfqpoint{8.138051in}{2.087732in}}%
\pgfpathlineto{\pgfqpoint{8.147078in}{2.102040in}}%
\pgfpathlineto{\pgfqpoint{8.156105in}{2.094786in}}%
\pgfpathlineto{\pgfqpoint{8.165132in}{2.103947in}}%
\pgfpathlineto{\pgfqpoint{8.174160in}{2.112320in}}%
\pgfpathlineto{\pgfqpoint{8.183187in}{2.109406in}}%
\pgfpathlineto{\pgfqpoint{8.192214in}{2.110587in}}%
\pgfpathlineto{\pgfqpoint{8.201241in}{2.124348in}}%
\pgfpathlineto{\pgfqpoint{8.210268in}{2.120957in}}%
\pgfpathlineto{\pgfqpoint{8.219296in}{2.126837in}}%
\pgfpathlineto{\pgfqpoint{8.228323in}{2.139866in}}%
\pgfpathlineto{\pgfqpoint{8.237350in}{2.148068in}}%
\pgfpathlineto{\pgfqpoint{8.246377in}{2.157975in}}%
\pgfpathlineto{\pgfqpoint{8.255404in}{2.173163in}}%
\pgfpathlineto{\pgfqpoint{8.264432in}{2.209663in}}%
\pgfpathlineto{\pgfqpoint{8.273459in}{2.190374in}}%
\pgfpathlineto{\pgfqpoint{8.282486in}{2.191030in}}%
\pgfpathlineto{\pgfqpoint{8.291513in}{2.172345in}}%
\pgfpathlineto{\pgfqpoint{8.300541in}{2.143995in}}%
\pgfpathlineto{\pgfqpoint{8.309568in}{2.103127in}}%
\pgfpathlineto{\pgfqpoint{8.318595in}{2.080077in}}%
\pgfpathlineto{\pgfqpoint{8.327622in}{2.065648in}}%
\pgfpathlineto{\pgfqpoint{8.336649in}{2.043342in}}%
\pgfpathlineto{\pgfqpoint{8.345677in}{2.043013in}}%
\pgfpathlineto{\pgfqpoint{8.354704in}{2.015426in}}%
\pgfpathlineto{\pgfqpoint{8.363731in}{1.995078in}}%
\pgfpathlineto{\pgfqpoint{8.372758in}{1.979619in}}%
\pgfpathlineto{\pgfqpoint{8.381785in}{1.945502in}}%
\pgfpathlineto{\pgfqpoint{8.390813in}{1.887741in}}%
\pgfpathlineto{\pgfqpoint{8.399840in}{1.818610in}}%
\pgfpathlineto{\pgfqpoint{8.408867in}{1.802330in}}%
\pgfpathlineto{\pgfqpoint{8.417894in}{1.782346in}}%
\pgfpathlineto{\pgfqpoint{8.426921in}{1.760040in}}%
\pgfpathlineto{\pgfqpoint{8.444976in}{1.654070in}}%
\pgfpathlineto{\pgfqpoint{8.454003in}{1.622077in}}%
\pgfpathlineto{\pgfqpoint{8.463030in}{1.602211in}}%
\pgfpathlineto{\pgfqpoint{8.472058in}{1.671470in}}%
\pgfpathlineto{\pgfqpoint{8.481085in}{1.694480in}}%
\pgfpathlineto{\pgfqpoint{8.490112in}{1.705845in}}%
\pgfpathlineto{\pgfqpoint{8.499139in}{1.724408in}}%
\pgfpathlineto{\pgfqpoint{8.508166in}{1.718208in}}%
\pgfpathlineto{\pgfqpoint{8.517194in}{1.710573in}}%
\pgfpathlineto{\pgfqpoint{8.526221in}{1.683142in}}%
\pgfpathlineto{\pgfqpoint{8.535248in}{1.683188in}}%
\pgfpathlineto{\pgfqpoint{8.544275in}{1.678305in}}%
\pgfpathlineto{\pgfqpoint{8.553302in}{1.707822in}}%
\pgfpathlineto{\pgfqpoint{8.562330in}{1.754103in}}%
\pgfpathlineto{\pgfqpoint{8.571357in}{1.802361in}}%
\pgfpathlineto{\pgfqpoint{8.580384in}{1.855718in}}%
\pgfpathlineto{\pgfqpoint{8.589411in}{1.881916in}}%
\pgfpathlineto{\pgfqpoint{8.598438in}{1.931341in}}%
\pgfpathlineto{\pgfqpoint{8.607466in}{1.954555in}}%
\pgfpathlineto{\pgfqpoint{8.625520in}{2.011320in}}%
\pgfpathlineto{\pgfqpoint{8.634547in}{2.050509in}}%
\pgfpathlineto{\pgfqpoint{8.643574in}{2.079203in}}%
\pgfpathlineto{\pgfqpoint{8.652602in}{2.116687in}}%
\pgfpathlineto{\pgfqpoint{8.661629in}{2.170055in}}%
\pgfpathlineto{\pgfqpoint{8.670656in}{2.189592in}}%
\pgfpathlineto{\pgfqpoint{8.679683in}{2.205117in}}%
\pgfpathlineto{\pgfqpoint{8.688711in}{2.194788in}}%
\pgfpathlineto{\pgfqpoint{8.697738in}{2.169593in}}%
\pgfpathlineto{\pgfqpoint{8.706765in}{2.142523in}}%
\pgfpathlineto{\pgfqpoint{8.715792in}{2.135608in}}%
\pgfpathlineto{\pgfqpoint{8.724819in}{2.134923in}}%
\pgfpathlineto{\pgfqpoint{8.733847in}{2.135493in}}%
\pgfpathlineto{\pgfqpoint{8.742874in}{2.139001in}}%
\pgfpathlineto{\pgfqpoint{8.751901in}{2.134327in}}%
\pgfpathlineto{\pgfqpoint{8.760928in}{2.136894in}}%
\pgfpathlineto{\pgfqpoint{8.769955in}{2.148460in}}%
\pgfpathlineto{\pgfqpoint{8.778983in}{2.152372in}}%
\pgfpathlineto{\pgfqpoint{8.788010in}{2.148193in}}%
\pgfpathlineto{\pgfqpoint{8.797037in}{2.162598in}}%
\pgfpathlineto{\pgfqpoint{8.806064in}{2.180802in}}%
\pgfpathlineto{\pgfqpoint{8.815091in}{2.177195in}}%
\pgfpathlineto{\pgfqpoint{8.833146in}{2.099900in}}%
\pgfpathlineto{\pgfqpoint{8.842173in}{2.040966in}}%
\pgfpathlineto{\pgfqpoint{8.851200in}{2.000318in}}%
\pgfpathlineto{\pgfqpoint{8.860228in}{1.989358in}}%
\pgfpathlineto{\pgfqpoint{8.869255in}{2.013037in}}%
\pgfpathlineto{\pgfqpoint{8.878282in}{2.049747in}}%
\pgfpathlineto{\pgfqpoint{8.887309in}{2.079508in}}%
\pgfpathlineto{\pgfqpoint{8.896336in}{2.091742in}}%
\pgfpathlineto{\pgfqpoint{8.914391in}{2.130902in}}%
\pgfpathlineto{\pgfqpoint{8.923418in}{2.155402in}}%
\pgfpathlineto{\pgfqpoint{8.932445in}{2.170071in}}%
\pgfpathlineto{\pgfqpoint{8.941472in}{2.181105in}}%
\pgfpathlineto{\pgfqpoint{8.950500in}{2.195913in}}%
\pgfpathlineto{\pgfqpoint{8.959527in}{2.209180in}}%
\pgfpathlineto{\pgfqpoint{8.968554in}{2.218520in}}%
\pgfpathlineto{\pgfqpoint{8.977581in}{2.225337in}}%
\pgfpathlineto{\pgfqpoint{8.986608in}{2.229313in}}%
\pgfpathlineto{\pgfqpoint{8.995636in}{2.242055in}}%
\pgfpathlineto{\pgfqpoint{9.004663in}{2.244134in}}%
\pgfpathlineto{\pgfqpoint{9.013690in}{2.252767in}}%
\pgfpathlineto{\pgfqpoint{9.022717in}{2.259254in}}%
\pgfpathlineto{\pgfqpoint{9.031744in}{2.286126in}}%
\pgfpathlineto{\pgfqpoint{9.049799in}{2.302553in}}%
\pgfpathlineto{\pgfqpoint{9.058826in}{2.308606in}}%
\pgfpathlineto{\pgfqpoint{9.067853in}{2.358637in}}%
\pgfpathlineto{\pgfqpoint{9.076881in}{2.414286in}}%
\pgfpathlineto{\pgfqpoint{9.085908in}{2.481335in}}%
\pgfpathlineto{\pgfqpoint{9.094935in}{2.393202in}}%
\pgfpathlineto{\pgfqpoint{9.103962in}{2.302073in}}%
\pgfpathlineto{\pgfqpoint{9.112989in}{2.238846in}}%
\pgfpathlineto{\pgfqpoint{9.122017in}{2.193068in}}%
\pgfpathlineto{\pgfqpoint{9.131044in}{2.165267in}}%
\pgfpathlineto{\pgfqpoint{9.140071in}{2.128922in}}%
\pgfpathlineto{\pgfqpoint{9.149098in}{2.101360in}}%
\pgfpathlineto{\pgfqpoint{9.158125in}{2.074873in}}%
\pgfpathlineto{\pgfqpoint{9.167153in}{2.041004in}}%
\pgfpathlineto{\pgfqpoint{9.176180in}{2.014619in}}%
\pgfpathlineto{\pgfqpoint{9.185207in}{1.982910in}}%
\pgfpathlineto{\pgfqpoint{9.194234in}{1.939951in}}%
\pgfpathlineto{\pgfqpoint{9.203261in}{1.922037in}}%
\pgfpathlineto{\pgfqpoint{9.212289in}{1.912508in}}%
\pgfpathlineto{\pgfqpoint{9.221316in}{1.881260in}}%
\pgfpathlineto{\pgfqpoint{9.230343in}{1.874669in}}%
\pgfpathlineto{\pgfqpoint{9.239370in}{1.832250in}}%
\pgfpathlineto{\pgfqpoint{9.248397in}{1.812260in}}%
\pgfpathlineto{\pgfqpoint{9.257425in}{1.785254in}}%
\pgfpathlineto{\pgfqpoint{9.266452in}{1.745269in}}%
\pgfpathlineto{\pgfqpoint{9.275479in}{1.794709in}}%
\pgfpathlineto{\pgfqpoint{9.284506in}{1.836365in}}%
\pgfpathlineto{\pgfqpoint{9.293534in}{1.865645in}}%
\pgfpathlineto{\pgfqpoint{9.302561in}{1.888089in}}%
\pgfpathlineto{\pgfqpoint{9.311588in}{1.879318in}}%
\pgfpathlineto{\pgfqpoint{9.320615in}{1.888951in}}%
\pgfpathlineto{\pgfqpoint{9.329642in}{1.884715in}}%
\pgfpathlineto{\pgfqpoint{9.338670in}{1.881277in}}%
\pgfpathlineto{\pgfqpoint{9.347697in}{1.891176in}}%
\pgfpathlineto{\pgfqpoint{9.356724in}{1.901507in}}%
\pgfpathlineto{\pgfqpoint{9.374778in}{1.895865in}}%
\pgfpathlineto{\pgfqpoint{9.383806in}{1.887007in}}%
\pgfpathlineto{\pgfqpoint{9.392833in}{1.879837in}}%
\pgfpathlineto{\pgfqpoint{9.401860in}{1.866954in}}%
\pgfpathlineto{\pgfqpoint{9.410887in}{1.857535in}}%
\pgfpathlineto{\pgfqpoint{9.419914in}{1.847339in}}%
\pgfpathlineto{\pgfqpoint{9.428942in}{1.814355in}}%
\pgfpathlineto{\pgfqpoint{9.437969in}{1.785832in}}%
\pgfpathlineto{\pgfqpoint{9.446996in}{1.733669in}}%
\pgfpathlineto{\pgfqpoint{9.456023in}{1.706474in}}%
\pgfpathlineto{\pgfqpoint{9.465051in}{1.728240in}}%
\pgfpathlineto{\pgfqpoint{9.474078in}{1.753985in}}%
\pgfpathlineto{\pgfqpoint{9.483105in}{1.777768in}}%
\pgfpathlineto{\pgfqpoint{9.492132in}{1.806840in}}%
\pgfpathlineto{\pgfqpoint{9.501159in}{1.827249in}}%
\pgfpathlineto{\pgfqpoint{9.510187in}{1.858438in}}%
\pgfpathlineto{\pgfqpoint{9.519214in}{1.886259in}}%
\pgfpathlineto{\pgfqpoint{9.528241in}{1.935012in}}%
\pgfpathlineto{\pgfqpoint{9.537268in}{1.960497in}}%
\pgfpathlineto{\pgfqpoint{9.546295in}{1.874587in}}%
\pgfpathlineto{\pgfqpoint{9.555323in}{1.833623in}}%
\pgfpathlineto{\pgfqpoint{9.564350in}{1.904008in}}%
\pgfpathlineto{\pgfqpoint{9.573377in}{1.994724in}}%
\pgfpathlineto{\pgfqpoint{9.582404in}{2.131343in}}%
\pgfpathlineto{\pgfqpoint{9.591431in}{2.213203in}}%
\pgfpathlineto{\pgfqpoint{9.600459in}{2.298761in}}%
\pgfpathlineto{\pgfqpoint{9.609486in}{2.299930in}}%
\pgfpathlineto{\pgfqpoint{9.618513in}{2.253987in}}%
\pgfpathlineto{\pgfqpoint{9.627540in}{2.243462in}}%
\pgfpathlineto{\pgfqpoint{9.636567in}{2.229187in}}%
\pgfpathlineto{\pgfqpoint{9.645595in}{2.215708in}}%
\pgfpathlineto{\pgfqpoint{9.654622in}{2.206318in}}%
\pgfpathlineto{\pgfqpoint{9.663649in}{2.194457in}}%
\pgfpathlineto{\pgfqpoint{9.672676in}{2.192406in}}%
\pgfpathlineto{\pgfqpoint{9.681704in}{2.194711in}}%
\pgfpathlineto{\pgfqpoint{9.690731in}{2.194726in}}%
\pgfpathlineto{\pgfqpoint{9.699758in}{2.185738in}}%
\pgfpathlineto{\pgfqpoint{9.708785in}{2.170181in}}%
\pgfpathlineto{\pgfqpoint{9.717812in}{2.175758in}}%
\pgfpathlineto{\pgfqpoint{9.726840in}{2.159936in}}%
\pgfpathlineto{\pgfqpoint{9.735867in}{2.153622in}}%
\pgfpathlineto{\pgfqpoint{9.744894in}{2.161266in}}%
\pgfpathlineto{\pgfqpoint{9.753921in}{2.184653in}}%
\pgfpathlineto{\pgfqpoint{9.762948in}{2.202276in}}%
\pgfpathlineto{\pgfqpoint{9.771976in}{2.209174in}}%
\pgfpathlineto{\pgfqpoint{9.781003in}{2.218085in}}%
\pgfpathlineto{\pgfqpoint{9.790030in}{2.252197in}}%
\pgfpathlineto{\pgfqpoint{9.799057in}{2.270511in}}%
\pgfpathlineto{\pgfqpoint{9.817112in}{2.325383in}}%
\pgfpathlineto{\pgfqpoint{9.826139in}{2.347292in}}%
\pgfpathlineto{\pgfqpoint{9.835166in}{2.374591in}}%
\pgfpathlineto{\pgfqpoint{9.844193in}{2.389614in}}%
\pgfpathlineto{\pgfqpoint{9.853220in}{2.423200in}}%
\pgfpathlineto{\pgfqpoint{9.862248in}{2.450435in}}%
\pgfpathlineto{\pgfqpoint{9.871275in}{2.460694in}}%
\pgfpathlineto{\pgfqpoint{9.880302in}{2.490995in}}%
\pgfpathlineto{\pgfqpoint{9.889329in}{2.512416in}}%
\pgfpathlineto{\pgfqpoint{9.898357in}{2.523346in}}%
\pgfpathlineto{\pgfqpoint{9.907384in}{2.535560in}}%
\pgfpathlineto{\pgfqpoint{9.916411in}{2.548556in}}%
\pgfpathlineto{\pgfqpoint{9.925438in}{2.562651in}}%
\pgfpathlineto{\pgfqpoint{9.934465in}{2.563271in}}%
\pgfpathlineto{\pgfqpoint{9.943493in}{2.562284in}}%
\pgfpathlineto{\pgfqpoint{9.952520in}{2.550956in}}%
\pgfpathlineto{\pgfqpoint{9.961547in}{2.554557in}}%
\pgfpathlineto{\pgfqpoint{9.970574in}{2.559376in}}%
\pgfpathlineto{\pgfqpoint{9.979601in}{2.571949in}}%
\pgfpathlineto{\pgfqpoint{9.988629in}{2.594314in}}%
\pgfpathlineto{\pgfqpoint{9.997656in}{2.611157in}}%
\pgfpathlineto{\pgfqpoint{10.006683in}{2.618031in}}%
\pgfpathlineto{\pgfqpoint{10.015710in}{2.618921in}}%
\pgfpathlineto{\pgfqpoint{10.024737in}{2.621622in}}%
\pgfpathlineto{\pgfqpoint{10.033765in}{2.628820in}}%
\pgfpathlineto{\pgfqpoint{10.042792in}{2.614659in}}%
\pgfpathlineto{\pgfqpoint{10.051819in}{2.612015in}}%
\pgfpathlineto{\pgfqpoint{10.060846in}{2.591201in}}%
\pgfpathlineto{\pgfqpoint{10.069874in}{2.546934in}}%
\pgfpathlineto{\pgfqpoint{10.078901in}{2.520677in}}%
\pgfpathlineto{\pgfqpoint{10.087928in}{2.516310in}}%
\pgfpathlineto{\pgfqpoint{10.096955in}{2.565692in}}%
\pgfpathlineto{\pgfqpoint{10.115010in}{2.700198in}}%
\pgfpathlineto{\pgfqpoint{10.124037in}{2.751624in}}%
\pgfpathlineto{\pgfqpoint{10.133064in}{2.795034in}}%
\pgfpathlineto{\pgfqpoint{10.142091in}{2.831037in}}%
\pgfpathlineto{\pgfqpoint{10.151118in}{2.833765in}}%
\pgfpathlineto{\pgfqpoint{10.160146in}{2.855549in}}%
\pgfpathlineto{\pgfqpoint{10.178200in}{2.616210in}}%
\pgfpathlineto{\pgfqpoint{10.187227in}{2.507767in}}%
\pgfpathlineto{\pgfqpoint{10.196254in}{2.435763in}}%
\pgfpathlineto{\pgfqpoint{10.205282in}{2.381583in}}%
\pgfpathlineto{\pgfqpoint{10.214309in}{2.403717in}}%
\pgfpathlineto{\pgfqpoint{10.223336in}{2.447682in}}%
\pgfpathlineto{\pgfqpoint{10.232363in}{2.512058in}}%
\pgfpathlineto{\pgfqpoint{10.250418in}{2.680033in}}%
\pgfpathlineto{\pgfqpoint{10.259445in}{2.631576in}}%
\pgfpathlineto{\pgfqpoint{10.268472in}{2.559956in}}%
\pgfpathlineto{\pgfqpoint{10.277499in}{2.527232in}}%
\pgfpathlineto{\pgfqpoint{10.286527in}{2.520736in}}%
\pgfpathlineto{\pgfqpoint{10.295554in}{2.523193in}}%
\pgfpathlineto{\pgfqpoint{10.304581in}{2.499588in}}%
\pgfpathlineto{\pgfqpoint{10.313608in}{2.501547in}}%
\pgfpathlineto{\pgfqpoint{10.322635in}{2.508102in}}%
\pgfpathlineto{\pgfqpoint{10.331663in}{2.489640in}}%
\pgfpathlineto{\pgfqpoint{10.340690in}{2.488799in}}%
\pgfpathlineto{\pgfqpoint{10.349717in}{2.480760in}}%
\pgfpathlineto{\pgfqpoint{10.358744in}{2.477653in}}%
\pgfpathlineto{\pgfqpoint{10.367771in}{2.480735in}}%
\pgfpathlineto{\pgfqpoint{10.376799in}{2.480478in}}%
\pgfpathlineto{\pgfqpoint{10.394853in}{2.465537in}}%
\pgfpathlineto{\pgfqpoint{10.403880in}{2.469515in}}%
\pgfpathlineto{\pgfqpoint{10.412907in}{2.470718in}}%
\pgfpathlineto{\pgfqpoint{10.421935in}{2.466940in}}%
\pgfpathlineto{\pgfqpoint{10.430962in}{2.458926in}}%
\pgfpathlineto{\pgfqpoint{10.439989in}{2.461516in}}%
\pgfpathlineto{\pgfqpoint{10.449016in}{2.449698in}}%
\pgfpathlineto{\pgfqpoint{10.458043in}{2.444267in}}%
\pgfpathlineto{\pgfqpoint{10.467071in}{2.463481in}}%
\pgfpathlineto{\pgfqpoint{10.476098in}{2.470017in}}%
\pgfpathlineto{\pgfqpoint{10.485125in}{2.477176in}}%
\pgfpathlineto{\pgfqpoint{10.494152in}{2.478920in}}%
\pgfpathlineto{\pgfqpoint{10.503180in}{2.482728in}}%
\pgfpathlineto{\pgfqpoint{10.512207in}{2.497767in}}%
\pgfpathlineto{\pgfqpoint{10.521234in}{2.514088in}}%
\pgfpathlineto{\pgfqpoint{10.530261in}{2.552684in}}%
\pgfpathlineto{\pgfqpoint{10.539288in}{2.599582in}}%
\pgfpathlineto{\pgfqpoint{10.548316in}{2.657973in}}%
\pgfpathlineto{\pgfqpoint{10.557343in}{2.665955in}}%
\pgfpathlineto{\pgfqpoint{10.566370in}{2.613654in}}%
\pgfpathlineto{\pgfqpoint{10.575397in}{2.597415in}}%
\pgfpathlineto{\pgfqpoint{10.584424in}{2.594842in}}%
\pgfpathlineto{\pgfqpoint{10.593452in}{2.600740in}}%
\pgfpathlineto{\pgfqpoint{10.602479in}{2.608715in}}%
\pgfpathlineto{\pgfqpoint{10.611506in}{2.613756in}}%
\pgfpathlineto{\pgfqpoint{10.620533in}{2.622576in}}%
\pgfpathlineto{\pgfqpoint{10.629560in}{2.626268in}}%
\pgfpathlineto{\pgfqpoint{10.638588in}{2.667783in}}%
\pgfpathlineto{\pgfqpoint{10.647615in}{2.712028in}}%
\pgfpathlineto{\pgfqpoint{10.656642in}{2.689138in}}%
\pgfpathlineto{\pgfqpoint{10.665669in}{2.652943in}}%
\pgfpathlineto{\pgfqpoint{10.674697in}{2.619603in}}%
\pgfpathlineto{\pgfqpoint{10.683724in}{2.563724in}}%
\pgfpathlineto{\pgfqpoint{10.692751in}{2.526143in}}%
\pgfpathlineto{\pgfqpoint{10.701778in}{2.495318in}}%
\pgfpathlineto{\pgfqpoint{10.710805in}{2.473673in}}%
\pgfpathlineto{\pgfqpoint{10.728860in}{2.440376in}}%
\pgfpathlineto{\pgfqpoint{10.737887in}{2.428878in}}%
\pgfpathlineto{\pgfqpoint{10.746914in}{2.422870in}}%
\pgfpathlineto{\pgfqpoint{10.755941in}{2.422812in}}%
\pgfpathlineto{\pgfqpoint{10.764969in}{2.432697in}}%
\pgfpathlineto{\pgfqpoint{10.773996in}{2.444071in}}%
\pgfpathlineto{\pgfqpoint{10.783023in}{2.448075in}}%
\pgfpathlineto{\pgfqpoint{10.792050in}{2.456637in}}%
\pgfpathlineto{\pgfqpoint{10.801077in}{2.459892in}}%
\pgfpathlineto{\pgfqpoint{10.810105in}{2.487331in}}%
\pgfpathlineto{\pgfqpoint{10.819132in}{2.496258in}}%
\pgfpathlineto{\pgfqpoint{10.828159in}{2.538098in}}%
\pgfpathlineto{\pgfqpoint{10.837186in}{2.575543in}}%
\pgfpathlineto{\pgfqpoint{10.846213in}{2.651709in}}%
\pgfpathlineto{\pgfqpoint{10.855241in}{2.722356in}}%
\pgfpathlineto{\pgfqpoint{10.864268in}{2.909658in}}%
\pgfpathlineto{\pgfqpoint{10.873295in}{2.782122in}}%
\pgfpathlineto{\pgfqpoint{10.882322in}{2.595333in}}%
\pgfpathlineto{\pgfqpoint{10.891350in}{2.505244in}}%
\pgfpathlineto{\pgfqpoint{10.900377in}{2.432984in}}%
\pgfpathlineto{\pgfqpoint{10.909404in}{2.382475in}}%
\pgfpathlineto{\pgfqpoint{10.918431in}{2.328045in}}%
\pgfpathlineto{\pgfqpoint{10.927458in}{2.302059in}}%
\pgfpathlineto{\pgfqpoint{10.936486in}{2.278020in}}%
\pgfpathlineto{\pgfqpoint{10.945513in}{2.277936in}}%
\pgfpathlineto{\pgfqpoint{10.954540in}{2.287378in}}%
\pgfpathlineto{\pgfqpoint{10.963567in}{2.286952in}}%
\pgfpathlineto{\pgfqpoint{10.972594in}{2.305317in}}%
\pgfpathlineto{\pgfqpoint{10.981622in}{2.330849in}}%
\pgfpathlineto{\pgfqpoint{10.990649in}{2.368481in}}%
\pgfpathlineto{\pgfqpoint{10.999676in}{2.448881in}}%
\pgfpathlineto{\pgfqpoint{11.008703in}{2.533126in}}%
\pgfpathlineto{\pgfqpoint{11.017730in}{2.410754in}}%
\pgfpathlineto{\pgfqpoint{11.026758in}{2.294389in}}%
\pgfpathlineto{\pgfqpoint{11.035785in}{2.246451in}}%
\pgfpathlineto{\pgfqpoint{11.044812in}{2.212167in}}%
\pgfpathlineto{\pgfqpoint{11.053839in}{2.193539in}}%
\pgfpathlineto{\pgfqpoint{11.062867in}{2.180544in}}%
\pgfpathlineto{\pgfqpoint{11.071894in}{2.174162in}}%
\pgfpathlineto{\pgfqpoint{11.080921in}{2.143818in}}%
\pgfpathlineto{\pgfqpoint{11.098975in}{2.171756in}}%
\pgfpathlineto{\pgfqpoint{11.108003in}{2.187228in}}%
\pgfpathlineto{\pgfqpoint{11.117030in}{2.197541in}}%
\pgfpathlineto{\pgfqpoint{11.126057in}{2.205727in}}%
\pgfpathlineto{\pgfqpoint{11.135084in}{2.220929in}}%
\pgfpathlineto{\pgfqpoint{11.144111in}{2.222977in}}%
\pgfpathlineto{\pgfqpoint{11.153139in}{2.234422in}}%
\pgfpathlineto{\pgfqpoint{11.162166in}{2.248537in}}%
\pgfpathlineto{\pgfqpoint{11.180220in}{2.302363in}}%
\pgfpathlineto{\pgfqpoint{11.189247in}{2.361682in}}%
\pgfpathlineto{\pgfqpoint{11.198275in}{2.446804in}}%
\pgfpathlineto{\pgfqpoint{11.216329in}{2.303583in}}%
\pgfpathlineto{\pgfqpoint{11.225356in}{2.280367in}}%
\pgfpathlineto{\pgfqpoint{11.234383in}{2.252266in}}%
\pgfpathlineto{\pgfqpoint{11.252438in}{2.243162in}}%
\pgfpathlineto{\pgfqpoint{11.261465in}{2.230281in}}%
\pgfpathlineto{\pgfqpoint{11.279520in}{2.211201in}}%
\pgfpathlineto{\pgfqpoint{11.288547in}{2.215784in}}%
\pgfpathlineto{\pgfqpoint{11.297574in}{2.215446in}}%
\pgfpathlineto{\pgfqpoint{11.306601in}{2.209936in}}%
\pgfpathlineto{\pgfqpoint{11.315628in}{2.212197in}}%
\pgfpathlineto{\pgfqpoint{11.324656in}{2.213731in}}%
\pgfpathlineto{\pgfqpoint{11.333683in}{2.207978in}}%
\pgfpathlineto{\pgfqpoint{11.342710in}{2.200205in}}%
\pgfpathlineto{\pgfqpoint{11.351737in}{2.180612in}}%
\pgfpathlineto{\pgfqpoint{11.360764in}{2.182174in}}%
\pgfpathlineto{\pgfqpoint{11.369792in}{2.185377in}}%
\pgfpathlineto{\pgfqpoint{11.378819in}{2.201966in}}%
\pgfpathlineto{\pgfqpoint{11.387846in}{2.236378in}}%
\pgfpathlineto{\pgfqpoint{11.396873in}{2.261838in}}%
\pgfpathlineto{\pgfqpoint{11.405900in}{2.283702in}}%
\pgfpathlineto{\pgfqpoint{11.414928in}{2.265389in}}%
\pgfpathlineto{\pgfqpoint{11.423955in}{2.229926in}}%
\pgfpathlineto{\pgfqpoint{11.432982in}{2.179782in}}%
\pgfpathlineto{\pgfqpoint{11.442009in}{2.116394in}}%
\pgfpathlineto{\pgfqpoint{11.451036in}{2.147280in}}%
\pgfpathlineto{\pgfqpoint{11.460064in}{2.208572in}}%
\pgfpathlineto{\pgfqpoint{11.469091in}{2.236101in}}%
\pgfpathlineto{\pgfqpoint{11.469091in}{2.236101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.000000in}{0.660000in}}{\pgfqpoint{9.920000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.904421,0.347943,0.283045}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.450909in}{1.993332in}}%
\pgfpathlineto{\pgfqpoint{2.459936in}{1.967869in}}%
\pgfpathlineto{\pgfqpoint{2.468964in}{1.971168in}}%
\pgfpathlineto{\pgfqpoint{2.477991in}{1.953498in}}%
\pgfpathlineto{\pgfqpoint{2.487018in}{1.938980in}}%
\pgfpathlineto{\pgfqpoint{2.496045in}{1.932583in}}%
\pgfpathlineto{\pgfqpoint{2.523127in}{1.814104in}}%
\pgfpathlineto{\pgfqpoint{2.532154in}{1.791630in}}%
\pgfpathlineto{\pgfqpoint{2.550208in}{1.726199in}}%
\pgfpathlineto{\pgfqpoint{2.559236in}{1.689163in}}%
\pgfpathlineto{\pgfqpoint{2.568263in}{1.659525in}}%
\pgfpathlineto{\pgfqpoint{2.577290in}{1.621202in}}%
\pgfpathlineto{\pgfqpoint{2.586317in}{1.558385in}}%
\pgfpathlineto{\pgfqpoint{2.595344in}{1.428502in}}%
\pgfpathlineto{\pgfqpoint{2.604372in}{1.309121in}}%
\pgfpathlineto{\pgfqpoint{2.613399in}{1.295638in}}%
\pgfpathlineto{\pgfqpoint{2.622426in}{1.377789in}}%
\pgfpathlineto{\pgfqpoint{2.631453in}{1.439979in}}%
\pgfpathlineto{\pgfqpoint{2.640480in}{1.498392in}}%
\pgfpathlineto{\pgfqpoint{2.649508in}{1.591030in}}%
\pgfpathlineto{\pgfqpoint{2.658535in}{1.665945in}}%
\pgfpathlineto{\pgfqpoint{2.667562in}{1.729491in}}%
\pgfpathlineto{\pgfqpoint{2.676589in}{1.827672in}}%
\pgfpathlineto{\pgfqpoint{2.685617in}{1.898508in}}%
\pgfpathlineto{\pgfqpoint{2.694644in}{1.937793in}}%
\pgfpathlineto{\pgfqpoint{2.703671in}{1.999004in}}%
\pgfpathlineto{\pgfqpoint{2.712698in}{2.098273in}}%
\pgfpathlineto{\pgfqpoint{2.721725in}{2.205220in}}%
\pgfpathlineto{\pgfqpoint{2.730753in}{2.172789in}}%
\pgfpathlineto{\pgfqpoint{2.739780in}{2.108930in}}%
\pgfpathlineto{\pgfqpoint{2.748807in}{2.050676in}}%
\pgfpathlineto{\pgfqpoint{2.757834in}{1.970841in}}%
\pgfpathlineto{\pgfqpoint{2.766861in}{1.856109in}}%
\pgfpathlineto{\pgfqpoint{2.775889in}{1.771219in}}%
\pgfpathlineto{\pgfqpoint{2.793943in}{1.597613in}}%
\pgfpathlineto{\pgfqpoint{2.802970in}{1.551747in}}%
\pgfpathlineto{\pgfqpoint{2.811997in}{1.507412in}}%
\pgfpathlineto{\pgfqpoint{2.821025in}{1.516438in}}%
\pgfpathlineto{\pgfqpoint{2.830052in}{1.543473in}}%
\pgfpathlineto{\pgfqpoint{2.839079in}{1.635183in}}%
\pgfpathlineto{\pgfqpoint{2.848106in}{1.690975in}}%
\pgfpathlineto{\pgfqpoint{2.866161in}{1.775139in}}%
\pgfpathlineto{\pgfqpoint{2.875188in}{1.829242in}}%
\pgfpathlineto{\pgfqpoint{2.884215in}{1.829980in}}%
\pgfpathlineto{\pgfqpoint{2.893242in}{1.846393in}}%
\pgfpathlineto{\pgfqpoint{2.902270in}{1.839602in}}%
\pgfpathlineto{\pgfqpoint{2.911297in}{1.825071in}}%
\pgfpathlineto{\pgfqpoint{2.920324in}{1.838093in}}%
\pgfpathlineto{\pgfqpoint{2.929351in}{1.809596in}}%
\pgfpathlineto{\pgfqpoint{2.938378in}{1.754142in}}%
\pgfpathlineto{\pgfqpoint{2.947406in}{1.771125in}}%
\pgfpathlineto{\pgfqpoint{2.956433in}{1.733459in}}%
\pgfpathlineto{\pgfqpoint{2.965460in}{1.706236in}}%
\pgfpathlineto{\pgfqpoint{2.974487in}{1.694354in}}%
\pgfpathlineto{\pgfqpoint{2.983514in}{1.712404in}}%
\pgfpathlineto{\pgfqpoint{2.992542in}{1.707604in}}%
\pgfpathlineto{\pgfqpoint{3.001569in}{1.721758in}}%
\pgfpathlineto{\pgfqpoint{3.010596in}{1.750052in}}%
\pgfpathlineto{\pgfqpoint{3.019623in}{1.749385in}}%
\pgfpathlineto{\pgfqpoint{3.028650in}{1.760362in}}%
\pgfpathlineto{\pgfqpoint{3.037678in}{1.779655in}}%
\pgfpathlineto{\pgfqpoint{3.046705in}{1.803925in}}%
\pgfpathlineto{\pgfqpoint{3.055732in}{1.830480in}}%
\pgfpathlineto{\pgfqpoint{3.064759in}{1.858798in}}%
\pgfpathlineto{\pgfqpoint{3.073787in}{1.896454in}}%
\pgfpathlineto{\pgfqpoint{3.082814in}{1.918535in}}%
\pgfpathlineto{\pgfqpoint{3.091841in}{1.946057in}}%
\pgfpathlineto{\pgfqpoint{3.100868in}{1.970878in}}%
\pgfpathlineto{\pgfqpoint{3.109895in}{1.980918in}}%
\pgfpathlineto{\pgfqpoint{3.118923in}{1.976799in}}%
\pgfpathlineto{\pgfqpoint{3.127950in}{1.965759in}}%
\pgfpathlineto{\pgfqpoint{3.146004in}{1.945101in}}%
\pgfpathlineto{\pgfqpoint{3.155031in}{1.910497in}}%
\pgfpathlineto{\pgfqpoint{3.164059in}{1.913912in}}%
\pgfpathlineto{\pgfqpoint{3.173086in}{1.903094in}}%
\pgfpathlineto{\pgfqpoint{3.182113in}{1.908105in}}%
\pgfpathlineto{\pgfqpoint{3.191140in}{1.910654in}}%
\pgfpathlineto{\pgfqpoint{3.200167in}{1.932654in}}%
\pgfpathlineto{\pgfqpoint{3.209195in}{1.951112in}}%
\pgfpathlineto{\pgfqpoint{3.218222in}{1.978357in}}%
\pgfpathlineto{\pgfqpoint{3.227249in}{2.002572in}}%
\pgfpathlineto{\pgfqpoint{3.236276in}{2.036694in}}%
\pgfpathlineto{\pgfqpoint{3.245303in}{2.074119in}}%
\pgfpathlineto{\pgfqpoint{3.254331in}{2.086854in}}%
\pgfpathlineto{\pgfqpoint{3.263358in}{2.088901in}}%
\pgfpathlineto{\pgfqpoint{3.272385in}{2.143811in}}%
\pgfpathlineto{\pgfqpoint{3.281412in}{2.144378in}}%
\pgfpathlineto{\pgfqpoint{3.290440in}{2.095907in}}%
\pgfpathlineto{\pgfqpoint{3.299467in}{2.076586in}}%
\pgfpathlineto{\pgfqpoint{3.308494in}{2.032123in}}%
\pgfpathlineto{\pgfqpoint{3.317521in}{2.044190in}}%
\pgfpathlineto{\pgfqpoint{3.326548in}{2.013508in}}%
\pgfpathlineto{\pgfqpoint{3.335576in}{1.936563in}}%
\pgfpathlineto{\pgfqpoint{3.344603in}{1.956065in}}%
\pgfpathlineto{\pgfqpoint{3.353630in}{2.052525in}}%
\pgfpathlineto{\pgfqpoint{3.362657in}{2.026322in}}%
\pgfpathlineto{\pgfqpoint{3.371684in}{2.019193in}}%
\pgfpathlineto{\pgfqpoint{3.380712in}{1.981663in}}%
\pgfpathlineto{\pgfqpoint{3.389739in}{1.950119in}}%
\pgfpathlineto{\pgfqpoint{3.398766in}{1.910600in}}%
\pgfpathlineto{\pgfqpoint{3.407793in}{1.888159in}}%
\pgfpathlineto{\pgfqpoint{3.416820in}{1.860073in}}%
\pgfpathlineto{\pgfqpoint{3.425848in}{1.875703in}}%
\pgfpathlineto{\pgfqpoint{3.434875in}{1.909573in}}%
\pgfpathlineto{\pgfqpoint{3.443902in}{1.936856in}}%
\pgfpathlineto{\pgfqpoint{3.452929in}{1.963192in}}%
\pgfpathlineto{\pgfqpoint{3.461957in}{2.002855in}}%
\pgfpathlineto{\pgfqpoint{3.470984in}{2.051371in}}%
\pgfpathlineto{\pgfqpoint{3.480011in}{2.113339in}}%
\pgfpathlineto{\pgfqpoint{3.489038in}{2.185488in}}%
\pgfpathlineto{\pgfqpoint{3.498065in}{2.358530in}}%
\pgfpathlineto{\pgfqpoint{3.507093in}{2.344597in}}%
\pgfpathlineto{\pgfqpoint{3.516120in}{2.177757in}}%
\pgfpathlineto{\pgfqpoint{3.525147in}{2.142138in}}%
\pgfpathlineto{\pgfqpoint{3.534174in}{2.147022in}}%
\pgfpathlineto{\pgfqpoint{3.552229in}{2.162957in}}%
\pgfpathlineto{\pgfqpoint{3.561256in}{2.163099in}}%
\pgfpathlineto{\pgfqpoint{3.570283in}{2.172490in}}%
\pgfpathlineto{\pgfqpoint{3.579310in}{2.177757in}}%
\pgfpathlineto{\pgfqpoint{3.588337in}{2.180427in}}%
\pgfpathlineto{\pgfqpoint{3.597365in}{2.167673in}}%
\pgfpathlineto{\pgfqpoint{3.606392in}{2.163192in}}%
\pgfpathlineto{\pgfqpoint{3.615419in}{2.154497in}}%
\pgfpathlineto{\pgfqpoint{3.624446in}{2.147137in}}%
\pgfpathlineto{\pgfqpoint{3.633473in}{2.161038in}}%
\pgfpathlineto{\pgfqpoint{3.642501in}{2.161836in}}%
\pgfpathlineto{\pgfqpoint{3.651528in}{2.162202in}}%
\pgfpathlineto{\pgfqpoint{3.660555in}{2.127673in}}%
\pgfpathlineto{\pgfqpoint{3.669582in}{2.081865in}}%
\pgfpathlineto{\pgfqpoint{3.678610in}{2.037534in}}%
\pgfpathlineto{\pgfqpoint{3.687637in}{2.091691in}}%
\pgfpathlineto{\pgfqpoint{3.696664in}{2.141606in}}%
\pgfpathlineto{\pgfqpoint{3.705691in}{2.134343in}}%
\pgfpathlineto{\pgfqpoint{3.714718in}{2.137071in}}%
\pgfpathlineto{\pgfqpoint{3.723746in}{2.152194in}}%
\pgfpathlineto{\pgfqpoint{3.732773in}{2.153287in}}%
\pgfpathlineto{\pgfqpoint{3.741800in}{2.157937in}}%
\pgfpathlineto{\pgfqpoint{3.750827in}{2.155612in}}%
\pgfpathlineto{\pgfqpoint{3.759854in}{2.157344in}}%
\pgfpathlineto{\pgfqpoint{3.768882in}{2.155015in}}%
\pgfpathlineto{\pgfqpoint{3.777909in}{2.162657in}}%
\pgfpathlineto{\pgfqpoint{3.786936in}{2.166614in}}%
\pgfpathlineto{\pgfqpoint{3.795963in}{2.186984in}}%
\pgfpathlineto{\pgfqpoint{3.804990in}{2.205298in}}%
\pgfpathlineto{\pgfqpoint{3.814018in}{2.165122in}}%
\pgfpathlineto{\pgfqpoint{3.823045in}{2.111686in}}%
\pgfpathlineto{\pgfqpoint{3.841099in}{2.029374in}}%
\pgfpathlineto{\pgfqpoint{3.850126in}{2.013290in}}%
\pgfpathlineto{\pgfqpoint{3.859154in}{2.016306in}}%
\pgfpathlineto{\pgfqpoint{3.868181in}{2.036550in}}%
\pgfpathlineto{\pgfqpoint{3.877208in}{1.989916in}}%
\pgfpathlineto{\pgfqpoint{3.886235in}{1.949356in}}%
\pgfpathlineto{\pgfqpoint{3.895263in}{1.903167in}}%
\pgfpathlineto{\pgfqpoint{3.904290in}{1.908202in}}%
\pgfpathlineto{\pgfqpoint{3.913317in}{2.005109in}}%
\pgfpathlineto{\pgfqpoint{3.922344in}{2.013281in}}%
\pgfpathlineto{\pgfqpoint{3.931371in}{2.010841in}}%
\pgfpathlineto{\pgfqpoint{3.940399in}{2.011152in}}%
\pgfpathlineto{\pgfqpoint{3.949426in}{2.017991in}}%
\pgfpathlineto{\pgfqpoint{3.958453in}{2.037048in}}%
\pgfpathlineto{\pgfqpoint{3.967480in}{2.033885in}}%
\pgfpathlineto{\pgfqpoint{3.976507in}{2.005460in}}%
\pgfpathlineto{\pgfqpoint{3.985535in}{1.998326in}}%
\pgfpathlineto{\pgfqpoint{3.994562in}{2.019153in}}%
\pgfpathlineto{\pgfqpoint{4.003589in}{2.015886in}}%
\pgfpathlineto{\pgfqpoint{4.012616in}{2.115462in}}%
\pgfpathlineto{\pgfqpoint{4.021643in}{2.146862in}}%
\pgfpathlineto{\pgfqpoint{4.030671in}{2.120431in}}%
\pgfpathlineto{\pgfqpoint{4.039698in}{2.111465in}}%
\pgfpathlineto{\pgfqpoint{4.048725in}{2.090474in}}%
\pgfpathlineto{\pgfqpoint{4.057752in}{2.087786in}}%
\pgfpathlineto{\pgfqpoint{4.066780in}{2.080113in}}%
\pgfpathlineto{\pgfqpoint{4.075807in}{2.082743in}}%
\pgfpathlineto{\pgfqpoint{4.084834in}{2.090081in}}%
\pgfpathlineto{\pgfqpoint{4.093861in}{2.137602in}}%
\pgfpathlineto{\pgfqpoint{4.102888in}{2.145482in}}%
\pgfpathlineto{\pgfqpoint{4.111916in}{2.150600in}}%
\pgfpathlineto{\pgfqpoint{4.120943in}{2.180510in}}%
\pgfpathlineto{\pgfqpoint{4.129970in}{2.207806in}}%
\pgfpathlineto{\pgfqpoint{4.138997in}{2.264528in}}%
\pgfpathlineto{\pgfqpoint{4.148024in}{2.291699in}}%
\pgfpathlineto{\pgfqpoint{4.157052in}{2.274419in}}%
\pgfpathlineto{\pgfqpoint{4.166079in}{2.262226in}}%
\pgfpathlineto{\pgfqpoint{4.175106in}{2.240279in}}%
\pgfpathlineto{\pgfqpoint{4.184133in}{2.323560in}}%
\pgfpathlineto{\pgfqpoint{4.193160in}{2.397366in}}%
\pgfpathlineto{\pgfqpoint{4.202188in}{2.480996in}}%
\pgfpathlineto{\pgfqpoint{4.211215in}{2.570045in}}%
\pgfpathlineto{\pgfqpoint{4.220242in}{2.643844in}}%
\pgfpathlineto{\pgfqpoint{4.229269in}{2.724985in}}%
\pgfpathlineto{\pgfqpoint{4.238296in}{2.798021in}}%
\pgfpathlineto{\pgfqpoint{4.247324in}{2.874955in}}%
\pgfpathlineto{\pgfqpoint{4.256351in}{2.808500in}}%
\pgfpathlineto{\pgfqpoint{4.265378in}{2.755068in}}%
\pgfpathlineto{\pgfqpoint{4.274405in}{2.703677in}}%
\pgfpathlineto{\pgfqpoint{4.283433in}{2.676242in}}%
\pgfpathlineto{\pgfqpoint{4.292460in}{2.647718in}}%
\pgfpathlineto{\pgfqpoint{4.301487in}{2.625975in}}%
\pgfpathlineto{\pgfqpoint{4.310514in}{2.600053in}}%
\pgfpathlineto{\pgfqpoint{4.319541in}{2.606894in}}%
\pgfpathlineto{\pgfqpoint{4.328569in}{2.583339in}}%
\pgfpathlineto{\pgfqpoint{4.337596in}{2.638064in}}%
\pgfpathlineto{\pgfqpoint{4.346623in}{2.624761in}}%
\pgfpathlineto{\pgfqpoint{4.355650in}{2.522193in}}%
\pgfpathlineto{\pgfqpoint{4.364677in}{2.456495in}}%
\pgfpathlineto{\pgfqpoint{4.373705in}{2.433233in}}%
\pgfpathlineto{\pgfqpoint{4.382732in}{2.437231in}}%
\pgfpathlineto{\pgfqpoint{4.391759in}{2.498545in}}%
\pgfpathlineto{\pgfqpoint{4.400786in}{2.578829in}}%
\pgfpathlineto{\pgfqpoint{4.409813in}{2.685281in}}%
\pgfpathlineto{\pgfqpoint{4.418841in}{2.699992in}}%
\pgfpathlineto{\pgfqpoint{4.427868in}{2.524213in}}%
\pgfpathlineto{\pgfqpoint{4.436895in}{2.474244in}}%
\pgfpathlineto{\pgfqpoint{4.445922in}{2.428285in}}%
\pgfpathlineto{\pgfqpoint{4.454949in}{2.435125in}}%
\pgfpathlineto{\pgfqpoint{4.463977in}{2.428657in}}%
\pgfpathlineto{\pgfqpoint{4.473004in}{2.446511in}}%
\pgfpathlineto{\pgfqpoint{4.482031in}{2.442435in}}%
\pgfpathlineto{\pgfqpoint{4.491058in}{2.460673in}}%
\pgfpathlineto{\pgfqpoint{4.500086in}{2.433475in}}%
\pgfpathlineto{\pgfqpoint{4.509113in}{2.655214in}}%
\pgfpathlineto{\pgfqpoint{4.518140in}{3.309436in}}%
\pgfpathlineto{\pgfqpoint{4.527167in}{3.990521in}}%
\pgfpathlineto{\pgfqpoint{4.536194in}{4.388374in}}%
\pgfpathlineto{\pgfqpoint{4.545222in}{4.267065in}}%
\pgfpathlineto{\pgfqpoint{4.554249in}{4.009291in}}%
\pgfpathlineto{\pgfqpoint{4.563276in}{3.782349in}}%
\pgfpathlineto{\pgfqpoint{4.572303in}{3.510574in}}%
\pgfpathlineto{\pgfqpoint{4.581330in}{3.290048in}}%
\pgfpathlineto{\pgfqpoint{4.590358in}{3.115059in}}%
\pgfpathlineto{\pgfqpoint{4.599385in}{2.891738in}}%
\pgfpathlineto{\pgfqpoint{4.608412in}{2.751768in}}%
\pgfpathlineto{\pgfqpoint{4.617439in}{2.406924in}}%
\pgfpathlineto{\pgfqpoint{4.626466in}{2.082785in}}%
\pgfpathlineto{\pgfqpoint{4.635494in}{2.515569in}}%
\pgfpathlineto{\pgfqpoint{4.644521in}{2.797950in}}%
\pgfpathlineto{\pgfqpoint{4.653548in}{2.992186in}}%
\pgfpathlineto{\pgfqpoint{4.662575in}{3.250657in}}%
\pgfpathlineto{\pgfqpoint{4.671603in}{3.234963in}}%
\pgfpathlineto{\pgfqpoint{4.680630in}{3.145711in}}%
\pgfpathlineto{\pgfqpoint{4.689657in}{2.953634in}}%
\pgfpathlineto{\pgfqpoint{4.698684in}{2.911698in}}%
\pgfpathlineto{\pgfqpoint{4.707711in}{2.863246in}}%
\pgfpathlineto{\pgfqpoint{4.716739in}{2.885758in}}%
\pgfpathlineto{\pgfqpoint{4.725766in}{2.755599in}}%
\pgfpathlineto{\pgfqpoint{4.734793in}{2.568798in}}%
\pgfpathlineto{\pgfqpoint{4.743820in}{2.547793in}}%
\pgfpathlineto{\pgfqpoint{4.752847in}{2.463323in}}%
\pgfpathlineto{\pgfqpoint{4.761875in}{2.776742in}}%
\pgfpathlineto{\pgfqpoint{4.770902in}{2.833670in}}%
\pgfpathlineto{\pgfqpoint{4.779929in}{2.806890in}}%
\pgfpathlineto{\pgfqpoint{4.788956in}{2.731499in}}%
\pgfpathlineto{\pgfqpoint{4.797983in}{2.806412in}}%
\pgfpathlineto{\pgfqpoint{4.807011in}{2.851587in}}%
\pgfpathlineto{\pgfqpoint{4.816038in}{2.980868in}}%
\pgfpathlineto{\pgfqpoint{4.825065in}{3.040432in}}%
\pgfpathlineto{\pgfqpoint{4.834092in}{3.114160in}}%
\pgfpathlineto{\pgfqpoint{4.843119in}{3.304970in}}%
\pgfpathlineto{\pgfqpoint{4.852147in}{3.209395in}}%
\pgfpathlineto{\pgfqpoint{4.861174in}{2.870016in}}%
\pgfpathlineto{\pgfqpoint{4.870201in}{2.735346in}}%
\pgfpathlineto{\pgfqpoint{4.879228in}{2.619720in}}%
\pgfpathlineto{\pgfqpoint{4.888256in}{2.646230in}}%
\pgfpathlineto{\pgfqpoint{4.897283in}{2.637333in}}%
\pgfpathlineto{\pgfqpoint{4.915337in}{2.580226in}}%
\pgfpathlineto{\pgfqpoint{4.924364in}{2.561394in}}%
\pgfpathlineto{\pgfqpoint{4.933392in}{2.537610in}}%
\pgfpathlineto{\pgfqpoint{4.942419in}{2.494694in}}%
\pgfpathlineto{\pgfqpoint{4.951446in}{2.468315in}}%
\pgfpathlineto{\pgfqpoint{4.960473in}{2.408874in}}%
\pgfpathlineto{\pgfqpoint{4.969500in}{2.554232in}}%
\pgfpathlineto{\pgfqpoint{4.978528in}{2.621247in}}%
\pgfpathlineto{\pgfqpoint{4.987555in}{2.382857in}}%
\pgfpathlineto{\pgfqpoint{4.996582in}{2.470697in}}%
\pgfpathlineto{\pgfqpoint{5.005609in}{2.685543in}}%
\pgfpathlineto{\pgfqpoint{5.014636in}{2.746053in}}%
\pgfpathlineto{\pgfqpoint{5.023664in}{2.726187in}}%
\pgfpathlineto{\pgfqpoint{5.032691in}{2.720989in}}%
\pgfpathlineto{\pgfqpoint{5.041718in}{2.700528in}}%
\pgfpathlineto{\pgfqpoint{5.050745in}{2.675109in}}%
\pgfpathlineto{\pgfqpoint{5.059772in}{2.641057in}}%
\pgfpathlineto{\pgfqpoint{5.068800in}{2.622309in}}%
\pgfpathlineto{\pgfqpoint{5.077827in}{2.598954in}}%
\pgfpathlineto{\pgfqpoint{5.086854in}{2.580767in}}%
\pgfpathlineto{\pgfqpoint{5.095881in}{2.545170in}}%
\pgfpathlineto{\pgfqpoint{5.113936in}{2.492043in}}%
\pgfpathlineto{\pgfqpoint{5.122963in}{2.467992in}}%
\pgfpathlineto{\pgfqpoint{5.131990in}{2.430417in}}%
\pgfpathlineto{\pgfqpoint{5.141017in}{2.399745in}}%
\pgfpathlineto{\pgfqpoint{5.150045in}{2.357899in}}%
\pgfpathlineto{\pgfqpoint{5.159072in}{2.349824in}}%
\pgfpathlineto{\pgfqpoint{5.168099in}{2.338901in}}%
\pgfpathlineto{\pgfqpoint{5.177126in}{2.340128in}}%
\pgfpathlineto{\pgfqpoint{5.186153in}{2.329558in}}%
\pgfpathlineto{\pgfqpoint{5.195181in}{2.329936in}}%
\pgfpathlineto{\pgfqpoint{5.204208in}{2.329231in}}%
\pgfpathlineto{\pgfqpoint{5.222262in}{2.323203in}}%
\pgfpathlineto{\pgfqpoint{5.231289in}{2.320385in}}%
\pgfpathlineto{\pgfqpoint{5.240317in}{2.320924in}}%
\pgfpathlineto{\pgfqpoint{5.249344in}{2.321008in}}%
\pgfpathlineto{\pgfqpoint{5.258371in}{2.309920in}}%
\pgfpathlineto{\pgfqpoint{5.267398in}{2.299573in}}%
\pgfpathlineto{\pgfqpoint{5.276426in}{2.295665in}}%
\pgfpathlineto{\pgfqpoint{5.285453in}{2.298115in}}%
\pgfpathlineto{\pgfqpoint{5.294480in}{2.337146in}}%
\pgfpathlineto{\pgfqpoint{5.303507in}{2.389928in}}%
\pgfpathlineto{\pgfqpoint{5.312534in}{2.510360in}}%
\pgfpathlineto{\pgfqpoint{5.321562in}{2.511800in}}%
\pgfpathlineto{\pgfqpoint{5.330589in}{2.386791in}}%
\pgfpathlineto{\pgfqpoint{5.348643in}{2.305012in}}%
\pgfpathlineto{\pgfqpoint{5.357670in}{2.280188in}}%
\pgfpathlineto{\pgfqpoint{5.366698in}{2.262075in}}%
\pgfpathlineto{\pgfqpoint{5.375725in}{2.251399in}}%
\pgfpathlineto{\pgfqpoint{5.384752in}{2.250566in}}%
\pgfpathlineto{\pgfqpoint{5.393779in}{2.268620in}}%
\pgfpathlineto{\pgfqpoint{5.402806in}{2.276961in}}%
\pgfpathlineto{\pgfqpoint{5.411834in}{2.272308in}}%
\pgfpathlineto{\pgfqpoint{5.420861in}{2.276625in}}%
\pgfpathlineto{\pgfqpoint{5.429888in}{2.272860in}}%
\pgfpathlineto{\pgfqpoint{5.438915in}{2.270237in}}%
\pgfpathlineto{\pgfqpoint{5.447942in}{2.269917in}}%
\pgfpathlineto{\pgfqpoint{5.456970in}{2.266475in}}%
\pgfpathlineto{\pgfqpoint{5.465997in}{2.257781in}}%
\pgfpathlineto{\pgfqpoint{5.475024in}{2.251056in}}%
\pgfpathlineto{\pgfqpoint{5.484051in}{2.267420in}}%
\pgfpathlineto{\pgfqpoint{5.502106in}{2.305735in}}%
\pgfpathlineto{\pgfqpoint{5.511133in}{2.323280in}}%
\pgfpathlineto{\pgfqpoint{5.520160in}{2.325664in}}%
\pgfpathlineto{\pgfqpoint{5.529187in}{2.323626in}}%
\pgfpathlineto{\pgfqpoint{5.538215in}{2.319925in}}%
\pgfpathlineto{\pgfqpoint{5.547242in}{2.328075in}}%
\pgfpathlineto{\pgfqpoint{5.556269in}{2.334017in}}%
\pgfpathlineto{\pgfqpoint{5.565296in}{2.340858in}}%
\pgfpathlineto{\pgfqpoint{5.574323in}{2.345089in}}%
\pgfpathlineto{\pgfqpoint{5.583351in}{2.341269in}}%
\pgfpathlineto{\pgfqpoint{5.592378in}{2.333231in}}%
\pgfpathlineto{\pgfqpoint{5.601405in}{2.334810in}}%
\pgfpathlineto{\pgfqpoint{5.610432in}{2.332953in}}%
\pgfpathlineto{\pgfqpoint{5.619459in}{2.322214in}}%
\pgfpathlineto{\pgfqpoint{5.628487in}{2.315179in}}%
\pgfpathlineto{\pgfqpoint{5.637514in}{2.311382in}}%
\pgfpathlineto{\pgfqpoint{5.646541in}{2.308199in}}%
\pgfpathlineto{\pgfqpoint{5.655568in}{2.293836in}}%
\pgfpathlineto{\pgfqpoint{5.673623in}{2.289412in}}%
\pgfpathlineto{\pgfqpoint{5.682650in}{2.275998in}}%
\pgfpathlineto{\pgfqpoint{5.691677in}{2.270209in}}%
\pgfpathlineto{\pgfqpoint{5.700704in}{2.273391in}}%
\pgfpathlineto{\pgfqpoint{5.709732in}{2.265181in}}%
\pgfpathlineto{\pgfqpoint{5.718759in}{2.262434in}}%
\pgfpathlineto{\pgfqpoint{5.727786in}{2.247698in}}%
\pgfpathlineto{\pgfqpoint{5.736813in}{2.236609in}}%
\pgfpathlineto{\pgfqpoint{5.754868in}{2.199381in}}%
\pgfpathlineto{\pgfqpoint{5.763895in}{2.192301in}}%
\pgfpathlineto{\pgfqpoint{5.772922in}{2.192351in}}%
\pgfpathlineto{\pgfqpoint{5.781949in}{2.205086in}}%
\pgfpathlineto{\pgfqpoint{5.790976in}{2.220945in}}%
\pgfpathlineto{\pgfqpoint{5.800004in}{2.229211in}}%
\pgfpathlineto{\pgfqpoint{5.809031in}{2.229792in}}%
\pgfpathlineto{\pgfqpoint{5.818058in}{2.230789in}}%
\pgfpathlineto{\pgfqpoint{5.827085in}{2.233963in}}%
\pgfpathlineto{\pgfqpoint{5.836112in}{2.236583in}}%
\pgfpathlineto{\pgfqpoint{5.845140in}{2.237166in}}%
\pgfpathlineto{\pgfqpoint{5.854167in}{2.232101in}}%
\pgfpathlineto{\pgfqpoint{5.863194in}{2.232794in}}%
\pgfpathlineto{\pgfqpoint{5.872221in}{2.234966in}}%
\pgfpathlineto{\pgfqpoint{5.881249in}{2.235266in}}%
\pgfpathlineto{\pgfqpoint{5.890276in}{2.200636in}}%
\pgfpathlineto{\pgfqpoint{5.899303in}{2.187100in}}%
\pgfpathlineto{\pgfqpoint{5.908330in}{2.178994in}}%
\pgfpathlineto{\pgfqpoint{5.917357in}{2.174079in}}%
\pgfpathlineto{\pgfqpoint{5.926385in}{2.174118in}}%
\pgfpathlineto{\pgfqpoint{5.935412in}{2.171479in}}%
\pgfpathlineto{\pgfqpoint{5.944439in}{2.165987in}}%
\pgfpathlineto{\pgfqpoint{5.953466in}{2.177258in}}%
\pgfpathlineto{\pgfqpoint{5.962493in}{2.177042in}}%
\pgfpathlineto{\pgfqpoint{5.980548in}{2.183960in}}%
\pgfpathlineto{\pgfqpoint{5.989575in}{2.176345in}}%
\pgfpathlineto{\pgfqpoint{5.998602in}{2.184343in}}%
\pgfpathlineto{\pgfqpoint{6.007629in}{2.203523in}}%
\pgfpathlineto{\pgfqpoint{6.016657in}{2.213918in}}%
\pgfpathlineto{\pgfqpoint{6.025684in}{2.240018in}}%
\pgfpathlineto{\pgfqpoint{6.034711in}{2.272070in}}%
\pgfpathlineto{\pgfqpoint{6.043738in}{2.306483in}}%
\pgfpathlineto{\pgfqpoint{6.052765in}{2.326482in}}%
\pgfpathlineto{\pgfqpoint{6.061793in}{2.349188in}}%
\pgfpathlineto{\pgfqpoint{6.070820in}{2.383598in}}%
\pgfpathlineto{\pgfqpoint{6.079847in}{2.393434in}}%
\pgfpathlineto{\pgfqpoint{6.088874in}{2.417249in}}%
\pgfpathlineto{\pgfqpoint{6.097902in}{2.417331in}}%
\pgfpathlineto{\pgfqpoint{6.106929in}{2.402133in}}%
\pgfpathlineto{\pgfqpoint{6.115956in}{2.388172in}}%
\pgfpathlineto{\pgfqpoint{6.124983in}{2.375387in}}%
\pgfpathlineto{\pgfqpoint{6.134010in}{2.375173in}}%
\pgfpathlineto{\pgfqpoint{6.143038in}{2.372418in}}%
\pgfpathlineto{\pgfqpoint{6.152065in}{2.369201in}}%
\pgfpathlineto{\pgfqpoint{6.161092in}{2.370746in}}%
\pgfpathlineto{\pgfqpoint{6.170119in}{2.364252in}}%
\pgfpathlineto{\pgfqpoint{6.179146in}{2.365569in}}%
\pgfpathlineto{\pgfqpoint{6.188174in}{2.369896in}}%
\pgfpathlineto{\pgfqpoint{6.197201in}{2.367080in}}%
\pgfpathlineto{\pgfqpoint{6.206228in}{2.387080in}}%
\pgfpathlineto{\pgfqpoint{6.215255in}{2.388678in}}%
\pgfpathlineto{\pgfqpoint{6.224282in}{2.391953in}}%
\pgfpathlineto{\pgfqpoint{6.233310in}{2.406619in}}%
\pgfpathlineto{\pgfqpoint{6.242337in}{2.416911in}}%
\pgfpathlineto{\pgfqpoint{6.251364in}{2.442919in}}%
\pgfpathlineto{\pgfqpoint{6.260391in}{2.486897in}}%
\pgfpathlineto{\pgfqpoint{6.269419in}{2.407531in}}%
\pgfpathlineto{\pgfqpoint{6.278446in}{2.372391in}}%
\pgfpathlineto{\pgfqpoint{6.287473in}{2.348744in}}%
\pgfpathlineto{\pgfqpoint{6.296500in}{2.333731in}}%
\pgfpathlineto{\pgfqpoint{6.314555in}{2.296442in}}%
\pgfpathlineto{\pgfqpoint{6.323582in}{2.291802in}}%
\pgfpathlineto{\pgfqpoint{6.332609in}{2.282945in}}%
\pgfpathlineto{\pgfqpoint{6.341636in}{2.271673in}}%
\pgfpathlineto{\pgfqpoint{6.350663in}{2.265107in}}%
\pgfpathlineto{\pgfqpoint{6.359691in}{2.261330in}}%
\pgfpathlineto{\pgfqpoint{6.368718in}{2.258775in}}%
\pgfpathlineto{\pgfqpoint{6.377745in}{2.256879in}}%
\pgfpathlineto{\pgfqpoint{6.386772in}{2.234603in}}%
\pgfpathlineto{\pgfqpoint{6.395799in}{2.214726in}}%
\pgfpathlineto{\pgfqpoint{6.404827in}{2.216877in}}%
\pgfpathlineto{\pgfqpoint{6.413854in}{2.198660in}}%
\pgfpathlineto{\pgfqpoint{6.422881in}{2.200721in}}%
\pgfpathlineto{\pgfqpoint{6.431908in}{2.191023in}}%
\pgfpathlineto{\pgfqpoint{6.440935in}{2.184016in}}%
\pgfpathlineto{\pgfqpoint{6.449963in}{2.173061in}}%
\pgfpathlineto{\pgfqpoint{6.458990in}{2.160996in}}%
\pgfpathlineto{\pgfqpoint{6.468017in}{2.163535in}}%
\pgfpathlineto{\pgfqpoint{6.477044in}{2.151640in}}%
\pgfpathlineto{\pgfqpoint{6.486072in}{2.144687in}}%
\pgfpathlineto{\pgfqpoint{6.495099in}{2.134639in}}%
\pgfpathlineto{\pgfqpoint{6.504126in}{2.137471in}}%
\pgfpathlineto{\pgfqpoint{6.513153in}{2.147615in}}%
\pgfpathlineto{\pgfqpoint{6.531208in}{2.154271in}}%
\pgfpathlineto{\pgfqpoint{6.540235in}{2.170648in}}%
\pgfpathlineto{\pgfqpoint{6.549262in}{2.164600in}}%
\pgfpathlineto{\pgfqpoint{6.558289in}{2.174198in}}%
\pgfpathlineto{\pgfqpoint{6.567316in}{2.193262in}}%
\pgfpathlineto{\pgfqpoint{6.576344in}{2.204200in}}%
\pgfpathlineto{\pgfqpoint{6.585371in}{2.203927in}}%
\pgfpathlineto{\pgfqpoint{6.594398in}{2.202918in}}%
\pgfpathlineto{\pgfqpoint{6.603425in}{2.183272in}}%
\pgfpathlineto{\pgfqpoint{6.612452in}{2.205368in}}%
\pgfpathlineto{\pgfqpoint{6.621480in}{2.216976in}}%
\pgfpathlineto{\pgfqpoint{6.630507in}{2.240849in}}%
\pgfpathlineto{\pgfqpoint{6.639534in}{2.268590in}}%
\pgfpathlineto{\pgfqpoint{6.648561in}{2.310961in}}%
\pgfpathlineto{\pgfqpoint{6.657588in}{2.366684in}}%
\pgfpathlineto{\pgfqpoint{6.666616in}{2.457148in}}%
\pgfpathlineto{\pgfqpoint{6.675643in}{2.611538in}}%
\pgfpathlineto{\pgfqpoint{6.684670in}{2.796352in}}%
\pgfpathlineto{\pgfqpoint{6.693697in}{3.175656in}}%
\pgfpathlineto{\pgfqpoint{6.702725in}{3.337249in}}%
\pgfpathlineto{\pgfqpoint{6.711752in}{3.187697in}}%
\pgfpathlineto{\pgfqpoint{6.720779in}{3.278805in}}%
\pgfpathlineto{\pgfqpoint{6.729806in}{3.407777in}}%
\pgfpathlineto{\pgfqpoint{6.738833in}{3.856284in}}%
\pgfpathlineto{\pgfqpoint{6.747861in}{3.880555in}}%
\pgfpathlineto{\pgfqpoint{6.756888in}{3.405949in}}%
\pgfpathlineto{\pgfqpoint{6.765915in}{3.209727in}}%
\pgfpathlineto{\pgfqpoint{6.774942in}{3.004102in}}%
\pgfpathlineto{\pgfqpoint{6.783969in}{2.846977in}}%
\pgfpathlineto{\pgfqpoint{6.792997in}{2.715386in}}%
\pgfpathlineto{\pgfqpoint{6.802024in}{2.646747in}}%
\pgfpathlineto{\pgfqpoint{6.811051in}{2.631947in}}%
\pgfpathlineto{\pgfqpoint{6.820078in}{2.671019in}}%
\pgfpathlineto{\pgfqpoint{6.829105in}{2.630240in}}%
\pgfpathlineto{\pgfqpoint{6.838133in}{2.592510in}}%
\pgfpathlineto{\pgfqpoint{6.847160in}{2.617913in}}%
\pgfpathlineto{\pgfqpoint{6.856187in}{2.584012in}}%
\pgfpathlineto{\pgfqpoint{6.865214in}{2.570163in}}%
\pgfpathlineto{\pgfqpoint{6.874242in}{2.544757in}}%
\pgfpathlineto{\pgfqpoint{6.883269in}{2.525832in}}%
\pgfpathlineto{\pgfqpoint{6.892296in}{2.468494in}}%
\pgfpathlineto{\pgfqpoint{6.901323in}{2.417742in}}%
\pgfpathlineto{\pgfqpoint{6.910350in}{2.414557in}}%
\pgfpathlineto{\pgfqpoint{6.919378in}{2.395373in}}%
\pgfpathlineto{\pgfqpoint{6.928405in}{2.400331in}}%
\pgfpathlineto{\pgfqpoint{6.937432in}{2.491797in}}%
\pgfpathlineto{\pgfqpoint{6.946459in}{2.546162in}}%
\pgfpathlineto{\pgfqpoint{6.955486in}{2.777551in}}%
\pgfpathlineto{\pgfqpoint{6.964514in}{3.047675in}}%
\pgfpathlineto{\pgfqpoint{6.973541in}{2.931778in}}%
\pgfpathlineto{\pgfqpoint{6.982568in}{2.639884in}}%
\pgfpathlineto{\pgfqpoint{6.991595in}{2.358151in}}%
\pgfpathlineto{\pgfqpoint{7.000622in}{2.298069in}}%
\pgfpathlineto{\pgfqpoint{7.009650in}{2.301512in}}%
\pgfpathlineto{\pgfqpoint{7.018677in}{2.399425in}}%
\pgfpathlineto{\pgfqpoint{7.027704in}{2.586931in}}%
\pgfpathlineto{\pgfqpoint{7.036731in}{2.739077in}}%
\pgfpathlineto{\pgfqpoint{7.045758in}{2.985299in}}%
\pgfpathlineto{\pgfqpoint{7.054786in}{3.095929in}}%
\pgfpathlineto{\pgfqpoint{7.063813in}{3.177918in}}%
\pgfpathlineto{\pgfqpoint{7.072840in}{3.093082in}}%
\pgfpathlineto{\pgfqpoint{7.081867in}{3.002408in}}%
\pgfpathlineto{\pgfqpoint{7.090895in}{2.826353in}}%
\pgfpathlineto{\pgfqpoint{7.099922in}{2.718631in}}%
\pgfpathlineto{\pgfqpoint{7.108949in}{2.606258in}}%
\pgfpathlineto{\pgfqpoint{7.117976in}{2.538542in}}%
\pgfpathlineto{\pgfqpoint{7.127003in}{2.454524in}}%
\pgfpathlineto{\pgfqpoint{7.145058in}{2.466004in}}%
\pgfpathlineto{\pgfqpoint{7.154085in}{2.484124in}}%
\pgfpathlineto{\pgfqpoint{7.163112in}{2.561138in}}%
\pgfpathlineto{\pgfqpoint{7.172139in}{2.605212in}}%
\pgfpathlineto{\pgfqpoint{7.181167in}{2.664978in}}%
\pgfpathlineto{\pgfqpoint{7.190194in}{2.775763in}}%
\pgfpathlineto{\pgfqpoint{7.199221in}{2.746684in}}%
\pgfpathlineto{\pgfqpoint{7.208248in}{2.740038in}}%
\pgfpathlineto{\pgfqpoint{7.217275in}{2.748742in}}%
\pgfpathlineto{\pgfqpoint{7.226303in}{2.730226in}}%
\pgfpathlineto{\pgfqpoint{7.235330in}{2.727325in}}%
\pgfpathlineto{\pgfqpoint{7.244357in}{2.732346in}}%
\pgfpathlineto{\pgfqpoint{7.253384in}{2.713252in}}%
\pgfpathlineto{\pgfqpoint{7.262412in}{2.753355in}}%
\pgfpathlineto{\pgfqpoint{7.271439in}{2.810482in}}%
\pgfpathlineto{\pgfqpoint{7.280466in}{3.003332in}}%
\pgfpathlineto{\pgfqpoint{7.289493in}{3.218261in}}%
\pgfpathlineto{\pgfqpoint{7.298520in}{2.898242in}}%
\pgfpathlineto{\pgfqpoint{7.307548in}{2.645183in}}%
\pgfpathlineto{\pgfqpoint{7.316575in}{2.450864in}}%
\pgfpathlineto{\pgfqpoint{7.325602in}{2.389271in}}%
\pgfpathlineto{\pgfqpoint{7.334629in}{2.337167in}}%
\pgfpathlineto{\pgfqpoint{7.343656in}{2.306514in}}%
\pgfpathlineto{\pgfqpoint{7.352684in}{2.281970in}}%
\pgfpathlineto{\pgfqpoint{7.361711in}{2.246525in}}%
\pgfpathlineto{\pgfqpoint{7.370738in}{2.191665in}}%
\pgfpathlineto{\pgfqpoint{7.379765in}{2.122663in}}%
\pgfpathlineto{\pgfqpoint{7.388792in}{1.985096in}}%
\pgfpathlineto{\pgfqpoint{7.397820in}{2.024802in}}%
\pgfpathlineto{\pgfqpoint{7.406847in}{2.186800in}}%
\pgfpathlineto{\pgfqpoint{7.415874in}{2.270006in}}%
\pgfpathlineto{\pgfqpoint{7.424901in}{2.369472in}}%
\pgfpathlineto{\pgfqpoint{7.433928in}{2.462769in}}%
\pgfpathlineto{\pgfqpoint{7.442956in}{2.382699in}}%
\pgfpathlineto{\pgfqpoint{7.451983in}{2.307982in}}%
\pgfpathlineto{\pgfqpoint{7.461010in}{2.289543in}}%
\pgfpathlineto{\pgfqpoint{7.470037in}{2.271851in}}%
\pgfpathlineto{\pgfqpoint{7.479065in}{2.251440in}}%
\pgfpathlineto{\pgfqpoint{7.488092in}{2.221024in}}%
\pgfpathlineto{\pgfqpoint{7.497119in}{2.206792in}}%
\pgfpathlineto{\pgfqpoint{7.506146in}{2.194385in}}%
\pgfpathlineto{\pgfqpoint{7.515173in}{2.173377in}}%
\pgfpathlineto{\pgfqpoint{7.524201in}{2.161821in}}%
\pgfpathlineto{\pgfqpoint{7.533228in}{2.148200in}}%
\pgfpathlineto{\pgfqpoint{7.542255in}{2.128170in}}%
\pgfpathlineto{\pgfqpoint{7.551282in}{2.115075in}}%
\pgfpathlineto{\pgfqpoint{7.560309in}{2.078608in}}%
\pgfpathlineto{\pgfqpoint{7.569337in}{2.037456in}}%
\pgfpathlineto{\pgfqpoint{7.578364in}{1.982758in}}%
\pgfpathlineto{\pgfqpoint{7.587391in}{1.942467in}}%
\pgfpathlineto{\pgfqpoint{7.596418in}{1.929601in}}%
\pgfpathlineto{\pgfqpoint{7.605445in}{1.920492in}}%
\pgfpathlineto{\pgfqpoint{7.614473in}{1.931227in}}%
\pgfpathlineto{\pgfqpoint{7.623500in}{1.964195in}}%
\pgfpathlineto{\pgfqpoint{7.632527in}{1.986469in}}%
\pgfpathlineto{\pgfqpoint{7.641554in}{1.988367in}}%
\pgfpathlineto{\pgfqpoint{7.650581in}{1.977711in}}%
\pgfpathlineto{\pgfqpoint{7.659609in}{2.004879in}}%
\pgfpathlineto{\pgfqpoint{7.668636in}{2.022995in}}%
\pgfpathlineto{\pgfqpoint{7.677663in}{2.053659in}}%
\pgfpathlineto{\pgfqpoint{7.686690in}{2.068748in}}%
\pgfpathlineto{\pgfqpoint{7.695718in}{2.071715in}}%
\pgfpathlineto{\pgfqpoint{7.704745in}{2.037719in}}%
\pgfpathlineto{\pgfqpoint{7.713772in}{2.038546in}}%
\pgfpathlineto{\pgfqpoint{7.722799in}{2.034024in}}%
\pgfpathlineto{\pgfqpoint{7.731826in}{2.013358in}}%
\pgfpathlineto{\pgfqpoint{7.740854in}{1.975004in}}%
\pgfpathlineto{\pgfqpoint{7.749881in}{1.970442in}}%
\pgfpathlineto{\pgfqpoint{7.758908in}{1.938938in}}%
\pgfpathlineto{\pgfqpoint{7.785990in}{1.804783in}}%
\pgfpathlineto{\pgfqpoint{7.795017in}{1.776441in}}%
\pgfpathlineto{\pgfqpoint{7.804044in}{1.721419in}}%
\pgfpathlineto{\pgfqpoint{7.813071in}{1.692734in}}%
\pgfpathlineto{\pgfqpoint{7.822098in}{1.655137in}}%
\pgfpathlineto{\pgfqpoint{7.831126in}{1.758742in}}%
\pgfpathlineto{\pgfqpoint{7.840153in}{1.927671in}}%
\pgfpathlineto{\pgfqpoint{7.849180in}{2.188198in}}%
\pgfpathlineto{\pgfqpoint{7.858207in}{2.252960in}}%
\pgfpathlineto{\pgfqpoint{7.867235in}{2.101781in}}%
\pgfpathlineto{\pgfqpoint{7.876262in}{2.068568in}}%
\pgfpathlineto{\pgfqpoint{7.885289in}{2.038578in}}%
\pgfpathlineto{\pgfqpoint{7.894316in}{2.040207in}}%
\pgfpathlineto{\pgfqpoint{7.903343in}{2.039717in}}%
\pgfpathlineto{\pgfqpoint{7.912371in}{2.036442in}}%
\pgfpathlineto{\pgfqpoint{7.921398in}{2.029405in}}%
\pgfpathlineto{\pgfqpoint{7.930425in}{2.031927in}}%
\pgfpathlineto{\pgfqpoint{7.939452in}{2.010816in}}%
\pgfpathlineto{\pgfqpoint{7.948479in}{2.006360in}}%
\pgfpathlineto{\pgfqpoint{7.957507in}{2.008147in}}%
\pgfpathlineto{\pgfqpoint{7.966534in}{1.988002in}}%
\pgfpathlineto{\pgfqpoint{7.975561in}{1.974322in}}%
\pgfpathlineto{\pgfqpoint{7.984588in}{1.969436in}}%
\pgfpathlineto{\pgfqpoint{7.993615in}{1.980199in}}%
\pgfpathlineto{\pgfqpoint{8.002643in}{2.015708in}}%
\pgfpathlineto{\pgfqpoint{8.011670in}{2.042060in}}%
\pgfpathlineto{\pgfqpoint{8.020697in}{2.057959in}}%
\pgfpathlineto{\pgfqpoint{8.029724in}{2.084005in}}%
\pgfpathlineto{\pgfqpoint{8.038751in}{2.092560in}}%
\pgfpathlineto{\pgfqpoint{8.047779in}{2.098830in}}%
\pgfpathlineto{\pgfqpoint{8.056806in}{2.085510in}}%
\pgfpathlineto{\pgfqpoint{8.065833in}{2.096981in}}%
\pgfpathlineto{\pgfqpoint{8.074860in}{2.102533in}}%
\pgfpathlineto{\pgfqpoint{8.083888in}{2.100350in}}%
\pgfpathlineto{\pgfqpoint{8.092915in}{2.094187in}}%
\pgfpathlineto{\pgfqpoint{8.101942in}{2.084575in}}%
\pgfpathlineto{\pgfqpoint{8.110969in}{2.083082in}}%
\pgfpathlineto{\pgfqpoint{8.119996in}{2.080512in}}%
\pgfpathlineto{\pgfqpoint{8.129024in}{2.080973in}}%
\pgfpathlineto{\pgfqpoint{8.138051in}{2.087732in}}%
\pgfpathlineto{\pgfqpoint{8.147078in}{2.102040in}}%
\pgfpathlineto{\pgfqpoint{8.156105in}{2.094786in}}%
\pgfpathlineto{\pgfqpoint{8.165132in}{2.103947in}}%
\pgfpathlineto{\pgfqpoint{8.174160in}{2.112320in}}%
\pgfpathlineto{\pgfqpoint{8.183187in}{2.109406in}}%
\pgfpathlineto{\pgfqpoint{8.192214in}{2.110587in}}%
\pgfpathlineto{\pgfqpoint{8.201241in}{2.124348in}}%
\pgfpathlineto{\pgfqpoint{8.210268in}{2.120957in}}%
\pgfpathlineto{\pgfqpoint{8.219296in}{2.126837in}}%
\pgfpathlineto{\pgfqpoint{8.228323in}{2.139866in}}%
\pgfpathlineto{\pgfqpoint{8.237350in}{2.148068in}}%
\pgfpathlineto{\pgfqpoint{8.246377in}{2.157975in}}%
\pgfpathlineto{\pgfqpoint{8.255404in}{2.173163in}}%
\pgfpathlineto{\pgfqpoint{8.264432in}{2.209663in}}%
\pgfpathlineto{\pgfqpoint{8.273459in}{2.190374in}}%
\pgfpathlineto{\pgfqpoint{8.282486in}{2.191030in}}%
\pgfpathlineto{\pgfqpoint{8.291513in}{2.172345in}}%
\pgfpathlineto{\pgfqpoint{8.300541in}{2.143995in}}%
\pgfpathlineto{\pgfqpoint{8.309568in}{2.103127in}}%
\pgfpathlineto{\pgfqpoint{8.318595in}{2.080077in}}%
\pgfpathlineto{\pgfqpoint{8.327622in}{2.065648in}}%
\pgfpathlineto{\pgfqpoint{8.336649in}{2.043342in}}%
\pgfpathlineto{\pgfqpoint{8.345677in}{2.028811in}}%
\pgfpathlineto{\pgfqpoint{8.354704in}{2.023925in}}%
\pgfpathlineto{\pgfqpoint{8.363731in}{1.986356in}}%
\pgfpathlineto{\pgfqpoint{8.372758in}{1.984339in}}%
\pgfpathlineto{\pgfqpoint{8.381785in}{1.952438in}}%
\pgfpathlineto{\pgfqpoint{8.390813in}{1.887741in}}%
\pgfpathlineto{\pgfqpoint{8.399840in}{1.818610in}}%
\pgfpathlineto{\pgfqpoint{8.408867in}{1.802330in}}%
\pgfpathlineto{\pgfqpoint{8.417894in}{1.778408in}}%
\pgfpathlineto{\pgfqpoint{8.426921in}{1.747936in}}%
\pgfpathlineto{\pgfqpoint{8.435949in}{1.688147in}}%
\pgfpathlineto{\pgfqpoint{8.444976in}{1.652768in}}%
\pgfpathlineto{\pgfqpoint{8.454003in}{1.640813in}}%
\pgfpathlineto{\pgfqpoint{8.463030in}{1.640491in}}%
\pgfpathlineto{\pgfqpoint{8.472058in}{1.671470in}}%
\pgfpathlineto{\pgfqpoint{8.481085in}{1.694480in}}%
\pgfpathlineto{\pgfqpoint{8.490112in}{1.705845in}}%
\pgfpathlineto{\pgfqpoint{8.499139in}{1.724408in}}%
\pgfpathlineto{\pgfqpoint{8.508166in}{1.718208in}}%
\pgfpathlineto{\pgfqpoint{8.517194in}{1.710573in}}%
\pgfpathlineto{\pgfqpoint{8.526221in}{1.683142in}}%
\pgfpathlineto{\pgfqpoint{8.535248in}{1.683188in}}%
\pgfpathlineto{\pgfqpoint{8.544275in}{1.678305in}}%
\pgfpathlineto{\pgfqpoint{8.553302in}{1.707822in}}%
\pgfpathlineto{\pgfqpoint{8.562330in}{1.754103in}}%
\pgfpathlineto{\pgfqpoint{8.571357in}{1.802361in}}%
\pgfpathlineto{\pgfqpoint{8.580384in}{1.855718in}}%
\pgfpathlineto{\pgfqpoint{8.589411in}{1.881916in}}%
\pgfpathlineto{\pgfqpoint{8.598438in}{1.931341in}}%
\pgfpathlineto{\pgfqpoint{8.607466in}{1.954555in}}%
\pgfpathlineto{\pgfqpoint{8.625520in}{2.011320in}}%
\pgfpathlineto{\pgfqpoint{8.634547in}{2.050509in}}%
\pgfpathlineto{\pgfqpoint{8.643574in}{2.079203in}}%
\pgfpathlineto{\pgfqpoint{8.652602in}{2.116687in}}%
\pgfpathlineto{\pgfqpoint{8.661629in}{2.170055in}}%
\pgfpathlineto{\pgfqpoint{8.670656in}{2.189592in}}%
\pgfpathlineto{\pgfqpoint{8.679683in}{2.205117in}}%
\pgfpathlineto{\pgfqpoint{8.688711in}{2.194788in}}%
\pgfpathlineto{\pgfqpoint{8.697738in}{2.169593in}}%
\pgfpathlineto{\pgfqpoint{8.706765in}{2.151252in}}%
\pgfpathlineto{\pgfqpoint{8.715792in}{2.150924in}}%
\pgfpathlineto{\pgfqpoint{8.724819in}{2.138475in}}%
\pgfpathlineto{\pgfqpoint{8.733847in}{2.139838in}}%
\pgfpathlineto{\pgfqpoint{8.742874in}{2.143507in}}%
\pgfpathlineto{\pgfqpoint{8.751901in}{2.134327in}}%
\pgfpathlineto{\pgfqpoint{8.760928in}{2.136894in}}%
\pgfpathlineto{\pgfqpoint{8.769955in}{2.148460in}}%
\pgfpathlineto{\pgfqpoint{8.778983in}{2.161327in}}%
\pgfpathlineto{\pgfqpoint{8.788010in}{2.162308in}}%
\pgfpathlineto{\pgfqpoint{8.797037in}{2.194152in}}%
\pgfpathlineto{\pgfqpoint{8.806064in}{2.222593in}}%
\pgfpathlineto{\pgfqpoint{8.815091in}{2.181376in}}%
\pgfpathlineto{\pgfqpoint{8.824119in}{2.132501in}}%
\pgfpathlineto{\pgfqpoint{8.833146in}{2.099900in}}%
\pgfpathlineto{\pgfqpoint{8.842173in}{2.040966in}}%
\pgfpathlineto{\pgfqpoint{8.851200in}{2.000318in}}%
\pgfpathlineto{\pgfqpoint{8.860228in}{1.989358in}}%
\pgfpathlineto{\pgfqpoint{8.869255in}{2.013037in}}%
\pgfpathlineto{\pgfqpoint{8.878282in}{2.049747in}}%
\pgfpathlineto{\pgfqpoint{8.887309in}{2.079508in}}%
\pgfpathlineto{\pgfqpoint{8.896336in}{2.091742in}}%
\pgfpathlineto{\pgfqpoint{8.914391in}{2.130902in}}%
\pgfpathlineto{\pgfqpoint{8.923418in}{2.155402in}}%
\pgfpathlineto{\pgfqpoint{8.932445in}{2.170071in}}%
\pgfpathlineto{\pgfqpoint{8.941472in}{2.181105in}}%
\pgfpathlineto{\pgfqpoint{8.950500in}{2.195913in}}%
\pgfpathlineto{\pgfqpoint{8.959527in}{2.209180in}}%
\pgfpathlineto{\pgfqpoint{8.968554in}{2.218520in}}%
\pgfpathlineto{\pgfqpoint{8.977581in}{2.225337in}}%
\pgfpathlineto{\pgfqpoint{8.986608in}{2.229313in}}%
\pgfpathlineto{\pgfqpoint{8.995636in}{2.242055in}}%
\pgfpathlineto{\pgfqpoint{9.004663in}{2.244134in}}%
\pgfpathlineto{\pgfqpoint{9.013690in}{2.252767in}}%
\pgfpathlineto{\pgfqpoint{9.022717in}{2.259254in}}%
\pgfpathlineto{\pgfqpoint{9.031744in}{2.286126in}}%
\pgfpathlineto{\pgfqpoint{9.049799in}{2.302553in}}%
\pgfpathlineto{\pgfqpoint{9.058826in}{2.308606in}}%
\pgfpathlineto{\pgfqpoint{9.067853in}{2.344882in}}%
\pgfpathlineto{\pgfqpoint{9.076881in}{2.388207in}}%
\pgfpathlineto{\pgfqpoint{9.085908in}{2.523384in}}%
\pgfpathlineto{\pgfqpoint{9.094935in}{2.510033in}}%
\pgfpathlineto{\pgfqpoint{9.103962in}{2.346357in}}%
\pgfpathlineto{\pgfqpoint{9.112989in}{2.238846in}}%
\pgfpathlineto{\pgfqpoint{9.122017in}{2.193068in}}%
\pgfpathlineto{\pgfqpoint{9.131044in}{2.165267in}}%
\pgfpathlineto{\pgfqpoint{9.140071in}{2.109203in}}%
\pgfpathlineto{\pgfqpoint{9.149098in}{2.082782in}}%
\pgfpathlineto{\pgfqpoint{9.158125in}{2.054132in}}%
\pgfpathlineto{\pgfqpoint{9.167153in}{2.022413in}}%
\pgfpathlineto{\pgfqpoint{9.176180in}{1.994246in}}%
\pgfpathlineto{\pgfqpoint{9.194234in}{1.939951in}}%
\pgfpathlineto{\pgfqpoint{9.203261in}{1.922037in}}%
\pgfpathlineto{\pgfqpoint{9.212289in}{1.912508in}}%
\pgfpathlineto{\pgfqpoint{9.221316in}{1.881260in}}%
\pgfpathlineto{\pgfqpoint{9.230343in}{1.874669in}}%
\pgfpathlineto{\pgfqpoint{9.239370in}{1.832250in}}%
\pgfpathlineto{\pgfqpoint{9.248397in}{1.812260in}}%
\pgfpathlineto{\pgfqpoint{9.257425in}{1.785254in}}%
\pgfpathlineto{\pgfqpoint{9.266452in}{1.745269in}}%
\pgfpathlineto{\pgfqpoint{9.275479in}{1.794709in}}%
\pgfpathlineto{\pgfqpoint{9.284506in}{1.836365in}}%
\pgfpathlineto{\pgfqpoint{9.293534in}{1.865645in}}%
\pgfpathlineto{\pgfqpoint{9.302561in}{1.888089in}}%
\pgfpathlineto{\pgfqpoint{9.311588in}{1.879318in}}%
\pgfpathlineto{\pgfqpoint{9.320615in}{1.888951in}}%
\pgfpathlineto{\pgfqpoint{9.329642in}{1.884715in}}%
\pgfpathlineto{\pgfqpoint{9.338670in}{1.881277in}}%
\pgfpathlineto{\pgfqpoint{9.347697in}{1.891176in}}%
\pgfpathlineto{\pgfqpoint{9.356724in}{1.901507in}}%
\pgfpathlineto{\pgfqpoint{9.374778in}{1.895865in}}%
\pgfpathlineto{\pgfqpoint{9.383806in}{1.887007in}}%
\pgfpathlineto{\pgfqpoint{9.392833in}{1.879837in}}%
\pgfpathlineto{\pgfqpoint{9.401860in}{1.866954in}}%
\pgfpathlineto{\pgfqpoint{9.410887in}{1.857535in}}%
\pgfpathlineto{\pgfqpoint{9.419914in}{1.847339in}}%
\pgfpathlineto{\pgfqpoint{9.428942in}{1.823516in}}%
\pgfpathlineto{\pgfqpoint{9.437969in}{1.795940in}}%
\pgfpathlineto{\pgfqpoint{9.446996in}{1.765123in}}%
\pgfpathlineto{\pgfqpoint{9.456023in}{1.727521in}}%
\pgfpathlineto{\pgfqpoint{9.465051in}{1.718419in}}%
\pgfpathlineto{\pgfqpoint{9.474078in}{1.753985in}}%
\pgfpathlineto{\pgfqpoint{9.483105in}{1.777768in}}%
\pgfpathlineto{\pgfqpoint{9.492132in}{1.806840in}}%
\pgfpathlineto{\pgfqpoint{9.501159in}{1.825633in}}%
\pgfpathlineto{\pgfqpoint{9.510187in}{1.862994in}}%
\pgfpathlineto{\pgfqpoint{9.519214in}{1.888456in}}%
\pgfpathlineto{\pgfqpoint{9.528241in}{2.006551in}}%
\pgfpathlineto{\pgfqpoint{9.537268in}{1.977271in}}%
\pgfpathlineto{\pgfqpoint{9.546295in}{1.851027in}}%
\pgfpathlineto{\pgfqpoint{9.555323in}{1.833623in}}%
\pgfpathlineto{\pgfqpoint{9.564350in}{1.904008in}}%
\pgfpathlineto{\pgfqpoint{9.573377in}{1.994724in}}%
\pgfpathlineto{\pgfqpoint{9.582404in}{2.131343in}}%
\pgfpathlineto{\pgfqpoint{9.591431in}{2.213203in}}%
\pgfpathlineto{\pgfqpoint{9.600459in}{2.298761in}}%
\pgfpathlineto{\pgfqpoint{9.609486in}{2.299930in}}%
\pgfpathlineto{\pgfqpoint{9.618513in}{2.253987in}}%
\pgfpathlineto{\pgfqpoint{9.627540in}{2.243462in}}%
\pgfpathlineto{\pgfqpoint{9.636567in}{2.229187in}}%
\pgfpathlineto{\pgfqpoint{9.645595in}{2.215708in}}%
\pgfpathlineto{\pgfqpoint{9.654622in}{2.206318in}}%
\pgfpathlineto{\pgfqpoint{9.663649in}{2.194457in}}%
\pgfpathlineto{\pgfqpoint{9.672676in}{2.192406in}}%
\pgfpathlineto{\pgfqpoint{9.681704in}{2.194711in}}%
\pgfpathlineto{\pgfqpoint{9.690731in}{2.194726in}}%
\pgfpathlineto{\pgfqpoint{9.699758in}{2.185738in}}%
\pgfpathlineto{\pgfqpoint{9.708785in}{2.170181in}}%
\pgfpathlineto{\pgfqpoint{9.717812in}{2.175758in}}%
\pgfpathlineto{\pgfqpoint{9.726840in}{2.159936in}}%
\pgfpathlineto{\pgfqpoint{9.735867in}{2.153622in}}%
\pgfpathlineto{\pgfqpoint{9.744894in}{2.161266in}}%
\pgfpathlineto{\pgfqpoint{9.753921in}{2.184653in}}%
\pgfpathlineto{\pgfqpoint{9.762948in}{2.202276in}}%
\pgfpathlineto{\pgfqpoint{9.771976in}{2.209174in}}%
\pgfpathlineto{\pgfqpoint{9.781003in}{2.218085in}}%
\pgfpathlineto{\pgfqpoint{9.790030in}{2.231221in}}%
\pgfpathlineto{\pgfqpoint{9.799057in}{2.250200in}}%
\pgfpathlineto{\pgfqpoint{9.826139in}{2.323572in}}%
\pgfpathlineto{\pgfqpoint{9.835166in}{2.374591in}}%
\pgfpathlineto{\pgfqpoint{9.844193in}{2.389614in}}%
\pgfpathlineto{\pgfqpoint{9.853220in}{2.423200in}}%
\pgfpathlineto{\pgfqpoint{9.862248in}{2.450615in}}%
\pgfpathlineto{\pgfqpoint{9.871275in}{2.471307in}}%
\pgfpathlineto{\pgfqpoint{9.880302in}{2.494991in}}%
\pgfpathlineto{\pgfqpoint{9.889329in}{2.510980in}}%
\pgfpathlineto{\pgfqpoint{9.898357in}{2.523178in}}%
\pgfpathlineto{\pgfqpoint{9.907384in}{2.540453in}}%
\pgfpathlineto{\pgfqpoint{9.916411in}{2.548556in}}%
\pgfpathlineto{\pgfqpoint{9.925438in}{2.562651in}}%
\pgfpathlineto{\pgfqpoint{9.934465in}{2.563271in}}%
\pgfpathlineto{\pgfqpoint{9.943493in}{2.562284in}}%
\pgfpathlineto{\pgfqpoint{9.952520in}{2.550956in}}%
\pgfpathlineto{\pgfqpoint{9.961547in}{2.554557in}}%
\pgfpathlineto{\pgfqpoint{9.970574in}{2.559376in}}%
\pgfpathlineto{\pgfqpoint{9.979601in}{2.571949in}}%
\pgfpathlineto{\pgfqpoint{9.988629in}{2.594314in}}%
\pgfpathlineto{\pgfqpoint{9.997656in}{2.611157in}}%
\pgfpathlineto{\pgfqpoint{10.006683in}{2.618031in}}%
\pgfpathlineto{\pgfqpoint{10.015710in}{2.618921in}}%
\pgfpathlineto{\pgfqpoint{10.024737in}{2.621622in}}%
\pgfpathlineto{\pgfqpoint{10.033765in}{2.628820in}}%
\pgfpathlineto{\pgfqpoint{10.042792in}{2.614659in}}%
\pgfpathlineto{\pgfqpoint{10.051819in}{2.612015in}}%
\pgfpathlineto{\pgfqpoint{10.060846in}{2.591201in}}%
\pgfpathlineto{\pgfqpoint{10.069874in}{2.546934in}}%
\pgfpathlineto{\pgfqpoint{10.078901in}{2.520677in}}%
\pgfpathlineto{\pgfqpoint{10.087928in}{2.516310in}}%
\pgfpathlineto{\pgfqpoint{10.096955in}{2.565692in}}%
\pgfpathlineto{\pgfqpoint{10.115010in}{2.700198in}}%
\pgfpathlineto{\pgfqpoint{10.124037in}{2.751624in}}%
\pgfpathlineto{\pgfqpoint{10.133064in}{2.795034in}}%
\pgfpathlineto{\pgfqpoint{10.142091in}{2.831037in}}%
\pgfpathlineto{\pgfqpoint{10.151118in}{2.848287in}}%
\pgfpathlineto{\pgfqpoint{10.160146in}{2.926764in}}%
\pgfpathlineto{\pgfqpoint{10.169173in}{2.879580in}}%
\pgfpathlineto{\pgfqpoint{10.178200in}{2.714290in}}%
\pgfpathlineto{\pgfqpoint{10.187227in}{2.598403in}}%
\pgfpathlineto{\pgfqpoint{10.196254in}{2.435763in}}%
\pgfpathlineto{\pgfqpoint{10.205282in}{2.381583in}}%
\pgfpathlineto{\pgfqpoint{10.214309in}{2.403717in}}%
\pgfpathlineto{\pgfqpoint{10.223336in}{2.499242in}}%
\pgfpathlineto{\pgfqpoint{10.232363in}{2.553280in}}%
\pgfpathlineto{\pgfqpoint{10.241390in}{2.627593in}}%
\pgfpathlineto{\pgfqpoint{10.250418in}{2.646629in}}%
\pgfpathlineto{\pgfqpoint{10.259445in}{2.589974in}}%
\pgfpathlineto{\pgfqpoint{10.268472in}{2.559956in}}%
\pgfpathlineto{\pgfqpoint{10.277499in}{2.527232in}}%
\pgfpathlineto{\pgfqpoint{10.286527in}{2.520736in}}%
\pgfpathlineto{\pgfqpoint{10.295554in}{2.523193in}}%
\pgfpathlineto{\pgfqpoint{10.304581in}{2.499588in}}%
\pgfpathlineto{\pgfqpoint{10.313608in}{2.501547in}}%
\pgfpathlineto{\pgfqpoint{10.322635in}{2.508102in}}%
\pgfpathlineto{\pgfqpoint{10.331663in}{2.489640in}}%
\pgfpathlineto{\pgfqpoint{10.340690in}{2.488799in}}%
\pgfpathlineto{\pgfqpoint{10.349717in}{2.480760in}}%
\pgfpathlineto{\pgfqpoint{10.358744in}{2.477653in}}%
\pgfpathlineto{\pgfqpoint{10.367771in}{2.480735in}}%
\pgfpathlineto{\pgfqpoint{10.376799in}{2.480478in}}%
\pgfpathlineto{\pgfqpoint{10.394853in}{2.465537in}}%
\pgfpathlineto{\pgfqpoint{10.403880in}{2.469515in}}%
\pgfpathlineto{\pgfqpoint{10.412907in}{2.470718in}}%
\pgfpathlineto{\pgfqpoint{10.421935in}{2.466940in}}%
\pgfpathlineto{\pgfqpoint{10.430962in}{2.458926in}}%
\pgfpathlineto{\pgfqpoint{10.439989in}{2.461516in}}%
\pgfpathlineto{\pgfqpoint{10.449016in}{2.449698in}}%
\pgfpathlineto{\pgfqpoint{10.458043in}{2.444267in}}%
\pgfpathlineto{\pgfqpoint{10.467071in}{2.463481in}}%
\pgfpathlineto{\pgfqpoint{10.476098in}{2.470017in}}%
\pgfpathlineto{\pgfqpoint{10.485125in}{2.477176in}}%
\pgfpathlineto{\pgfqpoint{10.494152in}{2.478920in}}%
\pgfpathlineto{\pgfqpoint{10.503180in}{2.482728in}}%
\pgfpathlineto{\pgfqpoint{10.512207in}{2.494190in}}%
\pgfpathlineto{\pgfqpoint{10.521234in}{2.503948in}}%
\pgfpathlineto{\pgfqpoint{10.530261in}{2.526929in}}%
\pgfpathlineto{\pgfqpoint{10.539288in}{2.567850in}}%
\pgfpathlineto{\pgfqpoint{10.548316in}{2.630788in}}%
\pgfpathlineto{\pgfqpoint{10.557343in}{2.665955in}}%
\pgfpathlineto{\pgfqpoint{10.566370in}{2.613654in}}%
\pgfpathlineto{\pgfqpoint{10.575397in}{2.597415in}}%
\pgfpathlineto{\pgfqpoint{10.584424in}{2.606322in}}%
\pgfpathlineto{\pgfqpoint{10.593452in}{2.606021in}}%
\pgfpathlineto{\pgfqpoint{10.602479in}{2.620327in}}%
\pgfpathlineto{\pgfqpoint{10.611506in}{2.607812in}}%
\pgfpathlineto{\pgfqpoint{10.620533in}{2.623899in}}%
\pgfpathlineto{\pgfqpoint{10.629560in}{2.626268in}}%
\pgfpathlineto{\pgfqpoint{10.638588in}{2.667783in}}%
\pgfpathlineto{\pgfqpoint{10.647615in}{2.712028in}}%
\pgfpathlineto{\pgfqpoint{10.656642in}{2.689138in}}%
\pgfpathlineto{\pgfqpoint{10.665669in}{2.652943in}}%
\pgfpathlineto{\pgfqpoint{10.674697in}{2.619603in}}%
\pgfpathlineto{\pgfqpoint{10.683724in}{2.563724in}}%
\pgfpathlineto{\pgfqpoint{10.692751in}{2.526143in}}%
\pgfpathlineto{\pgfqpoint{10.701778in}{2.495318in}}%
\pgfpathlineto{\pgfqpoint{10.710805in}{2.473673in}}%
\pgfpathlineto{\pgfqpoint{10.728860in}{2.440376in}}%
\pgfpathlineto{\pgfqpoint{10.737887in}{2.428878in}}%
\pgfpathlineto{\pgfqpoint{10.746914in}{2.422870in}}%
\pgfpathlineto{\pgfqpoint{10.755941in}{2.422812in}}%
\pgfpathlineto{\pgfqpoint{10.764969in}{2.432697in}}%
\pgfpathlineto{\pgfqpoint{10.773996in}{2.444071in}}%
\pgfpathlineto{\pgfqpoint{10.783023in}{2.448075in}}%
\pgfpathlineto{\pgfqpoint{10.792050in}{2.456637in}}%
\pgfpathlineto{\pgfqpoint{10.801077in}{2.459892in}}%
\pgfpathlineto{\pgfqpoint{10.810105in}{2.487331in}}%
\pgfpathlineto{\pgfqpoint{10.819132in}{2.496258in}}%
\pgfpathlineto{\pgfqpoint{10.828159in}{2.538098in}}%
\pgfpathlineto{\pgfqpoint{10.837186in}{2.575543in}}%
\pgfpathlineto{\pgfqpoint{10.846213in}{2.651709in}}%
\pgfpathlineto{\pgfqpoint{10.855241in}{2.722356in}}%
\pgfpathlineto{\pgfqpoint{10.864268in}{2.909658in}}%
\pgfpathlineto{\pgfqpoint{10.873295in}{2.882520in}}%
\pgfpathlineto{\pgfqpoint{10.882322in}{2.648639in}}%
\pgfpathlineto{\pgfqpoint{10.891350in}{2.546757in}}%
\pgfpathlineto{\pgfqpoint{10.900377in}{2.451838in}}%
\pgfpathlineto{\pgfqpoint{10.909404in}{2.392528in}}%
\pgfpathlineto{\pgfqpoint{10.918431in}{2.328045in}}%
\pgfpathlineto{\pgfqpoint{10.927458in}{2.302059in}}%
\pgfpathlineto{\pgfqpoint{10.936486in}{2.278020in}}%
\pgfpathlineto{\pgfqpoint{10.945513in}{2.271367in}}%
\pgfpathlineto{\pgfqpoint{10.954540in}{2.273244in}}%
\pgfpathlineto{\pgfqpoint{10.963567in}{2.287085in}}%
\pgfpathlineto{\pgfqpoint{10.972594in}{2.313247in}}%
\pgfpathlineto{\pgfqpoint{10.981622in}{2.335796in}}%
\pgfpathlineto{\pgfqpoint{10.990649in}{2.368481in}}%
\pgfpathlineto{\pgfqpoint{10.999676in}{2.448881in}}%
\pgfpathlineto{\pgfqpoint{11.008703in}{2.533126in}}%
\pgfpathlineto{\pgfqpoint{11.017730in}{2.410754in}}%
\pgfpathlineto{\pgfqpoint{11.026758in}{2.294389in}}%
\pgfpathlineto{\pgfqpoint{11.035785in}{2.246451in}}%
\pgfpathlineto{\pgfqpoint{11.044812in}{2.212167in}}%
\pgfpathlineto{\pgfqpoint{11.053839in}{2.193539in}}%
\pgfpathlineto{\pgfqpoint{11.062867in}{2.180544in}}%
\pgfpathlineto{\pgfqpoint{11.071894in}{2.174162in}}%
\pgfpathlineto{\pgfqpoint{11.080921in}{2.143818in}}%
\pgfpathlineto{\pgfqpoint{11.098975in}{2.171756in}}%
\pgfpathlineto{\pgfqpoint{11.108003in}{2.187228in}}%
\pgfpathlineto{\pgfqpoint{11.117030in}{2.197541in}}%
\pgfpathlineto{\pgfqpoint{11.126057in}{2.205727in}}%
\pgfpathlineto{\pgfqpoint{11.135084in}{2.220929in}}%
\pgfpathlineto{\pgfqpoint{11.144111in}{2.222977in}}%
\pgfpathlineto{\pgfqpoint{11.153139in}{2.234422in}}%
\pgfpathlineto{\pgfqpoint{11.162166in}{2.248537in}}%
\pgfpathlineto{\pgfqpoint{11.180220in}{2.302363in}}%
\pgfpathlineto{\pgfqpoint{11.189247in}{2.361682in}}%
\pgfpathlineto{\pgfqpoint{11.198275in}{2.446804in}}%
\pgfpathlineto{\pgfqpoint{11.216329in}{2.303583in}}%
\pgfpathlineto{\pgfqpoint{11.225356in}{2.280367in}}%
\pgfpathlineto{\pgfqpoint{11.234383in}{2.260225in}}%
\pgfpathlineto{\pgfqpoint{11.243411in}{2.248296in}}%
\pgfpathlineto{\pgfqpoint{11.252438in}{2.246732in}}%
\pgfpathlineto{\pgfqpoint{11.261465in}{2.234180in}}%
\pgfpathlineto{\pgfqpoint{11.270492in}{2.225112in}}%
\pgfpathlineto{\pgfqpoint{11.279520in}{2.211201in}}%
\pgfpathlineto{\pgfqpoint{11.288547in}{2.215784in}}%
\pgfpathlineto{\pgfqpoint{11.297574in}{2.215446in}}%
\pgfpathlineto{\pgfqpoint{11.306601in}{2.200819in}}%
\pgfpathlineto{\pgfqpoint{11.315628in}{2.205402in}}%
\pgfpathlineto{\pgfqpoint{11.324656in}{2.198638in}}%
\pgfpathlineto{\pgfqpoint{11.333683in}{2.195452in}}%
\pgfpathlineto{\pgfqpoint{11.342710in}{2.185052in}}%
\pgfpathlineto{\pgfqpoint{11.351737in}{2.180612in}}%
\pgfpathlineto{\pgfqpoint{11.360764in}{2.182174in}}%
\pgfpathlineto{\pgfqpoint{11.369792in}{2.185377in}}%
\pgfpathlineto{\pgfqpoint{11.378819in}{2.201966in}}%
\pgfpathlineto{\pgfqpoint{11.387846in}{2.236378in}}%
\pgfpathlineto{\pgfqpoint{11.396873in}{2.261838in}}%
\pgfpathlineto{\pgfqpoint{11.405900in}{2.283702in}}%
\pgfpathlineto{\pgfqpoint{11.414928in}{2.265389in}}%
\pgfpathlineto{\pgfqpoint{11.423955in}{2.229926in}}%
\pgfpathlineto{\pgfqpoint{11.432982in}{2.179782in}}%
\pgfpathlineto{\pgfqpoint{11.442009in}{2.116394in}}%
\pgfpathlineto{\pgfqpoint{11.451036in}{2.147280in}}%
\pgfpathlineto{\pgfqpoint{11.460064in}{2.208572in}}%
\pgfpathlineto{\pgfqpoint{11.469091in}{2.236101in}}%
\pgfpathlineto{\pgfqpoint{11.469091in}{2.236101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.000000in}{0.660000in}}{\pgfqpoint{9.920000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.918724,0.369627,0.277509}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.450909in}{1.993332in}}%
\pgfpathlineto{\pgfqpoint{2.459936in}{1.967869in}}%
\pgfpathlineto{\pgfqpoint{2.468964in}{1.971168in}}%
\pgfpathlineto{\pgfqpoint{2.477991in}{1.953498in}}%
\pgfpathlineto{\pgfqpoint{2.487018in}{1.938980in}}%
\pgfpathlineto{\pgfqpoint{2.496045in}{1.932583in}}%
\pgfpathlineto{\pgfqpoint{2.523127in}{1.814104in}}%
\pgfpathlineto{\pgfqpoint{2.532154in}{1.791630in}}%
\pgfpathlineto{\pgfqpoint{2.550208in}{1.726199in}}%
\pgfpathlineto{\pgfqpoint{2.559236in}{1.689163in}}%
\pgfpathlineto{\pgfqpoint{2.568263in}{1.659525in}}%
\pgfpathlineto{\pgfqpoint{2.577290in}{1.621202in}}%
\pgfpathlineto{\pgfqpoint{2.586317in}{1.558385in}}%
\pgfpathlineto{\pgfqpoint{2.595344in}{1.258313in}}%
\pgfpathlineto{\pgfqpoint{2.604372in}{1.198559in}}%
\pgfpathlineto{\pgfqpoint{2.622426in}{1.343233in}}%
\pgfpathlineto{\pgfqpoint{2.631453in}{1.456063in}}%
\pgfpathlineto{\pgfqpoint{2.640480in}{1.504700in}}%
\pgfpathlineto{\pgfqpoint{2.649508in}{1.573417in}}%
\pgfpathlineto{\pgfqpoint{2.658535in}{1.647375in}}%
\pgfpathlineto{\pgfqpoint{2.667562in}{1.729491in}}%
\pgfpathlineto{\pgfqpoint{2.676589in}{1.827672in}}%
\pgfpathlineto{\pgfqpoint{2.685617in}{1.898508in}}%
\pgfpathlineto{\pgfqpoint{2.694644in}{1.937793in}}%
\pgfpathlineto{\pgfqpoint{2.703671in}{1.999004in}}%
\pgfpathlineto{\pgfqpoint{2.712698in}{2.098273in}}%
\pgfpathlineto{\pgfqpoint{2.721725in}{2.205220in}}%
\pgfpathlineto{\pgfqpoint{2.730753in}{2.172789in}}%
\pgfpathlineto{\pgfqpoint{2.739780in}{2.108930in}}%
\pgfpathlineto{\pgfqpoint{2.748807in}{2.050676in}}%
\pgfpathlineto{\pgfqpoint{2.757834in}{1.970841in}}%
\pgfpathlineto{\pgfqpoint{2.766861in}{1.856109in}}%
\pgfpathlineto{\pgfqpoint{2.775889in}{1.771219in}}%
\pgfpathlineto{\pgfqpoint{2.793943in}{1.597613in}}%
\pgfpathlineto{\pgfqpoint{2.802970in}{1.551747in}}%
\pgfpathlineto{\pgfqpoint{2.811997in}{1.507412in}}%
\pgfpathlineto{\pgfqpoint{2.821025in}{1.516438in}}%
\pgfpathlineto{\pgfqpoint{2.830052in}{1.543473in}}%
\pgfpathlineto{\pgfqpoint{2.839079in}{1.635183in}}%
\pgfpathlineto{\pgfqpoint{2.848106in}{1.690975in}}%
\pgfpathlineto{\pgfqpoint{2.866161in}{1.775139in}}%
\pgfpathlineto{\pgfqpoint{2.875188in}{1.829242in}}%
\pgfpathlineto{\pgfqpoint{2.884215in}{1.829980in}}%
\pgfpathlineto{\pgfqpoint{2.893242in}{1.846393in}}%
\pgfpathlineto{\pgfqpoint{2.902270in}{1.839602in}}%
\pgfpathlineto{\pgfqpoint{2.911297in}{1.825071in}}%
\pgfpathlineto{\pgfqpoint{2.920324in}{1.838093in}}%
\pgfpathlineto{\pgfqpoint{2.929351in}{1.809596in}}%
\pgfpathlineto{\pgfqpoint{2.938378in}{1.754142in}}%
\pgfpathlineto{\pgfqpoint{2.947406in}{1.771125in}}%
\pgfpathlineto{\pgfqpoint{2.956433in}{1.730779in}}%
\pgfpathlineto{\pgfqpoint{2.965460in}{1.724420in}}%
\pgfpathlineto{\pgfqpoint{2.974487in}{1.711836in}}%
\pgfpathlineto{\pgfqpoint{2.983514in}{1.735161in}}%
\pgfpathlineto{\pgfqpoint{2.992542in}{1.740456in}}%
\pgfpathlineto{\pgfqpoint{3.001569in}{1.743980in}}%
\pgfpathlineto{\pgfqpoint{3.010596in}{1.751253in}}%
\pgfpathlineto{\pgfqpoint{3.019623in}{1.749467in}}%
\pgfpathlineto{\pgfqpoint{3.028650in}{1.760362in}}%
\pgfpathlineto{\pgfqpoint{3.037678in}{1.779655in}}%
\pgfpathlineto{\pgfqpoint{3.046705in}{1.803925in}}%
\pgfpathlineto{\pgfqpoint{3.055732in}{1.830480in}}%
\pgfpathlineto{\pgfqpoint{3.064759in}{1.858798in}}%
\pgfpathlineto{\pgfqpoint{3.073787in}{1.896454in}}%
\pgfpathlineto{\pgfqpoint{3.082814in}{1.918535in}}%
\pgfpathlineto{\pgfqpoint{3.091841in}{1.946057in}}%
\pgfpathlineto{\pgfqpoint{3.100868in}{1.970878in}}%
\pgfpathlineto{\pgfqpoint{3.109895in}{1.980918in}}%
\pgfpathlineto{\pgfqpoint{3.118923in}{1.976799in}}%
\pgfpathlineto{\pgfqpoint{3.127950in}{1.965759in}}%
\pgfpathlineto{\pgfqpoint{3.146004in}{1.945101in}}%
\pgfpathlineto{\pgfqpoint{3.155031in}{1.910497in}}%
\pgfpathlineto{\pgfqpoint{3.164059in}{1.913912in}}%
\pgfpathlineto{\pgfqpoint{3.173086in}{1.903094in}}%
\pgfpathlineto{\pgfqpoint{3.182113in}{1.908105in}}%
\pgfpathlineto{\pgfqpoint{3.191140in}{1.910654in}}%
\pgfpathlineto{\pgfqpoint{3.200167in}{1.932654in}}%
\pgfpathlineto{\pgfqpoint{3.209195in}{1.951112in}}%
\pgfpathlineto{\pgfqpoint{3.218222in}{1.978357in}}%
\pgfpathlineto{\pgfqpoint{3.227249in}{2.002572in}}%
\pgfpathlineto{\pgfqpoint{3.236276in}{2.036694in}}%
\pgfpathlineto{\pgfqpoint{3.245303in}{2.074119in}}%
\pgfpathlineto{\pgfqpoint{3.254331in}{2.086854in}}%
\pgfpathlineto{\pgfqpoint{3.263358in}{2.088901in}}%
\pgfpathlineto{\pgfqpoint{3.272385in}{2.143811in}}%
\pgfpathlineto{\pgfqpoint{3.281412in}{2.144378in}}%
\pgfpathlineto{\pgfqpoint{3.290440in}{2.095907in}}%
\pgfpathlineto{\pgfqpoint{3.299467in}{2.076586in}}%
\pgfpathlineto{\pgfqpoint{3.308494in}{2.032123in}}%
\pgfpathlineto{\pgfqpoint{3.317521in}{2.077091in}}%
\pgfpathlineto{\pgfqpoint{3.326548in}{2.044222in}}%
\pgfpathlineto{\pgfqpoint{3.335576in}{2.054225in}}%
\pgfpathlineto{\pgfqpoint{3.344603in}{2.081277in}}%
\pgfpathlineto{\pgfqpoint{3.353630in}{2.176820in}}%
\pgfpathlineto{\pgfqpoint{3.362657in}{2.159684in}}%
\pgfpathlineto{\pgfqpoint{3.371684in}{2.067098in}}%
\pgfpathlineto{\pgfqpoint{3.380712in}{2.017382in}}%
\pgfpathlineto{\pgfqpoint{3.389739in}{1.950119in}}%
\pgfpathlineto{\pgfqpoint{3.398766in}{1.910600in}}%
\pgfpathlineto{\pgfqpoint{3.407793in}{1.888159in}}%
\pgfpathlineto{\pgfqpoint{3.416820in}{1.860073in}}%
\pgfpathlineto{\pgfqpoint{3.425848in}{1.875703in}}%
\pgfpathlineto{\pgfqpoint{3.434875in}{1.909573in}}%
\pgfpathlineto{\pgfqpoint{3.443902in}{1.936856in}}%
\pgfpathlineto{\pgfqpoint{3.452929in}{1.963192in}}%
\pgfpathlineto{\pgfqpoint{3.461957in}{2.002855in}}%
\pgfpathlineto{\pgfqpoint{3.470984in}{2.051371in}}%
\pgfpathlineto{\pgfqpoint{3.480011in}{2.113339in}}%
\pgfpathlineto{\pgfqpoint{3.489038in}{2.185488in}}%
\pgfpathlineto{\pgfqpoint{3.498065in}{2.358530in}}%
\pgfpathlineto{\pgfqpoint{3.507093in}{2.344597in}}%
\pgfpathlineto{\pgfqpoint{3.516120in}{2.177757in}}%
\pgfpathlineto{\pgfqpoint{3.525147in}{2.142138in}}%
\pgfpathlineto{\pgfqpoint{3.534174in}{2.147022in}}%
\pgfpathlineto{\pgfqpoint{3.552229in}{2.162957in}}%
\pgfpathlineto{\pgfqpoint{3.561256in}{2.163099in}}%
\pgfpathlineto{\pgfqpoint{3.570283in}{2.172490in}}%
\pgfpathlineto{\pgfqpoint{3.579310in}{2.177757in}}%
\pgfpathlineto{\pgfqpoint{3.588337in}{2.180427in}}%
\pgfpathlineto{\pgfqpoint{3.597365in}{2.167673in}}%
\pgfpathlineto{\pgfqpoint{3.606392in}{2.163192in}}%
\pgfpathlineto{\pgfqpoint{3.615419in}{2.154497in}}%
\pgfpathlineto{\pgfqpoint{3.624446in}{2.147137in}}%
\pgfpathlineto{\pgfqpoint{3.633473in}{2.161038in}}%
\pgfpathlineto{\pgfqpoint{3.642501in}{2.161836in}}%
\pgfpathlineto{\pgfqpoint{3.651528in}{2.162202in}}%
\pgfpathlineto{\pgfqpoint{3.660555in}{2.127673in}}%
\pgfpathlineto{\pgfqpoint{3.669582in}{2.081865in}}%
\pgfpathlineto{\pgfqpoint{3.678610in}{2.063739in}}%
\pgfpathlineto{\pgfqpoint{3.687637in}{2.132183in}}%
\pgfpathlineto{\pgfqpoint{3.696664in}{2.151499in}}%
\pgfpathlineto{\pgfqpoint{3.705691in}{2.161989in}}%
\pgfpathlineto{\pgfqpoint{3.714718in}{2.155993in}}%
\pgfpathlineto{\pgfqpoint{3.723746in}{2.148359in}}%
\pgfpathlineto{\pgfqpoint{3.732773in}{2.142541in}}%
\pgfpathlineto{\pgfqpoint{3.741800in}{2.152441in}}%
\pgfpathlineto{\pgfqpoint{3.750827in}{2.155612in}}%
\pgfpathlineto{\pgfqpoint{3.759854in}{2.157344in}}%
\pgfpathlineto{\pgfqpoint{3.768882in}{2.155015in}}%
\pgfpathlineto{\pgfqpoint{3.777909in}{2.162657in}}%
\pgfpathlineto{\pgfqpoint{3.786936in}{2.166614in}}%
\pgfpathlineto{\pgfqpoint{3.795963in}{2.186984in}}%
\pgfpathlineto{\pgfqpoint{3.804990in}{2.205298in}}%
\pgfpathlineto{\pgfqpoint{3.814018in}{2.165122in}}%
\pgfpathlineto{\pgfqpoint{3.823045in}{2.111686in}}%
\pgfpathlineto{\pgfqpoint{3.841099in}{2.029374in}}%
\pgfpathlineto{\pgfqpoint{3.850126in}{2.013290in}}%
\pgfpathlineto{\pgfqpoint{3.859154in}{2.016306in}}%
\pgfpathlineto{\pgfqpoint{3.868181in}{2.036550in}}%
\pgfpathlineto{\pgfqpoint{3.877208in}{1.989916in}}%
\pgfpathlineto{\pgfqpoint{3.886235in}{1.949356in}}%
\pgfpathlineto{\pgfqpoint{3.895263in}{1.903167in}}%
\pgfpathlineto{\pgfqpoint{3.904290in}{1.908202in}}%
\pgfpathlineto{\pgfqpoint{3.913317in}{2.005109in}}%
\pgfpathlineto{\pgfqpoint{3.922344in}{2.013281in}}%
\pgfpathlineto{\pgfqpoint{3.931371in}{2.010841in}}%
\pgfpathlineto{\pgfqpoint{3.940399in}{2.011152in}}%
\pgfpathlineto{\pgfqpoint{3.949426in}{2.017991in}}%
\pgfpathlineto{\pgfqpoint{3.958453in}{2.037048in}}%
\pgfpathlineto{\pgfqpoint{3.967480in}{2.033885in}}%
\pgfpathlineto{\pgfqpoint{3.976507in}{2.005460in}}%
\pgfpathlineto{\pgfqpoint{3.985535in}{1.998326in}}%
\pgfpathlineto{\pgfqpoint{3.994562in}{2.019153in}}%
\pgfpathlineto{\pgfqpoint{4.003589in}{2.015886in}}%
\pgfpathlineto{\pgfqpoint{4.012616in}{2.115462in}}%
\pgfpathlineto{\pgfqpoint{4.021643in}{2.146862in}}%
\pgfpathlineto{\pgfqpoint{4.030671in}{2.120431in}}%
\pgfpathlineto{\pgfqpoint{4.039698in}{2.104518in}}%
\pgfpathlineto{\pgfqpoint{4.048725in}{2.098360in}}%
\pgfpathlineto{\pgfqpoint{4.057752in}{2.097809in}}%
\pgfpathlineto{\pgfqpoint{4.066780in}{2.110609in}}%
\pgfpathlineto{\pgfqpoint{4.075807in}{2.110680in}}%
\pgfpathlineto{\pgfqpoint{4.084834in}{2.120949in}}%
\pgfpathlineto{\pgfqpoint{4.093861in}{2.136499in}}%
\pgfpathlineto{\pgfqpoint{4.102888in}{2.150636in}}%
\pgfpathlineto{\pgfqpoint{4.111916in}{2.150600in}}%
\pgfpathlineto{\pgfqpoint{4.120943in}{2.180510in}}%
\pgfpathlineto{\pgfqpoint{4.129970in}{2.207806in}}%
\pgfpathlineto{\pgfqpoint{4.138997in}{2.264528in}}%
\pgfpathlineto{\pgfqpoint{4.148024in}{2.291699in}}%
\pgfpathlineto{\pgfqpoint{4.157052in}{2.274419in}}%
\pgfpathlineto{\pgfqpoint{4.166079in}{2.262226in}}%
\pgfpathlineto{\pgfqpoint{4.175106in}{2.240279in}}%
\pgfpathlineto{\pgfqpoint{4.184133in}{2.323560in}}%
\pgfpathlineto{\pgfqpoint{4.193160in}{2.397366in}}%
\pgfpathlineto{\pgfqpoint{4.202188in}{2.480996in}}%
\pgfpathlineto{\pgfqpoint{4.211215in}{2.570045in}}%
\pgfpathlineto{\pgfqpoint{4.220242in}{2.643844in}}%
\pgfpathlineto{\pgfqpoint{4.229269in}{2.724985in}}%
\pgfpathlineto{\pgfqpoint{4.238296in}{2.798021in}}%
\pgfpathlineto{\pgfqpoint{4.247324in}{2.874955in}}%
\pgfpathlineto{\pgfqpoint{4.256351in}{2.808500in}}%
\pgfpathlineto{\pgfqpoint{4.265378in}{2.755068in}}%
\pgfpathlineto{\pgfqpoint{4.274405in}{2.703677in}}%
\pgfpathlineto{\pgfqpoint{4.283433in}{2.676242in}}%
\pgfpathlineto{\pgfqpoint{4.292460in}{2.647718in}}%
\pgfpathlineto{\pgfqpoint{4.301487in}{2.625975in}}%
\pgfpathlineto{\pgfqpoint{4.310514in}{2.600053in}}%
\pgfpathlineto{\pgfqpoint{4.319541in}{2.606894in}}%
\pgfpathlineto{\pgfqpoint{4.328569in}{2.583339in}}%
\pgfpathlineto{\pgfqpoint{4.337596in}{2.638064in}}%
\pgfpathlineto{\pgfqpoint{4.346623in}{2.624761in}}%
\pgfpathlineto{\pgfqpoint{4.355650in}{2.522193in}}%
\pgfpathlineto{\pgfqpoint{4.364677in}{2.456495in}}%
\pgfpathlineto{\pgfqpoint{4.373705in}{2.433233in}}%
\pgfpathlineto{\pgfqpoint{4.382732in}{2.437231in}}%
\pgfpathlineto{\pgfqpoint{4.391759in}{2.498545in}}%
\pgfpathlineto{\pgfqpoint{4.400786in}{2.628731in}}%
\pgfpathlineto{\pgfqpoint{4.409813in}{2.717414in}}%
\pgfpathlineto{\pgfqpoint{4.418841in}{2.654541in}}%
\pgfpathlineto{\pgfqpoint{4.427868in}{2.551761in}}%
\pgfpathlineto{\pgfqpoint{4.436895in}{2.493566in}}%
\pgfpathlineto{\pgfqpoint{4.445922in}{2.445740in}}%
\pgfpathlineto{\pgfqpoint{4.454949in}{2.469031in}}%
\pgfpathlineto{\pgfqpoint{4.463977in}{2.438140in}}%
\pgfpathlineto{\pgfqpoint{4.473004in}{2.446511in}}%
\pgfpathlineto{\pgfqpoint{4.482031in}{2.442435in}}%
\pgfpathlineto{\pgfqpoint{4.491058in}{2.460673in}}%
\pgfpathlineto{\pgfqpoint{4.500086in}{2.433475in}}%
\pgfpathlineto{\pgfqpoint{4.509113in}{2.655214in}}%
\pgfpathlineto{\pgfqpoint{4.518140in}{3.309436in}}%
\pgfpathlineto{\pgfqpoint{4.527167in}{3.990521in}}%
\pgfpathlineto{\pgfqpoint{4.536194in}{4.388374in}}%
\pgfpathlineto{\pgfqpoint{4.545222in}{4.267065in}}%
\pgfpathlineto{\pgfqpoint{4.554249in}{4.009291in}}%
\pgfpathlineto{\pgfqpoint{4.563276in}{3.782349in}}%
\pgfpathlineto{\pgfqpoint{4.572303in}{3.510574in}}%
\pgfpathlineto{\pgfqpoint{4.581330in}{3.290048in}}%
\pgfpathlineto{\pgfqpoint{4.590358in}{3.115059in}}%
\pgfpathlineto{\pgfqpoint{4.599385in}{2.891738in}}%
\pgfpathlineto{\pgfqpoint{4.608412in}{2.751768in}}%
\pgfpathlineto{\pgfqpoint{4.617439in}{2.406924in}}%
\pgfpathlineto{\pgfqpoint{4.626466in}{2.082785in}}%
\pgfpathlineto{\pgfqpoint{4.635494in}{2.515569in}}%
\pgfpathlineto{\pgfqpoint{4.644521in}{2.797950in}}%
\pgfpathlineto{\pgfqpoint{4.653548in}{2.992186in}}%
\pgfpathlineto{\pgfqpoint{4.662575in}{3.250657in}}%
\pgfpathlineto{\pgfqpoint{4.671603in}{3.234963in}}%
\pgfpathlineto{\pgfqpoint{4.680630in}{3.145711in}}%
\pgfpathlineto{\pgfqpoint{4.689657in}{2.953634in}}%
\pgfpathlineto{\pgfqpoint{4.698684in}{2.911698in}}%
\pgfpathlineto{\pgfqpoint{4.707711in}{2.863246in}}%
\pgfpathlineto{\pgfqpoint{4.716739in}{2.885758in}}%
\pgfpathlineto{\pgfqpoint{4.725766in}{2.755599in}}%
\pgfpathlineto{\pgfqpoint{4.734793in}{2.568798in}}%
\pgfpathlineto{\pgfqpoint{4.743820in}{2.547793in}}%
\pgfpathlineto{\pgfqpoint{4.752847in}{2.463323in}}%
\pgfpathlineto{\pgfqpoint{4.761875in}{2.868718in}}%
\pgfpathlineto{\pgfqpoint{4.770902in}{2.801102in}}%
\pgfpathlineto{\pgfqpoint{4.779929in}{2.762019in}}%
\pgfpathlineto{\pgfqpoint{4.788956in}{2.696706in}}%
\pgfpathlineto{\pgfqpoint{4.797983in}{2.833446in}}%
\pgfpathlineto{\pgfqpoint{4.807011in}{2.879060in}}%
\pgfpathlineto{\pgfqpoint{4.816038in}{2.985609in}}%
\pgfpathlineto{\pgfqpoint{4.825065in}{3.026547in}}%
\pgfpathlineto{\pgfqpoint{4.834092in}{3.114160in}}%
\pgfpathlineto{\pgfqpoint{4.843119in}{3.304970in}}%
\pgfpathlineto{\pgfqpoint{4.852147in}{3.209395in}}%
\pgfpathlineto{\pgfqpoint{4.861174in}{2.870016in}}%
\pgfpathlineto{\pgfqpoint{4.870201in}{2.735346in}}%
\pgfpathlineto{\pgfqpoint{4.879228in}{2.619720in}}%
\pgfpathlineto{\pgfqpoint{4.888256in}{2.646230in}}%
\pgfpathlineto{\pgfqpoint{4.897283in}{2.637333in}}%
\pgfpathlineto{\pgfqpoint{4.915337in}{2.580226in}}%
\pgfpathlineto{\pgfqpoint{4.924364in}{2.561394in}}%
\pgfpathlineto{\pgfqpoint{4.933392in}{2.537610in}}%
\pgfpathlineto{\pgfqpoint{4.942419in}{2.494694in}}%
\pgfpathlineto{\pgfqpoint{4.951446in}{2.468315in}}%
\pgfpathlineto{\pgfqpoint{4.960473in}{2.408874in}}%
\pgfpathlineto{\pgfqpoint{4.969500in}{2.554232in}}%
\pgfpathlineto{\pgfqpoint{4.978528in}{2.621247in}}%
\pgfpathlineto{\pgfqpoint{4.987555in}{2.382857in}}%
\pgfpathlineto{\pgfqpoint{4.996582in}{2.470697in}}%
\pgfpathlineto{\pgfqpoint{5.005609in}{2.685543in}}%
\pgfpathlineto{\pgfqpoint{5.014636in}{2.746053in}}%
\pgfpathlineto{\pgfqpoint{5.023664in}{2.726187in}}%
\pgfpathlineto{\pgfqpoint{5.032691in}{2.720989in}}%
\pgfpathlineto{\pgfqpoint{5.041718in}{2.700528in}}%
\pgfpathlineto{\pgfqpoint{5.050745in}{2.675109in}}%
\pgfpathlineto{\pgfqpoint{5.059772in}{2.641057in}}%
\pgfpathlineto{\pgfqpoint{5.068800in}{2.622309in}}%
\pgfpathlineto{\pgfqpoint{5.077827in}{2.598954in}}%
\pgfpathlineto{\pgfqpoint{5.086854in}{2.580767in}}%
\pgfpathlineto{\pgfqpoint{5.095881in}{2.545170in}}%
\pgfpathlineto{\pgfqpoint{5.113936in}{2.492043in}}%
\pgfpathlineto{\pgfqpoint{5.122963in}{2.454146in}}%
\pgfpathlineto{\pgfqpoint{5.131990in}{2.423401in}}%
\pgfpathlineto{\pgfqpoint{5.141017in}{2.382276in}}%
\pgfpathlineto{\pgfqpoint{5.150045in}{2.355597in}}%
\pgfpathlineto{\pgfqpoint{5.159072in}{2.356804in}}%
\pgfpathlineto{\pgfqpoint{5.168099in}{2.346489in}}%
\pgfpathlineto{\pgfqpoint{5.177126in}{2.339676in}}%
\pgfpathlineto{\pgfqpoint{5.186153in}{2.334050in}}%
\pgfpathlineto{\pgfqpoint{5.195181in}{2.329936in}}%
\pgfpathlineto{\pgfqpoint{5.204208in}{2.329231in}}%
\pgfpathlineto{\pgfqpoint{5.222262in}{2.323203in}}%
\pgfpathlineto{\pgfqpoint{5.231289in}{2.320385in}}%
\pgfpathlineto{\pgfqpoint{5.240317in}{2.320924in}}%
\pgfpathlineto{\pgfqpoint{5.249344in}{2.321008in}}%
\pgfpathlineto{\pgfqpoint{5.258371in}{2.309920in}}%
\pgfpathlineto{\pgfqpoint{5.267398in}{2.299573in}}%
\pgfpathlineto{\pgfqpoint{5.276426in}{2.295665in}}%
\pgfpathlineto{\pgfqpoint{5.285453in}{2.298115in}}%
\pgfpathlineto{\pgfqpoint{5.294480in}{2.337146in}}%
\pgfpathlineto{\pgfqpoint{5.303507in}{2.389928in}}%
\pgfpathlineto{\pgfqpoint{5.312534in}{2.510360in}}%
\pgfpathlineto{\pgfqpoint{5.321562in}{2.511800in}}%
\pgfpathlineto{\pgfqpoint{5.330589in}{2.386791in}}%
\pgfpathlineto{\pgfqpoint{5.348643in}{2.305012in}}%
\pgfpathlineto{\pgfqpoint{5.357670in}{2.280188in}}%
\pgfpathlineto{\pgfqpoint{5.366698in}{2.262075in}}%
\pgfpathlineto{\pgfqpoint{5.375725in}{2.251399in}}%
\pgfpathlineto{\pgfqpoint{5.384752in}{2.250566in}}%
\pgfpathlineto{\pgfqpoint{5.393779in}{2.268620in}}%
\pgfpathlineto{\pgfqpoint{5.402806in}{2.276961in}}%
\pgfpathlineto{\pgfqpoint{5.411834in}{2.272308in}}%
\pgfpathlineto{\pgfqpoint{5.420861in}{2.276625in}}%
\pgfpathlineto{\pgfqpoint{5.429888in}{2.272860in}}%
\pgfpathlineto{\pgfqpoint{5.438915in}{2.270237in}}%
\pgfpathlineto{\pgfqpoint{5.447942in}{2.269917in}}%
\pgfpathlineto{\pgfqpoint{5.456970in}{2.266475in}}%
\pgfpathlineto{\pgfqpoint{5.465997in}{2.257781in}}%
\pgfpathlineto{\pgfqpoint{5.475024in}{2.251056in}}%
\pgfpathlineto{\pgfqpoint{5.484051in}{2.272503in}}%
\pgfpathlineto{\pgfqpoint{5.493079in}{2.285131in}}%
\pgfpathlineto{\pgfqpoint{5.502106in}{2.306508in}}%
\pgfpathlineto{\pgfqpoint{5.511133in}{2.313583in}}%
\pgfpathlineto{\pgfqpoint{5.520160in}{2.316077in}}%
\pgfpathlineto{\pgfqpoint{5.529187in}{2.317569in}}%
\pgfpathlineto{\pgfqpoint{5.538215in}{2.303293in}}%
\pgfpathlineto{\pgfqpoint{5.547242in}{2.307772in}}%
\pgfpathlineto{\pgfqpoint{5.556269in}{2.334017in}}%
\pgfpathlineto{\pgfqpoint{5.565296in}{2.340858in}}%
\pgfpathlineto{\pgfqpoint{5.574323in}{2.345089in}}%
\pgfpathlineto{\pgfqpoint{5.583351in}{2.341269in}}%
\pgfpathlineto{\pgfqpoint{5.592378in}{2.333231in}}%
\pgfpathlineto{\pgfqpoint{5.601405in}{2.334810in}}%
\pgfpathlineto{\pgfqpoint{5.610432in}{2.332953in}}%
\pgfpathlineto{\pgfqpoint{5.619459in}{2.322214in}}%
\pgfpathlineto{\pgfqpoint{5.628487in}{2.315179in}}%
\pgfpathlineto{\pgfqpoint{5.637514in}{2.311382in}}%
\pgfpathlineto{\pgfqpoint{5.646541in}{2.308199in}}%
\pgfpathlineto{\pgfqpoint{5.655568in}{2.293836in}}%
\pgfpathlineto{\pgfqpoint{5.673623in}{2.289412in}}%
\pgfpathlineto{\pgfqpoint{5.682650in}{2.275998in}}%
\pgfpathlineto{\pgfqpoint{5.691677in}{2.270209in}}%
\pgfpathlineto{\pgfqpoint{5.700704in}{2.273391in}}%
\pgfpathlineto{\pgfqpoint{5.709732in}{2.265181in}}%
\pgfpathlineto{\pgfqpoint{5.718759in}{2.262434in}}%
\pgfpathlineto{\pgfqpoint{5.727786in}{2.247698in}}%
\pgfpathlineto{\pgfqpoint{5.736813in}{2.236609in}}%
\pgfpathlineto{\pgfqpoint{5.754868in}{2.199381in}}%
\pgfpathlineto{\pgfqpoint{5.763895in}{2.192301in}}%
\pgfpathlineto{\pgfqpoint{5.772922in}{2.192351in}}%
\pgfpathlineto{\pgfqpoint{5.781949in}{2.205086in}}%
\pgfpathlineto{\pgfqpoint{5.790976in}{2.220945in}}%
\pgfpathlineto{\pgfqpoint{5.800004in}{2.229211in}}%
\pgfpathlineto{\pgfqpoint{5.809031in}{2.229792in}}%
\pgfpathlineto{\pgfqpoint{5.818058in}{2.230789in}}%
\pgfpathlineto{\pgfqpoint{5.827085in}{2.233963in}}%
\pgfpathlineto{\pgfqpoint{5.836112in}{2.236583in}}%
\pgfpathlineto{\pgfqpoint{5.845140in}{2.238395in}}%
\pgfpathlineto{\pgfqpoint{5.854167in}{2.230988in}}%
\pgfpathlineto{\pgfqpoint{5.863194in}{2.230844in}}%
\pgfpathlineto{\pgfqpoint{5.872221in}{2.224150in}}%
\pgfpathlineto{\pgfqpoint{5.881249in}{2.206209in}}%
\pgfpathlineto{\pgfqpoint{5.890276in}{2.180803in}}%
\pgfpathlineto{\pgfqpoint{5.899303in}{2.184791in}}%
\pgfpathlineto{\pgfqpoint{5.908330in}{2.182700in}}%
\pgfpathlineto{\pgfqpoint{5.917357in}{2.174079in}}%
\pgfpathlineto{\pgfqpoint{5.926385in}{2.174118in}}%
\pgfpathlineto{\pgfqpoint{5.935412in}{2.171479in}}%
\pgfpathlineto{\pgfqpoint{5.944439in}{2.165987in}}%
\pgfpathlineto{\pgfqpoint{5.953466in}{2.177258in}}%
\pgfpathlineto{\pgfqpoint{5.962493in}{2.177042in}}%
\pgfpathlineto{\pgfqpoint{5.980548in}{2.183960in}}%
\pgfpathlineto{\pgfqpoint{5.989575in}{2.176345in}}%
\pgfpathlineto{\pgfqpoint{5.998602in}{2.184343in}}%
\pgfpathlineto{\pgfqpoint{6.007629in}{2.203523in}}%
\pgfpathlineto{\pgfqpoint{6.016657in}{2.213918in}}%
\pgfpathlineto{\pgfqpoint{6.025684in}{2.240018in}}%
\pgfpathlineto{\pgfqpoint{6.034711in}{2.272070in}}%
\pgfpathlineto{\pgfqpoint{6.043738in}{2.306483in}}%
\pgfpathlineto{\pgfqpoint{6.052765in}{2.326482in}}%
\pgfpathlineto{\pgfqpoint{6.061793in}{2.349188in}}%
\pgfpathlineto{\pgfqpoint{6.070820in}{2.383598in}}%
\pgfpathlineto{\pgfqpoint{6.079847in}{2.393434in}}%
\pgfpathlineto{\pgfqpoint{6.088874in}{2.417249in}}%
\pgfpathlineto{\pgfqpoint{6.097902in}{2.417331in}}%
\pgfpathlineto{\pgfqpoint{6.106929in}{2.402133in}}%
\pgfpathlineto{\pgfqpoint{6.115956in}{2.388172in}}%
\pgfpathlineto{\pgfqpoint{6.124983in}{2.375387in}}%
\pgfpathlineto{\pgfqpoint{6.134010in}{2.375173in}}%
\pgfpathlineto{\pgfqpoint{6.143038in}{2.372418in}}%
\pgfpathlineto{\pgfqpoint{6.152065in}{2.369201in}}%
\pgfpathlineto{\pgfqpoint{6.161092in}{2.370746in}}%
\pgfpathlineto{\pgfqpoint{6.170119in}{2.364252in}}%
\pgfpathlineto{\pgfqpoint{6.179146in}{2.365569in}}%
\pgfpathlineto{\pgfqpoint{6.188174in}{2.369896in}}%
\pgfpathlineto{\pgfqpoint{6.197201in}{2.367080in}}%
\pgfpathlineto{\pgfqpoint{6.206228in}{2.385859in}}%
\pgfpathlineto{\pgfqpoint{6.215255in}{2.387244in}}%
\pgfpathlineto{\pgfqpoint{6.224282in}{2.393504in}}%
\pgfpathlineto{\pgfqpoint{6.233310in}{2.400325in}}%
\pgfpathlineto{\pgfqpoint{6.242337in}{2.416769in}}%
\pgfpathlineto{\pgfqpoint{6.260391in}{2.522438in}}%
\pgfpathlineto{\pgfqpoint{6.269419in}{2.453475in}}%
\pgfpathlineto{\pgfqpoint{6.278446in}{2.372391in}}%
\pgfpathlineto{\pgfqpoint{6.287473in}{2.348744in}}%
\pgfpathlineto{\pgfqpoint{6.296500in}{2.333731in}}%
\pgfpathlineto{\pgfqpoint{6.314555in}{2.296442in}}%
\pgfpathlineto{\pgfqpoint{6.323582in}{2.291802in}}%
\pgfpathlineto{\pgfqpoint{6.332609in}{2.282945in}}%
\pgfpathlineto{\pgfqpoint{6.341636in}{2.271673in}}%
\pgfpathlineto{\pgfqpoint{6.350663in}{2.265107in}}%
\pgfpathlineto{\pgfqpoint{6.359691in}{2.261330in}}%
\pgfpathlineto{\pgfqpoint{6.368718in}{2.258775in}}%
\pgfpathlineto{\pgfqpoint{6.377745in}{2.256879in}}%
\pgfpathlineto{\pgfqpoint{6.386772in}{2.234603in}}%
\pgfpathlineto{\pgfqpoint{6.395799in}{2.214726in}}%
\pgfpathlineto{\pgfqpoint{6.404827in}{2.216877in}}%
\pgfpathlineto{\pgfqpoint{6.413854in}{2.198660in}}%
\pgfpathlineto{\pgfqpoint{6.422881in}{2.200721in}}%
\pgfpathlineto{\pgfqpoint{6.431908in}{2.191023in}}%
\pgfpathlineto{\pgfqpoint{6.440935in}{2.184016in}}%
\pgfpathlineto{\pgfqpoint{6.449963in}{2.173061in}}%
\pgfpathlineto{\pgfqpoint{6.458990in}{2.160996in}}%
\pgfpathlineto{\pgfqpoint{6.468017in}{2.163535in}}%
\pgfpathlineto{\pgfqpoint{6.477044in}{2.151640in}}%
\pgfpathlineto{\pgfqpoint{6.486072in}{2.144687in}}%
\pgfpathlineto{\pgfqpoint{6.495099in}{2.134639in}}%
\pgfpathlineto{\pgfqpoint{6.504126in}{2.137471in}}%
\pgfpathlineto{\pgfqpoint{6.513153in}{2.147615in}}%
\pgfpathlineto{\pgfqpoint{6.531208in}{2.154271in}}%
\pgfpathlineto{\pgfqpoint{6.540235in}{2.170648in}}%
\pgfpathlineto{\pgfqpoint{6.549262in}{2.164600in}}%
\pgfpathlineto{\pgfqpoint{6.558289in}{2.174198in}}%
\pgfpathlineto{\pgfqpoint{6.567316in}{2.200621in}}%
\pgfpathlineto{\pgfqpoint{6.576344in}{2.203715in}}%
\pgfpathlineto{\pgfqpoint{6.585371in}{2.203301in}}%
\pgfpathlineto{\pgfqpoint{6.594398in}{2.194991in}}%
\pgfpathlineto{\pgfqpoint{6.603425in}{2.185211in}}%
\pgfpathlineto{\pgfqpoint{6.612452in}{2.200115in}}%
\pgfpathlineto{\pgfqpoint{6.621480in}{2.224234in}}%
\pgfpathlineto{\pgfqpoint{6.630507in}{2.243794in}}%
\pgfpathlineto{\pgfqpoint{6.639534in}{2.268590in}}%
\pgfpathlineto{\pgfqpoint{6.648561in}{2.310961in}}%
\pgfpathlineto{\pgfqpoint{6.657588in}{2.366684in}}%
\pgfpathlineto{\pgfqpoint{6.666616in}{2.457148in}}%
\pgfpathlineto{\pgfqpoint{6.675643in}{2.611538in}}%
\pgfpathlineto{\pgfqpoint{6.684670in}{2.796352in}}%
\pgfpathlineto{\pgfqpoint{6.693697in}{3.175656in}}%
\pgfpathlineto{\pgfqpoint{6.702725in}{3.337249in}}%
\pgfpathlineto{\pgfqpoint{6.711752in}{3.187697in}}%
\pgfpathlineto{\pgfqpoint{6.720779in}{3.278805in}}%
\pgfpathlineto{\pgfqpoint{6.729806in}{3.407777in}}%
\pgfpathlineto{\pgfqpoint{6.738833in}{3.856284in}}%
\pgfpathlineto{\pgfqpoint{6.747861in}{3.880555in}}%
\pgfpathlineto{\pgfqpoint{6.756888in}{3.405949in}}%
\pgfpathlineto{\pgfqpoint{6.765915in}{3.209727in}}%
\pgfpathlineto{\pgfqpoint{6.774942in}{3.004102in}}%
\pgfpathlineto{\pgfqpoint{6.783969in}{2.846977in}}%
\pgfpathlineto{\pgfqpoint{6.792997in}{2.715386in}}%
\pgfpathlineto{\pgfqpoint{6.802024in}{2.646747in}}%
\pgfpathlineto{\pgfqpoint{6.811051in}{2.631947in}}%
\pgfpathlineto{\pgfqpoint{6.820078in}{2.671019in}}%
\pgfpathlineto{\pgfqpoint{6.829105in}{2.630240in}}%
\pgfpathlineto{\pgfqpoint{6.838133in}{2.592510in}}%
\pgfpathlineto{\pgfqpoint{6.847160in}{2.617913in}}%
\pgfpathlineto{\pgfqpoint{6.856187in}{2.584012in}}%
\pgfpathlineto{\pgfqpoint{6.865214in}{2.570163in}}%
\pgfpathlineto{\pgfqpoint{6.874242in}{2.544757in}}%
\pgfpathlineto{\pgfqpoint{6.883269in}{2.525832in}}%
\pgfpathlineto{\pgfqpoint{6.892296in}{2.468494in}}%
\pgfpathlineto{\pgfqpoint{6.901323in}{2.417742in}}%
\pgfpathlineto{\pgfqpoint{6.910350in}{2.414557in}}%
\pgfpathlineto{\pgfqpoint{6.919378in}{2.395373in}}%
\pgfpathlineto{\pgfqpoint{6.928405in}{2.413047in}}%
\pgfpathlineto{\pgfqpoint{6.937432in}{2.495385in}}%
\pgfpathlineto{\pgfqpoint{6.946459in}{2.590116in}}%
\pgfpathlineto{\pgfqpoint{6.955486in}{2.749593in}}%
\pgfpathlineto{\pgfqpoint{6.964514in}{2.856948in}}%
\pgfpathlineto{\pgfqpoint{6.973541in}{2.848193in}}%
\pgfpathlineto{\pgfqpoint{6.982568in}{2.728797in}}%
\pgfpathlineto{\pgfqpoint{6.991595in}{2.545159in}}%
\pgfpathlineto{\pgfqpoint{7.000622in}{2.298069in}}%
\pgfpathlineto{\pgfqpoint{7.009650in}{2.301512in}}%
\pgfpathlineto{\pgfqpoint{7.018677in}{2.399425in}}%
\pgfpathlineto{\pgfqpoint{7.027704in}{2.586931in}}%
\pgfpathlineto{\pgfqpoint{7.036731in}{2.739077in}}%
\pgfpathlineto{\pgfqpoint{7.045758in}{2.985299in}}%
\pgfpathlineto{\pgfqpoint{7.054786in}{3.095929in}}%
\pgfpathlineto{\pgfqpoint{7.063813in}{3.177918in}}%
\pgfpathlineto{\pgfqpoint{7.072840in}{3.093082in}}%
\pgfpathlineto{\pgfqpoint{7.081867in}{3.002408in}}%
\pgfpathlineto{\pgfqpoint{7.090895in}{2.826353in}}%
\pgfpathlineto{\pgfqpoint{7.099922in}{2.718631in}}%
\pgfpathlineto{\pgfqpoint{7.108949in}{2.606258in}}%
\pgfpathlineto{\pgfqpoint{7.117976in}{2.538542in}}%
\pgfpathlineto{\pgfqpoint{7.127003in}{2.454524in}}%
\pgfpathlineto{\pgfqpoint{7.145058in}{2.466004in}}%
\pgfpathlineto{\pgfqpoint{7.154085in}{2.484124in}}%
\pgfpathlineto{\pgfqpoint{7.163112in}{2.561138in}}%
\pgfpathlineto{\pgfqpoint{7.172139in}{2.605212in}}%
\pgfpathlineto{\pgfqpoint{7.181167in}{2.664978in}}%
\pgfpathlineto{\pgfqpoint{7.190194in}{2.775763in}}%
\pgfpathlineto{\pgfqpoint{7.199221in}{2.746684in}}%
\pgfpathlineto{\pgfqpoint{7.208248in}{2.740038in}}%
\pgfpathlineto{\pgfqpoint{7.217275in}{2.748742in}}%
\pgfpathlineto{\pgfqpoint{7.226303in}{2.730226in}}%
\pgfpathlineto{\pgfqpoint{7.235330in}{2.727325in}}%
\pgfpathlineto{\pgfqpoint{7.244357in}{2.732346in}}%
\pgfpathlineto{\pgfqpoint{7.253384in}{2.713252in}}%
\pgfpathlineto{\pgfqpoint{7.262412in}{2.753355in}}%
\pgfpathlineto{\pgfqpoint{7.271439in}{2.810482in}}%
\pgfpathlineto{\pgfqpoint{7.280466in}{3.003332in}}%
\pgfpathlineto{\pgfqpoint{7.289493in}{3.065819in}}%
\pgfpathlineto{\pgfqpoint{7.298520in}{2.731485in}}%
\pgfpathlineto{\pgfqpoint{7.307548in}{2.589755in}}%
\pgfpathlineto{\pgfqpoint{7.316575in}{2.473414in}}%
\pgfpathlineto{\pgfqpoint{7.325602in}{2.421594in}}%
\pgfpathlineto{\pgfqpoint{7.334629in}{2.361092in}}%
\pgfpathlineto{\pgfqpoint{7.343656in}{2.325754in}}%
\pgfpathlineto{\pgfqpoint{7.352684in}{2.291870in}}%
\pgfpathlineto{\pgfqpoint{7.361711in}{2.246525in}}%
\pgfpathlineto{\pgfqpoint{7.370738in}{2.191665in}}%
\pgfpathlineto{\pgfqpoint{7.379765in}{2.122663in}}%
\pgfpathlineto{\pgfqpoint{7.388792in}{1.985096in}}%
\pgfpathlineto{\pgfqpoint{7.397820in}{2.024802in}}%
\pgfpathlineto{\pgfqpoint{7.406847in}{2.186800in}}%
\pgfpathlineto{\pgfqpoint{7.415874in}{2.270006in}}%
\pgfpathlineto{\pgfqpoint{7.424901in}{2.369472in}}%
\pgfpathlineto{\pgfqpoint{7.433928in}{2.462769in}}%
\pgfpathlineto{\pgfqpoint{7.442956in}{2.382699in}}%
\pgfpathlineto{\pgfqpoint{7.451983in}{2.307982in}}%
\pgfpathlineto{\pgfqpoint{7.461010in}{2.289543in}}%
\pgfpathlineto{\pgfqpoint{7.470037in}{2.271851in}}%
\pgfpathlineto{\pgfqpoint{7.479065in}{2.251440in}}%
\pgfpathlineto{\pgfqpoint{7.488092in}{2.221024in}}%
\pgfpathlineto{\pgfqpoint{7.497119in}{2.206792in}}%
\pgfpathlineto{\pgfqpoint{7.506146in}{2.194385in}}%
\pgfpathlineto{\pgfqpoint{7.515173in}{2.173377in}}%
\pgfpathlineto{\pgfqpoint{7.524201in}{2.161821in}}%
\pgfpathlineto{\pgfqpoint{7.533228in}{2.148200in}}%
\pgfpathlineto{\pgfqpoint{7.542255in}{2.128170in}}%
\pgfpathlineto{\pgfqpoint{7.551282in}{2.115075in}}%
\pgfpathlineto{\pgfqpoint{7.560309in}{2.078608in}}%
\pgfpathlineto{\pgfqpoint{7.569337in}{2.037456in}}%
\pgfpathlineto{\pgfqpoint{7.578364in}{1.982758in}}%
\pgfpathlineto{\pgfqpoint{7.587391in}{1.942467in}}%
\pgfpathlineto{\pgfqpoint{7.596418in}{1.929601in}}%
\pgfpathlineto{\pgfqpoint{7.605445in}{1.920492in}}%
\pgfpathlineto{\pgfqpoint{7.614473in}{1.931227in}}%
\pgfpathlineto{\pgfqpoint{7.623500in}{1.964195in}}%
\pgfpathlineto{\pgfqpoint{7.632527in}{1.986469in}}%
\pgfpathlineto{\pgfqpoint{7.641554in}{1.988367in}}%
\pgfpathlineto{\pgfqpoint{7.650581in}{1.997091in}}%
\pgfpathlineto{\pgfqpoint{7.659609in}{2.013988in}}%
\pgfpathlineto{\pgfqpoint{7.677663in}{2.041871in}}%
\pgfpathlineto{\pgfqpoint{7.695718in}{2.095200in}}%
\pgfpathlineto{\pgfqpoint{7.704745in}{2.060130in}}%
\pgfpathlineto{\pgfqpoint{7.713772in}{2.038069in}}%
\pgfpathlineto{\pgfqpoint{7.722799in}{2.034024in}}%
\pgfpathlineto{\pgfqpoint{7.731826in}{2.013358in}}%
\pgfpathlineto{\pgfqpoint{7.740854in}{1.975004in}}%
\pgfpathlineto{\pgfqpoint{7.749881in}{1.970442in}}%
\pgfpathlineto{\pgfqpoint{7.758908in}{1.938938in}}%
\pgfpathlineto{\pgfqpoint{7.785990in}{1.804783in}}%
\pgfpathlineto{\pgfqpoint{7.795017in}{1.776441in}}%
\pgfpathlineto{\pgfqpoint{7.804044in}{1.721419in}}%
\pgfpathlineto{\pgfqpoint{7.813071in}{1.692734in}}%
\pgfpathlineto{\pgfqpoint{7.822098in}{1.655137in}}%
\pgfpathlineto{\pgfqpoint{7.831126in}{1.758742in}}%
\pgfpathlineto{\pgfqpoint{7.840153in}{1.927671in}}%
\pgfpathlineto{\pgfqpoint{7.849180in}{2.188198in}}%
\pgfpathlineto{\pgfqpoint{7.858207in}{2.252960in}}%
\pgfpathlineto{\pgfqpoint{7.867235in}{2.101781in}}%
\pgfpathlineto{\pgfqpoint{7.876262in}{2.068568in}}%
\pgfpathlineto{\pgfqpoint{7.885289in}{2.038578in}}%
\pgfpathlineto{\pgfqpoint{7.894316in}{2.040207in}}%
\pgfpathlineto{\pgfqpoint{7.903343in}{2.039717in}}%
\pgfpathlineto{\pgfqpoint{7.912371in}{2.036442in}}%
\pgfpathlineto{\pgfqpoint{7.921398in}{2.029405in}}%
\pgfpathlineto{\pgfqpoint{7.930425in}{2.031927in}}%
\pgfpathlineto{\pgfqpoint{7.939452in}{2.010816in}}%
\pgfpathlineto{\pgfqpoint{7.948479in}{2.006360in}}%
\pgfpathlineto{\pgfqpoint{7.957507in}{2.008147in}}%
\pgfpathlineto{\pgfqpoint{7.966534in}{1.988002in}}%
\pgfpathlineto{\pgfqpoint{7.975561in}{1.974322in}}%
\pgfpathlineto{\pgfqpoint{7.984588in}{1.969436in}}%
\pgfpathlineto{\pgfqpoint{7.993615in}{1.980199in}}%
\pgfpathlineto{\pgfqpoint{8.002643in}{2.015708in}}%
\pgfpathlineto{\pgfqpoint{8.011670in}{2.041322in}}%
\pgfpathlineto{\pgfqpoint{8.029724in}{2.068172in}}%
\pgfpathlineto{\pgfqpoint{8.038751in}{2.068241in}}%
\pgfpathlineto{\pgfqpoint{8.047779in}{2.075665in}}%
\pgfpathlineto{\pgfqpoint{8.056806in}{2.077318in}}%
\pgfpathlineto{\pgfqpoint{8.065833in}{2.080598in}}%
\pgfpathlineto{\pgfqpoint{8.074860in}{2.087893in}}%
\pgfpathlineto{\pgfqpoint{8.083888in}{2.100350in}}%
\pgfpathlineto{\pgfqpoint{8.092915in}{2.094187in}}%
\pgfpathlineto{\pgfqpoint{8.101942in}{2.084575in}}%
\pgfpathlineto{\pgfqpoint{8.110969in}{2.083082in}}%
\pgfpathlineto{\pgfqpoint{8.119996in}{2.080512in}}%
\pgfpathlineto{\pgfqpoint{8.129024in}{2.080973in}}%
\pgfpathlineto{\pgfqpoint{8.138051in}{2.087732in}}%
\pgfpathlineto{\pgfqpoint{8.147078in}{2.102040in}}%
\pgfpathlineto{\pgfqpoint{8.156105in}{2.094786in}}%
\pgfpathlineto{\pgfqpoint{8.165132in}{2.103947in}}%
\pgfpathlineto{\pgfqpoint{8.174160in}{2.112320in}}%
\pgfpathlineto{\pgfqpoint{8.183187in}{2.109406in}}%
\pgfpathlineto{\pgfqpoint{8.192214in}{2.110587in}}%
\pgfpathlineto{\pgfqpoint{8.201241in}{2.124348in}}%
\pgfpathlineto{\pgfqpoint{8.210268in}{2.120957in}}%
\pgfpathlineto{\pgfqpoint{8.219296in}{2.126837in}}%
\pgfpathlineto{\pgfqpoint{8.228323in}{2.139866in}}%
\pgfpathlineto{\pgfqpoint{8.237350in}{2.148068in}}%
\pgfpathlineto{\pgfqpoint{8.246377in}{2.157975in}}%
\pgfpathlineto{\pgfqpoint{8.255404in}{2.173163in}}%
\pgfpathlineto{\pgfqpoint{8.264432in}{2.209663in}}%
\pgfpathlineto{\pgfqpoint{8.273459in}{2.190374in}}%
\pgfpathlineto{\pgfqpoint{8.282486in}{2.191030in}}%
\pgfpathlineto{\pgfqpoint{8.291513in}{2.172345in}}%
\pgfpathlineto{\pgfqpoint{8.300541in}{2.143995in}}%
\pgfpathlineto{\pgfqpoint{8.309568in}{2.103127in}}%
\pgfpathlineto{\pgfqpoint{8.318595in}{2.080077in}}%
\pgfpathlineto{\pgfqpoint{8.327622in}{2.065648in}}%
\pgfpathlineto{\pgfqpoint{8.336649in}{2.043342in}}%
\pgfpathlineto{\pgfqpoint{8.345677in}{2.028811in}}%
\pgfpathlineto{\pgfqpoint{8.354704in}{2.023925in}}%
\pgfpathlineto{\pgfqpoint{8.372758in}{1.949209in}}%
\pgfpathlineto{\pgfqpoint{8.381785in}{1.941922in}}%
\pgfpathlineto{\pgfqpoint{8.390813in}{1.916593in}}%
\pgfpathlineto{\pgfqpoint{8.399840in}{1.852111in}}%
\pgfpathlineto{\pgfqpoint{8.408867in}{1.831555in}}%
\pgfpathlineto{\pgfqpoint{8.417894in}{1.803913in}}%
\pgfpathlineto{\pgfqpoint{8.426921in}{1.773422in}}%
\pgfpathlineto{\pgfqpoint{8.435949in}{1.731970in}}%
\pgfpathlineto{\pgfqpoint{8.444976in}{1.652768in}}%
\pgfpathlineto{\pgfqpoint{8.454003in}{1.640813in}}%
\pgfpathlineto{\pgfqpoint{8.463030in}{1.640491in}}%
\pgfpathlineto{\pgfqpoint{8.472058in}{1.671470in}}%
\pgfpathlineto{\pgfqpoint{8.481085in}{1.694480in}}%
\pgfpathlineto{\pgfqpoint{8.490112in}{1.705845in}}%
\pgfpathlineto{\pgfqpoint{8.499139in}{1.724408in}}%
\pgfpathlineto{\pgfqpoint{8.508166in}{1.718208in}}%
\pgfpathlineto{\pgfqpoint{8.517194in}{1.710573in}}%
\pgfpathlineto{\pgfqpoint{8.526221in}{1.683142in}}%
\pgfpathlineto{\pgfqpoint{8.535248in}{1.683188in}}%
\pgfpathlineto{\pgfqpoint{8.544275in}{1.678305in}}%
\pgfpathlineto{\pgfqpoint{8.553302in}{1.707822in}}%
\pgfpathlineto{\pgfqpoint{8.562330in}{1.754103in}}%
\pgfpathlineto{\pgfqpoint{8.571357in}{1.802361in}}%
\pgfpathlineto{\pgfqpoint{8.580384in}{1.855718in}}%
\pgfpathlineto{\pgfqpoint{8.589411in}{1.881916in}}%
\pgfpathlineto{\pgfqpoint{8.598438in}{1.931341in}}%
\pgfpathlineto{\pgfqpoint{8.607466in}{1.954555in}}%
\pgfpathlineto{\pgfqpoint{8.625520in}{2.011320in}}%
\pgfpathlineto{\pgfqpoint{8.634547in}{2.050509in}}%
\pgfpathlineto{\pgfqpoint{8.643574in}{2.079203in}}%
\pgfpathlineto{\pgfqpoint{8.652602in}{2.116687in}}%
\pgfpathlineto{\pgfqpoint{8.661629in}{2.170055in}}%
\pgfpathlineto{\pgfqpoint{8.670656in}{2.189592in}}%
\pgfpathlineto{\pgfqpoint{8.679683in}{2.205117in}}%
\pgfpathlineto{\pgfqpoint{8.688711in}{2.194788in}}%
\pgfpathlineto{\pgfqpoint{8.697738in}{2.169593in}}%
\pgfpathlineto{\pgfqpoint{8.706765in}{2.151252in}}%
\pgfpathlineto{\pgfqpoint{8.715792in}{2.150924in}}%
\pgfpathlineto{\pgfqpoint{8.724819in}{2.138475in}}%
\pgfpathlineto{\pgfqpoint{8.733847in}{2.145192in}}%
\pgfpathlineto{\pgfqpoint{8.742874in}{2.150793in}}%
\pgfpathlineto{\pgfqpoint{8.751901in}{2.146648in}}%
\pgfpathlineto{\pgfqpoint{8.760928in}{2.151493in}}%
\pgfpathlineto{\pgfqpoint{8.769955in}{2.162073in}}%
\pgfpathlineto{\pgfqpoint{8.778983in}{2.161783in}}%
\pgfpathlineto{\pgfqpoint{8.788010in}{2.170914in}}%
\pgfpathlineto{\pgfqpoint{8.797037in}{2.188099in}}%
\pgfpathlineto{\pgfqpoint{8.806064in}{2.222593in}}%
\pgfpathlineto{\pgfqpoint{8.815091in}{2.181376in}}%
\pgfpathlineto{\pgfqpoint{8.824119in}{2.132501in}}%
\pgfpathlineto{\pgfqpoint{8.833146in}{2.099900in}}%
\pgfpathlineto{\pgfqpoint{8.842173in}{2.040966in}}%
\pgfpathlineto{\pgfqpoint{8.851200in}{2.000318in}}%
\pgfpathlineto{\pgfqpoint{8.860228in}{1.989358in}}%
\pgfpathlineto{\pgfqpoint{8.869255in}{2.013037in}}%
\pgfpathlineto{\pgfqpoint{8.878282in}{2.049747in}}%
\pgfpathlineto{\pgfqpoint{8.887309in}{2.079508in}}%
\pgfpathlineto{\pgfqpoint{8.896336in}{2.091742in}}%
\pgfpathlineto{\pgfqpoint{8.914391in}{2.130902in}}%
\pgfpathlineto{\pgfqpoint{8.923418in}{2.155402in}}%
\pgfpathlineto{\pgfqpoint{8.932445in}{2.170071in}}%
\pgfpathlineto{\pgfqpoint{8.941472in}{2.181105in}}%
\pgfpathlineto{\pgfqpoint{8.950500in}{2.195913in}}%
\pgfpathlineto{\pgfqpoint{8.959527in}{2.209180in}}%
\pgfpathlineto{\pgfqpoint{8.968554in}{2.218520in}}%
\pgfpathlineto{\pgfqpoint{8.977581in}{2.225337in}}%
\pgfpathlineto{\pgfqpoint{8.986608in}{2.229313in}}%
\pgfpathlineto{\pgfqpoint{8.995636in}{2.242055in}}%
\pgfpathlineto{\pgfqpoint{9.004663in}{2.244134in}}%
\pgfpathlineto{\pgfqpoint{9.013690in}{2.252767in}}%
\pgfpathlineto{\pgfqpoint{9.022717in}{2.259254in}}%
\pgfpathlineto{\pgfqpoint{9.031744in}{2.286126in}}%
\pgfpathlineto{\pgfqpoint{9.049799in}{2.302553in}}%
\pgfpathlineto{\pgfqpoint{9.058826in}{2.308606in}}%
\pgfpathlineto{\pgfqpoint{9.067853in}{2.344882in}}%
\pgfpathlineto{\pgfqpoint{9.076881in}{2.388207in}}%
\pgfpathlineto{\pgfqpoint{9.085908in}{2.523384in}}%
\pgfpathlineto{\pgfqpoint{9.094935in}{2.435616in}}%
\pgfpathlineto{\pgfqpoint{9.103962in}{2.308381in}}%
\pgfpathlineto{\pgfqpoint{9.112989in}{2.248916in}}%
\pgfpathlineto{\pgfqpoint{9.122017in}{2.194014in}}%
\pgfpathlineto{\pgfqpoint{9.140071in}{2.116133in}}%
\pgfpathlineto{\pgfqpoint{9.158125in}{2.060378in}}%
\pgfpathlineto{\pgfqpoint{9.167153in}{2.022413in}}%
\pgfpathlineto{\pgfqpoint{9.176180in}{1.994246in}}%
\pgfpathlineto{\pgfqpoint{9.194234in}{1.939951in}}%
\pgfpathlineto{\pgfqpoint{9.203261in}{1.922037in}}%
\pgfpathlineto{\pgfqpoint{9.212289in}{1.912508in}}%
\pgfpathlineto{\pgfqpoint{9.221316in}{1.881260in}}%
\pgfpathlineto{\pgfqpoint{9.230343in}{1.874669in}}%
\pgfpathlineto{\pgfqpoint{9.239370in}{1.832250in}}%
\pgfpathlineto{\pgfqpoint{9.248397in}{1.812260in}}%
\pgfpathlineto{\pgfqpoint{9.257425in}{1.785254in}}%
\pgfpathlineto{\pgfqpoint{9.266452in}{1.745269in}}%
\pgfpathlineto{\pgfqpoint{9.275479in}{1.794709in}}%
\pgfpathlineto{\pgfqpoint{9.284506in}{1.836365in}}%
\pgfpathlineto{\pgfqpoint{9.293534in}{1.865645in}}%
\pgfpathlineto{\pgfqpoint{9.302561in}{1.888089in}}%
\pgfpathlineto{\pgfqpoint{9.311588in}{1.879318in}}%
\pgfpathlineto{\pgfqpoint{9.320615in}{1.888951in}}%
\pgfpathlineto{\pgfqpoint{9.329642in}{1.884715in}}%
\pgfpathlineto{\pgfqpoint{9.338670in}{1.881277in}}%
\pgfpathlineto{\pgfqpoint{9.347697in}{1.891176in}}%
\pgfpathlineto{\pgfqpoint{9.356724in}{1.901507in}}%
\pgfpathlineto{\pgfqpoint{9.374778in}{1.895865in}}%
\pgfpathlineto{\pgfqpoint{9.383806in}{1.887007in}}%
\pgfpathlineto{\pgfqpoint{9.392833in}{1.879837in}}%
\pgfpathlineto{\pgfqpoint{9.401860in}{1.866954in}}%
\pgfpathlineto{\pgfqpoint{9.410887in}{1.857535in}}%
\pgfpathlineto{\pgfqpoint{9.419914in}{1.847339in}}%
\pgfpathlineto{\pgfqpoint{9.428942in}{1.823516in}}%
\pgfpathlineto{\pgfqpoint{9.437969in}{1.795940in}}%
\pgfpathlineto{\pgfqpoint{9.446996in}{1.765123in}}%
\pgfpathlineto{\pgfqpoint{9.456023in}{1.730540in}}%
\pgfpathlineto{\pgfqpoint{9.465051in}{1.715300in}}%
\pgfpathlineto{\pgfqpoint{9.474078in}{1.736978in}}%
\pgfpathlineto{\pgfqpoint{9.483105in}{1.744787in}}%
\pgfpathlineto{\pgfqpoint{9.492132in}{1.762425in}}%
\pgfpathlineto{\pgfqpoint{9.501159in}{1.790897in}}%
\pgfpathlineto{\pgfqpoint{9.510187in}{1.820738in}}%
\pgfpathlineto{\pgfqpoint{9.519214in}{1.844576in}}%
\pgfpathlineto{\pgfqpoint{9.528241in}{2.006551in}}%
\pgfpathlineto{\pgfqpoint{9.537268in}{1.977271in}}%
\pgfpathlineto{\pgfqpoint{9.546295in}{1.851027in}}%
\pgfpathlineto{\pgfqpoint{9.555323in}{1.833623in}}%
\pgfpathlineto{\pgfqpoint{9.564350in}{1.904008in}}%
\pgfpathlineto{\pgfqpoint{9.573377in}{1.994724in}}%
\pgfpathlineto{\pgfqpoint{9.582404in}{2.131343in}}%
\pgfpathlineto{\pgfqpoint{9.591431in}{2.213203in}}%
\pgfpathlineto{\pgfqpoint{9.600459in}{2.298761in}}%
\pgfpathlineto{\pgfqpoint{9.609486in}{2.299930in}}%
\pgfpathlineto{\pgfqpoint{9.618513in}{2.253987in}}%
\pgfpathlineto{\pgfqpoint{9.627540in}{2.243462in}}%
\pgfpathlineto{\pgfqpoint{9.636567in}{2.229187in}}%
\pgfpathlineto{\pgfqpoint{9.645595in}{2.215708in}}%
\pgfpathlineto{\pgfqpoint{9.654622in}{2.206318in}}%
\pgfpathlineto{\pgfqpoint{9.663649in}{2.194457in}}%
\pgfpathlineto{\pgfqpoint{9.672676in}{2.192406in}}%
\pgfpathlineto{\pgfqpoint{9.681704in}{2.194711in}}%
\pgfpathlineto{\pgfqpoint{9.690731in}{2.194726in}}%
\pgfpathlineto{\pgfqpoint{9.699758in}{2.185738in}}%
\pgfpathlineto{\pgfqpoint{9.708785in}{2.170181in}}%
\pgfpathlineto{\pgfqpoint{9.717812in}{2.175758in}}%
\pgfpathlineto{\pgfqpoint{9.726840in}{2.159936in}}%
\pgfpathlineto{\pgfqpoint{9.735867in}{2.153622in}}%
\pgfpathlineto{\pgfqpoint{9.744894in}{2.161266in}}%
\pgfpathlineto{\pgfqpoint{9.753921in}{2.184653in}}%
\pgfpathlineto{\pgfqpoint{9.762948in}{2.202276in}}%
\pgfpathlineto{\pgfqpoint{9.771976in}{2.209174in}}%
\pgfpathlineto{\pgfqpoint{9.781003in}{2.218085in}}%
\pgfpathlineto{\pgfqpoint{9.790030in}{2.231221in}}%
\pgfpathlineto{\pgfqpoint{9.799057in}{2.250200in}}%
\pgfpathlineto{\pgfqpoint{9.808084in}{2.274610in}}%
\pgfpathlineto{\pgfqpoint{9.826139in}{2.320750in}}%
\pgfpathlineto{\pgfqpoint{9.835166in}{2.359732in}}%
\pgfpathlineto{\pgfqpoint{9.844193in}{2.385233in}}%
\pgfpathlineto{\pgfqpoint{9.853220in}{2.423702in}}%
\pgfpathlineto{\pgfqpoint{9.862248in}{2.444253in}}%
\pgfpathlineto{\pgfqpoint{9.871275in}{2.460906in}}%
\pgfpathlineto{\pgfqpoint{9.880302in}{2.480981in}}%
\pgfpathlineto{\pgfqpoint{9.889329in}{2.510980in}}%
\pgfpathlineto{\pgfqpoint{9.898357in}{2.523178in}}%
\pgfpathlineto{\pgfqpoint{9.907384in}{2.540453in}}%
\pgfpathlineto{\pgfqpoint{9.916411in}{2.548556in}}%
\pgfpathlineto{\pgfqpoint{9.925438in}{2.562651in}}%
\pgfpathlineto{\pgfqpoint{9.934465in}{2.563271in}}%
\pgfpathlineto{\pgfqpoint{9.943493in}{2.562284in}}%
\pgfpathlineto{\pgfqpoint{9.952520in}{2.550956in}}%
\pgfpathlineto{\pgfqpoint{9.961547in}{2.554557in}}%
\pgfpathlineto{\pgfqpoint{9.970574in}{2.559376in}}%
\pgfpathlineto{\pgfqpoint{9.979601in}{2.571949in}}%
\pgfpathlineto{\pgfqpoint{9.988629in}{2.594314in}}%
\pgfpathlineto{\pgfqpoint{9.997656in}{2.611157in}}%
\pgfpathlineto{\pgfqpoint{10.006683in}{2.618031in}}%
\pgfpathlineto{\pgfqpoint{10.015710in}{2.618921in}}%
\pgfpathlineto{\pgfqpoint{10.024737in}{2.621622in}}%
\pgfpathlineto{\pgfqpoint{10.033765in}{2.628820in}}%
\pgfpathlineto{\pgfqpoint{10.042792in}{2.614659in}}%
\pgfpathlineto{\pgfqpoint{10.051819in}{2.612015in}}%
\pgfpathlineto{\pgfqpoint{10.060846in}{2.591201in}}%
\pgfpathlineto{\pgfqpoint{10.069874in}{2.546934in}}%
\pgfpathlineto{\pgfqpoint{10.078901in}{2.520677in}}%
\pgfpathlineto{\pgfqpoint{10.087928in}{2.516310in}}%
\pgfpathlineto{\pgfqpoint{10.096955in}{2.565692in}}%
\pgfpathlineto{\pgfqpoint{10.115010in}{2.700198in}}%
\pgfpathlineto{\pgfqpoint{10.124037in}{2.751624in}}%
\pgfpathlineto{\pgfqpoint{10.133064in}{2.795034in}}%
\pgfpathlineto{\pgfqpoint{10.142091in}{2.831037in}}%
\pgfpathlineto{\pgfqpoint{10.151118in}{2.848287in}}%
\pgfpathlineto{\pgfqpoint{10.160146in}{2.926764in}}%
\pgfpathlineto{\pgfqpoint{10.169173in}{2.879580in}}%
\pgfpathlineto{\pgfqpoint{10.178200in}{2.685742in}}%
\pgfpathlineto{\pgfqpoint{10.187227in}{2.580431in}}%
\pgfpathlineto{\pgfqpoint{10.196254in}{2.507711in}}%
\pgfpathlineto{\pgfqpoint{10.205282in}{2.465322in}}%
\pgfpathlineto{\pgfqpoint{10.214309in}{2.459828in}}%
\pgfpathlineto{\pgfqpoint{10.223336in}{2.490002in}}%
\pgfpathlineto{\pgfqpoint{10.232363in}{2.539710in}}%
\pgfpathlineto{\pgfqpoint{10.241390in}{2.573674in}}%
\pgfpathlineto{\pgfqpoint{10.250418in}{2.646629in}}%
\pgfpathlineto{\pgfqpoint{10.259445in}{2.589974in}}%
\pgfpathlineto{\pgfqpoint{10.268472in}{2.559956in}}%
\pgfpathlineto{\pgfqpoint{10.277499in}{2.527232in}}%
\pgfpathlineto{\pgfqpoint{10.286527in}{2.520736in}}%
\pgfpathlineto{\pgfqpoint{10.295554in}{2.523193in}}%
\pgfpathlineto{\pgfqpoint{10.304581in}{2.499588in}}%
\pgfpathlineto{\pgfqpoint{10.313608in}{2.501547in}}%
\pgfpathlineto{\pgfqpoint{10.322635in}{2.508102in}}%
\pgfpathlineto{\pgfqpoint{10.331663in}{2.489640in}}%
\pgfpathlineto{\pgfqpoint{10.340690in}{2.488799in}}%
\pgfpathlineto{\pgfqpoint{10.349717in}{2.480760in}}%
\pgfpathlineto{\pgfqpoint{10.358744in}{2.477653in}}%
\pgfpathlineto{\pgfqpoint{10.367771in}{2.480735in}}%
\pgfpathlineto{\pgfqpoint{10.376799in}{2.480478in}}%
\pgfpathlineto{\pgfqpoint{10.394853in}{2.465537in}}%
\pgfpathlineto{\pgfqpoint{10.403880in}{2.469515in}}%
\pgfpathlineto{\pgfqpoint{10.412907in}{2.470718in}}%
\pgfpathlineto{\pgfqpoint{10.421935in}{2.466940in}}%
\pgfpathlineto{\pgfqpoint{10.430962in}{2.458926in}}%
\pgfpathlineto{\pgfqpoint{10.439989in}{2.461516in}}%
\pgfpathlineto{\pgfqpoint{10.449016in}{2.449698in}}%
\pgfpathlineto{\pgfqpoint{10.458043in}{2.444267in}}%
\pgfpathlineto{\pgfqpoint{10.467071in}{2.463481in}}%
\pgfpathlineto{\pgfqpoint{10.476098in}{2.470017in}}%
\pgfpathlineto{\pgfqpoint{10.485125in}{2.477176in}}%
\pgfpathlineto{\pgfqpoint{10.494152in}{2.478920in}}%
\pgfpathlineto{\pgfqpoint{10.503180in}{2.482728in}}%
\pgfpathlineto{\pgfqpoint{10.512207in}{2.494190in}}%
\pgfpathlineto{\pgfqpoint{10.521234in}{2.503948in}}%
\pgfpathlineto{\pgfqpoint{10.530261in}{2.526929in}}%
\pgfpathlineto{\pgfqpoint{10.539288in}{2.584085in}}%
\pgfpathlineto{\pgfqpoint{10.548316in}{2.661277in}}%
\pgfpathlineto{\pgfqpoint{10.557343in}{2.675783in}}%
\pgfpathlineto{\pgfqpoint{10.566370in}{2.609842in}}%
\pgfpathlineto{\pgfqpoint{10.575397in}{2.603952in}}%
\pgfpathlineto{\pgfqpoint{10.584424in}{2.603178in}}%
\pgfpathlineto{\pgfqpoint{10.602479in}{2.605552in}}%
\pgfpathlineto{\pgfqpoint{10.611506in}{2.607812in}}%
\pgfpathlineto{\pgfqpoint{10.620533in}{2.623899in}}%
\pgfpathlineto{\pgfqpoint{10.629560in}{2.626268in}}%
\pgfpathlineto{\pgfqpoint{10.638588in}{2.667783in}}%
\pgfpathlineto{\pgfqpoint{10.647615in}{2.712028in}}%
\pgfpathlineto{\pgfqpoint{10.656642in}{2.689138in}}%
\pgfpathlineto{\pgfqpoint{10.665669in}{2.652943in}}%
\pgfpathlineto{\pgfqpoint{10.674697in}{2.619603in}}%
\pgfpathlineto{\pgfqpoint{10.683724in}{2.563724in}}%
\pgfpathlineto{\pgfqpoint{10.692751in}{2.526143in}}%
\pgfpathlineto{\pgfqpoint{10.701778in}{2.495318in}}%
\pgfpathlineto{\pgfqpoint{10.710805in}{2.473673in}}%
\pgfpathlineto{\pgfqpoint{10.728860in}{2.440376in}}%
\pgfpathlineto{\pgfqpoint{10.737887in}{2.428878in}}%
\pgfpathlineto{\pgfqpoint{10.746914in}{2.422870in}}%
\pgfpathlineto{\pgfqpoint{10.755941in}{2.422812in}}%
\pgfpathlineto{\pgfqpoint{10.764969in}{2.432697in}}%
\pgfpathlineto{\pgfqpoint{10.773996in}{2.444071in}}%
\pgfpathlineto{\pgfqpoint{10.783023in}{2.448075in}}%
\pgfpathlineto{\pgfqpoint{10.792050in}{2.456637in}}%
\pgfpathlineto{\pgfqpoint{10.801077in}{2.459892in}}%
\pgfpathlineto{\pgfqpoint{10.810105in}{2.487331in}}%
\pgfpathlineto{\pgfqpoint{10.819132in}{2.496258in}}%
\pgfpathlineto{\pgfqpoint{10.828159in}{2.538098in}}%
\pgfpathlineto{\pgfqpoint{10.837186in}{2.575543in}}%
\pgfpathlineto{\pgfqpoint{10.846213in}{2.651709in}}%
\pgfpathlineto{\pgfqpoint{10.855241in}{2.722356in}}%
\pgfpathlineto{\pgfqpoint{10.864268in}{2.909658in}}%
\pgfpathlineto{\pgfqpoint{10.873295in}{2.882520in}}%
\pgfpathlineto{\pgfqpoint{10.882322in}{2.648639in}}%
\pgfpathlineto{\pgfqpoint{10.891350in}{2.546757in}}%
\pgfpathlineto{\pgfqpoint{10.900377in}{2.408079in}}%
\pgfpathlineto{\pgfqpoint{10.918431in}{2.307470in}}%
\pgfpathlineto{\pgfqpoint{10.927458in}{2.272849in}}%
\pgfpathlineto{\pgfqpoint{10.936486in}{2.257166in}}%
\pgfpathlineto{\pgfqpoint{10.945513in}{2.254582in}}%
\pgfpathlineto{\pgfqpoint{10.954540in}{2.254719in}}%
\pgfpathlineto{\pgfqpoint{10.963567in}{2.271536in}}%
\pgfpathlineto{\pgfqpoint{10.972594in}{2.313247in}}%
\pgfpathlineto{\pgfqpoint{10.981622in}{2.335796in}}%
\pgfpathlineto{\pgfqpoint{10.990649in}{2.368481in}}%
\pgfpathlineto{\pgfqpoint{10.999676in}{2.448881in}}%
\pgfpathlineto{\pgfqpoint{11.008703in}{2.533126in}}%
\pgfpathlineto{\pgfqpoint{11.017730in}{2.410754in}}%
\pgfpathlineto{\pgfqpoint{11.026758in}{2.294389in}}%
\pgfpathlineto{\pgfqpoint{11.035785in}{2.246451in}}%
\pgfpathlineto{\pgfqpoint{11.044812in}{2.212167in}}%
\pgfpathlineto{\pgfqpoint{11.053839in}{2.193539in}}%
\pgfpathlineto{\pgfqpoint{11.062867in}{2.180544in}}%
\pgfpathlineto{\pgfqpoint{11.071894in}{2.174162in}}%
\pgfpathlineto{\pgfqpoint{11.080921in}{2.143818in}}%
\pgfpathlineto{\pgfqpoint{11.098975in}{2.171756in}}%
\pgfpathlineto{\pgfqpoint{11.108003in}{2.187228in}}%
\pgfpathlineto{\pgfqpoint{11.117030in}{2.197541in}}%
\pgfpathlineto{\pgfqpoint{11.126057in}{2.205727in}}%
\pgfpathlineto{\pgfqpoint{11.135084in}{2.220929in}}%
\pgfpathlineto{\pgfqpoint{11.144111in}{2.222977in}}%
\pgfpathlineto{\pgfqpoint{11.153139in}{2.234422in}}%
\pgfpathlineto{\pgfqpoint{11.162166in}{2.248537in}}%
\pgfpathlineto{\pgfqpoint{11.180220in}{2.302363in}}%
\pgfpathlineto{\pgfqpoint{11.189247in}{2.361682in}}%
\pgfpathlineto{\pgfqpoint{11.198275in}{2.446804in}}%
\pgfpathlineto{\pgfqpoint{11.216329in}{2.303583in}}%
\pgfpathlineto{\pgfqpoint{11.225356in}{2.280367in}}%
\pgfpathlineto{\pgfqpoint{11.234383in}{2.260225in}}%
\pgfpathlineto{\pgfqpoint{11.243411in}{2.248296in}}%
\pgfpathlineto{\pgfqpoint{11.252438in}{2.246732in}}%
\pgfpathlineto{\pgfqpoint{11.261465in}{2.228997in}}%
\pgfpathlineto{\pgfqpoint{11.270492in}{2.214773in}}%
\pgfpathlineto{\pgfqpoint{11.279520in}{2.202811in}}%
\pgfpathlineto{\pgfqpoint{11.288547in}{2.205148in}}%
\pgfpathlineto{\pgfqpoint{11.297574in}{2.197780in}}%
\pgfpathlineto{\pgfqpoint{11.306601in}{2.193611in}}%
\pgfpathlineto{\pgfqpoint{11.315628in}{2.193627in}}%
\pgfpathlineto{\pgfqpoint{11.324656in}{2.191543in}}%
\pgfpathlineto{\pgfqpoint{11.333683in}{2.195452in}}%
\pgfpathlineto{\pgfqpoint{11.342710in}{2.185052in}}%
\pgfpathlineto{\pgfqpoint{11.351737in}{2.180612in}}%
\pgfpathlineto{\pgfqpoint{11.360764in}{2.182174in}}%
\pgfpathlineto{\pgfqpoint{11.369792in}{2.185377in}}%
\pgfpathlineto{\pgfqpoint{11.378819in}{2.201966in}}%
\pgfpathlineto{\pgfqpoint{11.387846in}{2.236378in}}%
\pgfpathlineto{\pgfqpoint{11.396873in}{2.261838in}}%
\pgfpathlineto{\pgfqpoint{11.405900in}{2.283702in}}%
\pgfpathlineto{\pgfqpoint{11.414928in}{2.265389in}}%
\pgfpathlineto{\pgfqpoint{11.423955in}{2.229926in}}%
\pgfpathlineto{\pgfqpoint{11.432982in}{2.179782in}}%
\pgfpathlineto{\pgfqpoint{11.442009in}{2.116394in}}%
\pgfpathlineto{\pgfqpoint{11.451036in}{2.147280in}}%
\pgfpathlineto{\pgfqpoint{11.460064in}{2.208572in}}%
\pgfpathlineto{\pgfqpoint{11.469091in}{2.236101in}}%
\pgfpathlineto{\pgfqpoint{11.469091in}{2.236101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.000000in}{0.660000in}}{\pgfqpoint{9.920000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.933026,0.391311,0.271972}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.450909in}{1.993332in}}%
\pgfpathlineto{\pgfqpoint{2.459936in}{1.967869in}}%
\pgfpathlineto{\pgfqpoint{2.468964in}{1.971168in}}%
\pgfpathlineto{\pgfqpoint{2.477991in}{1.953498in}}%
\pgfpathlineto{\pgfqpoint{2.487018in}{1.938980in}}%
\pgfpathlineto{\pgfqpoint{2.496045in}{1.932583in}}%
\pgfpathlineto{\pgfqpoint{2.523127in}{1.814104in}}%
\pgfpathlineto{\pgfqpoint{2.532154in}{1.791630in}}%
\pgfpathlineto{\pgfqpoint{2.541181in}{1.759379in}}%
\pgfpathlineto{\pgfqpoint{2.550208in}{1.723338in}}%
\pgfpathlineto{\pgfqpoint{2.568263in}{1.626095in}}%
\pgfpathlineto{\pgfqpoint{2.577290in}{1.572667in}}%
\pgfpathlineto{\pgfqpoint{2.586317in}{1.457730in}}%
\pgfpathlineto{\pgfqpoint{2.595344in}{1.258313in}}%
\pgfpathlineto{\pgfqpoint{2.604372in}{1.198559in}}%
\pgfpathlineto{\pgfqpoint{2.622426in}{1.343233in}}%
\pgfpathlineto{\pgfqpoint{2.631453in}{1.456063in}}%
\pgfpathlineto{\pgfqpoint{2.640480in}{1.504700in}}%
\pgfpathlineto{\pgfqpoint{2.649508in}{1.573417in}}%
\pgfpathlineto{\pgfqpoint{2.658535in}{1.647375in}}%
\pgfpathlineto{\pgfqpoint{2.667562in}{1.723995in}}%
\pgfpathlineto{\pgfqpoint{2.676589in}{1.813933in}}%
\pgfpathlineto{\pgfqpoint{2.685617in}{1.920291in}}%
\pgfpathlineto{\pgfqpoint{2.694644in}{1.936935in}}%
\pgfpathlineto{\pgfqpoint{2.703671in}{1.962966in}}%
\pgfpathlineto{\pgfqpoint{2.712698in}{2.068809in}}%
\pgfpathlineto{\pgfqpoint{2.721725in}{2.205220in}}%
\pgfpathlineto{\pgfqpoint{2.730753in}{2.172789in}}%
\pgfpathlineto{\pgfqpoint{2.739780in}{2.108930in}}%
\pgfpathlineto{\pgfqpoint{2.748807in}{2.050676in}}%
\pgfpathlineto{\pgfqpoint{2.757834in}{1.970841in}}%
\pgfpathlineto{\pgfqpoint{2.766861in}{1.856109in}}%
\pgfpathlineto{\pgfqpoint{2.775889in}{1.771219in}}%
\pgfpathlineto{\pgfqpoint{2.793943in}{1.597613in}}%
\pgfpathlineto{\pgfqpoint{2.802970in}{1.551747in}}%
\pgfpathlineto{\pgfqpoint{2.811997in}{1.507412in}}%
\pgfpathlineto{\pgfqpoint{2.821025in}{1.516438in}}%
\pgfpathlineto{\pgfqpoint{2.830052in}{1.543473in}}%
\pgfpathlineto{\pgfqpoint{2.839079in}{1.635183in}}%
\pgfpathlineto{\pgfqpoint{2.848106in}{1.690975in}}%
\pgfpathlineto{\pgfqpoint{2.866161in}{1.775139in}}%
\pgfpathlineto{\pgfqpoint{2.875188in}{1.829242in}}%
\pgfpathlineto{\pgfqpoint{2.884215in}{1.829980in}}%
\pgfpathlineto{\pgfqpoint{2.893242in}{1.846393in}}%
\pgfpathlineto{\pgfqpoint{2.902270in}{1.839602in}}%
\pgfpathlineto{\pgfqpoint{2.911297in}{1.856705in}}%
\pgfpathlineto{\pgfqpoint{2.920324in}{1.852088in}}%
\pgfpathlineto{\pgfqpoint{2.929351in}{1.770351in}}%
\pgfpathlineto{\pgfqpoint{2.938378in}{1.759667in}}%
\pgfpathlineto{\pgfqpoint{2.947406in}{1.761567in}}%
\pgfpathlineto{\pgfqpoint{2.956433in}{1.730779in}}%
\pgfpathlineto{\pgfqpoint{2.965460in}{1.724420in}}%
\pgfpathlineto{\pgfqpoint{2.974487in}{1.711836in}}%
\pgfpathlineto{\pgfqpoint{2.983514in}{1.735161in}}%
\pgfpathlineto{\pgfqpoint{2.992542in}{1.740456in}}%
\pgfpathlineto{\pgfqpoint{3.001569in}{1.743980in}}%
\pgfpathlineto{\pgfqpoint{3.010596in}{1.751253in}}%
\pgfpathlineto{\pgfqpoint{3.019623in}{1.749467in}}%
\pgfpathlineto{\pgfqpoint{3.028650in}{1.756097in}}%
\pgfpathlineto{\pgfqpoint{3.037678in}{1.769972in}}%
\pgfpathlineto{\pgfqpoint{3.046705in}{1.787351in}}%
\pgfpathlineto{\pgfqpoint{3.055732in}{1.816277in}}%
\pgfpathlineto{\pgfqpoint{3.064759in}{1.836943in}}%
\pgfpathlineto{\pgfqpoint{3.073787in}{1.870727in}}%
\pgfpathlineto{\pgfqpoint{3.082814in}{1.918535in}}%
\pgfpathlineto{\pgfqpoint{3.091841in}{1.946057in}}%
\pgfpathlineto{\pgfqpoint{3.100868in}{1.970878in}}%
\pgfpathlineto{\pgfqpoint{3.109895in}{1.980918in}}%
\pgfpathlineto{\pgfqpoint{3.118923in}{1.976799in}}%
\pgfpathlineto{\pgfqpoint{3.127950in}{1.965759in}}%
\pgfpathlineto{\pgfqpoint{3.146004in}{1.945101in}}%
\pgfpathlineto{\pgfqpoint{3.155031in}{1.910497in}}%
\pgfpathlineto{\pgfqpoint{3.164059in}{1.913912in}}%
\pgfpathlineto{\pgfqpoint{3.173086in}{1.903094in}}%
\pgfpathlineto{\pgfqpoint{3.182113in}{1.908105in}}%
\pgfpathlineto{\pgfqpoint{3.191140in}{1.910654in}}%
\pgfpathlineto{\pgfqpoint{3.200167in}{1.932654in}}%
\pgfpathlineto{\pgfqpoint{3.209195in}{1.951112in}}%
\pgfpathlineto{\pgfqpoint{3.218222in}{1.978357in}}%
\pgfpathlineto{\pgfqpoint{3.227249in}{2.002572in}}%
\pgfpathlineto{\pgfqpoint{3.236276in}{2.036694in}}%
\pgfpathlineto{\pgfqpoint{3.245303in}{2.074119in}}%
\pgfpathlineto{\pgfqpoint{3.254331in}{2.086854in}}%
\pgfpathlineto{\pgfqpoint{3.263358in}{2.088901in}}%
\pgfpathlineto{\pgfqpoint{3.272385in}{2.094770in}}%
\pgfpathlineto{\pgfqpoint{3.281412in}{2.076980in}}%
\pgfpathlineto{\pgfqpoint{3.290440in}{2.082010in}}%
\pgfpathlineto{\pgfqpoint{3.299467in}{2.051055in}}%
\pgfpathlineto{\pgfqpoint{3.308494in}{2.054663in}}%
\pgfpathlineto{\pgfqpoint{3.317521in}{2.077091in}}%
\pgfpathlineto{\pgfqpoint{3.326548in}{2.044222in}}%
\pgfpathlineto{\pgfqpoint{3.335576in}{2.054225in}}%
\pgfpathlineto{\pgfqpoint{3.344603in}{2.081277in}}%
\pgfpathlineto{\pgfqpoint{3.353630in}{2.176820in}}%
\pgfpathlineto{\pgfqpoint{3.362657in}{2.159684in}}%
\pgfpathlineto{\pgfqpoint{3.371684in}{2.067098in}}%
\pgfpathlineto{\pgfqpoint{3.380712in}{2.017382in}}%
\pgfpathlineto{\pgfqpoint{3.389739in}{1.980778in}}%
\pgfpathlineto{\pgfqpoint{3.398766in}{1.936806in}}%
\pgfpathlineto{\pgfqpoint{3.407793in}{1.907793in}}%
\pgfpathlineto{\pgfqpoint{3.416820in}{1.887381in}}%
\pgfpathlineto{\pgfqpoint{3.425848in}{1.897675in}}%
\pgfpathlineto{\pgfqpoint{3.434875in}{1.915834in}}%
\pgfpathlineto{\pgfqpoint{3.443902in}{1.936856in}}%
\pgfpathlineto{\pgfqpoint{3.452929in}{1.963192in}}%
\pgfpathlineto{\pgfqpoint{3.461957in}{2.002855in}}%
\pgfpathlineto{\pgfqpoint{3.470984in}{2.051371in}}%
\pgfpathlineto{\pgfqpoint{3.480011in}{2.113339in}}%
\pgfpathlineto{\pgfqpoint{3.489038in}{2.185488in}}%
\pgfpathlineto{\pgfqpoint{3.498065in}{2.358530in}}%
\pgfpathlineto{\pgfqpoint{3.507093in}{2.344597in}}%
\pgfpathlineto{\pgfqpoint{3.516120in}{2.177757in}}%
\pgfpathlineto{\pgfqpoint{3.525147in}{2.142138in}}%
\pgfpathlineto{\pgfqpoint{3.534174in}{2.147022in}}%
\pgfpathlineto{\pgfqpoint{3.552229in}{2.162957in}}%
\pgfpathlineto{\pgfqpoint{3.561256in}{2.163099in}}%
\pgfpathlineto{\pgfqpoint{3.570283in}{2.172490in}}%
\pgfpathlineto{\pgfqpoint{3.579310in}{2.177757in}}%
\pgfpathlineto{\pgfqpoint{3.588337in}{2.180427in}}%
\pgfpathlineto{\pgfqpoint{3.597365in}{2.167673in}}%
\pgfpathlineto{\pgfqpoint{3.606392in}{2.163192in}}%
\pgfpathlineto{\pgfqpoint{3.615419in}{2.154497in}}%
\pgfpathlineto{\pgfqpoint{3.624446in}{2.147137in}}%
\pgfpathlineto{\pgfqpoint{3.633473in}{2.157353in}}%
\pgfpathlineto{\pgfqpoint{3.642501in}{2.156862in}}%
\pgfpathlineto{\pgfqpoint{3.651528in}{2.135550in}}%
\pgfpathlineto{\pgfqpoint{3.660555in}{2.111591in}}%
\pgfpathlineto{\pgfqpoint{3.669582in}{2.060838in}}%
\pgfpathlineto{\pgfqpoint{3.678610in}{2.063739in}}%
\pgfpathlineto{\pgfqpoint{3.687637in}{2.132183in}}%
\pgfpathlineto{\pgfqpoint{3.696664in}{2.151499in}}%
\pgfpathlineto{\pgfqpoint{3.705691in}{2.161989in}}%
\pgfpathlineto{\pgfqpoint{3.714718in}{2.155993in}}%
\pgfpathlineto{\pgfqpoint{3.723746in}{2.148359in}}%
\pgfpathlineto{\pgfqpoint{3.732773in}{2.142541in}}%
\pgfpathlineto{\pgfqpoint{3.741800in}{2.152441in}}%
\pgfpathlineto{\pgfqpoint{3.750827in}{2.153892in}}%
\pgfpathlineto{\pgfqpoint{3.759854in}{2.154690in}}%
\pgfpathlineto{\pgfqpoint{3.768882in}{2.154518in}}%
\pgfpathlineto{\pgfqpoint{3.777909in}{2.156383in}}%
\pgfpathlineto{\pgfqpoint{3.786936in}{2.166463in}}%
\pgfpathlineto{\pgfqpoint{3.795963in}{2.177796in}}%
\pgfpathlineto{\pgfqpoint{3.804990in}{2.205298in}}%
\pgfpathlineto{\pgfqpoint{3.814018in}{2.165122in}}%
\pgfpathlineto{\pgfqpoint{3.823045in}{2.111686in}}%
\pgfpathlineto{\pgfqpoint{3.841099in}{2.029374in}}%
\pgfpathlineto{\pgfqpoint{3.850126in}{2.013290in}}%
\pgfpathlineto{\pgfqpoint{3.859154in}{2.016306in}}%
\pgfpathlineto{\pgfqpoint{3.868181in}{2.036550in}}%
\pgfpathlineto{\pgfqpoint{3.877208in}{1.989916in}}%
\pgfpathlineto{\pgfqpoint{3.886235in}{1.949356in}}%
\pgfpathlineto{\pgfqpoint{3.895263in}{1.903167in}}%
\pgfpathlineto{\pgfqpoint{3.904290in}{1.908202in}}%
\pgfpathlineto{\pgfqpoint{3.913317in}{2.005109in}}%
\pgfpathlineto{\pgfqpoint{3.922344in}{2.013281in}}%
\pgfpathlineto{\pgfqpoint{3.931371in}{2.010841in}}%
\pgfpathlineto{\pgfqpoint{3.940399in}{2.011152in}}%
\pgfpathlineto{\pgfqpoint{3.949426in}{2.017991in}}%
\pgfpathlineto{\pgfqpoint{3.958453in}{2.037048in}}%
\pgfpathlineto{\pgfqpoint{3.967480in}{2.033885in}}%
\pgfpathlineto{\pgfqpoint{3.976507in}{2.005460in}}%
\pgfpathlineto{\pgfqpoint{3.985535in}{1.998326in}}%
\pgfpathlineto{\pgfqpoint{3.994562in}{2.024203in}}%
\pgfpathlineto{\pgfqpoint{4.003589in}{2.055663in}}%
\pgfpathlineto{\pgfqpoint{4.012616in}{2.116110in}}%
\pgfpathlineto{\pgfqpoint{4.021643in}{2.130143in}}%
\pgfpathlineto{\pgfqpoint{4.030671in}{2.124460in}}%
\pgfpathlineto{\pgfqpoint{4.039698in}{2.104518in}}%
\pgfpathlineto{\pgfqpoint{4.048725in}{2.098360in}}%
\pgfpathlineto{\pgfqpoint{4.057752in}{2.097809in}}%
\pgfpathlineto{\pgfqpoint{4.066780in}{2.110609in}}%
\pgfpathlineto{\pgfqpoint{4.075807in}{2.110680in}}%
\pgfpathlineto{\pgfqpoint{4.084834in}{2.120949in}}%
\pgfpathlineto{\pgfqpoint{4.093861in}{2.136499in}}%
\pgfpathlineto{\pgfqpoint{4.102888in}{2.150636in}}%
\pgfpathlineto{\pgfqpoint{4.111916in}{2.158045in}}%
\pgfpathlineto{\pgfqpoint{4.120943in}{2.179566in}}%
\pgfpathlineto{\pgfqpoint{4.129970in}{2.202845in}}%
\pgfpathlineto{\pgfqpoint{4.138997in}{2.245694in}}%
\pgfpathlineto{\pgfqpoint{4.148024in}{2.304427in}}%
\pgfpathlineto{\pgfqpoint{4.157052in}{2.290427in}}%
\pgfpathlineto{\pgfqpoint{4.166079in}{2.262226in}}%
\pgfpathlineto{\pgfqpoint{4.175106in}{2.240279in}}%
\pgfpathlineto{\pgfqpoint{4.184133in}{2.323560in}}%
\pgfpathlineto{\pgfqpoint{4.193160in}{2.397366in}}%
\pgfpathlineto{\pgfqpoint{4.202188in}{2.480996in}}%
\pgfpathlineto{\pgfqpoint{4.211215in}{2.570045in}}%
\pgfpathlineto{\pgfqpoint{4.220242in}{2.643844in}}%
\pgfpathlineto{\pgfqpoint{4.229269in}{2.724985in}}%
\pgfpathlineto{\pgfqpoint{4.238296in}{2.798021in}}%
\pgfpathlineto{\pgfqpoint{4.247324in}{2.874955in}}%
\pgfpathlineto{\pgfqpoint{4.256351in}{2.808500in}}%
\pgfpathlineto{\pgfqpoint{4.265378in}{2.755068in}}%
\pgfpathlineto{\pgfqpoint{4.274405in}{2.703677in}}%
\pgfpathlineto{\pgfqpoint{4.283433in}{2.676242in}}%
\pgfpathlineto{\pgfqpoint{4.292460in}{2.647718in}}%
\pgfpathlineto{\pgfqpoint{4.301487in}{2.625975in}}%
\pgfpathlineto{\pgfqpoint{4.310514in}{2.600053in}}%
\pgfpathlineto{\pgfqpoint{4.319541in}{2.606894in}}%
\pgfpathlineto{\pgfqpoint{4.328569in}{2.583339in}}%
\pgfpathlineto{\pgfqpoint{4.337596in}{2.638064in}}%
\pgfpathlineto{\pgfqpoint{4.346623in}{2.624761in}}%
\pgfpathlineto{\pgfqpoint{4.355650in}{2.476350in}}%
\pgfpathlineto{\pgfqpoint{4.364677in}{2.428202in}}%
\pgfpathlineto{\pgfqpoint{4.373705in}{2.432804in}}%
\pgfpathlineto{\pgfqpoint{4.382732in}{2.477765in}}%
\pgfpathlineto{\pgfqpoint{4.391759in}{2.551768in}}%
\pgfpathlineto{\pgfqpoint{4.400786in}{2.628731in}}%
\pgfpathlineto{\pgfqpoint{4.409813in}{2.717414in}}%
\pgfpathlineto{\pgfqpoint{4.418841in}{2.654541in}}%
\pgfpathlineto{\pgfqpoint{4.427868in}{2.551761in}}%
\pgfpathlineto{\pgfqpoint{4.436895in}{2.493566in}}%
\pgfpathlineto{\pgfqpoint{4.445922in}{2.445740in}}%
\pgfpathlineto{\pgfqpoint{4.454949in}{2.469031in}}%
\pgfpathlineto{\pgfqpoint{4.463977in}{2.438140in}}%
\pgfpathlineto{\pgfqpoint{4.473004in}{2.444308in}}%
\pgfpathlineto{\pgfqpoint{4.482031in}{2.435398in}}%
\pgfpathlineto{\pgfqpoint{4.491058in}{2.421083in}}%
\pgfpathlineto{\pgfqpoint{4.500086in}{2.445016in}}%
\pgfpathlineto{\pgfqpoint{4.509113in}{2.523717in}}%
\pgfpathlineto{\pgfqpoint{4.518140in}{3.040810in}}%
\pgfpathlineto{\pgfqpoint{4.527167in}{3.990521in}}%
\pgfpathlineto{\pgfqpoint{4.536194in}{4.388374in}}%
\pgfpathlineto{\pgfqpoint{4.545222in}{4.267065in}}%
\pgfpathlineto{\pgfqpoint{4.554249in}{4.009291in}}%
\pgfpathlineto{\pgfqpoint{4.563276in}{3.782349in}}%
\pgfpathlineto{\pgfqpoint{4.572303in}{3.510574in}}%
\pgfpathlineto{\pgfqpoint{4.581330in}{3.290048in}}%
\pgfpathlineto{\pgfqpoint{4.590358in}{3.115059in}}%
\pgfpathlineto{\pgfqpoint{4.599385in}{2.891738in}}%
\pgfpathlineto{\pgfqpoint{4.608412in}{2.751768in}}%
\pgfpathlineto{\pgfqpoint{4.617439in}{2.406924in}}%
\pgfpathlineto{\pgfqpoint{4.626466in}{2.082785in}}%
\pgfpathlineto{\pgfqpoint{4.635494in}{2.515569in}}%
\pgfpathlineto{\pgfqpoint{4.644521in}{2.797950in}}%
\pgfpathlineto{\pgfqpoint{4.653548in}{2.992186in}}%
\pgfpathlineto{\pgfqpoint{4.662575in}{3.250657in}}%
\pgfpathlineto{\pgfqpoint{4.671603in}{3.234963in}}%
\pgfpathlineto{\pgfqpoint{4.680630in}{3.145711in}}%
\pgfpathlineto{\pgfqpoint{4.689657in}{2.953634in}}%
\pgfpathlineto{\pgfqpoint{4.698684in}{2.911698in}}%
\pgfpathlineto{\pgfqpoint{4.707711in}{2.863246in}}%
\pgfpathlineto{\pgfqpoint{4.716739in}{2.686657in}}%
\pgfpathlineto{\pgfqpoint{4.725766in}{2.439460in}}%
\pgfpathlineto{\pgfqpoint{4.734793in}{2.482055in}}%
\pgfpathlineto{\pgfqpoint{4.743820in}{2.327907in}}%
\pgfpathlineto{\pgfqpoint{4.752847in}{2.553783in}}%
\pgfpathlineto{\pgfqpoint{4.761875in}{2.868718in}}%
\pgfpathlineto{\pgfqpoint{4.770902in}{2.801102in}}%
\pgfpathlineto{\pgfqpoint{4.779929in}{2.762019in}}%
\pgfpathlineto{\pgfqpoint{4.788956in}{2.696706in}}%
\pgfpathlineto{\pgfqpoint{4.797983in}{2.833446in}}%
\pgfpathlineto{\pgfqpoint{4.807011in}{2.879060in}}%
\pgfpathlineto{\pgfqpoint{4.816038in}{2.985609in}}%
\pgfpathlineto{\pgfqpoint{4.825065in}{3.026547in}}%
\pgfpathlineto{\pgfqpoint{4.834092in}{3.102348in}}%
\pgfpathlineto{\pgfqpoint{4.843119in}{3.255650in}}%
\pgfpathlineto{\pgfqpoint{4.852147in}{3.422436in}}%
\pgfpathlineto{\pgfqpoint{4.861174in}{3.030694in}}%
\pgfpathlineto{\pgfqpoint{4.870201in}{2.792867in}}%
\pgfpathlineto{\pgfqpoint{4.879228in}{2.768788in}}%
\pgfpathlineto{\pgfqpoint{4.888256in}{2.646230in}}%
\pgfpathlineto{\pgfqpoint{4.897283in}{2.637333in}}%
\pgfpathlineto{\pgfqpoint{4.915337in}{2.580226in}}%
\pgfpathlineto{\pgfqpoint{4.924364in}{2.561394in}}%
\pgfpathlineto{\pgfqpoint{4.933392in}{2.537610in}}%
\pgfpathlineto{\pgfqpoint{4.942419in}{2.494694in}}%
\pgfpathlineto{\pgfqpoint{4.951446in}{2.468315in}}%
\pgfpathlineto{\pgfqpoint{4.960473in}{2.408874in}}%
\pgfpathlineto{\pgfqpoint{4.969500in}{2.554232in}}%
\pgfpathlineto{\pgfqpoint{4.978528in}{2.621247in}}%
\pgfpathlineto{\pgfqpoint{4.987555in}{2.382857in}}%
\pgfpathlineto{\pgfqpoint{4.996582in}{2.470697in}}%
\pgfpathlineto{\pgfqpoint{5.005609in}{2.685543in}}%
\pgfpathlineto{\pgfqpoint{5.014636in}{2.746053in}}%
\pgfpathlineto{\pgfqpoint{5.023664in}{2.726187in}}%
\pgfpathlineto{\pgfqpoint{5.032691in}{2.720989in}}%
\pgfpathlineto{\pgfqpoint{5.041718in}{2.700528in}}%
\pgfpathlineto{\pgfqpoint{5.050745in}{2.675109in}}%
\pgfpathlineto{\pgfqpoint{5.059772in}{2.641057in}}%
\pgfpathlineto{\pgfqpoint{5.068800in}{2.622309in}}%
\pgfpathlineto{\pgfqpoint{5.077827in}{2.598437in}}%
\pgfpathlineto{\pgfqpoint{5.086854in}{2.572181in}}%
\pgfpathlineto{\pgfqpoint{5.095881in}{2.539931in}}%
\pgfpathlineto{\pgfqpoint{5.113936in}{2.482242in}}%
\pgfpathlineto{\pgfqpoint{5.122963in}{2.454146in}}%
\pgfpathlineto{\pgfqpoint{5.131990in}{2.423401in}}%
\pgfpathlineto{\pgfqpoint{5.141017in}{2.382276in}}%
\pgfpathlineto{\pgfqpoint{5.150045in}{2.355597in}}%
\pgfpathlineto{\pgfqpoint{5.159072in}{2.356804in}}%
\pgfpathlineto{\pgfqpoint{5.168099in}{2.346489in}}%
\pgfpathlineto{\pgfqpoint{5.177126in}{2.339676in}}%
\pgfpathlineto{\pgfqpoint{5.186153in}{2.334050in}}%
\pgfpathlineto{\pgfqpoint{5.195181in}{2.326422in}}%
\pgfpathlineto{\pgfqpoint{5.204208in}{2.329457in}}%
\pgfpathlineto{\pgfqpoint{5.213235in}{2.323215in}}%
\pgfpathlineto{\pgfqpoint{5.222262in}{2.319249in}}%
\pgfpathlineto{\pgfqpoint{5.231289in}{2.317423in}}%
\pgfpathlineto{\pgfqpoint{5.240317in}{2.310752in}}%
\pgfpathlineto{\pgfqpoint{5.249344in}{2.321008in}}%
\pgfpathlineto{\pgfqpoint{5.258371in}{2.309920in}}%
\pgfpathlineto{\pgfqpoint{5.267398in}{2.299573in}}%
\pgfpathlineto{\pgfqpoint{5.276426in}{2.295665in}}%
\pgfpathlineto{\pgfqpoint{5.285453in}{2.298115in}}%
\pgfpathlineto{\pgfqpoint{5.294480in}{2.337146in}}%
\pgfpathlineto{\pgfqpoint{5.303507in}{2.389928in}}%
\pgfpathlineto{\pgfqpoint{5.312534in}{2.510360in}}%
\pgfpathlineto{\pgfqpoint{5.321562in}{2.511800in}}%
\pgfpathlineto{\pgfqpoint{5.330589in}{2.386791in}}%
\pgfpathlineto{\pgfqpoint{5.348643in}{2.305012in}}%
\pgfpathlineto{\pgfqpoint{5.357670in}{2.280188in}}%
\pgfpathlineto{\pgfqpoint{5.366698in}{2.262075in}}%
\pgfpathlineto{\pgfqpoint{5.375725in}{2.251399in}}%
\pgfpathlineto{\pgfqpoint{5.384752in}{2.250566in}}%
\pgfpathlineto{\pgfqpoint{5.393779in}{2.268620in}}%
\pgfpathlineto{\pgfqpoint{5.402806in}{2.276961in}}%
\pgfpathlineto{\pgfqpoint{5.411834in}{2.272308in}}%
\pgfpathlineto{\pgfqpoint{5.420861in}{2.276625in}}%
\pgfpathlineto{\pgfqpoint{5.429888in}{2.272860in}}%
\pgfpathlineto{\pgfqpoint{5.438915in}{2.266397in}}%
\pgfpathlineto{\pgfqpoint{5.447942in}{2.266676in}}%
\pgfpathlineto{\pgfqpoint{5.456970in}{2.257375in}}%
\pgfpathlineto{\pgfqpoint{5.465997in}{2.249350in}}%
\pgfpathlineto{\pgfqpoint{5.475024in}{2.254595in}}%
\pgfpathlineto{\pgfqpoint{5.484051in}{2.272503in}}%
\pgfpathlineto{\pgfqpoint{5.493079in}{2.285131in}}%
\pgfpathlineto{\pgfqpoint{5.502106in}{2.306508in}}%
\pgfpathlineto{\pgfqpoint{5.511133in}{2.313583in}}%
\pgfpathlineto{\pgfqpoint{5.520160in}{2.316077in}}%
\pgfpathlineto{\pgfqpoint{5.529187in}{2.317569in}}%
\pgfpathlineto{\pgfqpoint{5.538215in}{2.303293in}}%
\pgfpathlineto{\pgfqpoint{5.547242in}{2.307772in}}%
\pgfpathlineto{\pgfqpoint{5.556269in}{2.326016in}}%
\pgfpathlineto{\pgfqpoint{5.565296in}{2.326032in}}%
\pgfpathlineto{\pgfqpoint{5.583351in}{2.341283in}}%
\pgfpathlineto{\pgfqpoint{5.592378in}{2.339360in}}%
\pgfpathlineto{\pgfqpoint{5.601405in}{2.333438in}}%
\pgfpathlineto{\pgfqpoint{5.610432in}{2.332953in}}%
\pgfpathlineto{\pgfqpoint{5.619459in}{2.322214in}}%
\pgfpathlineto{\pgfqpoint{5.628487in}{2.315179in}}%
\pgfpathlineto{\pgfqpoint{5.637514in}{2.311382in}}%
\pgfpathlineto{\pgfqpoint{5.646541in}{2.308199in}}%
\pgfpathlineto{\pgfqpoint{5.655568in}{2.293836in}}%
\pgfpathlineto{\pgfqpoint{5.673623in}{2.289412in}}%
\pgfpathlineto{\pgfqpoint{5.682650in}{2.275998in}}%
\pgfpathlineto{\pgfqpoint{5.691677in}{2.270209in}}%
\pgfpathlineto{\pgfqpoint{5.700704in}{2.273391in}}%
\pgfpathlineto{\pgfqpoint{5.709732in}{2.265181in}}%
\pgfpathlineto{\pgfqpoint{5.718759in}{2.262434in}}%
\pgfpathlineto{\pgfqpoint{5.727786in}{2.247698in}}%
\pgfpathlineto{\pgfqpoint{5.736813in}{2.236609in}}%
\pgfpathlineto{\pgfqpoint{5.754868in}{2.199381in}}%
\pgfpathlineto{\pgfqpoint{5.763895in}{2.192301in}}%
\pgfpathlineto{\pgfqpoint{5.772922in}{2.192351in}}%
\pgfpathlineto{\pgfqpoint{5.781949in}{2.205086in}}%
\pgfpathlineto{\pgfqpoint{5.790976in}{2.220945in}}%
\pgfpathlineto{\pgfqpoint{5.800004in}{2.228687in}}%
\pgfpathlineto{\pgfqpoint{5.809031in}{2.230655in}}%
\pgfpathlineto{\pgfqpoint{5.818058in}{2.235138in}}%
\pgfpathlineto{\pgfqpoint{5.836112in}{2.237896in}}%
\pgfpathlineto{\pgfqpoint{5.845140in}{2.238395in}}%
\pgfpathlineto{\pgfqpoint{5.854167in}{2.230988in}}%
\pgfpathlineto{\pgfqpoint{5.863194in}{2.230844in}}%
\pgfpathlineto{\pgfqpoint{5.872221in}{2.224150in}}%
\pgfpathlineto{\pgfqpoint{5.881249in}{2.206209in}}%
\pgfpathlineto{\pgfqpoint{5.890276in}{2.180803in}}%
\pgfpathlineto{\pgfqpoint{5.899303in}{2.184791in}}%
\pgfpathlineto{\pgfqpoint{5.908330in}{2.182700in}}%
\pgfpathlineto{\pgfqpoint{5.917357in}{2.177827in}}%
\pgfpathlineto{\pgfqpoint{5.926385in}{2.182555in}}%
\pgfpathlineto{\pgfqpoint{5.935412in}{2.177972in}}%
\pgfpathlineto{\pgfqpoint{5.944439in}{2.169184in}}%
\pgfpathlineto{\pgfqpoint{5.953466in}{2.164342in}}%
\pgfpathlineto{\pgfqpoint{5.962493in}{2.177342in}}%
\pgfpathlineto{\pgfqpoint{5.980548in}{2.183960in}}%
\pgfpathlineto{\pgfqpoint{5.989575in}{2.176345in}}%
\pgfpathlineto{\pgfqpoint{5.998602in}{2.184343in}}%
\pgfpathlineto{\pgfqpoint{6.007629in}{2.203523in}}%
\pgfpathlineto{\pgfqpoint{6.016657in}{2.213918in}}%
\pgfpathlineto{\pgfqpoint{6.025684in}{2.240018in}}%
\pgfpathlineto{\pgfqpoint{6.034711in}{2.272070in}}%
\pgfpathlineto{\pgfqpoint{6.043738in}{2.306483in}}%
\pgfpathlineto{\pgfqpoint{6.052765in}{2.326482in}}%
\pgfpathlineto{\pgfqpoint{6.061793in}{2.349188in}}%
\pgfpathlineto{\pgfqpoint{6.070820in}{2.383598in}}%
\pgfpathlineto{\pgfqpoint{6.079847in}{2.393434in}}%
\pgfpathlineto{\pgfqpoint{6.088874in}{2.417249in}}%
\pgfpathlineto{\pgfqpoint{6.097902in}{2.417331in}}%
\pgfpathlineto{\pgfqpoint{6.106929in}{2.402133in}}%
\pgfpathlineto{\pgfqpoint{6.115956in}{2.388172in}}%
\pgfpathlineto{\pgfqpoint{6.124983in}{2.375387in}}%
\pgfpathlineto{\pgfqpoint{6.134010in}{2.375173in}}%
\pgfpathlineto{\pgfqpoint{6.143038in}{2.372418in}}%
\pgfpathlineto{\pgfqpoint{6.152065in}{2.369201in}}%
\pgfpathlineto{\pgfqpoint{6.161092in}{2.369842in}}%
\pgfpathlineto{\pgfqpoint{6.170119in}{2.367153in}}%
\pgfpathlineto{\pgfqpoint{6.179146in}{2.377202in}}%
\pgfpathlineto{\pgfqpoint{6.188174in}{2.370960in}}%
\pgfpathlineto{\pgfqpoint{6.206228in}{2.385859in}}%
\pgfpathlineto{\pgfqpoint{6.215255in}{2.387244in}}%
\pgfpathlineto{\pgfqpoint{6.224282in}{2.393504in}}%
\pgfpathlineto{\pgfqpoint{6.233310in}{2.400325in}}%
\pgfpathlineto{\pgfqpoint{6.242337in}{2.416769in}}%
\pgfpathlineto{\pgfqpoint{6.260391in}{2.522438in}}%
\pgfpathlineto{\pgfqpoint{6.269419in}{2.453475in}}%
\pgfpathlineto{\pgfqpoint{6.278446in}{2.388173in}}%
\pgfpathlineto{\pgfqpoint{6.296500in}{2.339512in}}%
\pgfpathlineto{\pgfqpoint{6.305527in}{2.320753in}}%
\pgfpathlineto{\pgfqpoint{6.314555in}{2.301237in}}%
\pgfpathlineto{\pgfqpoint{6.323582in}{2.291802in}}%
\pgfpathlineto{\pgfqpoint{6.332609in}{2.282945in}}%
\pgfpathlineto{\pgfqpoint{6.341636in}{2.271673in}}%
\pgfpathlineto{\pgfqpoint{6.350663in}{2.265107in}}%
\pgfpathlineto{\pgfqpoint{6.359691in}{2.261330in}}%
\pgfpathlineto{\pgfqpoint{6.368718in}{2.258775in}}%
\pgfpathlineto{\pgfqpoint{6.377745in}{2.256879in}}%
\pgfpathlineto{\pgfqpoint{6.386772in}{2.234603in}}%
\pgfpathlineto{\pgfqpoint{6.395799in}{2.214726in}}%
\pgfpathlineto{\pgfqpoint{6.404827in}{2.216877in}}%
\pgfpathlineto{\pgfqpoint{6.413854in}{2.198660in}}%
\pgfpathlineto{\pgfqpoint{6.422881in}{2.200721in}}%
\pgfpathlineto{\pgfqpoint{6.431908in}{2.191023in}}%
\pgfpathlineto{\pgfqpoint{6.440935in}{2.184016in}}%
\pgfpathlineto{\pgfqpoint{6.449963in}{2.173061in}}%
\pgfpathlineto{\pgfqpoint{6.458990in}{2.160996in}}%
\pgfpathlineto{\pgfqpoint{6.468017in}{2.163535in}}%
\pgfpathlineto{\pgfqpoint{6.477044in}{2.151640in}}%
\pgfpathlineto{\pgfqpoint{6.486072in}{2.144687in}}%
\pgfpathlineto{\pgfqpoint{6.495099in}{2.134639in}}%
\pgfpathlineto{\pgfqpoint{6.504126in}{2.137471in}}%
\pgfpathlineto{\pgfqpoint{6.513153in}{2.147615in}}%
\pgfpathlineto{\pgfqpoint{6.522180in}{2.151547in}}%
\pgfpathlineto{\pgfqpoint{6.531208in}{2.162904in}}%
\pgfpathlineto{\pgfqpoint{6.540235in}{2.167033in}}%
\pgfpathlineto{\pgfqpoint{6.549262in}{2.160837in}}%
\pgfpathlineto{\pgfqpoint{6.558289in}{2.192053in}}%
\pgfpathlineto{\pgfqpoint{6.567316in}{2.200621in}}%
\pgfpathlineto{\pgfqpoint{6.576344in}{2.203715in}}%
\pgfpathlineto{\pgfqpoint{6.585371in}{2.203301in}}%
\pgfpathlineto{\pgfqpoint{6.594398in}{2.194991in}}%
\pgfpathlineto{\pgfqpoint{6.603425in}{2.185211in}}%
\pgfpathlineto{\pgfqpoint{6.612452in}{2.200115in}}%
\pgfpathlineto{\pgfqpoint{6.621480in}{2.224234in}}%
\pgfpathlineto{\pgfqpoint{6.630507in}{2.243794in}}%
\pgfpathlineto{\pgfqpoint{6.639534in}{2.272766in}}%
\pgfpathlineto{\pgfqpoint{6.648561in}{2.305837in}}%
\pgfpathlineto{\pgfqpoint{6.657588in}{2.350571in}}%
\pgfpathlineto{\pgfqpoint{6.666616in}{2.409409in}}%
\pgfpathlineto{\pgfqpoint{6.675643in}{2.529570in}}%
\pgfpathlineto{\pgfqpoint{6.684670in}{2.796352in}}%
\pgfpathlineto{\pgfqpoint{6.693697in}{3.175656in}}%
\pgfpathlineto{\pgfqpoint{6.702725in}{3.337249in}}%
\pgfpathlineto{\pgfqpoint{6.711752in}{3.187697in}}%
\pgfpathlineto{\pgfqpoint{6.720779in}{3.278805in}}%
\pgfpathlineto{\pgfqpoint{6.729806in}{3.407777in}}%
\pgfpathlineto{\pgfqpoint{6.738833in}{3.856284in}}%
\pgfpathlineto{\pgfqpoint{6.747861in}{3.880555in}}%
\pgfpathlineto{\pgfqpoint{6.756888in}{3.405949in}}%
\pgfpathlineto{\pgfqpoint{6.765915in}{3.209727in}}%
\pgfpathlineto{\pgfqpoint{6.774942in}{3.004102in}}%
\pgfpathlineto{\pgfqpoint{6.783969in}{2.846977in}}%
\pgfpathlineto{\pgfqpoint{6.792997in}{2.715386in}}%
\pgfpathlineto{\pgfqpoint{6.802024in}{2.646747in}}%
\pgfpathlineto{\pgfqpoint{6.811051in}{2.631947in}}%
\pgfpathlineto{\pgfqpoint{6.820078in}{2.671019in}}%
\pgfpathlineto{\pgfqpoint{6.829105in}{2.630240in}}%
\pgfpathlineto{\pgfqpoint{6.838133in}{2.592510in}}%
\pgfpathlineto{\pgfqpoint{6.847160in}{2.617913in}}%
\pgfpathlineto{\pgfqpoint{6.856187in}{2.584012in}}%
\pgfpathlineto{\pgfqpoint{6.865214in}{2.570163in}}%
\pgfpathlineto{\pgfqpoint{6.874242in}{2.544757in}}%
\pgfpathlineto{\pgfqpoint{6.883269in}{2.498026in}}%
\pgfpathlineto{\pgfqpoint{6.892296in}{2.422345in}}%
\pgfpathlineto{\pgfqpoint{6.910350in}{2.402832in}}%
\pgfpathlineto{\pgfqpoint{6.919378in}{2.363027in}}%
\pgfpathlineto{\pgfqpoint{6.928405in}{2.413047in}}%
\pgfpathlineto{\pgfqpoint{6.937432in}{2.495385in}}%
\pgfpathlineto{\pgfqpoint{6.946459in}{2.590116in}}%
\pgfpathlineto{\pgfqpoint{6.955486in}{2.749593in}}%
\pgfpathlineto{\pgfqpoint{6.964514in}{2.856948in}}%
\pgfpathlineto{\pgfqpoint{6.973541in}{2.848193in}}%
\pgfpathlineto{\pgfqpoint{6.982568in}{2.728797in}}%
\pgfpathlineto{\pgfqpoint{6.991595in}{2.545159in}}%
\pgfpathlineto{\pgfqpoint{7.000622in}{2.349860in}}%
\pgfpathlineto{\pgfqpoint{7.009650in}{2.377970in}}%
\pgfpathlineto{\pgfqpoint{7.018677in}{2.388337in}}%
\pgfpathlineto{\pgfqpoint{7.027704in}{2.554397in}}%
\pgfpathlineto{\pgfqpoint{7.036731in}{2.667203in}}%
\pgfpathlineto{\pgfqpoint{7.045758in}{2.985299in}}%
\pgfpathlineto{\pgfqpoint{7.054786in}{3.095929in}}%
\pgfpathlineto{\pgfqpoint{7.063813in}{3.177918in}}%
\pgfpathlineto{\pgfqpoint{7.072840in}{3.093082in}}%
\pgfpathlineto{\pgfqpoint{7.081867in}{3.002408in}}%
\pgfpathlineto{\pgfqpoint{7.090895in}{2.826353in}}%
\pgfpathlineto{\pgfqpoint{7.099922in}{2.718631in}}%
\pgfpathlineto{\pgfqpoint{7.108949in}{2.606258in}}%
\pgfpathlineto{\pgfqpoint{7.117976in}{2.538542in}}%
\pgfpathlineto{\pgfqpoint{7.127003in}{2.454524in}}%
\pgfpathlineto{\pgfqpoint{7.145058in}{2.466004in}}%
\pgfpathlineto{\pgfqpoint{7.154085in}{2.484124in}}%
\pgfpathlineto{\pgfqpoint{7.163112in}{2.561138in}}%
\pgfpathlineto{\pgfqpoint{7.172139in}{2.605212in}}%
\pgfpathlineto{\pgfqpoint{7.181167in}{2.664978in}}%
\pgfpathlineto{\pgfqpoint{7.190194in}{2.775763in}}%
\pgfpathlineto{\pgfqpoint{7.199221in}{2.746684in}}%
\pgfpathlineto{\pgfqpoint{7.208248in}{2.740038in}}%
\pgfpathlineto{\pgfqpoint{7.217275in}{2.748742in}}%
\pgfpathlineto{\pgfqpoint{7.226303in}{2.730226in}}%
\pgfpathlineto{\pgfqpoint{7.235330in}{2.727325in}}%
\pgfpathlineto{\pgfqpoint{7.244357in}{2.745634in}}%
\pgfpathlineto{\pgfqpoint{7.253384in}{2.733528in}}%
\pgfpathlineto{\pgfqpoint{7.262412in}{2.789141in}}%
\pgfpathlineto{\pgfqpoint{7.271439in}{2.871741in}}%
\pgfpathlineto{\pgfqpoint{7.280466in}{3.124487in}}%
\pgfpathlineto{\pgfqpoint{7.289493in}{3.065819in}}%
\pgfpathlineto{\pgfqpoint{7.298520in}{2.731485in}}%
\pgfpathlineto{\pgfqpoint{7.307548in}{2.589755in}}%
\pgfpathlineto{\pgfqpoint{7.316575in}{2.473414in}}%
\pgfpathlineto{\pgfqpoint{7.325602in}{2.421594in}}%
\pgfpathlineto{\pgfqpoint{7.334629in}{2.361092in}}%
\pgfpathlineto{\pgfqpoint{7.343656in}{2.325754in}}%
\pgfpathlineto{\pgfqpoint{7.352684in}{2.291870in}}%
\pgfpathlineto{\pgfqpoint{7.361711in}{2.261066in}}%
\pgfpathlineto{\pgfqpoint{7.370738in}{2.207661in}}%
\pgfpathlineto{\pgfqpoint{7.379765in}{2.156740in}}%
\pgfpathlineto{\pgfqpoint{7.388792in}{2.019391in}}%
\pgfpathlineto{\pgfqpoint{7.397820in}{1.930208in}}%
\pgfpathlineto{\pgfqpoint{7.406847in}{2.186800in}}%
\pgfpathlineto{\pgfqpoint{7.415874in}{2.270006in}}%
\pgfpathlineto{\pgfqpoint{7.424901in}{2.369472in}}%
\pgfpathlineto{\pgfqpoint{7.433928in}{2.462769in}}%
\pgfpathlineto{\pgfqpoint{7.442956in}{2.382699in}}%
\pgfpathlineto{\pgfqpoint{7.451983in}{2.307982in}}%
\pgfpathlineto{\pgfqpoint{7.461010in}{2.289543in}}%
\pgfpathlineto{\pgfqpoint{7.470037in}{2.271851in}}%
\pgfpathlineto{\pgfqpoint{7.479065in}{2.251440in}}%
\pgfpathlineto{\pgfqpoint{7.488092in}{2.221024in}}%
\pgfpathlineto{\pgfqpoint{7.497119in}{2.206792in}}%
\pgfpathlineto{\pgfqpoint{7.506146in}{2.194385in}}%
\pgfpathlineto{\pgfqpoint{7.515173in}{2.173377in}}%
\pgfpathlineto{\pgfqpoint{7.524201in}{2.161821in}}%
\pgfpathlineto{\pgfqpoint{7.533228in}{2.148200in}}%
\pgfpathlineto{\pgfqpoint{7.542255in}{2.128170in}}%
\pgfpathlineto{\pgfqpoint{7.551282in}{2.115075in}}%
\pgfpathlineto{\pgfqpoint{7.560309in}{2.078608in}}%
\pgfpathlineto{\pgfqpoint{7.569337in}{2.037456in}}%
\pgfpathlineto{\pgfqpoint{7.578364in}{1.982758in}}%
\pgfpathlineto{\pgfqpoint{7.587391in}{1.942467in}}%
\pgfpathlineto{\pgfqpoint{7.596418in}{1.929601in}}%
\pgfpathlineto{\pgfqpoint{7.605445in}{1.941640in}}%
\pgfpathlineto{\pgfqpoint{7.614473in}{1.957803in}}%
\pgfpathlineto{\pgfqpoint{7.623500in}{1.982649in}}%
\pgfpathlineto{\pgfqpoint{7.632527in}{2.000677in}}%
\pgfpathlineto{\pgfqpoint{7.641554in}{1.991066in}}%
\pgfpathlineto{\pgfqpoint{7.650581in}{1.997091in}}%
\pgfpathlineto{\pgfqpoint{7.659609in}{2.013988in}}%
\pgfpathlineto{\pgfqpoint{7.677663in}{2.041871in}}%
\pgfpathlineto{\pgfqpoint{7.695718in}{2.095200in}}%
\pgfpathlineto{\pgfqpoint{7.704745in}{2.060130in}}%
\pgfpathlineto{\pgfqpoint{7.713772in}{2.038069in}}%
\pgfpathlineto{\pgfqpoint{7.722799in}{2.050482in}}%
\pgfpathlineto{\pgfqpoint{7.731826in}{2.020923in}}%
\pgfpathlineto{\pgfqpoint{7.740854in}{1.980386in}}%
\pgfpathlineto{\pgfqpoint{7.749881in}{1.950858in}}%
\pgfpathlineto{\pgfqpoint{7.758908in}{1.944807in}}%
\pgfpathlineto{\pgfqpoint{7.767935in}{1.893916in}}%
\pgfpathlineto{\pgfqpoint{7.785990in}{1.804783in}}%
\pgfpathlineto{\pgfqpoint{7.795017in}{1.776441in}}%
\pgfpathlineto{\pgfqpoint{7.804044in}{1.721419in}}%
\pgfpathlineto{\pgfqpoint{7.813071in}{1.692734in}}%
\pgfpathlineto{\pgfqpoint{7.822098in}{1.655137in}}%
\pgfpathlineto{\pgfqpoint{7.831126in}{1.758742in}}%
\pgfpathlineto{\pgfqpoint{7.840153in}{1.927671in}}%
\pgfpathlineto{\pgfqpoint{7.849180in}{2.188198in}}%
\pgfpathlineto{\pgfqpoint{7.858207in}{2.252960in}}%
\pgfpathlineto{\pgfqpoint{7.867235in}{2.101781in}}%
\pgfpathlineto{\pgfqpoint{7.876262in}{2.068568in}}%
\pgfpathlineto{\pgfqpoint{7.885289in}{2.038578in}}%
\pgfpathlineto{\pgfqpoint{7.894316in}{2.040207in}}%
\pgfpathlineto{\pgfqpoint{7.903343in}{2.039717in}}%
\pgfpathlineto{\pgfqpoint{7.912371in}{2.036442in}}%
\pgfpathlineto{\pgfqpoint{7.921398in}{2.029405in}}%
\pgfpathlineto{\pgfqpoint{7.930425in}{2.031927in}}%
\pgfpathlineto{\pgfqpoint{7.939452in}{2.010816in}}%
\pgfpathlineto{\pgfqpoint{7.948479in}{2.006360in}}%
\pgfpathlineto{\pgfqpoint{7.957507in}{1.986363in}}%
\pgfpathlineto{\pgfqpoint{7.966534in}{1.969575in}}%
\pgfpathlineto{\pgfqpoint{7.975561in}{1.957443in}}%
\pgfpathlineto{\pgfqpoint{7.984588in}{1.958770in}}%
\pgfpathlineto{\pgfqpoint{7.993615in}{1.986356in}}%
\pgfpathlineto{\pgfqpoint{8.002643in}{2.021425in}}%
\pgfpathlineto{\pgfqpoint{8.011670in}{2.041322in}}%
\pgfpathlineto{\pgfqpoint{8.029724in}{2.068172in}}%
\pgfpathlineto{\pgfqpoint{8.038751in}{2.068241in}}%
\pgfpathlineto{\pgfqpoint{8.047779in}{2.075665in}}%
\pgfpathlineto{\pgfqpoint{8.056806in}{2.077318in}}%
\pgfpathlineto{\pgfqpoint{8.065833in}{2.080598in}}%
\pgfpathlineto{\pgfqpoint{8.074860in}{2.087893in}}%
\pgfpathlineto{\pgfqpoint{8.083888in}{2.088107in}}%
\pgfpathlineto{\pgfqpoint{8.092915in}{2.086493in}}%
\pgfpathlineto{\pgfqpoint{8.101942in}{2.072768in}}%
\pgfpathlineto{\pgfqpoint{8.110969in}{2.074766in}}%
\pgfpathlineto{\pgfqpoint{8.119996in}{2.070929in}}%
\pgfpathlineto{\pgfqpoint{8.129024in}{2.080973in}}%
\pgfpathlineto{\pgfqpoint{8.138051in}{2.087732in}}%
\pgfpathlineto{\pgfqpoint{8.147078in}{2.102040in}}%
\pgfpathlineto{\pgfqpoint{8.156105in}{2.094786in}}%
\pgfpathlineto{\pgfqpoint{8.165132in}{2.103947in}}%
\pgfpathlineto{\pgfqpoint{8.174160in}{2.112320in}}%
\pgfpathlineto{\pgfqpoint{8.183187in}{2.109406in}}%
\pgfpathlineto{\pgfqpoint{8.192214in}{2.110587in}}%
\pgfpathlineto{\pgfqpoint{8.201241in}{2.124348in}}%
\pgfpathlineto{\pgfqpoint{8.210268in}{2.120957in}}%
\pgfpathlineto{\pgfqpoint{8.219296in}{2.126837in}}%
\pgfpathlineto{\pgfqpoint{8.228323in}{2.139866in}}%
\pgfpathlineto{\pgfqpoint{8.237350in}{2.148068in}}%
\pgfpathlineto{\pgfqpoint{8.246377in}{2.157975in}}%
\pgfpathlineto{\pgfqpoint{8.255404in}{2.173163in}}%
\pgfpathlineto{\pgfqpoint{8.264432in}{2.209663in}}%
\pgfpathlineto{\pgfqpoint{8.273459in}{2.190374in}}%
\pgfpathlineto{\pgfqpoint{8.282486in}{2.191030in}}%
\pgfpathlineto{\pgfqpoint{8.291513in}{2.172345in}}%
\pgfpathlineto{\pgfqpoint{8.300541in}{2.143995in}}%
\pgfpathlineto{\pgfqpoint{8.309568in}{2.103127in}}%
\pgfpathlineto{\pgfqpoint{8.318595in}{2.070361in}}%
\pgfpathlineto{\pgfqpoint{8.327622in}{2.050079in}}%
\pgfpathlineto{\pgfqpoint{8.336649in}{2.020939in}}%
\pgfpathlineto{\pgfqpoint{8.345677in}{2.014166in}}%
\pgfpathlineto{\pgfqpoint{8.354704in}{1.996061in}}%
\pgfpathlineto{\pgfqpoint{8.363731in}{1.969496in}}%
\pgfpathlineto{\pgfqpoint{8.372758in}{1.949209in}}%
\pgfpathlineto{\pgfqpoint{8.381785in}{1.941922in}}%
\pgfpathlineto{\pgfqpoint{8.390813in}{1.916593in}}%
\pgfpathlineto{\pgfqpoint{8.399840in}{1.852111in}}%
\pgfpathlineto{\pgfqpoint{8.408867in}{1.831555in}}%
\pgfpathlineto{\pgfqpoint{8.417894in}{1.803913in}}%
\pgfpathlineto{\pgfqpoint{8.426921in}{1.773422in}}%
\pgfpathlineto{\pgfqpoint{8.435949in}{1.731970in}}%
\pgfpathlineto{\pgfqpoint{8.444976in}{1.692525in}}%
\pgfpathlineto{\pgfqpoint{8.463030in}{1.674230in}}%
\pgfpathlineto{\pgfqpoint{8.472058in}{1.684365in}}%
\pgfpathlineto{\pgfqpoint{8.481085in}{1.699076in}}%
\pgfpathlineto{\pgfqpoint{8.490112in}{1.705845in}}%
\pgfpathlineto{\pgfqpoint{8.499139in}{1.724408in}}%
\pgfpathlineto{\pgfqpoint{8.508166in}{1.718208in}}%
\pgfpathlineto{\pgfqpoint{8.517194in}{1.710573in}}%
\pgfpathlineto{\pgfqpoint{8.526221in}{1.683142in}}%
\pgfpathlineto{\pgfqpoint{8.535248in}{1.683188in}}%
\pgfpathlineto{\pgfqpoint{8.544275in}{1.678305in}}%
\pgfpathlineto{\pgfqpoint{8.553302in}{1.707822in}}%
\pgfpathlineto{\pgfqpoint{8.562330in}{1.754103in}}%
\pgfpathlineto{\pgfqpoint{8.571357in}{1.802361in}}%
\pgfpathlineto{\pgfqpoint{8.580384in}{1.855718in}}%
\pgfpathlineto{\pgfqpoint{8.589411in}{1.881916in}}%
\pgfpathlineto{\pgfqpoint{8.598438in}{1.931341in}}%
\pgfpathlineto{\pgfqpoint{8.607466in}{1.954555in}}%
\pgfpathlineto{\pgfqpoint{8.625520in}{2.011320in}}%
\pgfpathlineto{\pgfqpoint{8.634547in}{2.050509in}}%
\pgfpathlineto{\pgfqpoint{8.643574in}{2.079203in}}%
\pgfpathlineto{\pgfqpoint{8.652602in}{2.116687in}}%
\pgfpathlineto{\pgfqpoint{8.661629in}{2.170055in}}%
\pgfpathlineto{\pgfqpoint{8.670656in}{2.189592in}}%
\pgfpathlineto{\pgfqpoint{8.679683in}{2.231292in}}%
\pgfpathlineto{\pgfqpoint{8.688711in}{2.198740in}}%
\pgfpathlineto{\pgfqpoint{8.697738in}{2.169714in}}%
\pgfpathlineto{\pgfqpoint{8.706765in}{2.166231in}}%
\pgfpathlineto{\pgfqpoint{8.715792in}{2.149716in}}%
\pgfpathlineto{\pgfqpoint{8.724819in}{2.144381in}}%
\pgfpathlineto{\pgfqpoint{8.733847in}{2.145192in}}%
\pgfpathlineto{\pgfqpoint{8.742874in}{2.150793in}}%
\pgfpathlineto{\pgfqpoint{8.751901in}{2.146648in}}%
\pgfpathlineto{\pgfqpoint{8.760928in}{2.151493in}}%
\pgfpathlineto{\pgfqpoint{8.769955in}{2.162073in}}%
\pgfpathlineto{\pgfqpoint{8.778983in}{2.161783in}}%
\pgfpathlineto{\pgfqpoint{8.788010in}{2.170914in}}%
\pgfpathlineto{\pgfqpoint{8.797037in}{2.188099in}}%
\pgfpathlineto{\pgfqpoint{8.806064in}{2.242132in}}%
\pgfpathlineto{\pgfqpoint{8.815091in}{2.243629in}}%
\pgfpathlineto{\pgfqpoint{8.824119in}{2.159016in}}%
\pgfpathlineto{\pgfqpoint{8.842173in}{2.081553in}}%
\pgfpathlineto{\pgfqpoint{8.851200in}{2.000318in}}%
\pgfpathlineto{\pgfqpoint{8.860228in}{1.989358in}}%
\pgfpathlineto{\pgfqpoint{8.869255in}{2.013037in}}%
\pgfpathlineto{\pgfqpoint{8.878282in}{2.049747in}}%
\pgfpathlineto{\pgfqpoint{8.887309in}{2.079508in}}%
\pgfpathlineto{\pgfqpoint{8.896336in}{2.091742in}}%
\pgfpathlineto{\pgfqpoint{8.914391in}{2.130902in}}%
\pgfpathlineto{\pgfqpoint{8.923418in}{2.155402in}}%
\pgfpathlineto{\pgfqpoint{8.932445in}{2.170071in}}%
\pgfpathlineto{\pgfqpoint{8.941472in}{2.181105in}}%
\pgfpathlineto{\pgfqpoint{8.950500in}{2.195913in}}%
\pgfpathlineto{\pgfqpoint{8.959527in}{2.209180in}}%
\pgfpathlineto{\pgfqpoint{8.968554in}{2.218520in}}%
\pgfpathlineto{\pgfqpoint{8.977581in}{2.225337in}}%
\pgfpathlineto{\pgfqpoint{8.986608in}{2.229313in}}%
\pgfpathlineto{\pgfqpoint{8.995636in}{2.242055in}}%
\pgfpathlineto{\pgfqpoint{9.004663in}{2.244134in}}%
\pgfpathlineto{\pgfqpoint{9.013690in}{2.252767in}}%
\pgfpathlineto{\pgfqpoint{9.022717in}{2.259254in}}%
\pgfpathlineto{\pgfqpoint{9.031744in}{2.286126in}}%
\pgfpathlineto{\pgfqpoint{9.040772in}{2.301824in}}%
\pgfpathlineto{\pgfqpoint{9.049799in}{2.298326in}}%
\pgfpathlineto{\pgfqpoint{9.058826in}{2.322052in}}%
\pgfpathlineto{\pgfqpoint{9.067853in}{2.361711in}}%
\pgfpathlineto{\pgfqpoint{9.076881in}{2.468385in}}%
\pgfpathlineto{\pgfqpoint{9.085908in}{2.587555in}}%
\pgfpathlineto{\pgfqpoint{9.094935in}{2.435616in}}%
\pgfpathlineto{\pgfqpoint{9.103962in}{2.308381in}}%
\pgfpathlineto{\pgfqpoint{9.112989in}{2.248916in}}%
\pgfpathlineto{\pgfqpoint{9.122017in}{2.194014in}}%
\pgfpathlineto{\pgfqpoint{9.140071in}{2.116133in}}%
\pgfpathlineto{\pgfqpoint{9.158125in}{2.060378in}}%
\pgfpathlineto{\pgfqpoint{9.167153in}{2.033016in}}%
\pgfpathlineto{\pgfqpoint{9.176180in}{2.002315in}}%
\pgfpathlineto{\pgfqpoint{9.185207in}{1.973761in}}%
\pgfpathlineto{\pgfqpoint{9.194234in}{1.949724in}}%
\pgfpathlineto{\pgfqpoint{9.203261in}{1.918739in}}%
\pgfpathlineto{\pgfqpoint{9.212289in}{1.912508in}}%
\pgfpathlineto{\pgfqpoint{9.221316in}{1.881260in}}%
\pgfpathlineto{\pgfqpoint{9.230343in}{1.874669in}}%
\pgfpathlineto{\pgfqpoint{9.239370in}{1.832250in}}%
\pgfpathlineto{\pgfqpoint{9.248397in}{1.812260in}}%
\pgfpathlineto{\pgfqpoint{9.257425in}{1.785254in}}%
\pgfpathlineto{\pgfqpoint{9.266452in}{1.745269in}}%
\pgfpathlineto{\pgfqpoint{9.275479in}{1.794709in}}%
\pgfpathlineto{\pgfqpoint{9.284506in}{1.836365in}}%
\pgfpathlineto{\pgfqpoint{9.293534in}{1.865645in}}%
\pgfpathlineto{\pgfqpoint{9.302561in}{1.888089in}}%
\pgfpathlineto{\pgfqpoint{9.311588in}{1.879318in}}%
\pgfpathlineto{\pgfqpoint{9.320615in}{1.888951in}}%
\pgfpathlineto{\pgfqpoint{9.329642in}{1.884715in}}%
\pgfpathlineto{\pgfqpoint{9.338670in}{1.881277in}}%
\pgfpathlineto{\pgfqpoint{9.347697in}{1.891176in}}%
\pgfpathlineto{\pgfqpoint{9.356724in}{1.901507in}}%
\pgfpathlineto{\pgfqpoint{9.374778in}{1.895865in}}%
\pgfpathlineto{\pgfqpoint{9.383806in}{1.887007in}}%
\pgfpathlineto{\pgfqpoint{9.392833in}{1.879837in}}%
\pgfpathlineto{\pgfqpoint{9.401860in}{1.860867in}}%
\pgfpathlineto{\pgfqpoint{9.410887in}{1.850497in}}%
\pgfpathlineto{\pgfqpoint{9.419914in}{1.833231in}}%
\pgfpathlineto{\pgfqpoint{9.428942in}{1.808682in}}%
\pgfpathlineto{\pgfqpoint{9.437969in}{1.787314in}}%
\pgfpathlineto{\pgfqpoint{9.446996in}{1.755348in}}%
\pgfpathlineto{\pgfqpoint{9.456023in}{1.730540in}}%
\pgfpathlineto{\pgfqpoint{9.465051in}{1.715300in}}%
\pgfpathlineto{\pgfqpoint{9.474078in}{1.736978in}}%
\pgfpathlineto{\pgfqpoint{9.483105in}{1.744787in}}%
\pgfpathlineto{\pgfqpoint{9.492132in}{1.762425in}}%
\pgfpathlineto{\pgfqpoint{9.501159in}{1.790897in}}%
\pgfpathlineto{\pgfqpoint{9.510187in}{1.820738in}}%
\pgfpathlineto{\pgfqpoint{9.519214in}{1.844576in}}%
\pgfpathlineto{\pgfqpoint{9.528241in}{1.945130in}}%
\pgfpathlineto{\pgfqpoint{9.537268in}{2.056234in}}%
\pgfpathlineto{\pgfqpoint{9.546295in}{1.929501in}}%
\pgfpathlineto{\pgfqpoint{9.555323in}{1.852462in}}%
\pgfpathlineto{\pgfqpoint{9.564350in}{1.892635in}}%
\pgfpathlineto{\pgfqpoint{9.573377in}{1.994724in}}%
\pgfpathlineto{\pgfqpoint{9.582404in}{2.131343in}}%
\pgfpathlineto{\pgfqpoint{9.591431in}{2.213203in}}%
\pgfpathlineto{\pgfqpoint{9.600459in}{2.298761in}}%
\pgfpathlineto{\pgfqpoint{9.609486in}{2.299930in}}%
\pgfpathlineto{\pgfqpoint{9.618513in}{2.253987in}}%
\pgfpathlineto{\pgfqpoint{9.627540in}{2.243462in}}%
\pgfpathlineto{\pgfqpoint{9.636567in}{2.229187in}}%
\pgfpathlineto{\pgfqpoint{9.645595in}{2.215708in}}%
\pgfpathlineto{\pgfqpoint{9.654622in}{2.206318in}}%
\pgfpathlineto{\pgfqpoint{9.663649in}{2.194457in}}%
\pgfpathlineto{\pgfqpoint{9.672676in}{2.192406in}}%
\pgfpathlineto{\pgfqpoint{9.681704in}{2.194711in}}%
\pgfpathlineto{\pgfqpoint{9.690731in}{2.194726in}}%
\pgfpathlineto{\pgfqpoint{9.699758in}{2.185738in}}%
\pgfpathlineto{\pgfqpoint{9.708785in}{2.170181in}}%
\pgfpathlineto{\pgfqpoint{9.717812in}{2.175758in}}%
\pgfpathlineto{\pgfqpoint{9.726840in}{2.159936in}}%
\pgfpathlineto{\pgfqpoint{9.735867in}{2.153622in}}%
\pgfpathlineto{\pgfqpoint{9.744894in}{2.161266in}}%
\pgfpathlineto{\pgfqpoint{9.753921in}{2.184653in}}%
\pgfpathlineto{\pgfqpoint{9.762948in}{2.203773in}}%
\pgfpathlineto{\pgfqpoint{9.771976in}{2.204963in}}%
\pgfpathlineto{\pgfqpoint{9.781003in}{2.213334in}}%
\pgfpathlineto{\pgfqpoint{9.790030in}{2.235933in}}%
\pgfpathlineto{\pgfqpoint{9.799057in}{2.259473in}}%
\pgfpathlineto{\pgfqpoint{9.808084in}{2.277593in}}%
\pgfpathlineto{\pgfqpoint{9.817112in}{2.297595in}}%
\pgfpathlineto{\pgfqpoint{9.826139in}{2.320750in}}%
\pgfpathlineto{\pgfqpoint{9.835166in}{2.359732in}}%
\pgfpathlineto{\pgfqpoint{9.844193in}{2.385233in}}%
\pgfpathlineto{\pgfqpoint{9.853220in}{2.423702in}}%
\pgfpathlineto{\pgfqpoint{9.862248in}{2.444253in}}%
\pgfpathlineto{\pgfqpoint{9.871275in}{2.460906in}}%
\pgfpathlineto{\pgfqpoint{9.880302in}{2.480981in}}%
\pgfpathlineto{\pgfqpoint{9.889329in}{2.498423in}}%
\pgfpathlineto{\pgfqpoint{9.898357in}{2.511442in}}%
\pgfpathlineto{\pgfqpoint{9.907384in}{2.532849in}}%
\pgfpathlineto{\pgfqpoint{9.916411in}{2.550429in}}%
\pgfpathlineto{\pgfqpoint{9.925438in}{2.560391in}}%
\pgfpathlineto{\pgfqpoint{9.934465in}{2.563271in}}%
\pgfpathlineto{\pgfqpoint{9.943493in}{2.562284in}}%
\pgfpathlineto{\pgfqpoint{9.952520in}{2.550956in}}%
\pgfpathlineto{\pgfqpoint{9.961547in}{2.554557in}}%
\pgfpathlineto{\pgfqpoint{9.970574in}{2.559376in}}%
\pgfpathlineto{\pgfqpoint{9.979601in}{2.571949in}}%
\pgfpathlineto{\pgfqpoint{9.988629in}{2.594314in}}%
\pgfpathlineto{\pgfqpoint{9.997656in}{2.611157in}}%
\pgfpathlineto{\pgfqpoint{10.006683in}{2.618031in}}%
\pgfpathlineto{\pgfqpoint{10.015710in}{2.618921in}}%
\pgfpathlineto{\pgfqpoint{10.024737in}{2.621622in}}%
\pgfpathlineto{\pgfqpoint{10.033765in}{2.628820in}}%
\pgfpathlineto{\pgfqpoint{10.042792in}{2.614659in}}%
\pgfpathlineto{\pgfqpoint{10.051819in}{2.612015in}}%
\pgfpathlineto{\pgfqpoint{10.060846in}{2.591201in}}%
\pgfpathlineto{\pgfqpoint{10.069874in}{2.546934in}}%
\pgfpathlineto{\pgfqpoint{10.078901in}{2.520677in}}%
\pgfpathlineto{\pgfqpoint{10.087928in}{2.516310in}}%
\pgfpathlineto{\pgfqpoint{10.096955in}{2.565692in}}%
\pgfpathlineto{\pgfqpoint{10.115010in}{2.700198in}}%
\pgfpathlineto{\pgfqpoint{10.124037in}{2.813004in}}%
\pgfpathlineto{\pgfqpoint{10.133064in}{2.853815in}}%
\pgfpathlineto{\pgfqpoint{10.142091in}{2.866932in}}%
\pgfpathlineto{\pgfqpoint{10.151118in}{2.915848in}}%
\pgfpathlineto{\pgfqpoint{10.160146in}{2.975884in}}%
\pgfpathlineto{\pgfqpoint{10.169173in}{2.833175in}}%
\pgfpathlineto{\pgfqpoint{10.178200in}{2.685742in}}%
\pgfpathlineto{\pgfqpoint{10.187227in}{2.580431in}}%
\pgfpathlineto{\pgfqpoint{10.196254in}{2.507711in}}%
\pgfpathlineto{\pgfqpoint{10.205282in}{2.465322in}}%
\pgfpathlineto{\pgfqpoint{10.214309in}{2.459828in}}%
\pgfpathlineto{\pgfqpoint{10.223336in}{2.490002in}}%
\pgfpathlineto{\pgfqpoint{10.232363in}{2.539710in}}%
\pgfpathlineto{\pgfqpoint{10.241390in}{2.573674in}}%
\pgfpathlineto{\pgfqpoint{10.250418in}{2.618816in}}%
\pgfpathlineto{\pgfqpoint{10.259445in}{2.593900in}}%
\pgfpathlineto{\pgfqpoint{10.268472in}{2.566702in}}%
\pgfpathlineto{\pgfqpoint{10.277499in}{2.536580in}}%
\pgfpathlineto{\pgfqpoint{10.286527in}{2.514604in}}%
\pgfpathlineto{\pgfqpoint{10.295554in}{2.523193in}}%
\pgfpathlineto{\pgfqpoint{10.304581in}{2.499588in}}%
\pgfpathlineto{\pgfqpoint{10.313608in}{2.501547in}}%
\pgfpathlineto{\pgfqpoint{10.322635in}{2.508102in}}%
\pgfpathlineto{\pgfqpoint{10.331663in}{2.489640in}}%
\pgfpathlineto{\pgfqpoint{10.340690in}{2.488799in}}%
\pgfpathlineto{\pgfqpoint{10.349717in}{2.480760in}}%
\pgfpathlineto{\pgfqpoint{10.358744in}{2.477653in}}%
\pgfpathlineto{\pgfqpoint{10.367771in}{2.480735in}}%
\pgfpathlineto{\pgfqpoint{10.376799in}{2.480478in}}%
\pgfpathlineto{\pgfqpoint{10.394853in}{2.465537in}}%
\pgfpathlineto{\pgfqpoint{10.403880in}{2.469515in}}%
\pgfpathlineto{\pgfqpoint{10.412907in}{2.470718in}}%
\pgfpathlineto{\pgfqpoint{10.421935in}{2.466940in}}%
\pgfpathlineto{\pgfqpoint{10.430962in}{2.458926in}}%
\pgfpathlineto{\pgfqpoint{10.439989in}{2.461516in}}%
\pgfpathlineto{\pgfqpoint{10.449016in}{2.449698in}}%
\pgfpathlineto{\pgfqpoint{10.458043in}{2.444267in}}%
\pgfpathlineto{\pgfqpoint{10.467071in}{2.463481in}}%
\pgfpathlineto{\pgfqpoint{10.476098in}{2.470017in}}%
\pgfpathlineto{\pgfqpoint{10.485125in}{2.482833in}}%
\pgfpathlineto{\pgfqpoint{10.494152in}{2.481811in}}%
\pgfpathlineto{\pgfqpoint{10.503180in}{2.489617in}}%
\pgfpathlineto{\pgfqpoint{10.512207in}{2.499398in}}%
\pgfpathlineto{\pgfqpoint{10.521234in}{2.509800in}}%
\pgfpathlineto{\pgfqpoint{10.530261in}{2.542928in}}%
\pgfpathlineto{\pgfqpoint{10.539288in}{2.584085in}}%
\pgfpathlineto{\pgfqpoint{10.548316in}{2.661277in}}%
\pgfpathlineto{\pgfqpoint{10.557343in}{2.675783in}}%
\pgfpathlineto{\pgfqpoint{10.566370in}{2.609842in}}%
\pgfpathlineto{\pgfqpoint{10.575397in}{2.603952in}}%
\pgfpathlineto{\pgfqpoint{10.584424in}{2.603178in}}%
\pgfpathlineto{\pgfqpoint{10.602479in}{2.605552in}}%
\pgfpathlineto{\pgfqpoint{10.611506in}{2.615276in}}%
\pgfpathlineto{\pgfqpoint{10.620533in}{2.605117in}}%
\pgfpathlineto{\pgfqpoint{10.629560in}{2.630643in}}%
\pgfpathlineto{\pgfqpoint{10.638588in}{2.630973in}}%
\pgfpathlineto{\pgfqpoint{10.647615in}{2.678644in}}%
\pgfpathlineto{\pgfqpoint{10.656642in}{2.689138in}}%
\pgfpathlineto{\pgfqpoint{10.665669in}{2.652943in}}%
\pgfpathlineto{\pgfqpoint{10.674697in}{2.619603in}}%
\pgfpathlineto{\pgfqpoint{10.683724in}{2.563724in}}%
\pgfpathlineto{\pgfqpoint{10.692751in}{2.526143in}}%
\pgfpathlineto{\pgfqpoint{10.701778in}{2.495318in}}%
\pgfpathlineto{\pgfqpoint{10.710805in}{2.473673in}}%
\pgfpathlineto{\pgfqpoint{10.728860in}{2.440376in}}%
\pgfpathlineto{\pgfqpoint{10.737887in}{2.428878in}}%
\pgfpathlineto{\pgfqpoint{10.746914in}{2.422870in}}%
\pgfpathlineto{\pgfqpoint{10.755941in}{2.422812in}}%
\pgfpathlineto{\pgfqpoint{10.764969in}{2.432697in}}%
\pgfpathlineto{\pgfqpoint{10.773996in}{2.444071in}}%
\pgfpathlineto{\pgfqpoint{10.783023in}{2.448075in}}%
\pgfpathlineto{\pgfqpoint{10.792050in}{2.456637in}}%
\pgfpathlineto{\pgfqpoint{10.801077in}{2.459892in}}%
\pgfpathlineto{\pgfqpoint{10.810105in}{2.487331in}}%
\pgfpathlineto{\pgfqpoint{10.819132in}{2.496258in}}%
\pgfpathlineto{\pgfqpoint{10.828159in}{2.538098in}}%
\pgfpathlineto{\pgfqpoint{10.837186in}{2.575543in}}%
\pgfpathlineto{\pgfqpoint{10.846213in}{2.664890in}}%
\pgfpathlineto{\pgfqpoint{10.855241in}{2.749901in}}%
\pgfpathlineto{\pgfqpoint{10.864268in}{2.843336in}}%
\pgfpathlineto{\pgfqpoint{10.873295in}{2.696007in}}%
\pgfpathlineto{\pgfqpoint{10.882322in}{2.574923in}}%
\pgfpathlineto{\pgfqpoint{10.900377in}{2.408079in}}%
\pgfpathlineto{\pgfqpoint{10.918431in}{2.307470in}}%
\pgfpathlineto{\pgfqpoint{10.927458in}{2.272849in}}%
\pgfpathlineto{\pgfqpoint{10.936486in}{2.257166in}}%
\pgfpathlineto{\pgfqpoint{10.945513in}{2.254582in}}%
\pgfpathlineto{\pgfqpoint{10.954540in}{2.254719in}}%
\pgfpathlineto{\pgfqpoint{10.963567in}{2.271536in}}%
\pgfpathlineto{\pgfqpoint{10.972594in}{2.297147in}}%
\pgfpathlineto{\pgfqpoint{10.981622in}{2.315328in}}%
\pgfpathlineto{\pgfqpoint{10.990649in}{2.341794in}}%
\pgfpathlineto{\pgfqpoint{10.999676in}{2.384802in}}%
\pgfpathlineto{\pgfqpoint{11.008703in}{2.477638in}}%
\pgfpathlineto{\pgfqpoint{11.017730in}{2.410754in}}%
\pgfpathlineto{\pgfqpoint{11.026758in}{2.294389in}}%
\pgfpathlineto{\pgfqpoint{11.035785in}{2.246451in}}%
\pgfpathlineto{\pgfqpoint{11.044812in}{2.212167in}}%
\pgfpathlineto{\pgfqpoint{11.053839in}{2.193539in}}%
\pgfpathlineto{\pgfqpoint{11.062867in}{2.180544in}}%
\pgfpathlineto{\pgfqpoint{11.071894in}{2.174162in}}%
\pgfpathlineto{\pgfqpoint{11.080921in}{2.143818in}}%
\pgfpathlineto{\pgfqpoint{11.098975in}{2.171756in}}%
\pgfpathlineto{\pgfqpoint{11.108003in}{2.187228in}}%
\pgfpathlineto{\pgfqpoint{11.117030in}{2.197541in}}%
\pgfpathlineto{\pgfqpoint{11.126057in}{2.205727in}}%
\pgfpathlineto{\pgfqpoint{11.135084in}{2.220929in}}%
\pgfpathlineto{\pgfqpoint{11.144111in}{2.222977in}}%
\pgfpathlineto{\pgfqpoint{11.153139in}{2.234422in}}%
\pgfpathlineto{\pgfqpoint{11.162166in}{2.248537in}}%
\pgfpathlineto{\pgfqpoint{11.180220in}{2.302363in}}%
\pgfpathlineto{\pgfqpoint{11.189247in}{2.361682in}}%
\pgfpathlineto{\pgfqpoint{11.198275in}{2.446804in}}%
\pgfpathlineto{\pgfqpoint{11.207302in}{2.324149in}}%
\pgfpathlineto{\pgfqpoint{11.216329in}{2.287153in}}%
\pgfpathlineto{\pgfqpoint{11.234383in}{2.253284in}}%
\pgfpathlineto{\pgfqpoint{11.243411in}{2.249368in}}%
\pgfpathlineto{\pgfqpoint{11.252438in}{2.237013in}}%
\pgfpathlineto{\pgfqpoint{11.261465in}{2.228997in}}%
\pgfpathlineto{\pgfqpoint{11.270492in}{2.214773in}}%
\pgfpathlineto{\pgfqpoint{11.279520in}{2.202811in}}%
\pgfpathlineto{\pgfqpoint{11.288547in}{2.205148in}}%
\pgfpathlineto{\pgfqpoint{11.297574in}{2.197780in}}%
\pgfpathlineto{\pgfqpoint{11.306601in}{2.193611in}}%
\pgfpathlineto{\pgfqpoint{11.315628in}{2.193627in}}%
\pgfpathlineto{\pgfqpoint{11.324656in}{2.191543in}}%
\pgfpathlineto{\pgfqpoint{11.333683in}{2.186946in}}%
\pgfpathlineto{\pgfqpoint{11.342710in}{2.179209in}}%
\pgfpathlineto{\pgfqpoint{11.351737in}{2.174187in}}%
\pgfpathlineto{\pgfqpoint{11.360764in}{2.176459in}}%
\pgfpathlineto{\pgfqpoint{11.369792in}{2.174080in}}%
\pgfpathlineto{\pgfqpoint{11.378819in}{2.201966in}}%
\pgfpathlineto{\pgfqpoint{11.387846in}{2.236378in}}%
\pgfpathlineto{\pgfqpoint{11.396873in}{2.261838in}}%
\pgfpathlineto{\pgfqpoint{11.405900in}{2.283702in}}%
\pgfpathlineto{\pgfqpoint{11.414928in}{2.265389in}}%
\pgfpathlineto{\pgfqpoint{11.423955in}{2.229926in}}%
\pgfpathlineto{\pgfqpoint{11.432982in}{2.179782in}}%
\pgfpathlineto{\pgfqpoint{11.442009in}{2.116394in}}%
\pgfpathlineto{\pgfqpoint{11.451036in}{2.147280in}}%
\pgfpathlineto{\pgfqpoint{11.460064in}{2.208572in}}%
\pgfpathlineto{\pgfqpoint{11.469091in}{2.236101in}}%
\pgfpathlineto{\pgfqpoint{11.469091in}{2.236101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.000000in}{0.660000in}}{\pgfqpoint{9.920000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.942561,0.405767,0.268281}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.450909in}{1.993332in}}%
\pgfpathlineto{\pgfqpoint{2.459936in}{1.967869in}}%
\pgfpathlineto{\pgfqpoint{2.468964in}{1.971168in}}%
\pgfpathlineto{\pgfqpoint{2.477991in}{1.953498in}}%
\pgfpathlineto{\pgfqpoint{2.487018in}{1.938980in}}%
\pgfpathlineto{\pgfqpoint{2.496045in}{1.932583in}}%
\pgfpathlineto{\pgfqpoint{2.505072in}{1.888362in}}%
\pgfpathlineto{\pgfqpoint{2.514100in}{1.849674in}}%
\pgfpathlineto{\pgfqpoint{2.532154in}{1.787127in}}%
\pgfpathlineto{\pgfqpoint{2.541181in}{1.751863in}}%
\pgfpathlineto{\pgfqpoint{2.550208in}{1.723338in}}%
\pgfpathlineto{\pgfqpoint{2.568263in}{1.626095in}}%
\pgfpathlineto{\pgfqpoint{2.577290in}{1.572667in}}%
\pgfpathlineto{\pgfqpoint{2.586317in}{1.457730in}}%
\pgfpathlineto{\pgfqpoint{2.595344in}{1.258313in}}%
\pgfpathlineto{\pgfqpoint{2.604372in}{1.198559in}}%
\pgfpathlineto{\pgfqpoint{2.622426in}{1.343233in}}%
\pgfpathlineto{\pgfqpoint{2.631453in}{1.456063in}}%
\pgfpathlineto{\pgfqpoint{2.640480in}{1.504700in}}%
\pgfpathlineto{\pgfqpoint{2.649508in}{1.573417in}}%
\pgfpathlineto{\pgfqpoint{2.658535in}{1.647375in}}%
\pgfpathlineto{\pgfqpoint{2.667562in}{1.723995in}}%
\pgfpathlineto{\pgfqpoint{2.676589in}{1.813933in}}%
\pgfpathlineto{\pgfqpoint{2.685617in}{1.920291in}}%
\pgfpathlineto{\pgfqpoint{2.694644in}{1.936935in}}%
\pgfpathlineto{\pgfqpoint{2.703671in}{1.962966in}}%
\pgfpathlineto{\pgfqpoint{2.712698in}{2.068809in}}%
\pgfpathlineto{\pgfqpoint{2.721725in}{2.239603in}}%
\pgfpathlineto{\pgfqpoint{2.730753in}{2.301884in}}%
\pgfpathlineto{\pgfqpoint{2.748807in}{2.124306in}}%
\pgfpathlineto{\pgfqpoint{2.757834in}{2.026211in}}%
\pgfpathlineto{\pgfqpoint{2.766861in}{1.856109in}}%
\pgfpathlineto{\pgfqpoint{2.775889in}{1.771219in}}%
\pgfpathlineto{\pgfqpoint{2.793943in}{1.597613in}}%
\pgfpathlineto{\pgfqpoint{2.802970in}{1.551747in}}%
\pgfpathlineto{\pgfqpoint{2.811997in}{1.507412in}}%
\pgfpathlineto{\pgfqpoint{2.821025in}{1.516438in}}%
\pgfpathlineto{\pgfqpoint{2.830052in}{1.543473in}}%
\pgfpathlineto{\pgfqpoint{2.839079in}{1.635183in}}%
\pgfpathlineto{\pgfqpoint{2.848106in}{1.690975in}}%
\pgfpathlineto{\pgfqpoint{2.857133in}{1.732675in}}%
\pgfpathlineto{\pgfqpoint{2.866161in}{1.811862in}}%
\pgfpathlineto{\pgfqpoint{2.875188in}{1.843171in}}%
\pgfpathlineto{\pgfqpoint{2.884215in}{1.848891in}}%
\pgfpathlineto{\pgfqpoint{2.893242in}{1.862028in}}%
\pgfpathlineto{\pgfqpoint{2.902270in}{1.855968in}}%
\pgfpathlineto{\pgfqpoint{2.911297in}{1.856705in}}%
\pgfpathlineto{\pgfqpoint{2.920324in}{1.852088in}}%
\pgfpathlineto{\pgfqpoint{2.929351in}{1.770351in}}%
\pgfpathlineto{\pgfqpoint{2.938378in}{1.759667in}}%
\pgfpathlineto{\pgfqpoint{2.947406in}{1.761567in}}%
\pgfpathlineto{\pgfqpoint{2.956433in}{1.730779in}}%
\pgfpathlineto{\pgfqpoint{2.965460in}{1.724420in}}%
\pgfpathlineto{\pgfqpoint{2.974487in}{1.711836in}}%
\pgfpathlineto{\pgfqpoint{2.983514in}{1.735161in}}%
\pgfpathlineto{\pgfqpoint{2.992542in}{1.740456in}}%
\pgfpathlineto{\pgfqpoint{3.001569in}{1.743980in}}%
\pgfpathlineto{\pgfqpoint{3.010596in}{1.751253in}}%
\pgfpathlineto{\pgfqpoint{3.019623in}{1.749467in}}%
\pgfpathlineto{\pgfqpoint{3.028650in}{1.756097in}}%
\pgfpathlineto{\pgfqpoint{3.037678in}{1.769972in}}%
\pgfpathlineto{\pgfqpoint{3.046705in}{1.787351in}}%
\pgfpathlineto{\pgfqpoint{3.055732in}{1.816277in}}%
\pgfpathlineto{\pgfqpoint{3.064759in}{1.836943in}}%
\pgfpathlineto{\pgfqpoint{3.073787in}{1.870727in}}%
\pgfpathlineto{\pgfqpoint{3.082814in}{1.901706in}}%
\pgfpathlineto{\pgfqpoint{3.091841in}{1.933895in}}%
\pgfpathlineto{\pgfqpoint{3.100868in}{1.960381in}}%
\pgfpathlineto{\pgfqpoint{3.109895in}{1.981022in}}%
\pgfpathlineto{\pgfqpoint{3.118923in}{1.984550in}}%
\pgfpathlineto{\pgfqpoint{3.127950in}{1.965759in}}%
\pgfpathlineto{\pgfqpoint{3.146004in}{1.945101in}}%
\pgfpathlineto{\pgfqpoint{3.155031in}{1.910497in}}%
\pgfpathlineto{\pgfqpoint{3.164059in}{1.913912in}}%
\pgfpathlineto{\pgfqpoint{3.173086in}{1.903094in}}%
\pgfpathlineto{\pgfqpoint{3.182113in}{1.908105in}}%
\pgfpathlineto{\pgfqpoint{3.191140in}{1.910654in}}%
\pgfpathlineto{\pgfqpoint{3.200167in}{1.932654in}}%
\pgfpathlineto{\pgfqpoint{3.209195in}{1.951112in}}%
\pgfpathlineto{\pgfqpoint{3.218222in}{1.978357in}}%
\pgfpathlineto{\pgfqpoint{3.227249in}{2.017930in}}%
\pgfpathlineto{\pgfqpoint{3.236276in}{2.046366in}}%
\pgfpathlineto{\pgfqpoint{3.245303in}{2.070162in}}%
\pgfpathlineto{\pgfqpoint{3.254331in}{2.070414in}}%
\pgfpathlineto{\pgfqpoint{3.263358in}{2.084860in}}%
\pgfpathlineto{\pgfqpoint{3.272385in}{2.094770in}}%
\pgfpathlineto{\pgfqpoint{3.281412in}{2.076980in}}%
\pgfpathlineto{\pgfqpoint{3.290440in}{2.082010in}}%
\pgfpathlineto{\pgfqpoint{3.299467in}{2.051055in}}%
\pgfpathlineto{\pgfqpoint{3.308494in}{2.054663in}}%
\pgfpathlineto{\pgfqpoint{3.317521in}{2.077091in}}%
\pgfpathlineto{\pgfqpoint{3.326548in}{2.044222in}}%
\pgfpathlineto{\pgfqpoint{3.335576in}{2.054225in}}%
\pgfpathlineto{\pgfqpoint{3.344603in}{2.081277in}}%
\pgfpathlineto{\pgfqpoint{3.353630in}{2.176820in}}%
\pgfpathlineto{\pgfqpoint{3.362657in}{2.159684in}}%
\pgfpathlineto{\pgfqpoint{3.371684in}{2.067098in}}%
\pgfpathlineto{\pgfqpoint{3.380712in}{2.017382in}}%
\pgfpathlineto{\pgfqpoint{3.389739in}{1.980778in}}%
\pgfpathlineto{\pgfqpoint{3.398766in}{1.936806in}}%
\pgfpathlineto{\pgfqpoint{3.407793in}{1.907793in}}%
\pgfpathlineto{\pgfqpoint{3.416820in}{1.887381in}}%
\pgfpathlineto{\pgfqpoint{3.425848in}{1.897675in}}%
\pgfpathlineto{\pgfqpoint{3.434875in}{1.915834in}}%
\pgfpathlineto{\pgfqpoint{3.443902in}{1.932593in}}%
\pgfpathlineto{\pgfqpoint{3.452929in}{1.958305in}}%
\pgfpathlineto{\pgfqpoint{3.461957in}{1.989122in}}%
\pgfpathlineto{\pgfqpoint{3.470984in}{2.033632in}}%
\pgfpathlineto{\pgfqpoint{3.480011in}{2.091226in}}%
\pgfpathlineto{\pgfqpoint{3.489038in}{2.185488in}}%
\pgfpathlineto{\pgfqpoint{3.498065in}{2.358530in}}%
\pgfpathlineto{\pgfqpoint{3.507093in}{2.344597in}}%
\pgfpathlineto{\pgfqpoint{3.516120in}{2.177757in}}%
\pgfpathlineto{\pgfqpoint{3.525147in}{2.142138in}}%
\pgfpathlineto{\pgfqpoint{3.534174in}{2.147022in}}%
\pgfpathlineto{\pgfqpoint{3.552229in}{2.162957in}}%
\pgfpathlineto{\pgfqpoint{3.561256in}{2.163099in}}%
\pgfpathlineto{\pgfqpoint{3.570283in}{2.172490in}}%
\pgfpathlineto{\pgfqpoint{3.579310in}{2.177757in}}%
\pgfpathlineto{\pgfqpoint{3.588337in}{2.230977in}}%
\pgfpathlineto{\pgfqpoint{3.597365in}{2.190972in}}%
\pgfpathlineto{\pgfqpoint{3.606392in}{2.177333in}}%
\pgfpathlineto{\pgfqpoint{3.615419in}{2.156501in}}%
\pgfpathlineto{\pgfqpoint{3.624446in}{2.159834in}}%
\pgfpathlineto{\pgfqpoint{3.633473in}{2.157353in}}%
\pgfpathlineto{\pgfqpoint{3.642501in}{2.156862in}}%
\pgfpathlineto{\pgfqpoint{3.651528in}{2.135550in}}%
\pgfpathlineto{\pgfqpoint{3.660555in}{2.111591in}}%
\pgfpathlineto{\pgfqpoint{3.669582in}{2.060838in}}%
\pgfpathlineto{\pgfqpoint{3.678610in}{2.063739in}}%
\pgfpathlineto{\pgfqpoint{3.687637in}{2.132183in}}%
\pgfpathlineto{\pgfqpoint{3.696664in}{2.151499in}}%
\pgfpathlineto{\pgfqpoint{3.705691in}{2.161989in}}%
\pgfpathlineto{\pgfqpoint{3.714718in}{2.155993in}}%
\pgfpathlineto{\pgfqpoint{3.723746in}{2.148359in}}%
\pgfpathlineto{\pgfqpoint{3.732773in}{2.142541in}}%
\pgfpathlineto{\pgfqpoint{3.741800in}{2.152441in}}%
\pgfpathlineto{\pgfqpoint{3.750827in}{2.153892in}}%
\pgfpathlineto{\pgfqpoint{3.759854in}{2.154690in}}%
\pgfpathlineto{\pgfqpoint{3.768882in}{2.154518in}}%
\pgfpathlineto{\pgfqpoint{3.777909in}{2.156383in}}%
\pgfpathlineto{\pgfqpoint{3.786936in}{2.166463in}}%
\pgfpathlineto{\pgfqpoint{3.795963in}{2.177796in}}%
\pgfpathlineto{\pgfqpoint{3.804990in}{2.220213in}}%
\pgfpathlineto{\pgfqpoint{3.814018in}{2.212347in}}%
\pgfpathlineto{\pgfqpoint{3.823045in}{2.134573in}}%
\pgfpathlineto{\pgfqpoint{3.832072in}{2.087221in}}%
\pgfpathlineto{\pgfqpoint{3.841099in}{2.027089in}}%
\pgfpathlineto{\pgfqpoint{3.850126in}{2.013290in}}%
\pgfpathlineto{\pgfqpoint{3.859154in}{2.016306in}}%
\pgfpathlineto{\pgfqpoint{3.868181in}{2.036550in}}%
\pgfpathlineto{\pgfqpoint{3.877208in}{1.989916in}}%
\pgfpathlineto{\pgfqpoint{3.886235in}{1.949356in}}%
\pgfpathlineto{\pgfqpoint{3.895263in}{1.903167in}}%
\pgfpathlineto{\pgfqpoint{3.904290in}{1.908202in}}%
\pgfpathlineto{\pgfqpoint{3.913317in}{2.005109in}}%
\pgfpathlineto{\pgfqpoint{3.922344in}{2.013281in}}%
\pgfpathlineto{\pgfqpoint{3.931371in}{2.010841in}}%
\pgfpathlineto{\pgfqpoint{3.940399in}{2.011152in}}%
\pgfpathlineto{\pgfqpoint{3.949426in}{2.020688in}}%
\pgfpathlineto{\pgfqpoint{3.958453in}{2.019206in}}%
\pgfpathlineto{\pgfqpoint{3.967480in}{2.021630in}}%
\pgfpathlineto{\pgfqpoint{3.976507in}{2.009593in}}%
\pgfpathlineto{\pgfqpoint{3.985535in}{2.017949in}}%
\pgfpathlineto{\pgfqpoint{3.994562in}{2.024203in}}%
\pgfpathlineto{\pgfqpoint{4.003589in}{2.055663in}}%
\pgfpathlineto{\pgfqpoint{4.012616in}{2.116110in}}%
\pgfpathlineto{\pgfqpoint{4.021643in}{2.130143in}}%
\pgfpathlineto{\pgfqpoint{4.030671in}{2.124460in}}%
\pgfpathlineto{\pgfqpoint{4.039698in}{2.104518in}}%
\pgfpathlineto{\pgfqpoint{4.048725in}{2.098360in}}%
\pgfpathlineto{\pgfqpoint{4.057752in}{2.097809in}}%
\pgfpathlineto{\pgfqpoint{4.066780in}{2.110609in}}%
\pgfpathlineto{\pgfqpoint{4.075807in}{2.110680in}}%
\pgfpathlineto{\pgfqpoint{4.084834in}{2.120949in}}%
\pgfpathlineto{\pgfqpoint{4.093861in}{2.136499in}}%
\pgfpathlineto{\pgfqpoint{4.102888in}{2.150636in}}%
\pgfpathlineto{\pgfqpoint{4.111916in}{2.158045in}}%
\pgfpathlineto{\pgfqpoint{4.120943in}{2.179566in}}%
\pgfpathlineto{\pgfqpoint{4.129970in}{2.202845in}}%
\pgfpathlineto{\pgfqpoint{4.138997in}{2.245694in}}%
\pgfpathlineto{\pgfqpoint{4.148024in}{2.304427in}}%
\pgfpathlineto{\pgfqpoint{4.157052in}{2.290427in}}%
\pgfpathlineto{\pgfqpoint{4.166079in}{2.274009in}}%
\pgfpathlineto{\pgfqpoint{4.175106in}{2.220741in}}%
\pgfpathlineto{\pgfqpoint{4.184133in}{2.242520in}}%
\pgfpathlineto{\pgfqpoint{4.193160in}{2.366851in}}%
\pgfpathlineto{\pgfqpoint{4.202188in}{2.433704in}}%
\pgfpathlineto{\pgfqpoint{4.211215in}{2.570045in}}%
\pgfpathlineto{\pgfqpoint{4.220242in}{2.643844in}}%
\pgfpathlineto{\pgfqpoint{4.229269in}{2.724985in}}%
\pgfpathlineto{\pgfqpoint{4.238296in}{2.798021in}}%
\pgfpathlineto{\pgfqpoint{4.247324in}{2.874955in}}%
\pgfpathlineto{\pgfqpoint{4.256351in}{2.808500in}}%
\pgfpathlineto{\pgfqpoint{4.265378in}{2.755068in}}%
\pgfpathlineto{\pgfqpoint{4.274405in}{2.703677in}}%
\pgfpathlineto{\pgfqpoint{4.283433in}{2.676242in}}%
\pgfpathlineto{\pgfqpoint{4.292460in}{2.647718in}}%
\pgfpathlineto{\pgfqpoint{4.301487in}{2.623761in}}%
\pgfpathlineto{\pgfqpoint{4.310514in}{2.616316in}}%
\pgfpathlineto{\pgfqpoint{4.319541in}{2.599932in}}%
\pgfpathlineto{\pgfqpoint{4.328569in}{2.604873in}}%
\pgfpathlineto{\pgfqpoint{4.337596in}{2.631114in}}%
\pgfpathlineto{\pgfqpoint{4.346623in}{2.565142in}}%
\pgfpathlineto{\pgfqpoint{4.355650in}{2.476350in}}%
\pgfpathlineto{\pgfqpoint{4.364677in}{2.428202in}}%
\pgfpathlineto{\pgfqpoint{4.373705in}{2.432804in}}%
\pgfpathlineto{\pgfqpoint{4.382732in}{2.477765in}}%
\pgfpathlineto{\pgfqpoint{4.391759in}{2.551768in}}%
\pgfpathlineto{\pgfqpoint{4.400786in}{2.628731in}}%
\pgfpathlineto{\pgfqpoint{4.409813in}{2.717414in}}%
\pgfpathlineto{\pgfqpoint{4.418841in}{2.654541in}}%
\pgfpathlineto{\pgfqpoint{4.427868in}{2.551761in}}%
\pgfpathlineto{\pgfqpoint{4.436895in}{2.493566in}}%
\pgfpathlineto{\pgfqpoint{4.445922in}{2.445740in}}%
\pgfpathlineto{\pgfqpoint{4.454949in}{2.469031in}}%
\pgfpathlineto{\pgfqpoint{4.463977in}{2.438140in}}%
\pgfpathlineto{\pgfqpoint{4.473004in}{2.444308in}}%
\pgfpathlineto{\pgfqpoint{4.482031in}{2.435398in}}%
\pgfpathlineto{\pgfqpoint{4.491058in}{2.421083in}}%
\pgfpathlineto{\pgfqpoint{4.500086in}{2.445016in}}%
\pgfpathlineto{\pgfqpoint{4.509113in}{2.523717in}}%
\pgfpathlineto{\pgfqpoint{4.518140in}{3.040810in}}%
\pgfpathlineto{\pgfqpoint{4.527167in}{3.873281in}}%
\pgfpathlineto{\pgfqpoint{4.536194in}{4.483103in}}%
\pgfpathlineto{\pgfqpoint{4.545222in}{4.515656in}}%
\pgfpathlineto{\pgfqpoint{4.554249in}{4.244552in}}%
\pgfpathlineto{\pgfqpoint{4.563276in}{4.029794in}}%
\pgfpathlineto{\pgfqpoint{4.572303in}{3.510574in}}%
\pgfpathlineto{\pgfqpoint{4.581330in}{3.290048in}}%
\pgfpathlineto{\pgfqpoint{4.590358in}{3.115059in}}%
\pgfpathlineto{\pgfqpoint{4.599385in}{2.891738in}}%
\pgfpathlineto{\pgfqpoint{4.608412in}{2.751768in}}%
\pgfpathlineto{\pgfqpoint{4.617439in}{2.406924in}}%
\pgfpathlineto{\pgfqpoint{4.626466in}{2.082785in}}%
\pgfpathlineto{\pgfqpoint{4.635494in}{2.515569in}}%
\pgfpathlineto{\pgfqpoint{4.644521in}{2.797950in}}%
\pgfpathlineto{\pgfqpoint{4.653548in}{2.992186in}}%
\pgfpathlineto{\pgfqpoint{4.662575in}{3.117396in}}%
\pgfpathlineto{\pgfqpoint{4.671603in}{3.148065in}}%
\pgfpathlineto{\pgfqpoint{4.680630in}{3.008586in}}%
\pgfpathlineto{\pgfqpoint{4.689657in}{2.880826in}}%
\pgfpathlineto{\pgfqpoint{4.698684in}{2.861631in}}%
\pgfpathlineto{\pgfqpoint{4.707711in}{2.794144in}}%
\pgfpathlineto{\pgfqpoint{4.716739in}{2.686657in}}%
\pgfpathlineto{\pgfqpoint{4.725766in}{2.439460in}}%
\pgfpathlineto{\pgfqpoint{4.734793in}{2.482055in}}%
\pgfpathlineto{\pgfqpoint{4.743820in}{2.327907in}}%
\pgfpathlineto{\pgfqpoint{4.752847in}{2.553783in}}%
\pgfpathlineto{\pgfqpoint{4.761875in}{2.868718in}}%
\pgfpathlineto{\pgfqpoint{4.770902in}{2.801102in}}%
\pgfpathlineto{\pgfqpoint{4.779929in}{2.762019in}}%
\pgfpathlineto{\pgfqpoint{4.788956in}{2.696706in}}%
\pgfpathlineto{\pgfqpoint{4.797983in}{2.833446in}}%
\pgfpathlineto{\pgfqpoint{4.807011in}{2.879060in}}%
\pgfpathlineto{\pgfqpoint{4.816038in}{2.985609in}}%
\pgfpathlineto{\pgfqpoint{4.825065in}{3.026547in}}%
\pgfpathlineto{\pgfqpoint{4.834092in}{3.102348in}}%
\pgfpathlineto{\pgfqpoint{4.843119in}{3.255650in}}%
\pgfpathlineto{\pgfqpoint{4.852147in}{3.422436in}}%
\pgfpathlineto{\pgfqpoint{4.861174in}{3.030694in}}%
\pgfpathlineto{\pgfqpoint{4.870201in}{2.792867in}}%
\pgfpathlineto{\pgfqpoint{4.879228in}{2.768788in}}%
\pgfpathlineto{\pgfqpoint{4.888256in}{2.728270in}}%
\pgfpathlineto{\pgfqpoint{4.897283in}{2.701288in}}%
\pgfpathlineto{\pgfqpoint{4.906310in}{2.652592in}}%
\pgfpathlineto{\pgfqpoint{4.915337in}{2.619393in}}%
\pgfpathlineto{\pgfqpoint{4.942419in}{2.494694in}}%
\pgfpathlineto{\pgfqpoint{4.951446in}{2.468315in}}%
\pgfpathlineto{\pgfqpoint{4.960473in}{2.408874in}}%
\pgfpathlineto{\pgfqpoint{4.969500in}{2.554232in}}%
\pgfpathlineto{\pgfqpoint{4.978528in}{2.621247in}}%
\pgfpathlineto{\pgfqpoint{4.987555in}{2.382857in}}%
\pgfpathlineto{\pgfqpoint{4.996582in}{2.470697in}}%
\pgfpathlineto{\pgfqpoint{5.005609in}{2.685543in}}%
\pgfpathlineto{\pgfqpoint{5.014636in}{2.746053in}}%
\pgfpathlineto{\pgfqpoint{5.023664in}{2.745798in}}%
\pgfpathlineto{\pgfqpoint{5.041718in}{2.698303in}}%
\pgfpathlineto{\pgfqpoint{5.050745in}{2.659021in}}%
\pgfpathlineto{\pgfqpoint{5.059772in}{2.627018in}}%
\pgfpathlineto{\pgfqpoint{5.068800in}{2.608547in}}%
\pgfpathlineto{\pgfqpoint{5.077827in}{2.598437in}}%
\pgfpathlineto{\pgfqpoint{5.086854in}{2.572181in}}%
\pgfpathlineto{\pgfqpoint{5.095881in}{2.539931in}}%
\pgfpathlineto{\pgfqpoint{5.113936in}{2.482242in}}%
\pgfpathlineto{\pgfqpoint{5.122963in}{2.454146in}}%
\pgfpathlineto{\pgfqpoint{5.131990in}{2.423401in}}%
\pgfpathlineto{\pgfqpoint{5.141017in}{2.382276in}}%
\pgfpathlineto{\pgfqpoint{5.150045in}{2.355597in}}%
\pgfpathlineto{\pgfqpoint{5.159072in}{2.356804in}}%
\pgfpathlineto{\pgfqpoint{5.168099in}{2.346489in}}%
\pgfpathlineto{\pgfqpoint{5.177126in}{2.339676in}}%
\pgfpathlineto{\pgfqpoint{5.186153in}{2.334050in}}%
\pgfpathlineto{\pgfqpoint{5.195181in}{2.326422in}}%
\pgfpathlineto{\pgfqpoint{5.204208in}{2.329457in}}%
\pgfpathlineto{\pgfqpoint{5.213235in}{2.323215in}}%
\pgfpathlineto{\pgfqpoint{5.222262in}{2.319249in}}%
\pgfpathlineto{\pgfqpoint{5.231289in}{2.317423in}}%
\pgfpathlineto{\pgfqpoint{5.240317in}{2.310752in}}%
\pgfpathlineto{\pgfqpoint{5.249344in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{5.258371in}{2.303181in}}%
\pgfpathlineto{\pgfqpoint{5.267398in}{2.290773in}}%
\pgfpathlineto{\pgfqpoint{5.276426in}{2.287213in}}%
\pgfpathlineto{\pgfqpoint{5.285453in}{2.280737in}}%
\pgfpathlineto{\pgfqpoint{5.294480in}{2.337146in}}%
\pgfpathlineto{\pgfqpoint{5.303507in}{2.389928in}}%
\pgfpathlineto{\pgfqpoint{5.312534in}{2.510360in}}%
\pgfpathlineto{\pgfqpoint{5.321562in}{2.511800in}}%
\pgfpathlineto{\pgfqpoint{5.330589in}{2.386791in}}%
\pgfpathlineto{\pgfqpoint{5.348643in}{2.305012in}}%
\pgfpathlineto{\pgfqpoint{5.357670in}{2.280188in}}%
\pgfpathlineto{\pgfqpoint{5.366698in}{2.262075in}}%
\pgfpathlineto{\pgfqpoint{5.375725in}{2.251399in}}%
\pgfpathlineto{\pgfqpoint{5.384752in}{2.241194in}}%
\pgfpathlineto{\pgfqpoint{5.393779in}{2.257881in}}%
\pgfpathlineto{\pgfqpoint{5.402806in}{2.255899in}}%
\pgfpathlineto{\pgfqpoint{5.411834in}{2.258370in}}%
\pgfpathlineto{\pgfqpoint{5.420861in}{2.262989in}}%
\pgfpathlineto{\pgfqpoint{5.429888in}{2.261537in}}%
\pgfpathlineto{\pgfqpoint{5.438915in}{2.266397in}}%
\pgfpathlineto{\pgfqpoint{5.447942in}{2.266676in}}%
\pgfpathlineto{\pgfqpoint{5.456970in}{2.257375in}}%
\pgfpathlineto{\pgfqpoint{5.465997in}{2.249350in}}%
\pgfpathlineto{\pgfqpoint{5.475024in}{2.254595in}}%
\pgfpathlineto{\pgfqpoint{5.484051in}{2.272503in}}%
\pgfpathlineto{\pgfqpoint{5.493079in}{2.285131in}}%
\pgfpathlineto{\pgfqpoint{5.502106in}{2.306508in}}%
\pgfpathlineto{\pgfqpoint{5.511133in}{2.313583in}}%
\pgfpathlineto{\pgfqpoint{5.520160in}{2.316077in}}%
\pgfpathlineto{\pgfqpoint{5.529187in}{2.317569in}}%
\pgfpathlineto{\pgfqpoint{5.538215in}{2.303293in}}%
\pgfpathlineto{\pgfqpoint{5.547242in}{2.307772in}}%
\pgfpathlineto{\pgfqpoint{5.556269in}{2.326016in}}%
\pgfpathlineto{\pgfqpoint{5.565296in}{2.326032in}}%
\pgfpathlineto{\pgfqpoint{5.583351in}{2.341283in}}%
\pgfpathlineto{\pgfqpoint{5.592378in}{2.339360in}}%
\pgfpathlineto{\pgfqpoint{5.601405in}{2.333438in}}%
\pgfpathlineto{\pgfqpoint{5.610432in}{2.332766in}}%
\pgfpathlineto{\pgfqpoint{5.619459in}{2.325330in}}%
\pgfpathlineto{\pgfqpoint{5.637514in}{2.308778in}}%
\pgfpathlineto{\pgfqpoint{5.646541in}{2.310597in}}%
\pgfpathlineto{\pgfqpoint{5.655568in}{2.293836in}}%
\pgfpathlineto{\pgfqpoint{5.673623in}{2.289412in}}%
\pgfpathlineto{\pgfqpoint{5.682650in}{2.275998in}}%
\pgfpathlineto{\pgfqpoint{5.691677in}{2.270209in}}%
\pgfpathlineto{\pgfqpoint{5.700704in}{2.273391in}}%
\pgfpathlineto{\pgfqpoint{5.709732in}{2.265181in}}%
\pgfpathlineto{\pgfqpoint{5.718759in}{2.262434in}}%
\pgfpathlineto{\pgfqpoint{5.727786in}{2.247698in}}%
\pgfpathlineto{\pgfqpoint{5.736813in}{2.236609in}}%
\pgfpathlineto{\pgfqpoint{5.745840in}{2.210882in}}%
\pgfpathlineto{\pgfqpoint{5.754868in}{2.197393in}}%
\pgfpathlineto{\pgfqpoint{5.763895in}{2.196131in}}%
\pgfpathlineto{\pgfqpoint{5.772922in}{2.200928in}}%
\pgfpathlineto{\pgfqpoint{5.781949in}{2.214392in}}%
\pgfpathlineto{\pgfqpoint{5.790976in}{2.222845in}}%
\pgfpathlineto{\pgfqpoint{5.800004in}{2.228687in}}%
\pgfpathlineto{\pgfqpoint{5.809031in}{2.230655in}}%
\pgfpathlineto{\pgfqpoint{5.818058in}{2.235138in}}%
\pgfpathlineto{\pgfqpoint{5.836112in}{2.237896in}}%
\pgfpathlineto{\pgfqpoint{5.845140in}{2.238395in}}%
\pgfpathlineto{\pgfqpoint{5.854167in}{2.230988in}}%
\pgfpathlineto{\pgfqpoint{5.863194in}{2.230844in}}%
\pgfpathlineto{\pgfqpoint{5.872221in}{2.224150in}}%
\pgfpathlineto{\pgfqpoint{5.881249in}{2.206209in}}%
\pgfpathlineto{\pgfqpoint{5.890276in}{2.180803in}}%
\pgfpathlineto{\pgfqpoint{5.899303in}{2.184791in}}%
\pgfpathlineto{\pgfqpoint{5.908330in}{2.182700in}}%
\pgfpathlineto{\pgfqpoint{5.917357in}{2.177827in}}%
\pgfpathlineto{\pgfqpoint{5.926385in}{2.182555in}}%
\pgfpathlineto{\pgfqpoint{5.935412in}{2.177972in}}%
\pgfpathlineto{\pgfqpoint{5.944439in}{2.169184in}}%
\pgfpathlineto{\pgfqpoint{5.953466in}{2.164342in}}%
\pgfpathlineto{\pgfqpoint{5.962493in}{2.177342in}}%
\pgfpathlineto{\pgfqpoint{5.971521in}{2.176547in}}%
\pgfpathlineto{\pgfqpoint{5.980548in}{2.177705in}}%
\pgfpathlineto{\pgfqpoint{5.989575in}{2.173488in}}%
\pgfpathlineto{\pgfqpoint{5.998602in}{2.171845in}}%
\pgfpathlineto{\pgfqpoint{6.007629in}{2.190194in}}%
\pgfpathlineto{\pgfqpoint{6.016657in}{2.213918in}}%
\pgfpathlineto{\pgfqpoint{6.025684in}{2.240018in}}%
\pgfpathlineto{\pgfqpoint{6.034711in}{2.272070in}}%
\pgfpathlineto{\pgfqpoint{6.043738in}{2.306483in}}%
\pgfpathlineto{\pgfqpoint{6.052765in}{2.326482in}}%
\pgfpathlineto{\pgfqpoint{6.061793in}{2.349188in}}%
\pgfpathlineto{\pgfqpoint{6.070820in}{2.383598in}}%
\pgfpathlineto{\pgfqpoint{6.079847in}{2.393434in}}%
\pgfpathlineto{\pgfqpoint{6.088874in}{2.417249in}}%
\pgfpathlineto{\pgfqpoint{6.097902in}{2.417331in}}%
\pgfpathlineto{\pgfqpoint{6.106929in}{2.399587in}}%
\pgfpathlineto{\pgfqpoint{6.115956in}{2.389113in}}%
\pgfpathlineto{\pgfqpoint{6.124983in}{2.378130in}}%
\pgfpathlineto{\pgfqpoint{6.134010in}{2.381292in}}%
\pgfpathlineto{\pgfqpoint{6.143038in}{2.379474in}}%
\pgfpathlineto{\pgfqpoint{6.152065in}{2.377951in}}%
\pgfpathlineto{\pgfqpoint{6.161092in}{2.369842in}}%
\pgfpathlineto{\pgfqpoint{6.170119in}{2.367153in}}%
\pgfpathlineto{\pgfqpoint{6.179146in}{2.377202in}}%
\pgfpathlineto{\pgfqpoint{6.188174in}{2.370960in}}%
\pgfpathlineto{\pgfqpoint{6.206228in}{2.385859in}}%
\pgfpathlineto{\pgfqpoint{6.215255in}{2.387244in}}%
\pgfpathlineto{\pgfqpoint{6.224282in}{2.393504in}}%
\pgfpathlineto{\pgfqpoint{6.233310in}{2.400325in}}%
\pgfpathlineto{\pgfqpoint{6.242337in}{2.416769in}}%
\pgfpathlineto{\pgfqpoint{6.260391in}{2.522438in}}%
\pgfpathlineto{\pgfqpoint{6.269419in}{2.453475in}}%
\pgfpathlineto{\pgfqpoint{6.278446in}{2.388173in}}%
\pgfpathlineto{\pgfqpoint{6.296500in}{2.339512in}}%
\pgfpathlineto{\pgfqpoint{6.305527in}{2.320753in}}%
\pgfpathlineto{\pgfqpoint{6.314555in}{2.301237in}}%
\pgfpathlineto{\pgfqpoint{6.323582in}{2.290832in}}%
\pgfpathlineto{\pgfqpoint{6.332609in}{2.283647in}}%
\pgfpathlineto{\pgfqpoint{6.341636in}{2.273608in}}%
\pgfpathlineto{\pgfqpoint{6.350663in}{2.266888in}}%
\pgfpathlineto{\pgfqpoint{6.359691in}{2.263100in}}%
\pgfpathlineto{\pgfqpoint{6.368718in}{2.254357in}}%
\pgfpathlineto{\pgfqpoint{6.377745in}{2.256879in}}%
\pgfpathlineto{\pgfqpoint{6.386772in}{2.234603in}}%
\pgfpathlineto{\pgfqpoint{6.395799in}{2.214726in}}%
\pgfpathlineto{\pgfqpoint{6.404827in}{2.216877in}}%
\pgfpathlineto{\pgfqpoint{6.413854in}{2.198660in}}%
\pgfpathlineto{\pgfqpoint{6.422881in}{2.200721in}}%
\pgfpathlineto{\pgfqpoint{6.431908in}{2.191023in}}%
\pgfpathlineto{\pgfqpoint{6.440935in}{2.184016in}}%
\pgfpathlineto{\pgfqpoint{6.449963in}{2.173061in}}%
\pgfpathlineto{\pgfqpoint{6.458990in}{2.160996in}}%
\pgfpathlineto{\pgfqpoint{6.468017in}{2.157391in}}%
\pgfpathlineto{\pgfqpoint{6.477044in}{2.148586in}}%
\pgfpathlineto{\pgfqpoint{6.486072in}{2.137985in}}%
\pgfpathlineto{\pgfqpoint{6.495099in}{2.130795in}}%
\pgfpathlineto{\pgfqpoint{6.504126in}{2.142813in}}%
\pgfpathlineto{\pgfqpoint{6.513153in}{2.149500in}}%
\pgfpathlineto{\pgfqpoint{6.522180in}{2.151547in}}%
\pgfpathlineto{\pgfqpoint{6.531208in}{2.162904in}}%
\pgfpathlineto{\pgfqpoint{6.540235in}{2.167033in}}%
\pgfpathlineto{\pgfqpoint{6.549262in}{2.160837in}}%
\pgfpathlineto{\pgfqpoint{6.558289in}{2.192053in}}%
\pgfpathlineto{\pgfqpoint{6.567316in}{2.200621in}}%
\pgfpathlineto{\pgfqpoint{6.576344in}{2.203715in}}%
\pgfpathlineto{\pgfqpoint{6.585371in}{2.203301in}}%
\pgfpathlineto{\pgfqpoint{6.594398in}{2.194991in}}%
\pgfpathlineto{\pgfqpoint{6.603425in}{2.185211in}}%
\pgfpathlineto{\pgfqpoint{6.612452in}{2.200115in}}%
\pgfpathlineto{\pgfqpoint{6.621480in}{2.224234in}}%
\pgfpathlineto{\pgfqpoint{6.630507in}{2.243794in}}%
\pgfpathlineto{\pgfqpoint{6.639534in}{2.272766in}}%
\pgfpathlineto{\pgfqpoint{6.648561in}{2.305837in}}%
\pgfpathlineto{\pgfqpoint{6.657588in}{2.350571in}}%
\pgfpathlineto{\pgfqpoint{6.666616in}{2.409409in}}%
\pgfpathlineto{\pgfqpoint{6.675643in}{2.529570in}}%
\pgfpathlineto{\pgfqpoint{6.684670in}{2.685111in}}%
\pgfpathlineto{\pgfqpoint{6.693697in}{2.910384in}}%
\pgfpathlineto{\pgfqpoint{6.702725in}{3.201845in}}%
\pgfpathlineto{\pgfqpoint{6.711752in}{3.173218in}}%
\pgfpathlineto{\pgfqpoint{6.720779in}{3.212969in}}%
\pgfpathlineto{\pgfqpoint{6.729806in}{3.296403in}}%
\pgfpathlineto{\pgfqpoint{6.738833in}{3.856284in}}%
\pgfpathlineto{\pgfqpoint{6.747861in}{3.880555in}}%
\pgfpathlineto{\pgfqpoint{6.756888in}{3.405949in}}%
\pgfpathlineto{\pgfqpoint{6.765915in}{3.209727in}}%
\pgfpathlineto{\pgfqpoint{6.774942in}{3.004102in}}%
\pgfpathlineto{\pgfqpoint{6.783969in}{2.846977in}}%
\pgfpathlineto{\pgfqpoint{6.792997in}{2.715386in}}%
\pgfpathlineto{\pgfqpoint{6.802024in}{2.646747in}}%
\pgfpathlineto{\pgfqpoint{6.811051in}{2.631947in}}%
\pgfpathlineto{\pgfqpoint{6.820078in}{2.671019in}}%
\pgfpathlineto{\pgfqpoint{6.829105in}{2.607519in}}%
\pgfpathlineto{\pgfqpoint{6.838133in}{2.621474in}}%
\pgfpathlineto{\pgfqpoint{6.847160in}{2.614047in}}%
\pgfpathlineto{\pgfqpoint{6.856187in}{2.591664in}}%
\pgfpathlineto{\pgfqpoint{6.865214in}{2.558479in}}%
\pgfpathlineto{\pgfqpoint{6.874242in}{2.538109in}}%
\pgfpathlineto{\pgfqpoint{6.883269in}{2.498026in}}%
\pgfpathlineto{\pgfqpoint{6.892296in}{2.422345in}}%
\pgfpathlineto{\pgfqpoint{6.910350in}{2.402832in}}%
\pgfpathlineto{\pgfqpoint{6.919378in}{2.363027in}}%
\pgfpathlineto{\pgfqpoint{6.928405in}{2.413047in}}%
\pgfpathlineto{\pgfqpoint{6.937432in}{2.495385in}}%
\pgfpathlineto{\pgfqpoint{6.946459in}{2.590116in}}%
\pgfpathlineto{\pgfqpoint{6.955486in}{2.749593in}}%
\pgfpathlineto{\pgfqpoint{6.964514in}{2.856948in}}%
\pgfpathlineto{\pgfqpoint{6.973541in}{2.848193in}}%
\pgfpathlineto{\pgfqpoint{6.982568in}{2.728797in}}%
\pgfpathlineto{\pgfqpoint{6.991595in}{2.545159in}}%
\pgfpathlineto{\pgfqpoint{7.000622in}{2.349860in}}%
\pgfpathlineto{\pgfqpoint{7.009650in}{2.377970in}}%
\pgfpathlineto{\pgfqpoint{7.018677in}{2.388337in}}%
\pgfpathlineto{\pgfqpoint{7.027704in}{2.554397in}}%
\pgfpathlineto{\pgfqpoint{7.036731in}{2.667203in}}%
\pgfpathlineto{\pgfqpoint{7.045758in}{2.825318in}}%
\pgfpathlineto{\pgfqpoint{7.054786in}{3.005807in}}%
\pgfpathlineto{\pgfqpoint{7.063813in}{3.090970in}}%
\pgfpathlineto{\pgfqpoint{7.072840in}{3.100665in}}%
\pgfpathlineto{\pgfqpoint{7.081867in}{3.026786in}}%
\pgfpathlineto{\pgfqpoint{7.090895in}{2.891393in}}%
\pgfpathlineto{\pgfqpoint{7.099922in}{2.718631in}}%
\pgfpathlineto{\pgfqpoint{7.108949in}{2.606258in}}%
\pgfpathlineto{\pgfqpoint{7.117976in}{2.538542in}}%
\pgfpathlineto{\pgfqpoint{7.127003in}{2.454524in}}%
\pgfpathlineto{\pgfqpoint{7.145058in}{2.466004in}}%
\pgfpathlineto{\pgfqpoint{7.154085in}{2.484124in}}%
\pgfpathlineto{\pgfqpoint{7.163112in}{2.561138in}}%
\pgfpathlineto{\pgfqpoint{7.172139in}{2.605212in}}%
\pgfpathlineto{\pgfqpoint{7.181167in}{2.664978in}}%
\pgfpathlineto{\pgfqpoint{7.190194in}{2.756340in}}%
\pgfpathlineto{\pgfqpoint{7.199221in}{2.757262in}}%
\pgfpathlineto{\pgfqpoint{7.208248in}{2.776519in}}%
\pgfpathlineto{\pgfqpoint{7.217275in}{2.750432in}}%
\pgfpathlineto{\pgfqpoint{7.226303in}{2.751184in}}%
\pgfpathlineto{\pgfqpoint{7.235330in}{2.764940in}}%
\pgfpathlineto{\pgfqpoint{7.244357in}{2.745634in}}%
\pgfpathlineto{\pgfqpoint{7.253384in}{2.733528in}}%
\pgfpathlineto{\pgfqpoint{7.262412in}{2.789141in}}%
\pgfpathlineto{\pgfqpoint{7.271439in}{2.871741in}}%
\pgfpathlineto{\pgfqpoint{7.280466in}{3.124487in}}%
\pgfpathlineto{\pgfqpoint{7.289493in}{3.065819in}}%
\pgfpathlineto{\pgfqpoint{7.298520in}{2.731485in}}%
\pgfpathlineto{\pgfqpoint{7.307548in}{2.589755in}}%
\pgfpathlineto{\pgfqpoint{7.316575in}{2.473414in}}%
\pgfpathlineto{\pgfqpoint{7.325602in}{2.421594in}}%
\pgfpathlineto{\pgfqpoint{7.334629in}{2.361092in}}%
\pgfpathlineto{\pgfqpoint{7.343656in}{2.325754in}}%
\pgfpathlineto{\pgfqpoint{7.352684in}{2.291870in}}%
\pgfpathlineto{\pgfqpoint{7.361711in}{2.261066in}}%
\pgfpathlineto{\pgfqpoint{7.370738in}{2.207661in}}%
\pgfpathlineto{\pgfqpoint{7.379765in}{2.156740in}}%
\pgfpathlineto{\pgfqpoint{7.388792in}{2.019391in}}%
\pgfpathlineto{\pgfqpoint{7.397820in}{1.930208in}}%
\pgfpathlineto{\pgfqpoint{7.406847in}{2.088303in}}%
\pgfpathlineto{\pgfqpoint{7.415874in}{2.236572in}}%
\pgfpathlineto{\pgfqpoint{7.424901in}{2.303212in}}%
\pgfpathlineto{\pgfqpoint{7.433928in}{2.412611in}}%
\pgfpathlineto{\pgfqpoint{7.442956in}{2.417468in}}%
\pgfpathlineto{\pgfqpoint{7.451983in}{2.325458in}}%
\pgfpathlineto{\pgfqpoint{7.461010in}{2.289543in}}%
\pgfpathlineto{\pgfqpoint{7.470037in}{2.271851in}}%
\pgfpathlineto{\pgfqpoint{7.479065in}{2.251440in}}%
\pgfpathlineto{\pgfqpoint{7.488092in}{2.221024in}}%
\pgfpathlineto{\pgfqpoint{7.497119in}{2.206792in}}%
\pgfpathlineto{\pgfqpoint{7.506146in}{2.194385in}}%
\pgfpathlineto{\pgfqpoint{7.515173in}{2.173377in}}%
\pgfpathlineto{\pgfqpoint{7.524201in}{2.161821in}}%
\pgfpathlineto{\pgfqpoint{7.533228in}{2.148200in}}%
\pgfpathlineto{\pgfqpoint{7.542255in}{2.128170in}}%
\pgfpathlineto{\pgfqpoint{7.551282in}{2.084680in}}%
\pgfpathlineto{\pgfqpoint{7.569337in}{2.022155in}}%
\pgfpathlineto{\pgfqpoint{7.578364in}{1.972958in}}%
\pgfpathlineto{\pgfqpoint{7.587391in}{1.951003in}}%
\pgfpathlineto{\pgfqpoint{7.596418in}{1.943026in}}%
\pgfpathlineto{\pgfqpoint{7.605445in}{1.941640in}}%
\pgfpathlineto{\pgfqpoint{7.614473in}{1.957803in}}%
\pgfpathlineto{\pgfqpoint{7.623500in}{1.982649in}}%
\pgfpathlineto{\pgfqpoint{7.632527in}{2.000677in}}%
\pgfpathlineto{\pgfqpoint{7.641554in}{1.991066in}}%
\pgfpathlineto{\pgfqpoint{7.650581in}{1.997091in}}%
\pgfpathlineto{\pgfqpoint{7.659609in}{2.013988in}}%
\pgfpathlineto{\pgfqpoint{7.677663in}{2.041871in}}%
\pgfpathlineto{\pgfqpoint{7.695718in}{2.095200in}}%
\pgfpathlineto{\pgfqpoint{7.704745in}{2.060130in}}%
\pgfpathlineto{\pgfqpoint{7.713772in}{2.038069in}}%
\pgfpathlineto{\pgfqpoint{7.722799in}{2.050482in}}%
\pgfpathlineto{\pgfqpoint{7.731826in}{2.020923in}}%
\pgfpathlineto{\pgfqpoint{7.740854in}{1.980386in}}%
\pgfpathlineto{\pgfqpoint{7.749881in}{1.950858in}}%
\pgfpathlineto{\pgfqpoint{7.758908in}{1.944807in}}%
\pgfpathlineto{\pgfqpoint{7.767935in}{1.904564in}}%
\pgfpathlineto{\pgfqpoint{7.776962in}{1.855264in}}%
\pgfpathlineto{\pgfqpoint{7.785990in}{1.803229in}}%
\pgfpathlineto{\pgfqpoint{7.795017in}{1.765610in}}%
\pgfpathlineto{\pgfqpoint{7.813071in}{1.661271in}}%
\pgfpathlineto{\pgfqpoint{7.822098in}{1.655137in}}%
\pgfpathlineto{\pgfqpoint{7.831126in}{1.758742in}}%
\pgfpathlineto{\pgfqpoint{7.840153in}{1.927671in}}%
\pgfpathlineto{\pgfqpoint{7.849180in}{2.188198in}}%
\pgfpathlineto{\pgfqpoint{7.858207in}{2.252960in}}%
\pgfpathlineto{\pgfqpoint{7.867235in}{2.101781in}}%
\pgfpathlineto{\pgfqpoint{7.876262in}{2.068568in}}%
\pgfpathlineto{\pgfqpoint{7.885289in}{2.038578in}}%
\pgfpathlineto{\pgfqpoint{7.894316in}{2.040207in}}%
\pgfpathlineto{\pgfqpoint{7.903343in}{2.039717in}}%
\pgfpathlineto{\pgfqpoint{7.912371in}{2.028133in}}%
\pgfpathlineto{\pgfqpoint{7.921398in}{2.023404in}}%
\pgfpathlineto{\pgfqpoint{7.930425in}{2.017294in}}%
\pgfpathlineto{\pgfqpoint{7.939452in}{1.994385in}}%
\pgfpathlineto{\pgfqpoint{7.948479in}{1.998678in}}%
\pgfpathlineto{\pgfqpoint{7.957507in}{1.986363in}}%
\pgfpathlineto{\pgfqpoint{7.966534in}{1.969575in}}%
\pgfpathlineto{\pgfqpoint{7.975561in}{1.957443in}}%
\pgfpathlineto{\pgfqpoint{7.984588in}{1.958770in}}%
\pgfpathlineto{\pgfqpoint{7.993615in}{1.986356in}}%
\pgfpathlineto{\pgfqpoint{8.002643in}{2.021425in}}%
\pgfpathlineto{\pgfqpoint{8.011670in}{2.041322in}}%
\pgfpathlineto{\pgfqpoint{8.029724in}{2.068172in}}%
\pgfpathlineto{\pgfqpoint{8.038751in}{2.068241in}}%
\pgfpathlineto{\pgfqpoint{8.047779in}{2.075665in}}%
\pgfpathlineto{\pgfqpoint{8.056806in}{2.077318in}}%
\pgfpathlineto{\pgfqpoint{8.065833in}{2.080598in}}%
\pgfpathlineto{\pgfqpoint{8.074860in}{2.087893in}}%
\pgfpathlineto{\pgfqpoint{8.083888in}{2.088107in}}%
\pgfpathlineto{\pgfqpoint{8.092915in}{2.086493in}}%
\pgfpathlineto{\pgfqpoint{8.101942in}{2.072768in}}%
\pgfpathlineto{\pgfqpoint{8.110969in}{2.074766in}}%
\pgfpathlineto{\pgfqpoint{8.119996in}{2.070929in}}%
\pgfpathlineto{\pgfqpoint{8.129024in}{2.073233in}}%
\pgfpathlineto{\pgfqpoint{8.138051in}{2.073597in}}%
\pgfpathlineto{\pgfqpoint{8.147078in}{2.086467in}}%
\pgfpathlineto{\pgfqpoint{8.156105in}{2.093407in}}%
\pgfpathlineto{\pgfqpoint{8.165132in}{2.098165in}}%
\pgfpathlineto{\pgfqpoint{8.183187in}{2.109406in}}%
\pgfpathlineto{\pgfqpoint{8.192214in}{2.110587in}}%
\pgfpathlineto{\pgfqpoint{8.201241in}{2.124348in}}%
\pgfpathlineto{\pgfqpoint{8.210268in}{2.120957in}}%
\pgfpathlineto{\pgfqpoint{8.219296in}{2.126837in}}%
\pgfpathlineto{\pgfqpoint{8.228323in}{2.139866in}}%
\pgfpathlineto{\pgfqpoint{8.237350in}{2.148068in}}%
\pgfpathlineto{\pgfqpoint{8.246377in}{2.157975in}}%
\pgfpathlineto{\pgfqpoint{8.255404in}{2.173163in}}%
\pgfpathlineto{\pgfqpoint{8.264432in}{2.209663in}}%
\pgfpathlineto{\pgfqpoint{8.273459in}{2.203713in}}%
\pgfpathlineto{\pgfqpoint{8.282486in}{2.196244in}}%
\pgfpathlineto{\pgfqpoint{8.291513in}{2.168248in}}%
\pgfpathlineto{\pgfqpoint{8.300541in}{2.131708in}}%
\pgfpathlineto{\pgfqpoint{8.309568in}{2.091409in}}%
\pgfpathlineto{\pgfqpoint{8.318595in}{2.070361in}}%
\pgfpathlineto{\pgfqpoint{8.327622in}{2.050079in}}%
\pgfpathlineto{\pgfqpoint{8.336649in}{2.020939in}}%
\pgfpathlineto{\pgfqpoint{8.345677in}{2.014166in}}%
\pgfpathlineto{\pgfqpoint{8.354704in}{1.996061in}}%
\pgfpathlineto{\pgfqpoint{8.363731in}{1.969496in}}%
\pgfpathlineto{\pgfqpoint{8.372758in}{1.949209in}}%
\pgfpathlineto{\pgfqpoint{8.381785in}{1.941922in}}%
\pgfpathlineto{\pgfqpoint{8.390813in}{1.916593in}}%
\pgfpathlineto{\pgfqpoint{8.399840in}{1.852111in}}%
\pgfpathlineto{\pgfqpoint{8.408867in}{1.831555in}}%
\pgfpathlineto{\pgfqpoint{8.417894in}{1.803913in}}%
\pgfpathlineto{\pgfqpoint{8.426921in}{1.773422in}}%
\pgfpathlineto{\pgfqpoint{8.435949in}{1.731970in}}%
\pgfpathlineto{\pgfqpoint{8.444976in}{1.692525in}}%
\pgfpathlineto{\pgfqpoint{8.463030in}{1.674230in}}%
\pgfpathlineto{\pgfqpoint{8.472058in}{1.684365in}}%
\pgfpathlineto{\pgfqpoint{8.481085in}{1.699076in}}%
\pgfpathlineto{\pgfqpoint{8.490112in}{1.707665in}}%
\pgfpathlineto{\pgfqpoint{8.499139in}{1.733089in}}%
\pgfpathlineto{\pgfqpoint{8.508166in}{1.735069in}}%
\pgfpathlineto{\pgfqpoint{8.517194in}{1.716779in}}%
\pgfpathlineto{\pgfqpoint{8.526221in}{1.689295in}}%
\pgfpathlineto{\pgfqpoint{8.535248in}{1.671959in}}%
\pgfpathlineto{\pgfqpoint{8.544275in}{1.678305in}}%
\pgfpathlineto{\pgfqpoint{8.553302in}{1.707822in}}%
\pgfpathlineto{\pgfqpoint{8.562330in}{1.754103in}}%
\pgfpathlineto{\pgfqpoint{8.571357in}{1.802361in}}%
\pgfpathlineto{\pgfqpoint{8.580384in}{1.855718in}}%
\pgfpathlineto{\pgfqpoint{8.589411in}{1.881916in}}%
\pgfpathlineto{\pgfqpoint{8.598438in}{1.931341in}}%
\pgfpathlineto{\pgfqpoint{8.607466in}{1.954555in}}%
\pgfpathlineto{\pgfqpoint{8.625520in}{2.011320in}}%
\pgfpathlineto{\pgfqpoint{8.634547in}{2.073296in}}%
\pgfpathlineto{\pgfqpoint{8.643574in}{2.103436in}}%
\pgfpathlineto{\pgfqpoint{8.652602in}{2.167557in}}%
\pgfpathlineto{\pgfqpoint{8.661629in}{2.201361in}}%
\pgfpathlineto{\pgfqpoint{8.670656in}{2.240484in}}%
\pgfpathlineto{\pgfqpoint{8.679683in}{2.231292in}}%
\pgfpathlineto{\pgfqpoint{8.688711in}{2.198740in}}%
\pgfpathlineto{\pgfqpoint{8.697738in}{2.169714in}}%
\pgfpathlineto{\pgfqpoint{8.706765in}{2.166231in}}%
\pgfpathlineto{\pgfqpoint{8.715792in}{2.149716in}}%
\pgfpathlineto{\pgfqpoint{8.724819in}{2.144381in}}%
\pgfpathlineto{\pgfqpoint{8.733847in}{2.145192in}}%
\pgfpathlineto{\pgfqpoint{8.742874in}{2.150793in}}%
\pgfpathlineto{\pgfqpoint{8.751901in}{2.146648in}}%
\pgfpathlineto{\pgfqpoint{8.760928in}{2.151493in}}%
\pgfpathlineto{\pgfqpoint{8.769955in}{2.162073in}}%
\pgfpathlineto{\pgfqpoint{8.778983in}{2.161783in}}%
\pgfpathlineto{\pgfqpoint{8.788010in}{2.170914in}}%
\pgfpathlineto{\pgfqpoint{8.797037in}{2.188099in}}%
\pgfpathlineto{\pgfqpoint{8.806064in}{2.242132in}}%
\pgfpathlineto{\pgfqpoint{8.815091in}{2.243629in}}%
\pgfpathlineto{\pgfqpoint{8.824119in}{2.159016in}}%
\pgfpathlineto{\pgfqpoint{8.842173in}{2.081553in}}%
\pgfpathlineto{\pgfqpoint{8.851200in}{2.037374in}}%
\pgfpathlineto{\pgfqpoint{8.860228in}{2.013442in}}%
\pgfpathlineto{\pgfqpoint{8.869255in}{2.011978in}}%
\pgfpathlineto{\pgfqpoint{8.878282in}{2.037844in}}%
\pgfpathlineto{\pgfqpoint{8.887309in}{2.071698in}}%
\pgfpathlineto{\pgfqpoint{8.896336in}{2.087393in}}%
\pgfpathlineto{\pgfqpoint{8.905364in}{2.111444in}}%
\pgfpathlineto{\pgfqpoint{8.914391in}{2.130902in}}%
\pgfpathlineto{\pgfqpoint{8.923418in}{2.155402in}}%
\pgfpathlineto{\pgfqpoint{8.932445in}{2.170071in}}%
\pgfpathlineto{\pgfqpoint{8.941472in}{2.181105in}}%
\pgfpathlineto{\pgfqpoint{8.950500in}{2.195913in}}%
\pgfpathlineto{\pgfqpoint{8.959527in}{2.209180in}}%
\pgfpathlineto{\pgfqpoint{8.968554in}{2.218520in}}%
\pgfpathlineto{\pgfqpoint{8.977581in}{2.225337in}}%
\pgfpathlineto{\pgfqpoint{8.986608in}{2.229313in}}%
\pgfpathlineto{\pgfqpoint{8.995636in}{2.246614in}}%
\pgfpathlineto{\pgfqpoint{9.013690in}{2.262362in}}%
\pgfpathlineto{\pgfqpoint{9.022717in}{2.274211in}}%
\pgfpathlineto{\pgfqpoint{9.031744in}{2.286856in}}%
\pgfpathlineto{\pgfqpoint{9.040772in}{2.301824in}}%
\pgfpathlineto{\pgfqpoint{9.049799in}{2.298326in}}%
\pgfpathlineto{\pgfqpoint{9.058826in}{2.322052in}}%
\pgfpathlineto{\pgfqpoint{9.067853in}{2.361711in}}%
\pgfpathlineto{\pgfqpoint{9.076881in}{2.468385in}}%
\pgfpathlineto{\pgfqpoint{9.085908in}{2.587555in}}%
\pgfpathlineto{\pgfqpoint{9.094935in}{2.435616in}}%
\pgfpathlineto{\pgfqpoint{9.103962in}{2.308381in}}%
\pgfpathlineto{\pgfqpoint{9.112989in}{2.248916in}}%
\pgfpathlineto{\pgfqpoint{9.122017in}{2.194014in}}%
\pgfpathlineto{\pgfqpoint{9.140071in}{2.116133in}}%
\pgfpathlineto{\pgfqpoint{9.158125in}{2.060378in}}%
\pgfpathlineto{\pgfqpoint{9.167153in}{2.033016in}}%
\pgfpathlineto{\pgfqpoint{9.176180in}{2.002315in}}%
\pgfpathlineto{\pgfqpoint{9.185207in}{1.973761in}}%
\pgfpathlineto{\pgfqpoint{9.194234in}{1.949724in}}%
\pgfpathlineto{\pgfqpoint{9.203261in}{1.918739in}}%
\pgfpathlineto{\pgfqpoint{9.212289in}{1.904126in}}%
\pgfpathlineto{\pgfqpoint{9.221316in}{1.877427in}}%
\pgfpathlineto{\pgfqpoint{9.230343in}{1.859103in}}%
\pgfpathlineto{\pgfqpoint{9.239370in}{1.831598in}}%
\pgfpathlineto{\pgfqpoint{9.248397in}{1.807039in}}%
\pgfpathlineto{\pgfqpoint{9.257425in}{1.791432in}}%
\pgfpathlineto{\pgfqpoint{9.266452in}{1.745269in}}%
\pgfpathlineto{\pgfqpoint{9.275479in}{1.794709in}}%
\pgfpathlineto{\pgfqpoint{9.284506in}{1.836365in}}%
\pgfpathlineto{\pgfqpoint{9.293534in}{1.865645in}}%
\pgfpathlineto{\pgfqpoint{9.302561in}{1.888089in}}%
\pgfpathlineto{\pgfqpoint{9.311588in}{1.879318in}}%
\pgfpathlineto{\pgfqpoint{9.320615in}{1.888951in}}%
\pgfpathlineto{\pgfqpoint{9.329642in}{1.884715in}}%
\pgfpathlineto{\pgfqpoint{9.338670in}{1.881277in}}%
\pgfpathlineto{\pgfqpoint{9.347697in}{1.891176in}}%
\pgfpathlineto{\pgfqpoint{9.356724in}{1.886205in}}%
\pgfpathlineto{\pgfqpoint{9.365751in}{1.889404in}}%
\pgfpathlineto{\pgfqpoint{9.374778in}{1.887663in}}%
\pgfpathlineto{\pgfqpoint{9.383806in}{1.881846in}}%
\pgfpathlineto{\pgfqpoint{9.392833in}{1.872200in}}%
\pgfpathlineto{\pgfqpoint{9.401860in}{1.860867in}}%
\pgfpathlineto{\pgfqpoint{9.410887in}{1.850497in}}%
\pgfpathlineto{\pgfqpoint{9.419914in}{1.833231in}}%
\pgfpathlineto{\pgfqpoint{9.428942in}{1.808682in}}%
\pgfpathlineto{\pgfqpoint{9.437969in}{1.787314in}}%
\pgfpathlineto{\pgfqpoint{9.446996in}{1.755348in}}%
\pgfpathlineto{\pgfqpoint{9.456023in}{1.730540in}}%
\pgfpathlineto{\pgfqpoint{9.465051in}{1.715300in}}%
\pgfpathlineto{\pgfqpoint{9.474078in}{1.736978in}}%
\pgfpathlineto{\pgfqpoint{9.483105in}{1.744787in}}%
\pgfpathlineto{\pgfqpoint{9.492132in}{1.762425in}}%
\pgfpathlineto{\pgfqpoint{9.501159in}{1.790897in}}%
\pgfpathlineto{\pgfqpoint{9.510187in}{1.820738in}}%
\pgfpathlineto{\pgfqpoint{9.519214in}{1.844576in}}%
\pgfpathlineto{\pgfqpoint{9.528241in}{1.945130in}}%
\pgfpathlineto{\pgfqpoint{9.537268in}{2.056234in}}%
\pgfpathlineto{\pgfqpoint{9.546295in}{1.929501in}}%
\pgfpathlineto{\pgfqpoint{9.555323in}{1.852462in}}%
\pgfpathlineto{\pgfqpoint{9.564350in}{1.892635in}}%
\pgfpathlineto{\pgfqpoint{9.573377in}{1.954855in}}%
\pgfpathlineto{\pgfqpoint{9.582404in}{2.063129in}}%
\pgfpathlineto{\pgfqpoint{9.591431in}{2.162822in}}%
\pgfpathlineto{\pgfqpoint{9.600459in}{2.217897in}}%
\pgfpathlineto{\pgfqpoint{9.609486in}{2.247097in}}%
\pgfpathlineto{\pgfqpoint{9.618513in}{2.238148in}}%
\pgfpathlineto{\pgfqpoint{9.627540in}{2.243462in}}%
\pgfpathlineto{\pgfqpoint{9.636567in}{2.229187in}}%
\pgfpathlineto{\pgfqpoint{9.645595in}{2.215708in}}%
\pgfpathlineto{\pgfqpoint{9.654622in}{2.206318in}}%
\pgfpathlineto{\pgfqpoint{9.663649in}{2.194457in}}%
\pgfpathlineto{\pgfqpoint{9.672676in}{2.192406in}}%
\pgfpathlineto{\pgfqpoint{9.681704in}{2.194711in}}%
\pgfpathlineto{\pgfqpoint{9.690731in}{2.194726in}}%
\pgfpathlineto{\pgfqpoint{9.699758in}{2.185738in}}%
\pgfpathlineto{\pgfqpoint{9.708785in}{2.170181in}}%
\pgfpathlineto{\pgfqpoint{9.717812in}{2.176417in}}%
\pgfpathlineto{\pgfqpoint{9.726840in}{2.167944in}}%
\pgfpathlineto{\pgfqpoint{9.735867in}{2.164038in}}%
\pgfpathlineto{\pgfqpoint{9.744894in}{2.174763in}}%
\pgfpathlineto{\pgfqpoint{9.753921in}{2.193758in}}%
\pgfpathlineto{\pgfqpoint{9.762948in}{2.203773in}}%
\pgfpathlineto{\pgfqpoint{9.771976in}{2.204963in}}%
\pgfpathlineto{\pgfqpoint{9.781003in}{2.213334in}}%
\pgfpathlineto{\pgfqpoint{9.790030in}{2.235933in}}%
\pgfpathlineto{\pgfqpoint{9.799057in}{2.259473in}}%
\pgfpathlineto{\pgfqpoint{9.808084in}{2.277593in}}%
\pgfpathlineto{\pgfqpoint{9.817112in}{2.297595in}}%
\pgfpathlineto{\pgfqpoint{9.826139in}{2.320750in}}%
\pgfpathlineto{\pgfqpoint{9.835166in}{2.359732in}}%
\pgfpathlineto{\pgfqpoint{9.844193in}{2.385233in}}%
\pgfpathlineto{\pgfqpoint{9.853220in}{2.423702in}}%
\pgfpathlineto{\pgfqpoint{9.862248in}{2.444253in}}%
\pgfpathlineto{\pgfqpoint{9.871275in}{2.460906in}}%
\pgfpathlineto{\pgfqpoint{9.880302in}{2.480981in}}%
\pgfpathlineto{\pgfqpoint{9.889329in}{2.498423in}}%
\pgfpathlineto{\pgfqpoint{9.898357in}{2.511442in}}%
\pgfpathlineto{\pgfqpoint{9.907384in}{2.532849in}}%
\pgfpathlineto{\pgfqpoint{9.916411in}{2.550429in}}%
\pgfpathlineto{\pgfqpoint{9.925438in}{2.560391in}}%
\pgfpathlineto{\pgfqpoint{9.934465in}{2.569747in}}%
\pgfpathlineto{\pgfqpoint{9.943493in}{2.558382in}}%
\pgfpathlineto{\pgfqpoint{9.952520in}{2.544569in}}%
\pgfpathlineto{\pgfqpoint{9.961547in}{2.540538in}}%
\pgfpathlineto{\pgfqpoint{9.970574in}{2.544586in}}%
\pgfpathlineto{\pgfqpoint{9.979601in}{2.571949in}}%
\pgfpathlineto{\pgfqpoint{9.988629in}{2.594314in}}%
\pgfpathlineto{\pgfqpoint{9.997656in}{2.611157in}}%
\pgfpathlineto{\pgfqpoint{10.006683in}{2.618031in}}%
\pgfpathlineto{\pgfqpoint{10.015710in}{2.618921in}}%
\pgfpathlineto{\pgfqpoint{10.024737in}{2.621622in}}%
\pgfpathlineto{\pgfqpoint{10.033765in}{2.628820in}}%
\pgfpathlineto{\pgfqpoint{10.042792in}{2.614659in}}%
\pgfpathlineto{\pgfqpoint{10.051819in}{2.612015in}}%
\pgfpathlineto{\pgfqpoint{10.060846in}{2.591201in}}%
\pgfpathlineto{\pgfqpoint{10.069874in}{2.546934in}}%
\pgfpathlineto{\pgfqpoint{10.078901in}{2.544628in}}%
\pgfpathlineto{\pgfqpoint{10.087928in}{2.582258in}}%
\pgfpathlineto{\pgfqpoint{10.096955in}{2.643388in}}%
\pgfpathlineto{\pgfqpoint{10.105982in}{2.715751in}}%
\pgfpathlineto{\pgfqpoint{10.124037in}{2.813004in}}%
\pgfpathlineto{\pgfqpoint{10.133064in}{2.853815in}}%
\pgfpathlineto{\pgfqpoint{10.142091in}{2.866932in}}%
\pgfpathlineto{\pgfqpoint{10.151118in}{2.915848in}}%
\pgfpathlineto{\pgfqpoint{10.160146in}{2.975884in}}%
\pgfpathlineto{\pgfqpoint{10.169173in}{2.833175in}}%
\pgfpathlineto{\pgfqpoint{10.178200in}{2.685742in}}%
\pgfpathlineto{\pgfqpoint{10.187227in}{2.580431in}}%
\pgfpathlineto{\pgfqpoint{10.196254in}{2.507711in}}%
\pgfpathlineto{\pgfqpoint{10.205282in}{2.465322in}}%
\pgfpathlineto{\pgfqpoint{10.214309in}{2.459828in}}%
\pgfpathlineto{\pgfqpoint{10.223336in}{2.490002in}}%
\pgfpathlineto{\pgfqpoint{10.232363in}{2.539710in}}%
\pgfpathlineto{\pgfqpoint{10.241390in}{2.573674in}}%
\pgfpathlineto{\pgfqpoint{10.250418in}{2.618816in}}%
\pgfpathlineto{\pgfqpoint{10.259445in}{2.593900in}}%
\pgfpathlineto{\pgfqpoint{10.268472in}{2.566702in}}%
\pgfpathlineto{\pgfqpoint{10.277499in}{2.536580in}}%
\pgfpathlineto{\pgfqpoint{10.286527in}{2.514604in}}%
\pgfpathlineto{\pgfqpoint{10.295554in}{2.519828in}}%
\pgfpathlineto{\pgfqpoint{10.304581in}{2.513854in}}%
\pgfpathlineto{\pgfqpoint{10.313608in}{2.499371in}}%
\pgfpathlineto{\pgfqpoint{10.322635in}{2.508721in}}%
\pgfpathlineto{\pgfqpoint{10.331663in}{2.505444in}}%
\pgfpathlineto{\pgfqpoint{10.340690in}{2.488799in}}%
\pgfpathlineto{\pgfqpoint{10.349717in}{2.480760in}}%
\pgfpathlineto{\pgfqpoint{10.358744in}{2.477653in}}%
\pgfpathlineto{\pgfqpoint{10.367771in}{2.480735in}}%
\pgfpathlineto{\pgfqpoint{10.376799in}{2.480478in}}%
\pgfpathlineto{\pgfqpoint{10.394853in}{2.465537in}}%
\pgfpathlineto{\pgfqpoint{10.403880in}{2.469515in}}%
\pgfpathlineto{\pgfqpoint{10.412907in}{2.470718in}}%
\pgfpathlineto{\pgfqpoint{10.421935in}{2.466940in}}%
\pgfpathlineto{\pgfqpoint{10.430962in}{2.458926in}}%
\pgfpathlineto{\pgfqpoint{10.439989in}{2.454538in}}%
\pgfpathlineto{\pgfqpoint{10.449016in}{2.442674in}}%
\pgfpathlineto{\pgfqpoint{10.458043in}{2.458134in}}%
\pgfpathlineto{\pgfqpoint{10.467071in}{2.463543in}}%
\pgfpathlineto{\pgfqpoint{10.476098in}{2.477981in}}%
\pgfpathlineto{\pgfqpoint{10.485125in}{2.482833in}}%
\pgfpathlineto{\pgfqpoint{10.494152in}{2.481811in}}%
\pgfpathlineto{\pgfqpoint{10.503180in}{2.489617in}}%
\pgfpathlineto{\pgfqpoint{10.512207in}{2.499398in}}%
\pgfpathlineto{\pgfqpoint{10.521234in}{2.509800in}}%
\pgfpathlineto{\pgfqpoint{10.530261in}{2.542928in}}%
\pgfpathlineto{\pgfqpoint{10.539288in}{2.584085in}}%
\pgfpathlineto{\pgfqpoint{10.548316in}{2.661277in}}%
\pgfpathlineto{\pgfqpoint{10.557343in}{2.675783in}}%
\pgfpathlineto{\pgfqpoint{10.566370in}{2.609842in}}%
\pgfpathlineto{\pgfqpoint{10.575397in}{2.603952in}}%
\pgfpathlineto{\pgfqpoint{10.584424in}{2.603178in}}%
\pgfpathlineto{\pgfqpoint{10.602479in}{2.605552in}}%
\pgfpathlineto{\pgfqpoint{10.611506in}{2.615276in}}%
\pgfpathlineto{\pgfqpoint{10.620533in}{2.605117in}}%
\pgfpathlineto{\pgfqpoint{10.629560in}{2.630643in}}%
\pgfpathlineto{\pgfqpoint{10.638588in}{2.630973in}}%
\pgfpathlineto{\pgfqpoint{10.647615in}{2.678644in}}%
\pgfpathlineto{\pgfqpoint{10.656642in}{2.699396in}}%
\pgfpathlineto{\pgfqpoint{10.665669in}{2.673475in}}%
\pgfpathlineto{\pgfqpoint{10.674697in}{2.639324in}}%
\pgfpathlineto{\pgfqpoint{10.683724in}{2.584070in}}%
\pgfpathlineto{\pgfqpoint{10.692751in}{2.535349in}}%
\pgfpathlineto{\pgfqpoint{10.701778in}{2.495318in}}%
\pgfpathlineto{\pgfqpoint{10.710805in}{2.473673in}}%
\pgfpathlineto{\pgfqpoint{10.728860in}{2.440376in}}%
\pgfpathlineto{\pgfqpoint{10.737887in}{2.428878in}}%
\pgfpathlineto{\pgfqpoint{10.746914in}{2.422870in}}%
\pgfpathlineto{\pgfqpoint{10.755941in}{2.422812in}}%
\pgfpathlineto{\pgfqpoint{10.764969in}{2.432697in}}%
\pgfpathlineto{\pgfqpoint{10.773996in}{2.444071in}}%
\pgfpathlineto{\pgfqpoint{10.783023in}{2.448075in}}%
\pgfpathlineto{\pgfqpoint{10.792050in}{2.456637in}}%
\pgfpathlineto{\pgfqpoint{10.801077in}{2.467569in}}%
\pgfpathlineto{\pgfqpoint{10.810105in}{2.482614in}}%
\pgfpathlineto{\pgfqpoint{10.819132in}{2.511776in}}%
\pgfpathlineto{\pgfqpoint{10.828159in}{2.552722in}}%
\pgfpathlineto{\pgfqpoint{10.837186in}{2.596355in}}%
\pgfpathlineto{\pgfqpoint{10.846213in}{2.664890in}}%
\pgfpathlineto{\pgfqpoint{10.855241in}{2.749901in}}%
\pgfpathlineto{\pgfqpoint{10.864268in}{2.843336in}}%
\pgfpathlineto{\pgfqpoint{10.873295in}{2.696007in}}%
\pgfpathlineto{\pgfqpoint{10.882322in}{2.574923in}}%
\pgfpathlineto{\pgfqpoint{10.900377in}{2.408079in}}%
\pgfpathlineto{\pgfqpoint{10.918431in}{2.307470in}}%
\pgfpathlineto{\pgfqpoint{10.927458in}{2.272849in}}%
\pgfpathlineto{\pgfqpoint{10.936486in}{2.257166in}}%
\pgfpathlineto{\pgfqpoint{10.945513in}{2.254582in}}%
\pgfpathlineto{\pgfqpoint{10.954540in}{2.254719in}}%
\pgfpathlineto{\pgfqpoint{10.963567in}{2.271536in}}%
\pgfpathlineto{\pgfqpoint{10.972594in}{2.297147in}}%
\pgfpathlineto{\pgfqpoint{10.981622in}{2.315328in}}%
\pgfpathlineto{\pgfqpoint{10.990649in}{2.341794in}}%
\pgfpathlineto{\pgfqpoint{10.999676in}{2.384802in}}%
\pgfpathlineto{\pgfqpoint{11.008703in}{2.477638in}}%
\pgfpathlineto{\pgfqpoint{11.017730in}{2.454575in}}%
\pgfpathlineto{\pgfqpoint{11.026758in}{2.312966in}}%
\pgfpathlineto{\pgfqpoint{11.035785in}{2.258186in}}%
\pgfpathlineto{\pgfqpoint{11.044812in}{2.208806in}}%
\pgfpathlineto{\pgfqpoint{11.053839in}{2.197405in}}%
\pgfpathlineto{\pgfqpoint{11.062867in}{2.180544in}}%
\pgfpathlineto{\pgfqpoint{11.071894in}{2.174162in}}%
\pgfpathlineto{\pgfqpoint{11.080921in}{2.143818in}}%
\pgfpathlineto{\pgfqpoint{11.098975in}{2.171756in}}%
\pgfpathlineto{\pgfqpoint{11.108003in}{2.187228in}}%
\pgfpathlineto{\pgfqpoint{11.117030in}{2.197541in}}%
\pgfpathlineto{\pgfqpoint{11.126057in}{2.205727in}}%
\pgfpathlineto{\pgfqpoint{11.135084in}{2.220929in}}%
\pgfpathlineto{\pgfqpoint{11.144111in}{2.222977in}}%
\pgfpathlineto{\pgfqpoint{11.153139in}{2.234422in}}%
\pgfpathlineto{\pgfqpoint{11.162166in}{2.254488in}}%
\pgfpathlineto{\pgfqpoint{11.171193in}{2.287087in}}%
\pgfpathlineto{\pgfqpoint{11.180220in}{2.317660in}}%
\pgfpathlineto{\pgfqpoint{11.189247in}{2.401511in}}%
\pgfpathlineto{\pgfqpoint{11.198275in}{2.409068in}}%
\pgfpathlineto{\pgfqpoint{11.207302in}{2.324149in}}%
\pgfpathlineto{\pgfqpoint{11.216329in}{2.287153in}}%
\pgfpathlineto{\pgfqpoint{11.234383in}{2.253284in}}%
\pgfpathlineto{\pgfqpoint{11.243411in}{2.249368in}}%
\pgfpathlineto{\pgfqpoint{11.252438in}{2.237013in}}%
\pgfpathlineto{\pgfqpoint{11.261465in}{2.228997in}}%
\pgfpathlineto{\pgfqpoint{11.270492in}{2.214773in}}%
\pgfpathlineto{\pgfqpoint{11.279520in}{2.202811in}}%
\pgfpathlineto{\pgfqpoint{11.288547in}{2.205148in}}%
\pgfpathlineto{\pgfqpoint{11.297574in}{2.197780in}}%
\pgfpathlineto{\pgfqpoint{11.306601in}{2.193611in}}%
\pgfpathlineto{\pgfqpoint{11.315628in}{2.193627in}}%
\pgfpathlineto{\pgfqpoint{11.324656in}{2.191543in}}%
\pgfpathlineto{\pgfqpoint{11.333683in}{2.186946in}}%
\pgfpathlineto{\pgfqpoint{11.342710in}{2.179209in}}%
\pgfpathlineto{\pgfqpoint{11.351737in}{2.174187in}}%
\pgfpathlineto{\pgfqpoint{11.360764in}{2.176459in}}%
\pgfpathlineto{\pgfqpoint{11.369792in}{2.174080in}}%
\pgfpathlineto{\pgfqpoint{11.378819in}{2.177857in}}%
\pgfpathlineto{\pgfqpoint{11.387846in}{2.205801in}}%
\pgfpathlineto{\pgfqpoint{11.396873in}{2.252342in}}%
\pgfpathlineto{\pgfqpoint{11.405900in}{2.291989in}}%
\pgfpathlineto{\pgfqpoint{11.414928in}{2.303948in}}%
\pgfpathlineto{\pgfqpoint{11.423955in}{2.229926in}}%
\pgfpathlineto{\pgfqpoint{11.432982in}{2.179782in}}%
\pgfpathlineto{\pgfqpoint{11.442009in}{2.116394in}}%
\pgfpathlineto{\pgfqpoint{11.451036in}{2.147280in}}%
\pgfpathlineto{\pgfqpoint{11.460064in}{2.208572in}}%
\pgfpathlineto{\pgfqpoint{11.469091in}{2.236101in}}%
\pgfpathlineto{\pgfqpoint{11.469091in}{2.236101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.000000in}{0.660000in}}{\pgfqpoint{9.920000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.956863,0.427451,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.450909in}{2.012710in}}%
\pgfpathlineto{\pgfqpoint{2.459936in}{1.970715in}}%
\pgfpathlineto{\pgfqpoint{2.468964in}{1.971822in}}%
\pgfpathlineto{\pgfqpoint{2.477991in}{1.964017in}}%
\pgfpathlineto{\pgfqpoint{2.487018in}{1.960493in}}%
\pgfpathlineto{\pgfqpoint{2.496045in}{1.923045in}}%
\pgfpathlineto{\pgfqpoint{2.505072in}{1.888362in}}%
\pgfpathlineto{\pgfqpoint{2.514100in}{1.849674in}}%
\pgfpathlineto{\pgfqpoint{2.532154in}{1.787127in}}%
\pgfpathlineto{\pgfqpoint{2.541181in}{1.751863in}}%
\pgfpathlineto{\pgfqpoint{2.550208in}{1.723338in}}%
\pgfpathlineto{\pgfqpoint{2.568263in}{1.626095in}}%
\pgfpathlineto{\pgfqpoint{2.577290in}{1.572667in}}%
\pgfpathlineto{\pgfqpoint{2.586317in}{1.457730in}}%
\pgfpathlineto{\pgfqpoint{2.595344in}{1.258313in}}%
\pgfpathlineto{\pgfqpoint{2.604372in}{1.198559in}}%
\pgfpathlineto{\pgfqpoint{2.622426in}{1.343233in}}%
\pgfpathlineto{\pgfqpoint{2.631453in}{1.456063in}}%
\pgfpathlineto{\pgfqpoint{2.640480in}{1.504700in}}%
\pgfpathlineto{\pgfqpoint{2.649508in}{1.573417in}}%
\pgfpathlineto{\pgfqpoint{2.658535in}{1.647375in}}%
\pgfpathlineto{\pgfqpoint{2.667562in}{1.723995in}}%
\pgfpathlineto{\pgfqpoint{2.676589in}{1.813933in}}%
\pgfpathlineto{\pgfqpoint{2.685617in}{1.920291in}}%
\pgfpathlineto{\pgfqpoint{2.694644in}{1.936935in}}%
\pgfpathlineto{\pgfqpoint{2.703671in}{1.962966in}}%
\pgfpathlineto{\pgfqpoint{2.712698in}{2.068809in}}%
\pgfpathlineto{\pgfqpoint{2.721725in}{2.239603in}}%
\pgfpathlineto{\pgfqpoint{2.730753in}{2.301884in}}%
\pgfpathlineto{\pgfqpoint{2.748807in}{2.124306in}}%
\pgfpathlineto{\pgfqpoint{2.766861in}{1.929064in}}%
\pgfpathlineto{\pgfqpoint{2.775889in}{1.822587in}}%
\pgfpathlineto{\pgfqpoint{2.784916in}{1.731919in}}%
\pgfpathlineto{\pgfqpoint{2.793943in}{1.630630in}}%
\pgfpathlineto{\pgfqpoint{2.802970in}{1.552896in}}%
\pgfpathlineto{\pgfqpoint{2.811997in}{1.468348in}}%
\pgfpathlineto{\pgfqpoint{2.821025in}{1.526174in}}%
\pgfpathlineto{\pgfqpoint{2.830052in}{1.600026in}}%
\pgfpathlineto{\pgfqpoint{2.839079in}{1.680966in}}%
\pgfpathlineto{\pgfqpoint{2.848106in}{1.712853in}}%
\pgfpathlineto{\pgfqpoint{2.857133in}{1.753692in}}%
\pgfpathlineto{\pgfqpoint{2.866161in}{1.811862in}}%
\pgfpathlineto{\pgfqpoint{2.875188in}{1.843171in}}%
\pgfpathlineto{\pgfqpoint{2.884215in}{1.848891in}}%
\pgfpathlineto{\pgfqpoint{2.893242in}{1.862028in}}%
\pgfpathlineto{\pgfqpoint{2.902270in}{1.855968in}}%
\pgfpathlineto{\pgfqpoint{2.911297in}{1.856705in}}%
\pgfpathlineto{\pgfqpoint{2.920324in}{1.852088in}}%
\pgfpathlineto{\pgfqpoint{2.929351in}{1.770351in}}%
\pgfpathlineto{\pgfqpoint{2.938378in}{1.759667in}}%
\pgfpathlineto{\pgfqpoint{2.947406in}{1.761567in}}%
\pgfpathlineto{\pgfqpoint{2.956433in}{1.730779in}}%
\pgfpathlineto{\pgfqpoint{2.965460in}{1.724420in}}%
\pgfpathlineto{\pgfqpoint{2.974487in}{1.711836in}}%
\pgfpathlineto{\pgfqpoint{2.983514in}{1.735161in}}%
\pgfpathlineto{\pgfqpoint{2.992542in}{1.740456in}}%
\pgfpathlineto{\pgfqpoint{3.001569in}{1.743980in}}%
\pgfpathlineto{\pgfqpoint{3.010596in}{1.751253in}}%
\pgfpathlineto{\pgfqpoint{3.019623in}{1.749467in}}%
\pgfpathlineto{\pgfqpoint{3.028650in}{1.756097in}}%
\pgfpathlineto{\pgfqpoint{3.037678in}{1.769972in}}%
\pgfpathlineto{\pgfqpoint{3.046705in}{1.787351in}}%
\pgfpathlineto{\pgfqpoint{3.055732in}{1.816277in}}%
\pgfpathlineto{\pgfqpoint{3.064759in}{1.836943in}}%
\pgfpathlineto{\pgfqpoint{3.073787in}{1.870727in}}%
\pgfpathlineto{\pgfqpoint{3.082814in}{1.901706in}}%
\pgfpathlineto{\pgfqpoint{3.091841in}{1.933895in}}%
\pgfpathlineto{\pgfqpoint{3.100868in}{1.960381in}}%
\pgfpathlineto{\pgfqpoint{3.109895in}{1.981022in}}%
\pgfpathlineto{\pgfqpoint{3.118923in}{1.984550in}}%
\pgfpathlineto{\pgfqpoint{3.127950in}{1.977205in}}%
\pgfpathlineto{\pgfqpoint{3.136977in}{1.956731in}}%
\pgfpathlineto{\pgfqpoint{3.146004in}{1.955441in}}%
\pgfpathlineto{\pgfqpoint{3.155031in}{1.936056in}}%
\pgfpathlineto{\pgfqpoint{3.164059in}{1.914514in}}%
\pgfpathlineto{\pgfqpoint{3.173086in}{1.924652in}}%
\pgfpathlineto{\pgfqpoint{3.182113in}{1.915246in}}%
\pgfpathlineto{\pgfqpoint{3.191140in}{1.920990in}}%
\pgfpathlineto{\pgfqpoint{3.200167in}{1.947028in}}%
\pgfpathlineto{\pgfqpoint{3.209195in}{1.974823in}}%
\pgfpathlineto{\pgfqpoint{3.218222in}{2.009234in}}%
\pgfpathlineto{\pgfqpoint{3.227249in}{2.017930in}}%
\pgfpathlineto{\pgfqpoint{3.236276in}{2.046366in}}%
\pgfpathlineto{\pgfqpoint{3.245303in}{2.070162in}}%
\pgfpathlineto{\pgfqpoint{3.254331in}{2.070414in}}%
\pgfpathlineto{\pgfqpoint{3.263358in}{2.084860in}}%
\pgfpathlineto{\pgfqpoint{3.272385in}{2.094770in}}%
\pgfpathlineto{\pgfqpoint{3.281412in}{2.076980in}}%
\pgfpathlineto{\pgfqpoint{3.290440in}{2.082010in}}%
\pgfpathlineto{\pgfqpoint{3.299467in}{2.051055in}}%
\pgfpathlineto{\pgfqpoint{3.308494in}{2.054663in}}%
\pgfpathlineto{\pgfqpoint{3.317521in}{2.077091in}}%
\pgfpathlineto{\pgfqpoint{3.326548in}{2.044222in}}%
\pgfpathlineto{\pgfqpoint{3.335576in}{2.054225in}}%
\pgfpathlineto{\pgfqpoint{3.344603in}{2.081277in}}%
\pgfpathlineto{\pgfqpoint{3.353630in}{2.176820in}}%
\pgfpathlineto{\pgfqpoint{3.362657in}{2.159684in}}%
\pgfpathlineto{\pgfqpoint{3.371684in}{2.067098in}}%
\pgfpathlineto{\pgfqpoint{3.380712in}{2.017382in}}%
\pgfpathlineto{\pgfqpoint{3.389739in}{1.980778in}}%
\pgfpathlineto{\pgfqpoint{3.398766in}{1.936806in}}%
\pgfpathlineto{\pgfqpoint{3.407793in}{1.907793in}}%
\pgfpathlineto{\pgfqpoint{3.416820in}{1.887381in}}%
\pgfpathlineto{\pgfqpoint{3.425848in}{1.897675in}}%
\pgfpathlineto{\pgfqpoint{3.434875in}{1.915834in}}%
\pgfpathlineto{\pgfqpoint{3.443902in}{1.932593in}}%
\pgfpathlineto{\pgfqpoint{3.452929in}{1.958305in}}%
\pgfpathlineto{\pgfqpoint{3.461957in}{1.989122in}}%
\pgfpathlineto{\pgfqpoint{3.470984in}{2.033632in}}%
\pgfpathlineto{\pgfqpoint{3.480011in}{2.091226in}}%
\pgfpathlineto{\pgfqpoint{3.489038in}{2.142051in}}%
\pgfpathlineto{\pgfqpoint{3.498065in}{2.234859in}}%
\pgfpathlineto{\pgfqpoint{3.507093in}{2.313976in}}%
\pgfpathlineto{\pgfqpoint{3.516120in}{2.211351in}}%
\pgfpathlineto{\pgfqpoint{3.525147in}{2.126497in}}%
\pgfpathlineto{\pgfqpoint{3.534174in}{2.175501in}}%
\pgfpathlineto{\pgfqpoint{3.543201in}{2.174438in}}%
\pgfpathlineto{\pgfqpoint{3.552229in}{2.183251in}}%
\pgfpathlineto{\pgfqpoint{3.561256in}{2.180384in}}%
\pgfpathlineto{\pgfqpoint{3.570283in}{2.187907in}}%
\pgfpathlineto{\pgfqpoint{3.579310in}{2.203517in}}%
\pgfpathlineto{\pgfqpoint{3.588337in}{2.230977in}}%
\pgfpathlineto{\pgfqpoint{3.597365in}{2.190972in}}%
\pgfpathlineto{\pgfqpoint{3.606392in}{2.177333in}}%
\pgfpathlineto{\pgfqpoint{3.615419in}{2.156501in}}%
\pgfpathlineto{\pgfqpoint{3.624446in}{2.159834in}}%
\pgfpathlineto{\pgfqpoint{3.633473in}{2.157353in}}%
\pgfpathlineto{\pgfqpoint{3.642501in}{2.156862in}}%
\pgfpathlineto{\pgfqpoint{3.651528in}{2.135550in}}%
\pgfpathlineto{\pgfqpoint{3.660555in}{2.111591in}}%
\pgfpathlineto{\pgfqpoint{3.669582in}{2.060838in}}%
\pgfpathlineto{\pgfqpoint{3.678610in}{2.063739in}}%
\pgfpathlineto{\pgfqpoint{3.687637in}{2.132183in}}%
\pgfpathlineto{\pgfqpoint{3.696664in}{2.151499in}}%
\pgfpathlineto{\pgfqpoint{3.705691in}{2.161989in}}%
\pgfpathlineto{\pgfqpoint{3.714718in}{2.155993in}}%
\pgfpathlineto{\pgfqpoint{3.723746in}{2.148359in}}%
\pgfpathlineto{\pgfqpoint{3.732773in}{2.142541in}}%
\pgfpathlineto{\pgfqpoint{3.741800in}{2.152441in}}%
\pgfpathlineto{\pgfqpoint{3.750827in}{2.153892in}}%
\pgfpathlineto{\pgfqpoint{3.759854in}{2.154690in}}%
\pgfpathlineto{\pgfqpoint{3.768882in}{2.154518in}}%
\pgfpathlineto{\pgfqpoint{3.777909in}{2.156383in}}%
\pgfpathlineto{\pgfqpoint{3.786936in}{2.166463in}}%
\pgfpathlineto{\pgfqpoint{3.795963in}{2.177796in}}%
\pgfpathlineto{\pgfqpoint{3.804990in}{2.220213in}}%
\pgfpathlineto{\pgfqpoint{3.814018in}{2.212347in}}%
\pgfpathlineto{\pgfqpoint{3.823045in}{2.134573in}}%
\pgfpathlineto{\pgfqpoint{3.832072in}{2.087221in}}%
\pgfpathlineto{\pgfqpoint{3.841099in}{2.027089in}}%
\pgfpathlineto{\pgfqpoint{3.850126in}{1.994958in}}%
\pgfpathlineto{\pgfqpoint{3.868181in}{2.006300in}}%
\pgfpathlineto{\pgfqpoint{3.877208in}{2.001413in}}%
\pgfpathlineto{\pgfqpoint{3.886235in}{1.959356in}}%
\pgfpathlineto{\pgfqpoint{3.895263in}{1.944247in}}%
\pgfpathlineto{\pgfqpoint{3.904290in}{1.973950in}}%
\pgfpathlineto{\pgfqpoint{3.913317in}{2.025916in}}%
\pgfpathlineto{\pgfqpoint{3.922344in}{2.009596in}}%
\pgfpathlineto{\pgfqpoint{3.931371in}{2.010368in}}%
\pgfpathlineto{\pgfqpoint{3.940399in}{1.999490in}}%
\pgfpathlineto{\pgfqpoint{3.949426in}{2.020688in}}%
\pgfpathlineto{\pgfqpoint{3.958453in}{2.019206in}}%
\pgfpathlineto{\pgfqpoint{3.967480in}{2.021630in}}%
\pgfpathlineto{\pgfqpoint{3.976507in}{2.009593in}}%
\pgfpathlineto{\pgfqpoint{3.985535in}{2.017949in}}%
\pgfpathlineto{\pgfqpoint{3.994562in}{2.024203in}}%
\pgfpathlineto{\pgfqpoint{4.003589in}{2.055663in}}%
\pgfpathlineto{\pgfqpoint{4.012616in}{2.116110in}}%
\pgfpathlineto{\pgfqpoint{4.021643in}{2.130143in}}%
\pgfpathlineto{\pgfqpoint{4.030671in}{2.124460in}}%
\pgfpathlineto{\pgfqpoint{4.039698in}{2.104518in}}%
\pgfpathlineto{\pgfqpoint{4.048725in}{2.098360in}}%
\pgfpathlineto{\pgfqpoint{4.057752in}{2.097809in}}%
\pgfpathlineto{\pgfqpoint{4.066780in}{2.110609in}}%
\pgfpathlineto{\pgfqpoint{4.075807in}{2.110680in}}%
\pgfpathlineto{\pgfqpoint{4.084834in}{2.120949in}}%
\pgfpathlineto{\pgfqpoint{4.093861in}{2.136499in}}%
\pgfpathlineto{\pgfqpoint{4.102888in}{2.150636in}}%
\pgfpathlineto{\pgfqpoint{4.111916in}{2.158045in}}%
\pgfpathlineto{\pgfqpoint{4.120943in}{2.179566in}}%
\pgfpathlineto{\pgfqpoint{4.129970in}{2.202845in}}%
\pgfpathlineto{\pgfqpoint{4.138997in}{2.245694in}}%
\pgfpathlineto{\pgfqpoint{4.148024in}{2.304427in}}%
\pgfpathlineto{\pgfqpoint{4.157052in}{2.290427in}}%
\pgfpathlineto{\pgfqpoint{4.166079in}{2.274009in}}%
\pgfpathlineto{\pgfqpoint{4.175106in}{2.220741in}}%
\pgfpathlineto{\pgfqpoint{4.184133in}{2.242520in}}%
\pgfpathlineto{\pgfqpoint{4.193160in}{2.366851in}}%
\pgfpathlineto{\pgfqpoint{4.202188in}{2.433704in}}%
\pgfpathlineto{\pgfqpoint{4.211215in}{2.530265in}}%
\pgfpathlineto{\pgfqpoint{4.220242in}{2.596040in}}%
\pgfpathlineto{\pgfqpoint{4.229269in}{2.687919in}}%
\pgfpathlineto{\pgfqpoint{4.238296in}{2.755130in}}%
\pgfpathlineto{\pgfqpoint{4.247324in}{2.832808in}}%
\pgfpathlineto{\pgfqpoint{4.256351in}{2.810081in}}%
\pgfpathlineto{\pgfqpoint{4.265378in}{2.746548in}}%
\pgfpathlineto{\pgfqpoint{4.274405in}{2.706171in}}%
\pgfpathlineto{\pgfqpoint{4.283433in}{2.673954in}}%
\pgfpathlineto{\pgfqpoint{4.292460in}{2.651211in}}%
\pgfpathlineto{\pgfqpoint{4.301487in}{2.623761in}}%
\pgfpathlineto{\pgfqpoint{4.310514in}{2.616316in}}%
\pgfpathlineto{\pgfqpoint{4.319541in}{2.599932in}}%
\pgfpathlineto{\pgfqpoint{4.328569in}{2.604873in}}%
\pgfpathlineto{\pgfqpoint{4.337596in}{2.631114in}}%
\pgfpathlineto{\pgfqpoint{4.346623in}{2.565142in}}%
\pgfpathlineto{\pgfqpoint{4.355650in}{2.476350in}}%
\pgfpathlineto{\pgfqpoint{4.364677in}{2.428202in}}%
\pgfpathlineto{\pgfqpoint{4.373705in}{2.432804in}}%
\pgfpathlineto{\pgfqpoint{4.382732in}{2.477765in}}%
\pgfpathlineto{\pgfqpoint{4.391759in}{2.551768in}}%
\pgfpathlineto{\pgfqpoint{4.400786in}{2.628731in}}%
\pgfpathlineto{\pgfqpoint{4.409813in}{2.717414in}}%
\pgfpathlineto{\pgfqpoint{4.418841in}{2.654541in}}%
\pgfpathlineto{\pgfqpoint{4.427868in}{2.551761in}}%
\pgfpathlineto{\pgfqpoint{4.436895in}{2.493566in}}%
\pgfpathlineto{\pgfqpoint{4.445922in}{2.445740in}}%
\pgfpathlineto{\pgfqpoint{4.454949in}{2.469031in}}%
\pgfpathlineto{\pgfqpoint{4.463977in}{2.438140in}}%
\pgfpathlineto{\pgfqpoint{4.473004in}{2.444308in}}%
\pgfpathlineto{\pgfqpoint{4.482031in}{2.435398in}}%
\pgfpathlineto{\pgfqpoint{4.491058in}{2.421083in}}%
\pgfpathlineto{\pgfqpoint{4.500086in}{2.445016in}}%
\pgfpathlineto{\pgfqpoint{4.509113in}{2.523717in}}%
\pgfpathlineto{\pgfqpoint{4.518140in}{3.040810in}}%
\pgfpathlineto{\pgfqpoint{4.527167in}{3.873281in}}%
\pgfpathlineto{\pgfqpoint{4.536194in}{4.483103in}}%
\pgfpathlineto{\pgfqpoint{4.545222in}{4.515656in}}%
\pgfpathlineto{\pgfqpoint{4.554249in}{4.244552in}}%
\pgfpathlineto{\pgfqpoint{4.563276in}{4.029794in}}%
\pgfpathlineto{\pgfqpoint{4.572303in}{3.742974in}}%
\pgfpathlineto{\pgfqpoint{4.581330in}{3.491411in}}%
\pgfpathlineto{\pgfqpoint{4.590358in}{3.271968in}}%
\pgfpathlineto{\pgfqpoint{4.599385in}{3.042419in}}%
\pgfpathlineto{\pgfqpoint{4.608412in}{2.837990in}}%
\pgfpathlineto{\pgfqpoint{4.617439in}{2.157632in}}%
\pgfpathlineto{\pgfqpoint{4.626466in}{2.187522in}}%
\pgfpathlineto{\pgfqpoint{4.635494in}{2.533310in}}%
\pgfpathlineto{\pgfqpoint{4.644521in}{2.676314in}}%
\pgfpathlineto{\pgfqpoint{4.653548in}{2.978128in}}%
\pgfpathlineto{\pgfqpoint{4.662575in}{3.117396in}}%
\pgfpathlineto{\pgfqpoint{4.671603in}{3.148065in}}%
\pgfpathlineto{\pgfqpoint{4.680630in}{3.008586in}}%
\pgfpathlineto{\pgfqpoint{4.689657in}{2.880826in}}%
\pgfpathlineto{\pgfqpoint{4.698684in}{2.861631in}}%
\pgfpathlineto{\pgfqpoint{4.707711in}{2.794144in}}%
\pgfpathlineto{\pgfqpoint{4.716739in}{2.686657in}}%
\pgfpathlineto{\pgfqpoint{4.725766in}{2.439460in}}%
\pgfpathlineto{\pgfqpoint{4.734793in}{2.482055in}}%
\pgfpathlineto{\pgfqpoint{4.743820in}{2.327907in}}%
\pgfpathlineto{\pgfqpoint{4.752847in}{2.553783in}}%
\pgfpathlineto{\pgfqpoint{4.761875in}{2.868718in}}%
\pgfpathlineto{\pgfqpoint{4.770902in}{2.801102in}}%
\pgfpathlineto{\pgfqpoint{4.779929in}{2.762019in}}%
\pgfpathlineto{\pgfqpoint{4.788956in}{2.696706in}}%
\pgfpathlineto{\pgfqpoint{4.797983in}{2.833446in}}%
\pgfpathlineto{\pgfqpoint{4.807011in}{2.879060in}}%
\pgfpathlineto{\pgfqpoint{4.816038in}{2.985609in}}%
\pgfpathlineto{\pgfqpoint{4.825065in}{3.026547in}}%
\pgfpathlineto{\pgfqpoint{4.834092in}{3.102348in}}%
\pgfpathlineto{\pgfqpoint{4.843119in}{3.255650in}}%
\pgfpathlineto{\pgfqpoint{4.852147in}{3.422436in}}%
\pgfpathlineto{\pgfqpoint{4.861174in}{3.030694in}}%
\pgfpathlineto{\pgfqpoint{4.870201in}{2.792867in}}%
\pgfpathlineto{\pgfqpoint{4.879228in}{2.768788in}}%
\pgfpathlineto{\pgfqpoint{4.888256in}{2.728270in}}%
\pgfpathlineto{\pgfqpoint{4.897283in}{2.701288in}}%
\pgfpathlineto{\pgfqpoint{4.906310in}{2.652592in}}%
\pgfpathlineto{\pgfqpoint{4.915337in}{2.619393in}}%
\pgfpathlineto{\pgfqpoint{4.924364in}{2.577858in}}%
\pgfpathlineto{\pgfqpoint{4.933392in}{2.564848in}}%
\pgfpathlineto{\pgfqpoint{4.942419in}{2.461432in}}%
\pgfpathlineto{\pgfqpoint{4.951446in}{2.365957in}}%
\pgfpathlineto{\pgfqpoint{4.960473in}{2.428645in}}%
\pgfpathlineto{\pgfqpoint{4.969500in}{2.496954in}}%
\pgfpathlineto{\pgfqpoint{4.978528in}{2.529986in}}%
\pgfpathlineto{\pgfqpoint{4.987555in}{2.545499in}}%
\pgfpathlineto{\pgfqpoint{4.996582in}{2.724545in}}%
\pgfpathlineto{\pgfqpoint{5.005609in}{2.777063in}}%
\pgfpathlineto{\pgfqpoint{5.014636in}{2.768168in}}%
\pgfpathlineto{\pgfqpoint{5.023664in}{2.745798in}}%
\pgfpathlineto{\pgfqpoint{5.041718in}{2.698303in}}%
\pgfpathlineto{\pgfqpoint{5.050745in}{2.659021in}}%
\pgfpathlineto{\pgfqpoint{5.059772in}{2.627018in}}%
\pgfpathlineto{\pgfqpoint{5.068800in}{2.608547in}}%
\pgfpathlineto{\pgfqpoint{5.077827in}{2.598437in}}%
\pgfpathlineto{\pgfqpoint{5.086854in}{2.572181in}}%
\pgfpathlineto{\pgfqpoint{5.095881in}{2.539931in}}%
\pgfpathlineto{\pgfqpoint{5.113936in}{2.482242in}}%
\pgfpathlineto{\pgfqpoint{5.122963in}{2.454146in}}%
\pgfpathlineto{\pgfqpoint{5.131990in}{2.423401in}}%
\pgfpathlineto{\pgfqpoint{5.141017in}{2.382276in}}%
\pgfpathlineto{\pgfqpoint{5.150045in}{2.355597in}}%
\pgfpathlineto{\pgfqpoint{5.159072in}{2.356804in}}%
\pgfpathlineto{\pgfqpoint{5.168099in}{2.346489in}}%
\pgfpathlineto{\pgfqpoint{5.177126in}{2.339676in}}%
\pgfpathlineto{\pgfqpoint{5.186153in}{2.334050in}}%
\pgfpathlineto{\pgfqpoint{5.195181in}{2.326422in}}%
\pgfpathlineto{\pgfqpoint{5.204208in}{2.329457in}}%
\pgfpathlineto{\pgfqpoint{5.213235in}{2.323215in}}%
\pgfpathlineto{\pgfqpoint{5.222262in}{2.319249in}}%
\pgfpathlineto{\pgfqpoint{5.231289in}{2.317423in}}%
\pgfpathlineto{\pgfqpoint{5.240317in}{2.310752in}}%
\pgfpathlineto{\pgfqpoint{5.249344in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{5.258371in}{2.303181in}}%
\pgfpathlineto{\pgfqpoint{5.267398in}{2.290773in}}%
\pgfpathlineto{\pgfqpoint{5.276426in}{2.287213in}}%
\pgfpathlineto{\pgfqpoint{5.285453in}{2.280737in}}%
\pgfpathlineto{\pgfqpoint{5.294480in}{2.301422in}}%
\pgfpathlineto{\pgfqpoint{5.303507in}{2.340595in}}%
\pgfpathlineto{\pgfqpoint{5.312534in}{2.395408in}}%
\pgfpathlineto{\pgfqpoint{5.321562in}{2.466205in}}%
\pgfpathlineto{\pgfqpoint{5.330589in}{2.400216in}}%
\pgfpathlineto{\pgfqpoint{5.339616in}{2.306809in}}%
\pgfpathlineto{\pgfqpoint{5.348643in}{2.266889in}}%
\pgfpathlineto{\pgfqpoint{5.366698in}{2.228286in}}%
\pgfpathlineto{\pgfqpoint{5.375725in}{2.237338in}}%
\pgfpathlineto{\pgfqpoint{5.384752in}{2.241194in}}%
\pgfpathlineto{\pgfqpoint{5.393779in}{2.257881in}}%
\pgfpathlineto{\pgfqpoint{5.402806in}{2.255899in}}%
\pgfpathlineto{\pgfqpoint{5.411834in}{2.258370in}}%
\pgfpathlineto{\pgfqpoint{5.420861in}{2.262989in}}%
\pgfpathlineto{\pgfqpoint{5.429888in}{2.261537in}}%
\pgfpathlineto{\pgfqpoint{5.438915in}{2.266397in}}%
\pgfpathlineto{\pgfqpoint{5.447942in}{2.266676in}}%
\pgfpathlineto{\pgfqpoint{5.456970in}{2.257375in}}%
\pgfpathlineto{\pgfqpoint{5.465997in}{2.249350in}}%
\pgfpathlineto{\pgfqpoint{5.475024in}{2.254595in}}%
\pgfpathlineto{\pgfqpoint{5.484051in}{2.272503in}}%
\pgfpathlineto{\pgfqpoint{5.493079in}{2.285131in}}%
\pgfpathlineto{\pgfqpoint{5.502106in}{2.306508in}}%
\pgfpathlineto{\pgfqpoint{5.511133in}{2.313583in}}%
\pgfpathlineto{\pgfqpoint{5.520160in}{2.316077in}}%
\pgfpathlineto{\pgfqpoint{5.529187in}{2.317569in}}%
\pgfpathlineto{\pgfqpoint{5.538215in}{2.303293in}}%
\pgfpathlineto{\pgfqpoint{5.547242in}{2.307772in}}%
\pgfpathlineto{\pgfqpoint{5.556269in}{2.326016in}}%
\pgfpathlineto{\pgfqpoint{5.565296in}{2.326032in}}%
\pgfpathlineto{\pgfqpoint{5.583351in}{2.341283in}}%
\pgfpathlineto{\pgfqpoint{5.592378in}{2.339360in}}%
\pgfpathlineto{\pgfqpoint{5.601405in}{2.333438in}}%
\pgfpathlineto{\pgfqpoint{5.610432in}{2.332766in}}%
\pgfpathlineto{\pgfqpoint{5.619459in}{2.325330in}}%
\pgfpathlineto{\pgfqpoint{5.637514in}{2.308778in}}%
\pgfpathlineto{\pgfqpoint{5.646541in}{2.310597in}}%
\pgfpathlineto{\pgfqpoint{5.655568in}{2.294663in}}%
\pgfpathlineto{\pgfqpoint{5.664596in}{2.284564in}}%
\pgfpathlineto{\pgfqpoint{5.673623in}{2.283913in}}%
\pgfpathlineto{\pgfqpoint{5.682650in}{2.274380in}}%
\pgfpathlineto{\pgfqpoint{5.691677in}{2.261782in}}%
\pgfpathlineto{\pgfqpoint{5.700704in}{2.259365in}}%
\pgfpathlineto{\pgfqpoint{5.709732in}{2.260326in}}%
\pgfpathlineto{\pgfqpoint{5.718759in}{2.250062in}}%
\pgfpathlineto{\pgfqpoint{5.727786in}{2.240575in}}%
\pgfpathlineto{\pgfqpoint{5.736813in}{2.229778in}}%
\pgfpathlineto{\pgfqpoint{5.745840in}{2.210882in}}%
\pgfpathlineto{\pgfqpoint{5.754868in}{2.197393in}}%
\pgfpathlineto{\pgfqpoint{5.763895in}{2.196131in}}%
\pgfpathlineto{\pgfqpoint{5.772922in}{2.200928in}}%
\pgfpathlineto{\pgfqpoint{5.781949in}{2.214392in}}%
\pgfpathlineto{\pgfqpoint{5.790976in}{2.222845in}}%
\pgfpathlineto{\pgfqpoint{5.800004in}{2.228687in}}%
\pgfpathlineto{\pgfqpoint{5.809031in}{2.230655in}}%
\pgfpathlineto{\pgfqpoint{5.818058in}{2.235138in}}%
\pgfpathlineto{\pgfqpoint{5.836112in}{2.237896in}}%
\pgfpathlineto{\pgfqpoint{5.845140in}{2.238395in}}%
\pgfpathlineto{\pgfqpoint{5.854167in}{2.230988in}}%
\pgfpathlineto{\pgfqpoint{5.863194in}{2.230844in}}%
\pgfpathlineto{\pgfqpoint{5.872221in}{2.224150in}}%
\pgfpathlineto{\pgfqpoint{5.881249in}{2.206209in}}%
\pgfpathlineto{\pgfqpoint{5.890276in}{2.180803in}}%
\pgfpathlineto{\pgfqpoint{5.899303in}{2.184791in}}%
\pgfpathlineto{\pgfqpoint{5.908330in}{2.182700in}}%
\pgfpathlineto{\pgfqpoint{5.917357in}{2.177827in}}%
\pgfpathlineto{\pgfqpoint{5.926385in}{2.182555in}}%
\pgfpathlineto{\pgfqpoint{5.935412in}{2.177972in}}%
\pgfpathlineto{\pgfqpoint{5.944439in}{2.169184in}}%
\pgfpathlineto{\pgfqpoint{5.953466in}{2.164342in}}%
\pgfpathlineto{\pgfqpoint{5.962493in}{2.177342in}}%
\pgfpathlineto{\pgfqpoint{5.971521in}{2.176547in}}%
\pgfpathlineto{\pgfqpoint{5.980548in}{2.177705in}}%
\pgfpathlineto{\pgfqpoint{5.989575in}{2.173488in}}%
\pgfpathlineto{\pgfqpoint{5.998602in}{2.171845in}}%
\pgfpathlineto{\pgfqpoint{6.007629in}{2.190194in}}%
\pgfpathlineto{\pgfqpoint{6.016657in}{2.205206in}}%
\pgfpathlineto{\pgfqpoint{6.025684in}{2.219206in}}%
\pgfpathlineto{\pgfqpoint{6.043738in}{2.290962in}}%
\pgfpathlineto{\pgfqpoint{6.052765in}{2.328749in}}%
\pgfpathlineto{\pgfqpoint{6.061793in}{2.374688in}}%
\pgfpathlineto{\pgfqpoint{6.070820in}{2.394482in}}%
\pgfpathlineto{\pgfqpoint{6.079847in}{2.420769in}}%
\pgfpathlineto{\pgfqpoint{6.088874in}{2.428729in}}%
\pgfpathlineto{\pgfqpoint{6.097902in}{2.418787in}}%
\pgfpathlineto{\pgfqpoint{6.106929in}{2.399587in}}%
\pgfpathlineto{\pgfqpoint{6.115956in}{2.389113in}}%
\pgfpathlineto{\pgfqpoint{6.124983in}{2.378130in}}%
\pgfpathlineto{\pgfqpoint{6.134010in}{2.381292in}}%
\pgfpathlineto{\pgfqpoint{6.143038in}{2.379474in}}%
\pgfpathlineto{\pgfqpoint{6.152065in}{2.377951in}}%
\pgfpathlineto{\pgfqpoint{6.161092in}{2.369842in}}%
\pgfpathlineto{\pgfqpoint{6.170119in}{2.367153in}}%
\pgfpathlineto{\pgfqpoint{6.179146in}{2.377202in}}%
\pgfpathlineto{\pgfqpoint{6.188174in}{2.370960in}}%
\pgfpathlineto{\pgfqpoint{6.206228in}{2.385859in}}%
\pgfpathlineto{\pgfqpoint{6.215255in}{2.387244in}}%
\pgfpathlineto{\pgfqpoint{6.224282in}{2.393504in}}%
\pgfpathlineto{\pgfqpoint{6.233310in}{2.400325in}}%
\pgfpathlineto{\pgfqpoint{6.242337in}{2.416769in}}%
\pgfpathlineto{\pgfqpoint{6.260391in}{2.522438in}}%
\pgfpathlineto{\pgfqpoint{6.269419in}{2.453475in}}%
\pgfpathlineto{\pgfqpoint{6.278446in}{2.388173in}}%
\pgfpathlineto{\pgfqpoint{6.296500in}{2.339512in}}%
\pgfpathlineto{\pgfqpoint{6.305527in}{2.320753in}}%
\pgfpathlineto{\pgfqpoint{6.314555in}{2.301237in}}%
\pgfpathlineto{\pgfqpoint{6.323582in}{2.290832in}}%
\pgfpathlineto{\pgfqpoint{6.332609in}{2.283647in}}%
\pgfpathlineto{\pgfqpoint{6.341636in}{2.273608in}}%
\pgfpathlineto{\pgfqpoint{6.350663in}{2.266888in}}%
\pgfpathlineto{\pgfqpoint{6.359691in}{2.263100in}}%
\pgfpathlineto{\pgfqpoint{6.368718in}{2.254357in}}%
\pgfpathlineto{\pgfqpoint{6.377745in}{2.251293in}}%
\pgfpathlineto{\pgfqpoint{6.386772in}{2.240801in}}%
\pgfpathlineto{\pgfqpoint{6.395799in}{2.215933in}}%
\pgfpathlineto{\pgfqpoint{6.404827in}{2.215463in}}%
\pgfpathlineto{\pgfqpoint{6.413854in}{2.198414in}}%
\pgfpathlineto{\pgfqpoint{6.422881in}{2.196821in}}%
\pgfpathlineto{\pgfqpoint{6.431908in}{2.182267in}}%
\pgfpathlineto{\pgfqpoint{6.440935in}{2.184329in}}%
\pgfpathlineto{\pgfqpoint{6.449963in}{2.164468in}}%
\pgfpathlineto{\pgfqpoint{6.458990in}{2.160228in}}%
\pgfpathlineto{\pgfqpoint{6.468017in}{2.157391in}}%
\pgfpathlineto{\pgfqpoint{6.477044in}{2.148586in}}%
\pgfpathlineto{\pgfqpoint{6.486072in}{2.137985in}}%
\pgfpathlineto{\pgfqpoint{6.495099in}{2.130795in}}%
\pgfpathlineto{\pgfqpoint{6.504126in}{2.142813in}}%
\pgfpathlineto{\pgfqpoint{6.513153in}{2.149500in}}%
\pgfpathlineto{\pgfqpoint{6.522180in}{2.151547in}}%
\pgfpathlineto{\pgfqpoint{6.531208in}{2.162904in}}%
\pgfpathlineto{\pgfqpoint{6.540235in}{2.167033in}}%
\pgfpathlineto{\pgfqpoint{6.549262in}{2.160837in}}%
\pgfpathlineto{\pgfqpoint{6.558289in}{2.192053in}}%
\pgfpathlineto{\pgfqpoint{6.567316in}{2.200621in}}%
\pgfpathlineto{\pgfqpoint{6.576344in}{2.203715in}}%
\pgfpathlineto{\pgfqpoint{6.585371in}{2.203301in}}%
\pgfpathlineto{\pgfqpoint{6.594398in}{2.194991in}}%
\pgfpathlineto{\pgfqpoint{6.603425in}{2.185211in}}%
\pgfpathlineto{\pgfqpoint{6.612452in}{2.200115in}}%
\pgfpathlineto{\pgfqpoint{6.621480in}{2.224234in}}%
\pgfpathlineto{\pgfqpoint{6.630507in}{2.243794in}}%
\pgfpathlineto{\pgfqpoint{6.639534in}{2.272766in}}%
\pgfpathlineto{\pgfqpoint{6.648561in}{2.305837in}}%
\pgfpathlineto{\pgfqpoint{6.657588in}{2.350571in}}%
\pgfpathlineto{\pgfqpoint{6.666616in}{2.409409in}}%
\pgfpathlineto{\pgfqpoint{6.675643in}{2.529570in}}%
\pgfpathlineto{\pgfqpoint{6.684670in}{2.685111in}}%
\pgfpathlineto{\pgfqpoint{6.693697in}{2.910384in}}%
\pgfpathlineto{\pgfqpoint{6.702725in}{3.201845in}}%
\pgfpathlineto{\pgfqpoint{6.711752in}{3.173218in}}%
\pgfpathlineto{\pgfqpoint{6.720779in}{3.212969in}}%
\pgfpathlineto{\pgfqpoint{6.729806in}{3.296403in}}%
\pgfpathlineto{\pgfqpoint{6.738833in}{3.497722in}}%
\pgfpathlineto{\pgfqpoint{6.747861in}{3.791403in}}%
\pgfpathlineto{\pgfqpoint{6.756888in}{3.539591in}}%
\pgfpathlineto{\pgfqpoint{6.765915in}{3.270526in}}%
\pgfpathlineto{\pgfqpoint{6.774942in}{3.076715in}}%
\pgfpathlineto{\pgfqpoint{6.783969in}{2.699008in}}%
\pgfpathlineto{\pgfqpoint{6.792997in}{2.581586in}}%
\pgfpathlineto{\pgfqpoint{6.802024in}{2.608190in}}%
\pgfpathlineto{\pgfqpoint{6.811051in}{2.643976in}}%
\pgfpathlineto{\pgfqpoint{6.820078in}{2.659828in}}%
\pgfpathlineto{\pgfqpoint{6.829105in}{2.607519in}}%
\pgfpathlineto{\pgfqpoint{6.838133in}{2.621474in}}%
\pgfpathlineto{\pgfqpoint{6.847160in}{2.614047in}}%
\pgfpathlineto{\pgfqpoint{6.856187in}{2.591664in}}%
\pgfpathlineto{\pgfqpoint{6.865214in}{2.558479in}}%
\pgfpathlineto{\pgfqpoint{6.874242in}{2.538109in}}%
\pgfpathlineto{\pgfqpoint{6.883269in}{2.498026in}}%
\pgfpathlineto{\pgfqpoint{6.892296in}{2.422345in}}%
\pgfpathlineto{\pgfqpoint{6.910350in}{2.402832in}}%
\pgfpathlineto{\pgfqpoint{6.919378in}{2.363027in}}%
\pgfpathlineto{\pgfqpoint{6.928405in}{2.413047in}}%
\pgfpathlineto{\pgfqpoint{6.937432in}{2.495385in}}%
\pgfpathlineto{\pgfqpoint{6.946459in}{2.590116in}}%
\pgfpathlineto{\pgfqpoint{6.955486in}{2.749593in}}%
\pgfpathlineto{\pgfqpoint{6.964514in}{2.856948in}}%
\pgfpathlineto{\pgfqpoint{6.973541in}{2.848193in}}%
\pgfpathlineto{\pgfqpoint{6.982568in}{2.728797in}}%
\pgfpathlineto{\pgfqpoint{6.991595in}{2.545159in}}%
\pgfpathlineto{\pgfqpoint{7.000622in}{2.349860in}}%
\pgfpathlineto{\pgfqpoint{7.009650in}{2.377970in}}%
\pgfpathlineto{\pgfqpoint{7.018677in}{2.388337in}}%
\pgfpathlineto{\pgfqpoint{7.027704in}{2.554397in}}%
\pgfpathlineto{\pgfqpoint{7.036731in}{2.667203in}}%
\pgfpathlineto{\pgfqpoint{7.045758in}{2.825318in}}%
\pgfpathlineto{\pgfqpoint{7.054786in}{3.005807in}}%
\pgfpathlineto{\pgfqpoint{7.063813in}{3.090970in}}%
\pgfpathlineto{\pgfqpoint{7.072840in}{3.100665in}}%
\pgfpathlineto{\pgfqpoint{7.081867in}{3.026786in}}%
\pgfpathlineto{\pgfqpoint{7.090895in}{2.891393in}}%
\pgfpathlineto{\pgfqpoint{7.099922in}{2.769684in}}%
\pgfpathlineto{\pgfqpoint{7.108949in}{2.681524in}}%
\pgfpathlineto{\pgfqpoint{7.117976in}{2.619230in}}%
\pgfpathlineto{\pgfqpoint{7.127003in}{2.536726in}}%
\pgfpathlineto{\pgfqpoint{7.136031in}{2.504180in}}%
\pgfpathlineto{\pgfqpoint{7.145058in}{2.490366in}}%
\pgfpathlineto{\pgfqpoint{7.154085in}{2.545434in}}%
\pgfpathlineto{\pgfqpoint{7.163112in}{2.595047in}}%
\pgfpathlineto{\pgfqpoint{7.172139in}{2.633471in}}%
\pgfpathlineto{\pgfqpoint{7.181167in}{2.710878in}}%
\pgfpathlineto{\pgfqpoint{7.190194in}{2.756340in}}%
\pgfpathlineto{\pgfqpoint{7.199221in}{2.757262in}}%
\pgfpathlineto{\pgfqpoint{7.208248in}{2.776519in}}%
\pgfpathlineto{\pgfqpoint{7.217275in}{2.750432in}}%
\pgfpathlineto{\pgfqpoint{7.226303in}{2.751184in}}%
\pgfpathlineto{\pgfqpoint{7.235330in}{2.764940in}}%
\pgfpathlineto{\pgfqpoint{7.244357in}{2.745634in}}%
\pgfpathlineto{\pgfqpoint{7.253384in}{2.733528in}}%
\pgfpathlineto{\pgfqpoint{7.262412in}{2.789141in}}%
\pgfpathlineto{\pgfqpoint{7.271439in}{2.871741in}}%
\pgfpathlineto{\pgfqpoint{7.280466in}{3.124487in}}%
\pgfpathlineto{\pgfqpoint{7.289493in}{3.065819in}}%
\pgfpathlineto{\pgfqpoint{7.298520in}{2.731485in}}%
\pgfpathlineto{\pgfqpoint{7.307548in}{2.589755in}}%
\pgfpathlineto{\pgfqpoint{7.316575in}{2.473414in}}%
\pgfpathlineto{\pgfqpoint{7.325602in}{2.421594in}}%
\pgfpathlineto{\pgfqpoint{7.334629in}{2.361092in}}%
\pgfpathlineto{\pgfqpoint{7.343656in}{2.325754in}}%
\pgfpathlineto{\pgfqpoint{7.352684in}{2.291870in}}%
\pgfpathlineto{\pgfqpoint{7.361711in}{2.261066in}}%
\pgfpathlineto{\pgfqpoint{7.370738in}{2.207661in}}%
\pgfpathlineto{\pgfqpoint{7.379765in}{2.156740in}}%
\pgfpathlineto{\pgfqpoint{7.388792in}{2.019391in}}%
\pgfpathlineto{\pgfqpoint{7.397820in}{1.930208in}}%
\pgfpathlineto{\pgfqpoint{7.406847in}{2.088303in}}%
\pgfpathlineto{\pgfqpoint{7.415874in}{2.236572in}}%
\pgfpathlineto{\pgfqpoint{7.424901in}{2.303212in}}%
\pgfpathlineto{\pgfqpoint{7.433928in}{2.412611in}}%
\pgfpathlineto{\pgfqpoint{7.442956in}{2.417468in}}%
\pgfpathlineto{\pgfqpoint{7.451983in}{2.325458in}}%
\pgfpathlineto{\pgfqpoint{7.461010in}{2.302756in}}%
\pgfpathlineto{\pgfqpoint{7.470037in}{2.277460in}}%
\pgfpathlineto{\pgfqpoint{7.479065in}{2.264489in}}%
\pgfpathlineto{\pgfqpoint{7.497119in}{2.208187in}}%
\pgfpathlineto{\pgfqpoint{7.506146in}{2.187096in}}%
\pgfpathlineto{\pgfqpoint{7.515173in}{2.161324in}}%
\pgfpathlineto{\pgfqpoint{7.524201in}{2.152978in}}%
\pgfpathlineto{\pgfqpoint{7.533228in}{2.136300in}}%
\pgfpathlineto{\pgfqpoint{7.542255in}{2.116545in}}%
\pgfpathlineto{\pgfqpoint{7.560309in}{2.053166in}}%
\pgfpathlineto{\pgfqpoint{7.569337in}{2.022155in}}%
\pgfpathlineto{\pgfqpoint{7.578364in}{1.972958in}}%
\pgfpathlineto{\pgfqpoint{7.587391in}{1.951003in}}%
\pgfpathlineto{\pgfqpoint{7.596418in}{1.943026in}}%
\pgfpathlineto{\pgfqpoint{7.605445in}{1.941640in}}%
\pgfpathlineto{\pgfqpoint{7.614473in}{1.957803in}}%
\pgfpathlineto{\pgfqpoint{7.623500in}{1.982649in}}%
\pgfpathlineto{\pgfqpoint{7.632527in}{2.000677in}}%
\pgfpathlineto{\pgfqpoint{7.641554in}{1.991066in}}%
\pgfpathlineto{\pgfqpoint{7.650581in}{1.997091in}}%
\pgfpathlineto{\pgfqpoint{7.659609in}{2.013988in}}%
\pgfpathlineto{\pgfqpoint{7.677663in}{2.041871in}}%
\pgfpathlineto{\pgfqpoint{7.695718in}{2.095200in}}%
\pgfpathlineto{\pgfqpoint{7.704745in}{2.060130in}}%
\pgfpathlineto{\pgfqpoint{7.713772in}{2.038069in}}%
\pgfpathlineto{\pgfqpoint{7.722799in}{2.050482in}}%
\pgfpathlineto{\pgfqpoint{7.731826in}{2.020923in}}%
\pgfpathlineto{\pgfqpoint{7.740854in}{1.980386in}}%
\pgfpathlineto{\pgfqpoint{7.749881in}{1.950858in}}%
\pgfpathlineto{\pgfqpoint{7.758908in}{1.944807in}}%
\pgfpathlineto{\pgfqpoint{7.767935in}{1.904564in}}%
\pgfpathlineto{\pgfqpoint{7.776962in}{1.855264in}}%
\pgfpathlineto{\pgfqpoint{7.785990in}{1.803229in}}%
\pgfpathlineto{\pgfqpoint{7.795017in}{1.765610in}}%
\pgfpathlineto{\pgfqpoint{7.813071in}{1.661271in}}%
\pgfpathlineto{\pgfqpoint{7.822098in}{1.582263in}}%
\pgfpathlineto{\pgfqpoint{7.831126in}{1.527879in}}%
\pgfpathlineto{\pgfqpoint{7.840153in}{1.760659in}}%
\pgfpathlineto{\pgfqpoint{7.849180in}{1.974493in}}%
\pgfpathlineto{\pgfqpoint{7.858207in}{2.164428in}}%
\pgfpathlineto{\pgfqpoint{7.867235in}{2.068225in}}%
\pgfpathlineto{\pgfqpoint{7.876262in}{2.044793in}}%
\pgfpathlineto{\pgfqpoint{7.885289in}{2.025736in}}%
\pgfpathlineto{\pgfqpoint{7.894316in}{2.038243in}}%
\pgfpathlineto{\pgfqpoint{7.912371in}{2.028133in}}%
\pgfpathlineto{\pgfqpoint{7.921398in}{2.023404in}}%
\pgfpathlineto{\pgfqpoint{7.930425in}{2.017294in}}%
\pgfpathlineto{\pgfqpoint{7.939452in}{1.994385in}}%
\pgfpathlineto{\pgfqpoint{7.948479in}{1.998678in}}%
\pgfpathlineto{\pgfqpoint{7.957507in}{1.986363in}}%
\pgfpathlineto{\pgfqpoint{7.966534in}{1.969575in}}%
\pgfpathlineto{\pgfqpoint{7.975561in}{1.957443in}}%
\pgfpathlineto{\pgfqpoint{7.984588in}{1.958770in}}%
\pgfpathlineto{\pgfqpoint{7.993615in}{1.986356in}}%
\pgfpathlineto{\pgfqpoint{8.002643in}{2.021425in}}%
\pgfpathlineto{\pgfqpoint{8.011670in}{2.041322in}}%
\pgfpathlineto{\pgfqpoint{8.029724in}{2.068172in}}%
\pgfpathlineto{\pgfqpoint{8.038751in}{2.068241in}}%
\pgfpathlineto{\pgfqpoint{8.047779in}{2.075665in}}%
\pgfpathlineto{\pgfqpoint{8.056806in}{2.077318in}}%
\pgfpathlineto{\pgfqpoint{8.065833in}{2.080598in}}%
\pgfpathlineto{\pgfqpoint{8.074860in}{2.087893in}}%
\pgfpathlineto{\pgfqpoint{8.083888in}{2.088107in}}%
\pgfpathlineto{\pgfqpoint{8.092915in}{2.086493in}}%
\pgfpathlineto{\pgfqpoint{8.101942in}{2.072768in}}%
\pgfpathlineto{\pgfqpoint{8.110969in}{2.074766in}}%
\pgfpathlineto{\pgfqpoint{8.119996in}{2.070929in}}%
\pgfpathlineto{\pgfqpoint{8.129024in}{2.073233in}}%
\pgfpathlineto{\pgfqpoint{8.138051in}{2.073597in}}%
\pgfpathlineto{\pgfqpoint{8.147078in}{2.086467in}}%
\pgfpathlineto{\pgfqpoint{8.156105in}{2.093407in}}%
\pgfpathlineto{\pgfqpoint{8.165132in}{2.098165in}}%
\pgfpathlineto{\pgfqpoint{8.174160in}{2.103835in}}%
\pgfpathlineto{\pgfqpoint{8.183187in}{2.104670in}}%
\pgfpathlineto{\pgfqpoint{8.192214in}{2.102516in}}%
\pgfpathlineto{\pgfqpoint{8.201241in}{2.113481in}}%
\pgfpathlineto{\pgfqpoint{8.210268in}{2.119434in}}%
\pgfpathlineto{\pgfqpoint{8.219296in}{2.121225in}}%
\pgfpathlineto{\pgfqpoint{8.228323in}{2.143655in}}%
\pgfpathlineto{\pgfqpoint{8.237350in}{2.151134in}}%
\pgfpathlineto{\pgfqpoint{8.246377in}{2.171338in}}%
\pgfpathlineto{\pgfqpoint{8.255404in}{2.207262in}}%
\pgfpathlineto{\pgfqpoint{8.264432in}{2.210308in}}%
\pgfpathlineto{\pgfqpoint{8.273459in}{2.203713in}}%
\pgfpathlineto{\pgfqpoint{8.282486in}{2.196244in}}%
\pgfpathlineto{\pgfqpoint{8.291513in}{2.168248in}}%
\pgfpathlineto{\pgfqpoint{8.300541in}{2.131708in}}%
\pgfpathlineto{\pgfqpoint{8.309568in}{2.091409in}}%
\pgfpathlineto{\pgfqpoint{8.318595in}{2.070361in}}%
\pgfpathlineto{\pgfqpoint{8.327622in}{2.050079in}}%
\pgfpathlineto{\pgfqpoint{8.336649in}{2.020939in}}%
\pgfpathlineto{\pgfqpoint{8.345677in}{2.014166in}}%
\pgfpathlineto{\pgfqpoint{8.354704in}{1.996061in}}%
\pgfpathlineto{\pgfqpoint{8.363731in}{1.969496in}}%
\pgfpathlineto{\pgfqpoint{8.372758in}{1.949209in}}%
\pgfpathlineto{\pgfqpoint{8.381785in}{1.941922in}}%
\pgfpathlineto{\pgfqpoint{8.390813in}{1.916593in}}%
\pgfpathlineto{\pgfqpoint{8.399840in}{1.852111in}}%
\pgfpathlineto{\pgfqpoint{8.408867in}{1.831555in}}%
\pgfpathlineto{\pgfqpoint{8.417894in}{1.803913in}}%
\pgfpathlineto{\pgfqpoint{8.426921in}{1.773422in}}%
\pgfpathlineto{\pgfqpoint{8.435949in}{1.731970in}}%
\pgfpathlineto{\pgfqpoint{8.444976in}{1.692525in}}%
\pgfpathlineto{\pgfqpoint{8.463030in}{1.674230in}}%
\pgfpathlineto{\pgfqpoint{8.472058in}{1.684365in}}%
\pgfpathlineto{\pgfqpoint{8.481085in}{1.699076in}}%
\pgfpathlineto{\pgfqpoint{8.490112in}{1.707665in}}%
\pgfpathlineto{\pgfqpoint{8.499139in}{1.733089in}}%
\pgfpathlineto{\pgfqpoint{8.508166in}{1.735069in}}%
\pgfpathlineto{\pgfqpoint{8.517194in}{1.716779in}}%
\pgfpathlineto{\pgfqpoint{8.526221in}{1.689295in}}%
\pgfpathlineto{\pgfqpoint{8.535248in}{1.671959in}}%
\pgfpathlineto{\pgfqpoint{8.544275in}{1.645762in}}%
\pgfpathlineto{\pgfqpoint{8.553302in}{1.648691in}}%
\pgfpathlineto{\pgfqpoint{8.562330in}{1.723221in}}%
\pgfpathlineto{\pgfqpoint{8.571357in}{1.767062in}}%
\pgfpathlineto{\pgfqpoint{8.580384in}{1.821053in}}%
\pgfpathlineto{\pgfqpoint{8.589411in}{1.896313in}}%
\pgfpathlineto{\pgfqpoint{8.598438in}{1.941506in}}%
\pgfpathlineto{\pgfqpoint{8.616493in}{1.999034in}}%
\pgfpathlineto{\pgfqpoint{8.625520in}{2.033210in}}%
\pgfpathlineto{\pgfqpoint{8.634547in}{2.073296in}}%
\pgfpathlineto{\pgfqpoint{8.643574in}{2.103436in}}%
\pgfpathlineto{\pgfqpoint{8.652602in}{2.167557in}}%
\pgfpathlineto{\pgfqpoint{8.661629in}{2.201361in}}%
\pgfpathlineto{\pgfqpoint{8.670656in}{2.240484in}}%
\pgfpathlineto{\pgfqpoint{8.679683in}{2.231292in}}%
\pgfpathlineto{\pgfqpoint{8.688711in}{2.198740in}}%
\pgfpathlineto{\pgfqpoint{8.697738in}{2.169714in}}%
\pgfpathlineto{\pgfqpoint{8.706765in}{2.166231in}}%
\pgfpathlineto{\pgfqpoint{8.715792in}{2.149716in}}%
\pgfpathlineto{\pgfqpoint{8.724819in}{2.144381in}}%
\pgfpathlineto{\pgfqpoint{8.733847in}{2.145192in}}%
\pgfpathlineto{\pgfqpoint{8.742874in}{2.150793in}}%
\pgfpathlineto{\pgfqpoint{8.751901in}{2.146648in}}%
\pgfpathlineto{\pgfqpoint{8.760928in}{2.151493in}}%
\pgfpathlineto{\pgfqpoint{8.769955in}{2.162073in}}%
\pgfpathlineto{\pgfqpoint{8.778983in}{2.161783in}}%
\pgfpathlineto{\pgfqpoint{8.788010in}{2.170914in}}%
\pgfpathlineto{\pgfqpoint{8.797037in}{2.188099in}}%
\pgfpathlineto{\pgfqpoint{8.806064in}{2.242132in}}%
\pgfpathlineto{\pgfqpoint{8.815091in}{2.243629in}}%
\pgfpathlineto{\pgfqpoint{8.824119in}{2.159016in}}%
\pgfpathlineto{\pgfqpoint{8.842173in}{2.081553in}}%
\pgfpathlineto{\pgfqpoint{8.851200in}{2.037374in}}%
\pgfpathlineto{\pgfqpoint{8.860228in}{2.013442in}}%
\pgfpathlineto{\pgfqpoint{8.869255in}{2.011978in}}%
\pgfpathlineto{\pgfqpoint{8.878282in}{2.037844in}}%
\pgfpathlineto{\pgfqpoint{8.887309in}{2.071698in}}%
\pgfpathlineto{\pgfqpoint{8.896336in}{2.087393in}}%
\pgfpathlineto{\pgfqpoint{8.905364in}{2.101706in}}%
\pgfpathlineto{\pgfqpoint{8.914391in}{2.122136in}}%
\pgfpathlineto{\pgfqpoint{8.932445in}{2.165474in}}%
\pgfpathlineto{\pgfqpoint{8.941472in}{2.175060in}}%
\pgfpathlineto{\pgfqpoint{8.950500in}{2.206230in}}%
\pgfpathlineto{\pgfqpoint{8.959527in}{2.214632in}}%
\pgfpathlineto{\pgfqpoint{8.968554in}{2.224068in}}%
\pgfpathlineto{\pgfqpoint{8.977581in}{2.229870in}}%
\pgfpathlineto{\pgfqpoint{8.995636in}{2.246614in}}%
\pgfpathlineto{\pgfqpoint{9.013690in}{2.262362in}}%
\pgfpathlineto{\pgfqpoint{9.022717in}{2.274211in}}%
\pgfpathlineto{\pgfqpoint{9.031744in}{2.286856in}}%
\pgfpathlineto{\pgfqpoint{9.040772in}{2.301824in}}%
\pgfpathlineto{\pgfqpoint{9.049799in}{2.298326in}}%
\pgfpathlineto{\pgfqpoint{9.058826in}{2.322052in}}%
\pgfpathlineto{\pgfqpoint{9.067853in}{2.361711in}}%
\pgfpathlineto{\pgfqpoint{9.076881in}{2.468385in}}%
\pgfpathlineto{\pgfqpoint{9.085908in}{2.587555in}}%
\pgfpathlineto{\pgfqpoint{9.094935in}{2.435616in}}%
\pgfpathlineto{\pgfqpoint{9.103962in}{2.308381in}}%
\pgfpathlineto{\pgfqpoint{9.112989in}{2.248916in}}%
\pgfpathlineto{\pgfqpoint{9.122017in}{2.194014in}}%
\pgfpathlineto{\pgfqpoint{9.140071in}{2.116133in}}%
\pgfpathlineto{\pgfqpoint{9.158125in}{2.060378in}}%
\pgfpathlineto{\pgfqpoint{9.167153in}{2.033016in}}%
\pgfpathlineto{\pgfqpoint{9.176180in}{2.002315in}}%
\pgfpathlineto{\pgfqpoint{9.185207in}{1.973761in}}%
\pgfpathlineto{\pgfqpoint{9.194234in}{1.949724in}}%
\pgfpathlineto{\pgfqpoint{9.203261in}{1.918739in}}%
\pgfpathlineto{\pgfqpoint{9.212289in}{1.904126in}}%
\pgfpathlineto{\pgfqpoint{9.221316in}{1.877427in}}%
\pgfpathlineto{\pgfqpoint{9.230343in}{1.859103in}}%
\pgfpathlineto{\pgfqpoint{9.239370in}{1.831598in}}%
\pgfpathlineto{\pgfqpoint{9.248397in}{1.807039in}}%
\pgfpathlineto{\pgfqpoint{9.257425in}{1.791432in}}%
\pgfpathlineto{\pgfqpoint{9.266452in}{1.784762in}}%
\pgfpathlineto{\pgfqpoint{9.275479in}{1.784023in}}%
\pgfpathlineto{\pgfqpoint{9.284506in}{1.816866in}}%
\pgfpathlineto{\pgfqpoint{9.293534in}{1.836344in}}%
\pgfpathlineto{\pgfqpoint{9.302561in}{1.864941in}}%
\pgfpathlineto{\pgfqpoint{9.311588in}{1.872279in}}%
\pgfpathlineto{\pgfqpoint{9.320615in}{1.877006in}}%
\pgfpathlineto{\pgfqpoint{9.329642in}{1.869277in}}%
\pgfpathlineto{\pgfqpoint{9.338670in}{1.872062in}}%
\pgfpathlineto{\pgfqpoint{9.347697in}{1.885263in}}%
\pgfpathlineto{\pgfqpoint{9.356724in}{1.886205in}}%
\pgfpathlineto{\pgfqpoint{9.365751in}{1.889404in}}%
\pgfpathlineto{\pgfqpoint{9.374778in}{1.887663in}}%
\pgfpathlineto{\pgfqpoint{9.383806in}{1.881846in}}%
\pgfpathlineto{\pgfqpoint{9.392833in}{1.872200in}}%
\pgfpathlineto{\pgfqpoint{9.401860in}{1.860867in}}%
\pgfpathlineto{\pgfqpoint{9.410887in}{1.850497in}}%
\pgfpathlineto{\pgfqpoint{9.419914in}{1.833231in}}%
\pgfpathlineto{\pgfqpoint{9.428942in}{1.808682in}}%
\pgfpathlineto{\pgfqpoint{9.437969in}{1.787314in}}%
\pgfpathlineto{\pgfqpoint{9.446996in}{1.755348in}}%
\pgfpathlineto{\pgfqpoint{9.456023in}{1.730540in}}%
\pgfpathlineto{\pgfqpoint{9.465051in}{1.715300in}}%
\pgfpathlineto{\pgfqpoint{9.474078in}{1.736978in}}%
\pgfpathlineto{\pgfqpoint{9.483105in}{1.744787in}}%
\pgfpathlineto{\pgfqpoint{9.492132in}{1.762425in}}%
\pgfpathlineto{\pgfqpoint{9.501159in}{1.790897in}}%
\pgfpathlineto{\pgfqpoint{9.510187in}{1.820738in}}%
\pgfpathlineto{\pgfqpoint{9.519214in}{1.844576in}}%
\pgfpathlineto{\pgfqpoint{9.528241in}{1.945130in}}%
\pgfpathlineto{\pgfqpoint{9.537268in}{2.056234in}}%
\pgfpathlineto{\pgfqpoint{9.546295in}{1.929501in}}%
\pgfpathlineto{\pgfqpoint{9.555323in}{1.852462in}}%
\pgfpathlineto{\pgfqpoint{9.564350in}{1.892635in}}%
\pgfpathlineto{\pgfqpoint{9.573377in}{1.954855in}}%
\pgfpathlineto{\pgfqpoint{9.582404in}{2.063129in}}%
\pgfpathlineto{\pgfqpoint{9.591431in}{2.162822in}}%
\pgfpathlineto{\pgfqpoint{9.600459in}{2.217897in}}%
\pgfpathlineto{\pgfqpoint{9.609486in}{2.247097in}}%
\pgfpathlineto{\pgfqpoint{9.618513in}{2.238148in}}%
\pgfpathlineto{\pgfqpoint{9.627540in}{2.226337in}}%
\pgfpathlineto{\pgfqpoint{9.636567in}{2.213636in}}%
\pgfpathlineto{\pgfqpoint{9.645595in}{2.207855in}}%
\pgfpathlineto{\pgfqpoint{9.654622in}{2.192984in}}%
\pgfpathlineto{\pgfqpoint{9.663649in}{2.182054in}}%
\pgfpathlineto{\pgfqpoint{9.672676in}{2.197109in}}%
\pgfpathlineto{\pgfqpoint{9.681704in}{2.197670in}}%
\pgfpathlineto{\pgfqpoint{9.690731in}{2.195251in}}%
\pgfpathlineto{\pgfqpoint{9.699758in}{2.181747in}}%
\pgfpathlineto{\pgfqpoint{9.708785in}{2.181584in}}%
\pgfpathlineto{\pgfqpoint{9.717812in}{2.176417in}}%
\pgfpathlineto{\pgfqpoint{9.726840in}{2.167944in}}%
\pgfpathlineto{\pgfqpoint{9.735867in}{2.164038in}}%
\pgfpathlineto{\pgfqpoint{9.744894in}{2.174763in}}%
\pgfpathlineto{\pgfqpoint{9.753921in}{2.193758in}}%
\pgfpathlineto{\pgfqpoint{9.762948in}{2.203773in}}%
\pgfpathlineto{\pgfqpoint{9.771976in}{2.204963in}}%
\pgfpathlineto{\pgfqpoint{9.781003in}{2.213334in}}%
\pgfpathlineto{\pgfqpoint{9.790030in}{2.235933in}}%
\pgfpathlineto{\pgfqpoint{9.799057in}{2.259473in}}%
\pgfpathlineto{\pgfqpoint{9.808084in}{2.277593in}}%
\pgfpathlineto{\pgfqpoint{9.817112in}{2.297595in}}%
\pgfpathlineto{\pgfqpoint{9.826139in}{2.320750in}}%
\pgfpathlineto{\pgfqpoint{9.835166in}{2.359732in}}%
\pgfpathlineto{\pgfqpoint{9.844193in}{2.385233in}}%
\pgfpathlineto{\pgfqpoint{9.853220in}{2.423702in}}%
\pgfpathlineto{\pgfqpoint{9.862248in}{2.444253in}}%
\pgfpathlineto{\pgfqpoint{9.871275in}{2.460906in}}%
\pgfpathlineto{\pgfqpoint{9.880302in}{2.480981in}}%
\pgfpathlineto{\pgfqpoint{9.889329in}{2.498423in}}%
\pgfpathlineto{\pgfqpoint{9.898357in}{2.511442in}}%
\pgfpathlineto{\pgfqpoint{9.907384in}{2.532849in}}%
\pgfpathlineto{\pgfqpoint{9.916411in}{2.550429in}}%
\pgfpathlineto{\pgfqpoint{9.925438in}{2.560391in}}%
\pgfpathlineto{\pgfqpoint{9.934465in}{2.569747in}}%
\pgfpathlineto{\pgfqpoint{9.943493in}{2.558382in}}%
\pgfpathlineto{\pgfqpoint{9.952520in}{2.544569in}}%
\pgfpathlineto{\pgfqpoint{9.961547in}{2.540538in}}%
\pgfpathlineto{\pgfqpoint{9.970574in}{2.544586in}}%
\pgfpathlineto{\pgfqpoint{9.997656in}{2.611630in}}%
\pgfpathlineto{\pgfqpoint{10.006683in}{2.629994in}}%
\pgfpathlineto{\pgfqpoint{10.015710in}{2.628624in}}%
\pgfpathlineto{\pgfqpoint{10.024737in}{2.628735in}}%
\pgfpathlineto{\pgfqpoint{10.033765in}{2.629390in}}%
\pgfpathlineto{\pgfqpoint{10.042792in}{2.615214in}}%
\pgfpathlineto{\pgfqpoint{10.051819in}{2.618107in}}%
\pgfpathlineto{\pgfqpoint{10.060846in}{2.582117in}}%
\pgfpathlineto{\pgfqpoint{10.069874in}{2.555576in}}%
\pgfpathlineto{\pgfqpoint{10.078901in}{2.544628in}}%
\pgfpathlineto{\pgfqpoint{10.087928in}{2.582258in}}%
\pgfpathlineto{\pgfqpoint{10.096955in}{2.643388in}}%
\pgfpathlineto{\pgfqpoint{10.105982in}{2.715751in}}%
\pgfpathlineto{\pgfqpoint{10.124037in}{2.813004in}}%
\pgfpathlineto{\pgfqpoint{10.133064in}{2.853815in}}%
\pgfpathlineto{\pgfqpoint{10.142091in}{2.866932in}}%
\pgfpathlineto{\pgfqpoint{10.151118in}{2.915848in}}%
\pgfpathlineto{\pgfqpoint{10.160146in}{2.975884in}}%
\pgfpathlineto{\pgfqpoint{10.169173in}{2.833175in}}%
\pgfpathlineto{\pgfqpoint{10.178200in}{2.685742in}}%
\pgfpathlineto{\pgfqpoint{10.187227in}{2.580431in}}%
\pgfpathlineto{\pgfqpoint{10.196254in}{2.507711in}}%
\pgfpathlineto{\pgfqpoint{10.205282in}{2.465322in}}%
\pgfpathlineto{\pgfqpoint{10.214309in}{2.459828in}}%
\pgfpathlineto{\pgfqpoint{10.223336in}{2.490002in}}%
\pgfpathlineto{\pgfqpoint{10.232363in}{2.539710in}}%
\pgfpathlineto{\pgfqpoint{10.241390in}{2.573674in}}%
\pgfpathlineto{\pgfqpoint{10.250418in}{2.618816in}}%
\pgfpathlineto{\pgfqpoint{10.259445in}{2.593900in}}%
\pgfpathlineto{\pgfqpoint{10.268472in}{2.566702in}}%
\pgfpathlineto{\pgfqpoint{10.277499in}{2.536580in}}%
\pgfpathlineto{\pgfqpoint{10.286527in}{2.514604in}}%
\pgfpathlineto{\pgfqpoint{10.295554in}{2.519828in}}%
\pgfpathlineto{\pgfqpoint{10.304581in}{2.513854in}}%
\pgfpathlineto{\pgfqpoint{10.313608in}{2.499371in}}%
\pgfpathlineto{\pgfqpoint{10.322635in}{2.508721in}}%
\pgfpathlineto{\pgfqpoint{10.331663in}{2.505444in}}%
\pgfpathlineto{\pgfqpoint{10.340690in}{2.487443in}}%
\pgfpathlineto{\pgfqpoint{10.349717in}{2.485428in}}%
\pgfpathlineto{\pgfqpoint{10.367771in}{2.480916in}}%
\pgfpathlineto{\pgfqpoint{10.376799in}{2.477493in}}%
\pgfpathlineto{\pgfqpoint{10.385826in}{2.466963in}}%
\pgfpathlineto{\pgfqpoint{10.394853in}{2.471268in}}%
\pgfpathlineto{\pgfqpoint{10.403880in}{2.473423in}}%
\pgfpathlineto{\pgfqpoint{10.412907in}{2.473358in}}%
\pgfpathlineto{\pgfqpoint{10.421935in}{2.462845in}}%
\pgfpathlineto{\pgfqpoint{10.430962in}{2.459287in}}%
\pgfpathlineto{\pgfqpoint{10.439989in}{2.454538in}}%
\pgfpathlineto{\pgfqpoint{10.449016in}{2.442674in}}%
\pgfpathlineto{\pgfqpoint{10.458043in}{2.458134in}}%
\pgfpathlineto{\pgfqpoint{10.467071in}{2.463543in}}%
\pgfpathlineto{\pgfqpoint{10.476098in}{2.477981in}}%
\pgfpathlineto{\pgfqpoint{10.485125in}{2.482833in}}%
\pgfpathlineto{\pgfqpoint{10.494152in}{2.481811in}}%
\pgfpathlineto{\pgfqpoint{10.503180in}{2.489617in}}%
\pgfpathlineto{\pgfqpoint{10.512207in}{2.499398in}}%
\pgfpathlineto{\pgfqpoint{10.521234in}{2.509800in}}%
\pgfpathlineto{\pgfqpoint{10.530261in}{2.542928in}}%
\pgfpathlineto{\pgfqpoint{10.539288in}{2.584085in}}%
\pgfpathlineto{\pgfqpoint{10.548316in}{2.661277in}}%
\pgfpathlineto{\pgfqpoint{10.557343in}{2.675783in}}%
\pgfpathlineto{\pgfqpoint{10.566370in}{2.609842in}}%
\pgfpathlineto{\pgfqpoint{10.575397in}{2.603952in}}%
\pgfpathlineto{\pgfqpoint{10.584424in}{2.603178in}}%
\pgfpathlineto{\pgfqpoint{10.602479in}{2.605552in}}%
\pgfpathlineto{\pgfqpoint{10.611506in}{2.615276in}}%
\pgfpathlineto{\pgfqpoint{10.620533in}{2.605117in}}%
\pgfpathlineto{\pgfqpoint{10.629560in}{2.630643in}}%
\pgfpathlineto{\pgfqpoint{10.638588in}{2.630973in}}%
\pgfpathlineto{\pgfqpoint{10.647615in}{2.678644in}}%
\pgfpathlineto{\pgfqpoint{10.656642in}{2.699396in}}%
\pgfpathlineto{\pgfqpoint{10.665669in}{2.673475in}}%
\pgfpathlineto{\pgfqpoint{10.674697in}{2.639324in}}%
\pgfpathlineto{\pgfqpoint{10.683724in}{2.584070in}}%
\pgfpathlineto{\pgfqpoint{10.692751in}{2.535349in}}%
\pgfpathlineto{\pgfqpoint{10.701778in}{2.512193in}}%
\pgfpathlineto{\pgfqpoint{10.710805in}{2.481276in}}%
\pgfpathlineto{\pgfqpoint{10.719833in}{2.466340in}}%
\pgfpathlineto{\pgfqpoint{10.728860in}{2.446312in}}%
\pgfpathlineto{\pgfqpoint{10.737887in}{2.435387in}}%
\pgfpathlineto{\pgfqpoint{10.746914in}{2.430672in}}%
\pgfpathlineto{\pgfqpoint{10.755941in}{2.426465in}}%
\pgfpathlineto{\pgfqpoint{10.764969in}{2.439684in}}%
\pgfpathlineto{\pgfqpoint{10.773996in}{2.440600in}}%
\pgfpathlineto{\pgfqpoint{10.783023in}{2.453534in}}%
\pgfpathlineto{\pgfqpoint{10.792050in}{2.453850in}}%
\pgfpathlineto{\pgfqpoint{10.801077in}{2.467569in}}%
\pgfpathlineto{\pgfqpoint{10.810105in}{2.482614in}}%
\pgfpathlineto{\pgfqpoint{10.819132in}{2.511776in}}%
\pgfpathlineto{\pgfqpoint{10.828159in}{2.552722in}}%
\pgfpathlineto{\pgfqpoint{10.837186in}{2.596355in}}%
\pgfpathlineto{\pgfqpoint{10.846213in}{2.664890in}}%
\pgfpathlineto{\pgfqpoint{10.855241in}{2.749901in}}%
\pgfpathlineto{\pgfqpoint{10.864268in}{2.843336in}}%
\pgfpathlineto{\pgfqpoint{10.873295in}{2.696007in}}%
\pgfpathlineto{\pgfqpoint{10.882322in}{2.574923in}}%
\pgfpathlineto{\pgfqpoint{10.900377in}{2.408079in}}%
\pgfpathlineto{\pgfqpoint{10.918431in}{2.307470in}}%
\pgfpathlineto{\pgfqpoint{10.927458in}{2.272849in}}%
\pgfpathlineto{\pgfqpoint{10.936486in}{2.257166in}}%
\pgfpathlineto{\pgfqpoint{10.945513in}{2.254582in}}%
\pgfpathlineto{\pgfqpoint{10.954540in}{2.254719in}}%
\pgfpathlineto{\pgfqpoint{10.963567in}{2.271536in}}%
\pgfpathlineto{\pgfqpoint{10.972594in}{2.297147in}}%
\pgfpathlineto{\pgfqpoint{10.981622in}{2.315328in}}%
\pgfpathlineto{\pgfqpoint{10.990649in}{2.341794in}}%
\pgfpathlineto{\pgfqpoint{10.999676in}{2.384802in}}%
\pgfpathlineto{\pgfqpoint{11.008703in}{2.477638in}}%
\pgfpathlineto{\pgfqpoint{11.017730in}{2.454575in}}%
\pgfpathlineto{\pgfqpoint{11.026758in}{2.312966in}}%
\pgfpathlineto{\pgfqpoint{11.035785in}{2.258186in}}%
\pgfpathlineto{\pgfqpoint{11.044812in}{2.208806in}}%
\pgfpathlineto{\pgfqpoint{11.053839in}{2.197405in}}%
\pgfpathlineto{\pgfqpoint{11.062867in}{2.178475in}}%
\pgfpathlineto{\pgfqpoint{11.071894in}{2.181230in}}%
\pgfpathlineto{\pgfqpoint{11.080921in}{2.166964in}}%
\pgfpathlineto{\pgfqpoint{11.089948in}{2.155095in}}%
\pgfpathlineto{\pgfqpoint{11.098975in}{2.166502in}}%
\pgfpathlineto{\pgfqpoint{11.117030in}{2.197703in}}%
\pgfpathlineto{\pgfqpoint{11.126057in}{2.209135in}}%
\pgfpathlineto{\pgfqpoint{11.135084in}{2.220116in}}%
\pgfpathlineto{\pgfqpoint{11.144111in}{2.222628in}}%
\pgfpathlineto{\pgfqpoint{11.153139in}{2.237116in}}%
\pgfpathlineto{\pgfqpoint{11.162166in}{2.254488in}}%
\pgfpathlineto{\pgfqpoint{11.171193in}{2.287087in}}%
\pgfpathlineto{\pgfqpoint{11.180220in}{2.317660in}}%
\pgfpathlineto{\pgfqpoint{11.189247in}{2.401511in}}%
\pgfpathlineto{\pgfqpoint{11.198275in}{2.409068in}}%
\pgfpathlineto{\pgfqpoint{11.207302in}{2.324149in}}%
\pgfpathlineto{\pgfqpoint{11.216329in}{2.287153in}}%
\pgfpathlineto{\pgfqpoint{11.234383in}{2.253284in}}%
\pgfpathlineto{\pgfqpoint{11.243411in}{2.249368in}}%
\pgfpathlineto{\pgfqpoint{11.252438in}{2.237013in}}%
\pgfpathlineto{\pgfqpoint{11.261465in}{2.228997in}}%
\pgfpathlineto{\pgfqpoint{11.270492in}{2.214773in}}%
\pgfpathlineto{\pgfqpoint{11.279520in}{2.202811in}}%
\pgfpathlineto{\pgfqpoint{11.288547in}{2.205148in}}%
\pgfpathlineto{\pgfqpoint{11.297574in}{2.197780in}}%
\pgfpathlineto{\pgfqpoint{11.306601in}{2.193611in}}%
\pgfpathlineto{\pgfqpoint{11.315628in}{2.193627in}}%
\pgfpathlineto{\pgfqpoint{11.324656in}{2.191543in}}%
\pgfpathlineto{\pgfqpoint{11.333683in}{2.186946in}}%
\pgfpathlineto{\pgfqpoint{11.342710in}{2.179209in}}%
\pgfpathlineto{\pgfqpoint{11.351737in}{2.174187in}}%
\pgfpathlineto{\pgfqpoint{11.360764in}{2.176459in}}%
\pgfpathlineto{\pgfqpoint{11.369792in}{2.174080in}}%
\pgfpathlineto{\pgfqpoint{11.378819in}{2.177857in}}%
\pgfpathlineto{\pgfqpoint{11.387846in}{2.205801in}}%
\pgfpathlineto{\pgfqpoint{11.396873in}{2.252342in}}%
\pgfpathlineto{\pgfqpoint{11.405900in}{2.291989in}}%
\pgfpathlineto{\pgfqpoint{11.414928in}{2.303948in}}%
\pgfpathlineto{\pgfqpoint{11.423955in}{2.252958in}}%
\pgfpathlineto{\pgfqpoint{11.432982in}{2.222307in}}%
\pgfpathlineto{\pgfqpoint{11.442009in}{2.178682in}}%
\pgfpathlineto{\pgfqpoint{11.451036in}{2.164962in}}%
\pgfpathlineto{\pgfqpoint{11.460064in}{2.200416in}}%
\pgfpathlineto{\pgfqpoint{11.469091in}{2.257871in}}%
\pgfpathlineto{\pgfqpoint{11.469091in}{2.257871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.000000in}{0.660000in}}{\pgfqpoint{9.920000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.959631,0.447443,0.271972}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.450909in}{2.012710in}}%
\pgfpathlineto{\pgfqpoint{2.459936in}{1.986765in}}%
\pgfpathlineto{\pgfqpoint{2.468964in}{1.976475in}}%
\pgfpathlineto{\pgfqpoint{2.477991in}{1.978818in}}%
\pgfpathlineto{\pgfqpoint{2.487018in}{1.982764in}}%
\pgfpathlineto{\pgfqpoint{2.496045in}{1.957366in}}%
\pgfpathlineto{\pgfqpoint{2.505072in}{1.888362in}}%
\pgfpathlineto{\pgfqpoint{2.514100in}{1.849674in}}%
\pgfpathlineto{\pgfqpoint{2.532154in}{1.787127in}}%
\pgfpathlineto{\pgfqpoint{2.541181in}{1.751863in}}%
\pgfpathlineto{\pgfqpoint{2.550208in}{1.723338in}}%
\pgfpathlineto{\pgfqpoint{2.568263in}{1.626095in}}%
\pgfpathlineto{\pgfqpoint{2.577290in}{1.572667in}}%
\pgfpathlineto{\pgfqpoint{2.586317in}{1.457730in}}%
\pgfpathlineto{\pgfqpoint{2.595344in}{1.258313in}}%
\pgfpathlineto{\pgfqpoint{2.604372in}{1.198559in}}%
\pgfpathlineto{\pgfqpoint{2.622426in}{1.343233in}}%
\pgfpathlineto{\pgfqpoint{2.631453in}{1.456063in}}%
\pgfpathlineto{\pgfqpoint{2.640480in}{1.504700in}}%
\pgfpathlineto{\pgfqpoint{2.649508in}{1.573417in}}%
\pgfpathlineto{\pgfqpoint{2.658535in}{1.647375in}}%
\pgfpathlineto{\pgfqpoint{2.667562in}{1.723995in}}%
\pgfpathlineto{\pgfqpoint{2.676589in}{1.813933in}}%
\pgfpathlineto{\pgfqpoint{2.685617in}{1.920291in}}%
\pgfpathlineto{\pgfqpoint{2.694644in}{1.936935in}}%
\pgfpathlineto{\pgfqpoint{2.703671in}{1.962966in}}%
\pgfpathlineto{\pgfqpoint{2.712698in}{2.068809in}}%
\pgfpathlineto{\pgfqpoint{2.721725in}{2.239603in}}%
\pgfpathlineto{\pgfqpoint{2.730753in}{2.301884in}}%
\pgfpathlineto{\pgfqpoint{2.748807in}{2.124306in}}%
\pgfpathlineto{\pgfqpoint{2.757834in}{2.026211in}}%
\pgfpathlineto{\pgfqpoint{2.766861in}{1.893510in}}%
\pgfpathlineto{\pgfqpoint{2.775889in}{1.783481in}}%
\pgfpathlineto{\pgfqpoint{2.784916in}{1.685831in}}%
\pgfpathlineto{\pgfqpoint{2.793943in}{1.579602in}}%
\pgfpathlineto{\pgfqpoint{2.802970in}{1.518882in}}%
\pgfpathlineto{\pgfqpoint{2.811997in}{1.468348in}}%
\pgfpathlineto{\pgfqpoint{2.821025in}{1.512506in}}%
\pgfpathlineto{\pgfqpoint{2.830052in}{1.562987in}}%
\pgfpathlineto{\pgfqpoint{2.839079in}{1.665627in}}%
\pgfpathlineto{\pgfqpoint{2.848106in}{1.699208in}}%
\pgfpathlineto{\pgfqpoint{2.857133in}{1.737472in}}%
\pgfpathlineto{\pgfqpoint{2.866161in}{1.811862in}}%
\pgfpathlineto{\pgfqpoint{2.875188in}{1.843171in}}%
\pgfpathlineto{\pgfqpoint{2.884215in}{1.848891in}}%
\pgfpathlineto{\pgfqpoint{2.893242in}{1.862028in}}%
\pgfpathlineto{\pgfqpoint{2.902270in}{1.855968in}}%
\pgfpathlineto{\pgfqpoint{2.911297in}{1.856705in}}%
\pgfpathlineto{\pgfqpoint{2.920324in}{1.852088in}}%
\pgfpathlineto{\pgfqpoint{2.929351in}{1.770351in}}%
\pgfpathlineto{\pgfqpoint{2.938378in}{1.759667in}}%
\pgfpathlineto{\pgfqpoint{2.947406in}{1.761567in}}%
\pgfpathlineto{\pgfqpoint{2.956433in}{1.730779in}}%
\pgfpathlineto{\pgfqpoint{2.965460in}{1.724420in}}%
\pgfpathlineto{\pgfqpoint{2.974487in}{1.711836in}}%
\pgfpathlineto{\pgfqpoint{2.983514in}{1.735161in}}%
\pgfpathlineto{\pgfqpoint{2.992542in}{1.740456in}}%
\pgfpathlineto{\pgfqpoint{3.001569in}{1.743980in}}%
\pgfpathlineto{\pgfqpoint{3.010596in}{1.751253in}}%
\pgfpathlineto{\pgfqpoint{3.019623in}{1.749467in}}%
\pgfpathlineto{\pgfqpoint{3.028650in}{1.756097in}}%
\pgfpathlineto{\pgfqpoint{3.037678in}{1.769972in}}%
\pgfpathlineto{\pgfqpoint{3.046705in}{1.787351in}}%
\pgfpathlineto{\pgfqpoint{3.055732in}{1.816277in}}%
\pgfpathlineto{\pgfqpoint{3.064759in}{1.836943in}}%
\pgfpathlineto{\pgfqpoint{3.073787in}{1.870727in}}%
\pgfpathlineto{\pgfqpoint{3.082814in}{1.901706in}}%
\pgfpathlineto{\pgfqpoint{3.091841in}{1.933895in}}%
\pgfpathlineto{\pgfqpoint{3.100868in}{1.960381in}}%
\pgfpathlineto{\pgfqpoint{3.109895in}{1.981022in}}%
\pgfpathlineto{\pgfqpoint{3.118923in}{1.984550in}}%
\pgfpathlineto{\pgfqpoint{3.127950in}{1.972819in}}%
\pgfpathlineto{\pgfqpoint{3.136977in}{1.943468in}}%
\pgfpathlineto{\pgfqpoint{3.146004in}{1.950761in}}%
\pgfpathlineto{\pgfqpoint{3.155031in}{1.924818in}}%
\pgfpathlineto{\pgfqpoint{3.164059in}{1.926429in}}%
\pgfpathlineto{\pgfqpoint{3.173086in}{1.924652in}}%
\pgfpathlineto{\pgfqpoint{3.182113in}{1.933296in}}%
\pgfpathlineto{\pgfqpoint{3.191140in}{1.923085in}}%
\pgfpathlineto{\pgfqpoint{3.209195in}{1.967090in}}%
\pgfpathlineto{\pgfqpoint{3.218222in}{2.016144in}}%
\pgfpathlineto{\pgfqpoint{3.227249in}{2.017930in}}%
\pgfpathlineto{\pgfqpoint{3.236276in}{2.046366in}}%
\pgfpathlineto{\pgfqpoint{3.245303in}{2.070162in}}%
\pgfpathlineto{\pgfqpoint{3.254331in}{2.070414in}}%
\pgfpathlineto{\pgfqpoint{3.263358in}{2.084860in}}%
\pgfpathlineto{\pgfqpoint{3.272385in}{2.094770in}}%
\pgfpathlineto{\pgfqpoint{3.281412in}{2.076980in}}%
\pgfpathlineto{\pgfqpoint{3.290440in}{2.082010in}}%
\pgfpathlineto{\pgfqpoint{3.299467in}{2.051055in}}%
\pgfpathlineto{\pgfqpoint{3.308494in}{2.054663in}}%
\pgfpathlineto{\pgfqpoint{3.317521in}{2.077091in}}%
\pgfpathlineto{\pgfqpoint{3.326548in}{2.044222in}}%
\pgfpathlineto{\pgfqpoint{3.335576in}{2.054225in}}%
\pgfpathlineto{\pgfqpoint{3.344603in}{2.081277in}}%
\pgfpathlineto{\pgfqpoint{3.353630in}{2.176820in}}%
\pgfpathlineto{\pgfqpoint{3.362657in}{2.159684in}}%
\pgfpathlineto{\pgfqpoint{3.371684in}{2.067098in}}%
\pgfpathlineto{\pgfqpoint{3.380712in}{2.017382in}}%
\pgfpathlineto{\pgfqpoint{3.389739in}{1.980778in}}%
\pgfpathlineto{\pgfqpoint{3.398766in}{1.936806in}}%
\pgfpathlineto{\pgfqpoint{3.407793in}{1.907793in}}%
\pgfpathlineto{\pgfqpoint{3.416820in}{1.887381in}}%
\pgfpathlineto{\pgfqpoint{3.425848in}{1.897675in}}%
\pgfpathlineto{\pgfqpoint{3.434875in}{1.915834in}}%
\pgfpathlineto{\pgfqpoint{3.443902in}{1.932593in}}%
\pgfpathlineto{\pgfqpoint{3.452929in}{1.958305in}}%
\pgfpathlineto{\pgfqpoint{3.461957in}{1.989122in}}%
\pgfpathlineto{\pgfqpoint{3.470984in}{2.033632in}}%
\pgfpathlineto{\pgfqpoint{3.480011in}{2.091226in}}%
\pgfpathlineto{\pgfqpoint{3.489038in}{2.168017in}}%
\pgfpathlineto{\pgfqpoint{3.498065in}{2.224858in}}%
\pgfpathlineto{\pgfqpoint{3.507093in}{2.207551in}}%
\pgfpathlineto{\pgfqpoint{3.516120in}{2.122917in}}%
\pgfpathlineto{\pgfqpoint{3.525147in}{2.123011in}}%
\pgfpathlineto{\pgfqpoint{3.534174in}{2.175501in}}%
\pgfpathlineto{\pgfqpoint{3.543201in}{2.174640in}}%
\pgfpathlineto{\pgfqpoint{3.552229in}{2.208471in}}%
\pgfpathlineto{\pgfqpoint{3.561256in}{2.205888in}}%
\pgfpathlineto{\pgfqpoint{3.570283in}{2.195122in}}%
\pgfpathlineto{\pgfqpoint{3.579310in}{2.207031in}}%
\pgfpathlineto{\pgfqpoint{3.588337in}{2.230977in}}%
\pgfpathlineto{\pgfqpoint{3.597365in}{2.190972in}}%
\pgfpathlineto{\pgfqpoint{3.606392in}{2.177333in}}%
\pgfpathlineto{\pgfqpoint{3.615419in}{2.156501in}}%
\pgfpathlineto{\pgfqpoint{3.624446in}{2.159834in}}%
\pgfpathlineto{\pgfqpoint{3.633473in}{2.157353in}}%
\pgfpathlineto{\pgfqpoint{3.642501in}{2.156862in}}%
\pgfpathlineto{\pgfqpoint{3.651528in}{2.135550in}}%
\pgfpathlineto{\pgfqpoint{3.660555in}{2.111591in}}%
\pgfpathlineto{\pgfqpoint{3.669582in}{2.060838in}}%
\pgfpathlineto{\pgfqpoint{3.678610in}{2.063739in}}%
\pgfpathlineto{\pgfqpoint{3.687637in}{2.132183in}}%
\pgfpathlineto{\pgfqpoint{3.696664in}{2.151499in}}%
\pgfpathlineto{\pgfqpoint{3.705691in}{2.161989in}}%
\pgfpathlineto{\pgfqpoint{3.714718in}{2.155993in}}%
\pgfpathlineto{\pgfqpoint{3.723746in}{2.148359in}}%
\pgfpathlineto{\pgfqpoint{3.732773in}{2.142541in}}%
\pgfpathlineto{\pgfqpoint{3.741800in}{2.152441in}}%
\pgfpathlineto{\pgfqpoint{3.750827in}{2.153892in}}%
\pgfpathlineto{\pgfqpoint{3.759854in}{2.154690in}}%
\pgfpathlineto{\pgfqpoint{3.768882in}{2.154518in}}%
\pgfpathlineto{\pgfqpoint{3.777909in}{2.156383in}}%
\pgfpathlineto{\pgfqpoint{3.786936in}{2.166463in}}%
\pgfpathlineto{\pgfqpoint{3.795963in}{2.177796in}}%
\pgfpathlineto{\pgfqpoint{3.804990in}{2.220213in}}%
\pgfpathlineto{\pgfqpoint{3.814018in}{2.212347in}}%
\pgfpathlineto{\pgfqpoint{3.823045in}{2.134573in}}%
\pgfpathlineto{\pgfqpoint{3.832072in}{2.087221in}}%
\pgfpathlineto{\pgfqpoint{3.841099in}{2.027089in}}%
\pgfpathlineto{\pgfqpoint{3.850126in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{3.859154in}{1.990963in}}%
\pgfpathlineto{\pgfqpoint{3.868181in}{1.989347in}}%
\pgfpathlineto{\pgfqpoint{3.877208in}{1.982923in}}%
\pgfpathlineto{\pgfqpoint{3.886235in}{1.952186in}}%
\pgfpathlineto{\pgfqpoint{3.895263in}{1.944247in}}%
\pgfpathlineto{\pgfqpoint{3.904290in}{1.947174in}}%
\pgfpathlineto{\pgfqpoint{3.913317in}{1.996911in}}%
\pgfpathlineto{\pgfqpoint{3.922344in}{2.010700in}}%
\pgfpathlineto{\pgfqpoint{3.931371in}{1.993332in}}%
\pgfpathlineto{\pgfqpoint{3.940399in}{1.994724in}}%
\pgfpathlineto{\pgfqpoint{3.949426in}{2.020688in}}%
\pgfpathlineto{\pgfqpoint{3.958453in}{2.019206in}}%
\pgfpathlineto{\pgfqpoint{3.967480in}{2.021630in}}%
\pgfpathlineto{\pgfqpoint{3.976507in}{2.009593in}}%
\pgfpathlineto{\pgfqpoint{3.985535in}{2.017949in}}%
\pgfpathlineto{\pgfqpoint{3.994562in}{2.024203in}}%
\pgfpathlineto{\pgfqpoint{4.003589in}{2.055663in}}%
\pgfpathlineto{\pgfqpoint{4.012616in}{2.116110in}}%
\pgfpathlineto{\pgfqpoint{4.021643in}{2.130143in}}%
\pgfpathlineto{\pgfqpoint{4.030671in}{2.124460in}}%
\pgfpathlineto{\pgfqpoint{4.039698in}{2.104518in}}%
\pgfpathlineto{\pgfqpoint{4.048725in}{2.098360in}}%
\pgfpathlineto{\pgfqpoint{4.057752in}{2.097809in}}%
\pgfpathlineto{\pgfqpoint{4.066780in}{2.110609in}}%
\pgfpathlineto{\pgfqpoint{4.075807in}{2.110680in}}%
\pgfpathlineto{\pgfqpoint{4.084834in}{2.120949in}}%
\pgfpathlineto{\pgfqpoint{4.093861in}{2.136499in}}%
\pgfpathlineto{\pgfqpoint{4.102888in}{2.150636in}}%
\pgfpathlineto{\pgfqpoint{4.111916in}{2.158045in}}%
\pgfpathlineto{\pgfqpoint{4.120943in}{2.179566in}}%
\pgfpathlineto{\pgfqpoint{4.129970in}{2.202845in}}%
\pgfpathlineto{\pgfqpoint{4.138997in}{2.245694in}}%
\pgfpathlineto{\pgfqpoint{4.148024in}{2.304427in}}%
\pgfpathlineto{\pgfqpoint{4.157052in}{2.290427in}}%
\pgfpathlineto{\pgfqpoint{4.166079in}{2.274009in}}%
\pgfpathlineto{\pgfqpoint{4.175106in}{2.220741in}}%
\pgfpathlineto{\pgfqpoint{4.184133in}{2.242520in}}%
\pgfpathlineto{\pgfqpoint{4.193160in}{2.366851in}}%
\pgfpathlineto{\pgfqpoint{4.202188in}{2.433704in}}%
\pgfpathlineto{\pgfqpoint{4.211215in}{2.564908in}}%
\pgfpathlineto{\pgfqpoint{4.220242in}{2.629244in}}%
\pgfpathlineto{\pgfqpoint{4.229269in}{2.733978in}}%
\pgfpathlineto{\pgfqpoint{4.238296in}{2.799059in}}%
\pgfpathlineto{\pgfqpoint{4.247324in}{2.837905in}}%
\pgfpathlineto{\pgfqpoint{4.256351in}{2.810081in}}%
\pgfpathlineto{\pgfqpoint{4.265378in}{2.783940in}}%
\pgfpathlineto{\pgfqpoint{4.274405in}{2.745177in}}%
\pgfpathlineto{\pgfqpoint{4.283433in}{2.707941in}}%
\pgfpathlineto{\pgfqpoint{4.292460in}{2.667900in}}%
\pgfpathlineto{\pgfqpoint{4.301487in}{2.655813in}}%
\pgfpathlineto{\pgfqpoint{4.310514in}{2.616316in}}%
\pgfpathlineto{\pgfqpoint{4.319541in}{2.599932in}}%
\pgfpathlineto{\pgfqpoint{4.328569in}{2.604873in}}%
\pgfpathlineto{\pgfqpoint{4.337596in}{2.631114in}}%
\pgfpathlineto{\pgfqpoint{4.346623in}{2.565142in}}%
\pgfpathlineto{\pgfqpoint{4.355650in}{2.476350in}}%
\pgfpathlineto{\pgfqpoint{4.364677in}{2.428202in}}%
\pgfpathlineto{\pgfqpoint{4.373705in}{2.432804in}}%
\pgfpathlineto{\pgfqpoint{4.382732in}{2.477765in}}%
\pgfpathlineto{\pgfqpoint{4.391759in}{2.551768in}}%
\pgfpathlineto{\pgfqpoint{4.400786in}{2.628731in}}%
\pgfpathlineto{\pgfqpoint{4.409813in}{2.717414in}}%
\pgfpathlineto{\pgfqpoint{4.418841in}{2.654541in}}%
\pgfpathlineto{\pgfqpoint{4.427868in}{2.551761in}}%
\pgfpathlineto{\pgfqpoint{4.436895in}{2.493566in}}%
\pgfpathlineto{\pgfqpoint{4.445922in}{2.445740in}}%
\pgfpathlineto{\pgfqpoint{4.454949in}{2.469031in}}%
\pgfpathlineto{\pgfqpoint{4.463977in}{2.438140in}}%
\pgfpathlineto{\pgfqpoint{4.473004in}{2.444308in}}%
\pgfpathlineto{\pgfqpoint{4.482031in}{2.435398in}}%
\pgfpathlineto{\pgfqpoint{4.491058in}{2.421083in}}%
\pgfpathlineto{\pgfqpoint{4.500086in}{2.445016in}}%
\pgfpathlineto{\pgfqpoint{4.509113in}{2.523717in}}%
\pgfpathlineto{\pgfqpoint{4.518140in}{3.040810in}}%
\pgfpathlineto{\pgfqpoint{4.527167in}{3.873281in}}%
\pgfpathlineto{\pgfqpoint{4.536194in}{4.483103in}}%
\pgfpathlineto{\pgfqpoint{4.545222in}{4.515656in}}%
\pgfpathlineto{\pgfqpoint{4.554249in}{4.244552in}}%
\pgfpathlineto{\pgfqpoint{4.563276in}{4.029794in}}%
\pgfpathlineto{\pgfqpoint{4.572303in}{3.707353in}}%
\pgfpathlineto{\pgfqpoint{4.599385in}{2.962182in}}%
\pgfpathlineto{\pgfqpoint{4.608412in}{2.797746in}}%
\pgfpathlineto{\pgfqpoint{4.617439in}{2.483808in}}%
\pgfpathlineto{\pgfqpoint{4.626466in}{2.191479in}}%
\pgfpathlineto{\pgfqpoint{4.635494in}{2.304467in}}%
\pgfpathlineto{\pgfqpoint{4.644521in}{2.352916in}}%
\pgfpathlineto{\pgfqpoint{4.653548in}{2.677466in}}%
\pgfpathlineto{\pgfqpoint{4.662575in}{2.955699in}}%
\pgfpathlineto{\pgfqpoint{4.671603in}{3.148065in}}%
\pgfpathlineto{\pgfqpoint{4.680630in}{3.008586in}}%
\pgfpathlineto{\pgfqpoint{4.689657in}{2.880826in}}%
\pgfpathlineto{\pgfqpoint{4.698684in}{2.861631in}}%
\pgfpathlineto{\pgfqpoint{4.707711in}{2.794144in}}%
\pgfpathlineto{\pgfqpoint{4.716739in}{2.686657in}}%
\pgfpathlineto{\pgfqpoint{4.725766in}{2.439460in}}%
\pgfpathlineto{\pgfqpoint{4.734793in}{2.482055in}}%
\pgfpathlineto{\pgfqpoint{4.743820in}{2.327907in}}%
\pgfpathlineto{\pgfqpoint{4.752847in}{2.553783in}}%
\pgfpathlineto{\pgfqpoint{4.761875in}{2.868718in}}%
\pgfpathlineto{\pgfqpoint{4.770902in}{2.801102in}}%
\pgfpathlineto{\pgfqpoint{4.779929in}{2.762019in}}%
\pgfpathlineto{\pgfqpoint{4.788956in}{2.696706in}}%
\pgfpathlineto{\pgfqpoint{4.797983in}{2.833446in}}%
\pgfpathlineto{\pgfqpoint{4.807011in}{2.879060in}}%
\pgfpathlineto{\pgfqpoint{4.816038in}{2.985609in}}%
\pgfpathlineto{\pgfqpoint{4.825065in}{3.026547in}}%
\pgfpathlineto{\pgfqpoint{4.834092in}{3.102348in}}%
\pgfpathlineto{\pgfqpoint{4.843119in}{3.255650in}}%
\pgfpathlineto{\pgfqpoint{4.852147in}{3.422436in}}%
\pgfpathlineto{\pgfqpoint{4.861174in}{3.030694in}}%
\pgfpathlineto{\pgfqpoint{4.870201in}{2.792867in}}%
\pgfpathlineto{\pgfqpoint{4.879228in}{2.768788in}}%
\pgfpathlineto{\pgfqpoint{4.888256in}{2.728270in}}%
\pgfpathlineto{\pgfqpoint{4.897283in}{2.701288in}}%
\pgfpathlineto{\pgfqpoint{4.906310in}{2.652592in}}%
\pgfpathlineto{\pgfqpoint{4.915337in}{2.619393in}}%
\pgfpathlineto{\pgfqpoint{4.924364in}{2.577858in}}%
\pgfpathlineto{\pgfqpoint{4.933392in}{2.533776in}}%
\pgfpathlineto{\pgfqpoint{4.942419in}{2.363919in}}%
\pgfpathlineto{\pgfqpoint{4.951446in}{2.361885in}}%
\pgfpathlineto{\pgfqpoint{4.960473in}{2.511613in}}%
\pgfpathlineto{\pgfqpoint{4.969500in}{2.561078in}}%
\pgfpathlineto{\pgfqpoint{4.978528in}{2.590321in}}%
\pgfpathlineto{\pgfqpoint{4.987555in}{2.666837in}}%
\pgfpathlineto{\pgfqpoint{4.996582in}{2.866312in}}%
\pgfpathlineto{\pgfqpoint{5.005609in}{2.875044in}}%
\pgfpathlineto{\pgfqpoint{5.014636in}{2.814995in}}%
\pgfpathlineto{\pgfqpoint{5.023664in}{2.791163in}}%
\pgfpathlineto{\pgfqpoint{5.032691in}{2.722118in}}%
\pgfpathlineto{\pgfqpoint{5.041718in}{2.698303in}}%
\pgfpathlineto{\pgfqpoint{5.050745in}{2.659021in}}%
\pgfpathlineto{\pgfqpoint{5.059772in}{2.627018in}}%
\pgfpathlineto{\pgfqpoint{5.068800in}{2.608547in}}%
\pgfpathlineto{\pgfqpoint{5.077827in}{2.598437in}}%
\pgfpathlineto{\pgfqpoint{5.086854in}{2.572181in}}%
\pgfpathlineto{\pgfqpoint{5.095881in}{2.539931in}}%
\pgfpathlineto{\pgfqpoint{5.113936in}{2.482242in}}%
\pgfpathlineto{\pgfqpoint{5.122963in}{2.454146in}}%
\pgfpathlineto{\pgfqpoint{5.131990in}{2.423401in}}%
\pgfpathlineto{\pgfqpoint{5.141017in}{2.382276in}}%
\pgfpathlineto{\pgfqpoint{5.150045in}{2.355597in}}%
\pgfpathlineto{\pgfqpoint{5.159072in}{2.356804in}}%
\pgfpathlineto{\pgfqpoint{5.168099in}{2.346489in}}%
\pgfpathlineto{\pgfqpoint{5.177126in}{2.339676in}}%
\pgfpathlineto{\pgfqpoint{5.186153in}{2.334050in}}%
\pgfpathlineto{\pgfqpoint{5.195181in}{2.326422in}}%
\pgfpathlineto{\pgfqpoint{5.204208in}{2.329457in}}%
\pgfpathlineto{\pgfqpoint{5.213235in}{2.323215in}}%
\pgfpathlineto{\pgfqpoint{5.222262in}{2.319249in}}%
\pgfpathlineto{\pgfqpoint{5.231289in}{2.317423in}}%
\pgfpathlineto{\pgfqpoint{5.240317in}{2.310752in}}%
\pgfpathlineto{\pgfqpoint{5.249344in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{5.258371in}{2.303181in}}%
\pgfpathlineto{\pgfqpoint{5.267398in}{2.290773in}}%
\pgfpathlineto{\pgfqpoint{5.276426in}{2.287213in}}%
\pgfpathlineto{\pgfqpoint{5.285453in}{2.280737in}}%
\pgfpathlineto{\pgfqpoint{5.294480in}{2.308553in}}%
\pgfpathlineto{\pgfqpoint{5.303507in}{2.331814in}}%
\pgfpathlineto{\pgfqpoint{5.312534in}{2.374094in}}%
\pgfpathlineto{\pgfqpoint{5.321562in}{2.380267in}}%
\pgfpathlineto{\pgfqpoint{5.330589in}{2.333798in}}%
\pgfpathlineto{\pgfqpoint{5.339616in}{2.303289in}}%
\pgfpathlineto{\pgfqpoint{5.348643in}{2.254884in}}%
\pgfpathlineto{\pgfqpoint{5.357670in}{2.229011in}}%
\pgfpathlineto{\pgfqpoint{5.366698in}{2.206483in}}%
\pgfpathlineto{\pgfqpoint{5.375725in}{2.208815in}}%
\pgfpathlineto{\pgfqpoint{5.384752in}{2.220405in}}%
\pgfpathlineto{\pgfqpoint{5.393779in}{2.257881in}}%
\pgfpathlineto{\pgfqpoint{5.402806in}{2.255899in}}%
\pgfpathlineto{\pgfqpoint{5.411834in}{2.258370in}}%
\pgfpathlineto{\pgfqpoint{5.420861in}{2.262989in}}%
\pgfpathlineto{\pgfqpoint{5.429888in}{2.261537in}}%
\pgfpathlineto{\pgfqpoint{5.438915in}{2.266397in}}%
\pgfpathlineto{\pgfqpoint{5.447942in}{2.266676in}}%
\pgfpathlineto{\pgfqpoint{5.456970in}{2.257375in}}%
\pgfpathlineto{\pgfqpoint{5.465997in}{2.249350in}}%
\pgfpathlineto{\pgfqpoint{5.475024in}{2.254595in}}%
\pgfpathlineto{\pgfqpoint{5.484051in}{2.272503in}}%
\pgfpathlineto{\pgfqpoint{5.493079in}{2.285131in}}%
\pgfpathlineto{\pgfqpoint{5.502106in}{2.306508in}}%
\pgfpathlineto{\pgfqpoint{5.511133in}{2.313583in}}%
\pgfpathlineto{\pgfqpoint{5.520160in}{2.316077in}}%
\pgfpathlineto{\pgfqpoint{5.529187in}{2.317569in}}%
\pgfpathlineto{\pgfqpoint{5.538215in}{2.303293in}}%
\pgfpathlineto{\pgfqpoint{5.547242in}{2.307772in}}%
\pgfpathlineto{\pgfqpoint{5.556269in}{2.326016in}}%
\pgfpathlineto{\pgfqpoint{5.565296in}{2.326032in}}%
\pgfpathlineto{\pgfqpoint{5.583351in}{2.341283in}}%
\pgfpathlineto{\pgfqpoint{5.592378in}{2.339360in}}%
\pgfpathlineto{\pgfqpoint{5.601405in}{2.333438in}}%
\pgfpathlineto{\pgfqpoint{5.610432in}{2.332766in}}%
\pgfpathlineto{\pgfqpoint{5.619459in}{2.325330in}}%
\pgfpathlineto{\pgfqpoint{5.637514in}{2.308778in}}%
\pgfpathlineto{\pgfqpoint{5.646541in}{2.301201in}}%
\pgfpathlineto{\pgfqpoint{5.655568in}{2.282088in}}%
\pgfpathlineto{\pgfqpoint{5.664596in}{2.279182in}}%
\pgfpathlineto{\pgfqpoint{5.673623in}{2.271757in}}%
\pgfpathlineto{\pgfqpoint{5.682650in}{2.261179in}}%
\pgfpathlineto{\pgfqpoint{5.691677in}{2.258492in}}%
\pgfpathlineto{\pgfqpoint{5.700704in}{2.255322in}}%
\pgfpathlineto{\pgfqpoint{5.709732in}{2.253725in}}%
\pgfpathlineto{\pgfqpoint{5.718759in}{2.252838in}}%
\pgfpathlineto{\pgfqpoint{5.727786in}{2.243068in}}%
\pgfpathlineto{\pgfqpoint{5.736813in}{2.236521in}}%
\pgfpathlineto{\pgfqpoint{5.745840in}{2.221654in}}%
\pgfpathlineto{\pgfqpoint{5.754868in}{2.197393in}}%
\pgfpathlineto{\pgfqpoint{5.763895in}{2.196131in}}%
\pgfpathlineto{\pgfqpoint{5.772922in}{2.200928in}}%
\pgfpathlineto{\pgfqpoint{5.781949in}{2.214392in}}%
\pgfpathlineto{\pgfqpoint{5.790976in}{2.222845in}}%
\pgfpathlineto{\pgfqpoint{5.800004in}{2.228687in}}%
\pgfpathlineto{\pgfqpoint{5.809031in}{2.230655in}}%
\pgfpathlineto{\pgfqpoint{5.818058in}{2.235138in}}%
\pgfpathlineto{\pgfqpoint{5.836112in}{2.237896in}}%
\pgfpathlineto{\pgfqpoint{5.845140in}{2.238395in}}%
\pgfpathlineto{\pgfqpoint{5.854167in}{2.230988in}}%
\pgfpathlineto{\pgfqpoint{5.863194in}{2.230844in}}%
\pgfpathlineto{\pgfqpoint{5.872221in}{2.224150in}}%
\pgfpathlineto{\pgfqpoint{5.881249in}{2.206209in}}%
\pgfpathlineto{\pgfqpoint{5.890276in}{2.180803in}}%
\pgfpathlineto{\pgfqpoint{5.899303in}{2.184791in}}%
\pgfpathlineto{\pgfqpoint{5.908330in}{2.182700in}}%
\pgfpathlineto{\pgfqpoint{5.917357in}{2.177827in}}%
\pgfpathlineto{\pgfqpoint{5.926385in}{2.182555in}}%
\pgfpathlineto{\pgfqpoint{5.935412in}{2.177972in}}%
\pgfpathlineto{\pgfqpoint{5.944439in}{2.169184in}}%
\pgfpathlineto{\pgfqpoint{5.953466in}{2.164342in}}%
\pgfpathlineto{\pgfqpoint{5.962493in}{2.177342in}}%
\pgfpathlineto{\pgfqpoint{5.971521in}{2.176547in}}%
\pgfpathlineto{\pgfqpoint{5.980548in}{2.177705in}}%
\pgfpathlineto{\pgfqpoint{5.989575in}{2.173488in}}%
\pgfpathlineto{\pgfqpoint{5.998602in}{2.171845in}}%
\pgfpathlineto{\pgfqpoint{6.007629in}{2.190579in}}%
\pgfpathlineto{\pgfqpoint{6.016657in}{2.206612in}}%
\pgfpathlineto{\pgfqpoint{6.025684in}{2.232541in}}%
\pgfpathlineto{\pgfqpoint{6.034711in}{2.269405in}}%
\pgfpathlineto{\pgfqpoint{6.043738in}{2.313803in}}%
\pgfpathlineto{\pgfqpoint{6.052765in}{2.343962in}}%
\pgfpathlineto{\pgfqpoint{6.061793in}{2.371337in}}%
\pgfpathlineto{\pgfqpoint{6.070820in}{2.400426in}}%
\pgfpathlineto{\pgfqpoint{6.079847in}{2.419989in}}%
\pgfpathlineto{\pgfqpoint{6.088874in}{2.434946in}}%
\pgfpathlineto{\pgfqpoint{6.097902in}{2.428909in}}%
\pgfpathlineto{\pgfqpoint{6.106929in}{2.417912in}}%
\pgfpathlineto{\pgfqpoint{6.115956in}{2.389113in}}%
\pgfpathlineto{\pgfqpoint{6.124983in}{2.378130in}}%
\pgfpathlineto{\pgfqpoint{6.134010in}{2.381292in}}%
\pgfpathlineto{\pgfqpoint{6.143038in}{2.379474in}}%
\pgfpathlineto{\pgfqpoint{6.152065in}{2.377951in}}%
\pgfpathlineto{\pgfqpoint{6.161092in}{2.369842in}}%
\pgfpathlineto{\pgfqpoint{6.170119in}{2.367153in}}%
\pgfpathlineto{\pgfqpoint{6.179146in}{2.377202in}}%
\pgfpathlineto{\pgfqpoint{6.188174in}{2.370960in}}%
\pgfpathlineto{\pgfqpoint{6.206228in}{2.385859in}}%
\pgfpathlineto{\pgfqpoint{6.215255in}{2.387244in}}%
\pgfpathlineto{\pgfqpoint{6.224282in}{2.393504in}}%
\pgfpathlineto{\pgfqpoint{6.233310in}{2.400325in}}%
\pgfpathlineto{\pgfqpoint{6.242337in}{2.416769in}}%
\pgfpathlineto{\pgfqpoint{6.260391in}{2.522438in}}%
\pgfpathlineto{\pgfqpoint{6.269419in}{2.453475in}}%
\pgfpathlineto{\pgfqpoint{6.278446in}{2.388173in}}%
\pgfpathlineto{\pgfqpoint{6.296500in}{2.339512in}}%
\pgfpathlineto{\pgfqpoint{6.305527in}{2.320753in}}%
\pgfpathlineto{\pgfqpoint{6.314555in}{2.301237in}}%
\pgfpathlineto{\pgfqpoint{6.323582in}{2.290832in}}%
\pgfpathlineto{\pgfqpoint{6.332609in}{2.283647in}}%
\pgfpathlineto{\pgfqpoint{6.341636in}{2.273608in}}%
\pgfpathlineto{\pgfqpoint{6.350663in}{2.266888in}}%
\pgfpathlineto{\pgfqpoint{6.359691in}{2.263100in}}%
\pgfpathlineto{\pgfqpoint{6.368718in}{2.244464in}}%
\pgfpathlineto{\pgfqpoint{6.377745in}{2.238264in}}%
\pgfpathlineto{\pgfqpoint{6.386772in}{2.218122in}}%
\pgfpathlineto{\pgfqpoint{6.395799in}{2.209665in}}%
\pgfpathlineto{\pgfqpoint{6.404827in}{2.202564in}}%
\pgfpathlineto{\pgfqpoint{6.413854in}{2.179625in}}%
\pgfpathlineto{\pgfqpoint{6.422881in}{2.195539in}}%
\pgfpathlineto{\pgfqpoint{6.431908in}{2.183319in}}%
\pgfpathlineto{\pgfqpoint{6.440935in}{2.185017in}}%
\pgfpathlineto{\pgfqpoint{6.449963in}{2.182239in}}%
\pgfpathlineto{\pgfqpoint{6.458990in}{2.159553in}}%
\pgfpathlineto{\pgfqpoint{6.468017in}{2.159860in}}%
\pgfpathlineto{\pgfqpoint{6.477044in}{2.148586in}}%
\pgfpathlineto{\pgfqpoint{6.486072in}{2.137985in}}%
\pgfpathlineto{\pgfqpoint{6.495099in}{2.130795in}}%
\pgfpathlineto{\pgfqpoint{6.504126in}{2.142813in}}%
\pgfpathlineto{\pgfqpoint{6.513153in}{2.149500in}}%
\pgfpathlineto{\pgfqpoint{6.522180in}{2.151547in}}%
\pgfpathlineto{\pgfqpoint{6.531208in}{2.162904in}}%
\pgfpathlineto{\pgfqpoint{6.540235in}{2.167033in}}%
\pgfpathlineto{\pgfqpoint{6.549262in}{2.160837in}}%
\pgfpathlineto{\pgfqpoint{6.558289in}{2.192053in}}%
\pgfpathlineto{\pgfqpoint{6.567316in}{2.200621in}}%
\pgfpathlineto{\pgfqpoint{6.576344in}{2.203715in}}%
\pgfpathlineto{\pgfqpoint{6.585371in}{2.203301in}}%
\pgfpathlineto{\pgfqpoint{6.594398in}{2.194991in}}%
\pgfpathlineto{\pgfqpoint{6.603425in}{2.185211in}}%
\pgfpathlineto{\pgfqpoint{6.612452in}{2.200115in}}%
\pgfpathlineto{\pgfqpoint{6.621480in}{2.224234in}}%
\pgfpathlineto{\pgfqpoint{6.630507in}{2.243794in}}%
\pgfpathlineto{\pgfqpoint{6.639534in}{2.272766in}}%
\pgfpathlineto{\pgfqpoint{6.648561in}{2.305837in}}%
\pgfpathlineto{\pgfqpoint{6.657588in}{2.350571in}}%
\pgfpathlineto{\pgfqpoint{6.666616in}{2.409409in}}%
\pgfpathlineto{\pgfqpoint{6.675643in}{2.529570in}}%
\pgfpathlineto{\pgfqpoint{6.684670in}{2.685111in}}%
\pgfpathlineto{\pgfqpoint{6.693697in}{2.910384in}}%
\pgfpathlineto{\pgfqpoint{6.702725in}{3.201845in}}%
\pgfpathlineto{\pgfqpoint{6.711752in}{3.173218in}}%
\pgfpathlineto{\pgfqpoint{6.720779in}{3.212969in}}%
\pgfpathlineto{\pgfqpoint{6.729806in}{3.303657in}}%
\pgfpathlineto{\pgfqpoint{6.738833in}{3.519682in}}%
\pgfpathlineto{\pgfqpoint{6.747861in}{3.532737in}}%
\pgfpathlineto{\pgfqpoint{6.765915in}{3.165369in}}%
\pgfpathlineto{\pgfqpoint{6.774942in}{2.961718in}}%
\pgfpathlineto{\pgfqpoint{6.783969in}{2.714958in}}%
\pgfpathlineto{\pgfqpoint{6.792997in}{2.416936in}}%
\pgfpathlineto{\pgfqpoint{6.802024in}{2.510782in}}%
\pgfpathlineto{\pgfqpoint{6.811051in}{2.615604in}}%
\pgfpathlineto{\pgfqpoint{6.820078in}{2.651652in}}%
\pgfpathlineto{\pgfqpoint{6.829105in}{2.643126in}}%
\pgfpathlineto{\pgfqpoint{6.838133in}{2.621474in}}%
\pgfpathlineto{\pgfqpoint{6.847160in}{2.614047in}}%
\pgfpathlineto{\pgfqpoint{6.856187in}{2.591664in}}%
\pgfpathlineto{\pgfqpoint{6.865214in}{2.558479in}}%
\pgfpathlineto{\pgfqpoint{6.874242in}{2.538109in}}%
\pgfpathlineto{\pgfqpoint{6.883269in}{2.498026in}}%
\pgfpathlineto{\pgfqpoint{6.892296in}{2.422345in}}%
\pgfpathlineto{\pgfqpoint{6.910350in}{2.402832in}}%
\pgfpathlineto{\pgfqpoint{6.919378in}{2.363027in}}%
\pgfpathlineto{\pgfqpoint{6.928405in}{2.413047in}}%
\pgfpathlineto{\pgfqpoint{6.937432in}{2.495385in}}%
\pgfpathlineto{\pgfqpoint{6.946459in}{2.590116in}}%
\pgfpathlineto{\pgfqpoint{6.955486in}{2.749593in}}%
\pgfpathlineto{\pgfqpoint{6.964514in}{2.856948in}}%
\pgfpathlineto{\pgfqpoint{6.973541in}{2.848193in}}%
\pgfpathlineto{\pgfqpoint{6.982568in}{2.728797in}}%
\pgfpathlineto{\pgfqpoint{6.991595in}{2.545159in}}%
\pgfpathlineto{\pgfqpoint{7.000622in}{2.349860in}}%
\pgfpathlineto{\pgfqpoint{7.009650in}{2.377970in}}%
\pgfpathlineto{\pgfqpoint{7.018677in}{2.388337in}}%
\pgfpathlineto{\pgfqpoint{7.027704in}{2.554397in}}%
\pgfpathlineto{\pgfqpoint{7.036731in}{2.667203in}}%
\pgfpathlineto{\pgfqpoint{7.045758in}{2.825318in}}%
\pgfpathlineto{\pgfqpoint{7.054786in}{3.005807in}}%
\pgfpathlineto{\pgfqpoint{7.063813in}{3.090970in}}%
\pgfpathlineto{\pgfqpoint{7.072840in}{3.100665in}}%
\pgfpathlineto{\pgfqpoint{7.081867in}{3.026786in}}%
\pgfpathlineto{\pgfqpoint{7.090895in}{2.820507in}}%
\pgfpathlineto{\pgfqpoint{7.099922in}{2.732202in}}%
\pgfpathlineto{\pgfqpoint{7.108949in}{2.660462in}}%
\pgfpathlineto{\pgfqpoint{7.117976in}{2.597939in}}%
\pgfpathlineto{\pgfqpoint{7.127003in}{2.553339in}}%
\pgfpathlineto{\pgfqpoint{7.136031in}{2.536466in}}%
\pgfpathlineto{\pgfqpoint{7.145058in}{2.499656in}}%
\pgfpathlineto{\pgfqpoint{7.154085in}{2.532684in}}%
\pgfpathlineto{\pgfqpoint{7.163112in}{2.578323in}}%
\pgfpathlineto{\pgfqpoint{7.172139in}{2.616326in}}%
\pgfpathlineto{\pgfqpoint{7.181167in}{2.678145in}}%
\pgfpathlineto{\pgfqpoint{7.190194in}{2.736096in}}%
\pgfpathlineto{\pgfqpoint{7.199221in}{2.757262in}}%
\pgfpathlineto{\pgfqpoint{7.208248in}{2.776519in}}%
\pgfpathlineto{\pgfqpoint{7.217275in}{2.750432in}}%
\pgfpathlineto{\pgfqpoint{7.226303in}{2.751184in}}%
\pgfpathlineto{\pgfqpoint{7.235330in}{2.764940in}}%
\pgfpathlineto{\pgfqpoint{7.244357in}{2.745634in}}%
\pgfpathlineto{\pgfqpoint{7.253384in}{2.733528in}}%
\pgfpathlineto{\pgfqpoint{7.262412in}{2.789141in}}%
\pgfpathlineto{\pgfqpoint{7.271439in}{2.871741in}}%
\pgfpathlineto{\pgfqpoint{7.280466in}{3.124487in}}%
\pgfpathlineto{\pgfqpoint{7.289493in}{3.065819in}}%
\pgfpathlineto{\pgfqpoint{7.298520in}{2.731485in}}%
\pgfpathlineto{\pgfqpoint{7.307548in}{2.589755in}}%
\pgfpathlineto{\pgfqpoint{7.316575in}{2.473414in}}%
\pgfpathlineto{\pgfqpoint{7.325602in}{2.421594in}}%
\pgfpathlineto{\pgfqpoint{7.334629in}{2.361092in}}%
\pgfpathlineto{\pgfqpoint{7.343656in}{2.325754in}}%
\pgfpathlineto{\pgfqpoint{7.352684in}{2.291870in}}%
\pgfpathlineto{\pgfqpoint{7.361711in}{2.261066in}}%
\pgfpathlineto{\pgfqpoint{7.370738in}{2.207661in}}%
\pgfpathlineto{\pgfqpoint{7.379765in}{2.156740in}}%
\pgfpathlineto{\pgfqpoint{7.388792in}{2.019391in}}%
\pgfpathlineto{\pgfqpoint{7.397820in}{1.930208in}}%
\pgfpathlineto{\pgfqpoint{7.406847in}{2.088303in}}%
\pgfpathlineto{\pgfqpoint{7.415874in}{2.236572in}}%
\pgfpathlineto{\pgfqpoint{7.424901in}{2.303212in}}%
\pgfpathlineto{\pgfqpoint{7.433928in}{2.412611in}}%
\pgfpathlineto{\pgfqpoint{7.442956in}{2.417468in}}%
\pgfpathlineto{\pgfqpoint{7.451983in}{2.308200in}}%
\pgfpathlineto{\pgfqpoint{7.461010in}{2.288209in}}%
\pgfpathlineto{\pgfqpoint{7.470037in}{2.271600in}}%
\pgfpathlineto{\pgfqpoint{7.479065in}{2.260749in}}%
\pgfpathlineto{\pgfqpoint{7.488092in}{2.227479in}}%
\pgfpathlineto{\pgfqpoint{7.497119in}{2.205300in}}%
\pgfpathlineto{\pgfqpoint{7.506146in}{2.199177in}}%
\pgfpathlineto{\pgfqpoint{7.515173in}{2.170365in}}%
\pgfpathlineto{\pgfqpoint{7.524201in}{2.157052in}}%
\pgfpathlineto{\pgfqpoint{7.533228in}{2.146827in}}%
\pgfpathlineto{\pgfqpoint{7.551282in}{2.100956in}}%
\pgfpathlineto{\pgfqpoint{7.560309in}{2.053166in}}%
\pgfpathlineto{\pgfqpoint{7.569337in}{2.022155in}}%
\pgfpathlineto{\pgfqpoint{7.578364in}{1.972958in}}%
\pgfpathlineto{\pgfqpoint{7.587391in}{1.951003in}}%
\pgfpathlineto{\pgfqpoint{7.596418in}{1.943026in}}%
\pgfpathlineto{\pgfqpoint{7.605445in}{1.941640in}}%
\pgfpathlineto{\pgfqpoint{7.614473in}{1.957803in}}%
\pgfpathlineto{\pgfqpoint{7.623500in}{1.982649in}}%
\pgfpathlineto{\pgfqpoint{7.632527in}{2.000677in}}%
\pgfpathlineto{\pgfqpoint{7.641554in}{1.991066in}}%
\pgfpathlineto{\pgfqpoint{7.650581in}{1.997091in}}%
\pgfpathlineto{\pgfqpoint{7.659609in}{2.013988in}}%
\pgfpathlineto{\pgfqpoint{7.677663in}{2.041871in}}%
\pgfpathlineto{\pgfqpoint{7.695718in}{2.095200in}}%
\pgfpathlineto{\pgfqpoint{7.704745in}{2.060130in}}%
\pgfpathlineto{\pgfqpoint{7.713772in}{2.038069in}}%
\pgfpathlineto{\pgfqpoint{7.722799in}{2.050482in}}%
\pgfpathlineto{\pgfqpoint{7.731826in}{2.020923in}}%
\pgfpathlineto{\pgfqpoint{7.740854in}{1.980386in}}%
\pgfpathlineto{\pgfqpoint{7.749881in}{1.950858in}}%
\pgfpathlineto{\pgfqpoint{7.758908in}{1.944807in}}%
\pgfpathlineto{\pgfqpoint{7.767935in}{1.904564in}}%
\pgfpathlineto{\pgfqpoint{7.776962in}{1.855264in}}%
\pgfpathlineto{\pgfqpoint{7.785990in}{1.803229in}}%
\pgfpathlineto{\pgfqpoint{7.795017in}{1.765610in}}%
\pgfpathlineto{\pgfqpoint{7.804044in}{1.713607in}}%
\pgfpathlineto{\pgfqpoint{7.813071in}{1.590156in}}%
\pgfpathlineto{\pgfqpoint{7.822098in}{1.379285in}}%
\pgfpathlineto{\pgfqpoint{7.831126in}{1.487637in}}%
\pgfpathlineto{\pgfqpoint{7.840153in}{1.811774in}}%
\pgfpathlineto{\pgfqpoint{7.849180in}{1.986003in}}%
\pgfpathlineto{\pgfqpoint{7.858207in}{2.072201in}}%
\pgfpathlineto{\pgfqpoint{7.867235in}{2.050893in}}%
\pgfpathlineto{\pgfqpoint{7.876262in}{2.045772in}}%
\pgfpathlineto{\pgfqpoint{7.885289in}{2.012582in}}%
\pgfpathlineto{\pgfqpoint{7.894316in}{2.029299in}}%
\pgfpathlineto{\pgfqpoint{7.903343in}{2.026287in}}%
\pgfpathlineto{\pgfqpoint{7.912371in}{2.029723in}}%
\pgfpathlineto{\pgfqpoint{7.930425in}{2.017294in}}%
\pgfpathlineto{\pgfqpoint{7.939452in}{1.994385in}}%
\pgfpathlineto{\pgfqpoint{7.948479in}{1.998678in}}%
\pgfpathlineto{\pgfqpoint{7.957507in}{1.986363in}}%
\pgfpathlineto{\pgfqpoint{7.966534in}{1.969575in}}%
\pgfpathlineto{\pgfqpoint{7.975561in}{1.957443in}}%
\pgfpathlineto{\pgfqpoint{7.984588in}{1.958770in}}%
\pgfpathlineto{\pgfqpoint{7.993615in}{1.986356in}}%
\pgfpathlineto{\pgfqpoint{8.002643in}{2.021425in}}%
\pgfpathlineto{\pgfqpoint{8.011670in}{2.041322in}}%
\pgfpathlineto{\pgfqpoint{8.029724in}{2.068172in}}%
\pgfpathlineto{\pgfqpoint{8.038751in}{2.068241in}}%
\pgfpathlineto{\pgfqpoint{8.047779in}{2.075665in}}%
\pgfpathlineto{\pgfqpoint{8.056806in}{2.077318in}}%
\pgfpathlineto{\pgfqpoint{8.065833in}{2.080598in}}%
\pgfpathlineto{\pgfqpoint{8.074860in}{2.087893in}}%
\pgfpathlineto{\pgfqpoint{8.083888in}{2.088107in}}%
\pgfpathlineto{\pgfqpoint{8.092915in}{2.086493in}}%
\pgfpathlineto{\pgfqpoint{8.101942in}{2.072768in}}%
\pgfpathlineto{\pgfqpoint{8.110969in}{2.074766in}}%
\pgfpathlineto{\pgfqpoint{8.119996in}{2.070929in}}%
\pgfpathlineto{\pgfqpoint{8.129024in}{2.073233in}}%
\pgfpathlineto{\pgfqpoint{8.138051in}{2.073597in}}%
\pgfpathlineto{\pgfqpoint{8.147078in}{2.086467in}}%
\pgfpathlineto{\pgfqpoint{8.156105in}{2.093407in}}%
\pgfpathlineto{\pgfqpoint{8.165132in}{2.098165in}}%
\pgfpathlineto{\pgfqpoint{8.174160in}{2.095508in}}%
\pgfpathlineto{\pgfqpoint{8.192214in}{2.104481in}}%
\pgfpathlineto{\pgfqpoint{8.201241in}{2.111852in}}%
\pgfpathlineto{\pgfqpoint{8.210268in}{2.120258in}}%
\pgfpathlineto{\pgfqpoint{8.219296in}{2.123078in}}%
\pgfpathlineto{\pgfqpoint{8.228323in}{2.133269in}}%
\pgfpathlineto{\pgfqpoint{8.237350in}{2.141413in}}%
\pgfpathlineto{\pgfqpoint{8.246377in}{2.160399in}}%
\pgfpathlineto{\pgfqpoint{8.255404in}{2.201531in}}%
\pgfpathlineto{\pgfqpoint{8.264432in}{2.221683in}}%
\pgfpathlineto{\pgfqpoint{8.273459in}{2.227686in}}%
\pgfpathlineto{\pgfqpoint{8.282486in}{2.196244in}}%
\pgfpathlineto{\pgfqpoint{8.291513in}{2.168248in}}%
\pgfpathlineto{\pgfqpoint{8.300541in}{2.131708in}}%
\pgfpathlineto{\pgfqpoint{8.309568in}{2.091409in}}%
\pgfpathlineto{\pgfqpoint{8.318595in}{2.070361in}}%
\pgfpathlineto{\pgfqpoint{8.327622in}{2.050079in}}%
\pgfpathlineto{\pgfqpoint{8.336649in}{2.020939in}}%
\pgfpathlineto{\pgfqpoint{8.345677in}{2.014166in}}%
\pgfpathlineto{\pgfqpoint{8.354704in}{1.996061in}}%
\pgfpathlineto{\pgfqpoint{8.363731in}{1.969496in}}%
\pgfpathlineto{\pgfqpoint{8.372758in}{1.949209in}}%
\pgfpathlineto{\pgfqpoint{8.381785in}{1.941922in}}%
\pgfpathlineto{\pgfqpoint{8.390813in}{1.916593in}}%
\pgfpathlineto{\pgfqpoint{8.399840in}{1.852111in}}%
\pgfpathlineto{\pgfqpoint{8.408867in}{1.831555in}}%
\pgfpathlineto{\pgfqpoint{8.417894in}{1.803913in}}%
\pgfpathlineto{\pgfqpoint{8.426921in}{1.773422in}}%
\pgfpathlineto{\pgfqpoint{8.435949in}{1.731970in}}%
\pgfpathlineto{\pgfqpoint{8.444976in}{1.692525in}}%
\pgfpathlineto{\pgfqpoint{8.463030in}{1.674230in}}%
\pgfpathlineto{\pgfqpoint{8.472058in}{1.684365in}}%
\pgfpathlineto{\pgfqpoint{8.481085in}{1.699076in}}%
\pgfpathlineto{\pgfqpoint{8.490112in}{1.707665in}}%
\pgfpathlineto{\pgfqpoint{8.499139in}{1.733089in}}%
\pgfpathlineto{\pgfqpoint{8.508166in}{1.735069in}}%
\pgfpathlineto{\pgfqpoint{8.517194in}{1.716779in}}%
\pgfpathlineto{\pgfqpoint{8.526221in}{1.689295in}}%
\pgfpathlineto{\pgfqpoint{8.535248in}{1.624314in}}%
\pgfpathlineto{\pgfqpoint{8.544275in}{1.572495in}}%
\pgfpathlineto{\pgfqpoint{8.553302in}{1.649980in}}%
\pgfpathlineto{\pgfqpoint{8.562330in}{1.736322in}}%
\pgfpathlineto{\pgfqpoint{8.571357in}{1.779633in}}%
\pgfpathlineto{\pgfqpoint{8.580384in}{1.833440in}}%
\pgfpathlineto{\pgfqpoint{8.589411in}{1.865551in}}%
\pgfpathlineto{\pgfqpoint{8.598438in}{1.912543in}}%
\pgfpathlineto{\pgfqpoint{8.607466in}{1.955047in}}%
\pgfpathlineto{\pgfqpoint{8.616493in}{1.988873in}}%
\pgfpathlineto{\pgfqpoint{8.625520in}{2.012414in}}%
\pgfpathlineto{\pgfqpoint{8.634547in}{2.073296in}}%
\pgfpathlineto{\pgfqpoint{8.643574in}{2.103436in}}%
\pgfpathlineto{\pgfqpoint{8.652602in}{2.167557in}}%
\pgfpathlineto{\pgfqpoint{8.661629in}{2.201361in}}%
\pgfpathlineto{\pgfqpoint{8.670656in}{2.240484in}}%
\pgfpathlineto{\pgfqpoint{8.679683in}{2.231292in}}%
\pgfpathlineto{\pgfqpoint{8.688711in}{2.198740in}}%
\pgfpathlineto{\pgfqpoint{8.697738in}{2.169714in}}%
\pgfpathlineto{\pgfqpoint{8.706765in}{2.166231in}}%
\pgfpathlineto{\pgfqpoint{8.715792in}{2.149716in}}%
\pgfpathlineto{\pgfqpoint{8.724819in}{2.144381in}}%
\pgfpathlineto{\pgfqpoint{8.733847in}{2.145192in}}%
\pgfpathlineto{\pgfqpoint{8.742874in}{2.150793in}}%
\pgfpathlineto{\pgfqpoint{8.751901in}{2.146648in}}%
\pgfpathlineto{\pgfqpoint{8.760928in}{2.151493in}}%
\pgfpathlineto{\pgfqpoint{8.769955in}{2.162073in}}%
\pgfpathlineto{\pgfqpoint{8.778983in}{2.161783in}}%
\pgfpathlineto{\pgfqpoint{8.788010in}{2.170914in}}%
\pgfpathlineto{\pgfqpoint{8.797037in}{2.188099in}}%
\pgfpathlineto{\pgfqpoint{8.806064in}{2.242132in}}%
\pgfpathlineto{\pgfqpoint{8.815091in}{2.243629in}}%
\pgfpathlineto{\pgfqpoint{8.824119in}{2.159016in}}%
\pgfpathlineto{\pgfqpoint{8.842173in}{2.081553in}}%
\pgfpathlineto{\pgfqpoint{8.851200in}{2.037374in}}%
\pgfpathlineto{\pgfqpoint{8.860228in}{2.013442in}}%
\pgfpathlineto{\pgfqpoint{8.869255in}{2.011978in}}%
\pgfpathlineto{\pgfqpoint{8.878282in}{2.037844in}}%
\pgfpathlineto{\pgfqpoint{8.887309in}{2.071698in}}%
\pgfpathlineto{\pgfqpoint{8.896336in}{2.094455in}}%
\pgfpathlineto{\pgfqpoint{8.905364in}{2.114002in}}%
\pgfpathlineto{\pgfqpoint{8.923418in}{2.156720in}}%
\pgfpathlineto{\pgfqpoint{8.932445in}{2.164590in}}%
\pgfpathlineto{\pgfqpoint{8.941472in}{2.179869in}}%
\pgfpathlineto{\pgfqpoint{8.950500in}{2.197349in}}%
\pgfpathlineto{\pgfqpoint{8.959527in}{2.213876in}}%
\pgfpathlineto{\pgfqpoint{8.968554in}{2.219279in}}%
\pgfpathlineto{\pgfqpoint{8.977581in}{2.231631in}}%
\pgfpathlineto{\pgfqpoint{8.986608in}{2.236673in}}%
\pgfpathlineto{\pgfqpoint{8.995636in}{2.246614in}}%
\pgfpathlineto{\pgfqpoint{9.013690in}{2.262362in}}%
\pgfpathlineto{\pgfqpoint{9.022717in}{2.274211in}}%
\pgfpathlineto{\pgfqpoint{9.031744in}{2.286856in}}%
\pgfpathlineto{\pgfqpoint{9.040772in}{2.301824in}}%
\pgfpathlineto{\pgfqpoint{9.049799in}{2.298326in}}%
\pgfpathlineto{\pgfqpoint{9.058826in}{2.322052in}}%
\pgfpathlineto{\pgfqpoint{9.067853in}{2.361711in}}%
\pgfpathlineto{\pgfqpoint{9.076881in}{2.468385in}}%
\pgfpathlineto{\pgfqpoint{9.085908in}{2.587555in}}%
\pgfpathlineto{\pgfqpoint{9.094935in}{2.435616in}}%
\pgfpathlineto{\pgfqpoint{9.103962in}{2.308381in}}%
\pgfpathlineto{\pgfqpoint{9.112989in}{2.248916in}}%
\pgfpathlineto{\pgfqpoint{9.122017in}{2.194014in}}%
\pgfpathlineto{\pgfqpoint{9.140071in}{2.116133in}}%
\pgfpathlineto{\pgfqpoint{9.158125in}{2.060378in}}%
\pgfpathlineto{\pgfqpoint{9.167153in}{2.033016in}}%
\pgfpathlineto{\pgfqpoint{9.176180in}{2.002315in}}%
\pgfpathlineto{\pgfqpoint{9.185207in}{1.973761in}}%
\pgfpathlineto{\pgfqpoint{9.194234in}{1.949724in}}%
\pgfpathlineto{\pgfqpoint{9.203261in}{1.918739in}}%
\pgfpathlineto{\pgfqpoint{9.212289in}{1.904126in}}%
\pgfpathlineto{\pgfqpoint{9.221316in}{1.877427in}}%
\pgfpathlineto{\pgfqpoint{9.230343in}{1.859103in}}%
\pgfpathlineto{\pgfqpoint{9.239370in}{1.831598in}}%
\pgfpathlineto{\pgfqpoint{9.248397in}{1.807039in}}%
\pgfpathlineto{\pgfqpoint{9.257425in}{1.789699in}}%
\pgfpathlineto{\pgfqpoint{9.266452in}{1.791398in}}%
\pgfpathlineto{\pgfqpoint{9.275479in}{1.805433in}}%
\pgfpathlineto{\pgfqpoint{9.284506in}{1.821728in}}%
\pgfpathlineto{\pgfqpoint{9.293534in}{1.841061in}}%
\pgfpathlineto{\pgfqpoint{9.302561in}{1.851319in}}%
\pgfpathlineto{\pgfqpoint{9.311588in}{1.852648in}}%
\pgfpathlineto{\pgfqpoint{9.320615in}{1.865599in}}%
\pgfpathlineto{\pgfqpoint{9.329642in}{1.857856in}}%
\pgfpathlineto{\pgfqpoint{9.338670in}{1.854747in}}%
\pgfpathlineto{\pgfqpoint{9.347697in}{1.863140in}}%
\pgfpathlineto{\pgfqpoint{9.356724in}{1.886205in}}%
\pgfpathlineto{\pgfqpoint{9.365751in}{1.889404in}}%
\pgfpathlineto{\pgfqpoint{9.374778in}{1.887663in}}%
\pgfpathlineto{\pgfqpoint{9.383806in}{1.881846in}}%
\pgfpathlineto{\pgfqpoint{9.392833in}{1.872200in}}%
\pgfpathlineto{\pgfqpoint{9.401860in}{1.860867in}}%
\pgfpathlineto{\pgfqpoint{9.410887in}{1.850497in}}%
\pgfpathlineto{\pgfqpoint{9.419914in}{1.833231in}}%
\pgfpathlineto{\pgfqpoint{9.428942in}{1.808682in}}%
\pgfpathlineto{\pgfqpoint{9.437969in}{1.787314in}}%
\pgfpathlineto{\pgfqpoint{9.446996in}{1.755348in}}%
\pgfpathlineto{\pgfqpoint{9.456023in}{1.730540in}}%
\pgfpathlineto{\pgfqpoint{9.465051in}{1.715300in}}%
\pgfpathlineto{\pgfqpoint{9.474078in}{1.736978in}}%
\pgfpathlineto{\pgfqpoint{9.483105in}{1.744787in}}%
\pgfpathlineto{\pgfqpoint{9.492132in}{1.762425in}}%
\pgfpathlineto{\pgfqpoint{9.501159in}{1.790897in}}%
\pgfpathlineto{\pgfqpoint{9.510187in}{1.820738in}}%
\pgfpathlineto{\pgfqpoint{9.519214in}{1.844576in}}%
\pgfpathlineto{\pgfqpoint{9.528241in}{1.945130in}}%
\pgfpathlineto{\pgfqpoint{9.537268in}{2.056234in}}%
\pgfpathlineto{\pgfqpoint{9.546295in}{1.929501in}}%
\pgfpathlineto{\pgfqpoint{9.555323in}{1.852462in}}%
\pgfpathlineto{\pgfqpoint{9.564350in}{1.892635in}}%
\pgfpathlineto{\pgfqpoint{9.573377in}{1.954855in}}%
\pgfpathlineto{\pgfqpoint{9.582404in}{2.063129in}}%
\pgfpathlineto{\pgfqpoint{9.591431in}{2.162822in}}%
\pgfpathlineto{\pgfqpoint{9.600459in}{2.217897in}}%
\pgfpathlineto{\pgfqpoint{9.609486in}{2.247097in}}%
\pgfpathlineto{\pgfqpoint{9.618513in}{2.213483in}}%
\pgfpathlineto{\pgfqpoint{9.627540in}{2.194042in}}%
\pgfpathlineto{\pgfqpoint{9.636567in}{2.193856in}}%
\pgfpathlineto{\pgfqpoint{9.645595in}{2.187441in}}%
\pgfpathlineto{\pgfqpoint{9.654622in}{2.182196in}}%
\pgfpathlineto{\pgfqpoint{9.663649in}{2.182054in}}%
\pgfpathlineto{\pgfqpoint{9.672676in}{2.193655in}}%
\pgfpathlineto{\pgfqpoint{9.681704in}{2.198503in}}%
\pgfpathlineto{\pgfqpoint{9.690731in}{2.195228in}}%
\pgfpathlineto{\pgfqpoint{9.699758in}{2.186886in}}%
\pgfpathlineto{\pgfqpoint{9.708785in}{2.186203in}}%
\pgfpathlineto{\pgfqpoint{9.717812in}{2.176417in}}%
\pgfpathlineto{\pgfqpoint{9.726840in}{2.167944in}}%
\pgfpathlineto{\pgfqpoint{9.735867in}{2.164038in}}%
\pgfpathlineto{\pgfqpoint{9.744894in}{2.174763in}}%
\pgfpathlineto{\pgfqpoint{9.753921in}{2.193758in}}%
\pgfpathlineto{\pgfqpoint{9.762948in}{2.203773in}}%
\pgfpathlineto{\pgfqpoint{9.771976in}{2.204963in}}%
\pgfpathlineto{\pgfqpoint{9.781003in}{2.213334in}}%
\pgfpathlineto{\pgfqpoint{9.790030in}{2.235933in}}%
\pgfpathlineto{\pgfqpoint{9.799057in}{2.259473in}}%
\pgfpathlineto{\pgfqpoint{9.808084in}{2.277593in}}%
\pgfpathlineto{\pgfqpoint{9.817112in}{2.297595in}}%
\pgfpathlineto{\pgfqpoint{9.826139in}{2.320750in}}%
\pgfpathlineto{\pgfqpoint{9.835166in}{2.359732in}}%
\pgfpathlineto{\pgfqpoint{9.844193in}{2.385233in}}%
\pgfpathlineto{\pgfqpoint{9.853220in}{2.423702in}}%
\pgfpathlineto{\pgfqpoint{9.862248in}{2.444253in}}%
\pgfpathlineto{\pgfqpoint{9.871275in}{2.460906in}}%
\pgfpathlineto{\pgfqpoint{9.880302in}{2.480981in}}%
\pgfpathlineto{\pgfqpoint{9.889329in}{2.498423in}}%
\pgfpathlineto{\pgfqpoint{9.898357in}{2.511442in}}%
\pgfpathlineto{\pgfqpoint{9.907384in}{2.532849in}}%
\pgfpathlineto{\pgfqpoint{9.916411in}{2.550429in}}%
\pgfpathlineto{\pgfqpoint{9.925438in}{2.560391in}}%
\pgfpathlineto{\pgfqpoint{9.934465in}{2.569747in}}%
\pgfpathlineto{\pgfqpoint{9.943493in}{2.558382in}}%
\pgfpathlineto{\pgfqpoint{9.952520in}{2.544569in}}%
\pgfpathlineto{\pgfqpoint{9.961547in}{2.540538in}}%
\pgfpathlineto{\pgfqpoint{9.970574in}{2.544586in}}%
\pgfpathlineto{\pgfqpoint{9.979601in}{2.583606in}}%
\pgfpathlineto{\pgfqpoint{9.988629in}{2.606272in}}%
\pgfpathlineto{\pgfqpoint{9.997656in}{2.634543in}}%
\pgfpathlineto{\pgfqpoint{10.006683in}{2.640826in}}%
\pgfpathlineto{\pgfqpoint{10.015710in}{2.632582in}}%
\pgfpathlineto{\pgfqpoint{10.024737in}{2.628735in}}%
\pgfpathlineto{\pgfqpoint{10.033765in}{2.633431in}}%
\pgfpathlineto{\pgfqpoint{10.042792in}{2.622700in}}%
\pgfpathlineto{\pgfqpoint{10.051819in}{2.620650in}}%
\pgfpathlineto{\pgfqpoint{10.060846in}{2.607444in}}%
\pgfpathlineto{\pgfqpoint{10.069874in}{2.589488in}}%
\pgfpathlineto{\pgfqpoint{10.078901in}{2.544628in}}%
\pgfpathlineto{\pgfqpoint{10.087928in}{2.582258in}}%
\pgfpathlineto{\pgfqpoint{10.096955in}{2.643388in}}%
\pgfpathlineto{\pgfqpoint{10.105982in}{2.715751in}}%
\pgfpathlineto{\pgfqpoint{10.124037in}{2.813004in}}%
\pgfpathlineto{\pgfqpoint{10.133064in}{2.853815in}}%
\pgfpathlineto{\pgfqpoint{10.142091in}{2.866932in}}%
\pgfpathlineto{\pgfqpoint{10.151118in}{2.915848in}}%
\pgfpathlineto{\pgfqpoint{10.160146in}{2.975884in}}%
\pgfpathlineto{\pgfqpoint{10.169173in}{2.833175in}}%
\pgfpathlineto{\pgfqpoint{10.178200in}{2.685742in}}%
\pgfpathlineto{\pgfqpoint{10.187227in}{2.580431in}}%
\pgfpathlineto{\pgfqpoint{10.196254in}{2.507711in}}%
\pgfpathlineto{\pgfqpoint{10.205282in}{2.465322in}}%
\pgfpathlineto{\pgfqpoint{10.214309in}{2.459828in}}%
\pgfpathlineto{\pgfqpoint{10.223336in}{2.490002in}}%
\pgfpathlineto{\pgfqpoint{10.232363in}{2.539710in}}%
\pgfpathlineto{\pgfqpoint{10.241390in}{2.573674in}}%
\pgfpathlineto{\pgfqpoint{10.250418in}{2.618816in}}%
\pgfpathlineto{\pgfqpoint{10.259445in}{2.593900in}}%
\pgfpathlineto{\pgfqpoint{10.268472in}{2.566702in}}%
\pgfpathlineto{\pgfqpoint{10.277499in}{2.536580in}}%
\pgfpathlineto{\pgfqpoint{10.286527in}{2.514604in}}%
\pgfpathlineto{\pgfqpoint{10.295554in}{2.519828in}}%
\pgfpathlineto{\pgfqpoint{10.304581in}{2.513854in}}%
\pgfpathlineto{\pgfqpoint{10.313608in}{2.499371in}}%
\pgfpathlineto{\pgfqpoint{10.322635in}{2.508721in}}%
\pgfpathlineto{\pgfqpoint{10.331663in}{2.505444in}}%
\pgfpathlineto{\pgfqpoint{10.340690in}{2.487470in}}%
\pgfpathlineto{\pgfqpoint{10.349717in}{2.487056in}}%
\pgfpathlineto{\pgfqpoint{10.358744in}{2.485568in}}%
\pgfpathlineto{\pgfqpoint{10.367771in}{2.475959in}}%
\pgfpathlineto{\pgfqpoint{10.376799in}{2.474364in}}%
\pgfpathlineto{\pgfqpoint{10.385826in}{2.466963in}}%
\pgfpathlineto{\pgfqpoint{10.403880in}{2.474467in}}%
\pgfpathlineto{\pgfqpoint{10.412907in}{2.473145in}}%
\pgfpathlineto{\pgfqpoint{10.421935in}{2.472275in}}%
\pgfpathlineto{\pgfqpoint{10.430962in}{2.457549in}}%
\pgfpathlineto{\pgfqpoint{10.439989in}{2.454538in}}%
\pgfpathlineto{\pgfqpoint{10.449016in}{2.442674in}}%
\pgfpathlineto{\pgfqpoint{10.458043in}{2.458134in}}%
\pgfpathlineto{\pgfqpoint{10.467071in}{2.463543in}}%
\pgfpathlineto{\pgfqpoint{10.476098in}{2.477981in}}%
\pgfpathlineto{\pgfqpoint{10.485125in}{2.482833in}}%
\pgfpathlineto{\pgfqpoint{10.494152in}{2.481811in}}%
\pgfpathlineto{\pgfqpoint{10.503180in}{2.489617in}}%
\pgfpathlineto{\pgfqpoint{10.512207in}{2.499398in}}%
\pgfpathlineto{\pgfqpoint{10.521234in}{2.509800in}}%
\pgfpathlineto{\pgfqpoint{10.530261in}{2.542928in}}%
\pgfpathlineto{\pgfqpoint{10.539288in}{2.584085in}}%
\pgfpathlineto{\pgfqpoint{10.548316in}{2.661277in}}%
\pgfpathlineto{\pgfqpoint{10.557343in}{2.675783in}}%
\pgfpathlineto{\pgfqpoint{10.566370in}{2.609842in}}%
\pgfpathlineto{\pgfqpoint{10.575397in}{2.603952in}}%
\pgfpathlineto{\pgfqpoint{10.584424in}{2.603178in}}%
\pgfpathlineto{\pgfqpoint{10.602479in}{2.605552in}}%
\pgfpathlineto{\pgfqpoint{10.611506in}{2.615276in}}%
\pgfpathlineto{\pgfqpoint{10.620533in}{2.605117in}}%
\pgfpathlineto{\pgfqpoint{10.629560in}{2.630643in}}%
\pgfpathlineto{\pgfqpoint{10.638588in}{2.630973in}}%
\pgfpathlineto{\pgfqpoint{10.647615in}{2.678644in}}%
\pgfpathlineto{\pgfqpoint{10.656642in}{2.699396in}}%
\pgfpathlineto{\pgfqpoint{10.665669in}{2.673475in}}%
\pgfpathlineto{\pgfqpoint{10.674697in}{2.639324in}}%
\pgfpathlineto{\pgfqpoint{10.683724in}{2.584070in}}%
\pgfpathlineto{\pgfqpoint{10.692751in}{2.535349in}}%
\pgfpathlineto{\pgfqpoint{10.701778in}{2.500016in}}%
\pgfpathlineto{\pgfqpoint{10.710805in}{2.476419in}}%
\pgfpathlineto{\pgfqpoint{10.719833in}{2.454866in}}%
\pgfpathlineto{\pgfqpoint{10.728860in}{2.440592in}}%
\pgfpathlineto{\pgfqpoint{10.737887in}{2.430151in}}%
\pgfpathlineto{\pgfqpoint{10.746914in}{2.430672in}}%
\pgfpathlineto{\pgfqpoint{10.755941in}{2.427991in}}%
\pgfpathlineto{\pgfqpoint{10.764969in}{2.430305in}}%
\pgfpathlineto{\pgfqpoint{10.773996in}{2.433711in}}%
\pgfpathlineto{\pgfqpoint{10.783023in}{2.438540in}}%
\pgfpathlineto{\pgfqpoint{10.792050in}{2.452264in}}%
\pgfpathlineto{\pgfqpoint{10.810105in}{2.482614in}}%
\pgfpathlineto{\pgfqpoint{10.819132in}{2.511776in}}%
\pgfpathlineto{\pgfqpoint{10.828159in}{2.552722in}}%
\pgfpathlineto{\pgfqpoint{10.837186in}{2.596355in}}%
\pgfpathlineto{\pgfqpoint{10.846213in}{2.664890in}}%
\pgfpathlineto{\pgfqpoint{10.855241in}{2.749901in}}%
\pgfpathlineto{\pgfqpoint{10.864268in}{2.843336in}}%
\pgfpathlineto{\pgfqpoint{10.873295in}{2.696007in}}%
\pgfpathlineto{\pgfqpoint{10.882322in}{2.574923in}}%
\pgfpathlineto{\pgfqpoint{10.900377in}{2.408079in}}%
\pgfpathlineto{\pgfqpoint{10.918431in}{2.307470in}}%
\pgfpathlineto{\pgfqpoint{10.927458in}{2.272849in}}%
\pgfpathlineto{\pgfqpoint{10.936486in}{2.257166in}}%
\pgfpathlineto{\pgfqpoint{10.945513in}{2.254582in}}%
\pgfpathlineto{\pgfqpoint{10.954540in}{2.254719in}}%
\pgfpathlineto{\pgfqpoint{10.963567in}{2.271536in}}%
\pgfpathlineto{\pgfqpoint{10.972594in}{2.297147in}}%
\pgfpathlineto{\pgfqpoint{10.981622in}{2.315328in}}%
\pgfpathlineto{\pgfqpoint{10.990649in}{2.341794in}}%
\pgfpathlineto{\pgfqpoint{10.999676in}{2.384802in}}%
\pgfpathlineto{\pgfqpoint{11.008703in}{2.477638in}}%
\pgfpathlineto{\pgfqpoint{11.017730in}{2.454575in}}%
\pgfpathlineto{\pgfqpoint{11.026758in}{2.312966in}}%
\pgfpathlineto{\pgfqpoint{11.035785in}{2.258186in}}%
\pgfpathlineto{\pgfqpoint{11.044812in}{2.208806in}}%
\pgfpathlineto{\pgfqpoint{11.053839in}{2.197405in}}%
\pgfpathlineto{\pgfqpoint{11.062867in}{2.171719in}}%
\pgfpathlineto{\pgfqpoint{11.071894in}{2.176289in}}%
\pgfpathlineto{\pgfqpoint{11.080921in}{2.160044in}}%
\pgfpathlineto{\pgfqpoint{11.089948in}{2.160859in}}%
\pgfpathlineto{\pgfqpoint{11.098975in}{2.168414in}}%
\pgfpathlineto{\pgfqpoint{11.108003in}{2.182107in}}%
\pgfpathlineto{\pgfqpoint{11.117030in}{2.191335in}}%
\pgfpathlineto{\pgfqpoint{11.126057in}{2.197442in}}%
\pgfpathlineto{\pgfqpoint{11.135084in}{2.210317in}}%
\pgfpathlineto{\pgfqpoint{11.144111in}{2.217744in}}%
\pgfpathlineto{\pgfqpoint{11.153139in}{2.223273in}}%
\pgfpathlineto{\pgfqpoint{11.162166in}{2.254488in}}%
\pgfpathlineto{\pgfqpoint{11.171193in}{2.287087in}}%
\pgfpathlineto{\pgfqpoint{11.180220in}{2.317660in}}%
\pgfpathlineto{\pgfqpoint{11.189247in}{2.401511in}}%
\pgfpathlineto{\pgfqpoint{11.198275in}{2.409068in}}%
\pgfpathlineto{\pgfqpoint{11.207302in}{2.324149in}}%
\pgfpathlineto{\pgfqpoint{11.216329in}{2.287153in}}%
\pgfpathlineto{\pgfqpoint{11.234383in}{2.253284in}}%
\pgfpathlineto{\pgfqpoint{11.243411in}{2.249368in}}%
\pgfpathlineto{\pgfqpoint{11.252438in}{2.237013in}}%
\pgfpathlineto{\pgfqpoint{11.261465in}{2.228997in}}%
\pgfpathlineto{\pgfqpoint{11.270492in}{2.214773in}}%
\pgfpathlineto{\pgfqpoint{11.279520in}{2.202811in}}%
\pgfpathlineto{\pgfqpoint{11.288547in}{2.205148in}}%
\pgfpathlineto{\pgfqpoint{11.297574in}{2.197780in}}%
\pgfpathlineto{\pgfqpoint{11.306601in}{2.193611in}}%
\pgfpathlineto{\pgfqpoint{11.315628in}{2.193627in}}%
\pgfpathlineto{\pgfqpoint{11.324656in}{2.191543in}}%
\pgfpathlineto{\pgfqpoint{11.333683in}{2.186946in}}%
\pgfpathlineto{\pgfqpoint{11.342710in}{2.179209in}}%
\pgfpathlineto{\pgfqpoint{11.351737in}{2.174187in}}%
\pgfpathlineto{\pgfqpoint{11.360764in}{2.176459in}}%
\pgfpathlineto{\pgfqpoint{11.369792in}{2.174080in}}%
\pgfpathlineto{\pgfqpoint{11.378819in}{2.177857in}}%
\pgfpathlineto{\pgfqpoint{11.387846in}{2.205801in}}%
\pgfpathlineto{\pgfqpoint{11.396873in}{2.252342in}}%
\pgfpathlineto{\pgfqpoint{11.405900in}{2.291989in}}%
\pgfpathlineto{\pgfqpoint{11.414928in}{2.303948in}}%
\pgfpathlineto{\pgfqpoint{11.423955in}{2.247119in}}%
\pgfpathlineto{\pgfqpoint{11.432982in}{2.217927in}}%
\pgfpathlineto{\pgfqpoint{11.442009in}{2.193226in}}%
\pgfpathlineto{\pgfqpoint{11.451036in}{2.204677in}}%
\pgfpathlineto{\pgfqpoint{11.460064in}{2.229177in}}%
\pgfpathlineto{\pgfqpoint{11.469091in}{2.257871in}}%
\pgfpathlineto{\pgfqpoint{11.469091in}{2.257871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.000000in}{0.660000in}}{\pgfqpoint{9.920000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.963783,0.477432,0.285813}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.450909in}{2.012710in}}%
\pgfpathlineto{\pgfqpoint{2.459936in}{1.986765in}}%
\pgfpathlineto{\pgfqpoint{2.468964in}{1.976475in}}%
\pgfpathlineto{\pgfqpoint{2.477991in}{1.978818in}}%
\pgfpathlineto{\pgfqpoint{2.487018in}{1.982764in}}%
\pgfpathlineto{\pgfqpoint{2.496045in}{1.957366in}}%
\pgfpathlineto{\pgfqpoint{2.514100in}{1.886686in}}%
\pgfpathlineto{\pgfqpoint{2.523127in}{1.838818in}}%
\pgfpathlineto{\pgfqpoint{2.532154in}{1.819612in}}%
\pgfpathlineto{\pgfqpoint{2.541181in}{1.782733in}}%
\pgfpathlineto{\pgfqpoint{2.550208in}{1.755441in}}%
\pgfpathlineto{\pgfqpoint{2.559236in}{1.674933in}}%
\pgfpathlineto{\pgfqpoint{2.568263in}{1.626095in}}%
\pgfpathlineto{\pgfqpoint{2.577290in}{1.572667in}}%
\pgfpathlineto{\pgfqpoint{2.586317in}{1.457730in}}%
\pgfpathlineto{\pgfqpoint{2.595344in}{1.258313in}}%
\pgfpathlineto{\pgfqpoint{2.604372in}{1.198559in}}%
\pgfpathlineto{\pgfqpoint{2.622426in}{1.343233in}}%
\pgfpathlineto{\pgfqpoint{2.631453in}{1.456063in}}%
\pgfpathlineto{\pgfqpoint{2.640480in}{1.504700in}}%
\pgfpathlineto{\pgfqpoint{2.649508in}{1.573417in}}%
\pgfpathlineto{\pgfqpoint{2.658535in}{1.647375in}}%
\pgfpathlineto{\pgfqpoint{2.667562in}{1.723995in}}%
\pgfpathlineto{\pgfqpoint{2.676589in}{1.813933in}}%
\pgfpathlineto{\pgfqpoint{2.685617in}{1.920291in}}%
\pgfpathlineto{\pgfqpoint{2.694644in}{1.936935in}}%
\pgfpathlineto{\pgfqpoint{2.703671in}{1.962966in}}%
\pgfpathlineto{\pgfqpoint{2.712698in}{2.167233in}}%
\pgfpathlineto{\pgfqpoint{2.721725in}{2.344122in}}%
\pgfpathlineto{\pgfqpoint{2.730753in}{2.315152in}}%
\pgfpathlineto{\pgfqpoint{2.739780in}{2.249695in}}%
\pgfpathlineto{\pgfqpoint{2.748807in}{2.111555in}}%
\pgfpathlineto{\pgfqpoint{2.757834in}{1.998242in}}%
\pgfpathlineto{\pgfqpoint{2.766861in}{1.893510in}}%
\pgfpathlineto{\pgfqpoint{2.775889in}{1.783481in}}%
\pgfpathlineto{\pgfqpoint{2.784916in}{1.685831in}}%
\pgfpathlineto{\pgfqpoint{2.793943in}{1.579602in}}%
\pgfpathlineto{\pgfqpoint{2.802970in}{1.518882in}}%
\pgfpathlineto{\pgfqpoint{2.811997in}{1.468348in}}%
\pgfpathlineto{\pgfqpoint{2.821025in}{1.512506in}}%
\pgfpathlineto{\pgfqpoint{2.830052in}{1.562987in}}%
\pgfpathlineto{\pgfqpoint{2.839079in}{1.665627in}}%
\pgfpathlineto{\pgfqpoint{2.848106in}{1.699208in}}%
\pgfpathlineto{\pgfqpoint{2.857133in}{1.737472in}}%
\pgfpathlineto{\pgfqpoint{2.866161in}{1.793850in}}%
\pgfpathlineto{\pgfqpoint{2.875188in}{1.836405in}}%
\pgfpathlineto{\pgfqpoint{2.884215in}{1.854146in}}%
\pgfpathlineto{\pgfqpoint{2.893242in}{1.868365in}}%
\pgfpathlineto{\pgfqpoint{2.902270in}{1.886764in}}%
\pgfpathlineto{\pgfqpoint{2.911297in}{1.876590in}}%
\pgfpathlineto{\pgfqpoint{2.920324in}{1.852088in}}%
\pgfpathlineto{\pgfqpoint{2.929351in}{1.770351in}}%
\pgfpathlineto{\pgfqpoint{2.938378in}{1.759667in}}%
\pgfpathlineto{\pgfqpoint{2.947406in}{1.761567in}}%
\pgfpathlineto{\pgfqpoint{2.956433in}{1.730779in}}%
\pgfpathlineto{\pgfqpoint{2.965460in}{1.724420in}}%
\pgfpathlineto{\pgfqpoint{2.974487in}{1.711836in}}%
\pgfpathlineto{\pgfqpoint{2.983514in}{1.735161in}}%
\pgfpathlineto{\pgfqpoint{2.992542in}{1.740456in}}%
\pgfpathlineto{\pgfqpoint{3.001569in}{1.743980in}}%
\pgfpathlineto{\pgfqpoint{3.010596in}{1.751253in}}%
\pgfpathlineto{\pgfqpoint{3.019623in}{1.749467in}}%
\pgfpathlineto{\pgfqpoint{3.028650in}{1.756097in}}%
\pgfpathlineto{\pgfqpoint{3.037678in}{1.769972in}}%
\pgfpathlineto{\pgfqpoint{3.046705in}{1.787351in}}%
\pgfpathlineto{\pgfqpoint{3.055732in}{1.816277in}}%
\pgfpathlineto{\pgfqpoint{3.064759in}{1.836943in}}%
\pgfpathlineto{\pgfqpoint{3.073787in}{1.885762in}}%
\pgfpathlineto{\pgfqpoint{3.082814in}{1.914390in}}%
\pgfpathlineto{\pgfqpoint{3.091841in}{1.952535in}}%
\pgfpathlineto{\pgfqpoint{3.100868in}{1.971387in}}%
\pgfpathlineto{\pgfqpoint{3.109895in}{2.003234in}}%
\pgfpathlineto{\pgfqpoint{3.118923in}{1.994999in}}%
\pgfpathlineto{\pgfqpoint{3.127950in}{1.972819in}}%
\pgfpathlineto{\pgfqpoint{3.136977in}{1.943468in}}%
\pgfpathlineto{\pgfqpoint{3.146004in}{1.950761in}}%
\pgfpathlineto{\pgfqpoint{3.155031in}{1.924818in}}%
\pgfpathlineto{\pgfqpoint{3.164059in}{1.926429in}}%
\pgfpathlineto{\pgfqpoint{3.173086in}{1.924652in}}%
\pgfpathlineto{\pgfqpoint{3.182113in}{1.933296in}}%
\pgfpathlineto{\pgfqpoint{3.191140in}{1.923085in}}%
\pgfpathlineto{\pgfqpoint{3.209195in}{1.967090in}}%
\pgfpathlineto{\pgfqpoint{3.218222in}{2.016144in}}%
\pgfpathlineto{\pgfqpoint{3.227249in}{2.023778in}}%
\pgfpathlineto{\pgfqpoint{3.236276in}{2.028816in}}%
\pgfpathlineto{\pgfqpoint{3.245303in}{2.050993in}}%
\pgfpathlineto{\pgfqpoint{3.254331in}{2.052030in}}%
\pgfpathlineto{\pgfqpoint{3.263358in}{2.063265in}}%
\pgfpathlineto{\pgfqpoint{3.272385in}{2.094770in}}%
\pgfpathlineto{\pgfqpoint{3.281412in}{2.076980in}}%
\pgfpathlineto{\pgfqpoint{3.290440in}{2.082010in}}%
\pgfpathlineto{\pgfqpoint{3.299467in}{2.051055in}}%
\pgfpathlineto{\pgfqpoint{3.308494in}{2.054663in}}%
\pgfpathlineto{\pgfqpoint{3.317521in}{2.077091in}}%
\pgfpathlineto{\pgfqpoint{3.326548in}{2.044222in}}%
\pgfpathlineto{\pgfqpoint{3.335576in}{2.054225in}}%
\pgfpathlineto{\pgfqpoint{3.344603in}{2.081277in}}%
\pgfpathlineto{\pgfqpoint{3.353630in}{2.176820in}}%
\pgfpathlineto{\pgfqpoint{3.362657in}{2.159684in}}%
\pgfpathlineto{\pgfqpoint{3.371684in}{2.067098in}}%
\pgfpathlineto{\pgfqpoint{3.380712in}{2.017382in}}%
\pgfpathlineto{\pgfqpoint{3.389739in}{1.980778in}}%
\pgfpathlineto{\pgfqpoint{3.398766in}{1.936806in}}%
\pgfpathlineto{\pgfqpoint{3.407793in}{1.907793in}}%
\pgfpathlineto{\pgfqpoint{3.416820in}{1.887381in}}%
\pgfpathlineto{\pgfqpoint{3.425848in}{1.897675in}}%
\pgfpathlineto{\pgfqpoint{3.434875in}{1.931286in}}%
\pgfpathlineto{\pgfqpoint{3.452929in}{1.982413in}}%
\pgfpathlineto{\pgfqpoint{3.461957in}{2.025176in}}%
\pgfpathlineto{\pgfqpoint{3.470984in}{2.069631in}}%
\pgfpathlineto{\pgfqpoint{3.480011in}{2.123875in}}%
\pgfpathlineto{\pgfqpoint{3.489038in}{2.168017in}}%
\pgfpathlineto{\pgfqpoint{3.498065in}{2.224858in}}%
\pgfpathlineto{\pgfqpoint{3.507093in}{2.207551in}}%
\pgfpathlineto{\pgfqpoint{3.516120in}{2.122917in}}%
\pgfpathlineto{\pgfqpoint{3.525147in}{2.123011in}}%
\pgfpathlineto{\pgfqpoint{3.534174in}{2.175501in}}%
\pgfpathlineto{\pgfqpoint{3.543201in}{2.174640in}}%
\pgfpathlineto{\pgfqpoint{3.552229in}{2.208471in}}%
\pgfpathlineto{\pgfqpoint{3.561256in}{2.205888in}}%
\pgfpathlineto{\pgfqpoint{3.570283in}{2.195122in}}%
\pgfpathlineto{\pgfqpoint{3.579310in}{2.207031in}}%
\pgfpathlineto{\pgfqpoint{3.588337in}{2.267228in}}%
\pgfpathlineto{\pgfqpoint{3.597365in}{2.265886in}}%
\pgfpathlineto{\pgfqpoint{3.606392in}{2.194560in}}%
\pgfpathlineto{\pgfqpoint{3.624446in}{2.162265in}}%
\pgfpathlineto{\pgfqpoint{3.633473in}{2.157353in}}%
\pgfpathlineto{\pgfqpoint{3.642501in}{2.156862in}}%
\pgfpathlineto{\pgfqpoint{3.651528in}{2.135550in}}%
\pgfpathlineto{\pgfqpoint{3.660555in}{2.111591in}}%
\pgfpathlineto{\pgfqpoint{3.669582in}{2.060838in}}%
\pgfpathlineto{\pgfqpoint{3.678610in}{2.063739in}}%
\pgfpathlineto{\pgfqpoint{3.687637in}{2.132183in}}%
\pgfpathlineto{\pgfqpoint{3.696664in}{2.151499in}}%
\pgfpathlineto{\pgfqpoint{3.705691in}{2.161989in}}%
\pgfpathlineto{\pgfqpoint{3.714718in}{2.155993in}}%
\pgfpathlineto{\pgfqpoint{3.723746in}{2.148359in}}%
\pgfpathlineto{\pgfqpoint{3.732773in}{2.142541in}}%
\pgfpathlineto{\pgfqpoint{3.741800in}{2.152441in}}%
\pgfpathlineto{\pgfqpoint{3.750827in}{2.153892in}}%
\pgfpathlineto{\pgfqpoint{3.759854in}{2.154690in}}%
\pgfpathlineto{\pgfqpoint{3.768882in}{2.154518in}}%
\pgfpathlineto{\pgfqpoint{3.777909in}{2.156383in}}%
\pgfpathlineto{\pgfqpoint{3.786936in}{2.166463in}}%
\pgfpathlineto{\pgfqpoint{3.795963in}{2.201109in}}%
\pgfpathlineto{\pgfqpoint{3.804990in}{2.239400in}}%
\pgfpathlineto{\pgfqpoint{3.814018in}{2.180120in}}%
\pgfpathlineto{\pgfqpoint{3.823045in}{2.105342in}}%
\pgfpathlineto{\pgfqpoint{3.832072in}{2.040619in}}%
\pgfpathlineto{\pgfqpoint{3.841099in}{1.953746in}}%
\pgfpathlineto{\pgfqpoint{3.859154in}{1.990963in}}%
\pgfpathlineto{\pgfqpoint{3.868181in}{1.989347in}}%
\pgfpathlineto{\pgfqpoint{3.877208in}{1.982923in}}%
\pgfpathlineto{\pgfqpoint{3.886235in}{1.952186in}}%
\pgfpathlineto{\pgfqpoint{3.895263in}{1.944247in}}%
\pgfpathlineto{\pgfqpoint{3.904290in}{1.947174in}}%
\pgfpathlineto{\pgfqpoint{3.913317in}{1.996911in}}%
\pgfpathlineto{\pgfqpoint{3.922344in}{2.010700in}}%
\pgfpathlineto{\pgfqpoint{3.931371in}{1.993332in}}%
\pgfpathlineto{\pgfqpoint{3.940399in}{1.994724in}}%
\pgfpathlineto{\pgfqpoint{3.949426in}{1.995653in}}%
\pgfpathlineto{\pgfqpoint{3.958453in}{2.009488in}}%
\pgfpathlineto{\pgfqpoint{3.967480in}{2.014464in}}%
\pgfpathlineto{\pgfqpoint{3.976507in}{2.026254in}}%
\pgfpathlineto{\pgfqpoint{3.985535in}{2.007119in}}%
\pgfpathlineto{\pgfqpoint{3.994562in}{2.024203in}}%
\pgfpathlineto{\pgfqpoint{4.003589in}{2.055663in}}%
\pgfpathlineto{\pgfqpoint{4.012616in}{2.116110in}}%
\pgfpathlineto{\pgfqpoint{4.021643in}{2.130143in}}%
\pgfpathlineto{\pgfqpoint{4.030671in}{2.124460in}}%
\pgfpathlineto{\pgfqpoint{4.039698in}{2.104518in}}%
\pgfpathlineto{\pgfqpoint{4.048725in}{2.098360in}}%
\pgfpathlineto{\pgfqpoint{4.057752in}{2.097809in}}%
\pgfpathlineto{\pgfqpoint{4.066780in}{2.110609in}}%
\pgfpathlineto{\pgfqpoint{4.075807in}{2.110680in}}%
\pgfpathlineto{\pgfqpoint{4.084834in}{2.120949in}}%
\pgfpathlineto{\pgfqpoint{4.093861in}{2.136499in}}%
\pgfpathlineto{\pgfqpoint{4.102888in}{2.150636in}}%
\pgfpathlineto{\pgfqpoint{4.111916in}{2.158045in}}%
\pgfpathlineto{\pgfqpoint{4.120943in}{2.179566in}}%
\pgfpathlineto{\pgfqpoint{4.129970in}{2.202845in}}%
\pgfpathlineto{\pgfqpoint{4.138997in}{2.245694in}}%
\pgfpathlineto{\pgfqpoint{4.148024in}{2.304427in}}%
\pgfpathlineto{\pgfqpoint{4.157052in}{2.281333in}}%
\pgfpathlineto{\pgfqpoint{4.166079in}{2.250701in}}%
\pgfpathlineto{\pgfqpoint{4.175106in}{2.200298in}}%
\pgfpathlineto{\pgfqpoint{4.193160in}{2.410398in}}%
\pgfpathlineto{\pgfqpoint{4.202188in}{2.484358in}}%
\pgfpathlineto{\pgfqpoint{4.211215in}{2.564908in}}%
\pgfpathlineto{\pgfqpoint{4.220242in}{2.629244in}}%
\pgfpathlineto{\pgfqpoint{4.229269in}{2.733978in}}%
\pgfpathlineto{\pgfqpoint{4.238296in}{2.799059in}}%
\pgfpathlineto{\pgfqpoint{4.247324in}{2.837905in}}%
\pgfpathlineto{\pgfqpoint{4.256351in}{2.810081in}}%
\pgfpathlineto{\pgfqpoint{4.265378in}{2.783940in}}%
\pgfpathlineto{\pgfqpoint{4.274405in}{2.745177in}}%
\pgfpathlineto{\pgfqpoint{4.283433in}{2.707941in}}%
\pgfpathlineto{\pgfqpoint{4.292460in}{2.667900in}}%
\pgfpathlineto{\pgfqpoint{4.301487in}{2.655813in}}%
\pgfpathlineto{\pgfqpoint{4.310514in}{2.626456in}}%
\pgfpathlineto{\pgfqpoint{4.319541in}{2.625756in}}%
\pgfpathlineto{\pgfqpoint{4.328569in}{2.602447in}}%
\pgfpathlineto{\pgfqpoint{4.337596in}{2.617793in}}%
\pgfpathlineto{\pgfqpoint{4.346623in}{2.584848in}}%
\pgfpathlineto{\pgfqpoint{4.355650in}{2.476350in}}%
\pgfpathlineto{\pgfqpoint{4.364677in}{2.428202in}}%
\pgfpathlineto{\pgfqpoint{4.373705in}{2.432804in}}%
\pgfpathlineto{\pgfqpoint{4.382732in}{2.477765in}}%
\pgfpathlineto{\pgfqpoint{4.391759in}{2.551768in}}%
\pgfpathlineto{\pgfqpoint{4.400786in}{2.628731in}}%
\pgfpathlineto{\pgfqpoint{4.409813in}{2.717414in}}%
\pgfpathlineto{\pgfqpoint{4.418841in}{2.654541in}}%
\pgfpathlineto{\pgfqpoint{4.427868in}{2.551761in}}%
\pgfpathlineto{\pgfqpoint{4.436895in}{2.493566in}}%
\pgfpathlineto{\pgfqpoint{4.445922in}{2.445740in}}%
\pgfpathlineto{\pgfqpoint{4.454949in}{2.469031in}}%
\pgfpathlineto{\pgfqpoint{4.463977in}{2.438140in}}%
\pgfpathlineto{\pgfqpoint{4.473004in}{2.444308in}}%
\pgfpathlineto{\pgfqpoint{4.482031in}{2.435398in}}%
\pgfpathlineto{\pgfqpoint{4.491058in}{2.421083in}}%
\pgfpathlineto{\pgfqpoint{4.500086in}{2.445016in}}%
\pgfpathlineto{\pgfqpoint{4.509113in}{2.523717in}}%
\pgfpathlineto{\pgfqpoint{4.518140in}{3.575852in}}%
\pgfpathlineto{\pgfqpoint{4.527167in}{4.418820in}}%
\pgfpathlineto{\pgfqpoint{4.536194in}{4.699482in}}%
\pgfpathlineto{\pgfqpoint{4.545222in}{4.499293in}}%
\pgfpathlineto{\pgfqpoint{4.554249in}{4.266623in}}%
\pgfpathlineto{\pgfqpoint{4.572303in}{3.707353in}}%
\pgfpathlineto{\pgfqpoint{4.599385in}{2.962182in}}%
\pgfpathlineto{\pgfqpoint{4.608412in}{2.797746in}}%
\pgfpathlineto{\pgfqpoint{4.617439in}{2.483808in}}%
\pgfpathlineto{\pgfqpoint{4.626466in}{2.191479in}}%
\pgfpathlineto{\pgfqpoint{4.635494in}{2.304467in}}%
\pgfpathlineto{\pgfqpoint{4.644521in}{2.352916in}}%
\pgfpathlineto{\pgfqpoint{4.653548in}{2.677466in}}%
\pgfpathlineto{\pgfqpoint{4.662575in}{2.955699in}}%
\pgfpathlineto{\pgfqpoint{4.671603in}{3.047283in}}%
\pgfpathlineto{\pgfqpoint{4.680630in}{3.021293in}}%
\pgfpathlineto{\pgfqpoint{4.689657in}{2.863882in}}%
\pgfpathlineto{\pgfqpoint{4.698684in}{2.833379in}}%
\pgfpathlineto{\pgfqpoint{4.707711in}{2.777061in}}%
\pgfpathlineto{\pgfqpoint{4.716739in}{2.686657in}}%
\pgfpathlineto{\pgfqpoint{4.725766in}{2.439460in}}%
\pgfpathlineto{\pgfqpoint{4.734793in}{2.482055in}}%
\pgfpathlineto{\pgfqpoint{4.743820in}{2.327907in}}%
\pgfpathlineto{\pgfqpoint{4.752847in}{2.553783in}}%
\pgfpathlineto{\pgfqpoint{4.761875in}{2.868718in}}%
\pgfpathlineto{\pgfqpoint{4.770902in}{2.801102in}}%
\pgfpathlineto{\pgfqpoint{4.779929in}{2.762019in}}%
\pgfpathlineto{\pgfqpoint{4.788956in}{2.696706in}}%
\pgfpathlineto{\pgfqpoint{4.797983in}{2.833446in}}%
\pgfpathlineto{\pgfqpoint{4.807011in}{2.879060in}}%
\pgfpathlineto{\pgfqpoint{4.816038in}{2.985609in}}%
\pgfpathlineto{\pgfqpoint{4.825065in}{3.026547in}}%
\pgfpathlineto{\pgfqpoint{4.834092in}{3.102348in}}%
\pgfpathlineto{\pgfqpoint{4.843119in}{3.255650in}}%
\pgfpathlineto{\pgfqpoint{4.852147in}{3.422436in}}%
\pgfpathlineto{\pgfqpoint{4.861174in}{3.030694in}}%
\pgfpathlineto{\pgfqpoint{4.870201in}{2.792867in}}%
\pgfpathlineto{\pgfqpoint{4.879228in}{2.887711in}}%
\pgfpathlineto{\pgfqpoint{4.897283in}{2.711082in}}%
\pgfpathlineto{\pgfqpoint{4.906310in}{2.665761in}}%
\pgfpathlineto{\pgfqpoint{4.915337in}{2.614083in}}%
\pgfpathlineto{\pgfqpoint{4.924364in}{2.582079in}}%
\pgfpathlineto{\pgfqpoint{4.933392in}{2.533776in}}%
\pgfpathlineto{\pgfqpoint{4.942419in}{2.363919in}}%
\pgfpathlineto{\pgfqpoint{4.951446in}{2.361885in}}%
\pgfpathlineto{\pgfqpoint{4.960473in}{2.511613in}}%
\pgfpathlineto{\pgfqpoint{4.969500in}{2.561078in}}%
\pgfpathlineto{\pgfqpoint{4.978528in}{2.590321in}}%
\pgfpathlineto{\pgfqpoint{4.987555in}{2.666837in}}%
\pgfpathlineto{\pgfqpoint{4.996582in}{2.866312in}}%
\pgfpathlineto{\pgfqpoint{5.005609in}{2.875044in}}%
\pgfpathlineto{\pgfqpoint{5.014636in}{2.814995in}}%
\pgfpathlineto{\pgfqpoint{5.023664in}{2.791163in}}%
\pgfpathlineto{\pgfqpoint{5.032691in}{2.749566in}}%
\pgfpathlineto{\pgfqpoint{5.041718in}{2.723285in}}%
\pgfpathlineto{\pgfqpoint{5.050745in}{2.686634in}}%
\pgfpathlineto{\pgfqpoint{5.059772in}{2.641387in}}%
\pgfpathlineto{\pgfqpoint{5.068800in}{2.613777in}}%
\pgfpathlineto{\pgfqpoint{5.077827in}{2.598437in}}%
\pgfpathlineto{\pgfqpoint{5.086854in}{2.572181in}}%
\pgfpathlineto{\pgfqpoint{5.095881in}{2.539931in}}%
\pgfpathlineto{\pgfqpoint{5.113936in}{2.482242in}}%
\pgfpathlineto{\pgfqpoint{5.122963in}{2.454146in}}%
\pgfpathlineto{\pgfqpoint{5.131990in}{2.423401in}}%
\pgfpathlineto{\pgfqpoint{5.141017in}{2.382276in}}%
\pgfpathlineto{\pgfqpoint{5.150045in}{2.355597in}}%
\pgfpathlineto{\pgfqpoint{5.159072in}{2.356804in}}%
\pgfpathlineto{\pgfqpoint{5.168099in}{2.346489in}}%
\pgfpathlineto{\pgfqpoint{5.177126in}{2.339676in}}%
\pgfpathlineto{\pgfqpoint{5.186153in}{2.334050in}}%
\pgfpathlineto{\pgfqpoint{5.195181in}{2.326422in}}%
\pgfpathlineto{\pgfqpoint{5.204208in}{2.329457in}}%
\pgfpathlineto{\pgfqpoint{5.213235in}{2.323215in}}%
\pgfpathlineto{\pgfqpoint{5.222262in}{2.319249in}}%
\pgfpathlineto{\pgfqpoint{5.231289in}{2.317423in}}%
\pgfpathlineto{\pgfqpoint{5.240317in}{2.301232in}}%
\pgfpathlineto{\pgfqpoint{5.249344in}{2.293921in}}%
\pgfpathlineto{\pgfqpoint{5.258371in}{2.285788in}}%
\pgfpathlineto{\pgfqpoint{5.267398in}{2.275170in}}%
\pgfpathlineto{\pgfqpoint{5.276426in}{2.277074in}}%
\pgfpathlineto{\pgfqpoint{5.285453in}{2.273443in}}%
\pgfpathlineto{\pgfqpoint{5.294480in}{2.308553in}}%
\pgfpathlineto{\pgfqpoint{5.303507in}{2.331814in}}%
\pgfpathlineto{\pgfqpoint{5.312534in}{2.374094in}}%
\pgfpathlineto{\pgfqpoint{5.321562in}{2.380267in}}%
\pgfpathlineto{\pgfqpoint{5.330589in}{2.333798in}}%
\pgfpathlineto{\pgfqpoint{5.339616in}{2.303289in}}%
\pgfpathlineto{\pgfqpoint{5.348643in}{2.254884in}}%
\pgfpathlineto{\pgfqpoint{5.357670in}{2.229011in}}%
\pgfpathlineto{\pgfqpoint{5.366698in}{2.206483in}}%
\pgfpathlineto{\pgfqpoint{5.375725in}{2.208815in}}%
\pgfpathlineto{\pgfqpoint{5.384752in}{2.220405in}}%
\pgfpathlineto{\pgfqpoint{5.393779in}{2.226686in}}%
\pgfpathlineto{\pgfqpoint{5.402806in}{2.238852in}}%
\pgfpathlineto{\pgfqpoint{5.411834in}{2.243974in}}%
\pgfpathlineto{\pgfqpoint{5.420861in}{2.250518in}}%
\pgfpathlineto{\pgfqpoint{5.429888in}{2.253220in}}%
\pgfpathlineto{\pgfqpoint{5.438915in}{2.266397in}}%
\pgfpathlineto{\pgfqpoint{5.447942in}{2.266676in}}%
\pgfpathlineto{\pgfqpoint{5.456970in}{2.257375in}}%
\pgfpathlineto{\pgfqpoint{5.465997in}{2.249350in}}%
\pgfpathlineto{\pgfqpoint{5.475024in}{2.254595in}}%
\pgfpathlineto{\pgfqpoint{5.484051in}{2.272503in}}%
\pgfpathlineto{\pgfqpoint{5.493079in}{2.285131in}}%
\pgfpathlineto{\pgfqpoint{5.502106in}{2.306508in}}%
\pgfpathlineto{\pgfqpoint{5.511133in}{2.313583in}}%
\pgfpathlineto{\pgfqpoint{5.520160in}{2.316077in}}%
\pgfpathlineto{\pgfqpoint{5.529187in}{2.317569in}}%
\pgfpathlineto{\pgfqpoint{5.538215in}{2.303293in}}%
\pgfpathlineto{\pgfqpoint{5.547242in}{2.307772in}}%
\pgfpathlineto{\pgfqpoint{5.556269in}{2.326016in}}%
\pgfpathlineto{\pgfqpoint{5.565296in}{2.326032in}}%
\pgfpathlineto{\pgfqpoint{5.583351in}{2.341283in}}%
\pgfpathlineto{\pgfqpoint{5.592378in}{2.339360in}}%
\pgfpathlineto{\pgfqpoint{5.601405in}{2.332176in}}%
\pgfpathlineto{\pgfqpoint{5.610432in}{2.325849in}}%
\pgfpathlineto{\pgfqpoint{5.619459in}{2.320253in}}%
\pgfpathlineto{\pgfqpoint{5.628487in}{2.310501in}}%
\pgfpathlineto{\pgfqpoint{5.637514in}{2.307809in}}%
\pgfpathlineto{\pgfqpoint{5.646541in}{2.301201in}}%
\pgfpathlineto{\pgfqpoint{5.655568in}{2.282088in}}%
\pgfpathlineto{\pgfqpoint{5.664596in}{2.279182in}}%
\pgfpathlineto{\pgfqpoint{5.673623in}{2.271757in}}%
\pgfpathlineto{\pgfqpoint{5.682650in}{2.261179in}}%
\pgfpathlineto{\pgfqpoint{5.691677in}{2.258492in}}%
\pgfpathlineto{\pgfqpoint{5.700704in}{2.255322in}}%
\pgfpathlineto{\pgfqpoint{5.709732in}{2.253725in}}%
\pgfpathlineto{\pgfqpoint{5.718759in}{2.252838in}}%
\pgfpathlineto{\pgfqpoint{5.727786in}{2.243068in}}%
\pgfpathlineto{\pgfqpoint{5.736813in}{2.236521in}}%
\pgfpathlineto{\pgfqpoint{5.745840in}{2.221654in}}%
\pgfpathlineto{\pgfqpoint{5.754868in}{2.205575in}}%
\pgfpathlineto{\pgfqpoint{5.763895in}{2.198748in}}%
\pgfpathlineto{\pgfqpoint{5.772922in}{2.201142in}}%
\pgfpathlineto{\pgfqpoint{5.781949in}{2.209535in}}%
\pgfpathlineto{\pgfqpoint{5.790976in}{2.214607in}}%
\pgfpathlineto{\pgfqpoint{5.800004in}{2.228687in}}%
\pgfpathlineto{\pgfqpoint{5.809031in}{2.230655in}}%
\pgfpathlineto{\pgfqpoint{5.818058in}{2.235138in}}%
\pgfpathlineto{\pgfqpoint{5.836112in}{2.237896in}}%
\pgfpathlineto{\pgfqpoint{5.845140in}{2.238395in}}%
\pgfpathlineto{\pgfqpoint{5.854167in}{2.230988in}}%
\pgfpathlineto{\pgfqpoint{5.863194in}{2.230844in}}%
\pgfpathlineto{\pgfqpoint{5.872221in}{2.224150in}}%
\pgfpathlineto{\pgfqpoint{5.881249in}{2.206209in}}%
\pgfpathlineto{\pgfqpoint{5.890276in}{2.180803in}}%
\pgfpathlineto{\pgfqpoint{5.899303in}{2.184791in}}%
\pgfpathlineto{\pgfqpoint{5.908330in}{2.182700in}}%
\pgfpathlineto{\pgfqpoint{5.917357in}{2.177827in}}%
\pgfpathlineto{\pgfqpoint{5.926385in}{2.182555in}}%
\pgfpathlineto{\pgfqpoint{5.935412in}{2.177972in}}%
\pgfpathlineto{\pgfqpoint{5.944439in}{2.169184in}}%
\pgfpathlineto{\pgfqpoint{5.953466in}{2.164342in}}%
\pgfpathlineto{\pgfqpoint{5.962493in}{2.178542in}}%
\pgfpathlineto{\pgfqpoint{5.971521in}{2.172260in}}%
\pgfpathlineto{\pgfqpoint{5.980548in}{2.171952in}}%
\pgfpathlineto{\pgfqpoint{5.989575in}{2.167540in}}%
\pgfpathlineto{\pgfqpoint{5.998602in}{2.171831in}}%
\pgfpathlineto{\pgfqpoint{6.007629in}{2.190579in}}%
\pgfpathlineto{\pgfqpoint{6.016657in}{2.206612in}}%
\pgfpathlineto{\pgfqpoint{6.025684in}{2.232541in}}%
\pgfpathlineto{\pgfqpoint{6.034711in}{2.269405in}}%
\pgfpathlineto{\pgfqpoint{6.043738in}{2.313803in}}%
\pgfpathlineto{\pgfqpoint{6.052765in}{2.343962in}}%
\pgfpathlineto{\pgfqpoint{6.061793in}{2.371337in}}%
\pgfpathlineto{\pgfqpoint{6.070820in}{2.400426in}}%
\pgfpathlineto{\pgfqpoint{6.079847in}{2.419989in}}%
\pgfpathlineto{\pgfqpoint{6.088874in}{2.434946in}}%
\pgfpathlineto{\pgfqpoint{6.097902in}{2.428909in}}%
\pgfpathlineto{\pgfqpoint{6.106929in}{2.417912in}}%
\pgfpathlineto{\pgfqpoint{6.115956in}{2.403369in}}%
\pgfpathlineto{\pgfqpoint{6.124983in}{2.388266in}}%
\pgfpathlineto{\pgfqpoint{6.134010in}{2.384558in}}%
\pgfpathlineto{\pgfqpoint{6.143038in}{2.387529in}}%
\pgfpathlineto{\pgfqpoint{6.152065in}{2.384294in}}%
\pgfpathlineto{\pgfqpoint{6.161092in}{2.369842in}}%
\pgfpathlineto{\pgfqpoint{6.170119in}{2.367153in}}%
\pgfpathlineto{\pgfqpoint{6.179146in}{2.377202in}}%
\pgfpathlineto{\pgfqpoint{6.188174in}{2.370960in}}%
\pgfpathlineto{\pgfqpoint{6.206228in}{2.385859in}}%
\pgfpathlineto{\pgfqpoint{6.215255in}{2.387244in}}%
\pgfpathlineto{\pgfqpoint{6.224282in}{2.393504in}}%
\pgfpathlineto{\pgfqpoint{6.233310in}{2.400325in}}%
\pgfpathlineto{\pgfqpoint{6.242337in}{2.416769in}}%
\pgfpathlineto{\pgfqpoint{6.260391in}{2.522438in}}%
\pgfpathlineto{\pgfqpoint{6.269419in}{2.453475in}}%
\pgfpathlineto{\pgfqpoint{6.278446in}{2.388173in}}%
\pgfpathlineto{\pgfqpoint{6.296500in}{2.339512in}}%
\pgfpathlineto{\pgfqpoint{6.305527in}{2.320753in}}%
\pgfpathlineto{\pgfqpoint{6.314555in}{2.301237in}}%
\pgfpathlineto{\pgfqpoint{6.323582in}{2.285648in}}%
\pgfpathlineto{\pgfqpoint{6.332609in}{2.275749in}}%
\pgfpathlineto{\pgfqpoint{6.341636in}{2.268975in}}%
\pgfpathlineto{\pgfqpoint{6.350663in}{2.265943in}}%
\pgfpathlineto{\pgfqpoint{6.359691in}{2.256616in}}%
\pgfpathlineto{\pgfqpoint{6.368718in}{2.244464in}}%
\pgfpathlineto{\pgfqpoint{6.377745in}{2.238264in}}%
\pgfpathlineto{\pgfqpoint{6.386772in}{2.218122in}}%
\pgfpathlineto{\pgfqpoint{6.395799in}{2.209665in}}%
\pgfpathlineto{\pgfqpoint{6.404827in}{2.202564in}}%
\pgfpathlineto{\pgfqpoint{6.413854in}{2.179625in}}%
\pgfpathlineto{\pgfqpoint{6.422881in}{2.195539in}}%
\pgfpathlineto{\pgfqpoint{6.431908in}{2.183319in}}%
\pgfpathlineto{\pgfqpoint{6.440935in}{2.185017in}}%
\pgfpathlineto{\pgfqpoint{6.449963in}{2.182239in}}%
\pgfpathlineto{\pgfqpoint{6.458990in}{2.159553in}}%
\pgfpathlineto{\pgfqpoint{6.468017in}{2.159860in}}%
\pgfpathlineto{\pgfqpoint{6.477044in}{2.152323in}}%
\pgfpathlineto{\pgfqpoint{6.486072in}{2.140954in}}%
\pgfpathlineto{\pgfqpoint{6.495099in}{2.134589in}}%
\pgfpathlineto{\pgfqpoint{6.504126in}{2.138772in}}%
\pgfpathlineto{\pgfqpoint{6.513153in}{2.146424in}}%
\pgfpathlineto{\pgfqpoint{6.522180in}{2.151547in}}%
\pgfpathlineto{\pgfqpoint{6.531208in}{2.162904in}}%
\pgfpathlineto{\pgfqpoint{6.540235in}{2.167033in}}%
\pgfpathlineto{\pgfqpoint{6.549262in}{2.160837in}}%
\pgfpathlineto{\pgfqpoint{6.558289in}{2.192053in}}%
\pgfpathlineto{\pgfqpoint{6.567316in}{2.200621in}}%
\pgfpathlineto{\pgfqpoint{6.576344in}{2.203715in}}%
\pgfpathlineto{\pgfqpoint{6.585371in}{2.203301in}}%
\pgfpathlineto{\pgfqpoint{6.594398in}{2.194991in}}%
\pgfpathlineto{\pgfqpoint{6.603425in}{2.185211in}}%
\pgfpathlineto{\pgfqpoint{6.612452in}{2.200115in}}%
\pgfpathlineto{\pgfqpoint{6.621480in}{2.224234in}}%
\pgfpathlineto{\pgfqpoint{6.630507in}{2.243794in}}%
\pgfpathlineto{\pgfqpoint{6.639534in}{2.272766in}}%
\pgfpathlineto{\pgfqpoint{6.648561in}{2.305837in}}%
\pgfpathlineto{\pgfqpoint{6.657588in}{2.350571in}}%
\pgfpathlineto{\pgfqpoint{6.666616in}{2.409409in}}%
\pgfpathlineto{\pgfqpoint{6.675643in}{2.529570in}}%
\pgfpathlineto{\pgfqpoint{6.684670in}{2.755195in}}%
\pgfpathlineto{\pgfqpoint{6.693697in}{2.966742in}}%
\pgfpathlineto{\pgfqpoint{6.702725in}{3.090192in}}%
\pgfpathlineto{\pgfqpoint{6.711752in}{3.127589in}}%
\pgfpathlineto{\pgfqpoint{6.720779in}{3.241378in}}%
\pgfpathlineto{\pgfqpoint{6.729806in}{3.303657in}}%
\pgfpathlineto{\pgfqpoint{6.738833in}{3.519682in}}%
\pgfpathlineto{\pgfqpoint{6.747861in}{3.532737in}}%
\pgfpathlineto{\pgfqpoint{6.765915in}{3.165369in}}%
\pgfpathlineto{\pgfqpoint{6.774942in}{2.961718in}}%
\pgfpathlineto{\pgfqpoint{6.783969in}{2.714958in}}%
\pgfpathlineto{\pgfqpoint{6.792997in}{2.416936in}}%
\pgfpathlineto{\pgfqpoint{6.802024in}{2.510782in}}%
\pgfpathlineto{\pgfqpoint{6.811051in}{2.615604in}}%
\pgfpathlineto{\pgfqpoint{6.820078in}{2.651652in}}%
\pgfpathlineto{\pgfqpoint{6.829105in}{2.643126in}}%
\pgfpathlineto{\pgfqpoint{6.838133in}{2.620299in}}%
\pgfpathlineto{\pgfqpoint{6.847160in}{2.606599in}}%
\pgfpathlineto{\pgfqpoint{6.856187in}{2.602015in}}%
\pgfpathlineto{\pgfqpoint{6.865214in}{2.580047in}}%
\pgfpathlineto{\pgfqpoint{6.874242in}{2.555203in}}%
\pgfpathlineto{\pgfqpoint{6.883269in}{2.498026in}}%
\pgfpathlineto{\pgfqpoint{6.892296in}{2.422345in}}%
\pgfpathlineto{\pgfqpoint{6.910350in}{2.402832in}}%
\pgfpathlineto{\pgfqpoint{6.919378in}{2.363027in}}%
\pgfpathlineto{\pgfqpoint{6.928405in}{2.413047in}}%
\pgfpathlineto{\pgfqpoint{6.937432in}{2.495385in}}%
\pgfpathlineto{\pgfqpoint{6.946459in}{2.590116in}}%
\pgfpathlineto{\pgfqpoint{6.955486in}{2.749593in}}%
\pgfpathlineto{\pgfqpoint{6.964514in}{2.856948in}}%
\pgfpathlineto{\pgfqpoint{6.973541in}{2.848193in}}%
\pgfpathlineto{\pgfqpoint{6.982568in}{2.728797in}}%
\pgfpathlineto{\pgfqpoint{6.991595in}{2.545159in}}%
\pgfpathlineto{\pgfqpoint{7.000622in}{2.349860in}}%
\pgfpathlineto{\pgfqpoint{7.009650in}{2.377970in}}%
\pgfpathlineto{\pgfqpoint{7.018677in}{2.388337in}}%
\pgfpathlineto{\pgfqpoint{7.027704in}{2.554397in}}%
\pgfpathlineto{\pgfqpoint{7.036731in}{2.667203in}}%
\pgfpathlineto{\pgfqpoint{7.045758in}{2.876601in}}%
\pgfpathlineto{\pgfqpoint{7.054786in}{3.003060in}}%
\pgfpathlineto{\pgfqpoint{7.063813in}{3.073746in}}%
\pgfpathlineto{\pgfqpoint{7.072840in}{3.042096in}}%
\pgfpathlineto{\pgfqpoint{7.090895in}{2.820507in}}%
\pgfpathlineto{\pgfqpoint{7.099922in}{2.732202in}}%
\pgfpathlineto{\pgfqpoint{7.108949in}{2.660462in}}%
\pgfpathlineto{\pgfqpoint{7.117976in}{2.597939in}}%
\pgfpathlineto{\pgfqpoint{7.127003in}{2.553339in}}%
\pgfpathlineto{\pgfqpoint{7.136031in}{2.536466in}}%
\pgfpathlineto{\pgfqpoint{7.145058in}{2.499656in}}%
\pgfpathlineto{\pgfqpoint{7.154085in}{2.532684in}}%
\pgfpathlineto{\pgfqpoint{7.163112in}{2.578323in}}%
\pgfpathlineto{\pgfqpoint{7.172139in}{2.616326in}}%
\pgfpathlineto{\pgfqpoint{7.181167in}{2.678145in}}%
\pgfpathlineto{\pgfqpoint{7.190194in}{2.736096in}}%
\pgfpathlineto{\pgfqpoint{7.208248in}{2.784463in}}%
\pgfpathlineto{\pgfqpoint{7.217275in}{2.773434in}}%
\pgfpathlineto{\pgfqpoint{7.226303in}{2.759331in}}%
\pgfpathlineto{\pgfqpoint{7.235330in}{2.781850in}}%
\pgfpathlineto{\pgfqpoint{7.244357in}{2.745634in}}%
\pgfpathlineto{\pgfqpoint{7.253384in}{2.733528in}}%
\pgfpathlineto{\pgfqpoint{7.262412in}{2.789141in}}%
\pgfpathlineto{\pgfqpoint{7.271439in}{2.871741in}}%
\pgfpathlineto{\pgfqpoint{7.280466in}{3.124487in}}%
\pgfpathlineto{\pgfqpoint{7.289493in}{3.065819in}}%
\pgfpathlineto{\pgfqpoint{7.298520in}{2.731485in}}%
\pgfpathlineto{\pgfqpoint{7.307548in}{2.589755in}}%
\pgfpathlineto{\pgfqpoint{7.316575in}{2.473414in}}%
\pgfpathlineto{\pgfqpoint{7.325602in}{2.421594in}}%
\pgfpathlineto{\pgfqpoint{7.334629in}{2.361092in}}%
\pgfpathlineto{\pgfqpoint{7.343656in}{2.325754in}}%
\pgfpathlineto{\pgfqpoint{7.352684in}{2.291870in}}%
\pgfpathlineto{\pgfqpoint{7.361711in}{2.261066in}}%
\pgfpathlineto{\pgfqpoint{7.370738in}{2.207661in}}%
\pgfpathlineto{\pgfqpoint{7.379765in}{2.156740in}}%
\pgfpathlineto{\pgfqpoint{7.388792in}{2.019391in}}%
\pgfpathlineto{\pgfqpoint{7.397820in}{1.930208in}}%
\pgfpathlineto{\pgfqpoint{7.406847in}{2.175097in}}%
\pgfpathlineto{\pgfqpoint{7.415874in}{2.261942in}}%
\pgfpathlineto{\pgfqpoint{7.424901in}{2.324751in}}%
\pgfpathlineto{\pgfqpoint{7.433928in}{2.395572in}}%
\pgfpathlineto{\pgfqpoint{7.442956in}{2.343106in}}%
\pgfpathlineto{\pgfqpoint{7.451983in}{2.308200in}}%
\pgfpathlineto{\pgfqpoint{7.461010in}{2.288209in}}%
\pgfpathlineto{\pgfqpoint{7.470037in}{2.271600in}}%
\pgfpathlineto{\pgfqpoint{7.479065in}{2.260749in}}%
\pgfpathlineto{\pgfqpoint{7.488092in}{2.227479in}}%
\pgfpathlineto{\pgfqpoint{7.497119in}{2.205300in}}%
\pgfpathlineto{\pgfqpoint{7.506146in}{2.199177in}}%
\pgfpathlineto{\pgfqpoint{7.515173in}{2.170365in}}%
\pgfpathlineto{\pgfqpoint{7.524201in}{2.157052in}}%
\pgfpathlineto{\pgfqpoint{7.533228in}{2.146827in}}%
\pgfpathlineto{\pgfqpoint{7.551282in}{2.100956in}}%
\pgfpathlineto{\pgfqpoint{7.560309in}{2.059573in}}%
\pgfpathlineto{\pgfqpoint{7.569337in}{2.042867in}}%
\pgfpathlineto{\pgfqpoint{7.578364in}{2.005921in}}%
\pgfpathlineto{\pgfqpoint{7.587391in}{1.976032in}}%
\pgfpathlineto{\pgfqpoint{7.596418in}{1.962881in}}%
\pgfpathlineto{\pgfqpoint{7.605445in}{1.941640in}}%
\pgfpathlineto{\pgfqpoint{7.614473in}{1.957803in}}%
\pgfpathlineto{\pgfqpoint{7.623500in}{1.982649in}}%
\pgfpathlineto{\pgfqpoint{7.632527in}{2.000677in}}%
\pgfpathlineto{\pgfqpoint{7.641554in}{1.991066in}}%
\pgfpathlineto{\pgfqpoint{7.650581in}{1.997091in}}%
\pgfpathlineto{\pgfqpoint{7.659609in}{2.013988in}}%
\pgfpathlineto{\pgfqpoint{7.677663in}{2.041871in}}%
\pgfpathlineto{\pgfqpoint{7.695718in}{2.095200in}}%
\pgfpathlineto{\pgfqpoint{7.704745in}{2.060130in}}%
\pgfpathlineto{\pgfqpoint{7.713772in}{2.038069in}}%
\pgfpathlineto{\pgfqpoint{7.722799in}{2.050482in}}%
\pgfpathlineto{\pgfqpoint{7.731826in}{2.020923in}}%
\pgfpathlineto{\pgfqpoint{7.740854in}{1.980386in}}%
\pgfpathlineto{\pgfqpoint{7.749881in}{1.950858in}}%
\pgfpathlineto{\pgfqpoint{7.758908in}{1.944807in}}%
\pgfpathlineto{\pgfqpoint{7.767935in}{1.864005in}}%
\pgfpathlineto{\pgfqpoint{7.785990in}{1.765196in}}%
\pgfpathlineto{\pgfqpoint{7.795017in}{1.725156in}}%
\pgfpathlineto{\pgfqpoint{7.804044in}{1.649735in}}%
\pgfpathlineto{\pgfqpoint{7.813071in}{1.590156in}}%
\pgfpathlineto{\pgfqpoint{7.822098in}{1.379285in}}%
\pgfpathlineto{\pgfqpoint{7.831126in}{1.487637in}}%
\pgfpathlineto{\pgfqpoint{7.840153in}{1.811774in}}%
\pgfpathlineto{\pgfqpoint{7.849180in}{1.986003in}}%
\pgfpathlineto{\pgfqpoint{7.858207in}{2.072201in}}%
\pgfpathlineto{\pgfqpoint{7.867235in}{2.050893in}}%
\pgfpathlineto{\pgfqpoint{7.876262in}{2.045772in}}%
\pgfpathlineto{\pgfqpoint{7.885289in}{2.012582in}}%
\pgfpathlineto{\pgfqpoint{7.894316in}{2.029299in}}%
\pgfpathlineto{\pgfqpoint{7.903343in}{2.026287in}}%
\pgfpathlineto{\pgfqpoint{7.912371in}{2.029723in}}%
\pgfpathlineto{\pgfqpoint{7.921398in}{2.018718in}}%
\pgfpathlineto{\pgfqpoint{7.930425in}{2.018975in}}%
\pgfpathlineto{\pgfqpoint{7.939452in}{1.999122in}}%
\pgfpathlineto{\pgfqpoint{7.948479in}{1.989956in}}%
\pgfpathlineto{\pgfqpoint{7.957507in}{1.984588in}}%
\pgfpathlineto{\pgfqpoint{7.966534in}{1.969575in}}%
\pgfpathlineto{\pgfqpoint{7.975561in}{1.957443in}}%
\pgfpathlineto{\pgfqpoint{7.984588in}{1.958770in}}%
\pgfpathlineto{\pgfqpoint{7.993615in}{1.986356in}}%
\pgfpathlineto{\pgfqpoint{8.002643in}{2.021425in}}%
\pgfpathlineto{\pgfqpoint{8.011670in}{2.041322in}}%
\pgfpathlineto{\pgfqpoint{8.029724in}{2.068172in}}%
\pgfpathlineto{\pgfqpoint{8.038751in}{2.068241in}}%
\pgfpathlineto{\pgfqpoint{8.047779in}{2.075665in}}%
\pgfpathlineto{\pgfqpoint{8.056806in}{2.077318in}}%
\pgfpathlineto{\pgfqpoint{8.065833in}{2.080598in}}%
\pgfpathlineto{\pgfqpoint{8.074860in}{2.087893in}}%
\pgfpathlineto{\pgfqpoint{8.083888in}{2.088107in}}%
\pgfpathlineto{\pgfqpoint{8.092915in}{2.086493in}}%
\pgfpathlineto{\pgfqpoint{8.101942in}{2.072768in}}%
\pgfpathlineto{\pgfqpoint{8.110969in}{2.074766in}}%
\pgfpathlineto{\pgfqpoint{8.119996in}{2.070929in}}%
\pgfpathlineto{\pgfqpoint{8.129024in}{2.063535in}}%
\pgfpathlineto{\pgfqpoint{8.138051in}{2.068919in}}%
\pgfpathlineto{\pgfqpoint{8.147078in}{2.080619in}}%
\pgfpathlineto{\pgfqpoint{8.156105in}{2.088774in}}%
\pgfpathlineto{\pgfqpoint{8.165132in}{2.097766in}}%
\pgfpathlineto{\pgfqpoint{8.174160in}{2.095508in}}%
\pgfpathlineto{\pgfqpoint{8.192214in}{2.104481in}}%
\pgfpathlineto{\pgfqpoint{8.201241in}{2.111852in}}%
\pgfpathlineto{\pgfqpoint{8.210268in}{2.120258in}}%
\pgfpathlineto{\pgfqpoint{8.219296in}{2.123078in}}%
\pgfpathlineto{\pgfqpoint{8.228323in}{2.133269in}}%
\pgfpathlineto{\pgfqpoint{8.237350in}{2.141413in}}%
\pgfpathlineto{\pgfqpoint{8.246377in}{2.160399in}}%
\pgfpathlineto{\pgfqpoint{8.255404in}{2.201531in}}%
\pgfpathlineto{\pgfqpoint{8.264432in}{2.221683in}}%
\pgfpathlineto{\pgfqpoint{8.273459in}{2.227686in}}%
\pgfpathlineto{\pgfqpoint{8.282486in}{2.240268in}}%
\pgfpathlineto{\pgfqpoint{8.291513in}{2.194770in}}%
\pgfpathlineto{\pgfqpoint{8.300541in}{2.162939in}}%
\pgfpathlineto{\pgfqpoint{8.309568in}{2.117131in}}%
\pgfpathlineto{\pgfqpoint{8.318595in}{2.081080in}}%
\pgfpathlineto{\pgfqpoint{8.327622in}{2.050079in}}%
\pgfpathlineto{\pgfqpoint{8.336649in}{2.020939in}}%
\pgfpathlineto{\pgfqpoint{8.345677in}{2.014166in}}%
\pgfpathlineto{\pgfqpoint{8.354704in}{1.996061in}}%
\pgfpathlineto{\pgfqpoint{8.363731in}{1.969496in}}%
\pgfpathlineto{\pgfqpoint{8.372758in}{1.949209in}}%
\pgfpathlineto{\pgfqpoint{8.381785in}{1.941922in}}%
\pgfpathlineto{\pgfqpoint{8.390813in}{1.916593in}}%
\pgfpathlineto{\pgfqpoint{8.399840in}{1.852111in}}%
\pgfpathlineto{\pgfqpoint{8.408867in}{1.831555in}}%
\pgfpathlineto{\pgfqpoint{8.417894in}{1.803913in}}%
\pgfpathlineto{\pgfqpoint{8.426921in}{1.773422in}}%
\pgfpathlineto{\pgfqpoint{8.435949in}{1.731970in}}%
\pgfpathlineto{\pgfqpoint{8.444976in}{1.692525in}}%
\pgfpathlineto{\pgfqpoint{8.463030in}{1.674230in}}%
\pgfpathlineto{\pgfqpoint{8.472058in}{1.684365in}}%
\pgfpathlineto{\pgfqpoint{8.481085in}{1.699076in}}%
\pgfpathlineto{\pgfqpoint{8.490112in}{1.736309in}}%
\pgfpathlineto{\pgfqpoint{8.499139in}{1.746494in}}%
\pgfpathlineto{\pgfqpoint{8.508166in}{1.734398in}}%
\pgfpathlineto{\pgfqpoint{8.517194in}{1.700781in}}%
\pgfpathlineto{\pgfqpoint{8.526221in}{1.676328in}}%
\pgfpathlineto{\pgfqpoint{8.544275in}{1.572495in}}%
\pgfpathlineto{\pgfqpoint{8.553302in}{1.649980in}}%
\pgfpathlineto{\pgfqpoint{8.562330in}{1.736322in}}%
\pgfpathlineto{\pgfqpoint{8.571357in}{1.779633in}}%
\pgfpathlineto{\pgfqpoint{8.580384in}{1.833440in}}%
\pgfpathlineto{\pgfqpoint{8.589411in}{1.865551in}}%
\pgfpathlineto{\pgfqpoint{8.598438in}{1.912543in}}%
\pgfpathlineto{\pgfqpoint{8.607466in}{1.955047in}}%
\pgfpathlineto{\pgfqpoint{8.616493in}{1.988873in}}%
\pgfpathlineto{\pgfqpoint{8.625520in}{2.012414in}}%
\pgfpathlineto{\pgfqpoint{8.634547in}{2.057961in}}%
\pgfpathlineto{\pgfqpoint{8.643574in}{2.093020in}}%
\pgfpathlineto{\pgfqpoint{8.652602in}{2.151072in}}%
\pgfpathlineto{\pgfqpoint{8.661629in}{2.207275in}}%
\pgfpathlineto{\pgfqpoint{8.670656in}{2.282614in}}%
\pgfpathlineto{\pgfqpoint{8.679683in}{2.303958in}}%
\pgfpathlineto{\pgfqpoint{8.688711in}{2.198740in}}%
\pgfpathlineto{\pgfqpoint{8.697738in}{2.169714in}}%
\pgfpathlineto{\pgfqpoint{8.706765in}{2.166231in}}%
\pgfpathlineto{\pgfqpoint{8.715792in}{2.149716in}}%
\pgfpathlineto{\pgfqpoint{8.724819in}{2.144381in}}%
\pgfpathlineto{\pgfqpoint{8.733847in}{2.145192in}}%
\pgfpathlineto{\pgfqpoint{8.742874in}{2.150793in}}%
\pgfpathlineto{\pgfqpoint{8.751901in}{2.146648in}}%
\pgfpathlineto{\pgfqpoint{8.760928in}{2.151493in}}%
\pgfpathlineto{\pgfqpoint{8.769955in}{2.162073in}}%
\pgfpathlineto{\pgfqpoint{8.778983in}{2.161783in}}%
\pgfpathlineto{\pgfqpoint{8.788010in}{2.170914in}}%
\pgfpathlineto{\pgfqpoint{8.797037in}{2.188099in}}%
\pgfpathlineto{\pgfqpoint{8.806064in}{2.242132in}}%
\pgfpathlineto{\pgfqpoint{8.815091in}{2.243629in}}%
\pgfpathlineto{\pgfqpoint{8.824119in}{2.159016in}}%
\pgfpathlineto{\pgfqpoint{8.851200in}{2.044054in}}%
\pgfpathlineto{\pgfqpoint{8.860228in}{2.023199in}}%
\pgfpathlineto{\pgfqpoint{8.869255in}{2.030139in}}%
\pgfpathlineto{\pgfqpoint{8.878282in}{2.063708in}}%
\pgfpathlineto{\pgfqpoint{8.887309in}{2.084678in}}%
\pgfpathlineto{\pgfqpoint{8.896336in}{2.094455in}}%
\pgfpathlineto{\pgfqpoint{8.905364in}{2.114002in}}%
\pgfpathlineto{\pgfqpoint{8.923418in}{2.156720in}}%
\pgfpathlineto{\pgfqpoint{8.932445in}{2.164590in}}%
\pgfpathlineto{\pgfqpoint{8.941472in}{2.179869in}}%
\pgfpathlineto{\pgfqpoint{8.950500in}{2.197349in}}%
\pgfpathlineto{\pgfqpoint{8.959527in}{2.213876in}}%
\pgfpathlineto{\pgfqpoint{8.968554in}{2.219279in}}%
\pgfpathlineto{\pgfqpoint{8.977581in}{2.231631in}}%
\pgfpathlineto{\pgfqpoint{8.986608in}{2.236673in}}%
\pgfpathlineto{\pgfqpoint{8.995636in}{2.247810in}}%
\pgfpathlineto{\pgfqpoint{9.004663in}{2.255455in}}%
\pgfpathlineto{\pgfqpoint{9.013690in}{2.268908in}}%
\pgfpathlineto{\pgfqpoint{9.022717in}{2.273943in}}%
\pgfpathlineto{\pgfqpoint{9.031744in}{2.280590in}}%
\pgfpathlineto{\pgfqpoint{9.040772in}{2.294814in}}%
\pgfpathlineto{\pgfqpoint{9.049799in}{2.298326in}}%
\pgfpathlineto{\pgfqpoint{9.058826in}{2.322052in}}%
\pgfpathlineto{\pgfqpoint{9.067853in}{2.361711in}}%
\pgfpathlineto{\pgfqpoint{9.076881in}{2.468385in}}%
\pgfpathlineto{\pgfqpoint{9.085908in}{2.587555in}}%
\pgfpathlineto{\pgfqpoint{9.094935in}{2.435616in}}%
\pgfpathlineto{\pgfqpoint{9.103962in}{2.308381in}}%
\pgfpathlineto{\pgfqpoint{9.112989in}{2.248916in}}%
\pgfpathlineto{\pgfqpoint{9.122017in}{2.194014in}}%
\pgfpathlineto{\pgfqpoint{9.140071in}{2.116133in}}%
\pgfpathlineto{\pgfqpoint{9.158125in}{2.060378in}}%
\pgfpathlineto{\pgfqpoint{9.167153in}{2.033016in}}%
\pgfpathlineto{\pgfqpoint{9.176180in}{2.002315in}}%
\pgfpathlineto{\pgfqpoint{9.185207in}{1.973761in}}%
\pgfpathlineto{\pgfqpoint{9.194234in}{1.949724in}}%
\pgfpathlineto{\pgfqpoint{9.203261in}{1.918739in}}%
\pgfpathlineto{\pgfqpoint{9.212289in}{1.880295in}}%
\pgfpathlineto{\pgfqpoint{9.221316in}{1.844583in}}%
\pgfpathlineto{\pgfqpoint{9.230343in}{1.822662in}}%
\pgfpathlineto{\pgfqpoint{9.239370in}{1.799937in}}%
\pgfpathlineto{\pgfqpoint{9.248397in}{1.784284in}}%
\pgfpathlineto{\pgfqpoint{9.257425in}{1.789699in}}%
\pgfpathlineto{\pgfqpoint{9.266452in}{1.791398in}}%
\pgfpathlineto{\pgfqpoint{9.275479in}{1.805433in}}%
\pgfpathlineto{\pgfqpoint{9.284506in}{1.821728in}}%
\pgfpathlineto{\pgfqpoint{9.293534in}{1.841061in}}%
\pgfpathlineto{\pgfqpoint{9.302561in}{1.851319in}}%
\pgfpathlineto{\pgfqpoint{9.311588in}{1.852648in}}%
\pgfpathlineto{\pgfqpoint{9.320615in}{1.865599in}}%
\pgfpathlineto{\pgfqpoint{9.329642in}{1.857856in}}%
\pgfpathlineto{\pgfqpoint{9.338670in}{1.854747in}}%
\pgfpathlineto{\pgfqpoint{9.347697in}{1.863140in}}%
\pgfpathlineto{\pgfqpoint{9.356724in}{1.868820in}}%
\pgfpathlineto{\pgfqpoint{9.365751in}{1.875505in}}%
\pgfpathlineto{\pgfqpoint{9.374778in}{1.885159in}}%
\pgfpathlineto{\pgfqpoint{9.383806in}{1.883587in}}%
\pgfpathlineto{\pgfqpoint{9.392833in}{1.878241in}}%
\pgfpathlineto{\pgfqpoint{9.401860in}{1.867840in}}%
\pgfpathlineto{\pgfqpoint{9.419914in}{1.833231in}}%
\pgfpathlineto{\pgfqpoint{9.428942in}{1.808682in}}%
\pgfpathlineto{\pgfqpoint{9.437969in}{1.787314in}}%
\pgfpathlineto{\pgfqpoint{9.446996in}{1.755348in}}%
\pgfpathlineto{\pgfqpoint{9.456023in}{1.730540in}}%
\pgfpathlineto{\pgfqpoint{9.465051in}{1.715300in}}%
\pgfpathlineto{\pgfqpoint{9.474078in}{1.736978in}}%
\pgfpathlineto{\pgfqpoint{9.483105in}{1.744787in}}%
\pgfpathlineto{\pgfqpoint{9.492132in}{1.762425in}}%
\pgfpathlineto{\pgfqpoint{9.501159in}{1.790897in}}%
\pgfpathlineto{\pgfqpoint{9.510187in}{1.820738in}}%
\pgfpathlineto{\pgfqpoint{9.519214in}{1.844576in}}%
\pgfpathlineto{\pgfqpoint{9.528241in}{1.945130in}}%
\pgfpathlineto{\pgfqpoint{9.537268in}{2.056234in}}%
\pgfpathlineto{\pgfqpoint{9.546295in}{1.929501in}}%
\pgfpathlineto{\pgfqpoint{9.555323in}{1.852462in}}%
\pgfpathlineto{\pgfqpoint{9.564350in}{1.892635in}}%
\pgfpathlineto{\pgfqpoint{9.573377in}{2.018726in}}%
\pgfpathlineto{\pgfqpoint{9.582404in}{2.101118in}}%
\pgfpathlineto{\pgfqpoint{9.591431in}{2.174484in}}%
\pgfpathlineto{\pgfqpoint{9.600459in}{2.209117in}}%
\pgfpathlineto{\pgfqpoint{9.609486in}{2.214308in}}%
\pgfpathlineto{\pgfqpoint{9.618513in}{2.213483in}}%
\pgfpathlineto{\pgfqpoint{9.627540in}{2.194042in}}%
\pgfpathlineto{\pgfqpoint{9.636567in}{2.193856in}}%
\pgfpathlineto{\pgfqpoint{9.645595in}{2.187441in}}%
\pgfpathlineto{\pgfqpoint{9.654622in}{2.182196in}}%
\pgfpathlineto{\pgfqpoint{9.663649in}{2.182054in}}%
\pgfpathlineto{\pgfqpoint{9.672676in}{2.193655in}}%
\pgfpathlineto{\pgfqpoint{9.681704in}{2.198503in}}%
\pgfpathlineto{\pgfqpoint{9.690731in}{2.195228in}}%
\pgfpathlineto{\pgfqpoint{9.699758in}{2.186886in}}%
\pgfpathlineto{\pgfqpoint{9.708785in}{2.186203in}}%
\pgfpathlineto{\pgfqpoint{9.717812in}{2.180732in}}%
\pgfpathlineto{\pgfqpoint{9.726840in}{2.177157in}}%
\pgfpathlineto{\pgfqpoint{9.735867in}{2.175045in}}%
\pgfpathlineto{\pgfqpoint{9.744894in}{2.171453in}}%
\pgfpathlineto{\pgfqpoint{9.753921in}{2.184956in}}%
\pgfpathlineto{\pgfqpoint{9.762948in}{2.195873in}}%
\pgfpathlineto{\pgfqpoint{9.771976in}{2.204963in}}%
\pgfpathlineto{\pgfqpoint{9.781003in}{2.213334in}}%
\pgfpathlineto{\pgfqpoint{9.790030in}{2.235933in}}%
\pgfpathlineto{\pgfqpoint{9.799057in}{2.259473in}}%
\pgfpathlineto{\pgfqpoint{9.808084in}{2.277593in}}%
\pgfpathlineto{\pgfqpoint{9.817112in}{2.297595in}}%
\pgfpathlineto{\pgfqpoint{9.826139in}{2.320750in}}%
\pgfpathlineto{\pgfqpoint{9.835166in}{2.359732in}}%
\pgfpathlineto{\pgfqpoint{9.844193in}{2.385233in}}%
\pgfpathlineto{\pgfqpoint{9.853220in}{2.423702in}}%
\pgfpathlineto{\pgfqpoint{9.862248in}{2.444253in}}%
\pgfpathlineto{\pgfqpoint{9.871275in}{2.460906in}}%
\pgfpathlineto{\pgfqpoint{9.880302in}{2.480981in}}%
\pgfpathlineto{\pgfqpoint{9.889329in}{2.498423in}}%
\pgfpathlineto{\pgfqpoint{9.898357in}{2.511442in}}%
\pgfpathlineto{\pgfqpoint{9.907384in}{2.532849in}}%
\pgfpathlineto{\pgfqpoint{9.916411in}{2.550429in}}%
\pgfpathlineto{\pgfqpoint{9.925438in}{2.560391in}}%
\pgfpathlineto{\pgfqpoint{9.934465in}{2.561045in}}%
\pgfpathlineto{\pgfqpoint{9.943493in}{2.537074in}}%
\pgfpathlineto{\pgfqpoint{9.952520in}{2.526516in}}%
\pgfpathlineto{\pgfqpoint{9.961547in}{2.527080in}}%
\pgfpathlineto{\pgfqpoint{9.970574in}{2.550334in}}%
\pgfpathlineto{\pgfqpoint{9.979601in}{2.583606in}}%
\pgfpathlineto{\pgfqpoint{9.988629in}{2.606272in}}%
\pgfpathlineto{\pgfqpoint{9.997656in}{2.634543in}}%
\pgfpathlineto{\pgfqpoint{10.006683in}{2.640826in}}%
\pgfpathlineto{\pgfqpoint{10.015710in}{2.632582in}}%
\pgfpathlineto{\pgfqpoint{10.024737in}{2.628735in}}%
\pgfpathlineto{\pgfqpoint{10.033765in}{2.633431in}}%
\pgfpathlineto{\pgfqpoint{10.042792in}{2.622700in}}%
\pgfpathlineto{\pgfqpoint{10.051819in}{2.620650in}}%
\pgfpathlineto{\pgfqpoint{10.060846in}{2.607444in}}%
\pgfpathlineto{\pgfqpoint{10.069874in}{2.589488in}}%
\pgfpathlineto{\pgfqpoint{10.078901in}{2.574509in}}%
\pgfpathlineto{\pgfqpoint{10.087928in}{2.596829in}}%
\pgfpathlineto{\pgfqpoint{10.096955in}{2.651994in}}%
\pgfpathlineto{\pgfqpoint{10.105982in}{2.729169in}}%
\pgfpathlineto{\pgfqpoint{10.115010in}{2.781060in}}%
\pgfpathlineto{\pgfqpoint{10.124037in}{2.825135in}}%
\pgfpathlineto{\pgfqpoint{10.133064in}{2.853815in}}%
\pgfpathlineto{\pgfqpoint{10.142091in}{2.866932in}}%
\pgfpathlineto{\pgfqpoint{10.151118in}{2.915848in}}%
\pgfpathlineto{\pgfqpoint{10.160146in}{2.975884in}}%
\pgfpathlineto{\pgfqpoint{10.169173in}{2.833175in}}%
\pgfpathlineto{\pgfqpoint{10.178200in}{2.685742in}}%
\pgfpathlineto{\pgfqpoint{10.187227in}{2.580431in}}%
\pgfpathlineto{\pgfqpoint{10.196254in}{2.507711in}}%
\pgfpathlineto{\pgfqpoint{10.205282in}{2.465322in}}%
\pgfpathlineto{\pgfqpoint{10.214309in}{2.459828in}}%
\pgfpathlineto{\pgfqpoint{10.223336in}{2.490002in}}%
\pgfpathlineto{\pgfqpoint{10.232363in}{2.539710in}}%
\pgfpathlineto{\pgfqpoint{10.241390in}{2.573674in}}%
\pgfpathlineto{\pgfqpoint{10.250418in}{2.618816in}}%
\pgfpathlineto{\pgfqpoint{10.259445in}{2.593900in}}%
\pgfpathlineto{\pgfqpoint{10.268472in}{2.566702in}}%
\pgfpathlineto{\pgfqpoint{10.277499in}{2.536580in}}%
\pgfpathlineto{\pgfqpoint{10.286527in}{2.514604in}}%
\pgfpathlineto{\pgfqpoint{10.295554in}{2.516225in}}%
\pgfpathlineto{\pgfqpoint{10.304581in}{2.510568in}}%
\pgfpathlineto{\pgfqpoint{10.313608in}{2.504268in}}%
\pgfpathlineto{\pgfqpoint{10.322635in}{2.510983in}}%
\pgfpathlineto{\pgfqpoint{10.340690in}{2.487470in}}%
\pgfpathlineto{\pgfqpoint{10.349717in}{2.487056in}}%
\pgfpathlineto{\pgfqpoint{10.358744in}{2.485568in}}%
\pgfpathlineto{\pgfqpoint{10.367771in}{2.475959in}}%
\pgfpathlineto{\pgfqpoint{10.376799in}{2.474364in}}%
\pgfpathlineto{\pgfqpoint{10.385826in}{2.466963in}}%
\pgfpathlineto{\pgfqpoint{10.403880in}{2.474467in}}%
\pgfpathlineto{\pgfqpoint{10.412907in}{2.473145in}}%
\pgfpathlineto{\pgfqpoint{10.421935in}{2.472275in}}%
\pgfpathlineto{\pgfqpoint{10.430962in}{2.457549in}}%
\pgfpathlineto{\pgfqpoint{10.439989in}{2.456751in}}%
\pgfpathlineto{\pgfqpoint{10.449016in}{2.443413in}}%
\pgfpathlineto{\pgfqpoint{10.458043in}{2.453398in}}%
\pgfpathlineto{\pgfqpoint{10.467071in}{2.454641in}}%
\pgfpathlineto{\pgfqpoint{10.476098in}{2.460664in}}%
\pgfpathlineto{\pgfqpoint{10.485125in}{2.478650in}}%
\pgfpathlineto{\pgfqpoint{10.494152in}{2.481811in}}%
\pgfpathlineto{\pgfqpoint{10.503180in}{2.489617in}}%
\pgfpathlineto{\pgfqpoint{10.512207in}{2.499398in}}%
\pgfpathlineto{\pgfqpoint{10.521234in}{2.509800in}}%
\pgfpathlineto{\pgfqpoint{10.530261in}{2.542928in}}%
\pgfpathlineto{\pgfqpoint{10.539288in}{2.584085in}}%
\pgfpathlineto{\pgfqpoint{10.548316in}{2.661277in}}%
\pgfpathlineto{\pgfqpoint{10.557343in}{2.675783in}}%
\pgfpathlineto{\pgfqpoint{10.566370in}{2.609842in}}%
\pgfpathlineto{\pgfqpoint{10.575397in}{2.603952in}}%
\pgfpathlineto{\pgfqpoint{10.584424in}{2.603178in}}%
\pgfpathlineto{\pgfqpoint{10.602479in}{2.605552in}}%
\pgfpathlineto{\pgfqpoint{10.611506in}{2.615276in}}%
\pgfpathlineto{\pgfqpoint{10.620533in}{2.605117in}}%
\pgfpathlineto{\pgfqpoint{10.629560in}{2.630643in}}%
\pgfpathlineto{\pgfqpoint{10.638588in}{2.630973in}}%
\pgfpathlineto{\pgfqpoint{10.647615in}{2.678644in}}%
\pgfpathlineto{\pgfqpoint{10.656642in}{2.673699in}}%
\pgfpathlineto{\pgfqpoint{10.665669in}{2.652833in}}%
\pgfpathlineto{\pgfqpoint{10.674697in}{2.600371in}}%
\pgfpathlineto{\pgfqpoint{10.683724in}{2.543381in}}%
\pgfpathlineto{\pgfqpoint{10.692751in}{2.520921in}}%
\pgfpathlineto{\pgfqpoint{10.701778in}{2.500016in}}%
\pgfpathlineto{\pgfqpoint{10.710805in}{2.476419in}}%
\pgfpathlineto{\pgfqpoint{10.719833in}{2.454866in}}%
\pgfpathlineto{\pgfqpoint{10.728860in}{2.440592in}}%
\pgfpathlineto{\pgfqpoint{10.737887in}{2.430151in}}%
\pgfpathlineto{\pgfqpoint{10.746914in}{2.430672in}}%
\pgfpathlineto{\pgfqpoint{10.755941in}{2.427991in}}%
\pgfpathlineto{\pgfqpoint{10.764969in}{2.430305in}}%
\pgfpathlineto{\pgfqpoint{10.773996in}{2.433711in}}%
\pgfpathlineto{\pgfqpoint{10.783023in}{2.438540in}}%
\pgfpathlineto{\pgfqpoint{10.792050in}{2.452264in}}%
\pgfpathlineto{\pgfqpoint{10.801077in}{2.452867in}}%
\pgfpathlineto{\pgfqpoint{10.819132in}{2.487832in}}%
\pgfpathlineto{\pgfqpoint{10.828159in}{2.533020in}}%
\pgfpathlineto{\pgfqpoint{10.837186in}{2.562293in}}%
\pgfpathlineto{\pgfqpoint{10.846213in}{2.614152in}}%
\pgfpathlineto{\pgfqpoint{10.855241in}{2.749901in}}%
\pgfpathlineto{\pgfqpoint{10.864268in}{2.843336in}}%
\pgfpathlineto{\pgfqpoint{10.873295in}{2.696007in}}%
\pgfpathlineto{\pgfqpoint{10.882322in}{2.574923in}}%
\pgfpathlineto{\pgfqpoint{10.900377in}{2.408079in}}%
\pgfpathlineto{\pgfqpoint{10.918431in}{2.307470in}}%
\pgfpathlineto{\pgfqpoint{10.927458in}{2.272849in}}%
\pgfpathlineto{\pgfqpoint{10.936486in}{2.257166in}}%
\pgfpathlineto{\pgfqpoint{10.945513in}{2.254582in}}%
\pgfpathlineto{\pgfqpoint{10.954540in}{2.254719in}}%
\pgfpathlineto{\pgfqpoint{10.963567in}{2.271536in}}%
\pgfpathlineto{\pgfqpoint{10.972594in}{2.297147in}}%
\pgfpathlineto{\pgfqpoint{10.981622in}{2.315328in}}%
\pgfpathlineto{\pgfqpoint{10.990649in}{2.341794in}}%
\pgfpathlineto{\pgfqpoint{10.999676in}{2.384802in}}%
\pgfpathlineto{\pgfqpoint{11.008703in}{2.430408in}}%
\pgfpathlineto{\pgfqpoint{11.017730in}{2.336175in}}%
\pgfpathlineto{\pgfqpoint{11.026758in}{2.264719in}}%
\pgfpathlineto{\pgfqpoint{11.035785in}{2.208753in}}%
\pgfpathlineto{\pgfqpoint{11.044812in}{2.180989in}}%
\pgfpathlineto{\pgfqpoint{11.053839in}{2.182804in}}%
\pgfpathlineto{\pgfqpoint{11.062867in}{2.171719in}}%
\pgfpathlineto{\pgfqpoint{11.071894in}{2.176289in}}%
\pgfpathlineto{\pgfqpoint{11.080921in}{2.160044in}}%
\pgfpathlineto{\pgfqpoint{11.089948in}{2.160859in}}%
\pgfpathlineto{\pgfqpoint{11.098975in}{2.168414in}}%
\pgfpathlineto{\pgfqpoint{11.108003in}{2.182107in}}%
\pgfpathlineto{\pgfqpoint{11.117030in}{2.191335in}}%
\pgfpathlineto{\pgfqpoint{11.126057in}{2.197442in}}%
\pgfpathlineto{\pgfqpoint{11.135084in}{2.210317in}}%
\pgfpathlineto{\pgfqpoint{11.144111in}{2.217744in}}%
\pgfpathlineto{\pgfqpoint{11.153139in}{2.223273in}}%
\pgfpathlineto{\pgfqpoint{11.162166in}{2.236797in}}%
\pgfpathlineto{\pgfqpoint{11.171193in}{2.261549in}}%
\pgfpathlineto{\pgfqpoint{11.180220in}{2.295569in}}%
\pgfpathlineto{\pgfqpoint{11.189247in}{2.336460in}}%
\pgfpathlineto{\pgfqpoint{11.198275in}{2.384728in}}%
\pgfpathlineto{\pgfqpoint{11.207302in}{2.341932in}}%
\pgfpathlineto{\pgfqpoint{11.216329in}{2.287153in}}%
\pgfpathlineto{\pgfqpoint{11.234383in}{2.253284in}}%
\pgfpathlineto{\pgfqpoint{11.243411in}{2.249368in}}%
\pgfpathlineto{\pgfqpoint{11.252438in}{2.237013in}}%
\pgfpathlineto{\pgfqpoint{11.261465in}{2.228997in}}%
\pgfpathlineto{\pgfqpoint{11.270492in}{2.214773in}}%
\pgfpathlineto{\pgfqpoint{11.279520in}{2.202811in}}%
\pgfpathlineto{\pgfqpoint{11.288547in}{2.205148in}}%
\pgfpathlineto{\pgfqpoint{11.297574in}{2.197780in}}%
\pgfpathlineto{\pgfqpoint{11.306601in}{2.193611in}}%
\pgfpathlineto{\pgfqpoint{11.315628in}{2.193627in}}%
\pgfpathlineto{\pgfqpoint{11.324656in}{2.191543in}}%
\pgfpathlineto{\pgfqpoint{11.333683in}{2.186946in}}%
\pgfpathlineto{\pgfqpoint{11.342710in}{2.179209in}}%
\pgfpathlineto{\pgfqpoint{11.351737in}{2.174187in}}%
\pgfpathlineto{\pgfqpoint{11.360764in}{2.176459in}}%
\pgfpathlineto{\pgfqpoint{11.369792in}{2.157184in}}%
\pgfpathlineto{\pgfqpoint{11.378819in}{2.159855in}}%
\pgfpathlineto{\pgfqpoint{11.387846in}{2.217647in}}%
\pgfpathlineto{\pgfqpoint{11.396873in}{2.291451in}}%
\pgfpathlineto{\pgfqpoint{11.405900in}{2.341786in}}%
\pgfpathlineto{\pgfqpoint{11.414928in}{2.302256in}}%
\pgfpathlineto{\pgfqpoint{11.423955in}{2.247119in}}%
\pgfpathlineto{\pgfqpoint{11.432982in}{2.217927in}}%
\pgfpathlineto{\pgfqpoint{11.442009in}{2.193226in}}%
\pgfpathlineto{\pgfqpoint{11.451036in}{2.204677in}}%
\pgfpathlineto{\pgfqpoint{11.460064in}{2.229177in}}%
\pgfpathlineto{\pgfqpoint{11.469091in}{2.257871in}}%
\pgfpathlineto{\pgfqpoint{11.469091in}{2.257871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.000000in}{0.660000in}}{\pgfqpoint{9.920000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.966551,0.497424,0.295040}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.450909in}{2.012710in}}%
\pgfpathlineto{\pgfqpoint{2.459936in}{1.986765in}}%
\pgfpathlineto{\pgfqpoint{2.468964in}{1.976475in}}%
\pgfpathlineto{\pgfqpoint{2.477991in}{1.978818in}}%
\pgfpathlineto{\pgfqpoint{2.487018in}{1.982764in}}%
\pgfpathlineto{\pgfqpoint{2.496045in}{1.957366in}}%
\pgfpathlineto{\pgfqpoint{2.514100in}{1.886686in}}%
\pgfpathlineto{\pgfqpoint{2.523127in}{1.838818in}}%
\pgfpathlineto{\pgfqpoint{2.532154in}{1.819612in}}%
\pgfpathlineto{\pgfqpoint{2.541181in}{1.782733in}}%
\pgfpathlineto{\pgfqpoint{2.550208in}{1.755441in}}%
\pgfpathlineto{\pgfqpoint{2.559236in}{1.713141in}}%
\pgfpathlineto{\pgfqpoint{2.568263in}{1.639820in}}%
\pgfpathlineto{\pgfqpoint{2.577290in}{1.585646in}}%
\pgfpathlineto{\pgfqpoint{2.586317in}{1.494524in}}%
\pgfpathlineto{\pgfqpoint{2.595344in}{1.267189in}}%
\pgfpathlineto{\pgfqpoint{2.604372in}{1.198559in}}%
\pgfpathlineto{\pgfqpoint{2.622426in}{1.343233in}}%
\pgfpathlineto{\pgfqpoint{2.631453in}{1.456063in}}%
\pgfpathlineto{\pgfqpoint{2.640480in}{1.504700in}}%
\pgfpathlineto{\pgfqpoint{2.649508in}{1.573417in}}%
\pgfpathlineto{\pgfqpoint{2.658535in}{1.647375in}}%
\pgfpathlineto{\pgfqpoint{2.667562in}{1.798224in}}%
\pgfpathlineto{\pgfqpoint{2.676589in}{1.919181in}}%
\pgfpathlineto{\pgfqpoint{2.685617in}{1.976914in}}%
\pgfpathlineto{\pgfqpoint{2.694644in}{1.935778in}}%
\pgfpathlineto{\pgfqpoint{2.703671in}{2.008038in}}%
\pgfpathlineto{\pgfqpoint{2.712698in}{2.167233in}}%
\pgfpathlineto{\pgfqpoint{2.721725in}{2.344122in}}%
\pgfpathlineto{\pgfqpoint{2.730753in}{2.315152in}}%
\pgfpathlineto{\pgfqpoint{2.739780in}{2.249695in}}%
\pgfpathlineto{\pgfqpoint{2.748807in}{2.111555in}}%
\pgfpathlineto{\pgfqpoint{2.757834in}{1.998242in}}%
\pgfpathlineto{\pgfqpoint{2.766861in}{1.893510in}}%
\pgfpathlineto{\pgfqpoint{2.775889in}{1.783481in}}%
\pgfpathlineto{\pgfqpoint{2.784916in}{1.685831in}}%
\pgfpathlineto{\pgfqpoint{2.793943in}{1.579602in}}%
\pgfpathlineto{\pgfqpoint{2.802970in}{1.518882in}}%
\pgfpathlineto{\pgfqpoint{2.811997in}{1.468348in}}%
\pgfpathlineto{\pgfqpoint{2.821025in}{1.512506in}}%
\pgfpathlineto{\pgfqpoint{2.830052in}{1.562987in}}%
\pgfpathlineto{\pgfqpoint{2.839079in}{1.665627in}}%
\pgfpathlineto{\pgfqpoint{2.848106in}{1.699208in}}%
\pgfpathlineto{\pgfqpoint{2.857133in}{1.737472in}}%
\pgfpathlineto{\pgfqpoint{2.866161in}{1.793850in}}%
\pgfpathlineto{\pgfqpoint{2.875188in}{1.836405in}}%
\pgfpathlineto{\pgfqpoint{2.884215in}{1.854146in}}%
\pgfpathlineto{\pgfqpoint{2.893242in}{1.868365in}}%
\pgfpathlineto{\pgfqpoint{2.902270in}{1.886764in}}%
\pgfpathlineto{\pgfqpoint{2.911297in}{1.876590in}}%
\pgfpathlineto{\pgfqpoint{2.920324in}{1.870143in}}%
\pgfpathlineto{\pgfqpoint{2.929351in}{1.817690in}}%
\pgfpathlineto{\pgfqpoint{2.938378in}{1.745158in}}%
\pgfpathlineto{\pgfqpoint{2.947406in}{1.784329in}}%
\pgfpathlineto{\pgfqpoint{2.956433in}{1.756044in}}%
\pgfpathlineto{\pgfqpoint{2.965460in}{1.724420in}}%
\pgfpathlineto{\pgfqpoint{2.974487in}{1.711836in}}%
\pgfpathlineto{\pgfqpoint{2.983514in}{1.735161in}}%
\pgfpathlineto{\pgfqpoint{2.992542in}{1.740456in}}%
\pgfpathlineto{\pgfqpoint{3.001569in}{1.743980in}}%
\pgfpathlineto{\pgfqpoint{3.010596in}{1.751253in}}%
\pgfpathlineto{\pgfqpoint{3.019623in}{1.749467in}}%
\pgfpathlineto{\pgfqpoint{3.028650in}{1.762349in}}%
\pgfpathlineto{\pgfqpoint{3.037678in}{1.777598in}}%
\pgfpathlineto{\pgfqpoint{3.046705in}{1.795967in}}%
\pgfpathlineto{\pgfqpoint{3.055732in}{1.825531in}}%
\pgfpathlineto{\pgfqpoint{3.064759in}{1.840745in}}%
\pgfpathlineto{\pgfqpoint{3.073787in}{1.885762in}}%
\pgfpathlineto{\pgfqpoint{3.082814in}{1.914390in}}%
\pgfpathlineto{\pgfqpoint{3.091841in}{1.952535in}}%
\pgfpathlineto{\pgfqpoint{3.100868in}{1.971387in}}%
\pgfpathlineto{\pgfqpoint{3.109895in}{2.003234in}}%
\pgfpathlineto{\pgfqpoint{3.118923in}{1.994999in}}%
\pgfpathlineto{\pgfqpoint{3.127950in}{1.972819in}}%
\pgfpathlineto{\pgfqpoint{3.136977in}{1.943468in}}%
\pgfpathlineto{\pgfqpoint{3.146004in}{1.950761in}}%
\pgfpathlineto{\pgfqpoint{3.155031in}{1.924818in}}%
\pgfpathlineto{\pgfqpoint{3.164059in}{1.926429in}}%
\pgfpathlineto{\pgfqpoint{3.173086in}{1.924652in}}%
\pgfpathlineto{\pgfqpoint{3.182113in}{1.933296in}}%
\pgfpathlineto{\pgfqpoint{3.191140in}{1.923085in}}%
\pgfpathlineto{\pgfqpoint{3.209195in}{1.967090in}}%
\pgfpathlineto{\pgfqpoint{3.218222in}{2.016144in}}%
\pgfpathlineto{\pgfqpoint{3.227249in}{2.023778in}}%
\pgfpathlineto{\pgfqpoint{3.236276in}{2.028816in}}%
\pgfpathlineto{\pgfqpoint{3.245303in}{2.050993in}}%
\pgfpathlineto{\pgfqpoint{3.254331in}{2.052030in}}%
\pgfpathlineto{\pgfqpoint{3.263358in}{2.063265in}}%
\pgfpathlineto{\pgfqpoint{3.272385in}{2.060110in}}%
\pgfpathlineto{\pgfqpoint{3.281412in}{2.061569in}}%
\pgfpathlineto{\pgfqpoint{3.290440in}{2.063489in}}%
\pgfpathlineto{\pgfqpoint{3.299467in}{2.060649in}}%
\pgfpathlineto{\pgfqpoint{3.308494in}{2.055761in}}%
\pgfpathlineto{\pgfqpoint{3.317521in}{2.100662in}}%
\pgfpathlineto{\pgfqpoint{3.326548in}{2.044222in}}%
\pgfpathlineto{\pgfqpoint{3.335576in}{2.054225in}}%
\pgfpathlineto{\pgfqpoint{3.344603in}{2.081277in}}%
\pgfpathlineto{\pgfqpoint{3.353630in}{2.176820in}}%
\pgfpathlineto{\pgfqpoint{3.362657in}{2.159684in}}%
\pgfpathlineto{\pgfqpoint{3.371684in}{2.067098in}}%
\pgfpathlineto{\pgfqpoint{3.380712in}{2.017382in}}%
\pgfpathlineto{\pgfqpoint{3.389739in}{1.964539in}}%
\pgfpathlineto{\pgfqpoint{3.407793in}{1.901070in}}%
\pgfpathlineto{\pgfqpoint{3.416820in}{1.896819in}}%
\pgfpathlineto{\pgfqpoint{3.425848in}{1.924115in}}%
\pgfpathlineto{\pgfqpoint{3.434875in}{1.931286in}}%
\pgfpathlineto{\pgfqpoint{3.452929in}{1.982413in}}%
\pgfpathlineto{\pgfqpoint{3.461957in}{2.025176in}}%
\pgfpathlineto{\pgfqpoint{3.470984in}{2.069631in}}%
\pgfpathlineto{\pgfqpoint{3.480011in}{2.123875in}}%
\pgfpathlineto{\pgfqpoint{3.489038in}{2.168017in}}%
\pgfpathlineto{\pgfqpoint{3.498065in}{2.224858in}}%
\pgfpathlineto{\pgfqpoint{3.507093in}{2.207551in}}%
\pgfpathlineto{\pgfqpoint{3.516120in}{2.122917in}}%
\pgfpathlineto{\pgfqpoint{3.525147in}{2.123011in}}%
\pgfpathlineto{\pgfqpoint{3.534174in}{2.175501in}}%
\pgfpathlineto{\pgfqpoint{3.543201in}{2.174640in}}%
\pgfpathlineto{\pgfqpoint{3.552229in}{2.208471in}}%
\pgfpathlineto{\pgfqpoint{3.561256in}{2.205888in}}%
\pgfpathlineto{\pgfqpoint{3.570283in}{2.195122in}}%
\pgfpathlineto{\pgfqpoint{3.579310in}{2.207031in}}%
\pgfpathlineto{\pgfqpoint{3.588337in}{2.267228in}}%
\pgfpathlineto{\pgfqpoint{3.597365in}{2.265886in}}%
\pgfpathlineto{\pgfqpoint{3.606392in}{2.194560in}}%
\pgfpathlineto{\pgfqpoint{3.624446in}{2.162265in}}%
\pgfpathlineto{\pgfqpoint{3.633473in}{2.162866in}}%
\pgfpathlineto{\pgfqpoint{3.642501in}{2.151302in}}%
\pgfpathlineto{\pgfqpoint{3.651528in}{2.141576in}}%
\pgfpathlineto{\pgfqpoint{3.660555in}{2.123622in}}%
\pgfpathlineto{\pgfqpoint{3.669582in}{2.109396in}}%
\pgfpathlineto{\pgfqpoint{3.678610in}{2.071544in}}%
\pgfpathlineto{\pgfqpoint{3.687637in}{2.132183in}}%
\pgfpathlineto{\pgfqpoint{3.696664in}{2.151499in}}%
\pgfpathlineto{\pgfqpoint{3.705691in}{2.161989in}}%
\pgfpathlineto{\pgfqpoint{3.714718in}{2.155993in}}%
\pgfpathlineto{\pgfqpoint{3.723746in}{2.148359in}}%
\pgfpathlineto{\pgfqpoint{3.732773in}{2.142541in}}%
\pgfpathlineto{\pgfqpoint{3.741800in}{2.152441in}}%
\pgfpathlineto{\pgfqpoint{3.750827in}{2.147046in}}%
\pgfpathlineto{\pgfqpoint{3.759854in}{2.154811in}}%
\pgfpathlineto{\pgfqpoint{3.768882in}{2.152559in}}%
\pgfpathlineto{\pgfqpoint{3.777909in}{2.160367in}}%
\pgfpathlineto{\pgfqpoint{3.786936in}{2.169728in}}%
\pgfpathlineto{\pgfqpoint{3.795963in}{2.201109in}}%
\pgfpathlineto{\pgfqpoint{3.804990in}{2.239400in}}%
\pgfpathlineto{\pgfqpoint{3.814018in}{2.180120in}}%
\pgfpathlineto{\pgfqpoint{3.823045in}{2.105342in}}%
\pgfpathlineto{\pgfqpoint{3.832072in}{2.040619in}}%
\pgfpathlineto{\pgfqpoint{3.841099in}{1.953746in}}%
\pgfpathlineto{\pgfqpoint{3.859154in}{1.990963in}}%
\pgfpathlineto{\pgfqpoint{3.868181in}{1.989347in}}%
\pgfpathlineto{\pgfqpoint{3.877208in}{1.982923in}}%
\pgfpathlineto{\pgfqpoint{3.886235in}{1.952186in}}%
\pgfpathlineto{\pgfqpoint{3.895263in}{1.944247in}}%
\pgfpathlineto{\pgfqpoint{3.904290in}{1.947174in}}%
\pgfpathlineto{\pgfqpoint{3.913317in}{1.996911in}}%
\pgfpathlineto{\pgfqpoint{3.922344in}{2.010700in}}%
\pgfpathlineto{\pgfqpoint{3.931371in}{1.993332in}}%
\pgfpathlineto{\pgfqpoint{3.940399in}{1.994724in}}%
\pgfpathlineto{\pgfqpoint{3.949426in}{1.995653in}}%
\pgfpathlineto{\pgfqpoint{3.958453in}{2.009488in}}%
\pgfpathlineto{\pgfqpoint{3.967480in}{2.014464in}}%
\pgfpathlineto{\pgfqpoint{3.976507in}{2.026254in}}%
\pgfpathlineto{\pgfqpoint{3.985535in}{2.007119in}}%
\pgfpathlineto{\pgfqpoint{3.994562in}{2.025470in}}%
\pgfpathlineto{\pgfqpoint{4.012616in}{2.083121in}}%
\pgfpathlineto{\pgfqpoint{4.021643in}{2.121195in}}%
\pgfpathlineto{\pgfqpoint{4.030671in}{2.131249in}}%
\pgfpathlineto{\pgfqpoint{4.039698in}{2.116317in}}%
\pgfpathlineto{\pgfqpoint{4.048725in}{2.098360in}}%
\pgfpathlineto{\pgfqpoint{4.057752in}{2.097809in}}%
\pgfpathlineto{\pgfqpoint{4.066780in}{2.110609in}}%
\pgfpathlineto{\pgfqpoint{4.075807in}{2.110680in}}%
\pgfpathlineto{\pgfqpoint{4.084834in}{2.120949in}}%
\pgfpathlineto{\pgfqpoint{4.093861in}{2.136499in}}%
\pgfpathlineto{\pgfqpoint{4.102888in}{2.150636in}}%
\pgfpathlineto{\pgfqpoint{4.111916in}{2.178376in}}%
\pgfpathlineto{\pgfqpoint{4.120943in}{2.204907in}}%
\pgfpathlineto{\pgfqpoint{4.129970in}{2.229037in}}%
\pgfpathlineto{\pgfqpoint{4.138997in}{2.280703in}}%
\pgfpathlineto{\pgfqpoint{4.148024in}{2.301633in}}%
\pgfpathlineto{\pgfqpoint{4.157052in}{2.281333in}}%
\pgfpathlineto{\pgfqpoint{4.166079in}{2.250701in}}%
\pgfpathlineto{\pgfqpoint{4.175106in}{2.200298in}}%
\pgfpathlineto{\pgfqpoint{4.193160in}{2.410398in}}%
\pgfpathlineto{\pgfqpoint{4.202188in}{2.484358in}}%
\pgfpathlineto{\pgfqpoint{4.211215in}{2.564908in}}%
\pgfpathlineto{\pgfqpoint{4.220242in}{2.629244in}}%
\pgfpathlineto{\pgfqpoint{4.229269in}{2.733978in}}%
\pgfpathlineto{\pgfqpoint{4.238296in}{2.799059in}}%
\pgfpathlineto{\pgfqpoint{4.247324in}{2.837905in}}%
\pgfpathlineto{\pgfqpoint{4.256351in}{2.810081in}}%
\pgfpathlineto{\pgfqpoint{4.265378in}{2.783940in}}%
\pgfpathlineto{\pgfqpoint{4.274405in}{2.745177in}}%
\pgfpathlineto{\pgfqpoint{4.283433in}{2.707941in}}%
\pgfpathlineto{\pgfqpoint{4.292460in}{2.667900in}}%
\pgfpathlineto{\pgfqpoint{4.301487in}{2.655813in}}%
\pgfpathlineto{\pgfqpoint{4.310514in}{2.626456in}}%
\pgfpathlineto{\pgfqpoint{4.319541in}{2.625756in}}%
\pgfpathlineto{\pgfqpoint{4.328569in}{2.602447in}}%
\pgfpathlineto{\pgfqpoint{4.337596in}{2.617793in}}%
\pgfpathlineto{\pgfqpoint{4.346623in}{2.584848in}}%
\pgfpathlineto{\pgfqpoint{4.355650in}{2.521873in}}%
\pgfpathlineto{\pgfqpoint{4.364677in}{2.433368in}}%
\pgfpathlineto{\pgfqpoint{4.373705in}{2.422308in}}%
\pgfpathlineto{\pgfqpoint{4.382732in}{2.468974in}}%
\pgfpathlineto{\pgfqpoint{4.391759in}{2.537816in}}%
\pgfpathlineto{\pgfqpoint{4.400786in}{2.595974in}}%
\pgfpathlineto{\pgfqpoint{4.409813in}{2.717414in}}%
\pgfpathlineto{\pgfqpoint{4.418841in}{2.654541in}}%
\pgfpathlineto{\pgfqpoint{4.427868in}{2.551761in}}%
\pgfpathlineto{\pgfqpoint{4.436895in}{2.493566in}}%
\pgfpathlineto{\pgfqpoint{4.445922in}{2.445740in}}%
\pgfpathlineto{\pgfqpoint{4.454949in}{2.469031in}}%
\pgfpathlineto{\pgfqpoint{4.463977in}{2.438140in}}%
\pgfpathlineto{\pgfqpoint{4.473004in}{2.445920in}}%
\pgfpathlineto{\pgfqpoint{4.482031in}{2.378958in}}%
\pgfpathlineto{\pgfqpoint{4.491058in}{2.389683in}}%
\pgfpathlineto{\pgfqpoint{4.500086in}{2.434286in}}%
\pgfpathlineto{\pgfqpoint{4.509113in}{2.711416in}}%
\pgfpathlineto{\pgfqpoint{4.527167in}{4.418820in}}%
\pgfpathlineto{\pgfqpoint{4.536194in}{4.699482in}}%
\pgfpathlineto{\pgfqpoint{4.545222in}{4.499293in}}%
\pgfpathlineto{\pgfqpoint{4.554249in}{4.266623in}}%
\pgfpathlineto{\pgfqpoint{4.572303in}{3.707353in}}%
\pgfpathlineto{\pgfqpoint{4.599385in}{2.962182in}}%
\pgfpathlineto{\pgfqpoint{4.608412in}{2.797746in}}%
\pgfpathlineto{\pgfqpoint{4.617439in}{2.483808in}}%
\pgfpathlineto{\pgfqpoint{4.626466in}{2.191479in}}%
\pgfpathlineto{\pgfqpoint{4.635494in}{2.304467in}}%
\pgfpathlineto{\pgfqpoint{4.644521in}{2.352916in}}%
\pgfpathlineto{\pgfqpoint{4.653548in}{2.677466in}}%
\pgfpathlineto{\pgfqpoint{4.662575in}{2.955699in}}%
\pgfpathlineto{\pgfqpoint{4.671603in}{3.047283in}}%
\pgfpathlineto{\pgfqpoint{4.680630in}{3.021293in}}%
\pgfpathlineto{\pgfqpoint{4.689657in}{2.863882in}}%
\pgfpathlineto{\pgfqpoint{4.698684in}{2.833379in}}%
\pgfpathlineto{\pgfqpoint{4.707711in}{2.777061in}}%
\pgfpathlineto{\pgfqpoint{4.716739in}{2.713286in}}%
\pgfpathlineto{\pgfqpoint{4.725766in}{2.463814in}}%
\pgfpathlineto{\pgfqpoint{4.734793in}{2.423760in}}%
\pgfpathlineto{\pgfqpoint{4.743820in}{2.367965in}}%
\pgfpathlineto{\pgfqpoint{4.752847in}{2.302193in}}%
\pgfpathlineto{\pgfqpoint{4.761875in}{2.728790in}}%
\pgfpathlineto{\pgfqpoint{4.770902in}{2.801102in}}%
\pgfpathlineto{\pgfqpoint{4.779929in}{2.762019in}}%
\pgfpathlineto{\pgfqpoint{4.788956in}{2.696706in}}%
\pgfpathlineto{\pgfqpoint{4.797983in}{2.833446in}}%
\pgfpathlineto{\pgfqpoint{4.807011in}{2.879060in}}%
\pgfpathlineto{\pgfqpoint{4.816038in}{2.985609in}}%
\pgfpathlineto{\pgfqpoint{4.825065in}{3.026547in}}%
\pgfpathlineto{\pgfqpoint{4.834092in}{3.178421in}}%
\pgfpathlineto{\pgfqpoint{4.843119in}{3.362020in}}%
\pgfpathlineto{\pgfqpoint{4.852147in}{3.200592in}}%
\pgfpathlineto{\pgfqpoint{4.861174in}{2.758391in}}%
\pgfpathlineto{\pgfqpoint{4.870201in}{2.816722in}}%
\pgfpathlineto{\pgfqpoint{4.879228in}{2.887711in}}%
\pgfpathlineto{\pgfqpoint{4.897283in}{2.711082in}}%
\pgfpathlineto{\pgfqpoint{4.906310in}{2.665761in}}%
\pgfpathlineto{\pgfqpoint{4.915337in}{2.614083in}}%
\pgfpathlineto{\pgfqpoint{4.924364in}{2.582079in}}%
\pgfpathlineto{\pgfqpoint{4.933392in}{2.533776in}}%
\pgfpathlineto{\pgfqpoint{4.942419in}{2.363919in}}%
\pgfpathlineto{\pgfqpoint{4.951446in}{2.361885in}}%
\pgfpathlineto{\pgfqpoint{4.960473in}{2.511613in}}%
\pgfpathlineto{\pgfqpoint{4.969500in}{2.561078in}}%
\pgfpathlineto{\pgfqpoint{4.978528in}{2.590321in}}%
\pgfpathlineto{\pgfqpoint{4.987555in}{2.666837in}}%
\pgfpathlineto{\pgfqpoint{4.996582in}{2.866312in}}%
\pgfpathlineto{\pgfqpoint{5.005609in}{2.875044in}}%
\pgfpathlineto{\pgfqpoint{5.014636in}{2.814995in}}%
\pgfpathlineto{\pgfqpoint{5.023664in}{2.791163in}}%
\pgfpathlineto{\pgfqpoint{5.032691in}{2.749566in}}%
\pgfpathlineto{\pgfqpoint{5.041718in}{2.723285in}}%
\pgfpathlineto{\pgfqpoint{5.050745in}{2.686634in}}%
\pgfpathlineto{\pgfqpoint{5.059772in}{2.641387in}}%
\pgfpathlineto{\pgfqpoint{5.068800in}{2.613777in}}%
\pgfpathlineto{\pgfqpoint{5.077827in}{2.605706in}}%
\pgfpathlineto{\pgfqpoint{5.086854in}{2.595095in}}%
\pgfpathlineto{\pgfqpoint{5.095881in}{2.559880in}}%
\pgfpathlineto{\pgfqpoint{5.104909in}{2.532547in}}%
\pgfpathlineto{\pgfqpoint{5.113936in}{2.502111in}}%
\pgfpathlineto{\pgfqpoint{5.122963in}{2.475739in}}%
\pgfpathlineto{\pgfqpoint{5.131990in}{2.423401in}}%
\pgfpathlineto{\pgfqpoint{5.141017in}{2.382276in}}%
\pgfpathlineto{\pgfqpoint{5.150045in}{2.355597in}}%
\pgfpathlineto{\pgfqpoint{5.159072in}{2.356804in}}%
\pgfpathlineto{\pgfqpoint{5.168099in}{2.346489in}}%
\pgfpathlineto{\pgfqpoint{5.177126in}{2.339676in}}%
\pgfpathlineto{\pgfqpoint{5.186153in}{2.334050in}}%
\pgfpathlineto{\pgfqpoint{5.195181in}{2.326941in}}%
\pgfpathlineto{\pgfqpoint{5.204208in}{2.326972in}}%
\pgfpathlineto{\pgfqpoint{5.213235in}{2.316538in}}%
\pgfpathlineto{\pgfqpoint{5.222262in}{2.314227in}}%
\pgfpathlineto{\pgfqpoint{5.231289in}{2.307238in}}%
\pgfpathlineto{\pgfqpoint{5.240317in}{2.301232in}}%
\pgfpathlineto{\pgfqpoint{5.249344in}{2.293921in}}%
\pgfpathlineto{\pgfqpoint{5.258371in}{2.285788in}}%
\pgfpathlineto{\pgfqpoint{5.267398in}{2.275170in}}%
\pgfpathlineto{\pgfqpoint{5.276426in}{2.277074in}}%
\pgfpathlineto{\pgfqpoint{5.285453in}{2.273443in}}%
\pgfpathlineto{\pgfqpoint{5.294480in}{2.308553in}}%
\pgfpathlineto{\pgfqpoint{5.303507in}{2.331814in}}%
\pgfpathlineto{\pgfqpoint{5.312534in}{2.374094in}}%
\pgfpathlineto{\pgfqpoint{5.321562in}{2.380267in}}%
\pgfpathlineto{\pgfqpoint{5.330589in}{2.333798in}}%
\pgfpathlineto{\pgfqpoint{5.339616in}{2.303289in}}%
\pgfpathlineto{\pgfqpoint{5.348643in}{2.254884in}}%
\pgfpathlineto{\pgfqpoint{5.357670in}{2.229011in}}%
\pgfpathlineto{\pgfqpoint{5.366698in}{2.206483in}}%
\pgfpathlineto{\pgfqpoint{5.375725in}{2.208815in}}%
\pgfpathlineto{\pgfqpoint{5.384752in}{2.220405in}}%
\pgfpathlineto{\pgfqpoint{5.393779in}{2.226686in}}%
\pgfpathlineto{\pgfqpoint{5.402806in}{2.238852in}}%
\pgfpathlineto{\pgfqpoint{5.411834in}{2.243974in}}%
\pgfpathlineto{\pgfqpoint{5.420861in}{2.250518in}}%
\pgfpathlineto{\pgfqpoint{5.438915in}{2.255971in}}%
\pgfpathlineto{\pgfqpoint{5.447942in}{2.265382in}}%
\pgfpathlineto{\pgfqpoint{5.456970in}{2.259510in}}%
\pgfpathlineto{\pgfqpoint{5.465997in}{2.252839in}}%
\pgfpathlineto{\pgfqpoint{5.475024in}{2.245517in}}%
\pgfpathlineto{\pgfqpoint{5.484051in}{2.254094in}}%
\pgfpathlineto{\pgfqpoint{5.493079in}{2.285131in}}%
\pgfpathlineto{\pgfqpoint{5.502106in}{2.306508in}}%
\pgfpathlineto{\pgfqpoint{5.511133in}{2.313583in}}%
\pgfpathlineto{\pgfqpoint{5.520160in}{2.316077in}}%
\pgfpathlineto{\pgfqpoint{5.529187in}{2.317569in}}%
\pgfpathlineto{\pgfqpoint{5.538215in}{2.303293in}}%
\pgfpathlineto{\pgfqpoint{5.547242in}{2.307772in}}%
\pgfpathlineto{\pgfqpoint{5.556269in}{2.321473in}}%
\pgfpathlineto{\pgfqpoint{5.565296in}{2.324633in}}%
\pgfpathlineto{\pgfqpoint{5.574323in}{2.332593in}}%
\pgfpathlineto{\pgfqpoint{5.583351in}{2.341641in}}%
\pgfpathlineto{\pgfqpoint{5.592378in}{2.337771in}}%
\pgfpathlineto{\pgfqpoint{5.601405in}{2.332176in}}%
\pgfpathlineto{\pgfqpoint{5.610432in}{2.325849in}}%
\pgfpathlineto{\pgfqpoint{5.619459in}{2.320253in}}%
\pgfpathlineto{\pgfqpoint{5.628487in}{2.310501in}}%
\pgfpathlineto{\pgfqpoint{5.637514in}{2.307809in}}%
\pgfpathlineto{\pgfqpoint{5.646541in}{2.301201in}}%
\pgfpathlineto{\pgfqpoint{5.655568in}{2.282088in}}%
\pgfpathlineto{\pgfqpoint{5.664596in}{2.279182in}}%
\pgfpathlineto{\pgfqpoint{5.673623in}{2.271757in}}%
\pgfpathlineto{\pgfqpoint{5.682650in}{2.261179in}}%
\pgfpathlineto{\pgfqpoint{5.691677in}{2.258492in}}%
\pgfpathlineto{\pgfqpoint{5.700704in}{2.255322in}}%
\pgfpathlineto{\pgfqpoint{5.709732in}{2.253725in}}%
\pgfpathlineto{\pgfqpoint{5.718759in}{2.252838in}}%
\pgfpathlineto{\pgfqpoint{5.727786in}{2.243068in}}%
\pgfpathlineto{\pgfqpoint{5.736813in}{2.236521in}}%
\pgfpathlineto{\pgfqpoint{5.745840in}{2.221654in}}%
\pgfpathlineto{\pgfqpoint{5.754868in}{2.205575in}}%
\pgfpathlineto{\pgfqpoint{5.763895in}{2.198748in}}%
\pgfpathlineto{\pgfqpoint{5.772922in}{2.201142in}}%
\pgfpathlineto{\pgfqpoint{5.781949in}{2.209535in}}%
\pgfpathlineto{\pgfqpoint{5.790976in}{2.214607in}}%
\pgfpathlineto{\pgfqpoint{5.800004in}{2.223108in}}%
\pgfpathlineto{\pgfqpoint{5.809031in}{2.231025in}}%
\pgfpathlineto{\pgfqpoint{5.818058in}{2.235183in}}%
\pgfpathlineto{\pgfqpoint{5.827085in}{2.238210in}}%
\pgfpathlineto{\pgfqpoint{5.836112in}{2.237622in}}%
\pgfpathlineto{\pgfqpoint{5.845140in}{2.240528in}}%
\pgfpathlineto{\pgfqpoint{5.854167in}{2.230988in}}%
\pgfpathlineto{\pgfqpoint{5.863194in}{2.230844in}}%
\pgfpathlineto{\pgfqpoint{5.872221in}{2.224150in}}%
\pgfpathlineto{\pgfqpoint{5.881249in}{2.206209in}}%
\pgfpathlineto{\pgfqpoint{5.890276in}{2.180803in}}%
\pgfpathlineto{\pgfqpoint{5.899303in}{2.184791in}}%
\pgfpathlineto{\pgfqpoint{5.908330in}{2.182700in}}%
\pgfpathlineto{\pgfqpoint{5.917357in}{2.190443in}}%
\pgfpathlineto{\pgfqpoint{5.926385in}{2.192775in}}%
\pgfpathlineto{\pgfqpoint{5.935412in}{2.179112in}}%
\pgfpathlineto{\pgfqpoint{5.944439in}{2.169189in}}%
\pgfpathlineto{\pgfqpoint{5.953466in}{2.172282in}}%
\pgfpathlineto{\pgfqpoint{5.962493in}{2.178542in}}%
\pgfpathlineto{\pgfqpoint{5.971521in}{2.172260in}}%
\pgfpathlineto{\pgfqpoint{5.980548in}{2.171952in}}%
\pgfpathlineto{\pgfqpoint{5.989575in}{2.167540in}}%
\pgfpathlineto{\pgfqpoint{5.998602in}{2.171831in}}%
\pgfpathlineto{\pgfqpoint{6.007629in}{2.190579in}}%
\pgfpathlineto{\pgfqpoint{6.016657in}{2.206612in}}%
\pgfpathlineto{\pgfqpoint{6.025684in}{2.232541in}}%
\pgfpathlineto{\pgfqpoint{6.034711in}{2.269405in}}%
\pgfpathlineto{\pgfqpoint{6.043738in}{2.313803in}}%
\pgfpathlineto{\pgfqpoint{6.052765in}{2.343962in}}%
\pgfpathlineto{\pgfqpoint{6.061793in}{2.371337in}}%
\pgfpathlineto{\pgfqpoint{6.070820in}{2.400426in}}%
\pgfpathlineto{\pgfqpoint{6.079847in}{2.419989in}}%
\pgfpathlineto{\pgfqpoint{6.088874in}{2.434946in}}%
\pgfpathlineto{\pgfqpoint{6.097902in}{2.428909in}}%
\pgfpathlineto{\pgfqpoint{6.106929in}{2.417912in}}%
\pgfpathlineto{\pgfqpoint{6.115956in}{2.403369in}}%
\pgfpathlineto{\pgfqpoint{6.124983in}{2.388266in}}%
\pgfpathlineto{\pgfqpoint{6.134010in}{2.384558in}}%
\pgfpathlineto{\pgfqpoint{6.143038in}{2.387529in}}%
\pgfpathlineto{\pgfqpoint{6.152065in}{2.384294in}}%
\pgfpathlineto{\pgfqpoint{6.161092in}{2.378755in}}%
\pgfpathlineto{\pgfqpoint{6.170119in}{2.366574in}}%
\pgfpathlineto{\pgfqpoint{6.179146in}{2.376983in}}%
\pgfpathlineto{\pgfqpoint{6.188174in}{2.377513in}}%
\pgfpathlineto{\pgfqpoint{6.197201in}{2.372984in}}%
\pgfpathlineto{\pgfqpoint{6.206228in}{2.378479in}}%
\pgfpathlineto{\pgfqpoint{6.215255in}{2.387244in}}%
\pgfpathlineto{\pgfqpoint{6.224282in}{2.393504in}}%
\pgfpathlineto{\pgfqpoint{6.233310in}{2.400325in}}%
\pgfpathlineto{\pgfqpoint{6.242337in}{2.416769in}}%
\pgfpathlineto{\pgfqpoint{6.260391in}{2.522438in}}%
\pgfpathlineto{\pgfqpoint{6.269419in}{2.453475in}}%
\pgfpathlineto{\pgfqpoint{6.278446in}{2.379999in}}%
\pgfpathlineto{\pgfqpoint{6.287473in}{2.348876in}}%
\pgfpathlineto{\pgfqpoint{6.305527in}{2.303479in}}%
\pgfpathlineto{\pgfqpoint{6.314555in}{2.290109in}}%
\pgfpathlineto{\pgfqpoint{6.323582in}{2.285648in}}%
\pgfpathlineto{\pgfqpoint{6.332609in}{2.275749in}}%
\pgfpathlineto{\pgfqpoint{6.341636in}{2.268975in}}%
\pgfpathlineto{\pgfqpoint{6.350663in}{2.265943in}}%
\pgfpathlineto{\pgfqpoint{6.359691in}{2.256616in}}%
\pgfpathlineto{\pgfqpoint{6.368718in}{2.244464in}}%
\pgfpathlineto{\pgfqpoint{6.377745in}{2.238264in}}%
\pgfpathlineto{\pgfqpoint{6.386772in}{2.218122in}}%
\pgfpathlineto{\pgfqpoint{6.395799in}{2.209665in}}%
\pgfpathlineto{\pgfqpoint{6.404827in}{2.202564in}}%
\pgfpathlineto{\pgfqpoint{6.413854in}{2.179625in}}%
\pgfpathlineto{\pgfqpoint{6.422881in}{2.195539in}}%
\pgfpathlineto{\pgfqpoint{6.431908in}{2.183319in}}%
\pgfpathlineto{\pgfqpoint{6.440935in}{2.185017in}}%
\pgfpathlineto{\pgfqpoint{6.449963in}{2.182239in}}%
\pgfpathlineto{\pgfqpoint{6.458990in}{2.159553in}}%
\pgfpathlineto{\pgfqpoint{6.468017in}{2.159860in}}%
\pgfpathlineto{\pgfqpoint{6.477044in}{2.152323in}}%
\pgfpathlineto{\pgfqpoint{6.486072in}{2.140954in}}%
\pgfpathlineto{\pgfqpoint{6.495099in}{2.134589in}}%
\pgfpathlineto{\pgfqpoint{6.504126in}{2.138772in}}%
\pgfpathlineto{\pgfqpoint{6.513153in}{2.146424in}}%
\pgfpathlineto{\pgfqpoint{6.522180in}{2.147882in}}%
\pgfpathlineto{\pgfqpoint{6.531208in}{2.151168in}}%
\pgfpathlineto{\pgfqpoint{6.540235in}{2.165599in}}%
\pgfpathlineto{\pgfqpoint{6.549262in}{2.159140in}}%
\pgfpathlineto{\pgfqpoint{6.558289in}{2.176953in}}%
\pgfpathlineto{\pgfqpoint{6.567316in}{2.201418in}}%
\pgfpathlineto{\pgfqpoint{6.576344in}{2.203715in}}%
\pgfpathlineto{\pgfqpoint{6.585371in}{2.203301in}}%
\pgfpathlineto{\pgfqpoint{6.594398in}{2.194991in}}%
\pgfpathlineto{\pgfqpoint{6.603425in}{2.185211in}}%
\pgfpathlineto{\pgfqpoint{6.612452in}{2.200115in}}%
\pgfpathlineto{\pgfqpoint{6.621480in}{2.224234in}}%
\pgfpathlineto{\pgfqpoint{6.630507in}{2.243794in}}%
\pgfpathlineto{\pgfqpoint{6.639534in}{2.304926in}}%
\pgfpathlineto{\pgfqpoint{6.648561in}{2.339238in}}%
\pgfpathlineto{\pgfqpoint{6.657588in}{2.383742in}}%
\pgfpathlineto{\pgfqpoint{6.666616in}{2.458814in}}%
\pgfpathlineto{\pgfqpoint{6.675643in}{2.600537in}}%
\pgfpathlineto{\pgfqpoint{6.684670in}{2.755195in}}%
\pgfpathlineto{\pgfqpoint{6.693697in}{2.966742in}}%
\pgfpathlineto{\pgfqpoint{6.702725in}{3.090192in}}%
\pgfpathlineto{\pgfqpoint{6.711752in}{3.127589in}}%
\pgfpathlineto{\pgfqpoint{6.720779in}{3.241378in}}%
\pgfpathlineto{\pgfqpoint{6.729806in}{3.303657in}}%
\pgfpathlineto{\pgfqpoint{6.738833in}{3.519682in}}%
\pgfpathlineto{\pgfqpoint{6.747861in}{3.532737in}}%
\pgfpathlineto{\pgfqpoint{6.765915in}{3.165369in}}%
\pgfpathlineto{\pgfqpoint{6.774942in}{2.961718in}}%
\pgfpathlineto{\pgfqpoint{6.783969in}{2.714958in}}%
\pgfpathlineto{\pgfqpoint{6.792997in}{2.416936in}}%
\pgfpathlineto{\pgfqpoint{6.802024in}{2.510782in}}%
\pgfpathlineto{\pgfqpoint{6.811051in}{2.615604in}}%
\pgfpathlineto{\pgfqpoint{6.820078in}{2.651652in}}%
\pgfpathlineto{\pgfqpoint{6.829105in}{2.643126in}}%
\pgfpathlineto{\pgfqpoint{6.838133in}{2.620299in}}%
\pgfpathlineto{\pgfqpoint{6.847160in}{2.606599in}}%
\pgfpathlineto{\pgfqpoint{6.856187in}{2.602015in}}%
\pgfpathlineto{\pgfqpoint{6.865214in}{2.580047in}}%
\pgfpathlineto{\pgfqpoint{6.874242in}{2.555203in}}%
\pgfpathlineto{\pgfqpoint{6.883269in}{2.525924in}}%
\pgfpathlineto{\pgfqpoint{6.892296in}{2.445707in}}%
\pgfpathlineto{\pgfqpoint{6.901323in}{2.413079in}}%
\pgfpathlineto{\pgfqpoint{6.910350in}{2.405310in}}%
\pgfpathlineto{\pgfqpoint{6.919378in}{2.365664in}}%
\pgfpathlineto{\pgfqpoint{6.928405in}{2.413047in}}%
\pgfpathlineto{\pgfqpoint{6.937432in}{2.495385in}}%
\pgfpathlineto{\pgfqpoint{6.946459in}{2.590116in}}%
\pgfpathlineto{\pgfqpoint{6.955486in}{2.749593in}}%
\pgfpathlineto{\pgfqpoint{6.964514in}{2.856948in}}%
\pgfpathlineto{\pgfqpoint{6.973541in}{2.848193in}}%
\pgfpathlineto{\pgfqpoint{6.982568in}{2.728797in}}%
\pgfpathlineto{\pgfqpoint{6.991595in}{2.545159in}}%
\pgfpathlineto{\pgfqpoint{7.000622in}{2.391254in}}%
\pgfpathlineto{\pgfqpoint{7.009650in}{2.437617in}}%
\pgfpathlineto{\pgfqpoint{7.018677in}{2.495075in}}%
\pgfpathlineto{\pgfqpoint{7.027704in}{2.636208in}}%
\pgfpathlineto{\pgfqpoint{7.036731in}{2.720191in}}%
\pgfpathlineto{\pgfqpoint{7.045758in}{2.876601in}}%
\pgfpathlineto{\pgfqpoint{7.054786in}{3.003060in}}%
\pgfpathlineto{\pgfqpoint{7.063813in}{3.073746in}}%
\pgfpathlineto{\pgfqpoint{7.072840in}{3.042096in}}%
\pgfpathlineto{\pgfqpoint{7.090895in}{2.820507in}}%
\pgfpathlineto{\pgfqpoint{7.099922in}{2.732202in}}%
\pgfpathlineto{\pgfqpoint{7.108949in}{2.660462in}}%
\pgfpathlineto{\pgfqpoint{7.117976in}{2.597939in}}%
\pgfpathlineto{\pgfqpoint{7.127003in}{2.553339in}}%
\pgfpathlineto{\pgfqpoint{7.136031in}{2.536466in}}%
\pgfpathlineto{\pgfqpoint{7.145058in}{2.499656in}}%
\pgfpathlineto{\pgfqpoint{7.154085in}{2.532684in}}%
\pgfpathlineto{\pgfqpoint{7.163112in}{2.578323in}}%
\pgfpathlineto{\pgfqpoint{7.172139in}{2.616326in}}%
\pgfpathlineto{\pgfqpoint{7.181167in}{2.678145in}}%
\pgfpathlineto{\pgfqpoint{7.190194in}{2.736096in}}%
\pgfpathlineto{\pgfqpoint{7.208248in}{2.784463in}}%
\pgfpathlineto{\pgfqpoint{7.217275in}{2.773434in}}%
\pgfpathlineto{\pgfqpoint{7.226303in}{2.759331in}}%
\pgfpathlineto{\pgfqpoint{7.235330in}{2.781850in}}%
\pgfpathlineto{\pgfqpoint{7.244357in}{2.788846in}}%
\pgfpathlineto{\pgfqpoint{7.253384in}{2.757228in}}%
\pgfpathlineto{\pgfqpoint{7.262412in}{2.769146in}}%
\pgfpathlineto{\pgfqpoint{7.271439in}{2.816322in}}%
\pgfpathlineto{\pgfqpoint{7.280466in}{2.915676in}}%
\pgfpathlineto{\pgfqpoint{7.289493in}{3.065819in}}%
\pgfpathlineto{\pgfqpoint{7.298520in}{2.731485in}}%
\pgfpathlineto{\pgfqpoint{7.307548in}{2.589755in}}%
\pgfpathlineto{\pgfqpoint{7.316575in}{2.473414in}}%
\pgfpathlineto{\pgfqpoint{7.325602in}{2.421594in}}%
\pgfpathlineto{\pgfqpoint{7.334629in}{2.361092in}}%
\pgfpathlineto{\pgfqpoint{7.343656in}{2.325754in}}%
\pgfpathlineto{\pgfqpoint{7.352684in}{2.275601in}}%
\pgfpathlineto{\pgfqpoint{7.361711in}{2.233516in}}%
\pgfpathlineto{\pgfqpoint{7.370738in}{2.179305in}}%
\pgfpathlineto{\pgfqpoint{7.379765in}{2.101238in}}%
\pgfpathlineto{\pgfqpoint{7.388792in}{1.950694in}}%
\pgfpathlineto{\pgfqpoint{7.397820in}{1.998270in}}%
\pgfpathlineto{\pgfqpoint{7.406847in}{2.175097in}}%
\pgfpathlineto{\pgfqpoint{7.415874in}{2.261942in}}%
\pgfpathlineto{\pgfqpoint{7.424901in}{2.324751in}}%
\pgfpathlineto{\pgfqpoint{7.433928in}{2.395572in}}%
\pgfpathlineto{\pgfqpoint{7.442956in}{2.343106in}}%
\pgfpathlineto{\pgfqpoint{7.451983in}{2.308200in}}%
\pgfpathlineto{\pgfqpoint{7.461010in}{2.288209in}}%
\pgfpathlineto{\pgfqpoint{7.470037in}{2.271600in}}%
\pgfpathlineto{\pgfqpoint{7.479065in}{2.260749in}}%
\pgfpathlineto{\pgfqpoint{7.488092in}{2.227479in}}%
\pgfpathlineto{\pgfqpoint{7.497119in}{2.205300in}}%
\pgfpathlineto{\pgfqpoint{7.506146in}{2.199177in}}%
\pgfpathlineto{\pgfqpoint{7.515173in}{2.170365in}}%
\pgfpathlineto{\pgfqpoint{7.524201in}{2.157052in}}%
\pgfpathlineto{\pgfqpoint{7.533228in}{2.146827in}}%
\pgfpathlineto{\pgfqpoint{7.551282in}{2.100956in}}%
\pgfpathlineto{\pgfqpoint{7.560309in}{2.059573in}}%
\pgfpathlineto{\pgfqpoint{7.569337in}{2.042867in}}%
\pgfpathlineto{\pgfqpoint{7.578364in}{2.005921in}}%
\pgfpathlineto{\pgfqpoint{7.587391in}{1.976032in}}%
\pgfpathlineto{\pgfqpoint{7.596418in}{1.962881in}}%
\pgfpathlineto{\pgfqpoint{7.605445in}{1.963057in}}%
\pgfpathlineto{\pgfqpoint{7.614473in}{1.964586in}}%
\pgfpathlineto{\pgfqpoint{7.623500in}{1.984671in}}%
\pgfpathlineto{\pgfqpoint{7.632527in}{1.997789in}}%
\pgfpathlineto{\pgfqpoint{7.641554in}{2.011496in}}%
\pgfpathlineto{\pgfqpoint{7.650581in}{1.997091in}}%
\pgfpathlineto{\pgfqpoint{7.659609in}{2.013988in}}%
\pgfpathlineto{\pgfqpoint{7.677663in}{2.041871in}}%
\pgfpathlineto{\pgfqpoint{7.695718in}{2.095200in}}%
\pgfpathlineto{\pgfqpoint{7.704745in}{2.060130in}}%
\pgfpathlineto{\pgfqpoint{7.713772in}{2.059293in}}%
\pgfpathlineto{\pgfqpoint{7.722799in}{2.047743in}}%
\pgfpathlineto{\pgfqpoint{7.731826in}{1.992926in}}%
\pgfpathlineto{\pgfqpoint{7.740854in}{1.948689in}}%
\pgfpathlineto{\pgfqpoint{7.749881in}{1.924164in}}%
\pgfpathlineto{\pgfqpoint{7.758908in}{1.910298in}}%
\pgfpathlineto{\pgfqpoint{7.767935in}{1.864005in}}%
\pgfpathlineto{\pgfqpoint{7.785990in}{1.765196in}}%
\pgfpathlineto{\pgfqpoint{7.795017in}{1.725156in}}%
\pgfpathlineto{\pgfqpoint{7.804044in}{1.649735in}}%
\pgfpathlineto{\pgfqpoint{7.813071in}{1.590156in}}%
\pgfpathlineto{\pgfqpoint{7.822098in}{1.379285in}}%
\pgfpathlineto{\pgfqpoint{7.831126in}{1.487637in}}%
\pgfpathlineto{\pgfqpoint{7.840153in}{1.811774in}}%
\pgfpathlineto{\pgfqpoint{7.849180in}{1.986003in}}%
\pgfpathlineto{\pgfqpoint{7.858207in}{2.072201in}}%
\pgfpathlineto{\pgfqpoint{7.867235in}{2.050893in}}%
\pgfpathlineto{\pgfqpoint{7.876262in}{2.045772in}}%
\pgfpathlineto{\pgfqpoint{7.885289in}{2.012582in}}%
\pgfpathlineto{\pgfqpoint{7.894316in}{2.029299in}}%
\pgfpathlineto{\pgfqpoint{7.903343in}{2.026287in}}%
\pgfpathlineto{\pgfqpoint{7.912371in}{2.029723in}}%
\pgfpathlineto{\pgfqpoint{7.921398in}{2.018718in}}%
\pgfpathlineto{\pgfqpoint{7.930425in}{2.018975in}}%
\pgfpathlineto{\pgfqpoint{7.939452in}{1.999122in}}%
\pgfpathlineto{\pgfqpoint{7.948479in}{1.989956in}}%
\pgfpathlineto{\pgfqpoint{7.957507in}{1.984588in}}%
\pgfpathlineto{\pgfqpoint{7.975561in}{1.951537in}}%
\pgfpathlineto{\pgfqpoint{7.984588in}{1.937691in}}%
\pgfpathlineto{\pgfqpoint{7.993615in}{1.961724in}}%
\pgfpathlineto{\pgfqpoint{8.002643in}{1.993786in}}%
\pgfpathlineto{\pgfqpoint{8.011670in}{2.041322in}}%
\pgfpathlineto{\pgfqpoint{8.029724in}{2.068172in}}%
\pgfpathlineto{\pgfqpoint{8.038751in}{2.068241in}}%
\pgfpathlineto{\pgfqpoint{8.047779in}{2.075665in}}%
\pgfpathlineto{\pgfqpoint{8.056806in}{2.077318in}}%
\pgfpathlineto{\pgfqpoint{8.065833in}{2.080598in}}%
\pgfpathlineto{\pgfqpoint{8.074860in}{2.077580in}}%
\pgfpathlineto{\pgfqpoint{8.083888in}{2.081520in}}%
\pgfpathlineto{\pgfqpoint{8.092915in}{2.069365in}}%
\pgfpathlineto{\pgfqpoint{8.101942in}{2.063836in}}%
\pgfpathlineto{\pgfqpoint{8.110969in}{2.065918in}}%
\pgfpathlineto{\pgfqpoint{8.119996in}{2.061367in}}%
\pgfpathlineto{\pgfqpoint{8.129024in}{2.063535in}}%
\pgfpathlineto{\pgfqpoint{8.138051in}{2.068919in}}%
\pgfpathlineto{\pgfqpoint{8.147078in}{2.080619in}}%
\pgfpathlineto{\pgfqpoint{8.156105in}{2.088774in}}%
\pgfpathlineto{\pgfqpoint{8.165132in}{2.097766in}}%
\pgfpathlineto{\pgfqpoint{8.174160in}{2.095508in}}%
\pgfpathlineto{\pgfqpoint{8.192214in}{2.104481in}}%
\pgfpathlineto{\pgfqpoint{8.201241in}{2.111852in}}%
\pgfpathlineto{\pgfqpoint{8.210268in}{2.120258in}}%
\pgfpathlineto{\pgfqpoint{8.219296in}{2.123078in}}%
\pgfpathlineto{\pgfqpoint{8.228323in}{2.133269in}}%
\pgfpathlineto{\pgfqpoint{8.237350in}{2.141413in}}%
\pgfpathlineto{\pgfqpoint{8.246377in}{2.160399in}}%
\pgfpathlineto{\pgfqpoint{8.255404in}{2.201531in}}%
\pgfpathlineto{\pgfqpoint{8.264432in}{2.221683in}}%
\pgfpathlineto{\pgfqpoint{8.273459in}{2.227686in}}%
\pgfpathlineto{\pgfqpoint{8.282486in}{2.240268in}}%
\pgfpathlineto{\pgfqpoint{8.291513in}{2.194770in}}%
\pgfpathlineto{\pgfqpoint{8.300541in}{2.162939in}}%
\pgfpathlineto{\pgfqpoint{8.309568in}{2.117131in}}%
\pgfpathlineto{\pgfqpoint{8.318595in}{2.081080in}}%
\pgfpathlineto{\pgfqpoint{8.327622in}{2.065731in}}%
\pgfpathlineto{\pgfqpoint{8.336649in}{2.040438in}}%
\pgfpathlineto{\pgfqpoint{8.345677in}{2.001865in}}%
\pgfpathlineto{\pgfqpoint{8.354704in}{2.001704in}}%
\pgfpathlineto{\pgfqpoint{8.363731in}{1.978084in}}%
\pgfpathlineto{\pgfqpoint{8.372758in}{1.949209in}}%
\pgfpathlineto{\pgfqpoint{8.381785in}{1.941922in}}%
\pgfpathlineto{\pgfqpoint{8.390813in}{1.916593in}}%
\pgfpathlineto{\pgfqpoint{8.399840in}{1.852111in}}%
\pgfpathlineto{\pgfqpoint{8.408867in}{1.831555in}}%
\pgfpathlineto{\pgfqpoint{8.417894in}{1.803913in}}%
\pgfpathlineto{\pgfqpoint{8.426921in}{1.773422in}}%
\pgfpathlineto{\pgfqpoint{8.435949in}{1.733538in}}%
\pgfpathlineto{\pgfqpoint{8.444976in}{1.730390in}}%
\pgfpathlineto{\pgfqpoint{8.454003in}{1.713334in}}%
\pgfpathlineto{\pgfqpoint{8.463030in}{1.707277in}}%
\pgfpathlineto{\pgfqpoint{8.472058in}{1.703363in}}%
\pgfpathlineto{\pgfqpoint{8.481085in}{1.712565in}}%
\pgfpathlineto{\pgfqpoint{8.490112in}{1.736309in}}%
\pgfpathlineto{\pgfqpoint{8.499139in}{1.746494in}}%
\pgfpathlineto{\pgfqpoint{8.508166in}{1.734398in}}%
\pgfpathlineto{\pgfqpoint{8.517194in}{1.700781in}}%
\pgfpathlineto{\pgfqpoint{8.526221in}{1.676328in}}%
\pgfpathlineto{\pgfqpoint{8.544275in}{1.572495in}}%
\pgfpathlineto{\pgfqpoint{8.553302in}{1.649980in}}%
\pgfpathlineto{\pgfqpoint{8.562330in}{1.736322in}}%
\pgfpathlineto{\pgfqpoint{8.571357in}{1.779633in}}%
\pgfpathlineto{\pgfqpoint{8.580384in}{1.833440in}}%
\pgfpathlineto{\pgfqpoint{8.589411in}{1.865551in}}%
\pgfpathlineto{\pgfqpoint{8.598438in}{1.912543in}}%
\pgfpathlineto{\pgfqpoint{8.607466in}{1.955047in}}%
\pgfpathlineto{\pgfqpoint{8.616493in}{1.988873in}}%
\pgfpathlineto{\pgfqpoint{8.625520in}{2.012414in}}%
\pgfpathlineto{\pgfqpoint{8.634547in}{2.057961in}}%
\pgfpathlineto{\pgfqpoint{8.643574in}{2.093020in}}%
\pgfpathlineto{\pgfqpoint{8.652602in}{2.151072in}}%
\pgfpathlineto{\pgfqpoint{8.661629in}{2.207275in}}%
\pgfpathlineto{\pgfqpoint{8.670656in}{2.282614in}}%
\pgfpathlineto{\pgfqpoint{8.679683in}{2.303958in}}%
\pgfpathlineto{\pgfqpoint{8.688711in}{2.239101in}}%
\pgfpathlineto{\pgfqpoint{8.697738in}{2.201721in}}%
\pgfpathlineto{\pgfqpoint{8.706765in}{2.178976in}}%
\pgfpathlineto{\pgfqpoint{8.715792in}{2.168730in}}%
\pgfpathlineto{\pgfqpoint{8.724819in}{2.149530in}}%
\pgfpathlineto{\pgfqpoint{8.733847in}{2.145192in}}%
\pgfpathlineto{\pgfqpoint{8.742874in}{2.150793in}}%
\pgfpathlineto{\pgfqpoint{8.751901in}{2.146648in}}%
\pgfpathlineto{\pgfqpoint{8.760928in}{2.151493in}}%
\pgfpathlineto{\pgfqpoint{8.769955in}{2.162073in}}%
\pgfpathlineto{\pgfqpoint{8.778983in}{2.161783in}}%
\pgfpathlineto{\pgfqpoint{8.788010in}{2.170914in}}%
\pgfpathlineto{\pgfqpoint{8.797037in}{2.217260in}}%
\pgfpathlineto{\pgfqpoint{8.806064in}{2.270794in}}%
\pgfpathlineto{\pgfqpoint{8.815091in}{2.207130in}}%
\pgfpathlineto{\pgfqpoint{8.824119in}{2.130661in}}%
\pgfpathlineto{\pgfqpoint{8.833146in}{2.110183in}}%
\pgfpathlineto{\pgfqpoint{8.842173in}{2.070734in}}%
\pgfpathlineto{\pgfqpoint{8.851200in}{2.044054in}}%
\pgfpathlineto{\pgfqpoint{8.860228in}{2.023199in}}%
\pgfpathlineto{\pgfqpoint{8.869255in}{2.030139in}}%
\pgfpathlineto{\pgfqpoint{8.878282in}{2.063708in}}%
\pgfpathlineto{\pgfqpoint{8.887309in}{2.084678in}}%
\pgfpathlineto{\pgfqpoint{8.896336in}{2.094455in}}%
\pgfpathlineto{\pgfqpoint{8.905364in}{2.114002in}}%
\pgfpathlineto{\pgfqpoint{8.923418in}{2.156720in}}%
\pgfpathlineto{\pgfqpoint{8.932445in}{2.164590in}}%
\pgfpathlineto{\pgfqpoint{8.941472in}{2.179869in}}%
\pgfpathlineto{\pgfqpoint{8.950500in}{2.197349in}}%
\pgfpathlineto{\pgfqpoint{8.959527in}{2.213876in}}%
\pgfpathlineto{\pgfqpoint{8.968554in}{2.219279in}}%
\pgfpathlineto{\pgfqpoint{8.977581in}{2.231631in}}%
\pgfpathlineto{\pgfqpoint{8.986608in}{2.236673in}}%
\pgfpathlineto{\pgfqpoint{8.995636in}{2.247810in}}%
\pgfpathlineto{\pgfqpoint{9.004663in}{2.255455in}}%
\pgfpathlineto{\pgfqpoint{9.013690in}{2.268908in}}%
\pgfpathlineto{\pgfqpoint{9.022717in}{2.273943in}}%
\pgfpathlineto{\pgfqpoint{9.031744in}{2.280590in}}%
\pgfpathlineto{\pgfqpoint{9.040772in}{2.294814in}}%
\pgfpathlineto{\pgfqpoint{9.049799in}{2.305376in}}%
\pgfpathlineto{\pgfqpoint{9.058826in}{2.298828in}}%
\pgfpathlineto{\pgfqpoint{9.076881in}{2.395574in}}%
\pgfpathlineto{\pgfqpoint{9.085908in}{2.528622in}}%
\pgfpathlineto{\pgfqpoint{9.094935in}{2.435616in}}%
\pgfpathlineto{\pgfqpoint{9.103962in}{2.308381in}}%
\pgfpathlineto{\pgfqpoint{9.112989in}{2.248916in}}%
\pgfpathlineto{\pgfqpoint{9.122017in}{2.194014in}}%
\pgfpathlineto{\pgfqpoint{9.140071in}{2.116133in}}%
\pgfpathlineto{\pgfqpoint{9.149098in}{2.087806in}}%
\pgfpathlineto{\pgfqpoint{9.158125in}{2.037947in}}%
\pgfpathlineto{\pgfqpoint{9.167153in}{2.013646in}}%
\pgfpathlineto{\pgfqpoint{9.176180in}{1.978035in}}%
\pgfpathlineto{\pgfqpoint{9.185207in}{1.958309in}}%
\pgfpathlineto{\pgfqpoint{9.203261in}{1.902033in}}%
\pgfpathlineto{\pgfqpoint{9.212289in}{1.880295in}}%
\pgfpathlineto{\pgfqpoint{9.221316in}{1.844583in}}%
\pgfpathlineto{\pgfqpoint{9.230343in}{1.822662in}}%
\pgfpathlineto{\pgfqpoint{9.239370in}{1.799937in}}%
\pgfpathlineto{\pgfqpoint{9.248397in}{1.784284in}}%
\pgfpathlineto{\pgfqpoint{9.257425in}{1.789699in}}%
\pgfpathlineto{\pgfqpoint{9.266452in}{1.791398in}}%
\pgfpathlineto{\pgfqpoint{9.275479in}{1.805433in}}%
\pgfpathlineto{\pgfqpoint{9.284506in}{1.821728in}}%
\pgfpathlineto{\pgfqpoint{9.293534in}{1.841061in}}%
\pgfpathlineto{\pgfqpoint{9.302561in}{1.851319in}}%
\pgfpathlineto{\pgfqpoint{9.311588in}{1.852648in}}%
\pgfpathlineto{\pgfqpoint{9.320615in}{1.865599in}}%
\pgfpathlineto{\pgfqpoint{9.329642in}{1.857856in}}%
\pgfpathlineto{\pgfqpoint{9.338670in}{1.854747in}}%
\pgfpathlineto{\pgfqpoint{9.347697in}{1.863140in}}%
\pgfpathlineto{\pgfqpoint{9.356724in}{1.868820in}}%
\pgfpathlineto{\pgfqpoint{9.365751in}{1.875505in}}%
\pgfpathlineto{\pgfqpoint{9.374778in}{1.885159in}}%
\pgfpathlineto{\pgfqpoint{9.383806in}{1.883587in}}%
\pgfpathlineto{\pgfqpoint{9.392833in}{1.878241in}}%
\pgfpathlineto{\pgfqpoint{9.410887in}{1.857068in}}%
\pgfpathlineto{\pgfqpoint{9.419914in}{1.839203in}}%
\pgfpathlineto{\pgfqpoint{9.428942in}{1.824719in}}%
\pgfpathlineto{\pgfqpoint{9.437969in}{1.802184in}}%
\pgfpathlineto{\pgfqpoint{9.446996in}{1.781558in}}%
\pgfpathlineto{\pgfqpoint{9.456023in}{1.730540in}}%
\pgfpathlineto{\pgfqpoint{9.465051in}{1.715300in}}%
\pgfpathlineto{\pgfqpoint{9.474078in}{1.736978in}}%
\pgfpathlineto{\pgfqpoint{9.483105in}{1.744787in}}%
\pgfpathlineto{\pgfqpoint{9.492132in}{1.762425in}}%
\pgfpathlineto{\pgfqpoint{9.501159in}{1.790897in}}%
\pgfpathlineto{\pgfqpoint{9.510187in}{1.820738in}}%
\pgfpathlineto{\pgfqpoint{9.519214in}{1.846529in}}%
\pgfpathlineto{\pgfqpoint{9.528241in}{1.999893in}}%
\pgfpathlineto{\pgfqpoint{9.537268in}{2.002739in}}%
\pgfpathlineto{\pgfqpoint{9.546295in}{1.880474in}}%
\pgfpathlineto{\pgfqpoint{9.555323in}{1.886108in}}%
\pgfpathlineto{\pgfqpoint{9.564350in}{1.938060in}}%
\pgfpathlineto{\pgfqpoint{9.582404in}{2.101118in}}%
\pgfpathlineto{\pgfqpoint{9.591431in}{2.174484in}}%
\pgfpathlineto{\pgfqpoint{9.600459in}{2.209117in}}%
\pgfpathlineto{\pgfqpoint{9.609486in}{2.214308in}}%
\pgfpathlineto{\pgfqpoint{9.618513in}{2.213483in}}%
\pgfpathlineto{\pgfqpoint{9.627540in}{2.194042in}}%
\pgfpathlineto{\pgfqpoint{9.636567in}{2.193856in}}%
\pgfpathlineto{\pgfqpoint{9.645595in}{2.187441in}}%
\pgfpathlineto{\pgfqpoint{9.654622in}{2.182196in}}%
\pgfpathlineto{\pgfqpoint{9.663649in}{2.182054in}}%
\pgfpathlineto{\pgfqpoint{9.672676in}{2.193655in}}%
\pgfpathlineto{\pgfqpoint{9.681704in}{2.198503in}}%
\pgfpathlineto{\pgfqpoint{9.690731in}{2.195228in}}%
\pgfpathlineto{\pgfqpoint{9.699758in}{2.186886in}}%
\pgfpathlineto{\pgfqpoint{9.708785in}{2.186203in}}%
\pgfpathlineto{\pgfqpoint{9.717812in}{2.180732in}}%
\pgfpathlineto{\pgfqpoint{9.726840in}{2.177157in}}%
\pgfpathlineto{\pgfqpoint{9.735867in}{2.175045in}}%
\pgfpathlineto{\pgfqpoint{9.744894in}{2.171453in}}%
\pgfpathlineto{\pgfqpoint{9.753921in}{2.184956in}}%
\pgfpathlineto{\pgfqpoint{9.762948in}{2.195873in}}%
\pgfpathlineto{\pgfqpoint{9.771976in}{2.204154in}}%
\pgfpathlineto{\pgfqpoint{9.781003in}{2.204935in}}%
\pgfpathlineto{\pgfqpoint{9.790030in}{2.219436in}}%
\pgfpathlineto{\pgfqpoint{9.799057in}{2.249971in}}%
\pgfpathlineto{\pgfqpoint{9.808084in}{2.258138in}}%
\pgfpathlineto{\pgfqpoint{9.817112in}{2.297595in}}%
\pgfpathlineto{\pgfqpoint{9.826139in}{2.320750in}}%
\pgfpathlineto{\pgfqpoint{9.835166in}{2.359732in}}%
\pgfpathlineto{\pgfqpoint{9.844193in}{2.385233in}}%
\pgfpathlineto{\pgfqpoint{9.853220in}{2.423702in}}%
\pgfpathlineto{\pgfqpoint{9.862248in}{2.444253in}}%
\pgfpathlineto{\pgfqpoint{9.871275in}{2.460906in}}%
\pgfpathlineto{\pgfqpoint{9.880302in}{2.489174in}}%
\pgfpathlineto{\pgfqpoint{9.889329in}{2.506138in}}%
\pgfpathlineto{\pgfqpoint{9.898357in}{2.519504in}}%
\pgfpathlineto{\pgfqpoint{9.907384in}{2.547650in}}%
\pgfpathlineto{\pgfqpoint{9.916411in}{2.557426in}}%
\pgfpathlineto{\pgfqpoint{9.925438in}{2.572068in}}%
\pgfpathlineto{\pgfqpoint{9.934465in}{2.561045in}}%
\pgfpathlineto{\pgfqpoint{9.943493in}{2.537074in}}%
\pgfpathlineto{\pgfqpoint{9.952520in}{2.526516in}}%
\pgfpathlineto{\pgfqpoint{9.961547in}{2.527080in}}%
\pgfpathlineto{\pgfqpoint{9.970574in}{2.550334in}}%
\pgfpathlineto{\pgfqpoint{9.979601in}{2.583606in}}%
\pgfpathlineto{\pgfqpoint{9.988629in}{2.606272in}}%
\pgfpathlineto{\pgfqpoint{9.997656in}{2.634543in}}%
\pgfpathlineto{\pgfqpoint{10.006683in}{2.640826in}}%
\pgfpathlineto{\pgfqpoint{10.015710in}{2.632582in}}%
\pgfpathlineto{\pgfqpoint{10.024737in}{2.628735in}}%
\pgfpathlineto{\pgfqpoint{10.033765in}{2.633431in}}%
\pgfpathlineto{\pgfqpoint{10.042792in}{2.622700in}}%
\pgfpathlineto{\pgfqpoint{10.051819in}{2.620650in}}%
\pgfpathlineto{\pgfqpoint{10.060846in}{2.607444in}}%
\pgfpathlineto{\pgfqpoint{10.069874in}{2.589488in}}%
\pgfpathlineto{\pgfqpoint{10.078901in}{2.574509in}}%
\pgfpathlineto{\pgfqpoint{10.087928in}{2.596829in}}%
\pgfpathlineto{\pgfqpoint{10.096955in}{2.651994in}}%
\pgfpathlineto{\pgfqpoint{10.105982in}{2.729169in}}%
\pgfpathlineto{\pgfqpoint{10.115010in}{2.781060in}}%
\pgfpathlineto{\pgfqpoint{10.124037in}{2.825135in}}%
\pgfpathlineto{\pgfqpoint{10.133064in}{2.874896in}}%
\pgfpathlineto{\pgfqpoint{10.142091in}{2.885922in}}%
\pgfpathlineto{\pgfqpoint{10.151118in}{2.900288in}}%
\pgfpathlineto{\pgfqpoint{10.160146in}{2.957098in}}%
\pgfpathlineto{\pgfqpoint{10.169173in}{2.923755in}}%
\pgfpathlineto{\pgfqpoint{10.178200in}{2.685742in}}%
\pgfpathlineto{\pgfqpoint{10.187227in}{2.580431in}}%
\pgfpathlineto{\pgfqpoint{10.196254in}{2.507711in}}%
\pgfpathlineto{\pgfqpoint{10.205282in}{2.465322in}}%
\pgfpathlineto{\pgfqpoint{10.214309in}{2.459828in}}%
\pgfpathlineto{\pgfqpoint{10.223336in}{2.490002in}}%
\pgfpathlineto{\pgfqpoint{10.232363in}{2.539710in}}%
\pgfpathlineto{\pgfqpoint{10.241390in}{2.575396in}}%
\pgfpathlineto{\pgfqpoint{10.250418in}{2.583332in}}%
\pgfpathlineto{\pgfqpoint{10.259445in}{2.562733in}}%
\pgfpathlineto{\pgfqpoint{10.268472in}{2.548553in}}%
\pgfpathlineto{\pgfqpoint{10.277499in}{2.518642in}}%
\pgfpathlineto{\pgfqpoint{10.286527in}{2.510742in}}%
\pgfpathlineto{\pgfqpoint{10.295554in}{2.516225in}}%
\pgfpathlineto{\pgfqpoint{10.304581in}{2.510568in}}%
\pgfpathlineto{\pgfqpoint{10.313608in}{2.504268in}}%
\pgfpathlineto{\pgfqpoint{10.322635in}{2.510983in}}%
\pgfpathlineto{\pgfqpoint{10.340690in}{2.487470in}}%
\pgfpathlineto{\pgfqpoint{10.349717in}{2.487056in}}%
\pgfpathlineto{\pgfqpoint{10.358744in}{2.485568in}}%
\pgfpathlineto{\pgfqpoint{10.367771in}{2.475959in}}%
\pgfpathlineto{\pgfqpoint{10.376799in}{2.474364in}}%
\pgfpathlineto{\pgfqpoint{10.385826in}{2.466963in}}%
\pgfpathlineto{\pgfqpoint{10.403880in}{2.474467in}}%
\pgfpathlineto{\pgfqpoint{10.412907in}{2.473145in}}%
\pgfpathlineto{\pgfqpoint{10.421935in}{2.472275in}}%
\pgfpathlineto{\pgfqpoint{10.430962in}{2.457549in}}%
\pgfpathlineto{\pgfqpoint{10.439989in}{2.456751in}}%
\pgfpathlineto{\pgfqpoint{10.449016in}{2.443413in}}%
\pgfpathlineto{\pgfqpoint{10.458043in}{2.453398in}}%
\pgfpathlineto{\pgfqpoint{10.467071in}{2.454641in}}%
\pgfpathlineto{\pgfqpoint{10.476098in}{2.460664in}}%
\pgfpathlineto{\pgfqpoint{10.485125in}{2.478650in}}%
\pgfpathlineto{\pgfqpoint{10.494152in}{2.476639in}}%
\pgfpathlineto{\pgfqpoint{10.503180in}{2.483697in}}%
\pgfpathlineto{\pgfqpoint{10.512207in}{2.493805in}}%
\pgfpathlineto{\pgfqpoint{10.521234in}{2.502062in}}%
\pgfpathlineto{\pgfqpoint{10.530261in}{2.523396in}}%
\pgfpathlineto{\pgfqpoint{10.539288in}{2.584085in}}%
\pgfpathlineto{\pgfqpoint{10.548316in}{2.661277in}}%
\pgfpathlineto{\pgfqpoint{10.557343in}{2.675783in}}%
\pgfpathlineto{\pgfqpoint{10.566370in}{2.609842in}}%
\pgfpathlineto{\pgfqpoint{10.575397in}{2.603952in}}%
\pgfpathlineto{\pgfqpoint{10.584424in}{2.603178in}}%
\pgfpathlineto{\pgfqpoint{10.593452in}{2.604371in}}%
\pgfpathlineto{\pgfqpoint{10.602479in}{2.604857in}}%
\pgfpathlineto{\pgfqpoint{10.611506in}{2.608394in}}%
\pgfpathlineto{\pgfqpoint{10.620533in}{2.619551in}}%
\pgfpathlineto{\pgfqpoint{10.629560in}{2.638798in}}%
\pgfpathlineto{\pgfqpoint{10.638588in}{2.637689in}}%
\pgfpathlineto{\pgfqpoint{10.647615in}{2.666591in}}%
\pgfpathlineto{\pgfqpoint{10.656642in}{2.673699in}}%
\pgfpathlineto{\pgfqpoint{10.665669in}{2.652833in}}%
\pgfpathlineto{\pgfqpoint{10.674697in}{2.600371in}}%
\pgfpathlineto{\pgfqpoint{10.683724in}{2.543381in}}%
\pgfpathlineto{\pgfqpoint{10.692751in}{2.520921in}}%
\pgfpathlineto{\pgfqpoint{10.701778in}{2.500016in}}%
\pgfpathlineto{\pgfqpoint{10.710805in}{2.476419in}}%
\pgfpathlineto{\pgfqpoint{10.719833in}{2.454866in}}%
\pgfpathlineto{\pgfqpoint{10.728860in}{2.440592in}}%
\pgfpathlineto{\pgfqpoint{10.737887in}{2.430151in}}%
\pgfpathlineto{\pgfqpoint{10.746914in}{2.430672in}}%
\pgfpathlineto{\pgfqpoint{10.755941in}{2.427991in}}%
\pgfpathlineto{\pgfqpoint{10.764969in}{2.430305in}}%
\pgfpathlineto{\pgfqpoint{10.773996in}{2.433711in}}%
\pgfpathlineto{\pgfqpoint{10.783023in}{2.438540in}}%
\pgfpathlineto{\pgfqpoint{10.792050in}{2.452264in}}%
\pgfpathlineto{\pgfqpoint{10.801077in}{2.452867in}}%
\pgfpathlineto{\pgfqpoint{10.819132in}{2.487832in}}%
\pgfpathlineto{\pgfqpoint{10.828159in}{2.533020in}}%
\pgfpathlineto{\pgfqpoint{10.837186in}{2.562293in}}%
\pgfpathlineto{\pgfqpoint{10.846213in}{2.614152in}}%
\pgfpathlineto{\pgfqpoint{10.855241in}{2.662093in}}%
\pgfpathlineto{\pgfqpoint{10.864268in}{2.726038in}}%
\pgfpathlineto{\pgfqpoint{10.873295in}{2.698315in}}%
\pgfpathlineto{\pgfqpoint{10.882322in}{2.587211in}}%
\pgfpathlineto{\pgfqpoint{10.891350in}{2.523238in}}%
\pgfpathlineto{\pgfqpoint{10.900377in}{2.408079in}}%
\pgfpathlineto{\pgfqpoint{10.918431in}{2.307470in}}%
\pgfpathlineto{\pgfqpoint{10.927458in}{2.272849in}}%
\pgfpathlineto{\pgfqpoint{10.936486in}{2.257166in}}%
\pgfpathlineto{\pgfqpoint{10.945513in}{2.254582in}}%
\pgfpathlineto{\pgfqpoint{10.954540in}{2.254719in}}%
\pgfpathlineto{\pgfqpoint{10.963567in}{2.276778in}}%
\pgfpathlineto{\pgfqpoint{10.972594in}{2.297701in}}%
\pgfpathlineto{\pgfqpoint{10.981622in}{2.315454in}}%
\pgfpathlineto{\pgfqpoint{10.990649in}{2.343354in}}%
\pgfpathlineto{\pgfqpoint{10.999676in}{2.390917in}}%
\pgfpathlineto{\pgfqpoint{11.008703in}{2.430408in}}%
\pgfpathlineto{\pgfqpoint{11.017730in}{2.336175in}}%
\pgfpathlineto{\pgfqpoint{11.026758in}{2.264719in}}%
\pgfpathlineto{\pgfqpoint{11.035785in}{2.208753in}}%
\pgfpathlineto{\pgfqpoint{11.044812in}{2.180989in}}%
\pgfpathlineto{\pgfqpoint{11.053839in}{2.182804in}}%
\pgfpathlineto{\pgfqpoint{11.062867in}{2.171719in}}%
\pgfpathlineto{\pgfqpoint{11.071894in}{2.176289in}}%
\pgfpathlineto{\pgfqpoint{11.080921in}{2.160044in}}%
\pgfpathlineto{\pgfqpoint{11.089948in}{2.160859in}}%
\pgfpathlineto{\pgfqpoint{11.098975in}{2.168414in}}%
\pgfpathlineto{\pgfqpoint{11.108003in}{2.182107in}}%
\pgfpathlineto{\pgfqpoint{11.117030in}{2.191335in}}%
\pgfpathlineto{\pgfqpoint{11.126057in}{2.197442in}}%
\pgfpathlineto{\pgfqpoint{11.135084in}{2.210317in}}%
\pgfpathlineto{\pgfqpoint{11.144111in}{2.217744in}}%
\pgfpathlineto{\pgfqpoint{11.153139in}{2.223273in}}%
\pgfpathlineto{\pgfqpoint{11.162166in}{2.236797in}}%
\pgfpathlineto{\pgfqpoint{11.171193in}{2.261549in}}%
\pgfpathlineto{\pgfqpoint{11.180220in}{2.295569in}}%
\pgfpathlineto{\pgfqpoint{11.189247in}{2.336460in}}%
\pgfpathlineto{\pgfqpoint{11.198275in}{2.384728in}}%
\pgfpathlineto{\pgfqpoint{11.207302in}{2.341932in}}%
\pgfpathlineto{\pgfqpoint{11.216329in}{2.296915in}}%
\pgfpathlineto{\pgfqpoint{11.225356in}{2.271472in}}%
\pgfpathlineto{\pgfqpoint{11.243411in}{2.248624in}}%
\pgfpathlineto{\pgfqpoint{11.252438in}{2.236832in}}%
\pgfpathlineto{\pgfqpoint{11.261465in}{2.228997in}}%
\pgfpathlineto{\pgfqpoint{11.270492in}{2.214773in}}%
\pgfpathlineto{\pgfqpoint{11.279520in}{2.202811in}}%
\pgfpathlineto{\pgfqpoint{11.288547in}{2.205148in}}%
\pgfpathlineto{\pgfqpoint{11.297574in}{2.197780in}}%
\pgfpathlineto{\pgfqpoint{11.306601in}{2.193611in}}%
\pgfpathlineto{\pgfqpoint{11.315628in}{2.193627in}}%
\pgfpathlineto{\pgfqpoint{11.324656in}{2.180143in}}%
\pgfpathlineto{\pgfqpoint{11.333683in}{2.172977in}}%
\pgfpathlineto{\pgfqpoint{11.342710in}{2.166999in}}%
\pgfpathlineto{\pgfqpoint{11.351737in}{2.170577in}}%
\pgfpathlineto{\pgfqpoint{11.360764in}{2.165363in}}%
\pgfpathlineto{\pgfqpoint{11.369792in}{2.157184in}}%
\pgfpathlineto{\pgfqpoint{11.378819in}{2.159855in}}%
\pgfpathlineto{\pgfqpoint{11.387846in}{2.217647in}}%
\pgfpathlineto{\pgfqpoint{11.396873in}{2.291451in}}%
\pgfpathlineto{\pgfqpoint{11.405900in}{2.341786in}}%
\pgfpathlineto{\pgfqpoint{11.414928in}{2.302256in}}%
\pgfpathlineto{\pgfqpoint{11.423955in}{2.247119in}}%
\pgfpathlineto{\pgfqpoint{11.432982in}{2.217927in}}%
\pgfpathlineto{\pgfqpoint{11.442009in}{2.193226in}}%
\pgfpathlineto{\pgfqpoint{11.451036in}{2.204677in}}%
\pgfpathlineto{\pgfqpoint{11.460064in}{2.229177in}}%
\pgfpathlineto{\pgfqpoint{11.469091in}{2.257871in}}%
\pgfpathlineto{\pgfqpoint{11.469091in}{2.257871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.000000in}{0.660000in}}{\pgfqpoint{9.920000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.970704,0.527413,0.308881}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.450909in}{2.012710in}}%
\pgfpathlineto{\pgfqpoint{2.459936in}{1.986765in}}%
\pgfpathlineto{\pgfqpoint{2.468964in}{1.976475in}}%
\pgfpathlineto{\pgfqpoint{2.477991in}{1.978818in}}%
\pgfpathlineto{\pgfqpoint{2.487018in}{1.982764in}}%
\pgfpathlineto{\pgfqpoint{2.496045in}{1.957366in}}%
\pgfpathlineto{\pgfqpoint{2.514100in}{1.886686in}}%
\pgfpathlineto{\pgfqpoint{2.523127in}{1.838818in}}%
\pgfpathlineto{\pgfqpoint{2.532154in}{1.819612in}}%
\pgfpathlineto{\pgfqpoint{2.541181in}{1.782733in}}%
\pgfpathlineto{\pgfqpoint{2.550208in}{1.755441in}}%
\pgfpathlineto{\pgfqpoint{2.559236in}{1.713141in}}%
\pgfpathlineto{\pgfqpoint{2.568263in}{1.639820in}}%
\pgfpathlineto{\pgfqpoint{2.577290in}{1.585646in}}%
\pgfpathlineto{\pgfqpoint{2.586317in}{1.494524in}}%
\pgfpathlineto{\pgfqpoint{2.595344in}{1.267189in}}%
\pgfpathlineto{\pgfqpoint{2.604372in}{1.025334in}}%
\pgfpathlineto{\pgfqpoint{2.613399in}{1.143788in}}%
\pgfpathlineto{\pgfqpoint{2.622426in}{1.311050in}}%
\pgfpathlineto{\pgfqpoint{2.631453in}{1.454181in}}%
\pgfpathlineto{\pgfqpoint{2.640480in}{1.511648in}}%
\pgfpathlineto{\pgfqpoint{2.649508in}{1.621071in}}%
\pgfpathlineto{\pgfqpoint{2.658535in}{1.711513in}}%
\pgfpathlineto{\pgfqpoint{2.667562in}{1.798224in}}%
\pgfpathlineto{\pgfqpoint{2.676589in}{1.919181in}}%
\pgfpathlineto{\pgfqpoint{2.685617in}{1.976914in}}%
\pgfpathlineto{\pgfqpoint{2.694644in}{1.935778in}}%
\pgfpathlineto{\pgfqpoint{2.703671in}{2.008038in}}%
\pgfpathlineto{\pgfqpoint{2.712698in}{2.167233in}}%
\pgfpathlineto{\pgfqpoint{2.721725in}{2.344122in}}%
\pgfpathlineto{\pgfqpoint{2.730753in}{2.315152in}}%
\pgfpathlineto{\pgfqpoint{2.739780in}{2.249695in}}%
\pgfpathlineto{\pgfqpoint{2.748807in}{2.111555in}}%
\pgfpathlineto{\pgfqpoint{2.757834in}{1.998242in}}%
\pgfpathlineto{\pgfqpoint{2.766861in}{1.893510in}}%
\pgfpathlineto{\pgfqpoint{2.775889in}{1.783481in}}%
\pgfpathlineto{\pgfqpoint{2.784916in}{1.685831in}}%
\pgfpathlineto{\pgfqpoint{2.793943in}{1.579602in}}%
\pgfpathlineto{\pgfqpoint{2.802970in}{1.518882in}}%
\pgfpathlineto{\pgfqpoint{2.811997in}{1.468348in}}%
\pgfpathlineto{\pgfqpoint{2.821025in}{1.512506in}}%
\pgfpathlineto{\pgfqpoint{2.830052in}{1.562987in}}%
\pgfpathlineto{\pgfqpoint{2.839079in}{1.665627in}}%
\pgfpathlineto{\pgfqpoint{2.848106in}{1.699208in}}%
\pgfpathlineto{\pgfqpoint{2.857133in}{1.737472in}}%
\pgfpathlineto{\pgfqpoint{2.866161in}{1.793850in}}%
\pgfpathlineto{\pgfqpoint{2.875188in}{1.836405in}}%
\pgfpathlineto{\pgfqpoint{2.884215in}{1.854146in}}%
\pgfpathlineto{\pgfqpoint{2.893242in}{1.868365in}}%
\pgfpathlineto{\pgfqpoint{2.902270in}{1.886764in}}%
\pgfpathlineto{\pgfqpoint{2.911297in}{1.876590in}}%
\pgfpathlineto{\pgfqpoint{2.920324in}{1.870143in}}%
\pgfpathlineto{\pgfqpoint{2.929351in}{1.817690in}}%
\pgfpathlineto{\pgfqpoint{2.938378in}{1.745158in}}%
\pgfpathlineto{\pgfqpoint{2.947406in}{1.784329in}}%
\pgfpathlineto{\pgfqpoint{2.956433in}{1.756044in}}%
\pgfpathlineto{\pgfqpoint{2.965460in}{1.758864in}}%
\pgfpathlineto{\pgfqpoint{2.974487in}{1.749368in}}%
\pgfpathlineto{\pgfqpoint{2.983514in}{1.765375in}}%
\pgfpathlineto{\pgfqpoint{2.992542in}{1.766656in}}%
\pgfpathlineto{\pgfqpoint{3.001569in}{1.762994in}}%
\pgfpathlineto{\pgfqpoint{3.010596in}{1.751066in}}%
\pgfpathlineto{\pgfqpoint{3.019623in}{1.752026in}}%
\pgfpathlineto{\pgfqpoint{3.028650in}{1.762349in}}%
\pgfpathlineto{\pgfqpoint{3.037678in}{1.777598in}}%
\pgfpathlineto{\pgfqpoint{3.046705in}{1.795967in}}%
\pgfpathlineto{\pgfqpoint{3.055732in}{1.825531in}}%
\pgfpathlineto{\pgfqpoint{3.064759in}{1.840745in}}%
\pgfpathlineto{\pgfqpoint{3.073787in}{1.885762in}}%
\pgfpathlineto{\pgfqpoint{3.082814in}{1.914390in}}%
\pgfpathlineto{\pgfqpoint{3.091841in}{1.952535in}}%
\pgfpathlineto{\pgfqpoint{3.100868in}{1.971387in}}%
\pgfpathlineto{\pgfqpoint{3.109895in}{2.003234in}}%
\pgfpathlineto{\pgfqpoint{3.118923in}{1.994999in}}%
\pgfpathlineto{\pgfqpoint{3.127950in}{1.972819in}}%
\pgfpathlineto{\pgfqpoint{3.136977in}{1.943468in}}%
\pgfpathlineto{\pgfqpoint{3.146004in}{1.950761in}}%
\pgfpathlineto{\pgfqpoint{3.155031in}{1.924818in}}%
\pgfpathlineto{\pgfqpoint{3.164059in}{1.926429in}}%
\pgfpathlineto{\pgfqpoint{3.173086in}{1.924652in}}%
\pgfpathlineto{\pgfqpoint{3.182113in}{1.933296in}}%
\pgfpathlineto{\pgfqpoint{3.191140in}{1.923085in}}%
\pgfpathlineto{\pgfqpoint{3.209195in}{1.967090in}}%
\pgfpathlineto{\pgfqpoint{3.218222in}{2.016144in}}%
\pgfpathlineto{\pgfqpoint{3.227249in}{2.023778in}}%
\pgfpathlineto{\pgfqpoint{3.236276in}{2.028816in}}%
\pgfpathlineto{\pgfqpoint{3.245303in}{2.050993in}}%
\pgfpathlineto{\pgfqpoint{3.254331in}{2.052030in}}%
\pgfpathlineto{\pgfqpoint{3.263358in}{2.063265in}}%
\pgfpathlineto{\pgfqpoint{3.272385in}{2.060110in}}%
\pgfpathlineto{\pgfqpoint{3.281412in}{2.061569in}}%
\pgfpathlineto{\pgfqpoint{3.290440in}{2.063489in}}%
\pgfpathlineto{\pgfqpoint{3.299467in}{2.060649in}}%
\pgfpathlineto{\pgfqpoint{3.308494in}{2.055761in}}%
\pgfpathlineto{\pgfqpoint{3.317521in}{2.100662in}}%
\pgfpathlineto{\pgfqpoint{3.326548in}{2.126265in}}%
\pgfpathlineto{\pgfqpoint{3.335576in}{2.237272in}}%
\pgfpathlineto{\pgfqpoint{3.344603in}{2.331886in}}%
\pgfpathlineto{\pgfqpoint{3.353630in}{2.275453in}}%
\pgfpathlineto{\pgfqpoint{3.362657in}{2.227946in}}%
\pgfpathlineto{\pgfqpoint{3.371684in}{2.056148in}}%
\pgfpathlineto{\pgfqpoint{3.380712in}{2.013140in}}%
\pgfpathlineto{\pgfqpoint{3.389739in}{1.964539in}}%
\pgfpathlineto{\pgfqpoint{3.407793in}{1.901070in}}%
\pgfpathlineto{\pgfqpoint{3.416820in}{1.896819in}}%
\pgfpathlineto{\pgfqpoint{3.425848in}{1.924115in}}%
\pgfpathlineto{\pgfqpoint{3.434875in}{1.931286in}}%
\pgfpathlineto{\pgfqpoint{3.452929in}{1.982413in}}%
\pgfpathlineto{\pgfqpoint{3.461957in}{2.025176in}}%
\pgfpathlineto{\pgfqpoint{3.470984in}{2.069631in}}%
\pgfpathlineto{\pgfqpoint{3.480011in}{2.123875in}}%
\pgfpathlineto{\pgfqpoint{3.489038in}{2.168017in}}%
\pgfpathlineto{\pgfqpoint{3.498065in}{2.224858in}}%
\pgfpathlineto{\pgfqpoint{3.507093in}{2.207551in}}%
\pgfpathlineto{\pgfqpoint{3.516120in}{2.122917in}}%
\pgfpathlineto{\pgfqpoint{3.525147in}{2.123011in}}%
\pgfpathlineto{\pgfqpoint{3.534174in}{2.175501in}}%
\pgfpathlineto{\pgfqpoint{3.543201in}{2.174640in}}%
\pgfpathlineto{\pgfqpoint{3.552229in}{2.208471in}}%
\pgfpathlineto{\pgfqpoint{3.561256in}{2.205888in}}%
\pgfpathlineto{\pgfqpoint{3.570283in}{2.195122in}}%
\pgfpathlineto{\pgfqpoint{3.579310in}{2.207031in}}%
\pgfpathlineto{\pgfqpoint{3.588337in}{2.267228in}}%
\pgfpathlineto{\pgfqpoint{3.597365in}{2.265886in}}%
\pgfpathlineto{\pgfqpoint{3.606392in}{2.194560in}}%
\pgfpathlineto{\pgfqpoint{3.624446in}{2.162265in}}%
\pgfpathlineto{\pgfqpoint{3.633473in}{2.162866in}}%
\pgfpathlineto{\pgfqpoint{3.642501in}{2.151302in}}%
\pgfpathlineto{\pgfqpoint{3.651528in}{2.141576in}}%
\pgfpathlineto{\pgfqpoint{3.660555in}{2.123622in}}%
\pgfpathlineto{\pgfqpoint{3.669582in}{2.109396in}}%
\pgfpathlineto{\pgfqpoint{3.678610in}{2.071544in}}%
\pgfpathlineto{\pgfqpoint{3.687637in}{2.119382in}}%
\pgfpathlineto{\pgfqpoint{3.696664in}{2.185460in}}%
\pgfpathlineto{\pgfqpoint{3.705691in}{2.236958in}}%
\pgfpathlineto{\pgfqpoint{3.714718in}{2.180484in}}%
\pgfpathlineto{\pgfqpoint{3.723746in}{2.115578in}}%
\pgfpathlineto{\pgfqpoint{3.732773in}{2.132879in}}%
\pgfpathlineto{\pgfqpoint{3.741800in}{2.148884in}}%
\pgfpathlineto{\pgfqpoint{3.750827in}{2.147046in}}%
\pgfpathlineto{\pgfqpoint{3.759854in}{2.154811in}}%
\pgfpathlineto{\pgfqpoint{3.768882in}{2.152559in}}%
\pgfpathlineto{\pgfqpoint{3.777909in}{2.160367in}}%
\pgfpathlineto{\pgfqpoint{3.786936in}{2.169728in}}%
\pgfpathlineto{\pgfqpoint{3.795963in}{2.201109in}}%
\pgfpathlineto{\pgfqpoint{3.804990in}{2.239400in}}%
\pgfpathlineto{\pgfqpoint{3.814018in}{2.180120in}}%
\pgfpathlineto{\pgfqpoint{3.823045in}{2.105342in}}%
\pgfpathlineto{\pgfqpoint{3.832072in}{2.040619in}}%
\pgfpathlineto{\pgfqpoint{3.841099in}{1.953746in}}%
\pgfpathlineto{\pgfqpoint{3.859154in}{1.990963in}}%
\pgfpathlineto{\pgfqpoint{3.868181in}{1.989347in}}%
\pgfpathlineto{\pgfqpoint{3.877208in}{1.982923in}}%
\pgfpathlineto{\pgfqpoint{3.886235in}{1.952186in}}%
\pgfpathlineto{\pgfqpoint{3.895263in}{1.944247in}}%
\pgfpathlineto{\pgfqpoint{3.904290in}{1.947174in}}%
\pgfpathlineto{\pgfqpoint{3.913317in}{1.996911in}}%
\pgfpathlineto{\pgfqpoint{3.922344in}{2.010700in}}%
\pgfpathlineto{\pgfqpoint{3.931371in}{1.993332in}}%
\pgfpathlineto{\pgfqpoint{3.940399in}{1.994724in}}%
\pgfpathlineto{\pgfqpoint{3.949426in}{1.995653in}}%
\pgfpathlineto{\pgfqpoint{3.958453in}{2.009488in}}%
\pgfpathlineto{\pgfqpoint{3.967480in}{2.014464in}}%
\pgfpathlineto{\pgfqpoint{3.976507in}{2.026254in}}%
\pgfpathlineto{\pgfqpoint{3.985535in}{2.007119in}}%
\pgfpathlineto{\pgfqpoint{3.994562in}{2.025470in}}%
\pgfpathlineto{\pgfqpoint{4.012616in}{2.083121in}}%
\pgfpathlineto{\pgfqpoint{4.021643in}{2.121195in}}%
\pgfpathlineto{\pgfqpoint{4.030671in}{2.131249in}}%
\pgfpathlineto{\pgfqpoint{4.048725in}{2.101004in}}%
\pgfpathlineto{\pgfqpoint{4.057752in}{2.119968in}}%
\pgfpathlineto{\pgfqpoint{4.066780in}{2.127592in}}%
\pgfpathlineto{\pgfqpoint{4.075807in}{2.128444in}}%
\pgfpathlineto{\pgfqpoint{4.084834in}{2.151427in}}%
\pgfpathlineto{\pgfqpoint{4.093861in}{2.148729in}}%
\pgfpathlineto{\pgfqpoint{4.102888in}{2.162703in}}%
\pgfpathlineto{\pgfqpoint{4.111916in}{2.178376in}}%
\pgfpathlineto{\pgfqpoint{4.120943in}{2.204907in}}%
\pgfpathlineto{\pgfqpoint{4.129970in}{2.229037in}}%
\pgfpathlineto{\pgfqpoint{4.138997in}{2.280703in}}%
\pgfpathlineto{\pgfqpoint{4.148024in}{2.301633in}}%
\pgfpathlineto{\pgfqpoint{4.157052in}{2.281333in}}%
\pgfpathlineto{\pgfqpoint{4.166079in}{2.250701in}}%
\pgfpathlineto{\pgfqpoint{4.175106in}{2.200298in}}%
\pgfpathlineto{\pgfqpoint{4.193160in}{2.410398in}}%
\pgfpathlineto{\pgfqpoint{4.202188in}{2.484358in}}%
\pgfpathlineto{\pgfqpoint{4.211215in}{2.564908in}}%
\pgfpathlineto{\pgfqpoint{4.220242in}{2.629244in}}%
\pgfpathlineto{\pgfqpoint{4.229269in}{2.733978in}}%
\pgfpathlineto{\pgfqpoint{4.238296in}{2.799059in}}%
\pgfpathlineto{\pgfqpoint{4.247324in}{2.837905in}}%
\pgfpathlineto{\pgfqpoint{4.256351in}{2.810081in}}%
\pgfpathlineto{\pgfqpoint{4.265378in}{2.783940in}}%
\pgfpathlineto{\pgfqpoint{4.274405in}{2.745177in}}%
\pgfpathlineto{\pgfqpoint{4.283433in}{2.707941in}}%
\pgfpathlineto{\pgfqpoint{4.292460in}{2.667900in}}%
\pgfpathlineto{\pgfqpoint{4.301487in}{2.655813in}}%
\pgfpathlineto{\pgfqpoint{4.310514in}{2.626456in}}%
\pgfpathlineto{\pgfqpoint{4.319541in}{2.625756in}}%
\pgfpathlineto{\pgfqpoint{4.328569in}{2.602447in}}%
\pgfpathlineto{\pgfqpoint{4.337596in}{2.617793in}}%
\pgfpathlineto{\pgfqpoint{4.346623in}{2.584848in}}%
\pgfpathlineto{\pgfqpoint{4.355650in}{2.521873in}}%
\pgfpathlineto{\pgfqpoint{4.364677in}{2.433368in}}%
\pgfpathlineto{\pgfqpoint{4.373705in}{2.422308in}}%
\pgfpathlineto{\pgfqpoint{4.382732in}{2.468974in}}%
\pgfpathlineto{\pgfqpoint{4.391759in}{2.537816in}}%
\pgfpathlineto{\pgfqpoint{4.400786in}{2.595974in}}%
\pgfpathlineto{\pgfqpoint{4.409813in}{2.687910in}}%
\pgfpathlineto{\pgfqpoint{4.418841in}{2.735941in}}%
\pgfpathlineto{\pgfqpoint{4.427868in}{2.593821in}}%
\pgfpathlineto{\pgfqpoint{4.436895in}{2.437325in}}%
\pgfpathlineto{\pgfqpoint{4.445922in}{2.405638in}}%
\pgfpathlineto{\pgfqpoint{4.454949in}{2.483258in}}%
\pgfpathlineto{\pgfqpoint{4.463977in}{2.446296in}}%
\pgfpathlineto{\pgfqpoint{4.473004in}{2.445920in}}%
\pgfpathlineto{\pgfqpoint{4.482031in}{2.378958in}}%
\pgfpathlineto{\pgfqpoint{4.491058in}{2.389683in}}%
\pgfpathlineto{\pgfqpoint{4.500086in}{2.434286in}}%
\pgfpathlineto{\pgfqpoint{4.509113in}{2.711416in}}%
\pgfpathlineto{\pgfqpoint{4.527167in}{4.418820in}}%
\pgfpathlineto{\pgfqpoint{4.536194in}{4.699482in}}%
\pgfpathlineto{\pgfqpoint{4.545222in}{4.499293in}}%
\pgfpathlineto{\pgfqpoint{4.554249in}{4.266623in}}%
\pgfpathlineto{\pgfqpoint{4.572303in}{3.707353in}}%
\pgfpathlineto{\pgfqpoint{4.599385in}{2.962182in}}%
\pgfpathlineto{\pgfqpoint{4.608412in}{2.797746in}}%
\pgfpathlineto{\pgfqpoint{4.617439in}{2.483808in}}%
\pgfpathlineto{\pgfqpoint{4.626466in}{2.191479in}}%
\pgfpathlineto{\pgfqpoint{4.635494in}{2.304467in}}%
\pgfpathlineto{\pgfqpoint{4.644521in}{2.352916in}}%
\pgfpathlineto{\pgfqpoint{4.653548in}{2.677466in}}%
\pgfpathlineto{\pgfqpoint{4.662575in}{2.955699in}}%
\pgfpathlineto{\pgfqpoint{4.671603in}{3.047283in}}%
\pgfpathlineto{\pgfqpoint{4.680630in}{3.021293in}}%
\pgfpathlineto{\pgfqpoint{4.689657in}{2.863882in}}%
\pgfpathlineto{\pgfqpoint{4.698684in}{2.833379in}}%
\pgfpathlineto{\pgfqpoint{4.707711in}{2.777061in}}%
\pgfpathlineto{\pgfqpoint{4.716739in}{2.713286in}}%
\pgfpathlineto{\pgfqpoint{4.725766in}{2.463814in}}%
\pgfpathlineto{\pgfqpoint{4.734793in}{2.423760in}}%
\pgfpathlineto{\pgfqpoint{4.743820in}{2.367965in}}%
\pgfpathlineto{\pgfqpoint{4.752847in}{2.302193in}}%
\pgfpathlineto{\pgfqpoint{4.761875in}{2.728790in}}%
\pgfpathlineto{\pgfqpoint{4.770902in}{2.717823in}}%
\pgfpathlineto{\pgfqpoint{4.779929in}{2.510679in}}%
\pgfpathlineto{\pgfqpoint{4.788956in}{2.520168in}}%
\pgfpathlineto{\pgfqpoint{4.797983in}{2.855941in}}%
\pgfpathlineto{\pgfqpoint{4.807011in}{2.936115in}}%
\pgfpathlineto{\pgfqpoint{4.816038in}{3.032132in}}%
\pgfpathlineto{\pgfqpoint{4.825065in}{3.081806in}}%
\pgfpathlineto{\pgfqpoint{4.834092in}{3.178421in}}%
\pgfpathlineto{\pgfqpoint{4.843119in}{3.362020in}}%
\pgfpathlineto{\pgfqpoint{4.852147in}{3.200592in}}%
\pgfpathlineto{\pgfqpoint{4.861174in}{2.758391in}}%
\pgfpathlineto{\pgfqpoint{4.870201in}{2.816722in}}%
\pgfpathlineto{\pgfqpoint{4.879228in}{2.887711in}}%
\pgfpathlineto{\pgfqpoint{4.897283in}{2.711082in}}%
\pgfpathlineto{\pgfqpoint{4.906310in}{2.665761in}}%
\pgfpathlineto{\pgfqpoint{4.915337in}{2.614083in}}%
\pgfpathlineto{\pgfqpoint{4.924364in}{2.582079in}}%
\pgfpathlineto{\pgfqpoint{4.933392in}{2.533776in}}%
\pgfpathlineto{\pgfqpoint{4.942419in}{2.363919in}}%
\pgfpathlineto{\pgfqpoint{4.951446in}{2.361885in}}%
\pgfpathlineto{\pgfqpoint{4.960473in}{2.511613in}}%
\pgfpathlineto{\pgfqpoint{4.969500in}{2.561078in}}%
\pgfpathlineto{\pgfqpoint{4.978528in}{2.590321in}}%
\pgfpathlineto{\pgfqpoint{4.987555in}{2.666837in}}%
\pgfpathlineto{\pgfqpoint{4.996582in}{2.866312in}}%
\pgfpathlineto{\pgfqpoint{5.005609in}{2.875044in}}%
\pgfpathlineto{\pgfqpoint{5.014636in}{2.814995in}}%
\pgfpathlineto{\pgfqpoint{5.023664in}{2.791163in}}%
\pgfpathlineto{\pgfqpoint{5.032691in}{2.749566in}}%
\pgfpathlineto{\pgfqpoint{5.041718in}{2.723285in}}%
\pgfpathlineto{\pgfqpoint{5.050745in}{2.686634in}}%
\pgfpathlineto{\pgfqpoint{5.059772in}{2.641387in}}%
\pgfpathlineto{\pgfqpoint{5.068800in}{2.613777in}}%
\pgfpathlineto{\pgfqpoint{5.077827in}{2.605706in}}%
\pgfpathlineto{\pgfqpoint{5.086854in}{2.595095in}}%
\pgfpathlineto{\pgfqpoint{5.095881in}{2.559880in}}%
\pgfpathlineto{\pgfqpoint{5.104909in}{2.532547in}}%
\pgfpathlineto{\pgfqpoint{5.113936in}{2.502111in}}%
\pgfpathlineto{\pgfqpoint{5.131990in}{2.449187in}}%
\pgfpathlineto{\pgfqpoint{5.141017in}{2.379227in}}%
\pgfpathlineto{\pgfqpoint{5.150045in}{2.350818in}}%
\pgfpathlineto{\pgfqpoint{5.159072in}{2.357156in}}%
\pgfpathlineto{\pgfqpoint{5.168099in}{2.350597in}}%
\pgfpathlineto{\pgfqpoint{5.177126in}{2.335229in}}%
\pgfpathlineto{\pgfqpoint{5.186153in}{2.328731in}}%
\pgfpathlineto{\pgfqpoint{5.195181in}{2.326941in}}%
\pgfpathlineto{\pgfqpoint{5.204208in}{2.326972in}}%
\pgfpathlineto{\pgfqpoint{5.213235in}{2.316538in}}%
\pgfpathlineto{\pgfqpoint{5.222262in}{2.314227in}}%
\pgfpathlineto{\pgfqpoint{5.231289in}{2.307238in}}%
\pgfpathlineto{\pgfqpoint{5.240317in}{2.301232in}}%
\pgfpathlineto{\pgfqpoint{5.249344in}{2.293921in}}%
\pgfpathlineto{\pgfqpoint{5.258371in}{2.285788in}}%
\pgfpathlineto{\pgfqpoint{5.267398in}{2.275170in}}%
\pgfpathlineto{\pgfqpoint{5.276426in}{2.277074in}}%
\pgfpathlineto{\pgfqpoint{5.285453in}{2.273443in}}%
\pgfpathlineto{\pgfqpoint{5.294480in}{2.308553in}}%
\pgfpathlineto{\pgfqpoint{5.303507in}{2.331814in}}%
\pgfpathlineto{\pgfqpoint{5.312534in}{2.374094in}}%
\pgfpathlineto{\pgfqpoint{5.321562in}{2.380267in}}%
\pgfpathlineto{\pgfqpoint{5.330589in}{2.333798in}}%
\pgfpathlineto{\pgfqpoint{5.339616in}{2.303289in}}%
\pgfpathlineto{\pgfqpoint{5.348643in}{2.254884in}}%
\pgfpathlineto{\pgfqpoint{5.357670in}{2.229011in}}%
\pgfpathlineto{\pgfqpoint{5.366698in}{2.206483in}}%
\pgfpathlineto{\pgfqpoint{5.375725in}{2.208815in}}%
\pgfpathlineto{\pgfqpoint{5.384752in}{2.220405in}}%
\pgfpathlineto{\pgfqpoint{5.393779in}{2.226686in}}%
\pgfpathlineto{\pgfqpoint{5.402806in}{2.238852in}}%
\pgfpathlineto{\pgfqpoint{5.411834in}{2.243974in}}%
\pgfpathlineto{\pgfqpoint{5.420861in}{2.250518in}}%
\pgfpathlineto{\pgfqpoint{5.438915in}{2.255971in}}%
\pgfpathlineto{\pgfqpoint{5.447942in}{2.265382in}}%
\pgfpathlineto{\pgfqpoint{5.456970in}{2.259510in}}%
\pgfpathlineto{\pgfqpoint{5.465997in}{2.252839in}}%
\pgfpathlineto{\pgfqpoint{5.475024in}{2.245517in}}%
\pgfpathlineto{\pgfqpoint{5.484051in}{2.254094in}}%
\pgfpathlineto{\pgfqpoint{5.493079in}{2.266311in}}%
\pgfpathlineto{\pgfqpoint{5.502106in}{2.287537in}}%
\pgfpathlineto{\pgfqpoint{5.511133in}{2.305138in}}%
\pgfpathlineto{\pgfqpoint{5.520160in}{2.309383in}}%
\pgfpathlineto{\pgfqpoint{5.529187in}{2.306165in}}%
\pgfpathlineto{\pgfqpoint{5.538215in}{2.278166in}}%
\pgfpathlineto{\pgfqpoint{5.547242in}{2.306365in}}%
\pgfpathlineto{\pgfqpoint{5.556269in}{2.321473in}}%
\pgfpathlineto{\pgfqpoint{5.565296in}{2.324633in}}%
\pgfpathlineto{\pgfqpoint{5.574323in}{2.332593in}}%
\pgfpathlineto{\pgfqpoint{5.583351in}{2.341641in}}%
\pgfpathlineto{\pgfqpoint{5.592378in}{2.337771in}}%
\pgfpathlineto{\pgfqpoint{5.601405in}{2.332176in}}%
\pgfpathlineto{\pgfqpoint{5.610432in}{2.325849in}}%
\pgfpathlineto{\pgfqpoint{5.619459in}{2.320253in}}%
\pgfpathlineto{\pgfqpoint{5.628487in}{2.310501in}}%
\pgfpathlineto{\pgfqpoint{5.637514in}{2.307809in}}%
\pgfpathlineto{\pgfqpoint{5.646541in}{2.301201in}}%
\pgfpathlineto{\pgfqpoint{5.655568in}{2.282088in}}%
\pgfpathlineto{\pgfqpoint{5.664596in}{2.279182in}}%
\pgfpathlineto{\pgfqpoint{5.673623in}{2.271757in}}%
\pgfpathlineto{\pgfqpoint{5.682650in}{2.261179in}}%
\pgfpathlineto{\pgfqpoint{5.691677in}{2.258492in}}%
\pgfpathlineto{\pgfqpoint{5.700704in}{2.255322in}}%
\pgfpathlineto{\pgfqpoint{5.709732in}{2.253725in}}%
\pgfpathlineto{\pgfqpoint{5.718759in}{2.252838in}}%
\pgfpathlineto{\pgfqpoint{5.727786in}{2.243068in}}%
\pgfpathlineto{\pgfqpoint{5.736813in}{2.236521in}}%
\pgfpathlineto{\pgfqpoint{5.745840in}{2.221654in}}%
\pgfpathlineto{\pgfqpoint{5.754868in}{2.205575in}}%
\pgfpathlineto{\pgfqpoint{5.763895in}{2.198748in}}%
\pgfpathlineto{\pgfqpoint{5.772922in}{2.201142in}}%
\pgfpathlineto{\pgfqpoint{5.781949in}{2.209535in}}%
\pgfpathlineto{\pgfqpoint{5.790976in}{2.214607in}}%
\pgfpathlineto{\pgfqpoint{5.800004in}{2.223108in}}%
\pgfpathlineto{\pgfqpoint{5.809031in}{2.231025in}}%
\pgfpathlineto{\pgfqpoint{5.818058in}{2.235183in}}%
\pgfpathlineto{\pgfqpoint{5.827085in}{2.238210in}}%
\pgfpathlineto{\pgfqpoint{5.836112in}{2.237622in}}%
\pgfpathlineto{\pgfqpoint{5.845140in}{2.240528in}}%
\pgfpathlineto{\pgfqpoint{5.854167in}{2.235982in}}%
\pgfpathlineto{\pgfqpoint{5.863194in}{2.218784in}}%
\pgfpathlineto{\pgfqpoint{5.872221in}{2.217388in}}%
\pgfpathlineto{\pgfqpoint{5.881249in}{2.203850in}}%
\pgfpathlineto{\pgfqpoint{5.890276in}{2.191717in}}%
\pgfpathlineto{\pgfqpoint{5.899303in}{2.186531in}}%
\pgfpathlineto{\pgfqpoint{5.908330in}{2.180688in}}%
\pgfpathlineto{\pgfqpoint{5.917357in}{2.190443in}}%
\pgfpathlineto{\pgfqpoint{5.926385in}{2.192775in}}%
\pgfpathlineto{\pgfqpoint{5.935412in}{2.179112in}}%
\pgfpathlineto{\pgfqpoint{5.944439in}{2.169189in}}%
\pgfpathlineto{\pgfqpoint{5.953466in}{2.172282in}}%
\pgfpathlineto{\pgfqpoint{5.962493in}{2.178542in}}%
\pgfpathlineto{\pgfqpoint{5.971521in}{2.172260in}}%
\pgfpathlineto{\pgfqpoint{5.980548in}{2.171952in}}%
\pgfpathlineto{\pgfqpoint{5.989575in}{2.167540in}}%
\pgfpathlineto{\pgfqpoint{5.998602in}{2.171831in}}%
\pgfpathlineto{\pgfqpoint{6.007629in}{2.190579in}}%
\pgfpathlineto{\pgfqpoint{6.016657in}{2.206612in}}%
\pgfpathlineto{\pgfqpoint{6.025684in}{2.232541in}}%
\pgfpathlineto{\pgfqpoint{6.034711in}{2.269405in}}%
\pgfpathlineto{\pgfqpoint{6.043738in}{2.313803in}}%
\pgfpathlineto{\pgfqpoint{6.052765in}{2.343962in}}%
\pgfpathlineto{\pgfqpoint{6.061793in}{2.371337in}}%
\pgfpathlineto{\pgfqpoint{6.070820in}{2.400426in}}%
\pgfpathlineto{\pgfqpoint{6.079847in}{2.419989in}}%
\pgfpathlineto{\pgfqpoint{6.088874in}{2.434946in}}%
\pgfpathlineto{\pgfqpoint{6.097902in}{2.428909in}}%
\pgfpathlineto{\pgfqpoint{6.106929in}{2.417912in}}%
\pgfpathlineto{\pgfqpoint{6.115956in}{2.403369in}}%
\pgfpathlineto{\pgfqpoint{6.124983in}{2.388266in}}%
\pgfpathlineto{\pgfqpoint{6.134010in}{2.384558in}}%
\pgfpathlineto{\pgfqpoint{6.143038in}{2.387529in}}%
\pgfpathlineto{\pgfqpoint{6.152065in}{2.384294in}}%
\pgfpathlineto{\pgfqpoint{6.161092in}{2.378755in}}%
\pgfpathlineto{\pgfqpoint{6.170119in}{2.366574in}}%
\pgfpathlineto{\pgfqpoint{6.179146in}{2.376983in}}%
\pgfpathlineto{\pgfqpoint{6.188174in}{2.377513in}}%
\pgfpathlineto{\pgfqpoint{6.197201in}{2.372984in}}%
\pgfpathlineto{\pgfqpoint{6.206228in}{2.378479in}}%
\pgfpathlineto{\pgfqpoint{6.215255in}{2.376034in}}%
\pgfpathlineto{\pgfqpoint{6.224282in}{2.395884in}}%
\pgfpathlineto{\pgfqpoint{6.233310in}{2.413813in}}%
\pgfpathlineto{\pgfqpoint{6.242337in}{2.418059in}}%
\pgfpathlineto{\pgfqpoint{6.251364in}{2.435554in}}%
\pgfpathlineto{\pgfqpoint{6.260391in}{2.486858in}}%
\pgfpathlineto{\pgfqpoint{6.269419in}{2.411780in}}%
\pgfpathlineto{\pgfqpoint{6.287473in}{2.348876in}}%
\pgfpathlineto{\pgfqpoint{6.305527in}{2.303479in}}%
\pgfpathlineto{\pgfqpoint{6.314555in}{2.290109in}}%
\pgfpathlineto{\pgfqpoint{6.323582in}{2.285648in}}%
\pgfpathlineto{\pgfqpoint{6.332609in}{2.275749in}}%
\pgfpathlineto{\pgfqpoint{6.341636in}{2.268975in}}%
\pgfpathlineto{\pgfqpoint{6.350663in}{2.265943in}}%
\pgfpathlineto{\pgfqpoint{6.359691in}{2.256616in}}%
\pgfpathlineto{\pgfqpoint{6.368718in}{2.244464in}}%
\pgfpathlineto{\pgfqpoint{6.377745in}{2.238264in}}%
\pgfpathlineto{\pgfqpoint{6.386772in}{2.218122in}}%
\pgfpathlineto{\pgfqpoint{6.395799in}{2.209665in}}%
\pgfpathlineto{\pgfqpoint{6.404827in}{2.202564in}}%
\pgfpathlineto{\pgfqpoint{6.413854in}{2.179625in}}%
\pgfpathlineto{\pgfqpoint{6.422881in}{2.195539in}}%
\pgfpathlineto{\pgfqpoint{6.431908in}{2.183319in}}%
\pgfpathlineto{\pgfqpoint{6.440935in}{2.185017in}}%
\pgfpathlineto{\pgfqpoint{6.449963in}{2.182239in}}%
\pgfpathlineto{\pgfqpoint{6.458990in}{2.159553in}}%
\pgfpathlineto{\pgfqpoint{6.468017in}{2.159860in}}%
\pgfpathlineto{\pgfqpoint{6.477044in}{2.152323in}}%
\pgfpathlineto{\pgfqpoint{6.486072in}{2.140954in}}%
\pgfpathlineto{\pgfqpoint{6.495099in}{2.134589in}}%
\pgfpathlineto{\pgfqpoint{6.504126in}{2.138772in}}%
\pgfpathlineto{\pgfqpoint{6.513153in}{2.146424in}}%
\pgfpathlineto{\pgfqpoint{6.522180in}{2.147882in}}%
\pgfpathlineto{\pgfqpoint{6.531208in}{2.151168in}}%
\pgfpathlineto{\pgfqpoint{6.540235in}{2.165599in}}%
\pgfpathlineto{\pgfqpoint{6.549262in}{2.159140in}}%
\pgfpathlineto{\pgfqpoint{6.558289in}{2.176953in}}%
\pgfpathlineto{\pgfqpoint{6.567316in}{2.201418in}}%
\pgfpathlineto{\pgfqpoint{6.576344in}{2.196624in}}%
\pgfpathlineto{\pgfqpoint{6.585371in}{2.208212in}}%
\pgfpathlineto{\pgfqpoint{6.594398in}{2.200957in}}%
\pgfpathlineto{\pgfqpoint{6.603425in}{2.199773in}}%
\pgfpathlineto{\pgfqpoint{6.612452in}{2.205149in}}%
\pgfpathlineto{\pgfqpoint{6.621480in}{2.246340in}}%
\pgfpathlineto{\pgfqpoint{6.630507in}{2.267721in}}%
\pgfpathlineto{\pgfqpoint{6.639534in}{2.304926in}}%
\pgfpathlineto{\pgfqpoint{6.648561in}{2.339238in}}%
\pgfpathlineto{\pgfqpoint{6.657588in}{2.383742in}}%
\pgfpathlineto{\pgfqpoint{6.666616in}{2.458814in}}%
\pgfpathlineto{\pgfqpoint{6.675643in}{2.600537in}}%
\pgfpathlineto{\pgfqpoint{6.684670in}{2.755195in}}%
\pgfpathlineto{\pgfqpoint{6.693697in}{2.966742in}}%
\pgfpathlineto{\pgfqpoint{6.702725in}{3.090192in}}%
\pgfpathlineto{\pgfqpoint{6.711752in}{3.127589in}}%
\pgfpathlineto{\pgfqpoint{6.720779in}{3.241378in}}%
\pgfpathlineto{\pgfqpoint{6.729806in}{3.303657in}}%
\pgfpathlineto{\pgfqpoint{6.738833in}{3.519682in}}%
\pgfpathlineto{\pgfqpoint{6.747861in}{3.532737in}}%
\pgfpathlineto{\pgfqpoint{6.765915in}{3.165369in}}%
\pgfpathlineto{\pgfqpoint{6.774942in}{2.961718in}}%
\pgfpathlineto{\pgfqpoint{6.783969in}{2.714958in}}%
\pgfpathlineto{\pgfqpoint{6.792997in}{2.416936in}}%
\pgfpathlineto{\pgfqpoint{6.802024in}{2.510782in}}%
\pgfpathlineto{\pgfqpoint{6.811051in}{2.615604in}}%
\pgfpathlineto{\pgfqpoint{6.820078in}{2.651652in}}%
\pgfpathlineto{\pgfqpoint{6.829105in}{2.643126in}}%
\pgfpathlineto{\pgfqpoint{6.838133in}{2.620299in}}%
\pgfpathlineto{\pgfqpoint{6.847160in}{2.606599in}}%
\pgfpathlineto{\pgfqpoint{6.856187in}{2.602015in}}%
\pgfpathlineto{\pgfqpoint{6.865214in}{2.580047in}}%
\pgfpathlineto{\pgfqpoint{6.874242in}{2.555203in}}%
\pgfpathlineto{\pgfqpoint{6.883269in}{2.525924in}}%
\pgfpathlineto{\pgfqpoint{6.892296in}{2.445707in}}%
\pgfpathlineto{\pgfqpoint{6.901323in}{2.413079in}}%
\pgfpathlineto{\pgfqpoint{6.910350in}{2.405310in}}%
\pgfpathlineto{\pgfqpoint{6.919378in}{2.365664in}}%
\pgfpathlineto{\pgfqpoint{6.928405in}{2.356406in}}%
\pgfpathlineto{\pgfqpoint{6.937432in}{2.441930in}}%
\pgfpathlineto{\pgfqpoint{6.946459in}{2.560557in}}%
\pgfpathlineto{\pgfqpoint{6.955486in}{2.666223in}}%
\pgfpathlineto{\pgfqpoint{6.964514in}{2.757571in}}%
\pgfpathlineto{\pgfqpoint{6.973541in}{2.774411in}}%
\pgfpathlineto{\pgfqpoint{6.982568in}{2.661149in}}%
\pgfpathlineto{\pgfqpoint{6.991595in}{2.460304in}}%
\pgfpathlineto{\pgfqpoint{7.000622in}{2.391254in}}%
\pgfpathlineto{\pgfqpoint{7.009650in}{2.437617in}}%
\pgfpathlineto{\pgfqpoint{7.018677in}{2.495075in}}%
\pgfpathlineto{\pgfqpoint{7.027704in}{2.636208in}}%
\pgfpathlineto{\pgfqpoint{7.036731in}{2.720191in}}%
\pgfpathlineto{\pgfqpoint{7.045758in}{2.876601in}}%
\pgfpathlineto{\pgfqpoint{7.054786in}{3.003060in}}%
\pgfpathlineto{\pgfqpoint{7.063813in}{3.073746in}}%
\pgfpathlineto{\pgfqpoint{7.072840in}{3.042096in}}%
\pgfpathlineto{\pgfqpoint{7.090895in}{2.820507in}}%
\pgfpathlineto{\pgfqpoint{7.099922in}{2.732202in}}%
\pgfpathlineto{\pgfqpoint{7.108949in}{2.660462in}}%
\pgfpathlineto{\pgfqpoint{7.117976in}{2.597939in}}%
\pgfpathlineto{\pgfqpoint{7.127003in}{2.553339in}}%
\pgfpathlineto{\pgfqpoint{7.136031in}{2.536466in}}%
\pgfpathlineto{\pgfqpoint{7.145058in}{2.499656in}}%
\pgfpathlineto{\pgfqpoint{7.154085in}{2.532684in}}%
\pgfpathlineto{\pgfqpoint{7.163112in}{2.578323in}}%
\pgfpathlineto{\pgfqpoint{7.172139in}{2.616326in}}%
\pgfpathlineto{\pgfqpoint{7.181167in}{2.678145in}}%
\pgfpathlineto{\pgfqpoint{7.190194in}{2.736096in}}%
\pgfpathlineto{\pgfqpoint{7.208248in}{2.784463in}}%
\pgfpathlineto{\pgfqpoint{7.217275in}{2.773434in}}%
\pgfpathlineto{\pgfqpoint{7.226303in}{2.759331in}}%
\pgfpathlineto{\pgfqpoint{7.235330in}{2.781850in}}%
\pgfpathlineto{\pgfqpoint{7.244357in}{2.788846in}}%
\pgfpathlineto{\pgfqpoint{7.253384in}{2.757228in}}%
\pgfpathlineto{\pgfqpoint{7.262412in}{2.769146in}}%
\pgfpathlineto{\pgfqpoint{7.271439in}{2.816322in}}%
\pgfpathlineto{\pgfqpoint{7.280466in}{2.915676in}}%
\pgfpathlineto{\pgfqpoint{7.289493in}{3.036978in}}%
\pgfpathlineto{\pgfqpoint{7.298520in}{2.820741in}}%
\pgfpathlineto{\pgfqpoint{7.307548in}{2.577206in}}%
\pgfpathlineto{\pgfqpoint{7.316575in}{2.486484in}}%
\pgfpathlineto{\pgfqpoint{7.325602in}{2.454808in}}%
\pgfpathlineto{\pgfqpoint{7.334629in}{2.377148in}}%
\pgfpathlineto{\pgfqpoint{7.343656in}{2.318546in}}%
\pgfpathlineto{\pgfqpoint{7.361711in}{2.233516in}}%
\pgfpathlineto{\pgfqpoint{7.370738in}{2.179305in}}%
\pgfpathlineto{\pgfqpoint{7.379765in}{2.101238in}}%
\pgfpathlineto{\pgfqpoint{7.388792in}{1.950694in}}%
\pgfpathlineto{\pgfqpoint{7.397820in}{1.998270in}}%
\pgfpathlineto{\pgfqpoint{7.406847in}{2.175097in}}%
\pgfpathlineto{\pgfqpoint{7.415874in}{2.261942in}}%
\pgfpathlineto{\pgfqpoint{7.424901in}{2.324751in}}%
\pgfpathlineto{\pgfqpoint{7.433928in}{2.395572in}}%
\pgfpathlineto{\pgfqpoint{7.442956in}{2.343106in}}%
\pgfpathlineto{\pgfqpoint{7.451983in}{2.308200in}}%
\pgfpathlineto{\pgfqpoint{7.461010in}{2.288209in}}%
\pgfpathlineto{\pgfqpoint{7.470037in}{2.271600in}}%
\pgfpathlineto{\pgfqpoint{7.479065in}{2.260749in}}%
\pgfpathlineto{\pgfqpoint{7.488092in}{2.227479in}}%
\pgfpathlineto{\pgfqpoint{7.497119in}{2.205300in}}%
\pgfpathlineto{\pgfqpoint{7.506146in}{2.199177in}}%
\pgfpathlineto{\pgfqpoint{7.515173in}{2.170365in}}%
\pgfpathlineto{\pgfqpoint{7.524201in}{2.157052in}}%
\pgfpathlineto{\pgfqpoint{7.533228in}{2.146827in}}%
\pgfpathlineto{\pgfqpoint{7.551282in}{2.100956in}}%
\pgfpathlineto{\pgfqpoint{7.560309in}{2.059573in}}%
\pgfpathlineto{\pgfqpoint{7.569337in}{2.042867in}}%
\pgfpathlineto{\pgfqpoint{7.578364in}{2.005921in}}%
\pgfpathlineto{\pgfqpoint{7.587391in}{1.976032in}}%
\pgfpathlineto{\pgfqpoint{7.596418in}{1.962881in}}%
\pgfpathlineto{\pgfqpoint{7.605445in}{1.963057in}}%
\pgfpathlineto{\pgfqpoint{7.614473in}{1.964586in}}%
\pgfpathlineto{\pgfqpoint{7.623500in}{1.984671in}}%
\pgfpathlineto{\pgfqpoint{7.632527in}{1.997789in}}%
\pgfpathlineto{\pgfqpoint{7.641554in}{2.011496in}}%
\pgfpathlineto{\pgfqpoint{7.650581in}{2.002840in}}%
\pgfpathlineto{\pgfqpoint{7.659609in}{2.015730in}}%
\pgfpathlineto{\pgfqpoint{7.668636in}{2.043662in}}%
\pgfpathlineto{\pgfqpoint{7.677663in}{2.052172in}}%
\pgfpathlineto{\pgfqpoint{7.686690in}{2.081971in}}%
\pgfpathlineto{\pgfqpoint{7.695718in}{2.105734in}}%
\pgfpathlineto{\pgfqpoint{7.704745in}{2.055865in}}%
\pgfpathlineto{\pgfqpoint{7.713772in}{2.059293in}}%
\pgfpathlineto{\pgfqpoint{7.722799in}{2.047743in}}%
\pgfpathlineto{\pgfqpoint{7.731826in}{1.992926in}}%
\pgfpathlineto{\pgfqpoint{7.740854in}{1.948689in}}%
\pgfpathlineto{\pgfqpoint{7.749881in}{1.924164in}}%
\pgfpathlineto{\pgfqpoint{7.758908in}{1.910298in}}%
\pgfpathlineto{\pgfqpoint{7.767935in}{1.864005in}}%
\pgfpathlineto{\pgfqpoint{7.785990in}{1.765196in}}%
\pgfpathlineto{\pgfqpoint{7.795017in}{1.725156in}}%
\pgfpathlineto{\pgfqpoint{7.804044in}{1.649735in}}%
\pgfpathlineto{\pgfqpoint{7.813071in}{1.590156in}}%
\pgfpathlineto{\pgfqpoint{7.822098in}{1.379285in}}%
\pgfpathlineto{\pgfqpoint{7.831126in}{1.487637in}}%
\pgfpathlineto{\pgfqpoint{7.840153in}{1.811774in}}%
\pgfpathlineto{\pgfqpoint{7.849180in}{1.986003in}}%
\pgfpathlineto{\pgfqpoint{7.858207in}{2.072201in}}%
\pgfpathlineto{\pgfqpoint{7.867235in}{2.050893in}}%
\pgfpathlineto{\pgfqpoint{7.876262in}{2.045772in}}%
\pgfpathlineto{\pgfqpoint{7.885289in}{2.012582in}}%
\pgfpathlineto{\pgfqpoint{7.894316in}{2.029299in}}%
\pgfpathlineto{\pgfqpoint{7.903343in}{2.026287in}}%
\pgfpathlineto{\pgfqpoint{7.912371in}{2.029723in}}%
\pgfpathlineto{\pgfqpoint{7.921398in}{2.018718in}}%
\pgfpathlineto{\pgfqpoint{7.930425in}{2.018975in}}%
\pgfpathlineto{\pgfqpoint{7.939452in}{1.999122in}}%
\pgfpathlineto{\pgfqpoint{7.948479in}{1.989956in}}%
\pgfpathlineto{\pgfqpoint{7.957507in}{1.984588in}}%
\pgfpathlineto{\pgfqpoint{7.975561in}{1.951537in}}%
\pgfpathlineto{\pgfqpoint{7.984588in}{1.937691in}}%
\pgfpathlineto{\pgfqpoint{7.993615in}{1.961724in}}%
\pgfpathlineto{\pgfqpoint{8.002643in}{1.993786in}}%
\pgfpathlineto{\pgfqpoint{8.011670in}{2.023132in}}%
\pgfpathlineto{\pgfqpoint{8.020697in}{2.037965in}}%
\pgfpathlineto{\pgfqpoint{8.029724in}{2.049770in}}%
\pgfpathlineto{\pgfqpoint{8.038751in}{2.050673in}}%
\pgfpathlineto{\pgfqpoint{8.047779in}{2.057574in}}%
\pgfpathlineto{\pgfqpoint{8.056806in}{2.067369in}}%
\pgfpathlineto{\pgfqpoint{8.065833in}{2.078389in}}%
\pgfpathlineto{\pgfqpoint{8.074860in}{2.077580in}}%
\pgfpathlineto{\pgfqpoint{8.083888in}{2.081520in}}%
\pgfpathlineto{\pgfqpoint{8.092915in}{2.069365in}}%
\pgfpathlineto{\pgfqpoint{8.101942in}{2.063836in}}%
\pgfpathlineto{\pgfqpoint{8.110969in}{2.065918in}}%
\pgfpathlineto{\pgfqpoint{8.119996in}{2.061367in}}%
\pgfpathlineto{\pgfqpoint{8.129024in}{2.063535in}}%
\pgfpathlineto{\pgfqpoint{8.138051in}{2.068919in}}%
\pgfpathlineto{\pgfqpoint{8.147078in}{2.080619in}}%
\pgfpathlineto{\pgfqpoint{8.156105in}{2.088774in}}%
\pgfpathlineto{\pgfqpoint{8.165132in}{2.097766in}}%
\pgfpathlineto{\pgfqpoint{8.174160in}{2.095508in}}%
\pgfpathlineto{\pgfqpoint{8.192214in}{2.104481in}}%
\pgfpathlineto{\pgfqpoint{8.201241in}{2.111852in}}%
\pgfpathlineto{\pgfqpoint{8.210268in}{2.120258in}}%
\pgfpathlineto{\pgfqpoint{8.219296in}{2.123078in}}%
\pgfpathlineto{\pgfqpoint{8.228323in}{2.133269in}}%
\pgfpathlineto{\pgfqpoint{8.237350in}{2.141413in}}%
\pgfpathlineto{\pgfqpoint{8.246377in}{2.160399in}}%
\pgfpathlineto{\pgfqpoint{8.255404in}{2.201531in}}%
\pgfpathlineto{\pgfqpoint{8.264432in}{2.221683in}}%
\pgfpathlineto{\pgfqpoint{8.273459in}{2.227686in}}%
\pgfpathlineto{\pgfqpoint{8.282486in}{2.240268in}}%
\pgfpathlineto{\pgfqpoint{8.291513in}{2.194770in}}%
\pgfpathlineto{\pgfqpoint{8.300541in}{2.162939in}}%
\pgfpathlineto{\pgfqpoint{8.309568in}{2.117131in}}%
\pgfpathlineto{\pgfqpoint{8.318595in}{2.081080in}}%
\pgfpathlineto{\pgfqpoint{8.327622in}{2.065731in}}%
\pgfpathlineto{\pgfqpoint{8.336649in}{2.040438in}}%
\pgfpathlineto{\pgfqpoint{8.345677in}{2.001865in}}%
\pgfpathlineto{\pgfqpoint{8.354704in}{2.001704in}}%
\pgfpathlineto{\pgfqpoint{8.363731in}{1.978084in}}%
\pgfpathlineto{\pgfqpoint{8.372758in}{1.945689in}}%
\pgfpathlineto{\pgfqpoint{8.381785in}{1.927054in}}%
\pgfpathlineto{\pgfqpoint{8.390813in}{1.906755in}}%
\pgfpathlineto{\pgfqpoint{8.399840in}{1.861848in}}%
\pgfpathlineto{\pgfqpoint{8.408867in}{1.830705in}}%
\pgfpathlineto{\pgfqpoint{8.417894in}{1.790620in}}%
\pgfpathlineto{\pgfqpoint{8.426921in}{1.755597in}}%
\pgfpathlineto{\pgfqpoint{8.435949in}{1.733538in}}%
\pgfpathlineto{\pgfqpoint{8.444976in}{1.730390in}}%
\pgfpathlineto{\pgfqpoint{8.454003in}{1.713334in}}%
\pgfpathlineto{\pgfqpoint{8.463030in}{1.707277in}}%
\pgfpathlineto{\pgfqpoint{8.472058in}{1.703363in}}%
\pgfpathlineto{\pgfqpoint{8.481085in}{1.712565in}}%
\pgfpathlineto{\pgfqpoint{8.490112in}{1.736309in}}%
\pgfpathlineto{\pgfqpoint{8.499139in}{1.746494in}}%
\pgfpathlineto{\pgfqpoint{8.508166in}{1.734398in}}%
\pgfpathlineto{\pgfqpoint{8.517194in}{1.700781in}}%
\pgfpathlineto{\pgfqpoint{8.526221in}{1.676328in}}%
\pgfpathlineto{\pgfqpoint{8.544275in}{1.572495in}}%
\pgfpathlineto{\pgfqpoint{8.553302in}{1.649980in}}%
\pgfpathlineto{\pgfqpoint{8.562330in}{1.736322in}}%
\pgfpathlineto{\pgfqpoint{8.571357in}{1.779633in}}%
\pgfpathlineto{\pgfqpoint{8.580384in}{1.833440in}}%
\pgfpathlineto{\pgfqpoint{8.589411in}{1.865551in}}%
\pgfpathlineto{\pgfqpoint{8.598438in}{1.912543in}}%
\pgfpathlineto{\pgfqpoint{8.607466in}{1.955047in}}%
\pgfpathlineto{\pgfqpoint{8.616493in}{1.988873in}}%
\pgfpathlineto{\pgfqpoint{8.625520in}{2.012414in}}%
\pgfpathlineto{\pgfqpoint{8.634547in}{2.057961in}}%
\pgfpathlineto{\pgfqpoint{8.643574in}{2.093020in}}%
\pgfpathlineto{\pgfqpoint{8.652602in}{2.151072in}}%
\pgfpathlineto{\pgfqpoint{8.661629in}{2.207275in}}%
\pgfpathlineto{\pgfqpoint{8.670656in}{2.282614in}}%
\pgfpathlineto{\pgfqpoint{8.679683in}{2.303958in}}%
\pgfpathlineto{\pgfqpoint{8.688711in}{2.239101in}}%
\pgfpathlineto{\pgfqpoint{8.697738in}{2.201721in}}%
\pgfpathlineto{\pgfqpoint{8.706765in}{2.178976in}}%
\pgfpathlineto{\pgfqpoint{8.715792in}{2.168730in}}%
\pgfpathlineto{\pgfqpoint{8.724819in}{2.149530in}}%
\pgfpathlineto{\pgfqpoint{8.733847in}{2.153174in}}%
\pgfpathlineto{\pgfqpoint{8.742874in}{2.148010in}}%
\pgfpathlineto{\pgfqpoint{8.751901in}{2.149489in}}%
\pgfpathlineto{\pgfqpoint{8.760928in}{2.154598in}}%
\pgfpathlineto{\pgfqpoint{8.769955in}{2.156397in}}%
\pgfpathlineto{\pgfqpoint{8.778983in}{2.159066in}}%
\pgfpathlineto{\pgfqpoint{8.788010in}{2.180009in}}%
\pgfpathlineto{\pgfqpoint{8.797037in}{2.217260in}}%
\pgfpathlineto{\pgfqpoint{8.806064in}{2.270794in}}%
\pgfpathlineto{\pgfqpoint{8.815091in}{2.207130in}}%
\pgfpathlineto{\pgfqpoint{8.824119in}{2.130661in}}%
\pgfpathlineto{\pgfqpoint{8.833146in}{2.110183in}}%
\pgfpathlineto{\pgfqpoint{8.842173in}{2.070734in}}%
\pgfpathlineto{\pgfqpoint{8.851200in}{2.044054in}}%
\pgfpathlineto{\pgfqpoint{8.860228in}{2.023199in}}%
\pgfpathlineto{\pgfqpoint{8.869255in}{2.030139in}}%
\pgfpathlineto{\pgfqpoint{8.878282in}{2.063708in}}%
\pgfpathlineto{\pgfqpoint{8.887309in}{2.084678in}}%
\pgfpathlineto{\pgfqpoint{8.896336in}{2.094455in}}%
\pgfpathlineto{\pgfqpoint{8.905364in}{2.114002in}}%
\pgfpathlineto{\pgfqpoint{8.923418in}{2.156720in}}%
\pgfpathlineto{\pgfqpoint{8.932445in}{2.164590in}}%
\pgfpathlineto{\pgfqpoint{8.941472in}{2.179869in}}%
\pgfpathlineto{\pgfqpoint{8.950500in}{2.197349in}}%
\pgfpathlineto{\pgfqpoint{8.959527in}{2.213876in}}%
\pgfpathlineto{\pgfqpoint{8.968554in}{2.219279in}}%
\pgfpathlineto{\pgfqpoint{8.977581in}{2.231631in}}%
\pgfpathlineto{\pgfqpoint{8.986608in}{2.236673in}}%
\pgfpathlineto{\pgfqpoint{8.995636in}{2.247810in}}%
\pgfpathlineto{\pgfqpoint{9.004663in}{2.255455in}}%
\pgfpathlineto{\pgfqpoint{9.013690in}{2.268908in}}%
\pgfpathlineto{\pgfqpoint{9.022717in}{2.273943in}}%
\pgfpathlineto{\pgfqpoint{9.031744in}{2.280590in}}%
\pgfpathlineto{\pgfqpoint{9.040772in}{2.294814in}}%
\pgfpathlineto{\pgfqpoint{9.049799in}{2.305376in}}%
\pgfpathlineto{\pgfqpoint{9.058826in}{2.298828in}}%
\pgfpathlineto{\pgfqpoint{9.076881in}{2.395574in}}%
\pgfpathlineto{\pgfqpoint{9.085908in}{2.528622in}}%
\pgfpathlineto{\pgfqpoint{9.094935in}{2.510216in}}%
\pgfpathlineto{\pgfqpoint{9.103962in}{2.349219in}}%
\pgfpathlineto{\pgfqpoint{9.112989in}{2.237750in}}%
\pgfpathlineto{\pgfqpoint{9.122017in}{2.188257in}}%
\pgfpathlineto{\pgfqpoint{9.131044in}{2.144881in}}%
\pgfpathlineto{\pgfqpoint{9.140071in}{2.096842in}}%
\pgfpathlineto{\pgfqpoint{9.149098in}{2.062474in}}%
\pgfpathlineto{\pgfqpoint{9.167153in}{2.013646in}}%
\pgfpathlineto{\pgfqpoint{9.176180in}{1.978035in}}%
\pgfpathlineto{\pgfqpoint{9.185207in}{1.958309in}}%
\pgfpathlineto{\pgfqpoint{9.203261in}{1.902033in}}%
\pgfpathlineto{\pgfqpoint{9.212289in}{1.880295in}}%
\pgfpathlineto{\pgfqpoint{9.221316in}{1.844583in}}%
\pgfpathlineto{\pgfqpoint{9.230343in}{1.822662in}}%
\pgfpathlineto{\pgfqpoint{9.239370in}{1.799937in}}%
\pgfpathlineto{\pgfqpoint{9.248397in}{1.784284in}}%
\pgfpathlineto{\pgfqpoint{9.257425in}{1.789699in}}%
\pgfpathlineto{\pgfqpoint{9.266452in}{1.791398in}}%
\pgfpathlineto{\pgfqpoint{9.275479in}{1.805433in}}%
\pgfpathlineto{\pgfqpoint{9.284506in}{1.821728in}}%
\pgfpathlineto{\pgfqpoint{9.293534in}{1.841061in}}%
\pgfpathlineto{\pgfqpoint{9.302561in}{1.851319in}}%
\pgfpathlineto{\pgfqpoint{9.311588in}{1.852648in}}%
\pgfpathlineto{\pgfqpoint{9.320615in}{1.865599in}}%
\pgfpathlineto{\pgfqpoint{9.329642in}{1.857856in}}%
\pgfpathlineto{\pgfqpoint{9.338670in}{1.854747in}}%
\pgfpathlineto{\pgfqpoint{9.347697in}{1.863140in}}%
\pgfpathlineto{\pgfqpoint{9.356724in}{1.868820in}}%
\pgfpathlineto{\pgfqpoint{9.365751in}{1.875505in}}%
\pgfpathlineto{\pgfqpoint{9.374778in}{1.885159in}}%
\pgfpathlineto{\pgfqpoint{9.383806in}{1.883587in}}%
\pgfpathlineto{\pgfqpoint{9.392833in}{1.878241in}}%
\pgfpathlineto{\pgfqpoint{9.410887in}{1.857068in}}%
\pgfpathlineto{\pgfqpoint{9.419914in}{1.839203in}}%
\pgfpathlineto{\pgfqpoint{9.428942in}{1.824719in}}%
\pgfpathlineto{\pgfqpoint{9.437969in}{1.802184in}}%
\pgfpathlineto{\pgfqpoint{9.446996in}{1.781558in}}%
\pgfpathlineto{\pgfqpoint{9.465051in}{1.731970in}}%
\pgfpathlineto{\pgfqpoint{9.474078in}{1.721544in}}%
\pgfpathlineto{\pgfqpoint{9.492132in}{1.738840in}}%
\pgfpathlineto{\pgfqpoint{9.501159in}{1.745057in}}%
\pgfpathlineto{\pgfqpoint{9.510187in}{1.807496in}}%
\pgfpathlineto{\pgfqpoint{9.519214in}{1.846529in}}%
\pgfpathlineto{\pgfqpoint{9.528241in}{1.999893in}}%
\pgfpathlineto{\pgfqpoint{9.537268in}{2.002739in}}%
\pgfpathlineto{\pgfqpoint{9.546295in}{1.880474in}}%
\pgfpathlineto{\pgfqpoint{9.555323in}{1.886108in}}%
\pgfpathlineto{\pgfqpoint{9.564350in}{1.938060in}}%
\pgfpathlineto{\pgfqpoint{9.582404in}{2.101118in}}%
\pgfpathlineto{\pgfqpoint{9.591431in}{2.174484in}}%
\pgfpathlineto{\pgfqpoint{9.600459in}{2.209117in}}%
\pgfpathlineto{\pgfqpoint{9.609486in}{2.214308in}}%
\pgfpathlineto{\pgfqpoint{9.618513in}{2.213483in}}%
\pgfpathlineto{\pgfqpoint{9.627540in}{2.194042in}}%
\pgfpathlineto{\pgfqpoint{9.636567in}{2.193856in}}%
\pgfpathlineto{\pgfqpoint{9.645595in}{2.187441in}}%
\pgfpathlineto{\pgfqpoint{9.654622in}{2.182196in}}%
\pgfpathlineto{\pgfqpoint{9.663649in}{2.182054in}}%
\pgfpathlineto{\pgfqpoint{9.672676in}{2.193655in}}%
\pgfpathlineto{\pgfqpoint{9.681704in}{2.198503in}}%
\pgfpathlineto{\pgfqpoint{9.690731in}{2.195228in}}%
\pgfpathlineto{\pgfqpoint{9.699758in}{2.186886in}}%
\pgfpathlineto{\pgfqpoint{9.708785in}{2.186203in}}%
\pgfpathlineto{\pgfqpoint{9.717812in}{2.180732in}}%
\pgfpathlineto{\pgfqpoint{9.726840in}{2.177157in}}%
\pgfpathlineto{\pgfqpoint{9.735867in}{2.175045in}}%
\pgfpathlineto{\pgfqpoint{9.744894in}{2.171453in}}%
\pgfpathlineto{\pgfqpoint{9.753921in}{2.184956in}}%
\pgfpathlineto{\pgfqpoint{9.762948in}{2.195873in}}%
\pgfpathlineto{\pgfqpoint{9.771976in}{2.204154in}}%
\pgfpathlineto{\pgfqpoint{9.781003in}{2.204935in}}%
\pgfpathlineto{\pgfqpoint{9.790030in}{2.219436in}}%
\pgfpathlineto{\pgfqpoint{9.799057in}{2.249971in}}%
\pgfpathlineto{\pgfqpoint{9.808084in}{2.258138in}}%
\pgfpathlineto{\pgfqpoint{9.817112in}{2.271037in}}%
\pgfpathlineto{\pgfqpoint{9.826139in}{2.295040in}}%
\pgfpathlineto{\pgfqpoint{9.835166in}{2.337522in}}%
\pgfpathlineto{\pgfqpoint{9.844193in}{2.364028in}}%
\pgfpathlineto{\pgfqpoint{9.853220in}{2.408219in}}%
\pgfpathlineto{\pgfqpoint{9.862248in}{2.430158in}}%
\pgfpathlineto{\pgfqpoint{9.871275in}{2.473296in}}%
\pgfpathlineto{\pgfqpoint{9.880302in}{2.489174in}}%
\pgfpathlineto{\pgfqpoint{9.889329in}{2.506138in}}%
\pgfpathlineto{\pgfqpoint{9.898357in}{2.519504in}}%
\pgfpathlineto{\pgfqpoint{9.907384in}{2.547650in}}%
\pgfpathlineto{\pgfqpoint{9.916411in}{2.557426in}}%
\pgfpathlineto{\pgfqpoint{9.925438in}{2.572068in}}%
\pgfpathlineto{\pgfqpoint{9.934465in}{2.561045in}}%
\pgfpathlineto{\pgfqpoint{9.943493in}{2.537074in}}%
\pgfpathlineto{\pgfqpoint{9.952520in}{2.526516in}}%
\pgfpathlineto{\pgfqpoint{9.961547in}{2.527080in}}%
\pgfpathlineto{\pgfqpoint{9.970574in}{2.550334in}}%
\pgfpathlineto{\pgfqpoint{9.979601in}{2.583606in}}%
\pgfpathlineto{\pgfqpoint{9.988629in}{2.606272in}}%
\pgfpathlineto{\pgfqpoint{9.997656in}{2.634543in}}%
\pgfpathlineto{\pgfqpoint{10.006683in}{2.640826in}}%
\pgfpathlineto{\pgfqpoint{10.015710in}{2.632582in}}%
\pgfpathlineto{\pgfqpoint{10.024737in}{2.628735in}}%
\pgfpathlineto{\pgfqpoint{10.033765in}{2.633431in}}%
\pgfpathlineto{\pgfqpoint{10.042792in}{2.622700in}}%
\pgfpathlineto{\pgfqpoint{10.051819in}{2.620650in}}%
\pgfpathlineto{\pgfqpoint{10.060846in}{2.607444in}}%
\pgfpathlineto{\pgfqpoint{10.069874in}{2.589488in}}%
\pgfpathlineto{\pgfqpoint{10.078901in}{2.574509in}}%
\pgfpathlineto{\pgfqpoint{10.087928in}{2.596829in}}%
\pgfpathlineto{\pgfqpoint{10.096955in}{2.651994in}}%
\pgfpathlineto{\pgfqpoint{10.105982in}{2.729169in}}%
\pgfpathlineto{\pgfqpoint{10.115010in}{2.781060in}}%
\pgfpathlineto{\pgfqpoint{10.124037in}{2.825135in}}%
\pgfpathlineto{\pgfqpoint{10.133064in}{2.874896in}}%
\pgfpathlineto{\pgfqpoint{10.142091in}{2.885922in}}%
\pgfpathlineto{\pgfqpoint{10.151118in}{2.900288in}}%
\pgfpathlineto{\pgfqpoint{10.160146in}{2.957098in}}%
\pgfpathlineto{\pgfqpoint{10.169173in}{2.923755in}}%
\pgfpathlineto{\pgfqpoint{10.178200in}{2.765702in}}%
\pgfpathlineto{\pgfqpoint{10.187227in}{2.651666in}}%
\pgfpathlineto{\pgfqpoint{10.196254in}{2.572315in}}%
\pgfpathlineto{\pgfqpoint{10.205282in}{2.524090in}}%
\pgfpathlineto{\pgfqpoint{10.214309in}{2.504482in}}%
\pgfpathlineto{\pgfqpoint{10.223336in}{2.520331in}}%
\pgfpathlineto{\pgfqpoint{10.232363in}{2.552838in}}%
\pgfpathlineto{\pgfqpoint{10.241390in}{2.575396in}}%
\pgfpathlineto{\pgfqpoint{10.250418in}{2.583332in}}%
\pgfpathlineto{\pgfqpoint{10.259445in}{2.562733in}}%
\pgfpathlineto{\pgfqpoint{10.268472in}{2.548553in}}%
\pgfpathlineto{\pgfqpoint{10.277499in}{2.518642in}}%
\pgfpathlineto{\pgfqpoint{10.286527in}{2.510742in}}%
\pgfpathlineto{\pgfqpoint{10.295554in}{2.516225in}}%
\pgfpathlineto{\pgfqpoint{10.304581in}{2.510568in}}%
\pgfpathlineto{\pgfqpoint{10.313608in}{2.504268in}}%
\pgfpathlineto{\pgfqpoint{10.322635in}{2.510983in}}%
\pgfpathlineto{\pgfqpoint{10.340690in}{2.487470in}}%
\pgfpathlineto{\pgfqpoint{10.349717in}{2.487056in}}%
\pgfpathlineto{\pgfqpoint{10.358744in}{2.485568in}}%
\pgfpathlineto{\pgfqpoint{10.367771in}{2.475959in}}%
\pgfpathlineto{\pgfqpoint{10.376799in}{2.474364in}}%
\pgfpathlineto{\pgfqpoint{10.385826in}{2.466963in}}%
\pgfpathlineto{\pgfqpoint{10.403880in}{2.474467in}}%
\pgfpathlineto{\pgfqpoint{10.412907in}{2.473145in}}%
\pgfpathlineto{\pgfqpoint{10.421935in}{2.472275in}}%
\pgfpathlineto{\pgfqpoint{10.430962in}{2.457549in}}%
\pgfpathlineto{\pgfqpoint{10.439989in}{2.456751in}}%
\pgfpathlineto{\pgfqpoint{10.449016in}{2.443413in}}%
\pgfpathlineto{\pgfqpoint{10.458043in}{2.453398in}}%
\pgfpathlineto{\pgfqpoint{10.467071in}{2.454641in}}%
\pgfpathlineto{\pgfqpoint{10.476098in}{2.460664in}}%
\pgfpathlineto{\pgfqpoint{10.485125in}{2.478650in}}%
\pgfpathlineto{\pgfqpoint{10.494152in}{2.476639in}}%
\pgfpathlineto{\pgfqpoint{10.503180in}{2.483697in}}%
\pgfpathlineto{\pgfqpoint{10.512207in}{2.493805in}}%
\pgfpathlineto{\pgfqpoint{10.521234in}{2.502062in}}%
\pgfpathlineto{\pgfqpoint{10.530261in}{2.523396in}}%
\pgfpathlineto{\pgfqpoint{10.539288in}{2.558216in}}%
\pgfpathlineto{\pgfqpoint{10.548316in}{2.599182in}}%
\pgfpathlineto{\pgfqpoint{10.557343in}{2.616031in}}%
\pgfpathlineto{\pgfqpoint{10.566370in}{2.606411in}}%
\pgfpathlineto{\pgfqpoint{10.575397in}{2.598694in}}%
\pgfpathlineto{\pgfqpoint{10.584424in}{2.603101in}}%
\pgfpathlineto{\pgfqpoint{10.593452in}{2.593792in}}%
\pgfpathlineto{\pgfqpoint{10.602479in}{2.604857in}}%
\pgfpathlineto{\pgfqpoint{10.611506in}{2.608394in}}%
\pgfpathlineto{\pgfqpoint{10.620533in}{2.619551in}}%
\pgfpathlineto{\pgfqpoint{10.629560in}{2.638798in}}%
\pgfpathlineto{\pgfqpoint{10.638588in}{2.637689in}}%
\pgfpathlineto{\pgfqpoint{10.647615in}{2.666591in}}%
\pgfpathlineto{\pgfqpoint{10.656642in}{2.673699in}}%
\pgfpathlineto{\pgfqpoint{10.665669in}{2.652833in}}%
\pgfpathlineto{\pgfqpoint{10.674697in}{2.600371in}}%
\pgfpathlineto{\pgfqpoint{10.683724in}{2.543381in}}%
\pgfpathlineto{\pgfqpoint{10.692751in}{2.520921in}}%
\pgfpathlineto{\pgfqpoint{10.701778in}{2.500016in}}%
\pgfpathlineto{\pgfqpoint{10.710805in}{2.476419in}}%
\pgfpathlineto{\pgfqpoint{10.719833in}{2.454866in}}%
\pgfpathlineto{\pgfqpoint{10.728860in}{2.440592in}}%
\pgfpathlineto{\pgfqpoint{10.737887in}{2.430151in}}%
\pgfpathlineto{\pgfqpoint{10.746914in}{2.430672in}}%
\pgfpathlineto{\pgfqpoint{10.755941in}{2.427991in}}%
\pgfpathlineto{\pgfqpoint{10.764969in}{2.430305in}}%
\pgfpathlineto{\pgfqpoint{10.773996in}{2.433711in}}%
\pgfpathlineto{\pgfqpoint{10.783023in}{2.438540in}}%
\pgfpathlineto{\pgfqpoint{10.792050in}{2.452264in}}%
\pgfpathlineto{\pgfqpoint{10.801077in}{2.452867in}}%
\pgfpathlineto{\pgfqpoint{10.819132in}{2.487832in}}%
\pgfpathlineto{\pgfqpoint{10.828159in}{2.533020in}}%
\pgfpathlineto{\pgfqpoint{10.837186in}{2.562293in}}%
\pgfpathlineto{\pgfqpoint{10.846213in}{2.614152in}}%
\pgfpathlineto{\pgfqpoint{10.855241in}{2.662093in}}%
\pgfpathlineto{\pgfqpoint{10.864268in}{2.726038in}}%
\pgfpathlineto{\pgfqpoint{10.873295in}{2.698315in}}%
\pgfpathlineto{\pgfqpoint{10.882322in}{2.587211in}}%
\pgfpathlineto{\pgfqpoint{10.891350in}{2.523238in}}%
\pgfpathlineto{\pgfqpoint{10.900377in}{2.438782in}}%
\pgfpathlineto{\pgfqpoint{10.909404in}{2.378712in}}%
\pgfpathlineto{\pgfqpoint{10.918431in}{2.293630in}}%
\pgfpathlineto{\pgfqpoint{10.927458in}{2.255243in}}%
\pgfpathlineto{\pgfqpoint{10.936486in}{2.228545in}}%
\pgfpathlineto{\pgfqpoint{10.945513in}{2.237185in}}%
\pgfpathlineto{\pgfqpoint{10.954540in}{2.251570in}}%
\pgfpathlineto{\pgfqpoint{10.963567in}{2.276778in}}%
\pgfpathlineto{\pgfqpoint{10.972594in}{2.297701in}}%
\pgfpathlineto{\pgfqpoint{10.981622in}{2.315454in}}%
\pgfpathlineto{\pgfqpoint{10.990649in}{2.343354in}}%
\pgfpathlineto{\pgfqpoint{10.999676in}{2.390917in}}%
\pgfpathlineto{\pgfqpoint{11.008703in}{2.430408in}}%
\pgfpathlineto{\pgfqpoint{11.017730in}{2.336175in}}%
\pgfpathlineto{\pgfqpoint{11.026758in}{2.264719in}}%
\pgfpathlineto{\pgfqpoint{11.035785in}{2.208753in}}%
\pgfpathlineto{\pgfqpoint{11.044812in}{2.180989in}}%
\pgfpathlineto{\pgfqpoint{11.053839in}{2.182804in}}%
\pgfpathlineto{\pgfqpoint{11.062867in}{2.171719in}}%
\pgfpathlineto{\pgfqpoint{11.071894in}{2.176289in}}%
\pgfpathlineto{\pgfqpoint{11.080921in}{2.160044in}}%
\pgfpathlineto{\pgfqpoint{11.089948in}{2.160859in}}%
\pgfpathlineto{\pgfqpoint{11.098975in}{2.168414in}}%
\pgfpathlineto{\pgfqpoint{11.108003in}{2.182107in}}%
\pgfpathlineto{\pgfqpoint{11.117030in}{2.191335in}}%
\pgfpathlineto{\pgfqpoint{11.126057in}{2.197442in}}%
\pgfpathlineto{\pgfqpoint{11.135084in}{2.210317in}}%
\pgfpathlineto{\pgfqpoint{11.144111in}{2.217744in}}%
\pgfpathlineto{\pgfqpoint{11.153139in}{2.223273in}}%
\pgfpathlineto{\pgfqpoint{11.162166in}{2.236797in}}%
\pgfpathlineto{\pgfqpoint{11.171193in}{2.261549in}}%
\pgfpathlineto{\pgfqpoint{11.180220in}{2.295569in}}%
\pgfpathlineto{\pgfqpoint{11.189247in}{2.336460in}}%
\pgfpathlineto{\pgfqpoint{11.198275in}{2.384728in}}%
\pgfpathlineto{\pgfqpoint{11.207302in}{2.341932in}}%
\pgfpathlineto{\pgfqpoint{11.216329in}{2.296915in}}%
\pgfpathlineto{\pgfqpoint{11.225356in}{2.271472in}}%
\pgfpathlineto{\pgfqpoint{11.243411in}{2.248624in}}%
\pgfpathlineto{\pgfqpoint{11.252438in}{2.236832in}}%
\pgfpathlineto{\pgfqpoint{11.261465in}{2.223067in}}%
\pgfpathlineto{\pgfqpoint{11.270492in}{2.219340in}}%
\pgfpathlineto{\pgfqpoint{11.279520in}{2.198445in}}%
\pgfpathlineto{\pgfqpoint{11.288547in}{2.195400in}}%
\pgfpathlineto{\pgfqpoint{11.297574in}{2.184715in}}%
\pgfpathlineto{\pgfqpoint{11.306601in}{2.186902in}}%
\pgfpathlineto{\pgfqpoint{11.315628in}{2.186385in}}%
\pgfpathlineto{\pgfqpoint{11.324656in}{2.180143in}}%
\pgfpathlineto{\pgfqpoint{11.333683in}{2.172977in}}%
\pgfpathlineto{\pgfqpoint{11.342710in}{2.166999in}}%
\pgfpathlineto{\pgfqpoint{11.351737in}{2.170577in}}%
\pgfpathlineto{\pgfqpoint{11.360764in}{2.165363in}}%
\pgfpathlineto{\pgfqpoint{11.369792in}{2.157184in}}%
\pgfpathlineto{\pgfqpoint{11.378819in}{2.159855in}}%
\pgfpathlineto{\pgfqpoint{11.387846in}{2.217647in}}%
\pgfpathlineto{\pgfqpoint{11.396873in}{2.291451in}}%
\pgfpathlineto{\pgfqpoint{11.405900in}{2.341786in}}%
\pgfpathlineto{\pgfqpoint{11.414928in}{2.302256in}}%
\pgfpathlineto{\pgfqpoint{11.423955in}{2.247119in}}%
\pgfpathlineto{\pgfqpoint{11.432982in}{2.217927in}}%
\pgfpathlineto{\pgfqpoint{11.442009in}{2.193226in}}%
\pgfpathlineto{\pgfqpoint{11.451036in}{2.204677in}}%
\pgfpathlineto{\pgfqpoint{11.460064in}{2.229177in}}%
\pgfpathlineto{\pgfqpoint{11.469091in}{2.257871in}}%
\pgfpathlineto{\pgfqpoint{11.469091in}{2.257871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.000000in}{0.660000in}}{\pgfqpoint{9.920000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.974856,0.557401,0.322722}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.450909in}{2.012710in}}%
\pgfpathlineto{\pgfqpoint{2.459936in}{1.986765in}}%
\pgfpathlineto{\pgfqpoint{2.468964in}{1.976475in}}%
\pgfpathlineto{\pgfqpoint{2.477991in}{1.978818in}}%
\pgfpathlineto{\pgfqpoint{2.487018in}{1.982764in}}%
\pgfpathlineto{\pgfqpoint{2.496045in}{1.957366in}}%
\pgfpathlineto{\pgfqpoint{2.514100in}{1.886686in}}%
\pgfpathlineto{\pgfqpoint{2.523127in}{1.838818in}}%
\pgfpathlineto{\pgfqpoint{2.532154in}{1.819612in}}%
\pgfpathlineto{\pgfqpoint{2.541181in}{1.782733in}}%
\pgfpathlineto{\pgfqpoint{2.550208in}{1.755441in}}%
\pgfpathlineto{\pgfqpoint{2.559236in}{1.713141in}}%
\pgfpathlineto{\pgfqpoint{2.568263in}{1.607321in}}%
\pgfpathlineto{\pgfqpoint{2.577290in}{1.523653in}}%
\pgfpathlineto{\pgfqpoint{2.586317in}{1.348985in}}%
\pgfpathlineto{\pgfqpoint{2.595344in}{0.965566in}}%
\pgfpathlineto{\pgfqpoint{2.604372in}{0.895405in}}%
\pgfpathlineto{\pgfqpoint{2.613399in}{1.182138in}}%
\pgfpathlineto{\pgfqpoint{2.622426in}{1.311050in}}%
\pgfpathlineto{\pgfqpoint{2.631453in}{1.454181in}}%
\pgfpathlineto{\pgfqpoint{2.640480in}{1.511648in}}%
\pgfpathlineto{\pgfqpoint{2.649508in}{1.584621in}}%
\pgfpathlineto{\pgfqpoint{2.658535in}{1.675323in}}%
\pgfpathlineto{\pgfqpoint{2.667562in}{1.772160in}}%
\pgfpathlineto{\pgfqpoint{2.676589in}{1.876193in}}%
\pgfpathlineto{\pgfqpoint{2.685617in}{1.998008in}}%
\pgfpathlineto{\pgfqpoint{2.694644in}{1.957704in}}%
\pgfpathlineto{\pgfqpoint{2.703671in}{2.008038in}}%
\pgfpathlineto{\pgfqpoint{2.712698in}{2.167233in}}%
\pgfpathlineto{\pgfqpoint{2.721725in}{2.344122in}}%
\pgfpathlineto{\pgfqpoint{2.730753in}{2.315152in}}%
\pgfpathlineto{\pgfqpoint{2.739780in}{2.249695in}}%
\pgfpathlineto{\pgfqpoint{2.748807in}{2.111555in}}%
\pgfpathlineto{\pgfqpoint{2.757834in}{1.998242in}}%
\pgfpathlineto{\pgfqpoint{2.766861in}{1.893510in}}%
\pgfpathlineto{\pgfqpoint{2.775889in}{1.783481in}}%
\pgfpathlineto{\pgfqpoint{2.784916in}{1.685831in}}%
\pgfpathlineto{\pgfqpoint{2.793943in}{1.579602in}}%
\pgfpathlineto{\pgfqpoint{2.802970in}{1.518882in}}%
\pgfpathlineto{\pgfqpoint{2.811997in}{1.468348in}}%
\pgfpathlineto{\pgfqpoint{2.821025in}{1.512506in}}%
\pgfpathlineto{\pgfqpoint{2.830052in}{1.562987in}}%
\pgfpathlineto{\pgfqpoint{2.839079in}{1.665627in}}%
\pgfpathlineto{\pgfqpoint{2.848106in}{1.699208in}}%
\pgfpathlineto{\pgfqpoint{2.857133in}{1.737472in}}%
\pgfpathlineto{\pgfqpoint{2.866161in}{1.793850in}}%
\pgfpathlineto{\pgfqpoint{2.875188in}{1.836405in}}%
\pgfpathlineto{\pgfqpoint{2.884215in}{1.854146in}}%
\pgfpathlineto{\pgfqpoint{2.893242in}{1.868365in}}%
\pgfpathlineto{\pgfqpoint{2.902270in}{1.886764in}}%
\pgfpathlineto{\pgfqpoint{2.911297in}{1.876590in}}%
\pgfpathlineto{\pgfqpoint{2.920324in}{1.870143in}}%
\pgfpathlineto{\pgfqpoint{2.929351in}{1.793665in}}%
\pgfpathlineto{\pgfqpoint{2.938378in}{1.790422in}}%
\pgfpathlineto{\pgfqpoint{2.947406in}{1.798265in}}%
\pgfpathlineto{\pgfqpoint{2.956433in}{1.777487in}}%
\pgfpathlineto{\pgfqpoint{2.965460in}{1.793293in}}%
\pgfpathlineto{\pgfqpoint{2.974487in}{1.768079in}}%
\pgfpathlineto{\pgfqpoint{2.983514in}{1.765375in}}%
\pgfpathlineto{\pgfqpoint{2.992542in}{1.766656in}}%
\pgfpathlineto{\pgfqpoint{3.001569in}{1.762994in}}%
\pgfpathlineto{\pgfqpoint{3.010596in}{1.764772in}}%
\pgfpathlineto{\pgfqpoint{3.019623in}{1.759068in}}%
\pgfpathlineto{\pgfqpoint{3.028650in}{1.752572in}}%
\pgfpathlineto{\pgfqpoint{3.037678in}{1.770764in}}%
\pgfpathlineto{\pgfqpoint{3.046705in}{1.783560in}}%
\pgfpathlineto{\pgfqpoint{3.055732in}{1.807028in}}%
\pgfpathlineto{\pgfqpoint{3.064759in}{1.840745in}}%
\pgfpathlineto{\pgfqpoint{3.073787in}{1.885762in}}%
\pgfpathlineto{\pgfqpoint{3.082814in}{1.914390in}}%
\pgfpathlineto{\pgfqpoint{3.091841in}{1.952535in}}%
\pgfpathlineto{\pgfqpoint{3.100868in}{1.971387in}}%
\pgfpathlineto{\pgfqpoint{3.109895in}{2.003234in}}%
\pgfpathlineto{\pgfqpoint{3.118923in}{1.994999in}}%
\pgfpathlineto{\pgfqpoint{3.127950in}{1.972819in}}%
\pgfpathlineto{\pgfqpoint{3.136977in}{1.943468in}}%
\pgfpathlineto{\pgfqpoint{3.146004in}{1.950761in}}%
\pgfpathlineto{\pgfqpoint{3.155031in}{1.924818in}}%
\pgfpathlineto{\pgfqpoint{3.164059in}{1.926429in}}%
\pgfpathlineto{\pgfqpoint{3.173086in}{1.924652in}}%
\pgfpathlineto{\pgfqpoint{3.182113in}{1.933296in}}%
\pgfpathlineto{\pgfqpoint{3.191140in}{1.923085in}}%
\pgfpathlineto{\pgfqpoint{3.209195in}{1.967090in}}%
\pgfpathlineto{\pgfqpoint{3.218222in}{2.016144in}}%
\pgfpathlineto{\pgfqpoint{3.227249in}{2.023778in}}%
\pgfpathlineto{\pgfqpoint{3.236276in}{2.028816in}}%
\pgfpathlineto{\pgfqpoint{3.245303in}{2.050993in}}%
\pgfpathlineto{\pgfqpoint{3.254331in}{2.052030in}}%
\pgfpathlineto{\pgfqpoint{3.263358in}{2.063265in}}%
\pgfpathlineto{\pgfqpoint{3.272385in}{2.060110in}}%
\pgfpathlineto{\pgfqpoint{3.281412in}{2.061569in}}%
\pgfpathlineto{\pgfqpoint{3.290440in}{2.044511in}}%
\pgfpathlineto{\pgfqpoint{3.299467in}{2.054760in}}%
\pgfpathlineto{\pgfqpoint{3.308494in}{2.092431in}}%
\pgfpathlineto{\pgfqpoint{3.317521in}{2.134800in}}%
\pgfpathlineto{\pgfqpoint{3.326548in}{2.287411in}}%
\pgfpathlineto{\pgfqpoint{3.335576in}{2.484799in}}%
\pgfpathlineto{\pgfqpoint{3.344603in}{2.331886in}}%
\pgfpathlineto{\pgfqpoint{3.353630in}{2.275453in}}%
\pgfpathlineto{\pgfqpoint{3.362657in}{2.227946in}}%
\pgfpathlineto{\pgfqpoint{3.371684in}{2.099524in}}%
\pgfpathlineto{\pgfqpoint{3.380712in}{2.056274in}}%
\pgfpathlineto{\pgfqpoint{3.389739in}{1.995483in}}%
\pgfpathlineto{\pgfqpoint{3.398766in}{1.959048in}}%
\pgfpathlineto{\pgfqpoint{3.407793in}{1.931511in}}%
\pgfpathlineto{\pgfqpoint{3.416820in}{1.896211in}}%
\pgfpathlineto{\pgfqpoint{3.425848in}{1.924115in}}%
\pgfpathlineto{\pgfqpoint{3.434875in}{1.931286in}}%
\pgfpathlineto{\pgfqpoint{3.452929in}{1.982413in}}%
\pgfpathlineto{\pgfqpoint{3.461957in}{2.025176in}}%
\pgfpathlineto{\pgfqpoint{3.470984in}{2.069631in}}%
\pgfpathlineto{\pgfqpoint{3.480011in}{2.123875in}}%
\pgfpathlineto{\pgfqpoint{3.489038in}{2.168017in}}%
\pgfpathlineto{\pgfqpoint{3.498065in}{2.224858in}}%
\pgfpathlineto{\pgfqpoint{3.507093in}{2.207551in}}%
\pgfpathlineto{\pgfqpoint{3.516120in}{2.122917in}}%
\pgfpathlineto{\pgfqpoint{3.525147in}{2.123011in}}%
\pgfpathlineto{\pgfqpoint{3.534174in}{2.175501in}}%
\pgfpathlineto{\pgfqpoint{3.543201in}{2.174640in}}%
\pgfpathlineto{\pgfqpoint{3.552229in}{2.208471in}}%
\pgfpathlineto{\pgfqpoint{3.561256in}{2.205888in}}%
\pgfpathlineto{\pgfqpoint{3.570283in}{2.195122in}}%
\pgfpathlineto{\pgfqpoint{3.579310in}{2.207031in}}%
\pgfpathlineto{\pgfqpoint{3.588337in}{2.267228in}}%
\pgfpathlineto{\pgfqpoint{3.597365in}{2.265886in}}%
\pgfpathlineto{\pgfqpoint{3.606392in}{2.194560in}}%
\pgfpathlineto{\pgfqpoint{3.624446in}{2.162265in}}%
\pgfpathlineto{\pgfqpoint{3.633473in}{2.162866in}}%
\pgfpathlineto{\pgfqpoint{3.642501in}{2.151302in}}%
\pgfpathlineto{\pgfqpoint{3.651528in}{2.127208in}}%
\pgfpathlineto{\pgfqpoint{3.660555in}{2.130358in}}%
\pgfpathlineto{\pgfqpoint{3.669582in}{2.107280in}}%
\pgfpathlineto{\pgfqpoint{3.678610in}{2.113641in}}%
\pgfpathlineto{\pgfqpoint{3.687637in}{2.148396in}}%
\pgfpathlineto{\pgfqpoint{3.696664in}{2.185460in}}%
\pgfpathlineto{\pgfqpoint{3.705691in}{2.236958in}}%
\pgfpathlineto{\pgfqpoint{3.714718in}{2.180484in}}%
\pgfpathlineto{\pgfqpoint{3.723746in}{2.115578in}}%
\pgfpathlineto{\pgfqpoint{3.732773in}{2.105044in}}%
\pgfpathlineto{\pgfqpoint{3.741800in}{2.132413in}}%
\pgfpathlineto{\pgfqpoint{3.750827in}{2.140709in}}%
\pgfpathlineto{\pgfqpoint{3.759854in}{2.148092in}}%
\pgfpathlineto{\pgfqpoint{3.768882in}{2.152866in}}%
\pgfpathlineto{\pgfqpoint{3.777909in}{2.153117in}}%
\pgfpathlineto{\pgfqpoint{3.786936in}{2.169728in}}%
\pgfpathlineto{\pgfqpoint{3.795963in}{2.201109in}}%
\pgfpathlineto{\pgfqpoint{3.804990in}{2.239400in}}%
\pgfpathlineto{\pgfqpoint{3.814018in}{2.180120in}}%
\pgfpathlineto{\pgfqpoint{3.823045in}{2.105342in}}%
\pgfpathlineto{\pgfqpoint{3.832072in}{2.040619in}}%
\pgfpathlineto{\pgfqpoint{3.841099in}{1.953746in}}%
\pgfpathlineto{\pgfqpoint{3.859154in}{1.990963in}}%
\pgfpathlineto{\pgfqpoint{3.868181in}{1.989347in}}%
\pgfpathlineto{\pgfqpoint{3.877208in}{1.982923in}}%
\pgfpathlineto{\pgfqpoint{3.886235in}{1.952186in}}%
\pgfpathlineto{\pgfqpoint{3.895263in}{1.944247in}}%
\pgfpathlineto{\pgfqpoint{3.904290in}{1.947174in}}%
\pgfpathlineto{\pgfqpoint{3.913317in}{1.996911in}}%
\pgfpathlineto{\pgfqpoint{3.922344in}{2.010700in}}%
\pgfpathlineto{\pgfqpoint{3.931371in}{1.993332in}}%
\pgfpathlineto{\pgfqpoint{3.940399in}{1.994724in}}%
\pgfpathlineto{\pgfqpoint{3.949426in}{1.995653in}}%
\pgfpathlineto{\pgfqpoint{3.958453in}{2.009488in}}%
\pgfpathlineto{\pgfqpoint{3.967480in}{2.014464in}}%
\pgfpathlineto{\pgfqpoint{3.976507in}{2.026254in}}%
\pgfpathlineto{\pgfqpoint{3.985535in}{2.007119in}}%
\pgfpathlineto{\pgfqpoint{3.994562in}{2.025470in}}%
\pgfpathlineto{\pgfqpoint{4.003589in}{2.054551in}}%
\pgfpathlineto{\pgfqpoint{4.012616in}{2.113653in}}%
\pgfpathlineto{\pgfqpoint{4.021643in}{2.130256in}}%
\pgfpathlineto{\pgfqpoint{4.030671in}{2.125998in}}%
\pgfpathlineto{\pgfqpoint{4.039698in}{2.112227in}}%
\pgfpathlineto{\pgfqpoint{4.048725in}{2.113397in}}%
\pgfpathlineto{\pgfqpoint{4.057752in}{2.119968in}}%
\pgfpathlineto{\pgfqpoint{4.066780in}{2.127592in}}%
\pgfpathlineto{\pgfqpoint{4.075807in}{2.128444in}}%
\pgfpathlineto{\pgfqpoint{4.084834in}{2.151427in}}%
\pgfpathlineto{\pgfqpoint{4.093861in}{2.151866in}}%
\pgfpathlineto{\pgfqpoint{4.102888in}{2.162484in}}%
\pgfpathlineto{\pgfqpoint{4.111916in}{2.178630in}}%
\pgfpathlineto{\pgfqpoint{4.120943in}{2.203042in}}%
\pgfpathlineto{\pgfqpoint{4.129970in}{2.230004in}}%
\pgfpathlineto{\pgfqpoint{4.138997in}{2.253810in}}%
\pgfpathlineto{\pgfqpoint{4.148024in}{2.301633in}}%
\pgfpathlineto{\pgfqpoint{4.157052in}{2.281333in}}%
\pgfpathlineto{\pgfqpoint{4.166079in}{2.250701in}}%
\pgfpathlineto{\pgfqpoint{4.175106in}{2.200298in}}%
\pgfpathlineto{\pgfqpoint{4.193160in}{2.410398in}}%
\pgfpathlineto{\pgfqpoint{4.202188in}{2.484358in}}%
\pgfpathlineto{\pgfqpoint{4.211215in}{2.564908in}}%
\pgfpathlineto{\pgfqpoint{4.220242in}{2.629244in}}%
\pgfpathlineto{\pgfqpoint{4.229269in}{2.733978in}}%
\pgfpathlineto{\pgfqpoint{4.238296in}{2.799059in}}%
\pgfpathlineto{\pgfqpoint{4.247324in}{2.837905in}}%
\pgfpathlineto{\pgfqpoint{4.256351in}{2.810081in}}%
\pgfpathlineto{\pgfqpoint{4.265378in}{2.783940in}}%
\pgfpathlineto{\pgfqpoint{4.274405in}{2.745177in}}%
\pgfpathlineto{\pgfqpoint{4.283433in}{2.707941in}}%
\pgfpathlineto{\pgfqpoint{4.292460in}{2.667900in}}%
\pgfpathlineto{\pgfqpoint{4.301487in}{2.655813in}}%
\pgfpathlineto{\pgfqpoint{4.310514in}{2.626456in}}%
\pgfpathlineto{\pgfqpoint{4.319541in}{2.625756in}}%
\pgfpathlineto{\pgfqpoint{4.328569in}{2.602447in}}%
\pgfpathlineto{\pgfqpoint{4.337596in}{2.617793in}}%
\pgfpathlineto{\pgfqpoint{4.346623in}{2.584848in}}%
\pgfpathlineto{\pgfqpoint{4.355650in}{2.521873in}}%
\pgfpathlineto{\pgfqpoint{4.364677in}{2.433368in}}%
\pgfpathlineto{\pgfqpoint{4.373705in}{2.463857in}}%
\pgfpathlineto{\pgfqpoint{4.382732in}{2.530842in}}%
\pgfpathlineto{\pgfqpoint{4.391759in}{2.593114in}}%
\pgfpathlineto{\pgfqpoint{4.400786in}{2.652724in}}%
\pgfpathlineto{\pgfqpoint{4.409813in}{2.763256in}}%
\pgfpathlineto{\pgfqpoint{4.418841in}{2.735941in}}%
\pgfpathlineto{\pgfqpoint{4.427868in}{2.593821in}}%
\pgfpathlineto{\pgfqpoint{4.436895in}{2.437325in}}%
\pgfpathlineto{\pgfqpoint{4.445922in}{2.405638in}}%
\pgfpathlineto{\pgfqpoint{4.454949in}{2.503359in}}%
\pgfpathlineto{\pgfqpoint{4.463977in}{2.481921in}}%
\pgfpathlineto{\pgfqpoint{4.473004in}{2.461573in}}%
\pgfpathlineto{\pgfqpoint{4.482031in}{2.376140in}}%
\pgfpathlineto{\pgfqpoint{4.491058in}{2.287817in}}%
\pgfpathlineto{\pgfqpoint{4.500086in}{2.317836in}}%
\pgfpathlineto{\pgfqpoint{4.509113in}{2.711416in}}%
\pgfpathlineto{\pgfqpoint{4.527167in}{4.418820in}}%
\pgfpathlineto{\pgfqpoint{4.536194in}{4.699482in}}%
\pgfpathlineto{\pgfqpoint{4.545222in}{4.499293in}}%
\pgfpathlineto{\pgfqpoint{4.554249in}{4.266623in}}%
\pgfpathlineto{\pgfqpoint{4.572303in}{3.707353in}}%
\pgfpathlineto{\pgfqpoint{4.599385in}{2.962182in}}%
\pgfpathlineto{\pgfqpoint{4.608412in}{2.797746in}}%
\pgfpathlineto{\pgfqpoint{4.617439in}{2.483808in}}%
\pgfpathlineto{\pgfqpoint{4.626466in}{2.191479in}}%
\pgfpathlineto{\pgfqpoint{4.635494in}{2.304467in}}%
\pgfpathlineto{\pgfqpoint{4.644521in}{2.352916in}}%
\pgfpathlineto{\pgfqpoint{4.653548in}{2.677466in}}%
\pgfpathlineto{\pgfqpoint{4.662575in}{2.955699in}}%
\pgfpathlineto{\pgfqpoint{4.671603in}{3.047283in}}%
\pgfpathlineto{\pgfqpoint{4.680630in}{3.021293in}}%
\pgfpathlineto{\pgfqpoint{4.689657in}{2.863882in}}%
\pgfpathlineto{\pgfqpoint{4.698684in}{2.833379in}}%
\pgfpathlineto{\pgfqpoint{4.707711in}{2.777061in}}%
\pgfpathlineto{\pgfqpoint{4.716739in}{2.713286in}}%
\pgfpathlineto{\pgfqpoint{4.725766in}{2.463814in}}%
\pgfpathlineto{\pgfqpoint{4.734793in}{2.479113in}}%
\pgfpathlineto{\pgfqpoint{4.743820in}{2.294350in}}%
\pgfpathlineto{\pgfqpoint{4.752847in}{2.503635in}}%
\pgfpathlineto{\pgfqpoint{4.761875in}{2.606100in}}%
\pgfpathlineto{\pgfqpoint{4.770902in}{2.519777in}}%
\pgfpathlineto{\pgfqpoint{4.779929in}{2.510679in}}%
\pgfpathlineto{\pgfqpoint{4.788956in}{2.520168in}}%
\pgfpathlineto{\pgfqpoint{4.797983in}{2.855941in}}%
\pgfpathlineto{\pgfqpoint{4.807011in}{2.936115in}}%
\pgfpathlineto{\pgfqpoint{4.816038in}{3.033213in}}%
\pgfpathlineto{\pgfqpoint{4.825065in}{3.078219in}}%
\pgfpathlineto{\pgfqpoint{4.834092in}{3.165274in}}%
\pgfpathlineto{\pgfqpoint{4.843119in}{3.228566in}}%
\pgfpathlineto{\pgfqpoint{4.852147in}{3.246967in}}%
\pgfpathlineto{\pgfqpoint{4.861174in}{2.798839in}}%
\pgfpathlineto{\pgfqpoint{4.870201in}{2.816722in}}%
\pgfpathlineto{\pgfqpoint{4.879228in}{2.887711in}}%
\pgfpathlineto{\pgfqpoint{4.897283in}{2.711082in}}%
\pgfpathlineto{\pgfqpoint{4.906310in}{2.665761in}}%
\pgfpathlineto{\pgfqpoint{4.915337in}{2.614083in}}%
\pgfpathlineto{\pgfqpoint{4.924364in}{2.582079in}}%
\pgfpathlineto{\pgfqpoint{4.933392in}{2.533776in}}%
\pgfpathlineto{\pgfqpoint{4.942419in}{2.363919in}}%
\pgfpathlineto{\pgfqpoint{4.951446in}{2.361885in}}%
\pgfpathlineto{\pgfqpoint{4.960473in}{2.511613in}}%
\pgfpathlineto{\pgfqpoint{4.969500in}{2.561078in}}%
\pgfpathlineto{\pgfqpoint{4.978528in}{2.590321in}}%
\pgfpathlineto{\pgfqpoint{4.987555in}{2.666837in}}%
\pgfpathlineto{\pgfqpoint{4.996582in}{2.866312in}}%
\pgfpathlineto{\pgfqpoint{5.005609in}{2.875044in}}%
\pgfpathlineto{\pgfqpoint{5.014636in}{2.814995in}}%
\pgfpathlineto{\pgfqpoint{5.023664in}{2.791163in}}%
\pgfpathlineto{\pgfqpoint{5.032691in}{2.749566in}}%
\pgfpathlineto{\pgfqpoint{5.041718in}{2.723285in}}%
\pgfpathlineto{\pgfqpoint{5.050745in}{2.686634in}}%
\pgfpathlineto{\pgfqpoint{5.059772in}{2.641387in}}%
\pgfpathlineto{\pgfqpoint{5.068800in}{2.613777in}}%
\pgfpathlineto{\pgfqpoint{5.077827in}{2.605706in}}%
\pgfpathlineto{\pgfqpoint{5.086854in}{2.595095in}}%
\pgfpathlineto{\pgfqpoint{5.095881in}{2.548888in}}%
\pgfpathlineto{\pgfqpoint{5.104909in}{2.524307in}}%
\pgfpathlineto{\pgfqpoint{5.113936in}{2.502494in}}%
\pgfpathlineto{\pgfqpoint{5.122963in}{2.474194in}}%
\pgfpathlineto{\pgfqpoint{5.131990in}{2.438358in}}%
\pgfpathlineto{\pgfqpoint{5.141017in}{2.379227in}}%
\pgfpathlineto{\pgfqpoint{5.150045in}{2.350818in}}%
\pgfpathlineto{\pgfqpoint{5.159072in}{2.357156in}}%
\pgfpathlineto{\pgfqpoint{5.168099in}{2.350597in}}%
\pgfpathlineto{\pgfqpoint{5.177126in}{2.336668in}}%
\pgfpathlineto{\pgfqpoint{5.186153in}{2.331634in}}%
\pgfpathlineto{\pgfqpoint{5.195181in}{2.325839in}}%
\pgfpathlineto{\pgfqpoint{5.204208in}{2.327350in}}%
\pgfpathlineto{\pgfqpoint{5.213235in}{2.320713in}}%
\pgfpathlineto{\pgfqpoint{5.222262in}{2.311453in}}%
\pgfpathlineto{\pgfqpoint{5.231289in}{2.307238in}}%
\pgfpathlineto{\pgfqpoint{5.240317in}{2.301232in}}%
\pgfpathlineto{\pgfqpoint{5.249344in}{2.293921in}}%
\pgfpathlineto{\pgfqpoint{5.258371in}{2.285788in}}%
\pgfpathlineto{\pgfqpoint{5.267398in}{2.275170in}}%
\pgfpathlineto{\pgfqpoint{5.276426in}{2.277074in}}%
\pgfpathlineto{\pgfqpoint{5.285453in}{2.273443in}}%
\pgfpathlineto{\pgfqpoint{5.294480in}{2.308553in}}%
\pgfpathlineto{\pgfqpoint{5.303507in}{2.331814in}}%
\pgfpathlineto{\pgfqpoint{5.312534in}{2.374094in}}%
\pgfpathlineto{\pgfqpoint{5.321562in}{2.380267in}}%
\pgfpathlineto{\pgfqpoint{5.330589in}{2.333798in}}%
\pgfpathlineto{\pgfqpoint{5.339616in}{2.303289in}}%
\pgfpathlineto{\pgfqpoint{5.348643in}{2.254884in}}%
\pgfpathlineto{\pgfqpoint{5.357670in}{2.229011in}}%
\pgfpathlineto{\pgfqpoint{5.366698in}{2.206483in}}%
\pgfpathlineto{\pgfqpoint{5.375725in}{2.208815in}}%
\pgfpathlineto{\pgfqpoint{5.384752in}{2.220405in}}%
\pgfpathlineto{\pgfqpoint{5.393779in}{2.226686in}}%
\pgfpathlineto{\pgfqpoint{5.402806in}{2.238852in}}%
\pgfpathlineto{\pgfqpoint{5.411834in}{2.243974in}}%
\pgfpathlineto{\pgfqpoint{5.420861in}{2.250518in}}%
\pgfpathlineto{\pgfqpoint{5.438915in}{2.255971in}}%
\pgfpathlineto{\pgfqpoint{5.447942in}{2.265382in}}%
\pgfpathlineto{\pgfqpoint{5.456970in}{2.256639in}}%
\pgfpathlineto{\pgfqpoint{5.465997in}{2.244303in}}%
\pgfpathlineto{\pgfqpoint{5.475024in}{2.229405in}}%
\pgfpathlineto{\pgfqpoint{5.484051in}{2.246824in}}%
\pgfpathlineto{\pgfqpoint{5.493079in}{2.262848in}}%
\pgfpathlineto{\pgfqpoint{5.502106in}{2.287537in}}%
\pgfpathlineto{\pgfqpoint{5.511133in}{2.305138in}}%
\pgfpathlineto{\pgfqpoint{5.520160in}{2.309383in}}%
\pgfpathlineto{\pgfqpoint{5.529187in}{2.306165in}}%
\pgfpathlineto{\pgfqpoint{5.538215in}{2.268050in}}%
\pgfpathlineto{\pgfqpoint{5.547242in}{2.271667in}}%
\pgfpathlineto{\pgfqpoint{5.556269in}{2.311968in}}%
\pgfpathlineto{\pgfqpoint{5.565296in}{2.322499in}}%
\pgfpathlineto{\pgfqpoint{5.574323in}{2.329116in}}%
\pgfpathlineto{\pgfqpoint{5.583351in}{2.341641in}}%
\pgfpathlineto{\pgfqpoint{5.592378in}{2.337771in}}%
\pgfpathlineto{\pgfqpoint{5.601405in}{2.332176in}}%
\pgfpathlineto{\pgfqpoint{5.610432in}{2.325849in}}%
\pgfpathlineto{\pgfqpoint{5.619459in}{2.320253in}}%
\pgfpathlineto{\pgfqpoint{5.628487in}{2.310501in}}%
\pgfpathlineto{\pgfqpoint{5.637514in}{2.307809in}}%
\pgfpathlineto{\pgfqpoint{5.646541in}{2.301201in}}%
\pgfpathlineto{\pgfqpoint{5.655568in}{2.282088in}}%
\pgfpathlineto{\pgfqpoint{5.664596in}{2.279182in}}%
\pgfpathlineto{\pgfqpoint{5.673623in}{2.271757in}}%
\pgfpathlineto{\pgfqpoint{5.682650in}{2.261179in}}%
\pgfpathlineto{\pgfqpoint{5.691677in}{2.258492in}}%
\pgfpathlineto{\pgfqpoint{5.700704in}{2.255322in}}%
\pgfpathlineto{\pgfqpoint{5.709732in}{2.253725in}}%
\pgfpathlineto{\pgfqpoint{5.718759in}{2.252838in}}%
\pgfpathlineto{\pgfqpoint{5.727786in}{2.243068in}}%
\pgfpathlineto{\pgfqpoint{5.736813in}{2.236521in}}%
\pgfpathlineto{\pgfqpoint{5.745840in}{2.221654in}}%
\pgfpathlineto{\pgfqpoint{5.754868in}{2.205575in}}%
\pgfpathlineto{\pgfqpoint{5.763895in}{2.198748in}}%
\pgfpathlineto{\pgfqpoint{5.772922in}{2.201142in}}%
\pgfpathlineto{\pgfqpoint{5.781949in}{2.209535in}}%
\pgfpathlineto{\pgfqpoint{5.790976in}{2.214607in}}%
\pgfpathlineto{\pgfqpoint{5.800004in}{2.223108in}}%
\pgfpathlineto{\pgfqpoint{5.809031in}{2.231025in}}%
\pgfpathlineto{\pgfqpoint{5.818058in}{2.238009in}}%
\pgfpathlineto{\pgfqpoint{5.827085in}{2.239746in}}%
\pgfpathlineto{\pgfqpoint{5.836112in}{2.237105in}}%
\pgfpathlineto{\pgfqpoint{5.845140in}{2.238916in}}%
\pgfpathlineto{\pgfqpoint{5.854167in}{2.227448in}}%
\pgfpathlineto{\pgfqpoint{5.863194in}{2.218784in}}%
\pgfpathlineto{\pgfqpoint{5.872221in}{2.217388in}}%
\pgfpathlineto{\pgfqpoint{5.881249in}{2.203850in}}%
\pgfpathlineto{\pgfqpoint{5.890276in}{2.191717in}}%
\pgfpathlineto{\pgfqpoint{5.899303in}{2.192061in}}%
\pgfpathlineto{\pgfqpoint{5.908330in}{2.185059in}}%
\pgfpathlineto{\pgfqpoint{5.917357in}{2.188314in}}%
\pgfpathlineto{\pgfqpoint{5.926385in}{2.205477in}}%
\pgfpathlineto{\pgfqpoint{5.935412in}{2.193747in}}%
\pgfpathlineto{\pgfqpoint{5.944439in}{2.169189in}}%
\pgfpathlineto{\pgfqpoint{5.953466in}{2.172282in}}%
\pgfpathlineto{\pgfqpoint{5.962493in}{2.178542in}}%
\pgfpathlineto{\pgfqpoint{5.971521in}{2.172260in}}%
\pgfpathlineto{\pgfqpoint{5.980548in}{2.171952in}}%
\pgfpathlineto{\pgfqpoint{5.989575in}{2.167540in}}%
\pgfpathlineto{\pgfqpoint{5.998602in}{2.171831in}}%
\pgfpathlineto{\pgfqpoint{6.007629in}{2.190579in}}%
\pgfpathlineto{\pgfqpoint{6.016657in}{2.206612in}}%
\pgfpathlineto{\pgfqpoint{6.025684in}{2.232541in}}%
\pgfpathlineto{\pgfqpoint{6.034711in}{2.269405in}}%
\pgfpathlineto{\pgfqpoint{6.043738in}{2.313803in}}%
\pgfpathlineto{\pgfqpoint{6.052765in}{2.343962in}}%
\pgfpathlineto{\pgfqpoint{6.061793in}{2.371337in}}%
\pgfpathlineto{\pgfqpoint{6.070820in}{2.400426in}}%
\pgfpathlineto{\pgfqpoint{6.079847in}{2.419989in}}%
\pgfpathlineto{\pgfqpoint{6.088874in}{2.434946in}}%
\pgfpathlineto{\pgfqpoint{6.097902in}{2.428909in}}%
\pgfpathlineto{\pgfqpoint{6.106929in}{2.417912in}}%
\pgfpathlineto{\pgfqpoint{6.115956in}{2.403369in}}%
\pgfpathlineto{\pgfqpoint{6.124983in}{2.388266in}}%
\pgfpathlineto{\pgfqpoint{6.134010in}{2.384558in}}%
\pgfpathlineto{\pgfqpoint{6.143038in}{2.387529in}}%
\pgfpathlineto{\pgfqpoint{6.152065in}{2.384294in}}%
\pgfpathlineto{\pgfqpoint{6.161092in}{2.378755in}}%
\pgfpathlineto{\pgfqpoint{6.170119in}{2.366574in}}%
\pgfpathlineto{\pgfqpoint{6.179146in}{2.381294in}}%
\pgfpathlineto{\pgfqpoint{6.197201in}{2.370160in}}%
\pgfpathlineto{\pgfqpoint{6.206228in}{2.369612in}}%
\pgfpathlineto{\pgfqpoint{6.224282in}{2.395884in}}%
\pgfpathlineto{\pgfqpoint{6.233310in}{2.413813in}}%
\pgfpathlineto{\pgfqpoint{6.242337in}{2.418059in}}%
\pgfpathlineto{\pgfqpoint{6.251364in}{2.435554in}}%
\pgfpathlineto{\pgfqpoint{6.260391in}{2.472638in}}%
\pgfpathlineto{\pgfqpoint{6.269419in}{2.426330in}}%
\pgfpathlineto{\pgfqpoint{6.278446in}{2.392041in}}%
\pgfpathlineto{\pgfqpoint{6.287473in}{2.364779in}}%
\pgfpathlineto{\pgfqpoint{6.296500in}{2.330428in}}%
\pgfpathlineto{\pgfqpoint{6.305527in}{2.303479in}}%
\pgfpathlineto{\pgfqpoint{6.314555in}{2.290109in}}%
\pgfpathlineto{\pgfqpoint{6.323582in}{2.285648in}}%
\pgfpathlineto{\pgfqpoint{6.332609in}{2.275749in}}%
\pgfpathlineto{\pgfqpoint{6.341636in}{2.268975in}}%
\pgfpathlineto{\pgfqpoint{6.350663in}{2.265943in}}%
\pgfpathlineto{\pgfqpoint{6.359691in}{2.256616in}}%
\pgfpathlineto{\pgfqpoint{6.368718in}{2.244464in}}%
\pgfpathlineto{\pgfqpoint{6.377745in}{2.238264in}}%
\pgfpathlineto{\pgfqpoint{6.386772in}{2.218122in}}%
\pgfpathlineto{\pgfqpoint{6.395799in}{2.209665in}}%
\pgfpathlineto{\pgfqpoint{6.404827in}{2.202564in}}%
\pgfpathlineto{\pgfqpoint{6.413854in}{2.179625in}}%
\pgfpathlineto{\pgfqpoint{6.422881in}{2.195539in}}%
\pgfpathlineto{\pgfqpoint{6.431908in}{2.183319in}}%
\pgfpathlineto{\pgfqpoint{6.440935in}{2.185017in}}%
\pgfpathlineto{\pgfqpoint{6.449963in}{2.182239in}}%
\pgfpathlineto{\pgfqpoint{6.458990in}{2.159553in}}%
\pgfpathlineto{\pgfqpoint{6.468017in}{2.159860in}}%
\pgfpathlineto{\pgfqpoint{6.477044in}{2.152323in}}%
\pgfpathlineto{\pgfqpoint{6.486072in}{2.140954in}}%
\pgfpathlineto{\pgfqpoint{6.495099in}{2.134589in}}%
\pgfpathlineto{\pgfqpoint{6.504126in}{2.138772in}}%
\pgfpathlineto{\pgfqpoint{6.513153in}{2.146424in}}%
\pgfpathlineto{\pgfqpoint{6.522180in}{2.147882in}}%
\pgfpathlineto{\pgfqpoint{6.531208in}{2.151168in}}%
\pgfpathlineto{\pgfqpoint{6.540235in}{2.161453in}}%
\pgfpathlineto{\pgfqpoint{6.549262in}{2.163158in}}%
\pgfpathlineto{\pgfqpoint{6.558289in}{2.194387in}}%
\pgfpathlineto{\pgfqpoint{6.567316in}{2.188765in}}%
\pgfpathlineto{\pgfqpoint{6.576344in}{2.199478in}}%
\pgfpathlineto{\pgfqpoint{6.585371in}{2.208212in}}%
\pgfpathlineto{\pgfqpoint{6.594398in}{2.200957in}}%
\pgfpathlineto{\pgfqpoint{6.603425in}{2.199773in}}%
\pgfpathlineto{\pgfqpoint{6.612452in}{2.205149in}}%
\pgfpathlineto{\pgfqpoint{6.621480in}{2.235273in}}%
\pgfpathlineto{\pgfqpoint{6.630507in}{2.259034in}}%
\pgfpathlineto{\pgfqpoint{6.639534in}{2.297343in}}%
\pgfpathlineto{\pgfqpoint{6.648561in}{2.337238in}}%
\pgfpathlineto{\pgfqpoint{6.657588in}{2.370535in}}%
\pgfpathlineto{\pgfqpoint{6.666616in}{2.458814in}}%
\pgfpathlineto{\pgfqpoint{6.675643in}{2.600537in}}%
\pgfpathlineto{\pgfqpoint{6.684670in}{2.755195in}}%
\pgfpathlineto{\pgfqpoint{6.693697in}{2.966742in}}%
\pgfpathlineto{\pgfqpoint{6.702725in}{3.090192in}}%
\pgfpathlineto{\pgfqpoint{6.711752in}{3.127589in}}%
\pgfpathlineto{\pgfqpoint{6.720779in}{3.241378in}}%
\pgfpathlineto{\pgfqpoint{6.729806in}{3.303657in}}%
\pgfpathlineto{\pgfqpoint{6.738833in}{3.519682in}}%
\pgfpathlineto{\pgfqpoint{6.747861in}{3.532737in}}%
\pgfpathlineto{\pgfqpoint{6.765915in}{3.165369in}}%
\pgfpathlineto{\pgfqpoint{6.774942in}{2.961718in}}%
\pgfpathlineto{\pgfqpoint{6.783969in}{2.714958in}}%
\pgfpathlineto{\pgfqpoint{6.792997in}{2.416936in}}%
\pgfpathlineto{\pgfqpoint{6.802024in}{2.510782in}}%
\pgfpathlineto{\pgfqpoint{6.811051in}{2.615604in}}%
\pgfpathlineto{\pgfqpoint{6.820078in}{2.651652in}}%
\pgfpathlineto{\pgfqpoint{6.829105in}{2.643126in}}%
\pgfpathlineto{\pgfqpoint{6.838133in}{2.620299in}}%
\pgfpathlineto{\pgfqpoint{6.847160in}{2.606599in}}%
\pgfpathlineto{\pgfqpoint{6.856187in}{2.602015in}}%
\pgfpathlineto{\pgfqpoint{6.865214in}{2.580047in}}%
\pgfpathlineto{\pgfqpoint{6.874242in}{2.555203in}}%
\pgfpathlineto{\pgfqpoint{6.883269in}{2.525924in}}%
\pgfpathlineto{\pgfqpoint{6.892296in}{2.445707in}}%
\pgfpathlineto{\pgfqpoint{6.901323in}{2.414765in}}%
\pgfpathlineto{\pgfqpoint{6.910350in}{2.362867in}}%
\pgfpathlineto{\pgfqpoint{6.919378in}{2.342440in}}%
\pgfpathlineto{\pgfqpoint{6.928405in}{2.385928in}}%
\pgfpathlineto{\pgfqpoint{6.937432in}{2.464480in}}%
\pgfpathlineto{\pgfqpoint{6.946459in}{2.560557in}}%
\pgfpathlineto{\pgfqpoint{6.955486in}{2.666223in}}%
\pgfpathlineto{\pgfqpoint{6.964514in}{2.757571in}}%
\pgfpathlineto{\pgfqpoint{6.973541in}{2.774411in}}%
\pgfpathlineto{\pgfqpoint{6.982568in}{2.686464in}}%
\pgfpathlineto{\pgfqpoint{7.000622in}{2.434025in}}%
\pgfpathlineto{\pgfqpoint{7.009650in}{2.439571in}}%
\pgfpathlineto{\pgfqpoint{7.018677in}{2.495010in}}%
\pgfpathlineto{\pgfqpoint{7.027704in}{2.636208in}}%
\pgfpathlineto{\pgfqpoint{7.036731in}{2.720191in}}%
\pgfpathlineto{\pgfqpoint{7.045758in}{2.876601in}}%
\pgfpathlineto{\pgfqpoint{7.054786in}{3.003060in}}%
\pgfpathlineto{\pgfqpoint{7.063813in}{3.073746in}}%
\pgfpathlineto{\pgfqpoint{7.072840in}{3.042096in}}%
\pgfpathlineto{\pgfqpoint{7.090895in}{2.820507in}}%
\pgfpathlineto{\pgfqpoint{7.099922in}{2.732202in}}%
\pgfpathlineto{\pgfqpoint{7.108949in}{2.660462in}}%
\pgfpathlineto{\pgfqpoint{7.117976in}{2.597939in}}%
\pgfpathlineto{\pgfqpoint{7.127003in}{2.553339in}}%
\pgfpathlineto{\pgfqpoint{7.136031in}{2.536466in}}%
\pgfpathlineto{\pgfqpoint{7.145058in}{2.499656in}}%
\pgfpathlineto{\pgfqpoint{7.154085in}{2.532684in}}%
\pgfpathlineto{\pgfqpoint{7.163112in}{2.578323in}}%
\pgfpathlineto{\pgfqpoint{7.172139in}{2.616326in}}%
\pgfpathlineto{\pgfqpoint{7.181167in}{2.678145in}}%
\pgfpathlineto{\pgfqpoint{7.190194in}{2.736096in}}%
\pgfpathlineto{\pgfqpoint{7.208248in}{2.784463in}}%
\pgfpathlineto{\pgfqpoint{7.217275in}{2.773434in}}%
\pgfpathlineto{\pgfqpoint{7.226303in}{2.759331in}}%
\pgfpathlineto{\pgfqpoint{7.235330in}{2.781850in}}%
\pgfpathlineto{\pgfqpoint{7.244357in}{2.788846in}}%
\pgfpathlineto{\pgfqpoint{7.253384in}{2.757228in}}%
\pgfpathlineto{\pgfqpoint{7.262412in}{2.791857in}}%
\pgfpathlineto{\pgfqpoint{7.271439in}{2.817838in}}%
\pgfpathlineto{\pgfqpoint{7.280466in}{2.885900in}}%
\pgfpathlineto{\pgfqpoint{7.289493in}{2.850433in}}%
\pgfpathlineto{\pgfqpoint{7.298520in}{2.688339in}}%
\pgfpathlineto{\pgfqpoint{7.307548in}{2.577206in}}%
\pgfpathlineto{\pgfqpoint{7.316575in}{2.486484in}}%
\pgfpathlineto{\pgfqpoint{7.325602in}{2.454808in}}%
\pgfpathlineto{\pgfqpoint{7.334629in}{2.377148in}}%
\pgfpathlineto{\pgfqpoint{7.343656in}{2.346513in}}%
\pgfpathlineto{\pgfqpoint{7.352684in}{2.299479in}}%
\pgfpathlineto{\pgfqpoint{7.361711in}{2.264139in}}%
\pgfpathlineto{\pgfqpoint{7.379765in}{2.159357in}}%
\pgfpathlineto{\pgfqpoint{7.388792in}{1.950694in}}%
\pgfpathlineto{\pgfqpoint{7.397820in}{1.998270in}}%
\pgfpathlineto{\pgfqpoint{7.406847in}{2.175097in}}%
\pgfpathlineto{\pgfqpoint{7.415874in}{2.261942in}}%
\pgfpathlineto{\pgfqpoint{7.424901in}{2.324751in}}%
\pgfpathlineto{\pgfqpoint{7.433928in}{2.395572in}}%
\pgfpathlineto{\pgfqpoint{7.442956in}{2.343106in}}%
\pgfpathlineto{\pgfqpoint{7.451983in}{2.308200in}}%
\pgfpathlineto{\pgfqpoint{7.461010in}{2.288209in}}%
\pgfpathlineto{\pgfqpoint{7.470037in}{2.271600in}}%
\pgfpathlineto{\pgfqpoint{7.479065in}{2.260749in}}%
\pgfpathlineto{\pgfqpoint{7.488092in}{2.227479in}}%
\pgfpathlineto{\pgfqpoint{7.497119in}{2.205300in}}%
\pgfpathlineto{\pgfqpoint{7.506146in}{2.199177in}}%
\pgfpathlineto{\pgfqpoint{7.515173in}{2.170365in}}%
\pgfpathlineto{\pgfqpoint{7.524201in}{2.157052in}}%
\pgfpathlineto{\pgfqpoint{7.533228in}{2.146827in}}%
\pgfpathlineto{\pgfqpoint{7.551282in}{2.100956in}}%
\pgfpathlineto{\pgfqpoint{7.560309in}{2.059573in}}%
\pgfpathlineto{\pgfqpoint{7.569337in}{2.042867in}}%
\pgfpathlineto{\pgfqpoint{7.578364in}{2.005921in}}%
\pgfpathlineto{\pgfqpoint{7.587391in}{1.976032in}}%
\pgfpathlineto{\pgfqpoint{7.596418in}{1.962881in}}%
\pgfpathlineto{\pgfqpoint{7.605445in}{1.963057in}}%
\pgfpathlineto{\pgfqpoint{7.614473in}{1.964586in}}%
\pgfpathlineto{\pgfqpoint{7.623500in}{2.005066in}}%
\pgfpathlineto{\pgfqpoint{7.632527in}{2.014102in}}%
\pgfpathlineto{\pgfqpoint{7.641554in}{2.013587in}}%
\pgfpathlineto{\pgfqpoint{7.650581in}{2.018951in}}%
\pgfpathlineto{\pgfqpoint{7.659609in}{2.033890in}}%
\pgfpathlineto{\pgfqpoint{7.668636in}{2.043662in}}%
\pgfpathlineto{\pgfqpoint{7.677663in}{2.052172in}}%
\pgfpathlineto{\pgfqpoint{7.686690in}{2.081971in}}%
\pgfpathlineto{\pgfqpoint{7.695718in}{2.105734in}}%
\pgfpathlineto{\pgfqpoint{7.704745in}{2.089833in}}%
\pgfpathlineto{\pgfqpoint{7.713772in}{2.062115in}}%
\pgfpathlineto{\pgfqpoint{7.722799in}{2.070034in}}%
\pgfpathlineto{\pgfqpoint{7.731826in}{2.018293in}}%
\pgfpathlineto{\pgfqpoint{7.740854in}{1.970396in}}%
\pgfpathlineto{\pgfqpoint{7.749881in}{1.924164in}}%
\pgfpathlineto{\pgfqpoint{7.758908in}{1.910298in}}%
\pgfpathlineto{\pgfqpoint{7.767935in}{1.864005in}}%
\pgfpathlineto{\pgfqpoint{7.785990in}{1.765196in}}%
\pgfpathlineto{\pgfqpoint{7.795017in}{1.725156in}}%
\pgfpathlineto{\pgfqpoint{7.804044in}{1.649735in}}%
\pgfpathlineto{\pgfqpoint{7.813071in}{1.590156in}}%
\pgfpathlineto{\pgfqpoint{7.822098in}{1.379285in}}%
\pgfpathlineto{\pgfqpoint{7.831126in}{1.487637in}}%
\pgfpathlineto{\pgfqpoint{7.840153in}{1.811774in}}%
\pgfpathlineto{\pgfqpoint{7.849180in}{1.986003in}}%
\pgfpathlineto{\pgfqpoint{7.858207in}{2.072201in}}%
\pgfpathlineto{\pgfqpoint{7.867235in}{2.050893in}}%
\pgfpathlineto{\pgfqpoint{7.876262in}{2.045772in}}%
\pgfpathlineto{\pgfqpoint{7.885289in}{2.012582in}}%
\pgfpathlineto{\pgfqpoint{7.894316in}{2.029299in}}%
\pgfpathlineto{\pgfqpoint{7.903343in}{2.026287in}}%
\pgfpathlineto{\pgfqpoint{7.912371in}{2.029723in}}%
\pgfpathlineto{\pgfqpoint{7.921398in}{2.018718in}}%
\pgfpathlineto{\pgfqpoint{7.930425in}{2.018975in}}%
\pgfpathlineto{\pgfqpoint{7.939452in}{1.999122in}}%
\pgfpathlineto{\pgfqpoint{7.948479in}{1.989956in}}%
\pgfpathlineto{\pgfqpoint{7.957507in}{1.984588in}}%
\pgfpathlineto{\pgfqpoint{7.975561in}{1.951537in}}%
\pgfpathlineto{\pgfqpoint{7.984588in}{1.920675in}}%
\pgfpathlineto{\pgfqpoint{7.993615in}{1.969288in}}%
\pgfpathlineto{\pgfqpoint{8.002643in}{1.994746in}}%
\pgfpathlineto{\pgfqpoint{8.011670in}{2.021647in}}%
\pgfpathlineto{\pgfqpoint{8.020697in}{2.033864in}}%
\pgfpathlineto{\pgfqpoint{8.029724in}{2.049770in}}%
\pgfpathlineto{\pgfqpoint{8.038751in}{2.050673in}}%
\pgfpathlineto{\pgfqpoint{8.047779in}{2.057574in}}%
\pgfpathlineto{\pgfqpoint{8.056806in}{2.067369in}}%
\pgfpathlineto{\pgfqpoint{8.065833in}{2.069924in}}%
\pgfpathlineto{\pgfqpoint{8.074860in}{2.071646in}}%
\pgfpathlineto{\pgfqpoint{8.083888in}{2.074305in}}%
\pgfpathlineto{\pgfqpoint{8.092915in}{2.071994in}}%
\pgfpathlineto{\pgfqpoint{8.101942in}{2.054542in}}%
\pgfpathlineto{\pgfqpoint{8.110969in}{2.065918in}}%
\pgfpathlineto{\pgfqpoint{8.119996in}{2.061367in}}%
\pgfpathlineto{\pgfqpoint{8.129024in}{2.063535in}}%
\pgfpathlineto{\pgfqpoint{8.138051in}{2.068919in}}%
\pgfpathlineto{\pgfqpoint{8.147078in}{2.080619in}}%
\pgfpathlineto{\pgfqpoint{8.156105in}{2.088774in}}%
\pgfpathlineto{\pgfqpoint{8.165132in}{2.097766in}}%
\pgfpathlineto{\pgfqpoint{8.174160in}{2.095508in}}%
\pgfpathlineto{\pgfqpoint{8.192214in}{2.104481in}}%
\pgfpathlineto{\pgfqpoint{8.201241in}{2.111852in}}%
\pgfpathlineto{\pgfqpoint{8.210268in}{2.120258in}}%
\pgfpathlineto{\pgfqpoint{8.219296in}{2.123078in}}%
\pgfpathlineto{\pgfqpoint{8.228323in}{2.133269in}}%
\pgfpathlineto{\pgfqpoint{8.237350in}{2.141413in}}%
\pgfpathlineto{\pgfqpoint{8.246377in}{2.160399in}}%
\pgfpathlineto{\pgfqpoint{8.255404in}{2.201531in}}%
\pgfpathlineto{\pgfqpoint{8.264432in}{2.221683in}}%
\pgfpathlineto{\pgfqpoint{8.273459in}{2.227686in}}%
\pgfpathlineto{\pgfqpoint{8.282486in}{2.240268in}}%
\pgfpathlineto{\pgfqpoint{8.291513in}{2.194770in}}%
\pgfpathlineto{\pgfqpoint{8.300541in}{2.162939in}}%
\pgfpathlineto{\pgfqpoint{8.309568in}{2.117131in}}%
\pgfpathlineto{\pgfqpoint{8.318595in}{2.081080in}}%
\pgfpathlineto{\pgfqpoint{8.327622in}{2.065731in}}%
\pgfpathlineto{\pgfqpoint{8.336649in}{2.040438in}}%
\pgfpathlineto{\pgfqpoint{8.345677in}{1.993060in}}%
\pgfpathlineto{\pgfqpoint{8.354704in}{1.996155in}}%
\pgfpathlineto{\pgfqpoint{8.363731in}{1.961262in}}%
\pgfpathlineto{\pgfqpoint{8.372758in}{1.928676in}}%
\pgfpathlineto{\pgfqpoint{8.381785in}{1.927292in}}%
\pgfpathlineto{\pgfqpoint{8.390813in}{1.906755in}}%
\pgfpathlineto{\pgfqpoint{8.399840in}{1.861848in}}%
\pgfpathlineto{\pgfqpoint{8.408867in}{1.830705in}}%
\pgfpathlineto{\pgfqpoint{8.417894in}{1.790620in}}%
\pgfpathlineto{\pgfqpoint{8.426921in}{1.758195in}}%
\pgfpathlineto{\pgfqpoint{8.435949in}{1.748453in}}%
\pgfpathlineto{\pgfqpoint{8.444976in}{1.759190in}}%
\pgfpathlineto{\pgfqpoint{8.454003in}{1.755591in}}%
\pgfpathlineto{\pgfqpoint{8.463030in}{1.740025in}}%
\pgfpathlineto{\pgfqpoint{8.472058in}{1.703363in}}%
\pgfpathlineto{\pgfqpoint{8.481085in}{1.712565in}}%
\pgfpathlineto{\pgfqpoint{8.490112in}{1.736309in}}%
\pgfpathlineto{\pgfqpoint{8.499139in}{1.746494in}}%
\pgfpathlineto{\pgfqpoint{8.508166in}{1.734398in}}%
\pgfpathlineto{\pgfqpoint{8.517194in}{1.700781in}}%
\pgfpathlineto{\pgfqpoint{8.526221in}{1.676328in}}%
\pgfpathlineto{\pgfqpoint{8.544275in}{1.572495in}}%
\pgfpathlineto{\pgfqpoint{8.553302in}{1.649980in}}%
\pgfpathlineto{\pgfqpoint{8.562330in}{1.736322in}}%
\pgfpathlineto{\pgfqpoint{8.571357in}{1.779633in}}%
\pgfpathlineto{\pgfqpoint{8.580384in}{1.833440in}}%
\pgfpathlineto{\pgfqpoint{8.589411in}{1.865551in}}%
\pgfpathlineto{\pgfqpoint{8.598438in}{1.912543in}}%
\pgfpathlineto{\pgfqpoint{8.607466in}{1.955047in}}%
\pgfpathlineto{\pgfqpoint{8.616493in}{1.988873in}}%
\pgfpathlineto{\pgfqpoint{8.625520in}{2.012414in}}%
\pgfpathlineto{\pgfqpoint{8.634547in}{2.057961in}}%
\pgfpathlineto{\pgfqpoint{8.643574in}{2.093020in}}%
\pgfpathlineto{\pgfqpoint{8.652602in}{2.151072in}}%
\pgfpathlineto{\pgfqpoint{8.661629in}{2.207275in}}%
\pgfpathlineto{\pgfqpoint{8.670656in}{2.282614in}}%
\pgfpathlineto{\pgfqpoint{8.679683in}{2.303958in}}%
\pgfpathlineto{\pgfqpoint{8.688711in}{2.239101in}}%
\pgfpathlineto{\pgfqpoint{8.697738in}{2.206914in}}%
\pgfpathlineto{\pgfqpoint{8.706765in}{2.182737in}}%
\pgfpathlineto{\pgfqpoint{8.715792in}{2.162836in}}%
\pgfpathlineto{\pgfqpoint{8.724819in}{2.161776in}}%
\pgfpathlineto{\pgfqpoint{8.733847in}{2.154396in}}%
\pgfpathlineto{\pgfqpoint{8.742874in}{2.146496in}}%
\pgfpathlineto{\pgfqpoint{8.751901in}{2.149489in}}%
\pgfpathlineto{\pgfqpoint{8.760928in}{2.154598in}}%
\pgfpathlineto{\pgfqpoint{8.769955in}{2.156397in}}%
\pgfpathlineto{\pgfqpoint{8.778983in}{2.159066in}}%
\pgfpathlineto{\pgfqpoint{8.788010in}{2.176205in}}%
\pgfpathlineto{\pgfqpoint{8.797037in}{2.186369in}}%
\pgfpathlineto{\pgfqpoint{8.806064in}{2.239543in}}%
\pgfpathlineto{\pgfqpoint{8.815091in}{2.240604in}}%
\pgfpathlineto{\pgfqpoint{8.824119in}{2.154062in}}%
\pgfpathlineto{\pgfqpoint{8.833146in}{2.110183in}}%
\pgfpathlineto{\pgfqpoint{8.842173in}{2.070734in}}%
\pgfpathlineto{\pgfqpoint{8.851200in}{2.044054in}}%
\pgfpathlineto{\pgfqpoint{8.860228in}{2.023199in}}%
\pgfpathlineto{\pgfqpoint{8.869255in}{2.030139in}}%
\pgfpathlineto{\pgfqpoint{8.878282in}{2.063708in}}%
\pgfpathlineto{\pgfqpoint{8.887309in}{2.084678in}}%
\pgfpathlineto{\pgfqpoint{8.896336in}{2.094455in}}%
\pgfpathlineto{\pgfqpoint{8.905364in}{2.114002in}}%
\pgfpathlineto{\pgfqpoint{8.923418in}{2.156720in}}%
\pgfpathlineto{\pgfqpoint{8.932445in}{2.164590in}}%
\pgfpathlineto{\pgfqpoint{8.941472in}{2.179869in}}%
\pgfpathlineto{\pgfqpoint{8.950500in}{2.197349in}}%
\pgfpathlineto{\pgfqpoint{8.959527in}{2.213876in}}%
\pgfpathlineto{\pgfqpoint{8.968554in}{2.219279in}}%
\pgfpathlineto{\pgfqpoint{8.977581in}{2.231631in}}%
\pgfpathlineto{\pgfqpoint{8.986608in}{2.236673in}}%
\pgfpathlineto{\pgfqpoint{8.995636in}{2.247810in}}%
\pgfpathlineto{\pgfqpoint{9.004663in}{2.255455in}}%
\pgfpathlineto{\pgfqpoint{9.013690in}{2.268908in}}%
\pgfpathlineto{\pgfqpoint{9.022717in}{2.273943in}}%
\pgfpathlineto{\pgfqpoint{9.031744in}{2.280590in}}%
\pgfpathlineto{\pgfqpoint{9.040772in}{2.294814in}}%
\pgfpathlineto{\pgfqpoint{9.049799in}{2.305376in}}%
\pgfpathlineto{\pgfqpoint{9.058826in}{2.320448in}}%
\pgfpathlineto{\pgfqpoint{9.076881in}{2.419612in}}%
\pgfpathlineto{\pgfqpoint{9.085908in}{2.481128in}}%
\pgfpathlineto{\pgfqpoint{9.094935in}{2.388897in}}%
\pgfpathlineto{\pgfqpoint{9.103962in}{2.303138in}}%
\pgfpathlineto{\pgfqpoint{9.112989in}{2.237750in}}%
\pgfpathlineto{\pgfqpoint{9.122017in}{2.188257in}}%
\pgfpathlineto{\pgfqpoint{9.131044in}{2.144881in}}%
\pgfpathlineto{\pgfqpoint{9.140071in}{2.096842in}}%
\pgfpathlineto{\pgfqpoint{9.149098in}{2.069492in}}%
\pgfpathlineto{\pgfqpoint{9.158125in}{2.040219in}}%
\pgfpathlineto{\pgfqpoint{9.167153in}{2.019210in}}%
\pgfpathlineto{\pgfqpoint{9.176180in}{1.993483in}}%
\pgfpathlineto{\pgfqpoint{9.185207in}{1.959876in}}%
\pgfpathlineto{\pgfqpoint{9.194234in}{1.930200in}}%
\pgfpathlineto{\pgfqpoint{9.203261in}{1.902033in}}%
\pgfpathlineto{\pgfqpoint{9.212289in}{1.880295in}}%
\pgfpathlineto{\pgfqpoint{9.221316in}{1.844583in}}%
\pgfpathlineto{\pgfqpoint{9.230343in}{1.822662in}}%
\pgfpathlineto{\pgfqpoint{9.239370in}{1.799937in}}%
\pgfpathlineto{\pgfqpoint{9.248397in}{1.784284in}}%
\pgfpathlineto{\pgfqpoint{9.257425in}{1.789699in}}%
\pgfpathlineto{\pgfqpoint{9.266452in}{1.791398in}}%
\pgfpathlineto{\pgfqpoint{9.275479in}{1.805433in}}%
\pgfpathlineto{\pgfqpoint{9.284506in}{1.821728in}}%
\pgfpathlineto{\pgfqpoint{9.293534in}{1.841061in}}%
\pgfpathlineto{\pgfqpoint{9.302561in}{1.851319in}}%
\pgfpathlineto{\pgfqpoint{9.311588in}{1.852648in}}%
\pgfpathlineto{\pgfqpoint{9.320615in}{1.865599in}}%
\pgfpathlineto{\pgfqpoint{9.329642in}{1.857856in}}%
\pgfpathlineto{\pgfqpoint{9.338670in}{1.854747in}}%
\pgfpathlineto{\pgfqpoint{9.347697in}{1.863140in}}%
\pgfpathlineto{\pgfqpoint{9.356724in}{1.868820in}}%
\pgfpathlineto{\pgfqpoint{9.365751in}{1.875505in}}%
\pgfpathlineto{\pgfqpoint{9.374778in}{1.885159in}}%
\pgfpathlineto{\pgfqpoint{9.383806in}{1.883587in}}%
\pgfpathlineto{\pgfqpoint{9.392833in}{1.878241in}}%
\pgfpathlineto{\pgfqpoint{9.410887in}{1.857068in}}%
\pgfpathlineto{\pgfqpoint{9.419914in}{1.834156in}}%
\pgfpathlineto{\pgfqpoint{9.428942in}{1.815955in}}%
\pgfpathlineto{\pgfqpoint{9.437969in}{1.792957in}}%
\pgfpathlineto{\pgfqpoint{9.446996in}{1.783145in}}%
\pgfpathlineto{\pgfqpoint{9.456023in}{1.760393in}}%
\pgfpathlineto{\pgfqpoint{9.465051in}{1.724586in}}%
\pgfpathlineto{\pgfqpoint{9.474078in}{1.721544in}}%
\pgfpathlineto{\pgfqpoint{9.492132in}{1.738840in}}%
\pgfpathlineto{\pgfqpoint{9.501159in}{1.745057in}}%
\pgfpathlineto{\pgfqpoint{9.510187in}{1.757822in}}%
\pgfpathlineto{\pgfqpoint{9.519214in}{1.796696in}}%
\pgfpathlineto{\pgfqpoint{9.528241in}{1.864100in}}%
\pgfpathlineto{\pgfqpoint{9.537268in}{1.965411in}}%
\pgfpathlineto{\pgfqpoint{9.546295in}{1.913527in}}%
\pgfpathlineto{\pgfqpoint{9.555323in}{1.886108in}}%
\pgfpathlineto{\pgfqpoint{9.564350in}{1.938060in}}%
\pgfpathlineto{\pgfqpoint{9.582404in}{2.101118in}}%
\pgfpathlineto{\pgfqpoint{9.591431in}{2.174484in}}%
\pgfpathlineto{\pgfqpoint{9.600459in}{2.209117in}}%
\pgfpathlineto{\pgfqpoint{9.609486in}{2.214308in}}%
\pgfpathlineto{\pgfqpoint{9.618513in}{2.213483in}}%
\pgfpathlineto{\pgfqpoint{9.627540in}{2.194042in}}%
\pgfpathlineto{\pgfqpoint{9.636567in}{2.193856in}}%
\pgfpathlineto{\pgfqpoint{9.645595in}{2.187441in}}%
\pgfpathlineto{\pgfqpoint{9.654622in}{2.182196in}}%
\pgfpathlineto{\pgfqpoint{9.663649in}{2.182054in}}%
\pgfpathlineto{\pgfqpoint{9.672676in}{2.193655in}}%
\pgfpathlineto{\pgfqpoint{9.681704in}{2.198503in}}%
\pgfpathlineto{\pgfqpoint{9.690731in}{2.195228in}}%
\pgfpathlineto{\pgfqpoint{9.699758in}{2.186886in}}%
\pgfpathlineto{\pgfqpoint{9.708785in}{2.186203in}}%
\pgfpathlineto{\pgfqpoint{9.717812in}{2.180732in}}%
\pgfpathlineto{\pgfqpoint{9.726840in}{2.177157in}}%
\pgfpathlineto{\pgfqpoint{9.735867in}{2.175045in}}%
\pgfpathlineto{\pgfqpoint{9.744894in}{2.171453in}}%
\pgfpathlineto{\pgfqpoint{9.753921in}{2.184956in}}%
\pgfpathlineto{\pgfqpoint{9.762948in}{2.195873in}}%
\pgfpathlineto{\pgfqpoint{9.771976in}{2.204154in}}%
\pgfpathlineto{\pgfqpoint{9.781003in}{2.206985in}}%
\pgfpathlineto{\pgfqpoint{9.790030in}{2.230281in}}%
\pgfpathlineto{\pgfqpoint{9.799057in}{2.244814in}}%
\pgfpathlineto{\pgfqpoint{9.808084in}{2.245043in}}%
\pgfpathlineto{\pgfqpoint{9.817112in}{2.269253in}}%
\pgfpathlineto{\pgfqpoint{9.835166in}{2.337522in}}%
\pgfpathlineto{\pgfqpoint{9.844193in}{2.364028in}}%
\pgfpathlineto{\pgfqpoint{9.853220in}{2.408219in}}%
\pgfpathlineto{\pgfqpoint{9.862248in}{2.430158in}}%
\pgfpathlineto{\pgfqpoint{9.871275in}{2.462759in}}%
\pgfpathlineto{\pgfqpoint{9.880302in}{2.479370in}}%
\pgfpathlineto{\pgfqpoint{9.889329in}{2.497099in}}%
\pgfpathlineto{\pgfqpoint{9.898357in}{2.512244in}}%
\pgfpathlineto{\pgfqpoint{9.907384in}{2.531430in}}%
\pgfpathlineto{\pgfqpoint{9.916411in}{2.557426in}}%
\pgfpathlineto{\pgfqpoint{9.925438in}{2.572068in}}%
\pgfpathlineto{\pgfqpoint{9.934465in}{2.561045in}}%
\pgfpathlineto{\pgfqpoint{9.943493in}{2.537074in}}%
\pgfpathlineto{\pgfqpoint{9.952520in}{2.526516in}}%
\pgfpathlineto{\pgfqpoint{9.961547in}{2.527080in}}%
\pgfpathlineto{\pgfqpoint{9.970574in}{2.550334in}}%
\pgfpathlineto{\pgfqpoint{9.979601in}{2.583606in}}%
\pgfpathlineto{\pgfqpoint{9.988629in}{2.606272in}}%
\pgfpathlineto{\pgfqpoint{9.997656in}{2.634543in}}%
\pgfpathlineto{\pgfqpoint{10.006683in}{2.640826in}}%
\pgfpathlineto{\pgfqpoint{10.015710in}{2.632582in}}%
\pgfpathlineto{\pgfqpoint{10.024737in}{2.628735in}}%
\pgfpathlineto{\pgfqpoint{10.033765in}{2.633431in}}%
\pgfpathlineto{\pgfqpoint{10.042792in}{2.622700in}}%
\pgfpathlineto{\pgfqpoint{10.051819in}{2.620650in}}%
\pgfpathlineto{\pgfqpoint{10.060846in}{2.607444in}}%
\pgfpathlineto{\pgfqpoint{10.069874in}{2.589488in}}%
\pgfpathlineto{\pgfqpoint{10.078901in}{2.574509in}}%
\pgfpathlineto{\pgfqpoint{10.087928in}{2.596829in}}%
\pgfpathlineto{\pgfqpoint{10.096955in}{2.651994in}}%
\pgfpathlineto{\pgfqpoint{10.105982in}{2.729169in}}%
\pgfpathlineto{\pgfqpoint{10.115010in}{2.781060in}}%
\pgfpathlineto{\pgfqpoint{10.124037in}{2.825135in}}%
\pgfpathlineto{\pgfqpoint{10.133064in}{2.874896in}}%
\pgfpathlineto{\pgfqpoint{10.142091in}{2.910218in}}%
\pgfpathlineto{\pgfqpoint{10.151118in}{2.920219in}}%
\pgfpathlineto{\pgfqpoint{10.160146in}{2.924695in}}%
\pgfpathlineto{\pgfqpoint{10.169173in}{2.835131in}}%
\pgfpathlineto{\pgfqpoint{10.178200in}{2.707146in}}%
\pgfpathlineto{\pgfqpoint{10.187227in}{2.622539in}}%
\pgfpathlineto{\pgfqpoint{10.196254in}{2.572315in}}%
\pgfpathlineto{\pgfqpoint{10.205282in}{2.524090in}}%
\pgfpathlineto{\pgfqpoint{10.214309in}{2.504482in}}%
\pgfpathlineto{\pgfqpoint{10.223336in}{2.520331in}}%
\pgfpathlineto{\pgfqpoint{10.232363in}{2.546396in}}%
\pgfpathlineto{\pgfqpoint{10.241390in}{2.552938in}}%
\pgfpathlineto{\pgfqpoint{10.250418in}{2.561209in}}%
\pgfpathlineto{\pgfqpoint{10.259445in}{2.558557in}}%
\pgfpathlineto{\pgfqpoint{10.268472in}{2.554629in}}%
\pgfpathlineto{\pgfqpoint{10.277499in}{2.518642in}}%
\pgfpathlineto{\pgfqpoint{10.286527in}{2.510742in}}%
\pgfpathlineto{\pgfqpoint{10.295554in}{2.516225in}}%
\pgfpathlineto{\pgfqpoint{10.304581in}{2.510568in}}%
\pgfpathlineto{\pgfqpoint{10.313608in}{2.504268in}}%
\pgfpathlineto{\pgfqpoint{10.322635in}{2.510983in}}%
\pgfpathlineto{\pgfqpoint{10.340690in}{2.487470in}}%
\pgfpathlineto{\pgfqpoint{10.349717in}{2.487056in}}%
\pgfpathlineto{\pgfqpoint{10.358744in}{2.485568in}}%
\pgfpathlineto{\pgfqpoint{10.367771in}{2.475959in}}%
\pgfpathlineto{\pgfqpoint{10.376799in}{2.474364in}}%
\pgfpathlineto{\pgfqpoint{10.385826in}{2.466963in}}%
\pgfpathlineto{\pgfqpoint{10.403880in}{2.474467in}}%
\pgfpathlineto{\pgfqpoint{10.412907in}{2.473145in}}%
\pgfpathlineto{\pgfqpoint{10.421935in}{2.472275in}}%
\pgfpathlineto{\pgfqpoint{10.430962in}{2.457549in}}%
\pgfpathlineto{\pgfqpoint{10.439989in}{2.456751in}}%
\pgfpathlineto{\pgfqpoint{10.449016in}{2.443413in}}%
\pgfpathlineto{\pgfqpoint{10.458043in}{2.453398in}}%
\pgfpathlineto{\pgfqpoint{10.467071in}{2.454641in}}%
\pgfpathlineto{\pgfqpoint{10.476098in}{2.460664in}}%
\pgfpathlineto{\pgfqpoint{10.485125in}{2.478650in}}%
\pgfpathlineto{\pgfqpoint{10.494152in}{2.476639in}}%
\pgfpathlineto{\pgfqpoint{10.503180in}{2.488310in}}%
\pgfpathlineto{\pgfqpoint{10.521234in}{2.509520in}}%
\pgfpathlineto{\pgfqpoint{10.530261in}{2.544696in}}%
\pgfpathlineto{\pgfqpoint{10.539288in}{2.568862in}}%
\pgfpathlineto{\pgfqpoint{10.548316in}{2.597759in}}%
\pgfpathlineto{\pgfqpoint{10.557343in}{2.616031in}}%
\pgfpathlineto{\pgfqpoint{10.566370in}{2.606411in}}%
\pgfpathlineto{\pgfqpoint{10.575397in}{2.598694in}}%
\pgfpathlineto{\pgfqpoint{10.584424in}{2.591808in}}%
\pgfpathlineto{\pgfqpoint{10.593452in}{2.600719in}}%
\pgfpathlineto{\pgfqpoint{10.602479in}{2.587013in}}%
\pgfpathlineto{\pgfqpoint{10.611506in}{2.606934in}}%
\pgfpathlineto{\pgfqpoint{10.620533in}{2.611635in}}%
\pgfpathlineto{\pgfqpoint{10.629560in}{2.636046in}}%
\pgfpathlineto{\pgfqpoint{10.638588in}{2.637689in}}%
\pgfpathlineto{\pgfqpoint{10.647615in}{2.666591in}}%
\pgfpathlineto{\pgfqpoint{10.656642in}{2.673699in}}%
\pgfpathlineto{\pgfqpoint{10.665669in}{2.652833in}}%
\pgfpathlineto{\pgfqpoint{10.674697in}{2.600371in}}%
\pgfpathlineto{\pgfqpoint{10.683724in}{2.543381in}}%
\pgfpathlineto{\pgfqpoint{10.692751in}{2.520921in}}%
\pgfpathlineto{\pgfqpoint{10.701778in}{2.500016in}}%
\pgfpathlineto{\pgfqpoint{10.710805in}{2.476419in}}%
\pgfpathlineto{\pgfqpoint{10.719833in}{2.454866in}}%
\pgfpathlineto{\pgfqpoint{10.728860in}{2.440592in}}%
\pgfpathlineto{\pgfqpoint{10.737887in}{2.430151in}}%
\pgfpathlineto{\pgfqpoint{10.746914in}{2.430672in}}%
\pgfpathlineto{\pgfqpoint{10.755941in}{2.427991in}}%
\pgfpathlineto{\pgfqpoint{10.764969in}{2.430305in}}%
\pgfpathlineto{\pgfqpoint{10.773996in}{2.433711in}}%
\pgfpathlineto{\pgfqpoint{10.783023in}{2.438540in}}%
\pgfpathlineto{\pgfqpoint{10.792050in}{2.452264in}}%
\pgfpathlineto{\pgfqpoint{10.801077in}{2.452867in}}%
\pgfpathlineto{\pgfqpoint{10.819132in}{2.487832in}}%
\pgfpathlineto{\pgfqpoint{10.828159in}{2.533020in}}%
\pgfpathlineto{\pgfqpoint{10.837186in}{2.562293in}}%
\pgfpathlineto{\pgfqpoint{10.846213in}{2.614152in}}%
\pgfpathlineto{\pgfqpoint{10.855241in}{2.662093in}}%
\pgfpathlineto{\pgfqpoint{10.864268in}{2.656393in}}%
\pgfpathlineto{\pgfqpoint{10.873295in}{2.596774in}}%
\pgfpathlineto{\pgfqpoint{10.882322in}{2.535138in}}%
\pgfpathlineto{\pgfqpoint{10.891350in}{2.466609in}}%
\pgfpathlineto{\pgfqpoint{10.900377in}{2.401695in}}%
\pgfpathlineto{\pgfqpoint{10.909404in}{2.339766in}}%
\pgfpathlineto{\pgfqpoint{10.918431in}{2.293630in}}%
\pgfpathlineto{\pgfqpoint{10.927458in}{2.255243in}}%
\pgfpathlineto{\pgfqpoint{10.936486in}{2.228545in}}%
\pgfpathlineto{\pgfqpoint{10.945513in}{2.222567in}}%
\pgfpathlineto{\pgfqpoint{10.954540in}{2.233354in}}%
\pgfpathlineto{\pgfqpoint{10.963567in}{2.254314in}}%
\pgfpathlineto{\pgfqpoint{10.972594in}{2.273006in}}%
\pgfpathlineto{\pgfqpoint{10.981622in}{2.290498in}}%
\pgfpathlineto{\pgfqpoint{10.990649in}{2.311243in}}%
\pgfpathlineto{\pgfqpoint{10.999676in}{2.390917in}}%
\pgfpathlineto{\pgfqpoint{11.008703in}{2.430408in}}%
\pgfpathlineto{\pgfqpoint{11.017730in}{2.336175in}}%
\pgfpathlineto{\pgfqpoint{11.026758in}{2.264719in}}%
\pgfpathlineto{\pgfqpoint{11.035785in}{2.208753in}}%
\pgfpathlineto{\pgfqpoint{11.044812in}{2.180989in}}%
\pgfpathlineto{\pgfqpoint{11.053839in}{2.182804in}}%
\pgfpathlineto{\pgfqpoint{11.062867in}{2.171719in}}%
\pgfpathlineto{\pgfqpoint{11.071894in}{2.176289in}}%
\pgfpathlineto{\pgfqpoint{11.080921in}{2.160044in}}%
\pgfpathlineto{\pgfqpoint{11.089948in}{2.160859in}}%
\pgfpathlineto{\pgfqpoint{11.098975in}{2.168414in}}%
\pgfpathlineto{\pgfqpoint{11.108003in}{2.182107in}}%
\pgfpathlineto{\pgfqpoint{11.117030in}{2.191335in}}%
\pgfpathlineto{\pgfqpoint{11.126057in}{2.197442in}}%
\pgfpathlineto{\pgfqpoint{11.135084in}{2.210317in}}%
\pgfpathlineto{\pgfqpoint{11.144111in}{2.217744in}}%
\pgfpathlineto{\pgfqpoint{11.153139in}{2.223273in}}%
\pgfpathlineto{\pgfqpoint{11.162166in}{2.236797in}}%
\pgfpathlineto{\pgfqpoint{11.171193in}{2.261549in}}%
\pgfpathlineto{\pgfqpoint{11.180220in}{2.295569in}}%
\pgfpathlineto{\pgfqpoint{11.189247in}{2.336460in}}%
\pgfpathlineto{\pgfqpoint{11.198275in}{2.384728in}}%
\pgfpathlineto{\pgfqpoint{11.207302in}{2.341932in}}%
\pgfpathlineto{\pgfqpoint{11.216329in}{2.296915in}}%
\pgfpathlineto{\pgfqpoint{11.225356in}{2.257479in}}%
\pgfpathlineto{\pgfqpoint{11.234383in}{2.245961in}}%
\pgfpathlineto{\pgfqpoint{11.243411in}{2.235360in}}%
\pgfpathlineto{\pgfqpoint{11.252438in}{2.216371in}}%
\pgfpathlineto{\pgfqpoint{11.261465in}{2.210462in}}%
\pgfpathlineto{\pgfqpoint{11.270492in}{2.202873in}}%
\pgfpathlineto{\pgfqpoint{11.279520in}{2.198445in}}%
\pgfpathlineto{\pgfqpoint{11.288547in}{2.195400in}}%
\pgfpathlineto{\pgfqpoint{11.297574in}{2.184715in}}%
\pgfpathlineto{\pgfqpoint{11.306601in}{2.184877in}}%
\pgfpathlineto{\pgfqpoint{11.315628in}{2.182617in}}%
\pgfpathlineto{\pgfqpoint{11.324656in}{2.176104in}}%
\pgfpathlineto{\pgfqpoint{11.333683in}{2.167486in}}%
\pgfpathlineto{\pgfqpoint{11.342710in}{2.158245in}}%
\pgfpathlineto{\pgfqpoint{11.351737in}{2.163062in}}%
\pgfpathlineto{\pgfqpoint{11.360764in}{2.165363in}}%
\pgfpathlineto{\pgfqpoint{11.369792in}{2.157184in}}%
\pgfpathlineto{\pgfqpoint{11.378819in}{2.159855in}}%
\pgfpathlineto{\pgfqpoint{11.387846in}{2.217647in}}%
\pgfpathlineto{\pgfqpoint{11.396873in}{2.291451in}}%
\pgfpathlineto{\pgfqpoint{11.405900in}{2.341786in}}%
\pgfpathlineto{\pgfqpoint{11.414928in}{2.302256in}}%
\pgfpathlineto{\pgfqpoint{11.423955in}{2.247119in}}%
\pgfpathlineto{\pgfqpoint{11.432982in}{2.217927in}}%
\pgfpathlineto{\pgfqpoint{11.442009in}{2.193226in}}%
\pgfpathlineto{\pgfqpoint{11.451036in}{2.204677in}}%
\pgfpathlineto{\pgfqpoint{11.460064in}{2.229177in}}%
\pgfpathlineto{\pgfqpoint{11.469091in}{2.257871in}}%
\pgfpathlineto{\pgfqpoint{11.469091in}{2.257871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.000000in}{0.660000in}}{\pgfqpoint{9.920000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.977624,0.577393,0.331949}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.450909in}{2.012710in}}%
\pgfpathlineto{\pgfqpoint{2.459936in}{1.986765in}}%
\pgfpathlineto{\pgfqpoint{2.468964in}{1.976475in}}%
\pgfpathlineto{\pgfqpoint{2.477991in}{1.978818in}}%
\pgfpathlineto{\pgfqpoint{2.487018in}{1.982764in}}%
\pgfpathlineto{\pgfqpoint{2.496045in}{1.957366in}}%
\pgfpathlineto{\pgfqpoint{2.514100in}{1.886686in}}%
\pgfpathlineto{\pgfqpoint{2.523127in}{1.836933in}}%
\pgfpathlineto{\pgfqpoint{2.532154in}{1.822052in}}%
\pgfpathlineto{\pgfqpoint{2.541181in}{1.788409in}}%
\pgfpathlineto{\pgfqpoint{2.550208in}{1.748616in}}%
\pgfpathlineto{\pgfqpoint{2.559236in}{1.681683in}}%
\pgfpathlineto{\pgfqpoint{2.568263in}{1.607321in}}%
\pgfpathlineto{\pgfqpoint{2.577290in}{1.523653in}}%
\pgfpathlineto{\pgfqpoint{2.586317in}{1.348985in}}%
\pgfpathlineto{\pgfqpoint{2.595344in}{0.965566in}}%
\pgfpathlineto{\pgfqpoint{2.604372in}{0.895405in}}%
\pgfpathlineto{\pgfqpoint{2.613399in}{1.182138in}}%
\pgfpathlineto{\pgfqpoint{2.622426in}{1.311050in}}%
\pgfpathlineto{\pgfqpoint{2.631453in}{1.454181in}}%
\pgfpathlineto{\pgfqpoint{2.640480in}{1.511648in}}%
\pgfpathlineto{\pgfqpoint{2.649508in}{1.584621in}}%
\pgfpathlineto{\pgfqpoint{2.658535in}{1.675323in}}%
\pgfpathlineto{\pgfqpoint{2.667562in}{1.772160in}}%
\pgfpathlineto{\pgfqpoint{2.676589in}{1.876193in}}%
\pgfpathlineto{\pgfqpoint{2.685617in}{1.998008in}}%
\pgfpathlineto{\pgfqpoint{2.694644in}{1.957704in}}%
\pgfpathlineto{\pgfqpoint{2.703671in}{1.949502in}}%
\pgfpathlineto{\pgfqpoint{2.712698in}{2.064152in}}%
\pgfpathlineto{\pgfqpoint{2.721725in}{2.249047in}}%
\pgfpathlineto{\pgfqpoint{2.730753in}{2.325830in}}%
\pgfpathlineto{\pgfqpoint{2.739780in}{2.309644in}}%
\pgfpathlineto{\pgfqpoint{2.748807in}{2.111555in}}%
\pgfpathlineto{\pgfqpoint{2.757834in}{1.998242in}}%
\pgfpathlineto{\pgfqpoint{2.766861in}{1.893510in}}%
\pgfpathlineto{\pgfqpoint{2.775889in}{1.783481in}}%
\pgfpathlineto{\pgfqpoint{2.784916in}{1.685831in}}%
\pgfpathlineto{\pgfqpoint{2.793943in}{1.579602in}}%
\pgfpathlineto{\pgfqpoint{2.802970in}{1.518882in}}%
\pgfpathlineto{\pgfqpoint{2.811997in}{1.468348in}}%
\pgfpathlineto{\pgfqpoint{2.821025in}{1.512506in}}%
\pgfpathlineto{\pgfqpoint{2.830052in}{1.562987in}}%
\pgfpathlineto{\pgfqpoint{2.839079in}{1.665627in}}%
\pgfpathlineto{\pgfqpoint{2.848106in}{1.699208in}}%
\pgfpathlineto{\pgfqpoint{2.857133in}{1.737472in}}%
\pgfpathlineto{\pgfqpoint{2.866161in}{1.793850in}}%
\pgfpathlineto{\pgfqpoint{2.875188in}{1.836405in}}%
\pgfpathlineto{\pgfqpoint{2.884215in}{1.870436in}}%
\pgfpathlineto{\pgfqpoint{2.893242in}{1.893962in}}%
\pgfpathlineto{\pgfqpoint{2.902270in}{1.916159in}}%
\pgfpathlineto{\pgfqpoint{2.911297in}{1.888703in}}%
\pgfpathlineto{\pgfqpoint{2.920324in}{1.863357in}}%
\pgfpathlineto{\pgfqpoint{2.929351in}{1.793665in}}%
\pgfpathlineto{\pgfqpoint{2.938378in}{1.790422in}}%
\pgfpathlineto{\pgfqpoint{2.947406in}{1.798265in}}%
\pgfpathlineto{\pgfqpoint{2.956433in}{1.777487in}}%
\pgfpathlineto{\pgfqpoint{2.965460in}{1.793293in}}%
\pgfpathlineto{\pgfqpoint{2.974487in}{1.768079in}}%
\pgfpathlineto{\pgfqpoint{2.983514in}{1.765375in}}%
\pgfpathlineto{\pgfqpoint{2.992542in}{1.766656in}}%
\pgfpathlineto{\pgfqpoint{3.001569in}{1.762994in}}%
\pgfpathlineto{\pgfqpoint{3.010596in}{1.764772in}}%
\pgfpathlineto{\pgfqpoint{3.019623in}{1.759068in}}%
\pgfpathlineto{\pgfqpoint{3.028650in}{1.752572in}}%
\pgfpathlineto{\pgfqpoint{3.037678in}{1.770764in}}%
\pgfpathlineto{\pgfqpoint{3.046705in}{1.783560in}}%
\pgfpathlineto{\pgfqpoint{3.055732in}{1.807028in}}%
\pgfpathlineto{\pgfqpoint{3.064759in}{1.823923in}}%
\pgfpathlineto{\pgfqpoint{3.073787in}{1.856163in}}%
\pgfpathlineto{\pgfqpoint{3.082814in}{1.894009in}}%
\pgfpathlineto{\pgfqpoint{3.091841in}{1.938429in}}%
\pgfpathlineto{\pgfqpoint{3.100868in}{1.965481in}}%
\pgfpathlineto{\pgfqpoint{3.109895in}{2.003234in}}%
\pgfpathlineto{\pgfqpoint{3.118923in}{1.994999in}}%
\pgfpathlineto{\pgfqpoint{3.127950in}{1.972819in}}%
\pgfpathlineto{\pgfqpoint{3.136977in}{1.943468in}}%
\pgfpathlineto{\pgfqpoint{3.146004in}{1.950761in}}%
\pgfpathlineto{\pgfqpoint{3.155031in}{1.924818in}}%
\pgfpathlineto{\pgfqpoint{3.164059in}{1.926429in}}%
\pgfpathlineto{\pgfqpoint{3.173086in}{1.924652in}}%
\pgfpathlineto{\pgfqpoint{3.182113in}{1.933296in}}%
\pgfpathlineto{\pgfqpoint{3.191140in}{1.923085in}}%
\pgfpathlineto{\pgfqpoint{3.209195in}{1.967090in}}%
\pgfpathlineto{\pgfqpoint{3.218222in}{2.016144in}}%
\pgfpathlineto{\pgfqpoint{3.227249in}{2.023778in}}%
\pgfpathlineto{\pgfqpoint{3.236276in}{2.028816in}}%
\pgfpathlineto{\pgfqpoint{3.245303in}{2.037185in}}%
\pgfpathlineto{\pgfqpoint{3.254331in}{2.035802in}}%
\pgfpathlineto{\pgfqpoint{3.263358in}{2.021365in}}%
\pgfpathlineto{\pgfqpoint{3.272385in}{2.024212in}}%
\pgfpathlineto{\pgfqpoint{3.281412in}{2.044381in}}%
\pgfpathlineto{\pgfqpoint{3.290440in}{2.044511in}}%
\pgfpathlineto{\pgfqpoint{3.299467in}{2.054760in}}%
\pgfpathlineto{\pgfqpoint{3.308494in}{2.092431in}}%
\pgfpathlineto{\pgfqpoint{3.317521in}{2.134800in}}%
\pgfpathlineto{\pgfqpoint{3.326548in}{2.287411in}}%
\pgfpathlineto{\pgfqpoint{3.335576in}{2.484799in}}%
\pgfpathlineto{\pgfqpoint{3.344603in}{2.331886in}}%
\pgfpathlineto{\pgfqpoint{3.353630in}{2.275453in}}%
\pgfpathlineto{\pgfqpoint{3.362657in}{2.227946in}}%
\pgfpathlineto{\pgfqpoint{3.371684in}{2.099524in}}%
\pgfpathlineto{\pgfqpoint{3.380712in}{2.056274in}}%
\pgfpathlineto{\pgfqpoint{3.389739in}{1.995483in}}%
\pgfpathlineto{\pgfqpoint{3.398766in}{1.959048in}}%
\pgfpathlineto{\pgfqpoint{3.407793in}{1.931511in}}%
\pgfpathlineto{\pgfqpoint{3.416820in}{1.896211in}}%
\pgfpathlineto{\pgfqpoint{3.425848in}{1.912506in}}%
\pgfpathlineto{\pgfqpoint{3.434875in}{1.936345in}}%
\pgfpathlineto{\pgfqpoint{3.443902in}{1.951092in}}%
\pgfpathlineto{\pgfqpoint{3.452929in}{1.980318in}}%
\pgfpathlineto{\pgfqpoint{3.461957in}{2.016643in}}%
\pgfpathlineto{\pgfqpoint{3.480011in}{2.123875in}}%
\pgfpathlineto{\pgfqpoint{3.489038in}{2.168017in}}%
\pgfpathlineto{\pgfqpoint{3.498065in}{2.224858in}}%
\pgfpathlineto{\pgfqpoint{3.507093in}{2.207551in}}%
\pgfpathlineto{\pgfqpoint{3.516120in}{2.122917in}}%
\pgfpathlineto{\pgfqpoint{3.525147in}{2.123011in}}%
\pgfpathlineto{\pgfqpoint{3.534174in}{2.175501in}}%
\pgfpathlineto{\pgfqpoint{3.543201in}{2.174640in}}%
\pgfpathlineto{\pgfqpoint{3.552229in}{2.208471in}}%
\pgfpathlineto{\pgfqpoint{3.561256in}{2.205888in}}%
\pgfpathlineto{\pgfqpoint{3.570283in}{2.195122in}}%
\pgfpathlineto{\pgfqpoint{3.579310in}{2.207031in}}%
\pgfpathlineto{\pgfqpoint{3.588337in}{2.267228in}}%
\pgfpathlineto{\pgfqpoint{3.597365in}{2.265886in}}%
\pgfpathlineto{\pgfqpoint{3.606392in}{2.189535in}}%
\pgfpathlineto{\pgfqpoint{3.615419in}{2.173561in}}%
\pgfpathlineto{\pgfqpoint{3.624446in}{2.166653in}}%
\pgfpathlineto{\pgfqpoint{3.633473in}{2.156768in}}%
\pgfpathlineto{\pgfqpoint{3.642501in}{2.149267in}}%
\pgfpathlineto{\pgfqpoint{3.651528in}{2.127208in}}%
\pgfpathlineto{\pgfqpoint{3.660555in}{2.130358in}}%
\pgfpathlineto{\pgfqpoint{3.669582in}{2.107280in}}%
\pgfpathlineto{\pgfqpoint{3.678610in}{2.113641in}}%
\pgfpathlineto{\pgfqpoint{3.687637in}{2.148396in}}%
\pgfpathlineto{\pgfqpoint{3.696664in}{2.185460in}}%
\pgfpathlineto{\pgfqpoint{3.705691in}{2.236958in}}%
\pgfpathlineto{\pgfqpoint{3.714718in}{2.180484in}}%
\pgfpathlineto{\pgfqpoint{3.723746in}{2.115578in}}%
\pgfpathlineto{\pgfqpoint{3.732773in}{2.105044in}}%
\pgfpathlineto{\pgfqpoint{3.741800in}{2.132413in}}%
\pgfpathlineto{\pgfqpoint{3.750827in}{2.140709in}}%
\pgfpathlineto{\pgfqpoint{3.759854in}{2.148092in}}%
\pgfpathlineto{\pgfqpoint{3.768882in}{2.152866in}}%
\pgfpathlineto{\pgfqpoint{3.777909in}{2.153117in}}%
\pgfpathlineto{\pgfqpoint{3.786936in}{2.162376in}}%
\pgfpathlineto{\pgfqpoint{3.795963in}{2.178498in}}%
\pgfpathlineto{\pgfqpoint{3.804990in}{2.220783in}}%
\pgfpathlineto{\pgfqpoint{3.814018in}{2.215825in}}%
\pgfpathlineto{\pgfqpoint{3.823045in}{2.140625in}}%
\pgfpathlineto{\pgfqpoint{3.832072in}{2.040619in}}%
\pgfpathlineto{\pgfqpoint{3.841099in}{1.953746in}}%
\pgfpathlineto{\pgfqpoint{3.859154in}{1.990963in}}%
\pgfpathlineto{\pgfqpoint{3.868181in}{1.989347in}}%
\pgfpathlineto{\pgfqpoint{3.877208in}{1.982923in}}%
\pgfpathlineto{\pgfqpoint{3.886235in}{1.952186in}}%
\pgfpathlineto{\pgfqpoint{3.895263in}{1.944247in}}%
\pgfpathlineto{\pgfqpoint{3.904290in}{1.947174in}}%
\pgfpathlineto{\pgfqpoint{3.913317in}{1.996911in}}%
\pgfpathlineto{\pgfqpoint{3.922344in}{2.010700in}}%
\pgfpathlineto{\pgfqpoint{3.931371in}{1.993332in}}%
\pgfpathlineto{\pgfqpoint{3.940399in}{1.994724in}}%
\pgfpathlineto{\pgfqpoint{3.949426in}{1.995653in}}%
\pgfpathlineto{\pgfqpoint{3.958453in}{2.009488in}}%
\pgfpathlineto{\pgfqpoint{3.967480in}{2.036674in}}%
\pgfpathlineto{\pgfqpoint{3.976507in}{2.020776in}}%
\pgfpathlineto{\pgfqpoint{3.985535in}{2.010174in}}%
\pgfpathlineto{\pgfqpoint{3.994562in}{2.058974in}}%
\pgfpathlineto{\pgfqpoint{4.003589in}{2.086769in}}%
\pgfpathlineto{\pgfqpoint{4.012616in}{2.113653in}}%
\pgfpathlineto{\pgfqpoint{4.021643in}{2.130256in}}%
\pgfpathlineto{\pgfqpoint{4.030671in}{2.125998in}}%
\pgfpathlineto{\pgfqpoint{4.039698in}{2.112227in}}%
\pgfpathlineto{\pgfqpoint{4.048725in}{2.113397in}}%
\pgfpathlineto{\pgfqpoint{4.057752in}{2.119968in}}%
\pgfpathlineto{\pgfqpoint{4.066780in}{2.127592in}}%
\pgfpathlineto{\pgfqpoint{4.075807in}{2.128444in}}%
\pgfpathlineto{\pgfqpoint{4.084834in}{2.151427in}}%
\pgfpathlineto{\pgfqpoint{4.093861in}{2.151866in}}%
\pgfpathlineto{\pgfqpoint{4.102888in}{2.162484in}}%
\pgfpathlineto{\pgfqpoint{4.111916in}{2.178630in}}%
\pgfpathlineto{\pgfqpoint{4.120943in}{2.203042in}}%
\pgfpathlineto{\pgfqpoint{4.129970in}{2.230004in}}%
\pgfpathlineto{\pgfqpoint{4.138997in}{2.253810in}}%
\pgfpathlineto{\pgfqpoint{4.148024in}{2.288056in}}%
\pgfpathlineto{\pgfqpoint{4.157052in}{2.283483in}}%
\pgfpathlineto{\pgfqpoint{4.166079in}{2.273413in}}%
\pgfpathlineto{\pgfqpoint{4.175106in}{2.232686in}}%
\pgfpathlineto{\pgfqpoint{4.184133in}{2.249329in}}%
\pgfpathlineto{\pgfqpoint{4.193160in}{2.410398in}}%
\pgfpathlineto{\pgfqpoint{4.202188in}{2.484358in}}%
\pgfpathlineto{\pgfqpoint{4.211215in}{2.564908in}}%
\pgfpathlineto{\pgfqpoint{4.220242in}{2.629244in}}%
\pgfpathlineto{\pgfqpoint{4.229269in}{2.733978in}}%
\pgfpathlineto{\pgfqpoint{4.238296in}{2.799059in}}%
\pgfpathlineto{\pgfqpoint{4.247324in}{2.837905in}}%
\pgfpathlineto{\pgfqpoint{4.256351in}{2.810081in}}%
\pgfpathlineto{\pgfqpoint{4.265378in}{2.783940in}}%
\pgfpathlineto{\pgfqpoint{4.274405in}{2.745177in}}%
\pgfpathlineto{\pgfqpoint{4.283433in}{2.707941in}}%
\pgfpathlineto{\pgfqpoint{4.292460in}{2.667900in}}%
\pgfpathlineto{\pgfqpoint{4.301487in}{2.655813in}}%
\pgfpathlineto{\pgfqpoint{4.310514in}{2.626456in}}%
\pgfpathlineto{\pgfqpoint{4.319541in}{2.625756in}}%
\pgfpathlineto{\pgfqpoint{4.328569in}{2.620095in}}%
\pgfpathlineto{\pgfqpoint{4.337596in}{2.598274in}}%
\pgfpathlineto{\pgfqpoint{4.346623in}{2.558639in}}%
\pgfpathlineto{\pgfqpoint{4.364677in}{2.415629in}}%
\pgfpathlineto{\pgfqpoint{4.373705in}{2.463857in}}%
\pgfpathlineto{\pgfqpoint{4.382732in}{2.530842in}}%
\pgfpathlineto{\pgfqpoint{4.391759in}{2.593114in}}%
\pgfpathlineto{\pgfqpoint{4.400786in}{2.652724in}}%
\pgfpathlineto{\pgfqpoint{4.409813in}{2.763256in}}%
\pgfpathlineto{\pgfqpoint{4.418841in}{2.735941in}}%
\pgfpathlineto{\pgfqpoint{4.427868in}{2.593821in}}%
\pgfpathlineto{\pgfqpoint{4.436895in}{2.437325in}}%
\pgfpathlineto{\pgfqpoint{4.445922in}{2.405638in}}%
\pgfpathlineto{\pgfqpoint{4.454949in}{2.503359in}}%
\pgfpathlineto{\pgfqpoint{4.463977in}{2.481921in}}%
\pgfpathlineto{\pgfqpoint{4.473004in}{2.461573in}}%
\pgfpathlineto{\pgfqpoint{4.482031in}{2.376140in}}%
\pgfpathlineto{\pgfqpoint{4.491058in}{2.287817in}}%
\pgfpathlineto{\pgfqpoint{4.500086in}{2.317836in}}%
\pgfpathlineto{\pgfqpoint{4.509113in}{2.381459in}}%
\pgfpathlineto{\pgfqpoint{4.518140in}{3.049438in}}%
\pgfpathlineto{\pgfqpoint{4.527167in}{4.167204in}}%
\pgfpathlineto{\pgfqpoint{4.536194in}{4.736748in}}%
\pgfpathlineto{\pgfqpoint{4.545222in}{4.708845in}}%
\pgfpathlineto{\pgfqpoint{4.554249in}{4.266623in}}%
\pgfpathlineto{\pgfqpoint{4.572303in}{3.707353in}}%
\pgfpathlineto{\pgfqpoint{4.599385in}{2.962182in}}%
\pgfpathlineto{\pgfqpoint{4.608412in}{2.797746in}}%
\pgfpathlineto{\pgfqpoint{4.617439in}{2.483808in}}%
\pgfpathlineto{\pgfqpoint{4.626466in}{2.191479in}}%
\pgfpathlineto{\pgfqpoint{4.635494in}{2.304467in}}%
\pgfpathlineto{\pgfqpoint{4.644521in}{2.352916in}}%
\pgfpathlineto{\pgfqpoint{4.653548in}{2.677466in}}%
\pgfpathlineto{\pgfqpoint{4.662575in}{2.955699in}}%
\pgfpathlineto{\pgfqpoint{4.671603in}{3.047283in}}%
\pgfpathlineto{\pgfqpoint{4.680630in}{3.021293in}}%
\pgfpathlineto{\pgfqpoint{4.689657in}{2.797349in}}%
\pgfpathlineto{\pgfqpoint{4.698684in}{2.758448in}}%
\pgfpathlineto{\pgfqpoint{4.707711in}{2.725851in}}%
\pgfpathlineto{\pgfqpoint{4.716739in}{2.600090in}}%
\pgfpathlineto{\pgfqpoint{4.725766in}{2.444352in}}%
\pgfpathlineto{\pgfqpoint{4.734793in}{2.479113in}}%
\pgfpathlineto{\pgfqpoint{4.743820in}{2.294350in}}%
\pgfpathlineto{\pgfqpoint{4.752847in}{2.503635in}}%
\pgfpathlineto{\pgfqpoint{4.761875in}{2.606100in}}%
\pgfpathlineto{\pgfqpoint{4.770902in}{2.519777in}}%
\pgfpathlineto{\pgfqpoint{4.779929in}{2.510679in}}%
\pgfpathlineto{\pgfqpoint{4.788956in}{2.520168in}}%
\pgfpathlineto{\pgfqpoint{4.797983in}{2.855941in}}%
\pgfpathlineto{\pgfqpoint{4.807011in}{2.936115in}}%
\pgfpathlineto{\pgfqpoint{4.816038in}{3.033213in}}%
\pgfpathlineto{\pgfqpoint{4.825065in}{3.078219in}}%
\pgfpathlineto{\pgfqpoint{4.834092in}{3.165274in}}%
\pgfpathlineto{\pgfqpoint{4.843119in}{3.228566in}}%
\pgfpathlineto{\pgfqpoint{4.852147in}{3.246967in}}%
\pgfpathlineto{\pgfqpoint{4.861174in}{2.798839in}}%
\pgfpathlineto{\pgfqpoint{4.870201in}{2.684448in}}%
\pgfpathlineto{\pgfqpoint{4.879228in}{2.981509in}}%
\pgfpathlineto{\pgfqpoint{4.888256in}{2.958121in}}%
\pgfpathlineto{\pgfqpoint{4.897283in}{2.798547in}}%
\pgfpathlineto{\pgfqpoint{4.906310in}{2.715509in}}%
\pgfpathlineto{\pgfqpoint{4.915337in}{2.614083in}}%
\pgfpathlineto{\pgfqpoint{4.924364in}{2.582079in}}%
\pgfpathlineto{\pgfqpoint{4.933392in}{2.533776in}}%
\pgfpathlineto{\pgfqpoint{4.942419in}{2.363919in}}%
\pgfpathlineto{\pgfqpoint{4.951446in}{2.361885in}}%
\pgfpathlineto{\pgfqpoint{4.960473in}{2.511613in}}%
\pgfpathlineto{\pgfqpoint{4.969500in}{2.561078in}}%
\pgfpathlineto{\pgfqpoint{4.978528in}{2.590321in}}%
\pgfpathlineto{\pgfqpoint{4.987555in}{2.666837in}}%
\pgfpathlineto{\pgfqpoint{4.996582in}{2.866312in}}%
\pgfpathlineto{\pgfqpoint{5.005609in}{2.875044in}}%
\pgfpathlineto{\pgfqpoint{5.014636in}{2.814995in}}%
\pgfpathlineto{\pgfqpoint{5.023664in}{2.791163in}}%
\pgfpathlineto{\pgfqpoint{5.032691in}{2.749566in}}%
\pgfpathlineto{\pgfqpoint{5.041718in}{2.720885in}}%
\pgfpathlineto{\pgfqpoint{5.050745in}{2.670336in}}%
\pgfpathlineto{\pgfqpoint{5.059772in}{2.628689in}}%
\pgfpathlineto{\pgfqpoint{5.068800in}{2.611122in}}%
\pgfpathlineto{\pgfqpoint{5.077827in}{2.607735in}}%
\pgfpathlineto{\pgfqpoint{5.086854in}{2.580020in}}%
\pgfpathlineto{\pgfqpoint{5.095881in}{2.548888in}}%
\pgfpathlineto{\pgfqpoint{5.104909in}{2.524307in}}%
\pgfpathlineto{\pgfqpoint{5.113936in}{2.502494in}}%
\pgfpathlineto{\pgfqpoint{5.122963in}{2.474194in}}%
\pgfpathlineto{\pgfqpoint{5.131990in}{2.438358in}}%
\pgfpathlineto{\pgfqpoint{5.141017in}{2.379227in}}%
\pgfpathlineto{\pgfqpoint{5.150045in}{2.350818in}}%
\pgfpathlineto{\pgfqpoint{5.159072in}{2.357156in}}%
\pgfpathlineto{\pgfqpoint{5.168099in}{2.350597in}}%
\pgfpathlineto{\pgfqpoint{5.177126in}{2.336668in}}%
\pgfpathlineto{\pgfqpoint{5.186153in}{2.331634in}}%
\pgfpathlineto{\pgfqpoint{5.195181in}{2.325839in}}%
\pgfpathlineto{\pgfqpoint{5.204208in}{2.327350in}}%
\pgfpathlineto{\pgfqpoint{5.213235in}{2.320713in}}%
\pgfpathlineto{\pgfqpoint{5.222262in}{2.311453in}}%
\pgfpathlineto{\pgfqpoint{5.231289in}{2.306254in}}%
\pgfpathlineto{\pgfqpoint{5.240317in}{2.298226in}}%
\pgfpathlineto{\pgfqpoint{5.249344in}{2.286170in}}%
\pgfpathlineto{\pgfqpoint{5.258371in}{2.280743in}}%
\pgfpathlineto{\pgfqpoint{5.267398in}{2.266692in}}%
\pgfpathlineto{\pgfqpoint{5.276426in}{2.277074in}}%
\pgfpathlineto{\pgfqpoint{5.285453in}{2.273443in}}%
\pgfpathlineto{\pgfqpoint{5.294480in}{2.308553in}}%
\pgfpathlineto{\pgfqpoint{5.303507in}{2.331814in}}%
\pgfpathlineto{\pgfqpoint{5.312534in}{2.374094in}}%
\pgfpathlineto{\pgfqpoint{5.321562in}{2.380267in}}%
\pgfpathlineto{\pgfqpoint{5.330589in}{2.333798in}}%
\pgfpathlineto{\pgfqpoint{5.339616in}{2.303289in}}%
\pgfpathlineto{\pgfqpoint{5.348643in}{2.254884in}}%
\pgfpathlineto{\pgfqpoint{5.357670in}{2.229011in}}%
\pgfpathlineto{\pgfqpoint{5.366698in}{2.206483in}}%
\pgfpathlineto{\pgfqpoint{5.375725in}{2.208815in}}%
\pgfpathlineto{\pgfqpoint{5.384752in}{2.220405in}}%
\pgfpathlineto{\pgfqpoint{5.393779in}{2.226686in}}%
\pgfpathlineto{\pgfqpoint{5.402806in}{2.228785in}}%
\pgfpathlineto{\pgfqpoint{5.411834in}{2.239834in}}%
\pgfpathlineto{\pgfqpoint{5.420861in}{2.244841in}}%
\pgfpathlineto{\pgfqpoint{5.429888in}{2.247750in}}%
\pgfpathlineto{\pgfqpoint{5.438915in}{2.255353in}}%
\pgfpathlineto{\pgfqpoint{5.447942in}{2.260187in}}%
\pgfpathlineto{\pgfqpoint{5.456970in}{2.256639in}}%
\pgfpathlineto{\pgfqpoint{5.465997in}{2.244303in}}%
\pgfpathlineto{\pgfqpoint{5.475024in}{2.229405in}}%
\pgfpathlineto{\pgfqpoint{5.484051in}{2.246824in}}%
\pgfpathlineto{\pgfqpoint{5.493079in}{2.262848in}}%
\pgfpathlineto{\pgfqpoint{5.502106in}{2.287537in}}%
\pgfpathlineto{\pgfqpoint{5.511133in}{2.305138in}}%
\pgfpathlineto{\pgfqpoint{5.520160in}{2.309383in}}%
\pgfpathlineto{\pgfqpoint{5.529187in}{2.306165in}}%
\pgfpathlineto{\pgfqpoint{5.538215in}{2.268050in}}%
\pgfpathlineto{\pgfqpoint{5.547242in}{2.271667in}}%
\pgfpathlineto{\pgfqpoint{5.556269in}{2.311968in}}%
\pgfpathlineto{\pgfqpoint{5.565296in}{2.322499in}}%
\pgfpathlineto{\pgfqpoint{5.574323in}{2.329116in}}%
\pgfpathlineto{\pgfqpoint{5.583351in}{2.334690in}}%
\pgfpathlineto{\pgfqpoint{5.592378in}{2.339647in}}%
\pgfpathlineto{\pgfqpoint{5.601405in}{2.334575in}}%
\pgfpathlineto{\pgfqpoint{5.610432in}{2.327445in}}%
\pgfpathlineto{\pgfqpoint{5.628487in}{2.317398in}}%
\pgfpathlineto{\pgfqpoint{5.637514in}{2.307809in}}%
\pgfpathlineto{\pgfqpoint{5.646541in}{2.301201in}}%
\pgfpathlineto{\pgfqpoint{5.655568in}{2.282088in}}%
\pgfpathlineto{\pgfqpoint{5.664596in}{2.279182in}}%
\pgfpathlineto{\pgfqpoint{5.673623in}{2.271757in}}%
\pgfpathlineto{\pgfqpoint{5.682650in}{2.261179in}}%
\pgfpathlineto{\pgfqpoint{5.691677in}{2.258492in}}%
\pgfpathlineto{\pgfqpoint{5.700704in}{2.255322in}}%
\pgfpathlineto{\pgfqpoint{5.709732in}{2.253725in}}%
\pgfpathlineto{\pgfqpoint{5.718759in}{2.252838in}}%
\pgfpathlineto{\pgfqpoint{5.727786in}{2.243068in}}%
\pgfpathlineto{\pgfqpoint{5.736813in}{2.236521in}}%
\pgfpathlineto{\pgfqpoint{5.745840in}{2.221654in}}%
\pgfpathlineto{\pgfqpoint{5.754868in}{2.205575in}}%
\pgfpathlineto{\pgfqpoint{5.763895in}{2.200182in}}%
\pgfpathlineto{\pgfqpoint{5.772922in}{2.205520in}}%
\pgfpathlineto{\pgfqpoint{5.781949in}{2.212423in}}%
\pgfpathlineto{\pgfqpoint{5.790976in}{2.216898in}}%
\pgfpathlineto{\pgfqpoint{5.800004in}{2.227205in}}%
\pgfpathlineto{\pgfqpoint{5.809031in}{2.235980in}}%
\pgfpathlineto{\pgfqpoint{5.818058in}{2.238009in}}%
\pgfpathlineto{\pgfqpoint{5.827085in}{2.239746in}}%
\pgfpathlineto{\pgfqpoint{5.836112in}{2.237105in}}%
\pgfpathlineto{\pgfqpoint{5.845140in}{2.238916in}}%
\pgfpathlineto{\pgfqpoint{5.854167in}{2.227448in}}%
\pgfpathlineto{\pgfqpoint{5.863194in}{2.218784in}}%
\pgfpathlineto{\pgfqpoint{5.872221in}{2.217388in}}%
\pgfpathlineto{\pgfqpoint{5.881249in}{2.203850in}}%
\pgfpathlineto{\pgfqpoint{5.890276in}{2.191717in}}%
\pgfpathlineto{\pgfqpoint{5.899303in}{2.192061in}}%
\pgfpathlineto{\pgfqpoint{5.908330in}{2.185059in}}%
\pgfpathlineto{\pgfqpoint{5.917357in}{2.188314in}}%
\pgfpathlineto{\pgfqpoint{5.926385in}{2.205477in}}%
\pgfpathlineto{\pgfqpoint{5.935412in}{2.193747in}}%
\pgfpathlineto{\pgfqpoint{5.944439in}{2.183967in}}%
\pgfpathlineto{\pgfqpoint{5.953466in}{2.177243in}}%
\pgfpathlineto{\pgfqpoint{5.962493in}{2.180622in}}%
\pgfpathlineto{\pgfqpoint{5.971521in}{2.174400in}}%
\pgfpathlineto{\pgfqpoint{5.980548in}{2.168578in}}%
\pgfpathlineto{\pgfqpoint{5.989575in}{2.171095in}}%
\pgfpathlineto{\pgfqpoint{5.998602in}{2.171831in}}%
\pgfpathlineto{\pgfqpoint{6.007629in}{2.190579in}}%
\pgfpathlineto{\pgfqpoint{6.016657in}{2.206612in}}%
\pgfpathlineto{\pgfqpoint{6.025684in}{2.232541in}}%
\pgfpathlineto{\pgfqpoint{6.034711in}{2.269405in}}%
\pgfpathlineto{\pgfqpoint{6.043738in}{2.313803in}}%
\pgfpathlineto{\pgfqpoint{6.052765in}{2.343962in}}%
\pgfpathlineto{\pgfqpoint{6.061793in}{2.371337in}}%
\pgfpathlineto{\pgfqpoint{6.070820in}{2.400426in}}%
\pgfpathlineto{\pgfqpoint{6.079847in}{2.419989in}}%
\pgfpathlineto{\pgfqpoint{6.088874in}{2.434946in}}%
\pgfpathlineto{\pgfqpoint{6.097902in}{2.428909in}}%
\pgfpathlineto{\pgfqpoint{6.106929in}{2.417912in}}%
\pgfpathlineto{\pgfqpoint{6.115956in}{2.403369in}}%
\pgfpathlineto{\pgfqpoint{6.124983in}{2.389492in}}%
\pgfpathlineto{\pgfqpoint{6.134010in}{2.391403in}}%
\pgfpathlineto{\pgfqpoint{6.143038in}{2.388809in}}%
\pgfpathlineto{\pgfqpoint{6.152065in}{2.384394in}}%
\pgfpathlineto{\pgfqpoint{6.161092in}{2.374651in}}%
\pgfpathlineto{\pgfqpoint{6.170119in}{2.370963in}}%
\pgfpathlineto{\pgfqpoint{6.179146in}{2.381294in}}%
\pgfpathlineto{\pgfqpoint{6.197201in}{2.370160in}}%
\pgfpathlineto{\pgfqpoint{6.206228in}{2.369612in}}%
\pgfpathlineto{\pgfqpoint{6.224282in}{2.395884in}}%
\pgfpathlineto{\pgfqpoint{6.233310in}{2.413813in}}%
\pgfpathlineto{\pgfqpoint{6.242337in}{2.418059in}}%
\pgfpathlineto{\pgfqpoint{6.251364in}{2.435554in}}%
\pgfpathlineto{\pgfqpoint{6.260391in}{2.472638in}}%
\pgfpathlineto{\pgfqpoint{6.269419in}{2.426330in}}%
\pgfpathlineto{\pgfqpoint{6.278446in}{2.392041in}}%
\pgfpathlineto{\pgfqpoint{6.287473in}{2.364779in}}%
\pgfpathlineto{\pgfqpoint{6.296500in}{2.330428in}}%
\pgfpathlineto{\pgfqpoint{6.305527in}{2.308678in}}%
\pgfpathlineto{\pgfqpoint{6.314555in}{2.289725in}}%
\pgfpathlineto{\pgfqpoint{6.332609in}{2.276980in}}%
\pgfpathlineto{\pgfqpoint{6.341636in}{2.272748in}}%
\pgfpathlineto{\pgfqpoint{6.350663in}{2.267023in}}%
\pgfpathlineto{\pgfqpoint{6.359691in}{2.256616in}}%
\pgfpathlineto{\pgfqpoint{6.368718in}{2.244464in}}%
\pgfpathlineto{\pgfqpoint{6.377745in}{2.238264in}}%
\pgfpathlineto{\pgfqpoint{6.386772in}{2.218122in}}%
\pgfpathlineto{\pgfqpoint{6.395799in}{2.209665in}}%
\pgfpathlineto{\pgfqpoint{6.404827in}{2.202564in}}%
\pgfpathlineto{\pgfqpoint{6.413854in}{2.179625in}}%
\pgfpathlineto{\pgfqpoint{6.422881in}{2.195539in}}%
\pgfpathlineto{\pgfqpoint{6.431908in}{2.183319in}}%
\pgfpathlineto{\pgfqpoint{6.440935in}{2.185017in}}%
\pgfpathlineto{\pgfqpoint{6.449963in}{2.182239in}}%
\pgfpathlineto{\pgfqpoint{6.458990in}{2.159553in}}%
\pgfpathlineto{\pgfqpoint{6.468017in}{2.159860in}}%
\pgfpathlineto{\pgfqpoint{6.477044in}{2.152323in}}%
\pgfpathlineto{\pgfqpoint{6.486072in}{2.134084in}}%
\pgfpathlineto{\pgfqpoint{6.495099in}{2.139782in}}%
\pgfpathlineto{\pgfqpoint{6.504126in}{2.144492in}}%
\pgfpathlineto{\pgfqpoint{6.513153in}{2.146237in}}%
\pgfpathlineto{\pgfqpoint{6.522180in}{2.144395in}}%
\pgfpathlineto{\pgfqpoint{6.531208in}{2.155864in}}%
\pgfpathlineto{\pgfqpoint{6.540235in}{2.161453in}}%
\pgfpathlineto{\pgfqpoint{6.549262in}{2.163158in}}%
\pgfpathlineto{\pgfqpoint{6.558289in}{2.194387in}}%
\pgfpathlineto{\pgfqpoint{6.567316in}{2.188765in}}%
\pgfpathlineto{\pgfqpoint{6.576344in}{2.199478in}}%
\pgfpathlineto{\pgfqpoint{6.585371in}{2.208212in}}%
\pgfpathlineto{\pgfqpoint{6.594398in}{2.200957in}}%
\pgfpathlineto{\pgfqpoint{6.603425in}{2.199773in}}%
\pgfpathlineto{\pgfqpoint{6.612452in}{2.205149in}}%
\pgfpathlineto{\pgfqpoint{6.621480in}{2.235273in}}%
\pgfpathlineto{\pgfqpoint{6.630507in}{2.259034in}}%
\pgfpathlineto{\pgfqpoint{6.639534in}{2.297343in}}%
\pgfpathlineto{\pgfqpoint{6.648561in}{2.337238in}}%
\pgfpathlineto{\pgfqpoint{6.657588in}{2.370535in}}%
\pgfpathlineto{\pgfqpoint{6.666616in}{2.422660in}}%
\pgfpathlineto{\pgfqpoint{6.675643in}{2.526710in}}%
\pgfpathlineto{\pgfqpoint{6.684670in}{2.671950in}}%
\pgfpathlineto{\pgfqpoint{6.693697in}{2.810391in}}%
\pgfpathlineto{\pgfqpoint{6.702725in}{2.956525in}}%
\pgfpathlineto{\pgfqpoint{6.711752in}{3.039438in}}%
\pgfpathlineto{\pgfqpoint{6.720779in}{3.241378in}}%
\pgfpathlineto{\pgfqpoint{6.729806in}{3.303657in}}%
\pgfpathlineto{\pgfqpoint{6.738833in}{3.519682in}}%
\pgfpathlineto{\pgfqpoint{6.747861in}{3.532737in}}%
\pgfpathlineto{\pgfqpoint{6.765915in}{3.165369in}}%
\pgfpathlineto{\pgfqpoint{6.774942in}{2.961718in}}%
\pgfpathlineto{\pgfqpoint{6.783969in}{2.714958in}}%
\pgfpathlineto{\pgfqpoint{6.792997in}{2.416936in}}%
\pgfpathlineto{\pgfqpoint{6.802024in}{2.510782in}}%
\pgfpathlineto{\pgfqpoint{6.811051in}{2.615604in}}%
\pgfpathlineto{\pgfqpoint{6.820078in}{2.651652in}}%
\pgfpathlineto{\pgfqpoint{6.829105in}{2.643126in}}%
\pgfpathlineto{\pgfqpoint{6.838133in}{2.620299in}}%
\pgfpathlineto{\pgfqpoint{6.847160in}{2.593344in}}%
\pgfpathlineto{\pgfqpoint{6.856187in}{2.590242in}}%
\pgfpathlineto{\pgfqpoint{6.865214in}{2.576935in}}%
\pgfpathlineto{\pgfqpoint{6.874242in}{2.553676in}}%
\pgfpathlineto{\pgfqpoint{6.883269in}{2.470101in}}%
\pgfpathlineto{\pgfqpoint{6.892296in}{2.427048in}}%
\pgfpathlineto{\pgfqpoint{6.901323in}{2.414765in}}%
\pgfpathlineto{\pgfqpoint{6.910350in}{2.362867in}}%
\pgfpathlineto{\pgfqpoint{6.919378in}{2.342440in}}%
\pgfpathlineto{\pgfqpoint{6.928405in}{2.385928in}}%
\pgfpathlineto{\pgfqpoint{6.937432in}{2.464480in}}%
\pgfpathlineto{\pgfqpoint{6.946459in}{2.560557in}}%
\pgfpathlineto{\pgfqpoint{6.955486in}{2.666223in}}%
\pgfpathlineto{\pgfqpoint{6.964514in}{2.757571in}}%
\pgfpathlineto{\pgfqpoint{6.973541in}{2.774411in}}%
\pgfpathlineto{\pgfqpoint{6.982568in}{2.686464in}}%
\pgfpathlineto{\pgfqpoint{7.000622in}{2.434025in}}%
\pgfpathlineto{\pgfqpoint{7.009650in}{2.439571in}}%
\pgfpathlineto{\pgfqpoint{7.018677in}{2.495010in}}%
\pgfpathlineto{\pgfqpoint{7.027704in}{2.575359in}}%
\pgfpathlineto{\pgfqpoint{7.036731in}{2.691454in}}%
\pgfpathlineto{\pgfqpoint{7.045758in}{2.779918in}}%
\pgfpathlineto{\pgfqpoint{7.054786in}{2.896604in}}%
\pgfpathlineto{\pgfqpoint{7.063813in}{2.983564in}}%
\pgfpathlineto{\pgfqpoint{7.072840in}{3.019894in}}%
\pgfpathlineto{\pgfqpoint{7.081867in}{2.931789in}}%
\pgfpathlineto{\pgfqpoint{7.090895in}{2.820507in}}%
\pgfpathlineto{\pgfqpoint{7.099922in}{2.732202in}}%
\pgfpathlineto{\pgfqpoint{7.108949in}{2.660462in}}%
\pgfpathlineto{\pgfqpoint{7.117976in}{2.597939in}}%
\pgfpathlineto{\pgfqpoint{7.127003in}{2.553339in}}%
\pgfpathlineto{\pgfqpoint{7.136031in}{2.536466in}}%
\pgfpathlineto{\pgfqpoint{7.145058in}{2.499656in}}%
\pgfpathlineto{\pgfqpoint{7.154085in}{2.532684in}}%
\pgfpathlineto{\pgfqpoint{7.163112in}{2.578323in}}%
\pgfpathlineto{\pgfqpoint{7.172139in}{2.616326in}}%
\pgfpathlineto{\pgfqpoint{7.181167in}{2.678145in}}%
\pgfpathlineto{\pgfqpoint{7.190194in}{2.736096in}}%
\pgfpathlineto{\pgfqpoint{7.199221in}{2.760478in}}%
\pgfpathlineto{\pgfqpoint{7.208248in}{2.793160in}}%
\pgfpathlineto{\pgfqpoint{7.217275in}{2.788579in}}%
\pgfpathlineto{\pgfqpoint{7.226303in}{2.786247in}}%
\pgfpathlineto{\pgfqpoint{7.235330in}{2.792613in}}%
\pgfpathlineto{\pgfqpoint{7.244357in}{2.788908in}}%
\pgfpathlineto{\pgfqpoint{7.253384in}{2.774330in}}%
\pgfpathlineto{\pgfqpoint{7.262412in}{2.791857in}}%
\pgfpathlineto{\pgfqpoint{7.271439in}{2.817838in}}%
\pgfpathlineto{\pgfqpoint{7.280466in}{2.885900in}}%
\pgfpathlineto{\pgfqpoint{7.289493in}{2.850433in}}%
\pgfpathlineto{\pgfqpoint{7.298520in}{2.688339in}}%
\pgfpathlineto{\pgfqpoint{7.307548in}{2.577206in}}%
\pgfpathlineto{\pgfqpoint{7.316575in}{2.486484in}}%
\pgfpathlineto{\pgfqpoint{7.325602in}{2.454808in}}%
\pgfpathlineto{\pgfqpoint{7.334629in}{2.377148in}}%
\pgfpathlineto{\pgfqpoint{7.343656in}{2.346513in}}%
\pgfpathlineto{\pgfqpoint{7.352684in}{2.299479in}}%
\pgfpathlineto{\pgfqpoint{7.361711in}{2.264139in}}%
\pgfpathlineto{\pgfqpoint{7.379765in}{2.159357in}}%
\pgfpathlineto{\pgfqpoint{7.388792in}{2.056610in}}%
\pgfpathlineto{\pgfqpoint{7.397820in}{1.997004in}}%
\pgfpathlineto{\pgfqpoint{7.406847in}{2.111425in}}%
\pgfpathlineto{\pgfqpoint{7.415874in}{2.220287in}}%
\pgfpathlineto{\pgfqpoint{7.424901in}{2.266441in}}%
\pgfpathlineto{\pgfqpoint{7.433928in}{2.328907in}}%
\pgfpathlineto{\pgfqpoint{7.442956in}{2.343106in}}%
\pgfpathlineto{\pgfqpoint{7.451983in}{2.308200in}}%
\pgfpathlineto{\pgfqpoint{7.461010in}{2.288209in}}%
\pgfpathlineto{\pgfqpoint{7.470037in}{2.271600in}}%
\pgfpathlineto{\pgfqpoint{7.479065in}{2.260749in}}%
\pgfpathlineto{\pgfqpoint{7.488092in}{2.227479in}}%
\pgfpathlineto{\pgfqpoint{7.497119in}{2.205300in}}%
\pgfpathlineto{\pgfqpoint{7.506146in}{2.199177in}}%
\pgfpathlineto{\pgfqpoint{7.515173in}{2.170365in}}%
\pgfpathlineto{\pgfqpoint{7.524201in}{2.157052in}}%
\pgfpathlineto{\pgfqpoint{7.533228in}{2.146827in}}%
\pgfpathlineto{\pgfqpoint{7.551282in}{2.100956in}}%
\pgfpathlineto{\pgfqpoint{7.560309in}{2.059573in}}%
\pgfpathlineto{\pgfqpoint{7.569337in}{2.027295in}}%
\pgfpathlineto{\pgfqpoint{7.578364in}{2.002512in}}%
\pgfpathlineto{\pgfqpoint{7.587391in}{1.982332in}}%
\pgfpathlineto{\pgfqpoint{7.596418in}{1.977826in}}%
\pgfpathlineto{\pgfqpoint{7.605445in}{1.979638in}}%
\pgfpathlineto{\pgfqpoint{7.614473in}{1.986201in}}%
\pgfpathlineto{\pgfqpoint{7.623500in}{2.005066in}}%
\pgfpathlineto{\pgfqpoint{7.632527in}{2.014102in}}%
\pgfpathlineto{\pgfqpoint{7.641554in}{2.013587in}}%
\pgfpathlineto{\pgfqpoint{7.650581in}{2.018951in}}%
\pgfpathlineto{\pgfqpoint{7.659609in}{2.033890in}}%
\pgfpathlineto{\pgfqpoint{7.668636in}{2.043662in}}%
\pgfpathlineto{\pgfqpoint{7.677663in}{2.052172in}}%
\pgfpathlineto{\pgfqpoint{7.686690in}{2.081971in}}%
\pgfpathlineto{\pgfqpoint{7.695718in}{2.105734in}}%
\pgfpathlineto{\pgfqpoint{7.704745in}{2.089833in}}%
\pgfpathlineto{\pgfqpoint{7.713772in}{2.062115in}}%
\pgfpathlineto{\pgfqpoint{7.722799in}{2.070034in}}%
\pgfpathlineto{\pgfqpoint{7.731826in}{2.018293in}}%
\pgfpathlineto{\pgfqpoint{7.740854in}{1.970396in}}%
\pgfpathlineto{\pgfqpoint{7.749881in}{1.914616in}}%
\pgfpathlineto{\pgfqpoint{7.758908in}{1.899710in}}%
\pgfpathlineto{\pgfqpoint{7.767935in}{1.871236in}}%
\pgfpathlineto{\pgfqpoint{7.776962in}{1.822500in}}%
\pgfpathlineto{\pgfqpoint{7.785990in}{1.781818in}}%
\pgfpathlineto{\pgfqpoint{7.795017in}{1.735247in}}%
\pgfpathlineto{\pgfqpoint{7.804044in}{1.649735in}}%
\pgfpathlineto{\pgfqpoint{7.813071in}{1.590156in}}%
\pgfpathlineto{\pgfqpoint{7.822098in}{1.379285in}}%
\pgfpathlineto{\pgfqpoint{7.831126in}{1.487637in}}%
\pgfpathlineto{\pgfqpoint{7.840153in}{1.811774in}}%
\pgfpathlineto{\pgfqpoint{7.849180in}{1.986003in}}%
\pgfpathlineto{\pgfqpoint{7.858207in}{2.072201in}}%
\pgfpathlineto{\pgfqpoint{7.867235in}{2.050893in}}%
\pgfpathlineto{\pgfqpoint{7.876262in}{2.045772in}}%
\pgfpathlineto{\pgfqpoint{7.885289in}{2.012582in}}%
\pgfpathlineto{\pgfqpoint{7.894316in}{2.029299in}}%
\pgfpathlineto{\pgfqpoint{7.903343in}{2.026287in}}%
\pgfpathlineto{\pgfqpoint{7.912371in}{2.029723in}}%
\pgfpathlineto{\pgfqpoint{7.921398in}{2.018718in}}%
\pgfpathlineto{\pgfqpoint{7.930425in}{2.009097in}}%
\pgfpathlineto{\pgfqpoint{7.939452in}{1.993466in}}%
\pgfpathlineto{\pgfqpoint{7.948479in}{1.986885in}}%
\pgfpathlineto{\pgfqpoint{7.957507in}{1.964519in}}%
\pgfpathlineto{\pgfqpoint{7.966534in}{1.949610in}}%
\pgfpathlineto{\pgfqpoint{7.975561in}{1.913640in}}%
\pgfpathlineto{\pgfqpoint{7.984588in}{1.920675in}}%
\pgfpathlineto{\pgfqpoint{7.993615in}{1.969288in}}%
\pgfpathlineto{\pgfqpoint{8.002643in}{1.994746in}}%
\pgfpathlineto{\pgfqpoint{8.011670in}{2.021647in}}%
\pgfpathlineto{\pgfqpoint{8.020697in}{2.033864in}}%
\pgfpathlineto{\pgfqpoint{8.029724in}{2.049770in}}%
\pgfpathlineto{\pgfqpoint{8.038751in}{2.050673in}}%
\pgfpathlineto{\pgfqpoint{8.047779in}{2.057574in}}%
\pgfpathlineto{\pgfqpoint{8.056806in}{2.067369in}}%
\pgfpathlineto{\pgfqpoint{8.065833in}{2.069924in}}%
\pgfpathlineto{\pgfqpoint{8.074860in}{2.071646in}}%
\pgfpathlineto{\pgfqpoint{8.083888in}{2.074305in}}%
\pgfpathlineto{\pgfqpoint{8.092915in}{2.071994in}}%
\pgfpathlineto{\pgfqpoint{8.101942in}{2.054542in}}%
\pgfpathlineto{\pgfqpoint{8.110969in}{2.061389in}}%
\pgfpathlineto{\pgfqpoint{8.119996in}{2.053853in}}%
\pgfpathlineto{\pgfqpoint{8.129024in}{2.052389in}}%
\pgfpathlineto{\pgfqpoint{8.138051in}{2.054163in}}%
\pgfpathlineto{\pgfqpoint{8.147078in}{2.062665in}}%
\pgfpathlineto{\pgfqpoint{8.156105in}{2.077192in}}%
\pgfpathlineto{\pgfqpoint{8.165132in}{2.097766in}}%
\pgfpathlineto{\pgfqpoint{8.174160in}{2.095508in}}%
\pgfpathlineto{\pgfqpoint{8.192214in}{2.104481in}}%
\pgfpathlineto{\pgfqpoint{8.201241in}{2.111852in}}%
\pgfpathlineto{\pgfqpoint{8.210268in}{2.120258in}}%
\pgfpathlineto{\pgfqpoint{8.219296in}{2.123078in}}%
\pgfpathlineto{\pgfqpoint{8.228323in}{2.133269in}}%
\pgfpathlineto{\pgfqpoint{8.237350in}{2.141413in}}%
\pgfpathlineto{\pgfqpoint{8.246377in}{2.160399in}}%
\pgfpathlineto{\pgfqpoint{8.255404in}{2.201531in}}%
\pgfpathlineto{\pgfqpoint{8.264432in}{2.221683in}}%
\pgfpathlineto{\pgfqpoint{8.273459in}{2.227686in}}%
\pgfpathlineto{\pgfqpoint{8.282486in}{2.240268in}}%
\pgfpathlineto{\pgfqpoint{8.291513in}{2.188993in}}%
\pgfpathlineto{\pgfqpoint{8.300541in}{2.145862in}}%
\pgfpathlineto{\pgfqpoint{8.309568in}{2.097556in}}%
\pgfpathlineto{\pgfqpoint{8.318595in}{2.077767in}}%
\pgfpathlineto{\pgfqpoint{8.327622in}{2.063499in}}%
\pgfpathlineto{\pgfqpoint{8.336649in}{2.027197in}}%
\pgfpathlineto{\pgfqpoint{8.345677in}{1.993060in}}%
\pgfpathlineto{\pgfqpoint{8.354704in}{1.996155in}}%
\pgfpathlineto{\pgfqpoint{8.363731in}{1.961262in}}%
\pgfpathlineto{\pgfqpoint{8.372758in}{1.928676in}}%
\pgfpathlineto{\pgfqpoint{8.381785in}{1.927292in}}%
\pgfpathlineto{\pgfqpoint{8.390813in}{1.906755in}}%
\pgfpathlineto{\pgfqpoint{8.399840in}{1.861848in}}%
\pgfpathlineto{\pgfqpoint{8.408867in}{1.830705in}}%
\pgfpathlineto{\pgfqpoint{8.417894in}{1.790620in}}%
\pgfpathlineto{\pgfqpoint{8.426921in}{1.758195in}}%
\pgfpathlineto{\pgfqpoint{8.435949in}{1.748453in}}%
\pgfpathlineto{\pgfqpoint{8.444976in}{1.759190in}}%
\pgfpathlineto{\pgfqpoint{8.454003in}{1.755591in}}%
\pgfpathlineto{\pgfqpoint{8.472058in}{1.724203in}}%
\pgfpathlineto{\pgfqpoint{8.481085in}{1.718976in}}%
\pgfpathlineto{\pgfqpoint{8.490112in}{1.741407in}}%
\pgfpathlineto{\pgfqpoint{8.499139in}{1.752622in}}%
\pgfpathlineto{\pgfqpoint{8.508166in}{1.747263in}}%
\pgfpathlineto{\pgfqpoint{8.517194in}{1.723965in}}%
\pgfpathlineto{\pgfqpoint{8.526221in}{1.676328in}}%
\pgfpathlineto{\pgfqpoint{8.544275in}{1.572495in}}%
\pgfpathlineto{\pgfqpoint{8.553302in}{1.649980in}}%
\pgfpathlineto{\pgfqpoint{8.562330in}{1.736322in}}%
\pgfpathlineto{\pgfqpoint{8.571357in}{1.779633in}}%
\pgfpathlineto{\pgfqpoint{8.580384in}{1.833440in}}%
\pgfpathlineto{\pgfqpoint{8.589411in}{1.865551in}}%
\pgfpathlineto{\pgfqpoint{8.598438in}{1.912543in}}%
\pgfpathlineto{\pgfqpoint{8.607466in}{1.955047in}}%
\pgfpathlineto{\pgfqpoint{8.616493in}{1.988873in}}%
\pgfpathlineto{\pgfqpoint{8.625520in}{2.012414in}}%
\pgfpathlineto{\pgfqpoint{8.634547in}{2.057961in}}%
\pgfpathlineto{\pgfqpoint{8.643574in}{2.093020in}}%
\pgfpathlineto{\pgfqpoint{8.652602in}{2.197085in}}%
\pgfpathlineto{\pgfqpoint{8.661629in}{2.295749in}}%
\pgfpathlineto{\pgfqpoint{8.670656in}{2.417522in}}%
\pgfpathlineto{\pgfqpoint{8.679683in}{2.316594in}}%
\pgfpathlineto{\pgfqpoint{8.688711in}{2.239965in}}%
\pgfpathlineto{\pgfqpoint{8.697738in}{2.206914in}}%
\pgfpathlineto{\pgfqpoint{8.706765in}{2.182737in}}%
\pgfpathlineto{\pgfqpoint{8.715792in}{2.162836in}}%
\pgfpathlineto{\pgfqpoint{8.724819in}{2.161776in}}%
\pgfpathlineto{\pgfqpoint{8.733847in}{2.154396in}}%
\pgfpathlineto{\pgfqpoint{8.742874in}{2.146496in}}%
\pgfpathlineto{\pgfqpoint{8.751901in}{2.149489in}}%
\pgfpathlineto{\pgfqpoint{8.760928in}{2.154598in}}%
\pgfpathlineto{\pgfqpoint{8.769955in}{2.156397in}}%
\pgfpathlineto{\pgfqpoint{8.778983in}{2.159066in}}%
\pgfpathlineto{\pgfqpoint{8.788010in}{2.176205in}}%
\pgfpathlineto{\pgfqpoint{8.797037in}{2.186369in}}%
\pgfpathlineto{\pgfqpoint{8.806064in}{2.239543in}}%
\pgfpathlineto{\pgfqpoint{8.815091in}{2.240604in}}%
\pgfpathlineto{\pgfqpoint{8.824119in}{2.154062in}}%
\pgfpathlineto{\pgfqpoint{8.833146in}{2.122281in}}%
\pgfpathlineto{\pgfqpoint{8.851200in}{2.067822in}}%
\pgfpathlineto{\pgfqpoint{8.860228in}{2.053057in}}%
\pgfpathlineto{\pgfqpoint{8.869255in}{2.037628in}}%
\pgfpathlineto{\pgfqpoint{8.878282in}{2.060253in}}%
\pgfpathlineto{\pgfqpoint{8.887309in}{2.084678in}}%
\pgfpathlineto{\pgfqpoint{8.896336in}{2.094455in}}%
\pgfpathlineto{\pgfqpoint{8.905364in}{2.114002in}}%
\pgfpathlineto{\pgfqpoint{8.923418in}{2.156720in}}%
\pgfpathlineto{\pgfqpoint{8.932445in}{2.164590in}}%
\pgfpathlineto{\pgfqpoint{8.941472in}{2.179869in}}%
\pgfpathlineto{\pgfqpoint{8.950500in}{2.197349in}}%
\pgfpathlineto{\pgfqpoint{8.959527in}{2.213876in}}%
\pgfpathlineto{\pgfqpoint{8.968554in}{2.219279in}}%
\pgfpathlineto{\pgfqpoint{8.977581in}{2.231631in}}%
\pgfpathlineto{\pgfqpoint{8.986608in}{2.236673in}}%
\pgfpathlineto{\pgfqpoint{8.995636in}{2.247810in}}%
\pgfpathlineto{\pgfqpoint{9.004663in}{2.255455in}}%
\pgfpathlineto{\pgfqpoint{9.013690in}{2.277291in}}%
\pgfpathlineto{\pgfqpoint{9.022717in}{2.285571in}}%
\pgfpathlineto{\pgfqpoint{9.031744in}{2.288174in}}%
\pgfpathlineto{\pgfqpoint{9.040772in}{2.313761in}}%
\pgfpathlineto{\pgfqpoint{9.049799in}{2.302623in}}%
\pgfpathlineto{\pgfqpoint{9.058826in}{2.320448in}}%
\pgfpathlineto{\pgfqpoint{9.076881in}{2.419612in}}%
\pgfpathlineto{\pgfqpoint{9.085908in}{2.481128in}}%
\pgfpathlineto{\pgfqpoint{9.094935in}{2.388897in}}%
\pgfpathlineto{\pgfqpoint{9.103962in}{2.303138in}}%
\pgfpathlineto{\pgfqpoint{9.112989in}{2.237750in}}%
\pgfpathlineto{\pgfqpoint{9.122017in}{2.188257in}}%
\pgfpathlineto{\pgfqpoint{9.131044in}{2.144881in}}%
\pgfpathlineto{\pgfqpoint{9.140071in}{2.096842in}}%
\pgfpathlineto{\pgfqpoint{9.149098in}{2.069492in}}%
\pgfpathlineto{\pgfqpoint{9.158125in}{2.040219in}}%
\pgfpathlineto{\pgfqpoint{9.167153in}{2.019210in}}%
\pgfpathlineto{\pgfqpoint{9.176180in}{1.993483in}}%
\pgfpathlineto{\pgfqpoint{9.185207in}{1.959876in}}%
\pgfpathlineto{\pgfqpoint{9.194234in}{1.944525in}}%
\pgfpathlineto{\pgfqpoint{9.203261in}{1.910844in}}%
\pgfpathlineto{\pgfqpoint{9.212289in}{1.884446in}}%
\pgfpathlineto{\pgfqpoint{9.221316in}{1.846486in}}%
\pgfpathlineto{\pgfqpoint{9.230343in}{1.812928in}}%
\pgfpathlineto{\pgfqpoint{9.239370in}{1.799937in}}%
\pgfpathlineto{\pgfqpoint{9.248397in}{1.784284in}}%
\pgfpathlineto{\pgfqpoint{9.257425in}{1.789699in}}%
\pgfpathlineto{\pgfqpoint{9.266452in}{1.791398in}}%
\pgfpathlineto{\pgfqpoint{9.275479in}{1.805433in}}%
\pgfpathlineto{\pgfqpoint{9.284506in}{1.821728in}}%
\pgfpathlineto{\pgfqpoint{9.293534in}{1.841061in}}%
\pgfpathlineto{\pgfqpoint{9.302561in}{1.851319in}}%
\pgfpathlineto{\pgfqpoint{9.311588in}{1.852648in}}%
\pgfpathlineto{\pgfqpoint{9.320615in}{1.865599in}}%
\pgfpathlineto{\pgfqpoint{9.329642in}{1.857856in}}%
\pgfpathlineto{\pgfqpoint{9.338670in}{1.854747in}}%
\pgfpathlineto{\pgfqpoint{9.347697in}{1.863140in}}%
\pgfpathlineto{\pgfqpoint{9.356724in}{1.868820in}}%
\pgfpathlineto{\pgfqpoint{9.365751in}{1.875505in}}%
\pgfpathlineto{\pgfqpoint{9.374778in}{1.885405in}}%
\pgfpathlineto{\pgfqpoint{9.392833in}{1.877029in}}%
\pgfpathlineto{\pgfqpoint{9.401860in}{1.868368in}}%
\pgfpathlineto{\pgfqpoint{9.410887in}{1.848327in}}%
\pgfpathlineto{\pgfqpoint{9.419914in}{1.834156in}}%
\pgfpathlineto{\pgfqpoint{9.428942in}{1.815955in}}%
\pgfpathlineto{\pgfqpoint{9.437969in}{1.792957in}}%
\pgfpathlineto{\pgfqpoint{9.446996in}{1.783145in}}%
\pgfpathlineto{\pgfqpoint{9.456023in}{1.760393in}}%
\pgfpathlineto{\pgfqpoint{9.465051in}{1.724586in}}%
\pgfpathlineto{\pgfqpoint{9.474078in}{1.721544in}}%
\pgfpathlineto{\pgfqpoint{9.492132in}{1.738840in}}%
\pgfpathlineto{\pgfqpoint{9.501159in}{1.745057in}}%
\pgfpathlineto{\pgfqpoint{9.510187in}{1.757822in}}%
\pgfpathlineto{\pgfqpoint{9.519214in}{1.796696in}}%
\pgfpathlineto{\pgfqpoint{9.528241in}{1.864100in}}%
\pgfpathlineto{\pgfqpoint{9.537268in}{1.965411in}}%
\pgfpathlineto{\pgfqpoint{9.546295in}{1.913527in}}%
\pgfpathlineto{\pgfqpoint{9.555323in}{1.889669in}}%
\pgfpathlineto{\pgfqpoint{9.564350in}{1.922108in}}%
\pgfpathlineto{\pgfqpoint{9.573377in}{2.001382in}}%
\pgfpathlineto{\pgfqpoint{9.582404in}{2.054796in}}%
\pgfpathlineto{\pgfqpoint{9.591431in}{2.114303in}}%
\pgfpathlineto{\pgfqpoint{9.600459in}{2.209117in}}%
\pgfpathlineto{\pgfqpoint{9.609486in}{2.214308in}}%
\pgfpathlineto{\pgfqpoint{9.618513in}{2.213483in}}%
\pgfpathlineto{\pgfqpoint{9.627540in}{2.194042in}}%
\pgfpathlineto{\pgfqpoint{9.636567in}{2.193856in}}%
\pgfpathlineto{\pgfqpoint{9.645595in}{2.187441in}}%
\pgfpathlineto{\pgfqpoint{9.654622in}{2.182196in}}%
\pgfpathlineto{\pgfqpoint{9.663649in}{2.182054in}}%
\pgfpathlineto{\pgfqpoint{9.672676in}{2.193655in}}%
\pgfpathlineto{\pgfqpoint{9.681704in}{2.198503in}}%
\pgfpathlineto{\pgfqpoint{9.690731in}{2.195228in}}%
\pgfpathlineto{\pgfqpoint{9.699758in}{2.186886in}}%
\pgfpathlineto{\pgfqpoint{9.708785in}{2.186203in}}%
\pgfpathlineto{\pgfqpoint{9.717812in}{2.180732in}}%
\pgfpathlineto{\pgfqpoint{9.726840in}{2.177157in}}%
\pgfpathlineto{\pgfqpoint{9.735867in}{2.171269in}}%
\pgfpathlineto{\pgfqpoint{9.744894in}{2.175636in}}%
\pgfpathlineto{\pgfqpoint{9.753921in}{2.188729in}}%
\pgfpathlineto{\pgfqpoint{9.762948in}{2.200156in}}%
\pgfpathlineto{\pgfqpoint{9.771976in}{2.204216in}}%
\pgfpathlineto{\pgfqpoint{9.781003in}{2.206985in}}%
\pgfpathlineto{\pgfqpoint{9.790030in}{2.230281in}}%
\pgfpathlineto{\pgfqpoint{9.799057in}{2.244814in}}%
\pgfpathlineto{\pgfqpoint{9.808084in}{2.245043in}}%
\pgfpathlineto{\pgfqpoint{9.817112in}{2.269253in}}%
\pgfpathlineto{\pgfqpoint{9.835166in}{2.337522in}}%
\pgfpathlineto{\pgfqpoint{9.844193in}{2.364028in}}%
\pgfpathlineto{\pgfqpoint{9.853220in}{2.408219in}}%
\pgfpathlineto{\pgfqpoint{9.862248in}{2.430158in}}%
\pgfpathlineto{\pgfqpoint{9.871275in}{2.462759in}}%
\pgfpathlineto{\pgfqpoint{9.880302in}{2.479370in}}%
\pgfpathlineto{\pgfqpoint{9.889329in}{2.497099in}}%
\pgfpathlineto{\pgfqpoint{9.898357in}{2.512244in}}%
\pgfpathlineto{\pgfqpoint{9.907384in}{2.531430in}}%
\pgfpathlineto{\pgfqpoint{9.916411in}{2.544822in}}%
\pgfpathlineto{\pgfqpoint{9.925438in}{2.561969in}}%
\pgfpathlineto{\pgfqpoint{9.934465in}{2.560768in}}%
\pgfpathlineto{\pgfqpoint{9.943493in}{2.528982in}}%
\pgfpathlineto{\pgfqpoint{9.952520in}{2.511666in}}%
\pgfpathlineto{\pgfqpoint{9.961547in}{2.527080in}}%
\pgfpathlineto{\pgfqpoint{9.970574in}{2.550334in}}%
\pgfpathlineto{\pgfqpoint{9.979601in}{2.583606in}}%
\pgfpathlineto{\pgfqpoint{9.988629in}{2.606272in}}%
\pgfpathlineto{\pgfqpoint{9.997656in}{2.634543in}}%
\pgfpathlineto{\pgfqpoint{10.006683in}{2.640826in}}%
\pgfpathlineto{\pgfqpoint{10.015710in}{2.632582in}}%
\pgfpathlineto{\pgfqpoint{10.024737in}{2.628735in}}%
\pgfpathlineto{\pgfqpoint{10.033765in}{2.633431in}}%
\pgfpathlineto{\pgfqpoint{10.042792in}{2.622700in}}%
\pgfpathlineto{\pgfqpoint{10.051819in}{2.620650in}}%
\pgfpathlineto{\pgfqpoint{10.060846in}{2.607444in}}%
\pgfpathlineto{\pgfqpoint{10.069874in}{2.589488in}}%
\pgfpathlineto{\pgfqpoint{10.078901in}{2.574509in}}%
\pgfpathlineto{\pgfqpoint{10.087928in}{2.596829in}}%
\pgfpathlineto{\pgfqpoint{10.096955in}{2.736203in}}%
\pgfpathlineto{\pgfqpoint{10.105982in}{2.800294in}}%
\pgfpathlineto{\pgfqpoint{10.115010in}{2.840742in}}%
\pgfpathlineto{\pgfqpoint{10.124037in}{2.897777in}}%
\pgfpathlineto{\pgfqpoint{10.133064in}{2.904986in}}%
\pgfpathlineto{\pgfqpoint{10.142091in}{2.910218in}}%
\pgfpathlineto{\pgfqpoint{10.151118in}{2.920219in}}%
\pgfpathlineto{\pgfqpoint{10.160146in}{2.924695in}}%
\pgfpathlineto{\pgfqpoint{10.169173in}{2.835131in}}%
\pgfpathlineto{\pgfqpoint{10.178200in}{2.707146in}}%
\pgfpathlineto{\pgfqpoint{10.187227in}{2.622539in}}%
\pgfpathlineto{\pgfqpoint{10.196254in}{2.572315in}}%
\pgfpathlineto{\pgfqpoint{10.205282in}{2.524090in}}%
\pgfpathlineto{\pgfqpoint{10.214309in}{2.504482in}}%
\pgfpathlineto{\pgfqpoint{10.223336in}{2.520331in}}%
\pgfpathlineto{\pgfqpoint{10.232363in}{2.546396in}}%
\pgfpathlineto{\pgfqpoint{10.241390in}{2.552938in}}%
\pgfpathlineto{\pgfqpoint{10.250418in}{2.561209in}}%
\pgfpathlineto{\pgfqpoint{10.259445in}{2.558557in}}%
\pgfpathlineto{\pgfqpoint{10.268472in}{2.554629in}}%
\pgfpathlineto{\pgfqpoint{10.277499in}{2.533188in}}%
\pgfpathlineto{\pgfqpoint{10.286527in}{2.514583in}}%
\pgfpathlineto{\pgfqpoint{10.295554in}{2.510218in}}%
\pgfpathlineto{\pgfqpoint{10.304581in}{2.515355in}}%
\pgfpathlineto{\pgfqpoint{10.313608in}{2.514144in}}%
\pgfpathlineto{\pgfqpoint{10.322635in}{2.510983in}}%
\pgfpathlineto{\pgfqpoint{10.340690in}{2.487470in}}%
\pgfpathlineto{\pgfqpoint{10.349717in}{2.487056in}}%
\pgfpathlineto{\pgfqpoint{10.358744in}{2.485568in}}%
\pgfpathlineto{\pgfqpoint{10.367771in}{2.475959in}}%
\pgfpathlineto{\pgfqpoint{10.376799in}{2.474364in}}%
\pgfpathlineto{\pgfqpoint{10.385826in}{2.466963in}}%
\pgfpathlineto{\pgfqpoint{10.403880in}{2.474467in}}%
\pgfpathlineto{\pgfqpoint{10.412907in}{2.473145in}}%
\pgfpathlineto{\pgfqpoint{10.421935in}{2.472275in}}%
\pgfpathlineto{\pgfqpoint{10.430962in}{2.457549in}}%
\pgfpathlineto{\pgfqpoint{10.439989in}{2.456751in}}%
\pgfpathlineto{\pgfqpoint{10.449016in}{2.443413in}}%
\pgfpathlineto{\pgfqpoint{10.458043in}{2.455020in}}%
\pgfpathlineto{\pgfqpoint{10.467071in}{2.447401in}}%
\pgfpathlineto{\pgfqpoint{10.476098in}{2.463356in}}%
\pgfpathlineto{\pgfqpoint{10.485125in}{2.468815in}}%
\pgfpathlineto{\pgfqpoint{10.494152in}{2.473165in}}%
\pgfpathlineto{\pgfqpoint{10.503180in}{2.488310in}}%
\pgfpathlineto{\pgfqpoint{10.521234in}{2.509520in}}%
\pgfpathlineto{\pgfqpoint{10.530261in}{2.544696in}}%
\pgfpathlineto{\pgfqpoint{10.539288in}{2.568862in}}%
\pgfpathlineto{\pgfqpoint{10.548316in}{2.597759in}}%
\pgfpathlineto{\pgfqpoint{10.557343in}{2.616031in}}%
\pgfpathlineto{\pgfqpoint{10.566370in}{2.606411in}}%
\pgfpathlineto{\pgfqpoint{10.575397in}{2.598694in}}%
\pgfpathlineto{\pgfqpoint{10.584424in}{2.591808in}}%
\pgfpathlineto{\pgfqpoint{10.593452in}{2.600719in}}%
\pgfpathlineto{\pgfqpoint{10.602479in}{2.587013in}}%
\pgfpathlineto{\pgfqpoint{10.611506in}{2.606934in}}%
\pgfpathlineto{\pgfqpoint{10.620533in}{2.611635in}}%
\pgfpathlineto{\pgfqpoint{10.629560in}{2.636046in}}%
\pgfpathlineto{\pgfqpoint{10.638588in}{2.640170in}}%
\pgfpathlineto{\pgfqpoint{10.647615in}{2.631107in}}%
\pgfpathlineto{\pgfqpoint{10.656642in}{2.637149in}}%
\pgfpathlineto{\pgfqpoint{10.665669in}{2.637955in}}%
\pgfpathlineto{\pgfqpoint{10.674697in}{2.608180in}}%
\pgfpathlineto{\pgfqpoint{10.683724in}{2.543381in}}%
\pgfpathlineto{\pgfqpoint{10.692751in}{2.520921in}}%
\pgfpathlineto{\pgfqpoint{10.701778in}{2.500016in}}%
\pgfpathlineto{\pgfqpoint{10.710805in}{2.476419in}}%
\pgfpathlineto{\pgfqpoint{10.719833in}{2.454866in}}%
\pgfpathlineto{\pgfqpoint{10.728860in}{2.440592in}}%
\pgfpathlineto{\pgfqpoint{10.737887in}{2.430151in}}%
\pgfpathlineto{\pgfqpoint{10.746914in}{2.430672in}}%
\pgfpathlineto{\pgfqpoint{10.755941in}{2.427991in}}%
\pgfpathlineto{\pgfqpoint{10.764969in}{2.430305in}}%
\pgfpathlineto{\pgfqpoint{10.773996in}{2.433711in}}%
\pgfpathlineto{\pgfqpoint{10.783023in}{2.438540in}}%
\pgfpathlineto{\pgfqpoint{10.792050in}{2.452264in}}%
\pgfpathlineto{\pgfqpoint{10.801077in}{2.452867in}}%
\pgfpathlineto{\pgfqpoint{10.810105in}{2.470193in}}%
\pgfpathlineto{\pgfqpoint{10.819132in}{2.509200in}}%
\pgfpathlineto{\pgfqpoint{10.828159in}{2.546825in}}%
\pgfpathlineto{\pgfqpoint{10.837186in}{2.569378in}}%
\pgfpathlineto{\pgfqpoint{10.846213in}{2.616867in}}%
\pgfpathlineto{\pgfqpoint{10.855241in}{2.647067in}}%
\pgfpathlineto{\pgfqpoint{10.864268in}{2.656393in}}%
\pgfpathlineto{\pgfqpoint{10.873295in}{2.596774in}}%
\pgfpathlineto{\pgfqpoint{10.882322in}{2.535138in}}%
\pgfpathlineto{\pgfqpoint{10.891350in}{2.466609in}}%
\pgfpathlineto{\pgfqpoint{10.900377in}{2.401695in}}%
\pgfpathlineto{\pgfqpoint{10.909404in}{2.339766in}}%
\pgfpathlineto{\pgfqpoint{10.918431in}{2.293630in}}%
\pgfpathlineto{\pgfqpoint{10.927458in}{2.255243in}}%
\pgfpathlineto{\pgfqpoint{10.936486in}{2.228545in}}%
\pgfpathlineto{\pgfqpoint{10.945513in}{2.222567in}}%
\pgfpathlineto{\pgfqpoint{10.954540in}{2.233354in}}%
\pgfpathlineto{\pgfqpoint{10.963567in}{2.254314in}}%
\pgfpathlineto{\pgfqpoint{10.972594in}{2.273006in}}%
\pgfpathlineto{\pgfqpoint{10.981622in}{2.290498in}}%
\pgfpathlineto{\pgfqpoint{10.990649in}{2.311243in}}%
\pgfpathlineto{\pgfqpoint{10.999676in}{2.333388in}}%
\pgfpathlineto{\pgfqpoint{11.008703in}{2.365956in}}%
\pgfpathlineto{\pgfqpoint{11.017730in}{2.336974in}}%
\pgfpathlineto{\pgfqpoint{11.026758in}{2.272798in}}%
\pgfpathlineto{\pgfqpoint{11.035785in}{2.217460in}}%
\pgfpathlineto{\pgfqpoint{11.044812in}{2.180989in}}%
\pgfpathlineto{\pgfqpoint{11.053839in}{2.182804in}}%
\pgfpathlineto{\pgfqpoint{11.062867in}{2.171719in}}%
\pgfpathlineto{\pgfqpoint{11.071894in}{2.176289in}}%
\pgfpathlineto{\pgfqpoint{11.080921in}{2.160044in}}%
\pgfpathlineto{\pgfqpoint{11.089948in}{2.160859in}}%
\pgfpathlineto{\pgfqpoint{11.098975in}{2.168414in}}%
\pgfpathlineto{\pgfqpoint{11.108003in}{2.182107in}}%
\pgfpathlineto{\pgfqpoint{11.117030in}{2.191335in}}%
\pgfpathlineto{\pgfqpoint{11.126057in}{2.197442in}}%
\pgfpathlineto{\pgfqpoint{11.135084in}{2.210317in}}%
\pgfpathlineto{\pgfqpoint{11.144111in}{2.217744in}}%
\pgfpathlineto{\pgfqpoint{11.153139in}{2.223273in}}%
\pgfpathlineto{\pgfqpoint{11.162166in}{2.236797in}}%
\pgfpathlineto{\pgfqpoint{11.171193in}{2.261549in}}%
\pgfpathlineto{\pgfqpoint{11.180220in}{2.298621in}}%
\pgfpathlineto{\pgfqpoint{11.189247in}{2.334231in}}%
\pgfpathlineto{\pgfqpoint{11.198275in}{2.332228in}}%
\pgfpathlineto{\pgfqpoint{11.207302in}{2.301778in}}%
\pgfpathlineto{\pgfqpoint{11.216329in}{2.278118in}}%
\pgfpathlineto{\pgfqpoint{11.225356in}{2.257479in}}%
\pgfpathlineto{\pgfqpoint{11.234383in}{2.245961in}}%
\pgfpathlineto{\pgfqpoint{11.243411in}{2.235360in}}%
\pgfpathlineto{\pgfqpoint{11.252438in}{2.216371in}}%
\pgfpathlineto{\pgfqpoint{11.261465in}{2.210462in}}%
\pgfpathlineto{\pgfqpoint{11.270492in}{2.202873in}}%
\pgfpathlineto{\pgfqpoint{11.279520in}{2.198445in}}%
\pgfpathlineto{\pgfqpoint{11.288547in}{2.195400in}}%
\pgfpathlineto{\pgfqpoint{11.297574in}{2.184715in}}%
\pgfpathlineto{\pgfqpoint{11.306601in}{2.184877in}}%
\pgfpathlineto{\pgfqpoint{11.315628in}{2.182617in}}%
\pgfpathlineto{\pgfqpoint{11.324656in}{2.176104in}}%
\pgfpathlineto{\pgfqpoint{11.333683in}{2.167486in}}%
\pgfpathlineto{\pgfqpoint{11.342710in}{2.158245in}}%
\pgfpathlineto{\pgfqpoint{11.351737in}{2.163062in}}%
\pgfpathlineto{\pgfqpoint{11.360764in}{2.159792in}}%
\pgfpathlineto{\pgfqpoint{11.369792in}{2.152224in}}%
\pgfpathlineto{\pgfqpoint{11.378819in}{2.125446in}}%
\pgfpathlineto{\pgfqpoint{11.387846in}{2.156378in}}%
\pgfpathlineto{\pgfqpoint{11.396873in}{2.256043in}}%
\pgfpathlineto{\pgfqpoint{11.405900in}{2.341786in}}%
\pgfpathlineto{\pgfqpoint{11.414928in}{2.302256in}}%
\pgfpathlineto{\pgfqpoint{11.423955in}{2.247119in}}%
\pgfpathlineto{\pgfqpoint{11.432982in}{2.217927in}}%
\pgfpathlineto{\pgfqpoint{11.442009in}{2.193226in}}%
\pgfpathlineto{\pgfqpoint{11.451036in}{2.204677in}}%
\pgfpathlineto{\pgfqpoint{11.460064in}{2.229177in}}%
\pgfpathlineto{\pgfqpoint{11.469091in}{2.257871in}}%
\pgfpathlineto{\pgfqpoint{11.469091in}{2.257871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.000000in}{0.660000in}}{\pgfqpoint{9.920000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.981776,0.607382,0.345790}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.450909in}{2.012710in}}%
\pgfpathlineto{\pgfqpoint{2.459936in}{1.986765in}}%
\pgfpathlineto{\pgfqpoint{2.468964in}{1.984239in}}%
\pgfpathlineto{\pgfqpoint{2.477991in}{1.992957in}}%
\pgfpathlineto{\pgfqpoint{2.487018in}{1.982691in}}%
\pgfpathlineto{\pgfqpoint{2.496045in}{1.948828in}}%
\pgfpathlineto{\pgfqpoint{2.505072in}{1.923929in}}%
\pgfpathlineto{\pgfqpoint{2.514100in}{1.860315in}}%
\pgfpathlineto{\pgfqpoint{2.523127in}{1.836933in}}%
\pgfpathlineto{\pgfqpoint{2.532154in}{1.822052in}}%
\pgfpathlineto{\pgfqpoint{2.541181in}{1.788409in}}%
\pgfpathlineto{\pgfqpoint{2.550208in}{1.748616in}}%
\pgfpathlineto{\pgfqpoint{2.559236in}{1.681683in}}%
\pgfpathlineto{\pgfqpoint{2.568263in}{1.607321in}}%
\pgfpathlineto{\pgfqpoint{2.577290in}{1.523653in}}%
\pgfpathlineto{\pgfqpoint{2.586317in}{1.348985in}}%
\pgfpathlineto{\pgfqpoint{2.595344in}{0.965566in}}%
\pgfpathlineto{\pgfqpoint{2.604372in}{0.895405in}}%
\pgfpathlineto{\pgfqpoint{2.613399in}{1.182138in}}%
\pgfpathlineto{\pgfqpoint{2.622426in}{1.311050in}}%
\pgfpathlineto{\pgfqpoint{2.631453in}{1.454181in}}%
\pgfpathlineto{\pgfqpoint{2.640480in}{1.511648in}}%
\pgfpathlineto{\pgfqpoint{2.649508in}{1.584621in}}%
\pgfpathlineto{\pgfqpoint{2.658535in}{1.675323in}}%
\pgfpathlineto{\pgfqpoint{2.667562in}{1.772160in}}%
\pgfpathlineto{\pgfqpoint{2.676589in}{1.876193in}}%
\pgfpathlineto{\pgfqpoint{2.685617in}{1.998008in}}%
\pgfpathlineto{\pgfqpoint{2.694644in}{1.957704in}}%
\pgfpathlineto{\pgfqpoint{2.703671in}{1.949502in}}%
\pgfpathlineto{\pgfqpoint{2.712698in}{2.064152in}}%
\pgfpathlineto{\pgfqpoint{2.721725in}{2.249047in}}%
\pgfpathlineto{\pgfqpoint{2.730753in}{2.325830in}}%
\pgfpathlineto{\pgfqpoint{2.739780in}{2.309644in}}%
\pgfpathlineto{\pgfqpoint{2.748807in}{2.255310in}}%
\pgfpathlineto{\pgfqpoint{2.757834in}{2.065072in}}%
\pgfpathlineto{\pgfqpoint{2.766861in}{1.969225in}}%
\pgfpathlineto{\pgfqpoint{2.775889in}{1.838377in}}%
\pgfpathlineto{\pgfqpoint{2.793943in}{1.639375in}}%
\pgfpathlineto{\pgfqpoint{2.802970in}{1.518882in}}%
\pgfpathlineto{\pgfqpoint{2.811997in}{1.468348in}}%
\pgfpathlineto{\pgfqpoint{2.821025in}{1.512506in}}%
\pgfpathlineto{\pgfqpoint{2.830052in}{1.624901in}}%
\pgfpathlineto{\pgfqpoint{2.839079in}{1.687119in}}%
\pgfpathlineto{\pgfqpoint{2.848106in}{1.720103in}}%
\pgfpathlineto{\pgfqpoint{2.857133in}{1.788533in}}%
\pgfpathlineto{\pgfqpoint{2.866161in}{1.820451in}}%
\pgfpathlineto{\pgfqpoint{2.875188in}{1.861327in}}%
\pgfpathlineto{\pgfqpoint{2.884215in}{1.870436in}}%
\pgfpathlineto{\pgfqpoint{2.893242in}{1.893962in}}%
\pgfpathlineto{\pgfqpoint{2.902270in}{1.916159in}}%
\pgfpathlineto{\pgfqpoint{2.911297in}{1.888703in}}%
\pgfpathlineto{\pgfqpoint{2.920324in}{1.863357in}}%
\pgfpathlineto{\pgfqpoint{2.929351in}{1.793665in}}%
\pgfpathlineto{\pgfqpoint{2.938378in}{1.790422in}}%
\pgfpathlineto{\pgfqpoint{2.947406in}{1.798265in}}%
\pgfpathlineto{\pgfqpoint{2.956433in}{1.777487in}}%
\pgfpathlineto{\pgfqpoint{2.965460in}{1.793293in}}%
\pgfpathlineto{\pgfqpoint{2.974487in}{1.768079in}}%
\pgfpathlineto{\pgfqpoint{2.983514in}{1.765375in}}%
\pgfpathlineto{\pgfqpoint{2.992542in}{1.766656in}}%
\pgfpathlineto{\pgfqpoint{3.001569in}{1.762994in}}%
\pgfpathlineto{\pgfqpoint{3.010596in}{1.764772in}}%
\pgfpathlineto{\pgfqpoint{3.019623in}{1.759068in}}%
\pgfpathlineto{\pgfqpoint{3.028650in}{1.752572in}}%
\pgfpathlineto{\pgfqpoint{3.037678in}{1.770764in}}%
\pgfpathlineto{\pgfqpoint{3.046705in}{1.783560in}}%
\pgfpathlineto{\pgfqpoint{3.055732in}{1.807028in}}%
\pgfpathlineto{\pgfqpoint{3.064759in}{1.823923in}}%
\pgfpathlineto{\pgfqpoint{3.073787in}{1.856163in}}%
\pgfpathlineto{\pgfqpoint{3.082814in}{1.894009in}}%
\pgfpathlineto{\pgfqpoint{3.091841in}{1.938429in}}%
\pgfpathlineto{\pgfqpoint{3.100868in}{1.965481in}}%
\pgfpathlineto{\pgfqpoint{3.109895in}{2.008022in}}%
\pgfpathlineto{\pgfqpoint{3.118923in}{2.017952in}}%
\pgfpathlineto{\pgfqpoint{3.127950in}{1.998379in}}%
\pgfpathlineto{\pgfqpoint{3.136977in}{1.948978in}}%
\pgfpathlineto{\pgfqpoint{3.146004in}{1.925624in}}%
\pgfpathlineto{\pgfqpoint{3.155031in}{1.926232in}}%
\pgfpathlineto{\pgfqpoint{3.164059in}{1.926429in}}%
\pgfpathlineto{\pgfqpoint{3.173086in}{1.924652in}}%
\pgfpathlineto{\pgfqpoint{3.182113in}{1.933296in}}%
\pgfpathlineto{\pgfqpoint{3.191140in}{1.939942in}}%
\pgfpathlineto{\pgfqpoint{3.200167in}{1.964361in}}%
\pgfpathlineto{\pgfqpoint{3.209195in}{1.996133in}}%
\pgfpathlineto{\pgfqpoint{3.218222in}{2.038050in}}%
\pgfpathlineto{\pgfqpoint{3.227249in}{2.028129in}}%
\pgfpathlineto{\pgfqpoint{3.236276in}{2.046616in}}%
\pgfpathlineto{\pgfqpoint{3.245303in}{2.037185in}}%
\pgfpathlineto{\pgfqpoint{3.254331in}{2.035802in}}%
\pgfpathlineto{\pgfqpoint{3.263358in}{2.021365in}}%
\pgfpathlineto{\pgfqpoint{3.272385in}{2.024212in}}%
\pgfpathlineto{\pgfqpoint{3.281412in}{2.044381in}}%
\pgfpathlineto{\pgfqpoint{3.290440in}{2.044511in}}%
\pgfpathlineto{\pgfqpoint{3.299467in}{2.054760in}}%
\pgfpathlineto{\pgfqpoint{3.308494in}{2.092431in}}%
\pgfpathlineto{\pgfqpoint{3.317521in}{2.134800in}}%
\pgfpathlineto{\pgfqpoint{3.326548in}{2.287411in}}%
\pgfpathlineto{\pgfqpoint{3.335576in}{2.484799in}}%
\pgfpathlineto{\pgfqpoint{3.344603in}{2.331886in}}%
\pgfpathlineto{\pgfqpoint{3.353630in}{2.275453in}}%
\pgfpathlineto{\pgfqpoint{3.362657in}{2.227946in}}%
\pgfpathlineto{\pgfqpoint{3.371684in}{2.099524in}}%
\pgfpathlineto{\pgfqpoint{3.380712in}{2.056274in}}%
\pgfpathlineto{\pgfqpoint{3.389739in}{1.995483in}}%
\pgfpathlineto{\pgfqpoint{3.398766in}{1.959048in}}%
\pgfpathlineto{\pgfqpoint{3.407793in}{1.931511in}}%
\pgfpathlineto{\pgfqpoint{3.416820in}{1.896211in}}%
\pgfpathlineto{\pgfqpoint{3.425848in}{1.912506in}}%
\pgfpathlineto{\pgfqpoint{3.434875in}{1.936345in}}%
\pgfpathlineto{\pgfqpoint{3.443902in}{1.951092in}}%
\pgfpathlineto{\pgfqpoint{3.452929in}{1.980318in}}%
\pgfpathlineto{\pgfqpoint{3.461957in}{2.016643in}}%
\pgfpathlineto{\pgfqpoint{3.470984in}{2.058652in}}%
\pgfpathlineto{\pgfqpoint{3.480011in}{2.104009in}}%
\pgfpathlineto{\pgfqpoint{3.489038in}{2.151832in}}%
\pgfpathlineto{\pgfqpoint{3.498065in}{2.169549in}}%
\pgfpathlineto{\pgfqpoint{3.507093in}{2.171204in}}%
\pgfpathlineto{\pgfqpoint{3.516120in}{2.122096in}}%
\pgfpathlineto{\pgfqpoint{3.525147in}{2.123011in}}%
\pgfpathlineto{\pgfqpoint{3.534174in}{2.175501in}}%
\pgfpathlineto{\pgfqpoint{3.543201in}{2.174640in}}%
\pgfpathlineto{\pgfqpoint{3.552229in}{2.253783in}}%
\pgfpathlineto{\pgfqpoint{3.561256in}{2.217679in}}%
\pgfpathlineto{\pgfqpoint{3.570283in}{2.208516in}}%
\pgfpathlineto{\pgfqpoint{3.579310in}{2.250478in}}%
\pgfpathlineto{\pgfqpoint{3.588337in}{2.319728in}}%
\pgfpathlineto{\pgfqpoint{3.597365in}{2.245157in}}%
\pgfpathlineto{\pgfqpoint{3.606392in}{2.189535in}}%
\pgfpathlineto{\pgfqpoint{3.615419in}{2.173561in}}%
\pgfpathlineto{\pgfqpoint{3.624446in}{2.166653in}}%
\pgfpathlineto{\pgfqpoint{3.633473in}{2.156768in}}%
\pgfpathlineto{\pgfqpoint{3.642501in}{2.149267in}}%
\pgfpathlineto{\pgfqpoint{3.651528in}{2.127208in}}%
\pgfpathlineto{\pgfqpoint{3.660555in}{2.130358in}}%
\pgfpathlineto{\pgfqpoint{3.669582in}{2.107280in}}%
\pgfpathlineto{\pgfqpoint{3.678610in}{2.113641in}}%
\pgfpathlineto{\pgfqpoint{3.687637in}{2.148396in}}%
\pgfpathlineto{\pgfqpoint{3.696664in}{2.185460in}}%
\pgfpathlineto{\pgfqpoint{3.705691in}{2.236958in}}%
\pgfpathlineto{\pgfqpoint{3.714718in}{2.180484in}}%
\pgfpathlineto{\pgfqpoint{3.723746in}{2.115578in}}%
\pgfpathlineto{\pgfqpoint{3.732773in}{2.105044in}}%
\pgfpathlineto{\pgfqpoint{3.741800in}{2.132413in}}%
\pgfpathlineto{\pgfqpoint{3.750827in}{2.140709in}}%
\pgfpathlineto{\pgfqpoint{3.759854in}{2.148092in}}%
\pgfpathlineto{\pgfqpoint{3.768882in}{2.152866in}}%
\pgfpathlineto{\pgfqpoint{3.777909in}{2.153117in}}%
\pgfpathlineto{\pgfqpoint{3.786936in}{2.162376in}}%
\pgfpathlineto{\pgfqpoint{3.795963in}{2.178498in}}%
\pgfpathlineto{\pgfqpoint{3.804990in}{2.220783in}}%
\pgfpathlineto{\pgfqpoint{3.814018in}{2.215825in}}%
\pgfpathlineto{\pgfqpoint{3.823045in}{2.140625in}}%
\pgfpathlineto{\pgfqpoint{3.832072in}{2.074798in}}%
\pgfpathlineto{\pgfqpoint{3.841099in}{1.949866in}}%
\pgfpathlineto{\pgfqpoint{3.850126in}{1.900880in}}%
\pgfpathlineto{\pgfqpoint{3.859154in}{1.970425in}}%
\pgfpathlineto{\pgfqpoint{3.868181in}{1.983428in}}%
\pgfpathlineto{\pgfqpoint{3.877208in}{1.982923in}}%
\pgfpathlineto{\pgfqpoint{3.886235in}{1.952186in}}%
\pgfpathlineto{\pgfqpoint{3.895263in}{1.944247in}}%
\pgfpathlineto{\pgfqpoint{3.904290in}{1.947174in}}%
\pgfpathlineto{\pgfqpoint{3.913317in}{1.994638in}}%
\pgfpathlineto{\pgfqpoint{3.922344in}{1.974348in}}%
\pgfpathlineto{\pgfqpoint{3.931371in}{1.971240in}}%
\pgfpathlineto{\pgfqpoint{3.940399in}{1.986369in}}%
\pgfpathlineto{\pgfqpoint{3.949426in}{1.987571in}}%
\pgfpathlineto{\pgfqpoint{3.958453in}{2.008941in}}%
\pgfpathlineto{\pgfqpoint{3.967480in}{2.036674in}}%
\pgfpathlineto{\pgfqpoint{3.976507in}{2.020776in}}%
\pgfpathlineto{\pgfqpoint{3.985535in}{2.010174in}}%
\pgfpathlineto{\pgfqpoint{3.994562in}{2.058974in}}%
\pgfpathlineto{\pgfqpoint{4.003589in}{2.086769in}}%
\pgfpathlineto{\pgfqpoint{4.012616in}{2.113653in}}%
\pgfpathlineto{\pgfqpoint{4.021643in}{2.130256in}}%
\pgfpathlineto{\pgfqpoint{4.030671in}{2.125998in}}%
\pgfpathlineto{\pgfqpoint{4.039698in}{2.112227in}}%
\pgfpathlineto{\pgfqpoint{4.048725in}{2.113397in}}%
\pgfpathlineto{\pgfqpoint{4.057752in}{2.119968in}}%
\pgfpathlineto{\pgfqpoint{4.066780in}{2.127592in}}%
\pgfpathlineto{\pgfqpoint{4.075807in}{2.128444in}}%
\pgfpathlineto{\pgfqpoint{4.084834in}{2.151427in}}%
\pgfpathlineto{\pgfqpoint{4.093861in}{2.151866in}}%
\pgfpathlineto{\pgfqpoint{4.102888in}{2.162484in}}%
\pgfpathlineto{\pgfqpoint{4.111916in}{2.178630in}}%
\pgfpathlineto{\pgfqpoint{4.120943in}{2.203042in}}%
\pgfpathlineto{\pgfqpoint{4.129970in}{2.230004in}}%
\pgfpathlineto{\pgfqpoint{4.138997in}{2.253810in}}%
\pgfpathlineto{\pgfqpoint{4.148024in}{2.288056in}}%
\pgfpathlineto{\pgfqpoint{4.157052in}{2.283483in}}%
\pgfpathlineto{\pgfqpoint{4.166079in}{2.273413in}}%
\pgfpathlineto{\pgfqpoint{4.175106in}{2.232686in}}%
\pgfpathlineto{\pgfqpoint{4.184133in}{2.249329in}}%
\pgfpathlineto{\pgfqpoint{4.193160in}{2.375932in}}%
\pgfpathlineto{\pgfqpoint{4.202188in}{2.450252in}}%
\pgfpathlineto{\pgfqpoint{4.211215in}{2.537236in}}%
\pgfpathlineto{\pgfqpoint{4.220242in}{2.594817in}}%
\pgfpathlineto{\pgfqpoint{4.229269in}{2.688538in}}%
\pgfpathlineto{\pgfqpoint{4.238296in}{2.799059in}}%
\pgfpathlineto{\pgfqpoint{4.247324in}{2.837905in}}%
\pgfpathlineto{\pgfqpoint{4.256351in}{2.810081in}}%
\pgfpathlineto{\pgfqpoint{4.265378in}{2.783940in}}%
\pgfpathlineto{\pgfqpoint{4.274405in}{2.745457in}}%
\pgfpathlineto{\pgfqpoint{4.283433in}{2.697580in}}%
\pgfpathlineto{\pgfqpoint{4.292460in}{2.676285in}}%
\pgfpathlineto{\pgfqpoint{4.301487in}{2.656040in}}%
\pgfpathlineto{\pgfqpoint{4.310514in}{2.640221in}}%
\pgfpathlineto{\pgfqpoint{4.319541in}{2.619344in}}%
\pgfpathlineto{\pgfqpoint{4.328569in}{2.620095in}}%
\pgfpathlineto{\pgfqpoint{4.337596in}{2.598274in}}%
\pgfpathlineto{\pgfqpoint{4.346623in}{2.558639in}}%
\pgfpathlineto{\pgfqpoint{4.364677in}{2.415629in}}%
\pgfpathlineto{\pgfqpoint{4.373705in}{2.463857in}}%
\pgfpathlineto{\pgfqpoint{4.382732in}{2.530842in}}%
\pgfpathlineto{\pgfqpoint{4.391759in}{2.593114in}}%
\pgfpathlineto{\pgfqpoint{4.400786in}{2.652724in}}%
\pgfpathlineto{\pgfqpoint{4.409813in}{2.763256in}}%
\pgfpathlineto{\pgfqpoint{4.418841in}{2.735941in}}%
\pgfpathlineto{\pgfqpoint{4.427868in}{2.593821in}}%
\pgfpathlineto{\pgfqpoint{4.436895in}{2.437325in}}%
\pgfpathlineto{\pgfqpoint{4.445922in}{2.405638in}}%
\pgfpathlineto{\pgfqpoint{4.454949in}{2.503359in}}%
\pgfpathlineto{\pgfqpoint{4.463977in}{2.481921in}}%
\pgfpathlineto{\pgfqpoint{4.473004in}{2.461573in}}%
\pgfpathlineto{\pgfqpoint{4.482031in}{2.376140in}}%
\pgfpathlineto{\pgfqpoint{4.491058in}{2.287817in}}%
\pgfpathlineto{\pgfqpoint{4.500086in}{2.317836in}}%
\pgfpathlineto{\pgfqpoint{4.509113in}{2.381459in}}%
\pgfpathlineto{\pgfqpoint{4.518140in}{3.049438in}}%
\pgfpathlineto{\pgfqpoint{4.527167in}{4.167204in}}%
\pgfpathlineto{\pgfqpoint{4.536194in}{4.736748in}}%
\pgfpathlineto{\pgfqpoint{4.545222in}{4.708845in}}%
\pgfpathlineto{\pgfqpoint{4.554249in}{4.491033in}}%
\pgfpathlineto{\pgfqpoint{4.563276in}{4.254594in}}%
\pgfpathlineto{\pgfqpoint{4.572303in}{3.943936in}}%
\pgfpathlineto{\pgfqpoint{4.590358in}{3.351134in}}%
\pgfpathlineto{\pgfqpoint{4.599385in}{2.962182in}}%
\pgfpathlineto{\pgfqpoint{4.608412in}{2.797746in}}%
\pgfpathlineto{\pgfqpoint{4.617439in}{2.483808in}}%
\pgfpathlineto{\pgfqpoint{4.626466in}{2.191479in}}%
\pgfpathlineto{\pgfqpoint{4.635494in}{2.156336in}}%
\pgfpathlineto{\pgfqpoint{4.644521in}{2.307093in}}%
\pgfpathlineto{\pgfqpoint{4.653548in}{2.773103in}}%
\pgfpathlineto{\pgfqpoint{4.662575in}{2.914683in}}%
\pgfpathlineto{\pgfqpoint{4.671603in}{2.966655in}}%
\pgfpathlineto{\pgfqpoint{4.680630in}{2.858963in}}%
\pgfpathlineto{\pgfqpoint{4.689657in}{2.797349in}}%
\pgfpathlineto{\pgfqpoint{4.698684in}{2.758448in}}%
\pgfpathlineto{\pgfqpoint{4.707711in}{2.725851in}}%
\pgfpathlineto{\pgfqpoint{4.716739in}{2.600090in}}%
\pgfpathlineto{\pgfqpoint{4.725766in}{2.444352in}}%
\pgfpathlineto{\pgfqpoint{4.734793in}{2.479113in}}%
\pgfpathlineto{\pgfqpoint{4.743820in}{2.294350in}}%
\pgfpathlineto{\pgfqpoint{4.752847in}{2.503635in}}%
\pgfpathlineto{\pgfqpoint{4.761875in}{2.606100in}}%
\pgfpathlineto{\pgfqpoint{4.770902in}{2.519777in}}%
\pgfpathlineto{\pgfqpoint{4.779929in}{2.510679in}}%
\pgfpathlineto{\pgfqpoint{4.788956in}{2.520168in}}%
\pgfpathlineto{\pgfqpoint{4.797983in}{2.855941in}}%
\pgfpathlineto{\pgfqpoint{4.807011in}{2.936115in}}%
\pgfpathlineto{\pgfqpoint{4.816038in}{3.033213in}}%
\pgfpathlineto{\pgfqpoint{4.825065in}{3.078219in}}%
\pgfpathlineto{\pgfqpoint{4.834092in}{3.165274in}}%
\pgfpathlineto{\pgfqpoint{4.843119in}{3.228566in}}%
\pgfpathlineto{\pgfqpoint{4.852147in}{3.246967in}}%
\pgfpathlineto{\pgfqpoint{4.861174in}{2.798839in}}%
\pgfpathlineto{\pgfqpoint{4.870201in}{2.684448in}}%
\pgfpathlineto{\pgfqpoint{4.879228in}{2.981509in}}%
\pgfpathlineto{\pgfqpoint{4.888256in}{2.958121in}}%
\pgfpathlineto{\pgfqpoint{4.897283in}{2.798547in}}%
\pgfpathlineto{\pgfqpoint{4.906310in}{2.715509in}}%
\pgfpathlineto{\pgfqpoint{4.915337in}{2.658287in}}%
\pgfpathlineto{\pgfqpoint{4.924364in}{2.604639in}}%
\pgfpathlineto{\pgfqpoint{4.933392in}{2.576930in}}%
\pgfpathlineto{\pgfqpoint{4.942419in}{2.488012in}}%
\pgfpathlineto{\pgfqpoint{4.951446in}{2.371701in}}%
\pgfpathlineto{\pgfqpoint{4.960473in}{2.511613in}}%
\pgfpathlineto{\pgfqpoint{4.969500in}{2.561078in}}%
\pgfpathlineto{\pgfqpoint{4.978528in}{2.590321in}}%
\pgfpathlineto{\pgfqpoint{4.987555in}{2.666837in}}%
\pgfpathlineto{\pgfqpoint{4.996582in}{3.063962in}}%
\pgfpathlineto{\pgfqpoint{5.005609in}{2.907244in}}%
\pgfpathlineto{\pgfqpoint{5.014636in}{2.844476in}}%
\pgfpathlineto{\pgfqpoint{5.023664in}{2.794671in}}%
\pgfpathlineto{\pgfqpoint{5.032691in}{2.751868in}}%
\pgfpathlineto{\pgfqpoint{5.041718in}{2.720885in}}%
\pgfpathlineto{\pgfqpoint{5.050745in}{2.670336in}}%
\pgfpathlineto{\pgfqpoint{5.059772in}{2.628689in}}%
\pgfpathlineto{\pgfqpoint{5.068800in}{2.611122in}}%
\pgfpathlineto{\pgfqpoint{5.077827in}{2.607735in}}%
\pgfpathlineto{\pgfqpoint{5.086854in}{2.580020in}}%
\pgfpathlineto{\pgfqpoint{5.095881in}{2.548888in}}%
\pgfpathlineto{\pgfqpoint{5.104909in}{2.524307in}}%
\pgfpathlineto{\pgfqpoint{5.113936in}{2.502494in}}%
\pgfpathlineto{\pgfqpoint{5.122963in}{2.474194in}}%
\pgfpathlineto{\pgfqpoint{5.131990in}{2.438358in}}%
\pgfpathlineto{\pgfqpoint{5.141017in}{2.379227in}}%
\pgfpathlineto{\pgfqpoint{5.150045in}{2.350818in}}%
\pgfpathlineto{\pgfqpoint{5.159072in}{2.357156in}}%
\pgfpathlineto{\pgfqpoint{5.168099in}{2.350597in}}%
\pgfpathlineto{\pgfqpoint{5.177126in}{2.336668in}}%
\pgfpathlineto{\pgfqpoint{5.186153in}{2.331634in}}%
\pgfpathlineto{\pgfqpoint{5.195181in}{2.325839in}}%
\pgfpathlineto{\pgfqpoint{5.204208in}{2.327350in}}%
\pgfpathlineto{\pgfqpoint{5.213235in}{2.320713in}}%
\pgfpathlineto{\pgfqpoint{5.222262in}{2.311453in}}%
\pgfpathlineto{\pgfqpoint{5.231289in}{2.306254in}}%
\pgfpathlineto{\pgfqpoint{5.240317in}{2.298226in}}%
\pgfpathlineto{\pgfqpoint{5.249344in}{2.286170in}}%
\pgfpathlineto{\pgfqpoint{5.258371in}{2.280743in}}%
\pgfpathlineto{\pgfqpoint{5.267398in}{2.266692in}}%
\pgfpathlineto{\pgfqpoint{5.276426in}{2.259621in}}%
\pgfpathlineto{\pgfqpoint{5.285453in}{2.254939in}}%
\pgfpathlineto{\pgfqpoint{5.294480in}{2.266779in}}%
\pgfpathlineto{\pgfqpoint{5.303507in}{2.300652in}}%
\pgfpathlineto{\pgfqpoint{5.312534in}{2.315042in}}%
\pgfpathlineto{\pgfqpoint{5.321562in}{2.380267in}}%
\pgfpathlineto{\pgfqpoint{5.330589in}{2.333798in}}%
\pgfpathlineto{\pgfqpoint{5.339616in}{2.303289in}}%
\pgfpathlineto{\pgfqpoint{5.348643in}{2.254884in}}%
\pgfpathlineto{\pgfqpoint{5.357670in}{2.191677in}}%
\pgfpathlineto{\pgfqpoint{5.366698in}{2.178770in}}%
\pgfpathlineto{\pgfqpoint{5.375725in}{2.194793in}}%
\pgfpathlineto{\pgfqpoint{5.384752in}{2.199769in}}%
\pgfpathlineto{\pgfqpoint{5.393779in}{2.213595in}}%
\pgfpathlineto{\pgfqpoint{5.402806in}{2.228785in}}%
\pgfpathlineto{\pgfqpoint{5.411834in}{2.239834in}}%
\pgfpathlineto{\pgfqpoint{5.420861in}{2.244841in}}%
\pgfpathlineto{\pgfqpoint{5.429888in}{2.247750in}}%
\pgfpathlineto{\pgfqpoint{5.438915in}{2.255353in}}%
\pgfpathlineto{\pgfqpoint{5.447942in}{2.260187in}}%
\pgfpathlineto{\pgfqpoint{5.456970in}{2.256639in}}%
\pgfpathlineto{\pgfqpoint{5.465997in}{2.244303in}}%
\pgfpathlineto{\pgfqpoint{5.475024in}{2.229405in}}%
\pgfpathlineto{\pgfqpoint{5.484051in}{2.246824in}}%
\pgfpathlineto{\pgfqpoint{5.493079in}{2.262848in}}%
\pgfpathlineto{\pgfqpoint{5.502106in}{2.287537in}}%
\pgfpathlineto{\pgfqpoint{5.511133in}{2.305138in}}%
\pgfpathlineto{\pgfqpoint{5.520160in}{2.309383in}}%
\pgfpathlineto{\pgfqpoint{5.529187in}{2.306165in}}%
\pgfpathlineto{\pgfqpoint{5.538215in}{2.268050in}}%
\pgfpathlineto{\pgfqpoint{5.547242in}{2.271667in}}%
\pgfpathlineto{\pgfqpoint{5.556269in}{2.311968in}}%
\pgfpathlineto{\pgfqpoint{5.565296in}{2.322499in}}%
\pgfpathlineto{\pgfqpoint{5.574323in}{2.329116in}}%
\pgfpathlineto{\pgfqpoint{5.583351in}{2.334690in}}%
\pgfpathlineto{\pgfqpoint{5.592378in}{2.339647in}}%
\pgfpathlineto{\pgfqpoint{5.601405in}{2.334575in}}%
\pgfpathlineto{\pgfqpoint{5.610432in}{2.327445in}}%
\pgfpathlineto{\pgfqpoint{5.628487in}{2.317398in}}%
\pgfpathlineto{\pgfqpoint{5.637514in}{2.310133in}}%
\pgfpathlineto{\pgfqpoint{5.646541in}{2.304753in}}%
\pgfpathlineto{\pgfqpoint{5.655568in}{2.286866in}}%
\pgfpathlineto{\pgfqpoint{5.673623in}{2.267876in}}%
\pgfpathlineto{\pgfqpoint{5.682650in}{2.261179in}}%
\pgfpathlineto{\pgfqpoint{5.691677in}{2.258492in}}%
\pgfpathlineto{\pgfqpoint{5.700704in}{2.255322in}}%
\pgfpathlineto{\pgfqpoint{5.709732in}{2.253725in}}%
\pgfpathlineto{\pgfqpoint{5.718759in}{2.245958in}}%
\pgfpathlineto{\pgfqpoint{5.727786in}{2.240918in}}%
\pgfpathlineto{\pgfqpoint{5.736813in}{2.228657in}}%
\pgfpathlineto{\pgfqpoint{5.745840in}{2.214337in}}%
\pgfpathlineto{\pgfqpoint{5.754868in}{2.204562in}}%
\pgfpathlineto{\pgfqpoint{5.763895in}{2.200182in}}%
\pgfpathlineto{\pgfqpoint{5.772922in}{2.205520in}}%
\pgfpathlineto{\pgfqpoint{5.781949in}{2.212423in}}%
\pgfpathlineto{\pgfqpoint{5.790976in}{2.216898in}}%
\pgfpathlineto{\pgfqpoint{5.800004in}{2.227205in}}%
\pgfpathlineto{\pgfqpoint{5.809031in}{2.235980in}}%
\pgfpathlineto{\pgfqpoint{5.818058in}{2.238009in}}%
\pgfpathlineto{\pgfqpoint{5.827085in}{2.239746in}}%
\pgfpathlineto{\pgfqpoint{5.836112in}{2.237105in}}%
\pgfpathlineto{\pgfqpoint{5.845140in}{2.238916in}}%
\pgfpathlineto{\pgfqpoint{5.854167in}{2.227448in}}%
\pgfpathlineto{\pgfqpoint{5.863194in}{2.218784in}}%
\pgfpathlineto{\pgfqpoint{5.872221in}{2.217388in}}%
\pgfpathlineto{\pgfqpoint{5.881249in}{2.203850in}}%
\pgfpathlineto{\pgfqpoint{5.890276in}{2.191717in}}%
\pgfpathlineto{\pgfqpoint{5.899303in}{2.192061in}}%
\pgfpathlineto{\pgfqpoint{5.908330in}{2.185059in}}%
\pgfpathlineto{\pgfqpoint{5.917357in}{2.188314in}}%
\pgfpathlineto{\pgfqpoint{5.926385in}{2.205477in}}%
\pgfpathlineto{\pgfqpoint{5.935412in}{2.193747in}}%
\pgfpathlineto{\pgfqpoint{5.944439in}{2.183967in}}%
\pgfpathlineto{\pgfqpoint{5.953466in}{2.177243in}}%
\pgfpathlineto{\pgfqpoint{5.962493in}{2.180622in}}%
\pgfpathlineto{\pgfqpoint{5.971521in}{2.174400in}}%
\pgfpathlineto{\pgfqpoint{5.980548in}{2.168578in}}%
\pgfpathlineto{\pgfqpoint{5.989575in}{2.171095in}}%
\pgfpathlineto{\pgfqpoint{5.998602in}{2.164538in}}%
\pgfpathlineto{\pgfqpoint{6.007629in}{2.170265in}}%
\pgfpathlineto{\pgfqpoint{6.016657in}{2.195550in}}%
\pgfpathlineto{\pgfqpoint{6.025684in}{2.216239in}}%
\pgfpathlineto{\pgfqpoint{6.034711in}{2.248477in}}%
\pgfpathlineto{\pgfqpoint{6.043738in}{2.313803in}}%
\pgfpathlineto{\pgfqpoint{6.052765in}{2.343962in}}%
\pgfpathlineto{\pgfqpoint{6.061793in}{2.371337in}}%
\pgfpathlineto{\pgfqpoint{6.070820in}{2.400426in}}%
\pgfpathlineto{\pgfqpoint{6.079847in}{2.445627in}}%
\pgfpathlineto{\pgfqpoint{6.088874in}{2.436497in}}%
\pgfpathlineto{\pgfqpoint{6.097902in}{2.434174in}}%
\pgfpathlineto{\pgfqpoint{6.115956in}{2.407221in}}%
\pgfpathlineto{\pgfqpoint{6.124983in}{2.389492in}}%
\pgfpathlineto{\pgfqpoint{6.134010in}{2.391403in}}%
\pgfpathlineto{\pgfqpoint{6.143038in}{2.388809in}}%
\pgfpathlineto{\pgfqpoint{6.152065in}{2.384394in}}%
\pgfpathlineto{\pgfqpoint{6.161092in}{2.374651in}}%
\pgfpathlineto{\pgfqpoint{6.170119in}{2.370963in}}%
\pgfpathlineto{\pgfqpoint{6.179146in}{2.381294in}}%
\pgfpathlineto{\pgfqpoint{6.197201in}{2.370160in}}%
\pgfpathlineto{\pgfqpoint{6.206228in}{2.369612in}}%
\pgfpathlineto{\pgfqpoint{6.224282in}{2.395884in}}%
\pgfpathlineto{\pgfqpoint{6.233310in}{2.413813in}}%
\pgfpathlineto{\pgfqpoint{6.242337in}{2.418059in}}%
\pgfpathlineto{\pgfqpoint{6.251364in}{2.435554in}}%
\pgfpathlineto{\pgfqpoint{6.260391in}{2.472638in}}%
\pgfpathlineto{\pgfqpoint{6.269419in}{2.426330in}}%
\pgfpathlineto{\pgfqpoint{6.278446in}{2.392041in}}%
\pgfpathlineto{\pgfqpoint{6.287473in}{2.364779in}}%
\pgfpathlineto{\pgfqpoint{6.296500in}{2.330428in}}%
\pgfpathlineto{\pgfqpoint{6.305527in}{2.308678in}}%
\pgfpathlineto{\pgfqpoint{6.314555in}{2.289725in}}%
\pgfpathlineto{\pgfqpoint{6.332609in}{2.276980in}}%
\pgfpathlineto{\pgfqpoint{6.341636in}{2.272748in}}%
\pgfpathlineto{\pgfqpoint{6.359691in}{2.261012in}}%
\pgfpathlineto{\pgfqpoint{6.377745in}{2.236575in}}%
\pgfpathlineto{\pgfqpoint{6.386772in}{2.224224in}}%
\pgfpathlineto{\pgfqpoint{6.395799in}{2.207702in}}%
\pgfpathlineto{\pgfqpoint{6.404827in}{2.202564in}}%
\pgfpathlineto{\pgfqpoint{6.413854in}{2.179625in}}%
\pgfpathlineto{\pgfqpoint{6.422881in}{2.195539in}}%
\pgfpathlineto{\pgfqpoint{6.431908in}{2.183319in}}%
\pgfpathlineto{\pgfqpoint{6.440935in}{2.188620in}}%
\pgfpathlineto{\pgfqpoint{6.449963in}{2.173040in}}%
\pgfpathlineto{\pgfqpoint{6.458990in}{2.158353in}}%
\pgfpathlineto{\pgfqpoint{6.468017in}{2.153266in}}%
\pgfpathlineto{\pgfqpoint{6.477044in}{2.144736in}}%
\pgfpathlineto{\pgfqpoint{6.486072in}{2.134084in}}%
\pgfpathlineto{\pgfqpoint{6.495099in}{2.139782in}}%
\pgfpathlineto{\pgfqpoint{6.504126in}{2.144492in}}%
\pgfpathlineto{\pgfqpoint{6.513153in}{2.146237in}}%
\pgfpathlineto{\pgfqpoint{6.522180in}{2.144395in}}%
\pgfpathlineto{\pgfqpoint{6.531208in}{2.155864in}}%
\pgfpathlineto{\pgfqpoint{6.540235in}{2.161453in}}%
\pgfpathlineto{\pgfqpoint{6.549262in}{2.163158in}}%
\pgfpathlineto{\pgfqpoint{6.558289in}{2.194387in}}%
\pgfpathlineto{\pgfqpoint{6.567316in}{2.188765in}}%
\pgfpathlineto{\pgfqpoint{6.576344in}{2.199478in}}%
\pgfpathlineto{\pgfqpoint{6.585371in}{2.208212in}}%
\pgfpathlineto{\pgfqpoint{6.594398in}{2.200957in}}%
\pgfpathlineto{\pgfqpoint{6.603425in}{2.199773in}}%
\pgfpathlineto{\pgfqpoint{6.612452in}{2.205149in}}%
\pgfpathlineto{\pgfqpoint{6.621480in}{2.235273in}}%
\pgfpathlineto{\pgfqpoint{6.630507in}{2.259034in}}%
\pgfpathlineto{\pgfqpoint{6.639534in}{2.297343in}}%
\pgfpathlineto{\pgfqpoint{6.648561in}{2.337238in}}%
\pgfpathlineto{\pgfqpoint{6.657588in}{2.370535in}}%
\pgfpathlineto{\pgfqpoint{6.666616in}{2.422660in}}%
\pgfpathlineto{\pgfqpoint{6.675643in}{2.526710in}}%
\pgfpathlineto{\pgfqpoint{6.684670in}{2.671950in}}%
\pgfpathlineto{\pgfqpoint{6.693697in}{2.810391in}}%
\pgfpathlineto{\pgfqpoint{6.702725in}{2.956525in}}%
\pgfpathlineto{\pgfqpoint{6.711752in}{3.039438in}}%
\pgfpathlineto{\pgfqpoint{6.720779in}{3.140936in}}%
\pgfpathlineto{\pgfqpoint{6.729806in}{3.221497in}}%
\pgfpathlineto{\pgfqpoint{6.738833in}{3.340761in}}%
\pgfpathlineto{\pgfqpoint{6.747861in}{3.423412in}}%
\pgfpathlineto{\pgfqpoint{6.756888in}{3.363811in}}%
\pgfpathlineto{\pgfqpoint{6.774942in}{2.961718in}}%
\pgfpathlineto{\pgfqpoint{6.783969in}{2.714958in}}%
\pgfpathlineto{\pgfqpoint{6.792997in}{2.416936in}}%
\pgfpathlineto{\pgfqpoint{6.802024in}{2.569146in}}%
\pgfpathlineto{\pgfqpoint{6.811051in}{2.638238in}}%
\pgfpathlineto{\pgfqpoint{6.820078in}{2.665833in}}%
\pgfpathlineto{\pgfqpoint{6.829105in}{2.647439in}}%
\pgfpathlineto{\pgfqpoint{6.838133in}{2.609180in}}%
\pgfpathlineto{\pgfqpoint{6.847160in}{2.593344in}}%
\pgfpathlineto{\pgfqpoint{6.856187in}{2.590242in}}%
\pgfpathlineto{\pgfqpoint{6.865214in}{2.576935in}}%
\pgfpathlineto{\pgfqpoint{6.874242in}{2.553676in}}%
\pgfpathlineto{\pgfqpoint{6.883269in}{2.470101in}}%
\pgfpathlineto{\pgfqpoint{6.892296in}{2.427048in}}%
\pgfpathlineto{\pgfqpoint{6.901323in}{2.414765in}}%
\pgfpathlineto{\pgfqpoint{6.910350in}{2.362867in}}%
\pgfpathlineto{\pgfqpoint{6.919378in}{2.342440in}}%
\pgfpathlineto{\pgfqpoint{6.928405in}{2.385928in}}%
\pgfpathlineto{\pgfqpoint{6.937432in}{2.464480in}}%
\pgfpathlineto{\pgfqpoint{6.946459in}{2.560557in}}%
\pgfpathlineto{\pgfqpoint{6.955486in}{2.666223in}}%
\pgfpathlineto{\pgfqpoint{6.964514in}{2.757571in}}%
\pgfpathlineto{\pgfqpoint{6.973541in}{2.774411in}}%
\pgfpathlineto{\pgfqpoint{6.982568in}{2.686464in}}%
\pgfpathlineto{\pgfqpoint{7.000622in}{2.434025in}}%
\pgfpathlineto{\pgfqpoint{7.009650in}{2.439571in}}%
\pgfpathlineto{\pgfqpoint{7.018677in}{2.495010in}}%
\pgfpathlineto{\pgfqpoint{7.027704in}{2.575359in}}%
\pgfpathlineto{\pgfqpoint{7.036731in}{2.691454in}}%
\pgfpathlineto{\pgfqpoint{7.045758in}{2.779918in}}%
\pgfpathlineto{\pgfqpoint{7.054786in}{2.896604in}}%
\pgfpathlineto{\pgfqpoint{7.063813in}{2.983564in}}%
\pgfpathlineto{\pgfqpoint{7.072840in}{3.019894in}}%
\pgfpathlineto{\pgfqpoint{7.081867in}{2.940299in}}%
\pgfpathlineto{\pgfqpoint{7.090895in}{2.866830in}}%
\pgfpathlineto{\pgfqpoint{7.099922in}{2.788138in}}%
\pgfpathlineto{\pgfqpoint{7.108949in}{2.696043in}}%
\pgfpathlineto{\pgfqpoint{7.117976in}{2.638168in}}%
\pgfpathlineto{\pgfqpoint{7.127003in}{2.553339in}}%
\pgfpathlineto{\pgfqpoint{7.136031in}{2.536466in}}%
\pgfpathlineto{\pgfqpoint{7.145058in}{2.499656in}}%
\pgfpathlineto{\pgfqpoint{7.154085in}{2.532684in}}%
\pgfpathlineto{\pgfqpoint{7.172139in}{2.653482in}}%
\pgfpathlineto{\pgfqpoint{7.181167in}{2.723951in}}%
\pgfpathlineto{\pgfqpoint{7.190194in}{2.758982in}}%
\pgfpathlineto{\pgfqpoint{7.199221in}{2.783077in}}%
\pgfpathlineto{\pgfqpoint{7.208248in}{2.793160in}}%
\pgfpathlineto{\pgfqpoint{7.217275in}{2.788579in}}%
\pgfpathlineto{\pgfqpoint{7.226303in}{2.786247in}}%
\pgfpathlineto{\pgfqpoint{7.235330in}{2.792613in}}%
\pgfpathlineto{\pgfqpoint{7.244357in}{2.788908in}}%
\pgfpathlineto{\pgfqpoint{7.253384in}{2.774330in}}%
\pgfpathlineto{\pgfqpoint{7.262412in}{2.791857in}}%
\pgfpathlineto{\pgfqpoint{7.271439in}{2.817838in}}%
\pgfpathlineto{\pgfqpoint{7.280466in}{2.885900in}}%
\pgfpathlineto{\pgfqpoint{7.289493in}{2.850433in}}%
\pgfpathlineto{\pgfqpoint{7.298520in}{2.688339in}}%
\pgfpathlineto{\pgfqpoint{7.307548in}{2.577206in}}%
\pgfpathlineto{\pgfqpoint{7.316575in}{2.486484in}}%
\pgfpathlineto{\pgfqpoint{7.325602in}{2.454808in}}%
\pgfpathlineto{\pgfqpoint{7.334629in}{2.377148in}}%
\pgfpathlineto{\pgfqpoint{7.343656in}{2.346513in}}%
\pgfpathlineto{\pgfqpoint{7.352684in}{2.299479in}}%
\pgfpathlineto{\pgfqpoint{7.361711in}{2.264139in}}%
\pgfpathlineto{\pgfqpoint{7.379765in}{2.159357in}}%
\pgfpathlineto{\pgfqpoint{7.388792in}{2.056610in}}%
\pgfpathlineto{\pgfqpoint{7.397820in}{1.997004in}}%
\pgfpathlineto{\pgfqpoint{7.406847in}{2.111425in}}%
\pgfpathlineto{\pgfqpoint{7.415874in}{2.220287in}}%
\pgfpathlineto{\pgfqpoint{7.424901in}{2.266441in}}%
\pgfpathlineto{\pgfqpoint{7.433928in}{2.328907in}}%
\pgfpathlineto{\pgfqpoint{7.442956in}{2.343934in}}%
\pgfpathlineto{\pgfqpoint{7.451983in}{2.305452in}}%
\pgfpathlineto{\pgfqpoint{7.461010in}{2.296748in}}%
\pgfpathlineto{\pgfqpoint{7.470037in}{2.274013in}}%
\pgfpathlineto{\pgfqpoint{7.479065in}{2.276550in}}%
\pgfpathlineto{\pgfqpoint{7.488092in}{2.227479in}}%
\pgfpathlineto{\pgfqpoint{7.497119in}{2.205300in}}%
\pgfpathlineto{\pgfqpoint{7.506146in}{2.199177in}}%
\pgfpathlineto{\pgfqpoint{7.515173in}{2.170365in}}%
\pgfpathlineto{\pgfqpoint{7.524201in}{2.155890in}}%
\pgfpathlineto{\pgfqpoint{7.533228in}{2.129879in}}%
\pgfpathlineto{\pgfqpoint{7.542255in}{2.113437in}}%
\pgfpathlineto{\pgfqpoint{7.551282in}{2.078421in}}%
\pgfpathlineto{\pgfqpoint{7.560309in}{2.050053in}}%
\pgfpathlineto{\pgfqpoint{7.569337in}{2.027295in}}%
\pgfpathlineto{\pgfqpoint{7.578364in}{2.002512in}}%
\pgfpathlineto{\pgfqpoint{7.587391in}{1.982332in}}%
\pgfpathlineto{\pgfqpoint{7.596418in}{1.977826in}}%
\pgfpathlineto{\pgfqpoint{7.605445in}{1.979638in}}%
\pgfpathlineto{\pgfqpoint{7.614473in}{1.986201in}}%
\pgfpathlineto{\pgfqpoint{7.623500in}{2.005066in}}%
\pgfpathlineto{\pgfqpoint{7.632527in}{2.014102in}}%
\pgfpathlineto{\pgfqpoint{7.641554in}{2.013587in}}%
\pgfpathlineto{\pgfqpoint{7.650581in}{2.018951in}}%
\pgfpathlineto{\pgfqpoint{7.659609in}{2.033890in}}%
\pgfpathlineto{\pgfqpoint{7.668636in}{2.043662in}}%
\pgfpathlineto{\pgfqpoint{7.677663in}{2.052172in}}%
\pgfpathlineto{\pgfqpoint{7.686690in}{2.081971in}}%
\pgfpathlineto{\pgfqpoint{7.695718in}{2.105734in}}%
\pgfpathlineto{\pgfqpoint{7.704745in}{2.089833in}}%
\pgfpathlineto{\pgfqpoint{7.713772in}{2.062115in}}%
\pgfpathlineto{\pgfqpoint{7.722799in}{2.070034in}}%
\pgfpathlineto{\pgfqpoint{7.731826in}{2.018293in}}%
\pgfpathlineto{\pgfqpoint{7.740854in}{1.970396in}}%
\pgfpathlineto{\pgfqpoint{7.749881in}{1.914616in}}%
\pgfpathlineto{\pgfqpoint{7.758908in}{1.899710in}}%
\pgfpathlineto{\pgfqpoint{7.767935in}{1.871236in}}%
\pgfpathlineto{\pgfqpoint{7.776962in}{1.822500in}}%
\pgfpathlineto{\pgfqpoint{7.785990in}{1.781818in}}%
\pgfpathlineto{\pgfqpoint{7.795017in}{1.735247in}}%
\pgfpathlineto{\pgfqpoint{7.804044in}{1.668290in}}%
\pgfpathlineto{\pgfqpoint{7.813071in}{1.612959in}}%
\pgfpathlineto{\pgfqpoint{7.831126in}{1.270570in}}%
\pgfpathlineto{\pgfqpoint{7.840153in}{1.605591in}}%
\pgfpathlineto{\pgfqpoint{7.849180in}{1.986003in}}%
\pgfpathlineto{\pgfqpoint{7.858207in}{2.072201in}}%
\pgfpathlineto{\pgfqpoint{7.867235in}{2.050893in}}%
\pgfpathlineto{\pgfqpoint{7.876262in}{2.045772in}}%
\pgfpathlineto{\pgfqpoint{7.885289in}{2.004679in}}%
\pgfpathlineto{\pgfqpoint{7.894316in}{2.023937in}}%
\pgfpathlineto{\pgfqpoint{7.903343in}{2.019703in}}%
\pgfpathlineto{\pgfqpoint{7.912371in}{2.019246in}}%
\pgfpathlineto{\pgfqpoint{7.921398in}{2.011435in}}%
\pgfpathlineto{\pgfqpoint{7.930425in}{2.009097in}}%
\pgfpathlineto{\pgfqpoint{7.939452in}{1.993466in}}%
\pgfpathlineto{\pgfqpoint{7.948479in}{1.986885in}}%
\pgfpathlineto{\pgfqpoint{7.957507in}{1.964519in}}%
\pgfpathlineto{\pgfqpoint{7.966534in}{1.949610in}}%
\pgfpathlineto{\pgfqpoint{7.975561in}{1.913640in}}%
\pgfpathlineto{\pgfqpoint{7.984588in}{1.920675in}}%
\pgfpathlineto{\pgfqpoint{7.993615in}{1.969288in}}%
\pgfpathlineto{\pgfqpoint{8.002643in}{1.994746in}}%
\pgfpathlineto{\pgfqpoint{8.011670in}{2.021647in}}%
\pgfpathlineto{\pgfqpoint{8.020697in}{2.033864in}}%
\pgfpathlineto{\pgfqpoint{8.029724in}{2.049770in}}%
\pgfpathlineto{\pgfqpoint{8.038751in}{2.050673in}}%
\pgfpathlineto{\pgfqpoint{8.047779in}{2.057574in}}%
\pgfpathlineto{\pgfqpoint{8.056806in}{2.067369in}}%
\pgfpathlineto{\pgfqpoint{8.065833in}{2.069924in}}%
\pgfpathlineto{\pgfqpoint{8.074860in}{2.071646in}}%
\pgfpathlineto{\pgfqpoint{8.083888in}{2.074305in}}%
\pgfpathlineto{\pgfqpoint{8.092915in}{2.071994in}}%
\pgfpathlineto{\pgfqpoint{8.101942in}{2.054542in}}%
\pgfpathlineto{\pgfqpoint{8.110969in}{2.061389in}}%
\pgfpathlineto{\pgfqpoint{8.119996in}{2.053853in}}%
\pgfpathlineto{\pgfqpoint{8.129024in}{2.052389in}}%
\pgfpathlineto{\pgfqpoint{8.138051in}{2.054163in}}%
\pgfpathlineto{\pgfqpoint{8.147078in}{2.062665in}}%
\pgfpathlineto{\pgfqpoint{8.156105in}{2.077192in}}%
\pgfpathlineto{\pgfqpoint{8.165132in}{2.086704in}}%
\pgfpathlineto{\pgfqpoint{8.183187in}{2.093726in}}%
\pgfpathlineto{\pgfqpoint{8.192214in}{2.096431in}}%
\pgfpathlineto{\pgfqpoint{8.201241in}{2.106901in}}%
\pgfpathlineto{\pgfqpoint{8.210268in}{2.120258in}}%
\pgfpathlineto{\pgfqpoint{8.219296in}{2.123078in}}%
\pgfpathlineto{\pgfqpoint{8.228323in}{2.133269in}}%
\pgfpathlineto{\pgfqpoint{8.237350in}{2.141413in}}%
\pgfpathlineto{\pgfqpoint{8.246377in}{2.184480in}}%
\pgfpathlineto{\pgfqpoint{8.255404in}{2.220416in}}%
\pgfpathlineto{\pgfqpoint{8.264432in}{2.244920in}}%
\pgfpathlineto{\pgfqpoint{8.273459in}{2.303889in}}%
\pgfpathlineto{\pgfqpoint{8.282486in}{2.254309in}}%
\pgfpathlineto{\pgfqpoint{8.291513in}{2.188993in}}%
\pgfpathlineto{\pgfqpoint{8.300541in}{2.145862in}}%
\pgfpathlineto{\pgfqpoint{8.309568in}{2.097556in}}%
\pgfpathlineto{\pgfqpoint{8.318595in}{2.077767in}}%
\pgfpathlineto{\pgfqpoint{8.327622in}{2.063499in}}%
\pgfpathlineto{\pgfqpoint{8.336649in}{2.027197in}}%
\pgfpathlineto{\pgfqpoint{8.345677in}{1.993060in}}%
\pgfpathlineto{\pgfqpoint{8.354704in}{1.996155in}}%
\pgfpathlineto{\pgfqpoint{8.363731in}{1.961262in}}%
\pgfpathlineto{\pgfqpoint{8.372758in}{1.928676in}}%
\pgfpathlineto{\pgfqpoint{8.381785in}{1.927292in}}%
\pgfpathlineto{\pgfqpoint{8.390813in}{1.906755in}}%
\pgfpathlineto{\pgfqpoint{8.399840in}{1.861848in}}%
\pgfpathlineto{\pgfqpoint{8.408867in}{1.830705in}}%
\pgfpathlineto{\pgfqpoint{8.417894in}{1.790620in}}%
\pgfpathlineto{\pgfqpoint{8.426921in}{1.758195in}}%
\pgfpathlineto{\pgfqpoint{8.435949in}{1.748453in}}%
\pgfpathlineto{\pgfqpoint{8.444976in}{1.759190in}}%
\pgfpathlineto{\pgfqpoint{8.454003in}{1.755591in}}%
\pgfpathlineto{\pgfqpoint{8.472058in}{1.724203in}}%
\pgfpathlineto{\pgfqpoint{8.481085in}{1.718976in}}%
\pgfpathlineto{\pgfqpoint{8.490112in}{1.741407in}}%
\pgfpathlineto{\pgfqpoint{8.499139in}{1.752622in}}%
\pgfpathlineto{\pgfqpoint{8.508166in}{1.747263in}}%
\pgfpathlineto{\pgfqpoint{8.517194in}{1.723965in}}%
\pgfpathlineto{\pgfqpoint{8.526221in}{1.688262in}}%
\pgfpathlineto{\pgfqpoint{8.535248in}{1.634382in}}%
\pgfpathlineto{\pgfqpoint{8.544275in}{1.525914in}}%
\pgfpathlineto{\pgfqpoint{8.553302in}{1.544596in}}%
\pgfpathlineto{\pgfqpoint{8.562330in}{1.673401in}}%
\pgfpathlineto{\pgfqpoint{8.571357in}{1.779633in}}%
\pgfpathlineto{\pgfqpoint{8.580384in}{1.833440in}}%
\pgfpathlineto{\pgfqpoint{8.589411in}{1.865551in}}%
\pgfpathlineto{\pgfqpoint{8.598438in}{1.912543in}}%
\pgfpathlineto{\pgfqpoint{8.607466in}{1.971644in}}%
\pgfpathlineto{\pgfqpoint{8.616493in}{1.999006in}}%
\pgfpathlineto{\pgfqpoint{8.625520in}{2.031791in}}%
\pgfpathlineto{\pgfqpoint{8.634547in}{2.078856in}}%
\pgfpathlineto{\pgfqpoint{8.643574in}{2.128779in}}%
\pgfpathlineto{\pgfqpoint{8.652602in}{2.197085in}}%
\pgfpathlineto{\pgfqpoint{8.661629in}{2.295749in}}%
\pgfpathlineto{\pgfqpoint{8.670656in}{2.417522in}}%
\pgfpathlineto{\pgfqpoint{8.679683in}{2.316594in}}%
\pgfpathlineto{\pgfqpoint{8.688711in}{2.239965in}}%
\pgfpathlineto{\pgfqpoint{8.697738in}{2.206914in}}%
\pgfpathlineto{\pgfqpoint{8.706765in}{2.182737in}}%
\pgfpathlineto{\pgfqpoint{8.715792in}{2.162836in}}%
\pgfpathlineto{\pgfqpoint{8.724819in}{2.161776in}}%
\pgfpathlineto{\pgfqpoint{8.733847in}{2.154396in}}%
\pgfpathlineto{\pgfqpoint{8.742874in}{2.146496in}}%
\pgfpathlineto{\pgfqpoint{8.751901in}{2.149489in}}%
\pgfpathlineto{\pgfqpoint{8.760928in}{2.154598in}}%
\pgfpathlineto{\pgfqpoint{8.769955in}{2.156397in}}%
\pgfpathlineto{\pgfqpoint{8.778983in}{2.159066in}}%
\pgfpathlineto{\pgfqpoint{8.788010in}{2.176205in}}%
\pgfpathlineto{\pgfqpoint{8.797037in}{2.186369in}}%
\pgfpathlineto{\pgfqpoint{8.806064in}{2.239543in}}%
\pgfpathlineto{\pgfqpoint{8.815091in}{2.240604in}}%
\pgfpathlineto{\pgfqpoint{8.824119in}{2.154062in}}%
\pgfpathlineto{\pgfqpoint{8.833146in}{2.122281in}}%
\pgfpathlineto{\pgfqpoint{8.851200in}{2.067822in}}%
\pgfpathlineto{\pgfqpoint{8.860228in}{2.053057in}}%
\pgfpathlineto{\pgfqpoint{8.869255in}{2.037628in}}%
\pgfpathlineto{\pgfqpoint{8.878282in}{2.060253in}}%
\pgfpathlineto{\pgfqpoint{8.887309in}{2.085239in}}%
\pgfpathlineto{\pgfqpoint{8.896336in}{2.092085in}}%
\pgfpathlineto{\pgfqpoint{8.905364in}{2.107535in}}%
\pgfpathlineto{\pgfqpoint{8.923418in}{2.150424in}}%
\pgfpathlineto{\pgfqpoint{8.932445in}{2.164590in}}%
\pgfpathlineto{\pgfqpoint{8.941472in}{2.179869in}}%
\pgfpathlineto{\pgfqpoint{8.950500in}{2.197349in}}%
\pgfpathlineto{\pgfqpoint{8.959527in}{2.213876in}}%
\pgfpathlineto{\pgfqpoint{8.968554in}{2.226702in}}%
\pgfpathlineto{\pgfqpoint{8.977581in}{2.240455in}}%
\pgfpathlineto{\pgfqpoint{8.986608in}{2.247103in}}%
\pgfpathlineto{\pgfqpoint{8.995636in}{2.257311in}}%
\pgfpathlineto{\pgfqpoint{9.004663in}{2.266614in}}%
\pgfpathlineto{\pgfqpoint{9.013690in}{2.277291in}}%
\pgfpathlineto{\pgfqpoint{9.022717in}{2.285571in}}%
\pgfpathlineto{\pgfqpoint{9.031744in}{2.288174in}}%
\pgfpathlineto{\pgfqpoint{9.040772in}{2.313761in}}%
\pgfpathlineto{\pgfqpoint{9.049799in}{2.302623in}}%
\pgfpathlineto{\pgfqpoint{9.058826in}{2.320448in}}%
\pgfpathlineto{\pgfqpoint{9.076881in}{2.419612in}}%
\pgfpathlineto{\pgfqpoint{9.085908in}{2.481128in}}%
\pgfpathlineto{\pgfqpoint{9.094935in}{2.388897in}}%
\pgfpathlineto{\pgfqpoint{9.103962in}{2.303138in}}%
\pgfpathlineto{\pgfqpoint{9.112989in}{2.237750in}}%
\pgfpathlineto{\pgfqpoint{9.122017in}{2.188257in}}%
\pgfpathlineto{\pgfqpoint{9.131044in}{2.144881in}}%
\pgfpathlineto{\pgfqpoint{9.140071in}{2.096842in}}%
\pgfpathlineto{\pgfqpoint{9.149098in}{2.069492in}}%
\pgfpathlineto{\pgfqpoint{9.158125in}{2.040219in}}%
\pgfpathlineto{\pgfqpoint{9.167153in}{2.019210in}}%
\pgfpathlineto{\pgfqpoint{9.176180in}{1.993483in}}%
\pgfpathlineto{\pgfqpoint{9.185207in}{1.959876in}}%
\pgfpathlineto{\pgfqpoint{9.194234in}{1.944525in}}%
\pgfpathlineto{\pgfqpoint{9.203261in}{1.910844in}}%
\pgfpathlineto{\pgfqpoint{9.212289in}{1.884446in}}%
\pgfpathlineto{\pgfqpoint{9.221316in}{1.846486in}}%
\pgfpathlineto{\pgfqpoint{9.230343in}{1.812928in}}%
\pgfpathlineto{\pgfqpoint{9.239370in}{1.790110in}}%
\pgfpathlineto{\pgfqpoint{9.248397in}{1.790804in}}%
\pgfpathlineto{\pgfqpoint{9.257425in}{1.776642in}}%
\pgfpathlineto{\pgfqpoint{9.266452in}{1.782918in}}%
\pgfpathlineto{\pgfqpoint{9.275479in}{1.793686in}}%
\pgfpathlineto{\pgfqpoint{9.284506in}{1.812794in}}%
\pgfpathlineto{\pgfqpoint{9.293534in}{1.841061in}}%
\pgfpathlineto{\pgfqpoint{9.302561in}{1.851319in}}%
\pgfpathlineto{\pgfqpoint{9.311588in}{1.852648in}}%
\pgfpathlineto{\pgfqpoint{9.320615in}{1.865599in}}%
\pgfpathlineto{\pgfqpoint{9.329642in}{1.841840in}}%
\pgfpathlineto{\pgfqpoint{9.338670in}{1.843298in}}%
\pgfpathlineto{\pgfqpoint{9.347697in}{1.851592in}}%
\pgfpathlineto{\pgfqpoint{9.356724in}{1.865675in}}%
\pgfpathlineto{\pgfqpoint{9.365751in}{1.874049in}}%
\pgfpathlineto{\pgfqpoint{9.374778in}{1.885405in}}%
\pgfpathlineto{\pgfqpoint{9.392833in}{1.877029in}}%
\pgfpathlineto{\pgfqpoint{9.401860in}{1.868368in}}%
\pgfpathlineto{\pgfqpoint{9.410887in}{1.848327in}}%
\pgfpathlineto{\pgfqpoint{9.419914in}{1.834156in}}%
\pgfpathlineto{\pgfqpoint{9.428942in}{1.815955in}}%
\pgfpathlineto{\pgfqpoint{9.437969in}{1.792957in}}%
\pgfpathlineto{\pgfqpoint{9.446996in}{1.783145in}}%
\pgfpathlineto{\pgfqpoint{9.456023in}{1.760393in}}%
\pgfpathlineto{\pgfqpoint{9.465051in}{1.724586in}}%
\pgfpathlineto{\pgfqpoint{9.474078in}{1.721544in}}%
\pgfpathlineto{\pgfqpoint{9.492132in}{1.738840in}}%
\pgfpathlineto{\pgfqpoint{9.501159in}{1.745057in}}%
\pgfpathlineto{\pgfqpoint{9.510187in}{1.757822in}}%
\pgfpathlineto{\pgfqpoint{9.519214in}{1.796696in}}%
\pgfpathlineto{\pgfqpoint{9.528241in}{1.864100in}}%
\pgfpathlineto{\pgfqpoint{9.537268in}{1.965411in}}%
\pgfpathlineto{\pgfqpoint{9.546295in}{1.913527in}}%
\pgfpathlineto{\pgfqpoint{9.555323in}{1.889669in}}%
\pgfpathlineto{\pgfqpoint{9.564350in}{1.922108in}}%
\pgfpathlineto{\pgfqpoint{9.573377in}{2.001382in}}%
\pgfpathlineto{\pgfqpoint{9.582404in}{2.054796in}}%
\pgfpathlineto{\pgfqpoint{9.591431in}{2.114303in}}%
\pgfpathlineto{\pgfqpoint{9.600459in}{2.179907in}}%
\pgfpathlineto{\pgfqpoint{9.618513in}{2.195874in}}%
\pgfpathlineto{\pgfqpoint{9.627540in}{2.183399in}}%
\pgfpathlineto{\pgfqpoint{9.636567in}{2.172402in}}%
\pgfpathlineto{\pgfqpoint{9.645595in}{2.181098in}}%
\pgfpathlineto{\pgfqpoint{9.654622in}{2.182196in}}%
\pgfpathlineto{\pgfqpoint{9.663649in}{2.182054in}}%
\pgfpathlineto{\pgfqpoint{9.672676in}{2.193655in}}%
\pgfpathlineto{\pgfqpoint{9.681704in}{2.198503in}}%
\pgfpathlineto{\pgfqpoint{9.690731in}{2.181241in}}%
\pgfpathlineto{\pgfqpoint{9.699758in}{2.181901in}}%
\pgfpathlineto{\pgfqpoint{9.708785in}{2.185262in}}%
\pgfpathlineto{\pgfqpoint{9.717812in}{2.176733in}}%
\pgfpathlineto{\pgfqpoint{9.726840in}{2.181362in}}%
\pgfpathlineto{\pgfqpoint{9.735867in}{2.171269in}}%
\pgfpathlineto{\pgfqpoint{9.744894in}{2.175636in}}%
\pgfpathlineto{\pgfqpoint{9.753921in}{2.188729in}}%
\pgfpathlineto{\pgfqpoint{9.762948in}{2.200156in}}%
\pgfpathlineto{\pgfqpoint{9.771976in}{2.204216in}}%
\pgfpathlineto{\pgfqpoint{9.781003in}{2.206985in}}%
\pgfpathlineto{\pgfqpoint{9.790030in}{2.230281in}}%
\pgfpathlineto{\pgfqpoint{9.799057in}{2.244814in}}%
\pgfpathlineto{\pgfqpoint{9.808084in}{2.245043in}}%
\pgfpathlineto{\pgfqpoint{9.817112in}{2.269253in}}%
\pgfpathlineto{\pgfqpoint{9.835166in}{2.337522in}}%
\pgfpathlineto{\pgfqpoint{9.844193in}{2.364028in}}%
\pgfpathlineto{\pgfqpoint{9.853220in}{2.408219in}}%
\pgfpathlineto{\pgfqpoint{9.862248in}{2.430158in}}%
\pgfpathlineto{\pgfqpoint{9.871275in}{2.462759in}}%
\pgfpathlineto{\pgfqpoint{9.880302in}{2.479370in}}%
\pgfpathlineto{\pgfqpoint{9.889329in}{2.497099in}}%
\pgfpathlineto{\pgfqpoint{9.898357in}{2.512244in}}%
\pgfpathlineto{\pgfqpoint{9.907384in}{2.531430in}}%
\pgfpathlineto{\pgfqpoint{9.916411in}{2.544822in}}%
\pgfpathlineto{\pgfqpoint{9.925438in}{2.561969in}}%
\pgfpathlineto{\pgfqpoint{9.934465in}{2.560768in}}%
\pgfpathlineto{\pgfqpoint{9.943493in}{2.528982in}}%
\pgfpathlineto{\pgfqpoint{9.952520in}{2.511666in}}%
\pgfpathlineto{\pgfqpoint{9.961547in}{2.511569in}}%
\pgfpathlineto{\pgfqpoint{9.970574in}{2.527917in}}%
\pgfpathlineto{\pgfqpoint{9.979601in}{2.571798in}}%
\pgfpathlineto{\pgfqpoint{9.988629in}{2.599503in}}%
\pgfpathlineto{\pgfqpoint{9.997656in}{2.639789in}}%
\pgfpathlineto{\pgfqpoint{10.006683in}{2.658007in}}%
\pgfpathlineto{\pgfqpoint{10.015710in}{2.632582in}}%
\pgfpathlineto{\pgfqpoint{10.024737in}{2.628735in}}%
\pgfpathlineto{\pgfqpoint{10.033765in}{2.633431in}}%
\pgfpathlineto{\pgfqpoint{10.042792in}{2.622700in}}%
\pgfpathlineto{\pgfqpoint{10.051819in}{2.619049in}}%
\pgfpathlineto{\pgfqpoint{10.060846in}{2.609577in}}%
\pgfpathlineto{\pgfqpoint{10.069874in}{2.610570in}}%
\pgfpathlineto{\pgfqpoint{10.078901in}{2.617042in}}%
\pgfpathlineto{\pgfqpoint{10.087928in}{2.669154in}}%
\pgfpathlineto{\pgfqpoint{10.096955in}{2.736203in}}%
\pgfpathlineto{\pgfqpoint{10.105982in}{2.800294in}}%
\pgfpathlineto{\pgfqpoint{10.115010in}{2.840742in}}%
\pgfpathlineto{\pgfqpoint{10.124037in}{2.897777in}}%
\pgfpathlineto{\pgfqpoint{10.133064in}{2.904986in}}%
\pgfpathlineto{\pgfqpoint{10.142091in}{2.910218in}}%
\pgfpathlineto{\pgfqpoint{10.151118in}{2.920219in}}%
\pgfpathlineto{\pgfqpoint{10.160146in}{2.924695in}}%
\pgfpathlineto{\pgfqpoint{10.169173in}{2.835131in}}%
\pgfpathlineto{\pgfqpoint{10.178200in}{2.707146in}}%
\pgfpathlineto{\pgfqpoint{10.187227in}{2.622539in}}%
\pgfpathlineto{\pgfqpoint{10.196254in}{2.572315in}}%
\pgfpathlineto{\pgfqpoint{10.205282in}{2.524090in}}%
\pgfpathlineto{\pgfqpoint{10.214309in}{2.504482in}}%
\pgfpathlineto{\pgfqpoint{10.223336in}{2.520331in}}%
\pgfpathlineto{\pgfqpoint{10.232363in}{2.546396in}}%
\pgfpathlineto{\pgfqpoint{10.241390in}{2.552938in}}%
\pgfpathlineto{\pgfqpoint{10.250418in}{2.561209in}}%
\pgfpathlineto{\pgfqpoint{10.259445in}{2.558557in}}%
\pgfpathlineto{\pgfqpoint{10.268472in}{2.554629in}}%
\pgfpathlineto{\pgfqpoint{10.277499in}{2.533188in}}%
\pgfpathlineto{\pgfqpoint{10.286527in}{2.514583in}}%
\pgfpathlineto{\pgfqpoint{10.295554in}{2.510218in}}%
\pgfpathlineto{\pgfqpoint{10.304581in}{2.515355in}}%
\pgfpathlineto{\pgfqpoint{10.313608in}{2.514144in}}%
\pgfpathlineto{\pgfqpoint{10.322635in}{2.506404in}}%
\pgfpathlineto{\pgfqpoint{10.331663in}{2.508883in}}%
\pgfpathlineto{\pgfqpoint{10.340690in}{2.495034in}}%
\pgfpathlineto{\pgfqpoint{10.349717in}{2.491654in}}%
\pgfpathlineto{\pgfqpoint{10.358744in}{2.491156in}}%
\pgfpathlineto{\pgfqpoint{10.367771in}{2.482193in}}%
\pgfpathlineto{\pgfqpoint{10.376799in}{2.474364in}}%
\pgfpathlineto{\pgfqpoint{10.385826in}{2.466963in}}%
\pgfpathlineto{\pgfqpoint{10.394853in}{2.470850in}}%
\pgfpathlineto{\pgfqpoint{10.403880in}{2.472645in}}%
\pgfpathlineto{\pgfqpoint{10.412907in}{2.474912in}}%
\pgfpathlineto{\pgfqpoint{10.421935in}{2.465349in}}%
\pgfpathlineto{\pgfqpoint{10.430962in}{2.455209in}}%
\pgfpathlineto{\pgfqpoint{10.439989in}{2.445659in}}%
\pgfpathlineto{\pgfqpoint{10.449016in}{2.449283in}}%
\pgfpathlineto{\pgfqpoint{10.458043in}{2.455020in}}%
\pgfpathlineto{\pgfqpoint{10.467071in}{2.447401in}}%
\pgfpathlineto{\pgfqpoint{10.476098in}{2.463356in}}%
\pgfpathlineto{\pgfqpoint{10.485125in}{2.468815in}}%
\pgfpathlineto{\pgfqpoint{10.494152in}{2.473165in}}%
\pgfpathlineto{\pgfqpoint{10.503180in}{2.488310in}}%
\pgfpathlineto{\pgfqpoint{10.521234in}{2.509520in}}%
\pgfpathlineto{\pgfqpoint{10.530261in}{2.544696in}}%
\pgfpathlineto{\pgfqpoint{10.539288in}{2.568862in}}%
\pgfpathlineto{\pgfqpoint{10.548316in}{2.597759in}}%
\pgfpathlineto{\pgfqpoint{10.557343in}{2.616031in}}%
\pgfpathlineto{\pgfqpoint{10.566370in}{2.606411in}}%
\pgfpathlineto{\pgfqpoint{10.575397in}{2.598694in}}%
\pgfpathlineto{\pgfqpoint{10.584424in}{2.591808in}}%
\pgfpathlineto{\pgfqpoint{10.593452in}{2.600719in}}%
\pgfpathlineto{\pgfqpoint{10.602479in}{2.587013in}}%
\pgfpathlineto{\pgfqpoint{10.611506in}{2.606934in}}%
\pgfpathlineto{\pgfqpoint{10.620533in}{2.611635in}}%
\pgfpathlineto{\pgfqpoint{10.629560in}{2.636046in}}%
\pgfpathlineto{\pgfqpoint{10.638588in}{2.640170in}}%
\pgfpathlineto{\pgfqpoint{10.647615in}{2.631107in}}%
\pgfpathlineto{\pgfqpoint{10.656642in}{2.637149in}}%
\pgfpathlineto{\pgfqpoint{10.665669in}{2.637955in}}%
\pgfpathlineto{\pgfqpoint{10.674697in}{2.608180in}}%
\pgfpathlineto{\pgfqpoint{10.683724in}{2.558557in}}%
\pgfpathlineto{\pgfqpoint{10.692751in}{2.524814in}}%
\pgfpathlineto{\pgfqpoint{10.701778in}{2.515052in}}%
\pgfpathlineto{\pgfqpoint{10.719833in}{2.467675in}}%
\pgfpathlineto{\pgfqpoint{10.728860in}{2.450000in}}%
\pgfpathlineto{\pgfqpoint{10.737887in}{2.430151in}}%
\pgfpathlineto{\pgfqpoint{10.746914in}{2.430672in}}%
\pgfpathlineto{\pgfqpoint{10.755941in}{2.427991in}}%
\pgfpathlineto{\pgfqpoint{10.764969in}{2.426133in}}%
\pgfpathlineto{\pgfqpoint{10.773996in}{2.425050in}}%
\pgfpathlineto{\pgfqpoint{10.783023in}{2.437801in}}%
\pgfpathlineto{\pgfqpoint{10.792050in}{2.446985in}}%
\pgfpathlineto{\pgfqpoint{10.801077in}{2.456905in}}%
\pgfpathlineto{\pgfqpoint{10.810105in}{2.474097in}}%
\pgfpathlineto{\pgfqpoint{10.819132in}{2.509200in}}%
\pgfpathlineto{\pgfqpoint{10.828159in}{2.546825in}}%
\pgfpathlineto{\pgfqpoint{10.837186in}{2.569378in}}%
\pgfpathlineto{\pgfqpoint{10.846213in}{2.616867in}}%
\pgfpathlineto{\pgfqpoint{10.855241in}{2.647067in}}%
\pgfpathlineto{\pgfqpoint{10.864268in}{2.656393in}}%
\pgfpathlineto{\pgfqpoint{10.873295in}{2.596774in}}%
\pgfpathlineto{\pgfqpoint{10.882322in}{2.535138in}}%
\pgfpathlineto{\pgfqpoint{10.891350in}{2.466609in}}%
\pgfpathlineto{\pgfqpoint{10.900377in}{2.401695in}}%
\pgfpathlineto{\pgfqpoint{10.909404in}{2.339766in}}%
\pgfpathlineto{\pgfqpoint{10.918431in}{2.293630in}}%
\pgfpathlineto{\pgfqpoint{10.927458in}{2.255243in}}%
\pgfpathlineto{\pgfqpoint{10.936486in}{2.228545in}}%
\pgfpathlineto{\pgfqpoint{10.945513in}{2.222567in}}%
\pgfpathlineto{\pgfqpoint{10.954540in}{2.233354in}}%
\pgfpathlineto{\pgfqpoint{10.963567in}{2.254314in}}%
\pgfpathlineto{\pgfqpoint{10.972594in}{2.273006in}}%
\pgfpathlineto{\pgfqpoint{10.981622in}{2.290498in}}%
\pgfpathlineto{\pgfqpoint{10.990649in}{2.311243in}}%
\pgfpathlineto{\pgfqpoint{10.999676in}{2.333388in}}%
\pgfpathlineto{\pgfqpoint{11.008703in}{2.365956in}}%
\pgfpathlineto{\pgfqpoint{11.017730in}{2.336974in}}%
\pgfpathlineto{\pgfqpoint{11.026758in}{2.272798in}}%
\pgfpathlineto{\pgfqpoint{11.035785in}{2.217460in}}%
\pgfpathlineto{\pgfqpoint{11.044812in}{2.155565in}}%
\pgfpathlineto{\pgfqpoint{11.053839in}{2.170138in}}%
\pgfpathlineto{\pgfqpoint{11.062867in}{2.170677in}}%
\pgfpathlineto{\pgfqpoint{11.071894in}{2.169099in}}%
\pgfpathlineto{\pgfqpoint{11.080921in}{2.166167in}}%
\pgfpathlineto{\pgfqpoint{11.089948in}{2.157229in}}%
\pgfpathlineto{\pgfqpoint{11.098975in}{2.168414in}}%
\pgfpathlineto{\pgfqpoint{11.108003in}{2.182107in}}%
\pgfpathlineto{\pgfqpoint{11.117030in}{2.191335in}}%
\pgfpathlineto{\pgfqpoint{11.126057in}{2.197755in}}%
\pgfpathlineto{\pgfqpoint{11.135084in}{2.210866in}}%
\pgfpathlineto{\pgfqpoint{11.144111in}{2.214671in}}%
\pgfpathlineto{\pgfqpoint{11.153139in}{2.221706in}}%
\pgfpathlineto{\pgfqpoint{11.162166in}{2.236394in}}%
\pgfpathlineto{\pgfqpoint{11.171193in}{2.266317in}}%
\pgfpathlineto{\pgfqpoint{11.180220in}{2.298621in}}%
\pgfpathlineto{\pgfqpoint{11.189247in}{2.334231in}}%
\pgfpathlineto{\pgfqpoint{11.198275in}{2.332228in}}%
\pgfpathlineto{\pgfqpoint{11.207302in}{2.301778in}}%
\pgfpathlineto{\pgfqpoint{11.216329in}{2.278118in}}%
\pgfpathlineto{\pgfqpoint{11.225356in}{2.257479in}}%
\pgfpathlineto{\pgfqpoint{11.234383in}{2.245961in}}%
\pgfpathlineto{\pgfqpoint{11.243411in}{2.235360in}}%
\pgfpathlineto{\pgfqpoint{11.252438in}{2.216371in}}%
\pgfpathlineto{\pgfqpoint{11.261465in}{2.210462in}}%
\pgfpathlineto{\pgfqpoint{11.270492in}{2.202873in}}%
\pgfpathlineto{\pgfqpoint{11.279520in}{2.198445in}}%
\pgfpathlineto{\pgfqpoint{11.288547in}{2.195400in}}%
\pgfpathlineto{\pgfqpoint{11.297574in}{2.184715in}}%
\pgfpathlineto{\pgfqpoint{11.306601in}{2.184877in}}%
\pgfpathlineto{\pgfqpoint{11.315628in}{2.182617in}}%
\pgfpathlineto{\pgfqpoint{11.324656in}{2.176104in}}%
\pgfpathlineto{\pgfqpoint{11.333683in}{2.167486in}}%
\pgfpathlineto{\pgfqpoint{11.342710in}{2.158245in}}%
\pgfpathlineto{\pgfqpoint{11.351737in}{2.163062in}}%
\pgfpathlineto{\pgfqpoint{11.360764in}{2.159792in}}%
\pgfpathlineto{\pgfqpoint{11.369792in}{2.152224in}}%
\pgfpathlineto{\pgfqpoint{11.378819in}{2.125446in}}%
\pgfpathlineto{\pgfqpoint{11.387846in}{2.156378in}}%
\pgfpathlineto{\pgfqpoint{11.405900in}{2.354901in}}%
\pgfpathlineto{\pgfqpoint{11.414928in}{2.365203in}}%
\pgfpathlineto{\pgfqpoint{11.423955in}{2.284259in}}%
\pgfpathlineto{\pgfqpoint{11.432982in}{2.243489in}}%
\pgfpathlineto{\pgfqpoint{11.442009in}{2.213351in}}%
\pgfpathlineto{\pgfqpoint{11.451036in}{2.212488in}}%
\pgfpathlineto{\pgfqpoint{11.460064in}{2.229177in}}%
\pgfpathlineto{\pgfqpoint{11.469091in}{2.257871in}}%
\pgfpathlineto{\pgfqpoint{11.469091in}{2.257871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.000000in}{0.660000in}}{\pgfqpoint{9.920000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.984544,0.627374,0.355017}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.450909in}{2.028422in}}%
\pgfpathlineto{\pgfqpoint{2.459936in}{2.004662in}}%
\pgfpathlineto{\pgfqpoint{2.468964in}{1.991973in}}%
\pgfpathlineto{\pgfqpoint{2.477991in}{1.997511in}}%
\pgfpathlineto{\pgfqpoint{2.487018in}{1.982691in}}%
\pgfpathlineto{\pgfqpoint{2.496045in}{1.948828in}}%
\pgfpathlineto{\pgfqpoint{2.505072in}{1.923929in}}%
\pgfpathlineto{\pgfqpoint{2.514100in}{1.860315in}}%
\pgfpathlineto{\pgfqpoint{2.523127in}{1.836933in}}%
\pgfpathlineto{\pgfqpoint{2.532154in}{1.822052in}}%
\pgfpathlineto{\pgfqpoint{2.541181in}{1.788409in}}%
\pgfpathlineto{\pgfqpoint{2.550208in}{1.748616in}}%
\pgfpathlineto{\pgfqpoint{2.559236in}{1.681683in}}%
\pgfpathlineto{\pgfqpoint{2.568263in}{1.607321in}}%
\pgfpathlineto{\pgfqpoint{2.577290in}{1.523653in}}%
\pgfpathlineto{\pgfqpoint{2.586317in}{1.348985in}}%
\pgfpathlineto{\pgfqpoint{2.595344in}{0.965566in}}%
\pgfpathlineto{\pgfqpoint{2.604372in}{0.895405in}}%
\pgfpathlineto{\pgfqpoint{2.613399in}{1.182138in}}%
\pgfpathlineto{\pgfqpoint{2.622426in}{1.311050in}}%
\pgfpathlineto{\pgfqpoint{2.631453in}{1.454181in}}%
\pgfpathlineto{\pgfqpoint{2.640480in}{1.511648in}}%
\pgfpathlineto{\pgfqpoint{2.649508in}{1.584621in}}%
\pgfpathlineto{\pgfqpoint{2.658535in}{1.675323in}}%
\pgfpathlineto{\pgfqpoint{2.667562in}{1.772160in}}%
\pgfpathlineto{\pgfqpoint{2.676589in}{1.876193in}}%
\pgfpathlineto{\pgfqpoint{2.685617in}{1.998008in}}%
\pgfpathlineto{\pgfqpoint{2.694644in}{1.957704in}}%
\pgfpathlineto{\pgfqpoint{2.703671in}{1.949502in}}%
\pgfpathlineto{\pgfqpoint{2.712698in}{2.064152in}}%
\pgfpathlineto{\pgfqpoint{2.721725in}{2.249047in}}%
\pgfpathlineto{\pgfqpoint{2.730753in}{2.325830in}}%
\pgfpathlineto{\pgfqpoint{2.739780in}{2.309644in}}%
\pgfpathlineto{\pgfqpoint{2.748807in}{2.255310in}}%
\pgfpathlineto{\pgfqpoint{2.757834in}{2.065072in}}%
\pgfpathlineto{\pgfqpoint{2.766861in}{1.969225in}}%
\pgfpathlineto{\pgfqpoint{2.775889in}{1.838377in}}%
\pgfpathlineto{\pgfqpoint{2.784916in}{1.692140in}}%
\pgfpathlineto{\pgfqpoint{2.793943in}{1.608519in}}%
\pgfpathlineto{\pgfqpoint{2.802970in}{1.503494in}}%
\pgfpathlineto{\pgfqpoint{2.811997in}{1.381619in}}%
\pgfpathlineto{\pgfqpoint{2.830052in}{1.586039in}}%
\pgfpathlineto{\pgfqpoint{2.839079in}{1.664424in}}%
\pgfpathlineto{\pgfqpoint{2.848106in}{1.720103in}}%
\pgfpathlineto{\pgfqpoint{2.857133in}{1.788533in}}%
\pgfpathlineto{\pgfqpoint{2.866161in}{1.820451in}}%
\pgfpathlineto{\pgfqpoint{2.875188in}{1.861327in}}%
\pgfpathlineto{\pgfqpoint{2.884215in}{1.870436in}}%
\pgfpathlineto{\pgfqpoint{2.893242in}{1.893962in}}%
\pgfpathlineto{\pgfqpoint{2.902270in}{1.916159in}}%
\pgfpathlineto{\pgfqpoint{2.911297in}{1.888703in}}%
\pgfpathlineto{\pgfqpoint{2.920324in}{1.863357in}}%
\pgfpathlineto{\pgfqpoint{2.929351in}{1.793665in}}%
\pgfpathlineto{\pgfqpoint{2.938378in}{1.790422in}}%
\pgfpathlineto{\pgfqpoint{2.947406in}{1.798265in}}%
\pgfpathlineto{\pgfqpoint{2.956433in}{1.777487in}}%
\pgfpathlineto{\pgfqpoint{2.965460in}{1.793293in}}%
\pgfpathlineto{\pgfqpoint{2.974487in}{1.768079in}}%
\pgfpathlineto{\pgfqpoint{2.983514in}{1.765375in}}%
\pgfpathlineto{\pgfqpoint{2.992542in}{1.766656in}}%
\pgfpathlineto{\pgfqpoint{3.001569in}{1.762994in}}%
\pgfpathlineto{\pgfqpoint{3.010596in}{1.764772in}}%
\pgfpathlineto{\pgfqpoint{3.019623in}{1.759068in}}%
\pgfpathlineto{\pgfqpoint{3.028650in}{1.752572in}}%
\pgfpathlineto{\pgfqpoint{3.037678in}{1.770764in}}%
\pgfpathlineto{\pgfqpoint{3.046705in}{1.783560in}}%
\pgfpathlineto{\pgfqpoint{3.055732in}{1.807028in}}%
\pgfpathlineto{\pgfqpoint{3.064759in}{1.823923in}}%
\pgfpathlineto{\pgfqpoint{3.073787in}{1.856163in}}%
\pgfpathlineto{\pgfqpoint{3.082814in}{1.894009in}}%
\pgfpathlineto{\pgfqpoint{3.091841in}{1.938429in}}%
\pgfpathlineto{\pgfqpoint{3.100868in}{1.965481in}}%
\pgfpathlineto{\pgfqpoint{3.109895in}{2.008022in}}%
\pgfpathlineto{\pgfqpoint{3.118923in}{2.017952in}}%
\pgfpathlineto{\pgfqpoint{3.127950in}{1.998379in}}%
\pgfpathlineto{\pgfqpoint{3.146004in}{1.900191in}}%
\pgfpathlineto{\pgfqpoint{3.155031in}{1.908323in}}%
\pgfpathlineto{\pgfqpoint{3.164059in}{1.922962in}}%
\pgfpathlineto{\pgfqpoint{3.173086in}{1.918536in}}%
\pgfpathlineto{\pgfqpoint{3.182113in}{1.944296in}}%
\pgfpathlineto{\pgfqpoint{3.191140in}{1.945427in}}%
\pgfpathlineto{\pgfqpoint{3.200167in}{1.961105in}}%
\pgfpathlineto{\pgfqpoint{3.209195in}{1.996133in}}%
\pgfpathlineto{\pgfqpoint{3.218222in}{2.038050in}}%
\pgfpathlineto{\pgfqpoint{3.227249in}{2.028129in}}%
\pgfpathlineto{\pgfqpoint{3.236276in}{2.046616in}}%
\pgfpathlineto{\pgfqpoint{3.245303in}{2.037185in}}%
\pgfpathlineto{\pgfqpoint{3.254331in}{2.035802in}}%
\pgfpathlineto{\pgfqpoint{3.263358in}{2.021365in}}%
\pgfpathlineto{\pgfqpoint{3.272385in}{2.024212in}}%
\pgfpathlineto{\pgfqpoint{3.281412in}{2.044381in}}%
\pgfpathlineto{\pgfqpoint{3.290440in}{2.044511in}}%
\pgfpathlineto{\pgfqpoint{3.299467in}{2.054760in}}%
\pgfpathlineto{\pgfqpoint{3.308494in}{2.092431in}}%
\pgfpathlineto{\pgfqpoint{3.317521in}{2.134800in}}%
\pgfpathlineto{\pgfqpoint{3.326548in}{2.287411in}}%
\pgfpathlineto{\pgfqpoint{3.335576in}{2.484799in}}%
\pgfpathlineto{\pgfqpoint{3.344603in}{2.331886in}}%
\pgfpathlineto{\pgfqpoint{3.353630in}{2.275453in}}%
\pgfpathlineto{\pgfqpoint{3.362657in}{2.227946in}}%
\pgfpathlineto{\pgfqpoint{3.371684in}{2.099524in}}%
\pgfpathlineto{\pgfqpoint{3.380712in}{2.056274in}}%
\pgfpathlineto{\pgfqpoint{3.389739in}{1.995483in}}%
\pgfpathlineto{\pgfqpoint{3.398766in}{1.959048in}}%
\pgfpathlineto{\pgfqpoint{3.407793in}{1.931511in}}%
\pgfpathlineto{\pgfqpoint{3.416820in}{1.896211in}}%
\pgfpathlineto{\pgfqpoint{3.425848in}{1.912506in}}%
\pgfpathlineto{\pgfqpoint{3.434875in}{1.936345in}}%
\pgfpathlineto{\pgfqpoint{3.443902in}{1.951092in}}%
\pgfpathlineto{\pgfqpoint{3.452929in}{1.980318in}}%
\pgfpathlineto{\pgfqpoint{3.461957in}{2.016643in}}%
\pgfpathlineto{\pgfqpoint{3.470984in}{2.058652in}}%
\pgfpathlineto{\pgfqpoint{3.480011in}{2.104009in}}%
\pgfpathlineto{\pgfqpoint{3.489038in}{2.151832in}}%
\pgfpathlineto{\pgfqpoint{3.498065in}{2.169549in}}%
\pgfpathlineto{\pgfqpoint{3.507093in}{2.119746in}}%
\pgfpathlineto{\pgfqpoint{3.516120in}{2.045840in}}%
\pgfpathlineto{\pgfqpoint{3.525147in}{2.064018in}}%
\pgfpathlineto{\pgfqpoint{3.534174in}{2.166146in}}%
\pgfpathlineto{\pgfqpoint{3.543201in}{2.177593in}}%
\pgfpathlineto{\pgfqpoint{3.552229in}{2.265633in}}%
\pgfpathlineto{\pgfqpoint{3.561256in}{2.270414in}}%
\pgfpathlineto{\pgfqpoint{3.570283in}{2.208516in}}%
\pgfpathlineto{\pgfqpoint{3.579310in}{2.250478in}}%
\pgfpathlineto{\pgfqpoint{3.588337in}{2.319728in}}%
\pgfpathlineto{\pgfqpoint{3.597365in}{2.245157in}}%
\pgfpathlineto{\pgfqpoint{3.606392in}{2.189535in}}%
\pgfpathlineto{\pgfqpoint{3.615419in}{2.173561in}}%
\pgfpathlineto{\pgfqpoint{3.624446in}{2.166653in}}%
\pgfpathlineto{\pgfqpoint{3.633473in}{2.156768in}}%
\pgfpathlineto{\pgfqpoint{3.642501in}{2.149267in}}%
\pgfpathlineto{\pgfqpoint{3.651528in}{2.127208in}}%
\pgfpathlineto{\pgfqpoint{3.660555in}{2.130358in}}%
\pgfpathlineto{\pgfqpoint{3.669582in}{2.107280in}}%
\pgfpathlineto{\pgfqpoint{3.678610in}{2.113641in}}%
\pgfpathlineto{\pgfqpoint{3.687637in}{2.148396in}}%
\pgfpathlineto{\pgfqpoint{3.696664in}{2.185460in}}%
\pgfpathlineto{\pgfqpoint{3.705691in}{2.236958in}}%
\pgfpathlineto{\pgfqpoint{3.714718in}{2.180484in}}%
\pgfpathlineto{\pgfqpoint{3.723746in}{2.115578in}}%
\pgfpathlineto{\pgfqpoint{3.732773in}{2.105044in}}%
\pgfpathlineto{\pgfqpoint{3.741800in}{2.132413in}}%
\pgfpathlineto{\pgfqpoint{3.750827in}{2.140709in}}%
\pgfpathlineto{\pgfqpoint{3.759854in}{2.148092in}}%
\pgfpathlineto{\pgfqpoint{3.768882in}{2.152866in}}%
\pgfpathlineto{\pgfqpoint{3.777909in}{2.153117in}}%
\pgfpathlineto{\pgfqpoint{3.786936in}{2.162376in}}%
\pgfpathlineto{\pgfqpoint{3.795963in}{2.178498in}}%
\pgfpathlineto{\pgfqpoint{3.804990in}{2.220783in}}%
\pgfpathlineto{\pgfqpoint{3.814018in}{2.215825in}}%
\pgfpathlineto{\pgfqpoint{3.823045in}{2.140625in}}%
\pgfpathlineto{\pgfqpoint{3.832072in}{2.074798in}}%
\pgfpathlineto{\pgfqpoint{3.841099in}{1.949866in}}%
\pgfpathlineto{\pgfqpoint{3.850126in}{1.900880in}}%
\pgfpathlineto{\pgfqpoint{3.859154in}{1.970425in}}%
\pgfpathlineto{\pgfqpoint{3.868181in}{1.977085in}}%
\pgfpathlineto{\pgfqpoint{3.877208in}{1.991506in}}%
\pgfpathlineto{\pgfqpoint{3.886235in}{1.975516in}}%
\pgfpathlineto{\pgfqpoint{3.895263in}{1.965723in}}%
\pgfpathlineto{\pgfqpoint{3.904290in}{1.953813in}}%
\pgfpathlineto{\pgfqpoint{3.913317in}{1.962013in}}%
\pgfpathlineto{\pgfqpoint{3.922344in}{1.968801in}}%
\pgfpathlineto{\pgfqpoint{3.931371in}{1.971240in}}%
\pgfpathlineto{\pgfqpoint{3.940399in}{1.986369in}}%
\pgfpathlineto{\pgfqpoint{3.949426in}{1.987571in}}%
\pgfpathlineto{\pgfqpoint{3.958453in}{2.008941in}}%
\pgfpathlineto{\pgfqpoint{3.967480in}{2.036674in}}%
\pgfpathlineto{\pgfqpoint{3.976507in}{2.020776in}}%
\pgfpathlineto{\pgfqpoint{3.985535in}{2.010174in}}%
\pgfpathlineto{\pgfqpoint{3.994562in}{2.058974in}}%
\pgfpathlineto{\pgfqpoint{4.003589in}{2.086769in}}%
\pgfpathlineto{\pgfqpoint{4.012616in}{2.113653in}}%
\pgfpathlineto{\pgfqpoint{4.021643in}{2.130256in}}%
\pgfpathlineto{\pgfqpoint{4.030671in}{2.125998in}}%
\pgfpathlineto{\pgfqpoint{4.039698in}{2.112227in}}%
\pgfpathlineto{\pgfqpoint{4.048725in}{2.113397in}}%
\pgfpathlineto{\pgfqpoint{4.057752in}{2.119968in}}%
\pgfpathlineto{\pgfqpoint{4.066780in}{2.127592in}}%
\pgfpathlineto{\pgfqpoint{4.075807in}{2.128444in}}%
\pgfpathlineto{\pgfqpoint{4.084834in}{2.151427in}}%
\pgfpathlineto{\pgfqpoint{4.093861in}{2.151866in}}%
\pgfpathlineto{\pgfqpoint{4.102888in}{2.162484in}}%
\pgfpathlineto{\pgfqpoint{4.111916in}{2.178630in}}%
\pgfpathlineto{\pgfqpoint{4.120943in}{2.203042in}}%
\pgfpathlineto{\pgfqpoint{4.129970in}{2.230004in}}%
\pgfpathlineto{\pgfqpoint{4.138997in}{2.253810in}}%
\pgfpathlineto{\pgfqpoint{4.148024in}{2.288056in}}%
\pgfpathlineto{\pgfqpoint{4.157052in}{2.283483in}}%
\pgfpathlineto{\pgfqpoint{4.166079in}{2.273413in}}%
\pgfpathlineto{\pgfqpoint{4.175106in}{2.232686in}}%
\pgfpathlineto{\pgfqpoint{4.184133in}{2.249329in}}%
\pgfpathlineto{\pgfqpoint{4.193160in}{2.375932in}}%
\pgfpathlineto{\pgfqpoint{4.202188in}{2.450252in}}%
\pgfpathlineto{\pgfqpoint{4.211215in}{2.537236in}}%
\pgfpathlineto{\pgfqpoint{4.220242in}{2.594817in}}%
\pgfpathlineto{\pgfqpoint{4.229269in}{2.738965in}}%
\pgfpathlineto{\pgfqpoint{4.238296in}{2.811167in}}%
\pgfpathlineto{\pgfqpoint{4.247324in}{2.856746in}}%
\pgfpathlineto{\pgfqpoint{4.256351in}{2.834981in}}%
\pgfpathlineto{\pgfqpoint{4.265378in}{2.811564in}}%
\pgfpathlineto{\pgfqpoint{4.274405in}{2.779249in}}%
\pgfpathlineto{\pgfqpoint{4.283433in}{2.739832in}}%
\pgfpathlineto{\pgfqpoint{4.292460in}{2.676285in}}%
\pgfpathlineto{\pgfqpoint{4.301487in}{2.656040in}}%
\pgfpathlineto{\pgfqpoint{4.310514in}{2.640221in}}%
\pgfpathlineto{\pgfqpoint{4.319541in}{2.619344in}}%
\pgfpathlineto{\pgfqpoint{4.328569in}{2.620095in}}%
\pgfpathlineto{\pgfqpoint{4.337596in}{2.598274in}}%
\pgfpathlineto{\pgfqpoint{4.346623in}{2.558639in}}%
\pgfpathlineto{\pgfqpoint{4.364677in}{2.415629in}}%
\pgfpathlineto{\pgfqpoint{4.373705in}{2.463857in}}%
\pgfpathlineto{\pgfqpoint{4.382732in}{2.530842in}}%
\pgfpathlineto{\pgfqpoint{4.391759in}{2.593114in}}%
\pgfpathlineto{\pgfqpoint{4.400786in}{2.652724in}}%
\pgfpathlineto{\pgfqpoint{4.409813in}{2.763256in}}%
\pgfpathlineto{\pgfqpoint{4.418841in}{2.735941in}}%
\pgfpathlineto{\pgfqpoint{4.427868in}{2.593821in}}%
\pgfpathlineto{\pgfqpoint{4.436895in}{2.437325in}}%
\pgfpathlineto{\pgfqpoint{4.445922in}{2.405638in}}%
\pgfpathlineto{\pgfqpoint{4.454949in}{2.503359in}}%
\pgfpathlineto{\pgfqpoint{4.463977in}{2.481921in}}%
\pgfpathlineto{\pgfqpoint{4.473004in}{2.461573in}}%
\pgfpathlineto{\pgfqpoint{4.482031in}{2.376140in}}%
\pgfpathlineto{\pgfqpoint{4.491058in}{2.287817in}}%
\pgfpathlineto{\pgfqpoint{4.500086in}{2.317836in}}%
\pgfpathlineto{\pgfqpoint{4.509113in}{2.381459in}}%
\pgfpathlineto{\pgfqpoint{4.518140in}{3.049438in}}%
\pgfpathlineto{\pgfqpoint{4.527167in}{4.167204in}}%
\pgfpathlineto{\pgfqpoint{4.536194in}{4.736748in}}%
\pgfpathlineto{\pgfqpoint{4.545222in}{4.708845in}}%
\pgfpathlineto{\pgfqpoint{4.554249in}{4.491033in}}%
\pgfpathlineto{\pgfqpoint{4.563276in}{4.254594in}}%
\pgfpathlineto{\pgfqpoint{4.572303in}{3.943936in}}%
\pgfpathlineto{\pgfqpoint{4.581330in}{3.649521in}}%
\pgfpathlineto{\pgfqpoint{4.590358in}{3.229012in}}%
\pgfpathlineto{\pgfqpoint{4.599385in}{2.989930in}}%
\pgfpathlineto{\pgfqpoint{4.608412in}{2.792754in}}%
\pgfpathlineto{\pgfqpoint{4.617439in}{2.612818in}}%
\pgfpathlineto{\pgfqpoint{4.626466in}{2.481930in}}%
\pgfpathlineto{\pgfqpoint{4.635494in}{2.263794in}}%
\pgfpathlineto{\pgfqpoint{4.644521in}{2.069278in}}%
\pgfpathlineto{\pgfqpoint{4.653548in}{2.773103in}}%
\pgfpathlineto{\pgfqpoint{4.662575in}{2.914683in}}%
\pgfpathlineto{\pgfqpoint{4.671603in}{2.966655in}}%
\pgfpathlineto{\pgfqpoint{4.680630in}{2.858963in}}%
\pgfpathlineto{\pgfqpoint{4.689657in}{2.797349in}}%
\pgfpathlineto{\pgfqpoint{4.698684in}{2.758448in}}%
\pgfpathlineto{\pgfqpoint{4.707711in}{2.725851in}}%
\pgfpathlineto{\pgfqpoint{4.716739in}{2.600090in}}%
\pgfpathlineto{\pgfqpoint{4.725766in}{2.444352in}}%
\pgfpathlineto{\pgfqpoint{4.734793in}{2.479113in}}%
\pgfpathlineto{\pgfqpoint{4.743820in}{2.294350in}}%
\pgfpathlineto{\pgfqpoint{4.752847in}{2.503635in}}%
\pgfpathlineto{\pgfqpoint{4.761875in}{2.606100in}}%
\pgfpathlineto{\pgfqpoint{4.770902in}{2.519777in}}%
\pgfpathlineto{\pgfqpoint{4.779929in}{2.510679in}}%
\pgfpathlineto{\pgfqpoint{4.788956in}{2.520168in}}%
\pgfpathlineto{\pgfqpoint{4.797983in}{2.855941in}}%
\pgfpathlineto{\pgfqpoint{4.807011in}{2.936115in}}%
\pgfpathlineto{\pgfqpoint{4.816038in}{3.033213in}}%
\pgfpathlineto{\pgfqpoint{4.825065in}{3.078219in}}%
\pgfpathlineto{\pgfqpoint{4.834092in}{3.165274in}}%
\pgfpathlineto{\pgfqpoint{4.843119in}{3.228566in}}%
\pgfpathlineto{\pgfqpoint{4.852147in}{3.246967in}}%
\pgfpathlineto{\pgfqpoint{4.861174in}{2.798839in}}%
\pgfpathlineto{\pgfqpoint{4.870201in}{2.684448in}}%
\pgfpathlineto{\pgfqpoint{4.879228in}{2.981509in}}%
\pgfpathlineto{\pgfqpoint{4.888256in}{2.958121in}}%
\pgfpathlineto{\pgfqpoint{4.897283in}{2.798547in}}%
\pgfpathlineto{\pgfqpoint{4.906310in}{2.715509in}}%
\pgfpathlineto{\pgfqpoint{4.915337in}{2.658287in}}%
\pgfpathlineto{\pgfqpoint{4.924364in}{2.604639in}}%
\pgfpathlineto{\pgfqpoint{4.933392in}{2.576930in}}%
\pgfpathlineto{\pgfqpoint{4.942419in}{2.488012in}}%
\pgfpathlineto{\pgfqpoint{4.951446in}{2.470320in}}%
\pgfpathlineto{\pgfqpoint{4.960473in}{2.546546in}}%
\pgfpathlineto{\pgfqpoint{4.969500in}{2.594754in}}%
\pgfpathlineto{\pgfqpoint{4.978528in}{2.655703in}}%
\pgfpathlineto{\pgfqpoint{4.987555in}{2.878519in}}%
\pgfpathlineto{\pgfqpoint{4.996582in}{3.169824in}}%
\pgfpathlineto{\pgfqpoint{5.005609in}{3.056325in}}%
\pgfpathlineto{\pgfqpoint{5.014636in}{2.844476in}}%
\pgfpathlineto{\pgfqpoint{5.023664in}{2.794671in}}%
\pgfpathlineto{\pgfqpoint{5.032691in}{2.751868in}}%
\pgfpathlineto{\pgfqpoint{5.041718in}{2.720885in}}%
\pgfpathlineto{\pgfqpoint{5.050745in}{2.670336in}}%
\pgfpathlineto{\pgfqpoint{5.059772in}{2.628689in}}%
\pgfpathlineto{\pgfqpoint{5.068800in}{2.611122in}}%
\pgfpathlineto{\pgfqpoint{5.077827in}{2.607735in}}%
\pgfpathlineto{\pgfqpoint{5.086854in}{2.580020in}}%
\pgfpathlineto{\pgfqpoint{5.095881in}{2.548888in}}%
\pgfpathlineto{\pgfqpoint{5.104909in}{2.524307in}}%
\pgfpathlineto{\pgfqpoint{5.113936in}{2.502494in}}%
\pgfpathlineto{\pgfqpoint{5.122963in}{2.474194in}}%
\pgfpathlineto{\pgfqpoint{5.131990in}{2.438358in}}%
\pgfpathlineto{\pgfqpoint{5.141017in}{2.379227in}}%
\pgfpathlineto{\pgfqpoint{5.150045in}{2.350818in}}%
\pgfpathlineto{\pgfqpoint{5.159072in}{2.357156in}}%
\pgfpathlineto{\pgfqpoint{5.168099in}{2.350597in}}%
\pgfpathlineto{\pgfqpoint{5.177126in}{2.336668in}}%
\pgfpathlineto{\pgfqpoint{5.186153in}{2.331634in}}%
\pgfpathlineto{\pgfqpoint{5.195181in}{2.325839in}}%
\pgfpathlineto{\pgfqpoint{5.204208in}{2.327350in}}%
\pgfpathlineto{\pgfqpoint{5.213235in}{2.320713in}}%
\pgfpathlineto{\pgfqpoint{5.222262in}{2.311453in}}%
\pgfpathlineto{\pgfqpoint{5.231289in}{2.306254in}}%
\pgfpathlineto{\pgfqpoint{5.240317in}{2.298226in}}%
\pgfpathlineto{\pgfqpoint{5.249344in}{2.286170in}}%
\pgfpathlineto{\pgfqpoint{5.258371in}{2.280743in}}%
\pgfpathlineto{\pgfqpoint{5.267398in}{2.266692in}}%
\pgfpathlineto{\pgfqpoint{5.276426in}{2.259621in}}%
\pgfpathlineto{\pgfqpoint{5.285453in}{2.254939in}}%
\pgfpathlineto{\pgfqpoint{5.294480in}{2.266779in}}%
\pgfpathlineto{\pgfqpoint{5.303507in}{2.300652in}}%
\pgfpathlineto{\pgfqpoint{5.312534in}{2.297303in}}%
\pgfpathlineto{\pgfqpoint{5.321562in}{2.296730in}}%
\pgfpathlineto{\pgfqpoint{5.330589in}{2.281772in}}%
\pgfpathlineto{\pgfqpoint{5.339616in}{2.241769in}}%
\pgfpathlineto{\pgfqpoint{5.348643in}{2.198512in}}%
\pgfpathlineto{\pgfqpoint{5.357670in}{2.176859in}}%
\pgfpathlineto{\pgfqpoint{5.366698in}{2.162409in}}%
\pgfpathlineto{\pgfqpoint{5.375725in}{2.194793in}}%
\pgfpathlineto{\pgfqpoint{5.384752in}{2.199769in}}%
\pgfpathlineto{\pgfqpoint{5.393779in}{2.213595in}}%
\pgfpathlineto{\pgfqpoint{5.402806in}{2.228785in}}%
\pgfpathlineto{\pgfqpoint{5.411834in}{2.239834in}}%
\pgfpathlineto{\pgfqpoint{5.420861in}{2.244841in}}%
\pgfpathlineto{\pgfqpoint{5.429888in}{2.247750in}}%
\pgfpathlineto{\pgfqpoint{5.438915in}{2.255353in}}%
\pgfpathlineto{\pgfqpoint{5.447942in}{2.260187in}}%
\pgfpathlineto{\pgfqpoint{5.456970in}{2.256639in}}%
\pgfpathlineto{\pgfqpoint{5.465997in}{2.244303in}}%
\pgfpathlineto{\pgfqpoint{5.475024in}{2.229405in}}%
\pgfpathlineto{\pgfqpoint{5.484051in}{2.246824in}}%
\pgfpathlineto{\pgfqpoint{5.493079in}{2.262848in}}%
\pgfpathlineto{\pgfqpoint{5.502106in}{2.287537in}}%
\pgfpathlineto{\pgfqpoint{5.511133in}{2.305138in}}%
\pgfpathlineto{\pgfqpoint{5.520160in}{2.309383in}}%
\pgfpathlineto{\pgfqpoint{5.529187in}{2.306165in}}%
\pgfpathlineto{\pgfqpoint{5.538215in}{2.268050in}}%
\pgfpathlineto{\pgfqpoint{5.547242in}{2.271667in}}%
\pgfpathlineto{\pgfqpoint{5.556269in}{2.311968in}}%
\pgfpathlineto{\pgfqpoint{5.565296in}{2.322499in}}%
\pgfpathlineto{\pgfqpoint{5.574323in}{2.329116in}}%
\pgfpathlineto{\pgfqpoint{5.583351in}{2.334690in}}%
\pgfpathlineto{\pgfqpoint{5.592378in}{2.339647in}}%
\pgfpathlineto{\pgfqpoint{5.601405in}{2.334575in}}%
\pgfpathlineto{\pgfqpoint{5.610432in}{2.327445in}}%
\pgfpathlineto{\pgfqpoint{5.628487in}{2.317398in}}%
\pgfpathlineto{\pgfqpoint{5.637514in}{2.310133in}}%
\pgfpathlineto{\pgfqpoint{5.646541in}{2.304753in}}%
\pgfpathlineto{\pgfqpoint{5.655568in}{2.286866in}}%
\pgfpathlineto{\pgfqpoint{5.664596in}{2.277256in}}%
\pgfpathlineto{\pgfqpoint{5.673623in}{2.256432in}}%
\pgfpathlineto{\pgfqpoint{5.682650in}{2.243134in}}%
\pgfpathlineto{\pgfqpoint{5.691677in}{2.234255in}}%
\pgfpathlineto{\pgfqpoint{5.700704in}{2.240559in}}%
\pgfpathlineto{\pgfqpoint{5.709732in}{2.245966in}}%
\pgfpathlineto{\pgfqpoint{5.718759in}{2.248860in}}%
\pgfpathlineto{\pgfqpoint{5.727786in}{2.244384in}}%
\pgfpathlineto{\pgfqpoint{5.736813in}{2.228657in}}%
\pgfpathlineto{\pgfqpoint{5.745840in}{2.214337in}}%
\pgfpathlineto{\pgfqpoint{5.754868in}{2.204562in}}%
\pgfpathlineto{\pgfqpoint{5.763895in}{2.200182in}}%
\pgfpathlineto{\pgfqpoint{5.772922in}{2.205520in}}%
\pgfpathlineto{\pgfqpoint{5.781949in}{2.212423in}}%
\pgfpathlineto{\pgfqpoint{5.790976in}{2.216898in}}%
\pgfpathlineto{\pgfqpoint{5.800004in}{2.227205in}}%
\pgfpathlineto{\pgfqpoint{5.809031in}{2.235980in}}%
\pgfpathlineto{\pgfqpoint{5.818058in}{2.238009in}}%
\pgfpathlineto{\pgfqpoint{5.827085in}{2.239746in}}%
\pgfpathlineto{\pgfqpoint{5.836112in}{2.237105in}}%
\pgfpathlineto{\pgfqpoint{5.845140in}{2.238916in}}%
\pgfpathlineto{\pgfqpoint{5.854167in}{2.227448in}}%
\pgfpathlineto{\pgfqpoint{5.863194in}{2.218784in}}%
\pgfpathlineto{\pgfqpoint{5.872221in}{2.217388in}}%
\pgfpathlineto{\pgfqpoint{5.881249in}{2.203850in}}%
\pgfpathlineto{\pgfqpoint{5.890276in}{2.191717in}}%
\pgfpathlineto{\pgfqpoint{5.899303in}{2.192061in}}%
\pgfpathlineto{\pgfqpoint{5.908330in}{2.185059in}}%
\pgfpathlineto{\pgfqpoint{5.917357in}{2.188314in}}%
\pgfpathlineto{\pgfqpoint{5.926385in}{2.205477in}}%
\pgfpathlineto{\pgfqpoint{5.935412in}{2.193747in}}%
\pgfpathlineto{\pgfqpoint{5.944439in}{2.183967in}}%
\pgfpathlineto{\pgfqpoint{5.953466in}{2.177243in}}%
\pgfpathlineto{\pgfqpoint{5.962493in}{2.180622in}}%
\pgfpathlineto{\pgfqpoint{5.971521in}{2.174400in}}%
\pgfpathlineto{\pgfqpoint{5.980548in}{2.168578in}}%
\pgfpathlineto{\pgfqpoint{5.989575in}{2.171095in}}%
\pgfpathlineto{\pgfqpoint{5.998602in}{2.164538in}}%
\pgfpathlineto{\pgfqpoint{6.007629in}{2.170265in}}%
\pgfpathlineto{\pgfqpoint{6.016657in}{2.195550in}}%
\pgfpathlineto{\pgfqpoint{6.025684in}{2.216239in}}%
\pgfpathlineto{\pgfqpoint{6.034711in}{2.274534in}}%
\pgfpathlineto{\pgfqpoint{6.043738in}{2.314595in}}%
\pgfpathlineto{\pgfqpoint{6.052765in}{2.356876in}}%
\pgfpathlineto{\pgfqpoint{6.061793in}{2.401609in}}%
\pgfpathlineto{\pgfqpoint{6.070820in}{2.436950in}}%
\pgfpathlineto{\pgfqpoint{6.079847in}{2.451168in}}%
\pgfpathlineto{\pgfqpoint{6.088874in}{2.453456in}}%
\pgfpathlineto{\pgfqpoint{6.097902in}{2.434174in}}%
\pgfpathlineto{\pgfqpoint{6.115956in}{2.407221in}}%
\pgfpathlineto{\pgfqpoint{6.124983in}{2.389492in}}%
\pgfpathlineto{\pgfqpoint{6.134010in}{2.391403in}}%
\pgfpathlineto{\pgfqpoint{6.143038in}{2.388809in}}%
\pgfpathlineto{\pgfqpoint{6.152065in}{2.384394in}}%
\pgfpathlineto{\pgfqpoint{6.161092in}{2.374651in}}%
\pgfpathlineto{\pgfqpoint{6.170119in}{2.370963in}}%
\pgfpathlineto{\pgfqpoint{6.179146in}{2.381294in}}%
\pgfpathlineto{\pgfqpoint{6.197201in}{2.370160in}}%
\pgfpathlineto{\pgfqpoint{6.206228in}{2.369612in}}%
\pgfpathlineto{\pgfqpoint{6.224282in}{2.395884in}}%
\pgfpathlineto{\pgfqpoint{6.233310in}{2.413813in}}%
\pgfpathlineto{\pgfqpoint{6.242337in}{2.418059in}}%
\pgfpathlineto{\pgfqpoint{6.251364in}{2.435554in}}%
\pgfpathlineto{\pgfqpoint{6.260391in}{2.472638in}}%
\pgfpathlineto{\pgfqpoint{6.269419in}{2.426330in}}%
\pgfpathlineto{\pgfqpoint{6.278446in}{2.392041in}}%
\pgfpathlineto{\pgfqpoint{6.287473in}{2.364779in}}%
\pgfpathlineto{\pgfqpoint{6.296500in}{2.330428in}}%
\pgfpathlineto{\pgfqpoint{6.305527in}{2.308678in}}%
\pgfpathlineto{\pgfqpoint{6.314555in}{2.289725in}}%
\pgfpathlineto{\pgfqpoint{6.332609in}{2.276980in}}%
\pgfpathlineto{\pgfqpoint{6.341636in}{2.272748in}}%
\pgfpathlineto{\pgfqpoint{6.359691in}{2.261012in}}%
\pgfpathlineto{\pgfqpoint{6.377745in}{2.236575in}}%
\pgfpathlineto{\pgfqpoint{6.386772in}{2.224224in}}%
\pgfpathlineto{\pgfqpoint{6.395799in}{2.199315in}}%
\pgfpathlineto{\pgfqpoint{6.404827in}{2.189727in}}%
\pgfpathlineto{\pgfqpoint{6.413854in}{2.189680in}}%
\pgfpathlineto{\pgfqpoint{6.422881in}{2.186083in}}%
\pgfpathlineto{\pgfqpoint{6.431908in}{2.172299in}}%
\pgfpathlineto{\pgfqpoint{6.440935in}{2.176316in}}%
\pgfpathlineto{\pgfqpoint{6.449963in}{2.179842in}}%
\pgfpathlineto{\pgfqpoint{6.458990in}{2.158353in}}%
\pgfpathlineto{\pgfqpoint{6.468017in}{2.153266in}}%
\pgfpathlineto{\pgfqpoint{6.477044in}{2.144736in}}%
\pgfpathlineto{\pgfqpoint{6.486072in}{2.134084in}}%
\pgfpathlineto{\pgfqpoint{6.495099in}{2.139782in}}%
\pgfpathlineto{\pgfqpoint{6.504126in}{2.144492in}}%
\pgfpathlineto{\pgfqpoint{6.513153in}{2.146237in}}%
\pgfpathlineto{\pgfqpoint{6.522180in}{2.144395in}}%
\pgfpathlineto{\pgfqpoint{6.531208in}{2.155864in}}%
\pgfpathlineto{\pgfqpoint{6.540235in}{2.161453in}}%
\pgfpathlineto{\pgfqpoint{6.549262in}{2.163158in}}%
\pgfpathlineto{\pgfqpoint{6.558289in}{2.194387in}}%
\pgfpathlineto{\pgfqpoint{6.567316in}{2.188765in}}%
\pgfpathlineto{\pgfqpoint{6.576344in}{2.199478in}}%
\pgfpathlineto{\pgfqpoint{6.585371in}{2.208212in}}%
\pgfpathlineto{\pgfqpoint{6.594398in}{2.200957in}}%
\pgfpathlineto{\pgfqpoint{6.603425in}{2.199773in}}%
\pgfpathlineto{\pgfqpoint{6.612452in}{2.205149in}}%
\pgfpathlineto{\pgfqpoint{6.621480in}{2.235273in}}%
\pgfpathlineto{\pgfqpoint{6.630507in}{2.259034in}}%
\pgfpathlineto{\pgfqpoint{6.639534in}{2.297343in}}%
\pgfpathlineto{\pgfqpoint{6.648561in}{2.337238in}}%
\pgfpathlineto{\pgfqpoint{6.657588in}{2.370535in}}%
\pgfpathlineto{\pgfqpoint{6.666616in}{2.422660in}}%
\pgfpathlineto{\pgfqpoint{6.675643in}{2.526710in}}%
\pgfpathlineto{\pgfqpoint{6.684670in}{2.671950in}}%
\pgfpathlineto{\pgfqpoint{6.693697in}{2.810391in}}%
\pgfpathlineto{\pgfqpoint{6.702725in}{2.956525in}}%
\pgfpathlineto{\pgfqpoint{6.711752in}{3.039438in}}%
\pgfpathlineto{\pgfqpoint{6.720779in}{3.140936in}}%
\pgfpathlineto{\pgfqpoint{6.729806in}{3.221497in}}%
\pgfpathlineto{\pgfqpoint{6.738833in}{3.340761in}}%
\pgfpathlineto{\pgfqpoint{6.747861in}{3.323169in}}%
\pgfpathlineto{\pgfqpoint{6.756888in}{3.297839in}}%
\pgfpathlineto{\pgfqpoint{6.765915in}{3.142672in}}%
\pgfpathlineto{\pgfqpoint{6.774942in}{2.946632in}}%
\pgfpathlineto{\pgfqpoint{6.783969in}{2.548121in}}%
\pgfpathlineto{\pgfqpoint{6.792997in}{2.125465in}}%
\pgfpathlineto{\pgfqpoint{6.802024in}{2.412185in}}%
\pgfpathlineto{\pgfqpoint{6.811051in}{2.635574in}}%
\pgfpathlineto{\pgfqpoint{6.820078in}{2.665833in}}%
\pgfpathlineto{\pgfqpoint{6.829105in}{2.647439in}}%
\pgfpathlineto{\pgfqpoint{6.838133in}{2.609180in}}%
\pgfpathlineto{\pgfqpoint{6.847160in}{2.593344in}}%
\pgfpathlineto{\pgfqpoint{6.856187in}{2.590242in}}%
\pgfpathlineto{\pgfqpoint{6.865214in}{2.576935in}}%
\pgfpathlineto{\pgfqpoint{6.874242in}{2.553676in}}%
\pgfpathlineto{\pgfqpoint{6.883269in}{2.470101in}}%
\pgfpathlineto{\pgfqpoint{6.892296in}{2.427048in}}%
\pgfpathlineto{\pgfqpoint{6.901323in}{2.414765in}}%
\pgfpathlineto{\pgfqpoint{6.910350in}{2.362867in}}%
\pgfpathlineto{\pgfqpoint{6.919378in}{2.342440in}}%
\pgfpathlineto{\pgfqpoint{6.928405in}{2.385928in}}%
\pgfpathlineto{\pgfqpoint{6.937432in}{2.464480in}}%
\pgfpathlineto{\pgfqpoint{6.946459in}{2.560557in}}%
\pgfpathlineto{\pgfqpoint{6.955486in}{2.666223in}}%
\pgfpathlineto{\pgfqpoint{6.964514in}{2.757571in}}%
\pgfpathlineto{\pgfqpoint{6.973541in}{2.774411in}}%
\pgfpathlineto{\pgfqpoint{6.982568in}{2.686464in}}%
\pgfpathlineto{\pgfqpoint{7.000622in}{2.434025in}}%
\pgfpathlineto{\pgfqpoint{7.009650in}{2.439571in}}%
\pgfpathlineto{\pgfqpoint{7.018677in}{2.495010in}}%
\pgfpathlineto{\pgfqpoint{7.027704in}{2.575359in}}%
\pgfpathlineto{\pgfqpoint{7.036731in}{2.691454in}}%
\pgfpathlineto{\pgfqpoint{7.045758in}{2.779918in}}%
\pgfpathlineto{\pgfqpoint{7.054786in}{2.896604in}}%
\pgfpathlineto{\pgfqpoint{7.063813in}{2.983564in}}%
\pgfpathlineto{\pgfqpoint{7.072840in}{3.019894in}}%
\pgfpathlineto{\pgfqpoint{7.081867in}{2.940299in}}%
\pgfpathlineto{\pgfqpoint{7.090895in}{2.866830in}}%
\pgfpathlineto{\pgfqpoint{7.099922in}{2.788138in}}%
\pgfpathlineto{\pgfqpoint{7.108949in}{2.682071in}}%
\pgfpathlineto{\pgfqpoint{7.117976in}{2.612075in}}%
\pgfpathlineto{\pgfqpoint{7.136031in}{2.558014in}}%
\pgfpathlineto{\pgfqpoint{7.145058in}{2.520529in}}%
\pgfpathlineto{\pgfqpoint{7.154085in}{2.563109in}}%
\pgfpathlineto{\pgfqpoint{7.163112in}{2.592205in}}%
\pgfpathlineto{\pgfqpoint{7.172139in}{2.619183in}}%
\pgfpathlineto{\pgfqpoint{7.181167in}{2.723951in}}%
\pgfpathlineto{\pgfqpoint{7.190194in}{2.758982in}}%
\pgfpathlineto{\pgfqpoint{7.199221in}{2.783077in}}%
\pgfpathlineto{\pgfqpoint{7.208248in}{2.793160in}}%
\pgfpathlineto{\pgfqpoint{7.217275in}{2.788579in}}%
\pgfpathlineto{\pgfqpoint{7.226303in}{2.786247in}}%
\pgfpathlineto{\pgfqpoint{7.235330in}{2.792613in}}%
\pgfpathlineto{\pgfqpoint{7.244357in}{2.788908in}}%
\pgfpathlineto{\pgfqpoint{7.253384in}{2.774330in}}%
\pgfpathlineto{\pgfqpoint{7.262412in}{2.791857in}}%
\pgfpathlineto{\pgfqpoint{7.271439in}{2.817838in}}%
\pgfpathlineto{\pgfqpoint{7.280466in}{2.885900in}}%
\pgfpathlineto{\pgfqpoint{7.289493in}{2.850433in}}%
\pgfpathlineto{\pgfqpoint{7.298520in}{2.688339in}}%
\pgfpathlineto{\pgfqpoint{7.307548in}{2.577206in}}%
\pgfpathlineto{\pgfqpoint{7.316575in}{2.486484in}}%
\pgfpathlineto{\pgfqpoint{7.325602in}{2.454808in}}%
\pgfpathlineto{\pgfqpoint{7.334629in}{2.377148in}}%
\pgfpathlineto{\pgfqpoint{7.343656in}{2.346513in}}%
\pgfpathlineto{\pgfqpoint{7.352684in}{2.299479in}}%
\pgfpathlineto{\pgfqpoint{7.361711in}{2.264139in}}%
\pgfpathlineto{\pgfqpoint{7.379765in}{2.159357in}}%
\pgfpathlineto{\pgfqpoint{7.388792in}{2.056610in}}%
\pgfpathlineto{\pgfqpoint{7.397820in}{1.997004in}}%
\pgfpathlineto{\pgfqpoint{7.406847in}{2.111425in}}%
\pgfpathlineto{\pgfqpoint{7.415874in}{2.220287in}}%
\pgfpathlineto{\pgfqpoint{7.424901in}{2.266441in}}%
\pgfpathlineto{\pgfqpoint{7.433928in}{2.328907in}}%
\pgfpathlineto{\pgfqpoint{7.442956in}{2.343934in}}%
\pgfpathlineto{\pgfqpoint{7.451983in}{2.305452in}}%
\pgfpathlineto{\pgfqpoint{7.461010in}{2.296748in}}%
\pgfpathlineto{\pgfqpoint{7.470037in}{2.276795in}}%
\pgfpathlineto{\pgfqpoint{7.479065in}{2.276551in}}%
\pgfpathlineto{\pgfqpoint{7.488092in}{2.240484in}}%
\pgfpathlineto{\pgfqpoint{7.497119in}{2.211905in}}%
\pgfpathlineto{\pgfqpoint{7.506146in}{2.195638in}}%
\pgfpathlineto{\pgfqpoint{7.515173in}{2.172823in}}%
\pgfpathlineto{\pgfqpoint{7.524201in}{2.165002in}}%
\pgfpathlineto{\pgfqpoint{7.533228in}{2.129879in}}%
\pgfpathlineto{\pgfqpoint{7.542255in}{2.113437in}}%
\pgfpathlineto{\pgfqpoint{7.551282in}{2.078421in}}%
\pgfpathlineto{\pgfqpoint{7.560309in}{2.050053in}}%
\pgfpathlineto{\pgfqpoint{7.569337in}{2.027295in}}%
\pgfpathlineto{\pgfqpoint{7.578364in}{2.002512in}}%
\pgfpathlineto{\pgfqpoint{7.587391in}{1.982332in}}%
\pgfpathlineto{\pgfqpoint{7.596418in}{1.977826in}}%
\pgfpathlineto{\pgfqpoint{7.605445in}{1.979638in}}%
\pgfpathlineto{\pgfqpoint{7.614473in}{1.986201in}}%
\pgfpathlineto{\pgfqpoint{7.623500in}{2.005066in}}%
\pgfpathlineto{\pgfqpoint{7.632527in}{2.014102in}}%
\pgfpathlineto{\pgfqpoint{7.641554in}{2.013587in}}%
\pgfpathlineto{\pgfqpoint{7.650581in}{2.018951in}}%
\pgfpathlineto{\pgfqpoint{7.659609in}{2.033890in}}%
\pgfpathlineto{\pgfqpoint{7.668636in}{2.043662in}}%
\pgfpathlineto{\pgfqpoint{7.677663in}{2.052172in}}%
\pgfpathlineto{\pgfqpoint{7.686690in}{2.081971in}}%
\pgfpathlineto{\pgfqpoint{7.695718in}{2.105734in}}%
\pgfpathlineto{\pgfqpoint{7.704745in}{2.089833in}}%
\pgfpathlineto{\pgfqpoint{7.713772in}{2.062115in}}%
\pgfpathlineto{\pgfqpoint{7.722799in}{2.070034in}}%
\pgfpathlineto{\pgfqpoint{7.731826in}{2.018293in}}%
\pgfpathlineto{\pgfqpoint{7.740854in}{1.970396in}}%
\pgfpathlineto{\pgfqpoint{7.749881in}{1.914616in}}%
\pgfpathlineto{\pgfqpoint{7.758908in}{1.899710in}}%
\pgfpathlineto{\pgfqpoint{7.767935in}{1.871236in}}%
\pgfpathlineto{\pgfqpoint{7.776962in}{1.822500in}}%
\pgfpathlineto{\pgfqpoint{7.785990in}{1.781818in}}%
\pgfpathlineto{\pgfqpoint{7.795017in}{1.735247in}}%
\pgfpathlineto{\pgfqpoint{7.804044in}{1.668290in}}%
\pgfpathlineto{\pgfqpoint{7.813071in}{1.612959in}}%
\pgfpathlineto{\pgfqpoint{7.822098in}{1.441506in}}%
\pgfpathlineto{\pgfqpoint{7.831126in}{1.407402in}}%
\pgfpathlineto{\pgfqpoint{7.840153in}{1.748771in}}%
\pgfpathlineto{\pgfqpoint{7.849180in}{1.887545in}}%
\pgfpathlineto{\pgfqpoint{7.858207in}{1.961675in}}%
\pgfpathlineto{\pgfqpoint{7.867235in}{1.994694in}}%
\pgfpathlineto{\pgfqpoint{7.876262in}{2.003748in}}%
\pgfpathlineto{\pgfqpoint{7.885289in}{1.992650in}}%
\pgfpathlineto{\pgfqpoint{7.894316in}{2.023937in}}%
\pgfpathlineto{\pgfqpoint{7.903343in}{2.019703in}}%
\pgfpathlineto{\pgfqpoint{7.912371in}{2.019246in}}%
\pgfpathlineto{\pgfqpoint{7.921398in}{2.011435in}}%
\pgfpathlineto{\pgfqpoint{7.930425in}{2.009097in}}%
\pgfpathlineto{\pgfqpoint{7.939452in}{1.993466in}}%
\pgfpathlineto{\pgfqpoint{7.948479in}{1.986885in}}%
\pgfpathlineto{\pgfqpoint{7.957507in}{1.964519in}}%
\pgfpathlineto{\pgfqpoint{7.966534in}{1.949610in}}%
\pgfpathlineto{\pgfqpoint{7.975561in}{1.913640in}}%
\pgfpathlineto{\pgfqpoint{7.984588in}{1.920675in}}%
\pgfpathlineto{\pgfqpoint{7.993615in}{1.969288in}}%
\pgfpathlineto{\pgfqpoint{8.002643in}{1.994746in}}%
\pgfpathlineto{\pgfqpoint{8.011670in}{2.021647in}}%
\pgfpathlineto{\pgfqpoint{8.020697in}{2.033864in}}%
\pgfpathlineto{\pgfqpoint{8.029724in}{2.049770in}}%
\pgfpathlineto{\pgfqpoint{8.038751in}{2.050673in}}%
\pgfpathlineto{\pgfqpoint{8.047779in}{2.057574in}}%
\pgfpathlineto{\pgfqpoint{8.056806in}{2.067369in}}%
\pgfpathlineto{\pgfqpoint{8.065833in}{2.069924in}}%
\pgfpathlineto{\pgfqpoint{8.074860in}{2.071646in}}%
\pgfpathlineto{\pgfqpoint{8.083888in}{2.074305in}}%
\pgfpathlineto{\pgfqpoint{8.092915in}{2.071994in}}%
\pgfpathlineto{\pgfqpoint{8.101942in}{2.054542in}}%
\pgfpathlineto{\pgfqpoint{8.110969in}{2.061389in}}%
\pgfpathlineto{\pgfqpoint{8.119996in}{2.053853in}}%
\pgfpathlineto{\pgfqpoint{8.129024in}{2.052389in}}%
\pgfpathlineto{\pgfqpoint{8.138051in}{2.054163in}}%
\pgfpathlineto{\pgfqpoint{8.147078in}{2.062665in}}%
\pgfpathlineto{\pgfqpoint{8.156105in}{2.077192in}}%
\pgfpathlineto{\pgfqpoint{8.165132in}{2.086704in}}%
\pgfpathlineto{\pgfqpoint{8.183187in}{2.093726in}}%
\pgfpathlineto{\pgfqpoint{8.192214in}{2.098064in}}%
\pgfpathlineto{\pgfqpoint{8.201241in}{2.110526in}}%
\pgfpathlineto{\pgfqpoint{8.210268in}{2.122284in}}%
\pgfpathlineto{\pgfqpoint{8.219296in}{2.126024in}}%
\pgfpathlineto{\pgfqpoint{8.237350in}{2.141888in}}%
\pgfpathlineto{\pgfqpoint{8.246377in}{2.156820in}}%
\pgfpathlineto{\pgfqpoint{8.255404in}{2.220416in}}%
\pgfpathlineto{\pgfqpoint{8.264432in}{2.244920in}}%
\pgfpathlineto{\pgfqpoint{8.273459in}{2.303889in}}%
\pgfpathlineto{\pgfqpoint{8.282486in}{2.254309in}}%
\pgfpathlineto{\pgfqpoint{8.291513in}{2.188993in}}%
\pgfpathlineto{\pgfqpoint{8.300541in}{2.145862in}}%
\pgfpathlineto{\pgfqpoint{8.309568in}{2.097556in}}%
\pgfpathlineto{\pgfqpoint{8.318595in}{2.077767in}}%
\pgfpathlineto{\pgfqpoint{8.327622in}{2.063499in}}%
\pgfpathlineto{\pgfqpoint{8.336649in}{2.027197in}}%
\pgfpathlineto{\pgfqpoint{8.345677in}{1.993060in}}%
\pgfpathlineto{\pgfqpoint{8.354704in}{1.996155in}}%
\pgfpathlineto{\pgfqpoint{8.363731in}{1.961262in}}%
\pgfpathlineto{\pgfqpoint{8.372758in}{1.928676in}}%
\pgfpathlineto{\pgfqpoint{8.381785in}{1.927292in}}%
\pgfpathlineto{\pgfqpoint{8.390813in}{1.906755in}}%
\pgfpathlineto{\pgfqpoint{8.399840in}{1.861848in}}%
\pgfpathlineto{\pgfqpoint{8.408867in}{1.830705in}}%
\pgfpathlineto{\pgfqpoint{8.417894in}{1.790620in}}%
\pgfpathlineto{\pgfqpoint{8.426921in}{1.758195in}}%
\pgfpathlineto{\pgfqpoint{8.435949in}{1.748453in}}%
\pgfpathlineto{\pgfqpoint{8.444976in}{1.759190in}}%
\pgfpathlineto{\pgfqpoint{8.454003in}{1.755591in}}%
\pgfpathlineto{\pgfqpoint{8.472058in}{1.724203in}}%
\pgfpathlineto{\pgfqpoint{8.481085in}{1.718976in}}%
\pgfpathlineto{\pgfqpoint{8.490112in}{1.741407in}}%
\pgfpathlineto{\pgfqpoint{8.499139in}{1.752622in}}%
\pgfpathlineto{\pgfqpoint{8.508166in}{1.747263in}}%
\pgfpathlineto{\pgfqpoint{8.517194in}{1.723965in}}%
\pgfpathlineto{\pgfqpoint{8.526221in}{1.688262in}}%
\pgfpathlineto{\pgfqpoint{8.535248in}{1.634382in}}%
\pgfpathlineto{\pgfqpoint{8.544275in}{1.525914in}}%
\pgfpathlineto{\pgfqpoint{8.553302in}{1.585766in}}%
\pgfpathlineto{\pgfqpoint{8.562330in}{1.699103in}}%
\pgfpathlineto{\pgfqpoint{8.571357in}{1.762155in}}%
\pgfpathlineto{\pgfqpoint{8.580384in}{1.822230in}}%
\pgfpathlineto{\pgfqpoint{8.589411in}{1.872063in}}%
\pgfpathlineto{\pgfqpoint{8.598438in}{1.902519in}}%
\pgfpathlineto{\pgfqpoint{8.607466in}{1.947112in}}%
\pgfpathlineto{\pgfqpoint{8.616493in}{1.999006in}}%
\pgfpathlineto{\pgfqpoint{8.625520in}{2.031791in}}%
\pgfpathlineto{\pgfqpoint{8.634547in}{2.078856in}}%
\pgfpathlineto{\pgfqpoint{8.643574in}{2.128779in}}%
\pgfpathlineto{\pgfqpoint{8.652602in}{2.197085in}}%
\pgfpathlineto{\pgfqpoint{8.661629in}{2.295749in}}%
\pgfpathlineto{\pgfqpoint{8.670656in}{2.417522in}}%
\pgfpathlineto{\pgfqpoint{8.679683in}{2.316594in}}%
\pgfpathlineto{\pgfqpoint{8.688711in}{2.239965in}}%
\pgfpathlineto{\pgfqpoint{8.697738in}{2.206914in}}%
\pgfpathlineto{\pgfqpoint{8.706765in}{2.182737in}}%
\pgfpathlineto{\pgfqpoint{8.715792in}{2.162836in}}%
\pgfpathlineto{\pgfqpoint{8.724819in}{2.161776in}}%
\pgfpathlineto{\pgfqpoint{8.733847in}{2.154396in}}%
\pgfpathlineto{\pgfqpoint{8.742874in}{2.146496in}}%
\pgfpathlineto{\pgfqpoint{8.751901in}{2.149489in}}%
\pgfpathlineto{\pgfqpoint{8.760928in}{2.154598in}}%
\pgfpathlineto{\pgfqpoint{8.769955in}{2.156397in}}%
\pgfpathlineto{\pgfqpoint{8.778983in}{2.159066in}}%
\pgfpathlineto{\pgfqpoint{8.788010in}{2.176205in}}%
\pgfpathlineto{\pgfqpoint{8.797037in}{2.186369in}}%
\pgfpathlineto{\pgfqpoint{8.806064in}{2.239543in}}%
\pgfpathlineto{\pgfqpoint{8.815091in}{2.240604in}}%
\pgfpathlineto{\pgfqpoint{8.824119in}{2.154062in}}%
\pgfpathlineto{\pgfqpoint{8.833146in}{2.122281in}}%
\pgfpathlineto{\pgfqpoint{8.851200in}{2.067822in}}%
\pgfpathlineto{\pgfqpoint{8.860228in}{2.053057in}}%
\pgfpathlineto{\pgfqpoint{8.869255in}{2.037628in}}%
\pgfpathlineto{\pgfqpoint{8.878282in}{2.060253in}}%
\pgfpathlineto{\pgfqpoint{8.887309in}{2.085239in}}%
\pgfpathlineto{\pgfqpoint{8.896336in}{2.092085in}}%
\pgfpathlineto{\pgfqpoint{8.905364in}{2.107535in}}%
\pgfpathlineto{\pgfqpoint{8.914391in}{2.145151in}}%
\pgfpathlineto{\pgfqpoint{8.923418in}{2.157915in}}%
\pgfpathlineto{\pgfqpoint{8.932445in}{2.163916in}}%
\pgfpathlineto{\pgfqpoint{8.941472in}{2.179844in}}%
\pgfpathlineto{\pgfqpoint{8.950500in}{2.199641in}}%
\pgfpathlineto{\pgfqpoint{8.959527in}{2.223812in}}%
\pgfpathlineto{\pgfqpoint{8.968554in}{2.227122in}}%
\pgfpathlineto{\pgfqpoint{8.977581in}{2.240455in}}%
\pgfpathlineto{\pgfqpoint{8.986608in}{2.247103in}}%
\pgfpathlineto{\pgfqpoint{8.995636in}{2.257311in}}%
\pgfpathlineto{\pgfqpoint{9.004663in}{2.266614in}}%
\pgfpathlineto{\pgfqpoint{9.013690in}{2.277291in}}%
\pgfpathlineto{\pgfqpoint{9.022717in}{2.285571in}}%
\pgfpathlineto{\pgfqpoint{9.031744in}{2.288174in}}%
\pgfpathlineto{\pgfqpoint{9.040772in}{2.313761in}}%
\pgfpathlineto{\pgfqpoint{9.049799in}{2.302623in}}%
\pgfpathlineto{\pgfqpoint{9.058826in}{2.320448in}}%
\pgfpathlineto{\pgfqpoint{9.076881in}{2.419612in}}%
\pgfpathlineto{\pgfqpoint{9.085908in}{2.481128in}}%
\pgfpathlineto{\pgfqpoint{9.094935in}{2.388897in}}%
\pgfpathlineto{\pgfqpoint{9.103962in}{2.303138in}}%
\pgfpathlineto{\pgfqpoint{9.112989in}{2.237750in}}%
\pgfpathlineto{\pgfqpoint{9.122017in}{2.188257in}}%
\pgfpathlineto{\pgfqpoint{9.131044in}{2.144881in}}%
\pgfpathlineto{\pgfqpoint{9.140071in}{2.096842in}}%
\pgfpathlineto{\pgfqpoint{9.149098in}{2.069492in}}%
\pgfpathlineto{\pgfqpoint{9.158125in}{2.040219in}}%
\pgfpathlineto{\pgfqpoint{9.167153in}{2.019210in}}%
\pgfpathlineto{\pgfqpoint{9.176180in}{1.993483in}}%
\pgfpathlineto{\pgfqpoint{9.185207in}{1.959876in}}%
\pgfpathlineto{\pgfqpoint{9.194234in}{1.944525in}}%
\pgfpathlineto{\pgfqpoint{9.203261in}{1.910844in}}%
\pgfpathlineto{\pgfqpoint{9.212289in}{1.884446in}}%
\pgfpathlineto{\pgfqpoint{9.221316in}{1.846486in}}%
\pgfpathlineto{\pgfqpoint{9.230343in}{1.812928in}}%
\pgfpathlineto{\pgfqpoint{9.239370in}{1.790110in}}%
\pgfpathlineto{\pgfqpoint{9.248397in}{1.790804in}}%
\pgfpathlineto{\pgfqpoint{9.257425in}{1.776642in}}%
\pgfpathlineto{\pgfqpoint{9.266452in}{1.782918in}}%
\pgfpathlineto{\pgfqpoint{9.275479in}{1.796981in}}%
\pgfpathlineto{\pgfqpoint{9.284506in}{1.824516in}}%
\pgfpathlineto{\pgfqpoint{9.293534in}{1.836185in}}%
\pgfpathlineto{\pgfqpoint{9.302561in}{1.839760in}}%
\pgfpathlineto{\pgfqpoint{9.311588in}{1.846246in}}%
\pgfpathlineto{\pgfqpoint{9.320615in}{1.842648in}}%
\pgfpathlineto{\pgfqpoint{9.329642in}{1.831692in}}%
\pgfpathlineto{\pgfqpoint{9.338670in}{1.843298in}}%
\pgfpathlineto{\pgfqpoint{9.347697in}{1.851592in}}%
\pgfpathlineto{\pgfqpoint{9.356724in}{1.865675in}}%
\pgfpathlineto{\pgfqpoint{9.365751in}{1.874049in}}%
\pgfpathlineto{\pgfqpoint{9.374778in}{1.885405in}}%
\pgfpathlineto{\pgfqpoint{9.392833in}{1.877029in}}%
\pgfpathlineto{\pgfqpoint{9.401860in}{1.868368in}}%
\pgfpathlineto{\pgfqpoint{9.410887in}{1.848327in}}%
\pgfpathlineto{\pgfqpoint{9.419914in}{1.834156in}}%
\pgfpathlineto{\pgfqpoint{9.428942in}{1.815955in}}%
\pgfpathlineto{\pgfqpoint{9.437969in}{1.792957in}}%
\pgfpathlineto{\pgfqpoint{9.446996in}{1.783145in}}%
\pgfpathlineto{\pgfqpoint{9.456023in}{1.760393in}}%
\pgfpathlineto{\pgfqpoint{9.465051in}{1.724586in}}%
\pgfpathlineto{\pgfqpoint{9.474078in}{1.721544in}}%
\pgfpathlineto{\pgfqpoint{9.492132in}{1.738840in}}%
\pgfpathlineto{\pgfqpoint{9.501159in}{1.745057in}}%
\pgfpathlineto{\pgfqpoint{9.510187in}{1.757822in}}%
\pgfpathlineto{\pgfqpoint{9.519214in}{1.796696in}}%
\pgfpathlineto{\pgfqpoint{9.528241in}{1.864100in}}%
\pgfpathlineto{\pgfqpoint{9.537268in}{1.965411in}}%
\pgfpathlineto{\pgfqpoint{9.546295in}{1.913527in}}%
\pgfpathlineto{\pgfqpoint{9.555323in}{1.889669in}}%
\pgfpathlineto{\pgfqpoint{9.564350in}{1.922108in}}%
\pgfpathlineto{\pgfqpoint{9.573377in}{2.001382in}}%
\pgfpathlineto{\pgfqpoint{9.582404in}{2.054796in}}%
\pgfpathlineto{\pgfqpoint{9.591431in}{2.114303in}}%
\pgfpathlineto{\pgfqpoint{9.600459in}{2.179907in}}%
\pgfpathlineto{\pgfqpoint{9.618513in}{2.195874in}}%
\pgfpathlineto{\pgfqpoint{9.627540in}{2.183399in}}%
\pgfpathlineto{\pgfqpoint{9.636567in}{2.163299in}}%
\pgfpathlineto{\pgfqpoint{9.645595in}{2.171409in}}%
\pgfpathlineto{\pgfqpoint{9.654622in}{2.182536in}}%
\pgfpathlineto{\pgfqpoint{9.663649in}{2.187608in}}%
\pgfpathlineto{\pgfqpoint{9.672676in}{2.195582in}}%
\pgfpathlineto{\pgfqpoint{9.681704in}{2.190324in}}%
\pgfpathlineto{\pgfqpoint{9.690731in}{2.178034in}}%
\pgfpathlineto{\pgfqpoint{9.699758in}{2.181901in}}%
\pgfpathlineto{\pgfqpoint{9.708785in}{2.185262in}}%
\pgfpathlineto{\pgfqpoint{9.717812in}{2.176733in}}%
\pgfpathlineto{\pgfqpoint{9.726840in}{2.181362in}}%
\pgfpathlineto{\pgfqpoint{9.735867in}{2.171269in}}%
\pgfpathlineto{\pgfqpoint{9.744894in}{2.175636in}}%
\pgfpathlineto{\pgfqpoint{9.753921in}{2.188729in}}%
\pgfpathlineto{\pgfqpoint{9.762948in}{2.200156in}}%
\pgfpathlineto{\pgfqpoint{9.771976in}{2.204216in}}%
\pgfpathlineto{\pgfqpoint{9.781003in}{2.206985in}}%
\pgfpathlineto{\pgfqpoint{9.790030in}{2.230281in}}%
\pgfpathlineto{\pgfqpoint{9.799057in}{2.244814in}}%
\pgfpathlineto{\pgfqpoint{9.808084in}{2.245043in}}%
\pgfpathlineto{\pgfqpoint{9.817112in}{2.269253in}}%
\pgfpathlineto{\pgfqpoint{9.835166in}{2.337522in}}%
\pgfpathlineto{\pgfqpoint{9.844193in}{2.364028in}}%
\pgfpathlineto{\pgfqpoint{9.853220in}{2.408219in}}%
\pgfpathlineto{\pgfqpoint{9.862248in}{2.430158in}}%
\pgfpathlineto{\pgfqpoint{9.871275in}{2.462759in}}%
\pgfpathlineto{\pgfqpoint{9.880302in}{2.479370in}}%
\pgfpathlineto{\pgfqpoint{9.889329in}{2.497099in}}%
\pgfpathlineto{\pgfqpoint{9.898357in}{2.512244in}}%
\pgfpathlineto{\pgfqpoint{9.907384in}{2.531430in}}%
\pgfpathlineto{\pgfqpoint{9.916411in}{2.544822in}}%
\pgfpathlineto{\pgfqpoint{9.925438in}{2.561969in}}%
\pgfpathlineto{\pgfqpoint{9.934465in}{2.560768in}}%
\pgfpathlineto{\pgfqpoint{9.943493in}{2.528982in}}%
\pgfpathlineto{\pgfqpoint{9.952520in}{2.511666in}}%
\pgfpathlineto{\pgfqpoint{9.961547in}{2.511569in}}%
\pgfpathlineto{\pgfqpoint{9.970574in}{2.527917in}}%
\pgfpathlineto{\pgfqpoint{9.979601in}{2.571798in}}%
\pgfpathlineto{\pgfqpoint{9.988629in}{2.599503in}}%
\pgfpathlineto{\pgfqpoint{9.997656in}{2.688333in}}%
\pgfpathlineto{\pgfqpoint{10.006683in}{2.664645in}}%
\pgfpathlineto{\pgfqpoint{10.015710in}{2.648362in}}%
\pgfpathlineto{\pgfqpoint{10.024737in}{2.648951in}}%
\pgfpathlineto{\pgfqpoint{10.033765in}{2.637753in}}%
\pgfpathlineto{\pgfqpoint{10.042792in}{2.637205in}}%
\pgfpathlineto{\pgfqpoint{10.051819in}{2.630789in}}%
\pgfpathlineto{\pgfqpoint{10.060846in}{2.609577in}}%
\pgfpathlineto{\pgfqpoint{10.069874in}{2.610570in}}%
\pgfpathlineto{\pgfqpoint{10.078901in}{2.617042in}}%
\pgfpathlineto{\pgfqpoint{10.087928in}{2.669154in}}%
\pgfpathlineto{\pgfqpoint{10.096955in}{2.736203in}}%
\pgfpathlineto{\pgfqpoint{10.105982in}{2.800294in}}%
\pgfpathlineto{\pgfqpoint{10.115010in}{2.840742in}}%
\pgfpathlineto{\pgfqpoint{10.124037in}{2.897777in}}%
\pgfpathlineto{\pgfqpoint{10.133064in}{2.904986in}}%
\pgfpathlineto{\pgfqpoint{10.142091in}{2.910218in}}%
\pgfpathlineto{\pgfqpoint{10.151118in}{2.920219in}}%
\pgfpathlineto{\pgfqpoint{10.160146in}{2.924695in}}%
\pgfpathlineto{\pgfqpoint{10.169173in}{2.835131in}}%
\pgfpathlineto{\pgfqpoint{10.178200in}{2.707146in}}%
\pgfpathlineto{\pgfqpoint{10.187227in}{2.622539in}}%
\pgfpathlineto{\pgfqpoint{10.196254in}{2.572315in}}%
\pgfpathlineto{\pgfqpoint{10.205282in}{2.524090in}}%
\pgfpathlineto{\pgfqpoint{10.214309in}{2.504482in}}%
\pgfpathlineto{\pgfqpoint{10.223336in}{2.520331in}}%
\pgfpathlineto{\pgfqpoint{10.232363in}{2.546396in}}%
\pgfpathlineto{\pgfqpoint{10.241390in}{2.552938in}}%
\pgfpathlineto{\pgfqpoint{10.250418in}{2.561209in}}%
\pgfpathlineto{\pgfqpoint{10.259445in}{2.558557in}}%
\pgfpathlineto{\pgfqpoint{10.268472in}{2.554629in}}%
\pgfpathlineto{\pgfqpoint{10.277499in}{2.533188in}}%
\pgfpathlineto{\pgfqpoint{10.286527in}{2.514583in}}%
\pgfpathlineto{\pgfqpoint{10.295554in}{2.510218in}}%
\pgfpathlineto{\pgfqpoint{10.304581in}{2.515355in}}%
\pgfpathlineto{\pgfqpoint{10.313608in}{2.514144in}}%
\pgfpathlineto{\pgfqpoint{10.322635in}{2.506404in}}%
\pgfpathlineto{\pgfqpoint{10.331663in}{2.508883in}}%
\pgfpathlineto{\pgfqpoint{10.340690in}{2.495034in}}%
\pgfpathlineto{\pgfqpoint{10.349717in}{2.491654in}}%
\pgfpathlineto{\pgfqpoint{10.358744in}{2.489997in}}%
\pgfpathlineto{\pgfqpoint{10.367771in}{2.478620in}}%
\pgfpathlineto{\pgfqpoint{10.376799in}{2.478407in}}%
\pgfpathlineto{\pgfqpoint{10.385826in}{2.468315in}}%
\pgfpathlineto{\pgfqpoint{10.394853in}{2.472854in}}%
\pgfpathlineto{\pgfqpoint{10.403880in}{2.480414in}}%
\pgfpathlineto{\pgfqpoint{10.412907in}{2.473575in}}%
\pgfpathlineto{\pgfqpoint{10.421935in}{2.465349in}}%
\pgfpathlineto{\pgfqpoint{10.430962in}{2.455209in}}%
\pgfpathlineto{\pgfqpoint{10.439989in}{2.445659in}}%
\pgfpathlineto{\pgfqpoint{10.449016in}{2.449283in}}%
\pgfpathlineto{\pgfqpoint{10.458043in}{2.455020in}}%
\pgfpathlineto{\pgfqpoint{10.467071in}{2.447401in}}%
\pgfpathlineto{\pgfqpoint{10.476098in}{2.463356in}}%
\pgfpathlineto{\pgfqpoint{10.485125in}{2.468815in}}%
\pgfpathlineto{\pgfqpoint{10.494152in}{2.473165in}}%
\pgfpathlineto{\pgfqpoint{10.503180in}{2.488310in}}%
\pgfpathlineto{\pgfqpoint{10.521234in}{2.509520in}}%
\pgfpathlineto{\pgfqpoint{10.530261in}{2.544696in}}%
\pgfpathlineto{\pgfqpoint{10.539288in}{2.568862in}}%
\pgfpathlineto{\pgfqpoint{10.548316in}{2.597759in}}%
\pgfpathlineto{\pgfqpoint{10.557343in}{2.616031in}}%
\pgfpathlineto{\pgfqpoint{10.566370in}{2.606411in}}%
\pgfpathlineto{\pgfqpoint{10.575397in}{2.598694in}}%
\pgfpathlineto{\pgfqpoint{10.584424in}{2.591808in}}%
\pgfpathlineto{\pgfqpoint{10.593452in}{2.600719in}}%
\pgfpathlineto{\pgfqpoint{10.602479in}{2.587013in}}%
\pgfpathlineto{\pgfqpoint{10.611506in}{2.606934in}}%
\pgfpathlineto{\pgfqpoint{10.620533in}{2.611635in}}%
\pgfpathlineto{\pgfqpoint{10.629560in}{2.636046in}}%
\pgfpathlineto{\pgfqpoint{10.638588in}{2.640170in}}%
\pgfpathlineto{\pgfqpoint{10.647615in}{2.631107in}}%
\pgfpathlineto{\pgfqpoint{10.656642in}{2.637149in}}%
\pgfpathlineto{\pgfqpoint{10.665669in}{2.637955in}}%
\pgfpathlineto{\pgfqpoint{10.674697in}{2.608180in}}%
\pgfpathlineto{\pgfqpoint{10.683724in}{2.558557in}}%
\pgfpathlineto{\pgfqpoint{10.692751in}{2.524814in}}%
\pgfpathlineto{\pgfqpoint{10.701778in}{2.515052in}}%
\pgfpathlineto{\pgfqpoint{10.710805in}{2.491055in}}%
\pgfpathlineto{\pgfqpoint{10.719833in}{2.463099in}}%
\pgfpathlineto{\pgfqpoint{10.728860in}{2.442923in}}%
\pgfpathlineto{\pgfqpoint{10.737887in}{2.420876in}}%
\pgfpathlineto{\pgfqpoint{10.746914in}{2.430097in}}%
\pgfpathlineto{\pgfqpoint{10.755941in}{2.430086in}}%
\pgfpathlineto{\pgfqpoint{10.764969in}{2.420733in}}%
\pgfpathlineto{\pgfqpoint{10.773996in}{2.421496in}}%
\pgfpathlineto{\pgfqpoint{10.783023in}{2.437801in}}%
\pgfpathlineto{\pgfqpoint{10.792050in}{2.446985in}}%
\pgfpathlineto{\pgfqpoint{10.801077in}{2.456905in}}%
\pgfpathlineto{\pgfqpoint{10.810105in}{2.474097in}}%
\pgfpathlineto{\pgfqpoint{10.819132in}{2.509200in}}%
\pgfpathlineto{\pgfqpoint{10.828159in}{2.546825in}}%
\pgfpathlineto{\pgfqpoint{10.837186in}{2.569378in}}%
\pgfpathlineto{\pgfqpoint{10.846213in}{2.616867in}}%
\pgfpathlineto{\pgfqpoint{10.855241in}{2.647067in}}%
\pgfpathlineto{\pgfqpoint{10.864268in}{2.656393in}}%
\pgfpathlineto{\pgfqpoint{10.873295in}{2.596774in}}%
\pgfpathlineto{\pgfqpoint{10.882322in}{2.535138in}}%
\pgfpathlineto{\pgfqpoint{10.891350in}{2.466609in}}%
\pgfpathlineto{\pgfqpoint{10.900377in}{2.401695in}}%
\pgfpathlineto{\pgfqpoint{10.909404in}{2.339766in}}%
\pgfpathlineto{\pgfqpoint{10.918431in}{2.293630in}}%
\pgfpathlineto{\pgfqpoint{10.927458in}{2.255243in}}%
\pgfpathlineto{\pgfqpoint{10.936486in}{2.228545in}}%
\pgfpathlineto{\pgfqpoint{10.945513in}{2.222567in}}%
\pgfpathlineto{\pgfqpoint{10.954540in}{2.233354in}}%
\pgfpathlineto{\pgfqpoint{10.963567in}{2.254314in}}%
\pgfpathlineto{\pgfqpoint{10.972594in}{2.273006in}}%
\pgfpathlineto{\pgfqpoint{10.981622in}{2.290498in}}%
\pgfpathlineto{\pgfqpoint{10.990649in}{2.311243in}}%
\pgfpathlineto{\pgfqpoint{10.999676in}{2.333388in}}%
\pgfpathlineto{\pgfqpoint{11.008703in}{2.365956in}}%
\pgfpathlineto{\pgfqpoint{11.017730in}{2.336974in}}%
\pgfpathlineto{\pgfqpoint{11.026758in}{2.272798in}}%
\pgfpathlineto{\pgfqpoint{11.035785in}{2.217460in}}%
\pgfpathlineto{\pgfqpoint{11.044812in}{2.155565in}}%
\pgfpathlineto{\pgfqpoint{11.053839in}{2.170138in}}%
\pgfpathlineto{\pgfqpoint{11.062867in}{2.170677in}}%
\pgfpathlineto{\pgfqpoint{11.071894in}{2.169099in}}%
\pgfpathlineto{\pgfqpoint{11.080921in}{2.160815in}}%
\pgfpathlineto{\pgfqpoint{11.089948in}{2.160500in}}%
\pgfpathlineto{\pgfqpoint{11.098975in}{2.167854in}}%
\pgfpathlineto{\pgfqpoint{11.108003in}{2.177387in}}%
\pgfpathlineto{\pgfqpoint{11.117030in}{2.181770in}}%
\pgfpathlineto{\pgfqpoint{11.135084in}{2.199537in}}%
\pgfpathlineto{\pgfqpoint{11.144111in}{2.214671in}}%
\pgfpathlineto{\pgfqpoint{11.153139in}{2.221706in}}%
\pgfpathlineto{\pgfqpoint{11.162166in}{2.236394in}}%
\pgfpathlineto{\pgfqpoint{11.171193in}{2.266317in}}%
\pgfpathlineto{\pgfqpoint{11.180220in}{2.298621in}}%
\pgfpathlineto{\pgfqpoint{11.189247in}{2.334231in}}%
\pgfpathlineto{\pgfqpoint{11.198275in}{2.332228in}}%
\pgfpathlineto{\pgfqpoint{11.207302in}{2.301778in}}%
\pgfpathlineto{\pgfqpoint{11.216329in}{2.278118in}}%
\pgfpathlineto{\pgfqpoint{11.225356in}{2.257479in}}%
\pgfpathlineto{\pgfqpoint{11.234383in}{2.245961in}}%
\pgfpathlineto{\pgfqpoint{11.243411in}{2.235360in}}%
\pgfpathlineto{\pgfqpoint{11.252438in}{2.216371in}}%
\pgfpathlineto{\pgfqpoint{11.261465in}{2.210462in}}%
\pgfpathlineto{\pgfqpoint{11.270492in}{2.202873in}}%
\pgfpathlineto{\pgfqpoint{11.279520in}{2.198445in}}%
\pgfpathlineto{\pgfqpoint{11.288547in}{2.195400in}}%
\pgfpathlineto{\pgfqpoint{11.297574in}{2.184715in}}%
\pgfpathlineto{\pgfqpoint{11.306601in}{2.184877in}}%
\pgfpathlineto{\pgfqpoint{11.315628in}{2.182617in}}%
\pgfpathlineto{\pgfqpoint{11.324656in}{2.176104in}}%
\pgfpathlineto{\pgfqpoint{11.333683in}{2.167486in}}%
\pgfpathlineto{\pgfqpoint{11.342710in}{2.158245in}}%
\pgfpathlineto{\pgfqpoint{11.351737in}{2.163062in}}%
\pgfpathlineto{\pgfqpoint{11.360764in}{2.159792in}}%
\pgfpathlineto{\pgfqpoint{11.369792in}{2.152224in}}%
\pgfpathlineto{\pgfqpoint{11.378819in}{2.125446in}}%
\pgfpathlineto{\pgfqpoint{11.387846in}{2.156378in}}%
\pgfpathlineto{\pgfqpoint{11.405900in}{2.354901in}}%
\pgfpathlineto{\pgfqpoint{11.414928in}{2.365203in}}%
\pgfpathlineto{\pgfqpoint{11.423955in}{2.284259in}}%
\pgfpathlineto{\pgfqpoint{11.432982in}{2.243489in}}%
\pgfpathlineto{\pgfqpoint{11.442009in}{2.223277in}}%
\pgfpathlineto{\pgfqpoint{11.451036in}{2.218480in}}%
\pgfpathlineto{\pgfqpoint{11.460064in}{2.219727in}}%
\pgfpathlineto{\pgfqpoint{11.469091in}{2.247689in}}%
\pgfpathlineto{\pgfqpoint{11.469091in}{2.247689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.000000in}{0.660000in}}{\pgfqpoint{9.920000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.988697,0.657363,0.368858}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.450909in}{2.028422in}}%
\pgfpathlineto{\pgfqpoint{2.459936in}{2.004662in}}%
\pgfpathlineto{\pgfqpoint{2.468964in}{1.991973in}}%
\pgfpathlineto{\pgfqpoint{2.477991in}{1.997511in}}%
\pgfpathlineto{\pgfqpoint{2.487018in}{1.994753in}}%
\pgfpathlineto{\pgfqpoint{2.496045in}{1.976653in}}%
\pgfpathlineto{\pgfqpoint{2.505072in}{1.956966in}}%
\pgfpathlineto{\pgfqpoint{2.514100in}{1.895895in}}%
\pgfpathlineto{\pgfqpoint{2.523127in}{1.843411in}}%
\pgfpathlineto{\pgfqpoint{2.532154in}{1.822052in}}%
\pgfpathlineto{\pgfqpoint{2.541181in}{1.788409in}}%
\pgfpathlineto{\pgfqpoint{2.550208in}{1.748616in}}%
\pgfpathlineto{\pgfqpoint{2.559236in}{1.681683in}}%
\pgfpathlineto{\pgfqpoint{2.568263in}{1.607321in}}%
\pgfpathlineto{\pgfqpoint{2.577290in}{1.523653in}}%
\pgfpathlineto{\pgfqpoint{2.586317in}{1.348985in}}%
\pgfpathlineto{\pgfqpoint{2.595344in}{0.965566in}}%
\pgfpathlineto{\pgfqpoint{2.604372in}{0.895405in}}%
\pgfpathlineto{\pgfqpoint{2.613399in}{1.182138in}}%
\pgfpathlineto{\pgfqpoint{2.622426in}{1.311050in}}%
\pgfpathlineto{\pgfqpoint{2.631453in}{1.454181in}}%
\pgfpathlineto{\pgfqpoint{2.640480in}{1.511648in}}%
\pgfpathlineto{\pgfqpoint{2.649508in}{1.584621in}}%
\pgfpathlineto{\pgfqpoint{2.658535in}{1.675323in}}%
\pgfpathlineto{\pgfqpoint{2.667562in}{1.772160in}}%
\pgfpathlineto{\pgfqpoint{2.676589in}{1.876193in}}%
\pgfpathlineto{\pgfqpoint{2.685617in}{1.998008in}}%
\pgfpathlineto{\pgfqpoint{2.694644in}{1.957704in}}%
\pgfpathlineto{\pgfqpoint{2.703671in}{1.949502in}}%
\pgfpathlineto{\pgfqpoint{2.712698in}{2.064152in}}%
\pgfpathlineto{\pgfqpoint{2.721725in}{2.249047in}}%
\pgfpathlineto{\pgfqpoint{2.730753in}{2.247578in}}%
\pgfpathlineto{\pgfqpoint{2.739780in}{2.319945in}}%
\pgfpathlineto{\pgfqpoint{2.748807in}{2.181117in}}%
\pgfpathlineto{\pgfqpoint{2.757834in}{2.010864in}}%
\pgfpathlineto{\pgfqpoint{2.766861in}{1.908660in}}%
\pgfpathlineto{\pgfqpoint{2.775889in}{1.781832in}}%
\pgfpathlineto{\pgfqpoint{2.784916in}{1.692140in}}%
\pgfpathlineto{\pgfqpoint{2.793943in}{1.608519in}}%
\pgfpathlineto{\pgfqpoint{2.802970in}{1.503494in}}%
\pgfpathlineto{\pgfqpoint{2.811997in}{1.381619in}}%
\pgfpathlineto{\pgfqpoint{2.830052in}{1.586039in}}%
\pgfpathlineto{\pgfqpoint{2.839079in}{1.664424in}}%
\pgfpathlineto{\pgfqpoint{2.848106in}{1.709763in}}%
\pgfpathlineto{\pgfqpoint{2.857133in}{1.776022in}}%
\pgfpathlineto{\pgfqpoint{2.866161in}{1.818659in}}%
\pgfpathlineto{\pgfqpoint{2.875188in}{1.851948in}}%
\pgfpathlineto{\pgfqpoint{2.884215in}{1.886518in}}%
\pgfpathlineto{\pgfqpoint{2.893242in}{1.893962in}}%
\pgfpathlineto{\pgfqpoint{2.902270in}{1.916159in}}%
\pgfpathlineto{\pgfqpoint{2.911297in}{1.888703in}}%
\pgfpathlineto{\pgfqpoint{2.920324in}{1.863357in}}%
\pgfpathlineto{\pgfqpoint{2.929351in}{1.793665in}}%
\pgfpathlineto{\pgfqpoint{2.938378in}{1.790422in}}%
\pgfpathlineto{\pgfqpoint{2.947406in}{1.798265in}}%
\pgfpathlineto{\pgfqpoint{2.956433in}{1.777487in}}%
\pgfpathlineto{\pgfqpoint{2.965460in}{1.793293in}}%
\pgfpathlineto{\pgfqpoint{2.974487in}{1.768079in}}%
\pgfpathlineto{\pgfqpoint{2.983514in}{1.765375in}}%
\pgfpathlineto{\pgfqpoint{2.992542in}{1.766656in}}%
\pgfpathlineto{\pgfqpoint{3.001569in}{1.762994in}}%
\pgfpathlineto{\pgfqpoint{3.010596in}{1.764772in}}%
\pgfpathlineto{\pgfqpoint{3.019623in}{1.759068in}}%
\pgfpathlineto{\pgfqpoint{3.028650in}{1.752572in}}%
\pgfpathlineto{\pgfqpoint{3.037678in}{1.770764in}}%
\pgfpathlineto{\pgfqpoint{3.046705in}{1.783560in}}%
\pgfpathlineto{\pgfqpoint{3.055732in}{1.807028in}}%
\pgfpathlineto{\pgfqpoint{3.064759in}{1.823923in}}%
\pgfpathlineto{\pgfqpoint{3.073787in}{1.856163in}}%
\pgfpathlineto{\pgfqpoint{3.082814in}{1.894009in}}%
\pgfpathlineto{\pgfqpoint{3.091841in}{1.968128in}}%
\pgfpathlineto{\pgfqpoint{3.100868in}{1.996167in}}%
\pgfpathlineto{\pgfqpoint{3.109895in}{2.034419in}}%
\pgfpathlineto{\pgfqpoint{3.118923in}{2.011585in}}%
\pgfpathlineto{\pgfqpoint{3.127950in}{1.982918in}}%
\pgfpathlineto{\pgfqpoint{3.136977in}{1.917680in}}%
\pgfpathlineto{\pgfqpoint{3.146004in}{1.900191in}}%
\pgfpathlineto{\pgfqpoint{3.155031in}{1.908323in}}%
\pgfpathlineto{\pgfqpoint{3.164059in}{1.922962in}}%
\pgfpathlineto{\pgfqpoint{3.173086in}{1.918536in}}%
\pgfpathlineto{\pgfqpoint{3.182113in}{1.944296in}}%
\pgfpathlineto{\pgfqpoint{3.191140in}{1.945427in}}%
\pgfpathlineto{\pgfqpoint{3.200167in}{1.961105in}}%
\pgfpathlineto{\pgfqpoint{3.209195in}{1.980183in}}%
\pgfpathlineto{\pgfqpoint{3.218222in}{2.018616in}}%
\pgfpathlineto{\pgfqpoint{3.227249in}{2.036949in}}%
\pgfpathlineto{\pgfqpoint{3.236276in}{2.046476in}}%
\pgfpathlineto{\pgfqpoint{3.245303in}{2.042255in}}%
\pgfpathlineto{\pgfqpoint{3.254331in}{2.035802in}}%
\pgfpathlineto{\pgfqpoint{3.263358in}{2.021365in}}%
\pgfpathlineto{\pgfqpoint{3.272385in}{2.024212in}}%
\pgfpathlineto{\pgfqpoint{3.281412in}{2.044381in}}%
\pgfpathlineto{\pgfqpoint{3.290440in}{2.044511in}}%
\pgfpathlineto{\pgfqpoint{3.299467in}{2.054760in}}%
\pgfpathlineto{\pgfqpoint{3.308494in}{2.092431in}}%
\pgfpathlineto{\pgfqpoint{3.317521in}{2.134800in}}%
\pgfpathlineto{\pgfqpoint{3.326548in}{2.287411in}}%
\pgfpathlineto{\pgfqpoint{3.335576in}{2.484799in}}%
\pgfpathlineto{\pgfqpoint{3.344603in}{2.331886in}}%
\pgfpathlineto{\pgfqpoint{3.353630in}{2.275453in}}%
\pgfpathlineto{\pgfqpoint{3.362657in}{2.227946in}}%
\pgfpathlineto{\pgfqpoint{3.371684in}{2.099524in}}%
\pgfpathlineto{\pgfqpoint{3.380712in}{2.056274in}}%
\pgfpathlineto{\pgfqpoint{3.389739in}{1.995483in}}%
\pgfpathlineto{\pgfqpoint{3.398766in}{1.959048in}}%
\pgfpathlineto{\pgfqpoint{3.407793in}{1.931511in}}%
\pgfpathlineto{\pgfqpoint{3.416820in}{1.896211in}}%
\pgfpathlineto{\pgfqpoint{3.425848in}{1.912506in}}%
\pgfpathlineto{\pgfqpoint{3.434875in}{1.936345in}}%
\pgfpathlineto{\pgfqpoint{3.443902in}{1.951092in}}%
\pgfpathlineto{\pgfqpoint{3.452929in}{2.001935in}}%
\pgfpathlineto{\pgfqpoint{3.470984in}{2.088174in}}%
\pgfpathlineto{\pgfqpoint{3.480011in}{2.142438in}}%
\pgfpathlineto{\pgfqpoint{3.489038in}{2.156658in}}%
\pgfpathlineto{\pgfqpoint{3.498065in}{2.142699in}}%
\pgfpathlineto{\pgfqpoint{3.507093in}{2.119746in}}%
\pgfpathlineto{\pgfqpoint{3.516120in}{2.045840in}}%
\pgfpathlineto{\pgfqpoint{3.525147in}{2.064018in}}%
\pgfpathlineto{\pgfqpoint{3.534174in}{2.166146in}}%
\pgfpathlineto{\pgfqpoint{3.543201in}{2.177593in}}%
\pgfpathlineto{\pgfqpoint{3.552229in}{2.265633in}}%
\pgfpathlineto{\pgfqpoint{3.561256in}{2.270414in}}%
\pgfpathlineto{\pgfqpoint{3.570283in}{2.220035in}}%
\pgfpathlineto{\pgfqpoint{3.579310in}{2.226850in}}%
\pgfpathlineto{\pgfqpoint{3.588337in}{2.291161in}}%
\pgfpathlineto{\pgfqpoint{3.597365in}{2.293877in}}%
\pgfpathlineto{\pgfqpoint{3.606392in}{2.207284in}}%
\pgfpathlineto{\pgfqpoint{3.615419in}{2.173561in}}%
\pgfpathlineto{\pgfqpoint{3.624446in}{2.166653in}}%
\pgfpathlineto{\pgfqpoint{3.633473in}{2.156768in}}%
\pgfpathlineto{\pgfqpoint{3.642501in}{2.149267in}}%
\pgfpathlineto{\pgfqpoint{3.651528in}{2.127208in}}%
\pgfpathlineto{\pgfqpoint{3.660555in}{2.130358in}}%
\pgfpathlineto{\pgfqpoint{3.669582in}{2.107280in}}%
\pgfpathlineto{\pgfqpoint{3.678610in}{2.113641in}}%
\pgfpathlineto{\pgfqpoint{3.687637in}{2.148396in}}%
\pgfpathlineto{\pgfqpoint{3.696664in}{2.185460in}}%
\pgfpathlineto{\pgfqpoint{3.705691in}{2.236958in}}%
\pgfpathlineto{\pgfqpoint{3.714718in}{2.180484in}}%
\pgfpathlineto{\pgfqpoint{3.723746in}{2.115578in}}%
\pgfpathlineto{\pgfqpoint{3.732773in}{2.105044in}}%
\pgfpathlineto{\pgfqpoint{3.741800in}{2.132413in}}%
\pgfpathlineto{\pgfqpoint{3.750827in}{2.140709in}}%
\pgfpathlineto{\pgfqpoint{3.759854in}{2.148092in}}%
\pgfpathlineto{\pgfqpoint{3.768882in}{2.152866in}}%
\pgfpathlineto{\pgfqpoint{3.777909in}{2.153117in}}%
\pgfpathlineto{\pgfqpoint{3.786936in}{2.162376in}}%
\pgfpathlineto{\pgfqpoint{3.795963in}{2.178498in}}%
\pgfpathlineto{\pgfqpoint{3.804990in}{2.220783in}}%
\pgfpathlineto{\pgfqpoint{3.814018in}{2.172025in}}%
\pgfpathlineto{\pgfqpoint{3.823045in}{2.113811in}}%
\pgfpathlineto{\pgfqpoint{3.832072in}{2.008901in}}%
\pgfpathlineto{\pgfqpoint{3.841099in}{1.872672in}}%
\pgfpathlineto{\pgfqpoint{3.850126in}{1.909596in}}%
\pgfpathlineto{\pgfqpoint{3.859154in}{1.980552in}}%
\pgfpathlineto{\pgfqpoint{3.868181in}{1.977085in}}%
\pgfpathlineto{\pgfqpoint{3.877208in}{1.991506in}}%
\pgfpathlineto{\pgfqpoint{3.886235in}{1.975516in}}%
\pgfpathlineto{\pgfqpoint{3.895263in}{1.965723in}}%
\pgfpathlineto{\pgfqpoint{3.904290in}{1.953813in}}%
\pgfpathlineto{\pgfqpoint{3.913317in}{1.962013in}}%
\pgfpathlineto{\pgfqpoint{3.922344in}{1.968801in}}%
\pgfpathlineto{\pgfqpoint{3.931371in}{1.937198in}}%
\pgfpathlineto{\pgfqpoint{3.940399in}{1.964395in}}%
\pgfpathlineto{\pgfqpoint{3.949426in}{1.971369in}}%
\pgfpathlineto{\pgfqpoint{3.958453in}{1.986662in}}%
\pgfpathlineto{\pgfqpoint{3.967480in}{2.036537in}}%
\pgfpathlineto{\pgfqpoint{3.976507in}{2.020776in}}%
\pgfpathlineto{\pgfqpoint{3.985535in}{2.010174in}}%
\pgfpathlineto{\pgfqpoint{3.994562in}{2.058974in}}%
\pgfpathlineto{\pgfqpoint{4.003589in}{2.086769in}}%
\pgfpathlineto{\pgfqpoint{4.012616in}{2.113653in}}%
\pgfpathlineto{\pgfqpoint{4.021643in}{2.130256in}}%
\pgfpathlineto{\pgfqpoint{4.030671in}{2.125998in}}%
\pgfpathlineto{\pgfqpoint{4.039698in}{2.112227in}}%
\pgfpathlineto{\pgfqpoint{4.048725in}{2.113397in}}%
\pgfpathlineto{\pgfqpoint{4.057752in}{2.119968in}}%
\pgfpathlineto{\pgfqpoint{4.066780in}{2.127592in}}%
\pgfpathlineto{\pgfqpoint{4.075807in}{2.128444in}}%
\pgfpathlineto{\pgfqpoint{4.084834in}{2.151427in}}%
\pgfpathlineto{\pgfqpoint{4.093861in}{2.151866in}}%
\pgfpathlineto{\pgfqpoint{4.102888in}{2.162484in}}%
\pgfpathlineto{\pgfqpoint{4.111916in}{2.178630in}}%
\pgfpathlineto{\pgfqpoint{4.120943in}{2.203042in}}%
\pgfpathlineto{\pgfqpoint{4.129970in}{2.230004in}}%
\pgfpathlineto{\pgfqpoint{4.138997in}{2.253810in}}%
\pgfpathlineto{\pgfqpoint{4.148024in}{2.288056in}}%
\pgfpathlineto{\pgfqpoint{4.157052in}{2.283483in}}%
\pgfpathlineto{\pgfqpoint{4.166079in}{2.273413in}}%
\pgfpathlineto{\pgfqpoint{4.175106in}{2.259410in}}%
\pgfpathlineto{\pgfqpoint{4.184133in}{2.332154in}}%
\pgfpathlineto{\pgfqpoint{4.193160in}{2.419639in}}%
\pgfpathlineto{\pgfqpoint{4.202188in}{2.497244in}}%
\pgfpathlineto{\pgfqpoint{4.220242in}{2.644268in}}%
\pgfpathlineto{\pgfqpoint{4.229269in}{2.738965in}}%
\pgfpathlineto{\pgfqpoint{4.238296in}{2.811167in}}%
\pgfpathlineto{\pgfqpoint{4.247324in}{2.856746in}}%
\pgfpathlineto{\pgfqpoint{4.256351in}{2.834981in}}%
\pgfpathlineto{\pgfqpoint{4.265378in}{2.811564in}}%
\pgfpathlineto{\pgfqpoint{4.274405in}{2.779249in}}%
\pgfpathlineto{\pgfqpoint{4.283433in}{2.739832in}}%
\pgfpathlineto{\pgfqpoint{4.292460in}{2.697918in}}%
\pgfpathlineto{\pgfqpoint{4.301487in}{2.684352in}}%
\pgfpathlineto{\pgfqpoint{4.319541in}{2.638442in}}%
\pgfpathlineto{\pgfqpoint{4.328569in}{2.624102in}}%
\pgfpathlineto{\pgfqpoint{4.337596in}{2.598274in}}%
\pgfpathlineto{\pgfqpoint{4.346623in}{2.558639in}}%
\pgfpathlineto{\pgfqpoint{4.364677in}{2.415629in}}%
\pgfpathlineto{\pgfqpoint{4.373705in}{2.463857in}}%
\pgfpathlineto{\pgfqpoint{4.382732in}{2.530842in}}%
\pgfpathlineto{\pgfqpoint{4.391759in}{2.593114in}}%
\pgfpathlineto{\pgfqpoint{4.400786in}{2.652724in}}%
\pgfpathlineto{\pgfqpoint{4.409813in}{2.763256in}}%
\pgfpathlineto{\pgfqpoint{4.418841in}{2.735941in}}%
\pgfpathlineto{\pgfqpoint{4.427868in}{2.593821in}}%
\pgfpathlineto{\pgfqpoint{4.436895in}{2.437325in}}%
\pgfpathlineto{\pgfqpoint{4.445922in}{2.405638in}}%
\pgfpathlineto{\pgfqpoint{4.454949in}{2.503359in}}%
\pgfpathlineto{\pgfqpoint{4.463977in}{2.481921in}}%
\pgfpathlineto{\pgfqpoint{4.473004in}{2.461573in}}%
\pgfpathlineto{\pgfqpoint{4.482031in}{2.376140in}}%
\pgfpathlineto{\pgfqpoint{4.491058in}{2.287817in}}%
\pgfpathlineto{\pgfqpoint{4.500086in}{2.317836in}}%
\pgfpathlineto{\pgfqpoint{4.509113in}{2.381459in}}%
\pgfpathlineto{\pgfqpoint{4.518140in}{3.049438in}}%
\pgfpathlineto{\pgfqpoint{4.527167in}{4.167204in}}%
\pgfpathlineto{\pgfqpoint{4.536194in}{4.817971in}}%
\pgfpathlineto{\pgfqpoint{4.554249in}{4.475219in}}%
\pgfpathlineto{\pgfqpoint{4.563276in}{4.248364in}}%
\pgfpathlineto{\pgfqpoint{4.572303in}{3.911241in}}%
\pgfpathlineto{\pgfqpoint{4.581330in}{3.498124in}}%
\pgfpathlineto{\pgfqpoint{4.590358in}{3.229012in}}%
\pgfpathlineto{\pgfqpoint{4.599385in}{2.989930in}}%
\pgfpathlineto{\pgfqpoint{4.608412in}{2.792754in}}%
\pgfpathlineto{\pgfqpoint{4.617439in}{2.612818in}}%
\pgfpathlineto{\pgfqpoint{4.626466in}{2.481930in}}%
\pgfpathlineto{\pgfqpoint{4.635494in}{2.263794in}}%
\pgfpathlineto{\pgfqpoint{4.644521in}{2.069278in}}%
\pgfpathlineto{\pgfqpoint{4.653548in}{2.506936in}}%
\pgfpathlineto{\pgfqpoint{4.662575in}{2.804783in}}%
\pgfpathlineto{\pgfqpoint{4.671603in}{2.863811in}}%
\pgfpathlineto{\pgfqpoint{4.680630in}{2.845223in}}%
\pgfpathlineto{\pgfqpoint{4.689657in}{2.774611in}}%
\pgfpathlineto{\pgfqpoint{4.698684in}{2.758448in}}%
\pgfpathlineto{\pgfqpoint{4.707711in}{2.725851in}}%
\pgfpathlineto{\pgfqpoint{4.716739in}{2.600090in}}%
\pgfpathlineto{\pgfqpoint{4.725766in}{2.444352in}}%
\pgfpathlineto{\pgfqpoint{4.734793in}{2.479113in}}%
\pgfpathlineto{\pgfqpoint{4.743820in}{2.294350in}}%
\pgfpathlineto{\pgfqpoint{4.752847in}{2.503635in}}%
\pgfpathlineto{\pgfqpoint{4.761875in}{2.606100in}}%
\pgfpathlineto{\pgfqpoint{4.770902in}{2.519777in}}%
\pgfpathlineto{\pgfqpoint{4.779929in}{2.510679in}}%
\pgfpathlineto{\pgfqpoint{4.788956in}{2.520168in}}%
\pgfpathlineto{\pgfqpoint{4.797983in}{2.855941in}}%
\pgfpathlineto{\pgfqpoint{4.807011in}{2.936115in}}%
\pgfpathlineto{\pgfqpoint{4.816038in}{3.033213in}}%
\pgfpathlineto{\pgfqpoint{4.825065in}{3.078219in}}%
\pgfpathlineto{\pgfqpoint{4.834092in}{3.165274in}}%
\pgfpathlineto{\pgfqpoint{4.843119in}{3.228566in}}%
\pgfpathlineto{\pgfqpoint{4.852147in}{3.246967in}}%
\pgfpathlineto{\pgfqpoint{4.861174in}{2.798839in}}%
\pgfpathlineto{\pgfqpoint{4.870201in}{2.684448in}}%
\pgfpathlineto{\pgfqpoint{4.879228in}{2.981509in}}%
\pgfpathlineto{\pgfqpoint{4.888256in}{2.958121in}}%
\pgfpathlineto{\pgfqpoint{4.897283in}{2.783620in}}%
\pgfpathlineto{\pgfqpoint{4.906310in}{2.704655in}}%
\pgfpathlineto{\pgfqpoint{4.915337in}{2.644497in}}%
\pgfpathlineto{\pgfqpoint{4.924364in}{2.597268in}}%
\pgfpathlineto{\pgfqpoint{4.933392in}{2.566448in}}%
\pgfpathlineto{\pgfqpoint{4.942419in}{2.491367in}}%
\pgfpathlineto{\pgfqpoint{4.951446in}{2.470320in}}%
\pgfpathlineto{\pgfqpoint{4.960473in}{2.546546in}}%
\pgfpathlineto{\pgfqpoint{4.969500in}{2.594754in}}%
\pgfpathlineto{\pgfqpoint{4.978528in}{2.655703in}}%
\pgfpathlineto{\pgfqpoint{4.987555in}{2.878519in}}%
\pgfpathlineto{\pgfqpoint{4.996582in}{3.169824in}}%
\pgfpathlineto{\pgfqpoint{5.005609in}{3.056325in}}%
\pgfpathlineto{\pgfqpoint{5.014636in}{2.908604in}}%
\pgfpathlineto{\pgfqpoint{5.023664in}{2.851428in}}%
\pgfpathlineto{\pgfqpoint{5.032691in}{2.785088in}}%
\pgfpathlineto{\pgfqpoint{5.041718in}{2.753578in}}%
\pgfpathlineto{\pgfqpoint{5.050745in}{2.704379in}}%
\pgfpathlineto{\pgfqpoint{5.059772in}{2.628689in}}%
\pgfpathlineto{\pgfqpoint{5.068800in}{2.611122in}}%
\pgfpathlineto{\pgfqpoint{5.077827in}{2.607735in}}%
\pgfpathlineto{\pgfqpoint{5.086854in}{2.580020in}}%
\pgfpathlineto{\pgfqpoint{5.095881in}{2.548888in}}%
\pgfpathlineto{\pgfqpoint{5.104909in}{2.524307in}}%
\pgfpathlineto{\pgfqpoint{5.113936in}{2.502494in}}%
\pgfpathlineto{\pgfqpoint{5.122963in}{2.474194in}}%
\pgfpathlineto{\pgfqpoint{5.131990in}{2.438358in}}%
\pgfpathlineto{\pgfqpoint{5.141017in}{2.379227in}}%
\pgfpathlineto{\pgfqpoint{5.150045in}{2.350818in}}%
\pgfpathlineto{\pgfqpoint{5.159072in}{2.357156in}}%
\pgfpathlineto{\pgfqpoint{5.168099in}{2.350597in}}%
\pgfpathlineto{\pgfqpoint{5.177126in}{2.336668in}}%
\pgfpathlineto{\pgfqpoint{5.186153in}{2.331634in}}%
\pgfpathlineto{\pgfqpoint{5.195181in}{2.325839in}}%
\pgfpathlineto{\pgfqpoint{5.204208in}{2.327350in}}%
\pgfpathlineto{\pgfqpoint{5.213235in}{2.320713in}}%
\pgfpathlineto{\pgfqpoint{5.222262in}{2.311453in}}%
\pgfpathlineto{\pgfqpoint{5.231289in}{2.306254in}}%
\pgfpathlineto{\pgfqpoint{5.240317in}{2.298226in}}%
\pgfpathlineto{\pgfqpoint{5.249344in}{2.286170in}}%
\pgfpathlineto{\pgfqpoint{5.258371in}{2.266198in}}%
\pgfpathlineto{\pgfqpoint{5.267398in}{2.239543in}}%
\pgfpathlineto{\pgfqpoint{5.276426in}{2.231647in}}%
\pgfpathlineto{\pgfqpoint{5.285453in}{2.224437in}}%
\pgfpathlineto{\pgfqpoint{5.294480in}{2.255723in}}%
\pgfpathlineto{\pgfqpoint{5.303507in}{2.284276in}}%
\pgfpathlineto{\pgfqpoint{5.312534in}{2.297303in}}%
\pgfpathlineto{\pgfqpoint{5.321562in}{2.296730in}}%
\pgfpathlineto{\pgfqpoint{5.330589in}{2.281772in}}%
\pgfpathlineto{\pgfqpoint{5.339616in}{2.241769in}}%
\pgfpathlineto{\pgfqpoint{5.348643in}{2.198512in}}%
\pgfpathlineto{\pgfqpoint{5.357670in}{2.176859in}}%
\pgfpathlineto{\pgfqpoint{5.366698in}{2.162409in}}%
\pgfpathlineto{\pgfqpoint{5.375725in}{2.166061in}}%
\pgfpathlineto{\pgfqpoint{5.384752in}{2.178225in}}%
\pgfpathlineto{\pgfqpoint{5.393779in}{2.191653in}}%
\pgfpathlineto{\pgfqpoint{5.402806in}{2.208527in}}%
\pgfpathlineto{\pgfqpoint{5.420861in}{2.244841in}}%
\pgfpathlineto{\pgfqpoint{5.429888in}{2.247750in}}%
\pgfpathlineto{\pgfqpoint{5.438915in}{2.255353in}}%
\pgfpathlineto{\pgfqpoint{5.447942in}{2.260187in}}%
\pgfpathlineto{\pgfqpoint{5.456970in}{2.256639in}}%
\pgfpathlineto{\pgfqpoint{5.465997in}{2.244303in}}%
\pgfpathlineto{\pgfqpoint{5.475024in}{2.229405in}}%
\pgfpathlineto{\pgfqpoint{5.484051in}{2.246824in}}%
\pgfpathlineto{\pgfqpoint{5.493079in}{2.262848in}}%
\pgfpathlineto{\pgfqpoint{5.502106in}{2.287537in}}%
\pgfpathlineto{\pgfqpoint{5.511133in}{2.305138in}}%
\pgfpathlineto{\pgfqpoint{5.520160in}{2.309383in}}%
\pgfpathlineto{\pgfqpoint{5.529187in}{2.306165in}}%
\pgfpathlineto{\pgfqpoint{5.538215in}{2.268050in}}%
\pgfpathlineto{\pgfqpoint{5.547242in}{2.271667in}}%
\pgfpathlineto{\pgfqpoint{5.556269in}{2.311968in}}%
\pgfpathlineto{\pgfqpoint{5.565296in}{2.322499in}}%
\pgfpathlineto{\pgfqpoint{5.574323in}{2.329116in}}%
\pgfpathlineto{\pgfqpoint{5.583351in}{2.334690in}}%
\pgfpathlineto{\pgfqpoint{5.592378in}{2.339647in}}%
\pgfpathlineto{\pgfqpoint{5.601405in}{2.334575in}}%
\pgfpathlineto{\pgfqpoint{5.610432in}{2.327445in}}%
\pgfpathlineto{\pgfqpoint{5.619459in}{2.322403in}}%
\pgfpathlineto{\pgfqpoint{5.628487in}{2.318433in}}%
\pgfpathlineto{\pgfqpoint{5.637514in}{2.310696in}}%
\pgfpathlineto{\pgfqpoint{5.646541in}{2.295193in}}%
\pgfpathlineto{\pgfqpoint{5.655568in}{2.278526in}}%
\pgfpathlineto{\pgfqpoint{5.664596in}{2.268863in}}%
\pgfpathlineto{\pgfqpoint{5.673623in}{2.256432in}}%
\pgfpathlineto{\pgfqpoint{5.682650in}{2.243134in}}%
\pgfpathlineto{\pgfqpoint{5.691677in}{2.234255in}}%
\pgfpathlineto{\pgfqpoint{5.700704in}{2.240559in}}%
\pgfpathlineto{\pgfqpoint{5.709732in}{2.245966in}}%
\pgfpathlineto{\pgfqpoint{5.718759in}{2.248860in}}%
\pgfpathlineto{\pgfqpoint{5.727786in}{2.244384in}}%
\pgfpathlineto{\pgfqpoint{5.736813in}{2.235210in}}%
\pgfpathlineto{\pgfqpoint{5.745840in}{2.219724in}}%
\pgfpathlineto{\pgfqpoint{5.754868in}{2.214089in}}%
\pgfpathlineto{\pgfqpoint{5.763895in}{2.199774in}}%
\pgfpathlineto{\pgfqpoint{5.772922in}{2.198509in}}%
\pgfpathlineto{\pgfqpoint{5.781949in}{2.212423in}}%
\pgfpathlineto{\pgfqpoint{5.790976in}{2.216898in}}%
\pgfpathlineto{\pgfqpoint{5.800004in}{2.227205in}}%
\pgfpathlineto{\pgfqpoint{5.809031in}{2.235980in}}%
\pgfpathlineto{\pgfqpoint{5.818058in}{2.238009in}}%
\pgfpathlineto{\pgfqpoint{5.827085in}{2.239746in}}%
\pgfpathlineto{\pgfqpoint{5.836112in}{2.237105in}}%
\pgfpathlineto{\pgfqpoint{5.845140in}{2.238916in}}%
\pgfpathlineto{\pgfqpoint{5.854167in}{2.227448in}}%
\pgfpathlineto{\pgfqpoint{5.863194in}{2.218784in}}%
\pgfpathlineto{\pgfqpoint{5.872221in}{2.217388in}}%
\pgfpathlineto{\pgfqpoint{5.881249in}{2.203850in}}%
\pgfpathlineto{\pgfqpoint{5.890276in}{2.191717in}}%
\pgfpathlineto{\pgfqpoint{5.899303in}{2.192061in}}%
\pgfpathlineto{\pgfqpoint{5.908330in}{2.185059in}}%
\pgfpathlineto{\pgfqpoint{5.917357in}{2.188314in}}%
\pgfpathlineto{\pgfqpoint{5.926385in}{2.205477in}}%
\pgfpathlineto{\pgfqpoint{5.935412in}{2.193747in}}%
\pgfpathlineto{\pgfqpoint{5.944439in}{2.183967in}}%
\pgfpathlineto{\pgfqpoint{5.953466in}{2.177243in}}%
\pgfpathlineto{\pgfqpoint{5.962493in}{2.180622in}}%
\pgfpathlineto{\pgfqpoint{5.971521in}{2.174400in}}%
\pgfpathlineto{\pgfqpoint{5.989575in}{2.167282in}}%
\pgfpathlineto{\pgfqpoint{5.998602in}{2.160172in}}%
\pgfpathlineto{\pgfqpoint{6.007629in}{2.176290in}}%
\pgfpathlineto{\pgfqpoint{6.016657in}{2.200880in}}%
\pgfpathlineto{\pgfqpoint{6.025684in}{2.227271in}}%
\pgfpathlineto{\pgfqpoint{6.034711in}{2.274534in}}%
\pgfpathlineto{\pgfqpoint{6.043738in}{2.314595in}}%
\pgfpathlineto{\pgfqpoint{6.052765in}{2.356876in}}%
\pgfpathlineto{\pgfqpoint{6.061793in}{2.401609in}}%
\pgfpathlineto{\pgfqpoint{6.070820in}{2.436950in}}%
\pgfpathlineto{\pgfqpoint{6.079847in}{2.451168in}}%
\pgfpathlineto{\pgfqpoint{6.088874in}{2.453456in}}%
\pgfpathlineto{\pgfqpoint{6.097902in}{2.448166in}}%
\pgfpathlineto{\pgfqpoint{6.106929in}{2.437618in}}%
\pgfpathlineto{\pgfqpoint{6.115956in}{2.423988in}}%
\pgfpathlineto{\pgfqpoint{6.124983in}{2.405910in}}%
\pgfpathlineto{\pgfqpoint{6.134010in}{2.394688in}}%
\pgfpathlineto{\pgfqpoint{6.143038in}{2.388809in}}%
\pgfpathlineto{\pgfqpoint{6.152065in}{2.384394in}}%
\pgfpathlineto{\pgfqpoint{6.161092in}{2.374651in}}%
\pgfpathlineto{\pgfqpoint{6.170119in}{2.370963in}}%
\pgfpathlineto{\pgfqpoint{6.179146in}{2.381294in}}%
\pgfpathlineto{\pgfqpoint{6.197201in}{2.370160in}}%
\pgfpathlineto{\pgfqpoint{6.206228in}{2.369612in}}%
\pgfpathlineto{\pgfqpoint{6.224282in}{2.395884in}}%
\pgfpathlineto{\pgfqpoint{6.233310in}{2.413813in}}%
\pgfpathlineto{\pgfqpoint{6.242337in}{2.418059in}}%
\pgfpathlineto{\pgfqpoint{6.251364in}{2.435554in}}%
\pgfpathlineto{\pgfqpoint{6.260391in}{2.472638in}}%
\pgfpathlineto{\pgfqpoint{6.269419in}{2.426330in}}%
\pgfpathlineto{\pgfqpoint{6.278446in}{2.392041in}}%
\pgfpathlineto{\pgfqpoint{6.287473in}{2.364779in}}%
\pgfpathlineto{\pgfqpoint{6.296500in}{2.330428in}}%
\pgfpathlineto{\pgfqpoint{6.305527in}{2.308678in}}%
\pgfpathlineto{\pgfqpoint{6.314555in}{2.289725in}}%
\pgfpathlineto{\pgfqpoint{6.332609in}{2.276980in}}%
\pgfpathlineto{\pgfqpoint{6.341636in}{2.269145in}}%
\pgfpathlineto{\pgfqpoint{6.350663in}{2.264213in}}%
\pgfpathlineto{\pgfqpoint{6.359691in}{2.251238in}}%
\pgfpathlineto{\pgfqpoint{6.368718in}{2.240911in}}%
\pgfpathlineto{\pgfqpoint{6.377745in}{2.226596in}}%
\pgfpathlineto{\pgfqpoint{6.386772in}{2.216993in}}%
\pgfpathlineto{\pgfqpoint{6.395799in}{2.199315in}}%
\pgfpathlineto{\pgfqpoint{6.404827in}{2.189727in}}%
\pgfpathlineto{\pgfqpoint{6.413854in}{2.189680in}}%
\pgfpathlineto{\pgfqpoint{6.422881in}{2.186083in}}%
\pgfpathlineto{\pgfqpoint{6.431908in}{2.172299in}}%
\pgfpathlineto{\pgfqpoint{6.440935in}{2.176316in}}%
\pgfpathlineto{\pgfqpoint{6.449963in}{2.179842in}}%
\pgfpathlineto{\pgfqpoint{6.458990in}{2.161847in}}%
\pgfpathlineto{\pgfqpoint{6.468017in}{2.149848in}}%
\pgfpathlineto{\pgfqpoint{6.477044in}{2.145185in}}%
\pgfpathlineto{\pgfqpoint{6.486072in}{2.132312in}}%
\pgfpathlineto{\pgfqpoint{6.495099in}{2.134589in}}%
\pgfpathlineto{\pgfqpoint{6.504126in}{2.144492in}}%
\pgfpathlineto{\pgfqpoint{6.513153in}{2.146237in}}%
\pgfpathlineto{\pgfqpoint{6.522180in}{2.144395in}}%
\pgfpathlineto{\pgfqpoint{6.531208in}{2.155864in}}%
\pgfpathlineto{\pgfqpoint{6.540235in}{2.161453in}}%
\pgfpathlineto{\pgfqpoint{6.549262in}{2.163158in}}%
\pgfpathlineto{\pgfqpoint{6.558289in}{2.194387in}}%
\pgfpathlineto{\pgfqpoint{6.567316in}{2.188765in}}%
\pgfpathlineto{\pgfqpoint{6.576344in}{2.199478in}}%
\pgfpathlineto{\pgfqpoint{6.585371in}{2.208212in}}%
\pgfpathlineto{\pgfqpoint{6.594398in}{2.200957in}}%
\pgfpathlineto{\pgfqpoint{6.603425in}{2.199773in}}%
\pgfpathlineto{\pgfqpoint{6.612452in}{2.205149in}}%
\pgfpathlineto{\pgfqpoint{6.621480in}{2.235273in}}%
\pgfpathlineto{\pgfqpoint{6.630507in}{2.259034in}}%
\pgfpathlineto{\pgfqpoint{6.639534in}{2.297343in}}%
\pgfpathlineto{\pgfqpoint{6.648561in}{2.337238in}}%
\pgfpathlineto{\pgfqpoint{6.657588in}{2.370535in}}%
\pgfpathlineto{\pgfqpoint{6.666616in}{2.422660in}}%
\pgfpathlineto{\pgfqpoint{6.675643in}{2.526710in}}%
\pgfpathlineto{\pgfqpoint{6.684670in}{2.671950in}}%
\pgfpathlineto{\pgfqpoint{6.693697in}{2.810391in}}%
\pgfpathlineto{\pgfqpoint{6.702725in}{2.968751in}}%
\pgfpathlineto{\pgfqpoint{6.711752in}{3.030187in}}%
\pgfpathlineto{\pgfqpoint{6.720779in}{3.101004in}}%
\pgfpathlineto{\pgfqpoint{6.729806in}{3.219186in}}%
\pgfpathlineto{\pgfqpoint{6.738833in}{3.342759in}}%
\pgfpathlineto{\pgfqpoint{6.747861in}{3.323169in}}%
\pgfpathlineto{\pgfqpoint{6.756888in}{3.297839in}}%
\pgfpathlineto{\pgfqpoint{6.765915in}{3.142672in}}%
\pgfpathlineto{\pgfqpoint{6.774942in}{2.946632in}}%
\pgfpathlineto{\pgfqpoint{6.783969in}{2.548121in}}%
\pgfpathlineto{\pgfqpoint{6.792997in}{2.125465in}}%
\pgfpathlineto{\pgfqpoint{6.802024in}{2.412185in}}%
\pgfpathlineto{\pgfqpoint{6.811051in}{2.635574in}}%
\pgfpathlineto{\pgfqpoint{6.820078in}{2.676505in}}%
\pgfpathlineto{\pgfqpoint{6.829105in}{2.683164in}}%
\pgfpathlineto{\pgfqpoint{6.838133in}{2.639642in}}%
\pgfpathlineto{\pgfqpoint{6.847160in}{2.597882in}}%
\pgfpathlineto{\pgfqpoint{6.856187in}{2.594212in}}%
\pgfpathlineto{\pgfqpoint{6.865214in}{2.576935in}}%
\pgfpathlineto{\pgfqpoint{6.874242in}{2.553676in}}%
\pgfpathlineto{\pgfqpoint{6.883269in}{2.470101in}}%
\pgfpathlineto{\pgfqpoint{6.892296in}{2.427048in}}%
\pgfpathlineto{\pgfqpoint{6.901323in}{2.414765in}}%
\pgfpathlineto{\pgfqpoint{6.910350in}{2.362867in}}%
\pgfpathlineto{\pgfqpoint{6.919378in}{2.342440in}}%
\pgfpathlineto{\pgfqpoint{6.928405in}{2.385928in}}%
\pgfpathlineto{\pgfqpoint{6.937432in}{2.464480in}}%
\pgfpathlineto{\pgfqpoint{6.946459in}{2.560557in}}%
\pgfpathlineto{\pgfqpoint{6.955486in}{2.666223in}}%
\pgfpathlineto{\pgfqpoint{6.964514in}{2.757571in}}%
\pgfpathlineto{\pgfqpoint{6.973541in}{2.774411in}}%
\pgfpathlineto{\pgfqpoint{6.982568in}{2.686464in}}%
\pgfpathlineto{\pgfqpoint{7.000622in}{2.434025in}}%
\pgfpathlineto{\pgfqpoint{7.009650in}{2.439571in}}%
\pgfpathlineto{\pgfqpoint{7.018677in}{2.495010in}}%
\pgfpathlineto{\pgfqpoint{7.027704in}{2.575359in}}%
\pgfpathlineto{\pgfqpoint{7.036731in}{2.691454in}}%
\pgfpathlineto{\pgfqpoint{7.045758in}{2.779918in}}%
\pgfpathlineto{\pgfqpoint{7.054786in}{2.896604in}}%
\pgfpathlineto{\pgfqpoint{7.063813in}{2.947189in}}%
\pgfpathlineto{\pgfqpoint{7.072840in}{2.947441in}}%
\pgfpathlineto{\pgfqpoint{7.081867in}{2.883586in}}%
\pgfpathlineto{\pgfqpoint{7.090895in}{2.848153in}}%
\pgfpathlineto{\pgfqpoint{7.099922in}{2.751492in}}%
\pgfpathlineto{\pgfqpoint{7.117976in}{2.612075in}}%
\pgfpathlineto{\pgfqpoint{7.136031in}{2.558014in}}%
\pgfpathlineto{\pgfqpoint{7.145058in}{2.520529in}}%
\pgfpathlineto{\pgfqpoint{7.154085in}{2.563109in}}%
\pgfpathlineto{\pgfqpoint{7.163112in}{2.592205in}}%
\pgfpathlineto{\pgfqpoint{7.172139in}{2.619183in}}%
\pgfpathlineto{\pgfqpoint{7.181167in}{2.704910in}}%
\pgfpathlineto{\pgfqpoint{7.190194in}{2.759265in}}%
\pgfpathlineto{\pgfqpoint{7.199221in}{2.783369in}}%
\pgfpathlineto{\pgfqpoint{7.208248in}{2.808450in}}%
\pgfpathlineto{\pgfqpoint{7.217275in}{2.832545in}}%
\pgfpathlineto{\pgfqpoint{7.226303in}{2.786247in}}%
\pgfpathlineto{\pgfqpoint{7.235330in}{2.792613in}}%
\pgfpathlineto{\pgfqpoint{7.244357in}{2.788908in}}%
\pgfpathlineto{\pgfqpoint{7.253384in}{2.774330in}}%
\pgfpathlineto{\pgfqpoint{7.262412in}{2.791857in}}%
\pgfpathlineto{\pgfqpoint{7.271439in}{2.817838in}}%
\pgfpathlineto{\pgfqpoint{7.280466in}{2.885900in}}%
\pgfpathlineto{\pgfqpoint{7.289493in}{2.850433in}}%
\pgfpathlineto{\pgfqpoint{7.298520in}{2.688339in}}%
\pgfpathlineto{\pgfqpoint{7.307548in}{2.577206in}}%
\pgfpathlineto{\pgfqpoint{7.316575in}{2.486484in}}%
\pgfpathlineto{\pgfqpoint{7.325602in}{2.454808in}}%
\pgfpathlineto{\pgfqpoint{7.334629in}{2.377148in}}%
\pgfpathlineto{\pgfqpoint{7.343656in}{2.346513in}}%
\pgfpathlineto{\pgfqpoint{7.352684in}{2.299479in}}%
\pgfpathlineto{\pgfqpoint{7.361711in}{2.264139in}}%
\pgfpathlineto{\pgfqpoint{7.379765in}{2.159357in}}%
\pgfpathlineto{\pgfqpoint{7.388792in}{2.056610in}}%
\pgfpathlineto{\pgfqpoint{7.397820in}{1.997004in}}%
\pgfpathlineto{\pgfqpoint{7.406847in}{2.111425in}}%
\pgfpathlineto{\pgfqpoint{7.415874in}{2.220287in}}%
\pgfpathlineto{\pgfqpoint{7.424901in}{2.275604in}}%
\pgfpathlineto{\pgfqpoint{7.433928in}{2.318653in}}%
\pgfpathlineto{\pgfqpoint{7.442956in}{2.303978in}}%
\pgfpathlineto{\pgfqpoint{7.451983in}{2.293499in}}%
\pgfpathlineto{\pgfqpoint{7.461010in}{2.275535in}}%
\pgfpathlineto{\pgfqpoint{7.470037in}{2.276795in}}%
\pgfpathlineto{\pgfqpoint{7.479065in}{2.276551in}}%
\pgfpathlineto{\pgfqpoint{7.488092in}{2.240484in}}%
\pgfpathlineto{\pgfqpoint{7.497119in}{2.211905in}}%
\pgfpathlineto{\pgfqpoint{7.506146in}{2.195638in}}%
\pgfpathlineto{\pgfqpoint{7.515173in}{2.172823in}}%
\pgfpathlineto{\pgfqpoint{7.524201in}{2.165002in}}%
\pgfpathlineto{\pgfqpoint{7.533228in}{2.138245in}}%
\pgfpathlineto{\pgfqpoint{7.542255in}{2.116238in}}%
\pgfpathlineto{\pgfqpoint{7.551282in}{2.096147in}}%
\pgfpathlineto{\pgfqpoint{7.560309in}{2.063738in}}%
\pgfpathlineto{\pgfqpoint{7.569337in}{2.040697in}}%
\pgfpathlineto{\pgfqpoint{7.578364in}{2.018783in}}%
\pgfpathlineto{\pgfqpoint{7.587391in}{1.982332in}}%
\pgfpathlineto{\pgfqpoint{7.596418in}{1.977826in}}%
\pgfpathlineto{\pgfqpoint{7.605445in}{1.979638in}}%
\pgfpathlineto{\pgfqpoint{7.614473in}{1.986201in}}%
\pgfpathlineto{\pgfqpoint{7.623500in}{2.005066in}}%
\pgfpathlineto{\pgfqpoint{7.632527in}{2.014102in}}%
\pgfpathlineto{\pgfqpoint{7.641554in}{2.013587in}}%
\pgfpathlineto{\pgfqpoint{7.650581in}{2.018951in}}%
\pgfpathlineto{\pgfqpoint{7.659609in}{2.033890in}}%
\pgfpathlineto{\pgfqpoint{7.668636in}{2.043662in}}%
\pgfpathlineto{\pgfqpoint{7.677663in}{2.052172in}}%
\pgfpathlineto{\pgfqpoint{7.686690in}{2.081971in}}%
\pgfpathlineto{\pgfqpoint{7.695718in}{2.105734in}}%
\pgfpathlineto{\pgfqpoint{7.704745in}{2.089833in}}%
\pgfpathlineto{\pgfqpoint{7.713772in}{2.062115in}}%
\pgfpathlineto{\pgfqpoint{7.722799in}{2.070034in}}%
\pgfpathlineto{\pgfqpoint{7.731826in}{2.018293in}}%
\pgfpathlineto{\pgfqpoint{7.740854in}{1.970396in}}%
\pgfpathlineto{\pgfqpoint{7.749881in}{1.914616in}}%
\pgfpathlineto{\pgfqpoint{7.758908in}{1.899710in}}%
\pgfpathlineto{\pgfqpoint{7.767935in}{1.871236in}}%
\pgfpathlineto{\pgfqpoint{7.776962in}{1.822500in}}%
\pgfpathlineto{\pgfqpoint{7.785990in}{1.744863in}}%
\pgfpathlineto{\pgfqpoint{7.795017in}{1.689953in}}%
\pgfpathlineto{\pgfqpoint{7.804044in}{1.610811in}}%
\pgfpathlineto{\pgfqpoint{7.813071in}{1.555065in}}%
\pgfpathlineto{\pgfqpoint{7.822098in}{1.330792in}}%
\pgfpathlineto{\pgfqpoint{7.831126in}{1.407402in}}%
\pgfpathlineto{\pgfqpoint{7.840153in}{1.748771in}}%
\pgfpathlineto{\pgfqpoint{7.849180in}{1.887545in}}%
\pgfpathlineto{\pgfqpoint{7.858207in}{1.961675in}}%
\pgfpathlineto{\pgfqpoint{7.867235in}{1.994694in}}%
\pgfpathlineto{\pgfqpoint{7.876262in}{2.003748in}}%
\pgfpathlineto{\pgfqpoint{7.885289in}{1.992650in}}%
\pgfpathlineto{\pgfqpoint{7.894316in}{2.014983in}}%
\pgfpathlineto{\pgfqpoint{7.903343in}{2.015303in}}%
\pgfpathlineto{\pgfqpoint{7.912371in}{2.015208in}}%
\pgfpathlineto{\pgfqpoint{7.921398in}{2.006372in}}%
\pgfpathlineto{\pgfqpoint{7.930425in}{2.008268in}}%
\pgfpathlineto{\pgfqpoint{7.939452in}{2.003949in}}%
\pgfpathlineto{\pgfqpoint{7.948479in}{1.986885in}}%
\pgfpathlineto{\pgfqpoint{7.957507in}{1.964519in}}%
\pgfpathlineto{\pgfqpoint{7.966534in}{1.949610in}}%
\pgfpathlineto{\pgfqpoint{7.975561in}{1.913640in}}%
\pgfpathlineto{\pgfqpoint{7.984588in}{1.920675in}}%
\pgfpathlineto{\pgfqpoint{7.993615in}{1.969288in}}%
\pgfpathlineto{\pgfqpoint{8.002643in}{1.994746in}}%
\pgfpathlineto{\pgfqpoint{8.011670in}{2.021647in}}%
\pgfpathlineto{\pgfqpoint{8.020697in}{2.033864in}}%
\pgfpathlineto{\pgfqpoint{8.029724in}{2.049770in}}%
\pgfpathlineto{\pgfqpoint{8.038751in}{2.050673in}}%
\pgfpathlineto{\pgfqpoint{8.047779in}{2.057574in}}%
\pgfpathlineto{\pgfqpoint{8.056806in}{2.067369in}}%
\pgfpathlineto{\pgfqpoint{8.065833in}{2.069924in}}%
\pgfpathlineto{\pgfqpoint{8.074860in}{2.071646in}}%
\pgfpathlineto{\pgfqpoint{8.083888in}{2.074305in}}%
\pgfpathlineto{\pgfqpoint{8.092915in}{2.071994in}}%
\pgfpathlineto{\pgfqpoint{8.101942in}{2.054542in}}%
\pgfpathlineto{\pgfqpoint{8.110969in}{2.061389in}}%
\pgfpathlineto{\pgfqpoint{8.119996in}{2.053853in}}%
\pgfpathlineto{\pgfqpoint{8.129024in}{2.052389in}}%
\pgfpathlineto{\pgfqpoint{8.138051in}{2.054163in}}%
\pgfpathlineto{\pgfqpoint{8.147078in}{2.065268in}}%
\pgfpathlineto{\pgfqpoint{8.156105in}{2.075433in}}%
\pgfpathlineto{\pgfqpoint{8.165132in}{2.082579in}}%
\pgfpathlineto{\pgfqpoint{8.174160in}{2.086751in}}%
\pgfpathlineto{\pgfqpoint{8.183187in}{2.090432in}}%
\pgfpathlineto{\pgfqpoint{8.192214in}{2.098064in}}%
\pgfpathlineto{\pgfqpoint{8.201241in}{2.110526in}}%
\pgfpathlineto{\pgfqpoint{8.210268in}{2.122284in}}%
\pgfpathlineto{\pgfqpoint{8.219296in}{2.126024in}}%
\pgfpathlineto{\pgfqpoint{8.237350in}{2.141888in}}%
\pgfpathlineto{\pgfqpoint{8.246377in}{2.156820in}}%
\pgfpathlineto{\pgfqpoint{8.255404in}{2.207737in}}%
\pgfpathlineto{\pgfqpoint{8.264432in}{2.238485in}}%
\pgfpathlineto{\pgfqpoint{8.273459in}{2.331235in}}%
\pgfpathlineto{\pgfqpoint{8.282486in}{2.349907in}}%
\pgfpathlineto{\pgfqpoint{8.291513in}{2.229724in}}%
\pgfpathlineto{\pgfqpoint{8.300541in}{2.176046in}}%
\pgfpathlineto{\pgfqpoint{8.309568in}{2.097556in}}%
\pgfpathlineto{\pgfqpoint{8.318595in}{2.077767in}}%
\pgfpathlineto{\pgfqpoint{8.327622in}{2.063499in}}%
\pgfpathlineto{\pgfqpoint{8.336649in}{2.027197in}}%
\pgfpathlineto{\pgfqpoint{8.345677in}{1.993060in}}%
\pgfpathlineto{\pgfqpoint{8.354704in}{1.996155in}}%
\pgfpathlineto{\pgfqpoint{8.363731in}{1.961262in}}%
\pgfpathlineto{\pgfqpoint{8.372758in}{1.928676in}}%
\pgfpathlineto{\pgfqpoint{8.381785in}{1.927292in}}%
\pgfpathlineto{\pgfqpoint{8.390813in}{1.906755in}}%
\pgfpathlineto{\pgfqpoint{8.399840in}{1.861848in}}%
\pgfpathlineto{\pgfqpoint{8.408867in}{1.830705in}}%
\pgfpathlineto{\pgfqpoint{8.417894in}{1.790620in}}%
\pgfpathlineto{\pgfqpoint{8.426921in}{1.758195in}}%
\pgfpathlineto{\pgfqpoint{8.435949in}{1.748453in}}%
\pgfpathlineto{\pgfqpoint{8.444976in}{1.759190in}}%
\pgfpathlineto{\pgfqpoint{8.454003in}{1.755591in}}%
\pgfpathlineto{\pgfqpoint{8.472058in}{1.724203in}}%
\pgfpathlineto{\pgfqpoint{8.481085in}{1.718976in}}%
\pgfpathlineto{\pgfqpoint{8.490112in}{1.741407in}}%
\pgfpathlineto{\pgfqpoint{8.499139in}{1.752622in}}%
\pgfpathlineto{\pgfqpoint{8.508166in}{1.749504in}}%
\pgfpathlineto{\pgfqpoint{8.517194in}{1.710624in}}%
\pgfpathlineto{\pgfqpoint{8.526221in}{1.661627in}}%
\pgfpathlineto{\pgfqpoint{8.535248in}{1.551962in}}%
\pgfpathlineto{\pgfqpoint{8.544275in}{1.472735in}}%
\pgfpathlineto{\pgfqpoint{8.562330in}{1.699103in}}%
\pgfpathlineto{\pgfqpoint{8.571357in}{1.762155in}}%
\pgfpathlineto{\pgfqpoint{8.580384in}{1.822230in}}%
\pgfpathlineto{\pgfqpoint{8.589411in}{1.872063in}}%
\pgfpathlineto{\pgfqpoint{8.598438in}{1.902519in}}%
\pgfpathlineto{\pgfqpoint{8.607466in}{1.947112in}}%
\pgfpathlineto{\pgfqpoint{8.616493in}{1.986168in}}%
\pgfpathlineto{\pgfqpoint{8.625520in}{2.011906in}}%
\pgfpathlineto{\pgfqpoint{8.634547in}{2.051397in}}%
\pgfpathlineto{\pgfqpoint{8.643574in}{2.099619in}}%
\pgfpathlineto{\pgfqpoint{8.652602in}{2.172084in}}%
\pgfpathlineto{\pgfqpoint{8.661629in}{2.259343in}}%
\pgfpathlineto{\pgfqpoint{8.670656in}{2.417522in}}%
\pgfpathlineto{\pgfqpoint{8.679683in}{2.316594in}}%
\pgfpathlineto{\pgfqpoint{8.688711in}{2.239965in}}%
\pgfpathlineto{\pgfqpoint{8.697738in}{2.206914in}}%
\pgfpathlineto{\pgfqpoint{8.706765in}{2.182737in}}%
\pgfpathlineto{\pgfqpoint{8.715792in}{2.162836in}}%
\pgfpathlineto{\pgfqpoint{8.724819in}{2.161776in}}%
\pgfpathlineto{\pgfqpoint{8.733847in}{2.154396in}}%
\pgfpathlineto{\pgfqpoint{8.742874in}{2.146496in}}%
\pgfpathlineto{\pgfqpoint{8.751901in}{2.149489in}}%
\pgfpathlineto{\pgfqpoint{8.760928in}{2.154598in}}%
\pgfpathlineto{\pgfqpoint{8.769955in}{2.156397in}}%
\pgfpathlineto{\pgfqpoint{8.778983in}{2.159066in}}%
\pgfpathlineto{\pgfqpoint{8.788010in}{2.176205in}}%
\pgfpathlineto{\pgfqpoint{8.797037in}{2.186369in}}%
\pgfpathlineto{\pgfqpoint{8.806064in}{2.239543in}}%
\pgfpathlineto{\pgfqpoint{8.815091in}{2.240604in}}%
\pgfpathlineto{\pgfqpoint{8.824119in}{2.154062in}}%
\pgfpathlineto{\pgfqpoint{8.833146in}{2.122281in}}%
\pgfpathlineto{\pgfqpoint{8.851200in}{2.067822in}}%
\pgfpathlineto{\pgfqpoint{8.860228in}{2.053057in}}%
\pgfpathlineto{\pgfqpoint{8.869255in}{2.063277in}}%
\pgfpathlineto{\pgfqpoint{8.878282in}{2.083976in}}%
\pgfpathlineto{\pgfqpoint{8.887309in}{2.095071in}}%
\pgfpathlineto{\pgfqpoint{8.896336in}{2.103416in}}%
\pgfpathlineto{\pgfqpoint{8.905364in}{2.124928in}}%
\pgfpathlineto{\pgfqpoint{8.914391in}{2.145151in}}%
\pgfpathlineto{\pgfqpoint{8.923418in}{2.157915in}}%
\pgfpathlineto{\pgfqpoint{8.932445in}{2.163916in}}%
\pgfpathlineto{\pgfqpoint{8.941472in}{2.179844in}}%
\pgfpathlineto{\pgfqpoint{8.950500in}{2.199641in}}%
\pgfpathlineto{\pgfqpoint{8.959527in}{2.223812in}}%
\pgfpathlineto{\pgfqpoint{8.968554in}{2.227122in}}%
\pgfpathlineto{\pgfqpoint{8.977581in}{2.239958in}}%
\pgfpathlineto{\pgfqpoint{8.986608in}{2.247731in}}%
\pgfpathlineto{\pgfqpoint{8.995636in}{2.261219in}}%
\pgfpathlineto{\pgfqpoint{9.004663in}{2.264027in}}%
\pgfpathlineto{\pgfqpoint{9.013690in}{2.271860in}}%
\pgfpathlineto{\pgfqpoint{9.022717in}{2.286885in}}%
\pgfpathlineto{\pgfqpoint{9.031744in}{2.288174in}}%
\pgfpathlineto{\pgfqpoint{9.040772in}{2.313761in}}%
\pgfpathlineto{\pgfqpoint{9.049799in}{2.302623in}}%
\pgfpathlineto{\pgfqpoint{9.058826in}{2.320448in}}%
\pgfpathlineto{\pgfqpoint{9.076881in}{2.419612in}}%
\pgfpathlineto{\pgfqpoint{9.085908in}{2.481128in}}%
\pgfpathlineto{\pgfqpoint{9.094935in}{2.388897in}}%
\pgfpathlineto{\pgfqpoint{9.103962in}{2.303138in}}%
\pgfpathlineto{\pgfqpoint{9.112989in}{2.237750in}}%
\pgfpathlineto{\pgfqpoint{9.122017in}{2.188257in}}%
\pgfpathlineto{\pgfqpoint{9.131044in}{2.144881in}}%
\pgfpathlineto{\pgfqpoint{9.140071in}{2.096842in}}%
\pgfpathlineto{\pgfqpoint{9.149098in}{2.069492in}}%
\pgfpathlineto{\pgfqpoint{9.158125in}{2.040219in}}%
\pgfpathlineto{\pgfqpoint{9.167153in}{2.019210in}}%
\pgfpathlineto{\pgfqpoint{9.176180in}{1.993483in}}%
\pgfpathlineto{\pgfqpoint{9.185207in}{1.959876in}}%
\pgfpathlineto{\pgfqpoint{9.194234in}{1.944525in}}%
\pgfpathlineto{\pgfqpoint{9.203261in}{1.910844in}}%
\pgfpathlineto{\pgfqpoint{9.212289in}{1.884446in}}%
\pgfpathlineto{\pgfqpoint{9.221316in}{1.846486in}}%
\pgfpathlineto{\pgfqpoint{9.230343in}{1.786530in}}%
\pgfpathlineto{\pgfqpoint{9.239370in}{1.783317in}}%
\pgfpathlineto{\pgfqpoint{9.248397in}{1.784201in}}%
\pgfpathlineto{\pgfqpoint{9.257425in}{1.768285in}}%
\pgfpathlineto{\pgfqpoint{9.266452in}{1.773785in}}%
\pgfpathlineto{\pgfqpoint{9.275479in}{1.796981in}}%
\pgfpathlineto{\pgfqpoint{9.284506in}{1.824516in}}%
\pgfpathlineto{\pgfqpoint{9.293534in}{1.836185in}}%
\pgfpathlineto{\pgfqpoint{9.302561in}{1.839760in}}%
\pgfpathlineto{\pgfqpoint{9.311588in}{1.846246in}}%
\pgfpathlineto{\pgfqpoint{9.320615in}{1.842648in}}%
\pgfpathlineto{\pgfqpoint{9.329642in}{1.831692in}}%
\pgfpathlineto{\pgfqpoint{9.338670in}{1.828377in}}%
\pgfpathlineto{\pgfqpoint{9.347697in}{1.832294in}}%
\pgfpathlineto{\pgfqpoint{9.356724in}{1.854281in}}%
\pgfpathlineto{\pgfqpoint{9.365751in}{1.863931in}}%
\pgfpathlineto{\pgfqpoint{9.374778in}{1.880313in}}%
\pgfpathlineto{\pgfqpoint{9.383806in}{1.888062in}}%
\pgfpathlineto{\pgfqpoint{9.392833in}{1.877029in}}%
\pgfpathlineto{\pgfqpoint{9.401860in}{1.868368in}}%
\pgfpathlineto{\pgfqpoint{9.410887in}{1.848327in}}%
\pgfpathlineto{\pgfqpoint{9.419914in}{1.834156in}}%
\pgfpathlineto{\pgfqpoint{9.428942in}{1.815955in}}%
\pgfpathlineto{\pgfqpoint{9.437969in}{1.792957in}}%
\pgfpathlineto{\pgfqpoint{9.446996in}{1.783145in}}%
\pgfpathlineto{\pgfqpoint{9.456023in}{1.760393in}}%
\pgfpathlineto{\pgfqpoint{9.465051in}{1.724586in}}%
\pgfpathlineto{\pgfqpoint{9.474078in}{1.721544in}}%
\pgfpathlineto{\pgfqpoint{9.492132in}{1.738840in}}%
\pgfpathlineto{\pgfqpoint{9.501159in}{1.745057in}}%
\pgfpathlineto{\pgfqpoint{9.510187in}{1.757822in}}%
\pgfpathlineto{\pgfqpoint{9.519214in}{1.796696in}}%
\pgfpathlineto{\pgfqpoint{9.528241in}{1.864100in}}%
\pgfpathlineto{\pgfqpoint{9.537268in}{1.965411in}}%
\pgfpathlineto{\pgfqpoint{9.546295in}{1.913527in}}%
\pgfpathlineto{\pgfqpoint{9.555323in}{1.889669in}}%
\pgfpathlineto{\pgfqpoint{9.564350in}{1.922108in}}%
\pgfpathlineto{\pgfqpoint{9.573377in}{2.001382in}}%
\pgfpathlineto{\pgfqpoint{9.582404in}{2.054796in}}%
\pgfpathlineto{\pgfqpoint{9.591431in}{2.135759in}}%
\pgfpathlineto{\pgfqpoint{9.600459in}{2.165827in}}%
\pgfpathlineto{\pgfqpoint{9.609486in}{2.167831in}}%
\pgfpathlineto{\pgfqpoint{9.618513in}{2.171955in}}%
\pgfpathlineto{\pgfqpoint{9.627540in}{2.159810in}}%
\pgfpathlineto{\pgfqpoint{9.636567in}{2.163299in}}%
\pgfpathlineto{\pgfqpoint{9.645595in}{2.171409in}}%
\pgfpathlineto{\pgfqpoint{9.654622in}{2.182536in}}%
\pgfpathlineto{\pgfqpoint{9.663649in}{2.187608in}}%
\pgfpathlineto{\pgfqpoint{9.672676in}{2.195582in}}%
\pgfpathlineto{\pgfqpoint{9.681704in}{2.190324in}}%
\pgfpathlineto{\pgfqpoint{9.690731in}{2.178034in}}%
\pgfpathlineto{\pgfqpoint{9.699758in}{2.172516in}}%
\pgfpathlineto{\pgfqpoint{9.708785in}{2.185792in}}%
\pgfpathlineto{\pgfqpoint{9.717812in}{2.181292in}}%
\pgfpathlineto{\pgfqpoint{9.726840in}{2.181803in}}%
\pgfpathlineto{\pgfqpoint{9.735867in}{2.175121in}}%
\pgfpathlineto{\pgfqpoint{9.744894in}{2.167153in}}%
\pgfpathlineto{\pgfqpoint{9.753921in}{2.188729in}}%
\pgfpathlineto{\pgfqpoint{9.762948in}{2.200156in}}%
\pgfpathlineto{\pgfqpoint{9.771976in}{2.204216in}}%
\pgfpathlineto{\pgfqpoint{9.781003in}{2.206985in}}%
\pgfpathlineto{\pgfqpoint{9.790030in}{2.230281in}}%
\pgfpathlineto{\pgfqpoint{9.799057in}{2.244814in}}%
\pgfpathlineto{\pgfqpoint{9.808084in}{2.245043in}}%
\pgfpathlineto{\pgfqpoint{9.817112in}{2.269253in}}%
\pgfpathlineto{\pgfqpoint{9.835166in}{2.337522in}}%
\pgfpathlineto{\pgfqpoint{9.844193in}{2.364028in}}%
\pgfpathlineto{\pgfqpoint{9.853220in}{2.408219in}}%
\pgfpathlineto{\pgfqpoint{9.862248in}{2.430158in}}%
\pgfpathlineto{\pgfqpoint{9.871275in}{2.462759in}}%
\pgfpathlineto{\pgfqpoint{9.880302in}{2.479370in}}%
\pgfpathlineto{\pgfqpoint{9.889329in}{2.497099in}}%
\pgfpathlineto{\pgfqpoint{9.898357in}{2.512244in}}%
\pgfpathlineto{\pgfqpoint{9.907384in}{2.531430in}}%
\pgfpathlineto{\pgfqpoint{9.916411in}{2.544822in}}%
\pgfpathlineto{\pgfqpoint{9.925438in}{2.561969in}}%
\pgfpathlineto{\pgfqpoint{9.934465in}{2.560768in}}%
\pgfpathlineto{\pgfqpoint{9.943493in}{2.528982in}}%
\pgfpathlineto{\pgfqpoint{9.952520in}{2.495034in}}%
\pgfpathlineto{\pgfqpoint{9.961547in}{2.504278in}}%
\pgfpathlineto{\pgfqpoint{9.988629in}{2.632897in}}%
\pgfpathlineto{\pgfqpoint{9.997656in}{2.688333in}}%
\pgfpathlineto{\pgfqpoint{10.006683in}{2.664645in}}%
\pgfpathlineto{\pgfqpoint{10.015710in}{2.648362in}}%
\pgfpathlineto{\pgfqpoint{10.024737in}{2.648951in}}%
\pgfpathlineto{\pgfqpoint{10.033765in}{2.637753in}}%
\pgfpathlineto{\pgfqpoint{10.042792in}{2.637205in}}%
\pgfpathlineto{\pgfqpoint{10.051819in}{2.630789in}}%
\pgfpathlineto{\pgfqpoint{10.060846in}{2.622775in}}%
\pgfpathlineto{\pgfqpoint{10.069874in}{2.627699in}}%
\pgfpathlineto{\pgfqpoint{10.078901in}{2.641745in}}%
\pgfpathlineto{\pgfqpoint{10.087928in}{2.682456in}}%
\pgfpathlineto{\pgfqpoint{10.105982in}{2.811959in}}%
\pgfpathlineto{\pgfqpoint{10.115010in}{2.840742in}}%
\pgfpathlineto{\pgfqpoint{10.124037in}{2.897777in}}%
\pgfpathlineto{\pgfqpoint{10.133064in}{2.904986in}}%
\pgfpathlineto{\pgfqpoint{10.142091in}{2.910218in}}%
\pgfpathlineto{\pgfqpoint{10.151118in}{2.920219in}}%
\pgfpathlineto{\pgfqpoint{10.160146in}{2.924695in}}%
\pgfpathlineto{\pgfqpoint{10.169173in}{2.835131in}}%
\pgfpathlineto{\pgfqpoint{10.178200in}{2.707146in}}%
\pgfpathlineto{\pgfqpoint{10.187227in}{2.622539in}}%
\pgfpathlineto{\pgfqpoint{10.196254in}{2.572315in}}%
\pgfpathlineto{\pgfqpoint{10.205282in}{2.524090in}}%
\pgfpathlineto{\pgfqpoint{10.214309in}{2.504482in}}%
\pgfpathlineto{\pgfqpoint{10.223336in}{2.520331in}}%
\pgfpathlineto{\pgfqpoint{10.232363in}{2.546396in}}%
\pgfpathlineto{\pgfqpoint{10.241390in}{2.552938in}}%
\pgfpathlineto{\pgfqpoint{10.250418in}{2.561209in}}%
\pgfpathlineto{\pgfqpoint{10.259445in}{2.558557in}}%
\pgfpathlineto{\pgfqpoint{10.268472in}{2.554629in}}%
\pgfpathlineto{\pgfqpoint{10.277499in}{2.533188in}}%
\pgfpathlineto{\pgfqpoint{10.286527in}{2.514583in}}%
\pgfpathlineto{\pgfqpoint{10.295554in}{2.510218in}}%
\pgfpathlineto{\pgfqpoint{10.304581in}{2.515355in}}%
\pgfpathlineto{\pgfqpoint{10.313608in}{2.515395in}}%
\pgfpathlineto{\pgfqpoint{10.331663in}{2.501334in}}%
\pgfpathlineto{\pgfqpoint{10.340690in}{2.498474in}}%
\pgfpathlineto{\pgfqpoint{10.349717in}{2.497142in}}%
\pgfpathlineto{\pgfqpoint{10.358744in}{2.489997in}}%
\pgfpathlineto{\pgfqpoint{10.367771in}{2.478620in}}%
\pgfpathlineto{\pgfqpoint{10.376799in}{2.478407in}}%
\pgfpathlineto{\pgfqpoint{10.385826in}{2.468315in}}%
\pgfpathlineto{\pgfqpoint{10.394853in}{2.472854in}}%
\pgfpathlineto{\pgfqpoint{10.403880in}{2.480414in}}%
\pgfpathlineto{\pgfqpoint{10.412907in}{2.473575in}}%
\pgfpathlineto{\pgfqpoint{10.421935in}{2.472403in}}%
\pgfpathlineto{\pgfqpoint{10.430962in}{2.460598in}}%
\pgfpathlineto{\pgfqpoint{10.439989in}{2.450705in}}%
\pgfpathlineto{\pgfqpoint{10.449016in}{2.445187in}}%
\pgfpathlineto{\pgfqpoint{10.458043in}{2.455911in}}%
\pgfpathlineto{\pgfqpoint{10.467071in}{2.452235in}}%
\pgfpathlineto{\pgfqpoint{10.476098in}{2.463356in}}%
\pgfpathlineto{\pgfqpoint{10.485125in}{2.468815in}}%
\pgfpathlineto{\pgfqpoint{10.494152in}{2.473165in}}%
\pgfpathlineto{\pgfqpoint{10.503180in}{2.488310in}}%
\pgfpathlineto{\pgfqpoint{10.521234in}{2.509520in}}%
\pgfpathlineto{\pgfqpoint{10.530261in}{2.544696in}}%
\pgfpathlineto{\pgfqpoint{10.539288in}{2.568862in}}%
\pgfpathlineto{\pgfqpoint{10.548316in}{2.597759in}}%
\pgfpathlineto{\pgfqpoint{10.557343in}{2.616031in}}%
\pgfpathlineto{\pgfqpoint{10.566370in}{2.606411in}}%
\pgfpathlineto{\pgfqpoint{10.575397in}{2.598694in}}%
\pgfpathlineto{\pgfqpoint{10.584424in}{2.591808in}}%
\pgfpathlineto{\pgfqpoint{10.593452in}{2.600719in}}%
\pgfpathlineto{\pgfqpoint{10.602479in}{2.587013in}}%
\pgfpathlineto{\pgfqpoint{10.611506in}{2.606934in}}%
\pgfpathlineto{\pgfqpoint{10.620533in}{2.611635in}}%
\pgfpathlineto{\pgfqpoint{10.629560in}{2.636046in}}%
\pgfpathlineto{\pgfqpoint{10.638588in}{2.640170in}}%
\pgfpathlineto{\pgfqpoint{10.647615in}{2.631107in}}%
\pgfpathlineto{\pgfqpoint{10.656642in}{2.637149in}}%
\pgfpathlineto{\pgfqpoint{10.665669in}{2.637955in}}%
\pgfpathlineto{\pgfqpoint{10.674697in}{2.573099in}}%
\pgfpathlineto{\pgfqpoint{10.683724in}{2.538563in}}%
\pgfpathlineto{\pgfqpoint{10.692751in}{2.518963in}}%
\pgfpathlineto{\pgfqpoint{10.701778in}{2.509843in}}%
\pgfpathlineto{\pgfqpoint{10.710805in}{2.479247in}}%
\pgfpathlineto{\pgfqpoint{10.719833in}{2.463099in}}%
\pgfpathlineto{\pgfqpoint{10.728860in}{2.442923in}}%
\pgfpathlineto{\pgfqpoint{10.737887in}{2.420876in}}%
\pgfpathlineto{\pgfqpoint{10.746914in}{2.430097in}}%
\pgfpathlineto{\pgfqpoint{10.755941in}{2.430086in}}%
\pgfpathlineto{\pgfqpoint{10.764969in}{2.420733in}}%
\pgfpathlineto{\pgfqpoint{10.773996in}{2.421496in}}%
\pgfpathlineto{\pgfqpoint{10.783023in}{2.424239in}}%
\pgfpathlineto{\pgfqpoint{10.801077in}{2.447108in}}%
\pgfpathlineto{\pgfqpoint{10.810105in}{2.463556in}}%
\pgfpathlineto{\pgfqpoint{10.819132in}{2.486113in}}%
\pgfpathlineto{\pgfqpoint{10.837186in}{2.569378in}}%
\pgfpathlineto{\pgfqpoint{10.846213in}{2.616867in}}%
\pgfpathlineto{\pgfqpoint{10.855241in}{2.647067in}}%
\pgfpathlineto{\pgfqpoint{10.864268in}{2.656393in}}%
\pgfpathlineto{\pgfqpoint{10.873295in}{2.596774in}}%
\pgfpathlineto{\pgfqpoint{10.882322in}{2.535138in}}%
\pgfpathlineto{\pgfqpoint{10.891350in}{2.466609in}}%
\pgfpathlineto{\pgfqpoint{10.900377in}{2.401695in}}%
\pgfpathlineto{\pgfqpoint{10.909404in}{2.339766in}}%
\pgfpathlineto{\pgfqpoint{10.918431in}{2.293630in}}%
\pgfpathlineto{\pgfqpoint{10.927458in}{2.255243in}}%
\pgfpathlineto{\pgfqpoint{10.936486in}{2.228545in}}%
\pgfpathlineto{\pgfqpoint{10.945513in}{2.222567in}}%
\pgfpathlineto{\pgfqpoint{10.954540in}{2.233354in}}%
\pgfpathlineto{\pgfqpoint{10.963567in}{2.254314in}}%
\pgfpathlineto{\pgfqpoint{10.972594in}{2.273006in}}%
\pgfpathlineto{\pgfqpoint{10.981622in}{2.290498in}}%
\pgfpathlineto{\pgfqpoint{10.990649in}{2.311243in}}%
\pgfpathlineto{\pgfqpoint{10.999676in}{2.333388in}}%
\pgfpathlineto{\pgfqpoint{11.008703in}{2.365956in}}%
\pgfpathlineto{\pgfqpoint{11.017730in}{2.336974in}}%
\pgfpathlineto{\pgfqpoint{11.026758in}{2.272798in}}%
\pgfpathlineto{\pgfqpoint{11.035785in}{2.149700in}}%
\pgfpathlineto{\pgfqpoint{11.044812in}{2.135635in}}%
\pgfpathlineto{\pgfqpoint{11.053839in}{2.169941in}}%
\pgfpathlineto{\pgfqpoint{11.062867in}{2.166870in}}%
\pgfpathlineto{\pgfqpoint{11.071894in}{2.166482in}}%
\pgfpathlineto{\pgfqpoint{11.080921in}{2.160815in}}%
\pgfpathlineto{\pgfqpoint{11.089948in}{2.160500in}}%
\pgfpathlineto{\pgfqpoint{11.098975in}{2.167854in}}%
\pgfpathlineto{\pgfqpoint{11.108003in}{2.177387in}}%
\pgfpathlineto{\pgfqpoint{11.117030in}{2.181770in}}%
\pgfpathlineto{\pgfqpoint{11.135084in}{2.199537in}}%
\pgfpathlineto{\pgfqpoint{11.144111in}{2.211977in}}%
\pgfpathlineto{\pgfqpoint{11.153139in}{2.212363in}}%
\pgfpathlineto{\pgfqpoint{11.162166in}{2.218442in}}%
\pgfpathlineto{\pgfqpoint{11.171193in}{2.236879in}}%
\pgfpathlineto{\pgfqpoint{11.180220in}{2.265909in}}%
\pgfpathlineto{\pgfqpoint{11.198275in}{2.332228in}}%
\pgfpathlineto{\pgfqpoint{11.207302in}{2.301778in}}%
\pgfpathlineto{\pgfqpoint{11.216329in}{2.278118in}}%
\pgfpathlineto{\pgfqpoint{11.225356in}{2.257479in}}%
\pgfpathlineto{\pgfqpoint{11.234383in}{2.245961in}}%
\pgfpathlineto{\pgfqpoint{11.243411in}{2.235360in}}%
\pgfpathlineto{\pgfqpoint{11.252438in}{2.216371in}}%
\pgfpathlineto{\pgfqpoint{11.261465in}{2.210462in}}%
\pgfpathlineto{\pgfqpoint{11.270492in}{2.202873in}}%
\pgfpathlineto{\pgfqpoint{11.279520in}{2.198445in}}%
\pgfpathlineto{\pgfqpoint{11.288547in}{2.195400in}}%
\pgfpathlineto{\pgfqpoint{11.297574in}{2.184715in}}%
\pgfpathlineto{\pgfqpoint{11.306601in}{2.184877in}}%
\pgfpathlineto{\pgfqpoint{11.315628in}{2.182617in}}%
\pgfpathlineto{\pgfqpoint{11.324656in}{2.176104in}}%
\pgfpathlineto{\pgfqpoint{11.333683in}{2.167486in}}%
\pgfpathlineto{\pgfqpoint{11.342710in}{2.158245in}}%
\pgfpathlineto{\pgfqpoint{11.351737in}{2.163062in}}%
\pgfpathlineto{\pgfqpoint{11.360764in}{2.159792in}}%
\pgfpathlineto{\pgfqpoint{11.369792in}{2.152224in}}%
\pgfpathlineto{\pgfqpoint{11.378819in}{2.125446in}}%
\pgfpathlineto{\pgfqpoint{11.387846in}{2.156378in}}%
\pgfpathlineto{\pgfqpoint{11.396873in}{2.314875in}}%
\pgfpathlineto{\pgfqpoint{11.405900in}{2.397974in}}%
\pgfpathlineto{\pgfqpoint{11.414928in}{2.335002in}}%
\pgfpathlineto{\pgfqpoint{11.423955in}{2.267627in}}%
\pgfpathlineto{\pgfqpoint{11.432982in}{2.234697in}}%
\pgfpathlineto{\pgfqpoint{11.442009in}{2.223277in}}%
\pgfpathlineto{\pgfqpoint{11.451036in}{2.218480in}}%
\pgfpathlineto{\pgfqpoint{11.460064in}{2.219727in}}%
\pgfpathlineto{\pgfqpoint{11.469091in}{2.247689in}}%
\pgfpathlineto{\pgfqpoint{11.469091in}{2.247689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.000000in}{0.660000in}}{\pgfqpoint{9.920000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.991465,0.677355,0.378085}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.450909in}{2.028422in}}%
\pgfpathlineto{\pgfqpoint{2.459936in}{2.004662in}}%
\pgfpathlineto{\pgfqpoint{2.468964in}{1.991973in}}%
\pgfpathlineto{\pgfqpoint{2.477991in}{1.997511in}}%
\pgfpathlineto{\pgfqpoint{2.487018in}{1.994753in}}%
\pgfpathlineto{\pgfqpoint{2.496045in}{1.976653in}}%
\pgfpathlineto{\pgfqpoint{2.505072in}{1.956966in}}%
\pgfpathlineto{\pgfqpoint{2.514100in}{1.895895in}}%
\pgfpathlineto{\pgfqpoint{2.523127in}{1.843411in}}%
\pgfpathlineto{\pgfqpoint{2.532154in}{1.850468in}}%
\pgfpathlineto{\pgfqpoint{2.541181in}{1.826181in}}%
\pgfpathlineto{\pgfqpoint{2.550208in}{1.778757in}}%
\pgfpathlineto{\pgfqpoint{2.559236in}{1.723351in}}%
\pgfpathlineto{\pgfqpoint{2.568263in}{1.654766in}}%
\pgfpathlineto{\pgfqpoint{2.577290in}{1.558065in}}%
\pgfpathlineto{\pgfqpoint{2.586317in}{1.348985in}}%
\pgfpathlineto{\pgfqpoint{2.595344in}{0.965566in}}%
\pgfpathlineto{\pgfqpoint{2.604372in}{0.895405in}}%
\pgfpathlineto{\pgfqpoint{2.613399in}{1.182138in}}%
\pgfpathlineto{\pgfqpoint{2.622426in}{1.311050in}}%
\pgfpathlineto{\pgfqpoint{2.631453in}{1.454181in}}%
\pgfpathlineto{\pgfqpoint{2.640480in}{1.511648in}}%
\pgfpathlineto{\pgfqpoint{2.649508in}{1.584621in}}%
\pgfpathlineto{\pgfqpoint{2.658535in}{1.675323in}}%
\pgfpathlineto{\pgfqpoint{2.667562in}{1.772160in}}%
\pgfpathlineto{\pgfqpoint{2.685617in}{1.982954in}}%
\pgfpathlineto{\pgfqpoint{2.694644in}{1.925057in}}%
\pgfpathlineto{\pgfqpoint{2.703671in}{1.989256in}}%
\pgfpathlineto{\pgfqpoint{2.712698in}{2.103687in}}%
\pgfpathlineto{\pgfqpoint{2.721725in}{2.248627in}}%
\pgfpathlineto{\pgfqpoint{2.730753in}{2.247578in}}%
\pgfpathlineto{\pgfqpoint{2.739780in}{2.319945in}}%
\pgfpathlineto{\pgfqpoint{2.748807in}{2.181117in}}%
\pgfpathlineto{\pgfqpoint{2.757834in}{2.010864in}}%
\pgfpathlineto{\pgfqpoint{2.766861in}{1.908660in}}%
\pgfpathlineto{\pgfqpoint{2.775889in}{1.781832in}}%
\pgfpathlineto{\pgfqpoint{2.784916in}{1.692140in}}%
\pgfpathlineto{\pgfqpoint{2.793943in}{1.608519in}}%
\pgfpathlineto{\pgfqpoint{2.802970in}{1.503494in}}%
\pgfpathlineto{\pgfqpoint{2.811997in}{1.381619in}}%
\pgfpathlineto{\pgfqpoint{2.830052in}{1.586039in}}%
\pgfpathlineto{\pgfqpoint{2.839079in}{1.664424in}}%
\pgfpathlineto{\pgfqpoint{2.848106in}{1.709763in}}%
\pgfpathlineto{\pgfqpoint{2.857133in}{1.776022in}}%
\pgfpathlineto{\pgfqpoint{2.866161in}{1.818659in}}%
\pgfpathlineto{\pgfqpoint{2.875188in}{1.851948in}}%
\pgfpathlineto{\pgfqpoint{2.884215in}{1.886518in}}%
\pgfpathlineto{\pgfqpoint{2.893242in}{1.895424in}}%
\pgfpathlineto{\pgfqpoint{2.902270in}{1.947640in}}%
\pgfpathlineto{\pgfqpoint{2.911297in}{1.942967in}}%
\pgfpathlineto{\pgfqpoint{2.920324in}{1.900934in}}%
\pgfpathlineto{\pgfqpoint{2.929351in}{1.867590in}}%
\pgfpathlineto{\pgfqpoint{2.938378in}{1.831785in}}%
\pgfpathlineto{\pgfqpoint{2.947406in}{1.798265in}}%
\pgfpathlineto{\pgfqpoint{2.956433in}{1.777487in}}%
\pgfpathlineto{\pgfqpoint{2.965460in}{1.793293in}}%
\pgfpathlineto{\pgfqpoint{2.974487in}{1.768079in}}%
\pgfpathlineto{\pgfqpoint{2.983514in}{1.765375in}}%
\pgfpathlineto{\pgfqpoint{2.992542in}{1.766656in}}%
\pgfpathlineto{\pgfqpoint{3.001569in}{1.762994in}}%
\pgfpathlineto{\pgfqpoint{3.010596in}{1.764772in}}%
\pgfpathlineto{\pgfqpoint{3.019623in}{1.759068in}}%
\pgfpathlineto{\pgfqpoint{3.028650in}{1.752572in}}%
\pgfpathlineto{\pgfqpoint{3.046705in}{1.788930in}}%
\pgfpathlineto{\pgfqpoint{3.055732in}{1.814193in}}%
\pgfpathlineto{\pgfqpoint{3.064759in}{1.826311in}}%
\pgfpathlineto{\pgfqpoint{3.073787in}{1.873905in}}%
\pgfpathlineto{\pgfqpoint{3.082814in}{1.907065in}}%
\pgfpathlineto{\pgfqpoint{3.091841in}{1.968128in}}%
\pgfpathlineto{\pgfqpoint{3.100868in}{1.996167in}}%
\pgfpathlineto{\pgfqpoint{3.109895in}{2.034419in}}%
\pgfpathlineto{\pgfqpoint{3.118923in}{2.011585in}}%
\pgfpathlineto{\pgfqpoint{3.127950in}{1.982918in}}%
\pgfpathlineto{\pgfqpoint{3.136977in}{1.917680in}}%
\pgfpathlineto{\pgfqpoint{3.146004in}{1.900191in}}%
\pgfpathlineto{\pgfqpoint{3.155031in}{1.908323in}}%
\pgfpathlineto{\pgfqpoint{3.164059in}{1.922962in}}%
\pgfpathlineto{\pgfqpoint{3.173086in}{1.918536in}}%
\pgfpathlineto{\pgfqpoint{3.182113in}{1.944296in}}%
\pgfpathlineto{\pgfqpoint{3.191140in}{1.945427in}}%
\pgfpathlineto{\pgfqpoint{3.200167in}{1.961105in}}%
\pgfpathlineto{\pgfqpoint{3.209195in}{1.980183in}}%
\pgfpathlineto{\pgfqpoint{3.218222in}{2.018616in}}%
\pgfpathlineto{\pgfqpoint{3.227249in}{2.036949in}}%
\pgfpathlineto{\pgfqpoint{3.236276in}{2.046476in}}%
\pgfpathlineto{\pgfqpoint{3.245303in}{2.042255in}}%
\pgfpathlineto{\pgfqpoint{3.254331in}{2.024582in}}%
\pgfpathlineto{\pgfqpoint{3.263358in}{1.987120in}}%
\pgfpathlineto{\pgfqpoint{3.272385in}{1.928202in}}%
\pgfpathlineto{\pgfqpoint{3.281412in}{1.992650in}}%
\pgfpathlineto{\pgfqpoint{3.290440in}{2.017980in}}%
\pgfpathlineto{\pgfqpoint{3.299467in}{2.038915in}}%
\pgfpathlineto{\pgfqpoint{3.308494in}{2.092431in}}%
\pgfpathlineto{\pgfqpoint{3.317521in}{2.134800in}}%
\pgfpathlineto{\pgfqpoint{3.326548in}{2.287411in}}%
\pgfpathlineto{\pgfqpoint{3.335576in}{2.484799in}}%
\pgfpathlineto{\pgfqpoint{3.344603in}{2.331886in}}%
\pgfpathlineto{\pgfqpoint{3.353630in}{2.275453in}}%
\pgfpathlineto{\pgfqpoint{3.362657in}{2.227946in}}%
\pgfpathlineto{\pgfqpoint{3.371684in}{2.099524in}}%
\pgfpathlineto{\pgfqpoint{3.380712in}{2.056274in}}%
\pgfpathlineto{\pgfqpoint{3.389739in}{1.995483in}}%
\pgfpathlineto{\pgfqpoint{3.398766in}{1.959048in}}%
\pgfpathlineto{\pgfqpoint{3.407793in}{1.928240in}}%
\pgfpathlineto{\pgfqpoint{3.416820in}{1.902558in}}%
\pgfpathlineto{\pgfqpoint{3.425848in}{1.932087in}}%
\pgfpathlineto{\pgfqpoint{3.434875in}{1.950032in}}%
\pgfpathlineto{\pgfqpoint{3.443902in}{1.972873in}}%
\pgfpathlineto{\pgfqpoint{3.452929in}{2.001935in}}%
\pgfpathlineto{\pgfqpoint{3.470984in}{2.088174in}}%
\pgfpathlineto{\pgfqpoint{3.480011in}{2.142438in}}%
\pgfpathlineto{\pgfqpoint{3.489038in}{2.156658in}}%
\pgfpathlineto{\pgfqpoint{3.498065in}{2.142699in}}%
\pgfpathlineto{\pgfqpoint{3.507093in}{2.119746in}}%
\pgfpathlineto{\pgfqpoint{3.516120in}{2.045840in}}%
\pgfpathlineto{\pgfqpoint{3.525147in}{2.064018in}}%
\pgfpathlineto{\pgfqpoint{3.534174in}{2.166146in}}%
\pgfpathlineto{\pgfqpoint{3.543201in}{2.177593in}}%
\pgfpathlineto{\pgfqpoint{3.552229in}{2.265633in}}%
\pgfpathlineto{\pgfqpoint{3.561256in}{2.270414in}}%
\pgfpathlineto{\pgfqpoint{3.570283in}{2.220035in}}%
\pgfpathlineto{\pgfqpoint{3.579310in}{2.226850in}}%
\pgfpathlineto{\pgfqpoint{3.588337in}{2.291161in}}%
\pgfpathlineto{\pgfqpoint{3.597365in}{2.293877in}}%
\pgfpathlineto{\pgfqpoint{3.606392in}{2.207284in}}%
\pgfpathlineto{\pgfqpoint{3.615419in}{2.185492in}}%
\pgfpathlineto{\pgfqpoint{3.624446in}{2.167127in}}%
\pgfpathlineto{\pgfqpoint{3.633473in}{2.163411in}}%
\pgfpathlineto{\pgfqpoint{3.642501in}{2.154080in}}%
\pgfpathlineto{\pgfqpoint{3.651528in}{2.142457in}}%
\pgfpathlineto{\pgfqpoint{3.660555in}{2.123592in}}%
\pgfpathlineto{\pgfqpoint{3.669582in}{2.107280in}}%
\pgfpathlineto{\pgfqpoint{3.678610in}{2.113641in}}%
\pgfpathlineto{\pgfqpoint{3.687637in}{2.148396in}}%
\pgfpathlineto{\pgfqpoint{3.696664in}{2.185460in}}%
\pgfpathlineto{\pgfqpoint{3.705691in}{2.236958in}}%
\pgfpathlineto{\pgfqpoint{3.714718in}{2.180484in}}%
\pgfpathlineto{\pgfqpoint{3.723746in}{2.115578in}}%
\pgfpathlineto{\pgfqpoint{3.732773in}{2.105044in}}%
\pgfpathlineto{\pgfqpoint{3.741800in}{2.132413in}}%
\pgfpathlineto{\pgfqpoint{3.750827in}{2.140709in}}%
\pgfpathlineto{\pgfqpoint{3.759854in}{2.148092in}}%
\pgfpathlineto{\pgfqpoint{3.768882in}{2.150477in}}%
\pgfpathlineto{\pgfqpoint{3.777909in}{2.153814in}}%
\pgfpathlineto{\pgfqpoint{3.786936in}{2.167495in}}%
\pgfpathlineto{\pgfqpoint{3.804990in}{2.212181in}}%
\pgfpathlineto{\pgfqpoint{3.814018in}{2.172025in}}%
\pgfpathlineto{\pgfqpoint{3.823045in}{2.113811in}}%
\pgfpathlineto{\pgfqpoint{3.832072in}{2.008901in}}%
\pgfpathlineto{\pgfqpoint{3.841099in}{1.872672in}}%
\pgfpathlineto{\pgfqpoint{3.850126in}{1.909596in}}%
\pgfpathlineto{\pgfqpoint{3.859154in}{1.980552in}}%
\pgfpathlineto{\pgfqpoint{3.868181in}{1.977085in}}%
\pgfpathlineto{\pgfqpoint{3.877208in}{1.991506in}}%
\pgfpathlineto{\pgfqpoint{3.886235in}{1.975516in}}%
\pgfpathlineto{\pgfqpoint{3.895263in}{1.965723in}}%
\pgfpathlineto{\pgfqpoint{3.904290in}{1.953813in}}%
\pgfpathlineto{\pgfqpoint{3.913317in}{1.962013in}}%
\pgfpathlineto{\pgfqpoint{3.922344in}{1.968801in}}%
\pgfpathlineto{\pgfqpoint{3.931371in}{1.937198in}}%
\pgfpathlineto{\pgfqpoint{3.940399in}{1.964395in}}%
\pgfpathlineto{\pgfqpoint{3.949426in}{1.971369in}}%
\pgfpathlineto{\pgfqpoint{3.958453in}{1.986662in}}%
\pgfpathlineto{\pgfqpoint{3.967480in}{2.036537in}}%
\pgfpathlineto{\pgfqpoint{3.976507in}{2.039523in}}%
\pgfpathlineto{\pgfqpoint{3.985535in}{2.013430in}}%
\pgfpathlineto{\pgfqpoint{3.994562in}{2.043599in}}%
\pgfpathlineto{\pgfqpoint{4.003589in}{2.093225in}}%
\pgfpathlineto{\pgfqpoint{4.012616in}{2.117126in}}%
\pgfpathlineto{\pgfqpoint{4.021643in}{2.134448in}}%
\pgfpathlineto{\pgfqpoint{4.030671in}{2.125998in}}%
\pgfpathlineto{\pgfqpoint{4.039698in}{2.112227in}}%
\pgfpathlineto{\pgfqpoint{4.048725in}{2.113397in}}%
\pgfpathlineto{\pgfqpoint{4.057752in}{2.119968in}}%
\pgfpathlineto{\pgfqpoint{4.066780in}{2.127592in}}%
\pgfpathlineto{\pgfqpoint{4.075807in}{2.128444in}}%
\pgfpathlineto{\pgfqpoint{4.084834in}{2.151427in}}%
\pgfpathlineto{\pgfqpoint{4.093861in}{2.151866in}}%
\pgfpathlineto{\pgfqpoint{4.102888in}{2.162484in}}%
\pgfpathlineto{\pgfqpoint{4.111916in}{2.178630in}}%
\pgfpathlineto{\pgfqpoint{4.120943in}{2.203042in}}%
\pgfpathlineto{\pgfqpoint{4.129970in}{2.249360in}}%
\pgfpathlineto{\pgfqpoint{4.138997in}{2.267646in}}%
\pgfpathlineto{\pgfqpoint{4.148024in}{2.279671in}}%
\pgfpathlineto{\pgfqpoint{4.157052in}{2.277778in}}%
\pgfpathlineto{\pgfqpoint{4.166079in}{2.274972in}}%
\pgfpathlineto{\pgfqpoint{4.175106in}{2.259410in}}%
\pgfpathlineto{\pgfqpoint{4.184133in}{2.332154in}}%
\pgfpathlineto{\pgfqpoint{4.193160in}{2.419639in}}%
\pgfpathlineto{\pgfqpoint{4.202188in}{2.497244in}}%
\pgfpathlineto{\pgfqpoint{4.220242in}{2.644268in}}%
\pgfpathlineto{\pgfqpoint{4.229269in}{2.738965in}}%
\pgfpathlineto{\pgfqpoint{4.238296in}{2.811167in}}%
\pgfpathlineto{\pgfqpoint{4.247324in}{2.856746in}}%
\pgfpathlineto{\pgfqpoint{4.256351in}{2.834981in}}%
\pgfpathlineto{\pgfqpoint{4.265378in}{2.811564in}}%
\pgfpathlineto{\pgfqpoint{4.274405in}{2.779249in}}%
\pgfpathlineto{\pgfqpoint{4.283433in}{2.739832in}}%
\pgfpathlineto{\pgfqpoint{4.292460in}{2.697918in}}%
\pgfpathlineto{\pgfqpoint{4.301487in}{2.684352in}}%
\pgfpathlineto{\pgfqpoint{4.319541in}{2.638442in}}%
\pgfpathlineto{\pgfqpoint{4.328569in}{2.624102in}}%
\pgfpathlineto{\pgfqpoint{4.337596in}{2.624801in}}%
\pgfpathlineto{\pgfqpoint{4.346623in}{2.578654in}}%
\pgfpathlineto{\pgfqpoint{4.355650in}{2.552600in}}%
\pgfpathlineto{\pgfqpoint{4.364677in}{2.459889in}}%
\pgfpathlineto{\pgfqpoint{4.373705in}{2.462974in}}%
\pgfpathlineto{\pgfqpoint{4.382732in}{2.530214in}}%
\pgfpathlineto{\pgfqpoint{4.391759in}{2.593114in}}%
\pgfpathlineto{\pgfqpoint{4.400786in}{2.652724in}}%
\pgfpathlineto{\pgfqpoint{4.409813in}{2.763256in}}%
\pgfpathlineto{\pgfqpoint{4.418841in}{2.735941in}}%
\pgfpathlineto{\pgfqpoint{4.427868in}{2.593821in}}%
\pgfpathlineto{\pgfqpoint{4.436895in}{2.437325in}}%
\pgfpathlineto{\pgfqpoint{4.445922in}{2.405638in}}%
\pgfpathlineto{\pgfqpoint{4.454949in}{2.503359in}}%
\pgfpathlineto{\pgfqpoint{4.463977in}{2.481921in}}%
\pgfpathlineto{\pgfqpoint{4.473004in}{2.461573in}}%
\pgfpathlineto{\pgfqpoint{4.482031in}{2.376140in}}%
\pgfpathlineto{\pgfqpoint{4.491058in}{2.210085in}}%
\pgfpathlineto{\pgfqpoint{4.500086in}{2.176644in}}%
\pgfpathlineto{\pgfqpoint{4.509113in}{2.461150in}}%
\pgfpathlineto{\pgfqpoint{4.518140in}{3.624189in}}%
\pgfpathlineto{\pgfqpoint{4.527167in}{4.662874in}}%
\pgfpathlineto{\pgfqpoint{4.536194in}{4.817971in}}%
\pgfpathlineto{\pgfqpoint{4.554249in}{4.475219in}}%
\pgfpathlineto{\pgfqpoint{4.563276in}{4.248364in}}%
\pgfpathlineto{\pgfqpoint{4.572303in}{3.911241in}}%
\pgfpathlineto{\pgfqpoint{4.581330in}{3.498124in}}%
\pgfpathlineto{\pgfqpoint{4.590358in}{3.229012in}}%
\pgfpathlineto{\pgfqpoint{4.599385in}{2.989930in}}%
\pgfpathlineto{\pgfqpoint{4.608412in}{2.792754in}}%
\pgfpathlineto{\pgfqpoint{4.617439in}{2.612818in}}%
\pgfpathlineto{\pgfqpoint{4.626466in}{2.481930in}}%
\pgfpathlineto{\pgfqpoint{4.635494in}{2.263794in}}%
\pgfpathlineto{\pgfqpoint{4.644521in}{2.069278in}}%
\pgfpathlineto{\pgfqpoint{4.653548in}{2.506936in}}%
\pgfpathlineto{\pgfqpoint{4.662575in}{2.804783in}}%
\pgfpathlineto{\pgfqpoint{4.671603in}{2.863811in}}%
\pgfpathlineto{\pgfqpoint{4.680630in}{2.845223in}}%
\pgfpathlineto{\pgfqpoint{4.689657in}{2.774611in}}%
\pgfpathlineto{\pgfqpoint{4.698684in}{2.743784in}}%
\pgfpathlineto{\pgfqpoint{4.707711in}{2.695501in}}%
\pgfpathlineto{\pgfqpoint{4.716739in}{2.664274in}}%
\pgfpathlineto{\pgfqpoint{4.725766in}{2.517358in}}%
\pgfpathlineto{\pgfqpoint{4.734793in}{2.523843in}}%
\pgfpathlineto{\pgfqpoint{4.743820in}{2.456836in}}%
\pgfpathlineto{\pgfqpoint{4.752847in}{2.503635in}}%
\pgfpathlineto{\pgfqpoint{4.761875in}{2.606100in}}%
\pgfpathlineto{\pgfqpoint{4.770902in}{2.519777in}}%
\pgfpathlineto{\pgfqpoint{4.779929in}{2.510679in}}%
\pgfpathlineto{\pgfqpoint{4.788956in}{2.520168in}}%
\pgfpathlineto{\pgfqpoint{4.797983in}{2.855941in}}%
\pgfpathlineto{\pgfqpoint{4.807011in}{2.936115in}}%
\pgfpathlineto{\pgfqpoint{4.816038in}{3.033213in}}%
\pgfpathlineto{\pgfqpoint{4.825065in}{3.078219in}}%
\pgfpathlineto{\pgfqpoint{4.834092in}{3.165274in}}%
\pgfpathlineto{\pgfqpoint{4.843119in}{3.228566in}}%
\pgfpathlineto{\pgfqpoint{4.852147in}{2.953418in}}%
\pgfpathlineto{\pgfqpoint{4.861174in}{2.610382in}}%
\pgfpathlineto{\pgfqpoint{4.870201in}{2.870076in}}%
\pgfpathlineto{\pgfqpoint{4.879228in}{3.091297in}}%
\pgfpathlineto{\pgfqpoint{4.888256in}{2.924668in}}%
\pgfpathlineto{\pgfqpoint{4.897283in}{2.783620in}}%
\pgfpathlineto{\pgfqpoint{4.906310in}{2.704655in}}%
\pgfpathlineto{\pgfqpoint{4.915337in}{2.644497in}}%
\pgfpathlineto{\pgfqpoint{4.924364in}{2.597268in}}%
\pgfpathlineto{\pgfqpoint{4.933392in}{2.566448in}}%
\pgfpathlineto{\pgfqpoint{4.942419in}{2.491367in}}%
\pgfpathlineto{\pgfqpoint{4.951446in}{2.470320in}}%
\pgfpathlineto{\pgfqpoint{4.960473in}{2.546546in}}%
\pgfpathlineto{\pgfqpoint{4.969500in}{2.594754in}}%
\pgfpathlineto{\pgfqpoint{4.978528in}{2.655703in}}%
\pgfpathlineto{\pgfqpoint{4.987555in}{2.878519in}}%
\pgfpathlineto{\pgfqpoint{4.996582in}{3.169824in}}%
\pgfpathlineto{\pgfqpoint{5.005609in}{3.056325in}}%
\pgfpathlineto{\pgfqpoint{5.014636in}{2.908604in}}%
\pgfpathlineto{\pgfqpoint{5.023664in}{2.851428in}}%
\pgfpathlineto{\pgfqpoint{5.032691in}{2.785088in}}%
\pgfpathlineto{\pgfqpoint{5.041718in}{2.753578in}}%
\pgfpathlineto{\pgfqpoint{5.059772in}{2.656332in}}%
\pgfpathlineto{\pgfqpoint{5.068800in}{2.620146in}}%
\pgfpathlineto{\pgfqpoint{5.077827in}{2.617121in}}%
\pgfpathlineto{\pgfqpoint{5.086854in}{2.596691in}}%
\pgfpathlineto{\pgfqpoint{5.095881in}{2.562949in}}%
\pgfpathlineto{\pgfqpoint{5.104909in}{2.539917in}}%
\pgfpathlineto{\pgfqpoint{5.113936in}{2.502494in}}%
\pgfpathlineto{\pgfqpoint{5.122963in}{2.474194in}}%
\pgfpathlineto{\pgfqpoint{5.131990in}{2.438358in}}%
\pgfpathlineto{\pgfqpoint{5.141017in}{2.379227in}}%
\pgfpathlineto{\pgfqpoint{5.150045in}{2.350818in}}%
\pgfpathlineto{\pgfqpoint{5.159072in}{2.357156in}}%
\pgfpathlineto{\pgfqpoint{5.168099in}{2.350597in}}%
\pgfpathlineto{\pgfqpoint{5.177126in}{2.336668in}}%
\pgfpathlineto{\pgfqpoint{5.186153in}{2.331634in}}%
\pgfpathlineto{\pgfqpoint{5.195181in}{2.325839in}}%
\pgfpathlineto{\pgfqpoint{5.204208in}{2.327350in}}%
\pgfpathlineto{\pgfqpoint{5.213235in}{2.313301in}}%
\pgfpathlineto{\pgfqpoint{5.222262in}{2.306660in}}%
\pgfpathlineto{\pgfqpoint{5.231289in}{2.297803in}}%
\pgfpathlineto{\pgfqpoint{5.240317in}{2.287242in}}%
\pgfpathlineto{\pgfqpoint{5.249344in}{2.273715in}}%
\pgfpathlineto{\pgfqpoint{5.258371in}{2.266198in}}%
\pgfpathlineto{\pgfqpoint{5.267398in}{2.239543in}}%
\pgfpathlineto{\pgfqpoint{5.276426in}{2.231647in}}%
\pgfpathlineto{\pgfqpoint{5.285453in}{2.224437in}}%
\pgfpathlineto{\pgfqpoint{5.294480in}{2.255723in}}%
\pgfpathlineto{\pgfqpoint{5.303507in}{2.284276in}}%
\pgfpathlineto{\pgfqpoint{5.312534in}{2.297303in}}%
\pgfpathlineto{\pgfqpoint{5.321562in}{2.296730in}}%
\pgfpathlineto{\pgfqpoint{5.330589in}{2.281772in}}%
\pgfpathlineto{\pgfqpoint{5.339616in}{2.241769in}}%
\pgfpathlineto{\pgfqpoint{5.348643in}{2.198512in}}%
\pgfpathlineto{\pgfqpoint{5.357670in}{2.176859in}}%
\pgfpathlineto{\pgfqpoint{5.366698in}{2.162409in}}%
\pgfpathlineto{\pgfqpoint{5.375725in}{2.166061in}}%
\pgfpathlineto{\pgfqpoint{5.384752in}{2.178225in}}%
\pgfpathlineto{\pgfqpoint{5.393779in}{2.191653in}}%
\pgfpathlineto{\pgfqpoint{5.402806in}{2.208527in}}%
\pgfpathlineto{\pgfqpoint{5.411834in}{2.226440in}}%
\pgfpathlineto{\pgfqpoint{5.420861in}{2.230160in}}%
\pgfpathlineto{\pgfqpoint{5.429888in}{2.242222in}}%
\pgfpathlineto{\pgfqpoint{5.438915in}{2.245319in}}%
\pgfpathlineto{\pgfqpoint{5.447942in}{2.255671in}}%
\pgfpathlineto{\pgfqpoint{5.456970in}{2.254541in}}%
\pgfpathlineto{\pgfqpoint{5.465997in}{2.249481in}}%
\pgfpathlineto{\pgfqpoint{5.475024in}{2.229405in}}%
\pgfpathlineto{\pgfqpoint{5.484051in}{2.246824in}}%
\pgfpathlineto{\pgfqpoint{5.493079in}{2.262848in}}%
\pgfpathlineto{\pgfqpoint{5.502106in}{2.287537in}}%
\pgfpathlineto{\pgfqpoint{5.511133in}{2.305138in}}%
\pgfpathlineto{\pgfqpoint{5.520160in}{2.309383in}}%
\pgfpathlineto{\pgfqpoint{5.529187in}{2.306165in}}%
\pgfpathlineto{\pgfqpoint{5.538215in}{2.268050in}}%
\pgfpathlineto{\pgfqpoint{5.547242in}{2.271667in}}%
\pgfpathlineto{\pgfqpoint{5.556269in}{2.311968in}}%
\pgfpathlineto{\pgfqpoint{5.565296in}{2.322499in}}%
\pgfpathlineto{\pgfqpoint{5.574323in}{2.335108in}}%
\pgfpathlineto{\pgfqpoint{5.583351in}{2.335770in}}%
\pgfpathlineto{\pgfqpoint{5.592378in}{2.336772in}}%
\pgfpathlineto{\pgfqpoint{5.601405in}{2.330809in}}%
\pgfpathlineto{\pgfqpoint{5.610432in}{2.323428in}}%
\pgfpathlineto{\pgfqpoint{5.619459in}{2.322403in}}%
\pgfpathlineto{\pgfqpoint{5.628487in}{2.318433in}}%
\pgfpathlineto{\pgfqpoint{5.637514in}{2.310696in}}%
\pgfpathlineto{\pgfqpoint{5.646541in}{2.295193in}}%
\pgfpathlineto{\pgfqpoint{5.655568in}{2.278526in}}%
\pgfpathlineto{\pgfqpoint{5.664596in}{2.268863in}}%
\pgfpathlineto{\pgfqpoint{5.673623in}{2.256432in}}%
\pgfpathlineto{\pgfqpoint{5.682650in}{2.243134in}}%
\pgfpathlineto{\pgfqpoint{5.691677in}{2.234255in}}%
\pgfpathlineto{\pgfqpoint{5.700704in}{2.240559in}}%
\pgfpathlineto{\pgfqpoint{5.709732in}{2.245966in}}%
\pgfpathlineto{\pgfqpoint{5.718759in}{2.248860in}}%
\pgfpathlineto{\pgfqpoint{5.727786in}{2.244384in}}%
\pgfpathlineto{\pgfqpoint{5.736813in}{2.235210in}}%
\pgfpathlineto{\pgfqpoint{5.745840in}{2.219724in}}%
\pgfpathlineto{\pgfqpoint{5.754868in}{2.214089in}}%
\pgfpathlineto{\pgfqpoint{5.763895in}{2.199774in}}%
\pgfpathlineto{\pgfqpoint{5.772922in}{2.198509in}}%
\pgfpathlineto{\pgfqpoint{5.781949in}{2.208507in}}%
\pgfpathlineto{\pgfqpoint{5.790976in}{2.217098in}}%
\pgfpathlineto{\pgfqpoint{5.800004in}{2.223710in}}%
\pgfpathlineto{\pgfqpoint{5.809031in}{2.233234in}}%
\pgfpathlineto{\pgfqpoint{5.818058in}{2.239542in}}%
\pgfpathlineto{\pgfqpoint{5.827085in}{2.240720in}}%
\pgfpathlineto{\pgfqpoint{5.836112in}{2.237105in}}%
\pgfpathlineto{\pgfqpoint{5.845140in}{2.238916in}}%
\pgfpathlineto{\pgfqpoint{5.854167in}{2.227448in}}%
\pgfpathlineto{\pgfqpoint{5.863194in}{2.218784in}}%
\pgfpathlineto{\pgfqpoint{5.872221in}{2.217388in}}%
\pgfpathlineto{\pgfqpoint{5.881249in}{2.203850in}}%
\pgfpathlineto{\pgfqpoint{5.890276in}{2.191717in}}%
\pgfpathlineto{\pgfqpoint{5.899303in}{2.192061in}}%
\pgfpathlineto{\pgfqpoint{5.908330in}{2.185059in}}%
\pgfpathlineto{\pgfqpoint{5.917357in}{2.188314in}}%
\pgfpathlineto{\pgfqpoint{5.926385in}{2.205477in}}%
\pgfpathlineto{\pgfqpoint{5.935412in}{2.191720in}}%
\pgfpathlineto{\pgfqpoint{5.944439in}{2.188910in}}%
\pgfpathlineto{\pgfqpoint{5.953466in}{2.184996in}}%
\pgfpathlineto{\pgfqpoint{5.962493in}{2.179360in}}%
\pgfpathlineto{\pgfqpoint{5.971521in}{2.167879in}}%
\pgfpathlineto{\pgfqpoint{5.980548in}{2.170889in}}%
\pgfpathlineto{\pgfqpoint{5.989575in}{2.167282in}}%
\pgfpathlineto{\pgfqpoint{5.998602in}{2.160172in}}%
\pgfpathlineto{\pgfqpoint{6.007629in}{2.176290in}}%
\pgfpathlineto{\pgfqpoint{6.016657in}{2.200880in}}%
\pgfpathlineto{\pgfqpoint{6.025684in}{2.227271in}}%
\pgfpathlineto{\pgfqpoint{6.034711in}{2.274534in}}%
\pgfpathlineto{\pgfqpoint{6.043738in}{2.314595in}}%
\pgfpathlineto{\pgfqpoint{6.052765in}{2.356876in}}%
\pgfpathlineto{\pgfqpoint{6.061793in}{2.401609in}}%
\pgfpathlineto{\pgfqpoint{6.070820in}{2.436950in}}%
\pgfpathlineto{\pgfqpoint{6.079847in}{2.451168in}}%
\pgfpathlineto{\pgfqpoint{6.088874in}{2.453456in}}%
\pgfpathlineto{\pgfqpoint{6.097902in}{2.448166in}}%
\pgfpathlineto{\pgfqpoint{6.106929in}{2.437618in}}%
\pgfpathlineto{\pgfqpoint{6.115956in}{2.423988in}}%
\pgfpathlineto{\pgfqpoint{6.124983in}{2.405910in}}%
\pgfpathlineto{\pgfqpoint{6.134010in}{2.394688in}}%
\pgfpathlineto{\pgfqpoint{6.143038in}{2.396476in}}%
\pgfpathlineto{\pgfqpoint{6.152065in}{2.384187in}}%
\pgfpathlineto{\pgfqpoint{6.161092in}{2.382997in}}%
\pgfpathlineto{\pgfqpoint{6.170119in}{2.369868in}}%
\pgfpathlineto{\pgfqpoint{6.179146in}{2.379530in}}%
\pgfpathlineto{\pgfqpoint{6.188174in}{2.375593in}}%
\pgfpathlineto{\pgfqpoint{6.197201in}{2.370160in}}%
\pgfpathlineto{\pgfqpoint{6.206228in}{2.369612in}}%
\pgfpathlineto{\pgfqpoint{6.224282in}{2.395884in}}%
\pgfpathlineto{\pgfqpoint{6.233310in}{2.413813in}}%
\pgfpathlineto{\pgfqpoint{6.242337in}{2.418059in}}%
\pgfpathlineto{\pgfqpoint{6.251364in}{2.435554in}}%
\pgfpathlineto{\pgfqpoint{6.260391in}{2.472638in}}%
\pgfpathlineto{\pgfqpoint{6.269419in}{2.426330in}}%
\pgfpathlineto{\pgfqpoint{6.278446in}{2.392041in}}%
\pgfpathlineto{\pgfqpoint{6.287473in}{2.364779in}}%
\pgfpathlineto{\pgfqpoint{6.296500in}{2.314810in}}%
\pgfpathlineto{\pgfqpoint{6.305527in}{2.294416in}}%
\pgfpathlineto{\pgfqpoint{6.314555in}{2.280898in}}%
\pgfpathlineto{\pgfqpoint{6.323582in}{2.274145in}}%
\pgfpathlineto{\pgfqpoint{6.332609in}{2.270728in}}%
\pgfpathlineto{\pgfqpoint{6.341636in}{2.269145in}}%
\pgfpathlineto{\pgfqpoint{6.350663in}{2.264213in}}%
\pgfpathlineto{\pgfqpoint{6.359691in}{2.251238in}}%
\pgfpathlineto{\pgfqpoint{6.368718in}{2.240911in}}%
\pgfpathlineto{\pgfqpoint{6.377745in}{2.226596in}}%
\pgfpathlineto{\pgfqpoint{6.386772in}{2.216993in}}%
\pgfpathlineto{\pgfqpoint{6.395799in}{2.199315in}}%
\pgfpathlineto{\pgfqpoint{6.404827in}{2.189727in}}%
\pgfpathlineto{\pgfqpoint{6.413854in}{2.189680in}}%
\pgfpathlineto{\pgfqpoint{6.422881in}{2.186083in}}%
\pgfpathlineto{\pgfqpoint{6.431908in}{2.172299in}}%
\pgfpathlineto{\pgfqpoint{6.440935in}{2.176316in}}%
\pgfpathlineto{\pgfqpoint{6.449963in}{2.179842in}}%
\pgfpathlineto{\pgfqpoint{6.458990in}{2.161847in}}%
\pgfpathlineto{\pgfqpoint{6.468017in}{2.149848in}}%
\pgfpathlineto{\pgfqpoint{6.477044in}{2.145185in}}%
\pgfpathlineto{\pgfqpoint{6.486072in}{2.132312in}}%
\pgfpathlineto{\pgfqpoint{6.495099in}{2.134589in}}%
\pgfpathlineto{\pgfqpoint{6.504126in}{2.141641in}}%
\pgfpathlineto{\pgfqpoint{6.513153in}{2.143840in}}%
\pgfpathlineto{\pgfqpoint{6.522180in}{2.142033in}}%
\pgfpathlineto{\pgfqpoint{6.531208in}{2.149108in}}%
\pgfpathlineto{\pgfqpoint{6.540235in}{2.158551in}}%
\pgfpathlineto{\pgfqpoint{6.549262in}{2.163158in}}%
\pgfpathlineto{\pgfqpoint{6.558289in}{2.194387in}}%
\pgfpathlineto{\pgfqpoint{6.567316in}{2.188765in}}%
\pgfpathlineto{\pgfqpoint{6.576344in}{2.199478in}}%
\pgfpathlineto{\pgfqpoint{6.585371in}{2.208212in}}%
\pgfpathlineto{\pgfqpoint{6.594398in}{2.200957in}}%
\pgfpathlineto{\pgfqpoint{6.603425in}{2.199773in}}%
\pgfpathlineto{\pgfqpoint{6.612452in}{2.205149in}}%
\pgfpathlineto{\pgfqpoint{6.621480in}{2.235273in}}%
\pgfpathlineto{\pgfqpoint{6.630507in}{2.259034in}}%
\pgfpathlineto{\pgfqpoint{6.639534in}{2.297343in}}%
\pgfpathlineto{\pgfqpoint{6.648561in}{2.337238in}}%
\pgfpathlineto{\pgfqpoint{6.657588in}{2.413780in}}%
\pgfpathlineto{\pgfqpoint{6.666616in}{2.480172in}}%
\pgfpathlineto{\pgfqpoint{6.675643in}{2.600852in}}%
\pgfpathlineto{\pgfqpoint{6.684670in}{2.731246in}}%
\pgfpathlineto{\pgfqpoint{6.693697in}{2.848185in}}%
\pgfpathlineto{\pgfqpoint{6.702725in}{2.968751in}}%
\pgfpathlineto{\pgfqpoint{6.711752in}{3.030187in}}%
\pgfpathlineto{\pgfqpoint{6.720779in}{3.101004in}}%
\pgfpathlineto{\pgfqpoint{6.729806in}{3.219186in}}%
\pgfpathlineto{\pgfqpoint{6.738833in}{3.342759in}}%
\pgfpathlineto{\pgfqpoint{6.747861in}{3.323169in}}%
\pgfpathlineto{\pgfqpoint{6.756888in}{3.297839in}}%
\pgfpathlineto{\pgfqpoint{6.765915in}{3.142672in}}%
\pgfpathlineto{\pgfqpoint{6.774942in}{2.946632in}}%
\pgfpathlineto{\pgfqpoint{6.783969in}{2.548121in}}%
\pgfpathlineto{\pgfqpoint{6.792997in}{2.125465in}}%
\pgfpathlineto{\pgfqpoint{6.802024in}{2.412185in}}%
\pgfpathlineto{\pgfqpoint{6.811051in}{2.635574in}}%
\pgfpathlineto{\pgfqpoint{6.820078in}{2.676505in}}%
\pgfpathlineto{\pgfqpoint{6.829105in}{2.683164in}}%
\pgfpathlineto{\pgfqpoint{6.838133in}{2.639642in}}%
\pgfpathlineto{\pgfqpoint{6.847160in}{2.597882in}}%
\pgfpathlineto{\pgfqpoint{6.856187in}{2.594212in}}%
\pgfpathlineto{\pgfqpoint{6.865214in}{2.597291in}}%
\pgfpathlineto{\pgfqpoint{6.874242in}{2.575765in}}%
\pgfpathlineto{\pgfqpoint{6.883269in}{2.494142in}}%
\pgfpathlineto{\pgfqpoint{6.892296in}{2.431791in}}%
\pgfpathlineto{\pgfqpoint{6.901323in}{2.425576in}}%
\pgfpathlineto{\pgfqpoint{6.910350in}{2.362867in}}%
\pgfpathlineto{\pgfqpoint{6.919378in}{2.342440in}}%
\pgfpathlineto{\pgfqpoint{6.928405in}{2.385928in}}%
\pgfpathlineto{\pgfqpoint{6.937432in}{2.464480in}}%
\pgfpathlineto{\pgfqpoint{6.946459in}{2.560557in}}%
\pgfpathlineto{\pgfqpoint{6.955486in}{2.666223in}}%
\pgfpathlineto{\pgfqpoint{6.964514in}{2.757571in}}%
\pgfpathlineto{\pgfqpoint{6.973541in}{2.774411in}}%
\pgfpathlineto{\pgfqpoint{6.982568in}{2.686464in}}%
\pgfpathlineto{\pgfqpoint{7.000622in}{2.434025in}}%
\pgfpathlineto{\pgfqpoint{7.009650in}{2.439571in}}%
\pgfpathlineto{\pgfqpoint{7.018677in}{2.553305in}}%
\pgfpathlineto{\pgfqpoint{7.027704in}{2.630661in}}%
\pgfpathlineto{\pgfqpoint{7.036731in}{2.743658in}}%
\pgfpathlineto{\pgfqpoint{7.045758in}{2.823537in}}%
\pgfpathlineto{\pgfqpoint{7.054786in}{2.894913in}}%
\pgfpathlineto{\pgfqpoint{7.063813in}{2.947189in}}%
\pgfpathlineto{\pgfqpoint{7.072840in}{2.947441in}}%
\pgfpathlineto{\pgfqpoint{7.081867in}{2.883586in}}%
\pgfpathlineto{\pgfqpoint{7.090895in}{2.848153in}}%
\pgfpathlineto{\pgfqpoint{7.099922in}{2.751492in}}%
\pgfpathlineto{\pgfqpoint{7.117976in}{2.612075in}}%
\pgfpathlineto{\pgfqpoint{7.136031in}{2.558014in}}%
\pgfpathlineto{\pgfqpoint{7.145058in}{2.520529in}}%
\pgfpathlineto{\pgfqpoint{7.154085in}{2.563109in}}%
\pgfpathlineto{\pgfqpoint{7.163112in}{2.592205in}}%
\pgfpathlineto{\pgfqpoint{7.172139in}{2.619183in}}%
\pgfpathlineto{\pgfqpoint{7.181167in}{2.704910in}}%
\pgfpathlineto{\pgfqpoint{7.190194in}{2.759265in}}%
\pgfpathlineto{\pgfqpoint{7.199221in}{2.783369in}}%
\pgfpathlineto{\pgfqpoint{7.208248in}{2.808450in}}%
\pgfpathlineto{\pgfqpoint{7.217275in}{2.832545in}}%
\pgfpathlineto{\pgfqpoint{7.235330in}{2.799339in}}%
\pgfpathlineto{\pgfqpoint{7.244357in}{2.773016in}}%
\pgfpathlineto{\pgfqpoint{7.253384in}{2.786400in}}%
\pgfpathlineto{\pgfqpoint{7.262412in}{2.774128in}}%
\pgfpathlineto{\pgfqpoint{7.271439in}{2.817838in}}%
\pgfpathlineto{\pgfqpoint{7.280466in}{2.885900in}}%
\pgfpathlineto{\pgfqpoint{7.289493in}{2.850433in}}%
\pgfpathlineto{\pgfqpoint{7.298520in}{2.688339in}}%
\pgfpathlineto{\pgfqpoint{7.307548in}{2.577206in}}%
\pgfpathlineto{\pgfqpoint{7.316575in}{2.486484in}}%
\pgfpathlineto{\pgfqpoint{7.325602in}{2.454808in}}%
\pgfpathlineto{\pgfqpoint{7.334629in}{2.377148in}}%
\pgfpathlineto{\pgfqpoint{7.343656in}{2.346513in}}%
\pgfpathlineto{\pgfqpoint{7.352684in}{2.299479in}}%
\pgfpathlineto{\pgfqpoint{7.361711in}{2.264139in}}%
\pgfpathlineto{\pgfqpoint{7.370738in}{2.211892in}}%
\pgfpathlineto{\pgfqpoint{7.379765in}{2.149752in}}%
\pgfpathlineto{\pgfqpoint{7.388792in}{2.073181in}}%
\pgfpathlineto{\pgfqpoint{7.397820in}{2.096103in}}%
\pgfpathlineto{\pgfqpoint{7.406847in}{2.173601in}}%
\pgfpathlineto{\pgfqpoint{7.415874in}{2.232167in}}%
\pgfpathlineto{\pgfqpoint{7.433928in}{2.318653in}}%
\pgfpathlineto{\pgfqpoint{7.442956in}{2.303978in}}%
\pgfpathlineto{\pgfqpoint{7.451983in}{2.293499in}}%
\pgfpathlineto{\pgfqpoint{7.461010in}{2.275535in}}%
\pgfpathlineto{\pgfqpoint{7.470037in}{2.276795in}}%
\pgfpathlineto{\pgfqpoint{7.479065in}{2.276551in}}%
\pgfpathlineto{\pgfqpoint{7.488092in}{2.240484in}}%
\pgfpathlineto{\pgfqpoint{7.497119in}{2.211905in}}%
\pgfpathlineto{\pgfqpoint{7.506146in}{2.195638in}}%
\pgfpathlineto{\pgfqpoint{7.515173in}{2.172823in}}%
\pgfpathlineto{\pgfqpoint{7.524201in}{2.165002in}}%
\pgfpathlineto{\pgfqpoint{7.533228in}{2.138245in}}%
\pgfpathlineto{\pgfqpoint{7.542255in}{2.116238in}}%
\pgfpathlineto{\pgfqpoint{7.551282in}{2.096147in}}%
\pgfpathlineto{\pgfqpoint{7.560309in}{2.063738in}}%
\pgfpathlineto{\pgfqpoint{7.569337in}{2.040697in}}%
\pgfpathlineto{\pgfqpoint{7.578364in}{2.018783in}}%
\pgfpathlineto{\pgfqpoint{7.587391in}{1.999180in}}%
\pgfpathlineto{\pgfqpoint{7.596418in}{1.983435in}}%
\pgfpathlineto{\pgfqpoint{7.605445in}{1.984212in}}%
\pgfpathlineto{\pgfqpoint{7.614473in}{1.988058in}}%
\pgfpathlineto{\pgfqpoint{7.623500in}{2.006677in}}%
\pgfpathlineto{\pgfqpoint{7.632527in}{2.014102in}}%
\pgfpathlineto{\pgfqpoint{7.641554in}{2.013587in}}%
\pgfpathlineto{\pgfqpoint{7.650581in}{2.018951in}}%
\pgfpathlineto{\pgfqpoint{7.659609in}{2.033890in}}%
\pgfpathlineto{\pgfqpoint{7.668636in}{2.043662in}}%
\pgfpathlineto{\pgfqpoint{7.677663in}{2.052172in}}%
\pgfpathlineto{\pgfqpoint{7.686690in}{2.081971in}}%
\pgfpathlineto{\pgfqpoint{7.695718in}{2.105734in}}%
\pgfpathlineto{\pgfqpoint{7.704745in}{2.089833in}}%
\pgfpathlineto{\pgfqpoint{7.713772in}{2.062115in}}%
\pgfpathlineto{\pgfqpoint{7.722799in}{2.070034in}}%
\pgfpathlineto{\pgfqpoint{7.731826in}{2.018293in}}%
\pgfpathlineto{\pgfqpoint{7.740854in}{1.944850in}}%
\pgfpathlineto{\pgfqpoint{7.749881in}{1.886607in}}%
\pgfpathlineto{\pgfqpoint{7.758908in}{1.874836in}}%
\pgfpathlineto{\pgfqpoint{7.767935in}{1.830859in}}%
\pgfpathlineto{\pgfqpoint{7.776962in}{1.792245in}}%
\pgfpathlineto{\pgfqpoint{7.785990in}{1.744863in}}%
\pgfpathlineto{\pgfqpoint{7.795017in}{1.689953in}}%
\pgfpathlineto{\pgfqpoint{7.804044in}{1.610811in}}%
\pgfpathlineto{\pgfqpoint{7.813071in}{1.555065in}}%
\pgfpathlineto{\pgfqpoint{7.822098in}{1.330792in}}%
\pgfpathlineto{\pgfqpoint{7.831126in}{1.407402in}}%
\pgfpathlineto{\pgfqpoint{7.840153in}{1.748771in}}%
\pgfpathlineto{\pgfqpoint{7.849180in}{1.887545in}}%
\pgfpathlineto{\pgfqpoint{7.858207in}{1.961675in}}%
\pgfpathlineto{\pgfqpoint{7.867235in}{1.994694in}}%
\pgfpathlineto{\pgfqpoint{7.876262in}{2.003748in}}%
\pgfpathlineto{\pgfqpoint{7.885289in}{1.992650in}}%
\pgfpathlineto{\pgfqpoint{7.894316in}{2.014983in}}%
\pgfpathlineto{\pgfqpoint{7.903343in}{2.015303in}}%
\pgfpathlineto{\pgfqpoint{7.912371in}{2.015208in}}%
\pgfpathlineto{\pgfqpoint{7.921398in}{2.006372in}}%
\pgfpathlineto{\pgfqpoint{7.930425in}{2.008268in}}%
\pgfpathlineto{\pgfqpoint{7.939452in}{2.003949in}}%
\pgfpathlineto{\pgfqpoint{7.948479in}{1.993743in}}%
\pgfpathlineto{\pgfqpoint{7.957507in}{1.963296in}}%
\pgfpathlineto{\pgfqpoint{7.966534in}{1.944819in}}%
\pgfpathlineto{\pgfqpoint{7.975561in}{1.905588in}}%
\pgfpathlineto{\pgfqpoint{7.984588in}{1.861424in}}%
\pgfpathlineto{\pgfqpoint{7.993615in}{1.969288in}}%
\pgfpathlineto{\pgfqpoint{8.002643in}{1.994746in}}%
\pgfpathlineto{\pgfqpoint{8.011670in}{2.021647in}}%
\pgfpathlineto{\pgfqpoint{8.020697in}{2.033864in}}%
\pgfpathlineto{\pgfqpoint{8.029724in}{2.049770in}}%
\pgfpathlineto{\pgfqpoint{8.038751in}{2.050673in}}%
\pgfpathlineto{\pgfqpoint{8.047779in}{2.057574in}}%
\pgfpathlineto{\pgfqpoint{8.056806in}{2.067369in}}%
\pgfpathlineto{\pgfqpoint{8.065833in}{2.069924in}}%
\pgfpathlineto{\pgfqpoint{8.074860in}{2.071646in}}%
\pgfpathlineto{\pgfqpoint{8.083888in}{2.074305in}}%
\pgfpathlineto{\pgfqpoint{8.092915in}{2.047481in}}%
\pgfpathlineto{\pgfqpoint{8.101942in}{2.041405in}}%
\pgfpathlineto{\pgfqpoint{8.110969in}{2.052966in}}%
\pgfpathlineto{\pgfqpoint{8.119996in}{2.041876in}}%
\pgfpathlineto{\pgfqpoint{8.129024in}{2.041387in}}%
\pgfpathlineto{\pgfqpoint{8.138051in}{2.046965in}}%
\pgfpathlineto{\pgfqpoint{8.147078in}{2.065268in}}%
\pgfpathlineto{\pgfqpoint{8.156105in}{2.075433in}}%
\pgfpathlineto{\pgfqpoint{8.165132in}{2.082579in}}%
\pgfpathlineto{\pgfqpoint{8.174160in}{2.086751in}}%
\pgfpathlineto{\pgfqpoint{8.183187in}{2.090432in}}%
\pgfpathlineto{\pgfqpoint{8.192214in}{2.098064in}}%
\pgfpathlineto{\pgfqpoint{8.201241in}{2.110526in}}%
\pgfpathlineto{\pgfqpoint{8.210268in}{2.122284in}}%
\pgfpathlineto{\pgfqpoint{8.219296in}{2.126024in}}%
\pgfpathlineto{\pgfqpoint{8.237350in}{2.141888in}}%
\pgfpathlineto{\pgfqpoint{8.246377in}{2.156820in}}%
\pgfpathlineto{\pgfqpoint{8.255404in}{2.207737in}}%
\pgfpathlineto{\pgfqpoint{8.264432in}{2.238485in}}%
\pgfpathlineto{\pgfqpoint{8.273459in}{2.331235in}}%
\pgfpathlineto{\pgfqpoint{8.282486in}{2.349907in}}%
\pgfpathlineto{\pgfqpoint{8.291513in}{2.229724in}}%
\pgfpathlineto{\pgfqpoint{8.300541in}{2.176046in}}%
\pgfpathlineto{\pgfqpoint{8.309568in}{2.118429in}}%
\pgfpathlineto{\pgfqpoint{8.318595in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{8.327622in}{2.071602in}}%
\pgfpathlineto{\pgfqpoint{8.336649in}{2.059099in}}%
\pgfpathlineto{\pgfqpoint{8.345677in}{2.007818in}}%
\pgfpathlineto{\pgfqpoint{8.354704in}{1.996155in}}%
\pgfpathlineto{\pgfqpoint{8.363731in}{1.961262in}}%
\pgfpathlineto{\pgfqpoint{8.372758in}{1.928676in}}%
\pgfpathlineto{\pgfqpoint{8.381785in}{1.927292in}}%
\pgfpathlineto{\pgfqpoint{8.390813in}{1.906755in}}%
\pgfpathlineto{\pgfqpoint{8.399840in}{1.861848in}}%
\pgfpathlineto{\pgfqpoint{8.408867in}{1.830705in}}%
\pgfpathlineto{\pgfqpoint{8.417894in}{1.790620in}}%
\pgfpathlineto{\pgfqpoint{8.426921in}{1.758195in}}%
\pgfpathlineto{\pgfqpoint{8.435949in}{1.748453in}}%
\pgfpathlineto{\pgfqpoint{8.444976in}{1.759190in}}%
\pgfpathlineto{\pgfqpoint{8.454003in}{1.771217in}}%
\pgfpathlineto{\pgfqpoint{8.463030in}{1.755600in}}%
\pgfpathlineto{\pgfqpoint{8.472058in}{1.749855in}}%
\pgfpathlineto{\pgfqpoint{8.481085in}{1.759265in}}%
\pgfpathlineto{\pgfqpoint{8.490112in}{1.772360in}}%
\pgfpathlineto{\pgfqpoint{8.499139in}{1.753030in}}%
\pgfpathlineto{\pgfqpoint{8.508166in}{1.749504in}}%
\pgfpathlineto{\pgfqpoint{8.517194in}{1.710624in}}%
\pgfpathlineto{\pgfqpoint{8.526221in}{1.661627in}}%
\pgfpathlineto{\pgfqpoint{8.535248in}{1.551962in}}%
\pgfpathlineto{\pgfqpoint{8.544275in}{1.472735in}}%
\pgfpathlineto{\pgfqpoint{8.562330in}{1.699103in}}%
\pgfpathlineto{\pgfqpoint{8.571357in}{1.762155in}}%
\pgfpathlineto{\pgfqpoint{8.580384in}{1.822230in}}%
\pgfpathlineto{\pgfqpoint{8.589411in}{1.872063in}}%
\pgfpathlineto{\pgfqpoint{8.598438in}{1.902519in}}%
\pgfpathlineto{\pgfqpoint{8.607466in}{1.947112in}}%
\pgfpathlineto{\pgfqpoint{8.616493in}{1.986168in}}%
\pgfpathlineto{\pgfqpoint{8.625520in}{2.011906in}}%
\pgfpathlineto{\pgfqpoint{8.634547in}{2.051397in}}%
\pgfpathlineto{\pgfqpoint{8.643574in}{2.099619in}}%
\pgfpathlineto{\pgfqpoint{8.652602in}{2.172084in}}%
\pgfpathlineto{\pgfqpoint{8.661629in}{2.259343in}}%
\pgfpathlineto{\pgfqpoint{8.670656in}{2.459884in}}%
\pgfpathlineto{\pgfqpoint{8.679683in}{2.464637in}}%
\pgfpathlineto{\pgfqpoint{8.688711in}{2.285053in}}%
\pgfpathlineto{\pgfqpoint{8.706765in}{2.199341in}}%
\pgfpathlineto{\pgfqpoint{8.715792in}{2.162836in}}%
\pgfpathlineto{\pgfqpoint{8.724819in}{2.161776in}}%
\pgfpathlineto{\pgfqpoint{8.733847in}{2.154396in}}%
\pgfpathlineto{\pgfqpoint{8.742874in}{2.146496in}}%
\pgfpathlineto{\pgfqpoint{8.751901in}{2.149489in}}%
\pgfpathlineto{\pgfqpoint{8.760928in}{2.154598in}}%
\pgfpathlineto{\pgfqpoint{8.769955in}{2.156397in}}%
\pgfpathlineto{\pgfqpoint{8.778983in}{2.159066in}}%
\pgfpathlineto{\pgfqpoint{8.788010in}{2.176205in}}%
\pgfpathlineto{\pgfqpoint{8.797037in}{2.186369in}}%
\pgfpathlineto{\pgfqpoint{8.806064in}{2.239543in}}%
\pgfpathlineto{\pgfqpoint{8.815091in}{2.179445in}}%
\pgfpathlineto{\pgfqpoint{8.824119in}{2.133117in}}%
\pgfpathlineto{\pgfqpoint{8.833146in}{2.117509in}}%
\pgfpathlineto{\pgfqpoint{8.842173in}{2.075577in}}%
\pgfpathlineto{\pgfqpoint{8.851200in}{2.074823in}}%
\pgfpathlineto{\pgfqpoint{8.860228in}{2.061824in}}%
\pgfpathlineto{\pgfqpoint{8.869255in}{2.063277in}}%
\pgfpathlineto{\pgfqpoint{8.878282in}{2.083976in}}%
\pgfpathlineto{\pgfqpoint{8.887309in}{2.095071in}}%
\pgfpathlineto{\pgfqpoint{8.896336in}{2.103416in}}%
\pgfpathlineto{\pgfqpoint{8.905364in}{2.124928in}}%
\pgfpathlineto{\pgfqpoint{8.914391in}{2.145151in}}%
\pgfpathlineto{\pgfqpoint{8.923418in}{2.157915in}}%
\pgfpathlineto{\pgfqpoint{8.932445in}{2.163916in}}%
\pgfpathlineto{\pgfqpoint{8.941472in}{2.179844in}}%
\pgfpathlineto{\pgfqpoint{8.950500in}{2.199641in}}%
\pgfpathlineto{\pgfqpoint{8.959527in}{2.223812in}}%
\pgfpathlineto{\pgfqpoint{8.968554in}{2.227122in}}%
\pgfpathlineto{\pgfqpoint{8.977581in}{2.239958in}}%
\pgfpathlineto{\pgfqpoint{8.986608in}{2.247731in}}%
\pgfpathlineto{\pgfqpoint{8.995636in}{2.261219in}}%
\pgfpathlineto{\pgfqpoint{9.004663in}{2.264027in}}%
\pgfpathlineto{\pgfqpoint{9.013690in}{2.271860in}}%
\pgfpathlineto{\pgfqpoint{9.022717in}{2.286885in}}%
\pgfpathlineto{\pgfqpoint{9.031744in}{2.294577in}}%
\pgfpathlineto{\pgfqpoint{9.049799in}{2.317311in}}%
\pgfpathlineto{\pgfqpoint{9.058826in}{2.308892in}}%
\pgfpathlineto{\pgfqpoint{9.067853in}{2.342630in}}%
\pgfpathlineto{\pgfqpoint{9.076881in}{2.419612in}}%
\pgfpathlineto{\pgfqpoint{9.085908in}{2.481128in}}%
\pgfpathlineto{\pgfqpoint{9.094935in}{2.388897in}}%
\pgfpathlineto{\pgfqpoint{9.103962in}{2.303138in}}%
\pgfpathlineto{\pgfqpoint{9.112989in}{2.237750in}}%
\pgfpathlineto{\pgfqpoint{9.122017in}{2.188257in}}%
\pgfpathlineto{\pgfqpoint{9.131044in}{2.144881in}}%
\pgfpathlineto{\pgfqpoint{9.140071in}{2.096842in}}%
\pgfpathlineto{\pgfqpoint{9.149098in}{2.069492in}}%
\pgfpathlineto{\pgfqpoint{9.158125in}{2.040219in}}%
\pgfpathlineto{\pgfqpoint{9.167153in}{2.019210in}}%
\pgfpathlineto{\pgfqpoint{9.176180in}{1.974374in}}%
\pgfpathlineto{\pgfqpoint{9.185207in}{1.950765in}}%
\pgfpathlineto{\pgfqpoint{9.194234in}{1.925836in}}%
\pgfpathlineto{\pgfqpoint{9.203261in}{1.888417in}}%
\pgfpathlineto{\pgfqpoint{9.212289in}{1.856984in}}%
\pgfpathlineto{\pgfqpoint{9.221316in}{1.814170in}}%
\pgfpathlineto{\pgfqpoint{9.230343in}{1.786530in}}%
\pgfpathlineto{\pgfqpoint{9.239370in}{1.783317in}}%
\pgfpathlineto{\pgfqpoint{9.248397in}{1.784201in}}%
\pgfpathlineto{\pgfqpoint{9.257425in}{1.768285in}}%
\pgfpathlineto{\pgfqpoint{9.266452in}{1.773785in}}%
\pgfpathlineto{\pgfqpoint{9.275479in}{1.796981in}}%
\pgfpathlineto{\pgfqpoint{9.284506in}{1.824516in}}%
\pgfpathlineto{\pgfqpoint{9.293534in}{1.836185in}}%
\pgfpathlineto{\pgfqpoint{9.302561in}{1.839760in}}%
\pgfpathlineto{\pgfqpoint{9.311588in}{1.846246in}}%
\pgfpathlineto{\pgfqpoint{9.320615in}{1.842648in}}%
\pgfpathlineto{\pgfqpoint{9.329642in}{1.831692in}}%
\pgfpathlineto{\pgfqpoint{9.338670in}{1.828377in}}%
\pgfpathlineto{\pgfqpoint{9.347697in}{1.832294in}}%
\pgfpathlineto{\pgfqpoint{9.356724in}{1.854281in}}%
\pgfpathlineto{\pgfqpoint{9.365751in}{1.863931in}}%
\pgfpathlineto{\pgfqpoint{9.374778in}{1.880313in}}%
\pgfpathlineto{\pgfqpoint{9.383806in}{1.888062in}}%
\pgfpathlineto{\pgfqpoint{9.392833in}{1.881760in}}%
\pgfpathlineto{\pgfqpoint{9.401860in}{1.880329in}}%
\pgfpathlineto{\pgfqpoint{9.410887in}{1.862013in}}%
\pgfpathlineto{\pgfqpoint{9.419914in}{1.839759in}}%
\pgfpathlineto{\pgfqpoint{9.428942in}{1.826487in}}%
\pgfpathlineto{\pgfqpoint{9.437969in}{1.792957in}}%
\pgfpathlineto{\pgfqpoint{9.446996in}{1.783145in}}%
\pgfpathlineto{\pgfqpoint{9.456023in}{1.760393in}}%
\pgfpathlineto{\pgfqpoint{9.465051in}{1.724586in}}%
\pgfpathlineto{\pgfqpoint{9.474078in}{1.721544in}}%
\pgfpathlineto{\pgfqpoint{9.492132in}{1.738840in}}%
\pgfpathlineto{\pgfqpoint{9.501159in}{1.745057in}}%
\pgfpathlineto{\pgfqpoint{9.510187in}{1.757822in}}%
\pgfpathlineto{\pgfqpoint{9.519214in}{1.796696in}}%
\pgfpathlineto{\pgfqpoint{9.528241in}{1.864100in}}%
\pgfpathlineto{\pgfqpoint{9.537268in}{1.886804in}}%
\pgfpathlineto{\pgfqpoint{9.546295in}{1.887625in}}%
\pgfpathlineto{\pgfqpoint{9.555323in}{1.918297in}}%
\pgfpathlineto{\pgfqpoint{9.564350in}{1.963330in}}%
\pgfpathlineto{\pgfqpoint{9.573377in}{2.037010in}}%
\pgfpathlineto{\pgfqpoint{9.582404in}{2.066146in}}%
\pgfpathlineto{\pgfqpoint{9.591431in}{2.135759in}}%
\pgfpathlineto{\pgfqpoint{9.600459in}{2.165827in}}%
\pgfpathlineto{\pgfqpoint{9.609486in}{2.167831in}}%
\pgfpathlineto{\pgfqpoint{9.618513in}{2.171955in}}%
\pgfpathlineto{\pgfqpoint{9.627540in}{2.159810in}}%
\pgfpathlineto{\pgfqpoint{9.636567in}{2.163299in}}%
\pgfpathlineto{\pgfqpoint{9.645595in}{2.171409in}}%
\pgfpathlineto{\pgfqpoint{9.654622in}{2.182536in}}%
\pgfpathlineto{\pgfqpoint{9.663649in}{2.187608in}}%
\pgfpathlineto{\pgfqpoint{9.672676in}{2.195582in}}%
\pgfpathlineto{\pgfqpoint{9.681704in}{2.190324in}}%
\pgfpathlineto{\pgfqpoint{9.690731in}{2.178034in}}%
\pgfpathlineto{\pgfqpoint{9.699758in}{2.172516in}}%
\pgfpathlineto{\pgfqpoint{9.708785in}{2.185792in}}%
\pgfpathlineto{\pgfqpoint{9.717812in}{2.181292in}}%
\pgfpathlineto{\pgfqpoint{9.726840in}{2.181803in}}%
\pgfpathlineto{\pgfqpoint{9.735867in}{2.175121in}}%
\pgfpathlineto{\pgfqpoint{9.744894in}{2.167153in}}%
\pgfpathlineto{\pgfqpoint{9.753921in}{2.176227in}}%
\pgfpathlineto{\pgfqpoint{9.762948in}{2.191771in}}%
\pgfpathlineto{\pgfqpoint{9.771976in}{2.200871in}}%
\pgfpathlineto{\pgfqpoint{9.781003in}{2.199354in}}%
\pgfpathlineto{\pgfqpoint{9.790030in}{2.208160in}}%
\pgfpathlineto{\pgfqpoint{9.799057in}{2.244814in}}%
\pgfpathlineto{\pgfqpoint{9.808084in}{2.245043in}}%
\pgfpathlineto{\pgfqpoint{9.817112in}{2.269253in}}%
\pgfpathlineto{\pgfqpoint{9.835166in}{2.337522in}}%
\pgfpathlineto{\pgfqpoint{9.844193in}{2.364028in}}%
\pgfpathlineto{\pgfqpoint{9.853220in}{2.408219in}}%
\pgfpathlineto{\pgfqpoint{9.862248in}{2.430158in}}%
\pgfpathlineto{\pgfqpoint{9.871275in}{2.462759in}}%
\pgfpathlineto{\pgfqpoint{9.880302in}{2.479370in}}%
\pgfpathlineto{\pgfqpoint{9.889329in}{2.497099in}}%
\pgfpathlineto{\pgfqpoint{9.898357in}{2.519046in}}%
\pgfpathlineto{\pgfqpoint{9.907384in}{2.535010in}}%
\pgfpathlineto{\pgfqpoint{9.916411in}{2.536278in}}%
\pgfpathlineto{\pgfqpoint{9.925438in}{2.549077in}}%
\pgfpathlineto{\pgfqpoint{9.934465in}{2.521625in}}%
\pgfpathlineto{\pgfqpoint{9.943493in}{2.496472in}}%
\pgfpathlineto{\pgfqpoint{9.952520in}{2.495034in}}%
\pgfpathlineto{\pgfqpoint{9.961547in}{2.504278in}}%
\pgfpathlineto{\pgfqpoint{9.988629in}{2.632897in}}%
\pgfpathlineto{\pgfqpoint{9.997656in}{2.688333in}}%
\pgfpathlineto{\pgfqpoint{10.006683in}{2.664645in}}%
\pgfpathlineto{\pgfqpoint{10.015710in}{2.648362in}}%
\pgfpathlineto{\pgfqpoint{10.024737in}{2.648951in}}%
\pgfpathlineto{\pgfqpoint{10.033765in}{2.637753in}}%
\pgfpathlineto{\pgfqpoint{10.042792in}{2.637205in}}%
\pgfpathlineto{\pgfqpoint{10.051819in}{2.630789in}}%
\pgfpathlineto{\pgfqpoint{10.060846in}{2.622775in}}%
\pgfpathlineto{\pgfqpoint{10.069874in}{2.627699in}}%
\pgfpathlineto{\pgfqpoint{10.078901in}{2.641745in}}%
\pgfpathlineto{\pgfqpoint{10.087928in}{2.682456in}}%
\pgfpathlineto{\pgfqpoint{10.105982in}{2.811959in}}%
\pgfpathlineto{\pgfqpoint{10.115010in}{2.860672in}}%
\pgfpathlineto{\pgfqpoint{10.124037in}{2.923084in}}%
\pgfpathlineto{\pgfqpoint{10.133064in}{2.942124in}}%
\pgfpathlineto{\pgfqpoint{10.142091in}{2.928232in}}%
\pgfpathlineto{\pgfqpoint{10.151118in}{2.933078in}}%
\pgfpathlineto{\pgfqpoint{10.160146in}{2.924695in}}%
\pgfpathlineto{\pgfqpoint{10.169173in}{2.835131in}}%
\pgfpathlineto{\pgfqpoint{10.178200in}{2.707146in}}%
\pgfpathlineto{\pgfqpoint{10.187227in}{2.622539in}}%
\pgfpathlineto{\pgfqpoint{10.196254in}{2.572315in}}%
\pgfpathlineto{\pgfqpoint{10.205282in}{2.524090in}}%
\pgfpathlineto{\pgfqpoint{10.214309in}{2.504482in}}%
\pgfpathlineto{\pgfqpoint{10.223336in}{2.520331in}}%
\pgfpathlineto{\pgfqpoint{10.232363in}{2.546396in}}%
\pgfpathlineto{\pgfqpoint{10.241390in}{2.552938in}}%
\pgfpathlineto{\pgfqpoint{10.250418in}{2.561209in}}%
\pgfpathlineto{\pgfqpoint{10.259445in}{2.555511in}}%
\pgfpathlineto{\pgfqpoint{10.268472in}{2.546248in}}%
\pgfpathlineto{\pgfqpoint{10.277499in}{2.528294in}}%
\pgfpathlineto{\pgfqpoint{10.286527in}{2.515210in}}%
\pgfpathlineto{\pgfqpoint{10.295554in}{2.513793in}}%
\pgfpathlineto{\pgfqpoint{10.304581in}{2.521635in}}%
\pgfpathlineto{\pgfqpoint{10.313608in}{2.515395in}}%
\pgfpathlineto{\pgfqpoint{10.331663in}{2.501334in}}%
\pgfpathlineto{\pgfqpoint{10.340690in}{2.498474in}}%
\pgfpathlineto{\pgfqpoint{10.349717in}{2.497142in}}%
\pgfpathlineto{\pgfqpoint{10.358744in}{2.489997in}}%
\pgfpathlineto{\pgfqpoint{10.367771in}{2.478620in}}%
\pgfpathlineto{\pgfqpoint{10.376799in}{2.478407in}}%
\pgfpathlineto{\pgfqpoint{10.385826in}{2.468315in}}%
\pgfpathlineto{\pgfqpoint{10.394853in}{2.472854in}}%
\pgfpathlineto{\pgfqpoint{10.403880in}{2.480414in}}%
\pgfpathlineto{\pgfqpoint{10.412907in}{2.473575in}}%
\pgfpathlineto{\pgfqpoint{10.421935in}{2.472403in}}%
\pgfpathlineto{\pgfqpoint{10.430962in}{2.460598in}}%
\pgfpathlineto{\pgfqpoint{10.439989in}{2.450705in}}%
\pgfpathlineto{\pgfqpoint{10.449016in}{2.445187in}}%
\pgfpathlineto{\pgfqpoint{10.458043in}{2.455911in}}%
\pgfpathlineto{\pgfqpoint{10.467071in}{2.452235in}}%
\pgfpathlineto{\pgfqpoint{10.476098in}{2.453134in}}%
\pgfpathlineto{\pgfqpoint{10.485125in}{2.463020in}}%
\pgfpathlineto{\pgfqpoint{10.494152in}{2.461175in}}%
\pgfpathlineto{\pgfqpoint{10.503180in}{2.478711in}}%
\pgfpathlineto{\pgfqpoint{10.512207in}{2.495388in}}%
\pgfpathlineto{\pgfqpoint{10.521234in}{2.509520in}}%
\pgfpathlineto{\pgfqpoint{10.530261in}{2.544696in}}%
\pgfpathlineto{\pgfqpoint{10.539288in}{2.568862in}}%
\pgfpathlineto{\pgfqpoint{10.548316in}{2.597759in}}%
\pgfpathlineto{\pgfqpoint{10.557343in}{2.616031in}}%
\pgfpathlineto{\pgfqpoint{10.566370in}{2.606411in}}%
\pgfpathlineto{\pgfqpoint{10.575397in}{2.598694in}}%
\pgfpathlineto{\pgfqpoint{10.584424in}{2.591808in}}%
\pgfpathlineto{\pgfqpoint{10.593452in}{2.600719in}}%
\pgfpathlineto{\pgfqpoint{10.602479in}{2.587013in}}%
\pgfpathlineto{\pgfqpoint{10.611506in}{2.606934in}}%
\pgfpathlineto{\pgfqpoint{10.620533in}{2.616130in}}%
\pgfpathlineto{\pgfqpoint{10.629560in}{2.638420in}}%
\pgfpathlineto{\pgfqpoint{10.638588in}{2.633353in}}%
\pgfpathlineto{\pgfqpoint{10.647615in}{2.616138in}}%
\pgfpathlineto{\pgfqpoint{10.656642in}{2.608239in}}%
\pgfpathlineto{\pgfqpoint{10.665669in}{2.600753in}}%
\pgfpathlineto{\pgfqpoint{10.674697in}{2.573099in}}%
\pgfpathlineto{\pgfqpoint{10.683724in}{2.538563in}}%
\pgfpathlineto{\pgfqpoint{10.692751in}{2.518963in}}%
\pgfpathlineto{\pgfqpoint{10.701778in}{2.509843in}}%
\pgfpathlineto{\pgfqpoint{10.710805in}{2.479247in}}%
\pgfpathlineto{\pgfqpoint{10.719833in}{2.463099in}}%
\pgfpathlineto{\pgfqpoint{10.728860in}{2.442923in}}%
\pgfpathlineto{\pgfqpoint{10.737887in}{2.420876in}}%
\pgfpathlineto{\pgfqpoint{10.746914in}{2.430097in}}%
\pgfpathlineto{\pgfqpoint{10.755941in}{2.430086in}}%
\pgfpathlineto{\pgfqpoint{10.764969in}{2.420733in}}%
\pgfpathlineto{\pgfqpoint{10.773996in}{2.421496in}}%
\pgfpathlineto{\pgfqpoint{10.783023in}{2.424239in}}%
\pgfpathlineto{\pgfqpoint{10.801077in}{2.447108in}}%
\pgfpathlineto{\pgfqpoint{10.810105in}{2.463556in}}%
\pgfpathlineto{\pgfqpoint{10.819132in}{2.486113in}}%
\pgfpathlineto{\pgfqpoint{10.828159in}{2.527185in}}%
\pgfpathlineto{\pgfqpoint{10.837186in}{2.545800in}}%
\pgfpathlineto{\pgfqpoint{10.846213in}{2.572599in}}%
\pgfpathlineto{\pgfqpoint{10.855241in}{2.607479in}}%
\pgfpathlineto{\pgfqpoint{10.864268in}{2.616691in}}%
\pgfpathlineto{\pgfqpoint{10.873295in}{2.590368in}}%
\pgfpathlineto{\pgfqpoint{10.882322in}{2.535138in}}%
\pgfpathlineto{\pgfqpoint{10.891350in}{2.466609in}}%
\pgfpathlineto{\pgfqpoint{10.900377in}{2.401695in}}%
\pgfpathlineto{\pgfqpoint{10.909404in}{2.339766in}}%
\pgfpathlineto{\pgfqpoint{10.918431in}{2.293630in}}%
\pgfpathlineto{\pgfqpoint{10.927458in}{2.255243in}}%
\pgfpathlineto{\pgfqpoint{10.936486in}{2.228545in}}%
\pgfpathlineto{\pgfqpoint{10.945513in}{2.222567in}}%
\pgfpathlineto{\pgfqpoint{10.954540in}{2.233354in}}%
\pgfpathlineto{\pgfqpoint{10.963567in}{2.254314in}}%
\pgfpathlineto{\pgfqpoint{10.972594in}{2.273006in}}%
\pgfpathlineto{\pgfqpoint{10.981622in}{2.282809in}}%
\pgfpathlineto{\pgfqpoint{10.990649in}{2.297760in}}%
\pgfpathlineto{\pgfqpoint{10.999676in}{2.317196in}}%
\pgfpathlineto{\pgfqpoint{11.008703in}{2.315514in}}%
\pgfpathlineto{\pgfqpoint{11.017730in}{2.275285in}}%
\pgfpathlineto{\pgfqpoint{11.026758in}{2.233199in}}%
\pgfpathlineto{\pgfqpoint{11.035785in}{2.149700in}}%
\pgfpathlineto{\pgfqpoint{11.044812in}{2.135635in}}%
\pgfpathlineto{\pgfqpoint{11.053839in}{2.169941in}}%
\pgfpathlineto{\pgfqpoint{11.062867in}{2.166870in}}%
\pgfpathlineto{\pgfqpoint{11.071894in}{2.166482in}}%
\pgfpathlineto{\pgfqpoint{11.080921in}{2.160815in}}%
\pgfpathlineto{\pgfqpoint{11.089948in}{2.160500in}}%
\pgfpathlineto{\pgfqpoint{11.098975in}{2.167854in}}%
\pgfpathlineto{\pgfqpoint{11.108003in}{2.177387in}}%
\pgfpathlineto{\pgfqpoint{11.117030in}{2.181770in}}%
\pgfpathlineto{\pgfqpoint{11.135084in}{2.199537in}}%
\pgfpathlineto{\pgfqpoint{11.144111in}{2.211977in}}%
\pgfpathlineto{\pgfqpoint{11.153139in}{2.212363in}}%
\pgfpathlineto{\pgfqpoint{11.162166in}{2.218442in}}%
\pgfpathlineto{\pgfqpoint{11.171193in}{2.236879in}}%
\pgfpathlineto{\pgfqpoint{11.180220in}{2.265909in}}%
\pgfpathlineto{\pgfqpoint{11.189247in}{2.299331in}}%
\pgfpathlineto{\pgfqpoint{11.198275in}{2.316303in}}%
\pgfpathlineto{\pgfqpoint{11.207302in}{2.295516in}}%
\pgfpathlineto{\pgfqpoint{11.216329in}{2.284211in}}%
\pgfpathlineto{\pgfqpoint{11.225356in}{2.257512in}}%
\pgfpathlineto{\pgfqpoint{11.234383in}{2.239779in}}%
\pgfpathlineto{\pgfqpoint{11.243411in}{2.235360in}}%
\pgfpathlineto{\pgfqpoint{11.252438in}{2.216371in}}%
\pgfpathlineto{\pgfqpoint{11.261465in}{2.210462in}}%
\pgfpathlineto{\pgfqpoint{11.270492in}{2.202873in}}%
\pgfpathlineto{\pgfqpoint{11.279520in}{2.198445in}}%
\pgfpathlineto{\pgfqpoint{11.288547in}{2.195400in}}%
\pgfpathlineto{\pgfqpoint{11.297574in}{2.184715in}}%
\pgfpathlineto{\pgfqpoint{11.306601in}{2.184877in}}%
\pgfpathlineto{\pgfqpoint{11.315628in}{2.182617in}}%
\pgfpathlineto{\pgfqpoint{11.324656in}{2.176104in}}%
\pgfpathlineto{\pgfqpoint{11.333683in}{2.167486in}}%
\pgfpathlineto{\pgfqpoint{11.342710in}{2.150923in}}%
\pgfpathlineto{\pgfqpoint{11.351737in}{2.152394in}}%
\pgfpathlineto{\pgfqpoint{11.360764in}{2.152230in}}%
\pgfpathlineto{\pgfqpoint{11.369792in}{2.131210in}}%
\pgfpathlineto{\pgfqpoint{11.378819in}{2.112406in}}%
\pgfpathlineto{\pgfqpoint{11.387846in}{2.194327in}}%
\pgfpathlineto{\pgfqpoint{11.396873in}{2.314875in}}%
\pgfpathlineto{\pgfqpoint{11.405900in}{2.397974in}}%
\pgfpathlineto{\pgfqpoint{11.414928in}{2.335002in}}%
\pgfpathlineto{\pgfqpoint{11.423955in}{2.267627in}}%
\pgfpathlineto{\pgfqpoint{11.432982in}{2.234697in}}%
\pgfpathlineto{\pgfqpoint{11.442009in}{2.223277in}}%
\pgfpathlineto{\pgfqpoint{11.451036in}{2.218480in}}%
\pgfpathlineto{\pgfqpoint{11.460064in}{2.219727in}}%
\pgfpathlineto{\pgfqpoint{11.469091in}{2.247689in}}%
\pgfpathlineto{\pgfqpoint{11.469091in}{2.247689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.000000in}{0.660000in}}{\pgfqpoint{9.920000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.992541,0.701576,0.396540}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.450909in}{2.028422in}}%
\pgfpathlineto{\pgfqpoint{2.459936in}{2.004662in}}%
\pgfpathlineto{\pgfqpoint{2.468964in}{1.991973in}}%
\pgfpathlineto{\pgfqpoint{2.477991in}{1.997511in}}%
\pgfpathlineto{\pgfqpoint{2.487018in}{1.994753in}}%
\pgfpathlineto{\pgfqpoint{2.496045in}{1.976653in}}%
\pgfpathlineto{\pgfqpoint{2.505072in}{1.956966in}}%
\pgfpathlineto{\pgfqpoint{2.514100in}{1.895895in}}%
\pgfpathlineto{\pgfqpoint{2.523127in}{1.843411in}}%
\pgfpathlineto{\pgfqpoint{2.532154in}{1.850468in}}%
\pgfpathlineto{\pgfqpoint{2.541181in}{1.826181in}}%
\pgfpathlineto{\pgfqpoint{2.550208in}{1.778757in}}%
\pgfpathlineto{\pgfqpoint{2.559236in}{1.723351in}}%
\pgfpathlineto{\pgfqpoint{2.568263in}{1.654766in}}%
\pgfpathlineto{\pgfqpoint{2.577290in}{1.558065in}}%
\pgfpathlineto{\pgfqpoint{2.586317in}{1.428644in}}%
\pgfpathlineto{\pgfqpoint{2.595344in}{1.123566in}}%
\pgfpathlineto{\pgfqpoint{2.604372in}{0.763283in}}%
\pgfpathlineto{\pgfqpoint{2.613399in}{0.999198in}}%
\pgfpathlineto{\pgfqpoint{2.622426in}{1.246029in}}%
\pgfpathlineto{\pgfqpoint{2.631453in}{1.454181in}}%
\pgfpathlineto{\pgfqpoint{2.640480in}{1.554392in}}%
\pgfpathlineto{\pgfqpoint{2.649508in}{1.634811in}}%
\pgfpathlineto{\pgfqpoint{2.658535in}{1.725505in}}%
\pgfpathlineto{\pgfqpoint{2.667562in}{1.810543in}}%
\pgfpathlineto{\pgfqpoint{2.676589in}{1.929520in}}%
\pgfpathlineto{\pgfqpoint{2.685617in}{1.982954in}}%
\pgfpathlineto{\pgfqpoint{2.694644in}{1.925057in}}%
\pgfpathlineto{\pgfqpoint{2.703671in}{1.989256in}}%
\pgfpathlineto{\pgfqpoint{2.712698in}{2.103687in}}%
\pgfpathlineto{\pgfqpoint{2.721725in}{2.248627in}}%
\pgfpathlineto{\pgfqpoint{2.730753in}{2.247578in}}%
\pgfpathlineto{\pgfqpoint{2.739780in}{2.319945in}}%
\pgfpathlineto{\pgfqpoint{2.748807in}{2.181117in}}%
\pgfpathlineto{\pgfqpoint{2.757834in}{2.010864in}}%
\pgfpathlineto{\pgfqpoint{2.766861in}{1.908660in}}%
\pgfpathlineto{\pgfqpoint{2.775889in}{1.781832in}}%
\pgfpathlineto{\pgfqpoint{2.784916in}{1.692140in}}%
\pgfpathlineto{\pgfqpoint{2.793943in}{1.608519in}}%
\pgfpathlineto{\pgfqpoint{2.802970in}{1.503494in}}%
\pgfpathlineto{\pgfqpoint{2.811997in}{1.381619in}}%
\pgfpathlineto{\pgfqpoint{2.830052in}{1.586039in}}%
\pgfpathlineto{\pgfqpoint{2.839079in}{1.664424in}}%
\pgfpathlineto{\pgfqpoint{2.848106in}{1.709763in}}%
\pgfpathlineto{\pgfqpoint{2.857133in}{1.776022in}}%
\pgfpathlineto{\pgfqpoint{2.866161in}{1.818659in}}%
\pgfpathlineto{\pgfqpoint{2.875188in}{1.851948in}}%
\pgfpathlineto{\pgfqpoint{2.884215in}{1.886518in}}%
\pgfpathlineto{\pgfqpoint{2.893242in}{1.895424in}}%
\pgfpathlineto{\pgfqpoint{2.902270in}{1.947640in}}%
\pgfpathlineto{\pgfqpoint{2.911297in}{1.942967in}}%
\pgfpathlineto{\pgfqpoint{2.920324in}{1.900934in}}%
\pgfpathlineto{\pgfqpoint{2.929351in}{1.867590in}}%
\pgfpathlineto{\pgfqpoint{2.938378in}{1.831785in}}%
\pgfpathlineto{\pgfqpoint{2.947406in}{1.829985in}}%
\pgfpathlineto{\pgfqpoint{2.956433in}{1.801541in}}%
\pgfpathlineto{\pgfqpoint{2.965460in}{1.809079in}}%
\pgfpathlineto{\pgfqpoint{2.974487in}{1.802009in}}%
\pgfpathlineto{\pgfqpoint{2.983514in}{1.785884in}}%
\pgfpathlineto{\pgfqpoint{2.992542in}{1.766656in}}%
\pgfpathlineto{\pgfqpoint{3.001569in}{1.780377in}}%
\pgfpathlineto{\pgfqpoint{3.010596in}{1.771488in}}%
\pgfpathlineto{\pgfqpoint{3.019623in}{1.760207in}}%
\pgfpathlineto{\pgfqpoint{3.028650in}{1.760538in}}%
\pgfpathlineto{\pgfqpoint{3.046705in}{1.788930in}}%
\pgfpathlineto{\pgfqpoint{3.055732in}{1.814193in}}%
\pgfpathlineto{\pgfqpoint{3.064759in}{1.826311in}}%
\pgfpathlineto{\pgfqpoint{3.073787in}{1.873905in}}%
\pgfpathlineto{\pgfqpoint{3.082814in}{1.907065in}}%
\pgfpathlineto{\pgfqpoint{3.091841in}{1.968128in}}%
\pgfpathlineto{\pgfqpoint{3.100868in}{1.996167in}}%
\pgfpathlineto{\pgfqpoint{3.109895in}{2.034419in}}%
\pgfpathlineto{\pgfqpoint{3.118923in}{2.011585in}}%
\pgfpathlineto{\pgfqpoint{3.127950in}{1.982918in}}%
\pgfpathlineto{\pgfqpoint{3.136977in}{1.917680in}}%
\pgfpathlineto{\pgfqpoint{3.146004in}{1.900191in}}%
\pgfpathlineto{\pgfqpoint{3.155031in}{1.908323in}}%
\pgfpathlineto{\pgfqpoint{3.164059in}{1.922962in}}%
\pgfpathlineto{\pgfqpoint{3.173086in}{1.918536in}}%
\pgfpathlineto{\pgfqpoint{3.182113in}{1.944296in}}%
\pgfpathlineto{\pgfqpoint{3.191140in}{1.945427in}}%
\pgfpathlineto{\pgfqpoint{3.200167in}{1.961105in}}%
\pgfpathlineto{\pgfqpoint{3.209195in}{1.980183in}}%
\pgfpathlineto{\pgfqpoint{3.218222in}{2.018616in}}%
\pgfpathlineto{\pgfqpoint{3.227249in}{2.036949in}}%
\pgfpathlineto{\pgfqpoint{3.236276in}{2.046476in}}%
\pgfpathlineto{\pgfqpoint{3.245303in}{2.042255in}}%
\pgfpathlineto{\pgfqpoint{3.254331in}{2.024582in}}%
\pgfpathlineto{\pgfqpoint{3.263358in}{1.987120in}}%
\pgfpathlineto{\pgfqpoint{3.272385in}{1.928202in}}%
\pgfpathlineto{\pgfqpoint{3.281412in}{1.992650in}}%
\pgfpathlineto{\pgfqpoint{3.290440in}{2.017980in}}%
\pgfpathlineto{\pgfqpoint{3.299467in}{2.038915in}}%
\pgfpathlineto{\pgfqpoint{3.317521in}{2.120623in}}%
\pgfpathlineto{\pgfqpoint{3.326548in}{2.204137in}}%
\pgfpathlineto{\pgfqpoint{3.335576in}{2.487417in}}%
\pgfpathlineto{\pgfqpoint{3.344603in}{2.516039in}}%
\pgfpathlineto{\pgfqpoint{3.353630in}{2.275453in}}%
\pgfpathlineto{\pgfqpoint{3.362657in}{2.150843in}}%
\pgfpathlineto{\pgfqpoint{3.371684in}{2.094950in}}%
\pgfpathlineto{\pgfqpoint{3.380712in}{2.047137in}}%
\pgfpathlineto{\pgfqpoint{3.389739in}{1.986069in}}%
\pgfpathlineto{\pgfqpoint{3.398766in}{1.963108in}}%
\pgfpathlineto{\pgfqpoint{3.407793in}{1.928240in}}%
\pgfpathlineto{\pgfqpoint{3.416820in}{1.902558in}}%
\pgfpathlineto{\pgfqpoint{3.425848in}{1.932087in}}%
\pgfpathlineto{\pgfqpoint{3.434875in}{1.950032in}}%
\pgfpathlineto{\pgfqpoint{3.443902in}{1.972873in}}%
\pgfpathlineto{\pgfqpoint{3.452929in}{2.001935in}}%
\pgfpathlineto{\pgfqpoint{3.470984in}{2.088174in}}%
\pgfpathlineto{\pgfqpoint{3.480011in}{2.142438in}}%
\pgfpathlineto{\pgfqpoint{3.489038in}{2.156658in}}%
\pgfpathlineto{\pgfqpoint{3.498065in}{2.142699in}}%
\pgfpathlineto{\pgfqpoint{3.507093in}{2.119746in}}%
\pgfpathlineto{\pgfqpoint{3.516120in}{2.045840in}}%
\pgfpathlineto{\pgfqpoint{3.525147in}{2.064018in}}%
\pgfpathlineto{\pgfqpoint{3.534174in}{2.166146in}}%
\pgfpathlineto{\pgfqpoint{3.543201in}{2.177593in}}%
\pgfpathlineto{\pgfqpoint{3.552229in}{2.265633in}}%
\pgfpathlineto{\pgfqpoint{3.561256in}{2.270414in}}%
\pgfpathlineto{\pgfqpoint{3.570283in}{2.220035in}}%
\pgfpathlineto{\pgfqpoint{3.579310in}{2.226850in}}%
\pgfpathlineto{\pgfqpoint{3.588337in}{2.291161in}}%
\pgfpathlineto{\pgfqpoint{3.597365in}{2.293877in}}%
\pgfpathlineto{\pgfqpoint{3.606392in}{2.207284in}}%
\pgfpathlineto{\pgfqpoint{3.615419in}{2.185492in}}%
\pgfpathlineto{\pgfqpoint{3.624446in}{2.167127in}}%
\pgfpathlineto{\pgfqpoint{3.633473in}{2.163411in}}%
\pgfpathlineto{\pgfqpoint{3.642501in}{2.154080in}}%
\pgfpathlineto{\pgfqpoint{3.651528in}{2.142457in}}%
\pgfpathlineto{\pgfqpoint{3.660555in}{2.123592in}}%
\pgfpathlineto{\pgfqpoint{3.669582in}{2.128748in}}%
\pgfpathlineto{\pgfqpoint{3.678610in}{2.117382in}}%
\pgfpathlineto{\pgfqpoint{3.687637in}{2.144996in}}%
\pgfpathlineto{\pgfqpoint{3.696664in}{2.169683in}}%
\pgfpathlineto{\pgfqpoint{3.705691in}{2.259881in}}%
\pgfpathlineto{\pgfqpoint{3.714718in}{2.180484in}}%
\pgfpathlineto{\pgfqpoint{3.723746in}{2.091875in}}%
\pgfpathlineto{\pgfqpoint{3.732773in}{2.109017in}}%
\pgfpathlineto{\pgfqpoint{3.741800in}{2.133863in}}%
\pgfpathlineto{\pgfqpoint{3.750827in}{2.139955in}}%
\pgfpathlineto{\pgfqpoint{3.759854in}{2.150963in}}%
\pgfpathlineto{\pgfqpoint{3.768882in}{2.150477in}}%
\pgfpathlineto{\pgfqpoint{3.777909in}{2.153814in}}%
\pgfpathlineto{\pgfqpoint{3.786936in}{2.167495in}}%
\pgfpathlineto{\pgfqpoint{3.804990in}{2.212181in}}%
\pgfpathlineto{\pgfqpoint{3.814018in}{2.172025in}}%
\pgfpathlineto{\pgfqpoint{3.823045in}{2.113811in}}%
\pgfpathlineto{\pgfqpoint{3.832072in}{2.008901in}}%
\pgfpathlineto{\pgfqpoint{3.841099in}{1.872672in}}%
\pgfpathlineto{\pgfqpoint{3.850126in}{1.909596in}}%
\pgfpathlineto{\pgfqpoint{3.859154in}{1.980552in}}%
\pgfpathlineto{\pgfqpoint{3.868181in}{1.977085in}}%
\pgfpathlineto{\pgfqpoint{3.877208in}{1.991506in}}%
\pgfpathlineto{\pgfqpoint{3.886235in}{1.975516in}}%
\pgfpathlineto{\pgfqpoint{3.895263in}{1.965723in}}%
\pgfpathlineto{\pgfqpoint{3.904290in}{1.953813in}}%
\pgfpathlineto{\pgfqpoint{3.913317in}{1.962013in}}%
\pgfpathlineto{\pgfqpoint{3.922344in}{1.968801in}}%
\pgfpathlineto{\pgfqpoint{3.931371in}{1.937198in}}%
\pgfpathlineto{\pgfqpoint{3.940399in}{1.964395in}}%
\pgfpathlineto{\pgfqpoint{3.949426in}{1.971369in}}%
\pgfpathlineto{\pgfqpoint{3.958453in}{1.986662in}}%
\pgfpathlineto{\pgfqpoint{3.967480in}{2.036537in}}%
\pgfpathlineto{\pgfqpoint{3.976507in}{2.039523in}}%
\pgfpathlineto{\pgfqpoint{3.985535in}{2.013430in}}%
\pgfpathlineto{\pgfqpoint{3.994562in}{2.043599in}}%
\pgfpathlineto{\pgfqpoint{4.003589in}{2.093225in}}%
\pgfpathlineto{\pgfqpoint{4.012616in}{2.117126in}}%
\pgfpathlineto{\pgfqpoint{4.021643in}{2.134448in}}%
\pgfpathlineto{\pgfqpoint{4.030671in}{2.127742in}}%
\pgfpathlineto{\pgfqpoint{4.039698in}{2.131091in}}%
\pgfpathlineto{\pgfqpoint{4.048725in}{2.122620in}}%
\pgfpathlineto{\pgfqpoint{4.057752in}{2.124525in}}%
\pgfpathlineto{\pgfqpoint{4.066780in}{2.134920in}}%
\pgfpathlineto{\pgfqpoint{4.075807in}{2.128444in}}%
\pgfpathlineto{\pgfqpoint{4.084834in}{2.163294in}}%
\pgfpathlineto{\pgfqpoint{4.093861in}{2.161387in}}%
\pgfpathlineto{\pgfqpoint{4.102888in}{2.183273in}}%
\pgfpathlineto{\pgfqpoint{4.111916in}{2.201543in}}%
\pgfpathlineto{\pgfqpoint{4.120943in}{2.228830in}}%
\pgfpathlineto{\pgfqpoint{4.129970in}{2.249360in}}%
\pgfpathlineto{\pgfqpoint{4.138997in}{2.267646in}}%
\pgfpathlineto{\pgfqpoint{4.148024in}{2.279671in}}%
\pgfpathlineto{\pgfqpoint{4.157052in}{2.277778in}}%
\pgfpathlineto{\pgfqpoint{4.166079in}{2.274972in}}%
\pgfpathlineto{\pgfqpoint{4.175106in}{2.259410in}}%
\pgfpathlineto{\pgfqpoint{4.184133in}{2.332154in}}%
\pgfpathlineto{\pgfqpoint{4.193160in}{2.419639in}}%
\pgfpathlineto{\pgfqpoint{4.202188in}{2.497244in}}%
\pgfpathlineto{\pgfqpoint{4.220242in}{2.644268in}}%
\pgfpathlineto{\pgfqpoint{4.229269in}{2.738965in}}%
\pgfpathlineto{\pgfqpoint{4.238296in}{2.811167in}}%
\pgfpathlineto{\pgfqpoint{4.247324in}{2.856746in}}%
\pgfpathlineto{\pgfqpoint{4.256351in}{2.834981in}}%
\pgfpathlineto{\pgfqpoint{4.265378in}{2.811564in}}%
\pgfpathlineto{\pgfqpoint{4.274405in}{2.779249in}}%
\pgfpathlineto{\pgfqpoint{4.283433in}{2.739832in}}%
\pgfpathlineto{\pgfqpoint{4.292460in}{2.697918in}}%
\pgfpathlineto{\pgfqpoint{4.301487in}{2.684352in}}%
\pgfpathlineto{\pgfqpoint{4.319541in}{2.638442in}}%
\pgfpathlineto{\pgfqpoint{4.328569in}{2.624102in}}%
\pgfpathlineto{\pgfqpoint{4.337596in}{2.624801in}}%
\pgfpathlineto{\pgfqpoint{4.346623in}{2.578654in}}%
\pgfpathlineto{\pgfqpoint{4.355650in}{2.552600in}}%
\pgfpathlineto{\pgfqpoint{4.364677in}{2.459889in}}%
\pgfpathlineto{\pgfqpoint{4.373705in}{2.462974in}}%
\pgfpathlineto{\pgfqpoint{4.382732in}{2.530214in}}%
\pgfpathlineto{\pgfqpoint{4.391759in}{2.589324in}}%
\pgfpathlineto{\pgfqpoint{4.400786in}{2.634177in}}%
\pgfpathlineto{\pgfqpoint{4.409813in}{2.724110in}}%
\pgfpathlineto{\pgfqpoint{4.418841in}{2.793392in}}%
\pgfpathlineto{\pgfqpoint{4.427868in}{2.695065in}}%
\pgfpathlineto{\pgfqpoint{4.436895in}{2.419056in}}%
\pgfpathlineto{\pgfqpoint{4.445922in}{2.504446in}}%
\pgfpathlineto{\pgfqpoint{4.454949in}{2.527227in}}%
\pgfpathlineto{\pgfqpoint{4.463977in}{2.487541in}}%
\pgfpathlineto{\pgfqpoint{4.473004in}{2.427225in}}%
\pgfpathlineto{\pgfqpoint{4.482031in}{2.252759in}}%
\pgfpathlineto{\pgfqpoint{4.491058in}{2.210085in}}%
\pgfpathlineto{\pgfqpoint{4.500086in}{2.176644in}}%
\pgfpathlineto{\pgfqpoint{4.509113in}{2.461150in}}%
\pgfpathlineto{\pgfqpoint{4.518140in}{3.624189in}}%
\pgfpathlineto{\pgfqpoint{4.527167in}{4.662874in}}%
\pgfpathlineto{\pgfqpoint{4.536194in}{4.817971in}}%
\pgfpathlineto{\pgfqpoint{4.554249in}{4.475219in}}%
\pgfpathlineto{\pgfqpoint{4.563276in}{4.248364in}}%
\pgfpathlineto{\pgfqpoint{4.572303in}{3.911241in}}%
\pgfpathlineto{\pgfqpoint{4.581330in}{3.498124in}}%
\pgfpathlineto{\pgfqpoint{4.590358in}{3.229012in}}%
\pgfpathlineto{\pgfqpoint{4.599385in}{2.989930in}}%
\pgfpathlineto{\pgfqpoint{4.608412in}{2.792754in}}%
\pgfpathlineto{\pgfqpoint{4.617439in}{2.612818in}}%
\pgfpathlineto{\pgfqpoint{4.626466in}{2.481930in}}%
\pgfpathlineto{\pgfqpoint{4.635494in}{2.263794in}}%
\pgfpathlineto{\pgfqpoint{4.644521in}{2.069278in}}%
\pgfpathlineto{\pgfqpoint{4.653548in}{2.506936in}}%
\pgfpathlineto{\pgfqpoint{4.662575in}{2.804783in}}%
\pgfpathlineto{\pgfqpoint{4.671603in}{2.863811in}}%
\pgfpathlineto{\pgfqpoint{4.680630in}{2.845223in}}%
\pgfpathlineto{\pgfqpoint{4.689657in}{2.774611in}}%
\pgfpathlineto{\pgfqpoint{4.698684in}{2.743784in}}%
\pgfpathlineto{\pgfqpoint{4.707711in}{2.695501in}}%
\pgfpathlineto{\pgfqpoint{4.716739in}{2.664274in}}%
\pgfpathlineto{\pgfqpoint{4.725766in}{2.517358in}}%
\pgfpathlineto{\pgfqpoint{4.734793in}{2.523843in}}%
\pgfpathlineto{\pgfqpoint{4.743820in}{2.456836in}}%
\pgfpathlineto{\pgfqpoint{4.752847in}{2.424761in}}%
\pgfpathlineto{\pgfqpoint{4.761875in}{2.549541in}}%
\pgfpathlineto{\pgfqpoint{4.770902in}{2.382716in}}%
\pgfpathlineto{\pgfqpoint{4.779929in}{2.461923in}}%
\pgfpathlineto{\pgfqpoint{4.788956in}{2.434717in}}%
\pgfpathlineto{\pgfqpoint{4.797983in}{2.964905in}}%
\pgfpathlineto{\pgfqpoint{4.807011in}{3.022063in}}%
\pgfpathlineto{\pgfqpoint{4.816038in}{3.091999in}}%
\pgfpathlineto{\pgfqpoint{4.825065in}{3.155996in}}%
\pgfpathlineto{\pgfqpoint{4.834092in}{3.199940in}}%
\pgfpathlineto{\pgfqpoint{4.843119in}{3.197875in}}%
\pgfpathlineto{\pgfqpoint{4.852147in}{2.953418in}}%
\pgfpathlineto{\pgfqpoint{4.861174in}{2.610382in}}%
\pgfpathlineto{\pgfqpoint{4.870201in}{2.870076in}}%
\pgfpathlineto{\pgfqpoint{4.879228in}{3.091297in}}%
\pgfpathlineto{\pgfqpoint{4.888256in}{2.924668in}}%
\pgfpathlineto{\pgfqpoint{4.897283in}{2.783620in}}%
\pgfpathlineto{\pgfqpoint{4.906310in}{2.704655in}}%
\pgfpathlineto{\pgfqpoint{4.915337in}{2.644497in}}%
\pgfpathlineto{\pgfqpoint{4.924364in}{2.597268in}}%
\pgfpathlineto{\pgfqpoint{4.933392in}{2.566448in}}%
\pgfpathlineto{\pgfqpoint{4.942419in}{2.491367in}}%
\pgfpathlineto{\pgfqpoint{4.951446in}{2.470320in}}%
\pgfpathlineto{\pgfqpoint{4.960473in}{2.546546in}}%
\pgfpathlineto{\pgfqpoint{4.969500in}{2.594754in}}%
\pgfpathlineto{\pgfqpoint{4.978528in}{2.655703in}}%
\pgfpathlineto{\pgfqpoint{4.987555in}{2.878519in}}%
\pgfpathlineto{\pgfqpoint{4.996582in}{3.169824in}}%
\pgfpathlineto{\pgfqpoint{5.005609in}{3.056325in}}%
\pgfpathlineto{\pgfqpoint{5.014636in}{2.908604in}}%
\pgfpathlineto{\pgfqpoint{5.023664in}{2.851428in}}%
\pgfpathlineto{\pgfqpoint{5.032691in}{2.785088in}}%
\pgfpathlineto{\pgfqpoint{5.041718in}{2.753578in}}%
\pgfpathlineto{\pgfqpoint{5.059772in}{2.656332in}}%
\pgfpathlineto{\pgfqpoint{5.068800in}{2.620146in}}%
\pgfpathlineto{\pgfqpoint{5.077827in}{2.617121in}}%
\pgfpathlineto{\pgfqpoint{5.086854in}{2.596691in}}%
\pgfpathlineto{\pgfqpoint{5.095881in}{2.562949in}}%
\pgfpathlineto{\pgfqpoint{5.104909in}{2.539917in}}%
\pgfpathlineto{\pgfqpoint{5.113936in}{2.528898in}}%
\pgfpathlineto{\pgfqpoint{5.131990in}{2.470639in}}%
\pgfpathlineto{\pgfqpoint{5.150045in}{2.363631in}}%
\pgfpathlineto{\pgfqpoint{5.159072in}{2.355750in}}%
\pgfpathlineto{\pgfqpoint{5.168099in}{2.344873in}}%
\pgfpathlineto{\pgfqpoint{5.177126in}{2.332778in}}%
\pgfpathlineto{\pgfqpoint{5.186153in}{2.328210in}}%
\pgfpathlineto{\pgfqpoint{5.195181in}{2.322183in}}%
\pgfpathlineto{\pgfqpoint{5.204208in}{2.322512in}}%
\pgfpathlineto{\pgfqpoint{5.213235in}{2.313301in}}%
\pgfpathlineto{\pgfqpoint{5.222262in}{2.306660in}}%
\pgfpathlineto{\pgfqpoint{5.231289in}{2.297803in}}%
\pgfpathlineto{\pgfqpoint{5.240317in}{2.287242in}}%
\pgfpathlineto{\pgfqpoint{5.249344in}{2.273715in}}%
\pgfpathlineto{\pgfqpoint{5.258371in}{2.266198in}}%
\pgfpathlineto{\pgfqpoint{5.267398in}{2.239543in}}%
\pgfpathlineto{\pgfqpoint{5.276426in}{2.231647in}}%
\pgfpathlineto{\pgfqpoint{5.285453in}{2.224437in}}%
\pgfpathlineto{\pgfqpoint{5.294480in}{2.255723in}}%
\pgfpathlineto{\pgfqpoint{5.303507in}{2.284276in}}%
\pgfpathlineto{\pgfqpoint{5.312534in}{2.297303in}}%
\pgfpathlineto{\pgfqpoint{5.321562in}{2.296730in}}%
\pgfpathlineto{\pgfqpoint{5.330589in}{2.281772in}}%
\pgfpathlineto{\pgfqpoint{5.339616in}{2.241769in}}%
\pgfpathlineto{\pgfqpoint{5.348643in}{2.198512in}}%
\pgfpathlineto{\pgfqpoint{5.357670in}{2.176859in}}%
\pgfpathlineto{\pgfqpoint{5.366698in}{2.162409in}}%
\pgfpathlineto{\pgfqpoint{5.375725in}{2.166061in}}%
\pgfpathlineto{\pgfqpoint{5.384752in}{2.178225in}}%
\pgfpathlineto{\pgfqpoint{5.393779in}{2.191653in}}%
\pgfpathlineto{\pgfqpoint{5.402806in}{2.208527in}}%
\pgfpathlineto{\pgfqpoint{5.411834in}{2.226440in}}%
\pgfpathlineto{\pgfqpoint{5.420861in}{2.230160in}}%
\pgfpathlineto{\pgfqpoint{5.429888in}{2.242222in}}%
\pgfpathlineto{\pgfqpoint{5.438915in}{2.245319in}}%
\pgfpathlineto{\pgfqpoint{5.447942in}{2.255671in}}%
\pgfpathlineto{\pgfqpoint{5.456970in}{2.254541in}}%
\pgfpathlineto{\pgfqpoint{5.465997in}{2.249481in}}%
\pgfpathlineto{\pgfqpoint{5.475024in}{2.217716in}}%
\pgfpathlineto{\pgfqpoint{5.484051in}{2.215134in}}%
\pgfpathlineto{\pgfqpoint{5.493079in}{2.252507in}}%
\pgfpathlineto{\pgfqpoint{5.502106in}{2.272995in}}%
\pgfpathlineto{\pgfqpoint{5.511133in}{2.299823in}}%
\pgfpathlineto{\pgfqpoint{5.520160in}{2.309488in}}%
\pgfpathlineto{\pgfqpoint{5.529187in}{2.283953in}}%
\pgfpathlineto{\pgfqpoint{5.538215in}{2.256391in}}%
\pgfpathlineto{\pgfqpoint{5.547242in}{2.289282in}}%
\pgfpathlineto{\pgfqpoint{5.556269in}{2.317305in}}%
\pgfpathlineto{\pgfqpoint{5.565296in}{2.331040in}}%
\pgfpathlineto{\pgfqpoint{5.574323in}{2.335108in}}%
\pgfpathlineto{\pgfqpoint{5.583351in}{2.335770in}}%
\pgfpathlineto{\pgfqpoint{5.592378in}{2.336772in}}%
\pgfpathlineto{\pgfqpoint{5.601405in}{2.330809in}}%
\pgfpathlineto{\pgfqpoint{5.610432in}{2.323428in}}%
\pgfpathlineto{\pgfqpoint{5.619459in}{2.322403in}}%
\pgfpathlineto{\pgfqpoint{5.628487in}{2.318433in}}%
\pgfpathlineto{\pgfqpoint{5.637514in}{2.310696in}}%
\pgfpathlineto{\pgfqpoint{5.646541in}{2.295193in}}%
\pgfpathlineto{\pgfqpoint{5.655568in}{2.278526in}}%
\pgfpathlineto{\pgfqpoint{5.664596in}{2.268863in}}%
\pgfpathlineto{\pgfqpoint{5.673623in}{2.256432in}}%
\pgfpathlineto{\pgfqpoint{5.682650in}{2.243134in}}%
\pgfpathlineto{\pgfqpoint{5.691677in}{2.234255in}}%
\pgfpathlineto{\pgfqpoint{5.700704in}{2.240559in}}%
\pgfpathlineto{\pgfqpoint{5.709732in}{2.245966in}}%
\pgfpathlineto{\pgfqpoint{5.718759in}{2.248860in}}%
\pgfpathlineto{\pgfqpoint{5.727786in}{2.244384in}}%
\pgfpathlineto{\pgfqpoint{5.736813in}{2.235210in}}%
\pgfpathlineto{\pgfqpoint{5.745840in}{2.219724in}}%
\pgfpathlineto{\pgfqpoint{5.754868in}{2.214089in}}%
\pgfpathlineto{\pgfqpoint{5.763895in}{2.199774in}}%
\pgfpathlineto{\pgfqpoint{5.772922in}{2.198509in}}%
\pgfpathlineto{\pgfqpoint{5.781949in}{2.208507in}}%
\pgfpathlineto{\pgfqpoint{5.790976in}{2.217098in}}%
\pgfpathlineto{\pgfqpoint{5.800004in}{2.223710in}}%
\pgfpathlineto{\pgfqpoint{5.809031in}{2.233234in}}%
\pgfpathlineto{\pgfqpoint{5.818058in}{2.239542in}}%
\pgfpathlineto{\pgfqpoint{5.827085in}{2.240720in}}%
\pgfpathlineto{\pgfqpoint{5.836112in}{2.238579in}}%
\pgfpathlineto{\pgfqpoint{5.845140in}{2.232874in}}%
\pgfpathlineto{\pgfqpoint{5.854167in}{2.230475in}}%
\pgfpathlineto{\pgfqpoint{5.863194in}{2.219107in}}%
\pgfpathlineto{\pgfqpoint{5.872221in}{2.215246in}}%
\pgfpathlineto{\pgfqpoint{5.881249in}{2.201132in}}%
\pgfpathlineto{\pgfqpoint{5.890276in}{2.199963in}}%
\pgfpathlineto{\pgfqpoint{5.899303in}{2.194712in}}%
\pgfpathlineto{\pgfqpoint{5.908330in}{2.187120in}}%
\pgfpathlineto{\pgfqpoint{5.917357in}{2.202019in}}%
\pgfpathlineto{\pgfqpoint{5.926385in}{2.203972in}}%
\pgfpathlineto{\pgfqpoint{5.935412in}{2.191720in}}%
\pgfpathlineto{\pgfqpoint{5.944439in}{2.188910in}}%
\pgfpathlineto{\pgfqpoint{5.953466in}{2.184996in}}%
\pgfpathlineto{\pgfqpoint{5.962493in}{2.179360in}}%
\pgfpathlineto{\pgfqpoint{5.971521in}{2.167879in}}%
\pgfpathlineto{\pgfqpoint{5.980548in}{2.170889in}}%
\pgfpathlineto{\pgfqpoint{5.989575in}{2.167282in}}%
\pgfpathlineto{\pgfqpoint{5.998602in}{2.160172in}}%
\pgfpathlineto{\pgfqpoint{6.007629in}{2.176290in}}%
\pgfpathlineto{\pgfqpoint{6.016657in}{2.200880in}}%
\pgfpathlineto{\pgfqpoint{6.025684in}{2.227271in}}%
\pgfpathlineto{\pgfqpoint{6.034711in}{2.274534in}}%
\pgfpathlineto{\pgfqpoint{6.043738in}{2.314595in}}%
\pgfpathlineto{\pgfqpoint{6.052765in}{2.356876in}}%
\pgfpathlineto{\pgfqpoint{6.061793in}{2.401609in}}%
\pgfpathlineto{\pgfqpoint{6.070820in}{2.436950in}}%
\pgfpathlineto{\pgfqpoint{6.079847in}{2.451168in}}%
\pgfpathlineto{\pgfqpoint{6.088874in}{2.453456in}}%
\pgfpathlineto{\pgfqpoint{6.097902in}{2.448166in}}%
\pgfpathlineto{\pgfqpoint{6.106929in}{2.437618in}}%
\pgfpathlineto{\pgfqpoint{6.115956in}{2.423988in}}%
\pgfpathlineto{\pgfqpoint{6.124983in}{2.405910in}}%
\pgfpathlineto{\pgfqpoint{6.134010in}{2.394688in}}%
\pgfpathlineto{\pgfqpoint{6.143038in}{2.396476in}}%
\pgfpathlineto{\pgfqpoint{6.152065in}{2.384187in}}%
\pgfpathlineto{\pgfqpoint{6.161092in}{2.382997in}}%
\pgfpathlineto{\pgfqpoint{6.170119in}{2.369868in}}%
\pgfpathlineto{\pgfqpoint{6.179146in}{2.379530in}}%
\pgfpathlineto{\pgfqpoint{6.188174in}{2.383074in}}%
\pgfpathlineto{\pgfqpoint{6.197201in}{2.372708in}}%
\pgfpathlineto{\pgfqpoint{6.206228in}{2.364286in}}%
\pgfpathlineto{\pgfqpoint{6.215255in}{2.378110in}}%
\pgfpathlineto{\pgfqpoint{6.224282in}{2.394824in}}%
\pgfpathlineto{\pgfqpoint{6.233310in}{2.406691in}}%
\pgfpathlineto{\pgfqpoint{6.242337in}{2.409981in}}%
\pgfpathlineto{\pgfqpoint{6.251364in}{2.427785in}}%
\pgfpathlineto{\pgfqpoint{6.260391in}{2.422171in}}%
\pgfpathlineto{\pgfqpoint{6.269419in}{2.392870in}}%
\pgfpathlineto{\pgfqpoint{6.278446in}{2.375812in}}%
\pgfpathlineto{\pgfqpoint{6.287473in}{2.337804in}}%
\pgfpathlineto{\pgfqpoint{6.296500in}{2.314810in}}%
\pgfpathlineto{\pgfqpoint{6.305527in}{2.294416in}}%
\pgfpathlineto{\pgfqpoint{6.314555in}{2.280898in}}%
\pgfpathlineto{\pgfqpoint{6.323582in}{2.274145in}}%
\pgfpathlineto{\pgfqpoint{6.332609in}{2.270728in}}%
\pgfpathlineto{\pgfqpoint{6.341636in}{2.269145in}}%
\pgfpathlineto{\pgfqpoint{6.350663in}{2.264213in}}%
\pgfpathlineto{\pgfqpoint{6.359691in}{2.251238in}}%
\pgfpathlineto{\pgfqpoint{6.368718in}{2.240911in}}%
\pgfpathlineto{\pgfqpoint{6.377745in}{2.226596in}}%
\pgfpathlineto{\pgfqpoint{6.386772in}{2.216993in}}%
\pgfpathlineto{\pgfqpoint{6.395799in}{2.199315in}}%
\pgfpathlineto{\pgfqpoint{6.404827in}{2.189727in}}%
\pgfpathlineto{\pgfqpoint{6.413854in}{2.189680in}}%
\pgfpathlineto{\pgfqpoint{6.422881in}{2.186083in}}%
\pgfpathlineto{\pgfqpoint{6.431908in}{2.172299in}}%
\pgfpathlineto{\pgfqpoint{6.440935in}{2.176316in}}%
\pgfpathlineto{\pgfqpoint{6.449963in}{2.179842in}}%
\pgfpathlineto{\pgfqpoint{6.458990in}{2.161847in}}%
\pgfpathlineto{\pgfqpoint{6.468017in}{2.149848in}}%
\pgfpathlineto{\pgfqpoint{6.477044in}{2.145185in}}%
\pgfpathlineto{\pgfqpoint{6.486072in}{2.132312in}}%
\pgfpathlineto{\pgfqpoint{6.495099in}{2.134589in}}%
\pgfpathlineto{\pgfqpoint{6.504126in}{2.141641in}}%
\pgfpathlineto{\pgfqpoint{6.513153in}{2.143840in}}%
\pgfpathlineto{\pgfqpoint{6.522180in}{2.142033in}}%
\pgfpathlineto{\pgfqpoint{6.531208in}{2.149108in}}%
\pgfpathlineto{\pgfqpoint{6.540235in}{2.158551in}}%
\pgfpathlineto{\pgfqpoint{6.549262in}{2.158849in}}%
\pgfpathlineto{\pgfqpoint{6.558289in}{2.177303in}}%
\pgfpathlineto{\pgfqpoint{6.567316in}{2.188116in}}%
\pgfpathlineto{\pgfqpoint{6.576344in}{2.188267in}}%
\pgfpathlineto{\pgfqpoint{6.585371in}{2.203147in}}%
\pgfpathlineto{\pgfqpoint{6.594398in}{2.205009in}}%
\pgfpathlineto{\pgfqpoint{6.603425in}{2.204035in}}%
\pgfpathlineto{\pgfqpoint{6.612452in}{2.218899in}}%
\pgfpathlineto{\pgfqpoint{6.630507in}{2.280004in}}%
\pgfpathlineto{\pgfqpoint{6.639534in}{2.333654in}}%
\pgfpathlineto{\pgfqpoint{6.648561in}{2.371121in}}%
\pgfpathlineto{\pgfqpoint{6.657588in}{2.413780in}}%
\pgfpathlineto{\pgfqpoint{6.666616in}{2.480172in}}%
\pgfpathlineto{\pgfqpoint{6.675643in}{2.600852in}}%
\pgfpathlineto{\pgfqpoint{6.684670in}{2.731246in}}%
\pgfpathlineto{\pgfqpoint{6.693697in}{2.848185in}}%
\pgfpathlineto{\pgfqpoint{6.702725in}{2.968751in}}%
\pgfpathlineto{\pgfqpoint{6.711752in}{3.030187in}}%
\pgfpathlineto{\pgfqpoint{6.720779in}{3.101004in}}%
\pgfpathlineto{\pgfqpoint{6.729806in}{3.219186in}}%
\pgfpathlineto{\pgfqpoint{6.738833in}{3.342759in}}%
\pgfpathlineto{\pgfqpoint{6.747861in}{3.323169in}}%
\pgfpathlineto{\pgfqpoint{6.756888in}{3.297839in}}%
\pgfpathlineto{\pgfqpoint{6.765915in}{3.142672in}}%
\pgfpathlineto{\pgfqpoint{6.774942in}{2.946632in}}%
\pgfpathlineto{\pgfqpoint{6.783969in}{2.548121in}}%
\pgfpathlineto{\pgfqpoint{6.792997in}{2.125465in}}%
\pgfpathlineto{\pgfqpoint{6.802024in}{2.412185in}}%
\pgfpathlineto{\pgfqpoint{6.811051in}{2.635574in}}%
\pgfpathlineto{\pgfqpoint{6.820078in}{2.676505in}}%
\pgfpathlineto{\pgfqpoint{6.829105in}{2.683164in}}%
\pgfpathlineto{\pgfqpoint{6.838133in}{2.639642in}}%
\pgfpathlineto{\pgfqpoint{6.847160in}{2.597882in}}%
\pgfpathlineto{\pgfqpoint{6.856187in}{2.594212in}}%
\pgfpathlineto{\pgfqpoint{6.865214in}{2.597291in}}%
\pgfpathlineto{\pgfqpoint{6.874242in}{2.575765in}}%
\pgfpathlineto{\pgfqpoint{6.883269in}{2.494142in}}%
\pgfpathlineto{\pgfqpoint{6.892296in}{2.431791in}}%
\pgfpathlineto{\pgfqpoint{6.901323in}{2.425576in}}%
\pgfpathlineto{\pgfqpoint{6.910350in}{2.372003in}}%
\pgfpathlineto{\pgfqpoint{6.919378in}{2.315429in}}%
\pgfpathlineto{\pgfqpoint{6.928405in}{2.334950in}}%
\pgfpathlineto{\pgfqpoint{6.937432in}{2.375492in}}%
\pgfpathlineto{\pgfqpoint{6.946459in}{2.478837in}}%
\pgfpathlineto{\pgfqpoint{6.955486in}{2.594838in}}%
\pgfpathlineto{\pgfqpoint{6.964514in}{2.739915in}}%
\pgfpathlineto{\pgfqpoint{6.973541in}{2.703050in}}%
\pgfpathlineto{\pgfqpoint{6.982568in}{2.559835in}}%
\pgfpathlineto{\pgfqpoint{7.000622in}{2.435171in}}%
\pgfpathlineto{\pgfqpoint{7.009650in}{2.483455in}}%
\pgfpathlineto{\pgfqpoint{7.018677in}{2.553305in}}%
\pgfpathlineto{\pgfqpoint{7.027704in}{2.630661in}}%
\pgfpathlineto{\pgfqpoint{7.036731in}{2.743658in}}%
\pgfpathlineto{\pgfqpoint{7.045758in}{2.823537in}}%
\pgfpathlineto{\pgfqpoint{7.054786in}{2.894913in}}%
\pgfpathlineto{\pgfqpoint{7.063813in}{2.947189in}}%
\pgfpathlineto{\pgfqpoint{7.072840in}{2.947441in}}%
\pgfpathlineto{\pgfqpoint{7.081867in}{2.883586in}}%
\pgfpathlineto{\pgfqpoint{7.090895in}{2.848153in}}%
\pgfpathlineto{\pgfqpoint{7.099922in}{2.751492in}}%
\pgfpathlineto{\pgfqpoint{7.117976in}{2.612075in}}%
\pgfpathlineto{\pgfqpoint{7.136031in}{2.558014in}}%
\pgfpathlineto{\pgfqpoint{7.145058in}{2.520529in}}%
\pgfpathlineto{\pgfqpoint{7.154085in}{2.563109in}}%
\pgfpathlineto{\pgfqpoint{7.163112in}{2.592205in}}%
\pgfpathlineto{\pgfqpoint{7.172139in}{2.619183in}}%
\pgfpathlineto{\pgfqpoint{7.181167in}{2.704910in}}%
\pgfpathlineto{\pgfqpoint{7.190194in}{2.759265in}}%
\pgfpathlineto{\pgfqpoint{7.199221in}{2.783369in}}%
\pgfpathlineto{\pgfqpoint{7.208248in}{2.808450in}}%
\pgfpathlineto{\pgfqpoint{7.217275in}{2.832545in}}%
\pgfpathlineto{\pgfqpoint{7.235330in}{2.799339in}}%
\pgfpathlineto{\pgfqpoint{7.244357in}{2.773016in}}%
\pgfpathlineto{\pgfqpoint{7.253384in}{2.786400in}}%
\pgfpathlineto{\pgfqpoint{7.262412in}{2.774128in}}%
\pgfpathlineto{\pgfqpoint{7.271439in}{2.793526in}}%
\pgfpathlineto{\pgfqpoint{7.280466in}{2.805950in}}%
\pgfpathlineto{\pgfqpoint{7.289493in}{2.813146in}}%
\pgfpathlineto{\pgfqpoint{7.298520in}{2.725455in}}%
\pgfpathlineto{\pgfqpoint{7.307548in}{2.622454in}}%
\pgfpathlineto{\pgfqpoint{7.325602in}{2.423018in}}%
\pgfpathlineto{\pgfqpoint{7.334629in}{2.367086in}}%
\pgfpathlineto{\pgfqpoint{7.343656in}{2.337319in}}%
\pgfpathlineto{\pgfqpoint{7.352684in}{2.283019in}}%
\pgfpathlineto{\pgfqpoint{7.361711in}{2.256228in}}%
\pgfpathlineto{\pgfqpoint{7.370738in}{2.200573in}}%
\pgfpathlineto{\pgfqpoint{7.379765in}{2.149752in}}%
\pgfpathlineto{\pgfqpoint{7.388792in}{2.073181in}}%
\pgfpathlineto{\pgfqpoint{7.397820in}{2.096103in}}%
\pgfpathlineto{\pgfqpoint{7.406847in}{2.173601in}}%
\pgfpathlineto{\pgfqpoint{7.415874in}{2.232167in}}%
\pgfpathlineto{\pgfqpoint{7.433928in}{2.318653in}}%
\pgfpathlineto{\pgfqpoint{7.442956in}{2.303978in}}%
\pgfpathlineto{\pgfqpoint{7.451983in}{2.293499in}}%
\pgfpathlineto{\pgfqpoint{7.461010in}{2.275535in}}%
\pgfpathlineto{\pgfqpoint{7.470037in}{2.276795in}}%
\pgfpathlineto{\pgfqpoint{7.479065in}{2.276551in}}%
\pgfpathlineto{\pgfqpoint{7.488092in}{2.240484in}}%
\pgfpathlineto{\pgfqpoint{7.497119in}{2.211905in}}%
\pgfpathlineto{\pgfqpoint{7.506146in}{2.195638in}}%
\pgfpathlineto{\pgfqpoint{7.515173in}{2.172823in}}%
\pgfpathlineto{\pgfqpoint{7.524201in}{2.165002in}}%
\pgfpathlineto{\pgfqpoint{7.533228in}{2.138245in}}%
\pgfpathlineto{\pgfqpoint{7.542255in}{2.116238in}}%
\pgfpathlineto{\pgfqpoint{7.551282in}{2.096147in}}%
\pgfpathlineto{\pgfqpoint{7.560309in}{2.063738in}}%
\pgfpathlineto{\pgfqpoint{7.569337in}{2.040697in}}%
\pgfpathlineto{\pgfqpoint{7.578364in}{2.018783in}}%
\pgfpathlineto{\pgfqpoint{7.587391in}{1.999180in}}%
\pgfpathlineto{\pgfqpoint{7.596418in}{1.983435in}}%
\pgfpathlineto{\pgfqpoint{7.605445in}{1.984212in}}%
\pgfpathlineto{\pgfqpoint{7.614473in}{1.988058in}}%
\pgfpathlineto{\pgfqpoint{7.623500in}{2.006677in}}%
\pgfpathlineto{\pgfqpoint{7.632527in}{2.015523in}}%
\pgfpathlineto{\pgfqpoint{7.641554in}{2.020557in}}%
\pgfpathlineto{\pgfqpoint{7.650581in}{2.019229in}}%
\pgfpathlineto{\pgfqpoint{7.659609in}{2.042048in}}%
\pgfpathlineto{\pgfqpoint{7.668636in}{2.056309in}}%
\pgfpathlineto{\pgfqpoint{7.677663in}{2.057385in}}%
\pgfpathlineto{\pgfqpoint{7.686690in}{2.089443in}}%
\pgfpathlineto{\pgfqpoint{7.695718in}{2.093631in}}%
\pgfpathlineto{\pgfqpoint{7.704745in}{2.077799in}}%
\pgfpathlineto{\pgfqpoint{7.713772in}{2.066085in}}%
\pgfpathlineto{\pgfqpoint{7.722799in}{2.040752in}}%
\pgfpathlineto{\pgfqpoint{7.731826in}{1.991610in}}%
\pgfpathlineto{\pgfqpoint{7.740854in}{1.944850in}}%
\pgfpathlineto{\pgfqpoint{7.749881in}{1.886607in}}%
\pgfpathlineto{\pgfqpoint{7.758908in}{1.874836in}}%
\pgfpathlineto{\pgfqpoint{7.767935in}{1.830859in}}%
\pgfpathlineto{\pgfqpoint{7.776962in}{1.792245in}}%
\pgfpathlineto{\pgfqpoint{7.785990in}{1.744863in}}%
\pgfpathlineto{\pgfqpoint{7.795017in}{1.689953in}}%
\pgfpathlineto{\pgfqpoint{7.804044in}{1.610811in}}%
\pgfpathlineto{\pgfqpoint{7.813071in}{1.555065in}}%
\pgfpathlineto{\pgfqpoint{7.822098in}{1.330792in}}%
\pgfpathlineto{\pgfqpoint{7.831126in}{1.407402in}}%
\pgfpathlineto{\pgfqpoint{7.840153in}{1.748771in}}%
\pgfpathlineto{\pgfqpoint{7.849180in}{1.887545in}}%
\pgfpathlineto{\pgfqpoint{7.858207in}{1.961675in}}%
\pgfpathlineto{\pgfqpoint{7.867235in}{1.994694in}}%
\pgfpathlineto{\pgfqpoint{7.876262in}{2.003748in}}%
\pgfpathlineto{\pgfqpoint{7.885289in}{1.992650in}}%
\pgfpathlineto{\pgfqpoint{7.894316in}{2.014983in}}%
\pgfpathlineto{\pgfqpoint{7.903343in}{2.015303in}}%
\pgfpathlineto{\pgfqpoint{7.912371in}{2.015208in}}%
\pgfpathlineto{\pgfqpoint{7.921398in}{2.006372in}}%
\pgfpathlineto{\pgfqpoint{7.930425in}{2.008268in}}%
\pgfpathlineto{\pgfqpoint{7.939452in}{2.003949in}}%
\pgfpathlineto{\pgfqpoint{7.948479in}{1.993743in}}%
\pgfpathlineto{\pgfqpoint{7.957507in}{1.963296in}}%
\pgfpathlineto{\pgfqpoint{7.966534in}{1.944819in}}%
\pgfpathlineto{\pgfqpoint{7.975561in}{1.905588in}}%
\pgfpathlineto{\pgfqpoint{7.984588in}{1.861424in}}%
\pgfpathlineto{\pgfqpoint{7.993615in}{1.920647in}}%
\pgfpathlineto{\pgfqpoint{8.002643in}{1.970380in}}%
\pgfpathlineto{\pgfqpoint{8.011670in}{1.994858in}}%
\pgfpathlineto{\pgfqpoint{8.020697in}{2.017094in}}%
\pgfpathlineto{\pgfqpoint{8.029724in}{2.033272in}}%
\pgfpathlineto{\pgfqpoint{8.038751in}{2.042707in}}%
\pgfpathlineto{\pgfqpoint{8.047779in}{2.057986in}}%
\pgfpathlineto{\pgfqpoint{8.056806in}{2.057276in}}%
\pgfpathlineto{\pgfqpoint{8.065833in}{2.058992in}}%
\pgfpathlineto{\pgfqpoint{8.074860in}{2.064348in}}%
\pgfpathlineto{\pgfqpoint{8.083888in}{2.066149in}}%
\pgfpathlineto{\pgfqpoint{8.092915in}{2.047481in}}%
\pgfpathlineto{\pgfqpoint{8.101942in}{2.041405in}}%
\pgfpathlineto{\pgfqpoint{8.110969in}{2.052966in}}%
\pgfpathlineto{\pgfqpoint{8.119996in}{2.041876in}}%
\pgfpathlineto{\pgfqpoint{8.129024in}{2.041387in}}%
\pgfpathlineto{\pgfqpoint{8.138051in}{2.046965in}}%
\pgfpathlineto{\pgfqpoint{8.147078in}{2.065268in}}%
\pgfpathlineto{\pgfqpoint{8.156105in}{2.075433in}}%
\pgfpathlineto{\pgfqpoint{8.165132in}{2.082579in}}%
\pgfpathlineto{\pgfqpoint{8.174160in}{2.086751in}}%
\pgfpathlineto{\pgfqpoint{8.183187in}{2.090432in}}%
\pgfpathlineto{\pgfqpoint{8.192214in}{2.098064in}}%
\pgfpathlineto{\pgfqpoint{8.201241in}{2.110526in}}%
\pgfpathlineto{\pgfqpoint{8.210268in}{2.122284in}}%
\pgfpathlineto{\pgfqpoint{8.219296in}{2.126024in}}%
\pgfpathlineto{\pgfqpoint{8.237350in}{2.141888in}}%
\pgfpathlineto{\pgfqpoint{8.246377in}{2.156820in}}%
\pgfpathlineto{\pgfqpoint{8.255404in}{2.207737in}}%
\pgfpathlineto{\pgfqpoint{8.264432in}{2.238485in}}%
\pgfpathlineto{\pgfqpoint{8.273459in}{2.331235in}}%
\pgfpathlineto{\pgfqpoint{8.282486in}{2.349907in}}%
\pgfpathlineto{\pgfqpoint{8.291513in}{2.229724in}}%
\pgfpathlineto{\pgfqpoint{8.300541in}{2.176046in}}%
\pgfpathlineto{\pgfqpoint{8.309568in}{2.118429in}}%
\pgfpathlineto{\pgfqpoint{8.318595in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{8.327622in}{2.071602in}}%
\pgfpathlineto{\pgfqpoint{8.336649in}{2.059099in}}%
\pgfpathlineto{\pgfqpoint{8.345677in}{2.007818in}}%
\pgfpathlineto{\pgfqpoint{8.354704in}{1.995967in}}%
\pgfpathlineto{\pgfqpoint{8.363731in}{1.982728in}}%
\pgfpathlineto{\pgfqpoint{8.372758in}{1.952642in}}%
\pgfpathlineto{\pgfqpoint{8.381785in}{1.929519in}}%
\pgfpathlineto{\pgfqpoint{8.390813in}{1.913153in}}%
\pgfpathlineto{\pgfqpoint{8.399840in}{1.871271in}}%
\pgfpathlineto{\pgfqpoint{8.408867in}{1.802935in}}%
\pgfpathlineto{\pgfqpoint{8.417894in}{1.773621in}}%
\pgfpathlineto{\pgfqpoint{8.426921in}{1.750420in}}%
\pgfpathlineto{\pgfqpoint{8.435949in}{1.765437in}}%
\pgfpathlineto{\pgfqpoint{8.444976in}{1.775244in}}%
\pgfpathlineto{\pgfqpoint{8.454003in}{1.771217in}}%
\pgfpathlineto{\pgfqpoint{8.463030in}{1.755600in}}%
\pgfpathlineto{\pgfqpoint{8.472058in}{1.749855in}}%
\pgfpathlineto{\pgfqpoint{8.481085in}{1.759265in}}%
\pgfpathlineto{\pgfqpoint{8.490112in}{1.772360in}}%
\pgfpathlineto{\pgfqpoint{8.499139in}{1.753030in}}%
\pgfpathlineto{\pgfqpoint{8.508166in}{1.749504in}}%
\pgfpathlineto{\pgfqpoint{8.517194in}{1.710624in}}%
\pgfpathlineto{\pgfqpoint{8.526221in}{1.661627in}}%
\pgfpathlineto{\pgfqpoint{8.535248in}{1.551962in}}%
\pgfpathlineto{\pgfqpoint{8.544275in}{1.472735in}}%
\pgfpathlineto{\pgfqpoint{8.562330in}{1.699103in}}%
\pgfpathlineto{\pgfqpoint{8.571357in}{1.762155in}}%
\pgfpathlineto{\pgfqpoint{8.580384in}{1.822230in}}%
\pgfpathlineto{\pgfqpoint{8.589411in}{1.872063in}}%
\pgfpathlineto{\pgfqpoint{8.598438in}{1.902519in}}%
\pgfpathlineto{\pgfqpoint{8.607466in}{1.947112in}}%
\pgfpathlineto{\pgfqpoint{8.616493in}{1.986168in}}%
\pgfpathlineto{\pgfqpoint{8.625520in}{2.011906in}}%
\pgfpathlineto{\pgfqpoint{8.634547in}{2.051397in}}%
\pgfpathlineto{\pgfqpoint{8.643574in}{2.099619in}}%
\pgfpathlineto{\pgfqpoint{8.652602in}{2.172084in}}%
\pgfpathlineto{\pgfqpoint{8.661629in}{2.259343in}}%
\pgfpathlineto{\pgfqpoint{8.670656in}{2.459884in}}%
\pgfpathlineto{\pgfqpoint{8.679683in}{2.464637in}}%
\pgfpathlineto{\pgfqpoint{8.688711in}{2.285053in}}%
\pgfpathlineto{\pgfqpoint{8.706765in}{2.199341in}}%
\pgfpathlineto{\pgfqpoint{8.715792in}{2.179624in}}%
\pgfpathlineto{\pgfqpoint{8.724819in}{2.167316in}}%
\pgfpathlineto{\pgfqpoint{8.733847in}{2.169579in}}%
\pgfpathlineto{\pgfqpoint{8.742874in}{2.147949in}}%
\pgfpathlineto{\pgfqpoint{8.751901in}{2.148103in}}%
\pgfpathlineto{\pgfqpoint{8.760928in}{2.150228in}}%
\pgfpathlineto{\pgfqpoint{8.769955in}{2.153806in}}%
\pgfpathlineto{\pgfqpoint{8.778983in}{2.169202in}}%
\pgfpathlineto{\pgfqpoint{8.788010in}{2.175228in}}%
\pgfpathlineto{\pgfqpoint{8.797037in}{2.193777in}}%
\pgfpathlineto{\pgfqpoint{8.806064in}{2.228376in}}%
\pgfpathlineto{\pgfqpoint{8.815091in}{2.179445in}}%
\pgfpathlineto{\pgfqpoint{8.824119in}{2.133117in}}%
\pgfpathlineto{\pgfqpoint{8.833146in}{2.117509in}}%
\pgfpathlineto{\pgfqpoint{8.842173in}{2.075577in}}%
\pgfpathlineto{\pgfqpoint{8.851200in}{2.074823in}}%
\pgfpathlineto{\pgfqpoint{8.860228in}{2.061824in}}%
\pgfpathlineto{\pgfqpoint{8.869255in}{2.063277in}}%
\pgfpathlineto{\pgfqpoint{8.878282in}{2.083976in}}%
\pgfpathlineto{\pgfqpoint{8.887309in}{2.095071in}}%
\pgfpathlineto{\pgfqpoint{8.896336in}{2.103416in}}%
\pgfpathlineto{\pgfqpoint{8.905364in}{2.124928in}}%
\pgfpathlineto{\pgfqpoint{8.914391in}{2.145151in}}%
\pgfpathlineto{\pgfqpoint{8.923418in}{2.157915in}}%
\pgfpathlineto{\pgfqpoint{8.932445in}{2.163916in}}%
\pgfpathlineto{\pgfqpoint{8.941472in}{2.179844in}}%
\pgfpathlineto{\pgfqpoint{8.950500in}{2.199641in}}%
\pgfpathlineto{\pgfqpoint{8.959527in}{2.223812in}}%
\pgfpathlineto{\pgfqpoint{8.968554in}{2.227122in}}%
\pgfpathlineto{\pgfqpoint{8.977581in}{2.239958in}}%
\pgfpathlineto{\pgfqpoint{8.986608in}{2.247731in}}%
\pgfpathlineto{\pgfqpoint{8.995636in}{2.261219in}}%
\pgfpathlineto{\pgfqpoint{9.004663in}{2.264027in}}%
\pgfpathlineto{\pgfqpoint{9.013690in}{2.271860in}}%
\pgfpathlineto{\pgfqpoint{9.022717in}{2.286885in}}%
\pgfpathlineto{\pgfqpoint{9.031744in}{2.294577in}}%
\pgfpathlineto{\pgfqpoint{9.049799in}{2.317311in}}%
\pgfpathlineto{\pgfqpoint{9.058826in}{2.308892in}}%
\pgfpathlineto{\pgfqpoint{9.067853in}{2.342630in}}%
\pgfpathlineto{\pgfqpoint{9.085908in}{2.399068in}}%
\pgfpathlineto{\pgfqpoint{9.094935in}{2.387744in}}%
\pgfpathlineto{\pgfqpoint{9.103962in}{2.323968in}}%
\pgfpathlineto{\pgfqpoint{9.112989in}{2.258084in}}%
\pgfpathlineto{\pgfqpoint{9.122017in}{2.195232in}}%
\pgfpathlineto{\pgfqpoint{9.131044in}{2.108394in}}%
\pgfpathlineto{\pgfqpoint{9.140071in}{2.079906in}}%
\pgfpathlineto{\pgfqpoint{9.149098in}{2.048677in}}%
\pgfpathlineto{\pgfqpoint{9.158125in}{2.020931in}}%
\pgfpathlineto{\pgfqpoint{9.167153in}{2.002439in}}%
\pgfpathlineto{\pgfqpoint{9.176180in}{1.974374in}}%
\pgfpathlineto{\pgfqpoint{9.185207in}{1.950765in}}%
\pgfpathlineto{\pgfqpoint{9.194234in}{1.925836in}}%
\pgfpathlineto{\pgfqpoint{9.203261in}{1.888417in}}%
\pgfpathlineto{\pgfqpoint{9.212289in}{1.856984in}}%
\pgfpathlineto{\pgfqpoint{9.221316in}{1.814170in}}%
\pgfpathlineto{\pgfqpoint{9.230343in}{1.786530in}}%
\pgfpathlineto{\pgfqpoint{9.239370in}{1.783317in}}%
\pgfpathlineto{\pgfqpoint{9.248397in}{1.784201in}}%
\pgfpathlineto{\pgfqpoint{9.257425in}{1.768285in}}%
\pgfpathlineto{\pgfqpoint{9.266452in}{1.773785in}}%
\pgfpathlineto{\pgfqpoint{9.275479in}{1.796981in}}%
\pgfpathlineto{\pgfqpoint{9.284506in}{1.824516in}}%
\pgfpathlineto{\pgfqpoint{9.293534in}{1.836185in}}%
\pgfpathlineto{\pgfqpoint{9.302561in}{1.839760in}}%
\pgfpathlineto{\pgfqpoint{9.311588in}{1.846246in}}%
\pgfpathlineto{\pgfqpoint{9.320615in}{1.842648in}}%
\pgfpathlineto{\pgfqpoint{9.329642in}{1.831692in}}%
\pgfpathlineto{\pgfqpoint{9.338670in}{1.828377in}}%
\pgfpathlineto{\pgfqpoint{9.347697in}{1.832294in}}%
\pgfpathlineto{\pgfqpoint{9.356724in}{1.854281in}}%
\pgfpathlineto{\pgfqpoint{9.365751in}{1.863931in}}%
\pgfpathlineto{\pgfqpoint{9.374778in}{1.880313in}}%
\pgfpathlineto{\pgfqpoint{9.383806in}{1.888062in}}%
\pgfpathlineto{\pgfqpoint{9.392833in}{1.881760in}}%
\pgfpathlineto{\pgfqpoint{9.401860in}{1.880329in}}%
\pgfpathlineto{\pgfqpoint{9.410887in}{1.862013in}}%
\pgfpathlineto{\pgfqpoint{9.419914in}{1.839759in}}%
\pgfpathlineto{\pgfqpoint{9.428942in}{1.826487in}}%
\pgfpathlineto{\pgfqpoint{9.437969in}{1.802722in}}%
\pgfpathlineto{\pgfqpoint{9.446996in}{1.792632in}}%
\pgfpathlineto{\pgfqpoint{9.456023in}{1.783008in}}%
\pgfpathlineto{\pgfqpoint{9.465051in}{1.754596in}}%
\pgfpathlineto{\pgfqpoint{9.474078in}{1.723944in}}%
\pgfpathlineto{\pgfqpoint{9.483105in}{1.728722in}}%
\pgfpathlineto{\pgfqpoint{9.492132in}{1.732631in}}%
\pgfpathlineto{\pgfqpoint{9.501159in}{1.716388in}}%
\pgfpathlineto{\pgfqpoint{9.510187in}{1.760617in}}%
\pgfpathlineto{\pgfqpoint{9.519214in}{1.795271in}}%
\pgfpathlineto{\pgfqpoint{9.528241in}{1.848868in}}%
\pgfpathlineto{\pgfqpoint{9.537268in}{1.886804in}}%
\pgfpathlineto{\pgfqpoint{9.546295in}{1.887625in}}%
\pgfpathlineto{\pgfqpoint{9.555323in}{1.918297in}}%
\pgfpathlineto{\pgfqpoint{9.564350in}{1.963330in}}%
\pgfpathlineto{\pgfqpoint{9.573377in}{2.037010in}}%
\pgfpathlineto{\pgfqpoint{9.582404in}{2.066146in}}%
\pgfpathlineto{\pgfqpoint{9.591431in}{2.135759in}}%
\pgfpathlineto{\pgfqpoint{9.600459in}{2.165827in}}%
\pgfpathlineto{\pgfqpoint{9.609486in}{2.167831in}}%
\pgfpathlineto{\pgfqpoint{9.618513in}{2.171955in}}%
\pgfpathlineto{\pgfqpoint{9.627540in}{2.159810in}}%
\pgfpathlineto{\pgfqpoint{9.636567in}{2.163299in}}%
\pgfpathlineto{\pgfqpoint{9.645595in}{2.171409in}}%
\pgfpathlineto{\pgfqpoint{9.654622in}{2.182536in}}%
\pgfpathlineto{\pgfqpoint{9.663649in}{2.187608in}}%
\pgfpathlineto{\pgfqpoint{9.672676in}{2.195582in}}%
\pgfpathlineto{\pgfqpoint{9.681704in}{2.190324in}}%
\pgfpathlineto{\pgfqpoint{9.690731in}{2.178034in}}%
\pgfpathlineto{\pgfqpoint{9.699758in}{2.172516in}}%
\pgfpathlineto{\pgfqpoint{9.708785in}{2.185792in}}%
\pgfpathlineto{\pgfqpoint{9.717812in}{2.181292in}}%
\pgfpathlineto{\pgfqpoint{9.726840in}{2.181803in}}%
\pgfpathlineto{\pgfqpoint{9.735867in}{2.175121in}}%
\pgfpathlineto{\pgfqpoint{9.744894in}{2.167153in}}%
\pgfpathlineto{\pgfqpoint{9.753921in}{2.176227in}}%
\pgfpathlineto{\pgfqpoint{9.762948in}{2.191771in}}%
\pgfpathlineto{\pgfqpoint{9.771976in}{2.200871in}}%
\pgfpathlineto{\pgfqpoint{9.781003in}{2.199354in}}%
\pgfpathlineto{\pgfqpoint{9.790030in}{2.208160in}}%
\pgfpathlineto{\pgfqpoint{9.799057in}{2.228180in}}%
\pgfpathlineto{\pgfqpoint{9.808084in}{2.227080in}}%
\pgfpathlineto{\pgfqpoint{9.817112in}{2.247854in}}%
\pgfpathlineto{\pgfqpoint{9.826139in}{2.278337in}}%
\pgfpathlineto{\pgfqpoint{9.835166in}{2.315527in}}%
\pgfpathlineto{\pgfqpoint{9.844193in}{2.364028in}}%
\pgfpathlineto{\pgfqpoint{9.853220in}{2.403194in}}%
\pgfpathlineto{\pgfqpoint{9.862248in}{2.434968in}}%
\pgfpathlineto{\pgfqpoint{9.871275in}{2.469466in}}%
\pgfpathlineto{\pgfqpoint{9.880302in}{2.482326in}}%
\pgfpathlineto{\pgfqpoint{9.889329in}{2.502959in}}%
\pgfpathlineto{\pgfqpoint{9.907384in}{2.535010in}}%
\pgfpathlineto{\pgfqpoint{9.916411in}{2.536278in}}%
\pgfpathlineto{\pgfqpoint{9.925438in}{2.549077in}}%
\pgfpathlineto{\pgfqpoint{9.934465in}{2.521625in}}%
\pgfpathlineto{\pgfqpoint{9.943493in}{2.496472in}}%
\pgfpathlineto{\pgfqpoint{9.952520in}{2.495034in}}%
\pgfpathlineto{\pgfqpoint{9.961547in}{2.504278in}}%
\pgfpathlineto{\pgfqpoint{9.988629in}{2.632897in}}%
\pgfpathlineto{\pgfqpoint{9.997656in}{2.688333in}}%
\pgfpathlineto{\pgfqpoint{10.006683in}{2.664645in}}%
\pgfpathlineto{\pgfqpoint{10.015710in}{2.648362in}}%
\pgfpathlineto{\pgfqpoint{10.024737in}{2.648951in}}%
\pgfpathlineto{\pgfqpoint{10.033765in}{2.637753in}}%
\pgfpathlineto{\pgfqpoint{10.042792in}{2.637205in}}%
\pgfpathlineto{\pgfqpoint{10.051819in}{2.630789in}}%
\pgfpathlineto{\pgfqpoint{10.060846in}{2.622775in}}%
\pgfpathlineto{\pgfqpoint{10.069874in}{2.627699in}}%
\pgfpathlineto{\pgfqpoint{10.078901in}{2.641745in}}%
\pgfpathlineto{\pgfqpoint{10.087928in}{2.682456in}}%
\pgfpathlineto{\pgfqpoint{10.105982in}{2.811959in}}%
\pgfpathlineto{\pgfqpoint{10.115010in}{2.860672in}}%
\pgfpathlineto{\pgfqpoint{10.124037in}{2.923084in}}%
\pgfpathlineto{\pgfqpoint{10.133064in}{2.942124in}}%
\pgfpathlineto{\pgfqpoint{10.142091in}{2.928232in}}%
\pgfpathlineto{\pgfqpoint{10.151118in}{2.933078in}}%
\pgfpathlineto{\pgfqpoint{10.160146in}{2.907410in}}%
\pgfpathlineto{\pgfqpoint{10.169173in}{2.856788in}}%
\pgfpathlineto{\pgfqpoint{10.178200in}{2.765321in}}%
\pgfpathlineto{\pgfqpoint{10.187227in}{2.667863in}}%
\pgfpathlineto{\pgfqpoint{10.196254in}{2.611274in}}%
\pgfpathlineto{\pgfqpoint{10.205282in}{2.524090in}}%
\pgfpathlineto{\pgfqpoint{10.214309in}{2.524364in}}%
\pgfpathlineto{\pgfqpoint{10.223336in}{2.536016in}}%
\pgfpathlineto{\pgfqpoint{10.232363in}{2.551336in}}%
\pgfpathlineto{\pgfqpoint{10.241390in}{2.542510in}}%
\pgfpathlineto{\pgfqpoint{10.250418in}{2.547432in}}%
\pgfpathlineto{\pgfqpoint{10.259445in}{2.555511in}}%
\pgfpathlineto{\pgfqpoint{10.268472in}{2.546248in}}%
\pgfpathlineto{\pgfqpoint{10.277499in}{2.528294in}}%
\pgfpathlineto{\pgfqpoint{10.286527in}{2.515210in}}%
\pgfpathlineto{\pgfqpoint{10.295554in}{2.513793in}}%
\pgfpathlineto{\pgfqpoint{10.304581in}{2.521635in}}%
\pgfpathlineto{\pgfqpoint{10.313608in}{2.515395in}}%
\pgfpathlineto{\pgfqpoint{10.331663in}{2.501334in}}%
\pgfpathlineto{\pgfqpoint{10.340690in}{2.498474in}}%
\pgfpathlineto{\pgfqpoint{10.349717in}{2.497142in}}%
\pgfpathlineto{\pgfqpoint{10.358744in}{2.489997in}}%
\pgfpathlineto{\pgfqpoint{10.367771in}{2.478620in}}%
\pgfpathlineto{\pgfqpoint{10.376799in}{2.478407in}}%
\pgfpathlineto{\pgfqpoint{10.385826in}{2.468315in}}%
\pgfpathlineto{\pgfqpoint{10.394853in}{2.472854in}}%
\pgfpathlineto{\pgfqpoint{10.403880in}{2.480414in}}%
\pgfpathlineto{\pgfqpoint{10.412907in}{2.473575in}}%
\pgfpathlineto{\pgfqpoint{10.421935in}{2.472403in}}%
\pgfpathlineto{\pgfqpoint{10.430962in}{2.460598in}}%
\pgfpathlineto{\pgfqpoint{10.439989in}{2.450705in}}%
\pgfpathlineto{\pgfqpoint{10.449016in}{2.445187in}}%
\pgfpathlineto{\pgfqpoint{10.458043in}{2.455911in}}%
\pgfpathlineto{\pgfqpoint{10.467071in}{2.452235in}}%
\pgfpathlineto{\pgfqpoint{10.476098in}{2.453134in}}%
\pgfpathlineto{\pgfqpoint{10.485125in}{2.463020in}}%
\pgfpathlineto{\pgfqpoint{10.494152in}{2.461175in}}%
\pgfpathlineto{\pgfqpoint{10.503180in}{2.478711in}}%
\pgfpathlineto{\pgfqpoint{10.512207in}{2.495388in}}%
\pgfpathlineto{\pgfqpoint{10.521234in}{2.505199in}}%
\pgfpathlineto{\pgfqpoint{10.530261in}{2.524037in}}%
\pgfpathlineto{\pgfqpoint{10.539288in}{2.559614in}}%
\pgfpathlineto{\pgfqpoint{10.548316in}{2.570048in}}%
\pgfpathlineto{\pgfqpoint{10.557343in}{2.584193in}}%
\pgfpathlineto{\pgfqpoint{10.566370in}{2.606411in}}%
\pgfpathlineto{\pgfqpoint{10.575397in}{2.582670in}}%
\pgfpathlineto{\pgfqpoint{10.584424in}{2.595555in}}%
\pgfpathlineto{\pgfqpoint{10.593452in}{2.590547in}}%
\pgfpathlineto{\pgfqpoint{10.602479in}{2.587623in}}%
\pgfpathlineto{\pgfqpoint{10.611506in}{2.610337in}}%
\pgfpathlineto{\pgfqpoint{10.620533in}{2.616130in}}%
\pgfpathlineto{\pgfqpoint{10.629560in}{2.638420in}}%
\pgfpathlineto{\pgfqpoint{10.638588in}{2.633353in}}%
\pgfpathlineto{\pgfqpoint{10.647615in}{2.616138in}}%
\pgfpathlineto{\pgfqpoint{10.656642in}{2.608239in}}%
\pgfpathlineto{\pgfqpoint{10.665669in}{2.600753in}}%
\pgfpathlineto{\pgfqpoint{10.674697in}{2.573099in}}%
\pgfpathlineto{\pgfqpoint{10.683724in}{2.538563in}}%
\pgfpathlineto{\pgfqpoint{10.692751in}{2.518963in}}%
\pgfpathlineto{\pgfqpoint{10.701778in}{2.509843in}}%
\pgfpathlineto{\pgfqpoint{10.710805in}{2.479247in}}%
\pgfpathlineto{\pgfqpoint{10.719833in}{2.463099in}}%
\pgfpathlineto{\pgfqpoint{10.728860in}{2.442923in}}%
\pgfpathlineto{\pgfqpoint{10.737887in}{2.420876in}}%
\pgfpathlineto{\pgfqpoint{10.746914in}{2.430097in}}%
\pgfpathlineto{\pgfqpoint{10.755941in}{2.430086in}}%
\pgfpathlineto{\pgfqpoint{10.764969in}{2.420733in}}%
\pgfpathlineto{\pgfqpoint{10.773996in}{2.421496in}}%
\pgfpathlineto{\pgfqpoint{10.783023in}{2.424239in}}%
\pgfpathlineto{\pgfqpoint{10.801077in}{2.447108in}}%
\pgfpathlineto{\pgfqpoint{10.810105in}{2.463556in}}%
\pgfpathlineto{\pgfqpoint{10.819132in}{2.486113in}}%
\pgfpathlineto{\pgfqpoint{10.828159in}{2.527185in}}%
\pgfpathlineto{\pgfqpoint{10.837186in}{2.545800in}}%
\pgfpathlineto{\pgfqpoint{10.846213in}{2.572599in}}%
\pgfpathlineto{\pgfqpoint{10.855241in}{2.607479in}}%
\pgfpathlineto{\pgfqpoint{10.864268in}{2.616691in}}%
\pgfpathlineto{\pgfqpoint{10.873295in}{2.590368in}}%
\pgfpathlineto{\pgfqpoint{10.882322in}{2.540912in}}%
\pgfpathlineto{\pgfqpoint{10.900377in}{2.418874in}}%
\pgfpathlineto{\pgfqpoint{10.918431in}{2.297927in}}%
\pgfpathlineto{\pgfqpoint{10.927458in}{2.255243in}}%
\pgfpathlineto{\pgfqpoint{10.936486in}{2.195296in}}%
\pgfpathlineto{\pgfqpoint{10.945513in}{2.215408in}}%
\pgfpathlineto{\pgfqpoint{10.954540in}{2.234798in}}%
\pgfpathlineto{\pgfqpoint{10.963567in}{2.245390in}}%
\pgfpathlineto{\pgfqpoint{10.972594in}{2.266915in}}%
\pgfpathlineto{\pgfqpoint{10.981622in}{2.282809in}}%
\pgfpathlineto{\pgfqpoint{10.990649in}{2.297760in}}%
\pgfpathlineto{\pgfqpoint{10.999676in}{2.317196in}}%
\pgfpathlineto{\pgfqpoint{11.008703in}{2.315514in}}%
\pgfpathlineto{\pgfqpoint{11.017730in}{2.275285in}}%
\pgfpathlineto{\pgfqpoint{11.026758in}{2.233199in}}%
\pgfpathlineto{\pgfqpoint{11.035785in}{2.149700in}}%
\pgfpathlineto{\pgfqpoint{11.044812in}{2.135635in}}%
\pgfpathlineto{\pgfqpoint{11.053839in}{2.169941in}}%
\pgfpathlineto{\pgfqpoint{11.062867in}{2.166870in}}%
\pgfpathlineto{\pgfqpoint{11.071894in}{2.166482in}}%
\pgfpathlineto{\pgfqpoint{11.080921in}{2.160815in}}%
\pgfpathlineto{\pgfqpoint{11.089948in}{2.160500in}}%
\pgfpathlineto{\pgfqpoint{11.098975in}{2.167854in}}%
\pgfpathlineto{\pgfqpoint{11.108003in}{2.177387in}}%
\pgfpathlineto{\pgfqpoint{11.117030in}{2.181770in}}%
\pgfpathlineto{\pgfqpoint{11.135084in}{2.199537in}}%
\pgfpathlineto{\pgfqpoint{11.144111in}{2.211977in}}%
\pgfpathlineto{\pgfqpoint{11.153139in}{2.212363in}}%
\pgfpathlineto{\pgfqpoint{11.162166in}{2.218442in}}%
\pgfpathlineto{\pgfqpoint{11.171193in}{2.236879in}}%
\pgfpathlineto{\pgfqpoint{11.180220in}{2.265909in}}%
\pgfpathlineto{\pgfqpoint{11.189247in}{2.299331in}}%
\pgfpathlineto{\pgfqpoint{11.198275in}{2.316303in}}%
\pgfpathlineto{\pgfqpoint{11.207302in}{2.295516in}}%
\pgfpathlineto{\pgfqpoint{11.216329in}{2.284211in}}%
\pgfpathlineto{\pgfqpoint{11.225356in}{2.257512in}}%
\pgfpathlineto{\pgfqpoint{11.234383in}{2.239779in}}%
\pgfpathlineto{\pgfqpoint{11.243411in}{2.230888in}}%
\pgfpathlineto{\pgfqpoint{11.261465in}{2.202325in}}%
\pgfpathlineto{\pgfqpoint{11.270492in}{2.195338in}}%
\pgfpathlineto{\pgfqpoint{11.279520in}{2.193260in}}%
\pgfpathlineto{\pgfqpoint{11.288547in}{2.195400in}}%
\pgfpathlineto{\pgfqpoint{11.297574in}{2.180934in}}%
\pgfpathlineto{\pgfqpoint{11.306601in}{2.180209in}}%
\pgfpathlineto{\pgfqpoint{11.315628in}{2.171137in}}%
\pgfpathlineto{\pgfqpoint{11.324656in}{2.161564in}}%
\pgfpathlineto{\pgfqpoint{11.333683in}{2.151220in}}%
\pgfpathlineto{\pgfqpoint{11.342710in}{2.150923in}}%
\pgfpathlineto{\pgfqpoint{11.351737in}{2.152394in}}%
\pgfpathlineto{\pgfqpoint{11.360764in}{2.152230in}}%
\pgfpathlineto{\pgfqpoint{11.369792in}{2.131210in}}%
\pgfpathlineto{\pgfqpoint{11.378819in}{2.112406in}}%
\pgfpathlineto{\pgfqpoint{11.387846in}{2.194327in}}%
\pgfpathlineto{\pgfqpoint{11.396873in}{2.314875in}}%
\pgfpathlineto{\pgfqpoint{11.405900in}{2.397974in}}%
\pgfpathlineto{\pgfqpoint{11.414928in}{2.335002in}}%
\pgfpathlineto{\pgfqpoint{11.423955in}{2.267627in}}%
\pgfpathlineto{\pgfqpoint{11.432982in}{2.234697in}}%
\pgfpathlineto{\pgfqpoint{11.442009in}{2.223277in}}%
\pgfpathlineto{\pgfqpoint{11.451036in}{2.218480in}}%
\pgfpathlineto{\pgfqpoint{11.460064in}{2.219727in}}%
\pgfpathlineto{\pgfqpoint{11.469091in}{2.247689in}}%
\pgfpathlineto{\pgfqpoint{11.469091in}{2.247689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.000000in}{0.660000in}}{\pgfqpoint{9.920000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.992849,0.716955,0.409458}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.450909in}{2.028422in}}%
\pgfpathlineto{\pgfqpoint{2.459936in}{2.004662in}}%
\pgfpathlineto{\pgfqpoint{2.468964in}{1.991973in}}%
\pgfpathlineto{\pgfqpoint{2.477991in}{1.997511in}}%
\pgfpathlineto{\pgfqpoint{2.487018in}{1.994753in}}%
\pgfpathlineto{\pgfqpoint{2.496045in}{1.976653in}}%
\pgfpathlineto{\pgfqpoint{2.505072in}{1.956966in}}%
\pgfpathlineto{\pgfqpoint{2.514100in}{1.895895in}}%
\pgfpathlineto{\pgfqpoint{2.523127in}{1.843411in}}%
\pgfpathlineto{\pgfqpoint{2.532154in}{1.850468in}}%
\pgfpathlineto{\pgfqpoint{2.541181in}{1.826181in}}%
\pgfpathlineto{\pgfqpoint{2.550208in}{1.778757in}}%
\pgfpathlineto{\pgfqpoint{2.559236in}{1.723351in}}%
\pgfpathlineto{\pgfqpoint{2.568263in}{1.654766in}}%
\pgfpathlineto{\pgfqpoint{2.577290in}{1.558065in}}%
\pgfpathlineto{\pgfqpoint{2.586317in}{1.319255in}}%
\pgfpathlineto{\pgfqpoint{2.595344in}{0.945228in}}%
\pgfpathlineto{\pgfqpoint{2.604372in}{0.871247in}}%
\pgfpathlineto{\pgfqpoint{2.613399in}{1.182922in}}%
\pgfpathlineto{\pgfqpoint{2.622426in}{1.304547in}}%
\pgfpathlineto{\pgfqpoint{2.631453in}{1.440173in}}%
\pgfpathlineto{\pgfqpoint{2.649508in}{1.611056in}}%
\pgfpathlineto{\pgfqpoint{2.658535in}{1.677053in}}%
\pgfpathlineto{\pgfqpoint{2.667562in}{1.759432in}}%
\pgfpathlineto{\pgfqpoint{2.676589in}{1.824506in}}%
\pgfpathlineto{\pgfqpoint{2.685617in}{1.982954in}}%
\pgfpathlineto{\pgfqpoint{2.694644in}{1.925057in}}%
\pgfpathlineto{\pgfqpoint{2.703671in}{1.989256in}}%
\pgfpathlineto{\pgfqpoint{2.712698in}{2.103687in}}%
\pgfpathlineto{\pgfqpoint{2.721725in}{2.248627in}}%
\pgfpathlineto{\pgfqpoint{2.730753in}{2.247578in}}%
\pgfpathlineto{\pgfqpoint{2.739780in}{2.319945in}}%
\pgfpathlineto{\pgfqpoint{2.748807in}{2.181117in}}%
\pgfpathlineto{\pgfqpoint{2.757834in}{2.010864in}}%
\pgfpathlineto{\pgfqpoint{2.766861in}{1.908660in}}%
\pgfpathlineto{\pgfqpoint{2.775889in}{1.781832in}}%
\pgfpathlineto{\pgfqpoint{2.784916in}{1.692140in}}%
\pgfpathlineto{\pgfqpoint{2.793943in}{1.608519in}}%
\pgfpathlineto{\pgfqpoint{2.802970in}{1.503494in}}%
\pgfpathlineto{\pgfqpoint{2.811997in}{1.381619in}}%
\pgfpathlineto{\pgfqpoint{2.830052in}{1.586039in}}%
\pgfpathlineto{\pgfqpoint{2.839079in}{1.664424in}}%
\pgfpathlineto{\pgfqpoint{2.848106in}{1.709763in}}%
\pgfpathlineto{\pgfqpoint{2.857133in}{1.776022in}}%
\pgfpathlineto{\pgfqpoint{2.866161in}{1.818659in}}%
\pgfpathlineto{\pgfqpoint{2.875188in}{1.851948in}}%
\pgfpathlineto{\pgfqpoint{2.884215in}{1.886518in}}%
\pgfpathlineto{\pgfqpoint{2.893242in}{1.895424in}}%
\pgfpathlineto{\pgfqpoint{2.902270in}{1.947640in}}%
\pgfpathlineto{\pgfqpoint{2.911297in}{1.942967in}}%
\pgfpathlineto{\pgfqpoint{2.920324in}{1.900934in}}%
\pgfpathlineto{\pgfqpoint{2.929351in}{1.867590in}}%
\pgfpathlineto{\pgfqpoint{2.938378in}{1.831785in}}%
\pgfpathlineto{\pgfqpoint{2.947406in}{1.832205in}}%
\pgfpathlineto{\pgfqpoint{2.956433in}{1.817539in}}%
\pgfpathlineto{\pgfqpoint{2.965460in}{1.818568in}}%
\pgfpathlineto{\pgfqpoint{2.974487in}{1.803082in}}%
\pgfpathlineto{\pgfqpoint{2.983514in}{1.798949in}}%
\pgfpathlineto{\pgfqpoint{2.992542in}{1.791209in}}%
\pgfpathlineto{\pgfqpoint{3.001569in}{1.787121in}}%
\pgfpathlineto{\pgfqpoint{3.010596in}{1.783372in}}%
\pgfpathlineto{\pgfqpoint{3.019623in}{1.771445in}}%
\pgfpathlineto{\pgfqpoint{3.028650in}{1.760188in}}%
\pgfpathlineto{\pgfqpoint{3.037678in}{1.767729in}}%
\pgfpathlineto{\pgfqpoint{3.046705in}{1.788930in}}%
\pgfpathlineto{\pgfqpoint{3.055732in}{1.814193in}}%
\pgfpathlineto{\pgfqpoint{3.064759in}{1.826311in}}%
\pgfpathlineto{\pgfqpoint{3.073787in}{1.873905in}}%
\pgfpathlineto{\pgfqpoint{3.082814in}{1.907065in}}%
\pgfpathlineto{\pgfqpoint{3.091841in}{1.968128in}}%
\pgfpathlineto{\pgfqpoint{3.100868in}{1.996167in}}%
\pgfpathlineto{\pgfqpoint{3.109895in}{2.034419in}}%
\pgfpathlineto{\pgfqpoint{3.118923in}{2.011585in}}%
\pgfpathlineto{\pgfqpoint{3.127950in}{1.982918in}}%
\pgfpathlineto{\pgfqpoint{3.136977in}{1.917680in}}%
\pgfpathlineto{\pgfqpoint{3.146004in}{1.900191in}}%
\pgfpathlineto{\pgfqpoint{3.155031in}{1.908323in}}%
\pgfpathlineto{\pgfqpoint{3.164059in}{1.922962in}}%
\pgfpathlineto{\pgfqpoint{3.173086in}{1.918536in}}%
\pgfpathlineto{\pgfqpoint{3.182113in}{1.944296in}}%
\pgfpathlineto{\pgfqpoint{3.191140in}{1.945427in}}%
\pgfpathlineto{\pgfqpoint{3.200167in}{1.961105in}}%
\pgfpathlineto{\pgfqpoint{3.209195in}{1.980183in}}%
\pgfpathlineto{\pgfqpoint{3.218222in}{2.018616in}}%
\pgfpathlineto{\pgfqpoint{3.227249in}{2.036949in}}%
\pgfpathlineto{\pgfqpoint{3.236276in}{2.046476in}}%
\pgfpathlineto{\pgfqpoint{3.245303in}{2.042255in}}%
\pgfpathlineto{\pgfqpoint{3.254331in}{2.024582in}}%
\pgfpathlineto{\pgfqpoint{3.263358in}{1.987120in}}%
\pgfpathlineto{\pgfqpoint{3.272385in}{1.928202in}}%
\pgfpathlineto{\pgfqpoint{3.281412in}{1.992650in}}%
\pgfpathlineto{\pgfqpoint{3.290440in}{2.017980in}}%
\pgfpathlineto{\pgfqpoint{3.299467in}{2.038915in}}%
\pgfpathlineto{\pgfqpoint{3.308494in}{2.109445in}}%
\pgfpathlineto{\pgfqpoint{3.317521in}{2.147666in}}%
\pgfpathlineto{\pgfqpoint{3.326548in}{2.300547in}}%
\pgfpathlineto{\pgfqpoint{3.335576in}{2.511260in}}%
\pgfpathlineto{\pgfqpoint{3.344603in}{2.366204in}}%
\pgfpathlineto{\pgfqpoint{3.353630in}{2.257502in}}%
\pgfpathlineto{\pgfqpoint{3.362657in}{2.203027in}}%
\pgfpathlineto{\pgfqpoint{3.371684in}{2.124250in}}%
\pgfpathlineto{\pgfqpoint{3.380712in}{2.099367in}}%
\pgfpathlineto{\pgfqpoint{3.389739in}{2.028112in}}%
\pgfpathlineto{\pgfqpoint{3.398766in}{1.989500in}}%
\pgfpathlineto{\pgfqpoint{3.407793in}{1.928240in}}%
\pgfpathlineto{\pgfqpoint{3.416820in}{1.902558in}}%
\pgfpathlineto{\pgfqpoint{3.425848in}{1.932087in}}%
\pgfpathlineto{\pgfqpoint{3.434875in}{1.950032in}}%
\pgfpathlineto{\pgfqpoint{3.443902in}{1.972873in}}%
\pgfpathlineto{\pgfqpoint{3.452929in}{2.001935in}}%
\pgfpathlineto{\pgfqpoint{3.470984in}{2.088174in}}%
\pgfpathlineto{\pgfqpoint{3.480011in}{2.142438in}}%
\pgfpathlineto{\pgfqpoint{3.489038in}{2.156658in}}%
\pgfpathlineto{\pgfqpoint{3.498065in}{2.142699in}}%
\pgfpathlineto{\pgfqpoint{3.507093in}{2.119746in}}%
\pgfpathlineto{\pgfqpoint{3.516120in}{2.045840in}}%
\pgfpathlineto{\pgfqpoint{3.525147in}{2.064018in}}%
\pgfpathlineto{\pgfqpoint{3.534174in}{2.166146in}}%
\pgfpathlineto{\pgfqpoint{3.543201in}{2.177593in}}%
\pgfpathlineto{\pgfqpoint{3.552229in}{2.265633in}}%
\pgfpathlineto{\pgfqpoint{3.561256in}{2.270414in}}%
\pgfpathlineto{\pgfqpoint{3.570283in}{2.220035in}}%
\pgfpathlineto{\pgfqpoint{3.579310in}{2.226850in}}%
\pgfpathlineto{\pgfqpoint{3.588337in}{2.291161in}}%
\pgfpathlineto{\pgfqpoint{3.597365in}{2.293877in}}%
\pgfpathlineto{\pgfqpoint{3.606392in}{2.207284in}}%
\pgfpathlineto{\pgfqpoint{3.615419in}{2.185492in}}%
\pgfpathlineto{\pgfqpoint{3.624446in}{2.167127in}}%
\pgfpathlineto{\pgfqpoint{3.633473in}{2.163411in}}%
\pgfpathlineto{\pgfqpoint{3.642501in}{2.154080in}}%
\pgfpathlineto{\pgfqpoint{3.651528in}{2.142457in}}%
\pgfpathlineto{\pgfqpoint{3.660555in}{2.123592in}}%
\pgfpathlineto{\pgfqpoint{3.669582in}{2.125657in}}%
\pgfpathlineto{\pgfqpoint{3.678610in}{2.137062in}}%
\pgfpathlineto{\pgfqpoint{3.687637in}{2.154155in}}%
\pgfpathlineto{\pgfqpoint{3.696664in}{2.224241in}}%
\pgfpathlineto{\pgfqpoint{3.705691in}{2.297014in}}%
\pgfpathlineto{\pgfqpoint{3.723746in}{2.108330in}}%
\pgfpathlineto{\pgfqpoint{3.732773in}{2.098451in}}%
\pgfpathlineto{\pgfqpoint{3.741800in}{2.120225in}}%
\pgfpathlineto{\pgfqpoint{3.750827in}{2.136352in}}%
\pgfpathlineto{\pgfqpoint{3.759854in}{2.143707in}}%
\pgfpathlineto{\pgfqpoint{3.768882in}{2.150477in}}%
\pgfpathlineto{\pgfqpoint{3.777909in}{2.153814in}}%
\pgfpathlineto{\pgfqpoint{3.786936in}{2.167495in}}%
\pgfpathlineto{\pgfqpoint{3.804990in}{2.212181in}}%
\pgfpathlineto{\pgfqpoint{3.814018in}{2.172025in}}%
\pgfpathlineto{\pgfqpoint{3.823045in}{2.113811in}}%
\pgfpathlineto{\pgfqpoint{3.832072in}{2.008901in}}%
\pgfpathlineto{\pgfqpoint{3.841099in}{1.872672in}}%
\pgfpathlineto{\pgfqpoint{3.850126in}{1.909596in}}%
\pgfpathlineto{\pgfqpoint{3.859154in}{1.980552in}}%
\pgfpathlineto{\pgfqpoint{3.868181in}{1.977085in}}%
\pgfpathlineto{\pgfqpoint{3.877208in}{1.991506in}}%
\pgfpathlineto{\pgfqpoint{3.886235in}{1.975516in}}%
\pgfpathlineto{\pgfqpoint{3.895263in}{1.965723in}}%
\pgfpathlineto{\pgfqpoint{3.904290in}{1.953813in}}%
\pgfpathlineto{\pgfqpoint{3.913317in}{1.962013in}}%
\pgfpathlineto{\pgfqpoint{3.922344in}{1.968801in}}%
\pgfpathlineto{\pgfqpoint{3.931371in}{1.937198in}}%
\pgfpathlineto{\pgfqpoint{3.940399in}{1.964395in}}%
\pgfpathlineto{\pgfqpoint{3.949426in}{1.971369in}}%
\pgfpathlineto{\pgfqpoint{3.958453in}{1.986662in}}%
\pgfpathlineto{\pgfqpoint{3.967480in}{2.036537in}}%
\pgfpathlineto{\pgfqpoint{3.976507in}{2.039523in}}%
\pgfpathlineto{\pgfqpoint{3.985535in}{2.013430in}}%
\pgfpathlineto{\pgfqpoint{3.994562in}{2.043599in}}%
\pgfpathlineto{\pgfqpoint{4.003589in}{2.093225in}}%
\pgfpathlineto{\pgfqpoint{4.012616in}{2.117126in}}%
\pgfpathlineto{\pgfqpoint{4.021643in}{2.134448in}}%
\pgfpathlineto{\pgfqpoint{4.039698in}{2.145684in}}%
\pgfpathlineto{\pgfqpoint{4.048725in}{2.129820in}}%
\pgfpathlineto{\pgfqpoint{4.057752in}{2.134541in}}%
\pgfpathlineto{\pgfqpoint{4.066780in}{2.148449in}}%
\pgfpathlineto{\pgfqpoint{4.075807in}{2.153701in}}%
\pgfpathlineto{\pgfqpoint{4.084834in}{2.168128in}}%
\pgfpathlineto{\pgfqpoint{4.093861in}{2.167328in}}%
\pgfpathlineto{\pgfqpoint{4.102888in}{2.181971in}}%
\pgfpathlineto{\pgfqpoint{4.111916in}{2.206739in}}%
\pgfpathlineto{\pgfqpoint{4.120943in}{2.226043in}}%
\pgfpathlineto{\pgfqpoint{4.129970in}{2.249360in}}%
\pgfpathlineto{\pgfqpoint{4.138997in}{2.267646in}}%
\pgfpathlineto{\pgfqpoint{4.148024in}{2.279671in}}%
\pgfpathlineto{\pgfqpoint{4.157052in}{2.277778in}}%
\pgfpathlineto{\pgfqpoint{4.166079in}{2.274972in}}%
\pgfpathlineto{\pgfqpoint{4.175106in}{2.259410in}}%
\pgfpathlineto{\pgfqpoint{4.184133in}{2.332154in}}%
\pgfpathlineto{\pgfqpoint{4.193160in}{2.419639in}}%
\pgfpathlineto{\pgfqpoint{4.202188in}{2.497244in}}%
\pgfpathlineto{\pgfqpoint{4.220242in}{2.644268in}}%
\pgfpathlineto{\pgfqpoint{4.229269in}{2.738965in}}%
\pgfpathlineto{\pgfqpoint{4.238296in}{2.811167in}}%
\pgfpathlineto{\pgfqpoint{4.247324in}{2.856746in}}%
\pgfpathlineto{\pgfqpoint{4.256351in}{2.834981in}}%
\pgfpathlineto{\pgfqpoint{4.265378in}{2.811564in}}%
\pgfpathlineto{\pgfqpoint{4.274405in}{2.779249in}}%
\pgfpathlineto{\pgfqpoint{4.283433in}{2.739832in}}%
\pgfpathlineto{\pgfqpoint{4.292460in}{2.697918in}}%
\pgfpathlineto{\pgfqpoint{4.301487in}{2.684352in}}%
\pgfpathlineto{\pgfqpoint{4.319541in}{2.638442in}}%
\pgfpathlineto{\pgfqpoint{4.328569in}{2.624102in}}%
\pgfpathlineto{\pgfqpoint{4.337596in}{2.624801in}}%
\pgfpathlineto{\pgfqpoint{4.346623in}{2.578654in}}%
\pgfpathlineto{\pgfqpoint{4.355650in}{2.552600in}}%
\pgfpathlineto{\pgfqpoint{4.364677in}{2.459889in}}%
\pgfpathlineto{\pgfqpoint{4.373705in}{2.462974in}}%
\pgfpathlineto{\pgfqpoint{4.382732in}{2.530214in}}%
\pgfpathlineto{\pgfqpoint{4.391759in}{2.624549in}}%
\pgfpathlineto{\pgfqpoint{4.400786in}{2.664387in}}%
\pgfpathlineto{\pgfqpoint{4.409813in}{2.753479in}}%
\pgfpathlineto{\pgfqpoint{4.418841in}{2.738842in}}%
\pgfpathlineto{\pgfqpoint{4.427868in}{2.626930in}}%
\pgfpathlineto{\pgfqpoint{4.436895in}{2.522980in}}%
\pgfpathlineto{\pgfqpoint{4.445922in}{2.575866in}}%
\pgfpathlineto{\pgfqpoint{4.454949in}{2.598762in}}%
\pgfpathlineto{\pgfqpoint{4.463977in}{2.518507in}}%
\pgfpathlineto{\pgfqpoint{4.473004in}{2.492719in}}%
\pgfpathlineto{\pgfqpoint{4.482031in}{2.252759in}}%
\pgfpathlineto{\pgfqpoint{4.491058in}{2.210085in}}%
\pgfpathlineto{\pgfqpoint{4.500086in}{2.176644in}}%
\pgfpathlineto{\pgfqpoint{4.509113in}{2.461150in}}%
\pgfpathlineto{\pgfqpoint{4.518140in}{3.624189in}}%
\pgfpathlineto{\pgfqpoint{4.527167in}{4.662874in}}%
\pgfpathlineto{\pgfqpoint{4.536194in}{4.817971in}}%
\pgfpathlineto{\pgfqpoint{4.554249in}{4.475219in}}%
\pgfpathlineto{\pgfqpoint{4.563276in}{4.248364in}}%
\pgfpathlineto{\pgfqpoint{4.572303in}{3.911241in}}%
\pgfpathlineto{\pgfqpoint{4.581330in}{3.498124in}}%
\pgfpathlineto{\pgfqpoint{4.590358in}{3.229012in}}%
\pgfpathlineto{\pgfqpoint{4.599385in}{2.989930in}}%
\pgfpathlineto{\pgfqpoint{4.608412in}{2.792754in}}%
\pgfpathlineto{\pgfqpoint{4.617439in}{2.612818in}}%
\pgfpathlineto{\pgfqpoint{4.626466in}{2.481930in}}%
\pgfpathlineto{\pgfqpoint{4.635494in}{2.263794in}}%
\pgfpathlineto{\pgfqpoint{4.644521in}{2.069278in}}%
\pgfpathlineto{\pgfqpoint{4.653548in}{2.506936in}}%
\pgfpathlineto{\pgfqpoint{4.662575in}{2.804783in}}%
\pgfpathlineto{\pgfqpoint{4.671603in}{2.863811in}}%
\pgfpathlineto{\pgfqpoint{4.680630in}{2.845223in}}%
\pgfpathlineto{\pgfqpoint{4.689657in}{2.774611in}}%
\pgfpathlineto{\pgfqpoint{4.698684in}{2.743784in}}%
\pgfpathlineto{\pgfqpoint{4.707711in}{2.695501in}}%
\pgfpathlineto{\pgfqpoint{4.716739in}{2.664274in}}%
\pgfpathlineto{\pgfqpoint{4.725766in}{2.517358in}}%
\pgfpathlineto{\pgfqpoint{4.734793in}{2.523843in}}%
\pgfpathlineto{\pgfqpoint{4.743820in}{2.456836in}}%
\pgfpathlineto{\pgfqpoint{4.752847in}{2.565122in}}%
\pgfpathlineto{\pgfqpoint{4.761875in}{2.428786in}}%
\pgfpathlineto{\pgfqpoint{4.770902in}{2.438908in}}%
\pgfpathlineto{\pgfqpoint{4.779929in}{2.587053in}}%
\pgfpathlineto{\pgfqpoint{4.788956in}{2.672752in}}%
\pgfpathlineto{\pgfqpoint{4.797983in}{2.953033in}}%
\pgfpathlineto{\pgfqpoint{4.807011in}{3.018361in}}%
\pgfpathlineto{\pgfqpoint{4.816038in}{3.097370in}}%
\pgfpathlineto{\pgfqpoint{4.825065in}{3.137413in}}%
\pgfpathlineto{\pgfqpoint{4.834092in}{3.201014in}}%
\pgfpathlineto{\pgfqpoint{4.843119in}{3.197875in}}%
\pgfpathlineto{\pgfqpoint{4.852147in}{2.953418in}}%
\pgfpathlineto{\pgfqpoint{4.861174in}{2.610382in}}%
\pgfpathlineto{\pgfqpoint{4.870201in}{2.870076in}}%
\pgfpathlineto{\pgfqpoint{4.879228in}{3.091297in}}%
\pgfpathlineto{\pgfqpoint{4.888256in}{2.924668in}}%
\pgfpathlineto{\pgfqpoint{4.897283in}{2.783620in}}%
\pgfpathlineto{\pgfqpoint{4.906310in}{2.704655in}}%
\pgfpathlineto{\pgfqpoint{4.915337in}{2.644497in}}%
\pgfpathlineto{\pgfqpoint{4.924364in}{2.597268in}}%
\pgfpathlineto{\pgfqpoint{4.933392in}{2.566448in}}%
\pgfpathlineto{\pgfqpoint{4.942419in}{2.491367in}}%
\pgfpathlineto{\pgfqpoint{4.951446in}{2.470320in}}%
\pgfpathlineto{\pgfqpoint{4.960473in}{2.546546in}}%
\pgfpathlineto{\pgfqpoint{4.969500in}{2.594754in}}%
\pgfpathlineto{\pgfqpoint{4.978528in}{2.655703in}}%
\pgfpathlineto{\pgfqpoint{4.987555in}{2.878519in}}%
\pgfpathlineto{\pgfqpoint{4.996582in}{3.169824in}}%
\pgfpathlineto{\pgfqpoint{5.005609in}{3.056325in}}%
\pgfpathlineto{\pgfqpoint{5.014636in}{2.908604in}}%
\pgfpathlineto{\pgfqpoint{5.023664in}{2.851428in}}%
\pgfpathlineto{\pgfqpoint{5.032691in}{2.785088in}}%
\pgfpathlineto{\pgfqpoint{5.041718in}{2.753578in}}%
\pgfpathlineto{\pgfqpoint{5.059772in}{2.656332in}}%
\pgfpathlineto{\pgfqpoint{5.068800in}{2.620146in}}%
\pgfpathlineto{\pgfqpoint{5.077827in}{2.617121in}}%
\pgfpathlineto{\pgfqpoint{5.086854in}{2.596691in}}%
\pgfpathlineto{\pgfqpoint{5.095881in}{2.562949in}}%
\pgfpathlineto{\pgfqpoint{5.104909in}{2.539917in}}%
\pgfpathlineto{\pgfqpoint{5.113936in}{2.529203in}}%
\pgfpathlineto{\pgfqpoint{5.122963in}{2.496615in}}%
\pgfpathlineto{\pgfqpoint{5.131990in}{2.471831in}}%
\pgfpathlineto{\pgfqpoint{5.141017in}{2.403322in}}%
\pgfpathlineto{\pgfqpoint{5.150045in}{2.372450in}}%
\pgfpathlineto{\pgfqpoint{5.159072in}{2.364302in}}%
\pgfpathlineto{\pgfqpoint{5.168099in}{2.352960in}}%
\pgfpathlineto{\pgfqpoint{5.177126in}{2.338060in}}%
\pgfpathlineto{\pgfqpoint{5.186153in}{2.329546in}}%
\pgfpathlineto{\pgfqpoint{5.195181in}{2.320185in}}%
\pgfpathlineto{\pgfqpoint{5.204208in}{2.322512in}}%
\pgfpathlineto{\pgfqpoint{5.213235in}{2.313301in}}%
\pgfpathlineto{\pgfqpoint{5.222262in}{2.306660in}}%
\pgfpathlineto{\pgfqpoint{5.231289in}{2.297803in}}%
\pgfpathlineto{\pgfqpoint{5.240317in}{2.287242in}}%
\pgfpathlineto{\pgfqpoint{5.249344in}{2.273715in}}%
\pgfpathlineto{\pgfqpoint{5.258371in}{2.266198in}}%
\pgfpathlineto{\pgfqpoint{5.267398in}{2.239543in}}%
\pgfpathlineto{\pgfqpoint{5.276426in}{2.231647in}}%
\pgfpathlineto{\pgfqpoint{5.285453in}{2.224437in}}%
\pgfpathlineto{\pgfqpoint{5.294480in}{2.255723in}}%
\pgfpathlineto{\pgfqpoint{5.303507in}{2.284276in}}%
\pgfpathlineto{\pgfqpoint{5.312534in}{2.297303in}}%
\pgfpathlineto{\pgfqpoint{5.321562in}{2.296730in}}%
\pgfpathlineto{\pgfqpoint{5.330589in}{2.281772in}}%
\pgfpathlineto{\pgfqpoint{5.339616in}{2.241769in}}%
\pgfpathlineto{\pgfqpoint{5.348643in}{2.198512in}}%
\pgfpathlineto{\pgfqpoint{5.357670in}{2.176859in}}%
\pgfpathlineto{\pgfqpoint{5.366698in}{2.162409in}}%
\pgfpathlineto{\pgfqpoint{5.375725in}{2.166061in}}%
\pgfpathlineto{\pgfqpoint{5.384752in}{2.178225in}}%
\pgfpathlineto{\pgfqpoint{5.393779in}{2.191653in}}%
\pgfpathlineto{\pgfqpoint{5.402806in}{2.208527in}}%
\pgfpathlineto{\pgfqpoint{5.411834in}{2.226440in}}%
\pgfpathlineto{\pgfqpoint{5.420861in}{2.230160in}}%
\pgfpathlineto{\pgfqpoint{5.429888in}{2.242222in}}%
\pgfpathlineto{\pgfqpoint{5.438915in}{2.245319in}}%
\pgfpathlineto{\pgfqpoint{5.447942in}{2.255671in}}%
\pgfpathlineto{\pgfqpoint{5.456970in}{2.254541in}}%
\pgfpathlineto{\pgfqpoint{5.465997in}{2.249481in}}%
\pgfpathlineto{\pgfqpoint{5.475024in}{2.195531in}}%
\pgfpathlineto{\pgfqpoint{5.484051in}{2.231240in}}%
\pgfpathlineto{\pgfqpoint{5.493079in}{2.272516in}}%
\pgfpathlineto{\pgfqpoint{5.502106in}{2.294732in}}%
\pgfpathlineto{\pgfqpoint{5.511133in}{2.309189in}}%
\pgfpathlineto{\pgfqpoint{5.520160in}{2.310029in}}%
\pgfpathlineto{\pgfqpoint{5.529187in}{2.304537in}}%
\pgfpathlineto{\pgfqpoint{5.538215in}{2.272344in}}%
\pgfpathlineto{\pgfqpoint{5.547242in}{2.277704in}}%
\pgfpathlineto{\pgfqpoint{5.556269in}{2.308323in}}%
\pgfpathlineto{\pgfqpoint{5.565296in}{2.331040in}}%
\pgfpathlineto{\pgfqpoint{5.574323in}{2.335108in}}%
\pgfpathlineto{\pgfqpoint{5.583351in}{2.335770in}}%
\pgfpathlineto{\pgfqpoint{5.592378in}{2.336772in}}%
\pgfpathlineto{\pgfqpoint{5.601405in}{2.330809in}}%
\pgfpathlineto{\pgfqpoint{5.610432in}{2.323428in}}%
\pgfpathlineto{\pgfqpoint{5.619459in}{2.322403in}}%
\pgfpathlineto{\pgfqpoint{5.628487in}{2.318433in}}%
\pgfpathlineto{\pgfqpoint{5.637514in}{2.310696in}}%
\pgfpathlineto{\pgfqpoint{5.646541in}{2.295193in}}%
\pgfpathlineto{\pgfqpoint{5.655568in}{2.278526in}}%
\pgfpathlineto{\pgfqpoint{5.664596in}{2.268863in}}%
\pgfpathlineto{\pgfqpoint{5.673623in}{2.256432in}}%
\pgfpathlineto{\pgfqpoint{5.682650in}{2.243134in}}%
\pgfpathlineto{\pgfqpoint{5.691677in}{2.234255in}}%
\pgfpathlineto{\pgfqpoint{5.700704in}{2.240559in}}%
\pgfpathlineto{\pgfqpoint{5.709732in}{2.245966in}}%
\pgfpathlineto{\pgfqpoint{5.718759in}{2.248860in}}%
\pgfpathlineto{\pgfqpoint{5.727786in}{2.244384in}}%
\pgfpathlineto{\pgfqpoint{5.736813in}{2.235210in}}%
\pgfpathlineto{\pgfqpoint{5.745840in}{2.219724in}}%
\pgfpathlineto{\pgfqpoint{5.754868in}{2.214089in}}%
\pgfpathlineto{\pgfqpoint{5.763895in}{2.199774in}}%
\pgfpathlineto{\pgfqpoint{5.772922in}{2.198509in}}%
\pgfpathlineto{\pgfqpoint{5.781949in}{2.208507in}}%
\pgfpathlineto{\pgfqpoint{5.790976in}{2.217098in}}%
\pgfpathlineto{\pgfqpoint{5.800004in}{2.223710in}}%
\pgfpathlineto{\pgfqpoint{5.809031in}{2.233234in}}%
\pgfpathlineto{\pgfqpoint{5.818058in}{2.239542in}}%
\pgfpathlineto{\pgfqpoint{5.827085in}{2.240720in}}%
\pgfpathlineto{\pgfqpoint{5.836112in}{2.235252in}}%
\pgfpathlineto{\pgfqpoint{5.845140in}{2.222772in}}%
\pgfpathlineto{\pgfqpoint{5.854167in}{2.225742in}}%
\pgfpathlineto{\pgfqpoint{5.863194in}{2.219296in}}%
\pgfpathlineto{\pgfqpoint{5.872221in}{2.217423in}}%
\pgfpathlineto{\pgfqpoint{5.881249in}{2.210690in}}%
\pgfpathlineto{\pgfqpoint{5.890276in}{2.207769in}}%
\pgfpathlineto{\pgfqpoint{5.899303in}{2.202525in}}%
\pgfpathlineto{\pgfqpoint{5.908330in}{2.195368in}}%
\pgfpathlineto{\pgfqpoint{5.917357in}{2.195679in}}%
\pgfpathlineto{\pgfqpoint{5.926385in}{2.203972in}}%
\pgfpathlineto{\pgfqpoint{5.935412in}{2.191720in}}%
\pgfpathlineto{\pgfqpoint{5.944439in}{2.188910in}}%
\pgfpathlineto{\pgfqpoint{5.953466in}{2.184996in}}%
\pgfpathlineto{\pgfqpoint{5.962493in}{2.179360in}}%
\pgfpathlineto{\pgfqpoint{5.971521in}{2.167879in}}%
\pgfpathlineto{\pgfqpoint{5.980548in}{2.170889in}}%
\pgfpathlineto{\pgfqpoint{5.989575in}{2.167282in}}%
\pgfpathlineto{\pgfqpoint{5.998602in}{2.160172in}}%
\pgfpathlineto{\pgfqpoint{6.007629in}{2.176290in}}%
\pgfpathlineto{\pgfqpoint{6.016657in}{2.200880in}}%
\pgfpathlineto{\pgfqpoint{6.025684in}{2.227271in}}%
\pgfpathlineto{\pgfqpoint{6.034711in}{2.274534in}}%
\pgfpathlineto{\pgfqpoint{6.043738in}{2.314595in}}%
\pgfpathlineto{\pgfqpoint{6.052765in}{2.356876in}}%
\pgfpathlineto{\pgfqpoint{6.061793in}{2.401609in}}%
\pgfpathlineto{\pgfqpoint{6.070820in}{2.436950in}}%
\pgfpathlineto{\pgfqpoint{6.079847in}{2.451168in}}%
\pgfpathlineto{\pgfqpoint{6.088874in}{2.453456in}}%
\pgfpathlineto{\pgfqpoint{6.097902in}{2.448166in}}%
\pgfpathlineto{\pgfqpoint{6.106929in}{2.437618in}}%
\pgfpathlineto{\pgfqpoint{6.115956in}{2.423988in}}%
\pgfpathlineto{\pgfqpoint{6.124983in}{2.405910in}}%
\pgfpathlineto{\pgfqpoint{6.134010in}{2.394688in}}%
\pgfpathlineto{\pgfqpoint{6.143038in}{2.396476in}}%
\pgfpathlineto{\pgfqpoint{6.152065in}{2.384187in}}%
\pgfpathlineto{\pgfqpoint{6.161092in}{2.382997in}}%
\pgfpathlineto{\pgfqpoint{6.170119in}{2.369868in}}%
\pgfpathlineto{\pgfqpoint{6.179146in}{2.379530in}}%
\pgfpathlineto{\pgfqpoint{6.188174in}{2.383074in}}%
\pgfpathlineto{\pgfqpoint{6.197201in}{2.370775in}}%
\pgfpathlineto{\pgfqpoint{6.206228in}{2.378119in}}%
\pgfpathlineto{\pgfqpoint{6.215255in}{2.396295in}}%
\pgfpathlineto{\pgfqpoint{6.224282in}{2.399373in}}%
\pgfpathlineto{\pgfqpoint{6.233310in}{2.423594in}}%
\pgfpathlineto{\pgfqpoint{6.242337in}{2.422154in}}%
\pgfpathlineto{\pgfqpoint{6.251364in}{2.400132in}}%
\pgfpathlineto{\pgfqpoint{6.260391in}{2.409137in}}%
\pgfpathlineto{\pgfqpoint{6.269419in}{2.390476in}}%
\pgfpathlineto{\pgfqpoint{6.278446in}{2.376531in}}%
\pgfpathlineto{\pgfqpoint{6.287473in}{2.337804in}}%
\pgfpathlineto{\pgfqpoint{6.296500in}{2.314810in}}%
\pgfpathlineto{\pgfqpoint{6.305527in}{2.294416in}}%
\pgfpathlineto{\pgfqpoint{6.314555in}{2.280898in}}%
\pgfpathlineto{\pgfqpoint{6.323582in}{2.274145in}}%
\pgfpathlineto{\pgfqpoint{6.332609in}{2.270728in}}%
\pgfpathlineto{\pgfqpoint{6.341636in}{2.269145in}}%
\pgfpathlineto{\pgfqpoint{6.350663in}{2.264213in}}%
\pgfpathlineto{\pgfqpoint{6.359691in}{2.251238in}}%
\pgfpathlineto{\pgfqpoint{6.368718in}{2.240911in}}%
\pgfpathlineto{\pgfqpoint{6.377745in}{2.226596in}}%
\pgfpathlineto{\pgfqpoint{6.386772in}{2.216993in}}%
\pgfpathlineto{\pgfqpoint{6.395799in}{2.199315in}}%
\pgfpathlineto{\pgfqpoint{6.404827in}{2.189727in}}%
\pgfpathlineto{\pgfqpoint{6.413854in}{2.189680in}}%
\pgfpathlineto{\pgfqpoint{6.422881in}{2.186083in}}%
\pgfpathlineto{\pgfqpoint{6.431908in}{2.172299in}}%
\pgfpathlineto{\pgfqpoint{6.440935in}{2.176316in}}%
\pgfpathlineto{\pgfqpoint{6.449963in}{2.179842in}}%
\pgfpathlineto{\pgfqpoint{6.458990in}{2.161847in}}%
\pgfpathlineto{\pgfqpoint{6.468017in}{2.149848in}}%
\pgfpathlineto{\pgfqpoint{6.477044in}{2.145185in}}%
\pgfpathlineto{\pgfqpoint{6.486072in}{2.132312in}}%
\pgfpathlineto{\pgfqpoint{6.495099in}{2.134589in}}%
\pgfpathlineto{\pgfqpoint{6.504126in}{2.141641in}}%
\pgfpathlineto{\pgfqpoint{6.513153in}{2.143840in}}%
\pgfpathlineto{\pgfqpoint{6.522180in}{2.142033in}}%
\pgfpathlineto{\pgfqpoint{6.531208in}{2.149108in}}%
\pgfpathlineto{\pgfqpoint{6.540235in}{2.158551in}}%
\pgfpathlineto{\pgfqpoint{6.549262in}{2.158849in}}%
\pgfpathlineto{\pgfqpoint{6.558289in}{2.181529in}}%
\pgfpathlineto{\pgfqpoint{6.567316in}{2.182014in}}%
\pgfpathlineto{\pgfqpoint{6.576344in}{2.192509in}}%
\pgfpathlineto{\pgfqpoint{6.585371in}{2.198689in}}%
\pgfpathlineto{\pgfqpoint{6.594398in}{2.210771in}}%
\pgfpathlineto{\pgfqpoint{6.603425in}{2.212538in}}%
\pgfpathlineto{\pgfqpoint{6.612452in}{2.220089in}}%
\pgfpathlineto{\pgfqpoint{6.621480in}{2.237211in}}%
\pgfpathlineto{\pgfqpoint{6.630507in}{2.270637in}}%
\pgfpathlineto{\pgfqpoint{6.639534in}{2.319320in}}%
\pgfpathlineto{\pgfqpoint{6.648561in}{2.371121in}}%
\pgfpathlineto{\pgfqpoint{6.657588in}{2.413780in}}%
\pgfpathlineto{\pgfqpoint{6.666616in}{2.480172in}}%
\pgfpathlineto{\pgfqpoint{6.675643in}{2.600852in}}%
\pgfpathlineto{\pgfqpoint{6.684670in}{2.731246in}}%
\pgfpathlineto{\pgfqpoint{6.693697in}{2.848185in}}%
\pgfpathlineto{\pgfqpoint{6.702725in}{2.968751in}}%
\pgfpathlineto{\pgfqpoint{6.711752in}{3.030187in}}%
\pgfpathlineto{\pgfqpoint{6.720779in}{3.101004in}}%
\pgfpathlineto{\pgfqpoint{6.729806in}{3.219186in}}%
\pgfpathlineto{\pgfqpoint{6.738833in}{3.342759in}}%
\pgfpathlineto{\pgfqpoint{6.747861in}{3.323169in}}%
\pgfpathlineto{\pgfqpoint{6.756888in}{3.297839in}}%
\pgfpathlineto{\pgfqpoint{6.765915in}{3.142672in}}%
\pgfpathlineto{\pgfqpoint{6.774942in}{2.946632in}}%
\pgfpathlineto{\pgfqpoint{6.783969in}{2.548121in}}%
\pgfpathlineto{\pgfqpoint{6.792997in}{2.125465in}}%
\pgfpathlineto{\pgfqpoint{6.802024in}{2.412185in}}%
\pgfpathlineto{\pgfqpoint{6.811051in}{2.635574in}}%
\pgfpathlineto{\pgfqpoint{6.820078in}{2.676505in}}%
\pgfpathlineto{\pgfqpoint{6.829105in}{2.683164in}}%
\pgfpathlineto{\pgfqpoint{6.838133in}{2.639642in}}%
\pgfpathlineto{\pgfqpoint{6.847160in}{2.597882in}}%
\pgfpathlineto{\pgfqpoint{6.856187in}{2.594212in}}%
\pgfpathlineto{\pgfqpoint{6.865214in}{2.597291in}}%
\pgfpathlineto{\pgfqpoint{6.874242in}{2.575765in}}%
\pgfpathlineto{\pgfqpoint{6.883269in}{2.494142in}}%
\pgfpathlineto{\pgfqpoint{6.892296in}{2.431791in}}%
\pgfpathlineto{\pgfqpoint{6.901323in}{2.425576in}}%
\pgfpathlineto{\pgfqpoint{6.910350in}{2.372003in}}%
\pgfpathlineto{\pgfqpoint{6.919378in}{2.275432in}}%
\pgfpathlineto{\pgfqpoint{6.928405in}{2.279955in}}%
\pgfpathlineto{\pgfqpoint{6.937432in}{2.345579in}}%
\pgfpathlineto{\pgfqpoint{6.946459in}{2.504168in}}%
\pgfpathlineto{\pgfqpoint{6.955486in}{2.641302in}}%
\pgfpathlineto{\pgfqpoint{6.964514in}{2.650926in}}%
\pgfpathlineto{\pgfqpoint{6.973541in}{2.682034in}}%
\pgfpathlineto{\pgfqpoint{6.982568in}{2.562909in}}%
\pgfpathlineto{\pgfqpoint{6.991595in}{2.478918in}}%
\pgfpathlineto{\pgfqpoint{7.000622in}{2.465074in}}%
\pgfpathlineto{\pgfqpoint{7.009650in}{2.483455in}}%
\pgfpathlineto{\pgfqpoint{7.018677in}{2.553305in}}%
\pgfpathlineto{\pgfqpoint{7.027704in}{2.630661in}}%
\pgfpathlineto{\pgfqpoint{7.036731in}{2.743658in}}%
\pgfpathlineto{\pgfqpoint{7.045758in}{2.823537in}}%
\pgfpathlineto{\pgfqpoint{7.054786in}{2.894913in}}%
\pgfpathlineto{\pgfqpoint{7.063813in}{2.947189in}}%
\pgfpathlineto{\pgfqpoint{7.072840in}{2.947441in}}%
\pgfpathlineto{\pgfqpoint{7.081867in}{2.883586in}}%
\pgfpathlineto{\pgfqpoint{7.090895in}{2.848153in}}%
\pgfpathlineto{\pgfqpoint{7.099922in}{2.751492in}}%
\pgfpathlineto{\pgfqpoint{7.117976in}{2.612075in}}%
\pgfpathlineto{\pgfqpoint{7.136031in}{2.558014in}}%
\pgfpathlineto{\pgfqpoint{7.145058in}{2.520529in}}%
\pgfpathlineto{\pgfqpoint{7.154085in}{2.563109in}}%
\pgfpathlineto{\pgfqpoint{7.163112in}{2.592205in}}%
\pgfpathlineto{\pgfqpoint{7.172139in}{2.619183in}}%
\pgfpathlineto{\pgfqpoint{7.181167in}{2.704910in}}%
\pgfpathlineto{\pgfqpoint{7.190194in}{2.759265in}}%
\pgfpathlineto{\pgfqpoint{7.199221in}{2.783369in}}%
\pgfpathlineto{\pgfqpoint{7.208248in}{2.808450in}}%
\pgfpathlineto{\pgfqpoint{7.217275in}{2.832545in}}%
\pgfpathlineto{\pgfqpoint{7.235330in}{2.799339in}}%
\pgfpathlineto{\pgfqpoint{7.244357in}{2.773016in}}%
\pgfpathlineto{\pgfqpoint{7.253384in}{2.786400in}}%
\pgfpathlineto{\pgfqpoint{7.262412in}{2.774128in}}%
\pgfpathlineto{\pgfqpoint{7.271439in}{2.793526in}}%
\pgfpathlineto{\pgfqpoint{7.280466in}{2.779711in}}%
\pgfpathlineto{\pgfqpoint{7.289493in}{2.747303in}}%
\pgfpathlineto{\pgfqpoint{7.298520in}{2.647817in}}%
\pgfpathlineto{\pgfqpoint{7.307548in}{2.566943in}}%
\pgfpathlineto{\pgfqpoint{7.316575in}{2.496857in}}%
\pgfpathlineto{\pgfqpoint{7.325602in}{2.452268in}}%
\pgfpathlineto{\pgfqpoint{7.334629in}{2.400963in}}%
\pgfpathlineto{\pgfqpoint{7.343656in}{2.364535in}}%
\pgfpathlineto{\pgfqpoint{7.352684in}{2.307630in}}%
\pgfpathlineto{\pgfqpoint{7.361711in}{2.283825in}}%
\pgfpathlineto{\pgfqpoint{7.370738in}{2.200573in}}%
\pgfpathlineto{\pgfqpoint{7.379765in}{2.149752in}}%
\pgfpathlineto{\pgfqpoint{7.388792in}{2.073181in}}%
\pgfpathlineto{\pgfqpoint{7.397820in}{2.096103in}}%
\pgfpathlineto{\pgfqpoint{7.406847in}{2.173601in}}%
\pgfpathlineto{\pgfqpoint{7.415874in}{2.232167in}}%
\pgfpathlineto{\pgfqpoint{7.433928in}{2.318653in}}%
\pgfpathlineto{\pgfqpoint{7.442956in}{2.303978in}}%
\pgfpathlineto{\pgfqpoint{7.451983in}{2.293499in}}%
\pgfpathlineto{\pgfqpoint{7.461010in}{2.275535in}}%
\pgfpathlineto{\pgfqpoint{7.470037in}{2.276795in}}%
\pgfpathlineto{\pgfqpoint{7.479065in}{2.276551in}}%
\pgfpathlineto{\pgfqpoint{7.488092in}{2.240484in}}%
\pgfpathlineto{\pgfqpoint{7.497119in}{2.211905in}}%
\pgfpathlineto{\pgfqpoint{7.506146in}{2.195638in}}%
\pgfpathlineto{\pgfqpoint{7.515173in}{2.172823in}}%
\pgfpathlineto{\pgfqpoint{7.524201in}{2.165002in}}%
\pgfpathlineto{\pgfqpoint{7.533228in}{2.138245in}}%
\pgfpathlineto{\pgfqpoint{7.542255in}{2.116238in}}%
\pgfpathlineto{\pgfqpoint{7.551282in}{2.096147in}}%
\pgfpathlineto{\pgfqpoint{7.560309in}{2.063738in}}%
\pgfpathlineto{\pgfqpoint{7.569337in}{2.040697in}}%
\pgfpathlineto{\pgfqpoint{7.578364in}{2.018783in}}%
\pgfpathlineto{\pgfqpoint{7.587391in}{1.999180in}}%
\pgfpathlineto{\pgfqpoint{7.596418in}{1.983435in}}%
\pgfpathlineto{\pgfqpoint{7.605445in}{1.984212in}}%
\pgfpathlineto{\pgfqpoint{7.614473in}{1.988058in}}%
\pgfpathlineto{\pgfqpoint{7.623500in}{2.006677in}}%
\pgfpathlineto{\pgfqpoint{7.632527in}{2.015523in}}%
\pgfpathlineto{\pgfqpoint{7.650581in}{2.038421in}}%
\pgfpathlineto{\pgfqpoint{7.659609in}{2.072538in}}%
\pgfpathlineto{\pgfqpoint{7.668636in}{2.068108in}}%
\pgfpathlineto{\pgfqpoint{7.677663in}{2.069635in}}%
\pgfpathlineto{\pgfqpoint{7.686690in}{2.084487in}}%
\pgfpathlineto{\pgfqpoint{7.695718in}{2.081347in}}%
\pgfpathlineto{\pgfqpoint{7.704745in}{2.084205in}}%
\pgfpathlineto{\pgfqpoint{7.713772in}{2.062845in}}%
\pgfpathlineto{\pgfqpoint{7.722799in}{2.052684in}}%
\pgfpathlineto{\pgfqpoint{7.731826in}{1.991610in}}%
\pgfpathlineto{\pgfqpoint{7.740854in}{1.944850in}}%
\pgfpathlineto{\pgfqpoint{7.749881in}{1.886607in}}%
\pgfpathlineto{\pgfqpoint{7.758908in}{1.874836in}}%
\pgfpathlineto{\pgfqpoint{7.767935in}{1.830859in}}%
\pgfpathlineto{\pgfqpoint{7.776962in}{1.792245in}}%
\pgfpathlineto{\pgfqpoint{7.785990in}{1.744863in}}%
\pgfpathlineto{\pgfqpoint{7.795017in}{1.689953in}}%
\pgfpathlineto{\pgfqpoint{7.804044in}{1.610811in}}%
\pgfpathlineto{\pgfqpoint{7.813071in}{1.555065in}}%
\pgfpathlineto{\pgfqpoint{7.822098in}{1.330792in}}%
\pgfpathlineto{\pgfqpoint{7.831126in}{1.407402in}}%
\pgfpathlineto{\pgfqpoint{7.840153in}{1.748771in}}%
\pgfpathlineto{\pgfqpoint{7.849180in}{1.887545in}}%
\pgfpathlineto{\pgfqpoint{7.858207in}{1.961675in}}%
\pgfpathlineto{\pgfqpoint{7.867235in}{1.994694in}}%
\pgfpathlineto{\pgfqpoint{7.876262in}{2.003748in}}%
\pgfpathlineto{\pgfqpoint{7.885289in}{1.992650in}}%
\pgfpathlineto{\pgfqpoint{7.894316in}{2.014983in}}%
\pgfpathlineto{\pgfqpoint{7.903343in}{2.015303in}}%
\pgfpathlineto{\pgfqpoint{7.912371in}{2.015208in}}%
\pgfpathlineto{\pgfqpoint{7.921398in}{2.006372in}}%
\pgfpathlineto{\pgfqpoint{7.930425in}{2.008268in}}%
\pgfpathlineto{\pgfqpoint{7.939452in}{2.003949in}}%
\pgfpathlineto{\pgfqpoint{7.948479in}{1.993743in}}%
\pgfpathlineto{\pgfqpoint{7.957507in}{1.963296in}}%
\pgfpathlineto{\pgfqpoint{7.966534in}{1.944819in}}%
\pgfpathlineto{\pgfqpoint{7.975561in}{1.905588in}}%
\pgfpathlineto{\pgfqpoint{7.984588in}{1.861424in}}%
\pgfpathlineto{\pgfqpoint{7.993615in}{1.920647in}}%
\pgfpathlineto{\pgfqpoint{8.002643in}{1.970099in}}%
\pgfpathlineto{\pgfqpoint{8.011670in}{1.995976in}}%
\pgfpathlineto{\pgfqpoint{8.020697in}{2.016099in}}%
\pgfpathlineto{\pgfqpoint{8.029724in}{2.029641in}}%
\pgfpathlineto{\pgfqpoint{8.038751in}{2.035497in}}%
\pgfpathlineto{\pgfqpoint{8.047779in}{2.044091in}}%
\pgfpathlineto{\pgfqpoint{8.056806in}{2.050010in}}%
\pgfpathlineto{\pgfqpoint{8.065833in}{2.040492in}}%
\pgfpathlineto{\pgfqpoint{8.074860in}{2.048177in}}%
\pgfpathlineto{\pgfqpoint{8.083888in}{2.049749in}}%
\pgfpathlineto{\pgfqpoint{8.092915in}{2.047481in}}%
\pgfpathlineto{\pgfqpoint{8.101942in}{2.041405in}}%
\pgfpathlineto{\pgfqpoint{8.110969in}{2.052966in}}%
\pgfpathlineto{\pgfqpoint{8.119996in}{2.041876in}}%
\pgfpathlineto{\pgfqpoint{8.129024in}{2.041387in}}%
\pgfpathlineto{\pgfqpoint{8.138051in}{2.046965in}}%
\pgfpathlineto{\pgfqpoint{8.147078in}{2.065268in}}%
\pgfpathlineto{\pgfqpoint{8.156105in}{2.075433in}}%
\pgfpathlineto{\pgfqpoint{8.165132in}{2.082579in}}%
\pgfpathlineto{\pgfqpoint{8.174160in}{2.086751in}}%
\pgfpathlineto{\pgfqpoint{8.183187in}{2.090432in}}%
\pgfpathlineto{\pgfqpoint{8.192214in}{2.098064in}}%
\pgfpathlineto{\pgfqpoint{8.201241in}{2.110526in}}%
\pgfpathlineto{\pgfqpoint{8.210268in}{2.122284in}}%
\pgfpathlineto{\pgfqpoint{8.219296in}{2.126024in}}%
\pgfpathlineto{\pgfqpoint{8.237350in}{2.141888in}}%
\pgfpathlineto{\pgfqpoint{8.246377in}{2.156820in}}%
\pgfpathlineto{\pgfqpoint{8.255404in}{2.207737in}}%
\pgfpathlineto{\pgfqpoint{8.264432in}{2.238485in}}%
\pgfpathlineto{\pgfqpoint{8.273459in}{2.331235in}}%
\pgfpathlineto{\pgfqpoint{8.282486in}{2.349907in}}%
\pgfpathlineto{\pgfqpoint{8.291513in}{2.229724in}}%
\pgfpathlineto{\pgfqpoint{8.300541in}{2.176046in}}%
\pgfpathlineto{\pgfqpoint{8.309568in}{2.118429in}}%
\pgfpathlineto{\pgfqpoint{8.318595in}{2.082464in}}%
\pgfpathlineto{\pgfqpoint{8.327622in}{2.071602in}}%
\pgfpathlineto{\pgfqpoint{8.336649in}{2.059099in}}%
\pgfpathlineto{\pgfqpoint{8.345677in}{2.007818in}}%
\pgfpathlineto{\pgfqpoint{8.354704in}{1.995967in}}%
\pgfpathlineto{\pgfqpoint{8.363731in}{1.966242in}}%
\pgfpathlineto{\pgfqpoint{8.372758in}{1.950637in}}%
\pgfpathlineto{\pgfqpoint{8.381785in}{1.923814in}}%
\pgfpathlineto{\pgfqpoint{8.399840in}{1.861226in}}%
\pgfpathlineto{\pgfqpoint{8.408867in}{1.825311in}}%
\pgfpathlineto{\pgfqpoint{8.417894in}{1.804276in}}%
\pgfpathlineto{\pgfqpoint{8.426921in}{1.786314in}}%
\pgfpathlineto{\pgfqpoint{8.435949in}{1.780387in}}%
\pgfpathlineto{\pgfqpoint{8.444976in}{1.789202in}}%
\pgfpathlineto{\pgfqpoint{8.454003in}{1.771217in}}%
\pgfpathlineto{\pgfqpoint{8.463030in}{1.755600in}}%
\pgfpathlineto{\pgfqpoint{8.472058in}{1.749855in}}%
\pgfpathlineto{\pgfqpoint{8.481085in}{1.759265in}}%
\pgfpathlineto{\pgfqpoint{8.490112in}{1.772360in}}%
\pgfpathlineto{\pgfqpoint{8.499139in}{1.753030in}}%
\pgfpathlineto{\pgfqpoint{8.508166in}{1.749504in}}%
\pgfpathlineto{\pgfqpoint{8.517194in}{1.710624in}}%
\pgfpathlineto{\pgfqpoint{8.526221in}{1.661627in}}%
\pgfpathlineto{\pgfqpoint{8.535248in}{1.551962in}}%
\pgfpathlineto{\pgfqpoint{8.544275in}{1.472735in}}%
\pgfpathlineto{\pgfqpoint{8.562330in}{1.699103in}}%
\pgfpathlineto{\pgfqpoint{8.571357in}{1.762155in}}%
\pgfpathlineto{\pgfqpoint{8.580384in}{1.822230in}}%
\pgfpathlineto{\pgfqpoint{8.589411in}{1.872063in}}%
\pgfpathlineto{\pgfqpoint{8.598438in}{1.902519in}}%
\pgfpathlineto{\pgfqpoint{8.607466in}{1.947112in}}%
\pgfpathlineto{\pgfqpoint{8.616493in}{1.986168in}}%
\pgfpathlineto{\pgfqpoint{8.625520in}{2.011906in}}%
\pgfpathlineto{\pgfqpoint{8.634547in}{2.051397in}}%
\pgfpathlineto{\pgfqpoint{8.643574in}{2.099619in}}%
\pgfpathlineto{\pgfqpoint{8.652602in}{2.172084in}}%
\pgfpathlineto{\pgfqpoint{8.661629in}{2.259343in}}%
\pgfpathlineto{\pgfqpoint{8.670656in}{2.459884in}}%
\pgfpathlineto{\pgfqpoint{8.679683in}{2.464637in}}%
\pgfpathlineto{\pgfqpoint{8.688711in}{2.285053in}}%
\pgfpathlineto{\pgfqpoint{8.706765in}{2.199341in}}%
\pgfpathlineto{\pgfqpoint{8.715792in}{2.179624in}}%
\pgfpathlineto{\pgfqpoint{8.724819in}{2.173547in}}%
\pgfpathlineto{\pgfqpoint{8.733847in}{2.163263in}}%
\pgfpathlineto{\pgfqpoint{8.742874in}{2.148500in}}%
\pgfpathlineto{\pgfqpoint{8.751901in}{2.148618in}}%
\pgfpathlineto{\pgfqpoint{8.769955in}{2.160060in}}%
\pgfpathlineto{\pgfqpoint{8.778983in}{2.161977in}}%
\pgfpathlineto{\pgfqpoint{8.788010in}{2.174651in}}%
\pgfpathlineto{\pgfqpoint{8.797037in}{2.178136in}}%
\pgfpathlineto{\pgfqpoint{8.806064in}{2.194193in}}%
\pgfpathlineto{\pgfqpoint{8.815091in}{2.179445in}}%
\pgfpathlineto{\pgfqpoint{8.824119in}{2.133117in}}%
\pgfpathlineto{\pgfqpoint{8.833146in}{2.117509in}}%
\pgfpathlineto{\pgfqpoint{8.842173in}{2.075577in}}%
\pgfpathlineto{\pgfqpoint{8.851200in}{2.074823in}}%
\pgfpathlineto{\pgfqpoint{8.860228in}{2.061824in}}%
\pgfpathlineto{\pgfqpoint{8.869255in}{2.063277in}}%
\pgfpathlineto{\pgfqpoint{8.878282in}{2.083976in}}%
\pgfpathlineto{\pgfqpoint{8.887309in}{2.095071in}}%
\pgfpathlineto{\pgfqpoint{8.896336in}{2.103416in}}%
\pgfpathlineto{\pgfqpoint{8.905364in}{2.124928in}}%
\pgfpathlineto{\pgfqpoint{8.914391in}{2.145151in}}%
\pgfpathlineto{\pgfqpoint{8.923418in}{2.157915in}}%
\pgfpathlineto{\pgfqpoint{8.932445in}{2.163916in}}%
\pgfpathlineto{\pgfqpoint{8.941472in}{2.179844in}}%
\pgfpathlineto{\pgfqpoint{8.950500in}{2.199641in}}%
\pgfpathlineto{\pgfqpoint{8.959527in}{2.223812in}}%
\pgfpathlineto{\pgfqpoint{8.968554in}{2.227122in}}%
\pgfpathlineto{\pgfqpoint{8.977581in}{2.239958in}}%
\pgfpathlineto{\pgfqpoint{8.986608in}{2.247731in}}%
\pgfpathlineto{\pgfqpoint{8.995636in}{2.261219in}}%
\pgfpathlineto{\pgfqpoint{9.004663in}{2.264027in}}%
\pgfpathlineto{\pgfqpoint{9.013690in}{2.271860in}}%
\pgfpathlineto{\pgfqpoint{9.022717in}{2.286885in}}%
\pgfpathlineto{\pgfqpoint{9.031744in}{2.294577in}}%
\pgfpathlineto{\pgfqpoint{9.049799in}{2.317311in}}%
\pgfpathlineto{\pgfqpoint{9.058826in}{2.308892in}}%
\pgfpathlineto{\pgfqpoint{9.067853in}{2.342630in}}%
\pgfpathlineto{\pgfqpoint{9.076881in}{2.370425in}}%
\pgfpathlineto{\pgfqpoint{9.085908in}{2.362211in}}%
\pgfpathlineto{\pgfqpoint{9.094935in}{2.332155in}}%
\pgfpathlineto{\pgfqpoint{9.103962in}{2.282101in}}%
\pgfpathlineto{\pgfqpoint{9.112989in}{2.209087in}}%
\pgfpathlineto{\pgfqpoint{9.122017in}{2.167505in}}%
\pgfpathlineto{\pgfqpoint{9.131044in}{2.124444in}}%
\pgfpathlineto{\pgfqpoint{9.140071in}{2.085880in}}%
\pgfpathlineto{\pgfqpoint{9.149098in}{2.058982in}}%
\pgfpathlineto{\pgfqpoint{9.158125in}{2.026525in}}%
\pgfpathlineto{\pgfqpoint{9.176180in}{1.974374in}}%
\pgfpathlineto{\pgfqpoint{9.185207in}{1.950765in}}%
\pgfpathlineto{\pgfqpoint{9.194234in}{1.925836in}}%
\pgfpathlineto{\pgfqpoint{9.203261in}{1.888417in}}%
\pgfpathlineto{\pgfqpoint{9.212289in}{1.856984in}}%
\pgfpathlineto{\pgfqpoint{9.221316in}{1.814170in}}%
\pgfpathlineto{\pgfqpoint{9.230343in}{1.786530in}}%
\pgfpathlineto{\pgfqpoint{9.239370in}{1.783317in}}%
\pgfpathlineto{\pgfqpoint{9.248397in}{1.784201in}}%
\pgfpathlineto{\pgfqpoint{9.257425in}{1.768285in}}%
\pgfpathlineto{\pgfqpoint{9.266452in}{1.773785in}}%
\pgfpathlineto{\pgfqpoint{9.275479in}{1.796981in}}%
\pgfpathlineto{\pgfqpoint{9.284506in}{1.824516in}}%
\pgfpathlineto{\pgfqpoint{9.293534in}{1.836185in}}%
\pgfpathlineto{\pgfqpoint{9.302561in}{1.839760in}}%
\pgfpathlineto{\pgfqpoint{9.311588in}{1.846246in}}%
\pgfpathlineto{\pgfqpoint{9.320615in}{1.842648in}}%
\pgfpathlineto{\pgfqpoint{9.329642in}{1.831692in}}%
\pgfpathlineto{\pgfqpoint{9.338670in}{1.828377in}}%
\pgfpathlineto{\pgfqpoint{9.347697in}{1.832294in}}%
\pgfpathlineto{\pgfqpoint{9.356724in}{1.854281in}}%
\pgfpathlineto{\pgfqpoint{9.365751in}{1.863931in}}%
\pgfpathlineto{\pgfqpoint{9.374778in}{1.880313in}}%
\pgfpathlineto{\pgfqpoint{9.383806in}{1.888062in}}%
\pgfpathlineto{\pgfqpoint{9.392833in}{1.881760in}}%
\pgfpathlineto{\pgfqpoint{9.401860in}{1.880329in}}%
\pgfpathlineto{\pgfqpoint{9.410887in}{1.862013in}}%
\pgfpathlineto{\pgfqpoint{9.419914in}{1.839759in}}%
\pgfpathlineto{\pgfqpoint{9.428942in}{1.826487in}}%
\pgfpathlineto{\pgfqpoint{9.437969in}{1.802722in}}%
\pgfpathlineto{\pgfqpoint{9.446996in}{1.795698in}}%
\pgfpathlineto{\pgfqpoint{9.456023in}{1.770983in}}%
\pgfpathlineto{\pgfqpoint{9.465051in}{1.742719in}}%
\pgfpathlineto{\pgfqpoint{9.474078in}{1.728761in}}%
\pgfpathlineto{\pgfqpoint{9.483105in}{1.722099in}}%
\pgfpathlineto{\pgfqpoint{9.492132in}{1.713003in}}%
\pgfpathlineto{\pgfqpoint{9.501159in}{1.707686in}}%
\pgfpathlineto{\pgfqpoint{9.510187in}{1.713074in}}%
\pgfpathlineto{\pgfqpoint{9.519214in}{1.768178in}}%
\pgfpathlineto{\pgfqpoint{9.528241in}{1.782082in}}%
\pgfpathlineto{\pgfqpoint{9.537268in}{1.886804in}}%
\pgfpathlineto{\pgfqpoint{9.546295in}{1.887625in}}%
\pgfpathlineto{\pgfqpoint{9.555323in}{1.918297in}}%
\pgfpathlineto{\pgfqpoint{9.564350in}{1.963330in}}%
\pgfpathlineto{\pgfqpoint{9.573377in}{2.037010in}}%
\pgfpathlineto{\pgfqpoint{9.582404in}{2.066146in}}%
\pgfpathlineto{\pgfqpoint{9.591431in}{2.135759in}}%
\pgfpathlineto{\pgfqpoint{9.600459in}{2.165827in}}%
\pgfpathlineto{\pgfqpoint{9.609486in}{2.167831in}}%
\pgfpathlineto{\pgfqpoint{9.618513in}{2.171955in}}%
\pgfpathlineto{\pgfqpoint{9.627540in}{2.159810in}}%
\pgfpathlineto{\pgfqpoint{9.636567in}{2.163299in}}%
\pgfpathlineto{\pgfqpoint{9.645595in}{2.171409in}}%
\pgfpathlineto{\pgfqpoint{9.654622in}{2.182536in}}%
\pgfpathlineto{\pgfqpoint{9.663649in}{2.187608in}}%
\pgfpathlineto{\pgfqpoint{9.672676in}{2.195582in}}%
\pgfpathlineto{\pgfqpoint{9.681704in}{2.190324in}}%
\pgfpathlineto{\pgfqpoint{9.690731in}{2.178034in}}%
\pgfpathlineto{\pgfqpoint{9.699758in}{2.172516in}}%
\pgfpathlineto{\pgfqpoint{9.708785in}{2.185792in}}%
\pgfpathlineto{\pgfqpoint{9.717812in}{2.181292in}}%
\pgfpathlineto{\pgfqpoint{9.726840in}{2.181803in}}%
\pgfpathlineto{\pgfqpoint{9.735867in}{2.175121in}}%
\pgfpathlineto{\pgfqpoint{9.744894in}{2.167153in}}%
\pgfpathlineto{\pgfqpoint{9.753921in}{2.176227in}}%
\pgfpathlineto{\pgfqpoint{9.762948in}{2.191771in}}%
\pgfpathlineto{\pgfqpoint{9.771976in}{2.200871in}}%
\pgfpathlineto{\pgfqpoint{9.781003in}{2.199354in}}%
\pgfpathlineto{\pgfqpoint{9.799057in}{2.217037in}}%
\pgfpathlineto{\pgfqpoint{9.808084in}{2.230207in}}%
\pgfpathlineto{\pgfqpoint{9.817112in}{2.257677in}}%
\pgfpathlineto{\pgfqpoint{9.826139in}{2.287767in}}%
\pgfpathlineto{\pgfqpoint{9.835166in}{2.323919in}}%
\pgfpathlineto{\pgfqpoint{9.844193in}{2.348817in}}%
\pgfpathlineto{\pgfqpoint{9.853220in}{2.378463in}}%
\pgfpathlineto{\pgfqpoint{9.862248in}{2.409997in}}%
\pgfpathlineto{\pgfqpoint{9.871275in}{2.449507in}}%
\pgfpathlineto{\pgfqpoint{9.880302in}{2.469320in}}%
\pgfpathlineto{\pgfqpoint{9.889329in}{2.486235in}}%
\pgfpathlineto{\pgfqpoint{9.898357in}{2.519046in}}%
\pgfpathlineto{\pgfqpoint{9.907384in}{2.535010in}}%
\pgfpathlineto{\pgfqpoint{9.916411in}{2.536278in}}%
\pgfpathlineto{\pgfqpoint{9.925438in}{2.549077in}}%
\pgfpathlineto{\pgfqpoint{9.934465in}{2.521625in}}%
\pgfpathlineto{\pgfqpoint{9.943493in}{2.496472in}}%
\pgfpathlineto{\pgfqpoint{9.952520in}{2.495034in}}%
\pgfpathlineto{\pgfqpoint{9.961547in}{2.504278in}}%
\pgfpathlineto{\pgfqpoint{9.988629in}{2.632897in}}%
\pgfpathlineto{\pgfqpoint{9.997656in}{2.688333in}}%
\pgfpathlineto{\pgfqpoint{10.006683in}{2.664645in}}%
\pgfpathlineto{\pgfqpoint{10.015710in}{2.648362in}}%
\pgfpathlineto{\pgfqpoint{10.024737in}{2.648951in}}%
\pgfpathlineto{\pgfqpoint{10.033765in}{2.637753in}}%
\pgfpathlineto{\pgfqpoint{10.042792in}{2.637205in}}%
\pgfpathlineto{\pgfqpoint{10.051819in}{2.630789in}}%
\pgfpathlineto{\pgfqpoint{10.060846in}{2.622775in}}%
\pgfpathlineto{\pgfqpoint{10.069874in}{2.627699in}}%
\pgfpathlineto{\pgfqpoint{10.078901in}{2.641745in}}%
\pgfpathlineto{\pgfqpoint{10.087928in}{2.682456in}}%
\pgfpathlineto{\pgfqpoint{10.105982in}{2.811959in}}%
\pgfpathlineto{\pgfqpoint{10.115010in}{2.860672in}}%
\pgfpathlineto{\pgfqpoint{10.124037in}{2.923084in}}%
\pgfpathlineto{\pgfqpoint{10.133064in}{2.942124in}}%
\pgfpathlineto{\pgfqpoint{10.142091in}{2.928232in}}%
\pgfpathlineto{\pgfqpoint{10.151118in}{2.933078in}}%
\pgfpathlineto{\pgfqpoint{10.160146in}{2.876437in}}%
\pgfpathlineto{\pgfqpoint{10.169173in}{2.809778in}}%
\pgfpathlineto{\pgfqpoint{10.178200in}{2.722028in}}%
\pgfpathlineto{\pgfqpoint{10.187227in}{2.644792in}}%
\pgfpathlineto{\pgfqpoint{10.205282in}{2.558088in}}%
\pgfpathlineto{\pgfqpoint{10.214309in}{2.541326in}}%
\pgfpathlineto{\pgfqpoint{10.223336in}{2.537435in}}%
\pgfpathlineto{\pgfqpoint{10.232363in}{2.544125in}}%
\pgfpathlineto{\pgfqpoint{10.241390in}{2.541417in}}%
\pgfpathlineto{\pgfqpoint{10.250418in}{2.529236in}}%
\pgfpathlineto{\pgfqpoint{10.259445in}{2.555511in}}%
\pgfpathlineto{\pgfqpoint{10.268472in}{2.546248in}}%
\pgfpathlineto{\pgfqpoint{10.277499in}{2.528294in}}%
\pgfpathlineto{\pgfqpoint{10.286527in}{2.515210in}}%
\pgfpathlineto{\pgfqpoint{10.295554in}{2.513793in}}%
\pgfpathlineto{\pgfqpoint{10.304581in}{2.521635in}}%
\pgfpathlineto{\pgfqpoint{10.313608in}{2.515395in}}%
\pgfpathlineto{\pgfqpoint{10.331663in}{2.501334in}}%
\pgfpathlineto{\pgfqpoint{10.340690in}{2.498474in}}%
\pgfpathlineto{\pgfqpoint{10.349717in}{2.497142in}}%
\pgfpathlineto{\pgfqpoint{10.358744in}{2.489997in}}%
\pgfpathlineto{\pgfqpoint{10.367771in}{2.478620in}}%
\pgfpathlineto{\pgfqpoint{10.376799in}{2.478407in}}%
\pgfpathlineto{\pgfqpoint{10.385826in}{2.468315in}}%
\pgfpathlineto{\pgfqpoint{10.394853in}{2.472854in}}%
\pgfpathlineto{\pgfqpoint{10.403880in}{2.480414in}}%
\pgfpathlineto{\pgfqpoint{10.412907in}{2.473575in}}%
\pgfpathlineto{\pgfqpoint{10.421935in}{2.472403in}}%
\pgfpathlineto{\pgfqpoint{10.430962in}{2.460598in}}%
\pgfpathlineto{\pgfqpoint{10.439989in}{2.450705in}}%
\pgfpathlineto{\pgfqpoint{10.449016in}{2.445187in}}%
\pgfpathlineto{\pgfqpoint{10.458043in}{2.455911in}}%
\pgfpathlineto{\pgfqpoint{10.467071in}{2.452235in}}%
\pgfpathlineto{\pgfqpoint{10.476098in}{2.453134in}}%
\pgfpathlineto{\pgfqpoint{10.485125in}{2.463020in}}%
\pgfpathlineto{\pgfqpoint{10.494152in}{2.461175in}}%
\pgfpathlineto{\pgfqpoint{10.503180in}{2.478711in}}%
\pgfpathlineto{\pgfqpoint{10.512207in}{2.495388in}}%
\pgfpathlineto{\pgfqpoint{10.521234in}{2.508130in}}%
\pgfpathlineto{\pgfqpoint{10.530261in}{2.536912in}}%
\pgfpathlineto{\pgfqpoint{10.539288in}{2.560916in}}%
\pgfpathlineto{\pgfqpoint{10.548316in}{2.563356in}}%
\pgfpathlineto{\pgfqpoint{10.557343in}{2.574915in}}%
\pgfpathlineto{\pgfqpoint{10.566370in}{2.589649in}}%
\pgfpathlineto{\pgfqpoint{10.584424in}{2.574748in}}%
\pgfpathlineto{\pgfqpoint{10.593452in}{2.597866in}}%
\pgfpathlineto{\pgfqpoint{10.602479in}{2.581661in}}%
\pgfpathlineto{\pgfqpoint{10.611506in}{2.591559in}}%
\pgfpathlineto{\pgfqpoint{10.620533in}{2.616130in}}%
\pgfpathlineto{\pgfqpoint{10.629560in}{2.638420in}}%
\pgfpathlineto{\pgfqpoint{10.638588in}{2.633353in}}%
\pgfpathlineto{\pgfqpoint{10.647615in}{2.616138in}}%
\pgfpathlineto{\pgfqpoint{10.656642in}{2.608239in}}%
\pgfpathlineto{\pgfqpoint{10.665669in}{2.600753in}}%
\pgfpathlineto{\pgfqpoint{10.674697in}{2.573099in}}%
\pgfpathlineto{\pgfqpoint{10.683724in}{2.538563in}}%
\pgfpathlineto{\pgfqpoint{10.692751in}{2.518963in}}%
\pgfpathlineto{\pgfqpoint{10.701778in}{2.509843in}}%
\pgfpathlineto{\pgfqpoint{10.710805in}{2.479247in}}%
\pgfpathlineto{\pgfqpoint{10.719833in}{2.463099in}}%
\pgfpathlineto{\pgfqpoint{10.728860in}{2.442923in}}%
\pgfpathlineto{\pgfqpoint{10.737887in}{2.420876in}}%
\pgfpathlineto{\pgfqpoint{10.746914in}{2.430097in}}%
\pgfpathlineto{\pgfqpoint{10.755941in}{2.430086in}}%
\pgfpathlineto{\pgfqpoint{10.764969in}{2.420733in}}%
\pgfpathlineto{\pgfqpoint{10.773996in}{2.421496in}}%
\pgfpathlineto{\pgfqpoint{10.783023in}{2.424239in}}%
\pgfpathlineto{\pgfqpoint{10.801077in}{2.447108in}}%
\pgfpathlineto{\pgfqpoint{10.810105in}{2.463556in}}%
\pgfpathlineto{\pgfqpoint{10.819132in}{2.486113in}}%
\pgfpathlineto{\pgfqpoint{10.828159in}{2.527185in}}%
\pgfpathlineto{\pgfqpoint{10.837186in}{2.545800in}}%
\pgfpathlineto{\pgfqpoint{10.846213in}{2.572599in}}%
\pgfpathlineto{\pgfqpoint{10.855241in}{2.607479in}}%
\pgfpathlineto{\pgfqpoint{10.864268in}{2.616691in}}%
\pgfpathlineto{\pgfqpoint{10.873295in}{2.590368in}}%
\pgfpathlineto{\pgfqpoint{10.882322in}{2.485168in}}%
\pgfpathlineto{\pgfqpoint{10.900377in}{2.371813in}}%
\pgfpathlineto{\pgfqpoint{10.909404in}{2.305772in}}%
\pgfpathlineto{\pgfqpoint{10.918431in}{2.265998in}}%
\pgfpathlineto{\pgfqpoint{10.927458in}{2.204408in}}%
\pgfpathlineto{\pgfqpoint{10.936486in}{2.150739in}}%
\pgfpathlineto{\pgfqpoint{10.945513in}{2.182663in}}%
\pgfpathlineto{\pgfqpoint{10.954540in}{2.215776in}}%
\pgfpathlineto{\pgfqpoint{10.963567in}{2.222497in}}%
\pgfpathlineto{\pgfqpoint{10.972594in}{2.243078in}}%
\pgfpathlineto{\pgfqpoint{10.981622in}{2.282809in}}%
\pgfpathlineto{\pgfqpoint{10.990649in}{2.297760in}}%
\pgfpathlineto{\pgfqpoint{10.999676in}{2.317196in}}%
\pgfpathlineto{\pgfqpoint{11.008703in}{2.315514in}}%
\pgfpathlineto{\pgfqpoint{11.017730in}{2.275285in}}%
\pgfpathlineto{\pgfqpoint{11.026758in}{2.233199in}}%
\pgfpathlineto{\pgfqpoint{11.035785in}{2.149700in}}%
\pgfpathlineto{\pgfqpoint{11.044812in}{2.135635in}}%
\pgfpathlineto{\pgfqpoint{11.053839in}{2.169941in}}%
\pgfpathlineto{\pgfqpoint{11.062867in}{2.166870in}}%
\pgfpathlineto{\pgfqpoint{11.071894in}{2.166482in}}%
\pgfpathlineto{\pgfqpoint{11.080921in}{2.160815in}}%
\pgfpathlineto{\pgfqpoint{11.089948in}{2.160500in}}%
\pgfpathlineto{\pgfqpoint{11.098975in}{2.167854in}}%
\pgfpathlineto{\pgfqpoint{11.108003in}{2.177387in}}%
\pgfpathlineto{\pgfqpoint{11.117030in}{2.181770in}}%
\pgfpathlineto{\pgfqpoint{11.135084in}{2.199537in}}%
\pgfpathlineto{\pgfqpoint{11.144111in}{2.211977in}}%
\pgfpathlineto{\pgfqpoint{11.153139in}{2.212363in}}%
\pgfpathlineto{\pgfqpoint{11.162166in}{2.218442in}}%
\pgfpathlineto{\pgfqpoint{11.171193in}{2.236879in}}%
\pgfpathlineto{\pgfqpoint{11.180220in}{2.265909in}}%
\pgfpathlineto{\pgfqpoint{11.189247in}{2.299331in}}%
\pgfpathlineto{\pgfqpoint{11.198275in}{2.316303in}}%
\pgfpathlineto{\pgfqpoint{11.207302in}{2.295516in}}%
\pgfpathlineto{\pgfqpoint{11.216329in}{2.284211in}}%
\pgfpathlineto{\pgfqpoint{11.225356in}{2.257512in}}%
\pgfpathlineto{\pgfqpoint{11.234383in}{2.239779in}}%
\pgfpathlineto{\pgfqpoint{11.243411in}{2.215748in}}%
\pgfpathlineto{\pgfqpoint{11.252438in}{2.203336in}}%
\pgfpathlineto{\pgfqpoint{11.261465in}{2.190186in}}%
\pgfpathlineto{\pgfqpoint{11.270492in}{2.186567in}}%
\pgfpathlineto{\pgfqpoint{11.279520in}{2.189121in}}%
\pgfpathlineto{\pgfqpoint{11.288547in}{2.185849in}}%
\pgfpathlineto{\pgfqpoint{11.297574in}{2.179565in}}%
\pgfpathlineto{\pgfqpoint{11.306601in}{2.175699in}}%
\pgfpathlineto{\pgfqpoint{11.315628in}{2.168159in}}%
\pgfpathlineto{\pgfqpoint{11.324656in}{2.155672in}}%
\pgfpathlineto{\pgfqpoint{11.333683in}{2.144367in}}%
\pgfpathlineto{\pgfqpoint{11.342710in}{2.150923in}}%
\pgfpathlineto{\pgfqpoint{11.351737in}{2.152394in}}%
\pgfpathlineto{\pgfqpoint{11.360764in}{2.152230in}}%
\pgfpathlineto{\pgfqpoint{11.369792in}{2.131210in}}%
\pgfpathlineto{\pgfqpoint{11.378819in}{2.112406in}}%
\pgfpathlineto{\pgfqpoint{11.387846in}{2.194327in}}%
\pgfpathlineto{\pgfqpoint{11.396873in}{2.314875in}}%
\pgfpathlineto{\pgfqpoint{11.405900in}{2.397974in}}%
\pgfpathlineto{\pgfqpoint{11.414928in}{2.335002in}}%
\pgfpathlineto{\pgfqpoint{11.423955in}{2.267627in}}%
\pgfpathlineto{\pgfqpoint{11.432982in}{2.234697in}}%
\pgfpathlineto{\pgfqpoint{11.442009in}{2.223277in}}%
\pgfpathlineto{\pgfqpoint{11.451036in}{2.218480in}}%
\pgfpathlineto{\pgfqpoint{11.460064in}{2.219727in}}%
\pgfpathlineto{\pgfqpoint{11.469091in}{2.247689in}}%
\pgfpathlineto{\pgfqpoint{11.469091in}{2.247689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.000000in}{0.660000in}}{\pgfqpoint{9.920000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993310,0.740023,0.428835}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.450909in}{2.028422in}}%
\pgfpathlineto{\pgfqpoint{2.459936in}{2.004662in}}%
\pgfpathlineto{\pgfqpoint{2.468964in}{1.991973in}}%
\pgfpathlineto{\pgfqpoint{2.477991in}{1.997511in}}%
\pgfpathlineto{\pgfqpoint{2.487018in}{1.994753in}}%
\pgfpathlineto{\pgfqpoint{2.496045in}{1.976653in}}%
\pgfpathlineto{\pgfqpoint{2.505072in}{1.956966in}}%
\pgfpathlineto{\pgfqpoint{2.514100in}{1.895895in}}%
\pgfpathlineto{\pgfqpoint{2.523127in}{1.843411in}}%
\pgfpathlineto{\pgfqpoint{2.532154in}{1.850468in}}%
\pgfpathlineto{\pgfqpoint{2.541181in}{1.816808in}}%
\pgfpathlineto{\pgfqpoint{2.550208in}{1.754258in}}%
\pgfpathlineto{\pgfqpoint{2.559236in}{1.701781in}}%
\pgfpathlineto{\pgfqpoint{2.568263in}{1.613816in}}%
\pgfpathlineto{\pgfqpoint{2.577290in}{1.483769in}}%
\pgfpathlineto{\pgfqpoint{2.586317in}{1.319255in}}%
\pgfpathlineto{\pgfqpoint{2.595344in}{0.945228in}}%
\pgfpathlineto{\pgfqpoint{2.604372in}{0.871247in}}%
\pgfpathlineto{\pgfqpoint{2.613399in}{1.182922in}}%
\pgfpathlineto{\pgfqpoint{2.622426in}{1.304547in}}%
\pgfpathlineto{\pgfqpoint{2.631453in}{1.440173in}}%
\pgfpathlineto{\pgfqpoint{2.649508in}{1.611056in}}%
\pgfpathlineto{\pgfqpoint{2.658535in}{1.677053in}}%
\pgfpathlineto{\pgfqpoint{2.667562in}{1.759432in}}%
\pgfpathlineto{\pgfqpoint{2.676589in}{1.824506in}}%
\pgfpathlineto{\pgfqpoint{2.685617in}{1.929567in}}%
\pgfpathlineto{\pgfqpoint{2.694644in}{1.921186in}}%
\pgfpathlineto{\pgfqpoint{2.703671in}{1.936103in}}%
\pgfpathlineto{\pgfqpoint{2.712698in}{1.988982in}}%
\pgfpathlineto{\pgfqpoint{2.721725in}{2.122488in}}%
\pgfpathlineto{\pgfqpoint{2.730753in}{2.247578in}}%
\pgfpathlineto{\pgfqpoint{2.739780in}{2.319945in}}%
\pgfpathlineto{\pgfqpoint{2.748807in}{2.181117in}}%
\pgfpathlineto{\pgfqpoint{2.757834in}{2.010864in}}%
\pgfpathlineto{\pgfqpoint{2.766861in}{1.908660in}}%
\pgfpathlineto{\pgfqpoint{2.775889in}{1.781832in}}%
\pgfpathlineto{\pgfqpoint{2.784916in}{1.692140in}}%
\pgfpathlineto{\pgfqpoint{2.793943in}{1.608519in}}%
\pgfpathlineto{\pgfqpoint{2.802970in}{1.503494in}}%
\pgfpathlineto{\pgfqpoint{2.811997in}{1.381619in}}%
\pgfpathlineto{\pgfqpoint{2.830052in}{1.586039in}}%
\pgfpathlineto{\pgfqpoint{2.839079in}{1.664424in}}%
\pgfpathlineto{\pgfqpoint{2.848106in}{1.709763in}}%
\pgfpathlineto{\pgfqpoint{2.857133in}{1.776022in}}%
\pgfpathlineto{\pgfqpoint{2.866161in}{1.818659in}}%
\pgfpathlineto{\pgfqpoint{2.875188in}{1.851948in}}%
\pgfpathlineto{\pgfqpoint{2.884215in}{1.886518in}}%
\pgfpathlineto{\pgfqpoint{2.893242in}{1.895424in}}%
\pgfpathlineto{\pgfqpoint{2.902270in}{2.011018in}}%
\pgfpathlineto{\pgfqpoint{2.911297in}{1.960761in}}%
\pgfpathlineto{\pgfqpoint{2.920324in}{1.917859in}}%
\pgfpathlineto{\pgfqpoint{2.929351in}{1.893756in}}%
\pgfpathlineto{\pgfqpoint{2.938378in}{1.861410in}}%
\pgfpathlineto{\pgfqpoint{2.947406in}{1.832205in}}%
\pgfpathlineto{\pgfqpoint{2.956433in}{1.817539in}}%
\pgfpathlineto{\pgfqpoint{2.965460in}{1.818568in}}%
\pgfpathlineto{\pgfqpoint{2.974487in}{1.803082in}}%
\pgfpathlineto{\pgfqpoint{2.983514in}{1.798949in}}%
\pgfpathlineto{\pgfqpoint{2.992542in}{1.791209in}}%
\pgfpathlineto{\pgfqpoint{3.001569in}{1.787121in}}%
\pgfpathlineto{\pgfqpoint{3.010596in}{1.783372in}}%
\pgfpathlineto{\pgfqpoint{3.019623in}{1.771445in}}%
\pgfpathlineto{\pgfqpoint{3.028650in}{1.760188in}}%
\pgfpathlineto{\pgfqpoint{3.046705in}{1.775176in}}%
\pgfpathlineto{\pgfqpoint{3.055732in}{1.799636in}}%
\pgfpathlineto{\pgfqpoint{3.064759in}{1.819895in}}%
\pgfpathlineto{\pgfqpoint{3.082814in}{1.878917in}}%
\pgfpathlineto{\pgfqpoint{3.091841in}{1.968128in}}%
\pgfpathlineto{\pgfqpoint{3.100868in}{1.996167in}}%
\pgfpathlineto{\pgfqpoint{3.109895in}{2.034419in}}%
\pgfpathlineto{\pgfqpoint{3.118923in}{2.011585in}}%
\pgfpathlineto{\pgfqpoint{3.127950in}{1.982918in}}%
\pgfpathlineto{\pgfqpoint{3.136977in}{1.917680in}}%
\pgfpathlineto{\pgfqpoint{3.146004in}{1.900191in}}%
\pgfpathlineto{\pgfqpoint{3.155031in}{1.908323in}}%
\pgfpathlineto{\pgfqpoint{3.164059in}{1.922962in}}%
\pgfpathlineto{\pgfqpoint{3.173086in}{1.918536in}}%
\pgfpathlineto{\pgfqpoint{3.182113in}{1.944296in}}%
\pgfpathlineto{\pgfqpoint{3.191140in}{1.945427in}}%
\pgfpathlineto{\pgfqpoint{3.200167in}{1.961105in}}%
\pgfpathlineto{\pgfqpoint{3.209195in}{1.980183in}}%
\pgfpathlineto{\pgfqpoint{3.218222in}{2.018616in}}%
\pgfpathlineto{\pgfqpoint{3.227249in}{2.036949in}}%
\pgfpathlineto{\pgfqpoint{3.236276in}{2.046476in}}%
\pgfpathlineto{\pgfqpoint{3.245303in}{2.042255in}}%
\pgfpathlineto{\pgfqpoint{3.254331in}{2.024582in}}%
\pgfpathlineto{\pgfqpoint{3.263358in}{1.864458in}}%
\pgfpathlineto{\pgfqpoint{3.272385in}{1.865599in}}%
\pgfpathlineto{\pgfqpoint{3.281412in}{1.978293in}}%
\pgfpathlineto{\pgfqpoint{3.290440in}{2.009449in}}%
\pgfpathlineto{\pgfqpoint{3.299467in}{2.063849in}}%
\pgfpathlineto{\pgfqpoint{3.308494in}{2.109445in}}%
\pgfpathlineto{\pgfqpoint{3.317521in}{2.147666in}}%
\pgfpathlineto{\pgfqpoint{3.326548in}{2.300547in}}%
\pgfpathlineto{\pgfqpoint{3.335576in}{2.511260in}}%
\pgfpathlineto{\pgfqpoint{3.344603in}{2.366204in}}%
\pgfpathlineto{\pgfqpoint{3.353630in}{2.257502in}}%
\pgfpathlineto{\pgfqpoint{3.362657in}{2.203027in}}%
\pgfpathlineto{\pgfqpoint{3.371684in}{2.124250in}}%
\pgfpathlineto{\pgfqpoint{3.380712in}{2.099367in}}%
\pgfpathlineto{\pgfqpoint{3.389739in}{2.028112in}}%
\pgfpathlineto{\pgfqpoint{3.398766in}{1.989500in}}%
\pgfpathlineto{\pgfqpoint{3.407793in}{1.962302in}}%
\pgfpathlineto{\pgfqpoint{3.416820in}{1.924609in}}%
\pgfpathlineto{\pgfqpoint{3.425848in}{1.917386in}}%
\pgfpathlineto{\pgfqpoint{3.434875in}{1.951535in}}%
\pgfpathlineto{\pgfqpoint{3.443902in}{1.966092in}}%
\pgfpathlineto{\pgfqpoint{3.452929in}{2.001935in}}%
\pgfpathlineto{\pgfqpoint{3.470984in}{2.088174in}}%
\pgfpathlineto{\pgfqpoint{3.480011in}{2.142438in}}%
\pgfpathlineto{\pgfqpoint{3.489038in}{2.156658in}}%
\pgfpathlineto{\pgfqpoint{3.498065in}{2.142699in}}%
\pgfpathlineto{\pgfqpoint{3.507093in}{2.119746in}}%
\pgfpathlineto{\pgfqpoint{3.516120in}{2.045840in}}%
\pgfpathlineto{\pgfqpoint{3.525147in}{2.064018in}}%
\pgfpathlineto{\pgfqpoint{3.534174in}{2.166146in}}%
\pgfpathlineto{\pgfqpoint{3.543201in}{2.177593in}}%
\pgfpathlineto{\pgfqpoint{3.552229in}{2.265633in}}%
\pgfpathlineto{\pgfqpoint{3.561256in}{2.270414in}}%
\pgfpathlineto{\pgfqpoint{3.570283in}{2.220035in}}%
\pgfpathlineto{\pgfqpoint{3.579310in}{2.226850in}}%
\pgfpathlineto{\pgfqpoint{3.588337in}{2.291161in}}%
\pgfpathlineto{\pgfqpoint{3.597365in}{2.293877in}}%
\pgfpathlineto{\pgfqpoint{3.606392in}{2.207284in}}%
\pgfpathlineto{\pgfqpoint{3.615419in}{2.185492in}}%
\pgfpathlineto{\pgfqpoint{3.624446in}{2.162113in}}%
\pgfpathlineto{\pgfqpoint{3.633473in}{2.154088in}}%
\pgfpathlineto{\pgfqpoint{3.642501in}{2.153254in}}%
\pgfpathlineto{\pgfqpoint{3.651528in}{2.127983in}}%
\pgfpathlineto{\pgfqpoint{3.660555in}{2.123982in}}%
\pgfpathlineto{\pgfqpoint{3.669582in}{2.125657in}}%
\pgfpathlineto{\pgfqpoint{3.678610in}{2.137062in}}%
\pgfpathlineto{\pgfqpoint{3.687637in}{2.154155in}}%
\pgfpathlineto{\pgfqpoint{3.696664in}{2.224241in}}%
\pgfpathlineto{\pgfqpoint{3.705691in}{2.297014in}}%
\pgfpathlineto{\pgfqpoint{3.723746in}{2.108330in}}%
\pgfpathlineto{\pgfqpoint{3.732773in}{2.098451in}}%
\pgfpathlineto{\pgfqpoint{3.741800in}{2.120225in}}%
\pgfpathlineto{\pgfqpoint{3.750827in}{2.136352in}}%
\pgfpathlineto{\pgfqpoint{3.759854in}{2.143707in}}%
\pgfpathlineto{\pgfqpoint{3.768882in}{2.149850in}}%
\pgfpathlineto{\pgfqpoint{3.777909in}{2.147927in}}%
\pgfpathlineto{\pgfqpoint{3.786936in}{2.159244in}}%
\pgfpathlineto{\pgfqpoint{3.795963in}{2.175775in}}%
\pgfpathlineto{\pgfqpoint{3.804990in}{2.190593in}}%
\pgfpathlineto{\pgfqpoint{3.814018in}{2.172025in}}%
\pgfpathlineto{\pgfqpoint{3.823045in}{2.113811in}}%
\pgfpathlineto{\pgfqpoint{3.832072in}{2.008901in}}%
\pgfpathlineto{\pgfqpoint{3.841099in}{1.872672in}}%
\pgfpathlineto{\pgfqpoint{3.850126in}{1.909596in}}%
\pgfpathlineto{\pgfqpoint{3.859154in}{1.980552in}}%
\pgfpathlineto{\pgfqpoint{3.868181in}{1.977085in}}%
\pgfpathlineto{\pgfqpoint{3.877208in}{1.991506in}}%
\pgfpathlineto{\pgfqpoint{3.886235in}{1.975516in}}%
\pgfpathlineto{\pgfqpoint{3.895263in}{1.965723in}}%
\pgfpathlineto{\pgfqpoint{3.904290in}{1.953813in}}%
\pgfpathlineto{\pgfqpoint{3.913317in}{1.962013in}}%
\pgfpathlineto{\pgfqpoint{3.922344in}{1.968801in}}%
\pgfpathlineto{\pgfqpoint{3.931371in}{1.937198in}}%
\pgfpathlineto{\pgfqpoint{3.940399in}{1.964395in}}%
\pgfpathlineto{\pgfqpoint{3.949426in}{1.971369in}}%
\pgfpathlineto{\pgfqpoint{3.958453in}{1.986662in}}%
\pgfpathlineto{\pgfqpoint{3.967480in}{2.036537in}}%
\pgfpathlineto{\pgfqpoint{3.976507in}{2.039523in}}%
\pgfpathlineto{\pgfqpoint{3.985535in}{2.032770in}}%
\pgfpathlineto{\pgfqpoint{3.994562in}{2.081796in}}%
\pgfpathlineto{\pgfqpoint{4.003589in}{2.112256in}}%
\pgfpathlineto{\pgfqpoint{4.012616in}{2.139125in}}%
\pgfpathlineto{\pgfqpoint{4.021643in}{2.132941in}}%
\pgfpathlineto{\pgfqpoint{4.030671in}{2.139924in}}%
\pgfpathlineto{\pgfqpoint{4.039698in}{2.145684in}}%
\pgfpathlineto{\pgfqpoint{4.048725in}{2.129820in}}%
\pgfpathlineto{\pgfqpoint{4.057752in}{2.134541in}}%
\pgfpathlineto{\pgfqpoint{4.066780in}{2.148449in}}%
\pgfpathlineto{\pgfqpoint{4.075807in}{2.153701in}}%
\pgfpathlineto{\pgfqpoint{4.084834in}{2.168128in}}%
\pgfpathlineto{\pgfqpoint{4.093861in}{2.167328in}}%
\pgfpathlineto{\pgfqpoint{4.102888in}{2.181971in}}%
\pgfpathlineto{\pgfqpoint{4.111916in}{2.206739in}}%
\pgfpathlineto{\pgfqpoint{4.120943in}{2.226043in}}%
\pgfpathlineto{\pgfqpoint{4.129970in}{2.248555in}}%
\pgfpathlineto{\pgfqpoint{4.138997in}{2.260034in}}%
\pgfpathlineto{\pgfqpoint{4.148024in}{2.274901in}}%
\pgfpathlineto{\pgfqpoint{4.157052in}{2.278914in}}%
\pgfpathlineto{\pgfqpoint{4.166079in}{2.288973in}}%
\pgfpathlineto{\pgfqpoint{4.175106in}{2.259410in}}%
\pgfpathlineto{\pgfqpoint{4.184133in}{2.332154in}}%
\pgfpathlineto{\pgfqpoint{4.193160in}{2.419639in}}%
\pgfpathlineto{\pgfqpoint{4.202188in}{2.497244in}}%
\pgfpathlineto{\pgfqpoint{4.220242in}{2.644268in}}%
\pgfpathlineto{\pgfqpoint{4.229269in}{2.738965in}}%
\pgfpathlineto{\pgfqpoint{4.238296in}{2.811167in}}%
\pgfpathlineto{\pgfqpoint{4.247324in}{2.856746in}}%
\pgfpathlineto{\pgfqpoint{4.256351in}{2.834981in}}%
\pgfpathlineto{\pgfqpoint{4.265378in}{2.811564in}}%
\pgfpathlineto{\pgfqpoint{4.274405in}{2.779249in}}%
\pgfpathlineto{\pgfqpoint{4.283433in}{2.739832in}}%
\pgfpathlineto{\pgfqpoint{4.292460in}{2.697918in}}%
\pgfpathlineto{\pgfqpoint{4.301487in}{2.684352in}}%
\pgfpathlineto{\pgfqpoint{4.319541in}{2.638442in}}%
\pgfpathlineto{\pgfqpoint{4.328569in}{2.624102in}}%
\pgfpathlineto{\pgfqpoint{4.337596in}{2.624801in}}%
\pgfpathlineto{\pgfqpoint{4.346623in}{2.585400in}}%
\pgfpathlineto{\pgfqpoint{4.364677in}{2.493442in}}%
\pgfpathlineto{\pgfqpoint{4.373705in}{2.542616in}}%
\pgfpathlineto{\pgfqpoint{4.382732in}{2.581118in}}%
\pgfpathlineto{\pgfqpoint{4.391759in}{2.624549in}}%
\pgfpathlineto{\pgfqpoint{4.400786in}{2.664387in}}%
\pgfpathlineto{\pgfqpoint{4.409813in}{2.753479in}}%
\pgfpathlineto{\pgfqpoint{4.418841in}{2.738842in}}%
\pgfpathlineto{\pgfqpoint{4.427868in}{2.626930in}}%
\pgfpathlineto{\pgfqpoint{4.436895in}{2.522980in}}%
\pgfpathlineto{\pgfqpoint{4.445922in}{2.575866in}}%
\pgfpathlineto{\pgfqpoint{4.454949in}{2.598762in}}%
\pgfpathlineto{\pgfqpoint{4.463977in}{2.518507in}}%
\pgfpathlineto{\pgfqpoint{4.473004in}{2.492719in}}%
\pgfpathlineto{\pgfqpoint{4.482031in}{2.334363in}}%
\pgfpathlineto{\pgfqpoint{4.491058in}{2.190499in}}%
\pgfpathlineto{\pgfqpoint{4.500086in}{2.159302in}}%
\pgfpathlineto{\pgfqpoint{4.509113in}{2.153792in}}%
\pgfpathlineto{\pgfqpoint{4.518140in}{2.923880in}}%
\pgfpathlineto{\pgfqpoint{4.527167in}{4.365084in}}%
\pgfpathlineto{\pgfqpoint{4.536194in}{4.817971in}}%
\pgfpathlineto{\pgfqpoint{4.554249in}{4.475219in}}%
\pgfpathlineto{\pgfqpoint{4.563276in}{4.248364in}}%
\pgfpathlineto{\pgfqpoint{4.572303in}{3.911241in}}%
\pgfpathlineto{\pgfqpoint{4.581330in}{3.498124in}}%
\pgfpathlineto{\pgfqpoint{4.590358in}{3.229012in}}%
\pgfpathlineto{\pgfqpoint{4.599385in}{2.989930in}}%
\pgfpathlineto{\pgfqpoint{4.608412in}{2.792754in}}%
\pgfpathlineto{\pgfqpoint{4.617439in}{2.612818in}}%
\pgfpathlineto{\pgfqpoint{4.626466in}{2.481930in}}%
\pgfpathlineto{\pgfqpoint{4.635494in}{2.263794in}}%
\pgfpathlineto{\pgfqpoint{4.644521in}{2.069278in}}%
\pgfpathlineto{\pgfqpoint{4.653548in}{2.506936in}}%
\pgfpathlineto{\pgfqpoint{4.662575in}{2.804783in}}%
\pgfpathlineto{\pgfqpoint{4.671603in}{2.863811in}}%
\pgfpathlineto{\pgfqpoint{4.680630in}{2.845223in}}%
\pgfpathlineto{\pgfqpoint{4.689657in}{2.774611in}}%
\pgfpathlineto{\pgfqpoint{4.698684in}{2.743784in}}%
\pgfpathlineto{\pgfqpoint{4.707711in}{2.639055in}}%
\pgfpathlineto{\pgfqpoint{4.716739in}{2.547352in}}%
\pgfpathlineto{\pgfqpoint{4.725766in}{2.499219in}}%
\pgfpathlineto{\pgfqpoint{4.734793in}{2.546834in}}%
\pgfpathlineto{\pgfqpoint{4.743820in}{2.496946in}}%
\pgfpathlineto{\pgfqpoint{4.752847in}{2.565122in}}%
\pgfpathlineto{\pgfqpoint{4.761875in}{2.428786in}}%
\pgfpathlineto{\pgfqpoint{4.770902in}{2.438908in}}%
\pgfpathlineto{\pgfqpoint{4.779929in}{2.587053in}}%
\pgfpathlineto{\pgfqpoint{4.788956in}{2.672752in}}%
\pgfpathlineto{\pgfqpoint{4.797983in}{2.953033in}}%
\pgfpathlineto{\pgfqpoint{4.807011in}{3.018361in}}%
\pgfpathlineto{\pgfqpoint{4.816038in}{3.097370in}}%
\pgfpathlineto{\pgfqpoint{4.825065in}{3.137413in}}%
\pgfpathlineto{\pgfqpoint{4.834092in}{3.201014in}}%
\pgfpathlineto{\pgfqpoint{4.843119in}{3.173754in}}%
\pgfpathlineto{\pgfqpoint{4.852147in}{3.087287in}}%
\pgfpathlineto{\pgfqpoint{4.861174in}{2.761166in}}%
\pgfpathlineto{\pgfqpoint{4.870201in}{2.734645in}}%
\pgfpathlineto{\pgfqpoint{4.879228in}{3.058206in}}%
\pgfpathlineto{\pgfqpoint{4.888256in}{3.037987in}}%
\pgfpathlineto{\pgfqpoint{4.897283in}{2.783620in}}%
\pgfpathlineto{\pgfqpoint{4.906310in}{2.704655in}}%
\pgfpathlineto{\pgfqpoint{4.915337in}{2.644497in}}%
\pgfpathlineto{\pgfqpoint{4.924364in}{2.597268in}}%
\pgfpathlineto{\pgfqpoint{4.933392in}{2.566448in}}%
\pgfpathlineto{\pgfqpoint{4.942419in}{2.491367in}}%
\pgfpathlineto{\pgfqpoint{4.951446in}{2.470320in}}%
\pgfpathlineto{\pgfqpoint{4.960473in}{2.546546in}}%
\pgfpathlineto{\pgfqpoint{4.969500in}{2.594754in}}%
\pgfpathlineto{\pgfqpoint{4.978528in}{2.655703in}}%
\pgfpathlineto{\pgfqpoint{4.987555in}{2.878519in}}%
\pgfpathlineto{\pgfqpoint{4.996582in}{3.169824in}}%
\pgfpathlineto{\pgfqpoint{5.005609in}{3.056325in}}%
\pgfpathlineto{\pgfqpoint{5.014636in}{2.908604in}}%
\pgfpathlineto{\pgfqpoint{5.023664in}{2.851428in}}%
\pgfpathlineto{\pgfqpoint{5.032691in}{2.785088in}}%
\pgfpathlineto{\pgfqpoint{5.041718in}{2.753578in}}%
\pgfpathlineto{\pgfqpoint{5.059772in}{2.656332in}}%
\pgfpathlineto{\pgfqpoint{5.068800in}{2.623051in}}%
\pgfpathlineto{\pgfqpoint{5.077827in}{2.609518in}}%
\pgfpathlineto{\pgfqpoint{5.095881in}{2.551256in}}%
\pgfpathlineto{\pgfqpoint{5.104909in}{2.543548in}}%
\pgfpathlineto{\pgfqpoint{5.113936in}{2.529203in}}%
\pgfpathlineto{\pgfqpoint{5.122963in}{2.496615in}}%
\pgfpathlineto{\pgfqpoint{5.131990in}{2.471831in}}%
\pgfpathlineto{\pgfqpoint{5.141017in}{2.403322in}}%
\pgfpathlineto{\pgfqpoint{5.150045in}{2.372450in}}%
\pgfpathlineto{\pgfqpoint{5.159072in}{2.364302in}}%
\pgfpathlineto{\pgfqpoint{5.168099in}{2.352960in}}%
\pgfpathlineto{\pgfqpoint{5.177126in}{2.338060in}}%
\pgfpathlineto{\pgfqpoint{5.186153in}{2.329546in}}%
\pgfpathlineto{\pgfqpoint{5.195181in}{2.320185in}}%
\pgfpathlineto{\pgfqpoint{5.204208in}{2.316721in}}%
\pgfpathlineto{\pgfqpoint{5.213235in}{2.314383in}}%
\pgfpathlineto{\pgfqpoint{5.222262in}{2.307735in}}%
\pgfpathlineto{\pgfqpoint{5.231289in}{2.298432in}}%
\pgfpathlineto{\pgfqpoint{5.240317in}{2.291212in}}%
\pgfpathlineto{\pgfqpoint{5.249344in}{2.272778in}}%
\pgfpathlineto{\pgfqpoint{5.258371in}{2.266198in}}%
\pgfpathlineto{\pgfqpoint{5.267398in}{2.239543in}}%
\pgfpathlineto{\pgfqpoint{5.276426in}{2.231647in}}%
\pgfpathlineto{\pgfqpoint{5.285453in}{2.224437in}}%
\pgfpathlineto{\pgfqpoint{5.294480in}{2.255723in}}%
\pgfpathlineto{\pgfqpoint{5.303507in}{2.284276in}}%
\pgfpathlineto{\pgfqpoint{5.312534in}{2.297303in}}%
\pgfpathlineto{\pgfqpoint{5.321562in}{2.296730in}}%
\pgfpathlineto{\pgfqpoint{5.330589in}{2.281772in}}%
\pgfpathlineto{\pgfqpoint{5.339616in}{2.241769in}}%
\pgfpathlineto{\pgfqpoint{5.348643in}{2.198512in}}%
\pgfpathlineto{\pgfqpoint{5.357670in}{2.176859in}}%
\pgfpathlineto{\pgfqpoint{5.366698in}{2.162409in}}%
\pgfpathlineto{\pgfqpoint{5.375725in}{2.166061in}}%
\pgfpathlineto{\pgfqpoint{5.384752in}{2.178225in}}%
\pgfpathlineto{\pgfqpoint{5.393779in}{2.191653in}}%
\pgfpathlineto{\pgfqpoint{5.402806in}{2.208527in}}%
\pgfpathlineto{\pgfqpoint{5.411834in}{2.226440in}}%
\pgfpathlineto{\pgfqpoint{5.420861in}{2.230160in}}%
\pgfpathlineto{\pgfqpoint{5.429888in}{2.241149in}}%
\pgfpathlineto{\pgfqpoint{5.438915in}{2.247490in}}%
\pgfpathlineto{\pgfqpoint{5.447942in}{2.250512in}}%
\pgfpathlineto{\pgfqpoint{5.456970in}{2.251124in}}%
\pgfpathlineto{\pgfqpoint{5.465997in}{2.226335in}}%
\pgfpathlineto{\pgfqpoint{5.475024in}{2.195531in}}%
\pgfpathlineto{\pgfqpoint{5.484051in}{2.231240in}}%
\pgfpathlineto{\pgfqpoint{5.493079in}{2.272516in}}%
\pgfpathlineto{\pgfqpoint{5.502106in}{2.294732in}}%
\pgfpathlineto{\pgfqpoint{5.511133in}{2.309189in}}%
\pgfpathlineto{\pgfqpoint{5.520160in}{2.310029in}}%
\pgfpathlineto{\pgfqpoint{5.529187in}{2.304537in}}%
\pgfpathlineto{\pgfqpoint{5.538215in}{2.272344in}}%
\pgfpathlineto{\pgfqpoint{5.547242in}{2.277704in}}%
\pgfpathlineto{\pgfqpoint{5.556269in}{2.308323in}}%
\pgfpathlineto{\pgfqpoint{5.565296in}{2.325748in}}%
\pgfpathlineto{\pgfqpoint{5.574323in}{2.341840in}}%
\pgfpathlineto{\pgfqpoint{5.583351in}{2.339931in}}%
\pgfpathlineto{\pgfqpoint{5.601405in}{2.334491in}}%
\pgfpathlineto{\pgfqpoint{5.610432in}{2.326604in}}%
\pgfpathlineto{\pgfqpoint{5.628487in}{2.318433in}}%
\pgfpathlineto{\pgfqpoint{5.637514in}{2.310696in}}%
\pgfpathlineto{\pgfqpoint{5.646541in}{2.295193in}}%
\pgfpathlineto{\pgfqpoint{5.655568in}{2.278526in}}%
\pgfpathlineto{\pgfqpoint{5.664596in}{2.268863in}}%
\pgfpathlineto{\pgfqpoint{5.673623in}{2.256432in}}%
\pgfpathlineto{\pgfqpoint{5.682650in}{2.243134in}}%
\pgfpathlineto{\pgfqpoint{5.691677in}{2.234255in}}%
\pgfpathlineto{\pgfqpoint{5.700704in}{2.240559in}}%
\pgfpathlineto{\pgfqpoint{5.709732in}{2.245966in}}%
\pgfpathlineto{\pgfqpoint{5.718759in}{2.248860in}}%
\pgfpathlineto{\pgfqpoint{5.727786in}{2.244384in}}%
\pgfpathlineto{\pgfqpoint{5.736813in}{2.235210in}}%
\pgfpathlineto{\pgfqpoint{5.745840in}{2.219724in}}%
\pgfpathlineto{\pgfqpoint{5.754868in}{2.214089in}}%
\pgfpathlineto{\pgfqpoint{5.763895in}{2.199774in}}%
\pgfpathlineto{\pgfqpoint{5.772922in}{2.198509in}}%
\pgfpathlineto{\pgfqpoint{5.781949in}{2.214401in}}%
\pgfpathlineto{\pgfqpoint{5.790976in}{2.226165in}}%
\pgfpathlineto{\pgfqpoint{5.800004in}{2.228758in}}%
\pgfpathlineto{\pgfqpoint{5.809031in}{2.238875in}}%
\pgfpathlineto{\pgfqpoint{5.818058in}{2.241414in}}%
\pgfpathlineto{\pgfqpoint{5.827085in}{2.241331in}}%
\pgfpathlineto{\pgfqpoint{5.836112in}{2.235252in}}%
\pgfpathlineto{\pgfqpoint{5.845140in}{2.222772in}}%
\pgfpathlineto{\pgfqpoint{5.854167in}{2.225742in}}%
\pgfpathlineto{\pgfqpoint{5.863194in}{2.219296in}}%
\pgfpathlineto{\pgfqpoint{5.872221in}{2.217423in}}%
\pgfpathlineto{\pgfqpoint{5.881249in}{2.210690in}}%
\pgfpathlineto{\pgfqpoint{5.890276in}{2.207769in}}%
\pgfpathlineto{\pgfqpoint{5.899303in}{2.202525in}}%
\pgfpathlineto{\pgfqpoint{5.908330in}{2.195368in}}%
\pgfpathlineto{\pgfqpoint{5.917357in}{2.195679in}}%
\pgfpathlineto{\pgfqpoint{5.926385in}{2.203005in}}%
\pgfpathlineto{\pgfqpoint{5.935412in}{2.192029in}}%
\pgfpathlineto{\pgfqpoint{5.944439in}{2.191460in}}%
\pgfpathlineto{\pgfqpoint{5.953466in}{2.189073in}}%
\pgfpathlineto{\pgfqpoint{5.962493in}{2.184136in}}%
\pgfpathlineto{\pgfqpoint{5.971521in}{2.168505in}}%
\pgfpathlineto{\pgfqpoint{5.980548in}{2.170889in}}%
\pgfpathlineto{\pgfqpoint{5.989575in}{2.167282in}}%
\pgfpathlineto{\pgfqpoint{5.998602in}{2.160172in}}%
\pgfpathlineto{\pgfqpoint{6.007629in}{2.176290in}}%
\pgfpathlineto{\pgfqpoint{6.016657in}{2.200880in}}%
\pgfpathlineto{\pgfqpoint{6.025684in}{2.227271in}}%
\pgfpathlineto{\pgfqpoint{6.034711in}{2.274534in}}%
\pgfpathlineto{\pgfqpoint{6.043738in}{2.314595in}}%
\pgfpathlineto{\pgfqpoint{6.052765in}{2.356876in}}%
\pgfpathlineto{\pgfqpoint{6.061793in}{2.401609in}}%
\pgfpathlineto{\pgfqpoint{6.070820in}{2.436950in}}%
\pgfpathlineto{\pgfqpoint{6.079847in}{2.451168in}}%
\pgfpathlineto{\pgfqpoint{6.088874in}{2.453456in}}%
\pgfpathlineto{\pgfqpoint{6.097902in}{2.448166in}}%
\pgfpathlineto{\pgfqpoint{6.106929in}{2.437618in}}%
\pgfpathlineto{\pgfqpoint{6.115956in}{2.423988in}}%
\pgfpathlineto{\pgfqpoint{6.124983in}{2.405910in}}%
\pgfpathlineto{\pgfqpoint{6.134010in}{2.394688in}}%
\pgfpathlineto{\pgfqpoint{6.143038in}{2.390125in}}%
\pgfpathlineto{\pgfqpoint{6.152065in}{2.382533in}}%
\pgfpathlineto{\pgfqpoint{6.161092in}{2.376645in}}%
\pgfpathlineto{\pgfqpoint{6.170119in}{2.374001in}}%
\pgfpathlineto{\pgfqpoint{6.179146in}{2.387521in}}%
\pgfpathlineto{\pgfqpoint{6.188174in}{2.384766in}}%
\pgfpathlineto{\pgfqpoint{6.197201in}{2.370775in}}%
\pgfpathlineto{\pgfqpoint{6.206228in}{2.378119in}}%
\pgfpathlineto{\pgfqpoint{6.215255in}{2.396295in}}%
\pgfpathlineto{\pgfqpoint{6.224282in}{2.399373in}}%
\pgfpathlineto{\pgfqpoint{6.233310in}{2.423594in}}%
\pgfpathlineto{\pgfqpoint{6.242337in}{2.422154in}}%
\pgfpathlineto{\pgfqpoint{6.251364in}{2.400132in}}%
\pgfpathlineto{\pgfqpoint{6.260391in}{2.409137in}}%
\pgfpathlineto{\pgfqpoint{6.269419in}{2.390476in}}%
\pgfpathlineto{\pgfqpoint{6.278446in}{2.376531in}}%
\pgfpathlineto{\pgfqpoint{6.287473in}{2.349326in}}%
\pgfpathlineto{\pgfqpoint{6.296500in}{2.317769in}}%
\pgfpathlineto{\pgfqpoint{6.305527in}{2.304117in}}%
\pgfpathlineto{\pgfqpoint{6.314555in}{2.286599in}}%
\pgfpathlineto{\pgfqpoint{6.323582in}{2.272513in}}%
\pgfpathlineto{\pgfqpoint{6.332609in}{2.264628in}}%
\pgfpathlineto{\pgfqpoint{6.341636in}{2.269145in}}%
\pgfpathlineto{\pgfqpoint{6.350663in}{2.264213in}}%
\pgfpathlineto{\pgfqpoint{6.359691in}{2.251238in}}%
\pgfpathlineto{\pgfqpoint{6.368718in}{2.240911in}}%
\pgfpathlineto{\pgfqpoint{6.377745in}{2.226596in}}%
\pgfpathlineto{\pgfqpoint{6.386772in}{2.216993in}}%
\pgfpathlineto{\pgfqpoint{6.395799in}{2.199315in}}%
\pgfpathlineto{\pgfqpoint{6.404827in}{2.189727in}}%
\pgfpathlineto{\pgfqpoint{6.413854in}{2.189680in}}%
\pgfpathlineto{\pgfqpoint{6.422881in}{2.186083in}}%
\pgfpathlineto{\pgfqpoint{6.431908in}{2.172299in}}%
\pgfpathlineto{\pgfqpoint{6.440935in}{2.176316in}}%
\pgfpathlineto{\pgfqpoint{6.449963in}{2.179842in}}%
\pgfpathlineto{\pgfqpoint{6.458990in}{2.161847in}}%
\pgfpathlineto{\pgfqpoint{6.468017in}{2.149848in}}%
\pgfpathlineto{\pgfqpoint{6.477044in}{2.145185in}}%
\pgfpathlineto{\pgfqpoint{6.486072in}{2.132312in}}%
\pgfpathlineto{\pgfqpoint{6.495099in}{2.134589in}}%
\pgfpathlineto{\pgfqpoint{6.504126in}{2.138898in}}%
\pgfpathlineto{\pgfqpoint{6.513153in}{2.140133in}}%
\pgfpathlineto{\pgfqpoint{6.522180in}{2.146430in}}%
\pgfpathlineto{\pgfqpoint{6.531208in}{2.155329in}}%
\pgfpathlineto{\pgfqpoint{6.540235in}{2.157733in}}%
\pgfpathlineto{\pgfqpoint{6.549262in}{2.162467in}}%
\pgfpathlineto{\pgfqpoint{6.558289in}{2.181529in}}%
\pgfpathlineto{\pgfqpoint{6.567316in}{2.182014in}}%
\pgfpathlineto{\pgfqpoint{6.576344in}{2.192509in}}%
\pgfpathlineto{\pgfqpoint{6.585371in}{2.198689in}}%
\pgfpathlineto{\pgfqpoint{6.594398in}{2.210771in}}%
\pgfpathlineto{\pgfqpoint{6.603425in}{2.212538in}}%
\pgfpathlineto{\pgfqpoint{6.612452in}{2.220089in}}%
\pgfpathlineto{\pgfqpoint{6.621480in}{2.237211in}}%
\pgfpathlineto{\pgfqpoint{6.630507in}{2.270637in}}%
\pgfpathlineto{\pgfqpoint{6.648561in}{2.368253in}}%
\pgfpathlineto{\pgfqpoint{6.666616in}{2.468968in}}%
\pgfpathlineto{\pgfqpoint{6.675643in}{2.548411in}}%
\pgfpathlineto{\pgfqpoint{6.684670in}{2.661643in}}%
\pgfpathlineto{\pgfqpoint{6.693697in}{2.779478in}}%
\pgfpathlineto{\pgfqpoint{6.702725in}{2.968751in}}%
\pgfpathlineto{\pgfqpoint{6.711752in}{3.030187in}}%
\pgfpathlineto{\pgfqpoint{6.720779in}{3.101004in}}%
\pgfpathlineto{\pgfqpoint{6.729806in}{3.219186in}}%
\pgfpathlineto{\pgfqpoint{6.738833in}{3.342759in}}%
\pgfpathlineto{\pgfqpoint{6.747861in}{3.323169in}}%
\pgfpathlineto{\pgfqpoint{6.756888in}{3.297839in}}%
\pgfpathlineto{\pgfqpoint{6.765915in}{3.142672in}}%
\pgfpathlineto{\pgfqpoint{6.774942in}{2.946632in}}%
\pgfpathlineto{\pgfqpoint{6.783969in}{2.548121in}}%
\pgfpathlineto{\pgfqpoint{6.792997in}{2.125465in}}%
\pgfpathlineto{\pgfqpoint{6.802024in}{2.412185in}}%
\pgfpathlineto{\pgfqpoint{6.811051in}{2.635574in}}%
\pgfpathlineto{\pgfqpoint{6.820078in}{2.676505in}}%
\pgfpathlineto{\pgfqpoint{6.829105in}{2.683164in}}%
\pgfpathlineto{\pgfqpoint{6.838133in}{2.639642in}}%
\pgfpathlineto{\pgfqpoint{6.847160in}{2.597882in}}%
\pgfpathlineto{\pgfqpoint{6.856187in}{2.594212in}}%
\pgfpathlineto{\pgfqpoint{6.865214in}{2.596837in}}%
\pgfpathlineto{\pgfqpoint{6.874242in}{2.525101in}}%
\pgfpathlineto{\pgfqpoint{6.883269in}{2.437826in}}%
\pgfpathlineto{\pgfqpoint{6.892296in}{2.423360in}}%
\pgfpathlineto{\pgfqpoint{6.901323in}{2.388136in}}%
\pgfpathlineto{\pgfqpoint{6.910350in}{2.302945in}}%
\pgfpathlineto{\pgfqpoint{6.919378in}{2.275432in}}%
\pgfpathlineto{\pgfqpoint{6.928405in}{2.279955in}}%
\pgfpathlineto{\pgfqpoint{6.937432in}{2.345579in}}%
\pgfpathlineto{\pgfqpoint{6.946459in}{2.504168in}}%
\pgfpathlineto{\pgfqpoint{6.955486in}{2.641302in}}%
\pgfpathlineto{\pgfqpoint{6.964514in}{2.650926in}}%
\pgfpathlineto{\pgfqpoint{6.973541in}{2.682034in}}%
\pgfpathlineto{\pgfqpoint{6.982568in}{2.562909in}}%
\pgfpathlineto{\pgfqpoint{6.991595in}{2.478918in}}%
\pgfpathlineto{\pgfqpoint{7.000622in}{2.465074in}}%
\pgfpathlineto{\pgfqpoint{7.009650in}{2.438063in}}%
\pgfpathlineto{\pgfqpoint{7.018677in}{2.541505in}}%
\pgfpathlineto{\pgfqpoint{7.027704in}{2.593484in}}%
\pgfpathlineto{\pgfqpoint{7.036731in}{2.685221in}}%
\pgfpathlineto{\pgfqpoint{7.045758in}{2.763852in}}%
\pgfpathlineto{\pgfqpoint{7.054786in}{2.853926in}}%
\pgfpathlineto{\pgfqpoint{7.063813in}{2.947189in}}%
\pgfpathlineto{\pgfqpoint{7.072840in}{2.947441in}}%
\pgfpathlineto{\pgfqpoint{7.081867in}{2.883586in}}%
\pgfpathlineto{\pgfqpoint{7.090895in}{2.848153in}}%
\pgfpathlineto{\pgfqpoint{7.099922in}{2.751492in}}%
\pgfpathlineto{\pgfqpoint{7.117976in}{2.612075in}}%
\pgfpathlineto{\pgfqpoint{7.136031in}{2.558014in}}%
\pgfpathlineto{\pgfqpoint{7.145058in}{2.520529in}}%
\pgfpathlineto{\pgfqpoint{7.154085in}{2.563109in}}%
\pgfpathlineto{\pgfqpoint{7.163112in}{2.592205in}}%
\pgfpathlineto{\pgfqpoint{7.172139in}{2.619183in}}%
\pgfpathlineto{\pgfqpoint{7.181167in}{2.704910in}}%
\pgfpathlineto{\pgfqpoint{7.190194in}{2.759265in}}%
\pgfpathlineto{\pgfqpoint{7.199221in}{2.783369in}}%
\pgfpathlineto{\pgfqpoint{7.208248in}{2.808450in}}%
\pgfpathlineto{\pgfqpoint{7.217275in}{2.832545in}}%
\pgfpathlineto{\pgfqpoint{7.226303in}{2.835946in}}%
\pgfpathlineto{\pgfqpoint{7.235330in}{2.784269in}}%
\pgfpathlineto{\pgfqpoint{7.244357in}{2.753399in}}%
\pgfpathlineto{\pgfqpoint{7.253384in}{2.770384in}}%
\pgfpathlineto{\pgfqpoint{7.262412in}{2.755591in}}%
\pgfpathlineto{\pgfqpoint{7.271439in}{2.789229in}}%
\pgfpathlineto{\pgfqpoint{7.280466in}{2.779711in}}%
\pgfpathlineto{\pgfqpoint{7.289493in}{2.747303in}}%
\pgfpathlineto{\pgfqpoint{7.298520in}{2.647817in}}%
\pgfpathlineto{\pgfqpoint{7.307548in}{2.566943in}}%
\pgfpathlineto{\pgfqpoint{7.316575in}{2.496857in}}%
\pgfpathlineto{\pgfqpoint{7.325602in}{2.452268in}}%
\pgfpathlineto{\pgfqpoint{7.334629in}{2.400963in}}%
\pgfpathlineto{\pgfqpoint{7.343656in}{2.364535in}}%
\pgfpathlineto{\pgfqpoint{7.352684in}{2.307630in}}%
\pgfpathlineto{\pgfqpoint{7.361711in}{2.283825in}}%
\pgfpathlineto{\pgfqpoint{7.370738in}{2.246962in}}%
\pgfpathlineto{\pgfqpoint{7.379765in}{2.201409in}}%
\pgfpathlineto{\pgfqpoint{7.388792in}{2.161531in}}%
\pgfpathlineto{\pgfqpoint{7.397820in}{2.125667in}}%
\pgfpathlineto{\pgfqpoint{7.406847in}{2.155524in}}%
\pgfpathlineto{\pgfqpoint{7.415874in}{2.195082in}}%
\pgfpathlineto{\pgfqpoint{7.424901in}{2.275604in}}%
\pgfpathlineto{\pgfqpoint{7.433928in}{2.318653in}}%
\pgfpathlineto{\pgfqpoint{7.442956in}{2.303978in}}%
\pgfpathlineto{\pgfqpoint{7.451983in}{2.293499in}}%
\pgfpathlineto{\pgfqpoint{7.461010in}{2.275535in}}%
\pgfpathlineto{\pgfqpoint{7.470037in}{2.276795in}}%
\pgfpathlineto{\pgfqpoint{7.479065in}{2.276551in}}%
\pgfpathlineto{\pgfqpoint{7.488092in}{2.240484in}}%
\pgfpathlineto{\pgfqpoint{7.497119in}{2.211905in}}%
\pgfpathlineto{\pgfqpoint{7.506146in}{2.195638in}}%
\pgfpathlineto{\pgfqpoint{7.515173in}{2.172823in}}%
\pgfpathlineto{\pgfqpoint{7.524201in}{2.165002in}}%
\pgfpathlineto{\pgfqpoint{7.533228in}{2.138245in}}%
\pgfpathlineto{\pgfqpoint{7.542255in}{2.116238in}}%
\pgfpathlineto{\pgfqpoint{7.551282in}{2.096147in}}%
\pgfpathlineto{\pgfqpoint{7.560309in}{2.063738in}}%
\pgfpathlineto{\pgfqpoint{7.569337in}{2.040697in}}%
\pgfpathlineto{\pgfqpoint{7.578364in}{2.018783in}}%
\pgfpathlineto{\pgfqpoint{7.587391in}{1.993590in}}%
\pgfpathlineto{\pgfqpoint{7.596418in}{1.986487in}}%
\pgfpathlineto{\pgfqpoint{7.605445in}{1.990918in}}%
\pgfpathlineto{\pgfqpoint{7.614473in}{1.994476in}}%
\pgfpathlineto{\pgfqpoint{7.623500in}{2.009282in}}%
\pgfpathlineto{\pgfqpoint{7.632527in}{2.022457in}}%
\pgfpathlineto{\pgfqpoint{7.641554in}{2.027189in}}%
\pgfpathlineto{\pgfqpoint{7.650581in}{2.038421in}}%
\pgfpathlineto{\pgfqpoint{7.659609in}{2.072538in}}%
\pgfpathlineto{\pgfqpoint{7.668636in}{2.068108in}}%
\pgfpathlineto{\pgfqpoint{7.677663in}{2.069635in}}%
\pgfpathlineto{\pgfqpoint{7.686690in}{2.084487in}}%
\pgfpathlineto{\pgfqpoint{7.695718in}{2.081347in}}%
\pgfpathlineto{\pgfqpoint{7.704745in}{2.084205in}}%
\pgfpathlineto{\pgfqpoint{7.713772in}{2.062845in}}%
\pgfpathlineto{\pgfqpoint{7.722799in}{2.052684in}}%
\pgfpathlineto{\pgfqpoint{7.731826in}{1.999934in}}%
\pgfpathlineto{\pgfqpoint{7.740854in}{1.971393in}}%
\pgfpathlineto{\pgfqpoint{7.749881in}{1.912585in}}%
\pgfpathlineto{\pgfqpoint{7.758908in}{1.867721in}}%
\pgfpathlineto{\pgfqpoint{7.767935in}{1.851298in}}%
\pgfpathlineto{\pgfqpoint{7.776962in}{1.797026in}}%
\pgfpathlineto{\pgfqpoint{7.785990in}{1.744863in}}%
\pgfpathlineto{\pgfqpoint{7.795017in}{1.689953in}}%
\pgfpathlineto{\pgfqpoint{7.804044in}{1.610811in}}%
\pgfpathlineto{\pgfqpoint{7.813071in}{1.555065in}}%
\pgfpathlineto{\pgfqpoint{7.822098in}{1.330792in}}%
\pgfpathlineto{\pgfqpoint{7.831126in}{1.407402in}}%
\pgfpathlineto{\pgfqpoint{7.840153in}{1.748771in}}%
\pgfpathlineto{\pgfqpoint{7.849180in}{1.887545in}}%
\pgfpathlineto{\pgfqpoint{7.858207in}{1.961675in}}%
\pgfpathlineto{\pgfqpoint{7.867235in}{1.994694in}}%
\pgfpathlineto{\pgfqpoint{7.876262in}{2.003748in}}%
\pgfpathlineto{\pgfqpoint{7.885289in}{1.992650in}}%
\pgfpathlineto{\pgfqpoint{7.894316in}{2.014983in}}%
\pgfpathlineto{\pgfqpoint{7.903343in}{2.015303in}}%
\pgfpathlineto{\pgfqpoint{7.912371in}{2.015208in}}%
\pgfpathlineto{\pgfqpoint{7.921398in}{2.006372in}}%
\pgfpathlineto{\pgfqpoint{7.930425in}{2.008268in}}%
\pgfpathlineto{\pgfqpoint{7.939452in}{2.003949in}}%
\pgfpathlineto{\pgfqpoint{7.948479in}{1.975488in}}%
\pgfpathlineto{\pgfqpoint{7.957507in}{1.938399in}}%
\pgfpathlineto{\pgfqpoint{7.966534in}{1.917290in}}%
\pgfpathlineto{\pgfqpoint{7.975561in}{1.835134in}}%
\pgfpathlineto{\pgfqpoint{7.984588in}{1.844217in}}%
\pgfpathlineto{\pgfqpoint{7.993615in}{1.936779in}}%
\pgfpathlineto{\pgfqpoint{8.002643in}{1.970099in}}%
\pgfpathlineto{\pgfqpoint{8.011670in}{1.995976in}}%
\pgfpathlineto{\pgfqpoint{8.020697in}{2.016099in}}%
\pgfpathlineto{\pgfqpoint{8.029724in}{2.029641in}}%
\pgfpathlineto{\pgfqpoint{8.038751in}{2.035497in}}%
\pgfpathlineto{\pgfqpoint{8.047779in}{2.044091in}}%
\pgfpathlineto{\pgfqpoint{8.056806in}{2.050010in}}%
\pgfpathlineto{\pgfqpoint{8.065833in}{2.040492in}}%
\pgfpathlineto{\pgfqpoint{8.074860in}{2.048177in}}%
\pgfpathlineto{\pgfqpoint{8.083888in}{2.049749in}}%
\pgfpathlineto{\pgfqpoint{8.092915in}{2.036328in}}%
\pgfpathlineto{\pgfqpoint{8.101942in}{2.016713in}}%
\pgfpathlineto{\pgfqpoint{8.110969in}{2.034066in}}%
\pgfpathlineto{\pgfqpoint{8.119996in}{2.037878in}}%
\pgfpathlineto{\pgfqpoint{8.129024in}{2.027594in}}%
\pgfpathlineto{\pgfqpoint{8.138051in}{2.033501in}}%
\pgfpathlineto{\pgfqpoint{8.147078in}{2.065268in}}%
\pgfpathlineto{\pgfqpoint{8.156105in}{2.075433in}}%
\pgfpathlineto{\pgfqpoint{8.165132in}{2.082579in}}%
\pgfpathlineto{\pgfqpoint{8.174160in}{2.086751in}}%
\pgfpathlineto{\pgfqpoint{8.183187in}{2.090432in}}%
\pgfpathlineto{\pgfqpoint{8.192214in}{2.098064in}}%
\pgfpathlineto{\pgfqpoint{8.201241in}{2.110526in}}%
\pgfpathlineto{\pgfqpoint{8.210268in}{2.122284in}}%
\pgfpathlineto{\pgfqpoint{8.219296in}{2.126024in}}%
\pgfpathlineto{\pgfqpoint{8.237350in}{2.141888in}}%
\pgfpathlineto{\pgfqpoint{8.246377in}{2.156820in}}%
\pgfpathlineto{\pgfqpoint{8.255404in}{2.207737in}}%
\pgfpathlineto{\pgfqpoint{8.264432in}{2.238485in}}%
\pgfpathlineto{\pgfqpoint{8.273459in}{2.331235in}}%
\pgfpathlineto{\pgfqpoint{8.282486in}{2.349907in}}%
\pgfpathlineto{\pgfqpoint{8.291513in}{2.229724in}}%
\pgfpathlineto{\pgfqpoint{8.300541in}{2.176046in}}%
\pgfpathlineto{\pgfqpoint{8.309568in}{2.092076in}}%
\pgfpathlineto{\pgfqpoint{8.318595in}{2.072216in}}%
\pgfpathlineto{\pgfqpoint{8.327622in}{2.055042in}}%
\pgfpathlineto{\pgfqpoint{8.336649in}{2.034787in}}%
\pgfpathlineto{\pgfqpoint{8.345677in}{1.991997in}}%
\pgfpathlineto{\pgfqpoint{8.354704in}{1.983297in}}%
\pgfpathlineto{\pgfqpoint{8.363731in}{1.966242in}}%
\pgfpathlineto{\pgfqpoint{8.372758in}{1.950637in}}%
\pgfpathlineto{\pgfqpoint{8.381785in}{1.923814in}}%
\pgfpathlineto{\pgfqpoint{8.399840in}{1.861226in}}%
\pgfpathlineto{\pgfqpoint{8.408867in}{1.825311in}}%
\pgfpathlineto{\pgfqpoint{8.417894in}{1.804276in}}%
\pgfpathlineto{\pgfqpoint{8.426921in}{1.786314in}}%
\pgfpathlineto{\pgfqpoint{8.435949in}{1.780387in}}%
\pgfpathlineto{\pgfqpoint{8.444976in}{1.789202in}}%
\pgfpathlineto{\pgfqpoint{8.454003in}{1.792347in}}%
\pgfpathlineto{\pgfqpoint{8.463030in}{1.782293in}}%
\pgfpathlineto{\pgfqpoint{8.472058in}{1.784756in}}%
\pgfpathlineto{\pgfqpoint{8.481085in}{1.795354in}}%
\pgfpathlineto{\pgfqpoint{8.490112in}{1.797138in}}%
\pgfpathlineto{\pgfqpoint{8.499139in}{1.753030in}}%
\pgfpathlineto{\pgfqpoint{8.508166in}{1.749504in}}%
\pgfpathlineto{\pgfqpoint{8.517194in}{1.710624in}}%
\pgfpathlineto{\pgfqpoint{8.526221in}{1.661627in}}%
\pgfpathlineto{\pgfqpoint{8.535248in}{1.551962in}}%
\pgfpathlineto{\pgfqpoint{8.544275in}{1.472735in}}%
\pgfpathlineto{\pgfqpoint{8.562330in}{1.699103in}}%
\pgfpathlineto{\pgfqpoint{8.571357in}{1.762155in}}%
\pgfpathlineto{\pgfqpoint{8.580384in}{1.822230in}}%
\pgfpathlineto{\pgfqpoint{8.589411in}{1.872063in}}%
\pgfpathlineto{\pgfqpoint{8.598438in}{1.902519in}}%
\pgfpathlineto{\pgfqpoint{8.607466in}{1.947112in}}%
\pgfpathlineto{\pgfqpoint{8.616493in}{1.986168in}}%
\pgfpathlineto{\pgfqpoint{8.625520in}{2.011906in}}%
\pgfpathlineto{\pgfqpoint{8.634547in}{2.051397in}}%
\pgfpathlineto{\pgfqpoint{8.643574in}{2.099619in}}%
\pgfpathlineto{\pgfqpoint{8.652602in}{2.172084in}}%
\pgfpathlineto{\pgfqpoint{8.661629in}{2.259343in}}%
\pgfpathlineto{\pgfqpoint{8.670656in}{2.554201in}}%
\pgfpathlineto{\pgfqpoint{8.679683in}{2.380465in}}%
\pgfpathlineto{\pgfqpoint{8.688711in}{2.264107in}}%
\pgfpathlineto{\pgfqpoint{8.706765in}{2.190643in}}%
\pgfpathlineto{\pgfqpoint{8.715792in}{2.175970in}}%
\pgfpathlineto{\pgfqpoint{8.724819in}{2.173547in}}%
\pgfpathlineto{\pgfqpoint{8.733847in}{2.163263in}}%
\pgfpathlineto{\pgfqpoint{8.742874in}{2.148500in}}%
\pgfpathlineto{\pgfqpoint{8.751901in}{2.148618in}}%
\pgfpathlineto{\pgfqpoint{8.769955in}{2.160060in}}%
\pgfpathlineto{\pgfqpoint{8.778983in}{2.161977in}}%
\pgfpathlineto{\pgfqpoint{8.788010in}{2.174651in}}%
\pgfpathlineto{\pgfqpoint{8.797037in}{2.178136in}}%
\pgfpathlineto{\pgfqpoint{8.806064in}{2.194193in}}%
\pgfpathlineto{\pgfqpoint{8.815091in}{2.187932in}}%
\pgfpathlineto{\pgfqpoint{8.824119in}{2.147652in}}%
\pgfpathlineto{\pgfqpoint{8.833146in}{2.132616in}}%
\pgfpathlineto{\pgfqpoint{8.842173in}{2.095027in}}%
\pgfpathlineto{\pgfqpoint{8.851200in}{2.074864in}}%
\pgfpathlineto{\pgfqpoint{8.860228in}{2.061824in}}%
\pgfpathlineto{\pgfqpoint{8.869255in}{2.063277in}}%
\pgfpathlineto{\pgfqpoint{8.878282in}{2.083976in}}%
\pgfpathlineto{\pgfqpoint{8.887309in}{2.095071in}}%
\pgfpathlineto{\pgfqpoint{8.896336in}{2.103416in}}%
\pgfpathlineto{\pgfqpoint{8.905364in}{2.124928in}}%
\pgfpathlineto{\pgfqpoint{8.914391in}{2.145151in}}%
\pgfpathlineto{\pgfqpoint{8.923418in}{2.157915in}}%
\pgfpathlineto{\pgfqpoint{8.932445in}{2.163916in}}%
\pgfpathlineto{\pgfqpoint{8.941472in}{2.179844in}}%
\pgfpathlineto{\pgfqpoint{8.950500in}{2.199641in}}%
\pgfpathlineto{\pgfqpoint{8.959527in}{2.223812in}}%
\pgfpathlineto{\pgfqpoint{8.968554in}{2.227122in}}%
\pgfpathlineto{\pgfqpoint{8.977581in}{2.239958in}}%
\pgfpathlineto{\pgfqpoint{8.986608in}{2.247731in}}%
\pgfpathlineto{\pgfqpoint{8.995636in}{2.261219in}}%
\pgfpathlineto{\pgfqpoint{9.004663in}{2.264027in}}%
\pgfpathlineto{\pgfqpoint{9.013690in}{2.271860in}}%
\pgfpathlineto{\pgfqpoint{9.031744in}{2.302007in}}%
\pgfpathlineto{\pgfqpoint{9.040772in}{2.312537in}}%
\pgfpathlineto{\pgfqpoint{9.049799in}{2.313452in}}%
\pgfpathlineto{\pgfqpoint{9.058826in}{2.320467in}}%
\pgfpathlineto{\pgfqpoint{9.067853in}{2.346776in}}%
\pgfpathlineto{\pgfqpoint{9.076881in}{2.358087in}}%
\pgfpathlineto{\pgfqpoint{9.085908in}{2.362211in}}%
\pgfpathlineto{\pgfqpoint{9.094935in}{2.332155in}}%
\pgfpathlineto{\pgfqpoint{9.103962in}{2.282101in}}%
\pgfpathlineto{\pgfqpoint{9.112989in}{2.209087in}}%
\pgfpathlineto{\pgfqpoint{9.122017in}{2.167505in}}%
\pgfpathlineto{\pgfqpoint{9.131044in}{2.124444in}}%
\pgfpathlineto{\pgfqpoint{9.140071in}{2.085880in}}%
\pgfpathlineto{\pgfqpoint{9.149098in}{2.058982in}}%
\pgfpathlineto{\pgfqpoint{9.158125in}{2.026525in}}%
\pgfpathlineto{\pgfqpoint{9.167153in}{2.000594in}}%
\pgfpathlineto{\pgfqpoint{9.176180in}{1.989270in}}%
\pgfpathlineto{\pgfqpoint{9.185207in}{1.955107in}}%
\pgfpathlineto{\pgfqpoint{9.194234in}{1.942648in}}%
\pgfpathlineto{\pgfqpoint{9.203261in}{1.894855in}}%
\pgfpathlineto{\pgfqpoint{9.212289in}{1.860912in}}%
\pgfpathlineto{\pgfqpoint{9.221316in}{1.814170in}}%
\pgfpathlineto{\pgfqpoint{9.230343in}{1.786530in}}%
\pgfpathlineto{\pgfqpoint{9.239370in}{1.783317in}}%
\pgfpathlineto{\pgfqpoint{9.248397in}{1.784201in}}%
\pgfpathlineto{\pgfqpoint{9.257425in}{1.768285in}}%
\pgfpathlineto{\pgfqpoint{9.266452in}{1.773785in}}%
\pgfpathlineto{\pgfqpoint{9.275479in}{1.796981in}}%
\pgfpathlineto{\pgfqpoint{9.284506in}{1.824516in}}%
\pgfpathlineto{\pgfqpoint{9.293534in}{1.836185in}}%
\pgfpathlineto{\pgfqpoint{9.302561in}{1.839760in}}%
\pgfpathlineto{\pgfqpoint{9.311588in}{1.846246in}}%
\pgfpathlineto{\pgfqpoint{9.320615in}{1.842648in}}%
\pgfpathlineto{\pgfqpoint{9.329642in}{1.831692in}}%
\pgfpathlineto{\pgfqpoint{9.338670in}{1.828377in}}%
\pgfpathlineto{\pgfqpoint{9.347697in}{1.832294in}}%
\pgfpathlineto{\pgfqpoint{9.356724in}{1.854281in}}%
\pgfpathlineto{\pgfqpoint{9.365751in}{1.863931in}}%
\pgfpathlineto{\pgfqpoint{9.374778in}{1.880313in}}%
\pgfpathlineto{\pgfqpoint{9.383806in}{1.888062in}}%
\pgfpathlineto{\pgfqpoint{9.392833in}{1.882679in}}%
\pgfpathlineto{\pgfqpoint{9.401860in}{1.874534in}}%
\pgfpathlineto{\pgfqpoint{9.410887in}{1.849904in}}%
\pgfpathlineto{\pgfqpoint{9.419914in}{1.833431in}}%
\pgfpathlineto{\pgfqpoint{9.428942in}{1.814770in}}%
\pgfpathlineto{\pgfqpoint{9.437969in}{1.799930in}}%
\pgfpathlineto{\pgfqpoint{9.446996in}{1.795698in}}%
\pgfpathlineto{\pgfqpoint{9.456023in}{1.770983in}}%
\pgfpathlineto{\pgfqpoint{9.465051in}{1.742719in}}%
\pgfpathlineto{\pgfqpoint{9.474078in}{1.728761in}}%
\pgfpathlineto{\pgfqpoint{9.483105in}{1.722099in}}%
\pgfpathlineto{\pgfqpoint{9.492132in}{1.713003in}}%
\pgfpathlineto{\pgfqpoint{9.501159in}{1.707686in}}%
\pgfpathlineto{\pgfqpoint{9.510187in}{1.713074in}}%
\pgfpathlineto{\pgfqpoint{9.519214in}{1.768178in}}%
\pgfpathlineto{\pgfqpoint{9.528241in}{1.782082in}}%
\pgfpathlineto{\pgfqpoint{9.537268in}{1.811561in}}%
\pgfpathlineto{\pgfqpoint{9.546295in}{1.854396in}}%
\pgfpathlineto{\pgfqpoint{9.555323in}{1.906694in}}%
\pgfpathlineto{\pgfqpoint{9.564350in}{1.938873in}}%
\pgfpathlineto{\pgfqpoint{9.582404in}{2.066146in}}%
\pgfpathlineto{\pgfqpoint{9.591431in}{2.135759in}}%
\pgfpathlineto{\pgfqpoint{9.600459in}{2.165827in}}%
\pgfpathlineto{\pgfqpoint{9.609486in}{2.167831in}}%
\pgfpathlineto{\pgfqpoint{9.618513in}{2.171955in}}%
\pgfpathlineto{\pgfqpoint{9.627540in}{2.159810in}}%
\pgfpathlineto{\pgfqpoint{9.636567in}{2.163299in}}%
\pgfpathlineto{\pgfqpoint{9.645595in}{2.171409in}}%
\pgfpathlineto{\pgfqpoint{9.654622in}{2.182536in}}%
\pgfpathlineto{\pgfqpoint{9.663649in}{2.187608in}}%
\pgfpathlineto{\pgfqpoint{9.672676in}{2.195582in}}%
\pgfpathlineto{\pgfqpoint{9.681704in}{2.190324in}}%
\pgfpathlineto{\pgfqpoint{9.690731in}{2.178034in}}%
\pgfpathlineto{\pgfqpoint{9.699758in}{2.172516in}}%
\pgfpathlineto{\pgfqpoint{9.708785in}{2.185792in}}%
\pgfpathlineto{\pgfqpoint{9.717812in}{2.181292in}}%
\pgfpathlineto{\pgfqpoint{9.726840in}{2.181803in}}%
\pgfpathlineto{\pgfqpoint{9.735867in}{2.175121in}}%
\pgfpathlineto{\pgfqpoint{9.744894in}{2.167153in}}%
\pgfpathlineto{\pgfqpoint{9.753921in}{2.180878in}}%
\pgfpathlineto{\pgfqpoint{9.762948in}{2.190924in}}%
\pgfpathlineto{\pgfqpoint{9.781003in}{2.191814in}}%
\pgfpathlineto{\pgfqpoint{9.790030in}{2.204997in}}%
\pgfpathlineto{\pgfqpoint{9.799057in}{2.217037in}}%
\pgfpathlineto{\pgfqpoint{9.808084in}{2.230207in}}%
\pgfpathlineto{\pgfqpoint{9.817112in}{2.257677in}}%
\pgfpathlineto{\pgfqpoint{9.826139in}{2.287767in}}%
\pgfpathlineto{\pgfqpoint{9.835166in}{2.323919in}}%
\pgfpathlineto{\pgfqpoint{9.844193in}{2.348817in}}%
\pgfpathlineto{\pgfqpoint{9.853220in}{2.378463in}}%
\pgfpathlineto{\pgfqpoint{9.862248in}{2.409997in}}%
\pgfpathlineto{\pgfqpoint{9.871275in}{2.449507in}}%
\pgfpathlineto{\pgfqpoint{9.880302in}{2.469320in}}%
\pgfpathlineto{\pgfqpoint{9.889329in}{2.486235in}}%
\pgfpathlineto{\pgfqpoint{9.898357in}{2.509219in}}%
\pgfpathlineto{\pgfqpoint{9.907384in}{2.534562in}}%
\pgfpathlineto{\pgfqpoint{9.916411in}{2.533522in}}%
\pgfpathlineto{\pgfqpoint{9.925438in}{2.524560in}}%
\pgfpathlineto{\pgfqpoint{9.934465in}{2.513472in}}%
\pgfpathlineto{\pgfqpoint{9.943493in}{2.496472in}}%
\pgfpathlineto{\pgfqpoint{9.952520in}{2.495034in}}%
\pgfpathlineto{\pgfqpoint{9.961547in}{2.504278in}}%
\pgfpathlineto{\pgfqpoint{9.988629in}{2.632897in}}%
\pgfpathlineto{\pgfqpoint{9.997656in}{2.688333in}}%
\pgfpathlineto{\pgfqpoint{10.006683in}{2.664645in}}%
\pgfpathlineto{\pgfqpoint{10.015710in}{2.648362in}}%
\pgfpathlineto{\pgfqpoint{10.024737in}{2.648951in}}%
\pgfpathlineto{\pgfqpoint{10.033765in}{2.637753in}}%
\pgfpathlineto{\pgfqpoint{10.042792in}{2.637205in}}%
\pgfpathlineto{\pgfqpoint{10.051819in}{2.630789in}}%
\pgfpathlineto{\pgfqpoint{10.060846in}{2.622775in}}%
\pgfpathlineto{\pgfqpoint{10.069874in}{2.627699in}}%
\pgfpathlineto{\pgfqpoint{10.078901in}{2.641745in}}%
\pgfpathlineto{\pgfqpoint{10.087928in}{2.682456in}}%
\pgfpathlineto{\pgfqpoint{10.105982in}{2.811959in}}%
\pgfpathlineto{\pgfqpoint{10.115010in}{2.939383in}}%
\pgfpathlineto{\pgfqpoint{10.124037in}{2.985282in}}%
\pgfpathlineto{\pgfqpoint{10.133064in}{2.961928in}}%
\pgfpathlineto{\pgfqpoint{10.142091in}{2.957461in}}%
\pgfpathlineto{\pgfqpoint{10.151118in}{2.934251in}}%
\pgfpathlineto{\pgfqpoint{10.160146in}{2.876437in}}%
\pgfpathlineto{\pgfqpoint{10.169173in}{2.809778in}}%
\pgfpathlineto{\pgfqpoint{10.178200in}{2.722028in}}%
\pgfpathlineto{\pgfqpoint{10.187227in}{2.644792in}}%
\pgfpathlineto{\pgfqpoint{10.205282in}{2.558088in}}%
\pgfpathlineto{\pgfqpoint{10.214309in}{2.541326in}}%
\pgfpathlineto{\pgfqpoint{10.223336in}{2.537435in}}%
\pgfpathlineto{\pgfqpoint{10.232363in}{2.544125in}}%
\pgfpathlineto{\pgfqpoint{10.241390in}{2.541417in}}%
\pgfpathlineto{\pgfqpoint{10.250418in}{2.529236in}}%
\pgfpathlineto{\pgfqpoint{10.259445in}{2.549542in}}%
\pgfpathlineto{\pgfqpoint{10.268472in}{2.548796in}}%
\pgfpathlineto{\pgfqpoint{10.277499in}{2.532648in}}%
\pgfpathlineto{\pgfqpoint{10.286527in}{2.526890in}}%
\pgfpathlineto{\pgfqpoint{10.295554in}{2.519331in}}%
\pgfpathlineto{\pgfqpoint{10.304581in}{2.521635in}}%
\pgfpathlineto{\pgfqpoint{10.313608in}{2.515395in}}%
\pgfpathlineto{\pgfqpoint{10.331663in}{2.501334in}}%
\pgfpathlineto{\pgfqpoint{10.340690in}{2.498474in}}%
\pgfpathlineto{\pgfqpoint{10.349717in}{2.497142in}}%
\pgfpathlineto{\pgfqpoint{10.358744in}{2.489997in}}%
\pgfpathlineto{\pgfqpoint{10.367771in}{2.478620in}}%
\pgfpathlineto{\pgfqpoint{10.376799in}{2.478407in}}%
\pgfpathlineto{\pgfqpoint{10.385826in}{2.468315in}}%
\pgfpathlineto{\pgfqpoint{10.394853in}{2.472854in}}%
\pgfpathlineto{\pgfqpoint{10.403880in}{2.480414in}}%
\pgfpathlineto{\pgfqpoint{10.412907in}{2.473575in}}%
\pgfpathlineto{\pgfqpoint{10.421935in}{2.472403in}}%
\pgfpathlineto{\pgfqpoint{10.430962in}{2.460598in}}%
\pgfpathlineto{\pgfqpoint{10.439989in}{2.450705in}}%
\pgfpathlineto{\pgfqpoint{10.449016in}{2.445187in}}%
\pgfpathlineto{\pgfqpoint{10.458043in}{2.455911in}}%
\pgfpathlineto{\pgfqpoint{10.467071in}{2.452235in}}%
\pgfpathlineto{\pgfqpoint{10.476098in}{2.464248in}}%
\pgfpathlineto{\pgfqpoint{10.485125in}{2.459832in}}%
\pgfpathlineto{\pgfqpoint{10.494152in}{2.465055in}}%
\pgfpathlineto{\pgfqpoint{10.503180in}{2.484635in}}%
\pgfpathlineto{\pgfqpoint{10.512207in}{2.498787in}}%
\pgfpathlineto{\pgfqpoint{10.521234in}{2.508130in}}%
\pgfpathlineto{\pgfqpoint{10.530261in}{2.536912in}}%
\pgfpathlineto{\pgfqpoint{10.539288in}{2.560916in}}%
\pgfpathlineto{\pgfqpoint{10.548316in}{2.563356in}}%
\pgfpathlineto{\pgfqpoint{10.557343in}{2.574915in}}%
\pgfpathlineto{\pgfqpoint{10.566370in}{2.589649in}}%
\pgfpathlineto{\pgfqpoint{10.584424in}{2.574748in}}%
\pgfpathlineto{\pgfqpoint{10.593452in}{2.597866in}}%
\pgfpathlineto{\pgfqpoint{10.602479in}{2.581661in}}%
\pgfpathlineto{\pgfqpoint{10.611506in}{2.591559in}}%
\pgfpathlineto{\pgfqpoint{10.620533in}{2.608166in}}%
\pgfpathlineto{\pgfqpoint{10.629560in}{2.615764in}}%
\pgfpathlineto{\pgfqpoint{10.638588in}{2.628198in}}%
\pgfpathlineto{\pgfqpoint{10.647615in}{2.623025in}}%
\pgfpathlineto{\pgfqpoint{10.656642in}{2.605718in}}%
\pgfpathlineto{\pgfqpoint{10.665669in}{2.600753in}}%
\pgfpathlineto{\pgfqpoint{10.674697in}{2.573099in}}%
\pgfpathlineto{\pgfqpoint{10.683724in}{2.538563in}}%
\pgfpathlineto{\pgfqpoint{10.692751in}{2.518963in}}%
\pgfpathlineto{\pgfqpoint{10.701778in}{2.509843in}}%
\pgfpathlineto{\pgfqpoint{10.710805in}{2.479247in}}%
\pgfpathlineto{\pgfqpoint{10.719833in}{2.463099in}}%
\pgfpathlineto{\pgfqpoint{10.728860in}{2.442923in}}%
\pgfpathlineto{\pgfqpoint{10.737887in}{2.420876in}}%
\pgfpathlineto{\pgfqpoint{10.746914in}{2.430097in}}%
\pgfpathlineto{\pgfqpoint{10.755941in}{2.430086in}}%
\pgfpathlineto{\pgfqpoint{10.764969in}{2.420733in}}%
\pgfpathlineto{\pgfqpoint{10.773996in}{2.421496in}}%
\pgfpathlineto{\pgfqpoint{10.783023in}{2.424239in}}%
\pgfpathlineto{\pgfqpoint{10.801077in}{2.447108in}}%
\pgfpathlineto{\pgfqpoint{10.810105in}{2.463556in}}%
\pgfpathlineto{\pgfqpoint{10.819132in}{2.486113in}}%
\pgfpathlineto{\pgfqpoint{10.828159in}{2.527185in}}%
\pgfpathlineto{\pgfqpoint{10.837186in}{2.541072in}}%
\pgfpathlineto{\pgfqpoint{10.846213in}{2.569450in}}%
\pgfpathlineto{\pgfqpoint{10.855241in}{2.591086in}}%
\pgfpathlineto{\pgfqpoint{10.864268in}{2.569388in}}%
\pgfpathlineto{\pgfqpoint{10.873295in}{2.534953in}}%
\pgfpathlineto{\pgfqpoint{10.882322in}{2.485168in}}%
\pgfpathlineto{\pgfqpoint{10.900377in}{2.371813in}}%
\pgfpathlineto{\pgfqpoint{10.909404in}{2.305772in}}%
\pgfpathlineto{\pgfqpoint{10.918431in}{2.265998in}}%
\pgfpathlineto{\pgfqpoint{10.927458in}{2.204408in}}%
\pgfpathlineto{\pgfqpoint{10.936486in}{2.150739in}}%
\pgfpathlineto{\pgfqpoint{10.945513in}{2.182663in}}%
\pgfpathlineto{\pgfqpoint{10.954540in}{2.215776in}}%
\pgfpathlineto{\pgfqpoint{10.963567in}{2.222497in}}%
\pgfpathlineto{\pgfqpoint{10.972594in}{2.243078in}}%
\pgfpathlineto{\pgfqpoint{10.981622in}{2.261407in}}%
\pgfpathlineto{\pgfqpoint{10.990649in}{2.271283in}}%
\pgfpathlineto{\pgfqpoint{10.999676in}{2.287682in}}%
\pgfpathlineto{\pgfqpoint{11.008703in}{2.292366in}}%
\pgfpathlineto{\pgfqpoint{11.017730in}{2.272344in}}%
\pgfpathlineto{\pgfqpoint{11.026758in}{2.233199in}}%
\pgfpathlineto{\pgfqpoint{11.035785in}{2.149700in}}%
\pgfpathlineto{\pgfqpoint{11.044812in}{2.135635in}}%
\pgfpathlineto{\pgfqpoint{11.053839in}{2.169941in}}%
\pgfpathlineto{\pgfqpoint{11.062867in}{2.166870in}}%
\pgfpathlineto{\pgfqpoint{11.071894in}{2.166482in}}%
\pgfpathlineto{\pgfqpoint{11.080921in}{2.160815in}}%
\pgfpathlineto{\pgfqpoint{11.089948in}{2.160500in}}%
\pgfpathlineto{\pgfqpoint{11.098975in}{2.167854in}}%
\pgfpathlineto{\pgfqpoint{11.108003in}{2.177387in}}%
\pgfpathlineto{\pgfqpoint{11.117030in}{2.181770in}}%
\pgfpathlineto{\pgfqpoint{11.135084in}{2.199537in}}%
\pgfpathlineto{\pgfqpoint{11.144111in}{2.211977in}}%
\pgfpathlineto{\pgfqpoint{11.153139in}{2.212363in}}%
\pgfpathlineto{\pgfqpoint{11.162166in}{2.218442in}}%
\pgfpathlineto{\pgfqpoint{11.171193in}{2.236879in}}%
\pgfpathlineto{\pgfqpoint{11.180220in}{2.265909in}}%
\pgfpathlineto{\pgfqpoint{11.189247in}{2.299331in}}%
\pgfpathlineto{\pgfqpoint{11.198275in}{2.299002in}}%
\pgfpathlineto{\pgfqpoint{11.207302in}{2.277931in}}%
\pgfpathlineto{\pgfqpoint{11.216329in}{2.261571in}}%
\pgfpathlineto{\pgfqpoint{11.225356in}{2.235295in}}%
\pgfpathlineto{\pgfqpoint{11.234383in}{2.222603in}}%
\pgfpathlineto{\pgfqpoint{11.243411in}{2.215748in}}%
\pgfpathlineto{\pgfqpoint{11.252438in}{2.203336in}}%
\pgfpathlineto{\pgfqpoint{11.261465in}{2.190186in}}%
\pgfpathlineto{\pgfqpoint{11.270492in}{2.186567in}}%
\pgfpathlineto{\pgfqpoint{11.279520in}{2.189121in}}%
\pgfpathlineto{\pgfqpoint{11.288547in}{2.185849in}}%
\pgfpathlineto{\pgfqpoint{11.297574in}{2.179565in}}%
\pgfpathlineto{\pgfqpoint{11.306601in}{2.175699in}}%
\pgfpathlineto{\pgfqpoint{11.315628in}{2.168159in}}%
\pgfpathlineto{\pgfqpoint{11.324656in}{2.155672in}}%
\pgfpathlineto{\pgfqpoint{11.333683in}{2.144367in}}%
\pgfpathlineto{\pgfqpoint{11.342710in}{2.138156in}}%
\pgfpathlineto{\pgfqpoint{11.351737in}{2.141998in}}%
\pgfpathlineto{\pgfqpoint{11.360764in}{2.144112in}}%
\pgfpathlineto{\pgfqpoint{11.369792in}{2.148979in}}%
\pgfpathlineto{\pgfqpoint{11.378819in}{2.116110in}}%
\pgfpathlineto{\pgfqpoint{11.387846in}{2.194327in}}%
\pgfpathlineto{\pgfqpoint{11.396873in}{2.314875in}}%
\pgfpathlineto{\pgfqpoint{11.405900in}{2.397974in}}%
\pgfpathlineto{\pgfqpoint{11.414928in}{2.335002in}}%
\pgfpathlineto{\pgfqpoint{11.423955in}{2.267627in}}%
\pgfpathlineto{\pgfqpoint{11.432982in}{2.234697in}}%
\pgfpathlineto{\pgfqpoint{11.442009in}{2.223277in}}%
\pgfpathlineto{\pgfqpoint{11.451036in}{2.218480in}}%
\pgfpathlineto{\pgfqpoint{11.460064in}{2.219727in}}%
\pgfpathlineto{\pgfqpoint{11.469091in}{2.247689in}}%
\pgfpathlineto{\pgfqpoint{11.469091in}{2.247689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.000000in}{0.660000in}}{\pgfqpoint{9.920000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993772,0.763091,0.448212}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.450909in}{2.028422in}}%
\pgfpathlineto{\pgfqpoint{2.459936in}{2.004662in}}%
\pgfpathlineto{\pgfqpoint{2.468964in}{1.991973in}}%
\pgfpathlineto{\pgfqpoint{2.477991in}{1.997511in}}%
\pgfpathlineto{\pgfqpoint{2.487018in}{1.998017in}}%
\pgfpathlineto{\pgfqpoint{2.496045in}{1.994856in}}%
\pgfpathlineto{\pgfqpoint{2.505072in}{1.945939in}}%
\pgfpathlineto{\pgfqpoint{2.514100in}{1.868943in}}%
\pgfpathlineto{\pgfqpoint{2.523127in}{1.866739in}}%
\pgfpathlineto{\pgfqpoint{2.532154in}{1.855943in}}%
\pgfpathlineto{\pgfqpoint{2.541181in}{1.816808in}}%
\pgfpathlineto{\pgfqpoint{2.550208in}{1.754258in}}%
\pgfpathlineto{\pgfqpoint{2.559236in}{1.701781in}}%
\pgfpathlineto{\pgfqpoint{2.568263in}{1.613816in}}%
\pgfpathlineto{\pgfqpoint{2.577290in}{1.483769in}}%
\pgfpathlineto{\pgfqpoint{2.586317in}{1.319255in}}%
\pgfpathlineto{\pgfqpoint{2.595344in}{0.945228in}}%
\pgfpathlineto{\pgfqpoint{2.604372in}{0.871247in}}%
\pgfpathlineto{\pgfqpoint{2.613399in}{1.182922in}}%
\pgfpathlineto{\pgfqpoint{2.622426in}{1.304547in}}%
\pgfpathlineto{\pgfqpoint{2.631453in}{1.440173in}}%
\pgfpathlineto{\pgfqpoint{2.649508in}{1.611056in}}%
\pgfpathlineto{\pgfqpoint{2.658535in}{1.677053in}}%
\pgfpathlineto{\pgfqpoint{2.667562in}{1.759432in}}%
\pgfpathlineto{\pgfqpoint{2.676589in}{1.824506in}}%
\pgfpathlineto{\pgfqpoint{2.685617in}{1.929567in}}%
\pgfpathlineto{\pgfqpoint{2.694644in}{1.921186in}}%
\pgfpathlineto{\pgfqpoint{2.703671in}{1.936103in}}%
\pgfpathlineto{\pgfqpoint{2.712698in}{1.988982in}}%
\pgfpathlineto{\pgfqpoint{2.721725in}{2.122488in}}%
\pgfpathlineto{\pgfqpoint{2.739780in}{2.215237in}}%
\pgfpathlineto{\pgfqpoint{2.748807in}{2.263909in}}%
\pgfpathlineto{\pgfqpoint{2.757834in}{2.061799in}}%
\pgfpathlineto{\pgfqpoint{2.766861in}{1.956552in}}%
\pgfpathlineto{\pgfqpoint{2.775889in}{1.854594in}}%
\pgfpathlineto{\pgfqpoint{2.784916in}{1.692140in}}%
\pgfpathlineto{\pgfqpoint{2.793943in}{1.608519in}}%
\pgfpathlineto{\pgfqpoint{2.802970in}{1.503494in}}%
\pgfpathlineto{\pgfqpoint{2.811997in}{1.381619in}}%
\pgfpathlineto{\pgfqpoint{2.830052in}{1.586039in}}%
\pgfpathlineto{\pgfqpoint{2.839079in}{1.664424in}}%
\pgfpathlineto{\pgfqpoint{2.848106in}{1.752032in}}%
\pgfpathlineto{\pgfqpoint{2.857133in}{1.819577in}}%
\pgfpathlineto{\pgfqpoint{2.866161in}{1.834642in}}%
\pgfpathlineto{\pgfqpoint{2.875188in}{1.895445in}}%
\pgfpathlineto{\pgfqpoint{2.884215in}{1.908332in}}%
\pgfpathlineto{\pgfqpoint{2.893242in}{1.954055in}}%
\pgfpathlineto{\pgfqpoint{2.902270in}{2.011018in}}%
\pgfpathlineto{\pgfqpoint{2.911297in}{1.960761in}}%
\pgfpathlineto{\pgfqpoint{2.920324in}{1.917859in}}%
\pgfpathlineto{\pgfqpoint{2.929351in}{1.893756in}}%
\pgfpathlineto{\pgfqpoint{2.938378in}{1.861410in}}%
\pgfpathlineto{\pgfqpoint{2.947406in}{1.832205in}}%
\pgfpathlineto{\pgfqpoint{2.956433in}{1.817539in}}%
\pgfpathlineto{\pgfqpoint{2.965460in}{1.818568in}}%
\pgfpathlineto{\pgfqpoint{2.974487in}{1.803082in}}%
\pgfpathlineto{\pgfqpoint{2.983514in}{1.798949in}}%
\pgfpathlineto{\pgfqpoint{2.992542in}{1.791209in}}%
\pgfpathlineto{\pgfqpoint{3.001569in}{1.787121in}}%
\pgfpathlineto{\pgfqpoint{3.010596in}{1.783372in}}%
\pgfpathlineto{\pgfqpoint{3.019623in}{1.771445in}}%
\pgfpathlineto{\pgfqpoint{3.028650in}{1.760188in}}%
\pgfpathlineto{\pgfqpoint{3.046705in}{1.775176in}}%
\pgfpathlineto{\pgfqpoint{3.055732in}{1.799636in}}%
\pgfpathlineto{\pgfqpoint{3.064759in}{1.819895in}}%
\pgfpathlineto{\pgfqpoint{3.082814in}{1.878917in}}%
\pgfpathlineto{\pgfqpoint{3.091841in}{1.946448in}}%
\pgfpathlineto{\pgfqpoint{3.100868in}{1.993704in}}%
\pgfpathlineto{\pgfqpoint{3.109895in}{2.034003in}}%
\pgfpathlineto{\pgfqpoint{3.118923in}{2.041197in}}%
\pgfpathlineto{\pgfqpoint{3.127950in}{2.005767in}}%
\pgfpathlineto{\pgfqpoint{3.136977in}{1.917680in}}%
\pgfpathlineto{\pgfqpoint{3.146004in}{1.900191in}}%
\pgfpathlineto{\pgfqpoint{3.155031in}{1.908323in}}%
\pgfpathlineto{\pgfqpoint{3.164059in}{1.922962in}}%
\pgfpathlineto{\pgfqpoint{3.173086in}{1.918536in}}%
\pgfpathlineto{\pgfqpoint{3.182113in}{1.944296in}}%
\pgfpathlineto{\pgfqpoint{3.191140in}{1.945427in}}%
\pgfpathlineto{\pgfqpoint{3.200167in}{1.961105in}}%
\pgfpathlineto{\pgfqpoint{3.209195in}{1.999374in}}%
\pgfpathlineto{\pgfqpoint{3.218222in}{2.027544in}}%
\pgfpathlineto{\pgfqpoint{3.227249in}{2.044186in}}%
\pgfpathlineto{\pgfqpoint{3.236276in}{2.048222in}}%
\pgfpathlineto{\pgfqpoint{3.245303in}{2.031774in}}%
\pgfpathlineto{\pgfqpoint{3.254331in}{2.000102in}}%
\pgfpathlineto{\pgfqpoint{3.263358in}{1.864458in}}%
\pgfpathlineto{\pgfqpoint{3.272385in}{1.865599in}}%
\pgfpathlineto{\pgfqpoint{3.281412in}{1.978293in}}%
\pgfpathlineto{\pgfqpoint{3.290440in}{2.009449in}}%
\pgfpathlineto{\pgfqpoint{3.299467in}{2.063849in}}%
\pgfpathlineto{\pgfqpoint{3.308494in}{2.109445in}}%
\pgfpathlineto{\pgfqpoint{3.317521in}{2.147666in}}%
\pgfpathlineto{\pgfqpoint{3.326548in}{2.300547in}}%
\pgfpathlineto{\pgfqpoint{3.335576in}{2.511260in}}%
\pgfpathlineto{\pgfqpoint{3.344603in}{2.366204in}}%
\pgfpathlineto{\pgfqpoint{3.353630in}{2.257502in}}%
\pgfpathlineto{\pgfqpoint{3.362657in}{2.203027in}}%
\pgfpathlineto{\pgfqpoint{3.371684in}{2.124250in}}%
\pgfpathlineto{\pgfqpoint{3.380712in}{2.099367in}}%
\pgfpathlineto{\pgfqpoint{3.389739in}{2.028112in}}%
\pgfpathlineto{\pgfqpoint{3.398766in}{1.989500in}}%
\pgfpathlineto{\pgfqpoint{3.407793in}{1.962302in}}%
\pgfpathlineto{\pgfqpoint{3.416820in}{1.924609in}}%
\pgfpathlineto{\pgfqpoint{3.425848in}{1.917386in}}%
\pgfpathlineto{\pgfqpoint{3.434875in}{1.951535in}}%
\pgfpathlineto{\pgfqpoint{3.443902in}{1.966092in}}%
\pgfpathlineto{\pgfqpoint{3.452929in}{1.988295in}}%
\pgfpathlineto{\pgfqpoint{3.461957in}{2.023407in}}%
\pgfpathlineto{\pgfqpoint{3.470984in}{2.070062in}}%
\pgfpathlineto{\pgfqpoint{3.480011in}{2.127615in}}%
\pgfpathlineto{\pgfqpoint{3.489038in}{2.161090in}}%
\pgfpathlineto{\pgfqpoint{3.498065in}{2.142699in}}%
\pgfpathlineto{\pgfqpoint{3.507093in}{2.119746in}}%
\pgfpathlineto{\pgfqpoint{3.516120in}{2.045840in}}%
\pgfpathlineto{\pgfqpoint{3.525147in}{2.064018in}}%
\pgfpathlineto{\pgfqpoint{3.534174in}{2.166146in}}%
\pgfpathlineto{\pgfqpoint{3.543201in}{2.177593in}}%
\pgfpathlineto{\pgfqpoint{3.552229in}{2.265633in}}%
\pgfpathlineto{\pgfqpoint{3.561256in}{2.270414in}}%
\pgfpathlineto{\pgfqpoint{3.570283in}{2.223144in}}%
\pgfpathlineto{\pgfqpoint{3.579310in}{2.237916in}}%
\pgfpathlineto{\pgfqpoint{3.588337in}{2.276296in}}%
\pgfpathlineto{\pgfqpoint{3.597365in}{2.230162in}}%
\pgfpathlineto{\pgfqpoint{3.606392in}{2.195112in}}%
\pgfpathlineto{\pgfqpoint{3.615419in}{2.171957in}}%
\pgfpathlineto{\pgfqpoint{3.624446in}{2.162113in}}%
\pgfpathlineto{\pgfqpoint{3.633473in}{2.154088in}}%
\pgfpathlineto{\pgfqpoint{3.642501in}{2.153254in}}%
\pgfpathlineto{\pgfqpoint{3.651528in}{2.127983in}}%
\pgfpathlineto{\pgfqpoint{3.660555in}{2.123982in}}%
\pgfpathlineto{\pgfqpoint{3.669582in}{2.125657in}}%
\pgfpathlineto{\pgfqpoint{3.678610in}{2.137062in}}%
\pgfpathlineto{\pgfqpoint{3.687637in}{2.154155in}}%
\pgfpathlineto{\pgfqpoint{3.696664in}{2.224241in}}%
\pgfpathlineto{\pgfqpoint{3.705691in}{2.297014in}}%
\pgfpathlineto{\pgfqpoint{3.723746in}{2.108330in}}%
\pgfpathlineto{\pgfqpoint{3.732773in}{2.098451in}}%
\pgfpathlineto{\pgfqpoint{3.741800in}{2.120225in}}%
\pgfpathlineto{\pgfqpoint{3.750827in}{2.136352in}}%
\pgfpathlineto{\pgfqpoint{3.759854in}{2.143707in}}%
\pgfpathlineto{\pgfqpoint{3.768882in}{2.149850in}}%
\pgfpathlineto{\pgfqpoint{3.777909in}{2.147927in}}%
\pgfpathlineto{\pgfqpoint{3.786936in}{2.159244in}}%
\pgfpathlineto{\pgfqpoint{3.795963in}{2.175775in}}%
\pgfpathlineto{\pgfqpoint{3.804990in}{2.190593in}}%
\pgfpathlineto{\pgfqpoint{3.814018in}{2.181473in}}%
\pgfpathlineto{\pgfqpoint{3.823045in}{2.140649in}}%
\pgfpathlineto{\pgfqpoint{3.832072in}{2.076913in}}%
\pgfpathlineto{\pgfqpoint{3.841099in}{1.940999in}}%
\pgfpathlineto{\pgfqpoint{3.850126in}{1.877077in}}%
\pgfpathlineto{\pgfqpoint{3.859154in}{1.980552in}}%
\pgfpathlineto{\pgfqpoint{3.868181in}{1.977085in}}%
\pgfpathlineto{\pgfqpoint{3.877208in}{1.991506in}}%
\pgfpathlineto{\pgfqpoint{3.886235in}{1.975516in}}%
\pgfpathlineto{\pgfqpoint{3.895263in}{1.965723in}}%
\pgfpathlineto{\pgfqpoint{3.904290in}{1.953813in}}%
\pgfpathlineto{\pgfqpoint{3.913317in}{1.962013in}}%
\pgfpathlineto{\pgfqpoint{3.922344in}{1.968801in}}%
\pgfpathlineto{\pgfqpoint{3.931371in}{1.928812in}}%
\pgfpathlineto{\pgfqpoint{3.940399in}{1.961294in}}%
\pgfpathlineto{\pgfqpoint{3.949426in}{1.959452in}}%
\pgfpathlineto{\pgfqpoint{3.958453in}{2.006293in}}%
\pgfpathlineto{\pgfqpoint{3.967480in}{2.025865in}}%
\pgfpathlineto{\pgfqpoint{3.976507in}{2.003113in}}%
\pgfpathlineto{\pgfqpoint{3.985535in}{2.032770in}}%
\pgfpathlineto{\pgfqpoint{3.994562in}{2.081796in}}%
\pgfpathlineto{\pgfqpoint{4.003589in}{2.112256in}}%
\pgfpathlineto{\pgfqpoint{4.012616in}{2.139125in}}%
\pgfpathlineto{\pgfqpoint{4.021643in}{2.132941in}}%
\pgfpathlineto{\pgfqpoint{4.030671in}{2.139924in}}%
\pgfpathlineto{\pgfqpoint{4.039698in}{2.145684in}}%
\pgfpathlineto{\pgfqpoint{4.048725in}{2.129820in}}%
\pgfpathlineto{\pgfqpoint{4.057752in}{2.134541in}}%
\pgfpathlineto{\pgfqpoint{4.066780in}{2.148449in}}%
\pgfpathlineto{\pgfqpoint{4.075807in}{2.153701in}}%
\pgfpathlineto{\pgfqpoint{4.084834in}{2.168128in}}%
\pgfpathlineto{\pgfqpoint{4.093861in}{2.167328in}}%
\pgfpathlineto{\pgfqpoint{4.102888in}{2.181971in}}%
\pgfpathlineto{\pgfqpoint{4.111916in}{2.206739in}}%
\pgfpathlineto{\pgfqpoint{4.120943in}{2.226043in}}%
\pgfpathlineto{\pgfqpoint{4.129970in}{2.248555in}}%
\pgfpathlineto{\pgfqpoint{4.138997in}{2.260034in}}%
\pgfpathlineto{\pgfqpoint{4.148024in}{2.274901in}}%
\pgfpathlineto{\pgfqpoint{4.157052in}{2.278914in}}%
\pgfpathlineto{\pgfqpoint{4.166079in}{2.288973in}}%
\pgfpathlineto{\pgfqpoint{4.175106in}{2.295340in}}%
\pgfpathlineto{\pgfqpoint{4.184133in}{2.317535in}}%
\pgfpathlineto{\pgfqpoint{4.202188in}{2.456911in}}%
\pgfpathlineto{\pgfqpoint{4.211215in}{2.539178in}}%
\pgfpathlineto{\pgfqpoint{4.220242in}{2.644268in}}%
\pgfpathlineto{\pgfqpoint{4.229269in}{2.738965in}}%
\pgfpathlineto{\pgfqpoint{4.238296in}{2.811167in}}%
\pgfpathlineto{\pgfqpoint{4.247324in}{2.856746in}}%
\pgfpathlineto{\pgfqpoint{4.256351in}{2.834981in}}%
\pgfpathlineto{\pgfqpoint{4.265378in}{2.811564in}}%
\pgfpathlineto{\pgfqpoint{4.274405in}{2.779249in}}%
\pgfpathlineto{\pgfqpoint{4.283433in}{2.739832in}}%
\pgfpathlineto{\pgfqpoint{4.292460in}{2.706972in}}%
\pgfpathlineto{\pgfqpoint{4.301487in}{2.685904in}}%
\pgfpathlineto{\pgfqpoint{4.310514in}{2.667098in}}%
\pgfpathlineto{\pgfqpoint{4.319541in}{2.630950in}}%
\pgfpathlineto{\pgfqpoint{4.328569in}{2.638288in}}%
\pgfpathlineto{\pgfqpoint{4.337596in}{2.603817in}}%
\pgfpathlineto{\pgfqpoint{4.346623in}{2.585400in}}%
\pgfpathlineto{\pgfqpoint{4.364677in}{2.493442in}}%
\pgfpathlineto{\pgfqpoint{4.373705in}{2.542616in}}%
\pgfpathlineto{\pgfqpoint{4.382732in}{2.581118in}}%
\pgfpathlineto{\pgfqpoint{4.391759in}{2.624549in}}%
\pgfpathlineto{\pgfqpoint{4.400786in}{2.664387in}}%
\pgfpathlineto{\pgfqpoint{4.409813in}{2.753479in}}%
\pgfpathlineto{\pgfqpoint{4.418841in}{2.738842in}}%
\pgfpathlineto{\pgfqpoint{4.427868in}{2.626930in}}%
\pgfpathlineto{\pgfqpoint{4.436895in}{2.522980in}}%
\pgfpathlineto{\pgfqpoint{4.445922in}{2.575866in}}%
\pgfpathlineto{\pgfqpoint{4.454949in}{2.598762in}}%
\pgfpathlineto{\pgfqpoint{4.463977in}{2.518507in}}%
\pgfpathlineto{\pgfqpoint{4.473004in}{2.492719in}}%
\pgfpathlineto{\pgfqpoint{4.482031in}{2.334363in}}%
\pgfpathlineto{\pgfqpoint{4.491058in}{2.190499in}}%
\pgfpathlineto{\pgfqpoint{4.500086in}{2.159302in}}%
\pgfpathlineto{\pgfqpoint{4.509113in}{2.153792in}}%
\pgfpathlineto{\pgfqpoint{4.518140in}{2.923880in}}%
\pgfpathlineto{\pgfqpoint{4.527167in}{4.365084in}}%
\pgfpathlineto{\pgfqpoint{4.536194in}{4.933493in}}%
\pgfpathlineto{\pgfqpoint{4.545222in}{4.730118in}}%
\pgfpathlineto{\pgfqpoint{4.554249in}{4.562295in}}%
\pgfpathlineto{\pgfqpoint{4.563276in}{4.495567in}}%
\pgfpathlineto{\pgfqpoint{4.572303in}{4.276596in}}%
\pgfpathlineto{\pgfqpoint{4.581330in}{3.498124in}}%
\pgfpathlineto{\pgfqpoint{4.590358in}{3.229012in}}%
\pgfpathlineto{\pgfqpoint{4.599385in}{2.989930in}}%
\pgfpathlineto{\pgfqpoint{4.608412in}{2.792754in}}%
\pgfpathlineto{\pgfqpoint{4.617439in}{2.612818in}}%
\pgfpathlineto{\pgfqpoint{4.626466in}{2.481930in}}%
\pgfpathlineto{\pgfqpoint{4.635494in}{2.263794in}}%
\pgfpathlineto{\pgfqpoint{4.644521in}{2.069278in}}%
\pgfpathlineto{\pgfqpoint{4.653548in}{2.707905in}}%
\pgfpathlineto{\pgfqpoint{4.662575in}{2.783563in}}%
\pgfpathlineto{\pgfqpoint{4.671603in}{2.803004in}}%
\pgfpathlineto{\pgfqpoint{4.680630in}{2.735141in}}%
\pgfpathlineto{\pgfqpoint{4.689657in}{2.727124in}}%
\pgfpathlineto{\pgfqpoint{4.698684in}{2.690613in}}%
\pgfpathlineto{\pgfqpoint{4.707711in}{2.639055in}}%
\pgfpathlineto{\pgfqpoint{4.716739in}{2.547352in}}%
\pgfpathlineto{\pgfqpoint{4.725766in}{2.499219in}}%
\pgfpathlineto{\pgfqpoint{4.734793in}{2.546834in}}%
\pgfpathlineto{\pgfqpoint{4.743820in}{2.496946in}}%
\pgfpathlineto{\pgfqpoint{4.752847in}{2.565122in}}%
\pgfpathlineto{\pgfqpoint{4.761875in}{2.428786in}}%
\pgfpathlineto{\pgfqpoint{4.770902in}{2.438908in}}%
\pgfpathlineto{\pgfqpoint{4.779929in}{2.587053in}}%
\pgfpathlineto{\pgfqpoint{4.788956in}{2.672752in}}%
\pgfpathlineto{\pgfqpoint{4.797983in}{2.953033in}}%
\pgfpathlineto{\pgfqpoint{4.807011in}{3.018361in}}%
\pgfpathlineto{\pgfqpoint{4.816038in}{3.097370in}}%
\pgfpathlineto{\pgfqpoint{4.825065in}{3.137413in}}%
\pgfpathlineto{\pgfqpoint{4.834092in}{3.201014in}}%
\pgfpathlineto{\pgfqpoint{4.843119in}{3.173754in}}%
\pgfpathlineto{\pgfqpoint{4.852147in}{3.087287in}}%
\pgfpathlineto{\pgfqpoint{4.861174in}{2.761166in}}%
\pgfpathlineto{\pgfqpoint{4.870201in}{2.734645in}}%
\pgfpathlineto{\pgfqpoint{4.879228in}{3.058206in}}%
\pgfpathlineto{\pgfqpoint{4.888256in}{3.037987in}}%
\pgfpathlineto{\pgfqpoint{4.897283in}{2.876975in}}%
\pgfpathlineto{\pgfqpoint{4.906310in}{2.771095in}}%
\pgfpathlineto{\pgfqpoint{4.915337in}{2.691015in}}%
\pgfpathlineto{\pgfqpoint{4.924364in}{2.641474in}}%
\pgfpathlineto{\pgfqpoint{4.933392in}{2.589110in}}%
\pgfpathlineto{\pgfqpoint{4.942419in}{2.491367in}}%
\pgfpathlineto{\pgfqpoint{4.951446in}{2.470320in}}%
\pgfpathlineto{\pgfqpoint{4.960473in}{2.546546in}}%
\pgfpathlineto{\pgfqpoint{4.969500in}{2.594754in}}%
\pgfpathlineto{\pgfqpoint{4.978528in}{2.655703in}}%
\pgfpathlineto{\pgfqpoint{4.987555in}{2.878519in}}%
\pgfpathlineto{\pgfqpoint{4.996582in}{3.169824in}}%
\pgfpathlineto{\pgfqpoint{5.005609in}{3.056325in}}%
\pgfpathlineto{\pgfqpoint{5.014636in}{2.906573in}}%
\pgfpathlineto{\pgfqpoint{5.023664in}{2.829409in}}%
\pgfpathlineto{\pgfqpoint{5.032691in}{2.782767in}}%
\pgfpathlineto{\pgfqpoint{5.050745in}{2.686775in}}%
\pgfpathlineto{\pgfqpoint{5.059772in}{2.640358in}}%
\pgfpathlineto{\pgfqpoint{5.068800in}{2.623051in}}%
\pgfpathlineto{\pgfqpoint{5.077827in}{2.609518in}}%
\pgfpathlineto{\pgfqpoint{5.095881in}{2.551256in}}%
\pgfpathlineto{\pgfqpoint{5.104909in}{2.543548in}}%
\pgfpathlineto{\pgfqpoint{5.113936in}{2.529203in}}%
\pgfpathlineto{\pgfqpoint{5.122963in}{2.496615in}}%
\pgfpathlineto{\pgfqpoint{5.131990in}{2.471831in}}%
\pgfpathlineto{\pgfqpoint{5.141017in}{2.403322in}}%
\pgfpathlineto{\pgfqpoint{5.150045in}{2.372450in}}%
\pgfpathlineto{\pgfqpoint{5.159072in}{2.364302in}}%
\pgfpathlineto{\pgfqpoint{5.168099in}{2.352960in}}%
\pgfpathlineto{\pgfqpoint{5.177126in}{2.338060in}}%
\pgfpathlineto{\pgfqpoint{5.186153in}{2.329546in}}%
\pgfpathlineto{\pgfqpoint{5.195181in}{2.320185in}}%
\pgfpathlineto{\pgfqpoint{5.204208in}{2.316721in}}%
\pgfpathlineto{\pgfqpoint{5.213235in}{2.314383in}}%
\pgfpathlineto{\pgfqpoint{5.222262in}{2.307735in}}%
\pgfpathlineto{\pgfqpoint{5.231289in}{2.298432in}}%
\pgfpathlineto{\pgfqpoint{5.240317in}{2.291212in}}%
\pgfpathlineto{\pgfqpoint{5.249344in}{2.272778in}}%
\pgfpathlineto{\pgfqpoint{5.258371in}{2.262725in}}%
\pgfpathlineto{\pgfqpoint{5.267398in}{2.235228in}}%
\pgfpathlineto{\pgfqpoint{5.276426in}{2.209252in}}%
\pgfpathlineto{\pgfqpoint{5.285453in}{2.198572in}}%
\pgfpathlineto{\pgfqpoint{5.294480in}{2.204783in}}%
\pgfpathlineto{\pgfqpoint{5.303507in}{2.284276in}}%
\pgfpathlineto{\pgfqpoint{5.312534in}{2.297303in}}%
\pgfpathlineto{\pgfqpoint{5.321562in}{2.296730in}}%
\pgfpathlineto{\pgfqpoint{5.330589in}{2.281772in}}%
\pgfpathlineto{\pgfqpoint{5.339616in}{2.241769in}}%
\pgfpathlineto{\pgfqpoint{5.348643in}{2.198512in}}%
\pgfpathlineto{\pgfqpoint{5.357670in}{2.176859in}}%
\pgfpathlineto{\pgfqpoint{5.366698in}{2.162409in}}%
\pgfpathlineto{\pgfqpoint{5.375725in}{2.158722in}}%
\pgfpathlineto{\pgfqpoint{5.384752in}{2.178391in}}%
\pgfpathlineto{\pgfqpoint{5.393779in}{2.196864in}}%
\pgfpathlineto{\pgfqpoint{5.402806in}{2.209652in}}%
\pgfpathlineto{\pgfqpoint{5.411834in}{2.213554in}}%
\pgfpathlineto{\pgfqpoint{5.420861in}{2.222013in}}%
\pgfpathlineto{\pgfqpoint{5.429888in}{2.241149in}}%
\pgfpathlineto{\pgfqpoint{5.438915in}{2.247490in}}%
\pgfpathlineto{\pgfqpoint{5.447942in}{2.250512in}}%
\pgfpathlineto{\pgfqpoint{5.456970in}{2.251124in}}%
\pgfpathlineto{\pgfqpoint{5.465997in}{2.226335in}}%
\pgfpathlineto{\pgfqpoint{5.475024in}{2.195531in}}%
\pgfpathlineto{\pgfqpoint{5.484051in}{2.231240in}}%
\pgfpathlineto{\pgfqpoint{5.493079in}{2.272516in}}%
\pgfpathlineto{\pgfqpoint{5.502106in}{2.294732in}}%
\pgfpathlineto{\pgfqpoint{5.511133in}{2.309189in}}%
\pgfpathlineto{\pgfqpoint{5.520160in}{2.310029in}}%
\pgfpathlineto{\pgfqpoint{5.529187in}{2.304537in}}%
\pgfpathlineto{\pgfqpoint{5.538215in}{2.272344in}}%
\pgfpathlineto{\pgfqpoint{5.547242in}{2.277704in}}%
\pgfpathlineto{\pgfqpoint{5.556269in}{2.308323in}}%
\pgfpathlineto{\pgfqpoint{5.565296in}{2.325748in}}%
\pgfpathlineto{\pgfqpoint{5.574323in}{2.341840in}}%
\pgfpathlineto{\pgfqpoint{5.583351in}{2.339931in}}%
\pgfpathlineto{\pgfqpoint{5.601405in}{2.334491in}}%
\pgfpathlineto{\pgfqpoint{5.610432in}{2.326604in}}%
\pgfpathlineto{\pgfqpoint{5.619459in}{2.322214in}}%
\pgfpathlineto{\pgfqpoint{5.628487in}{2.322733in}}%
\pgfpathlineto{\pgfqpoint{5.637514in}{2.320017in}}%
\pgfpathlineto{\pgfqpoint{5.646541in}{2.305860in}}%
\pgfpathlineto{\pgfqpoint{5.655568in}{2.286227in}}%
\pgfpathlineto{\pgfqpoint{5.664596in}{2.268863in}}%
\pgfpathlineto{\pgfqpoint{5.673623in}{2.256432in}}%
\pgfpathlineto{\pgfqpoint{5.682650in}{2.243134in}}%
\pgfpathlineto{\pgfqpoint{5.691677in}{2.234255in}}%
\pgfpathlineto{\pgfqpoint{5.700704in}{2.240559in}}%
\pgfpathlineto{\pgfqpoint{5.709732in}{2.245966in}}%
\pgfpathlineto{\pgfqpoint{5.718759in}{2.248860in}}%
\pgfpathlineto{\pgfqpoint{5.727786in}{2.244384in}}%
\pgfpathlineto{\pgfqpoint{5.736813in}{2.226203in}}%
\pgfpathlineto{\pgfqpoint{5.745840in}{2.220793in}}%
\pgfpathlineto{\pgfqpoint{5.754868in}{2.206652in}}%
\pgfpathlineto{\pgfqpoint{5.763895in}{2.193109in}}%
\pgfpathlineto{\pgfqpoint{5.772922in}{2.200670in}}%
\pgfpathlineto{\pgfqpoint{5.781949in}{2.214401in}}%
\pgfpathlineto{\pgfqpoint{5.790976in}{2.226165in}}%
\pgfpathlineto{\pgfqpoint{5.800004in}{2.228758in}}%
\pgfpathlineto{\pgfqpoint{5.809031in}{2.238875in}}%
\pgfpathlineto{\pgfqpoint{5.818058in}{2.241414in}}%
\pgfpathlineto{\pgfqpoint{5.827085in}{2.241331in}}%
\pgfpathlineto{\pgfqpoint{5.836112in}{2.235252in}}%
\pgfpathlineto{\pgfqpoint{5.845140in}{2.222772in}}%
\pgfpathlineto{\pgfqpoint{5.854167in}{2.225742in}}%
\pgfpathlineto{\pgfqpoint{5.863194in}{2.219296in}}%
\pgfpathlineto{\pgfqpoint{5.872221in}{2.217423in}}%
\pgfpathlineto{\pgfqpoint{5.881249in}{2.210690in}}%
\pgfpathlineto{\pgfqpoint{5.890276in}{2.207769in}}%
\pgfpathlineto{\pgfqpoint{5.899303in}{2.202525in}}%
\pgfpathlineto{\pgfqpoint{5.908330in}{2.195368in}}%
\pgfpathlineto{\pgfqpoint{5.917357in}{2.195679in}}%
\pgfpathlineto{\pgfqpoint{5.926385in}{2.203005in}}%
\pgfpathlineto{\pgfqpoint{5.935412in}{2.192029in}}%
\pgfpathlineto{\pgfqpoint{5.944439in}{2.191460in}}%
\pgfpathlineto{\pgfqpoint{5.953466in}{2.189073in}}%
\pgfpathlineto{\pgfqpoint{5.962493in}{2.184136in}}%
\pgfpathlineto{\pgfqpoint{5.971521in}{2.168505in}}%
\pgfpathlineto{\pgfqpoint{5.980548in}{2.168445in}}%
\pgfpathlineto{\pgfqpoint{5.989575in}{2.168804in}}%
\pgfpathlineto{\pgfqpoint{5.998602in}{2.159428in}}%
\pgfpathlineto{\pgfqpoint{6.007629in}{2.156723in}}%
\pgfpathlineto{\pgfqpoint{6.016657in}{2.177649in}}%
\pgfpathlineto{\pgfqpoint{6.025684in}{2.227271in}}%
\pgfpathlineto{\pgfqpoint{6.034711in}{2.274534in}}%
\pgfpathlineto{\pgfqpoint{6.043738in}{2.314595in}}%
\pgfpathlineto{\pgfqpoint{6.052765in}{2.356876in}}%
\pgfpathlineto{\pgfqpoint{6.061793in}{2.401609in}}%
\pgfpathlineto{\pgfqpoint{6.070820in}{2.436950in}}%
\pgfpathlineto{\pgfqpoint{6.079847in}{2.451168in}}%
\pgfpathlineto{\pgfqpoint{6.088874in}{2.453456in}}%
\pgfpathlineto{\pgfqpoint{6.097902in}{2.453982in}}%
\pgfpathlineto{\pgfqpoint{6.106929in}{2.436457in}}%
\pgfpathlineto{\pgfqpoint{6.115956in}{2.426143in}}%
\pgfpathlineto{\pgfqpoint{6.124983in}{2.401896in}}%
\pgfpathlineto{\pgfqpoint{6.134010in}{2.403996in}}%
\pgfpathlineto{\pgfqpoint{6.143038in}{2.390125in}}%
\pgfpathlineto{\pgfqpoint{6.152065in}{2.382533in}}%
\pgfpathlineto{\pgfqpoint{6.161092in}{2.376645in}}%
\pgfpathlineto{\pgfqpoint{6.170119in}{2.374001in}}%
\pgfpathlineto{\pgfqpoint{6.179146in}{2.387521in}}%
\pgfpathlineto{\pgfqpoint{6.188174in}{2.384766in}}%
\pgfpathlineto{\pgfqpoint{6.197201in}{2.370775in}}%
\pgfpathlineto{\pgfqpoint{6.206228in}{2.378119in}}%
\pgfpathlineto{\pgfqpoint{6.215255in}{2.396295in}}%
\pgfpathlineto{\pgfqpoint{6.224282in}{2.399373in}}%
\pgfpathlineto{\pgfqpoint{6.233310in}{2.423594in}}%
\pgfpathlineto{\pgfqpoint{6.242337in}{2.422154in}}%
\pgfpathlineto{\pgfqpoint{6.251364in}{2.400132in}}%
\pgfpathlineto{\pgfqpoint{6.260391in}{2.409137in}}%
\pgfpathlineto{\pgfqpoint{6.269419in}{2.390476in}}%
\pgfpathlineto{\pgfqpoint{6.278446in}{2.376531in}}%
\pgfpathlineto{\pgfqpoint{6.287473in}{2.349326in}}%
\pgfpathlineto{\pgfqpoint{6.296500in}{2.317769in}}%
\pgfpathlineto{\pgfqpoint{6.305527in}{2.304117in}}%
\pgfpathlineto{\pgfqpoint{6.314555in}{2.286599in}}%
\pgfpathlineto{\pgfqpoint{6.323582in}{2.272513in}}%
\pgfpathlineto{\pgfqpoint{6.332609in}{2.264628in}}%
\pgfpathlineto{\pgfqpoint{6.341636in}{2.266159in}}%
\pgfpathlineto{\pgfqpoint{6.350663in}{2.268202in}}%
\pgfpathlineto{\pgfqpoint{6.359691in}{2.253381in}}%
\pgfpathlineto{\pgfqpoint{6.368718in}{2.240335in}}%
\pgfpathlineto{\pgfqpoint{6.377745in}{2.225378in}}%
\pgfpathlineto{\pgfqpoint{6.386772in}{2.216993in}}%
\pgfpathlineto{\pgfqpoint{6.395799in}{2.199315in}}%
\pgfpathlineto{\pgfqpoint{6.404827in}{2.189727in}}%
\pgfpathlineto{\pgfqpoint{6.413854in}{2.189680in}}%
\pgfpathlineto{\pgfqpoint{6.422881in}{2.186083in}}%
\pgfpathlineto{\pgfqpoint{6.431908in}{2.172299in}}%
\pgfpathlineto{\pgfqpoint{6.440935in}{2.176316in}}%
\pgfpathlineto{\pgfqpoint{6.449963in}{2.179842in}}%
\pgfpathlineto{\pgfqpoint{6.458990in}{2.151684in}}%
\pgfpathlineto{\pgfqpoint{6.468017in}{2.141485in}}%
\pgfpathlineto{\pgfqpoint{6.477044in}{2.136402in}}%
\pgfpathlineto{\pgfqpoint{6.486072in}{2.129433in}}%
\pgfpathlineto{\pgfqpoint{6.495099in}{2.135416in}}%
\pgfpathlineto{\pgfqpoint{6.504126in}{2.138898in}}%
\pgfpathlineto{\pgfqpoint{6.513153in}{2.140133in}}%
\pgfpathlineto{\pgfqpoint{6.522180in}{2.146430in}}%
\pgfpathlineto{\pgfqpoint{6.531208in}{2.155329in}}%
\pgfpathlineto{\pgfqpoint{6.540235in}{2.157733in}}%
\pgfpathlineto{\pgfqpoint{6.549262in}{2.162467in}}%
\pgfpathlineto{\pgfqpoint{6.558289in}{2.181529in}}%
\pgfpathlineto{\pgfqpoint{6.567316in}{2.182014in}}%
\pgfpathlineto{\pgfqpoint{6.576344in}{2.192509in}}%
\pgfpathlineto{\pgfqpoint{6.585371in}{2.198689in}}%
\pgfpathlineto{\pgfqpoint{6.594398in}{2.210771in}}%
\pgfpathlineto{\pgfqpoint{6.603425in}{2.212538in}}%
\pgfpathlineto{\pgfqpoint{6.612452in}{2.220089in}}%
\pgfpathlineto{\pgfqpoint{6.621480in}{2.237211in}}%
\pgfpathlineto{\pgfqpoint{6.630507in}{2.270637in}}%
\pgfpathlineto{\pgfqpoint{6.648561in}{2.368253in}}%
\pgfpathlineto{\pgfqpoint{6.666616in}{2.468968in}}%
\pgfpathlineto{\pgfqpoint{6.675643in}{2.548411in}}%
\pgfpathlineto{\pgfqpoint{6.684670in}{2.661643in}}%
\pgfpathlineto{\pgfqpoint{6.702725in}{2.895229in}}%
\pgfpathlineto{\pgfqpoint{6.711752in}{2.955178in}}%
\pgfpathlineto{\pgfqpoint{6.720779in}{2.987411in}}%
\pgfpathlineto{\pgfqpoint{6.729806in}{3.073307in}}%
\pgfpathlineto{\pgfqpoint{6.738833in}{3.221803in}}%
\pgfpathlineto{\pgfqpoint{6.747861in}{3.323169in}}%
\pgfpathlineto{\pgfqpoint{6.756888in}{3.297839in}}%
\pgfpathlineto{\pgfqpoint{6.765915in}{3.142672in}}%
\pgfpathlineto{\pgfqpoint{6.774942in}{2.946632in}}%
\pgfpathlineto{\pgfqpoint{6.783969in}{2.548121in}}%
\pgfpathlineto{\pgfqpoint{6.792997in}{2.125465in}}%
\pgfpathlineto{\pgfqpoint{6.802024in}{2.412185in}}%
\pgfpathlineto{\pgfqpoint{6.811051in}{2.635574in}}%
\pgfpathlineto{\pgfqpoint{6.820078in}{2.709107in}}%
\pgfpathlineto{\pgfqpoint{6.829105in}{2.665099in}}%
\pgfpathlineto{\pgfqpoint{6.838133in}{2.628443in}}%
\pgfpathlineto{\pgfqpoint{6.847160in}{2.607096in}}%
\pgfpathlineto{\pgfqpoint{6.856187in}{2.616337in}}%
\pgfpathlineto{\pgfqpoint{6.865214in}{2.596837in}}%
\pgfpathlineto{\pgfqpoint{6.874242in}{2.525101in}}%
\pgfpathlineto{\pgfqpoint{6.883269in}{2.437826in}}%
\pgfpathlineto{\pgfqpoint{6.892296in}{2.423360in}}%
\pgfpathlineto{\pgfqpoint{6.901323in}{2.388136in}}%
\pgfpathlineto{\pgfqpoint{6.910350in}{2.302945in}}%
\pgfpathlineto{\pgfqpoint{6.919378in}{2.275432in}}%
\pgfpathlineto{\pgfqpoint{6.928405in}{2.279955in}}%
\pgfpathlineto{\pgfqpoint{6.937432in}{2.345579in}}%
\pgfpathlineto{\pgfqpoint{6.946459in}{2.504168in}}%
\pgfpathlineto{\pgfqpoint{6.955486in}{2.641302in}}%
\pgfpathlineto{\pgfqpoint{6.964514in}{2.650926in}}%
\pgfpathlineto{\pgfqpoint{6.973541in}{2.682034in}}%
\pgfpathlineto{\pgfqpoint{6.982568in}{2.562909in}}%
\pgfpathlineto{\pgfqpoint{6.991595in}{2.478918in}}%
\pgfpathlineto{\pgfqpoint{7.000622in}{2.465074in}}%
\pgfpathlineto{\pgfqpoint{7.009650in}{2.438063in}}%
\pgfpathlineto{\pgfqpoint{7.018677in}{2.541505in}}%
\pgfpathlineto{\pgfqpoint{7.027704in}{2.593484in}}%
\pgfpathlineto{\pgfqpoint{7.036731in}{2.685221in}}%
\pgfpathlineto{\pgfqpoint{7.045758in}{2.763852in}}%
\pgfpathlineto{\pgfqpoint{7.054786in}{2.853926in}}%
\pgfpathlineto{\pgfqpoint{7.063813in}{2.886188in}}%
\pgfpathlineto{\pgfqpoint{7.072840in}{2.946337in}}%
\pgfpathlineto{\pgfqpoint{7.081867in}{2.916807in}}%
\pgfpathlineto{\pgfqpoint{7.090895in}{2.872979in}}%
\pgfpathlineto{\pgfqpoint{7.099922in}{2.809397in}}%
\pgfpathlineto{\pgfqpoint{7.108949in}{2.682071in}}%
\pgfpathlineto{\pgfqpoint{7.117976in}{2.612075in}}%
\pgfpathlineto{\pgfqpoint{7.136031in}{2.558014in}}%
\pgfpathlineto{\pgfqpoint{7.145058in}{2.520529in}}%
\pgfpathlineto{\pgfqpoint{7.154085in}{2.563109in}}%
\pgfpathlineto{\pgfqpoint{7.163112in}{2.592205in}}%
\pgfpathlineto{\pgfqpoint{7.172139in}{2.619183in}}%
\pgfpathlineto{\pgfqpoint{7.181167in}{2.749180in}}%
\pgfpathlineto{\pgfqpoint{7.190194in}{2.781771in}}%
\pgfpathlineto{\pgfqpoint{7.199221in}{2.817550in}}%
\pgfpathlineto{\pgfqpoint{7.208248in}{2.860783in}}%
\pgfpathlineto{\pgfqpoint{7.217275in}{2.867744in}}%
\pgfpathlineto{\pgfqpoint{7.226303in}{2.835946in}}%
\pgfpathlineto{\pgfqpoint{7.235330in}{2.784269in}}%
\pgfpathlineto{\pgfqpoint{7.244357in}{2.753399in}}%
\pgfpathlineto{\pgfqpoint{7.253384in}{2.770384in}}%
\pgfpathlineto{\pgfqpoint{7.262412in}{2.755591in}}%
\pgfpathlineto{\pgfqpoint{7.271439in}{2.789229in}}%
\pgfpathlineto{\pgfqpoint{7.280466in}{2.779711in}}%
\pgfpathlineto{\pgfqpoint{7.289493in}{2.747303in}}%
\pgfpathlineto{\pgfqpoint{7.298520in}{2.647817in}}%
\pgfpathlineto{\pgfqpoint{7.307548in}{2.566943in}}%
\pgfpathlineto{\pgfqpoint{7.316575in}{2.496857in}}%
\pgfpathlineto{\pgfqpoint{7.325602in}{2.452268in}}%
\pgfpathlineto{\pgfqpoint{7.334629in}{2.400963in}}%
\pgfpathlineto{\pgfqpoint{7.343656in}{2.364535in}}%
\pgfpathlineto{\pgfqpoint{7.352684in}{2.307630in}}%
\pgfpathlineto{\pgfqpoint{7.361711in}{2.283825in}}%
\pgfpathlineto{\pgfqpoint{7.370738in}{2.246962in}}%
\pgfpathlineto{\pgfqpoint{7.379765in}{2.201409in}}%
\pgfpathlineto{\pgfqpoint{7.388792in}{2.161531in}}%
\pgfpathlineto{\pgfqpoint{7.397820in}{2.125667in}}%
\pgfpathlineto{\pgfqpoint{7.406847in}{2.155524in}}%
\pgfpathlineto{\pgfqpoint{7.415874in}{2.195082in}}%
\pgfpathlineto{\pgfqpoint{7.424901in}{2.249922in}}%
\pgfpathlineto{\pgfqpoint{7.433928in}{2.287564in}}%
\pgfpathlineto{\pgfqpoint{7.442956in}{2.301296in}}%
\pgfpathlineto{\pgfqpoint{7.451983in}{2.285074in}}%
\pgfpathlineto{\pgfqpoint{7.461010in}{2.279226in}}%
\pgfpathlineto{\pgfqpoint{7.470037in}{2.276795in}}%
\pgfpathlineto{\pgfqpoint{7.479065in}{2.276551in}}%
\pgfpathlineto{\pgfqpoint{7.488092in}{2.240484in}}%
\pgfpathlineto{\pgfqpoint{7.497119in}{2.211905in}}%
\pgfpathlineto{\pgfqpoint{7.506146in}{2.195638in}}%
\pgfpathlineto{\pgfqpoint{7.515173in}{2.172823in}}%
\pgfpathlineto{\pgfqpoint{7.524201in}{2.165002in}}%
\pgfpathlineto{\pgfqpoint{7.533228in}{2.138245in}}%
\pgfpathlineto{\pgfqpoint{7.542255in}{2.103751in}}%
\pgfpathlineto{\pgfqpoint{7.551282in}{2.078172in}}%
\pgfpathlineto{\pgfqpoint{7.560309in}{2.058147in}}%
\pgfpathlineto{\pgfqpoint{7.578364in}{2.011839in}}%
\pgfpathlineto{\pgfqpoint{7.587391in}{1.993590in}}%
\pgfpathlineto{\pgfqpoint{7.596418in}{1.986487in}}%
\pgfpathlineto{\pgfqpoint{7.605445in}{1.990918in}}%
\pgfpathlineto{\pgfqpoint{7.614473in}{1.994476in}}%
\pgfpathlineto{\pgfqpoint{7.623500in}{2.009282in}}%
\pgfpathlineto{\pgfqpoint{7.632527in}{2.022457in}}%
\pgfpathlineto{\pgfqpoint{7.641554in}{2.027189in}}%
\pgfpathlineto{\pgfqpoint{7.650581in}{2.038421in}}%
\pgfpathlineto{\pgfqpoint{7.659609in}{2.072538in}}%
\pgfpathlineto{\pgfqpoint{7.668636in}{2.068108in}}%
\pgfpathlineto{\pgfqpoint{7.677663in}{2.069635in}}%
\pgfpathlineto{\pgfqpoint{7.686690in}{2.084487in}}%
\pgfpathlineto{\pgfqpoint{7.695718in}{2.081347in}}%
\pgfpathlineto{\pgfqpoint{7.704745in}{2.084205in}}%
\pgfpathlineto{\pgfqpoint{7.713772in}{2.062845in}}%
\pgfpathlineto{\pgfqpoint{7.722799in}{2.052684in}}%
\pgfpathlineto{\pgfqpoint{7.731826in}{1.999934in}}%
\pgfpathlineto{\pgfqpoint{7.740854in}{1.971393in}}%
\pgfpathlineto{\pgfqpoint{7.749881in}{1.912585in}}%
\pgfpathlineto{\pgfqpoint{7.758908in}{1.867721in}}%
\pgfpathlineto{\pgfqpoint{7.767935in}{1.851298in}}%
\pgfpathlineto{\pgfqpoint{7.776962in}{1.797026in}}%
\pgfpathlineto{\pgfqpoint{7.785990in}{1.756193in}}%
\pgfpathlineto{\pgfqpoint{7.795017in}{1.691539in}}%
\pgfpathlineto{\pgfqpoint{7.804044in}{1.619863in}}%
\pgfpathlineto{\pgfqpoint{7.813071in}{1.566367in}}%
\pgfpathlineto{\pgfqpoint{7.822098in}{1.500728in}}%
\pgfpathlineto{\pgfqpoint{7.831126in}{1.407402in}}%
\pgfpathlineto{\pgfqpoint{7.840153in}{1.748771in}}%
\pgfpathlineto{\pgfqpoint{7.849180in}{1.887545in}}%
\pgfpathlineto{\pgfqpoint{7.858207in}{1.961675in}}%
\pgfpathlineto{\pgfqpoint{7.867235in}{1.994694in}}%
\pgfpathlineto{\pgfqpoint{7.876262in}{2.003748in}}%
\pgfpathlineto{\pgfqpoint{7.885289in}{1.992650in}}%
\pgfpathlineto{\pgfqpoint{7.894316in}{2.014983in}}%
\pgfpathlineto{\pgfqpoint{7.903343in}{2.009869in}}%
\pgfpathlineto{\pgfqpoint{7.912371in}{2.008771in}}%
\pgfpathlineto{\pgfqpoint{7.921398in}{2.004710in}}%
\pgfpathlineto{\pgfqpoint{7.930425in}{2.005818in}}%
\pgfpathlineto{\pgfqpoint{7.939452in}{1.995814in}}%
\pgfpathlineto{\pgfqpoint{7.948479in}{1.975488in}}%
\pgfpathlineto{\pgfqpoint{7.957507in}{1.938399in}}%
\pgfpathlineto{\pgfqpoint{7.966534in}{1.917290in}}%
\pgfpathlineto{\pgfqpoint{7.975561in}{1.835134in}}%
\pgfpathlineto{\pgfqpoint{7.984588in}{1.844217in}}%
\pgfpathlineto{\pgfqpoint{7.993615in}{1.936779in}}%
\pgfpathlineto{\pgfqpoint{8.002643in}{1.970099in}}%
\pgfpathlineto{\pgfqpoint{8.011670in}{1.995976in}}%
\pgfpathlineto{\pgfqpoint{8.020697in}{2.016099in}}%
\pgfpathlineto{\pgfqpoint{8.029724in}{2.029641in}}%
\pgfpathlineto{\pgfqpoint{8.038751in}{2.035497in}}%
\pgfpathlineto{\pgfqpoint{8.047779in}{2.044091in}}%
\pgfpathlineto{\pgfqpoint{8.056806in}{2.050010in}}%
\pgfpathlineto{\pgfqpoint{8.065833in}{2.040492in}}%
\pgfpathlineto{\pgfqpoint{8.074860in}{2.048177in}}%
\pgfpathlineto{\pgfqpoint{8.083888in}{2.049749in}}%
\pgfpathlineto{\pgfqpoint{8.092915in}{2.036328in}}%
\pgfpathlineto{\pgfqpoint{8.101942in}{2.016713in}}%
\pgfpathlineto{\pgfqpoint{8.110969in}{2.034066in}}%
\pgfpathlineto{\pgfqpoint{8.119996in}{2.037878in}}%
\pgfpathlineto{\pgfqpoint{8.129024in}{2.027594in}}%
\pgfpathlineto{\pgfqpoint{8.138051in}{2.033501in}}%
\pgfpathlineto{\pgfqpoint{8.147078in}{2.045925in}}%
\pgfpathlineto{\pgfqpoint{8.156105in}{2.070558in}}%
\pgfpathlineto{\pgfqpoint{8.165132in}{2.075667in}}%
\pgfpathlineto{\pgfqpoint{8.174160in}{2.078992in}}%
\pgfpathlineto{\pgfqpoint{8.183187in}{2.087112in}}%
\pgfpathlineto{\pgfqpoint{8.192214in}{2.098064in}}%
\pgfpathlineto{\pgfqpoint{8.201241in}{2.110526in}}%
\pgfpathlineto{\pgfqpoint{8.210268in}{2.122284in}}%
\pgfpathlineto{\pgfqpoint{8.219296in}{2.126024in}}%
\pgfpathlineto{\pgfqpoint{8.237350in}{2.141888in}}%
\pgfpathlineto{\pgfqpoint{8.246377in}{2.156820in}}%
\pgfpathlineto{\pgfqpoint{8.255404in}{2.207737in}}%
\pgfpathlineto{\pgfqpoint{8.264432in}{2.297474in}}%
\pgfpathlineto{\pgfqpoint{8.273459in}{2.396119in}}%
\pgfpathlineto{\pgfqpoint{8.282486in}{2.300244in}}%
\pgfpathlineto{\pgfqpoint{8.291513in}{2.199449in}}%
\pgfpathlineto{\pgfqpoint{8.309568in}{2.092076in}}%
\pgfpathlineto{\pgfqpoint{8.318595in}{2.072216in}}%
\pgfpathlineto{\pgfqpoint{8.327622in}{2.055042in}}%
\pgfpathlineto{\pgfqpoint{8.336649in}{2.034787in}}%
\pgfpathlineto{\pgfqpoint{8.345677in}{1.991997in}}%
\pgfpathlineto{\pgfqpoint{8.354704in}{1.983297in}}%
\pgfpathlineto{\pgfqpoint{8.363731in}{1.966242in}}%
\pgfpathlineto{\pgfqpoint{8.372758in}{1.950637in}}%
\pgfpathlineto{\pgfqpoint{8.381785in}{1.923814in}}%
\pgfpathlineto{\pgfqpoint{8.399840in}{1.861226in}}%
\pgfpathlineto{\pgfqpoint{8.408867in}{1.825311in}}%
\pgfpathlineto{\pgfqpoint{8.417894in}{1.804276in}}%
\pgfpathlineto{\pgfqpoint{8.426921in}{1.786314in}}%
\pgfpathlineto{\pgfqpoint{8.435949in}{1.780387in}}%
\pgfpathlineto{\pgfqpoint{8.444976in}{1.789202in}}%
\pgfpathlineto{\pgfqpoint{8.454003in}{1.792347in}}%
\pgfpathlineto{\pgfqpoint{8.463030in}{1.782293in}}%
\pgfpathlineto{\pgfqpoint{8.472058in}{1.784756in}}%
\pgfpathlineto{\pgfqpoint{8.481085in}{1.795354in}}%
\pgfpathlineto{\pgfqpoint{8.490112in}{1.797138in}}%
\pgfpathlineto{\pgfqpoint{8.499139in}{1.783594in}}%
\pgfpathlineto{\pgfqpoint{8.508166in}{1.763378in}}%
\pgfpathlineto{\pgfqpoint{8.517194in}{1.742131in}}%
\pgfpathlineto{\pgfqpoint{8.526221in}{1.682620in}}%
\pgfpathlineto{\pgfqpoint{8.535248in}{1.615038in}}%
\pgfpathlineto{\pgfqpoint{8.544275in}{1.501999in}}%
\pgfpathlineto{\pgfqpoint{8.553302in}{1.585766in}}%
\pgfpathlineto{\pgfqpoint{8.562330in}{1.699103in}}%
\pgfpathlineto{\pgfqpoint{8.571357in}{1.762155in}}%
\pgfpathlineto{\pgfqpoint{8.580384in}{1.822230in}}%
\pgfpathlineto{\pgfqpoint{8.589411in}{1.872063in}}%
\pgfpathlineto{\pgfqpoint{8.598438in}{1.902519in}}%
\pgfpathlineto{\pgfqpoint{8.607466in}{1.947112in}}%
\pgfpathlineto{\pgfqpoint{8.616493in}{1.986168in}}%
\pgfpathlineto{\pgfqpoint{8.625520in}{2.029141in}}%
\pgfpathlineto{\pgfqpoint{8.634547in}{2.065057in}}%
\pgfpathlineto{\pgfqpoint{8.643574in}{2.136212in}}%
\pgfpathlineto{\pgfqpoint{8.652602in}{2.216314in}}%
\pgfpathlineto{\pgfqpoint{8.661629in}{2.372502in}}%
\pgfpathlineto{\pgfqpoint{8.670656in}{2.554201in}}%
\pgfpathlineto{\pgfqpoint{8.679683in}{2.380465in}}%
\pgfpathlineto{\pgfqpoint{8.688711in}{2.264107in}}%
\pgfpathlineto{\pgfqpoint{8.706765in}{2.190643in}}%
\pgfpathlineto{\pgfqpoint{8.715792in}{2.175970in}}%
\pgfpathlineto{\pgfqpoint{8.724819in}{2.173547in}}%
\pgfpathlineto{\pgfqpoint{8.733847in}{2.163263in}}%
\pgfpathlineto{\pgfqpoint{8.742874in}{2.148500in}}%
\pgfpathlineto{\pgfqpoint{8.751901in}{2.148618in}}%
\pgfpathlineto{\pgfqpoint{8.769955in}{2.160060in}}%
\pgfpathlineto{\pgfqpoint{8.778983in}{2.161977in}}%
\pgfpathlineto{\pgfqpoint{8.788010in}{2.174651in}}%
\pgfpathlineto{\pgfqpoint{8.797037in}{2.178136in}}%
\pgfpathlineto{\pgfqpoint{8.806064in}{2.194193in}}%
\pgfpathlineto{\pgfqpoint{8.815091in}{2.187932in}}%
\pgfpathlineto{\pgfqpoint{8.824119in}{2.147652in}}%
\pgfpathlineto{\pgfqpoint{8.833146in}{2.132616in}}%
\pgfpathlineto{\pgfqpoint{8.842173in}{2.095027in}}%
\pgfpathlineto{\pgfqpoint{8.851200in}{2.074864in}}%
\pgfpathlineto{\pgfqpoint{8.860228in}{2.080024in}}%
\pgfpathlineto{\pgfqpoint{8.869255in}{2.073821in}}%
\pgfpathlineto{\pgfqpoint{8.887309in}{2.089749in}}%
\pgfpathlineto{\pgfqpoint{8.896336in}{2.102333in}}%
\pgfpathlineto{\pgfqpoint{8.905364in}{2.121196in}}%
\pgfpathlineto{\pgfqpoint{8.914391in}{2.145151in}}%
\pgfpathlineto{\pgfqpoint{8.923418in}{2.157915in}}%
\pgfpathlineto{\pgfqpoint{8.932445in}{2.163916in}}%
\pgfpathlineto{\pgfqpoint{8.941472in}{2.179844in}}%
\pgfpathlineto{\pgfqpoint{8.950500in}{2.199641in}}%
\pgfpathlineto{\pgfqpoint{8.959527in}{2.223812in}}%
\pgfpathlineto{\pgfqpoint{8.968554in}{2.227122in}}%
\pgfpathlineto{\pgfqpoint{8.977581in}{2.239958in}}%
\pgfpathlineto{\pgfqpoint{8.986608in}{2.263139in}}%
\pgfpathlineto{\pgfqpoint{8.995636in}{2.270055in}}%
\pgfpathlineto{\pgfqpoint{9.004663in}{2.268608in}}%
\pgfpathlineto{\pgfqpoint{9.013690in}{2.273230in}}%
\pgfpathlineto{\pgfqpoint{9.022717in}{2.294089in}}%
\pgfpathlineto{\pgfqpoint{9.031744in}{2.302007in}}%
\pgfpathlineto{\pgfqpoint{9.040772in}{2.312537in}}%
\pgfpathlineto{\pgfqpoint{9.049799in}{2.313452in}}%
\pgfpathlineto{\pgfqpoint{9.058826in}{2.320467in}}%
\pgfpathlineto{\pgfqpoint{9.067853in}{2.346776in}}%
\pgfpathlineto{\pgfqpoint{9.076881in}{2.358087in}}%
\pgfpathlineto{\pgfqpoint{9.085908in}{2.362211in}}%
\pgfpathlineto{\pgfqpoint{9.094935in}{2.332155in}}%
\pgfpathlineto{\pgfqpoint{9.103962in}{2.282101in}}%
\pgfpathlineto{\pgfqpoint{9.112989in}{2.209087in}}%
\pgfpathlineto{\pgfqpoint{9.122017in}{2.167505in}}%
\pgfpathlineto{\pgfqpoint{9.131044in}{2.124444in}}%
\pgfpathlineto{\pgfqpoint{9.140071in}{2.085880in}}%
\pgfpathlineto{\pgfqpoint{9.149098in}{2.058982in}}%
\pgfpathlineto{\pgfqpoint{9.158125in}{2.026525in}}%
\pgfpathlineto{\pgfqpoint{9.167153in}{2.000594in}}%
\pgfpathlineto{\pgfqpoint{9.176180in}{1.989270in}}%
\pgfpathlineto{\pgfqpoint{9.185207in}{1.955107in}}%
\pgfpathlineto{\pgfqpoint{9.194234in}{1.942648in}}%
\pgfpathlineto{\pgfqpoint{9.203261in}{1.894855in}}%
\pgfpathlineto{\pgfqpoint{9.212289in}{1.860912in}}%
\pgfpathlineto{\pgfqpoint{9.221316in}{1.819857in}}%
\pgfpathlineto{\pgfqpoint{9.230343in}{1.788881in}}%
\pgfpathlineto{\pgfqpoint{9.239370in}{1.769280in}}%
\pgfpathlineto{\pgfqpoint{9.248397in}{1.771011in}}%
\pgfpathlineto{\pgfqpoint{9.266452in}{1.761604in}}%
\pgfpathlineto{\pgfqpoint{9.275479in}{1.796981in}}%
\pgfpathlineto{\pgfqpoint{9.284506in}{1.824516in}}%
\pgfpathlineto{\pgfqpoint{9.293534in}{1.836185in}}%
\pgfpathlineto{\pgfqpoint{9.302561in}{1.839760in}}%
\pgfpathlineto{\pgfqpoint{9.311588in}{1.846246in}}%
\pgfpathlineto{\pgfqpoint{9.320615in}{1.842648in}}%
\pgfpathlineto{\pgfqpoint{9.329642in}{1.831692in}}%
\pgfpathlineto{\pgfqpoint{9.338670in}{1.828377in}}%
\pgfpathlineto{\pgfqpoint{9.347697in}{1.826116in}}%
\pgfpathlineto{\pgfqpoint{9.356724in}{1.856810in}}%
\pgfpathlineto{\pgfqpoint{9.365751in}{1.868212in}}%
\pgfpathlineto{\pgfqpoint{9.374778in}{1.891249in}}%
\pgfpathlineto{\pgfqpoint{9.383806in}{1.885268in}}%
\pgfpathlineto{\pgfqpoint{9.392833in}{1.882679in}}%
\pgfpathlineto{\pgfqpoint{9.401860in}{1.874534in}}%
\pgfpathlineto{\pgfqpoint{9.410887in}{1.849904in}}%
\pgfpathlineto{\pgfqpoint{9.419914in}{1.833431in}}%
\pgfpathlineto{\pgfqpoint{9.428942in}{1.814770in}}%
\pgfpathlineto{\pgfqpoint{9.437969in}{1.799930in}}%
\pgfpathlineto{\pgfqpoint{9.446996in}{1.795698in}}%
\pgfpathlineto{\pgfqpoint{9.456023in}{1.770983in}}%
\pgfpathlineto{\pgfqpoint{9.465051in}{1.742719in}}%
\pgfpathlineto{\pgfqpoint{9.474078in}{1.728761in}}%
\pgfpathlineto{\pgfqpoint{9.483105in}{1.722099in}}%
\pgfpathlineto{\pgfqpoint{9.492132in}{1.713003in}}%
\pgfpathlineto{\pgfqpoint{9.501159in}{1.707686in}}%
\pgfpathlineto{\pgfqpoint{9.510187in}{1.713074in}}%
\pgfpathlineto{\pgfqpoint{9.519214in}{1.768178in}}%
\pgfpathlineto{\pgfqpoint{9.528241in}{1.782082in}}%
\pgfpathlineto{\pgfqpoint{9.537268in}{1.811561in}}%
\pgfpathlineto{\pgfqpoint{9.546295in}{1.854396in}}%
\pgfpathlineto{\pgfqpoint{9.555323in}{1.906694in}}%
\pgfpathlineto{\pgfqpoint{9.564350in}{1.938873in}}%
\pgfpathlineto{\pgfqpoint{9.573377in}{2.003104in}}%
\pgfpathlineto{\pgfqpoint{9.582404in}{2.050912in}}%
\pgfpathlineto{\pgfqpoint{9.591431in}{2.092554in}}%
\pgfpathlineto{\pgfqpoint{9.600459in}{2.140434in}}%
\pgfpathlineto{\pgfqpoint{9.609486in}{2.143979in}}%
\pgfpathlineto{\pgfqpoint{9.618513in}{2.150424in}}%
\pgfpathlineto{\pgfqpoint{9.627540in}{2.145552in}}%
\pgfpathlineto{\pgfqpoint{9.636567in}{2.163299in}}%
\pgfpathlineto{\pgfqpoint{9.645595in}{2.171409in}}%
\pgfpathlineto{\pgfqpoint{9.654622in}{2.182536in}}%
\pgfpathlineto{\pgfqpoint{9.663649in}{2.187608in}}%
\pgfpathlineto{\pgfqpoint{9.672676in}{2.195582in}}%
\pgfpathlineto{\pgfqpoint{9.681704in}{2.190324in}}%
\pgfpathlineto{\pgfqpoint{9.690731in}{2.178034in}}%
\pgfpathlineto{\pgfqpoint{9.699758in}{2.172516in}}%
\pgfpathlineto{\pgfqpoint{9.708785in}{2.191347in}}%
\pgfpathlineto{\pgfqpoint{9.717812in}{2.185306in}}%
\pgfpathlineto{\pgfqpoint{9.726840in}{2.185951in}}%
\pgfpathlineto{\pgfqpoint{9.735867in}{2.169713in}}%
\pgfpathlineto{\pgfqpoint{9.744894in}{2.167147in}}%
\pgfpathlineto{\pgfqpoint{9.753921in}{2.180878in}}%
\pgfpathlineto{\pgfqpoint{9.762948in}{2.190924in}}%
\pgfpathlineto{\pgfqpoint{9.781003in}{2.191814in}}%
\pgfpathlineto{\pgfqpoint{9.790030in}{2.204997in}}%
\pgfpathlineto{\pgfqpoint{9.799057in}{2.217037in}}%
\pgfpathlineto{\pgfqpoint{9.808084in}{2.230207in}}%
\pgfpathlineto{\pgfqpoint{9.817112in}{2.257677in}}%
\pgfpathlineto{\pgfqpoint{9.826139in}{2.287767in}}%
\pgfpathlineto{\pgfqpoint{9.835166in}{2.323919in}}%
\pgfpathlineto{\pgfqpoint{9.844193in}{2.348817in}}%
\pgfpathlineto{\pgfqpoint{9.853220in}{2.378463in}}%
\pgfpathlineto{\pgfqpoint{9.862248in}{2.409997in}}%
\pgfpathlineto{\pgfqpoint{9.871275in}{2.449507in}}%
\pgfpathlineto{\pgfqpoint{9.880302in}{2.469320in}}%
\pgfpathlineto{\pgfqpoint{9.889329in}{2.486235in}}%
\pgfpathlineto{\pgfqpoint{9.898357in}{2.509219in}}%
\pgfpathlineto{\pgfqpoint{9.907384in}{2.534562in}}%
\pgfpathlineto{\pgfqpoint{9.916411in}{2.533522in}}%
\pgfpathlineto{\pgfqpoint{9.925438in}{2.524560in}}%
\pgfpathlineto{\pgfqpoint{9.934465in}{2.513472in}}%
\pgfpathlineto{\pgfqpoint{9.943493in}{2.482967in}}%
\pgfpathlineto{\pgfqpoint{9.952520in}{2.472544in}}%
\pgfpathlineto{\pgfqpoint{9.961547in}{2.481721in}}%
\pgfpathlineto{\pgfqpoint{9.970574in}{2.512887in}}%
\pgfpathlineto{\pgfqpoint{9.979601in}{2.563186in}}%
\pgfpathlineto{\pgfqpoint{9.988629in}{2.606676in}}%
\pgfpathlineto{\pgfqpoint{9.997656in}{2.688333in}}%
\pgfpathlineto{\pgfqpoint{10.006683in}{2.664645in}}%
\pgfpathlineto{\pgfqpoint{10.015710in}{2.648362in}}%
\pgfpathlineto{\pgfqpoint{10.024737in}{2.648951in}}%
\pgfpathlineto{\pgfqpoint{10.033765in}{2.637753in}}%
\pgfpathlineto{\pgfqpoint{10.042792in}{2.637205in}}%
\pgfpathlineto{\pgfqpoint{10.051819in}{2.630789in}}%
\pgfpathlineto{\pgfqpoint{10.060846in}{2.622775in}}%
\pgfpathlineto{\pgfqpoint{10.069874in}{2.651382in}}%
\pgfpathlineto{\pgfqpoint{10.078901in}{2.692613in}}%
\pgfpathlineto{\pgfqpoint{10.087928in}{2.746721in}}%
\pgfpathlineto{\pgfqpoint{10.096955in}{2.821444in}}%
\pgfpathlineto{\pgfqpoint{10.105982in}{2.877663in}}%
\pgfpathlineto{\pgfqpoint{10.115010in}{2.939383in}}%
\pgfpathlineto{\pgfqpoint{10.124037in}{2.985282in}}%
\pgfpathlineto{\pgfqpoint{10.133064in}{2.961928in}}%
\pgfpathlineto{\pgfqpoint{10.142091in}{2.957461in}}%
\pgfpathlineto{\pgfqpoint{10.151118in}{2.934251in}}%
\pgfpathlineto{\pgfqpoint{10.160146in}{2.876437in}}%
\pgfpathlineto{\pgfqpoint{10.169173in}{2.809778in}}%
\pgfpathlineto{\pgfqpoint{10.178200in}{2.722028in}}%
\pgfpathlineto{\pgfqpoint{10.187227in}{2.644792in}}%
\pgfpathlineto{\pgfqpoint{10.205282in}{2.558088in}}%
\pgfpathlineto{\pgfqpoint{10.214309in}{2.541326in}}%
\pgfpathlineto{\pgfqpoint{10.223336in}{2.537435in}}%
\pgfpathlineto{\pgfqpoint{10.232363in}{2.544125in}}%
\pgfpathlineto{\pgfqpoint{10.241390in}{2.541417in}}%
\pgfpathlineto{\pgfqpoint{10.250418in}{2.529236in}}%
\pgfpathlineto{\pgfqpoint{10.259445in}{2.549542in}}%
\pgfpathlineto{\pgfqpoint{10.268472in}{2.548796in}}%
\pgfpathlineto{\pgfqpoint{10.277499in}{2.532648in}}%
\pgfpathlineto{\pgfqpoint{10.286527in}{2.526890in}}%
\pgfpathlineto{\pgfqpoint{10.295554in}{2.519331in}}%
\pgfpathlineto{\pgfqpoint{10.304581in}{2.519967in}}%
\pgfpathlineto{\pgfqpoint{10.313608in}{2.525682in}}%
\pgfpathlineto{\pgfqpoint{10.322635in}{2.517310in}}%
\pgfpathlineto{\pgfqpoint{10.331663in}{2.506380in}}%
\pgfpathlineto{\pgfqpoint{10.340690in}{2.497785in}}%
\pgfpathlineto{\pgfqpoint{10.349717in}{2.501340in}}%
\pgfpathlineto{\pgfqpoint{10.367771in}{2.478620in}}%
\pgfpathlineto{\pgfqpoint{10.376799in}{2.478407in}}%
\pgfpathlineto{\pgfqpoint{10.385826in}{2.468315in}}%
\pgfpathlineto{\pgfqpoint{10.394853in}{2.472854in}}%
\pgfpathlineto{\pgfqpoint{10.403880in}{2.480414in}}%
\pgfpathlineto{\pgfqpoint{10.412907in}{2.473575in}}%
\pgfpathlineto{\pgfqpoint{10.421935in}{2.472403in}}%
\pgfpathlineto{\pgfqpoint{10.430962in}{2.461378in}}%
\pgfpathlineto{\pgfqpoint{10.439989in}{2.448941in}}%
\pgfpathlineto{\pgfqpoint{10.449016in}{2.450975in}}%
\pgfpathlineto{\pgfqpoint{10.458043in}{2.456303in}}%
\pgfpathlineto{\pgfqpoint{10.467071in}{2.457085in}}%
\pgfpathlineto{\pgfqpoint{10.476098in}{2.464248in}}%
\pgfpathlineto{\pgfqpoint{10.485125in}{2.459832in}}%
\pgfpathlineto{\pgfqpoint{10.494152in}{2.465055in}}%
\pgfpathlineto{\pgfqpoint{10.503180in}{2.484635in}}%
\pgfpathlineto{\pgfqpoint{10.512207in}{2.498787in}}%
\pgfpathlineto{\pgfqpoint{10.521234in}{2.508130in}}%
\pgfpathlineto{\pgfqpoint{10.530261in}{2.536912in}}%
\pgfpathlineto{\pgfqpoint{10.539288in}{2.560916in}}%
\pgfpathlineto{\pgfqpoint{10.548316in}{2.563356in}}%
\pgfpathlineto{\pgfqpoint{10.557343in}{2.574915in}}%
\pgfpathlineto{\pgfqpoint{10.566370in}{2.589649in}}%
\pgfpathlineto{\pgfqpoint{10.584424in}{2.574748in}}%
\pgfpathlineto{\pgfqpoint{10.593452in}{2.597866in}}%
\pgfpathlineto{\pgfqpoint{10.602479in}{2.581661in}}%
\pgfpathlineto{\pgfqpoint{10.611506in}{2.591559in}}%
\pgfpathlineto{\pgfqpoint{10.620533in}{2.608166in}}%
\pgfpathlineto{\pgfqpoint{10.629560in}{2.615764in}}%
\pgfpathlineto{\pgfqpoint{10.638588in}{2.628198in}}%
\pgfpathlineto{\pgfqpoint{10.647615in}{2.623025in}}%
\pgfpathlineto{\pgfqpoint{10.665669in}{2.588919in}}%
\pgfpathlineto{\pgfqpoint{10.674697in}{2.579516in}}%
\pgfpathlineto{\pgfqpoint{10.683724in}{2.557696in}}%
\pgfpathlineto{\pgfqpoint{10.692751in}{2.529932in}}%
\pgfpathlineto{\pgfqpoint{10.710805in}{2.496148in}}%
\pgfpathlineto{\pgfqpoint{10.719833in}{2.463099in}}%
\pgfpathlineto{\pgfqpoint{10.728860in}{2.442923in}}%
\pgfpathlineto{\pgfqpoint{10.737887in}{2.420876in}}%
\pgfpathlineto{\pgfqpoint{10.746914in}{2.430097in}}%
\pgfpathlineto{\pgfqpoint{10.755941in}{2.430086in}}%
\pgfpathlineto{\pgfqpoint{10.764969in}{2.420733in}}%
\pgfpathlineto{\pgfqpoint{10.773996in}{2.421496in}}%
\pgfpathlineto{\pgfqpoint{10.783023in}{2.424239in}}%
\pgfpathlineto{\pgfqpoint{10.792050in}{2.437334in}}%
\pgfpathlineto{\pgfqpoint{10.801077in}{2.452499in}}%
\pgfpathlineto{\pgfqpoint{10.810105in}{2.470922in}}%
\pgfpathlineto{\pgfqpoint{10.819132in}{2.495492in}}%
\pgfpathlineto{\pgfqpoint{10.828159in}{2.530845in}}%
\pgfpathlineto{\pgfqpoint{10.837186in}{2.541072in}}%
\pgfpathlineto{\pgfqpoint{10.846213in}{2.569450in}}%
\pgfpathlineto{\pgfqpoint{10.855241in}{2.591086in}}%
\pgfpathlineto{\pgfqpoint{10.864268in}{2.569388in}}%
\pgfpathlineto{\pgfqpoint{10.873295in}{2.534953in}}%
\pgfpathlineto{\pgfqpoint{10.882322in}{2.485168in}}%
\pgfpathlineto{\pgfqpoint{10.900377in}{2.371813in}}%
\pgfpathlineto{\pgfqpoint{10.909404in}{2.305772in}}%
\pgfpathlineto{\pgfqpoint{10.918431in}{2.265998in}}%
\pgfpathlineto{\pgfqpoint{10.927458in}{2.204408in}}%
\pgfpathlineto{\pgfqpoint{10.936486in}{2.150739in}}%
\pgfpathlineto{\pgfqpoint{10.945513in}{2.182663in}}%
\pgfpathlineto{\pgfqpoint{10.954540in}{2.215776in}}%
\pgfpathlineto{\pgfqpoint{10.963567in}{2.222497in}}%
\pgfpathlineto{\pgfqpoint{10.972594in}{2.243078in}}%
\pgfpathlineto{\pgfqpoint{10.981622in}{2.261407in}}%
\pgfpathlineto{\pgfqpoint{10.990649in}{2.271283in}}%
\pgfpathlineto{\pgfqpoint{10.999676in}{2.287682in}}%
\pgfpathlineto{\pgfqpoint{11.008703in}{2.292366in}}%
\pgfpathlineto{\pgfqpoint{11.017730in}{2.272344in}}%
\pgfpathlineto{\pgfqpoint{11.026758in}{2.241637in}}%
\pgfpathlineto{\pgfqpoint{11.035785in}{2.172532in}}%
\pgfpathlineto{\pgfqpoint{11.044812in}{2.111478in}}%
\pgfpathlineto{\pgfqpoint{11.053839in}{2.150116in}}%
\pgfpathlineto{\pgfqpoint{11.062867in}{2.172444in}}%
\pgfpathlineto{\pgfqpoint{11.071894in}{2.167143in}}%
\pgfpathlineto{\pgfqpoint{11.080921in}{2.160815in}}%
\pgfpathlineto{\pgfqpoint{11.089948in}{2.160500in}}%
\pgfpathlineto{\pgfqpoint{11.098975in}{2.167854in}}%
\pgfpathlineto{\pgfqpoint{11.108003in}{2.177387in}}%
\pgfpathlineto{\pgfqpoint{11.117030in}{2.181770in}}%
\pgfpathlineto{\pgfqpoint{11.135084in}{2.199537in}}%
\pgfpathlineto{\pgfqpoint{11.144111in}{2.209515in}}%
\pgfpathlineto{\pgfqpoint{11.153139in}{2.206590in}}%
\pgfpathlineto{\pgfqpoint{11.162166in}{2.217075in}}%
\pgfpathlineto{\pgfqpoint{11.171193in}{2.234824in}}%
\pgfpathlineto{\pgfqpoint{11.189247in}{2.306372in}}%
\pgfpathlineto{\pgfqpoint{11.198275in}{2.299002in}}%
\pgfpathlineto{\pgfqpoint{11.207302in}{2.277931in}}%
\pgfpathlineto{\pgfqpoint{11.216329in}{2.261571in}}%
\pgfpathlineto{\pgfqpoint{11.225356in}{2.235295in}}%
\pgfpathlineto{\pgfqpoint{11.234383in}{2.222603in}}%
\pgfpathlineto{\pgfqpoint{11.243411in}{2.215748in}}%
\pgfpathlineto{\pgfqpoint{11.252438in}{2.203336in}}%
\pgfpathlineto{\pgfqpoint{11.261465in}{2.190186in}}%
\pgfpathlineto{\pgfqpoint{11.270492in}{2.186567in}}%
\pgfpathlineto{\pgfqpoint{11.279520in}{2.189121in}}%
\pgfpathlineto{\pgfqpoint{11.288547in}{2.185849in}}%
\pgfpathlineto{\pgfqpoint{11.297574in}{2.179565in}}%
\pgfpathlineto{\pgfqpoint{11.306601in}{2.175699in}}%
\pgfpathlineto{\pgfqpoint{11.315628in}{2.168159in}}%
\pgfpathlineto{\pgfqpoint{11.324656in}{2.155672in}}%
\pgfpathlineto{\pgfqpoint{11.333683in}{2.144367in}}%
\pgfpathlineto{\pgfqpoint{11.342710in}{2.138156in}}%
\pgfpathlineto{\pgfqpoint{11.351737in}{2.141998in}}%
\pgfpathlineto{\pgfqpoint{11.360764in}{2.144112in}}%
\pgfpathlineto{\pgfqpoint{11.369792in}{2.148979in}}%
\pgfpathlineto{\pgfqpoint{11.378819in}{2.116110in}}%
\pgfpathlineto{\pgfqpoint{11.387846in}{2.152724in}}%
\pgfpathlineto{\pgfqpoint{11.396873in}{2.247218in}}%
\pgfpathlineto{\pgfqpoint{11.405900in}{2.362229in}}%
\pgfpathlineto{\pgfqpoint{11.414928in}{2.377612in}}%
\pgfpathlineto{\pgfqpoint{11.423955in}{2.287682in}}%
\pgfpathlineto{\pgfqpoint{11.432982in}{2.260859in}}%
\pgfpathlineto{\pgfqpoint{11.442009in}{2.223277in}}%
\pgfpathlineto{\pgfqpoint{11.451036in}{2.218480in}}%
\pgfpathlineto{\pgfqpoint{11.460064in}{2.219727in}}%
\pgfpathlineto{\pgfqpoint{11.469091in}{2.247689in}}%
\pgfpathlineto{\pgfqpoint{11.469091in}{2.247689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.000000in}{0.660000in}}{\pgfqpoint{9.920000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.994079,0.778470,0.461130}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.450909in}{2.039981in}}%
\pgfpathlineto{\pgfqpoint{2.459936in}{2.011469in}}%
\pgfpathlineto{\pgfqpoint{2.468964in}{2.000360in}}%
\pgfpathlineto{\pgfqpoint{2.477991in}{2.001779in}}%
\pgfpathlineto{\pgfqpoint{2.487018in}{1.998017in}}%
\pgfpathlineto{\pgfqpoint{2.496045in}{1.994856in}}%
\pgfpathlineto{\pgfqpoint{2.505072in}{1.945939in}}%
\pgfpathlineto{\pgfqpoint{2.514100in}{1.868943in}}%
\pgfpathlineto{\pgfqpoint{2.523127in}{1.866739in}}%
\pgfpathlineto{\pgfqpoint{2.532154in}{1.855943in}}%
\pgfpathlineto{\pgfqpoint{2.541181in}{1.816808in}}%
\pgfpathlineto{\pgfqpoint{2.550208in}{1.754258in}}%
\pgfpathlineto{\pgfqpoint{2.559236in}{1.701781in}}%
\pgfpathlineto{\pgfqpoint{2.568263in}{1.613816in}}%
\pgfpathlineto{\pgfqpoint{2.577290in}{1.483769in}}%
\pgfpathlineto{\pgfqpoint{2.586317in}{1.319255in}}%
\pgfpathlineto{\pgfqpoint{2.595344in}{0.945228in}}%
\pgfpathlineto{\pgfqpoint{2.604372in}{0.871247in}}%
\pgfpathlineto{\pgfqpoint{2.613399in}{1.182922in}}%
\pgfpathlineto{\pgfqpoint{2.622426in}{1.304547in}}%
\pgfpathlineto{\pgfqpoint{2.631453in}{1.440173in}}%
\pgfpathlineto{\pgfqpoint{2.649508in}{1.611056in}}%
\pgfpathlineto{\pgfqpoint{2.658535in}{1.677053in}}%
\pgfpathlineto{\pgfqpoint{2.667562in}{1.759432in}}%
\pgfpathlineto{\pgfqpoint{2.676589in}{1.824506in}}%
\pgfpathlineto{\pgfqpoint{2.685617in}{1.929567in}}%
\pgfpathlineto{\pgfqpoint{2.694644in}{1.921186in}}%
\pgfpathlineto{\pgfqpoint{2.703671in}{1.936103in}}%
\pgfpathlineto{\pgfqpoint{2.712698in}{1.988982in}}%
\pgfpathlineto{\pgfqpoint{2.721725in}{2.122488in}}%
\pgfpathlineto{\pgfqpoint{2.739780in}{2.215237in}}%
\pgfpathlineto{\pgfqpoint{2.748807in}{2.263909in}}%
\pgfpathlineto{\pgfqpoint{2.757834in}{2.061799in}}%
\pgfpathlineto{\pgfqpoint{2.766861in}{1.956552in}}%
\pgfpathlineto{\pgfqpoint{2.775889in}{1.854594in}}%
\pgfpathlineto{\pgfqpoint{2.784916in}{1.745177in}}%
\pgfpathlineto{\pgfqpoint{2.793943in}{1.652148in}}%
\pgfpathlineto{\pgfqpoint{2.802970in}{1.464026in}}%
\pgfpathlineto{\pgfqpoint{2.811997in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{2.821025in}{1.462103in}}%
\pgfpathlineto{\pgfqpoint{2.830052in}{1.629512in}}%
\pgfpathlineto{\pgfqpoint{2.839079in}{1.700603in}}%
\pgfpathlineto{\pgfqpoint{2.848106in}{1.752032in}}%
\pgfpathlineto{\pgfqpoint{2.857133in}{1.819577in}}%
\pgfpathlineto{\pgfqpoint{2.866161in}{1.834642in}}%
\pgfpathlineto{\pgfqpoint{2.875188in}{1.895445in}}%
\pgfpathlineto{\pgfqpoint{2.884215in}{1.908332in}}%
\pgfpathlineto{\pgfqpoint{2.893242in}{1.954055in}}%
\pgfpathlineto{\pgfqpoint{2.902270in}{2.011018in}}%
\pgfpathlineto{\pgfqpoint{2.911297in}{1.960761in}}%
\pgfpathlineto{\pgfqpoint{2.920324in}{1.917859in}}%
\pgfpathlineto{\pgfqpoint{2.929351in}{1.893756in}}%
\pgfpathlineto{\pgfqpoint{2.938378in}{1.861410in}}%
\pgfpathlineto{\pgfqpoint{2.947406in}{1.832205in}}%
\pgfpathlineto{\pgfqpoint{2.956433in}{1.817539in}}%
\pgfpathlineto{\pgfqpoint{2.965460in}{1.818568in}}%
\pgfpathlineto{\pgfqpoint{2.974487in}{1.803082in}}%
\pgfpathlineto{\pgfqpoint{2.983514in}{1.798949in}}%
\pgfpathlineto{\pgfqpoint{2.992542in}{1.791209in}}%
\pgfpathlineto{\pgfqpoint{3.001569in}{1.787121in}}%
\pgfpathlineto{\pgfqpoint{3.010596in}{1.783372in}}%
\pgfpathlineto{\pgfqpoint{3.019623in}{1.771445in}}%
\pgfpathlineto{\pgfqpoint{3.028650in}{1.760188in}}%
\pgfpathlineto{\pgfqpoint{3.046705in}{1.775176in}}%
\pgfpathlineto{\pgfqpoint{3.055732in}{1.799636in}}%
\pgfpathlineto{\pgfqpoint{3.064759in}{1.819895in}}%
\pgfpathlineto{\pgfqpoint{3.082814in}{1.878917in}}%
\pgfpathlineto{\pgfqpoint{3.091841in}{1.946448in}}%
\pgfpathlineto{\pgfqpoint{3.100868in}{1.993704in}}%
\pgfpathlineto{\pgfqpoint{3.109895in}{2.034003in}}%
\pgfpathlineto{\pgfqpoint{3.118923in}{2.041197in}}%
\pgfpathlineto{\pgfqpoint{3.127950in}{2.005767in}}%
\pgfpathlineto{\pgfqpoint{3.136977in}{1.953769in}}%
\pgfpathlineto{\pgfqpoint{3.146004in}{1.891513in}}%
\pgfpathlineto{\pgfqpoint{3.155031in}{1.887819in}}%
\pgfpathlineto{\pgfqpoint{3.164059in}{1.920364in}}%
\pgfpathlineto{\pgfqpoint{3.173086in}{1.925225in}}%
\pgfpathlineto{\pgfqpoint{3.182113in}{1.950638in}}%
\pgfpathlineto{\pgfqpoint{3.191140in}{1.954915in}}%
\pgfpathlineto{\pgfqpoint{3.200167in}{1.982833in}}%
\pgfpathlineto{\pgfqpoint{3.209195in}{1.999374in}}%
\pgfpathlineto{\pgfqpoint{3.218222in}{2.027544in}}%
\pgfpathlineto{\pgfqpoint{3.227249in}{2.044186in}}%
\pgfpathlineto{\pgfqpoint{3.236276in}{2.048222in}}%
\pgfpathlineto{\pgfqpoint{3.245303in}{2.031774in}}%
\pgfpathlineto{\pgfqpoint{3.254331in}{2.000102in}}%
\pgfpathlineto{\pgfqpoint{3.263358in}{1.864458in}}%
\pgfpathlineto{\pgfqpoint{3.272385in}{1.865599in}}%
\pgfpathlineto{\pgfqpoint{3.281412in}{1.978293in}}%
\pgfpathlineto{\pgfqpoint{3.290440in}{2.009449in}}%
\pgfpathlineto{\pgfqpoint{3.299467in}{2.063849in}}%
\pgfpathlineto{\pgfqpoint{3.308494in}{2.109445in}}%
\pgfpathlineto{\pgfqpoint{3.317521in}{2.147666in}}%
\pgfpathlineto{\pgfqpoint{3.326548in}{2.300547in}}%
\pgfpathlineto{\pgfqpoint{3.335576in}{2.511260in}}%
\pgfpathlineto{\pgfqpoint{3.344603in}{2.366204in}}%
\pgfpathlineto{\pgfqpoint{3.353630in}{2.257502in}}%
\pgfpathlineto{\pgfqpoint{3.362657in}{2.203027in}}%
\pgfpathlineto{\pgfqpoint{3.371684in}{2.124250in}}%
\pgfpathlineto{\pgfqpoint{3.380712in}{2.099367in}}%
\pgfpathlineto{\pgfqpoint{3.389739in}{2.028112in}}%
\pgfpathlineto{\pgfqpoint{3.398766in}{1.989500in}}%
\pgfpathlineto{\pgfqpoint{3.407793in}{1.962302in}}%
\pgfpathlineto{\pgfqpoint{3.416820in}{1.924609in}}%
\pgfpathlineto{\pgfqpoint{3.425848in}{1.917386in}}%
\pgfpathlineto{\pgfqpoint{3.434875in}{1.951535in}}%
\pgfpathlineto{\pgfqpoint{3.443902in}{1.966092in}}%
\pgfpathlineto{\pgfqpoint{3.452929in}{1.988295in}}%
\pgfpathlineto{\pgfqpoint{3.461957in}{2.023407in}}%
\pgfpathlineto{\pgfqpoint{3.470984in}{2.070062in}}%
\pgfpathlineto{\pgfqpoint{3.480011in}{2.127615in}}%
\pgfpathlineto{\pgfqpoint{3.489038in}{2.161090in}}%
\pgfpathlineto{\pgfqpoint{3.498065in}{2.133062in}}%
\pgfpathlineto{\pgfqpoint{3.507093in}{2.109159in}}%
\pgfpathlineto{\pgfqpoint{3.516120in}{2.055448in}}%
\pgfpathlineto{\pgfqpoint{3.525147in}{2.009589in}}%
\pgfpathlineto{\pgfqpoint{3.534174in}{2.123422in}}%
\pgfpathlineto{\pgfqpoint{3.543201in}{2.172235in}}%
\pgfpathlineto{\pgfqpoint{3.552229in}{2.305414in}}%
\pgfpathlineto{\pgfqpoint{3.561256in}{2.250264in}}%
\pgfpathlineto{\pgfqpoint{3.570283in}{2.223144in}}%
\pgfpathlineto{\pgfqpoint{3.579310in}{2.237916in}}%
\pgfpathlineto{\pgfqpoint{3.588337in}{2.276296in}}%
\pgfpathlineto{\pgfqpoint{3.597365in}{2.230162in}}%
\pgfpathlineto{\pgfqpoint{3.606392in}{2.195112in}}%
\pgfpathlineto{\pgfqpoint{3.615419in}{2.171957in}}%
\pgfpathlineto{\pgfqpoint{3.624446in}{2.162113in}}%
\pgfpathlineto{\pgfqpoint{3.633473in}{2.154088in}}%
\pgfpathlineto{\pgfqpoint{3.642501in}{2.153254in}}%
\pgfpathlineto{\pgfqpoint{3.651528in}{2.127983in}}%
\pgfpathlineto{\pgfqpoint{3.660555in}{2.123982in}}%
\pgfpathlineto{\pgfqpoint{3.669582in}{2.125657in}}%
\pgfpathlineto{\pgfqpoint{3.678610in}{2.137062in}}%
\pgfpathlineto{\pgfqpoint{3.687637in}{2.154155in}}%
\pgfpathlineto{\pgfqpoint{3.696664in}{2.224241in}}%
\pgfpathlineto{\pgfqpoint{3.705691in}{2.297014in}}%
\pgfpathlineto{\pgfqpoint{3.723746in}{2.108330in}}%
\pgfpathlineto{\pgfqpoint{3.732773in}{2.098451in}}%
\pgfpathlineto{\pgfqpoint{3.741800in}{2.120225in}}%
\pgfpathlineto{\pgfqpoint{3.750827in}{2.136352in}}%
\pgfpathlineto{\pgfqpoint{3.759854in}{2.143707in}}%
\pgfpathlineto{\pgfqpoint{3.768882in}{2.149850in}}%
\pgfpathlineto{\pgfqpoint{3.777909in}{2.147927in}}%
\pgfpathlineto{\pgfqpoint{3.786936in}{2.159244in}}%
\pgfpathlineto{\pgfqpoint{3.795963in}{2.175775in}}%
\pgfpathlineto{\pgfqpoint{3.804990in}{2.190593in}}%
\pgfpathlineto{\pgfqpoint{3.814018in}{2.181473in}}%
\pgfpathlineto{\pgfqpoint{3.823045in}{2.140649in}}%
\pgfpathlineto{\pgfqpoint{3.832072in}{2.076913in}}%
\pgfpathlineto{\pgfqpoint{3.841099in}{1.940999in}}%
\pgfpathlineto{\pgfqpoint{3.850126in}{1.877077in}}%
\pgfpathlineto{\pgfqpoint{3.859154in}{1.951262in}}%
\pgfpathlineto{\pgfqpoint{3.868181in}{1.979424in}}%
\pgfpathlineto{\pgfqpoint{3.877208in}{1.982221in}}%
\pgfpathlineto{\pgfqpoint{3.886235in}{1.984060in}}%
\pgfpathlineto{\pgfqpoint{3.895263in}{1.976181in}}%
\pgfpathlineto{\pgfqpoint{3.904290in}{1.965401in}}%
\pgfpathlineto{\pgfqpoint{3.913317in}{1.957206in}}%
\pgfpathlineto{\pgfqpoint{3.922344in}{1.930875in}}%
\pgfpathlineto{\pgfqpoint{3.931371in}{1.928812in}}%
\pgfpathlineto{\pgfqpoint{3.940399in}{1.961294in}}%
\pgfpathlineto{\pgfqpoint{3.949426in}{1.959452in}}%
\pgfpathlineto{\pgfqpoint{3.958453in}{2.006293in}}%
\pgfpathlineto{\pgfqpoint{3.967480in}{2.025865in}}%
\pgfpathlineto{\pgfqpoint{3.976507in}{2.003113in}}%
\pgfpathlineto{\pgfqpoint{3.985535in}{2.032770in}}%
\pgfpathlineto{\pgfqpoint{3.994562in}{2.081796in}}%
\pgfpathlineto{\pgfqpoint{4.003589in}{2.112256in}}%
\pgfpathlineto{\pgfqpoint{4.012616in}{2.139125in}}%
\pgfpathlineto{\pgfqpoint{4.021643in}{2.132941in}}%
\pgfpathlineto{\pgfqpoint{4.030671in}{2.139924in}}%
\pgfpathlineto{\pgfqpoint{4.039698in}{2.145684in}}%
\pgfpathlineto{\pgfqpoint{4.048725in}{2.129820in}}%
\pgfpathlineto{\pgfqpoint{4.057752in}{2.134541in}}%
\pgfpathlineto{\pgfqpoint{4.066780in}{2.148449in}}%
\pgfpathlineto{\pgfqpoint{4.075807in}{2.153701in}}%
\pgfpathlineto{\pgfqpoint{4.084834in}{2.168128in}}%
\pgfpathlineto{\pgfqpoint{4.093861in}{2.167328in}}%
\pgfpathlineto{\pgfqpoint{4.102888in}{2.181971in}}%
\pgfpathlineto{\pgfqpoint{4.111916in}{2.206739in}}%
\pgfpathlineto{\pgfqpoint{4.120943in}{2.226043in}}%
\pgfpathlineto{\pgfqpoint{4.129970in}{2.248555in}}%
\pgfpathlineto{\pgfqpoint{4.138997in}{2.260034in}}%
\pgfpathlineto{\pgfqpoint{4.148024in}{2.274901in}}%
\pgfpathlineto{\pgfqpoint{4.157052in}{2.278914in}}%
\pgfpathlineto{\pgfqpoint{4.166079in}{2.288973in}}%
\pgfpathlineto{\pgfqpoint{4.175106in}{2.295340in}}%
\pgfpathlineto{\pgfqpoint{4.184133in}{2.317535in}}%
\pgfpathlineto{\pgfqpoint{4.202188in}{2.456911in}}%
\pgfpathlineto{\pgfqpoint{4.211215in}{2.539178in}}%
\pgfpathlineto{\pgfqpoint{4.220242in}{2.607210in}}%
\pgfpathlineto{\pgfqpoint{4.229269in}{2.698392in}}%
\pgfpathlineto{\pgfqpoint{4.238296in}{2.774212in}}%
\pgfpathlineto{\pgfqpoint{4.247324in}{2.880165in}}%
\pgfpathlineto{\pgfqpoint{4.256351in}{2.835987in}}%
\pgfpathlineto{\pgfqpoint{4.265378in}{2.816308in}}%
\pgfpathlineto{\pgfqpoint{4.283433in}{2.729565in}}%
\pgfpathlineto{\pgfqpoint{4.292460in}{2.706972in}}%
\pgfpathlineto{\pgfqpoint{4.301487in}{2.685904in}}%
\pgfpathlineto{\pgfqpoint{4.310514in}{2.667098in}}%
\pgfpathlineto{\pgfqpoint{4.319541in}{2.630950in}}%
\pgfpathlineto{\pgfqpoint{4.328569in}{2.638288in}}%
\pgfpathlineto{\pgfqpoint{4.337596in}{2.603817in}}%
\pgfpathlineto{\pgfqpoint{4.346623in}{2.585400in}}%
\pgfpathlineto{\pgfqpoint{4.364677in}{2.493442in}}%
\pgfpathlineto{\pgfqpoint{4.373705in}{2.542616in}}%
\pgfpathlineto{\pgfqpoint{4.382732in}{2.581118in}}%
\pgfpathlineto{\pgfqpoint{4.391759in}{2.624549in}}%
\pgfpathlineto{\pgfqpoint{4.400786in}{2.664387in}}%
\pgfpathlineto{\pgfqpoint{4.409813in}{2.753479in}}%
\pgfpathlineto{\pgfqpoint{4.418841in}{2.738842in}}%
\pgfpathlineto{\pgfqpoint{4.427868in}{2.626930in}}%
\pgfpathlineto{\pgfqpoint{4.436895in}{2.522980in}}%
\pgfpathlineto{\pgfqpoint{4.445922in}{2.575866in}}%
\pgfpathlineto{\pgfqpoint{4.454949in}{2.598762in}}%
\pgfpathlineto{\pgfqpoint{4.463977in}{2.518507in}}%
\pgfpathlineto{\pgfqpoint{4.473004in}{2.492719in}}%
\pgfpathlineto{\pgfqpoint{4.482031in}{2.334363in}}%
\pgfpathlineto{\pgfqpoint{4.491058in}{2.190499in}}%
\pgfpathlineto{\pgfqpoint{4.500086in}{2.159302in}}%
\pgfpathlineto{\pgfqpoint{4.509113in}{2.153792in}}%
\pgfpathlineto{\pgfqpoint{4.518140in}{2.923880in}}%
\pgfpathlineto{\pgfqpoint{4.527167in}{4.365084in}}%
\pgfpathlineto{\pgfqpoint{4.536194in}{4.933493in}}%
\pgfpathlineto{\pgfqpoint{4.545222in}{4.730118in}}%
\pgfpathlineto{\pgfqpoint{4.554249in}{4.562295in}}%
\pgfpathlineto{\pgfqpoint{4.563276in}{4.495567in}}%
\pgfpathlineto{\pgfqpoint{4.572303in}{4.276596in}}%
\pgfpathlineto{\pgfqpoint{4.581330in}{3.750573in}}%
\pgfpathlineto{\pgfqpoint{4.590358in}{3.348025in}}%
\pgfpathlineto{\pgfqpoint{4.599385in}{3.130193in}}%
\pgfpathlineto{\pgfqpoint{4.608412in}{2.824444in}}%
\pgfpathlineto{\pgfqpoint{4.617439in}{2.652815in}}%
\pgfpathlineto{\pgfqpoint{4.626466in}{2.565927in}}%
\pgfpathlineto{\pgfqpoint{4.635494in}{2.182031in}}%
\pgfpathlineto{\pgfqpoint{4.644521in}{2.302121in}}%
\pgfpathlineto{\pgfqpoint{4.653548in}{2.707905in}}%
\pgfpathlineto{\pgfqpoint{4.662575in}{2.783563in}}%
\pgfpathlineto{\pgfqpoint{4.671603in}{2.803004in}}%
\pgfpathlineto{\pgfqpoint{4.680630in}{2.735141in}}%
\pgfpathlineto{\pgfqpoint{4.689657in}{2.727124in}}%
\pgfpathlineto{\pgfqpoint{4.698684in}{2.690613in}}%
\pgfpathlineto{\pgfqpoint{4.707711in}{2.639055in}}%
\pgfpathlineto{\pgfqpoint{4.716739in}{2.547352in}}%
\pgfpathlineto{\pgfqpoint{4.725766in}{2.499219in}}%
\pgfpathlineto{\pgfqpoint{4.734793in}{2.546834in}}%
\pgfpathlineto{\pgfqpoint{4.743820in}{2.496946in}}%
\pgfpathlineto{\pgfqpoint{4.752847in}{2.565122in}}%
\pgfpathlineto{\pgfqpoint{4.761875in}{2.428786in}}%
\pgfpathlineto{\pgfqpoint{4.770902in}{2.438908in}}%
\pgfpathlineto{\pgfqpoint{4.779929in}{2.587053in}}%
\pgfpathlineto{\pgfqpoint{4.788956in}{2.672752in}}%
\pgfpathlineto{\pgfqpoint{4.797983in}{2.953033in}}%
\pgfpathlineto{\pgfqpoint{4.807011in}{3.018361in}}%
\pgfpathlineto{\pgfqpoint{4.816038in}{3.097370in}}%
\pgfpathlineto{\pgfqpoint{4.825065in}{3.137413in}}%
\pgfpathlineto{\pgfqpoint{4.834092in}{3.201014in}}%
\pgfpathlineto{\pgfqpoint{4.843119in}{3.173754in}}%
\pgfpathlineto{\pgfqpoint{4.852147in}{3.087287in}}%
\pgfpathlineto{\pgfqpoint{4.861174in}{2.761166in}}%
\pgfpathlineto{\pgfqpoint{4.870201in}{2.734645in}}%
\pgfpathlineto{\pgfqpoint{4.879228in}{3.058206in}}%
\pgfpathlineto{\pgfqpoint{4.888256in}{3.037987in}}%
\pgfpathlineto{\pgfqpoint{4.897283in}{2.876975in}}%
\pgfpathlineto{\pgfqpoint{4.906310in}{2.771095in}}%
\pgfpathlineto{\pgfqpoint{4.915337in}{2.691015in}}%
\pgfpathlineto{\pgfqpoint{4.924364in}{2.641474in}}%
\pgfpathlineto{\pgfqpoint{4.933392in}{2.589110in}}%
\pgfpathlineto{\pgfqpoint{4.942419in}{2.564229in}}%
\pgfpathlineto{\pgfqpoint{4.951446in}{2.535981in}}%
\pgfpathlineto{\pgfqpoint{4.960473in}{2.539070in}}%
\pgfpathlineto{\pgfqpoint{4.969500in}{2.615653in}}%
\pgfpathlineto{\pgfqpoint{4.978528in}{2.665471in}}%
\pgfpathlineto{\pgfqpoint{4.987555in}{2.839874in}}%
\pgfpathlineto{\pgfqpoint{4.996582in}{3.153892in}}%
\pgfpathlineto{\pgfqpoint{5.005609in}{2.988154in}}%
\pgfpathlineto{\pgfqpoint{5.014636in}{2.906573in}}%
\pgfpathlineto{\pgfqpoint{5.023664in}{2.829409in}}%
\pgfpathlineto{\pgfqpoint{5.032691in}{2.782767in}}%
\pgfpathlineto{\pgfqpoint{5.050745in}{2.686775in}}%
\pgfpathlineto{\pgfqpoint{5.059772in}{2.640358in}}%
\pgfpathlineto{\pgfqpoint{5.068800in}{2.623051in}}%
\pgfpathlineto{\pgfqpoint{5.077827in}{2.609518in}}%
\pgfpathlineto{\pgfqpoint{5.095881in}{2.551256in}}%
\pgfpathlineto{\pgfqpoint{5.104909in}{2.543548in}}%
\pgfpathlineto{\pgfqpoint{5.113936in}{2.529203in}}%
\pgfpathlineto{\pgfqpoint{5.122963in}{2.496615in}}%
\pgfpathlineto{\pgfqpoint{5.131990in}{2.471831in}}%
\pgfpathlineto{\pgfqpoint{5.141017in}{2.403322in}}%
\pgfpathlineto{\pgfqpoint{5.150045in}{2.372450in}}%
\pgfpathlineto{\pgfqpoint{5.159072in}{2.364302in}}%
\pgfpathlineto{\pgfqpoint{5.168099in}{2.352960in}}%
\pgfpathlineto{\pgfqpoint{5.177126in}{2.338060in}}%
\pgfpathlineto{\pgfqpoint{5.186153in}{2.329546in}}%
\pgfpathlineto{\pgfqpoint{5.195181in}{2.320185in}}%
\pgfpathlineto{\pgfqpoint{5.204208in}{2.316721in}}%
\pgfpathlineto{\pgfqpoint{5.213235in}{2.314383in}}%
\pgfpathlineto{\pgfqpoint{5.222262in}{2.307735in}}%
\pgfpathlineto{\pgfqpoint{5.231289in}{2.298432in}}%
\pgfpathlineto{\pgfqpoint{5.240317in}{2.291212in}}%
\pgfpathlineto{\pgfqpoint{5.249344in}{2.272778in}}%
\pgfpathlineto{\pgfqpoint{5.258371in}{2.262725in}}%
\pgfpathlineto{\pgfqpoint{5.267398in}{2.235228in}}%
\pgfpathlineto{\pgfqpoint{5.276426in}{2.209252in}}%
\pgfpathlineto{\pgfqpoint{5.285453in}{2.198572in}}%
\pgfpathlineto{\pgfqpoint{5.294480in}{2.204783in}}%
\pgfpathlineto{\pgfqpoint{5.303507in}{2.242384in}}%
\pgfpathlineto{\pgfqpoint{5.312534in}{2.268652in}}%
\pgfpathlineto{\pgfqpoint{5.321562in}{2.274651in}}%
\pgfpathlineto{\pgfqpoint{5.330589in}{2.226581in}}%
\pgfpathlineto{\pgfqpoint{5.339616in}{2.182639in}}%
\pgfpathlineto{\pgfqpoint{5.348643in}{2.150780in}}%
\pgfpathlineto{\pgfqpoint{5.357670in}{2.134879in}}%
\pgfpathlineto{\pgfqpoint{5.366698in}{2.143850in}}%
\pgfpathlineto{\pgfqpoint{5.375725in}{2.158722in}}%
\pgfpathlineto{\pgfqpoint{5.384752in}{2.178391in}}%
\pgfpathlineto{\pgfqpoint{5.393779in}{2.196864in}}%
\pgfpathlineto{\pgfqpoint{5.402806in}{2.209652in}}%
\pgfpathlineto{\pgfqpoint{5.411834in}{2.213554in}}%
\pgfpathlineto{\pgfqpoint{5.420861in}{2.222013in}}%
\pgfpathlineto{\pgfqpoint{5.429888in}{2.241149in}}%
\pgfpathlineto{\pgfqpoint{5.438915in}{2.247490in}}%
\pgfpathlineto{\pgfqpoint{5.447942in}{2.250512in}}%
\pgfpathlineto{\pgfqpoint{5.456970in}{2.251124in}}%
\pgfpathlineto{\pgfqpoint{5.465997in}{2.226335in}}%
\pgfpathlineto{\pgfqpoint{5.475024in}{2.195531in}}%
\pgfpathlineto{\pgfqpoint{5.484051in}{2.231240in}}%
\pgfpathlineto{\pgfqpoint{5.493079in}{2.272516in}}%
\pgfpathlineto{\pgfqpoint{5.502106in}{2.294732in}}%
\pgfpathlineto{\pgfqpoint{5.511133in}{2.309189in}}%
\pgfpathlineto{\pgfqpoint{5.520160in}{2.310029in}}%
\pgfpathlineto{\pgfqpoint{5.529187in}{2.304537in}}%
\pgfpathlineto{\pgfqpoint{5.538215in}{2.272344in}}%
\pgfpathlineto{\pgfqpoint{5.547242in}{2.277704in}}%
\pgfpathlineto{\pgfqpoint{5.556269in}{2.308323in}}%
\pgfpathlineto{\pgfqpoint{5.565296in}{2.325748in}}%
\pgfpathlineto{\pgfqpoint{5.574323in}{2.341840in}}%
\pgfpathlineto{\pgfqpoint{5.583351in}{2.339931in}}%
\pgfpathlineto{\pgfqpoint{5.601405in}{2.334491in}}%
\pgfpathlineto{\pgfqpoint{5.610432in}{2.326604in}}%
\pgfpathlineto{\pgfqpoint{5.619459in}{2.322214in}}%
\pgfpathlineto{\pgfqpoint{5.628487in}{2.322733in}}%
\pgfpathlineto{\pgfqpoint{5.637514in}{2.320017in}}%
\pgfpathlineto{\pgfqpoint{5.646541in}{2.305860in}}%
\pgfpathlineto{\pgfqpoint{5.655568in}{2.286227in}}%
\pgfpathlineto{\pgfqpoint{5.664596in}{2.271429in}}%
\pgfpathlineto{\pgfqpoint{5.673623in}{2.255981in}}%
\pgfpathlineto{\pgfqpoint{5.682650in}{2.238422in}}%
\pgfpathlineto{\pgfqpoint{5.691677in}{2.191707in}}%
\pgfpathlineto{\pgfqpoint{5.700704in}{2.229814in}}%
\pgfpathlineto{\pgfqpoint{5.709732in}{2.237203in}}%
\pgfpathlineto{\pgfqpoint{5.718759in}{2.247622in}}%
\pgfpathlineto{\pgfqpoint{5.727786in}{2.241742in}}%
\pgfpathlineto{\pgfqpoint{5.736813in}{2.226203in}}%
\pgfpathlineto{\pgfqpoint{5.745840in}{2.220793in}}%
\pgfpathlineto{\pgfqpoint{5.754868in}{2.206652in}}%
\pgfpathlineto{\pgfqpoint{5.763895in}{2.193109in}}%
\pgfpathlineto{\pgfqpoint{5.772922in}{2.200670in}}%
\pgfpathlineto{\pgfqpoint{5.781949in}{2.214401in}}%
\pgfpathlineto{\pgfqpoint{5.790976in}{2.226165in}}%
\pgfpathlineto{\pgfqpoint{5.800004in}{2.228758in}}%
\pgfpathlineto{\pgfqpoint{5.809031in}{2.238875in}}%
\pgfpathlineto{\pgfqpoint{5.818058in}{2.241414in}}%
\pgfpathlineto{\pgfqpoint{5.827085in}{2.241331in}}%
\pgfpathlineto{\pgfqpoint{5.836112in}{2.235252in}}%
\pgfpathlineto{\pgfqpoint{5.845140in}{2.222772in}}%
\pgfpathlineto{\pgfqpoint{5.854167in}{2.225742in}}%
\pgfpathlineto{\pgfqpoint{5.863194in}{2.219296in}}%
\pgfpathlineto{\pgfqpoint{5.872221in}{2.217423in}}%
\pgfpathlineto{\pgfqpoint{5.881249in}{2.210690in}}%
\pgfpathlineto{\pgfqpoint{5.890276in}{2.207769in}}%
\pgfpathlineto{\pgfqpoint{5.899303in}{2.202525in}}%
\pgfpathlineto{\pgfqpoint{5.908330in}{2.195368in}}%
\pgfpathlineto{\pgfqpoint{5.917357in}{2.195679in}}%
\pgfpathlineto{\pgfqpoint{5.926385in}{2.203005in}}%
\pgfpathlineto{\pgfqpoint{5.935412in}{2.192029in}}%
\pgfpathlineto{\pgfqpoint{5.944439in}{2.191460in}}%
\pgfpathlineto{\pgfqpoint{5.953466in}{2.189073in}}%
\pgfpathlineto{\pgfqpoint{5.962493in}{2.184136in}}%
\pgfpathlineto{\pgfqpoint{5.971521in}{2.168505in}}%
\pgfpathlineto{\pgfqpoint{5.980548in}{2.168445in}}%
\pgfpathlineto{\pgfqpoint{5.989575in}{2.168804in}}%
\pgfpathlineto{\pgfqpoint{5.998602in}{2.159428in}}%
\pgfpathlineto{\pgfqpoint{6.007629in}{2.156723in}}%
\pgfpathlineto{\pgfqpoint{6.025684in}{2.198501in}}%
\pgfpathlineto{\pgfqpoint{6.034711in}{2.253745in}}%
\pgfpathlineto{\pgfqpoint{6.043738in}{2.301806in}}%
\pgfpathlineto{\pgfqpoint{6.052765in}{2.386735in}}%
\pgfpathlineto{\pgfqpoint{6.061793in}{2.439526in}}%
\pgfpathlineto{\pgfqpoint{6.070820in}{2.463059in}}%
\pgfpathlineto{\pgfqpoint{6.079847in}{2.467821in}}%
\pgfpathlineto{\pgfqpoint{6.088874in}{2.463251in}}%
\pgfpathlineto{\pgfqpoint{6.097902in}{2.453982in}}%
\pgfpathlineto{\pgfqpoint{6.106929in}{2.436457in}}%
\pgfpathlineto{\pgfqpoint{6.115956in}{2.426143in}}%
\pgfpathlineto{\pgfqpoint{6.124983in}{2.401896in}}%
\pgfpathlineto{\pgfqpoint{6.134010in}{2.403996in}}%
\pgfpathlineto{\pgfqpoint{6.143038in}{2.390125in}}%
\pgfpathlineto{\pgfqpoint{6.152065in}{2.382533in}}%
\pgfpathlineto{\pgfqpoint{6.161092in}{2.376645in}}%
\pgfpathlineto{\pgfqpoint{6.170119in}{2.374001in}}%
\pgfpathlineto{\pgfqpoint{6.179146in}{2.387521in}}%
\pgfpathlineto{\pgfqpoint{6.188174in}{2.384766in}}%
\pgfpathlineto{\pgfqpoint{6.197201in}{2.370775in}}%
\pgfpathlineto{\pgfqpoint{6.206228in}{2.378119in}}%
\pgfpathlineto{\pgfqpoint{6.215255in}{2.396295in}}%
\pgfpathlineto{\pgfqpoint{6.224282in}{2.399373in}}%
\pgfpathlineto{\pgfqpoint{6.233310in}{2.423594in}}%
\pgfpathlineto{\pgfqpoint{6.242337in}{2.422154in}}%
\pgfpathlineto{\pgfqpoint{6.251364in}{2.400132in}}%
\pgfpathlineto{\pgfqpoint{6.260391in}{2.409137in}}%
\pgfpathlineto{\pgfqpoint{6.269419in}{2.390476in}}%
\pgfpathlineto{\pgfqpoint{6.278446in}{2.376531in}}%
\pgfpathlineto{\pgfqpoint{6.287473in}{2.349326in}}%
\pgfpathlineto{\pgfqpoint{6.296500in}{2.317769in}}%
\pgfpathlineto{\pgfqpoint{6.305527in}{2.304117in}}%
\pgfpathlineto{\pgfqpoint{6.314555in}{2.286599in}}%
\pgfpathlineto{\pgfqpoint{6.323582in}{2.272513in}}%
\pgfpathlineto{\pgfqpoint{6.332609in}{2.264628in}}%
\pgfpathlineto{\pgfqpoint{6.341636in}{2.266159in}}%
\pgfpathlineto{\pgfqpoint{6.350663in}{2.268202in}}%
\pgfpathlineto{\pgfqpoint{6.359691in}{2.253381in}}%
\pgfpathlineto{\pgfqpoint{6.368718in}{2.240335in}}%
\pgfpathlineto{\pgfqpoint{6.377745in}{2.225378in}}%
\pgfpathlineto{\pgfqpoint{6.386772in}{2.217041in}}%
\pgfpathlineto{\pgfqpoint{6.395799in}{2.209431in}}%
\pgfpathlineto{\pgfqpoint{6.404827in}{2.187248in}}%
\pgfpathlineto{\pgfqpoint{6.413854in}{2.192381in}}%
\pgfpathlineto{\pgfqpoint{6.422881in}{2.176190in}}%
\pgfpathlineto{\pgfqpoint{6.431908in}{2.172878in}}%
\pgfpathlineto{\pgfqpoint{6.440935in}{2.174360in}}%
\pgfpathlineto{\pgfqpoint{6.449963in}{2.163623in}}%
\pgfpathlineto{\pgfqpoint{6.458990in}{2.151684in}}%
\pgfpathlineto{\pgfqpoint{6.468017in}{2.141485in}}%
\pgfpathlineto{\pgfqpoint{6.477044in}{2.136402in}}%
\pgfpathlineto{\pgfqpoint{6.486072in}{2.129433in}}%
\pgfpathlineto{\pgfqpoint{6.495099in}{2.135416in}}%
\pgfpathlineto{\pgfqpoint{6.504126in}{2.138898in}}%
\pgfpathlineto{\pgfqpoint{6.513153in}{2.140133in}}%
\pgfpathlineto{\pgfqpoint{6.522180in}{2.146430in}}%
\pgfpathlineto{\pgfqpoint{6.531208in}{2.155329in}}%
\pgfpathlineto{\pgfqpoint{6.540235in}{2.157733in}}%
\pgfpathlineto{\pgfqpoint{6.549262in}{2.162467in}}%
\pgfpathlineto{\pgfqpoint{6.558289in}{2.181529in}}%
\pgfpathlineto{\pgfqpoint{6.567316in}{2.182014in}}%
\pgfpathlineto{\pgfqpoint{6.576344in}{2.192509in}}%
\pgfpathlineto{\pgfqpoint{6.585371in}{2.198689in}}%
\pgfpathlineto{\pgfqpoint{6.594398in}{2.210771in}}%
\pgfpathlineto{\pgfqpoint{6.603425in}{2.212538in}}%
\pgfpathlineto{\pgfqpoint{6.612452in}{2.220089in}}%
\pgfpathlineto{\pgfqpoint{6.621480in}{2.237211in}}%
\pgfpathlineto{\pgfqpoint{6.630507in}{2.270637in}}%
\pgfpathlineto{\pgfqpoint{6.648561in}{2.368253in}}%
\pgfpathlineto{\pgfqpoint{6.666616in}{2.468968in}}%
\pgfpathlineto{\pgfqpoint{6.675643in}{2.548411in}}%
\pgfpathlineto{\pgfqpoint{6.684670in}{2.661643in}}%
\pgfpathlineto{\pgfqpoint{6.702725in}{2.895229in}}%
\pgfpathlineto{\pgfqpoint{6.711752in}{2.955178in}}%
\pgfpathlineto{\pgfqpoint{6.720779in}{2.987411in}}%
\pgfpathlineto{\pgfqpoint{6.729806in}{3.073307in}}%
\pgfpathlineto{\pgfqpoint{6.738833in}{3.221803in}}%
\pgfpathlineto{\pgfqpoint{6.747861in}{3.301799in}}%
\pgfpathlineto{\pgfqpoint{6.756888in}{3.284349in}}%
\pgfpathlineto{\pgfqpoint{6.765915in}{3.221968in}}%
\pgfpathlineto{\pgfqpoint{6.774942in}{3.018301in}}%
\pgfpathlineto{\pgfqpoint{6.783969in}{2.728476in}}%
\pgfpathlineto{\pgfqpoint{6.792997in}{2.290127in}}%
\pgfpathlineto{\pgfqpoint{6.802024in}{2.606948in}}%
\pgfpathlineto{\pgfqpoint{6.811051in}{2.669527in}}%
\pgfpathlineto{\pgfqpoint{6.820078in}{2.709107in}}%
\pgfpathlineto{\pgfqpoint{6.829105in}{2.665099in}}%
\pgfpathlineto{\pgfqpoint{6.838133in}{2.628443in}}%
\pgfpathlineto{\pgfqpoint{6.847160in}{2.607096in}}%
\pgfpathlineto{\pgfqpoint{6.856187in}{2.616337in}}%
\pgfpathlineto{\pgfqpoint{6.865214in}{2.596837in}}%
\pgfpathlineto{\pgfqpoint{6.874242in}{2.525101in}}%
\pgfpathlineto{\pgfqpoint{6.883269in}{2.437826in}}%
\pgfpathlineto{\pgfqpoint{6.892296in}{2.423360in}}%
\pgfpathlineto{\pgfqpoint{6.901323in}{2.388136in}}%
\pgfpathlineto{\pgfqpoint{6.910350in}{2.302945in}}%
\pgfpathlineto{\pgfqpoint{6.919378in}{2.275432in}}%
\pgfpathlineto{\pgfqpoint{6.928405in}{2.279955in}}%
\pgfpathlineto{\pgfqpoint{6.937432in}{2.345579in}}%
\pgfpathlineto{\pgfqpoint{6.946459in}{2.504168in}}%
\pgfpathlineto{\pgfqpoint{6.955486in}{2.641302in}}%
\pgfpathlineto{\pgfqpoint{6.964514in}{2.650926in}}%
\pgfpathlineto{\pgfqpoint{6.973541in}{2.682034in}}%
\pgfpathlineto{\pgfqpoint{6.982568in}{2.562909in}}%
\pgfpathlineto{\pgfqpoint{6.991595in}{2.478918in}}%
\pgfpathlineto{\pgfqpoint{7.000622in}{2.465074in}}%
\pgfpathlineto{\pgfqpoint{7.009650in}{2.438063in}}%
\pgfpathlineto{\pgfqpoint{7.018677in}{2.541505in}}%
\pgfpathlineto{\pgfqpoint{7.027704in}{2.593484in}}%
\pgfpathlineto{\pgfqpoint{7.036731in}{2.685221in}}%
\pgfpathlineto{\pgfqpoint{7.045758in}{2.763852in}}%
\pgfpathlineto{\pgfqpoint{7.054786in}{2.853926in}}%
\pgfpathlineto{\pgfqpoint{7.063813in}{2.886188in}}%
\pgfpathlineto{\pgfqpoint{7.072840in}{2.946337in}}%
\pgfpathlineto{\pgfqpoint{7.081867in}{2.916807in}}%
\pgfpathlineto{\pgfqpoint{7.090895in}{2.872979in}}%
\pgfpathlineto{\pgfqpoint{7.099922in}{2.809397in}}%
\pgfpathlineto{\pgfqpoint{7.108949in}{2.737290in}}%
\pgfpathlineto{\pgfqpoint{7.117976in}{2.668180in}}%
\pgfpathlineto{\pgfqpoint{7.127003in}{2.606863in}}%
\pgfpathlineto{\pgfqpoint{7.136031in}{2.602173in}}%
\pgfpathlineto{\pgfqpoint{7.145058in}{2.585170in}}%
\pgfpathlineto{\pgfqpoint{7.154085in}{2.595357in}}%
\pgfpathlineto{\pgfqpoint{7.163112in}{2.619174in}}%
\pgfpathlineto{\pgfqpoint{7.172139in}{2.664955in}}%
\pgfpathlineto{\pgfqpoint{7.181167in}{2.749180in}}%
\pgfpathlineto{\pgfqpoint{7.190194in}{2.781771in}}%
\pgfpathlineto{\pgfqpoint{7.199221in}{2.817550in}}%
\pgfpathlineto{\pgfqpoint{7.208248in}{2.860783in}}%
\pgfpathlineto{\pgfqpoint{7.217275in}{2.867744in}}%
\pgfpathlineto{\pgfqpoint{7.226303in}{2.835946in}}%
\pgfpathlineto{\pgfqpoint{7.235330in}{2.784269in}}%
\pgfpathlineto{\pgfqpoint{7.244357in}{2.753399in}}%
\pgfpathlineto{\pgfqpoint{7.253384in}{2.770384in}}%
\pgfpathlineto{\pgfqpoint{7.262412in}{2.755591in}}%
\pgfpathlineto{\pgfqpoint{7.271439in}{2.789229in}}%
\pgfpathlineto{\pgfqpoint{7.280466in}{2.779711in}}%
\pgfpathlineto{\pgfqpoint{7.289493in}{2.747303in}}%
\pgfpathlineto{\pgfqpoint{7.298520in}{2.647817in}}%
\pgfpathlineto{\pgfqpoint{7.307548in}{2.566943in}}%
\pgfpathlineto{\pgfqpoint{7.316575in}{2.496857in}}%
\pgfpathlineto{\pgfqpoint{7.325602in}{2.452268in}}%
\pgfpathlineto{\pgfqpoint{7.334629in}{2.400963in}}%
\pgfpathlineto{\pgfqpoint{7.343656in}{2.364535in}}%
\pgfpathlineto{\pgfqpoint{7.352684in}{2.307630in}}%
\pgfpathlineto{\pgfqpoint{7.361711in}{2.283825in}}%
\pgfpathlineto{\pgfqpoint{7.370738in}{2.246962in}}%
\pgfpathlineto{\pgfqpoint{7.379765in}{2.201409in}}%
\pgfpathlineto{\pgfqpoint{7.388792in}{2.161531in}}%
\pgfpathlineto{\pgfqpoint{7.397820in}{2.125667in}}%
\pgfpathlineto{\pgfqpoint{7.406847in}{2.155524in}}%
\pgfpathlineto{\pgfqpoint{7.415874in}{2.195082in}}%
\pgfpathlineto{\pgfqpoint{7.424901in}{2.249922in}}%
\pgfpathlineto{\pgfqpoint{7.433928in}{2.287564in}}%
\pgfpathlineto{\pgfqpoint{7.442956in}{2.301296in}}%
\pgfpathlineto{\pgfqpoint{7.451983in}{2.285074in}}%
\pgfpathlineto{\pgfqpoint{7.461010in}{2.279226in}}%
\pgfpathlineto{\pgfqpoint{7.470037in}{2.266410in}}%
\pgfpathlineto{\pgfqpoint{7.479065in}{2.277637in}}%
\pgfpathlineto{\pgfqpoint{7.488092in}{2.229889in}}%
\pgfpathlineto{\pgfqpoint{7.497119in}{2.197570in}}%
\pgfpathlineto{\pgfqpoint{7.506146in}{2.181592in}}%
\pgfpathlineto{\pgfqpoint{7.515173in}{2.171157in}}%
\pgfpathlineto{\pgfqpoint{7.524201in}{2.151810in}}%
\pgfpathlineto{\pgfqpoint{7.533228in}{2.123941in}}%
\pgfpathlineto{\pgfqpoint{7.542255in}{2.103751in}}%
\pgfpathlineto{\pgfqpoint{7.551282in}{2.078172in}}%
\pgfpathlineto{\pgfqpoint{7.560309in}{2.058147in}}%
\pgfpathlineto{\pgfqpoint{7.578364in}{2.011839in}}%
\pgfpathlineto{\pgfqpoint{7.587391in}{1.993590in}}%
\pgfpathlineto{\pgfqpoint{7.596418in}{1.986487in}}%
\pgfpathlineto{\pgfqpoint{7.605445in}{1.990918in}}%
\pgfpathlineto{\pgfqpoint{7.614473in}{1.994476in}}%
\pgfpathlineto{\pgfqpoint{7.623500in}{2.009282in}}%
\pgfpathlineto{\pgfqpoint{7.632527in}{2.022457in}}%
\pgfpathlineto{\pgfqpoint{7.641554in}{2.027189in}}%
\pgfpathlineto{\pgfqpoint{7.650581in}{2.038421in}}%
\pgfpathlineto{\pgfqpoint{7.659609in}{2.072538in}}%
\pgfpathlineto{\pgfqpoint{7.668636in}{2.068108in}}%
\pgfpathlineto{\pgfqpoint{7.677663in}{2.069635in}}%
\pgfpathlineto{\pgfqpoint{7.686690in}{2.084487in}}%
\pgfpathlineto{\pgfqpoint{7.695718in}{2.081347in}}%
\pgfpathlineto{\pgfqpoint{7.704745in}{2.084205in}}%
\pgfpathlineto{\pgfqpoint{7.713772in}{2.062845in}}%
\pgfpathlineto{\pgfqpoint{7.722799in}{2.052684in}}%
\pgfpathlineto{\pgfqpoint{7.731826in}{1.999934in}}%
\pgfpathlineto{\pgfqpoint{7.740854in}{1.971393in}}%
\pgfpathlineto{\pgfqpoint{7.749881in}{1.912585in}}%
\pgfpathlineto{\pgfqpoint{7.758908in}{1.867721in}}%
\pgfpathlineto{\pgfqpoint{7.767935in}{1.851298in}}%
\pgfpathlineto{\pgfqpoint{7.776962in}{1.797026in}}%
\pgfpathlineto{\pgfqpoint{7.785990in}{1.756193in}}%
\pgfpathlineto{\pgfqpoint{7.795017in}{1.691539in}}%
\pgfpathlineto{\pgfqpoint{7.804044in}{1.619863in}}%
\pgfpathlineto{\pgfqpoint{7.813071in}{1.566367in}}%
\pgfpathlineto{\pgfqpoint{7.822098in}{1.500728in}}%
\pgfpathlineto{\pgfqpoint{7.831126in}{1.402684in}}%
\pgfpathlineto{\pgfqpoint{7.840153in}{1.621106in}}%
\pgfpathlineto{\pgfqpoint{7.849180in}{1.822230in}}%
\pgfpathlineto{\pgfqpoint{7.858207in}{1.923386in}}%
\pgfpathlineto{\pgfqpoint{7.867235in}{1.958989in}}%
\pgfpathlineto{\pgfqpoint{7.876262in}{1.988475in}}%
\pgfpathlineto{\pgfqpoint{7.885289in}{2.002985in}}%
\pgfpathlineto{\pgfqpoint{7.894316in}{2.021833in}}%
\pgfpathlineto{\pgfqpoint{7.903343in}{2.009869in}}%
\pgfpathlineto{\pgfqpoint{7.912371in}{2.008771in}}%
\pgfpathlineto{\pgfqpoint{7.921398in}{2.004710in}}%
\pgfpathlineto{\pgfqpoint{7.930425in}{2.005818in}}%
\pgfpathlineto{\pgfqpoint{7.939452in}{1.995814in}}%
\pgfpathlineto{\pgfqpoint{7.948479in}{1.975488in}}%
\pgfpathlineto{\pgfqpoint{7.957507in}{1.938399in}}%
\pgfpathlineto{\pgfqpoint{7.966534in}{1.917290in}}%
\pgfpathlineto{\pgfqpoint{7.975561in}{1.835134in}}%
\pgfpathlineto{\pgfqpoint{7.984588in}{1.844217in}}%
\pgfpathlineto{\pgfqpoint{7.993615in}{1.936779in}}%
\pgfpathlineto{\pgfqpoint{8.002643in}{1.970099in}}%
\pgfpathlineto{\pgfqpoint{8.011670in}{1.995976in}}%
\pgfpathlineto{\pgfqpoint{8.020697in}{2.016099in}}%
\pgfpathlineto{\pgfqpoint{8.029724in}{2.029641in}}%
\pgfpathlineto{\pgfqpoint{8.038751in}{2.035497in}}%
\pgfpathlineto{\pgfqpoint{8.047779in}{2.044091in}}%
\pgfpathlineto{\pgfqpoint{8.056806in}{2.050010in}}%
\pgfpathlineto{\pgfqpoint{8.065833in}{2.040492in}}%
\pgfpathlineto{\pgfqpoint{8.074860in}{2.048177in}}%
\pgfpathlineto{\pgfqpoint{8.083888in}{2.049749in}}%
\pgfpathlineto{\pgfqpoint{8.092915in}{2.036328in}}%
\pgfpathlineto{\pgfqpoint{8.101942in}{2.016713in}}%
\pgfpathlineto{\pgfqpoint{8.110969in}{2.034066in}}%
\pgfpathlineto{\pgfqpoint{8.119996in}{2.037878in}}%
\pgfpathlineto{\pgfqpoint{8.129024in}{2.027594in}}%
\pgfpathlineto{\pgfqpoint{8.138051in}{2.033501in}}%
\pgfpathlineto{\pgfqpoint{8.147078in}{2.045925in}}%
\pgfpathlineto{\pgfqpoint{8.156105in}{2.070558in}}%
\pgfpathlineto{\pgfqpoint{8.165132in}{2.075667in}}%
\pgfpathlineto{\pgfqpoint{8.174160in}{2.078992in}}%
\pgfpathlineto{\pgfqpoint{8.183187in}{2.087112in}}%
\pgfpathlineto{\pgfqpoint{8.192214in}{2.088128in}}%
\pgfpathlineto{\pgfqpoint{8.201241in}{2.105165in}}%
\pgfpathlineto{\pgfqpoint{8.210268in}{2.121205in}}%
\pgfpathlineto{\pgfqpoint{8.219296in}{2.122186in}}%
\pgfpathlineto{\pgfqpoint{8.228323in}{2.136476in}}%
\pgfpathlineto{\pgfqpoint{8.237350in}{2.146323in}}%
\pgfpathlineto{\pgfqpoint{8.246377in}{2.184424in}}%
\pgfpathlineto{\pgfqpoint{8.255404in}{2.224052in}}%
\pgfpathlineto{\pgfqpoint{8.264432in}{2.297474in}}%
\pgfpathlineto{\pgfqpoint{8.273459in}{2.396119in}}%
\pgfpathlineto{\pgfqpoint{8.282486in}{2.300244in}}%
\pgfpathlineto{\pgfqpoint{8.291513in}{2.199449in}}%
\pgfpathlineto{\pgfqpoint{8.309568in}{2.092076in}}%
\pgfpathlineto{\pgfqpoint{8.318595in}{2.072216in}}%
\pgfpathlineto{\pgfqpoint{8.327622in}{2.055042in}}%
\pgfpathlineto{\pgfqpoint{8.336649in}{2.034787in}}%
\pgfpathlineto{\pgfqpoint{8.345677in}{1.991997in}}%
\pgfpathlineto{\pgfqpoint{8.354704in}{1.983297in}}%
\pgfpathlineto{\pgfqpoint{8.363731in}{1.966242in}}%
\pgfpathlineto{\pgfqpoint{8.372758in}{1.950637in}}%
\pgfpathlineto{\pgfqpoint{8.381785in}{1.923814in}}%
\pgfpathlineto{\pgfqpoint{8.399840in}{1.861226in}}%
\pgfpathlineto{\pgfqpoint{8.408867in}{1.825311in}}%
\pgfpathlineto{\pgfqpoint{8.417894in}{1.804276in}}%
\pgfpathlineto{\pgfqpoint{8.426921in}{1.786314in}}%
\pgfpathlineto{\pgfqpoint{8.435949in}{1.780387in}}%
\pgfpathlineto{\pgfqpoint{8.444976in}{1.789202in}}%
\pgfpathlineto{\pgfqpoint{8.454003in}{1.792347in}}%
\pgfpathlineto{\pgfqpoint{8.463030in}{1.782293in}}%
\pgfpathlineto{\pgfqpoint{8.472058in}{1.784756in}}%
\pgfpathlineto{\pgfqpoint{8.481085in}{1.795354in}}%
\pgfpathlineto{\pgfqpoint{8.490112in}{1.797138in}}%
\pgfpathlineto{\pgfqpoint{8.499139in}{1.783594in}}%
\pgfpathlineto{\pgfqpoint{8.508166in}{1.763378in}}%
\pgfpathlineto{\pgfqpoint{8.517194in}{1.742131in}}%
\pgfpathlineto{\pgfqpoint{8.526221in}{1.682620in}}%
\pgfpathlineto{\pgfqpoint{8.535248in}{1.615038in}}%
\pgfpathlineto{\pgfqpoint{8.544275in}{1.501999in}}%
\pgfpathlineto{\pgfqpoint{8.553302in}{1.523320in}}%
\pgfpathlineto{\pgfqpoint{8.562330in}{1.646025in}}%
\pgfpathlineto{\pgfqpoint{8.571357in}{1.744404in}}%
\pgfpathlineto{\pgfqpoint{8.580384in}{1.806849in}}%
\pgfpathlineto{\pgfqpoint{8.589411in}{1.859856in}}%
\pgfpathlineto{\pgfqpoint{8.598438in}{1.916720in}}%
\pgfpathlineto{\pgfqpoint{8.607466in}{1.962589in}}%
\pgfpathlineto{\pgfqpoint{8.616493in}{1.998266in}}%
\pgfpathlineto{\pgfqpoint{8.625520in}{2.029141in}}%
\pgfpathlineto{\pgfqpoint{8.634547in}{2.065057in}}%
\pgfpathlineto{\pgfqpoint{8.643574in}{2.136212in}}%
\pgfpathlineto{\pgfqpoint{8.652602in}{2.216314in}}%
\pgfpathlineto{\pgfqpoint{8.661629in}{2.372502in}}%
\pgfpathlineto{\pgfqpoint{8.670656in}{2.554201in}}%
\pgfpathlineto{\pgfqpoint{8.679683in}{2.380465in}}%
\pgfpathlineto{\pgfqpoint{8.688711in}{2.264107in}}%
\pgfpathlineto{\pgfqpoint{8.706765in}{2.190643in}}%
\pgfpathlineto{\pgfqpoint{8.715792in}{2.175970in}}%
\pgfpathlineto{\pgfqpoint{8.724819in}{2.173547in}}%
\pgfpathlineto{\pgfqpoint{8.733847in}{2.163263in}}%
\pgfpathlineto{\pgfqpoint{8.742874in}{2.148500in}}%
\pgfpathlineto{\pgfqpoint{8.751901in}{2.148618in}}%
\pgfpathlineto{\pgfqpoint{8.769955in}{2.160060in}}%
\pgfpathlineto{\pgfqpoint{8.778983in}{2.161977in}}%
\pgfpathlineto{\pgfqpoint{8.788010in}{2.174651in}}%
\pgfpathlineto{\pgfqpoint{8.797037in}{2.178136in}}%
\pgfpathlineto{\pgfqpoint{8.806064in}{2.194193in}}%
\pgfpathlineto{\pgfqpoint{8.815091in}{2.187932in}}%
\pgfpathlineto{\pgfqpoint{8.824119in}{2.147652in}}%
\pgfpathlineto{\pgfqpoint{8.833146in}{2.132616in}}%
\pgfpathlineto{\pgfqpoint{8.842173in}{2.095027in}}%
\pgfpathlineto{\pgfqpoint{8.851200in}{2.074864in}}%
\pgfpathlineto{\pgfqpoint{8.860228in}{2.080024in}}%
\pgfpathlineto{\pgfqpoint{8.869255in}{2.073821in}}%
\pgfpathlineto{\pgfqpoint{8.887309in}{2.089749in}}%
\pgfpathlineto{\pgfqpoint{8.896336in}{2.102333in}}%
\pgfpathlineto{\pgfqpoint{8.914391in}{2.140399in}}%
\pgfpathlineto{\pgfqpoint{8.923418in}{2.153884in}}%
\pgfpathlineto{\pgfqpoint{8.932445in}{2.174160in}}%
\pgfpathlineto{\pgfqpoint{8.941472in}{2.183730in}}%
\pgfpathlineto{\pgfqpoint{8.959527in}{2.230473in}}%
\pgfpathlineto{\pgfqpoint{8.968554in}{2.241221in}}%
\pgfpathlineto{\pgfqpoint{8.977581in}{2.251416in}}%
\pgfpathlineto{\pgfqpoint{8.986608in}{2.263139in}}%
\pgfpathlineto{\pgfqpoint{8.995636in}{2.270055in}}%
\pgfpathlineto{\pgfqpoint{9.004663in}{2.268608in}}%
\pgfpathlineto{\pgfqpoint{9.013690in}{2.273230in}}%
\pgfpathlineto{\pgfqpoint{9.022717in}{2.294089in}}%
\pgfpathlineto{\pgfqpoint{9.031744in}{2.302007in}}%
\pgfpathlineto{\pgfqpoint{9.040772in}{2.312537in}}%
\pgfpathlineto{\pgfqpoint{9.049799in}{2.313452in}}%
\pgfpathlineto{\pgfqpoint{9.058826in}{2.320467in}}%
\pgfpathlineto{\pgfqpoint{9.067853in}{2.346776in}}%
\pgfpathlineto{\pgfqpoint{9.076881in}{2.358087in}}%
\pgfpathlineto{\pgfqpoint{9.085908in}{2.362211in}}%
\pgfpathlineto{\pgfqpoint{9.094935in}{2.332155in}}%
\pgfpathlineto{\pgfqpoint{9.103962in}{2.282101in}}%
\pgfpathlineto{\pgfqpoint{9.112989in}{2.209087in}}%
\pgfpathlineto{\pgfqpoint{9.122017in}{2.167505in}}%
\pgfpathlineto{\pgfqpoint{9.131044in}{2.124444in}}%
\pgfpathlineto{\pgfqpoint{9.140071in}{2.085880in}}%
\pgfpathlineto{\pgfqpoint{9.149098in}{2.058982in}}%
\pgfpathlineto{\pgfqpoint{9.158125in}{2.026525in}}%
\pgfpathlineto{\pgfqpoint{9.167153in}{2.000594in}}%
\pgfpathlineto{\pgfqpoint{9.176180in}{1.989270in}}%
\pgfpathlineto{\pgfqpoint{9.185207in}{1.955107in}}%
\pgfpathlineto{\pgfqpoint{9.194234in}{1.942648in}}%
\pgfpathlineto{\pgfqpoint{9.203261in}{1.894855in}}%
\pgfpathlineto{\pgfqpoint{9.212289in}{1.860912in}}%
\pgfpathlineto{\pgfqpoint{9.221316in}{1.819857in}}%
\pgfpathlineto{\pgfqpoint{9.230343in}{1.788881in}}%
\pgfpathlineto{\pgfqpoint{9.239370in}{1.769280in}}%
\pgfpathlineto{\pgfqpoint{9.248397in}{1.771011in}}%
\pgfpathlineto{\pgfqpoint{9.266452in}{1.761604in}}%
\pgfpathlineto{\pgfqpoint{9.275479in}{1.778575in}}%
\pgfpathlineto{\pgfqpoint{9.284506in}{1.808772in}}%
\pgfpathlineto{\pgfqpoint{9.293534in}{1.829536in}}%
\pgfpathlineto{\pgfqpoint{9.302561in}{1.839146in}}%
\pgfpathlineto{\pgfqpoint{9.311588in}{1.862032in}}%
\pgfpathlineto{\pgfqpoint{9.320615in}{1.828149in}}%
\pgfpathlineto{\pgfqpoint{9.329642in}{1.815486in}}%
\pgfpathlineto{\pgfqpoint{9.338670in}{1.811449in}}%
\pgfpathlineto{\pgfqpoint{9.347697in}{1.826116in}}%
\pgfpathlineto{\pgfqpoint{9.356724in}{1.856810in}}%
\pgfpathlineto{\pgfqpoint{9.365751in}{1.868212in}}%
\pgfpathlineto{\pgfqpoint{9.374778in}{1.891249in}}%
\pgfpathlineto{\pgfqpoint{9.383806in}{1.885268in}}%
\pgfpathlineto{\pgfqpoint{9.392833in}{1.882679in}}%
\pgfpathlineto{\pgfqpoint{9.401860in}{1.874534in}}%
\pgfpathlineto{\pgfqpoint{9.410887in}{1.849904in}}%
\pgfpathlineto{\pgfqpoint{9.419914in}{1.833431in}}%
\pgfpathlineto{\pgfqpoint{9.428942in}{1.814770in}}%
\pgfpathlineto{\pgfqpoint{9.437969in}{1.799930in}}%
\pgfpathlineto{\pgfqpoint{9.446996in}{1.795698in}}%
\pgfpathlineto{\pgfqpoint{9.456023in}{1.770983in}}%
\pgfpathlineto{\pgfqpoint{9.465051in}{1.742719in}}%
\pgfpathlineto{\pgfqpoint{9.474078in}{1.728761in}}%
\pgfpathlineto{\pgfqpoint{9.483105in}{1.722099in}}%
\pgfpathlineto{\pgfqpoint{9.492132in}{1.713003in}}%
\pgfpathlineto{\pgfqpoint{9.501159in}{1.707686in}}%
\pgfpathlineto{\pgfqpoint{9.510187in}{1.713074in}}%
\pgfpathlineto{\pgfqpoint{9.519214in}{1.768178in}}%
\pgfpathlineto{\pgfqpoint{9.528241in}{1.782082in}}%
\pgfpathlineto{\pgfqpoint{9.537268in}{1.811561in}}%
\pgfpathlineto{\pgfqpoint{9.546295in}{1.854396in}}%
\pgfpathlineto{\pgfqpoint{9.555323in}{1.906694in}}%
\pgfpathlineto{\pgfqpoint{9.564350in}{1.938873in}}%
\pgfpathlineto{\pgfqpoint{9.573377in}{2.003104in}}%
\pgfpathlineto{\pgfqpoint{9.582404in}{2.050912in}}%
\pgfpathlineto{\pgfqpoint{9.591431in}{2.092554in}}%
\pgfpathlineto{\pgfqpoint{9.600459in}{2.140434in}}%
\pgfpathlineto{\pgfqpoint{9.609486in}{2.143979in}}%
\pgfpathlineto{\pgfqpoint{9.618513in}{2.150424in}}%
\pgfpathlineto{\pgfqpoint{9.627540in}{2.145552in}}%
\pgfpathlineto{\pgfqpoint{9.636567in}{2.149683in}}%
\pgfpathlineto{\pgfqpoint{9.645595in}{2.155139in}}%
\pgfpathlineto{\pgfqpoint{9.654622in}{2.176292in}}%
\pgfpathlineto{\pgfqpoint{9.663649in}{2.174904in}}%
\pgfpathlineto{\pgfqpoint{9.672676in}{2.188266in}}%
\pgfpathlineto{\pgfqpoint{9.681704in}{2.180749in}}%
\pgfpathlineto{\pgfqpoint{9.690731in}{2.170518in}}%
\pgfpathlineto{\pgfqpoint{9.699758in}{2.180066in}}%
\pgfpathlineto{\pgfqpoint{9.708785in}{2.191347in}}%
\pgfpathlineto{\pgfqpoint{9.717812in}{2.185306in}}%
\pgfpathlineto{\pgfqpoint{9.726840in}{2.185951in}}%
\pgfpathlineto{\pgfqpoint{9.735867in}{2.169713in}}%
\pgfpathlineto{\pgfqpoint{9.744894in}{2.167147in}}%
\pgfpathlineto{\pgfqpoint{9.753921in}{2.180878in}}%
\pgfpathlineto{\pgfqpoint{9.762948in}{2.190924in}}%
\pgfpathlineto{\pgfqpoint{9.781003in}{2.191814in}}%
\pgfpathlineto{\pgfqpoint{9.790030in}{2.204997in}}%
\pgfpathlineto{\pgfqpoint{9.799057in}{2.217037in}}%
\pgfpathlineto{\pgfqpoint{9.808084in}{2.230207in}}%
\pgfpathlineto{\pgfqpoint{9.817112in}{2.257677in}}%
\pgfpathlineto{\pgfqpoint{9.826139in}{2.287767in}}%
\pgfpathlineto{\pgfqpoint{9.835166in}{2.323919in}}%
\pgfpathlineto{\pgfqpoint{9.844193in}{2.348817in}}%
\pgfpathlineto{\pgfqpoint{9.853220in}{2.378463in}}%
\pgfpathlineto{\pgfqpoint{9.862248in}{2.409997in}}%
\pgfpathlineto{\pgfqpoint{9.871275in}{2.449507in}}%
\pgfpathlineto{\pgfqpoint{9.880302in}{2.469320in}}%
\pgfpathlineto{\pgfqpoint{9.889329in}{2.486235in}}%
\pgfpathlineto{\pgfqpoint{9.898357in}{2.509219in}}%
\pgfpathlineto{\pgfqpoint{9.907384in}{2.534562in}}%
\pgfpathlineto{\pgfqpoint{9.916411in}{2.533522in}}%
\pgfpathlineto{\pgfqpoint{9.925438in}{2.524560in}}%
\pgfpathlineto{\pgfqpoint{9.934465in}{2.513472in}}%
\pgfpathlineto{\pgfqpoint{9.943493in}{2.482967in}}%
\pgfpathlineto{\pgfqpoint{9.952520in}{2.472544in}}%
\pgfpathlineto{\pgfqpoint{9.961547in}{2.481721in}}%
\pgfpathlineto{\pgfqpoint{9.970574in}{2.512887in}}%
\pgfpathlineto{\pgfqpoint{9.979601in}{2.563186in}}%
\pgfpathlineto{\pgfqpoint{9.988629in}{2.606676in}}%
\pgfpathlineto{\pgfqpoint{9.997656in}{2.691644in}}%
\pgfpathlineto{\pgfqpoint{10.006683in}{2.708348in}}%
\pgfpathlineto{\pgfqpoint{10.015710in}{2.647755in}}%
\pgfpathlineto{\pgfqpoint{10.024737in}{2.645112in}}%
\pgfpathlineto{\pgfqpoint{10.033765in}{2.635806in}}%
\pgfpathlineto{\pgfqpoint{10.042792in}{2.640912in}}%
\pgfpathlineto{\pgfqpoint{10.051819in}{2.632651in}}%
\pgfpathlineto{\pgfqpoint{10.060846in}{2.634800in}}%
\pgfpathlineto{\pgfqpoint{10.069874in}{2.651382in}}%
\pgfpathlineto{\pgfqpoint{10.078901in}{2.692613in}}%
\pgfpathlineto{\pgfqpoint{10.087928in}{2.746721in}}%
\pgfpathlineto{\pgfqpoint{10.096955in}{2.821444in}}%
\pgfpathlineto{\pgfqpoint{10.105982in}{2.877663in}}%
\pgfpathlineto{\pgfqpoint{10.115010in}{2.939383in}}%
\pgfpathlineto{\pgfqpoint{10.124037in}{2.985282in}}%
\pgfpathlineto{\pgfqpoint{10.133064in}{2.961928in}}%
\pgfpathlineto{\pgfqpoint{10.142091in}{2.957461in}}%
\pgfpathlineto{\pgfqpoint{10.151118in}{2.934251in}}%
\pgfpathlineto{\pgfqpoint{10.160146in}{2.876437in}}%
\pgfpathlineto{\pgfqpoint{10.169173in}{2.809778in}}%
\pgfpathlineto{\pgfqpoint{10.178200in}{2.722028in}}%
\pgfpathlineto{\pgfqpoint{10.187227in}{2.644792in}}%
\pgfpathlineto{\pgfqpoint{10.205282in}{2.558088in}}%
\pgfpathlineto{\pgfqpoint{10.214309in}{2.541326in}}%
\pgfpathlineto{\pgfqpoint{10.223336in}{2.537435in}}%
\pgfpathlineto{\pgfqpoint{10.232363in}{2.544125in}}%
\pgfpathlineto{\pgfqpoint{10.241390in}{2.541417in}}%
\pgfpathlineto{\pgfqpoint{10.250418in}{2.529236in}}%
\pgfpathlineto{\pgfqpoint{10.259445in}{2.549542in}}%
\pgfpathlineto{\pgfqpoint{10.268472in}{2.548796in}}%
\pgfpathlineto{\pgfqpoint{10.277499in}{2.532648in}}%
\pgfpathlineto{\pgfqpoint{10.286527in}{2.526890in}}%
\pgfpathlineto{\pgfqpoint{10.295554in}{2.519331in}}%
\pgfpathlineto{\pgfqpoint{10.304581in}{2.519967in}}%
\pgfpathlineto{\pgfqpoint{10.313608in}{2.525682in}}%
\pgfpathlineto{\pgfqpoint{10.322635in}{2.517310in}}%
\pgfpathlineto{\pgfqpoint{10.331663in}{2.506380in}}%
\pgfpathlineto{\pgfqpoint{10.340690in}{2.497785in}}%
\pgfpathlineto{\pgfqpoint{10.349717in}{2.501340in}}%
\pgfpathlineto{\pgfqpoint{10.358744in}{2.493742in}}%
\pgfpathlineto{\pgfqpoint{10.367771in}{2.483484in}}%
\pgfpathlineto{\pgfqpoint{10.376799in}{2.475063in}}%
\pgfpathlineto{\pgfqpoint{10.385826in}{2.473844in}}%
\pgfpathlineto{\pgfqpoint{10.394853in}{2.477573in}}%
\pgfpathlineto{\pgfqpoint{10.403880in}{2.480233in}}%
\pgfpathlineto{\pgfqpoint{10.412907in}{2.473706in}}%
\pgfpathlineto{\pgfqpoint{10.421935in}{2.471322in}}%
\pgfpathlineto{\pgfqpoint{10.430962in}{2.461378in}}%
\pgfpathlineto{\pgfqpoint{10.439989in}{2.448941in}}%
\pgfpathlineto{\pgfqpoint{10.449016in}{2.450975in}}%
\pgfpathlineto{\pgfqpoint{10.458043in}{2.456303in}}%
\pgfpathlineto{\pgfqpoint{10.467071in}{2.457085in}}%
\pgfpathlineto{\pgfqpoint{10.476098in}{2.464248in}}%
\pgfpathlineto{\pgfqpoint{10.485125in}{2.459832in}}%
\pgfpathlineto{\pgfqpoint{10.494152in}{2.465055in}}%
\pgfpathlineto{\pgfqpoint{10.503180in}{2.484635in}}%
\pgfpathlineto{\pgfqpoint{10.512207in}{2.498787in}}%
\pgfpathlineto{\pgfqpoint{10.521234in}{2.508130in}}%
\pgfpathlineto{\pgfqpoint{10.530261in}{2.536912in}}%
\pgfpathlineto{\pgfqpoint{10.539288in}{2.560916in}}%
\pgfpathlineto{\pgfqpoint{10.548316in}{2.563356in}}%
\pgfpathlineto{\pgfqpoint{10.557343in}{2.574915in}}%
\pgfpathlineto{\pgfqpoint{10.566370in}{2.589649in}}%
\pgfpathlineto{\pgfqpoint{10.584424in}{2.574748in}}%
\pgfpathlineto{\pgfqpoint{10.593452in}{2.597866in}}%
\pgfpathlineto{\pgfqpoint{10.602479in}{2.581661in}}%
\pgfpathlineto{\pgfqpoint{10.611506in}{2.591559in}}%
\pgfpathlineto{\pgfqpoint{10.620533in}{2.608166in}}%
\pgfpathlineto{\pgfqpoint{10.629560in}{2.615764in}}%
\pgfpathlineto{\pgfqpoint{10.638588in}{2.628198in}}%
\pgfpathlineto{\pgfqpoint{10.647615in}{2.623025in}}%
\pgfpathlineto{\pgfqpoint{10.665669in}{2.588919in}}%
\pgfpathlineto{\pgfqpoint{10.674697in}{2.579516in}}%
\pgfpathlineto{\pgfqpoint{10.683724in}{2.557696in}}%
\pgfpathlineto{\pgfqpoint{10.692751in}{2.529932in}}%
\pgfpathlineto{\pgfqpoint{10.710805in}{2.496148in}}%
\pgfpathlineto{\pgfqpoint{10.719833in}{2.468266in}}%
\pgfpathlineto{\pgfqpoint{10.728860in}{2.460646in}}%
\pgfpathlineto{\pgfqpoint{10.737887in}{2.424715in}}%
\pgfpathlineto{\pgfqpoint{10.746914in}{2.425932in}}%
\pgfpathlineto{\pgfqpoint{10.755941in}{2.420476in}}%
\pgfpathlineto{\pgfqpoint{10.764969in}{2.419973in}}%
\pgfpathlineto{\pgfqpoint{10.773996in}{2.424610in}}%
\pgfpathlineto{\pgfqpoint{10.783023in}{2.419976in}}%
\pgfpathlineto{\pgfqpoint{10.792050in}{2.437334in}}%
\pgfpathlineto{\pgfqpoint{10.801077in}{2.452499in}}%
\pgfpathlineto{\pgfqpoint{10.810105in}{2.470922in}}%
\pgfpathlineto{\pgfqpoint{10.819132in}{2.495492in}}%
\pgfpathlineto{\pgfqpoint{10.828159in}{2.530845in}}%
\pgfpathlineto{\pgfqpoint{10.837186in}{2.541072in}}%
\pgfpathlineto{\pgfqpoint{10.846213in}{2.569450in}}%
\pgfpathlineto{\pgfqpoint{10.855241in}{2.591086in}}%
\pgfpathlineto{\pgfqpoint{10.864268in}{2.569388in}}%
\pgfpathlineto{\pgfqpoint{10.873295in}{2.534953in}}%
\pgfpathlineto{\pgfqpoint{10.882322in}{2.485168in}}%
\pgfpathlineto{\pgfqpoint{10.900377in}{2.371813in}}%
\pgfpathlineto{\pgfqpoint{10.909404in}{2.305772in}}%
\pgfpathlineto{\pgfqpoint{10.918431in}{2.265998in}}%
\pgfpathlineto{\pgfqpoint{10.927458in}{2.204408in}}%
\pgfpathlineto{\pgfqpoint{10.936486in}{2.150739in}}%
\pgfpathlineto{\pgfqpoint{10.945513in}{2.182663in}}%
\pgfpathlineto{\pgfqpoint{10.954540in}{2.215776in}}%
\pgfpathlineto{\pgfqpoint{10.963567in}{2.222497in}}%
\pgfpathlineto{\pgfqpoint{10.972594in}{2.243078in}}%
\pgfpathlineto{\pgfqpoint{10.981622in}{2.261407in}}%
\pgfpathlineto{\pgfqpoint{10.990649in}{2.271283in}}%
\pgfpathlineto{\pgfqpoint{10.999676in}{2.287682in}}%
\pgfpathlineto{\pgfqpoint{11.008703in}{2.292366in}}%
\pgfpathlineto{\pgfqpoint{11.017730in}{2.272344in}}%
\pgfpathlineto{\pgfqpoint{11.026758in}{2.241637in}}%
\pgfpathlineto{\pgfqpoint{11.035785in}{2.172532in}}%
\pgfpathlineto{\pgfqpoint{11.044812in}{2.111478in}}%
\pgfpathlineto{\pgfqpoint{11.053839in}{2.150116in}}%
\pgfpathlineto{\pgfqpoint{11.062867in}{2.172444in}}%
\pgfpathlineto{\pgfqpoint{11.071894in}{2.167143in}}%
\pgfpathlineto{\pgfqpoint{11.080921in}{2.164918in}}%
\pgfpathlineto{\pgfqpoint{11.089948in}{2.164490in}}%
\pgfpathlineto{\pgfqpoint{11.098975in}{2.165297in}}%
\pgfpathlineto{\pgfqpoint{11.126057in}{2.192967in}}%
\pgfpathlineto{\pgfqpoint{11.135084in}{2.204142in}}%
\pgfpathlineto{\pgfqpoint{11.144111in}{2.209515in}}%
\pgfpathlineto{\pgfqpoint{11.153139in}{2.206590in}}%
\pgfpathlineto{\pgfqpoint{11.162166in}{2.217075in}}%
\pgfpathlineto{\pgfqpoint{11.171193in}{2.234824in}}%
\pgfpathlineto{\pgfqpoint{11.189247in}{2.306372in}}%
\pgfpathlineto{\pgfqpoint{11.198275in}{2.299002in}}%
\pgfpathlineto{\pgfqpoint{11.207302in}{2.277931in}}%
\pgfpathlineto{\pgfqpoint{11.216329in}{2.261571in}}%
\pgfpathlineto{\pgfqpoint{11.225356in}{2.235295in}}%
\pgfpathlineto{\pgfqpoint{11.234383in}{2.222603in}}%
\pgfpathlineto{\pgfqpoint{11.243411in}{2.215748in}}%
\pgfpathlineto{\pgfqpoint{11.252438in}{2.203336in}}%
\pgfpathlineto{\pgfqpoint{11.261465in}{2.190186in}}%
\pgfpathlineto{\pgfqpoint{11.270492in}{2.186567in}}%
\pgfpathlineto{\pgfqpoint{11.279520in}{2.189121in}}%
\pgfpathlineto{\pgfqpoint{11.288547in}{2.185849in}}%
\pgfpathlineto{\pgfqpoint{11.297574in}{2.179565in}}%
\pgfpathlineto{\pgfqpoint{11.306601in}{2.175699in}}%
\pgfpathlineto{\pgfqpoint{11.315628in}{2.168159in}}%
\pgfpathlineto{\pgfqpoint{11.324656in}{2.155672in}}%
\pgfpathlineto{\pgfqpoint{11.333683in}{2.144367in}}%
\pgfpathlineto{\pgfqpoint{11.342710in}{2.138156in}}%
\pgfpathlineto{\pgfqpoint{11.351737in}{2.141998in}}%
\pgfpathlineto{\pgfqpoint{11.360764in}{2.144112in}}%
\pgfpathlineto{\pgfqpoint{11.369792in}{2.148979in}}%
\pgfpathlineto{\pgfqpoint{11.378819in}{2.116110in}}%
\pgfpathlineto{\pgfqpoint{11.387846in}{2.152724in}}%
\pgfpathlineto{\pgfqpoint{11.396873in}{2.247218in}}%
\pgfpathlineto{\pgfqpoint{11.405900in}{2.362229in}}%
\pgfpathlineto{\pgfqpoint{11.414928in}{2.377612in}}%
\pgfpathlineto{\pgfqpoint{11.423955in}{2.287682in}}%
\pgfpathlineto{\pgfqpoint{11.432982in}{2.260859in}}%
\pgfpathlineto{\pgfqpoint{11.442009in}{2.235371in}}%
\pgfpathlineto{\pgfqpoint{11.451036in}{2.234053in}}%
\pgfpathlineto{\pgfqpoint{11.460064in}{2.236660in}}%
\pgfpathlineto{\pgfqpoint{11.469091in}{2.250438in}}%
\pgfpathlineto{\pgfqpoint{11.469091in}{2.250438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.000000in}{0.660000in}}{\pgfqpoint{9.920000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.994541,0.801538,0.480507}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.450909in}{2.039981in}}%
\pgfpathlineto{\pgfqpoint{2.459936in}{2.011469in}}%
\pgfpathlineto{\pgfqpoint{2.468964in}{2.009250in}}%
\pgfpathlineto{\pgfqpoint{2.477991in}{2.005259in}}%
\pgfpathlineto{\pgfqpoint{2.487018in}{2.003662in}}%
\pgfpathlineto{\pgfqpoint{2.496045in}{2.024746in}}%
\pgfpathlineto{\pgfqpoint{2.505072in}{2.006897in}}%
\pgfpathlineto{\pgfqpoint{2.514100in}{1.868943in}}%
\pgfpathlineto{\pgfqpoint{2.523127in}{1.866739in}}%
\pgfpathlineto{\pgfqpoint{2.532154in}{1.855943in}}%
\pgfpathlineto{\pgfqpoint{2.541181in}{1.816808in}}%
\pgfpathlineto{\pgfqpoint{2.550208in}{1.754258in}}%
\pgfpathlineto{\pgfqpoint{2.559236in}{1.701781in}}%
\pgfpathlineto{\pgfqpoint{2.568263in}{1.613816in}}%
\pgfpathlineto{\pgfqpoint{2.577290in}{1.483769in}}%
\pgfpathlineto{\pgfqpoint{2.586317in}{1.319255in}}%
\pgfpathlineto{\pgfqpoint{2.595344in}{0.945228in}}%
\pgfpathlineto{\pgfqpoint{2.604372in}{0.871247in}}%
\pgfpathlineto{\pgfqpoint{2.613399in}{1.182922in}}%
\pgfpathlineto{\pgfqpoint{2.622426in}{1.304547in}}%
\pgfpathlineto{\pgfqpoint{2.631453in}{1.440173in}}%
\pgfpathlineto{\pgfqpoint{2.649508in}{1.611056in}}%
\pgfpathlineto{\pgfqpoint{2.658535in}{1.677053in}}%
\pgfpathlineto{\pgfqpoint{2.667562in}{1.759432in}}%
\pgfpathlineto{\pgfqpoint{2.676589in}{1.824506in}}%
\pgfpathlineto{\pgfqpoint{2.685617in}{1.929567in}}%
\pgfpathlineto{\pgfqpoint{2.694644in}{1.921186in}}%
\pgfpathlineto{\pgfqpoint{2.703671in}{1.936103in}}%
\pgfpathlineto{\pgfqpoint{2.712698in}{1.988982in}}%
\pgfpathlineto{\pgfqpoint{2.721725in}{2.122488in}}%
\pgfpathlineto{\pgfqpoint{2.739780in}{2.215237in}}%
\pgfpathlineto{\pgfqpoint{2.748807in}{2.263909in}}%
\pgfpathlineto{\pgfqpoint{2.757834in}{1.990426in}}%
\pgfpathlineto{\pgfqpoint{2.766861in}{1.931914in}}%
\pgfpathlineto{\pgfqpoint{2.775889in}{1.835345in}}%
\pgfpathlineto{\pgfqpoint{2.784916in}{1.714596in}}%
\pgfpathlineto{\pgfqpoint{2.793943in}{1.623883in}}%
\pgfpathlineto{\pgfqpoint{2.802970in}{1.464026in}}%
\pgfpathlineto{\pgfqpoint{2.811997in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{2.830052in}{1.607389in}}%
\pgfpathlineto{\pgfqpoint{2.839079in}{1.680858in}}%
\pgfpathlineto{\pgfqpoint{2.848106in}{1.736699in}}%
\pgfpathlineto{\pgfqpoint{2.857133in}{1.798811in}}%
\pgfpathlineto{\pgfqpoint{2.866161in}{1.824037in}}%
\pgfpathlineto{\pgfqpoint{2.875188in}{1.895445in}}%
\pgfpathlineto{\pgfqpoint{2.884215in}{1.908332in}}%
\pgfpathlineto{\pgfqpoint{2.893242in}{1.954055in}}%
\pgfpathlineto{\pgfqpoint{2.902270in}{2.011018in}}%
\pgfpathlineto{\pgfqpoint{2.911297in}{1.960761in}}%
\pgfpathlineto{\pgfqpoint{2.920324in}{1.917859in}}%
\pgfpathlineto{\pgfqpoint{2.929351in}{1.893756in}}%
\pgfpathlineto{\pgfqpoint{2.938378in}{1.861410in}}%
\pgfpathlineto{\pgfqpoint{2.947406in}{1.832205in}}%
\pgfpathlineto{\pgfqpoint{2.956433in}{1.817539in}}%
\pgfpathlineto{\pgfqpoint{2.965460in}{1.818568in}}%
\pgfpathlineto{\pgfqpoint{2.974487in}{1.803082in}}%
\pgfpathlineto{\pgfqpoint{2.983514in}{1.798949in}}%
\pgfpathlineto{\pgfqpoint{2.992542in}{1.791209in}}%
\pgfpathlineto{\pgfqpoint{3.001569in}{1.787121in}}%
\pgfpathlineto{\pgfqpoint{3.010596in}{1.783372in}}%
\pgfpathlineto{\pgfqpoint{3.019623in}{1.771445in}}%
\pgfpathlineto{\pgfqpoint{3.028650in}{1.760188in}}%
\pgfpathlineto{\pgfqpoint{3.046705in}{1.775176in}}%
\pgfpathlineto{\pgfqpoint{3.055732in}{1.799636in}}%
\pgfpathlineto{\pgfqpoint{3.064759in}{1.819895in}}%
\pgfpathlineto{\pgfqpoint{3.082814in}{1.878917in}}%
\pgfpathlineto{\pgfqpoint{3.091841in}{1.946448in}}%
\pgfpathlineto{\pgfqpoint{3.100868in}{1.993704in}}%
\pgfpathlineto{\pgfqpoint{3.109895in}{2.034003in}}%
\pgfpathlineto{\pgfqpoint{3.118923in}{2.062921in}}%
\pgfpathlineto{\pgfqpoint{3.127950in}{1.989287in}}%
\pgfpathlineto{\pgfqpoint{3.136977in}{1.911147in}}%
\pgfpathlineto{\pgfqpoint{3.146004in}{1.885582in}}%
\pgfpathlineto{\pgfqpoint{3.155031in}{1.892829in}}%
\pgfpathlineto{\pgfqpoint{3.164059in}{1.920364in}}%
\pgfpathlineto{\pgfqpoint{3.173086in}{1.925225in}}%
\pgfpathlineto{\pgfqpoint{3.182113in}{1.950638in}}%
\pgfpathlineto{\pgfqpoint{3.191140in}{1.958110in}}%
\pgfpathlineto{\pgfqpoint{3.209195in}{2.004200in}}%
\pgfpathlineto{\pgfqpoint{3.218222in}{2.016151in}}%
\pgfpathlineto{\pgfqpoint{3.227249in}{2.039792in}}%
\pgfpathlineto{\pgfqpoint{3.236276in}{2.048222in}}%
\pgfpathlineto{\pgfqpoint{3.245303in}{2.031774in}}%
\pgfpathlineto{\pgfqpoint{3.254331in}{2.000102in}}%
\pgfpathlineto{\pgfqpoint{3.263358in}{1.864458in}}%
\pgfpathlineto{\pgfqpoint{3.272385in}{1.865599in}}%
\pgfpathlineto{\pgfqpoint{3.281412in}{1.978293in}}%
\pgfpathlineto{\pgfqpoint{3.290440in}{2.009449in}}%
\pgfpathlineto{\pgfqpoint{3.299467in}{2.063849in}}%
\pgfpathlineto{\pgfqpoint{3.308494in}{2.109445in}}%
\pgfpathlineto{\pgfqpoint{3.317521in}{2.147666in}}%
\pgfpathlineto{\pgfqpoint{3.326548in}{2.300547in}}%
\pgfpathlineto{\pgfqpoint{3.335576in}{2.511260in}}%
\pgfpathlineto{\pgfqpoint{3.344603in}{2.366204in}}%
\pgfpathlineto{\pgfqpoint{3.353630in}{2.257502in}}%
\pgfpathlineto{\pgfqpoint{3.362657in}{2.203027in}}%
\pgfpathlineto{\pgfqpoint{3.371684in}{2.124250in}}%
\pgfpathlineto{\pgfqpoint{3.380712in}{2.099367in}}%
\pgfpathlineto{\pgfqpoint{3.389739in}{2.028112in}}%
\pgfpathlineto{\pgfqpoint{3.398766in}{1.989500in}}%
\pgfpathlineto{\pgfqpoint{3.407793in}{1.962302in}}%
\pgfpathlineto{\pgfqpoint{3.416820in}{1.924609in}}%
\pgfpathlineto{\pgfqpoint{3.425848in}{1.917386in}}%
\pgfpathlineto{\pgfqpoint{3.434875in}{1.951535in}}%
\pgfpathlineto{\pgfqpoint{3.443902in}{1.966092in}}%
\pgfpathlineto{\pgfqpoint{3.452929in}{1.988295in}}%
\pgfpathlineto{\pgfqpoint{3.461957in}{2.023407in}}%
\pgfpathlineto{\pgfqpoint{3.470984in}{2.070062in}}%
\pgfpathlineto{\pgfqpoint{3.480011in}{2.162059in}}%
\pgfpathlineto{\pgfqpoint{3.489038in}{2.138358in}}%
\pgfpathlineto{\pgfqpoint{3.498065in}{2.091495in}}%
\pgfpathlineto{\pgfqpoint{3.507093in}{2.069909in}}%
\pgfpathlineto{\pgfqpoint{3.516120in}{1.991203in}}%
\pgfpathlineto{\pgfqpoint{3.525147in}{2.009589in}}%
\pgfpathlineto{\pgfqpoint{3.534174in}{2.123422in}}%
\pgfpathlineto{\pgfqpoint{3.543201in}{2.172235in}}%
\pgfpathlineto{\pgfqpoint{3.552229in}{2.267014in}}%
\pgfpathlineto{\pgfqpoint{3.561256in}{2.275659in}}%
\pgfpathlineto{\pgfqpoint{3.570283in}{2.227926in}}%
\pgfpathlineto{\pgfqpoint{3.579310in}{2.221592in}}%
\pgfpathlineto{\pgfqpoint{3.588337in}{2.228146in}}%
\pgfpathlineto{\pgfqpoint{3.597365in}{2.230162in}}%
\pgfpathlineto{\pgfqpoint{3.606392in}{2.195112in}}%
\pgfpathlineto{\pgfqpoint{3.615419in}{2.171957in}}%
\pgfpathlineto{\pgfqpoint{3.624446in}{2.162113in}}%
\pgfpathlineto{\pgfqpoint{3.633473in}{2.154088in}}%
\pgfpathlineto{\pgfqpoint{3.642501in}{2.153254in}}%
\pgfpathlineto{\pgfqpoint{3.651528in}{2.127983in}}%
\pgfpathlineto{\pgfqpoint{3.660555in}{2.123982in}}%
\pgfpathlineto{\pgfqpoint{3.669582in}{2.125657in}}%
\pgfpathlineto{\pgfqpoint{3.678610in}{2.137062in}}%
\pgfpathlineto{\pgfqpoint{3.687637in}{2.154155in}}%
\pgfpathlineto{\pgfqpoint{3.696664in}{2.224241in}}%
\pgfpathlineto{\pgfqpoint{3.705691in}{2.297014in}}%
\pgfpathlineto{\pgfqpoint{3.723746in}{2.108330in}}%
\pgfpathlineto{\pgfqpoint{3.732773in}{2.098451in}}%
\pgfpathlineto{\pgfqpoint{3.741800in}{2.120225in}}%
\pgfpathlineto{\pgfqpoint{3.750827in}{2.136352in}}%
\pgfpathlineto{\pgfqpoint{3.759854in}{2.143707in}}%
\pgfpathlineto{\pgfqpoint{3.768882in}{2.149850in}}%
\pgfpathlineto{\pgfqpoint{3.777909in}{2.147927in}}%
\pgfpathlineto{\pgfqpoint{3.786936in}{2.159244in}}%
\pgfpathlineto{\pgfqpoint{3.795963in}{2.175775in}}%
\pgfpathlineto{\pgfqpoint{3.804990in}{2.190593in}}%
\pgfpathlineto{\pgfqpoint{3.814018in}{2.181473in}}%
\pgfpathlineto{\pgfqpoint{3.823045in}{2.140649in}}%
\pgfpathlineto{\pgfqpoint{3.832072in}{2.031656in}}%
\pgfpathlineto{\pgfqpoint{3.841099in}{1.932013in}}%
\pgfpathlineto{\pgfqpoint{3.850126in}{1.935440in}}%
\pgfpathlineto{\pgfqpoint{3.859154in}{1.975429in}}%
\pgfpathlineto{\pgfqpoint{3.868181in}{1.979598in}}%
\pgfpathlineto{\pgfqpoint{3.877208in}{1.986664in}}%
\pgfpathlineto{\pgfqpoint{3.886235in}{1.984060in}}%
\pgfpathlineto{\pgfqpoint{3.895263in}{1.976181in}}%
\pgfpathlineto{\pgfqpoint{3.904290in}{1.965401in}}%
\pgfpathlineto{\pgfqpoint{3.913317in}{1.955097in}}%
\pgfpathlineto{\pgfqpoint{3.922344in}{1.936811in}}%
\pgfpathlineto{\pgfqpoint{3.931371in}{1.910516in}}%
\pgfpathlineto{\pgfqpoint{3.940399in}{1.936845in}}%
\pgfpathlineto{\pgfqpoint{3.949426in}{1.952228in}}%
\pgfpathlineto{\pgfqpoint{3.958453in}{2.006293in}}%
\pgfpathlineto{\pgfqpoint{3.967480in}{2.025865in}}%
\pgfpathlineto{\pgfqpoint{3.976507in}{2.003113in}}%
\pgfpathlineto{\pgfqpoint{3.985535in}{2.032770in}}%
\pgfpathlineto{\pgfqpoint{3.994562in}{2.081796in}}%
\pgfpathlineto{\pgfqpoint{4.003589in}{2.112256in}}%
\pgfpathlineto{\pgfqpoint{4.012616in}{2.139125in}}%
\pgfpathlineto{\pgfqpoint{4.021643in}{2.132941in}}%
\pgfpathlineto{\pgfqpoint{4.030671in}{2.139924in}}%
\pgfpathlineto{\pgfqpoint{4.039698in}{2.145684in}}%
\pgfpathlineto{\pgfqpoint{4.048725in}{2.129820in}}%
\pgfpathlineto{\pgfqpoint{4.057752in}{2.134541in}}%
\pgfpathlineto{\pgfqpoint{4.066780in}{2.148449in}}%
\pgfpathlineto{\pgfqpoint{4.075807in}{2.153701in}}%
\pgfpathlineto{\pgfqpoint{4.084834in}{2.168128in}}%
\pgfpathlineto{\pgfqpoint{4.093861in}{2.167328in}}%
\pgfpathlineto{\pgfqpoint{4.102888in}{2.181971in}}%
\pgfpathlineto{\pgfqpoint{4.111916in}{2.206739in}}%
\pgfpathlineto{\pgfqpoint{4.120943in}{2.226043in}}%
\pgfpathlineto{\pgfqpoint{4.129970in}{2.248555in}}%
\pgfpathlineto{\pgfqpoint{4.138997in}{2.260034in}}%
\pgfpathlineto{\pgfqpoint{4.148024in}{2.274901in}}%
\pgfpathlineto{\pgfqpoint{4.157052in}{2.278914in}}%
\pgfpathlineto{\pgfqpoint{4.166079in}{2.288973in}}%
\pgfpathlineto{\pgfqpoint{4.175106in}{2.295340in}}%
\pgfpathlineto{\pgfqpoint{4.184133in}{2.317535in}}%
\pgfpathlineto{\pgfqpoint{4.193160in}{2.423968in}}%
\pgfpathlineto{\pgfqpoint{4.202188in}{2.499853in}}%
\pgfpathlineto{\pgfqpoint{4.211215in}{2.569583in}}%
\pgfpathlineto{\pgfqpoint{4.220242in}{2.656829in}}%
\pgfpathlineto{\pgfqpoint{4.229269in}{2.737782in}}%
\pgfpathlineto{\pgfqpoint{4.238296in}{2.842486in}}%
\pgfpathlineto{\pgfqpoint{4.247324in}{2.880165in}}%
\pgfpathlineto{\pgfqpoint{4.256351in}{2.835987in}}%
\pgfpathlineto{\pgfqpoint{4.265378in}{2.816308in}}%
\pgfpathlineto{\pgfqpoint{4.274405in}{2.786198in}}%
\pgfpathlineto{\pgfqpoint{4.283433in}{2.759552in}}%
\pgfpathlineto{\pgfqpoint{4.292460in}{2.727300in}}%
\pgfpathlineto{\pgfqpoint{4.301487in}{2.705075in}}%
\pgfpathlineto{\pgfqpoint{4.310514in}{2.689194in}}%
\pgfpathlineto{\pgfqpoint{4.319541in}{2.630950in}}%
\pgfpathlineto{\pgfqpoint{4.328569in}{2.638288in}}%
\pgfpathlineto{\pgfqpoint{4.337596in}{2.603817in}}%
\pgfpathlineto{\pgfqpoint{4.346623in}{2.585400in}}%
\pgfpathlineto{\pgfqpoint{4.364677in}{2.493442in}}%
\pgfpathlineto{\pgfqpoint{4.373705in}{2.542616in}}%
\pgfpathlineto{\pgfqpoint{4.382732in}{2.581118in}}%
\pgfpathlineto{\pgfqpoint{4.391759in}{2.624549in}}%
\pgfpathlineto{\pgfqpoint{4.400786in}{2.664387in}}%
\pgfpathlineto{\pgfqpoint{4.409813in}{2.753479in}}%
\pgfpathlineto{\pgfqpoint{4.418841in}{2.738842in}}%
\pgfpathlineto{\pgfqpoint{4.427868in}{2.626930in}}%
\pgfpathlineto{\pgfqpoint{4.436895in}{2.522980in}}%
\pgfpathlineto{\pgfqpoint{4.445922in}{2.575866in}}%
\pgfpathlineto{\pgfqpoint{4.454949in}{2.598762in}}%
\pgfpathlineto{\pgfqpoint{4.463977in}{2.518507in}}%
\pgfpathlineto{\pgfqpoint{4.473004in}{2.492719in}}%
\pgfpathlineto{\pgfqpoint{4.482031in}{2.334363in}}%
\pgfpathlineto{\pgfqpoint{4.491058in}{2.190499in}}%
\pgfpathlineto{\pgfqpoint{4.500086in}{2.159302in}}%
\pgfpathlineto{\pgfqpoint{4.509113in}{2.153792in}}%
\pgfpathlineto{\pgfqpoint{4.518140in}{2.923880in}}%
\pgfpathlineto{\pgfqpoint{4.527167in}{4.365084in}}%
\pgfpathlineto{\pgfqpoint{4.536194in}{4.933493in}}%
\pgfpathlineto{\pgfqpoint{4.554249in}{4.520523in}}%
\pgfpathlineto{\pgfqpoint{4.563276in}{4.554453in}}%
\pgfpathlineto{\pgfqpoint{4.572303in}{4.115224in}}%
\pgfpathlineto{\pgfqpoint{4.581330in}{3.532882in}}%
\pgfpathlineto{\pgfqpoint{4.590358in}{3.254555in}}%
\pgfpathlineto{\pgfqpoint{4.599385in}{3.023019in}}%
\pgfpathlineto{\pgfqpoint{4.608412in}{2.824444in}}%
\pgfpathlineto{\pgfqpoint{4.617439in}{2.652815in}}%
\pgfpathlineto{\pgfqpoint{4.626466in}{2.565927in}}%
\pgfpathlineto{\pgfqpoint{4.635494in}{2.459814in}}%
\pgfpathlineto{\pgfqpoint{4.644521in}{2.343187in}}%
\pgfpathlineto{\pgfqpoint{4.653548in}{2.660430in}}%
\pgfpathlineto{\pgfqpoint{4.662575in}{2.795538in}}%
\pgfpathlineto{\pgfqpoint{4.671603in}{2.774131in}}%
\pgfpathlineto{\pgfqpoint{4.680630in}{2.735141in}}%
\pgfpathlineto{\pgfqpoint{4.689657in}{2.727124in}}%
\pgfpathlineto{\pgfqpoint{4.698684in}{2.690613in}}%
\pgfpathlineto{\pgfqpoint{4.707711in}{2.639055in}}%
\pgfpathlineto{\pgfqpoint{4.716739in}{2.547352in}}%
\pgfpathlineto{\pgfqpoint{4.725766in}{2.499219in}}%
\pgfpathlineto{\pgfqpoint{4.734793in}{2.546834in}}%
\pgfpathlineto{\pgfqpoint{4.743820in}{2.496946in}}%
\pgfpathlineto{\pgfqpoint{4.752847in}{2.565122in}}%
\pgfpathlineto{\pgfqpoint{4.761875in}{2.428786in}}%
\pgfpathlineto{\pgfqpoint{4.770902in}{2.438908in}}%
\pgfpathlineto{\pgfqpoint{4.779929in}{2.587053in}}%
\pgfpathlineto{\pgfqpoint{4.788956in}{2.672752in}}%
\pgfpathlineto{\pgfqpoint{4.797983in}{2.953033in}}%
\pgfpathlineto{\pgfqpoint{4.807011in}{3.018361in}}%
\pgfpathlineto{\pgfqpoint{4.816038in}{3.097370in}}%
\pgfpathlineto{\pgfqpoint{4.825065in}{3.137413in}}%
\pgfpathlineto{\pgfqpoint{4.834092in}{3.201014in}}%
\pgfpathlineto{\pgfqpoint{4.843119in}{3.173754in}}%
\pgfpathlineto{\pgfqpoint{4.852147in}{3.087287in}}%
\pgfpathlineto{\pgfqpoint{4.861174in}{2.761166in}}%
\pgfpathlineto{\pgfqpoint{4.870201in}{2.734645in}}%
\pgfpathlineto{\pgfqpoint{4.879228in}{3.058206in}}%
\pgfpathlineto{\pgfqpoint{4.888256in}{3.037987in}}%
\pgfpathlineto{\pgfqpoint{4.897283in}{2.876975in}}%
\pgfpathlineto{\pgfqpoint{4.906310in}{2.771095in}}%
\pgfpathlineto{\pgfqpoint{4.915337in}{2.692180in}}%
\pgfpathlineto{\pgfqpoint{4.933392in}{2.579022in}}%
\pgfpathlineto{\pgfqpoint{4.942419in}{2.570468in}}%
\pgfpathlineto{\pgfqpoint{4.951446in}{2.568548in}}%
\pgfpathlineto{\pgfqpoint{4.960473in}{2.569724in}}%
\pgfpathlineto{\pgfqpoint{4.969500in}{2.615653in}}%
\pgfpathlineto{\pgfqpoint{4.978528in}{2.665471in}}%
\pgfpathlineto{\pgfqpoint{4.987555in}{2.839874in}}%
\pgfpathlineto{\pgfqpoint{4.996582in}{3.096672in}}%
\pgfpathlineto{\pgfqpoint{5.005609in}{3.048559in}}%
\pgfpathlineto{\pgfqpoint{5.023664in}{2.879359in}}%
\pgfpathlineto{\pgfqpoint{5.032691in}{2.813813in}}%
\pgfpathlineto{\pgfqpoint{5.041718in}{2.734091in}}%
\pgfpathlineto{\pgfqpoint{5.059772in}{2.640358in}}%
\pgfpathlineto{\pgfqpoint{5.068800in}{2.623051in}}%
\pgfpathlineto{\pgfqpoint{5.077827in}{2.609518in}}%
\pgfpathlineto{\pgfqpoint{5.095881in}{2.551256in}}%
\pgfpathlineto{\pgfqpoint{5.104909in}{2.543548in}}%
\pgfpathlineto{\pgfqpoint{5.113936in}{2.529203in}}%
\pgfpathlineto{\pgfqpoint{5.122963in}{2.496615in}}%
\pgfpathlineto{\pgfqpoint{5.131990in}{2.471831in}}%
\pgfpathlineto{\pgfqpoint{5.141017in}{2.403322in}}%
\pgfpathlineto{\pgfqpoint{5.150045in}{2.372450in}}%
\pgfpathlineto{\pgfqpoint{5.159072in}{2.364302in}}%
\pgfpathlineto{\pgfqpoint{5.168099in}{2.352960in}}%
\pgfpathlineto{\pgfqpoint{5.177126in}{2.338060in}}%
\pgfpathlineto{\pgfqpoint{5.186153in}{2.329546in}}%
\pgfpathlineto{\pgfqpoint{5.195181in}{2.320185in}}%
\pgfpathlineto{\pgfqpoint{5.204208in}{2.316721in}}%
\pgfpathlineto{\pgfqpoint{5.213235in}{2.314383in}}%
\pgfpathlineto{\pgfqpoint{5.222262in}{2.307735in}}%
\pgfpathlineto{\pgfqpoint{5.231289in}{2.298432in}}%
\pgfpathlineto{\pgfqpoint{5.240317in}{2.291212in}}%
\pgfpathlineto{\pgfqpoint{5.249344in}{2.272778in}}%
\pgfpathlineto{\pgfqpoint{5.258371in}{2.262725in}}%
\pgfpathlineto{\pgfqpoint{5.267398in}{2.235228in}}%
\pgfpathlineto{\pgfqpoint{5.276426in}{2.184303in}}%
\pgfpathlineto{\pgfqpoint{5.285453in}{2.174595in}}%
\pgfpathlineto{\pgfqpoint{5.294480in}{2.197730in}}%
\pgfpathlineto{\pgfqpoint{5.303507in}{2.228286in}}%
\pgfpathlineto{\pgfqpoint{5.312534in}{2.252700in}}%
\pgfpathlineto{\pgfqpoint{5.321562in}{2.242087in}}%
\pgfpathlineto{\pgfqpoint{5.330589in}{2.226581in}}%
\pgfpathlineto{\pgfqpoint{5.339616in}{2.182639in}}%
\pgfpathlineto{\pgfqpoint{5.348643in}{2.150780in}}%
\pgfpathlineto{\pgfqpoint{5.357670in}{2.086280in}}%
\pgfpathlineto{\pgfqpoint{5.366698in}{2.088149in}}%
\pgfpathlineto{\pgfqpoint{5.375725in}{2.136454in}}%
\pgfpathlineto{\pgfqpoint{5.384752in}{2.162376in}}%
\pgfpathlineto{\pgfqpoint{5.393779in}{2.193501in}}%
\pgfpathlineto{\pgfqpoint{5.402806in}{2.209652in}}%
\pgfpathlineto{\pgfqpoint{5.411834in}{2.213554in}}%
\pgfpathlineto{\pgfqpoint{5.420861in}{2.222013in}}%
\pgfpathlineto{\pgfqpoint{5.429888in}{2.241149in}}%
\pgfpathlineto{\pgfqpoint{5.438915in}{2.247490in}}%
\pgfpathlineto{\pgfqpoint{5.447942in}{2.250512in}}%
\pgfpathlineto{\pgfqpoint{5.456970in}{2.251124in}}%
\pgfpathlineto{\pgfqpoint{5.465997in}{2.226335in}}%
\pgfpathlineto{\pgfqpoint{5.475024in}{2.195531in}}%
\pgfpathlineto{\pgfqpoint{5.484051in}{2.231240in}}%
\pgfpathlineto{\pgfqpoint{5.493079in}{2.272516in}}%
\pgfpathlineto{\pgfqpoint{5.502106in}{2.294732in}}%
\pgfpathlineto{\pgfqpoint{5.511133in}{2.309189in}}%
\pgfpathlineto{\pgfqpoint{5.520160in}{2.310029in}}%
\pgfpathlineto{\pgfqpoint{5.529187in}{2.304537in}}%
\pgfpathlineto{\pgfqpoint{5.538215in}{2.272344in}}%
\pgfpathlineto{\pgfqpoint{5.547242in}{2.277704in}}%
\pgfpathlineto{\pgfqpoint{5.556269in}{2.308323in}}%
\pgfpathlineto{\pgfqpoint{5.565296in}{2.325748in}}%
\pgfpathlineto{\pgfqpoint{5.574323in}{2.341840in}}%
\pgfpathlineto{\pgfqpoint{5.583351in}{2.339931in}}%
\pgfpathlineto{\pgfqpoint{5.601405in}{2.334491in}}%
\pgfpathlineto{\pgfqpoint{5.610432in}{2.326604in}}%
\pgfpathlineto{\pgfqpoint{5.619459in}{2.322214in}}%
\pgfpathlineto{\pgfqpoint{5.628487in}{2.322733in}}%
\pgfpathlineto{\pgfqpoint{5.637514in}{2.317049in}}%
\pgfpathlineto{\pgfqpoint{5.655568in}{2.278397in}}%
\pgfpathlineto{\pgfqpoint{5.664596in}{2.257376in}}%
\pgfpathlineto{\pgfqpoint{5.673623in}{2.243887in}}%
\pgfpathlineto{\pgfqpoint{5.682650in}{2.200475in}}%
\pgfpathlineto{\pgfqpoint{5.691677in}{2.191707in}}%
\pgfpathlineto{\pgfqpoint{5.700704in}{2.229814in}}%
\pgfpathlineto{\pgfqpoint{5.709732in}{2.237203in}}%
\pgfpathlineto{\pgfqpoint{5.718759in}{2.247126in}}%
\pgfpathlineto{\pgfqpoint{5.727786in}{2.244878in}}%
\pgfpathlineto{\pgfqpoint{5.736813in}{2.236761in}}%
\pgfpathlineto{\pgfqpoint{5.745840in}{2.226574in}}%
\pgfpathlineto{\pgfqpoint{5.754868in}{2.219453in}}%
\pgfpathlineto{\pgfqpoint{5.763895in}{2.193109in}}%
\pgfpathlineto{\pgfqpoint{5.772922in}{2.200670in}}%
\pgfpathlineto{\pgfqpoint{5.781949in}{2.214401in}}%
\pgfpathlineto{\pgfqpoint{5.790976in}{2.226165in}}%
\pgfpathlineto{\pgfqpoint{5.800004in}{2.228758in}}%
\pgfpathlineto{\pgfqpoint{5.809031in}{2.238875in}}%
\pgfpathlineto{\pgfqpoint{5.818058in}{2.241414in}}%
\pgfpathlineto{\pgfqpoint{5.827085in}{2.241331in}}%
\pgfpathlineto{\pgfqpoint{5.836112in}{2.235252in}}%
\pgfpathlineto{\pgfqpoint{5.845140in}{2.222772in}}%
\pgfpathlineto{\pgfqpoint{5.854167in}{2.225742in}}%
\pgfpathlineto{\pgfqpoint{5.863194in}{2.219296in}}%
\pgfpathlineto{\pgfqpoint{5.872221in}{2.217423in}}%
\pgfpathlineto{\pgfqpoint{5.881249in}{2.210690in}}%
\pgfpathlineto{\pgfqpoint{5.890276in}{2.207769in}}%
\pgfpathlineto{\pgfqpoint{5.899303in}{2.202525in}}%
\pgfpathlineto{\pgfqpoint{5.908330in}{2.195368in}}%
\pgfpathlineto{\pgfqpoint{5.917357in}{2.195679in}}%
\pgfpathlineto{\pgfqpoint{5.926385in}{2.203005in}}%
\pgfpathlineto{\pgfqpoint{5.935412in}{2.192029in}}%
\pgfpathlineto{\pgfqpoint{5.944439in}{2.191460in}}%
\pgfpathlineto{\pgfqpoint{5.953466in}{2.189073in}}%
\pgfpathlineto{\pgfqpoint{5.962493in}{2.184136in}}%
\pgfpathlineto{\pgfqpoint{5.971521in}{2.168505in}}%
\pgfpathlineto{\pgfqpoint{5.980548in}{2.168445in}}%
\pgfpathlineto{\pgfqpoint{5.989575in}{2.168804in}}%
\pgfpathlineto{\pgfqpoint{5.998602in}{2.148790in}}%
\pgfpathlineto{\pgfqpoint{6.007629in}{2.150828in}}%
\pgfpathlineto{\pgfqpoint{6.016657in}{2.166818in}}%
\pgfpathlineto{\pgfqpoint{6.025684in}{2.208161in}}%
\pgfpathlineto{\pgfqpoint{6.034711in}{2.276279in}}%
\pgfpathlineto{\pgfqpoint{6.043738in}{2.328868in}}%
\pgfpathlineto{\pgfqpoint{6.052765in}{2.386735in}}%
\pgfpathlineto{\pgfqpoint{6.061793in}{2.439526in}}%
\pgfpathlineto{\pgfqpoint{6.070820in}{2.463059in}}%
\pgfpathlineto{\pgfqpoint{6.079847in}{2.464193in}}%
\pgfpathlineto{\pgfqpoint{6.088874in}{2.480532in}}%
\pgfpathlineto{\pgfqpoint{6.097902in}{2.469753in}}%
\pgfpathlineto{\pgfqpoint{6.106929in}{2.453965in}}%
\pgfpathlineto{\pgfqpoint{6.115956in}{2.444642in}}%
\pgfpathlineto{\pgfqpoint{6.124983in}{2.401896in}}%
\pgfpathlineto{\pgfqpoint{6.134010in}{2.403996in}}%
\pgfpathlineto{\pgfqpoint{6.143038in}{2.390125in}}%
\pgfpathlineto{\pgfqpoint{6.152065in}{2.382533in}}%
\pgfpathlineto{\pgfqpoint{6.161092in}{2.376645in}}%
\pgfpathlineto{\pgfqpoint{6.170119in}{2.374001in}}%
\pgfpathlineto{\pgfqpoint{6.179146in}{2.387521in}}%
\pgfpathlineto{\pgfqpoint{6.188174in}{2.384766in}}%
\pgfpathlineto{\pgfqpoint{6.197201in}{2.370775in}}%
\pgfpathlineto{\pgfqpoint{6.206228in}{2.378119in}}%
\pgfpathlineto{\pgfqpoint{6.215255in}{2.396295in}}%
\pgfpathlineto{\pgfqpoint{6.224282in}{2.399373in}}%
\pgfpathlineto{\pgfqpoint{6.233310in}{2.423594in}}%
\pgfpathlineto{\pgfqpoint{6.242337in}{2.422154in}}%
\pgfpathlineto{\pgfqpoint{6.251364in}{2.400132in}}%
\pgfpathlineto{\pgfqpoint{6.260391in}{2.409137in}}%
\pgfpathlineto{\pgfqpoint{6.269419in}{2.390476in}}%
\pgfpathlineto{\pgfqpoint{6.278446in}{2.376531in}}%
\pgfpathlineto{\pgfqpoint{6.287473in}{2.349326in}}%
\pgfpathlineto{\pgfqpoint{6.296500in}{2.317769in}}%
\pgfpathlineto{\pgfqpoint{6.305527in}{2.304117in}}%
\pgfpathlineto{\pgfqpoint{6.314555in}{2.286599in}}%
\pgfpathlineto{\pgfqpoint{6.323582in}{2.272513in}}%
\pgfpathlineto{\pgfqpoint{6.332609in}{2.264628in}}%
\pgfpathlineto{\pgfqpoint{6.341636in}{2.266159in}}%
\pgfpathlineto{\pgfqpoint{6.350663in}{2.268202in}}%
\pgfpathlineto{\pgfqpoint{6.359691in}{2.237618in}}%
\pgfpathlineto{\pgfqpoint{6.368718in}{2.221720in}}%
\pgfpathlineto{\pgfqpoint{6.377745in}{2.209156in}}%
\pgfpathlineto{\pgfqpoint{6.386772in}{2.213031in}}%
\pgfpathlineto{\pgfqpoint{6.395799in}{2.194698in}}%
\pgfpathlineto{\pgfqpoint{6.404827in}{2.179140in}}%
\pgfpathlineto{\pgfqpoint{6.413854in}{2.192381in}}%
\pgfpathlineto{\pgfqpoint{6.422881in}{2.176190in}}%
\pgfpathlineto{\pgfqpoint{6.431908in}{2.172878in}}%
\pgfpathlineto{\pgfqpoint{6.440935in}{2.172886in}}%
\pgfpathlineto{\pgfqpoint{6.449963in}{2.161090in}}%
\pgfpathlineto{\pgfqpoint{6.458990in}{2.156814in}}%
\pgfpathlineto{\pgfqpoint{6.468017in}{2.141452in}}%
\pgfpathlineto{\pgfqpoint{6.477044in}{2.139515in}}%
\pgfpathlineto{\pgfqpoint{6.486072in}{2.129433in}}%
\pgfpathlineto{\pgfqpoint{6.495099in}{2.135416in}}%
\pgfpathlineto{\pgfqpoint{6.504126in}{2.138898in}}%
\pgfpathlineto{\pgfqpoint{6.513153in}{2.140133in}}%
\pgfpathlineto{\pgfqpoint{6.522180in}{2.146430in}}%
\pgfpathlineto{\pgfqpoint{6.531208in}{2.155329in}}%
\pgfpathlineto{\pgfqpoint{6.540235in}{2.157733in}}%
\pgfpathlineto{\pgfqpoint{6.549262in}{2.162467in}}%
\pgfpathlineto{\pgfqpoint{6.558289in}{2.181529in}}%
\pgfpathlineto{\pgfqpoint{6.567316in}{2.182014in}}%
\pgfpathlineto{\pgfqpoint{6.576344in}{2.192509in}}%
\pgfpathlineto{\pgfqpoint{6.585371in}{2.198689in}}%
\pgfpathlineto{\pgfqpoint{6.594398in}{2.210771in}}%
\pgfpathlineto{\pgfqpoint{6.603425in}{2.212538in}}%
\pgfpathlineto{\pgfqpoint{6.612452in}{2.220089in}}%
\pgfpathlineto{\pgfqpoint{6.621480in}{2.237211in}}%
\pgfpathlineto{\pgfqpoint{6.630507in}{2.270637in}}%
\pgfpathlineto{\pgfqpoint{6.648561in}{2.368253in}}%
\pgfpathlineto{\pgfqpoint{6.666616in}{2.468968in}}%
\pgfpathlineto{\pgfqpoint{6.675643in}{2.548411in}}%
\pgfpathlineto{\pgfqpoint{6.684670in}{2.661643in}}%
\pgfpathlineto{\pgfqpoint{6.702725in}{2.895229in}}%
\pgfpathlineto{\pgfqpoint{6.711752in}{2.955178in}}%
\pgfpathlineto{\pgfqpoint{6.720779in}{2.973591in}}%
\pgfpathlineto{\pgfqpoint{6.729806in}{3.070865in}}%
\pgfpathlineto{\pgfqpoint{6.738833in}{3.204404in}}%
\pgfpathlineto{\pgfqpoint{6.747861in}{3.278159in}}%
\pgfpathlineto{\pgfqpoint{6.756888in}{3.253805in}}%
\pgfpathlineto{\pgfqpoint{6.765915in}{3.148331in}}%
\pgfpathlineto{\pgfqpoint{6.774942in}{3.018301in}}%
\pgfpathlineto{\pgfqpoint{6.792997in}{2.438868in}}%
\pgfpathlineto{\pgfqpoint{6.802024in}{2.579783in}}%
\pgfpathlineto{\pgfqpoint{6.811051in}{2.675502in}}%
\pgfpathlineto{\pgfqpoint{6.820078in}{2.701082in}}%
\pgfpathlineto{\pgfqpoint{6.829105in}{2.686651in}}%
\pgfpathlineto{\pgfqpoint{6.838133in}{2.636395in}}%
\pgfpathlineto{\pgfqpoint{6.847160in}{2.607096in}}%
\pgfpathlineto{\pgfqpoint{6.856187in}{2.616337in}}%
\pgfpathlineto{\pgfqpoint{6.865214in}{2.596837in}}%
\pgfpathlineto{\pgfqpoint{6.874242in}{2.525101in}}%
\pgfpathlineto{\pgfqpoint{6.883269in}{2.437826in}}%
\pgfpathlineto{\pgfqpoint{6.892296in}{2.423360in}}%
\pgfpathlineto{\pgfqpoint{6.901323in}{2.388136in}}%
\pgfpathlineto{\pgfqpoint{6.910350in}{2.302945in}}%
\pgfpathlineto{\pgfqpoint{6.919378in}{2.275432in}}%
\pgfpathlineto{\pgfqpoint{6.928405in}{2.279955in}}%
\pgfpathlineto{\pgfqpoint{6.937432in}{2.345579in}}%
\pgfpathlineto{\pgfqpoint{6.946459in}{2.504168in}}%
\pgfpathlineto{\pgfqpoint{6.955486in}{2.641302in}}%
\pgfpathlineto{\pgfqpoint{6.964514in}{2.650926in}}%
\pgfpathlineto{\pgfqpoint{6.973541in}{2.682034in}}%
\pgfpathlineto{\pgfqpoint{6.982568in}{2.562909in}}%
\pgfpathlineto{\pgfqpoint{6.991595in}{2.478918in}}%
\pgfpathlineto{\pgfqpoint{7.000622in}{2.465074in}}%
\pgfpathlineto{\pgfqpoint{7.009650in}{2.438063in}}%
\pgfpathlineto{\pgfqpoint{7.018677in}{2.541505in}}%
\pgfpathlineto{\pgfqpoint{7.027704in}{2.593484in}}%
\pgfpathlineto{\pgfqpoint{7.036731in}{2.685221in}}%
\pgfpathlineto{\pgfqpoint{7.045758in}{2.763852in}}%
\pgfpathlineto{\pgfqpoint{7.054786in}{2.853926in}}%
\pgfpathlineto{\pgfqpoint{7.063813in}{2.886188in}}%
\pgfpathlineto{\pgfqpoint{7.072840in}{2.946337in}}%
\pgfpathlineto{\pgfqpoint{7.081867in}{2.895042in}}%
\pgfpathlineto{\pgfqpoint{7.090895in}{2.834209in}}%
\pgfpathlineto{\pgfqpoint{7.108949in}{2.721594in}}%
\pgfpathlineto{\pgfqpoint{7.117976in}{2.654590in}}%
\pgfpathlineto{\pgfqpoint{7.127003in}{2.627500in}}%
\pgfpathlineto{\pgfqpoint{7.136031in}{2.602173in}}%
\pgfpathlineto{\pgfqpoint{7.145058in}{2.585170in}}%
\pgfpathlineto{\pgfqpoint{7.154085in}{2.596511in}}%
\pgfpathlineto{\pgfqpoint{7.163112in}{2.629483in}}%
\pgfpathlineto{\pgfqpoint{7.172139in}{2.650184in}}%
\pgfpathlineto{\pgfqpoint{7.181167in}{2.717208in}}%
\pgfpathlineto{\pgfqpoint{7.190194in}{2.772216in}}%
\pgfpathlineto{\pgfqpoint{7.199221in}{2.815322in}}%
\pgfpathlineto{\pgfqpoint{7.208248in}{2.860783in}}%
\pgfpathlineto{\pgfqpoint{7.217275in}{2.867744in}}%
\pgfpathlineto{\pgfqpoint{7.226303in}{2.835946in}}%
\pgfpathlineto{\pgfqpoint{7.235330in}{2.784269in}}%
\pgfpathlineto{\pgfqpoint{7.244357in}{2.753399in}}%
\pgfpathlineto{\pgfqpoint{7.253384in}{2.770384in}}%
\pgfpathlineto{\pgfqpoint{7.262412in}{2.755591in}}%
\pgfpathlineto{\pgfqpoint{7.271439in}{2.789229in}}%
\pgfpathlineto{\pgfqpoint{7.280466in}{2.779711in}}%
\pgfpathlineto{\pgfqpoint{7.289493in}{2.747303in}}%
\pgfpathlineto{\pgfqpoint{7.298520in}{2.647817in}}%
\pgfpathlineto{\pgfqpoint{7.307548in}{2.566943in}}%
\pgfpathlineto{\pgfqpoint{7.316575in}{2.496857in}}%
\pgfpathlineto{\pgfqpoint{7.325602in}{2.452268in}}%
\pgfpathlineto{\pgfqpoint{7.334629in}{2.400963in}}%
\pgfpathlineto{\pgfqpoint{7.343656in}{2.364535in}}%
\pgfpathlineto{\pgfqpoint{7.352684in}{2.307630in}}%
\pgfpathlineto{\pgfqpoint{7.361711in}{2.283825in}}%
\pgfpathlineto{\pgfqpoint{7.370738in}{2.246962in}}%
\pgfpathlineto{\pgfqpoint{7.379765in}{2.201409in}}%
\pgfpathlineto{\pgfqpoint{7.388792in}{2.161531in}}%
\pgfpathlineto{\pgfqpoint{7.397820in}{2.125667in}}%
\pgfpathlineto{\pgfqpoint{7.406847in}{2.155524in}}%
\pgfpathlineto{\pgfqpoint{7.415874in}{2.195082in}}%
\pgfpathlineto{\pgfqpoint{7.424901in}{2.249922in}}%
\pgfpathlineto{\pgfqpoint{7.433928in}{2.287564in}}%
\pgfpathlineto{\pgfqpoint{7.442956in}{2.283060in}}%
\pgfpathlineto{\pgfqpoint{7.451983in}{2.276366in}}%
\pgfpathlineto{\pgfqpoint{7.461010in}{2.265381in}}%
\pgfpathlineto{\pgfqpoint{7.470037in}{2.264491in}}%
\pgfpathlineto{\pgfqpoint{7.479065in}{2.263066in}}%
\pgfpathlineto{\pgfqpoint{7.497119in}{2.197570in}}%
\pgfpathlineto{\pgfqpoint{7.506146in}{2.181592in}}%
\pgfpathlineto{\pgfqpoint{7.515173in}{2.175675in}}%
\pgfpathlineto{\pgfqpoint{7.524201in}{2.160399in}}%
\pgfpathlineto{\pgfqpoint{7.533228in}{2.135931in}}%
\pgfpathlineto{\pgfqpoint{7.542255in}{2.118413in}}%
\pgfpathlineto{\pgfqpoint{7.551282in}{2.086114in}}%
\pgfpathlineto{\pgfqpoint{7.560309in}{2.072839in}}%
\pgfpathlineto{\pgfqpoint{7.569337in}{2.035323in}}%
\pgfpathlineto{\pgfqpoint{7.578364in}{2.011839in}}%
\pgfpathlineto{\pgfqpoint{7.587391in}{1.993590in}}%
\pgfpathlineto{\pgfqpoint{7.596418in}{1.986487in}}%
\pgfpathlineto{\pgfqpoint{7.605445in}{1.990918in}}%
\pgfpathlineto{\pgfqpoint{7.614473in}{1.994476in}}%
\pgfpathlineto{\pgfqpoint{7.623500in}{2.009282in}}%
\pgfpathlineto{\pgfqpoint{7.632527in}{2.022457in}}%
\pgfpathlineto{\pgfqpoint{7.641554in}{2.027189in}}%
\pgfpathlineto{\pgfqpoint{7.650581in}{2.038421in}}%
\pgfpathlineto{\pgfqpoint{7.659609in}{2.072538in}}%
\pgfpathlineto{\pgfqpoint{7.668636in}{2.068108in}}%
\pgfpathlineto{\pgfqpoint{7.677663in}{2.069635in}}%
\pgfpathlineto{\pgfqpoint{7.686690in}{2.084487in}}%
\pgfpathlineto{\pgfqpoint{7.695718in}{2.081347in}}%
\pgfpathlineto{\pgfqpoint{7.704745in}{2.084205in}}%
\pgfpathlineto{\pgfqpoint{7.713772in}{2.062845in}}%
\pgfpathlineto{\pgfqpoint{7.722799in}{2.052684in}}%
\pgfpathlineto{\pgfqpoint{7.731826in}{1.999934in}}%
\pgfpathlineto{\pgfqpoint{7.740854in}{1.971393in}}%
\pgfpathlineto{\pgfqpoint{7.749881in}{1.912585in}}%
\pgfpathlineto{\pgfqpoint{7.758908in}{1.867721in}}%
\pgfpathlineto{\pgfqpoint{7.767935in}{1.851298in}}%
\pgfpathlineto{\pgfqpoint{7.776962in}{1.797026in}}%
\pgfpathlineto{\pgfqpoint{7.785990in}{1.756193in}}%
\pgfpathlineto{\pgfqpoint{7.795017in}{1.691539in}}%
\pgfpathlineto{\pgfqpoint{7.804044in}{1.553932in}}%
\pgfpathlineto{\pgfqpoint{7.813071in}{1.544669in}}%
\pgfpathlineto{\pgfqpoint{7.822098in}{1.509437in}}%
\pgfpathlineto{\pgfqpoint{7.831126in}{1.562766in}}%
\pgfpathlineto{\pgfqpoint{7.840153in}{1.726269in}}%
\pgfpathlineto{\pgfqpoint{7.849180in}{1.822230in}}%
\pgfpathlineto{\pgfqpoint{7.858207in}{1.923386in}}%
\pgfpathlineto{\pgfqpoint{7.867235in}{1.958989in}}%
\pgfpathlineto{\pgfqpoint{7.876262in}{1.965397in}}%
\pgfpathlineto{\pgfqpoint{7.885289in}{1.991893in}}%
\pgfpathlineto{\pgfqpoint{7.894316in}{2.016474in}}%
\pgfpathlineto{\pgfqpoint{7.903343in}{2.013361in}}%
\pgfpathlineto{\pgfqpoint{7.912371in}{2.008968in}}%
\pgfpathlineto{\pgfqpoint{7.921398in}{2.007535in}}%
\pgfpathlineto{\pgfqpoint{7.930425in}{2.005818in}}%
\pgfpathlineto{\pgfqpoint{7.939452in}{1.995814in}}%
\pgfpathlineto{\pgfqpoint{7.948479in}{1.975488in}}%
\pgfpathlineto{\pgfqpoint{7.957507in}{1.938399in}}%
\pgfpathlineto{\pgfqpoint{7.966534in}{1.917290in}}%
\pgfpathlineto{\pgfqpoint{7.975561in}{1.835134in}}%
\pgfpathlineto{\pgfqpoint{7.984588in}{1.844217in}}%
\pgfpathlineto{\pgfqpoint{7.993615in}{1.936779in}}%
\pgfpathlineto{\pgfqpoint{8.002643in}{1.970099in}}%
\pgfpathlineto{\pgfqpoint{8.011670in}{1.995976in}}%
\pgfpathlineto{\pgfqpoint{8.020697in}{2.016099in}}%
\pgfpathlineto{\pgfqpoint{8.029724in}{2.029641in}}%
\pgfpathlineto{\pgfqpoint{8.038751in}{2.035497in}}%
\pgfpathlineto{\pgfqpoint{8.047779in}{2.044091in}}%
\pgfpathlineto{\pgfqpoint{8.056806in}{2.050010in}}%
\pgfpathlineto{\pgfqpoint{8.065833in}{2.040492in}}%
\pgfpathlineto{\pgfqpoint{8.074860in}{2.048177in}}%
\pgfpathlineto{\pgfqpoint{8.083888in}{2.049749in}}%
\pgfpathlineto{\pgfqpoint{8.092915in}{2.036328in}}%
\pgfpathlineto{\pgfqpoint{8.101942in}{2.016713in}}%
\pgfpathlineto{\pgfqpoint{8.110969in}{2.034066in}}%
\pgfpathlineto{\pgfqpoint{8.119996in}{2.037878in}}%
\pgfpathlineto{\pgfqpoint{8.129024in}{2.027594in}}%
\pgfpathlineto{\pgfqpoint{8.138051in}{2.033501in}}%
\pgfpathlineto{\pgfqpoint{8.147078in}{2.045925in}}%
\pgfpathlineto{\pgfqpoint{8.156105in}{2.070558in}}%
\pgfpathlineto{\pgfqpoint{8.165132in}{2.071774in}}%
\pgfpathlineto{\pgfqpoint{8.174160in}{2.078100in}}%
\pgfpathlineto{\pgfqpoint{8.183187in}{2.087594in}}%
\pgfpathlineto{\pgfqpoint{8.192214in}{2.095753in}}%
\pgfpathlineto{\pgfqpoint{8.201241in}{2.109647in}}%
\pgfpathlineto{\pgfqpoint{8.210268in}{2.121205in}}%
\pgfpathlineto{\pgfqpoint{8.219296in}{2.122186in}}%
\pgfpathlineto{\pgfqpoint{8.228323in}{2.136476in}}%
\pgfpathlineto{\pgfqpoint{8.237350in}{2.149536in}}%
\pgfpathlineto{\pgfqpoint{8.246377in}{2.163564in}}%
\pgfpathlineto{\pgfqpoint{8.255404in}{2.209471in}}%
\pgfpathlineto{\pgfqpoint{8.264432in}{2.250297in}}%
\pgfpathlineto{\pgfqpoint{8.273459in}{2.350721in}}%
\pgfpathlineto{\pgfqpoint{8.282486in}{2.342887in}}%
\pgfpathlineto{\pgfqpoint{8.291513in}{2.199449in}}%
\pgfpathlineto{\pgfqpoint{8.309568in}{2.092076in}}%
\pgfpathlineto{\pgfqpoint{8.318595in}{2.072216in}}%
\pgfpathlineto{\pgfqpoint{8.327622in}{2.055042in}}%
\pgfpathlineto{\pgfqpoint{8.336649in}{2.034787in}}%
\pgfpathlineto{\pgfqpoint{8.345677in}{1.991997in}}%
\pgfpathlineto{\pgfqpoint{8.354704in}{1.983297in}}%
\pgfpathlineto{\pgfqpoint{8.363731in}{1.966242in}}%
\pgfpathlineto{\pgfqpoint{8.372758in}{1.950637in}}%
\pgfpathlineto{\pgfqpoint{8.381785in}{1.923814in}}%
\pgfpathlineto{\pgfqpoint{8.399840in}{1.861226in}}%
\pgfpathlineto{\pgfqpoint{8.408867in}{1.825311in}}%
\pgfpathlineto{\pgfqpoint{8.417894in}{1.804276in}}%
\pgfpathlineto{\pgfqpoint{8.426921in}{1.786314in}}%
\pgfpathlineto{\pgfqpoint{8.435949in}{1.780387in}}%
\pgfpathlineto{\pgfqpoint{8.444976in}{1.789202in}}%
\pgfpathlineto{\pgfqpoint{8.454003in}{1.792347in}}%
\pgfpathlineto{\pgfqpoint{8.463030in}{1.782293in}}%
\pgfpathlineto{\pgfqpoint{8.472058in}{1.784756in}}%
\pgfpathlineto{\pgfqpoint{8.481085in}{1.795354in}}%
\pgfpathlineto{\pgfqpoint{8.490112in}{1.797138in}}%
\pgfpathlineto{\pgfqpoint{8.499139in}{1.783594in}}%
\pgfpathlineto{\pgfqpoint{8.508166in}{1.763378in}}%
\pgfpathlineto{\pgfqpoint{8.517194in}{1.742131in}}%
\pgfpathlineto{\pgfqpoint{8.526221in}{1.659502in}}%
\pgfpathlineto{\pgfqpoint{8.535248in}{1.586651in}}%
\pgfpathlineto{\pgfqpoint{8.544275in}{1.535043in}}%
\pgfpathlineto{\pgfqpoint{8.553302in}{1.615228in}}%
\pgfpathlineto{\pgfqpoint{8.571357in}{1.744404in}}%
\pgfpathlineto{\pgfqpoint{8.580384in}{1.806849in}}%
\pgfpathlineto{\pgfqpoint{8.589411in}{1.859856in}}%
\pgfpathlineto{\pgfqpoint{8.598438in}{1.896782in}}%
\pgfpathlineto{\pgfqpoint{8.607466in}{1.928710in}}%
\pgfpathlineto{\pgfqpoint{8.616493in}{1.975328in}}%
\pgfpathlineto{\pgfqpoint{8.625520in}{2.016081in}}%
\pgfpathlineto{\pgfqpoint{8.634547in}{2.044074in}}%
\pgfpathlineto{\pgfqpoint{8.643574in}{2.100203in}}%
\pgfpathlineto{\pgfqpoint{8.652602in}{2.216314in}}%
\pgfpathlineto{\pgfqpoint{8.661629in}{2.372502in}}%
\pgfpathlineto{\pgfqpoint{8.670656in}{2.554201in}}%
\pgfpathlineto{\pgfqpoint{8.679683in}{2.380465in}}%
\pgfpathlineto{\pgfqpoint{8.688711in}{2.264107in}}%
\pgfpathlineto{\pgfqpoint{8.706765in}{2.190643in}}%
\pgfpathlineto{\pgfqpoint{8.715792in}{2.175970in}}%
\pgfpathlineto{\pgfqpoint{8.724819in}{2.173547in}}%
\pgfpathlineto{\pgfqpoint{8.733847in}{2.163263in}}%
\pgfpathlineto{\pgfqpoint{8.742874in}{2.148500in}}%
\pgfpathlineto{\pgfqpoint{8.751901in}{2.148618in}}%
\pgfpathlineto{\pgfqpoint{8.769955in}{2.160060in}}%
\pgfpathlineto{\pgfqpoint{8.778983in}{2.161977in}}%
\pgfpathlineto{\pgfqpoint{8.788010in}{2.174651in}}%
\pgfpathlineto{\pgfqpoint{8.797037in}{2.178136in}}%
\pgfpathlineto{\pgfqpoint{8.806064in}{2.194193in}}%
\pgfpathlineto{\pgfqpoint{8.815091in}{2.187932in}}%
\pgfpathlineto{\pgfqpoint{8.824119in}{2.147652in}}%
\pgfpathlineto{\pgfqpoint{8.833146in}{2.132616in}}%
\pgfpathlineto{\pgfqpoint{8.842173in}{2.095027in}}%
\pgfpathlineto{\pgfqpoint{8.851200in}{2.074864in}}%
\pgfpathlineto{\pgfqpoint{8.860228in}{2.080024in}}%
\pgfpathlineto{\pgfqpoint{8.869255in}{2.073821in}}%
\pgfpathlineto{\pgfqpoint{8.878282in}{2.081874in}}%
\pgfpathlineto{\pgfqpoint{8.887309in}{2.096508in}}%
\pgfpathlineto{\pgfqpoint{8.896336in}{2.114411in}}%
\pgfpathlineto{\pgfqpoint{8.905364in}{2.134577in}}%
\pgfpathlineto{\pgfqpoint{8.914391in}{2.146320in}}%
\pgfpathlineto{\pgfqpoint{8.923418in}{2.157095in}}%
\pgfpathlineto{\pgfqpoint{8.932445in}{2.174160in}}%
\pgfpathlineto{\pgfqpoint{8.941472in}{2.183730in}}%
\pgfpathlineto{\pgfqpoint{8.950500in}{2.206743in}}%
\pgfpathlineto{\pgfqpoint{8.959527in}{2.228981in}}%
\pgfpathlineto{\pgfqpoint{8.968554in}{2.240329in}}%
\pgfpathlineto{\pgfqpoint{8.977581in}{2.252441in}}%
\pgfpathlineto{\pgfqpoint{8.986608in}{2.262891in}}%
\pgfpathlineto{\pgfqpoint{8.995636in}{2.275594in}}%
\pgfpathlineto{\pgfqpoint{9.004663in}{2.273306in}}%
\pgfpathlineto{\pgfqpoint{9.013690in}{2.273230in}}%
\pgfpathlineto{\pgfqpoint{9.022717in}{2.294089in}}%
\pgfpathlineto{\pgfqpoint{9.031744in}{2.302007in}}%
\pgfpathlineto{\pgfqpoint{9.040772in}{2.312537in}}%
\pgfpathlineto{\pgfqpoint{9.049799in}{2.313452in}}%
\pgfpathlineto{\pgfqpoint{9.058826in}{2.320467in}}%
\pgfpathlineto{\pgfqpoint{9.067853in}{2.346776in}}%
\pgfpathlineto{\pgfqpoint{9.076881in}{2.358087in}}%
\pgfpathlineto{\pgfqpoint{9.085908in}{2.362211in}}%
\pgfpathlineto{\pgfqpoint{9.094935in}{2.332155in}}%
\pgfpathlineto{\pgfqpoint{9.103962in}{2.282101in}}%
\pgfpathlineto{\pgfqpoint{9.112989in}{2.209087in}}%
\pgfpathlineto{\pgfqpoint{9.122017in}{2.167505in}}%
\pgfpathlineto{\pgfqpoint{9.131044in}{2.124444in}}%
\pgfpathlineto{\pgfqpoint{9.140071in}{2.085880in}}%
\pgfpathlineto{\pgfqpoint{9.149098in}{2.058982in}}%
\pgfpathlineto{\pgfqpoint{9.158125in}{2.026525in}}%
\pgfpathlineto{\pgfqpoint{9.167153in}{2.000594in}}%
\pgfpathlineto{\pgfqpoint{9.176180in}{1.989270in}}%
\pgfpathlineto{\pgfqpoint{9.185207in}{1.955107in}}%
\pgfpathlineto{\pgfqpoint{9.194234in}{1.942648in}}%
\pgfpathlineto{\pgfqpoint{9.203261in}{1.894855in}}%
\pgfpathlineto{\pgfqpoint{9.212289in}{1.860912in}}%
\pgfpathlineto{\pgfqpoint{9.221316in}{1.819857in}}%
\pgfpathlineto{\pgfqpoint{9.230343in}{1.788881in}}%
\pgfpathlineto{\pgfqpoint{9.239370in}{1.769280in}}%
\pgfpathlineto{\pgfqpoint{9.248397in}{1.745103in}}%
\pgfpathlineto{\pgfqpoint{9.257425in}{1.754627in}}%
\pgfpathlineto{\pgfqpoint{9.266452in}{1.776836in}}%
\pgfpathlineto{\pgfqpoint{9.275479in}{1.793956in}}%
\pgfpathlineto{\pgfqpoint{9.284506in}{1.824485in}}%
\pgfpathlineto{\pgfqpoint{9.293534in}{1.829536in}}%
\pgfpathlineto{\pgfqpoint{9.302561in}{1.839146in}}%
\pgfpathlineto{\pgfqpoint{9.311588in}{1.862032in}}%
\pgfpathlineto{\pgfqpoint{9.320615in}{1.837305in}}%
\pgfpathlineto{\pgfqpoint{9.329642in}{1.815080in}}%
\pgfpathlineto{\pgfqpoint{9.338670in}{1.797054in}}%
\pgfpathlineto{\pgfqpoint{9.347697in}{1.785225in}}%
\pgfpathlineto{\pgfqpoint{9.356724in}{1.830627in}}%
\pgfpathlineto{\pgfqpoint{9.365751in}{1.859651in}}%
\pgfpathlineto{\pgfqpoint{9.374778in}{1.891249in}}%
\pgfpathlineto{\pgfqpoint{9.383806in}{1.885268in}}%
\pgfpathlineto{\pgfqpoint{9.392833in}{1.882679in}}%
\pgfpathlineto{\pgfqpoint{9.401860in}{1.874534in}}%
\pgfpathlineto{\pgfqpoint{9.410887in}{1.849904in}}%
\pgfpathlineto{\pgfqpoint{9.419914in}{1.833431in}}%
\pgfpathlineto{\pgfqpoint{9.428942in}{1.814770in}}%
\pgfpathlineto{\pgfqpoint{9.437969in}{1.799930in}}%
\pgfpathlineto{\pgfqpoint{9.446996in}{1.795698in}}%
\pgfpathlineto{\pgfqpoint{9.456023in}{1.770983in}}%
\pgfpathlineto{\pgfqpoint{9.465051in}{1.742719in}}%
\pgfpathlineto{\pgfqpoint{9.474078in}{1.728761in}}%
\pgfpathlineto{\pgfqpoint{9.483105in}{1.722099in}}%
\pgfpathlineto{\pgfqpoint{9.492132in}{1.713003in}}%
\pgfpathlineto{\pgfqpoint{9.501159in}{1.707686in}}%
\pgfpathlineto{\pgfqpoint{9.510187in}{1.713074in}}%
\pgfpathlineto{\pgfqpoint{9.519214in}{1.768178in}}%
\pgfpathlineto{\pgfqpoint{9.528241in}{1.782082in}}%
\pgfpathlineto{\pgfqpoint{9.537268in}{1.811561in}}%
\pgfpathlineto{\pgfqpoint{9.546295in}{1.854396in}}%
\pgfpathlineto{\pgfqpoint{9.555323in}{1.906694in}}%
\pgfpathlineto{\pgfqpoint{9.564350in}{1.938873in}}%
\pgfpathlineto{\pgfqpoint{9.573377in}{2.003104in}}%
\pgfpathlineto{\pgfqpoint{9.582404in}{2.050912in}}%
\pgfpathlineto{\pgfqpoint{9.591431in}{2.092554in}}%
\pgfpathlineto{\pgfqpoint{9.600459in}{2.140434in}}%
\pgfpathlineto{\pgfqpoint{9.609486in}{2.134533in}}%
\pgfpathlineto{\pgfqpoint{9.618513in}{2.115042in}}%
\pgfpathlineto{\pgfqpoint{9.627540in}{2.123167in}}%
\pgfpathlineto{\pgfqpoint{9.636567in}{2.142447in}}%
\pgfpathlineto{\pgfqpoint{9.645595in}{2.155583in}}%
\pgfpathlineto{\pgfqpoint{9.654622in}{2.176292in}}%
\pgfpathlineto{\pgfqpoint{9.663649in}{2.174904in}}%
\pgfpathlineto{\pgfqpoint{9.672676in}{2.188266in}}%
\pgfpathlineto{\pgfqpoint{9.681704in}{2.186435in}}%
\pgfpathlineto{\pgfqpoint{9.690731in}{2.176307in}}%
\pgfpathlineto{\pgfqpoint{9.699758in}{2.174183in}}%
\pgfpathlineto{\pgfqpoint{9.708785in}{2.193074in}}%
\pgfpathlineto{\pgfqpoint{9.717812in}{2.193523in}}%
\pgfpathlineto{\pgfqpoint{9.726840in}{2.193538in}}%
\pgfpathlineto{\pgfqpoint{9.735867in}{2.169713in}}%
\pgfpathlineto{\pgfqpoint{9.744894in}{2.167147in}}%
\pgfpathlineto{\pgfqpoint{9.753921in}{2.180878in}}%
\pgfpathlineto{\pgfqpoint{9.762948in}{2.190924in}}%
\pgfpathlineto{\pgfqpoint{9.781003in}{2.191814in}}%
\pgfpathlineto{\pgfqpoint{9.790030in}{2.204997in}}%
\pgfpathlineto{\pgfqpoint{9.799057in}{2.217037in}}%
\pgfpathlineto{\pgfqpoint{9.808084in}{2.230207in}}%
\pgfpathlineto{\pgfqpoint{9.817112in}{2.257677in}}%
\pgfpathlineto{\pgfqpoint{9.826139in}{2.287767in}}%
\pgfpathlineto{\pgfqpoint{9.835166in}{2.323919in}}%
\pgfpathlineto{\pgfqpoint{9.844193in}{2.348817in}}%
\pgfpathlineto{\pgfqpoint{9.853220in}{2.378463in}}%
\pgfpathlineto{\pgfqpoint{9.862248in}{2.409997in}}%
\pgfpathlineto{\pgfqpoint{9.871275in}{2.449507in}}%
\pgfpathlineto{\pgfqpoint{9.880302in}{2.469320in}}%
\pgfpathlineto{\pgfqpoint{9.889329in}{2.486235in}}%
\pgfpathlineto{\pgfqpoint{9.898357in}{2.509219in}}%
\pgfpathlineto{\pgfqpoint{9.907384in}{2.534562in}}%
\pgfpathlineto{\pgfqpoint{9.916411in}{2.533522in}}%
\pgfpathlineto{\pgfqpoint{9.925438in}{2.524560in}}%
\pgfpathlineto{\pgfqpoint{9.934465in}{2.513472in}}%
\pgfpathlineto{\pgfqpoint{9.943493in}{2.482967in}}%
\pgfpathlineto{\pgfqpoint{9.952520in}{2.472544in}}%
\pgfpathlineto{\pgfqpoint{9.961547in}{2.481721in}}%
\pgfpathlineto{\pgfqpoint{9.970574in}{2.523999in}}%
\pgfpathlineto{\pgfqpoint{9.979601in}{2.571134in}}%
\pgfpathlineto{\pgfqpoint{9.988629in}{2.647355in}}%
\pgfpathlineto{\pgfqpoint{9.997656in}{2.728119in}}%
\pgfpathlineto{\pgfqpoint{10.006683in}{2.684278in}}%
\pgfpathlineto{\pgfqpoint{10.015710in}{2.647755in}}%
\pgfpathlineto{\pgfqpoint{10.024737in}{2.645112in}}%
\pgfpathlineto{\pgfqpoint{10.033765in}{2.635806in}}%
\pgfpathlineto{\pgfqpoint{10.042792in}{2.644644in}}%
\pgfpathlineto{\pgfqpoint{10.051819in}{2.635764in}}%
\pgfpathlineto{\pgfqpoint{10.060846in}{2.642045in}}%
\pgfpathlineto{\pgfqpoint{10.069874in}{2.654076in}}%
\pgfpathlineto{\pgfqpoint{10.078901in}{2.692488in}}%
\pgfpathlineto{\pgfqpoint{10.087928in}{2.747377in}}%
\pgfpathlineto{\pgfqpoint{10.096955in}{2.821444in}}%
\pgfpathlineto{\pgfqpoint{10.105982in}{2.877663in}}%
\pgfpathlineto{\pgfqpoint{10.115010in}{2.939383in}}%
\pgfpathlineto{\pgfqpoint{10.124037in}{2.985282in}}%
\pgfpathlineto{\pgfqpoint{10.133064in}{2.961928in}}%
\pgfpathlineto{\pgfqpoint{10.142091in}{2.957461in}}%
\pgfpathlineto{\pgfqpoint{10.151118in}{2.934251in}}%
\pgfpathlineto{\pgfqpoint{10.160146in}{2.876437in}}%
\pgfpathlineto{\pgfqpoint{10.169173in}{2.809778in}}%
\pgfpathlineto{\pgfqpoint{10.178200in}{2.722028in}}%
\pgfpathlineto{\pgfqpoint{10.187227in}{2.644792in}}%
\pgfpathlineto{\pgfqpoint{10.205282in}{2.558088in}}%
\pgfpathlineto{\pgfqpoint{10.214309in}{2.541326in}}%
\pgfpathlineto{\pgfqpoint{10.223336in}{2.537435in}}%
\pgfpathlineto{\pgfqpoint{10.232363in}{2.544125in}}%
\pgfpathlineto{\pgfqpoint{10.241390in}{2.541417in}}%
\pgfpathlineto{\pgfqpoint{10.250418in}{2.529236in}}%
\pgfpathlineto{\pgfqpoint{10.259445in}{2.549542in}}%
\pgfpathlineto{\pgfqpoint{10.268472in}{2.548796in}}%
\pgfpathlineto{\pgfqpoint{10.277499in}{2.532648in}}%
\pgfpathlineto{\pgfqpoint{10.286527in}{2.526890in}}%
\pgfpathlineto{\pgfqpoint{10.295554in}{2.519331in}}%
\pgfpathlineto{\pgfqpoint{10.304581in}{2.519967in}}%
\pgfpathlineto{\pgfqpoint{10.313608in}{2.525682in}}%
\pgfpathlineto{\pgfqpoint{10.322635in}{2.517310in}}%
\pgfpathlineto{\pgfqpoint{10.331663in}{2.502505in}}%
\pgfpathlineto{\pgfqpoint{10.349717in}{2.493049in}}%
\pgfpathlineto{\pgfqpoint{10.358744in}{2.486593in}}%
\pgfpathlineto{\pgfqpoint{10.367771in}{2.475634in}}%
\pgfpathlineto{\pgfqpoint{10.376799in}{2.475063in}}%
\pgfpathlineto{\pgfqpoint{10.385826in}{2.473844in}}%
\pgfpathlineto{\pgfqpoint{10.394853in}{2.477573in}}%
\pgfpathlineto{\pgfqpoint{10.403880in}{2.485796in}}%
\pgfpathlineto{\pgfqpoint{10.412907in}{2.479621in}}%
\pgfpathlineto{\pgfqpoint{10.421935in}{2.475623in}}%
\pgfpathlineto{\pgfqpoint{10.430962in}{2.476528in}}%
\pgfpathlineto{\pgfqpoint{10.439989in}{2.459985in}}%
\pgfpathlineto{\pgfqpoint{10.449016in}{2.450975in}}%
\pgfpathlineto{\pgfqpoint{10.458043in}{2.456303in}}%
\pgfpathlineto{\pgfqpoint{10.467071in}{2.457085in}}%
\pgfpathlineto{\pgfqpoint{10.476098in}{2.464248in}}%
\pgfpathlineto{\pgfqpoint{10.485125in}{2.459832in}}%
\pgfpathlineto{\pgfqpoint{10.494152in}{2.465055in}}%
\pgfpathlineto{\pgfqpoint{10.503180in}{2.484635in}}%
\pgfpathlineto{\pgfqpoint{10.512207in}{2.498787in}}%
\pgfpathlineto{\pgfqpoint{10.521234in}{2.508130in}}%
\pgfpathlineto{\pgfqpoint{10.530261in}{2.536912in}}%
\pgfpathlineto{\pgfqpoint{10.539288in}{2.560916in}}%
\pgfpathlineto{\pgfqpoint{10.548316in}{2.563356in}}%
\pgfpathlineto{\pgfqpoint{10.557343in}{2.574915in}}%
\pgfpathlineto{\pgfqpoint{10.566370in}{2.589649in}}%
\pgfpathlineto{\pgfqpoint{10.584424in}{2.574748in}}%
\pgfpathlineto{\pgfqpoint{10.593452in}{2.597866in}}%
\pgfpathlineto{\pgfqpoint{10.602479in}{2.581661in}}%
\pgfpathlineto{\pgfqpoint{10.611506in}{2.591559in}}%
\pgfpathlineto{\pgfqpoint{10.620533in}{2.608166in}}%
\pgfpathlineto{\pgfqpoint{10.629560in}{2.615764in}}%
\pgfpathlineto{\pgfqpoint{10.638588in}{2.628198in}}%
\pgfpathlineto{\pgfqpoint{10.647615in}{2.623025in}}%
\pgfpathlineto{\pgfqpoint{10.665669in}{2.588919in}}%
\pgfpathlineto{\pgfqpoint{10.674697in}{2.579516in}}%
\pgfpathlineto{\pgfqpoint{10.683724in}{2.557696in}}%
\pgfpathlineto{\pgfqpoint{10.692751in}{2.516722in}}%
\pgfpathlineto{\pgfqpoint{10.701778in}{2.502493in}}%
\pgfpathlineto{\pgfqpoint{10.710805in}{2.476356in}}%
\pgfpathlineto{\pgfqpoint{10.719833in}{2.465044in}}%
\pgfpathlineto{\pgfqpoint{10.728860in}{2.449232in}}%
\pgfpathlineto{\pgfqpoint{10.737887in}{2.424715in}}%
\pgfpathlineto{\pgfqpoint{10.746914in}{2.425932in}}%
\pgfpathlineto{\pgfqpoint{10.755941in}{2.420476in}}%
\pgfpathlineto{\pgfqpoint{10.764969in}{2.412256in}}%
\pgfpathlineto{\pgfqpoint{10.773996in}{2.425890in}}%
\pgfpathlineto{\pgfqpoint{10.783023in}{2.419377in}}%
\pgfpathlineto{\pgfqpoint{10.792050in}{2.419423in}}%
\pgfpathlineto{\pgfqpoint{10.801077in}{2.439083in}}%
\pgfpathlineto{\pgfqpoint{10.810105in}{2.470922in}}%
\pgfpathlineto{\pgfqpoint{10.819132in}{2.495492in}}%
\pgfpathlineto{\pgfqpoint{10.828159in}{2.530845in}}%
\pgfpathlineto{\pgfqpoint{10.837186in}{2.541072in}}%
\pgfpathlineto{\pgfqpoint{10.846213in}{2.569450in}}%
\pgfpathlineto{\pgfqpoint{10.855241in}{2.591086in}}%
\pgfpathlineto{\pgfqpoint{10.864268in}{2.569388in}}%
\pgfpathlineto{\pgfqpoint{10.873295in}{2.534953in}}%
\pgfpathlineto{\pgfqpoint{10.882322in}{2.485168in}}%
\pgfpathlineto{\pgfqpoint{10.900377in}{2.371813in}}%
\pgfpathlineto{\pgfqpoint{10.909404in}{2.305772in}}%
\pgfpathlineto{\pgfqpoint{10.918431in}{2.265998in}}%
\pgfpathlineto{\pgfqpoint{10.927458in}{2.204408in}}%
\pgfpathlineto{\pgfqpoint{10.936486in}{2.150739in}}%
\pgfpathlineto{\pgfqpoint{10.945513in}{2.182663in}}%
\pgfpathlineto{\pgfqpoint{10.954540in}{2.215776in}}%
\pgfpathlineto{\pgfqpoint{10.963567in}{2.222497in}}%
\pgfpathlineto{\pgfqpoint{10.972594in}{2.243078in}}%
\pgfpathlineto{\pgfqpoint{10.981622in}{2.261407in}}%
\pgfpathlineto{\pgfqpoint{10.990649in}{2.271283in}}%
\pgfpathlineto{\pgfqpoint{10.999676in}{2.287682in}}%
\pgfpathlineto{\pgfqpoint{11.008703in}{2.292366in}}%
\pgfpathlineto{\pgfqpoint{11.017730in}{2.272344in}}%
\pgfpathlineto{\pgfqpoint{11.026758in}{2.241637in}}%
\pgfpathlineto{\pgfqpoint{11.035785in}{2.172532in}}%
\pgfpathlineto{\pgfqpoint{11.044812in}{2.111478in}}%
\pgfpathlineto{\pgfqpoint{11.053839in}{2.167271in}}%
\pgfpathlineto{\pgfqpoint{11.062867in}{2.171789in}}%
\pgfpathlineto{\pgfqpoint{11.071894in}{2.166482in}}%
\pgfpathlineto{\pgfqpoint{11.089948in}{2.164461in}}%
\pgfpathlineto{\pgfqpoint{11.098975in}{2.165297in}}%
\pgfpathlineto{\pgfqpoint{11.117030in}{2.183797in}}%
\pgfpathlineto{\pgfqpoint{11.126057in}{2.188828in}}%
\pgfpathlineto{\pgfqpoint{11.135084in}{2.192928in}}%
\pgfpathlineto{\pgfqpoint{11.144111in}{2.205115in}}%
\pgfpathlineto{\pgfqpoint{11.153139in}{2.199971in}}%
\pgfpathlineto{\pgfqpoint{11.162166in}{2.202161in}}%
\pgfpathlineto{\pgfqpoint{11.171193in}{2.234824in}}%
\pgfpathlineto{\pgfqpoint{11.189247in}{2.306372in}}%
\pgfpathlineto{\pgfqpoint{11.198275in}{2.299002in}}%
\pgfpathlineto{\pgfqpoint{11.207302in}{2.277931in}}%
\pgfpathlineto{\pgfqpoint{11.216329in}{2.261571in}}%
\pgfpathlineto{\pgfqpoint{11.225356in}{2.235295in}}%
\pgfpathlineto{\pgfqpoint{11.234383in}{2.222603in}}%
\pgfpathlineto{\pgfqpoint{11.243411in}{2.215748in}}%
\pgfpathlineto{\pgfqpoint{11.252438in}{2.203336in}}%
\pgfpathlineto{\pgfqpoint{11.261465in}{2.190186in}}%
\pgfpathlineto{\pgfqpoint{11.270492in}{2.186567in}}%
\pgfpathlineto{\pgfqpoint{11.279520in}{2.189121in}}%
\pgfpathlineto{\pgfqpoint{11.288547in}{2.185849in}}%
\pgfpathlineto{\pgfqpoint{11.297574in}{2.179565in}}%
\pgfpathlineto{\pgfqpoint{11.306601in}{2.175699in}}%
\pgfpathlineto{\pgfqpoint{11.315628in}{2.168159in}}%
\pgfpathlineto{\pgfqpoint{11.324656in}{2.155672in}}%
\pgfpathlineto{\pgfqpoint{11.333683in}{2.144367in}}%
\pgfpathlineto{\pgfqpoint{11.342710in}{2.138156in}}%
\pgfpathlineto{\pgfqpoint{11.351737in}{2.141998in}}%
\pgfpathlineto{\pgfqpoint{11.360764in}{2.144112in}}%
\pgfpathlineto{\pgfqpoint{11.369792in}{2.148979in}}%
\pgfpathlineto{\pgfqpoint{11.378819in}{2.116110in}}%
\pgfpathlineto{\pgfqpoint{11.387846in}{2.152724in}}%
\pgfpathlineto{\pgfqpoint{11.396873in}{2.247218in}}%
\pgfpathlineto{\pgfqpoint{11.405900in}{2.362229in}}%
\pgfpathlineto{\pgfqpoint{11.423955in}{2.269363in}}%
\pgfpathlineto{\pgfqpoint{11.432982in}{2.249604in}}%
\pgfpathlineto{\pgfqpoint{11.442009in}{2.242895in}}%
\pgfpathlineto{\pgfqpoint{11.451036in}{2.234758in}}%
\pgfpathlineto{\pgfqpoint{11.460064in}{2.236660in}}%
\pgfpathlineto{\pgfqpoint{11.469091in}{2.250438in}}%
\pgfpathlineto{\pgfqpoint{11.469091in}{2.250438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.000000in}{0.660000in}}{\pgfqpoint{9.920000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.994848,0.816917,0.493426}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.450909in}{2.039981in}}%
\pgfpathlineto{\pgfqpoint{2.459936in}{2.011469in}}%
\pgfpathlineto{\pgfqpoint{2.468964in}{2.009250in}}%
\pgfpathlineto{\pgfqpoint{2.477991in}{2.005259in}}%
\pgfpathlineto{\pgfqpoint{2.487018in}{2.003662in}}%
\pgfpathlineto{\pgfqpoint{2.496045in}{2.024746in}}%
\pgfpathlineto{\pgfqpoint{2.505072in}{2.006897in}}%
\pgfpathlineto{\pgfqpoint{2.514100in}{1.920730in}}%
\pgfpathlineto{\pgfqpoint{2.523127in}{1.892943in}}%
\pgfpathlineto{\pgfqpoint{2.532154in}{1.887179in}}%
\pgfpathlineto{\pgfqpoint{2.541181in}{1.851088in}}%
\pgfpathlineto{\pgfqpoint{2.550208in}{1.801943in}}%
\pgfpathlineto{\pgfqpoint{2.559236in}{1.730457in}}%
\pgfpathlineto{\pgfqpoint{2.568263in}{1.613816in}}%
\pgfpathlineto{\pgfqpoint{2.577290in}{1.483769in}}%
\pgfpathlineto{\pgfqpoint{2.586317in}{1.319255in}}%
\pgfpathlineto{\pgfqpoint{2.595344in}{0.945228in}}%
\pgfpathlineto{\pgfqpoint{2.604372in}{0.871247in}}%
\pgfpathlineto{\pgfqpoint{2.613399in}{1.182922in}}%
\pgfpathlineto{\pgfqpoint{2.622426in}{1.304547in}}%
\pgfpathlineto{\pgfqpoint{2.631453in}{1.440173in}}%
\pgfpathlineto{\pgfqpoint{2.649508in}{1.611056in}}%
\pgfpathlineto{\pgfqpoint{2.658535in}{1.677053in}}%
\pgfpathlineto{\pgfqpoint{2.667562in}{1.759432in}}%
\pgfpathlineto{\pgfqpoint{2.676589in}{1.824506in}}%
\pgfpathlineto{\pgfqpoint{2.685617in}{1.929567in}}%
\pgfpathlineto{\pgfqpoint{2.694644in}{1.921186in}}%
\pgfpathlineto{\pgfqpoint{2.703671in}{1.925418in}}%
\pgfpathlineto{\pgfqpoint{2.712698in}{1.967463in}}%
\pgfpathlineto{\pgfqpoint{2.721725in}{2.090043in}}%
\pgfpathlineto{\pgfqpoint{2.730753in}{2.100195in}}%
\pgfpathlineto{\pgfqpoint{2.739780in}{2.193263in}}%
\pgfpathlineto{\pgfqpoint{2.748807in}{2.116911in}}%
\pgfpathlineto{\pgfqpoint{2.757834in}{1.990426in}}%
\pgfpathlineto{\pgfqpoint{2.766861in}{1.931914in}}%
\pgfpathlineto{\pgfqpoint{2.775889in}{1.835345in}}%
\pgfpathlineto{\pgfqpoint{2.784916in}{1.714596in}}%
\pgfpathlineto{\pgfqpoint{2.793943in}{1.623883in}}%
\pgfpathlineto{\pgfqpoint{2.802970in}{1.464026in}}%
\pgfpathlineto{\pgfqpoint{2.811997in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{2.830052in}{1.607389in}}%
\pgfpathlineto{\pgfqpoint{2.839079in}{1.680858in}}%
\pgfpathlineto{\pgfqpoint{2.848106in}{1.736699in}}%
\pgfpathlineto{\pgfqpoint{2.857133in}{1.798811in}}%
\pgfpathlineto{\pgfqpoint{2.866161in}{1.824037in}}%
\pgfpathlineto{\pgfqpoint{2.875188in}{1.871445in}}%
\pgfpathlineto{\pgfqpoint{2.884215in}{1.926063in}}%
\pgfpathlineto{\pgfqpoint{2.893242in}{1.939925in}}%
\pgfpathlineto{\pgfqpoint{2.902270in}{2.038956in}}%
\pgfpathlineto{\pgfqpoint{2.911297in}{2.043193in}}%
\pgfpathlineto{\pgfqpoint{2.920324in}{1.966282in}}%
\pgfpathlineto{\pgfqpoint{2.929351in}{1.893756in}}%
\pgfpathlineto{\pgfqpoint{2.938378in}{1.861410in}}%
\pgfpathlineto{\pgfqpoint{2.947406in}{1.832205in}}%
\pgfpathlineto{\pgfqpoint{2.956433in}{1.817539in}}%
\pgfpathlineto{\pgfqpoint{2.965460in}{1.818568in}}%
\pgfpathlineto{\pgfqpoint{2.974487in}{1.803082in}}%
\pgfpathlineto{\pgfqpoint{2.983514in}{1.798949in}}%
\pgfpathlineto{\pgfqpoint{2.992542in}{1.791209in}}%
\pgfpathlineto{\pgfqpoint{3.001569in}{1.787121in}}%
\pgfpathlineto{\pgfqpoint{3.010596in}{1.783372in}}%
\pgfpathlineto{\pgfqpoint{3.019623in}{1.771445in}}%
\pgfpathlineto{\pgfqpoint{3.028650in}{1.760188in}}%
\pgfpathlineto{\pgfqpoint{3.046705in}{1.775176in}}%
\pgfpathlineto{\pgfqpoint{3.055732in}{1.799636in}}%
\pgfpathlineto{\pgfqpoint{3.064759in}{1.838651in}}%
\pgfpathlineto{\pgfqpoint{3.073787in}{1.864406in}}%
\pgfpathlineto{\pgfqpoint{3.082814in}{1.905110in}}%
\pgfpathlineto{\pgfqpoint{3.091841in}{1.983755in}}%
\pgfpathlineto{\pgfqpoint{3.100868in}{2.022702in}}%
\pgfpathlineto{\pgfqpoint{3.109895in}{2.085584in}}%
\pgfpathlineto{\pgfqpoint{3.118923in}{2.062921in}}%
\pgfpathlineto{\pgfqpoint{3.127950in}{1.989287in}}%
\pgfpathlineto{\pgfqpoint{3.136977in}{1.911147in}}%
\pgfpathlineto{\pgfqpoint{3.146004in}{1.885582in}}%
\pgfpathlineto{\pgfqpoint{3.155031in}{1.892829in}}%
\pgfpathlineto{\pgfqpoint{3.164059in}{1.920364in}}%
\pgfpathlineto{\pgfqpoint{3.173086in}{1.925225in}}%
\pgfpathlineto{\pgfqpoint{3.182113in}{1.950638in}}%
\pgfpathlineto{\pgfqpoint{3.191140in}{1.958110in}}%
\pgfpathlineto{\pgfqpoint{3.209195in}{2.004200in}}%
\pgfpathlineto{\pgfqpoint{3.218222in}{2.016151in}}%
\pgfpathlineto{\pgfqpoint{3.227249in}{2.039792in}}%
\pgfpathlineto{\pgfqpoint{3.236276in}{2.049752in}}%
\pgfpathlineto{\pgfqpoint{3.245303in}{2.038335in}}%
\pgfpathlineto{\pgfqpoint{3.254331in}{2.031886in}}%
\pgfpathlineto{\pgfqpoint{3.263358in}{1.918414in}}%
\pgfpathlineto{\pgfqpoint{3.272385in}{1.775187in}}%
\pgfpathlineto{\pgfqpoint{3.290440in}{2.009449in}}%
\pgfpathlineto{\pgfqpoint{3.299467in}{2.063849in}}%
\pgfpathlineto{\pgfqpoint{3.308494in}{2.109445in}}%
\pgfpathlineto{\pgfqpoint{3.317521in}{2.147666in}}%
\pgfpathlineto{\pgfqpoint{3.326548in}{2.300547in}}%
\pgfpathlineto{\pgfqpoint{3.335576in}{2.511260in}}%
\pgfpathlineto{\pgfqpoint{3.344603in}{2.366204in}}%
\pgfpathlineto{\pgfqpoint{3.353630in}{2.257502in}}%
\pgfpathlineto{\pgfqpoint{3.362657in}{2.203027in}}%
\pgfpathlineto{\pgfqpoint{3.371684in}{2.124250in}}%
\pgfpathlineto{\pgfqpoint{3.380712in}{2.099367in}}%
\pgfpathlineto{\pgfqpoint{3.389739in}{2.028112in}}%
\pgfpathlineto{\pgfqpoint{3.398766in}{1.989500in}}%
\pgfpathlineto{\pgfqpoint{3.407793in}{1.962302in}}%
\pgfpathlineto{\pgfqpoint{3.416820in}{1.924609in}}%
\pgfpathlineto{\pgfqpoint{3.425848in}{1.938394in}}%
\pgfpathlineto{\pgfqpoint{3.434875in}{1.962809in}}%
\pgfpathlineto{\pgfqpoint{3.443902in}{1.980140in}}%
\pgfpathlineto{\pgfqpoint{3.452929in}{2.005108in}}%
\pgfpathlineto{\pgfqpoint{3.461957in}{2.046343in}}%
\pgfpathlineto{\pgfqpoint{3.470984in}{2.100415in}}%
\pgfpathlineto{\pgfqpoint{3.480011in}{2.162059in}}%
\pgfpathlineto{\pgfqpoint{3.489038in}{2.138358in}}%
\pgfpathlineto{\pgfqpoint{3.498065in}{2.091495in}}%
\pgfpathlineto{\pgfqpoint{3.507093in}{2.069909in}}%
\pgfpathlineto{\pgfqpoint{3.516120in}{1.991203in}}%
\pgfpathlineto{\pgfqpoint{3.525147in}{2.009589in}}%
\pgfpathlineto{\pgfqpoint{3.534174in}{2.123422in}}%
\pgfpathlineto{\pgfqpoint{3.543201in}{2.172235in}}%
\pgfpathlineto{\pgfqpoint{3.552229in}{2.267014in}}%
\pgfpathlineto{\pgfqpoint{3.561256in}{2.275659in}}%
\pgfpathlineto{\pgfqpoint{3.570283in}{2.227926in}}%
\pgfpathlineto{\pgfqpoint{3.579310in}{2.221592in}}%
\pgfpathlineto{\pgfqpoint{3.588337in}{2.228146in}}%
\pgfpathlineto{\pgfqpoint{3.597365in}{2.226237in}}%
\pgfpathlineto{\pgfqpoint{3.606392in}{2.201008in}}%
\pgfpathlineto{\pgfqpoint{3.615419in}{2.184359in}}%
\pgfpathlineto{\pgfqpoint{3.624446in}{2.157851in}}%
\pgfpathlineto{\pgfqpoint{3.633473in}{2.153681in}}%
\pgfpathlineto{\pgfqpoint{3.642501in}{2.151523in}}%
\pgfpathlineto{\pgfqpoint{3.651528in}{2.127983in}}%
\pgfpathlineto{\pgfqpoint{3.660555in}{2.123982in}}%
\pgfpathlineto{\pgfqpoint{3.669582in}{2.125657in}}%
\pgfpathlineto{\pgfqpoint{3.678610in}{2.137062in}}%
\pgfpathlineto{\pgfqpoint{3.687637in}{2.154155in}}%
\pgfpathlineto{\pgfqpoint{3.696664in}{2.224241in}}%
\pgfpathlineto{\pgfqpoint{3.705691in}{2.297014in}}%
\pgfpathlineto{\pgfqpoint{3.723746in}{2.108330in}}%
\pgfpathlineto{\pgfqpoint{3.732773in}{2.098451in}}%
\pgfpathlineto{\pgfqpoint{3.741800in}{2.120225in}}%
\pgfpathlineto{\pgfqpoint{3.750827in}{2.136352in}}%
\pgfpathlineto{\pgfqpoint{3.759854in}{2.143707in}}%
\pgfpathlineto{\pgfqpoint{3.768882in}{2.149850in}}%
\pgfpathlineto{\pgfqpoint{3.777909in}{2.147927in}}%
\pgfpathlineto{\pgfqpoint{3.786936in}{2.165926in}}%
\pgfpathlineto{\pgfqpoint{3.795963in}{2.178157in}}%
\pgfpathlineto{\pgfqpoint{3.804990in}{2.176309in}}%
\pgfpathlineto{\pgfqpoint{3.814018in}{2.155116in}}%
\pgfpathlineto{\pgfqpoint{3.823045in}{2.115713in}}%
\pgfpathlineto{\pgfqpoint{3.832072in}{2.031656in}}%
\pgfpathlineto{\pgfqpoint{3.841099in}{1.932013in}}%
\pgfpathlineto{\pgfqpoint{3.850126in}{1.935440in}}%
\pgfpathlineto{\pgfqpoint{3.859154in}{1.975429in}}%
\pgfpathlineto{\pgfqpoint{3.868181in}{1.979598in}}%
\pgfpathlineto{\pgfqpoint{3.877208in}{1.986664in}}%
\pgfpathlineto{\pgfqpoint{3.886235in}{1.984060in}}%
\pgfpathlineto{\pgfqpoint{3.895263in}{1.976181in}}%
\pgfpathlineto{\pgfqpoint{3.904290in}{1.965401in}}%
\pgfpathlineto{\pgfqpoint{3.913317in}{1.955097in}}%
\pgfpathlineto{\pgfqpoint{3.922344in}{1.936811in}}%
\pgfpathlineto{\pgfqpoint{3.931371in}{1.910516in}}%
\pgfpathlineto{\pgfqpoint{3.940399in}{1.936845in}}%
\pgfpathlineto{\pgfqpoint{3.949426in}{1.952228in}}%
\pgfpathlineto{\pgfqpoint{3.958453in}{1.964600in}}%
\pgfpathlineto{\pgfqpoint{3.967480in}{1.982708in}}%
\pgfpathlineto{\pgfqpoint{3.976507in}{1.940903in}}%
\pgfpathlineto{\pgfqpoint{3.985535in}{1.993558in}}%
\pgfpathlineto{\pgfqpoint{3.994562in}{2.069288in}}%
\pgfpathlineto{\pgfqpoint{4.003589in}{2.103229in}}%
\pgfpathlineto{\pgfqpoint{4.012616in}{2.139125in}}%
\pgfpathlineto{\pgfqpoint{4.021643in}{2.132941in}}%
\pgfpathlineto{\pgfqpoint{4.030671in}{2.139924in}}%
\pgfpathlineto{\pgfqpoint{4.039698in}{2.145684in}}%
\pgfpathlineto{\pgfqpoint{4.048725in}{2.129820in}}%
\pgfpathlineto{\pgfqpoint{4.057752in}{2.134541in}}%
\pgfpathlineto{\pgfqpoint{4.066780in}{2.148449in}}%
\pgfpathlineto{\pgfqpoint{4.075807in}{2.153701in}}%
\pgfpathlineto{\pgfqpoint{4.084834in}{2.168128in}}%
\pgfpathlineto{\pgfqpoint{4.093861in}{2.167328in}}%
\pgfpathlineto{\pgfqpoint{4.102888in}{2.181971in}}%
\pgfpathlineto{\pgfqpoint{4.111916in}{2.206739in}}%
\pgfpathlineto{\pgfqpoint{4.120943in}{2.226043in}}%
\pgfpathlineto{\pgfqpoint{4.129970in}{2.248555in}}%
\pgfpathlineto{\pgfqpoint{4.138997in}{2.260034in}}%
\pgfpathlineto{\pgfqpoint{4.148024in}{2.281756in}}%
\pgfpathlineto{\pgfqpoint{4.157052in}{2.292004in}}%
\pgfpathlineto{\pgfqpoint{4.166079in}{2.306869in}}%
\pgfpathlineto{\pgfqpoint{4.175106in}{2.325835in}}%
\pgfpathlineto{\pgfqpoint{4.184133in}{2.364903in}}%
\pgfpathlineto{\pgfqpoint{4.193160in}{2.423968in}}%
\pgfpathlineto{\pgfqpoint{4.202188in}{2.499853in}}%
\pgfpathlineto{\pgfqpoint{4.211215in}{2.569583in}}%
\pgfpathlineto{\pgfqpoint{4.220242in}{2.656829in}}%
\pgfpathlineto{\pgfqpoint{4.229269in}{2.737782in}}%
\pgfpathlineto{\pgfqpoint{4.238296in}{2.842486in}}%
\pgfpathlineto{\pgfqpoint{4.247324in}{2.880165in}}%
\pgfpathlineto{\pgfqpoint{4.256351in}{2.835987in}}%
\pgfpathlineto{\pgfqpoint{4.265378in}{2.816308in}}%
\pgfpathlineto{\pgfqpoint{4.274405in}{2.786198in}}%
\pgfpathlineto{\pgfqpoint{4.283433in}{2.759552in}}%
\pgfpathlineto{\pgfqpoint{4.292460in}{2.727300in}}%
\pgfpathlineto{\pgfqpoint{4.301487in}{2.705075in}}%
\pgfpathlineto{\pgfqpoint{4.310514in}{2.689194in}}%
\pgfpathlineto{\pgfqpoint{4.319541in}{2.661067in}}%
\pgfpathlineto{\pgfqpoint{4.328569in}{2.636179in}}%
\pgfpathlineto{\pgfqpoint{4.337596in}{2.631701in}}%
\pgfpathlineto{\pgfqpoint{4.346623in}{2.596419in}}%
\pgfpathlineto{\pgfqpoint{4.355650in}{2.591542in}}%
\pgfpathlineto{\pgfqpoint{4.364677in}{2.553471in}}%
\pgfpathlineto{\pgfqpoint{4.373705in}{2.542616in}}%
\pgfpathlineto{\pgfqpoint{4.382732in}{2.581118in}}%
\pgfpathlineto{\pgfqpoint{4.391759in}{2.624549in}}%
\pgfpathlineto{\pgfqpoint{4.400786in}{2.664387in}}%
\pgfpathlineto{\pgfqpoint{4.409813in}{2.753479in}}%
\pgfpathlineto{\pgfqpoint{4.418841in}{2.738842in}}%
\pgfpathlineto{\pgfqpoint{4.427868in}{2.626930in}}%
\pgfpathlineto{\pgfqpoint{4.436895in}{2.522980in}}%
\pgfpathlineto{\pgfqpoint{4.445922in}{2.575866in}}%
\pgfpathlineto{\pgfqpoint{4.454949in}{2.598762in}}%
\pgfpathlineto{\pgfqpoint{4.463977in}{2.518507in}}%
\pgfpathlineto{\pgfqpoint{4.473004in}{2.492719in}}%
\pgfpathlineto{\pgfqpoint{4.482031in}{2.334363in}}%
\pgfpathlineto{\pgfqpoint{4.491058in}{2.190499in}}%
\pgfpathlineto{\pgfqpoint{4.500086in}{2.159302in}}%
\pgfpathlineto{\pgfqpoint{4.509113in}{2.496171in}}%
\pgfpathlineto{\pgfqpoint{4.527167in}{5.001043in}}%
\pgfpathlineto{\pgfqpoint{4.536194in}{4.880697in}}%
\pgfpathlineto{\pgfqpoint{4.545222in}{4.550637in}}%
\pgfpathlineto{\pgfqpoint{4.554249in}{4.520523in}}%
\pgfpathlineto{\pgfqpoint{4.563276in}{4.554453in}}%
\pgfpathlineto{\pgfqpoint{4.572303in}{4.115224in}}%
\pgfpathlineto{\pgfqpoint{4.581330in}{3.532882in}}%
\pgfpathlineto{\pgfqpoint{4.590358in}{3.254555in}}%
\pgfpathlineto{\pgfqpoint{4.599385in}{3.023019in}}%
\pgfpathlineto{\pgfqpoint{4.608412in}{2.824444in}}%
\pgfpathlineto{\pgfqpoint{4.617439in}{2.652815in}}%
\pgfpathlineto{\pgfqpoint{4.626466in}{2.565927in}}%
\pgfpathlineto{\pgfqpoint{4.635494in}{2.459814in}}%
\pgfpathlineto{\pgfqpoint{4.644521in}{2.343187in}}%
\pgfpathlineto{\pgfqpoint{4.653548in}{2.660430in}}%
\pgfpathlineto{\pgfqpoint{4.662575in}{2.795538in}}%
\pgfpathlineto{\pgfqpoint{4.671603in}{2.774131in}}%
\pgfpathlineto{\pgfqpoint{4.680630in}{2.679183in}}%
\pgfpathlineto{\pgfqpoint{4.689657in}{2.640074in}}%
\pgfpathlineto{\pgfqpoint{4.698684in}{2.695737in}}%
\pgfpathlineto{\pgfqpoint{4.707711in}{2.650730in}}%
\pgfpathlineto{\pgfqpoint{4.716739in}{2.540253in}}%
\pgfpathlineto{\pgfqpoint{4.725766in}{2.471453in}}%
\pgfpathlineto{\pgfqpoint{4.734793in}{2.546834in}}%
\pgfpathlineto{\pgfqpoint{4.743820in}{2.496946in}}%
\pgfpathlineto{\pgfqpoint{4.752847in}{2.565122in}}%
\pgfpathlineto{\pgfqpoint{4.761875in}{2.428786in}}%
\pgfpathlineto{\pgfqpoint{4.770902in}{2.438908in}}%
\pgfpathlineto{\pgfqpoint{4.779929in}{2.587053in}}%
\pgfpathlineto{\pgfqpoint{4.788956in}{2.672752in}}%
\pgfpathlineto{\pgfqpoint{4.797983in}{2.953033in}}%
\pgfpathlineto{\pgfqpoint{4.807011in}{3.018361in}}%
\pgfpathlineto{\pgfqpoint{4.816038in}{3.097370in}}%
\pgfpathlineto{\pgfqpoint{4.825065in}{3.137413in}}%
\pgfpathlineto{\pgfqpoint{4.834092in}{3.201014in}}%
\pgfpathlineto{\pgfqpoint{4.843119in}{3.173754in}}%
\pgfpathlineto{\pgfqpoint{4.852147in}{3.087287in}}%
\pgfpathlineto{\pgfqpoint{4.861174in}{2.761166in}}%
\pgfpathlineto{\pgfqpoint{4.870201in}{2.934189in}}%
\pgfpathlineto{\pgfqpoint{4.879228in}{3.060193in}}%
\pgfpathlineto{\pgfqpoint{4.888256in}{2.961645in}}%
\pgfpathlineto{\pgfqpoint{4.897283in}{2.852353in}}%
\pgfpathlineto{\pgfqpoint{4.906310in}{2.755054in}}%
\pgfpathlineto{\pgfqpoint{4.915337in}{2.692180in}}%
\pgfpathlineto{\pgfqpoint{4.933392in}{2.579022in}}%
\pgfpathlineto{\pgfqpoint{4.942419in}{2.570468in}}%
\pgfpathlineto{\pgfqpoint{4.951446in}{2.568548in}}%
\pgfpathlineto{\pgfqpoint{4.960473in}{2.569724in}}%
\pgfpathlineto{\pgfqpoint{4.969500in}{2.615653in}}%
\pgfpathlineto{\pgfqpoint{4.978528in}{2.665471in}}%
\pgfpathlineto{\pgfqpoint{4.987555in}{2.839874in}}%
\pgfpathlineto{\pgfqpoint{4.996582in}{3.096672in}}%
\pgfpathlineto{\pgfqpoint{5.005609in}{3.048559in}}%
\pgfpathlineto{\pgfqpoint{5.023664in}{2.879359in}}%
\pgfpathlineto{\pgfqpoint{5.032691in}{2.813813in}}%
\pgfpathlineto{\pgfqpoint{5.041718in}{2.766577in}}%
\pgfpathlineto{\pgfqpoint{5.050745in}{2.710236in}}%
\pgfpathlineto{\pgfqpoint{5.059772in}{2.670224in}}%
\pgfpathlineto{\pgfqpoint{5.068800in}{2.631691in}}%
\pgfpathlineto{\pgfqpoint{5.077827in}{2.621760in}}%
\pgfpathlineto{\pgfqpoint{5.086854in}{2.592255in}}%
\pgfpathlineto{\pgfqpoint{5.095881in}{2.551256in}}%
\pgfpathlineto{\pgfqpoint{5.104909in}{2.543548in}}%
\pgfpathlineto{\pgfqpoint{5.113936in}{2.529203in}}%
\pgfpathlineto{\pgfqpoint{5.122963in}{2.496615in}}%
\pgfpathlineto{\pgfqpoint{5.131990in}{2.471831in}}%
\pgfpathlineto{\pgfqpoint{5.141017in}{2.403322in}}%
\pgfpathlineto{\pgfqpoint{5.150045in}{2.372450in}}%
\pgfpathlineto{\pgfqpoint{5.159072in}{2.364302in}}%
\pgfpathlineto{\pgfqpoint{5.168099in}{2.352960in}}%
\pgfpathlineto{\pgfqpoint{5.177126in}{2.338060in}}%
\pgfpathlineto{\pgfqpoint{5.186153in}{2.329546in}}%
\pgfpathlineto{\pgfqpoint{5.195181in}{2.320185in}}%
\pgfpathlineto{\pgfqpoint{5.204208in}{2.316721in}}%
\pgfpathlineto{\pgfqpoint{5.213235in}{2.314383in}}%
\pgfpathlineto{\pgfqpoint{5.222262in}{2.307735in}}%
\pgfpathlineto{\pgfqpoint{5.231289in}{2.291064in}}%
\pgfpathlineto{\pgfqpoint{5.240317in}{2.279712in}}%
\pgfpathlineto{\pgfqpoint{5.249344in}{2.259780in}}%
\pgfpathlineto{\pgfqpoint{5.258371in}{2.237128in}}%
\pgfpathlineto{\pgfqpoint{5.267398in}{2.199888in}}%
\pgfpathlineto{\pgfqpoint{5.276426in}{2.184303in}}%
\pgfpathlineto{\pgfqpoint{5.285453in}{2.174595in}}%
\pgfpathlineto{\pgfqpoint{5.294480in}{2.197730in}}%
\pgfpathlineto{\pgfqpoint{5.303507in}{2.228286in}}%
\pgfpathlineto{\pgfqpoint{5.312534in}{2.252700in}}%
\pgfpathlineto{\pgfqpoint{5.321562in}{2.242087in}}%
\pgfpathlineto{\pgfqpoint{5.330589in}{2.226581in}}%
\pgfpathlineto{\pgfqpoint{5.339616in}{2.182639in}}%
\pgfpathlineto{\pgfqpoint{5.348643in}{2.150780in}}%
\pgfpathlineto{\pgfqpoint{5.357670in}{2.086280in}}%
\pgfpathlineto{\pgfqpoint{5.366698in}{2.088149in}}%
\pgfpathlineto{\pgfqpoint{5.375725in}{2.136454in}}%
\pgfpathlineto{\pgfqpoint{5.384752in}{2.162376in}}%
\pgfpathlineto{\pgfqpoint{5.393779in}{2.193501in}}%
\pgfpathlineto{\pgfqpoint{5.402806in}{2.201585in}}%
\pgfpathlineto{\pgfqpoint{5.411834in}{2.204219in}}%
\pgfpathlineto{\pgfqpoint{5.420861in}{2.194281in}}%
\pgfpathlineto{\pgfqpoint{5.429888in}{2.222859in}}%
\pgfpathlineto{\pgfqpoint{5.438915in}{2.243387in}}%
\pgfpathlineto{\pgfqpoint{5.447942in}{2.250512in}}%
\pgfpathlineto{\pgfqpoint{5.456970in}{2.251124in}}%
\pgfpathlineto{\pgfqpoint{5.465997in}{2.226335in}}%
\pgfpathlineto{\pgfqpoint{5.475024in}{2.195531in}}%
\pgfpathlineto{\pgfqpoint{5.484051in}{2.231240in}}%
\pgfpathlineto{\pgfqpoint{5.493079in}{2.272516in}}%
\pgfpathlineto{\pgfqpoint{5.502106in}{2.294732in}}%
\pgfpathlineto{\pgfqpoint{5.511133in}{2.309189in}}%
\pgfpathlineto{\pgfqpoint{5.520160in}{2.310029in}}%
\pgfpathlineto{\pgfqpoint{5.529187in}{2.304537in}}%
\pgfpathlineto{\pgfqpoint{5.538215in}{2.272344in}}%
\pgfpathlineto{\pgfqpoint{5.547242in}{2.277704in}}%
\pgfpathlineto{\pgfqpoint{5.556269in}{2.308323in}}%
\pgfpathlineto{\pgfqpoint{5.565296in}{2.325748in}}%
\pgfpathlineto{\pgfqpoint{5.574323in}{2.341840in}}%
\pgfpathlineto{\pgfqpoint{5.583351in}{2.339931in}}%
\pgfpathlineto{\pgfqpoint{5.592378in}{2.337466in}}%
\pgfpathlineto{\pgfqpoint{5.601405in}{2.333198in}}%
\pgfpathlineto{\pgfqpoint{5.610432in}{2.323527in}}%
\pgfpathlineto{\pgfqpoint{5.628487in}{2.321572in}}%
\pgfpathlineto{\pgfqpoint{5.637514in}{2.317049in}}%
\pgfpathlineto{\pgfqpoint{5.655568in}{2.278397in}}%
\pgfpathlineto{\pgfqpoint{5.664596in}{2.257376in}}%
\pgfpathlineto{\pgfqpoint{5.673623in}{2.243887in}}%
\pgfpathlineto{\pgfqpoint{5.682650in}{2.200475in}}%
\pgfpathlineto{\pgfqpoint{5.691677in}{2.191707in}}%
\pgfpathlineto{\pgfqpoint{5.700704in}{2.229814in}}%
\pgfpathlineto{\pgfqpoint{5.709732in}{2.237203in}}%
\pgfpathlineto{\pgfqpoint{5.718759in}{2.247126in}}%
\pgfpathlineto{\pgfqpoint{5.727786in}{2.244878in}}%
\pgfpathlineto{\pgfqpoint{5.736813in}{2.236761in}}%
\pgfpathlineto{\pgfqpoint{5.745840in}{2.226574in}}%
\pgfpathlineto{\pgfqpoint{5.754868in}{2.219453in}}%
\pgfpathlineto{\pgfqpoint{5.763895in}{2.194919in}}%
\pgfpathlineto{\pgfqpoint{5.772922in}{2.194245in}}%
\pgfpathlineto{\pgfqpoint{5.781949in}{2.205041in}}%
\pgfpathlineto{\pgfqpoint{5.790976in}{2.223551in}}%
\pgfpathlineto{\pgfqpoint{5.800004in}{2.233873in}}%
\pgfpathlineto{\pgfqpoint{5.809031in}{2.238875in}}%
\pgfpathlineto{\pgfqpoint{5.818058in}{2.241414in}}%
\pgfpathlineto{\pgfqpoint{5.827085in}{2.241331in}}%
\pgfpathlineto{\pgfqpoint{5.836112in}{2.235252in}}%
\pgfpathlineto{\pgfqpoint{5.845140in}{2.222772in}}%
\pgfpathlineto{\pgfqpoint{5.854167in}{2.225742in}}%
\pgfpathlineto{\pgfqpoint{5.863194in}{2.219296in}}%
\pgfpathlineto{\pgfqpoint{5.872221in}{2.217423in}}%
\pgfpathlineto{\pgfqpoint{5.881249in}{2.210690in}}%
\pgfpathlineto{\pgfqpoint{5.890276in}{2.207769in}}%
\pgfpathlineto{\pgfqpoint{5.899303in}{2.202525in}}%
\pgfpathlineto{\pgfqpoint{5.908330in}{2.195368in}}%
\pgfpathlineto{\pgfqpoint{5.917357in}{2.195679in}}%
\pgfpathlineto{\pgfqpoint{5.926385in}{2.203005in}}%
\pgfpathlineto{\pgfqpoint{5.935412in}{2.192029in}}%
\pgfpathlineto{\pgfqpoint{5.944439in}{2.191460in}}%
\pgfpathlineto{\pgfqpoint{5.953466in}{2.186404in}}%
\pgfpathlineto{\pgfqpoint{5.962493in}{2.173812in}}%
\pgfpathlineto{\pgfqpoint{5.971521in}{2.167875in}}%
\pgfpathlineto{\pgfqpoint{5.980548in}{2.169667in}}%
\pgfpathlineto{\pgfqpoint{5.989575in}{2.159475in}}%
\pgfpathlineto{\pgfqpoint{5.998602in}{2.148790in}}%
\pgfpathlineto{\pgfqpoint{6.007629in}{2.150828in}}%
\pgfpathlineto{\pgfqpoint{6.016657in}{2.166818in}}%
\pgfpathlineto{\pgfqpoint{6.025684in}{2.208161in}}%
\pgfpathlineto{\pgfqpoint{6.034711in}{2.276279in}}%
\pgfpathlineto{\pgfqpoint{6.043738in}{2.328868in}}%
\pgfpathlineto{\pgfqpoint{6.052765in}{2.386735in}}%
\pgfpathlineto{\pgfqpoint{6.061793in}{2.439526in}}%
\pgfpathlineto{\pgfqpoint{6.070820in}{2.463059in}}%
\pgfpathlineto{\pgfqpoint{6.079847in}{2.464193in}}%
\pgfpathlineto{\pgfqpoint{6.088874in}{2.480532in}}%
\pgfpathlineto{\pgfqpoint{6.097902in}{2.469753in}}%
\pgfpathlineto{\pgfqpoint{6.106929in}{2.453965in}}%
\pgfpathlineto{\pgfqpoint{6.115956in}{2.444642in}}%
\pgfpathlineto{\pgfqpoint{6.124983in}{2.419780in}}%
\pgfpathlineto{\pgfqpoint{6.134010in}{2.408139in}}%
\pgfpathlineto{\pgfqpoint{6.143038in}{2.406066in}}%
\pgfpathlineto{\pgfqpoint{6.152065in}{2.385953in}}%
\pgfpathlineto{\pgfqpoint{6.161092in}{2.382187in}}%
\pgfpathlineto{\pgfqpoint{6.170119in}{2.374001in}}%
\pgfpathlineto{\pgfqpoint{6.179146in}{2.387521in}}%
\pgfpathlineto{\pgfqpoint{6.188174in}{2.384766in}}%
\pgfpathlineto{\pgfqpoint{6.197201in}{2.370775in}}%
\pgfpathlineto{\pgfqpoint{6.206228in}{2.378119in}}%
\pgfpathlineto{\pgfqpoint{6.215255in}{2.396295in}}%
\pgfpathlineto{\pgfqpoint{6.224282in}{2.399373in}}%
\pgfpathlineto{\pgfqpoint{6.233310in}{2.423594in}}%
\pgfpathlineto{\pgfqpoint{6.242337in}{2.422154in}}%
\pgfpathlineto{\pgfqpoint{6.251364in}{2.400132in}}%
\pgfpathlineto{\pgfqpoint{6.260391in}{2.409137in}}%
\pgfpathlineto{\pgfqpoint{6.269419in}{2.390476in}}%
\pgfpathlineto{\pgfqpoint{6.278446in}{2.376531in}}%
\pgfpathlineto{\pgfqpoint{6.287473in}{2.349326in}}%
\pgfpathlineto{\pgfqpoint{6.296500in}{2.317769in}}%
\pgfpathlineto{\pgfqpoint{6.305527in}{2.304117in}}%
\pgfpathlineto{\pgfqpoint{6.314555in}{2.278108in}}%
\pgfpathlineto{\pgfqpoint{6.323582in}{2.265327in}}%
\pgfpathlineto{\pgfqpoint{6.332609in}{2.259843in}}%
\pgfpathlineto{\pgfqpoint{6.341636in}{2.264872in}}%
\pgfpathlineto{\pgfqpoint{6.350663in}{2.261071in}}%
\pgfpathlineto{\pgfqpoint{6.359691in}{2.237618in}}%
\pgfpathlineto{\pgfqpoint{6.368718in}{2.221720in}}%
\pgfpathlineto{\pgfqpoint{6.377745in}{2.209156in}}%
\pgfpathlineto{\pgfqpoint{6.386772in}{2.213031in}}%
\pgfpathlineto{\pgfqpoint{6.395799in}{2.194698in}}%
\pgfpathlineto{\pgfqpoint{6.404827in}{2.179140in}}%
\pgfpathlineto{\pgfqpoint{6.413854in}{2.192381in}}%
\pgfpathlineto{\pgfqpoint{6.422881in}{2.176190in}}%
\pgfpathlineto{\pgfqpoint{6.431908in}{2.172878in}}%
\pgfpathlineto{\pgfqpoint{6.440935in}{2.172886in}}%
\pgfpathlineto{\pgfqpoint{6.449963in}{2.161090in}}%
\pgfpathlineto{\pgfqpoint{6.458990in}{2.156814in}}%
\pgfpathlineto{\pgfqpoint{6.468017in}{2.141452in}}%
\pgfpathlineto{\pgfqpoint{6.477044in}{2.139515in}}%
\pgfpathlineto{\pgfqpoint{6.486072in}{2.135708in}}%
\pgfpathlineto{\pgfqpoint{6.495099in}{2.132342in}}%
\pgfpathlineto{\pgfqpoint{6.504126in}{2.136373in}}%
\pgfpathlineto{\pgfqpoint{6.513153in}{2.139476in}}%
\pgfpathlineto{\pgfqpoint{6.522180in}{2.141977in}}%
\pgfpathlineto{\pgfqpoint{6.531208in}{2.155329in}}%
\pgfpathlineto{\pgfqpoint{6.540235in}{2.157733in}}%
\pgfpathlineto{\pgfqpoint{6.549262in}{2.162467in}}%
\pgfpathlineto{\pgfqpoint{6.558289in}{2.181529in}}%
\pgfpathlineto{\pgfqpoint{6.567316in}{2.182014in}}%
\pgfpathlineto{\pgfqpoint{6.576344in}{2.192509in}}%
\pgfpathlineto{\pgfqpoint{6.585371in}{2.198689in}}%
\pgfpathlineto{\pgfqpoint{6.594398in}{2.210771in}}%
\pgfpathlineto{\pgfqpoint{6.603425in}{2.212538in}}%
\pgfpathlineto{\pgfqpoint{6.612452in}{2.220089in}}%
\pgfpathlineto{\pgfqpoint{6.621480in}{2.237211in}}%
\pgfpathlineto{\pgfqpoint{6.630507in}{2.270637in}}%
\pgfpathlineto{\pgfqpoint{6.648561in}{2.368253in}}%
\pgfpathlineto{\pgfqpoint{6.666616in}{2.468968in}}%
\pgfpathlineto{\pgfqpoint{6.675643in}{2.604113in}}%
\pgfpathlineto{\pgfqpoint{6.684670in}{2.710270in}}%
\pgfpathlineto{\pgfqpoint{6.693697in}{2.821009in}}%
\pgfpathlineto{\pgfqpoint{6.702725in}{2.884473in}}%
\pgfpathlineto{\pgfqpoint{6.711752in}{2.910822in}}%
\pgfpathlineto{\pgfqpoint{6.720779in}{2.973591in}}%
\pgfpathlineto{\pgfqpoint{6.729806in}{3.070865in}}%
\pgfpathlineto{\pgfqpoint{6.738833in}{3.204404in}}%
\pgfpathlineto{\pgfqpoint{6.747861in}{3.278159in}}%
\pgfpathlineto{\pgfqpoint{6.756888in}{3.253805in}}%
\pgfpathlineto{\pgfqpoint{6.765915in}{3.148331in}}%
\pgfpathlineto{\pgfqpoint{6.774942in}{3.018301in}}%
\pgfpathlineto{\pgfqpoint{6.792997in}{2.438868in}}%
\pgfpathlineto{\pgfqpoint{6.802024in}{2.579783in}}%
\pgfpathlineto{\pgfqpoint{6.811051in}{2.675502in}}%
\pgfpathlineto{\pgfqpoint{6.820078in}{2.701082in}}%
\pgfpathlineto{\pgfqpoint{6.829105in}{2.686651in}}%
\pgfpathlineto{\pgfqpoint{6.838133in}{2.636395in}}%
\pgfpathlineto{\pgfqpoint{6.847160in}{2.632137in}}%
\pgfpathlineto{\pgfqpoint{6.856187in}{2.625015in}}%
\pgfpathlineto{\pgfqpoint{6.865214in}{2.627058in}}%
\pgfpathlineto{\pgfqpoint{6.874242in}{2.558278in}}%
\pgfpathlineto{\pgfqpoint{6.883269in}{2.462206in}}%
\pgfpathlineto{\pgfqpoint{6.892296in}{2.423360in}}%
\pgfpathlineto{\pgfqpoint{6.901323in}{2.388136in}}%
\pgfpathlineto{\pgfqpoint{6.910350in}{2.302945in}}%
\pgfpathlineto{\pgfqpoint{6.919378in}{2.275432in}}%
\pgfpathlineto{\pgfqpoint{6.928405in}{2.279955in}}%
\pgfpathlineto{\pgfqpoint{6.937432in}{2.345579in}}%
\pgfpathlineto{\pgfqpoint{6.946459in}{2.504168in}}%
\pgfpathlineto{\pgfqpoint{6.955486in}{2.641302in}}%
\pgfpathlineto{\pgfqpoint{6.964514in}{2.650926in}}%
\pgfpathlineto{\pgfqpoint{6.973541in}{2.682034in}}%
\pgfpathlineto{\pgfqpoint{6.982568in}{2.562909in}}%
\pgfpathlineto{\pgfqpoint{6.991595in}{2.478918in}}%
\pgfpathlineto{\pgfqpoint{7.000622in}{2.465074in}}%
\pgfpathlineto{\pgfqpoint{7.009650in}{2.438063in}}%
\pgfpathlineto{\pgfqpoint{7.018677in}{2.541505in}}%
\pgfpathlineto{\pgfqpoint{7.027704in}{2.593484in}}%
\pgfpathlineto{\pgfqpoint{7.036731in}{2.699045in}}%
\pgfpathlineto{\pgfqpoint{7.045758in}{2.788781in}}%
\pgfpathlineto{\pgfqpoint{7.054786in}{2.864250in}}%
\pgfpathlineto{\pgfqpoint{7.072840in}{2.978606in}}%
\pgfpathlineto{\pgfqpoint{7.081867in}{2.895042in}}%
\pgfpathlineto{\pgfqpoint{7.090895in}{2.834209in}}%
\pgfpathlineto{\pgfqpoint{7.108949in}{2.721594in}}%
\pgfpathlineto{\pgfqpoint{7.117976in}{2.654590in}}%
\pgfpathlineto{\pgfqpoint{7.127003in}{2.627500in}}%
\pgfpathlineto{\pgfqpoint{7.136031in}{2.602173in}}%
\pgfpathlineto{\pgfqpoint{7.145058in}{2.585170in}}%
\pgfpathlineto{\pgfqpoint{7.154085in}{2.596511in}}%
\pgfpathlineto{\pgfqpoint{7.163112in}{2.629483in}}%
\pgfpathlineto{\pgfqpoint{7.172139in}{2.650184in}}%
\pgfpathlineto{\pgfqpoint{7.181167in}{2.717208in}}%
\pgfpathlineto{\pgfqpoint{7.190194in}{2.772216in}}%
\pgfpathlineto{\pgfqpoint{7.199221in}{2.815322in}}%
\pgfpathlineto{\pgfqpoint{7.208248in}{2.869500in}}%
\pgfpathlineto{\pgfqpoint{7.217275in}{2.912678in}}%
\pgfpathlineto{\pgfqpoint{7.226303in}{2.859203in}}%
\pgfpathlineto{\pgfqpoint{7.235330in}{2.838836in}}%
\pgfpathlineto{\pgfqpoint{7.244357in}{2.758787in}}%
\pgfpathlineto{\pgfqpoint{7.253384in}{2.770384in}}%
\pgfpathlineto{\pgfqpoint{7.262412in}{2.755591in}}%
\pgfpathlineto{\pgfqpoint{7.271439in}{2.789229in}}%
\pgfpathlineto{\pgfqpoint{7.280466in}{2.779711in}}%
\pgfpathlineto{\pgfqpoint{7.289493in}{2.747303in}}%
\pgfpathlineto{\pgfqpoint{7.298520in}{2.647817in}}%
\pgfpathlineto{\pgfqpoint{7.307548in}{2.566943in}}%
\pgfpathlineto{\pgfqpoint{7.316575in}{2.496857in}}%
\pgfpathlineto{\pgfqpoint{7.325602in}{2.452268in}}%
\pgfpathlineto{\pgfqpoint{7.334629in}{2.400963in}}%
\pgfpathlineto{\pgfqpoint{7.343656in}{2.364535in}}%
\pgfpathlineto{\pgfqpoint{7.352684in}{2.307630in}}%
\pgfpathlineto{\pgfqpoint{7.361711in}{2.283825in}}%
\pgfpathlineto{\pgfqpoint{7.370738in}{2.246962in}}%
\pgfpathlineto{\pgfqpoint{7.379765in}{2.201409in}}%
\pgfpathlineto{\pgfqpoint{7.388792in}{2.161531in}}%
\pgfpathlineto{\pgfqpoint{7.397820in}{2.166785in}}%
\pgfpathlineto{\pgfqpoint{7.406847in}{2.176173in}}%
\pgfpathlineto{\pgfqpoint{7.415874in}{2.227159in}}%
\pgfpathlineto{\pgfqpoint{7.424901in}{2.268155in}}%
\pgfpathlineto{\pgfqpoint{7.433928in}{2.286759in}}%
\pgfpathlineto{\pgfqpoint{7.442956in}{2.283060in}}%
\pgfpathlineto{\pgfqpoint{7.451983in}{2.276366in}}%
\pgfpathlineto{\pgfqpoint{7.461010in}{2.265381in}}%
\pgfpathlineto{\pgfqpoint{7.470037in}{2.264491in}}%
\pgfpathlineto{\pgfqpoint{7.479065in}{2.263066in}}%
\pgfpathlineto{\pgfqpoint{7.497119in}{2.197570in}}%
\pgfpathlineto{\pgfqpoint{7.506146in}{2.181592in}}%
\pgfpathlineto{\pgfqpoint{7.515173in}{2.175675in}}%
\pgfpathlineto{\pgfqpoint{7.524201in}{2.160399in}}%
\pgfpathlineto{\pgfqpoint{7.533228in}{2.135931in}}%
\pgfpathlineto{\pgfqpoint{7.542255in}{2.118413in}}%
\pgfpathlineto{\pgfqpoint{7.551282in}{2.086114in}}%
\pgfpathlineto{\pgfqpoint{7.560309in}{2.072839in}}%
\pgfpathlineto{\pgfqpoint{7.569337in}{2.055338in}}%
\pgfpathlineto{\pgfqpoint{7.578364in}{2.029648in}}%
\pgfpathlineto{\pgfqpoint{7.587391in}{2.010715in}}%
\pgfpathlineto{\pgfqpoint{7.596418in}{1.998803in}}%
\pgfpathlineto{\pgfqpoint{7.605445in}{2.002041in}}%
\pgfpathlineto{\pgfqpoint{7.614473in}{1.994476in}}%
\pgfpathlineto{\pgfqpoint{7.623500in}{2.009282in}}%
\pgfpathlineto{\pgfqpoint{7.632527in}{2.022457in}}%
\pgfpathlineto{\pgfqpoint{7.641554in}{2.027189in}}%
\pgfpathlineto{\pgfqpoint{7.650581in}{2.038421in}}%
\pgfpathlineto{\pgfqpoint{7.659609in}{2.072538in}}%
\pgfpathlineto{\pgfqpoint{7.668636in}{2.068108in}}%
\pgfpathlineto{\pgfqpoint{7.677663in}{2.069635in}}%
\pgfpathlineto{\pgfqpoint{7.686690in}{2.084487in}}%
\pgfpathlineto{\pgfqpoint{7.695718in}{2.081347in}}%
\pgfpathlineto{\pgfqpoint{7.704745in}{2.084205in}}%
\pgfpathlineto{\pgfqpoint{7.713772in}{2.062845in}}%
\pgfpathlineto{\pgfqpoint{7.722799in}{2.052684in}}%
\pgfpathlineto{\pgfqpoint{7.731826in}{1.999934in}}%
\pgfpathlineto{\pgfqpoint{7.740854in}{1.971393in}}%
\pgfpathlineto{\pgfqpoint{7.749881in}{1.912585in}}%
\pgfpathlineto{\pgfqpoint{7.758908in}{1.862749in}}%
\pgfpathlineto{\pgfqpoint{7.767935in}{1.810921in}}%
\pgfpathlineto{\pgfqpoint{7.776962in}{1.769521in}}%
\pgfpathlineto{\pgfqpoint{7.785990in}{1.693451in}}%
\pgfpathlineto{\pgfqpoint{7.795017in}{1.638475in}}%
\pgfpathlineto{\pgfqpoint{7.804044in}{1.553932in}}%
\pgfpathlineto{\pgfqpoint{7.813071in}{1.544669in}}%
\pgfpathlineto{\pgfqpoint{7.822098in}{1.509437in}}%
\pgfpathlineto{\pgfqpoint{7.831126in}{1.562766in}}%
\pgfpathlineto{\pgfqpoint{7.840153in}{1.726269in}}%
\pgfpathlineto{\pgfqpoint{7.849180in}{1.822230in}}%
\pgfpathlineto{\pgfqpoint{7.858207in}{1.923386in}}%
\pgfpathlineto{\pgfqpoint{7.867235in}{1.958989in}}%
\pgfpathlineto{\pgfqpoint{7.876262in}{1.965397in}}%
\pgfpathlineto{\pgfqpoint{7.885289in}{1.991893in}}%
\pgfpathlineto{\pgfqpoint{7.894316in}{2.016474in}}%
\pgfpathlineto{\pgfqpoint{7.903343in}{2.013361in}}%
\pgfpathlineto{\pgfqpoint{7.912371in}{2.008968in}}%
\pgfpathlineto{\pgfqpoint{7.921398in}{2.007535in}}%
\pgfpathlineto{\pgfqpoint{7.930425in}{2.005542in}}%
\pgfpathlineto{\pgfqpoint{7.939452in}{1.995012in}}%
\pgfpathlineto{\pgfqpoint{7.948479in}{1.980900in}}%
\pgfpathlineto{\pgfqpoint{7.957507in}{1.956711in}}%
\pgfpathlineto{\pgfqpoint{7.966534in}{1.929037in}}%
\pgfpathlineto{\pgfqpoint{7.975561in}{1.835134in}}%
\pgfpathlineto{\pgfqpoint{7.984588in}{1.844217in}}%
\pgfpathlineto{\pgfqpoint{7.993615in}{1.936779in}}%
\pgfpathlineto{\pgfqpoint{8.002643in}{1.970099in}}%
\pgfpathlineto{\pgfqpoint{8.011670in}{1.995976in}}%
\pgfpathlineto{\pgfqpoint{8.020697in}{2.016099in}}%
\pgfpathlineto{\pgfqpoint{8.029724in}{2.029641in}}%
\pgfpathlineto{\pgfqpoint{8.038751in}{2.035497in}}%
\pgfpathlineto{\pgfqpoint{8.047779in}{2.044091in}}%
\pgfpathlineto{\pgfqpoint{8.056806in}{2.050010in}}%
\pgfpathlineto{\pgfqpoint{8.065833in}{2.040492in}}%
\pgfpathlineto{\pgfqpoint{8.074860in}{2.048177in}}%
\pgfpathlineto{\pgfqpoint{8.083888in}{2.049749in}}%
\pgfpathlineto{\pgfqpoint{8.092915in}{2.036328in}}%
\pgfpathlineto{\pgfqpoint{8.101942in}{2.016713in}}%
\pgfpathlineto{\pgfqpoint{8.110969in}{2.034066in}}%
\pgfpathlineto{\pgfqpoint{8.119996in}{2.018204in}}%
\pgfpathlineto{\pgfqpoint{8.129024in}{2.020978in}}%
\pgfpathlineto{\pgfqpoint{8.138051in}{2.028065in}}%
\pgfpathlineto{\pgfqpoint{8.156105in}{2.073336in}}%
\pgfpathlineto{\pgfqpoint{8.165132in}{2.071774in}}%
\pgfpathlineto{\pgfqpoint{8.174160in}{2.078100in}}%
\pgfpathlineto{\pgfqpoint{8.183187in}{2.087594in}}%
\pgfpathlineto{\pgfqpoint{8.192214in}{2.095753in}}%
\pgfpathlineto{\pgfqpoint{8.201241in}{2.109647in}}%
\pgfpathlineto{\pgfqpoint{8.210268in}{2.121205in}}%
\pgfpathlineto{\pgfqpoint{8.219296in}{2.122186in}}%
\pgfpathlineto{\pgfqpoint{8.228323in}{2.136476in}}%
\pgfpathlineto{\pgfqpoint{8.237350in}{2.149536in}}%
\pgfpathlineto{\pgfqpoint{8.246377in}{2.163564in}}%
\pgfpathlineto{\pgfqpoint{8.255404in}{2.209471in}}%
\pgfpathlineto{\pgfqpoint{8.264432in}{2.250297in}}%
\pgfpathlineto{\pgfqpoint{8.273459in}{2.350721in}}%
\pgfpathlineto{\pgfqpoint{8.282486in}{2.342887in}}%
\pgfpathlineto{\pgfqpoint{8.291513in}{2.222661in}}%
\pgfpathlineto{\pgfqpoint{8.300541in}{2.169701in}}%
\pgfpathlineto{\pgfqpoint{8.309568in}{2.111028in}}%
\pgfpathlineto{\pgfqpoint{8.318595in}{2.078244in}}%
\pgfpathlineto{\pgfqpoint{8.327622in}{2.051434in}}%
\pgfpathlineto{\pgfqpoint{8.336649in}{2.034787in}}%
\pgfpathlineto{\pgfqpoint{8.345677in}{1.991997in}}%
\pgfpathlineto{\pgfqpoint{8.354704in}{1.983297in}}%
\pgfpathlineto{\pgfqpoint{8.363731in}{1.966242in}}%
\pgfpathlineto{\pgfqpoint{8.372758in}{1.950637in}}%
\pgfpathlineto{\pgfqpoint{8.381785in}{1.923814in}}%
\pgfpathlineto{\pgfqpoint{8.399840in}{1.861226in}}%
\pgfpathlineto{\pgfqpoint{8.408867in}{1.825311in}}%
\pgfpathlineto{\pgfqpoint{8.417894in}{1.804276in}}%
\pgfpathlineto{\pgfqpoint{8.426921in}{1.786314in}}%
\pgfpathlineto{\pgfqpoint{8.435949in}{1.780387in}}%
\pgfpathlineto{\pgfqpoint{8.444976in}{1.789202in}}%
\pgfpathlineto{\pgfqpoint{8.454003in}{1.792347in}}%
\pgfpathlineto{\pgfqpoint{8.463030in}{1.782293in}}%
\pgfpathlineto{\pgfqpoint{8.472058in}{1.784756in}}%
\pgfpathlineto{\pgfqpoint{8.481085in}{1.827032in}}%
\pgfpathlineto{\pgfqpoint{8.490112in}{1.815730in}}%
\pgfpathlineto{\pgfqpoint{8.499139in}{1.791113in}}%
\pgfpathlineto{\pgfqpoint{8.508166in}{1.770601in}}%
\pgfpathlineto{\pgfqpoint{8.526221in}{1.659502in}}%
\pgfpathlineto{\pgfqpoint{8.535248in}{1.586651in}}%
\pgfpathlineto{\pgfqpoint{8.544275in}{1.535043in}}%
\pgfpathlineto{\pgfqpoint{8.553302in}{1.615228in}}%
\pgfpathlineto{\pgfqpoint{8.571357in}{1.744404in}}%
\pgfpathlineto{\pgfqpoint{8.580384in}{1.806849in}}%
\pgfpathlineto{\pgfqpoint{8.589411in}{1.859856in}}%
\pgfpathlineto{\pgfqpoint{8.598438in}{1.896782in}}%
\pgfpathlineto{\pgfqpoint{8.607466in}{1.928710in}}%
\pgfpathlineto{\pgfqpoint{8.616493in}{1.975328in}}%
\pgfpathlineto{\pgfqpoint{8.625520in}{2.016081in}}%
\pgfpathlineto{\pgfqpoint{8.634547in}{2.044074in}}%
\pgfpathlineto{\pgfqpoint{8.643574in}{2.100203in}}%
\pgfpathlineto{\pgfqpoint{8.652602in}{2.188767in}}%
\pgfpathlineto{\pgfqpoint{8.661629in}{2.265901in}}%
\pgfpathlineto{\pgfqpoint{8.670656in}{2.468903in}}%
\pgfpathlineto{\pgfqpoint{8.679683in}{2.469976in}}%
\pgfpathlineto{\pgfqpoint{8.688711in}{2.288757in}}%
\pgfpathlineto{\pgfqpoint{8.697738in}{2.227362in}}%
\pgfpathlineto{\pgfqpoint{8.706765in}{2.190643in}}%
\pgfpathlineto{\pgfqpoint{8.715792in}{2.175970in}}%
\pgfpathlineto{\pgfqpoint{8.724819in}{2.173547in}}%
\pgfpathlineto{\pgfqpoint{8.733847in}{2.163263in}}%
\pgfpathlineto{\pgfqpoint{8.742874in}{2.148500in}}%
\pgfpathlineto{\pgfqpoint{8.751901in}{2.148618in}}%
\pgfpathlineto{\pgfqpoint{8.769955in}{2.160060in}}%
\pgfpathlineto{\pgfqpoint{8.778983in}{2.161977in}}%
\pgfpathlineto{\pgfqpoint{8.788010in}{2.174651in}}%
\pgfpathlineto{\pgfqpoint{8.797037in}{2.178136in}}%
\pgfpathlineto{\pgfqpoint{8.806064in}{2.194193in}}%
\pgfpathlineto{\pgfqpoint{8.815091in}{2.187932in}}%
\pgfpathlineto{\pgfqpoint{8.824119in}{2.147652in}}%
\pgfpathlineto{\pgfqpoint{8.842173in}{2.085594in}}%
\pgfpathlineto{\pgfqpoint{8.851200in}{2.085566in}}%
\pgfpathlineto{\pgfqpoint{8.860228in}{2.079617in}}%
\pgfpathlineto{\pgfqpoint{8.869255in}{2.083543in}}%
\pgfpathlineto{\pgfqpoint{8.878282in}{2.081798in}}%
\pgfpathlineto{\pgfqpoint{8.887309in}{2.096508in}}%
\pgfpathlineto{\pgfqpoint{8.896336in}{2.114411in}}%
\pgfpathlineto{\pgfqpoint{8.905364in}{2.134577in}}%
\pgfpathlineto{\pgfqpoint{8.914391in}{2.146320in}}%
\pgfpathlineto{\pgfqpoint{8.923418in}{2.157095in}}%
\pgfpathlineto{\pgfqpoint{8.932445in}{2.174160in}}%
\pgfpathlineto{\pgfqpoint{8.941472in}{2.183730in}}%
\pgfpathlineto{\pgfqpoint{8.950500in}{2.206743in}}%
\pgfpathlineto{\pgfqpoint{8.959527in}{2.228981in}}%
\pgfpathlineto{\pgfqpoint{8.968554in}{2.240329in}}%
\pgfpathlineto{\pgfqpoint{8.977581in}{2.252441in}}%
\pgfpathlineto{\pgfqpoint{8.986608in}{2.262891in}}%
\pgfpathlineto{\pgfqpoint{8.995636in}{2.275594in}}%
\pgfpathlineto{\pgfqpoint{9.004663in}{2.273306in}}%
\pgfpathlineto{\pgfqpoint{9.013690in}{2.272500in}}%
\pgfpathlineto{\pgfqpoint{9.022717in}{2.273632in}}%
\pgfpathlineto{\pgfqpoint{9.031744in}{2.300687in}}%
\pgfpathlineto{\pgfqpoint{9.040772in}{2.300168in}}%
\pgfpathlineto{\pgfqpoint{9.049799in}{2.307918in}}%
\pgfpathlineto{\pgfqpoint{9.058826in}{2.320467in}}%
\pgfpathlineto{\pgfqpoint{9.067853in}{2.346776in}}%
\pgfpathlineto{\pgfqpoint{9.076881in}{2.358087in}}%
\pgfpathlineto{\pgfqpoint{9.085908in}{2.362211in}}%
\pgfpathlineto{\pgfqpoint{9.094935in}{2.332155in}}%
\pgfpathlineto{\pgfqpoint{9.103962in}{2.282101in}}%
\pgfpathlineto{\pgfqpoint{9.112989in}{2.209087in}}%
\pgfpathlineto{\pgfqpoint{9.122017in}{2.167505in}}%
\pgfpathlineto{\pgfqpoint{9.131044in}{2.124444in}}%
\pgfpathlineto{\pgfqpoint{9.140071in}{2.085880in}}%
\pgfpathlineto{\pgfqpoint{9.149098in}{2.058982in}}%
\pgfpathlineto{\pgfqpoint{9.158125in}{2.026525in}}%
\pgfpathlineto{\pgfqpoint{9.167153in}{2.000594in}}%
\pgfpathlineto{\pgfqpoint{9.176180in}{1.989270in}}%
\pgfpathlineto{\pgfqpoint{9.185207in}{1.955107in}}%
\pgfpathlineto{\pgfqpoint{9.194234in}{1.910869in}}%
\pgfpathlineto{\pgfqpoint{9.203261in}{1.861837in}}%
\pgfpathlineto{\pgfqpoint{9.212289in}{1.826007in}}%
\pgfpathlineto{\pgfqpoint{9.221316in}{1.785498in}}%
\pgfpathlineto{\pgfqpoint{9.230343in}{1.766795in}}%
\pgfpathlineto{\pgfqpoint{9.239370in}{1.743010in}}%
\pgfpathlineto{\pgfqpoint{9.248397in}{1.745103in}}%
\pgfpathlineto{\pgfqpoint{9.257425in}{1.754627in}}%
\pgfpathlineto{\pgfqpoint{9.266452in}{1.776836in}}%
\pgfpathlineto{\pgfqpoint{9.275479in}{1.793956in}}%
\pgfpathlineto{\pgfqpoint{9.284506in}{1.824485in}}%
\pgfpathlineto{\pgfqpoint{9.293534in}{1.829536in}}%
\pgfpathlineto{\pgfqpoint{9.302561in}{1.839146in}}%
\pgfpathlineto{\pgfqpoint{9.311588in}{1.862032in}}%
\pgfpathlineto{\pgfqpoint{9.320615in}{1.837305in}}%
\pgfpathlineto{\pgfqpoint{9.329642in}{1.815080in}}%
\pgfpathlineto{\pgfqpoint{9.338670in}{1.797054in}}%
\pgfpathlineto{\pgfqpoint{9.347697in}{1.785225in}}%
\pgfpathlineto{\pgfqpoint{9.356724in}{1.830627in}}%
\pgfpathlineto{\pgfqpoint{9.365751in}{1.859651in}}%
\pgfpathlineto{\pgfqpoint{9.374778in}{1.879432in}}%
\pgfpathlineto{\pgfqpoint{9.383806in}{1.888324in}}%
\pgfpathlineto{\pgfqpoint{9.392833in}{1.876830in}}%
\pgfpathlineto{\pgfqpoint{9.401860in}{1.877820in}}%
\pgfpathlineto{\pgfqpoint{9.410887in}{1.858516in}}%
\pgfpathlineto{\pgfqpoint{9.419914in}{1.833431in}}%
\pgfpathlineto{\pgfqpoint{9.428942in}{1.814770in}}%
\pgfpathlineto{\pgfqpoint{9.437969in}{1.799930in}}%
\pgfpathlineto{\pgfqpoint{9.446996in}{1.795698in}}%
\pgfpathlineto{\pgfqpoint{9.456023in}{1.770983in}}%
\pgfpathlineto{\pgfqpoint{9.465051in}{1.742719in}}%
\pgfpathlineto{\pgfqpoint{9.474078in}{1.728761in}}%
\pgfpathlineto{\pgfqpoint{9.483105in}{1.722099in}}%
\pgfpathlineto{\pgfqpoint{9.492132in}{1.713003in}}%
\pgfpathlineto{\pgfqpoint{9.501159in}{1.707686in}}%
\pgfpathlineto{\pgfqpoint{9.510187in}{1.713074in}}%
\pgfpathlineto{\pgfqpoint{9.519214in}{1.768178in}}%
\pgfpathlineto{\pgfqpoint{9.528241in}{1.782082in}}%
\pgfpathlineto{\pgfqpoint{9.537268in}{1.811561in}}%
\pgfpathlineto{\pgfqpoint{9.546295in}{1.854396in}}%
\pgfpathlineto{\pgfqpoint{9.555323in}{1.928503in}}%
\pgfpathlineto{\pgfqpoint{9.564350in}{1.970616in}}%
\pgfpathlineto{\pgfqpoint{9.573377in}{2.035125in}}%
\pgfpathlineto{\pgfqpoint{9.582404in}{2.076750in}}%
\pgfpathlineto{\pgfqpoint{9.591431in}{2.111403in}}%
\pgfpathlineto{\pgfqpoint{9.600459in}{2.125730in}}%
\pgfpathlineto{\pgfqpoint{9.609486in}{2.134533in}}%
\pgfpathlineto{\pgfqpoint{9.618513in}{2.115042in}}%
\pgfpathlineto{\pgfqpoint{9.627540in}{2.123167in}}%
\pgfpathlineto{\pgfqpoint{9.636567in}{2.142447in}}%
\pgfpathlineto{\pgfqpoint{9.645595in}{2.155583in}}%
\pgfpathlineto{\pgfqpoint{9.654622in}{2.176292in}}%
\pgfpathlineto{\pgfqpoint{9.663649in}{2.174904in}}%
\pgfpathlineto{\pgfqpoint{9.672676in}{2.188266in}}%
\pgfpathlineto{\pgfqpoint{9.681704in}{2.186435in}}%
\pgfpathlineto{\pgfqpoint{9.690731in}{2.176307in}}%
\pgfpathlineto{\pgfqpoint{9.699758in}{2.174183in}}%
\pgfpathlineto{\pgfqpoint{9.708785in}{2.193074in}}%
\pgfpathlineto{\pgfqpoint{9.717812in}{2.193523in}}%
\pgfpathlineto{\pgfqpoint{9.726840in}{2.193538in}}%
\pgfpathlineto{\pgfqpoint{9.735867in}{2.187437in}}%
\pgfpathlineto{\pgfqpoint{9.744894in}{2.176310in}}%
\pgfpathlineto{\pgfqpoint{9.753921in}{2.169598in}}%
\pgfpathlineto{\pgfqpoint{9.762948in}{2.179837in}}%
\pgfpathlineto{\pgfqpoint{9.771976in}{2.181055in}}%
\pgfpathlineto{\pgfqpoint{9.781003in}{2.191814in}}%
\pgfpathlineto{\pgfqpoint{9.790030in}{2.204997in}}%
\pgfpathlineto{\pgfqpoint{9.799057in}{2.217037in}}%
\pgfpathlineto{\pgfqpoint{9.808084in}{2.230207in}}%
\pgfpathlineto{\pgfqpoint{9.817112in}{2.257677in}}%
\pgfpathlineto{\pgfqpoint{9.826139in}{2.287767in}}%
\pgfpathlineto{\pgfqpoint{9.835166in}{2.323919in}}%
\pgfpathlineto{\pgfqpoint{9.844193in}{2.348817in}}%
\pgfpathlineto{\pgfqpoint{9.853220in}{2.378463in}}%
\pgfpathlineto{\pgfqpoint{9.862248in}{2.409997in}}%
\pgfpathlineto{\pgfqpoint{9.871275in}{2.449507in}}%
\pgfpathlineto{\pgfqpoint{9.880302in}{2.469320in}}%
\pgfpathlineto{\pgfqpoint{9.889329in}{2.486235in}}%
\pgfpathlineto{\pgfqpoint{9.898357in}{2.509219in}}%
\pgfpathlineto{\pgfqpoint{9.907384in}{2.534562in}}%
\pgfpathlineto{\pgfqpoint{9.916411in}{2.520707in}}%
\pgfpathlineto{\pgfqpoint{9.925438in}{2.498958in}}%
\pgfpathlineto{\pgfqpoint{9.934465in}{2.475731in}}%
\pgfpathlineto{\pgfqpoint{9.943493in}{2.446492in}}%
\pgfpathlineto{\pgfqpoint{9.952520in}{2.449727in}}%
\pgfpathlineto{\pgfqpoint{9.961547in}{2.480203in}}%
\pgfpathlineto{\pgfqpoint{9.970574in}{2.523999in}}%
\pgfpathlineto{\pgfqpoint{9.979601in}{2.571134in}}%
\pgfpathlineto{\pgfqpoint{9.988629in}{2.647355in}}%
\pgfpathlineto{\pgfqpoint{9.997656in}{2.728119in}}%
\pgfpathlineto{\pgfqpoint{10.006683in}{2.684278in}}%
\pgfpathlineto{\pgfqpoint{10.015710in}{2.647755in}}%
\pgfpathlineto{\pgfqpoint{10.024737in}{2.645112in}}%
\pgfpathlineto{\pgfqpoint{10.033765in}{2.635806in}}%
\pgfpathlineto{\pgfqpoint{10.042792in}{2.644644in}}%
\pgfpathlineto{\pgfqpoint{10.051819in}{2.635764in}}%
\pgfpathlineto{\pgfqpoint{10.060846in}{2.642045in}}%
\pgfpathlineto{\pgfqpoint{10.069874in}{2.654076in}}%
\pgfpathlineto{\pgfqpoint{10.078901in}{2.692488in}}%
\pgfpathlineto{\pgfqpoint{10.087928in}{2.747377in}}%
\pgfpathlineto{\pgfqpoint{10.096955in}{2.810663in}}%
\pgfpathlineto{\pgfqpoint{10.105982in}{2.894137in}}%
\pgfpathlineto{\pgfqpoint{10.115010in}{2.953287in}}%
\pgfpathlineto{\pgfqpoint{10.124037in}{3.017006in}}%
\pgfpathlineto{\pgfqpoint{10.133064in}{3.010837in}}%
\pgfpathlineto{\pgfqpoint{10.142091in}{2.957461in}}%
\pgfpathlineto{\pgfqpoint{10.151118in}{2.934251in}}%
\pgfpathlineto{\pgfqpoint{10.160146in}{2.876437in}}%
\pgfpathlineto{\pgfqpoint{10.169173in}{2.809778in}}%
\pgfpathlineto{\pgfqpoint{10.178200in}{2.722028in}}%
\pgfpathlineto{\pgfqpoint{10.187227in}{2.644792in}}%
\pgfpathlineto{\pgfqpoint{10.205282in}{2.558088in}}%
\pgfpathlineto{\pgfqpoint{10.214309in}{2.541326in}}%
\pgfpathlineto{\pgfqpoint{10.223336in}{2.537435in}}%
\pgfpathlineto{\pgfqpoint{10.232363in}{2.544125in}}%
\pgfpathlineto{\pgfqpoint{10.241390in}{2.541417in}}%
\pgfpathlineto{\pgfqpoint{10.250418in}{2.529236in}}%
\pgfpathlineto{\pgfqpoint{10.259445in}{2.549542in}}%
\pgfpathlineto{\pgfqpoint{10.268472in}{2.548796in}}%
\pgfpathlineto{\pgfqpoint{10.277499in}{2.519456in}}%
\pgfpathlineto{\pgfqpoint{10.286527in}{2.526952in}}%
\pgfpathlineto{\pgfqpoint{10.295554in}{2.518105in}}%
\pgfpathlineto{\pgfqpoint{10.304581in}{2.521639in}}%
\pgfpathlineto{\pgfqpoint{10.313608in}{2.529390in}}%
\pgfpathlineto{\pgfqpoint{10.322635in}{2.521051in}}%
\pgfpathlineto{\pgfqpoint{10.331663in}{2.502505in}}%
\pgfpathlineto{\pgfqpoint{10.349717in}{2.493049in}}%
\pgfpathlineto{\pgfqpoint{10.358744in}{2.486593in}}%
\pgfpathlineto{\pgfqpoint{10.367771in}{2.475634in}}%
\pgfpathlineto{\pgfqpoint{10.376799in}{2.475063in}}%
\pgfpathlineto{\pgfqpoint{10.385826in}{2.473844in}}%
\pgfpathlineto{\pgfqpoint{10.394853in}{2.477573in}}%
\pgfpathlineto{\pgfqpoint{10.403880in}{2.485796in}}%
\pgfpathlineto{\pgfqpoint{10.412907in}{2.479621in}}%
\pgfpathlineto{\pgfqpoint{10.421935in}{2.475623in}}%
\pgfpathlineto{\pgfqpoint{10.430962in}{2.476528in}}%
\pgfpathlineto{\pgfqpoint{10.439989in}{2.459985in}}%
\pgfpathlineto{\pgfqpoint{10.449016in}{2.449561in}}%
\pgfpathlineto{\pgfqpoint{10.467071in}{2.457103in}}%
\pgfpathlineto{\pgfqpoint{10.476098in}{2.467456in}}%
\pgfpathlineto{\pgfqpoint{10.485125in}{2.464804in}}%
\pgfpathlineto{\pgfqpoint{10.494152in}{2.460555in}}%
\pgfpathlineto{\pgfqpoint{10.503180in}{2.484635in}}%
\pgfpathlineto{\pgfqpoint{10.512207in}{2.498787in}}%
\pgfpathlineto{\pgfqpoint{10.521234in}{2.508130in}}%
\pgfpathlineto{\pgfqpoint{10.530261in}{2.536912in}}%
\pgfpathlineto{\pgfqpoint{10.539288in}{2.560916in}}%
\pgfpathlineto{\pgfqpoint{10.548316in}{2.563356in}}%
\pgfpathlineto{\pgfqpoint{10.557343in}{2.574915in}}%
\pgfpathlineto{\pgfqpoint{10.566370in}{2.589649in}}%
\pgfpathlineto{\pgfqpoint{10.584424in}{2.574748in}}%
\pgfpathlineto{\pgfqpoint{10.593452in}{2.597866in}}%
\pgfpathlineto{\pgfqpoint{10.602479in}{2.581661in}}%
\pgfpathlineto{\pgfqpoint{10.611506in}{2.591559in}}%
\pgfpathlineto{\pgfqpoint{10.620533in}{2.608166in}}%
\pgfpathlineto{\pgfqpoint{10.629560in}{2.615764in}}%
\pgfpathlineto{\pgfqpoint{10.638588in}{2.615413in}}%
\pgfpathlineto{\pgfqpoint{10.647615in}{2.611963in}}%
\pgfpathlineto{\pgfqpoint{10.656642in}{2.594731in}}%
\pgfpathlineto{\pgfqpoint{10.665669in}{2.578340in}}%
\pgfpathlineto{\pgfqpoint{10.674697in}{2.567989in}}%
\pgfpathlineto{\pgfqpoint{10.683724in}{2.547874in}}%
\pgfpathlineto{\pgfqpoint{10.692751in}{2.516722in}}%
\pgfpathlineto{\pgfqpoint{10.701778in}{2.502493in}}%
\pgfpathlineto{\pgfqpoint{10.710805in}{2.476356in}}%
\pgfpathlineto{\pgfqpoint{10.719833in}{2.465044in}}%
\pgfpathlineto{\pgfqpoint{10.728860in}{2.449232in}}%
\pgfpathlineto{\pgfqpoint{10.737887in}{2.424715in}}%
\pgfpathlineto{\pgfqpoint{10.746914in}{2.425932in}}%
\pgfpathlineto{\pgfqpoint{10.755941in}{2.420476in}}%
\pgfpathlineto{\pgfqpoint{10.764969in}{2.412256in}}%
\pgfpathlineto{\pgfqpoint{10.773996in}{2.425890in}}%
\pgfpathlineto{\pgfqpoint{10.783023in}{2.419377in}}%
\pgfpathlineto{\pgfqpoint{10.792050in}{2.419423in}}%
\pgfpathlineto{\pgfqpoint{10.801077in}{2.439083in}}%
\pgfpathlineto{\pgfqpoint{10.819132in}{2.471266in}}%
\pgfpathlineto{\pgfqpoint{10.828159in}{2.502782in}}%
\pgfpathlineto{\pgfqpoint{10.837186in}{2.522454in}}%
\pgfpathlineto{\pgfqpoint{10.846213in}{2.534502in}}%
\pgfpathlineto{\pgfqpoint{10.855241in}{2.557308in}}%
\pgfpathlineto{\pgfqpoint{10.864268in}{2.569388in}}%
\pgfpathlineto{\pgfqpoint{10.873295in}{2.534953in}}%
\pgfpathlineto{\pgfqpoint{10.882322in}{2.485168in}}%
\pgfpathlineto{\pgfqpoint{10.900377in}{2.371813in}}%
\pgfpathlineto{\pgfqpoint{10.909404in}{2.305772in}}%
\pgfpathlineto{\pgfqpoint{10.918431in}{2.265998in}}%
\pgfpathlineto{\pgfqpoint{10.927458in}{2.204408in}}%
\pgfpathlineto{\pgfqpoint{10.936486in}{2.150739in}}%
\pgfpathlineto{\pgfqpoint{10.945513in}{2.182663in}}%
\pgfpathlineto{\pgfqpoint{10.954540in}{2.215776in}}%
\pgfpathlineto{\pgfqpoint{10.963567in}{2.222497in}}%
\pgfpathlineto{\pgfqpoint{10.972594in}{2.243078in}}%
\pgfpathlineto{\pgfqpoint{10.981622in}{2.261407in}}%
\pgfpathlineto{\pgfqpoint{10.990649in}{2.271283in}}%
\pgfpathlineto{\pgfqpoint{10.999676in}{2.271317in}}%
\pgfpathlineto{\pgfqpoint{11.008703in}{2.263420in}}%
\pgfpathlineto{\pgfqpoint{11.017730in}{2.238580in}}%
\pgfpathlineto{\pgfqpoint{11.026758in}{2.198079in}}%
\pgfpathlineto{\pgfqpoint{11.035785in}{2.130403in}}%
\pgfpathlineto{\pgfqpoint{11.044812in}{2.126147in}}%
\pgfpathlineto{\pgfqpoint{11.053839in}{2.167271in}}%
\pgfpathlineto{\pgfqpoint{11.062867in}{2.171789in}}%
\pgfpathlineto{\pgfqpoint{11.071894in}{2.166482in}}%
\pgfpathlineto{\pgfqpoint{11.089948in}{2.164461in}}%
\pgfpathlineto{\pgfqpoint{11.098975in}{2.165297in}}%
\pgfpathlineto{\pgfqpoint{11.117030in}{2.183797in}}%
\pgfpathlineto{\pgfqpoint{11.126057in}{2.188828in}}%
\pgfpathlineto{\pgfqpoint{11.135084in}{2.192928in}}%
\pgfpathlineto{\pgfqpoint{11.144111in}{2.205115in}}%
\pgfpathlineto{\pgfqpoint{11.153139in}{2.199971in}}%
\pgfpathlineto{\pgfqpoint{11.162166in}{2.202161in}}%
\pgfpathlineto{\pgfqpoint{11.171193in}{2.213685in}}%
\pgfpathlineto{\pgfqpoint{11.180220in}{2.236184in}}%
\pgfpathlineto{\pgfqpoint{11.189247in}{2.286788in}}%
\pgfpathlineto{\pgfqpoint{11.198275in}{2.306665in}}%
\pgfpathlineto{\pgfqpoint{11.207302in}{2.278161in}}%
\pgfpathlineto{\pgfqpoint{11.216329in}{2.253454in}}%
\pgfpathlineto{\pgfqpoint{11.225356in}{2.235295in}}%
\pgfpathlineto{\pgfqpoint{11.234383in}{2.222603in}}%
\pgfpathlineto{\pgfqpoint{11.243411in}{2.215748in}}%
\pgfpathlineto{\pgfqpoint{11.252438in}{2.203336in}}%
\pgfpathlineto{\pgfqpoint{11.261465in}{2.190186in}}%
\pgfpathlineto{\pgfqpoint{11.270492in}{2.186567in}}%
\pgfpathlineto{\pgfqpoint{11.279520in}{2.189121in}}%
\pgfpathlineto{\pgfqpoint{11.288547in}{2.185849in}}%
\pgfpathlineto{\pgfqpoint{11.297574in}{2.179565in}}%
\pgfpathlineto{\pgfqpoint{11.306601in}{2.175699in}}%
\pgfpathlineto{\pgfqpoint{11.315628in}{2.168159in}}%
\pgfpathlineto{\pgfqpoint{11.324656in}{2.155672in}}%
\pgfpathlineto{\pgfqpoint{11.333683in}{2.144367in}}%
\pgfpathlineto{\pgfqpoint{11.342710in}{2.138156in}}%
\pgfpathlineto{\pgfqpoint{11.360764in}{2.145728in}}%
\pgfpathlineto{\pgfqpoint{11.369792in}{2.137796in}}%
\pgfpathlineto{\pgfqpoint{11.378819in}{2.142841in}}%
\pgfpathlineto{\pgfqpoint{11.387846in}{2.206580in}}%
\pgfpathlineto{\pgfqpoint{11.405900in}{2.373606in}}%
\pgfpathlineto{\pgfqpoint{11.414928in}{2.315363in}}%
\pgfpathlineto{\pgfqpoint{11.423955in}{2.269363in}}%
\pgfpathlineto{\pgfqpoint{11.432982in}{2.249604in}}%
\pgfpathlineto{\pgfqpoint{11.442009in}{2.242895in}}%
\pgfpathlineto{\pgfqpoint{11.451036in}{2.234758in}}%
\pgfpathlineto{\pgfqpoint{11.460064in}{2.236660in}}%
\pgfpathlineto{\pgfqpoint{11.469091in}{2.250438in}}%
\pgfpathlineto{\pgfqpoint{11.469091in}{2.250438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.000000in}{0.660000in}}{\pgfqpoint{9.920000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.995309,0.839985,0.512803}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.450909in}{2.039981in}}%
\pgfpathlineto{\pgfqpoint{2.459936in}{2.011469in}}%
\pgfpathlineto{\pgfqpoint{2.468964in}{2.009250in}}%
\pgfpathlineto{\pgfqpoint{2.477991in}{2.005259in}}%
\pgfpathlineto{\pgfqpoint{2.487018in}{2.003662in}}%
\pgfpathlineto{\pgfqpoint{2.496045in}{2.024746in}}%
\pgfpathlineto{\pgfqpoint{2.505072in}{2.006897in}}%
\pgfpathlineto{\pgfqpoint{2.514100in}{1.920730in}}%
\pgfpathlineto{\pgfqpoint{2.523127in}{1.892943in}}%
\pgfpathlineto{\pgfqpoint{2.532154in}{1.887179in}}%
\pgfpathlineto{\pgfqpoint{2.541181in}{1.851088in}}%
\pgfpathlineto{\pgfqpoint{2.550208in}{1.801943in}}%
\pgfpathlineto{\pgfqpoint{2.559236in}{1.730457in}}%
\pgfpathlineto{\pgfqpoint{2.568263in}{1.667007in}}%
\pgfpathlineto{\pgfqpoint{2.586317in}{1.425863in}}%
\pgfpathlineto{\pgfqpoint{2.595344in}{1.227511in}}%
\pgfpathlineto{\pgfqpoint{2.604372in}{0.979905in}}%
\pgfpathlineto{\pgfqpoint{2.613399in}{1.182922in}}%
\pgfpathlineto{\pgfqpoint{2.622426in}{1.304547in}}%
\pgfpathlineto{\pgfqpoint{2.631453in}{1.440173in}}%
\pgfpathlineto{\pgfqpoint{2.649508in}{1.611056in}}%
\pgfpathlineto{\pgfqpoint{2.658535in}{1.724280in}}%
\pgfpathlineto{\pgfqpoint{2.667562in}{1.770556in}}%
\pgfpathlineto{\pgfqpoint{2.676589in}{1.827840in}}%
\pgfpathlineto{\pgfqpoint{2.685617in}{1.893848in}}%
\pgfpathlineto{\pgfqpoint{2.694644in}{1.889869in}}%
\pgfpathlineto{\pgfqpoint{2.703671in}{1.925418in}}%
\pgfpathlineto{\pgfqpoint{2.712698in}{1.967463in}}%
\pgfpathlineto{\pgfqpoint{2.721725in}{2.090043in}}%
\pgfpathlineto{\pgfqpoint{2.730753in}{2.100195in}}%
\pgfpathlineto{\pgfqpoint{2.739780in}{2.193263in}}%
\pgfpathlineto{\pgfqpoint{2.748807in}{2.116911in}}%
\pgfpathlineto{\pgfqpoint{2.757834in}{1.990426in}}%
\pgfpathlineto{\pgfqpoint{2.766861in}{1.931914in}}%
\pgfpathlineto{\pgfqpoint{2.775889in}{1.835345in}}%
\pgfpathlineto{\pgfqpoint{2.784916in}{1.714596in}}%
\pgfpathlineto{\pgfqpoint{2.793943in}{1.623883in}}%
\pgfpathlineto{\pgfqpoint{2.802970in}{1.464026in}}%
\pgfpathlineto{\pgfqpoint{2.811997in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{2.830052in}{1.607389in}}%
\pgfpathlineto{\pgfqpoint{2.839079in}{1.680858in}}%
\pgfpathlineto{\pgfqpoint{2.848106in}{1.736699in}}%
\pgfpathlineto{\pgfqpoint{2.857133in}{1.798811in}}%
\pgfpathlineto{\pgfqpoint{2.866161in}{1.824037in}}%
\pgfpathlineto{\pgfqpoint{2.875188in}{1.871445in}}%
\pgfpathlineto{\pgfqpoint{2.884215in}{1.926063in}}%
\pgfpathlineto{\pgfqpoint{2.893242in}{1.939925in}}%
\pgfpathlineto{\pgfqpoint{2.902270in}{2.038956in}}%
\pgfpathlineto{\pgfqpoint{2.911297in}{2.043193in}}%
\pgfpathlineto{\pgfqpoint{2.920324in}{1.966282in}}%
\pgfpathlineto{\pgfqpoint{2.929351in}{1.932605in}}%
\pgfpathlineto{\pgfqpoint{2.938378in}{1.907536in}}%
\pgfpathlineto{\pgfqpoint{2.947406in}{1.853130in}}%
\pgfpathlineto{\pgfqpoint{2.956433in}{1.841812in}}%
\pgfpathlineto{\pgfqpoint{2.965460in}{1.827387in}}%
\pgfpathlineto{\pgfqpoint{2.974487in}{1.803082in}}%
\pgfpathlineto{\pgfqpoint{2.983514in}{1.798949in}}%
\pgfpathlineto{\pgfqpoint{2.992542in}{1.791209in}}%
\pgfpathlineto{\pgfqpoint{3.001569in}{1.787121in}}%
\pgfpathlineto{\pgfqpoint{3.010596in}{1.783372in}}%
\pgfpathlineto{\pgfqpoint{3.019623in}{1.771571in}}%
\pgfpathlineto{\pgfqpoint{3.028650in}{1.763884in}}%
\pgfpathlineto{\pgfqpoint{3.037678in}{1.765521in}}%
\pgfpathlineto{\pgfqpoint{3.046705in}{1.781579in}}%
\pgfpathlineto{\pgfqpoint{3.064759in}{1.838651in}}%
\pgfpathlineto{\pgfqpoint{3.073787in}{1.864406in}}%
\pgfpathlineto{\pgfqpoint{3.082814in}{1.905110in}}%
\pgfpathlineto{\pgfqpoint{3.091841in}{1.983755in}}%
\pgfpathlineto{\pgfqpoint{3.100868in}{2.022702in}}%
\pgfpathlineto{\pgfqpoint{3.109895in}{2.085584in}}%
\pgfpathlineto{\pgfqpoint{3.118923in}{2.062921in}}%
\pgfpathlineto{\pgfqpoint{3.127950in}{1.989287in}}%
\pgfpathlineto{\pgfqpoint{3.136977in}{1.911147in}}%
\pgfpathlineto{\pgfqpoint{3.146004in}{1.885582in}}%
\pgfpathlineto{\pgfqpoint{3.155031in}{1.892829in}}%
\pgfpathlineto{\pgfqpoint{3.164059in}{1.920364in}}%
\pgfpathlineto{\pgfqpoint{3.173086in}{1.925225in}}%
\pgfpathlineto{\pgfqpoint{3.182113in}{1.950638in}}%
\pgfpathlineto{\pgfqpoint{3.191140in}{1.958110in}}%
\pgfpathlineto{\pgfqpoint{3.209195in}{2.004200in}}%
\pgfpathlineto{\pgfqpoint{3.218222in}{2.016151in}}%
\pgfpathlineto{\pgfqpoint{3.227249in}{2.039792in}}%
\pgfpathlineto{\pgfqpoint{3.236276in}{2.049752in}}%
\pgfpathlineto{\pgfqpoint{3.245303in}{2.038335in}}%
\pgfpathlineto{\pgfqpoint{3.254331in}{2.031886in}}%
\pgfpathlineto{\pgfqpoint{3.263358in}{1.918414in}}%
\pgfpathlineto{\pgfqpoint{3.272385in}{1.775187in}}%
\pgfpathlineto{\pgfqpoint{3.281412in}{1.891596in}}%
\pgfpathlineto{\pgfqpoint{3.290440in}{1.990296in}}%
\pgfpathlineto{\pgfqpoint{3.299467in}{2.037527in}}%
\pgfpathlineto{\pgfqpoint{3.308494in}{2.078816in}}%
\pgfpathlineto{\pgfqpoint{3.326548in}{2.199166in}}%
\pgfpathlineto{\pgfqpoint{3.335576in}{2.511260in}}%
\pgfpathlineto{\pgfqpoint{3.344603in}{2.366204in}}%
\pgfpathlineto{\pgfqpoint{3.353630in}{2.257502in}}%
\pgfpathlineto{\pgfqpoint{3.362657in}{2.203027in}}%
\pgfpathlineto{\pgfqpoint{3.371684in}{2.124250in}}%
\pgfpathlineto{\pgfqpoint{3.380712in}{2.075617in}}%
\pgfpathlineto{\pgfqpoint{3.389739in}{2.022940in}}%
\pgfpathlineto{\pgfqpoint{3.398766in}{1.978858in}}%
\pgfpathlineto{\pgfqpoint{3.407793in}{1.960452in}}%
\pgfpathlineto{\pgfqpoint{3.416820in}{1.921752in}}%
\pgfpathlineto{\pgfqpoint{3.425848in}{1.938394in}}%
\pgfpathlineto{\pgfqpoint{3.434875in}{1.962809in}}%
\pgfpathlineto{\pgfqpoint{3.443902in}{1.980140in}}%
\pgfpathlineto{\pgfqpoint{3.452929in}{2.005108in}}%
\pgfpathlineto{\pgfqpoint{3.461957in}{2.046343in}}%
\pgfpathlineto{\pgfqpoint{3.470984in}{2.100415in}}%
\pgfpathlineto{\pgfqpoint{3.480011in}{2.162059in}}%
\pgfpathlineto{\pgfqpoint{3.489038in}{2.138358in}}%
\pgfpathlineto{\pgfqpoint{3.498065in}{2.091495in}}%
\pgfpathlineto{\pgfqpoint{3.507093in}{2.069909in}}%
\pgfpathlineto{\pgfqpoint{3.516120in}{1.991203in}}%
\pgfpathlineto{\pgfqpoint{3.525147in}{2.009589in}}%
\pgfpathlineto{\pgfqpoint{3.534174in}{2.123422in}}%
\pgfpathlineto{\pgfqpoint{3.543201in}{2.172235in}}%
\pgfpathlineto{\pgfqpoint{3.552229in}{2.267014in}}%
\pgfpathlineto{\pgfqpoint{3.561256in}{2.275659in}}%
\pgfpathlineto{\pgfqpoint{3.570283in}{2.227926in}}%
\pgfpathlineto{\pgfqpoint{3.579310in}{2.221592in}}%
\pgfpathlineto{\pgfqpoint{3.588337in}{2.228146in}}%
\pgfpathlineto{\pgfqpoint{3.597365in}{2.226237in}}%
\pgfpathlineto{\pgfqpoint{3.606392in}{2.201008in}}%
\pgfpathlineto{\pgfqpoint{3.615419in}{2.184359in}}%
\pgfpathlineto{\pgfqpoint{3.624446in}{2.157851in}}%
\pgfpathlineto{\pgfqpoint{3.633473in}{2.153681in}}%
\pgfpathlineto{\pgfqpoint{3.642501in}{2.151523in}}%
\pgfpathlineto{\pgfqpoint{3.651528in}{2.140642in}}%
\pgfpathlineto{\pgfqpoint{3.660555in}{2.121801in}}%
\pgfpathlineto{\pgfqpoint{3.669582in}{2.130475in}}%
\pgfpathlineto{\pgfqpoint{3.678610in}{2.137026in}}%
\pgfpathlineto{\pgfqpoint{3.687637in}{2.147613in}}%
\pgfpathlineto{\pgfqpoint{3.696664in}{2.224241in}}%
\pgfpathlineto{\pgfqpoint{3.705691in}{2.297014in}}%
\pgfpathlineto{\pgfqpoint{3.723746in}{2.108330in}}%
\pgfpathlineto{\pgfqpoint{3.732773in}{2.098451in}}%
\pgfpathlineto{\pgfqpoint{3.741800in}{2.126667in}}%
\pgfpathlineto{\pgfqpoint{3.750827in}{2.138709in}}%
\pgfpathlineto{\pgfqpoint{3.759854in}{2.145157in}}%
\pgfpathlineto{\pgfqpoint{3.768882in}{2.147213in}}%
\pgfpathlineto{\pgfqpoint{3.777909in}{2.152766in}}%
\pgfpathlineto{\pgfqpoint{3.786936in}{2.165926in}}%
\pgfpathlineto{\pgfqpoint{3.795963in}{2.178157in}}%
\pgfpathlineto{\pgfqpoint{3.804990in}{2.176309in}}%
\pgfpathlineto{\pgfqpoint{3.814018in}{2.155116in}}%
\pgfpathlineto{\pgfqpoint{3.823045in}{2.115713in}}%
\pgfpathlineto{\pgfqpoint{3.832072in}{2.031656in}}%
\pgfpathlineto{\pgfqpoint{3.841099in}{1.932013in}}%
\pgfpathlineto{\pgfqpoint{3.850126in}{1.935440in}}%
\pgfpathlineto{\pgfqpoint{3.859154in}{1.975429in}}%
\pgfpathlineto{\pgfqpoint{3.868181in}{1.979598in}}%
\pgfpathlineto{\pgfqpoint{3.877208in}{1.986664in}}%
\pgfpathlineto{\pgfqpoint{3.886235in}{1.984060in}}%
\pgfpathlineto{\pgfqpoint{3.895263in}{1.976181in}}%
\pgfpathlineto{\pgfqpoint{3.904290in}{1.965401in}}%
\pgfpathlineto{\pgfqpoint{3.913317in}{1.955097in}}%
\pgfpathlineto{\pgfqpoint{3.922344in}{1.936811in}}%
\pgfpathlineto{\pgfqpoint{3.931371in}{1.910516in}}%
\pgfpathlineto{\pgfqpoint{3.940399in}{1.936845in}}%
\pgfpathlineto{\pgfqpoint{3.949426in}{1.952228in}}%
\pgfpathlineto{\pgfqpoint{3.958453in}{1.964600in}}%
\pgfpathlineto{\pgfqpoint{3.967480in}{1.982708in}}%
\pgfpathlineto{\pgfqpoint{3.976507in}{1.940903in}}%
\pgfpathlineto{\pgfqpoint{3.985535in}{1.993558in}}%
\pgfpathlineto{\pgfqpoint{3.994562in}{2.069288in}}%
\pgfpathlineto{\pgfqpoint{4.003589in}{2.103229in}}%
\pgfpathlineto{\pgfqpoint{4.012616in}{2.126611in}}%
\pgfpathlineto{\pgfqpoint{4.021643in}{2.141551in}}%
\pgfpathlineto{\pgfqpoint{4.030671in}{2.140715in}}%
\pgfpathlineto{\pgfqpoint{4.039698in}{2.160888in}}%
\pgfpathlineto{\pgfqpoint{4.048725in}{2.145509in}}%
\pgfpathlineto{\pgfqpoint{4.057752in}{2.134541in}}%
\pgfpathlineto{\pgfqpoint{4.066780in}{2.148449in}}%
\pgfpathlineto{\pgfqpoint{4.075807in}{2.153701in}}%
\pgfpathlineto{\pgfqpoint{4.084834in}{2.168128in}}%
\pgfpathlineto{\pgfqpoint{4.093861in}{2.167328in}}%
\pgfpathlineto{\pgfqpoint{4.102888in}{2.209156in}}%
\pgfpathlineto{\pgfqpoint{4.111916in}{2.229138in}}%
\pgfpathlineto{\pgfqpoint{4.120943in}{2.245751in}}%
\pgfpathlineto{\pgfqpoint{4.129970in}{2.257887in}}%
\pgfpathlineto{\pgfqpoint{4.138997in}{2.274179in}}%
\pgfpathlineto{\pgfqpoint{4.148024in}{2.281756in}}%
\pgfpathlineto{\pgfqpoint{4.157052in}{2.292004in}}%
\pgfpathlineto{\pgfqpoint{4.166079in}{2.306869in}}%
\pgfpathlineto{\pgfqpoint{4.175106in}{2.325835in}}%
\pgfpathlineto{\pgfqpoint{4.184133in}{2.364903in}}%
\pgfpathlineto{\pgfqpoint{4.193160in}{2.423968in}}%
\pgfpathlineto{\pgfqpoint{4.202188in}{2.499853in}}%
\pgfpathlineto{\pgfqpoint{4.211215in}{2.569583in}}%
\pgfpathlineto{\pgfqpoint{4.220242in}{2.656829in}}%
\pgfpathlineto{\pgfqpoint{4.229269in}{2.737782in}}%
\pgfpathlineto{\pgfqpoint{4.238296in}{2.842486in}}%
\pgfpathlineto{\pgfqpoint{4.247324in}{2.880165in}}%
\pgfpathlineto{\pgfqpoint{4.256351in}{2.835987in}}%
\pgfpathlineto{\pgfqpoint{4.265378in}{2.816308in}}%
\pgfpathlineto{\pgfqpoint{4.274405in}{2.786198in}}%
\pgfpathlineto{\pgfqpoint{4.283433in}{2.759552in}}%
\pgfpathlineto{\pgfqpoint{4.292460in}{2.727300in}}%
\pgfpathlineto{\pgfqpoint{4.301487in}{2.705075in}}%
\pgfpathlineto{\pgfqpoint{4.310514in}{2.689194in}}%
\pgfpathlineto{\pgfqpoint{4.319541in}{2.661067in}}%
\pgfpathlineto{\pgfqpoint{4.328569in}{2.636179in}}%
\pgfpathlineto{\pgfqpoint{4.337596in}{2.631701in}}%
\pgfpathlineto{\pgfqpoint{4.346623in}{2.596419in}}%
\pgfpathlineto{\pgfqpoint{4.355650in}{2.591542in}}%
\pgfpathlineto{\pgfqpoint{4.364677in}{2.553471in}}%
\pgfpathlineto{\pgfqpoint{4.373705in}{2.573134in}}%
\pgfpathlineto{\pgfqpoint{4.382732in}{2.595492in}}%
\pgfpathlineto{\pgfqpoint{4.391759in}{2.611967in}}%
\pgfpathlineto{\pgfqpoint{4.400786in}{2.638085in}}%
\pgfpathlineto{\pgfqpoint{4.409813in}{2.682015in}}%
\pgfpathlineto{\pgfqpoint{4.418841in}{2.738842in}}%
\pgfpathlineto{\pgfqpoint{4.427868in}{2.626930in}}%
\pgfpathlineto{\pgfqpoint{4.436895in}{2.522980in}}%
\pgfpathlineto{\pgfqpoint{4.445922in}{2.575866in}}%
\pgfpathlineto{\pgfqpoint{4.454949in}{2.598762in}}%
\pgfpathlineto{\pgfqpoint{4.463977in}{2.524518in}}%
\pgfpathlineto{\pgfqpoint{4.473004in}{2.458954in}}%
\pgfpathlineto{\pgfqpoint{4.482031in}{2.285102in}}%
\pgfpathlineto{\pgfqpoint{4.491058in}{2.245309in}}%
\pgfpathlineto{\pgfqpoint{4.500086in}{2.218375in}}%
\pgfpathlineto{\pgfqpoint{4.509113in}{2.496171in}}%
\pgfpathlineto{\pgfqpoint{4.527167in}{5.001043in}}%
\pgfpathlineto{\pgfqpoint{4.536194in}{4.880697in}}%
\pgfpathlineto{\pgfqpoint{4.545222in}{4.550637in}}%
\pgfpathlineto{\pgfqpoint{4.554249in}{4.520523in}}%
\pgfpathlineto{\pgfqpoint{4.563276in}{4.554453in}}%
\pgfpathlineto{\pgfqpoint{4.572303in}{4.115224in}}%
\pgfpathlineto{\pgfqpoint{4.581330in}{3.532882in}}%
\pgfpathlineto{\pgfqpoint{4.590358in}{3.254555in}}%
\pgfpathlineto{\pgfqpoint{4.599385in}{3.023019in}}%
\pgfpathlineto{\pgfqpoint{4.608412in}{2.824444in}}%
\pgfpathlineto{\pgfqpoint{4.617439in}{2.652815in}}%
\pgfpathlineto{\pgfqpoint{4.626466in}{2.565927in}}%
\pgfpathlineto{\pgfqpoint{4.635494in}{2.459814in}}%
\pgfpathlineto{\pgfqpoint{4.644521in}{2.343187in}}%
\pgfpathlineto{\pgfqpoint{4.653548in}{2.660430in}}%
\pgfpathlineto{\pgfqpoint{4.662575in}{2.795538in}}%
\pgfpathlineto{\pgfqpoint{4.671603in}{2.774131in}}%
\pgfpathlineto{\pgfqpoint{4.680630in}{2.679183in}}%
\pgfpathlineto{\pgfqpoint{4.689657in}{2.640074in}}%
\pgfpathlineto{\pgfqpoint{4.698684in}{2.695737in}}%
\pgfpathlineto{\pgfqpoint{4.707711in}{2.650730in}}%
\pgfpathlineto{\pgfqpoint{4.716739in}{2.540253in}}%
\pgfpathlineto{\pgfqpoint{4.725766in}{2.471453in}}%
\pgfpathlineto{\pgfqpoint{4.734793in}{2.520806in}}%
\pgfpathlineto{\pgfqpoint{4.743820in}{2.560849in}}%
\pgfpathlineto{\pgfqpoint{4.752847in}{2.594195in}}%
\pgfpathlineto{\pgfqpoint{4.761875in}{2.578279in}}%
\pgfpathlineto{\pgfqpoint{4.770902in}{2.498404in}}%
\pgfpathlineto{\pgfqpoint{4.779929in}{2.587053in}}%
\pgfpathlineto{\pgfqpoint{4.788956in}{2.672752in}}%
\pgfpathlineto{\pgfqpoint{4.797983in}{2.953033in}}%
\pgfpathlineto{\pgfqpoint{4.807011in}{3.018361in}}%
\pgfpathlineto{\pgfqpoint{4.816038in}{3.097370in}}%
\pgfpathlineto{\pgfqpoint{4.825065in}{3.169474in}}%
\pgfpathlineto{\pgfqpoint{4.834092in}{3.192722in}}%
\pgfpathlineto{\pgfqpoint{4.843119in}{3.134872in}}%
\pgfpathlineto{\pgfqpoint{4.852147in}{2.981307in}}%
\pgfpathlineto{\pgfqpoint{4.861174in}{2.792472in}}%
\pgfpathlineto{\pgfqpoint{4.870201in}{2.934189in}}%
\pgfpathlineto{\pgfqpoint{4.879228in}{3.060193in}}%
\pgfpathlineto{\pgfqpoint{4.888256in}{2.961645in}}%
\pgfpathlineto{\pgfqpoint{4.897283in}{2.852353in}}%
\pgfpathlineto{\pgfqpoint{4.906310in}{2.755054in}}%
\pgfpathlineto{\pgfqpoint{4.915337in}{2.692180in}}%
\pgfpathlineto{\pgfqpoint{4.933392in}{2.579022in}}%
\pgfpathlineto{\pgfqpoint{4.942419in}{2.570468in}}%
\pgfpathlineto{\pgfqpoint{4.951446in}{2.568548in}}%
\pgfpathlineto{\pgfqpoint{4.960473in}{2.569724in}}%
\pgfpathlineto{\pgfqpoint{4.969500in}{2.615653in}}%
\pgfpathlineto{\pgfqpoint{4.978528in}{2.665471in}}%
\pgfpathlineto{\pgfqpoint{4.987555in}{2.839874in}}%
\pgfpathlineto{\pgfqpoint{4.996582in}{3.096672in}}%
\pgfpathlineto{\pgfqpoint{5.005609in}{3.048559in}}%
\pgfpathlineto{\pgfqpoint{5.023664in}{2.879359in}}%
\pgfpathlineto{\pgfqpoint{5.032691in}{2.813813in}}%
\pgfpathlineto{\pgfqpoint{5.041718in}{2.766577in}}%
\pgfpathlineto{\pgfqpoint{5.050745in}{2.710236in}}%
\pgfpathlineto{\pgfqpoint{5.059772in}{2.670224in}}%
\pgfpathlineto{\pgfqpoint{5.068800in}{2.631691in}}%
\pgfpathlineto{\pgfqpoint{5.077827in}{2.621760in}}%
\pgfpathlineto{\pgfqpoint{5.086854in}{2.592255in}}%
\pgfpathlineto{\pgfqpoint{5.095881in}{2.569160in}}%
\pgfpathlineto{\pgfqpoint{5.104909in}{2.551478in}}%
\pgfpathlineto{\pgfqpoint{5.113936in}{2.552228in}}%
\pgfpathlineto{\pgfqpoint{5.122963in}{2.521703in}}%
\pgfpathlineto{\pgfqpoint{5.131990in}{2.520533in}}%
\pgfpathlineto{\pgfqpoint{5.141017in}{2.403322in}}%
\pgfpathlineto{\pgfqpoint{5.150045in}{2.372450in}}%
\pgfpathlineto{\pgfqpoint{5.159072in}{2.364302in}}%
\pgfpathlineto{\pgfqpoint{5.168099in}{2.352960in}}%
\pgfpathlineto{\pgfqpoint{5.177126in}{2.332515in}}%
\pgfpathlineto{\pgfqpoint{5.195181in}{2.312595in}}%
\pgfpathlineto{\pgfqpoint{5.204208in}{2.309851in}}%
\pgfpathlineto{\pgfqpoint{5.213235in}{2.306628in}}%
\pgfpathlineto{\pgfqpoint{5.222262in}{2.300645in}}%
\pgfpathlineto{\pgfqpoint{5.231289in}{2.291064in}}%
\pgfpathlineto{\pgfqpoint{5.240317in}{2.279712in}}%
\pgfpathlineto{\pgfqpoint{5.249344in}{2.259780in}}%
\pgfpathlineto{\pgfqpoint{5.258371in}{2.237128in}}%
\pgfpathlineto{\pgfqpoint{5.267398in}{2.199888in}}%
\pgfpathlineto{\pgfqpoint{5.276426in}{2.184303in}}%
\pgfpathlineto{\pgfqpoint{5.285453in}{2.174595in}}%
\pgfpathlineto{\pgfqpoint{5.294480in}{2.197730in}}%
\pgfpathlineto{\pgfqpoint{5.303507in}{2.228286in}}%
\pgfpathlineto{\pgfqpoint{5.312534in}{2.252700in}}%
\pgfpathlineto{\pgfqpoint{5.321562in}{2.242087in}}%
\pgfpathlineto{\pgfqpoint{5.330589in}{2.226581in}}%
\pgfpathlineto{\pgfqpoint{5.339616in}{2.182639in}}%
\pgfpathlineto{\pgfqpoint{5.348643in}{2.150780in}}%
\pgfpathlineto{\pgfqpoint{5.357670in}{2.086280in}}%
\pgfpathlineto{\pgfqpoint{5.366698in}{2.088149in}}%
\pgfpathlineto{\pgfqpoint{5.375725in}{2.136454in}}%
\pgfpathlineto{\pgfqpoint{5.384752in}{2.162376in}}%
\pgfpathlineto{\pgfqpoint{5.393779in}{2.193501in}}%
\pgfpathlineto{\pgfqpoint{5.402806in}{2.201585in}}%
\pgfpathlineto{\pgfqpoint{5.411834in}{2.204219in}}%
\pgfpathlineto{\pgfqpoint{5.420861in}{2.194281in}}%
\pgfpathlineto{\pgfqpoint{5.429888in}{2.222859in}}%
\pgfpathlineto{\pgfqpoint{5.438915in}{2.243387in}}%
\pgfpathlineto{\pgfqpoint{5.447942in}{2.248160in}}%
\pgfpathlineto{\pgfqpoint{5.456970in}{2.249765in}}%
\pgfpathlineto{\pgfqpoint{5.465997in}{2.242395in}}%
\pgfpathlineto{\pgfqpoint{5.475024in}{2.207539in}}%
\pgfpathlineto{\pgfqpoint{5.484051in}{2.213564in}}%
\pgfpathlineto{\pgfqpoint{5.493079in}{2.265366in}}%
\pgfpathlineto{\pgfqpoint{5.502106in}{2.294732in}}%
\pgfpathlineto{\pgfqpoint{5.511133in}{2.309189in}}%
\pgfpathlineto{\pgfqpoint{5.520160in}{2.310029in}}%
\pgfpathlineto{\pgfqpoint{5.529187in}{2.304537in}}%
\pgfpathlineto{\pgfqpoint{5.538215in}{2.287751in}}%
\pgfpathlineto{\pgfqpoint{5.547242in}{2.306556in}}%
\pgfpathlineto{\pgfqpoint{5.556269in}{2.320285in}}%
\pgfpathlineto{\pgfqpoint{5.565296in}{2.337392in}}%
\pgfpathlineto{\pgfqpoint{5.574323in}{2.350073in}}%
\pgfpathlineto{\pgfqpoint{5.583351in}{2.343286in}}%
\pgfpathlineto{\pgfqpoint{5.592378in}{2.337466in}}%
\pgfpathlineto{\pgfqpoint{5.601405in}{2.333198in}}%
\pgfpathlineto{\pgfqpoint{5.610432in}{2.323527in}}%
\pgfpathlineto{\pgfqpoint{5.628487in}{2.321572in}}%
\pgfpathlineto{\pgfqpoint{5.637514in}{2.317049in}}%
\pgfpathlineto{\pgfqpoint{5.655568in}{2.278397in}}%
\pgfpathlineto{\pgfqpoint{5.664596in}{2.257376in}}%
\pgfpathlineto{\pgfqpoint{5.673623in}{2.243887in}}%
\pgfpathlineto{\pgfqpoint{5.682650in}{2.200475in}}%
\pgfpathlineto{\pgfqpoint{5.691677in}{2.191707in}}%
\pgfpathlineto{\pgfqpoint{5.700704in}{2.229814in}}%
\pgfpathlineto{\pgfqpoint{5.709732in}{2.237203in}}%
\pgfpathlineto{\pgfqpoint{5.718759in}{2.247126in}}%
\pgfpathlineto{\pgfqpoint{5.727786in}{2.244878in}}%
\pgfpathlineto{\pgfqpoint{5.736813in}{2.236761in}}%
\pgfpathlineto{\pgfqpoint{5.745840in}{2.226574in}}%
\pgfpathlineto{\pgfqpoint{5.754868in}{2.219453in}}%
\pgfpathlineto{\pgfqpoint{5.763895in}{2.194919in}}%
\pgfpathlineto{\pgfqpoint{5.772922in}{2.194245in}}%
\pgfpathlineto{\pgfqpoint{5.781949in}{2.205041in}}%
\pgfpathlineto{\pgfqpoint{5.790976in}{2.223551in}}%
\pgfpathlineto{\pgfqpoint{5.800004in}{2.233873in}}%
\pgfpathlineto{\pgfqpoint{5.809031in}{2.233830in}}%
\pgfpathlineto{\pgfqpoint{5.818058in}{2.241320in}}%
\pgfpathlineto{\pgfqpoint{5.827085in}{2.242460in}}%
\pgfpathlineto{\pgfqpoint{5.836112in}{2.242896in}}%
\pgfpathlineto{\pgfqpoint{5.845140in}{2.225809in}}%
\pgfpathlineto{\pgfqpoint{5.854167in}{2.221264in}}%
\pgfpathlineto{\pgfqpoint{5.872221in}{2.217423in}}%
\pgfpathlineto{\pgfqpoint{5.881249in}{2.210690in}}%
\pgfpathlineto{\pgfqpoint{5.890276in}{2.207769in}}%
\pgfpathlineto{\pgfqpoint{5.899303in}{2.202637in}}%
\pgfpathlineto{\pgfqpoint{5.908330in}{2.198079in}}%
\pgfpathlineto{\pgfqpoint{5.917357in}{2.201686in}}%
\pgfpathlineto{\pgfqpoint{5.926385in}{2.191245in}}%
\pgfpathlineto{\pgfqpoint{5.935412in}{2.188295in}}%
\pgfpathlineto{\pgfqpoint{5.944439in}{2.186909in}}%
\pgfpathlineto{\pgfqpoint{5.953466in}{2.186404in}}%
\pgfpathlineto{\pgfqpoint{5.962493in}{2.173812in}}%
\pgfpathlineto{\pgfqpoint{5.971521in}{2.167875in}}%
\pgfpathlineto{\pgfqpoint{5.980548in}{2.169667in}}%
\pgfpathlineto{\pgfqpoint{5.989575in}{2.159475in}}%
\pgfpathlineto{\pgfqpoint{5.998602in}{2.148790in}}%
\pgfpathlineto{\pgfqpoint{6.007629in}{2.150828in}}%
\pgfpathlineto{\pgfqpoint{6.016657in}{2.166818in}}%
\pgfpathlineto{\pgfqpoint{6.025684in}{2.208161in}}%
\pgfpathlineto{\pgfqpoint{6.034711in}{2.276279in}}%
\pgfpathlineto{\pgfqpoint{6.043738in}{2.328868in}}%
\pgfpathlineto{\pgfqpoint{6.052765in}{2.386735in}}%
\pgfpathlineto{\pgfqpoint{6.061793in}{2.439526in}}%
\pgfpathlineto{\pgfqpoint{6.070820in}{2.463059in}}%
\pgfpathlineto{\pgfqpoint{6.079847in}{2.464193in}}%
\pgfpathlineto{\pgfqpoint{6.088874in}{2.480532in}}%
\pgfpathlineto{\pgfqpoint{6.097902in}{2.469753in}}%
\pgfpathlineto{\pgfqpoint{6.106929in}{2.453965in}}%
\pgfpathlineto{\pgfqpoint{6.115956in}{2.444642in}}%
\pgfpathlineto{\pgfqpoint{6.124983in}{2.419780in}}%
\pgfpathlineto{\pgfqpoint{6.134010in}{2.408139in}}%
\pgfpathlineto{\pgfqpoint{6.143038in}{2.406066in}}%
\pgfpathlineto{\pgfqpoint{6.152065in}{2.385953in}}%
\pgfpathlineto{\pgfqpoint{6.161092in}{2.382187in}}%
\pgfpathlineto{\pgfqpoint{6.170119in}{2.371580in}}%
\pgfpathlineto{\pgfqpoint{6.179146in}{2.384790in}}%
\pgfpathlineto{\pgfqpoint{6.188174in}{2.393365in}}%
\pgfpathlineto{\pgfqpoint{6.197201in}{2.386093in}}%
\pgfpathlineto{\pgfqpoint{6.206228in}{2.382293in}}%
\pgfpathlineto{\pgfqpoint{6.215255in}{2.397108in}}%
\pgfpathlineto{\pgfqpoint{6.224282in}{2.399373in}}%
\pgfpathlineto{\pgfqpoint{6.233310in}{2.423594in}}%
\pgfpathlineto{\pgfqpoint{6.242337in}{2.422154in}}%
\pgfpathlineto{\pgfqpoint{6.251364in}{2.400132in}}%
\pgfpathlineto{\pgfqpoint{6.260391in}{2.391969in}}%
\pgfpathlineto{\pgfqpoint{6.269419in}{2.374361in}}%
\pgfpathlineto{\pgfqpoint{6.278446in}{2.360002in}}%
\pgfpathlineto{\pgfqpoint{6.287473in}{2.325551in}}%
\pgfpathlineto{\pgfqpoint{6.296500in}{2.307999in}}%
\pgfpathlineto{\pgfqpoint{6.305527in}{2.298096in}}%
\pgfpathlineto{\pgfqpoint{6.314555in}{2.278108in}}%
\pgfpathlineto{\pgfqpoint{6.323582in}{2.265327in}}%
\pgfpathlineto{\pgfqpoint{6.332609in}{2.259843in}}%
\pgfpathlineto{\pgfqpoint{6.341636in}{2.264872in}}%
\pgfpathlineto{\pgfqpoint{6.350663in}{2.261071in}}%
\pgfpathlineto{\pgfqpoint{6.359691in}{2.237618in}}%
\pgfpathlineto{\pgfqpoint{6.368718in}{2.221720in}}%
\pgfpathlineto{\pgfqpoint{6.377745in}{2.209156in}}%
\pgfpathlineto{\pgfqpoint{6.386772in}{2.213031in}}%
\pgfpathlineto{\pgfqpoint{6.395799in}{2.194698in}}%
\pgfpathlineto{\pgfqpoint{6.404827in}{2.179140in}}%
\pgfpathlineto{\pgfqpoint{6.413854in}{2.192381in}}%
\pgfpathlineto{\pgfqpoint{6.422881in}{2.176190in}}%
\pgfpathlineto{\pgfqpoint{6.431908in}{2.172878in}}%
\pgfpathlineto{\pgfqpoint{6.440935in}{2.172886in}}%
\pgfpathlineto{\pgfqpoint{6.449963in}{2.161090in}}%
\pgfpathlineto{\pgfqpoint{6.458990in}{2.156814in}}%
\pgfpathlineto{\pgfqpoint{6.468017in}{2.141452in}}%
\pgfpathlineto{\pgfqpoint{6.477044in}{2.139515in}}%
\pgfpathlineto{\pgfqpoint{6.486072in}{2.135708in}}%
\pgfpathlineto{\pgfqpoint{6.495099in}{2.132342in}}%
\pgfpathlineto{\pgfqpoint{6.504126in}{2.136373in}}%
\pgfpathlineto{\pgfqpoint{6.513153in}{2.139476in}}%
\pgfpathlineto{\pgfqpoint{6.522180in}{2.141977in}}%
\pgfpathlineto{\pgfqpoint{6.531208in}{2.152580in}}%
\pgfpathlineto{\pgfqpoint{6.540235in}{2.155397in}}%
\pgfpathlineto{\pgfqpoint{6.549262in}{2.158707in}}%
\pgfpathlineto{\pgfqpoint{6.558289in}{2.166042in}}%
\pgfpathlineto{\pgfqpoint{6.567316in}{2.180701in}}%
\pgfpathlineto{\pgfqpoint{6.576344in}{2.185669in}}%
\pgfpathlineto{\pgfqpoint{6.585371in}{2.198689in}}%
\pgfpathlineto{\pgfqpoint{6.594398in}{2.210771in}}%
\pgfpathlineto{\pgfqpoint{6.603425in}{2.212538in}}%
\pgfpathlineto{\pgfqpoint{6.612452in}{2.220089in}}%
\pgfpathlineto{\pgfqpoint{6.621480in}{2.266152in}}%
\pgfpathlineto{\pgfqpoint{6.630507in}{2.310765in}}%
\pgfpathlineto{\pgfqpoint{6.648561in}{2.410547in}}%
\pgfpathlineto{\pgfqpoint{6.657588in}{2.476504in}}%
\pgfpathlineto{\pgfqpoint{6.666616in}{2.521998in}}%
\pgfpathlineto{\pgfqpoint{6.675643in}{2.604113in}}%
\pgfpathlineto{\pgfqpoint{6.684670in}{2.710270in}}%
\pgfpathlineto{\pgfqpoint{6.693697in}{2.821009in}}%
\pgfpathlineto{\pgfqpoint{6.702725in}{2.884473in}}%
\pgfpathlineto{\pgfqpoint{6.711752in}{2.910822in}}%
\pgfpathlineto{\pgfqpoint{6.720779in}{2.973591in}}%
\pgfpathlineto{\pgfqpoint{6.729806in}{3.070865in}}%
\pgfpathlineto{\pgfqpoint{6.738833in}{3.204404in}}%
\pgfpathlineto{\pgfqpoint{6.747861in}{3.278159in}}%
\pgfpathlineto{\pgfqpoint{6.756888in}{3.253805in}}%
\pgfpathlineto{\pgfqpoint{6.765915in}{3.148331in}}%
\pgfpathlineto{\pgfqpoint{6.774942in}{3.018301in}}%
\pgfpathlineto{\pgfqpoint{6.792997in}{2.438868in}}%
\pgfpathlineto{\pgfqpoint{6.802024in}{2.579783in}}%
\pgfpathlineto{\pgfqpoint{6.811051in}{2.675502in}}%
\pgfpathlineto{\pgfqpoint{6.820078in}{2.701082in}}%
\pgfpathlineto{\pgfqpoint{6.829105in}{2.686651in}}%
\pgfpathlineto{\pgfqpoint{6.838133in}{2.636395in}}%
\pgfpathlineto{\pgfqpoint{6.847160in}{2.632137in}}%
\pgfpathlineto{\pgfqpoint{6.856187in}{2.625015in}}%
\pgfpathlineto{\pgfqpoint{6.865214in}{2.627058in}}%
\pgfpathlineto{\pgfqpoint{6.874242in}{2.558278in}}%
\pgfpathlineto{\pgfqpoint{6.883269in}{2.462206in}}%
\pgfpathlineto{\pgfqpoint{6.892296in}{2.427876in}}%
\pgfpathlineto{\pgfqpoint{6.901323in}{2.389051in}}%
\pgfpathlineto{\pgfqpoint{6.910350in}{2.328948in}}%
\pgfpathlineto{\pgfqpoint{6.919378in}{2.244233in}}%
\pgfpathlineto{\pgfqpoint{6.928405in}{2.213126in}}%
\pgfpathlineto{\pgfqpoint{6.937432in}{2.240348in}}%
\pgfpathlineto{\pgfqpoint{6.946459in}{2.504168in}}%
\pgfpathlineto{\pgfqpoint{6.955486in}{2.641302in}}%
\pgfpathlineto{\pgfqpoint{6.964514in}{2.650926in}}%
\pgfpathlineto{\pgfqpoint{6.973541in}{2.682034in}}%
\pgfpathlineto{\pgfqpoint{6.982568in}{2.440197in}}%
\pgfpathlineto{\pgfqpoint{6.991595in}{2.435027in}}%
\pgfpathlineto{\pgfqpoint{7.000622in}{2.428207in}}%
\pgfpathlineto{\pgfqpoint{7.009650in}{2.499027in}}%
\pgfpathlineto{\pgfqpoint{7.018677in}{2.579549in}}%
\pgfpathlineto{\pgfqpoint{7.027704in}{2.623606in}}%
\pgfpathlineto{\pgfqpoint{7.036731in}{2.699045in}}%
\pgfpathlineto{\pgfqpoint{7.045758in}{2.788781in}}%
\pgfpathlineto{\pgfqpoint{7.054786in}{2.864250in}}%
\pgfpathlineto{\pgfqpoint{7.072840in}{2.978606in}}%
\pgfpathlineto{\pgfqpoint{7.081867in}{2.895042in}}%
\pgfpathlineto{\pgfqpoint{7.090895in}{2.834209in}}%
\pgfpathlineto{\pgfqpoint{7.108949in}{2.721594in}}%
\pgfpathlineto{\pgfqpoint{7.117976in}{2.654590in}}%
\pgfpathlineto{\pgfqpoint{7.127003in}{2.627500in}}%
\pgfpathlineto{\pgfqpoint{7.136031in}{2.602173in}}%
\pgfpathlineto{\pgfqpoint{7.145058in}{2.585170in}}%
\pgfpathlineto{\pgfqpoint{7.154085in}{2.596511in}}%
\pgfpathlineto{\pgfqpoint{7.163112in}{2.629483in}}%
\pgfpathlineto{\pgfqpoint{7.172139in}{2.650184in}}%
\pgfpathlineto{\pgfqpoint{7.181167in}{2.717208in}}%
\pgfpathlineto{\pgfqpoint{7.190194in}{2.772216in}}%
\pgfpathlineto{\pgfqpoint{7.199221in}{2.815322in}}%
\pgfpathlineto{\pgfqpoint{7.208248in}{2.869500in}}%
\pgfpathlineto{\pgfqpoint{7.217275in}{2.912678in}}%
\pgfpathlineto{\pgfqpoint{7.226303in}{2.859203in}}%
\pgfpathlineto{\pgfqpoint{7.235330in}{2.838836in}}%
\pgfpathlineto{\pgfqpoint{7.244357in}{2.758787in}}%
\pgfpathlineto{\pgfqpoint{7.253384in}{2.741850in}}%
\pgfpathlineto{\pgfqpoint{7.262412in}{2.739340in}}%
\pgfpathlineto{\pgfqpoint{7.271439in}{2.743257in}}%
\pgfpathlineto{\pgfqpoint{7.280466in}{2.769009in}}%
\pgfpathlineto{\pgfqpoint{7.289493in}{2.737520in}}%
\pgfpathlineto{\pgfqpoint{7.298520in}{2.672718in}}%
\pgfpathlineto{\pgfqpoint{7.307548in}{2.566943in}}%
\pgfpathlineto{\pgfqpoint{7.316575in}{2.496857in}}%
\pgfpathlineto{\pgfqpoint{7.325602in}{2.452268in}}%
\pgfpathlineto{\pgfqpoint{7.334629in}{2.400963in}}%
\pgfpathlineto{\pgfqpoint{7.343656in}{2.334487in}}%
\pgfpathlineto{\pgfqpoint{7.352684in}{2.295495in}}%
\pgfpathlineto{\pgfqpoint{7.361711in}{2.278073in}}%
\pgfpathlineto{\pgfqpoint{7.370738in}{2.242660in}}%
\pgfpathlineto{\pgfqpoint{7.379765in}{2.211676in}}%
\pgfpathlineto{\pgfqpoint{7.388792in}{2.167783in}}%
\pgfpathlineto{\pgfqpoint{7.397820in}{2.166785in}}%
\pgfpathlineto{\pgfqpoint{7.406847in}{2.176173in}}%
\pgfpathlineto{\pgfqpoint{7.415874in}{2.227159in}}%
\pgfpathlineto{\pgfqpoint{7.424901in}{2.268155in}}%
\pgfpathlineto{\pgfqpoint{7.433928in}{2.286759in}}%
\pgfpathlineto{\pgfqpoint{7.442956in}{2.283060in}}%
\pgfpathlineto{\pgfqpoint{7.451983in}{2.276366in}}%
\pgfpathlineto{\pgfqpoint{7.461010in}{2.265381in}}%
\pgfpathlineto{\pgfqpoint{7.470037in}{2.264491in}}%
\pgfpathlineto{\pgfqpoint{7.479065in}{2.263066in}}%
\pgfpathlineto{\pgfqpoint{7.497119in}{2.197570in}}%
\pgfpathlineto{\pgfqpoint{7.506146in}{2.181592in}}%
\pgfpathlineto{\pgfqpoint{7.515173in}{2.175675in}}%
\pgfpathlineto{\pgfqpoint{7.524201in}{2.160399in}}%
\pgfpathlineto{\pgfqpoint{7.533228in}{2.135931in}}%
\pgfpathlineto{\pgfqpoint{7.542255in}{2.118413in}}%
\pgfpathlineto{\pgfqpoint{7.551282in}{2.086114in}}%
\pgfpathlineto{\pgfqpoint{7.560309in}{2.072839in}}%
\pgfpathlineto{\pgfqpoint{7.569337in}{2.055338in}}%
\pgfpathlineto{\pgfqpoint{7.578364in}{2.029648in}}%
\pgfpathlineto{\pgfqpoint{7.587391in}{2.010715in}}%
\pgfpathlineto{\pgfqpoint{7.596418in}{1.998803in}}%
\pgfpathlineto{\pgfqpoint{7.605445in}{2.002041in}}%
\pgfpathlineto{\pgfqpoint{7.614473in}{1.996657in}}%
\pgfpathlineto{\pgfqpoint{7.623500in}{1.994440in}}%
\pgfpathlineto{\pgfqpoint{7.632527in}{2.009786in}}%
\pgfpathlineto{\pgfqpoint{7.641554in}{2.033495in}}%
\pgfpathlineto{\pgfqpoint{7.650581in}{2.036068in}}%
\pgfpathlineto{\pgfqpoint{7.659609in}{2.071538in}}%
\pgfpathlineto{\pgfqpoint{7.668636in}{2.068108in}}%
\pgfpathlineto{\pgfqpoint{7.677663in}{2.069635in}}%
\pgfpathlineto{\pgfqpoint{7.686690in}{2.084487in}}%
\pgfpathlineto{\pgfqpoint{7.695718in}{2.081347in}}%
\pgfpathlineto{\pgfqpoint{7.704745in}{2.069863in}}%
\pgfpathlineto{\pgfqpoint{7.713772in}{2.054941in}}%
\pgfpathlineto{\pgfqpoint{7.722799in}{2.022037in}}%
\pgfpathlineto{\pgfqpoint{7.731826in}{1.970186in}}%
\pgfpathlineto{\pgfqpoint{7.740854in}{1.956256in}}%
\pgfpathlineto{\pgfqpoint{7.749881in}{1.885519in}}%
\pgfpathlineto{\pgfqpoint{7.758908in}{1.862749in}}%
\pgfpathlineto{\pgfqpoint{7.767935in}{1.810921in}}%
\pgfpathlineto{\pgfqpoint{7.776962in}{1.769521in}}%
\pgfpathlineto{\pgfqpoint{7.785990in}{1.693451in}}%
\pgfpathlineto{\pgfqpoint{7.795017in}{1.638475in}}%
\pgfpathlineto{\pgfqpoint{7.804044in}{1.553932in}}%
\pgfpathlineto{\pgfqpoint{7.813071in}{1.544669in}}%
\pgfpathlineto{\pgfqpoint{7.822098in}{1.509437in}}%
\pgfpathlineto{\pgfqpoint{7.831126in}{1.562766in}}%
\pgfpathlineto{\pgfqpoint{7.840153in}{1.726269in}}%
\pgfpathlineto{\pgfqpoint{7.849180in}{1.822230in}}%
\pgfpathlineto{\pgfqpoint{7.858207in}{1.923386in}}%
\pgfpathlineto{\pgfqpoint{7.867235in}{1.958989in}}%
\pgfpathlineto{\pgfqpoint{7.876262in}{1.965397in}}%
\pgfpathlineto{\pgfqpoint{7.885289in}{1.991893in}}%
\pgfpathlineto{\pgfqpoint{7.894316in}{2.016474in}}%
\pgfpathlineto{\pgfqpoint{7.903343in}{2.013361in}}%
\pgfpathlineto{\pgfqpoint{7.912371in}{2.008968in}}%
\pgfpathlineto{\pgfqpoint{7.921398in}{2.007535in}}%
\pgfpathlineto{\pgfqpoint{7.930425in}{2.005542in}}%
\pgfpathlineto{\pgfqpoint{7.939452in}{1.995012in}}%
\pgfpathlineto{\pgfqpoint{7.948479in}{1.980900in}}%
\pgfpathlineto{\pgfqpoint{7.957507in}{1.956711in}}%
\pgfpathlineto{\pgfqpoint{7.966534in}{1.929037in}}%
\pgfpathlineto{\pgfqpoint{7.975561in}{1.867912in}}%
\pgfpathlineto{\pgfqpoint{7.984588in}{1.800126in}}%
\pgfpathlineto{\pgfqpoint{7.993615in}{1.879801in}}%
\pgfpathlineto{\pgfqpoint{8.002643in}{1.952692in}}%
\pgfpathlineto{\pgfqpoint{8.011670in}{1.976996in}}%
\pgfpathlineto{\pgfqpoint{8.020697in}{1.998576in}}%
\pgfpathlineto{\pgfqpoint{8.029724in}{2.029641in}}%
\pgfpathlineto{\pgfqpoint{8.038751in}{2.035497in}}%
\pgfpathlineto{\pgfqpoint{8.047779in}{2.044091in}}%
\pgfpathlineto{\pgfqpoint{8.056806in}{2.050010in}}%
\pgfpathlineto{\pgfqpoint{8.065833in}{2.028774in}}%
\pgfpathlineto{\pgfqpoint{8.074860in}{2.035405in}}%
\pgfpathlineto{\pgfqpoint{8.083888in}{2.022321in}}%
\pgfpathlineto{\pgfqpoint{8.092915in}{2.004308in}}%
\pgfpathlineto{\pgfqpoint{8.101942in}{2.001746in}}%
\pgfpathlineto{\pgfqpoint{8.110969in}{2.025846in}}%
\pgfpathlineto{\pgfqpoint{8.119996in}{2.018204in}}%
\pgfpathlineto{\pgfqpoint{8.129024in}{2.020978in}}%
\pgfpathlineto{\pgfqpoint{8.138051in}{2.028065in}}%
\pgfpathlineto{\pgfqpoint{8.156105in}{2.073336in}}%
\pgfpathlineto{\pgfqpoint{8.165132in}{2.071774in}}%
\pgfpathlineto{\pgfqpoint{8.174160in}{2.078100in}}%
\pgfpathlineto{\pgfqpoint{8.183187in}{2.087594in}}%
\pgfpathlineto{\pgfqpoint{8.192214in}{2.095753in}}%
\pgfpathlineto{\pgfqpoint{8.201241in}{2.109647in}}%
\pgfpathlineto{\pgfqpoint{8.210268in}{2.121205in}}%
\pgfpathlineto{\pgfqpoint{8.219296in}{2.122186in}}%
\pgfpathlineto{\pgfqpoint{8.228323in}{2.136476in}}%
\pgfpathlineto{\pgfqpoint{8.237350in}{2.149536in}}%
\pgfpathlineto{\pgfqpoint{8.246377in}{2.163564in}}%
\pgfpathlineto{\pgfqpoint{8.255404in}{2.209471in}}%
\pgfpathlineto{\pgfqpoint{8.264432in}{2.250297in}}%
\pgfpathlineto{\pgfqpoint{8.273459in}{2.350721in}}%
\pgfpathlineto{\pgfqpoint{8.282486in}{2.342887in}}%
\pgfpathlineto{\pgfqpoint{8.291513in}{2.222661in}}%
\pgfpathlineto{\pgfqpoint{8.300541in}{2.169701in}}%
\pgfpathlineto{\pgfqpoint{8.309568in}{2.111028in}}%
\pgfpathlineto{\pgfqpoint{8.318595in}{2.078244in}}%
\pgfpathlineto{\pgfqpoint{8.327622in}{2.051434in}}%
\pgfpathlineto{\pgfqpoint{8.336649in}{2.027329in}}%
\pgfpathlineto{\pgfqpoint{8.354704in}{1.970147in}}%
\pgfpathlineto{\pgfqpoint{8.363731in}{1.955778in}}%
\pgfpathlineto{\pgfqpoint{8.372758in}{1.950719in}}%
\pgfpathlineto{\pgfqpoint{8.381785in}{1.936320in}}%
\pgfpathlineto{\pgfqpoint{8.390813in}{1.892401in}}%
\pgfpathlineto{\pgfqpoint{8.399840in}{1.861226in}}%
\pgfpathlineto{\pgfqpoint{8.408867in}{1.825311in}}%
\pgfpathlineto{\pgfqpoint{8.417894in}{1.804276in}}%
\pgfpathlineto{\pgfqpoint{8.426921in}{1.821963in}}%
\pgfpathlineto{\pgfqpoint{8.435949in}{1.812594in}}%
\pgfpathlineto{\pgfqpoint{8.444976in}{1.814544in}}%
\pgfpathlineto{\pgfqpoint{8.454003in}{1.810999in}}%
\pgfpathlineto{\pgfqpoint{8.463030in}{1.800500in}}%
\pgfpathlineto{\pgfqpoint{8.472058in}{1.832244in}}%
\pgfpathlineto{\pgfqpoint{8.481085in}{1.827032in}}%
\pgfpathlineto{\pgfqpoint{8.490112in}{1.815730in}}%
\pgfpathlineto{\pgfqpoint{8.499139in}{1.791113in}}%
\pgfpathlineto{\pgfqpoint{8.508166in}{1.770601in}}%
\pgfpathlineto{\pgfqpoint{8.526221in}{1.659502in}}%
\pgfpathlineto{\pgfqpoint{8.535248in}{1.586651in}}%
\pgfpathlineto{\pgfqpoint{8.544275in}{1.535043in}}%
\pgfpathlineto{\pgfqpoint{8.553302in}{1.615228in}}%
\pgfpathlineto{\pgfqpoint{8.571357in}{1.744404in}}%
\pgfpathlineto{\pgfqpoint{8.580384in}{1.806849in}}%
\pgfpathlineto{\pgfqpoint{8.589411in}{1.859856in}}%
\pgfpathlineto{\pgfqpoint{8.598438in}{1.896782in}}%
\pgfpathlineto{\pgfqpoint{8.607466in}{1.928710in}}%
\pgfpathlineto{\pgfqpoint{8.616493in}{1.975328in}}%
\pgfpathlineto{\pgfqpoint{8.625520in}{2.016081in}}%
\pgfpathlineto{\pgfqpoint{8.634547in}{2.044074in}}%
\pgfpathlineto{\pgfqpoint{8.643574in}{2.100203in}}%
\pgfpathlineto{\pgfqpoint{8.652602in}{2.188767in}}%
\pgfpathlineto{\pgfqpoint{8.661629in}{2.265901in}}%
\pgfpathlineto{\pgfqpoint{8.670656in}{2.468903in}}%
\pgfpathlineto{\pgfqpoint{8.679683in}{2.469976in}}%
\pgfpathlineto{\pgfqpoint{8.688711in}{2.288757in}}%
\pgfpathlineto{\pgfqpoint{8.697738in}{2.254819in}}%
\pgfpathlineto{\pgfqpoint{8.706765in}{2.204654in}}%
\pgfpathlineto{\pgfqpoint{8.715792in}{2.185633in}}%
\pgfpathlineto{\pgfqpoint{8.724819in}{2.173825in}}%
\pgfpathlineto{\pgfqpoint{8.733847in}{2.165799in}}%
\pgfpathlineto{\pgfqpoint{8.742874in}{2.156889in}}%
\pgfpathlineto{\pgfqpoint{8.751901in}{2.148618in}}%
\pgfpathlineto{\pgfqpoint{8.769955in}{2.160060in}}%
\pgfpathlineto{\pgfqpoint{8.778983in}{2.161977in}}%
\pgfpathlineto{\pgfqpoint{8.788010in}{2.179389in}}%
\pgfpathlineto{\pgfqpoint{8.797037in}{2.184322in}}%
\pgfpathlineto{\pgfqpoint{8.806064in}{2.184330in}}%
\pgfpathlineto{\pgfqpoint{8.815091in}{2.160497in}}%
\pgfpathlineto{\pgfqpoint{8.824119in}{2.144267in}}%
\pgfpathlineto{\pgfqpoint{8.833146in}{2.117084in}}%
\pgfpathlineto{\pgfqpoint{8.842173in}{2.085594in}}%
\pgfpathlineto{\pgfqpoint{8.851200in}{2.085566in}}%
\pgfpathlineto{\pgfqpoint{8.860228in}{2.079617in}}%
\pgfpathlineto{\pgfqpoint{8.869255in}{2.083543in}}%
\pgfpathlineto{\pgfqpoint{8.878282in}{2.081798in}}%
\pgfpathlineto{\pgfqpoint{8.887309in}{2.096508in}}%
\pgfpathlineto{\pgfqpoint{8.896336in}{2.114411in}}%
\pgfpathlineto{\pgfqpoint{8.905364in}{2.134577in}}%
\pgfpathlineto{\pgfqpoint{8.914391in}{2.146320in}}%
\pgfpathlineto{\pgfqpoint{8.923418in}{2.157095in}}%
\pgfpathlineto{\pgfqpoint{8.932445in}{2.174160in}}%
\pgfpathlineto{\pgfqpoint{8.941472in}{2.183730in}}%
\pgfpathlineto{\pgfqpoint{8.950500in}{2.206743in}}%
\pgfpathlineto{\pgfqpoint{8.959527in}{2.228981in}}%
\pgfpathlineto{\pgfqpoint{8.968554in}{2.240329in}}%
\pgfpathlineto{\pgfqpoint{8.977581in}{2.252441in}}%
\pgfpathlineto{\pgfqpoint{8.986608in}{2.262891in}}%
\pgfpathlineto{\pgfqpoint{8.995636in}{2.275594in}}%
\pgfpathlineto{\pgfqpoint{9.004663in}{2.273306in}}%
\pgfpathlineto{\pgfqpoint{9.013690in}{2.272500in}}%
\pgfpathlineto{\pgfqpoint{9.022717in}{2.273632in}}%
\pgfpathlineto{\pgfqpoint{9.031744in}{2.300687in}}%
\pgfpathlineto{\pgfqpoint{9.040772in}{2.300168in}}%
\pgfpathlineto{\pgfqpoint{9.049799in}{2.307918in}}%
\pgfpathlineto{\pgfqpoint{9.058826in}{2.311451in}}%
\pgfpathlineto{\pgfqpoint{9.067853in}{2.324774in}}%
\pgfpathlineto{\pgfqpoint{9.076881in}{2.341300in}}%
\pgfpathlineto{\pgfqpoint{9.085908in}{2.346811in}}%
\pgfpathlineto{\pgfqpoint{9.094935in}{2.333231in}}%
\pgfpathlineto{\pgfqpoint{9.103962in}{2.282101in}}%
\pgfpathlineto{\pgfqpoint{9.112989in}{2.209087in}}%
\pgfpathlineto{\pgfqpoint{9.122017in}{2.167505in}}%
\pgfpathlineto{\pgfqpoint{9.131044in}{2.124444in}}%
\pgfpathlineto{\pgfqpoint{9.140071in}{2.085880in}}%
\pgfpathlineto{\pgfqpoint{9.149098in}{2.036861in}}%
\pgfpathlineto{\pgfqpoint{9.158125in}{2.002387in}}%
\pgfpathlineto{\pgfqpoint{9.167153in}{1.988567in}}%
\pgfpathlineto{\pgfqpoint{9.185207in}{1.941183in}}%
\pgfpathlineto{\pgfqpoint{9.194234in}{1.910869in}}%
\pgfpathlineto{\pgfqpoint{9.203261in}{1.861837in}}%
\pgfpathlineto{\pgfqpoint{9.212289in}{1.826007in}}%
\pgfpathlineto{\pgfqpoint{9.221316in}{1.785498in}}%
\pgfpathlineto{\pgfqpoint{9.230343in}{1.766795in}}%
\pgfpathlineto{\pgfqpoint{9.239370in}{1.743010in}}%
\pgfpathlineto{\pgfqpoint{9.248397in}{1.745103in}}%
\pgfpathlineto{\pgfqpoint{9.257425in}{1.754627in}}%
\pgfpathlineto{\pgfqpoint{9.266452in}{1.776836in}}%
\pgfpathlineto{\pgfqpoint{9.275479in}{1.793956in}}%
\pgfpathlineto{\pgfqpoint{9.284506in}{1.824485in}}%
\pgfpathlineto{\pgfqpoint{9.293534in}{1.829536in}}%
\pgfpathlineto{\pgfqpoint{9.302561in}{1.839146in}}%
\pgfpathlineto{\pgfqpoint{9.311588in}{1.862032in}}%
\pgfpathlineto{\pgfqpoint{9.320615in}{1.837305in}}%
\pgfpathlineto{\pgfqpoint{9.329642in}{1.815080in}}%
\pgfpathlineto{\pgfqpoint{9.338670in}{1.797054in}}%
\pgfpathlineto{\pgfqpoint{9.347697in}{1.785225in}}%
\pgfpathlineto{\pgfqpoint{9.356724in}{1.830627in}}%
\pgfpathlineto{\pgfqpoint{9.365751in}{1.859651in}}%
\pgfpathlineto{\pgfqpoint{9.374778in}{1.879432in}}%
\pgfpathlineto{\pgfqpoint{9.383806in}{1.888324in}}%
\pgfpathlineto{\pgfqpoint{9.392833in}{1.876830in}}%
\pgfpathlineto{\pgfqpoint{9.401860in}{1.877820in}}%
\pgfpathlineto{\pgfqpoint{9.410887in}{1.858516in}}%
\pgfpathlineto{\pgfqpoint{9.428942in}{1.824847in}}%
\pgfpathlineto{\pgfqpoint{9.437969in}{1.810510in}}%
\pgfpathlineto{\pgfqpoint{9.446996in}{1.806933in}}%
\pgfpathlineto{\pgfqpoint{9.456023in}{1.781797in}}%
\pgfpathlineto{\pgfqpoint{9.465051in}{1.742719in}}%
\pgfpathlineto{\pgfqpoint{9.474078in}{1.728761in}}%
\pgfpathlineto{\pgfqpoint{9.483105in}{1.722099in}}%
\pgfpathlineto{\pgfqpoint{9.492132in}{1.713003in}}%
\pgfpathlineto{\pgfqpoint{9.501159in}{1.707686in}}%
\pgfpathlineto{\pgfqpoint{9.510187in}{1.717882in}}%
\pgfpathlineto{\pgfqpoint{9.519214in}{1.753642in}}%
\pgfpathlineto{\pgfqpoint{9.528241in}{1.759751in}}%
\pgfpathlineto{\pgfqpoint{9.537268in}{1.803540in}}%
\pgfpathlineto{\pgfqpoint{9.546295in}{1.862834in}}%
\pgfpathlineto{\pgfqpoint{9.555323in}{1.928503in}}%
\pgfpathlineto{\pgfqpoint{9.564350in}{1.970616in}}%
\pgfpathlineto{\pgfqpoint{9.573377in}{2.035125in}}%
\pgfpathlineto{\pgfqpoint{9.582404in}{2.076750in}}%
\pgfpathlineto{\pgfqpoint{9.591431in}{2.111403in}}%
\pgfpathlineto{\pgfqpoint{9.600459in}{2.125730in}}%
\pgfpathlineto{\pgfqpoint{9.609486in}{2.134533in}}%
\pgfpathlineto{\pgfqpoint{9.618513in}{2.115042in}}%
\pgfpathlineto{\pgfqpoint{9.627540in}{2.123167in}}%
\pgfpathlineto{\pgfqpoint{9.636567in}{2.142447in}}%
\pgfpathlineto{\pgfqpoint{9.645595in}{2.155583in}}%
\pgfpathlineto{\pgfqpoint{9.654622in}{2.176292in}}%
\pgfpathlineto{\pgfqpoint{9.663649in}{2.174904in}}%
\pgfpathlineto{\pgfqpoint{9.672676in}{2.188266in}}%
\pgfpathlineto{\pgfqpoint{9.681704in}{2.186435in}}%
\pgfpathlineto{\pgfqpoint{9.690731in}{2.176307in}}%
\pgfpathlineto{\pgfqpoint{9.699758in}{2.174183in}}%
\pgfpathlineto{\pgfqpoint{9.708785in}{2.193074in}}%
\pgfpathlineto{\pgfqpoint{9.717812in}{2.193523in}}%
\pgfpathlineto{\pgfqpoint{9.726840in}{2.193538in}}%
\pgfpathlineto{\pgfqpoint{9.735867in}{2.187437in}}%
\pgfpathlineto{\pgfqpoint{9.744894in}{2.176310in}}%
\pgfpathlineto{\pgfqpoint{9.753921in}{2.169598in}}%
\pgfpathlineto{\pgfqpoint{9.762948in}{2.179837in}}%
\pgfpathlineto{\pgfqpoint{9.771976in}{2.181055in}}%
\pgfpathlineto{\pgfqpoint{9.781003in}{2.181192in}}%
\pgfpathlineto{\pgfqpoint{9.790030in}{2.183692in}}%
\pgfpathlineto{\pgfqpoint{9.799057in}{2.196007in}}%
\pgfpathlineto{\pgfqpoint{9.808084in}{2.213096in}}%
\pgfpathlineto{\pgfqpoint{9.817112in}{2.240489in}}%
\pgfpathlineto{\pgfqpoint{9.826139in}{2.287767in}}%
\pgfpathlineto{\pgfqpoint{9.835166in}{2.323919in}}%
\pgfpathlineto{\pgfqpoint{9.844193in}{2.348817in}}%
\pgfpathlineto{\pgfqpoint{9.853220in}{2.378463in}}%
\pgfpathlineto{\pgfqpoint{9.862248in}{2.409997in}}%
\pgfpathlineto{\pgfqpoint{9.871275in}{2.457451in}}%
\pgfpathlineto{\pgfqpoint{9.880302in}{2.474246in}}%
\pgfpathlineto{\pgfqpoint{9.889329in}{2.493898in}}%
\pgfpathlineto{\pgfqpoint{9.898357in}{2.528359in}}%
\pgfpathlineto{\pgfqpoint{9.907384in}{2.552820in}}%
\pgfpathlineto{\pgfqpoint{9.916411in}{2.520707in}}%
\pgfpathlineto{\pgfqpoint{9.925438in}{2.498958in}}%
\pgfpathlineto{\pgfqpoint{9.934465in}{2.475731in}}%
\pgfpathlineto{\pgfqpoint{9.943493in}{2.446492in}}%
\pgfpathlineto{\pgfqpoint{9.952520in}{2.449727in}}%
\pgfpathlineto{\pgfqpoint{9.961547in}{2.480203in}}%
\pgfpathlineto{\pgfqpoint{9.970574in}{2.523999in}}%
\pgfpathlineto{\pgfqpoint{9.979601in}{2.571134in}}%
\pgfpathlineto{\pgfqpoint{9.988629in}{2.647355in}}%
\pgfpathlineto{\pgfqpoint{9.997656in}{2.728119in}}%
\pgfpathlineto{\pgfqpoint{10.006683in}{2.684278in}}%
\pgfpathlineto{\pgfqpoint{10.015710in}{2.647755in}}%
\pgfpathlineto{\pgfqpoint{10.024737in}{2.645112in}}%
\pgfpathlineto{\pgfqpoint{10.033765in}{2.635806in}}%
\pgfpathlineto{\pgfqpoint{10.042792in}{2.644644in}}%
\pgfpathlineto{\pgfqpoint{10.051819in}{2.635764in}}%
\pgfpathlineto{\pgfqpoint{10.060846in}{2.642045in}}%
\pgfpathlineto{\pgfqpoint{10.069874in}{2.654076in}}%
\pgfpathlineto{\pgfqpoint{10.078901in}{2.692488in}}%
\pgfpathlineto{\pgfqpoint{10.087928in}{2.747377in}}%
\pgfpathlineto{\pgfqpoint{10.096955in}{2.810663in}}%
\pgfpathlineto{\pgfqpoint{10.105982in}{2.894137in}}%
\pgfpathlineto{\pgfqpoint{10.115010in}{2.953287in}}%
\pgfpathlineto{\pgfqpoint{10.124037in}{3.017006in}}%
\pgfpathlineto{\pgfqpoint{10.133064in}{3.010837in}}%
\pgfpathlineto{\pgfqpoint{10.142091in}{2.985191in}}%
\pgfpathlineto{\pgfqpoint{10.151118in}{2.961621in}}%
\pgfpathlineto{\pgfqpoint{10.160146in}{2.913899in}}%
\pgfpathlineto{\pgfqpoint{10.169173in}{2.847355in}}%
\pgfpathlineto{\pgfqpoint{10.178200in}{2.776249in}}%
\pgfpathlineto{\pgfqpoint{10.187227in}{2.644792in}}%
\pgfpathlineto{\pgfqpoint{10.205282in}{2.558088in}}%
\pgfpathlineto{\pgfqpoint{10.214309in}{2.541326in}}%
\pgfpathlineto{\pgfqpoint{10.223336in}{2.537435in}}%
\pgfpathlineto{\pgfqpoint{10.232363in}{2.542596in}}%
\pgfpathlineto{\pgfqpoint{10.241390in}{2.521285in}}%
\pgfpathlineto{\pgfqpoint{10.250418in}{2.532967in}}%
\pgfpathlineto{\pgfqpoint{10.259445in}{2.543691in}}%
\pgfpathlineto{\pgfqpoint{10.268472in}{2.529467in}}%
\pgfpathlineto{\pgfqpoint{10.277499in}{2.519456in}}%
\pgfpathlineto{\pgfqpoint{10.286527in}{2.526952in}}%
\pgfpathlineto{\pgfqpoint{10.295554in}{2.518105in}}%
\pgfpathlineto{\pgfqpoint{10.304581in}{2.521639in}}%
\pgfpathlineto{\pgfqpoint{10.313608in}{2.529390in}}%
\pgfpathlineto{\pgfqpoint{10.322635in}{2.521051in}}%
\pgfpathlineto{\pgfqpoint{10.331663in}{2.502505in}}%
\pgfpathlineto{\pgfqpoint{10.349717in}{2.493049in}}%
\pgfpathlineto{\pgfqpoint{10.358744in}{2.486593in}}%
\pgfpathlineto{\pgfqpoint{10.367771in}{2.475634in}}%
\pgfpathlineto{\pgfqpoint{10.376799in}{2.475063in}}%
\pgfpathlineto{\pgfqpoint{10.385826in}{2.473844in}}%
\pgfpathlineto{\pgfqpoint{10.394853in}{2.477573in}}%
\pgfpathlineto{\pgfqpoint{10.403880in}{2.485796in}}%
\pgfpathlineto{\pgfqpoint{10.412907in}{2.479621in}}%
\pgfpathlineto{\pgfqpoint{10.421935in}{2.475623in}}%
\pgfpathlineto{\pgfqpoint{10.430962in}{2.476528in}}%
\pgfpathlineto{\pgfqpoint{10.439989in}{2.459985in}}%
\pgfpathlineto{\pgfqpoint{10.449016in}{2.449561in}}%
\pgfpathlineto{\pgfqpoint{10.467071in}{2.457103in}}%
\pgfpathlineto{\pgfqpoint{10.476098in}{2.467456in}}%
\pgfpathlineto{\pgfqpoint{10.485125in}{2.464804in}}%
\pgfpathlineto{\pgfqpoint{10.494152in}{2.460555in}}%
\pgfpathlineto{\pgfqpoint{10.503180in}{2.473720in}}%
\pgfpathlineto{\pgfqpoint{10.521234in}{2.494565in}}%
\pgfpathlineto{\pgfqpoint{10.530261in}{2.512517in}}%
\pgfpathlineto{\pgfqpoint{10.548316in}{2.563356in}}%
\pgfpathlineto{\pgfqpoint{10.557343in}{2.574915in}}%
\pgfpathlineto{\pgfqpoint{10.566370in}{2.589649in}}%
\pgfpathlineto{\pgfqpoint{10.584424in}{2.574748in}}%
\pgfpathlineto{\pgfqpoint{10.593452in}{2.590382in}}%
\pgfpathlineto{\pgfqpoint{10.602479in}{2.580191in}}%
\pgfpathlineto{\pgfqpoint{10.611506in}{2.594866in}}%
\pgfpathlineto{\pgfqpoint{10.620533in}{2.604969in}}%
\pgfpathlineto{\pgfqpoint{10.629560in}{2.609225in}}%
\pgfpathlineto{\pgfqpoint{10.638588in}{2.615413in}}%
\pgfpathlineto{\pgfqpoint{10.647615in}{2.611963in}}%
\pgfpathlineto{\pgfqpoint{10.656642in}{2.594731in}}%
\pgfpathlineto{\pgfqpoint{10.665669in}{2.578340in}}%
\pgfpathlineto{\pgfqpoint{10.674697in}{2.567989in}}%
\pgfpathlineto{\pgfqpoint{10.683724in}{2.547874in}}%
\pgfpathlineto{\pgfqpoint{10.692751in}{2.516722in}}%
\pgfpathlineto{\pgfqpoint{10.701778in}{2.502493in}}%
\pgfpathlineto{\pgfqpoint{10.710805in}{2.476356in}}%
\pgfpathlineto{\pgfqpoint{10.719833in}{2.465044in}}%
\pgfpathlineto{\pgfqpoint{10.728860in}{2.449232in}}%
\pgfpathlineto{\pgfqpoint{10.737887in}{2.424715in}}%
\pgfpathlineto{\pgfqpoint{10.746914in}{2.425932in}}%
\pgfpathlineto{\pgfqpoint{10.755941in}{2.420476in}}%
\pgfpathlineto{\pgfqpoint{10.764969in}{2.412256in}}%
\pgfpathlineto{\pgfqpoint{10.773996in}{2.425890in}}%
\pgfpathlineto{\pgfqpoint{10.783023in}{2.419377in}}%
\pgfpathlineto{\pgfqpoint{10.792050in}{2.419423in}}%
\pgfpathlineto{\pgfqpoint{10.801077in}{2.439083in}}%
\pgfpathlineto{\pgfqpoint{10.819132in}{2.471266in}}%
\pgfpathlineto{\pgfqpoint{10.828159in}{2.502782in}}%
\pgfpathlineto{\pgfqpoint{10.837186in}{2.522454in}}%
\pgfpathlineto{\pgfqpoint{10.846213in}{2.534502in}}%
\pgfpathlineto{\pgfqpoint{10.855241in}{2.557308in}}%
\pgfpathlineto{\pgfqpoint{10.864268in}{2.547443in}}%
\pgfpathlineto{\pgfqpoint{10.873295in}{2.515323in}}%
\pgfpathlineto{\pgfqpoint{10.882322in}{2.478041in}}%
\pgfpathlineto{\pgfqpoint{10.891350in}{2.436852in}}%
\pgfpathlineto{\pgfqpoint{10.900377in}{2.385152in}}%
\pgfpathlineto{\pgfqpoint{10.909404in}{2.305772in}}%
\pgfpathlineto{\pgfqpoint{10.918431in}{2.265998in}}%
\pgfpathlineto{\pgfqpoint{10.927458in}{2.204408in}}%
\pgfpathlineto{\pgfqpoint{10.936486in}{2.150739in}}%
\pgfpathlineto{\pgfqpoint{10.945513in}{2.182663in}}%
\pgfpathlineto{\pgfqpoint{10.954540in}{2.207972in}}%
\pgfpathlineto{\pgfqpoint{10.963567in}{2.220785in}}%
\pgfpathlineto{\pgfqpoint{10.972594in}{2.244337in}}%
\pgfpathlineto{\pgfqpoint{10.981622in}{2.251918in}}%
\pgfpathlineto{\pgfqpoint{10.990649in}{2.260097in}}%
\pgfpathlineto{\pgfqpoint{10.999676in}{2.271317in}}%
\pgfpathlineto{\pgfqpoint{11.008703in}{2.263420in}}%
\pgfpathlineto{\pgfqpoint{11.017730in}{2.238580in}}%
\pgfpathlineto{\pgfqpoint{11.026758in}{2.198079in}}%
\pgfpathlineto{\pgfqpoint{11.035785in}{2.130403in}}%
\pgfpathlineto{\pgfqpoint{11.044812in}{2.126147in}}%
\pgfpathlineto{\pgfqpoint{11.053839in}{2.167271in}}%
\pgfpathlineto{\pgfqpoint{11.062867in}{2.171789in}}%
\pgfpathlineto{\pgfqpoint{11.071894in}{2.166482in}}%
\pgfpathlineto{\pgfqpoint{11.089948in}{2.164461in}}%
\pgfpathlineto{\pgfqpoint{11.098975in}{2.165297in}}%
\pgfpathlineto{\pgfqpoint{11.117030in}{2.183797in}}%
\pgfpathlineto{\pgfqpoint{11.126057in}{2.188828in}}%
\pgfpathlineto{\pgfqpoint{11.135084in}{2.192928in}}%
\pgfpathlineto{\pgfqpoint{11.144111in}{2.205115in}}%
\pgfpathlineto{\pgfqpoint{11.153139in}{2.199971in}}%
\pgfpathlineto{\pgfqpoint{11.162166in}{2.202161in}}%
\pgfpathlineto{\pgfqpoint{11.171193in}{2.213685in}}%
\pgfpathlineto{\pgfqpoint{11.180220in}{2.236184in}}%
\pgfpathlineto{\pgfqpoint{11.189247in}{2.286788in}}%
\pgfpathlineto{\pgfqpoint{11.198275in}{2.306665in}}%
\pgfpathlineto{\pgfqpoint{11.207302in}{2.278161in}}%
\pgfpathlineto{\pgfqpoint{11.216329in}{2.253454in}}%
\pgfpathlineto{\pgfqpoint{11.225356in}{2.234249in}}%
\pgfpathlineto{\pgfqpoint{11.234383in}{2.216262in}}%
\pgfpathlineto{\pgfqpoint{11.243411in}{2.210466in}}%
\pgfpathlineto{\pgfqpoint{11.252438in}{2.205269in}}%
\pgfpathlineto{\pgfqpoint{11.261465in}{2.193437in}}%
\pgfpathlineto{\pgfqpoint{11.270492in}{2.186567in}}%
\pgfpathlineto{\pgfqpoint{11.279520in}{2.189121in}}%
\pgfpathlineto{\pgfqpoint{11.288547in}{2.185849in}}%
\pgfpathlineto{\pgfqpoint{11.297574in}{2.179565in}}%
\pgfpathlineto{\pgfqpoint{11.306601in}{2.175699in}}%
\pgfpathlineto{\pgfqpoint{11.315628in}{2.154909in}}%
\pgfpathlineto{\pgfqpoint{11.324656in}{2.141574in}}%
\pgfpathlineto{\pgfqpoint{11.333683in}{2.131738in}}%
\pgfpathlineto{\pgfqpoint{11.342710in}{2.128964in}}%
\pgfpathlineto{\pgfqpoint{11.351737in}{2.133650in}}%
\pgfpathlineto{\pgfqpoint{11.360764in}{2.145728in}}%
\pgfpathlineto{\pgfqpoint{11.369792in}{2.137796in}}%
\pgfpathlineto{\pgfqpoint{11.378819in}{2.142841in}}%
\pgfpathlineto{\pgfqpoint{11.387846in}{2.206580in}}%
\pgfpathlineto{\pgfqpoint{11.405900in}{2.373606in}}%
\pgfpathlineto{\pgfqpoint{11.414928in}{2.315363in}}%
\pgfpathlineto{\pgfqpoint{11.423955in}{2.269363in}}%
\pgfpathlineto{\pgfqpoint{11.432982in}{2.249604in}}%
\pgfpathlineto{\pgfqpoint{11.442009in}{2.242895in}}%
\pgfpathlineto{\pgfqpoint{11.451036in}{2.234758in}}%
\pgfpathlineto{\pgfqpoint{11.460064in}{2.236660in}}%
\pgfpathlineto{\pgfqpoint{11.469091in}{2.250438in}}%
\pgfpathlineto{\pgfqpoint{11.469091in}{2.250438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.000000in}{0.660000in}}{\pgfqpoint{9.920000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.995617,0.855363,0.525721}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.450909in}{2.039981in}}%
\pgfpathlineto{\pgfqpoint{2.459936in}{2.011469in}}%
\pgfpathlineto{\pgfqpoint{2.468964in}{2.009250in}}%
\pgfpathlineto{\pgfqpoint{2.477991in}{2.005259in}}%
\pgfpathlineto{\pgfqpoint{2.487018in}{2.003662in}}%
\pgfpathlineto{\pgfqpoint{2.496045in}{2.024746in}}%
\pgfpathlineto{\pgfqpoint{2.505072in}{2.006897in}}%
\pgfpathlineto{\pgfqpoint{2.514100in}{1.920730in}}%
\pgfpathlineto{\pgfqpoint{2.523127in}{1.892943in}}%
\pgfpathlineto{\pgfqpoint{2.532154in}{1.887179in}}%
\pgfpathlineto{\pgfqpoint{2.541181in}{1.851088in}}%
\pgfpathlineto{\pgfqpoint{2.550208in}{1.801943in}}%
\pgfpathlineto{\pgfqpoint{2.559236in}{1.730457in}}%
\pgfpathlineto{\pgfqpoint{2.568263in}{1.667007in}}%
\pgfpathlineto{\pgfqpoint{2.586317in}{1.425863in}}%
\pgfpathlineto{\pgfqpoint{2.595344in}{1.227511in}}%
\pgfpathlineto{\pgfqpoint{2.604372in}{1.149789in}}%
\pgfpathlineto{\pgfqpoint{2.613399in}{1.261560in}}%
\pgfpathlineto{\pgfqpoint{2.622426in}{1.367752in}}%
\pgfpathlineto{\pgfqpoint{2.631453in}{1.482016in}}%
\pgfpathlineto{\pgfqpoint{2.640480in}{1.542005in}}%
\pgfpathlineto{\pgfqpoint{2.649508in}{1.630722in}}%
\pgfpathlineto{\pgfqpoint{2.658535in}{1.688706in}}%
\pgfpathlineto{\pgfqpoint{2.667562in}{1.770556in}}%
\pgfpathlineto{\pgfqpoint{2.676589in}{1.827840in}}%
\pgfpathlineto{\pgfqpoint{2.685617in}{1.893848in}}%
\pgfpathlineto{\pgfqpoint{2.694644in}{1.889869in}}%
\pgfpathlineto{\pgfqpoint{2.703671in}{1.925418in}}%
\pgfpathlineto{\pgfqpoint{2.712698in}{1.967463in}}%
\pgfpathlineto{\pgfqpoint{2.721725in}{2.090043in}}%
\pgfpathlineto{\pgfqpoint{2.730753in}{2.100195in}}%
\pgfpathlineto{\pgfqpoint{2.739780in}{2.193263in}}%
\pgfpathlineto{\pgfqpoint{2.748807in}{2.116911in}}%
\pgfpathlineto{\pgfqpoint{2.757834in}{1.990426in}}%
\pgfpathlineto{\pgfqpoint{2.766861in}{1.931914in}}%
\pgfpathlineto{\pgfqpoint{2.775889in}{1.835345in}}%
\pgfpathlineto{\pgfqpoint{2.784916in}{1.714596in}}%
\pgfpathlineto{\pgfqpoint{2.793943in}{1.623883in}}%
\pgfpathlineto{\pgfqpoint{2.802970in}{1.464026in}}%
\pgfpathlineto{\pgfqpoint{2.811997in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{2.830052in}{1.607389in}}%
\pgfpathlineto{\pgfqpoint{2.839079in}{1.680858in}}%
\pgfpathlineto{\pgfqpoint{2.848106in}{1.736699in}}%
\pgfpathlineto{\pgfqpoint{2.857133in}{1.798811in}}%
\pgfpathlineto{\pgfqpoint{2.866161in}{1.824037in}}%
\pgfpathlineto{\pgfqpoint{2.875188in}{1.871445in}}%
\pgfpathlineto{\pgfqpoint{2.884215in}{1.926063in}}%
\pgfpathlineto{\pgfqpoint{2.893242in}{1.939925in}}%
\pgfpathlineto{\pgfqpoint{2.902270in}{2.038956in}}%
\pgfpathlineto{\pgfqpoint{2.911297in}{2.043193in}}%
\pgfpathlineto{\pgfqpoint{2.920324in}{1.966282in}}%
\pgfpathlineto{\pgfqpoint{2.929351in}{1.932605in}}%
\pgfpathlineto{\pgfqpoint{2.938378in}{1.907536in}}%
\pgfpathlineto{\pgfqpoint{2.947406in}{1.853130in}}%
\pgfpathlineto{\pgfqpoint{2.956433in}{1.841812in}}%
\pgfpathlineto{\pgfqpoint{2.965460in}{1.825849in}}%
\pgfpathlineto{\pgfqpoint{2.974487in}{1.817247in}}%
\pgfpathlineto{\pgfqpoint{2.983514in}{1.820840in}}%
\pgfpathlineto{\pgfqpoint{2.992542in}{1.799724in}}%
\pgfpathlineto{\pgfqpoint{3.001569in}{1.780661in}}%
\pgfpathlineto{\pgfqpoint{3.010596in}{1.772318in}}%
\pgfpathlineto{\pgfqpoint{3.019623in}{1.780192in}}%
\pgfpathlineto{\pgfqpoint{3.028650in}{1.763884in}}%
\pgfpathlineto{\pgfqpoint{3.037678in}{1.765521in}}%
\pgfpathlineto{\pgfqpoint{3.046705in}{1.781579in}}%
\pgfpathlineto{\pgfqpoint{3.064759in}{1.838651in}}%
\pgfpathlineto{\pgfqpoint{3.073787in}{1.864406in}}%
\pgfpathlineto{\pgfqpoint{3.082814in}{1.905110in}}%
\pgfpathlineto{\pgfqpoint{3.091841in}{1.983755in}}%
\pgfpathlineto{\pgfqpoint{3.100868in}{2.022702in}}%
\pgfpathlineto{\pgfqpoint{3.109895in}{2.085584in}}%
\pgfpathlineto{\pgfqpoint{3.118923in}{2.062921in}}%
\pgfpathlineto{\pgfqpoint{3.127950in}{1.989287in}}%
\pgfpathlineto{\pgfqpoint{3.136977in}{1.911147in}}%
\pgfpathlineto{\pgfqpoint{3.146004in}{1.885582in}}%
\pgfpathlineto{\pgfqpoint{3.155031in}{1.892829in}}%
\pgfpathlineto{\pgfqpoint{3.164059in}{1.920364in}}%
\pgfpathlineto{\pgfqpoint{3.173086in}{1.925225in}}%
\pgfpathlineto{\pgfqpoint{3.182113in}{1.950638in}}%
\pgfpathlineto{\pgfqpoint{3.191140in}{1.958110in}}%
\pgfpathlineto{\pgfqpoint{3.209195in}{2.004200in}}%
\pgfpathlineto{\pgfqpoint{3.218222in}{2.016151in}}%
\pgfpathlineto{\pgfqpoint{3.227249in}{2.039792in}}%
\pgfpathlineto{\pgfqpoint{3.236276in}{2.049752in}}%
\pgfpathlineto{\pgfqpoint{3.245303in}{2.038335in}}%
\pgfpathlineto{\pgfqpoint{3.254331in}{2.031886in}}%
\pgfpathlineto{\pgfqpoint{3.263358in}{1.918414in}}%
\pgfpathlineto{\pgfqpoint{3.272385in}{1.775187in}}%
\pgfpathlineto{\pgfqpoint{3.281412in}{1.891596in}}%
\pgfpathlineto{\pgfqpoint{3.290440in}{1.990296in}}%
\pgfpathlineto{\pgfqpoint{3.299467in}{2.037527in}}%
\pgfpathlineto{\pgfqpoint{3.308494in}{2.078816in}}%
\pgfpathlineto{\pgfqpoint{3.317521in}{2.139857in}}%
\pgfpathlineto{\pgfqpoint{3.326548in}{2.238102in}}%
\pgfpathlineto{\pgfqpoint{3.335576in}{2.307325in}}%
\pgfpathlineto{\pgfqpoint{3.344603in}{2.304614in}}%
\pgfpathlineto{\pgfqpoint{3.353630in}{2.283698in}}%
\pgfpathlineto{\pgfqpoint{3.362657in}{2.234776in}}%
\pgfpathlineto{\pgfqpoint{3.371684in}{2.165902in}}%
\pgfpathlineto{\pgfqpoint{3.380712in}{2.108361in}}%
\pgfpathlineto{\pgfqpoint{3.389739in}{2.022940in}}%
\pgfpathlineto{\pgfqpoint{3.398766in}{1.978858in}}%
\pgfpathlineto{\pgfqpoint{3.407793in}{1.960452in}}%
\pgfpathlineto{\pgfqpoint{3.416820in}{1.921752in}}%
\pgfpathlineto{\pgfqpoint{3.425848in}{1.938394in}}%
\pgfpathlineto{\pgfqpoint{3.434875in}{1.962809in}}%
\pgfpathlineto{\pgfqpoint{3.443902in}{1.980140in}}%
\pgfpathlineto{\pgfqpoint{3.452929in}{2.005108in}}%
\pgfpathlineto{\pgfqpoint{3.461957in}{2.046343in}}%
\pgfpathlineto{\pgfqpoint{3.470984in}{2.100415in}}%
\pgfpathlineto{\pgfqpoint{3.480011in}{2.162059in}}%
\pgfpathlineto{\pgfqpoint{3.489038in}{2.138358in}}%
\pgfpathlineto{\pgfqpoint{3.498065in}{2.091495in}}%
\pgfpathlineto{\pgfqpoint{3.507093in}{2.069909in}}%
\pgfpathlineto{\pgfqpoint{3.516120in}{1.991203in}}%
\pgfpathlineto{\pgfqpoint{3.525147in}{2.009589in}}%
\pgfpathlineto{\pgfqpoint{3.534174in}{2.123422in}}%
\pgfpathlineto{\pgfqpoint{3.543201in}{2.172235in}}%
\pgfpathlineto{\pgfqpoint{3.552229in}{2.267014in}}%
\pgfpathlineto{\pgfqpoint{3.561256in}{2.275659in}}%
\pgfpathlineto{\pgfqpoint{3.570283in}{2.227926in}}%
\pgfpathlineto{\pgfqpoint{3.579310in}{2.221592in}}%
\pgfpathlineto{\pgfqpoint{3.588337in}{2.228146in}}%
\pgfpathlineto{\pgfqpoint{3.597365in}{2.226237in}}%
\pgfpathlineto{\pgfqpoint{3.606392in}{2.201008in}}%
\pgfpathlineto{\pgfqpoint{3.615419in}{2.184359in}}%
\pgfpathlineto{\pgfqpoint{3.624446in}{2.157851in}}%
\pgfpathlineto{\pgfqpoint{3.633473in}{2.153681in}}%
\pgfpathlineto{\pgfqpoint{3.642501in}{2.151523in}}%
\pgfpathlineto{\pgfqpoint{3.651528in}{2.140642in}}%
\pgfpathlineto{\pgfqpoint{3.660555in}{2.121801in}}%
\pgfpathlineto{\pgfqpoint{3.669582in}{2.130475in}}%
\pgfpathlineto{\pgfqpoint{3.678610in}{2.137026in}}%
\pgfpathlineto{\pgfqpoint{3.687637in}{2.154652in}}%
\pgfpathlineto{\pgfqpoint{3.696664in}{2.196947in}}%
\pgfpathlineto{\pgfqpoint{3.705691in}{2.232894in}}%
\pgfpathlineto{\pgfqpoint{3.723746in}{2.119202in}}%
\pgfpathlineto{\pgfqpoint{3.732773in}{2.111144in}}%
\pgfpathlineto{\pgfqpoint{3.741800in}{2.126667in}}%
\pgfpathlineto{\pgfqpoint{3.750827in}{2.138709in}}%
\pgfpathlineto{\pgfqpoint{3.759854in}{2.145157in}}%
\pgfpathlineto{\pgfqpoint{3.768882in}{2.147213in}}%
\pgfpathlineto{\pgfqpoint{3.777909in}{2.152766in}}%
\pgfpathlineto{\pgfqpoint{3.786936in}{2.165926in}}%
\pgfpathlineto{\pgfqpoint{3.795963in}{2.178157in}}%
\pgfpathlineto{\pgfqpoint{3.804990in}{2.176309in}}%
\pgfpathlineto{\pgfqpoint{3.814018in}{2.155116in}}%
\pgfpathlineto{\pgfqpoint{3.823045in}{2.115713in}}%
\pgfpathlineto{\pgfqpoint{3.832072in}{2.031656in}}%
\pgfpathlineto{\pgfqpoint{3.841099in}{1.932013in}}%
\pgfpathlineto{\pgfqpoint{3.850126in}{1.935440in}}%
\pgfpathlineto{\pgfqpoint{3.859154in}{1.975429in}}%
\pgfpathlineto{\pgfqpoint{3.868181in}{1.979598in}}%
\pgfpathlineto{\pgfqpoint{3.877208in}{1.986664in}}%
\pgfpathlineto{\pgfqpoint{3.886235in}{1.984060in}}%
\pgfpathlineto{\pgfqpoint{3.895263in}{1.976181in}}%
\pgfpathlineto{\pgfqpoint{3.904290in}{1.965401in}}%
\pgfpathlineto{\pgfqpoint{3.913317in}{1.955097in}}%
\pgfpathlineto{\pgfqpoint{3.922344in}{1.936811in}}%
\pgfpathlineto{\pgfqpoint{3.931371in}{1.910516in}}%
\pgfpathlineto{\pgfqpoint{3.940399in}{1.936845in}}%
\pgfpathlineto{\pgfqpoint{3.949426in}{1.952228in}}%
\pgfpathlineto{\pgfqpoint{3.958453in}{1.964600in}}%
\pgfpathlineto{\pgfqpoint{3.967480in}{1.982708in}}%
\pgfpathlineto{\pgfqpoint{3.976507in}{1.940903in}}%
\pgfpathlineto{\pgfqpoint{3.985535in}{1.993558in}}%
\pgfpathlineto{\pgfqpoint{3.994562in}{2.069288in}}%
\pgfpathlineto{\pgfqpoint{4.003589in}{2.103229in}}%
\pgfpathlineto{\pgfqpoint{4.012616in}{2.126611in}}%
\pgfpathlineto{\pgfqpoint{4.021643in}{2.141551in}}%
\pgfpathlineto{\pgfqpoint{4.030671in}{2.140715in}}%
\pgfpathlineto{\pgfqpoint{4.039698in}{2.160888in}}%
\pgfpathlineto{\pgfqpoint{4.048725in}{2.148514in}}%
\pgfpathlineto{\pgfqpoint{4.057752in}{2.150673in}}%
\pgfpathlineto{\pgfqpoint{4.066780in}{2.164514in}}%
\pgfpathlineto{\pgfqpoint{4.084834in}{2.179924in}}%
\pgfpathlineto{\pgfqpoint{4.093861in}{2.185967in}}%
\pgfpathlineto{\pgfqpoint{4.102888in}{2.209156in}}%
\pgfpathlineto{\pgfqpoint{4.111916in}{2.229138in}}%
\pgfpathlineto{\pgfqpoint{4.120943in}{2.245751in}}%
\pgfpathlineto{\pgfqpoint{4.129970in}{2.257887in}}%
\pgfpathlineto{\pgfqpoint{4.138997in}{2.274179in}}%
\pgfpathlineto{\pgfqpoint{4.148024in}{2.281756in}}%
\pgfpathlineto{\pgfqpoint{4.157052in}{2.292004in}}%
\pgfpathlineto{\pgfqpoint{4.166079in}{2.306869in}}%
\pgfpathlineto{\pgfqpoint{4.175106in}{2.325835in}}%
\pgfpathlineto{\pgfqpoint{4.184133in}{2.364903in}}%
\pgfpathlineto{\pgfqpoint{4.193160in}{2.423968in}}%
\pgfpathlineto{\pgfqpoint{4.202188in}{2.499853in}}%
\pgfpathlineto{\pgfqpoint{4.211215in}{2.569583in}}%
\pgfpathlineto{\pgfqpoint{4.220242in}{2.656829in}}%
\pgfpathlineto{\pgfqpoint{4.229269in}{2.737782in}}%
\pgfpathlineto{\pgfqpoint{4.238296in}{2.842486in}}%
\pgfpathlineto{\pgfqpoint{4.247324in}{2.880165in}}%
\pgfpathlineto{\pgfqpoint{4.256351in}{2.835987in}}%
\pgfpathlineto{\pgfqpoint{4.265378in}{2.816308in}}%
\pgfpathlineto{\pgfqpoint{4.274405in}{2.786198in}}%
\pgfpathlineto{\pgfqpoint{4.283433in}{2.759552in}}%
\pgfpathlineto{\pgfqpoint{4.292460in}{2.727300in}}%
\pgfpathlineto{\pgfqpoint{4.301487in}{2.705075in}}%
\pgfpathlineto{\pgfqpoint{4.310514in}{2.689194in}}%
\pgfpathlineto{\pgfqpoint{4.319541in}{2.661067in}}%
\pgfpathlineto{\pgfqpoint{4.328569in}{2.636179in}}%
\pgfpathlineto{\pgfqpoint{4.337596in}{2.631701in}}%
\pgfpathlineto{\pgfqpoint{4.346623in}{2.596419in}}%
\pgfpathlineto{\pgfqpoint{4.355650in}{2.591542in}}%
\pgfpathlineto{\pgfqpoint{4.364677in}{2.553471in}}%
\pgfpathlineto{\pgfqpoint{4.373705in}{2.573134in}}%
\pgfpathlineto{\pgfqpoint{4.382732in}{2.595492in}}%
\pgfpathlineto{\pgfqpoint{4.391759in}{2.611967in}}%
\pgfpathlineto{\pgfqpoint{4.400786in}{2.638085in}}%
\pgfpathlineto{\pgfqpoint{4.409813in}{2.669826in}}%
\pgfpathlineto{\pgfqpoint{4.418841in}{2.652588in}}%
\pgfpathlineto{\pgfqpoint{4.427868in}{2.630348in}}%
\pgfpathlineto{\pgfqpoint{4.436895in}{2.715367in}}%
\pgfpathlineto{\pgfqpoint{4.445922in}{2.870661in}}%
\pgfpathlineto{\pgfqpoint{4.454949in}{2.721127in}}%
\pgfpathlineto{\pgfqpoint{4.463977in}{2.524518in}}%
\pgfpathlineto{\pgfqpoint{4.473004in}{2.458954in}}%
\pgfpathlineto{\pgfqpoint{4.482031in}{2.285102in}}%
\pgfpathlineto{\pgfqpoint{4.491058in}{2.245309in}}%
\pgfpathlineto{\pgfqpoint{4.500086in}{2.218375in}}%
\pgfpathlineto{\pgfqpoint{4.509113in}{2.496171in}}%
\pgfpathlineto{\pgfqpoint{4.527167in}{5.001043in}}%
\pgfpathlineto{\pgfqpoint{4.536194in}{4.880697in}}%
\pgfpathlineto{\pgfqpoint{4.545222in}{4.550637in}}%
\pgfpathlineto{\pgfqpoint{4.554249in}{4.520523in}}%
\pgfpathlineto{\pgfqpoint{4.563276in}{4.554453in}}%
\pgfpathlineto{\pgfqpoint{4.572303in}{4.115224in}}%
\pgfpathlineto{\pgfqpoint{4.581330in}{3.532882in}}%
\pgfpathlineto{\pgfqpoint{4.590358in}{3.254555in}}%
\pgfpathlineto{\pgfqpoint{4.599385in}{3.023019in}}%
\pgfpathlineto{\pgfqpoint{4.608412in}{2.824444in}}%
\pgfpathlineto{\pgfqpoint{4.617439in}{2.652815in}}%
\pgfpathlineto{\pgfqpoint{4.626466in}{2.565927in}}%
\pgfpathlineto{\pgfqpoint{4.635494in}{2.459814in}}%
\pgfpathlineto{\pgfqpoint{4.644521in}{2.343187in}}%
\pgfpathlineto{\pgfqpoint{4.653548in}{2.660430in}}%
\pgfpathlineto{\pgfqpoint{4.662575in}{2.795538in}}%
\pgfpathlineto{\pgfqpoint{4.671603in}{2.774131in}}%
\pgfpathlineto{\pgfqpoint{4.680630in}{2.679183in}}%
\pgfpathlineto{\pgfqpoint{4.689657in}{2.640074in}}%
\pgfpathlineto{\pgfqpoint{4.698684in}{2.695737in}}%
\pgfpathlineto{\pgfqpoint{4.707711in}{2.650730in}}%
\pgfpathlineto{\pgfqpoint{4.716739in}{2.540253in}}%
\pgfpathlineto{\pgfqpoint{4.725766in}{2.471453in}}%
\pgfpathlineto{\pgfqpoint{4.734793in}{2.520806in}}%
\pgfpathlineto{\pgfqpoint{4.743820in}{2.560849in}}%
\pgfpathlineto{\pgfqpoint{4.752847in}{2.594195in}}%
\pgfpathlineto{\pgfqpoint{4.761875in}{2.578279in}}%
\pgfpathlineto{\pgfqpoint{4.770902in}{2.792946in}}%
\pgfpathlineto{\pgfqpoint{4.779929in}{3.196238in}}%
\pgfpathlineto{\pgfqpoint{4.788956in}{3.258545in}}%
\pgfpathlineto{\pgfqpoint{4.797983in}{3.101080in}}%
\pgfpathlineto{\pgfqpoint{4.807011in}{3.069309in}}%
\pgfpathlineto{\pgfqpoint{4.816038in}{3.130343in}}%
\pgfpathlineto{\pgfqpoint{4.825065in}{3.169474in}}%
\pgfpathlineto{\pgfqpoint{4.834092in}{3.192722in}}%
\pgfpathlineto{\pgfqpoint{4.843119in}{3.134872in}}%
\pgfpathlineto{\pgfqpoint{4.852147in}{2.981307in}}%
\pgfpathlineto{\pgfqpoint{4.861174in}{2.792472in}}%
\pgfpathlineto{\pgfqpoint{4.870201in}{2.934189in}}%
\pgfpathlineto{\pgfqpoint{4.879228in}{3.060193in}}%
\pgfpathlineto{\pgfqpoint{4.888256in}{2.961645in}}%
\pgfpathlineto{\pgfqpoint{4.897283in}{2.852353in}}%
\pgfpathlineto{\pgfqpoint{4.906310in}{2.755054in}}%
\pgfpathlineto{\pgfqpoint{4.915337in}{2.692180in}}%
\pgfpathlineto{\pgfqpoint{4.933392in}{2.579022in}}%
\pgfpathlineto{\pgfqpoint{4.942419in}{2.570468in}}%
\pgfpathlineto{\pgfqpoint{4.951446in}{2.568548in}}%
\pgfpathlineto{\pgfqpoint{4.960473in}{2.569724in}}%
\pgfpathlineto{\pgfqpoint{4.969500in}{2.615653in}}%
\pgfpathlineto{\pgfqpoint{4.978528in}{2.665471in}}%
\pgfpathlineto{\pgfqpoint{4.987555in}{2.839874in}}%
\pgfpathlineto{\pgfqpoint{4.996582in}{3.096672in}}%
\pgfpathlineto{\pgfqpoint{5.005609in}{3.048559in}}%
\pgfpathlineto{\pgfqpoint{5.023664in}{2.879359in}}%
\pgfpathlineto{\pgfqpoint{5.032691in}{2.813813in}}%
\pgfpathlineto{\pgfqpoint{5.041718in}{2.766577in}}%
\pgfpathlineto{\pgfqpoint{5.050745in}{2.710236in}}%
\pgfpathlineto{\pgfqpoint{5.059772in}{2.670224in}}%
\pgfpathlineto{\pgfqpoint{5.068800in}{2.631691in}}%
\pgfpathlineto{\pgfqpoint{5.077827in}{2.621760in}}%
\pgfpathlineto{\pgfqpoint{5.086854in}{2.592255in}}%
\pgfpathlineto{\pgfqpoint{5.095881in}{2.569160in}}%
\pgfpathlineto{\pgfqpoint{5.104909in}{2.551478in}}%
\pgfpathlineto{\pgfqpoint{5.113936in}{2.552228in}}%
\pgfpathlineto{\pgfqpoint{5.122963in}{2.521703in}}%
\pgfpathlineto{\pgfqpoint{5.131990in}{2.563333in}}%
\pgfpathlineto{\pgfqpoint{5.141017in}{2.472971in}}%
\pgfpathlineto{\pgfqpoint{5.150045in}{2.412509in}}%
\pgfpathlineto{\pgfqpoint{5.159072in}{2.382443in}}%
\pgfpathlineto{\pgfqpoint{5.168099in}{2.357041in}}%
\pgfpathlineto{\pgfqpoint{5.177126in}{2.340940in}}%
\pgfpathlineto{\pgfqpoint{5.186153in}{2.322424in}}%
\pgfpathlineto{\pgfqpoint{5.195181in}{2.312595in}}%
\pgfpathlineto{\pgfqpoint{5.204208in}{2.309851in}}%
\pgfpathlineto{\pgfqpoint{5.213235in}{2.306628in}}%
\pgfpathlineto{\pgfqpoint{5.222262in}{2.300645in}}%
\pgfpathlineto{\pgfqpoint{5.231289in}{2.291064in}}%
\pgfpathlineto{\pgfqpoint{5.240317in}{2.279712in}}%
\pgfpathlineto{\pgfqpoint{5.249344in}{2.259780in}}%
\pgfpathlineto{\pgfqpoint{5.258371in}{2.237128in}}%
\pgfpathlineto{\pgfqpoint{5.267398in}{2.199888in}}%
\pgfpathlineto{\pgfqpoint{5.276426in}{2.184303in}}%
\pgfpathlineto{\pgfqpoint{5.285453in}{2.174595in}}%
\pgfpathlineto{\pgfqpoint{5.294480in}{2.197730in}}%
\pgfpathlineto{\pgfqpoint{5.303507in}{2.228286in}}%
\pgfpathlineto{\pgfqpoint{5.312534in}{2.252700in}}%
\pgfpathlineto{\pgfqpoint{5.321562in}{2.242087in}}%
\pgfpathlineto{\pgfqpoint{5.330589in}{2.226581in}}%
\pgfpathlineto{\pgfqpoint{5.339616in}{2.182639in}}%
\pgfpathlineto{\pgfqpoint{5.348643in}{2.150780in}}%
\pgfpathlineto{\pgfqpoint{5.357670in}{2.086280in}}%
\pgfpathlineto{\pgfqpoint{5.366698in}{2.088149in}}%
\pgfpathlineto{\pgfqpoint{5.375725in}{2.136454in}}%
\pgfpathlineto{\pgfqpoint{5.384752in}{2.162376in}}%
\pgfpathlineto{\pgfqpoint{5.393779in}{2.193501in}}%
\pgfpathlineto{\pgfqpoint{5.402806in}{2.201585in}}%
\pgfpathlineto{\pgfqpoint{5.411834in}{2.204219in}}%
\pgfpathlineto{\pgfqpoint{5.420861in}{2.194281in}}%
\pgfpathlineto{\pgfqpoint{5.429888in}{2.222859in}}%
\pgfpathlineto{\pgfqpoint{5.438915in}{2.243387in}}%
\pgfpathlineto{\pgfqpoint{5.447942in}{2.248160in}}%
\pgfpathlineto{\pgfqpoint{5.456970in}{2.249765in}}%
\pgfpathlineto{\pgfqpoint{5.465997in}{2.242395in}}%
\pgfpathlineto{\pgfqpoint{5.475024in}{2.207539in}}%
\pgfpathlineto{\pgfqpoint{5.484051in}{2.213564in}}%
\pgfpathlineto{\pgfqpoint{5.493079in}{2.288676in}}%
\pgfpathlineto{\pgfqpoint{5.502106in}{2.313521in}}%
\pgfpathlineto{\pgfqpoint{5.511133in}{2.324454in}}%
\pgfpathlineto{\pgfqpoint{5.520160in}{2.324507in}}%
\pgfpathlineto{\pgfqpoint{5.529187in}{2.318474in}}%
\pgfpathlineto{\pgfqpoint{5.538215in}{2.309660in}}%
\pgfpathlineto{\pgfqpoint{5.547242in}{2.306556in}}%
\pgfpathlineto{\pgfqpoint{5.556269in}{2.320285in}}%
\pgfpathlineto{\pgfqpoint{5.565296in}{2.337392in}}%
\pgfpathlineto{\pgfqpoint{5.574323in}{2.350073in}}%
\pgfpathlineto{\pgfqpoint{5.583351in}{2.343286in}}%
\pgfpathlineto{\pgfqpoint{5.592378in}{2.337466in}}%
\pgfpathlineto{\pgfqpoint{5.601405in}{2.333198in}}%
\pgfpathlineto{\pgfqpoint{5.610432in}{2.323527in}}%
\pgfpathlineto{\pgfqpoint{5.628487in}{2.321572in}}%
\pgfpathlineto{\pgfqpoint{5.637514in}{2.317049in}}%
\pgfpathlineto{\pgfqpoint{5.655568in}{2.278397in}}%
\pgfpathlineto{\pgfqpoint{5.664596in}{2.257376in}}%
\pgfpathlineto{\pgfqpoint{5.673623in}{2.243887in}}%
\pgfpathlineto{\pgfqpoint{5.682650in}{2.200475in}}%
\pgfpathlineto{\pgfqpoint{5.691677in}{2.191707in}}%
\pgfpathlineto{\pgfqpoint{5.700704in}{2.229814in}}%
\pgfpathlineto{\pgfqpoint{5.709732in}{2.237203in}}%
\pgfpathlineto{\pgfqpoint{5.718759in}{2.247126in}}%
\pgfpathlineto{\pgfqpoint{5.727786in}{2.244878in}}%
\pgfpathlineto{\pgfqpoint{5.736813in}{2.236761in}}%
\pgfpathlineto{\pgfqpoint{5.745840in}{2.226574in}}%
\pgfpathlineto{\pgfqpoint{5.754868in}{2.219453in}}%
\pgfpathlineto{\pgfqpoint{5.763895in}{2.194919in}}%
\pgfpathlineto{\pgfqpoint{5.772922in}{2.194245in}}%
\pgfpathlineto{\pgfqpoint{5.781949in}{2.205041in}}%
\pgfpathlineto{\pgfqpoint{5.790976in}{2.223551in}}%
\pgfpathlineto{\pgfqpoint{5.800004in}{2.233873in}}%
\pgfpathlineto{\pgfqpoint{5.809031in}{2.233830in}}%
\pgfpathlineto{\pgfqpoint{5.818058in}{2.241320in}}%
\pgfpathlineto{\pgfqpoint{5.827085in}{2.242460in}}%
\pgfpathlineto{\pgfqpoint{5.836112in}{2.242896in}}%
\pgfpathlineto{\pgfqpoint{5.845140in}{2.225809in}}%
\pgfpathlineto{\pgfqpoint{5.854167in}{2.228083in}}%
\pgfpathlineto{\pgfqpoint{5.863194in}{2.229002in}}%
\pgfpathlineto{\pgfqpoint{5.881249in}{2.225651in}}%
\pgfpathlineto{\pgfqpoint{5.890276in}{2.220767in}}%
\pgfpathlineto{\pgfqpoint{5.899303in}{2.211728in}}%
\pgfpathlineto{\pgfqpoint{5.908330in}{2.198079in}}%
\pgfpathlineto{\pgfqpoint{5.917357in}{2.201686in}}%
\pgfpathlineto{\pgfqpoint{5.926385in}{2.191245in}}%
\pgfpathlineto{\pgfqpoint{5.935412in}{2.188295in}}%
\pgfpathlineto{\pgfqpoint{5.944439in}{2.186909in}}%
\pgfpathlineto{\pgfqpoint{5.953466in}{2.186404in}}%
\pgfpathlineto{\pgfqpoint{5.962493in}{2.173812in}}%
\pgfpathlineto{\pgfqpoint{5.971521in}{2.167875in}}%
\pgfpathlineto{\pgfqpoint{5.980548in}{2.169667in}}%
\pgfpathlineto{\pgfqpoint{5.989575in}{2.159475in}}%
\pgfpathlineto{\pgfqpoint{5.998602in}{2.148790in}}%
\pgfpathlineto{\pgfqpoint{6.007629in}{2.150828in}}%
\pgfpathlineto{\pgfqpoint{6.016657in}{2.166818in}}%
\pgfpathlineto{\pgfqpoint{6.025684in}{2.208161in}}%
\pgfpathlineto{\pgfqpoint{6.034711in}{2.276279in}}%
\pgfpathlineto{\pgfqpoint{6.043738in}{2.328868in}}%
\pgfpathlineto{\pgfqpoint{6.052765in}{2.386735in}}%
\pgfpathlineto{\pgfqpoint{6.061793in}{2.439526in}}%
\pgfpathlineto{\pgfqpoint{6.070820in}{2.463059in}}%
\pgfpathlineto{\pgfqpoint{6.079847in}{2.464193in}}%
\pgfpathlineto{\pgfqpoint{6.088874in}{2.480532in}}%
\pgfpathlineto{\pgfqpoint{6.097902in}{2.469753in}}%
\pgfpathlineto{\pgfqpoint{6.106929in}{2.453965in}}%
\pgfpathlineto{\pgfqpoint{6.115956in}{2.444642in}}%
\pgfpathlineto{\pgfqpoint{6.124983in}{2.419780in}}%
\pgfpathlineto{\pgfqpoint{6.134010in}{2.408139in}}%
\pgfpathlineto{\pgfqpoint{6.143038in}{2.406066in}}%
\pgfpathlineto{\pgfqpoint{6.152065in}{2.385953in}}%
\pgfpathlineto{\pgfqpoint{6.161092in}{2.382187in}}%
\pgfpathlineto{\pgfqpoint{6.170119in}{2.371580in}}%
\pgfpathlineto{\pgfqpoint{6.179146in}{2.384790in}}%
\pgfpathlineto{\pgfqpoint{6.188174in}{2.393365in}}%
\pgfpathlineto{\pgfqpoint{6.197201in}{2.386093in}}%
\pgfpathlineto{\pgfqpoint{6.206228in}{2.382293in}}%
\pgfpathlineto{\pgfqpoint{6.215255in}{2.391715in}}%
\pgfpathlineto{\pgfqpoint{6.224282in}{2.389947in}}%
\pgfpathlineto{\pgfqpoint{6.233310in}{2.401414in}}%
\pgfpathlineto{\pgfqpoint{6.242337in}{2.405568in}}%
\pgfpathlineto{\pgfqpoint{6.251364in}{2.392557in}}%
\pgfpathlineto{\pgfqpoint{6.260391in}{2.388314in}}%
\pgfpathlineto{\pgfqpoint{6.278446in}{2.360002in}}%
\pgfpathlineto{\pgfqpoint{6.287473in}{2.325551in}}%
\pgfpathlineto{\pgfqpoint{6.296500in}{2.307999in}}%
\pgfpathlineto{\pgfqpoint{6.305527in}{2.298096in}}%
\pgfpathlineto{\pgfqpoint{6.314555in}{2.278108in}}%
\pgfpathlineto{\pgfqpoint{6.323582in}{2.265327in}}%
\pgfpathlineto{\pgfqpoint{6.332609in}{2.259843in}}%
\pgfpathlineto{\pgfqpoint{6.341636in}{2.264872in}}%
\pgfpathlineto{\pgfqpoint{6.350663in}{2.261071in}}%
\pgfpathlineto{\pgfqpoint{6.359691in}{2.237618in}}%
\pgfpathlineto{\pgfqpoint{6.368718in}{2.221720in}}%
\pgfpathlineto{\pgfqpoint{6.377745in}{2.209156in}}%
\pgfpathlineto{\pgfqpoint{6.386772in}{2.213031in}}%
\pgfpathlineto{\pgfqpoint{6.395799in}{2.194698in}}%
\pgfpathlineto{\pgfqpoint{6.404827in}{2.179140in}}%
\pgfpathlineto{\pgfqpoint{6.413854in}{2.192381in}}%
\pgfpathlineto{\pgfqpoint{6.422881in}{2.176190in}}%
\pgfpathlineto{\pgfqpoint{6.431908in}{2.172878in}}%
\pgfpathlineto{\pgfqpoint{6.440935in}{2.172886in}}%
\pgfpathlineto{\pgfqpoint{6.449963in}{2.161090in}}%
\pgfpathlineto{\pgfqpoint{6.458990in}{2.156814in}}%
\pgfpathlineto{\pgfqpoint{6.468017in}{2.141452in}}%
\pgfpathlineto{\pgfqpoint{6.477044in}{2.139515in}}%
\pgfpathlineto{\pgfqpoint{6.486072in}{2.135708in}}%
\pgfpathlineto{\pgfqpoint{6.495099in}{2.132342in}}%
\pgfpathlineto{\pgfqpoint{6.504126in}{2.136373in}}%
\pgfpathlineto{\pgfqpoint{6.513153in}{2.139476in}}%
\pgfpathlineto{\pgfqpoint{6.522180in}{2.141977in}}%
\pgfpathlineto{\pgfqpoint{6.531208in}{2.152580in}}%
\pgfpathlineto{\pgfqpoint{6.540235in}{2.155397in}}%
\pgfpathlineto{\pgfqpoint{6.549262in}{2.158707in}}%
\pgfpathlineto{\pgfqpoint{6.558289in}{2.166042in}}%
\pgfpathlineto{\pgfqpoint{6.567316in}{2.180701in}}%
\pgfpathlineto{\pgfqpoint{6.576344in}{2.175743in}}%
\pgfpathlineto{\pgfqpoint{6.585371in}{2.182483in}}%
\pgfpathlineto{\pgfqpoint{6.594398in}{2.210469in}}%
\pgfpathlineto{\pgfqpoint{6.603425in}{2.226880in}}%
\pgfpathlineto{\pgfqpoint{6.612452in}{2.245443in}}%
\pgfpathlineto{\pgfqpoint{6.621480in}{2.261380in}}%
\pgfpathlineto{\pgfqpoint{6.648561in}{2.410547in}}%
\pgfpathlineto{\pgfqpoint{6.657588in}{2.476504in}}%
\pgfpathlineto{\pgfqpoint{6.666616in}{2.521998in}}%
\pgfpathlineto{\pgfqpoint{6.675643in}{2.604113in}}%
\pgfpathlineto{\pgfqpoint{6.684670in}{2.710270in}}%
\pgfpathlineto{\pgfqpoint{6.693697in}{2.821009in}}%
\pgfpathlineto{\pgfqpoint{6.702725in}{2.884473in}}%
\pgfpathlineto{\pgfqpoint{6.711752in}{2.910822in}}%
\pgfpathlineto{\pgfqpoint{6.720779in}{2.973591in}}%
\pgfpathlineto{\pgfqpoint{6.729806in}{3.070865in}}%
\pgfpathlineto{\pgfqpoint{6.738833in}{3.204404in}}%
\pgfpathlineto{\pgfqpoint{6.747861in}{3.278159in}}%
\pgfpathlineto{\pgfqpoint{6.756888in}{3.253805in}}%
\pgfpathlineto{\pgfqpoint{6.765915in}{3.148331in}}%
\pgfpathlineto{\pgfqpoint{6.774942in}{3.018301in}}%
\pgfpathlineto{\pgfqpoint{6.792997in}{2.438868in}}%
\pgfpathlineto{\pgfqpoint{6.802024in}{2.579783in}}%
\pgfpathlineto{\pgfqpoint{6.811051in}{2.675502in}}%
\pgfpathlineto{\pgfqpoint{6.820078in}{2.701082in}}%
\pgfpathlineto{\pgfqpoint{6.829105in}{2.686651in}}%
\pgfpathlineto{\pgfqpoint{6.838133in}{2.636395in}}%
\pgfpathlineto{\pgfqpoint{6.847160in}{2.632137in}}%
\pgfpathlineto{\pgfqpoint{6.856187in}{2.625015in}}%
\pgfpathlineto{\pgfqpoint{6.865214in}{2.627058in}}%
\pgfpathlineto{\pgfqpoint{6.874242in}{2.558278in}}%
\pgfpathlineto{\pgfqpoint{6.883269in}{2.462206in}}%
\pgfpathlineto{\pgfqpoint{6.892296in}{2.427876in}}%
\pgfpathlineto{\pgfqpoint{6.901323in}{2.389051in}}%
\pgfpathlineto{\pgfqpoint{6.910350in}{2.328948in}}%
\pgfpathlineto{\pgfqpoint{6.919378in}{2.244233in}}%
\pgfpathlineto{\pgfqpoint{6.928405in}{2.213126in}}%
\pgfpathlineto{\pgfqpoint{6.937432in}{2.294519in}}%
\pgfpathlineto{\pgfqpoint{6.946459in}{2.415704in}}%
\pgfpathlineto{\pgfqpoint{6.955486in}{2.582122in}}%
\pgfpathlineto{\pgfqpoint{6.964514in}{2.647483in}}%
\pgfpathlineto{\pgfqpoint{6.982568in}{2.470838in}}%
\pgfpathlineto{\pgfqpoint{6.991595in}{2.435027in}}%
\pgfpathlineto{\pgfqpoint{7.000622in}{2.428207in}}%
\pgfpathlineto{\pgfqpoint{7.009650in}{2.499027in}}%
\pgfpathlineto{\pgfqpoint{7.018677in}{2.579549in}}%
\pgfpathlineto{\pgfqpoint{7.027704in}{2.623606in}}%
\pgfpathlineto{\pgfqpoint{7.036731in}{2.699045in}}%
\pgfpathlineto{\pgfqpoint{7.045758in}{2.788781in}}%
\pgfpathlineto{\pgfqpoint{7.054786in}{2.864250in}}%
\pgfpathlineto{\pgfqpoint{7.072840in}{2.978606in}}%
\pgfpathlineto{\pgfqpoint{7.081867in}{2.895042in}}%
\pgfpathlineto{\pgfqpoint{7.090895in}{2.834209in}}%
\pgfpathlineto{\pgfqpoint{7.108949in}{2.721594in}}%
\pgfpathlineto{\pgfqpoint{7.117976in}{2.654590in}}%
\pgfpathlineto{\pgfqpoint{7.127003in}{2.627500in}}%
\pgfpathlineto{\pgfqpoint{7.136031in}{2.602173in}}%
\pgfpathlineto{\pgfqpoint{7.145058in}{2.585170in}}%
\pgfpathlineto{\pgfqpoint{7.154085in}{2.596511in}}%
\pgfpathlineto{\pgfqpoint{7.163112in}{2.629483in}}%
\pgfpathlineto{\pgfqpoint{7.172139in}{2.650184in}}%
\pgfpathlineto{\pgfqpoint{7.181167in}{2.717208in}}%
\pgfpathlineto{\pgfqpoint{7.190194in}{2.772216in}}%
\pgfpathlineto{\pgfqpoint{7.199221in}{2.815322in}}%
\pgfpathlineto{\pgfqpoint{7.208248in}{2.869500in}}%
\pgfpathlineto{\pgfqpoint{7.217275in}{2.912678in}}%
\pgfpathlineto{\pgfqpoint{7.226303in}{2.859203in}}%
\pgfpathlineto{\pgfqpoint{7.235330in}{2.838836in}}%
\pgfpathlineto{\pgfqpoint{7.244357in}{2.758787in}}%
\pgfpathlineto{\pgfqpoint{7.253384in}{2.741850in}}%
\pgfpathlineto{\pgfqpoint{7.262412in}{2.739340in}}%
\pgfpathlineto{\pgfqpoint{7.271439in}{2.743257in}}%
\pgfpathlineto{\pgfqpoint{7.280466in}{2.769009in}}%
\pgfpathlineto{\pgfqpoint{7.289493in}{2.737520in}}%
\pgfpathlineto{\pgfqpoint{7.298520in}{2.595408in}}%
\pgfpathlineto{\pgfqpoint{7.307548in}{2.540498in}}%
\pgfpathlineto{\pgfqpoint{7.325602in}{2.458458in}}%
\pgfpathlineto{\pgfqpoint{7.334629in}{2.425122in}}%
\pgfpathlineto{\pgfqpoint{7.343656in}{2.358311in}}%
\pgfpathlineto{\pgfqpoint{7.352684in}{2.295495in}}%
\pgfpathlineto{\pgfqpoint{7.361711in}{2.278073in}}%
\pgfpathlineto{\pgfqpoint{7.370738in}{2.242660in}}%
\pgfpathlineto{\pgfqpoint{7.379765in}{2.211676in}}%
\pgfpathlineto{\pgfqpoint{7.388792in}{2.167783in}}%
\pgfpathlineto{\pgfqpoint{7.397820in}{2.166785in}}%
\pgfpathlineto{\pgfqpoint{7.406847in}{2.176173in}}%
\pgfpathlineto{\pgfqpoint{7.415874in}{2.227159in}}%
\pgfpathlineto{\pgfqpoint{7.424901in}{2.268155in}}%
\pgfpathlineto{\pgfqpoint{7.433928in}{2.286759in}}%
\pgfpathlineto{\pgfqpoint{7.442956in}{2.283060in}}%
\pgfpathlineto{\pgfqpoint{7.451983in}{2.276366in}}%
\pgfpathlineto{\pgfqpoint{7.461010in}{2.265381in}}%
\pgfpathlineto{\pgfqpoint{7.470037in}{2.264491in}}%
\pgfpathlineto{\pgfqpoint{7.479065in}{2.263066in}}%
\pgfpathlineto{\pgfqpoint{7.497119in}{2.197570in}}%
\pgfpathlineto{\pgfqpoint{7.506146in}{2.181592in}}%
\pgfpathlineto{\pgfqpoint{7.515173in}{2.175675in}}%
\pgfpathlineto{\pgfqpoint{7.524201in}{2.160399in}}%
\pgfpathlineto{\pgfqpoint{7.533228in}{2.135931in}}%
\pgfpathlineto{\pgfqpoint{7.542255in}{2.118413in}}%
\pgfpathlineto{\pgfqpoint{7.551282in}{2.086114in}}%
\pgfpathlineto{\pgfqpoint{7.560309in}{2.072839in}}%
\pgfpathlineto{\pgfqpoint{7.569337in}{2.055338in}}%
\pgfpathlineto{\pgfqpoint{7.578364in}{2.029648in}}%
\pgfpathlineto{\pgfqpoint{7.587391in}{2.010715in}}%
\pgfpathlineto{\pgfqpoint{7.596418in}{1.998803in}}%
\pgfpathlineto{\pgfqpoint{7.605445in}{2.002041in}}%
\pgfpathlineto{\pgfqpoint{7.614473in}{1.996657in}}%
\pgfpathlineto{\pgfqpoint{7.623500in}{1.994440in}}%
\pgfpathlineto{\pgfqpoint{7.632527in}{2.009786in}}%
\pgfpathlineto{\pgfqpoint{7.641554in}{2.033495in}}%
\pgfpathlineto{\pgfqpoint{7.650581in}{2.036068in}}%
\pgfpathlineto{\pgfqpoint{7.659609in}{2.085473in}}%
\pgfpathlineto{\pgfqpoint{7.668636in}{2.074251in}}%
\pgfpathlineto{\pgfqpoint{7.677663in}{2.095468in}}%
\pgfpathlineto{\pgfqpoint{7.686690in}{2.114493in}}%
\pgfpathlineto{\pgfqpoint{7.695718in}{2.088090in}}%
\pgfpathlineto{\pgfqpoint{7.704745in}{2.077314in}}%
\pgfpathlineto{\pgfqpoint{7.713772in}{2.054941in}}%
\pgfpathlineto{\pgfqpoint{7.722799in}{2.022037in}}%
\pgfpathlineto{\pgfqpoint{7.731826in}{1.970186in}}%
\pgfpathlineto{\pgfqpoint{7.740854in}{1.956256in}}%
\pgfpathlineto{\pgfqpoint{7.749881in}{1.885519in}}%
\pgfpathlineto{\pgfqpoint{7.758908in}{1.862749in}}%
\pgfpathlineto{\pgfqpoint{7.767935in}{1.810921in}}%
\pgfpathlineto{\pgfqpoint{7.776962in}{1.769521in}}%
\pgfpathlineto{\pgfqpoint{7.785990in}{1.693451in}}%
\pgfpathlineto{\pgfqpoint{7.795017in}{1.638475in}}%
\pgfpathlineto{\pgfqpoint{7.804044in}{1.553932in}}%
\pgfpathlineto{\pgfqpoint{7.813071in}{1.544669in}}%
\pgfpathlineto{\pgfqpoint{7.822098in}{1.509437in}}%
\pgfpathlineto{\pgfqpoint{7.831126in}{1.562766in}}%
\pgfpathlineto{\pgfqpoint{7.840153in}{1.726269in}}%
\pgfpathlineto{\pgfqpoint{7.849180in}{1.822230in}}%
\pgfpathlineto{\pgfqpoint{7.858207in}{1.923386in}}%
\pgfpathlineto{\pgfqpoint{7.867235in}{1.958989in}}%
\pgfpathlineto{\pgfqpoint{7.876262in}{1.965397in}}%
\pgfpathlineto{\pgfqpoint{7.885289in}{1.991893in}}%
\pgfpathlineto{\pgfqpoint{7.894316in}{2.016474in}}%
\pgfpathlineto{\pgfqpoint{7.903343in}{2.013361in}}%
\pgfpathlineto{\pgfqpoint{7.912371in}{2.008968in}}%
\pgfpathlineto{\pgfqpoint{7.921398in}{2.007535in}}%
\pgfpathlineto{\pgfqpoint{7.930425in}{2.005542in}}%
\pgfpathlineto{\pgfqpoint{7.939452in}{1.995012in}}%
\pgfpathlineto{\pgfqpoint{7.948479in}{1.980900in}}%
\pgfpathlineto{\pgfqpoint{7.957507in}{1.956711in}}%
\pgfpathlineto{\pgfqpoint{7.966534in}{1.929037in}}%
\pgfpathlineto{\pgfqpoint{7.975561in}{1.867912in}}%
\pgfpathlineto{\pgfqpoint{7.984588in}{1.800126in}}%
\pgfpathlineto{\pgfqpoint{7.993615in}{1.879801in}}%
\pgfpathlineto{\pgfqpoint{8.002643in}{1.952692in}}%
\pgfpathlineto{\pgfqpoint{8.020697in}{2.001306in}}%
\pgfpathlineto{\pgfqpoint{8.029724in}{2.011500in}}%
\pgfpathlineto{\pgfqpoint{8.038751in}{2.017224in}}%
\pgfpathlineto{\pgfqpoint{8.056806in}{2.035613in}}%
\pgfpathlineto{\pgfqpoint{8.065833in}{2.025393in}}%
\pgfpathlineto{\pgfqpoint{8.074860in}{2.035405in}}%
\pgfpathlineto{\pgfqpoint{8.083888in}{2.022321in}}%
\pgfpathlineto{\pgfqpoint{8.092915in}{2.004308in}}%
\pgfpathlineto{\pgfqpoint{8.101942in}{2.001746in}}%
\pgfpathlineto{\pgfqpoint{8.110969in}{2.025846in}}%
\pgfpathlineto{\pgfqpoint{8.119996in}{2.018204in}}%
\pgfpathlineto{\pgfqpoint{8.129024in}{2.020978in}}%
\pgfpathlineto{\pgfqpoint{8.138051in}{2.028065in}}%
\pgfpathlineto{\pgfqpoint{8.156105in}{2.073336in}}%
\pgfpathlineto{\pgfqpoint{8.165132in}{2.071774in}}%
\pgfpathlineto{\pgfqpoint{8.174160in}{2.078100in}}%
\pgfpathlineto{\pgfqpoint{8.183187in}{2.087594in}}%
\pgfpathlineto{\pgfqpoint{8.192214in}{2.095753in}}%
\pgfpathlineto{\pgfqpoint{8.201241in}{2.109647in}}%
\pgfpathlineto{\pgfqpoint{8.210268in}{2.121205in}}%
\pgfpathlineto{\pgfqpoint{8.219296in}{2.122186in}}%
\pgfpathlineto{\pgfqpoint{8.228323in}{2.136476in}}%
\pgfpathlineto{\pgfqpoint{8.237350in}{2.149536in}}%
\pgfpathlineto{\pgfqpoint{8.246377in}{2.163564in}}%
\pgfpathlineto{\pgfqpoint{8.255404in}{2.209471in}}%
\pgfpathlineto{\pgfqpoint{8.264432in}{2.250297in}}%
\pgfpathlineto{\pgfqpoint{8.273459in}{2.350721in}}%
\pgfpathlineto{\pgfqpoint{8.282486in}{2.342887in}}%
\pgfpathlineto{\pgfqpoint{8.291513in}{2.222661in}}%
\pgfpathlineto{\pgfqpoint{8.300541in}{2.169701in}}%
\pgfpathlineto{\pgfqpoint{8.309568in}{2.111028in}}%
\pgfpathlineto{\pgfqpoint{8.318595in}{2.078244in}}%
\pgfpathlineto{\pgfqpoint{8.327622in}{2.051434in}}%
\pgfpathlineto{\pgfqpoint{8.336649in}{2.027329in}}%
\pgfpathlineto{\pgfqpoint{8.354704in}{1.970147in}}%
\pgfpathlineto{\pgfqpoint{8.363731in}{1.955778in}}%
\pgfpathlineto{\pgfqpoint{8.372758in}{1.950719in}}%
\pgfpathlineto{\pgfqpoint{8.381785in}{1.915727in}}%
\pgfpathlineto{\pgfqpoint{8.390813in}{1.907837in}}%
\pgfpathlineto{\pgfqpoint{8.399840in}{1.893536in}}%
\pgfpathlineto{\pgfqpoint{8.408867in}{1.851573in}}%
\pgfpathlineto{\pgfqpoint{8.417894in}{1.844688in}}%
\pgfpathlineto{\pgfqpoint{8.426921in}{1.856548in}}%
\pgfpathlineto{\pgfqpoint{8.435949in}{1.812594in}}%
\pgfpathlineto{\pgfqpoint{8.444976in}{1.814544in}}%
\pgfpathlineto{\pgfqpoint{8.454003in}{1.810999in}}%
\pgfpathlineto{\pgfqpoint{8.463030in}{1.800500in}}%
\pgfpathlineto{\pgfqpoint{8.472058in}{1.832244in}}%
\pgfpathlineto{\pgfqpoint{8.481085in}{1.827032in}}%
\pgfpathlineto{\pgfqpoint{8.490112in}{1.815730in}}%
\pgfpathlineto{\pgfqpoint{8.499139in}{1.791113in}}%
\pgfpathlineto{\pgfqpoint{8.508166in}{1.770601in}}%
\pgfpathlineto{\pgfqpoint{8.526221in}{1.659502in}}%
\pgfpathlineto{\pgfqpoint{8.535248in}{1.586651in}}%
\pgfpathlineto{\pgfqpoint{8.544275in}{1.535043in}}%
\pgfpathlineto{\pgfqpoint{8.553302in}{1.615228in}}%
\pgfpathlineto{\pgfqpoint{8.571357in}{1.744404in}}%
\pgfpathlineto{\pgfqpoint{8.580384in}{1.806849in}}%
\pgfpathlineto{\pgfqpoint{8.589411in}{1.859856in}}%
\pgfpathlineto{\pgfqpoint{8.598438in}{1.896782in}}%
\pgfpathlineto{\pgfqpoint{8.607466in}{1.928710in}}%
\pgfpathlineto{\pgfqpoint{8.616493in}{1.975328in}}%
\pgfpathlineto{\pgfqpoint{8.625520in}{2.016081in}}%
\pgfpathlineto{\pgfqpoint{8.634547in}{2.044074in}}%
\pgfpathlineto{\pgfqpoint{8.643574in}{2.100203in}}%
\pgfpathlineto{\pgfqpoint{8.652602in}{2.188767in}}%
\pgfpathlineto{\pgfqpoint{8.661629in}{2.265901in}}%
\pgfpathlineto{\pgfqpoint{8.670656in}{2.468903in}}%
\pgfpathlineto{\pgfqpoint{8.679683in}{2.469976in}}%
\pgfpathlineto{\pgfqpoint{8.688711in}{2.288757in}}%
\pgfpathlineto{\pgfqpoint{8.697738in}{2.254819in}}%
\pgfpathlineto{\pgfqpoint{8.706765in}{2.204654in}}%
\pgfpathlineto{\pgfqpoint{8.715792in}{2.185633in}}%
\pgfpathlineto{\pgfqpoint{8.724819in}{2.173825in}}%
\pgfpathlineto{\pgfqpoint{8.742874in}{2.157882in}}%
\pgfpathlineto{\pgfqpoint{8.751901in}{2.149069in}}%
\pgfpathlineto{\pgfqpoint{8.760928in}{2.148410in}}%
\pgfpathlineto{\pgfqpoint{8.769955in}{2.159918in}}%
\pgfpathlineto{\pgfqpoint{8.778983in}{2.164715in}}%
\pgfpathlineto{\pgfqpoint{8.788010in}{2.177901in}}%
\pgfpathlineto{\pgfqpoint{8.797037in}{2.184322in}}%
\pgfpathlineto{\pgfqpoint{8.806064in}{2.184330in}}%
\pgfpathlineto{\pgfqpoint{8.815091in}{2.160497in}}%
\pgfpathlineto{\pgfqpoint{8.824119in}{2.144267in}}%
\pgfpathlineto{\pgfqpoint{8.833146in}{2.117084in}}%
\pgfpathlineto{\pgfqpoint{8.842173in}{2.085594in}}%
\pgfpathlineto{\pgfqpoint{8.851200in}{2.085566in}}%
\pgfpathlineto{\pgfqpoint{8.860228in}{2.079617in}}%
\pgfpathlineto{\pgfqpoint{8.869255in}{2.083543in}}%
\pgfpathlineto{\pgfqpoint{8.878282in}{2.081798in}}%
\pgfpathlineto{\pgfqpoint{8.887309in}{2.096508in}}%
\pgfpathlineto{\pgfqpoint{8.896336in}{2.114411in}}%
\pgfpathlineto{\pgfqpoint{8.905364in}{2.134577in}}%
\pgfpathlineto{\pgfqpoint{8.914391in}{2.146320in}}%
\pgfpathlineto{\pgfqpoint{8.923418in}{2.157095in}}%
\pgfpathlineto{\pgfqpoint{8.932445in}{2.174160in}}%
\pgfpathlineto{\pgfqpoint{8.941472in}{2.183730in}}%
\pgfpathlineto{\pgfqpoint{8.950500in}{2.206743in}}%
\pgfpathlineto{\pgfqpoint{8.959527in}{2.228981in}}%
\pgfpathlineto{\pgfqpoint{8.968554in}{2.240329in}}%
\pgfpathlineto{\pgfqpoint{8.977581in}{2.252441in}}%
\pgfpathlineto{\pgfqpoint{8.986608in}{2.262891in}}%
\pgfpathlineto{\pgfqpoint{8.995636in}{2.275594in}}%
\pgfpathlineto{\pgfqpoint{9.004663in}{2.273306in}}%
\pgfpathlineto{\pgfqpoint{9.013690in}{2.272500in}}%
\pgfpathlineto{\pgfqpoint{9.022717in}{2.273632in}}%
\pgfpathlineto{\pgfqpoint{9.031744in}{2.300687in}}%
\pgfpathlineto{\pgfqpoint{9.040772in}{2.300168in}}%
\pgfpathlineto{\pgfqpoint{9.049799in}{2.307918in}}%
\pgfpathlineto{\pgfqpoint{9.058826in}{2.311451in}}%
\pgfpathlineto{\pgfqpoint{9.067853in}{2.324774in}}%
\pgfpathlineto{\pgfqpoint{9.076881in}{2.341300in}}%
\pgfpathlineto{\pgfqpoint{9.085908in}{2.346811in}}%
\pgfpathlineto{\pgfqpoint{9.094935in}{2.333231in}}%
\pgfpathlineto{\pgfqpoint{9.103962in}{2.242131in}}%
\pgfpathlineto{\pgfqpoint{9.112989in}{2.192225in}}%
\pgfpathlineto{\pgfqpoint{9.122017in}{2.154221in}}%
\pgfpathlineto{\pgfqpoint{9.131044in}{2.113416in}}%
\pgfpathlineto{\pgfqpoint{9.140071in}{2.082359in}}%
\pgfpathlineto{\pgfqpoint{9.149098in}{2.048469in}}%
\pgfpathlineto{\pgfqpoint{9.158125in}{2.002387in}}%
\pgfpathlineto{\pgfqpoint{9.167153in}{1.988567in}}%
\pgfpathlineto{\pgfqpoint{9.185207in}{1.941183in}}%
\pgfpathlineto{\pgfqpoint{9.194234in}{1.910869in}}%
\pgfpathlineto{\pgfqpoint{9.203261in}{1.861837in}}%
\pgfpathlineto{\pgfqpoint{9.212289in}{1.826007in}}%
\pgfpathlineto{\pgfqpoint{9.221316in}{1.785498in}}%
\pgfpathlineto{\pgfqpoint{9.230343in}{1.766795in}}%
\pgfpathlineto{\pgfqpoint{9.239370in}{1.743010in}}%
\pgfpathlineto{\pgfqpoint{9.248397in}{1.745103in}}%
\pgfpathlineto{\pgfqpoint{9.257425in}{1.754627in}}%
\pgfpathlineto{\pgfqpoint{9.266452in}{1.776836in}}%
\pgfpathlineto{\pgfqpoint{9.275479in}{1.793956in}}%
\pgfpathlineto{\pgfqpoint{9.284506in}{1.824485in}}%
\pgfpathlineto{\pgfqpoint{9.293534in}{1.829536in}}%
\pgfpathlineto{\pgfqpoint{9.302561in}{1.839146in}}%
\pgfpathlineto{\pgfqpoint{9.311588in}{1.862032in}}%
\pgfpathlineto{\pgfqpoint{9.320615in}{1.837305in}}%
\pgfpathlineto{\pgfqpoint{9.329642in}{1.815080in}}%
\pgfpathlineto{\pgfqpoint{9.338670in}{1.797054in}}%
\pgfpathlineto{\pgfqpoint{9.347697in}{1.785225in}}%
\pgfpathlineto{\pgfqpoint{9.356724in}{1.830627in}}%
\pgfpathlineto{\pgfqpoint{9.365751in}{1.859651in}}%
\pgfpathlineto{\pgfqpoint{9.374778in}{1.879432in}}%
\pgfpathlineto{\pgfqpoint{9.383806in}{1.888324in}}%
\pgfpathlineto{\pgfqpoint{9.392833in}{1.876830in}}%
\pgfpathlineto{\pgfqpoint{9.401860in}{1.877820in}}%
\pgfpathlineto{\pgfqpoint{9.410887in}{1.858516in}}%
\pgfpathlineto{\pgfqpoint{9.428942in}{1.824847in}}%
\pgfpathlineto{\pgfqpoint{9.437969in}{1.810510in}}%
\pgfpathlineto{\pgfqpoint{9.446996in}{1.806933in}}%
\pgfpathlineto{\pgfqpoint{9.456023in}{1.781797in}}%
\pgfpathlineto{\pgfqpoint{9.465051in}{1.741613in}}%
\pgfpathlineto{\pgfqpoint{9.474078in}{1.728711in}}%
\pgfpathlineto{\pgfqpoint{9.483105in}{1.716695in}}%
\pgfpathlineto{\pgfqpoint{9.492132in}{1.688675in}}%
\pgfpathlineto{\pgfqpoint{9.501159in}{1.690136in}}%
\pgfpathlineto{\pgfqpoint{9.510187in}{1.674887in}}%
\pgfpathlineto{\pgfqpoint{9.519214in}{1.753642in}}%
\pgfpathlineto{\pgfqpoint{9.528241in}{1.759751in}}%
\pgfpathlineto{\pgfqpoint{9.537268in}{1.803540in}}%
\pgfpathlineto{\pgfqpoint{9.546295in}{1.862834in}}%
\pgfpathlineto{\pgfqpoint{9.555323in}{1.928503in}}%
\pgfpathlineto{\pgfqpoint{9.564350in}{1.970616in}}%
\pgfpathlineto{\pgfqpoint{9.573377in}{2.035125in}}%
\pgfpathlineto{\pgfqpoint{9.582404in}{2.076750in}}%
\pgfpathlineto{\pgfqpoint{9.591431in}{2.111403in}}%
\pgfpathlineto{\pgfqpoint{9.600459in}{2.125730in}}%
\pgfpathlineto{\pgfqpoint{9.609486in}{2.134533in}}%
\pgfpathlineto{\pgfqpoint{9.618513in}{2.115042in}}%
\pgfpathlineto{\pgfqpoint{9.627540in}{2.123167in}}%
\pgfpathlineto{\pgfqpoint{9.636567in}{2.142447in}}%
\pgfpathlineto{\pgfqpoint{9.645595in}{2.155583in}}%
\pgfpathlineto{\pgfqpoint{9.654622in}{2.176292in}}%
\pgfpathlineto{\pgfqpoint{9.663649in}{2.174904in}}%
\pgfpathlineto{\pgfqpoint{9.672676in}{2.188266in}}%
\pgfpathlineto{\pgfqpoint{9.681704in}{2.186435in}}%
\pgfpathlineto{\pgfqpoint{9.690731in}{2.176307in}}%
\pgfpathlineto{\pgfqpoint{9.699758in}{2.174183in}}%
\pgfpathlineto{\pgfqpoint{9.708785in}{2.193074in}}%
\pgfpathlineto{\pgfqpoint{9.717812in}{2.193523in}}%
\pgfpathlineto{\pgfqpoint{9.726840in}{2.193538in}}%
\pgfpathlineto{\pgfqpoint{9.735867in}{2.187437in}}%
\pgfpathlineto{\pgfqpoint{9.744894in}{2.176310in}}%
\pgfpathlineto{\pgfqpoint{9.753921in}{2.169598in}}%
\pgfpathlineto{\pgfqpoint{9.762948in}{2.179837in}}%
\pgfpathlineto{\pgfqpoint{9.771976in}{2.181055in}}%
\pgfpathlineto{\pgfqpoint{9.781003in}{2.181192in}}%
\pgfpathlineto{\pgfqpoint{9.790030in}{2.183692in}}%
\pgfpathlineto{\pgfqpoint{9.799057in}{2.196007in}}%
\pgfpathlineto{\pgfqpoint{9.808084in}{2.213096in}}%
\pgfpathlineto{\pgfqpoint{9.817112in}{2.240489in}}%
\pgfpathlineto{\pgfqpoint{9.826139in}{2.264329in}}%
\pgfpathlineto{\pgfqpoint{9.835166in}{2.307697in}}%
\pgfpathlineto{\pgfqpoint{9.844193in}{2.343575in}}%
\pgfpathlineto{\pgfqpoint{9.853220in}{2.392798in}}%
\pgfpathlineto{\pgfqpoint{9.862248in}{2.427267in}}%
\pgfpathlineto{\pgfqpoint{9.871275in}{2.443310in}}%
\pgfpathlineto{\pgfqpoint{9.880302in}{2.474246in}}%
\pgfpathlineto{\pgfqpoint{9.889329in}{2.493898in}}%
\pgfpathlineto{\pgfqpoint{9.898357in}{2.528359in}}%
\pgfpathlineto{\pgfqpoint{9.907384in}{2.552820in}}%
\pgfpathlineto{\pgfqpoint{9.916411in}{2.520707in}}%
\pgfpathlineto{\pgfqpoint{9.925438in}{2.498958in}}%
\pgfpathlineto{\pgfqpoint{9.934465in}{2.475731in}}%
\pgfpathlineto{\pgfqpoint{9.943493in}{2.446492in}}%
\pgfpathlineto{\pgfqpoint{9.952520in}{2.449727in}}%
\pgfpathlineto{\pgfqpoint{9.961547in}{2.480203in}}%
\pgfpathlineto{\pgfqpoint{9.970574in}{2.523999in}}%
\pgfpathlineto{\pgfqpoint{9.979601in}{2.571134in}}%
\pgfpathlineto{\pgfqpoint{9.988629in}{2.647355in}}%
\pgfpathlineto{\pgfqpoint{9.997656in}{2.728119in}}%
\pgfpathlineto{\pgfqpoint{10.006683in}{2.684278in}}%
\pgfpathlineto{\pgfqpoint{10.015710in}{2.647755in}}%
\pgfpathlineto{\pgfqpoint{10.024737in}{2.645112in}}%
\pgfpathlineto{\pgfqpoint{10.033765in}{2.635806in}}%
\pgfpathlineto{\pgfqpoint{10.042792in}{2.644644in}}%
\pgfpathlineto{\pgfqpoint{10.051819in}{2.635764in}}%
\pgfpathlineto{\pgfqpoint{10.060846in}{2.642045in}}%
\pgfpathlineto{\pgfqpoint{10.069874in}{2.654076in}}%
\pgfpathlineto{\pgfqpoint{10.078901in}{2.692488in}}%
\pgfpathlineto{\pgfqpoint{10.087928in}{2.747377in}}%
\pgfpathlineto{\pgfqpoint{10.096955in}{2.810663in}}%
\pgfpathlineto{\pgfqpoint{10.105982in}{2.894137in}}%
\pgfpathlineto{\pgfqpoint{10.115010in}{2.953287in}}%
\pgfpathlineto{\pgfqpoint{10.124037in}{3.017006in}}%
\pgfpathlineto{\pgfqpoint{10.133064in}{3.010837in}}%
\pgfpathlineto{\pgfqpoint{10.142091in}{2.985191in}}%
\pgfpathlineto{\pgfqpoint{10.151118in}{2.961621in}}%
\pgfpathlineto{\pgfqpoint{10.160146in}{2.913899in}}%
\pgfpathlineto{\pgfqpoint{10.169173in}{2.847355in}}%
\pgfpathlineto{\pgfqpoint{10.178200in}{2.776249in}}%
\pgfpathlineto{\pgfqpoint{10.187227in}{2.668944in}}%
\pgfpathlineto{\pgfqpoint{10.196254in}{2.609864in}}%
\pgfpathlineto{\pgfqpoint{10.205282in}{2.567536in}}%
\pgfpathlineto{\pgfqpoint{10.214309in}{2.557708in}}%
\pgfpathlineto{\pgfqpoint{10.223336in}{2.545810in}}%
\pgfpathlineto{\pgfqpoint{10.232363in}{2.535421in}}%
\pgfpathlineto{\pgfqpoint{10.241390in}{2.521285in}}%
\pgfpathlineto{\pgfqpoint{10.250418in}{2.532967in}}%
\pgfpathlineto{\pgfqpoint{10.259445in}{2.543691in}}%
\pgfpathlineto{\pgfqpoint{10.268472in}{2.529467in}}%
\pgfpathlineto{\pgfqpoint{10.277499in}{2.519456in}}%
\pgfpathlineto{\pgfqpoint{10.286527in}{2.526952in}}%
\pgfpathlineto{\pgfqpoint{10.295554in}{2.518105in}}%
\pgfpathlineto{\pgfqpoint{10.304581in}{2.521639in}}%
\pgfpathlineto{\pgfqpoint{10.313608in}{2.529390in}}%
\pgfpathlineto{\pgfqpoint{10.322635in}{2.521051in}}%
\pgfpathlineto{\pgfqpoint{10.331663in}{2.502505in}}%
\pgfpathlineto{\pgfqpoint{10.349717in}{2.493049in}}%
\pgfpathlineto{\pgfqpoint{10.358744in}{2.486593in}}%
\pgfpathlineto{\pgfqpoint{10.367771in}{2.475634in}}%
\pgfpathlineto{\pgfqpoint{10.376799in}{2.475063in}}%
\pgfpathlineto{\pgfqpoint{10.385826in}{2.473844in}}%
\pgfpathlineto{\pgfqpoint{10.394853in}{2.477573in}}%
\pgfpathlineto{\pgfqpoint{10.403880in}{2.485796in}}%
\pgfpathlineto{\pgfqpoint{10.412907in}{2.479621in}}%
\pgfpathlineto{\pgfqpoint{10.421935in}{2.475623in}}%
\pgfpathlineto{\pgfqpoint{10.430962in}{2.476528in}}%
\pgfpathlineto{\pgfqpoint{10.439989in}{2.459985in}}%
\pgfpathlineto{\pgfqpoint{10.449016in}{2.449561in}}%
\pgfpathlineto{\pgfqpoint{10.467071in}{2.457103in}}%
\pgfpathlineto{\pgfqpoint{10.476098in}{2.467456in}}%
\pgfpathlineto{\pgfqpoint{10.485125in}{2.464804in}}%
\pgfpathlineto{\pgfqpoint{10.494152in}{2.460555in}}%
\pgfpathlineto{\pgfqpoint{10.503180in}{2.473720in}}%
\pgfpathlineto{\pgfqpoint{10.521234in}{2.494565in}}%
\pgfpathlineto{\pgfqpoint{10.530261in}{2.512517in}}%
\pgfpathlineto{\pgfqpoint{10.539288in}{2.526547in}}%
\pgfpathlineto{\pgfqpoint{10.548316in}{2.536002in}}%
\pgfpathlineto{\pgfqpoint{10.557343in}{2.549019in}}%
\pgfpathlineto{\pgfqpoint{10.566370in}{2.556659in}}%
\pgfpathlineto{\pgfqpoint{10.575397in}{2.566961in}}%
\pgfpathlineto{\pgfqpoint{10.584424in}{2.563788in}}%
\pgfpathlineto{\pgfqpoint{10.593452in}{2.575470in}}%
\pgfpathlineto{\pgfqpoint{10.602479in}{2.580191in}}%
\pgfpathlineto{\pgfqpoint{10.611506in}{2.594866in}}%
\pgfpathlineto{\pgfqpoint{10.620533in}{2.604969in}}%
\pgfpathlineto{\pgfqpoint{10.629560in}{2.609225in}}%
\pgfpathlineto{\pgfqpoint{10.638588in}{2.615413in}}%
\pgfpathlineto{\pgfqpoint{10.647615in}{2.611963in}}%
\pgfpathlineto{\pgfqpoint{10.656642in}{2.594731in}}%
\pgfpathlineto{\pgfqpoint{10.665669in}{2.578340in}}%
\pgfpathlineto{\pgfqpoint{10.674697in}{2.567989in}}%
\pgfpathlineto{\pgfqpoint{10.683724in}{2.547874in}}%
\pgfpathlineto{\pgfqpoint{10.692751in}{2.516722in}}%
\pgfpathlineto{\pgfqpoint{10.701778in}{2.502493in}}%
\pgfpathlineto{\pgfqpoint{10.710805in}{2.476356in}}%
\pgfpathlineto{\pgfqpoint{10.719833in}{2.465044in}}%
\pgfpathlineto{\pgfqpoint{10.728860in}{2.449232in}}%
\pgfpathlineto{\pgfqpoint{10.737887in}{2.424715in}}%
\pgfpathlineto{\pgfqpoint{10.746914in}{2.425932in}}%
\pgfpathlineto{\pgfqpoint{10.755941in}{2.420476in}}%
\pgfpathlineto{\pgfqpoint{10.764969in}{2.412256in}}%
\pgfpathlineto{\pgfqpoint{10.773996in}{2.425890in}}%
\pgfpathlineto{\pgfqpoint{10.783023in}{2.419377in}}%
\pgfpathlineto{\pgfqpoint{10.792050in}{2.419423in}}%
\pgfpathlineto{\pgfqpoint{10.801077in}{2.439083in}}%
\pgfpathlineto{\pgfqpoint{10.819132in}{2.471266in}}%
\pgfpathlineto{\pgfqpoint{10.828159in}{2.502782in}}%
\pgfpathlineto{\pgfqpoint{10.837186in}{2.522454in}}%
\pgfpathlineto{\pgfqpoint{10.846213in}{2.534502in}}%
\pgfpathlineto{\pgfqpoint{10.855241in}{2.557308in}}%
\pgfpathlineto{\pgfqpoint{10.864268in}{2.547443in}}%
\pgfpathlineto{\pgfqpoint{10.873295in}{2.515323in}}%
\pgfpathlineto{\pgfqpoint{10.882322in}{2.478041in}}%
\pgfpathlineto{\pgfqpoint{10.891350in}{2.436852in}}%
\pgfpathlineto{\pgfqpoint{10.900377in}{2.341180in}}%
\pgfpathlineto{\pgfqpoint{10.909404in}{2.285789in}}%
\pgfpathlineto{\pgfqpoint{10.918431in}{2.254008in}}%
\pgfpathlineto{\pgfqpoint{10.927458in}{2.168239in}}%
\pgfpathlineto{\pgfqpoint{10.936486in}{2.091950in}}%
\pgfpathlineto{\pgfqpoint{10.945513in}{2.145587in}}%
\pgfpathlineto{\pgfqpoint{10.954540in}{2.193978in}}%
\pgfpathlineto{\pgfqpoint{10.963567in}{2.220785in}}%
\pgfpathlineto{\pgfqpoint{10.972594in}{2.244337in}}%
\pgfpathlineto{\pgfqpoint{10.981622in}{2.251918in}}%
\pgfpathlineto{\pgfqpoint{10.990649in}{2.260097in}}%
\pgfpathlineto{\pgfqpoint{10.999676in}{2.271317in}}%
\pgfpathlineto{\pgfqpoint{11.008703in}{2.263420in}}%
\pgfpathlineto{\pgfqpoint{11.017730in}{2.238580in}}%
\pgfpathlineto{\pgfqpoint{11.026758in}{2.198079in}}%
\pgfpathlineto{\pgfqpoint{11.035785in}{2.130403in}}%
\pgfpathlineto{\pgfqpoint{11.044812in}{2.126147in}}%
\pgfpathlineto{\pgfqpoint{11.053839in}{2.167271in}}%
\pgfpathlineto{\pgfqpoint{11.062867in}{2.171789in}}%
\pgfpathlineto{\pgfqpoint{11.071894in}{2.166482in}}%
\pgfpathlineto{\pgfqpoint{11.089948in}{2.164461in}}%
\pgfpathlineto{\pgfqpoint{11.098975in}{2.165297in}}%
\pgfpathlineto{\pgfqpoint{11.117030in}{2.183797in}}%
\pgfpathlineto{\pgfqpoint{11.126057in}{2.188828in}}%
\pgfpathlineto{\pgfqpoint{11.135084in}{2.192928in}}%
\pgfpathlineto{\pgfqpoint{11.144111in}{2.205115in}}%
\pgfpathlineto{\pgfqpoint{11.153139in}{2.199971in}}%
\pgfpathlineto{\pgfqpoint{11.162166in}{2.202161in}}%
\pgfpathlineto{\pgfqpoint{11.171193in}{2.213685in}}%
\pgfpathlineto{\pgfqpoint{11.180220in}{2.236184in}}%
\pgfpathlineto{\pgfqpoint{11.189247in}{2.286788in}}%
\pgfpathlineto{\pgfqpoint{11.198275in}{2.306665in}}%
\pgfpathlineto{\pgfqpoint{11.207302in}{2.278161in}}%
\pgfpathlineto{\pgfqpoint{11.216329in}{2.253454in}}%
\pgfpathlineto{\pgfqpoint{11.225356in}{2.234249in}}%
\pgfpathlineto{\pgfqpoint{11.234383in}{2.216262in}}%
\pgfpathlineto{\pgfqpoint{11.243411in}{2.210466in}}%
\pgfpathlineto{\pgfqpoint{11.252438in}{2.205269in}}%
\pgfpathlineto{\pgfqpoint{11.261465in}{2.182767in}}%
\pgfpathlineto{\pgfqpoint{11.270492in}{2.178183in}}%
\pgfpathlineto{\pgfqpoint{11.279520in}{2.174930in}}%
\pgfpathlineto{\pgfqpoint{11.288547in}{2.175657in}}%
\pgfpathlineto{\pgfqpoint{11.297574in}{2.168764in}}%
\pgfpathlineto{\pgfqpoint{11.306601in}{2.156460in}}%
\pgfpathlineto{\pgfqpoint{11.315628in}{2.157994in}}%
\pgfpathlineto{\pgfqpoint{11.324656in}{2.141574in}}%
\pgfpathlineto{\pgfqpoint{11.333683in}{2.131738in}}%
\pgfpathlineto{\pgfqpoint{11.342710in}{2.128964in}}%
\pgfpathlineto{\pgfqpoint{11.351737in}{2.133650in}}%
\pgfpathlineto{\pgfqpoint{11.360764in}{2.145728in}}%
\pgfpathlineto{\pgfqpoint{11.369792in}{2.137796in}}%
\pgfpathlineto{\pgfqpoint{11.378819in}{2.142841in}}%
\pgfpathlineto{\pgfqpoint{11.387846in}{2.206580in}}%
\pgfpathlineto{\pgfqpoint{11.405900in}{2.373606in}}%
\pgfpathlineto{\pgfqpoint{11.414928in}{2.315363in}}%
\pgfpathlineto{\pgfqpoint{11.423955in}{2.269363in}}%
\pgfpathlineto{\pgfqpoint{11.432982in}{2.249604in}}%
\pgfpathlineto{\pgfqpoint{11.442009in}{2.242895in}}%
\pgfpathlineto{\pgfqpoint{11.451036in}{2.234758in}}%
\pgfpathlineto{\pgfqpoint{11.460064in}{2.236660in}}%
\pgfpathlineto{\pgfqpoint{11.469091in}{2.250438in}}%
\pgfpathlineto{\pgfqpoint{11.469091in}{2.250438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.000000in}{0.660000in}}{\pgfqpoint{9.920000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.996078,0.878431,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.450909in}{2.039981in}}%
\pgfpathlineto{\pgfqpoint{2.459936in}{2.011469in}}%
\pgfpathlineto{\pgfqpoint{2.468964in}{2.009250in}}%
\pgfpathlineto{\pgfqpoint{2.477991in}{2.005259in}}%
\pgfpathlineto{\pgfqpoint{2.487018in}{2.003662in}}%
\pgfpathlineto{\pgfqpoint{2.496045in}{2.024746in}}%
\pgfpathlineto{\pgfqpoint{2.505072in}{2.006897in}}%
\pgfpathlineto{\pgfqpoint{2.514100in}{1.920730in}}%
\pgfpathlineto{\pgfqpoint{2.523127in}{1.892943in}}%
\pgfpathlineto{\pgfqpoint{2.532154in}{1.887179in}}%
\pgfpathlineto{\pgfqpoint{2.541181in}{1.851088in}}%
\pgfpathlineto{\pgfqpoint{2.550208in}{1.801943in}}%
\pgfpathlineto{\pgfqpoint{2.559236in}{1.696761in}}%
\pgfpathlineto{\pgfqpoint{2.568263in}{1.612741in}}%
\pgfpathlineto{\pgfqpoint{2.577290in}{1.492371in}}%
\pgfpathlineto{\pgfqpoint{2.586317in}{1.381720in}}%
\pgfpathlineto{\pgfqpoint{2.595344in}{1.205355in}}%
\pgfpathlineto{\pgfqpoint{2.604372in}{1.149789in}}%
\pgfpathlineto{\pgfqpoint{2.613399in}{1.261560in}}%
\pgfpathlineto{\pgfqpoint{2.622426in}{1.367752in}}%
\pgfpathlineto{\pgfqpoint{2.631453in}{1.482016in}}%
\pgfpathlineto{\pgfqpoint{2.640480in}{1.542005in}}%
\pgfpathlineto{\pgfqpoint{2.649508in}{1.630722in}}%
\pgfpathlineto{\pgfqpoint{2.658535in}{1.688706in}}%
\pgfpathlineto{\pgfqpoint{2.667562in}{1.757775in}}%
\pgfpathlineto{\pgfqpoint{2.676589in}{1.776940in}}%
\pgfpathlineto{\pgfqpoint{2.685617in}{1.835999in}}%
\pgfpathlineto{\pgfqpoint{2.694644in}{1.850824in}}%
\pgfpathlineto{\pgfqpoint{2.703671in}{1.873883in}}%
\pgfpathlineto{\pgfqpoint{2.712698in}{1.967463in}}%
\pgfpathlineto{\pgfqpoint{2.721725in}{2.090043in}}%
\pgfpathlineto{\pgfqpoint{2.730753in}{2.100195in}}%
\pgfpathlineto{\pgfqpoint{2.739780in}{2.193263in}}%
\pgfpathlineto{\pgfqpoint{2.748807in}{2.116911in}}%
\pgfpathlineto{\pgfqpoint{2.757834in}{1.990426in}}%
\pgfpathlineto{\pgfqpoint{2.766861in}{1.931914in}}%
\pgfpathlineto{\pgfqpoint{2.775889in}{1.835345in}}%
\pgfpathlineto{\pgfqpoint{2.784916in}{1.714596in}}%
\pgfpathlineto{\pgfqpoint{2.793943in}{1.623883in}}%
\pgfpathlineto{\pgfqpoint{2.802970in}{1.464026in}}%
\pgfpathlineto{\pgfqpoint{2.811997in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{2.830052in}{1.607389in}}%
\pgfpathlineto{\pgfqpoint{2.839079in}{1.680858in}}%
\pgfpathlineto{\pgfqpoint{2.848106in}{1.736699in}}%
\pgfpathlineto{\pgfqpoint{2.857133in}{1.798811in}}%
\pgfpathlineto{\pgfqpoint{2.866161in}{1.824037in}}%
\pgfpathlineto{\pgfqpoint{2.875188in}{1.871445in}}%
\pgfpathlineto{\pgfqpoint{2.884215in}{1.926063in}}%
\pgfpathlineto{\pgfqpoint{2.893242in}{1.939925in}}%
\pgfpathlineto{\pgfqpoint{2.902270in}{2.038956in}}%
\pgfpathlineto{\pgfqpoint{2.911297in}{2.043193in}}%
\pgfpathlineto{\pgfqpoint{2.920324in}{1.961205in}}%
\pgfpathlineto{\pgfqpoint{2.929351in}{1.943659in}}%
\pgfpathlineto{\pgfqpoint{2.938378in}{1.886824in}}%
\pgfpathlineto{\pgfqpoint{2.947406in}{1.860137in}}%
\pgfpathlineto{\pgfqpoint{2.956433in}{1.851291in}}%
\pgfpathlineto{\pgfqpoint{2.965460in}{1.825849in}}%
\pgfpathlineto{\pgfqpoint{2.974487in}{1.817247in}}%
\pgfpathlineto{\pgfqpoint{2.983514in}{1.820840in}}%
\pgfpathlineto{\pgfqpoint{2.992542in}{1.799724in}}%
\pgfpathlineto{\pgfqpoint{3.001569in}{1.780661in}}%
\pgfpathlineto{\pgfqpoint{3.010596in}{1.772318in}}%
\pgfpathlineto{\pgfqpoint{3.019623in}{1.780192in}}%
\pgfpathlineto{\pgfqpoint{3.028650in}{1.771098in}}%
\pgfpathlineto{\pgfqpoint{3.037678in}{1.763855in}}%
\pgfpathlineto{\pgfqpoint{3.046705in}{1.766510in}}%
\pgfpathlineto{\pgfqpoint{3.055732in}{1.786156in}}%
\pgfpathlineto{\pgfqpoint{3.064759in}{1.817271in}}%
\pgfpathlineto{\pgfqpoint{3.073787in}{1.864406in}}%
\pgfpathlineto{\pgfqpoint{3.082814in}{1.905110in}}%
\pgfpathlineto{\pgfqpoint{3.091841in}{1.983755in}}%
\pgfpathlineto{\pgfqpoint{3.100868in}{2.022702in}}%
\pgfpathlineto{\pgfqpoint{3.109895in}{2.085584in}}%
\pgfpathlineto{\pgfqpoint{3.118923in}{2.062921in}}%
\pgfpathlineto{\pgfqpoint{3.127950in}{1.989287in}}%
\pgfpathlineto{\pgfqpoint{3.136977in}{1.911147in}}%
\pgfpathlineto{\pgfqpoint{3.146004in}{1.885582in}}%
\pgfpathlineto{\pgfqpoint{3.155031in}{1.892829in}}%
\pgfpathlineto{\pgfqpoint{3.164059in}{1.920364in}}%
\pgfpathlineto{\pgfqpoint{3.173086in}{1.925225in}}%
\pgfpathlineto{\pgfqpoint{3.182113in}{1.950638in}}%
\pgfpathlineto{\pgfqpoint{3.191140in}{1.958110in}}%
\pgfpathlineto{\pgfqpoint{3.209195in}{2.004200in}}%
\pgfpathlineto{\pgfqpoint{3.218222in}{2.016151in}}%
\pgfpathlineto{\pgfqpoint{3.227249in}{2.039792in}}%
\pgfpathlineto{\pgfqpoint{3.236276in}{2.049752in}}%
\pgfpathlineto{\pgfqpoint{3.245303in}{2.038335in}}%
\pgfpathlineto{\pgfqpoint{3.254331in}{2.031886in}}%
\pgfpathlineto{\pgfqpoint{3.263358in}{1.918414in}}%
\pgfpathlineto{\pgfqpoint{3.272385in}{1.775187in}}%
\pgfpathlineto{\pgfqpoint{3.281412in}{1.955459in}}%
\pgfpathlineto{\pgfqpoint{3.290440in}{2.018789in}}%
\pgfpathlineto{\pgfqpoint{3.299467in}{2.045908in}}%
\pgfpathlineto{\pgfqpoint{3.308494in}{2.089955in}}%
\pgfpathlineto{\pgfqpoint{3.317521in}{2.192449in}}%
\pgfpathlineto{\pgfqpoint{3.326548in}{2.238102in}}%
\pgfpathlineto{\pgfqpoint{3.335576in}{2.307325in}}%
\pgfpathlineto{\pgfqpoint{3.344603in}{2.304614in}}%
\pgfpathlineto{\pgfqpoint{3.353630in}{2.283698in}}%
\pgfpathlineto{\pgfqpoint{3.362657in}{2.234776in}}%
\pgfpathlineto{\pgfqpoint{3.371684in}{2.165902in}}%
\pgfpathlineto{\pgfqpoint{3.380712in}{2.108361in}}%
\pgfpathlineto{\pgfqpoint{3.389739in}{2.061147in}}%
\pgfpathlineto{\pgfqpoint{3.398766in}{2.011443in}}%
\pgfpathlineto{\pgfqpoint{3.407793in}{1.970129in}}%
\pgfpathlineto{\pgfqpoint{3.416820in}{1.952968in}}%
\pgfpathlineto{\pgfqpoint{3.425848in}{1.931013in}}%
\pgfpathlineto{\pgfqpoint{3.434875in}{1.962809in}}%
\pgfpathlineto{\pgfqpoint{3.443902in}{1.980140in}}%
\pgfpathlineto{\pgfqpoint{3.452929in}{2.005108in}}%
\pgfpathlineto{\pgfqpoint{3.461957in}{2.046343in}}%
\pgfpathlineto{\pgfqpoint{3.470984in}{2.100415in}}%
\pgfpathlineto{\pgfqpoint{3.480011in}{2.162059in}}%
\pgfpathlineto{\pgfqpoint{3.489038in}{2.138358in}}%
\pgfpathlineto{\pgfqpoint{3.498065in}{2.091495in}}%
\pgfpathlineto{\pgfqpoint{3.507093in}{2.069909in}}%
\pgfpathlineto{\pgfqpoint{3.516120in}{1.991203in}}%
\pgfpathlineto{\pgfqpoint{3.525147in}{2.009589in}}%
\pgfpathlineto{\pgfqpoint{3.534174in}{2.123422in}}%
\pgfpathlineto{\pgfqpoint{3.543201in}{2.172235in}}%
\pgfpathlineto{\pgfqpoint{3.552229in}{2.267014in}}%
\pgfpathlineto{\pgfqpoint{3.561256in}{2.275659in}}%
\pgfpathlineto{\pgfqpoint{3.570283in}{2.227926in}}%
\pgfpathlineto{\pgfqpoint{3.579310in}{2.221592in}}%
\pgfpathlineto{\pgfqpoint{3.588337in}{2.228146in}}%
\pgfpathlineto{\pgfqpoint{3.597365in}{2.226237in}}%
\pgfpathlineto{\pgfqpoint{3.606392in}{2.201008in}}%
\pgfpathlineto{\pgfqpoint{3.615419in}{2.184359in}}%
\pgfpathlineto{\pgfqpoint{3.624446in}{2.157851in}}%
\pgfpathlineto{\pgfqpoint{3.642501in}{2.149797in}}%
\pgfpathlineto{\pgfqpoint{3.651528in}{2.131622in}}%
\pgfpathlineto{\pgfqpoint{3.660555in}{2.134452in}}%
\pgfpathlineto{\pgfqpoint{3.669582in}{2.144569in}}%
\pgfpathlineto{\pgfqpoint{3.678610in}{2.149886in}}%
\pgfpathlineto{\pgfqpoint{3.687637in}{2.154652in}}%
\pgfpathlineto{\pgfqpoint{3.696664in}{2.196947in}}%
\pgfpathlineto{\pgfqpoint{3.705691in}{2.232894in}}%
\pgfpathlineto{\pgfqpoint{3.723746in}{2.119202in}}%
\pgfpathlineto{\pgfqpoint{3.732773in}{2.111144in}}%
\pgfpathlineto{\pgfqpoint{3.741800in}{2.113418in}}%
\pgfpathlineto{\pgfqpoint{3.750827in}{2.130045in}}%
\pgfpathlineto{\pgfqpoint{3.768882in}{2.146683in}}%
\pgfpathlineto{\pgfqpoint{3.777909in}{2.149807in}}%
\pgfpathlineto{\pgfqpoint{3.786936in}{2.156719in}}%
\pgfpathlineto{\pgfqpoint{3.795963in}{2.178157in}}%
\pgfpathlineto{\pgfqpoint{3.804990in}{2.176309in}}%
\pgfpathlineto{\pgfqpoint{3.814018in}{2.155116in}}%
\pgfpathlineto{\pgfqpoint{3.823045in}{2.115713in}}%
\pgfpathlineto{\pgfqpoint{3.832072in}{2.031656in}}%
\pgfpathlineto{\pgfqpoint{3.841099in}{1.932013in}}%
\pgfpathlineto{\pgfqpoint{3.850126in}{1.935440in}}%
\pgfpathlineto{\pgfqpoint{3.859154in}{1.975429in}}%
\pgfpathlineto{\pgfqpoint{3.868181in}{1.979598in}}%
\pgfpathlineto{\pgfqpoint{3.877208in}{1.986664in}}%
\pgfpathlineto{\pgfqpoint{3.886235in}{1.984060in}}%
\pgfpathlineto{\pgfqpoint{3.895263in}{1.976181in}}%
\pgfpathlineto{\pgfqpoint{3.904290in}{1.965401in}}%
\pgfpathlineto{\pgfqpoint{3.913317in}{1.955097in}}%
\pgfpathlineto{\pgfqpoint{3.922344in}{1.936811in}}%
\pgfpathlineto{\pgfqpoint{3.931371in}{1.910516in}}%
\pgfpathlineto{\pgfqpoint{3.940399in}{1.936845in}}%
\pgfpathlineto{\pgfqpoint{3.949426in}{1.952228in}}%
\pgfpathlineto{\pgfqpoint{3.958453in}{1.964600in}}%
\pgfpathlineto{\pgfqpoint{3.967480in}{1.982708in}}%
\pgfpathlineto{\pgfqpoint{3.976507in}{1.940903in}}%
\pgfpathlineto{\pgfqpoint{3.985535in}{1.993558in}}%
\pgfpathlineto{\pgfqpoint{3.994562in}{2.069288in}}%
\pgfpathlineto{\pgfqpoint{4.003589in}{2.126495in}}%
\pgfpathlineto{\pgfqpoint{4.012616in}{2.137382in}}%
\pgfpathlineto{\pgfqpoint{4.021643in}{2.146267in}}%
\pgfpathlineto{\pgfqpoint{4.030671in}{2.160262in}}%
\pgfpathlineto{\pgfqpoint{4.039698in}{2.160376in}}%
\pgfpathlineto{\pgfqpoint{4.048725in}{2.148514in}}%
\pgfpathlineto{\pgfqpoint{4.057752in}{2.150673in}}%
\pgfpathlineto{\pgfqpoint{4.066780in}{2.164514in}}%
\pgfpathlineto{\pgfqpoint{4.084834in}{2.179924in}}%
\pgfpathlineto{\pgfqpoint{4.093861in}{2.185967in}}%
\pgfpathlineto{\pgfqpoint{4.102888in}{2.212270in}}%
\pgfpathlineto{\pgfqpoint{4.111916in}{2.232165in}}%
\pgfpathlineto{\pgfqpoint{4.120943in}{2.249667in}}%
\pgfpathlineto{\pgfqpoint{4.129970in}{2.256685in}}%
\pgfpathlineto{\pgfqpoint{4.138997in}{2.270712in}}%
\pgfpathlineto{\pgfqpoint{4.148024in}{2.282935in}}%
\pgfpathlineto{\pgfqpoint{4.157052in}{2.292004in}}%
\pgfpathlineto{\pgfqpoint{4.166079in}{2.306869in}}%
\pgfpathlineto{\pgfqpoint{4.175106in}{2.325835in}}%
\pgfpathlineto{\pgfqpoint{4.184133in}{2.364903in}}%
\pgfpathlineto{\pgfqpoint{4.193160in}{2.423968in}}%
\pgfpathlineto{\pgfqpoint{4.202188in}{2.499853in}}%
\pgfpathlineto{\pgfqpoint{4.211215in}{2.569583in}}%
\pgfpathlineto{\pgfqpoint{4.220242in}{2.656829in}}%
\pgfpathlineto{\pgfqpoint{4.229269in}{2.737782in}}%
\pgfpathlineto{\pgfqpoint{4.238296in}{2.842486in}}%
\pgfpathlineto{\pgfqpoint{4.247324in}{2.880165in}}%
\pgfpathlineto{\pgfqpoint{4.256351in}{2.835987in}}%
\pgfpathlineto{\pgfqpoint{4.265378in}{2.816308in}}%
\pgfpathlineto{\pgfqpoint{4.274405in}{2.786198in}}%
\pgfpathlineto{\pgfqpoint{4.283433in}{2.759552in}}%
\pgfpathlineto{\pgfqpoint{4.292460in}{2.727300in}}%
\pgfpathlineto{\pgfqpoint{4.301487in}{2.705075in}}%
\pgfpathlineto{\pgfqpoint{4.310514in}{2.689194in}}%
\pgfpathlineto{\pgfqpoint{4.319541in}{2.661067in}}%
\pgfpathlineto{\pgfqpoint{4.328569in}{2.636179in}}%
\pgfpathlineto{\pgfqpoint{4.337596in}{2.631701in}}%
\pgfpathlineto{\pgfqpoint{4.346623in}{2.596419in}}%
\pgfpathlineto{\pgfqpoint{4.355650in}{2.591542in}}%
\pgfpathlineto{\pgfqpoint{4.364677in}{2.611004in}}%
\pgfpathlineto{\pgfqpoint{4.373705in}{2.634576in}}%
\pgfpathlineto{\pgfqpoint{4.382732in}{2.622161in}}%
\pgfpathlineto{\pgfqpoint{4.391759in}{2.638189in}}%
\pgfpathlineto{\pgfqpoint{4.400786in}{2.648939in}}%
\pgfpathlineto{\pgfqpoint{4.409813in}{2.669826in}}%
\pgfpathlineto{\pgfqpoint{4.418841in}{2.652588in}}%
\pgfpathlineto{\pgfqpoint{4.427868in}{2.630348in}}%
\pgfpathlineto{\pgfqpoint{4.436895in}{2.715367in}}%
\pgfpathlineto{\pgfqpoint{4.445922in}{2.870661in}}%
\pgfpathlineto{\pgfqpoint{4.454949in}{2.721127in}}%
\pgfpathlineto{\pgfqpoint{4.463977in}{2.554293in}}%
\pgfpathlineto{\pgfqpoint{4.473004in}{2.530784in}}%
\pgfpathlineto{\pgfqpoint{4.482031in}{2.417010in}}%
\pgfpathlineto{\pgfqpoint{4.491058in}{2.352481in}}%
\pgfpathlineto{\pgfqpoint{4.500086in}{2.389357in}}%
\pgfpathlineto{\pgfqpoint{4.509113in}{2.488919in}}%
\pgfpathlineto{\pgfqpoint{4.527167in}{5.001043in}}%
\pgfpathlineto{\pgfqpoint{4.536194in}{4.880697in}}%
\pgfpathlineto{\pgfqpoint{4.545222in}{4.550637in}}%
\pgfpathlineto{\pgfqpoint{4.554249in}{4.520523in}}%
\pgfpathlineto{\pgfqpoint{4.563276in}{4.554453in}}%
\pgfpathlineto{\pgfqpoint{4.572303in}{4.115224in}}%
\pgfpathlineto{\pgfqpoint{4.581330in}{3.532882in}}%
\pgfpathlineto{\pgfqpoint{4.590358in}{3.254555in}}%
\pgfpathlineto{\pgfqpoint{4.599385in}{3.023019in}}%
\pgfpathlineto{\pgfqpoint{4.608412in}{2.824444in}}%
\pgfpathlineto{\pgfqpoint{4.617439in}{2.652815in}}%
\pgfpathlineto{\pgfqpoint{4.626466in}{2.565927in}}%
\pgfpathlineto{\pgfqpoint{4.635494in}{2.459814in}}%
\pgfpathlineto{\pgfqpoint{4.644521in}{2.343187in}}%
\pgfpathlineto{\pgfqpoint{4.653548in}{2.660430in}}%
\pgfpathlineto{\pgfqpoint{4.662575in}{2.795538in}}%
\pgfpathlineto{\pgfqpoint{4.671603in}{2.774131in}}%
\pgfpathlineto{\pgfqpoint{4.680630in}{2.679183in}}%
\pgfpathlineto{\pgfqpoint{4.689657in}{2.640074in}}%
\pgfpathlineto{\pgfqpoint{4.698684in}{2.695737in}}%
\pgfpathlineto{\pgfqpoint{4.707711in}{2.650730in}}%
\pgfpathlineto{\pgfqpoint{4.716739in}{2.540253in}}%
\pgfpathlineto{\pgfqpoint{4.725766in}{2.497979in}}%
\pgfpathlineto{\pgfqpoint{4.734793in}{2.565418in}}%
\pgfpathlineto{\pgfqpoint{4.743820in}{2.605558in}}%
\pgfpathlineto{\pgfqpoint{4.752847in}{2.647039in}}%
\pgfpathlineto{\pgfqpoint{4.761875in}{2.641086in}}%
\pgfpathlineto{\pgfqpoint{4.770902in}{2.792946in}}%
\pgfpathlineto{\pgfqpoint{4.779929in}{3.196238in}}%
\pgfpathlineto{\pgfqpoint{4.788956in}{3.258545in}}%
\pgfpathlineto{\pgfqpoint{4.797983in}{3.101080in}}%
\pgfpathlineto{\pgfqpoint{4.807011in}{3.069309in}}%
\pgfpathlineto{\pgfqpoint{4.816038in}{3.130343in}}%
\pgfpathlineto{\pgfqpoint{4.825065in}{3.140240in}}%
\pgfpathlineto{\pgfqpoint{4.834092in}{3.217926in}}%
\pgfpathlineto{\pgfqpoint{4.843119in}{3.186109in}}%
\pgfpathlineto{\pgfqpoint{4.852147in}{3.083190in}}%
\pgfpathlineto{\pgfqpoint{4.861174in}{2.954785in}}%
\pgfpathlineto{\pgfqpoint{4.870201in}{2.904605in}}%
\pgfpathlineto{\pgfqpoint{4.879228in}{3.060193in}}%
\pgfpathlineto{\pgfqpoint{4.888256in}{2.961645in}}%
\pgfpathlineto{\pgfqpoint{4.897283in}{2.852353in}}%
\pgfpathlineto{\pgfqpoint{4.906310in}{2.755054in}}%
\pgfpathlineto{\pgfqpoint{4.915337in}{2.692180in}}%
\pgfpathlineto{\pgfqpoint{4.933392in}{2.579022in}}%
\pgfpathlineto{\pgfqpoint{4.942419in}{2.570468in}}%
\pgfpathlineto{\pgfqpoint{4.951446in}{2.568548in}}%
\pgfpathlineto{\pgfqpoint{4.960473in}{2.569724in}}%
\pgfpathlineto{\pgfqpoint{4.969500in}{2.615653in}}%
\pgfpathlineto{\pgfqpoint{4.978528in}{2.665471in}}%
\pgfpathlineto{\pgfqpoint{4.987555in}{2.839874in}}%
\pgfpathlineto{\pgfqpoint{4.996582in}{3.096672in}}%
\pgfpathlineto{\pgfqpoint{5.005609in}{3.048559in}}%
\pgfpathlineto{\pgfqpoint{5.023664in}{2.879359in}}%
\pgfpathlineto{\pgfqpoint{5.032691in}{2.813813in}}%
\pgfpathlineto{\pgfqpoint{5.041718in}{2.766577in}}%
\pgfpathlineto{\pgfqpoint{5.050745in}{2.710236in}}%
\pgfpathlineto{\pgfqpoint{5.059772in}{2.670224in}}%
\pgfpathlineto{\pgfqpoint{5.068800in}{2.631691in}}%
\pgfpathlineto{\pgfqpoint{5.077827in}{2.621760in}}%
\pgfpathlineto{\pgfqpoint{5.086854in}{2.581328in}}%
\pgfpathlineto{\pgfqpoint{5.095881in}{2.564335in}}%
\pgfpathlineto{\pgfqpoint{5.104909in}{2.561268in}}%
\pgfpathlineto{\pgfqpoint{5.113936in}{2.549314in}}%
\pgfpathlineto{\pgfqpoint{5.122963in}{2.548582in}}%
\pgfpathlineto{\pgfqpoint{5.131990in}{2.563333in}}%
\pgfpathlineto{\pgfqpoint{5.141017in}{2.472971in}}%
\pgfpathlineto{\pgfqpoint{5.150045in}{2.412509in}}%
\pgfpathlineto{\pgfqpoint{5.159072in}{2.382443in}}%
\pgfpathlineto{\pgfqpoint{5.168099in}{2.357041in}}%
\pgfpathlineto{\pgfqpoint{5.186153in}{2.325029in}}%
\pgfpathlineto{\pgfqpoint{5.195181in}{2.313521in}}%
\pgfpathlineto{\pgfqpoint{5.204208in}{2.307191in}}%
\pgfpathlineto{\pgfqpoint{5.213235in}{2.303548in}}%
\pgfpathlineto{\pgfqpoint{5.222262in}{2.298289in}}%
\pgfpathlineto{\pgfqpoint{5.231289in}{2.291571in}}%
\pgfpathlineto{\pgfqpoint{5.240317in}{2.279712in}}%
\pgfpathlineto{\pgfqpoint{5.249344in}{2.259780in}}%
\pgfpathlineto{\pgfqpoint{5.258371in}{2.237128in}}%
\pgfpathlineto{\pgfqpoint{5.267398in}{2.199888in}}%
\pgfpathlineto{\pgfqpoint{5.276426in}{2.184303in}}%
\pgfpathlineto{\pgfqpoint{5.285453in}{2.174595in}}%
\pgfpathlineto{\pgfqpoint{5.294480in}{2.197730in}}%
\pgfpathlineto{\pgfqpoint{5.303507in}{2.228286in}}%
\pgfpathlineto{\pgfqpoint{5.312534in}{2.252700in}}%
\pgfpathlineto{\pgfqpoint{5.321562in}{2.242087in}}%
\pgfpathlineto{\pgfqpoint{5.330589in}{2.226581in}}%
\pgfpathlineto{\pgfqpoint{5.339616in}{2.182639in}}%
\pgfpathlineto{\pgfqpoint{5.348643in}{2.150780in}}%
\pgfpathlineto{\pgfqpoint{5.357670in}{2.086280in}}%
\pgfpathlineto{\pgfqpoint{5.366698in}{2.088149in}}%
\pgfpathlineto{\pgfqpoint{5.375725in}{2.136454in}}%
\pgfpathlineto{\pgfqpoint{5.384752in}{2.162376in}}%
\pgfpathlineto{\pgfqpoint{5.393779in}{2.193501in}}%
\pgfpathlineto{\pgfqpoint{5.402806in}{2.201585in}}%
\pgfpathlineto{\pgfqpoint{5.411834in}{2.204219in}}%
\pgfpathlineto{\pgfqpoint{5.420861in}{2.194281in}}%
\pgfpathlineto{\pgfqpoint{5.429888in}{2.222859in}}%
\pgfpathlineto{\pgfqpoint{5.438915in}{2.243387in}}%
\pgfpathlineto{\pgfqpoint{5.447942in}{2.252639in}}%
\pgfpathlineto{\pgfqpoint{5.456970in}{2.252455in}}%
\pgfpathlineto{\pgfqpoint{5.475024in}{2.222094in}}%
\pgfpathlineto{\pgfqpoint{5.493079in}{2.288676in}}%
\pgfpathlineto{\pgfqpoint{5.502106in}{2.313521in}}%
\pgfpathlineto{\pgfqpoint{5.511133in}{2.324454in}}%
\pgfpathlineto{\pgfqpoint{5.520160in}{2.324507in}}%
\pgfpathlineto{\pgfqpoint{5.529187in}{2.318474in}}%
\pgfpathlineto{\pgfqpoint{5.538215in}{2.309660in}}%
\pgfpathlineto{\pgfqpoint{5.547242in}{2.312780in}}%
\pgfpathlineto{\pgfqpoint{5.556269in}{2.325775in}}%
\pgfpathlineto{\pgfqpoint{5.565296in}{2.330501in}}%
\pgfpathlineto{\pgfqpoint{5.574323in}{2.347722in}}%
\pgfpathlineto{\pgfqpoint{5.583351in}{2.353385in}}%
\pgfpathlineto{\pgfqpoint{5.592378in}{2.342822in}}%
\pgfpathlineto{\pgfqpoint{5.610432in}{2.323527in}}%
\pgfpathlineto{\pgfqpoint{5.628487in}{2.321572in}}%
\pgfpathlineto{\pgfqpoint{5.637514in}{2.317049in}}%
\pgfpathlineto{\pgfqpoint{5.655568in}{2.278397in}}%
\pgfpathlineto{\pgfqpoint{5.664596in}{2.257376in}}%
\pgfpathlineto{\pgfqpoint{5.673623in}{2.243887in}}%
\pgfpathlineto{\pgfqpoint{5.682650in}{2.200475in}}%
\pgfpathlineto{\pgfqpoint{5.691677in}{2.191707in}}%
\pgfpathlineto{\pgfqpoint{5.700704in}{2.229814in}}%
\pgfpathlineto{\pgfqpoint{5.709732in}{2.237203in}}%
\pgfpathlineto{\pgfqpoint{5.718759in}{2.247126in}}%
\pgfpathlineto{\pgfqpoint{5.727786in}{2.244878in}}%
\pgfpathlineto{\pgfqpoint{5.736813in}{2.236761in}}%
\pgfpathlineto{\pgfqpoint{5.745840in}{2.226574in}}%
\pgfpathlineto{\pgfqpoint{5.754868in}{2.219453in}}%
\pgfpathlineto{\pgfqpoint{5.763895in}{2.194919in}}%
\pgfpathlineto{\pgfqpoint{5.772922in}{2.194245in}}%
\pgfpathlineto{\pgfqpoint{5.781949in}{2.205041in}}%
\pgfpathlineto{\pgfqpoint{5.790976in}{2.223551in}}%
\pgfpathlineto{\pgfqpoint{5.800004in}{2.233873in}}%
\pgfpathlineto{\pgfqpoint{5.809031in}{2.239212in}}%
\pgfpathlineto{\pgfqpoint{5.818058in}{2.243419in}}%
\pgfpathlineto{\pgfqpoint{5.827085in}{2.242545in}}%
\pgfpathlineto{\pgfqpoint{5.836112in}{2.243168in}}%
\pgfpathlineto{\pgfqpoint{5.845140in}{2.221029in}}%
\pgfpathlineto{\pgfqpoint{5.854167in}{2.228083in}}%
\pgfpathlineto{\pgfqpoint{5.863194in}{2.229002in}}%
\pgfpathlineto{\pgfqpoint{5.881249in}{2.225651in}}%
\pgfpathlineto{\pgfqpoint{5.890276in}{2.220767in}}%
\pgfpathlineto{\pgfqpoint{5.908330in}{2.202689in}}%
\pgfpathlineto{\pgfqpoint{5.917357in}{2.203234in}}%
\pgfpathlineto{\pgfqpoint{5.926385in}{2.198348in}}%
\pgfpathlineto{\pgfqpoint{5.935412in}{2.188366in}}%
\pgfpathlineto{\pgfqpoint{5.944439in}{2.186686in}}%
\pgfpathlineto{\pgfqpoint{5.953466in}{2.185389in}}%
\pgfpathlineto{\pgfqpoint{5.962493in}{2.173812in}}%
\pgfpathlineto{\pgfqpoint{5.971521in}{2.167875in}}%
\pgfpathlineto{\pgfqpoint{5.980548in}{2.169667in}}%
\pgfpathlineto{\pgfqpoint{5.989575in}{2.159475in}}%
\pgfpathlineto{\pgfqpoint{5.998602in}{2.148790in}}%
\pgfpathlineto{\pgfqpoint{6.007629in}{2.150828in}}%
\pgfpathlineto{\pgfqpoint{6.016657in}{2.166818in}}%
\pgfpathlineto{\pgfqpoint{6.025684in}{2.208161in}}%
\pgfpathlineto{\pgfqpoint{6.034711in}{2.276279in}}%
\pgfpathlineto{\pgfqpoint{6.043738in}{2.328868in}}%
\pgfpathlineto{\pgfqpoint{6.052765in}{2.386735in}}%
\pgfpathlineto{\pgfqpoint{6.061793in}{2.439526in}}%
\pgfpathlineto{\pgfqpoint{6.070820in}{2.463059in}}%
\pgfpathlineto{\pgfqpoint{6.079847in}{2.464193in}}%
\pgfpathlineto{\pgfqpoint{6.088874in}{2.480532in}}%
\pgfpathlineto{\pgfqpoint{6.097902in}{2.469753in}}%
\pgfpathlineto{\pgfqpoint{6.106929in}{2.453965in}}%
\pgfpathlineto{\pgfqpoint{6.115956in}{2.444642in}}%
\pgfpathlineto{\pgfqpoint{6.124983in}{2.419780in}}%
\pgfpathlineto{\pgfqpoint{6.134010in}{2.408139in}}%
\pgfpathlineto{\pgfqpoint{6.143038in}{2.406066in}}%
\pgfpathlineto{\pgfqpoint{6.152065in}{2.385953in}}%
\pgfpathlineto{\pgfqpoint{6.161092in}{2.382187in}}%
\pgfpathlineto{\pgfqpoint{6.170119in}{2.380443in}}%
\pgfpathlineto{\pgfqpoint{6.179146in}{2.393072in}}%
\pgfpathlineto{\pgfqpoint{6.188174in}{2.392677in}}%
\pgfpathlineto{\pgfqpoint{6.197201in}{2.387742in}}%
\pgfpathlineto{\pgfqpoint{6.206228in}{2.391824in}}%
\pgfpathlineto{\pgfqpoint{6.215255in}{2.391715in}}%
\pgfpathlineto{\pgfqpoint{6.224282in}{2.389947in}}%
\pgfpathlineto{\pgfqpoint{6.233310in}{2.401414in}}%
\pgfpathlineto{\pgfqpoint{6.242337in}{2.405568in}}%
\pgfpathlineto{\pgfqpoint{6.251364in}{2.392557in}}%
\pgfpathlineto{\pgfqpoint{6.260391in}{2.388314in}}%
\pgfpathlineto{\pgfqpoint{6.269419in}{2.373868in}}%
\pgfpathlineto{\pgfqpoint{6.278446in}{2.361016in}}%
\pgfpathlineto{\pgfqpoint{6.287473in}{2.339066in}}%
\pgfpathlineto{\pgfqpoint{6.296500in}{2.311570in}}%
\pgfpathlineto{\pgfqpoint{6.305527in}{2.304759in}}%
\pgfpathlineto{\pgfqpoint{6.314555in}{2.286366in}}%
\pgfpathlineto{\pgfqpoint{6.323582in}{2.265327in}}%
\pgfpathlineto{\pgfqpoint{6.332609in}{2.259843in}}%
\pgfpathlineto{\pgfqpoint{6.341636in}{2.264872in}}%
\pgfpathlineto{\pgfqpoint{6.350663in}{2.261071in}}%
\pgfpathlineto{\pgfqpoint{6.359691in}{2.237618in}}%
\pgfpathlineto{\pgfqpoint{6.368718in}{2.221720in}}%
\pgfpathlineto{\pgfqpoint{6.377745in}{2.209156in}}%
\pgfpathlineto{\pgfqpoint{6.386772in}{2.213031in}}%
\pgfpathlineto{\pgfqpoint{6.395799in}{2.194698in}}%
\pgfpathlineto{\pgfqpoint{6.404827in}{2.179140in}}%
\pgfpathlineto{\pgfqpoint{6.413854in}{2.192381in}}%
\pgfpathlineto{\pgfqpoint{6.422881in}{2.176190in}}%
\pgfpathlineto{\pgfqpoint{6.431908in}{2.172878in}}%
\pgfpathlineto{\pgfqpoint{6.440935in}{2.172886in}}%
\pgfpathlineto{\pgfqpoint{6.449963in}{2.161090in}}%
\pgfpathlineto{\pgfqpoint{6.458990in}{2.156814in}}%
\pgfpathlineto{\pgfqpoint{6.468017in}{2.141452in}}%
\pgfpathlineto{\pgfqpoint{6.477044in}{2.139515in}}%
\pgfpathlineto{\pgfqpoint{6.486072in}{2.135708in}}%
\pgfpathlineto{\pgfqpoint{6.495099in}{2.132342in}}%
\pgfpathlineto{\pgfqpoint{6.504126in}{2.136373in}}%
\pgfpathlineto{\pgfqpoint{6.513153in}{2.139476in}}%
\pgfpathlineto{\pgfqpoint{6.522180in}{2.146225in}}%
\pgfpathlineto{\pgfqpoint{6.531208in}{2.147972in}}%
\pgfpathlineto{\pgfqpoint{6.540235in}{2.158415in}}%
\pgfpathlineto{\pgfqpoint{6.549262in}{2.158000in}}%
\pgfpathlineto{\pgfqpoint{6.558289in}{2.173975in}}%
\pgfpathlineto{\pgfqpoint{6.567316in}{2.182698in}}%
\pgfpathlineto{\pgfqpoint{6.576344in}{2.175743in}}%
\pgfpathlineto{\pgfqpoint{6.585371in}{2.182483in}}%
\pgfpathlineto{\pgfqpoint{6.594398in}{2.210469in}}%
\pgfpathlineto{\pgfqpoint{6.603425in}{2.226880in}}%
\pgfpathlineto{\pgfqpoint{6.612452in}{2.245443in}}%
\pgfpathlineto{\pgfqpoint{6.621480in}{2.261380in}}%
\pgfpathlineto{\pgfqpoint{6.630507in}{2.305659in}}%
\pgfpathlineto{\pgfqpoint{6.639534in}{2.352478in}}%
\pgfpathlineto{\pgfqpoint{6.648561in}{2.396216in}}%
\pgfpathlineto{\pgfqpoint{6.657588in}{2.472768in}}%
\pgfpathlineto{\pgfqpoint{6.666616in}{2.514070in}}%
\pgfpathlineto{\pgfqpoint{6.675643in}{2.579242in}}%
\pgfpathlineto{\pgfqpoint{6.684670in}{2.710270in}}%
\pgfpathlineto{\pgfqpoint{6.693697in}{2.821009in}}%
\pgfpathlineto{\pgfqpoint{6.702725in}{2.884473in}}%
\pgfpathlineto{\pgfqpoint{6.711752in}{2.910822in}}%
\pgfpathlineto{\pgfqpoint{6.720779in}{2.973591in}}%
\pgfpathlineto{\pgfqpoint{6.729806in}{3.070865in}}%
\pgfpathlineto{\pgfqpoint{6.738833in}{3.204404in}}%
\pgfpathlineto{\pgfqpoint{6.747861in}{3.278159in}}%
\pgfpathlineto{\pgfqpoint{6.756888in}{3.253805in}}%
\pgfpathlineto{\pgfqpoint{6.765915in}{3.148331in}}%
\pgfpathlineto{\pgfqpoint{6.774942in}{3.018301in}}%
\pgfpathlineto{\pgfqpoint{6.792997in}{2.438868in}}%
\pgfpathlineto{\pgfqpoint{6.802024in}{2.579783in}}%
\pgfpathlineto{\pgfqpoint{6.811051in}{2.675502in}}%
\pgfpathlineto{\pgfqpoint{6.820078in}{2.701082in}}%
\pgfpathlineto{\pgfqpoint{6.829105in}{2.686651in}}%
\pgfpathlineto{\pgfqpoint{6.838133in}{2.636395in}}%
\pgfpathlineto{\pgfqpoint{6.847160in}{2.632137in}}%
\pgfpathlineto{\pgfqpoint{6.856187in}{2.625015in}}%
\pgfpathlineto{\pgfqpoint{6.865214in}{2.627058in}}%
\pgfpathlineto{\pgfqpoint{6.874242in}{2.558278in}}%
\pgfpathlineto{\pgfqpoint{6.883269in}{2.458546in}}%
\pgfpathlineto{\pgfqpoint{6.892296in}{2.403706in}}%
\pgfpathlineto{\pgfqpoint{6.901323in}{2.345772in}}%
\pgfpathlineto{\pgfqpoint{6.910350in}{2.263920in}}%
\pgfpathlineto{\pgfqpoint{6.919378in}{2.179277in}}%
\pgfpathlineto{\pgfqpoint{6.928405in}{2.176094in}}%
\pgfpathlineto{\pgfqpoint{6.946459in}{2.415704in}}%
\pgfpathlineto{\pgfqpoint{6.955486in}{2.582122in}}%
\pgfpathlineto{\pgfqpoint{6.964514in}{2.647483in}}%
\pgfpathlineto{\pgfqpoint{6.982568in}{2.470838in}}%
\pgfpathlineto{\pgfqpoint{6.991595in}{2.361816in}}%
\pgfpathlineto{\pgfqpoint{7.000622in}{2.381644in}}%
\pgfpathlineto{\pgfqpoint{7.009650in}{2.464577in}}%
\pgfpathlineto{\pgfqpoint{7.018677in}{2.555507in}}%
\pgfpathlineto{\pgfqpoint{7.027704in}{2.594440in}}%
\pgfpathlineto{\pgfqpoint{7.036731in}{2.647444in}}%
\pgfpathlineto{\pgfqpoint{7.045758in}{2.788781in}}%
\pgfpathlineto{\pgfqpoint{7.054786in}{2.864250in}}%
\pgfpathlineto{\pgfqpoint{7.072840in}{2.978606in}}%
\pgfpathlineto{\pgfqpoint{7.081867in}{2.895042in}}%
\pgfpathlineto{\pgfqpoint{7.090895in}{2.834209in}}%
\pgfpathlineto{\pgfqpoint{7.108949in}{2.721594in}}%
\pgfpathlineto{\pgfqpoint{7.117976in}{2.654590in}}%
\pgfpathlineto{\pgfqpoint{7.127003in}{2.627500in}}%
\pgfpathlineto{\pgfqpoint{7.136031in}{2.602173in}}%
\pgfpathlineto{\pgfqpoint{7.145058in}{2.585170in}}%
\pgfpathlineto{\pgfqpoint{7.154085in}{2.596511in}}%
\pgfpathlineto{\pgfqpoint{7.163112in}{2.629483in}}%
\pgfpathlineto{\pgfqpoint{7.172139in}{2.650184in}}%
\pgfpathlineto{\pgfqpoint{7.181167in}{2.717208in}}%
\pgfpathlineto{\pgfqpoint{7.190194in}{2.772216in}}%
\pgfpathlineto{\pgfqpoint{7.199221in}{2.815322in}}%
\pgfpathlineto{\pgfqpoint{7.208248in}{2.869500in}}%
\pgfpathlineto{\pgfqpoint{7.217275in}{2.912678in}}%
\pgfpathlineto{\pgfqpoint{7.226303in}{2.859203in}}%
\pgfpathlineto{\pgfqpoint{7.235330in}{2.838836in}}%
\pgfpathlineto{\pgfqpoint{7.244357in}{2.730625in}}%
\pgfpathlineto{\pgfqpoint{7.253384in}{2.738128in}}%
\pgfpathlineto{\pgfqpoint{7.262412in}{2.713142in}}%
\pgfpathlineto{\pgfqpoint{7.271439in}{2.733643in}}%
\pgfpathlineto{\pgfqpoint{7.280466in}{2.716121in}}%
\pgfpathlineto{\pgfqpoint{7.289493in}{2.673585in}}%
\pgfpathlineto{\pgfqpoint{7.298520in}{2.595408in}}%
\pgfpathlineto{\pgfqpoint{7.307548in}{2.540498in}}%
\pgfpathlineto{\pgfqpoint{7.325602in}{2.458458in}}%
\pgfpathlineto{\pgfqpoint{7.334629in}{2.425122in}}%
\pgfpathlineto{\pgfqpoint{7.343656in}{2.358311in}}%
\pgfpathlineto{\pgfqpoint{7.352684in}{2.311963in}}%
\pgfpathlineto{\pgfqpoint{7.361711in}{2.290045in}}%
\pgfpathlineto{\pgfqpoint{7.370738in}{2.275913in}}%
\pgfpathlineto{\pgfqpoint{7.379765in}{2.240591in}}%
\pgfpathlineto{\pgfqpoint{7.388792in}{2.203812in}}%
\pgfpathlineto{\pgfqpoint{7.397820in}{2.177835in}}%
\pgfpathlineto{\pgfqpoint{7.406847in}{2.176173in}}%
\pgfpathlineto{\pgfqpoint{7.415874in}{2.227159in}}%
\pgfpathlineto{\pgfqpoint{7.424901in}{2.268155in}}%
\pgfpathlineto{\pgfqpoint{7.433928in}{2.286759in}}%
\pgfpathlineto{\pgfqpoint{7.442956in}{2.283060in}}%
\pgfpathlineto{\pgfqpoint{7.451983in}{2.276366in}}%
\pgfpathlineto{\pgfqpoint{7.461010in}{2.265381in}}%
\pgfpathlineto{\pgfqpoint{7.470037in}{2.264491in}}%
\pgfpathlineto{\pgfqpoint{7.479065in}{2.263066in}}%
\pgfpathlineto{\pgfqpoint{7.497119in}{2.197570in}}%
\pgfpathlineto{\pgfqpoint{7.506146in}{2.181592in}}%
\pgfpathlineto{\pgfqpoint{7.515173in}{2.175675in}}%
\pgfpathlineto{\pgfqpoint{7.524201in}{2.160399in}}%
\pgfpathlineto{\pgfqpoint{7.533228in}{2.135931in}}%
\pgfpathlineto{\pgfqpoint{7.542255in}{2.118413in}}%
\pgfpathlineto{\pgfqpoint{7.551282in}{2.086114in}}%
\pgfpathlineto{\pgfqpoint{7.560309in}{2.072839in}}%
\pgfpathlineto{\pgfqpoint{7.569337in}{2.055338in}}%
\pgfpathlineto{\pgfqpoint{7.578364in}{2.029648in}}%
\pgfpathlineto{\pgfqpoint{7.587391in}{2.010715in}}%
\pgfpathlineto{\pgfqpoint{7.596418in}{1.998803in}}%
\pgfpathlineto{\pgfqpoint{7.605445in}{2.020786in}}%
\pgfpathlineto{\pgfqpoint{7.614473in}{2.005525in}}%
\pgfpathlineto{\pgfqpoint{7.623500in}{2.000014in}}%
\pgfpathlineto{\pgfqpoint{7.632527in}{2.021539in}}%
\pgfpathlineto{\pgfqpoint{7.641554in}{2.038468in}}%
\pgfpathlineto{\pgfqpoint{7.650581in}{2.059084in}}%
\pgfpathlineto{\pgfqpoint{7.659609in}{2.085473in}}%
\pgfpathlineto{\pgfqpoint{7.668636in}{2.074251in}}%
\pgfpathlineto{\pgfqpoint{7.677663in}{2.095468in}}%
\pgfpathlineto{\pgfqpoint{7.686690in}{2.114493in}}%
\pgfpathlineto{\pgfqpoint{7.695718in}{2.088090in}}%
\pgfpathlineto{\pgfqpoint{7.704745in}{2.077314in}}%
\pgfpathlineto{\pgfqpoint{7.713772in}{2.065090in}}%
\pgfpathlineto{\pgfqpoint{7.722799in}{2.050925in}}%
\pgfpathlineto{\pgfqpoint{7.731826in}{1.997415in}}%
\pgfpathlineto{\pgfqpoint{7.740854in}{1.962815in}}%
\pgfpathlineto{\pgfqpoint{7.749881in}{1.932051in}}%
\pgfpathlineto{\pgfqpoint{7.758908in}{1.862749in}}%
\pgfpathlineto{\pgfqpoint{7.767935in}{1.810921in}}%
\pgfpathlineto{\pgfqpoint{7.776962in}{1.769521in}}%
\pgfpathlineto{\pgfqpoint{7.785990in}{1.693451in}}%
\pgfpathlineto{\pgfqpoint{7.795017in}{1.638475in}}%
\pgfpathlineto{\pgfqpoint{7.804044in}{1.553932in}}%
\pgfpathlineto{\pgfqpoint{7.813071in}{1.544669in}}%
\pgfpathlineto{\pgfqpoint{7.822098in}{1.509437in}}%
\pgfpathlineto{\pgfqpoint{7.831126in}{1.562766in}}%
\pgfpathlineto{\pgfqpoint{7.840153in}{1.726269in}}%
\pgfpathlineto{\pgfqpoint{7.849180in}{1.822230in}}%
\pgfpathlineto{\pgfqpoint{7.858207in}{1.923386in}}%
\pgfpathlineto{\pgfqpoint{7.867235in}{1.958989in}}%
\pgfpathlineto{\pgfqpoint{7.876262in}{1.965397in}}%
\pgfpathlineto{\pgfqpoint{7.885289in}{1.991893in}}%
\pgfpathlineto{\pgfqpoint{7.894316in}{2.016474in}}%
\pgfpathlineto{\pgfqpoint{7.903343in}{2.013361in}}%
\pgfpathlineto{\pgfqpoint{7.912371in}{2.008968in}}%
\pgfpathlineto{\pgfqpoint{7.921398in}{2.007535in}}%
\pgfpathlineto{\pgfqpoint{7.930425in}{2.005542in}}%
\pgfpathlineto{\pgfqpoint{7.939452in}{1.995012in}}%
\pgfpathlineto{\pgfqpoint{7.948479in}{1.980900in}}%
\pgfpathlineto{\pgfqpoint{7.957507in}{1.956711in}}%
\pgfpathlineto{\pgfqpoint{7.966534in}{1.915955in}}%
\pgfpathlineto{\pgfqpoint{7.975561in}{1.835505in}}%
\pgfpathlineto{\pgfqpoint{7.984588in}{1.839143in}}%
\pgfpathlineto{\pgfqpoint{7.993615in}{1.923686in}}%
\pgfpathlineto{\pgfqpoint{8.002643in}{1.964565in}}%
\pgfpathlineto{\pgfqpoint{8.011670in}{1.986073in}}%
\pgfpathlineto{\pgfqpoint{8.020697in}{2.001306in}}%
\pgfpathlineto{\pgfqpoint{8.029724in}{2.011500in}}%
\pgfpathlineto{\pgfqpoint{8.038751in}{2.017224in}}%
\pgfpathlineto{\pgfqpoint{8.056806in}{2.035613in}}%
\pgfpathlineto{\pgfqpoint{8.065833in}{2.025393in}}%
\pgfpathlineto{\pgfqpoint{8.074860in}{2.023344in}}%
\pgfpathlineto{\pgfqpoint{8.083888in}{2.013240in}}%
\pgfpathlineto{\pgfqpoint{8.092915in}{1.998735in}}%
\pgfpathlineto{\pgfqpoint{8.101942in}{1.986355in}}%
\pgfpathlineto{\pgfqpoint{8.110969in}{2.001221in}}%
\pgfpathlineto{\pgfqpoint{8.119996in}{2.018204in}}%
\pgfpathlineto{\pgfqpoint{8.129024in}{2.020978in}}%
\pgfpathlineto{\pgfqpoint{8.138051in}{2.028065in}}%
\pgfpathlineto{\pgfqpoint{8.156105in}{2.073336in}}%
\pgfpathlineto{\pgfqpoint{8.165132in}{2.071774in}}%
\pgfpathlineto{\pgfqpoint{8.174160in}{2.078100in}}%
\pgfpathlineto{\pgfqpoint{8.183187in}{2.087594in}}%
\pgfpathlineto{\pgfqpoint{8.192214in}{2.095753in}}%
\pgfpathlineto{\pgfqpoint{8.201241in}{2.109647in}}%
\pgfpathlineto{\pgfqpoint{8.210268in}{2.121205in}}%
\pgfpathlineto{\pgfqpoint{8.219296in}{2.122186in}}%
\pgfpathlineto{\pgfqpoint{8.228323in}{2.136476in}}%
\pgfpathlineto{\pgfqpoint{8.237350in}{2.149536in}}%
\pgfpathlineto{\pgfqpoint{8.246377in}{2.163564in}}%
\pgfpathlineto{\pgfqpoint{8.255404in}{2.209471in}}%
\pgfpathlineto{\pgfqpoint{8.264432in}{2.250297in}}%
\pgfpathlineto{\pgfqpoint{8.273459in}{2.350721in}}%
\pgfpathlineto{\pgfqpoint{8.282486in}{2.342887in}}%
\pgfpathlineto{\pgfqpoint{8.291513in}{2.222661in}}%
\pgfpathlineto{\pgfqpoint{8.300541in}{2.169701in}}%
\pgfpathlineto{\pgfqpoint{8.309568in}{2.111028in}}%
\pgfpathlineto{\pgfqpoint{8.318595in}{2.078244in}}%
\pgfpathlineto{\pgfqpoint{8.327622in}{2.018025in}}%
\pgfpathlineto{\pgfqpoint{8.336649in}{1.990971in}}%
\pgfpathlineto{\pgfqpoint{8.345677in}{1.966400in}}%
\pgfpathlineto{\pgfqpoint{8.354704in}{1.944826in}}%
\pgfpathlineto{\pgfqpoint{8.363731in}{1.933610in}}%
\pgfpathlineto{\pgfqpoint{8.372758in}{1.931914in}}%
\pgfpathlineto{\pgfqpoint{8.381785in}{1.915727in}}%
\pgfpathlineto{\pgfqpoint{8.390813in}{1.907837in}}%
\pgfpathlineto{\pgfqpoint{8.399840in}{1.893536in}}%
\pgfpathlineto{\pgfqpoint{8.408867in}{1.851573in}}%
\pgfpathlineto{\pgfqpoint{8.417894in}{1.844688in}}%
\pgfpathlineto{\pgfqpoint{8.426921in}{1.856548in}}%
\pgfpathlineto{\pgfqpoint{8.435949in}{1.842833in}}%
\pgfpathlineto{\pgfqpoint{8.444976in}{1.834605in}}%
\pgfpathlineto{\pgfqpoint{8.454003in}{1.836600in}}%
\pgfpathlineto{\pgfqpoint{8.463030in}{1.830737in}}%
\pgfpathlineto{\pgfqpoint{8.472058in}{1.848338in}}%
\pgfpathlineto{\pgfqpoint{8.481085in}{1.827032in}}%
\pgfpathlineto{\pgfqpoint{8.490112in}{1.815730in}}%
\pgfpathlineto{\pgfqpoint{8.499139in}{1.791113in}}%
\pgfpathlineto{\pgfqpoint{8.508166in}{1.770601in}}%
\pgfpathlineto{\pgfqpoint{8.526221in}{1.659502in}}%
\pgfpathlineto{\pgfqpoint{8.535248in}{1.586651in}}%
\pgfpathlineto{\pgfqpoint{8.544275in}{1.535043in}}%
\pgfpathlineto{\pgfqpoint{8.553302in}{1.615228in}}%
\pgfpathlineto{\pgfqpoint{8.571357in}{1.744404in}}%
\pgfpathlineto{\pgfqpoint{8.580384in}{1.806849in}}%
\pgfpathlineto{\pgfqpoint{8.589411in}{1.859856in}}%
\pgfpathlineto{\pgfqpoint{8.598438in}{1.896782in}}%
\pgfpathlineto{\pgfqpoint{8.607466in}{1.928710in}}%
\pgfpathlineto{\pgfqpoint{8.616493in}{1.975328in}}%
\pgfpathlineto{\pgfqpoint{8.625520in}{2.016081in}}%
\pgfpathlineto{\pgfqpoint{8.634547in}{2.044074in}}%
\pgfpathlineto{\pgfqpoint{8.643574in}{2.100203in}}%
\pgfpathlineto{\pgfqpoint{8.652602in}{2.188767in}}%
\pgfpathlineto{\pgfqpoint{8.661629in}{2.265901in}}%
\pgfpathlineto{\pgfqpoint{8.670656in}{2.468903in}}%
\pgfpathlineto{\pgfqpoint{8.679683in}{2.469976in}}%
\pgfpathlineto{\pgfqpoint{8.688711in}{2.260866in}}%
\pgfpathlineto{\pgfqpoint{8.697738in}{2.229658in}}%
\pgfpathlineto{\pgfqpoint{8.706765in}{2.189573in}}%
\pgfpathlineto{\pgfqpoint{8.715792in}{2.179345in}}%
\pgfpathlineto{\pgfqpoint{8.724819in}{2.159139in}}%
\pgfpathlineto{\pgfqpoint{8.733847in}{2.156151in}}%
\pgfpathlineto{\pgfqpoint{8.742874in}{2.157882in}}%
\pgfpathlineto{\pgfqpoint{8.751901in}{2.149069in}}%
\pgfpathlineto{\pgfqpoint{8.760928in}{2.148410in}}%
\pgfpathlineto{\pgfqpoint{8.769955in}{2.159918in}}%
\pgfpathlineto{\pgfqpoint{8.778983in}{2.164715in}}%
\pgfpathlineto{\pgfqpoint{8.788010in}{2.177901in}}%
\pgfpathlineto{\pgfqpoint{8.797037in}{2.188650in}}%
\pgfpathlineto{\pgfqpoint{8.806064in}{2.189204in}}%
\pgfpathlineto{\pgfqpoint{8.815091in}{2.173442in}}%
\pgfpathlineto{\pgfqpoint{8.824119in}{2.155391in}}%
\pgfpathlineto{\pgfqpoint{8.833146in}{2.127158in}}%
\pgfpathlineto{\pgfqpoint{8.842173in}{2.085594in}}%
\pgfpathlineto{\pgfqpoint{8.851200in}{2.085566in}}%
\pgfpathlineto{\pgfqpoint{8.860228in}{2.079617in}}%
\pgfpathlineto{\pgfqpoint{8.869255in}{2.083543in}}%
\pgfpathlineto{\pgfqpoint{8.878282in}{2.081798in}}%
\pgfpathlineto{\pgfqpoint{8.887309in}{2.096508in}}%
\pgfpathlineto{\pgfqpoint{8.896336in}{2.114411in}}%
\pgfpathlineto{\pgfqpoint{8.905364in}{2.134577in}}%
\pgfpathlineto{\pgfqpoint{8.914391in}{2.146320in}}%
\pgfpathlineto{\pgfqpoint{8.923418in}{2.157095in}}%
\pgfpathlineto{\pgfqpoint{8.932445in}{2.174160in}}%
\pgfpathlineto{\pgfqpoint{8.941472in}{2.183730in}}%
\pgfpathlineto{\pgfqpoint{8.950500in}{2.206743in}}%
\pgfpathlineto{\pgfqpoint{8.959527in}{2.228981in}}%
\pgfpathlineto{\pgfqpoint{8.968554in}{2.240329in}}%
\pgfpathlineto{\pgfqpoint{8.977581in}{2.252441in}}%
\pgfpathlineto{\pgfqpoint{8.986608in}{2.262891in}}%
\pgfpathlineto{\pgfqpoint{8.995636in}{2.275594in}}%
\pgfpathlineto{\pgfqpoint{9.004663in}{2.273306in}}%
\pgfpathlineto{\pgfqpoint{9.013690in}{2.272500in}}%
\pgfpathlineto{\pgfqpoint{9.022717in}{2.273632in}}%
\pgfpathlineto{\pgfqpoint{9.031744in}{2.300687in}}%
\pgfpathlineto{\pgfqpoint{9.040772in}{2.300168in}}%
\pgfpathlineto{\pgfqpoint{9.049799in}{2.306298in}}%
\pgfpathlineto{\pgfqpoint{9.058826in}{2.309308in}}%
\pgfpathlineto{\pgfqpoint{9.067853in}{2.324945in}}%
\pgfpathlineto{\pgfqpoint{9.076881in}{2.327332in}}%
\pgfpathlineto{\pgfqpoint{9.085908in}{2.321765in}}%
\pgfpathlineto{\pgfqpoint{9.094935in}{2.297598in}}%
\pgfpathlineto{\pgfqpoint{9.103962in}{2.242131in}}%
\pgfpathlineto{\pgfqpoint{9.112989in}{2.192225in}}%
\pgfpathlineto{\pgfqpoint{9.122017in}{2.154221in}}%
\pgfpathlineto{\pgfqpoint{9.131044in}{2.113416in}}%
\pgfpathlineto{\pgfqpoint{9.140071in}{2.082359in}}%
\pgfpathlineto{\pgfqpoint{9.149098in}{2.048469in}}%
\pgfpathlineto{\pgfqpoint{9.158125in}{2.016626in}}%
\pgfpathlineto{\pgfqpoint{9.167153in}{1.986044in}}%
\pgfpathlineto{\pgfqpoint{9.176180in}{1.970619in}}%
\pgfpathlineto{\pgfqpoint{9.185207in}{1.938658in}}%
\pgfpathlineto{\pgfqpoint{9.194234in}{1.919237in}}%
\pgfpathlineto{\pgfqpoint{9.203261in}{1.861837in}}%
\pgfpathlineto{\pgfqpoint{9.212289in}{1.826007in}}%
\pgfpathlineto{\pgfqpoint{9.221316in}{1.785498in}}%
\pgfpathlineto{\pgfqpoint{9.230343in}{1.766795in}}%
\pgfpathlineto{\pgfqpoint{9.239370in}{1.743010in}}%
\pgfpathlineto{\pgfqpoint{9.248397in}{1.745103in}}%
\pgfpathlineto{\pgfqpoint{9.257425in}{1.754627in}}%
\pgfpathlineto{\pgfqpoint{9.266452in}{1.776836in}}%
\pgfpathlineto{\pgfqpoint{9.275479in}{1.793956in}}%
\pgfpathlineto{\pgfqpoint{9.284506in}{1.824485in}}%
\pgfpathlineto{\pgfqpoint{9.293534in}{1.829536in}}%
\pgfpathlineto{\pgfqpoint{9.302561in}{1.839146in}}%
\pgfpathlineto{\pgfqpoint{9.311588in}{1.862032in}}%
\pgfpathlineto{\pgfqpoint{9.320615in}{1.837305in}}%
\pgfpathlineto{\pgfqpoint{9.329642in}{1.815080in}}%
\pgfpathlineto{\pgfqpoint{9.338670in}{1.797054in}}%
\pgfpathlineto{\pgfqpoint{9.347697in}{1.785225in}}%
\pgfpathlineto{\pgfqpoint{9.356724in}{1.830627in}}%
\pgfpathlineto{\pgfqpoint{9.365751in}{1.859651in}}%
\pgfpathlineto{\pgfqpoint{9.374778in}{1.879432in}}%
\pgfpathlineto{\pgfqpoint{9.383806in}{1.888324in}}%
\pgfpathlineto{\pgfqpoint{9.392833in}{1.876830in}}%
\pgfpathlineto{\pgfqpoint{9.401860in}{1.877820in}}%
\pgfpathlineto{\pgfqpoint{9.410887in}{1.846285in}}%
\pgfpathlineto{\pgfqpoint{9.419914in}{1.832686in}}%
\pgfpathlineto{\pgfqpoint{9.428942in}{1.820437in}}%
\pgfpathlineto{\pgfqpoint{9.437969in}{1.811641in}}%
\pgfpathlineto{\pgfqpoint{9.446996in}{1.793816in}}%
\pgfpathlineto{\pgfqpoint{9.456023in}{1.760078in}}%
\pgfpathlineto{\pgfqpoint{9.465051in}{1.741613in}}%
\pgfpathlineto{\pgfqpoint{9.474078in}{1.728711in}}%
\pgfpathlineto{\pgfqpoint{9.483105in}{1.716695in}}%
\pgfpathlineto{\pgfqpoint{9.492132in}{1.688675in}}%
\pgfpathlineto{\pgfqpoint{9.501159in}{1.690136in}}%
\pgfpathlineto{\pgfqpoint{9.510187in}{1.674887in}}%
\pgfpathlineto{\pgfqpoint{9.519214in}{1.699211in}}%
\pgfpathlineto{\pgfqpoint{9.528241in}{1.702966in}}%
\pgfpathlineto{\pgfqpoint{9.537268in}{1.744261in}}%
\pgfpathlineto{\pgfqpoint{9.546295in}{1.823768in}}%
\pgfpathlineto{\pgfqpoint{9.555323in}{1.888517in}}%
\pgfpathlineto{\pgfqpoint{9.564350in}{1.970616in}}%
\pgfpathlineto{\pgfqpoint{9.573377in}{2.035125in}}%
\pgfpathlineto{\pgfqpoint{9.582404in}{2.076750in}}%
\pgfpathlineto{\pgfqpoint{9.591431in}{2.111403in}}%
\pgfpathlineto{\pgfqpoint{9.600459in}{2.125730in}}%
\pgfpathlineto{\pgfqpoint{9.609486in}{2.134533in}}%
\pgfpathlineto{\pgfqpoint{9.618513in}{2.115042in}}%
\pgfpathlineto{\pgfqpoint{9.627540in}{2.123167in}}%
\pgfpathlineto{\pgfqpoint{9.636567in}{2.142447in}}%
\pgfpathlineto{\pgfqpoint{9.645595in}{2.155583in}}%
\pgfpathlineto{\pgfqpoint{9.654622in}{2.176292in}}%
\pgfpathlineto{\pgfqpoint{9.663649in}{2.174904in}}%
\pgfpathlineto{\pgfqpoint{9.672676in}{2.188266in}}%
\pgfpathlineto{\pgfqpoint{9.681704in}{2.186435in}}%
\pgfpathlineto{\pgfqpoint{9.690731in}{2.176307in}}%
\pgfpathlineto{\pgfqpoint{9.699758in}{2.174183in}}%
\pgfpathlineto{\pgfqpoint{9.708785in}{2.193074in}}%
\pgfpathlineto{\pgfqpoint{9.717812in}{2.193523in}}%
\pgfpathlineto{\pgfqpoint{9.726840in}{2.193538in}}%
\pgfpathlineto{\pgfqpoint{9.735867in}{2.187437in}}%
\pgfpathlineto{\pgfqpoint{9.744894in}{2.176310in}}%
\pgfpathlineto{\pgfqpoint{9.753921in}{2.169598in}}%
\pgfpathlineto{\pgfqpoint{9.762948in}{2.179837in}}%
\pgfpathlineto{\pgfqpoint{9.771976in}{2.173406in}}%
\pgfpathlineto{\pgfqpoint{9.781003in}{2.171923in}}%
\pgfpathlineto{\pgfqpoint{9.790030in}{2.167086in}}%
\pgfpathlineto{\pgfqpoint{9.799057in}{2.186540in}}%
\pgfpathlineto{\pgfqpoint{9.817112in}{2.239095in}}%
\pgfpathlineto{\pgfqpoint{9.826139in}{2.264329in}}%
\pgfpathlineto{\pgfqpoint{9.835166in}{2.307697in}}%
\pgfpathlineto{\pgfqpoint{9.844193in}{2.343575in}}%
\pgfpathlineto{\pgfqpoint{9.853220in}{2.392798in}}%
\pgfpathlineto{\pgfqpoint{9.862248in}{2.427267in}}%
\pgfpathlineto{\pgfqpoint{9.871275in}{2.443310in}}%
\pgfpathlineto{\pgfqpoint{9.889329in}{2.486180in}}%
\pgfpathlineto{\pgfqpoint{9.898357in}{2.506100in}}%
\pgfpathlineto{\pgfqpoint{9.907384in}{2.551982in}}%
\pgfpathlineto{\pgfqpoint{9.916411in}{2.545594in}}%
\pgfpathlineto{\pgfqpoint{9.925438in}{2.498958in}}%
\pgfpathlineto{\pgfqpoint{9.934465in}{2.475731in}}%
\pgfpathlineto{\pgfqpoint{9.943493in}{2.446492in}}%
\pgfpathlineto{\pgfqpoint{9.952520in}{2.449727in}}%
\pgfpathlineto{\pgfqpoint{9.961547in}{2.480203in}}%
\pgfpathlineto{\pgfqpoint{9.970574in}{2.523999in}}%
\pgfpathlineto{\pgfqpoint{9.979601in}{2.571134in}}%
\pgfpathlineto{\pgfqpoint{9.988629in}{2.647355in}}%
\pgfpathlineto{\pgfqpoint{9.997656in}{2.728119in}}%
\pgfpathlineto{\pgfqpoint{10.006683in}{2.684278in}}%
\pgfpathlineto{\pgfqpoint{10.015710in}{2.647755in}}%
\pgfpathlineto{\pgfqpoint{10.024737in}{2.645112in}}%
\pgfpathlineto{\pgfqpoint{10.033765in}{2.635806in}}%
\pgfpathlineto{\pgfqpoint{10.042792in}{2.644644in}}%
\pgfpathlineto{\pgfqpoint{10.051819in}{2.635764in}}%
\pgfpathlineto{\pgfqpoint{10.060846in}{2.642045in}}%
\pgfpathlineto{\pgfqpoint{10.069874in}{2.654076in}}%
\pgfpathlineto{\pgfqpoint{10.078901in}{2.692488in}}%
\pgfpathlineto{\pgfqpoint{10.087928in}{2.747377in}}%
\pgfpathlineto{\pgfqpoint{10.096955in}{2.810663in}}%
\pgfpathlineto{\pgfqpoint{10.105982in}{2.894137in}}%
\pgfpathlineto{\pgfqpoint{10.115010in}{2.953287in}}%
\pgfpathlineto{\pgfqpoint{10.124037in}{3.017006in}}%
\pgfpathlineto{\pgfqpoint{10.133064in}{3.025976in}}%
\pgfpathlineto{\pgfqpoint{10.151118in}{2.936856in}}%
\pgfpathlineto{\pgfqpoint{10.160146in}{2.888777in}}%
\pgfpathlineto{\pgfqpoint{10.169173in}{2.814792in}}%
\pgfpathlineto{\pgfqpoint{10.178200in}{2.736856in}}%
\pgfpathlineto{\pgfqpoint{10.187227in}{2.668944in}}%
\pgfpathlineto{\pgfqpoint{10.196254in}{2.609864in}}%
\pgfpathlineto{\pgfqpoint{10.205282in}{2.567536in}}%
\pgfpathlineto{\pgfqpoint{10.214309in}{2.557708in}}%
\pgfpathlineto{\pgfqpoint{10.223336in}{2.545810in}}%
\pgfpathlineto{\pgfqpoint{10.232363in}{2.535421in}}%
\pgfpathlineto{\pgfqpoint{10.241390in}{2.525535in}}%
\pgfpathlineto{\pgfqpoint{10.250418in}{2.514833in}}%
\pgfpathlineto{\pgfqpoint{10.259445in}{2.533578in}}%
\pgfpathlineto{\pgfqpoint{10.268472in}{2.528891in}}%
\pgfpathlineto{\pgfqpoint{10.277499in}{2.505181in}}%
\pgfpathlineto{\pgfqpoint{10.286527in}{2.526952in}}%
\pgfpathlineto{\pgfqpoint{10.295554in}{2.518105in}}%
\pgfpathlineto{\pgfqpoint{10.304581in}{2.521639in}}%
\pgfpathlineto{\pgfqpoint{10.313608in}{2.529390in}}%
\pgfpathlineto{\pgfqpoint{10.322635in}{2.521051in}}%
\pgfpathlineto{\pgfqpoint{10.331663in}{2.502505in}}%
\pgfpathlineto{\pgfqpoint{10.349717in}{2.493049in}}%
\pgfpathlineto{\pgfqpoint{10.358744in}{2.486593in}}%
\pgfpathlineto{\pgfqpoint{10.367771in}{2.475634in}}%
\pgfpathlineto{\pgfqpoint{10.376799in}{2.475063in}}%
\pgfpathlineto{\pgfqpoint{10.385826in}{2.473844in}}%
\pgfpathlineto{\pgfqpoint{10.394853in}{2.477573in}}%
\pgfpathlineto{\pgfqpoint{10.403880in}{2.485796in}}%
\pgfpathlineto{\pgfqpoint{10.412907in}{2.479621in}}%
\pgfpathlineto{\pgfqpoint{10.421935in}{2.475623in}}%
\pgfpathlineto{\pgfqpoint{10.430962in}{2.476528in}}%
\pgfpathlineto{\pgfqpoint{10.439989in}{2.459985in}}%
\pgfpathlineto{\pgfqpoint{10.449016in}{2.449561in}}%
\pgfpathlineto{\pgfqpoint{10.467071in}{2.457103in}}%
\pgfpathlineto{\pgfqpoint{10.476098in}{2.467456in}}%
\pgfpathlineto{\pgfqpoint{10.485125in}{2.464804in}}%
\pgfpathlineto{\pgfqpoint{10.494152in}{2.465634in}}%
\pgfpathlineto{\pgfqpoint{10.503180in}{2.475448in}}%
\pgfpathlineto{\pgfqpoint{10.512207in}{2.478493in}}%
\pgfpathlineto{\pgfqpoint{10.521234in}{2.496175in}}%
\pgfpathlineto{\pgfqpoint{10.530261in}{2.515037in}}%
\pgfpathlineto{\pgfqpoint{10.539288in}{2.526547in}}%
\pgfpathlineto{\pgfqpoint{10.548316in}{2.536002in}}%
\pgfpathlineto{\pgfqpoint{10.557343in}{2.549019in}}%
\pgfpathlineto{\pgfqpoint{10.566370in}{2.556659in}}%
\pgfpathlineto{\pgfqpoint{10.575397in}{2.566961in}}%
\pgfpathlineto{\pgfqpoint{10.584424in}{2.563788in}}%
\pgfpathlineto{\pgfqpoint{10.593452in}{2.575470in}}%
\pgfpathlineto{\pgfqpoint{10.602479in}{2.581621in}}%
\pgfpathlineto{\pgfqpoint{10.611506in}{2.580277in}}%
\pgfpathlineto{\pgfqpoint{10.620533in}{2.596317in}}%
\pgfpathlineto{\pgfqpoint{10.629560in}{2.602577in}}%
\pgfpathlineto{\pgfqpoint{10.638588in}{2.599907in}}%
\pgfpathlineto{\pgfqpoint{10.647615in}{2.611963in}}%
\pgfpathlineto{\pgfqpoint{10.656642in}{2.594731in}}%
\pgfpathlineto{\pgfqpoint{10.665669in}{2.578340in}}%
\pgfpathlineto{\pgfqpoint{10.674697in}{2.567989in}}%
\pgfpathlineto{\pgfqpoint{10.683724in}{2.547874in}}%
\pgfpathlineto{\pgfqpoint{10.692751in}{2.516722in}}%
\pgfpathlineto{\pgfqpoint{10.701778in}{2.502493in}}%
\pgfpathlineto{\pgfqpoint{10.710805in}{2.476356in}}%
\pgfpathlineto{\pgfqpoint{10.719833in}{2.465044in}}%
\pgfpathlineto{\pgfqpoint{10.728860in}{2.449232in}}%
\pgfpathlineto{\pgfqpoint{10.737887in}{2.424715in}}%
\pgfpathlineto{\pgfqpoint{10.746914in}{2.425932in}}%
\pgfpathlineto{\pgfqpoint{10.755941in}{2.420476in}}%
\pgfpathlineto{\pgfqpoint{10.764969in}{2.412256in}}%
\pgfpathlineto{\pgfqpoint{10.773996in}{2.425890in}}%
\pgfpathlineto{\pgfqpoint{10.783023in}{2.419377in}}%
\pgfpathlineto{\pgfqpoint{10.792050in}{2.419423in}}%
\pgfpathlineto{\pgfqpoint{10.801077in}{2.439083in}}%
\pgfpathlineto{\pgfqpoint{10.819132in}{2.471266in}}%
\pgfpathlineto{\pgfqpoint{10.828159in}{2.502782in}}%
\pgfpathlineto{\pgfqpoint{10.837186in}{2.522454in}}%
\pgfpathlineto{\pgfqpoint{10.846213in}{2.534502in}}%
\pgfpathlineto{\pgfqpoint{10.855241in}{2.520980in}}%
\pgfpathlineto{\pgfqpoint{10.864268in}{2.491399in}}%
\pgfpathlineto{\pgfqpoint{10.873295in}{2.467246in}}%
\pgfpathlineto{\pgfqpoint{10.882322in}{2.435110in}}%
\pgfpathlineto{\pgfqpoint{10.891350in}{2.397017in}}%
\pgfpathlineto{\pgfqpoint{10.909404in}{2.285789in}}%
\pgfpathlineto{\pgfqpoint{10.918431in}{2.254008in}}%
\pgfpathlineto{\pgfqpoint{10.927458in}{2.168239in}}%
\pgfpathlineto{\pgfqpoint{10.936486in}{2.091950in}}%
\pgfpathlineto{\pgfqpoint{10.945513in}{2.145587in}}%
\pgfpathlineto{\pgfqpoint{10.954540in}{2.193978in}}%
\pgfpathlineto{\pgfqpoint{10.963567in}{2.203539in}}%
\pgfpathlineto{\pgfqpoint{10.972594in}{2.225161in}}%
\pgfpathlineto{\pgfqpoint{10.981622in}{2.232430in}}%
\pgfpathlineto{\pgfqpoint{10.990649in}{2.238075in}}%
\pgfpathlineto{\pgfqpoint{10.999676in}{2.244598in}}%
\pgfpathlineto{\pgfqpoint{11.008703in}{2.263420in}}%
\pgfpathlineto{\pgfqpoint{11.017730in}{2.238580in}}%
\pgfpathlineto{\pgfqpoint{11.026758in}{2.198079in}}%
\pgfpathlineto{\pgfqpoint{11.035785in}{2.130403in}}%
\pgfpathlineto{\pgfqpoint{11.044812in}{2.126147in}}%
\pgfpathlineto{\pgfqpoint{11.053839in}{2.167271in}}%
\pgfpathlineto{\pgfqpoint{11.062867in}{2.171789in}}%
\pgfpathlineto{\pgfqpoint{11.071894in}{2.166482in}}%
\pgfpathlineto{\pgfqpoint{11.089948in}{2.164461in}}%
\pgfpathlineto{\pgfqpoint{11.098975in}{2.165297in}}%
\pgfpathlineto{\pgfqpoint{11.117030in}{2.183797in}}%
\pgfpathlineto{\pgfqpoint{11.126057in}{2.188828in}}%
\pgfpathlineto{\pgfqpoint{11.135084in}{2.192928in}}%
\pgfpathlineto{\pgfqpoint{11.144111in}{2.205115in}}%
\pgfpathlineto{\pgfqpoint{11.153139in}{2.199971in}}%
\pgfpathlineto{\pgfqpoint{11.162166in}{2.202161in}}%
\pgfpathlineto{\pgfqpoint{11.171193in}{2.213685in}}%
\pgfpathlineto{\pgfqpoint{11.180220in}{2.236184in}}%
\pgfpathlineto{\pgfqpoint{11.189247in}{2.286788in}}%
\pgfpathlineto{\pgfqpoint{11.198275in}{2.306665in}}%
\pgfpathlineto{\pgfqpoint{11.207302in}{2.278161in}}%
\pgfpathlineto{\pgfqpoint{11.216329in}{2.226766in}}%
\pgfpathlineto{\pgfqpoint{11.225356in}{2.212576in}}%
\pgfpathlineto{\pgfqpoint{11.234383in}{2.203317in}}%
\pgfpathlineto{\pgfqpoint{11.243411in}{2.202084in}}%
\pgfpathlineto{\pgfqpoint{11.252438in}{2.195882in}}%
\pgfpathlineto{\pgfqpoint{11.261465in}{2.182767in}}%
\pgfpathlineto{\pgfqpoint{11.270492in}{2.178183in}}%
\pgfpathlineto{\pgfqpoint{11.279520in}{2.174930in}}%
\pgfpathlineto{\pgfqpoint{11.288547in}{2.175657in}}%
\pgfpathlineto{\pgfqpoint{11.297574in}{2.168764in}}%
\pgfpathlineto{\pgfqpoint{11.306601in}{2.156460in}}%
\pgfpathlineto{\pgfqpoint{11.315628in}{2.157994in}}%
\pgfpathlineto{\pgfqpoint{11.324656in}{2.141156in}}%
\pgfpathlineto{\pgfqpoint{11.333683in}{2.133093in}}%
\pgfpathlineto{\pgfqpoint{11.342710in}{2.122770in}}%
\pgfpathlineto{\pgfqpoint{11.351737in}{2.124254in}}%
\pgfpathlineto{\pgfqpoint{11.360764in}{2.132355in}}%
\pgfpathlineto{\pgfqpoint{11.369792in}{2.137796in}}%
\pgfpathlineto{\pgfqpoint{11.378819in}{2.142841in}}%
\pgfpathlineto{\pgfqpoint{11.387846in}{2.206580in}}%
\pgfpathlineto{\pgfqpoint{11.405900in}{2.373606in}}%
\pgfpathlineto{\pgfqpoint{11.414928in}{2.315363in}}%
\pgfpathlineto{\pgfqpoint{11.423955in}{2.269363in}}%
\pgfpathlineto{\pgfqpoint{11.432982in}{2.249604in}}%
\pgfpathlineto{\pgfqpoint{11.442009in}{2.242895in}}%
\pgfpathlineto{\pgfqpoint{11.451036in}{2.234758in}}%
\pgfpathlineto{\pgfqpoint{11.460064in}{2.236660in}}%
\pgfpathlineto{\pgfqpoint{11.469091in}{2.250438in}}%
\pgfpathlineto{\pgfqpoint{11.469091in}{2.250438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.000000in}{0.660000in}}{\pgfqpoint{9.920000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.996386,0.887966,0.561092}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.450909in}{2.039981in}}%
\pgfpathlineto{\pgfqpoint{2.459936in}{2.011469in}}%
\pgfpathlineto{\pgfqpoint{2.468964in}{2.009250in}}%
\pgfpathlineto{\pgfqpoint{2.477991in}{2.005259in}}%
\pgfpathlineto{\pgfqpoint{2.487018in}{2.003662in}}%
\pgfpathlineto{\pgfqpoint{2.496045in}{2.024746in}}%
\pgfpathlineto{\pgfqpoint{2.505072in}{2.006897in}}%
\pgfpathlineto{\pgfqpoint{2.514100in}{1.932595in}}%
\pgfpathlineto{\pgfqpoint{2.523127in}{1.930227in}}%
\pgfpathlineto{\pgfqpoint{2.532154in}{1.885554in}}%
\pgfpathlineto{\pgfqpoint{2.541181in}{1.855690in}}%
\pgfpathlineto{\pgfqpoint{2.550208in}{1.781343in}}%
\pgfpathlineto{\pgfqpoint{2.568263in}{1.612741in}}%
\pgfpathlineto{\pgfqpoint{2.577290in}{1.492371in}}%
\pgfpathlineto{\pgfqpoint{2.586317in}{1.381720in}}%
\pgfpathlineto{\pgfqpoint{2.595344in}{1.205355in}}%
\pgfpathlineto{\pgfqpoint{2.604372in}{1.149789in}}%
\pgfpathlineto{\pgfqpoint{2.613399in}{1.261560in}}%
\pgfpathlineto{\pgfqpoint{2.622426in}{1.367752in}}%
\pgfpathlineto{\pgfqpoint{2.631453in}{1.482016in}}%
\pgfpathlineto{\pgfqpoint{2.640480in}{1.542005in}}%
\pgfpathlineto{\pgfqpoint{2.649508in}{1.630722in}}%
\pgfpathlineto{\pgfqpoint{2.658535in}{1.688706in}}%
\pgfpathlineto{\pgfqpoint{2.667562in}{1.757775in}}%
\pgfpathlineto{\pgfqpoint{2.676589in}{1.776940in}}%
\pgfpathlineto{\pgfqpoint{2.685617in}{1.835999in}}%
\pgfpathlineto{\pgfqpoint{2.694644in}{1.850824in}}%
\pgfpathlineto{\pgfqpoint{2.703671in}{1.873883in}}%
\pgfpathlineto{\pgfqpoint{2.712698in}{1.874748in}}%
\pgfpathlineto{\pgfqpoint{2.721725in}{1.956630in}}%
\pgfpathlineto{\pgfqpoint{2.730753in}{2.025790in}}%
\pgfpathlineto{\pgfqpoint{2.739780in}{2.084454in}}%
\pgfpathlineto{\pgfqpoint{2.748807in}{2.094502in}}%
\pgfpathlineto{\pgfqpoint{2.757834in}{1.990426in}}%
\pgfpathlineto{\pgfqpoint{2.766861in}{1.931914in}}%
\pgfpathlineto{\pgfqpoint{2.775889in}{1.835345in}}%
\pgfpathlineto{\pgfqpoint{2.784916in}{1.714596in}}%
\pgfpathlineto{\pgfqpoint{2.793943in}{1.623883in}}%
\pgfpathlineto{\pgfqpoint{2.802970in}{1.464026in}}%
\pgfpathlineto{\pgfqpoint{2.811997in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{2.830052in}{1.607389in}}%
\pgfpathlineto{\pgfqpoint{2.839079in}{1.680858in}}%
\pgfpathlineto{\pgfqpoint{2.848106in}{1.736699in}}%
\pgfpathlineto{\pgfqpoint{2.857133in}{1.798811in}}%
\pgfpathlineto{\pgfqpoint{2.866161in}{1.844279in}}%
\pgfpathlineto{\pgfqpoint{2.875188in}{1.918430in}}%
\pgfpathlineto{\pgfqpoint{2.884215in}{1.930269in}}%
\pgfpathlineto{\pgfqpoint{2.893242in}{2.007039in}}%
\pgfpathlineto{\pgfqpoint{2.902270in}{2.091283in}}%
\pgfpathlineto{\pgfqpoint{2.911297in}{2.030472in}}%
\pgfpathlineto{\pgfqpoint{2.920324in}{1.961205in}}%
\pgfpathlineto{\pgfqpoint{2.929351in}{1.943659in}}%
\pgfpathlineto{\pgfqpoint{2.938378in}{1.886824in}}%
\pgfpathlineto{\pgfqpoint{2.947406in}{1.860137in}}%
\pgfpathlineto{\pgfqpoint{2.956433in}{1.851291in}}%
\pgfpathlineto{\pgfqpoint{2.965460in}{1.825849in}}%
\pgfpathlineto{\pgfqpoint{2.974487in}{1.817247in}}%
\pgfpathlineto{\pgfqpoint{2.983514in}{1.820840in}}%
\pgfpathlineto{\pgfqpoint{2.992542in}{1.799724in}}%
\pgfpathlineto{\pgfqpoint{3.001569in}{1.780661in}}%
\pgfpathlineto{\pgfqpoint{3.010596in}{1.772318in}}%
\pgfpathlineto{\pgfqpoint{3.019623in}{1.780192in}}%
\pgfpathlineto{\pgfqpoint{3.028650in}{1.771098in}}%
\pgfpathlineto{\pgfqpoint{3.037678in}{1.763855in}}%
\pgfpathlineto{\pgfqpoint{3.046705in}{1.766510in}}%
\pgfpathlineto{\pgfqpoint{3.055732in}{1.786156in}}%
\pgfpathlineto{\pgfqpoint{3.064759in}{1.817271in}}%
\pgfpathlineto{\pgfqpoint{3.073787in}{1.852327in}}%
\pgfpathlineto{\pgfqpoint{3.082814in}{1.873890in}}%
\pgfpathlineto{\pgfqpoint{3.091841in}{1.944076in}}%
\pgfpathlineto{\pgfqpoint{3.100868in}{2.001003in}}%
\pgfpathlineto{\pgfqpoint{3.109895in}{2.097739in}}%
\pgfpathlineto{\pgfqpoint{3.118923in}{2.062921in}}%
\pgfpathlineto{\pgfqpoint{3.127950in}{1.989287in}}%
\pgfpathlineto{\pgfqpoint{3.136977in}{1.911147in}}%
\pgfpathlineto{\pgfqpoint{3.146004in}{1.885582in}}%
\pgfpathlineto{\pgfqpoint{3.155031in}{1.892829in}}%
\pgfpathlineto{\pgfqpoint{3.164059in}{1.920364in}}%
\pgfpathlineto{\pgfqpoint{3.173086in}{1.925225in}}%
\pgfpathlineto{\pgfqpoint{3.182113in}{1.950638in}}%
\pgfpathlineto{\pgfqpoint{3.191140in}{1.958110in}}%
\pgfpathlineto{\pgfqpoint{3.209195in}{2.004200in}}%
\pgfpathlineto{\pgfqpoint{3.218222in}{2.016151in}}%
\pgfpathlineto{\pgfqpoint{3.227249in}{2.052050in}}%
\pgfpathlineto{\pgfqpoint{3.236276in}{2.056489in}}%
\pgfpathlineto{\pgfqpoint{3.245303in}{2.044292in}}%
\pgfpathlineto{\pgfqpoint{3.254331in}{2.011180in}}%
\pgfpathlineto{\pgfqpoint{3.263358in}{1.836145in}}%
\pgfpathlineto{\pgfqpoint{3.272385in}{1.821241in}}%
\pgfpathlineto{\pgfqpoint{3.281412in}{1.955459in}}%
\pgfpathlineto{\pgfqpoint{3.290440in}{2.018789in}}%
\pgfpathlineto{\pgfqpoint{3.299467in}{2.045908in}}%
\pgfpathlineto{\pgfqpoint{3.308494in}{2.089955in}}%
\pgfpathlineto{\pgfqpoint{3.317521in}{2.192449in}}%
\pgfpathlineto{\pgfqpoint{3.326548in}{2.238102in}}%
\pgfpathlineto{\pgfqpoint{3.335576in}{2.307325in}}%
\pgfpathlineto{\pgfqpoint{3.344603in}{2.304614in}}%
\pgfpathlineto{\pgfqpoint{3.353630in}{2.283698in}}%
\pgfpathlineto{\pgfqpoint{3.362657in}{2.234776in}}%
\pgfpathlineto{\pgfqpoint{3.371684in}{2.165902in}}%
\pgfpathlineto{\pgfqpoint{3.380712in}{2.108361in}}%
\pgfpathlineto{\pgfqpoint{3.389739in}{2.061147in}}%
\pgfpathlineto{\pgfqpoint{3.398766in}{2.011443in}}%
\pgfpathlineto{\pgfqpoint{3.407793in}{1.970129in}}%
\pgfpathlineto{\pgfqpoint{3.416820in}{1.952968in}}%
\pgfpathlineto{\pgfqpoint{3.425848in}{1.931013in}}%
\pgfpathlineto{\pgfqpoint{3.434875in}{1.957541in}}%
\pgfpathlineto{\pgfqpoint{3.443902in}{1.971895in}}%
\pgfpathlineto{\pgfqpoint{3.452929in}{1.996869in}}%
\pgfpathlineto{\pgfqpoint{3.461957in}{2.027443in}}%
\pgfpathlineto{\pgfqpoint{3.470984in}{2.069666in}}%
\pgfpathlineto{\pgfqpoint{3.480011in}{2.162059in}}%
\pgfpathlineto{\pgfqpoint{3.489038in}{2.138358in}}%
\pgfpathlineto{\pgfqpoint{3.498065in}{2.091495in}}%
\pgfpathlineto{\pgfqpoint{3.507093in}{2.069909in}}%
\pgfpathlineto{\pgfqpoint{3.516120in}{1.991203in}}%
\pgfpathlineto{\pgfqpoint{3.525147in}{2.009589in}}%
\pgfpathlineto{\pgfqpoint{3.534174in}{2.123422in}}%
\pgfpathlineto{\pgfqpoint{3.543201in}{2.172235in}}%
\pgfpathlineto{\pgfqpoint{3.552229in}{2.267014in}}%
\pgfpathlineto{\pgfqpoint{3.561256in}{2.275659in}}%
\pgfpathlineto{\pgfqpoint{3.570283in}{2.227926in}}%
\pgfpathlineto{\pgfqpoint{3.579310in}{2.221592in}}%
\pgfpathlineto{\pgfqpoint{3.588337in}{2.206742in}}%
\pgfpathlineto{\pgfqpoint{3.597365in}{2.196926in}}%
\pgfpathlineto{\pgfqpoint{3.606392in}{2.190739in}}%
\pgfpathlineto{\pgfqpoint{3.615419in}{2.166811in}}%
\pgfpathlineto{\pgfqpoint{3.624446in}{2.153226in}}%
\pgfpathlineto{\pgfqpoint{3.633473in}{2.149939in}}%
\pgfpathlineto{\pgfqpoint{3.642501in}{2.149797in}}%
\pgfpathlineto{\pgfqpoint{3.651528in}{2.131622in}}%
\pgfpathlineto{\pgfqpoint{3.660555in}{2.134452in}}%
\pgfpathlineto{\pgfqpoint{3.669582in}{2.144569in}}%
\pgfpathlineto{\pgfqpoint{3.678610in}{2.149886in}}%
\pgfpathlineto{\pgfqpoint{3.687637in}{2.154652in}}%
\pgfpathlineto{\pgfqpoint{3.696664in}{2.196947in}}%
\pgfpathlineto{\pgfqpoint{3.705691in}{2.232894in}}%
\pgfpathlineto{\pgfqpoint{3.723746in}{2.119202in}}%
\pgfpathlineto{\pgfqpoint{3.732773in}{2.111144in}}%
\pgfpathlineto{\pgfqpoint{3.741800in}{2.113418in}}%
\pgfpathlineto{\pgfqpoint{3.750827in}{2.130045in}}%
\pgfpathlineto{\pgfqpoint{3.768882in}{2.146683in}}%
\pgfpathlineto{\pgfqpoint{3.777909in}{2.149807in}}%
\pgfpathlineto{\pgfqpoint{3.786936in}{2.156719in}}%
\pgfpathlineto{\pgfqpoint{3.795963in}{2.165867in}}%
\pgfpathlineto{\pgfqpoint{3.804990in}{2.171918in}}%
\pgfpathlineto{\pgfqpoint{3.814018in}{2.161718in}}%
\pgfpathlineto{\pgfqpoint{3.823045in}{2.139626in}}%
\pgfpathlineto{\pgfqpoint{3.832072in}{2.088859in}}%
\pgfpathlineto{\pgfqpoint{3.841099in}{1.932013in}}%
\pgfpathlineto{\pgfqpoint{3.850126in}{1.935440in}}%
\pgfpathlineto{\pgfqpoint{3.859154in}{1.975429in}}%
\pgfpathlineto{\pgfqpoint{3.868181in}{1.979598in}}%
\pgfpathlineto{\pgfqpoint{3.877208in}{1.986664in}}%
\pgfpathlineto{\pgfqpoint{3.886235in}{1.984060in}}%
\pgfpathlineto{\pgfqpoint{3.895263in}{1.976181in}}%
\pgfpathlineto{\pgfqpoint{3.904290in}{1.965401in}}%
\pgfpathlineto{\pgfqpoint{3.913317in}{1.955097in}}%
\pgfpathlineto{\pgfqpoint{3.922344in}{1.936811in}}%
\pgfpathlineto{\pgfqpoint{3.931371in}{1.910516in}}%
\pgfpathlineto{\pgfqpoint{3.940399in}{1.936845in}}%
\pgfpathlineto{\pgfqpoint{3.949426in}{1.949840in}}%
\pgfpathlineto{\pgfqpoint{3.958453in}{1.953782in}}%
\pgfpathlineto{\pgfqpoint{3.967480in}{1.875216in}}%
\pgfpathlineto{\pgfqpoint{3.976507in}{1.890498in}}%
\pgfpathlineto{\pgfqpoint{3.985535in}{2.035620in}}%
\pgfpathlineto{\pgfqpoint{3.994562in}{2.100206in}}%
\pgfpathlineto{\pgfqpoint{4.003589in}{2.126495in}}%
\pgfpathlineto{\pgfqpoint{4.012616in}{2.137382in}}%
\pgfpathlineto{\pgfqpoint{4.021643in}{2.146267in}}%
\pgfpathlineto{\pgfqpoint{4.030671in}{2.160262in}}%
\pgfpathlineto{\pgfqpoint{4.039698in}{2.160376in}}%
\pgfpathlineto{\pgfqpoint{4.048725in}{2.148514in}}%
\pgfpathlineto{\pgfqpoint{4.057752in}{2.150673in}}%
\pgfpathlineto{\pgfqpoint{4.066780in}{2.164514in}}%
\pgfpathlineto{\pgfqpoint{4.084834in}{2.179924in}}%
\pgfpathlineto{\pgfqpoint{4.093861in}{2.185967in}}%
\pgfpathlineto{\pgfqpoint{4.102888in}{2.212270in}}%
\pgfpathlineto{\pgfqpoint{4.111916in}{2.232165in}}%
\pgfpathlineto{\pgfqpoint{4.120943in}{2.249667in}}%
\pgfpathlineto{\pgfqpoint{4.129970in}{2.256685in}}%
\pgfpathlineto{\pgfqpoint{4.138997in}{2.270712in}}%
\pgfpathlineto{\pgfqpoint{4.148024in}{2.282935in}}%
\pgfpathlineto{\pgfqpoint{4.157052in}{2.291979in}}%
\pgfpathlineto{\pgfqpoint{4.166079in}{2.305519in}}%
\pgfpathlineto{\pgfqpoint{4.175106in}{2.322425in}}%
\pgfpathlineto{\pgfqpoint{4.184133in}{2.351359in}}%
\pgfpathlineto{\pgfqpoint{4.193160in}{2.397145in}}%
\pgfpathlineto{\pgfqpoint{4.202188in}{2.499853in}}%
\pgfpathlineto{\pgfqpoint{4.211215in}{2.569583in}}%
\pgfpathlineto{\pgfqpoint{4.220242in}{2.656829in}}%
\pgfpathlineto{\pgfqpoint{4.229269in}{2.737782in}}%
\pgfpathlineto{\pgfqpoint{4.238296in}{2.842486in}}%
\pgfpathlineto{\pgfqpoint{4.247324in}{2.880165in}}%
\pgfpathlineto{\pgfqpoint{4.256351in}{2.835987in}}%
\pgfpathlineto{\pgfqpoint{4.265378in}{2.816308in}}%
\pgfpathlineto{\pgfqpoint{4.274405in}{2.786198in}}%
\pgfpathlineto{\pgfqpoint{4.283433in}{2.759552in}}%
\pgfpathlineto{\pgfqpoint{4.292460in}{2.727300in}}%
\pgfpathlineto{\pgfqpoint{4.301487in}{2.705075in}}%
\pgfpathlineto{\pgfqpoint{4.310514in}{2.687203in}}%
\pgfpathlineto{\pgfqpoint{4.319541in}{2.653592in}}%
\pgfpathlineto{\pgfqpoint{4.328569in}{2.642861in}}%
\pgfpathlineto{\pgfqpoint{4.337596in}{2.620855in}}%
\pgfpathlineto{\pgfqpoint{4.346623in}{2.607244in}}%
\pgfpathlineto{\pgfqpoint{4.355650in}{2.597618in}}%
\pgfpathlineto{\pgfqpoint{4.364677in}{2.611004in}}%
\pgfpathlineto{\pgfqpoint{4.373705in}{2.634576in}}%
\pgfpathlineto{\pgfqpoint{4.382732in}{2.622161in}}%
\pgfpathlineto{\pgfqpoint{4.391759in}{2.638189in}}%
\pgfpathlineto{\pgfqpoint{4.400786in}{2.648939in}}%
\pgfpathlineto{\pgfqpoint{4.409813in}{2.669826in}}%
\pgfpathlineto{\pgfqpoint{4.418841in}{2.652588in}}%
\pgfpathlineto{\pgfqpoint{4.427868in}{2.630348in}}%
\pgfpathlineto{\pgfqpoint{4.436895in}{2.715367in}}%
\pgfpathlineto{\pgfqpoint{4.445922in}{2.870661in}}%
\pgfpathlineto{\pgfqpoint{4.454949in}{2.721127in}}%
\pgfpathlineto{\pgfqpoint{4.463977in}{2.554293in}}%
\pgfpathlineto{\pgfqpoint{4.473004in}{2.530784in}}%
\pgfpathlineto{\pgfqpoint{4.482031in}{2.417010in}}%
\pgfpathlineto{\pgfqpoint{4.491058in}{2.352481in}}%
\pgfpathlineto{\pgfqpoint{4.500086in}{2.389357in}}%
\pgfpathlineto{\pgfqpoint{4.509113in}{2.488919in}}%
\pgfpathlineto{\pgfqpoint{4.518140in}{3.174677in}}%
\pgfpathlineto{\pgfqpoint{4.527167in}{4.646700in}}%
\pgfpathlineto{\pgfqpoint{4.536194in}{5.133383in}}%
\pgfpathlineto{\pgfqpoint{4.545222in}{4.592613in}}%
\pgfpathlineto{\pgfqpoint{4.554249in}{4.393742in}}%
\pgfpathlineto{\pgfqpoint{4.563276in}{4.554453in}}%
\pgfpathlineto{\pgfqpoint{4.572303in}{4.115224in}}%
\pgfpathlineto{\pgfqpoint{4.581330in}{3.532882in}}%
\pgfpathlineto{\pgfqpoint{4.590358in}{3.254555in}}%
\pgfpathlineto{\pgfqpoint{4.599385in}{3.023019in}}%
\pgfpathlineto{\pgfqpoint{4.608412in}{2.824444in}}%
\pgfpathlineto{\pgfqpoint{4.617439in}{2.652815in}}%
\pgfpathlineto{\pgfqpoint{4.626466in}{2.565927in}}%
\pgfpathlineto{\pgfqpoint{4.635494in}{2.459814in}}%
\pgfpathlineto{\pgfqpoint{4.644521in}{2.343187in}}%
\pgfpathlineto{\pgfqpoint{4.653548in}{2.660430in}}%
\pgfpathlineto{\pgfqpoint{4.662575in}{2.795538in}}%
\pgfpathlineto{\pgfqpoint{4.671603in}{2.672146in}}%
\pgfpathlineto{\pgfqpoint{4.680630in}{2.493362in}}%
\pgfpathlineto{\pgfqpoint{4.698684in}{2.702902in}}%
\pgfpathlineto{\pgfqpoint{4.716739in}{2.479106in}}%
\pgfpathlineto{\pgfqpoint{4.725766in}{2.497979in}}%
\pgfpathlineto{\pgfqpoint{4.734793in}{2.565418in}}%
\pgfpathlineto{\pgfqpoint{4.743820in}{2.605558in}}%
\pgfpathlineto{\pgfqpoint{4.752847in}{2.647039in}}%
\pgfpathlineto{\pgfqpoint{4.761875in}{2.641086in}}%
\pgfpathlineto{\pgfqpoint{4.770902in}{2.792946in}}%
\pgfpathlineto{\pgfqpoint{4.779929in}{3.196238in}}%
\pgfpathlineto{\pgfqpoint{4.788956in}{3.258545in}}%
\pgfpathlineto{\pgfqpoint{4.797983in}{3.101080in}}%
\pgfpathlineto{\pgfqpoint{4.807011in}{3.069309in}}%
\pgfpathlineto{\pgfqpoint{4.816038in}{3.130343in}}%
\pgfpathlineto{\pgfqpoint{4.825065in}{3.140240in}}%
\pgfpathlineto{\pgfqpoint{4.834092in}{3.217926in}}%
\pgfpathlineto{\pgfqpoint{4.843119in}{3.186109in}}%
\pgfpathlineto{\pgfqpoint{4.852147in}{3.083190in}}%
\pgfpathlineto{\pgfqpoint{4.861174in}{2.954785in}}%
\pgfpathlineto{\pgfqpoint{4.870201in}{2.904605in}}%
\pgfpathlineto{\pgfqpoint{4.879228in}{3.001047in}}%
\pgfpathlineto{\pgfqpoint{4.888256in}{2.999627in}}%
\pgfpathlineto{\pgfqpoint{4.897283in}{2.928968in}}%
\pgfpathlineto{\pgfqpoint{4.906310in}{2.830474in}}%
\pgfpathlineto{\pgfqpoint{4.915337in}{2.746410in}}%
\pgfpathlineto{\pgfqpoint{4.924364in}{2.634767in}}%
\pgfpathlineto{\pgfqpoint{4.933392in}{2.579022in}}%
\pgfpathlineto{\pgfqpoint{4.942419in}{2.570468in}}%
\pgfpathlineto{\pgfqpoint{4.951446in}{2.568548in}}%
\pgfpathlineto{\pgfqpoint{4.960473in}{2.569724in}}%
\pgfpathlineto{\pgfqpoint{4.969500in}{2.615653in}}%
\pgfpathlineto{\pgfqpoint{4.978528in}{2.665471in}}%
\pgfpathlineto{\pgfqpoint{4.987555in}{2.839874in}}%
\pgfpathlineto{\pgfqpoint{4.996582in}{3.096672in}}%
\pgfpathlineto{\pgfqpoint{5.005609in}{3.048559in}}%
\pgfpathlineto{\pgfqpoint{5.023664in}{2.879359in}}%
\pgfpathlineto{\pgfqpoint{5.032691in}{2.801659in}}%
\pgfpathlineto{\pgfqpoint{5.041718in}{2.738709in}}%
\pgfpathlineto{\pgfqpoint{5.059772in}{2.652840in}}%
\pgfpathlineto{\pgfqpoint{5.068800in}{2.632467in}}%
\pgfpathlineto{\pgfqpoint{5.077827in}{2.605660in}}%
\pgfpathlineto{\pgfqpoint{5.086854in}{2.581328in}}%
\pgfpathlineto{\pgfqpoint{5.095881in}{2.564335in}}%
\pgfpathlineto{\pgfqpoint{5.104909in}{2.561268in}}%
\pgfpathlineto{\pgfqpoint{5.113936in}{2.549314in}}%
\pgfpathlineto{\pgfqpoint{5.122963in}{2.548582in}}%
\pgfpathlineto{\pgfqpoint{5.131990in}{2.563333in}}%
\pgfpathlineto{\pgfqpoint{5.141017in}{2.472971in}}%
\pgfpathlineto{\pgfqpoint{5.150045in}{2.412509in}}%
\pgfpathlineto{\pgfqpoint{5.159072in}{2.382443in}}%
\pgfpathlineto{\pgfqpoint{5.168099in}{2.357041in}}%
\pgfpathlineto{\pgfqpoint{5.186153in}{2.325029in}}%
\pgfpathlineto{\pgfqpoint{5.195181in}{2.313521in}}%
\pgfpathlineto{\pgfqpoint{5.204208in}{2.307191in}}%
\pgfpathlineto{\pgfqpoint{5.213235in}{2.303548in}}%
\pgfpathlineto{\pgfqpoint{5.222262in}{2.298289in}}%
\pgfpathlineto{\pgfqpoint{5.231289in}{2.291571in}}%
\pgfpathlineto{\pgfqpoint{5.240317in}{2.283480in}}%
\pgfpathlineto{\pgfqpoint{5.249344in}{2.264857in}}%
\pgfpathlineto{\pgfqpoint{5.258371in}{2.241488in}}%
\pgfpathlineto{\pgfqpoint{5.267398in}{2.202263in}}%
\pgfpathlineto{\pgfqpoint{5.276426in}{2.172362in}}%
\pgfpathlineto{\pgfqpoint{5.285453in}{2.174595in}}%
\pgfpathlineto{\pgfqpoint{5.294480in}{2.197730in}}%
\pgfpathlineto{\pgfqpoint{5.303507in}{2.228286in}}%
\pgfpathlineto{\pgfqpoint{5.312534in}{2.252700in}}%
\pgfpathlineto{\pgfqpoint{5.321562in}{2.242087in}}%
\pgfpathlineto{\pgfqpoint{5.330589in}{2.226581in}}%
\pgfpathlineto{\pgfqpoint{5.339616in}{2.182639in}}%
\pgfpathlineto{\pgfqpoint{5.348643in}{2.150780in}}%
\pgfpathlineto{\pgfqpoint{5.357670in}{2.086280in}}%
\pgfpathlineto{\pgfqpoint{5.366698in}{2.088149in}}%
\pgfpathlineto{\pgfqpoint{5.375725in}{2.136454in}}%
\pgfpathlineto{\pgfqpoint{5.384752in}{2.162376in}}%
\pgfpathlineto{\pgfqpoint{5.393779in}{2.199614in}}%
\pgfpathlineto{\pgfqpoint{5.402806in}{2.203966in}}%
\pgfpathlineto{\pgfqpoint{5.411834in}{2.183512in}}%
\pgfpathlineto{\pgfqpoint{5.420861in}{2.191128in}}%
\pgfpathlineto{\pgfqpoint{5.429888in}{2.233731in}}%
\pgfpathlineto{\pgfqpoint{5.438915in}{2.246081in}}%
\pgfpathlineto{\pgfqpoint{5.447942in}{2.252639in}}%
\pgfpathlineto{\pgfqpoint{5.456970in}{2.252455in}}%
\pgfpathlineto{\pgfqpoint{5.475024in}{2.222094in}}%
\pgfpathlineto{\pgfqpoint{5.493079in}{2.288676in}}%
\pgfpathlineto{\pgfqpoint{5.502106in}{2.313521in}}%
\pgfpathlineto{\pgfqpoint{5.511133in}{2.324454in}}%
\pgfpathlineto{\pgfqpoint{5.520160in}{2.324507in}}%
\pgfpathlineto{\pgfqpoint{5.529187in}{2.318474in}}%
\pgfpathlineto{\pgfqpoint{5.538215in}{2.309660in}}%
\pgfpathlineto{\pgfqpoint{5.547242in}{2.312780in}}%
\pgfpathlineto{\pgfqpoint{5.556269in}{2.325775in}}%
\pgfpathlineto{\pgfqpoint{5.565296in}{2.330501in}}%
\pgfpathlineto{\pgfqpoint{5.574323in}{2.347722in}}%
\pgfpathlineto{\pgfqpoint{5.583351in}{2.353385in}}%
\pgfpathlineto{\pgfqpoint{5.592378in}{2.342822in}}%
\pgfpathlineto{\pgfqpoint{5.601405in}{2.337919in}}%
\pgfpathlineto{\pgfqpoint{5.610432in}{2.330006in}}%
\pgfpathlineto{\pgfqpoint{5.619459in}{2.322902in}}%
\pgfpathlineto{\pgfqpoint{5.628487in}{2.318612in}}%
\pgfpathlineto{\pgfqpoint{5.637514in}{2.319728in}}%
\pgfpathlineto{\pgfqpoint{5.646541in}{2.297511in}}%
\pgfpathlineto{\pgfqpoint{5.655568in}{2.278397in}}%
\pgfpathlineto{\pgfqpoint{5.664596in}{2.257376in}}%
\pgfpathlineto{\pgfqpoint{5.673623in}{2.243887in}}%
\pgfpathlineto{\pgfqpoint{5.682650in}{2.200475in}}%
\pgfpathlineto{\pgfqpoint{5.691677in}{2.191707in}}%
\pgfpathlineto{\pgfqpoint{5.700704in}{2.229814in}}%
\pgfpathlineto{\pgfqpoint{5.709732in}{2.237203in}}%
\pgfpathlineto{\pgfqpoint{5.718759in}{2.247126in}}%
\pgfpathlineto{\pgfqpoint{5.727786in}{2.244878in}}%
\pgfpathlineto{\pgfqpoint{5.736813in}{2.236761in}}%
\pgfpathlineto{\pgfqpoint{5.745840in}{2.226574in}}%
\pgfpathlineto{\pgfqpoint{5.754868in}{2.206708in}}%
\pgfpathlineto{\pgfqpoint{5.763895in}{2.192123in}}%
\pgfpathlineto{\pgfqpoint{5.772922in}{2.201258in}}%
\pgfpathlineto{\pgfqpoint{5.781949in}{2.212910in}}%
\pgfpathlineto{\pgfqpoint{5.790976in}{2.232885in}}%
\pgfpathlineto{\pgfqpoint{5.800004in}{2.238055in}}%
\pgfpathlineto{\pgfqpoint{5.809031in}{2.239212in}}%
\pgfpathlineto{\pgfqpoint{5.818058in}{2.243419in}}%
\pgfpathlineto{\pgfqpoint{5.827085in}{2.242545in}}%
\pgfpathlineto{\pgfqpoint{5.836112in}{2.243168in}}%
\pgfpathlineto{\pgfqpoint{5.845140in}{2.221029in}}%
\pgfpathlineto{\pgfqpoint{5.854167in}{2.228083in}}%
\pgfpathlineto{\pgfqpoint{5.863194in}{2.229002in}}%
\pgfpathlineto{\pgfqpoint{5.881249in}{2.225651in}}%
\pgfpathlineto{\pgfqpoint{5.890276in}{2.220767in}}%
\pgfpathlineto{\pgfqpoint{5.908330in}{2.202689in}}%
\pgfpathlineto{\pgfqpoint{5.917357in}{2.203234in}}%
\pgfpathlineto{\pgfqpoint{5.926385in}{2.198348in}}%
\pgfpathlineto{\pgfqpoint{5.935412in}{2.188366in}}%
\pgfpathlineto{\pgfqpoint{5.944439in}{2.186686in}}%
\pgfpathlineto{\pgfqpoint{5.953466in}{2.185389in}}%
\pgfpathlineto{\pgfqpoint{5.962493in}{2.182513in}}%
\pgfpathlineto{\pgfqpoint{5.971521in}{2.174016in}}%
\pgfpathlineto{\pgfqpoint{5.980548in}{2.171058in}}%
\pgfpathlineto{\pgfqpoint{5.989575in}{2.163058in}}%
\pgfpathlineto{\pgfqpoint{5.998602in}{2.149838in}}%
\pgfpathlineto{\pgfqpoint{6.007629in}{2.150828in}}%
\pgfpathlineto{\pgfqpoint{6.016657in}{2.166818in}}%
\pgfpathlineto{\pgfqpoint{6.025684in}{2.208161in}}%
\pgfpathlineto{\pgfqpoint{6.034711in}{2.276279in}}%
\pgfpathlineto{\pgfqpoint{6.043738in}{2.328868in}}%
\pgfpathlineto{\pgfqpoint{6.052765in}{2.386735in}}%
\pgfpathlineto{\pgfqpoint{6.061793in}{2.439526in}}%
\pgfpathlineto{\pgfqpoint{6.070820in}{2.463059in}}%
\pgfpathlineto{\pgfqpoint{6.079847in}{2.464193in}}%
\pgfpathlineto{\pgfqpoint{6.088874in}{2.480532in}}%
\pgfpathlineto{\pgfqpoint{6.097902in}{2.469753in}}%
\pgfpathlineto{\pgfqpoint{6.106929in}{2.453965in}}%
\pgfpathlineto{\pgfqpoint{6.115956in}{2.451198in}}%
\pgfpathlineto{\pgfqpoint{6.124983in}{2.418778in}}%
\pgfpathlineto{\pgfqpoint{6.134010in}{2.416378in}}%
\pgfpathlineto{\pgfqpoint{6.143038in}{2.402610in}}%
\pgfpathlineto{\pgfqpoint{6.152065in}{2.391860in}}%
\pgfpathlineto{\pgfqpoint{6.161092in}{2.379874in}}%
\pgfpathlineto{\pgfqpoint{6.170119in}{2.380443in}}%
\pgfpathlineto{\pgfqpoint{6.179146in}{2.393072in}}%
\pgfpathlineto{\pgfqpoint{6.188174in}{2.392677in}}%
\pgfpathlineto{\pgfqpoint{6.197201in}{2.387742in}}%
\pgfpathlineto{\pgfqpoint{6.206228in}{2.391824in}}%
\pgfpathlineto{\pgfqpoint{6.215255in}{2.391715in}}%
\pgfpathlineto{\pgfqpoint{6.224282in}{2.389947in}}%
\pgfpathlineto{\pgfqpoint{6.233310in}{2.401414in}}%
\pgfpathlineto{\pgfqpoint{6.242337in}{2.405568in}}%
\pgfpathlineto{\pgfqpoint{6.251364in}{2.392557in}}%
\pgfpathlineto{\pgfqpoint{6.260391in}{2.388314in}}%
\pgfpathlineto{\pgfqpoint{6.269419in}{2.373868in}}%
\pgfpathlineto{\pgfqpoint{6.278446in}{2.361016in}}%
\pgfpathlineto{\pgfqpoint{6.287473in}{2.339066in}}%
\pgfpathlineto{\pgfqpoint{6.296500in}{2.311570in}}%
\pgfpathlineto{\pgfqpoint{6.305527in}{2.304759in}}%
\pgfpathlineto{\pgfqpoint{6.314555in}{2.286366in}}%
\pgfpathlineto{\pgfqpoint{6.323582in}{2.269970in}}%
\pgfpathlineto{\pgfqpoint{6.332609in}{2.260863in}}%
\pgfpathlineto{\pgfqpoint{6.341636in}{2.256971in}}%
\pgfpathlineto{\pgfqpoint{6.350663in}{2.265579in}}%
\pgfpathlineto{\pgfqpoint{6.368718in}{2.221720in}}%
\pgfpathlineto{\pgfqpoint{6.377745in}{2.209156in}}%
\pgfpathlineto{\pgfqpoint{6.386772in}{2.213031in}}%
\pgfpathlineto{\pgfqpoint{6.395799in}{2.194698in}}%
\pgfpathlineto{\pgfqpoint{6.404827in}{2.179140in}}%
\pgfpathlineto{\pgfqpoint{6.413854in}{2.192381in}}%
\pgfpathlineto{\pgfqpoint{6.422881in}{2.176190in}}%
\pgfpathlineto{\pgfqpoint{6.431908in}{2.172878in}}%
\pgfpathlineto{\pgfqpoint{6.440935in}{2.172886in}}%
\pgfpathlineto{\pgfqpoint{6.449963in}{2.161090in}}%
\pgfpathlineto{\pgfqpoint{6.458990in}{2.156814in}}%
\pgfpathlineto{\pgfqpoint{6.468017in}{2.141452in}}%
\pgfpathlineto{\pgfqpoint{6.477044in}{2.138636in}}%
\pgfpathlineto{\pgfqpoint{6.486072in}{2.136222in}}%
\pgfpathlineto{\pgfqpoint{6.495099in}{2.136512in}}%
\pgfpathlineto{\pgfqpoint{6.504126in}{2.137664in}}%
\pgfpathlineto{\pgfqpoint{6.513153in}{2.140733in}}%
\pgfpathlineto{\pgfqpoint{6.522180in}{2.146225in}}%
\pgfpathlineto{\pgfqpoint{6.531208in}{2.147972in}}%
\pgfpathlineto{\pgfqpoint{6.540235in}{2.158415in}}%
\pgfpathlineto{\pgfqpoint{6.549262in}{2.158000in}}%
\pgfpathlineto{\pgfqpoint{6.558289in}{2.173975in}}%
\pgfpathlineto{\pgfqpoint{6.567316in}{2.182698in}}%
\pgfpathlineto{\pgfqpoint{6.576344in}{2.175743in}}%
\pgfpathlineto{\pgfqpoint{6.585371in}{2.182483in}}%
\pgfpathlineto{\pgfqpoint{6.594398in}{2.210469in}}%
\pgfpathlineto{\pgfqpoint{6.603425in}{2.226880in}}%
\pgfpathlineto{\pgfqpoint{6.612452in}{2.245443in}}%
\pgfpathlineto{\pgfqpoint{6.621480in}{2.261380in}}%
\pgfpathlineto{\pgfqpoint{6.630507in}{2.305659in}}%
\pgfpathlineto{\pgfqpoint{6.639534in}{2.352478in}}%
\pgfpathlineto{\pgfqpoint{6.648561in}{2.396216in}}%
\pgfpathlineto{\pgfqpoint{6.657588in}{2.472768in}}%
\pgfpathlineto{\pgfqpoint{6.666616in}{2.514070in}}%
\pgfpathlineto{\pgfqpoint{6.675643in}{2.579242in}}%
\pgfpathlineto{\pgfqpoint{6.684670in}{2.652164in}}%
\pgfpathlineto{\pgfqpoint{6.693697in}{2.761560in}}%
\pgfpathlineto{\pgfqpoint{6.702725in}{2.809311in}}%
\pgfpathlineto{\pgfqpoint{6.711752in}{2.841199in}}%
\pgfpathlineto{\pgfqpoint{6.720779in}{2.895354in}}%
\pgfpathlineto{\pgfqpoint{6.729806in}{3.070865in}}%
\pgfpathlineto{\pgfqpoint{6.738833in}{3.204404in}}%
\pgfpathlineto{\pgfqpoint{6.747861in}{3.278159in}}%
\pgfpathlineto{\pgfqpoint{6.756888in}{3.253805in}}%
\pgfpathlineto{\pgfqpoint{6.765915in}{3.148331in}}%
\pgfpathlineto{\pgfqpoint{6.774942in}{3.018301in}}%
\pgfpathlineto{\pgfqpoint{6.792997in}{2.438868in}}%
\pgfpathlineto{\pgfqpoint{6.802024in}{2.579783in}}%
\pgfpathlineto{\pgfqpoint{6.811051in}{2.675502in}}%
\pgfpathlineto{\pgfqpoint{6.820078in}{2.701082in}}%
\pgfpathlineto{\pgfqpoint{6.829105in}{2.686651in}}%
\pgfpathlineto{\pgfqpoint{6.838133in}{2.638713in}}%
\pgfpathlineto{\pgfqpoint{6.847160in}{2.640167in}}%
\pgfpathlineto{\pgfqpoint{6.856187in}{2.638429in}}%
\pgfpathlineto{\pgfqpoint{6.865214in}{2.594798in}}%
\pgfpathlineto{\pgfqpoint{6.874242in}{2.491601in}}%
\pgfpathlineto{\pgfqpoint{6.883269in}{2.458546in}}%
\pgfpathlineto{\pgfqpoint{6.892296in}{2.403706in}}%
\pgfpathlineto{\pgfqpoint{6.901323in}{2.345772in}}%
\pgfpathlineto{\pgfqpoint{6.910350in}{2.263920in}}%
\pgfpathlineto{\pgfqpoint{6.919378in}{2.179277in}}%
\pgfpathlineto{\pgfqpoint{6.928405in}{2.176094in}}%
\pgfpathlineto{\pgfqpoint{6.946459in}{2.415704in}}%
\pgfpathlineto{\pgfqpoint{6.955486in}{2.582122in}}%
\pgfpathlineto{\pgfqpoint{6.964514in}{2.647483in}}%
\pgfpathlineto{\pgfqpoint{6.982568in}{2.470838in}}%
\pgfpathlineto{\pgfqpoint{6.991595in}{2.361816in}}%
\pgfpathlineto{\pgfqpoint{7.000622in}{2.381644in}}%
\pgfpathlineto{\pgfqpoint{7.009650in}{2.464577in}}%
\pgfpathlineto{\pgfqpoint{7.018677in}{2.555507in}}%
\pgfpathlineto{\pgfqpoint{7.027704in}{2.594440in}}%
\pgfpathlineto{\pgfqpoint{7.036731in}{2.647444in}}%
\pgfpathlineto{\pgfqpoint{7.045758in}{2.698714in}}%
\pgfpathlineto{\pgfqpoint{7.054786in}{2.820851in}}%
\pgfpathlineto{\pgfqpoint{7.063813in}{2.868530in}}%
\pgfpathlineto{\pgfqpoint{7.072840in}{2.988915in}}%
\pgfpathlineto{\pgfqpoint{7.081867in}{2.957742in}}%
\pgfpathlineto{\pgfqpoint{7.090895in}{2.834209in}}%
\pgfpathlineto{\pgfqpoint{7.108949in}{2.721594in}}%
\pgfpathlineto{\pgfqpoint{7.117976in}{2.654590in}}%
\pgfpathlineto{\pgfqpoint{7.127003in}{2.627500in}}%
\pgfpathlineto{\pgfqpoint{7.136031in}{2.602173in}}%
\pgfpathlineto{\pgfqpoint{7.145058in}{2.585170in}}%
\pgfpathlineto{\pgfqpoint{7.154085in}{2.596511in}}%
\pgfpathlineto{\pgfqpoint{7.163112in}{2.629483in}}%
\pgfpathlineto{\pgfqpoint{7.172139in}{2.650184in}}%
\pgfpathlineto{\pgfqpoint{7.181167in}{2.717208in}}%
\pgfpathlineto{\pgfqpoint{7.190194in}{2.772216in}}%
\pgfpathlineto{\pgfqpoint{7.199221in}{2.862804in}}%
\pgfpathlineto{\pgfqpoint{7.208248in}{2.925694in}}%
\pgfpathlineto{\pgfqpoint{7.217275in}{2.912256in}}%
\pgfpathlineto{\pgfqpoint{7.226303in}{2.832079in}}%
\pgfpathlineto{\pgfqpoint{7.235330in}{2.821517in}}%
\pgfpathlineto{\pgfqpoint{7.244357in}{2.730625in}}%
\pgfpathlineto{\pgfqpoint{7.253384in}{2.738128in}}%
\pgfpathlineto{\pgfqpoint{7.262412in}{2.713142in}}%
\pgfpathlineto{\pgfqpoint{7.271439in}{2.733643in}}%
\pgfpathlineto{\pgfqpoint{7.280466in}{2.716121in}}%
\pgfpathlineto{\pgfqpoint{7.289493in}{2.673585in}}%
\pgfpathlineto{\pgfqpoint{7.298520in}{2.595408in}}%
\pgfpathlineto{\pgfqpoint{7.307548in}{2.540498in}}%
\pgfpathlineto{\pgfqpoint{7.325602in}{2.458458in}}%
\pgfpathlineto{\pgfqpoint{7.334629in}{2.425122in}}%
\pgfpathlineto{\pgfqpoint{7.343656in}{2.358311in}}%
\pgfpathlineto{\pgfqpoint{7.352684in}{2.311963in}}%
\pgfpathlineto{\pgfqpoint{7.361711in}{2.290045in}}%
\pgfpathlineto{\pgfqpoint{7.370738in}{2.275913in}}%
\pgfpathlineto{\pgfqpoint{7.379765in}{2.240591in}}%
\pgfpathlineto{\pgfqpoint{7.388792in}{2.203812in}}%
\pgfpathlineto{\pgfqpoint{7.397820in}{2.177835in}}%
\pgfpathlineto{\pgfqpoint{7.406847in}{2.186695in}}%
\pgfpathlineto{\pgfqpoint{7.415874in}{2.208103in}}%
\pgfpathlineto{\pgfqpoint{7.424901in}{2.255169in}}%
\pgfpathlineto{\pgfqpoint{7.433928in}{2.268882in}}%
\pgfpathlineto{\pgfqpoint{7.442956in}{2.272959in}}%
\pgfpathlineto{\pgfqpoint{7.451983in}{2.276366in}}%
\pgfpathlineto{\pgfqpoint{7.461010in}{2.265381in}}%
\pgfpathlineto{\pgfqpoint{7.470037in}{2.264491in}}%
\pgfpathlineto{\pgfqpoint{7.479065in}{2.263066in}}%
\pgfpathlineto{\pgfqpoint{7.497119in}{2.197570in}}%
\pgfpathlineto{\pgfqpoint{7.506146in}{2.181592in}}%
\pgfpathlineto{\pgfqpoint{7.515173in}{2.175675in}}%
\pgfpathlineto{\pgfqpoint{7.524201in}{2.160399in}}%
\pgfpathlineto{\pgfqpoint{7.533228in}{2.135931in}}%
\pgfpathlineto{\pgfqpoint{7.542255in}{2.118413in}}%
\pgfpathlineto{\pgfqpoint{7.551282in}{2.086114in}}%
\pgfpathlineto{\pgfqpoint{7.560309in}{2.071782in}}%
\pgfpathlineto{\pgfqpoint{7.569337in}{2.048069in}}%
\pgfpathlineto{\pgfqpoint{7.578364in}{2.030543in}}%
\pgfpathlineto{\pgfqpoint{7.587391in}{2.024984in}}%
\pgfpathlineto{\pgfqpoint{7.596418in}{2.010839in}}%
\pgfpathlineto{\pgfqpoint{7.605445in}{2.020786in}}%
\pgfpathlineto{\pgfqpoint{7.614473in}{2.005525in}}%
\pgfpathlineto{\pgfqpoint{7.623500in}{2.000014in}}%
\pgfpathlineto{\pgfqpoint{7.632527in}{2.021539in}}%
\pgfpathlineto{\pgfqpoint{7.641554in}{2.038468in}}%
\pgfpathlineto{\pgfqpoint{7.650581in}{2.059084in}}%
\pgfpathlineto{\pgfqpoint{7.659609in}{2.085473in}}%
\pgfpathlineto{\pgfqpoint{7.668636in}{2.074251in}}%
\pgfpathlineto{\pgfqpoint{7.677663in}{2.095468in}}%
\pgfpathlineto{\pgfqpoint{7.686690in}{2.114493in}}%
\pgfpathlineto{\pgfqpoint{7.695718in}{2.088090in}}%
\pgfpathlineto{\pgfqpoint{7.704745in}{2.077314in}}%
\pgfpathlineto{\pgfqpoint{7.713772in}{2.065090in}}%
\pgfpathlineto{\pgfqpoint{7.722799in}{2.050925in}}%
\pgfpathlineto{\pgfqpoint{7.731826in}{1.997415in}}%
\pgfpathlineto{\pgfqpoint{7.740854in}{1.962815in}}%
\pgfpathlineto{\pgfqpoint{7.749881in}{1.932051in}}%
\pgfpathlineto{\pgfqpoint{7.758908in}{1.869467in}}%
\pgfpathlineto{\pgfqpoint{7.767935in}{1.834477in}}%
\pgfpathlineto{\pgfqpoint{7.776962in}{1.769394in}}%
\pgfpathlineto{\pgfqpoint{7.785990in}{1.722425in}}%
\pgfpathlineto{\pgfqpoint{7.795017in}{1.637674in}}%
\pgfpathlineto{\pgfqpoint{7.804044in}{1.579757in}}%
\pgfpathlineto{\pgfqpoint{7.822098in}{1.509437in}}%
\pgfpathlineto{\pgfqpoint{7.831126in}{1.562766in}}%
\pgfpathlineto{\pgfqpoint{7.840153in}{1.726269in}}%
\pgfpathlineto{\pgfqpoint{7.849180in}{1.822230in}}%
\pgfpathlineto{\pgfqpoint{7.858207in}{1.923386in}}%
\pgfpathlineto{\pgfqpoint{7.867235in}{1.958989in}}%
\pgfpathlineto{\pgfqpoint{7.876262in}{1.965397in}}%
\pgfpathlineto{\pgfqpoint{7.885289in}{1.991893in}}%
\pgfpathlineto{\pgfqpoint{7.894316in}{2.016474in}}%
\pgfpathlineto{\pgfqpoint{7.903343in}{2.013361in}}%
\pgfpathlineto{\pgfqpoint{7.912371in}{2.008968in}}%
\pgfpathlineto{\pgfqpoint{7.921398in}{2.008103in}}%
\pgfpathlineto{\pgfqpoint{7.930425in}{1.999092in}}%
\pgfpathlineto{\pgfqpoint{7.939452in}{1.980556in}}%
\pgfpathlineto{\pgfqpoint{7.948479in}{1.972903in}}%
\pgfpathlineto{\pgfqpoint{7.957507in}{1.943130in}}%
\pgfpathlineto{\pgfqpoint{7.966534in}{1.915955in}}%
\pgfpathlineto{\pgfqpoint{7.975561in}{1.835505in}}%
\pgfpathlineto{\pgfqpoint{7.984588in}{1.839143in}}%
\pgfpathlineto{\pgfqpoint{7.993615in}{1.923686in}}%
\pgfpathlineto{\pgfqpoint{8.002643in}{1.964565in}}%
\pgfpathlineto{\pgfqpoint{8.011670in}{1.986073in}}%
\pgfpathlineto{\pgfqpoint{8.020697in}{2.001306in}}%
\pgfpathlineto{\pgfqpoint{8.029724in}{2.011500in}}%
\pgfpathlineto{\pgfqpoint{8.038751in}{2.017224in}}%
\pgfpathlineto{\pgfqpoint{8.056806in}{2.035613in}}%
\pgfpathlineto{\pgfqpoint{8.065833in}{2.025393in}}%
\pgfpathlineto{\pgfqpoint{8.074860in}{2.023344in}}%
\pgfpathlineto{\pgfqpoint{8.083888in}{2.013240in}}%
\pgfpathlineto{\pgfqpoint{8.092915in}{1.998735in}}%
\pgfpathlineto{\pgfqpoint{8.101942in}{1.986355in}}%
\pgfpathlineto{\pgfqpoint{8.110969in}{2.001221in}}%
\pgfpathlineto{\pgfqpoint{8.119996in}{2.008970in}}%
\pgfpathlineto{\pgfqpoint{8.129024in}{2.006494in}}%
\pgfpathlineto{\pgfqpoint{8.138051in}{2.017073in}}%
\pgfpathlineto{\pgfqpoint{8.147078in}{2.026441in}}%
\pgfpathlineto{\pgfqpoint{8.156105in}{2.059210in}}%
\pgfpathlineto{\pgfqpoint{8.165132in}{2.065991in}}%
\pgfpathlineto{\pgfqpoint{8.174160in}{2.078100in}}%
\pgfpathlineto{\pgfqpoint{8.183187in}{2.087594in}}%
\pgfpathlineto{\pgfqpoint{8.192214in}{2.095753in}}%
\pgfpathlineto{\pgfqpoint{8.201241in}{2.109647in}}%
\pgfpathlineto{\pgfqpoint{8.210268in}{2.121205in}}%
\pgfpathlineto{\pgfqpoint{8.219296in}{2.122186in}}%
\pgfpathlineto{\pgfqpoint{8.228323in}{2.136476in}}%
\pgfpathlineto{\pgfqpoint{8.237350in}{2.149536in}}%
\pgfpathlineto{\pgfqpoint{8.246377in}{2.163564in}}%
\pgfpathlineto{\pgfqpoint{8.255404in}{2.209471in}}%
\pgfpathlineto{\pgfqpoint{8.264432in}{2.250297in}}%
\pgfpathlineto{\pgfqpoint{8.273459in}{2.350721in}}%
\pgfpathlineto{\pgfqpoint{8.282486in}{2.242959in}}%
\pgfpathlineto{\pgfqpoint{8.291513in}{2.176415in}}%
\pgfpathlineto{\pgfqpoint{8.300541in}{2.132701in}}%
\pgfpathlineto{\pgfqpoint{8.309568in}{2.091773in}}%
\pgfpathlineto{\pgfqpoint{8.318595in}{2.063848in}}%
\pgfpathlineto{\pgfqpoint{8.327622in}{2.018025in}}%
\pgfpathlineto{\pgfqpoint{8.336649in}{1.990971in}}%
\pgfpathlineto{\pgfqpoint{8.345677in}{1.966400in}}%
\pgfpathlineto{\pgfqpoint{8.354704in}{1.944826in}}%
\pgfpathlineto{\pgfqpoint{8.363731in}{1.933610in}}%
\pgfpathlineto{\pgfqpoint{8.372758in}{1.931914in}}%
\pgfpathlineto{\pgfqpoint{8.381785in}{1.915727in}}%
\pgfpathlineto{\pgfqpoint{8.390813in}{1.907837in}}%
\pgfpathlineto{\pgfqpoint{8.399840in}{1.893536in}}%
\pgfpathlineto{\pgfqpoint{8.408867in}{1.851573in}}%
\pgfpathlineto{\pgfqpoint{8.417894in}{1.844688in}}%
\pgfpathlineto{\pgfqpoint{8.426921in}{1.856548in}}%
\pgfpathlineto{\pgfqpoint{8.435949in}{1.842833in}}%
\pgfpathlineto{\pgfqpoint{8.444976in}{1.834605in}}%
\pgfpathlineto{\pgfqpoint{8.454003in}{1.836600in}}%
\pgfpathlineto{\pgfqpoint{8.463030in}{1.830737in}}%
\pgfpathlineto{\pgfqpoint{8.472058in}{1.848338in}}%
\pgfpathlineto{\pgfqpoint{8.481085in}{1.856933in}}%
\pgfpathlineto{\pgfqpoint{8.490112in}{1.840320in}}%
\pgfpathlineto{\pgfqpoint{8.499139in}{1.833470in}}%
\pgfpathlineto{\pgfqpoint{8.508166in}{1.799510in}}%
\pgfpathlineto{\pgfqpoint{8.517194in}{1.760140in}}%
\pgfpathlineto{\pgfqpoint{8.526221in}{1.695248in}}%
\pgfpathlineto{\pgfqpoint{8.535248in}{1.586651in}}%
\pgfpathlineto{\pgfqpoint{8.544275in}{1.535043in}}%
\pgfpathlineto{\pgfqpoint{8.553302in}{1.615228in}}%
\pgfpathlineto{\pgfqpoint{8.571357in}{1.744404in}}%
\pgfpathlineto{\pgfqpoint{8.580384in}{1.806849in}}%
\pgfpathlineto{\pgfqpoint{8.589411in}{1.859856in}}%
\pgfpathlineto{\pgfqpoint{8.598438in}{1.896782in}}%
\pgfpathlineto{\pgfqpoint{8.607466in}{1.928710in}}%
\pgfpathlineto{\pgfqpoint{8.616493in}{1.975328in}}%
\pgfpathlineto{\pgfqpoint{8.625520in}{2.016081in}}%
\pgfpathlineto{\pgfqpoint{8.634547in}{2.044074in}}%
\pgfpathlineto{\pgfqpoint{8.643574in}{2.155107in}}%
\pgfpathlineto{\pgfqpoint{8.652602in}{2.223410in}}%
\pgfpathlineto{\pgfqpoint{8.661629in}{2.316487in}}%
\pgfpathlineto{\pgfqpoint{8.670656in}{2.438594in}}%
\pgfpathlineto{\pgfqpoint{8.679683in}{2.329245in}}%
\pgfpathlineto{\pgfqpoint{8.688711in}{2.260866in}}%
\pgfpathlineto{\pgfqpoint{8.697738in}{2.229658in}}%
\pgfpathlineto{\pgfqpoint{8.706765in}{2.189573in}}%
\pgfpathlineto{\pgfqpoint{8.715792in}{2.179345in}}%
\pgfpathlineto{\pgfqpoint{8.724819in}{2.159139in}}%
\pgfpathlineto{\pgfqpoint{8.733847in}{2.156151in}}%
\pgfpathlineto{\pgfqpoint{8.742874in}{2.157882in}}%
\pgfpathlineto{\pgfqpoint{8.751901in}{2.149069in}}%
\pgfpathlineto{\pgfqpoint{8.760928in}{2.148410in}}%
\pgfpathlineto{\pgfqpoint{8.769955in}{2.159918in}}%
\pgfpathlineto{\pgfqpoint{8.778983in}{2.164715in}}%
\pgfpathlineto{\pgfqpoint{8.788010in}{2.177901in}}%
\pgfpathlineto{\pgfqpoint{8.797037in}{2.188650in}}%
\pgfpathlineto{\pgfqpoint{8.806064in}{2.189204in}}%
\pgfpathlineto{\pgfqpoint{8.815091in}{2.173442in}}%
\pgfpathlineto{\pgfqpoint{8.824119in}{2.155391in}}%
\pgfpathlineto{\pgfqpoint{8.833146in}{2.127158in}}%
\pgfpathlineto{\pgfqpoint{8.842173in}{2.100665in}}%
\pgfpathlineto{\pgfqpoint{8.851200in}{2.101828in}}%
\pgfpathlineto{\pgfqpoint{8.860228in}{2.083814in}}%
\pgfpathlineto{\pgfqpoint{8.869255in}{2.082981in}}%
\pgfpathlineto{\pgfqpoint{8.878282in}{2.080877in}}%
\pgfpathlineto{\pgfqpoint{8.887309in}{2.089357in}}%
\pgfpathlineto{\pgfqpoint{8.896336in}{2.114411in}}%
\pgfpathlineto{\pgfqpoint{8.905364in}{2.134577in}}%
\pgfpathlineto{\pgfqpoint{8.914391in}{2.146320in}}%
\pgfpathlineto{\pgfqpoint{8.923418in}{2.157095in}}%
\pgfpathlineto{\pgfqpoint{8.932445in}{2.174160in}}%
\pgfpathlineto{\pgfqpoint{8.941472in}{2.183730in}}%
\pgfpathlineto{\pgfqpoint{8.950500in}{2.206743in}}%
\pgfpathlineto{\pgfqpoint{8.959527in}{2.228981in}}%
\pgfpathlineto{\pgfqpoint{8.968554in}{2.240329in}}%
\pgfpathlineto{\pgfqpoint{8.977581in}{2.252441in}}%
\pgfpathlineto{\pgfqpoint{8.986608in}{2.262891in}}%
\pgfpathlineto{\pgfqpoint{8.995636in}{2.275594in}}%
\pgfpathlineto{\pgfqpoint{9.004663in}{2.279653in}}%
\pgfpathlineto{\pgfqpoint{9.013690in}{2.275291in}}%
\pgfpathlineto{\pgfqpoint{9.022717in}{2.280377in}}%
\pgfpathlineto{\pgfqpoint{9.031744in}{2.299462in}}%
\pgfpathlineto{\pgfqpoint{9.040772in}{2.294225in}}%
\pgfpathlineto{\pgfqpoint{9.049799in}{2.306298in}}%
\pgfpathlineto{\pgfqpoint{9.058826in}{2.309308in}}%
\pgfpathlineto{\pgfqpoint{9.067853in}{2.324945in}}%
\pgfpathlineto{\pgfqpoint{9.076881in}{2.327332in}}%
\pgfpathlineto{\pgfqpoint{9.085908in}{2.321765in}}%
\pgfpathlineto{\pgfqpoint{9.094935in}{2.297598in}}%
\pgfpathlineto{\pgfqpoint{9.103962in}{2.242131in}}%
\pgfpathlineto{\pgfqpoint{9.112989in}{2.192225in}}%
\pgfpathlineto{\pgfqpoint{9.122017in}{2.154221in}}%
\pgfpathlineto{\pgfqpoint{9.131044in}{2.113416in}}%
\pgfpathlineto{\pgfqpoint{9.140071in}{2.082359in}}%
\pgfpathlineto{\pgfqpoint{9.149098in}{2.048469in}}%
\pgfpathlineto{\pgfqpoint{9.158125in}{2.016626in}}%
\pgfpathlineto{\pgfqpoint{9.167153in}{1.986044in}}%
\pgfpathlineto{\pgfqpoint{9.176180in}{1.970619in}}%
\pgfpathlineto{\pgfqpoint{9.185207in}{1.938658in}}%
\pgfpathlineto{\pgfqpoint{9.194234in}{1.919237in}}%
\pgfpathlineto{\pgfqpoint{9.203261in}{1.866573in}}%
\pgfpathlineto{\pgfqpoint{9.212289in}{1.828428in}}%
\pgfpathlineto{\pgfqpoint{9.221316in}{1.785601in}}%
\pgfpathlineto{\pgfqpoint{9.230343in}{1.760903in}}%
\pgfpathlineto{\pgfqpoint{9.248397in}{1.710603in}}%
\pgfpathlineto{\pgfqpoint{9.257425in}{1.754627in}}%
\pgfpathlineto{\pgfqpoint{9.266452in}{1.776836in}}%
\pgfpathlineto{\pgfqpoint{9.275479in}{1.793956in}}%
\pgfpathlineto{\pgfqpoint{9.284506in}{1.824485in}}%
\pgfpathlineto{\pgfqpoint{9.293534in}{1.829536in}}%
\pgfpathlineto{\pgfqpoint{9.302561in}{1.839146in}}%
\pgfpathlineto{\pgfqpoint{9.311588in}{1.862032in}}%
\pgfpathlineto{\pgfqpoint{9.320615in}{1.837305in}}%
\pgfpathlineto{\pgfqpoint{9.329642in}{1.815080in}}%
\pgfpathlineto{\pgfqpoint{9.338670in}{1.797054in}}%
\pgfpathlineto{\pgfqpoint{9.347697in}{1.785225in}}%
\pgfpathlineto{\pgfqpoint{9.356724in}{1.830627in}}%
\pgfpathlineto{\pgfqpoint{9.365751in}{1.868795in}}%
\pgfpathlineto{\pgfqpoint{9.374778in}{1.883339in}}%
\pgfpathlineto{\pgfqpoint{9.392833in}{1.867852in}}%
\pgfpathlineto{\pgfqpoint{9.401860in}{1.867167in}}%
\pgfpathlineto{\pgfqpoint{9.410887in}{1.846285in}}%
\pgfpathlineto{\pgfqpoint{9.419914in}{1.832686in}}%
\pgfpathlineto{\pgfqpoint{9.428942in}{1.820437in}}%
\pgfpathlineto{\pgfqpoint{9.437969in}{1.811641in}}%
\pgfpathlineto{\pgfqpoint{9.446996in}{1.793816in}}%
\pgfpathlineto{\pgfqpoint{9.456023in}{1.760078in}}%
\pgfpathlineto{\pgfqpoint{9.465051in}{1.741613in}}%
\pgfpathlineto{\pgfqpoint{9.474078in}{1.728711in}}%
\pgfpathlineto{\pgfqpoint{9.483105in}{1.716695in}}%
\pgfpathlineto{\pgfqpoint{9.492132in}{1.688675in}}%
\pgfpathlineto{\pgfqpoint{9.501159in}{1.690136in}}%
\pgfpathlineto{\pgfqpoint{9.510187in}{1.674887in}}%
\pgfpathlineto{\pgfqpoint{9.519214in}{1.699211in}}%
\pgfpathlineto{\pgfqpoint{9.528241in}{1.702966in}}%
\pgfpathlineto{\pgfqpoint{9.537268in}{1.744261in}}%
\pgfpathlineto{\pgfqpoint{9.546295in}{1.823768in}}%
\pgfpathlineto{\pgfqpoint{9.555323in}{1.888517in}}%
\pgfpathlineto{\pgfqpoint{9.564350in}{1.960723in}}%
\pgfpathlineto{\pgfqpoint{9.573377in}{2.010679in}}%
\pgfpathlineto{\pgfqpoint{9.582404in}{2.064048in}}%
\pgfpathlineto{\pgfqpoint{9.591431in}{2.099830in}}%
\pgfpathlineto{\pgfqpoint{9.600459in}{2.107240in}}%
\pgfpathlineto{\pgfqpoint{9.609486in}{2.129138in}}%
\pgfpathlineto{\pgfqpoint{9.618513in}{2.115042in}}%
\pgfpathlineto{\pgfqpoint{9.627540in}{2.123167in}}%
\pgfpathlineto{\pgfqpoint{9.636567in}{2.142447in}}%
\pgfpathlineto{\pgfqpoint{9.645595in}{2.155583in}}%
\pgfpathlineto{\pgfqpoint{9.654622in}{2.176292in}}%
\pgfpathlineto{\pgfqpoint{9.663649in}{2.174904in}}%
\pgfpathlineto{\pgfqpoint{9.672676in}{2.188266in}}%
\pgfpathlineto{\pgfqpoint{9.681704in}{2.186435in}}%
\pgfpathlineto{\pgfqpoint{9.690731in}{2.176307in}}%
\pgfpathlineto{\pgfqpoint{9.699758in}{2.174183in}}%
\pgfpathlineto{\pgfqpoint{9.708785in}{2.193074in}}%
\pgfpathlineto{\pgfqpoint{9.717812in}{2.193523in}}%
\pgfpathlineto{\pgfqpoint{9.726840in}{2.201893in}}%
\pgfpathlineto{\pgfqpoint{9.735867in}{2.195739in}}%
\pgfpathlineto{\pgfqpoint{9.744894in}{2.174791in}}%
\pgfpathlineto{\pgfqpoint{9.753921in}{2.174550in}}%
\pgfpathlineto{\pgfqpoint{9.762948in}{2.171177in}}%
\pgfpathlineto{\pgfqpoint{9.771976in}{2.173406in}}%
\pgfpathlineto{\pgfqpoint{9.781003in}{2.171923in}}%
\pgfpathlineto{\pgfqpoint{9.790030in}{2.167086in}}%
\pgfpathlineto{\pgfqpoint{9.799057in}{2.186540in}}%
\pgfpathlineto{\pgfqpoint{9.817112in}{2.239095in}}%
\pgfpathlineto{\pgfqpoint{9.826139in}{2.264329in}}%
\pgfpathlineto{\pgfqpoint{9.835166in}{2.307697in}}%
\pgfpathlineto{\pgfqpoint{9.844193in}{2.343575in}}%
\pgfpathlineto{\pgfqpoint{9.853220in}{2.392798in}}%
\pgfpathlineto{\pgfqpoint{9.862248in}{2.427267in}}%
\pgfpathlineto{\pgfqpoint{9.871275in}{2.443310in}}%
\pgfpathlineto{\pgfqpoint{9.889329in}{2.486180in}}%
\pgfpathlineto{\pgfqpoint{9.898357in}{2.506100in}}%
\pgfpathlineto{\pgfqpoint{9.907384in}{2.551982in}}%
\pgfpathlineto{\pgfqpoint{9.916411in}{2.545594in}}%
\pgfpathlineto{\pgfqpoint{9.925438in}{2.489692in}}%
\pgfpathlineto{\pgfqpoint{9.934465in}{2.468508in}}%
\pgfpathlineto{\pgfqpoint{9.943493in}{2.433403in}}%
\pgfpathlineto{\pgfqpoint{9.952520in}{2.402366in}}%
\pgfpathlineto{\pgfqpoint{9.961547in}{2.440065in}}%
\pgfpathlineto{\pgfqpoint{9.970574in}{2.486616in}}%
\pgfpathlineto{\pgfqpoint{9.979601in}{2.571134in}}%
\pgfpathlineto{\pgfqpoint{9.988629in}{2.647355in}}%
\pgfpathlineto{\pgfqpoint{9.997656in}{2.728119in}}%
\pgfpathlineto{\pgfqpoint{10.006683in}{2.684278in}}%
\pgfpathlineto{\pgfqpoint{10.015710in}{2.647755in}}%
\pgfpathlineto{\pgfqpoint{10.024737in}{2.645112in}}%
\pgfpathlineto{\pgfqpoint{10.033765in}{2.635806in}}%
\pgfpathlineto{\pgfqpoint{10.042792in}{2.644644in}}%
\pgfpathlineto{\pgfqpoint{10.051819in}{2.635764in}}%
\pgfpathlineto{\pgfqpoint{10.060846in}{2.642045in}}%
\pgfpathlineto{\pgfqpoint{10.069874in}{2.654076in}}%
\pgfpathlineto{\pgfqpoint{10.078901in}{2.692488in}}%
\pgfpathlineto{\pgfqpoint{10.087928in}{2.798381in}}%
\pgfpathlineto{\pgfqpoint{10.096955in}{2.889602in}}%
\pgfpathlineto{\pgfqpoint{10.115010in}{3.052624in}}%
\pgfpathlineto{\pgfqpoint{10.124037in}{3.066956in}}%
\pgfpathlineto{\pgfqpoint{10.133064in}{3.025976in}}%
\pgfpathlineto{\pgfqpoint{10.151118in}{2.936856in}}%
\pgfpathlineto{\pgfqpoint{10.160146in}{2.888777in}}%
\pgfpathlineto{\pgfqpoint{10.169173in}{2.814792in}}%
\pgfpathlineto{\pgfqpoint{10.178200in}{2.736856in}}%
\pgfpathlineto{\pgfqpoint{10.187227in}{2.668944in}}%
\pgfpathlineto{\pgfqpoint{10.196254in}{2.609864in}}%
\pgfpathlineto{\pgfqpoint{10.205282in}{2.567536in}}%
\pgfpathlineto{\pgfqpoint{10.214309in}{2.557708in}}%
\pgfpathlineto{\pgfqpoint{10.223336in}{2.545810in}}%
\pgfpathlineto{\pgfqpoint{10.232363in}{2.535421in}}%
\pgfpathlineto{\pgfqpoint{10.241390in}{2.525535in}}%
\pgfpathlineto{\pgfqpoint{10.250418in}{2.514833in}}%
\pgfpathlineto{\pgfqpoint{10.259445in}{2.533578in}}%
\pgfpathlineto{\pgfqpoint{10.268472in}{2.528891in}}%
\pgfpathlineto{\pgfqpoint{10.277499in}{2.505181in}}%
\pgfpathlineto{\pgfqpoint{10.295554in}{2.519261in}}%
\pgfpathlineto{\pgfqpoint{10.304581in}{2.509844in}}%
\pgfpathlineto{\pgfqpoint{10.313608in}{2.527316in}}%
\pgfpathlineto{\pgfqpoint{10.322635in}{2.538898in}}%
\pgfpathlineto{\pgfqpoint{10.331663in}{2.521349in}}%
\pgfpathlineto{\pgfqpoint{10.340690in}{2.497679in}}%
\pgfpathlineto{\pgfqpoint{10.349717in}{2.493049in}}%
\pgfpathlineto{\pgfqpoint{10.358744in}{2.486593in}}%
\pgfpathlineto{\pgfqpoint{10.367771in}{2.475634in}}%
\pgfpathlineto{\pgfqpoint{10.376799in}{2.475063in}}%
\pgfpathlineto{\pgfqpoint{10.385826in}{2.473844in}}%
\pgfpathlineto{\pgfqpoint{10.394853in}{2.477573in}}%
\pgfpathlineto{\pgfqpoint{10.403880in}{2.485796in}}%
\pgfpathlineto{\pgfqpoint{10.412907in}{2.479621in}}%
\pgfpathlineto{\pgfqpoint{10.421935in}{2.475623in}}%
\pgfpathlineto{\pgfqpoint{10.430962in}{2.476528in}}%
\pgfpathlineto{\pgfqpoint{10.439989in}{2.459985in}}%
\pgfpathlineto{\pgfqpoint{10.449016in}{2.450239in}}%
\pgfpathlineto{\pgfqpoint{10.458043in}{2.454653in}}%
\pgfpathlineto{\pgfqpoint{10.467071in}{2.461359in}}%
\pgfpathlineto{\pgfqpoint{10.476098in}{2.466492in}}%
\pgfpathlineto{\pgfqpoint{10.485125in}{2.462119in}}%
\pgfpathlineto{\pgfqpoint{10.494152in}{2.465634in}}%
\pgfpathlineto{\pgfqpoint{10.503180in}{2.475448in}}%
\pgfpathlineto{\pgfqpoint{10.512207in}{2.478493in}}%
\pgfpathlineto{\pgfqpoint{10.521234in}{2.496175in}}%
\pgfpathlineto{\pgfqpoint{10.530261in}{2.515037in}}%
\pgfpathlineto{\pgfqpoint{10.539288in}{2.526547in}}%
\pgfpathlineto{\pgfqpoint{10.548316in}{2.536002in}}%
\pgfpathlineto{\pgfqpoint{10.557343in}{2.549019in}}%
\pgfpathlineto{\pgfqpoint{10.566370in}{2.556659in}}%
\pgfpathlineto{\pgfqpoint{10.575397in}{2.566961in}}%
\pgfpathlineto{\pgfqpoint{10.584424in}{2.563788in}}%
\pgfpathlineto{\pgfqpoint{10.593452in}{2.575470in}}%
\pgfpathlineto{\pgfqpoint{10.602479in}{2.581621in}}%
\pgfpathlineto{\pgfqpoint{10.611506in}{2.580277in}}%
\pgfpathlineto{\pgfqpoint{10.620533in}{2.596317in}}%
\pgfpathlineto{\pgfqpoint{10.629560in}{2.602577in}}%
\pgfpathlineto{\pgfqpoint{10.638588in}{2.599907in}}%
\pgfpathlineto{\pgfqpoint{10.656642in}{2.596605in}}%
\pgfpathlineto{\pgfqpoint{10.665669in}{2.577897in}}%
\pgfpathlineto{\pgfqpoint{10.674697in}{2.564056in}}%
\pgfpathlineto{\pgfqpoint{10.683724in}{2.555026in}}%
\pgfpathlineto{\pgfqpoint{10.692751in}{2.531168in}}%
\pgfpathlineto{\pgfqpoint{10.701778in}{2.502493in}}%
\pgfpathlineto{\pgfqpoint{10.710805in}{2.476356in}}%
\pgfpathlineto{\pgfqpoint{10.719833in}{2.465044in}}%
\pgfpathlineto{\pgfqpoint{10.728860in}{2.449232in}}%
\pgfpathlineto{\pgfqpoint{10.737887in}{2.424715in}}%
\pgfpathlineto{\pgfqpoint{10.746914in}{2.425932in}}%
\pgfpathlineto{\pgfqpoint{10.755941in}{2.420476in}}%
\pgfpathlineto{\pgfqpoint{10.764969in}{2.412256in}}%
\pgfpathlineto{\pgfqpoint{10.773996in}{2.425890in}}%
\pgfpathlineto{\pgfqpoint{10.783023in}{2.419377in}}%
\pgfpathlineto{\pgfqpoint{10.792050in}{2.419423in}}%
\pgfpathlineto{\pgfqpoint{10.801077in}{2.439083in}}%
\pgfpathlineto{\pgfqpoint{10.810105in}{2.450710in}}%
\pgfpathlineto{\pgfqpoint{10.819132in}{2.470717in}}%
\pgfpathlineto{\pgfqpoint{10.828159in}{2.500915in}}%
\pgfpathlineto{\pgfqpoint{10.837186in}{2.508308in}}%
\pgfpathlineto{\pgfqpoint{10.846213in}{2.519996in}}%
\pgfpathlineto{\pgfqpoint{10.855241in}{2.520980in}}%
\pgfpathlineto{\pgfqpoint{10.864268in}{2.491399in}}%
\pgfpathlineto{\pgfqpoint{10.873295in}{2.467246in}}%
\pgfpathlineto{\pgfqpoint{10.882322in}{2.435110in}}%
\pgfpathlineto{\pgfqpoint{10.891350in}{2.397017in}}%
\pgfpathlineto{\pgfqpoint{10.909404in}{2.285789in}}%
\pgfpathlineto{\pgfqpoint{10.918431in}{2.254008in}}%
\pgfpathlineto{\pgfqpoint{10.927458in}{2.168239in}}%
\pgfpathlineto{\pgfqpoint{10.936486in}{2.091950in}}%
\pgfpathlineto{\pgfqpoint{10.945513in}{2.145587in}}%
\pgfpathlineto{\pgfqpoint{10.954540in}{2.193978in}}%
\pgfpathlineto{\pgfqpoint{10.963567in}{2.203539in}}%
\pgfpathlineto{\pgfqpoint{10.972594in}{2.225161in}}%
\pgfpathlineto{\pgfqpoint{10.981622in}{2.232430in}}%
\pgfpathlineto{\pgfqpoint{10.990649in}{2.238075in}}%
\pgfpathlineto{\pgfqpoint{10.999676in}{2.244598in}}%
\pgfpathlineto{\pgfqpoint{11.008703in}{2.245658in}}%
\pgfpathlineto{\pgfqpoint{11.017730in}{2.231787in}}%
\pgfpathlineto{\pgfqpoint{11.026758in}{2.204204in}}%
\pgfpathlineto{\pgfqpoint{11.035785in}{2.167230in}}%
\pgfpathlineto{\pgfqpoint{11.044812in}{2.136205in}}%
\pgfpathlineto{\pgfqpoint{11.053839in}{2.155834in}}%
\pgfpathlineto{\pgfqpoint{11.062867in}{2.171789in}}%
\pgfpathlineto{\pgfqpoint{11.071894in}{2.166482in}}%
\pgfpathlineto{\pgfqpoint{11.089948in}{2.164461in}}%
\pgfpathlineto{\pgfqpoint{11.098975in}{2.165297in}}%
\pgfpathlineto{\pgfqpoint{11.117030in}{2.183797in}}%
\pgfpathlineto{\pgfqpoint{11.126057in}{2.188828in}}%
\pgfpathlineto{\pgfqpoint{11.135084in}{2.192928in}}%
\pgfpathlineto{\pgfqpoint{11.144111in}{2.205115in}}%
\pgfpathlineto{\pgfqpoint{11.153139in}{2.199971in}}%
\pgfpathlineto{\pgfqpoint{11.162166in}{2.202161in}}%
\pgfpathlineto{\pgfqpoint{11.171193in}{2.203997in}}%
\pgfpathlineto{\pgfqpoint{11.180220in}{2.245605in}}%
\pgfpathlineto{\pgfqpoint{11.189247in}{2.293023in}}%
\pgfpathlineto{\pgfqpoint{11.198275in}{2.283849in}}%
\pgfpathlineto{\pgfqpoint{11.207302in}{2.247298in}}%
\pgfpathlineto{\pgfqpoint{11.216329in}{2.226766in}}%
\pgfpathlineto{\pgfqpoint{11.225356in}{2.212576in}}%
\pgfpathlineto{\pgfqpoint{11.234383in}{2.203317in}}%
\pgfpathlineto{\pgfqpoint{11.243411in}{2.202084in}}%
\pgfpathlineto{\pgfqpoint{11.252438in}{2.195882in}}%
\pgfpathlineto{\pgfqpoint{11.261465in}{2.182767in}}%
\pgfpathlineto{\pgfqpoint{11.270492in}{2.178183in}}%
\pgfpathlineto{\pgfqpoint{11.279520in}{2.174930in}}%
\pgfpathlineto{\pgfqpoint{11.288547in}{2.175657in}}%
\pgfpathlineto{\pgfqpoint{11.297574in}{2.168764in}}%
\pgfpathlineto{\pgfqpoint{11.306601in}{2.156460in}}%
\pgfpathlineto{\pgfqpoint{11.315628in}{2.157994in}}%
\pgfpathlineto{\pgfqpoint{11.324656in}{2.141156in}}%
\pgfpathlineto{\pgfqpoint{11.333683in}{2.133093in}}%
\pgfpathlineto{\pgfqpoint{11.342710in}{2.122770in}}%
\pgfpathlineto{\pgfqpoint{11.351737in}{2.124254in}}%
\pgfpathlineto{\pgfqpoint{11.360764in}{2.132355in}}%
\pgfpathlineto{\pgfqpoint{11.369792in}{2.142710in}}%
\pgfpathlineto{\pgfqpoint{11.378819in}{2.140202in}}%
\pgfpathlineto{\pgfqpoint{11.387846in}{2.188322in}}%
\pgfpathlineto{\pgfqpoint{11.396873in}{2.238488in}}%
\pgfpathlineto{\pgfqpoint{11.405900in}{2.324631in}}%
\pgfpathlineto{\pgfqpoint{11.414928in}{2.315363in}}%
\pgfpathlineto{\pgfqpoint{11.423955in}{2.269363in}}%
\pgfpathlineto{\pgfqpoint{11.432982in}{2.249604in}}%
\pgfpathlineto{\pgfqpoint{11.442009in}{2.242895in}}%
\pgfpathlineto{\pgfqpoint{11.451036in}{2.234758in}}%
\pgfpathlineto{\pgfqpoint{11.460064in}{2.236660in}}%
\pgfpathlineto{\pgfqpoint{11.469091in}{2.250438in}}%
\pgfpathlineto{\pgfqpoint{11.469091in}{2.250438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.000000in}{0.660000in}}{\pgfqpoint{9.920000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.996847,0.902268,0.585083}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.450909in}{2.039981in}}%
\pgfpathlineto{\pgfqpoint{2.459936in}{2.015385in}}%
\pgfpathlineto{\pgfqpoint{2.468964in}{2.015975in}}%
\pgfpathlineto{\pgfqpoint{2.477991in}{2.000329in}}%
\pgfpathlineto{\pgfqpoint{2.487018in}{2.022034in}}%
\pgfpathlineto{\pgfqpoint{2.496045in}{2.049623in}}%
\pgfpathlineto{\pgfqpoint{2.505072in}{1.981425in}}%
\pgfpathlineto{\pgfqpoint{2.514100in}{1.932595in}}%
\pgfpathlineto{\pgfqpoint{2.523127in}{1.930227in}}%
\pgfpathlineto{\pgfqpoint{2.532154in}{1.885554in}}%
\pgfpathlineto{\pgfqpoint{2.541181in}{1.855690in}}%
\pgfpathlineto{\pgfqpoint{2.550208in}{1.781343in}}%
\pgfpathlineto{\pgfqpoint{2.568263in}{1.612741in}}%
\pgfpathlineto{\pgfqpoint{2.577290in}{1.492371in}}%
\pgfpathlineto{\pgfqpoint{2.586317in}{1.381720in}}%
\pgfpathlineto{\pgfqpoint{2.595344in}{1.205355in}}%
\pgfpathlineto{\pgfqpoint{2.604372in}{1.149789in}}%
\pgfpathlineto{\pgfqpoint{2.613399in}{1.261560in}}%
\pgfpathlineto{\pgfqpoint{2.622426in}{1.367752in}}%
\pgfpathlineto{\pgfqpoint{2.631453in}{1.482016in}}%
\pgfpathlineto{\pgfqpoint{2.640480in}{1.542005in}}%
\pgfpathlineto{\pgfqpoint{2.649508in}{1.630722in}}%
\pgfpathlineto{\pgfqpoint{2.658535in}{1.688706in}}%
\pgfpathlineto{\pgfqpoint{2.667562in}{1.757775in}}%
\pgfpathlineto{\pgfqpoint{2.676589in}{1.776940in}}%
\pgfpathlineto{\pgfqpoint{2.685617in}{1.835999in}}%
\pgfpathlineto{\pgfqpoint{2.694644in}{1.850824in}}%
\pgfpathlineto{\pgfqpoint{2.703671in}{1.873883in}}%
\pgfpathlineto{\pgfqpoint{2.712698in}{1.874748in}}%
\pgfpathlineto{\pgfqpoint{2.721725in}{1.956630in}}%
\pgfpathlineto{\pgfqpoint{2.730753in}{2.025790in}}%
\pgfpathlineto{\pgfqpoint{2.739780in}{2.084454in}}%
\pgfpathlineto{\pgfqpoint{2.748807in}{2.094502in}}%
\pgfpathlineto{\pgfqpoint{2.757834in}{2.025049in}}%
\pgfpathlineto{\pgfqpoint{2.766861in}{1.986166in}}%
\pgfpathlineto{\pgfqpoint{2.775889in}{1.916628in}}%
\pgfpathlineto{\pgfqpoint{2.784916in}{1.805232in}}%
\pgfpathlineto{\pgfqpoint{2.793943in}{1.687114in}}%
\pgfpathlineto{\pgfqpoint{2.802970in}{1.582224in}}%
\pgfpathlineto{\pgfqpoint{2.811997in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{2.821025in}{1.574478in}}%
\pgfpathlineto{\pgfqpoint{2.830052in}{1.666832in}}%
\pgfpathlineto{\pgfqpoint{2.839079in}{1.718915in}}%
\pgfpathlineto{\pgfqpoint{2.848106in}{1.775404in}}%
\pgfpathlineto{\pgfqpoint{2.857133in}{1.824319in}}%
\pgfpathlineto{\pgfqpoint{2.866161in}{1.844279in}}%
\pgfpathlineto{\pgfqpoint{2.875188in}{1.918430in}}%
\pgfpathlineto{\pgfqpoint{2.884215in}{1.930269in}}%
\pgfpathlineto{\pgfqpoint{2.893242in}{2.007039in}}%
\pgfpathlineto{\pgfqpoint{2.902270in}{2.091283in}}%
\pgfpathlineto{\pgfqpoint{2.911297in}{2.030472in}}%
\pgfpathlineto{\pgfqpoint{2.920324in}{1.961205in}}%
\pgfpathlineto{\pgfqpoint{2.929351in}{1.943659in}}%
\pgfpathlineto{\pgfqpoint{2.938378in}{1.886824in}}%
\pgfpathlineto{\pgfqpoint{2.947406in}{1.860137in}}%
\pgfpathlineto{\pgfqpoint{2.956433in}{1.851291in}}%
\pgfpathlineto{\pgfqpoint{2.965460in}{1.825849in}}%
\pgfpathlineto{\pgfqpoint{2.974487in}{1.817247in}}%
\pgfpathlineto{\pgfqpoint{2.983514in}{1.820840in}}%
\pgfpathlineto{\pgfqpoint{2.992542in}{1.799724in}}%
\pgfpathlineto{\pgfqpoint{3.001569in}{1.780661in}}%
\pgfpathlineto{\pgfqpoint{3.010596in}{1.772318in}}%
\pgfpathlineto{\pgfqpoint{3.019623in}{1.780192in}}%
\pgfpathlineto{\pgfqpoint{3.028650in}{1.771098in}}%
\pgfpathlineto{\pgfqpoint{3.037678in}{1.763855in}}%
\pgfpathlineto{\pgfqpoint{3.046705in}{1.766510in}}%
\pgfpathlineto{\pgfqpoint{3.055732in}{1.786156in}}%
\pgfpathlineto{\pgfqpoint{3.064759in}{1.817271in}}%
\pgfpathlineto{\pgfqpoint{3.073787in}{1.852327in}}%
\pgfpathlineto{\pgfqpoint{3.082814in}{1.873890in}}%
\pgfpathlineto{\pgfqpoint{3.091841in}{1.944076in}}%
\pgfpathlineto{\pgfqpoint{3.100868in}{2.001003in}}%
\pgfpathlineto{\pgfqpoint{3.109895in}{2.097739in}}%
\pgfpathlineto{\pgfqpoint{3.118923in}{2.171660in}}%
\pgfpathlineto{\pgfqpoint{3.127950in}{2.066669in}}%
\pgfpathlineto{\pgfqpoint{3.136977in}{1.920284in}}%
\pgfpathlineto{\pgfqpoint{3.146004in}{1.869960in}}%
\pgfpathlineto{\pgfqpoint{3.155031in}{1.895325in}}%
\pgfpathlineto{\pgfqpoint{3.164059in}{1.918330in}}%
\pgfpathlineto{\pgfqpoint{3.173086in}{1.925225in}}%
\pgfpathlineto{\pgfqpoint{3.182113in}{1.977209in}}%
\pgfpathlineto{\pgfqpoint{3.191140in}{1.977315in}}%
\pgfpathlineto{\pgfqpoint{3.200167in}{2.008661in}}%
\pgfpathlineto{\pgfqpoint{3.209195in}{2.015577in}}%
\pgfpathlineto{\pgfqpoint{3.218222in}{2.033343in}}%
\pgfpathlineto{\pgfqpoint{3.227249in}{2.052050in}}%
\pgfpathlineto{\pgfqpoint{3.236276in}{2.056489in}}%
\pgfpathlineto{\pgfqpoint{3.245303in}{2.044292in}}%
\pgfpathlineto{\pgfqpoint{3.254331in}{2.011180in}}%
\pgfpathlineto{\pgfqpoint{3.263358in}{1.836145in}}%
\pgfpathlineto{\pgfqpoint{3.272385in}{1.821241in}}%
\pgfpathlineto{\pgfqpoint{3.281412in}{1.955459in}}%
\pgfpathlineto{\pgfqpoint{3.290440in}{2.018789in}}%
\pgfpathlineto{\pgfqpoint{3.299467in}{2.045908in}}%
\pgfpathlineto{\pgfqpoint{3.308494in}{2.089955in}}%
\pgfpathlineto{\pgfqpoint{3.317521in}{2.192449in}}%
\pgfpathlineto{\pgfqpoint{3.326548in}{2.238102in}}%
\pgfpathlineto{\pgfqpoint{3.335576in}{2.307325in}}%
\pgfpathlineto{\pgfqpoint{3.344603in}{2.304614in}}%
\pgfpathlineto{\pgfqpoint{3.353630in}{2.283698in}}%
\pgfpathlineto{\pgfqpoint{3.362657in}{2.234776in}}%
\pgfpathlineto{\pgfqpoint{3.371684in}{2.165902in}}%
\pgfpathlineto{\pgfqpoint{3.380712in}{2.108361in}}%
\pgfpathlineto{\pgfqpoint{3.389739in}{2.061147in}}%
\pgfpathlineto{\pgfqpoint{3.398766in}{2.011443in}}%
\pgfpathlineto{\pgfqpoint{3.407793in}{1.970129in}}%
\pgfpathlineto{\pgfqpoint{3.416820in}{1.952968in}}%
\pgfpathlineto{\pgfqpoint{3.425848in}{1.931013in}}%
\pgfpathlineto{\pgfqpoint{3.434875in}{1.957541in}}%
\pgfpathlineto{\pgfqpoint{3.443902in}{1.971895in}}%
\pgfpathlineto{\pgfqpoint{3.452929in}{1.996869in}}%
\pgfpathlineto{\pgfqpoint{3.461957in}{2.027443in}}%
\pgfpathlineto{\pgfqpoint{3.470984in}{2.069666in}}%
\pgfpathlineto{\pgfqpoint{3.480011in}{2.134244in}}%
\pgfpathlineto{\pgfqpoint{3.489038in}{2.151587in}}%
\pgfpathlineto{\pgfqpoint{3.498065in}{2.085991in}}%
\pgfpathlineto{\pgfqpoint{3.507093in}{2.056549in}}%
\pgfpathlineto{\pgfqpoint{3.516120in}{2.028358in}}%
\pgfpathlineto{\pgfqpoint{3.525147in}{1.994114in}}%
\pgfpathlineto{\pgfqpoint{3.534174in}{2.123422in}}%
\pgfpathlineto{\pgfqpoint{3.543201in}{2.199947in}}%
\pgfpathlineto{\pgfqpoint{3.552229in}{2.254644in}}%
\pgfpathlineto{\pgfqpoint{3.561256in}{2.229043in}}%
\pgfpathlineto{\pgfqpoint{3.570283in}{2.218350in}}%
\pgfpathlineto{\pgfqpoint{3.579310in}{2.213266in}}%
\pgfpathlineto{\pgfqpoint{3.588337in}{2.206742in}}%
\pgfpathlineto{\pgfqpoint{3.597365in}{2.196926in}}%
\pgfpathlineto{\pgfqpoint{3.606392in}{2.190739in}}%
\pgfpathlineto{\pgfqpoint{3.615419in}{2.166811in}}%
\pgfpathlineto{\pgfqpoint{3.624446in}{2.153226in}}%
\pgfpathlineto{\pgfqpoint{3.633473in}{2.149939in}}%
\pgfpathlineto{\pgfqpoint{3.642501in}{2.149797in}}%
\pgfpathlineto{\pgfqpoint{3.651528in}{2.131622in}}%
\pgfpathlineto{\pgfqpoint{3.660555in}{2.134452in}}%
\pgfpathlineto{\pgfqpoint{3.669582in}{2.144569in}}%
\pgfpathlineto{\pgfqpoint{3.678610in}{2.149886in}}%
\pgfpathlineto{\pgfqpoint{3.687637in}{2.154652in}}%
\pgfpathlineto{\pgfqpoint{3.696664in}{2.196947in}}%
\pgfpathlineto{\pgfqpoint{3.705691in}{2.232894in}}%
\pgfpathlineto{\pgfqpoint{3.723746in}{2.119202in}}%
\pgfpathlineto{\pgfqpoint{3.732773in}{2.111144in}}%
\pgfpathlineto{\pgfqpoint{3.741800in}{2.113418in}}%
\pgfpathlineto{\pgfqpoint{3.750827in}{2.130045in}}%
\pgfpathlineto{\pgfqpoint{3.768882in}{2.146683in}}%
\pgfpathlineto{\pgfqpoint{3.777909in}{2.149807in}}%
\pgfpathlineto{\pgfqpoint{3.786936in}{2.156719in}}%
\pgfpathlineto{\pgfqpoint{3.795963in}{2.165867in}}%
\pgfpathlineto{\pgfqpoint{3.804990in}{2.171918in}}%
\pgfpathlineto{\pgfqpoint{3.814018in}{2.161718in}}%
\pgfpathlineto{\pgfqpoint{3.823045in}{2.139626in}}%
\pgfpathlineto{\pgfqpoint{3.832072in}{2.088859in}}%
\pgfpathlineto{\pgfqpoint{3.841099in}{2.014694in}}%
\pgfpathlineto{\pgfqpoint{3.850126in}{1.970422in}}%
\pgfpathlineto{\pgfqpoint{3.859154in}{1.973346in}}%
\pgfpathlineto{\pgfqpoint{3.868181in}{1.981760in}}%
\pgfpathlineto{\pgfqpoint{3.877208in}{1.987594in}}%
\pgfpathlineto{\pgfqpoint{3.886235in}{1.987657in}}%
\pgfpathlineto{\pgfqpoint{3.895263in}{1.976181in}}%
\pgfpathlineto{\pgfqpoint{3.904290in}{1.962299in}}%
\pgfpathlineto{\pgfqpoint{3.913317in}{1.946689in}}%
\pgfpathlineto{\pgfqpoint{3.922344in}{1.916195in}}%
\pgfpathlineto{\pgfqpoint{3.931371in}{1.907120in}}%
\pgfpathlineto{\pgfqpoint{3.940399in}{1.942817in}}%
\pgfpathlineto{\pgfqpoint{3.949426in}{1.949840in}}%
\pgfpathlineto{\pgfqpoint{3.958453in}{1.953782in}}%
\pgfpathlineto{\pgfqpoint{3.967480in}{1.875216in}}%
\pgfpathlineto{\pgfqpoint{3.976507in}{1.890498in}}%
\pgfpathlineto{\pgfqpoint{3.985535in}{2.035620in}}%
\pgfpathlineto{\pgfqpoint{3.994562in}{2.100206in}}%
\pgfpathlineto{\pgfqpoint{4.003589in}{2.126495in}}%
\pgfpathlineto{\pgfqpoint{4.012616in}{2.137382in}}%
\pgfpathlineto{\pgfqpoint{4.021643in}{2.146267in}}%
\pgfpathlineto{\pgfqpoint{4.030671in}{2.160262in}}%
\pgfpathlineto{\pgfqpoint{4.039698in}{2.160376in}}%
\pgfpathlineto{\pgfqpoint{4.048725in}{2.148514in}}%
\pgfpathlineto{\pgfqpoint{4.057752in}{2.150673in}}%
\pgfpathlineto{\pgfqpoint{4.066780in}{2.164514in}}%
\pgfpathlineto{\pgfqpoint{4.084834in}{2.179924in}}%
\pgfpathlineto{\pgfqpoint{4.093861in}{2.185967in}}%
\pgfpathlineto{\pgfqpoint{4.102888in}{2.212270in}}%
\pgfpathlineto{\pgfqpoint{4.111916in}{2.232165in}}%
\pgfpathlineto{\pgfqpoint{4.120943in}{2.249667in}}%
\pgfpathlineto{\pgfqpoint{4.129970in}{2.256685in}}%
\pgfpathlineto{\pgfqpoint{4.138997in}{2.270712in}}%
\pgfpathlineto{\pgfqpoint{4.148024in}{2.282935in}}%
\pgfpathlineto{\pgfqpoint{4.157052in}{2.291979in}}%
\pgfpathlineto{\pgfqpoint{4.166079in}{2.305519in}}%
\pgfpathlineto{\pgfqpoint{4.175106in}{2.322425in}}%
\pgfpathlineto{\pgfqpoint{4.184133in}{2.351359in}}%
\pgfpathlineto{\pgfqpoint{4.193160in}{2.397145in}}%
\pgfpathlineto{\pgfqpoint{4.202188in}{2.464969in}}%
\pgfpathlineto{\pgfqpoint{4.220242in}{2.607747in}}%
\pgfpathlineto{\pgfqpoint{4.229269in}{2.700736in}}%
\pgfpathlineto{\pgfqpoint{4.238296in}{2.806223in}}%
\pgfpathlineto{\pgfqpoint{4.247324in}{2.935267in}}%
\pgfpathlineto{\pgfqpoint{4.256351in}{2.835987in}}%
\pgfpathlineto{\pgfqpoint{4.265378in}{2.796585in}}%
\pgfpathlineto{\pgfqpoint{4.274405in}{2.771828in}}%
\pgfpathlineto{\pgfqpoint{4.283433in}{2.745207in}}%
\pgfpathlineto{\pgfqpoint{4.301487in}{2.699463in}}%
\pgfpathlineto{\pgfqpoint{4.310514in}{2.687203in}}%
\pgfpathlineto{\pgfqpoint{4.319541in}{2.653592in}}%
\pgfpathlineto{\pgfqpoint{4.328569in}{2.642861in}}%
\pgfpathlineto{\pgfqpoint{4.337596in}{2.620855in}}%
\pgfpathlineto{\pgfqpoint{4.346623in}{2.607244in}}%
\pgfpathlineto{\pgfqpoint{4.355650in}{2.597618in}}%
\pgfpathlineto{\pgfqpoint{4.364677in}{2.611004in}}%
\pgfpathlineto{\pgfqpoint{4.373705in}{2.634576in}}%
\pgfpathlineto{\pgfqpoint{4.382732in}{2.622161in}}%
\pgfpathlineto{\pgfqpoint{4.391759in}{2.638189in}}%
\pgfpathlineto{\pgfqpoint{4.400786in}{2.648939in}}%
\pgfpathlineto{\pgfqpoint{4.409813in}{2.669826in}}%
\pgfpathlineto{\pgfqpoint{4.418841in}{2.652588in}}%
\pgfpathlineto{\pgfqpoint{4.427868in}{2.630348in}}%
\pgfpathlineto{\pgfqpoint{4.436895in}{2.715367in}}%
\pgfpathlineto{\pgfqpoint{4.445922in}{2.870661in}}%
\pgfpathlineto{\pgfqpoint{4.454949in}{2.721127in}}%
\pgfpathlineto{\pgfqpoint{4.463977in}{2.554293in}}%
\pgfpathlineto{\pgfqpoint{4.473004in}{2.530784in}}%
\pgfpathlineto{\pgfqpoint{4.482031in}{2.417010in}}%
\pgfpathlineto{\pgfqpoint{4.491058in}{2.352481in}}%
\pgfpathlineto{\pgfqpoint{4.500086in}{2.389357in}}%
\pgfpathlineto{\pgfqpoint{4.509113in}{2.488919in}}%
\pgfpathlineto{\pgfqpoint{4.518140in}{3.174677in}}%
\pgfpathlineto{\pgfqpoint{4.527167in}{4.646700in}}%
\pgfpathlineto{\pgfqpoint{4.536194in}{5.133383in}}%
\pgfpathlineto{\pgfqpoint{4.545222in}{4.592613in}}%
\pgfpathlineto{\pgfqpoint{4.554249in}{4.393742in}}%
\pgfpathlineto{\pgfqpoint{4.563276in}{4.511084in}}%
\pgfpathlineto{\pgfqpoint{4.572303in}{4.382018in}}%
\pgfpathlineto{\pgfqpoint{4.581330in}{3.781962in}}%
\pgfpathlineto{\pgfqpoint{4.590358in}{3.373958in}}%
\pgfpathlineto{\pgfqpoint{4.599385in}{3.138231in}}%
\pgfpathlineto{\pgfqpoint{4.608412in}{2.924621in}}%
\pgfpathlineto{\pgfqpoint{4.617439in}{2.652815in}}%
\pgfpathlineto{\pgfqpoint{4.626466in}{2.604687in}}%
\pgfpathlineto{\pgfqpoint{4.635494in}{2.541454in}}%
\pgfpathlineto{\pgfqpoint{4.644521in}{2.680702in}}%
\pgfpathlineto{\pgfqpoint{4.653548in}{2.900191in}}%
\pgfpathlineto{\pgfqpoint{4.662575in}{2.834612in}}%
\pgfpathlineto{\pgfqpoint{4.671603in}{2.672146in}}%
\pgfpathlineto{\pgfqpoint{4.680630in}{2.493362in}}%
\pgfpathlineto{\pgfqpoint{4.698684in}{2.702902in}}%
\pgfpathlineto{\pgfqpoint{4.716739in}{2.479106in}}%
\pgfpathlineto{\pgfqpoint{4.725766in}{2.497979in}}%
\pgfpathlineto{\pgfqpoint{4.734793in}{2.565418in}}%
\pgfpathlineto{\pgfqpoint{4.743820in}{2.605558in}}%
\pgfpathlineto{\pgfqpoint{4.752847in}{2.647039in}}%
\pgfpathlineto{\pgfqpoint{4.761875in}{2.641086in}}%
\pgfpathlineto{\pgfqpoint{4.770902in}{2.792946in}}%
\pgfpathlineto{\pgfqpoint{4.779929in}{3.196238in}}%
\pgfpathlineto{\pgfqpoint{4.788956in}{3.258545in}}%
\pgfpathlineto{\pgfqpoint{4.797983in}{3.101080in}}%
\pgfpathlineto{\pgfqpoint{4.807011in}{3.069309in}}%
\pgfpathlineto{\pgfqpoint{4.816038in}{3.130343in}}%
\pgfpathlineto{\pgfqpoint{4.825065in}{3.140240in}}%
\pgfpathlineto{\pgfqpoint{4.834092in}{3.217926in}}%
\pgfpathlineto{\pgfqpoint{4.843119in}{3.186109in}}%
\pgfpathlineto{\pgfqpoint{4.852147in}{3.083190in}}%
\pgfpathlineto{\pgfqpoint{4.861174in}{2.954785in}}%
\pgfpathlineto{\pgfqpoint{4.870201in}{2.904605in}}%
\pgfpathlineto{\pgfqpoint{4.879228in}{3.001047in}}%
\pgfpathlineto{\pgfqpoint{4.888256in}{2.999627in}}%
\pgfpathlineto{\pgfqpoint{4.897283in}{2.928968in}}%
\pgfpathlineto{\pgfqpoint{4.906310in}{2.830474in}}%
\pgfpathlineto{\pgfqpoint{4.915337in}{2.746410in}}%
\pgfpathlineto{\pgfqpoint{4.924364in}{2.681241in}}%
\pgfpathlineto{\pgfqpoint{4.933392in}{2.621636in}}%
\pgfpathlineto{\pgfqpoint{4.942419in}{2.580118in}}%
\pgfpathlineto{\pgfqpoint{4.951446in}{2.579685in}}%
\pgfpathlineto{\pgfqpoint{4.960473in}{2.597338in}}%
\pgfpathlineto{\pgfqpoint{4.969500in}{2.612981in}}%
\pgfpathlineto{\pgfqpoint{4.978528in}{2.665471in}}%
\pgfpathlineto{\pgfqpoint{4.987555in}{2.943197in}}%
\pgfpathlineto{\pgfqpoint{4.996582in}{3.057265in}}%
\pgfpathlineto{\pgfqpoint{5.005609in}{3.014797in}}%
\pgfpathlineto{\pgfqpoint{5.014636in}{2.937441in}}%
\pgfpathlineto{\pgfqpoint{5.023664in}{2.851157in}}%
\pgfpathlineto{\pgfqpoint{5.032691in}{2.801659in}}%
\pgfpathlineto{\pgfqpoint{5.041718in}{2.738709in}}%
\pgfpathlineto{\pgfqpoint{5.059772in}{2.652840in}}%
\pgfpathlineto{\pgfqpoint{5.068800in}{2.632467in}}%
\pgfpathlineto{\pgfqpoint{5.077827in}{2.605660in}}%
\pgfpathlineto{\pgfqpoint{5.086854in}{2.581328in}}%
\pgfpathlineto{\pgfqpoint{5.095881in}{2.564335in}}%
\pgfpathlineto{\pgfqpoint{5.104909in}{2.561268in}}%
\pgfpathlineto{\pgfqpoint{5.113936in}{2.549314in}}%
\pgfpathlineto{\pgfqpoint{5.122963in}{2.548582in}}%
\pgfpathlineto{\pgfqpoint{5.131990in}{2.563333in}}%
\pgfpathlineto{\pgfqpoint{5.141017in}{2.472971in}}%
\pgfpathlineto{\pgfqpoint{5.150045in}{2.412509in}}%
\pgfpathlineto{\pgfqpoint{5.159072in}{2.382443in}}%
\pgfpathlineto{\pgfqpoint{5.168099in}{2.357041in}}%
\pgfpathlineto{\pgfqpoint{5.186153in}{2.325029in}}%
\pgfpathlineto{\pgfqpoint{5.195181in}{2.313521in}}%
\pgfpathlineto{\pgfqpoint{5.204208in}{2.307191in}}%
\pgfpathlineto{\pgfqpoint{5.213235in}{2.303548in}}%
\pgfpathlineto{\pgfqpoint{5.222262in}{2.298289in}}%
\pgfpathlineto{\pgfqpoint{5.231289in}{2.291571in}}%
\pgfpathlineto{\pgfqpoint{5.240317in}{2.283480in}}%
\pgfpathlineto{\pgfqpoint{5.249344in}{2.264857in}}%
\pgfpathlineto{\pgfqpoint{5.258371in}{2.241488in}}%
\pgfpathlineto{\pgfqpoint{5.267398in}{2.202263in}}%
\pgfpathlineto{\pgfqpoint{5.276426in}{2.172362in}}%
\pgfpathlineto{\pgfqpoint{5.285453in}{2.149467in}}%
\pgfpathlineto{\pgfqpoint{5.294480in}{2.162003in}}%
\pgfpathlineto{\pgfqpoint{5.303507in}{2.185608in}}%
\pgfpathlineto{\pgfqpoint{5.312534in}{2.215494in}}%
\pgfpathlineto{\pgfqpoint{5.321562in}{2.225223in}}%
\pgfpathlineto{\pgfqpoint{5.330589in}{2.209062in}}%
\pgfpathlineto{\pgfqpoint{5.339616in}{2.182639in}}%
\pgfpathlineto{\pgfqpoint{5.348643in}{2.070782in}}%
\pgfpathlineto{\pgfqpoint{5.357670in}{1.981803in}}%
\pgfpathlineto{\pgfqpoint{5.366698in}{2.074815in}}%
\pgfpathlineto{\pgfqpoint{5.375725in}{2.140933in}}%
\pgfpathlineto{\pgfqpoint{5.384752in}{2.180791in}}%
\pgfpathlineto{\pgfqpoint{5.393779in}{2.199614in}}%
\pgfpathlineto{\pgfqpoint{5.402806in}{2.203966in}}%
\pgfpathlineto{\pgfqpoint{5.411834in}{2.183512in}}%
\pgfpathlineto{\pgfqpoint{5.420861in}{2.191128in}}%
\pgfpathlineto{\pgfqpoint{5.429888in}{2.233731in}}%
\pgfpathlineto{\pgfqpoint{5.438915in}{2.246081in}}%
\pgfpathlineto{\pgfqpoint{5.447942in}{2.252639in}}%
\pgfpathlineto{\pgfqpoint{5.456970in}{2.252455in}}%
\pgfpathlineto{\pgfqpoint{5.475024in}{2.222094in}}%
\pgfpathlineto{\pgfqpoint{5.493079in}{2.288676in}}%
\pgfpathlineto{\pgfqpoint{5.502106in}{2.313521in}}%
\pgfpathlineto{\pgfqpoint{5.511133in}{2.324454in}}%
\pgfpathlineto{\pgfqpoint{5.520160in}{2.324507in}}%
\pgfpathlineto{\pgfqpoint{5.529187in}{2.318474in}}%
\pgfpathlineto{\pgfqpoint{5.538215in}{2.309660in}}%
\pgfpathlineto{\pgfqpoint{5.547242in}{2.312780in}}%
\pgfpathlineto{\pgfqpoint{5.556269in}{2.325775in}}%
\pgfpathlineto{\pgfqpoint{5.565296in}{2.330501in}}%
\pgfpathlineto{\pgfqpoint{5.574323in}{2.347722in}}%
\pgfpathlineto{\pgfqpoint{5.583351in}{2.353385in}}%
\pgfpathlineto{\pgfqpoint{5.592378in}{2.342822in}}%
\pgfpathlineto{\pgfqpoint{5.601405in}{2.337919in}}%
\pgfpathlineto{\pgfqpoint{5.610432in}{2.330006in}}%
\pgfpathlineto{\pgfqpoint{5.619459in}{2.322902in}}%
\pgfpathlineto{\pgfqpoint{5.628487in}{2.318612in}}%
\pgfpathlineto{\pgfqpoint{5.637514in}{2.319728in}}%
\pgfpathlineto{\pgfqpoint{5.646541in}{2.308238in}}%
\pgfpathlineto{\pgfqpoint{5.655568in}{2.288203in}}%
\pgfpathlineto{\pgfqpoint{5.664596in}{2.263835in}}%
\pgfpathlineto{\pgfqpoint{5.673623in}{2.246937in}}%
\pgfpathlineto{\pgfqpoint{5.682650in}{2.219328in}}%
\pgfpathlineto{\pgfqpoint{5.691677in}{2.172530in}}%
\pgfpathlineto{\pgfqpoint{5.700704in}{2.229814in}}%
\pgfpathlineto{\pgfqpoint{5.709732in}{2.240597in}}%
\pgfpathlineto{\pgfqpoint{5.718759in}{2.247388in}}%
\pgfpathlineto{\pgfqpoint{5.727786in}{2.243374in}}%
\pgfpathlineto{\pgfqpoint{5.736813in}{2.234683in}}%
\pgfpathlineto{\pgfqpoint{5.745840in}{2.229442in}}%
\pgfpathlineto{\pgfqpoint{5.754868in}{2.206708in}}%
\pgfpathlineto{\pgfqpoint{5.763895in}{2.192123in}}%
\pgfpathlineto{\pgfqpoint{5.772922in}{2.201258in}}%
\pgfpathlineto{\pgfqpoint{5.781949in}{2.212910in}}%
\pgfpathlineto{\pgfqpoint{5.790976in}{2.232885in}}%
\pgfpathlineto{\pgfqpoint{5.800004in}{2.238055in}}%
\pgfpathlineto{\pgfqpoint{5.809031in}{2.239212in}}%
\pgfpathlineto{\pgfqpoint{5.818058in}{2.243419in}}%
\pgfpathlineto{\pgfqpoint{5.827085in}{2.242545in}}%
\pgfpathlineto{\pgfqpoint{5.836112in}{2.243168in}}%
\pgfpathlineto{\pgfqpoint{5.845140in}{2.221029in}}%
\pgfpathlineto{\pgfqpoint{5.854167in}{2.228083in}}%
\pgfpathlineto{\pgfqpoint{5.863194in}{2.229002in}}%
\pgfpathlineto{\pgfqpoint{5.881249in}{2.225651in}}%
\pgfpathlineto{\pgfqpoint{5.890276in}{2.220767in}}%
\pgfpathlineto{\pgfqpoint{5.908330in}{2.202689in}}%
\pgfpathlineto{\pgfqpoint{5.917357in}{2.203234in}}%
\pgfpathlineto{\pgfqpoint{5.926385in}{2.198348in}}%
\pgfpathlineto{\pgfqpoint{5.935412in}{2.188366in}}%
\pgfpathlineto{\pgfqpoint{5.944439in}{2.186686in}}%
\pgfpathlineto{\pgfqpoint{5.953466in}{2.185389in}}%
\pgfpathlineto{\pgfqpoint{5.962493in}{2.182513in}}%
\pgfpathlineto{\pgfqpoint{5.971521in}{2.174016in}}%
\pgfpathlineto{\pgfqpoint{5.980548in}{2.171058in}}%
\pgfpathlineto{\pgfqpoint{5.989575in}{2.163058in}}%
\pgfpathlineto{\pgfqpoint{6.007629in}{2.136168in}}%
\pgfpathlineto{\pgfqpoint{6.016657in}{2.138392in}}%
\pgfpathlineto{\pgfqpoint{6.025684in}{2.165426in}}%
\pgfpathlineto{\pgfqpoint{6.034711in}{2.226127in}}%
\pgfpathlineto{\pgfqpoint{6.043738in}{2.294046in}}%
\pgfpathlineto{\pgfqpoint{6.052765in}{2.386735in}}%
\pgfpathlineto{\pgfqpoint{6.061793in}{2.439526in}}%
\pgfpathlineto{\pgfqpoint{6.070820in}{2.477483in}}%
\pgfpathlineto{\pgfqpoint{6.079847in}{2.481017in}}%
\pgfpathlineto{\pgfqpoint{6.088874in}{2.483431in}}%
\pgfpathlineto{\pgfqpoint{6.097902in}{2.472112in}}%
\pgfpathlineto{\pgfqpoint{6.106929in}{2.459916in}}%
\pgfpathlineto{\pgfqpoint{6.115956in}{2.451198in}}%
\pgfpathlineto{\pgfqpoint{6.124983in}{2.418778in}}%
\pgfpathlineto{\pgfqpoint{6.134010in}{2.416378in}}%
\pgfpathlineto{\pgfqpoint{6.143038in}{2.402610in}}%
\pgfpathlineto{\pgfqpoint{6.152065in}{2.391860in}}%
\pgfpathlineto{\pgfqpoint{6.161092in}{2.379874in}}%
\pgfpathlineto{\pgfqpoint{6.170119in}{2.380443in}}%
\pgfpathlineto{\pgfqpoint{6.179146in}{2.393072in}}%
\pgfpathlineto{\pgfqpoint{6.188174in}{2.392677in}}%
\pgfpathlineto{\pgfqpoint{6.197201in}{2.387742in}}%
\pgfpathlineto{\pgfqpoint{6.206228in}{2.391824in}}%
\pgfpathlineto{\pgfqpoint{6.215255in}{2.391715in}}%
\pgfpathlineto{\pgfqpoint{6.224282in}{2.389947in}}%
\pgfpathlineto{\pgfqpoint{6.233310in}{2.401414in}}%
\pgfpathlineto{\pgfqpoint{6.242337in}{2.405568in}}%
\pgfpathlineto{\pgfqpoint{6.251364in}{2.392557in}}%
\pgfpathlineto{\pgfqpoint{6.260391in}{2.388314in}}%
\pgfpathlineto{\pgfqpoint{6.269419in}{2.373868in}}%
\pgfpathlineto{\pgfqpoint{6.278446in}{2.361016in}}%
\pgfpathlineto{\pgfqpoint{6.287473in}{2.339066in}}%
\pgfpathlineto{\pgfqpoint{6.296500in}{2.311570in}}%
\pgfpathlineto{\pgfqpoint{6.305527in}{2.304759in}}%
\pgfpathlineto{\pgfqpoint{6.314555in}{2.286366in}}%
\pgfpathlineto{\pgfqpoint{6.323582in}{2.269970in}}%
\pgfpathlineto{\pgfqpoint{6.332609in}{2.260863in}}%
\pgfpathlineto{\pgfqpoint{6.341636in}{2.256971in}}%
\pgfpathlineto{\pgfqpoint{6.350663in}{2.265579in}}%
\pgfpathlineto{\pgfqpoint{6.359691in}{2.243762in}}%
\pgfpathlineto{\pgfqpoint{6.368718in}{2.223491in}}%
\pgfpathlineto{\pgfqpoint{6.377745in}{2.205340in}}%
\pgfpathlineto{\pgfqpoint{6.386772in}{2.203617in}}%
\pgfpathlineto{\pgfqpoint{6.395799in}{2.203838in}}%
\pgfpathlineto{\pgfqpoint{6.404827in}{2.178014in}}%
\pgfpathlineto{\pgfqpoint{6.413854in}{2.192381in}}%
\pgfpathlineto{\pgfqpoint{6.422881in}{2.176190in}}%
\pgfpathlineto{\pgfqpoint{6.431908in}{2.175605in}}%
\pgfpathlineto{\pgfqpoint{6.440935in}{2.164907in}}%
\pgfpathlineto{\pgfqpoint{6.449963in}{2.155272in}}%
\pgfpathlineto{\pgfqpoint{6.458990in}{2.150533in}}%
\pgfpathlineto{\pgfqpoint{6.468017in}{2.139544in}}%
\pgfpathlineto{\pgfqpoint{6.477044in}{2.138636in}}%
\pgfpathlineto{\pgfqpoint{6.486072in}{2.136222in}}%
\pgfpathlineto{\pgfqpoint{6.495099in}{2.136512in}}%
\pgfpathlineto{\pgfqpoint{6.504126in}{2.137664in}}%
\pgfpathlineto{\pgfqpoint{6.513153in}{2.140733in}}%
\pgfpathlineto{\pgfqpoint{6.522180in}{2.146225in}}%
\pgfpathlineto{\pgfqpoint{6.531208in}{2.147972in}}%
\pgfpathlineto{\pgfqpoint{6.540235in}{2.158415in}}%
\pgfpathlineto{\pgfqpoint{6.549262in}{2.158000in}}%
\pgfpathlineto{\pgfqpoint{6.558289in}{2.173975in}}%
\pgfpathlineto{\pgfqpoint{6.567316in}{2.182698in}}%
\pgfpathlineto{\pgfqpoint{6.576344in}{2.175743in}}%
\pgfpathlineto{\pgfqpoint{6.585371in}{2.182483in}}%
\pgfpathlineto{\pgfqpoint{6.594398in}{2.210469in}}%
\pgfpathlineto{\pgfqpoint{6.603425in}{2.226880in}}%
\pgfpathlineto{\pgfqpoint{6.612452in}{2.245443in}}%
\pgfpathlineto{\pgfqpoint{6.621480in}{2.261380in}}%
\pgfpathlineto{\pgfqpoint{6.630507in}{2.305659in}}%
\pgfpathlineto{\pgfqpoint{6.639534in}{2.352478in}}%
\pgfpathlineto{\pgfqpoint{6.648561in}{2.396216in}}%
\pgfpathlineto{\pgfqpoint{6.657588in}{2.472768in}}%
\pgfpathlineto{\pgfqpoint{6.666616in}{2.514070in}}%
\pgfpathlineto{\pgfqpoint{6.675643in}{2.579242in}}%
\pgfpathlineto{\pgfqpoint{6.684670in}{2.652164in}}%
\pgfpathlineto{\pgfqpoint{6.693697in}{2.761560in}}%
\pgfpathlineto{\pgfqpoint{6.702725in}{2.809311in}}%
\pgfpathlineto{\pgfqpoint{6.711752in}{2.841199in}}%
\pgfpathlineto{\pgfqpoint{6.720779in}{2.895354in}}%
\pgfpathlineto{\pgfqpoint{6.729806in}{2.982197in}}%
\pgfpathlineto{\pgfqpoint{6.738833in}{3.058239in}}%
\pgfpathlineto{\pgfqpoint{6.747861in}{3.207196in}}%
\pgfpathlineto{\pgfqpoint{6.756888in}{3.267617in}}%
\pgfpathlineto{\pgfqpoint{6.765915in}{3.222193in}}%
\pgfpathlineto{\pgfqpoint{6.774942in}{3.018301in}}%
\pgfpathlineto{\pgfqpoint{6.783969in}{2.728476in}}%
\pgfpathlineto{\pgfqpoint{6.792997in}{2.662627in}}%
\pgfpathlineto{\pgfqpoint{6.802024in}{2.699921in}}%
\pgfpathlineto{\pgfqpoint{6.811051in}{2.694119in}}%
\pgfpathlineto{\pgfqpoint{6.820078in}{2.704517in}}%
\pgfpathlineto{\pgfqpoint{6.829105in}{2.644227in}}%
\pgfpathlineto{\pgfqpoint{6.838133in}{2.638713in}}%
\pgfpathlineto{\pgfqpoint{6.847160in}{2.640167in}}%
\pgfpathlineto{\pgfqpoint{6.856187in}{2.638429in}}%
\pgfpathlineto{\pgfqpoint{6.865214in}{2.594798in}}%
\pgfpathlineto{\pgfqpoint{6.874242in}{2.491601in}}%
\pgfpathlineto{\pgfqpoint{6.883269in}{2.458546in}}%
\pgfpathlineto{\pgfqpoint{6.892296in}{2.403706in}}%
\pgfpathlineto{\pgfqpoint{6.901323in}{2.345772in}}%
\pgfpathlineto{\pgfqpoint{6.910350in}{2.263920in}}%
\pgfpathlineto{\pgfqpoint{6.919378in}{2.179277in}}%
\pgfpathlineto{\pgfqpoint{6.928405in}{2.176094in}}%
\pgfpathlineto{\pgfqpoint{6.946459in}{2.415704in}}%
\pgfpathlineto{\pgfqpoint{6.955486in}{2.582122in}}%
\pgfpathlineto{\pgfqpoint{6.964514in}{2.647483in}}%
\pgfpathlineto{\pgfqpoint{6.982568in}{2.470838in}}%
\pgfpathlineto{\pgfqpoint{6.991595in}{2.361816in}}%
\pgfpathlineto{\pgfqpoint{7.000622in}{2.381644in}}%
\pgfpathlineto{\pgfqpoint{7.009650in}{2.464577in}}%
\pgfpathlineto{\pgfqpoint{7.018677in}{2.555507in}}%
\pgfpathlineto{\pgfqpoint{7.027704in}{2.594440in}}%
\pgfpathlineto{\pgfqpoint{7.036731in}{2.647444in}}%
\pgfpathlineto{\pgfqpoint{7.045758in}{2.698714in}}%
\pgfpathlineto{\pgfqpoint{7.054786in}{2.820851in}}%
\pgfpathlineto{\pgfqpoint{7.063813in}{2.868530in}}%
\pgfpathlineto{\pgfqpoint{7.072840in}{2.988915in}}%
\pgfpathlineto{\pgfqpoint{7.081867in}{2.957742in}}%
\pgfpathlineto{\pgfqpoint{7.090895in}{2.842517in}}%
\pgfpathlineto{\pgfqpoint{7.099922in}{2.794239in}}%
\pgfpathlineto{\pgfqpoint{7.108949in}{2.750433in}}%
\pgfpathlineto{\pgfqpoint{7.117976in}{2.698681in}}%
\pgfpathlineto{\pgfqpoint{7.127003in}{2.656494in}}%
\pgfpathlineto{\pgfqpoint{7.136031in}{2.602173in}}%
\pgfpathlineto{\pgfqpoint{7.145058in}{2.585170in}}%
\pgfpathlineto{\pgfqpoint{7.154085in}{2.616025in}}%
\pgfpathlineto{\pgfqpoint{7.163112in}{2.662087in}}%
\pgfpathlineto{\pgfqpoint{7.172139in}{2.691736in}}%
\pgfpathlineto{\pgfqpoint{7.181167in}{2.750628in}}%
\pgfpathlineto{\pgfqpoint{7.190194in}{2.799689in}}%
\pgfpathlineto{\pgfqpoint{7.208248in}{2.925694in}}%
\pgfpathlineto{\pgfqpoint{7.217275in}{2.912256in}}%
\pgfpathlineto{\pgfqpoint{7.226303in}{2.832079in}}%
\pgfpathlineto{\pgfqpoint{7.235330in}{2.821517in}}%
\pgfpathlineto{\pgfqpoint{7.244357in}{2.730625in}}%
\pgfpathlineto{\pgfqpoint{7.253384in}{2.738128in}}%
\pgfpathlineto{\pgfqpoint{7.262412in}{2.713142in}}%
\pgfpathlineto{\pgfqpoint{7.271439in}{2.733643in}}%
\pgfpathlineto{\pgfqpoint{7.280466in}{2.716121in}}%
\pgfpathlineto{\pgfqpoint{7.289493in}{2.673585in}}%
\pgfpathlineto{\pgfqpoint{7.298520in}{2.595408in}}%
\pgfpathlineto{\pgfqpoint{7.307548in}{2.540498in}}%
\pgfpathlineto{\pgfqpoint{7.325602in}{2.458458in}}%
\pgfpathlineto{\pgfqpoint{7.334629in}{2.425122in}}%
\pgfpathlineto{\pgfqpoint{7.343656in}{2.358311in}}%
\pgfpathlineto{\pgfqpoint{7.352684in}{2.311963in}}%
\pgfpathlineto{\pgfqpoint{7.361711in}{2.290045in}}%
\pgfpathlineto{\pgfqpoint{7.370738in}{2.275913in}}%
\pgfpathlineto{\pgfqpoint{7.379765in}{2.240591in}}%
\pgfpathlineto{\pgfqpoint{7.388792in}{2.203812in}}%
\pgfpathlineto{\pgfqpoint{7.397820in}{2.177835in}}%
\pgfpathlineto{\pgfqpoint{7.406847in}{2.186695in}}%
\pgfpathlineto{\pgfqpoint{7.415874in}{2.208103in}}%
\pgfpathlineto{\pgfqpoint{7.424901in}{2.255169in}}%
\pgfpathlineto{\pgfqpoint{7.433928in}{2.268882in}}%
\pgfpathlineto{\pgfqpoint{7.442956in}{2.272959in}}%
\pgfpathlineto{\pgfqpoint{7.451983in}{2.274572in}}%
\pgfpathlineto{\pgfqpoint{7.461010in}{2.271785in}}%
\pgfpathlineto{\pgfqpoint{7.470037in}{2.253137in}}%
\pgfpathlineto{\pgfqpoint{7.479065in}{2.257498in}}%
\pgfpathlineto{\pgfqpoint{7.488092in}{2.241847in}}%
\pgfpathlineto{\pgfqpoint{7.497119in}{2.197570in}}%
\pgfpathlineto{\pgfqpoint{7.506146in}{2.181592in}}%
\pgfpathlineto{\pgfqpoint{7.515173in}{2.162785in}}%
\pgfpathlineto{\pgfqpoint{7.524201in}{2.143299in}}%
\pgfpathlineto{\pgfqpoint{7.533228in}{2.131645in}}%
\pgfpathlineto{\pgfqpoint{7.542255in}{2.100923in}}%
\pgfpathlineto{\pgfqpoint{7.551282in}{2.072044in}}%
\pgfpathlineto{\pgfqpoint{7.560309in}{2.071782in}}%
\pgfpathlineto{\pgfqpoint{7.569337in}{2.048069in}}%
\pgfpathlineto{\pgfqpoint{7.578364in}{2.030543in}}%
\pgfpathlineto{\pgfqpoint{7.587391in}{2.024984in}}%
\pgfpathlineto{\pgfqpoint{7.596418in}{2.010839in}}%
\pgfpathlineto{\pgfqpoint{7.605445in}{2.020786in}}%
\pgfpathlineto{\pgfqpoint{7.614473in}{2.005525in}}%
\pgfpathlineto{\pgfqpoint{7.623500in}{2.000014in}}%
\pgfpathlineto{\pgfqpoint{7.632527in}{2.021539in}}%
\pgfpathlineto{\pgfqpoint{7.641554in}{2.038468in}}%
\pgfpathlineto{\pgfqpoint{7.650581in}{2.059084in}}%
\pgfpathlineto{\pgfqpoint{7.659609in}{2.085473in}}%
\pgfpathlineto{\pgfqpoint{7.668636in}{2.074251in}}%
\pgfpathlineto{\pgfqpoint{7.677663in}{2.095468in}}%
\pgfpathlineto{\pgfqpoint{7.686690in}{2.114493in}}%
\pgfpathlineto{\pgfqpoint{7.695718in}{2.088090in}}%
\pgfpathlineto{\pgfqpoint{7.704745in}{2.077314in}}%
\pgfpathlineto{\pgfqpoint{7.713772in}{2.065090in}}%
\pgfpathlineto{\pgfqpoint{7.722799in}{2.050925in}}%
\pgfpathlineto{\pgfqpoint{7.731826in}{1.997415in}}%
\pgfpathlineto{\pgfqpoint{7.740854in}{1.962815in}}%
\pgfpathlineto{\pgfqpoint{7.749881in}{1.932051in}}%
\pgfpathlineto{\pgfqpoint{7.758908in}{1.869467in}}%
\pgfpathlineto{\pgfqpoint{7.767935in}{1.834477in}}%
\pgfpathlineto{\pgfqpoint{7.776962in}{1.769394in}}%
\pgfpathlineto{\pgfqpoint{7.785990in}{1.722425in}}%
\pgfpathlineto{\pgfqpoint{7.795017in}{1.637674in}}%
\pgfpathlineto{\pgfqpoint{7.804044in}{1.579757in}}%
\pgfpathlineto{\pgfqpoint{7.813071in}{1.530080in}}%
\pgfpathlineto{\pgfqpoint{7.822098in}{1.546835in}}%
\pgfpathlineto{\pgfqpoint{7.831126in}{1.566269in}}%
\pgfpathlineto{\pgfqpoint{7.840153in}{1.667298in}}%
\pgfpathlineto{\pgfqpoint{7.849180in}{1.749257in}}%
\pgfpathlineto{\pgfqpoint{7.858207in}{1.923386in}}%
\pgfpathlineto{\pgfqpoint{7.867235in}{1.958989in}}%
\pgfpathlineto{\pgfqpoint{7.876262in}{1.967289in}}%
\pgfpathlineto{\pgfqpoint{7.885289in}{1.998573in}}%
\pgfpathlineto{\pgfqpoint{7.894316in}{2.012324in}}%
\pgfpathlineto{\pgfqpoint{7.903343in}{2.005149in}}%
\pgfpathlineto{\pgfqpoint{7.912371in}{2.010652in}}%
\pgfpathlineto{\pgfqpoint{7.921398in}{2.008103in}}%
\pgfpathlineto{\pgfqpoint{7.930425in}{1.999092in}}%
\pgfpathlineto{\pgfqpoint{7.939452in}{1.980556in}}%
\pgfpathlineto{\pgfqpoint{7.948479in}{1.972903in}}%
\pgfpathlineto{\pgfqpoint{7.957507in}{1.943130in}}%
\pgfpathlineto{\pgfqpoint{7.966534in}{1.915955in}}%
\pgfpathlineto{\pgfqpoint{7.975561in}{1.835505in}}%
\pgfpathlineto{\pgfqpoint{7.984588in}{1.839143in}}%
\pgfpathlineto{\pgfqpoint{7.993615in}{1.923686in}}%
\pgfpathlineto{\pgfqpoint{8.002643in}{1.964565in}}%
\pgfpathlineto{\pgfqpoint{8.011670in}{1.986073in}}%
\pgfpathlineto{\pgfqpoint{8.020697in}{2.001306in}}%
\pgfpathlineto{\pgfqpoint{8.029724in}{2.011500in}}%
\pgfpathlineto{\pgfqpoint{8.038751in}{2.017224in}}%
\pgfpathlineto{\pgfqpoint{8.056806in}{2.035613in}}%
\pgfpathlineto{\pgfqpoint{8.065833in}{2.025393in}}%
\pgfpathlineto{\pgfqpoint{8.074860in}{2.023344in}}%
\pgfpathlineto{\pgfqpoint{8.083888in}{2.013240in}}%
\pgfpathlineto{\pgfqpoint{8.092915in}{1.998735in}}%
\pgfpathlineto{\pgfqpoint{8.101942in}{1.986355in}}%
\pgfpathlineto{\pgfqpoint{8.110969in}{2.001221in}}%
\pgfpathlineto{\pgfqpoint{8.119996in}{2.008970in}}%
\pgfpathlineto{\pgfqpoint{8.129024in}{2.006494in}}%
\pgfpathlineto{\pgfqpoint{8.138051in}{2.017073in}}%
\pgfpathlineto{\pgfqpoint{8.147078in}{2.026441in}}%
\pgfpathlineto{\pgfqpoint{8.156105in}{2.059210in}}%
\pgfpathlineto{\pgfqpoint{8.165132in}{2.065991in}}%
\pgfpathlineto{\pgfqpoint{8.174160in}{2.064056in}}%
\pgfpathlineto{\pgfqpoint{8.183187in}{2.083202in}}%
\pgfpathlineto{\pgfqpoint{8.192214in}{2.089539in}}%
\pgfpathlineto{\pgfqpoint{8.201241in}{2.101983in}}%
\pgfpathlineto{\pgfqpoint{8.210268in}{2.115974in}}%
\pgfpathlineto{\pgfqpoint{8.219296in}{2.122186in}}%
\pgfpathlineto{\pgfqpoint{8.228323in}{2.143776in}}%
\pgfpathlineto{\pgfqpoint{8.237350in}{2.147941in}}%
\pgfpathlineto{\pgfqpoint{8.246377in}{2.190543in}}%
\pgfpathlineto{\pgfqpoint{8.255404in}{2.223513in}}%
\pgfpathlineto{\pgfqpoint{8.264432in}{2.267971in}}%
\pgfpathlineto{\pgfqpoint{8.273459in}{2.316733in}}%
\pgfpathlineto{\pgfqpoint{8.282486in}{2.242959in}}%
\pgfpathlineto{\pgfqpoint{8.291513in}{2.176415in}}%
\pgfpathlineto{\pgfqpoint{8.300541in}{2.132701in}}%
\pgfpathlineto{\pgfqpoint{8.309568in}{2.091773in}}%
\pgfpathlineto{\pgfqpoint{8.318595in}{2.063848in}}%
\pgfpathlineto{\pgfqpoint{8.327622in}{2.018025in}}%
\pgfpathlineto{\pgfqpoint{8.336649in}{1.990971in}}%
\pgfpathlineto{\pgfqpoint{8.345677in}{1.966400in}}%
\pgfpathlineto{\pgfqpoint{8.354704in}{1.944826in}}%
\pgfpathlineto{\pgfqpoint{8.363731in}{1.933610in}}%
\pgfpathlineto{\pgfqpoint{8.372758in}{1.931914in}}%
\pgfpathlineto{\pgfqpoint{8.381785in}{1.915727in}}%
\pgfpathlineto{\pgfqpoint{8.390813in}{1.907837in}}%
\pgfpathlineto{\pgfqpoint{8.399840in}{1.893536in}}%
\pgfpathlineto{\pgfqpoint{8.408867in}{1.851573in}}%
\pgfpathlineto{\pgfqpoint{8.417894in}{1.844688in}}%
\pgfpathlineto{\pgfqpoint{8.426921in}{1.856548in}}%
\pgfpathlineto{\pgfqpoint{8.435949in}{1.842833in}}%
\pgfpathlineto{\pgfqpoint{8.444976in}{1.834605in}}%
\pgfpathlineto{\pgfqpoint{8.454003in}{1.836600in}}%
\pgfpathlineto{\pgfqpoint{8.463030in}{1.830737in}}%
\pgfpathlineto{\pgfqpoint{8.472058in}{1.848338in}}%
\pgfpathlineto{\pgfqpoint{8.481085in}{1.856933in}}%
\pgfpathlineto{\pgfqpoint{8.490112in}{1.840320in}}%
\pgfpathlineto{\pgfqpoint{8.499139in}{1.833470in}}%
\pgfpathlineto{\pgfqpoint{8.508166in}{1.799510in}}%
\pgfpathlineto{\pgfqpoint{8.517194in}{1.760140in}}%
\pgfpathlineto{\pgfqpoint{8.526221in}{1.695248in}}%
\pgfpathlineto{\pgfqpoint{8.544275in}{1.593716in}}%
\pgfpathlineto{\pgfqpoint{8.553302in}{1.610235in}}%
\pgfpathlineto{\pgfqpoint{8.562330in}{1.670864in}}%
\pgfpathlineto{\pgfqpoint{8.571357in}{1.701499in}}%
\pgfpathlineto{\pgfqpoint{8.580384in}{1.806849in}}%
\pgfpathlineto{\pgfqpoint{8.589411in}{1.875695in}}%
\pgfpathlineto{\pgfqpoint{8.598438in}{1.903226in}}%
\pgfpathlineto{\pgfqpoint{8.607466in}{1.947919in}}%
\pgfpathlineto{\pgfqpoint{8.616493in}{1.997596in}}%
\pgfpathlineto{\pgfqpoint{8.625520in}{2.031134in}}%
\pgfpathlineto{\pgfqpoint{8.634547in}{2.076960in}}%
\pgfpathlineto{\pgfqpoint{8.643574in}{2.155107in}}%
\pgfpathlineto{\pgfqpoint{8.652602in}{2.223410in}}%
\pgfpathlineto{\pgfqpoint{8.661629in}{2.316487in}}%
\pgfpathlineto{\pgfqpoint{8.670656in}{2.438594in}}%
\pgfpathlineto{\pgfqpoint{8.679683in}{2.329245in}}%
\pgfpathlineto{\pgfqpoint{8.688711in}{2.260866in}}%
\pgfpathlineto{\pgfqpoint{8.697738in}{2.229658in}}%
\pgfpathlineto{\pgfqpoint{8.706765in}{2.189573in}}%
\pgfpathlineto{\pgfqpoint{8.715792in}{2.179345in}}%
\pgfpathlineto{\pgfqpoint{8.724819in}{2.159139in}}%
\pgfpathlineto{\pgfqpoint{8.733847in}{2.156151in}}%
\pgfpathlineto{\pgfqpoint{8.742874in}{2.157882in}}%
\pgfpathlineto{\pgfqpoint{8.751901in}{2.149069in}}%
\pgfpathlineto{\pgfqpoint{8.760928in}{2.148410in}}%
\pgfpathlineto{\pgfqpoint{8.769955in}{2.159918in}}%
\pgfpathlineto{\pgfqpoint{8.778983in}{2.164715in}}%
\pgfpathlineto{\pgfqpoint{8.788010in}{2.177901in}}%
\pgfpathlineto{\pgfqpoint{8.797037in}{2.188650in}}%
\pgfpathlineto{\pgfqpoint{8.806064in}{2.189204in}}%
\pgfpathlineto{\pgfqpoint{8.815091in}{2.173442in}}%
\pgfpathlineto{\pgfqpoint{8.824119in}{2.155391in}}%
\pgfpathlineto{\pgfqpoint{8.833146in}{2.127158in}}%
\pgfpathlineto{\pgfqpoint{8.842173in}{2.100665in}}%
\pgfpathlineto{\pgfqpoint{8.851200in}{2.101828in}}%
\pgfpathlineto{\pgfqpoint{8.860228in}{2.083814in}}%
\pgfpathlineto{\pgfqpoint{8.869255in}{2.082981in}}%
\pgfpathlineto{\pgfqpoint{8.878282in}{2.080877in}}%
\pgfpathlineto{\pgfqpoint{8.887309in}{2.089357in}}%
\pgfpathlineto{\pgfqpoint{8.896336in}{2.109719in}}%
\pgfpathlineto{\pgfqpoint{8.905364in}{2.124871in}}%
\pgfpathlineto{\pgfqpoint{8.914391in}{2.137034in}}%
\pgfpathlineto{\pgfqpoint{8.923418in}{2.146423in}}%
\pgfpathlineto{\pgfqpoint{8.932445in}{2.160799in}}%
\pgfpathlineto{\pgfqpoint{8.941472in}{2.183730in}}%
\pgfpathlineto{\pgfqpoint{8.950500in}{2.220880in}}%
\pgfpathlineto{\pgfqpoint{8.959527in}{2.231951in}}%
\pgfpathlineto{\pgfqpoint{8.968554in}{2.250911in}}%
\pgfpathlineto{\pgfqpoint{8.977581in}{2.263530in}}%
\pgfpathlineto{\pgfqpoint{8.986608in}{2.274340in}}%
\pgfpathlineto{\pgfqpoint{8.995636in}{2.276197in}}%
\pgfpathlineto{\pgfqpoint{9.004663in}{2.279653in}}%
\pgfpathlineto{\pgfqpoint{9.013690in}{2.275291in}}%
\pgfpathlineto{\pgfqpoint{9.022717in}{2.280377in}}%
\pgfpathlineto{\pgfqpoint{9.031744in}{2.299462in}}%
\pgfpathlineto{\pgfqpoint{9.040772in}{2.294225in}}%
\pgfpathlineto{\pgfqpoint{9.049799in}{2.306298in}}%
\pgfpathlineto{\pgfqpoint{9.058826in}{2.309308in}}%
\pgfpathlineto{\pgfqpoint{9.067853in}{2.324945in}}%
\pgfpathlineto{\pgfqpoint{9.076881in}{2.327332in}}%
\pgfpathlineto{\pgfqpoint{9.085908in}{2.321765in}}%
\pgfpathlineto{\pgfqpoint{9.094935in}{2.297598in}}%
\pgfpathlineto{\pgfqpoint{9.103962in}{2.242131in}}%
\pgfpathlineto{\pgfqpoint{9.112989in}{2.192225in}}%
\pgfpathlineto{\pgfqpoint{9.122017in}{2.154221in}}%
\pgfpathlineto{\pgfqpoint{9.131044in}{2.113416in}}%
\pgfpathlineto{\pgfqpoint{9.140071in}{2.082359in}}%
\pgfpathlineto{\pgfqpoint{9.149098in}{2.048469in}}%
\pgfpathlineto{\pgfqpoint{9.158125in}{2.016626in}}%
\pgfpathlineto{\pgfqpoint{9.167153in}{1.986044in}}%
\pgfpathlineto{\pgfqpoint{9.176180in}{1.970619in}}%
\pgfpathlineto{\pgfqpoint{9.185207in}{1.938658in}}%
\pgfpathlineto{\pgfqpoint{9.194234in}{1.919237in}}%
\pgfpathlineto{\pgfqpoint{9.203261in}{1.866573in}}%
\pgfpathlineto{\pgfqpoint{9.212289in}{1.828428in}}%
\pgfpathlineto{\pgfqpoint{9.221316in}{1.785601in}}%
\pgfpathlineto{\pgfqpoint{9.230343in}{1.760903in}}%
\pgfpathlineto{\pgfqpoint{9.248397in}{1.710603in}}%
\pgfpathlineto{\pgfqpoint{9.257425in}{1.735543in}}%
\pgfpathlineto{\pgfqpoint{9.266452in}{1.775058in}}%
\pgfpathlineto{\pgfqpoint{9.275479in}{1.797186in}}%
\pgfpathlineto{\pgfqpoint{9.284506in}{1.812422in}}%
\pgfpathlineto{\pgfqpoint{9.293534in}{1.836135in}}%
\pgfpathlineto{\pgfqpoint{9.302561in}{1.839146in}}%
\pgfpathlineto{\pgfqpoint{9.311588in}{1.856443in}}%
\pgfpathlineto{\pgfqpoint{9.320615in}{1.824024in}}%
\pgfpathlineto{\pgfqpoint{9.329642in}{1.807294in}}%
\pgfpathlineto{\pgfqpoint{9.338670in}{1.765784in}}%
\pgfpathlineto{\pgfqpoint{9.347697in}{1.777582in}}%
\pgfpathlineto{\pgfqpoint{9.356724in}{1.845395in}}%
\pgfpathlineto{\pgfqpoint{9.365751in}{1.868795in}}%
\pgfpathlineto{\pgfqpoint{9.374778in}{1.883339in}}%
\pgfpathlineto{\pgfqpoint{9.392833in}{1.867852in}}%
\pgfpathlineto{\pgfqpoint{9.401860in}{1.867167in}}%
\pgfpathlineto{\pgfqpoint{9.410887in}{1.846285in}}%
\pgfpathlineto{\pgfqpoint{9.419914in}{1.832686in}}%
\pgfpathlineto{\pgfqpoint{9.428942in}{1.820437in}}%
\pgfpathlineto{\pgfqpoint{9.437969in}{1.811641in}}%
\pgfpathlineto{\pgfqpoint{9.446996in}{1.793816in}}%
\pgfpathlineto{\pgfqpoint{9.456023in}{1.760078in}}%
\pgfpathlineto{\pgfqpoint{9.465051in}{1.741613in}}%
\pgfpathlineto{\pgfqpoint{9.474078in}{1.728711in}}%
\pgfpathlineto{\pgfqpoint{9.483105in}{1.716695in}}%
\pgfpathlineto{\pgfqpoint{9.492132in}{1.688675in}}%
\pgfpathlineto{\pgfqpoint{9.501159in}{1.690136in}}%
\pgfpathlineto{\pgfqpoint{9.510187in}{1.674887in}}%
\pgfpathlineto{\pgfqpoint{9.519214in}{1.699211in}}%
\pgfpathlineto{\pgfqpoint{9.528241in}{1.702966in}}%
\pgfpathlineto{\pgfqpoint{9.537268in}{1.744261in}}%
\pgfpathlineto{\pgfqpoint{9.546295in}{1.823768in}}%
\pgfpathlineto{\pgfqpoint{9.555323in}{1.888517in}}%
\pgfpathlineto{\pgfqpoint{9.564350in}{1.960723in}}%
\pgfpathlineto{\pgfqpoint{9.573377in}{2.010679in}}%
\pgfpathlineto{\pgfqpoint{9.582404in}{2.064048in}}%
\pgfpathlineto{\pgfqpoint{9.591431in}{2.099830in}}%
\pgfpathlineto{\pgfqpoint{9.600459in}{2.107240in}}%
\pgfpathlineto{\pgfqpoint{9.609486in}{2.129138in}}%
\pgfpathlineto{\pgfqpoint{9.618513in}{2.106753in}}%
\pgfpathlineto{\pgfqpoint{9.627540in}{2.067369in}}%
\pgfpathlineto{\pgfqpoint{9.636567in}{2.113254in}}%
\pgfpathlineto{\pgfqpoint{9.645595in}{2.136960in}}%
\pgfpathlineto{\pgfqpoint{9.654622in}{2.166182in}}%
\pgfpathlineto{\pgfqpoint{9.663649in}{2.174904in}}%
\pgfpathlineto{\pgfqpoint{9.672676in}{2.186761in}}%
\pgfpathlineto{\pgfqpoint{9.681704in}{2.181599in}}%
\pgfpathlineto{\pgfqpoint{9.690731in}{2.174482in}}%
\pgfpathlineto{\pgfqpoint{9.699758in}{2.180809in}}%
\pgfpathlineto{\pgfqpoint{9.708785in}{2.195100in}}%
\pgfpathlineto{\pgfqpoint{9.717812in}{2.197037in}}%
\pgfpathlineto{\pgfqpoint{9.726840in}{2.201893in}}%
\pgfpathlineto{\pgfqpoint{9.735867in}{2.195739in}}%
\pgfpathlineto{\pgfqpoint{9.744894in}{2.174791in}}%
\pgfpathlineto{\pgfqpoint{9.753921in}{2.174550in}}%
\pgfpathlineto{\pgfqpoint{9.762948in}{2.171177in}}%
\pgfpathlineto{\pgfqpoint{9.771976in}{2.173406in}}%
\pgfpathlineto{\pgfqpoint{9.781003in}{2.171923in}}%
\pgfpathlineto{\pgfqpoint{9.790030in}{2.167086in}}%
\pgfpathlineto{\pgfqpoint{9.799057in}{2.186540in}}%
\pgfpathlineto{\pgfqpoint{9.817112in}{2.239095in}}%
\pgfpathlineto{\pgfqpoint{9.826139in}{2.264329in}}%
\pgfpathlineto{\pgfqpoint{9.835166in}{2.307697in}}%
\pgfpathlineto{\pgfqpoint{9.844193in}{2.343575in}}%
\pgfpathlineto{\pgfqpoint{9.853220in}{2.392798in}}%
\pgfpathlineto{\pgfqpoint{9.862248in}{2.427267in}}%
\pgfpathlineto{\pgfqpoint{9.871275in}{2.443310in}}%
\pgfpathlineto{\pgfqpoint{9.889329in}{2.486180in}}%
\pgfpathlineto{\pgfqpoint{9.898357in}{2.506100in}}%
\pgfpathlineto{\pgfqpoint{9.907384in}{2.551982in}}%
\pgfpathlineto{\pgfqpoint{9.916411in}{2.545594in}}%
\pgfpathlineto{\pgfqpoint{9.925438in}{2.489692in}}%
\pgfpathlineto{\pgfqpoint{9.934465in}{2.468508in}}%
\pgfpathlineto{\pgfqpoint{9.943493in}{2.433403in}}%
\pgfpathlineto{\pgfqpoint{9.952520in}{2.402366in}}%
\pgfpathlineto{\pgfqpoint{9.961547in}{2.440065in}}%
\pgfpathlineto{\pgfqpoint{9.970574in}{2.486616in}}%
\pgfpathlineto{\pgfqpoint{9.979601in}{2.534726in}}%
\pgfpathlineto{\pgfqpoint{9.988629in}{2.590000in}}%
\pgfpathlineto{\pgfqpoint{9.997656in}{2.680457in}}%
\pgfpathlineto{\pgfqpoint{10.006683in}{2.703939in}}%
\pgfpathlineto{\pgfqpoint{10.015710in}{2.649387in}}%
\pgfpathlineto{\pgfqpoint{10.024737in}{2.645112in}}%
\pgfpathlineto{\pgfqpoint{10.033765in}{2.639251in}}%
\pgfpathlineto{\pgfqpoint{10.042792in}{2.639245in}}%
\pgfpathlineto{\pgfqpoint{10.051819in}{2.642551in}}%
\pgfpathlineto{\pgfqpoint{10.060846in}{2.661397in}}%
\pgfpathlineto{\pgfqpoint{10.069874in}{2.684733in}}%
\pgfpathlineto{\pgfqpoint{10.078901in}{2.742911in}}%
\pgfpathlineto{\pgfqpoint{10.087928in}{2.798381in}}%
\pgfpathlineto{\pgfqpoint{10.096955in}{2.889602in}}%
\pgfpathlineto{\pgfqpoint{10.115010in}{3.052624in}}%
\pgfpathlineto{\pgfqpoint{10.124037in}{3.066956in}}%
\pgfpathlineto{\pgfqpoint{10.133064in}{3.025976in}}%
\pgfpathlineto{\pgfqpoint{10.151118in}{2.936856in}}%
\pgfpathlineto{\pgfqpoint{10.160146in}{2.888777in}}%
\pgfpathlineto{\pgfqpoint{10.169173in}{2.814792in}}%
\pgfpathlineto{\pgfqpoint{10.178200in}{2.736856in}}%
\pgfpathlineto{\pgfqpoint{10.187227in}{2.668944in}}%
\pgfpathlineto{\pgfqpoint{10.196254in}{2.609864in}}%
\pgfpathlineto{\pgfqpoint{10.205282in}{2.567536in}}%
\pgfpathlineto{\pgfqpoint{10.214309in}{2.557708in}}%
\pgfpathlineto{\pgfqpoint{10.223336in}{2.545810in}}%
\pgfpathlineto{\pgfqpoint{10.232363in}{2.535421in}}%
\pgfpathlineto{\pgfqpoint{10.241390in}{2.525535in}}%
\pgfpathlineto{\pgfqpoint{10.250418in}{2.514833in}}%
\pgfpathlineto{\pgfqpoint{10.259445in}{2.533578in}}%
\pgfpathlineto{\pgfqpoint{10.268472in}{2.528891in}}%
\pgfpathlineto{\pgfqpoint{10.277499in}{2.505181in}}%
\pgfpathlineto{\pgfqpoint{10.295554in}{2.519261in}}%
\pgfpathlineto{\pgfqpoint{10.304581in}{2.509844in}}%
\pgfpathlineto{\pgfqpoint{10.313608in}{2.527316in}}%
\pgfpathlineto{\pgfqpoint{10.322635in}{2.538898in}}%
\pgfpathlineto{\pgfqpoint{10.331663in}{2.521349in}}%
\pgfpathlineto{\pgfqpoint{10.340690in}{2.499951in}}%
\pgfpathlineto{\pgfqpoint{10.349717in}{2.491822in}}%
\pgfpathlineto{\pgfqpoint{10.358744in}{2.486068in}}%
\pgfpathlineto{\pgfqpoint{10.367771in}{2.479673in}}%
\pgfpathlineto{\pgfqpoint{10.376799in}{2.474342in}}%
\pgfpathlineto{\pgfqpoint{10.385826in}{2.473844in}}%
\pgfpathlineto{\pgfqpoint{10.394853in}{2.485133in}}%
\pgfpathlineto{\pgfqpoint{10.403880in}{2.486765in}}%
\pgfpathlineto{\pgfqpoint{10.412907in}{2.483021in}}%
\pgfpathlineto{\pgfqpoint{10.421935in}{2.481225in}}%
\pgfpathlineto{\pgfqpoint{10.430962in}{2.472304in}}%
\pgfpathlineto{\pgfqpoint{10.439989in}{2.456742in}}%
\pgfpathlineto{\pgfqpoint{10.449016in}{2.450239in}}%
\pgfpathlineto{\pgfqpoint{10.458043in}{2.454653in}}%
\pgfpathlineto{\pgfqpoint{10.467071in}{2.461359in}}%
\pgfpathlineto{\pgfqpoint{10.476098in}{2.466492in}}%
\pgfpathlineto{\pgfqpoint{10.485125in}{2.462119in}}%
\pgfpathlineto{\pgfqpoint{10.494152in}{2.465634in}}%
\pgfpathlineto{\pgfqpoint{10.503180in}{2.475448in}}%
\pgfpathlineto{\pgfqpoint{10.512207in}{2.478493in}}%
\pgfpathlineto{\pgfqpoint{10.521234in}{2.496175in}}%
\pgfpathlineto{\pgfqpoint{10.530261in}{2.515037in}}%
\pgfpathlineto{\pgfqpoint{10.539288in}{2.526547in}}%
\pgfpathlineto{\pgfqpoint{10.548316in}{2.536002in}}%
\pgfpathlineto{\pgfqpoint{10.557343in}{2.549019in}}%
\pgfpathlineto{\pgfqpoint{10.566370in}{2.556659in}}%
\pgfpathlineto{\pgfqpoint{10.575397in}{2.566961in}}%
\pgfpathlineto{\pgfqpoint{10.584424in}{2.563788in}}%
\pgfpathlineto{\pgfqpoint{10.593452in}{2.575470in}}%
\pgfpathlineto{\pgfqpoint{10.602479in}{2.581621in}}%
\pgfpathlineto{\pgfqpoint{10.611506in}{2.580277in}}%
\pgfpathlineto{\pgfqpoint{10.620533in}{2.596317in}}%
\pgfpathlineto{\pgfqpoint{10.629560in}{2.602577in}}%
\pgfpathlineto{\pgfqpoint{10.638588in}{2.599907in}}%
\pgfpathlineto{\pgfqpoint{10.656642in}{2.596605in}}%
\pgfpathlineto{\pgfqpoint{10.665669in}{2.577897in}}%
\pgfpathlineto{\pgfqpoint{10.674697in}{2.564056in}}%
\pgfpathlineto{\pgfqpoint{10.683724in}{2.555026in}}%
\pgfpathlineto{\pgfqpoint{10.692751in}{2.531168in}}%
\pgfpathlineto{\pgfqpoint{10.701778in}{2.503592in}}%
\pgfpathlineto{\pgfqpoint{10.710805in}{2.483077in}}%
\pgfpathlineto{\pgfqpoint{10.719833in}{2.460885in}}%
\pgfpathlineto{\pgfqpoint{10.728860in}{2.456802in}}%
\pgfpathlineto{\pgfqpoint{10.737887in}{2.434649in}}%
\pgfpathlineto{\pgfqpoint{10.746914in}{2.425932in}}%
\pgfpathlineto{\pgfqpoint{10.755941in}{2.407723in}}%
\pgfpathlineto{\pgfqpoint{10.764969in}{2.410182in}}%
\pgfpathlineto{\pgfqpoint{10.773996in}{2.421812in}}%
\pgfpathlineto{\pgfqpoint{10.783023in}{2.410422in}}%
\pgfpathlineto{\pgfqpoint{10.792050in}{2.423411in}}%
\pgfpathlineto{\pgfqpoint{10.801077in}{2.433727in}}%
\pgfpathlineto{\pgfqpoint{10.810105in}{2.450710in}}%
\pgfpathlineto{\pgfqpoint{10.819132in}{2.470717in}}%
\pgfpathlineto{\pgfqpoint{10.828159in}{2.500915in}}%
\pgfpathlineto{\pgfqpoint{10.837186in}{2.508308in}}%
\pgfpathlineto{\pgfqpoint{10.846213in}{2.519996in}}%
\pgfpathlineto{\pgfqpoint{10.855241in}{2.520980in}}%
\pgfpathlineto{\pgfqpoint{10.864268in}{2.491399in}}%
\pgfpathlineto{\pgfqpoint{10.873295in}{2.467246in}}%
\pgfpathlineto{\pgfqpoint{10.882322in}{2.435110in}}%
\pgfpathlineto{\pgfqpoint{10.891350in}{2.397017in}}%
\pgfpathlineto{\pgfqpoint{10.909404in}{2.285789in}}%
\pgfpathlineto{\pgfqpoint{10.918431in}{2.254008in}}%
\pgfpathlineto{\pgfqpoint{10.927458in}{2.168239in}}%
\pgfpathlineto{\pgfqpoint{10.936486in}{2.091950in}}%
\pgfpathlineto{\pgfqpoint{10.945513in}{2.145587in}}%
\pgfpathlineto{\pgfqpoint{10.954540in}{2.193978in}}%
\pgfpathlineto{\pgfqpoint{10.963567in}{2.203539in}}%
\pgfpathlineto{\pgfqpoint{10.972594in}{2.225161in}}%
\pgfpathlineto{\pgfqpoint{10.981622in}{2.232430in}}%
\pgfpathlineto{\pgfqpoint{10.990649in}{2.238075in}}%
\pgfpathlineto{\pgfqpoint{10.999676in}{2.244598in}}%
\pgfpathlineto{\pgfqpoint{11.008703in}{2.245658in}}%
\pgfpathlineto{\pgfqpoint{11.017730in}{2.231787in}}%
\pgfpathlineto{\pgfqpoint{11.026758in}{2.204204in}}%
\pgfpathlineto{\pgfqpoint{11.035785in}{2.167230in}}%
\pgfpathlineto{\pgfqpoint{11.044812in}{2.136205in}}%
\pgfpathlineto{\pgfqpoint{11.053839in}{2.155834in}}%
\pgfpathlineto{\pgfqpoint{11.062867in}{2.169852in}}%
\pgfpathlineto{\pgfqpoint{11.071894in}{2.167399in}}%
\pgfpathlineto{\pgfqpoint{11.080921in}{2.163352in}}%
\pgfpathlineto{\pgfqpoint{11.089948in}{2.162122in}}%
\pgfpathlineto{\pgfqpoint{11.098975in}{2.163800in}}%
\pgfpathlineto{\pgfqpoint{11.108003in}{2.174396in}}%
\pgfpathlineto{\pgfqpoint{11.117030in}{2.184430in}}%
\pgfpathlineto{\pgfqpoint{11.126057in}{2.184418in}}%
\pgfpathlineto{\pgfqpoint{11.135084in}{2.193139in}}%
\pgfpathlineto{\pgfqpoint{11.144111in}{2.195846in}}%
\pgfpathlineto{\pgfqpoint{11.153139in}{2.188743in}}%
\pgfpathlineto{\pgfqpoint{11.162166in}{2.197962in}}%
\pgfpathlineto{\pgfqpoint{11.171193in}{2.203997in}}%
\pgfpathlineto{\pgfqpoint{11.180220in}{2.245605in}}%
\pgfpathlineto{\pgfqpoint{11.189247in}{2.293023in}}%
\pgfpathlineto{\pgfqpoint{11.198275in}{2.283849in}}%
\pgfpathlineto{\pgfqpoint{11.207302in}{2.247298in}}%
\pgfpathlineto{\pgfqpoint{11.216329in}{2.226766in}}%
\pgfpathlineto{\pgfqpoint{11.225356in}{2.212576in}}%
\pgfpathlineto{\pgfqpoint{11.234383in}{2.203317in}}%
\pgfpathlineto{\pgfqpoint{11.243411in}{2.202084in}}%
\pgfpathlineto{\pgfqpoint{11.252438in}{2.195882in}}%
\pgfpathlineto{\pgfqpoint{11.261465in}{2.182767in}}%
\pgfpathlineto{\pgfqpoint{11.270492in}{2.178183in}}%
\pgfpathlineto{\pgfqpoint{11.279520in}{2.174930in}}%
\pgfpathlineto{\pgfqpoint{11.288547in}{2.175657in}}%
\pgfpathlineto{\pgfqpoint{11.297574in}{2.168764in}}%
\pgfpathlineto{\pgfqpoint{11.306601in}{2.156460in}}%
\pgfpathlineto{\pgfqpoint{11.315628in}{2.157994in}}%
\pgfpathlineto{\pgfqpoint{11.324656in}{2.141156in}}%
\pgfpathlineto{\pgfqpoint{11.333683in}{2.133093in}}%
\pgfpathlineto{\pgfqpoint{11.342710in}{2.122770in}}%
\pgfpathlineto{\pgfqpoint{11.351737in}{2.124254in}}%
\pgfpathlineto{\pgfqpoint{11.360764in}{2.132355in}}%
\pgfpathlineto{\pgfqpoint{11.369792in}{2.142710in}}%
\pgfpathlineto{\pgfqpoint{11.378819in}{2.140202in}}%
\pgfpathlineto{\pgfqpoint{11.387846in}{2.188322in}}%
\pgfpathlineto{\pgfqpoint{11.396873in}{2.238488in}}%
\pgfpathlineto{\pgfqpoint{11.405900in}{2.324631in}}%
\pgfpathlineto{\pgfqpoint{11.414928in}{2.340123in}}%
\pgfpathlineto{\pgfqpoint{11.423955in}{2.273510in}}%
\pgfpathlineto{\pgfqpoint{11.432982in}{2.260492in}}%
\pgfpathlineto{\pgfqpoint{11.442009in}{2.234261in}}%
\pgfpathlineto{\pgfqpoint{11.451036in}{2.239648in}}%
\pgfpathlineto{\pgfqpoint{11.460064in}{2.238215in}}%
\pgfpathlineto{\pgfqpoint{11.469091in}{2.250438in}}%
\pgfpathlineto{\pgfqpoint{11.469091in}{2.250438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.000000in}{0.660000in}}{\pgfqpoint{9.920000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.997309,0.916571,0.609073}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.450909in}{2.048124in}}%
\pgfpathlineto{\pgfqpoint{2.459936in}{2.021015in}}%
\pgfpathlineto{\pgfqpoint{2.468964in}{2.025548in}}%
\pgfpathlineto{\pgfqpoint{2.477991in}{2.006609in}}%
\pgfpathlineto{\pgfqpoint{2.487018in}{2.006346in}}%
\pgfpathlineto{\pgfqpoint{2.496045in}{2.049623in}}%
\pgfpathlineto{\pgfqpoint{2.505072in}{1.981425in}}%
\pgfpathlineto{\pgfqpoint{2.514100in}{1.932595in}}%
\pgfpathlineto{\pgfqpoint{2.523127in}{1.930227in}}%
\pgfpathlineto{\pgfqpoint{2.532154in}{1.885554in}}%
\pgfpathlineto{\pgfqpoint{2.541181in}{1.855690in}}%
\pgfpathlineto{\pgfqpoint{2.550208in}{1.781343in}}%
\pgfpathlineto{\pgfqpoint{2.568263in}{1.612741in}}%
\pgfpathlineto{\pgfqpoint{2.577290in}{1.492371in}}%
\pgfpathlineto{\pgfqpoint{2.586317in}{1.381720in}}%
\pgfpathlineto{\pgfqpoint{2.595344in}{1.205355in}}%
\pgfpathlineto{\pgfqpoint{2.604372in}{1.149789in}}%
\pgfpathlineto{\pgfqpoint{2.613399in}{1.261560in}}%
\pgfpathlineto{\pgfqpoint{2.622426in}{1.367752in}}%
\pgfpathlineto{\pgfqpoint{2.631453in}{1.482016in}}%
\pgfpathlineto{\pgfqpoint{2.640480in}{1.542005in}}%
\pgfpathlineto{\pgfqpoint{2.649508in}{1.630722in}}%
\pgfpathlineto{\pgfqpoint{2.658535in}{1.688706in}}%
\pgfpathlineto{\pgfqpoint{2.667562in}{1.757775in}}%
\pgfpathlineto{\pgfqpoint{2.676589in}{1.776940in}}%
\pgfpathlineto{\pgfqpoint{2.685617in}{1.835999in}}%
\pgfpathlineto{\pgfqpoint{2.694644in}{1.850824in}}%
\pgfpathlineto{\pgfqpoint{2.703671in}{1.873883in}}%
\pgfpathlineto{\pgfqpoint{2.712698in}{1.874748in}}%
\pgfpathlineto{\pgfqpoint{2.721725in}{1.956630in}}%
\pgfpathlineto{\pgfqpoint{2.730753in}{2.025790in}}%
\pgfpathlineto{\pgfqpoint{2.739780in}{2.084454in}}%
\pgfpathlineto{\pgfqpoint{2.748807in}{2.094502in}}%
\pgfpathlineto{\pgfqpoint{2.757834in}{2.025049in}}%
\pgfpathlineto{\pgfqpoint{2.766861in}{1.986166in}}%
\pgfpathlineto{\pgfqpoint{2.775889in}{1.874222in}}%
\pgfpathlineto{\pgfqpoint{2.784916in}{1.748340in}}%
\pgfpathlineto{\pgfqpoint{2.793943in}{1.672414in}}%
\pgfpathlineto{\pgfqpoint{2.802970in}{1.539283in}}%
\pgfpathlineto{\pgfqpoint{2.811997in}{1.453298in}}%
\pgfpathlineto{\pgfqpoint{2.821025in}{1.541726in}}%
\pgfpathlineto{\pgfqpoint{2.830052in}{1.656517in}}%
\pgfpathlineto{\pgfqpoint{2.839079in}{1.706113in}}%
\pgfpathlineto{\pgfqpoint{2.848106in}{1.751686in}}%
\pgfpathlineto{\pgfqpoint{2.857133in}{1.824319in}}%
\pgfpathlineto{\pgfqpoint{2.866161in}{1.844279in}}%
\pgfpathlineto{\pgfqpoint{2.875188in}{1.918430in}}%
\pgfpathlineto{\pgfqpoint{2.884215in}{1.930269in}}%
\pgfpathlineto{\pgfqpoint{2.893242in}{2.007039in}}%
\pgfpathlineto{\pgfqpoint{2.902270in}{2.091283in}}%
\pgfpathlineto{\pgfqpoint{2.911297in}{2.030472in}}%
\pgfpathlineto{\pgfqpoint{2.920324in}{1.961205in}}%
\pgfpathlineto{\pgfqpoint{2.929351in}{1.943659in}}%
\pgfpathlineto{\pgfqpoint{2.938378in}{1.886824in}}%
\pgfpathlineto{\pgfqpoint{2.947406in}{1.860137in}}%
\pgfpathlineto{\pgfqpoint{2.956433in}{1.851291in}}%
\pgfpathlineto{\pgfqpoint{2.965460in}{1.825849in}}%
\pgfpathlineto{\pgfqpoint{2.974487in}{1.817247in}}%
\pgfpathlineto{\pgfqpoint{2.983514in}{1.820840in}}%
\pgfpathlineto{\pgfqpoint{2.992542in}{1.799724in}}%
\pgfpathlineto{\pgfqpoint{3.001569in}{1.780661in}}%
\pgfpathlineto{\pgfqpoint{3.010596in}{1.772318in}}%
\pgfpathlineto{\pgfqpoint{3.019623in}{1.780192in}}%
\pgfpathlineto{\pgfqpoint{3.028650in}{1.771098in}}%
\pgfpathlineto{\pgfqpoint{3.037678in}{1.763855in}}%
\pgfpathlineto{\pgfqpoint{3.046705in}{1.766510in}}%
\pgfpathlineto{\pgfqpoint{3.055732in}{1.786156in}}%
\pgfpathlineto{\pgfqpoint{3.064759in}{1.817271in}}%
\pgfpathlineto{\pgfqpoint{3.073787in}{1.852327in}}%
\pgfpathlineto{\pgfqpoint{3.082814in}{1.873890in}}%
\pgfpathlineto{\pgfqpoint{3.091841in}{1.944076in}}%
\pgfpathlineto{\pgfqpoint{3.100868in}{2.001003in}}%
\pgfpathlineto{\pgfqpoint{3.109895in}{2.097739in}}%
\pgfpathlineto{\pgfqpoint{3.118923in}{2.171660in}}%
\pgfpathlineto{\pgfqpoint{3.127950in}{2.066669in}}%
\pgfpathlineto{\pgfqpoint{3.136977in}{1.810530in}}%
\pgfpathlineto{\pgfqpoint{3.146004in}{1.870964in}}%
\pgfpathlineto{\pgfqpoint{3.155031in}{1.922003in}}%
\pgfpathlineto{\pgfqpoint{3.164059in}{1.949698in}}%
\pgfpathlineto{\pgfqpoint{3.173086in}{1.956738in}}%
\pgfpathlineto{\pgfqpoint{3.182113in}{1.987065in}}%
\pgfpathlineto{\pgfqpoint{3.191140in}{1.992035in}}%
\pgfpathlineto{\pgfqpoint{3.200167in}{2.001193in}}%
\pgfpathlineto{\pgfqpoint{3.209195in}{2.014215in}}%
\pgfpathlineto{\pgfqpoint{3.227249in}{2.052050in}}%
\pgfpathlineto{\pgfqpoint{3.236276in}{2.056489in}}%
\pgfpathlineto{\pgfqpoint{3.245303in}{2.044292in}}%
\pgfpathlineto{\pgfqpoint{3.254331in}{2.011180in}}%
\pgfpathlineto{\pgfqpoint{3.263358in}{1.836145in}}%
\pgfpathlineto{\pgfqpoint{3.272385in}{1.821241in}}%
\pgfpathlineto{\pgfqpoint{3.281412in}{1.955459in}}%
\pgfpathlineto{\pgfqpoint{3.290440in}{2.018789in}}%
\pgfpathlineto{\pgfqpoint{3.299467in}{2.045908in}}%
\pgfpathlineto{\pgfqpoint{3.308494in}{2.089955in}}%
\pgfpathlineto{\pgfqpoint{3.317521in}{2.192449in}}%
\pgfpathlineto{\pgfqpoint{3.326548in}{2.238102in}}%
\pgfpathlineto{\pgfqpoint{3.335576in}{2.307325in}}%
\pgfpathlineto{\pgfqpoint{3.344603in}{2.304614in}}%
\pgfpathlineto{\pgfqpoint{3.353630in}{2.283698in}}%
\pgfpathlineto{\pgfqpoint{3.362657in}{2.234776in}}%
\pgfpathlineto{\pgfqpoint{3.371684in}{2.165902in}}%
\pgfpathlineto{\pgfqpoint{3.380712in}{2.108361in}}%
\pgfpathlineto{\pgfqpoint{3.389739in}{2.061147in}}%
\pgfpathlineto{\pgfqpoint{3.398766in}{2.011443in}}%
\pgfpathlineto{\pgfqpoint{3.407793in}{1.970129in}}%
\pgfpathlineto{\pgfqpoint{3.416820in}{1.952968in}}%
\pgfpathlineto{\pgfqpoint{3.425848in}{1.931013in}}%
\pgfpathlineto{\pgfqpoint{3.434875in}{1.957541in}}%
\pgfpathlineto{\pgfqpoint{3.443902in}{1.971895in}}%
\pgfpathlineto{\pgfqpoint{3.452929in}{1.996869in}}%
\pgfpathlineto{\pgfqpoint{3.461957in}{2.027443in}}%
\pgfpathlineto{\pgfqpoint{3.470984in}{2.069666in}}%
\pgfpathlineto{\pgfqpoint{3.480011in}{2.134244in}}%
\pgfpathlineto{\pgfqpoint{3.489038in}{2.151587in}}%
\pgfpathlineto{\pgfqpoint{3.498065in}{2.042059in}}%
\pgfpathlineto{\pgfqpoint{3.507093in}{2.035638in}}%
\pgfpathlineto{\pgfqpoint{3.516120in}{2.014269in}}%
\pgfpathlineto{\pgfqpoint{3.525147in}{2.039871in}}%
\pgfpathlineto{\pgfqpoint{3.534174in}{2.104762in}}%
\pgfpathlineto{\pgfqpoint{3.543201in}{2.155361in}}%
\pgfpathlineto{\pgfqpoint{3.552229in}{2.201024in}}%
\pgfpathlineto{\pgfqpoint{3.561256in}{2.215900in}}%
\pgfpathlineto{\pgfqpoint{3.570283in}{2.209028in}}%
\pgfpathlineto{\pgfqpoint{3.579310in}{2.213266in}}%
\pgfpathlineto{\pgfqpoint{3.588337in}{2.206742in}}%
\pgfpathlineto{\pgfqpoint{3.597365in}{2.196926in}}%
\pgfpathlineto{\pgfqpoint{3.606392in}{2.190739in}}%
\pgfpathlineto{\pgfqpoint{3.615419in}{2.166811in}}%
\pgfpathlineto{\pgfqpoint{3.624446in}{2.153226in}}%
\pgfpathlineto{\pgfqpoint{3.633473in}{2.149939in}}%
\pgfpathlineto{\pgfqpoint{3.642501in}{2.149797in}}%
\pgfpathlineto{\pgfqpoint{3.651528in}{2.131622in}}%
\pgfpathlineto{\pgfqpoint{3.660555in}{2.134452in}}%
\pgfpathlineto{\pgfqpoint{3.669582in}{2.144569in}}%
\pgfpathlineto{\pgfqpoint{3.678610in}{2.149886in}}%
\pgfpathlineto{\pgfqpoint{3.687637in}{2.154652in}}%
\pgfpathlineto{\pgfqpoint{3.696664in}{2.196947in}}%
\pgfpathlineto{\pgfqpoint{3.705691in}{2.232894in}}%
\pgfpathlineto{\pgfqpoint{3.723746in}{2.119202in}}%
\pgfpathlineto{\pgfqpoint{3.732773in}{2.111144in}}%
\pgfpathlineto{\pgfqpoint{3.741800in}{2.113418in}}%
\pgfpathlineto{\pgfqpoint{3.750827in}{2.130045in}}%
\pgfpathlineto{\pgfqpoint{3.768882in}{2.146683in}}%
\pgfpathlineto{\pgfqpoint{3.777909in}{2.149807in}}%
\pgfpathlineto{\pgfqpoint{3.786936in}{2.156719in}}%
\pgfpathlineto{\pgfqpoint{3.795963in}{2.165867in}}%
\pgfpathlineto{\pgfqpoint{3.804990in}{2.171918in}}%
\pgfpathlineto{\pgfqpoint{3.814018in}{2.161718in}}%
\pgfpathlineto{\pgfqpoint{3.823045in}{2.139626in}}%
\pgfpathlineto{\pgfqpoint{3.832072in}{2.088859in}}%
\pgfpathlineto{\pgfqpoint{3.841099in}{2.014694in}}%
\pgfpathlineto{\pgfqpoint{3.850126in}{1.970422in}}%
\pgfpathlineto{\pgfqpoint{3.859154in}{1.983382in}}%
\pgfpathlineto{\pgfqpoint{3.868181in}{1.992628in}}%
\pgfpathlineto{\pgfqpoint{3.877208in}{1.993276in}}%
\pgfpathlineto{\pgfqpoint{3.886235in}{1.990476in}}%
\pgfpathlineto{\pgfqpoint{3.895263in}{1.972882in}}%
\pgfpathlineto{\pgfqpoint{3.904290in}{1.965235in}}%
\pgfpathlineto{\pgfqpoint{3.913317in}{1.959138in}}%
\pgfpathlineto{\pgfqpoint{3.922344in}{1.927022in}}%
\pgfpathlineto{\pgfqpoint{3.931371in}{1.901233in}}%
\pgfpathlineto{\pgfqpoint{3.940399in}{1.942817in}}%
\pgfpathlineto{\pgfqpoint{3.949426in}{1.949840in}}%
\pgfpathlineto{\pgfqpoint{3.958453in}{1.953782in}}%
\pgfpathlineto{\pgfqpoint{3.967480in}{1.875216in}}%
\pgfpathlineto{\pgfqpoint{3.976507in}{1.890498in}}%
\pgfpathlineto{\pgfqpoint{3.985535in}{2.035620in}}%
\pgfpathlineto{\pgfqpoint{3.994562in}{2.100206in}}%
\pgfpathlineto{\pgfqpoint{4.003589in}{2.126495in}}%
\pgfpathlineto{\pgfqpoint{4.012616in}{2.137382in}}%
\pgfpathlineto{\pgfqpoint{4.021643in}{2.146267in}}%
\pgfpathlineto{\pgfqpoint{4.030671in}{2.160262in}}%
\pgfpathlineto{\pgfqpoint{4.039698in}{2.160376in}}%
\pgfpathlineto{\pgfqpoint{4.048725in}{2.148514in}}%
\pgfpathlineto{\pgfqpoint{4.057752in}{2.150673in}}%
\pgfpathlineto{\pgfqpoint{4.066780in}{2.164514in}}%
\pgfpathlineto{\pgfqpoint{4.084834in}{2.179924in}}%
\pgfpathlineto{\pgfqpoint{4.093861in}{2.185967in}}%
\pgfpathlineto{\pgfqpoint{4.102888in}{2.212270in}}%
\pgfpathlineto{\pgfqpoint{4.111916in}{2.232165in}}%
\pgfpathlineto{\pgfqpoint{4.120943in}{2.249667in}}%
\pgfpathlineto{\pgfqpoint{4.129970in}{2.256685in}}%
\pgfpathlineto{\pgfqpoint{4.138997in}{2.270712in}}%
\pgfpathlineto{\pgfqpoint{4.148024in}{2.282935in}}%
\pgfpathlineto{\pgfqpoint{4.157052in}{2.291979in}}%
\pgfpathlineto{\pgfqpoint{4.166079in}{2.305519in}}%
\pgfpathlineto{\pgfqpoint{4.175106in}{2.322425in}}%
\pgfpathlineto{\pgfqpoint{4.184133in}{2.351359in}}%
\pgfpathlineto{\pgfqpoint{4.193160in}{2.397145in}}%
\pgfpathlineto{\pgfqpoint{4.202188in}{2.464969in}}%
\pgfpathlineto{\pgfqpoint{4.211215in}{2.536562in}}%
\pgfpathlineto{\pgfqpoint{4.220242in}{2.652412in}}%
\pgfpathlineto{\pgfqpoint{4.229269in}{2.750084in}}%
\pgfpathlineto{\pgfqpoint{4.238296in}{2.924194in}}%
\pgfpathlineto{\pgfqpoint{4.247324in}{2.963247in}}%
\pgfpathlineto{\pgfqpoint{4.256351in}{2.855717in}}%
\pgfpathlineto{\pgfqpoint{4.265378in}{2.814784in}}%
\pgfpathlineto{\pgfqpoint{4.274405in}{2.775854in}}%
\pgfpathlineto{\pgfqpoint{4.283433in}{2.757124in}}%
\pgfpathlineto{\pgfqpoint{4.292460in}{2.734259in}}%
\pgfpathlineto{\pgfqpoint{4.301487in}{2.699463in}}%
\pgfpathlineto{\pgfqpoint{4.310514in}{2.687203in}}%
\pgfpathlineto{\pgfqpoint{4.319541in}{2.653592in}}%
\pgfpathlineto{\pgfqpoint{4.328569in}{2.642861in}}%
\pgfpathlineto{\pgfqpoint{4.337596in}{2.620855in}}%
\pgfpathlineto{\pgfqpoint{4.346623in}{2.607244in}}%
\pgfpathlineto{\pgfqpoint{4.355650in}{2.597618in}}%
\pgfpathlineto{\pgfqpoint{4.364677in}{2.611004in}}%
\pgfpathlineto{\pgfqpoint{4.373705in}{2.634576in}}%
\pgfpathlineto{\pgfqpoint{4.382732in}{2.622161in}}%
\pgfpathlineto{\pgfqpoint{4.391759in}{2.638189in}}%
\pgfpathlineto{\pgfqpoint{4.400786in}{2.648939in}}%
\pgfpathlineto{\pgfqpoint{4.409813in}{2.669826in}}%
\pgfpathlineto{\pgfqpoint{4.418841in}{2.652588in}}%
\pgfpathlineto{\pgfqpoint{4.427868in}{2.630348in}}%
\pgfpathlineto{\pgfqpoint{4.436895in}{2.715367in}}%
\pgfpathlineto{\pgfqpoint{4.445922in}{2.870661in}}%
\pgfpathlineto{\pgfqpoint{4.454949in}{2.721127in}}%
\pgfpathlineto{\pgfqpoint{4.463977in}{2.554293in}}%
\pgfpathlineto{\pgfqpoint{4.473004in}{2.530784in}}%
\pgfpathlineto{\pgfqpoint{4.482031in}{2.417010in}}%
\pgfpathlineto{\pgfqpoint{4.491058in}{2.352481in}}%
\pgfpathlineto{\pgfqpoint{4.500086in}{2.389357in}}%
\pgfpathlineto{\pgfqpoint{4.509113in}{2.488919in}}%
\pgfpathlineto{\pgfqpoint{4.518140in}{3.174677in}}%
\pgfpathlineto{\pgfqpoint{4.527167in}{4.646700in}}%
\pgfpathlineto{\pgfqpoint{4.536194in}{5.133383in}}%
\pgfpathlineto{\pgfqpoint{4.545222in}{4.592613in}}%
\pgfpathlineto{\pgfqpoint{4.554249in}{4.393742in}}%
\pgfpathlineto{\pgfqpoint{4.563276in}{4.511084in}}%
\pgfpathlineto{\pgfqpoint{4.572303in}{3.964938in}}%
\pgfpathlineto{\pgfqpoint{4.581330in}{3.501279in}}%
\pgfpathlineto{\pgfqpoint{4.590358in}{3.218243in}}%
\pgfpathlineto{\pgfqpoint{4.599385in}{2.985249in}}%
\pgfpathlineto{\pgfqpoint{4.608412in}{2.875858in}}%
\pgfpathlineto{\pgfqpoint{4.617439in}{2.775732in}}%
\pgfpathlineto{\pgfqpoint{4.626466in}{2.658618in}}%
\pgfpathlineto{\pgfqpoint{4.635494in}{2.670702in}}%
\pgfpathlineto{\pgfqpoint{4.644521in}{2.724656in}}%
\pgfpathlineto{\pgfqpoint{4.653548in}{2.972248in}}%
\pgfpathlineto{\pgfqpoint{4.662575in}{2.834612in}}%
\pgfpathlineto{\pgfqpoint{4.671603in}{2.672146in}}%
\pgfpathlineto{\pgfqpoint{4.680630in}{2.493362in}}%
\pgfpathlineto{\pgfqpoint{4.698684in}{2.702902in}}%
\pgfpathlineto{\pgfqpoint{4.716739in}{2.479106in}}%
\pgfpathlineto{\pgfqpoint{4.725766in}{2.497979in}}%
\pgfpathlineto{\pgfqpoint{4.734793in}{2.565418in}}%
\pgfpathlineto{\pgfqpoint{4.743820in}{2.605558in}}%
\pgfpathlineto{\pgfqpoint{4.752847in}{2.647039in}}%
\pgfpathlineto{\pgfqpoint{4.761875in}{2.641086in}}%
\pgfpathlineto{\pgfqpoint{4.770902in}{2.792946in}}%
\pgfpathlineto{\pgfqpoint{4.779929in}{3.196238in}}%
\pgfpathlineto{\pgfqpoint{4.788956in}{3.258545in}}%
\pgfpathlineto{\pgfqpoint{4.797983in}{3.101080in}}%
\pgfpathlineto{\pgfqpoint{4.807011in}{3.069309in}}%
\pgfpathlineto{\pgfqpoint{4.816038in}{3.130343in}}%
\pgfpathlineto{\pgfqpoint{4.825065in}{3.140240in}}%
\pgfpathlineto{\pgfqpoint{4.834092in}{3.217926in}}%
\pgfpathlineto{\pgfqpoint{4.843119in}{3.186109in}}%
\pgfpathlineto{\pgfqpoint{4.852147in}{3.083190in}}%
\pgfpathlineto{\pgfqpoint{4.861174in}{2.954785in}}%
\pgfpathlineto{\pgfqpoint{4.870201in}{2.904605in}}%
\pgfpathlineto{\pgfqpoint{4.879228in}{3.001047in}}%
\pgfpathlineto{\pgfqpoint{4.888256in}{2.999627in}}%
\pgfpathlineto{\pgfqpoint{4.897283in}{2.928968in}}%
\pgfpathlineto{\pgfqpoint{4.906310in}{2.830474in}}%
\pgfpathlineto{\pgfqpoint{4.915337in}{2.746410in}}%
\pgfpathlineto{\pgfqpoint{4.924364in}{2.681241in}}%
\pgfpathlineto{\pgfqpoint{4.933392in}{2.626023in}}%
\pgfpathlineto{\pgfqpoint{4.942419in}{2.598016in}}%
\pgfpathlineto{\pgfqpoint{4.951446in}{2.616223in}}%
\pgfpathlineto{\pgfqpoint{4.960473in}{2.643115in}}%
\pgfpathlineto{\pgfqpoint{4.969500in}{2.640181in}}%
\pgfpathlineto{\pgfqpoint{4.978528in}{2.652788in}}%
\pgfpathlineto{\pgfqpoint{4.987555in}{2.810093in}}%
\pgfpathlineto{\pgfqpoint{4.996582in}{3.006359in}}%
\pgfpathlineto{\pgfqpoint{5.005609in}{3.063592in}}%
\pgfpathlineto{\pgfqpoint{5.014636in}{3.003308in}}%
\pgfpathlineto{\pgfqpoint{5.023664in}{2.851157in}}%
\pgfpathlineto{\pgfqpoint{5.032691in}{2.801659in}}%
\pgfpathlineto{\pgfqpoint{5.041718in}{2.738709in}}%
\pgfpathlineto{\pgfqpoint{5.059772in}{2.652840in}}%
\pgfpathlineto{\pgfqpoint{5.068800in}{2.632467in}}%
\pgfpathlineto{\pgfqpoint{5.077827in}{2.605660in}}%
\pgfpathlineto{\pgfqpoint{5.086854in}{2.581328in}}%
\pgfpathlineto{\pgfqpoint{5.095881in}{2.564335in}}%
\pgfpathlineto{\pgfqpoint{5.104909in}{2.561268in}}%
\pgfpathlineto{\pgfqpoint{5.113936in}{2.549314in}}%
\pgfpathlineto{\pgfqpoint{5.122963in}{2.548582in}}%
\pgfpathlineto{\pgfqpoint{5.131990in}{2.563333in}}%
\pgfpathlineto{\pgfqpoint{5.141017in}{2.472971in}}%
\pgfpathlineto{\pgfqpoint{5.150045in}{2.412509in}}%
\pgfpathlineto{\pgfqpoint{5.159072in}{2.382443in}}%
\pgfpathlineto{\pgfqpoint{5.168099in}{2.357041in}}%
\pgfpathlineto{\pgfqpoint{5.186153in}{2.325029in}}%
\pgfpathlineto{\pgfqpoint{5.195181in}{2.313521in}}%
\pgfpathlineto{\pgfqpoint{5.204208in}{2.307191in}}%
\pgfpathlineto{\pgfqpoint{5.213235in}{2.303548in}}%
\pgfpathlineto{\pgfqpoint{5.222262in}{2.298289in}}%
\pgfpathlineto{\pgfqpoint{5.231289in}{2.291571in}}%
\pgfpathlineto{\pgfqpoint{5.240317in}{2.283480in}}%
\pgfpathlineto{\pgfqpoint{5.249344in}{2.264857in}}%
\pgfpathlineto{\pgfqpoint{5.258371in}{2.241488in}}%
\pgfpathlineto{\pgfqpoint{5.267398in}{2.202263in}}%
\pgfpathlineto{\pgfqpoint{5.276426in}{2.172362in}}%
\pgfpathlineto{\pgfqpoint{5.285453in}{2.149467in}}%
\pgfpathlineto{\pgfqpoint{5.294480in}{2.148583in}}%
\pgfpathlineto{\pgfqpoint{5.303507in}{2.172256in}}%
\pgfpathlineto{\pgfqpoint{5.312534in}{2.204309in}}%
\pgfpathlineto{\pgfqpoint{5.321562in}{2.190660in}}%
\pgfpathlineto{\pgfqpoint{5.330589in}{2.179641in}}%
\pgfpathlineto{\pgfqpoint{5.339616in}{2.146510in}}%
\pgfpathlineto{\pgfqpoint{5.348643in}{2.097505in}}%
\pgfpathlineto{\pgfqpoint{5.357670in}{1.935193in}}%
\pgfpathlineto{\pgfqpoint{5.366698in}{1.948353in}}%
\pgfpathlineto{\pgfqpoint{5.375725in}{2.101862in}}%
\pgfpathlineto{\pgfqpoint{5.384752in}{2.180791in}}%
\pgfpathlineto{\pgfqpoint{5.393779in}{2.199614in}}%
\pgfpathlineto{\pgfqpoint{5.402806in}{2.203966in}}%
\pgfpathlineto{\pgfqpoint{5.411834in}{2.183512in}}%
\pgfpathlineto{\pgfqpoint{5.420861in}{2.191128in}}%
\pgfpathlineto{\pgfqpoint{5.429888in}{2.233731in}}%
\pgfpathlineto{\pgfqpoint{5.438915in}{2.246081in}}%
\pgfpathlineto{\pgfqpoint{5.447942in}{2.252639in}}%
\pgfpathlineto{\pgfqpoint{5.456970in}{2.252455in}}%
\pgfpathlineto{\pgfqpoint{5.475024in}{2.222094in}}%
\pgfpathlineto{\pgfqpoint{5.493079in}{2.288676in}}%
\pgfpathlineto{\pgfqpoint{5.502106in}{2.313521in}}%
\pgfpathlineto{\pgfqpoint{5.511133in}{2.324454in}}%
\pgfpathlineto{\pgfqpoint{5.520160in}{2.324507in}}%
\pgfpathlineto{\pgfqpoint{5.529187in}{2.318474in}}%
\pgfpathlineto{\pgfqpoint{5.538215in}{2.309660in}}%
\pgfpathlineto{\pgfqpoint{5.547242in}{2.312780in}}%
\pgfpathlineto{\pgfqpoint{5.556269in}{2.325775in}}%
\pgfpathlineto{\pgfqpoint{5.565296in}{2.330501in}}%
\pgfpathlineto{\pgfqpoint{5.574323in}{2.347722in}}%
\pgfpathlineto{\pgfqpoint{5.583351in}{2.353385in}}%
\pgfpathlineto{\pgfqpoint{5.592378in}{2.342822in}}%
\pgfpathlineto{\pgfqpoint{5.601405in}{2.337919in}}%
\pgfpathlineto{\pgfqpoint{5.610432in}{2.330006in}}%
\pgfpathlineto{\pgfqpoint{5.619459in}{2.322902in}}%
\pgfpathlineto{\pgfqpoint{5.628487in}{2.318612in}}%
\pgfpathlineto{\pgfqpoint{5.637514in}{2.319728in}}%
\pgfpathlineto{\pgfqpoint{5.646541in}{2.308238in}}%
\pgfpathlineto{\pgfqpoint{5.655568in}{2.278449in}}%
\pgfpathlineto{\pgfqpoint{5.664596in}{2.249711in}}%
\pgfpathlineto{\pgfqpoint{5.673623in}{2.239754in}}%
\pgfpathlineto{\pgfqpoint{5.682650in}{2.193097in}}%
\pgfpathlineto{\pgfqpoint{5.691677in}{2.190160in}}%
\pgfpathlineto{\pgfqpoint{5.700704in}{2.227168in}}%
\pgfpathlineto{\pgfqpoint{5.709732in}{2.232423in}}%
\pgfpathlineto{\pgfqpoint{5.718759in}{2.248070in}}%
\pgfpathlineto{\pgfqpoint{5.727786in}{2.244345in}}%
\pgfpathlineto{\pgfqpoint{5.736813in}{2.244045in}}%
\pgfpathlineto{\pgfqpoint{5.745840in}{2.229442in}}%
\pgfpathlineto{\pgfqpoint{5.754868in}{2.206708in}}%
\pgfpathlineto{\pgfqpoint{5.763895in}{2.192123in}}%
\pgfpathlineto{\pgfqpoint{5.772922in}{2.201258in}}%
\pgfpathlineto{\pgfqpoint{5.781949in}{2.212910in}}%
\pgfpathlineto{\pgfqpoint{5.790976in}{2.232885in}}%
\pgfpathlineto{\pgfqpoint{5.800004in}{2.238055in}}%
\pgfpathlineto{\pgfqpoint{5.809031in}{2.239212in}}%
\pgfpathlineto{\pgfqpoint{5.818058in}{2.243419in}}%
\pgfpathlineto{\pgfqpoint{5.827085in}{2.242545in}}%
\pgfpathlineto{\pgfqpoint{5.836112in}{2.243168in}}%
\pgfpathlineto{\pgfqpoint{5.845140in}{2.221029in}}%
\pgfpathlineto{\pgfqpoint{5.854167in}{2.228083in}}%
\pgfpathlineto{\pgfqpoint{5.863194in}{2.229002in}}%
\pgfpathlineto{\pgfqpoint{5.881249in}{2.225651in}}%
\pgfpathlineto{\pgfqpoint{5.890276in}{2.220767in}}%
\pgfpathlineto{\pgfqpoint{5.908330in}{2.202689in}}%
\pgfpathlineto{\pgfqpoint{5.917357in}{2.203234in}}%
\pgfpathlineto{\pgfqpoint{5.926385in}{2.198348in}}%
\pgfpathlineto{\pgfqpoint{5.935412in}{2.188366in}}%
\pgfpathlineto{\pgfqpoint{5.944439in}{2.186686in}}%
\pgfpathlineto{\pgfqpoint{5.953466in}{2.185389in}}%
\pgfpathlineto{\pgfqpoint{5.962493in}{2.182513in}}%
\pgfpathlineto{\pgfqpoint{5.971521in}{2.174016in}}%
\pgfpathlineto{\pgfqpoint{5.980548in}{2.171058in}}%
\pgfpathlineto{\pgfqpoint{5.989575in}{2.163058in}}%
\pgfpathlineto{\pgfqpoint{6.007629in}{2.136168in}}%
\pgfpathlineto{\pgfqpoint{6.016657in}{2.137128in}}%
\pgfpathlineto{\pgfqpoint{6.025684in}{2.179003in}}%
\pgfpathlineto{\pgfqpoint{6.034711in}{2.241387in}}%
\pgfpathlineto{\pgfqpoint{6.052765in}{2.439098in}}%
\pgfpathlineto{\pgfqpoint{6.061793in}{2.492193in}}%
\pgfpathlineto{\pgfqpoint{6.070820in}{2.515126in}}%
\pgfpathlineto{\pgfqpoint{6.079847in}{2.499087in}}%
\pgfpathlineto{\pgfqpoint{6.097902in}{2.485126in}}%
\pgfpathlineto{\pgfqpoint{6.106929in}{2.459916in}}%
\pgfpathlineto{\pgfqpoint{6.115956in}{2.451198in}}%
\pgfpathlineto{\pgfqpoint{6.124983in}{2.418778in}}%
\pgfpathlineto{\pgfqpoint{6.134010in}{2.416378in}}%
\pgfpathlineto{\pgfqpoint{6.143038in}{2.402610in}}%
\pgfpathlineto{\pgfqpoint{6.152065in}{2.391860in}}%
\pgfpathlineto{\pgfqpoint{6.161092in}{2.379874in}}%
\pgfpathlineto{\pgfqpoint{6.170119in}{2.380443in}}%
\pgfpathlineto{\pgfqpoint{6.179146in}{2.393072in}}%
\pgfpathlineto{\pgfqpoint{6.188174in}{2.392677in}}%
\pgfpathlineto{\pgfqpoint{6.197201in}{2.387742in}}%
\pgfpathlineto{\pgfqpoint{6.206228in}{2.391824in}}%
\pgfpathlineto{\pgfqpoint{6.215255in}{2.391715in}}%
\pgfpathlineto{\pgfqpoint{6.224282in}{2.389947in}}%
\pgfpathlineto{\pgfqpoint{6.233310in}{2.401414in}}%
\pgfpathlineto{\pgfqpoint{6.242337in}{2.405568in}}%
\pgfpathlineto{\pgfqpoint{6.251364in}{2.392557in}}%
\pgfpathlineto{\pgfqpoint{6.260391in}{2.388314in}}%
\pgfpathlineto{\pgfqpoint{6.269419in}{2.373868in}}%
\pgfpathlineto{\pgfqpoint{6.278446in}{2.361016in}}%
\pgfpathlineto{\pgfqpoint{6.287473in}{2.339066in}}%
\pgfpathlineto{\pgfqpoint{6.296500in}{2.311570in}}%
\pgfpathlineto{\pgfqpoint{6.305527in}{2.304759in}}%
\pgfpathlineto{\pgfqpoint{6.314555in}{2.286366in}}%
\pgfpathlineto{\pgfqpoint{6.323582in}{2.269970in}}%
\pgfpathlineto{\pgfqpoint{6.332609in}{2.260863in}}%
\pgfpathlineto{\pgfqpoint{6.341636in}{2.256971in}}%
\pgfpathlineto{\pgfqpoint{6.350663in}{2.265579in}}%
\pgfpathlineto{\pgfqpoint{6.359691in}{2.243762in}}%
\pgfpathlineto{\pgfqpoint{6.368718in}{2.223491in}}%
\pgfpathlineto{\pgfqpoint{6.377745in}{2.200238in}}%
\pgfpathlineto{\pgfqpoint{6.386772in}{2.201200in}}%
\pgfpathlineto{\pgfqpoint{6.395799in}{2.190817in}}%
\pgfpathlineto{\pgfqpoint{6.404827in}{2.163556in}}%
\pgfpathlineto{\pgfqpoint{6.413854in}{2.168876in}}%
\pgfpathlineto{\pgfqpoint{6.422881in}{2.175113in}}%
\pgfpathlineto{\pgfqpoint{6.431908in}{2.171488in}}%
\pgfpathlineto{\pgfqpoint{6.440935in}{2.167479in}}%
\pgfpathlineto{\pgfqpoint{6.449963in}{2.154926in}}%
\pgfpathlineto{\pgfqpoint{6.458990in}{2.151801in}}%
\pgfpathlineto{\pgfqpoint{6.468017in}{2.139544in}}%
\pgfpathlineto{\pgfqpoint{6.477044in}{2.138636in}}%
\pgfpathlineto{\pgfqpoint{6.486072in}{2.136222in}}%
\pgfpathlineto{\pgfqpoint{6.495099in}{2.136512in}}%
\pgfpathlineto{\pgfqpoint{6.504126in}{2.137664in}}%
\pgfpathlineto{\pgfqpoint{6.513153in}{2.140733in}}%
\pgfpathlineto{\pgfqpoint{6.522180in}{2.146225in}}%
\pgfpathlineto{\pgfqpoint{6.531208in}{2.147972in}}%
\pgfpathlineto{\pgfqpoint{6.540235in}{2.158415in}}%
\pgfpathlineto{\pgfqpoint{6.549262in}{2.158000in}}%
\pgfpathlineto{\pgfqpoint{6.558289in}{2.173975in}}%
\pgfpathlineto{\pgfqpoint{6.567316in}{2.182698in}}%
\pgfpathlineto{\pgfqpoint{6.576344in}{2.175743in}}%
\pgfpathlineto{\pgfqpoint{6.585371in}{2.182483in}}%
\pgfpathlineto{\pgfqpoint{6.594398in}{2.210469in}}%
\pgfpathlineto{\pgfqpoint{6.603425in}{2.226880in}}%
\pgfpathlineto{\pgfqpoint{6.612452in}{2.245443in}}%
\pgfpathlineto{\pgfqpoint{6.621480in}{2.261380in}}%
\pgfpathlineto{\pgfqpoint{6.630507in}{2.305659in}}%
\pgfpathlineto{\pgfqpoint{6.639534in}{2.352478in}}%
\pgfpathlineto{\pgfqpoint{6.648561in}{2.396216in}}%
\pgfpathlineto{\pgfqpoint{6.657588in}{2.472768in}}%
\pgfpathlineto{\pgfqpoint{6.666616in}{2.514070in}}%
\pgfpathlineto{\pgfqpoint{6.675643in}{2.579242in}}%
\pgfpathlineto{\pgfqpoint{6.684670in}{2.652164in}}%
\pgfpathlineto{\pgfqpoint{6.693697in}{2.761560in}}%
\pgfpathlineto{\pgfqpoint{6.702725in}{2.809311in}}%
\pgfpathlineto{\pgfqpoint{6.711752in}{2.841199in}}%
\pgfpathlineto{\pgfqpoint{6.720779in}{2.895354in}}%
\pgfpathlineto{\pgfqpoint{6.729806in}{2.982197in}}%
\pgfpathlineto{\pgfqpoint{6.738833in}{3.080358in}}%
\pgfpathlineto{\pgfqpoint{6.747861in}{3.236635in}}%
\pgfpathlineto{\pgfqpoint{6.756888in}{3.260832in}}%
\pgfpathlineto{\pgfqpoint{6.765915in}{3.214728in}}%
\pgfpathlineto{\pgfqpoint{6.774942in}{3.091922in}}%
\pgfpathlineto{\pgfqpoint{6.783969in}{2.941195in}}%
\pgfpathlineto{\pgfqpoint{6.792997in}{2.815121in}}%
\pgfpathlineto{\pgfqpoint{6.802024in}{2.755294in}}%
\pgfpathlineto{\pgfqpoint{6.811051in}{2.727951in}}%
\pgfpathlineto{\pgfqpoint{6.820078in}{2.718038in}}%
\pgfpathlineto{\pgfqpoint{6.829105in}{2.644227in}}%
\pgfpathlineto{\pgfqpoint{6.838133in}{2.638713in}}%
\pgfpathlineto{\pgfqpoint{6.847160in}{2.640167in}}%
\pgfpathlineto{\pgfqpoint{6.856187in}{2.638429in}}%
\pgfpathlineto{\pgfqpoint{6.865214in}{2.594798in}}%
\pgfpathlineto{\pgfqpoint{6.874242in}{2.491601in}}%
\pgfpathlineto{\pgfqpoint{6.883269in}{2.458546in}}%
\pgfpathlineto{\pgfqpoint{6.892296in}{2.403706in}}%
\pgfpathlineto{\pgfqpoint{6.901323in}{2.345772in}}%
\pgfpathlineto{\pgfqpoint{6.910350in}{2.263920in}}%
\pgfpathlineto{\pgfqpoint{6.919378in}{2.179277in}}%
\pgfpathlineto{\pgfqpoint{6.928405in}{2.176094in}}%
\pgfpathlineto{\pgfqpoint{6.946459in}{2.415704in}}%
\pgfpathlineto{\pgfqpoint{6.955486in}{2.582122in}}%
\pgfpathlineto{\pgfqpoint{6.964514in}{2.647483in}}%
\pgfpathlineto{\pgfqpoint{6.982568in}{2.470838in}}%
\pgfpathlineto{\pgfqpoint{6.991595in}{2.361816in}}%
\pgfpathlineto{\pgfqpoint{7.000622in}{2.381644in}}%
\pgfpathlineto{\pgfqpoint{7.009650in}{2.464577in}}%
\pgfpathlineto{\pgfqpoint{7.018677in}{2.555507in}}%
\pgfpathlineto{\pgfqpoint{7.027704in}{2.594440in}}%
\pgfpathlineto{\pgfqpoint{7.036731in}{2.647444in}}%
\pgfpathlineto{\pgfqpoint{7.045758in}{2.698714in}}%
\pgfpathlineto{\pgfqpoint{7.054786in}{2.820851in}}%
\pgfpathlineto{\pgfqpoint{7.063813in}{2.868530in}}%
\pgfpathlineto{\pgfqpoint{7.072840in}{2.988915in}}%
\pgfpathlineto{\pgfqpoint{7.081867in}{2.957742in}}%
\pgfpathlineto{\pgfqpoint{7.090895in}{2.842517in}}%
\pgfpathlineto{\pgfqpoint{7.099922in}{2.766864in}}%
\pgfpathlineto{\pgfqpoint{7.108949in}{2.718270in}}%
\pgfpathlineto{\pgfqpoint{7.117976in}{2.688253in}}%
\pgfpathlineto{\pgfqpoint{7.127003in}{2.672342in}}%
\pgfpathlineto{\pgfqpoint{7.136031in}{2.648134in}}%
\pgfpathlineto{\pgfqpoint{7.145058in}{2.635921in}}%
\pgfpathlineto{\pgfqpoint{7.154085in}{2.611681in}}%
\pgfpathlineto{\pgfqpoint{7.163112in}{2.642040in}}%
\pgfpathlineto{\pgfqpoint{7.172139in}{2.681609in}}%
\pgfpathlineto{\pgfqpoint{7.181167in}{2.733296in}}%
\pgfpathlineto{\pgfqpoint{7.190194in}{2.799689in}}%
\pgfpathlineto{\pgfqpoint{7.208248in}{2.925694in}}%
\pgfpathlineto{\pgfqpoint{7.217275in}{2.912256in}}%
\pgfpathlineto{\pgfqpoint{7.226303in}{2.832079in}}%
\pgfpathlineto{\pgfqpoint{7.235330in}{2.821517in}}%
\pgfpathlineto{\pgfqpoint{7.244357in}{2.730625in}}%
\pgfpathlineto{\pgfqpoint{7.253384in}{2.738128in}}%
\pgfpathlineto{\pgfqpoint{7.262412in}{2.713142in}}%
\pgfpathlineto{\pgfqpoint{7.271439in}{2.733643in}}%
\pgfpathlineto{\pgfqpoint{7.280466in}{2.716121in}}%
\pgfpathlineto{\pgfqpoint{7.289493in}{2.673585in}}%
\pgfpathlineto{\pgfqpoint{7.298520in}{2.595408in}}%
\pgfpathlineto{\pgfqpoint{7.307548in}{2.540498in}}%
\pgfpathlineto{\pgfqpoint{7.325602in}{2.458458in}}%
\pgfpathlineto{\pgfqpoint{7.334629in}{2.425122in}}%
\pgfpathlineto{\pgfqpoint{7.343656in}{2.358311in}}%
\pgfpathlineto{\pgfqpoint{7.352684in}{2.311963in}}%
\pgfpathlineto{\pgfqpoint{7.361711in}{2.290045in}}%
\pgfpathlineto{\pgfqpoint{7.370738in}{2.275913in}}%
\pgfpathlineto{\pgfqpoint{7.379765in}{2.240591in}}%
\pgfpathlineto{\pgfqpoint{7.388792in}{2.203812in}}%
\pgfpathlineto{\pgfqpoint{7.397820in}{2.177835in}}%
\pgfpathlineto{\pgfqpoint{7.406847in}{2.186695in}}%
\pgfpathlineto{\pgfqpoint{7.415874in}{2.208103in}}%
\pgfpathlineto{\pgfqpoint{7.424901in}{2.255169in}}%
\pgfpathlineto{\pgfqpoint{7.433928in}{2.268882in}}%
\pgfpathlineto{\pgfqpoint{7.442956in}{2.272959in}}%
\pgfpathlineto{\pgfqpoint{7.451983in}{2.274572in}}%
\pgfpathlineto{\pgfqpoint{7.461010in}{2.256232in}}%
\pgfpathlineto{\pgfqpoint{7.470037in}{2.239668in}}%
\pgfpathlineto{\pgfqpoint{7.479065in}{2.247985in}}%
\pgfpathlineto{\pgfqpoint{7.488092in}{2.216867in}}%
\pgfpathlineto{\pgfqpoint{7.497119in}{2.191703in}}%
\pgfpathlineto{\pgfqpoint{7.506146in}{2.173654in}}%
\pgfpathlineto{\pgfqpoint{7.515173in}{2.160820in}}%
\pgfpathlineto{\pgfqpoint{7.524201in}{2.142640in}}%
\pgfpathlineto{\pgfqpoint{7.533228in}{2.133136in}}%
\pgfpathlineto{\pgfqpoint{7.542255in}{2.113099in}}%
\pgfpathlineto{\pgfqpoint{7.551282in}{2.072044in}}%
\pgfpathlineto{\pgfqpoint{7.560309in}{2.071782in}}%
\pgfpathlineto{\pgfqpoint{7.569337in}{2.048069in}}%
\pgfpathlineto{\pgfqpoint{7.578364in}{2.030543in}}%
\pgfpathlineto{\pgfqpoint{7.587391in}{2.024984in}}%
\pgfpathlineto{\pgfqpoint{7.596418in}{2.010839in}}%
\pgfpathlineto{\pgfqpoint{7.605445in}{2.020786in}}%
\pgfpathlineto{\pgfqpoint{7.614473in}{2.005525in}}%
\pgfpathlineto{\pgfqpoint{7.623500in}{2.000014in}}%
\pgfpathlineto{\pgfqpoint{7.632527in}{2.021539in}}%
\pgfpathlineto{\pgfqpoint{7.641554in}{2.038468in}}%
\pgfpathlineto{\pgfqpoint{7.650581in}{2.059084in}}%
\pgfpathlineto{\pgfqpoint{7.659609in}{2.085473in}}%
\pgfpathlineto{\pgfqpoint{7.668636in}{2.074251in}}%
\pgfpathlineto{\pgfqpoint{7.677663in}{2.095468in}}%
\pgfpathlineto{\pgfqpoint{7.686690in}{2.114493in}}%
\pgfpathlineto{\pgfqpoint{7.695718in}{2.088090in}}%
\pgfpathlineto{\pgfqpoint{7.704745in}{2.077314in}}%
\pgfpathlineto{\pgfqpoint{7.713772in}{2.065090in}}%
\pgfpathlineto{\pgfqpoint{7.722799in}{2.050925in}}%
\pgfpathlineto{\pgfqpoint{7.731826in}{1.997415in}}%
\pgfpathlineto{\pgfqpoint{7.740854in}{1.962815in}}%
\pgfpathlineto{\pgfqpoint{7.749881in}{1.932051in}}%
\pgfpathlineto{\pgfqpoint{7.758908in}{1.869467in}}%
\pgfpathlineto{\pgfqpoint{7.767935in}{1.834477in}}%
\pgfpathlineto{\pgfqpoint{7.776962in}{1.769394in}}%
\pgfpathlineto{\pgfqpoint{7.785990in}{1.722425in}}%
\pgfpathlineto{\pgfqpoint{7.795017in}{1.637674in}}%
\pgfpathlineto{\pgfqpoint{7.804044in}{1.579757in}}%
\pgfpathlineto{\pgfqpoint{7.813071in}{1.530080in}}%
\pgfpathlineto{\pgfqpoint{7.822098in}{1.561248in}}%
\pgfpathlineto{\pgfqpoint{7.831126in}{1.627389in}}%
\pgfpathlineto{\pgfqpoint{7.840153in}{1.715862in}}%
\pgfpathlineto{\pgfqpoint{7.849180in}{1.779700in}}%
\pgfpathlineto{\pgfqpoint{7.858207in}{1.890174in}}%
\pgfpathlineto{\pgfqpoint{7.867235in}{1.923707in}}%
\pgfpathlineto{\pgfqpoint{7.876262in}{1.939506in}}%
\pgfpathlineto{\pgfqpoint{7.885289in}{1.985372in}}%
\pgfpathlineto{\pgfqpoint{7.894316in}{1.997118in}}%
\pgfpathlineto{\pgfqpoint{7.903343in}{2.000180in}}%
\pgfpathlineto{\pgfqpoint{7.912371in}{2.010652in}}%
\pgfpathlineto{\pgfqpoint{7.921398in}{2.008103in}}%
\pgfpathlineto{\pgfqpoint{7.930425in}{1.999092in}}%
\pgfpathlineto{\pgfqpoint{7.939452in}{1.980556in}}%
\pgfpathlineto{\pgfqpoint{7.948479in}{1.972903in}}%
\pgfpathlineto{\pgfqpoint{7.957507in}{1.943130in}}%
\pgfpathlineto{\pgfqpoint{7.966534in}{1.915955in}}%
\pgfpathlineto{\pgfqpoint{7.975561in}{1.835505in}}%
\pgfpathlineto{\pgfqpoint{7.984588in}{1.839143in}}%
\pgfpathlineto{\pgfqpoint{7.993615in}{1.923686in}}%
\pgfpathlineto{\pgfqpoint{8.002643in}{1.964565in}}%
\pgfpathlineto{\pgfqpoint{8.011670in}{1.986073in}}%
\pgfpathlineto{\pgfqpoint{8.020697in}{2.001306in}}%
\pgfpathlineto{\pgfqpoint{8.029724in}{2.011500in}}%
\pgfpathlineto{\pgfqpoint{8.038751in}{2.017224in}}%
\pgfpathlineto{\pgfqpoint{8.056806in}{2.035613in}}%
\pgfpathlineto{\pgfqpoint{8.065833in}{2.025393in}}%
\pgfpathlineto{\pgfqpoint{8.074860in}{2.023344in}}%
\pgfpathlineto{\pgfqpoint{8.083888in}{2.013240in}}%
\pgfpathlineto{\pgfqpoint{8.092915in}{1.998735in}}%
\pgfpathlineto{\pgfqpoint{8.101942in}{1.986355in}}%
\pgfpathlineto{\pgfqpoint{8.110969in}{2.001221in}}%
\pgfpathlineto{\pgfqpoint{8.119996in}{2.008970in}}%
\pgfpathlineto{\pgfqpoint{8.129024in}{2.006494in}}%
\pgfpathlineto{\pgfqpoint{8.138051in}{2.017073in}}%
\pgfpathlineto{\pgfqpoint{8.147078in}{2.026441in}}%
\pgfpathlineto{\pgfqpoint{8.156105in}{2.059210in}}%
\pgfpathlineto{\pgfqpoint{8.165132in}{2.065991in}}%
\pgfpathlineto{\pgfqpoint{8.174160in}{2.064056in}}%
\pgfpathlineto{\pgfqpoint{8.183187in}{2.087457in}}%
\pgfpathlineto{\pgfqpoint{8.192214in}{2.093344in}}%
\pgfpathlineto{\pgfqpoint{8.201241in}{2.104293in}}%
\pgfpathlineto{\pgfqpoint{8.210268in}{2.120520in}}%
\pgfpathlineto{\pgfqpoint{8.219296in}{2.124992in}}%
\pgfpathlineto{\pgfqpoint{8.228323in}{2.131640in}}%
\pgfpathlineto{\pgfqpoint{8.237350in}{2.140620in}}%
\pgfpathlineto{\pgfqpoint{8.246377in}{2.161011in}}%
\pgfpathlineto{\pgfqpoint{8.255404in}{2.203019in}}%
\pgfpathlineto{\pgfqpoint{8.264432in}{2.217040in}}%
\pgfpathlineto{\pgfqpoint{8.273459in}{2.316733in}}%
\pgfpathlineto{\pgfqpoint{8.282486in}{2.242959in}}%
\pgfpathlineto{\pgfqpoint{8.291513in}{2.176415in}}%
\pgfpathlineto{\pgfqpoint{8.300541in}{2.132701in}}%
\pgfpathlineto{\pgfqpoint{8.309568in}{2.091773in}}%
\pgfpathlineto{\pgfqpoint{8.318595in}{2.063848in}}%
\pgfpathlineto{\pgfqpoint{8.327622in}{2.018025in}}%
\pgfpathlineto{\pgfqpoint{8.336649in}{1.990971in}}%
\pgfpathlineto{\pgfqpoint{8.345677in}{1.966400in}}%
\pgfpathlineto{\pgfqpoint{8.354704in}{1.944826in}}%
\pgfpathlineto{\pgfqpoint{8.363731in}{1.933610in}}%
\pgfpathlineto{\pgfqpoint{8.372758in}{1.931914in}}%
\pgfpathlineto{\pgfqpoint{8.381785in}{1.915727in}}%
\pgfpathlineto{\pgfqpoint{8.390813in}{1.907837in}}%
\pgfpathlineto{\pgfqpoint{8.399840in}{1.893536in}}%
\pgfpathlineto{\pgfqpoint{8.408867in}{1.851573in}}%
\pgfpathlineto{\pgfqpoint{8.417894in}{1.844688in}}%
\pgfpathlineto{\pgfqpoint{8.426921in}{1.856548in}}%
\pgfpathlineto{\pgfqpoint{8.435949in}{1.842833in}}%
\pgfpathlineto{\pgfqpoint{8.444976in}{1.834605in}}%
\pgfpathlineto{\pgfqpoint{8.454003in}{1.836600in}}%
\pgfpathlineto{\pgfqpoint{8.463030in}{1.830737in}}%
\pgfpathlineto{\pgfqpoint{8.472058in}{1.848338in}}%
\pgfpathlineto{\pgfqpoint{8.481085in}{1.856933in}}%
\pgfpathlineto{\pgfqpoint{8.490112in}{1.840320in}}%
\pgfpathlineto{\pgfqpoint{8.499139in}{1.833470in}}%
\pgfpathlineto{\pgfqpoint{8.508166in}{1.799510in}}%
\pgfpathlineto{\pgfqpoint{8.517194in}{1.760140in}}%
\pgfpathlineto{\pgfqpoint{8.526221in}{1.695248in}}%
\pgfpathlineto{\pgfqpoint{8.535248in}{1.643697in}}%
\pgfpathlineto{\pgfqpoint{8.544275in}{1.619283in}}%
\pgfpathlineto{\pgfqpoint{8.553302in}{1.660670in}}%
\pgfpathlineto{\pgfqpoint{8.571357in}{1.725620in}}%
\pgfpathlineto{\pgfqpoint{8.580384in}{1.777002in}}%
\pgfpathlineto{\pgfqpoint{8.589411in}{1.836825in}}%
\pgfpathlineto{\pgfqpoint{8.598438in}{1.887156in}}%
\pgfpathlineto{\pgfqpoint{8.607466in}{1.920312in}}%
\pgfpathlineto{\pgfqpoint{8.616493in}{1.975680in}}%
\pgfpathlineto{\pgfqpoint{8.625520in}{2.016534in}}%
\pgfpathlineto{\pgfqpoint{8.634547in}{2.076960in}}%
\pgfpathlineto{\pgfqpoint{8.643574in}{2.155107in}}%
\pgfpathlineto{\pgfqpoint{8.652602in}{2.223410in}}%
\pgfpathlineto{\pgfqpoint{8.661629in}{2.316487in}}%
\pgfpathlineto{\pgfqpoint{8.670656in}{2.438594in}}%
\pgfpathlineto{\pgfqpoint{8.679683in}{2.329245in}}%
\pgfpathlineto{\pgfqpoint{8.688711in}{2.260866in}}%
\pgfpathlineto{\pgfqpoint{8.697738in}{2.229658in}}%
\pgfpathlineto{\pgfqpoint{8.706765in}{2.189573in}}%
\pgfpathlineto{\pgfqpoint{8.715792in}{2.179345in}}%
\pgfpathlineto{\pgfqpoint{8.724819in}{2.159139in}}%
\pgfpathlineto{\pgfqpoint{8.733847in}{2.156151in}}%
\pgfpathlineto{\pgfqpoint{8.742874in}{2.157882in}}%
\pgfpathlineto{\pgfqpoint{8.751901in}{2.149069in}}%
\pgfpathlineto{\pgfqpoint{8.760928in}{2.148410in}}%
\pgfpathlineto{\pgfqpoint{8.769955in}{2.159918in}}%
\pgfpathlineto{\pgfqpoint{8.778983in}{2.164715in}}%
\pgfpathlineto{\pgfqpoint{8.788010in}{2.177901in}}%
\pgfpathlineto{\pgfqpoint{8.797037in}{2.188650in}}%
\pgfpathlineto{\pgfqpoint{8.806064in}{2.189204in}}%
\pgfpathlineto{\pgfqpoint{8.815091in}{2.173442in}}%
\pgfpathlineto{\pgfqpoint{8.824119in}{2.155391in}}%
\pgfpathlineto{\pgfqpoint{8.833146in}{2.127158in}}%
\pgfpathlineto{\pgfqpoint{8.842173in}{2.100665in}}%
\pgfpathlineto{\pgfqpoint{8.851200in}{2.101828in}}%
\pgfpathlineto{\pgfqpoint{8.860228in}{2.083814in}}%
\pgfpathlineto{\pgfqpoint{8.869255in}{2.082981in}}%
\pgfpathlineto{\pgfqpoint{8.878282in}{2.080877in}}%
\pgfpathlineto{\pgfqpoint{8.887309in}{2.089357in}}%
\pgfpathlineto{\pgfqpoint{8.905364in}{2.129996in}}%
\pgfpathlineto{\pgfqpoint{8.914391in}{2.133822in}}%
\pgfpathlineto{\pgfqpoint{8.923418in}{2.144982in}}%
\pgfpathlineto{\pgfqpoint{8.941472in}{2.187562in}}%
\pgfpathlineto{\pgfqpoint{8.950500in}{2.213120in}}%
\pgfpathlineto{\pgfqpoint{8.959527in}{2.223622in}}%
\pgfpathlineto{\pgfqpoint{8.968554in}{2.241222in}}%
\pgfpathlineto{\pgfqpoint{8.977581in}{2.266280in}}%
\pgfpathlineto{\pgfqpoint{8.986608in}{2.273650in}}%
\pgfpathlineto{\pgfqpoint{8.995636in}{2.276197in}}%
\pgfpathlineto{\pgfqpoint{9.004663in}{2.279653in}}%
\pgfpathlineto{\pgfqpoint{9.013690in}{2.275291in}}%
\pgfpathlineto{\pgfqpoint{9.022717in}{2.280377in}}%
\pgfpathlineto{\pgfqpoint{9.031744in}{2.299462in}}%
\pgfpathlineto{\pgfqpoint{9.040772in}{2.294225in}}%
\pgfpathlineto{\pgfqpoint{9.049799in}{2.306298in}}%
\pgfpathlineto{\pgfqpoint{9.058826in}{2.309308in}}%
\pgfpathlineto{\pgfqpoint{9.067853in}{2.324945in}}%
\pgfpathlineto{\pgfqpoint{9.076881in}{2.327332in}}%
\pgfpathlineto{\pgfqpoint{9.085908in}{2.321765in}}%
\pgfpathlineto{\pgfqpoint{9.094935in}{2.297598in}}%
\pgfpathlineto{\pgfqpoint{9.103962in}{2.242131in}}%
\pgfpathlineto{\pgfqpoint{9.112989in}{2.192225in}}%
\pgfpathlineto{\pgfqpoint{9.122017in}{2.154221in}}%
\pgfpathlineto{\pgfqpoint{9.131044in}{2.113416in}}%
\pgfpathlineto{\pgfqpoint{9.140071in}{2.082359in}}%
\pgfpathlineto{\pgfqpoint{9.149098in}{2.048469in}}%
\pgfpathlineto{\pgfqpoint{9.158125in}{2.016626in}}%
\pgfpathlineto{\pgfqpoint{9.167153in}{1.986044in}}%
\pgfpathlineto{\pgfqpoint{9.176180in}{1.970619in}}%
\pgfpathlineto{\pgfqpoint{9.185207in}{1.938658in}}%
\pgfpathlineto{\pgfqpoint{9.194234in}{1.919237in}}%
\pgfpathlineto{\pgfqpoint{9.203261in}{1.866573in}}%
\pgfpathlineto{\pgfqpoint{9.212289in}{1.828428in}}%
\pgfpathlineto{\pgfqpoint{9.221316in}{1.785601in}}%
\pgfpathlineto{\pgfqpoint{9.230343in}{1.760903in}}%
\pgfpathlineto{\pgfqpoint{9.248397in}{1.710603in}}%
\pgfpathlineto{\pgfqpoint{9.257425in}{1.735543in}}%
\pgfpathlineto{\pgfqpoint{9.266452in}{1.796599in}}%
\pgfpathlineto{\pgfqpoint{9.284506in}{1.830609in}}%
\pgfpathlineto{\pgfqpoint{9.293534in}{1.842635in}}%
\pgfpathlineto{\pgfqpoint{9.302561in}{1.852199in}}%
\pgfpathlineto{\pgfqpoint{9.311588in}{1.870838in}}%
\pgfpathlineto{\pgfqpoint{9.320615in}{1.839997in}}%
\pgfpathlineto{\pgfqpoint{9.329642in}{1.821431in}}%
\pgfpathlineto{\pgfqpoint{9.338670in}{1.791592in}}%
\pgfpathlineto{\pgfqpoint{9.347697in}{1.746287in}}%
\pgfpathlineto{\pgfqpoint{9.356724in}{1.845395in}}%
\pgfpathlineto{\pgfqpoint{9.365751in}{1.868795in}}%
\pgfpathlineto{\pgfqpoint{9.374778in}{1.883339in}}%
\pgfpathlineto{\pgfqpoint{9.392833in}{1.867852in}}%
\pgfpathlineto{\pgfqpoint{9.401860in}{1.867167in}}%
\pgfpathlineto{\pgfqpoint{9.410887in}{1.846285in}}%
\pgfpathlineto{\pgfqpoint{9.419914in}{1.832686in}}%
\pgfpathlineto{\pgfqpoint{9.428942in}{1.820437in}}%
\pgfpathlineto{\pgfqpoint{9.437969in}{1.811641in}}%
\pgfpathlineto{\pgfqpoint{9.446996in}{1.793816in}}%
\pgfpathlineto{\pgfqpoint{9.456023in}{1.760078in}}%
\pgfpathlineto{\pgfqpoint{9.465051in}{1.741613in}}%
\pgfpathlineto{\pgfqpoint{9.474078in}{1.728711in}}%
\pgfpathlineto{\pgfqpoint{9.483105in}{1.716695in}}%
\pgfpathlineto{\pgfqpoint{9.492132in}{1.688675in}}%
\pgfpathlineto{\pgfqpoint{9.501159in}{1.690136in}}%
\pgfpathlineto{\pgfqpoint{9.510187in}{1.674887in}}%
\pgfpathlineto{\pgfqpoint{9.519214in}{1.699211in}}%
\pgfpathlineto{\pgfqpoint{9.528241in}{1.702966in}}%
\pgfpathlineto{\pgfqpoint{9.537268in}{1.744261in}}%
\pgfpathlineto{\pgfqpoint{9.546295in}{1.823768in}}%
\pgfpathlineto{\pgfqpoint{9.555323in}{1.888517in}}%
\pgfpathlineto{\pgfqpoint{9.564350in}{1.960723in}}%
\pgfpathlineto{\pgfqpoint{9.573377in}{2.010679in}}%
\pgfpathlineto{\pgfqpoint{9.582404in}{2.064048in}}%
\pgfpathlineto{\pgfqpoint{9.591431in}{2.099830in}}%
\pgfpathlineto{\pgfqpoint{9.600459in}{2.107240in}}%
\pgfpathlineto{\pgfqpoint{9.609486in}{2.129138in}}%
\pgfpathlineto{\pgfqpoint{9.618513in}{2.106753in}}%
\pgfpathlineto{\pgfqpoint{9.627540in}{2.052076in}}%
\pgfpathlineto{\pgfqpoint{9.636567in}{2.118559in}}%
\pgfpathlineto{\pgfqpoint{9.645595in}{2.144156in}}%
\pgfpathlineto{\pgfqpoint{9.654622in}{2.173471in}}%
\pgfpathlineto{\pgfqpoint{9.663649in}{2.174390in}}%
\pgfpathlineto{\pgfqpoint{9.672676in}{2.185390in}}%
\pgfpathlineto{\pgfqpoint{9.681704in}{2.183893in}}%
\pgfpathlineto{\pgfqpoint{9.690731in}{2.174330in}}%
\pgfpathlineto{\pgfqpoint{9.699758in}{2.169793in}}%
\pgfpathlineto{\pgfqpoint{9.708785in}{2.195100in}}%
\pgfpathlineto{\pgfqpoint{9.717812in}{2.197037in}}%
\pgfpathlineto{\pgfqpoint{9.726840in}{2.201893in}}%
\pgfpathlineto{\pgfqpoint{9.735867in}{2.195739in}}%
\pgfpathlineto{\pgfqpoint{9.744894in}{2.174791in}}%
\pgfpathlineto{\pgfqpoint{9.753921in}{2.174550in}}%
\pgfpathlineto{\pgfqpoint{9.762948in}{2.171177in}}%
\pgfpathlineto{\pgfqpoint{9.771976in}{2.173406in}}%
\pgfpathlineto{\pgfqpoint{9.781003in}{2.171923in}}%
\pgfpathlineto{\pgfqpoint{9.790030in}{2.167086in}}%
\pgfpathlineto{\pgfqpoint{9.799057in}{2.186540in}}%
\pgfpathlineto{\pgfqpoint{9.817112in}{2.239095in}}%
\pgfpathlineto{\pgfqpoint{9.826139in}{2.264329in}}%
\pgfpathlineto{\pgfqpoint{9.835166in}{2.307697in}}%
\pgfpathlineto{\pgfqpoint{9.844193in}{2.343575in}}%
\pgfpathlineto{\pgfqpoint{9.853220in}{2.392798in}}%
\pgfpathlineto{\pgfqpoint{9.862248in}{2.427267in}}%
\pgfpathlineto{\pgfqpoint{9.871275in}{2.443310in}}%
\pgfpathlineto{\pgfqpoint{9.889329in}{2.486180in}}%
\pgfpathlineto{\pgfqpoint{9.898357in}{2.506100in}}%
\pgfpathlineto{\pgfqpoint{9.907384in}{2.551982in}}%
\pgfpathlineto{\pgfqpoint{9.916411in}{2.545594in}}%
\pgfpathlineto{\pgfqpoint{9.925438in}{2.489692in}}%
\pgfpathlineto{\pgfqpoint{9.934465in}{2.468508in}}%
\pgfpathlineto{\pgfqpoint{9.943493in}{2.433403in}}%
\pgfpathlineto{\pgfqpoint{9.952520in}{2.402366in}}%
\pgfpathlineto{\pgfqpoint{9.961547in}{2.440065in}}%
\pgfpathlineto{\pgfqpoint{9.970574in}{2.486616in}}%
\pgfpathlineto{\pgfqpoint{9.979601in}{2.534726in}}%
\pgfpathlineto{\pgfqpoint{9.988629in}{2.611086in}}%
\pgfpathlineto{\pgfqpoint{9.997656in}{2.669749in}}%
\pgfpathlineto{\pgfqpoint{10.006683in}{2.653817in}}%
\pgfpathlineto{\pgfqpoint{10.015710in}{2.633725in}}%
\pgfpathlineto{\pgfqpoint{10.024737in}{2.636806in}}%
\pgfpathlineto{\pgfqpoint{10.033765in}{2.623914in}}%
\pgfpathlineto{\pgfqpoint{10.042792in}{2.642836in}}%
\pgfpathlineto{\pgfqpoint{10.051819in}{2.640257in}}%
\pgfpathlineto{\pgfqpoint{10.060846in}{2.663670in}}%
\pgfpathlineto{\pgfqpoint{10.069874in}{2.684733in}}%
\pgfpathlineto{\pgfqpoint{10.078901in}{2.742911in}}%
\pgfpathlineto{\pgfqpoint{10.087928in}{2.798381in}}%
\pgfpathlineto{\pgfqpoint{10.096955in}{2.889602in}}%
\pgfpathlineto{\pgfqpoint{10.115010in}{3.052624in}}%
\pgfpathlineto{\pgfqpoint{10.124037in}{3.066956in}}%
\pgfpathlineto{\pgfqpoint{10.133064in}{3.025976in}}%
\pgfpathlineto{\pgfqpoint{10.151118in}{2.936856in}}%
\pgfpathlineto{\pgfqpoint{10.160146in}{2.888777in}}%
\pgfpathlineto{\pgfqpoint{10.169173in}{2.814792in}}%
\pgfpathlineto{\pgfqpoint{10.178200in}{2.736856in}}%
\pgfpathlineto{\pgfqpoint{10.187227in}{2.668944in}}%
\pgfpathlineto{\pgfqpoint{10.196254in}{2.609864in}}%
\pgfpathlineto{\pgfqpoint{10.205282in}{2.567536in}}%
\pgfpathlineto{\pgfqpoint{10.214309in}{2.557708in}}%
\pgfpathlineto{\pgfqpoint{10.223336in}{2.545810in}}%
\pgfpathlineto{\pgfqpoint{10.232363in}{2.535421in}}%
\pgfpathlineto{\pgfqpoint{10.241390in}{2.525535in}}%
\pgfpathlineto{\pgfqpoint{10.250418in}{2.514833in}}%
\pgfpathlineto{\pgfqpoint{10.259445in}{2.533578in}}%
\pgfpathlineto{\pgfqpoint{10.268472in}{2.528891in}}%
\pgfpathlineto{\pgfqpoint{10.277499in}{2.505181in}}%
\pgfpathlineto{\pgfqpoint{10.295554in}{2.519261in}}%
\pgfpathlineto{\pgfqpoint{10.304581in}{2.509844in}}%
\pgfpathlineto{\pgfqpoint{10.313608in}{2.527316in}}%
\pgfpathlineto{\pgfqpoint{10.322635in}{2.538898in}}%
\pgfpathlineto{\pgfqpoint{10.331663in}{2.521349in}}%
\pgfpathlineto{\pgfqpoint{10.340690in}{2.499951in}}%
\pgfpathlineto{\pgfqpoint{10.349717in}{2.484962in}}%
\pgfpathlineto{\pgfqpoint{10.358744in}{2.486628in}}%
\pgfpathlineto{\pgfqpoint{10.367771in}{2.478927in}}%
\pgfpathlineto{\pgfqpoint{10.376799in}{2.482062in}}%
\pgfpathlineto{\pgfqpoint{10.385826in}{2.476542in}}%
\pgfpathlineto{\pgfqpoint{10.394853in}{2.483559in}}%
\pgfpathlineto{\pgfqpoint{10.403880in}{2.490122in}}%
\pgfpathlineto{\pgfqpoint{10.412907in}{2.492259in}}%
\pgfpathlineto{\pgfqpoint{10.421935in}{2.485818in}}%
\pgfpathlineto{\pgfqpoint{10.430962in}{2.472304in}}%
\pgfpathlineto{\pgfqpoint{10.439989in}{2.456742in}}%
\pgfpathlineto{\pgfqpoint{10.449016in}{2.450239in}}%
\pgfpathlineto{\pgfqpoint{10.458043in}{2.454653in}}%
\pgfpathlineto{\pgfqpoint{10.467071in}{2.461359in}}%
\pgfpathlineto{\pgfqpoint{10.476098in}{2.466492in}}%
\pgfpathlineto{\pgfqpoint{10.485125in}{2.462119in}}%
\pgfpathlineto{\pgfqpoint{10.494152in}{2.465634in}}%
\pgfpathlineto{\pgfqpoint{10.503180in}{2.475448in}}%
\pgfpathlineto{\pgfqpoint{10.512207in}{2.478493in}}%
\pgfpathlineto{\pgfqpoint{10.521234in}{2.496175in}}%
\pgfpathlineto{\pgfqpoint{10.530261in}{2.515037in}}%
\pgfpathlineto{\pgfqpoint{10.539288in}{2.526547in}}%
\pgfpathlineto{\pgfqpoint{10.548316in}{2.536002in}}%
\pgfpathlineto{\pgfqpoint{10.557343in}{2.549019in}}%
\pgfpathlineto{\pgfqpoint{10.566370in}{2.556659in}}%
\pgfpathlineto{\pgfqpoint{10.575397in}{2.566961in}}%
\pgfpathlineto{\pgfqpoint{10.584424in}{2.563788in}}%
\pgfpathlineto{\pgfqpoint{10.593452in}{2.575470in}}%
\pgfpathlineto{\pgfqpoint{10.602479in}{2.581621in}}%
\pgfpathlineto{\pgfqpoint{10.611506in}{2.580277in}}%
\pgfpathlineto{\pgfqpoint{10.620533in}{2.596317in}}%
\pgfpathlineto{\pgfqpoint{10.629560in}{2.602577in}}%
\pgfpathlineto{\pgfqpoint{10.638588in}{2.599907in}}%
\pgfpathlineto{\pgfqpoint{10.656642in}{2.596605in}}%
\pgfpathlineto{\pgfqpoint{10.665669in}{2.577897in}}%
\pgfpathlineto{\pgfqpoint{10.674697in}{2.564056in}}%
\pgfpathlineto{\pgfqpoint{10.683724in}{2.555026in}}%
\pgfpathlineto{\pgfqpoint{10.692751in}{2.531168in}}%
\pgfpathlineto{\pgfqpoint{10.701778in}{2.503592in}}%
\pgfpathlineto{\pgfqpoint{10.710805in}{2.461589in}}%
\pgfpathlineto{\pgfqpoint{10.719833in}{2.450400in}}%
\pgfpathlineto{\pgfqpoint{10.728860in}{2.440252in}}%
\pgfpathlineto{\pgfqpoint{10.737887in}{2.423385in}}%
\pgfpathlineto{\pgfqpoint{10.746914in}{2.411794in}}%
\pgfpathlineto{\pgfqpoint{10.755941in}{2.407679in}}%
\pgfpathlineto{\pgfqpoint{10.764969in}{2.394378in}}%
\pgfpathlineto{\pgfqpoint{10.773996in}{2.404156in}}%
\pgfpathlineto{\pgfqpoint{10.783023in}{2.410812in}}%
\pgfpathlineto{\pgfqpoint{10.792050in}{2.423411in}}%
\pgfpathlineto{\pgfqpoint{10.801077in}{2.433727in}}%
\pgfpathlineto{\pgfqpoint{10.810105in}{2.450710in}}%
\pgfpathlineto{\pgfqpoint{10.819132in}{2.470717in}}%
\pgfpathlineto{\pgfqpoint{10.828159in}{2.500915in}}%
\pgfpathlineto{\pgfqpoint{10.837186in}{2.508308in}}%
\pgfpathlineto{\pgfqpoint{10.846213in}{2.519996in}}%
\pgfpathlineto{\pgfqpoint{10.855241in}{2.520980in}}%
\pgfpathlineto{\pgfqpoint{10.864268in}{2.491399in}}%
\pgfpathlineto{\pgfqpoint{10.873295in}{2.467246in}}%
\pgfpathlineto{\pgfqpoint{10.882322in}{2.435110in}}%
\pgfpathlineto{\pgfqpoint{10.891350in}{2.397017in}}%
\pgfpathlineto{\pgfqpoint{10.909404in}{2.285789in}}%
\pgfpathlineto{\pgfqpoint{10.918431in}{2.254008in}}%
\pgfpathlineto{\pgfqpoint{10.927458in}{2.168239in}}%
\pgfpathlineto{\pgfqpoint{10.936486in}{2.091950in}}%
\pgfpathlineto{\pgfqpoint{10.945513in}{2.145587in}}%
\pgfpathlineto{\pgfqpoint{10.954540in}{2.193978in}}%
\pgfpathlineto{\pgfqpoint{10.963567in}{2.203539in}}%
\pgfpathlineto{\pgfqpoint{10.972594in}{2.225161in}}%
\pgfpathlineto{\pgfqpoint{10.981622in}{2.232430in}}%
\pgfpathlineto{\pgfqpoint{10.990649in}{2.238075in}}%
\pgfpathlineto{\pgfqpoint{10.999676in}{2.244598in}}%
\pgfpathlineto{\pgfqpoint{11.008703in}{2.245658in}}%
\pgfpathlineto{\pgfqpoint{11.017730in}{2.231787in}}%
\pgfpathlineto{\pgfqpoint{11.026758in}{2.204204in}}%
\pgfpathlineto{\pgfqpoint{11.035785in}{2.167230in}}%
\pgfpathlineto{\pgfqpoint{11.044812in}{2.136205in}}%
\pgfpathlineto{\pgfqpoint{11.053839in}{2.155834in}}%
\pgfpathlineto{\pgfqpoint{11.062867in}{2.169852in}}%
\pgfpathlineto{\pgfqpoint{11.080921in}{2.157147in}}%
\pgfpathlineto{\pgfqpoint{11.089948in}{2.159613in}}%
\pgfpathlineto{\pgfqpoint{11.098975in}{2.164564in}}%
\pgfpathlineto{\pgfqpoint{11.108003in}{2.170608in}}%
\pgfpathlineto{\pgfqpoint{11.117030in}{2.177574in}}%
\pgfpathlineto{\pgfqpoint{11.126057in}{2.178570in}}%
\pgfpathlineto{\pgfqpoint{11.135084in}{2.180176in}}%
\pgfpathlineto{\pgfqpoint{11.144111in}{2.188869in}}%
\pgfpathlineto{\pgfqpoint{11.153139in}{2.188743in}}%
\pgfpathlineto{\pgfqpoint{11.162166in}{2.197962in}}%
\pgfpathlineto{\pgfqpoint{11.171193in}{2.203997in}}%
\pgfpathlineto{\pgfqpoint{11.180220in}{2.245605in}}%
\pgfpathlineto{\pgfqpoint{11.189247in}{2.293023in}}%
\pgfpathlineto{\pgfqpoint{11.198275in}{2.283849in}}%
\pgfpathlineto{\pgfqpoint{11.207302in}{2.247298in}}%
\pgfpathlineto{\pgfqpoint{11.216329in}{2.226766in}}%
\pgfpathlineto{\pgfqpoint{11.225356in}{2.212576in}}%
\pgfpathlineto{\pgfqpoint{11.234383in}{2.203317in}}%
\pgfpathlineto{\pgfqpoint{11.243411in}{2.202084in}}%
\pgfpathlineto{\pgfqpoint{11.252438in}{2.195882in}}%
\pgfpathlineto{\pgfqpoint{11.261465in}{2.182767in}}%
\pgfpathlineto{\pgfqpoint{11.270492in}{2.178183in}}%
\pgfpathlineto{\pgfqpoint{11.279520in}{2.174930in}}%
\pgfpathlineto{\pgfqpoint{11.288547in}{2.175657in}}%
\pgfpathlineto{\pgfqpoint{11.297574in}{2.168764in}}%
\pgfpathlineto{\pgfqpoint{11.306601in}{2.156460in}}%
\pgfpathlineto{\pgfqpoint{11.315628in}{2.157994in}}%
\pgfpathlineto{\pgfqpoint{11.324656in}{2.141156in}}%
\pgfpathlineto{\pgfqpoint{11.333683in}{2.133093in}}%
\pgfpathlineto{\pgfqpoint{11.342710in}{2.122770in}}%
\pgfpathlineto{\pgfqpoint{11.351737in}{2.124254in}}%
\pgfpathlineto{\pgfqpoint{11.360764in}{2.132355in}}%
\pgfpathlineto{\pgfqpoint{11.369792in}{2.142710in}}%
\pgfpathlineto{\pgfqpoint{11.378819in}{2.140202in}}%
\pgfpathlineto{\pgfqpoint{11.387846in}{2.188322in}}%
\pgfpathlineto{\pgfqpoint{11.396873in}{2.238488in}}%
\pgfpathlineto{\pgfqpoint{11.405900in}{2.324631in}}%
\pgfpathlineto{\pgfqpoint{11.414928in}{2.340123in}}%
\pgfpathlineto{\pgfqpoint{11.423955in}{2.273510in}}%
\pgfpathlineto{\pgfqpoint{11.432982in}{2.234834in}}%
\pgfpathlineto{\pgfqpoint{11.442009in}{2.222817in}}%
\pgfpathlineto{\pgfqpoint{11.451036in}{2.230391in}}%
\pgfpathlineto{\pgfqpoint{11.460064in}{2.247468in}}%
\pgfpathlineto{\pgfqpoint{11.469091in}{2.255297in}}%
\pgfpathlineto{\pgfqpoint{11.469091in}{2.255297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.000000in}{0.660000in}}{\pgfqpoint{9.920000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.997616,0.926105,0.625067}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.450909in}{2.048124in}}%
\pgfpathlineto{\pgfqpoint{2.459936in}{2.021015in}}%
\pgfpathlineto{\pgfqpoint{2.468964in}{2.025548in}}%
\pgfpathlineto{\pgfqpoint{2.477991in}{2.006609in}}%
\pgfpathlineto{\pgfqpoint{2.487018in}{2.006346in}}%
\pgfpathlineto{\pgfqpoint{2.496045in}{2.042590in}}%
\pgfpathlineto{\pgfqpoint{2.505072in}{2.023118in}}%
\pgfpathlineto{\pgfqpoint{2.514100in}{1.961426in}}%
\pgfpathlineto{\pgfqpoint{2.523127in}{1.967087in}}%
\pgfpathlineto{\pgfqpoint{2.532154in}{1.935011in}}%
\pgfpathlineto{\pgfqpoint{2.541181in}{1.894014in}}%
\pgfpathlineto{\pgfqpoint{2.550208in}{1.781343in}}%
\pgfpathlineto{\pgfqpoint{2.568263in}{1.612741in}}%
\pgfpathlineto{\pgfqpoint{2.577290in}{1.492371in}}%
\pgfpathlineto{\pgfqpoint{2.586317in}{1.381720in}}%
\pgfpathlineto{\pgfqpoint{2.595344in}{1.205355in}}%
\pgfpathlineto{\pgfqpoint{2.604372in}{1.149789in}}%
\pgfpathlineto{\pgfqpoint{2.613399in}{1.261560in}}%
\pgfpathlineto{\pgfqpoint{2.622426in}{1.367752in}}%
\pgfpathlineto{\pgfqpoint{2.631453in}{1.482016in}}%
\pgfpathlineto{\pgfqpoint{2.640480in}{1.542005in}}%
\pgfpathlineto{\pgfqpoint{2.649508in}{1.630722in}}%
\pgfpathlineto{\pgfqpoint{2.658535in}{1.688706in}}%
\pgfpathlineto{\pgfqpoint{2.667562in}{1.757775in}}%
\pgfpathlineto{\pgfqpoint{2.676589in}{1.776940in}}%
\pgfpathlineto{\pgfqpoint{2.685617in}{1.835999in}}%
\pgfpathlineto{\pgfqpoint{2.694644in}{1.850824in}}%
\pgfpathlineto{\pgfqpoint{2.703671in}{1.873883in}}%
\pgfpathlineto{\pgfqpoint{2.712698in}{1.874748in}}%
\pgfpathlineto{\pgfqpoint{2.721725in}{1.921024in}}%
\pgfpathlineto{\pgfqpoint{2.730753in}{2.011045in}}%
\pgfpathlineto{\pgfqpoint{2.739780in}{2.045953in}}%
\pgfpathlineto{\pgfqpoint{2.748807in}{2.018380in}}%
\pgfpathlineto{\pgfqpoint{2.757834in}{2.034371in}}%
\pgfpathlineto{\pgfqpoint{2.766861in}{1.957029in}}%
\pgfpathlineto{\pgfqpoint{2.775889in}{1.874222in}}%
\pgfpathlineto{\pgfqpoint{2.784916in}{1.748340in}}%
\pgfpathlineto{\pgfqpoint{2.793943in}{1.672414in}}%
\pgfpathlineto{\pgfqpoint{2.802970in}{1.539283in}}%
\pgfpathlineto{\pgfqpoint{2.811997in}{1.453298in}}%
\pgfpathlineto{\pgfqpoint{2.821025in}{1.541726in}}%
\pgfpathlineto{\pgfqpoint{2.830052in}{1.656517in}}%
\pgfpathlineto{\pgfqpoint{2.839079in}{1.706113in}}%
\pgfpathlineto{\pgfqpoint{2.848106in}{1.751686in}}%
\pgfpathlineto{\pgfqpoint{2.857133in}{1.817713in}}%
\pgfpathlineto{\pgfqpoint{2.866161in}{1.844817in}}%
\pgfpathlineto{\pgfqpoint{2.875188in}{1.890572in}}%
\pgfpathlineto{\pgfqpoint{2.884215in}{1.939821in}}%
\pgfpathlineto{\pgfqpoint{2.893242in}{1.955849in}}%
\pgfpathlineto{\pgfqpoint{2.902270in}{2.070260in}}%
\pgfpathlineto{\pgfqpoint{2.911297in}{2.030472in}}%
\pgfpathlineto{\pgfqpoint{2.920324in}{1.961205in}}%
\pgfpathlineto{\pgfqpoint{2.929351in}{1.943659in}}%
\pgfpathlineto{\pgfqpoint{2.938378in}{1.886824in}}%
\pgfpathlineto{\pgfqpoint{2.947406in}{1.860137in}}%
\pgfpathlineto{\pgfqpoint{2.956433in}{1.851291in}}%
\pgfpathlineto{\pgfqpoint{2.965460in}{1.825849in}}%
\pgfpathlineto{\pgfqpoint{2.974487in}{1.817247in}}%
\pgfpathlineto{\pgfqpoint{2.983514in}{1.820840in}}%
\pgfpathlineto{\pgfqpoint{2.992542in}{1.799724in}}%
\pgfpathlineto{\pgfqpoint{3.001569in}{1.780661in}}%
\pgfpathlineto{\pgfqpoint{3.010596in}{1.772318in}}%
\pgfpathlineto{\pgfqpoint{3.019623in}{1.780192in}}%
\pgfpathlineto{\pgfqpoint{3.028650in}{1.771098in}}%
\pgfpathlineto{\pgfqpoint{3.037678in}{1.763855in}}%
\pgfpathlineto{\pgfqpoint{3.046705in}{1.766510in}}%
\pgfpathlineto{\pgfqpoint{3.055732in}{1.786156in}}%
\pgfpathlineto{\pgfqpoint{3.064759in}{1.817271in}}%
\pgfpathlineto{\pgfqpoint{3.073787in}{1.852327in}}%
\pgfpathlineto{\pgfqpoint{3.082814in}{1.890750in}}%
\pgfpathlineto{\pgfqpoint{3.091841in}{1.969426in}}%
\pgfpathlineto{\pgfqpoint{3.100868in}{2.053604in}}%
\pgfpathlineto{\pgfqpoint{3.109895in}{2.223065in}}%
\pgfpathlineto{\pgfqpoint{3.118923in}{2.214529in}}%
\pgfpathlineto{\pgfqpoint{3.127950in}{1.959151in}}%
\pgfpathlineto{\pgfqpoint{3.136977in}{1.810530in}}%
\pgfpathlineto{\pgfqpoint{3.146004in}{1.870964in}}%
\pgfpathlineto{\pgfqpoint{3.155031in}{1.922003in}}%
\pgfpathlineto{\pgfqpoint{3.164059in}{1.949698in}}%
\pgfpathlineto{\pgfqpoint{3.173086in}{1.956738in}}%
\pgfpathlineto{\pgfqpoint{3.182113in}{1.987065in}}%
\pgfpathlineto{\pgfqpoint{3.191140in}{1.992035in}}%
\pgfpathlineto{\pgfqpoint{3.200167in}{2.001193in}}%
\pgfpathlineto{\pgfqpoint{3.209195in}{2.014215in}}%
\pgfpathlineto{\pgfqpoint{3.218222in}{2.017442in}}%
\pgfpathlineto{\pgfqpoint{3.227249in}{2.049077in}}%
\pgfpathlineto{\pgfqpoint{3.236276in}{2.078772in}}%
\pgfpathlineto{\pgfqpoint{3.245303in}{2.067010in}}%
\pgfpathlineto{\pgfqpoint{3.254331in}{2.052232in}}%
\pgfpathlineto{\pgfqpoint{3.263358in}{1.964922in}}%
\pgfpathlineto{\pgfqpoint{3.272385in}{1.821241in}}%
\pgfpathlineto{\pgfqpoint{3.281412in}{1.955459in}}%
\pgfpathlineto{\pgfqpoint{3.290440in}{2.018789in}}%
\pgfpathlineto{\pgfqpoint{3.299467in}{2.045908in}}%
\pgfpathlineto{\pgfqpoint{3.308494in}{2.089955in}}%
\pgfpathlineto{\pgfqpoint{3.317521in}{2.192449in}}%
\pgfpathlineto{\pgfqpoint{3.326548in}{2.238102in}}%
\pgfpathlineto{\pgfqpoint{3.335576in}{2.307325in}}%
\pgfpathlineto{\pgfqpoint{3.344603in}{2.304614in}}%
\pgfpathlineto{\pgfqpoint{3.353630in}{2.283698in}}%
\pgfpathlineto{\pgfqpoint{3.362657in}{2.234776in}}%
\pgfpathlineto{\pgfqpoint{3.371684in}{2.165902in}}%
\pgfpathlineto{\pgfqpoint{3.380712in}{2.108361in}}%
\pgfpathlineto{\pgfqpoint{3.389739in}{2.061147in}}%
\pgfpathlineto{\pgfqpoint{3.398766in}{2.011443in}}%
\pgfpathlineto{\pgfqpoint{3.407793in}{1.970129in}}%
\pgfpathlineto{\pgfqpoint{3.416820in}{1.952968in}}%
\pgfpathlineto{\pgfqpoint{3.425848in}{1.931013in}}%
\pgfpathlineto{\pgfqpoint{3.434875in}{1.957541in}}%
\pgfpathlineto{\pgfqpoint{3.443902in}{1.989996in}}%
\pgfpathlineto{\pgfqpoint{3.452929in}{2.013842in}}%
\pgfpathlineto{\pgfqpoint{3.461957in}{2.051680in}}%
\pgfpathlineto{\pgfqpoint{3.470984in}{2.093228in}}%
\pgfpathlineto{\pgfqpoint{3.480011in}{2.139401in}}%
\pgfpathlineto{\pgfqpoint{3.489038in}{2.102831in}}%
\pgfpathlineto{\pgfqpoint{3.498065in}{2.042059in}}%
\pgfpathlineto{\pgfqpoint{3.507093in}{2.035638in}}%
\pgfpathlineto{\pgfqpoint{3.516120in}{2.014269in}}%
\pgfpathlineto{\pgfqpoint{3.525147in}{2.039871in}}%
\pgfpathlineto{\pgfqpoint{3.534174in}{2.104762in}}%
\pgfpathlineto{\pgfqpoint{3.543201in}{2.155361in}}%
\pgfpathlineto{\pgfqpoint{3.552229in}{2.201024in}}%
\pgfpathlineto{\pgfqpoint{3.561256in}{2.215900in}}%
\pgfpathlineto{\pgfqpoint{3.570283in}{2.209028in}}%
\pgfpathlineto{\pgfqpoint{3.579310in}{2.209531in}}%
\pgfpathlineto{\pgfqpoint{3.597365in}{2.192754in}}%
\pgfpathlineto{\pgfqpoint{3.606392in}{2.186073in}}%
\pgfpathlineto{\pgfqpoint{3.615419in}{2.174330in}}%
\pgfpathlineto{\pgfqpoint{3.624446in}{2.158483in}}%
\pgfpathlineto{\pgfqpoint{3.633473in}{2.149939in}}%
\pgfpathlineto{\pgfqpoint{3.642501in}{2.149797in}}%
\pgfpathlineto{\pgfqpoint{3.651528in}{2.131622in}}%
\pgfpathlineto{\pgfqpoint{3.660555in}{2.134452in}}%
\pgfpathlineto{\pgfqpoint{3.669582in}{2.144569in}}%
\pgfpathlineto{\pgfqpoint{3.678610in}{2.149886in}}%
\pgfpathlineto{\pgfqpoint{3.687637in}{2.154652in}}%
\pgfpathlineto{\pgfqpoint{3.696664in}{2.196947in}}%
\pgfpathlineto{\pgfqpoint{3.705691in}{2.232894in}}%
\pgfpathlineto{\pgfqpoint{3.723746in}{2.119202in}}%
\pgfpathlineto{\pgfqpoint{3.732773in}{2.111144in}}%
\pgfpathlineto{\pgfqpoint{3.741800in}{2.113418in}}%
\pgfpathlineto{\pgfqpoint{3.750827in}{2.130045in}}%
\pgfpathlineto{\pgfqpoint{3.768882in}{2.146683in}}%
\pgfpathlineto{\pgfqpoint{3.777909in}{2.149807in}}%
\pgfpathlineto{\pgfqpoint{3.786936in}{2.156719in}}%
\pgfpathlineto{\pgfqpoint{3.795963in}{2.165867in}}%
\pgfpathlineto{\pgfqpoint{3.804990in}{2.162983in}}%
\pgfpathlineto{\pgfqpoint{3.814018in}{2.155457in}}%
\pgfpathlineto{\pgfqpoint{3.823045in}{2.131242in}}%
\pgfpathlineto{\pgfqpoint{3.832072in}{2.071858in}}%
\pgfpathlineto{\pgfqpoint{3.841099in}{2.021954in}}%
\pgfpathlineto{\pgfqpoint{3.850126in}{1.993826in}}%
\pgfpathlineto{\pgfqpoint{3.859154in}{1.983382in}}%
\pgfpathlineto{\pgfqpoint{3.868181in}{1.992628in}}%
\pgfpathlineto{\pgfqpoint{3.877208in}{1.993276in}}%
\pgfpathlineto{\pgfqpoint{3.886235in}{1.990476in}}%
\pgfpathlineto{\pgfqpoint{3.895263in}{1.972882in}}%
\pgfpathlineto{\pgfqpoint{3.904290in}{1.965235in}}%
\pgfpathlineto{\pgfqpoint{3.913317in}{1.959138in}}%
\pgfpathlineto{\pgfqpoint{3.922344in}{1.927022in}}%
\pgfpathlineto{\pgfqpoint{3.931371in}{1.901233in}}%
\pgfpathlineto{\pgfqpoint{3.940399in}{1.914604in}}%
\pgfpathlineto{\pgfqpoint{3.949426in}{1.942751in}}%
\pgfpathlineto{\pgfqpoint{3.958453in}{1.950198in}}%
\pgfpathlineto{\pgfqpoint{3.967480in}{1.884968in}}%
\pgfpathlineto{\pgfqpoint{3.976507in}{1.804617in}}%
\pgfpathlineto{\pgfqpoint{3.985535in}{1.956145in}}%
\pgfpathlineto{\pgfqpoint{3.994562in}{2.100206in}}%
\pgfpathlineto{\pgfqpoint{4.003589in}{2.126495in}}%
\pgfpathlineto{\pgfqpoint{4.012616in}{2.137382in}}%
\pgfpathlineto{\pgfqpoint{4.021643in}{2.146267in}}%
\pgfpathlineto{\pgfqpoint{4.030671in}{2.160262in}}%
\pgfpathlineto{\pgfqpoint{4.039698in}{2.160376in}}%
\pgfpathlineto{\pgfqpoint{4.048725in}{2.148514in}}%
\pgfpathlineto{\pgfqpoint{4.057752in}{2.150673in}}%
\pgfpathlineto{\pgfqpoint{4.066780in}{2.164514in}}%
\pgfpathlineto{\pgfqpoint{4.084834in}{2.179924in}}%
\pgfpathlineto{\pgfqpoint{4.093861in}{2.185967in}}%
\pgfpathlineto{\pgfqpoint{4.102888in}{2.212270in}}%
\pgfpathlineto{\pgfqpoint{4.111916in}{2.232165in}}%
\pgfpathlineto{\pgfqpoint{4.120943in}{2.249667in}}%
\pgfpathlineto{\pgfqpoint{4.129970in}{2.256685in}}%
\pgfpathlineto{\pgfqpoint{4.138997in}{2.270712in}}%
\pgfpathlineto{\pgfqpoint{4.148024in}{2.282935in}}%
\pgfpathlineto{\pgfqpoint{4.157052in}{2.291979in}}%
\pgfpathlineto{\pgfqpoint{4.166079in}{2.316777in}}%
\pgfpathlineto{\pgfqpoint{4.175106in}{2.337810in}}%
\pgfpathlineto{\pgfqpoint{4.184133in}{2.375822in}}%
\pgfpathlineto{\pgfqpoint{4.193160in}{2.429472in}}%
\pgfpathlineto{\pgfqpoint{4.202188in}{2.504287in}}%
\pgfpathlineto{\pgfqpoint{4.211215in}{2.566941in}}%
\pgfpathlineto{\pgfqpoint{4.220242in}{2.652412in}}%
\pgfpathlineto{\pgfqpoint{4.229269in}{2.750084in}}%
\pgfpathlineto{\pgfqpoint{4.238296in}{2.924194in}}%
\pgfpathlineto{\pgfqpoint{4.247324in}{2.963247in}}%
\pgfpathlineto{\pgfqpoint{4.256351in}{2.855717in}}%
\pgfpathlineto{\pgfqpoint{4.265378in}{2.814784in}}%
\pgfpathlineto{\pgfqpoint{4.274405in}{2.775854in}}%
\pgfpathlineto{\pgfqpoint{4.283433in}{2.757124in}}%
\pgfpathlineto{\pgfqpoint{4.292460in}{2.734259in}}%
\pgfpathlineto{\pgfqpoint{4.301487in}{2.715474in}}%
\pgfpathlineto{\pgfqpoint{4.310514in}{2.690944in}}%
\pgfpathlineto{\pgfqpoint{4.319541in}{2.675873in}}%
\pgfpathlineto{\pgfqpoint{4.328569in}{2.649517in}}%
\pgfpathlineto{\pgfqpoint{4.337596in}{2.644819in}}%
\pgfpathlineto{\pgfqpoint{4.346623in}{2.624785in}}%
\pgfpathlineto{\pgfqpoint{4.355650in}{2.597618in}}%
\pgfpathlineto{\pgfqpoint{4.364677in}{2.611004in}}%
\pgfpathlineto{\pgfqpoint{4.373705in}{2.634576in}}%
\pgfpathlineto{\pgfqpoint{4.382732in}{2.622161in}}%
\pgfpathlineto{\pgfqpoint{4.391759in}{2.638189in}}%
\pgfpathlineto{\pgfqpoint{4.400786in}{2.648939in}}%
\pgfpathlineto{\pgfqpoint{4.409813in}{2.669826in}}%
\pgfpathlineto{\pgfqpoint{4.418841in}{2.652588in}}%
\pgfpathlineto{\pgfqpoint{4.427868in}{2.630348in}}%
\pgfpathlineto{\pgfqpoint{4.436895in}{2.715367in}}%
\pgfpathlineto{\pgfqpoint{4.445922in}{2.870661in}}%
\pgfpathlineto{\pgfqpoint{4.454949in}{2.721127in}}%
\pgfpathlineto{\pgfqpoint{4.463977in}{2.554293in}}%
\pgfpathlineto{\pgfqpoint{4.473004in}{2.530784in}}%
\pgfpathlineto{\pgfqpoint{4.482031in}{2.417010in}}%
\pgfpathlineto{\pgfqpoint{4.491058in}{2.352481in}}%
\pgfpathlineto{\pgfqpoint{4.500086in}{2.389357in}}%
\pgfpathlineto{\pgfqpoint{4.509113in}{2.488919in}}%
\pgfpathlineto{\pgfqpoint{4.518140in}{3.174677in}}%
\pgfpathlineto{\pgfqpoint{4.527167in}{5.042716in}}%
\pgfpathlineto{\pgfqpoint{4.536194in}{4.724226in}}%
\pgfpathlineto{\pgfqpoint{4.545222in}{4.300220in}}%
\pgfpathlineto{\pgfqpoint{4.554249in}{4.284555in}}%
\pgfpathlineto{\pgfqpoint{4.563276in}{4.325419in}}%
\pgfpathlineto{\pgfqpoint{4.572303in}{3.964938in}}%
\pgfpathlineto{\pgfqpoint{4.581330in}{3.501279in}}%
\pgfpathlineto{\pgfqpoint{4.590358in}{3.218243in}}%
\pgfpathlineto{\pgfqpoint{4.599385in}{2.985249in}}%
\pgfpathlineto{\pgfqpoint{4.608412in}{2.875858in}}%
\pgfpathlineto{\pgfqpoint{4.617439in}{2.775732in}}%
\pgfpathlineto{\pgfqpoint{4.626466in}{2.658618in}}%
\pgfpathlineto{\pgfqpoint{4.635494in}{2.670702in}}%
\pgfpathlineto{\pgfqpoint{4.644521in}{2.724656in}}%
\pgfpathlineto{\pgfqpoint{4.653548in}{2.972248in}}%
\pgfpathlineto{\pgfqpoint{4.662575in}{2.996497in}}%
\pgfpathlineto{\pgfqpoint{4.671603in}{2.770458in}}%
\pgfpathlineto{\pgfqpoint{4.680630in}{2.445618in}}%
\pgfpathlineto{\pgfqpoint{4.689657in}{2.402136in}}%
\pgfpathlineto{\pgfqpoint{4.698684in}{2.677741in}}%
\pgfpathlineto{\pgfqpoint{4.707711in}{2.589751in}}%
\pgfpathlineto{\pgfqpoint{4.716739in}{2.479106in}}%
\pgfpathlineto{\pgfqpoint{4.725766in}{2.497979in}}%
\pgfpathlineto{\pgfqpoint{4.734793in}{2.565418in}}%
\pgfpathlineto{\pgfqpoint{4.743820in}{2.605558in}}%
\pgfpathlineto{\pgfqpoint{4.752847in}{2.647039in}}%
\pgfpathlineto{\pgfqpoint{4.761875in}{2.641086in}}%
\pgfpathlineto{\pgfqpoint{4.770902in}{2.792946in}}%
\pgfpathlineto{\pgfqpoint{4.779929in}{3.196238in}}%
\pgfpathlineto{\pgfqpoint{4.788956in}{3.258545in}}%
\pgfpathlineto{\pgfqpoint{4.797983in}{3.101080in}}%
\pgfpathlineto{\pgfqpoint{4.807011in}{3.069309in}}%
\pgfpathlineto{\pgfqpoint{4.816038in}{3.130343in}}%
\pgfpathlineto{\pgfqpoint{4.825065in}{3.140240in}}%
\pgfpathlineto{\pgfqpoint{4.834092in}{3.217926in}}%
\pgfpathlineto{\pgfqpoint{4.843119in}{3.186109in}}%
\pgfpathlineto{\pgfqpoint{4.852147in}{3.083190in}}%
\pgfpathlineto{\pgfqpoint{4.861174in}{2.954785in}}%
\pgfpathlineto{\pgfqpoint{4.870201in}{2.904605in}}%
\pgfpathlineto{\pgfqpoint{4.879228in}{3.001047in}}%
\pgfpathlineto{\pgfqpoint{4.888256in}{2.980217in}}%
\pgfpathlineto{\pgfqpoint{4.906310in}{2.812424in}}%
\pgfpathlineto{\pgfqpoint{4.915337in}{2.724000in}}%
\pgfpathlineto{\pgfqpoint{4.924364in}{2.655081in}}%
\pgfpathlineto{\pgfqpoint{4.933392in}{2.626023in}}%
\pgfpathlineto{\pgfqpoint{4.942419in}{2.598016in}}%
\pgfpathlineto{\pgfqpoint{4.951446in}{2.616223in}}%
\pgfpathlineto{\pgfqpoint{4.960473in}{2.643115in}}%
\pgfpathlineto{\pgfqpoint{4.969500in}{2.640181in}}%
\pgfpathlineto{\pgfqpoint{4.978528in}{2.652788in}}%
\pgfpathlineto{\pgfqpoint{4.987555in}{2.810093in}}%
\pgfpathlineto{\pgfqpoint{4.996582in}{3.006359in}}%
\pgfpathlineto{\pgfqpoint{5.005609in}{3.063592in}}%
\pgfpathlineto{\pgfqpoint{5.014636in}{3.003308in}}%
\pgfpathlineto{\pgfqpoint{5.023664in}{2.896027in}}%
\pgfpathlineto{\pgfqpoint{5.032691in}{2.832109in}}%
\pgfpathlineto{\pgfqpoint{5.050745in}{2.716852in}}%
\pgfpathlineto{\pgfqpoint{5.059772in}{2.677876in}}%
\pgfpathlineto{\pgfqpoint{5.068800in}{2.632467in}}%
\pgfpathlineto{\pgfqpoint{5.077827in}{2.605660in}}%
\pgfpathlineto{\pgfqpoint{5.086854in}{2.581328in}}%
\pgfpathlineto{\pgfqpoint{5.095881in}{2.564335in}}%
\pgfpathlineto{\pgfqpoint{5.104909in}{2.561268in}}%
\pgfpathlineto{\pgfqpoint{5.113936in}{2.549314in}}%
\pgfpathlineto{\pgfqpoint{5.122963in}{2.548582in}}%
\pgfpathlineto{\pgfqpoint{5.131990in}{2.563333in}}%
\pgfpathlineto{\pgfqpoint{5.141017in}{2.472971in}}%
\pgfpathlineto{\pgfqpoint{5.150045in}{2.412509in}}%
\pgfpathlineto{\pgfqpoint{5.159072in}{2.382443in}}%
\pgfpathlineto{\pgfqpoint{5.168099in}{2.357041in}}%
\pgfpathlineto{\pgfqpoint{5.186153in}{2.325029in}}%
\pgfpathlineto{\pgfqpoint{5.195181in}{2.313521in}}%
\pgfpathlineto{\pgfqpoint{5.204208in}{2.307191in}}%
\pgfpathlineto{\pgfqpoint{5.213235in}{2.303548in}}%
\pgfpathlineto{\pgfqpoint{5.222262in}{2.298289in}}%
\pgfpathlineto{\pgfqpoint{5.231289in}{2.291571in}}%
\pgfpathlineto{\pgfqpoint{5.240317in}{2.283480in}}%
\pgfpathlineto{\pgfqpoint{5.249344in}{2.250521in}}%
\pgfpathlineto{\pgfqpoint{5.258371in}{2.212833in}}%
\pgfpathlineto{\pgfqpoint{5.267398in}{2.169990in}}%
\pgfpathlineto{\pgfqpoint{5.276426in}{2.118129in}}%
\pgfpathlineto{\pgfqpoint{5.285453in}{2.103335in}}%
\pgfpathlineto{\pgfqpoint{5.294480in}{2.148583in}}%
\pgfpathlineto{\pgfqpoint{5.303507in}{2.172256in}}%
\pgfpathlineto{\pgfqpoint{5.312534in}{2.204309in}}%
\pgfpathlineto{\pgfqpoint{5.321562in}{2.190660in}}%
\pgfpathlineto{\pgfqpoint{5.330589in}{2.179641in}}%
\pgfpathlineto{\pgfqpoint{5.339616in}{2.146510in}}%
\pgfpathlineto{\pgfqpoint{5.348643in}{2.097505in}}%
\pgfpathlineto{\pgfqpoint{5.357670in}{1.935193in}}%
\pgfpathlineto{\pgfqpoint{5.366698in}{1.948353in}}%
\pgfpathlineto{\pgfqpoint{5.375725in}{2.101862in}}%
\pgfpathlineto{\pgfqpoint{5.384752in}{2.157552in}}%
\pgfpathlineto{\pgfqpoint{5.393779in}{2.189823in}}%
\pgfpathlineto{\pgfqpoint{5.402806in}{2.201246in}}%
\pgfpathlineto{\pgfqpoint{5.411834in}{2.196253in}}%
\pgfpathlineto{\pgfqpoint{5.420861in}{2.174850in}}%
\pgfpathlineto{\pgfqpoint{5.429888in}{2.233731in}}%
\pgfpathlineto{\pgfqpoint{5.438915in}{2.246081in}}%
\pgfpathlineto{\pgfqpoint{5.447942in}{2.252639in}}%
\pgfpathlineto{\pgfqpoint{5.456970in}{2.252455in}}%
\pgfpathlineto{\pgfqpoint{5.475024in}{2.222094in}}%
\pgfpathlineto{\pgfqpoint{5.493079in}{2.288676in}}%
\pgfpathlineto{\pgfqpoint{5.502106in}{2.313521in}}%
\pgfpathlineto{\pgfqpoint{5.511133in}{2.324454in}}%
\pgfpathlineto{\pgfqpoint{5.520160in}{2.324507in}}%
\pgfpathlineto{\pgfqpoint{5.529187in}{2.318474in}}%
\pgfpathlineto{\pgfqpoint{5.538215in}{2.309660in}}%
\pgfpathlineto{\pgfqpoint{5.547242in}{2.312780in}}%
\pgfpathlineto{\pgfqpoint{5.556269in}{2.325775in}}%
\pgfpathlineto{\pgfqpoint{5.565296in}{2.330501in}}%
\pgfpathlineto{\pgfqpoint{5.574323in}{2.347722in}}%
\pgfpathlineto{\pgfqpoint{5.583351in}{2.353385in}}%
\pgfpathlineto{\pgfqpoint{5.592378in}{2.342822in}}%
\pgfpathlineto{\pgfqpoint{5.601405in}{2.337919in}}%
\pgfpathlineto{\pgfqpoint{5.610432in}{2.327490in}}%
\pgfpathlineto{\pgfqpoint{5.619459in}{2.318605in}}%
\pgfpathlineto{\pgfqpoint{5.628487in}{2.314653in}}%
\pgfpathlineto{\pgfqpoint{5.637514in}{2.313212in}}%
\pgfpathlineto{\pgfqpoint{5.646541in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{5.655568in}{2.278449in}}%
\pgfpathlineto{\pgfqpoint{5.664596in}{2.249711in}}%
\pgfpathlineto{\pgfqpoint{5.673623in}{2.239754in}}%
\pgfpathlineto{\pgfqpoint{5.682650in}{2.193097in}}%
\pgfpathlineto{\pgfqpoint{5.691677in}{2.190160in}}%
\pgfpathlineto{\pgfqpoint{5.700704in}{2.227168in}}%
\pgfpathlineto{\pgfqpoint{5.709732in}{2.232423in}}%
\pgfpathlineto{\pgfqpoint{5.718759in}{2.248070in}}%
\pgfpathlineto{\pgfqpoint{5.727786in}{2.244345in}}%
\pgfpathlineto{\pgfqpoint{5.736813in}{2.244045in}}%
\pgfpathlineto{\pgfqpoint{5.745840in}{2.232424in}}%
\pgfpathlineto{\pgfqpoint{5.754868in}{2.225565in}}%
\pgfpathlineto{\pgfqpoint{5.763895in}{2.199314in}}%
\pgfpathlineto{\pgfqpoint{5.772922in}{2.197766in}}%
\pgfpathlineto{\pgfqpoint{5.781949in}{2.210208in}}%
\pgfpathlineto{\pgfqpoint{5.790976in}{2.232885in}}%
\pgfpathlineto{\pgfqpoint{5.800004in}{2.238055in}}%
\pgfpathlineto{\pgfqpoint{5.809031in}{2.239212in}}%
\pgfpathlineto{\pgfqpoint{5.818058in}{2.243419in}}%
\pgfpathlineto{\pgfqpoint{5.827085in}{2.242545in}}%
\pgfpathlineto{\pgfqpoint{5.836112in}{2.243168in}}%
\pgfpathlineto{\pgfqpoint{5.845140in}{2.221029in}}%
\pgfpathlineto{\pgfqpoint{5.854167in}{2.228083in}}%
\pgfpathlineto{\pgfqpoint{5.863194in}{2.229002in}}%
\pgfpathlineto{\pgfqpoint{5.881249in}{2.225651in}}%
\pgfpathlineto{\pgfqpoint{5.890276in}{2.220767in}}%
\pgfpathlineto{\pgfqpoint{5.908330in}{2.202689in}}%
\pgfpathlineto{\pgfqpoint{5.917357in}{2.203234in}}%
\pgfpathlineto{\pgfqpoint{5.926385in}{2.198348in}}%
\pgfpathlineto{\pgfqpoint{5.935412in}{2.188366in}}%
\pgfpathlineto{\pgfqpoint{5.944439in}{2.186686in}}%
\pgfpathlineto{\pgfqpoint{5.953466in}{2.185389in}}%
\pgfpathlineto{\pgfqpoint{5.962493in}{2.182513in}}%
\pgfpathlineto{\pgfqpoint{5.971521in}{2.178737in}}%
\pgfpathlineto{\pgfqpoint{5.980548in}{2.167754in}}%
\pgfpathlineto{\pgfqpoint{5.989575in}{2.157661in}}%
\pgfpathlineto{\pgfqpoint{5.998602in}{2.133634in}}%
\pgfpathlineto{\pgfqpoint{6.007629in}{2.124569in}}%
\pgfpathlineto{\pgfqpoint{6.016657in}{2.137128in}}%
\pgfpathlineto{\pgfqpoint{6.025684in}{2.179003in}}%
\pgfpathlineto{\pgfqpoint{6.034711in}{2.241387in}}%
\pgfpathlineto{\pgfqpoint{6.052765in}{2.439098in}}%
\pgfpathlineto{\pgfqpoint{6.061793in}{2.492193in}}%
\pgfpathlineto{\pgfqpoint{6.070820in}{2.515126in}}%
\pgfpathlineto{\pgfqpoint{6.079847in}{2.499087in}}%
\pgfpathlineto{\pgfqpoint{6.097902in}{2.485126in}}%
\pgfpathlineto{\pgfqpoint{6.106929in}{2.473683in}}%
\pgfpathlineto{\pgfqpoint{6.115956in}{2.474241in}}%
\pgfpathlineto{\pgfqpoint{6.124983in}{2.448524in}}%
\pgfpathlineto{\pgfqpoint{6.134010in}{2.424713in}}%
\pgfpathlineto{\pgfqpoint{6.143038in}{2.422449in}}%
\pgfpathlineto{\pgfqpoint{6.152065in}{2.391860in}}%
\pgfpathlineto{\pgfqpoint{6.161092in}{2.379874in}}%
\pgfpathlineto{\pgfqpoint{6.170119in}{2.380443in}}%
\pgfpathlineto{\pgfqpoint{6.179146in}{2.393072in}}%
\pgfpathlineto{\pgfqpoint{6.188174in}{2.392677in}}%
\pgfpathlineto{\pgfqpoint{6.197201in}{2.387742in}}%
\pgfpathlineto{\pgfqpoint{6.206228in}{2.391824in}}%
\pgfpathlineto{\pgfqpoint{6.215255in}{2.391715in}}%
\pgfpathlineto{\pgfqpoint{6.224282in}{2.389947in}}%
\pgfpathlineto{\pgfqpoint{6.233310in}{2.401414in}}%
\pgfpathlineto{\pgfqpoint{6.242337in}{2.405568in}}%
\pgfpathlineto{\pgfqpoint{6.251364in}{2.392557in}}%
\pgfpathlineto{\pgfqpoint{6.260391in}{2.388314in}}%
\pgfpathlineto{\pgfqpoint{6.269419in}{2.373868in}}%
\pgfpathlineto{\pgfqpoint{6.278446in}{2.361016in}}%
\pgfpathlineto{\pgfqpoint{6.287473in}{2.339066in}}%
\pgfpathlineto{\pgfqpoint{6.296500in}{2.311570in}}%
\pgfpathlineto{\pgfqpoint{6.305527in}{2.304759in}}%
\pgfpathlineto{\pgfqpoint{6.314555in}{2.286366in}}%
\pgfpathlineto{\pgfqpoint{6.323582in}{2.269970in}}%
\pgfpathlineto{\pgfqpoint{6.332609in}{2.256347in}}%
\pgfpathlineto{\pgfqpoint{6.341636in}{2.259478in}}%
\pgfpathlineto{\pgfqpoint{6.350663in}{2.252936in}}%
\pgfpathlineto{\pgfqpoint{6.359691in}{2.232051in}}%
\pgfpathlineto{\pgfqpoint{6.368718in}{2.215557in}}%
\pgfpathlineto{\pgfqpoint{6.377745in}{2.200238in}}%
\pgfpathlineto{\pgfqpoint{6.386772in}{2.201200in}}%
\pgfpathlineto{\pgfqpoint{6.395799in}{2.190817in}}%
\pgfpathlineto{\pgfqpoint{6.404827in}{2.163556in}}%
\pgfpathlineto{\pgfqpoint{6.413854in}{2.168876in}}%
\pgfpathlineto{\pgfqpoint{6.422881in}{2.175113in}}%
\pgfpathlineto{\pgfqpoint{6.431908in}{2.171488in}}%
\pgfpathlineto{\pgfqpoint{6.440935in}{2.167479in}}%
\pgfpathlineto{\pgfqpoint{6.449963in}{2.154926in}}%
\pgfpathlineto{\pgfqpoint{6.458990in}{2.151801in}}%
\pgfpathlineto{\pgfqpoint{6.468017in}{2.139876in}}%
\pgfpathlineto{\pgfqpoint{6.477044in}{2.133896in}}%
\pgfpathlineto{\pgfqpoint{6.495099in}{2.138082in}}%
\pgfpathlineto{\pgfqpoint{6.504126in}{2.135666in}}%
\pgfpathlineto{\pgfqpoint{6.513153in}{2.140733in}}%
\pgfpathlineto{\pgfqpoint{6.522180in}{2.146225in}}%
\pgfpathlineto{\pgfqpoint{6.531208in}{2.147972in}}%
\pgfpathlineto{\pgfqpoint{6.540235in}{2.158415in}}%
\pgfpathlineto{\pgfqpoint{6.549262in}{2.158000in}}%
\pgfpathlineto{\pgfqpoint{6.558289in}{2.173975in}}%
\pgfpathlineto{\pgfqpoint{6.567316in}{2.182698in}}%
\pgfpathlineto{\pgfqpoint{6.576344in}{2.175743in}}%
\pgfpathlineto{\pgfqpoint{6.585371in}{2.182483in}}%
\pgfpathlineto{\pgfqpoint{6.594398in}{2.210469in}}%
\pgfpathlineto{\pgfqpoint{6.603425in}{2.226880in}}%
\pgfpathlineto{\pgfqpoint{6.612452in}{2.245443in}}%
\pgfpathlineto{\pgfqpoint{6.621480in}{2.261380in}}%
\pgfpathlineto{\pgfqpoint{6.630507in}{2.305659in}}%
\pgfpathlineto{\pgfqpoint{6.639534in}{2.352478in}}%
\pgfpathlineto{\pgfqpoint{6.648561in}{2.396216in}}%
\pgfpathlineto{\pgfqpoint{6.657588in}{2.472768in}}%
\pgfpathlineto{\pgfqpoint{6.666616in}{2.514070in}}%
\pgfpathlineto{\pgfqpoint{6.675643in}{2.579242in}}%
\pgfpathlineto{\pgfqpoint{6.684670in}{2.652164in}}%
\pgfpathlineto{\pgfqpoint{6.693697in}{2.779534in}}%
\pgfpathlineto{\pgfqpoint{6.702725in}{2.781930in}}%
\pgfpathlineto{\pgfqpoint{6.711752in}{2.807241in}}%
\pgfpathlineto{\pgfqpoint{6.720779in}{2.877722in}}%
\pgfpathlineto{\pgfqpoint{6.729806in}{2.967687in}}%
\pgfpathlineto{\pgfqpoint{6.738833in}{3.080358in}}%
\pgfpathlineto{\pgfqpoint{6.747861in}{3.236635in}}%
\pgfpathlineto{\pgfqpoint{6.756888in}{3.260832in}}%
\pgfpathlineto{\pgfqpoint{6.765915in}{3.214728in}}%
\pgfpathlineto{\pgfqpoint{6.774942in}{3.091922in}}%
\pgfpathlineto{\pgfqpoint{6.783969in}{2.941195in}}%
\pgfpathlineto{\pgfqpoint{6.792997in}{2.815121in}}%
\pgfpathlineto{\pgfqpoint{6.802024in}{2.755294in}}%
\pgfpathlineto{\pgfqpoint{6.811051in}{2.727951in}}%
\pgfpathlineto{\pgfqpoint{6.820078in}{2.718038in}}%
\pgfpathlineto{\pgfqpoint{6.829105in}{2.688369in}}%
\pgfpathlineto{\pgfqpoint{6.838133in}{2.655278in}}%
\pgfpathlineto{\pgfqpoint{6.847160in}{2.664470in}}%
\pgfpathlineto{\pgfqpoint{6.856187in}{2.654231in}}%
\pgfpathlineto{\pgfqpoint{6.865214in}{2.624871in}}%
\pgfpathlineto{\pgfqpoint{6.874242in}{2.491601in}}%
\pgfpathlineto{\pgfqpoint{6.883269in}{2.458546in}}%
\pgfpathlineto{\pgfqpoint{6.892296in}{2.403706in}}%
\pgfpathlineto{\pgfqpoint{6.901323in}{2.345772in}}%
\pgfpathlineto{\pgfqpoint{6.910350in}{2.263920in}}%
\pgfpathlineto{\pgfqpoint{6.919378in}{2.179277in}}%
\pgfpathlineto{\pgfqpoint{6.928405in}{2.176094in}}%
\pgfpathlineto{\pgfqpoint{6.946459in}{2.415704in}}%
\pgfpathlineto{\pgfqpoint{6.955486in}{2.582122in}}%
\pgfpathlineto{\pgfqpoint{6.964514in}{2.647483in}}%
\pgfpathlineto{\pgfqpoint{6.982568in}{2.470838in}}%
\pgfpathlineto{\pgfqpoint{6.991595in}{2.361816in}}%
\pgfpathlineto{\pgfqpoint{7.000622in}{2.381644in}}%
\pgfpathlineto{\pgfqpoint{7.009650in}{2.464577in}}%
\pgfpathlineto{\pgfqpoint{7.018677in}{2.555507in}}%
\pgfpathlineto{\pgfqpoint{7.027704in}{2.594440in}}%
\pgfpathlineto{\pgfqpoint{7.036731in}{2.647444in}}%
\pgfpathlineto{\pgfqpoint{7.045758in}{2.698714in}}%
\pgfpathlineto{\pgfqpoint{7.054786in}{2.809521in}}%
\pgfpathlineto{\pgfqpoint{7.072840in}{2.988147in}}%
\pgfpathlineto{\pgfqpoint{7.081867in}{2.874838in}}%
\pgfpathlineto{\pgfqpoint{7.090895in}{2.803813in}}%
\pgfpathlineto{\pgfqpoint{7.099922in}{2.766864in}}%
\pgfpathlineto{\pgfqpoint{7.108949in}{2.718270in}}%
\pgfpathlineto{\pgfqpoint{7.117976in}{2.688253in}}%
\pgfpathlineto{\pgfqpoint{7.127003in}{2.672342in}}%
\pgfpathlineto{\pgfqpoint{7.136031in}{2.648134in}}%
\pgfpathlineto{\pgfqpoint{7.145058in}{2.635921in}}%
\pgfpathlineto{\pgfqpoint{7.154085in}{2.611681in}}%
\pgfpathlineto{\pgfqpoint{7.163112in}{2.642040in}}%
\pgfpathlineto{\pgfqpoint{7.172139in}{2.681609in}}%
\pgfpathlineto{\pgfqpoint{7.181167in}{2.733296in}}%
\pgfpathlineto{\pgfqpoint{7.190194in}{2.770643in}}%
\pgfpathlineto{\pgfqpoint{7.199221in}{2.842957in}}%
\pgfpathlineto{\pgfqpoint{7.208248in}{2.907194in}}%
\pgfpathlineto{\pgfqpoint{7.217275in}{3.012951in}}%
\pgfpathlineto{\pgfqpoint{7.226303in}{2.872801in}}%
\pgfpathlineto{\pgfqpoint{7.235330in}{2.821517in}}%
\pgfpathlineto{\pgfqpoint{7.244357in}{2.730625in}}%
\pgfpathlineto{\pgfqpoint{7.253384in}{2.738128in}}%
\pgfpathlineto{\pgfqpoint{7.262412in}{2.713142in}}%
\pgfpathlineto{\pgfqpoint{7.271439in}{2.733643in}}%
\pgfpathlineto{\pgfqpoint{7.280466in}{2.716121in}}%
\pgfpathlineto{\pgfqpoint{7.289493in}{2.673585in}}%
\pgfpathlineto{\pgfqpoint{7.298520in}{2.595408in}}%
\pgfpathlineto{\pgfqpoint{7.307548in}{2.540498in}}%
\pgfpathlineto{\pgfqpoint{7.325602in}{2.458458in}}%
\pgfpathlineto{\pgfqpoint{7.334629in}{2.425122in}}%
\pgfpathlineto{\pgfqpoint{7.343656in}{2.358311in}}%
\pgfpathlineto{\pgfqpoint{7.352684in}{2.311963in}}%
\pgfpathlineto{\pgfqpoint{7.361711in}{2.290045in}}%
\pgfpathlineto{\pgfqpoint{7.370738in}{2.275913in}}%
\pgfpathlineto{\pgfqpoint{7.379765in}{2.240591in}}%
\pgfpathlineto{\pgfqpoint{7.388792in}{2.203812in}}%
\pgfpathlineto{\pgfqpoint{7.397820in}{2.177835in}}%
\pgfpathlineto{\pgfqpoint{7.406847in}{2.186695in}}%
\pgfpathlineto{\pgfqpoint{7.415874in}{2.240691in}}%
\pgfpathlineto{\pgfqpoint{7.424901in}{2.257138in}}%
\pgfpathlineto{\pgfqpoint{7.433928in}{2.258839in}}%
\pgfpathlineto{\pgfqpoint{7.442956in}{2.262862in}}%
\pgfpathlineto{\pgfqpoint{7.451983in}{2.273718in}}%
\pgfpathlineto{\pgfqpoint{7.461010in}{2.256232in}}%
\pgfpathlineto{\pgfqpoint{7.470037in}{2.239668in}}%
\pgfpathlineto{\pgfqpoint{7.479065in}{2.247985in}}%
\pgfpathlineto{\pgfqpoint{7.488092in}{2.216867in}}%
\pgfpathlineto{\pgfqpoint{7.497119in}{2.191703in}}%
\pgfpathlineto{\pgfqpoint{7.506146in}{2.173654in}}%
\pgfpathlineto{\pgfqpoint{7.515173in}{2.160820in}}%
\pgfpathlineto{\pgfqpoint{7.524201in}{2.142640in}}%
\pgfpathlineto{\pgfqpoint{7.533228in}{2.133136in}}%
\pgfpathlineto{\pgfqpoint{7.542255in}{2.113099in}}%
\pgfpathlineto{\pgfqpoint{7.551282in}{2.072349in}}%
\pgfpathlineto{\pgfqpoint{7.560309in}{2.076248in}}%
\pgfpathlineto{\pgfqpoint{7.569337in}{2.062460in}}%
\pgfpathlineto{\pgfqpoint{7.578364in}{2.043599in}}%
\pgfpathlineto{\pgfqpoint{7.587391in}{2.045059in}}%
\pgfpathlineto{\pgfqpoint{7.596418in}{2.010839in}}%
\pgfpathlineto{\pgfqpoint{7.605445in}{2.020786in}}%
\pgfpathlineto{\pgfqpoint{7.614473in}{2.005525in}}%
\pgfpathlineto{\pgfqpoint{7.623500in}{2.000014in}}%
\pgfpathlineto{\pgfqpoint{7.632527in}{2.021539in}}%
\pgfpathlineto{\pgfqpoint{7.641554in}{2.038468in}}%
\pgfpathlineto{\pgfqpoint{7.650581in}{2.059084in}}%
\pgfpathlineto{\pgfqpoint{7.659609in}{2.085473in}}%
\pgfpathlineto{\pgfqpoint{7.668636in}{2.074251in}}%
\pgfpathlineto{\pgfqpoint{7.677663in}{2.095468in}}%
\pgfpathlineto{\pgfqpoint{7.686690in}{2.114493in}}%
\pgfpathlineto{\pgfqpoint{7.695718in}{2.088090in}}%
\pgfpathlineto{\pgfqpoint{7.704745in}{2.077314in}}%
\pgfpathlineto{\pgfqpoint{7.713772in}{2.065090in}}%
\pgfpathlineto{\pgfqpoint{7.722799in}{2.050925in}}%
\pgfpathlineto{\pgfqpoint{7.731826in}{1.997415in}}%
\pgfpathlineto{\pgfqpoint{7.740854in}{1.962815in}}%
\pgfpathlineto{\pgfqpoint{7.749881in}{1.932051in}}%
\pgfpathlineto{\pgfqpoint{7.758908in}{1.869467in}}%
\pgfpathlineto{\pgfqpoint{7.767935in}{1.834477in}}%
\pgfpathlineto{\pgfqpoint{7.776962in}{1.733576in}}%
\pgfpathlineto{\pgfqpoint{7.785990in}{1.657866in}}%
\pgfpathlineto{\pgfqpoint{7.795017in}{1.592264in}}%
\pgfpathlineto{\pgfqpoint{7.804044in}{1.551730in}}%
\pgfpathlineto{\pgfqpoint{7.813071in}{1.537554in}}%
\pgfpathlineto{\pgfqpoint{7.822098in}{1.561248in}}%
\pgfpathlineto{\pgfqpoint{7.831126in}{1.627389in}}%
\pgfpathlineto{\pgfqpoint{7.840153in}{1.715862in}}%
\pgfpathlineto{\pgfqpoint{7.849180in}{1.779700in}}%
\pgfpathlineto{\pgfqpoint{7.858207in}{1.890174in}}%
\pgfpathlineto{\pgfqpoint{7.867235in}{1.923707in}}%
\pgfpathlineto{\pgfqpoint{7.876262in}{1.939506in}}%
\pgfpathlineto{\pgfqpoint{7.885289in}{1.985372in}}%
\pgfpathlineto{\pgfqpoint{7.894316in}{1.997118in}}%
\pgfpathlineto{\pgfqpoint{7.903343in}{2.000180in}}%
\pgfpathlineto{\pgfqpoint{7.912371in}{2.006745in}}%
\pgfpathlineto{\pgfqpoint{7.921398in}{2.010769in}}%
\pgfpathlineto{\pgfqpoint{7.930425in}{2.006674in}}%
\pgfpathlineto{\pgfqpoint{7.939452in}{1.984468in}}%
\pgfpathlineto{\pgfqpoint{7.948479in}{1.976193in}}%
\pgfpathlineto{\pgfqpoint{7.957507in}{1.943130in}}%
\pgfpathlineto{\pgfqpoint{7.966534in}{1.915955in}}%
\pgfpathlineto{\pgfqpoint{7.975561in}{1.835505in}}%
\pgfpathlineto{\pgfqpoint{7.984588in}{1.839143in}}%
\pgfpathlineto{\pgfqpoint{7.993615in}{1.923686in}}%
\pgfpathlineto{\pgfqpoint{8.002643in}{1.964565in}}%
\pgfpathlineto{\pgfqpoint{8.011670in}{1.986073in}}%
\pgfpathlineto{\pgfqpoint{8.020697in}{2.001306in}}%
\pgfpathlineto{\pgfqpoint{8.029724in}{2.011500in}}%
\pgfpathlineto{\pgfqpoint{8.038751in}{2.017224in}}%
\pgfpathlineto{\pgfqpoint{8.056806in}{2.035613in}}%
\pgfpathlineto{\pgfqpoint{8.065833in}{2.025393in}}%
\pgfpathlineto{\pgfqpoint{8.074860in}{2.023344in}}%
\pgfpathlineto{\pgfqpoint{8.083888in}{2.013240in}}%
\pgfpathlineto{\pgfqpoint{8.092915in}{1.998735in}}%
\pgfpathlineto{\pgfqpoint{8.101942in}{1.986355in}}%
\pgfpathlineto{\pgfqpoint{8.110969in}{2.001221in}}%
\pgfpathlineto{\pgfqpoint{8.119996in}{2.008970in}}%
\pgfpathlineto{\pgfqpoint{8.129024in}{2.006494in}}%
\pgfpathlineto{\pgfqpoint{8.138051in}{2.015291in}}%
\pgfpathlineto{\pgfqpoint{8.147078in}{2.033419in}}%
\pgfpathlineto{\pgfqpoint{8.156105in}{2.058422in}}%
\pgfpathlineto{\pgfqpoint{8.165132in}{2.053227in}}%
\pgfpathlineto{\pgfqpoint{8.174160in}{2.062250in}}%
\pgfpathlineto{\pgfqpoint{8.183187in}{2.087457in}}%
\pgfpathlineto{\pgfqpoint{8.192214in}{2.093344in}}%
\pgfpathlineto{\pgfqpoint{8.201241in}{2.104293in}}%
\pgfpathlineto{\pgfqpoint{8.210268in}{2.120520in}}%
\pgfpathlineto{\pgfqpoint{8.219296in}{2.124992in}}%
\pgfpathlineto{\pgfqpoint{8.228323in}{2.131640in}}%
\pgfpathlineto{\pgfqpoint{8.237350in}{2.140620in}}%
\pgfpathlineto{\pgfqpoint{8.246377in}{2.161011in}}%
\pgfpathlineto{\pgfqpoint{8.255404in}{2.203019in}}%
\pgfpathlineto{\pgfqpoint{8.264432in}{2.217040in}}%
\pgfpathlineto{\pgfqpoint{8.273459in}{2.252181in}}%
\pgfpathlineto{\pgfqpoint{8.282486in}{2.236397in}}%
\pgfpathlineto{\pgfqpoint{8.291513in}{2.180703in}}%
\pgfpathlineto{\pgfqpoint{8.309568in}{2.105229in}}%
\pgfpathlineto{\pgfqpoint{8.318595in}{2.063848in}}%
\pgfpathlineto{\pgfqpoint{8.327622in}{2.018025in}}%
\pgfpathlineto{\pgfqpoint{8.336649in}{1.990971in}}%
\pgfpathlineto{\pgfqpoint{8.345677in}{1.966400in}}%
\pgfpathlineto{\pgfqpoint{8.354704in}{1.944826in}}%
\pgfpathlineto{\pgfqpoint{8.363731in}{1.933610in}}%
\pgfpathlineto{\pgfqpoint{8.372758in}{1.931914in}}%
\pgfpathlineto{\pgfqpoint{8.381785in}{1.915727in}}%
\pgfpathlineto{\pgfqpoint{8.390813in}{1.907837in}}%
\pgfpathlineto{\pgfqpoint{8.399840in}{1.893536in}}%
\pgfpathlineto{\pgfqpoint{8.408867in}{1.851573in}}%
\pgfpathlineto{\pgfqpoint{8.417894in}{1.844688in}}%
\pgfpathlineto{\pgfqpoint{8.426921in}{1.856548in}}%
\pgfpathlineto{\pgfqpoint{8.435949in}{1.842833in}}%
\pgfpathlineto{\pgfqpoint{8.444976in}{1.834605in}}%
\pgfpathlineto{\pgfqpoint{8.454003in}{1.836600in}}%
\pgfpathlineto{\pgfqpoint{8.463030in}{1.830737in}}%
\pgfpathlineto{\pgfqpoint{8.472058in}{1.848338in}}%
\pgfpathlineto{\pgfqpoint{8.481085in}{1.856933in}}%
\pgfpathlineto{\pgfqpoint{8.490112in}{1.840320in}}%
\pgfpathlineto{\pgfqpoint{8.499139in}{1.840907in}}%
\pgfpathlineto{\pgfqpoint{8.508166in}{1.802714in}}%
\pgfpathlineto{\pgfqpoint{8.517194in}{1.740120in}}%
\pgfpathlineto{\pgfqpoint{8.526221in}{1.675566in}}%
\pgfpathlineto{\pgfqpoint{8.535248in}{1.631634in}}%
\pgfpathlineto{\pgfqpoint{8.544275in}{1.619283in}}%
\pgfpathlineto{\pgfqpoint{8.553302in}{1.660670in}}%
\pgfpathlineto{\pgfqpoint{8.571357in}{1.725620in}}%
\pgfpathlineto{\pgfqpoint{8.580384in}{1.777002in}}%
\pgfpathlineto{\pgfqpoint{8.589411in}{1.836825in}}%
\pgfpathlineto{\pgfqpoint{8.598438in}{1.887156in}}%
\pgfpathlineto{\pgfqpoint{8.607466in}{1.920312in}}%
\pgfpathlineto{\pgfqpoint{8.616493in}{1.975680in}}%
\pgfpathlineto{\pgfqpoint{8.625520in}{2.016534in}}%
\pgfpathlineto{\pgfqpoint{8.634547in}{2.055353in}}%
\pgfpathlineto{\pgfqpoint{8.643574in}{2.117079in}}%
\pgfpathlineto{\pgfqpoint{8.652602in}{2.192300in}}%
\pgfpathlineto{\pgfqpoint{8.661629in}{2.238306in}}%
\pgfpathlineto{\pgfqpoint{8.670656in}{2.323899in}}%
\pgfpathlineto{\pgfqpoint{8.679683in}{2.329245in}}%
\pgfpathlineto{\pgfqpoint{8.688711in}{2.260866in}}%
\pgfpathlineto{\pgfqpoint{8.697738in}{2.229658in}}%
\pgfpathlineto{\pgfqpoint{8.706765in}{2.189573in}}%
\pgfpathlineto{\pgfqpoint{8.715792in}{2.179345in}}%
\pgfpathlineto{\pgfqpoint{8.724819in}{2.159139in}}%
\pgfpathlineto{\pgfqpoint{8.733847in}{2.156151in}}%
\pgfpathlineto{\pgfqpoint{8.742874in}{2.157882in}}%
\pgfpathlineto{\pgfqpoint{8.751901in}{2.149069in}}%
\pgfpathlineto{\pgfqpoint{8.760928in}{2.148410in}}%
\pgfpathlineto{\pgfqpoint{8.769955in}{2.159918in}}%
\pgfpathlineto{\pgfqpoint{8.778983in}{2.164715in}}%
\pgfpathlineto{\pgfqpoint{8.788010in}{2.177901in}}%
\pgfpathlineto{\pgfqpoint{8.797037in}{2.188650in}}%
\pgfpathlineto{\pgfqpoint{8.806064in}{2.189204in}}%
\pgfpathlineto{\pgfqpoint{8.815091in}{2.173442in}}%
\pgfpathlineto{\pgfqpoint{8.824119in}{2.155391in}}%
\pgfpathlineto{\pgfqpoint{8.833146in}{2.127158in}}%
\pgfpathlineto{\pgfqpoint{8.842173in}{2.100665in}}%
\pgfpathlineto{\pgfqpoint{8.851200in}{2.101828in}}%
\pgfpathlineto{\pgfqpoint{8.860228in}{2.079926in}}%
\pgfpathlineto{\pgfqpoint{8.869255in}{2.085101in}}%
\pgfpathlineto{\pgfqpoint{8.878282in}{2.085215in}}%
\pgfpathlineto{\pgfqpoint{8.887309in}{2.105891in}}%
\pgfpathlineto{\pgfqpoint{8.896336in}{2.117180in}}%
\pgfpathlineto{\pgfqpoint{8.905364in}{2.129996in}}%
\pgfpathlineto{\pgfqpoint{8.914391in}{2.133822in}}%
\pgfpathlineto{\pgfqpoint{8.923418in}{2.144982in}}%
\pgfpathlineto{\pgfqpoint{8.941472in}{2.187562in}}%
\pgfpathlineto{\pgfqpoint{8.950500in}{2.213120in}}%
\pgfpathlineto{\pgfqpoint{8.959527in}{2.223622in}}%
\pgfpathlineto{\pgfqpoint{8.968554in}{2.241222in}}%
\pgfpathlineto{\pgfqpoint{8.977581in}{2.266280in}}%
\pgfpathlineto{\pgfqpoint{8.986608in}{2.273650in}}%
\pgfpathlineto{\pgfqpoint{8.995636in}{2.278398in}}%
\pgfpathlineto{\pgfqpoint{9.004663in}{2.277362in}}%
\pgfpathlineto{\pgfqpoint{9.013690in}{2.289855in}}%
\pgfpathlineto{\pgfqpoint{9.022717in}{2.273397in}}%
\pgfpathlineto{\pgfqpoint{9.031744in}{2.292196in}}%
\pgfpathlineto{\pgfqpoint{9.040772in}{2.294225in}}%
\pgfpathlineto{\pgfqpoint{9.049799in}{2.306298in}}%
\pgfpathlineto{\pgfqpoint{9.058826in}{2.309308in}}%
\pgfpathlineto{\pgfqpoint{9.067853in}{2.324945in}}%
\pgfpathlineto{\pgfqpoint{9.076881in}{2.327332in}}%
\pgfpathlineto{\pgfqpoint{9.085908in}{2.321765in}}%
\pgfpathlineto{\pgfqpoint{9.094935in}{2.297598in}}%
\pgfpathlineto{\pgfqpoint{9.103962in}{2.242131in}}%
\pgfpathlineto{\pgfqpoint{9.112989in}{2.192225in}}%
\pgfpathlineto{\pgfqpoint{9.122017in}{2.154221in}}%
\pgfpathlineto{\pgfqpoint{9.131044in}{2.113416in}}%
\pgfpathlineto{\pgfqpoint{9.140071in}{2.082359in}}%
\pgfpathlineto{\pgfqpoint{9.149098in}{2.048469in}}%
\pgfpathlineto{\pgfqpoint{9.158125in}{2.016626in}}%
\pgfpathlineto{\pgfqpoint{9.167153in}{1.986044in}}%
\pgfpathlineto{\pgfqpoint{9.176180in}{1.970619in}}%
\pgfpathlineto{\pgfqpoint{9.185207in}{1.938658in}}%
\pgfpathlineto{\pgfqpoint{9.194234in}{1.919237in}}%
\pgfpathlineto{\pgfqpoint{9.203261in}{1.866573in}}%
\pgfpathlineto{\pgfqpoint{9.212289in}{1.828428in}}%
\pgfpathlineto{\pgfqpoint{9.221316in}{1.748073in}}%
\pgfpathlineto{\pgfqpoint{9.230343in}{1.730545in}}%
\pgfpathlineto{\pgfqpoint{9.239370in}{1.696146in}}%
\pgfpathlineto{\pgfqpoint{9.248397in}{1.710544in}}%
\pgfpathlineto{\pgfqpoint{9.257425in}{1.752871in}}%
\pgfpathlineto{\pgfqpoint{9.266452in}{1.796599in}}%
\pgfpathlineto{\pgfqpoint{9.284506in}{1.830609in}}%
\pgfpathlineto{\pgfqpoint{9.293534in}{1.842635in}}%
\pgfpathlineto{\pgfqpoint{9.302561in}{1.852199in}}%
\pgfpathlineto{\pgfqpoint{9.311588in}{1.870838in}}%
\pgfpathlineto{\pgfqpoint{9.320615in}{1.839997in}}%
\pgfpathlineto{\pgfqpoint{9.329642in}{1.821431in}}%
\pgfpathlineto{\pgfqpoint{9.338670in}{1.791592in}}%
\pgfpathlineto{\pgfqpoint{9.347697in}{1.746287in}}%
\pgfpathlineto{\pgfqpoint{9.356724in}{1.805718in}}%
\pgfpathlineto{\pgfqpoint{9.365751in}{1.860124in}}%
\pgfpathlineto{\pgfqpoint{9.374778in}{1.873910in}}%
\pgfpathlineto{\pgfqpoint{9.383806in}{1.881780in}}%
\pgfpathlineto{\pgfqpoint{9.392833in}{1.860086in}}%
\pgfpathlineto{\pgfqpoint{9.401860in}{1.867167in}}%
\pgfpathlineto{\pgfqpoint{9.410887in}{1.846285in}}%
\pgfpathlineto{\pgfqpoint{9.419914in}{1.832686in}}%
\pgfpathlineto{\pgfqpoint{9.428942in}{1.820437in}}%
\pgfpathlineto{\pgfqpoint{9.437969in}{1.811641in}}%
\pgfpathlineto{\pgfqpoint{9.446996in}{1.793816in}}%
\pgfpathlineto{\pgfqpoint{9.456023in}{1.760078in}}%
\pgfpathlineto{\pgfqpoint{9.465051in}{1.741613in}}%
\pgfpathlineto{\pgfqpoint{9.474078in}{1.728711in}}%
\pgfpathlineto{\pgfqpoint{9.483105in}{1.716695in}}%
\pgfpathlineto{\pgfqpoint{9.492132in}{1.688675in}}%
\pgfpathlineto{\pgfqpoint{9.501159in}{1.690136in}}%
\pgfpathlineto{\pgfqpoint{9.510187in}{1.674887in}}%
\pgfpathlineto{\pgfqpoint{9.519214in}{1.699211in}}%
\pgfpathlineto{\pgfqpoint{9.528241in}{1.702966in}}%
\pgfpathlineto{\pgfqpoint{9.537268in}{1.744261in}}%
\pgfpathlineto{\pgfqpoint{9.546295in}{1.823768in}}%
\pgfpathlineto{\pgfqpoint{9.555323in}{1.888517in}}%
\pgfpathlineto{\pgfqpoint{9.564350in}{1.960723in}}%
\pgfpathlineto{\pgfqpoint{9.573377in}{2.040898in}}%
\pgfpathlineto{\pgfqpoint{9.582404in}{2.091040in}}%
\pgfpathlineto{\pgfqpoint{9.591431in}{2.103642in}}%
\pgfpathlineto{\pgfqpoint{9.600459in}{2.118380in}}%
\pgfpathlineto{\pgfqpoint{9.609486in}{2.126706in}}%
\pgfpathlineto{\pgfqpoint{9.618513in}{2.046387in}}%
\pgfpathlineto{\pgfqpoint{9.627540in}{2.052076in}}%
\pgfpathlineto{\pgfqpoint{9.636567in}{2.118559in}}%
\pgfpathlineto{\pgfqpoint{9.645595in}{2.144156in}}%
\pgfpathlineto{\pgfqpoint{9.654622in}{2.173471in}}%
\pgfpathlineto{\pgfqpoint{9.663649in}{2.174390in}}%
\pgfpathlineto{\pgfqpoint{9.672676in}{2.185390in}}%
\pgfpathlineto{\pgfqpoint{9.681704in}{2.183893in}}%
\pgfpathlineto{\pgfqpoint{9.690731in}{2.174330in}}%
\pgfpathlineto{\pgfqpoint{9.699758in}{2.169793in}}%
\pgfpathlineto{\pgfqpoint{9.708785in}{2.181901in}}%
\pgfpathlineto{\pgfqpoint{9.717812in}{2.192458in}}%
\pgfpathlineto{\pgfqpoint{9.726840in}{2.204430in}}%
\pgfpathlineto{\pgfqpoint{9.735867in}{2.209638in}}%
\pgfpathlineto{\pgfqpoint{9.744894in}{2.194074in}}%
\pgfpathlineto{\pgfqpoint{9.753921in}{2.174541in}}%
\pgfpathlineto{\pgfqpoint{9.762948in}{2.171177in}}%
\pgfpathlineto{\pgfqpoint{9.771976in}{2.173406in}}%
\pgfpathlineto{\pgfqpoint{9.781003in}{2.171923in}}%
\pgfpathlineto{\pgfqpoint{9.790030in}{2.167086in}}%
\pgfpathlineto{\pgfqpoint{9.799057in}{2.186540in}}%
\pgfpathlineto{\pgfqpoint{9.817112in}{2.239095in}}%
\pgfpathlineto{\pgfqpoint{9.826139in}{2.264329in}}%
\pgfpathlineto{\pgfqpoint{9.835166in}{2.307697in}}%
\pgfpathlineto{\pgfqpoint{9.844193in}{2.343575in}}%
\pgfpathlineto{\pgfqpoint{9.853220in}{2.392798in}}%
\pgfpathlineto{\pgfqpoint{9.862248in}{2.427267in}}%
\pgfpathlineto{\pgfqpoint{9.871275in}{2.443310in}}%
\pgfpathlineto{\pgfqpoint{9.889329in}{2.486180in}}%
\pgfpathlineto{\pgfqpoint{9.898357in}{2.506100in}}%
\pgfpathlineto{\pgfqpoint{9.907384in}{2.551982in}}%
\pgfpathlineto{\pgfqpoint{9.916411in}{2.545594in}}%
\pgfpathlineto{\pgfqpoint{9.934465in}{2.433514in}}%
\pgfpathlineto{\pgfqpoint{9.943493in}{2.372231in}}%
\pgfpathlineto{\pgfqpoint{9.952520in}{2.379337in}}%
\pgfpathlineto{\pgfqpoint{9.961547in}{2.450124in}}%
\pgfpathlineto{\pgfqpoint{9.970574in}{2.496112in}}%
\pgfpathlineto{\pgfqpoint{9.979601in}{2.547736in}}%
\pgfpathlineto{\pgfqpoint{9.988629in}{2.611086in}}%
\pgfpathlineto{\pgfqpoint{9.997656in}{2.669749in}}%
\pgfpathlineto{\pgfqpoint{10.006683in}{2.653817in}}%
\pgfpathlineto{\pgfqpoint{10.015710in}{2.633725in}}%
\pgfpathlineto{\pgfqpoint{10.024737in}{2.636806in}}%
\pgfpathlineto{\pgfqpoint{10.033765in}{2.623914in}}%
\pgfpathlineto{\pgfqpoint{10.042792in}{2.642836in}}%
\pgfpathlineto{\pgfqpoint{10.051819in}{2.640257in}}%
\pgfpathlineto{\pgfqpoint{10.060846in}{2.663670in}}%
\pgfpathlineto{\pgfqpoint{10.069874in}{2.680999in}}%
\pgfpathlineto{\pgfqpoint{10.078901in}{2.731048in}}%
\pgfpathlineto{\pgfqpoint{10.087928in}{2.788656in}}%
\pgfpathlineto{\pgfqpoint{10.096955in}{2.866893in}}%
\pgfpathlineto{\pgfqpoint{10.105982in}{2.967132in}}%
\pgfpathlineto{\pgfqpoint{10.115010in}{3.084294in}}%
\pgfpathlineto{\pgfqpoint{10.124037in}{3.066956in}}%
\pgfpathlineto{\pgfqpoint{10.133064in}{3.025976in}}%
\pgfpathlineto{\pgfqpoint{10.151118in}{2.936856in}}%
\pgfpathlineto{\pgfqpoint{10.160146in}{2.888777in}}%
\pgfpathlineto{\pgfqpoint{10.169173in}{2.814792in}}%
\pgfpathlineto{\pgfqpoint{10.178200in}{2.736856in}}%
\pgfpathlineto{\pgfqpoint{10.187227in}{2.668944in}}%
\pgfpathlineto{\pgfqpoint{10.196254in}{2.609864in}}%
\pgfpathlineto{\pgfqpoint{10.205282in}{2.567536in}}%
\pgfpathlineto{\pgfqpoint{10.214309in}{2.557708in}}%
\pgfpathlineto{\pgfqpoint{10.223336in}{2.545810in}}%
\pgfpathlineto{\pgfqpoint{10.232363in}{2.535421in}}%
\pgfpathlineto{\pgfqpoint{10.241390in}{2.525535in}}%
\pgfpathlineto{\pgfqpoint{10.250418in}{2.514833in}}%
\pgfpathlineto{\pgfqpoint{10.259445in}{2.533578in}}%
\pgfpathlineto{\pgfqpoint{10.268472in}{2.528891in}}%
\pgfpathlineto{\pgfqpoint{10.277499in}{2.505181in}}%
\pgfpathlineto{\pgfqpoint{10.286527in}{2.512254in}}%
\pgfpathlineto{\pgfqpoint{10.295554in}{2.497966in}}%
\pgfpathlineto{\pgfqpoint{10.304581in}{2.514848in}}%
\pgfpathlineto{\pgfqpoint{10.313608in}{2.544599in}}%
\pgfpathlineto{\pgfqpoint{10.322635in}{2.544907in}}%
\pgfpathlineto{\pgfqpoint{10.331663in}{2.513991in}}%
\pgfpathlineto{\pgfqpoint{10.340690in}{2.497870in}}%
\pgfpathlineto{\pgfqpoint{10.349717in}{2.484962in}}%
\pgfpathlineto{\pgfqpoint{10.358744in}{2.486628in}}%
\pgfpathlineto{\pgfqpoint{10.367771in}{2.478927in}}%
\pgfpathlineto{\pgfqpoint{10.376799in}{2.482062in}}%
\pgfpathlineto{\pgfqpoint{10.385826in}{2.476542in}}%
\pgfpathlineto{\pgfqpoint{10.394853in}{2.483559in}}%
\pgfpathlineto{\pgfqpoint{10.403880in}{2.490122in}}%
\pgfpathlineto{\pgfqpoint{10.412907in}{2.492259in}}%
\pgfpathlineto{\pgfqpoint{10.421935in}{2.485818in}}%
\pgfpathlineto{\pgfqpoint{10.430962in}{2.477686in}}%
\pgfpathlineto{\pgfqpoint{10.439989in}{2.465467in}}%
\pgfpathlineto{\pgfqpoint{10.449016in}{2.453780in}}%
\pgfpathlineto{\pgfqpoint{10.458043in}{2.454295in}}%
\pgfpathlineto{\pgfqpoint{10.467071in}{2.454160in}}%
\pgfpathlineto{\pgfqpoint{10.476098in}{2.460562in}}%
\pgfpathlineto{\pgfqpoint{10.485125in}{2.462119in}}%
\pgfpathlineto{\pgfqpoint{10.494152in}{2.465634in}}%
\pgfpathlineto{\pgfqpoint{10.503180in}{2.475448in}}%
\pgfpathlineto{\pgfqpoint{10.512207in}{2.478493in}}%
\pgfpathlineto{\pgfqpoint{10.521234in}{2.496175in}}%
\pgfpathlineto{\pgfqpoint{10.530261in}{2.515037in}}%
\pgfpathlineto{\pgfqpoint{10.539288in}{2.526547in}}%
\pgfpathlineto{\pgfqpoint{10.548316in}{2.536002in}}%
\pgfpathlineto{\pgfqpoint{10.557343in}{2.549019in}}%
\pgfpathlineto{\pgfqpoint{10.566370in}{2.556659in}}%
\pgfpathlineto{\pgfqpoint{10.575397in}{2.566961in}}%
\pgfpathlineto{\pgfqpoint{10.584424in}{2.563788in}}%
\pgfpathlineto{\pgfqpoint{10.593452in}{2.575470in}}%
\pgfpathlineto{\pgfqpoint{10.602479in}{2.581621in}}%
\pgfpathlineto{\pgfqpoint{10.611506in}{2.580277in}}%
\pgfpathlineto{\pgfqpoint{10.620533in}{2.596317in}}%
\pgfpathlineto{\pgfqpoint{10.629560in}{2.602577in}}%
\pgfpathlineto{\pgfqpoint{10.638588in}{2.599907in}}%
\pgfpathlineto{\pgfqpoint{10.647615in}{2.598310in}}%
\pgfpathlineto{\pgfqpoint{10.656642in}{2.574665in}}%
\pgfpathlineto{\pgfqpoint{10.665669in}{2.558766in}}%
\pgfpathlineto{\pgfqpoint{10.674697in}{2.550534in}}%
\pgfpathlineto{\pgfqpoint{10.683724in}{2.542691in}}%
\pgfpathlineto{\pgfqpoint{10.692751in}{2.513871in}}%
\pgfpathlineto{\pgfqpoint{10.710805in}{2.461589in}}%
\pgfpathlineto{\pgfqpoint{10.719833in}{2.450400in}}%
\pgfpathlineto{\pgfqpoint{10.728860in}{2.440252in}}%
\pgfpathlineto{\pgfqpoint{10.737887in}{2.423385in}}%
\pgfpathlineto{\pgfqpoint{10.746914in}{2.411794in}}%
\pgfpathlineto{\pgfqpoint{10.755941in}{2.407679in}}%
\pgfpathlineto{\pgfqpoint{10.764969in}{2.394378in}}%
\pgfpathlineto{\pgfqpoint{10.773996in}{2.404156in}}%
\pgfpathlineto{\pgfqpoint{10.783023in}{2.410812in}}%
\pgfpathlineto{\pgfqpoint{10.792050in}{2.410821in}}%
\pgfpathlineto{\pgfqpoint{10.801077in}{2.416831in}}%
\pgfpathlineto{\pgfqpoint{10.810105in}{2.427262in}}%
\pgfpathlineto{\pgfqpoint{10.819132in}{2.442925in}}%
\pgfpathlineto{\pgfqpoint{10.828159in}{2.469131in}}%
\pgfpathlineto{\pgfqpoint{10.837186in}{2.485517in}}%
\pgfpathlineto{\pgfqpoint{10.846213in}{2.519996in}}%
\pgfpathlineto{\pgfqpoint{10.855241in}{2.520980in}}%
\pgfpathlineto{\pgfqpoint{10.864268in}{2.491399in}}%
\pgfpathlineto{\pgfqpoint{10.873295in}{2.467246in}}%
\pgfpathlineto{\pgfqpoint{10.882322in}{2.435110in}}%
\pgfpathlineto{\pgfqpoint{10.891350in}{2.397017in}}%
\pgfpathlineto{\pgfqpoint{10.909404in}{2.285789in}}%
\pgfpathlineto{\pgfqpoint{10.918431in}{2.254008in}}%
\pgfpathlineto{\pgfqpoint{10.927458in}{2.168239in}}%
\pgfpathlineto{\pgfqpoint{10.936486in}{2.091950in}}%
\pgfpathlineto{\pgfqpoint{10.945513in}{2.145587in}}%
\pgfpathlineto{\pgfqpoint{10.954540in}{2.193978in}}%
\pgfpathlineto{\pgfqpoint{10.963567in}{2.203539in}}%
\pgfpathlineto{\pgfqpoint{10.972594in}{2.225161in}}%
\pgfpathlineto{\pgfqpoint{10.981622in}{2.232430in}}%
\pgfpathlineto{\pgfqpoint{10.990649in}{2.238075in}}%
\pgfpathlineto{\pgfqpoint{10.999676in}{2.244598in}}%
\pgfpathlineto{\pgfqpoint{11.008703in}{2.245658in}}%
\pgfpathlineto{\pgfqpoint{11.017730in}{2.202459in}}%
\pgfpathlineto{\pgfqpoint{11.026758in}{2.182719in}}%
\pgfpathlineto{\pgfqpoint{11.035785in}{2.165454in}}%
\pgfpathlineto{\pgfqpoint{11.044812in}{2.162753in}}%
\pgfpathlineto{\pgfqpoint{11.053839in}{2.167652in}}%
\pgfpathlineto{\pgfqpoint{11.062867in}{2.164619in}}%
\pgfpathlineto{\pgfqpoint{11.071894in}{2.163332in}}%
\pgfpathlineto{\pgfqpoint{11.080921in}{2.157147in}}%
\pgfpathlineto{\pgfqpoint{11.089948in}{2.159613in}}%
\pgfpathlineto{\pgfqpoint{11.098975in}{2.164564in}}%
\pgfpathlineto{\pgfqpoint{11.108003in}{2.170608in}}%
\pgfpathlineto{\pgfqpoint{11.117030in}{2.177574in}}%
\pgfpathlineto{\pgfqpoint{11.126057in}{2.178570in}}%
\pgfpathlineto{\pgfqpoint{11.135084in}{2.180176in}}%
\pgfpathlineto{\pgfqpoint{11.144111in}{2.188869in}}%
\pgfpathlineto{\pgfqpoint{11.153139in}{2.183027in}}%
\pgfpathlineto{\pgfqpoint{11.162166in}{2.181285in}}%
\pgfpathlineto{\pgfqpoint{11.171193in}{2.177067in}}%
\pgfpathlineto{\pgfqpoint{11.180220in}{2.191404in}}%
\pgfpathlineto{\pgfqpoint{11.189247in}{2.252102in}}%
\pgfpathlineto{\pgfqpoint{11.198275in}{2.270067in}}%
\pgfpathlineto{\pgfqpoint{11.207302in}{2.247298in}}%
\pgfpathlineto{\pgfqpoint{11.216329in}{2.226766in}}%
\pgfpathlineto{\pgfqpoint{11.225356in}{2.212576in}}%
\pgfpathlineto{\pgfqpoint{11.234383in}{2.203317in}}%
\pgfpathlineto{\pgfqpoint{11.243411in}{2.202084in}}%
\pgfpathlineto{\pgfqpoint{11.252438in}{2.195882in}}%
\pgfpathlineto{\pgfqpoint{11.261465in}{2.182767in}}%
\pgfpathlineto{\pgfqpoint{11.270492in}{2.178183in}}%
\pgfpathlineto{\pgfqpoint{11.279520in}{2.174930in}}%
\pgfpathlineto{\pgfqpoint{11.288547in}{2.175657in}}%
\pgfpathlineto{\pgfqpoint{11.297574in}{2.168764in}}%
\pgfpathlineto{\pgfqpoint{11.306601in}{2.156460in}}%
\pgfpathlineto{\pgfqpoint{11.315628in}{2.157994in}}%
\pgfpathlineto{\pgfqpoint{11.324656in}{2.141156in}}%
\pgfpathlineto{\pgfqpoint{11.333683in}{2.133093in}}%
\pgfpathlineto{\pgfqpoint{11.342710in}{2.122770in}}%
\pgfpathlineto{\pgfqpoint{11.351737in}{2.124254in}}%
\pgfpathlineto{\pgfqpoint{11.360764in}{2.132355in}}%
\pgfpathlineto{\pgfqpoint{11.369792in}{2.142710in}}%
\pgfpathlineto{\pgfqpoint{11.378819in}{2.164222in}}%
\pgfpathlineto{\pgfqpoint{11.387846in}{2.214793in}}%
\pgfpathlineto{\pgfqpoint{11.396873in}{2.267956in}}%
\pgfpathlineto{\pgfqpoint{11.405900in}{2.333912in}}%
\pgfpathlineto{\pgfqpoint{11.414928in}{2.290921in}}%
\pgfpathlineto{\pgfqpoint{11.423955in}{2.263890in}}%
\pgfpathlineto{\pgfqpoint{11.432982in}{2.234834in}}%
\pgfpathlineto{\pgfqpoint{11.442009in}{2.222817in}}%
\pgfpathlineto{\pgfqpoint{11.451036in}{2.230391in}}%
\pgfpathlineto{\pgfqpoint{11.460064in}{2.247468in}}%
\pgfpathlineto{\pgfqpoint{11.469091in}{2.255297in}}%
\pgfpathlineto{\pgfqpoint{11.469091in}{2.255297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.000000in}{0.660000in}}{\pgfqpoint{9.920000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.998078,0.940408,0.649058}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.450909in}{2.048124in}}%
\pgfpathlineto{\pgfqpoint{2.459936in}{2.021015in}}%
\pgfpathlineto{\pgfqpoint{2.468964in}{2.025548in}}%
\pgfpathlineto{\pgfqpoint{2.477991in}{2.006609in}}%
\pgfpathlineto{\pgfqpoint{2.487018in}{2.006346in}}%
\pgfpathlineto{\pgfqpoint{2.496045in}{2.042590in}}%
\pgfpathlineto{\pgfqpoint{2.505072in}{2.023118in}}%
\pgfpathlineto{\pgfqpoint{2.514100in}{1.961426in}}%
\pgfpathlineto{\pgfqpoint{2.523127in}{1.967087in}}%
\pgfpathlineto{\pgfqpoint{2.532154in}{1.935011in}}%
\pgfpathlineto{\pgfqpoint{2.541181in}{1.894014in}}%
\pgfpathlineto{\pgfqpoint{2.550208in}{1.848916in}}%
\pgfpathlineto{\pgfqpoint{2.559236in}{1.740785in}}%
\pgfpathlineto{\pgfqpoint{2.568263in}{1.655603in}}%
\pgfpathlineto{\pgfqpoint{2.577290in}{1.567628in}}%
\pgfpathlineto{\pgfqpoint{2.586317in}{1.455646in}}%
\pgfpathlineto{\pgfqpoint{2.595344in}{1.205355in}}%
\pgfpathlineto{\pgfqpoint{2.604372in}{1.149789in}}%
\pgfpathlineto{\pgfqpoint{2.613399in}{1.261560in}}%
\pgfpathlineto{\pgfqpoint{2.622426in}{1.367752in}}%
\pgfpathlineto{\pgfqpoint{2.631453in}{1.482016in}}%
\pgfpathlineto{\pgfqpoint{2.640480in}{1.542005in}}%
\pgfpathlineto{\pgfqpoint{2.649508in}{1.630722in}}%
\pgfpathlineto{\pgfqpoint{2.658535in}{1.688706in}}%
\pgfpathlineto{\pgfqpoint{2.667562in}{1.757775in}}%
\pgfpathlineto{\pgfqpoint{2.676589in}{1.800697in}}%
\pgfpathlineto{\pgfqpoint{2.685617in}{1.821661in}}%
\pgfpathlineto{\pgfqpoint{2.694644in}{1.813172in}}%
\pgfpathlineto{\pgfqpoint{2.703671in}{1.842361in}}%
\pgfpathlineto{\pgfqpoint{2.712698in}{1.854497in}}%
\pgfpathlineto{\pgfqpoint{2.721725in}{1.921024in}}%
\pgfpathlineto{\pgfqpoint{2.730753in}{2.011045in}}%
\pgfpathlineto{\pgfqpoint{2.739780in}{2.045953in}}%
\pgfpathlineto{\pgfqpoint{2.748807in}{2.018380in}}%
\pgfpathlineto{\pgfqpoint{2.757834in}{2.034371in}}%
\pgfpathlineto{\pgfqpoint{2.766861in}{1.957029in}}%
\pgfpathlineto{\pgfqpoint{2.775889in}{1.874222in}}%
\pgfpathlineto{\pgfqpoint{2.784916in}{1.748340in}}%
\pgfpathlineto{\pgfqpoint{2.793943in}{1.672414in}}%
\pgfpathlineto{\pgfqpoint{2.802970in}{1.539283in}}%
\pgfpathlineto{\pgfqpoint{2.811997in}{1.453298in}}%
\pgfpathlineto{\pgfqpoint{2.821025in}{1.541726in}}%
\pgfpathlineto{\pgfqpoint{2.830052in}{1.656517in}}%
\pgfpathlineto{\pgfqpoint{2.839079in}{1.706113in}}%
\pgfpathlineto{\pgfqpoint{2.848106in}{1.751686in}}%
\pgfpathlineto{\pgfqpoint{2.857133in}{1.817713in}}%
\pgfpathlineto{\pgfqpoint{2.866161in}{1.844817in}}%
\pgfpathlineto{\pgfqpoint{2.875188in}{1.890572in}}%
\pgfpathlineto{\pgfqpoint{2.884215in}{1.939821in}}%
\pgfpathlineto{\pgfqpoint{2.893242in}{1.955849in}}%
\pgfpathlineto{\pgfqpoint{2.902270in}{2.070260in}}%
\pgfpathlineto{\pgfqpoint{2.911297in}{2.079962in}}%
\pgfpathlineto{\pgfqpoint{2.920324in}{1.999511in}}%
\pgfpathlineto{\pgfqpoint{2.929351in}{1.965298in}}%
\pgfpathlineto{\pgfqpoint{2.938378in}{1.936046in}}%
\pgfpathlineto{\pgfqpoint{2.947406in}{1.879897in}}%
\pgfpathlineto{\pgfqpoint{2.956433in}{1.851291in}}%
\pgfpathlineto{\pgfqpoint{2.965460in}{1.825849in}}%
\pgfpathlineto{\pgfqpoint{2.974487in}{1.817247in}}%
\pgfpathlineto{\pgfqpoint{2.983514in}{1.820840in}}%
\pgfpathlineto{\pgfqpoint{2.992542in}{1.799724in}}%
\pgfpathlineto{\pgfqpoint{3.001569in}{1.780661in}}%
\pgfpathlineto{\pgfqpoint{3.010596in}{1.772318in}}%
\pgfpathlineto{\pgfqpoint{3.019623in}{1.780192in}}%
\pgfpathlineto{\pgfqpoint{3.028650in}{1.771098in}}%
\pgfpathlineto{\pgfqpoint{3.037678in}{1.759389in}}%
\pgfpathlineto{\pgfqpoint{3.046705in}{1.764740in}}%
\pgfpathlineto{\pgfqpoint{3.055732in}{1.783163in}}%
\pgfpathlineto{\pgfqpoint{3.064759in}{1.818116in}}%
\pgfpathlineto{\pgfqpoint{3.073787in}{1.851804in}}%
\pgfpathlineto{\pgfqpoint{3.082814in}{1.890750in}}%
\pgfpathlineto{\pgfqpoint{3.091841in}{1.969426in}}%
\pgfpathlineto{\pgfqpoint{3.100868in}{2.053604in}}%
\pgfpathlineto{\pgfqpoint{3.109895in}{2.223065in}}%
\pgfpathlineto{\pgfqpoint{3.118923in}{2.214529in}}%
\pgfpathlineto{\pgfqpoint{3.127950in}{1.959151in}}%
\pgfpathlineto{\pgfqpoint{3.136977in}{1.810530in}}%
\pgfpathlineto{\pgfqpoint{3.146004in}{1.870964in}}%
\pgfpathlineto{\pgfqpoint{3.155031in}{1.922003in}}%
\pgfpathlineto{\pgfqpoint{3.164059in}{1.949698in}}%
\pgfpathlineto{\pgfqpoint{3.173086in}{1.956738in}}%
\pgfpathlineto{\pgfqpoint{3.182113in}{1.987065in}}%
\pgfpathlineto{\pgfqpoint{3.191140in}{1.992035in}}%
\pgfpathlineto{\pgfqpoint{3.200167in}{2.001193in}}%
\pgfpathlineto{\pgfqpoint{3.209195in}{2.014215in}}%
\pgfpathlineto{\pgfqpoint{3.218222in}{2.017442in}}%
\pgfpathlineto{\pgfqpoint{3.227249in}{2.049077in}}%
\pgfpathlineto{\pgfqpoint{3.236276in}{2.078772in}}%
\pgfpathlineto{\pgfqpoint{3.245303in}{2.067010in}}%
\pgfpathlineto{\pgfqpoint{3.254331in}{2.052232in}}%
\pgfpathlineto{\pgfqpoint{3.263358in}{1.964922in}}%
\pgfpathlineto{\pgfqpoint{3.272385in}{1.852534in}}%
\pgfpathlineto{\pgfqpoint{3.290440in}{1.989532in}}%
\pgfpathlineto{\pgfqpoint{3.299467in}{2.022575in}}%
\pgfpathlineto{\pgfqpoint{3.308494in}{2.029635in}}%
\pgfpathlineto{\pgfqpoint{3.317521in}{2.192449in}}%
\pgfpathlineto{\pgfqpoint{3.326548in}{2.238102in}}%
\pgfpathlineto{\pgfqpoint{3.335576in}{2.307325in}}%
\pgfpathlineto{\pgfqpoint{3.344603in}{2.304614in}}%
\pgfpathlineto{\pgfqpoint{3.353630in}{2.283698in}}%
\pgfpathlineto{\pgfqpoint{3.362657in}{2.234776in}}%
\pgfpathlineto{\pgfqpoint{3.371684in}{2.165902in}}%
\pgfpathlineto{\pgfqpoint{3.380712in}{2.108361in}}%
\pgfpathlineto{\pgfqpoint{3.389739in}{2.061147in}}%
\pgfpathlineto{\pgfqpoint{3.398766in}{1.992248in}}%
\pgfpathlineto{\pgfqpoint{3.407793in}{1.973174in}}%
\pgfpathlineto{\pgfqpoint{3.416820in}{1.950199in}}%
\pgfpathlineto{\pgfqpoint{3.425848in}{1.951972in}}%
\pgfpathlineto{\pgfqpoint{3.434875in}{1.970351in}}%
\pgfpathlineto{\pgfqpoint{3.443902in}{1.989996in}}%
\pgfpathlineto{\pgfqpoint{3.452929in}{2.013842in}}%
\pgfpathlineto{\pgfqpoint{3.461957in}{2.051680in}}%
\pgfpathlineto{\pgfqpoint{3.470984in}{2.093228in}}%
\pgfpathlineto{\pgfqpoint{3.480011in}{2.139401in}}%
\pgfpathlineto{\pgfqpoint{3.489038in}{2.102831in}}%
\pgfpathlineto{\pgfqpoint{3.498065in}{2.042059in}}%
\pgfpathlineto{\pgfqpoint{3.507093in}{2.035638in}}%
\pgfpathlineto{\pgfqpoint{3.516120in}{2.014269in}}%
\pgfpathlineto{\pgfqpoint{3.525147in}{2.039871in}}%
\pgfpathlineto{\pgfqpoint{3.534174in}{2.104762in}}%
\pgfpathlineto{\pgfqpoint{3.543201in}{2.155361in}}%
\pgfpathlineto{\pgfqpoint{3.552229in}{2.201024in}}%
\pgfpathlineto{\pgfqpoint{3.561256in}{2.215900in}}%
\pgfpathlineto{\pgfqpoint{3.570283in}{2.209028in}}%
\pgfpathlineto{\pgfqpoint{3.579310in}{2.209531in}}%
\pgfpathlineto{\pgfqpoint{3.597365in}{2.192754in}}%
\pgfpathlineto{\pgfqpoint{3.606392in}{2.186073in}}%
\pgfpathlineto{\pgfqpoint{3.615419in}{2.174330in}}%
\pgfpathlineto{\pgfqpoint{3.624446in}{2.158483in}}%
\pgfpathlineto{\pgfqpoint{3.633473in}{2.153635in}}%
\pgfpathlineto{\pgfqpoint{3.642501in}{2.154552in}}%
\pgfpathlineto{\pgfqpoint{3.651528in}{2.144910in}}%
\pgfpathlineto{\pgfqpoint{3.660555in}{2.137721in}}%
\pgfpathlineto{\pgfqpoint{3.669582in}{2.150245in}}%
\pgfpathlineto{\pgfqpoint{3.678610in}{2.149886in}}%
\pgfpathlineto{\pgfqpoint{3.687637in}{2.154652in}}%
\pgfpathlineto{\pgfqpoint{3.696664in}{2.196947in}}%
\pgfpathlineto{\pgfqpoint{3.705691in}{2.232894in}}%
\pgfpathlineto{\pgfqpoint{3.723746in}{2.119202in}}%
\pgfpathlineto{\pgfqpoint{3.732773in}{2.111144in}}%
\pgfpathlineto{\pgfqpoint{3.741800in}{2.113418in}}%
\pgfpathlineto{\pgfqpoint{3.750827in}{2.130045in}}%
\pgfpathlineto{\pgfqpoint{3.759854in}{2.139744in}}%
\pgfpathlineto{\pgfqpoint{3.768882in}{2.147675in}}%
\pgfpathlineto{\pgfqpoint{3.777909in}{2.151378in}}%
\pgfpathlineto{\pgfqpoint{3.786936in}{2.153290in}}%
\pgfpathlineto{\pgfqpoint{3.795963in}{2.161560in}}%
\pgfpathlineto{\pgfqpoint{3.804990in}{2.162983in}}%
\pgfpathlineto{\pgfqpoint{3.814018in}{2.155457in}}%
\pgfpathlineto{\pgfqpoint{3.823045in}{2.131242in}}%
\pgfpathlineto{\pgfqpoint{3.832072in}{2.071858in}}%
\pgfpathlineto{\pgfqpoint{3.841099in}{2.021954in}}%
\pgfpathlineto{\pgfqpoint{3.850126in}{1.993826in}}%
\pgfpathlineto{\pgfqpoint{3.859154in}{1.983382in}}%
\pgfpathlineto{\pgfqpoint{3.868181in}{1.992628in}}%
\pgfpathlineto{\pgfqpoint{3.877208in}{1.993276in}}%
\pgfpathlineto{\pgfqpoint{3.886235in}{1.990476in}}%
\pgfpathlineto{\pgfqpoint{3.895263in}{1.972882in}}%
\pgfpathlineto{\pgfqpoint{3.904290in}{1.965235in}}%
\pgfpathlineto{\pgfqpoint{3.913317in}{1.959138in}}%
\pgfpathlineto{\pgfqpoint{3.922344in}{1.927022in}}%
\pgfpathlineto{\pgfqpoint{3.931371in}{1.901233in}}%
\pgfpathlineto{\pgfqpoint{3.940399in}{1.914604in}}%
\pgfpathlineto{\pgfqpoint{3.949426in}{1.942751in}}%
\pgfpathlineto{\pgfqpoint{3.958453in}{1.950198in}}%
\pgfpathlineto{\pgfqpoint{3.967480in}{1.884968in}}%
\pgfpathlineto{\pgfqpoint{3.976507in}{1.804617in}}%
\pgfpathlineto{\pgfqpoint{3.985535in}{1.956145in}}%
\pgfpathlineto{\pgfqpoint{3.994562in}{2.083402in}}%
\pgfpathlineto{\pgfqpoint{4.003589in}{2.145941in}}%
\pgfpathlineto{\pgfqpoint{4.012616in}{2.154449in}}%
\pgfpathlineto{\pgfqpoint{4.021643in}{2.152509in}}%
\pgfpathlineto{\pgfqpoint{4.030671in}{2.162988in}}%
\pgfpathlineto{\pgfqpoint{4.039698in}{2.160376in}}%
\pgfpathlineto{\pgfqpoint{4.048725in}{2.148514in}}%
\pgfpathlineto{\pgfqpoint{4.057752in}{2.150673in}}%
\pgfpathlineto{\pgfqpoint{4.066780in}{2.164514in}}%
\pgfpathlineto{\pgfqpoint{4.084834in}{2.179924in}}%
\pgfpathlineto{\pgfqpoint{4.093861in}{2.185967in}}%
\pgfpathlineto{\pgfqpoint{4.102888in}{2.212270in}}%
\pgfpathlineto{\pgfqpoint{4.111916in}{2.232165in}}%
\pgfpathlineto{\pgfqpoint{4.120943in}{2.260504in}}%
\pgfpathlineto{\pgfqpoint{4.129970in}{2.265297in}}%
\pgfpathlineto{\pgfqpoint{4.138997in}{2.279252in}}%
\pgfpathlineto{\pgfqpoint{4.148024in}{2.282978in}}%
\pgfpathlineto{\pgfqpoint{4.157052in}{2.302612in}}%
\pgfpathlineto{\pgfqpoint{4.166079in}{2.316777in}}%
\pgfpathlineto{\pgfqpoint{4.175106in}{2.337810in}}%
\pgfpathlineto{\pgfqpoint{4.184133in}{2.375822in}}%
\pgfpathlineto{\pgfqpoint{4.193160in}{2.429472in}}%
\pgfpathlineto{\pgfqpoint{4.202188in}{2.504287in}}%
\pgfpathlineto{\pgfqpoint{4.211215in}{2.566941in}}%
\pgfpathlineto{\pgfqpoint{4.220242in}{2.652412in}}%
\pgfpathlineto{\pgfqpoint{4.229269in}{2.750084in}}%
\pgfpathlineto{\pgfqpoint{4.238296in}{2.924194in}}%
\pgfpathlineto{\pgfqpoint{4.247324in}{2.963247in}}%
\pgfpathlineto{\pgfqpoint{4.256351in}{2.855717in}}%
\pgfpathlineto{\pgfqpoint{4.265378in}{2.814784in}}%
\pgfpathlineto{\pgfqpoint{4.274405in}{2.775854in}}%
\pgfpathlineto{\pgfqpoint{4.283433in}{2.757124in}}%
\pgfpathlineto{\pgfqpoint{4.292460in}{2.734259in}}%
\pgfpathlineto{\pgfqpoint{4.301487in}{2.715474in}}%
\pgfpathlineto{\pgfqpoint{4.310514in}{2.690944in}}%
\pgfpathlineto{\pgfqpoint{4.319541in}{2.675873in}}%
\pgfpathlineto{\pgfqpoint{4.328569in}{2.649517in}}%
\pgfpathlineto{\pgfqpoint{4.337596in}{2.644819in}}%
\pgfpathlineto{\pgfqpoint{4.346623in}{2.624785in}}%
\pgfpathlineto{\pgfqpoint{4.355650in}{2.618740in}}%
\pgfpathlineto{\pgfqpoint{4.364677in}{2.628405in}}%
\pgfpathlineto{\pgfqpoint{4.373705in}{2.669151in}}%
\pgfpathlineto{\pgfqpoint{4.382732in}{2.665844in}}%
\pgfpathlineto{\pgfqpoint{4.391759in}{2.655890in}}%
\pgfpathlineto{\pgfqpoint{4.400786in}{2.648939in}}%
\pgfpathlineto{\pgfqpoint{4.409813in}{2.669826in}}%
\pgfpathlineto{\pgfqpoint{4.418841in}{2.652588in}}%
\pgfpathlineto{\pgfqpoint{4.427868in}{2.630348in}}%
\pgfpathlineto{\pgfqpoint{4.436895in}{2.715367in}}%
\pgfpathlineto{\pgfqpoint{4.445922in}{2.870661in}}%
\pgfpathlineto{\pgfqpoint{4.454949in}{2.721127in}}%
\pgfpathlineto{\pgfqpoint{4.463977in}{2.554293in}}%
\pgfpathlineto{\pgfqpoint{4.473004in}{2.530784in}}%
\pgfpathlineto{\pgfqpoint{4.482031in}{2.440616in}}%
\pgfpathlineto{\pgfqpoint{4.491058in}{2.477281in}}%
\pgfpathlineto{\pgfqpoint{4.500086in}{2.590955in}}%
\pgfpathlineto{\pgfqpoint{4.509113in}{2.907810in}}%
\pgfpathlineto{\pgfqpoint{4.518140in}{3.905602in}}%
\pgfpathlineto{\pgfqpoint{4.527167in}{5.042716in}}%
\pgfpathlineto{\pgfqpoint{4.536194in}{4.724226in}}%
\pgfpathlineto{\pgfqpoint{4.545222in}{4.300220in}}%
\pgfpathlineto{\pgfqpoint{4.554249in}{4.284555in}}%
\pgfpathlineto{\pgfqpoint{4.563276in}{4.325419in}}%
\pgfpathlineto{\pgfqpoint{4.572303in}{3.964938in}}%
\pgfpathlineto{\pgfqpoint{4.581330in}{3.501279in}}%
\pgfpathlineto{\pgfqpoint{4.590358in}{3.218243in}}%
\pgfpathlineto{\pgfqpoint{4.599385in}{2.985249in}}%
\pgfpathlineto{\pgfqpoint{4.608412in}{2.875858in}}%
\pgfpathlineto{\pgfqpoint{4.617439in}{2.775732in}}%
\pgfpathlineto{\pgfqpoint{4.626466in}{2.658618in}}%
\pgfpathlineto{\pgfqpoint{4.635494in}{2.670702in}}%
\pgfpathlineto{\pgfqpoint{4.644521in}{2.724656in}}%
\pgfpathlineto{\pgfqpoint{4.653548in}{2.972248in}}%
\pgfpathlineto{\pgfqpoint{4.662575in}{2.996497in}}%
\pgfpathlineto{\pgfqpoint{4.671603in}{2.770458in}}%
\pgfpathlineto{\pgfqpoint{4.680630in}{2.445618in}}%
\pgfpathlineto{\pgfqpoint{4.689657in}{2.402136in}}%
\pgfpathlineto{\pgfqpoint{4.698684in}{2.677741in}}%
\pgfpathlineto{\pgfqpoint{4.707711in}{2.705399in}}%
\pgfpathlineto{\pgfqpoint{4.716739in}{2.545229in}}%
\pgfpathlineto{\pgfqpoint{4.725766in}{2.526613in}}%
\pgfpathlineto{\pgfqpoint{4.734793in}{2.567523in}}%
\pgfpathlineto{\pgfqpoint{4.743820in}{2.612782in}}%
\pgfpathlineto{\pgfqpoint{4.752847in}{2.638403in}}%
\pgfpathlineto{\pgfqpoint{4.761875in}{2.641086in}}%
\pgfpathlineto{\pgfqpoint{4.770902in}{2.792946in}}%
\pgfpathlineto{\pgfqpoint{4.779929in}{3.196238in}}%
\pgfpathlineto{\pgfqpoint{4.788956in}{3.258545in}}%
\pgfpathlineto{\pgfqpoint{4.797983in}{3.101080in}}%
\pgfpathlineto{\pgfqpoint{4.807011in}{3.069309in}}%
\pgfpathlineto{\pgfqpoint{4.816038in}{3.130343in}}%
\pgfpathlineto{\pgfqpoint{4.825065in}{3.140240in}}%
\pgfpathlineto{\pgfqpoint{4.834092in}{3.217926in}}%
\pgfpathlineto{\pgfqpoint{4.843119in}{3.150724in}}%
\pgfpathlineto{\pgfqpoint{4.852147in}{3.030514in}}%
\pgfpathlineto{\pgfqpoint{4.861174in}{2.968798in}}%
\pgfpathlineto{\pgfqpoint{4.870201in}{2.960663in}}%
\pgfpathlineto{\pgfqpoint{4.879228in}{3.001148in}}%
\pgfpathlineto{\pgfqpoint{4.888256in}{2.980217in}}%
\pgfpathlineto{\pgfqpoint{4.906310in}{2.812424in}}%
\pgfpathlineto{\pgfqpoint{4.915337in}{2.724000in}}%
\pgfpathlineto{\pgfqpoint{4.924364in}{2.655081in}}%
\pgfpathlineto{\pgfqpoint{4.933392in}{2.626023in}}%
\pgfpathlineto{\pgfqpoint{4.942419in}{2.598016in}}%
\pgfpathlineto{\pgfqpoint{4.951446in}{2.616223in}}%
\pgfpathlineto{\pgfqpoint{4.960473in}{2.643115in}}%
\pgfpathlineto{\pgfqpoint{4.969500in}{2.640181in}}%
\pgfpathlineto{\pgfqpoint{4.978528in}{2.652788in}}%
\pgfpathlineto{\pgfqpoint{4.987555in}{2.810093in}}%
\pgfpathlineto{\pgfqpoint{4.996582in}{3.006359in}}%
\pgfpathlineto{\pgfqpoint{5.005609in}{3.063592in}}%
\pgfpathlineto{\pgfqpoint{5.014636in}{3.003308in}}%
\pgfpathlineto{\pgfqpoint{5.023664in}{2.896027in}}%
\pgfpathlineto{\pgfqpoint{5.032691in}{2.832109in}}%
\pgfpathlineto{\pgfqpoint{5.050745in}{2.716852in}}%
\pgfpathlineto{\pgfqpoint{5.059772in}{2.677876in}}%
\pgfpathlineto{\pgfqpoint{5.068800in}{2.646970in}}%
\pgfpathlineto{\pgfqpoint{5.077827in}{2.621134in}}%
\pgfpathlineto{\pgfqpoint{5.086854in}{2.591756in}}%
\pgfpathlineto{\pgfqpoint{5.095881in}{2.576313in}}%
\pgfpathlineto{\pgfqpoint{5.104909in}{2.563788in}}%
\pgfpathlineto{\pgfqpoint{5.113936in}{2.566032in}}%
\pgfpathlineto{\pgfqpoint{5.122963in}{2.548582in}}%
\pgfpathlineto{\pgfqpoint{5.131990in}{2.563333in}}%
\pgfpathlineto{\pgfqpoint{5.141017in}{2.472971in}}%
\pgfpathlineto{\pgfqpoint{5.150045in}{2.412509in}}%
\pgfpathlineto{\pgfqpoint{5.159072in}{2.382443in}}%
\pgfpathlineto{\pgfqpoint{5.168099in}{2.357041in}}%
\pgfpathlineto{\pgfqpoint{5.186153in}{2.325029in}}%
\pgfpathlineto{\pgfqpoint{5.195181in}{2.313521in}}%
\pgfpathlineto{\pgfqpoint{5.204208in}{2.303529in}}%
\pgfpathlineto{\pgfqpoint{5.213235in}{2.295825in}}%
\pgfpathlineto{\pgfqpoint{5.222262in}{2.290722in}}%
\pgfpathlineto{\pgfqpoint{5.231289in}{2.284005in}}%
\pgfpathlineto{\pgfqpoint{5.240317in}{2.271721in}}%
\pgfpathlineto{\pgfqpoint{5.249344in}{2.250521in}}%
\pgfpathlineto{\pgfqpoint{5.258371in}{2.212833in}}%
\pgfpathlineto{\pgfqpoint{5.267398in}{2.169990in}}%
\pgfpathlineto{\pgfqpoint{5.276426in}{2.118129in}}%
\pgfpathlineto{\pgfqpoint{5.285453in}{2.103335in}}%
\pgfpathlineto{\pgfqpoint{5.294480in}{2.148583in}}%
\pgfpathlineto{\pgfqpoint{5.303507in}{2.172256in}}%
\pgfpathlineto{\pgfqpoint{5.312534in}{2.204309in}}%
\pgfpathlineto{\pgfqpoint{5.321562in}{2.190660in}}%
\pgfpathlineto{\pgfqpoint{5.330589in}{2.179641in}}%
\pgfpathlineto{\pgfqpoint{5.339616in}{2.146510in}}%
\pgfpathlineto{\pgfqpoint{5.348643in}{2.097505in}}%
\pgfpathlineto{\pgfqpoint{5.357670in}{1.935193in}}%
\pgfpathlineto{\pgfqpoint{5.366698in}{1.948353in}}%
\pgfpathlineto{\pgfqpoint{5.375725in}{2.101862in}}%
\pgfpathlineto{\pgfqpoint{5.384752in}{2.157552in}}%
\pgfpathlineto{\pgfqpoint{5.393779in}{2.189823in}}%
\pgfpathlineto{\pgfqpoint{5.402806in}{2.201246in}}%
\pgfpathlineto{\pgfqpoint{5.411834in}{2.196253in}}%
\pgfpathlineto{\pgfqpoint{5.420861in}{2.174850in}}%
\pgfpathlineto{\pgfqpoint{5.429888in}{2.211748in}}%
\pgfpathlineto{\pgfqpoint{5.438915in}{2.244176in}}%
\pgfpathlineto{\pgfqpoint{5.447942in}{2.252971in}}%
\pgfpathlineto{\pgfqpoint{5.456970in}{2.262462in}}%
\pgfpathlineto{\pgfqpoint{5.465997in}{2.257770in}}%
\pgfpathlineto{\pgfqpoint{5.475024in}{2.247693in}}%
\pgfpathlineto{\pgfqpoint{5.484051in}{2.255197in}}%
\pgfpathlineto{\pgfqpoint{5.493079in}{2.288676in}}%
\pgfpathlineto{\pgfqpoint{5.502106in}{2.313521in}}%
\pgfpathlineto{\pgfqpoint{5.511133in}{2.324454in}}%
\pgfpathlineto{\pgfqpoint{5.520160in}{2.324507in}}%
\pgfpathlineto{\pgfqpoint{5.529187in}{2.318474in}}%
\pgfpathlineto{\pgfqpoint{5.538215in}{2.309660in}}%
\pgfpathlineto{\pgfqpoint{5.547242in}{2.312780in}}%
\pgfpathlineto{\pgfqpoint{5.556269in}{2.325775in}}%
\pgfpathlineto{\pgfqpoint{5.565296in}{2.342508in}}%
\pgfpathlineto{\pgfqpoint{5.574323in}{2.354087in}}%
\pgfpathlineto{\pgfqpoint{5.583351in}{2.350101in}}%
\pgfpathlineto{\pgfqpoint{5.592378in}{2.338661in}}%
\pgfpathlineto{\pgfqpoint{5.601405in}{2.334737in}}%
\pgfpathlineto{\pgfqpoint{5.610432in}{2.327490in}}%
\pgfpathlineto{\pgfqpoint{5.619459in}{2.318605in}}%
\pgfpathlineto{\pgfqpoint{5.628487in}{2.314653in}}%
\pgfpathlineto{\pgfqpoint{5.637514in}{2.313212in}}%
\pgfpathlineto{\pgfqpoint{5.646541in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{5.655568in}{2.278449in}}%
\pgfpathlineto{\pgfqpoint{5.664596in}{2.249711in}}%
\pgfpathlineto{\pgfqpoint{5.673623in}{2.239754in}}%
\pgfpathlineto{\pgfqpoint{5.682650in}{2.193097in}}%
\pgfpathlineto{\pgfqpoint{5.691677in}{2.190160in}}%
\pgfpathlineto{\pgfqpoint{5.700704in}{2.227168in}}%
\pgfpathlineto{\pgfqpoint{5.709732in}{2.232423in}}%
\pgfpathlineto{\pgfqpoint{5.718759in}{2.248070in}}%
\pgfpathlineto{\pgfqpoint{5.727786in}{2.244345in}}%
\pgfpathlineto{\pgfqpoint{5.736813in}{2.244045in}}%
\pgfpathlineto{\pgfqpoint{5.745840in}{2.232424in}}%
\pgfpathlineto{\pgfqpoint{5.754868in}{2.225565in}}%
\pgfpathlineto{\pgfqpoint{5.763895in}{2.199314in}}%
\pgfpathlineto{\pgfqpoint{5.772922in}{2.197766in}}%
\pgfpathlineto{\pgfqpoint{5.781949in}{2.210208in}}%
\pgfpathlineto{\pgfqpoint{5.790976in}{2.224777in}}%
\pgfpathlineto{\pgfqpoint{5.800004in}{2.241650in}}%
\pgfpathlineto{\pgfqpoint{5.809031in}{2.240510in}}%
\pgfpathlineto{\pgfqpoint{5.818058in}{2.245049in}}%
\pgfpathlineto{\pgfqpoint{5.827085in}{2.239067in}}%
\pgfpathlineto{\pgfqpoint{5.836112in}{2.248515in}}%
\pgfpathlineto{\pgfqpoint{5.845140in}{2.221029in}}%
\pgfpathlineto{\pgfqpoint{5.854167in}{2.228083in}}%
\pgfpathlineto{\pgfqpoint{5.863194in}{2.229002in}}%
\pgfpathlineto{\pgfqpoint{5.881249in}{2.225651in}}%
\pgfpathlineto{\pgfqpoint{5.890276in}{2.220767in}}%
\pgfpathlineto{\pgfqpoint{5.908330in}{2.202689in}}%
\pgfpathlineto{\pgfqpoint{5.917357in}{2.204352in}}%
\pgfpathlineto{\pgfqpoint{5.926385in}{2.197449in}}%
\pgfpathlineto{\pgfqpoint{5.935412in}{2.192937in}}%
\pgfpathlineto{\pgfqpoint{5.944439in}{2.185001in}}%
\pgfpathlineto{\pgfqpoint{5.953466in}{2.187807in}}%
\pgfpathlineto{\pgfqpoint{5.962493in}{2.185193in}}%
\pgfpathlineto{\pgfqpoint{5.971521in}{2.178737in}}%
\pgfpathlineto{\pgfqpoint{5.980548in}{2.167754in}}%
\pgfpathlineto{\pgfqpoint{5.989575in}{2.157661in}}%
\pgfpathlineto{\pgfqpoint{5.998602in}{2.133634in}}%
\pgfpathlineto{\pgfqpoint{6.007629in}{2.124569in}}%
\pgfpathlineto{\pgfqpoint{6.016657in}{2.137128in}}%
\pgfpathlineto{\pgfqpoint{6.025684in}{2.179003in}}%
\pgfpathlineto{\pgfqpoint{6.034711in}{2.241387in}}%
\pgfpathlineto{\pgfqpoint{6.052765in}{2.439098in}}%
\pgfpathlineto{\pgfqpoint{6.061793in}{2.492193in}}%
\pgfpathlineto{\pgfqpoint{6.070820in}{2.515126in}}%
\pgfpathlineto{\pgfqpoint{6.079847in}{2.499087in}}%
\pgfpathlineto{\pgfqpoint{6.097902in}{2.485126in}}%
\pgfpathlineto{\pgfqpoint{6.106929in}{2.473683in}}%
\pgfpathlineto{\pgfqpoint{6.115956in}{2.474241in}}%
\pgfpathlineto{\pgfqpoint{6.124983in}{2.448524in}}%
\pgfpathlineto{\pgfqpoint{6.134010in}{2.424713in}}%
\pgfpathlineto{\pgfqpoint{6.143038in}{2.422449in}}%
\pgfpathlineto{\pgfqpoint{6.152065in}{2.408730in}}%
\pgfpathlineto{\pgfqpoint{6.161092in}{2.397376in}}%
\pgfpathlineto{\pgfqpoint{6.170119in}{2.386860in}}%
\pgfpathlineto{\pgfqpoint{6.179146in}{2.394299in}}%
\pgfpathlineto{\pgfqpoint{6.188174in}{2.388169in}}%
\pgfpathlineto{\pgfqpoint{6.197201in}{2.388382in}}%
\pgfpathlineto{\pgfqpoint{6.206228in}{2.391824in}}%
\pgfpathlineto{\pgfqpoint{6.215255in}{2.391715in}}%
\pgfpathlineto{\pgfqpoint{6.224282in}{2.389947in}}%
\pgfpathlineto{\pgfqpoint{6.233310in}{2.401414in}}%
\pgfpathlineto{\pgfqpoint{6.242337in}{2.405568in}}%
\pgfpathlineto{\pgfqpoint{6.251364in}{2.392557in}}%
\pgfpathlineto{\pgfqpoint{6.260391in}{2.388314in}}%
\pgfpathlineto{\pgfqpoint{6.269419in}{2.373868in}}%
\pgfpathlineto{\pgfqpoint{6.278446in}{2.343676in}}%
\pgfpathlineto{\pgfqpoint{6.287473in}{2.320607in}}%
\pgfpathlineto{\pgfqpoint{6.296500in}{2.303006in}}%
\pgfpathlineto{\pgfqpoint{6.305527in}{2.293722in}}%
\pgfpathlineto{\pgfqpoint{6.314555in}{2.271678in}}%
\pgfpathlineto{\pgfqpoint{6.323582in}{2.266547in}}%
\pgfpathlineto{\pgfqpoint{6.332609in}{2.256347in}}%
\pgfpathlineto{\pgfqpoint{6.341636in}{2.259478in}}%
\pgfpathlineto{\pgfqpoint{6.350663in}{2.252936in}}%
\pgfpathlineto{\pgfqpoint{6.359691in}{2.232051in}}%
\pgfpathlineto{\pgfqpoint{6.368718in}{2.215557in}}%
\pgfpathlineto{\pgfqpoint{6.377745in}{2.200238in}}%
\pgfpathlineto{\pgfqpoint{6.386772in}{2.201200in}}%
\pgfpathlineto{\pgfqpoint{6.395799in}{2.190817in}}%
\pgfpathlineto{\pgfqpoint{6.404827in}{2.163556in}}%
\pgfpathlineto{\pgfqpoint{6.413854in}{2.168876in}}%
\pgfpathlineto{\pgfqpoint{6.422881in}{2.175113in}}%
\pgfpathlineto{\pgfqpoint{6.431908in}{2.171488in}}%
\pgfpathlineto{\pgfqpoint{6.440935in}{2.167479in}}%
\pgfpathlineto{\pgfqpoint{6.449963in}{2.154926in}}%
\pgfpathlineto{\pgfqpoint{6.458990in}{2.151801in}}%
\pgfpathlineto{\pgfqpoint{6.468017in}{2.139876in}}%
\pgfpathlineto{\pgfqpoint{6.477044in}{2.133896in}}%
\pgfpathlineto{\pgfqpoint{6.495099in}{2.138082in}}%
\pgfpathlineto{\pgfqpoint{6.504126in}{2.135666in}}%
\pgfpathlineto{\pgfqpoint{6.513153in}{2.139326in}}%
\pgfpathlineto{\pgfqpoint{6.522180in}{2.137951in}}%
\pgfpathlineto{\pgfqpoint{6.531208in}{2.141319in}}%
\pgfpathlineto{\pgfqpoint{6.540235in}{2.144998in}}%
\pgfpathlineto{\pgfqpoint{6.549262in}{2.158897in}}%
\pgfpathlineto{\pgfqpoint{6.558289in}{2.164546in}}%
\pgfpathlineto{\pgfqpoint{6.567316in}{2.182698in}}%
\pgfpathlineto{\pgfqpoint{6.576344in}{2.175743in}}%
\pgfpathlineto{\pgfqpoint{6.585371in}{2.182483in}}%
\pgfpathlineto{\pgfqpoint{6.594398in}{2.210469in}}%
\pgfpathlineto{\pgfqpoint{6.603425in}{2.226880in}}%
\pgfpathlineto{\pgfqpoint{6.612452in}{2.245443in}}%
\pgfpathlineto{\pgfqpoint{6.621480in}{2.261380in}}%
\pgfpathlineto{\pgfqpoint{6.630507in}{2.305659in}}%
\pgfpathlineto{\pgfqpoint{6.639534in}{2.382562in}}%
\pgfpathlineto{\pgfqpoint{6.657588in}{2.517275in}}%
\pgfpathlineto{\pgfqpoint{6.666616in}{2.556739in}}%
\pgfpathlineto{\pgfqpoint{6.675643in}{2.639056in}}%
\pgfpathlineto{\pgfqpoint{6.684670in}{2.711966in}}%
\pgfpathlineto{\pgfqpoint{6.693697in}{2.779534in}}%
\pgfpathlineto{\pgfqpoint{6.702725in}{2.781930in}}%
\pgfpathlineto{\pgfqpoint{6.711752in}{2.807241in}}%
\pgfpathlineto{\pgfqpoint{6.720779in}{2.877722in}}%
\pgfpathlineto{\pgfqpoint{6.729806in}{2.967687in}}%
\pgfpathlineto{\pgfqpoint{6.738833in}{3.080358in}}%
\pgfpathlineto{\pgfqpoint{6.747861in}{3.236635in}}%
\pgfpathlineto{\pgfqpoint{6.756888in}{3.260832in}}%
\pgfpathlineto{\pgfqpoint{6.765915in}{3.214728in}}%
\pgfpathlineto{\pgfqpoint{6.774942in}{3.091922in}}%
\pgfpathlineto{\pgfqpoint{6.783969in}{2.941195in}}%
\pgfpathlineto{\pgfqpoint{6.792997in}{2.815121in}}%
\pgfpathlineto{\pgfqpoint{6.802024in}{2.755294in}}%
\pgfpathlineto{\pgfqpoint{6.811051in}{2.727951in}}%
\pgfpathlineto{\pgfqpoint{6.820078in}{2.718038in}}%
\pgfpathlineto{\pgfqpoint{6.829105in}{2.688369in}}%
\pgfpathlineto{\pgfqpoint{6.838133in}{2.655278in}}%
\pgfpathlineto{\pgfqpoint{6.847160in}{2.664470in}}%
\pgfpathlineto{\pgfqpoint{6.856187in}{2.654231in}}%
\pgfpathlineto{\pgfqpoint{6.865214in}{2.624871in}}%
\pgfpathlineto{\pgfqpoint{6.874242in}{2.533111in}}%
\pgfpathlineto{\pgfqpoint{6.883269in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{6.892296in}{2.445421in}}%
\pgfpathlineto{\pgfqpoint{6.901323in}{2.362153in}}%
\pgfpathlineto{\pgfqpoint{6.910350in}{2.289823in}}%
\pgfpathlineto{\pgfqpoint{6.919378in}{2.181020in}}%
\pgfpathlineto{\pgfqpoint{6.928405in}{2.176094in}}%
\pgfpathlineto{\pgfqpoint{6.946459in}{2.415704in}}%
\pgfpathlineto{\pgfqpoint{6.955486in}{2.582122in}}%
\pgfpathlineto{\pgfqpoint{6.964514in}{2.647483in}}%
\pgfpathlineto{\pgfqpoint{6.982568in}{2.470838in}}%
\pgfpathlineto{\pgfqpoint{6.991595in}{2.361816in}}%
\pgfpathlineto{\pgfqpoint{7.000622in}{2.401208in}}%
\pgfpathlineto{\pgfqpoint{7.009650in}{2.548984in}}%
\pgfpathlineto{\pgfqpoint{7.018677in}{2.566603in}}%
\pgfpathlineto{\pgfqpoint{7.027704in}{2.607841in}}%
\pgfpathlineto{\pgfqpoint{7.036731in}{2.644117in}}%
\pgfpathlineto{\pgfqpoint{7.045758in}{2.732204in}}%
\pgfpathlineto{\pgfqpoint{7.054786in}{2.809521in}}%
\pgfpathlineto{\pgfqpoint{7.072840in}{2.988147in}}%
\pgfpathlineto{\pgfqpoint{7.081867in}{2.874838in}}%
\pgfpathlineto{\pgfqpoint{7.090895in}{2.803813in}}%
\pgfpathlineto{\pgfqpoint{7.099922in}{2.766864in}}%
\pgfpathlineto{\pgfqpoint{7.108949in}{2.718270in}}%
\pgfpathlineto{\pgfqpoint{7.117976in}{2.688253in}}%
\pgfpathlineto{\pgfqpoint{7.127003in}{2.672342in}}%
\pgfpathlineto{\pgfqpoint{7.136031in}{2.648134in}}%
\pgfpathlineto{\pgfqpoint{7.145058in}{2.635921in}}%
\pgfpathlineto{\pgfqpoint{7.154085in}{2.611681in}}%
\pgfpathlineto{\pgfqpoint{7.163112in}{2.642040in}}%
\pgfpathlineto{\pgfqpoint{7.172139in}{2.681609in}}%
\pgfpathlineto{\pgfqpoint{7.181167in}{2.733296in}}%
\pgfpathlineto{\pgfqpoint{7.190194in}{2.770643in}}%
\pgfpathlineto{\pgfqpoint{7.199221in}{2.842957in}}%
\pgfpathlineto{\pgfqpoint{7.208248in}{2.907194in}}%
\pgfpathlineto{\pgfqpoint{7.217275in}{3.012951in}}%
\pgfpathlineto{\pgfqpoint{7.226303in}{2.872801in}}%
\pgfpathlineto{\pgfqpoint{7.235330in}{2.808458in}}%
\pgfpathlineto{\pgfqpoint{7.244357in}{2.784412in}}%
\pgfpathlineto{\pgfqpoint{7.253384in}{2.713487in}}%
\pgfpathlineto{\pgfqpoint{7.262412in}{2.725196in}}%
\pgfpathlineto{\pgfqpoint{7.271439in}{2.700922in}}%
\pgfpathlineto{\pgfqpoint{7.280466in}{2.695180in}}%
\pgfpathlineto{\pgfqpoint{7.289493in}{2.673585in}}%
\pgfpathlineto{\pgfqpoint{7.298520in}{2.595408in}}%
\pgfpathlineto{\pgfqpoint{7.307548in}{2.540498in}}%
\pgfpathlineto{\pgfqpoint{7.325602in}{2.458458in}}%
\pgfpathlineto{\pgfqpoint{7.334629in}{2.425122in}}%
\pgfpathlineto{\pgfqpoint{7.343656in}{2.358311in}}%
\pgfpathlineto{\pgfqpoint{7.352684in}{2.311963in}}%
\pgfpathlineto{\pgfqpoint{7.361711in}{2.298768in}}%
\pgfpathlineto{\pgfqpoint{7.370738in}{2.274682in}}%
\pgfpathlineto{\pgfqpoint{7.379765in}{2.229305in}}%
\pgfpathlineto{\pgfqpoint{7.388792in}{2.196369in}}%
\pgfpathlineto{\pgfqpoint{7.397820in}{2.204103in}}%
\pgfpathlineto{\pgfqpoint{7.406847in}{2.209203in}}%
\pgfpathlineto{\pgfqpoint{7.415874in}{2.240691in}}%
\pgfpathlineto{\pgfqpoint{7.424901in}{2.257138in}}%
\pgfpathlineto{\pgfqpoint{7.433928in}{2.258839in}}%
\pgfpathlineto{\pgfqpoint{7.442956in}{2.262862in}}%
\pgfpathlineto{\pgfqpoint{7.451983in}{2.273718in}}%
\pgfpathlineto{\pgfqpoint{7.461010in}{2.256232in}}%
\pgfpathlineto{\pgfqpoint{7.470037in}{2.239668in}}%
\pgfpathlineto{\pgfqpoint{7.479065in}{2.247985in}}%
\pgfpathlineto{\pgfqpoint{7.488092in}{2.216867in}}%
\pgfpathlineto{\pgfqpoint{7.497119in}{2.191703in}}%
\pgfpathlineto{\pgfqpoint{7.506146in}{2.173654in}}%
\pgfpathlineto{\pgfqpoint{7.515173in}{2.160820in}}%
\pgfpathlineto{\pgfqpoint{7.524201in}{2.142640in}}%
\pgfpathlineto{\pgfqpoint{7.533228in}{2.133136in}}%
\pgfpathlineto{\pgfqpoint{7.542255in}{2.113099in}}%
\pgfpathlineto{\pgfqpoint{7.551282in}{2.072349in}}%
\pgfpathlineto{\pgfqpoint{7.560309in}{2.076248in}}%
\pgfpathlineto{\pgfqpoint{7.569337in}{2.062460in}}%
\pgfpathlineto{\pgfqpoint{7.578364in}{2.043599in}}%
\pgfpathlineto{\pgfqpoint{7.587391in}{2.045059in}}%
\pgfpathlineto{\pgfqpoint{7.596418in}{2.034933in}}%
\pgfpathlineto{\pgfqpoint{7.605445in}{2.030736in}}%
\pgfpathlineto{\pgfqpoint{7.614473in}{2.035593in}}%
\pgfpathlineto{\pgfqpoint{7.623500in}{2.015845in}}%
\pgfpathlineto{\pgfqpoint{7.632527in}{2.017281in}}%
\pgfpathlineto{\pgfqpoint{7.641554in}{2.035526in}}%
\pgfpathlineto{\pgfqpoint{7.650581in}{2.059084in}}%
\pgfpathlineto{\pgfqpoint{7.659609in}{2.085473in}}%
\pgfpathlineto{\pgfqpoint{7.668636in}{2.074251in}}%
\pgfpathlineto{\pgfqpoint{7.677663in}{2.095468in}}%
\pgfpathlineto{\pgfqpoint{7.686690in}{2.114493in}}%
\pgfpathlineto{\pgfqpoint{7.695718in}{2.088090in}}%
\pgfpathlineto{\pgfqpoint{7.704745in}{2.077314in}}%
\pgfpathlineto{\pgfqpoint{7.713772in}{2.065090in}}%
\pgfpathlineto{\pgfqpoint{7.722799in}{2.046528in}}%
\pgfpathlineto{\pgfqpoint{7.731826in}{1.987079in}}%
\pgfpathlineto{\pgfqpoint{7.740854in}{1.951585in}}%
\pgfpathlineto{\pgfqpoint{7.749881in}{1.895007in}}%
\pgfpathlineto{\pgfqpoint{7.758908in}{1.847446in}}%
\pgfpathlineto{\pgfqpoint{7.767935in}{1.779348in}}%
\pgfpathlineto{\pgfqpoint{7.776962in}{1.733576in}}%
\pgfpathlineto{\pgfqpoint{7.785990in}{1.657866in}}%
\pgfpathlineto{\pgfqpoint{7.795017in}{1.592264in}}%
\pgfpathlineto{\pgfqpoint{7.804044in}{1.551730in}}%
\pgfpathlineto{\pgfqpoint{7.813071in}{1.537554in}}%
\pgfpathlineto{\pgfqpoint{7.822098in}{1.561248in}}%
\pgfpathlineto{\pgfqpoint{7.831126in}{1.627389in}}%
\pgfpathlineto{\pgfqpoint{7.840153in}{1.715862in}}%
\pgfpathlineto{\pgfqpoint{7.849180in}{1.779700in}}%
\pgfpathlineto{\pgfqpoint{7.858207in}{1.890174in}}%
\pgfpathlineto{\pgfqpoint{7.867235in}{1.923707in}}%
\pgfpathlineto{\pgfqpoint{7.876262in}{1.939506in}}%
\pgfpathlineto{\pgfqpoint{7.885289in}{1.985372in}}%
\pgfpathlineto{\pgfqpoint{7.894316in}{1.997118in}}%
\pgfpathlineto{\pgfqpoint{7.903343in}{2.000180in}}%
\pgfpathlineto{\pgfqpoint{7.912371in}{2.006745in}}%
\pgfpathlineto{\pgfqpoint{7.921398in}{2.010769in}}%
\pgfpathlineto{\pgfqpoint{7.930425in}{2.006674in}}%
\pgfpathlineto{\pgfqpoint{7.939452in}{1.984468in}}%
\pgfpathlineto{\pgfqpoint{7.948479in}{1.976193in}}%
\pgfpathlineto{\pgfqpoint{7.957507in}{1.966169in}}%
\pgfpathlineto{\pgfqpoint{7.966534in}{1.937310in}}%
\pgfpathlineto{\pgfqpoint{7.975561in}{1.896986in}}%
\pgfpathlineto{\pgfqpoint{7.984588in}{1.858287in}}%
\pgfpathlineto{\pgfqpoint{7.993615in}{1.900337in}}%
\pgfpathlineto{\pgfqpoint{8.002643in}{1.948113in}}%
\pgfpathlineto{\pgfqpoint{8.011670in}{1.986073in}}%
\pgfpathlineto{\pgfqpoint{8.020697in}{2.001306in}}%
\pgfpathlineto{\pgfqpoint{8.029724in}{2.011500in}}%
\pgfpathlineto{\pgfqpoint{8.038751in}{2.017224in}}%
\pgfpathlineto{\pgfqpoint{8.056806in}{2.035613in}}%
\pgfpathlineto{\pgfqpoint{8.065833in}{2.025393in}}%
\pgfpathlineto{\pgfqpoint{8.074860in}{2.023344in}}%
\pgfpathlineto{\pgfqpoint{8.083888in}{1.990130in}}%
\pgfpathlineto{\pgfqpoint{8.092915in}{1.989573in}}%
\pgfpathlineto{\pgfqpoint{8.101942in}{1.981570in}}%
\pgfpathlineto{\pgfqpoint{8.110969in}{1.992778in}}%
\pgfpathlineto{\pgfqpoint{8.119996in}{1.989239in}}%
\pgfpathlineto{\pgfqpoint{8.129024in}{2.001600in}}%
\pgfpathlineto{\pgfqpoint{8.138051in}{2.015291in}}%
\pgfpathlineto{\pgfqpoint{8.147078in}{2.033419in}}%
\pgfpathlineto{\pgfqpoint{8.156105in}{2.058422in}}%
\pgfpathlineto{\pgfqpoint{8.165132in}{2.053227in}}%
\pgfpathlineto{\pgfqpoint{8.174160in}{2.062250in}}%
\pgfpathlineto{\pgfqpoint{8.183187in}{2.087457in}}%
\pgfpathlineto{\pgfqpoint{8.192214in}{2.093344in}}%
\pgfpathlineto{\pgfqpoint{8.201241in}{2.104293in}}%
\pgfpathlineto{\pgfqpoint{8.210268in}{2.120520in}}%
\pgfpathlineto{\pgfqpoint{8.219296in}{2.124992in}}%
\pgfpathlineto{\pgfqpoint{8.228323in}{2.131640in}}%
\pgfpathlineto{\pgfqpoint{8.237350in}{2.140620in}}%
\pgfpathlineto{\pgfqpoint{8.246377in}{2.161011in}}%
\pgfpathlineto{\pgfqpoint{8.255404in}{2.203019in}}%
\pgfpathlineto{\pgfqpoint{8.264432in}{2.217040in}}%
\pgfpathlineto{\pgfqpoint{8.273459in}{2.252181in}}%
\pgfpathlineto{\pgfqpoint{8.282486in}{2.236397in}}%
\pgfpathlineto{\pgfqpoint{8.291513in}{2.180703in}}%
\pgfpathlineto{\pgfqpoint{8.309568in}{2.105229in}}%
\pgfpathlineto{\pgfqpoint{8.318595in}{2.076151in}}%
\pgfpathlineto{\pgfqpoint{8.327622in}{2.035160in}}%
\pgfpathlineto{\pgfqpoint{8.336649in}{1.985304in}}%
\pgfpathlineto{\pgfqpoint{8.345677in}{1.960432in}}%
\pgfpathlineto{\pgfqpoint{8.363731in}{1.933610in}}%
\pgfpathlineto{\pgfqpoint{8.372758in}{1.931914in}}%
\pgfpathlineto{\pgfqpoint{8.381785in}{1.915727in}}%
\pgfpathlineto{\pgfqpoint{8.390813in}{1.907837in}}%
\pgfpathlineto{\pgfqpoint{8.399840in}{1.893536in}}%
\pgfpathlineto{\pgfqpoint{8.408867in}{1.851573in}}%
\pgfpathlineto{\pgfqpoint{8.417894in}{1.844688in}}%
\pgfpathlineto{\pgfqpoint{8.426921in}{1.856548in}}%
\pgfpathlineto{\pgfqpoint{8.435949in}{1.842833in}}%
\pgfpathlineto{\pgfqpoint{8.444976in}{1.855495in}}%
\pgfpathlineto{\pgfqpoint{8.454003in}{1.857592in}}%
\pgfpathlineto{\pgfqpoint{8.463030in}{1.867972in}}%
\pgfpathlineto{\pgfqpoint{8.472058in}{1.887073in}}%
\pgfpathlineto{\pgfqpoint{8.481085in}{1.863029in}}%
\pgfpathlineto{\pgfqpoint{8.490112in}{1.873232in}}%
\pgfpathlineto{\pgfqpoint{8.499139in}{1.840907in}}%
\pgfpathlineto{\pgfqpoint{8.508166in}{1.802714in}}%
\pgfpathlineto{\pgfqpoint{8.517194in}{1.740120in}}%
\pgfpathlineto{\pgfqpoint{8.526221in}{1.675566in}}%
\pgfpathlineto{\pgfqpoint{8.535248in}{1.631634in}}%
\pgfpathlineto{\pgfqpoint{8.544275in}{1.619283in}}%
\pgfpathlineto{\pgfqpoint{8.553302in}{1.660670in}}%
\pgfpathlineto{\pgfqpoint{8.571357in}{1.725620in}}%
\pgfpathlineto{\pgfqpoint{8.580384in}{1.777002in}}%
\pgfpathlineto{\pgfqpoint{8.589411in}{1.836825in}}%
\pgfpathlineto{\pgfqpoint{8.598438in}{1.887156in}}%
\pgfpathlineto{\pgfqpoint{8.607466in}{1.920312in}}%
\pgfpathlineto{\pgfqpoint{8.616493in}{1.975680in}}%
\pgfpathlineto{\pgfqpoint{8.625520in}{2.016534in}}%
\pgfpathlineto{\pgfqpoint{8.634547in}{2.055353in}}%
\pgfpathlineto{\pgfqpoint{8.643574in}{2.117079in}}%
\pgfpathlineto{\pgfqpoint{8.652602in}{2.192300in}}%
\pgfpathlineto{\pgfqpoint{8.661629in}{2.238306in}}%
\pgfpathlineto{\pgfqpoint{8.670656in}{2.323899in}}%
\pgfpathlineto{\pgfqpoint{8.679683in}{2.332400in}}%
\pgfpathlineto{\pgfqpoint{8.688711in}{2.263820in}}%
\pgfpathlineto{\pgfqpoint{8.697738in}{2.244624in}}%
\pgfpathlineto{\pgfqpoint{8.706765in}{2.195273in}}%
\pgfpathlineto{\pgfqpoint{8.715792in}{2.181919in}}%
\pgfpathlineto{\pgfqpoint{8.724819in}{2.159139in}}%
\pgfpathlineto{\pgfqpoint{8.733847in}{2.156151in}}%
\pgfpathlineto{\pgfqpoint{8.742874in}{2.157882in}}%
\pgfpathlineto{\pgfqpoint{8.751901in}{2.149069in}}%
\pgfpathlineto{\pgfqpoint{8.760928in}{2.148410in}}%
\pgfpathlineto{\pgfqpoint{8.769955in}{2.159918in}}%
\pgfpathlineto{\pgfqpoint{8.778983in}{2.164715in}}%
\pgfpathlineto{\pgfqpoint{8.788010in}{2.177901in}}%
\pgfpathlineto{\pgfqpoint{8.797037in}{2.188650in}}%
\pgfpathlineto{\pgfqpoint{8.806064in}{2.178558in}}%
\pgfpathlineto{\pgfqpoint{8.815091in}{2.163706in}}%
\pgfpathlineto{\pgfqpoint{8.824119in}{2.136579in}}%
\pgfpathlineto{\pgfqpoint{8.833146in}{2.103921in}}%
\pgfpathlineto{\pgfqpoint{8.842173in}{2.111095in}}%
\pgfpathlineto{\pgfqpoint{8.851200in}{2.101911in}}%
\pgfpathlineto{\pgfqpoint{8.860228in}{2.079926in}}%
\pgfpathlineto{\pgfqpoint{8.869255in}{2.085101in}}%
\pgfpathlineto{\pgfqpoint{8.878282in}{2.085215in}}%
\pgfpathlineto{\pgfqpoint{8.887309in}{2.105891in}}%
\pgfpathlineto{\pgfqpoint{8.896336in}{2.117180in}}%
\pgfpathlineto{\pgfqpoint{8.905364in}{2.129996in}}%
\pgfpathlineto{\pgfqpoint{8.914391in}{2.133822in}}%
\pgfpathlineto{\pgfqpoint{8.923418in}{2.144982in}}%
\pgfpathlineto{\pgfqpoint{8.941472in}{2.187562in}}%
\pgfpathlineto{\pgfqpoint{8.950500in}{2.213120in}}%
\pgfpathlineto{\pgfqpoint{8.959527in}{2.223622in}}%
\pgfpathlineto{\pgfqpoint{8.968554in}{2.241222in}}%
\pgfpathlineto{\pgfqpoint{8.977581in}{2.266280in}}%
\pgfpathlineto{\pgfqpoint{8.986608in}{2.273650in}}%
\pgfpathlineto{\pgfqpoint{8.995636in}{2.278398in}}%
\pgfpathlineto{\pgfqpoint{9.004663in}{2.277362in}}%
\pgfpathlineto{\pgfqpoint{9.013690in}{2.289855in}}%
\pgfpathlineto{\pgfqpoint{9.022717in}{2.273397in}}%
\pgfpathlineto{\pgfqpoint{9.031744in}{2.292196in}}%
\pgfpathlineto{\pgfqpoint{9.040772in}{2.292427in}}%
\pgfpathlineto{\pgfqpoint{9.049799in}{2.296796in}}%
\pgfpathlineto{\pgfqpoint{9.058826in}{2.299977in}}%
\pgfpathlineto{\pgfqpoint{9.067853in}{2.314411in}}%
\pgfpathlineto{\pgfqpoint{9.076881in}{2.306987in}}%
\pgfpathlineto{\pgfqpoint{9.085908in}{2.321765in}}%
\pgfpathlineto{\pgfqpoint{9.094935in}{2.297598in}}%
\pgfpathlineto{\pgfqpoint{9.103962in}{2.242131in}}%
\pgfpathlineto{\pgfqpoint{9.112989in}{2.192225in}}%
\pgfpathlineto{\pgfqpoint{9.122017in}{2.154221in}}%
\pgfpathlineto{\pgfqpoint{9.131044in}{2.113416in}}%
\pgfpathlineto{\pgfqpoint{9.140071in}{2.082359in}}%
\pgfpathlineto{\pgfqpoint{9.149098in}{2.048469in}}%
\pgfpathlineto{\pgfqpoint{9.158125in}{2.016626in}}%
\pgfpathlineto{\pgfqpoint{9.167153in}{1.975289in}}%
\pgfpathlineto{\pgfqpoint{9.176180in}{1.940578in}}%
\pgfpathlineto{\pgfqpoint{9.185207in}{1.919423in}}%
\pgfpathlineto{\pgfqpoint{9.194234in}{1.874946in}}%
\pgfpathlineto{\pgfqpoint{9.203261in}{1.827211in}}%
\pgfpathlineto{\pgfqpoint{9.221316in}{1.748073in}}%
\pgfpathlineto{\pgfqpoint{9.230343in}{1.730545in}}%
\pgfpathlineto{\pgfqpoint{9.239370in}{1.696146in}}%
\pgfpathlineto{\pgfqpoint{9.248397in}{1.710544in}}%
\pgfpathlineto{\pgfqpoint{9.257425in}{1.752871in}}%
\pgfpathlineto{\pgfqpoint{9.266452in}{1.796599in}}%
\pgfpathlineto{\pgfqpoint{9.284506in}{1.830609in}}%
\pgfpathlineto{\pgfqpoint{9.293534in}{1.842635in}}%
\pgfpathlineto{\pgfqpoint{9.302561in}{1.852199in}}%
\pgfpathlineto{\pgfqpoint{9.311588in}{1.870838in}}%
\pgfpathlineto{\pgfqpoint{9.320615in}{1.839997in}}%
\pgfpathlineto{\pgfqpoint{9.329642in}{1.821431in}}%
\pgfpathlineto{\pgfqpoint{9.338670in}{1.791592in}}%
\pgfpathlineto{\pgfqpoint{9.347697in}{1.746287in}}%
\pgfpathlineto{\pgfqpoint{9.356724in}{1.805718in}}%
\pgfpathlineto{\pgfqpoint{9.365751in}{1.860124in}}%
\pgfpathlineto{\pgfqpoint{9.374778in}{1.873910in}}%
\pgfpathlineto{\pgfqpoint{9.383806in}{1.881780in}}%
\pgfpathlineto{\pgfqpoint{9.392833in}{1.860086in}}%
\pgfpathlineto{\pgfqpoint{9.401860in}{1.867842in}}%
\pgfpathlineto{\pgfqpoint{9.410887in}{1.851796in}}%
\pgfpathlineto{\pgfqpoint{9.419914in}{1.837839in}}%
\pgfpathlineto{\pgfqpoint{9.428942in}{1.825830in}}%
\pgfpathlineto{\pgfqpoint{9.437969in}{1.815578in}}%
\pgfpathlineto{\pgfqpoint{9.446996in}{1.793816in}}%
\pgfpathlineto{\pgfqpoint{9.456023in}{1.760078in}}%
\pgfpathlineto{\pgfqpoint{9.465051in}{1.741613in}}%
\pgfpathlineto{\pgfqpoint{9.474078in}{1.728711in}}%
\pgfpathlineto{\pgfqpoint{9.483105in}{1.716695in}}%
\pgfpathlineto{\pgfqpoint{9.492132in}{1.688675in}}%
\pgfpathlineto{\pgfqpoint{9.501159in}{1.690136in}}%
\pgfpathlineto{\pgfqpoint{9.510187in}{1.674887in}}%
\pgfpathlineto{\pgfqpoint{9.519214in}{1.699211in}}%
\pgfpathlineto{\pgfqpoint{9.528241in}{1.639114in}}%
\pgfpathlineto{\pgfqpoint{9.537268in}{1.765860in}}%
\pgfpathlineto{\pgfqpoint{9.555323in}{1.930668in}}%
\pgfpathlineto{\pgfqpoint{9.564350in}{1.998323in}}%
\pgfpathlineto{\pgfqpoint{9.573377in}{2.040898in}}%
\pgfpathlineto{\pgfqpoint{9.582404in}{2.091040in}}%
\pgfpathlineto{\pgfqpoint{9.591431in}{2.103642in}}%
\pgfpathlineto{\pgfqpoint{9.600459in}{2.118380in}}%
\pgfpathlineto{\pgfqpoint{9.609486in}{2.126706in}}%
\pgfpathlineto{\pgfqpoint{9.618513in}{2.046387in}}%
\pgfpathlineto{\pgfqpoint{9.627540in}{2.052076in}}%
\pgfpathlineto{\pgfqpoint{9.636567in}{2.118559in}}%
\pgfpathlineto{\pgfqpoint{9.645595in}{2.144156in}}%
\pgfpathlineto{\pgfqpoint{9.654622in}{2.173471in}}%
\pgfpathlineto{\pgfqpoint{9.663649in}{2.174390in}}%
\pgfpathlineto{\pgfqpoint{9.672676in}{2.185390in}}%
\pgfpathlineto{\pgfqpoint{9.681704in}{2.183893in}}%
\pgfpathlineto{\pgfqpoint{9.690731in}{2.174330in}}%
\pgfpathlineto{\pgfqpoint{9.699758in}{2.169793in}}%
\pgfpathlineto{\pgfqpoint{9.708785in}{2.181901in}}%
\pgfpathlineto{\pgfqpoint{9.717812in}{2.192458in}}%
\pgfpathlineto{\pgfqpoint{9.726840in}{2.204430in}}%
\pgfpathlineto{\pgfqpoint{9.735867in}{2.209638in}}%
\pgfpathlineto{\pgfqpoint{9.744894in}{2.194074in}}%
\pgfpathlineto{\pgfqpoint{9.753921in}{2.174541in}}%
\pgfpathlineto{\pgfqpoint{9.762948in}{2.174240in}}%
\pgfpathlineto{\pgfqpoint{9.771976in}{2.163000in}}%
\pgfpathlineto{\pgfqpoint{9.781003in}{2.167263in}}%
\pgfpathlineto{\pgfqpoint{9.790030in}{2.149077in}}%
\pgfpathlineto{\pgfqpoint{9.799057in}{2.151769in}}%
\pgfpathlineto{\pgfqpoint{9.808084in}{2.213156in}}%
\pgfpathlineto{\pgfqpoint{9.826139in}{2.264329in}}%
\pgfpathlineto{\pgfqpoint{9.835166in}{2.307697in}}%
\pgfpathlineto{\pgfqpoint{9.844193in}{2.343575in}}%
\pgfpathlineto{\pgfqpoint{9.853220in}{2.392798in}}%
\pgfpathlineto{\pgfqpoint{9.862248in}{2.427267in}}%
\pgfpathlineto{\pgfqpoint{9.871275in}{2.443310in}}%
\pgfpathlineto{\pgfqpoint{9.880302in}{2.464746in}}%
\pgfpathlineto{\pgfqpoint{9.889329in}{2.489794in}}%
\pgfpathlineto{\pgfqpoint{9.907384in}{2.554759in}}%
\pgfpathlineto{\pgfqpoint{9.916411in}{2.501331in}}%
\pgfpathlineto{\pgfqpoint{9.925438in}{2.455251in}}%
\pgfpathlineto{\pgfqpoint{9.934465in}{2.433514in}}%
\pgfpathlineto{\pgfqpoint{9.943493in}{2.372231in}}%
\pgfpathlineto{\pgfqpoint{9.952520in}{2.379337in}}%
\pgfpathlineto{\pgfqpoint{9.961547in}{2.450124in}}%
\pgfpathlineto{\pgfqpoint{9.970574in}{2.496112in}}%
\pgfpathlineto{\pgfqpoint{9.979601in}{2.547736in}}%
\pgfpathlineto{\pgfqpoint{9.988629in}{2.611086in}}%
\pgfpathlineto{\pgfqpoint{9.997656in}{2.669749in}}%
\pgfpathlineto{\pgfqpoint{10.006683in}{2.653817in}}%
\pgfpathlineto{\pgfqpoint{10.015710in}{2.633725in}}%
\pgfpathlineto{\pgfqpoint{10.024737in}{2.636806in}}%
\pgfpathlineto{\pgfqpoint{10.033765in}{2.623914in}}%
\pgfpathlineto{\pgfqpoint{10.042792in}{2.642836in}}%
\pgfpathlineto{\pgfqpoint{10.051819in}{2.640257in}}%
\pgfpathlineto{\pgfqpoint{10.060846in}{2.663670in}}%
\pgfpathlineto{\pgfqpoint{10.069874in}{2.680999in}}%
\pgfpathlineto{\pgfqpoint{10.078901in}{2.731048in}}%
\pgfpathlineto{\pgfqpoint{10.087928in}{2.788656in}}%
\pgfpathlineto{\pgfqpoint{10.096955in}{2.866893in}}%
\pgfpathlineto{\pgfqpoint{10.105982in}{2.967132in}}%
\pgfpathlineto{\pgfqpoint{10.115010in}{3.084294in}}%
\pgfpathlineto{\pgfqpoint{10.124037in}{3.158682in}}%
\pgfpathlineto{\pgfqpoint{10.133064in}{3.085632in}}%
\pgfpathlineto{\pgfqpoint{10.142091in}{3.018002in}}%
\pgfpathlineto{\pgfqpoint{10.151118in}{2.952797in}}%
\pgfpathlineto{\pgfqpoint{10.160146in}{2.918183in}}%
\pgfpathlineto{\pgfqpoint{10.169173in}{2.814792in}}%
\pgfpathlineto{\pgfqpoint{10.178200in}{2.736856in}}%
\pgfpathlineto{\pgfqpoint{10.187227in}{2.668944in}}%
\pgfpathlineto{\pgfqpoint{10.196254in}{2.609864in}}%
\pgfpathlineto{\pgfqpoint{10.205282in}{2.567536in}}%
\pgfpathlineto{\pgfqpoint{10.214309in}{2.557708in}}%
\pgfpathlineto{\pgfqpoint{10.223336in}{2.545810in}}%
\pgfpathlineto{\pgfqpoint{10.232363in}{2.535421in}}%
\pgfpathlineto{\pgfqpoint{10.241390in}{2.525535in}}%
\pgfpathlineto{\pgfqpoint{10.250418in}{2.519955in}}%
\pgfpathlineto{\pgfqpoint{10.259445in}{2.526688in}}%
\pgfpathlineto{\pgfqpoint{10.268472in}{2.506250in}}%
\pgfpathlineto{\pgfqpoint{10.277499in}{2.487858in}}%
\pgfpathlineto{\pgfqpoint{10.286527in}{2.507104in}}%
\pgfpathlineto{\pgfqpoint{10.295554in}{2.497966in}}%
\pgfpathlineto{\pgfqpoint{10.304581in}{2.514848in}}%
\pgfpathlineto{\pgfqpoint{10.313608in}{2.544599in}}%
\pgfpathlineto{\pgfqpoint{10.322635in}{2.544907in}}%
\pgfpathlineto{\pgfqpoint{10.331663in}{2.513991in}}%
\pgfpathlineto{\pgfqpoint{10.340690in}{2.497870in}}%
\pgfpathlineto{\pgfqpoint{10.349717in}{2.484962in}}%
\pgfpathlineto{\pgfqpoint{10.358744in}{2.486628in}}%
\pgfpathlineto{\pgfqpoint{10.367771in}{2.478927in}}%
\pgfpathlineto{\pgfqpoint{10.376799in}{2.482062in}}%
\pgfpathlineto{\pgfqpoint{10.385826in}{2.476542in}}%
\pgfpathlineto{\pgfqpoint{10.394853in}{2.483559in}}%
\pgfpathlineto{\pgfqpoint{10.403880in}{2.490122in}}%
\pgfpathlineto{\pgfqpoint{10.412907in}{2.492259in}}%
\pgfpathlineto{\pgfqpoint{10.421935in}{2.485818in}}%
\pgfpathlineto{\pgfqpoint{10.430962in}{2.477686in}}%
\pgfpathlineto{\pgfqpoint{10.439989in}{2.465467in}}%
\pgfpathlineto{\pgfqpoint{10.449016in}{2.453780in}}%
\pgfpathlineto{\pgfqpoint{10.458043in}{2.454295in}}%
\pgfpathlineto{\pgfqpoint{10.467071in}{2.454160in}}%
\pgfpathlineto{\pgfqpoint{10.476098in}{2.460562in}}%
\pgfpathlineto{\pgfqpoint{10.494152in}{2.460091in}}%
\pgfpathlineto{\pgfqpoint{10.503180in}{2.469218in}}%
\pgfpathlineto{\pgfqpoint{10.512207in}{2.474835in}}%
\pgfpathlineto{\pgfqpoint{10.521234in}{2.479502in}}%
\pgfpathlineto{\pgfqpoint{10.530261in}{2.515037in}}%
\pgfpathlineto{\pgfqpoint{10.539288in}{2.526547in}}%
\pgfpathlineto{\pgfqpoint{10.548316in}{2.536002in}}%
\pgfpathlineto{\pgfqpoint{10.557343in}{2.549019in}}%
\pgfpathlineto{\pgfqpoint{10.566370in}{2.556659in}}%
\pgfpathlineto{\pgfqpoint{10.575397in}{2.566961in}}%
\pgfpathlineto{\pgfqpoint{10.584424in}{2.563788in}}%
\pgfpathlineto{\pgfqpoint{10.593452in}{2.575470in}}%
\pgfpathlineto{\pgfqpoint{10.602479in}{2.581621in}}%
\pgfpathlineto{\pgfqpoint{10.611506in}{2.582466in}}%
\pgfpathlineto{\pgfqpoint{10.620533in}{2.592915in}}%
\pgfpathlineto{\pgfqpoint{10.629560in}{2.598364in}}%
\pgfpathlineto{\pgfqpoint{10.638588in}{2.584762in}}%
\pgfpathlineto{\pgfqpoint{10.647615in}{2.583169in}}%
\pgfpathlineto{\pgfqpoint{10.656642in}{2.574665in}}%
\pgfpathlineto{\pgfqpoint{10.665669in}{2.558766in}}%
\pgfpathlineto{\pgfqpoint{10.674697in}{2.550534in}}%
\pgfpathlineto{\pgfqpoint{10.683724in}{2.542691in}}%
\pgfpathlineto{\pgfqpoint{10.692751in}{2.513871in}}%
\pgfpathlineto{\pgfqpoint{10.710805in}{2.461589in}}%
\pgfpathlineto{\pgfqpoint{10.719833in}{2.450400in}}%
\pgfpathlineto{\pgfqpoint{10.728860in}{2.440252in}}%
\pgfpathlineto{\pgfqpoint{10.737887in}{2.423385in}}%
\pgfpathlineto{\pgfqpoint{10.746914in}{2.411794in}}%
\pgfpathlineto{\pgfqpoint{10.755941in}{2.407679in}}%
\pgfpathlineto{\pgfqpoint{10.764969in}{2.394378in}}%
\pgfpathlineto{\pgfqpoint{10.773996in}{2.404156in}}%
\pgfpathlineto{\pgfqpoint{10.783023in}{2.410812in}}%
\pgfpathlineto{\pgfqpoint{10.792050in}{2.410821in}}%
\pgfpathlineto{\pgfqpoint{10.801077in}{2.416831in}}%
\pgfpathlineto{\pgfqpoint{10.810105in}{2.427262in}}%
\pgfpathlineto{\pgfqpoint{10.819132in}{2.442925in}}%
\pgfpathlineto{\pgfqpoint{10.828159in}{2.469131in}}%
\pgfpathlineto{\pgfqpoint{10.837186in}{2.485517in}}%
\pgfpathlineto{\pgfqpoint{10.846213in}{2.495752in}}%
\pgfpathlineto{\pgfqpoint{10.855241in}{2.495566in}}%
\pgfpathlineto{\pgfqpoint{10.864268in}{2.478742in}}%
\pgfpathlineto{\pgfqpoint{10.873295in}{2.457656in}}%
\pgfpathlineto{\pgfqpoint{10.882322in}{2.434006in}}%
\pgfpathlineto{\pgfqpoint{10.891350in}{2.397017in}}%
\pgfpathlineto{\pgfqpoint{10.909404in}{2.285789in}}%
\pgfpathlineto{\pgfqpoint{10.918431in}{2.254008in}}%
\pgfpathlineto{\pgfqpoint{10.927458in}{2.168239in}}%
\pgfpathlineto{\pgfqpoint{10.936486in}{2.091950in}}%
\pgfpathlineto{\pgfqpoint{10.945513in}{2.145587in}}%
\pgfpathlineto{\pgfqpoint{10.954540in}{2.193978in}}%
\pgfpathlineto{\pgfqpoint{10.963567in}{2.203539in}}%
\pgfpathlineto{\pgfqpoint{10.972594in}{2.211577in}}%
\pgfpathlineto{\pgfqpoint{10.981622in}{2.217715in}}%
\pgfpathlineto{\pgfqpoint{10.990649in}{2.222655in}}%
\pgfpathlineto{\pgfqpoint{10.999676in}{2.221460in}}%
\pgfpathlineto{\pgfqpoint{11.008703in}{2.219045in}}%
\pgfpathlineto{\pgfqpoint{11.017730in}{2.202459in}}%
\pgfpathlineto{\pgfqpoint{11.026758in}{2.182719in}}%
\pgfpathlineto{\pgfqpoint{11.035785in}{2.165454in}}%
\pgfpathlineto{\pgfqpoint{11.044812in}{2.162753in}}%
\pgfpathlineto{\pgfqpoint{11.053839in}{2.167652in}}%
\pgfpathlineto{\pgfqpoint{11.062867in}{2.164619in}}%
\pgfpathlineto{\pgfqpoint{11.071894in}{2.163332in}}%
\pgfpathlineto{\pgfqpoint{11.080921in}{2.157147in}}%
\pgfpathlineto{\pgfqpoint{11.089948in}{2.159613in}}%
\pgfpathlineto{\pgfqpoint{11.098975in}{2.164564in}}%
\pgfpathlineto{\pgfqpoint{11.108003in}{2.170608in}}%
\pgfpathlineto{\pgfqpoint{11.117030in}{2.177574in}}%
\pgfpathlineto{\pgfqpoint{11.126057in}{2.178570in}}%
\pgfpathlineto{\pgfqpoint{11.135084in}{2.180176in}}%
\pgfpathlineto{\pgfqpoint{11.144111in}{2.188869in}}%
\pgfpathlineto{\pgfqpoint{11.153139in}{2.183027in}}%
\pgfpathlineto{\pgfqpoint{11.162166in}{2.181285in}}%
\pgfpathlineto{\pgfqpoint{11.171193in}{2.177067in}}%
\pgfpathlineto{\pgfqpoint{11.180220in}{2.191404in}}%
\pgfpathlineto{\pgfqpoint{11.189247in}{2.252102in}}%
\pgfpathlineto{\pgfqpoint{11.198275in}{2.270067in}}%
\pgfpathlineto{\pgfqpoint{11.207302in}{2.248898in}}%
\pgfpathlineto{\pgfqpoint{11.216329in}{2.220956in}}%
\pgfpathlineto{\pgfqpoint{11.225356in}{2.205267in}}%
\pgfpathlineto{\pgfqpoint{11.234383in}{2.195377in}}%
\pgfpathlineto{\pgfqpoint{11.243411in}{2.194668in}}%
\pgfpathlineto{\pgfqpoint{11.252438in}{2.195882in}}%
\pgfpathlineto{\pgfqpoint{11.261465in}{2.182767in}}%
\pgfpathlineto{\pgfqpoint{11.270492in}{2.178183in}}%
\pgfpathlineto{\pgfqpoint{11.279520in}{2.174930in}}%
\pgfpathlineto{\pgfqpoint{11.288547in}{2.175657in}}%
\pgfpathlineto{\pgfqpoint{11.297574in}{2.168764in}}%
\pgfpathlineto{\pgfqpoint{11.306601in}{2.156460in}}%
\pgfpathlineto{\pgfqpoint{11.315628in}{2.157994in}}%
\pgfpathlineto{\pgfqpoint{11.324656in}{2.141156in}}%
\pgfpathlineto{\pgfqpoint{11.333683in}{2.128330in}}%
\pgfpathlineto{\pgfqpoint{11.342710in}{2.117291in}}%
\pgfpathlineto{\pgfqpoint{11.351737in}{2.120748in}}%
\pgfpathlineto{\pgfqpoint{11.360764in}{2.133128in}}%
\pgfpathlineto{\pgfqpoint{11.369792in}{2.135102in}}%
\pgfpathlineto{\pgfqpoint{11.378819in}{2.164222in}}%
\pgfpathlineto{\pgfqpoint{11.387846in}{2.214793in}}%
\pgfpathlineto{\pgfqpoint{11.396873in}{2.267956in}}%
\pgfpathlineto{\pgfqpoint{11.405900in}{2.333912in}}%
\pgfpathlineto{\pgfqpoint{11.414928in}{2.290921in}}%
\pgfpathlineto{\pgfqpoint{11.423955in}{2.263890in}}%
\pgfpathlineto{\pgfqpoint{11.432982in}{2.234834in}}%
\pgfpathlineto{\pgfqpoint{11.442009in}{2.222817in}}%
\pgfpathlineto{\pgfqpoint{11.451036in}{2.230391in}}%
\pgfpathlineto{\pgfqpoint{11.460064in}{2.247468in}}%
\pgfpathlineto{\pgfqpoint{11.469091in}{2.255297in}}%
\pgfpathlineto{\pgfqpoint{11.469091in}{2.255297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.000000in}{0.660000in}}{\pgfqpoint{9.920000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.998385,0.949942,0.665052}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.450909in}{2.048124in}}%
\pgfpathlineto{\pgfqpoint{2.459936in}{2.021015in}}%
\pgfpathlineto{\pgfqpoint{2.468964in}{2.025548in}}%
\pgfpathlineto{\pgfqpoint{2.477991in}{2.006609in}}%
\pgfpathlineto{\pgfqpoint{2.487018in}{2.006346in}}%
\pgfpathlineto{\pgfqpoint{2.496045in}{2.042590in}}%
\pgfpathlineto{\pgfqpoint{2.505072in}{2.023118in}}%
\pgfpathlineto{\pgfqpoint{2.514100in}{1.961426in}}%
\pgfpathlineto{\pgfqpoint{2.523127in}{1.967087in}}%
\pgfpathlineto{\pgfqpoint{2.532154in}{1.935011in}}%
\pgfpathlineto{\pgfqpoint{2.541181in}{1.894014in}}%
\pgfpathlineto{\pgfqpoint{2.550208in}{1.848916in}}%
\pgfpathlineto{\pgfqpoint{2.559236in}{1.740785in}}%
\pgfpathlineto{\pgfqpoint{2.568263in}{1.655603in}}%
\pgfpathlineto{\pgfqpoint{2.577290in}{1.567628in}}%
\pgfpathlineto{\pgfqpoint{2.595344in}{1.341264in}}%
\pgfpathlineto{\pgfqpoint{2.604372in}{1.250633in}}%
\pgfpathlineto{\pgfqpoint{2.613399in}{1.262550in}}%
\pgfpathlineto{\pgfqpoint{2.622426in}{1.410200in}}%
\pgfpathlineto{\pgfqpoint{2.631453in}{1.503722in}}%
\pgfpathlineto{\pgfqpoint{2.640480in}{1.576236in}}%
\pgfpathlineto{\pgfqpoint{2.649508in}{1.663394in}}%
\pgfpathlineto{\pgfqpoint{2.658535in}{1.738414in}}%
\pgfpathlineto{\pgfqpoint{2.667562in}{1.772140in}}%
\pgfpathlineto{\pgfqpoint{2.676589in}{1.800697in}}%
\pgfpathlineto{\pgfqpoint{2.685617in}{1.821661in}}%
\pgfpathlineto{\pgfqpoint{2.694644in}{1.813172in}}%
\pgfpathlineto{\pgfqpoint{2.703671in}{1.842361in}}%
\pgfpathlineto{\pgfqpoint{2.712698in}{1.854497in}}%
\pgfpathlineto{\pgfqpoint{2.721725in}{1.921024in}}%
\pgfpathlineto{\pgfqpoint{2.730753in}{2.011045in}}%
\pgfpathlineto{\pgfqpoint{2.739780in}{2.045953in}}%
\pgfpathlineto{\pgfqpoint{2.748807in}{2.018380in}}%
\pgfpathlineto{\pgfqpoint{2.757834in}{2.034371in}}%
\pgfpathlineto{\pgfqpoint{2.766861in}{1.957029in}}%
\pgfpathlineto{\pgfqpoint{2.775889in}{1.874222in}}%
\pgfpathlineto{\pgfqpoint{2.784916in}{1.748340in}}%
\pgfpathlineto{\pgfqpoint{2.793943in}{1.672414in}}%
\pgfpathlineto{\pgfqpoint{2.802970in}{1.539283in}}%
\pgfpathlineto{\pgfqpoint{2.811997in}{1.453298in}}%
\pgfpathlineto{\pgfqpoint{2.821025in}{1.541726in}}%
\pgfpathlineto{\pgfqpoint{2.830052in}{1.656517in}}%
\pgfpathlineto{\pgfqpoint{2.839079in}{1.706113in}}%
\pgfpathlineto{\pgfqpoint{2.848106in}{1.751686in}}%
\pgfpathlineto{\pgfqpoint{2.857133in}{1.817713in}}%
\pgfpathlineto{\pgfqpoint{2.866161in}{1.844817in}}%
\pgfpathlineto{\pgfqpoint{2.875188in}{1.890572in}}%
\pgfpathlineto{\pgfqpoint{2.884215in}{1.939821in}}%
\pgfpathlineto{\pgfqpoint{2.893242in}{1.955849in}}%
\pgfpathlineto{\pgfqpoint{2.902270in}{2.070260in}}%
\pgfpathlineto{\pgfqpoint{2.911297in}{2.079962in}}%
\pgfpathlineto{\pgfqpoint{2.920324in}{1.999511in}}%
\pgfpathlineto{\pgfqpoint{2.929351in}{1.965298in}}%
\pgfpathlineto{\pgfqpoint{2.938378in}{1.936046in}}%
\pgfpathlineto{\pgfqpoint{2.947406in}{1.879897in}}%
\pgfpathlineto{\pgfqpoint{2.956433in}{1.873921in}}%
\pgfpathlineto{\pgfqpoint{2.965460in}{1.850972in}}%
\pgfpathlineto{\pgfqpoint{2.974487in}{1.829938in}}%
\pgfpathlineto{\pgfqpoint{2.983514in}{1.838068in}}%
\pgfpathlineto{\pgfqpoint{2.992542in}{1.807669in}}%
\pgfpathlineto{\pgfqpoint{3.001569in}{1.772039in}}%
\pgfpathlineto{\pgfqpoint{3.010596in}{1.776246in}}%
\pgfpathlineto{\pgfqpoint{3.019623in}{1.781476in}}%
\pgfpathlineto{\pgfqpoint{3.028650in}{1.766529in}}%
\pgfpathlineto{\pgfqpoint{3.037678in}{1.759389in}}%
\pgfpathlineto{\pgfqpoint{3.046705in}{1.764740in}}%
\pgfpathlineto{\pgfqpoint{3.055732in}{1.783163in}}%
\pgfpathlineto{\pgfqpoint{3.064759in}{1.818116in}}%
\pgfpathlineto{\pgfqpoint{3.073787in}{1.851804in}}%
\pgfpathlineto{\pgfqpoint{3.082814in}{1.890750in}}%
\pgfpathlineto{\pgfqpoint{3.091841in}{1.969426in}}%
\pgfpathlineto{\pgfqpoint{3.100868in}{2.053604in}}%
\pgfpathlineto{\pgfqpoint{3.109895in}{2.223065in}}%
\pgfpathlineto{\pgfqpoint{3.118923in}{2.214529in}}%
\pgfpathlineto{\pgfqpoint{3.127950in}{1.959151in}}%
\pgfpathlineto{\pgfqpoint{3.136977in}{1.810530in}}%
\pgfpathlineto{\pgfqpoint{3.146004in}{1.870964in}}%
\pgfpathlineto{\pgfqpoint{3.155031in}{1.922003in}}%
\pgfpathlineto{\pgfqpoint{3.164059in}{1.949698in}}%
\pgfpathlineto{\pgfqpoint{3.173086in}{1.956738in}}%
\pgfpathlineto{\pgfqpoint{3.182113in}{1.987065in}}%
\pgfpathlineto{\pgfqpoint{3.191140in}{1.992035in}}%
\pgfpathlineto{\pgfqpoint{3.200167in}{2.001193in}}%
\pgfpathlineto{\pgfqpoint{3.209195in}{2.014215in}}%
\pgfpathlineto{\pgfqpoint{3.218222in}{2.017442in}}%
\pgfpathlineto{\pgfqpoint{3.227249in}{2.049077in}}%
\pgfpathlineto{\pgfqpoint{3.236276in}{2.078772in}}%
\pgfpathlineto{\pgfqpoint{3.245303in}{2.067010in}}%
\pgfpathlineto{\pgfqpoint{3.254331in}{2.052232in}}%
\pgfpathlineto{\pgfqpoint{3.263358in}{1.964922in}}%
\pgfpathlineto{\pgfqpoint{3.272385in}{1.852534in}}%
\pgfpathlineto{\pgfqpoint{3.290440in}{1.989532in}}%
\pgfpathlineto{\pgfqpoint{3.299467in}{2.022575in}}%
\pgfpathlineto{\pgfqpoint{3.308494in}{2.029635in}}%
\pgfpathlineto{\pgfqpoint{3.317521in}{2.124371in}}%
\pgfpathlineto{\pgfqpoint{3.326548in}{2.242082in}}%
\pgfpathlineto{\pgfqpoint{3.335576in}{2.273602in}}%
\pgfpathlineto{\pgfqpoint{3.344603in}{2.318078in}}%
\pgfpathlineto{\pgfqpoint{3.353630in}{2.285693in}}%
\pgfpathlineto{\pgfqpoint{3.362657in}{2.223492in}}%
\pgfpathlineto{\pgfqpoint{3.380712in}{2.088562in}}%
\pgfpathlineto{\pgfqpoint{3.389739in}{2.057051in}}%
\pgfpathlineto{\pgfqpoint{3.398766in}{1.992248in}}%
\pgfpathlineto{\pgfqpoint{3.407793in}{1.973174in}}%
\pgfpathlineto{\pgfqpoint{3.416820in}{1.950199in}}%
\pgfpathlineto{\pgfqpoint{3.425848in}{1.951972in}}%
\pgfpathlineto{\pgfqpoint{3.434875in}{1.970351in}}%
\pgfpathlineto{\pgfqpoint{3.443902in}{1.989996in}}%
\pgfpathlineto{\pgfqpoint{3.452929in}{2.013842in}}%
\pgfpathlineto{\pgfqpoint{3.461957in}{2.051680in}}%
\pgfpathlineto{\pgfqpoint{3.470984in}{2.093228in}}%
\pgfpathlineto{\pgfqpoint{3.480011in}{2.139401in}}%
\pgfpathlineto{\pgfqpoint{3.489038in}{2.102831in}}%
\pgfpathlineto{\pgfqpoint{3.498065in}{2.042059in}}%
\pgfpathlineto{\pgfqpoint{3.507093in}{2.035638in}}%
\pgfpathlineto{\pgfqpoint{3.516120in}{2.014269in}}%
\pgfpathlineto{\pgfqpoint{3.525147in}{2.039871in}}%
\pgfpathlineto{\pgfqpoint{3.534174in}{2.104762in}}%
\pgfpathlineto{\pgfqpoint{3.543201in}{2.155361in}}%
\pgfpathlineto{\pgfqpoint{3.552229in}{2.201024in}}%
\pgfpathlineto{\pgfqpoint{3.561256in}{2.215900in}}%
\pgfpathlineto{\pgfqpoint{3.570283in}{2.209028in}}%
\pgfpathlineto{\pgfqpoint{3.579310in}{2.209531in}}%
\pgfpathlineto{\pgfqpoint{3.597365in}{2.192754in}}%
\pgfpathlineto{\pgfqpoint{3.606392in}{2.186073in}}%
\pgfpathlineto{\pgfqpoint{3.615419in}{2.174330in}}%
\pgfpathlineto{\pgfqpoint{3.624446in}{2.158483in}}%
\pgfpathlineto{\pgfqpoint{3.633473in}{2.153635in}}%
\pgfpathlineto{\pgfqpoint{3.642501in}{2.154552in}}%
\pgfpathlineto{\pgfqpoint{3.651528in}{2.144910in}}%
\pgfpathlineto{\pgfqpoint{3.660555in}{2.137721in}}%
\pgfpathlineto{\pgfqpoint{3.669582in}{2.150245in}}%
\pgfpathlineto{\pgfqpoint{3.678610in}{2.154071in}}%
\pgfpathlineto{\pgfqpoint{3.687637in}{2.150315in}}%
\pgfpathlineto{\pgfqpoint{3.696664in}{2.165441in}}%
\pgfpathlineto{\pgfqpoint{3.705691in}{2.156876in}}%
\pgfpathlineto{\pgfqpoint{3.714718in}{2.127508in}}%
\pgfpathlineto{\pgfqpoint{3.723746in}{2.105305in}}%
\pgfpathlineto{\pgfqpoint{3.732773in}{2.106595in}}%
\pgfpathlineto{\pgfqpoint{3.741800in}{2.114626in}}%
\pgfpathlineto{\pgfqpoint{3.750827in}{2.131465in}}%
\pgfpathlineto{\pgfqpoint{3.768882in}{2.147675in}}%
\pgfpathlineto{\pgfqpoint{3.777909in}{2.151378in}}%
\pgfpathlineto{\pgfqpoint{3.786936in}{2.153290in}}%
\pgfpathlineto{\pgfqpoint{3.795963in}{2.161560in}}%
\pgfpathlineto{\pgfqpoint{3.804990in}{2.162983in}}%
\pgfpathlineto{\pgfqpoint{3.814018in}{2.155457in}}%
\pgfpathlineto{\pgfqpoint{3.823045in}{2.131242in}}%
\pgfpathlineto{\pgfqpoint{3.832072in}{2.071858in}}%
\pgfpathlineto{\pgfqpoint{3.841099in}{2.021954in}}%
\pgfpathlineto{\pgfqpoint{3.850126in}{1.993826in}}%
\pgfpathlineto{\pgfqpoint{3.859154in}{1.983382in}}%
\pgfpathlineto{\pgfqpoint{3.868181in}{1.992628in}}%
\pgfpathlineto{\pgfqpoint{3.877208in}{1.993276in}}%
\pgfpathlineto{\pgfqpoint{3.886235in}{1.990476in}}%
\pgfpathlineto{\pgfqpoint{3.895263in}{1.972882in}}%
\pgfpathlineto{\pgfqpoint{3.904290in}{1.965235in}}%
\pgfpathlineto{\pgfqpoint{3.913317in}{1.959138in}}%
\pgfpathlineto{\pgfqpoint{3.922344in}{1.927022in}}%
\pgfpathlineto{\pgfqpoint{3.931371in}{1.901233in}}%
\pgfpathlineto{\pgfqpoint{3.940399in}{1.914604in}}%
\pgfpathlineto{\pgfqpoint{3.949426in}{1.942751in}}%
\pgfpathlineto{\pgfqpoint{3.958453in}{1.950198in}}%
\pgfpathlineto{\pgfqpoint{3.967480in}{1.884968in}}%
\pgfpathlineto{\pgfqpoint{3.976507in}{1.804617in}}%
\pgfpathlineto{\pgfqpoint{3.985535in}{1.956145in}}%
\pgfpathlineto{\pgfqpoint{3.994562in}{2.083402in}}%
\pgfpathlineto{\pgfqpoint{4.003589in}{2.145941in}}%
\pgfpathlineto{\pgfqpoint{4.012616in}{2.154449in}}%
\pgfpathlineto{\pgfqpoint{4.021643in}{2.152509in}}%
\pgfpathlineto{\pgfqpoint{4.030671in}{2.162988in}}%
\pgfpathlineto{\pgfqpoint{4.039698in}{2.163248in}}%
\pgfpathlineto{\pgfqpoint{4.048725in}{2.161303in}}%
\pgfpathlineto{\pgfqpoint{4.057752in}{2.161915in}}%
\pgfpathlineto{\pgfqpoint{4.066780in}{2.185138in}}%
\pgfpathlineto{\pgfqpoint{4.075807in}{2.188035in}}%
\pgfpathlineto{\pgfqpoint{4.084834in}{2.192427in}}%
\pgfpathlineto{\pgfqpoint{4.093861in}{2.211584in}}%
\pgfpathlineto{\pgfqpoint{4.102888in}{2.232304in}}%
\pgfpathlineto{\pgfqpoint{4.111916in}{2.248266in}}%
\pgfpathlineto{\pgfqpoint{4.120943in}{2.260504in}}%
\pgfpathlineto{\pgfqpoint{4.129970in}{2.265297in}}%
\pgfpathlineto{\pgfqpoint{4.138997in}{2.279252in}}%
\pgfpathlineto{\pgfqpoint{4.148024in}{2.282978in}}%
\pgfpathlineto{\pgfqpoint{4.157052in}{2.302612in}}%
\pgfpathlineto{\pgfqpoint{4.166079in}{2.316777in}}%
\pgfpathlineto{\pgfqpoint{4.175106in}{2.337810in}}%
\pgfpathlineto{\pgfqpoint{4.184133in}{2.375822in}}%
\pgfpathlineto{\pgfqpoint{4.193160in}{2.429472in}}%
\pgfpathlineto{\pgfqpoint{4.202188in}{2.504287in}}%
\pgfpathlineto{\pgfqpoint{4.211215in}{2.566941in}}%
\pgfpathlineto{\pgfqpoint{4.220242in}{2.652412in}}%
\pgfpathlineto{\pgfqpoint{4.229269in}{2.750084in}}%
\pgfpathlineto{\pgfqpoint{4.238296in}{2.924194in}}%
\pgfpathlineto{\pgfqpoint{4.247324in}{2.963247in}}%
\pgfpathlineto{\pgfqpoint{4.256351in}{2.855717in}}%
\pgfpathlineto{\pgfqpoint{4.265378in}{2.814784in}}%
\pgfpathlineto{\pgfqpoint{4.274405in}{2.775854in}}%
\pgfpathlineto{\pgfqpoint{4.283433in}{2.757124in}}%
\pgfpathlineto{\pgfqpoint{4.292460in}{2.734259in}}%
\pgfpathlineto{\pgfqpoint{4.301487in}{2.715474in}}%
\pgfpathlineto{\pgfqpoint{4.310514in}{2.690944in}}%
\pgfpathlineto{\pgfqpoint{4.319541in}{2.675873in}}%
\pgfpathlineto{\pgfqpoint{4.328569in}{2.649517in}}%
\pgfpathlineto{\pgfqpoint{4.337596in}{2.644819in}}%
\pgfpathlineto{\pgfqpoint{4.346623in}{2.624785in}}%
\pgfpathlineto{\pgfqpoint{4.355650in}{2.618740in}}%
\pgfpathlineto{\pgfqpoint{4.364677in}{2.628405in}}%
\pgfpathlineto{\pgfqpoint{4.373705in}{2.669151in}}%
\pgfpathlineto{\pgfqpoint{4.382732in}{2.665844in}}%
\pgfpathlineto{\pgfqpoint{4.391759in}{2.655890in}}%
\pgfpathlineto{\pgfqpoint{4.400786in}{2.656326in}}%
\pgfpathlineto{\pgfqpoint{4.409813in}{2.658126in}}%
\pgfpathlineto{\pgfqpoint{4.418841in}{2.640930in}}%
\pgfpathlineto{\pgfqpoint{4.427868in}{2.632950in}}%
\pgfpathlineto{\pgfqpoint{4.436895in}{2.693826in}}%
\pgfpathlineto{\pgfqpoint{4.445922in}{2.823190in}}%
\pgfpathlineto{\pgfqpoint{4.454949in}{2.619976in}}%
\pgfpathlineto{\pgfqpoint{4.463977in}{2.559024in}}%
\pgfpathlineto{\pgfqpoint{4.473004in}{2.501918in}}%
\pgfpathlineto{\pgfqpoint{4.482031in}{2.440616in}}%
\pgfpathlineto{\pgfqpoint{4.491058in}{2.477281in}}%
\pgfpathlineto{\pgfqpoint{4.500086in}{2.590955in}}%
\pgfpathlineto{\pgfqpoint{4.509113in}{2.907810in}}%
\pgfpathlineto{\pgfqpoint{4.518140in}{3.905602in}}%
\pgfpathlineto{\pgfqpoint{4.527167in}{5.042716in}}%
\pgfpathlineto{\pgfqpoint{4.536194in}{4.724226in}}%
\pgfpathlineto{\pgfqpoint{4.545222in}{4.300220in}}%
\pgfpathlineto{\pgfqpoint{4.554249in}{4.284555in}}%
\pgfpathlineto{\pgfqpoint{4.563276in}{4.325419in}}%
\pgfpathlineto{\pgfqpoint{4.572303in}{3.964938in}}%
\pgfpathlineto{\pgfqpoint{4.581330in}{3.501279in}}%
\pgfpathlineto{\pgfqpoint{4.590358in}{3.218243in}}%
\pgfpathlineto{\pgfqpoint{4.599385in}{2.985249in}}%
\pgfpathlineto{\pgfqpoint{4.608412in}{2.875858in}}%
\pgfpathlineto{\pgfqpoint{4.617439in}{2.775732in}}%
\pgfpathlineto{\pgfqpoint{4.626466in}{2.658618in}}%
\pgfpathlineto{\pgfqpoint{4.635494in}{2.670702in}}%
\pgfpathlineto{\pgfqpoint{4.644521in}{2.724656in}}%
\pgfpathlineto{\pgfqpoint{4.653548in}{2.972248in}}%
\pgfpathlineto{\pgfqpoint{4.662575in}{2.996497in}}%
\pgfpathlineto{\pgfqpoint{4.671603in}{2.770458in}}%
\pgfpathlineto{\pgfqpoint{4.680630in}{2.445618in}}%
\pgfpathlineto{\pgfqpoint{4.689657in}{2.402136in}}%
\pgfpathlineto{\pgfqpoint{4.698684in}{2.677741in}}%
\pgfpathlineto{\pgfqpoint{4.707711in}{2.705399in}}%
\pgfpathlineto{\pgfqpoint{4.716739in}{2.545229in}}%
\pgfpathlineto{\pgfqpoint{4.725766in}{2.526613in}}%
\pgfpathlineto{\pgfqpoint{4.734793in}{2.567523in}}%
\pgfpathlineto{\pgfqpoint{4.743820in}{2.612782in}}%
\pgfpathlineto{\pgfqpoint{4.752847in}{2.638403in}}%
\pgfpathlineto{\pgfqpoint{4.770902in}{2.797768in}}%
\pgfpathlineto{\pgfqpoint{4.779929in}{3.131770in}}%
\pgfpathlineto{\pgfqpoint{4.788956in}{3.435295in}}%
\pgfpathlineto{\pgfqpoint{4.797983in}{3.188211in}}%
\pgfpathlineto{\pgfqpoint{4.807011in}{3.140963in}}%
\pgfpathlineto{\pgfqpoint{4.816038in}{3.128978in}}%
\pgfpathlineto{\pgfqpoint{4.834092in}{3.292484in}}%
\pgfpathlineto{\pgfqpoint{4.843119in}{3.150724in}}%
\pgfpathlineto{\pgfqpoint{4.852147in}{3.030514in}}%
\pgfpathlineto{\pgfqpoint{4.861174in}{2.968798in}}%
\pgfpathlineto{\pgfqpoint{4.870201in}{2.960663in}}%
\pgfpathlineto{\pgfqpoint{4.879228in}{3.001148in}}%
\pgfpathlineto{\pgfqpoint{4.888256in}{2.980217in}}%
\pgfpathlineto{\pgfqpoint{4.906310in}{2.812424in}}%
\pgfpathlineto{\pgfqpoint{4.915337in}{2.724000in}}%
\pgfpathlineto{\pgfqpoint{4.924364in}{2.655081in}}%
\pgfpathlineto{\pgfqpoint{4.933392in}{2.626023in}}%
\pgfpathlineto{\pgfqpoint{4.942419in}{2.598016in}}%
\pgfpathlineto{\pgfqpoint{4.951446in}{2.616223in}}%
\pgfpathlineto{\pgfqpoint{4.960473in}{2.643115in}}%
\pgfpathlineto{\pgfqpoint{4.969500in}{2.640181in}}%
\pgfpathlineto{\pgfqpoint{4.978528in}{2.652788in}}%
\pgfpathlineto{\pgfqpoint{4.987555in}{2.810093in}}%
\pgfpathlineto{\pgfqpoint{4.996582in}{3.006359in}}%
\pgfpathlineto{\pgfqpoint{5.005609in}{3.063592in}}%
\pgfpathlineto{\pgfqpoint{5.014636in}{3.003308in}}%
\pgfpathlineto{\pgfqpoint{5.023664in}{2.896027in}}%
\pgfpathlineto{\pgfqpoint{5.032691in}{2.832109in}}%
\pgfpathlineto{\pgfqpoint{5.050745in}{2.716852in}}%
\pgfpathlineto{\pgfqpoint{5.059772in}{2.677876in}}%
\pgfpathlineto{\pgfqpoint{5.068800in}{2.646970in}}%
\pgfpathlineto{\pgfqpoint{5.077827in}{2.621134in}}%
\pgfpathlineto{\pgfqpoint{5.086854in}{2.591756in}}%
\pgfpathlineto{\pgfqpoint{5.095881in}{2.576313in}}%
\pgfpathlineto{\pgfqpoint{5.104909in}{2.563788in}}%
\pgfpathlineto{\pgfqpoint{5.113936in}{2.566032in}}%
\pgfpathlineto{\pgfqpoint{5.122963in}{2.560339in}}%
\pgfpathlineto{\pgfqpoint{5.131990in}{2.611261in}}%
\pgfpathlineto{\pgfqpoint{5.141017in}{2.568639in}}%
\pgfpathlineto{\pgfqpoint{5.150045in}{2.433465in}}%
\pgfpathlineto{\pgfqpoint{5.159072in}{2.396301in}}%
\pgfpathlineto{\pgfqpoint{5.168099in}{2.351965in}}%
\pgfpathlineto{\pgfqpoint{5.177126in}{2.331744in}}%
\pgfpathlineto{\pgfqpoint{5.186153in}{2.313160in}}%
\pgfpathlineto{\pgfqpoint{5.195181in}{2.306754in}}%
\pgfpathlineto{\pgfqpoint{5.204208in}{2.303529in}}%
\pgfpathlineto{\pgfqpoint{5.213235in}{2.295825in}}%
\pgfpathlineto{\pgfqpoint{5.222262in}{2.290722in}}%
\pgfpathlineto{\pgfqpoint{5.231289in}{2.284005in}}%
\pgfpathlineto{\pgfqpoint{5.240317in}{2.271721in}}%
\pgfpathlineto{\pgfqpoint{5.249344in}{2.250521in}}%
\pgfpathlineto{\pgfqpoint{5.258371in}{2.212833in}}%
\pgfpathlineto{\pgfqpoint{5.267398in}{2.169990in}}%
\pgfpathlineto{\pgfqpoint{5.276426in}{2.118129in}}%
\pgfpathlineto{\pgfqpoint{5.285453in}{2.103335in}}%
\pgfpathlineto{\pgfqpoint{5.294480in}{2.148583in}}%
\pgfpathlineto{\pgfqpoint{5.303507in}{2.172256in}}%
\pgfpathlineto{\pgfqpoint{5.312534in}{2.204309in}}%
\pgfpathlineto{\pgfqpoint{5.321562in}{2.190660in}}%
\pgfpathlineto{\pgfqpoint{5.330589in}{2.179641in}}%
\pgfpathlineto{\pgfqpoint{5.339616in}{2.146510in}}%
\pgfpathlineto{\pgfqpoint{5.348643in}{2.097505in}}%
\pgfpathlineto{\pgfqpoint{5.357670in}{1.935193in}}%
\pgfpathlineto{\pgfqpoint{5.366698in}{1.948353in}}%
\pgfpathlineto{\pgfqpoint{5.375725in}{2.101862in}}%
\pgfpathlineto{\pgfqpoint{5.384752in}{2.157552in}}%
\pgfpathlineto{\pgfqpoint{5.393779in}{2.189823in}}%
\pgfpathlineto{\pgfqpoint{5.402806in}{2.201246in}}%
\pgfpathlineto{\pgfqpoint{5.411834in}{2.196253in}}%
\pgfpathlineto{\pgfqpoint{5.420861in}{2.174850in}}%
\pgfpathlineto{\pgfqpoint{5.429888in}{2.211748in}}%
\pgfpathlineto{\pgfqpoint{5.438915in}{2.244176in}}%
\pgfpathlineto{\pgfqpoint{5.447942in}{2.252971in}}%
\pgfpathlineto{\pgfqpoint{5.456970in}{2.262462in}}%
\pgfpathlineto{\pgfqpoint{5.465997in}{2.257770in}}%
\pgfpathlineto{\pgfqpoint{5.475024in}{2.247693in}}%
\pgfpathlineto{\pgfqpoint{5.484051in}{2.257935in}}%
\pgfpathlineto{\pgfqpoint{5.493079in}{2.285098in}}%
\pgfpathlineto{\pgfqpoint{5.502106in}{2.308761in}}%
\pgfpathlineto{\pgfqpoint{5.511133in}{2.344055in}}%
\pgfpathlineto{\pgfqpoint{5.520160in}{2.346984in}}%
\pgfpathlineto{\pgfqpoint{5.529187in}{2.326253in}}%
\pgfpathlineto{\pgfqpoint{5.538215in}{2.323094in}}%
\pgfpathlineto{\pgfqpoint{5.547242in}{2.331982in}}%
\pgfpathlineto{\pgfqpoint{5.556269in}{2.339197in}}%
\pgfpathlineto{\pgfqpoint{5.565296in}{2.342508in}}%
\pgfpathlineto{\pgfqpoint{5.574323in}{2.354087in}}%
\pgfpathlineto{\pgfqpoint{5.583351in}{2.350101in}}%
\pgfpathlineto{\pgfqpoint{5.592378in}{2.338661in}}%
\pgfpathlineto{\pgfqpoint{5.601405in}{2.334737in}}%
\pgfpathlineto{\pgfqpoint{5.610432in}{2.327490in}}%
\pgfpathlineto{\pgfqpoint{5.619459in}{2.318605in}}%
\pgfpathlineto{\pgfqpoint{5.628487in}{2.314653in}}%
\pgfpathlineto{\pgfqpoint{5.637514in}{2.313212in}}%
\pgfpathlineto{\pgfqpoint{5.646541in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{5.655568in}{2.278449in}}%
\pgfpathlineto{\pgfqpoint{5.664596in}{2.249711in}}%
\pgfpathlineto{\pgfqpoint{5.673623in}{2.239754in}}%
\pgfpathlineto{\pgfqpoint{5.682650in}{2.193097in}}%
\pgfpathlineto{\pgfqpoint{5.691677in}{2.190160in}}%
\pgfpathlineto{\pgfqpoint{5.700704in}{2.227168in}}%
\pgfpathlineto{\pgfqpoint{5.709732in}{2.232423in}}%
\pgfpathlineto{\pgfqpoint{5.718759in}{2.248070in}}%
\pgfpathlineto{\pgfqpoint{5.727786in}{2.244345in}}%
\pgfpathlineto{\pgfqpoint{5.736813in}{2.244045in}}%
\pgfpathlineto{\pgfqpoint{5.745840in}{2.232424in}}%
\pgfpathlineto{\pgfqpoint{5.754868in}{2.225565in}}%
\pgfpathlineto{\pgfqpoint{5.763895in}{2.199314in}}%
\pgfpathlineto{\pgfqpoint{5.772922in}{2.197766in}}%
\pgfpathlineto{\pgfqpoint{5.781949in}{2.210208in}}%
\pgfpathlineto{\pgfqpoint{5.790976in}{2.224777in}}%
\pgfpathlineto{\pgfqpoint{5.800004in}{2.241650in}}%
\pgfpathlineto{\pgfqpoint{5.809031in}{2.240510in}}%
\pgfpathlineto{\pgfqpoint{5.818058in}{2.245049in}}%
\pgfpathlineto{\pgfqpoint{5.827085in}{2.239067in}}%
\pgfpathlineto{\pgfqpoint{5.836112in}{2.248515in}}%
\pgfpathlineto{\pgfqpoint{5.845140in}{2.238737in}}%
\pgfpathlineto{\pgfqpoint{5.854167in}{2.226436in}}%
\pgfpathlineto{\pgfqpoint{5.863194in}{2.229429in}}%
\pgfpathlineto{\pgfqpoint{5.872221in}{2.226119in}}%
\pgfpathlineto{\pgfqpoint{5.881249in}{2.235730in}}%
\pgfpathlineto{\pgfqpoint{5.890276in}{2.222438in}}%
\pgfpathlineto{\pgfqpoint{5.899303in}{2.211201in}}%
\pgfpathlineto{\pgfqpoint{5.908330in}{2.203544in}}%
\pgfpathlineto{\pgfqpoint{5.917357in}{2.204352in}}%
\pgfpathlineto{\pgfqpoint{5.926385in}{2.197449in}}%
\pgfpathlineto{\pgfqpoint{5.935412in}{2.192937in}}%
\pgfpathlineto{\pgfqpoint{5.944439in}{2.185001in}}%
\pgfpathlineto{\pgfqpoint{5.953466in}{2.187807in}}%
\pgfpathlineto{\pgfqpoint{5.962493in}{2.185193in}}%
\pgfpathlineto{\pgfqpoint{5.971521in}{2.178737in}}%
\pgfpathlineto{\pgfqpoint{5.980548in}{2.167754in}}%
\pgfpathlineto{\pgfqpoint{5.989575in}{2.157661in}}%
\pgfpathlineto{\pgfqpoint{5.998602in}{2.133634in}}%
\pgfpathlineto{\pgfqpoint{6.007629in}{2.124569in}}%
\pgfpathlineto{\pgfqpoint{6.016657in}{2.137128in}}%
\pgfpathlineto{\pgfqpoint{6.025684in}{2.179003in}}%
\pgfpathlineto{\pgfqpoint{6.034711in}{2.241387in}}%
\pgfpathlineto{\pgfqpoint{6.052765in}{2.439098in}}%
\pgfpathlineto{\pgfqpoint{6.061793in}{2.492193in}}%
\pgfpathlineto{\pgfqpoint{6.070820in}{2.515126in}}%
\pgfpathlineto{\pgfqpoint{6.079847in}{2.499087in}}%
\pgfpathlineto{\pgfqpoint{6.097902in}{2.485126in}}%
\pgfpathlineto{\pgfqpoint{6.106929in}{2.473683in}}%
\pgfpathlineto{\pgfqpoint{6.115956in}{2.474241in}}%
\pgfpathlineto{\pgfqpoint{6.124983in}{2.448524in}}%
\pgfpathlineto{\pgfqpoint{6.134010in}{2.424713in}}%
\pgfpathlineto{\pgfqpoint{6.143038in}{2.422449in}}%
\pgfpathlineto{\pgfqpoint{6.152065in}{2.408730in}}%
\pgfpathlineto{\pgfqpoint{6.161092in}{2.397376in}}%
\pgfpathlineto{\pgfqpoint{6.170119in}{2.386860in}}%
\pgfpathlineto{\pgfqpoint{6.179146in}{2.394299in}}%
\pgfpathlineto{\pgfqpoint{6.188174in}{2.388169in}}%
\pgfpathlineto{\pgfqpoint{6.197201in}{2.388382in}}%
\pgfpathlineto{\pgfqpoint{6.206228in}{2.383104in}}%
\pgfpathlineto{\pgfqpoint{6.215255in}{2.383543in}}%
\pgfpathlineto{\pgfqpoint{6.224282in}{2.378813in}}%
\pgfpathlineto{\pgfqpoint{6.233310in}{2.380478in}}%
\pgfpathlineto{\pgfqpoint{6.242337in}{2.382644in}}%
\pgfpathlineto{\pgfqpoint{6.251364in}{2.374169in}}%
\pgfpathlineto{\pgfqpoint{6.260391in}{2.368422in}}%
\pgfpathlineto{\pgfqpoint{6.278446in}{2.343676in}}%
\pgfpathlineto{\pgfqpoint{6.287473in}{2.320607in}}%
\pgfpathlineto{\pgfqpoint{6.296500in}{2.303006in}}%
\pgfpathlineto{\pgfqpoint{6.305527in}{2.293722in}}%
\pgfpathlineto{\pgfqpoint{6.314555in}{2.271678in}}%
\pgfpathlineto{\pgfqpoint{6.323582in}{2.266547in}}%
\pgfpathlineto{\pgfqpoint{6.332609in}{2.256347in}}%
\pgfpathlineto{\pgfqpoint{6.341636in}{2.259478in}}%
\pgfpathlineto{\pgfqpoint{6.350663in}{2.252936in}}%
\pgfpathlineto{\pgfqpoint{6.359691in}{2.232051in}}%
\pgfpathlineto{\pgfqpoint{6.368718in}{2.215557in}}%
\pgfpathlineto{\pgfqpoint{6.377745in}{2.200238in}}%
\pgfpathlineto{\pgfqpoint{6.386772in}{2.201200in}}%
\pgfpathlineto{\pgfqpoint{6.395799in}{2.190817in}}%
\pgfpathlineto{\pgfqpoint{6.404827in}{2.163556in}}%
\pgfpathlineto{\pgfqpoint{6.413854in}{2.168876in}}%
\pgfpathlineto{\pgfqpoint{6.422881in}{2.175113in}}%
\pgfpathlineto{\pgfqpoint{6.431908in}{2.171488in}}%
\pgfpathlineto{\pgfqpoint{6.440935in}{2.167479in}}%
\pgfpathlineto{\pgfqpoint{6.449963in}{2.154926in}}%
\pgfpathlineto{\pgfqpoint{6.458990in}{2.151801in}}%
\pgfpathlineto{\pgfqpoint{6.468017in}{2.139876in}}%
\pgfpathlineto{\pgfqpoint{6.477044in}{2.133896in}}%
\pgfpathlineto{\pgfqpoint{6.495099in}{2.138082in}}%
\pgfpathlineto{\pgfqpoint{6.504126in}{2.135666in}}%
\pgfpathlineto{\pgfqpoint{6.513153in}{2.139326in}}%
\pgfpathlineto{\pgfqpoint{6.522180in}{2.137951in}}%
\pgfpathlineto{\pgfqpoint{6.531208in}{2.141319in}}%
\pgfpathlineto{\pgfqpoint{6.540235in}{2.144998in}}%
\pgfpathlineto{\pgfqpoint{6.549262in}{2.158897in}}%
\pgfpathlineto{\pgfqpoint{6.558289in}{2.164546in}}%
\pgfpathlineto{\pgfqpoint{6.567316in}{2.176881in}}%
\pgfpathlineto{\pgfqpoint{6.576344in}{2.173967in}}%
\pgfpathlineto{\pgfqpoint{6.585371in}{2.170690in}}%
\pgfpathlineto{\pgfqpoint{6.594398in}{2.208603in}}%
\pgfpathlineto{\pgfqpoint{6.603425in}{2.230350in}}%
\pgfpathlineto{\pgfqpoint{6.612452in}{2.257157in}}%
\pgfpathlineto{\pgfqpoint{6.621480in}{2.288342in}}%
\pgfpathlineto{\pgfqpoint{6.630507in}{2.342120in}}%
\pgfpathlineto{\pgfqpoint{6.639534in}{2.382562in}}%
\pgfpathlineto{\pgfqpoint{6.657588in}{2.517275in}}%
\pgfpathlineto{\pgfqpoint{6.666616in}{2.556739in}}%
\pgfpathlineto{\pgfqpoint{6.675643in}{2.639056in}}%
\pgfpathlineto{\pgfqpoint{6.684670in}{2.711966in}}%
\pgfpathlineto{\pgfqpoint{6.693697in}{2.779534in}}%
\pgfpathlineto{\pgfqpoint{6.702725in}{2.781930in}}%
\pgfpathlineto{\pgfqpoint{6.711752in}{2.807241in}}%
\pgfpathlineto{\pgfqpoint{6.720779in}{2.877722in}}%
\pgfpathlineto{\pgfqpoint{6.729806in}{2.967687in}}%
\pgfpathlineto{\pgfqpoint{6.738833in}{3.080358in}}%
\pgfpathlineto{\pgfqpoint{6.747861in}{3.236635in}}%
\pgfpathlineto{\pgfqpoint{6.756888in}{3.260832in}}%
\pgfpathlineto{\pgfqpoint{6.765915in}{3.214728in}}%
\pgfpathlineto{\pgfqpoint{6.774942in}{3.091922in}}%
\pgfpathlineto{\pgfqpoint{6.783969in}{2.941195in}}%
\pgfpathlineto{\pgfqpoint{6.792997in}{2.815121in}}%
\pgfpathlineto{\pgfqpoint{6.802024in}{2.755294in}}%
\pgfpathlineto{\pgfqpoint{6.811051in}{2.727951in}}%
\pgfpathlineto{\pgfqpoint{6.820078in}{2.718038in}}%
\pgfpathlineto{\pgfqpoint{6.829105in}{2.688369in}}%
\pgfpathlineto{\pgfqpoint{6.838133in}{2.655278in}}%
\pgfpathlineto{\pgfqpoint{6.847160in}{2.664470in}}%
\pgfpathlineto{\pgfqpoint{6.856187in}{2.654231in}}%
\pgfpathlineto{\pgfqpoint{6.865214in}{2.624871in}}%
\pgfpathlineto{\pgfqpoint{6.874242in}{2.533111in}}%
\pgfpathlineto{\pgfqpoint{6.883269in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{6.892296in}{2.445421in}}%
\pgfpathlineto{\pgfqpoint{6.901323in}{2.362153in}}%
\pgfpathlineto{\pgfqpoint{6.910350in}{2.289823in}}%
\pgfpathlineto{\pgfqpoint{6.919378in}{2.181020in}}%
\pgfpathlineto{\pgfqpoint{6.928405in}{2.121568in}}%
\pgfpathlineto{\pgfqpoint{6.937432in}{2.179179in}}%
\pgfpathlineto{\pgfqpoint{6.946459in}{2.354764in}}%
\pgfpathlineto{\pgfqpoint{6.955486in}{2.545276in}}%
\pgfpathlineto{\pgfqpoint{6.964514in}{2.873240in}}%
\pgfpathlineto{\pgfqpoint{6.973541in}{2.471523in}}%
\pgfpathlineto{\pgfqpoint{6.982568in}{2.360093in}}%
\pgfpathlineto{\pgfqpoint{6.991595in}{2.281479in}}%
\pgfpathlineto{\pgfqpoint{7.000622in}{2.401208in}}%
\pgfpathlineto{\pgfqpoint{7.009650in}{2.548984in}}%
\pgfpathlineto{\pgfqpoint{7.018677in}{2.566603in}}%
\pgfpathlineto{\pgfqpoint{7.027704in}{2.607841in}}%
\pgfpathlineto{\pgfqpoint{7.036731in}{2.644117in}}%
\pgfpathlineto{\pgfqpoint{7.045758in}{2.732204in}}%
\pgfpathlineto{\pgfqpoint{7.054786in}{2.809521in}}%
\pgfpathlineto{\pgfqpoint{7.072840in}{2.988147in}}%
\pgfpathlineto{\pgfqpoint{7.081867in}{2.874838in}}%
\pgfpathlineto{\pgfqpoint{7.090895in}{2.803813in}}%
\pgfpathlineto{\pgfqpoint{7.099922in}{2.766864in}}%
\pgfpathlineto{\pgfqpoint{7.108949in}{2.718270in}}%
\pgfpathlineto{\pgfqpoint{7.117976in}{2.688253in}}%
\pgfpathlineto{\pgfqpoint{7.127003in}{2.672342in}}%
\pgfpathlineto{\pgfqpoint{7.136031in}{2.648134in}}%
\pgfpathlineto{\pgfqpoint{7.145058in}{2.635921in}}%
\pgfpathlineto{\pgfqpoint{7.154085in}{2.611681in}}%
\pgfpathlineto{\pgfqpoint{7.163112in}{2.642040in}}%
\pgfpathlineto{\pgfqpoint{7.172139in}{2.681609in}}%
\pgfpathlineto{\pgfqpoint{7.181167in}{2.733296in}}%
\pgfpathlineto{\pgfqpoint{7.190194in}{2.770643in}}%
\pgfpathlineto{\pgfqpoint{7.199221in}{2.842957in}}%
\pgfpathlineto{\pgfqpoint{7.208248in}{2.907194in}}%
\pgfpathlineto{\pgfqpoint{7.217275in}{3.012951in}}%
\pgfpathlineto{\pgfqpoint{7.226303in}{2.872801in}}%
\pgfpathlineto{\pgfqpoint{7.235330in}{2.808458in}}%
\pgfpathlineto{\pgfqpoint{7.244357in}{2.784412in}}%
\pgfpathlineto{\pgfqpoint{7.253384in}{2.713487in}}%
\pgfpathlineto{\pgfqpoint{7.262412in}{2.725196in}}%
\pgfpathlineto{\pgfqpoint{7.271439in}{2.700922in}}%
\pgfpathlineto{\pgfqpoint{7.280466in}{2.695180in}}%
\pgfpathlineto{\pgfqpoint{7.289493in}{2.648959in}}%
\pgfpathlineto{\pgfqpoint{7.298520in}{2.607242in}}%
\pgfpathlineto{\pgfqpoint{7.316575in}{2.469644in}}%
\pgfpathlineto{\pgfqpoint{7.325602in}{2.442738in}}%
\pgfpathlineto{\pgfqpoint{7.334629in}{2.384737in}}%
\pgfpathlineto{\pgfqpoint{7.343656in}{2.330990in}}%
\pgfpathlineto{\pgfqpoint{7.352684in}{2.302337in}}%
\pgfpathlineto{\pgfqpoint{7.361711in}{2.298768in}}%
\pgfpathlineto{\pgfqpoint{7.370738in}{2.274682in}}%
\pgfpathlineto{\pgfqpoint{7.379765in}{2.229305in}}%
\pgfpathlineto{\pgfqpoint{7.388792in}{2.196369in}}%
\pgfpathlineto{\pgfqpoint{7.397820in}{2.204103in}}%
\pgfpathlineto{\pgfqpoint{7.406847in}{2.209203in}}%
\pgfpathlineto{\pgfqpoint{7.415874in}{2.240691in}}%
\pgfpathlineto{\pgfqpoint{7.424901in}{2.257138in}}%
\pgfpathlineto{\pgfqpoint{7.433928in}{2.258839in}}%
\pgfpathlineto{\pgfqpoint{7.442956in}{2.262862in}}%
\pgfpathlineto{\pgfqpoint{7.451983in}{2.273718in}}%
\pgfpathlineto{\pgfqpoint{7.461010in}{2.256232in}}%
\pgfpathlineto{\pgfqpoint{7.470037in}{2.239668in}}%
\pgfpathlineto{\pgfqpoint{7.479065in}{2.247985in}}%
\pgfpathlineto{\pgfqpoint{7.488092in}{2.216867in}}%
\pgfpathlineto{\pgfqpoint{7.497119in}{2.191703in}}%
\pgfpathlineto{\pgfqpoint{7.506146in}{2.173654in}}%
\pgfpathlineto{\pgfqpoint{7.515173in}{2.160820in}}%
\pgfpathlineto{\pgfqpoint{7.524201in}{2.142640in}}%
\pgfpathlineto{\pgfqpoint{7.533228in}{2.133136in}}%
\pgfpathlineto{\pgfqpoint{7.542255in}{2.113099in}}%
\pgfpathlineto{\pgfqpoint{7.551282in}{2.072349in}}%
\pgfpathlineto{\pgfqpoint{7.560309in}{2.076248in}}%
\pgfpathlineto{\pgfqpoint{7.569337in}{2.062460in}}%
\pgfpathlineto{\pgfqpoint{7.578364in}{2.043599in}}%
\pgfpathlineto{\pgfqpoint{7.587391in}{2.045059in}}%
\pgfpathlineto{\pgfqpoint{7.596418in}{2.034933in}}%
\pgfpathlineto{\pgfqpoint{7.605445in}{2.030736in}}%
\pgfpathlineto{\pgfqpoint{7.614473in}{2.035593in}}%
\pgfpathlineto{\pgfqpoint{7.623500in}{2.015845in}}%
\pgfpathlineto{\pgfqpoint{7.632527in}{2.017281in}}%
\pgfpathlineto{\pgfqpoint{7.641554in}{2.035526in}}%
\pgfpathlineto{\pgfqpoint{7.650581in}{2.052901in}}%
\pgfpathlineto{\pgfqpoint{7.659609in}{2.081996in}}%
\pgfpathlineto{\pgfqpoint{7.668636in}{2.080611in}}%
\pgfpathlineto{\pgfqpoint{7.677663in}{2.123160in}}%
\pgfpathlineto{\pgfqpoint{7.686690in}{2.129833in}}%
\pgfpathlineto{\pgfqpoint{7.695718in}{2.086124in}}%
\pgfpathlineto{\pgfqpoint{7.704745in}{2.083120in}}%
\pgfpathlineto{\pgfqpoint{7.713772in}{2.070933in}}%
\pgfpathlineto{\pgfqpoint{7.722799in}{2.046528in}}%
\pgfpathlineto{\pgfqpoint{7.731826in}{1.987079in}}%
\pgfpathlineto{\pgfqpoint{7.740854in}{1.951585in}}%
\pgfpathlineto{\pgfqpoint{7.749881in}{1.895007in}}%
\pgfpathlineto{\pgfqpoint{7.758908in}{1.847446in}}%
\pgfpathlineto{\pgfqpoint{7.767935in}{1.779348in}}%
\pgfpathlineto{\pgfqpoint{7.776962in}{1.733576in}}%
\pgfpathlineto{\pgfqpoint{7.785990in}{1.657866in}}%
\pgfpathlineto{\pgfqpoint{7.795017in}{1.592264in}}%
\pgfpathlineto{\pgfqpoint{7.804044in}{1.551730in}}%
\pgfpathlineto{\pgfqpoint{7.813071in}{1.537554in}}%
\pgfpathlineto{\pgfqpoint{7.822098in}{1.561248in}}%
\pgfpathlineto{\pgfqpoint{7.831126in}{1.627389in}}%
\pgfpathlineto{\pgfqpoint{7.840153in}{1.715862in}}%
\pgfpathlineto{\pgfqpoint{7.849180in}{1.779700in}}%
\pgfpathlineto{\pgfqpoint{7.858207in}{1.890174in}}%
\pgfpathlineto{\pgfqpoint{7.867235in}{1.923707in}}%
\pgfpathlineto{\pgfqpoint{7.876262in}{1.939506in}}%
\pgfpathlineto{\pgfqpoint{7.885289in}{1.985372in}}%
\pgfpathlineto{\pgfqpoint{7.894316in}{1.997118in}}%
\pgfpathlineto{\pgfqpoint{7.903343in}{2.000180in}}%
\pgfpathlineto{\pgfqpoint{7.912371in}{2.006745in}}%
\pgfpathlineto{\pgfqpoint{7.921398in}{2.010769in}}%
\pgfpathlineto{\pgfqpoint{7.930425in}{2.006674in}}%
\pgfpathlineto{\pgfqpoint{7.939452in}{1.984468in}}%
\pgfpathlineto{\pgfqpoint{7.948479in}{1.976193in}}%
\pgfpathlineto{\pgfqpoint{7.957507in}{1.966169in}}%
\pgfpathlineto{\pgfqpoint{7.966534in}{1.937310in}}%
\pgfpathlineto{\pgfqpoint{7.975561in}{1.896986in}}%
\pgfpathlineto{\pgfqpoint{7.984588in}{1.858287in}}%
\pgfpathlineto{\pgfqpoint{7.993615in}{1.900337in}}%
\pgfpathlineto{\pgfqpoint{8.002643in}{1.948113in}}%
\pgfpathlineto{\pgfqpoint{8.011670in}{1.978053in}}%
\pgfpathlineto{\pgfqpoint{8.020697in}{1.992225in}}%
\pgfpathlineto{\pgfqpoint{8.029724in}{2.001862in}}%
\pgfpathlineto{\pgfqpoint{8.038751in}{1.995513in}}%
\pgfpathlineto{\pgfqpoint{8.047779in}{2.004204in}}%
\pgfpathlineto{\pgfqpoint{8.056806in}{2.026351in}}%
\pgfpathlineto{\pgfqpoint{8.065833in}{2.021300in}}%
\pgfpathlineto{\pgfqpoint{8.074860in}{2.009792in}}%
\pgfpathlineto{\pgfqpoint{8.083888in}{1.990130in}}%
\pgfpathlineto{\pgfqpoint{8.092915in}{1.989573in}}%
\pgfpathlineto{\pgfqpoint{8.101942in}{1.981570in}}%
\pgfpathlineto{\pgfqpoint{8.110969in}{1.992778in}}%
\pgfpathlineto{\pgfqpoint{8.119996in}{1.989239in}}%
\pgfpathlineto{\pgfqpoint{8.129024in}{2.001600in}}%
\pgfpathlineto{\pgfqpoint{8.138051in}{2.015291in}}%
\pgfpathlineto{\pgfqpoint{8.147078in}{2.033419in}}%
\pgfpathlineto{\pgfqpoint{8.156105in}{2.058422in}}%
\pgfpathlineto{\pgfqpoint{8.165132in}{2.053227in}}%
\pgfpathlineto{\pgfqpoint{8.174160in}{2.062250in}}%
\pgfpathlineto{\pgfqpoint{8.183187in}{2.087457in}}%
\pgfpathlineto{\pgfqpoint{8.192214in}{2.093344in}}%
\pgfpathlineto{\pgfqpoint{8.201241in}{2.104293in}}%
\pgfpathlineto{\pgfqpoint{8.210268in}{2.120520in}}%
\pgfpathlineto{\pgfqpoint{8.219296in}{2.124992in}}%
\pgfpathlineto{\pgfqpoint{8.228323in}{2.131640in}}%
\pgfpathlineto{\pgfqpoint{8.237350in}{2.140620in}}%
\pgfpathlineto{\pgfqpoint{8.246377in}{2.161011in}}%
\pgfpathlineto{\pgfqpoint{8.255404in}{2.203019in}}%
\pgfpathlineto{\pgfqpoint{8.264432in}{2.217040in}}%
\pgfpathlineto{\pgfqpoint{8.273459in}{2.252181in}}%
\pgfpathlineto{\pgfqpoint{8.282486in}{2.236397in}}%
\pgfpathlineto{\pgfqpoint{8.291513in}{2.180703in}}%
\pgfpathlineto{\pgfqpoint{8.309568in}{2.105229in}}%
\pgfpathlineto{\pgfqpoint{8.318595in}{2.076151in}}%
\pgfpathlineto{\pgfqpoint{8.327622in}{2.035160in}}%
\pgfpathlineto{\pgfqpoint{8.336649in}{1.985304in}}%
\pgfpathlineto{\pgfqpoint{8.345677in}{1.960432in}}%
\pgfpathlineto{\pgfqpoint{8.354704in}{1.947002in}}%
\pgfpathlineto{\pgfqpoint{8.363731in}{1.928936in}}%
\pgfpathlineto{\pgfqpoint{8.372758in}{1.919884in}}%
\pgfpathlineto{\pgfqpoint{8.381785in}{1.912805in}}%
\pgfpathlineto{\pgfqpoint{8.390813in}{1.905118in}}%
\pgfpathlineto{\pgfqpoint{8.399840in}{1.900809in}}%
\pgfpathlineto{\pgfqpoint{8.408867in}{1.880898in}}%
\pgfpathlineto{\pgfqpoint{8.417894in}{1.864764in}}%
\pgfpathlineto{\pgfqpoint{8.426921in}{1.868947in}}%
\pgfpathlineto{\pgfqpoint{8.435949in}{1.848695in}}%
\pgfpathlineto{\pgfqpoint{8.444976in}{1.855495in}}%
\pgfpathlineto{\pgfqpoint{8.454003in}{1.857592in}}%
\pgfpathlineto{\pgfqpoint{8.463030in}{1.867972in}}%
\pgfpathlineto{\pgfqpoint{8.472058in}{1.887073in}}%
\pgfpathlineto{\pgfqpoint{8.481085in}{1.863029in}}%
\pgfpathlineto{\pgfqpoint{8.490112in}{1.873232in}}%
\pgfpathlineto{\pgfqpoint{8.499139in}{1.840907in}}%
\pgfpathlineto{\pgfqpoint{8.508166in}{1.802714in}}%
\pgfpathlineto{\pgfqpoint{8.517194in}{1.740120in}}%
\pgfpathlineto{\pgfqpoint{8.526221in}{1.675566in}}%
\pgfpathlineto{\pgfqpoint{8.535248in}{1.631634in}}%
\pgfpathlineto{\pgfqpoint{8.544275in}{1.619283in}}%
\pgfpathlineto{\pgfqpoint{8.553302in}{1.660670in}}%
\pgfpathlineto{\pgfqpoint{8.571357in}{1.725620in}}%
\pgfpathlineto{\pgfqpoint{8.580384in}{1.777002in}}%
\pgfpathlineto{\pgfqpoint{8.589411in}{1.836825in}}%
\pgfpathlineto{\pgfqpoint{8.598438in}{1.887156in}}%
\pgfpathlineto{\pgfqpoint{8.607466in}{1.920312in}}%
\pgfpathlineto{\pgfqpoint{8.616493in}{1.975680in}}%
\pgfpathlineto{\pgfqpoint{8.625520in}{2.016534in}}%
\pgfpathlineto{\pgfqpoint{8.634547in}{2.055353in}}%
\pgfpathlineto{\pgfqpoint{8.643574in}{2.117079in}}%
\pgfpathlineto{\pgfqpoint{8.652602in}{2.192300in}}%
\pgfpathlineto{\pgfqpoint{8.661629in}{2.238306in}}%
\pgfpathlineto{\pgfqpoint{8.670656in}{2.323899in}}%
\pgfpathlineto{\pgfqpoint{8.679683in}{2.332400in}}%
\pgfpathlineto{\pgfqpoint{8.688711in}{2.263820in}}%
\pgfpathlineto{\pgfqpoint{8.697738in}{2.244624in}}%
\pgfpathlineto{\pgfqpoint{8.706765in}{2.195273in}}%
\pgfpathlineto{\pgfqpoint{8.715792in}{2.181919in}}%
\pgfpathlineto{\pgfqpoint{8.724819in}{2.160717in}}%
\pgfpathlineto{\pgfqpoint{8.733847in}{2.149263in}}%
\pgfpathlineto{\pgfqpoint{8.742874in}{2.155619in}}%
\pgfpathlineto{\pgfqpoint{8.751901in}{2.156243in}}%
\pgfpathlineto{\pgfqpoint{8.760928in}{2.154073in}}%
\pgfpathlineto{\pgfqpoint{8.769955in}{2.156087in}}%
\pgfpathlineto{\pgfqpoint{8.778983in}{2.171506in}}%
\pgfpathlineto{\pgfqpoint{8.788010in}{2.184773in}}%
\pgfpathlineto{\pgfqpoint{8.797037in}{2.193546in}}%
\pgfpathlineto{\pgfqpoint{8.815091in}{2.163706in}}%
\pgfpathlineto{\pgfqpoint{8.824119in}{2.136579in}}%
\pgfpathlineto{\pgfqpoint{8.833146in}{2.103921in}}%
\pgfpathlineto{\pgfqpoint{8.842173in}{2.111095in}}%
\pgfpathlineto{\pgfqpoint{8.851200in}{2.101911in}}%
\pgfpathlineto{\pgfqpoint{8.860228in}{2.079926in}}%
\pgfpathlineto{\pgfqpoint{8.869255in}{2.085101in}}%
\pgfpathlineto{\pgfqpoint{8.878282in}{2.085215in}}%
\pgfpathlineto{\pgfqpoint{8.887309in}{2.105891in}}%
\pgfpathlineto{\pgfqpoint{8.896336in}{2.117180in}}%
\pgfpathlineto{\pgfqpoint{8.905364in}{2.129996in}}%
\pgfpathlineto{\pgfqpoint{8.914391in}{2.133822in}}%
\pgfpathlineto{\pgfqpoint{8.923418in}{2.144982in}}%
\pgfpathlineto{\pgfqpoint{8.941472in}{2.187562in}}%
\pgfpathlineto{\pgfqpoint{8.950500in}{2.213120in}}%
\pgfpathlineto{\pgfqpoint{8.959527in}{2.223622in}}%
\pgfpathlineto{\pgfqpoint{8.968554in}{2.241222in}}%
\pgfpathlineto{\pgfqpoint{8.977581in}{2.266280in}}%
\pgfpathlineto{\pgfqpoint{8.986608in}{2.273650in}}%
\pgfpathlineto{\pgfqpoint{8.995636in}{2.278398in}}%
\pgfpathlineto{\pgfqpoint{9.004663in}{2.277362in}}%
\pgfpathlineto{\pgfqpoint{9.013690in}{2.289855in}}%
\pgfpathlineto{\pgfqpoint{9.022717in}{2.273397in}}%
\pgfpathlineto{\pgfqpoint{9.031744in}{2.292196in}}%
\pgfpathlineto{\pgfqpoint{9.040772in}{2.292427in}}%
\pgfpathlineto{\pgfqpoint{9.049799in}{2.296796in}}%
\pgfpathlineto{\pgfqpoint{9.058826in}{2.299977in}}%
\pgfpathlineto{\pgfqpoint{9.067853in}{2.314411in}}%
\pgfpathlineto{\pgfqpoint{9.076881in}{2.306987in}}%
\pgfpathlineto{\pgfqpoint{9.085908in}{2.292626in}}%
\pgfpathlineto{\pgfqpoint{9.094935in}{2.289549in}}%
\pgfpathlineto{\pgfqpoint{9.103962in}{2.251674in}}%
\pgfpathlineto{\pgfqpoint{9.112989in}{2.203603in}}%
\pgfpathlineto{\pgfqpoint{9.122017in}{2.136241in}}%
\pgfpathlineto{\pgfqpoint{9.131044in}{2.108287in}}%
\pgfpathlineto{\pgfqpoint{9.140071in}{2.053795in}}%
\pgfpathlineto{\pgfqpoint{9.149098in}{2.028454in}}%
\pgfpathlineto{\pgfqpoint{9.158125in}{1.996341in}}%
\pgfpathlineto{\pgfqpoint{9.167153in}{1.975289in}}%
\pgfpathlineto{\pgfqpoint{9.176180in}{1.940578in}}%
\pgfpathlineto{\pgfqpoint{9.185207in}{1.919423in}}%
\pgfpathlineto{\pgfqpoint{9.194234in}{1.874946in}}%
\pgfpathlineto{\pgfqpoint{9.203261in}{1.827211in}}%
\pgfpathlineto{\pgfqpoint{9.221316in}{1.748073in}}%
\pgfpathlineto{\pgfqpoint{9.230343in}{1.730545in}}%
\pgfpathlineto{\pgfqpoint{9.239370in}{1.696146in}}%
\pgfpathlineto{\pgfqpoint{9.248397in}{1.710544in}}%
\pgfpathlineto{\pgfqpoint{9.257425in}{1.752871in}}%
\pgfpathlineto{\pgfqpoint{9.266452in}{1.796599in}}%
\pgfpathlineto{\pgfqpoint{9.284506in}{1.830609in}}%
\pgfpathlineto{\pgfqpoint{9.293534in}{1.842635in}}%
\pgfpathlineto{\pgfqpoint{9.302561in}{1.852199in}}%
\pgfpathlineto{\pgfqpoint{9.311588in}{1.870838in}}%
\pgfpathlineto{\pgfqpoint{9.320615in}{1.839997in}}%
\pgfpathlineto{\pgfqpoint{9.329642in}{1.821431in}}%
\pgfpathlineto{\pgfqpoint{9.338670in}{1.791592in}}%
\pgfpathlineto{\pgfqpoint{9.347697in}{1.746287in}}%
\pgfpathlineto{\pgfqpoint{9.356724in}{1.805718in}}%
\pgfpathlineto{\pgfqpoint{9.365751in}{1.860124in}}%
\pgfpathlineto{\pgfqpoint{9.374778in}{1.873910in}}%
\pgfpathlineto{\pgfqpoint{9.383806in}{1.881780in}}%
\pgfpathlineto{\pgfqpoint{9.392833in}{1.860086in}}%
\pgfpathlineto{\pgfqpoint{9.401860in}{1.867842in}}%
\pgfpathlineto{\pgfqpoint{9.410887in}{1.851796in}}%
\pgfpathlineto{\pgfqpoint{9.419914in}{1.837839in}}%
\pgfpathlineto{\pgfqpoint{9.428942in}{1.825830in}}%
\pgfpathlineto{\pgfqpoint{9.437969in}{1.815578in}}%
\pgfpathlineto{\pgfqpoint{9.446996in}{1.796729in}}%
\pgfpathlineto{\pgfqpoint{9.465051in}{1.747608in}}%
\pgfpathlineto{\pgfqpoint{9.474078in}{1.732647in}}%
\pgfpathlineto{\pgfqpoint{9.483105in}{1.704001in}}%
\pgfpathlineto{\pgfqpoint{9.492132in}{1.679463in}}%
\pgfpathlineto{\pgfqpoint{9.501159in}{1.663613in}}%
\pgfpathlineto{\pgfqpoint{9.510187in}{1.646381in}}%
\pgfpathlineto{\pgfqpoint{9.519214in}{1.637636in}}%
\pgfpathlineto{\pgfqpoint{9.528241in}{1.639114in}}%
\pgfpathlineto{\pgfqpoint{9.537268in}{1.765860in}}%
\pgfpathlineto{\pgfqpoint{9.555323in}{1.930668in}}%
\pgfpathlineto{\pgfqpoint{9.564350in}{1.998323in}}%
\pgfpathlineto{\pgfqpoint{9.573377in}{2.040898in}}%
\pgfpathlineto{\pgfqpoint{9.582404in}{2.091040in}}%
\pgfpathlineto{\pgfqpoint{9.591431in}{2.103642in}}%
\pgfpathlineto{\pgfqpoint{9.600459in}{2.118380in}}%
\pgfpathlineto{\pgfqpoint{9.609486in}{2.126706in}}%
\pgfpathlineto{\pgfqpoint{9.618513in}{2.046387in}}%
\pgfpathlineto{\pgfqpoint{9.627540in}{2.052076in}}%
\pgfpathlineto{\pgfqpoint{9.636567in}{2.118559in}}%
\pgfpathlineto{\pgfqpoint{9.645595in}{2.144156in}}%
\pgfpathlineto{\pgfqpoint{9.654622in}{2.173471in}}%
\pgfpathlineto{\pgfqpoint{9.663649in}{2.174390in}}%
\pgfpathlineto{\pgfqpoint{9.672676in}{2.185390in}}%
\pgfpathlineto{\pgfqpoint{9.681704in}{2.183893in}}%
\pgfpathlineto{\pgfqpoint{9.690731in}{2.174330in}}%
\pgfpathlineto{\pgfqpoint{9.699758in}{2.169793in}}%
\pgfpathlineto{\pgfqpoint{9.708785in}{2.181901in}}%
\pgfpathlineto{\pgfqpoint{9.717812in}{2.192458in}}%
\pgfpathlineto{\pgfqpoint{9.726840in}{2.204430in}}%
\pgfpathlineto{\pgfqpoint{9.735867in}{2.209638in}}%
\pgfpathlineto{\pgfqpoint{9.744894in}{2.194074in}}%
\pgfpathlineto{\pgfqpoint{9.753921in}{2.174541in}}%
\pgfpathlineto{\pgfqpoint{9.762948in}{2.174240in}}%
\pgfpathlineto{\pgfqpoint{9.771976in}{2.163000in}}%
\pgfpathlineto{\pgfqpoint{9.781003in}{2.167263in}}%
\pgfpathlineto{\pgfqpoint{9.790030in}{2.149077in}}%
\pgfpathlineto{\pgfqpoint{9.799057in}{2.151769in}}%
\pgfpathlineto{\pgfqpoint{9.808084in}{2.178307in}}%
\pgfpathlineto{\pgfqpoint{9.817112in}{2.207687in}}%
\pgfpathlineto{\pgfqpoint{9.826139in}{2.238362in}}%
\pgfpathlineto{\pgfqpoint{9.835166in}{2.280646in}}%
\pgfpathlineto{\pgfqpoint{9.844193in}{2.327282in}}%
\pgfpathlineto{\pgfqpoint{9.853220in}{2.384544in}}%
\pgfpathlineto{\pgfqpoint{9.862248in}{2.436904in}}%
\pgfpathlineto{\pgfqpoint{9.871275in}{2.449707in}}%
\pgfpathlineto{\pgfqpoint{9.880302in}{2.478230in}}%
\pgfpathlineto{\pgfqpoint{9.889329in}{2.489794in}}%
\pgfpathlineto{\pgfqpoint{9.907384in}{2.554759in}}%
\pgfpathlineto{\pgfqpoint{9.916411in}{2.501331in}}%
\pgfpathlineto{\pgfqpoint{9.925438in}{2.455251in}}%
\pgfpathlineto{\pgfqpoint{9.934465in}{2.433514in}}%
\pgfpathlineto{\pgfqpoint{9.943493in}{2.372231in}}%
\pgfpathlineto{\pgfqpoint{9.952520in}{2.379337in}}%
\pgfpathlineto{\pgfqpoint{9.961547in}{2.450124in}}%
\pgfpathlineto{\pgfqpoint{9.970574in}{2.496112in}}%
\pgfpathlineto{\pgfqpoint{9.979601in}{2.547736in}}%
\pgfpathlineto{\pgfqpoint{9.988629in}{2.611086in}}%
\pgfpathlineto{\pgfqpoint{9.997656in}{2.669749in}}%
\pgfpathlineto{\pgfqpoint{10.006683in}{2.653817in}}%
\pgfpathlineto{\pgfqpoint{10.015710in}{2.633725in}}%
\pgfpathlineto{\pgfqpoint{10.024737in}{2.636806in}}%
\pgfpathlineto{\pgfqpoint{10.033765in}{2.623914in}}%
\pgfpathlineto{\pgfqpoint{10.042792in}{2.642836in}}%
\pgfpathlineto{\pgfqpoint{10.051819in}{2.640257in}}%
\pgfpathlineto{\pgfqpoint{10.060846in}{2.663670in}}%
\pgfpathlineto{\pgfqpoint{10.069874in}{2.680999in}}%
\pgfpathlineto{\pgfqpoint{10.078901in}{2.731048in}}%
\pgfpathlineto{\pgfqpoint{10.087928in}{2.788656in}}%
\pgfpathlineto{\pgfqpoint{10.096955in}{2.866893in}}%
\pgfpathlineto{\pgfqpoint{10.105982in}{2.967132in}}%
\pgfpathlineto{\pgfqpoint{10.115010in}{3.084294in}}%
\pgfpathlineto{\pgfqpoint{10.124037in}{3.158682in}}%
\pgfpathlineto{\pgfqpoint{10.133064in}{3.085632in}}%
\pgfpathlineto{\pgfqpoint{10.142091in}{3.018002in}}%
\pgfpathlineto{\pgfqpoint{10.151118in}{2.952797in}}%
\pgfpathlineto{\pgfqpoint{10.160146in}{2.918183in}}%
\pgfpathlineto{\pgfqpoint{10.169173in}{2.847011in}}%
\pgfpathlineto{\pgfqpoint{10.178200in}{2.768550in}}%
\pgfpathlineto{\pgfqpoint{10.187227in}{2.700344in}}%
\pgfpathlineto{\pgfqpoint{10.196254in}{2.646893in}}%
\pgfpathlineto{\pgfqpoint{10.205282in}{2.571412in}}%
\pgfpathlineto{\pgfqpoint{10.214309in}{2.556984in}}%
\pgfpathlineto{\pgfqpoint{10.223336in}{2.532126in}}%
\pgfpathlineto{\pgfqpoint{10.232363in}{2.518063in}}%
\pgfpathlineto{\pgfqpoint{10.241390in}{2.506974in}}%
\pgfpathlineto{\pgfqpoint{10.250418in}{2.519955in}}%
\pgfpathlineto{\pgfqpoint{10.259445in}{2.526688in}}%
\pgfpathlineto{\pgfqpoint{10.268472in}{2.506250in}}%
\pgfpathlineto{\pgfqpoint{10.277499in}{2.487858in}}%
\pgfpathlineto{\pgfqpoint{10.286527in}{2.507104in}}%
\pgfpathlineto{\pgfqpoint{10.295554in}{2.497966in}}%
\pgfpathlineto{\pgfqpoint{10.304581in}{2.514848in}}%
\pgfpathlineto{\pgfqpoint{10.313608in}{2.544599in}}%
\pgfpathlineto{\pgfqpoint{10.322635in}{2.544907in}}%
\pgfpathlineto{\pgfqpoint{10.331663in}{2.513991in}}%
\pgfpathlineto{\pgfqpoint{10.340690in}{2.497870in}}%
\pgfpathlineto{\pgfqpoint{10.349717in}{2.484962in}}%
\pgfpathlineto{\pgfqpoint{10.358744in}{2.486628in}}%
\pgfpathlineto{\pgfqpoint{10.367771in}{2.478927in}}%
\pgfpathlineto{\pgfqpoint{10.376799in}{2.482062in}}%
\pgfpathlineto{\pgfqpoint{10.385826in}{2.476542in}}%
\pgfpathlineto{\pgfqpoint{10.394853in}{2.483559in}}%
\pgfpathlineto{\pgfqpoint{10.403880in}{2.490122in}}%
\pgfpathlineto{\pgfqpoint{10.412907in}{2.492259in}}%
\pgfpathlineto{\pgfqpoint{10.421935in}{2.485818in}}%
\pgfpathlineto{\pgfqpoint{10.430962in}{2.477686in}}%
\pgfpathlineto{\pgfqpoint{10.439989in}{2.465467in}}%
\pgfpathlineto{\pgfqpoint{10.449016in}{2.453780in}}%
\pgfpathlineto{\pgfqpoint{10.458043in}{2.454295in}}%
\pgfpathlineto{\pgfqpoint{10.467071in}{2.454160in}}%
\pgfpathlineto{\pgfqpoint{10.476098in}{2.460562in}}%
\pgfpathlineto{\pgfqpoint{10.494152in}{2.460091in}}%
\pgfpathlineto{\pgfqpoint{10.503180in}{2.469218in}}%
\pgfpathlineto{\pgfqpoint{10.512207in}{2.474835in}}%
\pgfpathlineto{\pgfqpoint{10.521234in}{2.479502in}}%
\pgfpathlineto{\pgfqpoint{10.530261in}{2.500807in}}%
\pgfpathlineto{\pgfqpoint{10.539288in}{2.509650in}}%
\pgfpathlineto{\pgfqpoint{10.548316in}{2.513719in}}%
\pgfpathlineto{\pgfqpoint{10.557343in}{2.525272in}}%
\pgfpathlineto{\pgfqpoint{10.566370in}{2.523817in}}%
\pgfpathlineto{\pgfqpoint{10.593452in}{2.572872in}}%
\pgfpathlineto{\pgfqpoint{10.602479in}{2.576715in}}%
\pgfpathlineto{\pgfqpoint{10.611506in}{2.582466in}}%
\pgfpathlineto{\pgfqpoint{10.620533in}{2.592915in}}%
\pgfpathlineto{\pgfqpoint{10.629560in}{2.598364in}}%
\pgfpathlineto{\pgfqpoint{10.638588in}{2.584762in}}%
\pgfpathlineto{\pgfqpoint{10.647615in}{2.583169in}}%
\pgfpathlineto{\pgfqpoint{10.656642in}{2.574665in}}%
\pgfpathlineto{\pgfqpoint{10.665669in}{2.558766in}}%
\pgfpathlineto{\pgfqpoint{10.674697in}{2.550534in}}%
\pgfpathlineto{\pgfqpoint{10.683724in}{2.542691in}}%
\pgfpathlineto{\pgfqpoint{10.692751in}{2.513871in}}%
\pgfpathlineto{\pgfqpoint{10.710805in}{2.461589in}}%
\pgfpathlineto{\pgfqpoint{10.719833in}{2.450400in}}%
\pgfpathlineto{\pgfqpoint{10.728860in}{2.440252in}}%
\pgfpathlineto{\pgfqpoint{10.737887in}{2.423385in}}%
\pgfpathlineto{\pgfqpoint{10.746914in}{2.411794in}}%
\pgfpathlineto{\pgfqpoint{10.755941in}{2.407679in}}%
\pgfpathlineto{\pgfqpoint{10.764969in}{2.394378in}}%
\pgfpathlineto{\pgfqpoint{10.773996in}{2.404156in}}%
\pgfpathlineto{\pgfqpoint{10.783023in}{2.410812in}}%
\pgfpathlineto{\pgfqpoint{10.792050in}{2.410821in}}%
\pgfpathlineto{\pgfqpoint{10.801077in}{2.416831in}}%
\pgfpathlineto{\pgfqpoint{10.810105in}{2.427262in}}%
\pgfpathlineto{\pgfqpoint{10.819132in}{2.442925in}}%
\pgfpathlineto{\pgfqpoint{10.828159in}{2.469131in}}%
\pgfpathlineto{\pgfqpoint{10.837186in}{2.485517in}}%
\pgfpathlineto{\pgfqpoint{10.846213in}{2.495752in}}%
\pgfpathlineto{\pgfqpoint{10.855241in}{2.495566in}}%
\pgfpathlineto{\pgfqpoint{10.864268in}{2.478742in}}%
\pgfpathlineto{\pgfqpoint{10.873295in}{2.457656in}}%
\pgfpathlineto{\pgfqpoint{10.882322in}{2.434006in}}%
\pgfpathlineto{\pgfqpoint{10.891350in}{2.399640in}}%
\pgfpathlineto{\pgfqpoint{10.909404in}{2.303874in}}%
\pgfpathlineto{\pgfqpoint{10.918431in}{2.264344in}}%
\pgfpathlineto{\pgfqpoint{10.927458in}{2.186780in}}%
\pgfpathlineto{\pgfqpoint{10.936486in}{2.125829in}}%
\pgfpathlineto{\pgfqpoint{10.945513in}{2.174780in}}%
\pgfpathlineto{\pgfqpoint{10.954540in}{2.192774in}}%
\pgfpathlineto{\pgfqpoint{10.963567in}{2.204785in}}%
\pgfpathlineto{\pgfqpoint{10.972594in}{2.211577in}}%
\pgfpathlineto{\pgfqpoint{10.981622in}{2.217715in}}%
\pgfpathlineto{\pgfqpoint{10.990649in}{2.222655in}}%
\pgfpathlineto{\pgfqpoint{10.999676in}{2.221460in}}%
\pgfpathlineto{\pgfqpoint{11.008703in}{2.219045in}}%
\pgfpathlineto{\pgfqpoint{11.017730in}{2.202459in}}%
\pgfpathlineto{\pgfqpoint{11.026758in}{2.182719in}}%
\pgfpathlineto{\pgfqpoint{11.035785in}{2.165454in}}%
\pgfpathlineto{\pgfqpoint{11.044812in}{2.162753in}}%
\pgfpathlineto{\pgfqpoint{11.053839in}{2.167652in}}%
\pgfpathlineto{\pgfqpoint{11.062867in}{2.164619in}}%
\pgfpathlineto{\pgfqpoint{11.071894in}{2.163332in}}%
\pgfpathlineto{\pgfqpoint{11.080921in}{2.157147in}}%
\pgfpathlineto{\pgfqpoint{11.089948in}{2.159613in}}%
\pgfpathlineto{\pgfqpoint{11.098975in}{2.164564in}}%
\pgfpathlineto{\pgfqpoint{11.108003in}{2.170608in}}%
\pgfpathlineto{\pgfqpoint{11.117030in}{2.177574in}}%
\pgfpathlineto{\pgfqpoint{11.126057in}{2.178570in}}%
\pgfpathlineto{\pgfqpoint{11.135084in}{2.180176in}}%
\pgfpathlineto{\pgfqpoint{11.144111in}{2.188869in}}%
\pgfpathlineto{\pgfqpoint{11.153139in}{2.183027in}}%
\pgfpathlineto{\pgfqpoint{11.162166in}{2.181285in}}%
\pgfpathlineto{\pgfqpoint{11.171193in}{2.177067in}}%
\pgfpathlineto{\pgfqpoint{11.180220in}{2.191404in}}%
\pgfpathlineto{\pgfqpoint{11.189247in}{2.252102in}}%
\pgfpathlineto{\pgfqpoint{11.198275in}{2.270067in}}%
\pgfpathlineto{\pgfqpoint{11.207302in}{2.248898in}}%
\pgfpathlineto{\pgfqpoint{11.216329in}{2.220956in}}%
\pgfpathlineto{\pgfqpoint{11.225356in}{2.205267in}}%
\pgfpathlineto{\pgfqpoint{11.234383in}{2.195377in}}%
\pgfpathlineto{\pgfqpoint{11.243411in}{2.194668in}}%
\pgfpathlineto{\pgfqpoint{11.252438in}{2.192356in}}%
\pgfpathlineto{\pgfqpoint{11.261465in}{2.184583in}}%
\pgfpathlineto{\pgfqpoint{11.279520in}{2.163321in}}%
\pgfpathlineto{\pgfqpoint{11.288547in}{2.161969in}}%
\pgfpathlineto{\pgfqpoint{11.297574in}{2.159427in}}%
\pgfpathlineto{\pgfqpoint{11.306601in}{2.152769in}}%
\pgfpathlineto{\pgfqpoint{11.315628in}{2.142818in}}%
\pgfpathlineto{\pgfqpoint{11.324656in}{2.132410in}}%
\pgfpathlineto{\pgfqpoint{11.333683in}{2.128330in}}%
\pgfpathlineto{\pgfqpoint{11.342710in}{2.117291in}}%
\pgfpathlineto{\pgfqpoint{11.351737in}{2.120748in}}%
\pgfpathlineto{\pgfqpoint{11.360764in}{2.133128in}}%
\pgfpathlineto{\pgfqpoint{11.369792in}{2.135102in}}%
\pgfpathlineto{\pgfqpoint{11.378819in}{2.164222in}}%
\pgfpathlineto{\pgfqpoint{11.387846in}{2.214793in}}%
\pgfpathlineto{\pgfqpoint{11.396873in}{2.267956in}}%
\pgfpathlineto{\pgfqpoint{11.405900in}{2.333912in}}%
\pgfpathlineto{\pgfqpoint{11.414928in}{2.290921in}}%
\pgfpathlineto{\pgfqpoint{11.423955in}{2.263890in}}%
\pgfpathlineto{\pgfqpoint{11.432982in}{2.234834in}}%
\pgfpathlineto{\pgfqpoint{11.442009in}{2.222817in}}%
\pgfpathlineto{\pgfqpoint{11.451036in}{2.230391in}}%
\pgfpathlineto{\pgfqpoint{11.460064in}{2.247468in}}%
\pgfpathlineto{\pgfqpoint{11.469091in}{2.255297in}}%
\pgfpathlineto{\pgfqpoint{11.469091in}{2.255297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.000000in}{0.660000in}}{\pgfqpoint{9.920000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.998847,0.964245,0.689043}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.450909in}{2.048124in}}%
\pgfpathlineto{\pgfqpoint{2.459936in}{2.021015in}}%
\pgfpathlineto{\pgfqpoint{2.468964in}{2.025548in}}%
\pgfpathlineto{\pgfqpoint{2.477991in}{2.006609in}}%
\pgfpathlineto{\pgfqpoint{2.487018in}{2.006346in}}%
\pgfpathlineto{\pgfqpoint{2.496045in}{2.042590in}}%
\pgfpathlineto{\pgfqpoint{2.505072in}{2.023118in}}%
\pgfpathlineto{\pgfqpoint{2.514100in}{1.961426in}}%
\pgfpathlineto{\pgfqpoint{2.523127in}{1.967087in}}%
\pgfpathlineto{\pgfqpoint{2.532154in}{1.935011in}}%
\pgfpathlineto{\pgfqpoint{2.541181in}{1.894014in}}%
\pgfpathlineto{\pgfqpoint{2.550208in}{1.848916in}}%
\pgfpathlineto{\pgfqpoint{2.559236in}{1.740785in}}%
\pgfpathlineto{\pgfqpoint{2.568263in}{1.655603in}}%
\pgfpathlineto{\pgfqpoint{2.577290in}{1.527389in}}%
\pgfpathlineto{\pgfqpoint{2.586317in}{1.411535in}}%
\pgfpathlineto{\pgfqpoint{2.595344in}{1.329883in}}%
\pgfpathlineto{\pgfqpoint{2.604372in}{1.306383in}}%
\pgfpathlineto{\pgfqpoint{2.613399in}{1.313700in}}%
\pgfpathlineto{\pgfqpoint{2.631453in}{1.503722in}}%
\pgfpathlineto{\pgfqpoint{2.640480in}{1.576236in}}%
\pgfpathlineto{\pgfqpoint{2.649508in}{1.656293in}}%
\pgfpathlineto{\pgfqpoint{2.658535in}{1.716726in}}%
\pgfpathlineto{\pgfqpoint{2.667562in}{1.760329in}}%
\pgfpathlineto{\pgfqpoint{2.676589in}{1.791713in}}%
\pgfpathlineto{\pgfqpoint{2.685617in}{1.810311in}}%
\pgfpathlineto{\pgfqpoint{2.694644in}{1.813172in}}%
\pgfpathlineto{\pgfqpoint{2.703671in}{1.842361in}}%
\pgfpathlineto{\pgfqpoint{2.712698in}{1.854497in}}%
\pgfpathlineto{\pgfqpoint{2.721725in}{1.921024in}}%
\pgfpathlineto{\pgfqpoint{2.730753in}{2.011045in}}%
\pgfpathlineto{\pgfqpoint{2.739780in}{2.045953in}}%
\pgfpathlineto{\pgfqpoint{2.748807in}{2.018380in}}%
\pgfpathlineto{\pgfqpoint{2.757834in}{2.034371in}}%
\pgfpathlineto{\pgfqpoint{2.766861in}{1.957029in}}%
\pgfpathlineto{\pgfqpoint{2.775889in}{1.874222in}}%
\pgfpathlineto{\pgfqpoint{2.784916in}{1.748340in}}%
\pgfpathlineto{\pgfqpoint{2.793943in}{1.672414in}}%
\pgfpathlineto{\pgfqpoint{2.802970in}{1.539283in}}%
\pgfpathlineto{\pgfqpoint{2.811997in}{1.453298in}}%
\pgfpathlineto{\pgfqpoint{2.821025in}{1.541726in}}%
\pgfpathlineto{\pgfqpoint{2.830052in}{1.656517in}}%
\pgfpathlineto{\pgfqpoint{2.839079in}{1.706113in}}%
\pgfpathlineto{\pgfqpoint{2.848106in}{1.751686in}}%
\pgfpathlineto{\pgfqpoint{2.857133in}{1.817713in}}%
\pgfpathlineto{\pgfqpoint{2.866161in}{1.844817in}}%
\pgfpathlineto{\pgfqpoint{2.875188in}{1.890572in}}%
\pgfpathlineto{\pgfqpoint{2.884215in}{1.939821in}}%
\pgfpathlineto{\pgfqpoint{2.893242in}{1.955849in}}%
\pgfpathlineto{\pgfqpoint{2.902270in}{2.070260in}}%
\pgfpathlineto{\pgfqpoint{2.911297in}{2.079962in}}%
\pgfpathlineto{\pgfqpoint{2.920324in}{1.999511in}}%
\pgfpathlineto{\pgfqpoint{2.929351in}{1.965298in}}%
\pgfpathlineto{\pgfqpoint{2.938378in}{1.927441in}}%
\pgfpathlineto{\pgfqpoint{2.947406in}{1.891523in}}%
\pgfpathlineto{\pgfqpoint{2.956433in}{1.875896in}}%
\pgfpathlineto{\pgfqpoint{2.965460in}{1.852229in}}%
\pgfpathlineto{\pgfqpoint{2.974487in}{1.840419in}}%
\pgfpathlineto{\pgfqpoint{2.983514in}{1.838068in}}%
\pgfpathlineto{\pgfqpoint{2.992542in}{1.807669in}}%
\pgfpathlineto{\pgfqpoint{3.001569in}{1.794592in}}%
\pgfpathlineto{\pgfqpoint{3.010596in}{1.776073in}}%
\pgfpathlineto{\pgfqpoint{3.019623in}{1.781213in}}%
\pgfpathlineto{\pgfqpoint{3.028650in}{1.775514in}}%
\pgfpathlineto{\pgfqpoint{3.037678in}{1.758839in}}%
\pgfpathlineto{\pgfqpoint{3.046705in}{1.748069in}}%
\pgfpathlineto{\pgfqpoint{3.064759in}{1.818116in}}%
\pgfpathlineto{\pgfqpoint{3.073787in}{1.851804in}}%
\pgfpathlineto{\pgfqpoint{3.082814in}{1.890750in}}%
\pgfpathlineto{\pgfqpoint{3.091841in}{1.969426in}}%
\pgfpathlineto{\pgfqpoint{3.100868in}{2.053604in}}%
\pgfpathlineto{\pgfqpoint{3.109895in}{2.223065in}}%
\pgfpathlineto{\pgfqpoint{3.118923in}{2.214529in}}%
\pgfpathlineto{\pgfqpoint{3.127950in}{1.959151in}}%
\pgfpathlineto{\pgfqpoint{3.136977in}{1.810530in}}%
\pgfpathlineto{\pgfqpoint{3.146004in}{1.870964in}}%
\pgfpathlineto{\pgfqpoint{3.155031in}{1.922003in}}%
\pgfpathlineto{\pgfqpoint{3.164059in}{1.949698in}}%
\pgfpathlineto{\pgfqpoint{3.173086in}{1.956738in}}%
\pgfpathlineto{\pgfqpoint{3.182113in}{1.987065in}}%
\pgfpathlineto{\pgfqpoint{3.191140in}{1.992035in}}%
\pgfpathlineto{\pgfqpoint{3.200167in}{2.001193in}}%
\pgfpathlineto{\pgfqpoint{3.209195in}{2.014215in}}%
\pgfpathlineto{\pgfqpoint{3.218222in}{2.017442in}}%
\pgfpathlineto{\pgfqpoint{3.227249in}{2.049077in}}%
\pgfpathlineto{\pgfqpoint{3.236276in}{2.078772in}}%
\pgfpathlineto{\pgfqpoint{3.245303in}{2.067010in}}%
\pgfpathlineto{\pgfqpoint{3.254331in}{2.052232in}}%
\pgfpathlineto{\pgfqpoint{3.263358in}{1.964922in}}%
\pgfpathlineto{\pgfqpoint{3.272385in}{1.852534in}}%
\pgfpathlineto{\pgfqpoint{3.290440in}{1.989532in}}%
\pgfpathlineto{\pgfqpoint{3.299467in}{2.006608in}}%
\pgfpathlineto{\pgfqpoint{3.308494in}{2.038746in}}%
\pgfpathlineto{\pgfqpoint{3.317521in}{2.174856in}}%
\pgfpathlineto{\pgfqpoint{3.326548in}{2.266670in}}%
\pgfpathlineto{\pgfqpoint{3.335576in}{2.319697in}}%
\pgfpathlineto{\pgfqpoint{3.344603in}{2.318078in}}%
\pgfpathlineto{\pgfqpoint{3.353630in}{2.285693in}}%
\pgfpathlineto{\pgfqpoint{3.362657in}{2.264259in}}%
\pgfpathlineto{\pgfqpoint{3.371684in}{2.222889in}}%
\pgfpathlineto{\pgfqpoint{3.380712in}{2.133811in}}%
\pgfpathlineto{\pgfqpoint{3.389739in}{2.090390in}}%
\pgfpathlineto{\pgfqpoint{3.398766in}{2.041856in}}%
\pgfpathlineto{\pgfqpoint{3.407793in}{1.989491in}}%
\pgfpathlineto{\pgfqpoint{3.416820in}{1.950199in}}%
\pgfpathlineto{\pgfqpoint{3.425848in}{1.951972in}}%
\pgfpathlineto{\pgfqpoint{3.434875in}{1.970351in}}%
\pgfpathlineto{\pgfqpoint{3.443902in}{1.989996in}}%
\pgfpathlineto{\pgfqpoint{3.452929in}{2.013842in}}%
\pgfpathlineto{\pgfqpoint{3.461957in}{2.051680in}}%
\pgfpathlineto{\pgfqpoint{3.470984in}{2.093228in}}%
\pgfpathlineto{\pgfqpoint{3.480011in}{2.139401in}}%
\pgfpathlineto{\pgfqpoint{3.489038in}{2.102831in}}%
\pgfpathlineto{\pgfqpoint{3.498065in}{2.042059in}}%
\pgfpathlineto{\pgfqpoint{3.507093in}{2.035638in}}%
\pgfpathlineto{\pgfqpoint{3.516120in}{2.014269in}}%
\pgfpathlineto{\pgfqpoint{3.525147in}{2.039871in}}%
\pgfpathlineto{\pgfqpoint{3.534174in}{2.104762in}}%
\pgfpathlineto{\pgfqpoint{3.543201in}{2.155361in}}%
\pgfpathlineto{\pgfqpoint{3.552229in}{2.201024in}}%
\pgfpathlineto{\pgfqpoint{3.561256in}{2.215900in}}%
\pgfpathlineto{\pgfqpoint{3.570283in}{2.209028in}}%
\pgfpathlineto{\pgfqpoint{3.579310in}{2.209531in}}%
\pgfpathlineto{\pgfqpoint{3.597365in}{2.192754in}}%
\pgfpathlineto{\pgfqpoint{3.606392in}{2.186073in}}%
\pgfpathlineto{\pgfqpoint{3.615419in}{2.174330in}}%
\pgfpathlineto{\pgfqpoint{3.624446in}{2.158483in}}%
\pgfpathlineto{\pgfqpoint{3.633473in}{2.153635in}}%
\pgfpathlineto{\pgfqpoint{3.642501in}{2.154552in}}%
\pgfpathlineto{\pgfqpoint{3.651528in}{2.144910in}}%
\pgfpathlineto{\pgfqpoint{3.660555in}{2.145258in}}%
\pgfpathlineto{\pgfqpoint{3.669582in}{2.154628in}}%
\pgfpathlineto{\pgfqpoint{3.678610in}{2.145853in}}%
\pgfpathlineto{\pgfqpoint{3.687637in}{2.153352in}}%
\pgfpathlineto{\pgfqpoint{3.696664in}{2.165119in}}%
\pgfpathlineto{\pgfqpoint{3.705691in}{2.156876in}}%
\pgfpathlineto{\pgfqpoint{3.714718in}{2.127508in}}%
\pgfpathlineto{\pgfqpoint{3.723746in}{2.090644in}}%
\pgfpathlineto{\pgfqpoint{3.732773in}{2.093514in}}%
\pgfpathlineto{\pgfqpoint{3.741800in}{2.102036in}}%
\pgfpathlineto{\pgfqpoint{3.750827in}{2.118341in}}%
\pgfpathlineto{\pgfqpoint{3.759854in}{2.133417in}}%
\pgfpathlineto{\pgfqpoint{3.768882in}{2.142756in}}%
\pgfpathlineto{\pgfqpoint{3.777909in}{2.151378in}}%
\pgfpathlineto{\pgfqpoint{3.786936in}{2.153290in}}%
\pgfpathlineto{\pgfqpoint{3.795963in}{2.161560in}}%
\pgfpathlineto{\pgfqpoint{3.804990in}{2.162983in}}%
\pgfpathlineto{\pgfqpoint{3.814018in}{2.155457in}}%
\pgfpathlineto{\pgfqpoint{3.823045in}{2.131242in}}%
\pgfpathlineto{\pgfqpoint{3.832072in}{2.071858in}}%
\pgfpathlineto{\pgfqpoint{3.841099in}{2.021954in}}%
\pgfpathlineto{\pgfqpoint{3.850126in}{1.993826in}}%
\pgfpathlineto{\pgfqpoint{3.859154in}{1.983382in}}%
\pgfpathlineto{\pgfqpoint{3.868181in}{1.992628in}}%
\pgfpathlineto{\pgfqpoint{3.877208in}{1.993276in}}%
\pgfpathlineto{\pgfqpoint{3.886235in}{1.990476in}}%
\pgfpathlineto{\pgfqpoint{3.895263in}{1.972882in}}%
\pgfpathlineto{\pgfqpoint{3.904290in}{1.965235in}}%
\pgfpathlineto{\pgfqpoint{3.913317in}{1.959138in}}%
\pgfpathlineto{\pgfqpoint{3.922344in}{1.927022in}}%
\pgfpathlineto{\pgfqpoint{3.931371in}{1.901233in}}%
\pgfpathlineto{\pgfqpoint{3.940399in}{1.914604in}}%
\pgfpathlineto{\pgfqpoint{3.949426in}{1.942751in}}%
\pgfpathlineto{\pgfqpoint{3.958453in}{1.950198in}}%
\pgfpathlineto{\pgfqpoint{3.967480in}{1.884968in}}%
\pgfpathlineto{\pgfqpoint{3.976507in}{1.804617in}}%
\pgfpathlineto{\pgfqpoint{3.985535in}{1.956145in}}%
\pgfpathlineto{\pgfqpoint{3.994562in}{2.083402in}}%
\pgfpathlineto{\pgfqpoint{4.003589in}{2.145941in}}%
\pgfpathlineto{\pgfqpoint{4.012616in}{2.154449in}}%
\pgfpathlineto{\pgfqpoint{4.021643in}{2.169796in}}%
\pgfpathlineto{\pgfqpoint{4.030671in}{2.168157in}}%
\pgfpathlineto{\pgfqpoint{4.039698in}{2.167512in}}%
\pgfpathlineto{\pgfqpoint{4.048725in}{2.174891in}}%
\pgfpathlineto{\pgfqpoint{4.057752in}{2.179401in}}%
\pgfpathlineto{\pgfqpoint{4.066780in}{2.185138in}}%
\pgfpathlineto{\pgfqpoint{4.075807in}{2.188035in}}%
\pgfpathlineto{\pgfqpoint{4.084834in}{2.196964in}}%
\pgfpathlineto{\pgfqpoint{4.093861in}{2.207626in}}%
\pgfpathlineto{\pgfqpoint{4.102888in}{2.231243in}}%
\pgfpathlineto{\pgfqpoint{4.111916in}{2.240381in}}%
\pgfpathlineto{\pgfqpoint{4.120943in}{2.260992in}}%
\pgfpathlineto{\pgfqpoint{4.129970in}{2.267845in}}%
\pgfpathlineto{\pgfqpoint{4.138997in}{2.279252in}}%
\pgfpathlineto{\pgfqpoint{4.148024in}{2.282978in}}%
\pgfpathlineto{\pgfqpoint{4.157052in}{2.302612in}}%
\pgfpathlineto{\pgfqpoint{4.166079in}{2.316777in}}%
\pgfpathlineto{\pgfqpoint{4.175106in}{2.337810in}}%
\pgfpathlineto{\pgfqpoint{4.184133in}{2.375822in}}%
\pgfpathlineto{\pgfqpoint{4.193160in}{2.429472in}}%
\pgfpathlineto{\pgfqpoint{4.202188in}{2.504287in}}%
\pgfpathlineto{\pgfqpoint{4.211215in}{2.566941in}}%
\pgfpathlineto{\pgfqpoint{4.220242in}{2.652412in}}%
\pgfpathlineto{\pgfqpoint{4.229269in}{2.750084in}}%
\pgfpathlineto{\pgfqpoint{4.238296in}{2.924194in}}%
\pgfpathlineto{\pgfqpoint{4.247324in}{2.963247in}}%
\pgfpathlineto{\pgfqpoint{4.256351in}{2.855717in}}%
\pgfpathlineto{\pgfqpoint{4.265378in}{2.814784in}}%
\pgfpathlineto{\pgfqpoint{4.274405in}{2.775854in}}%
\pgfpathlineto{\pgfqpoint{4.283433in}{2.757124in}}%
\pgfpathlineto{\pgfqpoint{4.292460in}{2.734259in}}%
\pgfpathlineto{\pgfqpoint{4.301487in}{2.715474in}}%
\pgfpathlineto{\pgfqpoint{4.310514in}{2.690944in}}%
\pgfpathlineto{\pgfqpoint{4.319541in}{2.675873in}}%
\pgfpathlineto{\pgfqpoint{4.328569in}{2.649517in}}%
\pgfpathlineto{\pgfqpoint{4.337596in}{2.644819in}}%
\pgfpathlineto{\pgfqpoint{4.346623in}{2.624785in}}%
\pgfpathlineto{\pgfqpoint{4.355650in}{2.618740in}}%
\pgfpathlineto{\pgfqpoint{4.364677in}{2.628405in}}%
\pgfpathlineto{\pgfqpoint{4.373705in}{2.669151in}}%
\pgfpathlineto{\pgfqpoint{4.382732in}{2.692712in}}%
\pgfpathlineto{\pgfqpoint{4.391759in}{2.674138in}}%
\pgfpathlineto{\pgfqpoint{4.400786in}{2.663684in}}%
\pgfpathlineto{\pgfqpoint{4.409813in}{2.628426in}}%
\pgfpathlineto{\pgfqpoint{4.418841in}{2.620660in}}%
\pgfpathlineto{\pgfqpoint{4.427868in}{2.632950in}}%
\pgfpathlineto{\pgfqpoint{4.436895in}{2.693826in}}%
\pgfpathlineto{\pgfqpoint{4.445922in}{2.783177in}}%
\pgfpathlineto{\pgfqpoint{4.454949in}{2.674435in}}%
\pgfpathlineto{\pgfqpoint{4.463977in}{2.589599in}}%
\pgfpathlineto{\pgfqpoint{4.473004in}{2.542129in}}%
\pgfpathlineto{\pgfqpoint{4.482031in}{2.491311in}}%
\pgfpathlineto{\pgfqpoint{4.491058in}{2.506055in}}%
\pgfpathlineto{\pgfqpoint{4.500086in}{2.590955in}}%
\pgfpathlineto{\pgfqpoint{4.509113in}{2.907810in}}%
\pgfpathlineto{\pgfqpoint{4.518140in}{3.905602in}}%
\pgfpathlineto{\pgfqpoint{4.527167in}{5.042716in}}%
\pgfpathlineto{\pgfqpoint{4.536194in}{4.724226in}}%
\pgfpathlineto{\pgfqpoint{4.545222in}{4.300220in}}%
\pgfpathlineto{\pgfqpoint{4.554249in}{4.284555in}}%
\pgfpathlineto{\pgfqpoint{4.563276in}{4.325419in}}%
\pgfpathlineto{\pgfqpoint{4.572303in}{3.964938in}}%
\pgfpathlineto{\pgfqpoint{4.581330in}{3.501279in}}%
\pgfpathlineto{\pgfqpoint{4.590358in}{3.218243in}}%
\pgfpathlineto{\pgfqpoint{4.599385in}{2.985249in}}%
\pgfpathlineto{\pgfqpoint{4.608412in}{2.875858in}}%
\pgfpathlineto{\pgfqpoint{4.617439in}{2.775732in}}%
\pgfpathlineto{\pgfqpoint{4.626466in}{2.658618in}}%
\pgfpathlineto{\pgfqpoint{4.635494in}{2.670702in}}%
\pgfpathlineto{\pgfqpoint{4.644521in}{2.724656in}}%
\pgfpathlineto{\pgfqpoint{4.653548in}{2.972248in}}%
\pgfpathlineto{\pgfqpoint{4.662575in}{2.996497in}}%
\pgfpathlineto{\pgfqpoint{4.671603in}{2.770458in}}%
\pgfpathlineto{\pgfqpoint{4.680630in}{2.445618in}}%
\pgfpathlineto{\pgfqpoint{4.689657in}{2.402136in}}%
\pgfpathlineto{\pgfqpoint{4.698684in}{2.677741in}}%
\pgfpathlineto{\pgfqpoint{4.707711in}{2.705399in}}%
\pgfpathlineto{\pgfqpoint{4.716739in}{2.545229in}}%
\pgfpathlineto{\pgfqpoint{4.725766in}{2.526613in}}%
\pgfpathlineto{\pgfqpoint{4.734793in}{2.567523in}}%
\pgfpathlineto{\pgfqpoint{4.743820in}{2.644933in}}%
\pgfpathlineto{\pgfqpoint{4.752847in}{2.696577in}}%
\pgfpathlineto{\pgfqpoint{4.761875in}{2.822815in}}%
\pgfpathlineto{\pgfqpoint{4.770902in}{2.955786in}}%
\pgfpathlineto{\pgfqpoint{4.779929in}{3.365215in}}%
\pgfpathlineto{\pgfqpoint{4.788956in}{3.435295in}}%
\pgfpathlineto{\pgfqpoint{4.797983in}{3.188211in}}%
\pgfpathlineto{\pgfqpoint{4.807011in}{3.155383in}}%
\pgfpathlineto{\pgfqpoint{4.816038in}{3.125234in}}%
\pgfpathlineto{\pgfqpoint{4.825065in}{3.157430in}}%
\pgfpathlineto{\pgfqpoint{4.834092in}{3.329753in}}%
\pgfpathlineto{\pgfqpoint{4.843119in}{3.289825in}}%
\pgfpathlineto{\pgfqpoint{4.852147in}{3.062141in}}%
\pgfpathlineto{\pgfqpoint{4.861174in}{2.968798in}}%
\pgfpathlineto{\pgfqpoint{4.870201in}{2.960663in}}%
\pgfpathlineto{\pgfqpoint{4.879228in}{3.001148in}}%
\pgfpathlineto{\pgfqpoint{4.888256in}{2.980217in}}%
\pgfpathlineto{\pgfqpoint{4.906310in}{2.812424in}}%
\pgfpathlineto{\pgfqpoint{4.915337in}{2.724000in}}%
\pgfpathlineto{\pgfqpoint{4.924364in}{2.655081in}}%
\pgfpathlineto{\pgfqpoint{4.933392in}{2.626023in}}%
\pgfpathlineto{\pgfqpoint{4.942419in}{2.598016in}}%
\pgfpathlineto{\pgfqpoint{4.951446in}{2.616223in}}%
\pgfpathlineto{\pgfqpoint{4.960473in}{2.643115in}}%
\pgfpathlineto{\pgfqpoint{4.969500in}{2.640181in}}%
\pgfpathlineto{\pgfqpoint{4.978528in}{2.652788in}}%
\pgfpathlineto{\pgfqpoint{4.987555in}{2.810093in}}%
\pgfpathlineto{\pgfqpoint{4.996582in}{3.006359in}}%
\pgfpathlineto{\pgfqpoint{5.005609in}{3.063592in}}%
\pgfpathlineto{\pgfqpoint{5.014636in}{3.003308in}}%
\pgfpathlineto{\pgfqpoint{5.023664in}{2.896027in}}%
\pgfpathlineto{\pgfqpoint{5.032691in}{2.832109in}}%
\pgfpathlineto{\pgfqpoint{5.050745in}{2.716852in}}%
\pgfpathlineto{\pgfqpoint{5.059772in}{2.677876in}}%
\pgfpathlineto{\pgfqpoint{5.068800in}{2.646970in}}%
\pgfpathlineto{\pgfqpoint{5.077827in}{2.621134in}}%
\pgfpathlineto{\pgfqpoint{5.086854in}{2.591756in}}%
\pgfpathlineto{\pgfqpoint{5.095881in}{2.576313in}}%
\pgfpathlineto{\pgfqpoint{5.104909in}{2.563169in}}%
\pgfpathlineto{\pgfqpoint{5.113936in}{2.563818in}}%
\pgfpathlineto{\pgfqpoint{5.122963in}{2.601888in}}%
\pgfpathlineto{\pgfqpoint{5.131990in}{2.635205in}}%
\pgfpathlineto{\pgfqpoint{5.141017in}{2.519289in}}%
\pgfpathlineto{\pgfqpoint{5.150045in}{2.433465in}}%
\pgfpathlineto{\pgfqpoint{5.159072in}{2.396301in}}%
\pgfpathlineto{\pgfqpoint{5.168099in}{2.365351in}}%
\pgfpathlineto{\pgfqpoint{5.177126in}{2.343434in}}%
\pgfpathlineto{\pgfqpoint{5.186153in}{2.317956in}}%
\pgfpathlineto{\pgfqpoint{5.195181in}{2.302113in}}%
\pgfpathlineto{\pgfqpoint{5.204208in}{2.303419in}}%
\pgfpathlineto{\pgfqpoint{5.213235in}{2.298272in}}%
\pgfpathlineto{\pgfqpoint{5.222262in}{2.290722in}}%
\pgfpathlineto{\pgfqpoint{5.231289in}{2.284005in}}%
\pgfpathlineto{\pgfqpoint{5.240317in}{2.271721in}}%
\pgfpathlineto{\pgfqpoint{5.249344in}{2.250521in}}%
\pgfpathlineto{\pgfqpoint{5.258371in}{2.212833in}}%
\pgfpathlineto{\pgfqpoint{5.267398in}{2.169990in}}%
\pgfpathlineto{\pgfqpoint{5.276426in}{2.118129in}}%
\pgfpathlineto{\pgfqpoint{5.285453in}{2.103335in}}%
\pgfpathlineto{\pgfqpoint{5.294480in}{2.148583in}}%
\pgfpathlineto{\pgfqpoint{5.303507in}{2.172256in}}%
\pgfpathlineto{\pgfqpoint{5.312534in}{2.204309in}}%
\pgfpathlineto{\pgfqpoint{5.321562in}{2.190660in}}%
\pgfpathlineto{\pgfqpoint{5.330589in}{2.179641in}}%
\pgfpathlineto{\pgfqpoint{5.339616in}{2.146510in}}%
\pgfpathlineto{\pgfqpoint{5.348643in}{2.097505in}}%
\pgfpathlineto{\pgfqpoint{5.357670in}{1.935193in}}%
\pgfpathlineto{\pgfqpoint{5.366698in}{1.948353in}}%
\pgfpathlineto{\pgfqpoint{5.375725in}{2.101862in}}%
\pgfpathlineto{\pgfqpoint{5.384752in}{2.157552in}}%
\pgfpathlineto{\pgfqpoint{5.393779in}{2.189823in}}%
\pgfpathlineto{\pgfqpoint{5.402806in}{2.201246in}}%
\pgfpathlineto{\pgfqpoint{5.411834in}{2.196253in}}%
\pgfpathlineto{\pgfqpoint{5.420861in}{2.174850in}}%
\pgfpathlineto{\pgfqpoint{5.429888in}{2.211748in}}%
\pgfpathlineto{\pgfqpoint{5.438915in}{2.244176in}}%
\pgfpathlineto{\pgfqpoint{5.447942in}{2.252971in}}%
\pgfpathlineto{\pgfqpoint{5.456970in}{2.262462in}}%
\pgfpathlineto{\pgfqpoint{5.465997in}{2.265342in}}%
\pgfpathlineto{\pgfqpoint{5.475024in}{2.270860in}}%
\pgfpathlineto{\pgfqpoint{5.493079in}{2.307227in}}%
\pgfpathlineto{\pgfqpoint{5.502106in}{2.331575in}}%
\pgfpathlineto{\pgfqpoint{5.511133in}{2.344055in}}%
\pgfpathlineto{\pgfqpoint{5.520160in}{2.346984in}}%
\pgfpathlineto{\pgfqpoint{5.538215in}{2.338529in}}%
\pgfpathlineto{\pgfqpoint{5.547242in}{2.337322in}}%
\pgfpathlineto{\pgfqpoint{5.556269in}{2.346627in}}%
\pgfpathlineto{\pgfqpoint{5.565296in}{2.351193in}}%
\pgfpathlineto{\pgfqpoint{5.574323in}{2.351869in}}%
\pgfpathlineto{\pgfqpoint{5.583351in}{2.350101in}}%
\pgfpathlineto{\pgfqpoint{5.592378in}{2.338661in}}%
\pgfpathlineto{\pgfqpoint{5.601405in}{2.334737in}}%
\pgfpathlineto{\pgfqpoint{5.610432in}{2.327490in}}%
\pgfpathlineto{\pgfqpoint{5.619459in}{2.318605in}}%
\pgfpathlineto{\pgfqpoint{5.628487in}{2.314653in}}%
\pgfpathlineto{\pgfqpoint{5.637514in}{2.313212in}}%
\pgfpathlineto{\pgfqpoint{5.646541in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{5.655568in}{2.278449in}}%
\pgfpathlineto{\pgfqpoint{5.664596in}{2.249711in}}%
\pgfpathlineto{\pgfqpoint{5.673623in}{2.239754in}}%
\pgfpathlineto{\pgfqpoint{5.682650in}{2.193097in}}%
\pgfpathlineto{\pgfqpoint{5.691677in}{2.190160in}}%
\pgfpathlineto{\pgfqpoint{5.700704in}{2.227168in}}%
\pgfpathlineto{\pgfqpoint{5.709732in}{2.232423in}}%
\pgfpathlineto{\pgfqpoint{5.718759in}{2.248070in}}%
\pgfpathlineto{\pgfqpoint{5.727786in}{2.244345in}}%
\pgfpathlineto{\pgfqpoint{5.736813in}{2.244045in}}%
\pgfpathlineto{\pgfqpoint{5.745840in}{2.232424in}}%
\pgfpathlineto{\pgfqpoint{5.754868in}{2.225565in}}%
\pgfpathlineto{\pgfqpoint{5.763895in}{2.199314in}}%
\pgfpathlineto{\pgfqpoint{5.772922in}{2.197766in}}%
\pgfpathlineto{\pgfqpoint{5.781949in}{2.210208in}}%
\pgfpathlineto{\pgfqpoint{5.790976in}{2.224777in}}%
\pgfpathlineto{\pgfqpoint{5.800004in}{2.241650in}}%
\pgfpathlineto{\pgfqpoint{5.809031in}{2.240510in}}%
\pgfpathlineto{\pgfqpoint{5.818058in}{2.245049in}}%
\pgfpathlineto{\pgfqpoint{5.827085in}{2.241775in}}%
\pgfpathlineto{\pgfqpoint{5.836112in}{2.252371in}}%
\pgfpathlineto{\pgfqpoint{5.845140in}{2.236193in}}%
\pgfpathlineto{\pgfqpoint{5.854167in}{2.230249in}}%
\pgfpathlineto{\pgfqpoint{5.863194in}{2.223447in}}%
\pgfpathlineto{\pgfqpoint{5.872221in}{2.226119in}}%
\pgfpathlineto{\pgfqpoint{5.881249in}{2.235730in}}%
\pgfpathlineto{\pgfqpoint{5.890276in}{2.225535in}}%
\pgfpathlineto{\pgfqpoint{5.899303in}{2.221896in}}%
\pgfpathlineto{\pgfqpoint{5.908330in}{2.208504in}}%
\pgfpathlineto{\pgfqpoint{5.917357in}{2.203119in}}%
\pgfpathlineto{\pgfqpoint{5.926385in}{2.205592in}}%
\pgfpathlineto{\pgfqpoint{5.935412in}{2.200622in}}%
\pgfpathlineto{\pgfqpoint{5.944439in}{2.185001in}}%
\pgfpathlineto{\pgfqpoint{5.953466in}{2.187807in}}%
\pgfpathlineto{\pgfqpoint{5.962493in}{2.185193in}}%
\pgfpathlineto{\pgfqpoint{5.971521in}{2.178737in}}%
\pgfpathlineto{\pgfqpoint{5.980548in}{2.167754in}}%
\pgfpathlineto{\pgfqpoint{5.989575in}{2.157661in}}%
\pgfpathlineto{\pgfqpoint{5.998602in}{2.133634in}}%
\pgfpathlineto{\pgfqpoint{6.007629in}{2.124569in}}%
\pgfpathlineto{\pgfqpoint{6.016657in}{2.137128in}}%
\pgfpathlineto{\pgfqpoint{6.025684in}{2.179003in}}%
\pgfpathlineto{\pgfqpoint{6.034711in}{2.241387in}}%
\pgfpathlineto{\pgfqpoint{6.052765in}{2.439098in}}%
\pgfpathlineto{\pgfqpoint{6.061793in}{2.492193in}}%
\pgfpathlineto{\pgfqpoint{6.070820in}{2.515126in}}%
\pgfpathlineto{\pgfqpoint{6.079847in}{2.499087in}}%
\pgfpathlineto{\pgfqpoint{6.097902in}{2.485126in}}%
\pgfpathlineto{\pgfqpoint{6.106929in}{2.473683in}}%
\pgfpathlineto{\pgfqpoint{6.115956in}{2.474241in}}%
\pgfpathlineto{\pgfqpoint{6.124983in}{2.448524in}}%
\pgfpathlineto{\pgfqpoint{6.134010in}{2.424713in}}%
\pgfpathlineto{\pgfqpoint{6.143038in}{2.422449in}}%
\pgfpathlineto{\pgfqpoint{6.152065in}{2.408730in}}%
\pgfpathlineto{\pgfqpoint{6.161092in}{2.397376in}}%
\pgfpathlineto{\pgfqpoint{6.170119in}{2.386860in}}%
\pgfpathlineto{\pgfqpoint{6.179146in}{2.394299in}}%
\pgfpathlineto{\pgfqpoint{6.188174in}{2.384715in}}%
\pgfpathlineto{\pgfqpoint{6.197201in}{2.379368in}}%
\pgfpathlineto{\pgfqpoint{6.206228in}{2.377450in}}%
\pgfpathlineto{\pgfqpoint{6.215255in}{2.375995in}}%
\pgfpathlineto{\pgfqpoint{6.224282in}{2.372986in}}%
\pgfpathlineto{\pgfqpoint{6.233310in}{2.380478in}}%
\pgfpathlineto{\pgfqpoint{6.242337in}{2.382644in}}%
\pgfpathlineto{\pgfqpoint{6.251364in}{2.366908in}}%
\pgfpathlineto{\pgfqpoint{6.260391in}{2.350432in}}%
\pgfpathlineto{\pgfqpoint{6.269419in}{2.348432in}}%
\pgfpathlineto{\pgfqpoint{6.278446in}{2.339913in}}%
\pgfpathlineto{\pgfqpoint{6.287473in}{2.324255in}}%
\pgfpathlineto{\pgfqpoint{6.296500in}{2.304377in}}%
\pgfpathlineto{\pgfqpoint{6.305527in}{2.293722in}}%
\pgfpathlineto{\pgfqpoint{6.314555in}{2.271678in}}%
\pgfpathlineto{\pgfqpoint{6.323582in}{2.266547in}}%
\pgfpathlineto{\pgfqpoint{6.332609in}{2.256347in}}%
\pgfpathlineto{\pgfqpoint{6.341636in}{2.259478in}}%
\pgfpathlineto{\pgfqpoint{6.350663in}{2.252936in}}%
\pgfpathlineto{\pgfqpoint{6.359691in}{2.232051in}}%
\pgfpathlineto{\pgfqpoint{6.368718in}{2.215557in}}%
\pgfpathlineto{\pgfqpoint{6.377745in}{2.200238in}}%
\pgfpathlineto{\pgfqpoint{6.386772in}{2.201200in}}%
\pgfpathlineto{\pgfqpoint{6.395799in}{2.190817in}}%
\pgfpathlineto{\pgfqpoint{6.404827in}{2.163556in}}%
\pgfpathlineto{\pgfqpoint{6.413854in}{2.168876in}}%
\pgfpathlineto{\pgfqpoint{6.422881in}{2.175113in}}%
\pgfpathlineto{\pgfqpoint{6.431908in}{2.171488in}}%
\pgfpathlineto{\pgfqpoint{6.440935in}{2.167479in}}%
\pgfpathlineto{\pgfqpoint{6.449963in}{2.154926in}}%
\pgfpathlineto{\pgfqpoint{6.458990in}{2.151801in}}%
\pgfpathlineto{\pgfqpoint{6.468017in}{2.139876in}}%
\pgfpathlineto{\pgfqpoint{6.477044in}{2.133896in}}%
\pgfpathlineto{\pgfqpoint{6.495099in}{2.138082in}}%
\pgfpathlineto{\pgfqpoint{6.504126in}{2.135666in}}%
\pgfpathlineto{\pgfqpoint{6.513153in}{2.139326in}}%
\pgfpathlineto{\pgfqpoint{6.522180in}{2.137951in}}%
\pgfpathlineto{\pgfqpoint{6.531208in}{2.141319in}}%
\pgfpathlineto{\pgfqpoint{6.540235in}{2.144998in}}%
\pgfpathlineto{\pgfqpoint{6.549262in}{2.158325in}}%
\pgfpathlineto{\pgfqpoint{6.558289in}{2.168905in}}%
\pgfpathlineto{\pgfqpoint{6.567316in}{2.170022in}}%
\pgfpathlineto{\pgfqpoint{6.576344in}{2.167244in}}%
\pgfpathlineto{\pgfqpoint{6.585371in}{2.189631in}}%
\pgfpathlineto{\pgfqpoint{6.594398in}{2.208603in}}%
\pgfpathlineto{\pgfqpoint{6.603425in}{2.230350in}}%
\pgfpathlineto{\pgfqpoint{6.612452in}{2.248090in}}%
\pgfpathlineto{\pgfqpoint{6.621480in}{2.269453in}}%
\pgfpathlineto{\pgfqpoint{6.630507in}{2.316147in}}%
\pgfpathlineto{\pgfqpoint{6.639534in}{2.371284in}}%
\pgfpathlineto{\pgfqpoint{6.648561in}{2.421926in}}%
\pgfpathlineto{\pgfqpoint{6.657588in}{2.517275in}}%
\pgfpathlineto{\pgfqpoint{6.666616in}{2.556739in}}%
\pgfpathlineto{\pgfqpoint{6.675643in}{2.639056in}}%
\pgfpathlineto{\pgfqpoint{6.684670in}{2.711966in}}%
\pgfpathlineto{\pgfqpoint{6.693697in}{2.779534in}}%
\pgfpathlineto{\pgfqpoint{6.702725in}{2.781930in}}%
\pgfpathlineto{\pgfqpoint{6.711752in}{2.807241in}}%
\pgfpathlineto{\pgfqpoint{6.720779in}{2.877722in}}%
\pgfpathlineto{\pgfqpoint{6.729806in}{2.967687in}}%
\pgfpathlineto{\pgfqpoint{6.738833in}{3.080358in}}%
\pgfpathlineto{\pgfqpoint{6.747861in}{3.236635in}}%
\pgfpathlineto{\pgfqpoint{6.756888in}{3.260832in}}%
\pgfpathlineto{\pgfqpoint{6.765915in}{3.214728in}}%
\pgfpathlineto{\pgfqpoint{6.774942in}{3.091922in}}%
\pgfpathlineto{\pgfqpoint{6.783969in}{2.941195in}}%
\pgfpathlineto{\pgfqpoint{6.792997in}{2.815121in}}%
\pgfpathlineto{\pgfqpoint{6.802024in}{2.755294in}}%
\pgfpathlineto{\pgfqpoint{6.811051in}{2.727951in}}%
\pgfpathlineto{\pgfqpoint{6.820078in}{2.718038in}}%
\pgfpathlineto{\pgfqpoint{6.829105in}{2.688369in}}%
\pgfpathlineto{\pgfqpoint{6.838133in}{2.655278in}}%
\pgfpathlineto{\pgfqpoint{6.847160in}{2.664470in}}%
\pgfpathlineto{\pgfqpoint{6.856187in}{2.654231in}}%
\pgfpathlineto{\pgfqpoint{6.865214in}{2.624871in}}%
\pgfpathlineto{\pgfqpoint{6.874242in}{2.533111in}}%
\pgfpathlineto{\pgfqpoint{6.883269in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{6.892296in}{2.445421in}}%
\pgfpathlineto{\pgfqpoint{6.901323in}{2.362153in}}%
\pgfpathlineto{\pgfqpoint{6.910350in}{2.187527in}}%
\pgfpathlineto{\pgfqpoint{6.919378in}{2.101944in}}%
\pgfpathlineto{\pgfqpoint{6.928405in}{1.957853in}}%
\pgfpathlineto{\pgfqpoint{6.937432in}{2.129759in}}%
\pgfpathlineto{\pgfqpoint{6.955486in}{2.545276in}}%
\pgfpathlineto{\pgfqpoint{6.964514in}{2.873240in}}%
\pgfpathlineto{\pgfqpoint{6.973541in}{2.566136in}}%
\pgfpathlineto{\pgfqpoint{6.982568in}{2.330900in}}%
\pgfpathlineto{\pgfqpoint{6.991595in}{2.246234in}}%
\pgfpathlineto{\pgfqpoint{7.000622in}{2.274127in}}%
\pgfpathlineto{\pgfqpoint{7.009650in}{2.501187in}}%
\pgfpathlineto{\pgfqpoint{7.018677in}{2.566603in}}%
\pgfpathlineto{\pgfqpoint{7.027704in}{2.607841in}}%
\pgfpathlineto{\pgfqpoint{7.036731in}{2.644117in}}%
\pgfpathlineto{\pgfqpoint{7.045758in}{2.732204in}}%
\pgfpathlineto{\pgfqpoint{7.054786in}{2.809521in}}%
\pgfpathlineto{\pgfqpoint{7.072840in}{2.988147in}}%
\pgfpathlineto{\pgfqpoint{7.081867in}{2.874838in}}%
\pgfpathlineto{\pgfqpoint{7.090895in}{2.803813in}}%
\pgfpathlineto{\pgfqpoint{7.099922in}{2.766864in}}%
\pgfpathlineto{\pgfqpoint{7.108949in}{2.718270in}}%
\pgfpathlineto{\pgfqpoint{7.117976in}{2.688253in}}%
\pgfpathlineto{\pgfqpoint{7.127003in}{2.672342in}}%
\pgfpathlineto{\pgfqpoint{7.136031in}{2.648134in}}%
\pgfpathlineto{\pgfqpoint{7.145058in}{2.635921in}}%
\pgfpathlineto{\pgfqpoint{7.154085in}{2.611681in}}%
\pgfpathlineto{\pgfqpoint{7.163112in}{2.642040in}}%
\pgfpathlineto{\pgfqpoint{7.172139in}{2.681609in}}%
\pgfpathlineto{\pgfqpoint{7.181167in}{2.733296in}}%
\pgfpathlineto{\pgfqpoint{7.190194in}{2.770643in}}%
\pgfpathlineto{\pgfqpoint{7.199221in}{2.842957in}}%
\pgfpathlineto{\pgfqpoint{7.208248in}{2.907194in}}%
\pgfpathlineto{\pgfqpoint{7.217275in}{3.012951in}}%
\pgfpathlineto{\pgfqpoint{7.226303in}{2.872801in}}%
\pgfpathlineto{\pgfqpoint{7.235330in}{2.808458in}}%
\pgfpathlineto{\pgfqpoint{7.244357in}{2.784412in}}%
\pgfpathlineto{\pgfqpoint{7.253384in}{2.713487in}}%
\pgfpathlineto{\pgfqpoint{7.262412in}{2.725196in}}%
\pgfpathlineto{\pgfqpoint{7.271439in}{2.677487in}}%
\pgfpathlineto{\pgfqpoint{7.289493in}{2.597799in}}%
\pgfpathlineto{\pgfqpoint{7.298520in}{2.552208in}}%
\pgfpathlineto{\pgfqpoint{7.307548in}{2.503938in}}%
\pgfpathlineto{\pgfqpoint{7.316575in}{2.469644in}}%
\pgfpathlineto{\pgfqpoint{7.325602in}{2.442738in}}%
\pgfpathlineto{\pgfqpoint{7.334629in}{2.409090in}}%
\pgfpathlineto{\pgfqpoint{7.343656in}{2.347858in}}%
\pgfpathlineto{\pgfqpoint{7.352684in}{2.319595in}}%
\pgfpathlineto{\pgfqpoint{7.361711in}{2.307102in}}%
\pgfpathlineto{\pgfqpoint{7.370738in}{2.315126in}}%
\pgfpathlineto{\pgfqpoint{7.379765in}{2.229305in}}%
\pgfpathlineto{\pgfqpoint{7.388792in}{2.196369in}}%
\pgfpathlineto{\pgfqpoint{7.397820in}{2.204103in}}%
\pgfpathlineto{\pgfqpoint{7.406847in}{2.209203in}}%
\pgfpathlineto{\pgfqpoint{7.415874in}{2.240691in}}%
\pgfpathlineto{\pgfqpoint{7.424901in}{2.257138in}}%
\pgfpathlineto{\pgfqpoint{7.433928in}{2.258839in}}%
\pgfpathlineto{\pgfqpoint{7.442956in}{2.262862in}}%
\pgfpathlineto{\pgfqpoint{7.451983in}{2.273718in}}%
\pgfpathlineto{\pgfqpoint{7.461010in}{2.256232in}}%
\pgfpathlineto{\pgfqpoint{7.470037in}{2.239668in}}%
\pgfpathlineto{\pgfqpoint{7.479065in}{2.247985in}}%
\pgfpathlineto{\pgfqpoint{7.488092in}{2.216867in}}%
\pgfpathlineto{\pgfqpoint{7.497119in}{2.191703in}}%
\pgfpathlineto{\pgfqpoint{7.506146in}{2.173654in}}%
\pgfpathlineto{\pgfqpoint{7.515173in}{2.160820in}}%
\pgfpathlineto{\pgfqpoint{7.524201in}{2.142640in}}%
\pgfpathlineto{\pgfqpoint{7.533228in}{2.133136in}}%
\pgfpathlineto{\pgfqpoint{7.542255in}{2.113099in}}%
\pgfpathlineto{\pgfqpoint{7.551282in}{2.072349in}}%
\pgfpathlineto{\pgfqpoint{7.560309in}{2.076248in}}%
\pgfpathlineto{\pgfqpoint{7.569337in}{2.062460in}}%
\pgfpathlineto{\pgfqpoint{7.578364in}{2.043599in}}%
\pgfpathlineto{\pgfqpoint{7.587391in}{2.045059in}}%
\pgfpathlineto{\pgfqpoint{7.596418in}{2.034933in}}%
\pgfpathlineto{\pgfqpoint{7.605445in}{2.030736in}}%
\pgfpathlineto{\pgfqpoint{7.614473in}{2.035593in}}%
\pgfpathlineto{\pgfqpoint{7.623500in}{2.033122in}}%
\pgfpathlineto{\pgfqpoint{7.632527in}{2.035897in}}%
\pgfpathlineto{\pgfqpoint{7.641554in}{2.049338in}}%
\pgfpathlineto{\pgfqpoint{7.650581in}{2.078593in}}%
\pgfpathlineto{\pgfqpoint{7.659609in}{2.089840in}}%
\pgfpathlineto{\pgfqpoint{7.668636in}{2.088323in}}%
\pgfpathlineto{\pgfqpoint{7.677663in}{2.123160in}}%
\pgfpathlineto{\pgfqpoint{7.686690in}{2.129833in}}%
\pgfpathlineto{\pgfqpoint{7.695718in}{2.106657in}}%
\pgfpathlineto{\pgfqpoint{7.704745in}{2.099127in}}%
\pgfpathlineto{\pgfqpoint{7.713772in}{2.085362in}}%
\pgfpathlineto{\pgfqpoint{7.722799in}{2.073430in}}%
\pgfpathlineto{\pgfqpoint{7.731826in}{2.033345in}}%
\pgfpathlineto{\pgfqpoint{7.740854in}{1.951585in}}%
\pgfpathlineto{\pgfqpoint{7.749881in}{1.895007in}}%
\pgfpathlineto{\pgfqpoint{7.758908in}{1.847446in}}%
\pgfpathlineto{\pgfqpoint{7.767935in}{1.779348in}}%
\pgfpathlineto{\pgfqpoint{7.776962in}{1.733576in}}%
\pgfpathlineto{\pgfqpoint{7.785990in}{1.657866in}}%
\pgfpathlineto{\pgfqpoint{7.795017in}{1.592264in}}%
\pgfpathlineto{\pgfqpoint{7.804044in}{1.551730in}}%
\pgfpathlineto{\pgfqpoint{7.813071in}{1.537554in}}%
\pgfpathlineto{\pgfqpoint{7.822098in}{1.561248in}}%
\pgfpathlineto{\pgfqpoint{7.831126in}{1.627389in}}%
\pgfpathlineto{\pgfqpoint{7.840153in}{1.715862in}}%
\pgfpathlineto{\pgfqpoint{7.849180in}{1.779700in}}%
\pgfpathlineto{\pgfqpoint{7.858207in}{1.890174in}}%
\pgfpathlineto{\pgfqpoint{7.867235in}{1.923707in}}%
\pgfpathlineto{\pgfqpoint{7.876262in}{1.939506in}}%
\pgfpathlineto{\pgfqpoint{7.885289in}{1.985372in}}%
\pgfpathlineto{\pgfqpoint{7.894316in}{1.997118in}}%
\pgfpathlineto{\pgfqpoint{7.903343in}{2.000180in}}%
\pgfpathlineto{\pgfqpoint{7.912371in}{2.006745in}}%
\pgfpathlineto{\pgfqpoint{7.921398in}{2.010769in}}%
\pgfpathlineto{\pgfqpoint{7.930425in}{2.006674in}}%
\pgfpathlineto{\pgfqpoint{7.939452in}{1.984468in}}%
\pgfpathlineto{\pgfqpoint{7.948479in}{1.976193in}}%
\pgfpathlineto{\pgfqpoint{7.957507in}{1.966169in}}%
\pgfpathlineto{\pgfqpoint{7.966534in}{1.937310in}}%
\pgfpathlineto{\pgfqpoint{7.975561in}{1.896986in}}%
\pgfpathlineto{\pgfqpoint{7.984588in}{1.903941in}}%
\pgfpathlineto{\pgfqpoint{7.993615in}{1.935497in}}%
\pgfpathlineto{\pgfqpoint{8.002643in}{1.964879in}}%
\pgfpathlineto{\pgfqpoint{8.011670in}{1.989436in}}%
\pgfpathlineto{\pgfqpoint{8.020697in}{1.992812in}}%
\pgfpathlineto{\pgfqpoint{8.029724in}{1.997301in}}%
\pgfpathlineto{\pgfqpoint{8.038751in}{1.995513in}}%
\pgfpathlineto{\pgfqpoint{8.047779in}{2.004204in}}%
\pgfpathlineto{\pgfqpoint{8.056806in}{2.011330in}}%
\pgfpathlineto{\pgfqpoint{8.065833in}{2.020018in}}%
\pgfpathlineto{\pgfqpoint{8.074860in}{2.009983in}}%
\pgfpathlineto{\pgfqpoint{8.083888in}{1.983219in}}%
\pgfpathlineto{\pgfqpoint{8.092915in}{1.982063in}}%
\pgfpathlineto{\pgfqpoint{8.101942in}{1.981570in}}%
\pgfpathlineto{\pgfqpoint{8.110969in}{1.992778in}}%
\pgfpathlineto{\pgfqpoint{8.119996in}{1.989239in}}%
\pgfpathlineto{\pgfqpoint{8.129024in}{2.001600in}}%
\pgfpathlineto{\pgfqpoint{8.138051in}{2.015291in}}%
\pgfpathlineto{\pgfqpoint{8.147078in}{2.033419in}}%
\pgfpathlineto{\pgfqpoint{8.156105in}{2.058422in}}%
\pgfpathlineto{\pgfqpoint{8.165132in}{2.053227in}}%
\pgfpathlineto{\pgfqpoint{8.174160in}{2.062250in}}%
\pgfpathlineto{\pgfqpoint{8.183187in}{2.087457in}}%
\pgfpathlineto{\pgfqpoint{8.192214in}{2.093344in}}%
\pgfpathlineto{\pgfqpoint{8.201241in}{2.104293in}}%
\pgfpathlineto{\pgfqpoint{8.210268in}{2.120520in}}%
\pgfpathlineto{\pgfqpoint{8.219296in}{2.124992in}}%
\pgfpathlineto{\pgfqpoint{8.228323in}{2.131640in}}%
\pgfpathlineto{\pgfqpoint{8.237350in}{2.140620in}}%
\pgfpathlineto{\pgfqpoint{8.246377in}{2.161011in}}%
\pgfpathlineto{\pgfqpoint{8.255404in}{2.203019in}}%
\pgfpathlineto{\pgfqpoint{8.264432in}{2.217040in}}%
\pgfpathlineto{\pgfqpoint{8.273459in}{2.252181in}}%
\pgfpathlineto{\pgfqpoint{8.282486in}{2.236397in}}%
\pgfpathlineto{\pgfqpoint{8.291513in}{2.180703in}}%
\pgfpathlineto{\pgfqpoint{8.309568in}{2.105229in}}%
\pgfpathlineto{\pgfqpoint{8.318595in}{2.076151in}}%
\pgfpathlineto{\pgfqpoint{8.327622in}{2.035160in}}%
\pgfpathlineto{\pgfqpoint{8.336649in}{1.985304in}}%
\pgfpathlineto{\pgfqpoint{8.345677in}{1.943809in}}%
\pgfpathlineto{\pgfqpoint{8.354704in}{1.931449in}}%
\pgfpathlineto{\pgfqpoint{8.363731in}{1.916138in}}%
\pgfpathlineto{\pgfqpoint{8.372758in}{1.912345in}}%
\pgfpathlineto{\pgfqpoint{8.381785in}{1.905931in}}%
\pgfpathlineto{\pgfqpoint{8.390813in}{1.896429in}}%
\pgfpathlineto{\pgfqpoint{8.399840in}{1.900809in}}%
\pgfpathlineto{\pgfqpoint{8.408867in}{1.880898in}}%
\pgfpathlineto{\pgfqpoint{8.417894in}{1.864606in}}%
\pgfpathlineto{\pgfqpoint{8.426921in}{1.876567in}}%
\pgfpathlineto{\pgfqpoint{8.435949in}{1.865588in}}%
\pgfpathlineto{\pgfqpoint{8.444976in}{1.864347in}}%
\pgfpathlineto{\pgfqpoint{8.454003in}{1.874235in}}%
\pgfpathlineto{\pgfqpoint{8.463030in}{1.867972in}}%
\pgfpathlineto{\pgfqpoint{8.472058in}{1.887073in}}%
\pgfpathlineto{\pgfqpoint{8.481085in}{1.863029in}}%
\pgfpathlineto{\pgfqpoint{8.490112in}{1.873232in}}%
\pgfpathlineto{\pgfqpoint{8.499139in}{1.840907in}}%
\pgfpathlineto{\pgfqpoint{8.508166in}{1.802714in}}%
\pgfpathlineto{\pgfqpoint{8.517194in}{1.740120in}}%
\pgfpathlineto{\pgfqpoint{8.526221in}{1.675566in}}%
\pgfpathlineto{\pgfqpoint{8.535248in}{1.631634in}}%
\pgfpathlineto{\pgfqpoint{8.544275in}{1.619283in}}%
\pgfpathlineto{\pgfqpoint{8.553302in}{1.660670in}}%
\pgfpathlineto{\pgfqpoint{8.571357in}{1.725620in}}%
\pgfpathlineto{\pgfqpoint{8.580384in}{1.777002in}}%
\pgfpathlineto{\pgfqpoint{8.589411in}{1.836825in}}%
\pgfpathlineto{\pgfqpoint{8.598438in}{1.887156in}}%
\pgfpathlineto{\pgfqpoint{8.607466in}{1.920312in}}%
\pgfpathlineto{\pgfqpoint{8.616493in}{1.975680in}}%
\pgfpathlineto{\pgfqpoint{8.625520in}{2.016534in}}%
\pgfpathlineto{\pgfqpoint{8.634547in}{2.055353in}}%
\pgfpathlineto{\pgfqpoint{8.643574in}{2.117079in}}%
\pgfpathlineto{\pgfqpoint{8.652602in}{2.192300in}}%
\pgfpathlineto{\pgfqpoint{8.661629in}{2.238306in}}%
\pgfpathlineto{\pgfqpoint{8.670656in}{2.323899in}}%
\pgfpathlineto{\pgfqpoint{8.679683in}{2.332400in}}%
\pgfpathlineto{\pgfqpoint{8.688711in}{2.263820in}}%
\pgfpathlineto{\pgfqpoint{8.697738in}{2.244624in}}%
\pgfpathlineto{\pgfqpoint{8.706765in}{2.180511in}}%
\pgfpathlineto{\pgfqpoint{8.715792in}{2.166597in}}%
\pgfpathlineto{\pgfqpoint{8.724819in}{2.151700in}}%
\pgfpathlineto{\pgfqpoint{8.733847in}{2.155494in}}%
\pgfpathlineto{\pgfqpoint{8.742874in}{2.158299in}}%
\pgfpathlineto{\pgfqpoint{8.751901in}{2.154697in}}%
\pgfpathlineto{\pgfqpoint{8.760928in}{2.154073in}}%
\pgfpathlineto{\pgfqpoint{8.769955in}{2.156087in}}%
\pgfpathlineto{\pgfqpoint{8.778983in}{2.165557in}}%
\pgfpathlineto{\pgfqpoint{8.788010in}{2.178864in}}%
\pgfpathlineto{\pgfqpoint{8.797037in}{2.185481in}}%
\pgfpathlineto{\pgfqpoint{8.806064in}{2.172863in}}%
\pgfpathlineto{\pgfqpoint{8.815091in}{2.152855in}}%
\pgfpathlineto{\pgfqpoint{8.824119in}{2.136579in}}%
\pgfpathlineto{\pgfqpoint{8.833146in}{2.103921in}}%
\pgfpathlineto{\pgfqpoint{8.842173in}{2.111095in}}%
\pgfpathlineto{\pgfqpoint{8.851200in}{2.101911in}}%
\pgfpathlineto{\pgfqpoint{8.860228in}{2.079926in}}%
\pgfpathlineto{\pgfqpoint{8.869255in}{2.085101in}}%
\pgfpathlineto{\pgfqpoint{8.878282in}{2.085215in}}%
\pgfpathlineto{\pgfqpoint{8.887309in}{2.105891in}}%
\pgfpathlineto{\pgfqpoint{8.896336in}{2.117180in}}%
\pgfpathlineto{\pgfqpoint{8.905364in}{2.129996in}}%
\pgfpathlineto{\pgfqpoint{8.914391in}{2.133822in}}%
\pgfpathlineto{\pgfqpoint{8.923418in}{2.144982in}}%
\pgfpathlineto{\pgfqpoint{8.941472in}{2.187562in}}%
\pgfpathlineto{\pgfqpoint{8.950500in}{2.213120in}}%
\pgfpathlineto{\pgfqpoint{8.959527in}{2.223622in}}%
\pgfpathlineto{\pgfqpoint{8.968554in}{2.241222in}}%
\pgfpathlineto{\pgfqpoint{8.977581in}{2.266280in}}%
\pgfpathlineto{\pgfqpoint{8.986608in}{2.273650in}}%
\pgfpathlineto{\pgfqpoint{8.995636in}{2.278398in}}%
\pgfpathlineto{\pgfqpoint{9.004663in}{2.277362in}}%
\pgfpathlineto{\pgfqpoint{9.013690in}{2.289855in}}%
\pgfpathlineto{\pgfqpoint{9.022717in}{2.273397in}}%
\pgfpathlineto{\pgfqpoint{9.031744in}{2.292196in}}%
\pgfpathlineto{\pgfqpoint{9.040772in}{2.292427in}}%
\pgfpathlineto{\pgfqpoint{9.049799in}{2.296796in}}%
\pgfpathlineto{\pgfqpoint{9.058826in}{2.299977in}}%
\pgfpathlineto{\pgfqpoint{9.067853in}{2.313617in}}%
\pgfpathlineto{\pgfqpoint{9.076881in}{2.269450in}}%
\pgfpathlineto{\pgfqpoint{9.085908in}{2.260991in}}%
\pgfpathlineto{\pgfqpoint{9.094935in}{2.257333in}}%
\pgfpathlineto{\pgfqpoint{9.103962in}{2.217315in}}%
\pgfpathlineto{\pgfqpoint{9.112989in}{2.179720in}}%
\pgfpathlineto{\pgfqpoint{9.122017in}{2.136241in}}%
\pgfpathlineto{\pgfqpoint{9.131044in}{2.108287in}}%
\pgfpathlineto{\pgfqpoint{9.140071in}{2.070461in}}%
\pgfpathlineto{\pgfqpoint{9.149098in}{2.025302in}}%
\pgfpathlineto{\pgfqpoint{9.158125in}{2.006436in}}%
\pgfpathlineto{\pgfqpoint{9.167153in}{1.977352in}}%
\pgfpathlineto{\pgfqpoint{9.176180in}{1.952529in}}%
\pgfpathlineto{\pgfqpoint{9.185207in}{1.919423in}}%
\pgfpathlineto{\pgfqpoint{9.194234in}{1.874946in}}%
\pgfpathlineto{\pgfqpoint{9.203261in}{1.827211in}}%
\pgfpathlineto{\pgfqpoint{9.221316in}{1.748073in}}%
\pgfpathlineto{\pgfqpoint{9.230343in}{1.730545in}}%
\pgfpathlineto{\pgfqpoint{9.239370in}{1.696146in}}%
\pgfpathlineto{\pgfqpoint{9.248397in}{1.710544in}}%
\pgfpathlineto{\pgfqpoint{9.257425in}{1.752871in}}%
\pgfpathlineto{\pgfqpoint{9.266452in}{1.796599in}}%
\pgfpathlineto{\pgfqpoint{9.284506in}{1.830609in}}%
\pgfpathlineto{\pgfqpoint{9.293534in}{1.842635in}}%
\pgfpathlineto{\pgfqpoint{9.302561in}{1.852199in}}%
\pgfpathlineto{\pgfqpoint{9.311588in}{1.870838in}}%
\pgfpathlineto{\pgfqpoint{9.320615in}{1.839997in}}%
\pgfpathlineto{\pgfqpoint{9.329642in}{1.821431in}}%
\pgfpathlineto{\pgfqpoint{9.338670in}{1.791592in}}%
\pgfpathlineto{\pgfqpoint{9.347697in}{1.746287in}}%
\pgfpathlineto{\pgfqpoint{9.356724in}{1.805718in}}%
\pgfpathlineto{\pgfqpoint{9.365751in}{1.860124in}}%
\pgfpathlineto{\pgfqpoint{9.374778in}{1.873910in}}%
\pgfpathlineto{\pgfqpoint{9.383806in}{1.881780in}}%
\pgfpathlineto{\pgfqpoint{9.392833in}{1.860086in}}%
\pgfpathlineto{\pgfqpoint{9.401860in}{1.867842in}}%
\pgfpathlineto{\pgfqpoint{9.410887in}{1.851796in}}%
\pgfpathlineto{\pgfqpoint{9.428942in}{1.824325in}}%
\pgfpathlineto{\pgfqpoint{9.437969in}{1.795415in}}%
\pgfpathlineto{\pgfqpoint{9.446996in}{1.776241in}}%
\pgfpathlineto{\pgfqpoint{9.456023in}{1.765877in}}%
\pgfpathlineto{\pgfqpoint{9.465051in}{1.745787in}}%
\pgfpathlineto{\pgfqpoint{9.474078in}{1.719871in}}%
\pgfpathlineto{\pgfqpoint{9.483105in}{1.704001in}}%
\pgfpathlineto{\pgfqpoint{9.492132in}{1.679463in}}%
\pgfpathlineto{\pgfqpoint{9.501159in}{1.658645in}}%
\pgfpathlineto{\pgfqpoint{9.510187in}{1.623542in}}%
\pgfpathlineto{\pgfqpoint{9.519214in}{1.604587in}}%
\pgfpathlineto{\pgfqpoint{9.528241in}{1.554907in}}%
\pgfpathlineto{\pgfqpoint{9.537268in}{1.632609in}}%
\pgfpathlineto{\pgfqpoint{9.546295in}{1.849328in}}%
\pgfpathlineto{\pgfqpoint{9.555323in}{1.930668in}}%
\pgfpathlineto{\pgfqpoint{9.564350in}{1.998323in}}%
\pgfpathlineto{\pgfqpoint{9.573377in}{2.040898in}}%
\pgfpathlineto{\pgfqpoint{9.582404in}{2.091040in}}%
\pgfpathlineto{\pgfqpoint{9.591431in}{2.103642in}}%
\pgfpathlineto{\pgfqpoint{9.600459in}{2.118380in}}%
\pgfpathlineto{\pgfqpoint{9.609486in}{2.126706in}}%
\pgfpathlineto{\pgfqpoint{9.618513in}{2.046387in}}%
\pgfpathlineto{\pgfqpoint{9.627540in}{2.052076in}}%
\pgfpathlineto{\pgfqpoint{9.636567in}{2.118559in}}%
\pgfpathlineto{\pgfqpoint{9.645595in}{2.144156in}}%
\pgfpathlineto{\pgfqpoint{9.654622in}{2.173471in}}%
\pgfpathlineto{\pgfqpoint{9.663649in}{2.174390in}}%
\pgfpathlineto{\pgfqpoint{9.672676in}{2.185390in}}%
\pgfpathlineto{\pgfqpoint{9.681704in}{2.183893in}}%
\pgfpathlineto{\pgfqpoint{9.690731in}{2.174330in}}%
\pgfpathlineto{\pgfqpoint{9.699758in}{2.169793in}}%
\pgfpathlineto{\pgfqpoint{9.708785in}{2.181901in}}%
\pgfpathlineto{\pgfqpoint{9.717812in}{2.192458in}}%
\pgfpathlineto{\pgfqpoint{9.726840in}{2.204430in}}%
\pgfpathlineto{\pgfqpoint{9.735867in}{2.209638in}}%
\pgfpathlineto{\pgfqpoint{9.744894in}{2.194074in}}%
\pgfpathlineto{\pgfqpoint{9.753921in}{2.174541in}}%
\pgfpathlineto{\pgfqpoint{9.762948in}{2.174240in}}%
\pgfpathlineto{\pgfqpoint{9.771976in}{2.163000in}}%
\pgfpathlineto{\pgfqpoint{9.781003in}{2.167263in}}%
\pgfpathlineto{\pgfqpoint{9.790030in}{2.122979in}}%
\pgfpathlineto{\pgfqpoint{9.799057in}{2.145055in}}%
\pgfpathlineto{\pgfqpoint{9.808084in}{2.169449in}}%
\pgfpathlineto{\pgfqpoint{9.817112in}{2.207219in}}%
\pgfpathlineto{\pgfqpoint{9.826139in}{2.255246in}}%
\pgfpathlineto{\pgfqpoint{9.835166in}{2.292675in}}%
\pgfpathlineto{\pgfqpoint{9.844193in}{2.327282in}}%
\pgfpathlineto{\pgfqpoint{9.853220in}{2.384544in}}%
\pgfpathlineto{\pgfqpoint{9.862248in}{2.423892in}}%
\pgfpathlineto{\pgfqpoint{9.871275in}{2.439892in}}%
\pgfpathlineto{\pgfqpoint{9.880302in}{2.465098in}}%
\pgfpathlineto{\pgfqpoint{9.889329in}{2.479974in}}%
\pgfpathlineto{\pgfqpoint{9.898357in}{2.490129in}}%
\pgfpathlineto{\pgfqpoint{9.907384in}{2.554759in}}%
\pgfpathlineto{\pgfqpoint{9.916411in}{2.501331in}}%
\pgfpathlineto{\pgfqpoint{9.925438in}{2.455251in}}%
\pgfpathlineto{\pgfqpoint{9.934465in}{2.433514in}}%
\pgfpathlineto{\pgfqpoint{9.943493in}{2.372231in}}%
\pgfpathlineto{\pgfqpoint{9.952520in}{2.379337in}}%
\pgfpathlineto{\pgfqpoint{9.961547in}{2.450124in}}%
\pgfpathlineto{\pgfqpoint{9.970574in}{2.496112in}}%
\pgfpathlineto{\pgfqpoint{9.979601in}{2.547736in}}%
\pgfpathlineto{\pgfqpoint{9.988629in}{2.611086in}}%
\pgfpathlineto{\pgfqpoint{9.997656in}{2.669749in}}%
\pgfpathlineto{\pgfqpoint{10.006683in}{2.653817in}}%
\pgfpathlineto{\pgfqpoint{10.015710in}{2.633725in}}%
\pgfpathlineto{\pgfqpoint{10.024737in}{2.636806in}}%
\pgfpathlineto{\pgfqpoint{10.033765in}{2.623914in}}%
\pgfpathlineto{\pgfqpoint{10.042792in}{2.642836in}}%
\pgfpathlineto{\pgfqpoint{10.051819in}{2.640257in}}%
\pgfpathlineto{\pgfqpoint{10.060846in}{2.663670in}}%
\pgfpathlineto{\pgfqpoint{10.069874in}{2.680999in}}%
\pgfpathlineto{\pgfqpoint{10.078901in}{2.731048in}}%
\pgfpathlineto{\pgfqpoint{10.087928in}{2.788656in}}%
\pgfpathlineto{\pgfqpoint{10.096955in}{2.866893in}}%
\pgfpathlineto{\pgfqpoint{10.105982in}{2.967132in}}%
\pgfpathlineto{\pgfqpoint{10.115010in}{3.084294in}}%
\pgfpathlineto{\pgfqpoint{10.124037in}{3.158682in}}%
\pgfpathlineto{\pgfqpoint{10.133064in}{3.085632in}}%
\pgfpathlineto{\pgfqpoint{10.142091in}{3.018002in}}%
\pgfpathlineto{\pgfqpoint{10.151118in}{2.935817in}}%
\pgfpathlineto{\pgfqpoint{10.160146in}{2.878868in}}%
\pgfpathlineto{\pgfqpoint{10.169173in}{2.797272in}}%
\pgfpathlineto{\pgfqpoint{10.178200in}{2.729212in}}%
\pgfpathlineto{\pgfqpoint{10.187227in}{2.676627in}}%
\pgfpathlineto{\pgfqpoint{10.196254in}{2.620612in}}%
\pgfpathlineto{\pgfqpoint{10.205282in}{2.571412in}}%
\pgfpathlineto{\pgfqpoint{10.214309in}{2.556984in}}%
\pgfpathlineto{\pgfqpoint{10.223336in}{2.536605in}}%
\pgfpathlineto{\pgfqpoint{10.232363in}{2.514983in}}%
\pgfpathlineto{\pgfqpoint{10.241390in}{2.497548in}}%
\pgfpathlineto{\pgfqpoint{10.250418in}{2.507442in}}%
\pgfpathlineto{\pgfqpoint{10.259445in}{2.513614in}}%
\pgfpathlineto{\pgfqpoint{10.268472in}{2.506250in}}%
\pgfpathlineto{\pgfqpoint{10.277499in}{2.487858in}}%
\pgfpathlineto{\pgfqpoint{10.286527in}{2.507104in}}%
\pgfpathlineto{\pgfqpoint{10.295554in}{2.497966in}}%
\pgfpathlineto{\pgfqpoint{10.304581in}{2.514848in}}%
\pgfpathlineto{\pgfqpoint{10.313608in}{2.544599in}}%
\pgfpathlineto{\pgfqpoint{10.322635in}{2.544907in}}%
\pgfpathlineto{\pgfqpoint{10.331663in}{2.513991in}}%
\pgfpathlineto{\pgfqpoint{10.340690in}{2.497870in}}%
\pgfpathlineto{\pgfqpoint{10.349717in}{2.484962in}}%
\pgfpathlineto{\pgfqpoint{10.358744in}{2.486628in}}%
\pgfpathlineto{\pgfqpoint{10.367771in}{2.478927in}}%
\pgfpathlineto{\pgfqpoint{10.376799in}{2.482062in}}%
\pgfpathlineto{\pgfqpoint{10.385826in}{2.476542in}}%
\pgfpathlineto{\pgfqpoint{10.394853in}{2.483559in}}%
\pgfpathlineto{\pgfqpoint{10.403880in}{2.490122in}}%
\pgfpathlineto{\pgfqpoint{10.412907in}{2.492259in}}%
\pgfpathlineto{\pgfqpoint{10.421935in}{2.485818in}}%
\pgfpathlineto{\pgfqpoint{10.430962in}{2.477686in}}%
\pgfpathlineto{\pgfqpoint{10.439989in}{2.465467in}}%
\pgfpathlineto{\pgfqpoint{10.449016in}{2.453780in}}%
\pgfpathlineto{\pgfqpoint{10.458043in}{2.454295in}}%
\pgfpathlineto{\pgfqpoint{10.467071in}{2.454160in}}%
\pgfpathlineto{\pgfqpoint{10.476098in}{2.460562in}}%
\pgfpathlineto{\pgfqpoint{10.494152in}{2.460091in}}%
\pgfpathlineto{\pgfqpoint{10.503180in}{2.469218in}}%
\pgfpathlineto{\pgfqpoint{10.512207in}{2.473710in}}%
\pgfpathlineto{\pgfqpoint{10.521234in}{2.484031in}}%
\pgfpathlineto{\pgfqpoint{10.530261in}{2.500539in}}%
\pgfpathlineto{\pgfqpoint{10.539288in}{2.501973in}}%
\pgfpathlineto{\pgfqpoint{10.548316in}{2.506428in}}%
\pgfpathlineto{\pgfqpoint{10.557343in}{2.518334in}}%
\pgfpathlineto{\pgfqpoint{10.566370in}{2.523817in}}%
\pgfpathlineto{\pgfqpoint{10.575397in}{2.540354in}}%
\pgfpathlineto{\pgfqpoint{10.584424in}{2.554774in}}%
\pgfpathlineto{\pgfqpoint{10.593452in}{2.550871in}}%
\pgfpathlineto{\pgfqpoint{10.602479in}{2.571320in}}%
\pgfpathlineto{\pgfqpoint{10.611506in}{2.575481in}}%
\pgfpathlineto{\pgfqpoint{10.620533in}{2.578850in}}%
\pgfpathlineto{\pgfqpoint{10.629560in}{2.598364in}}%
\pgfpathlineto{\pgfqpoint{10.638588in}{2.584762in}}%
\pgfpathlineto{\pgfqpoint{10.647615in}{2.583169in}}%
\pgfpathlineto{\pgfqpoint{10.656642in}{2.574665in}}%
\pgfpathlineto{\pgfqpoint{10.665669in}{2.558766in}}%
\pgfpathlineto{\pgfqpoint{10.674697in}{2.550534in}}%
\pgfpathlineto{\pgfqpoint{10.683724in}{2.542691in}}%
\pgfpathlineto{\pgfqpoint{10.692751in}{2.513871in}}%
\pgfpathlineto{\pgfqpoint{10.710805in}{2.461589in}}%
\pgfpathlineto{\pgfqpoint{10.719833in}{2.450400in}}%
\pgfpathlineto{\pgfqpoint{10.728860in}{2.440252in}}%
\pgfpathlineto{\pgfqpoint{10.737887in}{2.423385in}}%
\pgfpathlineto{\pgfqpoint{10.746914in}{2.411794in}}%
\pgfpathlineto{\pgfqpoint{10.755941in}{2.407679in}}%
\pgfpathlineto{\pgfqpoint{10.764969in}{2.394378in}}%
\pgfpathlineto{\pgfqpoint{10.773996in}{2.404156in}}%
\pgfpathlineto{\pgfqpoint{10.783023in}{2.410812in}}%
\pgfpathlineto{\pgfqpoint{10.792050in}{2.410821in}}%
\pgfpathlineto{\pgfqpoint{10.801077in}{2.416831in}}%
\pgfpathlineto{\pgfqpoint{10.810105in}{2.427262in}}%
\pgfpathlineto{\pgfqpoint{10.819132in}{2.442925in}}%
\pgfpathlineto{\pgfqpoint{10.828159in}{2.469131in}}%
\pgfpathlineto{\pgfqpoint{10.837186in}{2.485517in}}%
\pgfpathlineto{\pgfqpoint{10.846213in}{2.495752in}}%
\pgfpathlineto{\pgfqpoint{10.855241in}{2.495566in}}%
\pgfpathlineto{\pgfqpoint{10.864268in}{2.478742in}}%
\pgfpathlineto{\pgfqpoint{10.873295in}{2.436606in}}%
\pgfpathlineto{\pgfqpoint{10.882322in}{2.400234in}}%
\pgfpathlineto{\pgfqpoint{10.900377in}{2.314885in}}%
\pgfpathlineto{\pgfqpoint{10.909404in}{2.274755in}}%
\pgfpathlineto{\pgfqpoint{10.918431in}{2.238094in}}%
\pgfpathlineto{\pgfqpoint{10.927458in}{2.186780in}}%
\pgfpathlineto{\pgfqpoint{10.936486in}{2.125829in}}%
\pgfpathlineto{\pgfqpoint{10.945513in}{2.153301in}}%
\pgfpathlineto{\pgfqpoint{10.954540in}{2.185111in}}%
\pgfpathlineto{\pgfqpoint{10.972594in}{2.195454in}}%
\pgfpathlineto{\pgfqpoint{10.981622in}{2.195941in}}%
\pgfpathlineto{\pgfqpoint{10.990649in}{2.222655in}}%
\pgfpathlineto{\pgfqpoint{10.999676in}{2.221460in}}%
\pgfpathlineto{\pgfqpoint{11.008703in}{2.219045in}}%
\pgfpathlineto{\pgfqpoint{11.017730in}{2.202459in}}%
\pgfpathlineto{\pgfqpoint{11.026758in}{2.182719in}}%
\pgfpathlineto{\pgfqpoint{11.035785in}{2.165454in}}%
\pgfpathlineto{\pgfqpoint{11.044812in}{2.162753in}}%
\pgfpathlineto{\pgfqpoint{11.053839in}{2.167652in}}%
\pgfpathlineto{\pgfqpoint{11.062867in}{2.164619in}}%
\pgfpathlineto{\pgfqpoint{11.071894in}{2.163332in}}%
\pgfpathlineto{\pgfqpoint{11.080921in}{2.157147in}}%
\pgfpathlineto{\pgfqpoint{11.089948in}{2.159613in}}%
\pgfpathlineto{\pgfqpoint{11.098975in}{2.164564in}}%
\pgfpathlineto{\pgfqpoint{11.108003in}{2.170608in}}%
\pgfpathlineto{\pgfqpoint{11.117030in}{2.177574in}}%
\pgfpathlineto{\pgfqpoint{11.126057in}{2.178570in}}%
\pgfpathlineto{\pgfqpoint{11.135084in}{2.180176in}}%
\pgfpathlineto{\pgfqpoint{11.144111in}{2.188869in}}%
\pgfpathlineto{\pgfqpoint{11.153139in}{2.183027in}}%
\pgfpathlineto{\pgfqpoint{11.162166in}{2.181285in}}%
\pgfpathlineto{\pgfqpoint{11.171193in}{2.177067in}}%
\pgfpathlineto{\pgfqpoint{11.180220in}{2.191404in}}%
\pgfpathlineto{\pgfqpoint{11.189247in}{2.252102in}}%
\pgfpathlineto{\pgfqpoint{11.198275in}{2.270067in}}%
\pgfpathlineto{\pgfqpoint{11.207302in}{2.248898in}}%
\pgfpathlineto{\pgfqpoint{11.216329in}{2.220956in}}%
\pgfpathlineto{\pgfqpoint{11.225356in}{2.205267in}}%
\pgfpathlineto{\pgfqpoint{11.234383in}{2.182183in}}%
\pgfpathlineto{\pgfqpoint{11.243411in}{2.186648in}}%
\pgfpathlineto{\pgfqpoint{11.252438in}{2.181611in}}%
\pgfpathlineto{\pgfqpoint{11.261465in}{2.171078in}}%
\pgfpathlineto{\pgfqpoint{11.279520in}{2.163321in}}%
\pgfpathlineto{\pgfqpoint{11.288547in}{2.161969in}}%
\pgfpathlineto{\pgfqpoint{11.297574in}{2.159427in}}%
\pgfpathlineto{\pgfqpoint{11.306601in}{2.147041in}}%
\pgfpathlineto{\pgfqpoint{11.315628in}{2.143456in}}%
\pgfpathlineto{\pgfqpoint{11.324656in}{2.128715in}}%
\pgfpathlineto{\pgfqpoint{11.333683in}{2.128406in}}%
\pgfpathlineto{\pgfqpoint{11.342710in}{2.117860in}}%
\pgfpathlineto{\pgfqpoint{11.351737in}{2.120748in}}%
\pgfpathlineto{\pgfqpoint{11.360764in}{2.133128in}}%
\pgfpathlineto{\pgfqpoint{11.369792in}{2.135102in}}%
\pgfpathlineto{\pgfqpoint{11.378819in}{2.164222in}}%
\pgfpathlineto{\pgfqpoint{11.387846in}{2.214793in}}%
\pgfpathlineto{\pgfqpoint{11.396873in}{2.267956in}}%
\pgfpathlineto{\pgfqpoint{11.405900in}{2.333912in}}%
\pgfpathlineto{\pgfqpoint{11.414928in}{2.290921in}}%
\pgfpathlineto{\pgfqpoint{11.423955in}{2.263890in}}%
\pgfpathlineto{\pgfqpoint{11.432982in}{2.234834in}}%
\pgfpathlineto{\pgfqpoint{11.442009in}{2.222817in}}%
\pgfpathlineto{\pgfqpoint{11.451036in}{2.230391in}}%
\pgfpathlineto{\pgfqpoint{11.460064in}{2.247468in}}%
\pgfpathlineto{\pgfqpoint{11.469091in}{2.255297in}}%
\pgfpathlineto{\pgfqpoint{11.469091in}{2.255297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.000000in}{0.660000in}}{\pgfqpoint{9.920000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.999154,0.973779,0.705037}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.450909in}{2.048124in}}%
\pgfpathlineto{\pgfqpoint{2.459936in}{2.021015in}}%
\pgfpathlineto{\pgfqpoint{2.468964in}{2.025548in}}%
\pgfpathlineto{\pgfqpoint{2.477991in}{2.006609in}}%
\pgfpathlineto{\pgfqpoint{2.487018in}{2.006346in}}%
\pgfpathlineto{\pgfqpoint{2.496045in}{2.042590in}}%
\pgfpathlineto{\pgfqpoint{2.505072in}{2.023118in}}%
\pgfpathlineto{\pgfqpoint{2.514100in}{1.961426in}}%
\pgfpathlineto{\pgfqpoint{2.523127in}{1.967087in}}%
\pgfpathlineto{\pgfqpoint{2.532154in}{1.928990in}}%
\pgfpathlineto{\pgfqpoint{2.541181in}{1.893336in}}%
\pgfpathlineto{\pgfqpoint{2.550208in}{1.799214in}}%
\pgfpathlineto{\pgfqpoint{2.559236in}{1.700401in}}%
\pgfpathlineto{\pgfqpoint{2.568263in}{1.627084in}}%
\pgfpathlineto{\pgfqpoint{2.577290in}{1.527389in}}%
\pgfpathlineto{\pgfqpoint{2.586317in}{1.411535in}}%
\pgfpathlineto{\pgfqpoint{2.595344in}{1.329883in}}%
\pgfpathlineto{\pgfqpoint{2.604372in}{1.306383in}}%
\pgfpathlineto{\pgfqpoint{2.613399in}{1.313700in}}%
\pgfpathlineto{\pgfqpoint{2.631453in}{1.503722in}}%
\pgfpathlineto{\pgfqpoint{2.640480in}{1.576236in}}%
\pgfpathlineto{\pgfqpoint{2.649508in}{1.656293in}}%
\pgfpathlineto{\pgfqpoint{2.658535in}{1.716726in}}%
\pgfpathlineto{\pgfqpoint{2.667562in}{1.760329in}}%
\pgfpathlineto{\pgfqpoint{2.676589in}{1.791713in}}%
\pgfpathlineto{\pgfqpoint{2.685617in}{1.810311in}}%
\pgfpathlineto{\pgfqpoint{2.694644in}{1.770845in}}%
\pgfpathlineto{\pgfqpoint{2.703671in}{1.779186in}}%
\pgfpathlineto{\pgfqpoint{2.712698in}{1.804578in}}%
\pgfpathlineto{\pgfqpoint{2.721725in}{1.845169in}}%
\pgfpathlineto{\pgfqpoint{2.730753in}{1.900566in}}%
\pgfpathlineto{\pgfqpoint{2.739780in}{2.045953in}}%
\pgfpathlineto{\pgfqpoint{2.748807in}{2.018380in}}%
\pgfpathlineto{\pgfqpoint{2.757834in}{2.034371in}}%
\pgfpathlineto{\pgfqpoint{2.766861in}{1.957029in}}%
\pgfpathlineto{\pgfqpoint{2.775889in}{1.874222in}}%
\pgfpathlineto{\pgfqpoint{2.784916in}{1.748340in}}%
\pgfpathlineto{\pgfqpoint{2.793943in}{1.672414in}}%
\pgfpathlineto{\pgfqpoint{2.802970in}{1.539283in}}%
\pgfpathlineto{\pgfqpoint{2.811997in}{1.453298in}}%
\pgfpathlineto{\pgfqpoint{2.821025in}{1.541726in}}%
\pgfpathlineto{\pgfqpoint{2.830052in}{1.656517in}}%
\pgfpathlineto{\pgfqpoint{2.839079in}{1.706113in}}%
\pgfpathlineto{\pgfqpoint{2.848106in}{1.751686in}}%
\pgfpathlineto{\pgfqpoint{2.857133in}{1.817713in}}%
\pgfpathlineto{\pgfqpoint{2.866161in}{1.844817in}}%
\pgfpathlineto{\pgfqpoint{2.875188in}{1.890572in}}%
\pgfpathlineto{\pgfqpoint{2.884215in}{1.939821in}}%
\pgfpathlineto{\pgfqpoint{2.902270in}{2.082157in}}%
\pgfpathlineto{\pgfqpoint{2.911297in}{2.039465in}}%
\pgfpathlineto{\pgfqpoint{2.920324in}{1.988999in}}%
\pgfpathlineto{\pgfqpoint{2.929351in}{1.970085in}}%
\pgfpathlineto{\pgfqpoint{2.938378in}{1.927441in}}%
\pgfpathlineto{\pgfqpoint{2.947406in}{1.891523in}}%
\pgfpathlineto{\pgfqpoint{2.956433in}{1.875896in}}%
\pgfpathlineto{\pgfqpoint{2.965460in}{1.852229in}}%
\pgfpathlineto{\pgfqpoint{2.974487in}{1.840419in}}%
\pgfpathlineto{\pgfqpoint{2.983514in}{1.838068in}}%
\pgfpathlineto{\pgfqpoint{2.992542in}{1.807669in}}%
\pgfpathlineto{\pgfqpoint{3.001569in}{1.794592in}}%
\pgfpathlineto{\pgfqpoint{3.010596in}{1.776073in}}%
\pgfpathlineto{\pgfqpoint{3.019623in}{1.781213in}}%
\pgfpathlineto{\pgfqpoint{3.028650in}{1.775514in}}%
\pgfpathlineto{\pgfqpoint{3.037678in}{1.758839in}}%
\pgfpathlineto{\pgfqpoint{3.046705in}{1.748069in}}%
\pgfpathlineto{\pgfqpoint{3.055732in}{1.759732in}}%
\pgfpathlineto{\pgfqpoint{3.064759in}{1.777778in}}%
\pgfpathlineto{\pgfqpoint{3.073787in}{1.812456in}}%
\pgfpathlineto{\pgfqpoint{3.082814in}{1.854361in}}%
\pgfpathlineto{\pgfqpoint{3.091841in}{1.921071in}}%
\pgfpathlineto{\pgfqpoint{3.100868in}{2.053604in}}%
\pgfpathlineto{\pgfqpoint{3.109895in}{2.223065in}}%
\pgfpathlineto{\pgfqpoint{3.118923in}{2.214529in}}%
\pgfpathlineto{\pgfqpoint{3.127950in}{1.959151in}}%
\pgfpathlineto{\pgfqpoint{3.136977in}{1.810530in}}%
\pgfpathlineto{\pgfqpoint{3.146004in}{1.870964in}}%
\pgfpathlineto{\pgfqpoint{3.155031in}{1.922003in}}%
\pgfpathlineto{\pgfqpoint{3.164059in}{1.949698in}}%
\pgfpathlineto{\pgfqpoint{3.173086in}{1.956738in}}%
\pgfpathlineto{\pgfqpoint{3.182113in}{1.987065in}}%
\pgfpathlineto{\pgfqpoint{3.191140in}{1.992035in}}%
\pgfpathlineto{\pgfqpoint{3.200167in}{2.001193in}}%
\pgfpathlineto{\pgfqpoint{3.209195in}{2.014215in}}%
\pgfpathlineto{\pgfqpoint{3.218222in}{2.017442in}}%
\pgfpathlineto{\pgfqpoint{3.227249in}{2.049077in}}%
\pgfpathlineto{\pgfqpoint{3.236276in}{2.078772in}}%
\pgfpathlineto{\pgfqpoint{3.245303in}{2.067010in}}%
\pgfpathlineto{\pgfqpoint{3.254331in}{2.037819in}}%
\pgfpathlineto{\pgfqpoint{3.263358in}{1.931836in}}%
\pgfpathlineto{\pgfqpoint{3.272385in}{1.912177in}}%
\pgfpathlineto{\pgfqpoint{3.281412in}{1.958381in}}%
\pgfpathlineto{\pgfqpoint{3.290440in}{1.990034in}}%
\pgfpathlineto{\pgfqpoint{3.299467in}{2.006608in}}%
\pgfpathlineto{\pgfqpoint{3.308494in}{2.038746in}}%
\pgfpathlineto{\pgfqpoint{3.317521in}{2.174856in}}%
\pgfpathlineto{\pgfqpoint{3.326548in}{2.266670in}}%
\pgfpathlineto{\pgfqpoint{3.335576in}{2.319697in}}%
\pgfpathlineto{\pgfqpoint{3.344603in}{2.318078in}}%
\pgfpathlineto{\pgfqpoint{3.353630in}{2.285693in}}%
\pgfpathlineto{\pgfqpoint{3.362657in}{2.264259in}}%
\pgfpathlineto{\pgfqpoint{3.371684in}{2.222889in}}%
\pgfpathlineto{\pgfqpoint{3.380712in}{2.133811in}}%
\pgfpathlineto{\pgfqpoint{3.389739in}{2.090390in}}%
\pgfpathlineto{\pgfqpoint{3.398766in}{2.041856in}}%
\pgfpathlineto{\pgfqpoint{3.407793in}{1.989491in}}%
\pgfpathlineto{\pgfqpoint{3.425848in}{1.960437in}}%
\pgfpathlineto{\pgfqpoint{3.434875in}{1.970939in}}%
\pgfpathlineto{\pgfqpoint{3.443902in}{1.984179in}}%
\pgfpathlineto{\pgfqpoint{3.452929in}{2.003371in}}%
\pgfpathlineto{\pgfqpoint{3.461957in}{2.051680in}}%
\pgfpathlineto{\pgfqpoint{3.470984in}{2.093228in}}%
\pgfpathlineto{\pgfqpoint{3.480011in}{2.139401in}}%
\pgfpathlineto{\pgfqpoint{3.489038in}{2.102831in}}%
\pgfpathlineto{\pgfqpoint{3.498065in}{2.042059in}}%
\pgfpathlineto{\pgfqpoint{3.507093in}{2.035638in}}%
\pgfpathlineto{\pgfqpoint{3.516120in}{2.014269in}}%
\pgfpathlineto{\pgfqpoint{3.525147in}{2.039871in}}%
\pgfpathlineto{\pgfqpoint{3.534174in}{2.104762in}}%
\pgfpathlineto{\pgfqpoint{3.543201in}{2.155361in}}%
\pgfpathlineto{\pgfqpoint{3.552229in}{2.201024in}}%
\pgfpathlineto{\pgfqpoint{3.561256in}{2.215900in}}%
\pgfpathlineto{\pgfqpoint{3.570283in}{2.209028in}}%
\pgfpathlineto{\pgfqpoint{3.579310in}{2.209531in}}%
\pgfpathlineto{\pgfqpoint{3.597365in}{2.192754in}}%
\pgfpathlineto{\pgfqpoint{3.606392in}{2.171797in}}%
\pgfpathlineto{\pgfqpoint{3.615419in}{2.162632in}}%
\pgfpathlineto{\pgfqpoint{3.624446in}{2.152759in}}%
\pgfpathlineto{\pgfqpoint{3.633473in}{2.154252in}}%
\pgfpathlineto{\pgfqpoint{3.642501in}{2.152417in}}%
\pgfpathlineto{\pgfqpoint{3.651528in}{2.142925in}}%
\pgfpathlineto{\pgfqpoint{3.660555in}{2.145258in}}%
\pgfpathlineto{\pgfqpoint{3.669582in}{2.154628in}}%
\pgfpathlineto{\pgfqpoint{3.678610in}{2.145853in}}%
\pgfpathlineto{\pgfqpoint{3.687637in}{2.153352in}}%
\pgfpathlineto{\pgfqpoint{3.696664in}{2.165119in}}%
\pgfpathlineto{\pgfqpoint{3.705691in}{2.156876in}}%
\pgfpathlineto{\pgfqpoint{3.714718in}{2.127508in}}%
\pgfpathlineto{\pgfqpoint{3.723746in}{2.090644in}}%
\pgfpathlineto{\pgfqpoint{3.732773in}{2.093514in}}%
\pgfpathlineto{\pgfqpoint{3.741800in}{2.102036in}}%
\pgfpathlineto{\pgfqpoint{3.750827in}{2.118341in}}%
\pgfpathlineto{\pgfqpoint{3.759854in}{2.133417in}}%
\pgfpathlineto{\pgfqpoint{3.768882in}{2.142756in}}%
\pgfpathlineto{\pgfqpoint{3.777909in}{2.145722in}}%
\pgfpathlineto{\pgfqpoint{3.795963in}{2.147823in}}%
\pgfpathlineto{\pgfqpoint{3.804990in}{2.156879in}}%
\pgfpathlineto{\pgfqpoint{3.814018in}{2.154501in}}%
\pgfpathlineto{\pgfqpoint{3.823045in}{2.131242in}}%
\pgfpathlineto{\pgfqpoint{3.832072in}{2.071858in}}%
\pgfpathlineto{\pgfqpoint{3.841099in}{2.021954in}}%
\pgfpathlineto{\pgfqpoint{3.850126in}{1.993826in}}%
\pgfpathlineto{\pgfqpoint{3.859154in}{1.983382in}}%
\pgfpathlineto{\pgfqpoint{3.868181in}{1.992628in}}%
\pgfpathlineto{\pgfqpoint{3.877208in}{1.993276in}}%
\pgfpathlineto{\pgfqpoint{3.886235in}{1.990476in}}%
\pgfpathlineto{\pgfqpoint{3.895263in}{1.972882in}}%
\pgfpathlineto{\pgfqpoint{3.904290in}{1.965235in}}%
\pgfpathlineto{\pgfqpoint{3.913317in}{1.959138in}}%
\pgfpathlineto{\pgfqpoint{3.922344in}{1.927022in}}%
\pgfpathlineto{\pgfqpoint{3.931371in}{1.901233in}}%
\pgfpathlineto{\pgfqpoint{3.940399in}{1.914604in}}%
\pgfpathlineto{\pgfqpoint{3.949426in}{1.942751in}}%
\pgfpathlineto{\pgfqpoint{3.958453in}{1.950198in}}%
\pgfpathlineto{\pgfqpoint{3.967480in}{1.837784in}}%
\pgfpathlineto{\pgfqpoint{3.976507in}{1.887016in}}%
\pgfpathlineto{\pgfqpoint{3.985535in}{2.050481in}}%
\pgfpathlineto{\pgfqpoint{3.994562in}{2.142687in}}%
\pgfpathlineto{\pgfqpoint{4.003589in}{2.200145in}}%
\pgfpathlineto{\pgfqpoint{4.012616in}{2.176660in}}%
\pgfpathlineto{\pgfqpoint{4.021643in}{2.169796in}}%
\pgfpathlineto{\pgfqpoint{4.030671in}{2.168157in}}%
\pgfpathlineto{\pgfqpoint{4.039698in}{2.167512in}}%
\pgfpathlineto{\pgfqpoint{4.048725in}{2.174891in}}%
\pgfpathlineto{\pgfqpoint{4.057752in}{2.179401in}}%
\pgfpathlineto{\pgfqpoint{4.066780in}{2.185138in}}%
\pgfpathlineto{\pgfqpoint{4.075807in}{2.188035in}}%
\pgfpathlineto{\pgfqpoint{4.084834in}{2.196964in}}%
\pgfpathlineto{\pgfqpoint{4.093861in}{2.207626in}}%
\pgfpathlineto{\pgfqpoint{4.102888in}{2.231243in}}%
\pgfpathlineto{\pgfqpoint{4.111916in}{2.240381in}}%
\pgfpathlineto{\pgfqpoint{4.120943in}{2.260992in}}%
\pgfpathlineto{\pgfqpoint{4.129970in}{2.267845in}}%
\pgfpathlineto{\pgfqpoint{4.138997in}{2.275546in}}%
\pgfpathlineto{\pgfqpoint{4.148024in}{2.274952in}}%
\pgfpathlineto{\pgfqpoint{4.157052in}{2.286992in}}%
\pgfpathlineto{\pgfqpoint{4.166079in}{2.318606in}}%
\pgfpathlineto{\pgfqpoint{4.175106in}{2.330627in}}%
\pgfpathlineto{\pgfqpoint{4.184133in}{2.375822in}}%
\pgfpathlineto{\pgfqpoint{4.193160in}{2.429472in}}%
\pgfpathlineto{\pgfqpoint{4.202188in}{2.504287in}}%
\pgfpathlineto{\pgfqpoint{4.211215in}{2.566941in}}%
\pgfpathlineto{\pgfqpoint{4.220242in}{2.652412in}}%
\pgfpathlineto{\pgfqpoint{4.229269in}{2.750084in}}%
\pgfpathlineto{\pgfqpoint{4.238296in}{2.924194in}}%
\pgfpathlineto{\pgfqpoint{4.247324in}{2.963247in}}%
\pgfpathlineto{\pgfqpoint{4.256351in}{2.855717in}}%
\pgfpathlineto{\pgfqpoint{4.265378in}{2.814784in}}%
\pgfpathlineto{\pgfqpoint{4.274405in}{2.775854in}}%
\pgfpathlineto{\pgfqpoint{4.283433in}{2.757124in}}%
\pgfpathlineto{\pgfqpoint{4.292460in}{2.734259in}}%
\pgfpathlineto{\pgfqpoint{4.301487in}{2.715474in}}%
\pgfpathlineto{\pgfqpoint{4.310514in}{2.690944in}}%
\pgfpathlineto{\pgfqpoint{4.319541in}{2.675873in}}%
\pgfpathlineto{\pgfqpoint{4.328569in}{2.650587in}}%
\pgfpathlineto{\pgfqpoint{4.337596in}{2.645969in}}%
\pgfpathlineto{\pgfqpoint{4.346623in}{2.637969in}}%
\pgfpathlineto{\pgfqpoint{4.355650in}{2.635610in}}%
\pgfpathlineto{\pgfqpoint{4.364677in}{2.671065in}}%
\pgfpathlineto{\pgfqpoint{4.373705in}{2.708349in}}%
\pgfpathlineto{\pgfqpoint{4.382732in}{2.692712in}}%
\pgfpathlineto{\pgfqpoint{4.391759in}{2.674138in}}%
\pgfpathlineto{\pgfqpoint{4.400786in}{2.663684in}}%
\pgfpathlineto{\pgfqpoint{4.409813in}{2.628426in}}%
\pgfpathlineto{\pgfqpoint{4.418841in}{2.620660in}}%
\pgfpathlineto{\pgfqpoint{4.427868in}{2.632950in}}%
\pgfpathlineto{\pgfqpoint{4.436895in}{2.693826in}}%
\pgfpathlineto{\pgfqpoint{4.445922in}{2.783177in}}%
\pgfpathlineto{\pgfqpoint{4.454949in}{2.674435in}}%
\pgfpathlineto{\pgfqpoint{4.463977in}{2.589599in}}%
\pgfpathlineto{\pgfqpoint{4.473004in}{2.542129in}}%
\pgfpathlineto{\pgfqpoint{4.482031in}{2.491311in}}%
\pgfpathlineto{\pgfqpoint{4.491058in}{2.506055in}}%
\pgfpathlineto{\pgfqpoint{4.500086in}{2.586930in}}%
\pgfpathlineto{\pgfqpoint{4.509113in}{2.823286in}}%
\pgfpathlineto{\pgfqpoint{4.518140in}{3.318263in}}%
\pgfpathlineto{\pgfqpoint{4.527167in}{4.347037in}}%
\pgfpathlineto{\pgfqpoint{4.536194in}{4.686220in}}%
\pgfpathlineto{\pgfqpoint{4.545222in}{4.300220in}}%
\pgfpathlineto{\pgfqpoint{4.554249in}{4.284555in}}%
\pgfpathlineto{\pgfqpoint{4.563276in}{4.325419in}}%
\pgfpathlineto{\pgfqpoint{4.572303in}{3.964938in}}%
\pgfpathlineto{\pgfqpoint{4.581330in}{3.501279in}}%
\pgfpathlineto{\pgfqpoint{4.590358in}{3.218243in}}%
\pgfpathlineto{\pgfqpoint{4.599385in}{2.985249in}}%
\pgfpathlineto{\pgfqpoint{4.608412in}{2.875858in}}%
\pgfpathlineto{\pgfqpoint{4.617439in}{2.775732in}}%
\pgfpathlineto{\pgfqpoint{4.626466in}{2.658618in}}%
\pgfpathlineto{\pgfqpoint{4.635494in}{2.670702in}}%
\pgfpathlineto{\pgfqpoint{4.644521in}{2.724656in}}%
\pgfpathlineto{\pgfqpoint{4.653548in}{2.972248in}}%
\pgfpathlineto{\pgfqpoint{4.662575in}{2.996497in}}%
\pgfpathlineto{\pgfqpoint{4.671603in}{2.770458in}}%
\pgfpathlineto{\pgfqpoint{4.680630in}{2.445618in}}%
\pgfpathlineto{\pgfqpoint{4.689657in}{2.542319in}}%
\pgfpathlineto{\pgfqpoint{4.698684in}{2.791597in}}%
\pgfpathlineto{\pgfqpoint{4.707711in}{2.678514in}}%
\pgfpathlineto{\pgfqpoint{4.716739in}{2.578329in}}%
\pgfpathlineto{\pgfqpoint{4.725766in}{2.589782in}}%
\pgfpathlineto{\pgfqpoint{4.734793in}{2.616849in}}%
\pgfpathlineto{\pgfqpoint{4.743820in}{2.644933in}}%
\pgfpathlineto{\pgfqpoint{4.752847in}{2.696577in}}%
\pgfpathlineto{\pgfqpoint{4.761875in}{2.822815in}}%
\pgfpathlineto{\pgfqpoint{4.770902in}{2.955786in}}%
\pgfpathlineto{\pgfqpoint{4.779929in}{3.365215in}}%
\pgfpathlineto{\pgfqpoint{4.788956in}{3.435295in}}%
\pgfpathlineto{\pgfqpoint{4.797983in}{3.188211in}}%
\pgfpathlineto{\pgfqpoint{4.807011in}{3.155383in}}%
\pgfpathlineto{\pgfqpoint{4.816038in}{3.125234in}}%
\pgfpathlineto{\pgfqpoint{4.825065in}{3.157430in}}%
\pgfpathlineto{\pgfqpoint{4.834092in}{3.329753in}}%
\pgfpathlineto{\pgfqpoint{4.843119in}{3.289825in}}%
\pgfpathlineto{\pgfqpoint{4.852147in}{3.062141in}}%
\pgfpathlineto{\pgfqpoint{4.861174in}{3.002513in}}%
\pgfpathlineto{\pgfqpoint{4.870201in}{2.972039in}}%
\pgfpathlineto{\pgfqpoint{4.879228in}{2.992675in}}%
\pgfpathlineto{\pgfqpoint{4.888256in}{3.015430in}}%
\pgfpathlineto{\pgfqpoint{4.897283in}{2.959907in}}%
\pgfpathlineto{\pgfqpoint{4.906310in}{2.812424in}}%
\pgfpathlineto{\pgfqpoint{4.915337in}{2.724000in}}%
\pgfpathlineto{\pgfqpoint{4.924364in}{2.655081in}}%
\pgfpathlineto{\pgfqpoint{4.933392in}{2.626023in}}%
\pgfpathlineto{\pgfqpoint{4.942419in}{2.598016in}}%
\pgfpathlineto{\pgfqpoint{4.951446in}{2.616223in}}%
\pgfpathlineto{\pgfqpoint{4.960473in}{2.643115in}}%
\pgfpathlineto{\pgfqpoint{4.969500in}{2.640181in}}%
\pgfpathlineto{\pgfqpoint{4.978528in}{2.652788in}}%
\pgfpathlineto{\pgfqpoint{4.987555in}{2.810093in}}%
\pgfpathlineto{\pgfqpoint{4.996582in}{3.006359in}}%
\pgfpathlineto{\pgfqpoint{5.005609in}{3.063592in}}%
\pgfpathlineto{\pgfqpoint{5.014636in}{3.003308in}}%
\pgfpathlineto{\pgfqpoint{5.023664in}{2.896027in}}%
\pgfpathlineto{\pgfqpoint{5.032691in}{2.832109in}}%
\pgfpathlineto{\pgfqpoint{5.041718in}{2.775355in}}%
\pgfpathlineto{\pgfqpoint{5.050745in}{2.698566in}}%
\pgfpathlineto{\pgfqpoint{5.059772in}{2.663718in}}%
\pgfpathlineto{\pgfqpoint{5.068800in}{2.637876in}}%
\pgfpathlineto{\pgfqpoint{5.077827in}{2.604435in}}%
\pgfpathlineto{\pgfqpoint{5.086854in}{2.586164in}}%
\pgfpathlineto{\pgfqpoint{5.095881in}{2.571183in}}%
\pgfpathlineto{\pgfqpoint{5.104909in}{2.563169in}}%
\pgfpathlineto{\pgfqpoint{5.113936in}{2.563818in}}%
\pgfpathlineto{\pgfqpoint{5.122963in}{2.601888in}}%
\pgfpathlineto{\pgfqpoint{5.131990in}{2.635205in}}%
\pgfpathlineto{\pgfqpoint{5.141017in}{2.519289in}}%
\pgfpathlineto{\pgfqpoint{5.150045in}{2.433465in}}%
\pgfpathlineto{\pgfqpoint{5.159072in}{2.396301in}}%
\pgfpathlineto{\pgfqpoint{5.168099in}{2.365351in}}%
\pgfpathlineto{\pgfqpoint{5.177126in}{2.343434in}}%
\pgfpathlineto{\pgfqpoint{5.186153in}{2.317956in}}%
\pgfpathlineto{\pgfqpoint{5.195181in}{2.302113in}}%
\pgfpathlineto{\pgfqpoint{5.204208in}{2.303419in}}%
\pgfpathlineto{\pgfqpoint{5.213235in}{2.298272in}}%
\pgfpathlineto{\pgfqpoint{5.222262in}{2.290510in}}%
\pgfpathlineto{\pgfqpoint{5.231289in}{2.285347in}}%
\pgfpathlineto{\pgfqpoint{5.240317in}{2.276267in}}%
\pgfpathlineto{\pgfqpoint{5.249344in}{2.260150in}}%
\pgfpathlineto{\pgfqpoint{5.258371in}{2.229837in}}%
\pgfpathlineto{\pgfqpoint{5.267398in}{2.169990in}}%
\pgfpathlineto{\pgfqpoint{5.276426in}{2.118129in}}%
\pgfpathlineto{\pgfqpoint{5.285453in}{2.103335in}}%
\pgfpathlineto{\pgfqpoint{5.294480in}{2.148583in}}%
\pgfpathlineto{\pgfqpoint{5.303507in}{2.172256in}}%
\pgfpathlineto{\pgfqpoint{5.312534in}{2.204309in}}%
\pgfpathlineto{\pgfqpoint{5.321562in}{2.190660in}}%
\pgfpathlineto{\pgfqpoint{5.330589in}{2.179641in}}%
\pgfpathlineto{\pgfqpoint{5.339616in}{2.146510in}}%
\pgfpathlineto{\pgfqpoint{5.348643in}{2.097505in}}%
\pgfpathlineto{\pgfqpoint{5.357670in}{1.935193in}}%
\pgfpathlineto{\pgfqpoint{5.366698in}{1.948353in}}%
\pgfpathlineto{\pgfqpoint{5.375725in}{2.101862in}}%
\pgfpathlineto{\pgfqpoint{5.384752in}{2.157552in}}%
\pgfpathlineto{\pgfqpoint{5.393779in}{2.189823in}}%
\pgfpathlineto{\pgfqpoint{5.402806in}{2.201246in}}%
\pgfpathlineto{\pgfqpoint{5.411834in}{2.188152in}}%
\pgfpathlineto{\pgfqpoint{5.420861in}{2.197592in}}%
\pgfpathlineto{\pgfqpoint{5.429888in}{2.238903in}}%
\pgfpathlineto{\pgfqpoint{5.438915in}{2.250541in}}%
\pgfpathlineto{\pgfqpoint{5.447942in}{2.266923in}}%
\pgfpathlineto{\pgfqpoint{5.456970in}{2.270352in}}%
\pgfpathlineto{\pgfqpoint{5.465997in}{2.265342in}}%
\pgfpathlineto{\pgfqpoint{5.475024in}{2.270860in}}%
\pgfpathlineto{\pgfqpoint{5.493079in}{2.307227in}}%
\pgfpathlineto{\pgfqpoint{5.502106in}{2.331575in}}%
\pgfpathlineto{\pgfqpoint{5.511133in}{2.344055in}}%
\pgfpathlineto{\pgfqpoint{5.520160in}{2.346984in}}%
\pgfpathlineto{\pgfqpoint{5.538215in}{2.338529in}}%
\pgfpathlineto{\pgfqpoint{5.547242in}{2.337322in}}%
\pgfpathlineto{\pgfqpoint{5.556269in}{2.346627in}}%
\pgfpathlineto{\pgfqpoint{5.565296in}{2.351193in}}%
\pgfpathlineto{\pgfqpoint{5.574323in}{2.351869in}}%
\pgfpathlineto{\pgfqpoint{5.583351in}{2.353575in}}%
\pgfpathlineto{\pgfqpoint{5.592378in}{2.341904in}}%
\pgfpathlineto{\pgfqpoint{5.601405in}{2.334366in}}%
\pgfpathlineto{\pgfqpoint{5.610432in}{2.330654in}}%
\pgfpathlineto{\pgfqpoint{5.619459in}{2.325093in}}%
\pgfpathlineto{\pgfqpoint{5.628487in}{2.314653in}}%
\pgfpathlineto{\pgfqpoint{5.637514in}{2.313212in}}%
\pgfpathlineto{\pgfqpoint{5.646541in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{5.655568in}{2.278449in}}%
\pgfpathlineto{\pgfqpoint{5.664596in}{2.249711in}}%
\pgfpathlineto{\pgfqpoint{5.673623in}{2.239754in}}%
\pgfpathlineto{\pgfqpoint{5.682650in}{2.193097in}}%
\pgfpathlineto{\pgfqpoint{5.691677in}{2.190160in}}%
\pgfpathlineto{\pgfqpoint{5.700704in}{2.227168in}}%
\pgfpathlineto{\pgfqpoint{5.709732in}{2.232423in}}%
\pgfpathlineto{\pgfqpoint{5.718759in}{2.248070in}}%
\pgfpathlineto{\pgfqpoint{5.727786in}{2.244345in}}%
\pgfpathlineto{\pgfqpoint{5.736813in}{2.244045in}}%
\pgfpathlineto{\pgfqpoint{5.745840in}{2.232424in}}%
\pgfpathlineto{\pgfqpoint{5.754868in}{2.225565in}}%
\pgfpathlineto{\pgfqpoint{5.763895in}{2.199314in}}%
\pgfpathlineto{\pgfqpoint{5.772922in}{2.204104in}}%
\pgfpathlineto{\pgfqpoint{5.781949in}{2.225347in}}%
\pgfpathlineto{\pgfqpoint{5.790976in}{2.238083in}}%
\pgfpathlineto{\pgfqpoint{5.800004in}{2.245612in}}%
\pgfpathlineto{\pgfqpoint{5.809031in}{2.246990in}}%
\pgfpathlineto{\pgfqpoint{5.827085in}{2.241775in}}%
\pgfpathlineto{\pgfqpoint{5.836112in}{2.252371in}}%
\pgfpathlineto{\pgfqpoint{5.845140in}{2.236193in}}%
\pgfpathlineto{\pgfqpoint{5.854167in}{2.230249in}}%
\pgfpathlineto{\pgfqpoint{5.863194in}{2.223447in}}%
\pgfpathlineto{\pgfqpoint{5.872221in}{2.226119in}}%
\pgfpathlineto{\pgfqpoint{5.881249in}{2.235730in}}%
\pgfpathlineto{\pgfqpoint{5.890276in}{2.225535in}}%
\pgfpathlineto{\pgfqpoint{5.899303in}{2.221896in}}%
\pgfpathlineto{\pgfqpoint{5.908330in}{2.208504in}}%
\pgfpathlineto{\pgfqpoint{5.917357in}{2.203119in}}%
\pgfpathlineto{\pgfqpoint{5.926385in}{2.205592in}}%
\pgfpathlineto{\pgfqpoint{5.935412in}{2.200622in}}%
\pgfpathlineto{\pgfqpoint{5.944439in}{2.193723in}}%
\pgfpathlineto{\pgfqpoint{5.953466in}{2.188716in}}%
\pgfpathlineto{\pgfqpoint{5.962493in}{2.191539in}}%
\pgfpathlineto{\pgfqpoint{5.971521in}{2.188452in}}%
\pgfpathlineto{\pgfqpoint{5.980548in}{2.174257in}}%
\pgfpathlineto{\pgfqpoint{5.989575in}{2.157661in}}%
\pgfpathlineto{\pgfqpoint{5.998602in}{2.133634in}}%
\pgfpathlineto{\pgfqpoint{6.007629in}{2.124569in}}%
\pgfpathlineto{\pgfqpoint{6.016657in}{2.137128in}}%
\pgfpathlineto{\pgfqpoint{6.025684in}{2.179003in}}%
\pgfpathlineto{\pgfqpoint{6.034711in}{2.241387in}}%
\pgfpathlineto{\pgfqpoint{6.052765in}{2.439098in}}%
\pgfpathlineto{\pgfqpoint{6.061793in}{2.492193in}}%
\pgfpathlineto{\pgfqpoint{6.070820in}{2.515126in}}%
\pgfpathlineto{\pgfqpoint{6.079847in}{2.499087in}}%
\pgfpathlineto{\pgfqpoint{6.097902in}{2.485126in}}%
\pgfpathlineto{\pgfqpoint{6.106929in}{2.473683in}}%
\pgfpathlineto{\pgfqpoint{6.115956in}{2.474241in}}%
\pgfpathlineto{\pgfqpoint{6.124983in}{2.448524in}}%
\pgfpathlineto{\pgfqpoint{6.134010in}{2.433550in}}%
\pgfpathlineto{\pgfqpoint{6.143038in}{2.430881in}}%
\pgfpathlineto{\pgfqpoint{6.152065in}{2.417911in}}%
\pgfpathlineto{\pgfqpoint{6.161092in}{2.402661in}}%
\pgfpathlineto{\pgfqpoint{6.170119in}{2.401291in}}%
\pgfpathlineto{\pgfqpoint{6.179146in}{2.391595in}}%
\pgfpathlineto{\pgfqpoint{6.188174in}{2.384715in}}%
\pgfpathlineto{\pgfqpoint{6.197201in}{2.379368in}}%
\pgfpathlineto{\pgfqpoint{6.206228in}{2.377450in}}%
\pgfpathlineto{\pgfqpoint{6.215255in}{2.375995in}}%
\pgfpathlineto{\pgfqpoint{6.224282in}{2.372986in}}%
\pgfpathlineto{\pgfqpoint{6.233310in}{2.380478in}}%
\pgfpathlineto{\pgfqpoint{6.242337in}{2.382644in}}%
\pgfpathlineto{\pgfqpoint{6.251364in}{2.366908in}}%
\pgfpathlineto{\pgfqpoint{6.260391in}{2.350432in}}%
\pgfpathlineto{\pgfqpoint{6.269419in}{2.348432in}}%
\pgfpathlineto{\pgfqpoint{6.278446in}{2.339913in}}%
\pgfpathlineto{\pgfqpoint{6.287473in}{2.324255in}}%
\pgfpathlineto{\pgfqpoint{6.296500in}{2.304377in}}%
\pgfpathlineto{\pgfqpoint{6.305527in}{2.294752in}}%
\pgfpathlineto{\pgfqpoint{6.314555in}{2.276052in}}%
\pgfpathlineto{\pgfqpoint{6.323582in}{2.268827in}}%
\pgfpathlineto{\pgfqpoint{6.332609in}{2.260809in}}%
\pgfpathlineto{\pgfqpoint{6.341636in}{2.256659in}}%
\pgfpathlineto{\pgfqpoint{6.350663in}{2.252936in}}%
\pgfpathlineto{\pgfqpoint{6.359691in}{2.232051in}}%
\pgfpathlineto{\pgfqpoint{6.368718in}{2.215557in}}%
\pgfpathlineto{\pgfqpoint{6.377745in}{2.200238in}}%
\pgfpathlineto{\pgfqpoint{6.386772in}{2.201200in}}%
\pgfpathlineto{\pgfqpoint{6.395799in}{2.190817in}}%
\pgfpathlineto{\pgfqpoint{6.404827in}{2.163556in}}%
\pgfpathlineto{\pgfqpoint{6.413854in}{2.168876in}}%
\pgfpathlineto{\pgfqpoint{6.422881in}{2.175113in}}%
\pgfpathlineto{\pgfqpoint{6.431908in}{2.171488in}}%
\pgfpathlineto{\pgfqpoint{6.440935in}{2.167479in}}%
\pgfpathlineto{\pgfqpoint{6.449963in}{2.154926in}}%
\pgfpathlineto{\pgfqpoint{6.458990in}{2.151801in}}%
\pgfpathlineto{\pgfqpoint{6.468017in}{2.139876in}}%
\pgfpathlineto{\pgfqpoint{6.477044in}{2.133896in}}%
\pgfpathlineto{\pgfqpoint{6.486072in}{2.135906in}}%
\pgfpathlineto{\pgfqpoint{6.495099in}{2.138952in}}%
\pgfpathlineto{\pgfqpoint{6.504126in}{2.132585in}}%
\pgfpathlineto{\pgfqpoint{6.513153in}{2.132889in}}%
\pgfpathlineto{\pgfqpoint{6.522180in}{2.134335in}}%
\pgfpathlineto{\pgfqpoint{6.531208in}{2.131074in}}%
\pgfpathlineto{\pgfqpoint{6.540235in}{2.149040in}}%
\pgfpathlineto{\pgfqpoint{6.549262in}{2.158325in}}%
\pgfpathlineto{\pgfqpoint{6.558289in}{2.168905in}}%
\pgfpathlineto{\pgfqpoint{6.567316in}{2.170022in}}%
\pgfpathlineto{\pgfqpoint{6.576344in}{2.167244in}}%
\pgfpathlineto{\pgfqpoint{6.585371in}{2.189631in}}%
\pgfpathlineto{\pgfqpoint{6.594398in}{2.208603in}}%
\pgfpathlineto{\pgfqpoint{6.603425in}{2.230350in}}%
\pgfpathlineto{\pgfqpoint{6.612452in}{2.248090in}}%
\pgfpathlineto{\pgfqpoint{6.621480in}{2.269453in}}%
\pgfpathlineto{\pgfqpoint{6.630507in}{2.316147in}}%
\pgfpathlineto{\pgfqpoint{6.639534in}{2.371284in}}%
\pgfpathlineto{\pgfqpoint{6.648561in}{2.421926in}}%
\pgfpathlineto{\pgfqpoint{6.657588in}{2.502697in}}%
\pgfpathlineto{\pgfqpoint{6.666616in}{2.543848in}}%
\pgfpathlineto{\pgfqpoint{6.675643in}{2.626850in}}%
\pgfpathlineto{\pgfqpoint{6.684670in}{2.701912in}}%
\pgfpathlineto{\pgfqpoint{6.693697in}{2.755270in}}%
\pgfpathlineto{\pgfqpoint{6.702725in}{2.772189in}}%
\pgfpathlineto{\pgfqpoint{6.711752in}{2.807241in}}%
\pgfpathlineto{\pgfqpoint{6.720779in}{2.877722in}}%
\pgfpathlineto{\pgfqpoint{6.729806in}{2.967687in}}%
\pgfpathlineto{\pgfqpoint{6.738833in}{3.080358in}}%
\pgfpathlineto{\pgfqpoint{6.747861in}{3.236635in}}%
\pgfpathlineto{\pgfqpoint{6.756888in}{3.260832in}}%
\pgfpathlineto{\pgfqpoint{6.765915in}{3.214728in}}%
\pgfpathlineto{\pgfqpoint{6.774942in}{3.091922in}}%
\pgfpathlineto{\pgfqpoint{6.783969in}{2.941195in}}%
\pgfpathlineto{\pgfqpoint{6.792997in}{2.815121in}}%
\pgfpathlineto{\pgfqpoint{6.802024in}{2.755294in}}%
\pgfpathlineto{\pgfqpoint{6.811051in}{2.727951in}}%
\pgfpathlineto{\pgfqpoint{6.820078in}{2.718038in}}%
\pgfpathlineto{\pgfqpoint{6.829105in}{2.688369in}}%
\pgfpathlineto{\pgfqpoint{6.838133in}{2.655278in}}%
\pgfpathlineto{\pgfqpoint{6.847160in}{2.664470in}}%
\pgfpathlineto{\pgfqpoint{6.856187in}{2.664091in}}%
\pgfpathlineto{\pgfqpoint{6.865214in}{2.594297in}}%
\pgfpathlineto{\pgfqpoint{6.874242in}{2.509165in}}%
\pgfpathlineto{\pgfqpoint{6.883269in}{2.480367in}}%
\pgfpathlineto{\pgfqpoint{6.892296in}{2.396114in}}%
\pgfpathlineto{\pgfqpoint{6.901323in}{2.314869in}}%
\pgfpathlineto{\pgfqpoint{6.910350in}{2.187527in}}%
\pgfpathlineto{\pgfqpoint{6.919378in}{2.101944in}}%
\pgfpathlineto{\pgfqpoint{6.928405in}{1.957853in}}%
\pgfpathlineto{\pgfqpoint{6.937432in}{2.129759in}}%
\pgfpathlineto{\pgfqpoint{6.955486in}{2.545276in}}%
\pgfpathlineto{\pgfqpoint{6.964514in}{2.873240in}}%
\pgfpathlineto{\pgfqpoint{6.973541in}{2.566136in}}%
\pgfpathlineto{\pgfqpoint{6.982568in}{2.330900in}}%
\pgfpathlineto{\pgfqpoint{6.991595in}{2.246234in}}%
\pgfpathlineto{\pgfqpoint{7.000622in}{2.274127in}}%
\pgfpathlineto{\pgfqpoint{7.009650in}{2.501187in}}%
\pgfpathlineto{\pgfqpoint{7.018677in}{2.572961in}}%
\pgfpathlineto{\pgfqpoint{7.027704in}{2.549733in}}%
\pgfpathlineto{\pgfqpoint{7.036731in}{2.611536in}}%
\pgfpathlineto{\pgfqpoint{7.045758in}{2.665755in}}%
\pgfpathlineto{\pgfqpoint{7.054786in}{2.744059in}}%
\pgfpathlineto{\pgfqpoint{7.063813in}{2.781844in}}%
\pgfpathlineto{\pgfqpoint{7.072840in}{2.988147in}}%
\pgfpathlineto{\pgfqpoint{7.081867in}{2.874838in}}%
\pgfpathlineto{\pgfqpoint{7.090895in}{2.803813in}}%
\pgfpathlineto{\pgfqpoint{7.099922in}{2.766864in}}%
\pgfpathlineto{\pgfqpoint{7.108949in}{2.718270in}}%
\pgfpathlineto{\pgfqpoint{7.117976in}{2.688253in}}%
\pgfpathlineto{\pgfqpoint{7.127003in}{2.672342in}}%
\pgfpathlineto{\pgfqpoint{7.136031in}{2.648134in}}%
\pgfpathlineto{\pgfqpoint{7.145058in}{2.635921in}}%
\pgfpathlineto{\pgfqpoint{7.154085in}{2.611681in}}%
\pgfpathlineto{\pgfqpoint{7.163112in}{2.642040in}}%
\pgfpathlineto{\pgfqpoint{7.172139in}{2.681609in}}%
\pgfpathlineto{\pgfqpoint{7.181167in}{2.733296in}}%
\pgfpathlineto{\pgfqpoint{7.190194in}{2.770643in}}%
\pgfpathlineto{\pgfqpoint{7.199221in}{2.842957in}}%
\pgfpathlineto{\pgfqpoint{7.208248in}{2.907194in}}%
\pgfpathlineto{\pgfqpoint{7.217275in}{3.111245in}}%
\pgfpathlineto{\pgfqpoint{7.226303in}{2.823500in}}%
\pgfpathlineto{\pgfqpoint{7.235330in}{2.800406in}}%
\pgfpathlineto{\pgfqpoint{7.244357in}{2.730000in}}%
\pgfpathlineto{\pgfqpoint{7.253384in}{2.711877in}}%
\pgfpathlineto{\pgfqpoint{7.262412in}{2.691619in}}%
\pgfpathlineto{\pgfqpoint{7.271439in}{2.677487in}}%
\pgfpathlineto{\pgfqpoint{7.289493in}{2.597799in}}%
\pgfpathlineto{\pgfqpoint{7.298520in}{2.552208in}}%
\pgfpathlineto{\pgfqpoint{7.307548in}{2.503938in}}%
\pgfpathlineto{\pgfqpoint{7.316575in}{2.469644in}}%
\pgfpathlineto{\pgfqpoint{7.325602in}{2.442738in}}%
\pgfpathlineto{\pgfqpoint{7.334629in}{2.409090in}}%
\pgfpathlineto{\pgfqpoint{7.343656in}{2.347858in}}%
\pgfpathlineto{\pgfqpoint{7.352684in}{2.319595in}}%
\pgfpathlineto{\pgfqpoint{7.361711in}{2.307102in}}%
\pgfpathlineto{\pgfqpoint{7.370738in}{2.315126in}}%
\pgfpathlineto{\pgfqpoint{7.379765in}{2.261597in}}%
\pgfpathlineto{\pgfqpoint{7.388792in}{2.219303in}}%
\pgfpathlineto{\pgfqpoint{7.397820in}{2.218343in}}%
\pgfpathlineto{\pgfqpoint{7.415874in}{2.229348in}}%
\pgfpathlineto{\pgfqpoint{7.424901in}{2.241698in}}%
\pgfpathlineto{\pgfqpoint{7.433928in}{2.258839in}}%
\pgfpathlineto{\pgfqpoint{7.442956in}{2.262862in}}%
\pgfpathlineto{\pgfqpoint{7.451983in}{2.273718in}}%
\pgfpathlineto{\pgfqpoint{7.461010in}{2.256232in}}%
\pgfpathlineto{\pgfqpoint{7.470037in}{2.239668in}}%
\pgfpathlineto{\pgfqpoint{7.479065in}{2.247985in}}%
\pgfpathlineto{\pgfqpoint{7.488092in}{2.216867in}}%
\pgfpathlineto{\pgfqpoint{7.497119in}{2.191703in}}%
\pgfpathlineto{\pgfqpoint{7.506146in}{2.173654in}}%
\pgfpathlineto{\pgfqpoint{7.515173in}{2.160820in}}%
\pgfpathlineto{\pgfqpoint{7.524201in}{2.142640in}}%
\pgfpathlineto{\pgfqpoint{7.533228in}{2.133136in}}%
\pgfpathlineto{\pgfqpoint{7.542255in}{2.113099in}}%
\pgfpathlineto{\pgfqpoint{7.551282in}{2.072349in}}%
\pgfpathlineto{\pgfqpoint{7.560309in}{2.076248in}}%
\pgfpathlineto{\pgfqpoint{7.569337in}{2.062460in}}%
\pgfpathlineto{\pgfqpoint{7.578364in}{2.054233in}}%
\pgfpathlineto{\pgfqpoint{7.587391in}{2.056291in}}%
\pgfpathlineto{\pgfqpoint{7.596418in}{2.038074in}}%
\pgfpathlineto{\pgfqpoint{7.605445in}{2.049772in}}%
\pgfpathlineto{\pgfqpoint{7.614473in}{2.043865in}}%
\pgfpathlineto{\pgfqpoint{7.623500in}{2.033122in}}%
\pgfpathlineto{\pgfqpoint{7.632527in}{2.035897in}}%
\pgfpathlineto{\pgfqpoint{7.641554in}{2.049338in}}%
\pgfpathlineto{\pgfqpoint{7.650581in}{2.078593in}}%
\pgfpathlineto{\pgfqpoint{7.659609in}{2.089840in}}%
\pgfpathlineto{\pgfqpoint{7.668636in}{2.088323in}}%
\pgfpathlineto{\pgfqpoint{7.677663in}{2.123160in}}%
\pgfpathlineto{\pgfqpoint{7.686690in}{2.129833in}}%
\pgfpathlineto{\pgfqpoint{7.695718in}{2.106657in}}%
\pgfpathlineto{\pgfqpoint{7.704745in}{2.099127in}}%
\pgfpathlineto{\pgfqpoint{7.713772in}{2.085362in}}%
\pgfpathlineto{\pgfqpoint{7.722799in}{2.073430in}}%
\pgfpathlineto{\pgfqpoint{7.731826in}{2.033345in}}%
\pgfpathlineto{\pgfqpoint{7.740854in}{1.967705in}}%
\pgfpathlineto{\pgfqpoint{7.749881in}{1.914655in}}%
\pgfpathlineto{\pgfqpoint{7.767935in}{1.803009in}}%
\pgfpathlineto{\pgfqpoint{7.776962in}{1.727038in}}%
\pgfpathlineto{\pgfqpoint{7.785990in}{1.691337in}}%
\pgfpathlineto{\pgfqpoint{7.795017in}{1.592264in}}%
\pgfpathlineto{\pgfqpoint{7.804044in}{1.551730in}}%
\pgfpathlineto{\pgfqpoint{7.813071in}{1.537554in}}%
\pgfpathlineto{\pgfqpoint{7.822098in}{1.561248in}}%
\pgfpathlineto{\pgfqpoint{7.831126in}{1.627389in}}%
\pgfpathlineto{\pgfqpoint{7.840153in}{1.715862in}}%
\pgfpathlineto{\pgfqpoint{7.849180in}{1.779700in}}%
\pgfpathlineto{\pgfqpoint{7.858207in}{1.890174in}}%
\pgfpathlineto{\pgfqpoint{7.867235in}{1.923707in}}%
\pgfpathlineto{\pgfqpoint{7.876262in}{1.939506in}}%
\pgfpathlineto{\pgfqpoint{7.885289in}{1.985372in}}%
\pgfpathlineto{\pgfqpoint{7.894316in}{1.997118in}}%
\pgfpathlineto{\pgfqpoint{7.903343in}{2.000180in}}%
\pgfpathlineto{\pgfqpoint{7.912371in}{2.006745in}}%
\pgfpathlineto{\pgfqpoint{7.921398in}{2.010769in}}%
\pgfpathlineto{\pgfqpoint{7.930425in}{2.006674in}}%
\pgfpathlineto{\pgfqpoint{7.939452in}{1.976839in}}%
\pgfpathlineto{\pgfqpoint{7.948479in}{1.981753in}}%
\pgfpathlineto{\pgfqpoint{7.957507in}{1.958195in}}%
\pgfpathlineto{\pgfqpoint{7.966534in}{1.930732in}}%
\pgfpathlineto{\pgfqpoint{7.975561in}{1.902023in}}%
\pgfpathlineto{\pgfqpoint{7.984588in}{1.903941in}}%
\pgfpathlineto{\pgfqpoint{7.993615in}{1.935497in}}%
\pgfpathlineto{\pgfqpoint{8.002643in}{1.964879in}}%
\pgfpathlineto{\pgfqpoint{8.011670in}{1.989436in}}%
\pgfpathlineto{\pgfqpoint{8.020697in}{1.992812in}}%
\pgfpathlineto{\pgfqpoint{8.029724in}{1.997301in}}%
\pgfpathlineto{\pgfqpoint{8.038751in}{1.995513in}}%
\pgfpathlineto{\pgfqpoint{8.047779in}{2.004204in}}%
\pgfpathlineto{\pgfqpoint{8.056806in}{2.011330in}}%
\pgfpathlineto{\pgfqpoint{8.065833in}{2.020018in}}%
\pgfpathlineto{\pgfqpoint{8.074860in}{2.009983in}}%
\pgfpathlineto{\pgfqpoint{8.083888in}{1.983219in}}%
\pgfpathlineto{\pgfqpoint{8.092915in}{1.982063in}}%
\pgfpathlineto{\pgfqpoint{8.101942in}{1.976703in}}%
\pgfpathlineto{\pgfqpoint{8.110969in}{1.974114in}}%
\pgfpathlineto{\pgfqpoint{8.119996in}{1.970343in}}%
\pgfpathlineto{\pgfqpoint{8.129024in}{1.977950in}}%
\pgfpathlineto{\pgfqpoint{8.138051in}{2.002027in}}%
\pgfpathlineto{\pgfqpoint{8.147078in}{2.018522in}}%
\pgfpathlineto{\pgfqpoint{8.156105in}{2.058422in}}%
\pgfpathlineto{\pgfqpoint{8.165132in}{2.053227in}}%
\pgfpathlineto{\pgfqpoint{8.174160in}{2.062250in}}%
\pgfpathlineto{\pgfqpoint{8.183187in}{2.087457in}}%
\pgfpathlineto{\pgfqpoint{8.192214in}{2.093344in}}%
\pgfpathlineto{\pgfqpoint{8.201241in}{2.104293in}}%
\pgfpathlineto{\pgfqpoint{8.210268in}{2.120520in}}%
\pgfpathlineto{\pgfqpoint{8.219296in}{2.124992in}}%
\pgfpathlineto{\pgfqpoint{8.228323in}{2.131640in}}%
\pgfpathlineto{\pgfqpoint{8.237350in}{2.140620in}}%
\pgfpathlineto{\pgfqpoint{8.246377in}{2.161011in}}%
\pgfpathlineto{\pgfqpoint{8.255404in}{2.203019in}}%
\pgfpathlineto{\pgfqpoint{8.264432in}{2.217040in}}%
\pgfpathlineto{\pgfqpoint{8.273459in}{2.252181in}}%
\pgfpathlineto{\pgfqpoint{8.282486in}{2.236397in}}%
\pgfpathlineto{\pgfqpoint{8.291513in}{2.180703in}}%
\pgfpathlineto{\pgfqpoint{8.300541in}{2.112018in}}%
\pgfpathlineto{\pgfqpoint{8.309568in}{2.083877in}}%
\pgfpathlineto{\pgfqpoint{8.318595in}{2.053502in}}%
\pgfpathlineto{\pgfqpoint{8.327622in}{2.006136in}}%
\pgfpathlineto{\pgfqpoint{8.336649in}{1.954335in}}%
\pgfpathlineto{\pgfqpoint{8.345677in}{1.943809in}}%
\pgfpathlineto{\pgfqpoint{8.354704in}{1.931449in}}%
\pgfpathlineto{\pgfqpoint{8.363731in}{1.916138in}}%
\pgfpathlineto{\pgfqpoint{8.372758in}{1.912345in}}%
\pgfpathlineto{\pgfqpoint{8.381785in}{1.905931in}}%
\pgfpathlineto{\pgfqpoint{8.390813in}{1.896429in}}%
\pgfpathlineto{\pgfqpoint{8.399840in}{1.900809in}}%
\pgfpathlineto{\pgfqpoint{8.408867in}{1.880898in}}%
\pgfpathlineto{\pgfqpoint{8.417894in}{1.864606in}}%
\pgfpathlineto{\pgfqpoint{8.426921in}{1.876567in}}%
\pgfpathlineto{\pgfqpoint{8.435949in}{1.865588in}}%
\pgfpathlineto{\pgfqpoint{8.444976in}{1.864347in}}%
\pgfpathlineto{\pgfqpoint{8.454003in}{1.874235in}}%
\pgfpathlineto{\pgfqpoint{8.463030in}{1.884964in}}%
\pgfpathlineto{\pgfqpoint{8.472058in}{1.913903in}}%
\pgfpathlineto{\pgfqpoint{8.481085in}{1.892881in}}%
\pgfpathlineto{\pgfqpoint{8.490112in}{1.912012in}}%
\pgfpathlineto{\pgfqpoint{8.499139in}{1.899991in}}%
\pgfpathlineto{\pgfqpoint{8.508166in}{1.843037in}}%
\pgfpathlineto{\pgfqpoint{8.517194in}{1.740120in}}%
\pgfpathlineto{\pgfqpoint{8.526221in}{1.675566in}}%
\pgfpathlineto{\pgfqpoint{8.535248in}{1.631634in}}%
\pgfpathlineto{\pgfqpoint{8.544275in}{1.619283in}}%
\pgfpathlineto{\pgfqpoint{8.553302in}{1.660670in}}%
\pgfpathlineto{\pgfqpoint{8.571357in}{1.725620in}}%
\pgfpathlineto{\pgfqpoint{8.580384in}{1.777002in}}%
\pgfpathlineto{\pgfqpoint{8.589411in}{1.836825in}}%
\pgfpathlineto{\pgfqpoint{8.598438in}{1.887156in}}%
\pgfpathlineto{\pgfqpoint{8.607466in}{1.920312in}}%
\pgfpathlineto{\pgfqpoint{8.616493in}{1.975680in}}%
\pgfpathlineto{\pgfqpoint{8.625520in}{2.016534in}}%
\pgfpathlineto{\pgfqpoint{8.634547in}{2.055353in}}%
\pgfpathlineto{\pgfqpoint{8.643574in}{2.117079in}}%
\pgfpathlineto{\pgfqpoint{8.652602in}{2.192300in}}%
\pgfpathlineto{\pgfqpoint{8.661629in}{2.243327in}}%
\pgfpathlineto{\pgfqpoint{8.670656in}{2.291658in}}%
\pgfpathlineto{\pgfqpoint{8.679683in}{2.270050in}}%
\pgfpathlineto{\pgfqpoint{8.688711in}{2.245162in}}%
\pgfpathlineto{\pgfqpoint{8.697738in}{2.207382in}}%
\pgfpathlineto{\pgfqpoint{8.706765in}{2.180511in}}%
\pgfpathlineto{\pgfqpoint{8.715792in}{2.166597in}}%
\pgfpathlineto{\pgfqpoint{8.724819in}{2.151700in}}%
\pgfpathlineto{\pgfqpoint{8.733847in}{2.155494in}}%
\pgfpathlineto{\pgfqpoint{8.742874in}{2.158299in}}%
\pgfpathlineto{\pgfqpoint{8.751901in}{2.154697in}}%
\pgfpathlineto{\pgfqpoint{8.760928in}{2.154073in}}%
\pgfpathlineto{\pgfqpoint{8.769955in}{2.156087in}}%
\pgfpathlineto{\pgfqpoint{8.778983in}{2.165557in}}%
\pgfpathlineto{\pgfqpoint{8.788010in}{2.178864in}}%
\pgfpathlineto{\pgfqpoint{8.797037in}{2.185481in}}%
\pgfpathlineto{\pgfqpoint{8.806064in}{2.172863in}}%
\pgfpathlineto{\pgfqpoint{8.815091in}{2.152855in}}%
\pgfpathlineto{\pgfqpoint{8.824119in}{2.142379in}}%
\pgfpathlineto{\pgfqpoint{8.833146in}{2.114800in}}%
\pgfpathlineto{\pgfqpoint{8.842173in}{2.101539in}}%
\pgfpathlineto{\pgfqpoint{8.851200in}{2.113691in}}%
\pgfpathlineto{\pgfqpoint{8.860228in}{2.086081in}}%
\pgfpathlineto{\pgfqpoint{8.869255in}{2.082778in}}%
\pgfpathlineto{\pgfqpoint{8.878282in}{2.085215in}}%
\pgfpathlineto{\pgfqpoint{8.887309in}{2.105891in}}%
\pgfpathlineto{\pgfqpoint{8.896336in}{2.117180in}}%
\pgfpathlineto{\pgfqpoint{8.905364in}{2.129996in}}%
\pgfpathlineto{\pgfqpoint{8.914391in}{2.133822in}}%
\pgfpathlineto{\pgfqpoint{8.923418in}{2.144982in}}%
\pgfpathlineto{\pgfqpoint{8.941472in}{2.187562in}}%
\pgfpathlineto{\pgfqpoint{8.950500in}{2.213120in}}%
\pgfpathlineto{\pgfqpoint{8.959527in}{2.223622in}}%
\pgfpathlineto{\pgfqpoint{8.968554in}{2.241222in}}%
\pgfpathlineto{\pgfqpoint{8.977581in}{2.266280in}}%
\pgfpathlineto{\pgfqpoint{8.986608in}{2.273650in}}%
\pgfpathlineto{\pgfqpoint{8.995636in}{2.278398in}}%
\pgfpathlineto{\pgfqpoint{9.004663in}{2.277362in}}%
\pgfpathlineto{\pgfqpoint{9.013690in}{2.289855in}}%
\pgfpathlineto{\pgfqpoint{9.022717in}{2.284508in}}%
\pgfpathlineto{\pgfqpoint{9.031744in}{2.297763in}}%
\pgfpathlineto{\pgfqpoint{9.040772in}{2.292200in}}%
\pgfpathlineto{\pgfqpoint{9.049799in}{2.291372in}}%
\pgfpathlineto{\pgfqpoint{9.058826in}{2.297496in}}%
\pgfpathlineto{\pgfqpoint{9.067853in}{2.313617in}}%
\pgfpathlineto{\pgfqpoint{9.076881in}{2.269450in}}%
\pgfpathlineto{\pgfqpoint{9.085908in}{2.260991in}}%
\pgfpathlineto{\pgfqpoint{9.094935in}{2.257333in}}%
\pgfpathlineto{\pgfqpoint{9.103962in}{2.217315in}}%
\pgfpathlineto{\pgfqpoint{9.112989in}{2.179720in}}%
\pgfpathlineto{\pgfqpoint{9.122017in}{2.136241in}}%
\pgfpathlineto{\pgfqpoint{9.131044in}{2.108287in}}%
\pgfpathlineto{\pgfqpoint{9.140071in}{2.070461in}}%
\pgfpathlineto{\pgfqpoint{9.149098in}{2.025302in}}%
\pgfpathlineto{\pgfqpoint{9.158125in}{2.006436in}}%
\pgfpathlineto{\pgfqpoint{9.167153in}{1.977352in}}%
\pgfpathlineto{\pgfqpoint{9.176180in}{1.952529in}}%
\pgfpathlineto{\pgfqpoint{9.194234in}{1.885965in}}%
\pgfpathlineto{\pgfqpoint{9.203261in}{1.831488in}}%
\pgfpathlineto{\pgfqpoint{9.212289in}{1.781631in}}%
\pgfpathlineto{\pgfqpoint{9.221316in}{1.743187in}}%
\pgfpathlineto{\pgfqpoint{9.230343in}{1.712754in}}%
\pgfpathlineto{\pgfqpoint{9.239370in}{1.696146in}}%
\pgfpathlineto{\pgfqpoint{9.248397in}{1.710544in}}%
\pgfpathlineto{\pgfqpoint{9.257425in}{1.752871in}}%
\pgfpathlineto{\pgfqpoint{9.266452in}{1.796599in}}%
\pgfpathlineto{\pgfqpoint{9.284506in}{1.830609in}}%
\pgfpathlineto{\pgfqpoint{9.293534in}{1.842635in}}%
\pgfpathlineto{\pgfqpoint{9.302561in}{1.852199in}}%
\pgfpathlineto{\pgfqpoint{9.311588in}{1.870838in}}%
\pgfpathlineto{\pgfqpoint{9.320615in}{1.839997in}}%
\pgfpathlineto{\pgfqpoint{9.329642in}{1.821431in}}%
\pgfpathlineto{\pgfqpoint{9.338670in}{1.791592in}}%
\pgfpathlineto{\pgfqpoint{9.347697in}{1.746287in}}%
\pgfpathlineto{\pgfqpoint{9.356724in}{1.805718in}}%
\pgfpathlineto{\pgfqpoint{9.365751in}{1.860124in}}%
\pgfpathlineto{\pgfqpoint{9.374778in}{1.873910in}}%
\pgfpathlineto{\pgfqpoint{9.383806in}{1.870264in}}%
\pgfpathlineto{\pgfqpoint{9.392833in}{1.863678in}}%
\pgfpathlineto{\pgfqpoint{9.401860in}{1.861292in}}%
\pgfpathlineto{\pgfqpoint{9.410887in}{1.842056in}}%
\pgfpathlineto{\pgfqpoint{9.419914in}{1.829728in}}%
\pgfpathlineto{\pgfqpoint{9.428942in}{1.824325in}}%
\pgfpathlineto{\pgfqpoint{9.437969in}{1.795415in}}%
\pgfpathlineto{\pgfqpoint{9.446996in}{1.776241in}}%
\pgfpathlineto{\pgfqpoint{9.456023in}{1.765877in}}%
\pgfpathlineto{\pgfqpoint{9.465051in}{1.745787in}}%
\pgfpathlineto{\pgfqpoint{9.474078in}{1.719871in}}%
\pgfpathlineto{\pgfqpoint{9.483105in}{1.704001in}}%
\pgfpathlineto{\pgfqpoint{9.492132in}{1.679463in}}%
\pgfpathlineto{\pgfqpoint{9.501159in}{1.658645in}}%
\pgfpathlineto{\pgfqpoint{9.510187in}{1.623542in}}%
\pgfpathlineto{\pgfqpoint{9.519214in}{1.604587in}}%
\pgfpathlineto{\pgfqpoint{9.528241in}{1.554907in}}%
\pgfpathlineto{\pgfqpoint{9.537268in}{1.632609in}}%
\pgfpathlineto{\pgfqpoint{9.546295in}{1.812427in}}%
\pgfpathlineto{\pgfqpoint{9.555323in}{1.887038in}}%
\pgfpathlineto{\pgfqpoint{9.564350in}{1.982119in}}%
\pgfpathlineto{\pgfqpoint{9.573377in}{2.018458in}}%
\pgfpathlineto{\pgfqpoint{9.582404in}{2.068619in}}%
\pgfpathlineto{\pgfqpoint{9.591431in}{2.105490in}}%
\pgfpathlineto{\pgfqpoint{9.600459in}{2.118380in}}%
\pgfpathlineto{\pgfqpoint{9.609486in}{2.126706in}}%
\pgfpathlineto{\pgfqpoint{9.618513in}{2.046387in}}%
\pgfpathlineto{\pgfqpoint{9.627540in}{2.052076in}}%
\pgfpathlineto{\pgfqpoint{9.636567in}{2.118559in}}%
\pgfpathlineto{\pgfqpoint{9.645595in}{2.144156in}}%
\pgfpathlineto{\pgfqpoint{9.654622in}{2.173471in}}%
\pgfpathlineto{\pgfqpoint{9.663649in}{2.174390in}}%
\pgfpathlineto{\pgfqpoint{9.672676in}{2.185390in}}%
\pgfpathlineto{\pgfqpoint{9.681704in}{2.183893in}}%
\pgfpathlineto{\pgfqpoint{9.690731in}{2.174330in}}%
\pgfpathlineto{\pgfqpoint{9.699758in}{2.169793in}}%
\pgfpathlineto{\pgfqpoint{9.708785in}{2.181901in}}%
\pgfpathlineto{\pgfqpoint{9.717812in}{2.192458in}}%
\pgfpathlineto{\pgfqpoint{9.726840in}{2.204430in}}%
\pgfpathlineto{\pgfqpoint{9.735867in}{2.209638in}}%
\pgfpathlineto{\pgfqpoint{9.744894in}{2.182847in}}%
\pgfpathlineto{\pgfqpoint{9.753921in}{2.179024in}}%
\pgfpathlineto{\pgfqpoint{9.762948in}{2.165024in}}%
\pgfpathlineto{\pgfqpoint{9.771976in}{2.160990in}}%
\pgfpathlineto{\pgfqpoint{9.781003in}{2.143891in}}%
\pgfpathlineto{\pgfqpoint{9.790030in}{2.122979in}}%
\pgfpathlineto{\pgfqpoint{9.799057in}{2.145055in}}%
\pgfpathlineto{\pgfqpoint{9.808084in}{2.169449in}}%
\pgfpathlineto{\pgfqpoint{9.817112in}{2.207219in}}%
\pgfpathlineto{\pgfqpoint{9.826139in}{2.255246in}}%
\pgfpathlineto{\pgfqpoint{9.835166in}{2.292675in}}%
\pgfpathlineto{\pgfqpoint{9.844193in}{2.327282in}}%
\pgfpathlineto{\pgfqpoint{9.853220in}{2.384544in}}%
\pgfpathlineto{\pgfqpoint{9.862248in}{2.423892in}}%
\pgfpathlineto{\pgfqpoint{9.871275in}{2.439892in}}%
\pgfpathlineto{\pgfqpoint{9.880302in}{2.465098in}}%
\pgfpathlineto{\pgfqpoint{9.889329in}{2.479974in}}%
\pgfpathlineto{\pgfqpoint{9.898357in}{2.490129in}}%
\pgfpathlineto{\pgfqpoint{9.907384in}{2.525469in}}%
\pgfpathlineto{\pgfqpoint{9.916411in}{2.514810in}}%
\pgfpathlineto{\pgfqpoint{9.925438in}{2.453505in}}%
\pgfpathlineto{\pgfqpoint{9.934465in}{2.428036in}}%
\pgfpathlineto{\pgfqpoint{9.943493in}{2.382076in}}%
\pgfpathlineto{\pgfqpoint{9.952520in}{2.334619in}}%
\pgfpathlineto{\pgfqpoint{9.961547in}{2.450124in}}%
\pgfpathlineto{\pgfqpoint{9.970574in}{2.496112in}}%
\pgfpathlineto{\pgfqpoint{9.979601in}{2.547736in}}%
\pgfpathlineto{\pgfqpoint{9.988629in}{2.611086in}}%
\pgfpathlineto{\pgfqpoint{9.997656in}{2.669749in}}%
\pgfpathlineto{\pgfqpoint{10.006683in}{2.653817in}}%
\pgfpathlineto{\pgfqpoint{10.015710in}{2.633725in}}%
\pgfpathlineto{\pgfqpoint{10.024737in}{2.636806in}}%
\pgfpathlineto{\pgfqpoint{10.033765in}{2.623914in}}%
\pgfpathlineto{\pgfqpoint{10.042792in}{2.642836in}}%
\pgfpathlineto{\pgfqpoint{10.051819in}{2.640257in}}%
\pgfpathlineto{\pgfqpoint{10.060846in}{2.663670in}}%
\pgfpathlineto{\pgfqpoint{10.069874in}{2.680999in}}%
\pgfpathlineto{\pgfqpoint{10.078901in}{2.731048in}}%
\pgfpathlineto{\pgfqpoint{10.087928in}{2.788656in}}%
\pgfpathlineto{\pgfqpoint{10.096955in}{2.866893in}}%
\pgfpathlineto{\pgfqpoint{10.105982in}{3.065023in}}%
\pgfpathlineto{\pgfqpoint{10.115010in}{3.253929in}}%
\pgfpathlineto{\pgfqpoint{10.124037in}{3.201546in}}%
\pgfpathlineto{\pgfqpoint{10.133064in}{3.066079in}}%
\pgfpathlineto{\pgfqpoint{10.142091in}{2.989245in}}%
\pgfpathlineto{\pgfqpoint{10.151118in}{2.935817in}}%
\pgfpathlineto{\pgfqpoint{10.160146in}{2.878868in}}%
\pgfpathlineto{\pgfqpoint{10.169173in}{2.797272in}}%
\pgfpathlineto{\pgfqpoint{10.178200in}{2.729212in}}%
\pgfpathlineto{\pgfqpoint{10.187227in}{2.676627in}}%
\pgfpathlineto{\pgfqpoint{10.196254in}{2.620612in}}%
\pgfpathlineto{\pgfqpoint{10.205282in}{2.571412in}}%
\pgfpathlineto{\pgfqpoint{10.214309in}{2.556984in}}%
\pgfpathlineto{\pgfqpoint{10.223336in}{2.536605in}}%
\pgfpathlineto{\pgfqpoint{10.232363in}{2.514983in}}%
\pgfpathlineto{\pgfqpoint{10.241390in}{2.497548in}}%
\pgfpathlineto{\pgfqpoint{10.250418in}{2.507442in}}%
\pgfpathlineto{\pgfqpoint{10.259445in}{2.513614in}}%
\pgfpathlineto{\pgfqpoint{10.268472in}{2.509070in}}%
\pgfpathlineto{\pgfqpoint{10.277499in}{2.480822in}}%
\pgfpathlineto{\pgfqpoint{10.286527in}{2.485725in}}%
\pgfpathlineto{\pgfqpoint{10.295554in}{2.490245in}}%
\pgfpathlineto{\pgfqpoint{10.304581in}{2.494168in}}%
\pgfpathlineto{\pgfqpoint{10.313608in}{2.530912in}}%
\pgfpathlineto{\pgfqpoint{10.322635in}{2.544907in}}%
\pgfpathlineto{\pgfqpoint{10.331663in}{2.513991in}}%
\pgfpathlineto{\pgfqpoint{10.340690in}{2.497870in}}%
\pgfpathlineto{\pgfqpoint{10.349717in}{2.484962in}}%
\pgfpathlineto{\pgfqpoint{10.358744in}{2.486628in}}%
\pgfpathlineto{\pgfqpoint{10.367771in}{2.478927in}}%
\pgfpathlineto{\pgfqpoint{10.376799in}{2.482062in}}%
\pgfpathlineto{\pgfqpoint{10.385826in}{2.476542in}}%
\pgfpathlineto{\pgfqpoint{10.394853in}{2.483559in}}%
\pgfpathlineto{\pgfqpoint{10.403880in}{2.490122in}}%
\pgfpathlineto{\pgfqpoint{10.412907in}{2.492259in}}%
\pgfpathlineto{\pgfqpoint{10.421935in}{2.485818in}}%
\pgfpathlineto{\pgfqpoint{10.430962in}{2.477686in}}%
\pgfpathlineto{\pgfqpoint{10.439989in}{2.465467in}}%
\pgfpathlineto{\pgfqpoint{10.449016in}{2.453780in}}%
\pgfpathlineto{\pgfqpoint{10.458043in}{2.454295in}}%
\pgfpathlineto{\pgfqpoint{10.467071in}{2.452201in}}%
\pgfpathlineto{\pgfqpoint{10.476098in}{2.454713in}}%
\pgfpathlineto{\pgfqpoint{10.494152in}{2.461110in}}%
\pgfpathlineto{\pgfqpoint{10.503180in}{2.471227in}}%
\pgfpathlineto{\pgfqpoint{10.512207in}{2.473710in}}%
\pgfpathlineto{\pgfqpoint{10.521234in}{2.484031in}}%
\pgfpathlineto{\pgfqpoint{10.530261in}{2.500539in}}%
\pgfpathlineto{\pgfqpoint{10.539288in}{2.501973in}}%
\pgfpathlineto{\pgfqpoint{10.548316in}{2.506428in}}%
\pgfpathlineto{\pgfqpoint{10.557343in}{2.518334in}}%
\pgfpathlineto{\pgfqpoint{10.566370in}{2.523817in}}%
\pgfpathlineto{\pgfqpoint{10.575397in}{2.540354in}}%
\pgfpathlineto{\pgfqpoint{10.584424in}{2.554774in}}%
\pgfpathlineto{\pgfqpoint{10.593452in}{2.550871in}}%
\pgfpathlineto{\pgfqpoint{10.602479in}{2.571320in}}%
\pgfpathlineto{\pgfqpoint{10.611506in}{2.575481in}}%
\pgfpathlineto{\pgfqpoint{10.620533in}{2.578850in}}%
\pgfpathlineto{\pgfqpoint{10.629560in}{2.588903in}}%
\pgfpathlineto{\pgfqpoint{10.638588in}{2.586660in}}%
\pgfpathlineto{\pgfqpoint{10.647615in}{2.572711in}}%
\pgfpathlineto{\pgfqpoint{10.656642in}{2.570394in}}%
\pgfpathlineto{\pgfqpoint{10.665669in}{2.558298in}}%
\pgfpathlineto{\pgfqpoint{10.683724in}{2.542691in}}%
\pgfpathlineto{\pgfqpoint{10.692751in}{2.513871in}}%
\pgfpathlineto{\pgfqpoint{10.710805in}{2.461589in}}%
\pgfpathlineto{\pgfqpoint{10.719833in}{2.450400in}}%
\pgfpathlineto{\pgfqpoint{10.728860in}{2.440252in}}%
\pgfpathlineto{\pgfqpoint{10.737887in}{2.423385in}}%
\pgfpathlineto{\pgfqpoint{10.746914in}{2.411794in}}%
\pgfpathlineto{\pgfqpoint{10.755941in}{2.407679in}}%
\pgfpathlineto{\pgfqpoint{10.764969in}{2.394378in}}%
\pgfpathlineto{\pgfqpoint{10.773996in}{2.404156in}}%
\pgfpathlineto{\pgfqpoint{10.783023in}{2.410812in}}%
\pgfpathlineto{\pgfqpoint{10.792050in}{2.410821in}}%
\pgfpathlineto{\pgfqpoint{10.801077in}{2.416831in}}%
\pgfpathlineto{\pgfqpoint{10.810105in}{2.427262in}}%
\pgfpathlineto{\pgfqpoint{10.828159in}{2.459020in}}%
\pgfpathlineto{\pgfqpoint{10.837186in}{2.475619in}}%
\pgfpathlineto{\pgfqpoint{10.846213in}{2.485418in}}%
\pgfpathlineto{\pgfqpoint{10.855241in}{2.470080in}}%
\pgfpathlineto{\pgfqpoint{10.864268in}{2.451755in}}%
\pgfpathlineto{\pgfqpoint{10.873295in}{2.436606in}}%
\pgfpathlineto{\pgfqpoint{10.882322in}{2.400234in}}%
\pgfpathlineto{\pgfqpoint{10.900377in}{2.314885in}}%
\pgfpathlineto{\pgfqpoint{10.909404in}{2.274755in}}%
\pgfpathlineto{\pgfqpoint{10.918431in}{2.238094in}}%
\pgfpathlineto{\pgfqpoint{10.927458in}{2.186780in}}%
\pgfpathlineto{\pgfqpoint{10.936486in}{2.125829in}}%
\pgfpathlineto{\pgfqpoint{10.945513in}{2.153301in}}%
\pgfpathlineto{\pgfqpoint{10.954540in}{2.185111in}}%
\pgfpathlineto{\pgfqpoint{10.972594in}{2.195454in}}%
\pgfpathlineto{\pgfqpoint{10.981622in}{2.195941in}}%
\pgfpathlineto{\pgfqpoint{10.990649in}{2.206783in}}%
\pgfpathlineto{\pgfqpoint{10.999676in}{2.203103in}}%
\pgfpathlineto{\pgfqpoint{11.008703in}{2.200504in}}%
\pgfpathlineto{\pgfqpoint{11.017730in}{2.196923in}}%
\pgfpathlineto{\pgfqpoint{11.026758in}{2.186569in}}%
\pgfpathlineto{\pgfqpoint{11.035785in}{2.165454in}}%
\pgfpathlineto{\pgfqpoint{11.044812in}{2.162753in}}%
\pgfpathlineto{\pgfqpoint{11.053839in}{2.167652in}}%
\pgfpathlineto{\pgfqpoint{11.062867in}{2.164619in}}%
\pgfpathlineto{\pgfqpoint{11.071894in}{2.163332in}}%
\pgfpathlineto{\pgfqpoint{11.080921in}{2.157147in}}%
\pgfpathlineto{\pgfqpoint{11.089948in}{2.159613in}}%
\pgfpathlineto{\pgfqpoint{11.098975in}{2.164564in}}%
\pgfpathlineto{\pgfqpoint{11.108003in}{2.170608in}}%
\pgfpathlineto{\pgfqpoint{11.117030in}{2.177574in}}%
\pgfpathlineto{\pgfqpoint{11.126057in}{2.178570in}}%
\pgfpathlineto{\pgfqpoint{11.135084in}{2.180176in}}%
\pgfpathlineto{\pgfqpoint{11.144111in}{2.188869in}}%
\pgfpathlineto{\pgfqpoint{11.153139in}{2.183027in}}%
\pgfpathlineto{\pgfqpoint{11.162166in}{2.181285in}}%
\pgfpathlineto{\pgfqpoint{11.171193in}{2.177067in}}%
\pgfpathlineto{\pgfqpoint{11.180220in}{2.191404in}}%
\pgfpathlineto{\pgfqpoint{11.189247in}{2.237208in}}%
\pgfpathlineto{\pgfqpoint{11.198275in}{2.237263in}}%
\pgfpathlineto{\pgfqpoint{11.207302in}{2.222603in}}%
\pgfpathlineto{\pgfqpoint{11.216329in}{2.202060in}}%
\pgfpathlineto{\pgfqpoint{11.225356in}{2.183586in}}%
\pgfpathlineto{\pgfqpoint{11.234383in}{2.182183in}}%
\pgfpathlineto{\pgfqpoint{11.243411in}{2.186648in}}%
\pgfpathlineto{\pgfqpoint{11.252438in}{2.181611in}}%
\pgfpathlineto{\pgfqpoint{11.261465in}{2.171078in}}%
\pgfpathlineto{\pgfqpoint{11.279520in}{2.163321in}}%
\pgfpathlineto{\pgfqpoint{11.288547in}{2.161969in}}%
\pgfpathlineto{\pgfqpoint{11.297574in}{2.159427in}}%
\pgfpathlineto{\pgfqpoint{11.306601in}{2.147041in}}%
\pgfpathlineto{\pgfqpoint{11.315628in}{2.143456in}}%
\pgfpathlineto{\pgfqpoint{11.324656in}{2.128715in}}%
\pgfpathlineto{\pgfqpoint{11.333683in}{2.128406in}}%
\pgfpathlineto{\pgfqpoint{11.342710in}{2.117860in}}%
\pgfpathlineto{\pgfqpoint{11.351737in}{2.111976in}}%
\pgfpathlineto{\pgfqpoint{11.360764in}{2.116180in}}%
\pgfpathlineto{\pgfqpoint{11.378819in}{2.142440in}}%
\pgfpathlineto{\pgfqpoint{11.387846in}{2.186986in}}%
\pgfpathlineto{\pgfqpoint{11.396873in}{2.267956in}}%
\pgfpathlineto{\pgfqpoint{11.405900in}{2.333912in}}%
\pgfpathlineto{\pgfqpoint{11.414928in}{2.290921in}}%
\pgfpathlineto{\pgfqpoint{11.423955in}{2.263890in}}%
\pgfpathlineto{\pgfqpoint{11.432982in}{2.234834in}}%
\pgfpathlineto{\pgfqpoint{11.442009in}{2.222817in}}%
\pgfpathlineto{\pgfqpoint{11.451036in}{2.230391in}}%
\pgfpathlineto{\pgfqpoint{11.460064in}{2.247468in}}%
\pgfpathlineto{\pgfqpoint{11.469091in}{2.255297in}}%
\pgfpathlineto{\pgfqpoint{11.469091in}{2.255297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.000000in}{0.660000in}}{\pgfqpoint{9.920000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.999616,0.988082,0.729027}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.450909in}{2.048124in}}%
\pgfpathlineto{\pgfqpoint{2.459936in}{2.021015in}}%
\pgfpathlineto{\pgfqpoint{2.468964in}{2.025548in}}%
\pgfpathlineto{\pgfqpoint{2.477991in}{2.000177in}}%
\pgfpathlineto{\pgfqpoint{2.487018in}{2.020445in}}%
\pgfpathlineto{\pgfqpoint{2.496045in}{2.023296in}}%
\pgfpathlineto{\pgfqpoint{2.505072in}{1.980720in}}%
\pgfpathlineto{\pgfqpoint{2.514100in}{1.972899in}}%
\pgfpathlineto{\pgfqpoint{2.523127in}{1.971319in}}%
\pgfpathlineto{\pgfqpoint{2.532154in}{1.928990in}}%
\pgfpathlineto{\pgfqpoint{2.541181in}{1.893336in}}%
\pgfpathlineto{\pgfqpoint{2.550208in}{1.799214in}}%
\pgfpathlineto{\pgfqpoint{2.559236in}{1.700401in}}%
\pgfpathlineto{\pgfqpoint{2.568263in}{1.627084in}}%
\pgfpathlineto{\pgfqpoint{2.577290in}{1.527389in}}%
\pgfpathlineto{\pgfqpoint{2.586317in}{1.411535in}}%
\pgfpathlineto{\pgfqpoint{2.595344in}{1.329883in}}%
\pgfpathlineto{\pgfqpoint{2.604372in}{1.306383in}}%
\pgfpathlineto{\pgfqpoint{2.613399in}{1.313700in}}%
\pgfpathlineto{\pgfqpoint{2.631453in}{1.503722in}}%
\pgfpathlineto{\pgfqpoint{2.640480in}{1.576236in}}%
\pgfpathlineto{\pgfqpoint{2.649508in}{1.656293in}}%
\pgfpathlineto{\pgfqpoint{2.658535in}{1.716726in}}%
\pgfpathlineto{\pgfqpoint{2.667562in}{1.760329in}}%
\pgfpathlineto{\pgfqpoint{2.676589in}{1.791713in}}%
\pgfpathlineto{\pgfqpoint{2.685617in}{1.810311in}}%
\pgfpathlineto{\pgfqpoint{2.694644in}{1.770845in}}%
\pgfpathlineto{\pgfqpoint{2.703671in}{1.779186in}}%
\pgfpathlineto{\pgfqpoint{2.712698in}{1.804578in}}%
\pgfpathlineto{\pgfqpoint{2.721725in}{1.845169in}}%
\pgfpathlineto{\pgfqpoint{2.730753in}{1.900566in}}%
\pgfpathlineto{\pgfqpoint{2.739780in}{2.021993in}}%
\pgfpathlineto{\pgfqpoint{2.748807in}{1.991558in}}%
\pgfpathlineto{\pgfqpoint{2.757834in}{2.047476in}}%
\pgfpathlineto{\pgfqpoint{2.766861in}{1.996014in}}%
\pgfpathlineto{\pgfqpoint{2.784916in}{1.803721in}}%
\pgfpathlineto{\pgfqpoint{2.802970in}{1.539283in}}%
\pgfpathlineto{\pgfqpoint{2.811997in}{1.453298in}}%
\pgfpathlineto{\pgfqpoint{2.821025in}{1.541726in}}%
\pgfpathlineto{\pgfqpoint{2.830052in}{1.656517in}}%
\pgfpathlineto{\pgfqpoint{2.839079in}{1.730256in}}%
\pgfpathlineto{\pgfqpoint{2.848106in}{1.793954in}}%
\pgfpathlineto{\pgfqpoint{2.857133in}{1.848584in}}%
\pgfpathlineto{\pgfqpoint{2.866161in}{1.879449in}}%
\pgfpathlineto{\pgfqpoint{2.875188in}{1.943392in}}%
\pgfpathlineto{\pgfqpoint{2.884215in}{1.946459in}}%
\pgfpathlineto{\pgfqpoint{2.893242in}{2.010032in}}%
\pgfpathlineto{\pgfqpoint{2.902270in}{2.082157in}}%
\pgfpathlineto{\pgfqpoint{2.911297in}{2.039465in}}%
\pgfpathlineto{\pgfqpoint{2.920324in}{1.988999in}}%
\pgfpathlineto{\pgfqpoint{2.929351in}{1.970085in}}%
\pgfpathlineto{\pgfqpoint{2.938378in}{1.927441in}}%
\pgfpathlineto{\pgfqpoint{2.947406in}{1.891523in}}%
\pgfpathlineto{\pgfqpoint{2.956433in}{1.875896in}}%
\pgfpathlineto{\pgfqpoint{2.965460in}{1.852229in}}%
\pgfpathlineto{\pgfqpoint{2.974487in}{1.840419in}}%
\pgfpathlineto{\pgfqpoint{2.983514in}{1.838068in}}%
\pgfpathlineto{\pgfqpoint{2.992542in}{1.807669in}}%
\pgfpathlineto{\pgfqpoint{3.001569in}{1.794592in}}%
\pgfpathlineto{\pgfqpoint{3.010596in}{1.776073in}}%
\pgfpathlineto{\pgfqpoint{3.019623in}{1.781213in}}%
\pgfpathlineto{\pgfqpoint{3.028650in}{1.775514in}}%
\pgfpathlineto{\pgfqpoint{3.037678in}{1.758839in}}%
\pgfpathlineto{\pgfqpoint{3.046705in}{1.748069in}}%
\pgfpathlineto{\pgfqpoint{3.055732in}{1.759732in}}%
\pgfpathlineto{\pgfqpoint{3.064759in}{1.777778in}}%
\pgfpathlineto{\pgfqpoint{3.073787in}{1.812456in}}%
\pgfpathlineto{\pgfqpoint{3.082814in}{1.854361in}}%
\pgfpathlineto{\pgfqpoint{3.091841in}{1.921071in}}%
\pgfpathlineto{\pgfqpoint{3.100868in}{2.001013in}}%
\pgfpathlineto{\pgfqpoint{3.118923in}{2.304269in}}%
\pgfpathlineto{\pgfqpoint{3.127950in}{2.097566in}}%
\pgfpathlineto{\pgfqpoint{3.136977in}{1.784929in}}%
\pgfpathlineto{\pgfqpoint{3.146004in}{1.773919in}}%
\pgfpathlineto{\pgfqpoint{3.155031in}{1.922003in}}%
\pgfpathlineto{\pgfqpoint{3.164059in}{1.949698in}}%
\pgfpathlineto{\pgfqpoint{3.173086in}{1.956738in}}%
\pgfpathlineto{\pgfqpoint{3.182113in}{1.987065in}}%
\pgfpathlineto{\pgfqpoint{3.191140in}{1.992035in}}%
\pgfpathlineto{\pgfqpoint{3.200167in}{2.007281in}}%
\pgfpathlineto{\pgfqpoint{3.209195in}{2.009620in}}%
\pgfpathlineto{\pgfqpoint{3.218222in}{2.019523in}}%
\pgfpathlineto{\pgfqpoint{3.227249in}{2.083208in}}%
\pgfpathlineto{\pgfqpoint{3.236276in}{2.114766in}}%
\pgfpathlineto{\pgfqpoint{3.245303in}{2.080445in}}%
\pgfpathlineto{\pgfqpoint{3.254331in}{2.037819in}}%
\pgfpathlineto{\pgfqpoint{3.263358in}{1.931836in}}%
\pgfpathlineto{\pgfqpoint{3.272385in}{1.912177in}}%
\pgfpathlineto{\pgfqpoint{3.281412in}{1.958381in}}%
\pgfpathlineto{\pgfqpoint{3.290440in}{1.990034in}}%
\pgfpathlineto{\pgfqpoint{3.299467in}{2.006608in}}%
\pgfpathlineto{\pgfqpoint{3.308494in}{2.038746in}}%
\pgfpathlineto{\pgfqpoint{3.317521in}{2.174856in}}%
\pgfpathlineto{\pgfqpoint{3.326548in}{2.266670in}}%
\pgfpathlineto{\pgfqpoint{3.335576in}{2.319697in}}%
\pgfpathlineto{\pgfqpoint{3.344603in}{2.318078in}}%
\pgfpathlineto{\pgfqpoint{3.353630in}{2.285693in}}%
\pgfpathlineto{\pgfqpoint{3.362657in}{2.264259in}}%
\pgfpathlineto{\pgfqpoint{3.371684in}{2.222889in}}%
\pgfpathlineto{\pgfqpoint{3.380712in}{2.133811in}}%
\pgfpathlineto{\pgfqpoint{3.389739in}{2.090390in}}%
\pgfpathlineto{\pgfqpoint{3.398766in}{2.041856in}}%
\pgfpathlineto{\pgfqpoint{3.407793in}{1.989491in}}%
\pgfpathlineto{\pgfqpoint{3.425848in}{1.960437in}}%
\pgfpathlineto{\pgfqpoint{3.434875in}{1.970939in}}%
\pgfpathlineto{\pgfqpoint{3.443902in}{1.984179in}}%
\pgfpathlineto{\pgfqpoint{3.452929in}{2.003371in}}%
\pgfpathlineto{\pgfqpoint{3.461957in}{2.032892in}}%
\pgfpathlineto{\pgfqpoint{3.470984in}{2.073299in}}%
\pgfpathlineto{\pgfqpoint{3.480011in}{2.100730in}}%
\pgfpathlineto{\pgfqpoint{3.489038in}{2.112712in}}%
\pgfpathlineto{\pgfqpoint{3.498065in}{2.060995in}}%
\pgfpathlineto{\pgfqpoint{3.507093in}{2.026153in}}%
\pgfpathlineto{\pgfqpoint{3.516120in}{2.014269in}}%
\pgfpathlineto{\pgfqpoint{3.525147in}{2.039871in}}%
\pgfpathlineto{\pgfqpoint{3.534174in}{2.104762in}}%
\pgfpathlineto{\pgfqpoint{3.543201in}{2.155361in}}%
\pgfpathlineto{\pgfqpoint{3.552229in}{2.201024in}}%
\pgfpathlineto{\pgfqpoint{3.561256in}{2.198225in}}%
\pgfpathlineto{\pgfqpoint{3.570283in}{2.195815in}}%
\pgfpathlineto{\pgfqpoint{3.579310in}{2.190557in}}%
\pgfpathlineto{\pgfqpoint{3.588337in}{2.187507in}}%
\pgfpathlineto{\pgfqpoint{3.597365in}{2.181784in}}%
\pgfpathlineto{\pgfqpoint{3.606392in}{2.171797in}}%
\pgfpathlineto{\pgfqpoint{3.615419in}{2.162632in}}%
\pgfpathlineto{\pgfqpoint{3.624446in}{2.152759in}}%
\pgfpathlineto{\pgfqpoint{3.633473in}{2.154252in}}%
\pgfpathlineto{\pgfqpoint{3.642501in}{2.152417in}}%
\pgfpathlineto{\pgfqpoint{3.651528in}{2.142925in}}%
\pgfpathlineto{\pgfqpoint{3.660555in}{2.145258in}}%
\pgfpathlineto{\pgfqpoint{3.669582in}{2.154628in}}%
\pgfpathlineto{\pgfqpoint{3.678610in}{2.145853in}}%
\pgfpathlineto{\pgfqpoint{3.687637in}{2.153352in}}%
\pgfpathlineto{\pgfqpoint{3.696664in}{2.165119in}}%
\pgfpathlineto{\pgfqpoint{3.705691in}{2.156876in}}%
\pgfpathlineto{\pgfqpoint{3.714718in}{2.127508in}}%
\pgfpathlineto{\pgfqpoint{3.723746in}{2.090644in}}%
\pgfpathlineto{\pgfqpoint{3.732773in}{2.093514in}}%
\pgfpathlineto{\pgfqpoint{3.741800in}{2.102036in}}%
\pgfpathlineto{\pgfqpoint{3.750827in}{2.118341in}}%
\pgfpathlineto{\pgfqpoint{3.759854in}{2.133417in}}%
\pgfpathlineto{\pgfqpoint{3.768882in}{2.142756in}}%
\pgfpathlineto{\pgfqpoint{3.777909in}{2.145722in}}%
\pgfpathlineto{\pgfqpoint{3.795963in}{2.147823in}}%
\pgfpathlineto{\pgfqpoint{3.804990in}{2.156879in}}%
\pgfpathlineto{\pgfqpoint{3.814018in}{2.154501in}}%
\pgfpathlineto{\pgfqpoint{3.823045in}{2.159436in}}%
\pgfpathlineto{\pgfqpoint{3.832072in}{2.124141in}}%
\pgfpathlineto{\pgfqpoint{3.841099in}{2.058254in}}%
\pgfpathlineto{\pgfqpoint{3.850126in}{2.023836in}}%
\pgfpathlineto{\pgfqpoint{3.859154in}{1.997323in}}%
\pgfpathlineto{\pgfqpoint{3.868181in}{1.993997in}}%
\pgfpathlineto{\pgfqpoint{3.877208in}{1.993276in}}%
\pgfpathlineto{\pgfqpoint{3.886235in}{1.990476in}}%
\pgfpathlineto{\pgfqpoint{3.895263in}{1.972882in}}%
\pgfpathlineto{\pgfqpoint{3.904290in}{1.965235in}}%
\pgfpathlineto{\pgfqpoint{3.913317in}{1.959138in}}%
\pgfpathlineto{\pgfqpoint{3.922344in}{1.908467in}}%
\pgfpathlineto{\pgfqpoint{3.931371in}{1.900851in}}%
\pgfpathlineto{\pgfqpoint{3.940399in}{1.923904in}}%
\pgfpathlineto{\pgfqpoint{3.949426in}{1.938821in}}%
\pgfpathlineto{\pgfqpoint{3.958453in}{1.939310in}}%
\pgfpathlineto{\pgfqpoint{3.967480in}{1.837784in}}%
\pgfpathlineto{\pgfqpoint{3.976507in}{1.887016in}}%
\pgfpathlineto{\pgfqpoint{3.985535in}{2.050481in}}%
\pgfpathlineto{\pgfqpoint{3.994562in}{2.142687in}}%
\pgfpathlineto{\pgfqpoint{4.003589in}{2.200145in}}%
\pgfpathlineto{\pgfqpoint{4.012616in}{2.176660in}}%
\pgfpathlineto{\pgfqpoint{4.021643in}{2.169796in}}%
\pgfpathlineto{\pgfqpoint{4.030671in}{2.168157in}}%
\pgfpathlineto{\pgfqpoint{4.039698in}{2.167512in}}%
\pgfpathlineto{\pgfqpoint{4.048725in}{2.174891in}}%
\pgfpathlineto{\pgfqpoint{4.057752in}{2.179401in}}%
\pgfpathlineto{\pgfqpoint{4.066780in}{2.185138in}}%
\pgfpathlineto{\pgfqpoint{4.075807in}{2.188035in}}%
\pgfpathlineto{\pgfqpoint{4.084834in}{2.196964in}}%
\pgfpathlineto{\pgfqpoint{4.093861in}{2.207626in}}%
\pgfpathlineto{\pgfqpoint{4.102888in}{2.231243in}}%
\pgfpathlineto{\pgfqpoint{4.111916in}{2.240381in}}%
\pgfpathlineto{\pgfqpoint{4.120943in}{2.260992in}}%
\pgfpathlineto{\pgfqpoint{4.129970in}{2.267845in}}%
\pgfpathlineto{\pgfqpoint{4.138997in}{2.275546in}}%
\pgfpathlineto{\pgfqpoint{4.148024in}{2.274952in}}%
\pgfpathlineto{\pgfqpoint{4.157052in}{2.286992in}}%
\pgfpathlineto{\pgfqpoint{4.166079in}{2.318606in}}%
\pgfpathlineto{\pgfqpoint{4.175106in}{2.330627in}}%
\pgfpathlineto{\pgfqpoint{4.184133in}{2.362229in}}%
\pgfpathlineto{\pgfqpoint{4.193160in}{2.401426in}}%
\pgfpathlineto{\pgfqpoint{4.202188in}{2.464428in}}%
\pgfpathlineto{\pgfqpoint{4.211215in}{2.531942in}}%
\pgfpathlineto{\pgfqpoint{4.220242in}{2.602746in}}%
\pgfpathlineto{\pgfqpoint{4.229269in}{2.689363in}}%
\pgfpathlineto{\pgfqpoint{4.238296in}{2.924194in}}%
\pgfpathlineto{\pgfqpoint{4.247324in}{2.963247in}}%
\pgfpathlineto{\pgfqpoint{4.256351in}{2.855717in}}%
\pgfpathlineto{\pgfqpoint{4.265378in}{2.814784in}}%
\pgfpathlineto{\pgfqpoint{4.274405in}{2.775854in}}%
\pgfpathlineto{\pgfqpoint{4.283433in}{2.741148in}}%
\pgfpathlineto{\pgfqpoint{4.292460in}{2.726829in}}%
\pgfpathlineto{\pgfqpoint{4.301487in}{2.699135in}}%
\pgfpathlineto{\pgfqpoint{4.319541in}{2.661863in}}%
\pgfpathlineto{\pgfqpoint{4.328569in}{2.650587in}}%
\pgfpathlineto{\pgfqpoint{4.337596in}{2.645969in}}%
\pgfpathlineto{\pgfqpoint{4.346623in}{2.637969in}}%
\pgfpathlineto{\pgfqpoint{4.355650in}{2.635610in}}%
\pgfpathlineto{\pgfqpoint{4.364677in}{2.671065in}}%
\pgfpathlineto{\pgfqpoint{4.373705in}{2.708349in}}%
\pgfpathlineto{\pgfqpoint{4.382732in}{2.692712in}}%
\pgfpathlineto{\pgfqpoint{4.391759in}{2.674138in}}%
\pgfpathlineto{\pgfqpoint{4.400786in}{2.663684in}}%
\pgfpathlineto{\pgfqpoint{4.409813in}{2.628426in}}%
\pgfpathlineto{\pgfqpoint{4.418841in}{2.620660in}}%
\pgfpathlineto{\pgfqpoint{4.427868in}{2.632950in}}%
\pgfpathlineto{\pgfqpoint{4.436895in}{2.693826in}}%
\pgfpathlineto{\pgfqpoint{4.445922in}{2.783177in}}%
\pgfpathlineto{\pgfqpoint{4.454949in}{2.674435in}}%
\pgfpathlineto{\pgfqpoint{4.463977in}{2.589599in}}%
\pgfpathlineto{\pgfqpoint{4.473004in}{2.542129in}}%
\pgfpathlineto{\pgfqpoint{4.482031in}{2.491311in}}%
\pgfpathlineto{\pgfqpoint{4.491058in}{2.506055in}}%
\pgfpathlineto{\pgfqpoint{4.500086in}{2.586930in}}%
\pgfpathlineto{\pgfqpoint{4.509113in}{2.823286in}}%
\pgfpathlineto{\pgfqpoint{4.518140in}{3.318263in}}%
\pgfpathlineto{\pgfqpoint{4.527167in}{4.347037in}}%
\pgfpathlineto{\pgfqpoint{4.536194in}{4.686220in}}%
\pgfpathlineto{\pgfqpoint{4.545222in}{4.210248in}}%
\pgfpathlineto{\pgfqpoint{4.554249in}{4.093725in}}%
\pgfpathlineto{\pgfqpoint{4.563276in}{4.083602in}}%
\pgfpathlineto{\pgfqpoint{4.572303in}{3.952435in}}%
\pgfpathlineto{\pgfqpoint{4.581330in}{3.607436in}}%
\pgfpathlineto{\pgfqpoint{4.599385in}{2.985249in}}%
\pgfpathlineto{\pgfqpoint{4.608412in}{2.875858in}}%
\pgfpathlineto{\pgfqpoint{4.617439in}{2.775732in}}%
\pgfpathlineto{\pgfqpoint{4.626466in}{2.658618in}}%
\pgfpathlineto{\pgfqpoint{4.635494in}{2.670702in}}%
\pgfpathlineto{\pgfqpoint{4.644521in}{2.925014in}}%
\pgfpathlineto{\pgfqpoint{4.653548in}{3.107745in}}%
\pgfpathlineto{\pgfqpoint{4.662575in}{2.946477in}}%
\pgfpathlineto{\pgfqpoint{4.671603in}{2.575593in}}%
\pgfpathlineto{\pgfqpoint{4.680630in}{2.311736in}}%
\pgfpathlineto{\pgfqpoint{4.689657in}{2.542319in}}%
\pgfpathlineto{\pgfqpoint{4.698684in}{2.791597in}}%
\pgfpathlineto{\pgfqpoint{4.707711in}{2.678514in}}%
\pgfpathlineto{\pgfqpoint{4.716739in}{2.578329in}}%
\pgfpathlineto{\pgfqpoint{4.725766in}{2.589782in}}%
\pgfpathlineto{\pgfqpoint{4.734793in}{2.616849in}}%
\pgfpathlineto{\pgfqpoint{4.743820in}{2.644933in}}%
\pgfpathlineto{\pgfqpoint{4.752847in}{2.696577in}}%
\pgfpathlineto{\pgfqpoint{4.761875in}{2.822815in}}%
\pgfpathlineto{\pgfqpoint{4.770902in}{2.955786in}}%
\pgfpathlineto{\pgfqpoint{4.779929in}{3.365215in}}%
\pgfpathlineto{\pgfqpoint{4.788956in}{3.435295in}}%
\pgfpathlineto{\pgfqpoint{4.797983in}{3.188211in}}%
\pgfpathlineto{\pgfqpoint{4.807011in}{3.155383in}}%
\pgfpathlineto{\pgfqpoint{4.816038in}{3.125234in}}%
\pgfpathlineto{\pgfqpoint{4.825065in}{3.157430in}}%
\pgfpathlineto{\pgfqpoint{4.834092in}{3.329753in}}%
\pgfpathlineto{\pgfqpoint{4.843119in}{3.289825in}}%
\pgfpathlineto{\pgfqpoint{4.852147in}{3.062141in}}%
\pgfpathlineto{\pgfqpoint{4.861174in}{3.002513in}}%
\pgfpathlineto{\pgfqpoint{4.870201in}{2.972039in}}%
\pgfpathlineto{\pgfqpoint{4.879228in}{2.992675in}}%
\pgfpathlineto{\pgfqpoint{4.888256in}{3.015430in}}%
\pgfpathlineto{\pgfqpoint{4.897283in}{2.959907in}}%
\pgfpathlineto{\pgfqpoint{4.915337in}{2.796849in}}%
\pgfpathlineto{\pgfqpoint{4.924364in}{2.680573in}}%
\pgfpathlineto{\pgfqpoint{4.933392in}{2.652825in}}%
\pgfpathlineto{\pgfqpoint{4.942419in}{2.658688in}}%
\pgfpathlineto{\pgfqpoint{4.951446in}{2.639233in}}%
\pgfpathlineto{\pgfqpoint{4.960473in}{2.643115in}}%
\pgfpathlineto{\pgfqpoint{4.969500in}{2.640181in}}%
\pgfpathlineto{\pgfqpoint{4.978528in}{2.652788in}}%
\pgfpathlineto{\pgfqpoint{4.987555in}{2.810093in}}%
\pgfpathlineto{\pgfqpoint{4.996582in}{3.006359in}}%
\pgfpathlineto{\pgfqpoint{5.005609in}{3.081882in}}%
\pgfpathlineto{\pgfqpoint{5.014636in}{2.943892in}}%
\pgfpathlineto{\pgfqpoint{5.023664in}{2.866707in}}%
\pgfpathlineto{\pgfqpoint{5.032691in}{2.801690in}}%
\pgfpathlineto{\pgfqpoint{5.041718in}{2.744462in}}%
\pgfpathlineto{\pgfqpoint{5.050745in}{2.698566in}}%
\pgfpathlineto{\pgfqpoint{5.059772in}{2.663718in}}%
\pgfpathlineto{\pgfqpoint{5.068800in}{2.637876in}}%
\pgfpathlineto{\pgfqpoint{5.077827in}{2.604435in}}%
\pgfpathlineto{\pgfqpoint{5.086854in}{2.586164in}}%
\pgfpathlineto{\pgfqpoint{5.095881in}{2.571183in}}%
\pgfpathlineto{\pgfqpoint{5.104909in}{2.563169in}}%
\pgfpathlineto{\pgfqpoint{5.113936in}{2.563818in}}%
\pgfpathlineto{\pgfqpoint{5.122963in}{2.601888in}}%
\pgfpathlineto{\pgfqpoint{5.131990in}{2.635205in}}%
\pgfpathlineto{\pgfqpoint{5.141017in}{2.519289in}}%
\pgfpathlineto{\pgfqpoint{5.150045in}{2.433465in}}%
\pgfpathlineto{\pgfqpoint{5.159072in}{2.396301in}}%
\pgfpathlineto{\pgfqpoint{5.168099in}{2.365351in}}%
\pgfpathlineto{\pgfqpoint{5.177126in}{2.343434in}}%
\pgfpathlineto{\pgfqpoint{5.186153in}{2.317956in}}%
\pgfpathlineto{\pgfqpoint{5.195181in}{2.302113in}}%
\pgfpathlineto{\pgfqpoint{5.204208in}{2.303419in}}%
\pgfpathlineto{\pgfqpoint{5.213235in}{2.298272in}}%
\pgfpathlineto{\pgfqpoint{5.222262in}{2.290510in}}%
\pgfpathlineto{\pgfqpoint{5.231289in}{2.285347in}}%
\pgfpathlineto{\pgfqpoint{5.240317in}{2.276267in}}%
\pgfpathlineto{\pgfqpoint{5.249344in}{2.260150in}}%
\pgfpathlineto{\pgfqpoint{5.258371in}{2.229837in}}%
\pgfpathlineto{\pgfqpoint{5.267398in}{2.181820in}}%
\pgfpathlineto{\pgfqpoint{5.276426in}{2.111365in}}%
\pgfpathlineto{\pgfqpoint{5.285453in}{2.020640in}}%
\pgfpathlineto{\pgfqpoint{5.294480in}{2.080069in}}%
\pgfpathlineto{\pgfqpoint{5.303507in}{2.136140in}}%
\pgfpathlineto{\pgfqpoint{5.312534in}{2.204309in}}%
\pgfpathlineto{\pgfqpoint{5.321562in}{2.190660in}}%
\pgfpathlineto{\pgfqpoint{5.330589in}{2.179641in}}%
\pgfpathlineto{\pgfqpoint{5.339616in}{2.146510in}}%
\pgfpathlineto{\pgfqpoint{5.348643in}{2.097505in}}%
\pgfpathlineto{\pgfqpoint{5.357670in}{1.935193in}}%
\pgfpathlineto{\pgfqpoint{5.366698in}{2.024407in}}%
\pgfpathlineto{\pgfqpoint{5.375725in}{2.133370in}}%
\pgfpathlineto{\pgfqpoint{5.384752in}{2.174145in}}%
\pgfpathlineto{\pgfqpoint{5.393779in}{2.191663in}}%
\pgfpathlineto{\pgfqpoint{5.402806in}{2.207662in}}%
\pgfpathlineto{\pgfqpoint{5.411834in}{2.188152in}}%
\pgfpathlineto{\pgfqpoint{5.420861in}{2.197592in}}%
\pgfpathlineto{\pgfqpoint{5.429888in}{2.238903in}}%
\pgfpathlineto{\pgfqpoint{5.438915in}{2.250541in}}%
\pgfpathlineto{\pgfqpoint{5.447942in}{2.266923in}}%
\pgfpathlineto{\pgfqpoint{5.456970in}{2.270352in}}%
\pgfpathlineto{\pgfqpoint{5.465997in}{2.265342in}}%
\pgfpathlineto{\pgfqpoint{5.475024in}{2.270860in}}%
\pgfpathlineto{\pgfqpoint{5.493079in}{2.307227in}}%
\pgfpathlineto{\pgfqpoint{5.502106in}{2.331575in}}%
\pgfpathlineto{\pgfqpoint{5.511133in}{2.344055in}}%
\pgfpathlineto{\pgfqpoint{5.520160in}{2.346984in}}%
\pgfpathlineto{\pgfqpoint{5.538215in}{2.338529in}}%
\pgfpathlineto{\pgfqpoint{5.547242in}{2.337322in}}%
\pgfpathlineto{\pgfqpoint{5.556269in}{2.346627in}}%
\pgfpathlineto{\pgfqpoint{5.565296in}{2.351193in}}%
\pgfpathlineto{\pgfqpoint{5.574323in}{2.351869in}}%
\pgfpathlineto{\pgfqpoint{5.583351in}{2.353575in}}%
\pgfpathlineto{\pgfqpoint{5.592378in}{2.341904in}}%
\pgfpathlineto{\pgfqpoint{5.601405in}{2.334366in}}%
\pgfpathlineto{\pgfqpoint{5.610432in}{2.330654in}}%
\pgfpathlineto{\pgfqpoint{5.619459in}{2.325093in}}%
\pgfpathlineto{\pgfqpoint{5.628487in}{2.312291in}}%
\pgfpathlineto{\pgfqpoint{5.637514in}{2.313093in}}%
\pgfpathlineto{\pgfqpoint{5.646541in}{2.298156in}}%
\pgfpathlineto{\pgfqpoint{5.655568in}{2.284735in}}%
\pgfpathlineto{\pgfqpoint{5.664596in}{2.269433in}}%
\pgfpathlineto{\pgfqpoint{5.673623in}{2.239754in}}%
\pgfpathlineto{\pgfqpoint{5.682650in}{2.193097in}}%
\pgfpathlineto{\pgfqpoint{5.691677in}{2.190160in}}%
\pgfpathlineto{\pgfqpoint{5.700704in}{2.227168in}}%
\pgfpathlineto{\pgfqpoint{5.709732in}{2.232423in}}%
\pgfpathlineto{\pgfqpoint{5.718759in}{2.248070in}}%
\pgfpathlineto{\pgfqpoint{5.727786in}{2.244575in}}%
\pgfpathlineto{\pgfqpoint{5.736813in}{2.242517in}}%
\pgfpathlineto{\pgfqpoint{5.745840in}{2.235595in}}%
\pgfpathlineto{\pgfqpoint{5.754868in}{2.219790in}}%
\pgfpathlineto{\pgfqpoint{5.763895in}{2.196990in}}%
\pgfpathlineto{\pgfqpoint{5.772922in}{2.204104in}}%
\pgfpathlineto{\pgfqpoint{5.781949in}{2.225347in}}%
\pgfpathlineto{\pgfqpoint{5.790976in}{2.238083in}}%
\pgfpathlineto{\pgfqpoint{5.800004in}{2.245612in}}%
\pgfpathlineto{\pgfqpoint{5.809031in}{2.246990in}}%
\pgfpathlineto{\pgfqpoint{5.827085in}{2.241775in}}%
\pgfpathlineto{\pgfqpoint{5.836112in}{2.252371in}}%
\pgfpathlineto{\pgfqpoint{5.845140in}{2.236193in}}%
\pgfpathlineto{\pgfqpoint{5.854167in}{2.230249in}}%
\pgfpathlineto{\pgfqpoint{5.863194in}{2.223447in}}%
\pgfpathlineto{\pgfqpoint{5.872221in}{2.226119in}}%
\pgfpathlineto{\pgfqpoint{5.881249in}{2.235730in}}%
\pgfpathlineto{\pgfqpoint{5.890276in}{2.225535in}}%
\pgfpathlineto{\pgfqpoint{5.899303in}{2.221896in}}%
\pgfpathlineto{\pgfqpoint{5.908330in}{2.208504in}}%
\pgfpathlineto{\pgfqpoint{5.917357in}{2.203119in}}%
\pgfpathlineto{\pgfqpoint{5.926385in}{2.205592in}}%
\pgfpathlineto{\pgfqpoint{5.935412in}{2.200622in}}%
\pgfpathlineto{\pgfqpoint{5.944439in}{2.193723in}}%
\pgfpathlineto{\pgfqpoint{5.953466in}{2.188716in}}%
\pgfpathlineto{\pgfqpoint{5.962493in}{2.191539in}}%
\pgfpathlineto{\pgfqpoint{5.971521in}{2.188452in}}%
\pgfpathlineto{\pgfqpoint{5.980548in}{2.174257in}}%
\pgfpathlineto{\pgfqpoint{5.989575in}{2.167050in}}%
\pgfpathlineto{\pgfqpoint{5.998602in}{2.144307in}}%
\pgfpathlineto{\pgfqpoint{6.007629in}{2.117028in}}%
\pgfpathlineto{\pgfqpoint{6.016657in}{2.118069in}}%
\pgfpathlineto{\pgfqpoint{6.025684in}{2.126161in}}%
\pgfpathlineto{\pgfqpoint{6.034711in}{2.241387in}}%
\pgfpathlineto{\pgfqpoint{6.052765in}{2.439098in}}%
\pgfpathlineto{\pgfqpoint{6.061793in}{2.492193in}}%
\pgfpathlineto{\pgfqpoint{6.070820in}{2.515126in}}%
\pgfpathlineto{\pgfqpoint{6.079847in}{2.499087in}}%
\pgfpathlineto{\pgfqpoint{6.088874in}{2.499685in}}%
\pgfpathlineto{\pgfqpoint{6.097902in}{2.489640in}}%
\pgfpathlineto{\pgfqpoint{6.106929in}{2.481721in}}%
\pgfpathlineto{\pgfqpoint{6.115956in}{2.478684in}}%
\pgfpathlineto{\pgfqpoint{6.124983in}{2.445156in}}%
\pgfpathlineto{\pgfqpoint{6.134010in}{2.433550in}}%
\pgfpathlineto{\pgfqpoint{6.143038in}{2.430881in}}%
\pgfpathlineto{\pgfqpoint{6.152065in}{2.417911in}}%
\pgfpathlineto{\pgfqpoint{6.161092in}{2.402661in}}%
\pgfpathlineto{\pgfqpoint{6.170119in}{2.401291in}}%
\pgfpathlineto{\pgfqpoint{6.179146in}{2.391595in}}%
\pgfpathlineto{\pgfqpoint{6.188174in}{2.384715in}}%
\pgfpathlineto{\pgfqpoint{6.197201in}{2.379368in}}%
\pgfpathlineto{\pgfqpoint{6.206228in}{2.377450in}}%
\pgfpathlineto{\pgfqpoint{6.215255in}{2.375995in}}%
\pgfpathlineto{\pgfqpoint{6.224282in}{2.372986in}}%
\pgfpathlineto{\pgfqpoint{6.233310in}{2.380478in}}%
\pgfpathlineto{\pgfqpoint{6.242337in}{2.382644in}}%
\pgfpathlineto{\pgfqpoint{6.251364in}{2.366908in}}%
\pgfpathlineto{\pgfqpoint{6.260391in}{2.350432in}}%
\pgfpathlineto{\pgfqpoint{6.269419in}{2.348432in}}%
\pgfpathlineto{\pgfqpoint{6.278446in}{2.339913in}}%
\pgfpathlineto{\pgfqpoint{6.287473in}{2.324255in}}%
\pgfpathlineto{\pgfqpoint{6.296500in}{2.304377in}}%
\pgfpathlineto{\pgfqpoint{6.305527in}{2.294752in}}%
\pgfpathlineto{\pgfqpoint{6.314555in}{2.276052in}}%
\pgfpathlineto{\pgfqpoint{6.323582in}{2.268827in}}%
\pgfpathlineto{\pgfqpoint{6.332609in}{2.260809in}}%
\pgfpathlineto{\pgfqpoint{6.341636in}{2.256659in}}%
\pgfpathlineto{\pgfqpoint{6.350663in}{2.252175in}}%
\pgfpathlineto{\pgfqpoint{6.359691in}{2.237762in}}%
\pgfpathlineto{\pgfqpoint{6.368718in}{2.232390in}}%
\pgfpathlineto{\pgfqpoint{6.377745in}{2.209304in}}%
\pgfpathlineto{\pgfqpoint{6.386772in}{2.198815in}}%
\pgfpathlineto{\pgfqpoint{6.395799in}{2.190817in}}%
\pgfpathlineto{\pgfqpoint{6.404827in}{2.163556in}}%
\pgfpathlineto{\pgfqpoint{6.413854in}{2.168876in}}%
\pgfpathlineto{\pgfqpoint{6.422881in}{2.175113in}}%
\pgfpathlineto{\pgfqpoint{6.431908in}{2.171488in}}%
\pgfpathlineto{\pgfqpoint{6.440935in}{2.167479in}}%
\pgfpathlineto{\pgfqpoint{6.449963in}{2.147663in}}%
\pgfpathlineto{\pgfqpoint{6.458990in}{2.138298in}}%
\pgfpathlineto{\pgfqpoint{6.468017in}{2.127825in}}%
\pgfpathlineto{\pgfqpoint{6.477044in}{2.125614in}}%
\pgfpathlineto{\pgfqpoint{6.486072in}{2.134582in}}%
\pgfpathlineto{\pgfqpoint{6.495099in}{2.138952in}}%
\pgfpathlineto{\pgfqpoint{6.504126in}{2.132585in}}%
\pgfpathlineto{\pgfqpoint{6.513153in}{2.132889in}}%
\pgfpathlineto{\pgfqpoint{6.522180in}{2.134335in}}%
\pgfpathlineto{\pgfqpoint{6.531208in}{2.131074in}}%
\pgfpathlineto{\pgfqpoint{6.540235in}{2.149040in}}%
\pgfpathlineto{\pgfqpoint{6.549262in}{2.158325in}}%
\pgfpathlineto{\pgfqpoint{6.558289in}{2.168905in}}%
\pgfpathlineto{\pgfqpoint{6.567316in}{2.170022in}}%
\pgfpathlineto{\pgfqpoint{6.576344in}{2.167244in}}%
\pgfpathlineto{\pgfqpoint{6.585371in}{2.189631in}}%
\pgfpathlineto{\pgfqpoint{6.594398in}{2.208603in}}%
\pgfpathlineto{\pgfqpoint{6.603425in}{2.230350in}}%
\pgfpathlineto{\pgfqpoint{6.612452in}{2.248090in}}%
\pgfpathlineto{\pgfqpoint{6.621480in}{2.269453in}}%
\pgfpathlineto{\pgfqpoint{6.630507in}{2.316147in}}%
\pgfpathlineto{\pgfqpoint{6.639534in}{2.371284in}}%
\pgfpathlineto{\pgfqpoint{6.648561in}{2.421926in}}%
\pgfpathlineto{\pgfqpoint{6.657588in}{2.502697in}}%
\pgfpathlineto{\pgfqpoint{6.666616in}{2.543848in}}%
\pgfpathlineto{\pgfqpoint{6.675643in}{2.626850in}}%
\pgfpathlineto{\pgfqpoint{6.684670in}{2.701912in}}%
\pgfpathlineto{\pgfqpoint{6.693697in}{2.755270in}}%
\pgfpathlineto{\pgfqpoint{6.702725in}{2.772189in}}%
\pgfpathlineto{\pgfqpoint{6.711752in}{2.767764in}}%
\pgfpathlineto{\pgfqpoint{6.720779in}{2.722354in}}%
\pgfpathlineto{\pgfqpoint{6.729806in}{2.814523in}}%
\pgfpathlineto{\pgfqpoint{6.738833in}{2.973578in}}%
\pgfpathlineto{\pgfqpoint{6.747861in}{3.141924in}}%
\pgfpathlineto{\pgfqpoint{6.756888in}{3.260832in}}%
\pgfpathlineto{\pgfqpoint{6.765915in}{3.214728in}}%
\pgfpathlineto{\pgfqpoint{6.774942in}{3.091922in}}%
\pgfpathlineto{\pgfqpoint{6.783969in}{2.941195in}}%
\pgfpathlineto{\pgfqpoint{6.792997in}{2.815121in}}%
\pgfpathlineto{\pgfqpoint{6.802024in}{2.755294in}}%
\pgfpathlineto{\pgfqpoint{6.811051in}{2.771604in}}%
\pgfpathlineto{\pgfqpoint{6.820078in}{2.746102in}}%
\pgfpathlineto{\pgfqpoint{6.829105in}{2.719482in}}%
\pgfpathlineto{\pgfqpoint{6.838133in}{2.702706in}}%
\pgfpathlineto{\pgfqpoint{6.847160in}{2.696202in}}%
\pgfpathlineto{\pgfqpoint{6.856187in}{2.664091in}}%
\pgfpathlineto{\pgfqpoint{6.865214in}{2.594297in}}%
\pgfpathlineto{\pgfqpoint{6.874242in}{2.509165in}}%
\pgfpathlineto{\pgfqpoint{6.883269in}{2.480367in}}%
\pgfpathlineto{\pgfqpoint{6.892296in}{2.396114in}}%
\pgfpathlineto{\pgfqpoint{6.901323in}{2.314869in}}%
\pgfpathlineto{\pgfqpoint{6.910350in}{2.187527in}}%
\pgfpathlineto{\pgfqpoint{6.919378in}{2.101944in}}%
\pgfpathlineto{\pgfqpoint{6.928405in}{1.957853in}}%
\pgfpathlineto{\pgfqpoint{6.937432in}{2.129759in}}%
\pgfpathlineto{\pgfqpoint{6.955486in}{2.545276in}}%
\pgfpathlineto{\pgfqpoint{6.964514in}{2.873240in}}%
\pgfpathlineto{\pgfqpoint{6.973541in}{2.566136in}}%
\pgfpathlineto{\pgfqpoint{6.982568in}{2.330900in}}%
\pgfpathlineto{\pgfqpoint{6.991595in}{2.246234in}}%
\pgfpathlineto{\pgfqpoint{7.000622in}{2.274127in}}%
\pgfpathlineto{\pgfqpoint{7.009650in}{2.501187in}}%
\pgfpathlineto{\pgfqpoint{7.018677in}{2.572961in}}%
\pgfpathlineto{\pgfqpoint{7.027704in}{2.549733in}}%
\pgfpathlineto{\pgfqpoint{7.036731in}{2.611536in}}%
\pgfpathlineto{\pgfqpoint{7.045758in}{2.665755in}}%
\pgfpathlineto{\pgfqpoint{7.054786in}{2.744059in}}%
\pgfpathlineto{\pgfqpoint{7.063813in}{2.781844in}}%
\pgfpathlineto{\pgfqpoint{7.072840in}{2.912923in}}%
\pgfpathlineto{\pgfqpoint{7.081867in}{2.888866in}}%
\pgfpathlineto{\pgfqpoint{7.090895in}{2.824319in}}%
\pgfpathlineto{\pgfqpoint{7.099922in}{2.783641in}}%
\pgfpathlineto{\pgfqpoint{7.108949in}{2.739408in}}%
\pgfpathlineto{\pgfqpoint{7.117976in}{2.688253in}}%
\pgfpathlineto{\pgfqpoint{7.127003in}{2.672342in}}%
\pgfpathlineto{\pgfqpoint{7.136031in}{2.648134in}}%
\pgfpathlineto{\pgfqpoint{7.145058in}{2.635921in}}%
\pgfpathlineto{\pgfqpoint{7.154085in}{2.611681in}}%
\pgfpathlineto{\pgfqpoint{7.163112in}{2.642040in}}%
\pgfpathlineto{\pgfqpoint{7.172139in}{2.717667in}}%
\pgfpathlineto{\pgfqpoint{7.181167in}{2.750559in}}%
\pgfpathlineto{\pgfqpoint{7.199221in}{2.872131in}}%
\pgfpathlineto{\pgfqpoint{7.208248in}{3.045845in}}%
\pgfpathlineto{\pgfqpoint{7.217275in}{3.111245in}}%
\pgfpathlineto{\pgfqpoint{7.226303in}{2.823500in}}%
\pgfpathlineto{\pgfqpoint{7.235330in}{2.800406in}}%
\pgfpathlineto{\pgfqpoint{7.244357in}{2.730000in}}%
\pgfpathlineto{\pgfqpoint{7.253384in}{2.711877in}}%
\pgfpathlineto{\pgfqpoint{7.262412in}{2.691619in}}%
\pgfpathlineto{\pgfqpoint{7.271439in}{2.677487in}}%
\pgfpathlineto{\pgfqpoint{7.289493in}{2.597799in}}%
\pgfpathlineto{\pgfqpoint{7.298520in}{2.552208in}}%
\pgfpathlineto{\pgfqpoint{7.307548in}{2.503938in}}%
\pgfpathlineto{\pgfqpoint{7.316575in}{2.469644in}}%
\pgfpathlineto{\pgfqpoint{7.325602in}{2.442738in}}%
\pgfpathlineto{\pgfqpoint{7.334629in}{2.409090in}}%
\pgfpathlineto{\pgfqpoint{7.343656in}{2.347858in}}%
\pgfpathlineto{\pgfqpoint{7.352684in}{2.319595in}}%
\pgfpathlineto{\pgfqpoint{7.361711in}{2.307102in}}%
\pgfpathlineto{\pgfqpoint{7.370738in}{2.315126in}}%
\pgfpathlineto{\pgfqpoint{7.379765in}{2.261597in}}%
\pgfpathlineto{\pgfqpoint{7.388792in}{2.219303in}}%
\pgfpathlineto{\pgfqpoint{7.397820in}{2.218343in}}%
\pgfpathlineto{\pgfqpoint{7.415874in}{2.229348in}}%
\pgfpathlineto{\pgfqpoint{7.424901in}{2.241698in}}%
\pgfpathlineto{\pgfqpoint{7.433928in}{2.253374in}}%
\pgfpathlineto{\pgfqpoint{7.442956in}{2.249205in}}%
\pgfpathlineto{\pgfqpoint{7.451983in}{2.258958in}}%
\pgfpathlineto{\pgfqpoint{7.461010in}{2.260873in}}%
\pgfpathlineto{\pgfqpoint{7.470037in}{2.229927in}}%
\pgfpathlineto{\pgfqpoint{7.479065in}{2.247985in}}%
\pgfpathlineto{\pgfqpoint{7.488092in}{2.216867in}}%
\pgfpathlineto{\pgfqpoint{7.497119in}{2.191703in}}%
\pgfpathlineto{\pgfqpoint{7.506146in}{2.173654in}}%
\pgfpathlineto{\pgfqpoint{7.515173in}{2.160820in}}%
\pgfpathlineto{\pgfqpoint{7.524201in}{2.142640in}}%
\pgfpathlineto{\pgfqpoint{7.533228in}{2.111424in}}%
\pgfpathlineto{\pgfqpoint{7.542255in}{2.084476in}}%
\pgfpathlineto{\pgfqpoint{7.551282in}{2.067708in}}%
\pgfpathlineto{\pgfqpoint{7.560309in}{2.076548in}}%
\pgfpathlineto{\pgfqpoint{7.569337in}{2.052064in}}%
\pgfpathlineto{\pgfqpoint{7.587391in}{2.056291in}}%
\pgfpathlineto{\pgfqpoint{7.596418in}{2.038074in}}%
\pgfpathlineto{\pgfqpoint{7.605445in}{2.049772in}}%
\pgfpathlineto{\pgfqpoint{7.614473in}{2.043865in}}%
\pgfpathlineto{\pgfqpoint{7.623500in}{2.033122in}}%
\pgfpathlineto{\pgfqpoint{7.632527in}{2.035897in}}%
\pgfpathlineto{\pgfqpoint{7.641554in}{2.049338in}}%
\pgfpathlineto{\pgfqpoint{7.650581in}{2.078593in}}%
\pgfpathlineto{\pgfqpoint{7.659609in}{2.089840in}}%
\pgfpathlineto{\pgfqpoint{7.668636in}{2.088323in}}%
\pgfpathlineto{\pgfqpoint{7.677663in}{2.123160in}}%
\pgfpathlineto{\pgfqpoint{7.686690in}{2.129833in}}%
\pgfpathlineto{\pgfqpoint{7.695718in}{2.106657in}}%
\pgfpathlineto{\pgfqpoint{7.704745in}{2.099127in}}%
\pgfpathlineto{\pgfqpoint{7.713772in}{2.085362in}}%
\pgfpathlineto{\pgfqpoint{7.722799in}{2.073430in}}%
\pgfpathlineto{\pgfqpoint{7.731826in}{2.033345in}}%
\pgfpathlineto{\pgfqpoint{7.740854in}{1.967705in}}%
\pgfpathlineto{\pgfqpoint{7.749881in}{1.914655in}}%
\pgfpathlineto{\pgfqpoint{7.767935in}{1.803009in}}%
\pgfpathlineto{\pgfqpoint{7.776962in}{1.727038in}}%
\pgfpathlineto{\pgfqpoint{7.785990in}{1.691337in}}%
\pgfpathlineto{\pgfqpoint{7.795017in}{1.604405in}}%
\pgfpathlineto{\pgfqpoint{7.804044in}{1.553031in}}%
\pgfpathlineto{\pgfqpoint{7.813071in}{1.554082in}}%
\pgfpathlineto{\pgfqpoint{7.822098in}{1.561730in}}%
\pgfpathlineto{\pgfqpoint{7.831126in}{1.600107in}}%
\pgfpathlineto{\pgfqpoint{7.840153in}{1.715862in}}%
\pgfpathlineto{\pgfqpoint{7.849180in}{1.779700in}}%
\pgfpathlineto{\pgfqpoint{7.858207in}{1.890174in}}%
\pgfpathlineto{\pgfqpoint{7.867235in}{1.923707in}}%
\pgfpathlineto{\pgfqpoint{7.876262in}{1.939506in}}%
\pgfpathlineto{\pgfqpoint{7.885289in}{1.985372in}}%
\pgfpathlineto{\pgfqpoint{7.894316in}{1.993392in}}%
\pgfpathlineto{\pgfqpoint{7.903343in}{1.996697in}}%
\pgfpathlineto{\pgfqpoint{7.912371in}{2.010210in}}%
\pgfpathlineto{\pgfqpoint{7.921398in}{2.010881in}}%
\pgfpathlineto{\pgfqpoint{7.930425in}{1.998793in}}%
\pgfpathlineto{\pgfqpoint{7.939452in}{1.976839in}}%
\pgfpathlineto{\pgfqpoint{7.948479in}{1.981753in}}%
\pgfpathlineto{\pgfqpoint{7.957507in}{1.958195in}}%
\pgfpathlineto{\pgfqpoint{7.966534in}{1.930732in}}%
\pgfpathlineto{\pgfqpoint{7.975561in}{1.902023in}}%
\pgfpathlineto{\pgfqpoint{7.984588in}{1.903941in}}%
\pgfpathlineto{\pgfqpoint{7.993615in}{1.935497in}}%
\pgfpathlineto{\pgfqpoint{8.002643in}{1.964879in}}%
\pgfpathlineto{\pgfqpoint{8.011670in}{1.989436in}}%
\pgfpathlineto{\pgfqpoint{8.020697in}{1.992812in}}%
\pgfpathlineto{\pgfqpoint{8.029724in}{1.997301in}}%
\pgfpathlineto{\pgfqpoint{8.038751in}{1.995513in}}%
\pgfpathlineto{\pgfqpoint{8.047779in}{2.004204in}}%
\pgfpathlineto{\pgfqpoint{8.056806in}{2.011330in}}%
\pgfpathlineto{\pgfqpoint{8.065833in}{2.020018in}}%
\pgfpathlineto{\pgfqpoint{8.074860in}{2.009983in}}%
\pgfpathlineto{\pgfqpoint{8.083888in}{1.983219in}}%
\pgfpathlineto{\pgfqpoint{8.092915in}{1.982063in}}%
\pgfpathlineto{\pgfqpoint{8.101942in}{1.976703in}}%
\pgfpathlineto{\pgfqpoint{8.110969in}{1.974114in}}%
\pgfpathlineto{\pgfqpoint{8.119996in}{1.970343in}}%
\pgfpathlineto{\pgfqpoint{8.129024in}{1.977950in}}%
\pgfpathlineto{\pgfqpoint{8.138051in}{2.002027in}}%
\pgfpathlineto{\pgfqpoint{8.147078in}{2.018522in}}%
\pgfpathlineto{\pgfqpoint{8.156105in}{2.039067in}}%
\pgfpathlineto{\pgfqpoint{8.165132in}{2.048612in}}%
\pgfpathlineto{\pgfqpoint{8.174160in}{2.050890in}}%
\pgfpathlineto{\pgfqpoint{8.183187in}{2.067547in}}%
\pgfpathlineto{\pgfqpoint{8.192214in}{2.085163in}}%
\pgfpathlineto{\pgfqpoint{8.201241in}{2.104293in}}%
\pgfpathlineto{\pgfqpoint{8.210268in}{2.120520in}}%
\pgfpathlineto{\pgfqpoint{8.219296in}{2.124992in}}%
\pgfpathlineto{\pgfqpoint{8.228323in}{2.131640in}}%
\pgfpathlineto{\pgfqpoint{8.237350in}{2.140620in}}%
\pgfpathlineto{\pgfqpoint{8.246377in}{2.161011in}}%
\pgfpathlineto{\pgfqpoint{8.255404in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{8.264432in}{2.204411in}}%
\pgfpathlineto{\pgfqpoint{8.273459in}{2.210747in}}%
\pgfpathlineto{\pgfqpoint{8.282486in}{2.185602in}}%
\pgfpathlineto{\pgfqpoint{8.291513in}{2.147529in}}%
\pgfpathlineto{\pgfqpoint{8.300541in}{2.112018in}}%
\pgfpathlineto{\pgfqpoint{8.309568in}{2.083877in}}%
\pgfpathlineto{\pgfqpoint{8.318595in}{2.053502in}}%
\pgfpathlineto{\pgfqpoint{8.327622in}{2.006136in}}%
\pgfpathlineto{\pgfqpoint{8.336649in}{1.954335in}}%
\pgfpathlineto{\pgfqpoint{8.345677in}{1.943809in}}%
\pgfpathlineto{\pgfqpoint{8.354704in}{1.931449in}}%
\pgfpathlineto{\pgfqpoint{8.363731in}{1.916138in}}%
\pgfpathlineto{\pgfqpoint{8.372758in}{1.912345in}}%
\pgfpathlineto{\pgfqpoint{8.381785in}{1.905931in}}%
\pgfpathlineto{\pgfqpoint{8.390813in}{1.896429in}}%
\pgfpathlineto{\pgfqpoint{8.399840in}{1.900809in}}%
\pgfpathlineto{\pgfqpoint{8.408867in}{1.880898in}}%
\pgfpathlineto{\pgfqpoint{8.417894in}{1.864606in}}%
\pgfpathlineto{\pgfqpoint{8.426921in}{1.876567in}}%
\pgfpathlineto{\pgfqpoint{8.435949in}{1.865588in}}%
\pgfpathlineto{\pgfqpoint{8.444976in}{1.864347in}}%
\pgfpathlineto{\pgfqpoint{8.454003in}{1.874235in}}%
\pgfpathlineto{\pgfqpoint{8.463030in}{1.884964in}}%
\pgfpathlineto{\pgfqpoint{8.472058in}{1.913903in}}%
\pgfpathlineto{\pgfqpoint{8.481085in}{1.892881in}}%
\pgfpathlineto{\pgfqpoint{8.490112in}{1.912012in}}%
\pgfpathlineto{\pgfqpoint{8.499139in}{1.899991in}}%
\pgfpathlineto{\pgfqpoint{8.508166in}{1.843037in}}%
\pgfpathlineto{\pgfqpoint{8.517194in}{1.789972in}}%
\pgfpathlineto{\pgfqpoint{8.526221in}{1.713049in}}%
\pgfpathlineto{\pgfqpoint{8.535248in}{1.650211in}}%
\pgfpathlineto{\pgfqpoint{8.544275in}{1.626581in}}%
\pgfpathlineto{\pgfqpoint{8.553302in}{1.645218in}}%
\pgfpathlineto{\pgfqpoint{8.562330in}{1.693244in}}%
\pgfpathlineto{\pgfqpoint{8.571357in}{1.725620in}}%
\pgfpathlineto{\pgfqpoint{8.580384in}{1.777002in}}%
\pgfpathlineto{\pgfqpoint{8.589411in}{1.836825in}}%
\pgfpathlineto{\pgfqpoint{8.598438in}{1.887156in}}%
\pgfpathlineto{\pgfqpoint{8.607466in}{1.920312in}}%
\pgfpathlineto{\pgfqpoint{8.616493in}{1.999570in}}%
\pgfpathlineto{\pgfqpoint{8.625520in}{2.031164in}}%
\pgfpathlineto{\pgfqpoint{8.643574in}{2.142749in}}%
\pgfpathlineto{\pgfqpoint{8.652602in}{2.199367in}}%
\pgfpathlineto{\pgfqpoint{8.661629in}{2.243327in}}%
\pgfpathlineto{\pgfqpoint{8.670656in}{2.291658in}}%
\pgfpathlineto{\pgfqpoint{8.679683in}{2.270050in}}%
\pgfpathlineto{\pgfqpoint{8.688711in}{2.245162in}}%
\pgfpathlineto{\pgfqpoint{8.697738in}{2.207382in}}%
\pgfpathlineto{\pgfqpoint{8.706765in}{2.180511in}}%
\pgfpathlineto{\pgfqpoint{8.715792in}{2.166597in}}%
\pgfpathlineto{\pgfqpoint{8.724819in}{2.151700in}}%
\pgfpathlineto{\pgfqpoint{8.733847in}{2.155494in}}%
\pgfpathlineto{\pgfqpoint{8.742874in}{2.158299in}}%
\pgfpathlineto{\pgfqpoint{8.751901in}{2.154697in}}%
\pgfpathlineto{\pgfqpoint{8.760928in}{2.154073in}}%
\pgfpathlineto{\pgfqpoint{8.769955in}{2.156087in}}%
\pgfpathlineto{\pgfqpoint{8.778983in}{2.165557in}}%
\pgfpathlineto{\pgfqpoint{8.788010in}{2.178864in}}%
\pgfpathlineto{\pgfqpoint{8.797037in}{2.185481in}}%
\pgfpathlineto{\pgfqpoint{8.806064in}{2.172863in}}%
\pgfpathlineto{\pgfqpoint{8.815091in}{2.152855in}}%
\pgfpathlineto{\pgfqpoint{8.824119in}{2.142379in}}%
\pgfpathlineto{\pgfqpoint{8.833146in}{2.114800in}}%
\pgfpathlineto{\pgfqpoint{8.842173in}{2.101539in}}%
\pgfpathlineto{\pgfqpoint{8.851200in}{2.113691in}}%
\pgfpathlineto{\pgfqpoint{8.860228in}{2.086081in}}%
\pgfpathlineto{\pgfqpoint{8.869255in}{2.082778in}}%
\pgfpathlineto{\pgfqpoint{8.878282in}{2.087684in}}%
\pgfpathlineto{\pgfqpoint{8.887309in}{2.098961in}}%
\pgfpathlineto{\pgfqpoint{8.896336in}{2.109665in}}%
\pgfpathlineto{\pgfqpoint{8.905364in}{2.122070in}}%
\pgfpathlineto{\pgfqpoint{8.914391in}{2.133255in}}%
\pgfpathlineto{\pgfqpoint{8.923418in}{2.144982in}}%
\pgfpathlineto{\pgfqpoint{8.941472in}{2.187562in}}%
\pgfpathlineto{\pgfqpoint{8.950500in}{2.213120in}}%
\pgfpathlineto{\pgfqpoint{8.959527in}{2.223622in}}%
\pgfpathlineto{\pgfqpoint{8.968554in}{2.264158in}}%
\pgfpathlineto{\pgfqpoint{8.977581in}{2.278435in}}%
\pgfpathlineto{\pgfqpoint{8.986608in}{2.281192in}}%
\pgfpathlineto{\pgfqpoint{8.995636in}{2.279277in}}%
\pgfpathlineto{\pgfqpoint{9.004663in}{2.286512in}}%
\pgfpathlineto{\pgfqpoint{9.013690in}{2.287659in}}%
\pgfpathlineto{\pgfqpoint{9.022717in}{2.284508in}}%
\pgfpathlineto{\pgfqpoint{9.031744in}{2.297763in}}%
\pgfpathlineto{\pgfqpoint{9.040772in}{2.292200in}}%
\pgfpathlineto{\pgfqpoint{9.049799in}{2.291372in}}%
\pgfpathlineto{\pgfqpoint{9.058826in}{2.297496in}}%
\pgfpathlineto{\pgfqpoint{9.067853in}{2.313617in}}%
\pgfpathlineto{\pgfqpoint{9.076881in}{2.269450in}}%
\pgfpathlineto{\pgfqpoint{9.085908in}{2.260991in}}%
\pgfpathlineto{\pgfqpoint{9.094935in}{2.257333in}}%
\pgfpathlineto{\pgfqpoint{9.103962in}{2.217315in}}%
\pgfpathlineto{\pgfqpoint{9.112989in}{2.179720in}}%
\pgfpathlineto{\pgfqpoint{9.122017in}{2.136241in}}%
\pgfpathlineto{\pgfqpoint{9.131044in}{2.108287in}}%
\pgfpathlineto{\pgfqpoint{9.140071in}{2.070461in}}%
\pgfpathlineto{\pgfqpoint{9.149098in}{2.025302in}}%
\pgfpathlineto{\pgfqpoint{9.158125in}{2.006436in}}%
\pgfpathlineto{\pgfqpoint{9.167153in}{1.977352in}}%
\pgfpathlineto{\pgfqpoint{9.176180in}{1.952529in}}%
\pgfpathlineto{\pgfqpoint{9.194234in}{1.885965in}}%
\pgfpathlineto{\pgfqpoint{9.203261in}{1.831488in}}%
\pgfpathlineto{\pgfqpoint{9.212289in}{1.781631in}}%
\pgfpathlineto{\pgfqpoint{9.221316in}{1.743187in}}%
\pgfpathlineto{\pgfqpoint{9.239370in}{1.681933in}}%
\pgfpathlineto{\pgfqpoint{9.248397in}{1.686039in}}%
\pgfpathlineto{\pgfqpoint{9.257425in}{1.725191in}}%
\pgfpathlineto{\pgfqpoint{9.266452in}{1.771558in}}%
\pgfpathlineto{\pgfqpoint{9.275479in}{1.810626in}}%
\pgfpathlineto{\pgfqpoint{9.284506in}{1.830609in}}%
\pgfpathlineto{\pgfqpoint{9.293534in}{1.842635in}}%
\pgfpathlineto{\pgfqpoint{9.302561in}{1.852199in}}%
\pgfpathlineto{\pgfqpoint{9.311588in}{1.870838in}}%
\pgfpathlineto{\pgfqpoint{9.320615in}{1.839997in}}%
\pgfpathlineto{\pgfqpoint{9.329642in}{1.820372in}}%
\pgfpathlineto{\pgfqpoint{9.338670in}{1.776265in}}%
\pgfpathlineto{\pgfqpoint{9.347697in}{1.772767in}}%
\pgfpathlineto{\pgfqpoint{9.356724in}{1.843077in}}%
\pgfpathlineto{\pgfqpoint{9.365751in}{1.863257in}}%
\pgfpathlineto{\pgfqpoint{9.374778in}{1.876322in}}%
\pgfpathlineto{\pgfqpoint{9.383806in}{1.870264in}}%
\pgfpathlineto{\pgfqpoint{9.392833in}{1.863678in}}%
\pgfpathlineto{\pgfqpoint{9.401860in}{1.861292in}}%
\pgfpathlineto{\pgfqpoint{9.410887in}{1.842056in}}%
\pgfpathlineto{\pgfqpoint{9.419914in}{1.829728in}}%
\pgfpathlineto{\pgfqpoint{9.428942in}{1.824325in}}%
\pgfpathlineto{\pgfqpoint{9.437969in}{1.795415in}}%
\pgfpathlineto{\pgfqpoint{9.446996in}{1.776241in}}%
\pgfpathlineto{\pgfqpoint{9.456023in}{1.765877in}}%
\pgfpathlineto{\pgfqpoint{9.465051in}{1.745787in}}%
\pgfpathlineto{\pgfqpoint{9.474078in}{1.719871in}}%
\pgfpathlineto{\pgfqpoint{9.483105in}{1.704001in}}%
\pgfpathlineto{\pgfqpoint{9.492132in}{1.679463in}}%
\pgfpathlineto{\pgfqpoint{9.501159in}{1.658645in}}%
\pgfpathlineto{\pgfqpoint{9.510187in}{1.623542in}}%
\pgfpathlineto{\pgfqpoint{9.519214in}{1.604587in}}%
\pgfpathlineto{\pgfqpoint{9.528241in}{1.554907in}}%
\pgfpathlineto{\pgfqpoint{9.537268in}{1.632609in}}%
\pgfpathlineto{\pgfqpoint{9.546295in}{1.812427in}}%
\pgfpathlineto{\pgfqpoint{9.555323in}{1.887038in}}%
\pgfpathlineto{\pgfqpoint{9.564350in}{1.982119in}}%
\pgfpathlineto{\pgfqpoint{9.573377in}{2.018458in}}%
\pgfpathlineto{\pgfqpoint{9.582404in}{2.068619in}}%
\pgfpathlineto{\pgfqpoint{9.591431in}{2.105490in}}%
\pgfpathlineto{\pgfqpoint{9.600459in}{2.113711in}}%
\pgfpathlineto{\pgfqpoint{9.609486in}{2.132606in}}%
\pgfpathlineto{\pgfqpoint{9.618513in}{2.085329in}}%
\pgfpathlineto{\pgfqpoint{9.627540in}{2.018912in}}%
\pgfpathlineto{\pgfqpoint{9.636567in}{2.084266in}}%
\pgfpathlineto{\pgfqpoint{9.645595in}{2.144156in}}%
\pgfpathlineto{\pgfqpoint{9.654622in}{2.173471in}}%
\pgfpathlineto{\pgfqpoint{9.663649in}{2.174390in}}%
\pgfpathlineto{\pgfqpoint{9.672676in}{2.185390in}}%
\pgfpathlineto{\pgfqpoint{9.681704in}{2.183893in}}%
\pgfpathlineto{\pgfqpoint{9.690731in}{2.169159in}}%
\pgfpathlineto{\pgfqpoint{9.699758in}{2.170007in}}%
\pgfpathlineto{\pgfqpoint{9.708785in}{2.179430in}}%
\pgfpathlineto{\pgfqpoint{9.717812in}{2.190376in}}%
\pgfpathlineto{\pgfqpoint{9.726840in}{2.208802in}}%
\pgfpathlineto{\pgfqpoint{9.735867in}{2.206802in}}%
\pgfpathlineto{\pgfqpoint{9.744894in}{2.182847in}}%
\pgfpathlineto{\pgfqpoint{9.753921in}{2.179024in}}%
\pgfpathlineto{\pgfqpoint{9.762948in}{2.165024in}}%
\pgfpathlineto{\pgfqpoint{9.771976in}{2.160990in}}%
\pgfpathlineto{\pgfqpoint{9.781003in}{2.143891in}}%
\pgfpathlineto{\pgfqpoint{9.790030in}{2.122979in}}%
\pgfpathlineto{\pgfqpoint{9.799057in}{2.145055in}}%
\pgfpathlineto{\pgfqpoint{9.808084in}{2.169449in}}%
\pgfpathlineto{\pgfqpoint{9.817112in}{2.207219in}}%
\pgfpathlineto{\pgfqpoint{9.826139in}{2.255246in}}%
\pgfpathlineto{\pgfqpoint{9.835166in}{2.292675in}}%
\pgfpathlineto{\pgfqpoint{9.844193in}{2.327282in}}%
\pgfpathlineto{\pgfqpoint{9.853220in}{2.384544in}}%
\pgfpathlineto{\pgfqpoint{9.862248in}{2.423892in}}%
\pgfpathlineto{\pgfqpoint{9.871275in}{2.439892in}}%
\pgfpathlineto{\pgfqpoint{9.880302in}{2.465098in}}%
\pgfpathlineto{\pgfqpoint{9.889329in}{2.479974in}}%
\pgfpathlineto{\pgfqpoint{9.898357in}{2.490129in}}%
\pgfpathlineto{\pgfqpoint{9.907384in}{2.525469in}}%
\pgfpathlineto{\pgfqpoint{9.916411in}{2.514810in}}%
\pgfpathlineto{\pgfqpoint{9.925438in}{2.453505in}}%
\pgfpathlineto{\pgfqpoint{9.934465in}{2.428036in}}%
\pgfpathlineto{\pgfqpoint{9.943493in}{2.382076in}}%
\pgfpathlineto{\pgfqpoint{9.952520in}{2.334619in}}%
\pgfpathlineto{\pgfqpoint{9.961547in}{2.400736in}}%
\pgfpathlineto{\pgfqpoint{9.970574in}{2.461140in}}%
\pgfpathlineto{\pgfqpoint{9.979601in}{2.508396in}}%
\pgfpathlineto{\pgfqpoint{9.988629in}{2.561773in}}%
\pgfpathlineto{\pgfqpoint{9.997656in}{2.610036in}}%
\pgfpathlineto{\pgfqpoint{10.006683in}{2.653817in}}%
\pgfpathlineto{\pgfqpoint{10.015710in}{2.633725in}}%
\pgfpathlineto{\pgfqpoint{10.024737in}{2.636806in}}%
\pgfpathlineto{\pgfqpoint{10.033765in}{2.623914in}}%
\pgfpathlineto{\pgfqpoint{10.042792in}{2.642836in}}%
\pgfpathlineto{\pgfqpoint{10.051819in}{2.659492in}}%
\pgfpathlineto{\pgfqpoint{10.060846in}{2.678213in}}%
\pgfpathlineto{\pgfqpoint{10.069874in}{2.715750in}}%
\pgfpathlineto{\pgfqpoint{10.087928in}{2.837140in}}%
\pgfpathlineto{\pgfqpoint{10.096955in}{2.935686in}}%
\pgfpathlineto{\pgfqpoint{10.105982in}{3.065023in}}%
\pgfpathlineto{\pgfqpoint{10.115010in}{3.253929in}}%
\pgfpathlineto{\pgfqpoint{10.124037in}{3.201546in}}%
\pgfpathlineto{\pgfqpoint{10.133064in}{3.066079in}}%
\pgfpathlineto{\pgfqpoint{10.142091in}{2.989245in}}%
\pgfpathlineto{\pgfqpoint{10.151118in}{2.935817in}}%
\pgfpathlineto{\pgfqpoint{10.160146in}{2.878868in}}%
\pgfpathlineto{\pgfqpoint{10.169173in}{2.797272in}}%
\pgfpathlineto{\pgfqpoint{10.178200in}{2.729212in}}%
\pgfpathlineto{\pgfqpoint{10.187227in}{2.676627in}}%
\pgfpathlineto{\pgfqpoint{10.196254in}{2.620612in}}%
\pgfpathlineto{\pgfqpoint{10.205282in}{2.571412in}}%
\pgfpathlineto{\pgfqpoint{10.214309in}{2.556984in}}%
\pgfpathlineto{\pgfqpoint{10.223336in}{2.536605in}}%
\pgfpathlineto{\pgfqpoint{10.232363in}{2.514983in}}%
\pgfpathlineto{\pgfqpoint{10.241390in}{2.497548in}}%
\pgfpathlineto{\pgfqpoint{10.250418in}{2.507442in}}%
\pgfpathlineto{\pgfqpoint{10.259445in}{2.513614in}}%
\pgfpathlineto{\pgfqpoint{10.268472in}{2.509070in}}%
\pgfpathlineto{\pgfqpoint{10.277499in}{2.480822in}}%
\pgfpathlineto{\pgfqpoint{10.286527in}{2.485725in}}%
\pgfpathlineto{\pgfqpoint{10.295554in}{2.490245in}}%
\pgfpathlineto{\pgfqpoint{10.304581in}{2.494168in}}%
\pgfpathlineto{\pgfqpoint{10.313608in}{2.530912in}}%
\pgfpathlineto{\pgfqpoint{10.322635in}{2.557453in}}%
\pgfpathlineto{\pgfqpoint{10.331663in}{2.529864in}}%
\pgfpathlineto{\pgfqpoint{10.340690in}{2.507476in}}%
\pgfpathlineto{\pgfqpoint{10.349717in}{2.493538in}}%
\pgfpathlineto{\pgfqpoint{10.358744in}{2.488254in}}%
\pgfpathlineto{\pgfqpoint{10.367771in}{2.478927in}}%
\pgfpathlineto{\pgfqpoint{10.376799in}{2.482062in}}%
\pgfpathlineto{\pgfqpoint{10.385826in}{2.476542in}}%
\pgfpathlineto{\pgfqpoint{10.394853in}{2.483559in}}%
\pgfpathlineto{\pgfqpoint{10.403880in}{2.490122in}}%
\pgfpathlineto{\pgfqpoint{10.412907in}{2.495342in}}%
\pgfpathlineto{\pgfqpoint{10.421935in}{2.479531in}}%
\pgfpathlineto{\pgfqpoint{10.430962in}{2.470640in}}%
\pgfpathlineto{\pgfqpoint{10.439989in}{2.458777in}}%
\pgfpathlineto{\pgfqpoint{10.449016in}{2.459372in}}%
\pgfpathlineto{\pgfqpoint{10.458043in}{2.456077in}}%
\pgfpathlineto{\pgfqpoint{10.467071in}{2.452201in}}%
\pgfpathlineto{\pgfqpoint{10.476098in}{2.454713in}}%
\pgfpathlineto{\pgfqpoint{10.494152in}{2.461110in}}%
\pgfpathlineto{\pgfqpoint{10.503180in}{2.471227in}}%
\pgfpathlineto{\pgfqpoint{10.512207in}{2.473710in}}%
\pgfpathlineto{\pgfqpoint{10.521234in}{2.484031in}}%
\pgfpathlineto{\pgfqpoint{10.530261in}{2.500539in}}%
\pgfpathlineto{\pgfqpoint{10.539288in}{2.501973in}}%
\pgfpathlineto{\pgfqpoint{10.548316in}{2.506428in}}%
\pgfpathlineto{\pgfqpoint{10.557343in}{2.518334in}}%
\pgfpathlineto{\pgfqpoint{10.566370in}{2.523817in}}%
\pgfpathlineto{\pgfqpoint{10.575397in}{2.540354in}}%
\pgfpathlineto{\pgfqpoint{10.584424in}{2.554774in}}%
\pgfpathlineto{\pgfqpoint{10.593452in}{2.550871in}}%
\pgfpathlineto{\pgfqpoint{10.602479in}{2.571320in}}%
\pgfpathlineto{\pgfqpoint{10.611506in}{2.575481in}}%
\pgfpathlineto{\pgfqpoint{10.620533in}{2.578850in}}%
\pgfpathlineto{\pgfqpoint{10.629560in}{2.588903in}}%
\pgfpathlineto{\pgfqpoint{10.638588in}{2.586660in}}%
\pgfpathlineto{\pgfqpoint{10.647615in}{2.572711in}}%
\pgfpathlineto{\pgfqpoint{10.656642in}{2.570394in}}%
\pgfpathlineto{\pgfqpoint{10.665669in}{2.558298in}}%
\pgfpathlineto{\pgfqpoint{10.674697in}{2.551909in}}%
\pgfpathlineto{\pgfqpoint{10.683724in}{2.545126in}}%
\pgfpathlineto{\pgfqpoint{10.692751in}{2.531967in}}%
\pgfpathlineto{\pgfqpoint{10.701778in}{2.498385in}}%
\pgfpathlineto{\pgfqpoint{10.710805in}{2.468866in}}%
\pgfpathlineto{\pgfqpoint{10.719833in}{2.444596in}}%
\pgfpathlineto{\pgfqpoint{10.728860in}{2.440252in}}%
\pgfpathlineto{\pgfqpoint{10.737887in}{2.423385in}}%
\pgfpathlineto{\pgfqpoint{10.746914in}{2.411794in}}%
\pgfpathlineto{\pgfqpoint{10.755941in}{2.407679in}}%
\pgfpathlineto{\pgfqpoint{10.764969in}{2.394378in}}%
\pgfpathlineto{\pgfqpoint{10.773996in}{2.399245in}}%
\pgfpathlineto{\pgfqpoint{10.783023in}{2.404918in}}%
\pgfpathlineto{\pgfqpoint{10.792050in}{2.407835in}}%
\pgfpathlineto{\pgfqpoint{10.801077in}{2.408912in}}%
\pgfpathlineto{\pgfqpoint{10.810105in}{2.420053in}}%
\pgfpathlineto{\pgfqpoint{10.819132in}{2.438463in}}%
\pgfpathlineto{\pgfqpoint{10.828159in}{2.459020in}}%
\pgfpathlineto{\pgfqpoint{10.837186in}{2.475619in}}%
\pgfpathlineto{\pgfqpoint{10.846213in}{2.485418in}}%
\pgfpathlineto{\pgfqpoint{10.855241in}{2.470080in}}%
\pgfpathlineto{\pgfqpoint{10.864268in}{2.451755in}}%
\pgfpathlineto{\pgfqpoint{10.873295in}{2.436606in}}%
\pgfpathlineto{\pgfqpoint{10.882322in}{2.400234in}}%
\pgfpathlineto{\pgfqpoint{10.900377in}{2.314885in}}%
\pgfpathlineto{\pgfqpoint{10.909404in}{2.274755in}}%
\pgfpathlineto{\pgfqpoint{10.918431in}{2.238094in}}%
\pgfpathlineto{\pgfqpoint{10.927458in}{2.186780in}}%
\pgfpathlineto{\pgfqpoint{10.936486in}{2.125829in}}%
\pgfpathlineto{\pgfqpoint{10.945513in}{2.153301in}}%
\pgfpathlineto{\pgfqpoint{10.954540in}{2.185111in}}%
\pgfpathlineto{\pgfqpoint{10.972594in}{2.195454in}}%
\pgfpathlineto{\pgfqpoint{10.981622in}{2.195941in}}%
\pgfpathlineto{\pgfqpoint{10.990649in}{2.206783in}}%
\pgfpathlineto{\pgfqpoint{10.999676in}{2.203103in}}%
\pgfpathlineto{\pgfqpoint{11.008703in}{2.200504in}}%
\pgfpathlineto{\pgfqpoint{11.017730in}{2.196923in}}%
\pgfpathlineto{\pgfqpoint{11.026758in}{2.186569in}}%
\pgfpathlineto{\pgfqpoint{11.035785in}{2.178709in}}%
\pgfpathlineto{\pgfqpoint{11.044812in}{2.176132in}}%
\pgfpathlineto{\pgfqpoint{11.053839in}{2.178815in}}%
\pgfpathlineto{\pgfqpoint{11.062867in}{2.167138in}}%
\pgfpathlineto{\pgfqpoint{11.071894in}{2.160885in}}%
\pgfpathlineto{\pgfqpoint{11.080921in}{2.159484in}}%
\pgfpathlineto{\pgfqpoint{11.089948in}{2.159613in}}%
\pgfpathlineto{\pgfqpoint{11.098975in}{2.164564in}}%
\pgfpathlineto{\pgfqpoint{11.108003in}{2.170608in}}%
\pgfpathlineto{\pgfqpoint{11.117030in}{2.177574in}}%
\pgfpathlineto{\pgfqpoint{11.135084in}{2.179608in}}%
\pgfpathlineto{\pgfqpoint{11.144111in}{2.179751in}}%
\pgfpathlineto{\pgfqpoint{11.153139in}{2.172459in}}%
\pgfpathlineto{\pgfqpoint{11.162166in}{2.160228in}}%
\pgfpathlineto{\pgfqpoint{11.171193in}{2.140259in}}%
\pgfpathlineto{\pgfqpoint{11.180220in}{2.191302in}}%
\pgfpathlineto{\pgfqpoint{11.189247in}{2.237208in}}%
\pgfpathlineto{\pgfqpoint{11.198275in}{2.237263in}}%
\pgfpathlineto{\pgfqpoint{11.207302in}{2.222603in}}%
\pgfpathlineto{\pgfqpoint{11.216329in}{2.202060in}}%
\pgfpathlineto{\pgfqpoint{11.225356in}{2.183586in}}%
\pgfpathlineto{\pgfqpoint{11.234383in}{2.182183in}}%
\pgfpathlineto{\pgfqpoint{11.243411in}{2.186648in}}%
\pgfpathlineto{\pgfqpoint{11.252438in}{2.181611in}}%
\pgfpathlineto{\pgfqpoint{11.261465in}{2.171078in}}%
\pgfpathlineto{\pgfqpoint{11.279520in}{2.163321in}}%
\pgfpathlineto{\pgfqpoint{11.288547in}{2.161969in}}%
\pgfpathlineto{\pgfqpoint{11.297574in}{2.159427in}}%
\pgfpathlineto{\pgfqpoint{11.306601in}{2.147041in}}%
\pgfpathlineto{\pgfqpoint{11.315628in}{2.143456in}}%
\pgfpathlineto{\pgfqpoint{11.324656in}{2.128715in}}%
\pgfpathlineto{\pgfqpoint{11.333683in}{2.128406in}}%
\pgfpathlineto{\pgfqpoint{11.342710in}{2.117860in}}%
\pgfpathlineto{\pgfqpoint{11.351737in}{2.111976in}}%
\pgfpathlineto{\pgfqpoint{11.360764in}{2.116180in}}%
\pgfpathlineto{\pgfqpoint{11.378819in}{2.142440in}}%
\pgfpathlineto{\pgfqpoint{11.387846in}{2.186986in}}%
\pgfpathlineto{\pgfqpoint{11.396873in}{2.229055in}}%
\pgfpathlineto{\pgfqpoint{11.405900in}{2.293136in}}%
\pgfpathlineto{\pgfqpoint{11.414928in}{2.301244in}}%
\pgfpathlineto{\pgfqpoint{11.423955in}{2.262321in}}%
\pgfpathlineto{\pgfqpoint{11.432982in}{2.244702in}}%
\pgfpathlineto{\pgfqpoint{11.442009in}{2.211745in}}%
\pgfpathlineto{\pgfqpoint{11.451036in}{2.230391in}}%
\pgfpathlineto{\pgfqpoint{11.460064in}{2.247468in}}%
\pgfpathlineto{\pgfqpoint{11.469091in}{2.255297in}}%
\pgfpathlineto{\pgfqpoint{11.469091in}{2.255297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.000000in}{0.660000in}}{\pgfqpoint{9.920000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.998078,0.999231,0.746021}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.450909in}{2.059931in}}%
\pgfpathlineto{\pgfqpoint{2.459936in}{2.029844in}}%
\pgfpathlineto{\pgfqpoint{2.468964in}{2.031264in}}%
\pgfpathlineto{\pgfqpoint{2.477991in}{2.000177in}}%
\pgfpathlineto{\pgfqpoint{2.487018in}{2.020445in}}%
\pgfpathlineto{\pgfqpoint{2.496045in}{2.023296in}}%
\pgfpathlineto{\pgfqpoint{2.505072in}{1.980720in}}%
\pgfpathlineto{\pgfqpoint{2.514100in}{1.972899in}}%
\pgfpathlineto{\pgfqpoint{2.523127in}{1.971319in}}%
\pgfpathlineto{\pgfqpoint{2.532154in}{1.928990in}}%
\pgfpathlineto{\pgfqpoint{2.541181in}{1.893336in}}%
\pgfpathlineto{\pgfqpoint{2.550208in}{1.799214in}}%
\pgfpathlineto{\pgfqpoint{2.559236in}{1.700401in}}%
\pgfpathlineto{\pgfqpoint{2.568263in}{1.627084in}}%
\pgfpathlineto{\pgfqpoint{2.577290in}{1.527389in}}%
\pgfpathlineto{\pgfqpoint{2.586317in}{1.411535in}}%
\pgfpathlineto{\pgfqpoint{2.595344in}{1.329883in}}%
\pgfpathlineto{\pgfqpoint{2.604372in}{1.306383in}}%
\pgfpathlineto{\pgfqpoint{2.613399in}{1.313700in}}%
\pgfpathlineto{\pgfqpoint{2.631453in}{1.503722in}}%
\pgfpathlineto{\pgfqpoint{2.640480in}{1.576236in}}%
\pgfpathlineto{\pgfqpoint{2.649508in}{1.656293in}}%
\pgfpathlineto{\pgfqpoint{2.658535in}{1.716726in}}%
\pgfpathlineto{\pgfqpoint{2.667562in}{1.760329in}}%
\pgfpathlineto{\pgfqpoint{2.676589in}{1.791713in}}%
\pgfpathlineto{\pgfqpoint{2.685617in}{1.810311in}}%
\pgfpathlineto{\pgfqpoint{2.694644in}{1.770845in}}%
\pgfpathlineto{\pgfqpoint{2.703671in}{1.779186in}}%
\pgfpathlineto{\pgfqpoint{2.712698in}{1.804578in}}%
\pgfpathlineto{\pgfqpoint{2.721725in}{1.845169in}}%
\pgfpathlineto{\pgfqpoint{2.730753in}{1.900566in}}%
\pgfpathlineto{\pgfqpoint{2.739780in}{2.021993in}}%
\pgfpathlineto{\pgfqpoint{2.748807in}{1.991558in}}%
\pgfpathlineto{\pgfqpoint{2.757834in}{2.047476in}}%
\pgfpathlineto{\pgfqpoint{2.766861in}{1.996014in}}%
\pgfpathlineto{\pgfqpoint{2.784916in}{1.803721in}}%
\pgfpathlineto{\pgfqpoint{2.793943in}{1.695889in}}%
\pgfpathlineto{\pgfqpoint{2.802970in}{1.621389in}}%
\pgfpathlineto{\pgfqpoint{2.811997in}{1.607084in}}%
\pgfpathlineto{\pgfqpoint{2.821025in}{1.615945in}}%
\pgfpathlineto{\pgfqpoint{2.830052in}{1.680810in}}%
\pgfpathlineto{\pgfqpoint{2.839079in}{1.730256in}}%
\pgfpathlineto{\pgfqpoint{2.848106in}{1.793954in}}%
\pgfpathlineto{\pgfqpoint{2.857133in}{1.848584in}}%
\pgfpathlineto{\pgfqpoint{2.866161in}{1.879449in}}%
\pgfpathlineto{\pgfqpoint{2.875188in}{1.943392in}}%
\pgfpathlineto{\pgfqpoint{2.884215in}{1.946459in}}%
\pgfpathlineto{\pgfqpoint{2.893242in}{2.010032in}}%
\pgfpathlineto{\pgfqpoint{2.902270in}{2.082157in}}%
\pgfpathlineto{\pgfqpoint{2.911297in}{2.039465in}}%
\pgfpathlineto{\pgfqpoint{2.920324in}{1.988999in}}%
\pgfpathlineto{\pgfqpoint{2.929351in}{1.970085in}}%
\pgfpathlineto{\pgfqpoint{2.938378in}{1.927441in}}%
\pgfpathlineto{\pgfqpoint{2.947406in}{1.891523in}}%
\pgfpathlineto{\pgfqpoint{2.956433in}{1.875896in}}%
\pgfpathlineto{\pgfqpoint{2.965460in}{1.852229in}}%
\pgfpathlineto{\pgfqpoint{2.974487in}{1.840419in}}%
\pgfpathlineto{\pgfqpoint{2.983514in}{1.838068in}}%
\pgfpathlineto{\pgfqpoint{2.992542in}{1.807669in}}%
\pgfpathlineto{\pgfqpoint{3.001569in}{1.794592in}}%
\pgfpathlineto{\pgfqpoint{3.010596in}{1.776073in}}%
\pgfpathlineto{\pgfqpoint{3.019623in}{1.781213in}}%
\pgfpathlineto{\pgfqpoint{3.028650in}{1.775514in}}%
\pgfpathlineto{\pgfqpoint{3.037678in}{1.758839in}}%
\pgfpathlineto{\pgfqpoint{3.046705in}{1.748069in}}%
\pgfpathlineto{\pgfqpoint{3.055732in}{1.759732in}}%
\pgfpathlineto{\pgfqpoint{3.064759in}{1.777778in}}%
\pgfpathlineto{\pgfqpoint{3.073787in}{1.812456in}}%
\pgfpathlineto{\pgfqpoint{3.082814in}{1.854361in}}%
\pgfpathlineto{\pgfqpoint{3.091841in}{1.921071in}}%
\pgfpathlineto{\pgfqpoint{3.100868in}{2.001013in}}%
\pgfpathlineto{\pgfqpoint{3.118923in}{2.304269in}}%
\pgfpathlineto{\pgfqpoint{3.127950in}{2.097566in}}%
\pgfpathlineto{\pgfqpoint{3.136977in}{1.784929in}}%
\pgfpathlineto{\pgfqpoint{3.146004in}{1.773919in}}%
\pgfpathlineto{\pgfqpoint{3.155031in}{1.941107in}}%
\pgfpathlineto{\pgfqpoint{3.164059in}{1.963744in}}%
\pgfpathlineto{\pgfqpoint{3.173086in}{1.976141in}}%
\pgfpathlineto{\pgfqpoint{3.182113in}{1.986802in}}%
\pgfpathlineto{\pgfqpoint{3.191140in}{2.008731in}}%
\pgfpathlineto{\pgfqpoint{3.200167in}{2.007281in}}%
\pgfpathlineto{\pgfqpoint{3.209195in}{2.009620in}}%
\pgfpathlineto{\pgfqpoint{3.218222in}{2.019523in}}%
\pgfpathlineto{\pgfqpoint{3.227249in}{2.083208in}}%
\pgfpathlineto{\pgfqpoint{3.236276in}{2.114766in}}%
\pgfpathlineto{\pgfqpoint{3.245303in}{2.080445in}}%
\pgfpathlineto{\pgfqpoint{3.254331in}{2.037819in}}%
\pgfpathlineto{\pgfqpoint{3.263358in}{1.931836in}}%
\pgfpathlineto{\pgfqpoint{3.272385in}{1.912177in}}%
\pgfpathlineto{\pgfqpoint{3.281412in}{1.958381in}}%
\pgfpathlineto{\pgfqpoint{3.290440in}{1.990034in}}%
\pgfpathlineto{\pgfqpoint{3.299467in}{2.006608in}}%
\pgfpathlineto{\pgfqpoint{3.308494in}{2.038746in}}%
\pgfpathlineto{\pgfqpoint{3.317521in}{2.174856in}}%
\pgfpathlineto{\pgfqpoint{3.326548in}{2.266670in}}%
\pgfpathlineto{\pgfqpoint{3.335576in}{2.319697in}}%
\pgfpathlineto{\pgfqpoint{3.344603in}{2.318078in}}%
\pgfpathlineto{\pgfqpoint{3.353630in}{2.285693in}}%
\pgfpathlineto{\pgfqpoint{3.362657in}{2.264259in}}%
\pgfpathlineto{\pgfqpoint{3.371684in}{2.222889in}}%
\pgfpathlineto{\pgfqpoint{3.380712in}{2.133811in}}%
\pgfpathlineto{\pgfqpoint{3.389739in}{2.090390in}}%
\pgfpathlineto{\pgfqpoint{3.398766in}{2.041856in}}%
\pgfpathlineto{\pgfqpoint{3.407793in}{1.989491in}}%
\pgfpathlineto{\pgfqpoint{3.425848in}{1.960437in}}%
\pgfpathlineto{\pgfqpoint{3.434875in}{1.970939in}}%
\pgfpathlineto{\pgfqpoint{3.443902in}{1.984179in}}%
\pgfpathlineto{\pgfqpoint{3.452929in}{2.003371in}}%
\pgfpathlineto{\pgfqpoint{3.461957in}{2.032892in}}%
\pgfpathlineto{\pgfqpoint{3.470984in}{2.073299in}}%
\pgfpathlineto{\pgfqpoint{3.480011in}{2.100730in}}%
\pgfpathlineto{\pgfqpoint{3.489038in}{2.112712in}}%
\pgfpathlineto{\pgfqpoint{3.498065in}{2.060995in}}%
\pgfpathlineto{\pgfqpoint{3.507093in}{2.026153in}}%
\pgfpathlineto{\pgfqpoint{3.516120in}{1.963012in}}%
\pgfpathlineto{\pgfqpoint{3.525147in}{2.032685in}}%
\pgfpathlineto{\pgfqpoint{3.534174in}{2.090188in}}%
\pgfpathlineto{\pgfqpoint{3.543201in}{2.141031in}}%
\pgfpathlineto{\pgfqpoint{3.552229in}{2.175825in}}%
\pgfpathlineto{\pgfqpoint{3.561256in}{2.198225in}}%
\pgfpathlineto{\pgfqpoint{3.570283in}{2.195815in}}%
\pgfpathlineto{\pgfqpoint{3.579310in}{2.190557in}}%
\pgfpathlineto{\pgfqpoint{3.588337in}{2.187507in}}%
\pgfpathlineto{\pgfqpoint{3.597365in}{2.181784in}}%
\pgfpathlineto{\pgfqpoint{3.606392in}{2.171797in}}%
\pgfpathlineto{\pgfqpoint{3.615419in}{2.162632in}}%
\pgfpathlineto{\pgfqpoint{3.624446in}{2.152759in}}%
\pgfpathlineto{\pgfqpoint{3.633473in}{2.154252in}}%
\pgfpathlineto{\pgfqpoint{3.642501in}{2.152417in}}%
\pgfpathlineto{\pgfqpoint{3.651528in}{2.142925in}}%
\pgfpathlineto{\pgfqpoint{3.660555in}{2.145258in}}%
\pgfpathlineto{\pgfqpoint{3.669582in}{2.154628in}}%
\pgfpathlineto{\pgfqpoint{3.678610in}{2.145853in}}%
\pgfpathlineto{\pgfqpoint{3.687637in}{2.153352in}}%
\pgfpathlineto{\pgfqpoint{3.696664in}{2.165119in}}%
\pgfpathlineto{\pgfqpoint{3.705691in}{2.156876in}}%
\pgfpathlineto{\pgfqpoint{3.714718in}{2.127508in}}%
\pgfpathlineto{\pgfqpoint{3.723746in}{2.090644in}}%
\pgfpathlineto{\pgfqpoint{3.732773in}{2.093514in}}%
\pgfpathlineto{\pgfqpoint{3.741800in}{2.102036in}}%
\pgfpathlineto{\pgfqpoint{3.750827in}{2.118341in}}%
\pgfpathlineto{\pgfqpoint{3.759854in}{2.133417in}}%
\pgfpathlineto{\pgfqpoint{3.768882in}{2.142756in}}%
\pgfpathlineto{\pgfqpoint{3.777909in}{2.145722in}}%
\pgfpathlineto{\pgfqpoint{3.795963in}{2.147823in}}%
\pgfpathlineto{\pgfqpoint{3.804990in}{2.156879in}}%
\pgfpathlineto{\pgfqpoint{3.814018in}{2.154501in}}%
\pgfpathlineto{\pgfqpoint{3.823045in}{2.159436in}}%
\pgfpathlineto{\pgfqpoint{3.832072in}{2.124141in}}%
\pgfpathlineto{\pgfqpoint{3.841099in}{2.058254in}}%
\pgfpathlineto{\pgfqpoint{3.850126in}{2.023836in}}%
\pgfpathlineto{\pgfqpoint{3.859154in}{1.997323in}}%
\pgfpathlineto{\pgfqpoint{3.868181in}{1.993997in}}%
\pgfpathlineto{\pgfqpoint{3.877208in}{1.998971in}}%
\pgfpathlineto{\pgfqpoint{3.886235in}{2.001284in}}%
\pgfpathlineto{\pgfqpoint{3.895263in}{1.988818in}}%
\pgfpathlineto{\pgfqpoint{3.904290in}{1.972793in}}%
\pgfpathlineto{\pgfqpoint{3.913317in}{1.951064in}}%
\pgfpathlineto{\pgfqpoint{3.922344in}{1.908467in}}%
\pgfpathlineto{\pgfqpoint{3.931371in}{1.900851in}}%
\pgfpathlineto{\pgfqpoint{3.940399in}{1.923904in}}%
\pgfpathlineto{\pgfqpoint{3.949426in}{1.938821in}}%
\pgfpathlineto{\pgfqpoint{3.958453in}{1.939310in}}%
\pgfpathlineto{\pgfqpoint{3.967480in}{1.837784in}}%
\pgfpathlineto{\pgfqpoint{3.976507in}{1.887016in}}%
\pgfpathlineto{\pgfqpoint{3.985535in}{2.050481in}}%
\pgfpathlineto{\pgfqpoint{3.994562in}{2.142687in}}%
\pgfpathlineto{\pgfqpoint{4.003589in}{2.200145in}}%
\pgfpathlineto{\pgfqpoint{4.012616in}{2.176660in}}%
\pgfpathlineto{\pgfqpoint{4.021643in}{2.169796in}}%
\pgfpathlineto{\pgfqpoint{4.030671in}{2.168157in}}%
\pgfpathlineto{\pgfqpoint{4.039698in}{2.167512in}}%
\pgfpathlineto{\pgfqpoint{4.048725in}{2.174891in}}%
\pgfpathlineto{\pgfqpoint{4.057752in}{2.179401in}}%
\pgfpathlineto{\pgfqpoint{4.066780in}{2.185138in}}%
\pgfpathlineto{\pgfqpoint{4.075807in}{2.188035in}}%
\pgfpathlineto{\pgfqpoint{4.084834in}{2.196964in}}%
\pgfpathlineto{\pgfqpoint{4.093861in}{2.207626in}}%
\pgfpathlineto{\pgfqpoint{4.102888in}{2.231243in}}%
\pgfpathlineto{\pgfqpoint{4.111916in}{2.240381in}}%
\pgfpathlineto{\pgfqpoint{4.120943in}{2.260992in}}%
\pgfpathlineto{\pgfqpoint{4.129970in}{2.267845in}}%
\pgfpathlineto{\pgfqpoint{4.138997in}{2.275546in}}%
\pgfpathlineto{\pgfqpoint{4.148024in}{2.274952in}}%
\pgfpathlineto{\pgfqpoint{4.157052in}{2.286992in}}%
\pgfpathlineto{\pgfqpoint{4.166079in}{2.318606in}}%
\pgfpathlineto{\pgfqpoint{4.175106in}{2.330627in}}%
\pgfpathlineto{\pgfqpoint{4.184133in}{2.362229in}}%
\pgfpathlineto{\pgfqpoint{4.193160in}{2.401426in}}%
\pgfpathlineto{\pgfqpoint{4.202188in}{2.464428in}}%
\pgfpathlineto{\pgfqpoint{4.211215in}{2.531942in}}%
\pgfpathlineto{\pgfqpoint{4.220242in}{2.602746in}}%
\pgfpathlineto{\pgfqpoint{4.229269in}{2.689363in}}%
\pgfpathlineto{\pgfqpoint{4.238296in}{2.891007in}}%
\pgfpathlineto{\pgfqpoint{4.247324in}{2.926865in}}%
\pgfpathlineto{\pgfqpoint{4.256351in}{2.830996in}}%
\pgfpathlineto{\pgfqpoint{4.265378in}{2.789946in}}%
\pgfpathlineto{\pgfqpoint{4.274405in}{2.761903in}}%
\pgfpathlineto{\pgfqpoint{4.283433in}{2.741148in}}%
\pgfpathlineto{\pgfqpoint{4.292460in}{2.726829in}}%
\pgfpathlineto{\pgfqpoint{4.301487in}{2.699135in}}%
\pgfpathlineto{\pgfqpoint{4.319541in}{2.661863in}}%
\pgfpathlineto{\pgfqpoint{4.328569in}{2.650587in}}%
\pgfpathlineto{\pgfqpoint{4.337596in}{2.645969in}}%
\pgfpathlineto{\pgfqpoint{4.346623in}{2.637969in}}%
\pgfpathlineto{\pgfqpoint{4.355650in}{2.635610in}}%
\pgfpathlineto{\pgfqpoint{4.364677in}{2.671065in}}%
\pgfpathlineto{\pgfqpoint{4.373705in}{2.708349in}}%
\pgfpathlineto{\pgfqpoint{4.382732in}{2.692712in}}%
\pgfpathlineto{\pgfqpoint{4.391759in}{2.674138in}}%
\pgfpathlineto{\pgfqpoint{4.400786in}{2.663684in}}%
\pgfpathlineto{\pgfqpoint{4.409813in}{2.628426in}}%
\pgfpathlineto{\pgfqpoint{4.418841in}{2.620660in}}%
\pgfpathlineto{\pgfqpoint{4.427868in}{2.632950in}}%
\pgfpathlineto{\pgfqpoint{4.436895in}{2.693826in}}%
\pgfpathlineto{\pgfqpoint{4.445922in}{2.783177in}}%
\pgfpathlineto{\pgfqpoint{4.454949in}{2.674435in}}%
\pgfpathlineto{\pgfqpoint{4.463977in}{2.589599in}}%
\pgfpathlineto{\pgfqpoint{4.473004in}{2.542129in}}%
\pgfpathlineto{\pgfqpoint{4.482031in}{2.491311in}}%
\pgfpathlineto{\pgfqpoint{4.491058in}{2.506055in}}%
\pgfpathlineto{\pgfqpoint{4.500086in}{2.586930in}}%
\pgfpathlineto{\pgfqpoint{4.509113in}{2.823286in}}%
\pgfpathlineto{\pgfqpoint{4.518140in}{3.318263in}}%
\pgfpathlineto{\pgfqpoint{4.527167in}{4.347037in}}%
\pgfpathlineto{\pgfqpoint{4.536194in}{4.686220in}}%
\pgfpathlineto{\pgfqpoint{4.545222in}{4.210248in}}%
\pgfpathlineto{\pgfqpoint{4.554249in}{4.093725in}}%
\pgfpathlineto{\pgfqpoint{4.563276in}{4.083602in}}%
\pgfpathlineto{\pgfqpoint{4.572303in}{3.952435in}}%
\pgfpathlineto{\pgfqpoint{4.581330in}{3.607436in}}%
\pgfpathlineto{\pgfqpoint{4.590358in}{3.300591in}}%
\pgfpathlineto{\pgfqpoint{4.599385in}{2.952828in}}%
\pgfpathlineto{\pgfqpoint{4.608412in}{2.834376in}}%
\pgfpathlineto{\pgfqpoint{4.617439in}{2.798044in}}%
\pgfpathlineto{\pgfqpoint{4.626466in}{2.768517in}}%
\pgfpathlineto{\pgfqpoint{4.635494in}{2.773975in}}%
\pgfpathlineto{\pgfqpoint{4.644521in}{2.925014in}}%
\pgfpathlineto{\pgfqpoint{4.653548in}{3.107745in}}%
\pgfpathlineto{\pgfqpoint{4.662575in}{2.946477in}}%
\pgfpathlineto{\pgfqpoint{4.671603in}{2.575593in}}%
\pgfpathlineto{\pgfqpoint{4.680630in}{2.311736in}}%
\pgfpathlineto{\pgfqpoint{4.689657in}{2.542319in}}%
\pgfpathlineto{\pgfqpoint{4.698684in}{2.791597in}}%
\pgfpathlineto{\pgfqpoint{4.707711in}{2.678514in}}%
\pgfpathlineto{\pgfqpoint{4.716739in}{2.578329in}}%
\pgfpathlineto{\pgfqpoint{4.725766in}{2.589782in}}%
\pgfpathlineto{\pgfqpoint{4.734793in}{2.616849in}}%
\pgfpathlineto{\pgfqpoint{4.743820in}{2.644933in}}%
\pgfpathlineto{\pgfqpoint{4.752847in}{2.696577in}}%
\pgfpathlineto{\pgfqpoint{4.761875in}{2.822815in}}%
\pgfpathlineto{\pgfqpoint{4.770902in}{2.955786in}}%
\pgfpathlineto{\pgfqpoint{4.779929in}{3.365215in}}%
\pgfpathlineto{\pgfqpoint{4.788956in}{3.435295in}}%
\pgfpathlineto{\pgfqpoint{4.797983in}{3.188211in}}%
\pgfpathlineto{\pgfqpoint{4.807011in}{3.155383in}}%
\pgfpathlineto{\pgfqpoint{4.816038in}{3.125234in}}%
\pgfpathlineto{\pgfqpoint{4.825065in}{3.157430in}}%
\pgfpathlineto{\pgfqpoint{4.834092in}{3.329753in}}%
\pgfpathlineto{\pgfqpoint{4.843119in}{3.289825in}}%
\pgfpathlineto{\pgfqpoint{4.852147in}{3.062141in}}%
\pgfpathlineto{\pgfqpoint{4.861174in}{3.002513in}}%
\pgfpathlineto{\pgfqpoint{4.870201in}{2.972039in}}%
\pgfpathlineto{\pgfqpoint{4.879228in}{2.992675in}}%
\pgfpathlineto{\pgfqpoint{4.888256in}{3.015430in}}%
\pgfpathlineto{\pgfqpoint{4.897283in}{2.959907in}}%
\pgfpathlineto{\pgfqpoint{4.915337in}{2.796849in}}%
\pgfpathlineto{\pgfqpoint{4.924364in}{2.680573in}}%
\pgfpathlineto{\pgfqpoint{4.933392in}{2.652825in}}%
\pgfpathlineto{\pgfqpoint{4.942419in}{2.658688in}}%
\pgfpathlineto{\pgfqpoint{4.951446in}{2.639233in}}%
\pgfpathlineto{\pgfqpoint{4.960473in}{2.698836in}}%
\pgfpathlineto{\pgfqpoint{4.969500in}{2.689556in}}%
\pgfpathlineto{\pgfqpoint{4.978528in}{2.708622in}}%
\pgfpathlineto{\pgfqpoint{4.987555in}{2.839424in}}%
\pgfpathlineto{\pgfqpoint{4.996582in}{2.987884in}}%
\pgfpathlineto{\pgfqpoint{5.005609in}{3.081882in}}%
\pgfpathlineto{\pgfqpoint{5.014636in}{2.943892in}}%
\pgfpathlineto{\pgfqpoint{5.023664in}{2.866707in}}%
\pgfpathlineto{\pgfqpoint{5.032691in}{2.801690in}}%
\pgfpathlineto{\pgfqpoint{5.041718in}{2.744462in}}%
\pgfpathlineto{\pgfqpoint{5.050745in}{2.698566in}}%
\pgfpathlineto{\pgfqpoint{5.059772in}{2.663718in}}%
\pgfpathlineto{\pgfqpoint{5.068800in}{2.637876in}}%
\pgfpathlineto{\pgfqpoint{5.077827in}{2.604435in}}%
\pgfpathlineto{\pgfqpoint{5.086854in}{2.586164in}}%
\pgfpathlineto{\pgfqpoint{5.095881in}{2.571183in}}%
\pgfpathlineto{\pgfqpoint{5.104909in}{2.563169in}}%
\pgfpathlineto{\pgfqpoint{5.113936in}{2.563818in}}%
\pgfpathlineto{\pgfqpoint{5.122963in}{2.601888in}}%
\pgfpathlineto{\pgfqpoint{5.131990in}{2.635205in}}%
\pgfpathlineto{\pgfqpoint{5.141017in}{2.519289in}}%
\pgfpathlineto{\pgfqpoint{5.150045in}{2.433465in}}%
\pgfpathlineto{\pgfqpoint{5.159072in}{2.396301in}}%
\pgfpathlineto{\pgfqpoint{5.168099in}{2.365351in}}%
\pgfpathlineto{\pgfqpoint{5.177126in}{2.343434in}}%
\pgfpathlineto{\pgfqpoint{5.186153in}{2.317956in}}%
\pgfpathlineto{\pgfqpoint{5.195181in}{2.302113in}}%
\pgfpathlineto{\pgfqpoint{5.204208in}{2.303419in}}%
\pgfpathlineto{\pgfqpoint{5.213235in}{2.298272in}}%
\pgfpathlineto{\pgfqpoint{5.222262in}{2.290510in}}%
\pgfpathlineto{\pgfqpoint{5.231289in}{2.285347in}}%
\pgfpathlineto{\pgfqpoint{5.240317in}{2.276267in}}%
\pgfpathlineto{\pgfqpoint{5.249344in}{2.260150in}}%
\pgfpathlineto{\pgfqpoint{5.258371in}{2.229837in}}%
\pgfpathlineto{\pgfqpoint{5.267398in}{2.181820in}}%
\pgfpathlineto{\pgfqpoint{5.276426in}{2.111365in}}%
\pgfpathlineto{\pgfqpoint{5.285453in}{2.020640in}}%
\pgfpathlineto{\pgfqpoint{5.294480in}{2.080069in}}%
\pgfpathlineto{\pgfqpoint{5.303507in}{2.136140in}}%
\pgfpathlineto{\pgfqpoint{5.312534in}{2.168792in}}%
\pgfpathlineto{\pgfqpoint{5.321562in}{2.161363in}}%
\pgfpathlineto{\pgfqpoint{5.330589in}{2.156656in}}%
\pgfpathlineto{\pgfqpoint{5.339616in}{2.127829in}}%
\pgfpathlineto{\pgfqpoint{5.348643in}{2.084389in}}%
\pgfpathlineto{\pgfqpoint{5.357670in}{1.937099in}}%
\pgfpathlineto{\pgfqpoint{5.366698in}{2.024407in}}%
\pgfpathlineto{\pgfqpoint{5.375725in}{2.133370in}}%
\pgfpathlineto{\pgfqpoint{5.384752in}{2.174145in}}%
\pgfpathlineto{\pgfqpoint{5.393779in}{2.191663in}}%
\pgfpathlineto{\pgfqpoint{5.402806in}{2.207662in}}%
\pgfpathlineto{\pgfqpoint{5.411834in}{2.188152in}}%
\pgfpathlineto{\pgfqpoint{5.420861in}{2.197592in}}%
\pgfpathlineto{\pgfqpoint{5.429888in}{2.238903in}}%
\pgfpathlineto{\pgfqpoint{5.438915in}{2.250541in}}%
\pgfpathlineto{\pgfqpoint{5.447942in}{2.266923in}}%
\pgfpathlineto{\pgfqpoint{5.456970in}{2.270352in}}%
\pgfpathlineto{\pgfqpoint{5.465997in}{2.265342in}}%
\pgfpathlineto{\pgfqpoint{5.475024in}{2.270860in}}%
\pgfpathlineto{\pgfqpoint{5.493079in}{2.307227in}}%
\pgfpathlineto{\pgfqpoint{5.502106in}{2.331575in}}%
\pgfpathlineto{\pgfqpoint{5.511133in}{2.344055in}}%
\pgfpathlineto{\pgfqpoint{5.520160in}{2.346984in}}%
\pgfpathlineto{\pgfqpoint{5.538215in}{2.338529in}}%
\pgfpathlineto{\pgfqpoint{5.547242in}{2.337322in}}%
\pgfpathlineto{\pgfqpoint{5.556269in}{2.346627in}}%
\pgfpathlineto{\pgfqpoint{5.565296in}{2.351193in}}%
\pgfpathlineto{\pgfqpoint{5.574323in}{2.351869in}}%
\pgfpathlineto{\pgfqpoint{5.583351in}{2.353575in}}%
\pgfpathlineto{\pgfqpoint{5.592378in}{2.341904in}}%
\pgfpathlineto{\pgfqpoint{5.601405in}{2.334366in}}%
\pgfpathlineto{\pgfqpoint{5.610432in}{2.330654in}}%
\pgfpathlineto{\pgfqpoint{5.619459in}{2.325093in}}%
\pgfpathlineto{\pgfqpoint{5.628487in}{2.312291in}}%
\pgfpathlineto{\pgfqpoint{5.637514in}{2.313093in}}%
\pgfpathlineto{\pgfqpoint{5.646541in}{2.298156in}}%
\pgfpathlineto{\pgfqpoint{5.655568in}{2.284735in}}%
\pgfpathlineto{\pgfqpoint{5.664596in}{2.269433in}}%
\pgfpathlineto{\pgfqpoint{5.673623in}{2.250780in}}%
\pgfpathlineto{\pgfqpoint{5.682650in}{2.225131in}}%
\pgfpathlineto{\pgfqpoint{5.691677in}{2.222030in}}%
\pgfpathlineto{\pgfqpoint{5.700704in}{2.237406in}}%
\pgfpathlineto{\pgfqpoint{5.709732in}{2.240369in}}%
\pgfpathlineto{\pgfqpoint{5.718759in}{2.248648in}}%
\pgfpathlineto{\pgfqpoint{5.727786in}{2.244575in}}%
\pgfpathlineto{\pgfqpoint{5.736813in}{2.242517in}}%
\pgfpathlineto{\pgfqpoint{5.745840in}{2.235595in}}%
\pgfpathlineto{\pgfqpoint{5.754868in}{2.219790in}}%
\pgfpathlineto{\pgfqpoint{5.763895in}{2.196990in}}%
\pgfpathlineto{\pgfqpoint{5.772922in}{2.204104in}}%
\pgfpathlineto{\pgfqpoint{5.781949in}{2.225347in}}%
\pgfpathlineto{\pgfqpoint{5.790976in}{2.238083in}}%
\pgfpathlineto{\pgfqpoint{5.800004in}{2.245612in}}%
\pgfpathlineto{\pgfqpoint{5.809031in}{2.246990in}}%
\pgfpathlineto{\pgfqpoint{5.827085in}{2.241775in}}%
\pgfpathlineto{\pgfqpoint{5.836112in}{2.252371in}}%
\pgfpathlineto{\pgfqpoint{5.845140in}{2.236193in}}%
\pgfpathlineto{\pgfqpoint{5.854167in}{2.230249in}}%
\pgfpathlineto{\pgfqpoint{5.863194in}{2.223447in}}%
\pgfpathlineto{\pgfqpoint{5.872221in}{2.226119in}}%
\pgfpathlineto{\pgfqpoint{5.881249in}{2.235730in}}%
\pgfpathlineto{\pgfqpoint{5.890276in}{2.225535in}}%
\pgfpathlineto{\pgfqpoint{5.899303in}{2.221896in}}%
\pgfpathlineto{\pgfqpoint{5.908330in}{2.208504in}}%
\pgfpathlineto{\pgfqpoint{5.917357in}{2.203119in}}%
\pgfpathlineto{\pgfqpoint{5.926385in}{2.205592in}}%
\pgfpathlineto{\pgfqpoint{5.935412in}{2.200622in}}%
\pgfpathlineto{\pgfqpoint{5.944439in}{2.193723in}}%
\pgfpathlineto{\pgfqpoint{5.953466in}{2.188716in}}%
\pgfpathlineto{\pgfqpoint{5.962493in}{2.191539in}}%
\pgfpathlineto{\pgfqpoint{5.971521in}{2.188452in}}%
\pgfpathlineto{\pgfqpoint{5.980548in}{2.174257in}}%
\pgfpathlineto{\pgfqpoint{5.989575in}{2.167050in}}%
\pgfpathlineto{\pgfqpoint{5.998602in}{2.144307in}}%
\pgfpathlineto{\pgfqpoint{6.007629in}{2.117028in}}%
\pgfpathlineto{\pgfqpoint{6.016657in}{2.118069in}}%
\pgfpathlineto{\pgfqpoint{6.025684in}{2.126161in}}%
\pgfpathlineto{\pgfqpoint{6.034711in}{2.236090in}}%
\pgfpathlineto{\pgfqpoint{6.043738in}{2.354298in}}%
\pgfpathlineto{\pgfqpoint{6.052765in}{2.483773in}}%
\pgfpathlineto{\pgfqpoint{6.061793in}{2.561926in}}%
\pgfpathlineto{\pgfqpoint{6.070820in}{2.590843in}}%
\pgfpathlineto{\pgfqpoint{6.079847in}{2.582155in}}%
\pgfpathlineto{\pgfqpoint{6.088874in}{2.499685in}}%
\pgfpathlineto{\pgfqpoint{6.097902in}{2.489640in}}%
\pgfpathlineto{\pgfqpoint{6.106929in}{2.481721in}}%
\pgfpathlineto{\pgfqpoint{6.115956in}{2.478684in}}%
\pgfpathlineto{\pgfqpoint{6.124983in}{2.445156in}}%
\pgfpathlineto{\pgfqpoint{6.134010in}{2.433550in}}%
\pgfpathlineto{\pgfqpoint{6.143038in}{2.430881in}}%
\pgfpathlineto{\pgfqpoint{6.152065in}{2.417911in}}%
\pgfpathlineto{\pgfqpoint{6.161092in}{2.402661in}}%
\pgfpathlineto{\pgfqpoint{6.170119in}{2.401291in}}%
\pgfpathlineto{\pgfqpoint{6.179146in}{2.391595in}}%
\pgfpathlineto{\pgfqpoint{6.188174in}{2.384715in}}%
\pgfpathlineto{\pgfqpoint{6.197201in}{2.379368in}}%
\pgfpathlineto{\pgfqpoint{6.206228in}{2.377450in}}%
\pgfpathlineto{\pgfqpoint{6.215255in}{2.375995in}}%
\pgfpathlineto{\pgfqpoint{6.224282in}{2.372986in}}%
\pgfpathlineto{\pgfqpoint{6.233310in}{2.380478in}}%
\pgfpathlineto{\pgfqpoint{6.242337in}{2.382644in}}%
\pgfpathlineto{\pgfqpoint{6.251364in}{2.366908in}}%
\pgfpathlineto{\pgfqpoint{6.260391in}{2.350432in}}%
\pgfpathlineto{\pgfqpoint{6.269419in}{2.348432in}}%
\pgfpathlineto{\pgfqpoint{6.278446in}{2.339913in}}%
\pgfpathlineto{\pgfqpoint{6.287473in}{2.324255in}}%
\pgfpathlineto{\pgfqpoint{6.296500in}{2.304377in}}%
\pgfpathlineto{\pgfqpoint{6.305527in}{2.294752in}}%
\pgfpathlineto{\pgfqpoint{6.314555in}{2.276052in}}%
\pgfpathlineto{\pgfqpoint{6.323582in}{2.268827in}}%
\pgfpathlineto{\pgfqpoint{6.332609in}{2.260809in}}%
\pgfpathlineto{\pgfqpoint{6.341636in}{2.256659in}}%
\pgfpathlineto{\pgfqpoint{6.350663in}{2.252175in}}%
\pgfpathlineto{\pgfqpoint{6.359691in}{2.237762in}}%
\pgfpathlineto{\pgfqpoint{6.368718in}{2.232390in}}%
\pgfpathlineto{\pgfqpoint{6.377745in}{2.209304in}}%
\pgfpathlineto{\pgfqpoint{6.386772in}{2.198815in}}%
\pgfpathlineto{\pgfqpoint{6.395799in}{2.190187in}}%
\pgfpathlineto{\pgfqpoint{6.404827in}{2.165060in}}%
\pgfpathlineto{\pgfqpoint{6.413854in}{2.155606in}}%
\pgfpathlineto{\pgfqpoint{6.422881in}{2.166965in}}%
\pgfpathlineto{\pgfqpoint{6.440935in}{2.152760in}}%
\pgfpathlineto{\pgfqpoint{6.449963in}{2.147663in}}%
\pgfpathlineto{\pgfqpoint{6.458990in}{2.138298in}}%
\pgfpathlineto{\pgfqpoint{6.468017in}{2.127825in}}%
\pgfpathlineto{\pgfqpoint{6.477044in}{2.125614in}}%
\pgfpathlineto{\pgfqpoint{6.486072in}{2.134582in}}%
\pgfpathlineto{\pgfqpoint{6.495099in}{2.138952in}}%
\pgfpathlineto{\pgfqpoint{6.504126in}{2.132585in}}%
\pgfpathlineto{\pgfqpoint{6.513153in}{2.132889in}}%
\pgfpathlineto{\pgfqpoint{6.522180in}{2.134335in}}%
\pgfpathlineto{\pgfqpoint{6.531208in}{2.131074in}}%
\pgfpathlineto{\pgfqpoint{6.540235in}{2.149040in}}%
\pgfpathlineto{\pgfqpoint{6.549262in}{2.158325in}}%
\pgfpathlineto{\pgfqpoint{6.558289in}{2.168905in}}%
\pgfpathlineto{\pgfqpoint{6.567316in}{2.170022in}}%
\pgfpathlineto{\pgfqpoint{6.576344in}{2.167244in}}%
\pgfpathlineto{\pgfqpoint{6.585371in}{2.189631in}}%
\pgfpathlineto{\pgfqpoint{6.594398in}{2.208603in}}%
\pgfpathlineto{\pgfqpoint{6.603425in}{2.230350in}}%
\pgfpathlineto{\pgfqpoint{6.612452in}{2.248090in}}%
\pgfpathlineto{\pgfqpoint{6.621480in}{2.269453in}}%
\pgfpathlineto{\pgfqpoint{6.630507in}{2.316147in}}%
\pgfpathlineto{\pgfqpoint{6.639534in}{2.371284in}}%
\pgfpathlineto{\pgfqpoint{6.648561in}{2.421926in}}%
\pgfpathlineto{\pgfqpoint{6.657588in}{2.502697in}}%
\pgfpathlineto{\pgfqpoint{6.666616in}{2.543848in}}%
\pgfpathlineto{\pgfqpoint{6.675643in}{2.626850in}}%
\pgfpathlineto{\pgfqpoint{6.684670in}{2.701912in}}%
\pgfpathlineto{\pgfqpoint{6.693697in}{2.755270in}}%
\pgfpathlineto{\pgfqpoint{6.702725in}{2.772189in}}%
\pgfpathlineto{\pgfqpoint{6.711752in}{2.767764in}}%
\pgfpathlineto{\pgfqpoint{6.720779in}{2.722354in}}%
\pgfpathlineto{\pgfqpoint{6.729806in}{2.814523in}}%
\pgfpathlineto{\pgfqpoint{6.738833in}{2.973578in}}%
\pgfpathlineto{\pgfqpoint{6.747861in}{3.141924in}}%
\pgfpathlineto{\pgfqpoint{6.756888in}{3.349775in}}%
\pgfpathlineto{\pgfqpoint{6.765915in}{3.351935in}}%
\pgfpathlineto{\pgfqpoint{6.774942in}{3.213734in}}%
\pgfpathlineto{\pgfqpoint{6.783969in}{3.067497in}}%
\pgfpathlineto{\pgfqpoint{6.792997in}{2.934188in}}%
\pgfpathlineto{\pgfqpoint{6.811051in}{2.771604in}}%
\pgfpathlineto{\pgfqpoint{6.820078in}{2.746102in}}%
\pgfpathlineto{\pgfqpoint{6.829105in}{2.719482in}}%
\pgfpathlineto{\pgfqpoint{6.838133in}{2.702706in}}%
\pgfpathlineto{\pgfqpoint{6.847160in}{2.696202in}}%
\pgfpathlineto{\pgfqpoint{6.856187in}{2.664091in}}%
\pgfpathlineto{\pgfqpoint{6.865214in}{2.594297in}}%
\pgfpathlineto{\pgfqpoint{6.874242in}{2.509165in}}%
\pgfpathlineto{\pgfqpoint{6.883269in}{2.480367in}}%
\pgfpathlineto{\pgfqpoint{6.892296in}{2.396114in}}%
\pgfpathlineto{\pgfqpoint{6.901323in}{2.314869in}}%
\pgfpathlineto{\pgfqpoint{6.910350in}{2.187527in}}%
\pgfpathlineto{\pgfqpoint{6.919378in}{2.101944in}}%
\pgfpathlineto{\pgfqpoint{6.928405in}{1.957853in}}%
\pgfpathlineto{\pgfqpoint{6.937432in}{2.129759in}}%
\pgfpathlineto{\pgfqpoint{6.955486in}{2.545276in}}%
\pgfpathlineto{\pgfqpoint{6.964514in}{2.873240in}}%
\pgfpathlineto{\pgfqpoint{6.973541in}{2.566136in}}%
\pgfpathlineto{\pgfqpoint{6.982568in}{2.330900in}}%
\pgfpathlineto{\pgfqpoint{6.991595in}{2.246234in}}%
\pgfpathlineto{\pgfqpoint{7.000622in}{2.274127in}}%
\pgfpathlineto{\pgfqpoint{7.009650in}{2.501187in}}%
\pgfpathlineto{\pgfqpoint{7.018677in}{2.572961in}}%
\pgfpathlineto{\pgfqpoint{7.027704in}{2.549733in}}%
\pgfpathlineto{\pgfqpoint{7.036731in}{2.611536in}}%
\pgfpathlineto{\pgfqpoint{7.045758in}{2.665755in}}%
\pgfpathlineto{\pgfqpoint{7.054786in}{2.744059in}}%
\pgfpathlineto{\pgfqpoint{7.063813in}{2.781844in}}%
\pgfpathlineto{\pgfqpoint{7.072840in}{2.912923in}}%
\pgfpathlineto{\pgfqpoint{7.081867in}{2.888866in}}%
\pgfpathlineto{\pgfqpoint{7.090895in}{2.824319in}}%
\pgfpathlineto{\pgfqpoint{7.099922in}{2.783641in}}%
\pgfpathlineto{\pgfqpoint{7.108949in}{2.739408in}}%
\pgfpathlineto{\pgfqpoint{7.117976in}{2.736237in}}%
\pgfpathlineto{\pgfqpoint{7.127003in}{2.736351in}}%
\pgfpathlineto{\pgfqpoint{7.136031in}{2.703899in}}%
\pgfpathlineto{\pgfqpoint{7.145058in}{2.687222in}}%
\pgfpathlineto{\pgfqpoint{7.154085in}{2.652758in}}%
\pgfpathlineto{\pgfqpoint{7.163112in}{2.659732in}}%
\pgfpathlineto{\pgfqpoint{7.172139in}{2.717667in}}%
\pgfpathlineto{\pgfqpoint{7.181167in}{2.750559in}}%
\pgfpathlineto{\pgfqpoint{7.199221in}{2.872131in}}%
\pgfpathlineto{\pgfqpoint{7.208248in}{3.045845in}}%
\pgfpathlineto{\pgfqpoint{7.217275in}{3.111245in}}%
\pgfpathlineto{\pgfqpoint{7.226303in}{2.823500in}}%
\pgfpathlineto{\pgfqpoint{7.235330in}{2.800406in}}%
\pgfpathlineto{\pgfqpoint{7.244357in}{2.730000in}}%
\pgfpathlineto{\pgfqpoint{7.253384in}{2.711877in}}%
\pgfpathlineto{\pgfqpoint{7.262412in}{2.691619in}}%
\pgfpathlineto{\pgfqpoint{7.271439in}{2.677487in}}%
\pgfpathlineto{\pgfqpoint{7.289493in}{2.597799in}}%
\pgfpathlineto{\pgfqpoint{7.298520in}{2.552208in}}%
\pgfpathlineto{\pgfqpoint{7.307548in}{2.503938in}}%
\pgfpathlineto{\pgfqpoint{7.316575in}{2.469644in}}%
\pgfpathlineto{\pgfqpoint{7.325602in}{2.442738in}}%
\pgfpathlineto{\pgfqpoint{7.334629in}{2.409090in}}%
\pgfpathlineto{\pgfqpoint{7.343656in}{2.347858in}}%
\pgfpathlineto{\pgfqpoint{7.352684in}{2.319595in}}%
\pgfpathlineto{\pgfqpoint{7.361711in}{2.307102in}}%
\pgfpathlineto{\pgfqpoint{7.370738in}{2.315126in}}%
\pgfpathlineto{\pgfqpoint{7.379765in}{2.261597in}}%
\pgfpathlineto{\pgfqpoint{7.388792in}{2.219303in}}%
\pgfpathlineto{\pgfqpoint{7.397820in}{2.218343in}}%
\pgfpathlineto{\pgfqpoint{7.415874in}{2.229348in}}%
\pgfpathlineto{\pgfqpoint{7.424901in}{2.241698in}}%
\pgfpathlineto{\pgfqpoint{7.433928in}{2.253374in}}%
\pgfpathlineto{\pgfqpoint{7.442956in}{2.249205in}}%
\pgfpathlineto{\pgfqpoint{7.451983in}{2.258958in}}%
\pgfpathlineto{\pgfqpoint{7.461010in}{2.260873in}}%
\pgfpathlineto{\pgfqpoint{7.470037in}{2.229927in}}%
\pgfpathlineto{\pgfqpoint{7.479065in}{2.227165in}}%
\pgfpathlineto{\pgfqpoint{7.488092in}{2.203167in}}%
\pgfpathlineto{\pgfqpoint{7.506146in}{2.169798in}}%
\pgfpathlineto{\pgfqpoint{7.515173in}{2.154451in}}%
\pgfpathlineto{\pgfqpoint{7.524201in}{2.141631in}}%
\pgfpathlineto{\pgfqpoint{7.533228in}{2.111424in}}%
\pgfpathlineto{\pgfqpoint{7.542255in}{2.084476in}}%
\pgfpathlineto{\pgfqpoint{7.551282in}{2.067708in}}%
\pgfpathlineto{\pgfqpoint{7.560309in}{2.076548in}}%
\pgfpathlineto{\pgfqpoint{7.569337in}{2.052064in}}%
\pgfpathlineto{\pgfqpoint{7.587391in}{2.056291in}}%
\pgfpathlineto{\pgfqpoint{7.596418in}{2.038074in}}%
\pgfpathlineto{\pgfqpoint{7.605445in}{2.049772in}}%
\pgfpathlineto{\pgfqpoint{7.614473in}{2.043865in}}%
\pgfpathlineto{\pgfqpoint{7.623500in}{2.033122in}}%
\pgfpathlineto{\pgfqpoint{7.632527in}{2.035897in}}%
\pgfpathlineto{\pgfqpoint{7.641554in}{2.049338in}}%
\pgfpathlineto{\pgfqpoint{7.650581in}{2.078593in}}%
\pgfpathlineto{\pgfqpoint{7.659609in}{2.089840in}}%
\pgfpathlineto{\pgfqpoint{7.668636in}{2.088323in}}%
\pgfpathlineto{\pgfqpoint{7.677663in}{2.123160in}}%
\pgfpathlineto{\pgfqpoint{7.686690in}{2.129833in}}%
\pgfpathlineto{\pgfqpoint{7.695718in}{2.106657in}}%
\pgfpathlineto{\pgfqpoint{7.704745in}{2.099127in}}%
\pgfpathlineto{\pgfqpoint{7.713772in}{2.085362in}}%
\pgfpathlineto{\pgfqpoint{7.722799in}{2.073430in}}%
\pgfpathlineto{\pgfqpoint{7.731826in}{2.033345in}}%
\pgfpathlineto{\pgfqpoint{7.740854in}{1.967705in}}%
\pgfpathlineto{\pgfqpoint{7.749881in}{1.914655in}}%
\pgfpathlineto{\pgfqpoint{7.767935in}{1.803009in}}%
\pgfpathlineto{\pgfqpoint{7.776962in}{1.727038in}}%
\pgfpathlineto{\pgfqpoint{7.785990in}{1.691337in}}%
\pgfpathlineto{\pgfqpoint{7.795017in}{1.604405in}}%
\pgfpathlineto{\pgfqpoint{7.804044in}{1.553031in}}%
\pgfpathlineto{\pgfqpoint{7.813071in}{1.554082in}}%
\pgfpathlineto{\pgfqpoint{7.822098in}{1.561730in}}%
\pgfpathlineto{\pgfqpoint{7.831126in}{1.600107in}}%
\pgfpathlineto{\pgfqpoint{7.840153in}{1.748873in}}%
\pgfpathlineto{\pgfqpoint{7.849180in}{1.810409in}}%
\pgfpathlineto{\pgfqpoint{7.858207in}{1.878807in}}%
\pgfpathlineto{\pgfqpoint{7.867235in}{1.918099in}}%
\pgfpathlineto{\pgfqpoint{7.876262in}{1.937812in}}%
\pgfpathlineto{\pgfqpoint{7.885289in}{1.986356in}}%
\pgfpathlineto{\pgfqpoint{7.894316in}{1.993392in}}%
\pgfpathlineto{\pgfqpoint{7.903343in}{1.996697in}}%
\pgfpathlineto{\pgfqpoint{7.912371in}{2.010210in}}%
\pgfpathlineto{\pgfqpoint{7.921398in}{2.010881in}}%
\pgfpathlineto{\pgfqpoint{7.930425in}{1.998793in}}%
\pgfpathlineto{\pgfqpoint{7.939452in}{1.976839in}}%
\pgfpathlineto{\pgfqpoint{7.948479in}{1.981753in}}%
\pgfpathlineto{\pgfqpoint{7.957507in}{1.958195in}}%
\pgfpathlineto{\pgfqpoint{7.966534in}{1.930732in}}%
\pgfpathlineto{\pgfqpoint{7.975561in}{1.902023in}}%
\pgfpathlineto{\pgfqpoint{7.984588in}{1.903941in}}%
\pgfpathlineto{\pgfqpoint{7.993615in}{1.935497in}}%
\pgfpathlineto{\pgfqpoint{8.002643in}{1.964879in}}%
\pgfpathlineto{\pgfqpoint{8.011670in}{1.989436in}}%
\pgfpathlineto{\pgfqpoint{8.020697in}{1.992812in}}%
\pgfpathlineto{\pgfqpoint{8.029724in}{1.997301in}}%
\pgfpathlineto{\pgfqpoint{8.038751in}{1.995513in}}%
\pgfpathlineto{\pgfqpoint{8.047779in}{2.004204in}}%
\pgfpathlineto{\pgfqpoint{8.056806in}{2.011330in}}%
\pgfpathlineto{\pgfqpoint{8.065833in}{2.020018in}}%
\pgfpathlineto{\pgfqpoint{8.074860in}{2.009983in}}%
\pgfpathlineto{\pgfqpoint{8.083888in}{1.983219in}}%
\pgfpathlineto{\pgfqpoint{8.092915in}{1.982063in}}%
\pgfpathlineto{\pgfqpoint{8.101942in}{1.976703in}}%
\pgfpathlineto{\pgfqpoint{8.110969in}{1.974114in}}%
\pgfpathlineto{\pgfqpoint{8.119996in}{1.970343in}}%
\pgfpathlineto{\pgfqpoint{8.129024in}{1.977950in}}%
\pgfpathlineto{\pgfqpoint{8.138051in}{2.002027in}}%
\pgfpathlineto{\pgfqpoint{8.147078in}{2.018522in}}%
\pgfpathlineto{\pgfqpoint{8.156105in}{2.039067in}}%
\pgfpathlineto{\pgfqpoint{8.165132in}{2.048612in}}%
\pgfpathlineto{\pgfqpoint{8.174160in}{2.050890in}}%
\pgfpathlineto{\pgfqpoint{8.183187in}{2.067547in}}%
\pgfpathlineto{\pgfqpoint{8.192214in}{2.085163in}}%
\pgfpathlineto{\pgfqpoint{8.201241in}{2.093514in}}%
\pgfpathlineto{\pgfqpoint{8.210268in}{2.105331in}}%
\pgfpathlineto{\pgfqpoint{8.219296in}{2.121979in}}%
\pgfpathlineto{\pgfqpoint{8.228323in}{2.129641in}}%
\pgfpathlineto{\pgfqpoint{8.237350in}{2.143279in}}%
\pgfpathlineto{\pgfqpoint{8.246377in}{2.152149in}}%
\pgfpathlineto{\pgfqpoint{8.255404in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{8.264432in}{2.204411in}}%
\pgfpathlineto{\pgfqpoint{8.273459in}{2.210747in}}%
\pgfpathlineto{\pgfqpoint{8.282486in}{2.185602in}}%
\pgfpathlineto{\pgfqpoint{8.291513in}{2.147529in}}%
\pgfpathlineto{\pgfqpoint{8.300541in}{2.112018in}}%
\pgfpathlineto{\pgfqpoint{8.309568in}{2.083877in}}%
\pgfpathlineto{\pgfqpoint{8.318595in}{2.053502in}}%
\pgfpathlineto{\pgfqpoint{8.327622in}{2.006136in}}%
\pgfpathlineto{\pgfqpoint{8.336649in}{1.954335in}}%
\pgfpathlineto{\pgfqpoint{8.345677in}{1.943809in}}%
\pgfpathlineto{\pgfqpoint{8.354704in}{1.931449in}}%
\pgfpathlineto{\pgfqpoint{8.363731in}{1.916138in}}%
\pgfpathlineto{\pgfqpoint{8.372758in}{1.912345in}}%
\pgfpathlineto{\pgfqpoint{8.381785in}{1.905931in}}%
\pgfpathlineto{\pgfqpoint{8.390813in}{1.896429in}}%
\pgfpathlineto{\pgfqpoint{8.399840in}{1.900809in}}%
\pgfpathlineto{\pgfqpoint{8.408867in}{1.880898in}}%
\pgfpathlineto{\pgfqpoint{8.417894in}{1.864606in}}%
\pgfpathlineto{\pgfqpoint{8.426921in}{1.876567in}}%
\pgfpathlineto{\pgfqpoint{8.435949in}{1.865588in}}%
\pgfpathlineto{\pgfqpoint{8.444976in}{1.864347in}}%
\pgfpathlineto{\pgfqpoint{8.454003in}{1.874235in}}%
\pgfpathlineto{\pgfqpoint{8.463030in}{1.884964in}}%
\pgfpathlineto{\pgfqpoint{8.472058in}{1.913903in}}%
\pgfpathlineto{\pgfqpoint{8.481085in}{1.892881in}}%
\pgfpathlineto{\pgfqpoint{8.490112in}{1.912012in}}%
\pgfpathlineto{\pgfqpoint{8.499139in}{1.899991in}}%
\pgfpathlineto{\pgfqpoint{8.508166in}{1.843037in}}%
\pgfpathlineto{\pgfqpoint{8.517194in}{1.789972in}}%
\pgfpathlineto{\pgfqpoint{8.526221in}{1.713049in}}%
\pgfpathlineto{\pgfqpoint{8.535248in}{1.650211in}}%
\pgfpathlineto{\pgfqpoint{8.544275in}{1.626581in}}%
\pgfpathlineto{\pgfqpoint{8.553302in}{1.645218in}}%
\pgfpathlineto{\pgfqpoint{8.562330in}{1.703389in}}%
\pgfpathlineto{\pgfqpoint{8.571357in}{1.750353in}}%
\pgfpathlineto{\pgfqpoint{8.589411in}{1.839924in}}%
\pgfpathlineto{\pgfqpoint{8.598438in}{1.875800in}}%
\pgfpathlineto{\pgfqpoint{8.607466in}{1.928052in}}%
\pgfpathlineto{\pgfqpoint{8.616493in}{1.999570in}}%
\pgfpathlineto{\pgfqpoint{8.625520in}{2.031164in}}%
\pgfpathlineto{\pgfqpoint{8.643574in}{2.142749in}}%
\pgfpathlineto{\pgfqpoint{8.652602in}{2.199367in}}%
\pgfpathlineto{\pgfqpoint{8.661629in}{2.243327in}}%
\pgfpathlineto{\pgfqpoint{8.670656in}{2.291658in}}%
\pgfpathlineto{\pgfqpoint{8.679683in}{2.270050in}}%
\pgfpathlineto{\pgfqpoint{8.688711in}{2.245162in}}%
\pgfpathlineto{\pgfqpoint{8.697738in}{2.207382in}}%
\pgfpathlineto{\pgfqpoint{8.706765in}{2.180511in}}%
\pgfpathlineto{\pgfqpoint{8.715792in}{2.166597in}}%
\pgfpathlineto{\pgfqpoint{8.724819in}{2.151700in}}%
\pgfpathlineto{\pgfqpoint{8.733847in}{2.155494in}}%
\pgfpathlineto{\pgfqpoint{8.742874in}{2.158299in}}%
\pgfpathlineto{\pgfqpoint{8.751901in}{2.154697in}}%
\pgfpathlineto{\pgfqpoint{8.760928in}{2.154073in}}%
\pgfpathlineto{\pgfqpoint{8.769955in}{2.156087in}}%
\pgfpathlineto{\pgfqpoint{8.778983in}{2.165557in}}%
\pgfpathlineto{\pgfqpoint{8.788010in}{2.178864in}}%
\pgfpathlineto{\pgfqpoint{8.797037in}{2.185481in}}%
\pgfpathlineto{\pgfqpoint{8.806064in}{2.172863in}}%
\pgfpathlineto{\pgfqpoint{8.815091in}{2.152855in}}%
\pgfpathlineto{\pgfqpoint{8.824119in}{2.142379in}}%
\pgfpathlineto{\pgfqpoint{8.833146in}{2.114800in}}%
\pgfpathlineto{\pgfqpoint{8.842173in}{2.101539in}}%
\pgfpathlineto{\pgfqpoint{8.851200in}{2.113691in}}%
\pgfpathlineto{\pgfqpoint{8.860228in}{2.086081in}}%
\pgfpathlineto{\pgfqpoint{8.869255in}{2.082778in}}%
\pgfpathlineto{\pgfqpoint{8.878282in}{2.087684in}}%
\pgfpathlineto{\pgfqpoint{8.887309in}{2.098961in}}%
\pgfpathlineto{\pgfqpoint{8.896336in}{2.109665in}}%
\pgfpathlineto{\pgfqpoint{8.905364in}{2.122070in}}%
\pgfpathlineto{\pgfqpoint{8.914391in}{2.133255in}}%
\pgfpathlineto{\pgfqpoint{8.923418in}{2.138582in}}%
\pgfpathlineto{\pgfqpoint{8.932445in}{2.156625in}}%
\pgfpathlineto{\pgfqpoint{8.941472in}{2.191705in}}%
\pgfpathlineto{\pgfqpoint{8.950500in}{2.207369in}}%
\pgfpathlineto{\pgfqpoint{8.959527in}{2.225117in}}%
\pgfpathlineto{\pgfqpoint{8.968554in}{2.264158in}}%
\pgfpathlineto{\pgfqpoint{8.977581in}{2.278435in}}%
\pgfpathlineto{\pgfqpoint{8.986608in}{2.281192in}}%
\pgfpathlineto{\pgfqpoint{8.995636in}{2.279277in}}%
\pgfpathlineto{\pgfqpoint{9.004663in}{2.286512in}}%
\pgfpathlineto{\pgfqpoint{9.013690in}{2.287659in}}%
\pgfpathlineto{\pgfqpoint{9.022717in}{2.284508in}}%
\pgfpathlineto{\pgfqpoint{9.031744in}{2.297763in}}%
\pgfpathlineto{\pgfqpoint{9.040772in}{2.292200in}}%
\pgfpathlineto{\pgfqpoint{9.049799in}{2.291372in}}%
\pgfpathlineto{\pgfqpoint{9.058826in}{2.297496in}}%
\pgfpathlineto{\pgfqpoint{9.067853in}{2.313617in}}%
\pgfpathlineto{\pgfqpoint{9.076881in}{2.269450in}}%
\pgfpathlineto{\pgfqpoint{9.085908in}{2.260991in}}%
\pgfpathlineto{\pgfqpoint{9.094935in}{2.257333in}}%
\pgfpathlineto{\pgfqpoint{9.103962in}{2.217315in}}%
\pgfpathlineto{\pgfqpoint{9.112989in}{2.179720in}}%
\pgfpathlineto{\pgfqpoint{9.122017in}{2.136241in}}%
\pgfpathlineto{\pgfqpoint{9.131044in}{2.108287in}}%
\pgfpathlineto{\pgfqpoint{9.140071in}{2.070461in}}%
\pgfpathlineto{\pgfqpoint{9.149098in}{2.025302in}}%
\pgfpathlineto{\pgfqpoint{9.158125in}{2.006436in}}%
\pgfpathlineto{\pgfqpoint{9.167153in}{1.977352in}}%
\pgfpathlineto{\pgfqpoint{9.176180in}{1.952529in}}%
\pgfpathlineto{\pgfqpoint{9.194234in}{1.885965in}}%
\pgfpathlineto{\pgfqpoint{9.203261in}{1.831488in}}%
\pgfpathlineto{\pgfqpoint{9.212289in}{1.781631in}}%
\pgfpathlineto{\pgfqpoint{9.221316in}{1.743187in}}%
\pgfpathlineto{\pgfqpoint{9.239370in}{1.681933in}}%
\pgfpathlineto{\pgfqpoint{9.248397in}{1.686039in}}%
\pgfpathlineto{\pgfqpoint{9.257425in}{1.725191in}}%
\pgfpathlineto{\pgfqpoint{9.266452in}{1.771558in}}%
\pgfpathlineto{\pgfqpoint{9.275479in}{1.810626in}}%
\pgfpathlineto{\pgfqpoint{9.284506in}{1.857582in}}%
\pgfpathlineto{\pgfqpoint{9.293534in}{1.870358in}}%
\pgfpathlineto{\pgfqpoint{9.302561in}{1.875907in}}%
\pgfpathlineto{\pgfqpoint{9.311588in}{1.863611in}}%
\pgfpathlineto{\pgfqpoint{9.320615in}{1.839940in}}%
\pgfpathlineto{\pgfqpoint{9.329642in}{1.820372in}}%
\pgfpathlineto{\pgfqpoint{9.338670in}{1.776265in}}%
\pgfpathlineto{\pgfqpoint{9.347697in}{1.772767in}}%
\pgfpathlineto{\pgfqpoint{9.356724in}{1.843077in}}%
\pgfpathlineto{\pgfqpoint{9.365751in}{1.863257in}}%
\pgfpathlineto{\pgfqpoint{9.374778in}{1.876322in}}%
\pgfpathlineto{\pgfqpoint{9.383806in}{1.870264in}}%
\pgfpathlineto{\pgfqpoint{9.392833in}{1.863678in}}%
\pgfpathlineto{\pgfqpoint{9.401860in}{1.861292in}}%
\pgfpathlineto{\pgfqpoint{9.410887in}{1.842056in}}%
\pgfpathlineto{\pgfqpoint{9.419914in}{1.829728in}}%
\pgfpathlineto{\pgfqpoint{9.428942in}{1.824325in}}%
\pgfpathlineto{\pgfqpoint{9.437969in}{1.795415in}}%
\pgfpathlineto{\pgfqpoint{9.446996in}{1.776241in}}%
\pgfpathlineto{\pgfqpoint{9.456023in}{1.765877in}}%
\pgfpathlineto{\pgfqpoint{9.465051in}{1.745787in}}%
\pgfpathlineto{\pgfqpoint{9.474078in}{1.719871in}}%
\pgfpathlineto{\pgfqpoint{9.483105in}{1.704001in}}%
\pgfpathlineto{\pgfqpoint{9.492132in}{1.679463in}}%
\pgfpathlineto{\pgfqpoint{9.501159in}{1.658645in}}%
\pgfpathlineto{\pgfqpoint{9.510187in}{1.623542in}}%
\pgfpathlineto{\pgfqpoint{9.519214in}{1.604587in}}%
\pgfpathlineto{\pgfqpoint{9.528241in}{1.554907in}}%
\pgfpathlineto{\pgfqpoint{9.537268in}{1.632609in}}%
\pgfpathlineto{\pgfqpoint{9.546295in}{1.812427in}}%
\pgfpathlineto{\pgfqpoint{9.555323in}{1.887038in}}%
\pgfpathlineto{\pgfqpoint{9.564350in}{1.982119in}}%
\pgfpathlineto{\pgfqpoint{9.573377in}{2.018458in}}%
\pgfpathlineto{\pgfqpoint{9.582404in}{2.068619in}}%
\pgfpathlineto{\pgfqpoint{9.591431in}{2.105490in}}%
\pgfpathlineto{\pgfqpoint{9.600459in}{2.113711in}}%
\pgfpathlineto{\pgfqpoint{9.609486in}{2.132606in}}%
\pgfpathlineto{\pgfqpoint{9.618513in}{2.085329in}}%
\pgfpathlineto{\pgfqpoint{9.627540in}{2.018912in}}%
\pgfpathlineto{\pgfqpoint{9.636567in}{2.084266in}}%
\pgfpathlineto{\pgfqpoint{9.645595in}{2.141049in}}%
\pgfpathlineto{\pgfqpoint{9.654622in}{2.164469in}}%
\pgfpathlineto{\pgfqpoint{9.663649in}{2.180825in}}%
\pgfpathlineto{\pgfqpoint{9.672676in}{2.181354in}}%
\pgfpathlineto{\pgfqpoint{9.681704in}{2.179801in}}%
\pgfpathlineto{\pgfqpoint{9.690731in}{2.169159in}}%
\pgfpathlineto{\pgfqpoint{9.699758in}{2.170007in}}%
\pgfpathlineto{\pgfqpoint{9.708785in}{2.179430in}}%
\pgfpathlineto{\pgfqpoint{9.717812in}{2.190376in}}%
\pgfpathlineto{\pgfqpoint{9.726840in}{2.208802in}}%
\pgfpathlineto{\pgfqpoint{9.735867in}{2.206802in}}%
\pgfpathlineto{\pgfqpoint{9.744894in}{2.182847in}}%
\pgfpathlineto{\pgfqpoint{9.753921in}{2.179024in}}%
\pgfpathlineto{\pgfqpoint{9.762948in}{2.165024in}}%
\pgfpathlineto{\pgfqpoint{9.771976in}{2.160990in}}%
\pgfpathlineto{\pgfqpoint{9.781003in}{2.143891in}}%
\pgfpathlineto{\pgfqpoint{9.790030in}{2.122979in}}%
\pgfpathlineto{\pgfqpoint{9.799057in}{2.145055in}}%
\pgfpathlineto{\pgfqpoint{9.808084in}{2.169449in}}%
\pgfpathlineto{\pgfqpoint{9.817112in}{2.207219in}}%
\pgfpathlineto{\pgfqpoint{9.826139in}{2.255246in}}%
\pgfpathlineto{\pgfqpoint{9.835166in}{2.292675in}}%
\pgfpathlineto{\pgfqpoint{9.844193in}{2.327282in}}%
\pgfpathlineto{\pgfqpoint{9.853220in}{2.384544in}}%
\pgfpathlineto{\pgfqpoint{9.862248in}{2.423892in}}%
\pgfpathlineto{\pgfqpoint{9.871275in}{2.439892in}}%
\pgfpathlineto{\pgfqpoint{9.880302in}{2.465098in}}%
\pgfpathlineto{\pgfqpoint{9.889329in}{2.479974in}}%
\pgfpathlineto{\pgfqpoint{9.898357in}{2.490129in}}%
\pgfpathlineto{\pgfqpoint{9.907384in}{2.525469in}}%
\pgfpathlineto{\pgfqpoint{9.916411in}{2.514810in}}%
\pgfpathlineto{\pgfqpoint{9.925438in}{2.453505in}}%
\pgfpathlineto{\pgfqpoint{9.934465in}{2.428036in}}%
\pgfpathlineto{\pgfqpoint{9.943493in}{2.382076in}}%
\pgfpathlineto{\pgfqpoint{9.952520in}{2.334619in}}%
\pgfpathlineto{\pgfqpoint{9.961547in}{2.400736in}}%
\pgfpathlineto{\pgfqpoint{9.970574in}{2.461140in}}%
\pgfpathlineto{\pgfqpoint{9.979601in}{2.508396in}}%
\pgfpathlineto{\pgfqpoint{9.988629in}{2.561773in}}%
\pgfpathlineto{\pgfqpoint{9.997656in}{2.610036in}}%
\pgfpathlineto{\pgfqpoint{10.006683in}{2.612172in}}%
\pgfpathlineto{\pgfqpoint{10.015710in}{2.613510in}}%
\pgfpathlineto{\pgfqpoint{10.024737in}{2.615598in}}%
\pgfpathlineto{\pgfqpoint{10.033765in}{2.614762in}}%
\pgfpathlineto{\pgfqpoint{10.042792in}{2.638428in}}%
\pgfpathlineto{\pgfqpoint{10.051819in}{2.659492in}}%
\pgfpathlineto{\pgfqpoint{10.060846in}{2.678213in}}%
\pgfpathlineto{\pgfqpoint{10.069874in}{2.715750in}}%
\pgfpathlineto{\pgfqpoint{10.087928in}{2.837140in}}%
\pgfpathlineto{\pgfqpoint{10.096955in}{2.935686in}}%
\pgfpathlineto{\pgfqpoint{10.105982in}{3.065023in}}%
\pgfpathlineto{\pgfqpoint{10.115010in}{3.253929in}}%
\pgfpathlineto{\pgfqpoint{10.124037in}{3.201546in}}%
\pgfpathlineto{\pgfqpoint{10.133064in}{3.066079in}}%
\pgfpathlineto{\pgfqpoint{10.142091in}{2.989245in}}%
\pgfpathlineto{\pgfqpoint{10.151118in}{2.935817in}}%
\pgfpathlineto{\pgfqpoint{10.160146in}{2.878868in}}%
\pgfpathlineto{\pgfqpoint{10.169173in}{2.797272in}}%
\pgfpathlineto{\pgfqpoint{10.178200in}{2.729212in}}%
\pgfpathlineto{\pgfqpoint{10.187227in}{2.676627in}}%
\pgfpathlineto{\pgfqpoint{10.196254in}{2.620612in}}%
\pgfpathlineto{\pgfqpoint{10.205282in}{2.571412in}}%
\pgfpathlineto{\pgfqpoint{10.214309in}{2.556984in}}%
\pgfpathlineto{\pgfqpoint{10.223336in}{2.536605in}}%
\pgfpathlineto{\pgfqpoint{10.232363in}{2.514983in}}%
\pgfpathlineto{\pgfqpoint{10.241390in}{2.497548in}}%
\pgfpathlineto{\pgfqpoint{10.250418in}{2.507442in}}%
\pgfpathlineto{\pgfqpoint{10.259445in}{2.513614in}}%
\pgfpathlineto{\pgfqpoint{10.268472in}{2.509070in}}%
\pgfpathlineto{\pgfqpoint{10.277499in}{2.480822in}}%
\pgfpathlineto{\pgfqpoint{10.286527in}{2.485725in}}%
\pgfpathlineto{\pgfqpoint{10.295554in}{2.490245in}}%
\pgfpathlineto{\pgfqpoint{10.304581in}{2.494168in}}%
\pgfpathlineto{\pgfqpoint{10.313608in}{2.530912in}}%
\pgfpathlineto{\pgfqpoint{10.322635in}{2.557453in}}%
\pgfpathlineto{\pgfqpoint{10.331663in}{2.529864in}}%
\pgfpathlineto{\pgfqpoint{10.340690in}{2.507476in}}%
\pgfpathlineto{\pgfqpoint{10.349717in}{2.493538in}}%
\pgfpathlineto{\pgfqpoint{10.358744in}{2.488254in}}%
\pgfpathlineto{\pgfqpoint{10.367771in}{2.493385in}}%
\pgfpathlineto{\pgfqpoint{10.376799in}{2.491503in}}%
\pgfpathlineto{\pgfqpoint{10.385826in}{2.474240in}}%
\pgfpathlineto{\pgfqpoint{10.394853in}{2.488609in}}%
\pgfpathlineto{\pgfqpoint{10.403880in}{2.498853in}}%
\pgfpathlineto{\pgfqpoint{10.412907in}{2.495342in}}%
\pgfpathlineto{\pgfqpoint{10.421935in}{2.479531in}}%
\pgfpathlineto{\pgfqpoint{10.430962in}{2.470640in}}%
\pgfpathlineto{\pgfqpoint{10.439989in}{2.458777in}}%
\pgfpathlineto{\pgfqpoint{10.449016in}{2.459372in}}%
\pgfpathlineto{\pgfqpoint{10.458043in}{2.456077in}}%
\pgfpathlineto{\pgfqpoint{10.467071in}{2.452201in}}%
\pgfpathlineto{\pgfqpoint{10.476098in}{2.454713in}}%
\pgfpathlineto{\pgfqpoint{10.494152in}{2.461110in}}%
\pgfpathlineto{\pgfqpoint{10.503180in}{2.471227in}}%
\pgfpathlineto{\pgfqpoint{10.512207in}{2.473710in}}%
\pgfpathlineto{\pgfqpoint{10.521234in}{2.484031in}}%
\pgfpathlineto{\pgfqpoint{10.530261in}{2.500539in}}%
\pgfpathlineto{\pgfqpoint{10.539288in}{2.501973in}}%
\pgfpathlineto{\pgfqpoint{10.548316in}{2.506428in}}%
\pgfpathlineto{\pgfqpoint{10.557343in}{2.518334in}}%
\pgfpathlineto{\pgfqpoint{10.566370in}{2.523817in}}%
\pgfpathlineto{\pgfqpoint{10.575397in}{2.540354in}}%
\pgfpathlineto{\pgfqpoint{10.584424in}{2.554774in}}%
\pgfpathlineto{\pgfqpoint{10.593452in}{2.550871in}}%
\pgfpathlineto{\pgfqpoint{10.602479in}{2.571320in}}%
\pgfpathlineto{\pgfqpoint{10.611506in}{2.575481in}}%
\pgfpathlineto{\pgfqpoint{10.620533in}{2.578850in}}%
\pgfpathlineto{\pgfqpoint{10.629560in}{2.588903in}}%
\pgfpathlineto{\pgfqpoint{10.638588in}{2.586660in}}%
\pgfpathlineto{\pgfqpoint{10.647615in}{2.572711in}}%
\pgfpathlineto{\pgfqpoint{10.656642in}{2.570394in}}%
\pgfpathlineto{\pgfqpoint{10.665669in}{2.558298in}}%
\pgfpathlineto{\pgfqpoint{10.674697in}{2.551909in}}%
\pgfpathlineto{\pgfqpoint{10.683724in}{2.545126in}}%
\pgfpathlineto{\pgfqpoint{10.692751in}{2.531967in}}%
\pgfpathlineto{\pgfqpoint{10.701778in}{2.498385in}}%
\pgfpathlineto{\pgfqpoint{10.710805in}{2.468866in}}%
\pgfpathlineto{\pgfqpoint{10.719833in}{2.444596in}}%
\pgfpathlineto{\pgfqpoint{10.728860in}{2.421814in}}%
\pgfpathlineto{\pgfqpoint{10.737887in}{2.402159in}}%
\pgfpathlineto{\pgfqpoint{10.746914in}{2.385182in}}%
\pgfpathlineto{\pgfqpoint{10.755941in}{2.385561in}}%
\pgfpathlineto{\pgfqpoint{10.764969in}{2.376844in}}%
\pgfpathlineto{\pgfqpoint{10.773996in}{2.399245in}}%
\pgfpathlineto{\pgfqpoint{10.783023in}{2.404918in}}%
\pgfpathlineto{\pgfqpoint{10.792050in}{2.407835in}}%
\pgfpathlineto{\pgfqpoint{10.801077in}{2.408912in}}%
\pgfpathlineto{\pgfqpoint{10.810105in}{2.420053in}}%
\pgfpathlineto{\pgfqpoint{10.819132in}{2.438463in}}%
\pgfpathlineto{\pgfqpoint{10.828159in}{2.459020in}}%
\pgfpathlineto{\pgfqpoint{10.837186in}{2.475619in}}%
\pgfpathlineto{\pgfqpoint{10.846213in}{2.485418in}}%
\pgfpathlineto{\pgfqpoint{10.855241in}{2.470080in}}%
\pgfpathlineto{\pgfqpoint{10.864268in}{2.451755in}}%
\pgfpathlineto{\pgfqpoint{10.873295in}{2.436606in}}%
\pgfpathlineto{\pgfqpoint{10.882322in}{2.400234in}}%
\pgfpathlineto{\pgfqpoint{10.900377in}{2.314885in}}%
\pgfpathlineto{\pgfqpoint{10.909404in}{2.274755in}}%
\pgfpathlineto{\pgfqpoint{10.918431in}{2.238094in}}%
\pgfpathlineto{\pgfqpoint{10.927458in}{2.186780in}}%
\pgfpathlineto{\pgfqpoint{10.936486in}{2.125829in}}%
\pgfpathlineto{\pgfqpoint{10.945513in}{2.153301in}}%
\pgfpathlineto{\pgfqpoint{10.954540in}{2.185111in}}%
\pgfpathlineto{\pgfqpoint{10.972594in}{2.195454in}}%
\pgfpathlineto{\pgfqpoint{10.981622in}{2.195941in}}%
\pgfpathlineto{\pgfqpoint{10.990649in}{2.206783in}}%
\pgfpathlineto{\pgfqpoint{10.999676in}{2.203103in}}%
\pgfpathlineto{\pgfqpoint{11.008703in}{2.200504in}}%
\pgfpathlineto{\pgfqpoint{11.017730in}{2.196923in}}%
\pgfpathlineto{\pgfqpoint{11.026758in}{2.186569in}}%
\pgfpathlineto{\pgfqpoint{11.035785in}{2.178709in}}%
\pgfpathlineto{\pgfqpoint{11.044812in}{2.176132in}}%
\pgfpathlineto{\pgfqpoint{11.053839in}{2.178815in}}%
\pgfpathlineto{\pgfqpoint{11.062867in}{2.167138in}}%
\pgfpathlineto{\pgfqpoint{11.071894in}{2.160885in}}%
\pgfpathlineto{\pgfqpoint{11.080921in}{2.159484in}}%
\pgfpathlineto{\pgfqpoint{11.089948in}{2.155531in}}%
\pgfpathlineto{\pgfqpoint{11.098975in}{2.161164in}}%
\pgfpathlineto{\pgfqpoint{11.108003in}{2.163226in}}%
\pgfpathlineto{\pgfqpoint{11.117030in}{2.167509in}}%
\pgfpathlineto{\pgfqpoint{11.126057in}{2.169939in}}%
\pgfpathlineto{\pgfqpoint{11.135084in}{2.179608in}}%
\pgfpathlineto{\pgfqpoint{11.144111in}{2.179751in}}%
\pgfpathlineto{\pgfqpoint{11.153139in}{2.172459in}}%
\pgfpathlineto{\pgfqpoint{11.162166in}{2.160228in}}%
\pgfpathlineto{\pgfqpoint{11.171193in}{2.140259in}}%
\pgfpathlineto{\pgfqpoint{11.180220in}{2.191302in}}%
\pgfpathlineto{\pgfqpoint{11.189247in}{2.237208in}}%
\pgfpathlineto{\pgfqpoint{11.198275in}{2.237263in}}%
\pgfpathlineto{\pgfqpoint{11.207302in}{2.222603in}}%
\pgfpathlineto{\pgfqpoint{11.216329in}{2.202060in}}%
\pgfpathlineto{\pgfqpoint{11.225356in}{2.183586in}}%
\pgfpathlineto{\pgfqpoint{11.234383in}{2.182183in}}%
\pgfpathlineto{\pgfqpoint{11.243411in}{2.186648in}}%
\pgfpathlineto{\pgfqpoint{11.252438in}{2.181611in}}%
\pgfpathlineto{\pgfqpoint{11.261465in}{2.171078in}}%
\pgfpathlineto{\pgfqpoint{11.279520in}{2.163321in}}%
\pgfpathlineto{\pgfqpoint{11.288547in}{2.161969in}}%
\pgfpathlineto{\pgfqpoint{11.297574in}{2.159427in}}%
\pgfpathlineto{\pgfqpoint{11.306601in}{2.147041in}}%
\pgfpathlineto{\pgfqpoint{11.315628in}{2.143456in}}%
\pgfpathlineto{\pgfqpoint{11.324656in}{2.128715in}}%
\pgfpathlineto{\pgfqpoint{11.333683in}{2.128406in}}%
\pgfpathlineto{\pgfqpoint{11.342710in}{2.117860in}}%
\pgfpathlineto{\pgfqpoint{11.351737in}{2.111976in}}%
\pgfpathlineto{\pgfqpoint{11.360764in}{2.116180in}}%
\pgfpathlineto{\pgfqpoint{11.378819in}{2.142440in}}%
\pgfpathlineto{\pgfqpoint{11.387846in}{2.186986in}}%
\pgfpathlineto{\pgfqpoint{11.396873in}{2.229055in}}%
\pgfpathlineto{\pgfqpoint{11.405900in}{2.293136in}}%
\pgfpathlineto{\pgfqpoint{11.414928in}{2.301244in}}%
\pgfpathlineto{\pgfqpoint{11.423955in}{2.262321in}}%
\pgfpathlineto{\pgfqpoint{11.432982in}{2.244702in}}%
\pgfpathlineto{\pgfqpoint{11.442009in}{2.211745in}}%
\pgfpathlineto{\pgfqpoint{11.451036in}{2.215601in}}%
\pgfpathlineto{\pgfqpoint{11.460064in}{2.236584in}}%
\pgfpathlineto{\pgfqpoint{11.469091in}{2.253700in}}%
\pgfpathlineto{\pgfqpoint{11.469091in}{2.253700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.000000in}{0.660000in}}{\pgfqpoint{9.920000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.990388,0.996155,0.734025}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.450909in}{2.059931in}}%
\pgfpathlineto{\pgfqpoint{2.459936in}{2.029844in}}%
\pgfpathlineto{\pgfqpoint{2.468964in}{2.031264in}}%
\pgfpathlineto{\pgfqpoint{2.477991in}{2.005709in}}%
\pgfpathlineto{\pgfqpoint{2.487018in}{2.014335in}}%
\pgfpathlineto{\pgfqpoint{2.496045in}{2.012954in}}%
\pgfpathlineto{\pgfqpoint{2.505072in}{1.989572in}}%
\pgfpathlineto{\pgfqpoint{2.514100in}{1.968747in}}%
\pgfpathlineto{\pgfqpoint{2.523127in}{1.976873in}}%
\pgfpathlineto{\pgfqpoint{2.532154in}{1.928990in}}%
\pgfpathlineto{\pgfqpoint{2.541181in}{1.893336in}}%
\pgfpathlineto{\pgfqpoint{2.550208in}{1.799214in}}%
\pgfpathlineto{\pgfqpoint{2.559236in}{1.700401in}}%
\pgfpathlineto{\pgfqpoint{2.568263in}{1.627084in}}%
\pgfpathlineto{\pgfqpoint{2.577290in}{1.527389in}}%
\pgfpathlineto{\pgfqpoint{2.586317in}{1.411535in}}%
\pgfpathlineto{\pgfqpoint{2.595344in}{1.329883in}}%
\pgfpathlineto{\pgfqpoint{2.604372in}{1.306383in}}%
\pgfpathlineto{\pgfqpoint{2.613399in}{1.313700in}}%
\pgfpathlineto{\pgfqpoint{2.631453in}{1.503722in}}%
\pgfpathlineto{\pgfqpoint{2.640480in}{1.576236in}}%
\pgfpathlineto{\pgfqpoint{2.649508in}{1.656293in}}%
\pgfpathlineto{\pgfqpoint{2.658535in}{1.716726in}}%
\pgfpathlineto{\pgfqpoint{2.667562in}{1.760329in}}%
\pgfpathlineto{\pgfqpoint{2.676589in}{1.791713in}}%
\pgfpathlineto{\pgfqpoint{2.685617in}{1.810311in}}%
\pgfpathlineto{\pgfqpoint{2.694644in}{1.770845in}}%
\pgfpathlineto{\pgfqpoint{2.703671in}{1.779186in}}%
\pgfpathlineto{\pgfqpoint{2.712698in}{1.804578in}}%
\pgfpathlineto{\pgfqpoint{2.721725in}{1.845169in}}%
\pgfpathlineto{\pgfqpoint{2.730753in}{1.900566in}}%
\pgfpathlineto{\pgfqpoint{2.739780in}{1.994198in}}%
\pgfpathlineto{\pgfqpoint{2.748807in}{2.009563in}}%
\pgfpathlineto{\pgfqpoint{2.757834in}{2.036784in}}%
\pgfpathlineto{\pgfqpoint{2.766861in}{1.934693in}}%
\pgfpathlineto{\pgfqpoint{2.775889in}{1.897474in}}%
\pgfpathlineto{\pgfqpoint{2.784916in}{1.750591in}}%
\pgfpathlineto{\pgfqpoint{2.793943in}{1.695889in}}%
\pgfpathlineto{\pgfqpoint{2.802970in}{1.621389in}}%
\pgfpathlineto{\pgfqpoint{2.811997in}{1.607084in}}%
\pgfpathlineto{\pgfqpoint{2.821025in}{1.615945in}}%
\pgfpathlineto{\pgfqpoint{2.830052in}{1.680810in}}%
\pgfpathlineto{\pgfqpoint{2.839079in}{1.721557in}}%
\pgfpathlineto{\pgfqpoint{2.848106in}{1.769642in}}%
\pgfpathlineto{\pgfqpoint{2.866161in}{1.878397in}}%
\pgfpathlineto{\pgfqpoint{2.875188in}{1.935004in}}%
\pgfpathlineto{\pgfqpoint{2.884215in}{1.961218in}}%
\pgfpathlineto{\pgfqpoint{2.893242in}{2.010032in}}%
\pgfpathlineto{\pgfqpoint{2.902270in}{2.082157in}}%
\pgfpathlineto{\pgfqpoint{2.911297in}{2.039465in}}%
\pgfpathlineto{\pgfqpoint{2.920324in}{1.988999in}}%
\pgfpathlineto{\pgfqpoint{2.929351in}{1.970085in}}%
\pgfpathlineto{\pgfqpoint{2.938378in}{1.927441in}}%
\pgfpathlineto{\pgfqpoint{2.947406in}{1.891523in}}%
\pgfpathlineto{\pgfqpoint{2.956433in}{1.875896in}}%
\pgfpathlineto{\pgfqpoint{2.965460in}{1.852229in}}%
\pgfpathlineto{\pgfqpoint{2.974487in}{1.840419in}}%
\pgfpathlineto{\pgfqpoint{2.983514in}{1.838068in}}%
\pgfpathlineto{\pgfqpoint{2.992542in}{1.807669in}}%
\pgfpathlineto{\pgfqpoint{3.001569in}{1.794592in}}%
\pgfpathlineto{\pgfqpoint{3.010596in}{1.776073in}}%
\pgfpathlineto{\pgfqpoint{3.019623in}{1.781213in}}%
\pgfpathlineto{\pgfqpoint{3.028650in}{1.775514in}}%
\pgfpathlineto{\pgfqpoint{3.037678in}{1.758839in}}%
\pgfpathlineto{\pgfqpoint{3.046705in}{1.748069in}}%
\pgfpathlineto{\pgfqpoint{3.055732in}{1.759732in}}%
\pgfpathlineto{\pgfqpoint{3.064759in}{1.777778in}}%
\pgfpathlineto{\pgfqpoint{3.073787in}{1.812456in}}%
\pgfpathlineto{\pgfqpoint{3.082814in}{1.854361in}}%
\pgfpathlineto{\pgfqpoint{3.091841in}{1.921071in}}%
\pgfpathlineto{\pgfqpoint{3.100868in}{2.050765in}}%
\pgfpathlineto{\pgfqpoint{3.109895in}{2.228657in}}%
\pgfpathlineto{\pgfqpoint{3.118923in}{2.221742in}}%
\pgfpathlineto{\pgfqpoint{3.127950in}{1.896887in}}%
\pgfpathlineto{\pgfqpoint{3.136977in}{1.707750in}}%
\pgfpathlineto{\pgfqpoint{3.146004in}{1.837097in}}%
\pgfpathlineto{\pgfqpoint{3.155031in}{1.941107in}}%
\pgfpathlineto{\pgfqpoint{3.164059in}{1.963744in}}%
\pgfpathlineto{\pgfqpoint{3.173086in}{1.976141in}}%
\pgfpathlineto{\pgfqpoint{3.182113in}{1.986802in}}%
\pgfpathlineto{\pgfqpoint{3.191140in}{2.008731in}}%
\pgfpathlineto{\pgfqpoint{3.200167in}{2.013788in}}%
\pgfpathlineto{\pgfqpoint{3.209195in}{2.009097in}}%
\pgfpathlineto{\pgfqpoint{3.218222in}{2.009369in}}%
\pgfpathlineto{\pgfqpoint{3.227249in}{2.050575in}}%
\pgfpathlineto{\pgfqpoint{3.236276in}{2.139177in}}%
\pgfpathlineto{\pgfqpoint{3.245303in}{2.138820in}}%
\pgfpathlineto{\pgfqpoint{3.254331in}{2.037819in}}%
\pgfpathlineto{\pgfqpoint{3.263358in}{1.931836in}}%
\pgfpathlineto{\pgfqpoint{3.272385in}{1.912177in}}%
\pgfpathlineto{\pgfqpoint{3.281412in}{1.958381in}}%
\pgfpathlineto{\pgfqpoint{3.290440in}{1.990034in}}%
\pgfpathlineto{\pgfqpoint{3.299467in}{2.006608in}}%
\pgfpathlineto{\pgfqpoint{3.308494in}{2.038746in}}%
\pgfpathlineto{\pgfqpoint{3.317521in}{2.174856in}}%
\pgfpathlineto{\pgfqpoint{3.326548in}{2.266670in}}%
\pgfpathlineto{\pgfqpoint{3.335576in}{2.319697in}}%
\pgfpathlineto{\pgfqpoint{3.344603in}{2.318078in}}%
\pgfpathlineto{\pgfqpoint{3.353630in}{2.285693in}}%
\pgfpathlineto{\pgfqpoint{3.362657in}{2.264259in}}%
\pgfpathlineto{\pgfqpoint{3.371684in}{2.222889in}}%
\pgfpathlineto{\pgfqpoint{3.380712in}{2.133811in}}%
\pgfpathlineto{\pgfqpoint{3.389739in}{2.090390in}}%
\pgfpathlineto{\pgfqpoint{3.398766in}{2.041856in}}%
\pgfpathlineto{\pgfqpoint{3.407793in}{1.989491in}}%
\pgfpathlineto{\pgfqpoint{3.425848in}{1.960437in}}%
\pgfpathlineto{\pgfqpoint{3.434875in}{1.970939in}}%
\pgfpathlineto{\pgfqpoint{3.443902in}{1.984179in}}%
\pgfpathlineto{\pgfqpoint{3.452929in}{2.003371in}}%
\pgfpathlineto{\pgfqpoint{3.461957in}{2.058918in}}%
\pgfpathlineto{\pgfqpoint{3.470984in}{2.076949in}}%
\pgfpathlineto{\pgfqpoint{3.480011in}{2.093395in}}%
\pgfpathlineto{\pgfqpoint{3.489038in}{2.083467in}}%
\pgfpathlineto{\pgfqpoint{3.498065in}{2.041349in}}%
\pgfpathlineto{\pgfqpoint{3.507093in}{1.994795in}}%
\pgfpathlineto{\pgfqpoint{3.516120in}{1.963012in}}%
\pgfpathlineto{\pgfqpoint{3.525147in}{2.032685in}}%
\pgfpathlineto{\pgfqpoint{3.534174in}{2.090188in}}%
\pgfpathlineto{\pgfqpoint{3.543201in}{2.141031in}}%
\pgfpathlineto{\pgfqpoint{3.552229in}{2.175825in}}%
\pgfpathlineto{\pgfqpoint{3.561256in}{2.188496in}}%
\pgfpathlineto{\pgfqpoint{3.570283in}{2.189180in}}%
\pgfpathlineto{\pgfqpoint{3.579310in}{2.172186in}}%
\pgfpathlineto{\pgfqpoint{3.588337in}{2.163697in}}%
\pgfpathlineto{\pgfqpoint{3.597365in}{2.170963in}}%
\pgfpathlineto{\pgfqpoint{3.606392in}{2.171797in}}%
\pgfpathlineto{\pgfqpoint{3.615419in}{2.162632in}}%
\pgfpathlineto{\pgfqpoint{3.624446in}{2.152759in}}%
\pgfpathlineto{\pgfqpoint{3.633473in}{2.154252in}}%
\pgfpathlineto{\pgfqpoint{3.642501in}{2.152417in}}%
\pgfpathlineto{\pgfqpoint{3.651528in}{2.142925in}}%
\pgfpathlineto{\pgfqpoint{3.660555in}{2.145258in}}%
\pgfpathlineto{\pgfqpoint{3.669582in}{2.154628in}}%
\pgfpathlineto{\pgfqpoint{3.678610in}{2.145853in}}%
\pgfpathlineto{\pgfqpoint{3.687637in}{2.153352in}}%
\pgfpathlineto{\pgfqpoint{3.696664in}{2.165119in}}%
\pgfpathlineto{\pgfqpoint{3.705691in}{2.156876in}}%
\pgfpathlineto{\pgfqpoint{3.714718in}{2.127508in}}%
\pgfpathlineto{\pgfqpoint{3.723746in}{2.090644in}}%
\pgfpathlineto{\pgfqpoint{3.732773in}{2.093514in}}%
\pgfpathlineto{\pgfqpoint{3.741800in}{2.102036in}}%
\pgfpathlineto{\pgfqpoint{3.750827in}{2.118341in}}%
\pgfpathlineto{\pgfqpoint{3.759854in}{2.133417in}}%
\pgfpathlineto{\pgfqpoint{3.768882in}{2.142756in}}%
\pgfpathlineto{\pgfqpoint{3.777909in}{2.145722in}}%
\pgfpathlineto{\pgfqpoint{3.795963in}{2.147823in}}%
\pgfpathlineto{\pgfqpoint{3.804990in}{2.156879in}}%
\pgfpathlineto{\pgfqpoint{3.814018in}{2.154501in}}%
\pgfpathlineto{\pgfqpoint{3.823045in}{2.162089in}}%
\pgfpathlineto{\pgfqpoint{3.832072in}{2.101898in}}%
\pgfpathlineto{\pgfqpoint{3.841099in}{2.046041in}}%
\pgfpathlineto{\pgfqpoint{3.850126in}{2.022669in}}%
\pgfpathlineto{\pgfqpoint{3.859154in}{2.005108in}}%
\pgfpathlineto{\pgfqpoint{3.868181in}{2.007220in}}%
\pgfpathlineto{\pgfqpoint{3.877208in}{1.998971in}}%
\pgfpathlineto{\pgfqpoint{3.886235in}{2.001284in}}%
\pgfpathlineto{\pgfqpoint{3.895263in}{1.988818in}}%
\pgfpathlineto{\pgfqpoint{3.904290in}{1.972793in}}%
\pgfpathlineto{\pgfqpoint{3.913317in}{1.951064in}}%
\pgfpathlineto{\pgfqpoint{3.922344in}{1.910465in}}%
\pgfpathlineto{\pgfqpoint{3.931371in}{1.898497in}}%
\pgfpathlineto{\pgfqpoint{3.949426in}{1.921855in}}%
\pgfpathlineto{\pgfqpoint{3.958453in}{1.945593in}}%
\pgfpathlineto{\pgfqpoint{3.967480in}{1.837784in}}%
\pgfpathlineto{\pgfqpoint{3.976507in}{1.887016in}}%
\pgfpathlineto{\pgfqpoint{3.985535in}{2.050481in}}%
\pgfpathlineto{\pgfqpoint{3.994562in}{2.142687in}}%
\pgfpathlineto{\pgfqpoint{4.003589in}{2.200145in}}%
\pgfpathlineto{\pgfqpoint{4.012616in}{2.176660in}}%
\pgfpathlineto{\pgfqpoint{4.021643in}{2.169796in}}%
\pgfpathlineto{\pgfqpoint{4.030671in}{2.168157in}}%
\pgfpathlineto{\pgfqpoint{4.039698in}{2.167512in}}%
\pgfpathlineto{\pgfqpoint{4.048725in}{2.174891in}}%
\pgfpathlineto{\pgfqpoint{4.057752in}{2.179401in}}%
\pgfpathlineto{\pgfqpoint{4.066780in}{2.185138in}}%
\pgfpathlineto{\pgfqpoint{4.075807in}{2.188035in}}%
\pgfpathlineto{\pgfqpoint{4.084834in}{2.196964in}}%
\pgfpathlineto{\pgfqpoint{4.093861in}{2.207626in}}%
\pgfpathlineto{\pgfqpoint{4.102888in}{2.231243in}}%
\pgfpathlineto{\pgfqpoint{4.111916in}{2.240381in}}%
\pgfpathlineto{\pgfqpoint{4.120943in}{2.260992in}}%
\pgfpathlineto{\pgfqpoint{4.129970in}{2.267845in}}%
\pgfpathlineto{\pgfqpoint{4.138997in}{2.275546in}}%
\pgfpathlineto{\pgfqpoint{4.148024in}{2.274952in}}%
\pgfpathlineto{\pgfqpoint{4.157052in}{2.286992in}}%
\pgfpathlineto{\pgfqpoint{4.166079in}{2.318606in}}%
\pgfpathlineto{\pgfqpoint{4.175106in}{2.330627in}}%
\pgfpathlineto{\pgfqpoint{4.184133in}{2.387393in}}%
\pgfpathlineto{\pgfqpoint{4.193160in}{2.428468in}}%
\pgfpathlineto{\pgfqpoint{4.202188in}{2.492458in}}%
\pgfpathlineto{\pgfqpoint{4.211215in}{2.553757in}}%
\pgfpathlineto{\pgfqpoint{4.220242in}{2.638645in}}%
\pgfpathlineto{\pgfqpoint{4.229269in}{2.727424in}}%
\pgfpathlineto{\pgfqpoint{4.238296in}{2.891007in}}%
\pgfpathlineto{\pgfqpoint{4.247324in}{2.926865in}}%
\pgfpathlineto{\pgfqpoint{4.256351in}{2.830996in}}%
\pgfpathlineto{\pgfqpoint{4.265378in}{2.789946in}}%
\pgfpathlineto{\pgfqpoint{4.274405in}{2.761903in}}%
\pgfpathlineto{\pgfqpoint{4.283433in}{2.747116in}}%
\pgfpathlineto{\pgfqpoint{4.292460in}{2.729584in}}%
\pgfpathlineto{\pgfqpoint{4.301487in}{2.715560in}}%
\pgfpathlineto{\pgfqpoint{4.310514in}{2.682555in}}%
\pgfpathlineto{\pgfqpoint{4.319541in}{2.673591in}}%
\pgfpathlineto{\pgfqpoint{4.328569in}{2.650587in}}%
\pgfpathlineto{\pgfqpoint{4.337596in}{2.645969in}}%
\pgfpathlineto{\pgfqpoint{4.346623in}{2.637969in}}%
\pgfpathlineto{\pgfqpoint{4.355650in}{2.635610in}}%
\pgfpathlineto{\pgfqpoint{4.364677in}{2.671065in}}%
\pgfpathlineto{\pgfqpoint{4.373705in}{2.708349in}}%
\pgfpathlineto{\pgfqpoint{4.382732in}{2.692712in}}%
\pgfpathlineto{\pgfqpoint{4.391759in}{2.674138in}}%
\pgfpathlineto{\pgfqpoint{4.400786in}{2.663684in}}%
\pgfpathlineto{\pgfqpoint{4.409813in}{2.628426in}}%
\pgfpathlineto{\pgfqpoint{4.418841in}{2.620660in}}%
\pgfpathlineto{\pgfqpoint{4.427868in}{2.632950in}}%
\pgfpathlineto{\pgfqpoint{4.436895in}{2.693826in}}%
\pgfpathlineto{\pgfqpoint{4.445922in}{2.783177in}}%
\pgfpathlineto{\pgfqpoint{4.454949in}{2.674435in}}%
\pgfpathlineto{\pgfqpoint{4.463977in}{2.589599in}}%
\pgfpathlineto{\pgfqpoint{4.473004in}{2.542129in}}%
\pgfpathlineto{\pgfqpoint{4.482031in}{2.491311in}}%
\pgfpathlineto{\pgfqpoint{4.491058in}{2.506055in}}%
\pgfpathlineto{\pgfqpoint{4.500086in}{2.586930in}}%
\pgfpathlineto{\pgfqpoint{4.509113in}{2.823286in}}%
\pgfpathlineto{\pgfqpoint{4.518140in}{3.318263in}}%
\pgfpathlineto{\pgfqpoint{4.527167in}{4.347037in}}%
\pgfpathlineto{\pgfqpoint{4.536194in}{4.686220in}}%
\pgfpathlineto{\pgfqpoint{4.545222in}{3.858514in}}%
\pgfpathlineto{\pgfqpoint{4.554249in}{3.892940in}}%
\pgfpathlineto{\pgfqpoint{4.563276in}{3.810047in}}%
\pgfpathlineto{\pgfqpoint{4.572303in}{3.644476in}}%
\pgfpathlineto{\pgfqpoint{4.581330in}{3.387393in}}%
\pgfpathlineto{\pgfqpoint{4.590358in}{3.141948in}}%
\pgfpathlineto{\pgfqpoint{4.599385in}{2.952828in}}%
\pgfpathlineto{\pgfqpoint{4.608412in}{2.834376in}}%
\pgfpathlineto{\pgfqpoint{4.617439in}{2.798044in}}%
\pgfpathlineto{\pgfqpoint{4.626466in}{2.768517in}}%
\pgfpathlineto{\pgfqpoint{4.635494in}{2.773975in}}%
\pgfpathlineto{\pgfqpoint{4.644521in}{2.842470in}}%
\pgfpathlineto{\pgfqpoint{4.653548in}{3.068176in}}%
\pgfpathlineto{\pgfqpoint{4.662575in}{3.058952in}}%
\pgfpathlineto{\pgfqpoint{4.671603in}{2.792811in}}%
\pgfpathlineto{\pgfqpoint{4.680630in}{2.444271in}}%
\pgfpathlineto{\pgfqpoint{4.689657in}{2.542319in}}%
\pgfpathlineto{\pgfqpoint{4.698684in}{2.791597in}}%
\pgfpathlineto{\pgfqpoint{4.707711in}{2.678514in}}%
\pgfpathlineto{\pgfqpoint{4.716739in}{2.578329in}}%
\pgfpathlineto{\pgfqpoint{4.725766in}{2.589782in}}%
\pgfpathlineto{\pgfqpoint{4.734793in}{2.616849in}}%
\pgfpathlineto{\pgfqpoint{4.743820in}{2.644933in}}%
\pgfpathlineto{\pgfqpoint{4.752847in}{2.696577in}}%
\pgfpathlineto{\pgfqpoint{4.761875in}{2.822815in}}%
\pgfpathlineto{\pgfqpoint{4.770902in}{2.955786in}}%
\pgfpathlineto{\pgfqpoint{4.779929in}{3.365215in}}%
\pgfpathlineto{\pgfqpoint{4.788956in}{3.435295in}}%
\pgfpathlineto{\pgfqpoint{4.797983in}{3.188211in}}%
\pgfpathlineto{\pgfqpoint{4.807011in}{3.155383in}}%
\pgfpathlineto{\pgfqpoint{4.816038in}{3.125234in}}%
\pgfpathlineto{\pgfqpoint{4.825065in}{3.157430in}}%
\pgfpathlineto{\pgfqpoint{4.834092in}{3.329753in}}%
\pgfpathlineto{\pgfqpoint{4.843119in}{3.289825in}}%
\pgfpathlineto{\pgfqpoint{4.852147in}{3.062141in}}%
\pgfpathlineto{\pgfqpoint{4.861174in}{3.002513in}}%
\pgfpathlineto{\pgfqpoint{4.870201in}{2.972039in}}%
\pgfpathlineto{\pgfqpoint{4.879228in}{2.992675in}}%
\pgfpathlineto{\pgfqpoint{4.888256in}{3.015430in}}%
\pgfpathlineto{\pgfqpoint{4.897283in}{2.959907in}}%
\pgfpathlineto{\pgfqpoint{4.906310in}{2.884612in}}%
\pgfpathlineto{\pgfqpoint{4.915337in}{2.771681in}}%
\pgfpathlineto{\pgfqpoint{4.924364in}{2.666129in}}%
\pgfpathlineto{\pgfqpoint{4.933392in}{2.692925in}}%
\pgfpathlineto{\pgfqpoint{4.942419in}{2.698541in}}%
\pgfpathlineto{\pgfqpoint{4.951446in}{2.684065in}}%
\pgfpathlineto{\pgfqpoint{4.960473in}{2.698836in}}%
\pgfpathlineto{\pgfqpoint{4.969500in}{2.689556in}}%
\pgfpathlineto{\pgfqpoint{4.978528in}{2.708622in}}%
\pgfpathlineto{\pgfqpoint{4.987555in}{2.839424in}}%
\pgfpathlineto{\pgfqpoint{4.996582in}{2.987884in}}%
\pgfpathlineto{\pgfqpoint{5.005609in}{3.113185in}}%
\pgfpathlineto{\pgfqpoint{5.014636in}{3.007811in}}%
\pgfpathlineto{\pgfqpoint{5.023664in}{2.890983in}}%
\pgfpathlineto{\pgfqpoint{5.032691in}{2.831395in}}%
\pgfpathlineto{\pgfqpoint{5.050745in}{2.698566in}}%
\pgfpathlineto{\pgfqpoint{5.059772in}{2.663718in}}%
\pgfpathlineto{\pgfqpoint{5.068800in}{2.637876in}}%
\pgfpathlineto{\pgfqpoint{5.077827in}{2.604435in}}%
\pgfpathlineto{\pgfqpoint{5.086854in}{2.586164in}}%
\pgfpathlineto{\pgfqpoint{5.095881in}{2.571183in}}%
\pgfpathlineto{\pgfqpoint{5.104909in}{2.563169in}}%
\pgfpathlineto{\pgfqpoint{5.113936in}{2.563818in}}%
\pgfpathlineto{\pgfqpoint{5.122963in}{2.601888in}}%
\pgfpathlineto{\pgfqpoint{5.131990in}{2.635205in}}%
\pgfpathlineto{\pgfqpoint{5.141017in}{2.519289in}}%
\pgfpathlineto{\pgfqpoint{5.150045in}{2.433465in}}%
\pgfpathlineto{\pgfqpoint{5.159072in}{2.396301in}}%
\pgfpathlineto{\pgfqpoint{5.168099in}{2.365351in}}%
\pgfpathlineto{\pgfqpoint{5.177126in}{2.343434in}}%
\pgfpathlineto{\pgfqpoint{5.186153in}{2.317956in}}%
\pgfpathlineto{\pgfqpoint{5.195181in}{2.302113in}}%
\pgfpathlineto{\pgfqpoint{5.204208in}{2.303419in}}%
\pgfpathlineto{\pgfqpoint{5.213235in}{2.298272in}}%
\pgfpathlineto{\pgfqpoint{5.222262in}{2.290510in}}%
\pgfpathlineto{\pgfqpoint{5.231289in}{2.285347in}}%
\pgfpathlineto{\pgfqpoint{5.240317in}{2.276267in}}%
\pgfpathlineto{\pgfqpoint{5.249344in}{2.260150in}}%
\pgfpathlineto{\pgfqpoint{5.258371in}{2.229837in}}%
\pgfpathlineto{\pgfqpoint{5.267398in}{2.139803in}}%
\pgfpathlineto{\pgfqpoint{5.276426in}{1.997604in}}%
\pgfpathlineto{\pgfqpoint{5.285453in}{1.966308in}}%
\pgfpathlineto{\pgfqpoint{5.294480in}{2.093012in}}%
\pgfpathlineto{\pgfqpoint{5.303507in}{2.134416in}}%
\pgfpathlineto{\pgfqpoint{5.312534in}{2.168792in}}%
\pgfpathlineto{\pgfqpoint{5.321562in}{2.161363in}}%
\pgfpathlineto{\pgfqpoint{5.330589in}{2.156656in}}%
\pgfpathlineto{\pgfqpoint{5.339616in}{2.127829in}}%
\pgfpathlineto{\pgfqpoint{5.348643in}{2.084389in}}%
\pgfpathlineto{\pgfqpoint{5.357670in}{1.937099in}}%
\pgfpathlineto{\pgfqpoint{5.366698in}{1.957396in}}%
\pgfpathlineto{\pgfqpoint{5.375725in}{2.108546in}}%
\pgfpathlineto{\pgfqpoint{5.384752in}{2.159379in}}%
\pgfpathlineto{\pgfqpoint{5.393779in}{2.188219in}}%
\pgfpathlineto{\pgfqpoint{5.402806in}{2.203756in}}%
\pgfpathlineto{\pgfqpoint{5.411834in}{2.188152in}}%
\pgfpathlineto{\pgfqpoint{5.420861in}{2.197592in}}%
\pgfpathlineto{\pgfqpoint{5.429888in}{2.238903in}}%
\pgfpathlineto{\pgfqpoint{5.438915in}{2.250541in}}%
\pgfpathlineto{\pgfqpoint{5.447942in}{2.266923in}}%
\pgfpathlineto{\pgfqpoint{5.456970in}{2.270352in}}%
\pgfpathlineto{\pgfqpoint{5.465997in}{2.265342in}}%
\pgfpathlineto{\pgfqpoint{5.475024in}{2.270860in}}%
\pgfpathlineto{\pgfqpoint{5.493079in}{2.307227in}}%
\pgfpathlineto{\pgfqpoint{5.502106in}{2.331575in}}%
\pgfpathlineto{\pgfqpoint{5.511133in}{2.344055in}}%
\pgfpathlineto{\pgfqpoint{5.520160in}{2.346984in}}%
\pgfpathlineto{\pgfqpoint{5.538215in}{2.338529in}}%
\pgfpathlineto{\pgfqpoint{5.547242in}{2.337322in}}%
\pgfpathlineto{\pgfqpoint{5.556269in}{2.346627in}}%
\pgfpathlineto{\pgfqpoint{5.565296in}{2.351193in}}%
\pgfpathlineto{\pgfqpoint{5.574323in}{2.351869in}}%
\pgfpathlineto{\pgfqpoint{5.583351in}{2.353575in}}%
\pgfpathlineto{\pgfqpoint{5.592378in}{2.341904in}}%
\pgfpathlineto{\pgfqpoint{5.601405in}{2.334366in}}%
\pgfpathlineto{\pgfqpoint{5.610432in}{2.330654in}}%
\pgfpathlineto{\pgfqpoint{5.619459in}{2.325093in}}%
\pgfpathlineto{\pgfqpoint{5.628487in}{2.309926in}}%
\pgfpathlineto{\pgfqpoint{5.637514in}{2.306860in}}%
\pgfpathlineto{\pgfqpoint{5.646541in}{2.287824in}}%
\pgfpathlineto{\pgfqpoint{5.655568in}{2.286522in}}%
\pgfpathlineto{\pgfqpoint{5.664596in}{2.264429in}}%
\pgfpathlineto{\pgfqpoint{5.673623in}{2.250780in}}%
\pgfpathlineto{\pgfqpoint{5.682650in}{2.225131in}}%
\pgfpathlineto{\pgfqpoint{5.691677in}{2.222030in}}%
\pgfpathlineto{\pgfqpoint{5.700704in}{2.237406in}}%
\pgfpathlineto{\pgfqpoint{5.709732in}{2.240369in}}%
\pgfpathlineto{\pgfqpoint{5.718759in}{2.248648in}}%
\pgfpathlineto{\pgfqpoint{5.727786in}{2.239418in}}%
\pgfpathlineto{\pgfqpoint{5.736813in}{2.249715in}}%
\pgfpathlineto{\pgfqpoint{5.745840in}{2.244496in}}%
\pgfpathlineto{\pgfqpoint{5.754868in}{2.240719in}}%
\pgfpathlineto{\pgfqpoint{5.763895in}{2.215034in}}%
\pgfpathlineto{\pgfqpoint{5.772922in}{2.204104in}}%
\pgfpathlineto{\pgfqpoint{5.781949in}{2.225347in}}%
\pgfpathlineto{\pgfqpoint{5.790976in}{2.238083in}}%
\pgfpathlineto{\pgfqpoint{5.800004in}{2.245612in}}%
\pgfpathlineto{\pgfqpoint{5.809031in}{2.246990in}}%
\pgfpathlineto{\pgfqpoint{5.827085in}{2.241775in}}%
\pgfpathlineto{\pgfqpoint{5.836112in}{2.252371in}}%
\pgfpathlineto{\pgfqpoint{5.845140in}{2.236193in}}%
\pgfpathlineto{\pgfqpoint{5.854167in}{2.230249in}}%
\pgfpathlineto{\pgfqpoint{5.863194in}{2.223447in}}%
\pgfpathlineto{\pgfqpoint{5.872221in}{2.226119in}}%
\pgfpathlineto{\pgfqpoint{5.881249in}{2.235730in}}%
\pgfpathlineto{\pgfqpoint{5.890276in}{2.225535in}}%
\pgfpathlineto{\pgfqpoint{5.899303in}{2.221896in}}%
\pgfpathlineto{\pgfqpoint{5.908330in}{2.208504in}}%
\pgfpathlineto{\pgfqpoint{5.917357in}{2.203119in}}%
\pgfpathlineto{\pgfqpoint{5.926385in}{2.205592in}}%
\pgfpathlineto{\pgfqpoint{5.935412in}{2.200622in}}%
\pgfpathlineto{\pgfqpoint{5.944439in}{2.193723in}}%
\pgfpathlineto{\pgfqpoint{5.953466in}{2.188716in}}%
\pgfpathlineto{\pgfqpoint{5.962493in}{2.191539in}}%
\pgfpathlineto{\pgfqpoint{5.971521in}{2.188452in}}%
\pgfpathlineto{\pgfqpoint{5.980548in}{2.174257in}}%
\pgfpathlineto{\pgfqpoint{5.989575in}{2.162967in}}%
\pgfpathlineto{\pgfqpoint{5.998602in}{2.119285in}}%
\pgfpathlineto{\pgfqpoint{6.007629in}{2.107988in}}%
\pgfpathlineto{\pgfqpoint{6.016657in}{2.060952in}}%
\pgfpathlineto{\pgfqpoint{6.025684in}{2.092036in}}%
\pgfpathlineto{\pgfqpoint{6.034711in}{2.236090in}}%
\pgfpathlineto{\pgfqpoint{6.043738in}{2.354298in}}%
\pgfpathlineto{\pgfqpoint{6.052765in}{2.483773in}}%
\pgfpathlineto{\pgfqpoint{6.061793in}{2.561926in}}%
\pgfpathlineto{\pgfqpoint{6.070820in}{2.590843in}}%
\pgfpathlineto{\pgfqpoint{6.079847in}{2.582155in}}%
\pgfpathlineto{\pgfqpoint{6.088874in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{6.097902in}{2.508862in}}%
\pgfpathlineto{\pgfqpoint{6.106929in}{2.495561in}}%
\pgfpathlineto{\pgfqpoint{6.115956in}{2.489456in}}%
\pgfpathlineto{\pgfqpoint{6.124983in}{2.473919in}}%
\pgfpathlineto{\pgfqpoint{6.134010in}{2.433550in}}%
\pgfpathlineto{\pgfqpoint{6.143038in}{2.430881in}}%
\pgfpathlineto{\pgfqpoint{6.152065in}{2.417911in}}%
\pgfpathlineto{\pgfqpoint{6.161092in}{2.402661in}}%
\pgfpathlineto{\pgfqpoint{6.170119in}{2.401291in}}%
\pgfpathlineto{\pgfqpoint{6.179146in}{2.391595in}}%
\pgfpathlineto{\pgfqpoint{6.188174in}{2.384715in}}%
\pgfpathlineto{\pgfqpoint{6.197201in}{2.379368in}}%
\pgfpathlineto{\pgfqpoint{6.206228in}{2.377450in}}%
\pgfpathlineto{\pgfqpoint{6.215255in}{2.375995in}}%
\pgfpathlineto{\pgfqpoint{6.224282in}{2.372986in}}%
\pgfpathlineto{\pgfqpoint{6.233310in}{2.380478in}}%
\pgfpathlineto{\pgfqpoint{6.242337in}{2.382644in}}%
\pgfpathlineto{\pgfqpoint{6.251364in}{2.366908in}}%
\pgfpathlineto{\pgfqpoint{6.260391in}{2.350432in}}%
\pgfpathlineto{\pgfqpoint{6.269419in}{2.348432in}}%
\pgfpathlineto{\pgfqpoint{6.278446in}{2.339913in}}%
\pgfpathlineto{\pgfqpoint{6.287473in}{2.324255in}}%
\pgfpathlineto{\pgfqpoint{6.296500in}{2.304377in}}%
\pgfpathlineto{\pgfqpoint{6.305527in}{2.294752in}}%
\pgfpathlineto{\pgfqpoint{6.314555in}{2.276052in}}%
\pgfpathlineto{\pgfqpoint{6.323582in}{2.268827in}}%
\pgfpathlineto{\pgfqpoint{6.332609in}{2.260809in}}%
\pgfpathlineto{\pgfqpoint{6.341636in}{2.256659in}}%
\pgfpathlineto{\pgfqpoint{6.350663in}{2.236081in}}%
\pgfpathlineto{\pgfqpoint{6.359691in}{2.237093in}}%
\pgfpathlineto{\pgfqpoint{6.368718in}{2.225556in}}%
\pgfpathlineto{\pgfqpoint{6.377745in}{2.200940in}}%
\pgfpathlineto{\pgfqpoint{6.386772in}{2.194957in}}%
\pgfpathlineto{\pgfqpoint{6.395799in}{2.190187in}}%
\pgfpathlineto{\pgfqpoint{6.404827in}{2.165060in}}%
\pgfpathlineto{\pgfqpoint{6.413854in}{2.155606in}}%
\pgfpathlineto{\pgfqpoint{6.422881in}{2.166965in}}%
\pgfpathlineto{\pgfqpoint{6.440935in}{2.152760in}}%
\pgfpathlineto{\pgfqpoint{6.449963in}{2.144729in}}%
\pgfpathlineto{\pgfqpoint{6.458990in}{2.134118in}}%
\pgfpathlineto{\pgfqpoint{6.468017in}{2.122925in}}%
\pgfpathlineto{\pgfqpoint{6.477044in}{2.118525in}}%
\pgfpathlineto{\pgfqpoint{6.486072in}{2.124370in}}%
\pgfpathlineto{\pgfqpoint{6.495099in}{2.138952in}}%
\pgfpathlineto{\pgfqpoint{6.504126in}{2.132585in}}%
\pgfpathlineto{\pgfqpoint{6.513153in}{2.132889in}}%
\pgfpathlineto{\pgfqpoint{6.522180in}{2.134335in}}%
\pgfpathlineto{\pgfqpoint{6.531208in}{2.131074in}}%
\pgfpathlineto{\pgfqpoint{6.540235in}{2.149040in}}%
\pgfpathlineto{\pgfqpoint{6.549262in}{2.158325in}}%
\pgfpathlineto{\pgfqpoint{6.558289in}{2.168905in}}%
\pgfpathlineto{\pgfqpoint{6.567316in}{2.170022in}}%
\pgfpathlineto{\pgfqpoint{6.576344in}{2.167244in}}%
\pgfpathlineto{\pgfqpoint{6.585371in}{2.189631in}}%
\pgfpathlineto{\pgfqpoint{6.594398in}{2.208603in}}%
\pgfpathlineto{\pgfqpoint{6.603425in}{2.230350in}}%
\pgfpathlineto{\pgfqpoint{6.612452in}{2.248090in}}%
\pgfpathlineto{\pgfqpoint{6.621480in}{2.269453in}}%
\pgfpathlineto{\pgfqpoint{6.630507in}{2.316147in}}%
\pgfpathlineto{\pgfqpoint{6.639534in}{2.371284in}}%
\pgfpathlineto{\pgfqpoint{6.648561in}{2.421926in}}%
\pgfpathlineto{\pgfqpoint{6.657588in}{2.502697in}}%
\pgfpathlineto{\pgfqpoint{6.666616in}{2.543848in}}%
\pgfpathlineto{\pgfqpoint{6.675643in}{2.626850in}}%
\pgfpathlineto{\pgfqpoint{6.684670in}{2.701912in}}%
\pgfpathlineto{\pgfqpoint{6.693697in}{2.755270in}}%
\pgfpathlineto{\pgfqpoint{6.702725in}{2.772189in}}%
\pgfpathlineto{\pgfqpoint{6.711752in}{2.672319in}}%
\pgfpathlineto{\pgfqpoint{6.720779in}{2.567296in}}%
\pgfpathlineto{\pgfqpoint{6.738833in}{3.025875in}}%
\pgfpathlineto{\pgfqpoint{6.747861in}{3.196086in}}%
\pgfpathlineto{\pgfqpoint{6.756888in}{3.349775in}}%
\pgfpathlineto{\pgfqpoint{6.765915in}{3.351935in}}%
\pgfpathlineto{\pgfqpoint{6.774942in}{3.213734in}}%
\pgfpathlineto{\pgfqpoint{6.783969in}{3.067497in}}%
\pgfpathlineto{\pgfqpoint{6.792997in}{2.934188in}}%
\pgfpathlineto{\pgfqpoint{6.802024in}{2.853638in}}%
\pgfpathlineto{\pgfqpoint{6.811051in}{2.861197in}}%
\pgfpathlineto{\pgfqpoint{6.820078in}{2.818794in}}%
\pgfpathlineto{\pgfqpoint{6.829105in}{2.798756in}}%
\pgfpathlineto{\pgfqpoint{6.838133in}{2.767692in}}%
\pgfpathlineto{\pgfqpoint{6.847160in}{2.745688in}}%
\pgfpathlineto{\pgfqpoint{6.856187in}{2.664091in}}%
\pgfpathlineto{\pgfqpoint{6.865214in}{2.594297in}}%
\pgfpathlineto{\pgfqpoint{6.874242in}{2.509165in}}%
\pgfpathlineto{\pgfqpoint{6.883269in}{2.480367in}}%
\pgfpathlineto{\pgfqpoint{6.892296in}{2.396114in}}%
\pgfpathlineto{\pgfqpoint{6.901323in}{2.314869in}}%
\pgfpathlineto{\pgfqpoint{6.910350in}{2.187527in}}%
\pgfpathlineto{\pgfqpoint{6.919378in}{2.101944in}}%
\pgfpathlineto{\pgfqpoint{6.928405in}{1.957853in}}%
\pgfpathlineto{\pgfqpoint{6.937432in}{2.129759in}}%
\pgfpathlineto{\pgfqpoint{6.955486in}{2.545276in}}%
\pgfpathlineto{\pgfqpoint{6.964514in}{2.873240in}}%
\pgfpathlineto{\pgfqpoint{6.973541in}{2.566136in}}%
\pgfpathlineto{\pgfqpoint{6.982568in}{2.330900in}}%
\pgfpathlineto{\pgfqpoint{6.991595in}{2.246234in}}%
\pgfpathlineto{\pgfqpoint{7.000622in}{2.274127in}}%
\pgfpathlineto{\pgfqpoint{7.009650in}{2.501187in}}%
\pgfpathlineto{\pgfqpoint{7.018677in}{2.572961in}}%
\pgfpathlineto{\pgfqpoint{7.027704in}{2.549733in}}%
\pgfpathlineto{\pgfqpoint{7.036731in}{2.611536in}}%
\pgfpathlineto{\pgfqpoint{7.045758in}{2.665755in}}%
\pgfpathlineto{\pgfqpoint{7.054786in}{2.744059in}}%
\pgfpathlineto{\pgfqpoint{7.063813in}{2.781844in}}%
\pgfpathlineto{\pgfqpoint{7.072840in}{2.848446in}}%
\pgfpathlineto{\pgfqpoint{7.081867in}{2.812409in}}%
\pgfpathlineto{\pgfqpoint{7.090895in}{2.794018in}}%
\pgfpathlineto{\pgfqpoint{7.099922in}{2.758292in}}%
\pgfpathlineto{\pgfqpoint{7.108949in}{2.731760in}}%
\pgfpathlineto{\pgfqpoint{7.117976in}{2.736237in}}%
\pgfpathlineto{\pgfqpoint{7.127003in}{2.736351in}}%
\pgfpathlineto{\pgfqpoint{7.136031in}{2.703899in}}%
\pgfpathlineto{\pgfqpoint{7.145058in}{2.687222in}}%
\pgfpathlineto{\pgfqpoint{7.154085in}{2.652758in}}%
\pgfpathlineto{\pgfqpoint{7.163112in}{2.659732in}}%
\pgfpathlineto{\pgfqpoint{7.172139in}{2.704188in}}%
\pgfpathlineto{\pgfqpoint{7.181167in}{2.744720in}}%
\pgfpathlineto{\pgfqpoint{7.190194in}{2.774246in}}%
\pgfpathlineto{\pgfqpoint{7.199221in}{2.850416in}}%
\pgfpathlineto{\pgfqpoint{7.208248in}{2.951295in}}%
\pgfpathlineto{\pgfqpoint{7.217275in}{3.111245in}}%
\pgfpathlineto{\pgfqpoint{7.226303in}{2.823500in}}%
\pgfpathlineto{\pgfqpoint{7.235330in}{2.800406in}}%
\pgfpathlineto{\pgfqpoint{7.244357in}{2.730000in}}%
\pgfpathlineto{\pgfqpoint{7.253384in}{2.711877in}}%
\pgfpathlineto{\pgfqpoint{7.262412in}{2.691619in}}%
\pgfpathlineto{\pgfqpoint{7.271439in}{2.677487in}}%
\pgfpathlineto{\pgfqpoint{7.289493in}{2.597799in}}%
\pgfpathlineto{\pgfqpoint{7.298520in}{2.552208in}}%
\pgfpathlineto{\pgfqpoint{7.307548in}{2.503938in}}%
\pgfpathlineto{\pgfqpoint{7.316575in}{2.469644in}}%
\pgfpathlineto{\pgfqpoint{7.325602in}{2.442738in}}%
\pgfpathlineto{\pgfqpoint{7.334629in}{2.409090in}}%
\pgfpathlineto{\pgfqpoint{7.343656in}{2.347858in}}%
\pgfpathlineto{\pgfqpoint{7.352684in}{2.319595in}}%
\pgfpathlineto{\pgfqpoint{7.361711in}{2.307102in}}%
\pgfpathlineto{\pgfqpoint{7.370738in}{2.315126in}}%
\pgfpathlineto{\pgfqpoint{7.379765in}{2.261597in}}%
\pgfpathlineto{\pgfqpoint{7.388792in}{2.219303in}}%
\pgfpathlineto{\pgfqpoint{7.397820in}{2.218343in}}%
\pgfpathlineto{\pgfqpoint{7.415874in}{2.229348in}}%
\pgfpathlineto{\pgfqpoint{7.424901in}{2.241698in}}%
\pgfpathlineto{\pgfqpoint{7.433928in}{2.247727in}}%
\pgfpathlineto{\pgfqpoint{7.442956in}{2.241615in}}%
\pgfpathlineto{\pgfqpoint{7.451983in}{2.248452in}}%
\pgfpathlineto{\pgfqpoint{7.461010in}{2.235022in}}%
\pgfpathlineto{\pgfqpoint{7.470037in}{2.215201in}}%
\pgfpathlineto{\pgfqpoint{7.479065in}{2.227165in}}%
\pgfpathlineto{\pgfqpoint{7.488092in}{2.203167in}}%
\pgfpathlineto{\pgfqpoint{7.506146in}{2.169798in}}%
\pgfpathlineto{\pgfqpoint{7.515173in}{2.154451in}}%
\pgfpathlineto{\pgfqpoint{7.524201in}{2.141631in}}%
\pgfpathlineto{\pgfqpoint{7.533228in}{2.117880in}}%
\pgfpathlineto{\pgfqpoint{7.542255in}{2.089652in}}%
\pgfpathlineto{\pgfqpoint{7.551282in}{2.074489in}}%
\pgfpathlineto{\pgfqpoint{7.560309in}{2.080895in}}%
\pgfpathlineto{\pgfqpoint{7.569337in}{2.065333in}}%
\pgfpathlineto{\pgfqpoint{7.578364in}{2.054233in}}%
\pgfpathlineto{\pgfqpoint{7.587391in}{2.056291in}}%
\pgfpathlineto{\pgfqpoint{7.596418in}{2.038074in}}%
\pgfpathlineto{\pgfqpoint{7.605445in}{2.049772in}}%
\pgfpathlineto{\pgfqpoint{7.614473in}{2.043865in}}%
\pgfpathlineto{\pgfqpoint{7.623500in}{2.033122in}}%
\pgfpathlineto{\pgfqpoint{7.632527in}{2.035897in}}%
\pgfpathlineto{\pgfqpoint{7.641554in}{2.049338in}}%
\pgfpathlineto{\pgfqpoint{7.650581in}{2.078593in}}%
\pgfpathlineto{\pgfqpoint{7.659609in}{2.089840in}}%
\pgfpathlineto{\pgfqpoint{7.668636in}{2.088323in}}%
\pgfpathlineto{\pgfqpoint{7.677663in}{2.123160in}}%
\pgfpathlineto{\pgfqpoint{7.686690in}{2.129833in}}%
\pgfpathlineto{\pgfqpoint{7.695718in}{2.106657in}}%
\pgfpathlineto{\pgfqpoint{7.704745in}{2.099127in}}%
\pgfpathlineto{\pgfqpoint{7.713772in}{2.085362in}}%
\pgfpathlineto{\pgfqpoint{7.722799in}{2.073430in}}%
\pgfpathlineto{\pgfqpoint{7.731826in}{2.033345in}}%
\pgfpathlineto{\pgfqpoint{7.740854in}{1.967705in}}%
\pgfpathlineto{\pgfqpoint{7.749881in}{1.914655in}}%
\pgfpathlineto{\pgfqpoint{7.767935in}{1.803009in}}%
\pgfpathlineto{\pgfqpoint{7.776962in}{1.727038in}}%
\pgfpathlineto{\pgfqpoint{7.785990in}{1.691337in}}%
\pgfpathlineto{\pgfqpoint{7.795017in}{1.544796in}}%
\pgfpathlineto{\pgfqpoint{7.804044in}{1.540685in}}%
\pgfpathlineto{\pgfqpoint{7.813071in}{1.572669in}}%
\pgfpathlineto{\pgfqpoint{7.822098in}{1.596522in}}%
\pgfpathlineto{\pgfqpoint{7.831126in}{1.655498in}}%
\pgfpathlineto{\pgfqpoint{7.840153in}{1.748873in}}%
\pgfpathlineto{\pgfqpoint{7.849180in}{1.810409in}}%
\pgfpathlineto{\pgfqpoint{7.858207in}{1.878807in}}%
\pgfpathlineto{\pgfqpoint{7.867235in}{1.918099in}}%
\pgfpathlineto{\pgfqpoint{7.876262in}{1.937812in}}%
\pgfpathlineto{\pgfqpoint{7.885289in}{1.986356in}}%
\pgfpathlineto{\pgfqpoint{7.894316in}{1.995009in}}%
\pgfpathlineto{\pgfqpoint{7.903343in}{1.993431in}}%
\pgfpathlineto{\pgfqpoint{7.912371in}{2.000589in}}%
\pgfpathlineto{\pgfqpoint{7.921398in}{2.009268in}}%
\pgfpathlineto{\pgfqpoint{7.930425in}{2.008651in}}%
\pgfpathlineto{\pgfqpoint{7.939452in}{1.976839in}}%
\pgfpathlineto{\pgfqpoint{7.948479in}{1.981753in}}%
\pgfpathlineto{\pgfqpoint{7.957507in}{1.958195in}}%
\pgfpathlineto{\pgfqpoint{7.966534in}{1.930732in}}%
\pgfpathlineto{\pgfqpoint{7.975561in}{1.902023in}}%
\pgfpathlineto{\pgfqpoint{7.984588in}{1.903941in}}%
\pgfpathlineto{\pgfqpoint{7.993615in}{1.935497in}}%
\pgfpathlineto{\pgfqpoint{8.002643in}{1.964879in}}%
\pgfpathlineto{\pgfqpoint{8.011670in}{1.989436in}}%
\pgfpathlineto{\pgfqpoint{8.020697in}{1.992812in}}%
\pgfpathlineto{\pgfqpoint{8.029724in}{1.997301in}}%
\pgfpathlineto{\pgfqpoint{8.038751in}{1.995513in}}%
\pgfpathlineto{\pgfqpoint{8.047779in}{2.004204in}}%
\pgfpathlineto{\pgfqpoint{8.056806in}{2.011330in}}%
\pgfpathlineto{\pgfqpoint{8.065833in}{2.020018in}}%
\pgfpathlineto{\pgfqpoint{8.074860in}{2.009983in}}%
\pgfpathlineto{\pgfqpoint{8.083888in}{1.983219in}}%
\pgfpathlineto{\pgfqpoint{8.092915in}{1.982063in}}%
\pgfpathlineto{\pgfqpoint{8.101942in}{1.976703in}}%
\pgfpathlineto{\pgfqpoint{8.110969in}{1.974114in}}%
\pgfpathlineto{\pgfqpoint{8.119996in}{1.970343in}}%
\pgfpathlineto{\pgfqpoint{8.129024in}{1.977950in}}%
\pgfpathlineto{\pgfqpoint{8.138051in}{2.002027in}}%
\pgfpathlineto{\pgfqpoint{8.147078in}{2.018522in}}%
\pgfpathlineto{\pgfqpoint{8.156105in}{2.031505in}}%
\pgfpathlineto{\pgfqpoint{8.165132in}{2.051787in}}%
\pgfpathlineto{\pgfqpoint{8.174160in}{2.052512in}}%
\pgfpathlineto{\pgfqpoint{8.183187in}{2.068164in}}%
\pgfpathlineto{\pgfqpoint{8.192214in}{2.081344in}}%
\pgfpathlineto{\pgfqpoint{8.210268in}{2.105331in}}%
\pgfpathlineto{\pgfqpoint{8.219296in}{2.121979in}}%
\pgfpathlineto{\pgfqpoint{8.228323in}{2.129641in}}%
\pgfpathlineto{\pgfqpoint{8.237350in}{2.143279in}}%
\pgfpathlineto{\pgfqpoint{8.246377in}{2.152149in}}%
\pgfpathlineto{\pgfqpoint{8.255404in}{2.177493in}}%
\pgfpathlineto{\pgfqpoint{8.264432in}{2.187259in}}%
\pgfpathlineto{\pgfqpoint{8.273459in}{2.190112in}}%
\pgfpathlineto{\pgfqpoint{8.282486in}{2.181489in}}%
\pgfpathlineto{\pgfqpoint{8.291513in}{2.156283in}}%
\pgfpathlineto{\pgfqpoint{8.300541in}{2.112018in}}%
\pgfpathlineto{\pgfqpoint{8.309568in}{2.083877in}}%
\pgfpathlineto{\pgfqpoint{8.318595in}{2.053502in}}%
\pgfpathlineto{\pgfqpoint{8.327622in}{2.006136in}}%
\pgfpathlineto{\pgfqpoint{8.336649in}{1.954335in}}%
\pgfpathlineto{\pgfqpoint{8.345677in}{1.943809in}}%
\pgfpathlineto{\pgfqpoint{8.354704in}{1.931449in}}%
\pgfpathlineto{\pgfqpoint{8.363731in}{1.916138in}}%
\pgfpathlineto{\pgfqpoint{8.372758in}{1.912345in}}%
\pgfpathlineto{\pgfqpoint{8.381785in}{1.905931in}}%
\pgfpathlineto{\pgfqpoint{8.390813in}{1.896429in}}%
\pgfpathlineto{\pgfqpoint{8.399840in}{1.900809in}}%
\pgfpathlineto{\pgfqpoint{8.408867in}{1.880898in}}%
\pgfpathlineto{\pgfqpoint{8.417894in}{1.864606in}}%
\pgfpathlineto{\pgfqpoint{8.426921in}{1.876567in}}%
\pgfpathlineto{\pgfqpoint{8.435949in}{1.865588in}}%
\pgfpathlineto{\pgfqpoint{8.444976in}{1.864347in}}%
\pgfpathlineto{\pgfqpoint{8.454003in}{1.874235in}}%
\pgfpathlineto{\pgfqpoint{8.463030in}{1.884964in}}%
\pgfpathlineto{\pgfqpoint{8.472058in}{1.913903in}}%
\pgfpathlineto{\pgfqpoint{8.481085in}{1.892881in}}%
\pgfpathlineto{\pgfqpoint{8.490112in}{1.912012in}}%
\pgfpathlineto{\pgfqpoint{8.499139in}{1.899991in}}%
\pgfpathlineto{\pgfqpoint{8.508166in}{1.843037in}}%
\pgfpathlineto{\pgfqpoint{8.517194in}{1.752355in}}%
\pgfpathlineto{\pgfqpoint{8.526221in}{1.679597in}}%
\pgfpathlineto{\pgfqpoint{8.535248in}{1.642476in}}%
\pgfpathlineto{\pgfqpoint{8.544275in}{1.645501in}}%
\pgfpathlineto{\pgfqpoint{8.553302in}{1.659770in}}%
\pgfpathlineto{\pgfqpoint{8.562330in}{1.703389in}}%
\pgfpathlineto{\pgfqpoint{8.571357in}{1.750353in}}%
\pgfpathlineto{\pgfqpoint{8.589411in}{1.839924in}}%
\pgfpathlineto{\pgfqpoint{8.598438in}{1.875800in}}%
\pgfpathlineto{\pgfqpoint{8.607466in}{1.928052in}}%
\pgfpathlineto{\pgfqpoint{8.616493in}{1.989275in}}%
\pgfpathlineto{\pgfqpoint{8.625520in}{2.018436in}}%
\pgfpathlineto{\pgfqpoint{8.634547in}{2.053776in}}%
\pgfpathlineto{\pgfqpoint{8.643574in}{2.107414in}}%
\pgfpathlineto{\pgfqpoint{8.652602in}{2.151341in}}%
\pgfpathlineto{\pgfqpoint{8.661629in}{2.243327in}}%
\pgfpathlineto{\pgfqpoint{8.670656in}{2.291658in}}%
\pgfpathlineto{\pgfqpoint{8.679683in}{2.270050in}}%
\pgfpathlineto{\pgfqpoint{8.688711in}{2.245162in}}%
\pgfpathlineto{\pgfqpoint{8.697738in}{2.207382in}}%
\pgfpathlineto{\pgfqpoint{8.706765in}{2.180511in}}%
\pgfpathlineto{\pgfqpoint{8.715792in}{2.166597in}}%
\pgfpathlineto{\pgfqpoint{8.724819in}{2.151700in}}%
\pgfpathlineto{\pgfqpoint{8.733847in}{2.155494in}}%
\pgfpathlineto{\pgfqpoint{8.742874in}{2.158299in}}%
\pgfpathlineto{\pgfqpoint{8.751901in}{2.154697in}}%
\pgfpathlineto{\pgfqpoint{8.760928in}{2.154073in}}%
\pgfpathlineto{\pgfqpoint{8.769955in}{2.156087in}}%
\pgfpathlineto{\pgfqpoint{8.778983in}{2.165557in}}%
\pgfpathlineto{\pgfqpoint{8.788010in}{2.178864in}}%
\pgfpathlineto{\pgfqpoint{8.797037in}{2.185481in}}%
\pgfpathlineto{\pgfqpoint{8.806064in}{2.172863in}}%
\pgfpathlineto{\pgfqpoint{8.815091in}{2.152855in}}%
\pgfpathlineto{\pgfqpoint{8.824119in}{2.142379in}}%
\pgfpathlineto{\pgfqpoint{8.833146in}{2.114800in}}%
\pgfpathlineto{\pgfqpoint{8.842173in}{2.101539in}}%
\pgfpathlineto{\pgfqpoint{8.851200in}{2.113691in}}%
\pgfpathlineto{\pgfqpoint{8.860228in}{2.086081in}}%
\pgfpathlineto{\pgfqpoint{8.869255in}{2.082778in}}%
\pgfpathlineto{\pgfqpoint{8.878282in}{2.090200in}}%
\pgfpathlineto{\pgfqpoint{8.887309in}{2.103667in}}%
\pgfpathlineto{\pgfqpoint{8.896336in}{2.111386in}}%
\pgfpathlineto{\pgfqpoint{8.905364in}{2.131568in}}%
\pgfpathlineto{\pgfqpoint{8.914391in}{2.133149in}}%
\pgfpathlineto{\pgfqpoint{8.923418in}{2.138582in}}%
\pgfpathlineto{\pgfqpoint{8.932445in}{2.156625in}}%
\pgfpathlineto{\pgfqpoint{8.941472in}{2.191705in}}%
\pgfpathlineto{\pgfqpoint{8.950500in}{2.207369in}}%
\pgfpathlineto{\pgfqpoint{8.959527in}{2.225117in}}%
\pgfpathlineto{\pgfqpoint{8.968554in}{2.259588in}}%
\pgfpathlineto{\pgfqpoint{8.977581in}{2.282768in}}%
\pgfpathlineto{\pgfqpoint{8.986608in}{2.288060in}}%
\pgfpathlineto{\pgfqpoint{8.995636in}{2.288408in}}%
\pgfpathlineto{\pgfqpoint{9.004663in}{2.285969in}}%
\pgfpathlineto{\pgfqpoint{9.013690in}{2.292830in}}%
\pgfpathlineto{\pgfqpoint{9.022717in}{2.284508in}}%
\pgfpathlineto{\pgfqpoint{9.031744in}{2.297763in}}%
\pgfpathlineto{\pgfqpoint{9.040772in}{2.292200in}}%
\pgfpathlineto{\pgfqpoint{9.049799in}{2.291372in}}%
\pgfpathlineto{\pgfqpoint{9.058826in}{2.297496in}}%
\pgfpathlineto{\pgfqpoint{9.067853in}{2.313617in}}%
\pgfpathlineto{\pgfqpoint{9.076881in}{2.269450in}}%
\pgfpathlineto{\pgfqpoint{9.085908in}{2.260991in}}%
\pgfpathlineto{\pgfqpoint{9.094935in}{2.257333in}}%
\pgfpathlineto{\pgfqpoint{9.103962in}{2.217315in}}%
\pgfpathlineto{\pgfqpoint{9.112989in}{2.179720in}}%
\pgfpathlineto{\pgfqpoint{9.122017in}{2.136241in}}%
\pgfpathlineto{\pgfqpoint{9.131044in}{2.108287in}}%
\pgfpathlineto{\pgfqpoint{9.140071in}{2.070461in}}%
\pgfpathlineto{\pgfqpoint{9.149098in}{2.025302in}}%
\pgfpathlineto{\pgfqpoint{9.158125in}{2.006436in}}%
\pgfpathlineto{\pgfqpoint{9.167153in}{1.977352in}}%
\pgfpathlineto{\pgfqpoint{9.176180in}{1.952529in}}%
\pgfpathlineto{\pgfqpoint{9.194234in}{1.885965in}}%
\pgfpathlineto{\pgfqpoint{9.203261in}{1.831488in}}%
\pgfpathlineto{\pgfqpoint{9.212289in}{1.781631in}}%
\pgfpathlineto{\pgfqpoint{9.221316in}{1.743187in}}%
\pgfpathlineto{\pgfqpoint{9.230343in}{1.712754in}}%
\pgfpathlineto{\pgfqpoint{9.239370in}{1.636440in}}%
\pgfpathlineto{\pgfqpoint{9.248397in}{1.695873in}}%
\pgfpathlineto{\pgfqpoint{9.257425in}{1.738833in}}%
\pgfpathlineto{\pgfqpoint{9.266452in}{1.790907in}}%
\pgfpathlineto{\pgfqpoint{9.275479in}{1.837725in}}%
\pgfpathlineto{\pgfqpoint{9.284506in}{1.857582in}}%
\pgfpathlineto{\pgfqpoint{9.293534in}{1.870358in}}%
\pgfpathlineto{\pgfqpoint{9.302561in}{1.875907in}}%
\pgfpathlineto{\pgfqpoint{9.311588in}{1.863611in}}%
\pgfpathlineto{\pgfqpoint{9.320615in}{1.839940in}}%
\pgfpathlineto{\pgfqpoint{9.329642in}{1.832654in}}%
\pgfpathlineto{\pgfqpoint{9.338670in}{1.820443in}}%
\pgfpathlineto{\pgfqpoint{9.347697in}{1.788492in}}%
\pgfpathlineto{\pgfqpoint{9.356724in}{1.824347in}}%
\pgfpathlineto{\pgfqpoint{9.365751in}{1.855201in}}%
\pgfpathlineto{\pgfqpoint{9.374778in}{1.865592in}}%
\pgfpathlineto{\pgfqpoint{9.383806in}{1.870264in}}%
\pgfpathlineto{\pgfqpoint{9.392833in}{1.863678in}}%
\pgfpathlineto{\pgfqpoint{9.401860in}{1.861292in}}%
\pgfpathlineto{\pgfqpoint{9.410887in}{1.842056in}}%
\pgfpathlineto{\pgfqpoint{9.419914in}{1.829728in}}%
\pgfpathlineto{\pgfqpoint{9.428942in}{1.824325in}}%
\pgfpathlineto{\pgfqpoint{9.437969in}{1.795415in}}%
\pgfpathlineto{\pgfqpoint{9.446996in}{1.776241in}}%
\pgfpathlineto{\pgfqpoint{9.456023in}{1.765877in}}%
\pgfpathlineto{\pgfqpoint{9.465051in}{1.745787in}}%
\pgfpathlineto{\pgfqpoint{9.474078in}{1.719871in}}%
\pgfpathlineto{\pgfqpoint{9.483105in}{1.704001in}}%
\pgfpathlineto{\pgfqpoint{9.492132in}{1.679463in}}%
\pgfpathlineto{\pgfqpoint{9.501159in}{1.658645in}}%
\pgfpathlineto{\pgfqpoint{9.510187in}{1.623542in}}%
\pgfpathlineto{\pgfqpoint{9.519214in}{1.604587in}}%
\pgfpathlineto{\pgfqpoint{9.528241in}{1.554907in}}%
\pgfpathlineto{\pgfqpoint{9.537268in}{1.632609in}}%
\pgfpathlineto{\pgfqpoint{9.546295in}{1.812427in}}%
\pgfpathlineto{\pgfqpoint{9.555323in}{1.887038in}}%
\pgfpathlineto{\pgfqpoint{9.564350in}{1.982119in}}%
\pgfpathlineto{\pgfqpoint{9.573377in}{2.018458in}}%
\pgfpathlineto{\pgfqpoint{9.582404in}{2.068619in}}%
\pgfpathlineto{\pgfqpoint{9.591431in}{2.105490in}}%
\pgfpathlineto{\pgfqpoint{9.600459in}{2.128587in}}%
\pgfpathlineto{\pgfqpoint{9.609486in}{2.124196in}}%
\pgfpathlineto{\pgfqpoint{9.618513in}{2.057921in}}%
\pgfpathlineto{\pgfqpoint{9.627540in}{2.059804in}}%
\pgfpathlineto{\pgfqpoint{9.636567in}{2.126158in}}%
\pgfpathlineto{\pgfqpoint{9.645595in}{2.141049in}}%
\pgfpathlineto{\pgfqpoint{9.654622in}{2.164469in}}%
\pgfpathlineto{\pgfqpoint{9.663649in}{2.180825in}}%
\pgfpathlineto{\pgfqpoint{9.672676in}{2.181354in}}%
\pgfpathlineto{\pgfqpoint{9.681704in}{2.179801in}}%
\pgfpathlineto{\pgfqpoint{9.690731in}{2.176975in}}%
\pgfpathlineto{\pgfqpoint{9.699758in}{2.172737in}}%
\pgfpathlineto{\pgfqpoint{9.708785in}{2.178478in}}%
\pgfpathlineto{\pgfqpoint{9.717812in}{2.175763in}}%
\pgfpathlineto{\pgfqpoint{9.726840in}{2.189314in}}%
\pgfpathlineto{\pgfqpoint{9.735867in}{2.206620in}}%
\pgfpathlineto{\pgfqpoint{9.744894in}{2.182847in}}%
\pgfpathlineto{\pgfqpoint{9.753921in}{2.179024in}}%
\pgfpathlineto{\pgfqpoint{9.762948in}{2.165024in}}%
\pgfpathlineto{\pgfqpoint{9.771976in}{2.160990in}}%
\pgfpathlineto{\pgfqpoint{9.781003in}{2.143891in}}%
\pgfpathlineto{\pgfqpoint{9.790030in}{2.122979in}}%
\pgfpathlineto{\pgfqpoint{9.799057in}{2.145055in}}%
\pgfpathlineto{\pgfqpoint{9.808084in}{2.169449in}}%
\pgfpathlineto{\pgfqpoint{9.817112in}{2.207219in}}%
\pgfpathlineto{\pgfqpoint{9.826139in}{2.255246in}}%
\pgfpathlineto{\pgfqpoint{9.835166in}{2.292675in}}%
\pgfpathlineto{\pgfqpoint{9.844193in}{2.327282in}}%
\pgfpathlineto{\pgfqpoint{9.853220in}{2.384544in}}%
\pgfpathlineto{\pgfqpoint{9.862248in}{2.423892in}}%
\pgfpathlineto{\pgfqpoint{9.871275in}{2.439892in}}%
\pgfpathlineto{\pgfqpoint{9.880302in}{2.465098in}}%
\pgfpathlineto{\pgfqpoint{9.889329in}{2.479974in}}%
\pgfpathlineto{\pgfqpoint{9.898357in}{2.490129in}}%
\pgfpathlineto{\pgfqpoint{9.907384in}{2.525469in}}%
\pgfpathlineto{\pgfqpoint{9.916411in}{2.514810in}}%
\pgfpathlineto{\pgfqpoint{9.925438in}{2.453505in}}%
\pgfpathlineto{\pgfqpoint{9.934465in}{2.428036in}}%
\pgfpathlineto{\pgfqpoint{9.943493in}{2.382076in}}%
\pgfpathlineto{\pgfqpoint{9.952520in}{2.334619in}}%
\pgfpathlineto{\pgfqpoint{9.961547in}{2.430265in}}%
\pgfpathlineto{\pgfqpoint{9.970574in}{2.467739in}}%
\pgfpathlineto{\pgfqpoint{9.979601in}{2.522198in}}%
\pgfpathlineto{\pgfqpoint{9.988629in}{2.565411in}}%
\pgfpathlineto{\pgfqpoint{9.997656in}{2.598068in}}%
\pgfpathlineto{\pgfqpoint{10.006683in}{2.612172in}}%
\pgfpathlineto{\pgfqpoint{10.015710in}{2.613510in}}%
\pgfpathlineto{\pgfqpoint{10.024737in}{2.615598in}}%
\pgfpathlineto{\pgfqpoint{10.033765in}{2.614762in}}%
\pgfpathlineto{\pgfqpoint{10.042792in}{2.638428in}}%
\pgfpathlineto{\pgfqpoint{10.051819in}{2.649982in}}%
\pgfpathlineto{\pgfqpoint{10.069874in}{2.698297in}}%
\pgfpathlineto{\pgfqpoint{10.078901in}{2.757390in}}%
\pgfpathlineto{\pgfqpoint{10.087928in}{2.803209in}}%
\pgfpathlineto{\pgfqpoint{10.096955in}{2.896761in}}%
\pgfpathlineto{\pgfqpoint{10.105982in}{3.065023in}}%
\pgfpathlineto{\pgfqpoint{10.115010in}{3.253929in}}%
\pgfpathlineto{\pgfqpoint{10.124037in}{3.201546in}}%
\pgfpathlineto{\pgfqpoint{10.133064in}{3.066079in}}%
\pgfpathlineto{\pgfqpoint{10.142091in}{2.989245in}}%
\pgfpathlineto{\pgfqpoint{10.151118in}{2.935817in}}%
\pgfpathlineto{\pgfqpoint{10.160146in}{2.878868in}}%
\pgfpathlineto{\pgfqpoint{10.169173in}{2.797272in}}%
\pgfpathlineto{\pgfqpoint{10.178200in}{2.729212in}}%
\pgfpathlineto{\pgfqpoint{10.187227in}{2.676627in}}%
\pgfpathlineto{\pgfqpoint{10.196254in}{2.620612in}}%
\pgfpathlineto{\pgfqpoint{10.205282in}{2.571412in}}%
\pgfpathlineto{\pgfqpoint{10.214309in}{2.556984in}}%
\pgfpathlineto{\pgfqpoint{10.223336in}{2.536605in}}%
\pgfpathlineto{\pgfqpoint{10.232363in}{2.514983in}}%
\pgfpathlineto{\pgfqpoint{10.241390in}{2.497548in}}%
\pgfpathlineto{\pgfqpoint{10.250418in}{2.507442in}}%
\pgfpathlineto{\pgfqpoint{10.259445in}{2.513614in}}%
\pgfpathlineto{\pgfqpoint{10.268472in}{2.509070in}}%
\pgfpathlineto{\pgfqpoint{10.277499in}{2.480822in}}%
\pgfpathlineto{\pgfqpoint{10.286527in}{2.485725in}}%
\pgfpathlineto{\pgfqpoint{10.295554in}{2.490245in}}%
\pgfpathlineto{\pgfqpoint{10.304581in}{2.494168in}}%
\pgfpathlineto{\pgfqpoint{10.313608in}{2.530912in}}%
\pgfpathlineto{\pgfqpoint{10.322635in}{2.539494in}}%
\pgfpathlineto{\pgfqpoint{10.331663in}{2.511760in}}%
\pgfpathlineto{\pgfqpoint{10.340690in}{2.505320in}}%
\pgfpathlineto{\pgfqpoint{10.349717in}{2.492470in}}%
\pgfpathlineto{\pgfqpoint{10.358744in}{2.495802in}}%
\pgfpathlineto{\pgfqpoint{10.367771in}{2.493385in}}%
\pgfpathlineto{\pgfqpoint{10.376799in}{2.491503in}}%
\pgfpathlineto{\pgfqpoint{10.385826in}{2.474240in}}%
\pgfpathlineto{\pgfqpoint{10.394853in}{2.488609in}}%
\pgfpathlineto{\pgfqpoint{10.403880in}{2.498853in}}%
\pgfpathlineto{\pgfqpoint{10.412907in}{2.500226in}}%
\pgfpathlineto{\pgfqpoint{10.421935in}{2.487935in}}%
\pgfpathlineto{\pgfqpoint{10.430962in}{2.473680in}}%
\pgfpathlineto{\pgfqpoint{10.439989in}{2.466838in}}%
\pgfpathlineto{\pgfqpoint{10.449016in}{2.459307in}}%
\pgfpathlineto{\pgfqpoint{10.458043in}{2.464206in}}%
\pgfpathlineto{\pgfqpoint{10.467071in}{2.452201in}}%
\pgfpathlineto{\pgfqpoint{10.476098in}{2.454713in}}%
\pgfpathlineto{\pgfqpoint{10.494152in}{2.461110in}}%
\pgfpathlineto{\pgfqpoint{10.503180in}{2.471227in}}%
\pgfpathlineto{\pgfqpoint{10.512207in}{2.473710in}}%
\pgfpathlineto{\pgfqpoint{10.521234in}{2.484031in}}%
\pgfpathlineto{\pgfqpoint{10.530261in}{2.500539in}}%
\pgfpathlineto{\pgfqpoint{10.539288in}{2.501973in}}%
\pgfpathlineto{\pgfqpoint{10.548316in}{2.506428in}}%
\pgfpathlineto{\pgfqpoint{10.557343in}{2.518334in}}%
\pgfpathlineto{\pgfqpoint{10.566370in}{2.523817in}}%
\pgfpathlineto{\pgfqpoint{10.575397in}{2.540354in}}%
\pgfpathlineto{\pgfqpoint{10.584424in}{2.554774in}}%
\pgfpathlineto{\pgfqpoint{10.593452in}{2.550871in}}%
\pgfpathlineto{\pgfqpoint{10.602479in}{2.571320in}}%
\pgfpathlineto{\pgfqpoint{10.611506in}{2.575481in}}%
\pgfpathlineto{\pgfqpoint{10.620533in}{2.578850in}}%
\pgfpathlineto{\pgfqpoint{10.629560in}{2.588903in}}%
\pgfpathlineto{\pgfqpoint{10.638588in}{2.586660in}}%
\pgfpathlineto{\pgfqpoint{10.647615in}{2.572711in}}%
\pgfpathlineto{\pgfqpoint{10.656642in}{2.570394in}}%
\pgfpathlineto{\pgfqpoint{10.665669in}{2.558298in}}%
\pgfpathlineto{\pgfqpoint{10.674697in}{2.553649in}}%
\pgfpathlineto{\pgfqpoint{10.683724in}{2.543410in}}%
\pgfpathlineto{\pgfqpoint{10.692751in}{2.515183in}}%
\pgfpathlineto{\pgfqpoint{10.701778in}{2.483823in}}%
\pgfpathlineto{\pgfqpoint{10.710805in}{2.451103in}}%
\pgfpathlineto{\pgfqpoint{10.719833in}{2.430499in}}%
\pgfpathlineto{\pgfqpoint{10.728860in}{2.421814in}}%
\pgfpathlineto{\pgfqpoint{10.737887in}{2.402159in}}%
\pgfpathlineto{\pgfqpoint{10.746914in}{2.385182in}}%
\pgfpathlineto{\pgfqpoint{10.755941in}{2.385561in}}%
\pgfpathlineto{\pgfqpoint{10.764969in}{2.376844in}}%
\pgfpathlineto{\pgfqpoint{10.773996in}{2.380535in}}%
\pgfpathlineto{\pgfqpoint{10.783023in}{2.397347in}}%
\pgfpathlineto{\pgfqpoint{10.792050in}{2.399010in}}%
\pgfpathlineto{\pgfqpoint{10.801077in}{2.401743in}}%
\pgfpathlineto{\pgfqpoint{10.810105in}{2.402646in}}%
\pgfpathlineto{\pgfqpoint{10.819132in}{2.411581in}}%
\pgfpathlineto{\pgfqpoint{10.828159in}{2.459020in}}%
\pgfpathlineto{\pgfqpoint{10.837186in}{2.475619in}}%
\pgfpathlineto{\pgfqpoint{10.846213in}{2.485418in}}%
\pgfpathlineto{\pgfqpoint{10.855241in}{2.470080in}}%
\pgfpathlineto{\pgfqpoint{10.864268in}{2.451755in}}%
\pgfpathlineto{\pgfqpoint{10.873295in}{2.436606in}}%
\pgfpathlineto{\pgfqpoint{10.882322in}{2.400234in}}%
\pgfpathlineto{\pgfqpoint{10.900377in}{2.314885in}}%
\pgfpathlineto{\pgfqpoint{10.909404in}{2.274755in}}%
\pgfpathlineto{\pgfqpoint{10.918431in}{2.238094in}}%
\pgfpathlineto{\pgfqpoint{10.927458in}{2.186780in}}%
\pgfpathlineto{\pgfqpoint{10.936486in}{2.125829in}}%
\pgfpathlineto{\pgfqpoint{10.945513in}{2.153301in}}%
\pgfpathlineto{\pgfqpoint{10.954540in}{2.185111in}}%
\pgfpathlineto{\pgfqpoint{10.972594in}{2.195454in}}%
\pgfpathlineto{\pgfqpoint{10.981622in}{2.195941in}}%
\pgfpathlineto{\pgfqpoint{10.990649in}{2.206783in}}%
\pgfpathlineto{\pgfqpoint{10.999676in}{2.203103in}}%
\pgfpathlineto{\pgfqpoint{11.008703in}{2.200504in}}%
\pgfpathlineto{\pgfqpoint{11.017730in}{2.196923in}}%
\pgfpathlineto{\pgfqpoint{11.026758in}{2.186569in}}%
\pgfpathlineto{\pgfqpoint{11.035785in}{2.177416in}}%
\pgfpathlineto{\pgfqpoint{11.044812in}{2.185333in}}%
\pgfpathlineto{\pgfqpoint{11.053839in}{2.184421in}}%
\pgfpathlineto{\pgfqpoint{11.062867in}{2.161030in}}%
\pgfpathlineto{\pgfqpoint{11.071894in}{2.161077in}}%
\pgfpathlineto{\pgfqpoint{11.080921in}{2.154262in}}%
\pgfpathlineto{\pgfqpoint{11.089948in}{2.155531in}}%
\pgfpathlineto{\pgfqpoint{11.098975in}{2.161164in}}%
\pgfpathlineto{\pgfqpoint{11.108003in}{2.163226in}}%
\pgfpathlineto{\pgfqpoint{11.117030in}{2.167509in}}%
\pgfpathlineto{\pgfqpoint{11.126057in}{2.169939in}}%
\pgfpathlineto{\pgfqpoint{11.135084in}{2.173830in}}%
\pgfpathlineto{\pgfqpoint{11.144111in}{2.176663in}}%
\pgfpathlineto{\pgfqpoint{11.153139in}{2.170451in}}%
\pgfpathlineto{\pgfqpoint{11.162166in}{2.158222in}}%
\pgfpathlineto{\pgfqpoint{11.171193in}{2.118407in}}%
\pgfpathlineto{\pgfqpoint{11.180220in}{2.125155in}}%
\pgfpathlineto{\pgfqpoint{11.189247in}{2.237208in}}%
\pgfpathlineto{\pgfqpoint{11.198275in}{2.237263in}}%
\pgfpathlineto{\pgfqpoint{11.207302in}{2.222603in}}%
\pgfpathlineto{\pgfqpoint{11.216329in}{2.202060in}}%
\pgfpathlineto{\pgfqpoint{11.225356in}{2.183586in}}%
\pgfpathlineto{\pgfqpoint{11.234383in}{2.182183in}}%
\pgfpathlineto{\pgfqpoint{11.243411in}{2.186648in}}%
\pgfpathlineto{\pgfqpoint{11.252438in}{2.181611in}}%
\pgfpathlineto{\pgfqpoint{11.261465in}{2.171078in}}%
\pgfpathlineto{\pgfqpoint{11.279520in}{2.163321in}}%
\pgfpathlineto{\pgfqpoint{11.288547in}{2.161969in}}%
\pgfpathlineto{\pgfqpoint{11.297574in}{2.159427in}}%
\pgfpathlineto{\pgfqpoint{11.306601in}{2.147041in}}%
\pgfpathlineto{\pgfqpoint{11.315628in}{2.143456in}}%
\pgfpathlineto{\pgfqpoint{11.324656in}{2.128715in}}%
\pgfpathlineto{\pgfqpoint{11.333683in}{2.128406in}}%
\pgfpathlineto{\pgfqpoint{11.342710in}{2.117860in}}%
\pgfpathlineto{\pgfqpoint{11.351737in}{2.111976in}}%
\pgfpathlineto{\pgfqpoint{11.360764in}{2.116180in}}%
\pgfpathlineto{\pgfqpoint{11.378819in}{2.142440in}}%
\pgfpathlineto{\pgfqpoint{11.387846in}{2.186986in}}%
\pgfpathlineto{\pgfqpoint{11.396873in}{2.241756in}}%
\pgfpathlineto{\pgfqpoint{11.405900in}{2.278423in}}%
\pgfpathlineto{\pgfqpoint{11.414928in}{2.256858in}}%
\pgfpathlineto{\pgfqpoint{11.423955in}{2.240652in}}%
\pgfpathlineto{\pgfqpoint{11.432982in}{2.217929in}}%
\pgfpathlineto{\pgfqpoint{11.442009in}{2.207951in}}%
\pgfpathlineto{\pgfqpoint{11.451036in}{2.215601in}}%
\pgfpathlineto{\pgfqpoint{11.460064in}{2.236584in}}%
\pgfpathlineto{\pgfqpoint{11.469091in}{2.253700in}}%
\pgfpathlineto{\pgfqpoint{11.469091in}{2.253700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.000000in}{0.660000in}}{\pgfqpoint{9.920000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.978854,0.991542,0.716032}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.450909in}{2.059931in}}%
\pgfpathlineto{\pgfqpoint{2.459936in}{2.029844in}}%
\pgfpathlineto{\pgfqpoint{2.468964in}{2.031264in}}%
\pgfpathlineto{\pgfqpoint{2.477991in}{2.005709in}}%
\pgfpathlineto{\pgfqpoint{2.487018in}{2.014335in}}%
\pgfpathlineto{\pgfqpoint{2.496045in}{2.012954in}}%
\pgfpathlineto{\pgfqpoint{2.505072in}{1.989572in}}%
\pgfpathlineto{\pgfqpoint{2.514100in}{1.968747in}}%
\pgfpathlineto{\pgfqpoint{2.523127in}{1.976873in}}%
\pgfpathlineto{\pgfqpoint{2.532154in}{1.953127in}}%
\pgfpathlineto{\pgfqpoint{2.541181in}{1.917108in}}%
\pgfpathlineto{\pgfqpoint{2.550208in}{1.840267in}}%
\pgfpathlineto{\pgfqpoint{2.559236in}{1.745935in}}%
\pgfpathlineto{\pgfqpoint{2.568263in}{1.676580in}}%
\pgfpathlineto{\pgfqpoint{2.577290in}{1.527389in}}%
\pgfpathlineto{\pgfqpoint{2.586317in}{1.411535in}}%
\pgfpathlineto{\pgfqpoint{2.595344in}{1.329883in}}%
\pgfpathlineto{\pgfqpoint{2.604372in}{1.306383in}}%
\pgfpathlineto{\pgfqpoint{2.613399in}{1.313700in}}%
\pgfpathlineto{\pgfqpoint{2.631453in}{1.503722in}}%
\pgfpathlineto{\pgfqpoint{2.640480in}{1.576236in}}%
\pgfpathlineto{\pgfqpoint{2.649508in}{1.656293in}}%
\pgfpathlineto{\pgfqpoint{2.658535in}{1.716726in}}%
\pgfpathlineto{\pgfqpoint{2.667562in}{1.760329in}}%
\pgfpathlineto{\pgfqpoint{2.676589in}{1.791713in}}%
\pgfpathlineto{\pgfqpoint{2.685617in}{1.810311in}}%
\pgfpathlineto{\pgfqpoint{2.694644in}{1.719766in}}%
\pgfpathlineto{\pgfqpoint{2.703671in}{1.699725in}}%
\pgfpathlineto{\pgfqpoint{2.712698in}{1.771203in}}%
\pgfpathlineto{\pgfqpoint{2.721725in}{1.819775in}}%
\pgfpathlineto{\pgfqpoint{2.730753in}{1.931515in}}%
\pgfpathlineto{\pgfqpoint{2.739780in}{1.994198in}}%
\pgfpathlineto{\pgfqpoint{2.748807in}{2.009563in}}%
\pgfpathlineto{\pgfqpoint{2.757834in}{2.036784in}}%
\pgfpathlineto{\pgfqpoint{2.766861in}{1.934693in}}%
\pgfpathlineto{\pgfqpoint{2.775889in}{1.897474in}}%
\pgfpathlineto{\pgfqpoint{2.784916in}{1.750591in}}%
\pgfpathlineto{\pgfqpoint{2.793943in}{1.695889in}}%
\pgfpathlineto{\pgfqpoint{2.802970in}{1.621389in}}%
\pgfpathlineto{\pgfqpoint{2.811997in}{1.607084in}}%
\pgfpathlineto{\pgfqpoint{2.821025in}{1.615945in}}%
\pgfpathlineto{\pgfqpoint{2.830052in}{1.680810in}}%
\pgfpathlineto{\pgfqpoint{2.839079in}{1.721557in}}%
\pgfpathlineto{\pgfqpoint{2.848106in}{1.769642in}}%
\pgfpathlineto{\pgfqpoint{2.866161in}{1.878397in}}%
\pgfpathlineto{\pgfqpoint{2.875188in}{1.935004in}}%
\pgfpathlineto{\pgfqpoint{2.884215in}{1.961218in}}%
\pgfpathlineto{\pgfqpoint{2.893242in}{1.977740in}}%
\pgfpathlineto{\pgfqpoint{2.902270in}{2.052490in}}%
\pgfpathlineto{\pgfqpoint{2.911297in}{2.059374in}}%
\pgfpathlineto{\pgfqpoint{2.920324in}{2.018194in}}%
\pgfpathlineto{\pgfqpoint{2.929351in}{1.992186in}}%
\pgfpathlineto{\pgfqpoint{2.938378in}{1.927441in}}%
\pgfpathlineto{\pgfqpoint{2.947406in}{1.891523in}}%
\pgfpathlineto{\pgfqpoint{2.956433in}{1.875896in}}%
\pgfpathlineto{\pgfqpoint{2.965460in}{1.852229in}}%
\pgfpathlineto{\pgfqpoint{2.974487in}{1.840419in}}%
\pgfpathlineto{\pgfqpoint{2.983514in}{1.838068in}}%
\pgfpathlineto{\pgfqpoint{2.992542in}{1.807669in}}%
\pgfpathlineto{\pgfqpoint{3.001569in}{1.794592in}}%
\pgfpathlineto{\pgfqpoint{3.010596in}{1.776073in}}%
\pgfpathlineto{\pgfqpoint{3.019623in}{1.781213in}}%
\pgfpathlineto{\pgfqpoint{3.028650in}{1.775514in}}%
\pgfpathlineto{\pgfqpoint{3.037678in}{1.758839in}}%
\pgfpathlineto{\pgfqpoint{3.046705in}{1.748069in}}%
\pgfpathlineto{\pgfqpoint{3.055732in}{1.757273in}}%
\pgfpathlineto{\pgfqpoint{3.064759in}{1.773504in}}%
\pgfpathlineto{\pgfqpoint{3.073787in}{1.820673in}}%
\pgfpathlineto{\pgfqpoint{3.082814in}{1.875364in}}%
\pgfpathlineto{\pgfqpoint{3.091841in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{3.100868in}{2.050765in}}%
\pgfpathlineto{\pgfqpoint{3.109895in}{2.228657in}}%
\pgfpathlineto{\pgfqpoint{3.118923in}{2.221742in}}%
\pgfpathlineto{\pgfqpoint{3.127950in}{1.896887in}}%
\pgfpathlineto{\pgfqpoint{3.136977in}{1.707750in}}%
\pgfpathlineto{\pgfqpoint{3.146004in}{1.837097in}}%
\pgfpathlineto{\pgfqpoint{3.155031in}{1.941107in}}%
\pgfpathlineto{\pgfqpoint{3.164059in}{1.963744in}}%
\pgfpathlineto{\pgfqpoint{3.173086in}{1.976141in}}%
\pgfpathlineto{\pgfqpoint{3.182113in}{1.986802in}}%
\pgfpathlineto{\pgfqpoint{3.191140in}{2.008731in}}%
\pgfpathlineto{\pgfqpoint{3.200167in}{2.013788in}}%
\pgfpathlineto{\pgfqpoint{3.209195in}{2.009097in}}%
\pgfpathlineto{\pgfqpoint{3.218222in}{2.009369in}}%
\pgfpathlineto{\pgfqpoint{3.227249in}{2.050575in}}%
\pgfpathlineto{\pgfqpoint{3.236276in}{2.139177in}}%
\pgfpathlineto{\pgfqpoint{3.245303in}{2.138820in}}%
\pgfpathlineto{\pgfqpoint{3.254331in}{2.098942in}}%
\pgfpathlineto{\pgfqpoint{3.263358in}{1.999893in}}%
\pgfpathlineto{\pgfqpoint{3.272385in}{1.906372in}}%
\pgfpathlineto{\pgfqpoint{3.281412in}{1.920501in}}%
\pgfpathlineto{\pgfqpoint{3.290440in}{1.959286in}}%
\pgfpathlineto{\pgfqpoint{3.299467in}{2.006608in}}%
\pgfpathlineto{\pgfqpoint{3.308494in}{2.038746in}}%
\pgfpathlineto{\pgfqpoint{3.317521in}{2.174856in}}%
\pgfpathlineto{\pgfqpoint{3.326548in}{2.266670in}}%
\pgfpathlineto{\pgfqpoint{3.335576in}{2.319697in}}%
\pgfpathlineto{\pgfqpoint{3.344603in}{2.318078in}}%
\pgfpathlineto{\pgfqpoint{3.353630in}{2.285693in}}%
\pgfpathlineto{\pgfqpoint{3.362657in}{2.264259in}}%
\pgfpathlineto{\pgfqpoint{3.371684in}{2.222889in}}%
\pgfpathlineto{\pgfqpoint{3.380712in}{2.133811in}}%
\pgfpathlineto{\pgfqpoint{3.389739in}{2.090390in}}%
\pgfpathlineto{\pgfqpoint{3.398766in}{2.041856in}}%
\pgfpathlineto{\pgfqpoint{3.407793in}{1.989491in}}%
\pgfpathlineto{\pgfqpoint{3.416820in}{1.976946in}}%
\pgfpathlineto{\pgfqpoint{3.425848in}{1.971823in}}%
\pgfpathlineto{\pgfqpoint{3.434875in}{1.976438in}}%
\pgfpathlineto{\pgfqpoint{3.443902in}{1.995878in}}%
\pgfpathlineto{\pgfqpoint{3.452929in}{2.006635in}}%
\pgfpathlineto{\pgfqpoint{3.461957in}{2.058918in}}%
\pgfpathlineto{\pgfqpoint{3.470984in}{2.076949in}}%
\pgfpathlineto{\pgfqpoint{3.480011in}{2.093395in}}%
\pgfpathlineto{\pgfqpoint{3.489038in}{2.083467in}}%
\pgfpathlineto{\pgfqpoint{3.498065in}{2.041349in}}%
\pgfpathlineto{\pgfqpoint{3.507093in}{1.994795in}}%
\pgfpathlineto{\pgfqpoint{3.516120in}{1.963012in}}%
\pgfpathlineto{\pgfqpoint{3.525147in}{2.032685in}}%
\pgfpathlineto{\pgfqpoint{3.534174in}{2.090188in}}%
\pgfpathlineto{\pgfqpoint{3.543201in}{2.141031in}}%
\pgfpathlineto{\pgfqpoint{3.552229in}{2.175825in}}%
\pgfpathlineto{\pgfqpoint{3.561256in}{2.188496in}}%
\pgfpathlineto{\pgfqpoint{3.570283in}{2.189180in}}%
\pgfpathlineto{\pgfqpoint{3.579310in}{2.172186in}}%
\pgfpathlineto{\pgfqpoint{3.588337in}{2.163697in}}%
\pgfpathlineto{\pgfqpoint{3.597365in}{2.170963in}}%
\pgfpathlineto{\pgfqpoint{3.615419in}{2.161736in}}%
\pgfpathlineto{\pgfqpoint{3.624446in}{2.150885in}}%
\pgfpathlineto{\pgfqpoint{3.633473in}{2.145899in}}%
\pgfpathlineto{\pgfqpoint{3.642501in}{2.153176in}}%
\pgfpathlineto{\pgfqpoint{3.651528in}{2.145950in}}%
\pgfpathlineto{\pgfqpoint{3.660555in}{2.145258in}}%
\pgfpathlineto{\pgfqpoint{3.669582in}{2.154628in}}%
\pgfpathlineto{\pgfqpoint{3.678610in}{2.145853in}}%
\pgfpathlineto{\pgfqpoint{3.687637in}{2.153352in}}%
\pgfpathlineto{\pgfqpoint{3.696664in}{2.165119in}}%
\pgfpathlineto{\pgfqpoint{3.705691in}{2.156876in}}%
\pgfpathlineto{\pgfqpoint{3.714718in}{2.127508in}}%
\pgfpathlineto{\pgfqpoint{3.723746in}{2.090644in}}%
\pgfpathlineto{\pgfqpoint{3.732773in}{2.093514in}}%
\pgfpathlineto{\pgfqpoint{3.741800in}{2.102036in}}%
\pgfpathlineto{\pgfqpoint{3.750827in}{2.118341in}}%
\pgfpathlineto{\pgfqpoint{3.759854in}{2.133417in}}%
\pgfpathlineto{\pgfqpoint{3.768882in}{2.142756in}}%
\pgfpathlineto{\pgfqpoint{3.777909in}{2.141998in}}%
\pgfpathlineto{\pgfqpoint{3.786936in}{2.141587in}}%
\pgfpathlineto{\pgfqpoint{3.795963in}{2.146214in}}%
\pgfpathlineto{\pgfqpoint{3.804990in}{2.145945in}}%
\pgfpathlineto{\pgfqpoint{3.823045in}{2.162089in}}%
\pgfpathlineto{\pgfqpoint{3.832072in}{2.101898in}}%
\pgfpathlineto{\pgfqpoint{3.841099in}{2.046041in}}%
\pgfpathlineto{\pgfqpoint{3.850126in}{2.022669in}}%
\pgfpathlineto{\pgfqpoint{3.859154in}{2.005108in}}%
\pgfpathlineto{\pgfqpoint{3.868181in}{2.007220in}}%
\pgfpathlineto{\pgfqpoint{3.877208in}{1.998971in}}%
\pgfpathlineto{\pgfqpoint{3.886235in}{2.001284in}}%
\pgfpathlineto{\pgfqpoint{3.895263in}{1.988818in}}%
\pgfpathlineto{\pgfqpoint{3.904290in}{1.972793in}}%
\pgfpathlineto{\pgfqpoint{3.913317in}{1.951064in}}%
\pgfpathlineto{\pgfqpoint{3.922344in}{1.910465in}}%
\pgfpathlineto{\pgfqpoint{3.931371in}{1.898497in}}%
\pgfpathlineto{\pgfqpoint{3.949426in}{1.921855in}}%
\pgfpathlineto{\pgfqpoint{3.958453in}{1.945593in}}%
\pgfpathlineto{\pgfqpoint{3.967480in}{1.938821in}}%
\pgfpathlineto{\pgfqpoint{3.976507in}{1.904795in}}%
\pgfpathlineto{\pgfqpoint{3.985535in}{2.025771in}}%
\pgfpathlineto{\pgfqpoint{3.994562in}{2.117701in}}%
\pgfpathlineto{\pgfqpoint{4.003589in}{2.216227in}}%
\pgfpathlineto{\pgfqpoint{4.012616in}{2.222304in}}%
\pgfpathlineto{\pgfqpoint{4.021643in}{2.169796in}}%
\pgfpathlineto{\pgfqpoint{4.030671in}{2.168157in}}%
\pgfpathlineto{\pgfqpoint{4.039698in}{2.167512in}}%
\pgfpathlineto{\pgfqpoint{4.048725in}{2.174891in}}%
\pgfpathlineto{\pgfqpoint{4.057752in}{2.179401in}}%
\pgfpathlineto{\pgfqpoint{4.066780in}{2.185138in}}%
\pgfpathlineto{\pgfqpoint{4.075807in}{2.188035in}}%
\pgfpathlineto{\pgfqpoint{4.084834in}{2.196964in}}%
\pgfpathlineto{\pgfqpoint{4.093861in}{2.207626in}}%
\pgfpathlineto{\pgfqpoint{4.102888in}{2.231243in}}%
\pgfpathlineto{\pgfqpoint{4.111916in}{2.240381in}}%
\pgfpathlineto{\pgfqpoint{4.120943in}{2.260992in}}%
\pgfpathlineto{\pgfqpoint{4.129970in}{2.267845in}}%
\pgfpathlineto{\pgfqpoint{4.138997in}{2.279622in}}%
\pgfpathlineto{\pgfqpoint{4.148024in}{2.276203in}}%
\pgfpathlineto{\pgfqpoint{4.157052in}{2.310743in}}%
\pgfpathlineto{\pgfqpoint{4.166079in}{2.339233in}}%
\pgfpathlineto{\pgfqpoint{4.175106in}{2.351578in}}%
\pgfpathlineto{\pgfqpoint{4.184133in}{2.387393in}}%
\pgfpathlineto{\pgfqpoint{4.193160in}{2.428468in}}%
\pgfpathlineto{\pgfqpoint{4.202188in}{2.492458in}}%
\pgfpathlineto{\pgfqpoint{4.211215in}{2.553757in}}%
\pgfpathlineto{\pgfqpoint{4.220242in}{2.638645in}}%
\pgfpathlineto{\pgfqpoint{4.229269in}{2.727424in}}%
\pgfpathlineto{\pgfqpoint{4.238296in}{2.891007in}}%
\pgfpathlineto{\pgfqpoint{4.247324in}{2.926865in}}%
\pgfpathlineto{\pgfqpoint{4.256351in}{2.830996in}}%
\pgfpathlineto{\pgfqpoint{4.265378in}{2.789946in}}%
\pgfpathlineto{\pgfqpoint{4.274405in}{2.761903in}}%
\pgfpathlineto{\pgfqpoint{4.283433in}{2.747116in}}%
\pgfpathlineto{\pgfqpoint{4.292460in}{2.729584in}}%
\pgfpathlineto{\pgfqpoint{4.301487in}{2.715560in}}%
\pgfpathlineto{\pgfqpoint{4.310514in}{2.682555in}}%
\pgfpathlineto{\pgfqpoint{4.319541in}{2.673591in}}%
\pgfpathlineto{\pgfqpoint{4.328569in}{2.656434in}}%
\pgfpathlineto{\pgfqpoint{4.337596in}{2.656458in}}%
\pgfpathlineto{\pgfqpoint{4.346623in}{2.649824in}}%
\pgfpathlineto{\pgfqpoint{4.355650in}{2.651034in}}%
\pgfpathlineto{\pgfqpoint{4.364677in}{2.662188in}}%
\pgfpathlineto{\pgfqpoint{4.373705in}{2.712523in}}%
\pgfpathlineto{\pgfqpoint{4.382732in}{2.692712in}}%
\pgfpathlineto{\pgfqpoint{4.391759in}{2.674138in}}%
\pgfpathlineto{\pgfqpoint{4.400786in}{2.663684in}}%
\pgfpathlineto{\pgfqpoint{4.409813in}{2.628426in}}%
\pgfpathlineto{\pgfqpoint{4.418841in}{2.620660in}}%
\pgfpathlineto{\pgfqpoint{4.427868in}{2.632950in}}%
\pgfpathlineto{\pgfqpoint{4.436895in}{2.693826in}}%
\pgfpathlineto{\pgfqpoint{4.445922in}{2.783177in}}%
\pgfpathlineto{\pgfqpoint{4.454949in}{2.674435in}}%
\pgfpathlineto{\pgfqpoint{4.463977in}{2.589599in}}%
\pgfpathlineto{\pgfqpoint{4.473004in}{2.542129in}}%
\pgfpathlineto{\pgfqpoint{4.482031in}{2.491311in}}%
\pgfpathlineto{\pgfqpoint{4.491058in}{2.506055in}}%
\pgfpathlineto{\pgfqpoint{4.500086in}{2.714065in}}%
\pgfpathlineto{\pgfqpoint{4.509113in}{3.045625in}}%
\pgfpathlineto{\pgfqpoint{4.518140in}{3.594637in}}%
\pgfpathlineto{\pgfqpoint{4.527167in}{4.248540in}}%
\pgfpathlineto{\pgfqpoint{4.536194in}{4.020934in}}%
\pgfpathlineto{\pgfqpoint{4.545222in}{3.858514in}}%
\pgfpathlineto{\pgfqpoint{4.554249in}{3.892940in}}%
\pgfpathlineto{\pgfqpoint{4.563276in}{3.810047in}}%
\pgfpathlineto{\pgfqpoint{4.572303in}{3.644476in}}%
\pgfpathlineto{\pgfqpoint{4.581330in}{3.387393in}}%
\pgfpathlineto{\pgfqpoint{4.590358in}{3.141948in}}%
\pgfpathlineto{\pgfqpoint{4.599385in}{2.952828in}}%
\pgfpathlineto{\pgfqpoint{4.608412in}{2.834376in}}%
\pgfpathlineto{\pgfqpoint{4.617439in}{2.798044in}}%
\pgfpathlineto{\pgfqpoint{4.626466in}{2.768517in}}%
\pgfpathlineto{\pgfqpoint{4.635494in}{2.773975in}}%
\pgfpathlineto{\pgfqpoint{4.644521in}{2.842470in}}%
\pgfpathlineto{\pgfqpoint{4.653548in}{3.068176in}}%
\pgfpathlineto{\pgfqpoint{4.662575in}{3.058952in}}%
\pgfpathlineto{\pgfqpoint{4.671603in}{2.792811in}}%
\pgfpathlineto{\pgfqpoint{4.680630in}{2.444271in}}%
\pgfpathlineto{\pgfqpoint{4.689657in}{2.450696in}}%
\pgfpathlineto{\pgfqpoint{4.698684in}{2.781803in}}%
\pgfpathlineto{\pgfqpoint{4.707711in}{2.821996in}}%
\pgfpathlineto{\pgfqpoint{4.716739in}{2.665363in}}%
\pgfpathlineto{\pgfqpoint{4.725766in}{2.612337in}}%
\pgfpathlineto{\pgfqpoint{4.734793in}{2.604920in}}%
\pgfpathlineto{\pgfqpoint{4.743820in}{2.644933in}}%
\pgfpathlineto{\pgfqpoint{4.752847in}{2.696577in}}%
\pgfpathlineto{\pgfqpoint{4.761875in}{2.822815in}}%
\pgfpathlineto{\pgfqpoint{4.770902in}{2.955786in}}%
\pgfpathlineto{\pgfqpoint{4.779929in}{3.365215in}}%
\pgfpathlineto{\pgfqpoint{4.788956in}{3.435295in}}%
\pgfpathlineto{\pgfqpoint{4.797983in}{3.188211in}}%
\pgfpathlineto{\pgfqpoint{4.807011in}{3.155383in}}%
\pgfpathlineto{\pgfqpoint{4.816038in}{3.125234in}}%
\pgfpathlineto{\pgfqpoint{4.825065in}{3.157430in}}%
\pgfpathlineto{\pgfqpoint{4.834092in}{3.329753in}}%
\pgfpathlineto{\pgfqpoint{4.843119in}{3.289825in}}%
\pgfpathlineto{\pgfqpoint{4.852147in}{3.062141in}}%
\pgfpathlineto{\pgfqpoint{4.861174in}{2.991793in}}%
\pgfpathlineto{\pgfqpoint{4.870201in}{2.991493in}}%
\pgfpathlineto{\pgfqpoint{4.879228in}{3.030533in}}%
\pgfpathlineto{\pgfqpoint{4.888256in}{3.011862in}}%
\pgfpathlineto{\pgfqpoint{4.906310in}{2.884612in}}%
\pgfpathlineto{\pgfqpoint{4.915337in}{2.771681in}}%
\pgfpathlineto{\pgfqpoint{4.924364in}{2.666129in}}%
\pgfpathlineto{\pgfqpoint{4.933392in}{2.692925in}}%
\pgfpathlineto{\pgfqpoint{4.942419in}{2.698541in}}%
\pgfpathlineto{\pgfqpoint{4.951446in}{2.684065in}}%
\pgfpathlineto{\pgfqpoint{4.960473in}{2.698836in}}%
\pgfpathlineto{\pgfqpoint{4.969500in}{2.689556in}}%
\pgfpathlineto{\pgfqpoint{4.978528in}{2.708622in}}%
\pgfpathlineto{\pgfqpoint{4.987555in}{2.839424in}}%
\pgfpathlineto{\pgfqpoint{4.996582in}{2.987884in}}%
\pgfpathlineto{\pgfqpoint{5.005609in}{3.113185in}}%
\pgfpathlineto{\pgfqpoint{5.014636in}{3.007811in}}%
\pgfpathlineto{\pgfqpoint{5.023664in}{2.890983in}}%
\pgfpathlineto{\pgfqpoint{5.032691in}{2.831395in}}%
\pgfpathlineto{\pgfqpoint{5.041718in}{2.764530in}}%
\pgfpathlineto{\pgfqpoint{5.059772in}{2.679508in}}%
\pgfpathlineto{\pgfqpoint{5.068800in}{2.653571in}}%
\pgfpathlineto{\pgfqpoint{5.077827in}{2.620922in}}%
\pgfpathlineto{\pgfqpoint{5.086854in}{2.596189in}}%
\pgfpathlineto{\pgfqpoint{5.095881in}{2.581737in}}%
\pgfpathlineto{\pgfqpoint{5.104909in}{2.563169in}}%
\pgfpathlineto{\pgfqpoint{5.113936in}{2.563818in}}%
\pgfpathlineto{\pgfqpoint{5.122963in}{2.601888in}}%
\pgfpathlineto{\pgfqpoint{5.131990in}{2.635205in}}%
\pgfpathlineto{\pgfqpoint{5.141017in}{2.519289in}}%
\pgfpathlineto{\pgfqpoint{5.150045in}{2.433465in}}%
\pgfpathlineto{\pgfqpoint{5.159072in}{2.396301in}}%
\pgfpathlineto{\pgfqpoint{5.168099in}{2.365351in}}%
\pgfpathlineto{\pgfqpoint{5.177126in}{2.343434in}}%
\pgfpathlineto{\pgfqpoint{5.186153in}{2.317956in}}%
\pgfpathlineto{\pgfqpoint{5.195181in}{2.302113in}}%
\pgfpathlineto{\pgfqpoint{5.204208in}{2.303419in}}%
\pgfpathlineto{\pgfqpoint{5.213235in}{2.298272in}}%
\pgfpathlineto{\pgfqpoint{5.222262in}{2.286610in}}%
\pgfpathlineto{\pgfqpoint{5.231289in}{2.280141in}}%
\pgfpathlineto{\pgfqpoint{5.240317in}{2.267674in}}%
\pgfpathlineto{\pgfqpoint{5.249344in}{2.244677in}}%
\pgfpathlineto{\pgfqpoint{5.258371in}{2.203314in}}%
\pgfpathlineto{\pgfqpoint{5.267398in}{2.139803in}}%
\pgfpathlineto{\pgfqpoint{5.276426in}{1.997604in}}%
\pgfpathlineto{\pgfqpoint{5.285453in}{1.966308in}}%
\pgfpathlineto{\pgfqpoint{5.294480in}{2.093012in}}%
\pgfpathlineto{\pgfqpoint{5.303507in}{2.134416in}}%
\pgfpathlineto{\pgfqpoint{5.312534in}{2.168792in}}%
\pgfpathlineto{\pgfqpoint{5.321562in}{2.161363in}}%
\pgfpathlineto{\pgfqpoint{5.330589in}{2.156656in}}%
\pgfpathlineto{\pgfqpoint{5.339616in}{2.127829in}}%
\pgfpathlineto{\pgfqpoint{5.348643in}{2.084389in}}%
\pgfpathlineto{\pgfqpoint{5.357670in}{1.937099in}}%
\pgfpathlineto{\pgfqpoint{5.366698in}{1.957396in}}%
\pgfpathlineto{\pgfqpoint{5.375725in}{2.108546in}}%
\pgfpathlineto{\pgfqpoint{5.384752in}{2.159379in}}%
\pgfpathlineto{\pgfqpoint{5.393779in}{2.188219in}}%
\pgfpathlineto{\pgfqpoint{5.402806in}{2.203756in}}%
\pgfpathlineto{\pgfqpoint{5.411834in}{2.209272in}}%
\pgfpathlineto{\pgfqpoint{5.420861in}{2.203905in}}%
\pgfpathlineto{\pgfqpoint{5.429888in}{2.234271in}}%
\pgfpathlineto{\pgfqpoint{5.438915in}{2.252338in}}%
\pgfpathlineto{\pgfqpoint{5.447942in}{2.263275in}}%
\pgfpathlineto{\pgfqpoint{5.456970in}{2.277230in}}%
\pgfpathlineto{\pgfqpoint{5.465997in}{2.265342in}}%
\pgfpathlineto{\pgfqpoint{5.475024in}{2.270860in}}%
\pgfpathlineto{\pgfqpoint{5.493079in}{2.307227in}}%
\pgfpathlineto{\pgfqpoint{5.502106in}{2.331575in}}%
\pgfpathlineto{\pgfqpoint{5.511133in}{2.344055in}}%
\pgfpathlineto{\pgfqpoint{5.520160in}{2.346984in}}%
\pgfpathlineto{\pgfqpoint{5.538215in}{2.338529in}}%
\pgfpathlineto{\pgfqpoint{5.547242in}{2.337322in}}%
\pgfpathlineto{\pgfqpoint{5.556269in}{2.346627in}}%
\pgfpathlineto{\pgfqpoint{5.565296in}{2.351193in}}%
\pgfpathlineto{\pgfqpoint{5.574323in}{2.351869in}}%
\pgfpathlineto{\pgfqpoint{5.583351in}{2.349289in}}%
\pgfpathlineto{\pgfqpoint{5.592378in}{2.336322in}}%
\pgfpathlineto{\pgfqpoint{5.601405in}{2.330855in}}%
\pgfpathlineto{\pgfqpoint{5.610432in}{2.328812in}}%
\pgfpathlineto{\pgfqpoint{5.619459in}{2.321614in}}%
\pgfpathlineto{\pgfqpoint{5.628487in}{2.309926in}}%
\pgfpathlineto{\pgfqpoint{5.637514in}{2.306860in}}%
\pgfpathlineto{\pgfqpoint{5.646541in}{2.287824in}}%
\pgfpathlineto{\pgfqpoint{5.655568in}{2.286522in}}%
\pgfpathlineto{\pgfqpoint{5.664596in}{2.264429in}}%
\pgfpathlineto{\pgfqpoint{5.673623in}{2.250780in}}%
\pgfpathlineto{\pgfqpoint{5.682650in}{2.225131in}}%
\pgfpathlineto{\pgfqpoint{5.691677in}{2.222030in}}%
\pgfpathlineto{\pgfqpoint{5.700704in}{2.237406in}}%
\pgfpathlineto{\pgfqpoint{5.709732in}{2.240369in}}%
\pgfpathlineto{\pgfqpoint{5.718759in}{2.248648in}}%
\pgfpathlineto{\pgfqpoint{5.727786in}{2.239418in}}%
\pgfpathlineto{\pgfqpoint{5.736813in}{2.249715in}}%
\pgfpathlineto{\pgfqpoint{5.745840in}{2.244496in}}%
\pgfpathlineto{\pgfqpoint{5.754868in}{2.240719in}}%
\pgfpathlineto{\pgfqpoint{5.763895in}{2.215034in}}%
\pgfpathlineto{\pgfqpoint{5.772922in}{2.190198in}}%
\pgfpathlineto{\pgfqpoint{5.781949in}{2.220378in}}%
\pgfpathlineto{\pgfqpoint{5.790976in}{2.240389in}}%
\pgfpathlineto{\pgfqpoint{5.800004in}{2.247717in}}%
\pgfpathlineto{\pgfqpoint{5.818058in}{2.250654in}}%
\pgfpathlineto{\pgfqpoint{5.827085in}{2.241775in}}%
\pgfpathlineto{\pgfqpoint{5.836112in}{2.252371in}}%
\pgfpathlineto{\pgfqpoint{5.845140in}{2.236193in}}%
\pgfpathlineto{\pgfqpoint{5.854167in}{2.230249in}}%
\pgfpathlineto{\pgfqpoint{5.863194in}{2.223447in}}%
\pgfpathlineto{\pgfqpoint{5.872221in}{2.226119in}}%
\pgfpathlineto{\pgfqpoint{5.881249in}{2.235730in}}%
\pgfpathlineto{\pgfqpoint{5.890276in}{2.225535in}}%
\pgfpathlineto{\pgfqpoint{5.899303in}{2.221896in}}%
\pgfpathlineto{\pgfqpoint{5.908330in}{2.208504in}}%
\pgfpathlineto{\pgfqpoint{5.917357in}{2.203119in}}%
\pgfpathlineto{\pgfqpoint{5.926385in}{2.205592in}}%
\pgfpathlineto{\pgfqpoint{5.935412in}{2.200622in}}%
\pgfpathlineto{\pgfqpoint{5.944439in}{2.194589in}}%
\pgfpathlineto{\pgfqpoint{5.953466in}{2.194129in}}%
\pgfpathlineto{\pgfqpoint{5.962493in}{2.193958in}}%
\pgfpathlineto{\pgfqpoint{5.971521in}{2.182127in}}%
\pgfpathlineto{\pgfqpoint{5.980548in}{2.171180in}}%
\pgfpathlineto{\pgfqpoint{5.989575in}{2.162967in}}%
\pgfpathlineto{\pgfqpoint{5.998602in}{2.119285in}}%
\pgfpathlineto{\pgfqpoint{6.007629in}{2.107988in}}%
\pgfpathlineto{\pgfqpoint{6.016657in}{2.060952in}}%
\pgfpathlineto{\pgfqpoint{6.025684in}{2.092036in}}%
\pgfpathlineto{\pgfqpoint{6.034711in}{2.236090in}}%
\pgfpathlineto{\pgfqpoint{6.043738in}{2.354298in}}%
\pgfpathlineto{\pgfqpoint{6.052765in}{2.483773in}}%
\pgfpathlineto{\pgfqpoint{6.061793in}{2.561926in}}%
\pgfpathlineto{\pgfqpoint{6.070820in}{2.590843in}}%
\pgfpathlineto{\pgfqpoint{6.079847in}{2.582155in}}%
\pgfpathlineto{\pgfqpoint{6.088874in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{6.097902in}{2.508862in}}%
\pgfpathlineto{\pgfqpoint{6.106929in}{2.495561in}}%
\pgfpathlineto{\pgfqpoint{6.115956in}{2.489456in}}%
\pgfpathlineto{\pgfqpoint{6.124983in}{2.473919in}}%
\pgfpathlineto{\pgfqpoint{6.134010in}{2.443812in}}%
\pgfpathlineto{\pgfqpoint{6.143038in}{2.444372in}}%
\pgfpathlineto{\pgfqpoint{6.152065in}{2.432980in}}%
\pgfpathlineto{\pgfqpoint{6.161092in}{2.420032in}}%
\pgfpathlineto{\pgfqpoint{6.170119in}{2.406357in}}%
\pgfpathlineto{\pgfqpoint{6.179146in}{2.405098in}}%
\pgfpathlineto{\pgfqpoint{6.188174in}{2.384715in}}%
\pgfpathlineto{\pgfqpoint{6.197201in}{2.379368in}}%
\pgfpathlineto{\pgfqpoint{6.206228in}{2.377450in}}%
\pgfpathlineto{\pgfqpoint{6.215255in}{2.375995in}}%
\pgfpathlineto{\pgfqpoint{6.224282in}{2.372986in}}%
\pgfpathlineto{\pgfqpoint{6.233310in}{2.380478in}}%
\pgfpathlineto{\pgfqpoint{6.242337in}{2.382644in}}%
\pgfpathlineto{\pgfqpoint{6.251364in}{2.366908in}}%
\pgfpathlineto{\pgfqpoint{6.260391in}{2.350432in}}%
\pgfpathlineto{\pgfqpoint{6.269419in}{2.348432in}}%
\pgfpathlineto{\pgfqpoint{6.278446in}{2.339913in}}%
\pgfpathlineto{\pgfqpoint{6.287473in}{2.324255in}}%
\pgfpathlineto{\pgfqpoint{6.296500in}{2.304377in}}%
\pgfpathlineto{\pgfqpoint{6.305527in}{2.282808in}}%
\pgfpathlineto{\pgfqpoint{6.314555in}{2.270516in}}%
\pgfpathlineto{\pgfqpoint{6.323582in}{2.266052in}}%
\pgfpathlineto{\pgfqpoint{6.332609in}{2.254756in}}%
\pgfpathlineto{\pgfqpoint{6.341636in}{2.248967in}}%
\pgfpathlineto{\pgfqpoint{6.350663in}{2.236081in}}%
\pgfpathlineto{\pgfqpoint{6.359691in}{2.237093in}}%
\pgfpathlineto{\pgfqpoint{6.368718in}{2.225556in}}%
\pgfpathlineto{\pgfqpoint{6.377745in}{2.200940in}}%
\pgfpathlineto{\pgfqpoint{6.386772in}{2.194957in}}%
\pgfpathlineto{\pgfqpoint{6.395799in}{2.190187in}}%
\pgfpathlineto{\pgfqpoint{6.404827in}{2.165060in}}%
\pgfpathlineto{\pgfqpoint{6.413854in}{2.155606in}}%
\pgfpathlineto{\pgfqpoint{6.422881in}{2.166965in}}%
\pgfpathlineto{\pgfqpoint{6.440935in}{2.152760in}}%
\pgfpathlineto{\pgfqpoint{6.449963in}{2.144729in}}%
\pgfpathlineto{\pgfqpoint{6.458990in}{2.134118in}}%
\pgfpathlineto{\pgfqpoint{6.468017in}{2.122925in}}%
\pgfpathlineto{\pgfqpoint{6.477044in}{2.118525in}}%
\pgfpathlineto{\pgfqpoint{6.486072in}{2.124370in}}%
\pgfpathlineto{\pgfqpoint{6.495099in}{2.136906in}}%
\pgfpathlineto{\pgfqpoint{6.504126in}{2.132489in}}%
\pgfpathlineto{\pgfqpoint{6.513153in}{2.127546in}}%
\pgfpathlineto{\pgfqpoint{6.522180in}{2.124954in}}%
\pgfpathlineto{\pgfqpoint{6.531208in}{2.126223in}}%
\pgfpathlineto{\pgfqpoint{6.540235in}{2.132358in}}%
\pgfpathlineto{\pgfqpoint{6.549262in}{2.158325in}}%
\pgfpathlineto{\pgfqpoint{6.558289in}{2.168905in}}%
\pgfpathlineto{\pgfqpoint{6.567316in}{2.170022in}}%
\pgfpathlineto{\pgfqpoint{6.576344in}{2.167244in}}%
\pgfpathlineto{\pgfqpoint{6.585371in}{2.189631in}}%
\pgfpathlineto{\pgfqpoint{6.594398in}{2.208603in}}%
\pgfpathlineto{\pgfqpoint{6.603425in}{2.230350in}}%
\pgfpathlineto{\pgfqpoint{6.612452in}{2.248090in}}%
\pgfpathlineto{\pgfqpoint{6.621480in}{2.269453in}}%
\pgfpathlineto{\pgfqpoint{6.630507in}{2.316147in}}%
\pgfpathlineto{\pgfqpoint{6.639534in}{2.371284in}}%
\pgfpathlineto{\pgfqpoint{6.648561in}{2.421926in}}%
\pgfpathlineto{\pgfqpoint{6.657588in}{2.539483in}}%
\pgfpathlineto{\pgfqpoint{6.666616in}{2.608255in}}%
\pgfpathlineto{\pgfqpoint{6.675643in}{2.698365in}}%
\pgfpathlineto{\pgfqpoint{6.684670in}{2.738472in}}%
\pgfpathlineto{\pgfqpoint{6.693697in}{2.775295in}}%
\pgfpathlineto{\pgfqpoint{6.702725in}{2.771784in}}%
\pgfpathlineto{\pgfqpoint{6.711752in}{2.672319in}}%
\pgfpathlineto{\pgfqpoint{6.720779in}{2.567296in}}%
\pgfpathlineto{\pgfqpoint{6.738833in}{3.025875in}}%
\pgfpathlineto{\pgfqpoint{6.747861in}{3.196086in}}%
\pgfpathlineto{\pgfqpoint{6.756888in}{3.349775in}}%
\pgfpathlineto{\pgfqpoint{6.765915in}{3.351935in}}%
\pgfpathlineto{\pgfqpoint{6.774942in}{3.213734in}}%
\pgfpathlineto{\pgfqpoint{6.783969in}{3.067497in}}%
\pgfpathlineto{\pgfqpoint{6.792997in}{2.934188in}}%
\pgfpathlineto{\pgfqpoint{6.802024in}{2.853638in}}%
\pgfpathlineto{\pgfqpoint{6.811051in}{2.861197in}}%
\pgfpathlineto{\pgfqpoint{6.820078in}{2.818794in}}%
\pgfpathlineto{\pgfqpoint{6.829105in}{2.798756in}}%
\pgfpathlineto{\pgfqpoint{6.838133in}{2.767692in}}%
\pgfpathlineto{\pgfqpoint{6.847160in}{2.745688in}}%
\pgfpathlineto{\pgfqpoint{6.856187in}{2.719454in}}%
\pgfpathlineto{\pgfqpoint{6.865214in}{2.666749in}}%
\pgfpathlineto{\pgfqpoint{6.874242in}{2.568366in}}%
\pgfpathlineto{\pgfqpoint{6.883269in}{2.503266in}}%
\pgfpathlineto{\pgfqpoint{6.892296in}{2.430356in}}%
\pgfpathlineto{\pgfqpoint{6.901323in}{2.346728in}}%
\pgfpathlineto{\pgfqpoint{6.910350in}{2.187527in}}%
\pgfpathlineto{\pgfqpoint{6.919378in}{2.101944in}}%
\pgfpathlineto{\pgfqpoint{6.928405in}{1.957853in}}%
\pgfpathlineto{\pgfqpoint{6.937432in}{2.129759in}}%
\pgfpathlineto{\pgfqpoint{6.955486in}{2.545276in}}%
\pgfpathlineto{\pgfqpoint{6.964514in}{2.873240in}}%
\pgfpathlineto{\pgfqpoint{6.973541in}{2.566136in}}%
\pgfpathlineto{\pgfqpoint{6.982568in}{2.330900in}}%
\pgfpathlineto{\pgfqpoint{6.991595in}{2.246234in}}%
\pgfpathlineto{\pgfqpoint{7.000622in}{2.274127in}}%
\pgfpathlineto{\pgfqpoint{7.009650in}{2.501187in}}%
\pgfpathlineto{\pgfqpoint{7.018677in}{2.530133in}}%
\pgfpathlineto{\pgfqpoint{7.027704in}{2.552918in}}%
\pgfpathlineto{\pgfqpoint{7.036731in}{2.615121in}}%
\pgfpathlineto{\pgfqpoint{7.045758in}{2.685082in}}%
\pgfpathlineto{\pgfqpoint{7.054786in}{2.717286in}}%
\pgfpathlineto{\pgfqpoint{7.063813in}{2.784430in}}%
\pgfpathlineto{\pgfqpoint{7.072840in}{2.848446in}}%
\pgfpathlineto{\pgfqpoint{7.081867in}{2.812409in}}%
\pgfpathlineto{\pgfqpoint{7.090895in}{2.794018in}}%
\pgfpathlineto{\pgfqpoint{7.099922in}{2.758292in}}%
\pgfpathlineto{\pgfqpoint{7.108949in}{2.731760in}}%
\pgfpathlineto{\pgfqpoint{7.117976in}{2.736237in}}%
\pgfpathlineto{\pgfqpoint{7.127003in}{2.736351in}}%
\pgfpathlineto{\pgfqpoint{7.136031in}{2.703899in}}%
\pgfpathlineto{\pgfqpoint{7.145058in}{2.687222in}}%
\pgfpathlineto{\pgfqpoint{7.154085in}{2.652758in}}%
\pgfpathlineto{\pgfqpoint{7.163112in}{2.659732in}}%
\pgfpathlineto{\pgfqpoint{7.172139in}{2.704188in}}%
\pgfpathlineto{\pgfqpoint{7.181167in}{2.744720in}}%
\pgfpathlineto{\pgfqpoint{7.190194in}{2.774246in}}%
\pgfpathlineto{\pgfqpoint{7.199221in}{2.850416in}}%
\pgfpathlineto{\pgfqpoint{7.208248in}{2.951295in}}%
\pgfpathlineto{\pgfqpoint{7.217275in}{3.302973in}}%
\pgfpathlineto{\pgfqpoint{7.226303in}{3.098450in}}%
\pgfpathlineto{\pgfqpoint{7.235330in}{2.788873in}}%
\pgfpathlineto{\pgfqpoint{7.244357in}{2.782167in}}%
\pgfpathlineto{\pgfqpoint{7.253384in}{2.683834in}}%
\pgfpathlineto{\pgfqpoint{7.262412in}{2.687931in}}%
\pgfpathlineto{\pgfqpoint{7.271439in}{2.677487in}}%
\pgfpathlineto{\pgfqpoint{7.289493in}{2.597799in}}%
\pgfpathlineto{\pgfqpoint{7.298520in}{2.552208in}}%
\pgfpathlineto{\pgfqpoint{7.307548in}{2.503938in}}%
\pgfpathlineto{\pgfqpoint{7.316575in}{2.469644in}}%
\pgfpathlineto{\pgfqpoint{7.325602in}{2.442738in}}%
\pgfpathlineto{\pgfqpoint{7.334629in}{2.409090in}}%
\pgfpathlineto{\pgfqpoint{7.343656in}{2.347858in}}%
\pgfpathlineto{\pgfqpoint{7.352684in}{2.319595in}}%
\pgfpathlineto{\pgfqpoint{7.361711in}{2.307102in}}%
\pgfpathlineto{\pgfqpoint{7.370738in}{2.315126in}}%
\pgfpathlineto{\pgfqpoint{7.379765in}{2.239189in}}%
\pgfpathlineto{\pgfqpoint{7.388792in}{2.227458in}}%
\pgfpathlineto{\pgfqpoint{7.397820in}{2.236534in}}%
\pgfpathlineto{\pgfqpoint{7.406847in}{2.224534in}}%
\pgfpathlineto{\pgfqpoint{7.415874in}{2.229827in}}%
\pgfpathlineto{\pgfqpoint{7.424901in}{2.244227in}}%
\pgfpathlineto{\pgfqpoint{7.433928in}{2.247727in}}%
\pgfpathlineto{\pgfqpoint{7.442956in}{2.241615in}}%
\pgfpathlineto{\pgfqpoint{7.451983in}{2.248452in}}%
\pgfpathlineto{\pgfqpoint{7.461010in}{2.235022in}}%
\pgfpathlineto{\pgfqpoint{7.470037in}{2.215201in}}%
\pgfpathlineto{\pgfqpoint{7.479065in}{2.227165in}}%
\pgfpathlineto{\pgfqpoint{7.488092in}{2.203167in}}%
\pgfpathlineto{\pgfqpoint{7.506146in}{2.169798in}}%
\pgfpathlineto{\pgfqpoint{7.515173in}{2.154451in}}%
\pgfpathlineto{\pgfqpoint{7.524201in}{2.141631in}}%
\pgfpathlineto{\pgfqpoint{7.533228in}{2.117880in}}%
\pgfpathlineto{\pgfqpoint{7.542255in}{2.089652in}}%
\pgfpathlineto{\pgfqpoint{7.551282in}{2.074489in}}%
\pgfpathlineto{\pgfqpoint{7.560309in}{2.080895in}}%
\pgfpathlineto{\pgfqpoint{7.569337in}{2.065333in}}%
\pgfpathlineto{\pgfqpoint{7.578364in}{2.060054in}}%
\pgfpathlineto{\pgfqpoint{7.587391in}{2.067504in}}%
\pgfpathlineto{\pgfqpoint{7.596418in}{2.050959in}}%
\pgfpathlineto{\pgfqpoint{7.605445in}{2.049707in}}%
\pgfpathlineto{\pgfqpoint{7.614473in}{2.057798in}}%
\pgfpathlineto{\pgfqpoint{7.623500in}{2.033122in}}%
\pgfpathlineto{\pgfqpoint{7.632527in}{2.035897in}}%
\pgfpathlineto{\pgfqpoint{7.641554in}{2.049338in}}%
\pgfpathlineto{\pgfqpoint{7.650581in}{2.078593in}}%
\pgfpathlineto{\pgfqpoint{7.659609in}{2.089840in}}%
\pgfpathlineto{\pgfqpoint{7.668636in}{2.088323in}}%
\pgfpathlineto{\pgfqpoint{7.677663in}{2.123160in}}%
\pgfpathlineto{\pgfqpoint{7.686690in}{2.129833in}}%
\pgfpathlineto{\pgfqpoint{7.695718in}{2.106657in}}%
\pgfpathlineto{\pgfqpoint{7.704745in}{2.099127in}}%
\pgfpathlineto{\pgfqpoint{7.713772in}{2.085362in}}%
\pgfpathlineto{\pgfqpoint{7.722799in}{2.073430in}}%
\pgfpathlineto{\pgfqpoint{7.731826in}{2.033345in}}%
\pgfpathlineto{\pgfqpoint{7.740854in}{1.922108in}}%
\pgfpathlineto{\pgfqpoint{7.749881in}{1.878031in}}%
\pgfpathlineto{\pgfqpoint{7.758908in}{1.823472in}}%
\pgfpathlineto{\pgfqpoint{7.767935in}{1.749652in}}%
\pgfpathlineto{\pgfqpoint{7.776962in}{1.698790in}}%
\pgfpathlineto{\pgfqpoint{7.785990in}{1.636462in}}%
\pgfpathlineto{\pgfqpoint{7.795017in}{1.544796in}}%
\pgfpathlineto{\pgfqpoint{7.804044in}{1.540685in}}%
\pgfpathlineto{\pgfqpoint{7.813071in}{1.572669in}}%
\pgfpathlineto{\pgfqpoint{7.822098in}{1.596522in}}%
\pgfpathlineto{\pgfqpoint{7.831126in}{1.655498in}}%
\pgfpathlineto{\pgfqpoint{7.840153in}{1.748873in}}%
\pgfpathlineto{\pgfqpoint{7.849180in}{1.810409in}}%
\pgfpathlineto{\pgfqpoint{7.858207in}{1.878807in}}%
\pgfpathlineto{\pgfqpoint{7.867235in}{1.918099in}}%
\pgfpathlineto{\pgfqpoint{7.876262in}{1.937812in}}%
\pgfpathlineto{\pgfqpoint{7.885289in}{1.986356in}}%
\pgfpathlineto{\pgfqpoint{7.894316in}{1.995009in}}%
\pgfpathlineto{\pgfqpoint{7.903343in}{1.993431in}}%
\pgfpathlineto{\pgfqpoint{7.912371in}{2.000589in}}%
\pgfpathlineto{\pgfqpoint{7.921398in}{2.009268in}}%
\pgfpathlineto{\pgfqpoint{7.930425in}{2.008651in}}%
\pgfpathlineto{\pgfqpoint{7.939452in}{1.990518in}}%
\pgfpathlineto{\pgfqpoint{7.948479in}{1.979037in}}%
\pgfpathlineto{\pgfqpoint{7.957507in}{1.981576in}}%
\pgfpathlineto{\pgfqpoint{7.966534in}{1.948880in}}%
\pgfpathlineto{\pgfqpoint{7.975561in}{1.929707in}}%
\pgfpathlineto{\pgfqpoint{7.984588in}{1.903941in}}%
\pgfpathlineto{\pgfqpoint{7.993615in}{1.935497in}}%
\pgfpathlineto{\pgfqpoint{8.002643in}{1.964879in}}%
\pgfpathlineto{\pgfqpoint{8.011670in}{1.989436in}}%
\pgfpathlineto{\pgfqpoint{8.020697in}{1.992812in}}%
\pgfpathlineto{\pgfqpoint{8.029724in}{1.997301in}}%
\pgfpathlineto{\pgfqpoint{8.038751in}{1.995513in}}%
\pgfpathlineto{\pgfqpoint{8.047779in}{2.004204in}}%
\pgfpathlineto{\pgfqpoint{8.056806in}{2.011330in}}%
\pgfpathlineto{\pgfqpoint{8.065833in}{2.020018in}}%
\pgfpathlineto{\pgfqpoint{8.074860in}{2.009983in}}%
\pgfpathlineto{\pgfqpoint{8.083888in}{1.983219in}}%
\pgfpathlineto{\pgfqpoint{8.092915in}{1.982063in}}%
\pgfpathlineto{\pgfqpoint{8.101942in}{1.957689in}}%
\pgfpathlineto{\pgfqpoint{8.110969in}{1.954965in}}%
\pgfpathlineto{\pgfqpoint{8.119996in}{1.952749in}}%
\pgfpathlineto{\pgfqpoint{8.129024in}{1.976335in}}%
\pgfpathlineto{\pgfqpoint{8.138051in}{2.002227in}}%
\pgfpathlineto{\pgfqpoint{8.147078in}{2.019455in}}%
\pgfpathlineto{\pgfqpoint{8.156105in}{2.031505in}}%
\pgfpathlineto{\pgfqpoint{8.165132in}{2.051787in}}%
\pgfpathlineto{\pgfqpoint{8.174160in}{2.052512in}}%
\pgfpathlineto{\pgfqpoint{8.183187in}{2.068164in}}%
\pgfpathlineto{\pgfqpoint{8.192214in}{2.081344in}}%
\pgfpathlineto{\pgfqpoint{8.210268in}{2.105331in}}%
\pgfpathlineto{\pgfqpoint{8.219296in}{2.121979in}}%
\pgfpathlineto{\pgfqpoint{8.228323in}{2.129641in}}%
\pgfpathlineto{\pgfqpoint{8.237350in}{2.143279in}}%
\pgfpathlineto{\pgfqpoint{8.246377in}{2.152149in}}%
\pgfpathlineto{\pgfqpoint{8.255404in}{2.177493in}}%
\pgfpathlineto{\pgfqpoint{8.264432in}{2.187259in}}%
\pgfpathlineto{\pgfqpoint{8.273459in}{2.190112in}}%
\pgfpathlineto{\pgfqpoint{8.282486in}{2.181489in}}%
\pgfpathlineto{\pgfqpoint{8.291513in}{2.156283in}}%
\pgfpathlineto{\pgfqpoint{8.300541in}{2.116011in}}%
\pgfpathlineto{\pgfqpoint{8.309568in}{2.086432in}}%
\pgfpathlineto{\pgfqpoint{8.318595in}{2.061538in}}%
\pgfpathlineto{\pgfqpoint{8.327622in}{2.029620in}}%
\pgfpathlineto{\pgfqpoint{8.336649in}{1.975751in}}%
\pgfpathlineto{\pgfqpoint{8.345677in}{1.943809in}}%
\pgfpathlineto{\pgfqpoint{8.354704in}{1.931449in}}%
\pgfpathlineto{\pgfqpoint{8.363731in}{1.916138in}}%
\pgfpathlineto{\pgfqpoint{8.372758in}{1.912345in}}%
\pgfpathlineto{\pgfqpoint{8.381785in}{1.905931in}}%
\pgfpathlineto{\pgfqpoint{8.390813in}{1.896429in}}%
\pgfpathlineto{\pgfqpoint{8.399840in}{1.900809in}}%
\pgfpathlineto{\pgfqpoint{8.408867in}{1.880898in}}%
\pgfpathlineto{\pgfqpoint{8.417894in}{1.864606in}}%
\pgfpathlineto{\pgfqpoint{8.426921in}{1.876567in}}%
\pgfpathlineto{\pgfqpoint{8.435949in}{1.865588in}}%
\pgfpathlineto{\pgfqpoint{8.444976in}{1.864347in}}%
\pgfpathlineto{\pgfqpoint{8.454003in}{1.874235in}}%
\pgfpathlineto{\pgfqpoint{8.463030in}{1.928695in}}%
\pgfpathlineto{\pgfqpoint{8.472058in}{1.925684in}}%
\pgfpathlineto{\pgfqpoint{8.481085in}{1.940645in}}%
\pgfpathlineto{\pgfqpoint{8.490112in}{1.988349in}}%
\pgfpathlineto{\pgfqpoint{8.499139in}{1.904690in}}%
\pgfpathlineto{\pgfqpoint{8.508166in}{1.834778in}}%
\pgfpathlineto{\pgfqpoint{8.517194in}{1.752355in}}%
\pgfpathlineto{\pgfqpoint{8.526221in}{1.679597in}}%
\pgfpathlineto{\pgfqpoint{8.535248in}{1.642476in}}%
\pgfpathlineto{\pgfqpoint{8.544275in}{1.645501in}}%
\pgfpathlineto{\pgfqpoint{8.553302in}{1.659770in}}%
\pgfpathlineto{\pgfqpoint{8.562330in}{1.703389in}}%
\pgfpathlineto{\pgfqpoint{8.571357in}{1.750353in}}%
\pgfpathlineto{\pgfqpoint{8.589411in}{1.839924in}}%
\pgfpathlineto{\pgfqpoint{8.598438in}{1.875800in}}%
\pgfpathlineto{\pgfqpoint{8.607466in}{1.928052in}}%
\pgfpathlineto{\pgfqpoint{8.616493in}{1.989275in}}%
\pgfpathlineto{\pgfqpoint{8.625520in}{2.018436in}}%
\pgfpathlineto{\pgfqpoint{8.634547in}{2.053776in}}%
\pgfpathlineto{\pgfqpoint{8.643574in}{2.107414in}}%
\pgfpathlineto{\pgfqpoint{8.652602in}{2.151341in}}%
\pgfpathlineto{\pgfqpoint{8.661629in}{2.200153in}}%
\pgfpathlineto{\pgfqpoint{8.670656in}{2.245534in}}%
\pgfpathlineto{\pgfqpoint{8.679683in}{2.263875in}}%
\pgfpathlineto{\pgfqpoint{8.688711in}{2.248486in}}%
\pgfpathlineto{\pgfqpoint{8.697738in}{2.217888in}}%
\pgfpathlineto{\pgfqpoint{8.706765in}{2.180511in}}%
\pgfpathlineto{\pgfqpoint{8.715792in}{2.166597in}}%
\pgfpathlineto{\pgfqpoint{8.724819in}{2.151700in}}%
\pgfpathlineto{\pgfqpoint{8.733847in}{2.155494in}}%
\pgfpathlineto{\pgfqpoint{8.742874in}{2.158299in}}%
\pgfpathlineto{\pgfqpoint{8.751901in}{2.154697in}}%
\pgfpathlineto{\pgfqpoint{8.760928in}{2.154073in}}%
\pgfpathlineto{\pgfqpoint{8.769955in}{2.156087in}}%
\pgfpathlineto{\pgfqpoint{8.778983in}{2.165557in}}%
\pgfpathlineto{\pgfqpoint{8.788010in}{2.178864in}}%
\pgfpathlineto{\pgfqpoint{8.797037in}{2.185481in}}%
\pgfpathlineto{\pgfqpoint{8.806064in}{2.172863in}}%
\pgfpathlineto{\pgfqpoint{8.815091in}{2.152855in}}%
\pgfpathlineto{\pgfqpoint{8.824119in}{2.126836in}}%
\pgfpathlineto{\pgfqpoint{8.833146in}{2.109728in}}%
\pgfpathlineto{\pgfqpoint{8.842173in}{2.100498in}}%
\pgfpathlineto{\pgfqpoint{8.851200in}{2.094526in}}%
\pgfpathlineto{\pgfqpoint{8.860228in}{2.079863in}}%
\pgfpathlineto{\pgfqpoint{8.869255in}{2.086715in}}%
\pgfpathlineto{\pgfqpoint{8.878282in}{2.090200in}}%
\pgfpathlineto{\pgfqpoint{8.887309in}{2.103667in}}%
\pgfpathlineto{\pgfqpoint{8.896336in}{2.111386in}}%
\pgfpathlineto{\pgfqpoint{8.905364in}{2.131568in}}%
\pgfpathlineto{\pgfqpoint{8.914391in}{2.133149in}}%
\pgfpathlineto{\pgfqpoint{8.923418in}{2.138582in}}%
\pgfpathlineto{\pgfqpoint{8.932445in}{2.156625in}}%
\pgfpathlineto{\pgfqpoint{8.941472in}{2.191705in}}%
\pgfpathlineto{\pgfqpoint{8.950500in}{2.207369in}}%
\pgfpathlineto{\pgfqpoint{8.959527in}{2.225117in}}%
\pgfpathlineto{\pgfqpoint{8.968554in}{2.259588in}}%
\pgfpathlineto{\pgfqpoint{8.977581in}{2.282768in}}%
\pgfpathlineto{\pgfqpoint{8.986608in}{2.288060in}}%
\pgfpathlineto{\pgfqpoint{8.995636in}{2.288408in}}%
\pgfpathlineto{\pgfqpoint{9.004663in}{2.285969in}}%
\pgfpathlineto{\pgfqpoint{9.013690in}{2.292830in}}%
\pgfpathlineto{\pgfqpoint{9.022717in}{2.290430in}}%
\pgfpathlineto{\pgfqpoint{9.031744in}{2.300629in}}%
\pgfpathlineto{\pgfqpoint{9.040772in}{2.296961in}}%
\pgfpathlineto{\pgfqpoint{9.049799in}{2.288725in}}%
\pgfpathlineto{\pgfqpoint{9.058826in}{2.277290in}}%
\pgfpathlineto{\pgfqpoint{9.067853in}{2.313617in}}%
\pgfpathlineto{\pgfqpoint{9.076881in}{2.269450in}}%
\pgfpathlineto{\pgfqpoint{9.085908in}{2.260991in}}%
\pgfpathlineto{\pgfqpoint{9.094935in}{2.257333in}}%
\pgfpathlineto{\pgfqpoint{9.103962in}{2.217315in}}%
\pgfpathlineto{\pgfqpoint{9.112989in}{2.179720in}}%
\pgfpathlineto{\pgfqpoint{9.122017in}{2.136241in}}%
\pgfpathlineto{\pgfqpoint{9.131044in}{2.108287in}}%
\pgfpathlineto{\pgfqpoint{9.140071in}{2.070461in}}%
\pgfpathlineto{\pgfqpoint{9.149098in}{2.025302in}}%
\pgfpathlineto{\pgfqpoint{9.158125in}{2.006436in}}%
\pgfpathlineto{\pgfqpoint{9.167153in}{1.977352in}}%
\pgfpathlineto{\pgfqpoint{9.176180in}{1.952529in}}%
\pgfpathlineto{\pgfqpoint{9.194234in}{1.845735in}}%
\pgfpathlineto{\pgfqpoint{9.203261in}{1.787298in}}%
\pgfpathlineto{\pgfqpoint{9.212289in}{1.743932in}}%
\pgfpathlineto{\pgfqpoint{9.221316in}{1.705886in}}%
\pgfpathlineto{\pgfqpoint{9.230343in}{1.645472in}}%
\pgfpathlineto{\pgfqpoint{9.239370in}{1.636440in}}%
\pgfpathlineto{\pgfqpoint{9.248397in}{1.695873in}}%
\pgfpathlineto{\pgfqpoint{9.257425in}{1.738833in}}%
\pgfpathlineto{\pgfqpoint{9.266452in}{1.790907in}}%
\pgfpathlineto{\pgfqpoint{9.275479in}{1.837725in}}%
\pgfpathlineto{\pgfqpoint{9.284506in}{1.857582in}}%
\pgfpathlineto{\pgfqpoint{9.293534in}{1.870358in}}%
\pgfpathlineto{\pgfqpoint{9.302561in}{1.875907in}}%
\pgfpathlineto{\pgfqpoint{9.311588in}{1.863611in}}%
\pgfpathlineto{\pgfqpoint{9.320615in}{1.839940in}}%
\pgfpathlineto{\pgfqpoint{9.329642in}{1.832654in}}%
\pgfpathlineto{\pgfqpoint{9.338670in}{1.820443in}}%
\pgfpathlineto{\pgfqpoint{9.347697in}{1.788492in}}%
\pgfpathlineto{\pgfqpoint{9.356724in}{1.824347in}}%
\pgfpathlineto{\pgfqpoint{9.365751in}{1.855201in}}%
\pgfpathlineto{\pgfqpoint{9.374778in}{1.865592in}}%
\pgfpathlineto{\pgfqpoint{9.383806in}{1.875478in}}%
\pgfpathlineto{\pgfqpoint{9.392833in}{1.867886in}}%
\pgfpathlineto{\pgfqpoint{9.401860in}{1.872337in}}%
\pgfpathlineto{\pgfqpoint{9.410887in}{1.851102in}}%
\pgfpathlineto{\pgfqpoint{9.419914in}{1.838440in}}%
\pgfpathlineto{\pgfqpoint{9.428942in}{1.824325in}}%
\pgfpathlineto{\pgfqpoint{9.437969in}{1.795415in}}%
\pgfpathlineto{\pgfqpoint{9.446996in}{1.776241in}}%
\pgfpathlineto{\pgfqpoint{9.456023in}{1.765877in}}%
\pgfpathlineto{\pgfqpoint{9.465051in}{1.745787in}}%
\pgfpathlineto{\pgfqpoint{9.474078in}{1.719871in}}%
\pgfpathlineto{\pgfqpoint{9.483105in}{1.704001in}}%
\pgfpathlineto{\pgfqpoint{9.492132in}{1.679463in}}%
\pgfpathlineto{\pgfqpoint{9.501159in}{1.658645in}}%
\pgfpathlineto{\pgfqpoint{9.510187in}{1.623542in}}%
\pgfpathlineto{\pgfqpoint{9.519214in}{1.604587in}}%
\pgfpathlineto{\pgfqpoint{9.528241in}{1.554907in}}%
\pgfpathlineto{\pgfqpoint{9.537268in}{1.632609in}}%
\pgfpathlineto{\pgfqpoint{9.546295in}{1.857538in}}%
\pgfpathlineto{\pgfqpoint{9.555323in}{1.941501in}}%
\pgfpathlineto{\pgfqpoint{9.564350in}{2.006401in}}%
\pgfpathlineto{\pgfqpoint{9.573377in}{2.045075in}}%
\pgfpathlineto{\pgfqpoint{9.582404in}{2.095925in}}%
\pgfpathlineto{\pgfqpoint{9.591431in}{2.120512in}}%
\pgfpathlineto{\pgfqpoint{9.600459in}{2.128587in}}%
\pgfpathlineto{\pgfqpoint{9.609486in}{2.124196in}}%
\pgfpathlineto{\pgfqpoint{9.618513in}{2.057921in}}%
\pgfpathlineto{\pgfqpoint{9.627540in}{2.059804in}}%
\pgfpathlineto{\pgfqpoint{9.636567in}{2.126158in}}%
\pgfpathlineto{\pgfqpoint{9.645595in}{2.141049in}}%
\pgfpathlineto{\pgfqpoint{9.654622in}{2.164469in}}%
\pgfpathlineto{\pgfqpoint{9.663649in}{2.180825in}}%
\pgfpathlineto{\pgfqpoint{9.672676in}{2.181354in}}%
\pgfpathlineto{\pgfqpoint{9.681704in}{2.179801in}}%
\pgfpathlineto{\pgfqpoint{9.690731in}{2.176975in}}%
\pgfpathlineto{\pgfqpoint{9.699758in}{2.172737in}}%
\pgfpathlineto{\pgfqpoint{9.708785in}{2.178478in}}%
\pgfpathlineto{\pgfqpoint{9.717812in}{2.175763in}}%
\pgfpathlineto{\pgfqpoint{9.726840in}{2.189314in}}%
\pgfpathlineto{\pgfqpoint{9.735867in}{2.206620in}}%
\pgfpathlineto{\pgfqpoint{9.753921in}{2.180265in}}%
\pgfpathlineto{\pgfqpoint{9.762948in}{2.173857in}}%
\pgfpathlineto{\pgfqpoint{9.771976in}{2.158171in}}%
\pgfpathlineto{\pgfqpoint{9.781003in}{2.145399in}}%
\pgfpathlineto{\pgfqpoint{9.790030in}{2.122979in}}%
\pgfpathlineto{\pgfqpoint{9.799057in}{2.145055in}}%
\pgfpathlineto{\pgfqpoint{9.808084in}{2.169449in}}%
\pgfpathlineto{\pgfqpoint{9.817112in}{2.207219in}}%
\pgfpathlineto{\pgfqpoint{9.826139in}{2.255246in}}%
\pgfpathlineto{\pgfqpoint{9.835166in}{2.292675in}}%
\pgfpathlineto{\pgfqpoint{9.844193in}{2.327282in}}%
\pgfpathlineto{\pgfqpoint{9.853220in}{2.384544in}}%
\pgfpathlineto{\pgfqpoint{9.862248in}{2.423892in}}%
\pgfpathlineto{\pgfqpoint{9.871275in}{2.439892in}}%
\pgfpathlineto{\pgfqpoint{9.880302in}{2.465098in}}%
\pgfpathlineto{\pgfqpoint{9.889329in}{2.479974in}}%
\pgfpathlineto{\pgfqpoint{9.898357in}{2.490129in}}%
\pgfpathlineto{\pgfqpoint{9.907384in}{2.499244in}}%
\pgfpathlineto{\pgfqpoint{9.925438in}{2.421501in}}%
\pgfpathlineto{\pgfqpoint{9.934465in}{2.397815in}}%
\pgfpathlineto{\pgfqpoint{9.943493in}{2.342670in}}%
\pgfpathlineto{\pgfqpoint{9.952520in}{2.355962in}}%
\pgfpathlineto{\pgfqpoint{9.961547in}{2.430265in}}%
\pgfpathlineto{\pgfqpoint{9.970574in}{2.467739in}}%
\pgfpathlineto{\pgfqpoint{9.979601in}{2.522198in}}%
\pgfpathlineto{\pgfqpoint{9.988629in}{2.565411in}}%
\pgfpathlineto{\pgfqpoint{9.997656in}{2.598068in}}%
\pgfpathlineto{\pgfqpoint{10.006683in}{2.612172in}}%
\pgfpathlineto{\pgfqpoint{10.015710in}{2.613510in}}%
\pgfpathlineto{\pgfqpoint{10.024737in}{2.615598in}}%
\pgfpathlineto{\pgfqpoint{10.033765in}{2.614762in}}%
\pgfpathlineto{\pgfqpoint{10.042792in}{2.638428in}}%
\pgfpathlineto{\pgfqpoint{10.051819in}{2.649982in}}%
\pgfpathlineto{\pgfqpoint{10.069874in}{2.698297in}}%
\pgfpathlineto{\pgfqpoint{10.078901in}{2.757390in}}%
\pgfpathlineto{\pgfqpoint{10.087928in}{2.803209in}}%
\pgfpathlineto{\pgfqpoint{10.096955in}{2.896761in}}%
\pgfpathlineto{\pgfqpoint{10.105982in}{3.000446in}}%
\pgfpathlineto{\pgfqpoint{10.115010in}{3.235205in}}%
\pgfpathlineto{\pgfqpoint{10.124037in}{3.344597in}}%
\pgfpathlineto{\pgfqpoint{10.133064in}{3.146012in}}%
\pgfpathlineto{\pgfqpoint{10.142091in}{3.033575in}}%
\pgfpathlineto{\pgfqpoint{10.151118in}{2.935817in}}%
\pgfpathlineto{\pgfqpoint{10.160146in}{2.878868in}}%
\pgfpathlineto{\pgfqpoint{10.169173in}{2.797272in}}%
\pgfpathlineto{\pgfqpoint{10.178200in}{2.729212in}}%
\pgfpathlineto{\pgfqpoint{10.187227in}{2.676627in}}%
\pgfpathlineto{\pgfqpoint{10.196254in}{2.620612in}}%
\pgfpathlineto{\pgfqpoint{10.205282in}{2.571412in}}%
\pgfpathlineto{\pgfqpoint{10.214309in}{2.556984in}}%
\pgfpathlineto{\pgfqpoint{10.223336in}{2.536605in}}%
\pgfpathlineto{\pgfqpoint{10.232363in}{2.514983in}}%
\pgfpathlineto{\pgfqpoint{10.241390in}{2.497548in}}%
\pgfpathlineto{\pgfqpoint{10.250418in}{2.507442in}}%
\pgfpathlineto{\pgfqpoint{10.259445in}{2.513614in}}%
\pgfpathlineto{\pgfqpoint{10.268472in}{2.484094in}}%
\pgfpathlineto{\pgfqpoint{10.277499in}{2.467589in}}%
\pgfpathlineto{\pgfqpoint{10.286527in}{2.479339in}}%
\pgfpathlineto{\pgfqpoint{10.295554in}{2.481558in}}%
\pgfpathlineto{\pgfqpoint{10.304581in}{2.503374in}}%
\pgfpathlineto{\pgfqpoint{10.313608in}{2.541638in}}%
\pgfpathlineto{\pgfqpoint{10.322635in}{2.539494in}}%
\pgfpathlineto{\pgfqpoint{10.331663in}{2.511760in}}%
\pgfpathlineto{\pgfqpoint{10.340690in}{2.505320in}}%
\pgfpathlineto{\pgfqpoint{10.349717in}{2.492470in}}%
\pgfpathlineto{\pgfqpoint{10.358744in}{2.495802in}}%
\pgfpathlineto{\pgfqpoint{10.367771in}{2.493385in}}%
\pgfpathlineto{\pgfqpoint{10.376799in}{2.491503in}}%
\pgfpathlineto{\pgfqpoint{10.385826in}{2.474240in}}%
\pgfpathlineto{\pgfqpoint{10.394853in}{2.488609in}}%
\pgfpathlineto{\pgfqpoint{10.403880in}{2.498853in}}%
\pgfpathlineto{\pgfqpoint{10.412907in}{2.500226in}}%
\pgfpathlineto{\pgfqpoint{10.421935in}{2.487935in}}%
\pgfpathlineto{\pgfqpoint{10.430962in}{2.473680in}}%
\pgfpathlineto{\pgfqpoint{10.439989in}{2.466838in}}%
\pgfpathlineto{\pgfqpoint{10.449016in}{2.459307in}}%
\pgfpathlineto{\pgfqpoint{10.458043in}{2.464206in}}%
\pgfpathlineto{\pgfqpoint{10.467071in}{2.454310in}}%
\pgfpathlineto{\pgfqpoint{10.476098in}{2.449618in}}%
\pgfpathlineto{\pgfqpoint{10.485125in}{2.454508in}}%
\pgfpathlineto{\pgfqpoint{10.494152in}{2.457675in}}%
\pgfpathlineto{\pgfqpoint{10.503180in}{2.462489in}}%
\pgfpathlineto{\pgfqpoint{10.512207in}{2.473710in}}%
\pgfpathlineto{\pgfqpoint{10.521234in}{2.484031in}}%
\pgfpathlineto{\pgfqpoint{10.530261in}{2.500539in}}%
\pgfpathlineto{\pgfqpoint{10.539288in}{2.501973in}}%
\pgfpathlineto{\pgfqpoint{10.548316in}{2.506428in}}%
\pgfpathlineto{\pgfqpoint{10.557343in}{2.518334in}}%
\pgfpathlineto{\pgfqpoint{10.566370in}{2.523817in}}%
\pgfpathlineto{\pgfqpoint{10.575397in}{2.540354in}}%
\pgfpathlineto{\pgfqpoint{10.584424in}{2.554774in}}%
\pgfpathlineto{\pgfqpoint{10.593452in}{2.550871in}}%
\pgfpathlineto{\pgfqpoint{10.602479in}{2.571320in}}%
\pgfpathlineto{\pgfqpoint{10.611506in}{2.575481in}}%
\pgfpathlineto{\pgfqpoint{10.620533in}{2.578850in}}%
\pgfpathlineto{\pgfqpoint{10.629560in}{2.579832in}}%
\pgfpathlineto{\pgfqpoint{10.647615in}{2.568650in}}%
\pgfpathlineto{\pgfqpoint{10.656642in}{2.558453in}}%
\pgfpathlineto{\pgfqpoint{10.665669in}{2.556515in}}%
\pgfpathlineto{\pgfqpoint{10.674697in}{2.553649in}}%
\pgfpathlineto{\pgfqpoint{10.683724in}{2.543410in}}%
\pgfpathlineto{\pgfqpoint{10.692751in}{2.515183in}}%
\pgfpathlineto{\pgfqpoint{10.701778in}{2.483823in}}%
\pgfpathlineto{\pgfqpoint{10.710805in}{2.451103in}}%
\pgfpathlineto{\pgfqpoint{10.719833in}{2.430499in}}%
\pgfpathlineto{\pgfqpoint{10.728860in}{2.421814in}}%
\pgfpathlineto{\pgfqpoint{10.737887in}{2.402159in}}%
\pgfpathlineto{\pgfqpoint{10.746914in}{2.385182in}}%
\pgfpathlineto{\pgfqpoint{10.755941in}{2.385561in}}%
\pgfpathlineto{\pgfqpoint{10.764969in}{2.376844in}}%
\pgfpathlineto{\pgfqpoint{10.773996in}{2.380535in}}%
\pgfpathlineto{\pgfqpoint{10.783023in}{2.397347in}}%
\pgfpathlineto{\pgfqpoint{10.792050in}{2.399010in}}%
\pgfpathlineto{\pgfqpoint{10.801077in}{2.401743in}}%
\pgfpathlineto{\pgfqpoint{10.810105in}{2.402646in}}%
\pgfpathlineto{\pgfqpoint{10.819132in}{2.411581in}}%
\pgfpathlineto{\pgfqpoint{10.828159in}{2.432861in}}%
\pgfpathlineto{\pgfqpoint{10.837186in}{2.451362in}}%
\pgfpathlineto{\pgfqpoint{10.846213in}{2.477282in}}%
\pgfpathlineto{\pgfqpoint{10.855241in}{2.470122in}}%
\pgfpathlineto{\pgfqpoint{10.864268in}{2.443163in}}%
\pgfpathlineto{\pgfqpoint{10.873295in}{2.436606in}}%
\pgfpathlineto{\pgfqpoint{10.882322in}{2.400234in}}%
\pgfpathlineto{\pgfqpoint{10.900377in}{2.314885in}}%
\pgfpathlineto{\pgfqpoint{10.909404in}{2.274755in}}%
\pgfpathlineto{\pgfqpoint{10.918431in}{2.238094in}}%
\pgfpathlineto{\pgfqpoint{10.927458in}{2.186780in}}%
\pgfpathlineto{\pgfqpoint{10.936486in}{2.125829in}}%
\pgfpathlineto{\pgfqpoint{10.945513in}{2.153301in}}%
\pgfpathlineto{\pgfqpoint{10.954540in}{2.185111in}}%
\pgfpathlineto{\pgfqpoint{10.972594in}{2.195454in}}%
\pgfpathlineto{\pgfqpoint{10.981622in}{2.195941in}}%
\pgfpathlineto{\pgfqpoint{10.990649in}{2.191361in}}%
\pgfpathlineto{\pgfqpoint{10.999676in}{2.185368in}}%
\pgfpathlineto{\pgfqpoint{11.008703in}{2.186565in}}%
\pgfpathlineto{\pgfqpoint{11.017730in}{2.186639in}}%
\pgfpathlineto{\pgfqpoint{11.026758in}{2.179744in}}%
\pgfpathlineto{\pgfqpoint{11.035785in}{2.177416in}}%
\pgfpathlineto{\pgfqpoint{11.044812in}{2.185333in}}%
\pgfpathlineto{\pgfqpoint{11.053839in}{2.184421in}}%
\pgfpathlineto{\pgfqpoint{11.062867in}{2.161030in}}%
\pgfpathlineto{\pgfqpoint{11.071894in}{2.161077in}}%
\pgfpathlineto{\pgfqpoint{11.080921in}{2.154262in}}%
\pgfpathlineto{\pgfqpoint{11.089948in}{2.155531in}}%
\pgfpathlineto{\pgfqpoint{11.098975in}{2.161164in}}%
\pgfpathlineto{\pgfqpoint{11.108003in}{2.163226in}}%
\pgfpathlineto{\pgfqpoint{11.117030in}{2.167509in}}%
\pgfpathlineto{\pgfqpoint{11.126057in}{2.169939in}}%
\pgfpathlineto{\pgfqpoint{11.135084in}{2.173830in}}%
\pgfpathlineto{\pgfqpoint{11.144111in}{2.176663in}}%
\pgfpathlineto{\pgfqpoint{11.153139in}{2.170451in}}%
\pgfpathlineto{\pgfqpoint{11.162166in}{2.158222in}}%
\pgfpathlineto{\pgfqpoint{11.171193in}{2.118407in}}%
\pgfpathlineto{\pgfqpoint{11.180220in}{2.125155in}}%
\pgfpathlineto{\pgfqpoint{11.189247in}{2.194989in}}%
\pgfpathlineto{\pgfqpoint{11.198275in}{2.212593in}}%
\pgfpathlineto{\pgfqpoint{11.207302in}{2.216917in}}%
\pgfpathlineto{\pgfqpoint{11.216329in}{2.204773in}}%
\pgfpathlineto{\pgfqpoint{11.225356in}{2.178448in}}%
\pgfpathlineto{\pgfqpoint{11.234383in}{2.182183in}}%
\pgfpathlineto{\pgfqpoint{11.243411in}{2.186648in}}%
\pgfpathlineto{\pgfqpoint{11.252438in}{2.181611in}}%
\pgfpathlineto{\pgfqpoint{11.261465in}{2.171078in}}%
\pgfpathlineto{\pgfqpoint{11.279520in}{2.163321in}}%
\pgfpathlineto{\pgfqpoint{11.288547in}{2.161969in}}%
\pgfpathlineto{\pgfqpoint{11.297574in}{2.159427in}}%
\pgfpathlineto{\pgfqpoint{11.306601in}{2.147041in}}%
\pgfpathlineto{\pgfqpoint{11.315628in}{2.143456in}}%
\pgfpathlineto{\pgfqpoint{11.324656in}{2.128715in}}%
\pgfpathlineto{\pgfqpoint{11.333683in}{2.128406in}}%
\pgfpathlineto{\pgfqpoint{11.342710in}{2.117860in}}%
\pgfpathlineto{\pgfqpoint{11.351737in}{2.101123in}}%
\pgfpathlineto{\pgfqpoint{11.360764in}{2.111835in}}%
\pgfpathlineto{\pgfqpoint{11.369792in}{2.129742in}}%
\pgfpathlineto{\pgfqpoint{11.378819in}{2.155484in}}%
\pgfpathlineto{\pgfqpoint{11.396873in}{2.241756in}}%
\pgfpathlineto{\pgfqpoint{11.405900in}{2.278423in}}%
\pgfpathlineto{\pgfqpoint{11.414928in}{2.256858in}}%
\pgfpathlineto{\pgfqpoint{11.423955in}{2.240652in}}%
\pgfpathlineto{\pgfqpoint{11.432982in}{2.217929in}}%
\pgfpathlineto{\pgfqpoint{11.442009in}{2.207951in}}%
\pgfpathlineto{\pgfqpoint{11.451036in}{2.215601in}}%
\pgfpathlineto{\pgfqpoint{11.460064in}{2.236584in}}%
\pgfpathlineto{\pgfqpoint{11.469091in}{2.253700in}}%
\pgfpathlineto{\pgfqpoint{11.469091in}{2.253700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.000000in}{0.660000in}}{\pgfqpoint{9.920000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.971165,0.988466,0.704037}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.450909in}{2.059931in}}%
\pgfpathlineto{\pgfqpoint{2.459936in}{2.029844in}}%
\pgfpathlineto{\pgfqpoint{2.468964in}{2.031264in}}%
\pgfpathlineto{\pgfqpoint{2.477991in}{2.005709in}}%
\pgfpathlineto{\pgfqpoint{2.487018in}{2.014335in}}%
\pgfpathlineto{\pgfqpoint{2.496045in}{2.012954in}}%
\pgfpathlineto{\pgfqpoint{2.505072in}{1.989572in}}%
\pgfpathlineto{\pgfqpoint{2.514100in}{1.968747in}}%
\pgfpathlineto{\pgfqpoint{2.523127in}{1.976873in}}%
\pgfpathlineto{\pgfqpoint{2.532154in}{1.953127in}}%
\pgfpathlineto{\pgfqpoint{2.541181in}{1.917108in}}%
\pgfpathlineto{\pgfqpoint{2.550208in}{1.840267in}}%
\pgfpathlineto{\pgfqpoint{2.559236in}{1.745935in}}%
\pgfpathlineto{\pgfqpoint{2.568263in}{1.676580in}}%
\pgfpathlineto{\pgfqpoint{2.577290in}{1.587465in}}%
\pgfpathlineto{\pgfqpoint{2.586317in}{1.483451in}}%
\pgfpathlineto{\pgfqpoint{2.595344in}{1.394450in}}%
\pgfpathlineto{\pgfqpoint{2.604372in}{1.356369in}}%
\pgfpathlineto{\pgfqpoint{2.613399in}{1.353302in}}%
\pgfpathlineto{\pgfqpoint{2.622426in}{1.410200in}}%
\pgfpathlineto{\pgfqpoint{2.631453in}{1.503722in}}%
\pgfpathlineto{\pgfqpoint{2.640480in}{1.576236in}}%
\pgfpathlineto{\pgfqpoint{2.649508in}{1.707978in}}%
\pgfpathlineto{\pgfqpoint{2.658535in}{1.752008in}}%
\pgfpathlineto{\pgfqpoint{2.667562in}{1.764862in}}%
\pgfpathlineto{\pgfqpoint{2.676589in}{1.818386in}}%
\pgfpathlineto{\pgfqpoint{2.685617in}{1.773559in}}%
\pgfpathlineto{\pgfqpoint{2.694644in}{1.719766in}}%
\pgfpathlineto{\pgfqpoint{2.703671in}{1.699725in}}%
\pgfpathlineto{\pgfqpoint{2.712698in}{1.771203in}}%
\pgfpathlineto{\pgfqpoint{2.721725in}{1.819775in}}%
\pgfpathlineto{\pgfqpoint{2.730753in}{1.931515in}}%
\pgfpathlineto{\pgfqpoint{2.739780in}{1.994198in}}%
\pgfpathlineto{\pgfqpoint{2.748807in}{2.009563in}}%
\pgfpathlineto{\pgfqpoint{2.757834in}{2.036784in}}%
\pgfpathlineto{\pgfqpoint{2.766861in}{1.934693in}}%
\pgfpathlineto{\pgfqpoint{2.775889in}{1.897474in}}%
\pgfpathlineto{\pgfqpoint{2.784916in}{1.750591in}}%
\pgfpathlineto{\pgfqpoint{2.793943in}{1.695889in}}%
\pgfpathlineto{\pgfqpoint{2.802970in}{1.621389in}}%
\pgfpathlineto{\pgfqpoint{2.811997in}{1.607084in}}%
\pgfpathlineto{\pgfqpoint{2.821025in}{1.615945in}}%
\pgfpathlineto{\pgfqpoint{2.830052in}{1.680810in}}%
\pgfpathlineto{\pgfqpoint{2.839079in}{1.721557in}}%
\pgfpathlineto{\pgfqpoint{2.848106in}{1.769642in}}%
\pgfpathlineto{\pgfqpoint{2.866161in}{1.878397in}}%
\pgfpathlineto{\pgfqpoint{2.875188in}{1.935004in}}%
\pgfpathlineto{\pgfqpoint{2.884215in}{1.961218in}}%
\pgfpathlineto{\pgfqpoint{2.893242in}{1.977740in}}%
\pgfpathlineto{\pgfqpoint{2.902270in}{2.052490in}}%
\pgfpathlineto{\pgfqpoint{2.911297in}{2.059374in}}%
\pgfpathlineto{\pgfqpoint{2.920324in}{2.018194in}}%
\pgfpathlineto{\pgfqpoint{2.929351in}{1.992186in}}%
\pgfpathlineto{\pgfqpoint{2.938378in}{1.969415in}}%
\pgfpathlineto{\pgfqpoint{2.947406in}{1.922775in}}%
\pgfpathlineto{\pgfqpoint{2.956433in}{1.897763in}}%
\pgfpathlineto{\pgfqpoint{2.965460in}{1.877770in}}%
\pgfpathlineto{\pgfqpoint{2.974487in}{1.856642in}}%
\pgfpathlineto{\pgfqpoint{2.983514in}{1.838068in}}%
\pgfpathlineto{\pgfqpoint{2.992542in}{1.807669in}}%
\pgfpathlineto{\pgfqpoint{3.001569in}{1.794078in}}%
\pgfpathlineto{\pgfqpoint{3.010596in}{1.778076in}}%
\pgfpathlineto{\pgfqpoint{3.019623in}{1.781341in}}%
\pgfpathlineto{\pgfqpoint{3.028650in}{1.763576in}}%
\pgfpathlineto{\pgfqpoint{3.037678in}{1.744574in}}%
\pgfpathlineto{\pgfqpoint{3.046705in}{1.741976in}}%
\pgfpathlineto{\pgfqpoint{3.055732in}{1.757273in}}%
\pgfpathlineto{\pgfqpoint{3.064759in}{1.773504in}}%
\pgfpathlineto{\pgfqpoint{3.073787in}{1.820673in}}%
\pgfpathlineto{\pgfqpoint{3.082814in}{1.875364in}}%
\pgfpathlineto{\pgfqpoint{3.091841in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{3.100868in}{2.050765in}}%
\pgfpathlineto{\pgfqpoint{3.109895in}{2.228657in}}%
\pgfpathlineto{\pgfqpoint{3.118923in}{2.221742in}}%
\pgfpathlineto{\pgfqpoint{3.127950in}{1.896887in}}%
\pgfpathlineto{\pgfqpoint{3.136977in}{1.707750in}}%
\pgfpathlineto{\pgfqpoint{3.146004in}{1.837097in}}%
\pgfpathlineto{\pgfqpoint{3.155031in}{1.941107in}}%
\pgfpathlineto{\pgfqpoint{3.164059in}{1.963744in}}%
\pgfpathlineto{\pgfqpoint{3.173086in}{1.976141in}}%
\pgfpathlineto{\pgfqpoint{3.182113in}{1.986802in}}%
\pgfpathlineto{\pgfqpoint{3.191140in}{2.008731in}}%
\pgfpathlineto{\pgfqpoint{3.200167in}{2.013788in}}%
\pgfpathlineto{\pgfqpoint{3.209195in}{2.009097in}}%
\pgfpathlineto{\pgfqpoint{3.218222in}{2.009369in}}%
\pgfpathlineto{\pgfqpoint{3.227249in}{2.050575in}}%
\pgfpathlineto{\pgfqpoint{3.236276in}{2.139177in}}%
\pgfpathlineto{\pgfqpoint{3.245303in}{2.138820in}}%
\pgfpathlineto{\pgfqpoint{3.254331in}{2.098942in}}%
\pgfpathlineto{\pgfqpoint{3.263358in}{1.999893in}}%
\pgfpathlineto{\pgfqpoint{3.272385in}{1.906372in}}%
\pgfpathlineto{\pgfqpoint{3.281412in}{1.920501in}}%
\pgfpathlineto{\pgfqpoint{3.299467in}{1.998660in}}%
\pgfpathlineto{\pgfqpoint{3.308494in}{2.016455in}}%
\pgfpathlineto{\pgfqpoint{3.317521in}{2.090854in}}%
\pgfpathlineto{\pgfqpoint{3.326548in}{2.199864in}}%
\pgfpathlineto{\pgfqpoint{3.335576in}{2.286863in}}%
\pgfpathlineto{\pgfqpoint{3.344603in}{2.318078in}}%
\pgfpathlineto{\pgfqpoint{3.353630in}{2.285693in}}%
\pgfpathlineto{\pgfqpoint{3.362657in}{2.271278in}}%
\pgfpathlineto{\pgfqpoint{3.371684in}{2.209730in}}%
\pgfpathlineto{\pgfqpoint{3.380712in}{2.125734in}}%
\pgfpathlineto{\pgfqpoint{3.389739in}{2.080194in}}%
\pgfpathlineto{\pgfqpoint{3.398766in}{2.023929in}}%
\pgfpathlineto{\pgfqpoint{3.407793in}{1.989575in}}%
\pgfpathlineto{\pgfqpoint{3.416820in}{1.976946in}}%
\pgfpathlineto{\pgfqpoint{3.425848in}{1.971823in}}%
\pgfpathlineto{\pgfqpoint{3.434875in}{1.976438in}}%
\pgfpathlineto{\pgfqpoint{3.443902in}{1.995878in}}%
\pgfpathlineto{\pgfqpoint{3.452929in}{2.006635in}}%
\pgfpathlineto{\pgfqpoint{3.461957in}{2.058918in}}%
\pgfpathlineto{\pgfqpoint{3.470984in}{2.076949in}}%
\pgfpathlineto{\pgfqpoint{3.480011in}{2.093395in}}%
\pgfpathlineto{\pgfqpoint{3.489038in}{2.083467in}}%
\pgfpathlineto{\pgfqpoint{3.498065in}{2.041349in}}%
\pgfpathlineto{\pgfqpoint{3.507093in}{1.994795in}}%
\pgfpathlineto{\pgfqpoint{3.516120in}{1.963012in}}%
\pgfpathlineto{\pgfqpoint{3.525147in}{2.032685in}}%
\pgfpathlineto{\pgfqpoint{3.534174in}{2.090188in}}%
\pgfpathlineto{\pgfqpoint{3.543201in}{2.141031in}}%
\pgfpathlineto{\pgfqpoint{3.552229in}{2.175825in}}%
\pgfpathlineto{\pgfqpoint{3.561256in}{2.188496in}}%
\pgfpathlineto{\pgfqpoint{3.570283in}{2.189180in}}%
\pgfpathlineto{\pgfqpoint{3.579310in}{2.172186in}}%
\pgfpathlineto{\pgfqpoint{3.588337in}{2.163697in}}%
\pgfpathlineto{\pgfqpoint{3.597365in}{2.170963in}}%
\pgfpathlineto{\pgfqpoint{3.615419in}{2.161736in}}%
\pgfpathlineto{\pgfqpoint{3.624446in}{2.150885in}}%
\pgfpathlineto{\pgfqpoint{3.633473in}{2.145899in}}%
\pgfpathlineto{\pgfqpoint{3.642501in}{2.153176in}}%
\pgfpathlineto{\pgfqpoint{3.651528in}{2.145950in}}%
\pgfpathlineto{\pgfqpoint{3.660555in}{2.140463in}}%
\pgfpathlineto{\pgfqpoint{3.669582in}{2.147291in}}%
\pgfpathlineto{\pgfqpoint{3.678610in}{2.143545in}}%
\pgfpathlineto{\pgfqpoint{3.687637in}{2.134554in}}%
\pgfpathlineto{\pgfqpoint{3.696664in}{2.155458in}}%
\pgfpathlineto{\pgfqpoint{3.705691in}{2.156876in}}%
\pgfpathlineto{\pgfqpoint{3.714718in}{2.127508in}}%
\pgfpathlineto{\pgfqpoint{3.723746in}{2.067588in}}%
\pgfpathlineto{\pgfqpoint{3.732773in}{2.090392in}}%
\pgfpathlineto{\pgfqpoint{3.741800in}{2.105504in}}%
\pgfpathlineto{\pgfqpoint{3.750827in}{2.124533in}}%
\pgfpathlineto{\pgfqpoint{3.759854in}{2.139133in}}%
\pgfpathlineto{\pgfqpoint{3.768882in}{2.141798in}}%
\pgfpathlineto{\pgfqpoint{3.777909in}{2.141998in}}%
\pgfpathlineto{\pgfqpoint{3.786936in}{2.141587in}}%
\pgfpathlineto{\pgfqpoint{3.795963in}{2.146214in}}%
\pgfpathlineto{\pgfqpoint{3.804990in}{2.145945in}}%
\pgfpathlineto{\pgfqpoint{3.823045in}{2.162089in}}%
\pgfpathlineto{\pgfqpoint{3.832072in}{2.101898in}}%
\pgfpathlineto{\pgfqpoint{3.841099in}{2.046041in}}%
\pgfpathlineto{\pgfqpoint{3.850126in}{2.022669in}}%
\pgfpathlineto{\pgfqpoint{3.859154in}{2.005108in}}%
\pgfpathlineto{\pgfqpoint{3.868181in}{2.007220in}}%
\pgfpathlineto{\pgfqpoint{3.877208in}{1.998971in}}%
\pgfpathlineto{\pgfqpoint{3.886235in}{2.001284in}}%
\pgfpathlineto{\pgfqpoint{3.895263in}{1.988818in}}%
\pgfpathlineto{\pgfqpoint{3.904290in}{1.972793in}}%
\pgfpathlineto{\pgfqpoint{3.913317in}{1.951064in}}%
\pgfpathlineto{\pgfqpoint{3.922344in}{1.910465in}}%
\pgfpathlineto{\pgfqpoint{3.931371in}{1.898497in}}%
\pgfpathlineto{\pgfqpoint{3.949426in}{1.921855in}}%
\pgfpathlineto{\pgfqpoint{3.958453in}{1.945593in}}%
\pgfpathlineto{\pgfqpoint{3.967480in}{1.938821in}}%
\pgfpathlineto{\pgfqpoint{3.976507in}{1.904795in}}%
\pgfpathlineto{\pgfqpoint{3.985535in}{2.025771in}}%
\pgfpathlineto{\pgfqpoint{3.994562in}{2.117701in}}%
\pgfpathlineto{\pgfqpoint{4.003589in}{2.216227in}}%
\pgfpathlineto{\pgfqpoint{4.012616in}{2.222304in}}%
\pgfpathlineto{\pgfqpoint{4.021643in}{2.183830in}}%
\pgfpathlineto{\pgfqpoint{4.030671in}{2.178340in}}%
\pgfpathlineto{\pgfqpoint{4.039698in}{2.172315in}}%
\pgfpathlineto{\pgfqpoint{4.048725in}{2.181329in}}%
\pgfpathlineto{\pgfqpoint{4.057752in}{2.184077in}}%
\pgfpathlineto{\pgfqpoint{4.066780in}{2.185138in}}%
\pgfpathlineto{\pgfqpoint{4.075807in}{2.188035in}}%
\pgfpathlineto{\pgfqpoint{4.084834in}{2.208826in}}%
\pgfpathlineto{\pgfqpoint{4.093861in}{2.223382in}}%
\pgfpathlineto{\pgfqpoint{4.102888in}{2.239129in}}%
\pgfpathlineto{\pgfqpoint{4.111916in}{2.252133in}}%
\pgfpathlineto{\pgfqpoint{4.120943in}{2.273512in}}%
\pgfpathlineto{\pgfqpoint{4.129970in}{2.275439in}}%
\pgfpathlineto{\pgfqpoint{4.138997in}{2.279622in}}%
\pgfpathlineto{\pgfqpoint{4.148024in}{2.276203in}}%
\pgfpathlineto{\pgfqpoint{4.157052in}{2.310743in}}%
\pgfpathlineto{\pgfqpoint{4.166079in}{2.339233in}}%
\pgfpathlineto{\pgfqpoint{4.175106in}{2.351578in}}%
\pgfpathlineto{\pgfqpoint{4.184133in}{2.387393in}}%
\pgfpathlineto{\pgfqpoint{4.193160in}{2.428468in}}%
\pgfpathlineto{\pgfqpoint{4.202188in}{2.492458in}}%
\pgfpathlineto{\pgfqpoint{4.211215in}{2.553757in}}%
\pgfpathlineto{\pgfqpoint{4.220242in}{2.638645in}}%
\pgfpathlineto{\pgfqpoint{4.229269in}{2.727424in}}%
\pgfpathlineto{\pgfqpoint{4.238296in}{2.891007in}}%
\pgfpathlineto{\pgfqpoint{4.247324in}{2.926865in}}%
\pgfpathlineto{\pgfqpoint{4.256351in}{2.830996in}}%
\pgfpathlineto{\pgfqpoint{4.265378in}{2.789946in}}%
\pgfpathlineto{\pgfqpoint{4.274405in}{2.761903in}}%
\pgfpathlineto{\pgfqpoint{4.283433in}{2.747116in}}%
\pgfpathlineto{\pgfqpoint{4.292460in}{2.729584in}}%
\pgfpathlineto{\pgfqpoint{4.301487in}{2.715560in}}%
\pgfpathlineto{\pgfqpoint{4.310514in}{2.682555in}}%
\pgfpathlineto{\pgfqpoint{4.319541in}{2.673591in}}%
\pgfpathlineto{\pgfqpoint{4.328569in}{2.656434in}}%
\pgfpathlineto{\pgfqpoint{4.337596in}{2.656458in}}%
\pgfpathlineto{\pgfqpoint{4.346623in}{2.649824in}}%
\pgfpathlineto{\pgfqpoint{4.355650in}{2.651034in}}%
\pgfpathlineto{\pgfqpoint{4.364677in}{2.662188in}}%
\pgfpathlineto{\pgfqpoint{4.373705in}{2.712523in}}%
\pgfpathlineto{\pgfqpoint{4.382732in}{2.731542in}}%
\pgfpathlineto{\pgfqpoint{4.391759in}{2.691874in}}%
\pgfpathlineto{\pgfqpoint{4.400786in}{2.666365in}}%
\pgfpathlineto{\pgfqpoint{4.409813in}{2.631101in}}%
\pgfpathlineto{\pgfqpoint{4.418841in}{2.572534in}}%
\pgfpathlineto{\pgfqpoint{4.436895in}{2.693826in}}%
\pgfpathlineto{\pgfqpoint{4.445922in}{2.663212in}}%
\pgfpathlineto{\pgfqpoint{4.454949in}{2.616136in}}%
\pgfpathlineto{\pgfqpoint{4.463977in}{2.573712in}}%
\pgfpathlineto{\pgfqpoint{4.473004in}{2.520163in}}%
\pgfpathlineto{\pgfqpoint{4.482031in}{2.523987in}}%
\pgfpathlineto{\pgfqpoint{4.491058in}{2.554537in}}%
\pgfpathlineto{\pgfqpoint{4.500086in}{2.714065in}}%
\pgfpathlineto{\pgfqpoint{4.509113in}{3.045625in}}%
\pgfpathlineto{\pgfqpoint{4.518140in}{3.594637in}}%
\pgfpathlineto{\pgfqpoint{4.527167in}{4.248540in}}%
\pgfpathlineto{\pgfqpoint{4.536194in}{4.020934in}}%
\pgfpathlineto{\pgfqpoint{4.545222in}{3.858514in}}%
\pgfpathlineto{\pgfqpoint{4.554249in}{3.892940in}}%
\pgfpathlineto{\pgfqpoint{4.563276in}{3.810047in}}%
\pgfpathlineto{\pgfqpoint{4.572303in}{3.644476in}}%
\pgfpathlineto{\pgfqpoint{4.581330in}{3.387393in}}%
\pgfpathlineto{\pgfqpoint{4.590358in}{3.141948in}}%
\pgfpathlineto{\pgfqpoint{4.599385in}{2.952828in}}%
\pgfpathlineto{\pgfqpoint{4.608412in}{2.834376in}}%
\pgfpathlineto{\pgfqpoint{4.617439in}{2.798044in}}%
\pgfpathlineto{\pgfqpoint{4.626466in}{2.768517in}}%
\pgfpathlineto{\pgfqpoint{4.635494in}{2.773975in}}%
\pgfpathlineto{\pgfqpoint{4.644521in}{2.842470in}}%
\pgfpathlineto{\pgfqpoint{4.653548in}{3.068176in}}%
\pgfpathlineto{\pgfqpoint{4.662575in}{3.058952in}}%
\pgfpathlineto{\pgfqpoint{4.671603in}{2.792811in}}%
\pgfpathlineto{\pgfqpoint{4.680630in}{2.444271in}}%
\pgfpathlineto{\pgfqpoint{4.689657in}{2.450696in}}%
\pgfpathlineto{\pgfqpoint{4.698684in}{2.781803in}}%
\pgfpathlineto{\pgfqpoint{4.707711in}{2.821996in}}%
\pgfpathlineto{\pgfqpoint{4.716739in}{2.665363in}}%
\pgfpathlineto{\pgfqpoint{4.725766in}{2.612337in}}%
\pgfpathlineto{\pgfqpoint{4.734793in}{2.604920in}}%
\pgfpathlineto{\pgfqpoint{4.743820in}{2.658213in}}%
\pgfpathlineto{\pgfqpoint{4.752847in}{2.692934in}}%
\pgfpathlineto{\pgfqpoint{4.761875in}{2.798363in}}%
\pgfpathlineto{\pgfqpoint{4.770902in}{2.909761in}}%
\pgfpathlineto{\pgfqpoint{4.779929in}{3.106283in}}%
\pgfpathlineto{\pgfqpoint{4.788956in}{3.435295in}}%
\pgfpathlineto{\pgfqpoint{4.797983in}{3.188211in}}%
\pgfpathlineto{\pgfqpoint{4.807011in}{3.113214in}}%
\pgfpathlineto{\pgfqpoint{4.816038in}{3.085257in}}%
\pgfpathlineto{\pgfqpoint{4.825065in}{3.218739in}}%
\pgfpathlineto{\pgfqpoint{4.834092in}{3.340162in}}%
\pgfpathlineto{\pgfqpoint{4.843119in}{3.157729in}}%
\pgfpathlineto{\pgfqpoint{4.852147in}{3.000618in}}%
\pgfpathlineto{\pgfqpoint{4.861174in}{2.991793in}}%
\pgfpathlineto{\pgfqpoint{4.870201in}{2.991493in}}%
\pgfpathlineto{\pgfqpoint{4.879228in}{3.030533in}}%
\pgfpathlineto{\pgfqpoint{4.888256in}{3.011862in}}%
\pgfpathlineto{\pgfqpoint{4.906310in}{2.884612in}}%
\pgfpathlineto{\pgfqpoint{4.915337in}{2.771681in}}%
\pgfpathlineto{\pgfqpoint{4.924364in}{2.666129in}}%
\pgfpathlineto{\pgfqpoint{4.933392in}{2.692925in}}%
\pgfpathlineto{\pgfqpoint{4.942419in}{2.698541in}}%
\pgfpathlineto{\pgfqpoint{4.951446in}{2.684065in}}%
\pgfpathlineto{\pgfqpoint{4.960473in}{2.698836in}}%
\pgfpathlineto{\pgfqpoint{4.969500in}{2.689556in}}%
\pgfpathlineto{\pgfqpoint{4.978528in}{2.708622in}}%
\pgfpathlineto{\pgfqpoint{4.987555in}{2.839424in}}%
\pgfpathlineto{\pgfqpoint{4.996582in}{2.987884in}}%
\pgfpathlineto{\pgfqpoint{5.005609in}{3.113185in}}%
\pgfpathlineto{\pgfqpoint{5.014636in}{3.007811in}}%
\pgfpathlineto{\pgfqpoint{5.023664in}{2.890983in}}%
\pgfpathlineto{\pgfqpoint{5.032691in}{2.831395in}}%
\pgfpathlineto{\pgfqpoint{5.041718in}{2.764530in}}%
\pgfpathlineto{\pgfqpoint{5.059772in}{2.679508in}}%
\pgfpathlineto{\pgfqpoint{5.068800in}{2.653571in}}%
\pgfpathlineto{\pgfqpoint{5.077827in}{2.620922in}}%
\pgfpathlineto{\pgfqpoint{5.086854in}{2.596189in}}%
\pgfpathlineto{\pgfqpoint{5.095881in}{2.581737in}}%
\pgfpathlineto{\pgfqpoint{5.104909in}{2.561231in}}%
\pgfpathlineto{\pgfqpoint{5.113936in}{2.560510in}}%
\pgfpathlineto{\pgfqpoint{5.122963in}{2.571890in}}%
\pgfpathlineto{\pgfqpoint{5.131990in}{2.622691in}}%
\pgfpathlineto{\pgfqpoint{5.141017in}{2.580959in}}%
\pgfpathlineto{\pgfqpoint{5.150045in}{2.433465in}}%
\pgfpathlineto{\pgfqpoint{5.159072in}{2.396301in}}%
\pgfpathlineto{\pgfqpoint{5.168099in}{2.356390in}}%
\pgfpathlineto{\pgfqpoint{5.177126in}{2.330638in}}%
\pgfpathlineto{\pgfqpoint{5.186153in}{2.303757in}}%
\pgfpathlineto{\pgfqpoint{5.195181in}{2.296033in}}%
\pgfpathlineto{\pgfqpoint{5.204208in}{2.301698in}}%
\pgfpathlineto{\pgfqpoint{5.222262in}{2.286610in}}%
\pgfpathlineto{\pgfqpoint{5.231289in}{2.280141in}}%
\pgfpathlineto{\pgfqpoint{5.240317in}{2.267674in}}%
\pgfpathlineto{\pgfqpoint{5.249344in}{2.244677in}}%
\pgfpathlineto{\pgfqpoint{5.258371in}{2.203314in}}%
\pgfpathlineto{\pgfqpoint{5.267398in}{2.139803in}}%
\pgfpathlineto{\pgfqpoint{5.276426in}{1.997604in}}%
\pgfpathlineto{\pgfqpoint{5.285453in}{1.966308in}}%
\pgfpathlineto{\pgfqpoint{5.294480in}{2.093012in}}%
\pgfpathlineto{\pgfqpoint{5.303507in}{2.134416in}}%
\pgfpathlineto{\pgfqpoint{5.312534in}{2.168792in}}%
\pgfpathlineto{\pgfqpoint{5.321562in}{2.161363in}}%
\pgfpathlineto{\pgfqpoint{5.330589in}{2.156656in}}%
\pgfpathlineto{\pgfqpoint{5.339616in}{2.127829in}}%
\pgfpathlineto{\pgfqpoint{5.348643in}{2.084389in}}%
\pgfpathlineto{\pgfqpoint{5.357670in}{1.937099in}}%
\pgfpathlineto{\pgfqpoint{5.366698in}{1.957396in}}%
\pgfpathlineto{\pgfqpoint{5.375725in}{2.108546in}}%
\pgfpathlineto{\pgfqpoint{5.384752in}{2.159379in}}%
\pgfpathlineto{\pgfqpoint{5.393779in}{2.188219in}}%
\pgfpathlineto{\pgfqpoint{5.402806in}{2.203756in}}%
\pgfpathlineto{\pgfqpoint{5.411834in}{2.209272in}}%
\pgfpathlineto{\pgfqpoint{5.420861in}{2.203905in}}%
\pgfpathlineto{\pgfqpoint{5.429888in}{2.234271in}}%
\pgfpathlineto{\pgfqpoint{5.438915in}{2.252338in}}%
\pgfpathlineto{\pgfqpoint{5.447942in}{2.263275in}}%
\pgfpathlineto{\pgfqpoint{5.456970in}{2.277230in}}%
\pgfpathlineto{\pgfqpoint{5.465997in}{2.276982in}}%
\pgfpathlineto{\pgfqpoint{5.475024in}{2.279333in}}%
\pgfpathlineto{\pgfqpoint{5.484051in}{2.296356in}}%
\pgfpathlineto{\pgfqpoint{5.493079in}{2.314444in}}%
\pgfpathlineto{\pgfqpoint{5.502106in}{2.334068in}}%
\pgfpathlineto{\pgfqpoint{5.511133in}{2.344055in}}%
\pgfpathlineto{\pgfqpoint{5.520160in}{2.346984in}}%
\pgfpathlineto{\pgfqpoint{5.529187in}{2.356412in}}%
\pgfpathlineto{\pgfqpoint{5.538215in}{2.353245in}}%
\pgfpathlineto{\pgfqpoint{5.547242in}{2.352017in}}%
\pgfpathlineto{\pgfqpoint{5.556269in}{2.358360in}}%
\pgfpathlineto{\pgfqpoint{5.565296in}{2.360763in}}%
\pgfpathlineto{\pgfqpoint{5.574323in}{2.354675in}}%
\pgfpathlineto{\pgfqpoint{5.583351in}{2.349289in}}%
\pgfpathlineto{\pgfqpoint{5.592378in}{2.336322in}}%
\pgfpathlineto{\pgfqpoint{5.601405in}{2.330855in}}%
\pgfpathlineto{\pgfqpoint{5.610432in}{2.328812in}}%
\pgfpathlineto{\pgfqpoint{5.619459in}{2.321614in}}%
\pgfpathlineto{\pgfqpoint{5.628487in}{2.309926in}}%
\pgfpathlineto{\pgfqpoint{5.637514in}{2.306860in}}%
\pgfpathlineto{\pgfqpoint{5.646541in}{2.287824in}}%
\pgfpathlineto{\pgfqpoint{5.655568in}{2.286522in}}%
\pgfpathlineto{\pgfqpoint{5.664596in}{2.264429in}}%
\pgfpathlineto{\pgfqpoint{5.673623in}{2.250780in}}%
\pgfpathlineto{\pgfqpoint{5.682650in}{2.225131in}}%
\pgfpathlineto{\pgfqpoint{5.691677in}{2.222030in}}%
\pgfpathlineto{\pgfqpoint{5.700704in}{2.237406in}}%
\pgfpathlineto{\pgfqpoint{5.709732in}{2.240369in}}%
\pgfpathlineto{\pgfqpoint{5.718759in}{2.248648in}}%
\pgfpathlineto{\pgfqpoint{5.727786in}{2.239418in}}%
\pgfpathlineto{\pgfqpoint{5.736813in}{2.249715in}}%
\pgfpathlineto{\pgfqpoint{5.745840in}{2.244496in}}%
\pgfpathlineto{\pgfqpoint{5.754868in}{2.240719in}}%
\pgfpathlineto{\pgfqpoint{5.763895in}{2.215034in}}%
\pgfpathlineto{\pgfqpoint{5.772922in}{2.190198in}}%
\pgfpathlineto{\pgfqpoint{5.781949in}{2.220378in}}%
\pgfpathlineto{\pgfqpoint{5.790976in}{2.240389in}}%
\pgfpathlineto{\pgfqpoint{5.800004in}{2.247717in}}%
\pgfpathlineto{\pgfqpoint{5.818058in}{2.250654in}}%
\pgfpathlineto{\pgfqpoint{5.827085in}{2.243341in}}%
\pgfpathlineto{\pgfqpoint{5.836112in}{2.249269in}}%
\pgfpathlineto{\pgfqpoint{5.845140in}{2.249655in}}%
\pgfpathlineto{\pgfqpoint{5.854167in}{2.235567in}}%
\pgfpathlineto{\pgfqpoint{5.863194in}{2.230410in}}%
\pgfpathlineto{\pgfqpoint{5.872221in}{2.226119in}}%
\pgfpathlineto{\pgfqpoint{5.881249in}{2.235730in}}%
\pgfpathlineto{\pgfqpoint{5.890276in}{2.222682in}}%
\pgfpathlineto{\pgfqpoint{5.899303in}{2.218287in}}%
\pgfpathlineto{\pgfqpoint{5.908330in}{2.204937in}}%
\pgfpathlineto{\pgfqpoint{5.917357in}{2.206830in}}%
\pgfpathlineto{\pgfqpoint{5.926385in}{2.207101in}}%
\pgfpathlineto{\pgfqpoint{5.944439in}{2.194589in}}%
\pgfpathlineto{\pgfqpoint{5.953466in}{2.194129in}}%
\pgfpathlineto{\pgfqpoint{5.962493in}{2.193958in}}%
\pgfpathlineto{\pgfqpoint{5.971521in}{2.182127in}}%
\pgfpathlineto{\pgfqpoint{5.980548in}{2.171180in}}%
\pgfpathlineto{\pgfqpoint{5.989575in}{2.162967in}}%
\pgfpathlineto{\pgfqpoint{5.998602in}{2.119285in}}%
\pgfpathlineto{\pgfqpoint{6.007629in}{2.107988in}}%
\pgfpathlineto{\pgfqpoint{6.016657in}{2.060952in}}%
\pgfpathlineto{\pgfqpoint{6.025684in}{2.092036in}}%
\pgfpathlineto{\pgfqpoint{6.034711in}{2.236090in}}%
\pgfpathlineto{\pgfqpoint{6.043738in}{2.354298in}}%
\pgfpathlineto{\pgfqpoint{6.052765in}{2.483773in}}%
\pgfpathlineto{\pgfqpoint{6.061793in}{2.561926in}}%
\pgfpathlineto{\pgfqpoint{6.070820in}{2.590843in}}%
\pgfpathlineto{\pgfqpoint{6.079847in}{2.582155in}}%
\pgfpathlineto{\pgfqpoint{6.088874in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{6.097902in}{2.508862in}}%
\pgfpathlineto{\pgfqpoint{6.106929in}{2.495561in}}%
\pgfpathlineto{\pgfqpoint{6.115956in}{2.489456in}}%
\pgfpathlineto{\pgfqpoint{6.124983in}{2.473919in}}%
\pgfpathlineto{\pgfqpoint{6.134010in}{2.443812in}}%
\pgfpathlineto{\pgfqpoint{6.143038in}{2.444372in}}%
\pgfpathlineto{\pgfqpoint{6.152065in}{2.432980in}}%
\pgfpathlineto{\pgfqpoint{6.161092in}{2.420032in}}%
\pgfpathlineto{\pgfqpoint{6.170119in}{2.406357in}}%
\pgfpathlineto{\pgfqpoint{6.179146in}{2.405098in}}%
\pgfpathlineto{\pgfqpoint{6.188174in}{2.388715in}}%
\pgfpathlineto{\pgfqpoint{6.197201in}{2.382482in}}%
\pgfpathlineto{\pgfqpoint{6.206228in}{2.376589in}}%
\pgfpathlineto{\pgfqpoint{6.215255in}{2.381530in}}%
\pgfpathlineto{\pgfqpoint{6.224282in}{2.370952in}}%
\pgfpathlineto{\pgfqpoint{6.233310in}{2.380478in}}%
\pgfpathlineto{\pgfqpoint{6.242337in}{2.382644in}}%
\pgfpathlineto{\pgfqpoint{6.251364in}{2.337651in}}%
\pgfpathlineto{\pgfqpoint{6.260391in}{2.335543in}}%
\pgfpathlineto{\pgfqpoint{6.269419in}{2.337770in}}%
\pgfpathlineto{\pgfqpoint{6.278446in}{2.323928in}}%
\pgfpathlineto{\pgfqpoint{6.287473in}{2.304789in}}%
\pgfpathlineto{\pgfqpoint{6.296500in}{2.294078in}}%
\pgfpathlineto{\pgfqpoint{6.305527in}{2.282808in}}%
\pgfpathlineto{\pgfqpoint{6.314555in}{2.270516in}}%
\pgfpathlineto{\pgfqpoint{6.323582in}{2.266052in}}%
\pgfpathlineto{\pgfqpoint{6.332609in}{2.254756in}}%
\pgfpathlineto{\pgfqpoint{6.341636in}{2.248967in}}%
\pgfpathlineto{\pgfqpoint{6.350663in}{2.236081in}}%
\pgfpathlineto{\pgfqpoint{6.359691in}{2.237093in}}%
\pgfpathlineto{\pgfqpoint{6.368718in}{2.225556in}}%
\pgfpathlineto{\pgfqpoint{6.377745in}{2.200940in}}%
\pgfpathlineto{\pgfqpoint{6.386772in}{2.194957in}}%
\pgfpathlineto{\pgfqpoint{6.395799in}{2.190187in}}%
\pgfpathlineto{\pgfqpoint{6.404827in}{2.165060in}}%
\pgfpathlineto{\pgfqpoint{6.413854in}{2.155606in}}%
\pgfpathlineto{\pgfqpoint{6.422881in}{2.166965in}}%
\pgfpathlineto{\pgfqpoint{6.440935in}{2.152760in}}%
\pgfpathlineto{\pgfqpoint{6.449963in}{2.144729in}}%
\pgfpathlineto{\pgfqpoint{6.458990in}{2.134118in}}%
\pgfpathlineto{\pgfqpoint{6.468017in}{2.122925in}}%
\pgfpathlineto{\pgfqpoint{6.477044in}{2.118525in}}%
\pgfpathlineto{\pgfqpoint{6.486072in}{2.124370in}}%
\pgfpathlineto{\pgfqpoint{6.495099in}{2.136906in}}%
\pgfpathlineto{\pgfqpoint{6.504126in}{2.132489in}}%
\pgfpathlineto{\pgfqpoint{6.513153in}{2.127546in}}%
\pgfpathlineto{\pgfqpoint{6.522180in}{2.124954in}}%
\pgfpathlineto{\pgfqpoint{6.531208in}{2.126223in}}%
\pgfpathlineto{\pgfqpoint{6.540235in}{2.132358in}}%
\pgfpathlineto{\pgfqpoint{6.549262in}{2.152145in}}%
\pgfpathlineto{\pgfqpoint{6.558289in}{2.162710in}}%
\pgfpathlineto{\pgfqpoint{6.567316in}{2.168675in}}%
\pgfpathlineto{\pgfqpoint{6.576344in}{2.163214in}}%
\pgfpathlineto{\pgfqpoint{6.585371in}{2.186340in}}%
\pgfpathlineto{\pgfqpoint{6.603425in}{2.230350in}}%
\pgfpathlineto{\pgfqpoint{6.612452in}{2.254443in}}%
\pgfpathlineto{\pgfqpoint{6.621480in}{2.290773in}}%
\pgfpathlineto{\pgfqpoint{6.630507in}{2.349146in}}%
\pgfpathlineto{\pgfqpoint{6.639534in}{2.405619in}}%
\pgfpathlineto{\pgfqpoint{6.648561in}{2.476395in}}%
\pgfpathlineto{\pgfqpoint{6.657588in}{2.539483in}}%
\pgfpathlineto{\pgfqpoint{6.666616in}{2.608255in}}%
\pgfpathlineto{\pgfqpoint{6.675643in}{2.698365in}}%
\pgfpathlineto{\pgfqpoint{6.684670in}{2.738472in}}%
\pgfpathlineto{\pgfqpoint{6.693697in}{2.775295in}}%
\pgfpathlineto{\pgfqpoint{6.702725in}{2.771784in}}%
\pgfpathlineto{\pgfqpoint{6.711752in}{2.672319in}}%
\pgfpathlineto{\pgfqpoint{6.720779in}{2.567296in}}%
\pgfpathlineto{\pgfqpoint{6.738833in}{3.025875in}}%
\pgfpathlineto{\pgfqpoint{6.747861in}{3.196086in}}%
\pgfpathlineto{\pgfqpoint{6.756888in}{3.349775in}}%
\pgfpathlineto{\pgfqpoint{6.765915in}{3.351935in}}%
\pgfpathlineto{\pgfqpoint{6.774942in}{3.213734in}}%
\pgfpathlineto{\pgfqpoint{6.783969in}{3.067497in}}%
\pgfpathlineto{\pgfqpoint{6.792997in}{2.934188in}}%
\pgfpathlineto{\pgfqpoint{6.802024in}{2.853638in}}%
\pgfpathlineto{\pgfqpoint{6.811051in}{2.861197in}}%
\pgfpathlineto{\pgfqpoint{6.820078in}{2.818794in}}%
\pgfpathlineto{\pgfqpoint{6.829105in}{2.798756in}}%
\pgfpathlineto{\pgfqpoint{6.838133in}{2.767692in}}%
\pgfpathlineto{\pgfqpoint{6.847160in}{2.745688in}}%
\pgfpathlineto{\pgfqpoint{6.856187in}{2.719454in}}%
\pgfpathlineto{\pgfqpoint{6.865214in}{2.666749in}}%
\pgfpathlineto{\pgfqpoint{6.874242in}{2.568366in}}%
\pgfpathlineto{\pgfqpoint{6.883269in}{2.503266in}}%
\pgfpathlineto{\pgfqpoint{6.892296in}{2.430356in}}%
\pgfpathlineto{\pgfqpoint{6.901323in}{2.346728in}}%
\pgfpathlineto{\pgfqpoint{6.910350in}{2.213635in}}%
\pgfpathlineto{\pgfqpoint{6.919378in}{2.105186in}}%
\pgfpathlineto{\pgfqpoint{6.928405in}{1.854599in}}%
\pgfpathlineto{\pgfqpoint{6.937432in}{1.620266in}}%
\pgfpathlineto{\pgfqpoint{6.946459in}{2.062123in}}%
\pgfpathlineto{\pgfqpoint{6.955486in}{2.545276in}}%
\pgfpathlineto{\pgfqpoint{6.964514in}{2.873240in}}%
\pgfpathlineto{\pgfqpoint{6.973541in}{2.305791in}}%
\pgfpathlineto{\pgfqpoint{6.982568in}{2.178037in}}%
\pgfpathlineto{\pgfqpoint{6.991595in}{2.196228in}}%
\pgfpathlineto{\pgfqpoint{7.000622in}{2.350902in}}%
\pgfpathlineto{\pgfqpoint{7.009650in}{2.551218in}}%
\pgfpathlineto{\pgfqpoint{7.018677in}{2.530133in}}%
\pgfpathlineto{\pgfqpoint{7.027704in}{2.552918in}}%
\pgfpathlineto{\pgfqpoint{7.036731in}{2.615121in}}%
\pgfpathlineto{\pgfqpoint{7.045758in}{2.685082in}}%
\pgfpathlineto{\pgfqpoint{7.054786in}{2.717286in}}%
\pgfpathlineto{\pgfqpoint{7.063813in}{2.784430in}}%
\pgfpathlineto{\pgfqpoint{7.072840in}{2.848446in}}%
\pgfpathlineto{\pgfqpoint{7.081867in}{2.812409in}}%
\pgfpathlineto{\pgfqpoint{7.090895in}{2.794018in}}%
\pgfpathlineto{\pgfqpoint{7.099922in}{2.758292in}}%
\pgfpathlineto{\pgfqpoint{7.108949in}{2.731760in}}%
\pgfpathlineto{\pgfqpoint{7.117976in}{2.736237in}}%
\pgfpathlineto{\pgfqpoint{7.127003in}{2.736351in}}%
\pgfpathlineto{\pgfqpoint{7.136031in}{2.703899in}}%
\pgfpathlineto{\pgfqpoint{7.145058in}{2.687222in}}%
\pgfpathlineto{\pgfqpoint{7.154085in}{2.652758in}}%
\pgfpathlineto{\pgfqpoint{7.163112in}{2.659732in}}%
\pgfpathlineto{\pgfqpoint{7.172139in}{2.704188in}}%
\pgfpathlineto{\pgfqpoint{7.181167in}{2.744720in}}%
\pgfpathlineto{\pgfqpoint{7.190194in}{2.774246in}}%
\pgfpathlineto{\pgfqpoint{7.199221in}{2.850416in}}%
\pgfpathlineto{\pgfqpoint{7.208248in}{2.951295in}}%
\pgfpathlineto{\pgfqpoint{7.217275in}{3.302973in}}%
\pgfpathlineto{\pgfqpoint{7.226303in}{3.098450in}}%
\pgfpathlineto{\pgfqpoint{7.235330in}{2.788873in}}%
\pgfpathlineto{\pgfqpoint{7.244357in}{2.782167in}}%
\pgfpathlineto{\pgfqpoint{7.253384in}{2.683834in}}%
\pgfpathlineto{\pgfqpoint{7.262412in}{2.687931in}}%
\pgfpathlineto{\pgfqpoint{7.271439in}{2.652143in}}%
\pgfpathlineto{\pgfqpoint{7.280466in}{2.642747in}}%
\pgfpathlineto{\pgfqpoint{7.289493in}{2.594823in}}%
\pgfpathlineto{\pgfqpoint{7.298520in}{2.558915in}}%
\pgfpathlineto{\pgfqpoint{7.307548in}{2.508523in}}%
\pgfpathlineto{\pgfqpoint{7.316575in}{2.469644in}}%
\pgfpathlineto{\pgfqpoint{7.325602in}{2.442738in}}%
\pgfpathlineto{\pgfqpoint{7.334629in}{2.368784in}}%
\pgfpathlineto{\pgfqpoint{7.352684in}{2.309628in}}%
\pgfpathlineto{\pgfqpoint{7.361711in}{2.329446in}}%
\pgfpathlineto{\pgfqpoint{7.370738in}{2.309976in}}%
\pgfpathlineto{\pgfqpoint{7.379765in}{2.239189in}}%
\pgfpathlineto{\pgfqpoint{7.388792in}{2.227458in}}%
\pgfpathlineto{\pgfqpoint{7.397820in}{2.236534in}}%
\pgfpathlineto{\pgfqpoint{7.406847in}{2.224534in}}%
\pgfpathlineto{\pgfqpoint{7.415874in}{2.229827in}}%
\pgfpathlineto{\pgfqpoint{7.424901in}{2.244227in}}%
\pgfpathlineto{\pgfqpoint{7.433928in}{2.247727in}}%
\pgfpathlineto{\pgfqpoint{7.442956in}{2.241615in}}%
\pgfpathlineto{\pgfqpoint{7.451983in}{2.248452in}}%
\pgfpathlineto{\pgfqpoint{7.461010in}{2.235022in}}%
\pgfpathlineto{\pgfqpoint{7.470037in}{2.215201in}}%
\pgfpathlineto{\pgfqpoint{7.479065in}{2.227165in}}%
\pgfpathlineto{\pgfqpoint{7.488092in}{2.203167in}}%
\pgfpathlineto{\pgfqpoint{7.506146in}{2.169798in}}%
\pgfpathlineto{\pgfqpoint{7.515173in}{2.154451in}}%
\pgfpathlineto{\pgfqpoint{7.524201in}{2.141631in}}%
\pgfpathlineto{\pgfqpoint{7.533228in}{2.117880in}}%
\pgfpathlineto{\pgfqpoint{7.542255in}{2.089652in}}%
\pgfpathlineto{\pgfqpoint{7.551282in}{2.074489in}}%
\pgfpathlineto{\pgfqpoint{7.560309in}{2.080895in}}%
\pgfpathlineto{\pgfqpoint{7.569337in}{2.065333in}}%
\pgfpathlineto{\pgfqpoint{7.578364in}{2.060054in}}%
\pgfpathlineto{\pgfqpoint{7.587391in}{2.067504in}}%
\pgfpathlineto{\pgfqpoint{7.596418in}{2.050959in}}%
\pgfpathlineto{\pgfqpoint{7.605445in}{2.049707in}}%
\pgfpathlineto{\pgfqpoint{7.614473in}{2.057798in}}%
\pgfpathlineto{\pgfqpoint{7.623500in}{2.053891in}}%
\pgfpathlineto{\pgfqpoint{7.632527in}{2.048980in}}%
\pgfpathlineto{\pgfqpoint{7.641554in}{2.052421in}}%
\pgfpathlineto{\pgfqpoint{7.659609in}{2.097845in}}%
\pgfpathlineto{\pgfqpoint{7.668636in}{2.095723in}}%
\pgfpathlineto{\pgfqpoint{7.677663in}{2.123160in}}%
\pgfpathlineto{\pgfqpoint{7.686690in}{2.129833in}}%
\pgfpathlineto{\pgfqpoint{7.695718in}{2.121180in}}%
\pgfpathlineto{\pgfqpoint{7.704745in}{2.105215in}}%
\pgfpathlineto{\pgfqpoint{7.713772in}{2.082498in}}%
\pgfpathlineto{\pgfqpoint{7.722799in}{2.063860in}}%
\pgfpathlineto{\pgfqpoint{7.731826in}{2.004625in}}%
\pgfpathlineto{\pgfqpoint{7.740854in}{1.922108in}}%
\pgfpathlineto{\pgfqpoint{7.749881in}{1.878031in}}%
\pgfpathlineto{\pgfqpoint{7.758908in}{1.823472in}}%
\pgfpathlineto{\pgfqpoint{7.767935in}{1.749652in}}%
\pgfpathlineto{\pgfqpoint{7.776962in}{1.698790in}}%
\pgfpathlineto{\pgfqpoint{7.785990in}{1.636462in}}%
\pgfpathlineto{\pgfqpoint{7.795017in}{1.544796in}}%
\pgfpathlineto{\pgfqpoint{7.804044in}{1.540685in}}%
\pgfpathlineto{\pgfqpoint{7.813071in}{1.572669in}}%
\pgfpathlineto{\pgfqpoint{7.822098in}{1.596522in}}%
\pgfpathlineto{\pgfqpoint{7.831126in}{1.655498in}}%
\pgfpathlineto{\pgfqpoint{7.840153in}{1.748873in}}%
\pgfpathlineto{\pgfqpoint{7.849180in}{1.810409in}}%
\pgfpathlineto{\pgfqpoint{7.858207in}{1.878807in}}%
\pgfpathlineto{\pgfqpoint{7.867235in}{1.918099in}}%
\pgfpathlineto{\pgfqpoint{7.876262in}{1.937812in}}%
\pgfpathlineto{\pgfqpoint{7.885289in}{1.986356in}}%
\pgfpathlineto{\pgfqpoint{7.894316in}{1.995009in}}%
\pgfpathlineto{\pgfqpoint{7.903343in}{1.993431in}}%
\pgfpathlineto{\pgfqpoint{7.912371in}{2.000589in}}%
\pgfpathlineto{\pgfqpoint{7.921398in}{2.009268in}}%
\pgfpathlineto{\pgfqpoint{7.930425in}{2.008651in}}%
\pgfpathlineto{\pgfqpoint{7.939452in}{1.990518in}}%
\pgfpathlineto{\pgfqpoint{7.948479in}{1.979037in}}%
\pgfpathlineto{\pgfqpoint{7.957507in}{1.981576in}}%
\pgfpathlineto{\pgfqpoint{7.966534in}{1.948880in}}%
\pgfpathlineto{\pgfqpoint{7.975561in}{1.929707in}}%
\pgfpathlineto{\pgfqpoint{7.984588in}{1.919228in}}%
\pgfpathlineto{\pgfqpoint{7.993615in}{1.935210in}}%
\pgfpathlineto{\pgfqpoint{8.002643in}{1.953309in}}%
\pgfpathlineto{\pgfqpoint{8.011670in}{1.979929in}}%
\pgfpathlineto{\pgfqpoint{8.020697in}{1.988331in}}%
\pgfpathlineto{\pgfqpoint{8.029724in}{1.990362in}}%
\pgfpathlineto{\pgfqpoint{8.038751in}{1.995513in}}%
\pgfpathlineto{\pgfqpoint{8.047779in}{2.004204in}}%
\pgfpathlineto{\pgfqpoint{8.056806in}{1.998953in}}%
\pgfpathlineto{\pgfqpoint{8.065833in}{2.008388in}}%
\pgfpathlineto{\pgfqpoint{8.074860in}{1.981083in}}%
\pgfpathlineto{\pgfqpoint{8.083888in}{1.964797in}}%
\pgfpathlineto{\pgfqpoint{8.092915in}{1.966373in}}%
\pgfpathlineto{\pgfqpoint{8.101942in}{1.957689in}}%
\pgfpathlineto{\pgfqpoint{8.110969in}{1.954965in}}%
\pgfpathlineto{\pgfqpoint{8.119996in}{1.952749in}}%
\pgfpathlineto{\pgfqpoint{8.129024in}{1.976335in}}%
\pgfpathlineto{\pgfqpoint{8.138051in}{2.002227in}}%
\pgfpathlineto{\pgfqpoint{8.147078in}{2.019455in}}%
\pgfpathlineto{\pgfqpoint{8.156105in}{2.031505in}}%
\pgfpathlineto{\pgfqpoint{8.165132in}{2.051787in}}%
\pgfpathlineto{\pgfqpoint{8.174160in}{2.052512in}}%
\pgfpathlineto{\pgfqpoint{8.183187in}{2.068164in}}%
\pgfpathlineto{\pgfqpoint{8.192214in}{2.081344in}}%
\pgfpathlineto{\pgfqpoint{8.210268in}{2.105331in}}%
\pgfpathlineto{\pgfqpoint{8.219296in}{2.121979in}}%
\pgfpathlineto{\pgfqpoint{8.228323in}{2.129641in}}%
\pgfpathlineto{\pgfqpoint{8.237350in}{2.143279in}}%
\pgfpathlineto{\pgfqpoint{8.246377in}{2.152149in}}%
\pgfpathlineto{\pgfqpoint{8.255404in}{2.177493in}}%
\pgfpathlineto{\pgfqpoint{8.264432in}{2.187259in}}%
\pgfpathlineto{\pgfqpoint{8.273459in}{2.190112in}}%
\pgfpathlineto{\pgfqpoint{8.282486in}{2.181489in}}%
\pgfpathlineto{\pgfqpoint{8.291513in}{2.156283in}}%
\pgfpathlineto{\pgfqpoint{8.300541in}{2.116011in}}%
\pgfpathlineto{\pgfqpoint{8.309568in}{2.086432in}}%
\pgfpathlineto{\pgfqpoint{8.318595in}{2.061538in}}%
\pgfpathlineto{\pgfqpoint{8.327622in}{2.029620in}}%
\pgfpathlineto{\pgfqpoint{8.336649in}{1.975751in}}%
\pgfpathlineto{\pgfqpoint{8.345677in}{1.933131in}}%
\pgfpathlineto{\pgfqpoint{8.354704in}{1.923779in}}%
\pgfpathlineto{\pgfqpoint{8.363731in}{1.909455in}}%
\pgfpathlineto{\pgfqpoint{8.372758in}{1.907346in}}%
\pgfpathlineto{\pgfqpoint{8.381785in}{1.911187in}}%
\pgfpathlineto{\pgfqpoint{8.390813in}{1.889462in}}%
\pgfpathlineto{\pgfqpoint{8.399840in}{1.900809in}}%
\pgfpathlineto{\pgfqpoint{8.408867in}{1.880898in}}%
\pgfpathlineto{\pgfqpoint{8.417894in}{1.873017in}}%
\pgfpathlineto{\pgfqpoint{8.426921in}{1.883254in}}%
\pgfpathlineto{\pgfqpoint{8.435949in}{1.873177in}}%
\pgfpathlineto{\pgfqpoint{8.444976in}{1.889384in}}%
\pgfpathlineto{\pgfqpoint{8.454003in}{1.894039in}}%
\pgfpathlineto{\pgfqpoint{8.463030in}{1.928695in}}%
\pgfpathlineto{\pgfqpoint{8.472058in}{1.925684in}}%
\pgfpathlineto{\pgfqpoint{8.481085in}{1.940645in}}%
\pgfpathlineto{\pgfqpoint{8.490112in}{1.988349in}}%
\pgfpathlineto{\pgfqpoint{8.499139in}{1.904690in}}%
\pgfpathlineto{\pgfqpoint{8.508166in}{1.834778in}}%
\pgfpathlineto{\pgfqpoint{8.517194in}{1.752355in}}%
\pgfpathlineto{\pgfqpoint{8.526221in}{1.679597in}}%
\pgfpathlineto{\pgfqpoint{8.535248in}{1.642476in}}%
\pgfpathlineto{\pgfqpoint{8.544275in}{1.645501in}}%
\pgfpathlineto{\pgfqpoint{8.553302in}{1.659770in}}%
\pgfpathlineto{\pgfqpoint{8.562330in}{1.703389in}}%
\pgfpathlineto{\pgfqpoint{8.571357in}{1.750353in}}%
\pgfpathlineto{\pgfqpoint{8.589411in}{1.839924in}}%
\pgfpathlineto{\pgfqpoint{8.598438in}{1.875800in}}%
\pgfpathlineto{\pgfqpoint{8.607466in}{1.928052in}}%
\pgfpathlineto{\pgfqpoint{8.616493in}{1.989275in}}%
\pgfpathlineto{\pgfqpoint{8.625520in}{2.018436in}}%
\pgfpathlineto{\pgfqpoint{8.634547in}{2.053776in}}%
\pgfpathlineto{\pgfqpoint{8.643574in}{2.107414in}}%
\pgfpathlineto{\pgfqpoint{8.652602in}{2.151341in}}%
\pgfpathlineto{\pgfqpoint{8.661629in}{2.200153in}}%
\pgfpathlineto{\pgfqpoint{8.670656in}{2.245534in}}%
\pgfpathlineto{\pgfqpoint{8.679683in}{2.263875in}}%
\pgfpathlineto{\pgfqpoint{8.688711in}{2.248486in}}%
\pgfpathlineto{\pgfqpoint{8.697738in}{2.217888in}}%
\pgfpathlineto{\pgfqpoint{8.706765in}{2.178942in}}%
\pgfpathlineto{\pgfqpoint{8.715792in}{2.169546in}}%
\pgfpathlineto{\pgfqpoint{8.724819in}{2.157442in}}%
\pgfpathlineto{\pgfqpoint{8.733847in}{2.160220in}}%
\pgfpathlineto{\pgfqpoint{8.742874in}{2.163784in}}%
\pgfpathlineto{\pgfqpoint{8.751901in}{2.156769in}}%
\pgfpathlineto{\pgfqpoint{8.760928in}{2.154073in}}%
\pgfpathlineto{\pgfqpoint{8.769955in}{2.156087in}}%
\pgfpathlineto{\pgfqpoint{8.778983in}{2.173661in}}%
\pgfpathlineto{\pgfqpoint{8.788010in}{2.180065in}}%
\pgfpathlineto{\pgfqpoint{8.797037in}{2.163055in}}%
\pgfpathlineto{\pgfqpoint{8.806064in}{2.133085in}}%
\pgfpathlineto{\pgfqpoint{8.815091in}{2.132150in}}%
\pgfpathlineto{\pgfqpoint{8.824119in}{2.126836in}}%
\pgfpathlineto{\pgfqpoint{8.833146in}{2.109728in}}%
\pgfpathlineto{\pgfqpoint{8.842173in}{2.100498in}}%
\pgfpathlineto{\pgfqpoint{8.851200in}{2.094526in}}%
\pgfpathlineto{\pgfqpoint{8.860228in}{2.079863in}}%
\pgfpathlineto{\pgfqpoint{8.869255in}{2.086715in}}%
\pgfpathlineto{\pgfqpoint{8.878282in}{2.090200in}}%
\pgfpathlineto{\pgfqpoint{8.887309in}{2.103667in}}%
\pgfpathlineto{\pgfqpoint{8.896336in}{2.111386in}}%
\pgfpathlineto{\pgfqpoint{8.905364in}{2.131568in}}%
\pgfpathlineto{\pgfqpoint{8.914391in}{2.133149in}}%
\pgfpathlineto{\pgfqpoint{8.923418in}{2.138582in}}%
\pgfpathlineto{\pgfqpoint{8.932445in}{2.156625in}}%
\pgfpathlineto{\pgfqpoint{8.941472in}{2.191705in}}%
\pgfpathlineto{\pgfqpoint{8.950500in}{2.207369in}}%
\pgfpathlineto{\pgfqpoint{8.959527in}{2.225117in}}%
\pgfpathlineto{\pgfqpoint{8.968554in}{2.259588in}}%
\pgfpathlineto{\pgfqpoint{8.977581in}{2.282768in}}%
\pgfpathlineto{\pgfqpoint{8.986608in}{2.288060in}}%
\pgfpathlineto{\pgfqpoint{8.995636in}{2.288408in}}%
\pgfpathlineto{\pgfqpoint{9.004663in}{2.285969in}}%
\pgfpathlineto{\pgfqpoint{9.013690in}{2.292830in}}%
\pgfpathlineto{\pgfqpoint{9.022717in}{2.290430in}}%
\pgfpathlineto{\pgfqpoint{9.031744in}{2.300629in}}%
\pgfpathlineto{\pgfqpoint{9.040772in}{2.296961in}}%
\pgfpathlineto{\pgfqpoint{9.049799in}{2.288725in}}%
\pgfpathlineto{\pgfqpoint{9.058826in}{2.277290in}}%
\pgfpathlineto{\pgfqpoint{9.067853in}{2.302631in}}%
\pgfpathlineto{\pgfqpoint{9.076881in}{2.283439in}}%
\pgfpathlineto{\pgfqpoint{9.085908in}{2.246959in}}%
\pgfpathlineto{\pgfqpoint{9.094935in}{2.241197in}}%
\pgfpathlineto{\pgfqpoint{9.103962in}{2.223194in}}%
\pgfpathlineto{\pgfqpoint{9.112989in}{2.190132in}}%
\pgfpathlineto{\pgfqpoint{9.122017in}{2.136241in}}%
\pgfpathlineto{\pgfqpoint{9.131044in}{2.108287in}}%
\pgfpathlineto{\pgfqpoint{9.140071in}{2.034185in}}%
\pgfpathlineto{\pgfqpoint{9.149098in}{1.999350in}}%
\pgfpathlineto{\pgfqpoint{9.158125in}{1.982131in}}%
\pgfpathlineto{\pgfqpoint{9.167153in}{1.961496in}}%
\pgfpathlineto{\pgfqpoint{9.176180in}{1.928421in}}%
\pgfpathlineto{\pgfqpoint{9.185207in}{1.899371in}}%
\pgfpathlineto{\pgfqpoint{9.194234in}{1.845735in}}%
\pgfpathlineto{\pgfqpoint{9.203261in}{1.787298in}}%
\pgfpathlineto{\pgfqpoint{9.212289in}{1.743932in}}%
\pgfpathlineto{\pgfqpoint{9.221316in}{1.705886in}}%
\pgfpathlineto{\pgfqpoint{9.230343in}{1.645472in}}%
\pgfpathlineto{\pgfqpoint{9.239370in}{1.636440in}}%
\pgfpathlineto{\pgfqpoint{9.248397in}{1.695873in}}%
\pgfpathlineto{\pgfqpoint{9.257425in}{1.738833in}}%
\pgfpathlineto{\pgfqpoint{9.266452in}{1.790907in}}%
\pgfpathlineto{\pgfqpoint{9.275479in}{1.837725in}}%
\pgfpathlineto{\pgfqpoint{9.284506in}{1.857582in}}%
\pgfpathlineto{\pgfqpoint{9.293534in}{1.870358in}}%
\pgfpathlineto{\pgfqpoint{9.302561in}{1.875907in}}%
\pgfpathlineto{\pgfqpoint{9.311588in}{1.863611in}}%
\pgfpathlineto{\pgfqpoint{9.320615in}{1.839940in}}%
\pgfpathlineto{\pgfqpoint{9.329642in}{1.832654in}}%
\pgfpathlineto{\pgfqpoint{9.338670in}{1.820443in}}%
\pgfpathlineto{\pgfqpoint{9.347697in}{1.788492in}}%
\pgfpathlineto{\pgfqpoint{9.356724in}{1.824347in}}%
\pgfpathlineto{\pgfqpoint{9.365751in}{1.855201in}}%
\pgfpathlineto{\pgfqpoint{9.374778in}{1.865592in}}%
\pgfpathlineto{\pgfqpoint{9.383806in}{1.875478in}}%
\pgfpathlineto{\pgfqpoint{9.392833in}{1.867886in}}%
\pgfpathlineto{\pgfqpoint{9.401860in}{1.872337in}}%
\pgfpathlineto{\pgfqpoint{9.410887in}{1.851102in}}%
\pgfpathlineto{\pgfqpoint{9.419914in}{1.838440in}}%
\pgfpathlineto{\pgfqpoint{9.428942in}{1.825119in}}%
\pgfpathlineto{\pgfqpoint{9.437969in}{1.808580in}}%
\pgfpathlineto{\pgfqpoint{9.446996in}{1.774432in}}%
\pgfpathlineto{\pgfqpoint{9.456023in}{1.779085in}}%
\pgfpathlineto{\pgfqpoint{9.465051in}{1.762033in}}%
\pgfpathlineto{\pgfqpoint{9.474078in}{1.737763in}}%
\pgfpathlineto{\pgfqpoint{9.483105in}{1.704001in}}%
\pgfpathlineto{\pgfqpoint{9.492132in}{1.679463in}}%
\pgfpathlineto{\pgfqpoint{9.501159in}{1.620418in}}%
\pgfpathlineto{\pgfqpoint{9.510187in}{1.596186in}}%
\pgfpathlineto{\pgfqpoint{9.519214in}{1.557868in}}%
\pgfpathlineto{\pgfqpoint{9.528241in}{1.529384in}}%
\pgfpathlineto{\pgfqpoint{9.537268in}{1.709177in}}%
\pgfpathlineto{\pgfqpoint{9.546295in}{1.857538in}}%
\pgfpathlineto{\pgfqpoint{9.555323in}{1.941501in}}%
\pgfpathlineto{\pgfqpoint{9.564350in}{2.006401in}}%
\pgfpathlineto{\pgfqpoint{9.573377in}{2.045075in}}%
\pgfpathlineto{\pgfqpoint{9.582404in}{2.095925in}}%
\pgfpathlineto{\pgfqpoint{9.591431in}{2.120512in}}%
\pgfpathlineto{\pgfqpoint{9.600459in}{2.128587in}}%
\pgfpathlineto{\pgfqpoint{9.609486in}{2.124196in}}%
\pgfpathlineto{\pgfqpoint{9.618513in}{2.057921in}}%
\pgfpathlineto{\pgfqpoint{9.627540in}{2.059804in}}%
\pgfpathlineto{\pgfqpoint{9.636567in}{2.126158in}}%
\pgfpathlineto{\pgfqpoint{9.645595in}{2.141049in}}%
\pgfpathlineto{\pgfqpoint{9.654622in}{2.164469in}}%
\pgfpathlineto{\pgfqpoint{9.663649in}{2.180825in}}%
\pgfpathlineto{\pgfqpoint{9.672676in}{2.181354in}}%
\pgfpathlineto{\pgfqpoint{9.681704in}{2.179801in}}%
\pgfpathlineto{\pgfqpoint{9.690731in}{2.176975in}}%
\pgfpathlineto{\pgfqpoint{9.699758in}{2.172737in}}%
\pgfpathlineto{\pgfqpoint{9.708785in}{2.178478in}}%
\pgfpathlineto{\pgfqpoint{9.717812in}{2.175763in}}%
\pgfpathlineto{\pgfqpoint{9.726840in}{2.189314in}}%
\pgfpathlineto{\pgfqpoint{9.735867in}{2.206620in}}%
\pgfpathlineto{\pgfqpoint{9.753921in}{2.180265in}}%
\pgfpathlineto{\pgfqpoint{9.762948in}{2.173857in}}%
\pgfpathlineto{\pgfqpoint{9.771976in}{2.158171in}}%
\pgfpathlineto{\pgfqpoint{9.781003in}{2.145399in}}%
\pgfpathlineto{\pgfqpoint{9.790030in}{2.111235in}}%
\pgfpathlineto{\pgfqpoint{9.799057in}{2.112405in}}%
\pgfpathlineto{\pgfqpoint{9.808084in}{2.138827in}}%
\pgfpathlineto{\pgfqpoint{9.817112in}{2.170588in}}%
\pgfpathlineto{\pgfqpoint{9.826139in}{2.216557in}}%
\pgfpathlineto{\pgfqpoint{9.835166in}{2.273061in}}%
\pgfpathlineto{\pgfqpoint{9.844193in}{2.327282in}}%
\pgfpathlineto{\pgfqpoint{9.853220in}{2.384544in}}%
\pgfpathlineto{\pgfqpoint{9.862248in}{2.429253in}}%
\pgfpathlineto{\pgfqpoint{9.871275in}{2.454583in}}%
\pgfpathlineto{\pgfqpoint{9.880302in}{2.476146in}}%
\pgfpathlineto{\pgfqpoint{9.889329in}{2.471033in}}%
\pgfpathlineto{\pgfqpoint{9.898357in}{2.487449in}}%
\pgfpathlineto{\pgfqpoint{9.907384in}{2.499244in}}%
\pgfpathlineto{\pgfqpoint{9.925438in}{2.421501in}}%
\pgfpathlineto{\pgfqpoint{9.934465in}{2.397815in}}%
\pgfpathlineto{\pgfqpoint{9.943493in}{2.342670in}}%
\pgfpathlineto{\pgfqpoint{9.952520in}{2.355962in}}%
\pgfpathlineto{\pgfqpoint{9.961547in}{2.430265in}}%
\pgfpathlineto{\pgfqpoint{9.970574in}{2.467739in}}%
\pgfpathlineto{\pgfqpoint{9.979601in}{2.522198in}}%
\pgfpathlineto{\pgfqpoint{9.988629in}{2.565411in}}%
\pgfpathlineto{\pgfqpoint{9.997656in}{2.598068in}}%
\pgfpathlineto{\pgfqpoint{10.006683in}{2.612172in}}%
\pgfpathlineto{\pgfqpoint{10.015710in}{2.613510in}}%
\pgfpathlineto{\pgfqpoint{10.024737in}{2.615598in}}%
\pgfpathlineto{\pgfqpoint{10.033765in}{2.614762in}}%
\pgfpathlineto{\pgfqpoint{10.042792in}{2.638428in}}%
\pgfpathlineto{\pgfqpoint{10.051819in}{2.649982in}}%
\pgfpathlineto{\pgfqpoint{10.069874in}{2.698297in}}%
\pgfpathlineto{\pgfqpoint{10.078901in}{2.757390in}}%
\pgfpathlineto{\pgfqpoint{10.087928in}{2.803209in}}%
\pgfpathlineto{\pgfqpoint{10.096955in}{2.896761in}}%
\pgfpathlineto{\pgfqpoint{10.105982in}{3.000446in}}%
\pgfpathlineto{\pgfqpoint{10.115010in}{3.235205in}}%
\pgfpathlineto{\pgfqpoint{10.124037in}{3.344597in}}%
\pgfpathlineto{\pgfqpoint{10.133064in}{3.146012in}}%
\pgfpathlineto{\pgfqpoint{10.142091in}{3.033575in}}%
\pgfpathlineto{\pgfqpoint{10.151118in}{2.960524in}}%
\pgfpathlineto{\pgfqpoint{10.160146in}{2.905909in}}%
\pgfpathlineto{\pgfqpoint{10.169173in}{2.827832in}}%
\pgfpathlineto{\pgfqpoint{10.187227in}{2.706025in}}%
\pgfpathlineto{\pgfqpoint{10.196254in}{2.654937in}}%
\pgfpathlineto{\pgfqpoint{10.205282in}{2.571412in}}%
\pgfpathlineto{\pgfqpoint{10.214309in}{2.556984in}}%
\pgfpathlineto{\pgfqpoint{10.223336in}{2.521655in}}%
\pgfpathlineto{\pgfqpoint{10.232363in}{2.498582in}}%
\pgfpathlineto{\pgfqpoint{10.241390in}{2.493081in}}%
\pgfpathlineto{\pgfqpoint{10.250418in}{2.502470in}}%
\pgfpathlineto{\pgfqpoint{10.259445in}{2.494198in}}%
\pgfpathlineto{\pgfqpoint{10.268472in}{2.484094in}}%
\pgfpathlineto{\pgfqpoint{10.277499in}{2.467589in}}%
\pgfpathlineto{\pgfqpoint{10.286527in}{2.479339in}}%
\pgfpathlineto{\pgfqpoint{10.295554in}{2.481558in}}%
\pgfpathlineto{\pgfqpoint{10.304581in}{2.503374in}}%
\pgfpathlineto{\pgfqpoint{10.313608in}{2.541638in}}%
\pgfpathlineto{\pgfqpoint{10.322635in}{2.539494in}}%
\pgfpathlineto{\pgfqpoint{10.331663in}{2.511760in}}%
\pgfpathlineto{\pgfqpoint{10.340690in}{2.505320in}}%
\pgfpathlineto{\pgfqpoint{10.349717in}{2.492470in}}%
\pgfpathlineto{\pgfqpoint{10.358744in}{2.495802in}}%
\pgfpathlineto{\pgfqpoint{10.367771in}{2.493385in}}%
\pgfpathlineto{\pgfqpoint{10.376799in}{2.491503in}}%
\pgfpathlineto{\pgfqpoint{10.385826in}{2.474240in}}%
\pgfpathlineto{\pgfqpoint{10.394853in}{2.488609in}}%
\pgfpathlineto{\pgfqpoint{10.403880in}{2.498853in}}%
\pgfpathlineto{\pgfqpoint{10.412907in}{2.500226in}}%
\pgfpathlineto{\pgfqpoint{10.421935in}{2.487935in}}%
\pgfpathlineto{\pgfqpoint{10.430962in}{2.473680in}}%
\pgfpathlineto{\pgfqpoint{10.439989in}{2.466838in}}%
\pgfpathlineto{\pgfqpoint{10.449016in}{2.459307in}}%
\pgfpathlineto{\pgfqpoint{10.458043in}{2.464206in}}%
\pgfpathlineto{\pgfqpoint{10.467071in}{2.454310in}}%
\pgfpathlineto{\pgfqpoint{10.476098in}{2.449618in}}%
\pgfpathlineto{\pgfqpoint{10.485125in}{2.454508in}}%
\pgfpathlineto{\pgfqpoint{10.494152in}{2.457675in}}%
\pgfpathlineto{\pgfqpoint{10.503180in}{2.462489in}}%
\pgfpathlineto{\pgfqpoint{10.512207in}{2.474264in}}%
\pgfpathlineto{\pgfqpoint{10.521234in}{2.467195in}}%
\pgfpathlineto{\pgfqpoint{10.530261in}{2.482697in}}%
\pgfpathlineto{\pgfqpoint{10.539288in}{2.494958in}}%
\pgfpathlineto{\pgfqpoint{10.548316in}{2.496455in}}%
\pgfpathlineto{\pgfqpoint{10.557343in}{2.504513in}}%
\pgfpathlineto{\pgfqpoint{10.566370in}{2.523817in}}%
\pgfpathlineto{\pgfqpoint{10.575397in}{2.540354in}}%
\pgfpathlineto{\pgfqpoint{10.584424in}{2.538295in}}%
\pgfpathlineto{\pgfqpoint{10.593452in}{2.550660in}}%
\pgfpathlineto{\pgfqpoint{10.602479in}{2.565898in}}%
\pgfpathlineto{\pgfqpoint{10.611506in}{2.572759in}}%
\pgfpathlineto{\pgfqpoint{10.620533in}{2.569931in}}%
\pgfpathlineto{\pgfqpoint{10.629560in}{2.579832in}}%
\pgfpathlineto{\pgfqpoint{10.647615in}{2.568650in}}%
\pgfpathlineto{\pgfqpoint{10.656642in}{2.558453in}}%
\pgfpathlineto{\pgfqpoint{10.665669in}{2.556515in}}%
\pgfpathlineto{\pgfqpoint{10.674697in}{2.553649in}}%
\pgfpathlineto{\pgfqpoint{10.683724in}{2.543410in}}%
\pgfpathlineto{\pgfqpoint{10.692751in}{2.515183in}}%
\pgfpathlineto{\pgfqpoint{10.701778in}{2.483823in}}%
\pgfpathlineto{\pgfqpoint{10.710805in}{2.451103in}}%
\pgfpathlineto{\pgfqpoint{10.719833in}{2.430499in}}%
\pgfpathlineto{\pgfqpoint{10.728860in}{2.421814in}}%
\pgfpathlineto{\pgfqpoint{10.737887in}{2.402159in}}%
\pgfpathlineto{\pgfqpoint{10.746914in}{2.385182in}}%
\pgfpathlineto{\pgfqpoint{10.755941in}{2.385561in}}%
\pgfpathlineto{\pgfqpoint{10.764969in}{2.376844in}}%
\pgfpathlineto{\pgfqpoint{10.773996in}{2.380535in}}%
\pgfpathlineto{\pgfqpoint{10.783023in}{2.397347in}}%
\pgfpathlineto{\pgfqpoint{10.792050in}{2.399010in}}%
\pgfpathlineto{\pgfqpoint{10.801077in}{2.401743in}}%
\pgfpathlineto{\pgfqpoint{10.810105in}{2.402646in}}%
\pgfpathlineto{\pgfqpoint{10.819132in}{2.411581in}}%
\pgfpathlineto{\pgfqpoint{10.828159in}{2.432861in}}%
\pgfpathlineto{\pgfqpoint{10.837186in}{2.451362in}}%
\pgfpathlineto{\pgfqpoint{10.846213in}{2.477282in}}%
\pgfpathlineto{\pgfqpoint{10.855241in}{2.470122in}}%
\pgfpathlineto{\pgfqpoint{10.864268in}{2.443163in}}%
\pgfpathlineto{\pgfqpoint{10.873295in}{2.429459in}}%
\pgfpathlineto{\pgfqpoint{10.882322in}{2.400983in}}%
\pgfpathlineto{\pgfqpoint{10.891350in}{2.358111in}}%
\pgfpathlineto{\pgfqpoint{10.900377in}{2.317655in}}%
\pgfpathlineto{\pgfqpoint{10.909404in}{2.285606in}}%
\pgfpathlineto{\pgfqpoint{10.918431in}{2.244996in}}%
\pgfpathlineto{\pgfqpoint{10.927458in}{2.186780in}}%
\pgfpathlineto{\pgfqpoint{10.936486in}{2.125829in}}%
\pgfpathlineto{\pgfqpoint{10.945513in}{2.175110in}}%
\pgfpathlineto{\pgfqpoint{10.954540in}{2.181288in}}%
\pgfpathlineto{\pgfqpoint{10.963567in}{2.183941in}}%
\pgfpathlineto{\pgfqpoint{10.972594in}{2.180693in}}%
\pgfpathlineto{\pgfqpoint{10.981622in}{2.188332in}}%
\pgfpathlineto{\pgfqpoint{10.990649in}{2.191361in}}%
\pgfpathlineto{\pgfqpoint{10.999676in}{2.185368in}}%
\pgfpathlineto{\pgfqpoint{11.008703in}{2.186565in}}%
\pgfpathlineto{\pgfqpoint{11.017730in}{2.186639in}}%
\pgfpathlineto{\pgfqpoint{11.026758in}{2.179744in}}%
\pgfpathlineto{\pgfqpoint{11.035785in}{2.177416in}}%
\pgfpathlineto{\pgfqpoint{11.044812in}{2.185333in}}%
\pgfpathlineto{\pgfqpoint{11.053839in}{2.184421in}}%
\pgfpathlineto{\pgfqpoint{11.062867in}{2.161030in}}%
\pgfpathlineto{\pgfqpoint{11.071894in}{2.161077in}}%
\pgfpathlineto{\pgfqpoint{11.080921in}{2.154262in}}%
\pgfpathlineto{\pgfqpoint{11.089948in}{2.155531in}}%
\pgfpathlineto{\pgfqpoint{11.098975in}{2.161164in}}%
\pgfpathlineto{\pgfqpoint{11.108003in}{2.163226in}}%
\pgfpathlineto{\pgfqpoint{11.117030in}{2.167509in}}%
\pgfpathlineto{\pgfqpoint{11.126057in}{2.169939in}}%
\pgfpathlineto{\pgfqpoint{11.135084in}{2.173830in}}%
\pgfpathlineto{\pgfqpoint{11.144111in}{2.176663in}}%
\pgfpathlineto{\pgfqpoint{11.153139in}{2.170451in}}%
\pgfpathlineto{\pgfqpoint{11.162166in}{2.158222in}}%
\pgfpathlineto{\pgfqpoint{11.171193in}{2.118407in}}%
\pgfpathlineto{\pgfqpoint{11.180220in}{2.125155in}}%
\pgfpathlineto{\pgfqpoint{11.189247in}{2.194989in}}%
\pgfpathlineto{\pgfqpoint{11.198275in}{2.212593in}}%
\pgfpathlineto{\pgfqpoint{11.207302in}{2.216917in}}%
\pgfpathlineto{\pgfqpoint{11.216329in}{2.204773in}}%
\pgfpathlineto{\pgfqpoint{11.225356in}{2.178448in}}%
\pgfpathlineto{\pgfqpoint{11.234383in}{2.163032in}}%
\pgfpathlineto{\pgfqpoint{11.243411in}{2.174849in}}%
\pgfpathlineto{\pgfqpoint{11.252438in}{2.176530in}}%
\pgfpathlineto{\pgfqpoint{11.261465in}{2.172004in}}%
\pgfpathlineto{\pgfqpoint{11.270492in}{2.165061in}}%
\pgfpathlineto{\pgfqpoint{11.279520in}{2.163321in}}%
\pgfpathlineto{\pgfqpoint{11.288547in}{2.161969in}}%
\pgfpathlineto{\pgfqpoint{11.297574in}{2.159427in}}%
\pgfpathlineto{\pgfqpoint{11.306601in}{2.140027in}}%
\pgfpathlineto{\pgfqpoint{11.315628in}{2.128405in}}%
\pgfpathlineto{\pgfqpoint{11.324656in}{2.121727in}}%
\pgfpathlineto{\pgfqpoint{11.333683in}{2.116373in}}%
\pgfpathlineto{\pgfqpoint{11.342710in}{2.103858in}}%
\pgfpathlineto{\pgfqpoint{11.351737in}{2.101123in}}%
\pgfpathlineto{\pgfqpoint{11.360764in}{2.111835in}}%
\pgfpathlineto{\pgfqpoint{11.369792in}{2.129742in}}%
\pgfpathlineto{\pgfqpoint{11.378819in}{2.155484in}}%
\pgfpathlineto{\pgfqpoint{11.396873in}{2.241756in}}%
\pgfpathlineto{\pgfqpoint{11.405900in}{2.278423in}}%
\pgfpathlineto{\pgfqpoint{11.414928in}{2.256858in}}%
\pgfpathlineto{\pgfqpoint{11.423955in}{2.240652in}}%
\pgfpathlineto{\pgfqpoint{11.432982in}{2.217929in}}%
\pgfpathlineto{\pgfqpoint{11.442009in}{2.207951in}}%
\pgfpathlineto{\pgfqpoint{11.451036in}{2.215601in}}%
\pgfpathlineto{\pgfqpoint{11.460064in}{2.236584in}}%
\pgfpathlineto{\pgfqpoint{11.469091in}{2.253700in}}%
\pgfpathlineto{\pgfqpoint{11.469091in}{2.253700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.000000in}{0.660000in}}{\pgfqpoint{9.920000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.959631,0.983852,0.686044}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.450909in}{2.059931in}}%
\pgfpathlineto{\pgfqpoint{2.459936in}{2.029844in}}%
\pgfpathlineto{\pgfqpoint{2.468964in}{2.031264in}}%
\pgfpathlineto{\pgfqpoint{2.477991in}{2.005709in}}%
\pgfpathlineto{\pgfqpoint{2.487018in}{2.014335in}}%
\pgfpathlineto{\pgfqpoint{2.496045in}{2.012954in}}%
\pgfpathlineto{\pgfqpoint{2.505072in}{1.989572in}}%
\pgfpathlineto{\pgfqpoint{2.514100in}{1.968747in}}%
\pgfpathlineto{\pgfqpoint{2.523127in}{1.976873in}}%
\pgfpathlineto{\pgfqpoint{2.532154in}{1.953127in}}%
\pgfpathlineto{\pgfqpoint{2.541181in}{1.917108in}}%
\pgfpathlineto{\pgfqpoint{2.550208in}{1.840267in}}%
\pgfpathlineto{\pgfqpoint{2.559236in}{1.745935in}}%
\pgfpathlineto{\pgfqpoint{2.568263in}{1.676580in}}%
\pgfpathlineto{\pgfqpoint{2.577290in}{1.587465in}}%
\pgfpathlineto{\pgfqpoint{2.586317in}{1.483451in}}%
\pgfpathlineto{\pgfqpoint{2.595344in}{1.419385in}}%
\pgfpathlineto{\pgfqpoint{2.604372in}{1.397156in}}%
\pgfpathlineto{\pgfqpoint{2.613399in}{1.422008in}}%
\pgfpathlineto{\pgfqpoint{2.622426in}{1.468283in}}%
\pgfpathlineto{\pgfqpoint{2.631453in}{1.523081in}}%
\pgfpathlineto{\pgfqpoint{2.640480in}{1.629832in}}%
\pgfpathlineto{\pgfqpoint{2.649508in}{1.697468in}}%
\pgfpathlineto{\pgfqpoint{2.658535in}{1.751776in}}%
\pgfpathlineto{\pgfqpoint{2.667562in}{1.748530in}}%
\pgfpathlineto{\pgfqpoint{2.676589in}{1.818386in}}%
\pgfpathlineto{\pgfqpoint{2.685617in}{1.773559in}}%
\pgfpathlineto{\pgfqpoint{2.694644in}{1.719766in}}%
\pgfpathlineto{\pgfqpoint{2.703671in}{1.699725in}}%
\pgfpathlineto{\pgfqpoint{2.712698in}{1.771203in}}%
\pgfpathlineto{\pgfqpoint{2.721725in}{1.819775in}}%
\pgfpathlineto{\pgfqpoint{2.730753in}{1.931515in}}%
\pgfpathlineto{\pgfqpoint{2.739780in}{1.994198in}}%
\pgfpathlineto{\pgfqpoint{2.748807in}{2.009563in}}%
\pgfpathlineto{\pgfqpoint{2.757834in}{2.036784in}}%
\pgfpathlineto{\pgfqpoint{2.766861in}{1.934693in}}%
\pgfpathlineto{\pgfqpoint{2.775889in}{1.897474in}}%
\pgfpathlineto{\pgfqpoint{2.784916in}{1.750591in}}%
\pgfpathlineto{\pgfqpoint{2.793943in}{1.695889in}}%
\pgfpathlineto{\pgfqpoint{2.802970in}{1.621389in}}%
\pgfpathlineto{\pgfqpoint{2.811997in}{1.607084in}}%
\pgfpathlineto{\pgfqpoint{2.821025in}{1.615945in}}%
\pgfpathlineto{\pgfqpoint{2.830052in}{1.680810in}}%
\pgfpathlineto{\pgfqpoint{2.839079in}{1.721557in}}%
\pgfpathlineto{\pgfqpoint{2.848106in}{1.769642in}}%
\pgfpathlineto{\pgfqpoint{2.866161in}{1.878397in}}%
\pgfpathlineto{\pgfqpoint{2.875188in}{1.935004in}}%
\pgfpathlineto{\pgfqpoint{2.884215in}{1.961218in}}%
\pgfpathlineto{\pgfqpoint{2.893242in}{1.977740in}}%
\pgfpathlineto{\pgfqpoint{2.902270in}{2.052490in}}%
\pgfpathlineto{\pgfqpoint{2.911297in}{2.059374in}}%
\pgfpathlineto{\pgfqpoint{2.920324in}{2.018194in}}%
\pgfpathlineto{\pgfqpoint{2.929351in}{1.992186in}}%
\pgfpathlineto{\pgfqpoint{2.938378in}{1.969415in}}%
\pgfpathlineto{\pgfqpoint{2.947406in}{1.922775in}}%
\pgfpathlineto{\pgfqpoint{2.956433in}{1.899136in}}%
\pgfpathlineto{\pgfqpoint{2.965460in}{1.880015in}}%
\pgfpathlineto{\pgfqpoint{2.974487in}{1.864311in}}%
\pgfpathlineto{\pgfqpoint{2.983514in}{1.853282in}}%
\pgfpathlineto{\pgfqpoint{2.992542in}{1.844057in}}%
\pgfpathlineto{\pgfqpoint{3.001569in}{1.819515in}}%
\pgfpathlineto{\pgfqpoint{3.010596in}{1.788426in}}%
\pgfpathlineto{\pgfqpoint{3.019623in}{1.775738in}}%
\pgfpathlineto{\pgfqpoint{3.028650in}{1.771951in}}%
\pgfpathlineto{\pgfqpoint{3.037678in}{1.744574in}}%
\pgfpathlineto{\pgfqpoint{3.046705in}{1.741976in}}%
\pgfpathlineto{\pgfqpoint{3.055732in}{1.757273in}}%
\pgfpathlineto{\pgfqpoint{3.064759in}{1.773504in}}%
\pgfpathlineto{\pgfqpoint{3.073787in}{1.820673in}}%
\pgfpathlineto{\pgfqpoint{3.082814in}{1.875364in}}%
\pgfpathlineto{\pgfqpoint{3.091841in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{3.100868in}{2.050765in}}%
\pgfpathlineto{\pgfqpoint{3.109895in}{2.228657in}}%
\pgfpathlineto{\pgfqpoint{3.118923in}{2.221742in}}%
\pgfpathlineto{\pgfqpoint{3.127950in}{1.896887in}}%
\pgfpathlineto{\pgfqpoint{3.136977in}{1.707750in}}%
\pgfpathlineto{\pgfqpoint{3.146004in}{1.837097in}}%
\pgfpathlineto{\pgfqpoint{3.155031in}{1.941107in}}%
\pgfpathlineto{\pgfqpoint{3.164059in}{1.963744in}}%
\pgfpathlineto{\pgfqpoint{3.173086in}{1.976141in}}%
\pgfpathlineto{\pgfqpoint{3.182113in}{1.986802in}}%
\pgfpathlineto{\pgfqpoint{3.191140in}{2.008731in}}%
\pgfpathlineto{\pgfqpoint{3.200167in}{2.013788in}}%
\pgfpathlineto{\pgfqpoint{3.209195in}{2.009097in}}%
\pgfpathlineto{\pgfqpoint{3.218222in}{2.009369in}}%
\pgfpathlineto{\pgfqpoint{3.227249in}{2.050575in}}%
\pgfpathlineto{\pgfqpoint{3.236276in}{2.139177in}}%
\pgfpathlineto{\pgfqpoint{3.245303in}{2.138820in}}%
\pgfpathlineto{\pgfqpoint{3.254331in}{2.098942in}}%
\pgfpathlineto{\pgfqpoint{3.263358in}{1.999893in}}%
\pgfpathlineto{\pgfqpoint{3.272385in}{1.906372in}}%
\pgfpathlineto{\pgfqpoint{3.281412in}{1.920501in}}%
\pgfpathlineto{\pgfqpoint{3.299467in}{1.998660in}}%
\pgfpathlineto{\pgfqpoint{3.308494in}{2.016455in}}%
\pgfpathlineto{\pgfqpoint{3.317521in}{2.143660in}}%
\pgfpathlineto{\pgfqpoint{3.326548in}{2.217523in}}%
\pgfpathlineto{\pgfqpoint{3.335576in}{2.305398in}}%
\pgfpathlineto{\pgfqpoint{3.344603in}{2.316748in}}%
\pgfpathlineto{\pgfqpoint{3.353630in}{2.353095in}}%
\pgfpathlineto{\pgfqpoint{3.362657in}{2.350715in}}%
\pgfpathlineto{\pgfqpoint{3.371684in}{2.271139in}}%
\pgfpathlineto{\pgfqpoint{3.380712in}{2.185975in}}%
\pgfpathlineto{\pgfqpoint{3.398766in}{2.023929in}}%
\pgfpathlineto{\pgfqpoint{3.407793in}{1.989575in}}%
\pgfpathlineto{\pgfqpoint{3.416820in}{1.976946in}}%
\pgfpathlineto{\pgfqpoint{3.425848in}{1.971823in}}%
\pgfpathlineto{\pgfqpoint{3.434875in}{1.976438in}}%
\pgfpathlineto{\pgfqpoint{3.443902in}{1.995878in}}%
\pgfpathlineto{\pgfqpoint{3.452929in}{2.006635in}}%
\pgfpathlineto{\pgfqpoint{3.461957in}{2.058918in}}%
\pgfpathlineto{\pgfqpoint{3.470984in}{2.076949in}}%
\pgfpathlineto{\pgfqpoint{3.480011in}{2.093395in}}%
\pgfpathlineto{\pgfqpoint{3.489038in}{2.083467in}}%
\pgfpathlineto{\pgfqpoint{3.498065in}{2.041349in}}%
\pgfpathlineto{\pgfqpoint{3.507093in}{1.994795in}}%
\pgfpathlineto{\pgfqpoint{3.516120in}{1.963012in}}%
\pgfpathlineto{\pgfqpoint{3.525147in}{2.032685in}}%
\pgfpathlineto{\pgfqpoint{3.534174in}{2.090188in}}%
\pgfpathlineto{\pgfqpoint{3.543201in}{2.141031in}}%
\pgfpathlineto{\pgfqpoint{3.552229in}{2.175825in}}%
\pgfpathlineto{\pgfqpoint{3.561256in}{2.188496in}}%
\pgfpathlineto{\pgfqpoint{3.570283in}{2.189180in}}%
\pgfpathlineto{\pgfqpoint{3.579310in}{2.172186in}}%
\pgfpathlineto{\pgfqpoint{3.588337in}{2.163697in}}%
\pgfpathlineto{\pgfqpoint{3.597365in}{2.170963in}}%
\pgfpathlineto{\pgfqpoint{3.615419in}{2.161736in}}%
\pgfpathlineto{\pgfqpoint{3.624446in}{2.150885in}}%
\pgfpathlineto{\pgfqpoint{3.633473in}{2.145899in}}%
\pgfpathlineto{\pgfqpoint{3.642501in}{2.153176in}}%
\pgfpathlineto{\pgfqpoint{3.651528in}{2.145950in}}%
\pgfpathlineto{\pgfqpoint{3.660555in}{2.140463in}}%
\pgfpathlineto{\pgfqpoint{3.669582in}{2.147291in}}%
\pgfpathlineto{\pgfqpoint{3.678610in}{2.124668in}}%
\pgfpathlineto{\pgfqpoint{3.687637in}{2.131122in}}%
\pgfpathlineto{\pgfqpoint{3.696664in}{2.147472in}}%
\pgfpathlineto{\pgfqpoint{3.705691in}{2.131821in}}%
\pgfpathlineto{\pgfqpoint{3.714718in}{2.097166in}}%
\pgfpathlineto{\pgfqpoint{3.723746in}{2.048840in}}%
\pgfpathlineto{\pgfqpoint{3.732773in}{2.070676in}}%
\pgfpathlineto{\pgfqpoint{3.741800in}{2.095491in}}%
\pgfpathlineto{\pgfqpoint{3.750827in}{2.111092in}}%
\pgfpathlineto{\pgfqpoint{3.759854in}{2.139133in}}%
\pgfpathlineto{\pgfqpoint{3.768882in}{2.141798in}}%
\pgfpathlineto{\pgfqpoint{3.777909in}{2.141998in}}%
\pgfpathlineto{\pgfqpoint{3.786936in}{2.141587in}}%
\pgfpathlineto{\pgfqpoint{3.795963in}{2.146214in}}%
\pgfpathlineto{\pgfqpoint{3.804990in}{2.145945in}}%
\pgfpathlineto{\pgfqpoint{3.823045in}{2.162089in}}%
\pgfpathlineto{\pgfqpoint{3.832072in}{2.101898in}}%
\pgfpathlineto{\pgfqpoint{3.841099in}{2.046041in}}%
\pgfpathlineto{\pgfqpoint{3.850126in}{2.022669in}}%
\pgfpathlineto{\pgfqpoint{3.859154in}{2.005108in}}%
\pgfpathlineto{\pgfqpoint{3.868181in}{2.007220in}}%
\pgfpathlineto{\pgfqpoint{3.877208in}{1.998971in}}%
\pgfpathlineto{\pgfqpoint{3.886235in}{2.001284in}}%
\pgfpathlineto{\pgfqpoint{3.895263in}{1.988818in}}%
\pgfpathlineto{\pgfqpoint{3.904290in}{1.972793in}}%
\pgfpathlineto{\pgfqpoint{3.913317in}{1.951064in}}%
\pgfpathlineto{\pgfqpoint{3.922344in}{1.910465in}}%
\pgfpathlineto{\pgfqpoint{3.931371in}{1.898497in}}%
\pgfpathlineto{\pgfqpoint{3.949426in}{1.921855in}}%
\pgfpathlineto{\pgfqpoint{3.958453in}{1.945593in}}%
\pgfpathlineto{\pgfqpoint{3.967480in}{1.938821in}}%
\pgfpathlineto{\pgfqpoint{3.976507in}{1.904795in}}%
\pgfpathlineto{\pgfqpoint{3.985535in}{2.025771in}}%
\pgfpathlineto{\pgfqpoint{3.994562in}{2.117701in}}%
\pgfpathlineto{\pgfqpoint{4.003589in}{2.216227in}}%
\pgfpathlineto{\pgfqpoint{4.012616in}{2.222304in}}%
\pgfpathlineto{\pgfqpoint{4.021643in}{2.183830in}}%
\pgfpathlineto{\pgfqpoint{4.030671in}{2.178340in}}%
\pgfpathlineto{\pgfqpoint{4.039698in}{2.188798in}}%
\pgfpathlineto{\pgfqpoint{4.048725in}{2.185347in}}%
\pgfpathlineto{\pgfqpoint{4.057752in}{2.190221in}}%
\pgfpathlineto{\pgfqpoint{4.066780in}{2.197566in}}%
\pgfpathlineto{\pgfqpoint{4.075807in}{2.197998in}}%
\pgfpathlineto{\pgfqpoint{4.084834in}{2.209201in}}%
\pgfpathlineto{\pgfqpoint{4.093861in}{2.219004in}}%
\pgfpathlineto{\pgfqpoint{4.102888in}{2.233445in}}%
\pgfpathlineto{\pgfqpoint{4.111916in}{2.246606in}}%
\pgfpathlineto{\pgfqpoint{4.120943in}{2.273512in}}%
\pgfpathlineto{\pgfqpoint{4.129970in}{2.275439in}}%
\pgfpathlineto{\pgfqpoint{4.138997in}{2.279622in}}%
\pgfpathlineto{\pgfqpoint{4.148024in}{2.276203in}}%
\pgfpathlineto{\pgfqpoint{4.157052in}{2.310743in}}%
\pgfpathlineto{\pgfqpoint{4.166079in}{2.339233in}}%
\pgfpathlineto{\pgfqpoint{4.175106in}{2.351578in}}%
\pgfpathlineto{\pgfqpoint{4.184133in}{2.387393in}}%
\pgfpathlineto{\pgfqpoint{4.193160in}{2.428468in}}%
\pgfpathlineto{\pgfqpoint{4.202188in}{2.492458in}}%
\pgfpathlineto{\pgfqpoint{4.211215in}{2.553757in}}%
\pgfpathlineto{\pgfqpoint{4.220242in}{2.638645in}}%
\pgfpathlineto{\pgfqpoint{4.229269in}{2.727424in}}%
\pgfpathlineto{\pgfqpoint{4.238296in}{2.891007in}}%
\pgfpathlineto{\pgfqpoint{4.247324in}{2.926865in}}%
\pgfpathlineto{\pgfqpoint{4.256351in}{2.830996in}}%
\pgfpathlineto{\pgfqpoint{4.265378in}{2.789946in}}%
\pgfpathlineto{\pgfqpoint{4.274405in}{2.761903in}}%
\pgfpathlineto{\pgfqpoint{4.283433in}{2.747116in}}%
\pgfpathlineto{\pgfqpoint{4.292460in}{2.729584in}}%
\pgfpathlineto{\pgfqpoint{4.301487in}{2.715560in}}%
\pgfpathlineto{\pgfqpoint{4.310514in}{2.682555in}}%
\pgfpathlineto{\pgfqpoint{4.319541in}{2.673591in}}%
\pgfpathlineto{\pgfqpoint{4.328569in}{2.656434in}}%
\pgfpathlineto{\pgfqpoint{4.337596in}{2.656458in}}%
\pgfpathlineto{\pgfqpoint{4.346623in}{2.649824in}}%
\pgfpathlineto{\pgfqpoint{4.355650in}{2.651034in}}%
\pgfpathlineto{\pgfqpoint{4.364677in}{2.662188in}}%
\pgfpathlineto{\pgfqpoint{4.373705in}{2.712523in}}%
\pgfpathlineto{\pgfqpoint{4.382732in}{2.731542in}}%
\pgfpathlineto{\pgfqpoint{4.400786in}{2.652709in}}%
\pgfpathlineto{\pgfqpoint{4.409813in}{2.556525in}}%
\pgfpathlineto{\pgfqpoint{4.418841in}{2.547231in}}%
\pgfpathlineto{\pgfqpoint{4.427868in}{2.611208in}}%
\pgfpathlineto{\pgfqpoint{4.436895in}{2.621732in}}%
\pgfpathlineto{\pgfqpoint{4.445922in}{2.621682in}}%
\pgfpathlineto{\pgfqpoint{4.454949in}{2.622061in}}%
\pgfpathlineto{\pgfqpoint{4.463977in}{2.601769in}}%
\pgfpathlineto{\pgfqpoint{4.473004in}{2.542850in}}%
\pgfpathlineto{\pgfqpoint{4.482031in}{2.523987in}}%
\pgfpathlineto{\pgfqpoint{4.491058in}{2.554537in}}%
\pgfpathlineto{\pgfqpoint{4.500086in}{2.714065in}}%
\pgfpathlineto{\pgfqpoint{4.509113in}{3.045625in}}%
\pgfpathlineto{\pgfqpoint{4.518140in}{3.594637in}}%
\pgfpathlineto{\pgfqpoint{4.527167in}{4.248540in}}%
\pgfpathlineto{\pgfqpoint{4.536194in}{4.020934in}}%
\pgfpathlineto{\pgfqpoint{4.545222in}{3.858514in}}%
\pgfpathlineto{\pgfqpoint{4.554249in}{3.892940in}}%
\pgfpathlineto{\pgfqpoint{4.563276in}{3.810047in}}%
\pgfpathlineto{\pgfqpoint{4.572303in}{3.644476in}}%
\pgfpathlineto{\pgfqpoint{4.581330in}{3.387393in}}%
\pgfpathlineto{\pgfqpoint{4.590358in}{3.141948in}}%
\pgfpathlineto{\pgfqpoint{4.599385in}{2.952828in}}%
\pgfpathlineto{\pgfqpoint{4.608412in}{2.834376in}}%
\pgfpathlineto{\pgfqpoint{4.617439in}{2.798044in}}%
\pgfpathlineto{\pgfqpoint{4.626466in}{2.768517in}}%
\pgfpathlineto{\pgfqpoint{4.635494in}{2.773975in}}%
\pgfpathlineto{\pgfqpoint{4.644521in}{2.842470in}}%
\pgfpathlineto{\pgfqpoint{4.653548in}{3.068176in}}%
\pgfpathlineto{\pgfqpoint{4.662575in}{3.058952in}}%
\pgfpathlineto{\pgfqpoint{4.671603in}{2.792811in}}%
\pgfpathlineto{\pgfqpoint{4.680630in}{2.444271in}}%
\pgfpathlineto{\pgfqpoint{4.689657in}{2.450696in}}%
\pgfpathlineto{\pgfqpoint{4.698684in}{2.781803in}}%
\pgfpathlineto{\pgfqpoint{4.707711in}{2.821996in}}%
\pgfpathlineto{\pgfqpoint{4.716739in}{2.665363in}}%
\pgfpathlineto{\pgfqpoint{4.725766in}{2.612337in}}%
\pgfpathlineto{\pgfqpoint{4.734793in}{2.604920in}}%
\pgfpathlineto{\pgfqpoint{4.743820in}{2.658213in}}%
\pgfpathlineto{\pgfqpoint{4.752847in}{2.692934in}}%
\pgfpathlineto{\pgfqpoint{4.761875in}{2.896162in}}%
\pgfpathlineto{\pgfqpoint{4.770902in}{3.012518in}}%
\pgfpathlineto{\pgfqpoint{4.779929in}{3.188860in}}%
\pgfpathlineto{\pgfqpoint{4.788956in}{3.248849in}}%
\pgfpathlineto{\pgfqpoint{4.797983in}{3.155701in}}%
\pgfpathlineto{\pgfqpoint{4.807011in}{3.090215in}}%
\pgfpathlineto{\pgfqpoint{4.816038in}{3.032971in}}%
\pgfpathlineto{\pgfqpoint{4.825065in}{3.076037in}}%
\pgfpathlineto{\pgfqpoint{4.834092in}{3.187480in}}%
\pgfpathlineto{\pgfqpoint{4.843119in}{3.157729in}}%
\pgfpathlineto{\pgfqpoint{4.852147in}{3.000618in}}%
\pgfpathlineto{\pgfqpoint{4.861174in}{2.991793in}}%
\pgfpathlineto{\pgfqpoint{4.870201in}{2.991493in}}%
\pgfpathlineto{\pgfqpoint{4.879228in}{3.030533in}}%
\pgfpathlineto{\pgfqpoint{4.888256in}{3.011862in}}%
\pgfpathlineto{\pgfqpoint{4.906310in}{2.884612in}}%
\pgfpathlineto{\pgfqpoint{4.915337in}{2.771681in}}%
\pgfpathlineto{\pgfqpoint{4.924364in}{2.666129in}}%
\pgfpathlineto{\pgfqpoint{4.933392in}{2.692925in}}%
\pgfpathlineto{\pgfqpoint{4.942419in}{2.698541in}}%
\pgfpathlineto{\pgfqpoint{4.951446in}{2.684065in}}%
\pgfpathlineto{\pgfqpoint{4.960473in}{2.698836in}}%
\pgfpathlineto{\pgfqpoint{4.969500in}{2.689556in}}%
\pgfpathlineto{\pgfqpoint{4.978528in}{2.708622in}}%
\pgfpathlineto{\pgfqpoint{4.987555in}{2.839424in}}%
\pgfpathlineto{\pgfqpoint{4.996582in}{2.987884in}}%
\pgfpathlineto{\pgfqpoint{5.005609in}{3.113185in}}%
\pgfpathlineto{\pgfqpoint{5.014636in}{3.007811in}}%
\pgfpathlineto{\pgfqpoint{5.023664in}{2.890983in}}%
\pgfpathlineto{\pgfqpoint{5.032691in}{2.831395in}}%
\pgfpathlineto{\pgfqpoint{5.041718in}{2.764530in}}%
\pgfpathlineto{\pgfqpoint{5.059772in}{2.679508in}}%
\pgfpathlineto{\pgfqpoint{5.068800in}{2.653571in}}%
\pgfpathlineto{\pgfqpoint{5.077827in}{2.620922in}}%
\pgfpathlineto{\pgfqpoint{5.086854in}{2.596189in}}%
\pgfpathlineto{\pgfqpoint{5.095881in}{2.581737in}}%
\pgfpathlineto{\pgfqpoint{5.104909in}{2.561231in}}%
\pgfpathlineto{\pgfqpoint{5.113936in}{2.560510in}}%
\pgfpathlineto{\pgfqpoint{5.122963in}{2.574127in}}%
\pgfpathlineto{\pgfqpoint{5.131990in}{2.586166in}}%
\pgfpathlineto{\pgfqpoint{5.141017in}{2.502861in}}%
\pgfpathlineto{\pgfqpoint{5.150045in}{2.438842in}}%
\pgfpathlineto{\pgfqpoint{5.159072in}{2.402695in}}%
\pgfpathlineto{\pgfqpoint{5.168099in}{2.370787in}}%
\pgfpathlineto{\pgfqpoint{5.186153in}{2.318512in}}%
\pgfpathlineto{\pgfqpoint{5.195181in}{2.294879in}}%
\pgfpathlineto{\pgfqpoint{5.204208in}{2.301698in}}%
\pgfpathlineto{\pgfqpoint{5.222262in}{2.286610in}}%
\pgfpathlineto{\pgfqpoint{5.231289in}{2.280141in}}%
\pgfpathlineto{\pgfqpoint{5.240317in}{2.267674in}}%
\pgfpathlineto{\pgfqpoint{5.249344in}{2.244677in}}%
\pgfpathlineto{\pgfqpoint{5.258371in}{2.203314in}}%
\pgfpathlineto{\pgfqpoint{5.267398in}{2.139803in}}%
\pgfpathlineto{\pgfqpoint{5.276426in}{1.997604in}}%
\pgfpathlineto{\pgfqpoint{5.285453in}{1.966308in}}%
\pgfpathlineto{\pgfqpoint{5.294480in}{2.093012in}}%
\pgfpathlineto{\pgfqpoint{5.303507in}{2.134416in}}%
\pgfpathlineto{\pgfqpoint{5.312534in}{2.168792in}}%
\pgfpathlineto{\pgfqpoint{5.321562in}{2.161363in}}%
\pgfpathlineto{\pgfqpoint{5.330589in}{2.156656in}}%
\pgfpathlineto{\pgfqpoint{5.339616in}{2.127829in}}%
\pgfpathlineto{\pgfqpoint{5.348643in}{2.084389in}}%
\pgfpathlineto{\pgfqpoint{5.357670in}{1.937099in}}%
\pgfpathlineto{\pgfqpoint{5.366698in}{1.957396in}}%
\pgfpathlineto{\pgfqpoint{5.375725in}{2.108546in}}%
\pgfpathlineto{\pgfqpoint{5.384752in}{2.159379in}}%
\pgfpathlineto{\pgfqpoint{5.393779in}{2.188219in}}%
\pgfpathlineto{\pgfqpoint{5.402806in}{2.203756in}}%
\pgfpathlineto{\pgfqpoint{5.411834in}{2.209272in}}%
\pgfpathlineto{\pgfqpoint{5.420861in}{2.203905in}}%
\pgfpathlineto{\pgfqpoint{5.429888in}{2.234271in}}%
\pgfpathlineto{\pgfqpoint{5.438915in}{2.252338in}}%
\pgfpathlineto{\pgfqpoint{5.447942in}{2.263275in}}%
\pgfpathlineto{\pgfqpoint{5.456970in}{2.277230in}}%
\pgfpathlineto{\pgfqpoint{5.465997in}{2.276982in}}%
\pgfpathlineto{\pgfqpoint{5.475024in}{2.279333in}}%
\pgfpathlineto{\pgfqpoint{5.484051in}{2.324083in}}%
\pgfpathlineto{\pgfqpoint{5.493079in}{2.339406in}}%
\pgfpathlineto{\pgfqpoint{5.502106in}{2.358197in}}%
\pgfpathlineto{\pgfqpoint{5.511133in}{2.370098in}}%
\pgfpathlineto{\pgfqpoint{5.520160in}{2.376342in}}%
\pgfpathlineto{\pgfqpoint{5.529187in}{2.371723in}}%
\pgfpathlineto{\pgfqpoint{5.538215in}{2.373788in}}%
\pgfpathlineto{\pgfqpoint{5.547242in}{2.369296in}}%
\pgfpathlineto{\pgfqpoint{5.556269in}{2.362300in}}%
\pgfpathlineto{\pgfqpoint{5.565296in}{2.360763in}}%
\pgfpathlineto{\pgfqpoint{5.574323in}{2.354675in}}%
\pgfpathlineto{\pgfqpoint{5.583351in}{2.349289in}}%
\pgfpathlineto{\pgfqpoint{5.592378in}{2.336322in}}%
\pgfpathlineto{\pgfqpoint{5.601405in}{2.330855in}}%
\pgfpathlineto{\pgfqpoint{5.610432in}{2.328812in}}%
\pgfpathlineto{\pgfqpoint{5.619459in}{2.321614in}}%
\pgfpathlineto{\pgfqpoint{5.628487in}{2.309926in}}%
\pgfpathlineto{\pgfqpoint{5.637514in}{2.306860in}}%
\pgfpathlineto{\pgfqpoint{5.646541in}{2.287824in}}%
\pgfpathlineto{\pgfqpoint{5.655568in}{2.286522in}}%
\pgfpathlineto{\pgfqpoint{5.664596in}{2.264429in}}%
\pgfpathlineto{\pgfqpoint{5.673623in}{2.250780in}}%
\pgfpathlineto{\pgfqpoint{5.682650in}{2.225131in}}%
\pgfpathlineto{\pgfqpoint{5.691677in}{2.222030in}}%
\pgfpathlineto{\pgfqpoint{5.700704in}{2.237406in}}%
\pgfpathlineto{\pgfqpoint{5.709732in}{2.240369in}}%
\pgfpathlineto{\pgfqpoint{5.718759in}{2.248648in}}%
\pgfpathlineto{\pgfqpoint{5.727786in}{2.239418in}}%
\pgfpathlineto{\pgfqpoint{5.736813in}{2.249715in}}%
\pgfpathlineto{\pgfqpoint{5.745840in}{2.244496in}}%
\pgfpathlineto{\pgfqpoint{5.754868in}{2.240719in}}%
\pgfpathlineto{\pgfqpoint{5.763895in}{2.215034in}}%
\pgfpathlineto{\pgfqpoint{5.772922in}{2.190198in}}%
\pgfpathlineto{\pgfqpoint{5.781949in}{2.220378in}}%
\pgfpathlineto{\pgfqpoint{5.790976in}{2.240389in}}%
\pgfpathlineto{\pgfqpoint{5.800004in}{2.247717in}}%
\pgfpathlineto{\pgfqpoint{5.818058in}{2.250654in}}%
\pgfpathlineto{\pgfqpoint{5.827085in}{2.243341in}}%
\pgfpathlineto{\pgfqpoint{5.836112in}{2.249269in}}%
\pgfpathlineto{\pgfqpoint{5.845140in}{2.243718in}}%
\pgfpathlineto{\pgfqpoint{5.854167in}{2.233962in}}%
\pgfpathlineto{\pgfqpoint{5.863194in}{2.229875in}}%
\pgfpathlineto{\pgfqpoint{5.872221in}{2.237205in}}%
\pgfpathlineto{\pgfqpoint{5.881249in}{2.234417in}}%
\pgfpathlineto{\pgfqpoint{5.890276in}{2.217598in}}%
\pgfpathlineto{\pgfqpoint{5.899303in}{2.222193in}}%
\pgfpathlineto{\pgfqpoint{5.908330in}{2.213460in}}%
\pgfpathlineto{\pgfqpoint{5.917357in}{2.206830in}}%
\pgfpathlineto{\pgfqpoint{5.926385in}{2.207101in}}%
\pgfpathlineto{\pgfqpoint{5.944439in}{2.194589in}}%
\pgfpathlineto{\pgfqpoint{5.953466in}{2.194129in}}%
\pgfpathlineto{\pgfqpoint{5.962493in}{2.193958in}}%
\pgfpathlineto{\pgfqpoint{5.971521in}{2.182127in}}%
\pgfpathlineto{\pgfqpoint{5.980548in}{2.171180in}}%
\pgfpathlineto{\pgfqpoint{5.989575in}{2.162967in}}%
\pgfpathlineto{\pgfqpoint{5.998602in}{2.119285in}}%
\pgfpathlineto{\pgfqpoint{6.007629in}{2.107988in}}%
\pgfpathlineto{\pgfqpoint{6.016657in}{2.060952in}}%
\pgfpathlineto{\pgfqpoint{6.025684in}{2.092036in}}%
\pgfpathlineto{\pgfqpoint{6.034711in}{2.236090in}}%
\pgfpathlineto{\pgfqpoint{6.043738in}{2.354298in}}%
\pgfpathlineto{\pgfqpoint{6.052765in}{2.483773in}}%
\pgfpathlineto{\pgfqpoint{6.061793in}{2.561926in}}%
\pgfpathlineto{\pgfqpoint{6.070820in}{2.590843in}}%
\pgfpathlineto{\pgfqpoint{6.079847in}{2.582155in}}%
\pgfpathlineto{\pgfqpoint{6.088874in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{6.097902in}{2.508862in}}%
\pgfpathlineto{\pgfqpoint{6.106929in}{2.495561in}}%
\pgfpathlineto{\pgfqpoint{6.115956in}{2.489456in}}%
\pgfpathlineto{\pgfqpoint{6.124983in}{2.473919in}}%
\pgfpathlineto{\pgfqpoint{6.134010in}{2.443812in}}%
\pgfpathlineto{\pgfqpoint{6.143038in}{2.444372in}}%
\pgfpathlineto{\pgfqpoint{6.152065in}{2.432980in}}%
\pgfpathlineto{\pgfqpoint{6.161092in}{2.420032in}}%
\pgfpathlineto{\pgfqpoint{6.170119in}{2.406357in}}%
\pgfpathlineto{\pgfqpoint{6.179146in}{2.405098in}}%
\pgfpathlineto{\pgfqpoint{6.188174in}{2.388715in}}%
\pgfpathlineto{\pgfqpoint{6.197201in}{2.382482in}}%
\pgfpathlineto{\pgfqpoint{6.206228in}{2.382825in}}%
\pgfpathlineto{\pgfqpoint{6.215255in}{2.378365in}}%
\pgfpathlineto{\pgfqpoint{6.224282in}{2.369451in}}%
\pgfpathlineto{\pgfqpoint{6.233310in}{2.369321in}}%
\pgfpathlineto{\pgfqpoint{6.242337in}{2.360971in}}%
\pgfpathlineto{\pgfqpoint{6.251364in}{2.341806in}}%
\pgfpathlineto{\pgfqpoint{6.260391in}{2.324740in}}%
\pgfpathlineto{\pgfqpoint{6.269419in}{2.333249in}}%
\pgfpathlineto{\pgfqpoint{6.278446in}{2.323928in}}%
\pgfpathlineto{\pgfqpoint{6.287473in}{2.304789in}}%
\pgfpathlineto{\pgfqpoint{6.296500in}{2.294078in}}%
\pgfpathlineto{\pgfqpoint{6.305527in}{2.282808in}}%
\pgfpathlineto{\pgfqpoint{6.314555in}{2.270516in}}%
\pgfpathlineto{\pgfqpoint{6.323582in}{2.266052in}}%
\pgfpathlineto{\pgfqpoint{6.332609in}{2.254756in}}%
\pgfpathlineto{\pgfqpoint{6.341636in}{2.248967in}}%
\pgfpathlineto{\pgfqpoint{6.350663in}{2.236081in}}%
\pgfpathlineto{\pgfqpoint{6.359691in}{2.237093in}}%
\pgfpathlineto{\pgfqpoint{6.368718in}{2.225556in}}%
\pgfpathlineto{\pgfqpoint{6.377745in}{2.200940in}}%
\pgfpathlineto{\pgfqpoint{6.386772in}{2.194957in}}%
\pgfpathlineto{\pgfqpoint{6.395799in}{2.190187in}}%
\pgfpathlineto{\pgfqpoint{6.404827in}{2.165060in}}%
\pgfpathlineto{\pgfqpoint{6.413854in}{2.155606in}}%
\pgfpathlineto{\pgfqpoint{6.422881in}{2.166965in}}%
\pgfpathlineto{\pgfqpoint{6.440935in}{2.152760in}}%
\pgfpathlineto{\pgfqpoint{6.449963in}{2.144729in}}%
\pgfpathlineto{\pgfqpoint{6.458990in}{2.134118in}}%
\pgfpathlineto{\pgfqpoint{6.468017in}{2.122925in}}%
\pgfpathlineto{\pgfqpoint{6.477044in}{2.118525in}}%
\pgfpathlineto{\pgfqpoint{6.486072in}{2.124370in}}%
\pgfpathlineto{\pgfqpoint{6.495099in}{2.136906in}}%
\pgfpathlineto{\pgfqpoint{6.504126in}{2.132489in}}%
\pgfpathlineto{\pgfqpoint{6.513153in}{2.127546in}}%
\pgfpathlineto{\pgfqpoint{6.522180in}{2.124954in}}%
\pgfpathlineto{\pgfqpoint{6.531208in}{2.126223in}}%
\pgfpathlineto{\pgfqpoint{6.540235in}{2.132358in}}%
\pgfpathlineto{\pgfqpoint{6.549262in}{2.152145in}}%
\pgfpathlineto{\pgfqpoint{6.558289in}{2.162710in}}%
\pgfpathlineto{\pgfqpoint{6.567316in}{2.165144in}}%
\pgfpathlineto{\pgfqpoint{6.576344in}{2.174549in}}%
\pgfpathlineto{\pgfqpoint{6.585371in}{2.200679in}}%
\pgfpathlineto{\pgfqpoint{6.594398in}{2.204449in}}%
\pgfpathlineto{\pgfqpoint{6.603425in}{2.223396in}}%
\pgfpathlineto{\pgfqpoint{6.612452in}{2.236675in}}%
\pgfpathlineto{\pgfqpoint{6.621480in}{2.280190in}}%
\pgfpathlineto{\pgfqpoint{6.630507in}{2.320506in}}%
\pgfpathlineto{\pgfqpoint{6.639534in}{2.405619in}}%
\pgfpathlineto{\pgfqpoint{6.648561in}{2.476395in}}%
\pgfpathlineto{\pgfqpoint{6.657588in}{2.539483in}}%
\pgfpathlineto{\pgfqpoint{6.666616in}{2.608255in}}%
\pgfpathlineto{\pgfqpoint{6.675643in}{2.698365in}}%
\pgfpathlineto{\pgfqpoint{6.684670in}{2.738472in}}%
\pgfpathlineto{\pgfqpoint{6.693697in}{2.775295in}}%
\pgfpathlineto{\pgfqpoint{6.702725in}{2.771784in}}%
\pgfpathlineto{\pgfqpoint{6.711752in}{2.672319in}}%
\pgfpathlineto{\pgfqpoint{6.720779in}{2.567296in}}%
\pgfpathlineto{\pgfqpoint{6.738833in}{3.025875in}}%
\pgfpathlineto{\pgfqpoint{6.747861in}{3.196086in}}%
\pgfpathlineto{\pgfqpoint{6.756888in}{3.349775in}}%
\pgfpathlineto{\pgfqpoint{6.765915in}{3.351935in}}%
\pgfpathlineto{\pgfqpoint{6.774942in}{3.213734in}}%
\pgfpathlineto{\pgfqpoint{6.783969in}{3.067497in}}%
\pgfpathlineto{\pgfqpoint{6.792997in}{2.934188in}}%
\pgfpathlineto{\pgfqpoint{6.802024in}{2.853638in}}%
\pgfpathlineto{\pgfqpoint{6.811051in}{2.861197in}}%
\pgfpathlineto{\pgfqpoint{6.820078in}{2.818794in}}%
\pgfpathlineto{\pgfqpoint{6.829105in}{2.798756in}}%
\pgfpathlineto{\pgfqpoint{6.838133in}{2.767692in}}%
\pgfpathlineto{\pgfqpoint{6.847160in}{2.745688in}}%
\pgfpathlineto{\pgfqpoint{6.856187in}{2.719454in}}%
\pgfpathlineto{\pgfqpoint{6.865214in}{2.666749in}}%
\pgfpathlineto{\pgfqpoint{6.874242in}{2.568366in}}%
\pgfpathlineto{\pgfqpoint{6.883269in}{2.503266in}}%
\pgfpathlineto{\pgfqpoint{6.892296in}{2.430356in}}%
\pgfpathlineto{\pgfqpoint{6.901323in}{2.346728in}}%
\pgfpathlineto{\pgfqpoint{6.910350in}{2.213635in}}%
\pgfpathlineto{\pgfqpoint{6.919378in}{2.105186in}}%
\pgfpathlineto{\pgfqpoint{6.928405in}{1.334111in}}%
\pgfpathlineto{\pgfqpoint{6.937432in}{1.432628in}}%
\pgfpathlineto{\pgfqpoint{6.946459in}{2.095395in}}%
\pgfpathlineto{\pgfqpoint{6.964514in}{2.993421in}}%
\pgfpathlineto{\pgfqpoint{6.973541in}{2.474678in}}%
\pgfpathlineto{\pgfqpoint{6.982568in}{2.015988in}}%
\pgfpathlineto{\pgfqpoint{6.991595in}{2.091624in}}%
\pgfpathlineto{\pgfqpoint{7.000622in}{2.350902in}}%
\pgfpathlineto{\pgfqpoint{7.009650in}{2.551218in}}%
\pgfpathlineto{\pgfqpoint{7.018677in}{2.530133in}}%
\pgfpathlineto{\pgfqpoint{7.027704in}{2.552918in}}%
\pgfpathlineto{\pgfqpoint{7.036731in}{2.615121in}}%
\pgfpathlineto{\pgfqpoint{7.045758in}{2.685082in}}%
\pgfpathlineto{\pgfqpoint{7.054786in}{2.717286in}}%
\pgfpathlineto{\pgfqpoint{7.063813in}{2.784430in}}%
\pgfpathlineto{\pgfqpoint{7.072840in}{2.848446in}}%
\pgfpathlineto{\pgfqpoint{7.081867in}{2.812409in}}%
\pgfpathlineto{\pgfqpoint{7.090895in}{2.794018in}}%
\pgfpathlineto{\pgfqpoint{7.099922in}{2.758292in}}%
\pgfpathlineto{\pgfqpoint{7.108949in}{2.731760in}}%
\pgfpathlineto{\pgfqpoint{7.117976in}{2.736237in}}%
\pgfpathlineto{\pgfqpoint{7.127003in}{2.736351in}}%
\pgfpathlineto{\pgfqpoint{7.136031in}{2.703899in}}%
\pgfpathlineto{\pgfqpoint{7.145058in}{2.687222in}}%
\pgfpathlineto{\pgfqpoint{7.154085in}{2.652758in}}%
\pgfpathlineto{\pgfqpoint{7.163112in}{2.659732in}}%
\pgfpathlineto{\pgfqpoint{7.172139in}{2.704188in}}%
\pgfpathlineto{\pgfqpoint{7.181167in}{2.744720in}}%
\pgfpathlineto{\pgfqpoint{7.190194in}{2.774246in}}%
\pgfpathlineto{\pgfqpoint{7.199221in}{2.850416in}}%
\pgfpathlineto{\pgfqpoint{7.208248in}{2.951295in}}%
\pgfpathlineto{\pgfqpoint{7.217275in}{3.302973in}}%
\pgfpathlineto{\pgfqpoint{7.226303in}{3.098450in}}%
\pgfpathlineto{\pgfqpoint{7.235330in}{2.788873in}}%
\pgfpathlineto{\pgfqpoint{7.244357in}{2.782167in}}%
\pgfpathlineto{\pgfqpoint{7.253384in}{2.683834in}}%
\pgfpathlineto{\pgfqpoint{7.262412in}{2.687931in}}%
\pgfpathlineto{\pgfqpoint{7.271439in}{2.652143in}}%
\pgfpathlineto{\pgfqpoint{7.280466in}{2.642747in}}%
\pgfpathlineto{\pgfqpoint{7.289493in}{2.556740in}}%
\pgfpathlineto{\pgfqpoint{7.298520in}{2.514136in}}%
\pgfpathlineto{\pgfqpoint{7.307548in}{2.463220in}}%
\pgfpathlineto{\pgfqpoint{7.316575in}{2.447152in}}%
\pgfpathlineto{\pgfqpoint{7.325602in}{2.416559in}}%
\pgfpathlineto{\pgfqpoint{7.334629in}{2.382585in}}%
\pgfpathlineto{\pgfqpoint{7.343656in}{2.353926in}}%
\pgfpathlineto{\pgfqpoint{7.352684in}{2.330527in}}%
\pgfpathlineto{\pgfqpoint{7.361711in}{2.329446in}}%
\pgfpathlineto{\pgfqpoint{7.370738in}{2.309976in}}%
\pgfpathlineto{\pgfqpoint{7.379765in}{2.239189in}}%
\pgfpathlineto{\pgfqpoint{7.388792in}{2.227458in}}%
\pgfpathlineto{\pgfqpoint{7.397820in}{2.236534in}}%
\pgfpathlineto{\pgfqpoint{7.406847in}{2.224534in}}%
\pgfpathlineto{\pgfqpoint{7.415874in}{2.229827in}}%
\pgfpathlineto{\pgfqpoint{7.424901in}{2.244227in}}%
\pgfpathlineto{\pgfqpoint{7.433928in}{2.247727in}}%
\pgfpathlineto{\pgfqpoint{7.442956in}{2.241615in}}%
\pgfpathlineto{\pgfqpoint{7.451983in}{2.248452in}}%
\pgfpathlineto{\pgfqpoint{7.461010in}{2.235022in}}%
\pgfpathlineto{\pgfqpoint{7.470037in}{2.215201in}}%
\pgfpathlineto{\pgfqpoint{7.479065in}{2.227165in}}%
\pgfpathlineto{\pgfqpoint{7.488092in}{2.203167in}}%
\pgfpathlineto{\pgfqpoint{7.506146in}{2.169798in}}%
\pgfpathlineto{\pgfqpoint{7.515173in}{2.154451in}}%
\pgfpathlineto{\pgfqpoint{7.524201in}{2.141631in}}%
\pgfpathlineto{\pgfqpoint{7.533228in}{2.117880in}}%
\pgfpathlineto{\pgfqpoint{7.542255in}{2.089652in}}%
\pgfpathlineto{\pgfqpoint{7.551282in}{2.074489in}}%
\pgfpathlineto{\pgfqpoint{7.560309in}{2.080895in}}%
\pgfpathlineto{\pgfqpoint{7.569337in}{2.065333in}}%
\pgfpathlineto{\pgfqpoint{7.578364in}{2.060054in}}%
\pgfpathlineto{\pgfqpoint{7.587391in}{2.067504in}}%
\pgfpathlineto{\pgfqpoint{7.596418in}{2.050959in}}%
\pgfpathlineto{\pgfqpoint{7.605445in}{2.049707in}}%
\pgfpathlineto{\pgfqpoint{7.614473in}{2.057798in}}%
\pgfpathlineto{\pgfqpoint{7.623500in}{2.053891in}}%
\pgfpathlineto{\pgfqpoint{7.632527in}{2.048980in}}%
\pgfpathlineto{\pgfqpoint{7.641554in}{2.052421in}}%
\pgfpathlineto{\pgfqpoint{7.650581in}{2.100796in}}%
\pgfpathlineto{\pgfqpoint{7.659609in}{2.106320in}}%
\pgfpathlineto{\pgfqpoint{7.668636in}{2.112597in}}%
\pgfpathlineto{\pgfqpoint{7.677663in}{2.124732in}}%
\pgfpathlineto{\pgfqpoint{7.686690in}{2.130676in}}%
\pgfpathlineto{\pgfqpoint{7.695718in}{2.146635in}}%
\pgfpathlineto{\pgfqpoint{7.704745in}{2.140258in}}%
\pgfpathlineto{\pgfqpoint{7.713772in}{2.105621in}}%
\pgfpathlineto{\pgfqpoint{7.722799in}{2.063860in}}%
\pgfpathlineto{\pgfqpoint{7.731826in}{2.004625in}}%
\pgfpathlineto{\pgfqpoint{7.740854in}{1.922108in}}%
\pgfpathlineto{\pgfqpoint{7.749881in}{1.878031in}}%
\pgfpathlineto{\pgfqpoint{7.758908in}{1.823472in}}%
\pgfpathlineto{\pgfqpoint{7.767935in}{1.749652in}}%
\pgfpathlineto{\pgfqpoint{7.776962in}{1.698790in}}%
\pgfpathlineto{\pgfqpoint{7.785990in}{1.636462in}}%
\pgfpathlineto{\pgfqpoint{7.795017in}{1.544796in}}%
\pgfpathlineto{\pgfqpoint{7.804044in}{1.540685in}}%
\pgfpathlineto{\pgfqpoint{7.813071in}{1.572669in}}%
\pgfpathlineto{\pgfqpoint{7.822098in}{1.596522in}}%
\pgfpathlineto{\pgfqpoint{7.831126in}{1.655498in}}%
\pgfpathlineto{\pgfqpoint{7.840153in}{1.748873in}}%
\pgfpathlineto{\pgfqpoint{7.849180in}{1.810409in}}%
\pgfpathlineto{\pgfqpoint{7.858207in}{1.878807in}}%
\pgfpathlineto{\pgfqpoint{7.867235in}{1.918099in}}%
\pgfpathlineto{\pgfqpoint{7.876262in}{1.937812in}}%
\pgfpathlineto{\pgfqpoint{7.885289in}{1.986356in}}%
\pgfpathlineto{\pgfqpoint{7.894316in}{1.995009in}}%
\pgfpathlineto{\pgfqpoint{7.903343in}{1.993431in}}%
\pgfpathlineto{\pgfqpoint{7.912371in}{2.000589in}}%
\pgfpathlineto{\pgfqpoint{7.921398in}{2.009268in}}%
\pgfpathlineto{\pgfqpoint{7.930425in}{2.008651in}}%
\pgfpathlineto{\pgfqpoint{7.939452in}{1.990518in}}%
\pgfpathlineto{\pgfqpoint{7.948479in}{1.979037in}}%
\pgfpathlineto{\pgfqpoint{7.957507in}{1.981576in}}%
\pgfpathlineto{\pgfqpoint{7.966534in}{1.948880in}}%
\pgfpathlineto{\pgfqpoint{7.975561in}{1.929707in}}%
\pgfpathlineto{\pgfqpoint{7.984588in}{1.919228in}}%
\pgfpathlineto{\pgfqpoint{7.993615in}{1.935210in}}%
\pgfpathlineto{\pgfqpoint{8.002643in}{1.953309in}}%
\pgfpathlineto{\pgfqpoint{8.011670in}{1.984189in}}%
\pgfpathlineto{\pgfqpoint{8.020697in}{1.985919in}}%
\pgfpathlineto{\pgfqpoint{8.029724in}{1.985092in}}%
\pgfpathlineto{\pgfqpoint{8.038751in}{1.981314in}}%
\pgfpathlineto{\pgfqpoint{8.047779in}{1.995706in}}%
\pgfpathlineto{\pgfqpoint{8.056806in}{1.973593in}}%
\pgfpathlineto{\pgfqpoint{8.065833in}{1.989126in}}%
\pgfpathlineto{\pgfqpoint{8.074860in}{1.983793in}}%
\pgfpathlineto{\pgfqpoint{8.083888in}{1.964797in}}%
\pgfpathlineto{\pgfqpoint{8.092915in}{1.966373in}}%
\pgfpathlineto{\pgfqpoint{8.101942in}{1.957689in}}%
\pgfpathlineto{\pgfqpoint{8.110969in}{1.954965in}}%
\pgfpathlineto{\pgfqpoint{8.119996in}{1.952749in}}%
\pgfpathlineto{\pgfqpoint{8.129024in}{1.976335in}}%
\pgfpathlineto{\pgfqpoint{8.138051in}{2.002227in}}%
\pgfpathlineto{\pgfqpoint{8.147078in}{2.019455in}}%
\pgfpathlineto{\pgfqpoint{8.156105in}{2.031505in}}%
\pgfpathlineto{\pgfqpoint{8.165132in}{2.051787in}}%
\pgfpathlineto{\pgfqpoint{8.174160in}{2.052512in}}%
\pgfpathlineto{\pgfqpoint{8.183187in}{2.068164in}}%
\pgfpathlineto{\pgfqpoint{8.192214in}{2.081344in}}%
\pgfpathlineto{\pgfqpoint{8.210268in}{2.105331in}}%
\pgfpathlineto{\pgfqpoint{8.219296in}{2.121979in}}%
\pgfpathlineto{\pgfqpoint{8.228323in}{2.129641in}}%
\pgfpathlineto{\pgfqpoint{8.237350in}{2.143279in}}%
\pgfpathlineto{\pgfqpoint{8.246377in}{2.152149in}}%
\pgfpathlineto{\pgfqpoint{8.255404in}{2.177493in}}%
\pgfpathlineto{\pgfqpoint{8.264432in}{2.187259in}}%
\pgfpathlineto{\pgfqpoint{8.273459in}{2.190112in}}%
\pgfpathlineto{\pgfqpoint{8.282486in}{2.181489in}}%
\pgfpathlineto{\pgfqpoint{8.291513in}{2.156283in}}%
\pgfpathlineto{\pgfqpoint{8.300541in}{2.116011in}}%
\pgfpathlineto{\pgfqpoint{8.309568in}{2.086432in}}%
\pgfpathlineto{\pgfqpoint{8.318595in}{2.061538in}}%
\pgfpathlineto{\pgfqpoint{8.327622in}{2.029620in}}%
\pgfpathlineto{\pgfqpoint{8.336649in}{1.975751in}}%
\pgfpathlineto{\pgfqpoint{8.345677in}{1.933131in}}%
\pgfpathlineto{\pgfqpoint{8.354704in}{1.923779in}}%
\pgfpathlineto{\pgfqpoint{8.363731in}{1.889908in}}%
\pgfpathlineto{\pgfqpoint{8.372758in}{1.902097in}}%
\pgfpathlineto{\pgfqpoint{8.381785in}{1.896199in}}%
\pgfpathlineto{\pgfqpoint{8.390813in}{1.872135in}}%
\pgfpathlineto{\pgfqpoint{8.399840in}{1.891374in}}%
\pgfpathlineto{\pgfqpoint{8.408867in}{1.896630in}}%
\pgfpathlineto{\pgfqpoint{8.417894in}{1.881165in}}%
\pgfpathlineto{\pgfqpoint{8.426921in}{1.888604in}}%
\pgfpathlineto{\pgfqpoint{8.435949in}{1.897021in}}%
\pgfpathlineto{\pgfqpoint{8.444976in}{1.889384in}}%
\pgfpathlineto{\pgfqpoint{8.454003in}{1.894039in}}%
\pgfpathlineto{\pgfqpoint{8.463030in}{1.928695in}}%
\pgfpathlineto{\pgfqpoint{8.472058in}{1.925684in}}%
\pgfpathlineto{\pgfqpoint{8.481085in}{1.940645in}}%
\pgfpathlineto{\pgfqpoint{8.490112in}{1.988349in}}%
\pgfpathlineto{\pgfqpoint{8.499139in}{1.904690in}}%
\pgfpathlineto{\pgfqpoint{8.508166in}{1.834778in}}%
\pgfpathlineto{\pgfqpoint{8.517194in}{1.752355in}}%
\pgfpathlineto{\pgfqpoint{8.526221in}{1.679597in}}%
\pgfpathlineto{\pgfqpoint{8.535248in}{1.642476in}}%
\pgfpathlineto{\pgfqpoint{8.544275in}{1.645501in}}%
\pgfpathlineto{\pgfqpoint{8.553302in}{1.659770in}}%
\pgfpathlineto{\pgfqpoint{8.562330in}{1.703389in}}%
\pgfpathlineto{\pgfqpoint{8.571357in}{1.750353in}}%
\pgfpathlineto{\pgfqpoint{8.589411in}{1.839924in}}%
\pgfpathlineto{\pgfqpoint{8.598438in}{1.875800in}}%
\pgfpathlineto{\pgfqpoint{8.607466in}{1.928052in}}%
\pgfpathlineto{\pgfqpoint{8.616493in}{1.989275in}}%
\pgfpathlineto{\pgfqpoint{8.625520in}{2.018436in}}%
\pgfpathlineto{\pgfqpoint{8.634547in}{2.053776in}}%
\pgfpathlineto{\pgfqpoint{8.643574in}{2.107414in}}%
\pgfpathlineto{\pgfqpoint{8.652602in}{2.151341in}}%
\pgfpathlineto{\pgfqpoint{8.661629in}{2.200153in}}%
\pgfpathlineto{\pgfqpoint{8.670656in}{2.245534in}}%
\pgfpathlineto{\pgfqpoint{8.679683in}{2.263875in}}%
\pgfpathlineto{\pgfqpoint{8.688711in}{2.248486in}}%
\pgfpathlineto{\pgfqpoint{8.697738in}{2.217888in}}%
\pgfpathlineto{\pgfqpoint{8.706765in}{2.178942in}}%
\pgfpathlineto{\pgfqpoint{8.715792in}{2.169546in}}%
\pgfpathlineto{\pgfqpoint{8.724819in}{2.158905in}}%
\pgfpathlineto{\pgfqpoint{8.733847in}{2.165797in}}%
\pgfpathlineto{\pgfqpoint{8.742874in}{2.161635in}}%
\pgfpathlineto{\pgfqpoint{8.751901in}{2.155164in}}%
\pgfpathlineto{\pgfqpoint{8.760928in}{2.159628in}}%
\pgfpathlineto{\pgfqpoint{8.769955in}{2.166341in}}%
\pgfpathlineto{\pgfqpoint{8.778983in}{2.171575in}}%
\pgfpathlineto{\pgfqpoint{8.788010in}{2.172004in}}%
\pgfpathlineto{\pgfqpoint{8.797037in}{2.167740in}}%
\pgfpathlineto{\pgfqpoint{8.806064in}{2.133085in}}%
\pgfpathlineto{\pgfqpoint{8.815091in}{2.132150in}}%
\pgfpathlineto{\pgfqpoint{8.824119in}{2.126836in}}%
\pgfpathlineto{\pgfqpoint{8.833146in}{2.109728in}}%
\pgfpathlineto{\pgfqpoint{8.842173in}{2.100498in}}%
\pgfpathlineto{\pgfqpoint{8.851200in}{2.094526in}}%
\pgfpathlineto{\pgfqpoint{8.860228in}{2.079863in}}%
\pgfpathlineto{\pgfqpoint{8.869255in}{2.086715in}}%
\pgfpathlineto{\pgfqpoint{8.878282in}{2.090200in}}%
\pgfpathlineto{\pgfqpoint{8.887309in}{2.103667in}}%
\pgfpathlineto{\pgfqpoint{8.896336in}{2.111386in}}%
\pgfpathlineto{\pgfqpoint{8.905364in}{2.131568in}}%
\pgfpathlineto{\pgfqpoint{8.914391in}{2.133149in}}%
\pgfpathlineto{\pgfqpoint{8.923418in}{2.138582in}}%
\pgfpathlineto{\pgfqpoint{8.932445in}{2.156625in}}%
\pgfpathlineto{\pgfqpoint{8.941472in}{2.191705in}}%
\pgfpathlineto{\pgfqpoint{8.950500in}{2.207369in}}%
\pgfpathlineto{\pgfqpoint{8.959527in}{2.225117in}}%
\pgfpathlineto{\pgfqpoint{8.968554in}{2.259588in}}%
\pgfpathlineto{\pgfqpoint{8.977581in}{2.282768in}}%
\pgfpathlineto{\pgfqpoint{8.986608in}{2.288060in}}%
\pgfpathlineto{\pgfqpoint{8.995636in}{2.288408in}}%
\pgfpathlineto{\pgfqpoint{9.004663in}{2.285969in}}%
\pgfpathlineto{\pgfqpoint{9.013690in}{2.292830in}}%
\pgfpathlineto{\pgfqpoint{9.022717in}{2.290430in}}%
\pgfpathlineto{\pgfqpoint{9.031744in}{2.300629in}}%
\pgfpathlineto{\pgfqpoint{9.040772in}{2.296961in}}%
\pgfpathlineto{\pgfqpoint{9.049799in}{2.288725in}}%
\pgfpathlineto{\pgfqpoint{9.058826in}{2.277290in}}%
\pgfpathlineto{\pgfqpoint{9.067853in}{2.302631in}}%
\pgfpathlineto{\pgfqpoint{9.076881in}{2.283439in}}%
\pgfpathlineto{\pgfqpoint{9.085908in}{2.241395in}}%
\pgfpathlineto{\pgfqpoint{9.094935in}{2.218803in}}%
\pgfpathlineto{\pgfqpoint{9.103962in}{2.189733in}}%
\pgfpathlineto{\pgfqpoint{9.112989in}{2.162281in}}%
\pgfpathlineto{\pgfqpoint{9.122017in}{2.114104in}}%
\pgfpathlineto{\pgfqpoint{9.131044in}{2.075886in}}%
\pgfpathlineto{\pgfqpoint{9.140071in}{2.045092in}}%
\pgfpathlineto{\pgfqpoint{9.149098in}{1.998995in}}%
\pgfpathlineto{\pgfqpoint{9.158125in}{1.977367in}}%
\pgfpathlineto{\pgfqpoint{9.167153in}{1.961496in}}%
\pgfpathlineto{\pgfqpoint{9.176180in}{1.928421in}}%
\pgfpathlineto{\pgfqpoint{9.185207in}{1.899371in}}%
\pgfpathlineto{\pgfqpoint{9.194234in}{1.845735in}}%
\pgfpathlineto{\pgfqpoint{9.203261in}{1.787298in}}%
\pgfpathlineto{\pgfqpoint{9.212289in}{1.743932in}}%
\pgfpathlineto{\pgfqpoint{9.221316in}{1.705886in}}%
\pgfpathlineto{\pgfqpoint{9.230343in}{1.645472in}}%
\pgfpathlineto{\pgfqpoint{9.239370in}{1.636440in}}%
\pgfpathlineto{\pgfqpoint{9.248397in}{1.695873in}}%
\pgfpathlineto{\pgfqpoint{9.257425in}{1.738833in}}%
\pgfpathlineto{\pgfqpoint{9.266452in}{1.790907in}}%
\pgfpathlineto{\pgfqpoint{9.275479in}{1.837725in}}%
\pgfpathlineto{\pgfqpoint{9.284506in}{1.857582in}}%
\pgfpathlineto{\pgfqpoint{9.293534in}{1.870358in}}%
\pgfpathlineto{\pgfqpoint{9.302561in}{1.875907in}}%
\pgfpathlineto{\pgfqpoint{9.311588in}{1.863611in}}%
\pgfpathlineto{\pgfqpoint{9.320615in}{1.839940in}}%
\pgfpathlineto{\pgfqpoint{9.329642in}{1.832654in}}%
\pgfpathlineto{\pgfqpoint{9.338670in}{1.820443in}}%
\pgfpathlineto{\pgfqpoint{9.347697in}{1.788492in}}%
\pgfpathlineto{\pgfqpoint{9.356724in}{1.824347in}}%
\pgfpathlineto{\pgfqpoint{9.365751in}{1.855201in}}%
\pgfpathlineto{\pgfqpoint{9.374778in}{1.865592in}}%
\pgfpathlineto{\pgfqpoint{9.383806in}{1.875478in}}%
\pgfpathlineto{\pgfqpoint{9.392833in}{1.867886in}}%
\pgfpathlineto{\pgfqpoint{9.401860in}{1.872337in}}%
\pgfpathlineto{\pgfqpoint{9.410887in}{1.851102in}}%
\pgfpathlineto{\pgfqpoint{9.419914in}{1.838440in}}%
\pgfpathlineto{\pgfqpoint{9.428942in}{1.825119in}}%
\pgfpathlineto{\pgfqpoint{9.437969in}{1.808580in}}%
\pgfpathlineto{\pgfqpoint{9.446996in}{1.776189in}}%
\pgfpathlineto{\pgfqpoint{9.456023in}{1.772868in}}%
\pgfpathlineto{\pgfqpoint{9.465051in}{1.748910in}}%
\pgfpathlineto{\pgfqpoint{9.474078in}{1.721849in}}%
\pgfpathlineto{\pgfqpoint{9.483105in}{1.688265in}}%
\pgfpathlineto{\pgfqpoint{9.492132in}{1.658742in}}%
\pgfpathlineto{\pgfqpoint{9.501159in}{1.624228in}}%
\pgfpathlineto{\pgfqpoint{9.510187in}{1.591383in}}%
\pgfpathlineto{\pgfqpoint{9.519214in}{1.573115in}}%
\pgfpathlineto{\pgfqpoint{9.528241in}{1.529384in}}%
\pgfpathlineto{\pgfqpoint{9.537268in}{1.709177in}}%
\pgfpathlineto{\pgfqpoint{9.546295in}{1.857538in}}%
\pgfpathlineto{\pgfqpoint{9.555323in}{1.941501in}}%
\pgfpathlineto{\pgfqpoint{9.564350in}{2.006401in}}%
\pgfpathlineto{\pgfqpoint{9.573377in}{2.045075in}}%
\pgfpathlineto{\pgfqpoint{9.582404in}{2.095925in}}%
\pgfpathlineto{\pgfqpoint{9.591431in}{2.120512in}}%
\pgfpathlineto{\pgfqpoint{9.600459in}{2.128587in}}%
\pgfpathlineto{\pgfqpoint{9.609486in}{2.124196in}}%
\pgfpathlineto{\pgfqpoint{9.618513in}{2.057921in}}%
\pgfpathlineto{\pgfqpoint{9.627540in}{2.059804in}}%
\pgfpathlineto{\pgfqpoint{9.636567in}{2.126158in}}%
\pgfpathlineto{\pgfqpoint{9.645595in}{2.141049in}}%
\pgfpathlineto{\pgfqpoint{9.654622in}{2.164469in}}%
\pgfpathlineto{\pgfqpoint{9.663649in}{2.180825in}}%
\pgfpathlineto{\pgfqpoint{9.672676in}{2.181354in}}%
\pgfpathlineto{\pgfqpoint{9.681704in}{2.179801in}}%
\pgfpathlineto{\pgfqpoint{9.690731in}{2.176975in}}%
\pgfpathlineto{\pgfqpoint{9.699758in}{2.172737in}}%
\pgfpathlineto{\pgfqpoint{9.708785in}{2.178478in}}%
\pgfpathlineto{\pgfqpoint{9.717812in}{2.175763in}}%
\pgfpathlineto{\pgfqpoint{9.726840in}{2.189314in}}%
\pgfpathlineto{\pgfqpoint{9.735867in}{2.206620in}}%
\pgfpathlineto{\pgfqpoint{9.753921in}{2.180265in}}%
\pgfpathlineto{\pgfqpoint{9.762948in}{2.173857in}}%
\pgfpathlineto{\pgfqpoint{9.771976in}{2.158171in}}%
\pgfpathlineto{\pgfqpoint{9.781003in}{2.145399in}}%
\pgfpathlineto{\pgfqpoint{9.790030in}{2.111235in}}%
\pgfpathlineto{\pgfqpoint{9.799057in}{2.112405in}}%
\pgfpathlineto{\pgfqpoint{9.808084in}{2.135982in}}%
\pgfpathlineto{\pgfqpoint{9.817112in}{2.174173in}}%
\pgfpathlineto{\pgfqpoint{9.826139in}{2.236289in}}%
\pgfpathlineto{\pgfqpoint{9.835166in}{2.282243in}}%
\pgfpathlineto{\pgfqpoint{9.862248in}{2.398890in}}%
\pgfpathlineto{\pgfqpoint{9.871275in}{2.443431in}}%
\pgfpathlineto{\pgfqpoint{9.880302in}{2.479794in}}%
\pgfpathlineto{\pgfqpoint{9.889329in}{2.471033in}}%
\pgfpathlineto{\pgfqpoint{9.898357in}{2.487449in}}%
\pgfpathlineto{\pgfqpoint{9.907384in}{2.499244in}}%
\pgfpathlineto{\pgfqpoint{9.925438in}{2.421501in}}%
\pgfpathlineto{\pgfqpoint{9.934465in}{2.397815in}}%
\pgfpathlineto{\pgfqpoint{9.943493in}{2.342670in}}%
\pgfpathlineto{\pgfqpoint{9.952520in}{2.355962in}}%
\pgfpathlineto{\pgfqpoint{9.961547in}{2.430265in}}%
\pgfpathlineto{\pgfqpoint{9.970574in}{2.467739in}}%
\pgfpathlineto{\pgfqpoint{9.979601in}{2.522198in}}%
\pgfpathlineto{\pgfqpoint{9.988629in}{2.565411in}}%
\pgfpathlineto{\pgfqpoint{9.997656in}{2.598068in}}%
\pgfpathlineto{\pgfqpoint{10.006683in}{2.612172in}}%
\pgfpathlineto{\pgfqpoint{10.015710in}{2.613510in}}%
\pgfpathlineto{\pgfqpoint{10.024737in}{2.615598in}}%
\pgfpathlineto{\pgfqpoint{10.033765in}{2.614762in}}%
\pgfpathlineto{\pgfqpoint{10.042792in}{2.638428in}}%
\pgfpathlineto{\pgfqpoint{10.051819in}{2.649982in}}%
\pgfpathlineto{\pgfqpoint{10.069874in}{2.698297in}}%
\pgfpathlineto{\pgfqpoint{10.078901in}{2.757390in}}%
\pgfpathlineto{\pgfqpoint{10.087928in}{2.803209in}}%
\pgfpathlineto{\pgfqpoint{10.096955in}{2.896761in}}%
\pgfpathlineto{\pgfqpoint{10.105982in}{3.000446in}}%
\pgfpathlineto{\pgfqpoint{10.115010in}{3.235205in}}%
\pgfpathlineto{\pgfqpoint{10.124037in}{3.344597in}}%
\pgfpathlineto{\pgfqpoint{10.133064in}{3.146012in}}%
\pgfpathlineto{\pgfqpoint{10.142091in}{3.033575in}}%
\pgfpathlineto{\pgfqpoint{10.151118in}{2.960524in}}%
\pgfpathlineto{\pgfqpoint{10.160146in}{2.905909in}}%
\pgfpathlineto{\pgfqpoint{10.169173in}{2.798020in}}%
\pgfpathlineto{\pgfqpoint{10.187227in}{2.688868in}}%
\pgfpathlineto{\pgfqpoint{10.196254in}{2.631330in}}%
\pgfpathlineto{\pgfqpoint{10.205282in}{2.589467in}}%
\pgfpathlineto{\pgfqpoint{10.214309in}{2.566815in}}%
\pgfpathlineto{\pgfqpoint{10.223336in}{2.532442in}}%
\pgfpathlineto{\pgfqpoint{10.232363in}{2.512249in}}%
\pgfpathlineto{\pgfqpoint{10.241390in}{2.492939in}}%
\pgfpathlineto{\pgfqpoint{10.250418in}{2.502470in}}%
\pgfpathlineto{\pgfqpoint{10.259445in}{2.494198in}}%
\pgfpathlineto{\pgfqpoint{10.268472in}{2.484094in}}%
\pgfpathlineto{\pgfqpoint{10.277499in}{2.467589in}}%
\pgfpathlineto{\pgfqpoint{10.286527in}{2.479339in}}%
\pgfpathlineto{\pgfqpoint{10.295554in}{2.481558in}}%
\pgfpathlineto{\pgfqpoint{10.304581in}{2.503374in}}%
\pgfpathlineto{\pgfqpoint{10.313608in}{2.541638in}}%
\pgfpathlineto{\pgfqpoint{10.322635in}{2.539494in}}%
\pgfpathlineto{\pgfqpoint{10.331663in}{2.511760in}}%
\pgfpathlineto{\pgfqpoint{10.340690in}{2.505320in}}%
\pgfpathlineto{\pgfqpoint{10.349717in}{2.492470in}}%
\pgfpathlineto{\pgfqpoint{10.358744in}{2.495802in}}%
\pgfpathlineto{\pgfqpoint{10.367771in}{2.493385in}}%
\pgfpathlineto{\pgfqpoint{10.376799in}{2.491503in}}%
\pgfpathlineto{\pgfqpoint{10.385826in}{2.474240in}}%
\pgfpathlineto{\pgfqpoint{10.394853in}{2.488609in}}%
\pgfpathlineto{\pgfqpoint{10.403880in}{2.498853in}}%
\pgfpathlineto{\pgfqpoint{10.412907in}{2.500226in}}%
\pgfpathlineto{\pgfqpoint{10.421935in}{2.487935in}}%
\pgfpathlineto{\pgfqpoint{10.430962in}{2.473680in}}%
\pgfpathlineto{\pgfqpoint{10.439989in}{2.466838in}}%
\pgfpathlineto{\pgfqpoint{10.449016in}{2.459307in}}%
\pgfpathlineto{\pgfqpoint{10.458043in}{2.464206in}}%
\pgfpathlineto{\pgfqpoint{10.467071in}{2.454310in}}%
\pgfpathlineto{\pgfqpoint{10.476098in}{2.449618in}}%
\pgfpathlineto{\pgfqpoint{10.485125in}{2.454508in}}%
\pgfpathlineto{\pgfqpoint{10.494152in}{2.457675in}}%
\pgfpathlineto{\pgfqpoint{10.503180in}{2.462489in}}%
\pgfpathlineto{\pgfqpoint{10.512207in}{2.474264in}}%
\pgfpathlineto{\pgfqpoint{10.521234in}{2.467195in}}%
\pgfpathlineto{\pgfqpoint{10.530261in}{2.478949in}}%
\pgfpathlineto{\pgfqpoint{10.539288in}{2.486679in}}%
\pgfpathlineto{\pgfqpoint{10.548316in}{2.493799in}}%
\pgfpathlineto{\pgfqpoint{10.557343in}{2.502393in}}%
\pgfpathlineto{\pgfqpoint{10.566370in}{2.506201in}}%
\pgfpathlineto{\pgfqpoint{10.575397in}{2.505864in}}%
\pgfpathlineto{\pgfqpoint{10.584424in}{2.519858in}}%
\pgfpathlineto{\pgfqpoint{10.593452in}{2.529004in}}%
\pgfpathlineto{\pgfqpoint{10.602479in}{2.549794in}}%
\pgfpathlineto{\pgfqpoint{10.611506in}{2.572759in}}%
\pgfpathlineto{\pgfqpoint{10.620533in}{2.569931in}}%
\pgfpathlineto{\pgfqpoint{10.629560in}{2.579832in}}%
\pgfpathlineto{\pgfqpoint{10.647615in}{2.568650in}}%
\pgfpathlineto{\pgfqpoint{10.656642in}{2.558453in}}%
\pgfpathlineto{\pgfqpoint{10.665669in}{2.556515in}}%
\pgfpathlineto{\pgfqpoint{10.674697in}{2.553649in}}%
\pgfpathlineto{\pgfqpoint{10.683724in}{2.543410in}}%
\pgfpathlineto{\pgfqpoint{10.692751in}{2.515183in}}%
\pgfpathlineto{\pgfqpoint{10.701778in}{2.483823in}}%
\pgfpathlineto{\pgfqpoint{10.710805in}{2.451103in}}%
\pgfpathlineto{\pgfqpoint{10.719833in}{2.430499in}}%
\pgfpathlineto{\pgfqpoint{10.728860in}{2.421814in}}%
\pgfpathlineto{\pgfqpoint{10.737887in}{2.402159in}}%
\pgfpathlineto{\pgfqpoint{10.746914in}{2.385182in}}%
\pgfpathlineto{\pgfqpoint{10.755941in}{2.385561in}}%
\pgfpathlineto{\pgfqpoint{10.764969in}{2.376844in}}%
\pgfpathlineto{\pgfqpoint{10.773996in}{2.380535in}}%
\pgfpathlineto{\pgfqpoint{10.783023in}{2.397347in}}%
\pgfpathlineto{\pgfqpoint{10.792050in}{2.399010in}}%
\pgfpathlineto{\pgfqpoint{10.801077in}{2.401743in}}%
\pgfpathlineto{\pgfqpoint{10.810105in}{2.402646in}}%
\pgfpathlineto{\pgfqpoint{10.819132in}{2.411581in}}%
\pgfpathlineto{\pgfqpoint{10.828159in}{2.432861in}}%
\pgfpathlineto{\pgfqpoint{10.837186in}{2.451362in}}%
\pgfpathlineto{\pgfqpoint{10.846213in}{2.477282in}}%
\pgfpathlineto{\pgfqpoint{10.855241in}{2.470122in}}%
\pgfpathlineto{\pgfqpoint{10.864268in}{2.443163in}}%
\pgfpathlineto{\pgfqpoint{10.873295in}{2.429459in}}%
\pgfpathlineto{\pgfqpoint{10.882322in}{2.400983in}}%
\pgfpathlineto{\pgfqpoint{10.891350in}{2.318670in}}%
\pgfpathlineto{\pgfqpoint{10.900377in}{2.290200in}}%
\pgfpathlineto{\pgfqpoint{10.909404in}{2.257802in}}%
\pgfpathlineto{\pgfqpoint{10.918431in}{2.219636in}}%
\pgfpathlineto{\pgfqpoint{10.936486in}{2.171303in}}%
\pgfpathlineto{\pgfqpoint{10.945513in}{2.169871in}}%
\pgfpathlineto{\pgfqpoint{10.954540in}{2.172389in}}%
\pgfpathlineto{\pgfqpoint{10.963567in}{2.173412in}}%
\pgfpathlineto{\pgfqpoint{10.972594in}{2.180693in}}%
\pgfpathlineto{\pgfqpoint{10.981622in}{2.188332in}}%
\pgfpathlineto{\pgfqpoint{10.990649in}{2.191361in}}%
\pgfpathlineto{\pgfqpoint{10.999676in}{2.185368in}}%
\pgfpathlineto{\pgfqpoint{11.008703in}{2.186565in}}%
\pgfpathlineto{\pgfqpoint{11.017730in}{2.186639in}}%
\pgfpathlineto{\pgfqpoint{11.026758in}{2.179744in}}%
\pgfpathlineto{\pgfqpoint{11.035785in}{2.177416in}}%
\pgfpathlineto{\pgfqpoint{11.044812in}{2.185333in}}%
\pgfpathlineto{\pgfqpoint{11.053839in}{2.184421in}}%
\pgfpathlineto{\pgfqpoint{11.062867in}{2.161030in}}%
\pgfpathlineto{\pgfqpoint{11.071894in}{2.161077in}}%
\pgfpathlineto{\pgfqpoint{11.080921in}{2.154262in}}%
\pgfpathlineto{\pgfqpoint{11.089948in}{2.155531in}}%
\pgfpathlineto{\pgfqpoint{11.098975in}{2.161164in}}%
\pgfpathlineto{\pgfqpoint{11.108003in}{2.163226in}}%
\pgfpathlineto{\pgfqpoint{11.117030in}{2.167509in}}%
\pgfpathlineto{\pgfqpoint{11.126057in}{2.169939in}}%
\pgfpathlineto{\pgfqpoint{11.135084in}{2.173830in}}%
\pgfpathlineto{\pgfqpoint{11.144111in}{2.176663in}}%
\pgfpathlineto{\pgfqpoint{11.153139in}{2.170451in}}%
\pgfpathlineto{\pgfqpoint{11.162166in}{2.158222in}}%
\pgfpathlineto{\pgfqpoint{11.171193in}{2.118407in}}%
\pgfpathlineto{\pgfqpoint{11.180220in}{2.125155in}}%
\pgfpathlineto{\pgfqpoint{11.189247in}{2.194989in}}%
\pgfpathlineto{\pgfqpoint{11.198275in}{2.212593in}}%
\pgfpathlineto{\pgfqpoint{11.207302in}{2.216917in}}%
\pgfpathlineto{\pgfqpoint{11.216329in}{2.204773in}}%
\pgfpathlineto{\pgfqpoint{11.225356in}{2.178448in}}%
\pgfpathlineto{\pgfqpoint{11.234383in}{2.163032in}}%
\pgfpathlineto{\pgfqpoint{11.243411in}{2.174849in}}%
\pgfpathlineto{\pgfqpoint{11.252438in}{2.171132in}}%
\pgfpathlineto{\pgfqpoint{11.261465in}{2.169802in}}%
\pgfpathlineto{\pgfqpoint{11.279520in}{2.159451in}}%
\pgfpathlineto{\pgfqpoint{11.288547in}{2.147467in}}%
\pgfpathlineto{\pgfqpoint{11.297574in}{2.143140in}}%
\pgfpathlineto{\pgfqpoint{11.306601in}{2.133697in}}%
\pgfpathlineto{\pgfqpoint{11.315628in}{2.128425in}}%
\pgfpathlineto{\pgfqpoint{11.324656in}{2.117933in}}%
\pgfpathlineto{\pgfqpoint{11.333683in}{2.116373in}}%
\pgfpathlineto{\pgfqpoint{11.342710in}{2.103858in}}%
\pgfpathlineto{\pgfqpoint{11.351737in}{2.101123in}}%
\pgfpathlineto{\pgfqpoint{11.360764in}{2.111835in}}%
\pgfpathlineto{\pgfqpoint{11.369792in}{2.129742in}}%
\pgfpathlineto{\pgfqpoint{11.378819in}{2.155484in}}%
\pgfpathlineto{\pgfqpoint{11.396873in}{2.241756in}}%
\pgfpathlineto{\pgfqpoint{11.405900in}{2.278423in}}%
\pgfpathlineto{\pgfqpoint{11.414928in}{2.256858in}}%
\pgfpathlineto{\pgfqpoint{11.423955in}{2.240652in}}%
\pgfpathlineto{\pgfqpoint{11.432982in}{2.217929in}}%
\pgfpathlineto{\pgfqpoint{11.442009in}{2.207951in}}%
\pgfpathlineto{\pgfqpoint{11.451036in}{2.215601in}}%
\pgfpathlineto{\pgfqpoint{11.460064in}{2.236584in}}%
\pgfpathlineto{\pgfqpoint{11.469091in}{2.253700in}}%
\pgfpathlineto{\pgfqpoint{11.469091in}{2.253700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.000000in}{0.660000in}}{\pgfqpoint{9.920000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.951942,0.980777,0.674048}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.450909in}{2.059931in}}%
\pgfpathlineto{\pgfqpoint{2.459936in}{2.029844in}}%
\pgfpathlineto{\pgfqpoint{2.468964in}{2.031264in}}%
\pgfpathlineto{\pgfqpoint{2.477991in}{2.005709in}}%
\pgfpathlineto{\pgfqpoint{2.487018in}{2.014335in}}%
\pgfpathlineto{\pgfqpoint{2.496045in}{2.012954in}}%
\pgfpathlineto{\pgfqpoint{2.505072in}{1.989572in}}%
\pgfpathlineto{\pgfqpoint{2.514100in}{1.968747in}}%
\pgfpathlineto{\pgfqpoint{2.523127in}{1.976873in}}%
\pgfpathlineto{\pgfqpoint{2.532154in}{1.953127in}}%
\pgfpathlineto{\pgfqpoint{2.541181in}{1.917108in}}%
\pgfpathlineto{\pgfqpoint{2.550208in}{1.781381in}}%
\pgfpathlineto{\pgfqpoint{2.559236in}{1.718544in}}%
\pgfpathlineto{\pgfqpoint{2.568263in}{1.640063in}}%
\pgfpathlineto{\pgfqpoint{2.577290in}{1.546544in}}%
\pgfpathlineto{\pgfqpoint{2.586317in}{1.468407in}}%
\pgfpathlineto{\pgfqpoint{2.595344in}{1.419385in}}%
\pgfpathlineto{\pgfqpoint{2.604372in}{1.397156in}}%
\pgfpathlineto{\pgfqpoint{2.613399in}{1.422008in}}%
\pgfpathlineto{\pgfqpoint{2.622426in}{1.468283in}}%
\pgfpathlineto{\pgfqpoint{2.631453in}{1.523081in}}%
\pgfpathlineto{\pgfqpoint{2.640480in}{1.629832in}}%
\pgfpathlineto{\pgfqpoint{2.649508in}{1.697468in}}%
\pgfpathlineto{\pgfqpoint{2.658535in}{1.751776in}}%
\pgfpathlineto{\pgfqpoint{2.667562in}{1.748530in}}%
\pgfpathlineto{\pgfqpoint{2.676589in}{1.801241in}}%
\pgfpathlineto{\pgfqpoint{2.685617in}{1.815330in}}%
\pgfpathlineto{\pgfqpoint{2.694644in}{1.729741in}}%
\pgfpathlineto{\pgfqpoint{2.703671in}{1.600115in}}%
\pgfpathlineto{\pgfqpoint{2.712698in}{1.571445in}}%
\pgfpathlineto{\pgfqpoint{2.721725in}{1.819775in}}%
\pgfpathlineto{\pgfqpoint{2.730753in}{1.931515in}}%
\pgfpathlineto{\pgfqpoint{2.739780in}{1.994198in}}%
\pgfpathlineto{\pgfqpoint{2.748807in}{2.009563in}}%
\pgfpathlineto{\pgfqpoint{2.757834in}{2.036784in}}%
\pgfpathlineto{\pgfqpoint{2.766861in}{1.934693in}}%
\pgfpathlineto{\pgfqpoint{2.775889in}{1.897474in}}%
\pgfpathlineto{\pgfqpoint{2.784916in}{1.750591in}}%
\pgfpathlineto{\pgfqpoint{2.793943in}{1.695889in}}%
\pgfpathlineto{\pgfqpoint{2.802970in}{1.621389in}}%
\pgfpathlineto{\pgfqpoint{2.811997in}{1.607084in}}%
\pgfpathlineto{\pgfqpoint{2.821025in}{1.615945in}}%
\pgfpathlineto{\pgfqpoint{2.830052in}{1.680810in}}%
\pgfpathlineto{\pgfqpoint{2.839079in}{1.721557in}}%
\pgfpathlineto{\pgfqpoint{2.848106in}{1.769642in}}%
\pgfpathlineto{\pgfqpoint{2.866161in}{1.878397in}}%
\pgfpathlineto{\pgfqpoint{2.875188in}{1.935004in}}%
\pgfpathlineto{\pgfqpoint{2.884215in}{1.961218in}}%
\pgfpathlineto{\pgfqpoint{2.893242in}{1.977740in}}%
\pgfpathlineto{\pgfqpoint{2.902270in}{2.052490in}}%
\pgfpathlineto{\pgfqpoint{2.911297in}{2.038843in}}%
\pgfpathlineto{\pgfqpoint{2.920324in}{2.018511in}}%
\pgfpathlineto{\pgfqpoint{2.929351in}{1.993921in}}%
\pgfpathlineto{\pgfqpoint{2.938378in}{1.960452in}}%
\pgfpathlineto{\pgfqpoint{2.947406in}{1.916664in}}%
\pgfpathlineto{\pgfqpoint{2.956433in}{1.899136in}}%
\pgfpathlineto{\pgfqpoint{2.965460in}{1.880015in}}%
\pgfpathlineto{\pgfqpoint{2.974487in}{1.864311in}}%
\pgfpathlineto{\pgfqpoint{2.983514in}{1.853282in}}%
\pgfpathlineto{\pgfqpoint{2.992542in}{1.844057in}}%
\pgfpathlineto{\pgfqpoint{3.001569in}{1.819515in}}%
\pgfpathlineto{\pgfqpoint{3.010596in}{1.788426in}}%
\pgfpathlineto{\pgfqpoint{3.019623in}{1.775738in}}%
\pgfpathlineto{\pgfqpoint{3.028650in}{1.771951in}}%
\pgfpathlineto{\pgfqpoint{3.037678in}{1.750792in}}%
\pgfpathlineto{\pgfqpoint{3.046705in}{1.735454in}}%
\pgfpathlineto{\pgfqpoint{3.055732in}{1.736581in}}%
\pgfpathlineto{\pgfqpoint{3.064759in}{1.743669in}}%
\pgfpathlineto{\pgfqpoint{3.073787in}{1.779935in}}%
\pgfpathlineto{\pgfqpoint{3.082814in}{1.875364in}}%
\pgfpathlineto{\pgfqpoint{3.091841in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{3.100868in}{2.050765in}}%
\pgfpathlineto{\pgfqpoint{3.109895in}{2.228657in}}%
\pgfpathlineto{\pgfqpoint{3.118923in}{2.221742in}}%
\pgfpathlineto{\pgfqpoint{3.127950in}{1.896887in}}%
\pgfpathlineto{\pgfqpoint{3.136977in}{1.707750in}}%
\pgfpathlineto{\pgfqpoint{3.146004in}{1.837097in}}%
\pgfpathlineto{\pgfqpoint{3.155031in}{1.941107in}}%
\pgfpathlineto{\pgfqpoint{3.164059in}{1.963744in}}%
\pgfpathlineto{\pgfqpoint{3.173086in}{1.976141in}}%
\pgfpathlineto{\pgfqpoint{3.182113in}{1.986802in}}%
\pgfpathlineto{\pgfqpoint{3.191140in}{2.008731in}}%
\pgfpathlineto{\pgfqpoint{3.200167in}{2.013788in}}%
\pgfpathlineto{\pgfqpoint{3.209195in}{2.009097in}}%
\pgfpathlineto{\pgfqpoint{3.218222in}{2.009369in}}%
\pgfpathlineto{\pgfqpoint{3.227249in}{2.050575in}}%
\pgfpathlineto{\pgfqpoint{3.236276in}{2.139177in}}%
\pgfpathlineto{\pgfqpoint{3.245303in}{2.138820in}}%
\pgfpathlineto{\pgfqpoint{3.254331in}{2.098942in}}%
\pgfpathlineto{\pgfqpoint{3.263358in}{1.999893in}}%
\pgfpathlineto{\pgfqpoint{3.272385in}{1.875111in}}%
\pgfpathlineto{\pgfqpoint{3.281412in}{1.941649in}}%
\pgfpathlineto{\pgfqpoint{3.290440in}{1.996179in}}%
\pgfpathlineto{\pgfqpoint{3.299467in}{2.022637in}}%
\pgfpathlineto{\pgfqpoint{3.308494in}{2.070646in}}%
\pgfpathlineto{\pgfqpoint{3.326548in}{2.217523in}}%
\pgfpathlineto{\pgfqpoint{3.335576in}{2.305398in}}%
\pgfpathlineto{\pgfqpoint{3.344603in}{2.316748in}}%
\pgfpathlineto{\pgfqpoint{3.353630in}{2.353095in}}%
\pgfpathlineto{\pgfqpoint{3.362657in}{2.350715in}}%
\pgfpathlineto{\pgfqpoint{3.371684in}{2.271139in}}%
\pgfpathlineto{\pgfqpoint{3.380712in}{2.185975in}}%
\pgfpathlineto{\pgfqpoint{3.389739in}{2.106087in}}%
\pgfpathlineto{\pgfqpoint{3.398766in}{2.054393in}}%
\pgfpathlineto{\pgfqpoint{3.407793in}{2.005292in}}%
\pgfpathlineto{\pgfqpoint{3.416820in}{1.980664in}}%
\pgfpathlineto{\pgfqpoint{3.425848in}{1.977992in}}%
\pgfpathlineto{\pgfqpoint{3.434875in}{1.968347in}}%
\pgfpathlineto{\pgfqpoint{3.443902in}{1.995878in}}%
\pgfpathlineto{\pgfqpoint{3.452929in}{2.006635in}}%
\pgfpathlineto{\pgfqpoint{3.461957in}{2.058918in}}%
\pgfpathlineto{\pgfqpoint{3.470984in}{2.076949in}}%
\pgfpathlineto{\pgfqpoint{3.480011in}{2.093395in}}%
\pgfpathlineto{\pgfqpoint{3.489038in}{2.083467in}}%
\pgfpathlineto{\pgfqpoint{3.498065in}{2.041349in}}%
\pgfpathlineto{\pgfqpoint{3.507093in}{1.994795in}}%
\pgfpathlineto{\pgfqpoint{3.516120in}{1.963012in}}%
\pgfpathlineto{\pgfqpoint{3.525147in}{2.032685in}}%
\pgfpathlineto{\pgfqpoint{3.534174in}{2.090188in}}%
\pgfpathlineto{\pgfqpoint{3.543201in}{2.141031in}}%
\pgfpathlineto{\pgfqpoint{3.552229in}{2.175825in}}%
\pgfpathlineto{\pgfqpoint{3.561256in}{2.188496in}}%
\pgfpathlineto{\pgfqpoint{3.570283in}{2.189180in}}%
\pgfpathlineto{\pgfqpoint{3.579310in}{2.172186in}}%
\pgfpathlineto{\pgfqpoint{3.588337in}{2.163697in}}%
\pgfpathlineto{\pgfqpoint{3.597365in}{2.170963in}}%
\pgfpathlineto{\pgfqpoint{3.615419in}{2.161736in}}%
\pgfpathlineto{\pgfqpoint{3.624446in}{2.150885in}}%
\pgfpathlineto{\pgfqpoint{3.633473in}{2.145555in}}%
\pgfpathlineto{\pgfqpoint{3.642501in}{2.147195in}}%
\pgfpathlineto{\pgfqpoint{3.651528in}{2.141208in}}%
\pgfpathlineto{\pgfqpoint{3.660555in}{2.139675in}}%
\pgfpathlineto{\pgfqpoint{3.669582in}{2.141696in}}%
\pgfpathlineto{\pgfqpoint{3.678610in}{2.124668in}}%
\pgfpathlineto{\pgfqpoint{3.687637in}{2.131122in}}%
\pgfpathlineto{\pgfqpoint{3.696664in}{2.147472in}}%
\pgfpathlineto{\pgfqpoint{3.705691in}{2.131821in}}%
\pgfpathlineto{\pgfqpoint{3.714718in}{2.097166in}}%
\pgfpathlineto{\pgfqpoint{3.723746in}{2.048840in}}%
\pgfpathlineto{\pgfqpoint{3.732773in}{2.070676in}}%
\pgfpathlineto{\pgfqpoint{3.741800in}{2.095491in}}%
\pgfpathlineto{\pgfqpoint{3.750827in}{2.111092in}}%
\pgfpathlineto{\pgfqpoint{3.759854in}{2.133235in}}%
\pgfpathlineto{\pgfqpoint{3.768882in}{2.142176in}}%
\pgfpathlineto{\pgfqpoint{3.777909in}{2.139776in}}%
\pgfpathlineto{\pgfqpoint{3.786936in}{2.139532in}}%
\pgfpathlineto{\pgfqpoint{3.795963in}{2.140683in}}%
\pgfpathlineto{\pgfqpoint{3.804990in}{2.145945in}}%
\pgfpathlineto{\pgfqpoint{3.823045in}{2.162089in}}%
\pgfpathlineto{\pgfqpoint{3.832072in}{2.101898in}}%
\pgfpathlineto{\pgfqpoint{3.841099in}{2.046041in}}%
\pgfpathlineto{\pgfqpoint{3.850126in}{2.022669in}}%
\pgfpathlineto{\pgfqpoint{3.859154in}{2.005108in}}%
\pgfpathlineto{\pgfqpoint{3.868181in}{2.007220in}}%
\pgfpathlineto{\pgfqpoint{3.877208in}{1.998971in}}%
\pgfpathlineto{\pgfqpoint{3.886235in}{2.001284in}}%
\pgfpathlineto{\pgfqpoint{3.895263in}{1.988818in}}%
\pgfpathlineto{\pgfqpoint{3.904290in}{1.972793in}}%
\pgfpathlineto{\pgfqpoint{3.913317in}{1.951064in}}%
\pgfpathlineto{\pgfqpoint{3.922344in}{1.910465in}}%
\pgfpathlineto{\pgfqpoint{3.931371in}{1.898497in}}%
\pgfpathlineto{\pgfqpoint{3.949426in}{1.921855in}}%
\pgfpathlineto{\pgfqpoint{3.958453in}{1.945593in}}%
\pgfpathlineto{\pgfqpoint{3.967480in}{1.938821in}}%
\pgfpathlineto{\pgfqpoint{3.976507in}{1.904795in}}%
\pgfpathlineto{\pgfqpoint{3.985535in}{2.025771in}}%
\pgfpathlineto{\pgfqpoint{3.994562in}{2.182635in}}%
\pgfpathlineto{\pgfqpoint{4.003589in}{2.248124in}}%
\pgfpathlineto{\pgfqpoint{4.012616in}{2.208040in}}%
\pgfpathlineto{\pgfqpoint{4.021643in}{2.190312in}}%
\pgfpathlineto{\pgfqpoint{4.030671in}{2.179814in}}%
\pgfpathlineto{\pgfqpoint{4.039698in}{2.188798in}}%
\pgfpathlineto{\pgfqpoint{4.048725in}{2.185347in}}%
\pgfpathlineto{\pgfqpoint{4.057752in}{2.190221in}}%
\pgfpathlineto{\pgfqpoint{4.066780in}{2.197566in}}%
\pgfpathlineto{\pgfqpoint{4.075807in}{2.197998in}}%
\pgfpathlineto{\pgfqpoint{4.084834in}{2.209201in}}%
\pgfpathlineto{\pgfqpoint{4.093861in}{2.219004in}}%
\pgfpathlineto{\pgfqpoint{4.102888in}{2.233445in}}%
\pgfpathlineto{\pgfqpoint{4.111916in}{2.246606in}}%
\pgfpathlineto{\pgfqpoint{4.120943in}{2.275517in}}%
\pgfpathlineto{\pgfqpoint{4.129970in}{2.283525in}}%
\pgfpathlineto{\pgfqpoint{4.138997in}{2.287132in}}%
\pgfpathlineto{\pgfqpoint{4.148024in}{2.286387in}}%
\pgfpathlineto{\pgfqpoint{4.157052in}{2.300179in}}%
\pgfpathlineto{\pgfqpoint{4.166079in}{2.339233in}}%
\pgfpathlineto{\pgfqpoint{4.175106in}{2.351578in}}%
\pgfpathlineto{\pgfqpoint{4.184133in}{2.387393in}}%
\pgfpathlineto{\pgfqpoint{4.193160in}{2.428468in}}%
\pgfpathlineto{\pgfqpoint{4.202188in}{2.492458in}}%
\pgfpathlineto{\pgfqpoint{4.211215in}{2.553757in}}%
\pgfpathlineto{\pgfqpoint{4.220242in}{2.638645in}}%
\pgfpathlineto{\pgfqpoint{4.229269in}{2.727424in}}%
\pgfpathlineto{\pgfqpoint{4.238296in}{2.891007in}}%
\pgfpathlineto{\pgfqpoint{4.247324in}{2.926865in}}%
\pgfpathlineto{\pgfqpoint{4.256351in}{2.830996in}}%
\pgfpathlineto{\pgfqpoint{4.265378in}{2.789946in}}%
\pgfpathlineto{\pgfqpoint{4.274405in}{2.761903in}}%
\pgfpathlineto{\pgfqpoint{4.283433in}{2.747116in}}%
\pgfpathlineto{\pgfqpoint{4.292460in}{2.729584in}}%
\pgfpathlineto{\pgfqpoint{4.301487in}{2.715560in}}%
\pgfpathlineto{\pgfqpoint{4.310514in}{2.682555in}}%
\pgfpathlineto{\pgfqpoint{4.319541in}{2.673591in}}%
\pgfpathlineto{\pgfqpoint{4.328569in}{2.656434in}}%
\pgfpathlineto{\pgfqpoint{4.337596in}{2.656458in}}%
\pgfpathlineto{\pgfqpoint{4.346623in}{2.649824in}}%
\pgfpathlineto{\pgfqpoint{4.355650in}{2.667254in}}%
\pgfpathlineto{\pgfqpoint{4.364677in}{2.695595in}}%
\pgfpathlineto{\pgfqpoint{4.373705in}{2.738930in}}%
\pgfpathlineto{\pgfqpoint{4.382732in}{2.725102in}}%
\pgfpathlineto{\pgfqpoint{4.391759in}{2.671360in}}%
\pgfpathlineto{\pgfqpoint{4.400786in}{2.652709in}}%
\pgfpathlineto{\pgfqpoint{4.409813in}{2.556525in}}%
\pgfpathlineto{\pgfqpoint{4.418841in}{2.547231in}}%
\pgfpathlineto{\pgfqpoint{4.427868in}{2.611208in}}%
\pgfpathlineto{\pgfqpoint{4.436895in}{2.621732in}}%
\pgfpathlineto{\pgfqpoint{4.445922in}{2.621682in}}%
\pgfpathlineto{\pgfqpoint{4.454949in}{2.622061in}}%
\pgfpathlineto{\pgfqpoint{4.463977in}{2.601769in}}%
\pgfpathlineto{\pgfqpoint{4.473004in}{2.542850in}}%
\pgfpathlineto{\pgfqpoint{4.482031in}{2.536980in}}%
\pgfpathlineto{\pgfqpoint{4.491058in}{2.556318in}}%
\pgfpathlineto{\pgfqpoint{4.500086in}{2.633661in}}%
\pgfpathlineto{\pgfqpoint{4.509113in}{2.885351in}}%
\pgfpathlineto{\pgfqpoint{4.518140in}{3.209947in}}%
\pgfpathlineto{\pgfqpoint{4.527167in}{4.248540in}}%
\pgfpathlineto{\pgfqpoint{4.536194in}{4.020934in}}%
\pgfpathlineto{\pgfqpoint{4.545222in}{3.858514in}}%
\pgfpathlineto{\pgfqpoint{4.554249in}{3.892940in}}%
\pgfpathlineto{\pgfqpoint{4.563276in}{3.810047in}}%
\pgfpathlineto{\pgfqpoint{4.572303in}{3.644476in}}%
\pgfpathlineto{\pgfqpoint{4.581330in}{3.387393in}}%
\pgfpathlineto{\pgfqpoint{4.590358in}{3.141948in}}%
\pgfpathlineto{\pgfqpoint{4.599385in}{2.952828in}}%
\pgfpathlineto{\pgfqpoint{4.608412in}{2.834376in}}%
\pgfpathlineto{\pgfqpoint{4.617439in}{2.798044in}}%
\pgfpathlineto{\pgfqpoint{4.626466in}{2.768517in}}%
\pgfpathlineto{\pgfqpoint{4.635494in}{2.773975in}}%
\pgfpathlineto{\pgfqpoint{4.644521in}{2.842470in}}%
\pgfpathlineto{\pgfqpoint{4.653548in}{3.068176in}}%
\pgfpathlineto{\pgfqpoint{4.662575in}{3.058952in}}%
\pgfpathlineto{\pgfqpoint{4.671603in}{2.792811in}}%
\pgfpathlineto{\pgfqpoint{4.680630in}{2.444271in}}%
\pgfpathlineto{\pgfqpoint{4.689657in}{2.450696in}}%
\pgfpathlineto{\pgfqpoint{4.698684in}{2.781803in}}%
\pgfpathlineto{\pgfqpoint{4.707711in}{2.780464in}}%
\pgfpathlineto{\pgfqpoint{4.716739in}{2.648493in}}%
\pgfpathlineto{\pgfqpoint{4.725766in}{2.608168in}}%
\pgfpathlineto{\pgfqpoint{4.734793in}{2.635540in}}%
\pgfpathlineto{\pgfqpoint{4.743820in}{2.710793in}}%
\pgfpathlineto{\pgfqpoint{4.752847in}{2.770003in}}%
\pgfpathlineto{\pgfqpoint{4.761875in}{2.896162in}}%
\pgfpathlineto{\pgfqpoint{4.770902in}{3.012518in}}%
\pgfpathlineto{\pgfqpoint{4.779929in}{3.188860in}}%
\pgfpathlineto{\pgfqpoint{4.788956in}{3.248849in}}%
\pgfpathlineto{\pgfqpoint{4.797983in}{3.155701in}}%
\pgfpathlineto{\pgfqpoint{4.807011in}{3.090215in}}%
\pgfpathlineto{\pgfqpoint{4.816038in}{3.032971in}}%
\pgfpathlineto{\pgfqpoint{4.825065in}{3.076037in}}%
\pgfpathlineto{\pgfqpoint{4.834092in}{3.187480in}}%
\pgfpathlineto{\pgfqpoint{4.843119in}{3.185800in}}%
\pgfpathlineto{\pgfqpoint{4.852147in}{3.019189in}}%
\pgfpathlineto{\pgfqpoint{4.861174in}{2.990619in}}%
\pgfpathlineto{\pgfqpoint{4.870201in}{2.999389in}}%
\pgfpathlineto{\pgfqpoint{4.879228in}{3.024892in}}%
\pgfpathlineto{\pgfqpoint{4.888256in}{3.011862in}}%
\pgfpathlineto{\pgfqpoint{4.906310in}{2.884612in}}%
\pgfpathlineto{\pgfqpoint{4.915337in}{2.771681in}}%
\pgfpathlineto{\pgfqpoint{4.924364in}{2.666129in}}%
\pgfpathlineto{\pgfqpoint{4.933392in}{2.692925in}}%
\pgfpathlineto{\pgfqpoint{4.942419in}{2.698541in}}%
\pgfpathlineto{\pgfqpoint{4.951446in}{2.684065in}}%
\pgfpathlineto{\pgfqpoint{4.960473in}{2.698836in}}%
\pgfpathlineto{\pgfqpoint{4.969500in}{2.689556in}}%
\pgfpathlineto{\pgfqpoint{4.978528in}{2.708622in}}%
\pgfpathlineto{\pgfqpoint{4.987555in}{2.839424in}}%
\pgfpathlineto{\pgfqpoint{4.996582in}{2.987884in}}%
\pgfpathlineto{\pgfqpoint{5.005609in}{3.113185in}}%
\pgfpathlineto{\pgfqpoint{5.014636in}{3.007811in}}%
\pgfpathlineto{\pgfqpoint{5.023664in}{2.890983in}}%
\pgfpathlineto{\pgfqpoint{5.032691in}{2.831395in}}%
\pgfpathlineto{\pgfqpoint{5.041718in}{2.764530in}}%
\pgfpathlineto{\pgfqpoint{5.068800in}{2.634363in}}%
\pgfpathlineto{\pgfqpoint{5.077827in}{2.607983in}}%
\pgfpathlineto{\pgfqpoint{5.086854in}{2.591158in}}%
\pgfpathlineto{\pgfqpoint{5.095881in}{2.571267in}}%
\pgfpathlineto{\pgfqpoint{5.104909in}{2.556060in}}%
\pgfpathlineto{\pgfqpoint{5.113936in}{2.557786in}}%
\pgfpathlineto{\pgfqpoint{5.122963in}{2.574127in}}%
\pgfpathlineto{\pgfqpoint{5.131990in}{2.586166in}}%
\pgfpathlineto{\pgfqpoint{5.141017in}{2.502861in}}%
\pgfpathlineto{\pgfqpoint{5.150045in}{2.438842in}}%
\pgfpathlineto{\pgfqpoint{5.159072in}{2.402695in}}%
\pgfpathlineto{\pgfqpoint{5.168099in}{2.370787in}}%
\pgfpathlineto{\pgfqpoint{5.186153in}{2.318512in}}%
\pgfpathlineto{\pgfqpoint{5.195181in}{2.294879in}}%
\pgfpathlineto{\pgfqpoint{5.204208in}{2.296941in}}%
\pgfpathlineto{\pgfqpoint{5.213235in}{2.300417in}}%
\pgfpathlineto{\pgfqpoint{5.222262in}{2.290106in}}%
\pgfpathlineto{\pgfqpoint{5.231289in}{2.283088in}}%
\pgfpathlineto{\pgfqpoint{5.240317in}{2.274188in}}%
\pgfpathlineto{\pgfqpoint{5.249344in}{2.244677in}}%
\pgfpathlineto{\pgfqpoint{5.258371in}{2.203314in}}%
\pgfpathlineto{\pgfqpoint{5.267398in}{2.139803in}}%
\pgfpathlineto{\pgfqpoint{5.276426in}{1.997604in}}%
\pgfpathlineto{\pgfqpoint{5.285453in}{1.966308in}}%
\pgfpathlineto{\pgfqpoint{5.294480in}{2.093012in}}%
\pgfpathlineto{\pgfqpoint{5.303507in}{2.134416in}}%
\pgfpathlineto{\pgfqpoint{5.312534in}{2.168792in}}%
\pgfpathlineto{\pgfqpoint{5.321562in}{2.161363in}}%
\pgfpathlineto{\pgfqpoint{5.330589in}{2.156656in}}%
\pgfpathlineto{\pgfqpoint{5.339616in}{2.127829in}}%
\pgfpathlineto{\pgfqpoint{5.348643in}{2.084389in}}%
\pgfpathlineto{\pgfqpoint{5.357670in}{1.937099in}}%
\pgfpathlineto{\pgfqpoint{5.366698in}{1.957396in}}%
\pgfpathlineto{\pgfqpoint{5.375725in}{2.108546in}}%
\pgfpathlineto{\pgfqpoint{5.384752in}{2.159379in}}%
\pgfpathlineto{\pgfqpoint{5.393779in}{2.188219in}}%
\pgfpathlineto{\pgfqpoint{5.402806in}{2.203756in}}%
\pgfpathlineto{\pgfqpoint{5.411834in}{2.209272in}}%
\pgfpathlineto{\pgfqpoint{5.420861in}{2.203905in}}%
\pgfpathlineto{\pgfqpoint{5.429888in}{2.255556in}}%
\pgfpathlineto{\pgfqpoint{5.438915in}{2.263259in}}%
\pgfpathlineto{\pgfqpoint{5.447942in}{2.277876in}}%
\pgfpathlineto{\pgfqpoint{5.456970in}{2.284514in}}%
\pgfpathlineto{\pgfqpoint{5.465997in}{2.286846in}}%
\pgfpathlineto{\pgfqpoint{5.475024in}{2.301553in}}%
\pgfpathlineto{\pgfqpoint{5.484051in}{2.324083in}}%
\pgfpathlineto{\pgfqpoint{5.493079in}{2.339406in}}%
\pgfpathlineto{\pgfqpoint{5.502106in}{2.358197in}}%
\pgfpathlineto{\pgfqpoint{5.511133in}{2.370098in}}%
\pgfpathlineto{\pgfqpoint{5.520160in}{2.376342in}}%
\pgfpathlineto{\pgfqpoint{5.529187in}{2.371723in}}%
\pgfpathlineto{\pgfqpoint{5.538215in}{2.373788in}}%
\pgfpathlineto{\pgfqpoint{5.547242in}{2.369296in}}%
\pgfpathlineto{\pgfqpoint{5.556269in}{2.362300in}}%
\pgfpathlineto{\pgfqpoint{5.565296in}{2.368395in}}%
\pgfpathlineto{\pgfqpoint{5.574323in}{2.361720in}}%
\pgfpathlineto{\pgfqpoint{5.583351in}{2.358193in}}%
\pgfpathlineto{\pgfqpoint{5.592378in}{2.347406in}}%
\pgfpathlineto{\pgfqpoint{5.601405in}{2.334515in}}%
\pgfpathlineto{\pgfqpoint{5.610432in}{2.328812in}}%
\pgfpathlineto{\pgfqpoint{5.619459in}{2.321614in}}%
\pgfpathlineto{\pgfqpoint{5.628487in}{2.309926in}}%
\pgfpathlineto{\pgfqpoint{5.637514in}{2.306860in}}%
\pgfpathlineto{\pgfqpoint{5.646541in}{2.287824in}}%
\pgfpathlineto{\pgfqpoint{5.655568in}{2.286522in}}%
\pgfpathlineto{\pgfqpoint{5.664596in}{2.264429in}}%
\pgfpathlineto{\pgfqpoint{5.673623in}{2.250780in}}%
\pgfpathlineto{\pgfqpoint{5.682650in}{2.225131in}}%
\pgfpathlineto{\pgfqpoint{5.691677in}{2.222030in}}%
\pgfpathlineto{\pgfqpoint{5.700704in}{2.237406in}}%
\pgfpathlineto{\pgfqpoint{5.709732in}{2.240369in}}%
\pgfpathlineto{\pgfqpoint{5.718759in}{2.248648in}}%
\pgfpathlineto{\pgfqpoint{5.727786in}{2.239418in}}%
\pgfpathlineto{\pgfqpoint{5.736813in}{2.249715in}}%
\pgfpathlineto{\pgfqpoint{5.745840in}{2.244496in}}%
\pgfpathlineto{\pgfqpoint{5.754868in}{2.240719in}}%
\pgfpathlineto{\pgfqpoint{5.763895in}{2.215034in}}%
\pgfpathlineto{\pgfqpoint{5.772922in}{2.190198in}}%
\pgfpathlineto{\pgfqpoint{5.790976in}{2.251389in}}%
\pgfpathlineto{\pgfqpoint{5.800004in}{2.255889in}}%
\pgfpathlineto{\pgfqpoint{5.809031in}{2.252171in}}%
\pgfpathlineto{\pgfqpoint{5.818058in}{2.253642in}}%
\pgfpathlineto{\pgfqpoint{5.827085in}{2.249146in}}%
\pgfpathlineto{\pgfqpoint{5.836112in}{2.250062in}}%
\pgfpathlineto{\pgfqpoint{5.845140in}{2.243718in}}%
\pgfpathlineto{\pgfqpoint{5.854167in}{2.233962in}}%
\pgfpathlineto{\pgfqpoint{5.863194in}{2.229875in}}%
\pgfpathlineto{\pgfqpoint{5.872221in}{2.237205in}}%
\pgfpathlineto{\pgfqpoint{5.881249in}{2.234417in}}%
\pgfpathlineto{\pgfqpoint{5.890276in}{2.217598in}}%
\pgfpathlineto{\pgfqpoint{5.899303in}{2.222193in}}%
\pgfpathlineto{\pgfqpoint{5.908330in}{2.213460in}}%
\pgfpathlineto{\pgfqpoint{5.917357in}{2.209771in}}%
\pgfpathlineto{\pgfqpoint{5.926385in}{2.210872in}}%
\pgfpathlineto{\pgfqpoint{5.935412in}{2.206138in}}%
\pgfpathlineto{\pgfqpoint{5.944439in}{2.200075in}}%
\pgfpathlineto{\pgfqpoint{5.953466in}{2.200619in}}%
\pgfpathlineto{\pgfqpoint{5.962493in}{2.196679in}}%
\pgfpathlineto{\pgfqpoint{5.971521in}{2.182127in}}%
\pgfpathlineto{\pgfqpoint{5.980548in}{2.171180in}}%
\pgfpathlineto{\pgfqpoint{5.989575in}{2.162967in}}%
\pgfpathlineto{\pgfqpoint{5.998602in}{2.119285in}}%
\pgfpathlineto{\pgfqpoint{6.007629in}{2.107988in}}%
\pgfpathlineto{\pgfqpoint{6.016657in}{2.060952in}}%
\pgfpathlineto{\pgfqpoint{6.025684in}{2.092036in}}%
\pgfpathlineto{\pgfqpoint{6.034711in}{2.236090in}}%
\pgfpathlineto{\pgfqpoint{6.043738in}{2.354298in}}%
\pgfpathlineto{\pgfqpoint{6.052765in}{2.483773in}}%
\pgfpathlineto{\pgfqpoint{6.061793in}{2.561926in}}%
\pgfpathlineto{\pgfqpoint{6.070820in}{2.590843in}}%
\pgfpathlineto{\pgfqpoint{6.079847in}{2.582155in}}%
\pgfpathlineto{\pgfqpoint{6.088874in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{6.097902in}{2.508862in}}%
\pgfpathlineto{\pgfqpoint{6.106929in}{2.495561in}}%
\pgfpathlineto{\pgfqpoint{6.115956in}{2.489456in}}%
\pgfpathlineto{\pgfqpoint{6.124983in}{2.473919in}}%
\pgfpathlineto{\pgfqpoint{6.134010in}{2.443812in}}%
\pgfpathlineto{\pgfqpoint{6.143038in}{2.444372in}}%
\pgfpathlineto{\pgfqpoint{6.152065in}{2.427151in}}%
\pgfpathlineto{\pgfqpoint{6.161092in}{2.412510in}}%
\pgfpathlineto{\pgfqpoint{6.170119in}{2.408287in}}%
\pgfpathlineto{\pgfqpoint{6.179146in}{2.403267in}}%
\pgfpathlineto{\pgfqpoint{6.188174in}{2.392500in}}%
\pgfpathlineto{\pgfqpoint{6.197201in}{2.380308in}}%
\pgfpathlineto{\pgfqpoint{6.206228in}{2.382825in}}%
\pgfpathlineto{\pgfqpoint{6.215255in}{2.378365in}}%
\pgfpathlineto{\pgfqpoint{6.224282in}{2.369451in}}%
\pgfpathlineto{\pgfqpoint{6.233310in}{2.369321in}}%
\pgfpathlineto{\pgfqpoint{6.242337in}{2.360971in}}%
\pgfpathlineto{\pgfqpoint{6.251364in}{2.341806in}}%
\pgfpathlineto{\pgfqpoint{6.260391in}{2.324740in}}%
\pgfpathlineto{\pgfqpoint{6.269419in}{2.333249in}}%
\pgfpathlineto{\pgfqpoint{6.278446in}{2.326528in}}%
\pgfpathlineto{\pgfqpoint{6.287473in}{2.305043in}}%
\pgfpathlineto{\pgfqpoint{6.296500in}{2.291367in}}%
\pgfpathlineto{\pgfqpoint{6.305527in}{2.285252in}}%
\pgfpathlineto{\pgfqpoint{6.314555in}{2.275433in}}%
\pgfpathlineto{\pgfqpoint{6.323582in}{2.272779in}}%
\pgfpathlineto{\pgfqpoint{6.332609in}{2.254756in}}%
\pgfpathlineto{\pgfqpoint{6.341636in}{2.248967in}}%
\pgfpathlineto{\pgfqpoint{6.350663in}{2.236081in}}%
\pgfpathlineto{\pgfqpoint{6.359691in}{2.237093in}}%
\pgfpathlineto{\pgfqpoint{6.368718in}{2.225556in}}%
\pgfpathlineto{\pgfqpoint{6.377745in}{2.200940in}}%
\pgfpathlineto{\pgfqpoint{6.386772in}{2.194957in}}%
\pgfpathlineto{\pgfqpoint{6.395799in}{2.190187in}}%
\pgfpathlineto{\pgfqpoint{6.404827in}{2.165060in}}%
\pgfpathlineto{\pgfqpoint{6.413854in}{2.155606in}}%
\pgfpathlineto{\pgfqpoint{6.422881in}{2.166965in}}%
\pgfpathlineto{\pgfqpoint{6.440935in}{2.152760in}}%
\pgfpathlineto{\pgfqpoint{6.449963in}{2.144729in}}%
\pgfpathlineto{\pgfqpoint{6.458990in}{2.134118in}}%
\pgfpathlineto{\pgfqpoint{6.468017in}{2.122925in}}%
\pgfpathlineto{\pgfqpoint{6.477044in}{2.118525in}}%
\pgfpathlineto{\pgfqpoint{6.486072in}{2.124370in}}%
\pgfpathlineto{\pgfqpoint{6.495099in}{2.136906in}}%
\pgfpathlineto{\pgfqpoint{6.504126in}{2.132489in}}%
\pgfpathlineto{\pgfqpoint{6.513153in}{2.122688in}}%
\pgfpathlineto{\pgfqpoint{6.522180in}{2.121707in}}%
\pgfpathlineto{\pgfqpoint{6.531208in}{2.123593in}}%
\pgfpathlineto{\pgfqpoint{6.549262in}{2.157206in}}%
\pgfpathlineto{\pgfqpoint{6.558289in}{2.166726in}}%
\pgfpathlineto{\pgfqpoint{6.567316in}{2.165144in}}%
\pgfpathlineto{\pgfqpoint{6.576344in}{2.174549in}}%
\pgfpathlineto{\pgfqpoint{6.585371in}{2.200679in}}%
\pgfpathlineto{\pgfqpoint{6.594398in}{2.204449in}}%
\pgfpathlineto{\pgfqpoint{6.603425in}{2.223396in}}%
\pgfpathlineto{\pgfqpoint{6.612452in}{2.236675in}}%
\pgfpathlineto{\pgfqpoint{6.621480in}{2.280190in}}%
\pgfpathlineto{\pgfqpoint{6.630507in}{2.320506in}}%
\pgfpathlineto{\pgfqpoint{6.639534in}{2.389188in}}%
\pgfpathlineto{\pgfqpoint{6.648561in}{2.451360in}}%
\pgfpathlineto{\pgfqpoint{6.657588in}{2.529798in}}%
\pgfpathlineto{\pgfqpoint{6.666616in}{2.602037in}}%
\pgfpathlineto{\pgfqpoint{6.675643in}{2.691322in}}%
\pgfpathlineto{\pgfqpoint{6.684670in}{2.725786in}}%
\pgfpathlineto{\pgfqpoint{6.693697in}{2.775295in}}%
\pgfpathlineto{\pgfqpoint{6.702725in}{2.771784in}}%
\pgfpathlineto{\pgfqpoint{6.711752in}{2.672319in}}%
\pgfpathlineto{\pgfqpoint{6.720779in}{2.567296in}}%
\pgfpathlineto{\pgfqpoint{6.738833in}{3.025875in}}%
\pgfpathlineto{\pgfqpoint{6.747861in}{3.196086in}}%
\pgfpathlineto{\pgfqpoint{6.756888in}{3.349775in}}%
\pgfpathlineto{\pgfqpoint{6.765915in}{3.351935in}}%
\pgfpathlineto{\pgfqpoint{6.774942in}{3.213734in}}%
\pgfpathlineto{\pgfqpoint{6.783969in}{3.067497in}}%
\pgfpathlineto{\pgfqpoint{6.792997in}{2.934188in}}%
\pgfpathlineto{\pgfqpoint{6.802024in}{2.853638in}}%
\pgfpathlineto{\pgfqpoint{6.811051in}{2.861197in}}%
\pgfpathlineto{\pgfqpoint{6.820078in}{2.818794in}}%
\pgfpathlineto{\pgfqpoint{6.829105in}{2.798756in}}%
\pgfpathlineto{\pgfqpoint{6.838133in}{2.767692in}}%
\pgfpathlineto{\pgfqpoint{6.847160in}{2.745688in}}%
\pgfpathlineto{\pgfqpoint{6.856187in}{2.719454in}}%
\pgfpathlineto{\pgfqpoint{6.865214in}{2.666749in}}%
\pgfpathlineto{\pgfqpoint{6.874242in}{2.548556in}}%
\pgfpathlineto{\pgfqpoint{6.883269in}{2.470826in}}%
\pgfpathlineto{\pgfqpoint{6.892296in}{2.368883in}}%
\pgfpathlineto{\pgfqpoint{6.901323in}{2.275615in}}%
\pgfpathlineto{\pgfqpoint{6.919378in}{1.945711in}}%
\pgfpathlineto{\pgfqpoint{6.928405in}{1.334111in}}%
\pgfpathlineto{\pgfqpoint{6.937432in}{1.432628in}}%
\pgfpathlineto{\pgfqpoint{6.946459in}{2.095395in}}%
\pgfpathlineto{\pgfqpoint{6.964514in}{2.993421in}}%
\pgfpathlineto{\pgfqpoint{6.973541in}{2.474678in}}%
\pgfpathlineto{\pgfqpoint{6.982568in}{2.015988in}}%
\pgfpathlineto{\pgfqpoint{6.991595in}{2.091624in}}%
\pgfpathlineto{\pgfqpoint{7.000622in}{2.209491in}}%
\pgfpathlineto{\pgfqpoint{7.009650in}{2.404513in}}%
\pgfpathlineto{\pgfqpoint{7.018677in}{2.508886in}}%
\pgfpathlineto{\pgfqpoint{7.027704in}{2.510163in}}%
\pgfpathlineto{\pgfqpoint{7.036731in}{2.556980in}}%
\pgfpathlineto{\pgfqpoint{7.045758in}{2.620762in}}%
\pgfpathlineto{\pgfqpoint{7.054786in}{2.717286in}}%
\pgfpathlineto{\pgfqpoint{7.063813in}{2.784430in}}%
\pgfpathlineto{\pgfqpoint{7.072840in}{2.848446in}}%
\pgfpathlineto{\pgfqpoint{7.081867in}{2.812409in}}%
\pgfpathlineto{\pgfqpoint{7.090895in}{2.794018in}}%
\pgfpathlineto{\pgfqpoint{7.099922in}{2.758292in}}%
\pgfpathlineto{\pgfqpoint{7.108949in}{2.731760in}}%
\pgfpathlineto{\pgfqpoint{7.117976in}{2.736237in}}%
\pgfpathlineto{\pgfqpoint{7.127003in}{2.736351in}}%
\pgfpathlineto{\pgfqpoint{7.136031in}{2.703899in}}%
\pgfpathlineto{\pgfqpoint{7.145058in}{2.687222in}}%
\pgfpathlineto{\pgfqpoint{7.154085in}{2.652758in}}%
\pgfpathlineto{\pgfqpoint{7.163112in}{2.659732in}}%
\pgfpathlineto{\pgfqpoint{7.172139in}{2.704188in}}%
\pgfpathlineto{\pgfqpoint{7.181167in}{2.744720in}}%
\pgfpathlineto{\pgfqpoint{7.190194in}{2.774246in}}%
\pgfpathlineto{\pgfqpoint{7.199221in}{2.850416in}}%
\pgfpathlineto{\pgfqpoint{7.208248in}{2.951295in}}%
\pgfpathlineto{\pgfqpoint{7.217275in}{3.302973in}}%
\pgfpathlineto{\pgfqpoint{7.226303in}{3.098450in}}%
\pgfpathlineto{\pgfqpoint{7.235330in}{2.778874in}}%
\pgfpathlineto{\pgfqpoint{7.253384in}{2.665569in}}%
\pgfpathlineto{\pgfqpoint{7.262412in}{2.653616in}}%
\pgfpathlineto{\pgfqpoint{7.271439in}{2.620107in}}%
\pgfpathlineto{\pgfqpoint{7.280466in}{2.607752in}}%
\pgfpathlineto{\pgfqpoint{7.289493in}{2.556740in}}%
\pgfpathlineto{\pgfqpoint{7.298520in}{2.514136in}}%
\pgfpathlineto{\pgfqpoint{7.307548in}{2.463220in}}%
\pgfpathlineto{\pgfqpoint{7.316575in}{2.447152in}}%
\pgfpathlineto{\pgfqpoint{7.325602in}{2.416559in}}%
\pgfpathlineto{\pgfqpoint{7.334629in}{2.382585in}}%
\pgfpathlineto{\pgfqpoint{7.343656in}{2.353926in}}%
\pgfpathlineto{\pgfqpoint{7.352684in}{2.330527in}}%
\pgfpathlineto{\pgfqpoint{7.361711in}{2.312943in}}%
\pgfpathlineto{\pgfqpoint{7.370738in}{2.337825in}}%
\pgfpathlineto{\pgfqpoint{7.379765in}{2.275933in}}%
\pgfpathlineto{\pgfqpoint{7.388792in}{2.229584in}}%
\pgfpathlineto{\pgfqpoint{7.397820in}{2.237543in}}%
\pgfpathlineto{\pgfqpoint{7.406847in}{2.222714in}}%
\pgfpathlineto{\pgfqpoint{7.415874in}{2.229827in}}%
\pgfpathlineto{\pgfqpoint{7.424901in}{2.244227in}}%
\pgfpathlineto{\pgfqpoint{7.433928in}{2.247727in}}%
\pgfpathlineto{\pgfqpoint{7.442956in}{2.241615in}}%
\pgfpathlineto{\pgfqpoint{7.451983in}{2.248452in}}%
\pgfpathlineto{\pgfqpoint{7.461010in}{2.235022in}}%
\pgfpathlineto{\pgfqpoint{7.470037in}{2.215201in}}%
\pgfpathlineto{\pgfqpoint{7.479065in}{2.227165in}}%
\pgfpathlineto{\pgfqpoint{7.488092in}{2.203167in}}%
\pgfpathlineto{\pgfqpoint{7.506146in}{2.169798in}}%
\pgfpathlineto{\pgfqpoint{7.515173in}{2.154451in}}%
\pgfpathlineto{\pgfqpoint{7.524201in}{2.141631in}}%
\pgfpathlineto{\pgfqpoint{7.533228in}{2.117880in}}%
\pgfpathlineto{\pgfqpoint{7.542255in}{2.089652in}}%
\pgfpathlineto{\pgfqpoint{7.551282in}{2.074489in}}%
\pgfpathlineto{\pgfqpoint{7.560309in}{2.080895in}}%
\pgfpathlineto{\pgfqpoint{7.569337in}{2.065333in}}%
\pgfpathlineto{\pgfqpoint{7.578364in}{2.060054in}}%
\pgfpathlineto{\pgfqpoint{7.587391in}{2.067504in}}%
\pgfpathlineto{\pgfqpoint{7.596418in}{2.056471in}}%
\pgfpathlineto{\pgfqpoint{7.614473in}{2.066419in}}%
\pgfpathlineto{\pgfqpoint{7.632527in}{2.064008in}}%
\pgfpathlineto{\pgfqpoint{7.641554in}{2.078570in}}%
\pgfpathlineto{\pgfqpoint{7.650581in}{2.100796in}}%
\pgfpathlineto{\pgfqpoint{7.659609in}{2.106320in}}%
\pgfpathlineto{\pgfqpoint{7.668636in}{2.112597in}}%
\pgfpathlineto{\pgfqpoint{7.677663in}{2.124732in}}%
\pgfpathlineto{\pgfqpoint{7.686690in}{2.130676in}}%
\pgfpathlineto{\pgfqpoint{7.695718in}{2.146635in}}%
\pgfpathlineto{\pgfqpoint{7.704745in}{2.140258in}}%
\pgfpathlineto{\pgfqpoint{7.713772in}{2.105621in}}%
\pgfpathlineto{\pgfqpoint{7.722799in}{2.076823in}}%
\pgfpathlineto{\pgfqpoint{7.731826in}{2.039899in}}%
\pgfpathlineto{\pgfqpoint{7.740854in}{1.962153in}}%
\pgfpathlineto{\pgfqpoint{7.749881in}{1.890443in}}%
\pgfpathlineto{\pgfqpoint{7.758908in}{1.848808in}}%
\pgfpathlineto{\pgfqpoint{7.767935in}{1.780460in}}%
\pgfpathlineto{\pgfqpoint{7.776962in}{1.698790in}}%
\pgfpathlineto{\pgfqpoint{7.785990in}{1.636462in}}%
\pgfpathlineto{\pgfqpoint{7.795017in}{1.544796in}}%
\pgfpathlineto{\pgfqpoint{7.804044in}{1.540685in}}%
\pgfpathlineto{\pgfqpoint{7.813071in}{1.572669in}}%
\pgfpathlineto{\pgfqpoint{7.822098in}{1.596522in}}%
\pgfpathlineto{\pgfqpoint{7.831126in}{1.655498in}}%
\pgfpathlineto{\pgfqpoint{7.840153in}{1.748873in}}%
\pgfpathlineto{\pgfqpoint{7.849180in}{1.810409in}}%
\pgfpathlineto{\pgfqpoint{7.858207in}{1.878807in}}%
\pgfpathlineto{\pgfqpoint{7.867235in}{1.918099in}}%
\pgfpathlineto{\pgfqpoint{7.876262in}{1.937812in}}%
\pgfpathlineto{\pgfqpoint{7.885289in}{1.986356in}}%
\pgfpathlineto{\pgfqpoint{7.894316in}{1.995009in}}%
\pgfpathlineto{\pgfqpoint{7.903343in}{1.993431in}}%
\pgfpathlineto{\pgfqpoint{7.912371in}{2.000589in}}%
\pgfpathlineto{\pgfqpoint{7.921398in}{2.009268in}}%
\pgfpathlineto{\pgfqpoint{7.930425in}{2.008651in}}%
\pgfpathlineto{\pgfqpoint{7.939452in}{1.990518in}}%
\pgfpathlineto{\pgfqpoint{7.948479in}{1.979037in}}%
\pgfpathlineto{\pgfqpoint{7.957507in}{1.970074in}}%
\pgfpathlineto{\pgfqpoint{7.966534in}{1.946378in}}%
\pgfpathlineto{\pgfqpoint{7.975561in}{1.933235in}}%
\pgfpathlineto{\pgfqpoint{7.984588in}{1.937816in}}%
\pgfpathlineto{\pgfqpoint{7.993615in}{1.954817in}}%
\pgfpathlineto{\pgfqpoint{8.011670in}{1.984189in}}%
\pgfpathlineto{\pgfqpoint{8.020697in}{1.985919in}}%
\pgfpathlineto{\pgfqpoint{8.029724in}{1.985092in}}%
\pgfpathlineto{\pgfqpoint{8.038751in}{1.981314in}}%
\pgfpathlineto{\pgfqpoint{8.047779in}{1.995706in}}%
\pgfpathlineto{\pgfqpoint{8.056806in}{1.973593in}}%
\pgfpathlineto{\pgfqpoint{8.065833in}{1.989126in}}%
\pgfpathlineto{\pgfqpoint{8.074860in}{1.983793in}}%
\pgfpathlineto{\pgfqpoint{8.083888in}{1.952381in}}%
\pgfpathlineto{\pgfqpoint{8.092915in}{1.943729in}}%
\pgfpathlineto{\pgfqpoint{8.101942in}{1.942336in}}%
\pgfpathlineto{\pgfqpoint{8.110969in}{1.941357in}}%
\pgfpathlineto{\pgfqpoint{8.119996in}{1.936878in}}%
\pgfpathlineto{\pgfqpoint{8.129024in}{1.950156in}}%
\pgfpathlineto{\pgfqpoint{8.138051in}{2.002227in}}%
\pgfpathlineto{\pgfqpoint{8.147078in}{2.019455in}}%
\pgfpathlineto{\pgfqpoint{8.156105in}{2.031505in}}%
\pgfpathlineto{\pgfqpoint{8.165132in}{2.051787in}}%
\pgfpathlineto{\pgfqpoint{8.174160in}{2.052512in}}%
\pgfpathlineto{\pgfqpoint{8.183187in}{2.068164in}}%
\pgfpathlineto{\pgfqpoint{8.192214in}{2.081344in}}%
\pgfpathlineto{\pgfqpoint{8.210268in}{2.105331in}}%
\pgfpathlineto{\pgfqpoint{8.219296in}{2.121979in}}%
\pgfpathlineto{\pgfqpoint{8.228323in}{2.129641in}}%
\pgfpathlineto{\pgfqpoint{8.237350in}{2.143279in}}%
\pgfpathlineto{\pgfqpoint{8.246377in}{2.152149in}}%
\pgfpathlineto{\pgfqpoint{8.255404in}{2.177493in}}%
\pgfpathlineto{\pgfqpoint{8.264432in}{2.187259in}}%
\pgfpathlineto{\pgfqpoint{8.273459in}{2.190112in}}%
\pgfpathlineto{\pgfqpoint{8.282486in}{2.181489in}}%
\pgfpathlineto{\pgfqpoint{8.291513in}{2.156283in}}%
\pgfpathlineto{\pgfqpoint{8.300541in}{2.116011in}}%
\pgfpathlineto{\pgfqpoint{8.309568in}{2.086432in}}%
\pgfpathlineto{\pgfqpoint{8.318595in}{2.042036in}}%
\pgfpathlineto{\pgfqpoint{8.327622in}{2.003989in}}%
\pgfpathlineto{\pgfqpoint{8.336649in}{1.939711in}}%
\pgfpathlineto{\pgfqpoint{8.345677in}{1.913720in}}%
\pgfpathlineto{\pgfqpoint{8.354704in}{1.892724in}}%
\pgfpathlineto{\pgfqpoint{8.363731in}{1.889908in}}%
\pgfpathlineto{\pgfqpoint{8.372758in}{1.902097in}}%
\pgfpathlineto{\pgfqpoint{8.381785in}{1.896199in}}%
\pgfpathlineto{\pgfqpoint{8.390813in}{1.872135in}}%
\pgfpathlineto{\pgfqpoint{8.399840in}{1.891374in}}%
\pgfpathlineto{\pgfqpoint{8.408867in}{1.896630in}}%
\pgfpathlineto{\pgfqpoint{8.417894in}{1.881165in}}%
\pgfpathlineto{\pgfqpoint{8.426921in}{1.888604in}}%
\pgfpathlineto{\pgfqpoint{8.435949in}{1.897021in}}%
\pgfpathlineto{\pgfqpoint{8.444976in}{1.901835in}}%
\pgfpathlineto{\pgfqpoint{8.454003in}{1.911453in}}%
\pgfpathlineto{\pgfqpoint{8.463030in}{1.929933in}}%
\pgfpathlineto{\pgfqpoint{8.472058in}{1.945830in}}%
\pgfpathlineto{\pgfqpoint{8.481085in}{1.944073in}}%
\pgfpathlineto{\pgfqpoint{8.490112in}{2.041952in}}%
\pgfpathlineto{\pgfqpoint{8.499139in}{1.904690in}}%
\pgfpathlineto{\pgfqpoint{8.508166in}{1.834778in}}%
\pgfpathlineto{\pgfqpoint{8.517194in}{1.752355in}}%
\pgfpathlineto{\pgfqpoint{8.526221in}{1.679597in}}%
\pgfpathlineto{\pgfqpoint{8.535248in}{1.642476in}}%
\pgfpathlineto{\pgfqpoint{8.544275in}{1.645501in}}%
\pgfpathlineto{\pgfqpoint{8.553302in}{1.659770in}}%
\pgfpathlineto{\pgfqpoint{8.562330in}{1.703389in}}%
\pgfpathlineto{\pgfqpoint{8.571357in}{1.750353in}}%
\pgfpathlineto{\pgfqpoint{8.589411in}{1.839924in}}%
\pgfpathlineto{\pgfqpoint{8.598438in}{1.875800in}}%
\pgfpathlineto{\pgfqpoint{8.607466in}{1.928052in}}%
\pgfpathlineto{\pgfqpoint{8.616493in}{1.989275in}}%
\pgfpathlineto{\pgfqpoint{8.625520in}{2.018436in}}%
\pgfpathlineto{\pgfqpoint{8.634547in}{2.053776in}}%
\pgfpathlineto{\pgfqpoint{8.643574in}{2.107414in}}%
\pgfpathlineto{\pgfqpoint{8.652602in}{2.151341in}}%
\pgfpathlineto{\pgfqpoint{8.661629in}{2.200153in}}%
\pgfpathlineto{\pgfqpoint{8.670656in}{2.245534in}}%
\pgfpathlineto{\pgfqpoint{8.679683in}{2.243077in}}%
\pgfpathlineto{\pgfqpoint{8.688711in}{2.226669in}}%
\pgfpathlineto{\pgfqpoint{8.697738in}{2.186913in}}%
\pgfpathlineto{\pgfqpoint{8.706765in}{2.165290in}}%
\pgfpathlineto{\pgfqpoint{8.715792in}{2.156978in}}%
\pgfpathlineto{\pgfqpoint{8.724819in}{2.158905in}}%
\pgfpathlineto{\pgfqpoint{8.733847in}{2.165797in}}%
\pgfpathlineto{\pgfqpoint{8.742874in}{2.161635in}}%
\pgfpathlineto{\pgfqpoint{8.751901in}{2.155164in}}%
\pgfpathlineto{\pgfqpoint{8.760928in}{2.159628in}}%
\pgfpathlineto{\pgfqpoint{8.769955in}{2.166341in}}%
\pgfpathlineto{\pgfqpoint{8.778983in}{2.171575in}}%
\pgfpathlineto{\pgfqpoint{8.788010in}{2.172004in}}%
\pgfpathlineto{\pgfqpoint{8.797037in}{2.167740in}}%
\pgfpathlineto{\pgfqpoint{8.806064in}{2.126959in}}%
\pgfpathlineto{\pgfqpoint{8.815091in}{2.118131in}}%
\pgfpathlineto{\pgfqpoint{8.824119in}{2.125696in}}%
\pgfpathlineto{\pgfqpoint{8.833146in}{2.125477in}}%
\pgfpathlineto{\pgfqpoint{8.842173in}{2.100165in}}%
\pgfpathlineto{\pgfqpoint{8.860228in}{2.079863in}}%
\pgfpathlineto{\pgfqpoint{8.869255in}{2.086715in}}%
\pgfpathlineto{\pgfqpoint{8.878282in}{2.090200in}}%
\pgfpathlineto{\pgfqpoint{8.887309in}{2.103667in}}%
\pgfpathlineto{\pgfqpoint{8.896336in}{2.111386in}}%
\pgfpathlineto{\pgfqpoint{8.905364in}{2.131568in}}%
\pgfpathlineto{\pgfqpoint{8.914391in}{2.133149in}}%
\pgfpathlineto{\pgfqpoint{8.923418in}{2.138582in}}%
\pgfpathlineto{\pgfqpoint{8.932445in}{2.156625in}}%
\pgfpathlineto{\pgfqpoint{8.941472in}{2.191705in}}%
\pgfpathlineto{\pgfqpoint{8.950500in}{2.207369in}}%
\pgfpathlineto{\pgfqpoint{8.959527in}{2.225117in}}%
\pgfpathlineto{\pgfqpoint{8.968554in}{2.259588in}}%
\pgfpathlineto{\pgfqpoint{8.977581in}{2.282768in}}%
\pgfpathlineto{\pgfqpoint{8.986608in}{2.288060in}}%
\pgfpathlineto{\pgfqpoint{8.995636in}{2.288408in}}%
\pgfpathlineto{\pgfqpoint{9.004663in}{2.285969in}}%
\pgfpathlineto{\pgfqpoint{9.013690in}{2.292830in}}%
\pgfpathlineto{\pgfqpoint{9.022717in}{2.290430in}}%
\pgfpathlineto{\pgfqpoint{9.031744in}{2.300629in}}%
\pgfpathlineto{\pgfqpoint{9.040772in}{2.291685in}}%
\pgfpathlineto{\pgfqpoint{9.049799in}{2.268163in}}%
\pgfpathlineto{\pgfqpoint{9.058826in}{2.272880in}}%
\pgfpathlineto{\pgfqpoint{9.067853in}{2.289975in}}%
\pgfpathlineto{\pgfqpoint{9.076881in}{2.258330in}}%
\pgfpathlineto{\pgfqpoint{9.085908in}{2.241395in}}%
\pgfpathlineto{\pgfqpoint{9.094935in}{2.218803in}}%
\pgfpathlineto{\pgfqpoint{9.103962in}{2.189733in}}%
\pgfpathlineto{\pgfqpoint{9.112989in}{2.162281in}}%
\pgfpathlineto{\pgfqpoint{9.122017in}{2.114104in}}%
\pgfpathlineto{\pgfqpoint{9.131044in}{2.075886in}}%
\pgfpathlineto{\pgfqpoint{9.140071in}{2.045092in}}%
\pgfpathlineto{\pgfqpoint{9.149098in}{1.998995in}}%
\pgfpathlineto{\pgfqpoint{9.158125in}{1.977367in}}%
\pgfpathlineto{\pgfqpoint{9.167153in}{1.956596in}}%
\pgfpathlineto{\pgfqpoint{9.176180in}{1.943699in}}%
\pgfpathlineto{\pgfqpoint{9.185207in}{1.914154in}}%
\pgfpathlineto{\pgfqpoint{9.194234in}{1.862759in}}%
\pgfpathlineto{\pgfqpoint{9.212289in}{1.753462in}}%
\pgfpathlineto{\pgfqpoint{9.221316in}{1.705886in}}%
\pgfpathlineto{\pgfqpoint{9.230343in}{1.645472in}}%
\pgfpathlineto{\pgfqpoint{9.239370in}{1.636440in}}%
\pgfpathlineto{\pgfqpoint{9.248397in}{1.695873in}}%
\pgfpathlineto{\pgfqpoint{9.257425in}{1.738833in}}%
\pgfpathlineto{\pgfqpoint{9.266452in}{1.790907in}}%
\pgfpathlineto{\pgfqpoint{9.275479in}{1.837725in}}%
\pgfpathlineto{\pgfqpoint{9.284506in}{1.857582in}}%
\pgfpathlineto{\pgfqpoint{9.293534in}{1.870358in}}%
\pgfpathlineto{\pgfqpoint{9.302561in}{1.875907in}}%
\pgfpathlineto{\pgfqpoint{9.311588in}{1.863611in}}%
\pgfpathlineto{\pgfqpoint{9.320615in}{1.839940in}}%
\pgfpathlineto{\pgfqpoint{9.329642in}{1.832654in}}%
\pgfpathlineto{\pgfqpoint{9.338670in}{1.820443in}}%
\pgfpathlineto{\pgfqpoint{9.347697in}{1.788492in}}%
\pgfpathlineto{\pgfqpoint{9.356724in}{1.824347in}}%
\pgfpathlineto{\pgfqpoint{9.365751in}{1.855201in}}%
\pgfpathlineto{\pgfqpoint{9.374778in}{1.865592in}}%
\pgfpathlineto{\pgfqpoint{9.383806in}{1.875478in}}%
\pgfpathlineto{\pgfqpoint{9.392833in}{1.867886in}}%
\pgfpathlineto{\pgfqpoint{9.401860in}{1.868959in}}%
\pgfpathlineto{\pgfqpoint{9.410887in}{1.849346in}}%
\pgfpathlineto{\pgfqpoint{9.419914in}{1.837680in}}%
\pgfpathlineto{\pgfqpoint{9.428942in}{1.815813in}}%
\pgfpathlineto{\pgfqpoint{9.437969in}{1.783155in}}%
\pgfpathlineto{\pgfqpoint{9.446996in}{1.776189in}}%
\pgfpathlineto{\pgfqpoint{9.456023in}{1.772868in}}%
\pgfpathlineto{\pgfqpoint{9.465051in}{1.748910in}}%
\pgfpathlineto{\pgfqpoint{9.474078in}{1.721849in}}%
\pgfpathlineto{\pgfqpoint{9.483105in}{1.688265in}}%
\pgfpathlineto{\pgfqpoint{9.492132in}{1.658742in}}%
\pgfpathlineto{\pgfqpoint{9.501159in}{1.624228in}}%
\pgfpathlineto{\pgfqpoint{9.510187in}{1.591383in}}%
\pgfpathlineto{\pgfqpoint{9.519214in}{1.573115in}}%
\pgfpathlineto{\pgfqpoint{9.528241in}{1.542006in}}%
\pgfpathlineto{\pgfqpoint{9.537268in}{1.608714in}}%
\pgfpathlineto{\pgfqpoint{9.546295in}{1.803725in}}%
\pgfpathlineto{\pgfqpoint{9.555323in}{1.901834in}}%
\pgfpathlineto{\pgfqpoint{9.564350in}{1.985757in}}%
\pgfpathlineto{\pgfqpoint{9.573377in}{2.045075in}}%
\pgfpathlineto{\pgfqpoint{9.582404in}{2.095925in}}%
\pgfpathlineto{\pgfqpoint{9.591431in}{2.120512in}}%
\pgfpathlineto{\pgfqpoint{9.600459in}{2.128587in}}%
\pgfpathlineto{\pgfqpoint{9.609486in}{2.124196in}}%
\pgfpathlineto{\pgfqpoint{9.618513in}{2.057921in}}%
\pgfpathlineto{\pgfqpoint{9.627540in}{2.059804in}}%
\pgfpathlineto{\pgfqpoint{9.636567in}{2.126158in}}%
\pgfpathlineto{\pgfqpoint{9.645595in}{2.141049in}}%
\pgfpathlineto{\pgfqpoint{9.654622in}{2.164469in}}%
\pgfpathlineto{\pgfqpoint{9.663649in}{2.180825in}}%
\pgfpathlineto{\pgfqpoint{9.672676in}{2.181354in}}%
\pgfpathlineto{\pgfqpoint{9.681704in}{2.179801in}}%
\pgfpathlineto{\pgfqpoint{9.690731in}{2.176975in}}%
\pgfpathlineto{\pgfqpoint{9.699758in}{2.172737in}}%
\pgfpathlineto{\pgfqpoint{9.708785in}{2.178478in}}%
\pgfpathlineto{\pgfqpoint{9.717812in}{2.175763in}}%
\pgfpathlineto{\pgfqpoint{9.726840in}{2.189314in}}%
\pgfpathlineto{\pgfqpoint{9.735867in}{2.206620in}}%
\pgfpathlineto{\pgfqpoint{9.753921in}{2.180265in}}%
\pgfpathlineto{\pgfqpoint{9.762948in}{2.163786in}}%
\pgfpathlineto{\pgfqpoint{9.771976in}{2.148221in}}%
\pgfpathlineto{\pgfqpoint{9.781003in}{2.115222in}}%
\pgfpathlineto{\pgfqpoint{9.790030in}{2.087801in}}%
\pgfpathlineto{\pgfqpoint{9.799057in}{2.096911in}}%
\pgfpathlineto{\pgfqpoint{9.817112in}{2.174173in}}%
\pgfpathlineto{\pgfqpoint{9.826139in}{2.236289in}}%
\pgfpathlineto{\pgfqpoint{9.835166in}{2.282243in}}%
\pgfpathlineto{\pgfqpoint{9.862248in}{2.398890in}}%
\pgfpathlineto{\pgfqpoint{9.871275in}{2.443431in}}%
\pgfpathlineto{\pgfqpoint{9.880302in}{2.479794in}}%
\pgfpathlineto{\pgfqpoint{9.889329in}{2.470691in}}%
\pgfpathlineto{\pgfqpoint{9.898357in}{2.459919in}}%
\pgfpathlineto{\pgfqpoint{9.907384in}{2.466995in}}%
\pgfpathlineto{\pgfqpoint{9.916411in}{2.452318in}}%
\pgfpathlineto{\pgfqpoint{9.925438in}{2.416212in}}%
\pgfpathlineto{\pgfqpoint{9.934465in}{2.397815in}}%
\pgfpathlineto{\pgfqpoint{9.943493in}{2.342670in}}%
\pgfpathlineto{\pgfqpoint{9.952520in}{2.355962in}}%
\pgfpathlineto{\pgfqpoint{9.961547in}{2.430265in}}%
\pgfpathlineto{\pgfqpoint{9.970574in}{2.467739in}}%
\pgfpathlineto{\pgfqpoint{9.979601in}{2.522198in}}%
\pgfpathlineto{\pgfqpoint{9.988629in}{2.565411in}}%
\pgfpathlineto{\pgfqpoint{9.997656in}{2.598068in}}%
\pgfpathlineto{\pgfqpoint{10.006683in}{2.612172in}}%
\pgfpathlineto{\pgfqpoint{10.015710in}{2.613510in}}%
\pgfpathlineto{\pgfqpoint{10.024737in}{2.615598in}}%
\pgfpathlineto{\pgfqpoint{10.033765in}{2.614762in}}%
\pgfpathlineto{\pgfqpoint{10.042792in}{2.638428in}}%
\pgfpathlineto{\pgfqpoint{10.051819in}{2.649982in}}%
\pgfpathlineto{\pgfqpoint{10.069874in}{2.698297in}}%
\pgfpathlineto{\pgfqpoint{10.078901in}{2.757390in}}%
\pgfpathlineto{\pgfqpoint{10.087928in}{2.803209in}}%
\pgfpathlineto{\pgfqpoint{10.096955in}{2.896761in}}%
\pgfpathlineto{\pgfqpoint{10.105982in}{3.000446in}}%
\pgfpathlineto{\pgfqpoint{10.115010in}{3.235205in}}%
\pgfpathlineto{\pgfqpoint{10.124037in}{3.254921in}}%
\pgfpathlineto{\pgfqpoint{10.133064in}{3.072689in}}%
\pgfpathlineto{\pgfqpoint{10.142091in}{2.996611in}}%
\pgfpathlineto{\pgfqpoint{10.151118in}{2.928945in}}%
\pgfpathlineto{\pgfqpoint{10.160146in}{2.857759in}}%
\pgfpathlineto{\pgfqpoint{10.169173in}{2.798020in}}%
\pgfpathlineto{\pgfqpoint{10.187227in}{2.688868in}}%
\pgfpathlineto{\pgfqpoint{10.196254in}{2.631330in}}%
\pgfpathlineto{\pgfqpoint{10.205282in}{2.589467in}}%
\pgfpathlineto{\pgfqpoint{10.214309in}{2.566815in}}%
\pgfpathlineto{\pgfqpoint{10.223336in}{2.532442in}}%
\pgfpathlineto{\pgfqpoint{10.232363in}{2.512249in}}%
\pgfpathlineto{\pgfqpoint{10.241390in}{2.492939in}}%
\pgfpathlineto{\pgfqpoint{10.250418in}{2.496679in}}%
\pgfpathlineto{\pgfqpoint{10.259445in}{2.477575in}}%
\pgfpathlineto{\pgfqpoint{10.268472in}{2.474664in}}%
\pgfpathlineto{\pgfqpoint{10.277499in}{2.459531in}}%
\pgfpathlineto{\pgfqpoint{10.286527in}{2.460073in}}%
\pgfpathlineto{\pgfqpoint{10.304581in}{2.503374in}}%
\pgfpathlineto{\pgfqpoint{10.313608in}{2.541638in}}%
\pgfpathlineto{\pgfqpoint{10.322635in}{2.539494in}}%
\pgfpathlineto{\pgfqpoint{10.331663in}{2.511760in}}%
\pgfpathlineto{\pgfqpoint{10.340690in}{2.505320in}}%
\pgfpathlineto{\pgfqpoint{10.349717in}{2.492470in}}%
\pgfpathlineto{\pgfqpoint{10.358744in}{2.495802in}}%
\pgfpathlineto{\pgfqpoint{10.367771in}{2.493385in}}%
\pgfpathlineto{\pgfqpoint{10.376799in}{2.491503in}}%
\pgfpathlineto{\pgfqpoint{10.385826in}{2.474240in}}%
\pgfpathlineto{\pgfqpoint{10.394853in}{2.488609in}}%
\pgfpathlineto{\pgfqpoint{10.403880in}{2.498853in}}%
\pgfpathlineto{\pgfqpoint{10.412907in}{2.500226in}}%
\pgfpathlineto{\pgfqpoint{10.421935in}{2.487935in}}%
\pgfpathlineto{\pgfqpoint{10.430962in}{2.473680in}}%
\pgfpathlineto{\pgfqpoint{10.439989in}{2.466838in}}%
\pgfpathlineto{\pgfqpoint{10.449016in}{2.459307in}}%
\pgfpathlineto{\pgfqpoint{10.458043in}{2.464206in}}%
\pgfpathlineto{\pgfqpoint{10.467071in}{2.454310in}}%
\pgfpathlineto{\pgfqpoint{10.476098in}{2.449618in}}%
\pgfpathlineto{\pgfqpoint{10.485125in}{2.457082in}}%
\pgfpathlineto{\pgfqpoint{10.494152in}{2.456885in}}%
\pgfpathlineto{\pgfqpoint{10.503180in}{2.462538in}}%
\pgfpathlineto{\pgfqpoint{10.512207in}{2.466101in}}%
\pgfpathlineto{\pgfqpoint{10.521234in}{2.460302in}}%
\pgfpathlineto{\pgfqpoint{10.530261in}{2.478949in}}%
\pgfpathlineto{\pgfqpoint{10.539288in}{2.486679in}}%
\pgfpathlineto{\pgfqpoint{10.548316in}{2.493799in}}%
\pgfpathlineto{\pgfqpoint{10.557343in}{2.502393in}}%
\pgfpathlineto{\pgfqpoint{10.566370in}{2.506201in}}%
\pgfpathlineto{\pgfqpoint{10.575397in}{2.505864in}}%
\pgfpathlineto{\pgfqpoint{10.584424in}{2.519858in}}%
\pgfpathlineto{\pgfqpoint{10.593452in}{2.529004in}}%
\pgfpathlineto{\pgfqpoint{10.602479in}{2.549794in}}%
\pgfpathlineto{\pgfqpoint{10.611506in}{2.558753in}}%
\pgfpathlineto{\pgfqpoint{10.620533in}{2.565964in}}%
\pgfpathlineto{\pgfqpoint{10.629560in}{2.561031in}}%
\pgfpathlineto{\pgfqpoint{10.638588in}{2.566573in}}%
\pgfpathlineto{\pgfqpoint{10.647615in}{2.564038in}}%
\pgfpathlineto{\pgfqpoint{10.656642in}{2.558453in}}%
\pgfpathlineto{\pgfqpoint{10.665669in}{2.556515in}}%
\pgfpathlineto{\pgfqpoint{10.674697in}{2.553649in}}%
\pgfpathlineto{\pgfqpoint{10.683724in}{2.543410in}}%
\pgfpathlineto{\pgfqpoint{10.692751in}{2.515183in}}%
\pgfpathlineto{\pgfqpoint{10.701778in}{2.483823in}}%
\pgfpathlineto{\pgfqpoint{10.710805in}{2.451103in}}%
\pgfpathlineto{\pgfqpoint{10.719833in}{2.430499in}}%
\pgfpathlineto{\pgfqpoint{10.728860in}{2.421814in}}%
\pgfpathlineto{\pgfqpoint{10.737887in}{2.402159in}}%
\pgfpathlineto{\pgfqpoint{10.746914in}{2.385182in}}%
\pgfpathlineto{\pgfqpoint{10.755941in}{2.385561in}}%
\pgfpathlineto{\pgfqpoint{10.764969in}{2.376844in}}%
\pgfpathlineto{\pgfqpoint{10.773996in}{2.380535in}}%
\pgfpathlineto{\pgfqpoint{10.783023in}{2.397347in}}%
\pgfpathlineto{\pgfqpoint{10.792050in}{2.399010in}}%
\pgfpathlineto{\pgfqpoint{10.801077in}{2.401743in}}%
\pgfpathlineto{\pgfqpoint{10.810105in}{2.402646in}}%
\pgfpathlineto{\pgfqpoint{10.819132in}{2.411581in}}%
\pgfpathlineto{\pgfqpoint{10.828159in}{2.432861in}}%
\pgfpathlineto{\pgfqpoint{10.837186in}{2.451362in}}%
\pgfpathlineto{\pgfqpoint{10.846213in}{2.470749in}}%
\pgfpathlineto{\pgfqpoint{10.855241in}{2.441028in}}%
\pgfpathlineto{\pgfqpoint{10.864268in}{2.414371in}}%
\pgfpathlineto{\pgfqpoint{10.873295in}{2.390295in}}%
\pgfpathlineto{\pgfqpoint{10.882322in}{2.356075in}}%
\pgfpathlineto{\pgfqpoint{10.891350in}{2.318670in}}%
\pgfpathlineto{\pgfqpoint{10.900377in}{2.290200in}}%
\pgfpathlineto{\pgfqpoint{10.909404in}{2.257802in}}%
\pgfpathlineto{\pgfqpoint{10.918431in}{2.219636in}}%
\pgfpathlineto{\pgfqpoint{10.936486in}{2.171303in}}%
\pgfpathlineto{\pgfqpoint{10.945513in}{2.169871in}}%
\pgfpathlineto{\pgfqpoint{10.954540in}{2.172389in}}%
\pgfpathlineto{\pgfqpoint{10.963567in}{2.173412in}}%
\pgfpathlineto{\pgfqpoint{10.972594in}{2.171677in}}%
\pgfpathlineto{\pgfqpoint{10.981622in}{2.170504in}}%
\pgfpathlineto{\pgfqpoint{10.990649in}{2.175205in}}%
\pgfpathlineto{\pgfqpoint{10.999676in}{2.172574in}}%
\pgfpathlineto{\pgfqpoint{11.008703in}{2.175031in}}%
\pgfpathlineto{\pgfqpoint{11.017730in}{2.186639in}}%
\pgfpathlineto{\pgfqpoint{11.026758in}{2.179744in}}%
\pgfpathlineto{\pgfqpoint{11.035785in}{2.177416in}}%
\pgfpathlineto{\pgfqpoint{11.044812in}{2.185333in}}%
\pgfpathlineto{\pgfqpoint{11.053839in}{2.184421in}}%
\pgfpathlineto{\pgfqpoint{11.062867in}{2.161030in}}%
\pgfpathlineto{\pgfqpoint{11.071894in}{2.161077in}}%
\pgfpathlineto{\pgfqpoint{11.080921in}{2.154262in}}%
\pgfpathlineto{\pgfqpoint{11.089948in}{2.155531in}}%
\pgfpathlineto{\pgfqpoint{11.098975in}{2.161164in}}%
\pgfpathlineto{\pgfqpoint{11.108003in}{2.163226in}}%
\pgfpathlineto{\pgfqpoint{11.117030in}{2.167509in}}%
\pgfpathlineto{\pgfqpoint{11.126057in}{2.169939in}}%
\pgfpathlineto{\pgfqpoint{11.135084in}{2.173830in}}%
\pgfpathlineto{\pgfqpoint{11.144111in}{2.176663in}}%
\pgfpathlineto{\pgfqpoint{11.153139in}{2.170451in}}%
\pgfpathlineto{\pgfqpoint{11.162166in}{2.158222in}}%
\pgfpathlineto{\pgfqpoint{11.171193in}{2.118407in}}%
\pgfpathlineto{\pgfqpoint{11.180220in}{2.125155in}}%
\pgfpathlineto{\pgfqpoint{11.189247in}{2.194989in}}%
\pgfpathlineto{\pgfqpoint{11.198275in}{2.212593in}}%
\pgfpathlineto{\pgfqpoint{11.207302in}{2.204280in}}%
\pgfpathlineto{\pgfqpoint{11.216329in}{2.181007in}}%
\pgfpathlineto{\pgfqpoint{11.225356in}{2.150228in}}%
\pgfpathlineto{\pgfqpoint{11.234383in}{2.153455in}}%
\pgfpathlineto{\pgfqpoint{11.243411in}{2.168943in}}%
\pgfpathlineto{\pgfqpoint{11.252438in}{2.171132in}}%
\pgfpathlineto{\pgfqpoint{11.261465in}{2.169802in}}%
\pgfpathlineto{\pgfqpoint{11.279520in}{2.159451in}}%
\pgfpathlineto{\pgfqpoint{11.288547in}{2.147467in}}%
\pgfpathlineto{\pgfqpoint{11.297574in}{2.143140in}}%
\pgfpathlineto{\pgfqpoint{11.306601in}{2.133697in}}%
\pgfpathlineto{\pgfqpoint{11.315628in}{2.128425in}}%
\pgfpathlineto{\pgfqpoint{11.324656in}{2.117933in}}%
\pgfpathlineto{\pgfqpoint{11.333683in}{2.109607in}}%
\pgfpathlineto{\pgfqpoint{11.342710in}{2.097353in}}%
\pgfpathlineto{\pgfqpoint{11.351737in}{2.089707in}}%
\pgfpathlineto{\pgfqpoint{11.360764in}{2.088848in}}%
\pgfpathlineto{\pgfqpoint{11.369792in}{2.112303in}}%
\pgfpathlineto{\pgfqpoint{11.396873in}{2.241756in}}%
\pgfpathlineto{\pgfqpoint{11.405900in}{2.278423in}}%
\pgfpathlineto{\pgfqpoint{11.414928in}{2.256858in}}%
\pgfpathlineto{\pgfqpoint{11.423955in}{2.240652in}}%
\pgfpathlineto{\pgfqpoint{11.432982in}{2.217929in}}%
\pgfpathlineto{\pgfqpoint{11.442009in}{2.207951in}}%
\pgfpathlineto{\pgfqpoint{11.451036in}{2.215601in}}%
\pgfpathlineto{\pgfqpoint{11.460064in}{2.236584in}}%
\pgfpathlineto{\pgfqpoint{11.469091in}{2.253700in}}%
\pgfpathlineto{\pgfqpoint{11.469091in}{2.253700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.000000in}{0.660000in}}{\pgfqpoint{9.920000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.940408,0.976163,0.656055}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.450909in}{2.059931in}}%
\pgfpathlineto{\pgfqpoint{2.459936in}{2.029844in}}%
\pgfpathlineto{\pgfqpoint{2.468964in}{2.031264in}}%
\pgfpathlineto{\pgfqpoint{2.477991in}{2.005709in}}%
\pgfpathlineto{\pgfqpoint{2.487018in}{2.014335in}}%
\pgfpathlineto{\pgfqpoint{2.496045in}{1.995758in}}%
\pgfpathlineto{\pgfqpoint{2.505072in}{1.981241in}}%
\pgfpathlineto{\pgfqpoint{2.523127in}{1.956204in}}%
\pgfpathlineto{\pgfqpoint{2.532154in}{1.924395in}}%
\pgfpathlineto{\pgfqpoint{2.541181in}{1.865754in}}%
\pgfpathlineto{\pgfqpoint{2.550208in}{1.781381in}}%
\pgfpathlineto{\pgfqpoint{2.559236in}{1.718544in}}%
\pgfpathlineto{\pgfqpoint{2.568263in}{1.640063in}}%
\pgfpathlineto{\pgfqpoint{2.577290in}{1.546544in}}%
\pgfpathlineto{\pgfqpoint{2.586317in}{1.468407in}}%
\pgfpathlineto{\pgfqpoint{2.595344in}{1.419385in}}%
\pgfpathlineto{\pgfqpoint{2.604372in}{1.397156in}}%
\pgfpathlineto{\pgfqpoint{2.613399in}{1.422008in}}%
\pgfpathlineto{\pgfqpoint{2.622426in}{1.468283in}}%
\pgfpathlineto{\pgfqpoint{2.631453in}{1.523081in}}%
\pgfpathlineto{\pgfqpoint{2.640480in}{1.629832in}}%
\pgfpathlineto{\pgfqpoint{2.649508in}{1.697468in}}%
\pgfpathlineto{\pgfqpoint{2.658535in}{1.751776in}}%
\pgfpathlineto{\pgfqpoint{2.667562in}{1.748530in}}%
\pgfpathlineto{\pgfqpoint{2.676589in}{1.801241in}}%
\pgfpathlineto{\pgfqpoint{2.685617in}{1.815330in}}%
\pgfpathlineto{\pgfqpoint{2.694644in}{1.729741in}}%
\pgfpathlineto{\pgfqpoint{2.703671in}{1.600115in}}%
\pgfpathlineto{\pgfqpoint{2.712698in}{1.571445in}}%
\pgfpathlineto{\pgfqpoint{2.721725in}{1.758289in}}%
\pgfpathlineto{\pgfqpoint{2.730753in}{1.826687in}}%
\pgfpathlineto{\pgfqpoint{2.739780in}{1.947887in}}%
\pgfpathlineto{\pgfqpoint{2.748807in}{1.985532in}}%
\pgfpathlineto{\pgfqpoint{2.757834in}{2.032183in}}%
\pgfpathlineto{\pgfqpoint{2.766861in}{1.980411in}}%
\pgfpathlineto{\pgfqpoint{2.775889in}{1.897474in}}%
\pgfpathlineto{\pgfqpoint{2.784916in}{1.750591in}}%
\pgfpathlineto{\pgfqpoint{2.793943in}{1.695889in}}%
\pgfpathlineto{\pgfqpoint{2.802970in}{1.621389in}}%
\pgfpathlineto{\pgfqpoint{2.811997in}{1.607084in}}%
\pgfpathlineto{\pgfqpoint{2.821025in}{1.615945in}}%
\pgfpathlineto{\pgfqpoint{2.830052in}{1.680810in}}%
\pgfpathlineto{\pgfqpoint{2.839079in}{1.721557in}}%
\pgfpathlineto{\pgfqpoint{2.848106in}{1.769642in}}%
\pgfpathlineto{\pgfqpoint{2.857133in}{1.859445in}}%
\pgfpathlineto{\pgfqpoint{2.866161in}{1.925532in}}%
\pgfpathlineto{\pgfqpoint{2.875188in}{1.958423in}}%
\pgfpathlineto{\pgfqpoint{2.884215in}{1.973541in}}%
\pgfpathlineto{\pgfqpoint{2.893242in}{2.021222in}}%
\pgfpathlineto{\pgfqpoint{2.902270in}{2.060811in}}%
\pgfpathlineto{\pgfqpoint{2.911297in}{2.038843in}}%
\pgfpathlineto{\pgfqpoint{2.920324in}{2.018511in}}%
\pgfpathlineto{\pgfqpoint{2.929351in}{1.993921in}}%
\pgfpathlineto{\pgfqpoint{2.938378in}{1.960452in}}%
\pgfpathlineto{\pgfqpoint{2.947406in}{1.916664in}}%
\pgfpathlineto{\pgfqpoint{2.956433in}{1.899136in}}%
\pgfpathlineto{\pgfqpoint{2.965460in}{1.880015in}}%
\pgfpathlineto{\pgfqpoint{2.974487in}{1.864311in}}%
\pgfpathlineto{\pgfqpoint{2.983514in}{1.853282in}}%
\pgfpathlineto{\pgfqpoint{2.992542in}{1.844057in}}%
\pgfpathlineto{\pgfqpoint{3.001569in}{1.819515in}}%
\pgfpathlineto{\pgfqpoint{3.010596in}{1.788426in}}%
\pgfpathlineto{\pgfqpoint{3.019623in}{1.775738in}}%
\pgfpathlineto{\pgfqpoint{3.028650in}{1.771951in}}%
\pgfpathlineto{\pgfqpoint{3.037678in}{1.750792in}}%
\pgfpathlineto{\pgfqpoint{3.046705in}{1.735454in}}%
\pgfpathlineto{\pgfqpoint{3.055732in}{1.736581in}}%
\pgfpathlineto{\pgfqpoint{3.064759in}{1.743669in}}%
\pgfpathlineto{\pgfqpoint{3.073787in}{1.779935in}}%
\pgfpathlineto{\pgfqpoint{3.082814in}{1.835484in}}%
\pgfpathlineto{\pgfqpoint{3.091841in}{1.907127in}}%
\pgfpathlineto{\pgfqpoint{3.100868in}{1.990874in}}%
\pgfpathlineto{\pgfqpoint{3.118923in}{2.194715in}}%
\pgfpathlineto{\pgfqpoint{3.127950in}{2.042159in}}%
\pgfpathlineto{\pgfqpoint{3.136977in}{1.707750in}}%
\pgfpathlineto{\pgfqpoint{3.146004in}{1.837097in}}%
\pgfpathlineto{\pgfqpoint{3.155031in}{1.941107in}}%
\pgfpathlineto{\pgfqpoint{3.164059in}{1.963744in}}%
\pgfpathlineto{\pgfqpoint{3.173086in}{1.976141in}}%
\pgfpathlineto{\pgfqpoint{3.182113in}{1.986802in}}%
\pgfpathlineto{\pgfqpoint{3.191140in}{2.008731in}}%
\pgfpathlineto{\pgfqpoint{3.200167in}{2.013788in}}%
\pgfpathlineto{\pgfqpoint{3.209195in}{2.009097in}}%
\pgfpathlineto{\pgfqpoint{3.218222in}{2.024317in}}%
\pgfpathlineto{\pgfqpoint{3.227249in}{2.118284in}}%
\pgfpathlineto{\pgfqpoint{3.236276in}{2.185667in}}%
\pgfpathlineto{\pgfqpoint{3.245303in}{2.198544in}}%
\pgfpathlineto{\pgfqpoint{3.254331in}{2.124629in}}%
\pgfpathlineto{\pgfqpoint{3.263358in}{1.927906in}}%
\pgfpathlineto{\pgfqpoint{3.272385in}{1.875111in}}%
\pgfpathlineto{\pgfqpoint{3.281412in}{1.941649in}}%
\pgfpathlineto{\pgfqpoint{3.290440in}{1.996179in}}%
\pgfpathlineto{\pgfqpoint{3.299467in}{2.022637in}}%
\pgfpathlineto{\pgfqpoint{3.308494in}{2.070646in}}%
\pgfpathlineto{\pgfqpoint{3.326548in}{2.217523in}}%
\pgfpathlineto{\pgfqpoint{3.335576in}{2.305398in}}%
\pgfpathlineto{\pgfqpoint{3.344603in}{2.316748in}}%
\pgfpathlineto{\pgfqpoint{3.353630in}{2.353095in}}%
\pgfpathlineto{\pgfqpoint{3.362657in}{2.350715in}}%
\pgfpathlineto{\pgfqpoint{3.371684in}{2.271139in}}%
\pgfpathlineto{\pgfqpoint{3.380712in}{2.185975in}}%
\pgfpathlineto{\pgfqpoint{3.389739in}{2.106087in}}%
\pgfpathlineto{\pgfqpoint{3.398766in}{2.054393in}}%
\pgfpathlineto{\pgfqpoint{3.407793in}{2.005292in}}%
\pgfpathlineto{\pgfqpoint{3.416820in}{1.980664in}}%
\pgfpathlineto{\pgfqpoint{3.425848in}{1.977992in}}%
\pgfpathlineto{\pgfqpoint{3.434875in}{1.968347in}}%
\pgfpathlineto{\pgfqpoint{3.443902in}{1.980172in}}%
\pgfpathlineto{\pgfqpoint{3.452929in}{1.997945in}}%
\pgfpathlineto{\pgfqpoint{3.461957in}{2.025091in}}%
\pgfpathlineto{\pgfqpoint{3.470984in}{2.067686in}}%
\pgfpathlineto{\pgfqpoint{3.480011in}{2.069297in}}%
\pgfpathlineto{\pgfqpoint{3.489038in}{2.082077in}}%
\pgfpathlineto{\pgfqpoint{3.498065in}{2.041349in}}%
\pgfpathlineto{\pgfqpoint{3.507093in}{1.994795in}}%
\pgfpathlineto{\pgfqpoint{3.516120in}{1.963012in}}%
\pgfpathlineto{\pgfqpoint{3.525147in}{2.032685in}}%
\pgfpathlineto{\pgfqpoint{3.534174in}{2.090188in}}%
\pgfpathlineto{\pgfqpoint{3.543201in}{2.141031in}}%
\pgfpathlineto{\pgfqpoint{3.552229in}{2.175825in}}%
\pgfpathlineto{\pgfqpoint{3.561256in}{2.188496in}}%
\pgfpathlineto{\pgfqpoint{3.570283in}{2.189180in}}%
\pgfpathlineto{\pgfqpoint{3.579310in}{2.140585in}}%
\pgfpathlineto{\pgfqpoint{3.588337in}{2.143639in}}%
\pgfpathlineto{\pgfqpoint{3.597365in}{2.158596in}}%
\pgfpathlineto{\pgfqpoint{3.606392in}{2.156969in}}%
\pgfpathlineto{\pgfqpoint{3.615419in}{2.153335in}}%
\pgfpathlineto{\pgfqpoint{3.624446in}{2.142145in}}%
\pgfpathlineto{\pgfqpoint{3.633473in}{2.145555in}}%
\pgfpathlineto{\pgfqpoint{3.642501in}{2.147195in}}%
\pgfpathlineto{\pgfqpoint{3.651528in}{2.141208in}}%
\pgfpathlineto{\pgfqpoint{3.660555in}{2.139675in}}%
\pgfpathlineto{\pgfqpoint{3.669582in}{2.141696in}}%
\pgfpathlineto{\pgfqpoint{3.678610in}{2.124668in}}%
\pgfpathlineto{\pgfqpoint{3.687637in}{2.131122in}}%
\pgfpathlineto{\pgfqpoint{3.696664in}{2.147472in}}%
\pgfpathlineto{\pgfqpoint{3.705691in}{2.131821in}}%
\pgfpathlineto{\pgfqpoint{3.714718in}{2.097166in}}%
\pgfpathlineto{\pgfqpoint{3.723746in}{2.048840in}}%
\pgfpathlineto{\pgfqpoint{3.732773in}{2.070676in}}%
\pgfpathlineto{\pgfqpoint{3.741800in}{2.095491in}}%
\pgfpathlineto{\pgfqpoint{3.750827in}{2.111092in}}%
\pgfpathlineto{\pgfqpoint{3.759854in}{2.133235in}}%
\pgfpathlineto{\pgfqpoint{3.768882in}{2.142176in}}%
\pgfpathlineto{\pgfqpoint{3.777909in}{2.139776in}}%
\pgfpathlineto{\pgfqpoint{3.786936in}{2.139532in}}%
\pgfpathlineto{\pgfqpoint{3.795963in}{2.140683in}}%
\pgfpathlineto{\pgfqpoint{3.804990in}{2.140284in}}%
\pgfpathlineto{\pgfqpoint{3.814018in}{2.135847in}}%
\pgfpathlineto{\pgfqpoint{3.823045in}{2.158127in}}%
\pgfpathlineto{\pgfqpoint{3.832072in}{2.140158in}}%
\pgfpathlineto{\pgfqpoint{3.841099in}{2.075764in}}%
\pgfpathlineto{\pgfqpoint{3.859154in}{2.005108in}}%
\pgfpathlineto{\pgfqpoint{3.868181in}{2.007220in}}%
\pgfpathlineto{\pgfqpoint{3.877208in}{1.998971in}}%
\pgfpathlineto{\pgfqpoint{3.886235in}{2.001284in}}%
\pgfpathlineto{\pgfqpoint{3.895263in}{1.988818in}}%
\pgfpathlineto{\pgfqpoint{3.904290in}{1.972793in}}%
\pgfpathlineto{\pgfqpoint{3.913317in}{1.951064in}}%
\pgfpathlineto{\pgfqpoint{3.922344in}{1.910465in}}%
\pgfpathlineto{\pgfqpoint{3.931371in}{1.898497in}}%
\pgfpathlineto{\pgfqpoint{3.940399in}{1.915877in}}%
\pgfpathlineto{\pgfqpoint{3.949426in}{1.922919in}}%
\pgfpathlineto{\pgfqpoint{3.958453in}{1.974191in}}%
\pgfpathlineto{\pgfqpoint{3.967480in}{1.980376in}}%
\pgfpathlineto{\pgfqpoint{3.976507in}{2.023904in}}%
\pgfpathlineto{\pgfqpoint{3.985535in}{2.107285in}}%
\pgfpathlineto{\pgfqpoint{3.994562in}{2.182635in}}%
\pgfpathlineto{\pgfqpoint{4.003589in}{2.248124in}}%
\pgfpathlineto{\pgfqpoint{4.012616in}{2.208040in}}%
\pgfpathlineto{\pgfqpoint{4.021643in}{2.190312in}}%
\pgfpathlineto{\pgfqpoint{4.030671in}{2.179814in}}%
\pgfpathlineto{\pgfqpoint{4.039698in}{2.188798in}}%
\pgfpathlineto{\pgfqpoint{4.048725in}{2.185347in}}%
\pgfpathlineto{\pgfqpoint{4.057752in}{2.190221in}}%
\pgfpathlineto{\pgfqpoint{4.066780in}{2.197566in}}%
\pgfpathlineto{\pgfqpoint{4.075807in}{2.197998in}}%
\pgfpathlineto{\pgfqpoint{4.084834in}{2.209201in}}%
\pgfpathlineto{\pgfqpoint{4.093861in}{2.219004in}}%
\pgfpathlineto{\pgfqpoint{4.102888in}{2.233445in}}%
\pgfpathlineto{\pgfqpoint{4.111916in}{2.246606in}}%
\pgfpathlineto{\pgfqpoint{4.120943in}{2.275517in}}%
\pgfpathlineto{\pgfqpoint{4.129970in}{2.283525in}}%
\pgfpathlineto{\pgfqpoint{4.138997in}{2.287132in}}%
\pgfpathlineto{\pgfqpoint{4.148024in}{2.286387in}}%
\pgfpathlineto{\pgfqpoint{4.157052in}{2.300179in}}%
\pgfpathlineto{\pgfqpoint{4.166079in}{2.343260in}}%
\pgfpathlineto{\pgfqpoint{4.175106in}{2.355082in}}%
\pgfpathlineto{\pgfqpoint{4.184133in}{2.373956in}}%
\pgfpathlineto{\pgfqpoint{4.193160in}{2.407075in}}%
\pgfpathlineto{\pgfqpoint{4.202188in}{2.456239in}}%
\pgfpathlineto{\pgfqpoint{4.211215in}{2.512172in}}%
\pgfpathlineto{\pgfqpoint{4.220242in}{2.638645in}}%
\pgfpathlineto{\pgfqpoint{4.229269in}{2.727424in}}%
\pgfpathlineto{\pgfqpoint{4.238296in}{2.891007in}}%
\pgfpathlineto{\pgfqpoint{4.247324in}{2.926865in}}%
\pgfpathlineto{\pgfqpoint{4.256351in}{2.830996in}}%
\pgfpathlineto{\pgfqpoint{4.265378in}{2.789946in}}%
\pgfpathlineto{\pgfqpoint{4.274405in}{2.761903in}}%
\pgfpathlineto{\pgfqpoint{4.283433in}{2.747116in}}%
\pgfpathlineto{\pgfqpoint{4.292460in}{2.729584in}}%
\pgfpathlineto{\pgfqpoint{4.301487in}{2.693694in}}%
\pgfpathlineto{\pgfqpoint{4.310514in}{2.680497in}}%
\pgfpathlineto{\pgfqpoint{4.319541in}{2.670056in}}%
\pgfpathlineto{\pgfqpoint{4.328569in}{2.665102in}}%
\pgfpathlineto{\pgfqpoint{4.337596in}{2.655279in}}%
\pgfpathlineto{\pgfqpoint{4.346623in}{2.658240in}}%
\pgfpathlineto{\pgfqpoint{4.355650in}{2.667254in}}%
\pgfpathlineto{\pgfqpoint{4.364677in}{2.695595in}}%
\pgfpathlineto{\pgfqpoint{4.373705in}{2.738930in}}%
\pgfpathlineto{\pgfqpoint{4.382732in}{2.725102in}}%
\pgfpathlineto{\pgfqpoint{4.391759in}{2.671360in}}%
\pgfpathlineto{\pgfqpoint{4.400786in}{2.652709in}}%
\pgfpathlineto{\pgfqpoint{4.409813in}{2.556525in}}%
\pgfpathlineto{\pgfqpoint{4.418841in}{2.547231in}}%
\pgfpathlineto{\pgfqpoint{4.427868in}{2.611208in}}%
\pgfpathlineto{\pgfqpoint{4.436895in}{2.621732in}}%
\pgfpathlineto{\pgfqpoint{4.445922in}{2.621682in}}%
\pgfpathlineto{\pgfqpoint{4.454949in}{2.622061in}}%
\pgfpathlineto{\pgfqpoint{4.463977in}{2.601769in}}%
\pgfpathlineto{\pgfqpoint{4.473004in}{2.542850in}}%
\pgfpathlineto{\pgfqpoint{4.482031in}{2.536980in}}%
\pgfpathlineto{\pgfqpoint{4.491058in}{2.556318in}}%
\pgfpathlineto{\pgfqpoint{4.500086in}{2.633661in}}%
\pgfpathlineto{\pgfqpoint{4.509113in}{2.885351in}}%
\pgfpathlineto{\pgfqpoint{4.518140in}{3.209947in}}%
\pgfpathlineto{\pgfqpoint{4.527167in}{3.659714in}}%
\pgfpathlineto{\pgfqpoint{4.536194in}{3.761522in}}%
\pgfpathlineto{\pgfqpoint{4.545222in}{3.507518in}}%
\pgfpathlineto{\pgfqpoint{4.554249in}{3.657103in}}%
\pgfpathlineto{\pgfqpoint{4.563276in}{3.691836in}}%
\pgfpathlineto{\pgfqpoint{4.572303in}{3.644476in}}%
\pgfpathlineto{\pgfqpoint{4.581330in}{3.387393in}}%
\pgfpathlineto{\pgfqpoint{4.590358in}{3.141948in}}%
\pgfpathlineto{\pgfqpoint{4.599385in}{2.952828in}}%
\pgfpathlineto{\pgfqpoint{4.608412in}{2.834376in}}%
\pgfpathlineto{\pgfqpoint{4.617439in}{2.798044in}}%
\pgfpathlineto{\pgfqpoint{4.626466in}{2.768517in}}%
\pgfpathlineto{\pgfqpoint{4.635494in}{2.773975in}}%
\pgfpathlineto{\pgfqpoint{4.644521in}{2.842470in}}%
\pgfpathlineto{\pgfqpoint{4.653548in}{3.068176in}}%
\pgfpathlineto{\pgfqpoint{4.662575in}{2.923995in}}%
\pgfpathlineto{\pgfqpoint{4.671603in}{2.693505in}}%
\pgfpathlineto{\pgfqpoint{4.680630in}{2.522038in}}%
\pgfpathlineto{\pgfqpoint{4.689657in}{2.722900in}}%
\pgfpathlineto{\pgfqpoint{4.698684in}{2.894058in}}%
\pgfpathlineto{\pgfqpoint{4.707711in}{2.780464in}}%
\pgfpathlineto{\pgfqpoint{4.716739in}{2.648493in}}%
\pgfpathlineto{\pgfqpoint{4.725766in}{2.608168in}}%
\pgfpathlineto{\pgfqpoint{4.734793in}{2.635540in}}%
\pgfpathlineto{\pgfqpoint{4.743820in}{2.710793in}}%
\pgfpathlineto{\pgfqpoint{4.752847in}{2.770003in}}%
\pgfpathlineto{\pgfqpoint{4.761875in}{2.896162in}}%
\pgfpathlineto{\pgfqpoint{4.770902in}{3.012518in}}%
\pgfpathlineto{\pgfqpoint{4.779929in}{3.188860in}}%
\pgfpathlineto{\pgfqpoint{4.788956in}{3.248849in}}%
\pgfpathlineto{\pgfqpoint{4.797983in}{3.155701in}}%
\pgfpathlineto{\pgfqpoint{4.807011in}{3.090215in}}%
\pgfpathlineto{\pgfqpoint{4.816038in}{3.032971in}}%
\pgfpathlineto{\pgfqpoint{4.825065in}{3.076037in}}%
\pgfpathlineto{\pgfqpoint{4.834092in}{3.187480in}}%
\pgfpathlineto{\pgfqpoint{4.843119in}{3.185800in}}%
\pgfpathlineto{\pgfqpoint{4.852147in}{3.019189in}}%
\pgfpathlineto{\pgfqpoint{4.861174in}{2.990619in}}%
\pgfpathlineto{\pgfqpoint{4.870201in}{2.999389in}}%
\pgfpathlineto{\pgfqpoint{4.879228in}{3.024892in}}%
\pgfpathlineto{\pgfqpoint{4.888256in}{3.035843in}}%
\pgfpathlineto{\pgfqpoint{4.897283in}{3.014420in}}%
\pgfpathlineto{\pgfqpoint{4.906310in}{2.967498in}}%
\pgfpathlineto{\pgfqpoint{4.915337in}{2.893062in}}%
\pgfpathlineto{\pgfqpoint{4.924364in}{2.762976in}}%
\pgfpathlineto{\pgfqpoint{4.933392in}{2.692925in}}%
\pgfpathlineto{\pgfqpoint{4.942419in}{2.698541in}}%
\pgfpathlineto{\pgfqpoint{4.951446in}{2.684065in}}%
\pgfpathlineto{\pgfqpoint{4.960473in}{2.698836in}}%
\pgfpathlineto{\pgfqpoint{4.969500in}{2.689556in}}%
\pgfpathlineto{\pgfqpoint{4.978528in}{2.708622in}}%
\pgfpathlineto{\pgfqpoint{4.987555in}{2.839424in}}%
\pgfpathlineto{\pgfqpoint{4.996582in}{2.987884in}}%
\pgfpathlineto{\pgfqpoint{5.005609in}{3.113185in}}%
\pgfpathlineto{\pgfqpoint{5.014636in}{3.007811in}}%
\pgfpathlineto{\pgfqpoint{5.023664in}{2.864591in}}%
\pgfpathlineto{\pgfqpoint{5.032691in}{2.783211in}}%
\pgfpathlineto{\pgfqpoint{5.041718in}{2.741540in}}%
\pgfpathlineto{\pgfqpoint{5.050745in}{2.695871in}}%
\pgfpathlineto{\pgfqpoint{5.059772in}{2.667517in}}%
\pgfpathlineto{\pgfqpoint{5.068800in}{2.634363in}}%
\pgfpathlineto{\pgfqpoint{5.077827in}{2.607983in}}%
\pgfpathlineto{\pgfqpoint{5.086854in}{2.591158in}}%
\pgfpathlineto{\pgfqpoint{5.095881in}{2.571267in}}%
\pgfpathlineto{\pgfqpoint{5.104909in}{2.556060in}}%
\pgfpathlineto{\pgfqpoint{5.113936in}{2.557786in}}%
\pgfpathlineto{\pgfqpoint{5.122963in}{2.574127in}}%
\pgfpathlineto{\pgfqpoint{5.131990in}{2.586166in}}%
\pgfpathlineto{\pgfqpoint{5.141017in}{2.502861in}}%
\pgfpathlineto{\pgfqpoint{5.150045in}{2.438842in}}%
\pgfpathlineto{\pgfqpoint{5.159072in}{2.402695in}}%
\pgfpathlineto{\pgfqpoint{5.168099in}{2.370787in}}%
\pgfpathlineto{\pgfqpoint{5.186153in}{2.318512in}}%
\pgfpathlineto{\pgfqpoint{5.195181in}{2.294879in}}%
\pgfpathlineto{\pgfqpoint{5.204208in}{2.296941in}}%
\pgfpathlineto{\pgfqpoint{5.213235in}{2.300417in}}%
\pgfpathlineto{\pgfqpoint{5.222262in}{2.290106in}}%
\pgfpathlineto{\pgfqpoint{5.231289in}{2.283088in}}%
\pgfpathlineto{\pgfqpoint{5.240317in}{2.274188in}}%
\pgfpathlineto{\pgfqpoint{5.249344in}{2.254495in}}%
\pgfpathlineto{\pgfqpoint{5.258371in}{2.223618in}}%
\pgfpathlineto{\pgfqpoint{5.267398in}{2.175506in}}%
\pgfpathlineto{\pgfqpoint{5.276426in}{2.065343in}}%
\pgfpathlineto{\pgfqpoint{5.285453in}{1.917826in}}%
\pgfpathlineto{\pgfqpoint{5.294480in}{2.093012in}}%
\pgfpathlineto{\pgfqpoint{5.303507in}{2.134416in}}%
\pgfpathlineto{\pgfqpoint{5.312534in}{2.168792in}}%
\pgfpathlineto{\pgfqpoint{5.321562in}{2.161363in}}%
\pgfpathlineto{\pgfqpoint{5.330589in}{2.156656in}}%
\pgfpathlineto{\pgfqpoint{5.339616in}{2.127829in}}%
\pgfpathlineto{\pgfqpoint{5.348643in}{2.084389in}}%
\pgfpathlineto{\pgfqpoint{5.357670in}{1.937099in}}%
\pgfpathlineto{\pgfqpoint{5.366698in}{1.957396in}}%
\pgfpathlineto{\pgfqpoint{5.375725in}{2.108546in}}%
\pgfpathlineto{\pgfqpoint{5.384752in}{2.188294in}}%
\pgfpathlineto{\pgfqpoint{5.393779in}{2.200968in}}%
\pgfpathlineto{\pgfqpoint{5.402806in}{2.215915in}}%
\pgfpathlineto{\pgfqpoint{5.411834in}{2.218791in}}%
\pgfpathlineto{\pgfqpoint{5.420861in}{2.235331in}}%
\pgfpathlineto{\pgfqpoint{5.429888in}{2.255556in}}%
\pgfpathlineto{\pgfqpoint{5.438915in}{2.263259in}}%
\pgfpathlineto{\pgfqpoint{5.447942in}{2.277876in}}%
\pgfpathlineto{\pgfqpoint{5.456970in}{2.284514in}}%
\pgfpathlineto{\pgfqpoint{5.465997in}{2.286846in}}%
\pgfpathlineto{\pgfqpoint{5.475024in}{2.301553in}}%
\pgfpathlineto{\pgfqpoint{5.484051in}{2.324083in}}%
\pgfpathlineto{\pgfqpoint{5.493079in}{2.339406in}}%
\pgfpathlineto{\pgfqpoint{5.502106in}{2.358197in}}%
\pgfpathlineto{\pgfqpoint{5.511133in}{2.370098in}}%
\pgfpathlineto{\pgfqpoint{5.520160in}{2.376342in}}%
\pgfpathlineto{\pgfqpoint{5.529187in}{2.371723in}}%
\pgfpathlineto{\pgfqpoint{5.538215in}{2.373788in}}%
\pgfpathlineto{\pgfqpoint{5.547242in}{2.369296in}}%
\pgfpathlineto{\pgfqpoint{5.556269in}{2.362300in}}%
\pgfpathlineto{\pgfqpoint{5.565296in}{2.368395in}}%
\pgfpathlineto{\pgfqpoint{5.574323in}{2.361720in}}%
\pgfpathlineto{\pgfqpoint{5.583351in}{2.358193in}}%
\pgfpathlineto{\pgfqpoint{5.592378in}{2.347406in}}%
\pgfpathlineto{\pgfqpoint{5.601405in}{2.334515in}}%
\pgfpathlineto{\pgfqpoint{5.610432in}{2.329514in}}%
\pgfpathlineto{\pgfqpoint{5.619459in}{2.328348in}}%
\pgfpathlineto{\pgfqpoint{5.628487in}{2.316818in}}%
\pgfpathlineto{\pgfqpoint{5.637514in}{2.311501in}}%
\pgfpathlineto{\pgfqpoint{5.646541in}{2.300427in}}%
\pgfpathlineto{\pgfqpoint{5.655568in}{2.286522in}}%
\pgfpathlineto{\pgfqpoint{5.664596in}{2.264429in}}%
\pgfpathlineto{\pgfqpoint{5.673623in}{2.250780in}}%
\pgfpathlineto{\pgfqpoint{5.682650in}{2.225131in}}%
\pgfpathlineto{\pgfqpoint{5.691677in}{2.222030in}}%
\pgfpathlineto{\pgfqpoint{5.700704in}{2.237406in}}%
\pgfpathlineto{\pgfqpoint{5.709732in}{2.240369in}}%
\pgfpathlineto{\pgfqpoint{5.718759in}{2.248648in}}%
\pgfpathlineto{\pgfqpoint{5.727786in}{2.239418in}}%
\pgfpathlineto{\pgfqpoint{5.736813in}{2.249715in}}%
\pgfpathlineto{\pgfqpoint{5.745840in}{2.255190in}}%
\pgfpathlineto{\pgfqpoint{5.754868in}{2.244152in}}%
\pgfpathlineto{\pgfqpoint{5.763895in}{2.197174in}}%
\pgfpathlineto{\pgfqpoint{5.772922in}{2.195491in}}%
\pgfpathlineto{\pgfqpoint{5.781949in}{2.244678in}}%
\pgfpathlineto{\pgfqpoint{5.790976in}{2.251389in}}%
\pgfpathlineto{\pgfqpoint{5.800004in}{2.255889in}}%
\pgfpathlineto{\pgfqpoint{5.809031in}{2.252171in}}%
\pgfpathlineto{\pgfqpoint{5.818058in}{2.253642in}}%
\pgfpathlineto{\pgfqpoint{5.827085in}{2.249146in}}%
\pgfpathlineto{\pgfqpoint{5.836112in}{2.250062in}}%
\pgfpathlineto{\pgfqpoint{5.845140in}{2.243718in}}%
\pgfpathlineto{\pgfqpoint{5.854167in}{2.233962in}}%
\pgfpathlineto{\pgfqpoint{5.863194in}{2.229875in}}%
\pgfpathlineto{\pgfqpoint{5.872221in}{2.237205in}}%
\pgfpathlineto{\pgfqpoint{5.881249in}{2.234417in}}%
\pgfpathlineto{\pgfqpoint{5.890276in}{2.217598in}}%
\pgfpathlineto{\pgfqpoint{5.899303in}{2.222193in}}%
\pgfpathlineto{\pgfqpoint{5.908330in}{2.213460in}}%
\pgfpathlineto{\pgfqpoint{5.917357in}{2.209771in}}%
\pgfpathlineto{\pgfqpoint{5.926385in}{2.210872in}}%
\pgfpathlineto{\pgfqpoint{5.935412in}{2.206138in}}%
\pgfpathlineto{\pgfqpoint{5.944439in}{2.200075in}}%
\pgfpathlineto{\pgfqpoint{5.953466in}{2.200619in}}%
\pgfpathlineto{\pgfqpoint{5.962493in}{2.196679in}}%
\pgfpathlineto{\pgfqpoint{5.971521in}{2.188544in}}%
\pgfpathlineto{\pgfqpoint{5.980548in}{2.175414in}}%
\pgfpathlineto{\pgfqpoint{5.989575in}{2.172481in}}%
\pgfpathlineto{\pgfqpoint{5.998602in}{2.141432in}}%
\pgfpathlineto{\pgfqpoint{6.007629in}{2.106872in}}%
\pgfpathlineto{\pgfqpoint{6.016657in}{2.060952in}}%
\pgfpathlineto{\pgfqpoint{6.025684in}{2.092036in}}%
\pgfpathlineto{\pgfqpoint{6.034711in}{2.236090in}}%
\pgfpathlineto{\pgfqpoint{6.043738in}{2.354298in}}%
\pgfpathlineto{\pgfqpoint{6.052765in}{2.483773in}}%
\pgfpathlineto{\pgfqpoint{6.061793in}{2.561926in}}%
\pgfpathlineto{\pgfqpoint{6.070820in}{2.590843in}}%
\pgfpathlineto{\pgfqpoint{6.079847in}{2.582155in}}%
\pgfpathlineto{\pgfqpoint{6.088874in}{2.529905in}}%
\pgfpathlineto{\pgfqpoint{6.097902in}{2.508862in}}%
\pgfpathlineto{\pgfqpoint{6.106929in}{2.498370in}}%
\pgfpathlineto{\pgfqpoint{6.115956in}{2.489217in}}%
\pgfpathlineto{\pgfqpoint{6.124983in}{2.461597in}}%
\pgfpathlineto{\pgfqpoint{6.134010in}{2.448046in}}%
\pgfpathlineto{\pgfqpoint{6.143038in}{2.443553in}}%
\pgfpathlineto{\pgfqpoint{6.152065in}{2.427151in}}%
\pgfpathlineto{\pgfqpoint{6.161092in}{2.412510in}}%
\pgfpathlineto{\pgfqpoint{6.170119in}{2.408287in}}%
\pgfpathlineto{\pgfqpoint{6.179146in}{2.403267in}}%
\pgfpathlineto{\pgfqpoint{6.188174in}{2.392500in}}%
\pgfpathlineto{\pgfqpoint{6.197201in}{2.380308in}}%
\pgfpathlineto{\pgfqpoint{6.206228in}{2.382825in}}%
\pgfpathlineto{\pgfqpoint{6.215255in}{2.378365in}}%
\pgfpathlineto{\pgfqpoint{6.224282in}{2.369451in}}%
\pgfpathlineto{\pgfqpoint{6.233310in}{2.369321in}}%
\pgfpathlineto{\pgfqpoint{6.242337in}{2.360971in}}%
\pgfpathlineto{\pgfqpoint{6.251364in}{2.341806in}}%
\pgfpathlineto{\pgfqpoint{6.260391in}{2.324740in}}%
\pgfpathlineto{\pgfqpoint{6.269419in}{2.333249in}}%
\pgfpathlineto{\pgfqpoint{6.278446in}{2.326528in}}%
\pgfpathlineto{\pgfqpoint{6.287473in}{2.305043in}}%
\pgfpathlineto{\pgfqpoint{6.296500in}{2.291367in}}%
\pgfpathlineto{\pgfqpoint{6.305527in}{2.285252in}}%
\pgfpathlineto{\pgfqpoint{6.314555in}{2.275433in}}%
\pgfpathlineto{\pgfqpoint{6.323582in}{2.272779in}}%
\pgfpathlineto{\pgfqpoint{6.332609in}{2.253473in}}%
\pgfpathlineto{\pgfqpoint{6.341636in}{2.245319in}}%
\pgfpathlineto{\pgfqpoint{6.350663in}{2.235741in}}%
\pgfpathlineto{\pgfqpoint{6.359691in}{2.229896in}}%
\pgfpathlineto{\pgfqpoint{6.368718in}{2.233319in}}%
\pgfpathlineto{\pgfqpoint{6.377745in}{2.200940in}}%
\pgfpathlineto{\pgfqpoint{6.386772in}{2.194957in}}%
\pgfpathlineto{\pgfqpoint{6.395799in}{2.190187in}}%
\pgfpathlineto{\pgfqpoint{6.404827in}{2.165060in}}%
\pgfpathlineto{\pgfqpoint{6.413854in}{2.155606in}}%
\pgfpathlineto{\pgfqpoint{6.422881in}{2.166965in}}%
\pgfpathlineto{\pgfqpoint{6.440935in}{2.152760in}}%
\pgfpathlineto{\pgfqpoint{6.449963in}{2.144729in}}%
\pgfpathlineto{\pgfqpoint{6.458990in}{2.134118in}}%
\pgfpathlineto{\pgfqpoint{6.468017in}{2.112778in}}%
\pgfpathlineto{\pgfqpoint{6.477044in}{2.119077in}}%
\pgfpathlineto{\pgfqpoint{6.486072in}{2.128801in}}%
\pgfpathlineto{\pgfqpoint{6.495099in}{2.132912in}}%
\pgfpathlineto{\pgfqpoint{6.504126in}{2.126533in}}%
\pgfpathlineto{\pgfqpoint{6.513153in}{2.122688in}}%
\pgfpathlineto{\pgfqpoint{6.522180in}{2.121707in}}%
\pgfpathlineto{\pgfqpoint{6.531208in}{2.123593in}}%
\pgfpathlineto{\pgfqpoint{6.549262in}{2.157206in}}%
\pgfpathlineto{\pgfqpoint{6.558289in}{2.166726in}}%
\pgfpathlineto{\pgfqpoint{6.567316in}{2.165144in}}%
\pgfpathlineto{\pgfqpoint{6.576344in}{2.174549in}}%
\pgfpathlineto{\pgfqpoint{6.585371in}{2.200679in}}%
\pgfpathlineto{\pgfqpoint{6.594398in}{2.204449in}}%
\pgfpathlineto{\pgfqpoint{6.603425in}{2.223396in}}%
\pgfpathlineto{\pgfqpoint{6.612452in}{2.236675in}}%
\pgfpathlineto{\pgfqpoint{6.621480in}{2.280190in}}%
\pgfpathlineto{\pgfqpoint{6.630507in}{2.320506in}}%
\pgfpathlineto{\pgfqpoint{6.639534in}{2.389188in}}%
\pgfpathlineto{\pgfqpoint{6.648561in}{2.451360in}}%
\pgfpathlineto{\pgfqpoint{6.657588in}{2.529798in}}%
\pgfpathlineto{\pgfqpoint{6.666616in}{2.602037in}}%
\pgfpathlineto{\pgfqpoint{6.675643in}{2.691322in}}%
\pgfpathlineto{\pgfqpoint{6.684670in}{2.725786in}}%
\pgfpathlineto{\pgfqpoint{6.693697in}{2.767182in}}%
\pgfpathlineto{\pgfqpoint{6.702725in}{2.773219in}}%
\pgfpathlineto{\pgfqpoint{6.711752in}{2.721455in}}%
\pgfpathlineto{\pgfqpoint{6.720779in}{2.469774in}}%
\pgfpathlineto{\pgfqpoint{6.729806in}{2.517261in}}%
\pgfpathlineto{\pgfqpoint{6.738833in}{3.025875in}}%
\pgfpathlineto{\pgfqpoint{6.747861in}{3.196086in}}%
\pgfpathlineto{\pgfqpoint{6.756888in}{3.349775in}}%
\pgfpathlineto{\pgfqpoint{6.765915in}{3.351935in}}%
\pgfpathlineto{\pgfqpoint{6.774942in}{3.213734in}}%
\pgfpathlineto{\pgfqpoint{6.783969in}{3.067497in}}%
\pgfpathlineto{\pgfqpoint{6.792997in}{2.934188in}}%
\pgfpathlineto{\pgfqpoint{6.802024in}{2.853638in}}%
\pgfpathlineto{\pgfqpoint{6.811051in}{2.861197in}}%
\pgfpathlineto{\pgfqpoint{6.820078in}{2.818794in}}%
\pgfpathlineto{\pgfqpoint{6.829105in}{2.838305in}}%
\pgfpathlineto{\pgfqpoint{6.838133in}{2.793172in}}%
\pgfpathlineto{\pgfqpoint{6.847160in}{2.767956in}}%
\pgfpathlineto{\pgfqpoint{6.856187in}{2.731151in}}%
\pgfpathlineto{\pgfqpoint{6.874242in}{2.548556in}}%
\pgfpathlineto{\pgfqpoint{6.883269in}{2.470826in}}%
\pgfpathlineto{\pgfqpoint{6.892296in}{2.368883in}}%
\pgfpathlineto{\pgfqpoint{6.901323in}{2.275615in}}%
\pgfpathlineto{\pgfqpoint{6.919378in}{1.945711in}}%
\pgfpathlineto{\pgfqpoint{6.928405in}{1.334111in}}%
\pgfpathlineto{\pgfqpoint{6.937432in}{1.432628in}}%
\pgfpathlineto{\pgfqpoint{6.946459in}{2.095395in}}%
\pgfpathlineto{\pgfqpoint{6.964514in}{2.993421in}}%
\pgfpathlineto{\pgfqpoint{6.973541in}{2.474678in}}%
\pgfpathlineto{\pgfqpoint{6.982568in}{2.015988in}}%
\pgfpathlineto{\pgfqpoint{6.991595in}{2.091624in}}%
\pgfpathlineto{\pgfqpoint{7.000622in}{2.209491in}}%
\pgfpathlineto{\pgfqpoint{7.009650in}{2.404513in}}%
\pgfpathlineto{\pgfqpoint{7.018677in}{2.508886in}}%
\pgfpathlineto{\pgfqpoint{7.027704in}{2.510163in}}%
\pgfpathlineto{\pgfqpoint{7.036731in}{2.556980in}}%
\pgfpathlineto{\pgfqpoint{7.045758in}{2.620762in}}%
\pgfpathlineto{\pgfqpoint{7.054786in}{2.674742in}}%
\pgfpathlineto{\pgfqpoint{7.063813in}{2.707824in}}%
\pgfpathlineto{\pgfqpoint{7.072840in}{2.770751in}}%
\pgfpathlineto{\pgfqpoint{7.081867in}{2.772872in}}%
\pgfpathlineto{\pgfqpoint{7.090895in}{2.783618in}}%
\pgfpathlineto{\pgfqpoint{7.099922in}{2.758292in}}%
\pgfpathlineto{\pgfqpoint{7.108949in}{2.731760in}}%
\pgfpathlineto{\pgfqpoint{7.117976in}{2.736237in}}%
\pgfpathlineto{\pgfqpoint{7.127003in}{2.736351in}}%
\pgfpathlineto{\pgfqpoint{7.136031in}{2.703899in}}%
\pgfpathlineto{\pgfqpoint{7.145058in}{2.687222in}}%
\pgfpathlineto{\pgfqpoint{7.154085in}{2.652758in}}%
\pgfpathlineto{\pgfqpoint{7.163112in}{2.659732in}}%
\pgfpathlineto{\pgfqpoint{7.172139in}{2.704188in}}%
\pgfpathlineto{\pgfqpoint{7.181167in}{2.744720in}}%
\pgfpathlineto{\pgfqpoint{7.190194in}{2.821592in}}%
\pgfpathlineto{\pgfqpoint{7.199221in}{2.866762in}}%
\pgfpathlineto{\pgfqpoint{7.208248in}{3.162799in}}%
\pgfpathlineto{\pgfqpoint{7.217275in}{3.404221in}}%
\pgfpathlineto{\pgfqpoint{7.226303in}{2.939242in}}%
\pgfpathlineto{\pgfqpoint{7.235330in}{2.778874in}}%
\pgfpathlineto{\pgfqpoint{7.253384in}{2.665569in}}%
\pgfpathlineto{\pgfqpoint{7.262412in}{2.653616in}}%
\pgfpathlineto{\pgfqpoint{7.271439in}{2.620107in}}%
\pgfpathlineto{\pgfqpoint{7.280466in}{2.607752in}}%
\pgfpathlineto{\pgfqpoint{7.289493in}{2.556740in}}%
\pgfpathlineto{\pgfqpoint{7.298520in}{2.514136in}}%
\pgfpathlineto{\pgfqpoint{7.307548in}{2.463220in}}%
\pgfpathlineto{\pgfqpoint{7.316575in}{2.447152in}}%
\pgfpathlineto{\pgfqpoint{7.325602in}{2.416559in}}%
\pgfpathlineto{\pgfqpoint{7.334629in}{2.382585in}}%
\pgfpathlineto{\pgfqpoint{7.343656in}{2.353926in}}%
\pgfpathlineto{\pgfqpoint{7.352684in}{2.330527in}}%
\pgfpathlineto{\pgfqpoint{7.361711in}{2.312943in}}%
\pgfpathlineto{\pgfqpoint{7.370738in}{2.337825in}}%
\pgfpathlineto{\pgfqpoint{7.379765in}{2.275933in}}%
\pgfpathlineto{\pgfqpoint{7.388792in}{2.229584in}}%
\pgfpathlineto{\pgfqpoint{7.397820in}{2.237543in}}%
\pgfpathlineto{\pgfqpoint{7.406847in}{2.222714in}}%
\pgfpathlineto{\pgfqpoint{7.415874in}{2.229121in}}%
\pgfpathlineto{\pgfqpoint{7.424901in}{2.230696in}}%
\pgfpathlineto{\pgfqpoint{7.433928in}{2.251510in}}%
\pgfpathlineto{\pgfqpoint{7.442956in}{2.236017in}}%
\pgfpathlineto{\pgfqpoint{7.451983in}{2.230854in}}%
\pgfpathlineto{\pgfqpoint{7.461010in}{2.235022in}}%
\pgfpathlineto{\pgfqpoint{7.470037in}{2.215201in}}%
\pgfpathlineto{\pgfqpoint{7.479065in}{2.227165in}}%
\pgfpathlineto{\pgfqpoint{7.488092in}{2.203167in}}%
\pgfpathlineto{\pgfqpoint{7.506146in}{2.169798in}}%
\pgfpathlineto{\pgfqpoint{7.515173in}{2.154451in}}%
\pgfpathlineto{\pgfqpoint{7.524201in}{2.141631in}}%
\pgfpathlineto{\pgfqpoint{7.533228in}{2.117880in}}%
\pgfpathlineto{\pgfqpoint{7.542255in}{2.089652in}}%
\pgfpathlineto{\pgfqpoint{7.551282in}{2.084884in}}%
\pgfpathlineto{\pgfqpoint{7.560309in}{2.076335in}}%
\pgfpathlineto{\pgfqpoint{7.569337in}{2.066299in}}%
\pgfpathlineto{\pgfqpoint{7.578364in}{2.077229in}}%
\pgfpathlineto{\pgfqpoint{7.587391in}{2.063518in}}%
\pgfpathlineto{\pgfqpoint{7.596418in}{2.056471in}}%
\pgfpathlineto{\pgfqpoint{7.614473in}{2.066419in}}%
\pgfpathlineto{\pgfqpoint{7.632527in}{2.064008in}}%
\pgfpathlineto{\pgfqpoint{7.641554in}{2.078570in}}%
\pgfpathlineto{\pgfqpoint{7.650581in}{2.100796in}}%
\pgfpathlineto{\pgfqpoint{7.659609in}{2.106320in}}%
\pgfpathlineto{\pgfqpoint{7.668636in}{2.112597in}}%
\pgfpathlineto{\pgfqpoint{7.677663in}{2.124732in}}%
\pgfpathlineto{\pgfqpoint{7.686690in}{2.130676in}}%
\pgfpathlineto{\pgfqpoint{7.695718in}{2.146635in}}%
\pgfpathlineto{\pgfqpoint{7.704745in}{2.140258in}}%
\pgfpathlineto{\pgfqpoint{7.713772in}{2.105621in}}%
\pgfpathlineto{\pgfqpoint{7.722799in}{2.076823in}}%
\pgfpathlineto{\pgfqpoint{7.731826in}{2.039899in}}%
\pgfpathlineto{\pgfqpoint{7.740854in}{1.962153in}}%
\pgfpathlineto{\pgfqpoint{7.749881in}{1.890443in}}%
\pgfpathlineto{\pgfqpoint{7.758908in}{1.848808in}}%
\pgfpathlineto{\pgfqpoint{7.767935in}{1.780460in}}%
\pgfpathlineto{\pgfqpoint{7.776962in}{1.720306in}}%
\pgfpathlineto{\pgfqpoint{7.785990in}{1.657977in}}%
\pgfpathlineto{\pgfqpoint{7.795017in}{1.568502in}}%
\pgfpathlineto{\pgfqpoint{7.804044in}{1.508647in}}%
\pgfpathlineto{\pgfqpoint{7.813071in}{1.543621in}}%
\pgfpathlineto{\pgfqpoint{7.822098in}{1.596522in}}%
\pgfpathlineto{\pgfqpoint{7.831126in}{1.655498in}}%
\pgfpathlineto{\pgfqpoint{7.840153in}{1.748873in}}%
\pgfpathlineto{\pgfqpoint{7.849180in}{1.810409in}}%
\pgfpathlineto{\pgfqpoint{7.858207in}{1.878807in}}%
\pgfpathlineto{\pgfqpoint{7.867235in}{1.918099in}}%
\pgfpathlineto{\pgfqpoint{7.876262in}{1.937812in}}%
\pgfpathlineto{\pgfqpoint{7.885289in}{1.986356in}}%
\pgfpathlineto{\pgfqpoint{7.894316in}{1.995009in}}%
\pgfpathlineto{\pgfqpoint{7.903343in}{1.993431in}}%
\pgfpathlineto{\pgfqpoint{7.912371in}{2.003324in}}%
\pgfpathlineto{\pgfqpoint{7.921398in}{2.003118in}}%
\pgfpathlineto{\pgfqpoint{7.930425in}{2.002606in}}%
\pgfpathlineto{\pgfqpoint{7.939452in}{1.985312in}}%
\pgfpathlineto{\pgfqpoint{7.948479in}{1.982752in}}%
\pgfpathlineto{\pgfqpoint{7.957507in}{1.970074in}}%
\pgfpathlineto{\pgfqpoint{7.966534in}{1.946378in}}%
\pgfpathlineto{\pgfqpoint{7.975561in}{1.933235in}}%
\pgfpathlineto{\pgfqpoint{7.984588in}{1.937816in}}%
\pgfpathlineto{\pgfqpoint{7.993615in}{1.954817in}}%
\pgfpathlineto{\pgfqpoint{8.011670in}{1.984189in}}%
\pgfpathlineto{\pgfqpoint{8.020697in}{1.985919in}}%
\pgfpathlineto{\pgfqpoint{8.029724in}{1.985092in}}%
\pgfpathlineto{\pgfqpoint{8.038751in}{1.981314in}}%
\pgfpathlineto{\pgfqpoint{8.047779in}{1.995706in}}%
\pgfpathlineto{\pgfqpoint{8.056806in}{1.973593in}}%
\pgfpathlineto{\pgfqpoint{8.065833in}{1.989126in}}%
\pgfpathlineto{\pgfqpoint{8.074860in}{1.983793in}}%
\pgfpathlineto{\pgfqpoint{8.083888in}{1.952381in}}%
\pgfpathlineto{\pgfqpoint{8.092915in}{1.943729in}}%
\pgfpathlineto{\pgfqpoint{8.101942in}{1.942336in}}%
\pgfpathlineto{\pgfqpoint{8.110969in}{1.941357in}}%
\pgfpathlineto{\pgfqpoint{8.119996in}{1.936878in}}%
\pgfpathlineto{\pgfqpoint{8.129024in}{1.950156in}}%
\pgfpathlineto{\pgfqpoint{8.147078in}{2.002188in}}%
\pgfpathlineto{\pgfqpoint{8.156105in}{2.010010in}}%
\pgfpathlineto{\pgfqpoint{8.165132in}{2.035939in}}%
\pgfpathlineto{\pgfqpoint{8.174160in}{2.053448in}}%
\pgfpathlineto{\pgfqpoint{8.183187in}{2.068164in}}%
\pgfpathlineto{\pgfqpoint{8.192214in}{2.081344in}}%
\pgfpathlineto{\pgfqpoint{8.210268in}{2.105331in}}%
\pgfpathlineto{\pgfqpoint{8.219296in}{2.121979in}}%
\pgfpathlineto{\pgfqpoint{8.228323in}{2.129641in}}%
\pgfpathlineto{\pgfqpoint{8.237350in}{2.143279in}}%
\pgfpathlineto{\pgfqpoint{8.246377in}{2.152149in}}%
\pgfpathlineto{\pgfqpoint{8.255404in}{2.177493in}}%
\pgfpathlineto{\pgfqpoint{8.264432in}{2.187259in}}%
\pgfpathlineto{\pgfqpoint{8.273459in}{2.175161in}}%
\pgfpathlineto{\pgfqpoint{8.282486in}{2.163753in}}%
\pgfpathlineto{\pgfqpoint{8.291513in}{2.123767in}}%
\pgfpathlineto{\pgfqpoint{8.300541in}{2.086613in}}%
\pgfpathlineto{\pgfqpoint{8.318595in}{2.042036in}}%
\pgfpathlineto{\pgfqpoint{8.327622in}{2.003989in}}%
\pgfpathlineto{\pgfqpoint{8.336649in}{1.939711in}}%
\pgfpathlineto{\pgfqpoint{8.345677in}{1.913720in}}%
\pgfpathlineto{\pgfqpoint{8.354704in}{1.892724in}}%
\pgfpathlineto{\pgfqpoint{8.363731in}{1.889908in}}%
\pgfpathlineto{\pgfqpoint{8.372758in}{1.902097in}}%
\pgfpathlineto{\pgfqpoint{8.381785in}{1.896199in}}%
\pgfpathlineto{\pgfqpoint{8.390813in}{1.872135in}}%
\pgfpathlineto{\pgfqpoint{8.399840in}{1.891374in}}%
\pgfpathlineto{\pgfqpoint{8.408867in}{1.896630in}}%
\pgfpathlineto{\pgfqpoint{8.417894in}{1.881165in}}%
\pgfpathlineto{\pgfqpoint{8.426921in}{1.888604in}}%
\pgfpathlineto{\pgfqpoint{8.435949in}{1.897021in}}%
\pgfpathlineto{\pgfqpoint{8.444976in}{1.901835in}}%
\pgfpathlineto{\pgfqpoint{8.454003in}{1.911453in}}%
\pgfpathlineto{\pgfqpoint{8.463030in}{1.929933in}}%
\pgfpathlineto{\pgfqpoint{8.472058in}{1.945830in}}%
\pgfpathlineto{\pgfqpoint{8.481085in}{1.944073in}}%
\pgfpathlineto{\pgfqpoint{8.490112in}{2.041952in}}%
\pgfpathlineto{\pgfqpoint{8.499139in}{2.010298in}}%
\pgfpathlineto{\pgfqpoint{8.508166in}{1.889413in}}%
\pgfpathlineto{\pgfqpoint{8.517194in}{1.793275in}}%
\pgfpathlineto{\pgfqpoint{8.526221in}{1.715087in}}%
\pgfpathlineto{\pgfqpoint{8.535248in}{1.676075in}}%
\pgfpathlineto{\pgfqpoint{8.544275in}{1.645501in}}%
\pgfpathlineto{\pgfqpoint{8.553302in}{1.659770in}}%
\pgfpathlineto{\pgfqpoint{8.562330in}{1.703389in}}%
\pgfpathlineto{\pgfqpoint{8.571357in}{1.750353in}}%
\pgfpathlineto{\pgfqpoint{8.589411in}{1.839924in}}%
\pgfpathlineto{\pgfqpoint{8.598438in}{1.875800in}}%
\pgfpathlineto{\pgfqpoint{8.607466in}{1.928052in}}%
\pgfpathlineto{\pgfqpoint{8.616493in}{1.989275in}}%
\pgfpathlineto{\pgfqpoint{8.625520in}{2.018436in}}%
\pgfpathlineto{\pgfqpoint{8.634547in}{2.079181in}}%
\pgfpathlineto{\pgfqpoint{8.643574in}{2.114404in}}%
\pgfpathlineto{\pgfqpoint{8.652602in}{2.152496in}}%
\pgfpathlineto{\pgfqpoint{8.661629in}{2.203576in}}%
\pgfpathlineto{\pgfqpoint{8.670656in}{2.239393in}}%
\pgfpathlineto{\pgfqpoint{8.679683in}{2.243077in}}%
\pgfpathlineto{\pgfqpoint{8.688711in}{2.226669in}}%
\pgfpathlineto{\pgfqpoint{8.697738in}{2.186913in}}%
\pgfpathlineto{\pgfqpoint{8.706765in}{2.165290in}}%
\pgfpathlineto{\pgfqpoint{8.715792in}{2.156978in}}%
\pgfpathlineto{\pgfqpoint{8.724819in}{2.158905in}}%
\pgfpathlineto{\pgfqpoint{8.733847in}{2.165797in}}%
\pgfpathlineto{\pgfqpoint{8.742874in}{2.161635in}}%
\pgfpathlineto{\pgfqpoint{8.751901in}{2.155164in}}%
\pgfpathlineto{\pgfqpoint{8.760928in}{2.159628in}}%
\pgfpathlineto{\pgfqpoint{8.769955in}{2.166341in}}%
\pgfpathlineto{\pgfqpoint{8.778983in}{2.171575in}}%
\pgfpathlineto{\pgfqpoint{8.788010in}{2.172004in}}%
\pgfpathlineto{\pgfqpoint{8.797037in}{2.167740in}}%
\pgfpathlineto{\pgfqpoint{8.806064in}{2.126959in}}%
\pgfpathlineto{\pgfqpoint{8.815091in}{2.118131in}}%
\pgfpathlineto{\pgfqpoint{8.824119in}{2.125696in}}%
\pgfpathlineto{\pgfqpoint{8.833146in}{2.125477in}}%
\pgfpathlineto{\pgfqpoint{8.842173in}{2.100165in}}%
\pgfpathlineto{\pgfqpoint{8.851200in}{2.089864in}}%
\pgfpathlineto{\pgfqpoint{8.860228in}{2.083849in}}%
\pgfpathlineto{\pgfqpoint{8.869255in}{2.082149in}}%
\pgfpathlineto{\pgfqpoint{8.878282in}{2.083855in}}%
\pgfpathlineto{\pgfqpoint{8.887309in}{2.091646in}}%
\pgfpathlineto{\pgfqpoint{8.896336in}{2.105663in}}%
\pgfpathlineto{\pgfqpoint{8.905364in}{2.131568in}}%
\pgfpathlineto{\pgfqpoint{8.914391in}{2.133149in}}%
\pgfpathlineto{\pgfqpoint{8.923418in}{2.138582in}}%
\pgfpathlineto{\pgfqpoint{8.932445in}{2.156625in}}%
\pgfpathlineto{\pgfqpoint{8.941472in}{2.191705in}}%
\pgfpathlineto{\pgfqpoint{8.950500in}{2.207369in}}%
\pgfpathlineto{\pgfqpoint{8.959527in}{2.225117in}}%
\pgfpathlineto{\pgfqpoint{8.968554in}{2.259588in}}%
\pgfpathlineto{\pgfqpoint{8.977581in}{2.282768in}}%
\pgfpathlineto{\pgfqpoint{8.986608in}{2.288060in}}%
\pgfpathlineto{\pgfqpoint{8.995636in}{2.299482in}}%
\pgfpathlineto{\pgfqpoint{9.004663in}{2.296605in}}%
\pgfpathlineto{\pgfqpoint{9.013690in}{2.300613in}}%
\pgfpathlineto{\pgfqpoint{9.022717in}{2.302106in}}%
\pgfpathlineto{\pgfqpoint{9.031744in}{2.292660in}}%
\pgfpathlineto{\pgfqpoint{9.040772in}{2.291685in}}%
\pgfpathlineto{\pgfqpoint{9.049799in}{2.268163in}}%
\pgfpathlineto{\pgfqpoint{9.058826in}{2.272880in}}%
\pgfpathlineto{\pgfqpoint{9.067853in}{2.289975in}}%
\pgfpathlineto{\pgfqpoint{9.076881in}{2.258330in}}%
\pgfpathlineto{\pgfqpoint{9.085908in}{2.241395in}}%
\pgfpathlineto{\pgfqpoint{9.094935in}{2.218803in}}%
\pgfpathlineto{\pgfqpoint{9.103962in}{2.189733in}}%
\pgfpathlineto{\pgfqpoint{9.112989in}{2.162281in}}%
\pgfpathlineto{\pgfqpoint{9.122017in}{2.114104in}}%
\pgfpathlineto{\pgfqpoint{9.131044in}{2.075886in}}%
\pgfpathlineto{\pgfqpoint{9.140071in}{2.045092in}}%
\pgfpathlineto{\pgfqpoint{9.149098in}{1.998995in}}%
\pgfpathlineto{\pgfqpoint{9.158125in}{1.977367in}}%
\pgfpathlineto{\pgfqpoint{9.167153in}{1.956596in}}%
\pgfpathlineto{\pgfqpoint{9.176180in}{1.943699in}}%
\pgfpathlineto{\pgfqpoint{9.185207in}{1.914154in}}%
\pgfpathlineto{\pgfqpoint{9.194234in}{1.862759in}}%
\pgfpathlineto{\pgfqpoint{9.212289in}{1.753462in}}%
\pgfpathlineto{\pgfqpoint{9.221316in}{1.717646in}}%
\pgfpathlineto{\pgfqpoint{9.230343in}{1.631913in}}%
\pgfpathlineto{\pgfqpoint{9.239370in}{1.552226in}}%
\pgfpathlineto{\pgfqpoint{9.248397in}{1.625534in}}%
\pgfpathlineto{\pgfqpoint{9.257425in}{1.705010in}}%
\pgfpathlineto{\pgfqpoint{9.266452in}{1.790907in}}%
\pgfpathlineto{\pgfqpoint{9.275479in}{1.837725in}}%
\pgfpathlineto{\pgfqpoint{9.284506in}{1.857582in}}%
\pgfpathlineto{\pgfqpoint{9.293534in}{1.870358in}}%
\pgfpathlineto{\pgfqpoint{9.302561in}{1.875907in}}%
\pgfpathlineto{\pgfqpoint{9.311588in}{1.863611in}}%
\pgfpathlineto{\pgfqpoint{9.320615in}{1.839940in}}%
\pgfpathlineto{\pgfqpoint{9.329642in}{1.832654in}}%
\pgfpathlineto{\pgfqpoint{9.338670in}{1.820443in}}%
\pgfpathlineto{\pgfqpoint{9.347697in}{1.788492in}}%
\pgfpathlineto{\pgfqpoint{9.356724in}{1.852849in}}%
\pgfpathlineto{\pgfqpoint{9.365751in}{1.858514in}}%
\pgfpathlineto{\pgfqpoint{9.374778in}{1.870156in}}%
\pgfpathlineto{\pgfqpoint{9.383806in}{1.875248in}}%
\pgfpathlineto{\pgfqpoint{9.392833in}{1.877019in}}%
\pgfpathlineto{\pgfqpoint{9.401860in}{1.868959in}}%
\pgfpathlineto{\pgfqpoint{9.410887in}{1.849346in}}%
\pgfpathlineto{\pgfqpoint{9.419914in}{1.837680in}}%
\pgfpathlineto{\pgfqpoint{9.428942in}{1.815813in}}%
\pgfpathlineto{\pgfqpoint{9.437969in}{1.783155in}}%
\pgfpathlineto{\pgfqpoint{9.446996in}{1.776189in}}%
\pgfpathlineto{\pgfqpoint{9.456023in}{1.772868in}}%
\pgfpathlineto{\pgfqpoint{9.465051in}{1.748910in}}%
\pgfpathlineto{\pgfqpoint{9.474078in}{1.721849in}}%
\pgfpathlineto{\pgfqpoint{9.483105in}{1.688265in}}%
\pgfpathlineto{\pgfqpoint{9.492132in}{1.658742in}}%
\pgfpathlineto{\pgfqpoint{9.501159in}{1.624228in}}%
\pgfpathlineto{\pgfqpoint{9.510187in}{1.591383in}}%
\pgfpathlineto{\pgfqpoint{9.519214in}{1.573115in}}%
\pgfpathlineto{\pgfqpoint{9.528241in}{1.542006in}}%
\pgfpathlineto{\pgfqpoint{9.537268in}{1.608714in}}%
\pgfpathlineto{\pgfqpoint{9.546295in}{1.803725in}}%
\pgfpathlineto{\pgfqpoint{9.555323in}{1.901834in}}%
\pgfpathlineto{\pgfqpoint{9.564350in}{1.985757in}}%
\pgfpathlineto{\pgfqpoint{9.573377in}{2.030527in}}%
\pgfpathlineto{\pgfqpoint{9.582404in}{2.082722in}}%
\pgfpathlineto{\pgfqpoint{9.591431in}{2.121085in}}%
\pgfpathlineto{\pgfqpoint{9.600459in}{2.140517in}}%
\pgfpathlineto{\pgfqpoint{9.609486in}{2.135248in}}%
\pgfpathlineto{\pgfqpoint{9.618513in}{2.118721in}}%
\pgfpathlineto{\pgfqpoint{9.627540in}{2.059804in}}%
\pgfpathlineto{\pgfqpoint{9.636567in}{2.126158in}}%
\pgfpathlineto{\pgfqpoint{9.645595in}{2.141049in}}%
\pgfpathlineto{\pgfqpoint{9.654622in}{2.164469in}}%
\pgfpathlineto{\pgfqpoint{9.663649in}{2.180825in}}%
\pgfpathlineto{\pgfqpoint{9.672676in}{2.181354in}}%
\pgfpathlineto{\pgfqpoint{9.681704in}{2.179801in}}%
\pgfpathlineto{\pgfqpoint{9.690731in}{2.176975in}}%
\pgfpathlineto{\pgfqpoint{9.699758in}{2.172737in}}%
\pgfpathlineto{\pgfqpoint{9.708785in}{2.185626in}}%
\pgfpathlineto{\pgfqpoint{9.717812in}{2.173215in}}%
\pgfpathlineto{\pgfqpoint{9.726840in}{2.189400in}}%
\pgfpathlineto{\pgfqpoint{9.735867in}{2.199720in}}%
\pgfpathlineto{\pgfqpoint{9.744894in}{2.185125in}}%
\pgfpathlineto{\pgfqpoint{9.753921in}{2.181762in}}%
\pgfpathlineto{\pgfqpoint{9.762948in}{2.163786in}}%
\pgfpathlineto{\pgfqpoint{9.771976in}{2.148221in}}%
\pgfpathlineto{\pgfqpoint{9.781003in}{2.115222in}}%
\pgfpathlineto{\pgfqpoint{9.790030in}{2.087801in}}%
\pgfpathlineto{\pgfqpoint{9.799057in}{2.096911in}}%
\pgfpathlineto{\pgfqpoint{9.817112in}{2.174173in}}%
\pgfpathlineto{\pgfqpoint{9.826139in}{2.236289in}}%
\pgfpathlineto{\pgfqpoint{9.835166in}{2.282243in}}%
\pgfpathlineto{\pgfqpoint{9.862248in}{2.398890in}}%
\pgfpathlineto{\pgfqpoint{9.871275in}{2.443431in}}%
\pgfpathlineto{\pgfqpoint{9.880302in}{2.479794in}}%
\pgfpathlineto{\pgfqpoint{9.889329in}{2.470691in}}%
\pgfpathlineto{\pgfqpoint{9.898357in}{2.459919in}}%
\pgfpathlineto{\pgfqpoint{9.907384in}{2.466995in}}%
\pgfpathlineto{\pgfqpoint{9.916411in}{2.452318in}}%
\pgfpathlineto{\pgfqpoint{9.925438in}{2.416212in}}%
\pgfpathlineto{\pgfqpoint{9.934465in}{2.395251in}}%
\pgfpathlineto{\pgfqpoint{9.952520in}{2.349421in}}%
\pgfpathlineto{\pgfqpoint{9.970574in}{2.440851in}}%
\pgfpathlineto{\pgfqpoint{9.979601in}{2.480621in}}%
\pgfpathlineto{\pgfqpoint{9.988629in}{2.565411in}}%
\pgfpathlineto{\pgfqpoint{9.997656in}{2.598068in}}%
\pgfpathlineto{\pgfqpoint{10.006683in}{2.612172in}}%
\pgfpathlineto{\pgfqpoint{10.015710in}{2.613510in}}%
\pgfpathlineto{\pgfqpoint{10.024737in}{2.615598in}}%
\pgfpathlineto{\pgfqpoint{10.033765in}{2.614762in}}%
\pgfpathlineto{\pgfqpoint{10.042792in}{2.638428in}}%
\pgfpathlineto{\pgfqpoint{10.051819in}{2.649982in}}%
\pgfpathlineto{\pgfqpoint{10.060846in}{2.674341in}}%
\pgfpathlineto{\pgfqpoint{10.069874in}{2.732139in}}%
\pgfpathlineto{\pgfqpoint{10.078901in}{2.776627in}}%
\pgfpathlineto{\pgfqpoint{10.087928in}{2.849692in}}%
\pgfpathlineto{\pgfqpoint{10.096955in}{2.944031in}}%
\pgfpathlineto{\pgfqpoint{10.105982in}{3.108580in}}%
\pgfpathlineto{\pgfqpoint{10.115010in}{3.355835in}}%
\pgfpathlineto{\pgfqpoint{10.124037in}{3.254921in}}%
\pgfpathlineto{\pgfqpoint{10.133064in}{3.072689in}}%
\pgfpathlineto{\pgfqpoint{10.142091in}{2.996611in}}%
\pgfpathlineto{\pgfqpoint{10.151118in}{2.928945in}}%
\pgfpathlineto{\pgfqpoint{10.160146in}{2.857759in}}%
\pgfpathlineto{\pgfqpoint{10.169173in}{2.798020in}}%
\pgfpathlineto{\pgfqpoint{10.187227in}{2.688868in}}%
\pgfpathlineto{\pgfqpoint{10.196254in}{2.631330in}}%
\pgfpathlineto{\pgfqpoint{10.205282in}{2.589467in}}%
\pgfpathlineto{\pgfqpoint{10.214309in}{2.566815in}}%
\pgfpathlineto{\pgfqpoint{10.223336in}{2.532442in}}%
\pgfpathlineto{\pgfqpoint{10.232363in}{2.512249in}}%
\pgfpathlineto{\pgfqpoint{10.241390in}{2.492939in}}%
\pgfpathlineto{\pgfqpoint{10.250418in}{2.496679in}}%
\pgfpathlineto{\pgfqpoint{10.259445in}{2.477575in}}%
\pgfpathlineto{\pgfqpoint{10.268472in}{2.474664in}}%
\pgfpathlineto{\pgfqpoint{10.277499in}{2.459531in}}%
\pgfpathlineto{\pgfqpoint{10.286527in}{2.460073in}}%
\pgfpathlineto{\pgfqpoint{10.295554in}{2.473106in}}%
\pgfpathlineto{\pgfqpoint{10.304581in}{2.478551in}}%
\pgfpathlineto{\pgfqpoint{10.313608in}{2.506677in}}%
\pgfpathlineto{\pgfqpoint{10.322635in}{2.530697in}}%
\pgfpathlineto{\pgfqpoint{10.331663in}{2.511938in}}%
\pgfpathlineto{\pgfqpoint{10.340690in}{2.506940in}}%
\pgfpathlineto{\pgfqpoint{10.349717in}{2.492470in}}%
\pgfpathlineto{\pgfqpoint{10.358744in}{2.495802in}}%
\pgfpathlineto{\pgfqpoint{10.367771in}{2.493385in}}%
\pgfpathlineto{\pgfqpoint{10.376799in}{2.491503in}}%
\pgfpathlineto{\pgfqpoint{10.385826in}{2.474240in}}%
\pgfpathlineto{\pgfqpoint{10.394853in}{2.488609in}}%
\pgfpathlineto{\pgfqpoint{10.403880in}{2.498853in}}%
\pgfpathlineto{\pgfqpoint{10.412907in}{2.500226in}}%
\pgfpathlineto{\pgfqpoint{10.421935in}{2.487935in}}%
\pgfpathlineto{\pgfqpoint{10.430962in}{2.478383in}}%
\pgfpathlineto{\pgfqpoint{10.439989in}{2.461924in}}%
\pgfpathlineto{\pgfqpoint{10.449016in}{2.466331in}}%
\pgfpathlineto{\pgfqpoint{10.458043in}{2.460995in}}%
\pgfpathlineto{\pgfqpoint{10.467071in}{2.448486in}}%
\pgfpathlineto{\pgfqpoint{10.476098in}{2.450745in}}%
\pgfpathlineto{\pgfqpoint{10.485125in}{2.457082in}}%
\pgfpathlineto{\pgfqpoint{10.494152in}{2.456885in}}%
\pgfpathlineto{\pgfqpoint{10.503180in}{2.462538in}}%
\pgfpathlineto{\pgfqpoint{10.512207in}{2.466101in}}%
\pgfpathlineto{\pgfqpoint{10.521234in}{2.460302in}}%
\pgfpathlineto{\pgfqpoint{10.530261in}{2.478949in}}%
\pgfpathlineto{\pgfqpoint{10.539288in}{2.486679in}}%
\pgfpathlineto{\pgfqpoint{10.548316in}{2.493799in}}%
\pgfpathlineto{\pgfqpoint{10.557343in}{2.502393in}}%
\pgfpathlineto{\pgfqpoint{10.566370in}{2.506201in}}%
\pgfpathlineto{\pgfqpoint{10.575397in}{2.505864in}}%
\pgfpathlineto{\pgfqpoint{10.584424in}{2.519858in}}%
\pgfpathlineto{\pgfqpoint{10.593452in}{2.529004in}}%
\pgfpathlineto{\pgfqpoint{10.602479in}{2.549794in}}%
\pgfpathlineto{\pgfqpoint{10.611506in}{2.558753in}}%
\pgfpathlineto{\pgfqpoint{10.620533in}{2.565964in}}%
\pgfpathlineto{\pgfqpoint{10.629560in}{2.561031in}}%
\pgfpathlineto{\pgfqpoint{10.638588in}{2.566573in}}%
\pgfpathlineto{\pgfqpoint{10.647615in}{2.564038in}}%
\pgfpathlineto{\pgfqpoint{10.656642in}{2.562702in}}%
\pgfpathlineto{\pgfqpoint{10.665669in}{2.551500in}}%
\pgfpathlineto{\pgfqpoint{10.674697in}{2.558787in}}%
\pgfpathlineto{\pgfqpoint{10.683724in}{2.550031in}}%
\pgfpathlineto{\pgfqpoint{10.692751in}{2.528983in}}%
\pgfpathlineto{\pgfqpoint{10.701778in}{2.499290in}}%
\pgfpathlineto{\pgfqpoint{10.710805in}{2.451103in}}%
\pgfpathlineto{\pgfqpoint{10.719833in}{2.430499in}}%
\pgfpathlineto{\pgfqpoint{10.728860in}{2.421814in}}%
\pgfpathlineto{\pgfqpoint{10.737887in}{2.402159in}}%
\pgfpathlineto{\pgfqpoint{10.746914in}{2.385182in}}%
\pgfpathlineto{\pgfqpoint{10.755941in}{2.385561in}}%
\pgfpathlineto{\pgfqpoint{10.764969in}{2.376844in}}%
\pgfpathlineto{\pgfqpoint{10.773996in}{2.380535in}}%
\pgfpathlineto{\pgfqpoint{10.783023in}{2.397347in}}%
\pgfpathlineto{\pgfqpoint{10.792050in}{2.390878in}}%
\pgfpathlineto{\pgfqpoint{10.801077in}{2.395630in}}%
\pgfpathlineto{\pgfqpoint{10.810105in}{2.391319in}}%
\pgfpathlineto{\pgfqpoint{10.828159in}{2.427559in}}%
\pgfpathlineto{\pgfqpoint{10.837186in}{2.456289in}}%
\pgfpathlineto{\pgfqpoint{10.846213in}{2.470749in}}%
\pgfpathlineto{\pgfqpoint{10.855241in}{2.441028in}}%
\pgfpathlineto{\pgfqpoint{10.864268in}{2.414371in}}%
\pgfpathlineto{\pgfqpoint{10.873295in}{2.390295in}}%
\pgfpathlineto{\pgfqpoint{10.882322in}{2.356075in}}%
\pgfpathlineto{\pgfqpoint{10.891350in}{2.318670in}}%
\pgfpathlineto{\pgfqpoint{10.900377in}{2.290200in}}%
\pgfpathlineto{\pgfqpoint{10.909404in}{2.257802in}}%
\pgfpathlineto{\pgfqpoint{10.918431in}{2.219636in}}%
\pgfpathlineto{\pgfqpoint{10.936486in}{2.171303in}}%
\pgfpathlineto{\pgfqpoint{10.945513in}{2.169871in}}%
\pgfpathlineto{\pgfqpoint{10.954540in}{2.172389in}}%
\pgfpathlineto{\pgfqpoint{10.963567in}{2.173412in}}%
\pgfpathlineto{\pgfqpoint{10.972594in}{2.171677in}}%
\pgfpathlineto{\pgfqpoint{10.981622in}{2.170504in}}%
\pgfpathlineto{\pgfqpoint{10.990649in}{2.175205in}}%
\pgfpathlineto{\pgfqpoint{10.999676in}{2.172574in}}%
\pgfpathlineto{\pgfqpoint{11.008703in}{2.175031in}}%
\pgfpathlineto{\pgfqpoint{11.017730in}{2.177142in}}%
\pgfpathlineto{\pgfqpoint{11.026758in}{2.182097in}}%
\pgfpathlineto{\pgfqpoint{11.035785in}{2.175762in}}%
\pgfpathlineto{\pgfqpoint{11.044812in}{2.179125in}}%
\pgfpathlineto{\pgfqpoint{11.053839in}{2.192622in}}%
\pgfpathlineto{\pgfqpoint{11.062867in}{2.174375in}}%
\pgfpathlineto{\pgfqpoint{11.071894in}{2.161077in}}%
\pgfpathlineto{\pgfqpoint{11.080921in}{2.154262in}}%
\pgfpathlineto{\pgfqpoint{11.089948in}{2.155531in}}%
\pgfpathlineto{\pgfqpoint{11.098975in}{2.161164in}}%
\pgfpathlineto{\pgfqpoint{11.108003in}{2.163226in}}%
\pgfpathlineto{\pgfqpoint{11.117030in}{2.167509in}}%
\pgfpathlineto{\pgfqpoint{11.126057in}{2.169939in}}%
\pgfpathlineto{\pgfqpoint{11.135084in}{2.173830in}}%
\pgfpathlineto{\pgfqpoint{11.144111in}{2.176663in}}%
\pgfpathlineto{\pgfqpoint{11.153139in}{2.161644in}}%
\pgfpathlineto{\pgfqpoint{11.162166in}{2.131846in}}%
\pgfpathlineto{\pgfqpoint{11.171193in}{2.091650in}}%
\pgfpathlineto{\pgfqpoint{11.180220in}{2.143547in}}%
\pgfpathlineto{\pgfqpoint{11.189247in}{2.189496in}}%
\pgfpathlineto{\pgfqpoint{11.198275in}{2.199584in}}%
\pgfpathlineto{\pgfqpoint{11.207302in}{2.204280in}}%
\pgfpathlineto{\pgfqpoint{11.216329in}{2.181007in}}%
\pgfpathlineto{\pgfqpoint{11.225356in}{2.150228in}}%
\pgfpathlineto{\pgfqpoint{11.234383in}{2.153455in}}%
\pgfpathlineto{\pgfqpoint{11.243411in}{2.168943in}}%
\pgfpathlineto{\pgfqpoint{11.252438in}{2.171132in}}%
\pgfpathlineto{\pgfqpoint{11.261465in}{2.169802in}}%
\pgfpathlineto{\pgfqpoint{11.279520in}{2.159451in}}%
\pgfpathlineto{\pgfqpoint{11.288547in}{2.147467in}}%
\pgfpathlineto{\pgfqpoint{11.297574in}{2.143140in}}%
\pgfpathlineto{\pgfqpoint{11.306601in}{2.133697in}}%
\pgfpathlineto{\pgfqpoint{11.315628in}{2.128425in}}%
\pgfpathlineto{\pgfqpoint{11.324656in}{2.117933in}}%
\pgfpathlineto{\pgfqpoint{11.333683in}{2.109607in}}%
\pgfpathlineto{\pgfqpoint{11.342710in}{2.097353in}}%
\pgfpathlineto{\pgfqpoint{11.351737in}{2.089707in}}%
\pgfpathlineto{\pgfqpoint{11.360764in}{2.088848in}}%
\pgfpathlineto{\pgfqpoint{11.378819in}{2.135643in}}%
\pgfpathlineto{\pgfqpoint{11.387846in}{2.165748in}}%
\pgfpathlineto{\pgfqpoint{11.396873in}{2.201095in}}%
\pgfpathlineto{\pgfqpoint{11.405900in}{2.234584in}}%
\pgfpathlineto{\pgfqpoint{11.414928in}{2.238155in}}%
\pgfpathlineto{\pgfqpoint{11.423955in}{2.224682in}}%
\pgfpathlineto{\pgfqpoint{11.432982in}{2.217929in}}%
\pgfpathlineto{\pgfqpoint{11.442009in}{2.207951in}}%
\pgfpathlineto{\pgfqpoint{11.451036in}{2.215601in}}%
\pgfpathlineto{\pgfqpoint{11.460064in}{2.236584in}}%
\pgfpathlineto{\pgfqpoint{11.469091in}{2.253700in}}%
\pgfpathlineto{\pgfqpoint{11.469091in}{2.253700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.000000in}{0.660000in}}{\pgfqpoint{9.920000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.932718,0.973087,0.644060}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.450909in}{2.071233in}}%
\pgfpathlineto{\pgfqpoint{2.459936in}{2.033369in}}%
\pgfpathlineto{\pgfqpoint{2.468964in}{2.019992in}}%
\pgfpathlineto{\pgfqpoint{2.477991in}{2.008531in}}%
\pgfpathlineto{\pgfqpoint{2.487018in}{2.017894in}}%
\pgfpathlineto{\pgfqpoint{2.496045in}{1.995758in}}%
\pgfpathlineto{\pgfqpoint{2.505072in}{1.981241in}}%
\pgfpathlineto{\pgfqpoint{2.523127in}{1.956204in}}%
\pgfpathlineto{\pgfqpoint{2.532154in}{1.924395in}}%
\pgfpathlineto{\pgfqpoint{2.541181in}{1.865754in}}%
\pgfpathlineto{\pgfqpoint{2.550208in}{1.781381in}}%
\pgfpathlineto{\pgfqpoint{2.559236in}{1.718544in}}%
\pgfpathlineto{\pgfqpoint{2.568263in}{1.640063in}}%
\pgfpathlineto{\pgfqpoint{2.577290in}{1.546544in}}%
\pgfpathlineto{\pgfqpoint{2.586317in}{1.468407in}}%
\pgfpathlineto{\pgfqpoint{2.595344in}{1.419385in}}%
\pgfpathlineto{\pgfqpoint{2.604372in}{1.397156in}}%
\pgfpathlineto{\pgfqpoint{2.613399in}{1.422008in}}%
\pgfpathlineto{\pgfqpoint{2.622426in}{1.468283in}}%
\pgfpathlineto{\pgfqpoint{2.631453in}{1.523081in}}%
\pgfpathlineto{\pgfqpoint{2.640480in}{1.629832in}}%
\pgfpathlineto{\pgfqpoint{2.649508in}{1.697468in}}%
\pgfpathlineto{\pgfqpoint{2.658535in}{1.751776in}}%
\pgfpathlineto{\pgfqpoint{2.667562in}{1.748530in}}%
\pgfpathlineto{\pgfqpoint{2.676589in}{1.801241in}}%
\pgfpathlineto{\pgfqpoint{2.685617in}{1.815330in}}%
\pgfpathlineto{\pgfqpoint{2.694644in}{1.729741in}}%
\pgfpathlineto{\pgfqpoint{2.703671in}{1.600115in}}%
\pgfpathlineto{\pgfqpoint{2.712698in}{1.571445in}}%
\pgfpathlineto{\pgfqpoint{2.721725in}{1.758289in}}%
\pgfpathlineto{\pgfqpoint{2.730753in}{1.826687in}}%
\pgfpathlineto{\pgfqpoint{2.739780in}{1.947887in}}%
\pgfpathlineto{\pgfqpoint{2.748807in}{1.985532in}}%
\pgfpathlineto{\pgfqpoint{2.757834in}{2.032183in}}%
\pgfpathlineto{\pgfqpoint{2.766861in}{1.980411in}}%
\pgfpathlineto{\pgfqpoint{2.775889in}{2.031313in}}%
\pgfpathlineto{\pgfqpoint{2.784916in}{1.900470in}}%
\pgfpathlineto{\pgfqpoint{2.793943in}{1.721074in}}%
\pgfpathlineto{\pgfqpoint{2.802970in}{1.664805in}}%
\pgfpathlineto{\pgfqpoint{2.811997in}{1.661051in}}%
\pgfpathlineto{\pgfqpoint{2.821025in}{1.661242in}}%
\pgfpathlineto{\pgfqpoint{2.830052in}{1.722148in}}%
\pgfpathlineto{\pgfqpoint{2.839079in}{1.755274in}}%
\pgfpathlineto{\pgfqpoint{2.848106in}{1.805706in}}%
\pgfpathlineto{\pgfqpoint{2.857133in}{1.859445in}}%
\pgfpathlineto{\pgfqpoint{2.866161in}{1.925532in}}%
\pgfpathlineto{\pgfqpoint{2.875188in}{1.958423in}}%
\pgfpathlineto{\pgfqpoint{2.884215in}{1.973541in}}%
\pgfpathlineto{\pgfqpoint{2.893242in}{2.021222in}}%
\pgfpathlineto{\pgfqpoint{2.902270in}{2.060811in}}%
\pgfpathlineto{\pgfqpoint{2.911297in}{2.038843in}}%
\pgfpathlineto{\pgfqpoint{2.920324in}{2.018511in}}%
\pgfpathlineto{\pgfqpoint{2.929351in}{1.993921in}}%
\pgfpathlineto{\pgfqpoint{2.938378in}{1.960452in}}%
\pgfpathlineto{\pgfqpoint{2.947406in}{1.916664in}}%
\pgfpathlineto{\pgfqpoint{2.956433in}{1.899136in}}%
\pgfpathlineto{\pgfqpoint{2.965460in}{1.880015in}}%
\pgfpathlineto{\pgfqpoint{2.974487in}{1.864311in}}%
\pgfpathlineto{\pgfqpoint{2.983514in}{1.853282in}}%
\pgfpathlineto{\pgfqpoint{2.992542in}{1.844057in}}%
\pgfpathlineto{\pgfqpoint{3.001569in}{1.819515in}}%
\pgfpathlineto{\pgfqpoint{3.010596in}{1.788426in}}%
\pgfpathlineto{\pgfqpoint{3.019623in}{1.775738in}}%
\pgfpathlineto{\pgfqpoint{3.028650in}{1.771951in}}%
\pgfpathlineto{\pgfqpoint{3.037678in}{1.750792in}}%
\pgfpathlineto{\pgfqpoint{3.046705in}{1.735454in}}%
\pgfpathlineto{\pgfqpoint{3.055732in}{1.736581in}}%
\pgfpathlineto{\pgfqpoint{3.064759in}{1.743669in}}%
\pgfpathlineto{\pgfqpoint{3.073787in}{1.779935in}}%
\pgfpathlineto{\pgfqpoint{3.082814in}{1.835484in}}%
\pgfpathlineto{\pgfqpoint{3.091841in}{1.907127in}}%
\pgfpathlineto{\pgfqpoint{3.100868in}{1.990874in}}%
\pgfpathlineto{\pgfqpoint{3.118923in}{2.194715in}}%
\pgfpathlineto{\pgfqpoint{3.127950in}{2.042159in}}%
\pgfpathlineto{\pgfqpoint{3.136977in}{1.796730in}}%
\pgfpathlineto{\pgfqpoint{3.146004in}{1.774422in}}%
\pgfpathlineto{\pgfqpoint{3.155031in}{1.915191in}}%
\pgfpathlineto{\pgfqpoint{3.164059in}{1.950740in}}%
\pgfpathlineto{\pgfqpoint{3.173086in}{2.012259in}}%
\pgfpathlineto{\pgfqpoint{3.182113in}{1.998694in}}%
\pgfpathlineto{\pgfqpoint{3.191140in}{2.023034in}}%
\pgfpathlineto{\pgfqpoint{3.200167in}{2.025873in}}%
\pgfpathlineto{\pgfqpoint{3.209195in}{2.026413in}}%
\pgfpathlineto{\pgfqpoint{3.218222in}{2.024317in}}%
\pgfpathlineto{\pgfqpoint{3.227249in}{2.118284in}}%
\pgfpathlineto{\pgfqpoint{3.236276in}{2.185667in}}%
\pgfpathlineto{\pgfqpoint{3.245303in}{2.198544in}}%
\pgfpathlineto{\pgfqpoint{3.254331in}{2.124629in}}%
\pgfpathlineto{\pgfqpoint{3.263358in}{1.927906in}}%
\pgfpathlineto{\pgfqpoint{3.272385in}{1.875111in}}%
\pgfpathlineto{\pgfqpoint{3.281412in}{1.941649in}}%
\pgfpathlineto{\pgfqpoint{3.290440in}{1.996179in}}%
\pgfpathlineto{\pgfqpoint{3.299467in}{2.022637in}}%
\pgfpathlineto{\pgfqpoint{3.308494in}{2.070646in}}%
\pgfpathlineto{\pgfqpoint{3.326548in}{2.217523in}}%
\pgfpathlineto{\pgfqpoint{3.335576in}{2.305398in}}%
\pgfpathlineto{\pgfqpoint{3.344603in}{2.316748in}}%
\pgfpathlineto{\pgfqpoint{3.353630in}{2.353095in}}%
\pgfpathlineto{\pgfqpoint{3.362657in}{2.350715in}}%
\pgfpathlineto{\pgfqpoint{3.371684in}{2.271139in}}%
\pgfpathlineto{\pgfqpoint{3.380712in}{2.185975in}}%
\pgfpathlineto{\pgfqpoint{3.389739in}{2.106087in}}%
\pgfpathlineto{\pgfqpoint{3.398766in}{2.054393in}}%
\pgfpathlineto{\pgfqpoint{3.407793in}{2.005292in}}%
\pgfpathlineto{\pgfqpoint{3.416820in}{1.980664in}}%
\pgfpathlineto{\pgfqpoint{3.425848in}{1.977992in}}%
\pgfpathlineto{\pgfqpoint{3.434875in}{1.968347in}}%
\pgfpathlineto{\pgfqpoint{3.443902in}{1.980172in}}%
\pgfpathlineto{\pgfqpoint{3.452929in}{1.997945in}}%
\pgfpathlineto{\pgfqpoint{3.461957in}{2.025091in}}%
\pgfpathlineto{\pgfqpoint{3.470984in}{2.067686in}}%
\pgfpathlineto{\pgfqpoint{3.480011in}{2.069297in}}%
\pgfpathlineto{\pgfqpoint{3.489038in}{2.082077in}}%
\pgfpathlineto{\pgfqpoint{3.498065in}{2.058054in}}%
\pgfpathlineto{\pgfqpoint{3.507093in}{2.016873in}}%
\pgfpathlineto{\pgfqpoint{3.516120in}{1.926613in}}%
\pgfpathlineto{\pgfqpoint{3.525147in}{1.950811in}}%
\pgfpathlineto{\pgfqpoint{3.534174in}{2.088790in}}%
\pgfpathlineto{\pgfqpoint{3.543201in}{2.162053in}}%
\pgfpathlineto{\pgfqpoint{3.552229in}{2.183249in}}%
\pgfpathlineto{\pgfqpoint{3.561256in}{2.184312in}}%
\pgfpathlineto{\pgfqpoint{3.570283in}{2.175098in}}%
\pgfpathlineto{\pgfqpoint{3.579310in}{2.140585in}}%
\pgfpathlineto{\pgfqpoint{3.588337in}{2.143639in}}%
\pgfpathlineto{\pgfqpoint{3.597365in}{2.158596in}}%
\pgfpathlineto{\pgfqpoint{3.606392in}{2.156969in}}%
\pgfpathlineto{\pgfqpoint{3.615419in}{2.153335in}}%
\pgfpathlineto{\pgfqpoint{3.624446in}{2.142145in}}%
\pgfpathlineto{\pgfqpoint{3.633473in}{2.145555in}}%
\pgfpathlineto{\pgfqpoint{3.642501in}{2.147195in}}%
\pgfpathlineto{\pgfqpoint{3.651528in}{2.141208in}}%
\pgfpathlineto{\pgfqpoint{3.660555in}{2.139675in}}%
\pgfpathlineto{\pgfqpoint{3.669582in}{2.141696in}}%
\pgfpathlineto{\pgfqpoint{3.678610in}{2.124668in}}%
\pgfpathlineto{\pgfqpoint{3.687637in}{2.131122in}}%
\pgfpathlineto{\pgfqpoint{3.696664in}{2.147472in}}%
\pgfpathlineto{\pgfqpoint{3.705691in}{2.131821in}}%
\pgfpathlineto{\pgfqpoint{3.714718in}{2.097166in}}%
\pgfpathlineto{\pgfqpoint{3.723746in}{2.048840in}}%
\pgfpathlineto{\pgfqpoint{3.732773in}{2.070676in}}%
\pgfpathlineto{\pgfqpoint{3.741800in}{2.095491in}}%
\pgfpathlineto{\pgfqpoint{3.750827in}{2.111092in}}%
\pgfpathlineto{\pgfqpoint{3.759854in}{2.133235in}}%
\pgfpathlineto{\pgfqpoint{3.768882in}{2.142176in}}%
\pgfpathlineto{\pgfqpoint{3.777909in}{2.139776in}}%
\pgfpathlineto{\pgfqpoint{3.786936in}{2.139532in}}%
\pgfpathlineto{\pgfqpoint{3.795963in}{2.140683in}}%
\pgfpathlineto{\pgfqpoint{3.804990in}{2.140284in}}%
\pgfpathlineto{\pgfqpoint{3.814018in}{2.135847in}}%
\pgfpathlineto{\pgfqpoint{3.823045in}{2.158127in}}%
\pgfpathlineto{\pgfqpoint{3.832072in}{2.140158in}}%
\pgfpathlineto{\pgfqpoint{3.841099in}{2.075764in}}%
\pgfpathlineto{\pgfqpoint{3.850126in}{2.040936in}}%
\pgfpathlineto{\pgfqpoint{3.859154in}{2.026703in}}%
\pgfpathlineto{\pgfqpoint{3.868181in}{2.014669in}}%
\pgfpathlineto{\pgfqpoint{3.877208in}{2.010143in}}%
\pgfpathlineto{\pgfqpoint{3.886235in}{2.001410in}}%
\pgfpathlineto{\pgfqpoint{3.895263in}{2.002769in}}%
\pgfpathlineto{\pgfqpoint{3.904290in}{1.966310in}}%
\pgfpathlineto{\pgfqpoint{3.913317in}{1.925384in}}%
\pgfpathlineto{\pgfqpoint{3.922344in}{1.893246in}}%
\pgfpathlineto{\pgfqpoint{3.931371in}{1.889249in}}%
\pgfpathlineto{\pgfqpoint{3.940399in}{1.915877in}}%
\pgfpathlineto{\pgfqpoint{3.949426in}{1.922919in}}%
\pgfpathlineto{\pgfqpoint{3.958453in}{1.974191in}}%
\pgfpathlineto{\pgfqpoint{3.967480in}{1.980376in}}%
\pgfpathlineto{\pgfqpoint{3.976507in}{2.023904in}}%
\pgfpathlineto{\pgfqpoint{3.985535in}{2.107285in}}%
\pgfpathlineto{\pgfqpoint{3.994562in}{2.182635in}}%
\pgfpathlineto{\pgfqpoint{4.003589in}{2.248124in}}%
\pgfpathlineto{\pgfqpoint{4.012616in}{2.208040in}}%
\pgfpathlineto{\pgfqpoint{4.021643in}{2.190312in}}%
\pgfpathlineto{\pgfqpoint{4.030671in}{2.179814in}}%
\pgfpathlineto{\pgfqpoint{4.039698in}{2.188798in}}%
\pgfpathlineto{\pgfqpoint{4.048725in}{2.185347in}}%
\pgfpathlineto{\pgfqpoint{4.057752in}{2.190221in}}%
\pgfpathlineto{\pgfqpoint{4.066780in}{2.197566in}}%
\pgfpathlineto{\pgfqpoint{4.075807in}{2.197998in}}%
\pgfpathlineto{\pgfqpoint{4.084834in}{2.209201in}}%
\pgfpathlineto{\pgfqpoint{4.093861in}{2.219004in}}%
\pgfpathlineto{\pgfqpoint{4.102888in}{2.233445in}}%
\pgfpathlineto{\pgfqpoint{4.111916in}{2.246606in}}%
\pgfpathlineto{\pgfqpoint{4.120943in}{2.275517in}}%
\pgfpathlineto{\pgfqpoint{4.129970in}{2.283525in}}%
\pgfpathlineto{\pgfqpoint{4.138997in}{2.287132in}}%
\pgfpathlineto{\pgfqpoint{4.148024in}{2.286387in}}%
\pgfpathlineto{\pgfqpoint{4.157052in}{2.300179in}}%
\pgfpathlineto{\pgfqpoint{4.166079in}{2.343260in}}%
\pgfpathlineto{\pgfqpoint{4.175106in}{2.355082in}}%
\pgfpathlineto{\pgfqpoint{4.184133in}{2.373956in}}%
\pgfpathlineto{\pgfqpoint{4.193160in}{2.407075in}}%
\pgfpathlineto{\pgfqpoint{4.202188in}{2.456239in}}%
\pgfpathlineto{\pgfqpoint{4.211215in}{2.512172in}}%
\pgfpathlineto{\pgfqpoint{4.220242in}{2.584748in}}%
\pgfpathlineto{\pgfqpoint{4.229269in}{2.664255in}}%
\pgfpathlineto{\pgfqpoint{4.238296in}{2.763546in}}%
\pgfpathlineto{\pgfqpoint{4.247324in}{2.866168in}}%
\pgfpathlineto{\pgfqpoint{4.256351in}{2.796714in}}%
\pgfpathlineto{\pgfqpoint{4.265378in}{2.761954in}}%
\pgfpathlineto{\pgfqpoint{4.274405in}{2.746592in}}%
\pgfpathlineto{\pgfqpoint{4.283433in}{2.732334in}}%
\pgfpathlineto{\pgfqpoint{4.292460in}{2.727129in}}%
\pgfpathlineto{\pgfqpoint{4.301487in}{2.693694in}}%
\pgfpathlineto{\pgfqpoint{4.310514in}{2.680497in}}%
\pgfpathlineto{\pgfqpoint{4.319541in}{2.670056in}}%
\pgfpathlineto{\pgfqpoint{4.328569in}{2.665102in}}%
\pgfpathlineto{\pgfqpoint{4.337596in}{2.655279in}}%
\pgfpathlineto{\pgfqpoint{4.346623in}{2.658240in}}%
\pgfpathlineto{\pgfqpoint{4.355650in}{2.667254in}}%
\pgfpathlineto{\pgfqpoint{4.364677in}{2.695595in}}%
\pgfpathlineto{\pgfqpoint{4.373705in}{2.738930in}}%
\pgfpathlineto{\pgfqpoint{4.382732in}{2.725102in}}%
\pgfpathlineto{\pgfqpoint{4.391759in}{2.671360in}}%
\pgfpathlineto{\pgfqpoint{4.400786in}{2.652709in}}%
\pgfpathlineto{\pgfqpoint{4.409813in}{2.556525in}}%
\pgfpathlineto{\pgfqpoint{4.418841in}{2.547231in}}%
\pgfpathlineto{\pgfqpoint{4.427868in}{2.611208in}}%
\pgfpathlineto{\pgfqpoint{4.436895in}{2.621732in}}%
\pgfpathlineto{\pgfqpoint{4.445922in}{2.621682in}}%
\pgfpathlineto{\pgfqpoint{4.454949in}{2.622061in}}%
\pgfpathlineto{\pgfqpoint{4.463977in}{2.601769in}}%
\pgfpathlineto{\pgfqpoint{4.473004in}{2.542850in}}%
\pgfpathlineto{\pgfqpoint{4.482031in}{2.536980in}}%
\pgfpathlineto{\pgfqpoint{4.491058in}{2.556318in}}%
\pgfpathlineto{\pgfqpoint{4.500086in}{2.633661in}}%
\pgfpathlineto{\pgfqpoint{4.509113in}{2.885351in}}%
\pgfpathlineto{\pgfqpoint{4.518140in}{3.209947in}}%
\pgfpathlineto{\pgfqpoint{4.527167in}{3.659714in}}%
\pgfpathlineto{\pgfqpoint{4.536194in}{3.761522in}}%
\pgfpathlineto{\pgfqpoint{4.545222in}{3.507518in}}%
\pgfpathlineto{\pgfqpoint{4.554249in}{3.657103in}}%
\pgfpathlineto{\pgfqpoint{4.563276in}{3.691836in}}%
\pgfpathlineto{\pgfqpoint{4.572303in}{3.609825in}}%
\pgfpathlineto{\pgfqpoint{4.581330in}{3.447399in}}%
\pgfpathlineto{\pgfqpoint{4.590358in}{3.221083in}}%
\pgfpathlineto{\pgfqpoint{4.599385in}{3.044462in}}%
\pgfpathlineto{\pgfqpoint{4.608412in}{2.883430in}}%
\pgfpathlineto{\pgfqpoint{4.617439in}{2.809677in}}%
\pgfpathlineto{\pgfqpoint{4.626466in}{2.817980in}}%
\pgfpathlineto{\pgfqpoint{4.635494in}{2.836135in}}%
\pgfpathlineto{\pgfqpoint{4.644521in}{2.961093in}}%
\pgfpathlineto{\pgfqpoint{4.653548in}{3.065235in}}%
\pgfpathlineto{\pgfqpoint{4.662575in}{2.923995in}}%
\pgfpathlineto{\pgfqpoint{4.671603in}{2.693505in}}%
\pgfpathlineto{\pgfqpoint{4.680630in}{2.522038in}}%
\pgfpathlineto{\pgfqpoint{4.689657in}{2.722900in}}%
\pgfpathlineto{\pgfqpoint{4.698684in}{2.894058in}}%
\pgfpathlineto{\pgfqpoint{4.707711in}{2.780464in}}%
\pgfpathlineto{\pgfqpoint{4.716739in}{2.648493in}}%
\pgfpathlineto{\pgfqpoint{4.725766in}{2.608168in}}%
\pgfpathlineto{\pgfqpoint{4.734793in}{2.635540in}}%
\pgfpathlineto{\pgfqpoint{4.743820in}{2.710793in}}%
\pgfpathlineto{\pgfqpoint{4.752847in}{2.770003in}}%
\pgfpathlineto{\pgfqpoint{4.761875in}{2.896162in}}%
\pgfpathlineto{\pgfqpoint{4.770902in}{3.012518in}}%
\pgfpathlineto{\pgfqpoint{4.779929in}{3.188860in}}%
\pgfpathlineto{\pgfqpoint{4.788956in}{3.248849in}}%
\pgfpathlineto{\pgfqpoint{4.797983in}{3.155701in}}%
\pgfpathlineto{\pgfqpoint{4.807011in}{3.090215in}}%
\pgfpathlineto{\pgfqpoint{4.816038in}{3.032971in}}%
\pgfpathlineto{\pgfqpoint{4.825065in}{3.076037in}}%
\pgfpathlineto{\pgfqpoint{4.834092in}{3.187480in}}%
\pgfpathlineto{\pgfqpoint{4.843119in}{3.185800in}}%
\pgfpathlineto{\pgfqpoint{4.852147in}{3.019189in}}%
\pgfpathlineto{\pgfqpoint{4.861174in}{2.990619in}}%
\pgfpathlineto{\pgfqpoint{4.870201in}{2.999389in}}%
\pgfpathlineto{\pgfqpoint{4.879228in}{3.024892in}}%
\pgfpathlineto{\pgfqpoint{4.888256in}{3.035843in}}%
\pgfpathlineto{\pgfqpoint{4.897283in}{3.014420in}}%
\pgfpathlineto{\pgfqpoint{4.906310in}{2.967498in}}%
\pgfpathlineto{\pgfqpoint{4.915337in}{2.893062in}}%
\pgfpathlineto{\pgfqpoint{4.924364in}{2.762976in}}%
\pgfpathlineto{\pgfqpoint{4.933392in}{2.703943in}}%
\pgfpathlineto{\pgfqpoint{4.942419in}{2.736060in}}%
\pgfpathlineto{\pgfqpoint{4.951446in}{2.722888in}}%
\pgfpathlineto{\pgfqpoint{4.960473in}{2.710279in}}%
\pgfpathlineto{\pgfqpoint{4.969500in}{2.732033in}}%
\pgfpathlineto{\pgfqpoint{4.978528in}{2.805841in}}%
\pgfpathlineto{\pgfqpoint{4.987555in}{2.892587in}}%
\pgfpathlineto{\pgfqpoint{4.996582in}{3.031477in}}%
\pgfpathlineto{\pgfqpoint{5.005609in}{3.052624in}}%
\pgfpathlineto{\pgfqpoint{5.014636in}{2.908348in}}%
\pgfpathlineto{\pgfqpoint{5.023664in}{2.864591in}}%
\pgfpathlineto{\pgfqpoint{5.032691in}{2.783211in}}%
\pgfpathlineto{\pgfqpoint{5.041718in}{2.741540in}}%
\pgfpathlineto{\pgfqpoint{5.050745in}{2.695871in}}%
\pgfpathlineto{\pgfqpoint{5.059772in}{2.667517in}}%
\pgfpathlineto{\pgfqpoint{5.068800in}{2.634363in}}%
\pgfpathlineto{\pgfqpoint{5.077827in}{2.607983in}}%
\pgfpathlineto{\pgfqpoint{5.086854in}{2.591158in}}%
\pgfpathlineto{\pgfqpoint{5.095881in}{2.571267in}}%
\pgfpathlineto{\pgfqpoint{5.104909in}{2.556060in}}%
\pgfpathlineto{\pgfqpoint{5.113936in}{2.557786in}}%
\pgfpathlineto{\pgfqpoint{5.122963in}{2.574127in}}%
\pgfpathlineto{\pgfqpoint{5.131990in}{2.586166in}}%
\pgfpathlineto{\pgfqpoint{5.141017in}{2.502861in}}%
\pgfpathlineto{\pgfqpoint{5.150045in}{2.438842in}}%
\pgfpathlineto{\pgfqpoint{5.159072in}{2.402695in}}%
\pgfpathlineto{\pgfqpoint{5.168099in}{2.370787in}}%
\pgfpathlineto{\pgfqpoint{5.186153in}{2.318512in}}%
\pgfpathlineto{\pgfqpoint{5.195181in}{2.294879in}}%
\pgfpathlineto{\pgfqpoint{5.204208in}{2.296941in}}%
\pgfpathlineto{\pgfqpoint{5.213235in}{2.300417in}}%
\pgfpathlineto{\pgfqpoint{5.222262in}{2.290106in}}%
\pgfpathlineto{\pgfqpoint{5.231289in}{2.283088in}}%
\pgfpathlineto{\pgfqpoint{5.240317in}{2.274188in}}%
\pgfpathlineto{\pgfqpoint{5.249344in}{2.254495in}}%
\pgfpathlineto{\pgfqpoint{5.258371in}{2.223618in}}%
\pgfpathlineto{\pgfqpoint{5.267398in}{2.175506in}}%
\pgfpathlineto{\pgfqpoint{5.276426in}{2.065343in}}%
\pgfpathlineto{\pgfqpoint{5.285453in}{1.917826in}}%
\pgfpathlineto{\pgfqpoint{5.303507in}{2.111146in}}%
\pgfpathlineto{\pgfqpoint{5.312534in}{2.139538in}}%
\pgfpathlineto{\pgfqpoint{5.321562in}{2.155059in}}%
\pgfpathlineto{\pgfqpoint{5.330589in}{2.148777in}}%
\pgfpathlineto{\pgfqpoint{5.339616in}{2.122883in}}%
\pgfpathlineto{\pgfqpoint{5.357670in}{1.990778in}}%
\pgfpathlineto{\pgfqpoint{5.366698in}{2.094065in}}%
\pgfpathlineto{\pgfqpoint{5.375725in}{2.152715in}}%
\pgfpathlineto{\pgfqpoint{5.384752in}{2.188294in}}%
\pgfpathlineto{\pgfqpoint{5.393779in}{2.200968in}}%
\pgfpathlineto{\pgfqpoint{5.402806in}{2.215915in}}%
\pgfpathlineto{\pgfqpoint{5.411834in}{2.218791in}}%
\pgfpathlineto{\pgfqpoint{5.420861in}{2.235331in}}%
\pgfpathlineto{\pgfqpoint{5.429888in}{2.255556in}}%
\pgfpathlineto{\pgfqpoint{5.438915in}{2.263259in}}%
\pgfpathlineto{\pgfqpoint{5.447942in}{2.277876in}}%
\pgfpathlineto{\pgfqpoint{5.456970in}{2.284514in}}%
\pgfpathlineto{\pgfqpoint{5.465997in}{2.286846in}}%
\pgfpathlineto{\pgfqpoint{5.475024in}{2.301553in}}%
\pgfpathlineto{\pgfqpoint{5.484051in}{2.324083in}}%
\pgfpathlineto{\pgfqpoint{5.493079in}{2.339406in}}%
\pgfpathlineto{\pgfqpoint{5.502106in}{2.358197in}}%
\pgfpathlineto{\pgfqpoint{5.511133in}{2.370098in}}%
\pgfpathlineto{\pgfqpoint{5.520160in}{2.376342in}}%
\pgfpathlineto{\pgfqpoint{5.529187in}{2.371723in}}%
\pgfpathlineto{\pgfqpoint{5.538215in}{2.373788in}}%
\pgfpathlineto{\pgfqpoint{5.547242in}{2.369296in}}%
\pgfpathlineto{\pgfqpoint{5.556269in}{2.362300in}}%
\pgfpathlineto{\pgfqpoint{5.565296in}{2.368395in}}%
\pgfpathlineto{\pgfqpoint{5.574323in}{2.361720in}}%
\pgfpathlineto{\pgfqpoint{5.583351in}{2.358193in}}%
\pgfpathlineto{\pgfqpoint{5.592378in}{2.347406in}}%
\pgfpathlineto{\pgfqpoint{5.601405in}{2.334515in}}%
\pgfpathlineto{\pgfqpoint{5.610432in}{2.329514in}}%
\pgfpathlineto{\pgfqpoint{5.619459in}{2.328348in}}%
\pgfpathlineto{\pgfqpoint{5.628487in}{2.316818in}}%
\pgfpathlineto{\pgfqpoint{5.637514in}{2.311501in}}%
\pgfpathlineto{\pgfqpoint{5.646541in}{2.300427in}}%
\pgfpathlineto{\pgfqpoint{5.655568in}{2.293583in}}%
\pgfpathlineto{\pgfqpoint{5.664596in}{2.287628in}}%
\pgfpathlineto{\pgfqpoint{5.673623in}{2.265391in}}%
\pgfpathlineto{\pgfqpoint{5.682650in}{2.250480in}}%
\pgfpathlineto{\pgfqpoint{5.691677in}{2.231891in}}%
\pgfpathlineto{\pgfqpoint{5.700704in}{2.243117in}}%
\pgfpathlineto{\pgfqpoint{5.709732in}{2.248841in}}%
\pgfpathlineto{\pgfqpoint{5.718759in}{2.241973in}}%
\pgfpathlineto{\pgfqpoint{5.727786in}{2.243247in}}%
\pgfpathlineto{\pgfqpoint{5.736813in}{2.254900in}}%
\pgfpathlineto{\pgfqpoint{5.745840in}{2.255190in}}%
\pgfpathlineto{\pgfqpoint{5.754868in}{2.244152in}}%
\pgfpathlineto{\pgfqpoint{5.763895in}{2.197174in}}%
\pgfpathlineto{\pgfqpoint{5.772922in}{2.195491in}}%
\pgfpathlineto{\pgfqpoint{5.781949in}{2.244678in}}%
\pgfpathlineto{\pgfqpoint{5.790976in}{2.251389in}}%
\pgfpathlineto{\pgfqpoint{5.800004in}{2.255889in}}%
\pgfpathlineto{\pgfqpoint{5.809031in}{2.252171in}}%
\pgfpathlineto{\pgfqpoint{5.818058in}{2.253642in}}%
\pgfpathlineto{\pgfqpoint{5.827085in}{2.249146in}}%
\pgfpathlineto{\pgfqpoint{5.836112in}{2.250062in}}%
\pgfpathlineto{\pgfqpoint{5.845140in}{2.243718in}}%
\pgfpathlineto{\pgfqpoint{5.854167in}{2.233962in}}%
\pgfpathlineto{\pgfqpoint{5.863194in}{2.229875in}}%
\pgfpathlineto{\pgfqpoint{5.872221in}{2.237205in}}%
\pgfpathlineto{\pgfqpoint{5.881249in}{2.234417in}}%
\pgfpathlineto{\pgfqpoint{5.890276in}{2.217598in}}%
\pgfpathlineto{\pgfqpoint{5.899303in}{2.222193in}}%
\pgfpathlineto{\pgfqpoint{5.908330in}{2.213460in}}%
\pgfpathlineto{\pgfqpoint{5.917357in}{2.209771in}}%
\pgfpathlineto{\pgfqpoint{5.926385in}{2.210872in}}%
\pgfpathlineto{\pgfqpoint{5.935412in}{2.206138in}}%
\pgfpathlineto{\pgfqpoint{5.944439in}{2.200075in}}%
\pgfpathlineto{\pgfqpoint{5.953466in}{2.200619in}}%
\pgfpathlineto{\pgfqpoint{5.962493in}{2.196679in}}%
\pgfpathlineto{\pgfqpoint{5.971521in}{2.188544in}}%
\pgfpathlineto{\pgfqpoint{5.980548in}{2.175414in}}%
\pgfpathlineto{\pgfqpoint{5.989575in}{2.172481in}}%
\pgfpathlineto{\pgfqpoint{5.998602in}{2.141432in}}%
\pgfpathlineto{\pgfqpoint{6.007629in}{2.106872in}}%
\pgfpathlineto{\pgfqpoint{6.016657in}{2.036951in}}%
\pgfpathlineto{\pgfqpoint{6.025684in}{1.939177in}}%
\pgfpathlineto{\pgfqpoint{6.034711in}{2.111637in}}%
\pgfpathlineto{\pgfqpoint{6.043738in}{2.311387in}}%
\pgfpathlineto{\pgfqpoint{6.052765in}{2.595160in}}%
\pgfpathlineto{\pgfqpoint{6.061793in}{2.765743in}}%
\pgfpathlineto{\pgfqpoint{6.070820in}{2.630558in}}%
\pgfpathlineto{\pgfqpoint{6.079847in}{2.588836in}}%
\pgfpathlineto{\pgfqpoint{6.088874in}{2.535918in}}%
\pgfpathlineto{\pgfqpoint{6.097902in}{2.520679in}}%
\pgfpathlineto{\pgfqpoint{6.106929in}{2.498370in}}%
\pgfpathlineto{\pgfqpoint{6.115956in}{2.489217in}}%
\pgfpathlineto{\pgfqpoint{6.124983in}{2.461597in}}%
\pgfpathlineto{\pgfqpoint{6.134010in}{2.448046in}}%
\pgfpathlineto{\pgfqpoint{6.143038in}{2.443553in}}%
\pgfpathlineto{\pgfqpoint{6.152065in}{2.427151in}}%
\pgfpathlineto{\pgfqpoint{6.161092in}{2.412510in}}%
\pgfpathlineto{\pgfqpoint{6.170119in}{2.408287in}}%
\pgfpathlineto{\pgfqpoint{6.179146in}{2.403267in}}%
\pgfpathlineto{\pgfqpoint{6.188174in}{2.392500in}}%
\pgfpathlineto{\pgfqpoint{6.197201in}{2.380308in}}%
\pgfpathlineto{\pgfqpoint{6.206228in}{2.382825in}}%
\pgfpathlineto{\pgfqpoint{6.215255in}{2.378365in}}%
\pgfpathlineto{\pgfqpoint{6.224282in}{2.369451in}}%
\pgfpathlineto{\pgfqpoint{6.233310in}{2.369321in}}%
\pgfpathlineto{\pgfqpoint{6.242337in}{2.360971in}}%
\pgfpathlineto{\pgfqpoint{6.251364in}{2.341806in}}%
\pgfpathlineto{\pgfqpoint{6.260391in}{2.324740in}}%
\pgfpathlineto{\pgfqpoint{6.269419in}{2.333249in}}%
\pgfpathlineto{\pgfqpoint{6.278446in}{2.326528in}}%
\pgfpathlineto{\pgfqpoint{6.287473in}{2.305043in}}%
\pgfpathlineto{\pgfqpoint{6.296500in}{2.291367in}}%
\pgfpathlineto{\pgfqpoint{6.305527in}{2.285252in}}%
\pgfpathlineto{\pgfqpoint{6.314555in}{2.275433in}}%
\pgfpathlineto{\pgfqpoint{6.323582in}{2.272779in}}%
\pgfpathlineto{\pgfqpoint{6.332609in}{2.253473in}}%
\pgfpathlineto{\pgfqpoint{6.341636in}{2.245319in}}%
\pgfpathlineto{\pgfqpoint{6.350663in}{2.235741in}}%
\pgfpathlineto{\pgfqpoint{6.359691in}{2.229896in}}%
\pgfpathlineto{\pgfqpoint{6.368718in}{2.233319in}}%
\pgfpathlineto{\pgfqpoint{6.377745in}{2.203428in}}%
\pgfpathlineto{\pgfqpoint{6.386772in}{2.193530in}}%
\pgfpathlineto{\pgfqpoint{6.395799in}{2.192817in}}%
\pgfpathlineto{\pgfqpoint{6.404827in}{2.180832in}}%
\pgfpathlineto{\pgfqpoint{6.413854in}{2.143122in}}%
\pgfpathlineto{\pgfqpoint{6.422881in}{2.146153in}}%
\pgfpathlineto{\pgfqpoint{6.431908in}{2.152198in}}%
\pgfpathlineto{\pgfqpoint{6.440935in}{2.141589in}}%
\pgfpathlineto{\pgfqpoint{6.449963in}{2.128390in}}%
\pgfpathlineto{\pgfqpoint{6.458990in}{2.119489in}}%
\pgfpathlineto{\pgfqpoint{6.468017in}{2.112778in}}%
\pgfpathlineto{\pgfqpoint{6.477044in}{2.119077in}}%
\pgfpathlineto{\pgfqpoint{6.486072in}{2.128801in}}%
\pgfpathlineto{\pgfqpoint{6.495099in}{2.132912in}}%
\pgfpathlineto{\pgfqpoint{6.504126in}{2.126533in}}%
\pgfpathlineto{\pgfqpoint{6.513153in}{2.122688in}}%
\pgfpathlineto{\pgfqpoint{6.522180in}{2.121707in}}%
\pgfpathlineto{\pgfqpoint{6.531208in}{2.123593in}}%
\pgfpathlineto{\pgfqpoint{6.549262in}{2.157206in}}%
\pgfpathlineto{\pgfqpoint{6.558289in}{2.166726in}}%
\pgfpathlineto{\pgfqpoint{6.567316in}{2.165144in}}%
\pgfpathlineto{\pgfqpoint{6.576344in}{2.174549in}}%
\pgfpathlineto{\pgfqpoint{6.585371in}{2.200679in}}%
\pgfpathlineto{\pgfqpoint{6.594398in}{2.204449in}}%
\pgfpathlineto{\pgfqpoint{6.603425in}{2.223396in}}%
\pgfpathlineto{\pgfqpoint{6.612452in}{2.236675in}}%
\pgfpathlineto{\pgfqpoint{6.621480in}{2.280190in}}%
\pgfpathlineto{\pgfqpoint{6.630507in}{2.320506in}}%
\pgfpathlineto{\pgfqpoint{6.639534in}{2.389188in}}%
\pgfpathlineto{\pgfqpoint{6.648561in}{2.451360in}}%
\pgfpathlineto{\pgfqpoint{6.657588in}{2.529798in}}%
\pgfpathlineto{\pgfqpoint{6.666616in}{2.602037in}}%
\pgfpathlineto{\pgfqpoint{6.675643in}{2.691322in}}%
\pgfpathlineto{\pgfqpoint{6.684670in}{2.725786in}}%
\pgfpathlineto{\pgfqpoint{6.693697in}{2.767182in}}%
\pgfpathlineto{\pgfqpoint{6.702725in}{2.773219in}}%
\pgfpathlineto{\pgfqpoint{6.711752in}{2.721455in}}%
\pgfpathlineto{\pgfqpoint{6.720779in}{2.469774in}}%
\pgfpathlineto{\pgfqpoint{6.729806in}{2.517261in}}%
\pgfpathlineto{\pgfqpoint{6.738833in}{2.871924in}}%
\pgfpathlineto{\pgfqpoint{6.747861in}{3.086159in}}%
\pgfpathlineto{\pgfqpoint{6.756888in}{3.325635in}}%
\pgfpathlineto{\pgfqpoint{6.765915in}{3.508400in}}%
\pgfpathlineto{\pgfqpoint{6.783969in}{3.190076in}}%
\pgfpathlineto{\pgfqpoint{6.792997in}{2.952823in}}%
\pgfpathlineto{\pgfqpoint{6.802024in}{2.951886in}}%
\pgfpathlineto{\pgfqpoint{6.811051in}{2.911485in}}%
\pgfpathlineto{\pgfqpoint{6.820078in}{2.862411in}}%
\pgfpathlineto{\pgfqpoint{6.829105in}{2.838305in}}%
\pgfpathlineto{\pgfqpoint{6.838133in}{2.793172in}}%
\pgfpathlineto{\pgfqpoint{6.847160in}{2.767956in}}%
\pgfpathlineto{\pgfqpoint{6.856187in}{2.731151in}}%
\pgfpathlineto{\pgfqpoint{6.874242in}{2.548556in}}%
\pgfpathlineto{\pgfqpoint{6.883269in}{2.470826in}}%
\pgfpathlineto{\pgfqpoint{6.892296in}{2.368883in}}%
\pgfpathlineto{\pgfqpoint{6.901323in}{2.275615in}}%
\pgfpathlineto{\pgfqpoint{6.919378in}{1.945711in}}%
\pgfpathlineto{\pgfqpoint{6.928405in}{1.334111in}}%
\pgfpathlineto{\pgfqpoint{6.937432in}{1.432628in}}%
\pgfpathlineto{\pgfqpoint{6.946459in}{2.095395in}}%
\pgfpathlineto{\pgfqpoint{6.964514in}{2.993421in}}%
\pgfpathlineto{\pgfqpoint{6.973541in}{2.474678in}}%
\pgfpathlineto{\pgfqpoint{6.982568in}{2.015988in}}%
\pgfpathlineto{\pgfqpoint{6.991595in}{2.091624in}}%
\pgfpathlineto{\pgfqpoint{7.000622in}{2.209491in}}%
\pgfpathlineto{\pgfqpoint{7.009650in}{2.404513in}}%
\pgfpathlineto{\pgfqpoint{7.018677in}{2.508886in}}%
\pgfpathlineto{\pgfqpoint{7.027704in}{2.510163in}}%
\pgfpathlineto{\pgfqpoint{7.036731in}{2.556980in}}%
\pgfpathlineto{\pgfqpoint{7.045758in}{2.620762in}}%
\pgfpathlineto{\pgfqpoint{7.054786in}{2.674742in}}%
\pgfpathlineto{\pgfqpoint{7.063813in}{2.707824in}}%
\pgfpathlineto{\pgfqpoint{7.072840in}{2.770751in}}%
\pgfpathlineto{\pgfqpoint{7.081867in}{2.772872in}}%
\pgfpathlineto{\pgfqpoint{7.090895in}{2.783618in}}%
\pgfpathlineto{\pgfqpoint{7.099922in}{2.756952in}}%
\pgfpathlineto{\pgfqpoint{7.108949in}{2.741041in}}%
\pgfpathlineto{\pgfqpoint{7.117976in}{2.749340in}}%
\pgfpathlineto{\pgfqpoint{7.127003in}{2.756381in}}%
\pgfpathlineto{\pgfqpoint{7.136031in}{2.738124in}}%
\pgfpathlineto{\pgfqpoint{7.145058in}{2.726599in}}%
\pgfpathlineto{\pgfqpoint{7.154085in}{2.686236in}}%
\pgfpathlineto{\pgfqpoint{7.163112in}{2.706935in}}%
\pgfpathlineto{\pgfqpoint{7.172139in}{2.740702in}}%
\pgfpathlineto{\pgfqpoint{7.181167in}{2.750073in}}%
\pgfpathlineto{\pgfqpoint{7.190194in}{2.821592in}}%
\pgfpathlineto{\pgfqpoint{7.199221in}{2.866762in}}%
\pgfpathlineto{\pgfqpoint{7.208248in}{3.162799in}}%
\pgfpathlineto{\pgfqpoint{7.217275in}{3.404221in}}%
\pgfpathlineto{\pgfqpoint{7.226303in}{2.939242in}}%
\pgfpathlineto{\pgfqpoint{7.235330in}{2.778874in}}%
\pgfpathlineto{\pgfqpoint{7.253384in}{2.665569in}}%
\pgfpathlineto{\pgfqpoint{7.262412in}{2.653616in}}%
\pgfpathlineto{\pgfqpoint{7.271439in}{2.620107in}}%
\pgfpathlineto{\pgfqpoint{7.280466in}{2.607752in}}%
\pgfpathlineto{\pgfqpoint{7.289493in}{2.556740in}}%
\pgfpathlineto{\pgfqpoint{7.298520in}{2.514136in}}%
\pgfpathlineto{\pgfqpoint{7.307548in}{2.463220in}}%
\pgfpathlineto{\pgfqpoint{7.316575in}{2.447152in}}%
\pgfpathlineto{\pgfqpoint{7.325602in}{2.416559in}}%
\pgfpathlineto{\pgfqpoint{7.334629in}{2.382585in}}%
\pgfpathlineto{\pgfqpoint{7.343656in}{2.353926in}}%
\pgfpathlineto{\pgfqpoint{7.352684in}{2.330527in}}%
\pgfpathlineto{\pgfqpoint{7.361711in}{2.312943in}}%
\pgfpathlineto{\pgfqpoint{7.370738in}{2.337825in}}%
\pgfpathlineto{\pgfqpoint{7.379765in}{2.275933in}}%
\pgfpathlineto{\pgfqpoint{7.388792in}{2.229584in}}%
\pgfpathlineto{\pgfqpoint{7.397820in}{2.237543in}}%
\pgfpathlineto{\pgfqpoint{7.406847in}{2.222714in}}%
\pgfpathlineto{\pgfqpoint{7.415874in}{2.229121in}}%
\pgfpathlineto{\pgfqpoint{7.424901in}{2.230696in}}%
\pgfpathlineto{\pgfqpoint{7.433928in}{2.251510in}}%
\pgfpathlineto{\pgfqpoint{7.442956in}{2.236017in}}%
\pgfpathlineto{\pgfqpoint{7.451983in}{2.230854in}}%
\pgfpathlineto{\pgfqpoint{7.461010in}{2.239505in}}%
\pgfpathlineto{\pgfqpoint{7.470037in}{2.216181in}}%
\pgfpathlineto{\pgfqpoint{7.479065in}{2.214444in}}%
\pgfpathlineto{\pgfqpoint{7.488092in}{2.209237in}}%
\pgfpathlineto{\pgfqpoint{7.497119in}{2.183415in}}%
\pgfpathlineto{\pgfqpoint{7.506146in}{2.177100in}}%
\pgfpathlineto{\pgfqpoint{7.515173in}{2.156170in}}%
\pgfpathlineto{\pgfqpoint{7.524201in}{2.137766in}}%
\pgfpathlineto{\pgfqpoint{7.533228in}{2.098471in}}%
\pgfpathlineto{\pgfqpoint{7.542255in}{2.084076in}}%
\pgfpathlineto{\pgfqpoint{7.551282in}{2.084884in}}%
\pgfpathlineto{\pgfqpoint{7.560309in}{2.076335in}}%
\pgfpathlineto{\pgfqpoint{7.569337in}{2.066299in}}%
\pgfpathlineto{\pgfqpoint{7.578364in}{2.077229in}}%
\pgfpathlineto{\pgfqpoint{7.587391in}{2.063518in}}%
\pgfpathlineto{\pgfqpoint{7.596418in}{2.056471in}}%
\pgfpathlineto{\pgfqpoint{7.614473in}{2.066419in}}%
\pgfpathlineto{\pgfqpoint{7.632527in}{2.064008in}}%
\pgfpathlineto{\pgfqpoint{7.641554in}{2.078570in}}%
\pgfpathlineto{\pgfqpoint{7.650581in}{2.100796in}}%
\pgfpathlineto{\pgfqpoint{7.659609in}{2.106320in}}%
\pgfpathlineto{\pgfqpoint{7.668636in}{2.112597in}}%
\pgfpathlineto{\pgfqpoint{7.677663in}{2.124732in}}%
\pgfpathlineto{\pgfqpoint{7.686690in}{2.130676in}}%
\pgfpathlineto{\pgfqpoint{7.695718in}{2.146635in}}%
\pgfpathlineto{\pgfqpoint{7.704745in}{2.140258in}}%
\pgfpathlineto{\pgfqpoint{7.713772in}{2.105621in}}%
\pgfpathlineto{\pgfqpoint{7.722799in}{2.076823in}}%
\pgfpathlineto{\pgfqpoint{7.731826in}{2.039899in}}%
\pgfpathlineto{\pgfqpoint{7.740854in}{1.962153in}}%
\pgfpathlineto{\pgfqpoint{7.749881in}{1.890443in}}%
\pgfpathlineto{\pgfqpoint{7.758908in}{1.848808in}}%
\pgfpathlineto{\pgfqpoint{7.767935in}{1.780460in}}%
\pgfpathlineto{\pgfqpoint{7.776962in}{1.720306in}}%
\pgfpathlineto{\pgfqpoint{7.785990in}{1.657977in}}%
\pgfpathlineto{\pgfqpoint{7.795017in}{1.568502in}}%
\pgfpathlineto{\pgfqpoint{7.804044in}{1.508647in}}%
\pgfpathlineto{\pgfqpoint{7.813071in}{1.543621in}}%
\pgfpathlineto{\pgfqpoint{7.822098in}{1.592373in}}%
\pgfpathlineto{\pgfqpoint{7.831126in}{1.645647in}}%
\pgfpathlineto{\pgfqpoint{7.840153in}{1.710550in}}%
\pgfpathlineto{\pgfqpoint{7.849180in}{1.796646in}}%
\pgfpathlineto{\pgfqpoint{7.858207in}{1.885765in}}%
\pgfpathlineto{\pgfqpoint{7.867235in}{1.927147in}}%
\pgfpathlineto{\pgfqpoint{7.876262in}{1.965652in}}%
\pgfpathlineto{\pgfqpoint{7.885289in}{1.988990in}}%
\pgfpathlineto{\pgfqpoint{7.894316in}{1.995305in}}%
\pgfpathlineto{\pgfqpoint{7.903343in}{1.992510in}}%
\pgfpathlineto{\pgfqpoint{7.912371in}{2.003324in}}%
\pgfpathlineto{\pgfqpoint{7.921398in}{2.003118in}}%
\pgfpathlineto{\pgfqpoint{7.930425in}{2.002606in}}%
\pgfpathlineto{\pgfqpoint{7.939452in}{1.985312in}}%
\pgfpathlineto{\pgfqpoint{7.948479in}{1.982752in}}%
\pgfpathlineto{\pgfqpoint{7.957507in}{1.970074in}}%
\pgfpathlineto{\pgfqpoint{7.966534in}{1.946378in}}%
\pgfpathlineto{\pgfqpoint{7.975561in}{1.933235in}}%
\pgfpathlineto{\pgfqpoint{7.984588in}{1.937816in}}%
\pgfpathlineto{\pgfqpoint{7.993615in}{1.954817in}}%
\pgfpathlineto{\pgfqpoint{8.011670in}{1.984189in}}%
\pgfpathlineto{\pgfqpoint{8.020697in}{1.985919in}}%
\pgfpathlineto{\pgfqpoint{8.029724in}{1.985092in}}%
\pgfpathlineto{\pgfqpoint{8.038751in}{1.981314in}}%
\pgfpathlineto{\pgfqpoint{8.047779in}{1.995706in}}%
\pgfpathlineto{\pgfqpoint{8.056806in}{1.973593in}}%
\pgfpathlineto{\pgfqpoint{8.065833in}{1.989126in}}%
\pgfpathlineto{\pgfqpoint{8.074860in}{1.983793in}}%
\pgfpathlineto{\pgfqpoint{8.083888in}{1.952381in}}%
\pgfpathlineto{\pgfqpoint{8.092915in}{1.943729in}}%
\pgfpathlineto{\pgfqpoint{8.101942in}{1.942336in}}%
\pgfpathlineto{\pgfqpoint{8.110969in}{1.941357in}}%
\pgfpathlineto{\pgfqpoint{8.119996in}{1.936878in}}%
\pgfpathlineto{\pgfqpoint{8.129024in}{1.950156in}}%
\pgfpathlineto{\pgfqpoint{8.147078in}{2.002188in}}%
\pgfpathlineto{\pgfqpoint{8.156105in}{2.010010in}}%
\pgfpathlineto{\pgfqpoint{8.165132in}{2.035939in}}%
\pgfpathlineto{\pgfqpoint{8.174160in}{2.053448in}}%
\pgfpathlineto{\pgfqpoint{8.183187in}{2.054956in}}%
\pgfpathlineto{\pgfqpoint{8.192214in}{2.074099in}}%
\pgfpathlineto{\pgfqpoint{8.201241in}{2.084498in}}%
\pgfpathlineto{\pgfqpoint{8.210268in}{2.093815in}}%
\pgfpathlineto{\pgfqpoint{8.219296in}{2.123262in}}%
\pgfpathlineto{\pgfqpoint{8.228323in}{2.134128in}}%
\pgfpathlineto{\pgfqpoint{8.237350in}{2.149550in}}%
\pgfpathlineto{\pgfqpoint{8.246377in}{2.161590in}}%
\pgfpathlineto{\pgfqpoint{8.255404in}{2.178283in}}%
\pgfpathlineto{\pgfqpoint{8.264432in}{2.178521in}}%
\pgfpathlineto{\pgfqpoint{8.273459in}{2.175161in}}%
\pgfpathlineto{\pgfqpoint{8.282486in}{2.163753in}}%
\pgfpathlineto{\pgfqpoint{8.291513in}{2.123767in}}%
\pgfpathlineto{\pgfqpoint{8.300541in}{2.086613in}}%
\pgfpathlineto{\pgfqpoint{8.318595in}{2.042036in}}%
\pgfpathlineto{\pgfqpoint{8.327622in}{2.003989in}}%
\pgfpathlineto{\pgfqpoint{8.336649in}{1.939711in}}%
\pgfpathlineto{\pgfqpoint{8.345677in}{1.913720in}}%
\pgfpathlineto{\pgfqpoint{8.354704in}{1.892724in}}%
\pgfpathlineto{\pgfqpoint{8.363731in}{1.889908in}}%
\pgfpathlineto{\pgfqpoint{8.372758in}{1.902097in}}%
\pgfpathlineto{\pgfqpoint{8.381785in}{1.896199in}}%
\pgfpathlineto{\pgfqpoint{8.390813in}{1.872135in}}%
\pgfpathlineto{\pgfqpoint{8.399840in}{1.891374in}}%
\pgfpathlineto{\pgfqpoint{8.408867in}{1.896630in}}%
\pgfpathlineto{\pgfqpoint{8.417894in}{1.881165in}}%
\pgfpathlineto{\pgfqpoint{8.426921in}{1.888604in}}%
\pgfpathlineto{\pgfqpoint{8.435949in}{1.897021in}}%
\pgfpathlineto{\pgfqpoint{8.444976in}{1.901835in}}%
\pgfpathlineto{\pgfqpoint{8.454003in}{1.911453in}}%
\pgfpathlineto{\pgfqpoint{8.463030in}{1.929933in}}%
\pgfpathlineto{\pgfqpoint{8.472058in}{1.945830in}}%
\pgfpathlineto{\pgfqpoint{8.481085in}{1.944073in}}%
\pgfpathlineto{\pgfqpoint{8.490112in}{2.041952in}}%
\pgfpathlineto{\pgfqpoint{8.499139in}{2.010298in}}%
\pgfpathlineto{\pgfqpoint{8.508166in}{1.889413in}}%
\pgfpathlineto{\pgfqpoint{8.517194in}{1.793275in}}%
\pgfpathlineto{\pgfqpoint{8.526221in}{1.715087in}}%
\pgfpathlineto{\pgfqpoint{8.535248in}{1.676075in}}%
\pgfpathlineto{\pgfqpoint{8.544275in}{1.666840in}}%
\pgfpathlineto{\pgfqpoint{8.553302in}{1.671185in}}%
\pgfpathlineto{\pgfqpoint{8.562330in}{1.672207in}}%
\pgfpathlineto{\pgfqpoint{8.571357in}{1.724842in}}%
\pgfpathlineto{\pgfqpoint{8.580384in}{1.798727in}}%
\pgfpathlineto{\pgfqpoint{8.589411in}{1.861937in}}%
\pgfpathlineto{\pgfqpoint{8.598438in}{1.897881in}}%
\pgfpathlineto{\pgfqpoint{8.607466in}{1.964721in}}%
\pgfpathlineto{\pgfqpoint{8.616493in}{2.009931in}}%
\pgfpathlineto{\pgfqpoint{8.625520in}{2.041142in}}%
\pgfpathlineto{\pgfqpoint{8.634547in}{2.079181in}}%
\pgfpathlineto{\pgfqpoint{8.643574in}{2.114404in}}%
\pgfpathlineto{\pgfqpoint{8.652602in}{2.152496in}}%
\pgfpathlineto{\pgfqpoint{8.661629in}{2.203576in}}%
\pgfpathlineto{\pgfqpoint{8.670656in}{2.239393in}}%
\pgfpathlineto{\pgfqpoint{8.679683in}{2.243077in}}%
\pgfpathlineto{\pgfqpoint{8.688711in}{2.226669in}}%
\pgfpathlineto{\pgfqpoint{8.697738in}{2.186913in}}%
\pgfpathlineto{\pgfqpoint{8.706765in}{2.165290in}}%
\pgfpathlineto{\pgfqpoint{8.715792in}{2.156978in}}%
\pgfpathlineto{\pgfqpoint{8.724819in}{2.158905in}}%
\pgfpathlineto{\pgfqpoint{8.733847in}{2.165797in}}%
\pgfpathlineto{\pgfqpoint{8.742874in}{2.161635in}}%
\pgfpathlineto{\pgfqpoint{8.751901in}{2.155164in}}%
\pgfpathlineto{\pgfqpoint{8.760928in}{2.159628in}}%
\pgfpathlineto{\pgfqpoint{8.769955in}{2.166341in}}%
\pgfpathlineto{\pgfqpoint{8.778983in}{2.171575in}}%
\pgfpathlineto{\pgfqpoint{8.788010in}{2.172004in}}%
\pgfpathlineto{\pgfqpoint{8.797037in}{2.167740in}}%
\pgfpathlineto{\pgfqpoint{8.806064in}{2.126959in}}%
\pgfpathlineto{\pgfqpoint{8.815091in}{2.118131in}}%
\pgfpathlineto{\pgfqpoint{8.824119in}{2.125696in}}%
\pgfpathlineto{\pgfqpoint{8.833146in}{2.125477in}}%
\pgfpathlineto{\pgfqpoint{8.842173in}{2.100165in}}%
\pgfpathlineto{\pgfqpoint{8.851200in}{2.089864in}}%
\pgfpathlineto{\pgfqpoint{8.860228in}{2.083849in}}%
\pgfpathlineto{\pgfqpoint{8.869255in}{2.082149in}}%
\pgfpathlineto{\pgfqpoint{8.878282in}{2.083855in}}%
\pgfpathlineto{\pgfqpoint{8.887309in}{2.091646in}}%
\pgfpathlineto{\pgfqpoint{8.914391in}{2.133344in}}%
\pgfpathlineto{\pgfqpoint{8.923418in}{2.144807in}}%
\pgfpathlineto{\pgfqpoint{8.932445in}{2.152001in}}%
\pgfpathlineto{\pgfqpoint{8.941472in}{2.190167in}}%
\pgfpathlineto{\pgfqpoint{8.950500in}{2.215381in}}%
\pgfpathlineto{\pgfqpoint{8.959527in}{2.250496in}}%
\pgfpathlineto{\pgfqpoint{8.968554in}{2.282182in}}%
\pgfpathlineto{\pgfqpoint{8.977581in}{2.293943in}}%
\pgfpathlineto{\pgfqpoint{8.986608in}{2.300619in}}%
\pgfpathlineto{\pgfqpoint{8.995636in}{2.299482in}}%
\pgfpathlineto{\pgfqpoint{9.004663in}{2.296605in}}%
\pgfpathlineto{\pgfqpoint{9.013690in}{2.300613in}}%
\pgfpathlineto{\pgfqpoint{9.022717in}{2.302106in}}%
\pgfpathlineto{\pgfqpoint{9.031744in}{2.292660in}}%
\pgfpathlineto{\pgfqpoint{9.040772in}{2.291685in}}%
\pgfpathlineto{\pgfqpoint{9.049799in}{2.268163in}}%
\pgfpathlineto{\pgfqpoint{9.058826in}{2.272880in}}%
\pgfpathlineto{\pgfqpoint{9.067853in}{2.289975in}}%
\pgfpathlineto{\pgfqpoint{9.076881in}{2.258330in}}%
\pgfpathlineto{\pgfqpoint{9.085908in}{2.241395in}}%
\pgfpathlineto{\pgfqpoint{9.094935in}{2.218803in}}%
\pgfpathlineto{\pgfqpoint{9.103962in}{2.189733in}}%
\pgfpathlineto{\pgfqpoint{9.112989in}{2.162281in}}%
\pgfpathlineto{\pgfqpoint{9.122017in}{2.114104in}}%
\pgfpathlineto{\pgfqpoint{9.131044in}{2.075886in}}%
\pgfpathlineto{\pgfqpoint{9.140071in}{2.045092in}}%
\pgfpathlineto{\pgfqpoint{9.149098in}{1.998995in}}%
\pgfpathlineto{\pgfqpoint{9.158125in}{1.977367in}}%
\pgfpathlineto{\pgfqpoint{9.167153in}{1.956596in}}%
\pgfpathlineto{\pgfqpoint{9.176180in}{1.943699in}}%
\pgfpathlineto{\pgfqpoint{9.185207in}{1.914154in}}%
\pgfpathlineto{\pgfqpoint{9.194234in}{1.862759in}}%
\pgfpathlineto{\pgfqpoint{9.212289in}{1.753462in}}%
\pgfpathlineto{\pgfqpoint{9.221316in}{1.717646in}}%
\pgfpathlineto{\pgfqpoint{9.230343in}{1.631913in}}%
\pgfpathlineto{\pgfqpoint{9.239370in}{1.552226in}}%
\pgfpathlineto{\pgfqpoint{9.248397in}{1.625534in}}%
\pgfpathlineto{\pgfqpoint{9.257425in}{1.705010in}}%
\pgfpathlineto{\pgfqpoint{9.266452in}{1.775297in}}%
\pgfpathlineto{\pgfqpoint{9.275479in}{1.835487in}}%
\pgfpathlineto{\pgfqpoint{9.284506in}{1.884686in}}%
\pgfpathlineto{\pgfqpoint{9.293534in}{1.891150in}}%
\pgfpathlineto{\pgfqpoint{9.302561in}{1.909080in}}%
\pgfpathlineto{\pgfqpoint{9.311588in}{1.852733in}}%
\pgfpathlineto{\pgfqpoint{9.320615in}{1.842629in}}%
\pgfpathlineto{\pgfqpoint{9.329642in}{1.838710in}}%
\pgfpathlineto{\pgfqpoint{9.338670in}{1.825229in}}%
\pgfpathlineto{\pgfqpoint{9.347697in}{1.823308in}}%
\pgfpathlineto{\pgfqpoint{9.356724in}{1.852849in}}%
\pgfpathlineto{\pgfqpoint{9.365751in}{1.858514in}}%
\pgfpathlineto{\pgfqpoint{9.374778in}{1.870156in}}%
\pgfpathlineto{\pgfqpoint{9.383806in}{1.875248in}}%
\pgfpathlineto{\pgfqpoint{9.392833in}{1.877019in}}%
\pgfpathlineto{\pgfqpoint{9.401860in}{1.868959in}}%
\pgfpathlineto{\pgfqpoint{9.410887in}{1.849346in}}%
\pgfpathlineto{\pgfqpoint{9.419914in}{1.837680in}}%
\pgfpathlineto{\pgfqpoint{9.428942in}{1.815813in}}%
\pgfpathlineto{\pgfqpoint{9.437969in}{1.783155in}}%
\pgfpathlineto{\pgfqpoint{9.446996in}{1.776189in}}%
\pgfpathlineto{\pgfqpoint{9.456023in}{1.772868in}}%
\pgfpathlineto{\pgfqpoint{9.465051in}{1.748910in}}%
\pgfpathlineto{\pgfqpoint{9.474078in}{1.721849in}}%
\pgfpathlineto{\pgfqpoint{9.483105in}{1.688265in}}%
\pgfpathlineto{\pgfqpoint{9.492132in}{1.658742in}}%
\pgfpathlineto{\pgfqpoint{9.501159in}{1.624228in}}%
\pgfpathlineto{\pgfqpoint{9.510187in}{1.591383in}}%
\pgfpathlineto{\pgfqpoint{9.519214in}{1.573115in}}%
\pgfpathlineto{\pgfqpoint{9.528241in}{1.542006in}}%
\pgfpathlineto{\pgfqpoint{9.537268in}{1.608714in}}%
\pgfpathlineto{\pgfqpoint{9.546295in}{1.803725in}}%
\pgfpathlineto{\pgfqpoint{9.555323in}{1.901834in}}%
\pgfpathlineto{\pgfqpoint{9.564350in}{1.985757in}}%
\pgfpathlineto{\pgfqpoint{9.573377in}{2.030527in}}%
\pgfpathlineto{\pgfqpoint{9.582404in}{2.082722in}}%
\pgfpathlineto{\pgfqpoint{9.591431in}{2.121085in}}%
\pgfpathlineto{\pgfqpoint{9.600459in}{2.140517in}}%
\pgfpathlineto{\pgfqpoint{9.609486in}{2.135248in}}%
\pgfpathlineto{\pgfqpoint{9.618513in}{2.118721in}}%
\pgfpathlineto{\pgfqpoint{9.627540in}{2.083624in}}%
\pgfpathlineto{\pgfqpoint{9.636567in}{2.120508in}}%
\pgfpathlineto{\pgfqpoint{9.645595in}{2.144935in}}%
\pgfpathlineto{\pgfqpoint{9.654622in}{2.152677in}}%
\pgfpathlineto{\pgfqpoint{9.663649in}{2.173606in}}%
\pgfpathlineto{\pgfqpoint{9.672676in}{2.177408in}}%
\pgfpathlineto{\pgfqpoint{9.681704in}{2.184907in}}%
\pgfpathlineto{\pgfqpoint{9.690731in}{2.183314in}}%
\pgfpathlineto{\pgfqpoint{9.699758in}{2.188287in}}%
\pgfpathlineto{\pgfqpoint{9.708785in}{2.185626in}}%
\pgfpathlineto{\pgfqpoint{9.717812in}{2.173215in}}%
\pgfpathlineto{\pgfqpoint{9.726840in}{2.189400in}}%
\pgfpathlineto{\pgfqpoint{9.735867in}{2.199720in}}%
\pgfpathlineto{\pgfqpoint{9.744894in}{2.185125in}}%
\pgfpathlineto{\pgfqpoint{9.753921in}{2.181762in}}%
\pgfpathlineto{\pgfqpoint{9.762948in}{2.163786in}}%
\pgfpathlineto{\pgfqpoint{9.771976in}{2.148221in}}%
\pgfpathlineto{\pgfqpoint{9.781003in}{2.115222in}}%
\pgfpathlineto{\pgfqpoint{9.790030in}{2.087801in}}%
\pgfpathlineto{\pgfqpoint{9.799057in}{2.096911in}}%
\pgfpathlineto{\pgfqpoint{9.817112in}{2.174173in}}%
\pgfpathlineto{\pgfqpoint{9.826139in}{2.236289in}}%
\pgfpathlineto{\pgfqpoint{9.835166in}{2.282243in}}%
\pgfpathlineto{\pgfqpoint{9.862248in}{2.398890in}}%
\pgfpathlineto{\pgfqpoint{9.871275in}{2.443431in}}%
\pgfpathlineto{\pgfqpoint{9.880302in}{2.479794in}}%
\pgfpathlineto{\pgfqpoint{9.889329in}{2.470691in}}%
\pgfpathlineto{\pgfqpoint{9.898357in}{2.459919in}}%
\pgfpathlineto{\pgfqpoint{9.907384in}{2.466995in}}%
\pgfpathlineto{\pgfqpoint{9.916411in}{2.452318in}}%
\pgfpathlineto{\pgfqpoint{9.925438in}{2.416212in}}%
\pgfpathlineto{\pgfqpoint{9.934465in}{2.395251in}}%
\pgfpathlineto{\pgfqpoint{9.952520in}{2.349421in}}%
\pgfpathlineto{\pgfqpoint{9.970574in}{2.440851in}}%
\pgfpathlineto{\pgfqpoint{9.979601in}{2.480621in}}%
\pgfpathlineto{\pgfqpoint{9.988629in}{2.529342in}}%
\pgfpathlineto{\pgfqpoint{9.997656in}{2.564899in}}%
\pgfpathlineto{\pgfqpoint{10.006683in}{2.587615in}}%
\pgfpathlineto{\pgfqpoint{10.015710in}{2.599227in}}%
\pgfpathlineto{\pgfqpoint{10.024737in}{2.602182in}}%
\pgfpathlineto{\pgfqpoint{10.033765in}{2.626067in}}%
\pgfpathlineto{\pgfqpoint{10.042792in}{2.643785in}}%
\pgfpathlineto{\pgfqpoint{10.060846in}{2.690015in}}%
\pgfpathlineto{\pgfqpoint{10.069874in}{2.732139in}}%
\pgfpathlineto{\pgfqpoint{10.078901in}{2.776627in}}%
\pgfpathlineto{\pgfqpoint{10.087928in}{2.849692in}}%
\pgfpathlineto{\pgfqpoint{10.096955in}{2.944031in}}%
\pgfpathlineto{\pgfqpoint{10.105982in}{3.108580in}}%
\pgfpathlineto{\pgfqpoint{10.115010in}{3.355835in}}%
\pgfpathlineto{\pgfqpoint{10.124037in}{3.254921in}}%
\pgfpathlineto{\pgfqpoint{10.133064in}{3.072689in}}%
\pgfpathlineto{\pgfqpoint{10.142091in}{2.996611in}}%
\pgfpathlineto{\pgfqpoint{10.151118in}{2.928945in}}%
\pgfpathlineto{\pgfqpoint{10.160146in}{2.857759in}}%
\pgfpathlineto{\pgfqpoint{10.169173in}{2.798020in}}%
\pgfpathlineto{\pgfqpoint{10.187227in}{2.688868in}}%
\pgfpathlineto{\pgfqpoint{10.196254in}{2.631330in}}%
\pgfpathlineto{\pgfqpoint{10.205282in}{2.589467in}}%
\pgfpathlineto{\pgfqpoint{10.214309in}{2.566815in}}%
\pgfpathlineto{\pgfqpoint{10.223336in}{2.532442in}}%
\pgfpathlineto{\pgfqpoint{10.232363in}{2.512249in}}%
\pgfpathlineto{\pgfqpoint{10.241390in}{2.492939in}}%
\pgfpathlineto{\pgfqpoint{10.250418in}{2.496679in}}%
\pgfpathlineto{\pgfqpoint{10.259445in}{2.477575in}}%
\pgfpathlineto{\pgfqpoint{10.268472in}{2.474664in}}%
\pgfpathlineto{\pgfqpoint{10.277499in}{2.459531in}}%
\pgfpathlineto{\pgfqpoint{10.286527in}{2.460073in}}%
\pgfpathlineto{\pgfqpoint{10.295554in}{2.473106in}}%
\pgfpathlineto{\pgfqpoint{10.304581in}{2.478551in}}%
\pgfpathlineto{\pgfqpoint{10.313608in}{2.506677in}}%
\pgfpathlineto{\pgfqpoint{10.322635in}{2.530697in}}%
\pgfpathlineto{\pgfqpoint{10.331663in}{2.511938in}}%
\pgfpathlineto{\pgfqpoint{10.340690in}{2.506940in}}%
\pgfpathlineto{\pgfqpoint{10.349717in}{2.503609in}}%
\pgfpathlineto{\pgfqpoint{10.358744in}{2.494082in}}%
\pgfpathlineto{\pgfqpoint{10.367771in}{2.494857in}}%
\pgfpathlineto{\pgfqpoint{10.376799in}{2.493377in}}%
\pgfpathlineto{\pgfqpoint{10.385826in}{2.475808in}}%
\pgfpathlineto{\pgfqpoint{10.394853in}{2.499345in}}%
\pgfpathlineto{\pgfqpoint{10.403880in}{2.504108in}}%
\pgfpathlineto{\pgfqpoint{10.412907in}{2.496770in}}%
\pgfpathlineto{\pgfqpoint{10.421935in}{2.481731in}}%
\pgfpathlineto{\pgfqpoint{10.430962in}{2.478383in}}%
\pgfpathlineto{\pgfqpoint{10.439989in}{2.461924in}}%
\pgfpathlineto{\pgfqpoint{10.449016in}{2.466331in}}%
\pgfpathlineto{\pgfqpoint{10.458043in}{2.460995in}}%
\pgfpathlineto{\pgfqpoint{10.467071in}{2.448486in}}%
\pgfpathlineto{\pgfqpoint{10.476098in}{2.450745in}}%
\pgfpathlineto{\pgfqpoint{10.485125in}{2.457082in}}%
\pgfpathlineto{\pgfqpoint{10.494152in}{2.456885in}}%
\pgfpathlineto{\pgfqpoint{10.503180in}{2.462538in}}%
\pgfpathlineto{\pgfqpoint{10.512207in}{2.466101in}}%
\pgfpathlineto{\pgfqpoint{10.521234in}{2.460302in}}%
\pgfpathlineto{\pgfqpoint{10.530261in}{2.478949in}}%
\pgfpathlineto{\pgfqpoint{10.539288in}{2.486679in}}%
\pgfpathlineto{\pgfqpoint{10.548316in}{2.493799in}}%
\pgfpathlineto{\pgfqpoint{10.557343in}{2.502393in}}%
\pgfpathlineto{\pgfqpoint{10.566370in}{2.506201in}}%
\pgfpathlineto{\pgfqpoint{10.575397in}{2.505864in}}%
\pgfpathlineto{\pgfqpoint{10.584424in}{2.519858in}}%
\pgfpathlineto{\pgfqpoint{10.593452in}{2.529004in}}%
\pgfpathlineto{\pgfqpoint{10.602479in}{2.549794in}}%
\pgfpathlineto{\pgfqpoint{10.611506in}{2.558753in}}%
\pgfpathlineto{\pgfqpoint{10.620533in}{2.565964in}}%
\pgfpathlineto{\pgfqpoint{10.629560in}{2.561031in}}%
\pgfpathlineto{\pgfqpoint{10.638588in}{2.566573in}}%
\pgfpathlineto{\pgfqpoint{10.647615in}{2.564038in}}%
\pgfpathlineto{\pgfqpoint{10.656642in}{2.562702in}}%
\pgfpathlineto{\pgfqpoint{10.665669in}{2.551500in}}%
\pgfpathlineto{\pgfqpoint{10.674697in}{2.558787in}}%
\pgfpathlineto{\pgfqpoint{10.683724in}{2.550031in}}%
\pgfpathlineto{\pgfqpoint{10.692751in}{2.528983in}}%
\pgfpathlineto{\pgfqpoint{10.710805in}{2.470490in}}%
\pgfpathlineto{\pgfqpoint{10.719833in}{2.433041in}}%
\pgfpathlineto{\pgfqpoint{10.728860in}{2.415323in}}%
\pgfpathlineto{\pgfqpoint{10.737887in}{2.405366in}}%
\pgfpathlineto{\pgfqpoint{10.746914in}{2.365818in}}%
\pgfpathlineto{\pgfqpoint{10.755941in}{2.371285in}}%
\pgfpathlineto{\pgfqpoint{10.764969in}{2.373118in}}%
\pgfpathlineto{\pgfqpoint{10.773996in}{2.386291in}}%
\pgfpathlineto{\pgfqpoint{10.792050in}{2.390878in}}%
\pgfpathlineto{\pgfqpoint{10.801077in}{2.395630in}}%
\pgfpathlineto{\pgfqpoint{10.810105in}{2.391319in}}%
\pgfpathlineto{\pgfqpoint{10.828159in}{2.427559in}}%
\pgfpathlineto{\pgfqpoint{10.837186in}{2.456289in}}%
\pgfpathlineto{\pgfqpoint{10.846213in}{2.470749in}}%
\pgfpathlineto{\pgfqpoint{10.855241in}{2.441028in}}%
\pgfpathlineto{\pgfqpoint{10.864268in}{2.414371in}}%
\pgfpathlineto{\pgfqpoint{10.873295in}{2.390295in}}%
\pgfpathlineto{\pgfqpoint{10.882322in}{2.356075in}}%
\pgfpathlineto{\pgfqpoint{10.891350in}{2.318670in}}%
\pgfpathlineto{\pgfqpoint{10.900377in}{2.290200in}}%
\pgfpathlineto{\pgfqpoint{10.909404in}{2.257802in}}%
\pgfpathlineto{\pgfqpoint{10.918431in}{2.219636in}}%
\pgfpathlineto{\pgfqpoint{10.936486in}{2.171303in}}%
\pgfpathlineto{\pgfqpoint{10.945513in}{2.169871in}}%
\pgfpathlineto{\pgfqpoint{10.954540in}{2.172389in}}%
\pgfpathlineto{\pgfqpoint{10.963567in}{2.173412in}}%
\pgfpathlineto{\pgfqpoint{10.972594in}{2.171677in}}%
\pgfpathlineto{\pgfqpoint{10.981622in}{2.170504in}}%
\pgfpathlineto{\pgfqpoint{10.990649in}{2.175205in}}%
\pgfpathlineto{\pgfqpoint{10.999676in}{2.172574in}}%
\pgfpathlineto{\pgfqpoint{11.008703in}{2.175031in}}%
\pgfpathlineto{\pgfqpoint{11.017730in}{2.177142in}}%
\pgfpathlineto{\pgfqpoint{11.026758in}{2.182097in}}%
\pgfpathlineto{\pgfqpoint{11.035785in}{2.175762in}}%
\pgfpathlineto{\pgfqpoint{11.044812in}{2.179125in}}%
\pgfpathlineto{\pgfqpoint{11.053839in}{2.192622in}}%
\pgfpathlineto{\pgfqpoint{11.062867in}{2.174375in}}%
\pgfpathlineto{\pgfqpoint{11.071894in}{2.157748in}}%
\pgfpathlineto{\pgfqpoint{11.080921in}{2.158065in}}%
\pgfpathlineto{\pgfqpoint{11.089948in}{2.152480in}}%
\pgfpathlineto{\pgfqpoint{11.098975in}{2.156629in}}%
\pgfpathlineto{\pgfqpoint{11.108003in}{2.155103in}}%
\pgfpathlineto{\pgfqpoint{11.117030in}{2.165045in}}%
\pgfpathlineto{\pgfqpoint{11.126057in}{2.170605in}}%
\pgfpathlineto{\pgfqpoint{11.135084in}{2.172529in}}%
\pgfpathlineto{\pgfqpoint{11.144111in}{2.170026in}}%
\pgfpathlineto{\pgfqpoint{11.153139in}{2.161644in}}%
\pgfpathlineto{\pgfqpoint{11.162166in}{2.131846in}}%
\pgfpathlineto{\pgfqpoint{11.171193in}{2.091650in}}%
\pgfpathlineto{\pgfqpoint{11.180220in}{2.143547in}}%
\pgfpathlineto{\pgfqpoint{11.189247in}{2.189496in}}%
\pgfpathlineto{\pgfqpoint{11.198275in}{2.199584in}}%
\pgfpathlineto{\pgfqpoint{11.207302in}{2.204280in}}%
\pgfpathlineto{\pgfqpoint{11.216329in}{2.181007in}}%
\pgfpathlineto{\pgfqpoint{11.225356in}{2.150228in}}%
\pgfpathlineto{\pgfqpoint{11.234383in}{2.153455in}}%
\pgfpathlineto{\pgfqpoint{11.243411in}{2.168943in}}%
\pgfpathlineto{\pgfqpoint{11.252438in}{2.171132in}}%
\pgfpathlineto{\pgfqpoint{11.261465in}{2.169802in}}%
\pgfpathlineto{\pgfqpoint{11.279520in}{2.159451in}}%
\pgfpathlineto{\pgfqpoint{11.288547in}{2.147467in}}%
\pgfpathlineto{\pgfqpoint{11.297574in}{2.143140in}}%
\pgfpathlineto{\pgfqpoint{11.306601in}{2.133697in}}%
\pgfpathlineto{\pgfqpoint{11.315628in}{2.128425in}}%
\pgfpathlineto{\pgfqpoint{11.324656in}{2.117933in}}%
\pgfpathlineto{\pgfqpoint{11.333683in}{2.109607in}}%
\pgfpathlineto{\pgfqpoint{11.342710in}{2.097353in}}%
\pgfpathlineto{\pgfqpoint{11.351737in}{2.089707in}}%
\pgfpathlineto{\pgfqpoint{11.360764in}{2.088848in}}%
\pgfpathlineto{\pgfqpoint{11.378819in}{2.135643in}}%
\pgfpathlineto{\pgfqpoint{11.387846in}{2.165748in}}%
\pgfpathlineto{\pgfqpoint{11.396873in}{2.201095in}}%
\pgfpathlineto{\pgfqpoint{11.405900in}{2.234584in}}%
\pgfpathlineto{\pgfqpoint{11.414928in}{2.238155in}}%
\pgfpathlineto{\pgfqpoint{11.423955in}{2.224682in}}%
\pgfpathlineto{\pgfqpoint{11.432982in}{2.218738in}}%
\pgfpathlineto{\pgfqpoint{11.442009in}{2.205142in}}%
\pgfpathlineto{\pgfqpoint{11.451036in}{2.211930in}}%
\pgfpathlineto{\pgfqpoint{11.460064in}{2.223101in}}%
\pgfpathlineto{\pgfqpoint{11.469091in}{2.250949in}}%
\pgfpathlineto{\pgfqpoint{11.469091in}{2.250949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.000000in}{0.660000in}}{\pgfqpoint{9.920000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.921184,0.968474,0.626067}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.450909in}{2.071233in}}%
\pgfpathlineto{\pgfqpoint{2.459936in}{2.031265in}}%
\pgfpathlineto{\pgfqpoint{2.468964in}{2.031060in}}%
\pgfpathlineto{\pgfqpoint{2.477991in}{2.008771in}}%
\pgfpathlineto{\pgfqpoint{2.487018in}{2.018802in}}%
\pgfpathlineto{\pgfqpoint{2.496045in}{2.006068in}}%
\pgfpathlineto{\pgfqpoint{2.505072in}{1.996934in}}%
\pgfpathlineto{\pgfqpoint{2.514100in}{1.968811in}}%
\pgfpathlineto{\pgfqpoint{2.523127in}{1.956204in}}%
\pgfpathlineto{\pgfqpoint{2.532154in}{1.924395in}}%
\pgfpathlineto{\pgfqpoint{2.541181in}{1.865754in}}%
\pgfpathlineto{\pgfqpoint{2.550208in}{1.781381in}}%
\pgfpathlineto{\pgfqpoint{2.559236in}{1.718544in}}%
\pgfpathlineto{\pgfqpoint{2.568263in}{1.640063in}}%
\pgfpathlineto{\pgfqpoint{2.577290in}{1.546544in}}%
\pgfpathlineto{\pgfqpoint{2.586317in}{1.468407in}}%
\pgfpathlineto{\pgfqpoint{2.595344in}{1.419385in}}%
\pgfpathlineto{\pgfqpoint{2.604372in}{1.397156in}}%
\pgfpathlineto{\pgfqpoint{2.613399in}{1.422008in}}%
\pgfpathlineto{\pgfqpoint{2.622426in}{1.468283in}}%
\pgfpathlineto{\pgfqpoint{2.631453in}{1.523081in}}%
\pgfpathlineto{\pgfqpoint{2.640480in}{1.629832in}}%
\pgfpathlineto{\pgfqpoint{2.649508in}{1.697468in}}%
\pgfpathlineto{\pgfqpoint{2.658535in}{1.751776in}}%
\pgfpathlineto{\pgfqpoint{2.667562in}{1.748530in}}%
\pgfpathlineto{\pgfqpoint{2.676589in}{1.801241in}}%
\pgfpathlineto{\pgfqpoint{2.685617in}{1.815330in}}%
\pgfpathlineto{\pgfqpoint{2.694644in}{1.729741in}}%
\pgfpathlineto{\pgfqpoint{2.703671in}{1.600115in}}%
\pgfpathlineto{\pgfqpoint{2.712698in}{1.571445in}}%
\pgfpathlineto{\pgfqpoint{2.721725in}{1.758289in}}%
\pgfpathlineto{\pgfqpoint{2.730753in}{1.826687in}}%
\pgfpathlineto{\pgfqpoint{2.739780in}{1.947887in}}%
\pgfpathlineto{\pgfqpoint{2.748807in}{1.985532in}}%
\pgfpathlineto{\pgfqpoint{2.757834in}{1.993595in}}%
\pgfpathlineto{\pgfqpoint{2.766861in}{2.096178in}}%
\pgfpathlineto{\pgfqpoint{2.775889in}{2.143184in}}%
\pgfpathlineto{\pgfqpoint{2.784916in}{1.799020in}}%
\pgfpathlineto{\pgfqpoint{2.793943in}{1.710452in}}%
\pgfpathlineto{\pgfqpoint{2.802970in}{1.659878in}}%
\pgfpathlineto{\pgfqpoint{2.811997in}{1.661051in}}%
\pgfpathlineto{\pgfqpoint{2.821025in}{1.668864in}}%
\pgfpathlineto{\pgfqpoint{2.830052in}{1.733307in}}%
\pgfpathlineto{\pgfqpoint{2.839079in}{1.748811in}}%
\pgfpathlineto{\pgfqpoint{2.848106in}{1.806028in}}%
\pgfpathlineto{\pgfqpoint{2.857133in}{1.838746in}}%
\pgfpathlineto{\pgfqpoint{2.866161in}{1.925532in}}%
\pgfpathlineto{\pgfqpoint{2.875188in}{1.958423in}}%
\pgfpathlineto{\pgfqpoint{2.884215in}{1.973541in}}%
\pgfpathlineto{\pgfqpoint{2.893242in}{2.021222in}}%
\pgfpathlineto{\pgfqpoint{2.902270in}{2.060811in}}%
\pgfpathlineto{\pgfqpoint{2.911297in}{2.038843in}}%
\pgfpathlineto{\pgfqpoint{2.920324in}{2.018511in}}%
\pgfpathlineto{\pgfqpoint{2.929351in}{1.993921in}}%
\pgfpathlineto{\pgfqpoint{2.938378in}{1.960452in}}%
\pgfpathlineto{\pgfqpoint{2.947406in}{1.916664in}}%
\pgfpathlineto{\pgfqpoint{2.956433in}{1.899136in}}%
\pgfpathlineto{\pgfqpoint{2.965460in}{1.880015in}}%
\pgfpathlineto{\pgfqpoint{2.974487in}{1.864311in}}%
\pgfpathlineto{\pgfqpoint{2.983514in}{1.853282in}}%
\pgfpathlineto{\pgfqpoint{2.992542in}{1.844057in}}%
\pgfpathlineto{\pgfqpoint{3.001569in}{1.819515in}}%
\pgfpathlineto{\pgfqpoint{3.010596in}{1.788426in}}%
\pgfpathlineto{\pgfqpoint{3.019623in}{1.775738in}}%
\pgfpathlineto{\pgfqpoint{3.028650in}{1.771951in}}%
\pgfpathlineto{\pgfqpoint{3.037678in}{1.750792in}}%
\pgfpathlineto{\pgfqpoint{3.046705in}{1.735454in}}%
\pgfpathlineto{\pgfqpoint{3.055732in}{1.736581in}}%
\pgfpathlineto{\pgfqpoint{3.064759in}{1.743669in}}%
\pgfpathlineto{\pgfqpoint{3.073787in}{1.779935in}}%
\pgfpathlineto{\pgfqpoint{3.082814in}{1.835484in}}%
\pgfpathlineto{\pgfqpoint{3.091841in}{1.907127in}}%
\pgfpathlineto{\pgfqpoint{3.100868in}{1.990874in}}%
\pgfpathlineto{\pgfqpoint{3.109895in}{2.093469in}}%
\pgfpathlineto{\pgfqpoint{3.118923in}{2.083796in}}%
\pgfpathlineto{\pgfqpoint{3.127950in}{1.944496in}}%
\pgfpathlineto{\pgfqpoint{3.136977in}{1.831141in}}%
\pgfpathlineto{\pgfqpoint{3.146004in}{1.885276in}}%
\pgfpathlineto{\pgfqpoint{3.155031in}{1.950636in}}%
\pgfpathlineto{\pgfqpoint{3.164059in}{1.968583in}}%
\pgfpathlineto{\pgfqpoint{3.173086in}{2.012259in}}%
\pgfpathlineto{\pgfqpoint{3.182113in}{2.014690in}}%
\pgfpathlineto{\pgfqpoint{3.191140in}{2.017657in}}%
\pgfpathlineto{\pgfqpoint{3.200167in}{2.040504in}}%
\pgfpathlineto{\pgfqpoint{3.209195in}{2.058901in}}%
\pgfpathlineto{\pgfqpoint{3.218222in}{2.043553in}}%
\pgfpathlineto{\pgfqpoint{3.227249in}{2.118284in}}%
\pgfpathlineto{\pgfqpoint{3.236276in}{2.185667in}}%
\pgfpathlineto{\pgfqpoint{3.245303in}{2.198544in}}%
\pgfpathlineto{\pgfqpoint{3.254331in}{2.124629in}}%
\pgfpathlineto{\pgfqpoint{3.263358in}{1.927906in}}%
\pgfpathlineto{\pgfqpoint{3.272385in}{1.875111in}}%
\pgfpathlineto{\pgfqpoint{3.281412in}{1.941649in}}%
\pgfpathlineto{\pgfqpoint{3.290440in}{1.996179in}}%
\pgfpathlineto{\pgfqpoint{3.299467in}{2.022637in}}%
\pgfpathlineto{\pgfqpoint{3.308494in}{2.070646in}}%
\pgfpathlineto{\pgfqpoint{3.326548in}{2.217523in}}%
\pgfpathlineto{\pgfqpoint{3.335576in}{2.305398in}}%
\pgfpathlineto{\pgfqpoint{3.344603in}{2.316748in}}%
\pgfpathlineto{\pgfqpoint{3.353630in}{2.353095in}}%
\pgfpathlineto{\pgfqpoint{3.362657in}{2.350715in}}%
\pgfpathlineto{\pgfqpoint{3.371684in}{2.271139in}}%
\pgfpathlineto{\pgfqpoint{3.380712in}{2.185975in}}%
\pgfpathlineto{\pgfqpoint{3.389739in}{2.106087in}}%
\pgfpathlineto{\pgfqpoint{3.398766in}{2.054393in}}%
\pgfpathlineto{\pgfqpoint{3.407793in}{2.005292in}}%
\pgfpathlineto{\pgfqpoint{3.416820in}{1.980664in}}%
\pgfpathlineto{\pgfqpoint{3.425848in}{1.977992in}}%
\pgfpathlineto{\pgfqpoint{3.434875in}{1.968347in}}%
\pgfpathlineto{\pgfqpoint{3.443902in}{1.980172in}}%
\pgfpathlineto{\pgfqpoint{3.452929in}{1.997945in}}%
\pgfpathlineto{\pgfqpoint{3.461957in}{2.025091in}}%
\pgfpathlineto{\pgfqpoint{3.470984in}{2.067686in}}%
\pgfpathlineto{\pgfqpoint{3.480011in}{2.065871in}}%
\pgfpathlineto{\pgfqpoint{3.489038in}{2.057994in}}%
\pgfpathlineto{\pgfqpoint{3.498065in}{2.034097in}}%
\pgfpathlineto{\pgfqpoint{3.516120in}{1.893649in}}%
\pgfpathlineto{\pgfqpoint{3.525147in}{1.996263in}}%
\pgfpathlineto{\pgfqpoint{3.534174in}{2.088790in}}%
\pgfpathlineto{\pgfqpoint{3.552229in}{2.175738in}}%
\pgfpathlineto{\pgfqpoint{3.561256in}{2.176493in}}%
\pgfpathlineto{\pgfqpoint{3.570283in}{2.180908in}}%
\pgfpathlineto{\pgfqpoint{3.579310in}{2.155646in}}%
\pgfpathlineto{\pgfqpoint{3.588337in}{2.143639in}}%
\pgfpathlineto{\pgfqpoint{3.597365in}{2.158596in}}%
\pgfpathlineto{\pgfqpoint{3.606392in}{2.156969in}}%
\pgfpathlineto{\pgfqpoint{3.615419in}{2.153335in}}%
\pgfpathlineto{\pgfqpoint{3.624446in}{2.142145in}}%
\pgfpathlineto{\pgfqpoint{3.633473in}{2.145555in}}%
\pgfpathlineto{\pgfqpoint{3.642501in}{2.147195in}}%
\pgfpathlineto{\pgfqpoint{3.651528in}{2.141208in}}%
\pgfpathlineto{\pgfqpoint{3.660555in}{2.139675in}}%
\pgfpathlineto{\pgfqpoint{3.669582in}{2.141696in}}%
\pgfpathlineto{\pgfqpoint{3.678610in}{2.124668in}}%
\pgfpathlineto{\pgfqpoint{3.687637in}{2.131122in}}%
\pgfpathlineto{\pgfqpoint{3.696664in}{2.147472in}}%
\pgfpathlineto{\pgfqpoint{3.705691in}{2.131821in}}%
\pgfpathlineto{\pgfqpoint{3.714718in}{2.097166in}}%
\pgfpathlineto{\pgfqpoint{3.723746in}{2.048840in}}%
\pgfpathlineto{\pgfqpoint{3.732773in}{2.070676in}}%
\pgfpathlineto{\pgfqpoint{3.741800in}{2.095491in}}%
\pgfpathlineto{\pgfqpoint{3.750827in}{2.111092in}}%
\pgfpathlineto{\pgfqpoint{3.759854in}{2.133235in}}%
\pgfpathlineto{\pgfqpoint{3.768882in}{2.142176in}}%
\pgfpathlineto{\pgfqpoint{3.777909in}{2.139776in}}%
\pgfpathlineto{\pgfqpoint{3.786936in}{2.139532in}}%
\pgfpathlineto{\pgfqpoint{3.795963in}{2.140683in}}%
\pgfpathlineto{\pgfqpoint{3.804990in}{2.140284in}}%
\pgfpathlineto{\pgfqpoint{3.814018in}{2.135847in}}%
\pgfpathlineto{\pgfqpoint{3.823045in}{2.158127in}}%
\pgfpathlineto{\pgfqpoint{3.832072in}{2.140158in}}%
\pgfpathlineto{\pgfqpoint{3.841099in}{2.061742in}}%
\pgfpathlineto{\pgfqpoint{3.850126in}{2.041462in}}%
\pgfpathlineto{\pgfqpoint{3.859154in}{2.030670in}}%
\pgfpathlineto{\pgfqpoint{3.868181in}{2.021605in}}%
\pgfpathlineto{\pgfqpoint{3.877208in}{2.011682in}}%
\pgfpathlineto{\pgfqpoint{3.886235in}{2.014623in}}%
\pgfpathlineto{\pgfqpoint{3.895263in}{2.002769in}}%
\pgfpathlineto{\pgfqpoint{3.904290in}{1.978280in}}%
\pgfpathlineto{\pgfqpoint{3.913317in}{1.950619in}}%
\pgfpathlineto{\pgfqpoint{3.922344in}{1.908027in}}%
\pgfpathlineto{\pgfqpoint{3.931371in}{1.856166in}}%
\pgfpathlineto{\pgfqpoint{3.940399in}{1.875298in}}%
\pgfpathlineto{\pgfqpoint{3.949426in}{1.922919in}}%
\pgfpathlineto{\pgfqpoint{3.958453in}{1.974191in}}%
\pgfpathlineto{\pgfqpoint{3.967480in}{1.980376in}}%
\pgfpathlineto{\pgfqpoint{3.976507in}{2.023904in}}%
\pgfpathlineto{\pgfqpoint{3.985535in}{2.107285in}}%
\pgfpathlineto{\pgfqpoint{3.994562in}{2.182635in}}%
\pgfpathlineto{\pgfqpoint{4.003589in}{2.248124in}}%
\pgfpathlineto{\pgfqpoint{4.012616in}{2.208040in}}%
\pgfpathlineto{\pgfqpoint{4.021643in}{2.190312in}}%
\pgfpathlineto{\pgfqpoint{4.030671in}{2.179814in}}%
\pgfpathlineto{\pgfqpoint{4.039698in}{2.188798in}}%
\pgfpathlineto{\pgfqpoint{4.048725in}{2.185347in}}%
\pgfpathlineto{\pgfqpoint{4.057752in}{2.190221in}}%
\pgfpathlineto{\pgfqpoint{4.066780in}{2.197566in}}%
\pgfpathlineto{\pgfqpoint{4.075807in}{2.197998in}}%
\pgfpathlineto{\pgfqpoint{4.084834in}{2.209201in}}%
\pgfpathlineto{\pgfqpoint{4.093861in}{2.219004in}}%
\pgfpathlineto{\pgfqpoint{4.102888in}{2.233445in}}%
\pgfpathlineto{\pgfqpoint{4.111916in}{2.246606in}}%
\pgfpathlineto{\pgfqpoint{4.120943in}{2.275517in}}%
\pgfpathlineto{\pgfqpoint{4.129970in}{2.283525in}}%
\pgfpathlineto{\pgfqpoint{4.138997in}{2.287132in}}%
\pgfpathlineto{\pgfqpoint{4.148024in}{2.286387in}}%
\pgfpathlineto{\pgfqpoint{4.157052in}{2.300179in}}%
\pgfpathlineto{\pgfqpoint{4.166079in}{2.343260in}}%
\pgfpathlineto{\pgfqpoint{4.175106in}{2.355082in}}%
\pgfpathlineto{\pgfqpoint{4.184133in}{2.373956in}}%
\pgfpathlineto{\pgfqpoint{4.193160in}{2.407075in}}%
\pgfpathlineto{\pgfqpoint{4.202188in}{2.483437in}}%
\pgfpathlineto{\pgfqpoint{4.211215in}{2.536519in}}%
\pgfpathlineto{\pgfqpoint{4.220242in}{2.615064in}}%
\pgfpathlineto{\pgfqpoint{4.229269in}{2.687043in}}%
\pgfpathlineto{\pgfqpoint{4.238296in}{2.772708in}}%
\pgfpathlineto{\pgfqpoint{4.247324in}{2.801999in}}%
\pgfpathlineto{\pgfqpoint{4.256351in}{2.796714in}}%
\pgfpathlineto{\pgfqpoint{4.265378in}{2.775403in}}%
\pgfpathlineto{\pgfqpoint{4.274405in}{2.740301in}}%
\pgfpathlineto{\pgfqpoint{4.283433in}{2.729335in}}%
\pgfpathlineto{\pgfqpoint{4.292460in}{2.730254in}}%
\pgfpathlineto{\pgfqpoint{4.310514in}{2.680497in}}%
\pgfpathlineto{\pgfqpoint{4.319541in}{2.670056in}}%
\pgfpathlineto{\pgfqpoint{4.328569in}{2.665102in}}%
\pgfpathlineto{\pgfqpoint{4.337596in}{2.655279in}}%
\pgfpathlineto{\pgfqpoint{4.346623in}{2.658240in}}%
\pgfpathlineto{\pgfqpoint{4.355650in}{2.667254in}}%
\pgfpathlineto{\pgfqpoint{4.364677in}{2.695595in}}%
\pgfpathlineto{\pgfqpoint{4.373705in}{2.738930in}}%
\pgfpathlineto{\pgfqpoint{4.382732in}{2.725102in}}%
\pgfpathlineto{\pgfqpoint{4.391759in}{2.671360in}}%
\pgfpathlineto{\pgfqpoint{4.400786in}{2.652709in}}%
\pgfpathlineto{\pgfqpoint{4.409813in}{2.556525in}}%
\pgfpathlineto{\pgfqpoint{4.418841in}{2.547231in}}%
\pgfpathlineto{\pgfqpoint{4.427868in}{2.611208in}}%
\pgfpathlineto{\pgfqpoint{4.436895in}{2.621732in}}%
\pgfpathlineto{\pgfqpoint{4.445922in}{2.621682in}}%
\pgfpathlineto{\pgfqpoint{4.454949in}{2.622061in}}%
\pgfpathlineto{\pgfqpoint{4.463977in}{2.601769in}}%
\pgfpathlineto{\pgfqpoint{4.473004in}{2.542850in}}%
\pgfpathlineto{\pgfqpoint{4.482031in}{2.536980in}}%
\pgfpathlineto{\pgfqpoint{4.491058in}{2.556318in}}%
\pgfpathlineto{\pgfqpoint{4.500086in}{2.633661in}}%
\pgfpathlineto{\pgfqpoint{4.509113in}{2.885351in}}%
\pgfpathlineto{\pgfqpoint{4.518140in}{3.209947in}}%
\pgfpathlineto{\pgfqpoint{4.527167in}{3.659714in}}%
\pgfpathlineto{\pgfqpoint{4.536194in}{3.761522in}}%
\pgfpathlineto{\pgfqpoint{4.545222in}{3.507518in}}%
\pgfpathlineto{\pgfqpoint{4.554249in}{3.657103in}}%
\pgfpathlineto{\pgfqpoint{4.563276in}{3.542097in}}%
\pgfpathlineto{\pgfqpoint{4.572303in}{3.457142in}}%
\pgfpathlineto{\pgfqpoint{4.581330in}{3.258849in}}%
\pgfpathlineto{\pgfqpoint{4.590358in}{3.087134in}}%
\pgfpathlineto{\pgfqpoint{4.599385in}{2.927614in}}%
\pgfpathlineto{\pgfqpoint{4.608412in}{2.804933in}}%
\pgfpathlineto{\pgfqpoint{4.617439in}{2.809677in}}%
\pgfpathlineto{\pgfqpoint{4.626466in}{2.837059in}}%
\pgfpathlineto{\pgfqpoint{4.644521in}{2.918178in}}%
\pgfpathlineto{\pgfqpoint{4.653548in}{3.016624in}}%
\pgfpathlineto{\pgfqpoint{4.662575in}{2.966083in}}%
\pgfpathlineto{\pgfqpoint{4.671603in}{2.693505in}}%
\pgfpathlineto{\pgfqpoint{4.680630in}{2.522038in}}%
\pgfpathlineto{\pgfqpoint{4.689657in}{2.722900in}}%
\pgfpathlineto{\pgfqpoint{4.698684in}{2.894058in}}%
\pgfpathlineto{\pgfqpoint{4.707711in}{2.780464in}}%
\pgfpathlineto{\pgfqpoint{4.716739in}{2.648493in}}%
\pgfpathlineto{\pgfqpoint{4.725766in}{2.608168in}}%
\pgfpathlineto{\pgfqpoint{4.734793in}{2.635540in}}%
\pgfpathlineto{\pgfqpoint{4.743820in}{2.710793in}}%
\pgfpathlineto{\pgfqpoint{4.752847in}{2.770003in}}%
\pgfpathlineto{\pgfqpoint{4.761875in}{2.896162in}}%
\pgfpathlineto{\pgfqpoint{4.770902in}{3.012518in}}%
\pgfpathlineto{\pgfqpoint{4.779929in}{3.188860in}}%
\pgfpathlineto{\pgfqpoint{4.788956in}{3.248849in}}%
\pgfpathlineto{\pgfqpoint{4.797983in}{3.155701in}}%
\pgfpathlineto{\pgfqpoint{4.807011in}{3.090215in}}%
\pgfpathlineto{\pgfqpoint{4.816038in}{3.032971in}}%
\pgfpathlineto{\pgfqpoint{4.825065in}{3.076037in}}%
\pgfpathlineto{\pgfqpoint{4.834092in}{3.187480in}}%
\pgfpathlineto{\pgfqpoint{4.843119in}{3.185800in}}%
\pgfpathlineto{\pgfqpoint{4.852147in}{3.019189in}}%
\pgfpathlineto{\pgfqpoint{4.861174in}{2.990619in}}%
\pgfpathlineto{\pgfqpoint{4.870201in}{2.999389in}}%
\pgfpathlineto{\pgfqpoint{4.879228in}{3.024892in}}%
\pgfpathlineto{\pgfqpoint{4.888256in}{3.035843in}}%
\pgfpathlineto{\pgfqpoint{4.897283in}{3.014420in}}%
\pgfpathlineto{\pgfqpoint{4.906310in}{2.967498in}}%
\pgfpathlineto{\pgfqpoint{4.915337in}{2.893062in}}%
\pgfpathlineto{\pgfqpoint{4.924364in}{2.791400in}}%
\pgfpathlineto{\pgfqpoint{4.933392in}{2.753150in}}%
\pgfpathlineto{\pgfqpoint{4.942419in}{2.758542in}}%
\pgfpathlineto{\pgfqpoint{4.951446in}{2.741423in}}%
\pgfpathlineto{\pgfqpoint{4.960473in}{2.751986in}}%
\pgfpathlineto{\pgfqpoint{4.969500in}{2.784705in}}%
\pgfpathlineto{\pgfqpoint{4.978528in}{2.805841in}}%
\pgfpathlineto{\pgfqpoint{4.987555in}{2.851708in}}%
\pgfpathlineto{\pgfqpoint{4.996582in}{2.915020in}}%
\pgfpathlineto{\pgfqpoint{5.005609in}{3.010096in}}%
\pgfpathlineto{\pgfqpoint{5.014636in}{2.930685in}}%
\pgfpathlineto{\pgfqpoint{5.023664in}{2.871928in}}%
\pgfpathlineto{\pgfqpoint{5.032691in}{2.783211in}}%
\pgfpathlineto{\pgfqpoint{5.041718in}{2.741540in}}%
\pgfpathlineto{\pgfqpoint{5.050745in}{2.695871in}}%
\pgfpathlineto{\pgfqpoint{5.059772in}{2.667517in}}%
\pgfpathlineto{\pgfqpoint{5.068800in}{2.634363in}}%
\pgfpathlineto{\pgfqpoint{5.077827in}{2.607983in}}%
\pgfpathlineto{\pgfqpoint{5.086854in}{2.591158in}}%
\pgfpathlineto{\pgfqpoint{5.095881in}{2.571267in}}%
\pgfpathlineto{\pgfqpoint{5.104909in}{2.556060in}}%
\pgfpathlineto{\pgfqpoint{5.113936in}{2.557786in}}%
\pgfpathlineto{\pgfqpoint{5.122963in}{2.574127in}}%
\pgfpathlineto{\pgfqpoint{5.131990in}{2.586166in}}%
\pgfpathlineto{\pgfqpoint{5.141017in}{2.502861in}}%
\pgfpathlineto{\pgfqpoint{5.150045in}{2.438842in}}%
\pgfpathlineto{\pgfqpoint{5.159072in}{2.402695in}}%
\pgfpathlineto{\pgfqpoint{5.168099in}{2.370787in}}%
\pgfpathlineto{\pgfqpoint{5.186153in}{2.318512in}}%
\pgfpathlineto{\pgfqpoint{5.195181in}{2.294879in}}%
\pgfpathlineto{\pgfqpoint{5.204208in}{2.296941in}}%
\pgfpathlineto{\pgfqpoint{5.213235in}{2.300417in}}%
\pgfpathlineto{\pgfqpoint{5.222262in}{2.290106in}}%
\pgfpathlineto{\pgfqpoint{5.231289in}{2.283088in}}%
\pgfpathlineto{\pgfqpoint{5.240317in}{2.274188in}}%
\pgfpathlineto{\pgfqpoint{5.249344in}{2.254495in}}%
\pgfpathlineto{\pgfqpoint{5.258371in}{2.223618in}}%
\pgfpathlineto{\pgfqpoint{5.267398in}{2.175506in}}%
\pgfpathlineto{\pgfqpoint{5.276426in}{2.065343in}}%
\pgfpathlineto{\pgfqpoint{5.285453in}{1.965221in}}%
\pgfpathlineto{\pgfqpoint{5.294480in}{2.087118in}}%
\pgfpathlineto{\pgfqpoint{5.303507in}{2.116010in}}%
\pgfpathlineto{\pgfqpoint{5.312534in}{2.142433in}}%
\pgfpathlineto{\pgfqpoint{5.321562in}{2.136420in}}%
\pgfpathlineto{\pgfqpoint{5.330589in}{2.143557in}}%
\pgfpathlineto{\pgfqpoint{5.339616in}{2.122883in}}%
\pgfpathlineto{\pgfqpoint{5.348643in}{2.112070in}}%
\pgfpathlineto{\pgfqpoint{5.357670in}{2.075791in}}%
\pgfpathlineto{\pgfqpoint{5.366698in}{2.106603in}}%
\pgfpathlineto{\pgfqpoint{5.375725in}{2.162475in}}%
\pgfpathlineto{\pgfqpoint{5.384752in}{2.182478in}}%
\pgfpathlineto{\pgfqpoint{5.393779in}{2.200968in}}%
\pgfpathlineto{\pgfqpoint{5.402806in}{2.215915in}}%
\pgfpathlineto{\pgfqpoint{5.411834in}{2.218791in}}%
\pgfpathlineto{\pgfqpoint{5.420861in}{2.235331in}}%
\pgfpathlineto{\pgfqpoint{5.429888in}{2.255556in}}%
\pgfpathlineto{\pgfqpoint{5.438915in}{2.263259in}}%
\pgfpathlineto{\pgfqpoint{5.447942in}{2.277876in}}%
\pgfpathlineto{\pgfqpoint{5.456970in}{2.284514in}}%
\pgfpathlineto{\pgfqpoint{5.465997in}{2.286846in}}%
\pgfpathlineto{\pgfqpoint{5.475024in}{2.301553in}}%
\pgfpathlineto{\pgfqpoint{5.484051in}{2.324083in}}%
\pgfpathlineto{\pgfqpoint{5.493079in}{2.339406in}}%
\pgfpathlineto{\pgfqpoint{5.502106in}{2.358197in}}%
\pgfpathlineto{\pgfqpoint{5.511133in}{2.370098in}}%
\pgfpathlineto{\pgfqpoint{5.520160in}{2.376342in}}%
\pgfpathlineto{\pgfqpoint{5.529187in}{2.371723in}}%
\pgfpathlineto{\pgfqpoint{5.538215in}{2.373788in}}%
\pgfpathlineto{\pgfqpoint{5.547242in}{2.369296in}}%
\pgfpathlineto{\pgfqpoint{5.556269in}{2.362300in}}%
\pgfpathlineto{\pgfqpoint{5.565296in}{2.368395in}}%
\pgfpathlineto{\pgfqpoint{5.574323in}{2.361720in}}%
\pgfpathlineto{\pgfqpoint{5.583351in}{2.358193in}}%
\pgfpathlineto{\pgfqpoint{5.592378in}{2.347406in}}%
\pgfpathlineto{\pgfqpoint{5.601405in}{2.334515in}}%
\pgfpathlineto{\pgfqpoint{5.610432in}{2.329514in}}%
\pgfpathlineto{\pgfqpoint{5.619459in}{2.328348in}}%
\pgfpathlineto{\pgfqpoint{5.628487in}{2.316818in}}%
\pgfpathlineto{\pgfqpoint{5.637514in}{2.311501in}}%
\pgfpathlineto{\pgfqpoint{5.646541in}{2.303044in}}%
\pgfpathlineto{\pgfqpoint{5.655568in}{2.299053in}}%
\pgfpathlineto{\pgfqpoint{5.664596in}{2.284184in}}%
\pgfpathlineto{\pgfqpoint{5.673623in}{2.267567in}}%
\pgfpathlineto{\pgfqpoint{5.682650in}{2.248531in}}%
\pgfpathlineto{\pgfqpoint{5.691677in}{2.236782in}}%
\pgfpathlineto{\pgfqpoint{5.700704in}{2.243117in}}%
\pgfpathlineto{\pgfqpoint{5.709732in}{2.248878in}}%
\pgfpathlineto{\pgfqpoint{5.718759in}{2.247954in}}%
\pgfpathlineto{\pgfqpoint{5.727786in}{2.236839in}}%
\pgfpathlineto{\pgfqpoint{5.736813in}{2.247601in}}%
\pgfpathlineto{\pgfqpoint{5.745840in}{2.264941in}}%
\pgfpathlineto{\pgfqpoint{5.754868in}{2.244152in}}%
\pgfpathlineto{\pgfqpoint{5.763895in}{2.197174in}}%
\pgfpathlineto{\pgfqpoint{5.772922in}{2.195491in}}%
\pgfpathlineto{\pgfqpoint{5.781949in}{2.244678in}}%
\pgfpathlineto{\pgfqpoint{5.790976in}{2.251389in}}%
\pgfpathlineto{\pgfqpoint{5.800004in}{2.255889in}}%
\pgfpathlineto{\pgfqpoint{5.809031in}{2.252171in}}%
\pgfpathlineto{\pgfqpoint{5.818058in}{2.253642in}}%
\pgfpathlineto{\pgfqpoint{5.827085in}{2.249146in}}%
\pgfpathlineto{\pgfqpoint{5.836112in}{2.250062in}}%
\pgfpathlineto{\pgfqpoint{5.845140in}{2.243718in}}%
\pgfpathlineto{\pgfqpoint{5.854167in}{2.233962in}}%
\pgfpathlineto{\pgfqpoint{5.863194in}{2.229875in}}%
\pgfpathlineto{\pgfqpoint{5.872221in}{2.237205in}}%
\pgfpathlineto{\pgfqpoint{5.881249in}{2.234417in}}%
\pgfpathlineto{\pgfqpoint{5.890276in}{2.217598in}}%
\pgfpathlineto{\pgfqpoint{5.899303in}{2.222193in}}%
\pgfpathlineto{\pgfqpoint{5.908330in}{2.213460in}}%
\pgfpathlineto{\pgfqpoint{5.917357in}{2.209771in}}%
\pgfpathlineto{\pgfqpoint{5.926385in}{2.210872in}}%
\pgfpathlineto{\pgfqpoint{5.935412in}{2.206138in}}%
\pgfpathlineto{\pgfqpoint{5.944439in}{2.200075in}}%
\pgfpathlineto{\pgfqpoint{5.953466in}{2.200619in}}%
\pgfpathlineto{\pgfqpoint{5.962493in}{2.196679in}}%
\pgfpathlineto{\pgfqpoint{5.971521in}{2.188544in}}%
\pgfpathlineto{\pgfqpoint{5.980548in}{2.175414in}}%
\pgfpathlineto{\pgfqpoint{5.989575in}{2.172481in}}%
\pgfpathlineto{\pgfqpoint{5.998602in}{2.141432in}}%
\pgfpathlineto{\pgfqpoint{6.007629in}{2.070282in}}%
\pgfpathlineto{\pgfqpoint{6.016657in}{1.875367in}}%
\pgfpathlineto{\pgfqpoint{6.025684in}{1.901356in}}%
\pgfpathlineto{\pgfqpoint{6.034711in}{2.220044in}}%
\pgfpathlineto{\pgfqpoint{6.043738in}{2.393705in}}%
\pgfpathlineto{\pgfqpoint{6.052765in}{2.595160in}}%
\pgfpathlineto{\pgfqpoint{6.061793in}{2.765743in}}%
\pgfpathlineto{\pgfqpoint{6.070820in}{2.704797in}}%
\pgfpathlineto{\pgfqpoint{6.079847in}{2.637382in}}%
\pgfpathlineto{\pgfqpoint{6.088874in}{2.580369in}}%
\pgfpathlineto{\pgfqpoint{6.097902in}{2.542229in}}%
\pgfpathlineto{\pgfqpoint{6.106929in}{2.526174in}}%
\pgfpathlineto{\pgfqpoint{6.115956in}{2.489217in}}%
\pgfpathlineto{\pgfqpoint{6.124983in}{2.461597in}}%
\pgfpathlineto{\pgfqpoint{6.134010in}{2.448046in}}%
\pgfpathlineto{\pgfqpoint{6.143038in}{2.443553in}}%
\pgfpathlineto{\pgfqpoint{6.152065in}{2.427151in}}%
\pgfpathlineto{\pgfqpoint{6.161092in}{2.412510in}}%
\pgfpathlineto{\pgfqpoint{6.170119in}{2.408287in}}%
\pgfpathlineto{\pgfqpoint{6.179146in}{2.403267in}}%
\pgfpathlineto{\pgfqpoint{6.188174in}{2.392500in}}%
\pgfpathlineto{\pgfqpoint{6.197201in}{2.380308in}}%
\pgfpathlineto{\pgfqpoint{6.206228in}{2.382825in}}%
\pgfpathlineto{\pgfqpoint{6.215255in}{2.378365in}}%
\pgfpathlineto{\pgfqpoint{6.224282in}{2.369451in}}%
\pgfpathlineto{\pgfqpoint{6.233310in}{2.369321in}}%
\pgfpathlineto{\pgfqpoint{6.242337in}{2.360971in}}%
\pgfpathlineto{\pgfqpoint{6.251364in}{2.341806in}}%
\pgfpathlineto{\pgfqpoint{6.260391in}{2.324740in}}%
\pgfpathlineto{\pgfqpoint{6.269419in}{2.333249in}}%
\pgfpathlineto{\pgfqpoint{6.278446in}{2.326528in}}%
\pgfpathlineto{\pgfqpoint{6.287473in}{2.305043in}}%
\pgfpathlineto{\pgfqpoint{6.296500in}{2.291367in}}%
\pgfpathlineto{\pgfqpoint{6.305527in}{2.285252in}}%
\pgfpathlineto{\pgfqpoint{6.314555in}{2.275433in}}%
\pgfpathlineto{\pgfqpoint{6.323582in}{2.272779in}}%
\pgfpathlineto{\pgfqpoint{6.332609in}{2.253473in}}%
\pgfpathlineto{\pgfqpoint{6.341636in}{2.245319in}}%
\pgfpathlineto{\pgfqpoint{6.350663in}{2.235741in}}%
\pgfpathlineto{\pgfqpoint{6.359691in}{2.229896in}}%
\pgfpathlineto{\pgfqpoint{6.368718in}{2.210320in}}%
\pgfpathlineto{\pgfqpoint{6.377745in}{2.186294in}}%
\pgfpathlineto{\pgfqpoint{6.386772in}{2.195806in}}%
\pgfpathlineto{\pgfqpoint{6.395799in}{2.189103in}}%
\pgfpathlineto{\pgfqpoint{6.404827in}{2.165224in}}%
\pgfpathlineto{\pgfqpoint{6.413854in}{2.143122in}}%
\pgfpathlineto{\pgfqpoint{6.431908in}{2.149145in}}%
\pgfpathlineto{\pgfqpoint{6.440935in}{2.141304in}}%
\pgfpathlineto{\pgfqpoint{6.449963in}{2.122871in}}%
\pgfpathlineto{\pgfqpoint{6.458990in}{2.112450in}}%
\pgfpathlineto{\pgfqpoint{6.468017in}{2.106805in}}%
\pgfpathlineto{\pgfqpoint{6.477044in}{2.119077in}}%
\pgfpathlineto{\pgfqpoint{6.486072in}{2.128801in}}%
\pgfpathlineto{\pgfqpoint{6.495099in}{2.132912in}}%
\pgfpathlineto{\pgfqpoint{6.504126in}{2.126533in}}%
\pgfpathlineto{\pgfqpoint{6.513153in}{2.122688in}}%
\pgfpathlineto{\pgfqpoint{6.522180in}{2.121707in}}%
\pgfpathlineto{\pgfqpoint{6.531208in}{2.123593in}}%
\pgfpathlineto{\pgfqpoint{6.549262in}{2.157206in}}%
\pgfpathlineto{\pgfqpoint{6.558289in}{2.166726in}}%
\pgfpathlineto{\pgfqpoint{6.567316in}{2.165144in}}%
\pgfpathlineto{\pgfqpoint{6.576344in}{2.174549in}}%
\pgfpathlineto{\pgfqpoint{6.585371in}{2.200679in}}%
\pgfpathlineto{\pgfqpoint{6.594398in}{2.204449in}}%
\pgfpathlineto{\pgfqpoint{6.603425in}{2.223396in}}%
\pgfpathlineto{\pgfqpoint{6.612452in}{2.236675in}}%
\pgfpathlineto{\pgfqpoint{6.621480in}{2.280190in}}%
\pgfpathlineto{\pgfqpoint{6.630507in}{2.320506in}}%
\pgfpathlineto{\pgfqpoint{6.639534in}{2.389188in}}%
\pgfpathlineto{\pgfqpoint{6.648561in}{2.451360in}}%
\pgfpathlineto{\pgfqpoint{6.657588in}{2.529798in}}%
\pgfpathlineto{\pgfqpoint{6.666616in}{2.602037in}}%
\pgfpathlineto{\pgfqpoint{6.675643in}{2.691322in}}%
\pgfpathlineto{\pgfqpoint{6.684670in}{2.725786in}}%
\pgfpathlineto{\pgfqpoint{6.693697in}{2.767182in}}%
\pgfpathlineto{\pgfqpoint{6.702725in}{2.773219in}}%
\pgfpathlineto{\pgfqpoint{6.711752in}{2.721455in}}%
\pgfpathlineto{\pgfqpoint{6.720779in}{2.469774in}}%
\pgfpathlineto{\pgfqpoint{6.729806in}{2.659867in}}%
\pgfpathlineto{\pgfqpoint{6.738833in}{2.982511in}}%
\pgfpathlineto{\pgfqpoint{6.747861in}{3.200747in}}%
\pgfpathlineto{\pgfqpoint{6.756888in}{3.560282in}}%
\pgfpathlineto{\pgfqpoint{6.765915in}{3.590954in}}%
\pgfpathlineto{\pgfqpoint{6.774942in}{3.348993in}}%
\pgfpathlineto{\pgfqpoint{6.783969in}{3.190076in}}%
\pgfpathlineto{\pgfqpoint{6.792997in}{3.069390in}}%
\pgfpathlineto{\pgfqpoint{6.802024in}{3.021099in}}%
\pgfpathlineto{\pgfqpoint{6.811051in}{3.000837in}}%
\pgfpathlineto{\pgfqpoint{6.820078in}{2.929329in}}%
\pgfpathlineto{\pgfqpoint{6.829105in}{2.885341in}}%
\pgfpathlineto{\pgfqpoint{6.838133in}{2.793172in}}%
\pgfpathlineto{\pgfqpoint{6.847160in}{2.767956in}}%
\pgfpathlineto{\pgfqpoint{6.856187in}{2.731151in}}%
\pgfpathlineto{\pgfqpoint{6.874242in}{2.548556in}}%
\pgfpathlineto{\pgfqpoint{6.883269in}{2.470826in}}%
\pgfpathlineto{\pgfqpoint{6.892296in}{2.368883in}}%
\pgfpathlineto{\pgfqpoint{6.901323in}{2.275615in}}%
\pgfpathlineto{\pgfqpoint{6.919378in}{1.945711in}}%
\pgfpathlineto{\pgfqpoint{6.928405in}{1.334111in}}%
\pgfpathlineto{\pgfqpoint{6.937432in}{1.432628in}}%
\pgfpathlineto{\pgfqpoint{6.946459in}{2.095395in}}%
\pgfpathlineto{\pgfqpoint{6.964514in}{2.993421in}}%
\pgfpathlineto{\pgfqpoint{6.973541in}{2.474678in}}%
\pgfpathlineto{\pgfqpoint{6.982568in}{2.015988in}}%
\pgfpathlineto{\pgfqpoint{6.991595in}{2.091624in}}%
\pgfpathlineto{\pgfqpoint{7.000622in}{2.209491in}}%
\pgfpathlineto{\pgfqpoint{7.009650in}{2.404513in}}%
\pgfpathlineto{\pgfqpoint{7.018677in}{2.508886in}}%
\pgfpathlineto{\pgfqpoint{7.027704in}{2.510163in}}%
\pgfpathlineto{\pgfqpoint{7.036731in}{2.556980in}}%
\pgfpathlineto{\pgfqpoint{7.045758in}{2.620762in}}%
\pgfpathlineto{\pgfqpoint{7.054786in}{2.674742in}}%
\pgfpathlineto{\pgfqpoint{7.063813in}{2.707824in}}%
\pgfpathlineto{\pgfqpoint{7.072840in}{2.770751in}}%
\pgfpathlineto{\pgfqpoint{7.081867in}{2.772872in}}%
\pgfpathlineto{\pgfqpoint{7.090895in}{2.752742in}}%
\pgfpathlineto{\pgfqpoint{7.099922in}{2.731679in}}%
\pgfpathlineto{\pgfqpoint{7.108949in}{2.749842in}}%
\pgfpathlineto{\pgfqpoint{7.117976in}{2.751844in}}%
\pgfpathlineto{\pgfqpoint{7.127003in}{2.758736in}}%
\pgfpathlineto{\pgfqpoint{7.136031in}{2.738124in}}%
\pgfpathlineto{\pgfqpoint{7.145058in}{2.726599in}}%
\pgfpathlineto{\pgfqpoint{7.154085in}{2.719800in}}%
\pgfpathlineto{\pgfqpoint{7.163112in}{2.725524in}}%
\pgfpathlineto{\pgfqpoint{7.172139in}{2.738709in}}%
\pgfpathlineto{\pgfqpoint{7.181167in}{2.742003in}}%
\pgfpathlineto{\pgfqpoint{7.190194in}{2.769027in}}%
\pgfpathlineto{\pgfqpoint{7.199221in}{2.866762in}}%
\pgfpathlineto{\pgfqpoint{7.208248in}{3.162799in}}%
\pgfpathlineto{\pgfqpoint{7.217275in}{3.404221in}}%
\pgfpathlineto{\pgfqpoint{7.226303in}{2.939242in}}%
\pgfpathlineto{\pgfqpoint{7.235330in}{2.778874in}}%
\pgfpathlineto{\pgfqpoint{7.253384in}{2.665569in}}%
\pgfpathlineto{\pgfqpoint{7.262412in}{2.653616in}}%
\pgfpathlineto{\pgfqpoint{7.271439in}{2.620107in}}%
\pgfpathlineto{\pgfqpoint{7.280466in}{2.607752in}}%
\pgfpathlineto{\pgfqpoint{7.289493in}{2.556740in}}%
\pgfpathlineto{\pgfqpoint{7.298520in}{2.514136in}}%
\pgfpathlineto{\pgfqpoint{7.307548in}{2.463220in}}%
\pgfpathlineto{\pgfqpoint{7.316575in}{2.447152in}}%
\pgfpathlineto{\pgfqpoint{7.325602in}{2.416559in}}%
\pgfpathlineto{\pgfqpoint{7.334629in}{2.382585in}}%
\pgfpathlineto{\pgfqpoint{7.343656in}{2.353926in}}%
\pgfpathlineto{\pgfqpoint{7.352684in}{2.330527in}}%
\pgfpathlineto{\pgfqpoint{7.361711in}{2.312943in}}%
\pgfpathlineto{\pgfqpoint{7.370738in}{2.337825in}}%
\pgfpathlineto{\pgfqpoint{7.379765in}{2.275933in}}%
\pgfpathlineto{\pgfqpoint{7.388792in}{2.229584in}}%
\pgfpathlineto{\pgfqpoint{7.397820in}{2.237543in}}%
\pgfpathlineto{\pgfqpoint{7.406847in}{2.222714in}}%
\pgfpathlineto{\pgfqpoint{7.415874in}{2.229121in}}%
\pgfpathlineto{\pgfqpoint{7.424901in}{2.230696in}}%
\pgfpathlineto{\pgfqpoint{7.433928in}{2.251510in}}%
\pgfpathlineto{\pgfqpoint{7.442956in}{2.236017in}}%
\pgfpathlineto{\pgfqpoint{7.451983in}{2.232565in}}%
\pgfpathlineto{\pgfqpoint{7.461010in}{2.231583in}}%
\pgfpathlineto{\pgfqpoint{7.470037in}{2.212875in}}%
\pgfpathlineto{\pgfqpoint{7.479065in}{2.211177in}}%
\pgfpathlineto{\pgfqpoint{7.488092in}{2.195066in}}%
\pgfpathlineto{\pgfqpoint{7.497119in}{2.183415in}}%
\pgfpathlineto{\pgfqpoint{7.506146in}{2.177100in}}%
\pgfpathlineto{\pgfqpoint{7.515173in}{2.169625in}}%
\pgfpathlineto{\pgfqpoint{7.524201in}{2.146962in}}%
\pgfpathlineto{\pgfqpoint{7.533228in}{2.120471in}}%
\pgfpathlineto{\pgfqpoint{7.542255in}{2.086797in}}%
\pgfpathlineto{\pgfqpoint{7.551282in}{2.080916in}}%
\pgfpathlineto{\pgfqpoint{7.560309in}{2.076335in}}%
\pgfpathlineto{\pgfqpoint{7.569337in}{2.066299in}}%
\pgfpathlineto{\pgfqpoint{7.578364in}{2.077229in}}%
\pgfpathlineto{\pgfqpoint{7.587391in}{2.063518in}}%
\pgfpathlineto{\pgfqpoint{7.596418in}{2.056471in}}%
\pgfpathlineto{\pgfqpoint{7.614473in}{2.066419in}}%
\pgfpathlineto{\pgfqpoint{7.632527in}{2.064008in}}%
\pgfpathlineto{\pgfqpoint{7.641554in}{2.078570in}}%
\pgfpathlineto{\pgfqpoint{7.650581in}{2.100796in}}%
\pgfpathlineto{\pgfqpoint{7.659609in}{2.106320in}}%
\pgfpathlineto{\pgfqpoint{7.668636in}{2.112597in}}%
\pgfpathlineto{\pgfqpoint{7.677663in}{2.124732in}}%
\pgfpathlineto{\pgfqpoint{7.686690in}{2.130676in}}%
\pgfpathlineto{\pgfqpoint{7.695718in}{2.146635in}}%
\pgfpathlineto{\pgfqpoint{7.704745in}{2.140258in}}%
\pgfpathlineto{\pgfqpoint{7.713772in}{2.105621in}}%
\pgfpathlineto{\pgfqpoint{7.722799in}{2.076823in}}%
\pgfpathlineto{\pgfqpoint{7.731826in}{2.039899in}}%
\pgfpathlineto{\pgfqpoint{7.740854in}{1.962153in}}%
\pgfpathlineto{\pgfqpoint{7.749881in}{1.890443in}}%
\pgfpathlineto{\pgfqpoint{7.758908in}{1.848808in}}%
\pgfpathlineto{\pgfqpoint{7.767935in}{1.780460in}}%
\pgfpathlineto{\pgfqpoint{7.776962in}{1.720306in}}%
\pgfpathlineto{\pgfqpoint{7.785990in}{1.657977in}}%
\pgfpathlineto{\pgfqpoint{7.795017in}{1.568502in}}%
\pgfpathlineto{\pgfqpoint{7.804044in}{1.508647in}}%
\pgfpathlineto{\pgfqpoint{7.813071in}{1.549428in}}%
\pgfpathlineto{\pgfqpoint{7.822098in}{1.626307in}}%
\pgfpathlineto{\pgfqpoint{7.831126in}{1.688297in}}%
\pgfpathlineto{\pgfqpoint{7.840153in}{1.759223in}}%
\pgfpathlineto{\pgfqpoint{7.849180in}{1.826351in}}%
\pgfpathlineto{\pgfqpoint{7.858207in}{1.885765in}}%
\pgfpathlineto{\pgfqpoint{7.867235in}{1.927147in}}%
\pgfpathlineto{\pgfqpoint{7.876262in}{1.944206in}}%
\pgfpathlineto{\pgfqpoint{7.885289in}{1.975809in}}%
\pgfpathlineto{\pgfqpoint{7.894316in}{1.988876in}}%
\pgfpathlineto{\pgfqpoint{7.903343in}{1.996011in}}%
\pgfpathlineto{\pgfqpoint{7.912371in}{1.994690in}}%
\pgfpathlineto{\pgfqpoint{7.921398in}{2.003118in}}%
\pgfpathlineto{\pgfqpoint{7.930425in}{2.002606in}}%
\pgfpathlineto{\pgfqpoint{7.939452in}{1.985312in}}%
\pgfpathlineto{\pgfqpoint{7.948479in}{1.982752in}}%
\pgfpathlineto{\pgfqpoint{7.957507in}{1.970074in}}%
\pgfpathlineto{\pgfqpoint{7.966534in}{1.946378in}}%
\pgfpathlineto{\pgfqpoint{7.975561in}{1.933235in}}%
\pgfpathlineto{\pgfqpoint{7.984588in}{1.937816in}}%
\pgfpathlineto{\pgfqpoint{7.993615in}{1.954817in}}%
\pgfpathlineto{\pgfqpoint{8.011670in}{1.984189in}}%
\pgfpathlineto{\pgfqpoint{8.020697in}{1.985919in}}%
\pgfpathlineto{\pgfqpoint{8.029724in}{1.985092in}}%
\pgfpathlineto{\pgfqpoint{8.038751in}{1.981314in}}%
\pgfpathlineto{\pgfqpoint{8.047779in}{1.995706in}}%
\pgfpathlineto{\pgfqpoint{8.056806in}{1.973593in}}%
\pgfpathlineto{\pgfqpoint{8.065833in}{1.989126in}}%
\pgfpathlineto{\pgfqpoint{8.074860in}{1.983793in}}%
\pgfpathlineto{\pgfqpoint{8.083888in}{1.952381in}}%
\pgfpathlineto{\pgfqpoint{8.092915in}{1.943729in}}%
\pgfpathlineto{\pgfqpoint{8.101942in}{1.942336in}}%
\pgfpathlineto{\pgfqpoint{8.110969in}{1.941357in}}%
\pgfpathlineto{\pgfqpoint{8.119996in}{1.936878in}}%
\pgfpathlineto{\pgfqpoint{8.129024in}{1.950156in}}%
\pgfpathlineto{\pgfqpoint{8.147078in}{2.002188in}}%
\pgfpathlineto{\pgfqpoint{8.156105in}{2.010010in}}%
\pgfpathlineto{\pgfqpoint{8.165132in}{2.035939in}}%
\pgfpathlineto{\pgfqpoint{8.174160in}{2.050322in}}%
\pgfpathlineto{\pgfqpoint{8.183187in}{2.068106in}}%
\pgfpathlineto{\pgfqpoint{8.192214in}{2.076147in}}%
\pgfpathlineto{\pgfqpoint{8.201241in}{2.085030in}}%
\pgfpathlineto{\pgfqpoint{8.210268in}{2.096054in}}%
\pgfpathlineto{\pgfqpoint{8.219296in}{2.123262in}}%
\pgfpathlineto{\pgfqpoint{8.228323in}{2.130511in}}%
\pgfpathlineto{\pgfqpoint{8.237350in}{2.135775in}}%
\pgfpathlineto{\pgfqpoint{8.255404in}{2.170202in}}%
\pgfpathlineto{\pgfqpoint{8.264432in}{2.171953in}}%
\pgfpathlineto{\pgfqpoint{8.282486in}{2.163753in}}%
\pgfpathlineto{\pgfqpoint{8.291513in}{2.123767in}}%
\pgfpathlineto{\pgfqpoint{8.300541in}{2.086613in}}%
\pgfpathlineto{\pgfqpoint{8.318595in}{2.042036in}}%
\pgfpathlineto{\pgfqpoint{8.327622in}{2.003989in}}%
\pgfpathlineto{\pgfqpoint{8.336649in}{1.939711in}}%
\pgfpathlineto{\pgfqpoint{8.345677in}{1.913720in}}%
\pgfpathlineto{\pgfqpoint{8.354704in}{1.892724in}}%
\pgfpathlineto{\pgfqpoint{8.363731in}{1.889908in}}%
\pgfpathlineto{\pgfqpoint{8.372758in}{1.902097in}}%
\pgfpathlineto{\pgfqpoint{8.381785in}{1.896199in}}%
\pgfpathlineto{\pgfqpoint{8.390813in}{1.872135in}}%
\pgfpathlineto{\pgfqpoint{8.399840in}{1.891374in}}%
\pgfpathlineto{\pgfqpoint{8.408867in}{1.896630in}}%
\pgfpathlineto{\pgfqpoint{8.417894in}{1.881165in}}%
\pgfpathlineto{\pgfqpoint{8.426921in}{1.888604in}}%
\pgfpathlineto{\pgfqpoint{8.435949in}{1.897021in}}%
\pgfpathlineto{\pgfqpoint{8.444976in}{1.901835in}}%
\pgfpathlineto{\pgfqpoint{8.454003in}{1.911453in}}%
\pgfpathlineto{\pgfqpoint{8.463030in}{1.929933in}}%
\pgfpathlineto{\pgfqpoint{8.472058in}{1.945830in}}%
\pgfpathlineto{\pgfqpoint{8.481085in}{1.944073in}}%
\pgfpathlineto{\pgfqpoint{8.490112in}{2.041952in}}%
\pgfpathlineto{\pgfqpoint{8.499139in}{2.010298in}}%
\pgfpathlineto{\pgfqpoint{8.508166in}{1.889413in}}%
\pgfpathlineto{\pgfqpoint{8.517194in}{1.793275in}}%
\pgfpathlineto{\pgfqpoint{8.526221in}{1.715087in}}%
\pgfpathlineto{\pgfqpoint{8.535248in}{1.695454in}}%
\pgfpathlineto{\pgfqpoint{8.544275in}{1.694797in}}%
\pgfpathlineto{\pgfqpoint{8.553302in}{1.678840in}}%
\pgfpathlineto{\pgfqpoint{8.562330in}{1.682632in}}%
\pgfpathlineto{\pgfqpoint{8.571357in}{1.729849in}}%
\pgfpathlineto{\pgfqpoint{8.580384in}{1.798727in}}%
\pgfpathlineto{\pgfqpoint{8.589411in}{1.848892in}}%
\pgfpathlineto{\pgfqpoint{8.598438in}{1.881034in}}%
\pgfpathlineto{\pgfqpoint{8.607466in}{1.933364in}}%
\pgfpathlineto{\pgfqpoint{8.616493in}{1.983030in}}%
\pgfpathlineto{\pgfqpoint{8.625520in}{2.027257in}}%
\pgfpathlineto{\pgfqpoint{8.634547in}{2.059637in}}%
\pgfpathlineto{\pgfqpoint{8.643574in}{2.114404in}}%
\pgfpathlineto{\pgfqpoint{8.652602in}{2.152496in}}%
\pgfpathlineto{\pgfqpoint{8.661629in}{2.203576in}}%
\pgfpathlineto{\pgfqpoint{8.670656in}{2.239393in}}%
\pgfpathlineto{\pgfqpoint{8.679683in}{2.243077in}}%
\pgfpathlineto{\pgfqpoint{8.688711in}{2.226669in}}%
\pgfpathlineto{\pgfqpoint{8.697738in}{2.186913in}}%
\pgfpathlineto{\pgfqpoint{8.706765in}{2.165290in}}%
\pgfpathlineto{\pgfqpoint{8.715792in}{2.156978in}}%
\pgfpathlineto{\pgfqpoint{8.724819in}{2.158905in}}%
\pgfpathlineto{\pgfqpoint{8.733847in}{2.165797in}}%
\pgfpathlineto{\pgfqpoint{8.742874in}{2.161635in}}%
\pgfpathlineto{\pgfqpoint{8.751901in}{2.155164in}}%
\pgfpathlineto{\pgfqpoint{8.760928in}{2.159628in}}%
\pgfpathlineto{\pgfqpoint{8.769955in}{2.166341in}}%
\pgfpathlineto{\pgfqpoint{8.778983in}{2.171575in}}%
\pgfpathlineto{\pgfqpoint{8.788010in}{2.172004in}}%
\pgfpathlineto{\pgfqpoint{8.797037in}{2.167740in}}%
\pgfpathlineto{\pgfqpoint{8.806064in}{2.126959in}}%
\pgfpathlineto{\pgfqpoint{8.815091in}{2.118131in}}%
\pgfpathlineto{\pgfqpoint{8.824119in}{2.125696in}}%
\pgfpathlineto{\pgfqpoint{8.833146in}{2.125477in}}%
\pgfpathlineto{\pgfqpoint{8.842173in}{2.100165in}}%
\pgfpathlineto{\pgfqpoint{8.851200in}{2.089864in}}%
\pgfpathlineto{\pgfqpoint{8.860228in}{2.083849in}}%
\pgfpathlineto{\pgfqpoint{8.869255in}{2.082149in}}%
\pgfpathlineto{\pgfqpoint{8.878282in}{2.083855in}}%
\pgfpathlineto{\pgfqpoint{8.887309in}{2.091646in}}%
\pgfpathlineto{\pgfqpoint{8.896336in}{2.111659in}}%
\pgfpathlineto{\pgfqpoint{8.905364in}{2.124640in}}%
\pgfpathlineto{\pgfqpoint{8.914391in}{2.141766in}}%
\pgfpathlineto{\pgfqpoint{8.923418in}{2.160000in}}%
\pgfpathlineto{\pgfqpoint{8.932445in}{2.169610in}}%
\pgfpathlineto{\pgfqpoint{8.941472in}{2.190167in}}%
\pgfpathlineto{\pgfqpoint{8.950500in}{2.208674in}}%
\pgfpathlineto{\pgfqpoint{8.959527in}{2.239465in}}%
\pgfpathlineto{\pgfqpoint{8.968554in}{2.271691in}}%
\pgfpathlineto{\pgfqpoint{8.977581in}{2.296462in}}%
\pgfpathlineto{\pgfqpoint{8.986608in}{2.311163in}}%
\pgfpathlineto{\pgfqpoint{8.995636in}{2.314133in}}%
\pgfpathlineto{\pgfqpoint{9.004663in}{2.296605in}}%
\pgfpathlineto{\pgfqpoint{9.013690in}{2.300613in}}%
\pgfpathlineto{\pgfqpoint{9.022717in}{2.302106in}}%
\pgfpathlineto{\pgfqpoint{9.031744in}{2.292660in}}%
\pgfpathlineto{\pgfqpoint{9.040772in}{2.291685in}}%
\pgfpathlineto{\pgfqpoint{9.049799in}{2.268163in}}%
\pgfpathlineto{\pgfqpoint{9.058826in}{2.272880in}}%
\pgfpathlineto{\pgfqpoint{9.067853in}{2.289975in}}%
\pgfpathlineto{\pgfqpoint{9.076881in}{2.258330in}}%
\pgfpathlineto{\pgfqpoint{9.085908in}{2.241395in}}%
\pgfpathlineto{\pgfqpoint{9.094935in}{2.218803in}}%
\pgfpathlineto{\pgfqpoint{9.103962in}{2.189733in}}%
\pgfpathlineto{\pgfqpoint{9.112989in}{2.162281in}}%
\pgfpathlineto{\pgfqpoint{9.122017in}{2.114104in}}%
\pgfpathlineto{\pgfqpoint{9.131044in}{2.075886in}}%
\pgfpathlineto{\pgfqpoint{9.140071in}{2.045092in}}%
\pgfpathlineto{\pgfqpoint{9.149098in}{1.998995in}}%
\pgfpathlineto{\pgfqpoint{9.158125in}{1.977367in}}%
\pgfpathlineto{\pgfqpoint{9.167153in}{1.956596in}}%
\pgfpathlineto{\pgfqpoint{9.176180in}{1.943699in}}%
\pgfpathlineto{\pgfqpoint{9.185207in}{1.914154in}}%
\pgfpathlineto{\pgfqpoint{9.194234in}{1.862759in}}%
\pgfpathlineto{\pgfqpoint{9.212289in}{1.753462in}}%
\pgfpathlineto{\pgfqpoint{9.221316in}{1.717646in}}%
\pgfpathlineto{\pgfqpoint{9.230343in}{1.631913in}}%
\pgfpathlineto{\pgfqpoint{9.239370in}{1.552226in}}%
\pgfpathlineto{\pgfqpoint{9.248397in}{1.625534in}}%
\pgfpathlineto{\pgfqpoint{9.257425in}{1.755488in}}%
\pgfpathlineto{\pgfqpoint{9.266452in}{1.839173in}}%
\pgfpathlineto{\pgfqpoint{9.275479in}{1.894710in}}%
\pgfpathlineto{\pgfqpoint{9.284506in}{1.924765in}}%
\pgfpathlineto{\pgfqpoint{9.293534in}{1.922635in}}%
\pgfpathlineto{\pgfqpoint{9.302561in}{1.909080in}}%
\pgfpathlineto{\pgfqpoint{9.311588in}{1.880420in}}%
\pgfpathlineto{\pgfqpoint{9.320615in}{1.855708in}}%
\pgfpathlineto{\pgfqpoint{9.329642in}{1.853503in}}%
\pgfpathlineto{\pgfqpoint{9.338670in}{1.844842in}}%
\pgfpathlineto{\pgfqpoint{9.347697in}{1.835243in}}%
\pgfpathlineto{\pgfqpoint{9.356724in}{1.849906in}}%
\pgfpathlineto{\pgfqpoint{9.365751in}{1.858514in}}%
\pgfpathlineto{\pgfqpoint{9.374778in}{1.870156in}}%
\pgfpathlineto{\pgfqpoint{9.383806in}{1.875248in}}%
\pgfpathlineto{\pgfqpoint{9.392833in}{1.877019in}}%
\pgfpathlineto{\pgfqpoint{9.401860in}{1.868959in}}%
\pgfpathlineto{\pgfqpoint{9.410887in}{1.849346in}}%
\pgfpathlineto{\pgfqpoint{9.419914in}{1.837680in}}%
\pgfpathlineto{\pgfqpoint{9.428942in}{1.815813in}}%
\pgfpathlineto{\pgfqpoint{9.437969in}{1.783155in}}%
\pgfpathlineto{\pgfqpoint{9.446996in}{1.776189in}}%
\pgfpathlineto{\pgfqpoint{9.456023in}{1.772868in}}%
\pgfpathlineto{\pgfqpoint{9.465051in}{1.748910in}}%
\pgfpathlineto{\pgfqpoint{9.474078in}{1.721849in}}%
\pgfpathlineto{\pgfqpoint{9.483105in}{1.688265in}}%
\pgfpathlineto{\pgfqpoint{9.492132in}{1.658742in}}%
\pgfpathlineto{\pgfqpoint{9.501159in}{1.624228in}}%
\pgfpathlineto{\pgfqpoint{9.510187in}{1.591383in}}%
\pgfpathlineto{\pgfqpoint{9.519214in}{1.573115in}}%
\pgfpathlineto{\pgfqpoint{9.528241in}{1.542006in}}%
\pgfpathlineto{\pgfqpoint{9.537268in}{1.608714in}}%
\pgfpathlineto{\pgfqpoint{9.546295in}{1.803725in}}%
\pgfpathlineto{\pgfqpoint{9.555323in}{1.901834in}}%
\pgfpathlineto{\pgfqpoint{9.564350in}{1.985757in}}%
\pgfpathlineto{\pgfqpoint{9.573377in}{2.030527in}}%
\pgfpathlineto{\pgfqpoint{9.582404in}{2.082722in}}%
\pgfpathlineto{\pgfqpoint{9.591431in}{2.121085in}}%
\pgfpathlineto{\pgfqpoint{9.600459in}{2.140517in}}%
\pgfpathlineto{\pgfqpoint{9.609486in}{2.135248in}}%
\pgfpathlineto{\pgfqpoint{9.618513in}{2.135462in}}%
\pgfpathlineto{\pgfqpoint{9.627540in}{2.128199in}}%
\pgfpathlineto{\pgfqpoint{9.636567in}{2.151232in}}%
\pgfpathlineto{\pgfqpoint{9.645595in}{2.155269in}}%
\pgfpathlineto{\pgfqpoint{9.654622in}{2.163494in}}%
\pgfpathlineto{\pgfqpoint{9.663649in}{2.173606in}}%
\pgfpathlineto{\pgfqpoint{9.672676in}{2.178465in}}%
\pgfpathlineto{\pgfqpoint{9.681704in}{2.185364in}}%
\pgfpathlineto{\pgfqpoint{9.690731in}{2.192738in}}%
\pgfpathlineto{\pgfqpoint{9.699758in}{2.194534in}}%
\pgfpathlineto{\pgfqpoint{9.708785in}{2.200615in}}%
\pgfpathlineto{\pgfqpoint{9.717812in}{2.184609in}}%
\pgfpathlineto{\pgfqpoint{9.726840in}{2.189400in}}%
\pgfpathlineto{\pgfqpoint{9.735867in}{2.199720in}}%
\pgfpathlineto{\pgfqpoint{9.744894in}{2.185125in}}%
\pgfpathlineto{\pgfqpoint{9.753921in}{2.181762in}}%
\pgfpathlineto{\pgfqpoint{9.762948in}{2.163786in}}%
\pgfpathlineto{\pgfqpoint{9.771976in}{2.148221in}}%
\pgfpathlineto{\pgfqpoint{9.781003in}{2.115222in}}%
\pgfpathlineto{\pgfqpoint{9.790030in}{2.087801in}}%
\pgfpathlineto{\pgfqpoint{9.799057in}{2.096911in}}%
\pgfpathlineto{\pgfqpoint{9.817112in}{2.174173in}}%
\pgfpathlineto{\pgfqpoint{9.826139in}{2.236289in}}%
\pgfpathlineto{\pgfqpoint{9.835166in}{2.282243in}}%
\pgfpathlineto{\pgfqpoint{9.862248in}{2.398890in}}%
\pgfpathlineto{\pgfqpoint{9.871275in}{2.443431in}}%
\pgfpathlineto{\pgfqpoint{9.880302in}{2.479794in}}%
\pgfpathlineto{\pgfqpoint{9.889329in}{2.470691in}}%
\pgfpathlineto{\pgfqpoint{9.898357in}{2.459919in}}%
\pgfpathlineto{\pgfqpoint{9.907384in}{2.466995in}}%
\pgfpathlineto{\pgfqpoint{9.916411in}{2.452318in}}%
\pgfpathlineto{\pgfqpoint{9.925438in}{2.416212in}}%
\pgfpathlineto{\pgfqpoint{9.934465in}{2.395251in}}%
\pgfpathlineto{\pgfqpoint{9.952520in}{2.349421in}}%
\pgfpathlineto{\pgfqpoint{9.970574in}{2.440851in}}%
\pgfpathlineto{\pgfqpoint{9.979601in}{2.489986in}}%
\pgfpathlineto{\pgfqpoint{9.988629in}{2.533820in}}%
\pgfpathlineto{\pgfqpoint{9.997656in}{2.560817in}}%
\pgfpathlineto{\pgfqpoint{10.006683in}{2.580985in}}%
\pgfpathlineto{\pgfqpoint{10.015710in}{2.592371in}}%
\pgfpathlineto{\pgfqpoint{10.033765in}{2.612388in}}%
\pgfpathlineto{\pgfqpoint{10.042792in}{2.635614in}}%
\pgfpathlineto{\pgfqpoint{10.051819in}{2.652847in}}%
\pgfpathlineto{\pgfqpoint{10.060846in}{2.685905in}}%
\pgfpathlineto{\pgfqpoint{10.069874in}{2.712752in}}%
\pgfpathlineto{\pgfqpoint{10.078901in}{2.756140in}}%
\pgfpathlineto{\pgfqpoint{10.096955in}{2.944031in}}%
\pgfpathlineto{\pgfqpoint{10.105982in}{3.108580in}}%
\pgfpathlineto{\pgfqpoint{10.115010in}{3.355835in}}%
\pgfpathlineto{\pgfqpoint{10.124037in}{3.254921in}}%
\pgfpathlineto{\pgfqpoint{10.133064in}{3.072689in}}%
\pgfpathlineto{\pgfqpoint{10.142091in}{2.996611in}}%
\pgfpathlineto{\pgfqpoint{10.151118in}{2.928945in}}%
\pgfpathlineto{\pgfqpoint{10.160146in}{2.857759in}}%
\pgfpathlineto{\pgfqpoint{10.169173in}{2.798020in}}%
\pgfpathlineto{\pgfqpoint{10.187227in}{2.688868in}}%
\pgfpathlineto{\pgfqpoint{10.196254in}{2.631330in}}%
\pgfpathlineto{\pgfqpoint{10.205282in}{2.589467in}}%
\pgfpathlineto{\pgfqpoint{10.214309in}{2.566815in}}%
\pgfpathlineto{\pgfqpoint{10.223336in}{2.532442in}}%
\pgfpathlineto{\pgfqpoint{10.232363in}{2.512249in}}%
\pgfpathlineto{\pgfqpoint{10.241390in}{2.492939in}}%
\pgfpathlineto{\pgfqpoint{10.250418in}{2.496679in}}%
\pgfpathlineto{\pgfqpoint{10.259445in}{2.477575in}}%
\pgfpathlineto{\pgfqpoint{10.268472in}{2.474664in}}%
\pgfpathlineto{\pgfqpoint{10.277499in}{2.459531in}}%
\pgfpathlineto{\pgfqpoint{10.286527in}{2.460073in}}%
\pgfpathlineto{\pgfqpoint{10.295554in}{2.473106in}}%
\pgfpathlineto{\pgfqpoint{10.304581in}{2.478551in}}%
\pgfpathlineto{\pgfqpoint{10.313608in}{2.506677in}}%
\pgfpathlineto{\pgfqpoint{10.322635in}{2.530697in}}%
\pgfpathlineto{\pgfqpoint{10.331663in}{2.511938in}}%
\pgfpathlineto{\pgfqpoint{10.340690in}{2.505945in}}%
\pgfpathlineto{\pgfqpoint{10.349717in}{2.496318in}}%
\pgfpathlineto{\pgfqpoint{10.358744in}{2.490852in}}%
\pgfpathlineto{\pgfqpoint{10.367771in}{2.489380in}}%
\pgfpathlineto{\pgfqpoint{10.376799in}{2.490925in}}%
\pgfpathlineto{\pgfqpoint{10.385826in}{2.475808in}}%
\pgfpathlineto{\pgfqpoint{10.394853in}{2.489380in}}%
\pgfpathlineto{\pgfqpoint{10.403880in}{2.507431in}}%
\pgfpathlineto{\pgfqpoint{10.412907in}{2.503861in}}%
\pgfpathlineto{\pgfqpoint{10.421935in}{2.492623in}}%
\pgfpathlineto{\pgfqpoint{10.430962in}{2.487186in}}%
\pgfpathlineto{\pgfqpoint{10.449016in}{2.466331in}}%
\pgfpathlineto{\pgfqpoint{10.458043in}{2.460995in}}%
\pgfpathlineto{\pgfqpoint{10.467071in}{2.448486in}}%
\pgfpathlineto{\pgfqpoint{10.476098in}{2.450745in}}%
\pgfpathlineto{\pgfqpoint{10.485125in}{2.457082in}}%
\pgfpathlineto{\pgfqpoint{10.494152in}{2.456885in}}%
\pgfpathlineto{\pgfqpoint{10.503180in}{2.462538in}}%
\pgfpathlineto{\pgfqpoint{10.512207in}{2.466101in}}%
\pgfpathlineto{\pgfqpoint{10.521234in}{2.460302in}}%
\pgfpathlineto{\pgfqpoint{10.530261in}{2.478949in}}%
\pgfpathlineto{\pgfqpoint{10.539288in}{2.486679in}}%
\pgfpathlineto{\pgfqpoint{10.548316in}{2.493799in}}%
\pgfpathlineto{\pgfqpoint{10.557343in}{2.502393in}}%
\pgfpathlineto{\pgfqpoint{10.566370in}{2.506201in}}%
\pgfpathlineto{\pgfqpoint{10.575397in}{2.505864in}}%
\pgfpathlineto{\pgfqpoint{10.584424in}{2.519858in}}%
\pgfpathlineto{\pgfqpoint{10.593452in}{2.529004in}}%
\pgfpathlineto{\pgfqpoint{10.602479in}{2.549794in}}%
\pgfpathlineto{\pgfqpoint{10.611506in}{2.558753in}}%
\pgfpathlineto{\pgfqpoint{10.620533in}{2.565964in}}%
\pgfpathlineto{\pgfqpoint{10.629560in}{2.561031in}}%
\pgfpathlineto{\pgfqpoint{10.638588in}{2.566573in}}%
\pgfpathlineto{\pgfqpoint{10.647615in}{2.564038in}}%
\pgfpathlineto{\pgfqpoint{10.656642in}{2.562702in}}%
\pgfpathlineto{\pgfqpoint{10.665669in}{2.551500in}}%
\pgfpathlineto{\pgfqpoint{10.674697in}{2.558787in}}%
\pgfpathlineto{\pgfqpoint{10.683724in}{2.550031in}}%
\pgfpathlineto{\pgfqpoint{10.692751in}{2.528983in}}%
\pgfpathlineto{\pgfqpoint{10.701778in}{2.486776in}}%
\pgfpathlineto{\pgfqpoint{10.710805in}{2.449928in}}%
\pgfpathlineto{\pgfqpoint{10.719833in}{2.414299in}}%
\pgfpathlineto{\pgfqpoint{10.728860in}{2.401802in}}%
\pgfpathlineto{\pgfqpoint{10.737887in}{2.384170in}}%
\pgfpathlineto{\pgfqpoint{10.746914in}{2.365818in}}%
\pgfpathlineto{\pgfqpoint{10.755941in}{2.357239in}}%
\pgfpathlineto{\pgfqpoint{10.764969in}{2.363367in}}%
\pgfpathlineto{\pgfqpoint{10.773996in}{2.376571in}}%
\pgfpathlineto{\pgfqpoint{10.783023in}{2.379343in}}%
\pgfpathlineto{\pgfqpoint{10.792050in}{2.375535in}}%
\pgfpathlineto{\pgfqpoint{10.801077in}{2.383000in}}%
\pgfpathlineto{\pgfqpoint{10.810105in}{2.391319in}}%
\pgfpathlineto{\pgfqpoint{10.828159in}{2.427559in}}%
\pgfpathlineto{\pgfqpoint{10.837186in}{2.456289in}}%
\pgfpathlineto{\pgfqpoint{10.846213in}{2.470749in}}%
\pgfpathlineto{\pgfqpoint{10.855241in}{2.441028in}}%
\pgfpathlineto{\pgfqpoint{10.864268in}{2.414371in}}%
\pgfpathlineto{\pgfqpoint{10.873295in}{2.390295in}}%
\pgfpathlineto{\pgfqpoint{10.882322in}{2.356075in}}%
\pgfpathlineto{\pgfqpoint{10.891350in}{2.318670in}}%
\pgfpathlineto{\pgfqpoint{10.900377in}{2.290200in}}%
\pgfpathlineto{\pgfqpoint{10.909404in}{2.257802in}}%
\pgfpathlineto{\pgfqpoint{10.918431in}{2.219636in}}%
\pgfpathlineto{\pgfqpoint{10.936486in}{2.171303in}}%
\pgfpathlineto{\pgfqpoint{10.945513in}{2.169871in}}%
\pgfpathlineto{\pgfqpoint{10.954540in}{2.172389in}}%
\pgfpathlineto{\pgfqpoint{10.963567in}{2.173412in}}%
\pgfpathlineto{\pgfqpoint{10.972594in}{2.171677in}}%
\pgfpathlineto{\pgfqpoint{10.981622in}{2.170504in}}%
\pgfpathlineto{\pgfqpoint{10.990649in}{2.175205in}}%
\pgfpathlineto{\pgfqpoint{10.999676in}{2.172574in}}%
\pgfpathlineto{\pgfqpoint{11.008703in}{2.175031in}}%
\pgfpathlineto{\pgfqpoint{11.017730in}{2.177142in}}%
\pgfpathlineto{\pgfqpoint{11.026758in}{2.182097in}}%
\pgfpathlineto{\pgfqpoint{11.035785in}{2.175762in}}%
\pgfpathlineto{\pgfqpoint{11.044812in}{2.179125in}}%
\pgfpathlineto{\pgfqpoint{11.053839in}{2.192622in}}%
\pgfpathlineto{\pgfqpoint{11.062867in}{2.160874in}}%
\pgfpathlineto{\pgfqpoint{11.071894in}{2.154687in}}%
\pgfpathlineto{\pgfqpoint{11.080921in}{2.151520in}}%
\pgfpathlineto{\pgfqpoint{11.089948in}{2.152690in}}%
\pgfpathlineto{\pgfqpoint{11.098975in}{2.153119in}}%
\pgfpathlineto{\pgfqpoint{11.108003in}{2.155103in}}%
\pgfpathlineto{\pgfqpoint{11.126057in}{2.165091in}}%
\pgfpathlineto{\pgfqpoint{11.135084in}{2.168291in}}%
\pgfpathlineto{\pgfqpoint{11.144111in}{2.169078in}}%
\pgfpathlineto{\pgfqpoint{11.153139in}{2.163667in}}%
\pgfpathlineto{\pgfqpoint{11.162166in}{2.150291in}}%
\pgfpathlineto{\pgfqpoint{11.171193in}{2.091650in}}%
\pgfpathlineto{\pgfqpoint{11.180220in}{2.143547in}}%
\pgfpathlineto{\pgfqpoint{11.189247in}{2.189496in}}%
\pgfpathlineto{\pgfqpoint{11.198275in}{2.199584in}}%
\pgfpathlineto{\pgfqpoint{11.207302in}{2.204280in}}%
\pgfpathlineto{\pgfqpoint{11.216329in}{2.181007in}}%
\pgfpathlineto{\pgfqpoint{11.225356in}{2.150228in}}%
\pgfpathlineto{\pgfqpoint{11.234383in}{2.153455in}}%
\pgfpathlineto{\pgfqpoint{11.243411in}{2.168943in}}%
\pgfpathlineto{\pgfqpoint{11.252438in}{2.171132in}}%
\pgfpathlineto{\pgfqpoint{11.261465in}{2.169802in}}%
\pgfpathlineto{\pgfqpoint{11.279520in}{2.159451in}}%
\pgfpathlineto{\pgfqpoint{11.288547in}{2.147467in}}%
\pgfpathlineto{\pgfqpoint{11.297574in}{2.143140in}}%
\pgfpathlineto{\pgfqpoint{11.306601in}{2.133697in}}%
\pgfpathlineto{\pgfqpoint{11.315628in}{2.128425in}}%
\pgfpathlineto{\pgfqpoint{11.324656in}{2.117933in}}%
\pgfpathlineto{\pgfqpoint{11.333683in}{2.109607in}}%
\pgfpathlineto{\pgfqpoint{11.342710in}{2.097353in}}%
\pgfpathlineto{\pgfqpoint{11.351737in}{2.089707in}}%
\pgfpathlineto{\pgfqpoint{11.360764in}{2.088848in}}%
\pgfpathlineto{\pgfqpoint{11.378819in}{2.135643in}}%
\pgfpathlineto{\pgfqpoint{11.387846in}{2.165748in}}%
\pgfpathlineto{\pgfqpoint{11.396873in}{2.201095in}}%
\pgfpathlineto{\pgfqpoint{11.405900in}{2.234584in}}%
\pgfpathlineto{\pgfqpoint{11.414928in}{2.209611in}}%
\pgfpathlineto{\pgfqpoint{11.423955in}{2.205125in}}%
\pgfpathlineto{\pgfqpoint{11.432982in}{2.203668in}}%
\pgfpathlineto{\pgfqpoint{11.442009in}{2.201243in}}%
\pgfpathlineto{\pgfqpoint{11.451036in}{2.213314in}}%
\pgfpathlineto{\pgfqpoint{11.460064in}{2.227946in}}%
\pgfpathlineto{\pgfqpoint{11.469091in}{2.250949in}}%
\pgfpathlineto{\pgfqpoint{11.469091in}{2.250949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.000000in}{0.660000in}}{\pgfqpoint{9.920000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.909650,0.963860,0.608074}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.450909in}{2.071233in}}%
\pgfpathlineto{\pgfqpoint{2.459936in}{2.031265in}}%
\pgfpathlineto{\pgfqpoint{2.468964in}{2.031060in}}%
\pgfpathlineto{\pgfqpoint{2.477991in}{2.008771in}}%
\pgfpathlineto{\pgfqpoint{2.487018in}{2.018802in}}%
\pgfpathlineto{\pgfqpoint{2.496045in}{2.006068in}}%
\pgfpathlineto{\pgfqpoint{2.505072in}{1.996934in}}%
\pgfpathlineto{\pgfqpoint{2.514100in}{1.977492in}}%
\pgfpathlineto{\pgfqpoint{2.523127in}{1.952000in}}%
\pgfpathlineto{\pgfqpoint{2.532154in}{1.924095in}}%
\pgfpathlineto{\pgfqpoint{2.541181in}{1.879957in}}%
\pgfpathlineto{\pgfqpoint{2.550208in}{1.817512in}}%
\pgfpathlineto{\pgfqpoint{2.559236in}{1.718544in}}%
\pgfpathlineto{\pgfqpoint{2.568263in}{1.640063in}}%
\pgfpathlineto{\pgfqpoint{2.577290in}{1.546544in}}%
\pgfpathlineto{\pgfqpoint{2.586317in}{1.468407in}}%
\pgfpathlineto{\pgfqpoint{2.595344in}{1.419385in}}%
\pgfpathlineto{\pgfqpoint{2.604372in}{1.397156in}}%
\pgfpathlineto{\pgfqpoint{2.613399in}{1.422008in}}%
\pgfpathlineto{\pgfqpoint{2.622426in}{1.468283in}}%
\pgfpathlineto{\pgfqpoint{2.631453in}{1.523081in}}%
\pgfpathlineto{\pgfqpoint{2.640480in}{1.629832in}}%
\pgfpathlineto{\pgfqpoint{2.649508in}{1.697468in}}%
\pgfpathlineto{\pgfqpoint{2.658535in}{1.751776in}}%
\pgfpathlineto{\pgfqpoint{2.667562in}{1.748530in}}%
\pgfpathlineto{\pgfqpoint{2.676589in}{1.801241in}}%
\pgfpathlineto{\pgfqpoint{2.685617in}{1.815330in}}%
\pgfpathlineto{\pgfqpoint{2.694644in}{1.729741in}}%
\pgfpathlineto{\pgfqpoint{2.703671in}{1.600115in}}%
\pgfpathlineto{\pgfqpoint{2.712698in}{1.530531in}}%
\pgfpathlineto{\pgfqpoint{2.721725in}{1.777539in}}%
\pgfpathlineto{\pgfqpoint{2.730753in}{1.857046in}}%
\pgfpathlineto{\pgfqpoint{2.739780in}{1.952969in}}%
\pgfpathlineto{\pgfqpoint{2.748807in}{2.013621in}}%
\pgfpathlineto{\pgfqpoint{2.757834in}{1.993595in}}%
\pgfpathlineto{\pgfqpoint{2.766861in}{2.096178in}}%
\pgfpathlineto{\pgfqpoint{2.775889in}{2.143184in}}%
\pgfpathlineto{\pgfqpoint{2.784916in}{1.799020in}}%
\pgfpathlineto{\pgfqpoint{2.793943in}{1.710452in}}%
\pgfpathlineto{\pgfqpoint{2.802970in}{1.659878in}}%
\pgfpathlineto{\pgfqpoint{2.811997in}{1.661051in}}%
\pgfpathlineto{\pgfqpoint{2.821025in}{1.668864in}}%
\pgfpathlineto{\pgfqpoint{2.830052in}{1.733307in}}%
\pgfpathlineto{\pgfqpoint{2.839079in}{1.748811in}}%
\pgfpathlineto{\pgfqpoint{2.848106in}{1.806028in}}%
\pgfpathlineto{\pgfqpoint{2.857133in}{1.838746in}}%
\pgfpathlineto{\pgfqpoint{2.866161in}{1.910255in}}%
\pgfpathlineto{\pgfqpoint{2.875188in}{1.944291in}}%
\pgfpathlineto{\pgfqpoint{2.884215in}{1.959485in}}%
\pgfpathlineto{\pgfqpoint{2.893242in}{1.994053in}}%
\pgfpathlineto{\pgfqpoint{2.902270in}{2.043482in}}%
\pgfpathlineto{\pgfqpoint{2.911297in}{2.048729in}}%
\pgfpathlineto{\pgfqpoint{2.920324in}{2.018511in}}%
\pgfpathlineto{\pgfqpoint{2.929351in}{1.993921in}}%
\pgfpathlineto{\pgfqpoint{2.938378in}{1.960452in}}%
\pgfpathlineto{\pgfqpoint{2.947406in}{1.916664in}}%
\pgfpathlineto{\pgfqpoint{2.956433in}{1.899136in}}%
\pgfpathlineto{\pgfqpoint{2.965460in}{1.880015in}}%
\pgfpathlineto{\pgfqpoint{2.974487in}{1.864311in}}%
\pgfpathlineto{\pgfqpoint{2.983514in}{1.853282in}}%
\pgfpathlineto{\pgfqpoint{2.992542in}{1.844057in}}%
\pgfpathlineto{\pgfqpoint{3.001569in}{1.819515in}}%
\pgfpathlineto{\pgfqpoint{3.010596in}{1.788426in}}%
\pgfpathlineto{\pgfqpoint{3.019623in}{1.775738in}}%
\pgfpathlineto{\pgfqpoint{3.028650in}{1.771951in}}%
\pgfpathlineto{\pgfqpoint{3.037678in}{1.750792in}}%
\pgfpathlineto{\pgfqpoint{3.046705in}{1.735454in}}%
\pgfpathlineto{\pgfqpoint{3.055732in}{1.736581in}}%
\pgfpathlineto{\pgfqpoint{3.064759in}{1.743669in}}%
\pgfpathlineto{\pgfqpoint{3.073787in}{1.790969in}}%
\pgfpathlineto{\pgfqpoint{3.082814in}{1.852092in}}%
\pgfpathlineto{\pgfqpoint{3.091841in}{1.944338in}}%
\pgfpathlineto{\pgfqpoint{3.100868in}{2.024484in}}%
\pgfpathlineto{\pgfqpoint{3.109895in}{2.086866in}}%
\pgfpathlineto{\pgfqpoint{3.118923in}{2.083796in}}%
\pgfpathlineto{\pgfqpoint{3.127950in}{1.944496in}}%
\pgfpathlineto{\pgfqpoint{3.136977in}{1.831141in}}%
\pgfpathlineto{\pgfqpoint{3.146004in}{1.885276in}}%
\pgfpathlineto{\pgfqpoint{3.155031in}{1.950636in}}%
\pgfpathlineto{\pgfqpoint{3.164059in}{1.968583in}}%
\pgfpathlineto{\pgfqpoint{3.173086in}{2.012259in}}%
\pgfpathlineto{\pgfqpoint{3.182113in}{2.014690in}}%
\pgfpathlineto{\pgfqpoint{3.191140in}{2.017657in}}%
\pgfpathlineto{\pgfqpoint{3.200167in}{2.040504in}}%
\pgfpathlineto{\pgfqpoint{3.209195in}{2.058901in}}%
\pgfpathlineto{\pgfqpoint{3.218222in}{2.043553in}}%
\pgfpathlineto{\pgfqpoint{3.227249in}{2.088538in}}%
\pgfpathlineto{\pgfqpoint{3.236276in}{2.192577in}}%
\pgfpathlineto{\pgfqpoint{3.245303in}{2.269997in}}%
\pgfpathlineto{\pgfqpoint{3.254331in}{2.318075in}}%
\pgfpathlineto{\pgfqpoint{3.263358in}{2.087113in}}%
\pgfpathlineto{\pgfqpoint{3.272385in}{1.870439in}}%
\pgfpathlineto{\pgfqpoint{3.281412in}{1.941649in}}%
\pgfpathlineto{\pgfqpoint{3.290440in}{1.996179in}}%
\pgfpathlineto{\pgfqpoint{3.299467in}{2.022637in}}%
\pgfpathlineto{\pgfqpoint{3.308494in}{2.070646in}}%
\pgfpathlineto{\pgfqpoint{3.326548in}{2.217523in}}%
\pgfpathlineto{\pgfqpoint{3.335576in}{2.305398in}}%
\pgfpathlineto{\pgfqpoint{3.344603in}{2.316748in}}%
\pgfpathlineto{\pgfqpoint{3.353630in}{2.353095in}}%
\pgfpathlineto{\pgfqpoint{3.362657in}{2.350715in}}%
\pgfpathlineto{\pgfqpoint{3.371684in}{2.271139in}}%
\pgfpathlineto{\pgfqpoint{3.380712in}{2.185975in}}%
\pgfpathlineto{\pgfqpoint{3.389739in}{2.106087in}}%
\pgfpathlineto{\pgfqpoint{3.398766in}{2.054393in}}%
\pgfpathlineto{\pgfqpoint{3.407793in}{2.005292in}}%
\pgfpathlineto{\pgfqpoint{3.416820in}{1.980664in}}%
\pgfpathlineto{\pgfqpoint{3.425848in}{1.977992in}}%
\pgfpathlineto{\pgfqpoint{3.434875in}{1.964819in}}%
\pgfpathlineto{\pgfqpoint{3.443902in}{1.990963in}}%
\pgfpathlineto{\pgfqpoint{3.452929in}{2.005808in}}%
\pgfpathlineto{\pgfqpoint{3.461957in}{2.042457in}}%
\pgfpathlineto{\pgfqpoint{3.470984in}{2.057717in}}%
\pgfpathlineto{\pgfqpoint{3.480011in}{2.065871in}}%
\pgfpathlineto{\pgfqpoint{3.489038in}{2.057994in}}%
\pgfpathlineto{\pgfqpoint{3.498065in}{2.034097in}}%
\pgfpathlineto{\pgfqpoint{3.516120in}{1.893649in}}%
\pgfpathlineto{\pgfqpoint{3.525147in}{1.996263in}}%
\pgfpathlineto{\pgfqpoint{3.534174in}{2.088790in}}%
\pgfpathlineto{\pgfqpoint{3.552229in}{2.175738in}}%
\pgfpathlineto{\pgfqpoint{3.561256in}{2.176493in}}%
\pgfpathlineto{\pgfqpoint{3.570283in}{2.180908in}}%
\pgfpathlineto{\pgfqpoint{3.579310in}{2.155646in}}%
\pgfpathlineto{\pgfqpoint{3.588337in}{2.121025in}}%
\pgfpathlineto{\pgfqpoint{3.597365in}{2.145775in}}%
\pgfpathlineto{\pgfqpoint{3.606392in}{2.152712in}}%
\pgfpathlineto{\pgfqpoint{3.615419in}{2.151686in}}%
\pgfpathlineto{\pgfqpoint{3.624446in}{2.148580in}}%
\pgfpathlineto{\pgfqpoint{3.633473in}{2.142410in}}%
\pgfpathlineto{\pgfqpoint{3.642501in}{2.147195in}}%
\pgfpathlineto{\pgfqpoint{3.651528in}{2.141208in}}%
\pgfpathlineto{\pgfqpoint{3.660555in}{2.139675in}}%
\pgfpathlineto{\pgfqpoint{3.669582in}{2.141696in}}%
\pgfpathlineto{\pgfqpoint{3.678610in}{2.124668in}}%
\pgfpathlineto{\pgfqpoint{3.687637in}{2.131122in}}%
\pgfpathlineto{\pgfqpoint{3.696664in}{2.147472in}}%
\pgfpathlineto{\pgfqpoint{3.705691in}{2.131821in}}%
\pgfpathlineto{\pgfqpoint{3.714718in}{2.097166in}}%
\pgfpathlineto{\pgfqpoint{3.723746in}{2.048840in}}%
\pgfpathlineto{\pgfqpoint{3.732773in}{2.070676in}}%
\pgfpathlineto{\pgfqpoint{3.741800in}{2.095491in}}%
\pgfpathlineto{\pgfqpoint{3.750827in}{2.111092in}}%
\pgfpathlineto{\pgfqpoint{3.759854in}{2.133235in}}%
\pgfpathlineto{\pgfqpoint{3.768882in}{2.142176in}}%
\pgfpathlineto{\pgfqpoint{3.777909in}{2.139776in}}%
\pgfpathlineto{\pgfqpoint{3.786936in}{2.139532in}}%
\pgfpathlineto{\pgfqpoint{3.795963in}{2.136905in}}%
\pgfpathlineto{\pgfqpoint{3.804990in}{2.132780in}}%
\pgfpathlineto{\pgfqpoint{3.814018in}{2.136894in}}%
\pgfpathlineto{\pgfqpoint{3.823045in}{2.143773in}}%
\pgfpathlineto{\pgfqpoint{3.832072in}{2.103651in}}%
\pgfpathlineto{\pgfqpoint{3.841099in}{2.061742in}}%
\pgfpathlineto{\pgfqpoint{3.850126in}{2.041462in}}%
\pgfpathlineto{\pgfqpoint{3.859154in}{2.030670in}}%
\pgfpathlineto{\pgfqpoint{3.868181in}{2.021605in}}%
\pgfpathlineto{\pgfqpoint{3.877208in}{2.011682in}}%
\pgfpathlineto{\pgfqpoint{3.886235in}{2.014623in}}%
\pgfpathlineto{\pgfqpoint{3.895263in}{2.002769in}}%
\pgfpathlineto{\pgfqpoint{3.904290in}{1.978280in}}%
\pgfpathlineto{\pgfqpoint{3.913317in}{1.950619in}}%
\pgfpathlineto{\pgfqpoint{3.922344in}{1.908027in}}%
\pgfpathlineto{\pgfqpoint{3.931371in}{1.856166in}}%
\pgfpathlineto{\pgfqpoint{3.940399in}{1.875298in}}%
\pgfpathlineto{\pgfqpoint{3.949426in}{1.924169in}}%
\pgfpathlineto{\pgfqpoint{3.958453in}{1.950208in}}%
\pgfpathlineto{\pgfqpoint{3.967480in}{2.017476in}}%
\pgfpathlineto{\pgfqpoint{3.976507in}{2.039901in}}%
\pgfpathlineto{\pgfqpoint{3.985535in}{2.105489in}}%
\pgfpathlineto{\pgfqpoint{3.994562in}{2.149146in}}%
\pgfpathlineto{\pgfqpoint{4.003589in}{2.248124in}}%
\pgfpathlineto{\pgfqpoint{4.012616in}{2.208040in}}%
\pgfpathlineto{\pgfqpoint{4.021643in}{2.190312in}}%
\pgfpathlineto{\pgfqpoint{4.030671in}{2.179814in}}%
\pgfpathlineto{\pgfqpoint{4.039698in}{2.188798in}}%
\pgfpathlineto{\pgfqpoint{4.048725in}{2.185347in}}%
\pgfpathlineto{\pgfqpoint{4.057752in}{2.190221in}}%
\pgfpathlineto{\pgfqpoint{4.066780in}{2.197566in}}%
\pgfpathlineto{\pgfqpoint{4.075807in}{2.197998in}}%
\pgfpathlineto{\pgfqpoint{4.084834in}{2.209201in}}%
\pgfpathlineto{\pgfqpoint{4.093861in}{2.219004in}}%
\pgfpathlineto{\pgfqpoint{4.102888in}{2.233445in}}%
\pgfpathlineto{\pgfqpoint{4.111916in}{2.246606in}}%
\pgfpathlineto{\pgfqpoint{4.120943in}{2.275517in}}%
\pgfpathlineto{\pgfqpoint{4.129970in}{2.283525in}}%
\pgfpathlineto{\pgfqpoint{4.138997in}{2.287132in}}%
\pgfpathlineto{\pgfqpoint{4.148024in}{2.286387in}}%
\pgfpathlineto{\pgfqpoint{4.157052in}{2.333774in}}%
\pgfpathlineto{\pgfqpoint{4.166079in}{2.361501in}}%
\pgfpathlineto{\pgfqpoint{4.175106in}{2.368229in}}%
\pgfpathlineto{\pgfqpoint{4.184133in}{2.389627in}}%
\pgfpathlineto{\pgfqpoint{4.193160in}{2.428514in}}%
\pgfpathlineto{\pgfqpoint{4.202188in}{2.483437in}}%
\pgfpathlineto{\pgfqpoint{4.211215in}{2.536519in}}%
\pgfpathlineto{\pgfqpoint{4.220242in}{2.615064in}}%
\pgfpathlineto{\pgfqpoint{4.229269in}{2.687043in}}%
\pgfpathlineto{\pgfqpoint{4.238296in}{2.772708in}}%
\pgfpathlineto{\pgfqpoint{4.247324in}{2.801999in}}%
\pgfpathlineto{\pgfqpoint{4.256351in}{2.796714in}}%
\pgfpathlineto{\pgfqpoint{4.265378in}{2.775403in}}%
\pgfpathlineto{\pgfqpoint{4.274405in}{2.740301in}}%
\pgfpathlineto{\pgfqpoint{4.283433in}{2.729335in}}%
\pgfpathlineto{\pgfqpoint{4.292460in}{2.730254in}}%
\pgfpathlineto{\pgfqpoint{4.301487in}{2.705441in}}%
\pgfpathlineto{\pgfqpoint{4.310514in}{2.685124in}}%
\pgfpathlineto{\pgfqpoint{4.319541in}{2.679340in}}%
\pgfpathlineto{\pgfqpoint{4.337596in}{2.668864in}}%
\pgfpathlineto{\pgfqpoint{4.346623in}{2.656218in}}%
\pgfpathlineto{\pgfqpoint{4.355650in}{2.670367in}}%
\pgfpathlineto{\pgfqpoint{4.364677in}{2.695595in}}%
\pgfpathlineto{\pgfqpoint{4.373705in}{2.738930in}}%
\pgfpathlineto{\pgfqpoint{4.382732in}{2.725102in}}%
\pgfpathlineto{\pgfqpoint{4.391759in}{2.671360in}}%
\pgfpathlineto{\pgfqpoint{4.400786in}{2.652709in}}%
\pgfpathlineto{\pgfqpoint{4.409813in}{2.556525in}}%
\pgfpathlineto{\pgfqpoint{4.418841in}{2.547231in}}%
\pgfpathlineto{\pgfqpoint{4.427868in}{2.611208in}}%
\pgfpathlineto{\pgfqpoint{4.436895in}{2.621732in}}%
\pgfpathlineto{\pgfqpoint{4.445922in}{2.621682in}}%
\pgfpathlineto{\pgfqpoint{4.454949in}{2.622061in}}%
\pgfpathlineto{\pgfqpoint{4.463977in}{2.601769in}}%
\pgfpathlineto{\pgfqpoint{4.473004in}{2.542850in}}%
\pgfpathlineto{\pgfqpoint{4.482031in}{2.536980in}}%
\pgfpathlineto{\pgfqpoint{4.491058in}{2.556318in}}%
\pgfpathlineto{\pgfqpoint{4.500086in}{2.633661in}}%
\pgfpathlineto{\pgfqpoint{4.509113in}{2.885351in}}%
\pgfpathlineto{\pgfqpoint{4.518140in}{3.296207in}}%
\pgfpathlineto{\pgfqpoint{4.527167in}{3.508956in}}%
\pgfpathlineto{\pgfqpoint{4.536194in}{3.272355in}}%
\pgfpathlineto{\pgfqpoint{4.545222in}{3.279517in}}%
\pgfpathlineto{\pgfqpoint{4.554249in}{3.554083in}}%
\pgfpathlineto{\pgfqpoint{4.563276in}{3.542097in}}%
\pgfpathlineto{\pgfqpoint{4.572303in}{3.457142in}}%
\pgfpathlineto{\pgfqpoint{4.581330in}{3.258849in}}%
\pgfpathlineto{\pgfqpoint{4.590358in}{3.087134in}}%
\pgfpathlineto{\pgfqpoint{4.599385in}{2.927614in}}%
\pgfpathlineto{\pgfqpoint{4.608412in}{2.804933in}}%
\pgfpathlineto{\pgfqpoint{4.617439in}{2.809677in}}%
\pgfpathlineto{\pgfqpoint{4.626466in}{2.837059in}}%
\pgfpathlineto{\pgfqpoint{4.644521in}{2.918178in}}%
\pgfpathlineto{\pgfqpoint{4.653548in}{3.016624in}}%
\pgfpathlineto{\pgfqpoint{4.662575in}{2.966083in}}%
\pgfpathlineto{\pgfqpoint{4.671603in}{2.855393in}}%
\pgfpathlineto{\pgfqpoint{4.680630in}{2.708509in}}%
\pgfpathlineto{\pgfqpoint{4.689657in}{2.705393in}}%
\pgfpathlineto{\pgfqpoint{4.698684in}{2.873443in}}%
\pgfpathlineto{\pgfqpoint{4.707711in}{2.857716in}}%
\pgfpathlineto{\pgfqpoint{4.716739in}{2.715196in}}%
\pgfpathlineto{\pgfqpoint{4.725766in}{2.608168in}}%
\pgfpathlineto{\pgfqpoint{4.734793in}{2.635540in}}%
\pgfpathlineto{\pgfqpoint{4.743820in}{2.710793in}}%
\pgfpathlineto{\pgfqpoint{4.752847in}{2.770003in}}%
\pgfpathlineto{\pgfqpoint{4.761875in}{2.896162in}}%
\pgfpathlineto{\pgfqpoint{4.770902in}{3.012518in}}%
\pgfpathlineto{\pgfqpoint{4.779929in}{3.188860in}}%
\pgfpathlineto{\pgfqpoint{4.788956in}{3.248849in}}%
\pgfpathlineto{\pgfqpoint{4.797983in}{3.155701in}}%
\pgfpathlineto{\pgfqpoint{4.807011in}{3.090215in}}%
\pgfpathlineto{\pgfqpoint{4.816038in}{3.032971in}}%
\pgfpathlineto{\pgfqpoint{4.825065in}{3.076037in}}%
\pgfpathlineto{\pgfqpoint{4.834092in}{3.187480in}}%
\pgfpathlineto{\pgfqpoint{4.843119in}{3.185800in}}%
\pgfpathlineto{\pgfqpoint{4.852147in}{3.019189in}}%
\pgfpathlineto{\pgfqpoint{4.861174in}{2.990619in}}%
\pgfpathlineto{\pgfqpoint{4.870201in}{2.999389in}}%
\pgfpathlineto{\pgfqpoint{4.879228in}{3.036131in}}%
\pgfpathlineto{\pgfqpoint{4.888256in}{3.041350in}}%
\pgfpathlineto{\pgfqpoint{4.897283in}{3.049009in}}%
\pgfpathlineto{\pgfqpoint{4.906310in}{2.982889in}}%
\pgfpathlineto{\pgfqpoint{4.915337in}{2.905887in}}%
\pgfpathlineto{\pgfqpoint{4.924364in}{2.791400in}}%
\pgfpathlineto{\pgfqpoint{4.933392in}{2.753150in}}%
\pgfpathlineto{\pgfqpoint{4.942419in}{2.758542in}}%
\pgfpathlineto{\pgfqpoint{4.951446in}{2.741423in}}%
\pgfpathlineto{\pgfqpoint{4.960473in}{2.751986in}}%
\pgfpathlineto{\pgfqpoint{4.969500in}{2.784705in}}%
\pgfpathlineto{\pgfqpoint{4.978528in}{2.805841in}}%
\pgfpathlineto{\pgfqpoint{4.987555in}{2.851708in}}%
\pgfpathlineto{\pgfqpoint{4.996582in}{2.915020in}}%
\pgfpathlineto{\pgfqpoint{5.005609in}{3.010096in}}%
\pgfpathlineto{\pgfqpoint{5.014636in}{2.930685in}}%
\pgfpathlineto{\pgfqpoint{5.023664in}{2.871928in}}%
\pgfpathlineto{\pgfqpoint{5.032691in}{2.817793in}}%
\pgfpathlineto{\pgfqpoint{5.041718in}{2.751848in}}%
\pgfpathlineto{\pgfqpoint{5.050745in}{2.719149in}}%
\pgfpathlineto{\pgfqpoint{5.059772in}{2.676203in}}%
\pgfpathlineto{\pgfqpoint{5.068800in}{2.649167in}}%
\pgfpathlineto{\pgfqpoint{5.077827in}{2.618217in}}%
\pgfpathlineto{\pgfqpoint{5.086854in}{2.591158in}}%
\pgfpathlineto{\pgfqpoint{5.095881in}{2.571267in}}%
\pgfpathlineto{\pgfqpoint{5.104909in}{2.556060in}}%
\pgfpathlineto{\pgfqpoint{5.113936in}{2.557786in}}%
\pgfpathlineto{\pgfqpoint{5.122963in}{2.574127in}}%
\pgfpathlineto{\pgfqpoint{5.131990in}{2.586166in}}%
\pgfpathlineto{\pgfqpoint{5.141017in}{2.502861in}}%
\pgfpathlineto{\pgfqpoint{5.150045in}{2.438842in}}%
\pgfpathlineto{\pgfqpoint{5.159072in}{2.402695in}}%
\pgfpathlineto{\pgfqpoint{5.168099in}{2.370787in}}%
\pgfpathlineto{\pgfqpoint{5.186153in}{2.318512in}}%
\pgfpathlineto{\pgfqpoint{5.195181in}{2.294879in}}%
\pgfpathlineto{\pgfqpoint{5.204208in}{2.296941in}}%
\pgfpathlineto{\pgfqpoint{5.213235in}{2.300417in}}%
\pgfpathlineto{\pgfqpoint{5.222262in}{2.290106in}}%
\pgfpathlineto{\pgfqpoint{5.231289in}{2.283088in}}%
\pgfpathlineto{\pgfqpoint{5.240317in}{2.265066in}}%
\pgfpathlineto{\pgfqpoint{5.249344in}{2.240435in}}%
\pgfpathlineto{\pgfqpoint{5.258371in}{2.202216in}}%
\pgfpathlineto{\pgfqpoint{5.267398in}{2.142034in}}%
\pgfpathlineto{\pgfqpoint{5.276426in}{1.999735in}}%
\pgfpathlineto{\pgfqpoint{5.285453in}{1.965221in}}%
\pgfpathlineto{\pgfqpoint{5.294480in}{2.087118in}}%
\pgfpathlineto{\pgfqpoint{5.303507in}{2.116010in}}%
\pgfpathlineto{\pgfqpoint{5.312534in}{2.142433in}}%
\pgfpathlineto{\pgfqpoint{5.321562in}{2.136420in}}%
\pgfpathlineto{\pgfqpoint{5.330589in}{2.143557in}}%
\pgfpathlineto{\pgfqpoint{5.339616in}{2.122883in}}%
\pgfpathlineto{\pgfqpoint{5.348643in}{2.112070in}}%
\pgfpathlineto{\pgfqpoint{5.357670in}{2.075791in}}%
\pgfpathlineto{\pgfqpoint{5.366698in}{2.106603in}}%
\pgfpathlineto{\pgfqpoint{5.375725in}{2.162475in}}%
\pgfpathlineto{\pgfqpoint{5.384752in}{2.182478in}}%
\pgfpathlineto{\pgfqpoint{5.393779in}{2.207605in}}%
\pgfpathlineto{\pgfqpoint{5.402806in}{2.213887in}}%
\pgfpathlineto{\pgfqpoint{5.411834in}{2.226919in}}%
\pgfpathlineto{\pgfqpoint{5.420861in}{2.237921in}}%
\pgfpathlineto{\pgfqpoint{5.429888in}{2.255976in}}%
\pgfpathlineto{\pgfqpoint{5.438915in}{2.264144in}}%
\pgfpathlineto{\pgfqpoint{5.447942in}{2.277876in}}%
\pgfpathlineto{\pgfqpoint{5.456970in}{2.284514in}}%
\pgfpathlineto{\pgfqpoint{5.465997in}{2.286846in}}%
\pgfpathlineto{\pgfqpoint{5.475024in}{2.301553in}}%
\pgfpathlineto{\pgfqpoint{5.484051in}{2.324083in}}%
\pgfpathlineto{\pgfqpoint{5.493079in}{2.339406in}}%
\pgfpathlineto{\pgfqpoint{5.502106in}{2.358197in}}%
\pgfpathlineto{\pgfqpoint{5.511133in}{2.370098in}}%
\pgfpathlineto{\pgfqpoint{5.520160in}{2.376342in}}%
\pgfpathlineto{\pgfqpoint{5.529187in}{2.371723in}}%
\pgfpathlineto{\pgfqpoint{5.538215in}{2.373788in}}%
\pgfpathlineto{\pgfqpoint{5.547242in}{2.369296in}}%
\pgfpathlineto{\pgfqpoint{5.556269in}{2.362300in}}%
\pgfpathlineto{\pgfqpoint{5.565296in}{2.368395in}}%
\pgfpathlineto{\pgfqpoint{5.574323in}{2.361720in}}%
\pgfpathlineto{\pgfqpoint{5.583351in}{2.358193in}}%
\pgfpathlineto{\pgfqpoint{5.592378in}{2.347406in}}%
\pgfpathlineto{\pgfqpoint{5.601405in}{2.334065in}}%
\pgfpathlineto{\pgfqpoint{5.610432in}{2.331840in}}%
\pgfpathlineto{\pgfqpoint{5.619459in}{2.326720in}}%
\pgfpathlineto{\pgfqpoint{5.628487in}{2.313419in}}%
\pgfpathlineto{\pgfqpoint{5.637514in}{2.312087in}}%
\pgfpathlineto{\pgfqpoint{5.646541in}{2.303044in}}%
\pgfpathlineto{\pgfqpoint{5.655568in}{2.299053in}}%
\pgfpathlineto{\pgfqpoint{5.664596in}{2.284184in}}%
\pgfpathlineto{\pgfqpoint{5.673623in}{2.267567in}}%
\pgfpathlineto{\pgfqpoint{5.682650in}{2.248531in}}%
\pgfpathlineto{\pgfqpoint{5.691677in}{2.236782in}}%
\pgfpathlineto{\pgfqpoint{5.700704in}{2.243117in}}%
\pgfpathlineto{\pgfqpoint{5.709732in}{2.248878in}}%
\pgfpathlineto{\pgfqpoint{5.718759in}{2.247954in}}%
\pgfpathlineto{\pgfqpoint{5.727786in}{2.236839in}}%
\pgfpathlineto{\pgfqpoint{5.736813in}{2.247601in}}%
\pgfpathlineto{\pgfqpoint{5.745840in}{2.264941in}}%
\pgfpathlineto{\pgfqpoint{5.754868in}{2.267115in}}%
\pgfpathlineto{\pgfqpoint{5.763895in}{2.234549in}}%
\pgfpathlineto{\pgfqpoint{5.772922in}{2.188823in}}%
\pgfpathlineto{\pgfqpoint{5.790976in}{2.264033in}}%
\pgfpathlineto{\pgfqpoint{5.800004in}{2.265025in}}%
\pgfpathlineto{\pgfqpoint{5.809031in}{2.252171in}}%
\pgfpathlineto{\pgfqpoint{5.818058in}{2.253642in}}%
\pgfpathlineto{\pgfqpoint{5.827085in}{2.249146in}}%
\pgfpathlineto{\pgfqpoint{5.836112in}{2.250062in}}%
\pgfpathlineto{\pgfqpoint{5.845140in}{2.243718in}}%
\pgfpathlineto{\pgfqpoint{5.854167in}{2.233962in}}%
\pgfpathlineto{\pgfqpoint{5.863194in}{2.229875in}}%
\pgfpathlineto{\pgfqpoint{5.872221in}{2.237205in}}%
\pgfpathlineto{\pgfqpoint{5.881249in}{2.234417in}}%
\pgfpathlineto{\pgfqpoint{5.890276in}{2.217598in}}%
\pgfpathlineto{\pgfqpoint{5.899303in}{2.222193in}}%
\pgfpathlineto{\pgfqpoint{5.908330in}{2.213460in}}%
\pgfpathlineto{\pgfqpoint{5.917357in}{2.209771in}}%
\pgfpathlineto{\pgfqpoint{5.926385in}{2.210872in}}%
\pgfpathlineto{\pgfqpoint{5.935412in}{2.206138in}}%
\pgfpathlineto{\pgfqpoint{5.944439in}{2.200075in}}%
\pgfpathlineto{\pgfqpoint{5.953466in}{2.200619in}}%
\pgfpathlineto{\pgfqpoint{5.962493in}{2.191218in}}%
\pgfpathlineto{\pgfqpoint{5.971521in}{2.185106in}}%
\pgfpathlineto{\pgfqpoint{5.980548in}{2.176739in}}%
\pgfpathlineto{\pgfqpoint{5.989575in}{2.164618in}}%
\pgfpathlineto{\pgfqpoint{5.998602in}{2.121917in}}%
\pgfpathlineto{\pgfqpoint{6.007629in}{2.070282in}}%
\pgfpathlineto{\pgfqpoint{6.016657in}{1.875367in}}%
\pgfpathlineto{\pgfqpoint{6.025684in}{1.901356in}}%
\pgfpathlineto{\pgfqpoint{6.034711in}{2.220044in}}%
\pgfpathlineto{\pgfqpoint{6.043738in}{2.393705in}}%
\pgfpathlineto{\pgfqpoint{6.052765in}{2.595160in}}%
\pgfpathlineto{\pgfqpoint{6.061793in}{2.765743in}}%
\pgfpathlineto{\pgfqpoint{6.070820in}{2.704797in}}%
\pgfpathlineto{\pgfqpoint{6.079847in}{2.637382in}}%
\pgfpathlineto{\pgfqpoint{6.088874in}{2.580369in}}%
\pgfpathlineto{\pgfqpoint{6.097902in}{2.542229in}}%
\pgfpathlineto{\pgfqpoint{6.106929in}{2.526174in}}%
\pgfpathlineto{\pgfqpoint{6.115956in}{2.496515in}}%
\pgfpathlineto{\pgfqpoint{6.124983in}{2.479692in}}%
\pgfpathlineto{\pgfqpoint{6.134010in}{2.453924in}}%
\pgfpathlineto{\pgfqpoint{6.143038in}{2.451719in}}%
\pgfpathlineto{\pgfqpoint{6.152065in}{2.435597in}}%
\pgfpathlineto{\pgfqpoint{6.161092in}{2.421251in}}%
\pgfpathlineto{\pgfqpoint{6.170119in}{2.408287in}}%
\pgfpathlineto{\pgfqpoint{6.179146in}{2.403267in}}%
\pgfpathlineto{\pgfqpoint{6.188174in}{2.392500in}}%
\pgfpathlineto{\pgfqpoint{6.197201in}{2.380308in}}%
\pgfpathlineto{\pgfqpoint{6.206228in}{2.382825in}}%
\pgfpathlineto{\pgfqpoint{6.215255in}{2.378365in}}%
\pgfpathlineto{\pgfqpoint{6.224282in}{2.369451in}}%
\pgfpathlineto{\pgfqpoint{6.233310in}{2.369321in}}%
\pgfpathlineto{\pgfqpoint{6.242337in}{2.360971in}}%
\pgfpathlineto{\pgfqpoint{6.251364in}{2.341806in}}%
\pgfpathlineto{\pgfqpoint{6.260391in}{2.324740in}}%
\pgfpathlineto{\pgfqpoint{6.269419in}{2.333249in}}%
\pgfpathlineto{\pgfqpoint{6.278446in}{2.326528in}}%
\pgfpathlineto{\pgfqpoint{6.287473in}{2.305043in}}%
\pgfpathlineto{\pgfqpoint{6.296500in}{2.291367in}}%
\pgfpathlineto{\pgfqpoint{6.305527in}{2.285252in}}%
\pgfpathlineto{\pgfqpoint{6.314555in}{2.275433in}}%
\pgfpathlineto{\pgfqpoint{6.323582in}{2.258813in}}%
\pgfpathlineto{\pgfqpoint{6.332609in}{2.237884in}}%
\pgfpathlineto{\pgfqpoint{6.341636in}{2.237081in}}%
\pgfpathlineto{\pgfqpoint{6.350663in}{2.227256in}}%
\pgfpathlineto{\pgfqpoint{6.359691in}{2.228167in}}%
\pgfpathlineto{\pgfqpoint{6.368718in}{2.210320in}}%
\pgfpathlineto{\pgfqpoint{6.377745in}{2.186294in}}%
\pgfpathlineto{\pgfqpoint{6.386772in}{2.195806in}}%
\pgfpathlineto{\pgfqpoint{6.395799in}{2.189103in}}%
\pgfpathlineto{\pgfqpoint{6.404827in}{2.165224in}}%
\pgfpathlineto{\pgfqpoint{6.413854in}{2.143122in}}%
\pgfpathlineto{\pgfqpoint{6.431908in}{2.149145in}}%
\pgfpathlineto{\pgfqpoint{6.440935in}{2.141304in}}%
\pgfpathlineto{\pgfqpoint{6.449963in}{2.122871in}}%
\pgfpathlineto{\pgfqpoint{6.458990in}{2.112450in}}%
\pgfpathlineto{\pgfqpoint{6.468017in}{2.106805in}}%
\pgfpathlineto{\pgfqpoint{6.477044in}{2.111461in}}%
\pgfpathlineto{\pgfqpoint{6.486072in}{2.124335in}}%
\pgfpathlineto{\pgfqpoint{6.495099in}{2.128818in}}%
\pgfpathlineto{\pgfqpoint{6.504126in}{2.128269in}}%
\pgfpathlineto{\pgfqpoint{6.513153in}{2.125620in}}%
\pgfpathlineto{\pgfqpoint{6.522180in}{2.121707in}}%
\pgfpathlineto{\pgfqpoint{6.531208in}{2.123593in}}%
\pgfpathlineto{\pgfqpoint{6.549262in}{2.157206in}}%
\pgfpathlineto{\pgfqpoint{6.558289in}{2.166726in}}%
\pgfpathlineto{\pgfqpoint{6.567316in}{2.165144in}}%
\pgfpathlineto{\pgfqpoint{6.576344in}{2.174549in}}%
\pgfpathlineto{\pgfqpoint{6.585371in}{2.200679in}}%
\pgfpathlineto{\pgfqpoint{6.594398in}{2.204449in}}%
\pgfpathlineto{\pgfqpoint{6.603425in}{2.223396in}}%
\pgfpathlineto{\pgfqpoint{6.612452in}{2.236675in}}%
\pgfpathlineto{\pgfqpoint{6.621480in}{2.280190in}}%
\pgfpathlineto{\pgfqpoint{6.630507in}{2.320506in}}%
\pgfpathlineto{\pgfqpoint{6.639534in}{2.389188in}}%
\pgfpathlineto{\pgfqpoint{6.648561in}{2.451360in}}%
\pgfpathlineto{\pgfqpoint{6.657588in}{2.529798in}}%
\pgfpathlineto{\pgfqpoint{6.666616in}{2.602037in}}%
\pgfpathlineto{\pgfqpoint{6.675643in}{2.691322in}}%
\pgfpathlineto{\pgfqpoint{6.684670in}{2.753738in}}%
\pgfpathlineto{\pgfqpoint{6.693697in}{2.772612in}}%
\pgfpathlineto{\pgfqpoint{6.702725in}{2.751137in}}%
\pgfpathlineto{\pgfqpoint{6.711752in}{2.576390in}}%
\pgfpathlineto{\pgfqpoint{6.720779in}{2.374436in}}%
\pgfpathlineto{\pgfqpoint{6.729806in}{2.659867in}}%
\pgfpathlineto{\pgfqpoint{6.738833in}{2.982511in}}%
\pgfpathlineto{\pgfqpoint{6.747861in}{3.200747in}}%
\pgfpathlineto{\pgfqpoint{6.756888in}{3.560282in}}%
\pgfpathlineto{\pgfqpoint{6.765915in}{3.590954in}}%
\pgfpathlineto{\pgfqpoint{6.774942in}{3.348993in}}%
\pgfpathlineto{\pgfqpoint{6.783969in}{3.190076in}}%
\pgfpathlineto{\pgfqpoint{6.792997in}{3.069390in}}%
\pgfpathlineto{\pgfqpoint{6.802024in}{3.021099in}}%
\pgfpathlineto{\pgfqpoint{6.811051in}{3.000837in}}%
\pgfpathlineto{\pgfqpoint{6.820078in}{2.929329in}}%
\pgfpathlineto{\pgfqpoint{6.829105in}{2.885341in}}%
\pgfpathlineto{\pgfqpoint{6.838133in}{2.828261in}}%
\pgfpathlineto{\pgfqpoint{6.847160in}{2.799773in}}%
\pgfpathlineto{\pgfqpoint{6.856187in}{2.769847in}}%
\pgfpathlineto{\pgfqpoint{6.865214in}{2.707502in}}%
\pgfpathlineto{\pgfqpoint{6.883269in}{2.470826in}}%
\pgfpathlineto{\pgfqpoint{6.892296in}{2.368883in}}%
\pgfpathlineto{\pgfqpoint{6.901323in}{2.275615in}}%
\pgfpathlineto{\pgfqpoint{6.919378in}{1.945711in}}%
\pgfpathlineto{\pgfqpoint{6.928405in}{1.334111in}}%
\pgfpathlineto{\pgfqpoint{6.937432in}{1.432628in}}%
\pgfpathlineto{\pgfqpoint{6.946459in}{2.095395in}}%
\pgfpathlineto{\pgfqpoint{6.964514in}{2.993421in}}%
\pgfpathlineto{\pgfqpoint{6.973541in}{2.474678in}}%
\pgfpathlineto{\pgfqpoint{6.982568in}{2.015988in}}%
\pgfpathlineto{\pgfqpoint{6.991595in}{2.091624in}}%
\pgfpathlineto{\pgfqpoint{7.000622in}{2.209491in}}%
\pgfpathlineto{\pgfqpoint{7.009650in}{2.404513in}}%
\pgfpathlineto{\pgfqpoint{7.018677in}{2.508886in}}%
\pgfpathlineto{\pgfqpoint{7.027704in}{2.510163in}}%
\pgfpathlineto{\pgfqpoint{7.036731in}{2.556980in}}%
\pgfpathlineto{\pgfqpoint{7.045758in}{2.619961in}}%
\pgfpathlineto{\pgfqpoint{7.054786in}{2.667579in}}%
\pgfpathlineto{\pgfqpoint{7.063813in}{2.707860in}}%
\pgfpathlineto{\pgfqpoint{7.072840in}{2.730701in}}%
\pgfpathlineto{\pgfqpoint{7.081867in}{2.750119in}}%
\pgfpathlineto{\pgfqpoint{7.090895in}{2.752742in}}%
\pgfpathlineto{\pgfqpoint{7.099922in}{2.731679in}}%
\pgfpathlineto{\pgfqpoint{7.108949in}{2.749842in}}%
\pgfpathlineto{\pgfqpoint{7.117976in}{2.751844in}}%
\pgfpathlineto{\pgfqpoint{7.127003in}{2.758736in}}%
\pgfpathlineto{\pgfqpoint{7.136031in}{2.738124in}}%
\pgfpathlineto{\pgfqpoint{7.145058in}{2.726599in}}%
\pgfpathlineto{\pgfqpoint{7.154085in}{2.719800in}}%
\pgfpathlineto{\pgfqpoint{7.163112in}{2.725524in}}%
\pgfpathlineto{\pgfqpoint{7.172139in}{2.738709in}}%
\pgfpathlineto{\pgfqpoint{7.181167in}{2.742003in}}%
\pgfpathlineto{\pgfqpoint{7.190194in}{2.769027in}}%
\pgfpathlineto{\pgfqpoint{7.199221in}{2.844055in}}%
\pgfpathlineto{\pgfqpoint{7.208248in}{2.913014in}}%
\pgfpathlineto{\pgfqpoint{7.217275in}{3.298101in}}%
\pgfpathlineto{\pgfqpoint{7.226303in}{3.164538in}}%
\pgfpathlineto{\pgfqpoint{7.235330in}{2.793056in}}%
\pgfpathlineto{\pgfqpoint{7.244357in}{2.722052in}}%
\pgfpathlineto{\pgfqpoint{7.253384in}{2.665569in}}%
\pgfpathlineto{\pgfqpoint{7.262412in}{2.653616in}}%
\pgfpathlineto{\pgfqpoint{7.271439in}{2.620107in}}%
\pgfpathlineto{\pgfqpoint{7.280466in}{2.607752in}}%
\pgfpathlineto{\pgfqpoint{7.289493in}{2.556740in}}%
\pgfpathlineto{\pgfqpoint{7.298520in}{2.514136in}}%
\pgfpathlineto{\pgfqpoint{7.307548in}{2.463220in}}%
\pgfpathlineto{\pgfqpoint{7.316575in}{2.447152in}}%
\pgfpathlineto{\pgfqpoint{7.325602in}{2.416559in}}%
\pgfpathlineto{\pgfqpoint{7.334629in}{2.382585in}}%
\pgfpathlineto{\pgfqpoint{7.343656in}{2.353926in}}%
\pgfpathlineto{\pgfqpoint{7.352684in}{2.330527in}}%
\pgfpathlineto{\pgfqpoint{7.361711in}{2.312943in}}%
\pgfpathlineto{\pgfqpoint{7.370738in}{2.337825in}}%
\pgfpathlineto{\pgfqpoint{7.379765in}{2.275933in}}%
\pgfpathlineto{\pgfqpoint{7.388792in}{2.229584in}}%
\pgfpathlineto{\pgfqpoint{7.397820in}{2.237543in}}%
\pgfpathlineto{\pgfqpoint{7.406847in}{2.224835in}}%
\pgfpathlineto{\pgfqpoint{7.415874in}{2.230518in}}%
\pgfpathlineto{\pgfqpoint{7.424901in}{2.239824in}}%
\pgfpathlineto{\pgfqpoint{7.433928in}{2.238277in}}%
\pgfpathlineto{\pgfqpoint{7.442956in}{2.223159in}}%
\pgfpathlineto{\pgfqpoint{7.451983in}{2.232565in}}%
\pgfpathlineto{\pgfqpoint{7.461010in}{2.231583in}}%
\pgfpathlineto{\pgfqpoint{7.470037in}{2.212875in}}%
\pgfpathlineto{\pgfqpoint{7.479065in}{2.211177in}}%
\pgfpathlineto{\pgfqpoint{7.488092in}{2.195066in}}%
\pgfpathlineto{\pgfqpoint{7.497119in}{2.183415in}}%
\pgfpathlineto{\pgfqpoint{7.506146in}{2.177100in}}%
\pgfpathlineto{\pgfqpoint{7.515173in}{2.169625in}}%
\pgfpathlineto{\pgfqpoint{7.524201in}{2.146962in}}%
\pgfpathlineto{\pgfqpoint{7.533228in}{2.120471in}}%
\pgfpathlineto{\pgfqpoint{7.542255in}{2.086797in}}%
\pgfpathlineto{\pgfqpoint{7.551282in}{2.080916in}}%
\pgfpathlineto{\pgfqpoint{7.560309in}{2.076423in}}%
\pgfpathlineto{\pgfqpoint{7.569337in}{2.076193in}}%
\pgfpathlineto{\pgfqpoint{7.578364in}{2.081485in}}%
\pgfpathlineto{\pgfqpoint{7.587391in}{2.077944in}}%
\pgfpathlineto{\pgfqpoint{7.596418in}{2.064627in}}%
\pgfpathlineto{\pgfqpoint{7.605445in}{2.061463in}}%
\pgfpathlineto{\pgfqpoint{7.614473in}{2.066419in}}%
\pgfpathlineto{\pgfqpoint{7.632527in}{2.064008in}}%
\pgfpathlineto{\pgfqpoint{7.641554in}{2.078570in}}%
\pgfpathlineto{\pgfqpoint{7.650581in}{2.100796in}}%
\pgfpathlineto{\pgfqpoint{7.659609in}{2.106320in}}%
\pgfpathlineto{\pgfqpoint{7.668636in}{2.112597in}}%
\pgfpathlineto{\pgfqpoint{7.677663in}{2.124732in}}%
\pgfpathlineto{\pgfqpoint{7.686690in}{2.130676in}}%
\pgfpathlineto{\pgfqpoint{7.695718in}{2.146635in}}%
\pgfpathlineto{\pgfqpoint{7.704745in}{2.140258in}}%
\pgfpathlineto{\pgfqpoint{7.713772in}{2.105621in}}%
\pgfpathlineto{\pgfqpoint{7.722799in}{2.076823in}}%
\pgfpathlineto{\pgfqpoint{7.731826in}{2.039899in}}%
\pgfpathlineto{\pgfqpoint{7.740854in}{1.962153in}}%
\pgfpathlineto{\pgfqpoint{7.749881in}{1.890443in}}%
\pgfpathlineto{\pgfqpoint{7.758908in}{1.812401in}}%
\pgfpathlineto{\pgfqpoint{7.767935in}{1.764493in}}%
\pgfpathlineto{\pgfqpoint{7.795017in}{1.517375in}}%
\pgfpathlineto{\pgfqpoint{7.804044in}{1.508272in}}%
\pgfpathlineto{\pgfqpoint{7.813071in}{1.549428in}}%
\pgfpathlineto{\pgfqpoint{7.822098in}{1.626307in}}%
\pgfpathlineto{\pgfqpoint{7.831126in}{1.688297in}}%
\pgfpathlineto{\pgfqpoint{7.840153in}{1.759223in}}%
\pgfpathlineto{\pgfqpoint{7.849180in}{1.826351in}}%
\pgfpathlineto{\pgfqpoint{7.858207in}{1.885765in}}%
\pgfpathlineto{\pgfqpoint{7.867235in}{1.927147in}}%
\pgfpathlineto{\pgfqpoint{7.876262in}{1.944206in}}%
\pgfpathlineto{\pgfqpoint{7.885289in}{1.975809in}}%
\pgfpathlineto{\pgfqpoint{7.894316in}{1.988876in}}%
\pgfpathlineto{\pgfqpoint{7.903343in}{1.996011in}}%
\pgfpathlineto{\pgfqpoint{7.912371in}{1.994690in}}%
\pgfpathlineto{\pgfqpoint{7.921398in}{2.000228in}}%
\pgfpathlineto{\pgfqpoint{7.930425in}{1.995159in}}%
\pgfpathlineto{\pgfqpoint{7.939452in}{1.997441in}}%
\pgfpathlineto{\pgfqpoint{7.948479in}{1.983770in}}%
\pgfpathlineto{\pgfqpoint{7.957507in}{1.982379in}}%
\pgfpathlineto{\pgfqpoint{7.966534in}{1.946378in}}%
\pgfpathlineto{\pgfqpoint{7.975561in}{1.933235in}}%
\pgfpathlineto{\pgfqpoint{7.984588in}{1.937816in}}%
\pgfpathlineto{\pgfqpoint{7.993615in}{1.954817in}}%
\pgfpathlineto{\pgfqpoint{8.011670in}{1.984189in}}%
\pgfpathlineto{\pgfqpoint{8.020697in}{1.985919in}}%
\pgfpathlineto{\pgfqpoint{8.029724in}{1.985092in}}%
\pgfpathlineto{\pgfqpoint{8.038751in}{1.981314in}}%
\pgfpathlineto{\pgfqpoint{8.047779in}{1.995706in}}%
\pgfpathlineto{\pgfqpoint{8.056806in}{1.973593in}}%
\pgfpathlineto{\pgfqpoint{8.065833in}{1.989126in}}%
\pgfpathlineto{\pgfqpoint{8.074860in}{1.983793in}}%
\pgfpathlineto{\pgfqpoint{8.083888in}{1.952381in}}%
\pgfpathlineto{\pgfqpoint{8.092915in}{1.943729in}}%
\pgfpathlineto{\pgfqpoint{8.101942in}{1.942336in}}%
\pgfpathlineto{\pgfqpoint{8.110969in}{1.941357in}}%
\pgfpathlineto{\pgfqpoint{8.119996in}{1.928864in}}%
\pgfpathlineto{\pgfqpoint{8.129024in}{1.953939in}}%
\pgfpathlineto{\pgfqpoint{8.138051in}{1.977617in}}%
\pgfpathlineto{\pgfqpoint{8.147078in}{1.999121in}}%
\pgfpathlineto{\pgfqpoint{8.156105in}{2.012503in}}%
\pgfpathlineto{\pgfqpoint{8.165132in}{2.044972in}}%
\pgfpathlineto{\pgfqpoint{8.174160in}{2.050322in}}%
\pgfpathlineto{\pgfqpoint{8.183187in}{2.068106in}}%
\pgfpathlineto{\pgfqpoint{8.192214in}{2.076147in}}%
\pgfpathlineto{\pgfqpoint{8.201241in}{2.085030in}}%
\pgfpathlineto{\pgfqpoint{8.210268in}{2.096054in}}%
\pgfpathlineto{\pgfqpoint{8.219296in}{2.123262in}}%
\pgfpathlineto{\pgfqpoint{8.228323in}{2.130511in}}%
\pgfpathlineto{\pgfqpoint{8.237350in}{2.135775in}}%
\pgfpathlineto{\pgfqpoint{8.255404in}{2.170202in}}%
\pgfpathlineto{\pgfqpoint{8.264432in}{2.171953in}}%
\pgfpathlineto{\pgfqpoint{8.273459in}{2.167729in}}%
\pgfpathlineto{\pgfqpoint{8.282486in}{2.160431in}}%
\pgfpathlineto{\pgfqpoint{8.291513in}{2.135873in}}%
\pgfpathlineto{\pgfqpoint{8.300541in}{2.090671in}}%
\pgfpathlineto{\pgfqpoint{8.309568in}{2.065628in}}%
\pgfpathlineto{\pgfqpoint{8.318595in}{2.046369in}}%
\pgfpathlineto{\pgfqpoint{8.327622in}{2.003989in}}%
\pgfpathlineto{\pgfqpoint{8.336649in}{1.939711in}}%
\pgfpathlineto{\pgfqpoint{8.345677in}{1.913720in}}%
\pgfpathlineto{\pgfqpoint{8.354704in}{1.892724in}}%
\pgfpathlineto{\pgfqpoint{8.363731in}{1.889908in}}%
\pgfpathlineto{\pgfqpoint{8.372758in}{1.902097in}}%
\pgfpathlineto{\pgfqpoint{8.381785in}{1.896199in}}%
\pgfpathlineto{\pgfqpoint{8.390813in}{1.872135in}}%
\pgfpathlineto{\pgfqpoint{8.399840in}{1.891374in}}%
\pgfpathlineto{\pgfqpoint{8.408867in}{1.896630in}}%
\pgfpathlineto{\pgfqpoint{8.417894in}{1.881165in}}%
\pgfpathlineto{\pgfqpoint{8.426921in}{1.888604in}}%
\pgfpathlineto{\pgfqpoint{8.435949in}{1.897021in}}%
\pgfpathlineto{\pgfqpoint{8.444976in}{1.901835in}}%
\pgfpathlineto{\pgfqpoint{8.454003in}{1.911453in}}%
\pgfpathlineto{\pgfqpoint{8.463030in}{1.929933in}}%
\pgfpathlineto{\pgfqpoint{8.472058in}{1.945830in}}%
\pgfpathlineto{\pgfqpoint{8.481085in}{2.006322in}}%
\pgfpathlineto{\pgfqpoint{8.490112in}{2.088997in}}%
\pgfpathlineto{\pgfqpoint{8.508166in}{1.840458in}}%
\pgfpathlineto{\pgfqpoint{8.517194in}{1.748660in}}%
\pgfpathlineto{\pgfqpoint{8.526221in}{1.714028in}}%
\pgfpathlineto{\pgfqpoint{8.535248in}{1.695454in}}%
\pgfpathlineto{\pgfqpoint{8.544275in}{1.694797in}}%
\pgfpathlineto{\pgfqpoint{8.553302in}{1.678840in}}%
\pgfpathlineto{\pgfqpoint{8.562330in}{1.682632in}}%
\pgfpathlineto{\pgfqpoint{8.571357in}{1.729849in}}%
\pgfpathlineto{\pgfqpoint{8.580384in}{1.798727in}}%
\pgfpathlineto{\pgfqpoint{8.589411in}{1.848892in}}%
\pgfpathlineto{\pgfqpoint{8.598438in}{1.881034in}}%
\pgfpathlineto{\pgfqpoint{8.607466in}{1.933364in}}%
\pgfpathlineto{\pgfqpoint{8.616493in}{1.983030in}}%
\pgfpathlineto{\pgfqpoint{8.625520in}{2.027257in}}%
\pgfpathlineto{\pgfqpoint{8.643574in}{2.091453in}}%
\pgfpathlineto{\pgfqpoint{8.652602in}{2.120114in}}%
\pgfpathlineto{\pgfqpoint{8.661629in}{2.155655in}}%
\pgfpathlineto{\pgfqpoint{8.670656in}{2.203751in}}%
\pgfpathlineto{\pgfqpoint{8.679683in}{2.218782in}}%
\pgfpathlineto{\pgfqpoint{8.688711in}{2.226669in}}%
\pgfpathlineto{\pgfqpoint{8.697738in}{2.186913in}}%
\pgfpathlineto{\pgfqpoint{8.706765in}{2.165290in}}%
\pgfpathlineto{\pgfqpoint{8.715792in}{2.156978in}}%
\pgfpathlineto{\pgfqpoint{8.724819in}{2.158905in}}%
\pgfpathlineto{\pgfqpoint{8.733847in}{2.165797in}}%
\pgfpathlineto{\pgfqpoint{8.742874in}{2.161635in}}%
\pgfpathlineto{\pgfqpoint{8.751901in}{2.155164in}}%
\pgfpathlineto{\pgfqpoint{8.760928in}{2.159628in}}%
\pgfpathlineto{\pgfqpoint{8.769955in}{2.166341in}}%
\pgfpathlineto{\pgfqpoint{8.778983in}{2.171575in}}%
\pgfpathlineto{\pgfqpoint{8.788010in}{2.172004in}}%
\pgfpathlineto{\pgfqpoint{8.797037in}{2.167740in}}%
\pgfpathlineto{\pgfqpoint{8.806064in}{2.126959in}}%
\pgfpathlineto{\pgfqpoint{8.815091in}{2.118131in}}%
\pgfpathlineto{\pgfqpoint{8.824119in}{2.125696in}}%
\pgfpathlineto{\pgfqpoint{8.833146in}{2.125477in}}%
\pgfpathlineto{\pgfqpoint{8.842173in}{2.087240in}}%
\pgfpathlineto{\pgfqpoint{8.851200in}{2.084756in}}%
\pgfpathlineto{\pgfqpoint{8.860228in}{2.086988in}}%
\pgfpathlineto{\pgfqpoint{8.869255in}{2.081422in}}%
\pgfpathlineto{\pgfqpoint{8.878282in}{2.079201in}}%
\pgfpathlineto{\pgfqpoint{8.887309in}{2.096465in}}%
\pgfpathlineto{\pgfqpoint{8.896336in}{2.111659in}}%
\pgfpathlineto{\pgfqpoint{8.905364in}{2.124640in}}%
\pgfpathlineto{\pgfqpoint{8.914391in}{2.141766in}}%
\pgfpathlineto{\pgfqpoint{8.923418in}{2.160000in}}%
\pgfpathlineto{\pgfqpoint{8.932445in}{2.169610in}}%
\pgfpathlineto{\pgfqpoint{8.941472in}{2.190167in}}%
\pgfpathlineto{\pgfqpoint{8.950500in}{2.208674in}}%
\pgfpathlineto{\pgfqpoint{8.959527in}{2.239465in}}%
\pgfpathlineto{\pgfqpoint{8.968554in}{2.271691in}}%
\pgfpathlineto{\pgfqpoint{8.977581in}{2.296462in}}%
\pgfpathlineto{\pgfqpoint{8.986608in}{2.311163in}}%
\pgfpathlineto{\pgfqpoint{8.995636in}{2.314133in}}%
\pgfpathlineto{\pgfqpoint{9.004663in}{2.311940in}}%
\pgfpathlineto{\pgfqpoint{9.013690in}{2.312291in}}%
\pgfpathlineto{\pgfqpoint{9.022717in}{2.307507in}}%
\pgfpathlineto{\pgfqpoint{9.031744in}{2.288651in}}%
\pgfpathlineto{\pgfqpoint{9.040772in}{2.274710in}}%
\pgfpathlineto{\pgfqpoint{9.049799in}{2.268163in}}%
\pgfpathlineto{\pgfqpoint{9.058826in}{2.272880in}}%
\pgfpathlineto{\pgfqpoint{9.067853in}{2.289975in}}%
\pgfpathlineto{\pgfqpoint{9.076881in}{2.258330in}}%
\pgfpathlineto{\pgfqpoint{9.085908in}{2.241395in}}%
\pgfpathlineto{\pgfqpoint{9.094935in}{2.218803in}}%
\pgfpathlineto{\pgfqpoint{9.103962in}{2.189733in}}%
\pgfpathlineto{\pgfqpoint{9.112989in}{2.162281in}}%
\pgfpathlineto{\pgfqpoint{9.122017in}{2.114104in}}%
\pgfpathlineto{\pgfqpoint{9.131044in}{2.075886in}}%
\pgfpathlineto{\pgfqpoint{9.140071in}{2.045092in}}%
\pgfpathlineto{\pgfqpoint{9.149098in}{1.998995in}}%
\pgfpathlineto{\pgfqpoint{9.158125in}{1.977367in}}%
\pgfpathlineto{\pgfqpoint{9.167153in}{1.956596in}}%
\pgfpathlineto{\pgfqpoint{9.176180in}{1.943699in}}%
\pgfpathlineto{\pgfqpoint{9.185207in}{1.914154in}}%
\pgfpathlineto{\pgfqpoint{9.194234in}{1.862759in}}%
\pgfpathlineto{\pgfqpoint{9.203261in}{1.772282in}}%
\pgfpathlineto{\pgfqpoint{9.212289in}{1.732956in}}%
\pgfpathlineto{\pgfqpoint{9.221316in}{1.667405in}}%
\pgfpathlineto{\pgfqpoint{9.230343in}{1.511068in}}%
\pgfpathlineto{\pgfqpoint{9.239370in}{1.509250in}}%
\pgfpathlineto{\pgfqpoint{9.248397in}{1.644541in}}%
\pgfpathlineto{\pgfqpoint{9.257425in}{1.755488in}}%
\pgfpathlineto{\pgfqpoint{9.266452in}{1.839173in}}%
\pgfpathlineto{\pgfqpoint{9.275479in}{1.894710in}}%
\pgfpathlineto{\pgfqpoint{9.284506in}{1.924765in}}%
\pgfpathlineto{\pgfqpoint{9.293534in}{1.922635in}}%
\pgfpathlineto{\pgfqpoint{9.302561in}{1.909080in}}%
\pgfpathlineto{\pgfqpoint{9.311588in}{1.880420in}}%
\pgfpathlineto{\pgfqpoint{9.320615in}{1.855708in}}%
\pgfpathlineto{\pgfqpoint{9.329642in}{1.853503in}}%
\pgfpathlineto{\pgfqpoint{9.338670in}{1.844842in}}%
\pgfpathlineto{\pgfqpoint{9.347697in}{1.835243in}}%
\pgfpathlineto{\pgfqpoint{9.356724in}{1.849906in}}%
\pgfpathlineto{\pgfqpoint{9.365751in}{1.861673in}}%
\pgfpathlineto{\pgfqpoint{9.374778in}{1.866452in}}%
\pgfpathlineto{\pgfqpoint{9.383806in}{1.877333in}}%
\pgfpathlineto{\pgfqpoint{9.392833in}{1.877588in}}%
\pgfpathlineto{\pgfqpoint{9.401860in}{1.879543in}}%
\pgfpathlineto{\pgfqpoint{9.410887in}{1.849346in}}%
\pgfpathlineto{\pgfqpoint{9.419914in}{1.837680in}}%
\pgfpathlineto{\pgfqpoint{9.428942in}{1.815813in}}%
\pgfpathlineto{\pgfqpoint{9.437969in}{1.783155in}}%
\pgfpathlineto{\pgfqpoint{9.446996in}{1.776189in}}%
\pgfpathlineto{\pgfqpoint{9.456023in}{1.772868in}}%
\pgfpathlineto{\pgfqpoint{9.465051in}{1.748910in}}%
\pgfpathlineto{\pgfqpoint{9.474078in}{1.721849in}}%
\pgfpathlineto{\pgfqpoint{9.483105in}{1.688265in}}%
\pgfpathlineto{\pgfqpoint{9.492132in}{1.658742in}}%
\pgfpathlineto{\pgfqpoint{9.501159in}{1.624228in}}%
\pgfpathlineto{\pgfqpoint{9.510187in}{1.591383in}}%
\pgfpathlineto{\pgfqpoint{9.519214in}{1.573115in}}%
\pgfpathlineto{\pgfqpoint{9.528241in}{1.542006in}}%
\pgfpathlineto{\pgfqpoint{9.537268in}{1.608714in}}%
\pgfpathlineto{\pgfqpoint{9.546295in}{1.803725in}}%
\pgfpathlineto{\pgfqpoint{9.555323in}{1.901834in}}%
\pgfpathlineto{\pgfqpoint{9.564350in}{2.017626in}}%
\pgfpathlineto{\pgfqpoint{9.573377in}{2.071976in}}%
\pgfpathlineto{\pgfqpoint{9.582404in}{2.112518in}}%
\pgfpathlineto{\pgfqpoint{9.591431in}{2.144857in}}%
\pgfpathlineto{\pgfqpoint{9.600459in}{2.151511in}}%
\pgfpathlineto{\pgfqpoint{9.609486in}{2.142617in}}%
\pgfpathlineto{\pgfqpoint{9.627540in}{2.128199in}}%
\pgfpathlineto{\pgfqpoint{9.636567in}{2.151232in}}%
\pgfpathlineto{\pgfqpoint{9.645595in}{2.155269in}}%
\pgfpathlineto{\pgfqpoint{9.654622in}{2.163494in}}%
\pgfpathlineto{\pgfqpoint{9.663649in}{2.173606in}}%
\pgfpathlineto{\pgfqpoint{9.672676in}{2.178465in}}%
\pgfpathlineto{\pgfqpoint{9.681704in}{2.185364in}}%
\pgfpathlineto{\pgfqpoint{9.690731in}{2.192738in}}%
\pgfpathlineto{\pgfqpoint{9.699758in}{2.194534in}}%
\pgfpathlineto{\pgfqpoint{9.708785in}{2.200615in}}%
\pgfpathlineto{\pgfqpoint{9.717812in}{2.184609in}}%
\pgfpathlineto{\pgfqpoint{9.726840in}{2.173708in}}%
\pgfpathlineto{\pgfqpoint{9.735867in}{2.194475in}}%
\pgfpathlineto{\pgfqpoint{9.744894in}{2.192955in}}%
\pgfpathlineto{\pgfqpoint{9.753921in}{2.188676in}}%
\pgfpathlineto{\pgfqpoint{9.762948in}{2.173379in}}%
\pgfpathlineto{\pgfqpoint{9.771976in}{2.148221in}}%
\pgfpathlineto{\pgfqpoint{9.781003in}{2.115222in}}%
\pgfpathlineto{\pgfqpoint{9.790030in}{2.087801in}}%
\pgfpathlineto{\pgfqpoint{9.799057in}{2.096911in}}%
\pgfpathlineto{\pgfqpoint{9.817112in}{2.174173in}}%
\pgfpathlineto{\pgfqpoint{9.826139in}{2.236289in}}%
\pgfpathlineto{\pgfqpoint{9.835166in}{2.282243in}}%
\pgfpathlineto{\pgfqpoint{9.862248in}{2.398890in}}%
\pgfpathlineto{\pgfqpoint{9.871275in}{2.443431in}}%
\pgfpathlineto{\pgfqpoint{9.880302in}{2.479794in}}%
\pgfpathlineto{\pgfqpoint{9.889329in}{2.470691in}}%
\pgfpathlineto{\pgfqpoint{9.898357in}{2.459919in}}%
\pgfpathlineto{\pgfqpoint{9.907384in}{2.466995in}}%
\pgfpathlineto{\pgfqpoint{9.916411in}{2.452318in}}%
\pgfpathlineto{\pgfqpoint{9.925438in}{2.382649in}}%
\pgfpathlineto{\pgfqpoint{9.934465in}{2.375573in}}%
\pgfpathlineto{\pgfqpoint{9.943493in}{2.365912in}}%
\pgfpathlineto{\pgfqpoint{9.952520in}{2.375718in}}%
\pgfpathlineto{\pgfqpoint{9.961547in}{2.417866in}}%
\pgfpathlineto{\pgfqpoint{9.970574in}{2.448028in}}%
\pgfpathlineto{\pgfqpoint{9.979601in}{2.489986in}}%
\pgfpathlineto{\pgfqpoint{9.988629in}{2.533820in}}%
\pgfpathlineto{\pgfqpoint{9.997656in}{2.560817in}}%
\pgfpathlineto{\pgfqpoint{10.006683in}{2.580985in}}%
\pgfpathlineto{\pgfqpoint{10.015710in}{2.592371in}}%
\pgfpathlineto{\pgfqpoint{10.033765in}{2.612388in}}%
\pgfpathlineto{\pgfqpoint{10.042792in}{2.635614in}}%
\pgfpathlineto{\pgfqpoint{10.051819in}{2.652847in}}%
\pgfpathlineto{\pgfqpoint{10.060846in}{2.685905in}}%
\pgfpathlineto{\pgfqpoint{10.069874in}{2.712752in}}%
\pgfpathlineto{\pgfqpoint{10.078901in}{2.756140in}}%
\pgfpathlineto{\pgfqpoint{10.087928in}{2.808847in}}%
\pgfpathlineto{\pgfqpoint{10.105982in}{2.996706in}}%
\pgfpathlineto{\pgfqpoint{10.115010in}{3.203416in}}%
\pgfpathlineto{\pgfqpoint{10.124037in}{3.282199in}}%
\pgfpathlineto{\pgfqpoint{10.133064in}{3.072689in}}%
\pgfpathlineto{\pgfqpoint{10.142091in}{2.996611in}}%
\pgfpathlineto{\pgfqpoint{10.151118in}{2.928945in}}%
\pgfpathlineto{\pgfqpoint{10.160146in}{2.857759in}}%
\pgfpathlineto{\pgfqpoint{10.169173in}{2.798020in}}%
\pgfpathlineto{\pgfqpoint{10.187227in}{2.688868in}}%
\pgfpathlineto{\pgfqpoint{10.196254in}{2.631330in}}%
\pgfpathlineto{\pgfqpoint{10.205282in}{2.589467in}}%
\pgfpathlineto{\pgfqpoint{10.214309in}{2.566815in}}%
\pgfpathlineto{\pgfqpoint{10.223336in}{2.532442in}}%
\pgfpathlineto{\pgfqpoint{10.232363in}{2.512249in}}%
\pgfpathlineto{\pgfqpoint{10.241390in}{2.492939in}}%
\pgfpathlineto{\pgfqpoint{10.250418in}{2.496679in}}%
\pgfpathlineto{\pgfqpoint{10.259445in}{2.477575in}}%
\pgfpathlineto{\pgfqpoint{10.268472in}{2.474664in}}%
\pgfpathlineto{\pgfqpoint{10.277499in}{2.459531in}}%
\pgfpathlineto{\pgfqpoint{10.286527in}{2.452133in}}%
\pgfpathlineto{\pgfqpoint{10.295554in}{2.463025in}}%
\pgfpathlineto{\pgfqpoint{10.304581in}{2.472424in}}%
\pgfpathlineto{\pgfqpoint{10.313608in}{2.502034in}}%
\pgfpathlineto{\pgfqpoint{10.322635in}{2.507941in}}%
\pgfpathlineto{\pgfqpoint{10.331663in}{2.500981in}}%
\pgfpathlineto{\pgfqpoint{10.340690in}{2.505945in}}%
\pgfpathlineto{\pgfqpoint{10.349717in}{2.496318in}}%
\pgfpathlineto{\pgfqpoint{10.358744in}{2.490852in}}%
\pgfpathlineto{\pgfqpoint{10.367771in}{2.489380in}}%
\pgfpathlineto{\pgfqpoint{10.376799in}{2.490925in}}%
\pgfpathlineto{\pgfqpoint{10.385826in}{2.475808in}}%
\pgfpathlineto{\pgfqpoint{10.394853in}{2.489380in}}%
\pgfpathlineto{\pgfqpoint{10.403880in}{2.507431in}}%
\pgfpathlineto{\pgfqpoint{10.412907in}{2.503861in}}%
\pgfpathlineto{\pgfqpoint{10.421935in}{2.492623in}}%
\pgfpathlineto{\pgfqpoint{10.430962in}{2.487186in}}%
\pgfpathlineto{\pgfqpoint{10.439989in}{2.476889in}}%
\pgfpathlineto{\pgfqpoint{10.449016in}{2.462117in}}%
\pgfpathlineto{\pgfqpoint{10.458043in}{2.463300in}}%
\pgfpathlineto{\pgfqpoint{10.467071in}{2.448997in}}%
\pgfpathlineto{\pgfqpoint{10.476098in}{2.445074in}}%
\pgfpathlineto{\pgfqpoint{10.485125in}{2.452126in}}%
\pgfpathlineto{\pgfqpoint{10.494152in}{2.456885in}}%
\pgfpathlineto{\pgfqpoint{10.503180in}{2.462538in}}%
\pgfpathlineto{\pgfqpoint{10.512207in}{2.466101in}}%
\pgfpathlineto{\pgfqpoint{10.521234in}{2.460302in}}%
\pgfpathlineto{\pgfqpoint{10.530261in}{2.478949in}}%
\pgfpathlineto{\pgfqpoint{10.539288in}{2.486679in}}%
\pgfpathlineto{\pgfqpoint{10.548316in}{2.493799in}}%
\pgfpathlineto{\pgfqpoint{10.557343in}{2.502393in}}%
\pgfpathlineto{\pgfqpoint{10.566370in}{2.506201in}}%
\pgfpathlineto{\pgfqpoint{10.575397in}{2.505864in}}%
\pgfpathlineto{\pgfqpoint{10.584424in}{2.519858in}}%
\pgfpathlineto{\pgfqpoint{10.593452in}{2.529004in}}%
\pgfpathlineto{\pgfqpoint{10.602479in}{2.549794in}}%
\pgfpathlineto{\pgfqpoint{10.611506in}{2.558753in}}%
\pgfpathlineto{\pgfqpoint{10.620533in}{2.565964in}}%
\pgfpathlineto{\pgfqpoint{10.629560in}{2.561031in}}%
\pgfpathlineto{\pgfqpoint{10.638588in}{2.566573in}}%
\pgfpathlineto{\pgfqpoint{10.647615in}{2.553127in}}%
\pgfpathlineto{\pgfqpoint{10.656642in}{2.549410in}}%
\pgfpathlineto{\pgfqpoint{10.665669in}{2.550000in}}%
\pgfpathlineto{\pgfqpoint{10.674697in}{2.551587in}}%
\pgfpathlineto{\pgfqpoint{10.683724in}{2.534902in}}%
\pgfpathlineto{\pgfqpoint{10.692751in}{2.512427in}}%
\pgfpathlineto{\pgfqpoint{10.701778in}{2.486776in}}%
\pgfpathlineto{\pgfqpoint{10.710805in}{2.449928in}}%
\pgfpathlineto{\pgfqpoint{10.719833in}{2.414299in}}%
\pgfpathlineto{\pgfqpoint{10.728860in}{2.401802in}}%
\pgfpathlineto{\pgfqpoint{10.737887in}{2.384170in}}%
\pgfpathlineto{\pgfqpoint{10.746914in}{2.365818in}}%
\pgfpathlineto{\pgfqpoint{10.755941in}{2.357239in}}%
\pgfpathlineto{\pgfqpoint{10.764969in}{2.363367in}}%
\pgfpathlineto{\pgfqpoint{10.773996in}{2.376571in}}%
\pgfpathlineto{\pgfqpoint{10.783023in}{2.379343in}}%
\pgfpathlineto{\pgfqpoint{10.792050in}{2.375535in}}%
\pgfpathlineto{\pgfqpoint{10.801077in}{2.383000in}}%
\pgfpathlineto{\pgfqpoint{10.810105in}{2.383775in}}%
\pgfpathlineto{\pgfqpoint{10.819132in}{2.387013in}}%
\pgfpathlineto{\pgfqpoint{10.828159in}{2.407104in}}%
\pgfpathlineto{\pgfqpoint{10.837186in}{2.426099in}}%
\pgfpathlineto{\pgfqpoint{10.846213in}{2.457539in}}%
\pgfpathlineto{\pgfqpoint{10.855241in}{2.441028in}}%
\pgfpathlineto{\pgfqpoint{10.864268in}{2.414371in}}%
\pgfpathlineto{\pgfqpoint{10.873295in}{2.390295in}}%
\pgfpathlineto{\pgfqpoint{10.882322in}{2.356075in}}%
\pgfpathlineto{\pgfqpoint{10.891350in}{2.318670in}}%
\pgfpathlineto{\pgfqpoint{10.900377in}{2.290200in}}%
\pgfpathlineto{\pgfqpoint{10.909404in}{2.257802in}}%
\pgfpathlineto{\pgfqpoint{10.918431in}{2.219636in}}%
\pgfpathlineto{\pgfqpoint{10.936486in}{2.171303in}}%
\pgfpathlineto{\pgfqpoint{10.945513in}{2.169871in}}%
\pgfpathlineto{\pgfqpoint{10.954540in}{2.172389in}}%
\pgfpathlineto{\pgfqpoint{10.963567in}{2.173412in}}%
\pgfpathlineto{\pgfqpoint{10.972594in}{2.171677in}}%
\pgfpathlineto{\pgfqpoint{10.981622in}{2.170504in}}%
\pgfpathlineto{\pgfqpoint{10.990649in}{2.175205in}}%
\pgfpathlineto{\pgfqpoint{10.999676in}{2.172574in}}%
\pgfpathlineto{\pgfqpoint{11.008703in}{2.161551in}}%
\pgfpathlineto{\pgfqpoint{11.017730in}{2.173114in}}%
\pgfpathlineto{\pgfqpoint{11.035785in}{2.183070in}}%
\pgfpathlineto{\pgfqpoint{11.044812in}{2.186014in}}%
\pgfpathlineto{\pgfqpoint{11.053839in}{2.184565in}}%
\pgfpathlineto{\pgfqpoint{11.062867in}{2.160874in}}%
\pgfpathlineto{\pgfqpoint{11.071894in}{2.154687in}}%
\pgfpathlineto{\pgfqpoint{11.080921in}{2.151520in}}%
\pgfpathlineto{\pgfqpoint{11.089948in}{2.152690in}}%
\pgfpathlineto{\pgfqpoint{11.098975in}{2.153119in}}%
\pgfpathlineto{\pgfqpoint{11.108003in}{2.155103in}}%
\pgfpathlineto{\pgfqpoint{11.126057in}{2.165091in}}%
\pgfpathlineto{\pgfqpoint{11.135084in}{2.168291in}}%
\pgfpathlineto{\pgfqpoint{11.144111in}{2.169078in}}%
\pgfpathlineto{\pgfqpoint{11.153139in}{2.163667in}}%
\pgfpathlineto{\pgfqpoint{11.162166in}{2.150291in}}%
\pgfpathlineto{\pgfqpoint{11.171193in}{2.110396in}}%
\pgfpathlineto{\pgfqpoint{11.180220in}{2.109258in}}%
\pgfpathlineto{\pgfqpoint{11.189247in}{2.163107in}}%
\pgfpathlineto{\pgfqpoint{11.198275in}{2.184457in}}%
\pgfpathlineto{\pgfqpoint{11.207302in}{2.193798in}}%
\pgfpathlineto{\pgfqpoint{11.216329in}{2.181007in}}%
\pgfpathlineto{\pgfqpoint{11.225356in}{2.150228in}}%
\pgfpathlineto{\pgfqpoint{11.234383in}{2.153455in}}%
\pgfpathlineto{\pgfqpoint{11.243411in}{2.168943in}}%
\pgfpathlineto{\pgfqpoint{11.252438in}{2.171132in}}%
\pgfpathlineto{\pgfqpoint{11.261465in}{2.169802in}}%
\pgfpathlineto{\pgfqpoint{11.279520in}{2.159451in}}%
\pgfpathlineto{\pgfqpoint{11.288547in}{2.147467in}}%
\pgfpathlineto{\pgfqpoint{11.297574in}{2.143140in}}%
\pgfpathlineto{\pgfqpoint{11.306601in}{2.133697in}}%
\pgfpathlineto{\pgfqpoint{11.315628in}{2.128425in}}%
\pgfpathlineto{\pgfqpoint{11.324656in}{2.117933in}}%
\pgfpathlineto{\pgfqpoint{11.333683in}{2.109607in}}%
\pgfpathlineto{\pgfqpoint{11.342710in}{2.097353in}}%
\pgfpathlineto{\pgfqpoint{11.351737in}{2.089707in}}%
\pgfpathlineto{\pgfqpoint{11.360764in}{2.088848in}}%
\pgfpathlineto{\pgfqpoint{11.378819in}{2.144504in}}%
\pgfpathlineto{\pgfqpoint{11.387846in}{2.170316in}}%
\pgfpathlineto{\pgfqpoint{11.396873in}{2.197601in}}%
\pgfpathlineto{\pgfqpoint{11.405900in}{2.212667in}}%
\pgfpathlineto{\pgfqpoint{11.414928in}{2.209611in}}%
\pgfpathlineto{\pgfqpoint{11.423955in}{2.205125in}}%
\pgfpathlineto{\pgfqpoint{11.432982in}{2.203668in}}%
\pgfpathlineto{\pgfqpoint{11.442009in}{2.201243in}}%
\pgfpathlineto{\pgfqpoint{11.451036in}{2.213314in}}%
\pgfpathlineto{\pgfqpoint{11.460064in}{2.227946in}}%
\pgfpathlineto{\pgfqpoint{11.469091in}{2.250949in}}%
\pgfpathlineto{\pgfqpoint{11.469091in}{2.250949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.000000in}{0.660000in}}{\pgfqpoint{9.920000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.960784,0.596078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.450909in}{2.071233in}}%
\pgfpathlineto{\pgfqpoint{2.459936in}{2.031265in}}%
\pgfpathlineto{\pgfqpoint{2.468964in}{2.031060in}}%
\pgfpathlineto{\pgfqpoint{2.477991in}{2.008771in}}%
\pgfpathlineto{\pgfqpoint{2.487018in}{2.018802in}}%
\pgfpathlineto{\pgfqpoint{2.496045in}{2.006068in}}%
\pgfpathlineto{\pgfqpoint{2.505072in}{1.996934in}}%
\pgfpathlineto{\pgfqpoint{2.514100in}{1.977492in}}%
\pgfpathlineto{\pgfqpoint{2.523127in}{1.952000in}}%
\pgfpathlineto{\pgfqpoint{2.532154in}{1.924095in}}%
\pgfpathlineto{\pgfqpoint{2.541181in}{1.879957in}}%
\pgfpathlineto{\pgfqpoint{2.559236in}{1.755597in}}%
\pgfpathlineto{\pgfqpoint{2.568263in}{1.682194in}}%
\pgfpathlineto{\pgfqpoint{2.577290in}{1.602585in}}%
\pgfpathlineto{\pgfqpoint{2.586317in}{1.529483in}}%
\pgfpathlineto{\pgfqpoint{2.595344in}{1.481103in}}%
\pgfpathlineto{\pgfqpoint{2.604372in}{1.397156in}}%
\pgfpathlineto{\pgfqpoint{2.613399in}{1.422008in}}%
\pgfpathlineto{\pgfqpoint{2.622426in}{1.468283in}}%
\pgfpathlineto{\pgfqpoint{2.631453in}{1.523081in}}%
\pgfpathlineto{\pgfqpoint{2.640480in}{1.629832in}}%
\pgfpathlineto{\pgfqpoint{2.649508in}{1.697468in}}%
\pgfpathlineto{\pgfqpoint{2.658535in}{1.751776in}}%
\pgfpathlineto{\pgfqpoint{2.667562in}{1.773350in}}%
\pgfpathlineto{\pgfqpoint{2.676589in}{1.840327in}}%
\pgfpathlineto{\pgfqpoint{2.685617in}{1.779193in}}%
\pgfpathlineto{\pgfqpoint{2.694644in}{1.632063in}}%
\pgfpathlineto{\pgfqpoint{2.703671in}{1.372428in}}%
\pgfpathlineto{\pgfqpoint{2.712698in}{1.530531in}}%
\pgfpathlineto{\pgfqpoint{2.721725in}{1.777539in}}%
\pgfpathlineto{\pgfqpoint{2.730753in}{1.857046in}}%
\pgfpathlineto{\pgfqpoint{2.739780in}{1.952969in}}%
\pgfpathlineto{\pgfqpoint{2.748807in}{2.013621in}}%
\pgfpathlineto{\pgfqpoint{2.757834in}{1.993595in}}%
\pgfpathlineto{\pgfqpoint{2.766861in}{2.096178in}}%
\pgfpathlineto{\pgfqpoint{2.775889in}{2.143184in}}%
\pgfpathlineto{\pgfqpoint{2.784916in}{1.799020in}}%
\pgfpathlineto{\pgfqpoint{2.793943in}{1.710452in}}%
\pgfpathlineto{\pgfqpoint{2.802970in}{1.659878in}}%
\pgfpathlineto{\pgfqpoint{2.811997in}{1.661051in}}%
\pgfpathlineto{\pgfqpoint{2.821025in}{1.668864in}}%
\pgfpathlineto{\pgfqpoint{2.830052in}{1.733307in}}%
\pgfpathlineto{\pgfqpoint{2.839079in}{1.748811in}}%
\pgfpathlineto{\pgfqpoint{2.848106in}{1.806028in}}%
\pgfpathlineto{\pgfqpoint{2.857133in}{1.838746in}}%
\pgfpathlineto{\pgfqpoint{2.866161in}{1.910255in}}%
\pgfpathlineto{\pgfqpoint{2.875188in}{1.944291in}}%
\pgfpathlineto{\pgfqpoint{2.884215in}{1.959485in}}%
\pgfpathlineto{\pgfqpoint{2.893242in}{1.994053in}}%
\pgfpathlineto{\pgfqpoint{2.902270in}{2.043482in}}%
\pgfpathlineto{\pgfqpoint{2.911297in}{2.048729in}}%
\pgfpathlineto{\pgfqpoint{2.920324in}{2.036567in}}%
\pgfpathlineto{\pgfqpoint{2.929351in}{2.016684in}}%
\pgfpathlineto{\pgfqpoint{2.938378in}{1.986177in}}%
\pgfpathlineto{\pgfqpoint{2.947406in}{1.942072in}}%
\pgfpathlineto{\pgfqpoint{2.956433in}{1.914874in}}%
\pgfpathlineto{\pgfqpoint{2.965460in}{1.880015in}}%
\pgfpathlineto{\pgfqpoint{2.974487in}{1.864311in}}%
\pgfpathlineto{\pgfqpoint{2.983514in}{1.853282in}}%
\pgfpathlineto{\pgfqpoint{2.992542in}{1.844057in}}%
\pgfpathlineto{\pgfqpoint{3.001569in}{1.819515in}}%
\pgfpathlineto{\pgfqpoint{3.010596in}{1.788426in}}%
\pgfpathlineto{\pgfqpoint{3.019623in}{1.775738in}}%
\pgfpathlineto{\pgfqpoint{3.028650in}{1.762291in}}%
\pgfpathlineto{\pgfqpoint{3.037678in}{1.740506in}}%
\pgfpathlineto{\pgfqpoint{3.046705in}{1.723821in}}%
\pgfpathlineto{\pgfqpoint{3.055732in}{1.704606in}}%
\pgfpathlineto{\pgfqpoint{3.064759in}{1.721263in}}%
\pgfpathlineto{\pgfqpoint{3.073787in}{1.790969in}}%
\pgfpathlineto{\pgfqpoint{3.082814in}{1.852092in}}%
\pgfpathlineto{\pgfqpoint{3.091841in}{1.944338in}}%
\pgfpathlineto{\pgfqpoint{3.100868in}{2.024484in}}%
\pgfpathlineto{\pgfqpoint{3.109895in}{2.086866in}}%
\pgfpathlineto{\pgfqpoint{3.118923in}{2.083796in}}%
\pgfpathlineto{\pgfqpoint{3.127950in}{1.944496in}}%
\pgfpathlineto{\pgfqpoint{3.136977in}{1.831141in}}%
\pgfpathlineto{\pgfqpoint{3.146004in}{1.885276in}}%
\pgfpathlineto{\pgfqpoint{3.155031in}{1.950636in}}%
\pgfpathlineto{\pgfqpoint{3.164059in}{1.968583in}}%
\pgfpathlineto{\pgfqpoint{3.173086in}{2.012259in}}%
\pgfpathlineto{\pgfqpoint{3.182113in}{2.014690in}}%
\pgfpathlineto{\pgfqpoint{3.191140in}{2.017657in}}%
\pgfpathlineto{\pgfqpoint{3.200167in}{2.040504in}}%
\pgfpathlineto{\pgfqpoint{3.209195in}{2.058901in}}%
\pgfpathlineto{\pgfqpoint{3.218222in}{2.043553in}}%
\pgfpathlineto{\pgfqpoint{3.227249in}{2.088538in}}%
\pgfpathlineto{\pgfqpoint{3.236276in}{2.192577in}}%
\pgfpathlineto{\pgfqpoint{3.245303in}{2.269997in}}%
\pgfpathlineto{\pgfqpoint{3.254331in}{2.318075in}}%
\pgfpathlineto{\pgfqpoint{3.263358in}{2.087113in}}%
\pgfpathlineto{\pgfqpoint{3.272385in}{1.870439in}}%
\pgfpathlineto{\pgfqpoint{3.281412in}{1.916237in}}%
\pgfpathlineto{\pgfqpoint{3.290440in}{2.012842in}}%
\pgfpathlineto{\pgfqpoint{3.308494in}{2.055122in}}%
\pgfpathlineto{\pgfqpoint{3.317521in}{2.134074in}}%
\pgfpathlineto{\pgfqpoint{3.326548in}{2.217523in}}%
\pgfpathlineto{\pgfqpoint{3.335576in}{2.305398in}}%
\pgfpathlineto{\pgfqpoint{3.344603in}{2.316748in}}%
\pgfpathlineto{\pgfqpoint{3.353630in}{2.353095in}}%
\pgfpathlineto{\pgfqpoint{3.362657in}{2.350715in}}%
\pgfpathlineto{\pgfqpoint{3.371684in}{2.271139in}}%
\pgfpathlineto{\pgfqpoint{3.380712in}{2.185975in}}%
\pgfpathlineto{\pgfqpoint{3.389739in}{2.072091in}}%
\pgfpathlineto{\pgfqpoint{3.398766in}{2.022521in}}%
\pgfpathlineto{\pgfqpoint{3.407793in}{1.986569in}}%
\pgfpathlineto{\pgfqpoint{3.416820in}{1.974863in}}%
\pgfpathlineto{\pgfqpoint{3.425848in}{1.970531in}}%
\pgfpathlineto{\pgfqpoint{3.434875in}{1.964819in}}%
\pgfpathlineto{\pgfqpoint{3.443902in}{1.990963in}}%
\pgfpathlineto{\pgfqpoint{3.452929in}{2.005808in}}%
\pgfpathlineto{\pgfqpoint{3.461957in}{2.042457in}}%
\pgfpathlineto{\pgfqpoint{3.470984in}{2.057717in}}%
\pgfpathlineto{\pgfqpoint{3.480011in}{2.065871in}}%
\pgfpathlineto{\pgfqpoint{3.489038in}{2.057994in}}%
\pgfpathlineto{\pgfqpoint{3.498065in}{2.034097in}}%
\pgfpathlineto{\pgfqpoint{3.516120in}{1.893649in}}%
\pgfpathlineto{\pgfqpoint{3.525147in}{1.996263in}}%
\pgfpathlineto{\pgfqpoint{3.534174in}{2.088790in}}%
\pgfpathlineto{\pgfqpoint{3.552229in}{2.175738in}}%
\pgfpathlineto{\pgfqpoint{3.561256in}{2.176493in}}%
\pgfpathlineto{\pgfqpoint{3.570283in}{2.180908in}}%
\pgfpathlineto{\pgfqpoint{3.579310in}{2.155646in}}%
\pgfpathlineto{\pgfqpoint{3.588337in}{2.121025in}}%
\pgfpathlineto{\pgfqpoint{3.597365in}{2.145775in}}%
\pgfpathlineto{\pgfqpoint{3.606392in}{2.152712in}}%
\pgfpathlineto{\pgfqpoint{3.615419in}{2.151686in}}%
\pgfpathlineto{\pgfqpoint{3.624446in}{2.148580in}}%
\pgfpathlineto{\pgfqpoint{3.633473in}{2.142410in}}%
\pgfpathlineto{\pgfqpoint{3.642501in}{2.144885in}}%
\pgfpathlineto{\pgfqpoint{3.660555in}{2.139100in}}%
\pgfpathlineto{\pgfqpoint{3.669582in}{2.139000in}}%
\pgfpathlineto{\pgfqpoint{3.678610in}{2.129079in}}%
\pgfpathlineto{\pgfqpoint{3.687637in}{2.131122in}}%
\pgfpathlineto{\pgfqpoint{3.696664in}{2.147472in}}%
\pgfpathlineto{\pgfqpoint{3.705691in}{2.131821in}}%
\pgfpathlineto{\pgfqpoint{3.714718in}{2.097166in}}%
\pgfpathlineto{\pgfqpoint{3.723746in}{2.048840in}}%
\pgfpathlineto{\pgfqpoint{3.732773in}{2.070676in}}%
\pgfpathlineto{\pgfqpoint{3.741800in}{2.095898in}}%
\pgfpathlineto{\pgfqpoint{3.750827in}{2.119983in}}%
\pgfpathlineto{\pgfqpoint{3.759854in}{2.140775in}}%
\pgfpathlineto{\pgfqpoint{3.768882in}{2.141837in}}%
\pgfpathlineto{\pgfqpoint{3.777909in}{2.137283in}}%
\pgfpathlineto{\pgfqpoint{3.786936in}{2.139764in}}%
\pgfpathlineto{\pgfqpoint{3.795963in}{2.136905in}}%
\pgfpathlineto{\pgfqpoint{3.804990in}{2.132780in}}%
\pgfpathlineto{\pgfqpoint{3.814018in}{2.136894in}}%
\pgfpathlineto{\pgfqpoint{3.823045in}{2.143773in}}%
\pgfpathlineto{\pgfqpoint{3.832072in}{2.103651in}}%
\pgfpathlineto{\pgfqpoint{3.841099in}{2.061742in}}%
\pgfpathlineto{\pgfqpoint{3.850126in}{2.041462in}}%
\pgfpathlineto{\pgfqpoint{3.859154in}{2.030670in}}%
\pgfpathlineto{\pgfqpoint{3.868181in}{2.021605in}}%
\pgfpathlineto{\pgfqpoint{3.877208in}{2.011682in}}%
\pgfpathlineto{\pgfqpoint{3.886235in}{2.014623in}}%
\pgfpathlineto{\pgfqpoint{3.895263in}{2.002769in}}%
\pgfpathlineto{\pgfqpoint{3.904290in}{1.978280in}}%
\pgfpathlineto{\pgfqpoint{3.913317in}{1.950619in}}%
\pgfpathlineto{\pgfqpoint{3.922344in}{1.908027in}}%
\pgfpathlineto{\pgfqpoint{3.931371in}{1.856166in}}%
\pgfpathlineto{\pgfqpoint{3.940399in}{1.875298in}}%
\pgfpathlineto{\pgfqpoint{3.949426in}{1.924169in}}%
\pgfpathlineto{\pgfqpoint{3.958453in}{1.950208in}}%
\pgfpathlineto{\pgfqpoint{3.967480in}{2.017476in}}%
\pgfpathlineto{\pgfqpoint{3.976507in}{2.039901in}}%
\pgfpathlineto{\pgfqpoint{3.985535in}{2.105489in}}%
\pgfpathlineto{\pgfqpoint{3.994562in}{2.149146in}}%
\pgfpathlineto{\pgfqpoint{4.003589in}{2.226957in}}%
\pgfpathlineto{\pgfqpoint{4.012616in}{2.223370in}}%
\pgfpathlineto{\pgfqpoint{4.021643in}{2.202770in}}%
\pgfpathlineto{\pgfqpoint{4.030671in}{2.190542in}}%
\pgfpathlineto{\pgfqpoint{4.039698in}{2.195320in}}%
\pgfpathlineto{\pgfqpoint{4.048725in}{2.185347in}}%
\pgfpathlineto{\pgfqpoint{4.057752in}{2.190221in}}%
\pgfpathlineto{\pgfqpoint{4.066780in}{2.197566in}}%
\pgfpathlineto{\pgfqpoint{4.075807in}{2.197998in}}%
\pgfpathlineto{\pgfqpoint{4.084834in}{2.209201in}}%
\pgfpathlineto{\pgfqpoint{4.093861in}{2.219004in}}%
\pgfpathlineto{\pgfqpoint{4.102888in}{2.241877in}}%
\pgfpathlineto{\pgfqpoint{4.111916in}{2.272299in}}%
\pgfpathlineto{\pgfqpoint{4.120943in}{2.292983in}}%
\pgfpathlineto{\pgfqpoint{4.138997in}{2.307088in}}%
\pgfpathlineto{\pgfqpoint{4.148024in}{2.304725in}}%
\pgfpathlineto{\pgfqpoint{4.157052in}{2.333774in}}%
\pgfpathlineto{\pgfqpoint{4.166079in}{2.361501in}}%
\pgfpathlineto{\pgfqpoint{4.175106in}{2.368229in}}%
\pgfpathlineto{\pgfqpoint{4.184133in}{2.389627in}}%
\pgfpathlineto{\pgfqpoint{4.193160in}{2.428514in}}%
\pgfpathlineto{\pgfqpoint{4.202188in}{2.483437in}}%
\pgfpathlineto{\pgfqpoint{4.211215in}{2.536519in}}%
\pgfpathlineto{\pgfqpoint{4.220242in}{2.615064in}}%
\pgfpathlineto{\pgfqpoint{4.229269in}{2.687043in}}%
\pgfpathlineto{\pgfqpoint{4.238296in}{2.772708in}}%
\pgfpathlineto{\pgfqpoint{4.247324in}{2.801999in}}%
\pgfpathlineto{\pgfqpoint{4.256351in}{2.796714in}}%
\pgfpathlineto{\pgfqpoint{4.265378in}{2.775403in}}%
\pgfpathlineto{\pgfqpoint{4.274405in}{2.740301in}}%
\pgfpathlineto{\pgfqpoint{4.283433in}{2.729335in}}%
\pgfpathlineto{\pgfqpoint{4.292460in}{2.730254in}}%
\pgfpathlineto{\pgfqpoint{4.301487in}{2.705441in}}%
\pgfpathlineto{\pgfqpoint{4.310514in}{2.685124in}}%
\pgfpathlineto{\pgfqpoint{4.319541in}{2.679340in}}%
\pgfpathlineto{\pgfqpoint{4.337596in}{2.668864in}}%
\pgfpathlineto{\pgfqpoint{4.346623in}{2.656218in}}%
\pgfpathlineto{\pgfqpoint{4.355650in}{2.670367in}}%
\pgfpathlineto{\pgfqpoint{4.364677in}{2.688630in}}%
\pgfpathlineto{\pgfqpoint{4.373705in}{2.724015in}}%
\pgfpathlineto{\pgfqpoint{4.382732in}{2.748632in}}%
\pgfpathlineto{\pgfqpoint{4.391759in}{2.712760in}}%
\pgfpathlineto{\pgfqpoint{4.400786in}{2.679408in}}%
\pgfpathlineto{\pgfqpoint{4.409813in}{2.556525in}}%
\pgfpathlineto{\pgfqpoint{4.418841in}{2.547231in}}%
\pgfpathlineto{\pgfqpoint{4.427868in}{2.611208in}}%
\pgfpathlineto{\pgfqpoint{4.436895in}{2.621732in}}%
\pgfpathlineto{\pgfqpoint{4.445922in}{2.621682in}}%
\pgfpathlineto{\pgfqpoint{4.454949in}{2.622061in}}%
\pgfpathlineto{\pgfqpoint{4.463977in}{2.569248in}}%
\pgfpathlineto{\pgfqpoint{4.473004in}{2.545518in}}%
\pgfpathlineto{\pgfqpoint{4.482031in}{2.555062in}}%
\pgfpathlineto{\pgfqpoint{4.491058in}{2.613157in}}%
\pgfpathlineto{\pgfqpoint{4.500086in}{2.776038in}}%
\pgfpathlineto{\pgfqpoint{4.509113in}{3.044805in}}%
\pgfpathlineto{\pgfqpoint{4.518140in}{3.296207in}}%
\pgfpathlineto{\pgfqpoint{4.527167in}{3.508956in}}%
\pgfpathlineto{\pgfqpoint{4.536194in}{3.272355in}}%
\pgfpathlineto{\pgfqpoint{4.545222in}{3.279517in}}%
\pgfpathlineto{\pgfqpoint{4.554249in}{3.554083in}}%
\pgfpathlineto{\pgfqpoint{4.563276in}{3.542097in}}%
\pgfpathlineto{\pgfqpoint{4.572303in}{3.457142in}}%
\pgfpathlineto{\pgfqpoint{4.581330in}{3.258849in}}%
\pgfpathlineto{\pgfqpoint{4.590358in}{3.087134in}}%
\pgfpathlineto{\pgfqpoint{4.599385in}{2.927614in}}%
\pgfpathlineto{\pgfqpoint{4.608412in}{2.804933in}}%
\pgfpathlineto{\pgfqpoint{4.617439in}{2.809677in}}%
\pgfpathlineto{\pgfqpoint{4.626466in}{2.837059in}}%
\pgfpathlineto{\pgfqpoint{4.644521in}{2.918178in}}%
\pgfpathlineto{\pgfqpoint{4.653548in}{3.016624in}}%
\pgfpathlineto{\pgfqpoint{4.662575in}{2.966083in}}%
\pgfpathlineto{\pgfqpoint{4.671603in}{2.855393in}}%
\pgfpathlineto{\pgfqpoint{4.680630in}{2.708509in}}%
\pgfpathlineto{\pgfqpoint{4.689657in}{2.705393in}}%
\pgfpathlineto{\pgfqpoint{4.698684in}{2.873443in}}%
\pgfpathlineto{\pgfqpoint{4.707711in}{2.857716in}}%
\pgfpathlineto{\pgfqpoint{4.716739in}{2.715196in}}%
\pgfpathlineto{\pgfqpoint{4.725766in}{2.634287in}}%
\pgfpathlineto{\pgfqpoint{4.734793in}{2.630190in}}%
\pgfpathlineto{\pgfqpoint{4.743820in}{2.685756in}}%
\pgfpathlineto{\pgfqpoint{4.761875in}{2.851264in}}%
\pgfpathlineto{\pgfqpoint{4.770902in}{3.012518in}}%
\pgfpathlineto{\pgfqpoint{4.779929in}{3.188860in}}%
\pgfpathlineto{\pgfqpoint{4.788956in}{3.248849in}}%
\pgfpathlineto{\pgfqpoint{4.797983in}{3.155701in}}%
\pgfpathlineto{\pgfqpoint{4.807011in}{3.090215in}}%
\pgfpathlineto{\pgfqpoint{4.816038in}{3.032971in}}%
\pgfpathlineto{\pgfqpoint{4.825065in}{3.006454in}}%
\pgfpathlineto{\pgfqpoint{4.834092in}{3.049372in}}%
\pgfpathlineto{\pgfqpoint{4.843119in}{2.996427in}}%
\pgfpathlineto{\pgfqpoint{4.852147in}{2.958785in}}%
\pgfpathlineto{\pgfqpoint{4.861174in}{2.995101in}}%
\pgfpathlineto{\pgfqpoint{4.870201in}{3.020621in}}%
\pgfpathlineto{\pgfqpoint{4.879228in}{3.036131in}}%
\pgfpathlineto{\pgfqpoint{4.888256in}{3.041350in}}%
\pgfpathlineto{\pgfqpoint{4.897283in}{3.049009in}}%
\pgfpathlineto{\pgfqpoint{4.906310in}{2.982889in}}%
\pgfpathlineto{\pgfqpoint{4.915337in}{2.905887in}}%
\pgfpathlineto{\pgfqpoint{4.924364in}{2.791400in}}%
\pgfpathlineto{\pgfqpoint{4.933392in}{2.753150in}}%
\pgfpathlineto{\pgfqpoint{4.942419in}{2.758542in}}%
\pgfpathlineto{\pgfqpoint{4.951446in}{2.741423in}}%
\pgfpathlineto{\pgfqpoint{4.960473in}{2.751986in}}%
\pgfpathlineto{\pgfqpoint{4.969500in}{2.784705in}}%
\pgfpathlineto{\pgfqpoint{4.978528in}{2.805841in}}%
\pgfpathlineto{\pgfqpoint{4.987555in}{2.851708in}}%
\pgfpathlineto{\pgfqpoint{4.996582in}{2.915020in}}%
\pgfpathlineto{\pgfqpoint{5.005609in}{3.010096in}}%
\pgfpathlineto{\pgfqpoint{5.014636in}{2.930685in}}%
\pgfpathlineto{\pgfqpoint{5.023664in}{2.871928in}}%
\pgfpathlineto{\pgfqpoint{5.032691in}{2.817793in}}%
\pgfpathlineto{\pgfqpoint{5.041718in}{2.751848in}}%
\pgfpathlineto{\pgfqpoint{5.050745in}{2.719149in}}%
\pgfpathlineto{\pgfqpoint{5.059772in}{2.676203in}}%
\pgfpathlineto{\pgfqpoint{5.068800in}{2.649167in}}%
\pgfpathlineto{\pgfqpoint{5.077827in}{2.618217in}}%
\pgfpathlineto{\pgfqpoint{5.086854in}{2.598791in}}%
\pgfpathlineto{\pgfqpoint{5.095881in}{2.581323in}}%
\pgfpathlineto{\pgfqpoint{5.104909in}{2.561932in}}%
\pgfpathlineto{\pgfqpoint{5.113936in}{2.552842in}}%
\pgfpathlineto{\pgfqpoint{5.122963in}{2.550778in}}%
\pgfpathlineto{\pgfqpoint{5.131990in}{2.586166in}}%
\pgfpathlineto{\pgfqpoint{5.141017in}{2.502861in}}%
\pgfpathlineto{\pgfqpoint{5.150045in}{2.438842in}}%
\pgfpathlineto{\pgfqpoint{5.159072in}{2.402695in}}%
\pgfpathlineto{\pgfqpoint{5.168099in}{2.370787in}}%
\pgfpathlineto{\pgfqpoint{5.177126in}{2.344903in}}%
\pgfpathlineto{\pgfqpoint{5.186153in}{2.309522in}}%
\pgfpathlineto{\pgfqpoint{5.195181in}{2.294890in}}%
\pgfpathlineto{\pgfqpoint{5.204208in}{2.301429in}}%
\pgfpathlineto{\pgfqpoint{5.213235in}{2.295701in}}%
\pgfpathlineto{\pgfqpoint{5.222262in}{2.286008in}}%
\pgfpathlineto{\pgfqpoint{5.231289in}{2.280496in}}%
\pgfpathlineto{\pgfqpoint{5.240317in}{2.265066in}}%
\pgfpathlineto{\pgfqpoint{5.249344in}{2.240435in}}%
\pgfpathlineto{\pgfqpoint{5.258371in}{2.202216in}}%
\pgfpathlineto{\pgfqpoint{5.267398in}{2.142034in}}%
\pgfpathlineto{\pgfqpoint{5.276426in}{1.999735in}}%
\pgfpathlineto{\pgfqpoint{5.285453in}{1.965221in}}%
\pgfpathlineto{\pgfqpoint{5.294480in}{2.087118in}}%
\pgfpathlineto{\pgfqpoint{5.303507in}{2.116010in}}%
\pgfpathlineto{\pgfqpoint{5.312534in}{2.142433in}}%
\pgfpathlineto{\pgfqpoint{5.321562in}{2.136420in}}%
\pgfpathlineto{\pgfqpoint{5.330589in}{2.143557in}}%
\pgfpathlineto{\pgfqpoint{5.339616in}{2.122883in}}%
\pgfpathlineto{\pgfqpoint{5.348643in}{2.112070in}}%
\pgfpathlineto{\pgfqpoint{5.357670in}{2.075791in}}%
\pgfpathlineto{\pgfqpoint{5.366698in}{2.106603in}}%
\pgfpathlineto{\pgfqpoint{5.375725in}{2.162475in}}%
\pgfpathlineto{\pgfqpoint{5.384752in}{2.182478in}}%
\pgfpathlineto{\pgfqpoint{5.393779in}{2.207605in}}%
\pgfpathlineto{\pgfqpoint{5.402806in}{2.213887in}}%
\pgfpathlineto{\pgfqpoint{5.411834in}{2.226919in}}%
\pgfpathlineto{\pgfqpoint{5.420861in}{2.237921in}}%
\pgfpathlineto{\pgfqpoint{5.429888in}{2.255976in}}%
\pgfpathlineto{\pgfqpoint{5.438915in}{2.264144in}}%
\pgfpathlineto{\pgfqpoint{5.456970in}{2.288226in}}%
\pgfpathlineto{\pgfqpoint{5.465997in}{2.298177in}}%
\pgfpathlineto{\pgfqpoint{5.475024in}{2.305499in}}%
\pgfpathlineto{\pgfqpoint{5.484051in}{2.327584in}}%
\pgfpathlineto{\pgfqpoint{5.493079in}{2.339406in}}%
\pgfpathlineto{\pgfqpoint{5.502106in}{2.358197in}}%
\pgfpathlineto{\pgfqpoint{5.511133in}{2.370098in}}%
\pgfpathlineto{\pgfqpoint{5.520160in}{2.376342in}}%
\pgfpathlineto{\pgfqpoint{5.529187in}{2.371723in}}%
\pgfpathlineto{\pgfqpoint{5.538215in}{2.373788in}}%
\pgfpathlineto{\pgfqpoint{5.547242in}{2.380271in}}%
\pgfpathlineto{\pgfqpoint{5.556269in}{2.371227in}}%
\pgfpathlineto{\pgfqpoint{5.565296in}{2.369309in}}%
\pgfpathlineto{\pgfqpoint{5.574323in}{2.364844in}}%
\pgfpathlineto{\pgfqpoint{5.583351in}{2.363506in}}%
\pgfpathlineto{\pgfqpoint{5.592378in}{2.345855in}}%
\pgfpathlineto{\pgfqpoint{5.601405in}{2.334065in}}%
\pgfpathlineto{\pgfqpoint{5.610432in}{2.331840in}}%
\pgfpathlineto{\pgfqpoint{5.619459in}{2.326720in}}%
\pgfpathlineto{\pgfqpoint{5.628487in}{2.313419in}}%
\pgfpathlineto{\pgfqpoint{5.637514in}{2.312087in}}%
\pgfpathlineto{\pgfqpoint{5.646541in}{2.303044in}}%
\pgfpathlineto{\pgfqpoint{5.655568in}{2.299053in}}%
\pgfpathlineto{\pgfqpoint{5.664596in}{2.284184in}}%
\pgfpathlineto{\pgfqpoint{5.673623in}{2.267567in}}%
\pgfpathlineto{\pgfqpoint{5.682650in}{2.248531in}}%
\pgfpathlineto{\pgfqpoint{5.691677in}{2.236782in}}%
\pgfpathlineto{\pgfqpoint{5.700704in}{2.243117in}}%
\pgfpathlineto{\pgfqpoint{5.709732in}{2.248878in}}%
\pgfpathlineto{\pgfqpoint{5.718759in}{2.247954in}}%
\pgfpathlineto{\pgfqpoint{5.727786in}{2.236839in}}%
\pgfpathlineto{\pgfqpoint{5.736813in}{2.247601in}}%
\pgfpathlineto{\pgfqpoint{5.745840in}{2.264941in}}%
\pgfpathlineto{\pgfqpoint{5.754868in}{2.267115in}}%
\pgfpathlineto{\pgfqpoint{5.763895in}{2.234549in}}%
\pgfpathlineto{\pgfqpoint{5.772922in}{2.188823in}}%
\pgfpathlineto{\pgfqpoint{5.790976in}{2.264033in}}%
\pgfpathlineto{\pgfqpoint{5.800004in}{2.265025in}}%
\pgfpathlineto{\pgfqpoint{5.809031in}{2.262720in}}%
\pgfpathlineto{\pgfqpoint{5.818058in}{2.257728in}}%
\pgfpathlineto{\pgfqpoint{5.827085in}{2.259616in}}%
\pgfpathlineto{\pgfqpoint{5.836112in}{2.249261in}}%
\pgfpathlineto{\pgfqpoint{5.845140in}{2.247763in}}%
\pgfpathlineto{\pgfqpoint{5.854167in}{2.233962in}}%
\pgfpathlineto{\pgfqpoint{5.863194in}{2.229875in}}%
\pgfpathlineto{\pgfqpoint{5.872221in}{2.237205in}}%
\pgfpathlineto{\pgfqpoint{5.881249in}{2.234417in}}%
\pgfpathlineto{\pgfqpoint{5.890276in}{2.217598in}}%
\pgfpathlineto{\pgfqpoint{5.899303in}{2.222193in}}%
\pgfpathlineto{\pgfqpoint{5.908330in}{2.214828in}}%
\pgfpathlineto{\pgfqpoint{5.917357in}{2.216503in}}%
\pgfpathlineto{\pgfqpoint{5.926385in}{2.209734in}}%
\pgfpathlineto{\pgfqpoint{5.935412in}{2.204452in}}%
\pgfpathlineto{\pgfqpoint{5.944439in}{2.205827in}}%
\pgfpathlineto{\pgfqpoint{5.953466in}{2.202862in}}%
\pgfpathlineto{\pgfqpoint{5.962493in}{2.191218in}}%
\pgfpathlineto{\pgfqpoint{5.971521in}{2.185106in}}%
\pgfpathlineto{\pgfqpoint{5.980548in}{2.176739in}}%
\pgfpathlineto{\pgfqpoint{5.989575in}{2.164618in}}%
\pgfpathlineto{\pgfqpoint{5.998602in}{2.121917in}}%
\pgfpathlineto{\pgfqpoint{6.007629in}{2.070282in}}%
\pgfpathlineto{\pgfqpoint{6.016657in}{1.875367in}}%
\pgfpathlineto{\pgfqpoint{6.025684in}{1.901356in}}%
\pgfpathlineto{\pgfqpoint{6.034711in}{2.220044in}}%
\pgfpathlineto{\pgfqpoint{6.043738in}{2.393705in}}%
\pgfpathlineto{\pgfqpoint{6.052765in}{2.595160in}}%
\pgfpathlineto{\pgfqpoint{6.061793in}{2.765743in}}%
\pgfpathlineto{\pgfqpoint{6.070820in}{2.704797in}}%
\pgfpathlineto{\pgfqpoint{6.079847in}{2.637382in}}%
\pgfpathlineto{\pgfqpoint{6.088874in}{2.580369in}}%
\pgfpathlineto{\pgfqpoint{6.097902in}{2.542229in}}%
\pgfpathlineto{\pgfqpoint{6.106929in}{2.526174in}}%
\pgfpathlineto{\pgfqpoint{6.115956in}{2.496515in}}%
\pgfpathlineto{\pgfqpoint{6.124983in}{2.479692in}}%
\pgfpathlineto{\pgfqpoint{6.134010in}{2.453924in}}%
\pgfpathlineto{\pgfqpoint{6.143038in}{2.451719in}}%
\pgfpathlineto{\pgfqpoint{6.152065in}{2.435597in}}%
\pgfpathlineto{\pgfqpoint{6.161092in}{2.421251in}}%
\pgfpathlineto{\pgfqpoint{6.170119in}{2.403444in}}%
\pgfpathlineto{\pgfqpoint{6.179146in}{2.409608in}}%
\pgfpathlineto{\pgfqpoint{6.188174in}{2.401407in}}%
\pgfpathlineto{\pgfqpoint{6.197201in}{2.390277in}}%
\pgfpathlineto{\pgfqpoint{6.206228in}{2.380738in}}%
\pgfpathlineto{\pgfqpoint{6.215255in}{2.378365in}}%
\pgfpathlineto{\pgfqpoint{6.224282in}{2.369451in}}%
\pgfpathlineto{\pgfqpoint{6.233310in}{2.369321in}}%
\pgfpathlineto{\pgfqpoint{6.242337in}{2.360971in}}%
\pgfpathlineto{\pgfqpoint{6.251364in}{2.341806in}}%
\pgfpathlineto{\pgfqpoint{6.260391in}{2.324740in}}%
\pgfpathlineto{\pgfqpoint{6.269419in}{2.325543in}}%
\pgfpathlineto{\pgfqpoint{6.278446in}{2.312458in}}%
\pgfpathlineto{\pgfqpoint{6.287473in}{2.285328in}}%
\pgfpathlineto{\pgfqpoint{6.296500in}{2.280730in}}%
\pgfpathlineto{\pgfqpoint{6.305527in}{2.275002in}}%
\pgfpathlineto{\pgfqpoint{6.314555in}{2.274088in}}%
\pgfpathlineto{\pgfqpoint{6.323582in}{2.258813in}}%
\pgfpathlineto{\pgfqpoint{6.332609in}{2.237884in}}%
\pgfpathlineto{\pgfqpoint{6.341636in}{2.237081in}}%
\pgfpathlineto{\pgfqpoint{6.350663in}{2.227256in}}%
\pgfpathlineto{\pgfqpoint{6.359691in}{2.228167in}}%
\pgfpathlineto{\pgfqpoint{6.368718in}{2.210320in}}%
\pgfpathlineto{\pgfqpoint{6.377745in}{2.186294in}}%
\pgfpathlineto{\pgfqpoint{6.386772in}{2.195806in}}%
\pgfpathlineto{\pgfqpoint{6.395799in}{2.189103in}}%
\pgfpathlineto{\pgfqpoint{6.404827in}{2.165224in}}%
\pgfpathlineto{\pgfqpoint{6.413854in}{2.143122in}}%
\pgfpathlineto{\pgfqpoint{6.431908in}{2.149145in}}%
\pgfpathlineto{\pgfqpoint{6.440935in}{2.141304in}}%
\pgfpathlineto{\pgfqpoint{6.449963in}{2.122871in}}%
\pgfpathlineto{\pgfqpoint{6.458990in}{2.112450in}}%
\pgfpathlineto{\pgfqpoint{6.468017in}{2.106805in}}%
\pgfpathlineto{\pgfqpoint{6.477044in}{2.111461in}}%
\pgfpathlineto{\pgfqpoint{6.486072in}{2.124335in}}%
\pgfpathlineto{\pgfqpoint{6.495099in}{2.128818in}}%
\pgfpathlineto{\pgfqpoint{6.504126in}{2.128269in}}%
\pgfpathlineto{\pgfqpoint{6.513153in}{2.125620in}}%
\pgfpathlineto{\pgfqpoint{6.522180in}{2.119389in}}%
\pgfpathlineto{\pgfqpoint{6.531208in}{2.122211in}}%
\pgfpathlineto{\pgfqpoint{6.540235in}{2.129247in}}%
\pgfpathlineto{\pgfqpoint{6.549262in}{2.145988in}}%
\pgfpathlineto{\pgfqpoint{6.558289in}{2.160959in}}%
\pgfpathlineto{\pgfqpoint{6.567316in}{2.165430in}}%
\pgfpathlineto{\pgfqpoint{6.576344in}{2.174549in}}%
\pgfpathlineto{\pgfqpoint{6.585371in}{2.200679in}}%
\pgfpathlineto{\pgfqpoint{6.594398in}{2.204449in}}%
\pgfpathlineto{\pgfqpoint{6.603425in}{2.223396in}}%
\pgfpathlineto{\pgfqpoint{6.612452in}{2.236675in}}%
\pgfpathlineto{\pgfqpoint{6.621480in}{2.280190in}}%
\pgfpathlineto{\pgfqpoint{6.630507in}{2.361279in}}%
\pgfpathlineto{\pgfqpoint{6.639534in}{2.427087in}}%
\pgfpathlineto{\pgfqpoint{6.648561in}{2.505783in}}%
\pgfpathlineto{\pgfqpoint{6.657588in}{2.599037in}}%
\pgfpathlineto{\pgfqpoint{6.666616in}{2.701478in}}%
\pgfpathlineto{\pgfqpoint{6.675643in}{2.728847in}}%
\pgfpathlineto{\pgfqpoint{6.684670in}{2.753738in}}%
\pgfpathlineto{\pgfqpoint{6.693697in}{2.772612in}}%
\pgfpathlineto{\pgfqpoint{6.702725in}{2.751137in}}%
\pgfpathlineto{\pgfqpoint{6.711752in}{2.576390in}}%
\pgfpathlineto{\pgfqpoint{6.720779in}{2.374436in}}%
\pgfpathlineto{\pgfqpoint{6.729806in}{2.659867in}}%
\pgfpathlineto{\pgfqpoint{6.738833in}{2.982511in}}%
\pgfpathlineto{\pgfqpoint{6.747861in}{3.200747in}}%
\pgfpathlineto{\pgfqpoint{6.756888in}{3.560282in}}%
\pgfpathlineto{\pgfqpoint{6.765915in}{3.590954in}}%
\pgfpathlineto{\pgfqpoint{6.774942in}{3.348993in}}%
\pgfpathlineto{\pgfqpoint{6.783969in}{3.190076in}}%
\pgfpathlineto{\pgfqpoint{6.792997in}{3.069390in}}%
\pgfpathlineto{\pgfqpoint{6.802024in}{3.021099in}}%
\pgfpathlineto{\pgfqpoint{6.811051in}{3.000837in}}%
\pgfpathlineto{\pgfqpoint{6.820078in}{2.929329in}}%
\pgfpathlineto{\pgfqpoint{6.829105in}{2.885341in}}%
\pgfpathlineto{\pgfqpoint{6.838133in}{2.828261in}}%
\pgfpathlineto{\pgfqpoint{6.847160in}{2.799773in}}%
\pgfpathlineto{\pgfqpoint{6.856187in}{2.769847in}}%
\pgfpathlineto{\pgfqpoint{6.865214in}{2.707502in}}%
\pgfpathlineto{\pgfqpoint{6.874242in}{2.589371in}}%
\pgfpathlineto{\pgfqpoint{6.883269in}{2.534570in}}%
\pgfpathlineto{\pgfqpoint{6.892296in}{2.416448in}}%
\pgfpathlineto{\pgfqpoint{6.901323in}{2.318778in}}%
\pgfpathlineto{\pgfqpoint{6.919378in}{2.021801in}}%
\pgfpathlineto{\pgfqpoint{6.928405in}{1.565950in}}%
\pgfpathlineto{\pgfqpoint{6.937432in}{1.432628in}}%
\pgfpathlineto{\pgfqpoint{6.946459in}{2.095395in}}%
\pgfpathlineto{\pgfqpoint{6.964514in}{2.993421in}}%
\pgfpathlineto{\pgfqpoint{6.973541in}{2.474678in}}%
\pgfpathlineto{\pgfqpoint{6.982568in}{2.015988in}}%
\pgfpathlineto{\pgfqpoint{6.991595in}{2.046023in}}%
\pgfpathlineto{\pgfqpoint{7.000622in}{2.226497in}}%
\pgfpathlineto{\pgfqpoint{7.009650in}{2.394369in}}%
\pgfpathlineto{\pgfqpoint{7.018677in}{2.469083in}}%
\pgfpathlineto{\pgfqpoint{7.027704in}{2.514560in}}%
\pgfpathlineto{\pgfqpoint{7.036731in}{2.557164in}}%
\pgfpathlineto{\pgfqpoint{7.045758in}{2.619961in}}%
\pgfpathlineto{\pgfqpoint{7.054786in}{2.667579in}}%
\pgfpathlineto{\pgfqpoint{7.063813in}{2.707860in}}%
\pgfpathlineto{\pgfqpoint{7.072840in}{2.730701in}}%
\pgfpathlineto{\pgfqpoint{7.081867in}{2.750119in}}%
\pgfpathlineto{\pgfqpoint{7.090895in}{2.752742in}}%
\pgfpathlineto{\pgfqpoint{7.099922in}{2.731679in}}%
\pgfpathlineto{\pgfqpoint{7.108949in}{2.749842in}}%
\pgfpathlineto{\pgfqpoint{7.117976in}{2.751844in}}%
\pgfpathlineto{\pgfqpoint{7.127003in}{2.758736in}}%
\pgfpathlineto{\pgfqpoint{7.136031in}{2.738124in}}%
\pgfpathlineto{\pgfqpoint{7.145058in}{2.726599in}}%
\pgfpathlineto{\pgfqpoint{7.154085in}{2.719800in}}%
\pgfpathlineto{\pgfqpoint{7.163112in}{2.725524in}}%
\pgfpathlineto{\pgfqpoint{7.172139in}{2.738709in}}%
\pgfpathlineto{\pgfqpoint{7.181167in}{2.742003in}}%
\pgfpathlineto{\pgfqpoint{7.190194in}{2.769027in}}%
\pgfpathlineto{\pgfqpoint{7.199221in}{2.844055in}}%
\pgfpathlineto{\pgfqpoint{7.208248in}{2.913014in}}%
\pgfpathlineto{\pgfqpoint{7.217275in}{3.298101in}}%
\pgfpathlineto{\pgfqpoint{7.226303in}{3.164538in}}%
\pgfpathlineto{\pgfqpoint{7.235330in}{2.793056in}}%
\pgfpathlineto{\pgfqpoint{7.244357in}{2.753024in}}%
\pgfpathlineto{\pgfqpoint{7.253384in}{2.659979in}}%
\pgfpathlineto{\pgfqpoint{7.262412in}{2.663795in}}%
\pgfpathlineto{\pgfqpoint{7.271439in}{2.605589in}}%
\pgfpathlineto{\pgfqpoint{7.280466in}{2.590313in}}%
\pgfpathlineto{\pgfqpoint{7.289493in}{2.561273in}}%
\pgfpathlineto{\pgfqpoint{7.298520in}{2.514136in}}%
\pgfpathlineto{\pgfqpoint{7.307548in}{2.463220in}}%
\pgfpathlineto{\pgfqpoint{7.316575in}{2.447152in}}%
\pgfpathlineto{\pgfqpoint{7.325602in}{2.416559in}}%
\pgfpathlineto{\pgfqpoint{7.334629in}{2.382585in}}%
\pgfpathlineto{\pgfqpoint{7.343656in}{2.353926in}}%
\pgfpathlineto{\pgfqpoint{7.352684in}{2.314738in}}%
\pgfpathlineto{\pgfqpoint{7.361711in}{2.326716in}}%
\pgfpathlineto{\pgfqpoint{7.370738in}{2.311490in}}%
\pgfpathlineto{\pgfqpoint{7.379765in}{2.242295in}}%
\pgfpathlineto{\pgfqpoint{7.388792in}{2.236281in}}%
\pgfpathlineto{\pgfqpoint{7.397820in}{2.224537in}}%
\pgfpathlineto{\pgfqpoint{7.406847in}{2.224835in}}%
\pgfpathlineto{\pgfqpoint{7.415874in}{2.230518in}}%
\pgfpathlineto{\pgfqpoint{7.424901in}{2.239824in}}%
\pgfpathlineto{\pgfqpoint{7.433928in}{2.238277in}}%
\pgfpathlineto{\pgfqpoint{7.442956in}{2.223159in}}%
\pgfpathlineto{\pgfqpoint{7.451983in}{2.232565in}}%
\pgfpathlineto{\pgfqpoint{7.461010in}{2.231583in}}%
\pgfpathlineto{\pgfqpoint{7.470037in}{2.212875in}}%
\pgfpathlineto{\pgfqpoint{7.479065in}{2.211177in}}%
\pgfpathlineto{\pgfqpoint{7.488092in}{2.195066in}}%
\pgfpathlineto{\pgfqpoint{7.497119in}{2.183415in}}%
\pgfpathlineto{\pgfqpoint{7.506146in}{2.177100in}}%
\pgfpathlineto{\pgfqpoint{7.515173in}{2.169625in}}%
\pgfpathlineto{\pgfqpoint{7.524201in}{2.146962in}}%
\pgfpathlineto{\pgfqpoint{7.533228in}{2.120471in}}%
\pgfpathlineto{\pgfqpoint{7.542255in}{2.086797in}}%
\pgfpathlineto{\pgfqpoint{7.551282in}{2.080916in}}%
\pgfpathlineto{\pgfqpoint{7.560309in}{2.076423in}}%
\pgfpathlineto{\pgfqpoint{7.569337in}{2.076193in}}%
\pgfpathlineto{\pgfqpoint{7.578364in}{2.081485in}}%
\pgfpathlineto{\pgfqpoint{7.587391in}{2.077944in}}%
\pgfpathlineto{\pgfqpoint{7.596418in}{2.064627in}}%
\pgfpathlineto{\pgfqpoint{7.605445in}{2.073670in}}%
\pgfpathlineto{\pgfqpoint{7.614473in}{2.072608in}}%
\pgfpathlineto{\pgfqpoint{7.623500in}{2.078062in}}%
\pgfpathlineto{\pgfqpoint{7.632527in}{2.072644in}}%
\pgfpathlineto{\pgfqpoint{7.641554in}{2.087400in}}%
\pgfpathlineto{\pgfqpoint{7.650581in}{2.107194in}}%
\pgfpathlineto{\pgfqpoint{7.659609in}{2.106320in}}%
\pgfpathlineto{\pgfqpoint{7.668636in}{2.112597in}}%
\pgfpathlineto{\pgfqpoint{7.677663in}{2.124732in}}%
\pgfpathlineto{\pgfqpoint{7.686690in}{2.130676in}}%
\pgfpathlineto{\pgfqpoint{7.695718in}{2.146635in}}%
\pgfpathlineto{\pgfqpoint{7.704745in}{2.140258in}}%
\pgfpathlineto{\pgfqpoint{7.713772in}{2.107596in}}%
\pgfpathlineto{\pgfqpoint{7.722799in}{2.066275in}}%
\pgfpathlineto{\pgfqpoint{7.731826in}{2.012241in}}%
\pgfpathlineto{\pgfqpoint{7.740854in}{1.929262in}}%
\pgfpathlineto{\pgfqpoint{7.749881in}{1.886880in}}%
\pgfpathlineto{\pgfqpoint{7.758908in}{1.812401in}}%
\pgfpathlineto{\pgfqpoint{7.767935in}{1.764493in}}%
\pgfpathlineto{\pgfqpoint{7.795017in}{1.517375in}}%
\pgfpathlineto{\pgfqpoint{7.804044in}{1.508272in}}%
\pgfpathlineto{\pgfqpoint{7.813071in}{1.549428in}}%
\pgfpathlineto{\pgfqpoint{7.822098in}{1.626307in}}%
\pgfpathlineto{\pgfqpoint{7.831126in}{1.688297in}}%
\pgfpathlineto{\pgfqpoint{7.840153in}{1.759223in}}%
\pgfpathlineto{\pgfqpoint{7.849180in}{1.826351in}}%
\pgfpathlineto{\pgfqpoint{7.858207in}{1.885765in}}%
\pgfpathlineto{\pgfqpoint{7.867235in}{1.927147in}}%
\pgfpathlineto{\pgfqpoint{7.876262in}{1.944206in}}%
\pgfpathlineto{\pgfqpoint{7.885289in}{1.975809in}}%
\pgfpathlineto{\pgfqpoint{7.894316in}{1.988876in}}%
\pgfpathlineto{\pgfqpoint{7.903343in}{1.996011in}}%
\pgfpathlineto{\pgfqpoint{7.912371in}{1.994690in}}%
\pgfpathlineto{\pgfqpoint{7.921398in}{2.000228in}}%
\pgfpathlineto{\pgfqpoint{7.930425in}{1.995159in}}%
\pgfpathlineto{\pgfqpoint{7.939452in}{1.997441in}}%
\pgfpathlineto{\pgfqpoint{7.948479in}{1.983770in}}%
\pgfpathlineto{\pgfqpoint{7.957507in}{1.982379in}}%
\pgfpathlineto{\pgfqpoint{7.975561in}{1.949217in}}%
\pgfpathlineto{\pgfqpoint{7.984588in}{1.943750in}}%
\pgfpathlineto{\pgfqpoint{7.993615in}{1.961997in}}%
\pgfpathlineto{\pgfqpoint{8.002643in}{1.970634in}}%
\pgfpathlineto{\pgfqpoint{8.011670in}{1.982978in}}%
\pgfpathlineto{\pgfqpoint{8.020697in}{1.985919in}}%
\pgfpathlineto{\pgfqpoint{8.029724in}{1.985092in}}%
\pgfpathlineto{\pgfqpoint{8.038751in}{1.981314in}}%
\pgfpathlineto{\pgfqpoint{8.047779in}{1.995706in}}%
\pgfpathlineto{\pgfqpoint{8.056806in}{1.973593in}}%
\pgfpathlineto{\pgfqpoint{8.065833in}{1.989126in}}%
\pgfpathlineto{\pgfqpoint{8.074860in}{1.949917in}}%
\pgfpathlineto{\pgfqpoint{8.083888in}{1.929963in}}%
\pgfpathlineto{\pgfqpoint{8.092915in}{1.926860in}}%
\pgfpathlineto{\pgfqpoint{8.101942in}{1.922325in}}%
\pgfpathlineto{\pgfqpoint{8.110969in}{1.927243in}}%
\pgfpathlineto{\pgfqpoint{8.119996in}{1.928864in}}%
\pgfpathlineto{\pgfqpoint{8.129024in}{1.953939in}}%
\pgfpathlineto{\pgfqpoint{8.138051in}{1.977617in}}%
\pgfpathlineto{\pgfqpoint{8.147078in}{1.999121in}}%
\pgfpathlineto{\pgfqpoint{8.156105in}{2.012503in}}%
\pgfpathlineto{\pgfqpoint{8.165132in}{2.044972in}}%
\pgfpathlineto{\pgfqpoint{8.174160in}{2.050322in}}%
\pgfpathlineto{\pgfqpoint{8.183187in}{2.068106in}}%
\pgfpathlineto{\pgfqpoint{8.192214in}{2.076147in}}%
\pgfpathlineto{\pgfqpoint{8.201241in}{2.085030in}}%
\pgfpathlineto{\pgfqpoint{8.210268in}{2.096054in}}%
\pgfpathlineto{\pgfqpoint{8.219296in}{2.123262in}}%
\pgfpathlineto{\pgfqpoint{8.228323in}{2.130511in}}%
\pgfpathlineto{\pgfqpoint{8.237350in}{2.135775in}}%
\pgfpathlineto{\pgfqpoint{8.255404in}{2.170202in}}%
\pgfpathlineto{\pgfqpoint{8.264432in}{2.171953in}}%
\pgfpathlineto{\pgfqpoint{8.273459in}{2.167729in}}%
\pgfpathlineto{\pgfqpoint{8.282486in}{2.160431in}}%
\pgfpathlineto{\pgfqpoint{8.291513in}{2.135873in}}%
\pgfpathlineto{\pgfqpoint{8.300541in}{2.090671in}}%
\pgfpathlineto{\pgfqpoint{8.309568in}{2.065628in}}%
\pgfpathlineto{\pgfqpoint{8.318595in}{2.046369in}}%
\pgfpathlineto{\pgfqpoint{8.327622in}{2.017666in}}%
\pgfpathlineto{\pgfqpoint{8.336649in}{1.956291in}}%
\pgfpathlineto{\pgfqpoint{8.345677in}{1.915364in}}%
\pgfpathlineto{\pgfqpoint{8.354704in}{1.887214in}}%
\pgfpathlineto{\pgfqpoint{8.363731in}{1.874737in}}%
\pgfpathlineto{\pgfqpoint{8.372758in}{1.880410in}}%
\pgfpathlineto{\pgfqpoint{8.381785in}{1.896199in}}%
\pgfpathlineto{\pgfqpoint{8.390813in}{1.872135in}}%
\pgfpathlineto{\pgfqpoint{8.399840in}{1.891374in}}%
\pgfpathlineto{\pgfqpoint{8.408867in}{1.896630in}}%
\pgfpathlineto{\pgfqpoint{8.417894in}{1.881165in}}%
\pgfpathlineto{\pgfqpoint{8.426921in}{1.888604in}}%
\pgfpathlineto{\pgfqpoint{8.435949in}{1.920651in}}%
\pgfpathlineto{\pgfqpoint{8.444976in}{1.924921in}}%
\pgfpathlineto{\pgfqpoint{8.463030in}{1.948185in}}%
\pgfpathlineto{\pgfqpoint{8.472058in}{1.939208in}}%
\pgfpathlineto{\pgfqpoint{8.481085in}{2.006322in}}%
\pgfpathlineto{\pgfqpoint{8.490112in}{2.088997in}}%
\pgfpathlineto{\pgfqpoint{8.508166in}{1.840458in}}%
\pgfpathlineto{\pgfqpoint{8.517194in}{1.748660in}}%
\pgfpathlineto{\pgfqpoint{8.526221in}{1.714028in}}%
\pgfpathlineto{\pgfqpoint{8.535248in}{1.695454in}}%
\pgfpathlineto{\pgfqpoint{8.544275in}{1.694797in}}%
\pgfpathlineto{\pgfqpoint{8.553302in}{1.678840in}}%
\pgfpathlineto{\pgfqpoint{8.562330in}{1.682632in}}%
\pgfpathlineto{\pgfqpoint{8.571357in}{1.729849in}}%
\pgfpathlineto{\pgfqpoint{8.580384in}{1.798727in}}%
\pgfpathlineto{\pgfqpoint{8.589411in}{1.848892in}}%
\pgfpathlineto{\pgfqpoint{8.598438in}{1.881034in}}%
\pgfpathlineto{\pgfqpoint{8.607466in}{1.933364in}}%
\pgfpathlineto{\pgfqpoint{8.616493in}{1.983030in}}%
\pgfpathlineto{\pgfqpoint{8.625520in}{2.027257in}}%
\pgfpathlineto{\pgfqpoint{8.643574in}{2.091453in}}%
\pgfpathlineto{\pgfqpoint{8.652602in}{2.120114in}}%
\pgfpathlineto{\pgfqpoint{8.661629in}{2.155655in}}%
\pgfpathlineto{\pgfqpoint{8.670656in}{2.203751in}}%
\pgfpathlineto{\pgfqpoint{8.679683in}{2.218782in}}%
\pgfpathlineto{\pgfqpoint{8.688711in}{2.223204in}}%
\pgfpathlineto{\pgfqpoint{8.697738in}{2.200405in}}%
\pgfpathlineto{\pgfqpoint{8.706765in}{2.169954in}}%
\pgfpathlineto{\pgfqpoint{8.715792in}{2.153925in}}%
\pgfpathlineto{\pgfqpoint{8.724819in}{2.151242in}}%
\pgfpathlineto{\pgfqpoint{8.733847in}{2.157185in}}%
\pgfpathlineto{\pgfqpoint{8.742874in}{2.161635in}}%
\pgfpathlineto{\pgfqpoint{8.751901in}{2.155164in}}%
\pgfpathlineto{\pgfqpoint{8.760928in}{2.159628in}}%
\pgfpathlineto{\pgfqpoint{8.769955in}{2.166341in}}%
\pgfpathlineto{\pgfqpoint{8.778983in}{2.171575in}}%
\pgfpathlineto{\pgfqpoint{8.788010in}{2.172004in}}%
\pgfpathlineto{\pgfqpoint{8.797037in}{2.146184in}}%
\pgfpathlineto{\pgfqpoint{8.806064in}{2.118342in}}%
\pgfpathlineto{\pgfqpoint{8.815091in}{2.126079in}}%
\pgfpathlineto{\pgfqpoint{8.824119in}{2.126404in}}%
\pgfpathlineto{\pgfqpoint{8.833146in}{2.113943in}}%
\pgfpathlineto{\pgfqpoint{8.842173in}{2.087240in}}%
\pgfpathlineto{\pgfqpoint{8.851200in}{2.084756in}}%
\pgfpathlineto{\pgfqpoint{8.860228in}{2.086988in}}%
\pgfpathlineto{\pgfqpoint{8.869255in}{2.081422in}}%
\pgfpathlineto{\pgfqpoint{8.878282in}{2.079201in}}%
\pgfpathlineto{\pgfqpoint{8.887309in}{2.096465in}}%
\pgfpathlineto{\pgfqpoint{8.896336in}{2.111659in}}%
\pgfpathlineto{\pgfqpoint{8.905364in}{2.124640in}}%
\pgfpathlineto{\pgfqpoint{8.914391in}{2.141766in}}%
\pgfpathlineto{\pgfqpoint{8.923418in}{2.160000in}}%
\pgfpathlineto{\pgfqpoint{8.932445in}{2.169610in}}%
\pgfpathlineto{\pgfqpoint{8.941472in}{2.190167in}}%
\pgfpathlineto{\pgfqpoint{8.950500in}{2.208674in}}%
\pgfpathlineto{\pgfqpoint{8.959527in}{2.239465in}}%
\pgfpathlineto{\pgfqpoint{8.968554in}{2.271691in}}%
\pgfpathlineto{\pgfqpoint{8.977581in}{2.296462in}}%
\pgfpathlineto{\pgfqpoint{8.986608in}{2.311163in}}%
\pgfpathlineto{\pgfqpoint{8.995636in}{2.314133in}}%
\pgfpathlineto{\pgfqpoint{9.004663in}{2.311940in}}%
\pgfpathlineto{\pgfqpoint{9.013690in}{2.312291in}}%
\pgfpathlineto{\pgfqpoint{9.022717in}{2.307507in}}%
\pgfpathlineto{\pgfqpoint{9.031744in}{2.288651in}}%
\pgfpathlineto{\pgfqpoint{9.040772in}{2.274710in}}%
\pgfpathlineto{\pgfqpoint{9.049799in}{2.279021in}}%
\pgfpathlineto{\pgfqpoint{9.058826in}{2.256862in}}%
\pgfpathlineto{\pgfqpoint{9.067853in}{2.269835in}}%
\pgfpathlineto{\pgfqpoint{9.076881in}{2.258436in}}%
\pgfpathlineto{\pgfqpoint{9.085908in}{2.256375in}}%
\pgfpathlineto{\pgfqpoint{9.094935in}{2.228023in}}%
\pgfpathlineto{\pgfqpoint{9.103962in}{2.189733in}}%
\pgfpathlineto{\pgfqpoint{9.112989in}{2.162281in}}%
\pgfpathlineto{\pgfqpoint{9.122017in}{2.114104in}}%
\pgfpathlineto{\pgfqpoint{9.131044in}{2.075886in}}%
\pgfpathlineto{\pgfqpoint{9.140071in}{2.045092in}}%
\pgfpathlineto{\pgfqpoint{9.158125in}{1.951490in}}%
\pgfpathlineto{\pgfqpoint{9.167153in}{1.939266in}}%
\pgfpathlineto{\pgfqpoint{9.176180in}{1.926268in}}%
\pgfpathlineto{\pgfqpoint{9.185207in}{1.885071in}}%
\pgfpathlineto{\pgfqpoint{9.203261in}{1.772282in}}%
\pgfpathlineto{\pgfqpoint{9.212289in}{1.732956in}}%
\pgfpathlineto{\pgfqpoint{9.221316in}{1.667405in}}%
\pgfpathlineto{\pgfqpoint{9.230343in}{1.511068in}}%
\pgfpathlineto{\pgfqpoint{9.239370in}{1.509250in}}%
\pgfpathlineto{\pgfqpoint{9.248397in}{1.644541in}}%
\pgfpathlineto{\pgfqpoint{9.257425in}{1.755488in}}%
\pgfpathlineto{\pgfqpoint{9.266452in}{1.839173in}}%
\pgfpathlineto{\pgfqpoint{9.275479in}{1.894710in}}%
\pgfpathlineto{\pgfqpoint{9.284506in}{1.924765in}}%
\pgfpathlineto{\pgfqpoint{9.293534in}{1.922635in}}%
\pgfpathlineto{\pgfqpoint{9.302561in}{1.909080in}}%
\pgfpathlineto{\pgfqpoint{9.311588in}{1.880420in}}%
\pgfpathlineto{\pgfqpoint{9.320615in}{1.855708in}}%
\pgfpathlineto{\pgfqpoint{9.329642in}{1.853503in}}%
\pgfpathlineto{\pgfqpoint{9.338670in}{1.844842in}}%
\pgfpathlineto{\pgfqpoint{9.347697in}{1.835243in}}%
\pgfpathlineto{\pgfqpoint{9.356724in}{1.849906in}}%
\pgfpathlineto{\pgfqpoint{9.365751in}{1.861673in}}%
\pgfpathlineto{\pgfqpoint{9.374778in}{1.866452in}}%
\pgfpathlineto{\pgfqpoint{9.383806in}{1.877333in}}%
\pgfpathlineto{\pgfqpoint{9.392833in}{1.877588in}}%
\pgfpathlineto{\pgfqpoint{9.401860in}{1.879543in}}%
\pgfpathlineto{\pgfqpoint{9.410887in}{1.865409in}}%
\pgfpathlineto{\pgfqpoint{9.419914in}{1.852881in}}%
\pgfpathlineto{\pgfqpoint{9.428942in}{1.824178in}}%
\pgfpathlineto{\pgfqpoint{9.437969in}{1.799092in}}%
\pgfpathlineto{\pgfqpoint{9.446996in}{1.778654in}}%
\pgfpathlineto{\pgfqpoint{9.456023in}{1.770184in}}%
\pgfpathlineto{\pgfqpoint{9.465051in}{1.748910in}}%
\pgfpathlineto{\pgfqpoint{9.474078in}{1.721849in}}%
\pgfpathlineto{\pgfqpoint{9.483105in}{1.688265in}}%
\pgfpathlineto{\pgfqpoint{9.492132in}{1.658742in}}%
\pgfpathlineto{\pgfqpoint{9.501159in}{1.624228in}}%
\pgfpathlineto{\pgfqpoint{9.519214in}{1.557576in}}%
\pgfpathlineto{\pgfqpoint{9.528241in}{1.599991in}}%
\pgfpathlineto{\pgfqpoint{9.546295in}{1.864609in}}%
\pgfpathlineto{\pgfqpoint{9.555323in}{1.949158in}}%
\pgfpathlineto{\pgfqpoint{9.564350in}{2.017626in}}%
\pgfpathlineto{\pgfqpoint{9.573377in}{2.071976in}}%
\pgfpathlineto{\pgfqpoint{9.582404in}{2.112518in}}%
\pgfpathlineto{\pgfqpoint{9.591431in}{2.144857in}}%
\pgfpathlineto{\pgfqpoint{9.600459in}{2.151511in}}%
\pgfpathlineto{\pgfqpoint{9.609486in}{2.142617in}}%
\pgfpathlineto{\pgfqpoint{9.627540in}{2.128199in}}%
\pgfpathlineto{\pgfqpoint{9.636567in}{2.151232in}}%
\pgfpathlineto{\pgfqpoint{9.645595in}{2.155269in}}%
\pgfpathlineto{\pgfqpoint{9.654622in}{2.163494in}}%
\pgfpathlineto{\pgfqpoint{9.663649in}{2.173606in}}%
\pgfpathlineto{\pgfqpoint{9.672676in}{2.178465in}}%
\pgfpathlineto{\pgfqpoint{9.681704in}{2.185364in}}%
\pgfpathlineto{\pgfqpoint{9.690731in}{2.192738in}}%
\pgfpathlineto{\pgfqpoint{9.699758in}{2.194534in}}%
\pgfpathlineto{\pgfqpoint{9.708785in}{2.200615in}}%
\pgfpathlineto{\pgfqpoint{9.717812in}{2.184609in}}%
\pgfpathlineto{\pgfqpoint{9.726840in}{2.173708in}}%
\pgfpathlineto{\pgfqpoint{9.735867in}{2.194475in}}%
\pgfpathlineto{\pgfqpoint{9.744894in}{2.192955in}}%
\pgfpathlineto{\pgfqpoint{9.753921in}{2.188676in}}%
\pgfpathlineto{\pgfqpoint{9.762948in}{2.173379in}}%
\pgfpathlineto{\pgfqpoint{9.771976in}{2.154803in}}%
\pgfpathlineto{\pgfqpoint{9.781003in}{2.123453in}}%
\pgfpathlineto{\pgfqpoint{9.790030in}{2.087775in}}%
\pgfpathlineto{\pgfqpoint{9.799057in}{2.041390in}}%
\pgfpathlineto{\pgfqpoint{9.808084in}{2.063420in}}%
\pgfpathlineto{\pgfqpoint{9.817112in}{2.139423in}}%
\pgfpathlineto{\pgfqpoint{9.826139in}{2.236289in}}%
\pgfpathlineto{\pgfqpoint{9.835166in}{2.282243in}}%
\pgfpathlineto{\pgfqpoint{9.862248in}{2.398890in}}%
\pgfpathlineto{\pgfqpoint{9.871275in}{2.443431in}}%
\pgfpathlineto{\pgfqpoint{9.880302in}{2.489484in}}%
\pgfpathlineto{\pgfqpoint{9.889329in}{2.449375in}}%
\pgfpathlineto{\pgfqpoint{9.898357in}{2.439152in}}%
\pgfpathlineto{\pgfqpoint{9.907384in}{2.428382in}}%
\pgfpathlineto{\pgfqpoint{9.916411in}{2.410595in}}%
\pgfpathlineto{\pgfqpoint{9.925438in}{2.382649in}}%
\pgfpathlineto{\pgfqpoint{9.934465in}{2.375573in}}%
\pgfpathlineto{\pgfqpoint{9.943493in}{2.365912in}}%
\pgfpathlineto{\pgfqpoint{9.952520in}{2.375718in}}%
\pgfpathlineto{\pgfqpoint{9.961547in}{2.417866in}}%
\pgfpathlineto{\pgfqpoint{9.970574in}{2.448028in}}%
\pgfpathlineto{\pgfqpoint{9.979601in}{2.489986in}}%
\pgfpathlineto{\pgfqpoint{9.988629in}{2.533820in}}%
\pgfpathlineto{\pgfqpoint{9.997656in}{2.560817in}}%
\pgfpathlineto{\pgfqpoint{10.006683in}{2.580985in}}%
\pgfpathlineto{\pgfqpoint{10.015710in}{2.592371in}}%
\pgfpathlineto{\pgfqpoint{10.033765in}{2.612388in}}%
\pgfpathlineto{\pgfqpoint{10.042792in}{2.635614in}}%
\pgfpathlineto{\pgfqpoint{10.051819in}{2.652847in}}%
\pgfpathlineto{\pgfqpoint{10.060846in}{2.685905in}}%
\pgfpathlineto{\pgfqpoint{10.069874in}{2.712752in}}%
\pgfpathlineto{\pgfqpoint{10.078901in}{2.756140in}}%
\pgfpathlineto{\pgfqpoint{10.087928in}{2.808847in}}%
\pgfpathlineto{\pgfqpoint{10.105982in}{2.996706in}}%
\pgfpathlineto{\pgfqpoint{10.115010in}{3.203416in}}%
\pgfpathlineto{\pgfqpoint{10.124037in}{3.282199in}}%
\pgfpathlineto{\pgfqpoint{10.133064in}{3.111947in}}%
\pgfpathlineto{\pgfqpoint{10.142091in}{3.025062in}}%
\pgfpathlineto{\pgfqpoint{10.151118in}{2.950658in}}%
\pgfpathlineto{\pgfqpoint{10.160146in}{2.885495in}}%
\pgfpathlineto{\pgfqpoint{10.169173in}{2.817986in}}%
\pgfpathlineto{\pgfqpoint{10.178200in}{2.773720in}}%
\pgfpathlineto{\pgfqpoint{10.187227in}{2.688868in}}%
\pgfpathlineto{\pgfqpoint{10.196254in}{2.631330in}}%
\pgfpathlineto{\pgfqpoint{10.205282in}{2.589467in}}%
\pgfpathlineto{\pgfqpoint{10.214309in}{2.566815in}}%
\pgfpathlineto{\pgfqpoint{10.223336in}{2.532442in}}%
\pgfpathlineto{\pgfqpoint{10.232363in}{2.512249in}}%
\pgfpathlineto{\pgfqpoint{10.241390in}{2.497627in}}%
\pgfpathlineto{\pgfqpoint{10.250418in}{2.474880in}}%
\pgfpathlineto{\pgfqpoint{10.259445in}{2.455285in}}%
\pgfpathlineto{\pgfqpoint{10.268472in}{2.456685in}}%
\pgfpathlineto{\pgfqpoint{10.277499in}{2.442179in}}%
\pgfpathlineto{\pgfqpoint{10.286527in}{2.452133in}}%
\pgfpathlineto{\pgfqpoint{10.295554in}{2.463025in}}%
\pgfpathlineto{\pgfqpoint{10.304581in}{2.472424in}}%
\pgfpathlineto{\pgfqpoint{10.313608in}{2.502034in}}%
\pgfpathlineto{\pgfqpoint{10.322635in}{2.507941in}}%
\pgfpathlineto{\pgfqpoint{10.331663in}{2.500981in}}%
\pgfpathlineto{\pgfqpoint{10.340690in}{2.505945in}}%
\pgfpathlineto{\pgfqpoint{10.349717in}{2.496318in}}%
\pgfpathlineto{\pgfqpoint{10.358744in}{2.490852in}}%
\pgfpathlineto{\pgfqpoint{10.367771in}{2.489380in}}%
\pgfpathlineto{\pgfqpoint{10.376799in}{2.490925in}}%
\pgfpathlineto{\pgfqpoint{10.385826in}{2.475808in}}%
\pgfpathlineto{\pgfqpoint{10.394853in}{2.489380in}}%
\pgfpathlineto{\pgfqpoint{10.403880in}{2.507431in}}%
\pgfpathlineto{\pgfqpoint{10.412907in}{2.503861in}}%
\pgfpathlineto{\pgfqpoint{10.421935in}{2.492623in}}%
\pgfpathlineto{\pgfqpoint{10.430962in}{2.487186in}}%
\pgfpathlineto{\pgfqpoint{10.439989in}{2.476889in}}%
\pgfpathlineto{\pgfqpoint{10.449016in}{2.462117in}}%
\pgfpathlineto{\pgfqpoint{10.458043in}{2.463300in}}%
\pgfpathlineto{\pgfqpoint{10.467071in}{2.448997in}}%
\pgfpathlineto{\pgfqpoint{10.476098in}{2.445074in}}%
\pgfpathlineto{\pgfqpoint{10.485125in}{2.452126in}}%
\pgfpathlineto{\pgfqpoint{10.494152in}{2.454773in}}%
\pgfpathlineto{\pgfqpoint{10.503180in}{2.449876in}}%
\pgfpathlineto{\pgfqpoint{10.512207in}{2.455956in}}%
\pgfpathlineto{\pgfqpoint{10.521234in}{2.450328in}}%
\pgfpathlineto{\pgfqpoint{10.530261in}{2.461155in}}%
\pgfpathlineto{\pgfqpoint{10.539288in}{2.486679in}}%
\pgfpathlineto{\pgfqpoint{10.548316in}{2.493799in}}%
\pgfpathlineto{\pgfqpoint{10.557343in}{2.502393in}}%
\pgfpathlineto{\pgfqpoint{10.566370in}{2.506201in}}%
\pgfpathlineto{\pgfqpoint{10.575397in}{2.505864in}}%
\pgfpathlineto{\pgfqpoint{10.584424in}{2.519858in}}%
\pgfpathlineto{\pgfqpoint{10.593452in}{2.529004in}}%
\pgfpathlineto{\pgfqpoint{10.602479in}{2.543077in}}%
\pgfpathlineto{\pgfqpoint{10.611506in}{2.554421in}}%
\pgfpathlineto{\pgfqpoint{10.620533in}{2.556384in}}%
\pgfpathlineto{\pgfqpoint{10.629560in}{2.550313in}}%
\pgfpathlineto{\pgfqpoint{10.647615in}{2.553127in}}%
\pgfpathlineto{\pgfqpoint{10.656642in}{2.549410in}}%
\pgfpathlineto{\pgfqpoint{10.665669in}{2.550000in}}%
\pgfpathlineto{\pgfqpoint{10.674697in}{2.551587in}}%
\pgfpathlineto{\pgfqpoint{10.683724in}{2.534902in}}%
\pgfpathlineto{\pgfqpoint{10.692751in}{2.512427in}}%
\pgfpathlineto{\pgfqpoint{10.701778in}{2.486776in}}%
\pgfpathlineto{\pgfqpoint{10.710805in}{2.449928in}}%
\pgfpathlineto{\pgfqpoint{10.719833in}{2.414299in}}%
\pgfpathlineto{\pgfqpoint{10.728860in}{2.401802in}}%
\pgfpathlineto{\pgfqpoint{10.737887in}{2.384170in}}%
\pgfpathlineto{\pgfqpoint{10.746914in}{2.365818in}}%
\pgfpathlineto{\pgfqpoint{10.755941in}{2.357239in}}%
\pgfpathlineto{\pgfqpoint{10.764969in}{2.363367in}}%
\pgfpathlineto{\pgfqpoint{10.773996in}{2.376571in}}%
\pgfpathlineto{\pgfqpoint{10.783023in}{2.379343in}}%
\pgfpathlineto{\pgfqpoint{10.792050in}{2.375535in}}%
\pgfpathlineto{\pgfqpoint{10.801077in}{2.383000in}}%
\pgfpathlineto{\pgfqpoint{10.810105in}{2.383775in}}%
\pgfpathlineto{\pgfqpoint{10.819132in}{2.387013in}}%
\pgfpathlineto{\pgfqpoint{10.828159in}{2.407104in}}%
\pgfpathlineto{\pgfqpoint{10.837186in}{2.426099in}}%
\pgfpathlineto{\pgfqpoint{10.846213in}{2.457539in}}%
\pgfpathlineto{\pgfqpoint{10.855241in}{2.441802in}}%
\pgfpathlineto{\pgfqpoint{10.864268in}{2.406913in}}%
\pgfpathlineto{\pgfqpoint{10.873295in}{2.376386in}}%
\pgfpathlineto{\pgfqpoint{10.900377in}{2.290200in}}%
\pgfpathlineto{\pgfqpoint{10.909404in}{2.257802in}}%
\pgfpathlineto{\pgfqpoint{10.918431in}{2.219636in}}%
\pgfpathlineto{\pgfqpoint{10.936486in}{2.171303in}}%
\pgfpathlineto{\pgfqpoint{10.945513in}{2.169871in}}%
\pgfpathlineto{\pgfqpoint{10.954540in}{2.172389in}}%
\pgfpathlineto{\pgfqpoint{10.963567in}{2.164257in}}%
\pgfpathlineto{\pgfqpoint{10.972594in}{2.158794in}}%
\pgfpathlineto{\pgfqpoint{10.981622in}{2.156952in}}%
\pgfpathlineto{\pgfqpoint{10.990649in}{2.155669in}}%
\pgfpathlineto{\pgfqpoint{10.999676in}{2.158011in}}%
\pgfpathlineto{\pgfqpoint{11.008703in}{2.161551in}}%
\pgfpathlineto{\pgfqpoint{11.017730in}{2.173114in}}%
\pgfpathlineto{\pgfqpoint{11.035785in}{2.183070in}}%
\pgfpathlineto{\pgfqpoint{11.044812in}{2.186014in}}%
\pgfpathlineto{\pgfqpoint{11.053839in}{2.184565in}}%
\pgfpathlineto{\pgfqpoint{11.062867in}{2.160874in}}%
\pgfpathlineto{\pgfqpoint{11.071894in}{2.154687in}}%
\pgfpathlineto{\pgfqpoint{11.080921in}{2.151520in}}%
\pgfpathlineto{\pgfqpoint{11.089948in}{2.152690in}}%
\pgfpathlineto{\pgfqpoint{11.098975in}{2.153119in}}%
\pgfpathlineto{\pgfqpoint{11.108003in}{2.155103in}}%
\pgfpathlineto{\pgfqpoint{11.126057in}{2.165091in}}%
\pgfpathlineto{\pgfqpoint{11.135084in}{2.168291in}}%
\pgfpathlineto{\pgfqpoint{11.144111in}{2.169078in}}%
\pgfpathlineto{\pgfqpoint{11.153139in}{2.163667in}}%
\pgfpathlineto{\pgfqpoint{11.162166in}{2.150291in}}%
\pgfpathlineto{\pgfqpoint{11.171193in}{2.110396in}}%
\pgfpathlineto{\pgfqpoint{11.180220in}{2.109258in}}%
\pgfpathlineto{\pgfqpoint{11.189247in}{2.163107in}}%
\pgfpathlineto{\pgfqpoint{11.198275in}{2.184457in}}%
\pgfpathlineto{\pgfqpoint{11.207302in}{2.193798in}}%
\pgfpathlineto{\pgfqpoint{11.216329in}{2.183149in}}%
\pgfpathlineto{\pgfqpoint{11.225356in}{2.156954in}}%
\pgfpathlineto{\pgfqpoint{11.234383in}{2.136352in}}%
\pgfpathlineto{\pgfqpoint{11.243411in}{2.154145in}}%
\pgfpathlineto{\pgfqpoint{11.252438in}{2.164308in}}%
\pgfpathlineto{\pgfqpoint{11.261465in}{2.169802in}}%
\pgfpathlineto{\pgfqpoint{11.279520in}{2.159451in}}%
\pgfpathlineto{\pgfqpoint{11.288547in}{2.147467in}}%
\pgfpathlineto{\pgfqpoint{11.297574in}{2.143140in}}%
\pgfpathlineto{\pgfqpoint{11.306601in}{2.133697in}}%
\pgfpathlineto{\pgfqpoint{11.315628in}{2.128425in}}%
\pgfpathlineto{\pgfqpoint{11.324656in}{2.107986in}}%
\pgfpathlineto{\pgfqpoint{11.333683in}{2.092158in}}%
\pgfpathlineto{\pgfqpoint{11.342710in}{2.077830in}}%
\pgfpathlineto{\pgfqpoint{11.351737in}{2.078657in}}%
\pgfpathlineto{\pgfqpoint{11.360764in}{2.087298in}}%
\pgfpathlineto{\pgfqpoint{11.369792in}{2.116689in}}%
\pgfpathlineto{\pgfqpoint{11.378819in}{2.144504in}}%
\pgfpathlineto{\pgfqpoint{11.387846in}{2.170316in}}%
\pgfpathlineto{\pgfqpoint{11.396873in}{2.197601in}}%
\pgfpathlineto{\pgfqpoint{11.405900in}{2.212667in}}%
\pgfpathlineto{\pgfqpoint{11.414928in}{2.209611in}}%
\pgfpathlineto{\pgfqpoint{11.423955in}{2.205125in}}%
\pgfpathlineto{\pgfqpoint{11.432982in}{2.203668in}}%
\pgfpathlineto{\pgfqpoint{11.442009in}{2.201243in}}%
\pgfpathlineto{\pgfqpoint{11.451036in}{2.213314in}}%
\pgfpathlineto{\pgfqpoint{11.460064in}{2.227946in}}%
\pgfpathlineto{\pgfqpoint{11.469091in}{2.250949in}}%
\pgfpathlineto{\pgfqpoint{11.469091in}{2.250949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.000000in}{0.660000in}}{\pgfqpoint{9.920000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.874740,0.949712,0.601615}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.450909in}{2.071233in}}%
\pgfpathlineto{\pgfqpoint{2.459936in}{2.031265in}}%
\pgfpathlineto{\pgfqpoint{2.468964in}{2.031060in}}%
\pgfpathlineto{\pgfqpoint{2.477991in}{2.008771in}}%
\pgfpathlineto{\pgfqpoint{2.487018in}{2.018802in}}%
\pgfpathlineto{\pgfqpoint{2.496045in}{2.006068in}}%
\pgfpathlineto{\pgfqpoint{2.505072in}{1.996934in}}%
\pgfpathlineto{\pgfqpoint{2.514100in}{1.977492in}}%
\pgfpathlineto{\pgfqpoint{2.523127in}{1.952000in}}%
\pgfpathlineto{\pgfqpoint{2.532154in}{1.924095in}}%
\pgfpathlineto{\pgfqpoint{2.541181in}{1.879957in}}%
\pgfpathlineto{\pgfqpoint{2.559236in}{1.755597in}}%
\pgfpathlineto{\pgfqpoint{2.568263in}{1.682194in}}%
\pgfpathlineto{\pgfqpoint{2.577290in}{1.602585in}}%
\pgfpathlineto{\pgfqpoint{2.586317in}{1.529483in}}%
\pgfpathlineto{\pgfqpoint{2.595344in}{1.481103in}}%
\pgfpathlineto{\pgfqpoint{2.604372in}{1.440750in}}%
\pgfpathlineto{\pgfqpoint{2.613399in}{1.476477in}}%
\pgfpathlineto{\pgfqpoint{2.622426in}{1.508783in}}%
\pgfpathlineto{\pgfqpoint{2.631453in}{1.566339in}}%
\pgfpathlineto{\pgfqpoint{2.640480in}{1.671739in}}%
\pgfpathlineto{\pgfqpoint{2.649508in}{1.708841in}}%
\pgfpathlineto{\pgfqpoint{2.658535in}{1.776617in}}%
\pgfpathlineto{\pgfqpoint{2.667562in}{1.773350in}}%
\pgfpathlineto{\pgfqpoint{2.676589in}{1.840327in}}%
\pgfpathlineto{\pgfqpoint{2.685617in}{1.779193in}}%
\pgfpathlineto{\pgfqpoint{2.694644in}{1.632063in}}%
\pgfpathlineto{\pgfqpoint{2.703671in}{1.372428in}}%
\pgfpathlineto{\pgfqpoint{2.712698in}{1.530531in}}%
\pgfpathlineto{\pgfqpoint{2.721725in}{1.777539in}}%
\pgfpathlineto{\pgfqpoint{2.730753in}{1.857046in}}%
\pgfpathlineto{\pgfqpoint{2.739780in}{1.952969in}}%
\pgfpathlineto{\pgfqpoint{2.748807in}{2.013621in}}%
\pgfpathlineto{\pgfqpoint{2.757834in}{1.993595in}}%
\pgfpathlineto{\pgfqpoint{2.766861in}{2.096178in}}%
\pgfpathlineto{\pgfqpoint{2.775889in}{2.143184in}}%
\pgfpathlineto{\pgfqpoint{2.784916in}{1.799020in}}%
\pgfpathlineto{\pgfqpoint{2.793943in}{1.710452in}}%
\pgfpathlineto{\pgfqpoint{2.802970in}{1.659878in}}%
\pgfpathlineto{\pgfqpoint{2.811997in}{1.661051in}}%
\pgfpathlineto{\pgfqpoint{2.821025in}{1.668864in}}%
\pgfpathlineto{\pgfqpoint{2.830052in}{1.733307in}}%
\pgfpathlineto{\pgfqpoint{2.839079in}{1.748811in}}%
\pgfpathlineto{\pgfqpoint{2.848106in}{1.806028in}}%
\pgfpathlineto{\pgfqpoint{2.857133in}{1.838746in}}%
\pgfpathlineto{\pgfqpoint{2.866161in}{1.910255in}}%
\pgfpathlineto{\pgfqpoint{2.875188in}{1.944291in}}%
\pgfpathlineto{\pgfqpoint{2.884215in}{1.959485in}}%
\pgfpathlineto{\pgfqpoint{2.893242in}{1.994053in}}%
\pgfpathlineto{\pgfqpoint{2.902270in}{2.043482in}}%
\pgfpathlineto{\pgfqpoint{2.911297in}{2.048729in}}%
\pgfpathlineto{\pgfqpoint{2.920324in}{2.036567in}}%
\pgfpathlineto{\pgfqpoint{2.929351in}{2.016684in}}%
\pgfpathlineto{\pgfqpoint{2.938378in}{1.986177in}}%
\pgfpathlineto{\pgfqpoint{2.947406in}{1.942072in}}%
\pgfpathlineto{\pgfqpoint{2.956433in}{1.914874in}}%
\pgfpathlineto{\pgfqpoint{2.965460in}{1.905196in}}%
\pgfpathlineto{\pgfqpoint{2.974487in}{1.887735in}}%
\pgfpathlineto{\pgfqpoint{2.983514in}{1.861469in}}%
\pgfpathlineto{\pgfqpoint{2.992542in}{1.853035in}}%
\pgfpathlineto{\pgfqpoint{3.001569in}{1.830493in}}%
\pgfpathlineto{\pgfqpoint{3.010596in}{1.810117in}}%
\pgfpathlineto{\pgfqpoint{3.019623in}{1.772787in}}%
\pgfpathlineto{\pgfqpoint{3.028650in}{1.762291in}}%
\pgfpathlineto{\pgfqpoint{3.037678in}{1.740506in}}%
\pgfpathlineto{\pgfqpoint{3.046705in}{1.723821in}}%
\pgfpathlineto{\pgfqpoint{3.055732in}{1.704606in}}%
\pgfpathlineto{\pgfqpoint{3.064759in}{1.721263in}}%
\pgfpathlineto{\pgfqpoint{3.073787in}{1.790969in}}%
\pgfpathlineto{\pgfqpoint{3.082814in}{1.852092in}}%
\pgfpathlineto{\pgfqpoint{3.091841in}{1.944338in}}%
\pgfpathlineto{\pgfqpoint{3.100868in}{2.024484in}}%
\pgfpathlineto{\pgfqpoint{3.109895in}{2.086866in}}%
\pgfpathlineto{\pgfqpoint{3.118923in}{2.083796in}}%
\pgfpathlineto{\pgfqpoint{3.127950in}{1.944496in}}%
\pgfpathlineto{\pgfqpoint{3.136977in}{1.831141in}}%
\pgfpathlineto{\pgfqpoint{3.146004in}{1.885276in}}%
\pgfpathlineto{\pgfqpoint{3.155031in}{1.950636in}}%
\pgfpathlineto{\pgfqpoint{3.164059in}{1.968583in}}%
\pgfpathlineto{\pgfqpoint{3.173086in}{2.012259in}}%
\pgfpathlineto{\pgfqpoint{3.182113in}{2.014690in}}%
\pgfpathlineto{\pgfqpoint{3.191140in}{2.017657in}}%
\pgfpathlineto{\pgfqpoint{3.200167in}{2.040504in}}%
\pgfpathlineto{\pgfqpoint{3.209195in}{2.058901in}}%
\pgfpathlineto{\pgfqpoint{3.218222in}{2.043553in}}%
\pgfpathlineto{\pgfqpoint{3.227249in}{2.088538in}}%
\pgfpathlineto{\pgfqpoint{3.236276in}{2.192577in}}%
\pgfpathlineto{\pgfqpoint{3.245303in}{2.269997in}}%
\pgfpathlineto{\pgfqpoint{3.254331in}{2.318075in}}%
\pgfpathlineto{\pgfqpoint{3.263358in}{2.087113in}}%
\pgfpathlineto{\pgfqpoint{3.272385in}{1.870439in}}%
\pgfpathlineto{\pgfqpoint{3.281412in}{1.916237in}}%
\pgfpathlineto{\pgfqpoint{3.290440in}{2.012842in}}%
\pgfpathlineto{\pgfqpoint{3.308494in}{2.055122in}}%
\pgfpathlineto{\pgfqpoint{3.317521in}{2.134074in}}%
\pgfpathlineto{\pgfqpoint{3.326548in}{2.188982in}}%
\pgfpathlineto{\pgfqpoint{3.335576in}{2.293094in}}%
\pgfpathlineto{\pgfqpoint{3.344603in}{2.389876in}}%
\pgfpathlineto{\pgfqpoint{3.353630in}{2.587830in}}%
\pgfpathlineto{\pgfqpoint{3.362657in}{2.540908in}}%
\pgfpathlineto{\pgfqpoint{3.371684in}{2.312387in}}%
\pgfpathlineto{\pgfqpoint{3.380712in}{2.157412in}}%
\pgfpathlineto{\pgfqpoint{3.389739in}{2.072091in}}%
\pgfpathlineto{\pgfqpoint{3.398766in}{2.022521in}}%
\pgfpathlineto{\pgfqpoint{3.407793in}{1.986569in}}%
\pgfpathlineto{\pgfqpoint{3.416820in}{1.974863in}}%
\pgfpathlineto{\pgfqpoint{3.425848in}{1.970531in}}%
\pgfpathlineto{\pgfqpoint{3.434875in}{1.964819in}}%
\pgfpathlineto{\pgfqpoint{3.443902in}{1.990963in}}%
\pgfpathlineto{\pgfqpoint{3.452929in}{2.005808in}}%
\pgfpathlineto{\pgfqpoint{3.461957in}{2.042457in}}%
\pgfpathlineto{\pgfqpoint{3.470984in}{2.057717in}}%
\pgfpathlineto{\pgfqpoint{3.480011in}{2.065871in}}%
\pgfpathlineto{\pgfqpoint{3.489038in}{2.057994in}}%
\pgfpathlineto{\pgfqpoint{3.498065in}{2.034097in}}%
\pgfpathlineto{\pgfqpoint{3.516120in}{1.893649in}}%
\pgfpathlineto{\pgfqpoint{3.525147in}{1.996263in}}%
\pgfpathlineto{\pgfqpoint{3.534174in}{2.088790in}}%
\pgfpathlineto{\pgfqpoint{3.552229in}{2.175738in}}%
\pgfpathlineto{\pgfqpoint{3.561256in}{2.176493in}}%
\pgfpathlineto{\pgfqpoint{3.570283in}{2.180908in}}%
\pgfpathlineto{\pgfqpoint{3.579310in}{2.155646in}}%
\pgfpathlineto{\pgfqpoint{3.588337in}{2.121025in}}%
\pgfpathlineto{\pgfqpoint{3.597365in}{2.145775in}}%
\pgfpathlineto{\pgfqpoint{3.606392in}{2.152712in}}%
\pgfpathlineto{\pgfqpoint{3.615419in}{2.151686in}}%
\pgfpathlineto{\pgfqpoint{3.624446in}{2.148580in}}%
\pgfpathlineto{\pgfqpoint{3.633473in}{2.142410in}}%
\pgfpathlineto{\pgfqpoint{3.642501in}{2.144885in}}%
\pgfpathlineto{\pgfqpoint{3.660555in}{2.139100in}}%
\pgfpathlineto{\pgfqpoint{3.669582in}{2.139000in}}%
\pgfpathlineto{\pgfqpoint{3.678610in}{2.129079in}}%
\pgfpathlineto{\pgfqpoint{3.687637in}{2.111470in}}%
\pgfpathlineto{\pgfqpoint{3.696664in}{2.114652in}}%
\pgfpathlineto{\pgfqpoint{3.705691in}{2.101503in}}%
\pgfpathlineto{\pgfqpoint{3.714718in}{2.075712in}}%
\pgfpathlineto{\pgfqpoint{3.723746in}{2.044559in}}%
\pgfpathlineto{\pgfqpoint{3.732773in}{2.065889in}}%
\pgfpathlineto{\pgfqpoint{3.741800in}{2.095898in}}%
\pgfpathlineto{\pgfqpoint{3.750827in}{2.119983in}}%
\pgfpathlineto{\pgfqpoint{3.759854in}{2.140775in}}%
\pgfpathlineto{\pgfqpoint{3.768882in}{2.141837in}}%
\pgfpathlineto{\pgfqpoint{3.777909in}{2.137283in}}%
\pgfpathlineto{\pgfqpoint{3.786936in}{2.139764in}}%
\pgfpathlineto{\pgfqpoint{3.795963in}{2.136905in}}%
\pgfpathlineto{\pgfqpoint{3.804990in}{2.132780in}}%
\pgfpathlineto{\pgfqpoint{3.814018in}{2.136894in}}%
\pgfpathlineto{\pgfqpoint{3.823045in}{2.143773in}}%
\pgfpathlineto{\pgfqpoint{3.832072in}{2.103651in}}%
\pgfpathlineto{\pgfqpoint{3.841099in}{2.061742in}}%
\pgfpathlineto{\pgfqpoint{3.850126in}{2.041462in}}%
\pgfpathlineto{\pgfqpoint{3.859154in}{2.030670in}}%
\pgfpathlineto{\pgfqpoint{3.868181in}{2.021605in}}%
\pgfpathlineto{\pgfqpoint{3.877208in}{2.011682in}}%
\pgfpathlineto{\pgfqpoint{3.886235in}{2.014623in}}%
\pgfpathlineto{\pgfqpoint{3.895263in}{2.002769in}}%
\pgfpathlineto{\pgfqpoint{3.904290in}{1.978280in}}%
\pgfpathlineto{\pgfqpoint{3.913317in}{1.950619in}}%
\pgfpathlineto{\pgfqpoint{3.922344in}{1.908027in}}%
\pgfpathlineto{\pgfqpoint{3.931371in}{1.856166in}}%
\pgfpathlineto{\pgfqpoint{3.940399in}{1.875298in}}%
\pgfpathlineto{\pgfqpoint{3.949426in}{1.924169in}}%
\pgfpathlineto{\pgfqpoint{3.958453in}{1.950208in}}%
\pgfpathlineto{\pgfqpoint{3.967480in}{2.017476in}}%
\pgfpathlineto{\pgfqpoint{3.976507in}{2.039901in}}%
\pgfpathlineto{\pgfqpoint{3.985535in}{2.105489in}}%
\pgfpathlineto{\pgfqpoint{3.994562in}{2.149146in}}%
\pgfpathlineto{\pgfqpoint{4.003589in}{2.226957in}}%
\pgfpathlineto{\pgfqpoint{4.012616in}{2.223370in}}%
\pgfpathlineto{\pgfqpoint{4.021643in}{2.202770in}}%
\pgfpathlineto{\pgfqpoint{4.030671in}{2.190542in}}%
\pgfpathlineto{\pgfqpoint{4.039698in}{2.195320in}}%
\pgfpathlineto{\pgfqpoint{4.048725in}{2.194380in}}%
\pgfpathlineto{\pgfqpoint{4.057752in}{2.203106in}}%
\pgfpathlineto{\pgfqpoint{4.066780in}{2.209382in}}%
\pgfpathlineto{\pgfqpoint{4.075807in}{2.211626in}}%
\pgfpathlineto{\pgfqpoint{4.084834in}{2.213348in}}%
\pgfpathlineto{\pgfqpoint{4.093861in}{2.227246in}}%
\pgfpathlineto{\pgfqpoint{4.102888in}{2.241877in}}%
\pgfpathlineto{\pgfqpoint{4.111916in}{2.272299in}}%
\pgfpathlineto{\pgfqpoint{4.120943in}{2.292983in}}%
\pgfpathlineto{\pgfqpoint{4.138997in}{2.307088in}}%
\pgfpathlineto{\pgfqpoint{4.148024in}{2.304725in}}%
\pgfpathlineto{\pgfqpoint{4.157052in}{2.333774in}}%
\pgfpathlineto{\pgfqpoint{4.166079in}{2.361501in}}%
\pgfpathlineto{\pgfqpoint{4.175106in}{2.368229in}}%
\pgfpathlineto{\pgfqpoint{4.184133in}{2.389627in}}%
\pgfpathlineto{\pgfqpoint{4.193160in}{2.428514in}}%
\pgfpathlineto{\pgfqpoint{4.202188in}{2.483437in}}%
\pgfpathlineto{\pgfqpoint{4.211215in}{2.536519in}}%
\pgfpathlineto{\pgfqpoint{4.220242in}{2.615064in}}%
\pgfpathlineto{\pgfqpoint{4.229269in}{2.687043in}}%
\pgfpathlineto{\pgfqpoint{4.238296in}{2.772708in}}%
\pgfpathlineto{\pgfqpoint{4.247324in}{2.801999in}}%
\pgfpathlineto{\pgfqpoint{4.256351in}{2.796714in}}%
\pgfpathlineto{\pgfqpoint{4.265378in}{2.775403in}}%
\pgfpathlineto{\pgfqpoint{4.274405in}{2.740301in}}%
\pgfpathlineto{\pgfqpoint{4.283433in}{2.729335in}}%
\pgfpathlineto{\pgfqpoint{4.292460in}{2.730254in}}%
\pgfpathlineto{\pgfqpoint{4.301487in}{2.705441in}}%
\pgfpathlineto{\pgfqpoint{4.310514in}{2.685124in}}%
\pgfpathlineto{\pgfqpoint{4.319541in}{2.679340in}}%
\pgfpathlineto{\pgfqpoint{4.337596in}{2.668864in}}%
\pgfpathlineto{\pgfqpoint{4.346623in}{2.656218in}}%
\pgfpathlineto{\pgfqpoint{4.355650in}{2.670367in}}%
\pgfpathlineto{\pgfqpoint{4.364677in}{2.688630in}}%
\pgfpathlineto{\pgfqpoint{4.373705in}{2.724015in}}%
\pgfpathlineto{\pgfqpoint{4.382732in}{2.748632in}}%
\pgfpathlineto{\pgfqpoint{4.391759in}{2.712760in}}%
\pgfpathlineto{\pgfqpoint{4.400786in}{2.679408in}}%
\pgfpathlineto{\pgfqpoint{4.409813in}{2.614145in}}%
\pgfpathlineto{\pgfqpoint{4.418841in}{2.543314in}}%
\pgfpathlineto{\pgfqpoint{4.427868in}{2.582763in}}%
\pgfpathlineto{\pgfqpoint{4.436895in}{2.603697in}}%
\pgfpathlineto{\pgfqpoint{4.445922in}{2.594328in}}%
\pgfpathlineto{\pgfqpoint{4.454949in}{2.621239in}}%
\pgfpathlineto{\pgfqpoint{4.463977in}{2.569248in}}%
\pgfpathlineto{\pgfqpoint{4.473004in}{2.545518in}}%
\pgfpathlineto{\pgfqpoint{4.482031in}{2.555062in}}%
\pgfpathlineto{\pgfqpoint{4.491058in}{2.613157in}}%
\pgfpathlineto{\pgfqpoint{4.500086in}{2.776038in}}%
\pgfpathlineto{\pgfqpoint{4.509113in}{3.044805in}}%
\pgfpathlineto{\pgfqpoint{4.518140in}{3.296207in}}%
\pgfpathlineto{\pgfqpoint{4.527167in}{3.508956in}}%
\pgfpathlineto{\pgfqpoint{4.536194in}{3.272355in}}%
\pgfpathlineto{\pgfqpoint{4.545222in}{3.279517in}}%
\pgfpathlineto{\pgfqpoint{4.554249in}{3.554083in}}%
\pgfpathlineto{\pgfqpoint{4.563276in}{3.542097in}}%
\pgfpathlineto{\pgfqpoint{4.572303in}{3.457142in}}%
\pgfpathlineto{\pgfqpoint{4.581330in}{3.258849in}}%
\pgfpathlineto{\pgfqpoint{4.590358in}{3.087134in}}%
\pgfpathlineto{\pgfqpoint{4.599385in}{2.927614in}}%
\pgfpathlineto{\pgfqpoint{4.608412in}{2.804933in}}%
\pgfpathlineto{\pgfqpoint{4.617439in}{2.809677in}}%
\pgfpathlineto{\pgfqpoint{4.626466in}{2.837059in}}%
\pgfpathlineto{\pgfqpoint{4.644521in}{2.918178in}}%
\pgfpathlineto{\pgfqpoint{4.653548in}{3.016624in}}%
\pgfpathlineto{\pgfqpoint{4.662575in}{2.966083in}}%
\pgfpathlineto{\pgfqpoint{4.671603in}{2.855393in}}%
\pgfpathlineto{\pgfqpoint{4.680630in}{2.708509in}}%
\pgfpathlineto{\pgfqpoint{4.689657in}{2.705393in}}%
\pgfpathlineto{\pgfqpoint{4.698684in}{2.873443in}}%
\pgfpathlineto{\pgfqpoint{4.707711in}{2.857716in}}%
\pgfpathlineto{\pgfqpoint{4.716739in}{2.715196in}}%
\pgfpathlineto{\pgfqpoint{4.725766in}{2.634287in}}%
\pgfpathlineto{\pgfqpoint{4.734793in}{2.630190in}}%
\pgfpathlineto{\pgfqpoint{4.743820in}{2.685756in}}%
\pgfpathlineto{\pgfqpoint{4.761875in}{2.851264in}}%
\pgfpathlineto{\pgfqpoint{4.770902in}{2.998379in}}%
\pgfpathlineto{\pgfqpoint{4.779929in}{3.124457in}}%
\pgfpathlineto{\pgfqpoint{4.788956in}{3.149790in}}%
\pgfpathlineto{\pgfqpoint{4.797983in}{3.093687in}}%
\pgfpathlineto{\pgfqpoint{4.807011in}{3.068060in}}%
\pgfpathlineto{\pgfqpoint{4.816038in}{3.008601in}}%
\pgfpathlineto{\pgfqpoint{4.825065in}{3.006454in}}%
\pgfpathlineto{\pgfqpoint{4.834092in}{3.049372in}}%
\pgfpathlineto{\pgfqpoint{4.843119in}{2.996427in}}%
\pgfpathlineto{\pgfqpoint{4.852147in}{2.958785in}}%
\pgfpathlineto{\pgfqpoint{4.861174in}{2.995101in}}%
\pgfpathlineto{\pgfqpoint{4.870201in}{3.020621in}}%
\pgfpathlineto{\pgfqpoint{4.879228in}{3.036131in}}%
\pgfpathlineto{\pgfqpoint{4.888256in}{3.041350in}}%
\pgfpathlineto{\pgfqpoint{4.897283in}{3.049009in}}%
\pgfpathlineto{\pgfqpoint{4.906310in}{2.982889in}}%
\pgfpathlineto{\pgfqpoint{4.915337in}{2.905887in}}%
\pgfpathlineto{\pgfqpoint{4.924364in}{2.791400in}}%
\pgfpathlineto{\pgfqpoint{4.933392in}{2.753150in}}%
\pgfpathlineto{\pgfqpoint{4.942419in}{2.758542in}}%
\pgfpathlineto{\pgfqpoint{4.951446in}{2.741423in}}%
\pgfpathlineto{\pgfqpoint{4.960473in}{2.751986in}}%
\pgfpathlineto{\pgfqpoint{4.969500in}{2.784705in}}%
\pgfpathlineto{\pgfqpoint{4.978528in}{2.805841in}}%
\pgfpathlineto{\pgfqpoint{4.987555in}{2.851708in}}%
\pgfpathlineto{\pgfqpoint{4.996582in}{2.915020in}}%
\pgfpathlineto{\pgfqpoint{5.005609in}{3.010096in}}%
\pgfpathlineto{\pgfqpoint{5.014636in}{2.930685in}}%
\pgfpathlineto{\pgfqpoint{5.023664in}{2.871928in}}%
\pgfpathlineto{\pgfqpoint{5.032691in}{2.817793in}}%
\pgfpathlineto{\pgfqpoint{5.041718in}{2.751848in}}%
\pgfpathlineto{\pgfqpoint{5.050745in}{2.719149in}}%
\pgfpathlineto{\pgfqpoint{5.059772in}{2.676203in}}%
\pgfpathlineto{\pgfqpoint{5.068800in}{2.649167in}}%
\pgfpathlineto{\pgfqpoint{5.077827in}{2.618217in}}%
\pgfpathlineto{\pgfqpoint{5.086854in}{2.598791in}}%
\pgfpathlineto{\pgfqpoint{5.095881in}{2.581323in}}%
\pgfpathlineto{\pgfqpoint{5.104909in}{2.561932in}}%
\pgfpathlineto{\pgfqpoint{5.113936in}{2.552842in}}%
\pgfpathlineto{\pgfqpoint{5.122963in}{2.550778in}}%
\pgfpathlineto{\pgfqpoint{5.131990in}{2.551078in}}%
\pgfpathlineto{\pgfqpoint{5.141017in}{2.474792in}}%
\pgfpathlineto{\pgfqpoint{5.159072in}{2.400294in}}%
\pgfpathlineto{\pgfqpoint{5.168099in}{2.371891in}}%
\pgfpathlineto{\pgfqpoint{5.177126in}{2.335619in}}%
\pgfpathlineto{\pgfqpoint{5.186153in}{2.309522in}}%
\pgfpathlineto{\pgfqpoint{5.195181in}{2.294890in}}%
\pgfpathlineto{\pgfqpoint{5.204208in}{2.301429in}}%
\pgfpathlineto{\pgfqpoint{5.213235in}{2.295701in}}%
\pgfpathlineto{\pgfqpoint{5.222262in}{2.286008in}}%
\pgfpathlineto{\pgfqpoint{5.231289in}{2.280496in}}%
\pgfpathlineto{\pgfqpoint{5.240317in}{2.265066in}}%
\pgfpathlineto{\pgfqpoint{5.249344in}{2.240435in}}%
\pgfpathlineto{\pgfqpoint{5.258371in}{2.202216in}}%
\pgfpathlineto{\pgfqpoint{5.267398in}{2.142034in}}%
\pgfpathlineto{\pgfqpoint{5.276426in}{1.999735in}}%
\pgfpathlineto{\pgfqpoint{5.285453in}{1.965221in}}%
\pgfpathlineto{\pgfqpoint{5.294480in}{2.087118in}}%
\pgfpathlineto{\pgfqpoint{5.303507in}{2.116010in}}%
\pgfpathlineto{\pgfqpoint{5.312534in}{2.142433in}}%
\pgfpathlineto{\pgfqpoint{5.321562in}{2.136420in}}%
\pgfpathlineto{\pgfqpoint{5.330589in}{2.143557in}}%
\pgfpathlineto{\pgfqpoint{5.339616in}{2.122883in}}%
\pgfpathlineto{\pgfqpoint{5.348643in}{2.112070in}}%
\pgfpathlineto{\pgfqpoint{5.357670in}{2.075791in}}%
\pgfpathlineto{\pgfqpoint{5.366698in}{2.106603in}}%
\pgfpathlineto{\pgfqpoint{5.375725in}{2.162475in}}%
\pgfpathlineto{\pgfqpoint{5.384752in}{2.182478in}}%
\pgfpathlineto{\pgfqpoint{5.393779in}{2.207605in}}%
\pgfpathlineto{\pgfqpoint{5.402806in}{2.213887in}}%
\pgfpathlineto{\pgfqpoint{5.411834in}{2.226919in}}%
\pgfpathlineto{\pgfqpoint{5.420861in}{2.237921in}}%
\pgfpathlineto{\pgfqpoint{5.429888in}{2.255976in}}%
\pgfpathlineto{\pgfqpoint{5.438915in}{2.264144in}}%
\pgfpathlineto{\pgfqpoint{5.456970in}{2.288226in}}%
\pgfpathlineto{\pgfqpoint{5.465997in}{2.298177in}}%
\pgfpathlineto{\pgfqpoint{5.475024in}{2.305499in}}%
\pgfpathlineto{\pgfqpoint{5.484051in}{2.327584in}}%
\pgfpathlineto{\pgfqpoint{5.493079in}{2.346888in}}%
\pgfpathlineto{\pgfqpoint{5.502106in}{2.388691in}}%
\pgfpathlineto{\pgfqpoint{5.511133in}{2.403314in}}%
\pgfpathlineto{\pgfqpoint{5.520160in}{2.407724in}}%
\pgfpathlineto{\pgfqpoint{5.529187in}{2.405394in}}%
\pgfpathlineto{\pgfqpoint{5.538215in}{2.390007in}}%
\pgfpathlineto{\pgfqpoint{5.547242in}{2.380271in}}%
\pgfpathlineto{\pgfqpoint{5.556269in}{2.371227in}}%
\pgfpathlineto{\pgfqpoint{5.565296in}{2.369309in}}%
\pgfpathlineto{\pgfqpoint{5.574323in}{2.364844in}}%
\pgfpathlineto{\pgfqpoint{5.583351in}{2.363506in}}%
\pgfpathlineto{\pgfqpoint{5.592378in}{2.345855in}}%
\pgfpathlineto{\pgfqpoint{5.601405in}{2.334065in}}%
\pgfpathlineto{\pgfqpoint{5.610432in}{2.331840in}}%
\pgfpathlineto{\pgfqpoint{5.619459in}{2.326720in}}%
\pgfpathlineto{\pgfqpoint{5.628487in}{2.313419in}}%
\pgfpathlineto{\pgfqpoint{5.637514in}{2.312087in}}%
\pgfpathlineto{\pgfqpoint{5.646541in}{2.303044in}}%
\pgfpathlineto{\pgfqpoint{5.655568in}{2.299053in}}%
\pgfpathlineto{\pgfqpoint{5.664596in}{2.284184in}}%
\pgfpathlineto{\pgfqpoint{5.673623in}{2.267567in}}%
\pgfpathlineto{\pgfqpoint{5.682650in}{2.248531in}}%
\pgfpathlineto{\pgfqpoint{5.691677in}{2.236782in}}%
\pgfpathlineto{\pgfqpoint{5.700704in}{2.243117in}}%
\pgfpathlineto{\pgfqpoint{5.709732in}{2.248878in}}%
\pgfpathlineto{\pgfqpoint{5.718759in}{2.247954in}}%
\pgfpathlineto{\pgfqpoint{5.727786in}{2.236839in}}%
\pgfpathlineto{\pgfqpoint{5.736813in}{2.247601in}}%
\pgfpathlineto{\pgfqpoint{5.745840in}{2.264941in}}%
\pgfpathlineto{\pgfqpoint{5.754868in}{2.267115in}}%
\pgfpathlineto{\pgfqpoint{5.763895in}{2.234549in}}%
\pgfpathlineto{\pgfqpoint{5.772922in}{2.188823in}}%
\pgfpathlineto{\pgfqpoint{5.790976in}{2.264033in}}%
\pgfpathlineto{\pgfqpoint{5.800004in}{2.265025in}}%
\pgfpathlineto{\pgfqpoint{5.809031in}{2.262720in}}%
\pgfpathlineto{\pgfqpoint{5.818058in}{2.257728in}}%
\pgfpathlineto{\pgfqpoint{5.827085in}{2.259616in}}%
\pgfpathlineto{\pgfqpoint{5.836112in}{2.249261in}}%
\pgfpathlineto{\pgfqpoint{5.845140in}{2.247763in}}%
\pgfpathlineto{\pgfqpoint{5.854167in}{2.236848in}}%
\pgfpathlineto{\pgfqpoint{5.872221in}{2.242959in}}%
\pgfpathlineto{\pgfqpoint{5.881249in}{2.234553in}}%
\pgfpathlineto{\pgfqpoint{5.890276in}{2.226934in}}%
\pgfpathlineto{\pgfqpoint{5.899303in}{2.221537in}}%
\pgfpathlineto{\pgfqpoint{5.908330in}{2.214828in}}%
\pgfpathlineto{\pgfqpoint{5.917357in}{2.216503in}}%
\pgfpathlineto{\pgfqpoint{5.926385in}{2.209734in}}%
\pgfpathlineto{\pgfqpoint{5.935412in}{2.204452in}}%
\pgfpathlineto{\pgfqpoint{5.944439in}{2.205827in}}%
\pgfpathlineto{\pgfqpoint{5.953466in}{2.202862in}}%
\pgfpathlineto{\pgfqpoint{5.962493in}{2.191218in}}%
\pgfpathlineto{\pgfqpoint{5.971521in}{2.185106in}}%
\pgfpathlineto{\pgfqpoint{5.980548in}{2.176739in}}%
\pgfpathlineto{\pgfqpoint{5.989575in}{2.164618in}}%
\pgfpathlineto{\pgfqpoint{5.998602in}{2.121917in}}%
\pgfpathlineto{\pgfqpoint{6.007629in}{2.070282in}}%
\pgfpathlineto{\pgfqpoint{6.016657in}{1.875367in}}%
\pgfpathlineto{\pgfqpoint{6.025684in}{1.901356in}}%
\pgfpathlineto{\pgfqpoint{6.034711in}{2.220044in}}%
\pgfpathlineto{\pgfqpoint{6.043738in}{2.393705in}}%
\pgfpathlineto{\pgfqpoint{6.052765in}{2.595160in}}%
\pgfpathlineto{\pgfqpoint{6.061793in}{2.765743in}}%
\pgfpathlineto{\pgfqpoint{6.070820in}{2.704797in}}%
\pgfpathlineto{\pgfqpoint{6.079847in}{2.637382in}}%
\pgfpathlineto{\pgfqpoint{6.088874in}{2.580369in}}%
\pgfpathlineto{\pgfqpoint{6.097902in}{2.542229in}}%
\pgfpathlineto{\pgfqpoint{6.106929in}{2.526174in}}%
\pgfpathlineto{\pgfqpoint{6.115956in}{2.496515in}}%
\pgfpathlineto{\pgfqpoint{6.124983in}{2.479692in}}%
\pgfpathlineto{\pgfqpoint{6.134010in}{2.453924in}}%
\pgfpathlineto{\pgfqpoint{6.143038in}{2.451719in}}%
\pgfpathlineto{\pgfqpoint{6.152065in}{2.435597in}}%
\pgfpathlineto{\pgfqpoint{6.161092in}{2.421251in}}%
\pgfpathlineto{\pgfqpoint{6.170119in}{2.403444in}}%
\pgfpathlineto{\pgfqpoint{6.179146in}{2.409608in}}%
\pgfpathlineto{\pgfqpoint{6.188174in}{2.401407in}}%
\pgfpathlineto{\pgfqpoint{6.197201in}{2.390277in}}%
\pgfpathlineto{\pgfqpoint{6.206228in}{2.380738in}}%
\pgfpathlineto{\pgfqpoint{6.215255in}{2.380212in}}%
\pgfpathlineto{\pgfqpoint{6.224282in}{2.369029in}}%
\pgfpathlineto{\pgfqpoint{6.233310in}{2.364306in}}%
\pgfpathlineto{\pgfqpoint{6.242337in}{2.348112in}}%
\pgfpathlineto{\pgfqpoint{6.251364in}{2.333240in}}%
\pgfpathlineto{\pgfqpoint{6.260391in}{2.323403in}}%
\pgfpathlineto{\pgfqpoint{6.269419in}{2.325543in}}%
\pgfpathlineto{\pgfqpoint{6.278446in}{2.312458in}}%
\pgfpathlineto{\pgfqpoint{6.287473in}{2.285328in}}%
\pgfpathlineto{\pgfqpoint{6.296500in}{2.280730in}}%
\pgfpathlineto{\pgfqpoint{6.305527in}{2.275002in}}%
\pgfpathlineto{\pgfqpoint{6.314555in}{2.274088in}}%
\pgfpathlineto{\pgfqpoint{6.323582in}{2.258813in}}%
\pgfpathlineto{\pgfqpoint{6.332609in}{2.237884in}}%
\pgfpathlineto{\pgfqpoint{6.341636in}{2.237081in}}%
\pgfpathlineto{\pgfqpoint{6.350663in}{2.227256in}}%
\pgfpathlineto{\pgfqpoint{6.359691in}{2.228167in}}%
\pgfpathlineto{\pgfqpoint{6.368718in}{2.210320in}}%
\pgfpathlineto{\pgfqpoint{6.377745in}{2.186294in}}%
\pgfpathlineto{\pgfqpoint{6.386772in}{2.195806in}}%
\pgfpathlineto{\pgfqpoint{6.395799in}{2.189103in}}%
\pgfpathlineto{\pgfqpoint{6.404827in}{2.165224in}}%
\pgfpathlineto{\pgfqpoint{6.413854in}{2.143122in}}%
\pgfpathlineto{\pgfqpoint{6.431908in}{2.149145in}}%
\pgfpathlineto{\pgfqpoint{6.440935in}{2.141304in}}%
\pgfpathlineto{\pgfqpoint{6.449963in}{2.122871in}}%
\pgfpathlineto{\pgfqpoint{6.458990in}{2.112450in}}%
\pgfpathlineto{\pgfqpoint{6.468017in}{2.106805in}}%
\pgfpathlineto{\pgfqpoint{6.477044in}{2.111461in}}%
\pgfpathlineto{\pgfqpoint{6.486072in}{2.124335in}}%
\pgfpathlineto{\pgfqpoint{6.495099in}{2.128818in}}%
\pgfpathlineto{\pgfqpoint{6.504126in}{2.128269in}}%
\pgfpathlineto{\pgfqpoint{6.513153in}{2.125620in}}%
\pgfpathlineto{\pgfqpoint{6.522180in}{2.119389in}}%
\pgfpathlineto{\pgfqpoint{6.531208in}{2.122211in}}%
\pgfpathlineto{\pgfqpoint{6.540235in}{2.129247in}}%
\pgfpathlineto{\pgfqpoint{6.549262in}{2.145988in}}%
\pgfpathlineto{\pgfqpoint{6.558289in}{2.160959in}}%
\pgfpathlineto{\pgfqpoint{6.567316in}{2.165430in}}%
\pgfpathlineto{\pgfqpoint{6.576344in}{2.165880in}}%
\pgfpathlineto{\pgfqpoint{6.585371in}{2.182297in}}%
\pgfpathlineto{\pgfqpoint{6.594398in}{2.194189in}}%
\pgfpathlineto{\pgfqpoint{6.603425in}{2.216378in}}%
\pgfpathlineto{\pgfqpoint{6.612452in}{2.240110in}}%
\pgfpathlineto{\pgfqpoint{6.621480in}{2.306918in}}%
\pgfpathlineto{\pgfqpoint{6.630507in}{2.361279in}}%
\pgfpathlineto{\pgfqpoint{6.639534in}{2.427087in}}%
\pgfpathlineto{\pgfqpoint{6.648561in}{2.505783in}}%
\pgfpathlineto{\pgfqpoint{6.657588in}{2.599037in}}%
\pgfpathlineto{\pgfqpoint{6.666616in}{2.701478in}}%
\pgfpathlineto{\pgfqpoint{6.675643in}{2.728847in}}%
\pgfpathlineto{\pgfqpoint{6.684670in}{2.753738in}}%
\pgfpathlineto{\pgfqpoint{6.693697in}{2.772612in}}%
\pgfpathlineto{\pgfqpoint{6.702725in}{2.751137in}}%
\pgfpathlineto{\pgfqpoint{6.711752in}{2.576390in}}%
\pgfpathlineto{\pgfqpoint{6.720779in}{2.374436in}}%
\pgfpathlineto{\pgfqpoint{6.729806in}{2.659867in}}%
\pgfpathlineto{\pgfqpoint{6.738833in}{2.982511in}}%
\pgfpathlineto{\pgfqpoint{6.747861in}{3.200747in}}%
\pgfpathlineto{\pgfqpoint{6.756888in}{3.560282in}}%
\pgfpathlineto{\pgfqpoint{6.765915in}{3.590954in}}%
\pgfpathlineto{\pgfqpoint{6.774942in}{3.348993in}}%
\pgfpathlineto{\pgfqpoint{6.783969in}{3.190076in}}%
\pgfpathlineto{\pgfqpoint{6.792997in}{3.069390in}}%
\pgfpathlineto{\pgfqpoint{6.802024in}{3.021099in}}%
\pgfpathlineto{\pgfqpoint{6.811051in}{3.000837in}}%
\pgfpathlineto{\pgfqpoint{6.820078in}{2.929329in}}%
\pgfpathlineto{\pgfqpoint{6.829105in}{2.885341in}}%
\pgfpathlineto{\pgfqpoint{6.838133in}{2.828261in}}%
\pgfpathlineto{\pgfqpoint{6.847160in}{2.799773in}}%
\pgfpathlineto{\pgfqpoint{6.856187in}{2.769847in}}%
\pgfpathlineto{\pgfqpoint{6.865214in}{2.707502in}}%
\pgfpathlineto{\pgfqpoint{6.874242in}{2.589371in}}%
\pgfpathlineto{\pgfqpoint{6.883269in}{2.534570in}}%
\pgfpathlineto{\pgfqpoint{6.892296in}{2.416448in}}%
\pgfpathlineto{\pgfqpoint{6.901323in}{2.318778in}}%
\pgfpathlineto{\pgfqpoint{6.919378in}{2.021801in}}%
\pgfpathlineto{\pgfqpoint{6.928405in}{1.565950in}}%
\pgfpathlineto{\pgfqpoint{6.937432in}{1.004141in}}%
\pgfpathlineto{\pgfqpoint{6.946459in}{1.930804in}}%
\pgfpathlineto{\pgfqpoint{6.955486in}{2.290372in}}%
\pgfpathlineto{\pgfqpoint{6.964514in}{2.550785in}}%
\pgfpathlineto{\pgfqpoint{6.973541in}{2.128492in}}%
\pgfpathlineto{\pgfqpoint{6.982568in}{1.845907in}}%
\pgfpathlineto{\pgfqpoint{6.991595in}{2.046023in}}%
\pgfpathlineto{\pgfqpoint{7.000622in}{2.226497in}}%
\pgfpathlineto{\pgfqpoint{7.009650in}{2.394369in}}%
\pgfpathlineto{\pgfqpoint{7.018677in}{2.469083in}}%
\pgfpathlineto{\pgfqpoint{7.027704in}{2.514560in}}%
\pgfpathlineto{\pgfqpoint{7.036731in}{2.557164in}}%
\pgfpathlineto{\pgfqpoint{7.045758in}{2.619961in}}%
\pgfpathlineto{\pgfqpoint{7.054786in}{2.667579in}}%
\pgfpathlineto{\pgfqpoint{7.063813in}{2.707860in}}%
\pgfpathlineto{\pgfqpoint{7.072840in}{2.730701in}}%
\pgfpathlineto{\pgfqpoint{7.081867in}{2.750119in}}%
\pgfpathlineto{\pgfqpoint{7.090895in}{2.752742in}}%
\pgfpathlineto{\pgfqpoint{7.099922in}{2.731679in}}%
\pgfpathlineto{\pgfqpoint{7.108949in}{2.749842in}}%
\pgfpathlineto{\pgfqpoint{7.117976in}{2.751844in}}%
\pgfpathlineto{\pgfqpoint{7.127003in}{2.758736in}}%
\pgfpathlineto{\pgfqpoint{7.136031in}{2.738124in}}%
\pgfpathlineto{\pgfqpoint{7.145058in}{2.726599in}}%
\pgfpathlineto{\pgfqpoint{7.154085in}{2.719800in}}%
\pgfpathlineto{\pgfqpoint{7.163112in}{2.725524in}}%
\pgfpathlineto{\pgfqpoint{7.172139in}{2.738709in}}%
\pgfpathlineto{\pgfqpoint{7.181167in}{2.742003in}}%
\pgfpathlineto{\pgfqpoint{7.190194in}{2.769027in}}%
\pgfpathlineto{\pgfqpoint{7.199221in}{2.844055in}}%
\pgfpathlineto{\pgfqpoint{7.208248in}{2.913014in}}%
\pgfpathlineto{\pgfqpoint{7.217275in}{3.298101in}}%
\pgfpathlineto{\pgfqpoint{7.226303in}{3.164538in}}%
\pgfpathlineto{\pgfqpoint{7.235330in}{2.793056in}}%
\pgfpathlineto{\pgfqpoint{7.244357in}{2.753024in}}%
\pgfpathlineto{\pgfqpoint{7.253384in}{2.659979in}}%
\pgfpathlineto{\pgfqpoint{7.262412in}{2.663795in}}%
\pgfpathlineto{\pgfqpoint{7.271439in}{2.605589in}}%
\pgfpathlineto{\pgfqpoint{7.280466in}{2.590313in}}%
\pgfpathlineto{\pgfqpoint{7.289493in}{2.561273in}}%
\pgfpathlineto{\pgfqpoint{7.298520in}{2.510579in}}%
\pgfpathlineto{\pgfqpoint{7.307548in}{2.427610in}}%
\pgfpathlineto{\pgfqpoint{7.316575in}{2.428883in}}%
\pgfpathlineto{\pgfqpoint{7.325602in}{2.398260in}}%
\pgfpathlineto{\pgfqpoint{7.334629in}{2.371330in}}%
\pgfpathlineto{\pgfqpoint{7.343656in}{2.348788in}}%
\pgfpathlineto{\pgfqpoint{7.352684in}{2.314738in}}%
\pgfpathlineto{\pgfqpoint{7.361711in}{2.326716in}}%
\pgfpathlineto{\pgfqpoint{7.370738in}{2.311490in}}%
\pgfpathlineto{\pgfqpoint{7.379765in}{2.242295in}}%
\pgfpathlineto{\pgfqpoint{7.388792in}{2.236281in}}%
\pgfpathlineto{\pgfqpoint{7.397820in}{2.224537in}}%
\pgfpathlineto{\pgfqpoint{7.406847in}{2.224835in}}%
\pgfpathlineto{\pgfqpoint{7.415874in}{2.230518in}}%
\pgfpathlineto{\pgfqpoint{7.424901in}{2.239824in}}%
\pgfpathlineto{\pgfqpoint{7.433928in}{2.238277in}}%
\pgfpathlineto{\pgfqpoint{7.442956in}{2.223159in}}%
\pgfpathlineto{\pgfqpoint{7.451983in}{2.232565in}}%
\pgfpathlineto{\pgfqpoint{7.461010in}{2.231583in}}%
\pgfpathlineto{\pgfqpoint{7.470037in}{2.212875in}}%
\pgfpathlineto{\pgfqpoint{7.479065in}{2.211177in}}%
\pgfpathlineto{\pgfqpoint{7.488092in}{2.195066in}}%
\pgfpathlineto{\pgfqpoint{7.497119in}{2.183415in}}%
\pgfpathlineto{\pgfqpoint{7.506146in}{2.177100in}}%
\pgfpathlineto{\pgfqpoint{7.515173in}{2.169625in}}%
\pgfpathlineto{\pgfqpoint{7.524201in}{2.146962in}}%
\pgfpathlineto{\pgfqpoint{7.533228in}{2.120471in}}%
\pgfpathlineto{\pgfqpoint{7.542255in}{2.086797in}}%
\pgfpathlineto{\pgfqpoint{7.551282in}{2.080916in}}%
\pgfpathlineto{\pgfqpoint{7.560309in}{2.076423in}}%
\pgfpathlineto{\pgfqpoint{7.569337in}{2.076193in}}%
\pgfpathlineto{\pgfqpoint{7.578364in}{2.081485in}}%
\pgfpathlineto{\pgfqpoint{7.587391in}{2.077944in}}%
\pgfpathlineto{\pgfqpoint{7.596418in}{2.064627in}}%
\pgfpathlineto{\pgfqpoint{7.605445in}{2.073670in}}%
\pgfpathlineto{\pgfqpoint{7.614473in}{2.072608in}}%
\pgfpathlineto{\pgfqpoint{7.623500in}{2.078062in}}%
\pgfpathlineto{\pgfqpoint{7.632527in}{2.072644in}}%
\pgfpathlineto{\pgfqpoint{7.641554in}{2.087400in}}%
\pgfpathlineto{\pgfqpoint{7.650581in}{2.107194in}}%
\pgfpathlineto{\pgfqpoint{7.659609in}{2.112028in}}%
\pgfpathlineto{\pgfqpoint{7.668636in}{2.126521in}}%
\pgfpathlineto{\pgfqpoint{7.677663in}{2.138002in}}%
\pgfpathlineto{\pgfqpoint{7.686690in}{2.169454in}}%
\pgfpathlineto{\pgfqpoint{7.695718in}{2.190895in}}%
\pgfpathlineto{\pgfqpoint{7.704745in}{2.145761in}}%
\pgfpathlineto{\pgfqpoint{7.713772in}{2.107596in}}%
\pgfpathlineto{\pgfqpoint{7.722799in}{2.066275in}}%
\pgfpathlineto{\pgfqpoint{7.731826in}{2.012241in}}%
\pgfpathlineto{\pgfqpoint{7.740854in}{1.929262in}}%
\pgfpathlineto{\pgfqpoint{7.749881in}{1.886880in}}%
\pgfpathlineto{\pgfqpoint{7.758908in}{1.812401in}}%
\pgfpathlineto{\pgfqpoint{7.767935in}{1.764493in}}%
\pgfpathlineto{\pgfqpoint{7.795017in}{1.517375in}}%
\pgfpathlineto{\pgfqpoint{7.804044in}{1.508272in}}%
\pgfpathlineto{\pgfqpoint{7.813071in}{1.549428in}}%
\pgfpathlineto{\pgfqpoint{7.822098in}{1.626307in}}%
\pgfpathlineto{\pgfqpoint{7.831126in}{1.688297in}}%
\pgfpathlineto{\pgfqpoint{7.840153in}{1.759223in}}%
\pgfpathlineto{\pgfqpoint{7.849180in}{1.826351in}}%
\pgfpathlineto{\pgfqpoint{7.858207in}{1.885765in}}%
\pgfpathlineto{\pgfqpoint{7.867235in}{1.927147in}}%
\pgfpathlineto{\pgfqpoint{7.876262in}{1.944206in}}%
\pgfpathlineto{\pgfqpoint{7.885289in}{1.975809in}}%
\pgfpathlineto{\pgfqpoint{7.894316in}{1.988876in}}%
\pgfpathlineto{\pgfqpoint{7.903343in}{1.996011in}}%
\pgfpathlineto{\pgfqpoint{7.912371in}{1.994690in}}%
\pgfpathlineto{\pgfqpoint{7.921398in}{2.000228in}}%
\pgfpathlineto{\pgfqpoint{7.930425in}{1.995159in}}%
\pgfpathlineto{\pgfqpoint{7.939452in}{1.997441in}}%
\pgfpathlineto{\pgfqpoint{7.948479in}{1.983770in}}%
\pgfpathlineto{\pgfqpoint{7.957507in}{1.982379in}}%
\pgfpathlineto{\pgfqpoint{7.975561in}{1.949217in}}%
\pgfpathlineto{\pgfqpoint{7.984588in}{1.943750in}}%
\pgfpathlineto{\pgfqpoint{7.993615in}{1.961997in}}%
\pgfpathlineto{\pgfqpoint{8.002643in}{1.970634in}}%
\pgfpathlineto{\pgfqpoint{8.011670in}{1.982978in}}%
\pgfpathlineto{\pgfqpoint{8.020697in}{1.984752in}}%
\pgfpathlineto{\pgfqpoint{8.029724in}{1.985409in}}%
\pgfpathlineto{\pgfqpoint{8.038751in}{1.972964in}}%
\pgfpathlineto{\pgfqpoint{8.047779in}{1.981275in}}%
\pgfpathlineto{\pgfqpoint{8.056806in}{1.951510in}}%
\pgfpathlineto{\pgfqpoint{8.065833in}{1.975058in}}%
\pgfpathlineto{\pgfqpoint{8.074860in}{1.949917in}}%
\pgfpathlineto{\pgfqpoint{8.083888in}{1.929963in}}%
\pgfpathlineto{\pgfqpoint{8.092915in}{1.926860in}}%
\pgfpathlineto{\pgfqpoint{8.101942in}{1.922325in}}%
\pgfpathlineto{\pgfqpoint{8.110969in}{1.927243in}}%
\pgfpathlineto{\pgfqpoint{8.119996in}{1.928864in}}%
\pgfpathlineto{\pgfqpoint{8.129024in}{1.953939in}}%
\pgfpathlineto{\pgfqpoint{8.138051in}{1.977617in}}%
\pgfpathlineto{\pgfqpoint{8.147078in}{1.999121in}}%
\pgfpathlineto{\pgfqpoint{8.156105in}{2.012503in}}%
\pgfpathlineto{\pgfqpoint{8.165132in}{2.044972in}}%
\pgfpathlineto{\pgfqpoint{8.174160in}{2.050322in}}%
\pgfpathlineto{\pgfqpoint{8.183187in}{2.068106in}}%
\pgfpathlineto{\pgfqpoint{8.192214in}{2.076147in}}%
\pgfpathlineto{\pgfqpoint{8.201241in}{2.085030in}}%
\pgfpathlineto{\pgfqpoint{8.210268in}{2.096054in}}%
\pgfpathlineto{\pgfqpoint{8.219296in}{2.123262in}}%
\pgfpathlineto{\pgfqpoint{8.228323in}{2.130511in}}%
\pgfpathlineto{\pgfqpoint{8.237350in}{2.135775in}}%
\pgfpathlineto{\pgfqpoint{8.255404in}{2.170202in}}%
\pgfpathlineto{\pgfqpoint{8.264432in}{2.171953in}}%
\pgfpathlineto{\pgfqpoint{8.273459in}{2.167729in}}%
\pgfpathlineto{\pgfqpoint{8.282486in}{2.160431in}}%
\pgfpathlineto{\pgfqpoint{8.291513in}{2.135873in}}%
\pgfpathlineto{\pgfqpoint{8.300541in}{2.090671in}}%
\pgfpathlineto{\pgfqpoint{8.309568in}{2.065628in}}%
\pgfpathlineto{\pgfqpoint{8.318595in}{2.046369in}}%
\pgfpathlineto{\pgfqpoint{8.327622in}{2.017666in}}%
\pgfpathlineto{\pgfqpoint{8.336649in}{1.956291in}}%
\pgfpathlineto{\pgfqpoint{8.345677in}{1.915364in}}%
\pgfpathlineto{\pgfqpoint{8.354704in}{1.887214in}}%
\pgfpathlineto{\pgfqpoint{8.363731in}{1.874737in}}%
\pgfpathlineto{\pgfqpoint{8.372758in}{1.880410in}}%
\pgfpathlineto{\pgfqpoint{8.381785in}{1.891060in}}%
\pgfpathlineto{\pgfqpoint{8.390813in}{1.875384in}}%
\pgfpathlineto{\pgfqpoint{8.399840in}{1.880902in}}%
\pgfpathlineto{\pgfqpoint{8.408867in}{1.897612in}}%
\pgfpathlineto{\pgfqpoint{8.417894in}{1.901499in}}%
\pgfpathlineto{\pgfqpoint{8.426921in}{1.909800in}}%
\pgfpathlineto{\pgfqpoint{8.435949in}{1.920651in}}%
\pgfpathlineto{\pgfqpoint{8.444976in}{1.924921in}}%
\pgfpathlineto{\pgfqpoint{8.463030in}{1.948185in}}%
\pgfpathlineto{\pgfqpoint{8.472058in}{1.939208in}}%
\pgfpathlineto{\pgfqpoint{8.481085in}{2.006322in}}%
\pgfpathlineto{\pgfqpoint{8.490112in}{2.088997in}}%
\pgfpathlineto{\pgfqpoint{8.508166in}{1.840458in}}%
\pgfpathlineto{\pgfqpoint{8.517194in}{1.748660in}}%
\pgfpathlineto{\pgfqpoint{8.526221in}{1.714028in}}%
\pgfpathlineto{\pgfqpoint{8.535248in}{1.695454in}}%
\pgfpathlineto{\pgfqpoint{8.544275in}{1.694797in}}%
\pgfpathlineto{\pgfqpoint{8.553302in}{1.678840in}}%
\pgfpathlineto{\pgfqpoint{8.562330in}{1.682632in}}%
\pgfpathlineto{\pgfqpoint{8.571357in}{1.729849in}}%
\pgfpathlineto{\pgfqpoint{8.580384in}{1.798727in}}%
\pgfpathlineto{\pgfqpoint{8.589411in}{1.848892in}}%
\pgfpathlineto{\pgfqpoint{8.598438in}{1.881034in}}%
\pgfpathlineto{\pgfqpoint{8.607466in}{1.933364in}}%
\pgfpathlineto{\pgfqpoint{8.616493in}{1.983030in}}%
\pgfpathlineto{\pgfqpoint{8.625520in}{2.027257in}}%
\pgfpathlineto{\pgfqpoint{8.643574in}{2.091453in}}%
\pgfpathlineto{\pgfqpoint{8.652602in}{2.120114in}}%
\pgfpathlineto{\pgfqpoint{8.661629in}{2.155655in}}%
\pgfpathlineto{\pgfqpoint{8.670656in}{2.203751in}}%
\pgfpathlineto{\pgfqpoint{8.679683in}{2.218782in}}%
\pgfpathlineto{\pgfqpoint{8.688711in}{2.223204in}}%
\pgfpathlineto{\pgfqpoint{8.697738in}{2.200405in}}%
\pgfpathlineto{\pgfqpoint{8.706765in}{2.169954in}}%
\pgfpathlineto{\pgfqpoint{8.715792in}{2.153925in}}%
\pgfpathlineto{\pgfqpoint{8.724819in}{2.151242in}}%
\pgfpathlineto{\pgfqpoint{8.733847in}{2.157185in}}%
\pgfpathlineto{\pgfqpoint{8.742874in}{2.160104in}}%
\pgfpathlineto{\pgfqpoint{8.751901in}{2.158868in}}%
\pgfpathlineto{\pgfqpoint{8.760928in}{2.158069in}}%
\pgfpathlineto{\pgfqpoint{8.769955in}{2.161349in}}%
\pgfpathlineto{\pgfqpoint{8.778983in}{2.160089in}}%
\pgfpathlineto{\pgfqpoint{8.788010in}{2.170140in}}%
\pgfpathlineto{\pgfqpoint{8.797037in}{2.146184in}}%
\pgfpathlineto{\pgfqpoint{8.806064in}{2.118342in}}%
\pgfpathlineto{\pgfqpoint{8.815091in}{2.126079in}}%
\pgfpathlineto{\pgfqpoint{8.824119in}{2.126404in}}%
\pgfpathlineto{\pgfqpoint{8.833146in}{2.113943in}}%
\pgfpathlineto{\pgfqpoint{8.842173in}{2.087240in}}%
\pgfpathlineto{\pgfqpoint{8.851200in}{2.084756in}}%
\pgfpathlineto{\pgfqpoint{8.860228in}{2.086988in}}%
\pgfpathlineto{\pgfqpoint{8.869255in}{2.081422in}}%
\pgfpathlineto{\pgfqpoint{8.878282in}{2.079201in}}%
\pgfpathlineto{\pgfqpoint{8.887309in}{2.096465in}}%
\pgfpathlineto{\pgfqpoint{8.896336in}{2.111659in}}%
\pgfpathlineto{\pgfqpoint{8.905364in}{2.124640in}}%
\pgfpathlineto{\pgfqpoint{8.914391in}{2.141766in}}%
\pgfpathlineto{\pgfqpoint{8.923418in}{2.160000in}}%
\pgfpathlineto{\pgfqpoint{8.932445in}{2.169610in}}%
\pgfpathlineto{\pgfqpoint{8.941472in}{2.190167in}}%
\pgfpathlineto{\pgfqpoint{8.950500in}{2.208674in}}%
\pgfpathlineto{\pgfqpoint{8.959527in}{2.239465in}}%
\pgfpathlineto{\pgfqpoint{8.968554in}{2.271691in}}%
\pgfpathlineto{\pgfqpoint{8.977581in}{2.296462in}}%
\pgfpathlineto{\pgfqpoint{8.986608in}{2.311163in}}%
\pgfpathlineto{\pgfqpoint{8.995636in}{2.314133in}}%
\pgfpathlineto{\pgfqpoint{9.004663in}{2.311940in}}%
\pgfpathlineto{\pgfqpoint{9.013690in}{2.312291in}}%
\pgfpathlineto{\pgfqpoint{9.022717in}{2.307507in}}%
\pgfpathlineto{\pgfqpoint{9.031744in}{2.288651in}}%
\pgfpathlineto{\pgfqpoint{9.040772in}{2.274710in}}%
\pgfpathlineto{\pgfqpoint{9.049799in}{2.279021in}}%
\pgfpathlineto{\pgfqpoint{9.058826in}{2.256862in}}%
\pgfpathlineto{\pgfqpoint{9.067853in}{2.269835in}}%
\pgfpathlineto{\pgfqpoint{9.076881in}{2.258436in}}%
\pgfpathlineto{\pgfqpoint{9.085908in}{2.256375in}}%
\pgfpathlineto{\pgfqpoint{9.094935in}{2.228023in}}%
\pgfpathlineto{\pgfqpoint{9.103962in}{2.165108in}}%
\pgfpathlineto{\pgfqpoint{9.112989in}{2.128592in}}%
\pgfpathlineto{\pgfqpoint{9.122017in}{2.086206in}}%
\pgfpathlineto{\pgfqpoint{9.131044in}{2.037831in}}%
\pgfpathlineto{\pgfqpoint{9.140071in}{2.008503in}}%
\pgfpathlineto{\pgfqpoint{9.149098in}{1.971220in}}%
\pgfpathlineto{\pgfqpoint{9.158125in}{1.951490in}}%
\pgfpathlineto{\pgfqpoint{9.167153in}{1.939266in}}%
\pgfpathlineto{\pgfqpoint{9.176180in}{1.926268in}}%
\pgfpathlineto{\pgfqpoint{9.185207in}{1.885071in}}%
\pgfpathlineto{\pgfqpoint{9.203261in}{1.772282in}}%
\pgfpathlineto{\pgfqpoint{9.212289in}{1.732956in}}%
\pgfpathlineto{\pgfqpoint{9.221316in}{1.667405in}}%
\pgfpathlineto{\pgfqpoint{9.230343in}{1.511068in}}%
\pgfpathlineto{\pgfqpoint{9.239370in}{1.509250in}}%
\pgfpathlineto{\pgfqpoint{9.248397in}{1.644541in}}%
\pgfpathlineto{\pgfqpoint{9.257425in}{1.755488in}}%
\pgfpathlineto{\pgfqpoint{9.266452in}{1.839173in}}%
\pgfpathlineto{\pgfqpoint{9.275479in}{1.894710in}}%
\pgfpathlineto{\pgfqpoint{9.284506in}{1.924765in}}%
\pgfpathlineto{\pgfqpoint{9.293534in}{1.922635in}}%
\pgfpathlineto{\pgfqpoint{9.302561in}{1.909080in}}%
\pgfpathlineto{\pgfqpoint{9.311588in}{1.880420in}}%
\pgfpathlineto{\pgfqpoint{9.320615in}{1.855708in}}%
\pgfpathlineto{\pgfqpoint{9.329642in}{1.853503in}}%
\pgfpathlineto{\pgfqpoint{9.338670in}{1.844842in}}%
\pgfpathlineto{\pgfqpoint{9.347697in}{1.835243in}}%
\pgfpathlineto{\pgfqpoint{9.356724in}{1.849906in}}%
\pgfpathlineto{\pgfqpoint{9.365751in}{1.861673in}}%
\pgfpathlineto{\pgfqpoint{9.374778in}{1.866452in}}%
\pgfpathlineto{\pgfqpoint{9.383806in}{1.877333in}}%
\pgfpathlineto{\pgfqpoint{9.392833in}{1.877588in}}%
\pgfpathlineto{\pgfqpoint{9.401860in}{1.879543in}}%
\pgfpathlineto{\pgfqpoint{9.410887in}{1.865409in}}%
\pgfpathlineto{\pgfqpoint{9.419914in}{1.852881in}}%
\pgfpathlineto{\pgfqpoint{9.428942in}{1.824178in}}%
\pgfpathlineto{\pgfqpoint{9.437969in}{1.799092in}}%
\pgfpathlineto{\pgfqpoint{9.446996in}{1.778654in}}%
\pgfpathlineto{\pgfqpoint{9.456023in}{1.770184in}}%
\pgfpathlineto{\pgfqpoint{9.465051in}{1.730955in}}%
\pgfpathlineto{\pgfqpoint{9.474078in}{1.712806in}}%
\pgfpathlineto{\pgfqpoint{9.483105in}{1.684990in}}%
\pgfpathlineto{\pgfqpoint{9.492132in}{1.648744in}}%
\pgfpathlineto{\pgfqpoint{9.501159in}{1.607563in}}%
\pgfpathlineto{\pgfqpoint{9.510187in}{1.545276in}}%
\pgfpathlineto{\pgfqpoint{9.519214in}{1.557576in}}%
\pgfpathlineto{\pgfqpoint{9.528241in}{1.599991in}}%
\pgfpathlineto{\pgfqpoint{9.546295in}{1.864609in}}%
\pgfpathlineto{\pgfqpoint{9.555323in}{1.949158in}}%
\pgfpathlineto{\pgfqpoint{9.564350in}{2.017626in}}%
\pgfpathlineto{\pgfqpoint{9.573377in}{2.071976in}}%
\pgfpathlineto{\pgfqpoint{9.582404in}{2.112518in}}%
\pgfpathlineto{\pgfqpoint{9.591431in}{2.144857in}}%
\pgfpathlineto{\pgfqpoint{9.600459in}{2.151511in}}%
\pgfpathlineto{\pgfqpoint{9.609486in}{2.142617in}}%
\pgfpathlineto{\pgfqpoint{9.627540in}{2.128199in}}%
\pgfpathlineto{\pgfqpoint{9.636567in}{2.151232in}}%
\pgfpathlineto{\pgfqpoint{9.645595in}{2.155269in}}%
\pgfpathlineto{\pgfqpoint{9.654622in}{2.163494in}}%
\pgfpathlineto{\pgfqpoint{9.663649in}{2.173606in}}%
\pgfpathlineto{\pgfqpoint{9.672676in}{2.178465in}}%
\pgfpathlineto{\pgfqpoint{9.681704in}{2.185364in}}%
\pgfpathlineto{\pgfqpoint{9.690731in}{2.192738in}}%
\pgfpathlineto{\pgfqpoint{9.699758in}{2.194534in}}%
\pgfpathlineto{\pgfqpoint{9.708785in}{2.200615in}}%
\pgfpathlineto{\pgfqpoint{9.717812in}{2.184609in}}%
\pgfpathlineto{\pgfqpoint{9.726840in}{2.173708in}}%
\pgfpathlineto{\pgfqpoint{9.735867in}{2.194475in}}%
\pgfpathlineto{\pgfqpoint{9.744894in}{2.192955in}}%
\pgfpathlineto{\pgfqpoint{9.753921in}{2.188676in}}%
\pgfpathlineto{\pgfqpoint{9.762948in}{2.173379in}}%
\pgfpathlineto{\pgfqpoint{9.771976in}{2.154803in}}%
\pgfpathlineto{\pgfqpoint{9.781003in}{2.123453in}}%
\pgfpathlineto{\pgfqpoint{9.790030in}{2.087775in}}%
\pgfpathlineto{\pgfqpoint{9.799057in}{2.041390in}}%
\pgfpathlineto{\pgfqpoint{9.808084in}{2.063420in}}%
\pgfpathlineto{\pgfqpoint{9.817112in}{2.139423in}}%
\pgfpathlineto{\pgfqpoint{9.826139in}{2.205883in}}%
\pgfpathlineto{\pgfqpoint{9.835166in}{2.266371in}}%
\pgfpathlineto{\pgfqpoint{9.844193in}{2.300712in}}%
\pgfpathlineto{\pgfqpoint{9.862248in}{2.377221in}}%
\pgfpathlineto{\pgfqpoint{9.871275in}{2.471924in}}%
\pgfpathlineto{\pgfqpoint{9.880302in}{2.489484in}}%
\pgfpathlineto{\pgfqpoint{9.889329in}{2.449375in}}%
\pgfpathlineto{\pgfqpoint{9.898357in}{2.439152in}}%
\pgfpathlineto{\pgfqpoint{9.907384in}{2.428382in}}%
\pgfpathlineto{\pgfqpoint{9.916411in}{2.410595in}}%
\pgfpathlineto{\pgfqpoint{9.925438in}{2.382649in}}%
\pgfpathlineto{\pgfqpoint{9.934465in}{2.375573in}}%
\pgfpathlineto{\pgfqpoint{9.943493in}{2.365912in}}%
\pgfpathlineto{\pgfqpoint{9.952520in}{2.375718in}}%
\pgfpathlineto{\pgfqpoint{9.961547in}{2.417866in}}%
\pgfpathlineto{\pgfqpoint{9.970574in}{2.448028in}}%
\pgfpathlineto{\pgfqpoint{9.979601in}{2.489986in}}%
\pgfpathlineto{\pgfqpoint{9.988629in}{2.533820in}}%
\pgfpathlineto{\pgfqpoint{9.997656in}{2.560817in}}%
\pgfpathlineto{\pgfqpoint{10.006683in}{2.580985in}}%
\pgfpathlineto{\pgfqpoint{10.015710in}{2.592371in}}%
\pgfpathlineto{\pgfqpoint{10.033765in}{2.612388in}}%
\pgfpathlineto{\pgfqpoint{10.042792in}{2.635614in}}%
\pgfpathlineto{\pgfqpoint{10.051819in}{2.652847in}}%
\pgfpathlineto{\pgfqpoint{10.060846in}{2.685905in}}%
\pgfpathlineto{\pgfqpoint{10.069874in}{2.712752in}}%
\pgfpathlineto{\pgfqpoint{10.078901in}{2.756140in}}%
\pgfpathlineto{\pgfqpoint{10.087928in}{2.808847in}}%
\pgfpathlineto{\pgfqpoint{10.105982in}{2.996706in}}%
\pgfpathlineto{\pgfqpoint{10.115010in}{3.203416in}}%
\pgfpathlineto{\pgfqpoint{10.124037in}{3.282199in}}%
\pgfpathlineto{\pgfqpoint{10.133064in}{3.111947in}}%
\pgfpathlineto{\pgfqpoint{10.142091in}{3.025062in}}%
\pgfpathlineto{\pgfqpoint{10.151118in}{2.950658in}}%
\pgfpathlineto{\pgfqpoint{10.160146in}{2.885495in}}%
\pgfpathlineto{\pgfqpoint{10.169173in}{2.817986in}}%
\pgfpathlineto{\pgfqpoint{10.178200in}{2.773720in}}%
\pgfpathlineto{\pgfqpoint{10.187227in}{2.703768in}}%
\pgfpathlineto{\pgfqpoint{10.196254in}{2.648349in}}%
\pgfpathlineto{\pgfqpoint{10.214309in}{2.572392in}}%
\pgfpathlineto{\pgfqpoint{10.223336in}{2.534660in}}%
\pgfpathlineto{\pgfqpoint{10.232363in}{2.508116in}}%
\pgfpathlineto{\pgfqpoint{10.241390in}{2.497627in}}%
\pgfpathlineto{\pgfqpoint{10.250418in}{2.474880in}}%
\pgfpathlineto{\pgfqpoint{10.259445in}{2.455285in}}%
\pgfpathlineto{\pgfqpoint{10.268472in}{2.456685in}}%
\pgfpathlineto{\pgfqpoint{10.277499in}{2.442179in}}%
\pgfpathlineto{\pgfqpoint{10.286527in}{2.452133in}}%
\pgfpathlineto{\pgfqpoint{10.295554in}{2.463025in}}%
\pgfpathlineto{\pgfqpoint{10.304581in}{2.472424in}}%
\pgfpathlineto{\pgfqpoint{10.313608in}{2.502034in}}%
\pgfpathlineto{\pgfqpoint{10.322635in}{2.507941in}}%
\pgfpathlineto{\pgfqpoint{10.331663in}{2.500981in}}%
\pgfpathlineto{\pgfqpoint{10.340690in}{2.505945in}}%
\pgfpathlineto{\pgfqpoint{10.349717in}{2.496318in}}%
\pgfpathlineto{\pgfqpoint{10.358744in}{2.490852in}}%
\pgfpathlineto{\pgfqpoint{10.367771in}{2.489380in}}%
\pgfpathlineto{\pgfqpoint{10.376799in}{2.490925in}}%
\pgfpathlineto{\pgfqpoint{10.385826in}{2.475808in}}%
\pgfpathlineto{\pgfqpoint{10.394853in}{2.489380in}}%
\pgfpathlineto{\pgfqpoint{10.403880in}{2.507431in}}%
\pgfpathlineto{\pgfqpoint{10.412907in}{2.503861in}}%
\pgfpathlineto{\pgfqpoint{10.421935in}{2.492623in}}%
\pgfpathlineto{\pgfqpoint{10.430962in}{2.487186in}}%
\pgfpathlineto{\pgfqpoint{10.439989in}{2.476889in}}%
\pgfpathlineto{\pgfqpoint{10.449016in}{2.462117in}}%
\pgfpathlineto{\pgfqpoint{10.458043in}{2.463300in}}%
\pgfpathlineto{\pgfqpoint{10.467071in}{2.448997in}}%
\pgfpathlineto{\pgfqpoint{10.476098in}{2.445074in}}%
\pgfpathlineto{\pgfqpoint{10.485125in}{2.452126in}}%
\pgfpathlineto{\pgfqpoint{10.494152in}{2.454773in}}%
\pgfpathlineto{\pgfqpoint{10.503180in}{2.449876in}}%
\pgfpathlineto{\pgfqpoint{10.512207in}{2.455956in}}%
\pgfpathlineto{\pgfqpoint{10.521234in}{2.450328in}}%
\pgfpathlineto{\pgfqpoint{10.530261in}{2.461155in}}%
\pgfpathlineto{\pgfqpoint{10.539288in}{2.478185in}}%
\pgfpathlineto{\pgfqpoint{10.548316in}{2.472168in}}%
\pgfpathlineto{\pgfqpoint{10.557343in}{2.476601in}}%
\pgfpathlineto{\pgfqpoint{10.575397in}{2.487736in}}%
\pgfpathlineto{\pgfqpoint{10.584424in}{2.496864in}}%
\pgfpathlineto{\pgfqpoint{10.593452in}{2.530641in}}%
\pgfpathlineto{\pgfqpoint{10.602479in}{2.543077in}}%
\pgfpathlineto{\pgfqpoint{10.611506in}{2.554421in}}%
\pgfpathlineto{\pgfqpoint{10.620533in}{2.556384in}}%
\pgfpathlineto{\pgfqpoint{10.629560in}{2.550313in}}%
\pgfpathlineto{\pgfqpoint{10.647615in}{2.553127in}}%
\pgfpathlineto{\pgfqpoint{10.656642in}{2.549410in}}%
\pgfpathlineto{\pgfqpoint{10.665669in}{2.550000in}}%
\pgfpathlineto{\pgfqpoint{10.674697in}{2.551587in}}%
\pgfpathlineto{\pgfqpoint{10.683724in}{2.534902in}}%
\pgfpathlineto{\pgfqpoint{10.692751in}{2.512427in}}%
\pgfpathlineto{\pgfqpoint{10.701778in}{2.486776in}}%
\pgfpathlineto{\pgfqpoint{10.710805in}{2.449928in}}%
\pgfpathlineto{\pgfqpoint{10.719833in}{2.414299in}}%
\pgfpathlineto{\pgfqpoint{10.728860in}{2.401802in}}%
\pgfpathlineto{\pgfqpoint{10.737887in}{2.384170in}}%
\pgfpathlineto{\pgfqpoint{10.746914in}{2.365818in}}%
\pgfpathlineto{\pgfqpoint{10.755941in}{2.357239in}}%
\pgfpathlineto{\pgfqpoint{10.764969in}{2.363367in}}%
\pgfpathlineto{\pgfqpoint{10.773996in}{2.376571in}}%
\pgfpathlineto{\pgfqpoint{10.783023in}{2.379343in}}%
\pgfpathlineto{\pgfqpoint{10.792050in}{2.375535in}}%
\pgfpathlineto{\pgfqpoint{10.801077in}{2.383000in}}%
\pgfpathlineto{\pgfqpoint{10.810105in}{2.383775in}}%
\pgfpathlineto{\pgfqpoint{10.819132in}{2.387013in}}%
\pgfpathlineto{\pgfqpoint{10.828159in}{2.407104in}}%
\pgfpathlineto{\pgfqpoint{10.837186in}{2.426099in}}%
\pgfpathlineto{\pgfqpoint{10.846213in}{2.457539in}}%
\pgfpathlineto{\pgfqpoint{10.855241in}{2.441802in}}%
\pgfpathlineto{\pgfqpoint{10.864268in}{2.406913in}}%
\pgfpathlineto{\pgfqpoint{10.873295in}{2.376386in}}%
\pgfpathlineto{\pgfqpoint{10.900377in}{2.290315in}}%
\pgfpathlineto{\pgfqpoint{10.909404in}{2.241097in}}%
\pgfpathlineto{\pgfqpoint{10.918431in}{2.213602in}}%
\pgfpathlineto{\pgfqpoint{10.927458in}{2.192610in}}%
\pgfpathlineto{\pgfqpoint{10.936486in}{2.177958in}}%
\pgfpathlineto{\pgfqpoint{10.945513in}{2.170339in}}%
\pgfpathlineto{\pgfqpoint{10.954540in}{2.163150in}}%
\pgfpathlineto{\pgfqpoint{10.963567in}{2.164257in}}%
\pgfpathlineto{\pgfqpoint{10.972594in}{2.158794in}}%
\pgfpathlineto{\pgfqpoint{10.981622in}{2.156952in}}%
\pgfpathlineto{\pgfqpoint{10.990649in}{2.155669in}}%
\pgfpathlineto{\pgfqpoint{10.999676in}{2.158011in}}%
\pgfpathlineto{\pgfqpoint{11.008703in}{2.161551in}}%
\pgfpathlineto{\pgfqpoint{11.017730in}{2.173114in}}%
\pgfpathlineto{\pgfqpoint{11.035785in}{2.183070in}}%
\pgfpathlineto{\pgfqpoint{11.044812in}{2.186014in}}%
\pgfpathlineto{\pgfqpoint{11.053839in}{2.184565in}}%
\pgfpathlineto{\pgfqpoint{11.062867in}{2.160874in}}%
\pgfpathlineto{\pgfqpoint{11.071894in}{2.154687in}}%
\pgfpathlineto{\pgfqpoint{11.080921in}{2.151520in}}%
\pgfpathlineto{\pgfqpoint{11.089948in}{2.152690in}}%
\pgfpathlineto{\pgfqpoint{11.098975in}{2.153119in}}%
\pgfpathlineto{\pgfqpoint{11.108003in}{2.155103in}}%
\pgfpathlineto{\pgfqpoint{11.126057in}{2.165091in}}%
\pgfpathlineto{\pgfqpoint{11.135084in}{2.168291in}}%
\pgfpathlineto{\pgfqpoint{11.144111in}{2.169078in}}%
\pgfpathlineto{\pgfqpoint{11.153139in}{2.163667in}}%
\pgfpathlineto{\pgfqpoint{11.162166in}{2.150291in}}%
\pgfpathlineto{\pgfqpoint{11.171193in}{2.110396in}}%
\pgfpathlineto{\pgfqpoint{11.180220in}{2.109258in}}%
\pgfpathlineto{\pgfqpoint{11.189247in}{2.163107in}}%
\pgfpathlineto{\pgfqpoint{11.198275in}{2.184457in}}%
\pgfpathlineto{\pgfqpoint{11.207302in}{2.193798in}}%
\pgfpathlineto{\pgfqpoint{11.216329in}{2.183149in}}%
\pgfpathlineto{\pgfqpoint{11.225356in}{2.156954in}}%
\pgfpathlineto{\pgfqpoint{11.234383in}{2.136352in}}%
\pgfpathlineto{\pgfqpoint{11.243411in}{2.154145in}}%
\pgfpathlineto{\pgfqpoint{11.252438in}{2.164308in}}%
\pgfpathlineto{\pgfqpoint{11.261465in}{2.175122in}}%
\pgfpathlineto{\pgfqpoint{11.270492in}{2.160565in}}%
\pgfpathlineto{\pgfqpoint{11.279520in}{2.152926in}}%
\pgfpathlineto{\pgfqpoint{11.288547in}{2.139568in}}%
\pgfpathlineto{\pgfqpoint{11.297574in}{2.136771in}}%
\pgfpathlineto{\pgfqpoint{11.306601in}{2.122521in}}%
\pgfpathlineto{\pgfqpoint{11.315628in}{2.119598in}}%
\pgfpathlineto{\pgfqpoint{11.324656in}{2.107986in}}%
\pgfpathlineto{\pgfqpoint{11.333683in}{2.092158in}}%
\pgfpathlineto{\pgfqpoint{11.342710in}{2.077830in}}%
\pgfpathlineto{\pgfqpoint{11.351737in}{2.078657in}}%
\pgfpathlineto{\pgfqpoint{11.360764in}{2.087298in}}%
\pgfpathlineto{\pgfqpoint{11.369792in}{2.116689in}}%
\pgfpathlineto{\pgfqpoint{11.378819in}{2.144504in}}%
\pgfpathlineto{\pgfqpoint{11.387846in}{2.170316in}}%
\pgfpathlineto{\pgfqpoint{11.396873in}{2.197601in}}%
\pgfpathlineto{\pgfqpoint{11.405900in}{2.212667in}}%
\pgfpathlineto{\pgfqpoint{11.414928in}{2.209611in}}%
\pgfpathlineto{\pgfqpoint{11.423955in}{2.205125in}}%
\pgfpathlineto{\pgfqpoint{11.432982in}{2.203668in}}%
\pgfpathlineto{\pgfqpoint{11.442009in}{2.201243in}}%
\pgfpathlineto{\pgfqpoint{11.451036in}{2.213314in}}%
\pgfpathlineto{\pgfqpoint{11.460064in}{2.227946in}}%
\pgfpathlineto{\pgfqpoint{11.469091in}{2.250949in}}%
\pgfpathlineto{\pgfqpoint{11.469091in}{2.250949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.000000in}{0.660000in}}{\pgfqpoint{9.920000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.856594,0.942330,0.605306}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.450909in}{2.071233in}}%
\pgfpathlineto{\pgfqpoint{2.459936in}{2.031265in}}%
\pgfpathlineto{\pgfqpoint{2.468964in}{2.031060in}}%
\pgfpathlineto{\pgfqpoint{2.477991in}{2.008771in}}%
\pgfpathlineto{\pgfqpoint{2.487018in}{2.018802in}}%
\pgfpathlineto{\pgfqpoint{2.496045in}{2.006068in}}%
\pgfpathlineto{\pgfqpoint{2.505072in}{1.996934in}}%
\pgfpathlineto{\pgfqpoint{2.514100in}{1.977492in}}%
\pgfpathlineto{\pgfqpoint{2.523127in}{1.952000in}}%
\pgfpathlineto{\pgfqpoint{2.532154in}{1.924095in}}%
\pgfpathlineto{\pgfqpoint{2.541181in}{1.879957in}}%
\pgfpathlineto{\pgfqpoint{2.559236in}{1.755597in}}%
\pgfpathlineto{\pgfqpoint{2.568263in}{1.644598in}}%
\pgfpathlineto{\pgfqpoint{2.577290in}{1.582192in}}%
\pgfpathlineto{\pgfqpoint{2.586317in}{1.517362in}}%
\pgfpathlineto{\pgfqpoint{2.595344in}{1.473711in}}%
\pgfpathlineto{\pgfqpoint{2.604372in}{1.462343in}}%
\pgfpathlineto{\pgfqpoint{2.613399in}{1.476477in}}%
\pgfpathlineto{\pgfqpoint{2.622426in}{1.508783in}}%
\pgfpathlineto{\pgfqpoint{2.631453in}{1.566339in}}%
\pgfpathlineto{\pgfqpoint{2.640480in}{1.671739in}}%
\pgfpathlineto{\pgfqpoint{2.649508in}{1.708841in}}%
\pgfpathlineto{\pgfqpoint{2.658535in}{1.793862in}}%
\pgfpathlineto{\pgfqpoint{2.667562in}{1.797188in}}%
\pgfpathlineto{\pgfqpoint{2.676589in}{1.820899in}}%
\pgfpathlineto{\pgfqpoint{2.685617in}{1.820067in}}%
\pgfpathlineto{\pgfqpoint{2.694644in}{1.691482in}}%
\pgfpathlineto{\pgfqpoint{2.703671in}{1.372428in}}%
\pgfpathlineto{\pgfqpoint{2.712698in}{1.530531in}}%
\pgfpathlineto{\pgfqpoint{2.721725in}{1.777539in}}%
\pgfpathlineto{\pgfqpoint{2.730753in}{1.857046in}}%
\pgfpathlineto{\pgfqpoint{2.739780in}{1.952969in}}%
\pgfpathlineto{\pgfqpoint{2.748807in}{2.013621in}}%
\pgfpathlineto{\pgfqpoint{2.757834in}{1.993595in}}%
\pgfpathlineto{\pgfqpoint{2.766861in}{2.096178in}}%
\pgfpathlineto{\pgfqpoint{2.775889in}{2.143184in}}%
\pgfpathlineto{\pgfqpoint{2.784916in}{1.799020in}}%
\pgfpathlineto{\pgfqpoint{2.793943in}{1.710452in}}%
\pgfpathlineto{\pgfqpoint{2.802970in}{1.659878in}}%
\pgfpathlineto{\pgfqpoint{2.811997in}{1.661051in}}%
\pgfpathlineto{\pgfqpoint{2.821025in}{1.668864in}}%
\pgfpathlineto{\pgfqpoint{2.830052in}{1.733307in}}%
\pgfpathlineto{\pgfqpoint{2.839079in}{1.748811in}}%
\pgfpathlineto{\pgfqpoint{2.848106in}{1.806028in}}%
\pgfpathlineto{\pgfqpoint{2.857133in}{1.838746in}}%
\pgfpathlineto{\pgfqpoint{2.866161in}{1.910255in}}%
\pgfpathlineto{\pgfqpoint{2.875188in}{1.944291in}}%
\pgfpathlineto{\pgfqpoint{2.884215in}{1.959485in}}%
\pgfpathlineto{\pgfqpoint{2.893242in}{1.994053in}}%
\pgfpathlineto{\pgfqpoint{2.902270in}{2.043482in}}%
\pgfpathlineto{\pgfqpoint{2.911297in}{2.048729in}}%
\pgfpathlineto{\pgfqpoint{2.920324in}{2.036567in}}%
\pgfpathlineto{\pgfqpoint{2.938378in}{1.964984in}}%
\pgfpathlineto{\pgfqpoint{2.947406in}{1.928707in}}%
\pgfpathlineto{\pgfqpoint{2.956433in}{1.929739in}}%
\pgfpathlineto{\pgfqpoint{2.965460in}{1.911254in}}%
\pgfpathlineto{\pgfqpoint{2.974487in}{1.887735in}}%
\pgfpathlineto{\pgfqpoint{2.983514in}{1.861469in}}%
\pgfpathlineto{\pgfqpoint{2.992542in}{1.853035in}}%
\pgfpathlineto{\pgfqpoint{3.001569in}{1.830493in}}%
\pgfpathlineto{\pgfqpoint{3.010596in}{1.810117in}}%
\pgfpathlineto{\pgfqpoint{3.019623in}{1.780008in}}%
\pgfpathlineto{\pgfqpoint{3.028650in}{1.775106in}}%
\pgfpathlineto{\pgfqpoint{3.037678in}{1.755717in}}%
\pgfpathlineto{\pgfqpoint{3.046705in}{1.727742in}}%
\pgfpathlineto{\pgfqpoint{3.055732in}{1.684091in}}%
\pgfpathlineto{\pgfqpoint{3.064759in}{1.721263in}}%
\pgfpathlineto{\pgfqpoint{3.073787in}{1.790969in}}%
\pgfpathlineto{\pgfqpoint{3.082814in}{1.852092in}}%
\pgfpathlineto{\pgfqpoint{3.091841in}{1.944338in}}%
\pgfpathlineto{\pgfqpoint{3.100868in}{2.024484in}}%
\pgfpathlineto{\pgfqpoint{3.109895in}{2.086866in}}%
\pgfpathlineto{\pgfqpoint{3.118923in}{2.083796in}}%
\pgfpathlineto{\pgfqpoint{3.127950in}{1.944496in}}%
\pgfpathlineto{\pgfqpoint{3.136977in}{1.831141in}}%
\pgfpathlineto{\pgfqpoint{3.146004in}{1.885276in}}%
\pgfpathlineto{\pgfqpoint{3.155031in}{1.950636in}}%
\pgfpathlineto{\pgfqpoint{3.164059in}{1.968583in}}%
\pgfpathlineto{\pgfqpoint{3.173086in}{2.012259in}}%
\pgfpathlineto{\pgfqpoint{3.182113in}{2.014690in}}%
\pgfpathlineto{\pgfqpoint{3.191140in}{2.017657in}}%
\pgfpathlineto{\pgfqpoint{3.200167in}{2.040504in}}%
\pgfpathlineto{\pgfqpoint{3.209195in}{2.058901in}}%
\pgfpathlineto{\pgfqpoint{3.218222in}{2.043553in}}%
\pgfpathlineto{\pgfqpoint{3.227249in}{2.088538in}}%
\pgfpathlineto{\pgfqpoint{3.236276in}{2.192577in}}%
\pgfpathlineto{\pgfqpoint{3.245303in}{2.269997in}}%
\pgfpathlineto{\pgfqpoint{3.254331in}{2.318075in}}%
\pgfpathlineto{\pgfqpoint{3.263358in}{2.087113in}}%
\pgfpathlineto{\pgfqpoint{3.272385in}{1.870439in}}%
\pgfpathlineto{\pgfqpoint{3.281412in}{1.916237in}}%
\pgfpathlineto{\pgfqpoint{3.290440in}{2.064597in}}%
\pgfpathlineto{\pgfqpoint{3.299467in}{2.047519in}}%
\pgfpathlineto{\pgfqpoint{3.308494in}{2.102568in}}%
\pgfpathlineto{\pgfqpoint{3.317521in}{2.190791in}}%
\pgfpathlineto{\pgfqpoint{3.326548in}{2.243855in}}%
\pgfpathlineto{\pgfqpoint{3.335576in}{2.293094in}}%
\pgfpathlineto{\pgfqpoint{3.344603in}{2.389876in}}%
\pgfpathlineto{\pgfqpoint{3.353630in}{2.587830in}}%
\pgfpathlineto{\pgfqpoint{3.362657in}{2.540908in}}%
\pgfpathlineto{\pgfqpoint{3.371684in}{2.312387in}}%
\pgfpathlineto{\pgfqpoint{3.380712in}{2.228473in}}%
\pgfpathlineto{\pgfqpoint{3.389739in}{2.116468in}}%
\pgfpathlineto{\pgfqpoint{3.398766in}{2.038679in}}%
\pgfpathlineto{\pgfqpoint{3.407793in}{2.003124in}}%
\pgfpathlineto{\pgfqpoint{3.416820in}{1.976143in}}%
\pgfpathlineto{\pgfqpoint{3.434875in}{1.964819in}}%
\pgfpathlineto{\pgfqpoint{3.443902in}{1.990963in}}%
\pgfpathlineto{\pgfqpoint{3.452929in}{2.005808in}}%
\pgfpathlineto{\pgfqpoint{3.461957in}{2.042457in}}%
\pgfpathlineto{\pgfqpoint{3.470984in}{2.057717in}}%
\pgfpathlineto{\pgfqpoint{3.480011in}{2.065871in}}%
\pgfpathlineto{\pgfqpoint{3.489038in}{2.057994in}}%
\pgfpathlineto{\pgfqpoint{3.498065in}{2.034097in}}%
\pgfpathlineto{\pgfqpoint{3.516120in}{1.893649in}}%
\pgfpathlineto{\pgfqpoint{3.525147in}{1.996263in}}%
\pgfpathlineto{\pgfqpoint{3.534174in}{2.088790in}}%
\pgfpathlineto{\pgfqpoint{3.552229in}{2.175738in}}%
\pgfpathlineto{\pgfqpoint{3.561256in}{2.176493in}}%
\pgfpathlineto{\pgfqpoint{3.570283in}{2.180908in}}%
\pgfpathlineto{\pgfqpoint{3.579310in}{2.155646in}}%
\pgfpathlineto{\pgfqpoint{3.588337in}{2.121025in}}%
\pgfpathlineto{\pgfqpoint{3.597365in}{2.145775in}}%
\pgfpathlineto{\pgfqpoint{3.606392in}{2.152712in}}%
\pgfpathlineto{\pgfqpoint{3.615419in}{2.151686in}}%
\pgfpathlineto{\pgfqpoint{3.624446in}{2.148580in}}%
\pgfpathlineto{\pgfqpoint{3.633473in}{2.142410in}}%
\pgfpathlineto{\pgfqpoint{3.642501in}{2.144885in}}%
\pgfpathlineto{\pgfqpoint{3.651528in}{2.141010in}}%
\pgfpathlineto{\pgfqpoint{3.660555in}{2.137838in}}%
\pgfpathlineto{\pgfqpoint{3.669582in}{2.133520in}}%
\pgfpathlineto{\pgfqpoint{3.678610in}{2.113767in}}%
\pgfpathlineto{\pgfqpoint{3.687637in}{2.111796in}}%
\pgfpathlineto{\pgfqpoint{3.696664in}{2.114652in}}%
\pgfpathlineto{\pgfqpoint{3.705691in}{2.101503in}}%
\pgfpathlineto{\pgfqpoint{3.714718in}{2.075712in}}%
\pgfpathlineto{\pgfqpoint{3.723746in}{2.044559in}}%
\pgfpathlineto{\pgfqpoint{3.732773in}{2.065889in}}%
\pgfpathlineto{\pgfqpoint{3.750827in}{2.100240in}}%
\pgfpathlineto{\pgfqpoint{3.759854in}{2.128366in}}%
\pgfpathlineto{\pgfqpoint{3.768882in}{2.142310in}}%
\pgfpathlineto{\pgfqpoint{3.777909in}{2.134190in}}%
\pgfpathlineto{\pgfqpoint{3.786936in}{2.139764in}}%
\pgfpathlineto{\pgfqpoint{3.795963in}{2.136905in}}%
\pgfpathlineto{\pgfqpoint{3.804990in}{2.132780in}}%
\pgfpathlineto{\pgfqpoint{3.814018in}{2.136894in}}%
\pgfpathlineto{\pgfqpoint{3.823045in}{2.143773in}}%
\pgfpathlineto{\pgfqpoint{3.832072in}{2.103651in}}%
\pgfpathlineto{\pgfqpoint{3.841099in}{2.061742in}}%
\pgfpathlineto{\pgfqpoint{3.850126in}{2.041462in}}%
\pgfpathlineto{\pgfqpoint{3.859154in}{2.030670in}}%
\pgfpathlineto{\pgfqpoint{3.868181in}{2.021605in}}%
\pgfpathlineto{\pgfqpoint{3.877208in}{2.011682in}}%
\pgfpathlineto{\pgfqpoint{3.886235in}{2.014623in}}%
\pgfpathlineto{\pgfqpoint{3.895263in}{2.002769in}}%
\pgfpathlineto{\pgfqpoint{3.904290in}{1.978280in}}%
\pgfpathlineto{\pgfqpoint{3.913317in}{1.950619in}}%
\pgfpathlineto{\pgfqpoint{3.922344in}{1.908027in}}%
\pgfpathlineto{\pgfqpoint{3.931371in}{1.856166in}}%
\pgfpathlineto{\pgfqpoint{3.940399in}{1.875298in}}%
\pgfpathlineto{\pgfqpoint{3.949426in}{1.924169in}}%
\pgfpathlineto{\pgfqpoint{3.958453in}{1.950208in}}%
\pgfpathlineto{\pgfqpoint{3.967480in}{2.017476in}}%
\pgfpathlineto{\pgfqpoint{3.976507in}{2.039901in}}%
\pgfpathlineto{\pgfqpoint{3.985535in}{2.105489in}}%
\pgfpathlineto{\pgfqpoint{3.994562in}{2.149146in}}%
\pgfpathlineto{\pgfqpoint{4.003589in}{2.226957in}}%
\pgfpathlineto{\pgfqpoint{4.012616in}{2.202276in}}%
\pgfpathlineto{\pgfqpoint{4.021643in}{2.205710in}}%
\pgfpathlineto{\pgfqpoint{4.030671in}{2.196653in}}%
\pgfpathlineto{\pgfqpoint{4.039698in}{2.205396in}}%
\pgfpathlineto{\pgfqpoint{4.048725in}{2.194065in}}%
\pgfpathlineto{\pgfqpoint{4.057752in}{2.203106in}}%
\pgfpathlineto{\pgfqpoint{4.066780in}{2.209382in}}%
\pgfpathlineto{\pgfqpoint{4.075807in}{2.211626in}}%
\pgfpathlineto{\pgfqpoint{4.084834in}{2.213348in}}%
\pgfpathlineto{\pgfqpoint{4.093861in}{2.227246in}}%
\pgfpathlineto{\pgfqpoint{4.102888in}{2.233160in}}%
\pgfpathlineto{\pgfqpoint{4.120943in}{2.292945in}}%
\pgfpathlineto{\pgfqpoint{4.129970in}{2.309885in}}%
\pgfpathlineto{\pgfqpoint{4.138997in}{2.329760in}}%
\pgfpathlineto{\pgfqpoint{4.148024in}{2.304725in}}%
\pgfpathlineto{\pgfqpoint{4.157052in}{2.333774in}}%
\pgfpathlineto{\pgfqpoint{4.166079in}{2.361501in}}%
\pgfpathlineto{\pgfqpoint{4.175106in}{2.368229in}}%
\pgfpathlineto{\pgfqpoint{4.184133in}{2.389627in}}%
\pgfpathlineto{\pgfqpoint{4.193160in}{2.428514in}}%
\pgfpathlineto{\pgfqpoint{4.202188in}{2.483437in}}%
\pgfpathlineto{\pgfqpoint{4.211215in}{2.536519in}}%
\pgfpathlineto{\pgfqpoint{4.220242in}{2.615064in}}%
\pgfpathlineto{\pgfqpoint{4.229269in}{2.687043in}}%
\pgfpathlineto{\pgfqpoint{4.238296in}{2.772708in}}%
\pgfpathlineto{\pgfqpoint{4.247324in}{2.801999in}}%
\pgfpathlineto{\pgfqpoint{4.256351in}{2.796714in}}%
\pgfpathlineto{\pgfqpoint{4.265378in}{2.775403in}}%
\pgfpathlineto{\pgfqpoint{4.274405in}{2.740301in}}%
\pgfpathlineto{\pgfqpoint{4.283433in}{2.729335in}}%
\pgfpathlineto{\pgfqpoint{4.292460in}{2.730254in}}%
\pgfpathlineto{\pgfqpoint{4.301487in}{2.705441in}}%
\pgfpathlineto{\pgfqpoint{4.310514in}{2.685124in}}%
\pgfpathlineto{\pgfqpoint{4.319541in}{2.679340in}}%
\pgfpathlineto{\pgfqpoint{4.337596in}{2.668864in}}%
\pgfpathlineto{\pgfqpoint{4.346623in}{2.656218in}}%
\pgfpathlineto{\pgfqpoint{4.355650in}{2.670367in}}%
\pgfpathlineto{\pgfqpoint{4.364677in}{2.688630in}}%
\pgfpathlineto{\pgfqpoint{4.373705in}{2.747396in}}%
\pgfpathlineto{\pgfqpoint{4.382732in}{2.769685in}}%
\pgfpathlineto{\pgfqpoint{4.391759in}{2.729324in}}%
\pgfpathlineto{\pgfqpoint{4.400786in}{2.676574in}}%
\pgfpathlineto{\pgfqpoint{4.409813in}{2.570418in}}%
\pgfpathlineto{\pgfqpoint{4.418841in}{2.543314in}}%
\pgfpathlineto{\pgfqpoint{4.427868in}{2.582763in}}%
\pgfpathlineto{\pgfqpoint{4.436895in}{2.603697in}}%
\pgfpathlineto{\pgfqpoint{4.445922in}{2.594328in}}%
\pgfpathlineto{\pgfqpoint{4.454949in}{2.621239in}}%
\pgfpathlineto{\pgfqpoint{4.463977in}{2.596668in}}%
\pgfpathlineto{\pgfqpoint{4.473004in}{2.561105in}}%
\pgfpathlineto{\pgfqpoint{4.482031in}{2.544917in}}%
\pgfpathlineto{\pgfqpoint{4.491058in}{2.575863in}}%
\pgfpathlineto{\pgfqpoint{4.500086in}{2.722741in}}%
\pgfpathlineto{\pgfqpoint{4.509113in}{3.044805in}}%
\pgfpathlineto{\pgfqpoint{4.518140in}{3.296207in}}%
\pgfpathlineto{\pgfqpoint{4.527167in}{3.508956in}}%
\pgfpathlineto{\pgfqpoint{4.536194in}{3.272355in}}%
\pgfpathlineto{\pgfqpoint{4.545222in}{3.279517in}}%
\pgfpathlineto{\pgfqpoint{4.554249in}{3.554083in}}%
\pgfpathlineto{\pgfqpoint{4.563276in}{3.542097in}}%
\pgfpathlineto{\pgfqpoint{4.572303in}{3.457142in}}%
\pgfpathlineto{\pgfqpoint{4.581330in}{3.258849in}}%
\pgfpathlineto{\pgfqpoint{4.590358in}{3.087134in}}%
\pgfpathlineto{\pgfqpoint{4.599385in}{2.927614in}}%
\pgfpathlineto{\pgfqpoint{4.608412in}{2.804933in}}%
\pgfpathlineto{\pgfqpoint{4.617439in}{2.809677in}}%
\pgfpathlineto{\pgfqpoint{4.626466in}{2.837059in}}%
\pgfpathlineto{\pgfqpoint{4.644521in}{2.918178in}}%
\pgfpathlineto{\pgfqpoint{4.653548in}{3.016624in}}%
\pgfpathlineto{\pgfqpoint{4.662575in}{2.966083in}}%
\pgfpathlineto{\pgfqpoint{4.671603in}{2.855393in}}%
\pgfpathlineto{\pgfqpoint{4.680630in}{2.708509in}}%
\pgfpathlineto{\pgfqpoint{4.689657in}{2.705393in}}%
\pgfpathlineto{\pgfqpoint{4.698684in}{2.873443in}}%
\pgfpathlineto{\pgfqpoint{4.707711in}{2.857716in}}%
\pgfpathlineto{\pgfqpoint{4.716739in}{2.715196in}}%
\pgfpathlineto{\pgfqpoint{4.725766in}{2.634287in}}%
\pgfpathlineto{\pgfqpoint{4.734793in}{2.648705in}}%
\pgfpathlineto{\pgfqpoint{4.743820in}{2.736647in}}%
\pgfpathlineto{\pgfqpoint{4.752847in}{2.828055in}}%
\pgfpathlineto{\pgfqpoint{4.761875in}{2.939336in}}%
\pgfpathlineto{\pgfqpoint{4.770902in}{3.070039in}}%
\pgfpathlineto{\pgfqpoint{4.779929in}{3.124457in}}%
\pgfpathlineto{\pgfqpoint{4.788956in}{3.149790in}}%
\pgfpathlineto{\pgfqpoint{4.797983in}{3.093687in}}%
\pgfpathlineto{\pgfqpoint{4.807011in}{3.068060in}}%
\pgfpathlineto{\pgfqpoint{4.816038in}{3.008601in}}%
\pgfpathlineto{\pgfqpoint{4.825065in}{2.920716in}}%
\pgfpathlineto{\pgfqpoint{4.834092in}{2.894389in}}%
\pgfpathlineto{\pgfqpoint{4.843119in}{2.898691in}}%
\pgfpathlineto{\pgfqpoint{4.852147in}{2.892376in}}%
\pgfpathlineto{\pgfqpoint{4.861174in}{2.942826in}}%
\pgfpathlineto{\pgfqpoint{4.870201in}{3.020621in}}%
\pgfpathlineto{\pgfqpoint{4.879228in}{3.036131in}}%
\pgfpathlineto{\pgfqpoint{4.888256in}{3.041350in}}%
\pgfpathlineto{\pgfqpoint{4.897283in}{3.049009in}}%
\pgfpathlineto{\pgfqpoint{4.906310in}{2.982889in}}%
\pgfpathlineto{\pgfqpoint{4.915337in}{2.905887in}}%
\pgfpathlineto{\pgfqpoint{4.924364in}{2.791400in}}%
\pgfpathlineto{\pgfqpoint{4.933392in}{2.753150in}}%
\pgfpathlineto{\pgfqpoint{4.942419in}{2.758542in}}%
\pgfpathlineto{\pgfqpoint{4.951446in}{2.741423in}}%
\pgfpathlineto{\pgfqpoint{4.960473in}{2.751986in}}%
\pgfpathlineto{\pgfqpoint{4.969500in}{2.784705in}}%
\pgfpathlineto{\pgfqpoint{4.978528in}{2.805841in}}%
\pgfpathlineto{\pgfqpoint{4.987555in}{2.851708in}}%
\pgfpathlineto{\pgfqpoint{4.996582in}{2.915020in}}%
\pgfpathlineto{\pgfqpoint{5.005609in}{3.010096in}}%
\pgfpathlineto{\pgfqpoint{5.014636in}{2.930685in}}%
\pgfpathlineto{\pgfqpoint{5.023664in}{2.871928in}}%
\pgfpathlineto{\pgfqpoint{5.032691in}{2.817793in}}%
\pgfpathlineto{\pgfqpoint{5.041718in}{2.751848in}}%
\pgfpathlineto{\pgfqpoint{5.050745in}{2.719149in}}%
\pgfpathlineto{\pgfqpoint{5.059772in}{2.676203in}}%
\pgfpathlineto{\pgfqpoint{5.068800in}{2.649167in}}%
\pgfpathlineto{\pgfqpoint{5.077827in}{2.618217in}}%
\pgfpathlineto{\pgfqpoint{5.086854in}{2.598791in}}%
\pgfpathlineto{\pgfqpoint{5.095881in}{2.570597in}}%
\pgfpathlineto{\pgfqpoint{5.104909in}{2.548950in}}%
\pgfpathlineto{\pgfqpoint{5.113936in}{2.546625in}}%
\pgfpathlineto{\pgfqpoint{5.122963in}{2.533222in}}%
\pgfpathlineto{\pgfqpoint{5.131990in}{2.512877in}}%
\pgfpathlineto{\pgfqpoint{5.141017in}{2.474792in}}%
\pgfpathlineto{\pgfqpoint{5.159072in}{2.400294in}}%
\pgfpathlineto{\pgfqpoint{5.168099in}{2.371891in}}%
\pgfpathlineto{\pgfqpoint{5.177126in}{2.348878in}}%
\pgfpathlineto{\pgfqpoint{5.186153in}{2.328736in}}%
\pgfpathlineto{\pgfqpoint{5.195181in}{2.305311in}}%
\pgfpathlineto{\pgfqpoint{5.204208in}{2.300791in}}%
\pgfpathlineto{\pgfqpoint{5.213235in}{2.300690in}}%
\pgfpathlineto{\pgfqpoint{5.222262in}{2.290833in}}%
\pgfpathlineto{\pgfqpoint{5.231289in}{2.280496in}}%
\pgfpathlineto{\pgfqpoint{5.240317in}{2.265066in}}%
\pgfpathlineto{\pgfqpoint{5.249344in}{2.240435in}}%
\pgfpathlineto{\pgfqpoint{5.258371in}{2.202216in}}%
\pgfpathlineto{\pgfqpoint{5.267398in}{2.142034in}}%
\pgfpathlineto{\pgfqpoint{5.276426in}{1.999735in}}%
\pgfpathlineto{\pgfqpoint{5.285453in}{1.965221in}}%
\pgfpathlineto{\pgfqpoint{5.294480in}{2.087118in}}%
\pgfpathlineto{\pgfqpoint{5.303507in}{2.116010in}}%
\pgfpathlineto{\pgfqpoint{5.312534in}{2.142433in}}%
\pgfpathlineto{\pgfqpoint{5.321562in}{2.136420in}}%
\pgfpathlineto{\pgfqpoint{5.330589in}{2.143557in}}%
\pgfpathlineto{\pgfqpoint{5.339616in}{2.122883in}}%
\pgfpathlineto{\pgfqpoint{5.348643in}{2.112070in}}%
\pgfpathlineto{\pgfqpoint{5.357670in}{2.075791in}}%
\pgfpathlineto{\pgfqpoint{5.366698in}{2.106603in}}%
\pgfpathlineto{\pgfqpoint{5.375725in}{2.162475in}}%
\pgfpathlineto{\pgfqpoint{5.384752in}{2.182478in}}%
\pgfpathlineto{\pgfqpoint{5.393779in}{2.207605in}}%
\pgfpathlineto{\pgfqpoint{5.402806in}{2.213887in}}%
\pgfpathlineto{\pgfqpoint{5.411834in}{2.226919in}}%
\pgfpathlineto{\pgfqpoint{5.420861in}{2.237921in}}%
\pgfpathlineto{\pgfqpoint{5.429888in}{2.255976in}}%
\pgfpathlineto{\pgfqpoint{5.438915in}{2.264144in}}%
\pgfpathlineto{\pgfqpoint{5.447942in}{2.285480in}}%
\pgfpathlineto{\pgfqpoint{5.456970in}{2.303378in}}%
\pgfpathlineto{\pgfqpoint{5.475024in}{2.327587in}}%
\pgfpathlineto{\pgfqpoint{5.484051in}{2.351441in}}%
\pgfpathlineto{\pgfqpoint{5.502106in}{2.388691in}}%
\pgfpathlineto{\pgfqpoint{5.511133in}{2.403314in}}%
\pgfpathlineto{\pgfqpoint{5.520160in}{2.407724in}}%
\pgfpathlineto{\pgfqpoint{5.529187in}{2.405394in}}%
\pgfpathlineto{\pgfqpoint{5.538215in}{2.404000in}}%
\pgfpathlineto{\pgfqpoint{5.547242in}{2.400045in}}%
\pgfpathlineto{\pgfqpoint{5.556269in}{2.386302in}}%
\pgfpathlineto{\pgfqpoint{5.565296in}{2.376187in}}%
\pgfpathlineto{\pgfqpoint{5.574323in}{2.370035in}}%
\pgfpathlineto{\pgfqpoint{5.583351in}{2.371053in}}%
\pgfpathlineto{\pgfqpoint{5.592378in}{2.345855in}}%
\pgfpathlineto{\pgfqpoint{5.601405in}{2.334065in}}%
\pgfpathlineto{\pgfqpoint{5.610432in}{2.331840in}}%
\pgfpathlineto{\pgfqpoint{5.619459in}{2.326720in}}%
\pgfpathlineto{\pgfqpoint{5.628487in}{2.313419in}}%
\pgfpathlineto{\pgfqpoint{5.637514in}{2.312087in}}%
\pgfpathlineto{\pgfqpoint{5.646541in}{2.303044in}}%
\pgfpathlineto{\pgfqpoint{5.655568in}{2.299053in}}%
\pgfpathlineto{\pgfqpoint{5.664596in}{2.284184in}}%
\pgfpathlineto{\pgfqpoint{5.673623in}{2.267567in}}%
\pgfpathlineto{\pgfqpoint{5.682650in}{2.248531in}}%
\pgfpathlineto{\pgfqpoint{5.691677in}{2.236782in}}%
\pgfpathlineto{\pgfqpoint{5.700704in}{2.243117in}}%
\pgfpathlineto{\pgfqpoint{5.709732in}{2.248878in}}%
\pgfpathlineto{\pgfqpoint{5.718759in}{2.247954in}}%
\pgfpathlineto{\pgfqpoint{5.727786in}{2.236839in}}%
\pgfpathlineto{\pgfqpoint{5.736813in}{2.247601in}}%
\pgfpathlineto{\pgfqpoint{5.745840in}{2.264941in}}%
\pgfpathlineto{\pgfqpoint{5.754868in}{2.267115in}}%
\pgfpathlineto{\pgfqpoint{5.763895in}{2.234549in}}%
\pgfpathlineto{\pgfqpoint{5.772922in}{2.188823in}}%
\pgfpathlineto{\pgfqpoint{5.790976in}{2.264033in}}%
\pgfpathlineto{\pgfqpoint{5.800004in}{2.265025in}}%
\pgfpathlineto{\pgfqpoint{5.809031in}{2.265180in}}%
\pgfpathlineto{\pgfqpoint{5.818058in}{2.266254in}}%
\pgfpathlineto{\pgfqpoint{5.827085in}{2.258933in}}%
\pgfpathlineto{\pgfqpoint{5.836112in}{2.249620in}}%
\pgfpathlineto{\pgfqpoint{5.845140in}{2.245579in}}%
\pgfpathlineto{\pgfqpoint{5.854167in}{2.236430in}}%
\pgfpathlineto{\pgfqpoint{5.863194in}{2.239912in}}%
\pgfpathlineto{\pgfqpoint{5.872221in}{2.242959in}}%
\pgfpathlineto{\pgfqpoint{5.881249in}{2.234553in}}%
\pgfpathlineto{\pgfqpoint{5.890276in}{2.226934in}}%
\pgfpathlineto{\pgfqpoint{5.899303in}{2.225253in}}%
\pgfpathlineto{\pgfqpoint{5.908330in}{2.221009in}}%
\pgfpathlineto{\pgfqpoint{5.917357in}{2.218803in}}%
\pgfpathlineto{\pgfqpoint{5.926385in}{2.212416in}}%
\pgfpathlineto{\pgfqpoint{5.935412in}{2.211598in}}%
\pgfpathlineto{\pgfqpoint{5.953466in}{2.202862in}}%
\pgfpathlineto{\pgfqpoint{5.962493in}{2.191218in}}%
\pgfpathlineto{\pgfqpoint{5.971521in}{2.185106in}}%
\pgfpathlineto{\pgfqpoint{5.980548in}{2.176739in}}%
\pgfpathlineto{\pgfqpoint{5.989575in}{2.164618in}}%
\pgfpathlineto{\pgfqpoint{5.998602in}{2.121917in}}%
\pgfpathlineto{\pgfqpoint{6.007629in}{2.070282in}}%
\pgfpathlineto{\pgfqpoint{6.016657in}{1.875367in}}%
\pgfpathlineto{\pgfqpoint{6.025684in}{1.901356in}}%
\pgfpathlineto{\pgfqpoint{6.034711in}{2.220044in}}%
\pgfpathlineto{\pgfqpoint{6.043738in}{2.393705in}}%
\pgfpathlineto{\pgfqpoint{6.052765in}{2.595160in}}%
\pgfpathlineto{\pgfqpoint{6.061793in}{2.765743in}}%
\pgfpathlineto{\pgfqpoint{6.070820in}{2.704797in}}%
\pgfpathlineto{\pgfqpoint{6.079847in}{2.637382in}}%
\pgfpathlineto{\pgfqpoint{6.088874in}{2.580369in}}%
\pgfpathlineto{\pgfqpoint{6.097902in}{2.542229in}}%
\pgfpathlineto{\pgfqpoint{6.106929in}{2.526174in}}%
\pgfpathlineto{\pgfqpoint{6.115956in}{2.496515in}}%
\pgfpathlineto{\pgfqpoint{6.124983in}{2.479692in}}%
\pgfpathlineto{\pgfqpoint{6.134010in}{2.453924in}}%
\pgfpathlineto{\pgfqpoint{6.143038in}{2.451719in}}%
\pgfpathlineto{\pgfqpoint{6.152065in}{2.435597in}}%
\pgfpathlineto{\pgfqpoint{6.161092in}{2.421251in}}%
\pgfpathlineto{\pgfqpoint{6.170119in}{2.403394in}}%
\pgfpathlineto{\pgfqpoint{6.179146in}{2.410434in}}%
\pgfpathlineto{\pgfqpoint{6.188174in}{2.396302in}}%
\pgfpathlineto{\pgfqpoint{6.197201in}{2.383578in}}%
\pgfpathlineto{\pgfqpoint{6.206228in}{2.374020in}}%
\pgfpathlineto{\pgfqpoint{6.215255in}{2.368986in}}%
\pgfpathlineto{\pgfqpoint{6.224282in}{2.369029in}}%
\pgfpathlineto{\pgfqpoint{6.233310in}{2.364306in}}%
\pgfpathlineto{\pgfqpoint{6.242337in}{2.348112in}}%
\pgfpathlineto{\pgfqpoint{6.251364in}{2.333240in}}%
\pgfpathlineto{\pgfqpoint{6.260391in}{2.313760in}}%
\pgfpathlineto{\pgfqpoint{6.269419in}{2.317224in}}%
\pgfpathlineto{\pgfqpoint{6.278446in}{2.313407in}}%
\pgfpathlineto{\pgfqpoint{6.287473in}{2.290698in}}%
\pgfpathlineto{\pgfqpoint{6.296500in}{2.271512in}}%
\pgfpathlineto{\pgfqpoint{6.305527in}{2.267897in}}%
\pgfpathlineto{\pgfqpoint{6.314555in}{2.274088in}}%
\pgfpathlineto{\pgfqpoint{6.323582in}{2.258813in}}%
\pgfpathlineto{\pgfqpoint{6.332609in}{2.237884in}}%
\pgfpathlineto{\pgfqpoint{6.341636in}{2.237081in}}%
\pgfpathlineto{\pgfqpoint{6.350663in}{2.227256in}}%
\pgfpathlineto{\pgfqpoint{6.359691in}{2.228167in}}%
\pgfpathlineto{\pgfqpoint{6.368718in}{2.210320in}}%
\pgfpathlineto{\pgfqpoint{6.377745in}{2.186294in}}%
\pgfpathlineto{\pgfqpoint{6.386772in}{2.195806in}}%
\pgfpathlineto{\pgfqpoint{6.395799in}{2.189103in}}%
\pgfpathlineto{\pgfqpoint{6.404827in}{2.165224in}}%
\pgfpathlineto{\pgfqpoint{6.413854in}{2.143122in}}%
\pgfpathlineto{\pgfqpoint{6.431908in}{2.149145in}}%
\pgfpathlineto{\pgfqpoint{6.440935in}{2.141304in}}%
\pgfpathlineto{\pgfqpoint{6.449963in}{2.122871in}}%
\pgfpathlineto{\pgfqpoint{6.458990in}{2.112450in}}%
\pgfpathlineto{\pgfqpoint{6.468017in}{2.106805in}}%
\pgfpathlineto{\pgfqpoint{6.477044in}{2.111461in}}%
\pgfpathlineto{\pgfqpoint{6.486072in}{2.124335in}}%
\pgfpathlineto{\pgfqpoint{6.495099in}{2.128818in}}%
\pgfpathlineto{\pgfqpoint{6.504126in}{2.128269in}}%
\pgfpathlineto{\pgfqpoint{6.513153in}{2.125620in}}%
\pgfpathlineto{\pgfqpoint{6.522180in}{2.119389in}}%
\pgfpathlineto{\pgfqpoint{6.531208in}{2.122487in}}%
\pgfpathlineto{\pgfqpoint{6.540235in}{2.135991in}}%
\pgfpathlineto{\pgfqpoint{6.549262in}{2.150969in}}%
\pgfpathlineto{\pgfqpoint{6.558289in}{2.159241in}}%
\pgfpathlineto{\pgfqpoint{6.567316in}{2.159848in}}%
\pgfpathlineto{\pgfqpoint{6.594398in}{2.194189in}}%
\pgfpathlineto{\pgfqpoint{6.603425in}{2.216378in}}%
\pgfpathlineto{\pgfqpoint{6.612452in}{2.240110in}}%
\pgfpathlineto{\pgfqpoint{6.621480in}{2.292532in}}%
\pgfpathlineto{\pgfqpoint{6.630507in}{2.333730in}}%
\pgfpathlineto{\pgfqpoint{6.639534in}{2.407918in}}%
\pgfpathlineto{\pgfqpoint{6.648561in}{2.472735in}}%
\pgfpathlineto{\pgfqpoint{6.657588in}{2.580422in}}%
\pgfpathlineto{\pgfqpoint{6.666616in}{2.699178in}}%
\pgfpathlineto{\pgfqpoint{6.675643in}{2.728847in}}%
\pgfpathlineto{\pgfqpoint{6.684670in}{2.753738in}}%
\pgfpathlineto{\pgfqpoint{6.693697in}{2.772612in}}%
\pgfpathlineto{\pgfqpoint{6.702725in}{2.751137in}}%
\pgfpathlineto{\pgfqpoint{6.711752in}{2.576390in}}%
\pgfpathlineto{\pgfqpoint{6.720779in}{2.374436in}}%
\pgfpathlineto{\pgfqpoint{6.729806in}{2.659867in}}%
\pgfpathlineto{\pgfqpoint{6.738833in}{2.982511in}}%
\pgfpathlineto{\pgfqpoint{6.747861in}{3.200747in}}%
\pgfpathlineto{\pgfqpoint{6.756888in}{3.560282in}}%
\pgfpathlineto{\pgfqpoint{6.765915in}{3.590954in}}%
\pgfpathlineto{\pgfqpoint{6.774942in}{3.348993in}}%
\pgfpathlineto{\pgfqpoint{6.783969in}{3.190076in}}%
\pgfpathlineto{\pgfqpoint{6.792997in}{3.069390in}}%
\pgfpathlineto{\pgfqpoint{6.802024in}{3.021099in}}%
\pgfpathlineto{\pgfqpoint{6.811051in}{3.000837in}}%
\pgfpathlineto{\pgfqpoint{6.820078in}{2.929329in}}%
\pgfpathlineto{\pgfqpoint{6.829105in}{2.885341in}}%
\pgfpathlineto{\pgfqpoint{6.838133in}{2.828261in}}%
\pgfpathlineto{\pgfqpoint{6.847160in}{2.799773in}}%
\pgfpathlineto{\pgfqpoint{6.856187in}{2.769847in}}%
\pgfpathlineto{\pgfqpoint{6.865214in}{2.707502in}}%
\pgfpathlineto{\pgfqpoint{6.874242in}{2.589371in}}%
\pgfpathlineto{\pgfqpoint{6.883269in}{2.534570in}}%
\pgfpathlineto{\pgfqpoint{6.892296in}{2.367665in}}%
\pgfpathlineto{\pgfqpoint{6.901323in}{2.256897in}}%
\pgfpathlineto{\pgfqpoint{6.910350in}{2.066260in}}%
\pgfpathlineto{\pgfqpoint{6.919378in}{1.863747in}}%
\pgfpathlineto{\pgfqpoint{6.928405in}{1.263856in}}%
\pgfpathlineto{\pgfqpoint{6.937432in}{1.275442in}}%
\pgfpathlineto{\pgfqpoint{6.946459in}{1.930804in}}%
\pgfpathlineto{\pgfqpoint{6.955486in}{2.290372in}}%
\pgfpathlineto{\pgfqpoint{6.964514in}{2.550785in}}%
\pgfpathlineto{\pgfqpoint{6.973541in}{2.128492in}}%
\pgfpathlineto{\pgfqpoint{6.982568in}{1.691387in}}%
\pgfpathlineto{\pgfqpoint{6.991595in}{1.761433in}}%
\pgfpathlineto{\pgfqpoint{7.000622in}{2.048948in}}%
\pgfpathlineto{\pgfqpoint{7.009650in}{2.255798in}}%
\pgfpathlineto{\pgfqpoint{7.018677in}{2.370536in}}%
\pgfpathlineto{\pgfqpoint{7.027704in}{2.462204in}}%
\pgfpathlineto{\pgfqpoint{7.036731in}{2.557164in}}%
\pgfpathlineto{\pgfqpoint{7.045758in}{2.619961in}}%
\pgfpathlineto{\pgfqpoint{7.054786in}{2.667579in}}%
\pgfpathlineto{\pgfqpoint{7.063813in}{2.707860in}}%
\pgfpathlineto{\pgfqpoint{7.072840in}{2.730701in}}%
\pgfpathlineto{\pgfqpoint{7.081867in}{2.750119in}}%
\pgfpathlineto{\pgfqpoint{7.090895in}{2.752742in}}%
\pgfpathlineto{\pgfqpoint{7.099922in}{2.731679in}}%
\pgfpathlineto{\pgfqpoint{7.108949in}{2.749842in}}%
\pgfpathlineto{\pgfqpoint{7.117976in}{2.751844in}}%
\pgfpathlineto{\pgfqpoint{7.127003in}{2.758736in}}%
\pgfpathlineto{\pgfqpoint{7.136031in}{2.738124in}}%
\pgfpathlineto{\pgfqpoint{7.145058in}{2.726599in}}%
\pgfpathlineto{\pgfqpoint{7.154085in}{2.719800in}}%
\pgfpathlineto{\pgfqpoint{7.163112in}{2.725524in}}%
\pgfpathlineto{\pgfqpoint{7.172139in}{2.738709in}}%
\pgfpathlineto{\pgfqpoint{7.181167in}{2.742003in}}%
\pgfpathlineto{\pgfqpoint{7.190194in}{2.769027in}}%
\pgfpathlineto{\pgfqpoint{7.199221in}{2.844055in}}%
\pgfpathlineto{\pgfqpoint{7.208248in}{2.913014in}}%
\pgfpathlineto{\pgfqpoint{7.217275in}{3.298101in}}%
\pgfpathlineto{\pgfqpoint{7.226303in}{3.164538in}}%
\pgfpathlineto{\pgfqpoint{7.235330in}{2.793056in}}%
\pgfpathlineto{\pgfqpoint{7.244357in}{2.753024in}}%
\pgfpathlineto{\pgfqpoint{7.253384in}{2.645531in}}%
\pgfpathlineto{\pgfqpoint{7.262412in}{2.623308in}}%
\pgfpathlineto{\pgfqpoint{7.271439in}{2.556610in}}%
\pgfpathlineto{\pgfqpoint{7.280466in}{2.542854in}}%
\pgfpathlineto{\pgfqpoint{7.289493in}{2.509173in}}%
\pgfpathlineto{\pgfqpoint{7.298520in}{2.469422in}}%
\pgfpathlineto{\pgfqpoint{7.307548in}{2.427610in}}%
\pgfpathlineto{\pgfqpoint{7.316575in}{2.428883in}}%
\pgfpathlineto{\pgfqpoint{7.325602in}{2.398260in}}%
\pgfpathlineto{\pgfqpoint{7.334629in}{2.371330in}}%
\pgfpathlineto{\pgfqpoint{7.343656in}{2.356580in}}%
\pgfpathlineto{\pgfqpoint{7.352684in}{2.333133in}}%
\pgfpathlineto{\pgfqpoint{7.361711in}{2.314687in}}%
\pgfpathlineto{\pgfqpoint{7.370738in}{2.321528in}}%
\pgfpathlineto{\pgfqpoint{7.379765in}{2.272213in}}%
\pgfpathlineto{\pgfqpoint{7.388792in}{2.240520in}}%
\pgfpathlineto{\pgfqpoint{7.397820in}{2.224537in}}%
\pgfpathlineto{\pgfqpoint{7.406847in}{2.224835in}}%
\pgfpathlineto{\pgfqpoint{7.415874in}{2.230518in}}%
\pgfpathlineto{\pgfqpoint{7.424901in}{2.239824in}}%
\pgfpathlineto{\pgfqpoint{7.433928in}{2.238277in}}%
\pgfpathlineto{\pgfqpoint{7.442956in}{2.223159in}}%
\pgfpathlineto{\pgfqpoint{7.451983in}{2.232565in}}%
\pgfpathlineto{\pgfqpoint{7.461010in}{2.231583in}}%
\pgfpathlineto{\pgfqpoint{7.470037in}{2.212875in}}%
\pgfpathlineto{\pgfqpoint{7.479065in}{2.211177in}}%
\pgfpathlineto{\pgfqpoint{7.488092in}{2.195066in}}%
\pgfpathlineto{\pgfqpoint{7.497119in}{2.183415in}}%
\pgfpathlineto{\pgfqpoint{7.506146in}{2.177100in}}%
\pgfpathlineto{\pgfqpoint{7.515173in}{2.169625in}}%
\pgfpathlineto{\pgfqpoint{7.524201in}{2.146962in}}%
\pgfpathlineto{\pgfqpoint{7.533228in}{2.120471in}}%
\pgfpathlineto{\pgfqpoint{7.542255in}{2.086797in}}%
\pgfpathlineto{\pgfqpoint{7.551282in}{2.080916in}}%
\pgfpathlineto{\pgfqpoint{7.560309in}{2.076423in}}%
\pgfpathlineto{\pgfqpoint{7.569337in}{2.076193in}}%
\pgfpathlineto{\pgfqpoint{7.578364in}{2.081485in}}%
\pgfpathlineto{\pgfqpoint{7.587391in}{2.077944in}}%
\pgfpathlineto{\pgfqpoint{7.596418in}{2.064627in}}%
\pgfpathlineto{\pgfqpoint{7.605445in}{2.073670in}}%
\pgfpathlineto{\pgfqpoint{7.614473in}{2.085723in}}%
\pgfpathlineto{\pgfqpoint{7.623500in}{2.083044in}}%
\pgfpathlineto{\pgfqpoint{7.632527in}{2.085622in}}%
\pgfpathlineto{\pgfqpoint{7.641554in}{2.113111in}}%
\pgfpathlineto{\pgfqpoint{7.650581in}{2.117490in}}%
\pgfpathlineto{\pgfqpoint{7.659609in}{2.124108in}}%
\pgfpathlineto{\pgfqpoint{7.668636in}{2.126521in}}%
\pgfpathlineto{\pgfqpoint{7.677663in}{2.138002in}}%
\pgfpathlineto{\pgfqpoint{7.686690in}{2.169454in}}%
\pgfpathlineto{\pgfqpoint{7.695718in}{2.190895in}}%
\pgfpathlineto{\pgfqpoint{7.704745in}{2.175553in}}%
\pgfpathlineto{\pgfqpoint{7.713772in}{2.152589in}}%
\pgfpathlineto{\pgfqpoint{7.722799in}{2.110624in}}%
\pgfpathlineto{\pgfqpoint{7.731826in}{2.053997in}}%
\pgfpathlineto{\pgfqpoint{7.740854in}{1.984388in}}%
\pgfpathlineto{\pgfqpoint{7.749881in}{1.930859in}}%
\pgfpathlineto{\pgfqpoint{7.758908in}{1.812401in}}%
\pgfpathlineto{\pgfqpoint{7.767935in}{1.764493in}}%
\pgfpathlineto{\pgfqpoint{7.795017in}{1.517375in}}%
\pgfpathlineto{\pgfqpoint{7.804044in}{1.508272in}}%
\pgfpathlineto{\pgfqpoint{7.813071in}{1.549428in}}%
\pgfpathlineto{\pgfqpoint{7.822098in}{1.626307in}}%
\pgfpathlineto{\pgfqpoint{7.831126in}{1.688297in}}%
\pgfpathlineto{\pgfqpoint{7.840153in}{1.759223in}}%
\pgfpathlineto{\pgfqpoint{7.849180in}{1.826351in}}%
\pgfpathlineto{\pgfqpoint{7.858207in}{1.885765in}}%
\pgfpathlineto{\pgfqpoint{7.867235in}{1.927147in}}%
\pgfpathlineto{\pgfqpoint{7.876262in}{1.944206in}}%
\pgfpathlineto{\pgfqpoint{7.885289in}{1.975809in}}%
\pgfpathlineto{\pgfqpoint{7.894316in}{1.988876in}}%
\pgfpathlineto{\pgfqpoint{7.903343in}{1.996011in}}%
\pgfpathlineto{\pgfqpoint{7.912371in}{1.994690in}}%
\pgfpathlineto{\pgfqpoint{7.921398in}{2.000228in}}%
\pgfpathlineto{\pgfqpoint{7.930425in}{1.995159in}}%
\pgfpathlineto{\pgfqpoint{7.939452in}{1.997441in}}%
\pgfpathlineto{\pgfqpoint{7.948479in}{1.983770in}}%
\pgfpathlineto{\pgfqpoint{7.957507in}{1.982379in}}%
\pgfpathlineto{\pgfqpoint{7.966534in}{1.965561in}}%
\pgfpathlineto{\pgfqpoint{7.975561in}{1.957437in}}%
\pgfpathlineto{\pgfqpoint{7.984588in}{1.965581in}}%
\pgfpathlineto{\pgfqpoint{7.993615in}{1.978462in}}%
\pgfpathlineto{\pgfqpoint{8.002643in}{1.987093in}}%
\pgfpathlineto{\pgfqpoint{8.011670in}{1.988655in}}%
\pgfpathlineto{\pgfqpoint{8.020697in}{1.988267in}}%
\pgfpathlineto{\pgfqpoint{8.029724in}{1.985409in}}%
\pgfpathlineto{\pgfqpoint{8.038751in}{1.972964in}}%
\pgfpathlineto{\pgfqpoint{8.047779in}{1.981275in}}%
\pgfpathlineto{\pgfqpoint{8.056806in}{1.951510in}}%
\pgfpathlineto{\pgfqpoint{8.065833in}{1.960160in}}%
\pgfpathlineto{\pgfqpoint{8.074860in}{1.948652in}}%
\pgfpathlineto{\pgfqpoint{8.083888in}{1.921306in}}%
\pgfpathlineto{\pgfqpoint{8.092915in}{1.912366in}}%
\pgfpathlineto{\pgfqpoint{8.101942in}{1.903034in}}%
\pgfpathlineto{\pgfqpoint{8.110969in}{1.902865in}}%
\pgfpathlineto{\pgfqpoint{8.119996in}{1.928864in}}%
\pgfpathlineto{\pgfqpoint{8.129024in}{1.953939in}}%
\pgfpathlineto{\pgfqpoint{8.138051in}{1.977617in}}%
\pgfpathlineto{\pgfqpoint{8.147078in}{1.999121in}}%
\pgfpathlineto{\pgfqpoint{8.156105in}{2.012503in}}%
\pgfpathlineto{\pgfqpoint{8.165132in}{2.044972in}}%
\pgfpathlineto{\pgfqpoint{8.174160in}{2.050322in}}%
\pgfpathlineto{\pgfqpoint{8.183187in}{2.068106in}}%
\pgfpathlineto{\pgfqpoint{8.192214in}{2.076147in}}%
\pgfpathlineto{\pgfqpoint{8.201241in}{2.085030in}}%
\pgfpathlineto{\pgfqpoint{8.210268in}{2.096054in}}%
\pgfpathlineto{\pgfqpoint{8.219296in}{2.123262in}}%
\pgfpathlineto{\pgfqpoint{8.228323in}{2.130511in}}%
\pgfpathlineto{\pgfqpoint{8.237350in}{2.135775in}}%
\pgfpathlineto{\pgfqpoint{8.255404in}{2.170202in}}%
\pgfpathlineto{\pgfqpoint{8.264432in}{2.171953in}}%
\pgfpathlineto{\pgfqpoint{8.273459in}{2.167729in}}%
\pgfpathlineto{\pgfqpoint{8.282486in}{2.160431in}}%
\pgfpathlineto{\pgfqpoint{8.291513in}{2.135873in}}%
\pgfpathlineto{\pgfqpoint{8.300541in}{2.090671in}}%
\pgfpathlineto{\pgfqpoint{8.309568in}{2.065628in}}%
\pgfpathlineto{\pgfqpoint{8.318595in}{2.046369in}}%
\pgfpathlineto{\pgfqpoint{8.327622in}{2.017666in}}%
\pgfpathlineto{\pgfqpoint{8.336649in}{1.920417in}}%
\pgfpathlineto{\pgfqpoint{8.345677in}{1.896448in}}%
\pgfpathlineto{\pgfqpoint{8.354704in}{1.868760in}}%
\pgfpathlineto{\pgfqpoint{8.363731in}{1.870072in}}%
\pgfpathlineto{\pgfqpoint{8.372758in}{1.878179in}}%
\pgfpathlineto{\pgfqpoint{8.381785in}{1.879219in}}%
\pgfpathlineto{\pgfqpoint{8.390813in}{1.875384in}}%
\pgfpathlineto{\pgfqpoint{8.399840in}{1.880902in}}%
\pgfpathlineto{\pgfqpoint{8.408867in}{1.897612in}}%
\pgfpathlineto{\pgfqpoint{8.417894in}{1.901499in}}%
\pgfpathlineto{\pgfqpoint{8.426921in}{1.911777in}}%
\pgfpathlineto{\pgfqpoint{8.435949in}{1.931950in}}%
\pgfpathlineto{\pgfqpoint{8.444976in}{1.929588in}}%
\pgfpathlineto{\pgfqpoint{8.454003in}{1.937767in}}%
\pgfpathlineto{\pgfqpoint{8.463030in}{1.948451in}}%
\pgfpathlineto{\pgfqpoint{8.472058in}{1.940145in}}%
\pgfpathlineto{\pgfqpoint{8.481085in}{2.006322in}}%
\pgfpathlineto{\pgfqpoint{8.490112in}{2.088997in}}%
\pgfpathlineto{\pgfqpoint{8.508166in}{1.840458in}}%
\pgfpathlineto{\pgfqpoint{8.517194in}{1.748660in}}%
\pgfpathlineto{\pgfqpoint{8.526221in}{1.714028in}}%
\pgfpathlineto{\pgfqpoint{8.535248in}{1.695454in}}%
\pgfpathlineto{\pgfqpoint{8.544275in}{1.694797in}}%
\pgfpathlineto{\pgfqpoint{8.553302in}{1.678840in}}%
\pgfpathlineto{\pgfqpoint{8.562330in}{1.682632in}}%
\pgfpathlineto{\pgfqpoint{8.571357in}{1.729849in}}%
\pgfpathlineto{\pgfqpoint{8.580384in}{1.798727in}}%
\pgfpathlineto{\pgfqpoint{8.589411in}{1.848892in}}%
\pgfpathlineto{\pgfqpoint{8.598438in}{1.881034in}}%
\pgfpathlineto{\pgfqpoint{8.607466in}{1.933364in}}%
\pgfpathlineto{\pgfqpoint{8.616493in}{1.983030in}}%
\pgfpathlineto{\pgfqpoint{8.625520in}{2.027257in}}%
\pgfpathlineto{\pgfqpoint{8.643574in}{2.091453in}}%
\pgfpathlineto{\pgfqpoint{8.652602in}{2.120114in}}%
\pgfpathlineto{\pgfqpoint{8.661629in}{2.155655in}}%
\pgfpathlineto{\pgfqpoint{8.670656in}{2.203751in}}%
\pgfpathlineto{\pgfqpoint{8.679683in}{2.218782in}}%
\pgfpathlineto{\pgfqpoint{8.688711in}{2.223204in}}%
\pgfpathlineto{\pgfqpoint{8.697738in}{2.182380in}}%
\pgfpathlineto{\pgfqpoint{8.706765in}{2.157981in}}%
\pgfpathlineto{\pgfqpoint{8.715792in}{2.145080in}}%
\pgfpathlineto{\pgfqpoint{8.724819in}{2.149727in}}%
\pgfpathlineto{\pgfqpoint{8.733847in}{2.150492in}}%
\pgfpathlineto{\pgfqpoint{8.742874in}{2.156439in}}%
\pgfpathlineto{\pgfqpoint{8.751901in}{2.158868in}}%
\pgfpathlineto{\pgfqpoint{8.760928in}{2.158069in}}%
\pgfpathlineto{\pgfqpoint{8.769955in}{2.161349in}}%
\pgfpathlineto{\pgfqpoint{8.778983in}{2.160089in}}%
\pgfpathlineto{\pgfqpoint{8.788010in}{2.158401in}}%
\pgfpathlineto{\pgfqpoint{8.797037in}{2.169054in}}%
\pgfpathlineto{\pgfqpoint{8.806064in}{2.136467in}}%
\pgfpathlineto{\pgfqpoint{8.815091in}{2.134780in}}%
\pgfpathlineto{\pgfqpoint{8.824119in}{2.128829in}}%
\pgfpathlineto{\pgfqpoint{8.833146in}{2.113943in}}%
\pgfpathlineto{\pgfqpoint{8.842173in}{2.087240in}}%
\pgfpathlineto{\pgfqpoint{8.851200in}{2.084756in}}%
\pgfpathlineto{\pgfqpoint{8.860228in}{2.086988in}}%
\pgfpathlineto{\pgfqpoint{8.869255in}{2.081422in}}%
\pgfpathlineto{\pgfqpoint{8.878282in}{2.079201in}}%
\pgfpathlineto{\pgfqpoint{8.887309in}{2.096465in}}%
\pgfpathlineto{\pgfqpoint{8.896336in}{2.111659in}}%
\pgfpathlineto{\pgfqpoint{8.905364in}{2.124640in}}%
\pgfpathlineto{\pgfqpoint{8.914391in}{2.141766in}}%
\pgfpathlineto{\pgfqpoint{8.923418in}{2.160000in}}%
\pgfpathlineto{\pgfqpoint{8.932445in}{2.169610in}}%
\pgfpathlineto{\pgfqpoint{8.941472in}{2.190167in}}%
\pgfpathlineto{\pgfqpoint{8.950500in}{2.208674in}}%
\pgfpathlineto{\pgfqpoint{8.959527in}{2.239465in}}%
\pgfpathlineto{\pgfqpoint{8.968554in}{2.271691in}}%
\pgfpathlineto{\pgfqpoint{8.977581in}{2.296462in}}%
\pgfpathlineto{\pgfqpoint{8.986608in}{2.311163in}}%
\pgfpathlineto{\pgfqpoint{8.995636in}{2.314133in}}%
\pgfpathlineto{\pgfqpoint{9.004663in}{2.311940in}}%
\pgfpathlineto{\pgfqpoint{9.013690in}{2.312291in}}%
\pgfpathlineto{\pgfqpoint{9.022717in}{2.307507in}}%
\pgfpathlineto{\pgfqpoint{9.031744in}{2.288651in}}%
\pgfpathlineto{\pgfqpoint{9.040772in}{2.274710in}}%
\pgfpathlineto{\pgfqpoint{9.049799in}{2.279021in}}%
\pgfpathlineto{\pgfqpoint{9.058826in}{2.256836in}}%
\pgfpathlineto{\pgfqpoint{9.067853in}{2.249447in}}%
\pgfpathlineto{\pgfqpoint{9.076881in}{2.247907in}}%
\pgfpathlineto{\pgfqpoint{9.085908in}{2.246653in}}%
\pgfpathlineto{\pgfqpoint{9.094935in}{2.204355in}}%
\pgfpathlineto{\pgfqpoint{9.103962in}{2.165108in}}%
\pgfpathlineto{\pgfqpoint{9.112989in}{2.128592in}}%
\pgfpathlineto{\pgfqpoint{9.122017in}{2.086206in}}%
\pgfpathlineto{\pgfqpoint{9.131044in}{2.037831in}}%
\pgfpathlineto{\pgfqpoint{9.140071in}{2.008503in}}%
\pgfpathlineto{\pgfqpoint{9.149098in}{1.976274in}}%
\pgfpathlineto{\pgfqpoint{9.158125in}{1.953403in}}%
\pgfpathlineto{\pgfqpoint{9.167153in}{1.940139in}}%
\pgfpathlineto{\pgfqpoint{9.185207in}{1.900621in}}%
\pgfpathlineto{\pgfqpoint{9.194234in}{1.828543in}}%
\pgfpathlineto{\pgfqpoint{9.203261in}{1.772282in}}%
\pgfpathlineto{\pgfqpoint{9.212289in}{1.732956in}}%
\pgfpathlineto{\pgfqpoint{9.221316in}{1.667405in}}%
\pgfpathlineto{\pgfqpoint{9.230343in}{1.511068in}}%
\pgfpathlineto{\pgfqpoint{9.239370in}{1.509250in}}%
\pgfpathlineto{\pgfqpoint{9.248397in}{1.644541in}}%
\pgfpathlineto{\pgfqpoint{9.257425in}{1.755488in}}%
\pgfpathlineto{\pgfqpoint{9.266452in}{1.839173in}}%
\pgfpathlineto{\pgfqpoint{9.275479in}{1.894710in}}%
\pgfpathlineto{\pgfqpoint{9.284506in}{1.924765in}}%
\pgfpathlineto{\pgfqpoint{9.293534in}{1.922635in}}%
\pgfpathlineto{\pgfqpoint{9.302561in}{1.909080in}}%
\pgfpathlineto{\pgfqpoint{9.311588in}{1.880420in}}%
\pgfpathlineto{\pgfqpoint{9.320615in}{1.855708in}}%
\pgfpathlineto{\pgfqpoint{9.329642in}{1.853503in}}%
\pgfpathlineto{\pgfqpoint{9.338670in}{1.844842in}}%
\pgfpathlineto{\pgfqpoint{9.347697in}{1.835243in}}%
\pgfpathlineto{\pgfqpoint{9.356724in}{1.849906in}}%
\pgfpathlineto{\pgfqpoint{9.365751in}{1.861673in}}%
\pgfpathlineto{\pgfqpoint{9.374778in}{1.866452in}}%
\pgfpathlineto{\pgfqpoint{9.383806in}{1.877333in}}%
\pgfpathlineto{\pgfqpoint{9.392833in}{1.877588in}}%
\pgfpathlineto{\pgfqpoint{9.401860in}{1.879543in}}%
\pgfpathlineto{\pgfqpoint{9.410887in}{1.865409in}}%
\pgfpathlineto{\pgfqpoint{9.428942in}{1.812861in}}%
\pgfpathlineto{\pgfqpoint{9.437969in}{1.793540in}}%
\pgfpathlineto{\pgfqpoint{9.446996in}{1.772566in}}%
\pgfpathlineto{\pgfqpoint{9.456023in}{1.745697in}}%
\pgfpathlineto{\pgfqpoint{9.465051in}{1.730955in}}%
\pgfpathlineto{\pgfqpoint{9.474078in}{1.712806in}}%
\pgfpathlineto{\pgfqpoint{9.483105in}{1.684990in}}%
\pgfpathlineto{\pgfqpoint{9.492132in}{1.648744in}}%
\pgfpathlineto{\pgfqpoint{9.501159in}{1.607563in}}%
\pgfpathlineto{\pgfqpoint{9.510187in}{1.534691in}}%
\pgfpathlineto{\pgfqpoint{9.519214in}{1.490286in}}%
\pgfpathlineto{\pgfqpoint{9.528241in}{1.587850in}}%
\pgfpathlineto{\pgfqpoint{9.537268in}{1.699502in}}%
\pgfpathlineto{\pgfqpoint{9.555323in}{1.949158in}}%
\pgfpathlineto{\pgfqpoint{9.564350in}{2.017626in}}%
\pgfpathlineto{\pgfqpoint{9.573377in}{2.071976in}}%
\pgfpathlineto{\pgfqpoint{9.582404in}{2.112518in}}%
\pgfpathlineto{\pgfqpoint{9.591431in}{2.144857in}}%
\pgfpathlineto{\pgfqpoint{9.600459in}{2.151511in}}%
\pgfpathlineto{\pgfqpoint{9.609486in}{2.142617in}}%
\pgfpathlineto{\pgfqpoint{9.627540in}{2.128199in}}%
\pgfpathlineto{\pgfqpoint{9.636567in}{2.151232in}}%
\pgfpathlineto{\pgfqpoint{9.645595in}{2.155269in}}%
\pgfpathlineto{\pgfqpoint{9.654622in}{2.163494in}}%
\pgfpathlineto{\pgfqpoint{9.663649in}{2.173606in}}%
\pgfpathlineto{\pgfqpoint{9.672676in}{2.178465in}}%
\pgfpathlineto{\pgfqpoint{9.681704in}{2.185364in}}%
\pgfpathlineto{\pgfqpoint{9.690731in}{2.192738in}}%
\pgfpathlineto{\pgfqpoint{9.699758in}{2.194534in}}%
\pgfpathlineto{\pgfqpoint{9.708785in}{2.200615in}}%
\pgfpathlineto{\pgfqpoint{9.717812in}{2.184609in}}%
\pgfpathlineto{\pgfqpoint{9.726840in}{2.173708in}}%
\pgfpathlineto{\pgfqpoint{9.735867in}{2.194475in}}%
\pgfpathlineto{\pgfqpoint{9.744894in}{2.192955in}}%
\pgfpathlineto{\pgfqpoint{9.753921in}{2.188676in}}%
\pgfpathlineto{\pgfqpoint{9.762948in}{2.173379in}}%
\pgfpathlineto{\pgfqpoint{9.771976in}{2.154803in}}%
\pgfpathlineto{\pgfqpoint{9.781003in}{2.100263in}}%
\pgfpathlineto{\pgfqpoint{9.790030in}{2.028952in}}%
\pgfpathlineto{\pgfqpoint{9.799057in}{1.947281in}}%
\pgfpathlineto{\pgfqpoint{9.808084in}{2.057254in}}%
\pgfpathlineto{\pgfqpoint{9.817112in}{2.142963in}}%
\pgfpathlineto{\pgfqpoint{9.826139in}{2.205883in}}%
\pgfpathlineto{\pgfqpoint{9.835166in}{2.266371in}}%
\pgfpathlineto{\pgfqpoint{9.844193in}{2.300712in}}%
\pgfpathlineto{\pgfqpoint{9.862248in}{2.377221in}}%
\pgfpathlineto{\pgfqpoint{9.871275in}{2.436117in}}%
\pgfpathlineto{\pgfqpoint{9.880302in}{2.492581in}}%
\pgfpathlineto{\pgfqpoint{9.889329in}{2.461953in}}%
\pgfpathlineto{\pgfqpoint{9.898357in}{2.417286in}}%
\pgfpathlineto{\pgfqpoint{9.907384in}{2.404553in}}%
\pgfpathlineto{\pgfqpoint{9.916411in}{2.410595in}}%
\pgfpathlineto{\pgfqpoint{9.925438in}{2.382649in}}%
\pgfpathlineto{\pgfqpoint{9.934465in}{2.375573in}}%
\pgfpathlineto{\pgfqpoint{9.943493in}{2.365912in}}%
\pgfpathlineto{\pgfqpoint{9.952520in}{2.375718in}}%
\pgfpathlineto{\pgfqpoint{9.961547in}{2.417866in}}%
\pgfpathlineto{\pgfqpoint{9.970574in}{2.448028in}}%
\pgfpathlineto{\pgfqpoint{9.979601in}{2.489986in}}%
\pgfpathlineto{\pgfqpoint{9.988629in}{2.533820in}}%
\pgfpathlineto{\pgfqpoint{9.997656in}{2.560817in}}%
\pgfpathlineto{\pgfqpoint{10.006683in}{2.580985in}}%
\pgfpathlineto{\pgfqpoint{10.015710in}{2.592371in}}%
\pgfpathlineto{\pgfqpoint{10.033765in}{2.612388in}}%
\pgfpathlineto{\pgfqpoint{10.042792in}{2.635614in}}%
\pgfpathlineto{\pgfqpoint{10.051819in}{2.652847in}}%
\pgfpathlineto{\pgfqpoint{10.060846in}{2.685905in}}%
\pgfpathlineto{\pgfqpoint{10.069874in}{2.712752in}}%
\pgfpathlineto{\pgfqpoint{10.078901in}{2.756140in}}%
\pgfpathlineto{\pgfqpoint{10.087928in}{2.808847in}}%
\pgfpathlineto{\pgfqpoint{10.105982in}{2.996706in}}%
\pgfpathlineto{\pgfqpoint{10.115010in}{3.203416in}}%
\pgfpathlineto{\pgfqpoint{10.124037in}{3.282199in}}%
\pgfpathlineto{\pgfqpoint{10.133064in}{3.111947in}}%
\pgfpathlineto{\pgfqpoint{10.142091in}{2.975624in}}%
\pgfpathlineto{\pgfqpoint{10.151118in}{2.898003in}}%
\pgfpathlineto{\pgfqpoint{10.160146in}{2.840220in}}%
\pgfpathlineto{\pgfqpoint{10.169173in}{2.785469in}}%
\pgfpathlineto{\pgfqpoint{10.187227in}{2.703768in}}%
\pgfpathlineto{\pgfqpoint{10.196254in}{2.648349in}}%
\pgfpathlineto{\pgfqpoint{10.214309in}{2.572392in}}%
\pgfpathlineto{\pgfqpoint{10.223336in}{2.534660in}}%
\pgfpathlineto{\pgfqpoint{10.232363in}{2.522538in}}%
\pgfpathlineto{\pgfqpoint{10.241390in}{2.500631in}}%
\pgfpathlineto{\pgfqpoint{10.250418in}{2.480917in}}%
\pgfpathlineto{\pgfqpoint{10.259445in}{2.444750in}}%
\pgfpathlineto{\pgfqpoint{10.268472in}{2.444403in}}%
\pgfpathlineto{\pgfqpoint{10.277499in}{2.442179in}}%
\pgfpathlineto{\pgfqpoint{10.286527in}{2.452133in}}%
\pgfpathlineto{\pgfqpoint{10.295554in}{2.463025in}}%
\pgfpathlineto{\pgfqpoint{10.304581in}{2.472424in}}%
\pgfpathlineto{\pgfqpoint{10.313608in}{2.502034in}}%
\pgfpathlineto{\pgfqpoint{10.322635in}{2.507941in}}%
\pgfpathlineto{\pgfqpoint{10.331663in}{2.500981in}}%
\pgfpathlineto{\pgfqpoint{10.340690in}{2.505945in}}%
\pgfpathlineto{\pgfqpoint{10.349717in}{2.496318in}}%
\pgfpathlineto{\pgfqpoint{10.358744in}{2.490852in}}%
\pgfpathlineto{\pgfqpoint{10.367771in}{2.489380in}}%
\pgfpathlineto{\pgfqpoint{10.376799in}{2.490925in}}%
\pgfpathlineto{\pgfqpoint{10.385826in}{2.475808in}}%
\pgfpathlineto{\pgfqpoint{10.394853in}{2.489380in}}%
\pgfpathlineto{\pgfqpoint{10.403880in}{2.507431in}}%
\pgfpathlineto{\pgfqpoint{10.412907in}{2.503861in}}%
\pgfpathlineto{\pgfqpoint{10.421935in}{2.492623in}}%
\pgfpathlineto{\pgfqpoint{10.430962in}{2.487186in}}%
\pgfpathlineto{\pgfqpoint{10.439989in}{2.476889in}}%
\pgfpathlineto{\pgfqpoint{10.449016in}{2.462117in}}%
\pgfpathlineto{\pgfqpoint{10.458043in}{2.463300in}}%
\pgfpathlineto{\pgfqpoint{10.467071in}{2.448997in}}%
\pgfpathlineto{\pgfqpoint{10.476098in}{2.445074in}}%
\pgfpathlineto{\pgfqpoint{10.485125in}{2.452126in}}%
\pgfpathlineto{\pgfqpoint{10.494152in}{2.454773in}}%
\pgfpathlineto{\pgfqpoint{10.503180in}{2.439378in}}%
\pgfpathlineto{\pgfqpoint{10.512207in}{2.441190in}}%
\pgfpathlineto{\pgfqpoint{10.521234in}{2.450596in}}%
\pgfpathlineto{\pgfqpoint{10.530261in}{2.469194in}}%
\pgfpathlineto{\pgfqpoint{10.539288in}{2.474457in}}%
\pgfpathlineto{\pgfqpoint{10.548316in}{2.472168in}}%
\pgfpathlineto{\pgfqpoint{10.557343in}{2.476601in}}%
\pgfpathlineto{\pgfqpoint{10.575397in}{2.487736in}}%
\pgfpathlineto{\pgfqpoint{10.584424in}{2.496864in}}%
\pgfpathlineto{\pgfqpoint{10.593452in}{2.504561in}}%
\pgfpathlineto{\pgfqpoint{10.602479in}{2.531624in}}%
\pgfpathlineto{\pgfqpoint{10.611506in}{2.530853in}}%
\pgfpathlineto{\pgfqpoint{10.620533in}{2.549175in}}%
\pgfpathlineto{\pgfqpoint{10.629560in}{2.544217in}}%
\pgfpathlineto{\pgfqpoint{10.638588in}{2.551846in}}%
\pgfpathlineto{\pgfqpoint{10.647615in}{2.553127in}}%
\pgfpathlineto{\pgfqpoint{10.656642in}{2.549410in}}%
\pgfpathlineto{\pgfqpoint{10.665669in}{2.550000in}}%
\pgfpathlineto{\pgfqpoint{10.674697in}{2.551587in}}%
\pgfpathlineto{\pgfqpoint{10.683724in}{2.534902in}}%
\pgfpathlineto{\pgfqpoint{10.692751in}{2.512427in}}%
\pgfpathlineto{\pgfqpoint{10.701778in}{2.486776in}}%
\pgfpathlineto{\pgfqpoint{10.710805in}{2.449928in}}%
\pgfpathlineto{\pgfqpoint{10.719833in}{2.414299in}}%
\pgfpathlineto{\pgfqpoint{10.728860in}{2.401802in}}%
\pgfpathlineto{\pgfqpoint{10.737887in}{2.384170in}}%
\pgfpathlineto{\pgfqpoint{10.746914in}{2.365818in}}%
\pgfpathlineto{\pgfqpoint{10.755941in}{2.357239in}}%
\pgfpathlineto{\pgfqpoint{10.764969in}{2.363367in}}%
\pgfpathlineto{\pgfqpoint{10.773996in}{2.376571in}}%
\pgfpathlineto{\pgfqpoint{10.783023in}{2.379343in}}%
\pgfpathlineto{\pgfqpoint{10.792050in}{2.375535in}}%
\pgfpathlineto{\pgfqpoint{10.801077in}{2.383000in}}%
\pgfpathlineto{\pgfqpoint{10.810105in}{2.383775in}}%
\pgfpathlineto{\pgfqpoint{10.819132in}{2.387013in}}%
\pgfpathlineto{\pgfqpoint{10.828159in}{2.407104in}}%
\pgfpathlineto{\pgfqpoint{10.837186in}{2.426099in}}%
\pgfpathlineto{\pgfqpoint{10.846213in}{2.457539in}}%
\pgfpathlineto{\pgfqpoint{10.855241in}{2.441802in}}%
\pgfpathlineto{\pgfqpoint{10.864268in}{2.373415in}}%
\pgfpathlineto{\pgfqpoint{10.873295in}{2.340382in}}%
\pgfpathlineto{\pgfqpoint{10.882322in}{2.319679in}}%
\pgfpathlineto{\pgfqpoint{10.891350in}{2.292586in}}%
\pgfpathlineto{\pgfqpoint{10.909404in}{2.241097in}}%
\pgfpathlineto{\pgfqpoint{10.918431in}{2.213602in}}%
\pgfpathlineto{\pgfqpoint{10.927458in}{2.192610in}}%
\pgfpathlineto{\pgfqpoint{10.936486in}{2.177958in}}%
\pgfpathlineto{\pgfqpoint{10.945513in}{2.170339in}}%
\pgfpathlineto{\pgfqpoint{10.954540in}{2.159358in}}%
\pgfpathlineto{\pgfqpoint{10.963567in}{2.157387in}}%
\pgfpathlineto{\pgfqpoint{10.972594in}{2.152353in}}%
\pgfpathlineto{\pgfqpoint{10.981622in}{2.146616in}}%
\pgfpathlineto{\pgfqpoint{10.990649in}{2.138328in}}%
\pgfpathlineto{\pgfqpoint{10.999676in}{2.158011in}}%
\pgfpathlineto{\pgfqpoint{11.008703in}{2.161551in}}%
\pgfpathlineto{\pgfqpoint{11.017730in}{2.173114in}}%
\pgfpathlineto{\pgfqpoint{11.035785in}{2.183070in}}%
\pgfpathlineto{\pgfqpoint{11.044812in}{2.186014in}}%
\pgfpathlineto{\pgfqpoint{11.053839in}{2.184565in}}%
\pgfpathlineto{\pgfqpoint{11.062867in}{2.160874in}}%
\pgfpathlineto{\pgfqpoint{11.071894in}{2.154687in}}%
\pgfpathlineto{\pgfqpoint{11.080921in}{2.151520in}}%
\pgfpathlineto{\pgfqpoint{11.089948in}{2.152690in}}%
\pgfpathlineto{\pgfqpoint{11.098975in}{2.153119in}}%
\pgfpathlineto{\pgfqpoint{11.108003in}{2.155103in}}%
\pgfpathlineto{\pgfqpoint{11.126057in}{2.165091in}}%
\pgfpathlineto{\pgfqpoint{11.135084in}{2.168291in}}%
\pgfpathlineto{\pgfqpoint{11.144111in}{2.169078in}}%
\pgfpathlineto{\pgfqpoint{11.153139in}{2.163667in}}%
\pgfpathlineto{\pgfqpoint{11.162166in}{2.150291in}}%
\pgfpathlineto{\pgfqpoint{11.171193in}{2.110396in}}%
\pgfpathlineto{\pgfqpoint{11.180220in}{2.109258in}}%
\pgfpathlineto{\pgfqpoint{11.189247in}{2.163107in}}%
\pgfpathlineto{\pgfqpoint{11.198275in}{2.184457in}}%
\pgfpathlineto{\pgfqpoint{11.207302in}{2.193798in}}%
\pgfpathlineto{\pgfqpoint{11.216329in}{2.183149in}}%
\pgfpathlineto{\pgfqpoint{11.225356in}{2.144177in}}%
\pgfpathlineto{\pgfqpoint{11.234383in}{2.140133in}}%
\pgfpathlineto{\pgfqpoint{11.243411in}{2.157724in}}%
\pgfpathlineto{\pgfqpoint{11.252438in}{2.165216in}}%
\pgfpathlineto{\pgfqpoint{11.261465in}{2.177401in}}%
\pgfpathlineto{\pgfqpoint{11.270492in}{2.160565in}}%
\pgfpathlineto{\pgfqpoint{11.279520in}{2.152926in}}%
\pgfpathlineto{\pgfqpoint{11.288547in}{2.139568in}}%
\pgfpathlineto{\pgfqpoint{11.297574in}{2.136771in}}%
\pgfpathlineto{\pgfqpoint{11.306601in}{2.122521in}}%
\pgfpathlineto{\pgfqpoint{11.315628in}{2.118965in}}%
\pgfpathlineto{\pgfqpoint{11.324656in}{2.111405in}}%
\pgfpathlineto{\pgfqpoint{11.333683in}{2.090076in}}%
\pgfpathlineto{\pgfqpoint{11.342710in}{2.071029in}}%
\pgfpathlineto{\pgfqpoint{11.351737in}{2.060252in}}%
\pgfpathlineto{\pgfqpoint{11.360764in}{2.087298in}}%
\pgfpathlineto{\pgfqpoint{11.369792in}{2.116689in}}%
\pgfpathlineto{\pgfqpoint{11.378819in}{2.144504in}}%
\pgfpathlineto{\pgfqpoint{11.387846in}{2.170316in}}%
\pgfpathlineto{\pgfqpoint{11.396873in}{2.197601in}}%
\pgfpathlineto{\pgfqpoint{11.405900in}{2.212667in}}%
\pgfpathlineto{\pgfqpoint{11.414928in}{2.209611in}}%
\pgfpathlineto{\pgfqpoint{11.423955in}{2.205125in}}%
\pgfpathlineto{\pgfqpoint{11.432982in}{2.203668in}}%
\pgfpathlineto{\pgfqpoint{11.442009in}{2.201243in}}%
\pgfpathlineto{\pgfqpoint{11.451036in}{2.213314in}}%
\pgfpathlineto{\pgfqpoint{11.460064in}{2.227946in}}%
\pgfpathlineto{\pgfqpoint{11.469091in}{2.250949in}}%
\pgfpathlineto{\pgfqpoint{11.469091in}{2.250949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.000000in}{0.660000in}}{\pgfqpoint{9.920000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.829373,0.931257,0.610842}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.450909in}{2.071233in}}%
\pgfpathlineto{\pgfqpoint{2.459936in}{2.031265in}}%
\pgfpathlineto{\pgfqpoint{2.468964in}{2.031060in}}%
\pgfpathlineto{\pgfqpoint{2.477991in}{2.008771in}}%
\pgfpathlineto{\pgfqpoint{2.487018in}{2.018802in}}%
\pgfpathlineto{\pgfqpoint{2.496045in}{2.006068in}}%
\pgfpathlineto{\pgfqpoint{2.505072in}{1.996934in}}%
\pgfpathlineto{\pgfqpoint{2.514100in}{1.957493in}}%
\pgfpathlineto{\pgfqpoint{2.523127in}{1.928168in}}%
\pgfpathlineto{\pgfqpoint{2.532154in}{1.887858in}}%
\pgfpathlineto{\pgfqpoint{2.541181in}{1.849177in}}%
\pgfpathlineto{\pgfqpoint{2.550208in}{1.794108in}}%
\pgfpathlineto{\pgfqpoint{2.559236in}{1.720798in}}%
\pgfpathlineto{\pgfqpoint{2.568263in}{1.644598in}}%
\pgfpathlineto{\pgfqpoint{2.577290in}{1.582192in}}%
\pgfpathlineto{\pgfqpoint{2.586317in}{1.517362in}}%
\pgfpathlineto{\pgfqpoint{2.595344in}{1.473711in}}%
\pgfpathlineto{\pgfqpoint{2.604372in}{1.462343in}}%
\pgfpathlineto{\pgfqpoint{2.613399in}{1.476477in}}%
\pgfpathlineto{\pgfqpoint{2.622426in}{1.508783in}}%
\pgfpathlineto{\pgfqpoint{2.631453in}{1.566339in}}%
\pgfpathlineto{\pgfqpoint{2.640480in}{1.671739in}}%
\pgfpathlineto{\pgfqpoint{2.649508in}{1.708841in}}%
\pgfpathlineto{\pgfqpoint{2.658535in}{1.793862in}}%
\pgfpathlineto{\pgfqpoint{2.667562in}{1.797188in}}%
\pgfpathlineto{\pgfqpoint{2.676589in}{1.820899in}}%
\pgfpathlineto{\pgfqpoint{2.685617in}{1.820067in}}%
\pgfpathlineto{\pgfqpoint{2.694644in}{1.691482in}}%
\pgfpathlineto{\pgfqpoint{2.703671in}{1.406880in}}%
\pgfpathlineto{\pgfqpoint{2.712698in}{1.246980in}}%
\pgfpathlineto{\pgfqpoint{2.721725in}{1.631372in}}%
\pgfpathlineto{\pgfqpoint{2.730753in}{1.813732in}}%
\pgfpathlineto{\pgfqpoint{2.748807in}{1.991984in}}%
\pgfpathlineto{\pgfqpoint{2.757834in}{1.993595in}}%
\pgfpathlineto{\pgfqpoint{2.766861in}{2.096178in}}%
\pgfpathlineto{\pgfqpoint{2.775889in}{2.143184in}}%
\pgfpathlineto{\pgfqpoint{2.784916in}{1.799020in}}%
\pgfpathlineto{\pgfqpoint{2.793943in}{1.710452in}}%
\pgfpathlineto{\pgfqpoint{2.802970in}{1.659878in}}%
\pgfpathlineto{\pgfqpoint{2.811997in}{1.661051in}}%
\pgfpathlineto{\pgfqpoint{2.821025in}{1.668864in}}%
\pgfpathlineto{\pgfqpoint{2.830052in}{1.733307in}}%
\pgfpathlineto{\pgfqpoint{2.839079in}{1.748811in}}%
\pgfpathlineto{\pgfqpoint{2.848106in}{1.806028in}}%
\pgfpathlineto{\pgfqpoint{2.857133in}{1.838746in}}%
\pgfpathlineto{\pgfqpoint{2.866161in}{1.910255in}}%
\pgfpathlineto{\pgfqpoint{2.875188in}{1.934444in}}%
\pgfpathlineto{\pgfqpoint{2.884215in}{1.967340in}}%
\pgfpathlineto{\pgfqpoint{2.893242in}{2.001933in}}%
\pgfpathlineto{\pgfqpoint{2.902270in}{2.041489in}}%
\pgfpathlineto{\pgfqpoint{2.911297in}{2.039367in}}%
\pgfpathlineto{\pgfqpoint{2.920324in}{2.029419in}}%
\pgfpathlineto{\pgfqpoint{2.929351in}{2.001301in}}%
\pgfpathlineto{\pgfqpoint{2.947406in}{1.928707in}}%
\pgfpathlineto{\pgfqpoint{2.956433in}{1.929739in}}%
\pgfpathlineto{\pgfqpoint{2.965460in}{1.911254in}}%
\pgfpathlineto{\pgfqpoint{2.974487in}{1.887735in}}%
\pgfpathlineto{\pgfqpoint{2.983514in}{1.861469in}}%
\pgfpathlineto{\pgfqpoint{2.992542in}{1.853035in}}%
\pgfpathlineto{\pgfqpoint{3.001569in}{1.830493in}}%
\pgfpathlineto{\pgfqpoint{3.010596in}{1.810117in}}%
\pgfpathlineto{\pgfqpoint{3.019623in}{1.780008in}}%
\pgfpathlineto{\pgfqpoint{3.028650in}{1.775106in}}%
\pgfpathlineto{\pgfqpoint{3.037678in}{1.755717in}}%
\pgfpathlineto{\pgfqpoint{3.046705in}{1.727742in}}%
\pgfpathlineto{\pgfqpoint{3.055732in}{1.684091in}}%
\pgfpathlineto{\pgfqpoint{3.064759in}{1.646898in}}%
\pgfpathlineto{\pgfqpoint{3.073787in}{1.718575in}}%
\pgfpathlineto{\pgfqpoint{3.082814in}{1.805386in}}%
\pgfpathlineto{\pgfqpoint{3.091841in}{1.883591in}}%
\pgfpathlineto{\pgfqpoint{3.100868in}{1.988182in}}%
\pgfpathlineto{\pgfqpoint{3.109895in}{2.032401in}}%
\pgfpathlineto{\pgfqpoint{3.118923in}{2.083796in}}%
\pgfpathlineto{\pgfqpoint{3.127950in}{1.944496in}}%
\pgfpathlineto{\pgfqpoint{3.136977in}{1.831141in}}%
\pgfpathlineto{\pgfqpoint{3.146004in}{1.885276in}}%
\pgfpathlineto{\pgfqpoint{3.155031in}{1.950636in}}%
\pgfpathlineto{\pgfqpoint{3.164059in}{1.968583in}}%
\pgfpathlineto{\pgfqpoint{3.173086in}{2.012259in}}%
\pgfpathlineto{\pgfqpoint{3.182113in}{2.014690in}}%
\pgfpathlineto{\pgfqpoint{3.191140in}{2.017657in}}%
\pgfpathlineto{\pgfqpoint{3.200167in}{2.040504in}}%
\pgfpathlineto{\pgfqpoint{3.209195in}{2.058901in}}%
\pgfpathlineto{\pgfqpoint{3.218222in}{2.043553in}}%
\pgfpathlineto{\pgfqpoint{3.227249in}{2.088538in}}%
\pgfpathlineto{\pgfqpoint{3.236276in}{2.280543in}}%
\pgfpathlineto{\pgfqpoint{3.245303in}{2.439816in}}%
\pgfpathlineto{\pgfqpoint{3.254331in}{2.359188in}}%
\pgfpathlineto{\pgfqpoint{3.263358in}{1.997801in}}%
\pgfpathlineto{\pgfqpoint{3.272385in}{1.917139in}}%
\pgfpathlineto{\pgfqpoint{3.281412in}{2.013211in}}%
\pgfpathlineto{\pgfqpoint{3.290440in}{2.064597in}}%
\pgfpathlineto{\pgfqpoint{3.299467in}{2.047519in}}%
\pgfpathlineto{\pgfqpoint{3.308494in}{2.102568in}}%
\pgfpathlineto{\pgfqpoint{3.317521in}{2.190791in}}%
\pgfpathlineto{\pgfqpoint{3.326548in}{2.243855in}}%
\pgfpathlineto{\pgfqpoint{3.335576in}{2.293094in}}%
\pgfpathlineto{\pgfqpoint{3.344603in}{2.389876in}}%
\pgfpathlineto{\pgfqpoint{3.353630in}{2.587830in}}%
\pgfpathlineto{\pgfqpoint{3.362657in}{2.540908in}}%
\pgfpathlineto{\pgfqpoint{3.371684in}{2.312387in}}%
\pgfpathlineto{\pgfqpoint{3.380712in}{2.228473in}}%
\pgfpathlineto{\pgfqpoint{3.389739in}{2.116468in}}%
\pgfpathlineto{\pgfqpoint{3.398766in}{2.038679in}}%
\pgfpathlineto{\pgfqpoint{3.407793in}{2.003124in}}%
\pgfpathlineto{\pgfqpoint{3.416820in}{1.976143in}}%
\pgfpathlineto{\pgfqpoint{3.425848in}{1.972017in}}%
\pgfpathlineto{\pgfqpoint{3.434875in}{1.966855in}}%
\pgfpathlineto{\pgfqpoint{3.443902in}{1.978246in}}%
\pgfpathlineto{\pgfqpoint{3.452929in}{2.006285in}}%
\pgfpathlineto{\pgfqpoint{3.461957in}{2.021432in}}%
\pgfpathlineto{\pgfqpoint{3.470984in}{2.040072in}}%
\pgfpathlineto{\pgfqpoint{3.480011in}{2.065871in}}%
\pgfpathlineto{\pgfqpoint{3.489038in}{2.057994in}}%
\pgfpathlineto{\pgfqpoint{3.498065in}{2.034097in}}%
\pgfpathlineto{\pgfqpoint{3.516120in}{1.893649in}}%
\pgfpathlineto{\pgfqpoint{3.525147in}{1.996263in}}%
\pgfpathlineto{\pgfqpoint{3.534174in}{2.088790in}}%
\pgfpathlineto{\pgfqpoint{3.552229in}{2.175738in}}%
\pgfpathlineto{\pgfqpoint{3.561256in}{2.176493in}}%
\pgfpathlineto{\pgfqpoint{3.570283in}{2.180908in}}%
\pgfpathlineto{\pgfqpoint{3.579310in}{2.155646in}}%
\pgfpathlineto{\pgfqpoint{3.588337in}{2.121025in}}%
\pgfpathlineto{\pgfqpoint{3.597365in}{2.153660in}}%
\pgfpathlineto{\pgfqpoint{3.606392in}{2.146402in}}%
\pgfpathlineto{\pgfqpoint{3.615419in}{2.152480in}}%
\pgfpathlineto{\pgfqpoint{3.624446in}{2.149487in}}%
\pgfpathlineto{\pgfqpoint{3.633473in}{2.143706in}}%
\pgfpathlineto{\pgfqpoint{3.642501in}{2.139722in}}%
\pgfpathlineto{\pgfqpoint{3.651528in}{2.141010in}}%
\pgfpathlineto{\pgfqpoint{3.660555in}{2.137838in}}%
\pgfpathlineto{\pgfqpoint{3.669582in}{2.133520in}}%
\pgfpathlineto{\pgfqpoint{3.678610in}{2.113767in}}%
\pgfpathlineto{\pgfqpoint{3.687637in}{2.111796in}}%
\pgfpathlineto{\pgfqpoint{3.696664in}{2.114652in}}%
\pgfpathlineto{\pgfqpoint{3.705691in}{2.101503in}}%
\pgfpathlineto{\pgfqpoint{3.714718in}{2.075712in}}%
\pgfpathlineto{\pgfqpoint{3.723746in}{2.044559in}}%
\pgfpathlineto{\pgfqpoint{3.732773in}{2.065889in}}%
\pgfpathlineto{\pgfqpoint{3.750827in}{2.100240in}}%
\pgfpathlineto{\pgfqpoint{3.759854in}{2.128366in}}%
\pgfpathlineto{\pgfqpoint{3.768882in}{2.142310in}}%
\pgfpathlineto{\pgfqpoint{3.777909in}{2.134190in}}%
\pgfpathlineto{\pgfqpoint{3.786936in}{2.135798in}}%
\pgfpathlineto{\pgfqpoint{3.795963in}{2.132666in}}%
\pgfpathlineto{\pgfqpoint{3.804990in}{2.134768in}}%
\pgfpathlineto{\pgfqpoint{3.823045in}{2.128539in}}%
\pgfpathlineto{\pgfqpoint{3.832072in}{2.103651in}}%
\pgfpathlineto{\pgfqpoint{3.841099in}{2.061742in}}%
\pgfpathlineto{\pgfqpoint{3.850126in}{2.041462in}}%
\pgfpathlineto{\pgfqpoint{3.859154in}{2.030670in}}%
\pgfpathlineto{\pgfqpoint{3.868181in}{2.021605in}}%
\pgfpathlineto{\pgfqpoint{3.877208in}{2.011682in}}%
\pgfpathlineto{\pgfqpoint{3.886235in}{2.014623in}}%
\pgfpathlineto{\pgfqpoint{3.895263in}{2.002769in}}%
\pgfpathlineto{\pgfqpoint{3.904290in}{1.978280in}}%
\pgfpathlineto{\pgfqpoint{3.913317in}{1.950619in}}%
\pgfpathlineto{\pgfqpoint{3.922344in}{1.908027in}}%
\pgfpathlineto{\pgfqpoint{3.931371in}{1.856166in}}%
\pgfpathlineto{\pgfqpoint{3.940399in}{1.875298in}}%
\pgfpathlineto{\pgfqpoint{3.949426in}{1.924169in}}%
\pgfpathlineto{\pgfqpoint{3.958453in}{1.999956in}}%
\pgfpathlineto{\pgfqpoint{3.967480in}{2.056917in}}%
\pgfpathlineto{\pgfqpoint{3.976507in}{2.106456in}}%
\pgfpathlineto{\pgfqpoint{3.985535in}{2.145367in}}%
\pgfpathlineto{\pgfqpoint{3.994562in}{2.194875in}}%
\pgfpathlineto{\pgfqpoint{4.003589in}{2.224107in}}%
\pgfpathlineto{\pgfqpoint{4.012616in}{2.202276in}}%
\pgfpathlineto{\pgfqpoint{4.021643in}{2.205710in}}%
\pgfpathlineto{\pgfqpoint{4.030671in}{2.196653in}}%
\pgfpathlineto{\pgfqpoint{4.039698in}{2.205396in}}%
\pgfpathlineto{\pgfqpoint{4.048725in}{2.194065in}}%
\pgfpathlineto{\pgfqpoint{4.057752in}{2.203106in}}%
\pgfpathlineto{\pgfqpoint{4.066780in}{2.209382in}}%
\pgfpathlineto{\pgfqpoint{4.075807in}{2.211626in}}%
\pgfpathlineto{\pgfqpoint{4.084834in}{2.213348in}}%
\pgfpathlineto{\pgfqpoint{4.093861in}{2.227246in}}%
\pgfpathlineto{\pgfqpoint{4.102888in}{2.233160in}}%
\pgfpathlineto{\pgfqpoint{4.120943in}{2.292945in}}%
\pgfpathlineto{\pgfqpoint{4.129970in}{2.309885in}}%
\pgfpathlineto{\pgfqpoint{4.138997in}{2.329760in}}%
\pgfpathlineto{\pgfqpoint{4.148024in}{2.324194in}}%
\pgfpathlineto{\pgfqpoint{4.157052in}{2.326755in}}%
\pgfpathlineto{\pgfqpoint{4.166079in}{2.353039in}}%
\pgfpathlineto{\pgfqpoint{4.175106in}{2.369026in}}%
\pgfpathlineto{\pgfqpoint{4.184133in}{2.378809in}}%
\pgfpathlineto{\pgfqpoint{4.193160in}{2.428514in}}%
\pgfpathlineto{\pgfqpoint{4.202188in}{2.483437in}}%
\pgfpathlineto{\pgfqpoint{4.211215in}{2.536519in}}%
\pgfpathlineto{\pgfqpoint{4.220242in}{2.615064in}}%
\pgfpathlineto{\pgfqpoint{4.229269in}{2.687043in}}%
\pgfpathlineto{\pgfqpoint{4.238296in}{2.772708in}}%
\pgfpathlineto{\pgfqpoint{4.247324in}{2.801999in}}%
\pgfpathlineto{\pgfqpoint{4.256351in}{2.796714in}}%
\pgfpathlineto{\pgfqpoint{4.265378in}{2.775403in}}%
\pgfpathlineto{\pgfqpoint{4.274405in}{2.740301in}}%
\pgfpathlineto{\pgfqpoint{4.283433in}{2.729335in}}%
\pgfpathlineto{\pgfqpoint{4.292460in}{2.730254in}}%
\pgfpathlineto{\pgfqpoint{4.301487in}{2.705441in}}%
\pgfpathlineto{\pgfqpoint{4.310514in}{2.685124in}}%
\pgfpathlineto{\pgfqpoint{4.319541in}{2.676622in}}%
\pgfpathlineto{\pgfqpoint{4.328569in}{2.683411in}}%
\pgfpathlineto{\pgfqpoint{4.337596in}{2.666046in}}%
\pgfpathlineto{\pgfqpoint{4.346623in}{2.669516in}}%
\pgfpathlineto{\pgfqpoint{4.355650in}{2.683071in}}%
\pgfpathlineto{\pgfqpoint{4.364677in}{2.711886in}}%
\pgfpathlineto{\pgfqpoint{4.373705in}{2.747396in}}%
\pgfpathlineto{\pgfqpoint{4.382732in}{2.769685in}}%
\pgfpathlineto{\pgfqpoint{4.391759in}{2.729324in}}%
\pgfpathlineto{\pgfqpoint{4.400786in}{2.676574in}}%
\pgfpathlineto{\pgfqpoint{4.409813in}{2.570418in}}%
\pgfpathlineto{\pgfqpoint{4.418841in}{2.543314in}}%
\pgfpathlineto{\pgfqpoint{4.427868in}{2.582763in}}%
\pgfpathlineto{\pgfqpoint{4.436895in}{2.603697in}}%
\pgfpathlineto{\pgfqpoint{4.445922in}{2.594328in}}%
\pgfpathlineto{\pgfqpoint{4.454949in}{2.621239in}}%
\pgfpathlineto{\pgfqpoint{4.463977in}{2.596668in}}%
\pgfpathlineto{\pgfqpoint{4.473004in}{2.561105in}}%
\pgfpathlineto{\pgfqpoint{4.482031in}{2.544917in}}%
\pgfpathlineto{\pgfqpoint{4.491058in}{2.575863in}}%
\pgfpathlineto{\pgfqpoint{4.500086in}{2.722741in}}%
\pgfpathlineto{\pgfqpoint{4.509113in}{2.909317in}}%
\pgfpathlineto{\pgfqpoint{4.518140in}{3.138760in}}%
\pgfpathlineto{\pgfqpoint{4.527167in}{3.314151in}}%
\pgfpathlineto{\pgfqpoint{4.536194in}{3.267108in}}%
\pgfpathlineto{\pgfqpoint{4.545222in}{3.022035in}}%
\pgfpathlineto{\pgfqpoint{4.554249in}{3.554083in}}%
\pgfpathlineto{\pgfqpoint{4.563276in}{3.542097in}}%
\pgfpathlineto{\pgfqpoint{4.572303in}{3.457142in}}%
\pgfpathlineto{\pgfqpoint{4.581330in}{3.258849in}}%
\pgfpathlineto{\pgfqpoint{4.590358in}{3.087134in}}%
\pgfpathlineto{\pgfqpoint{4.599385in}{2.927614in}}%
\pgfpathlineto{\pgfqpoint{4.608412in}{2.804933in}}%
\pgfpathlineto{\pgfqpoint{4.617439in}{2.809677in}}%
\pgfpathlineto{\pgfqpoint{4.626466in}{2.837059in}}%
\pgfpathlineto{\pgfqpoint{4.644521in}{2.918178in}}%
\pgfpathlineto{\pgfqpoint{4.653548in}{3.016624in}}%
\pgfpathlineto{\pgfqpoint{4.662575in}{2.966083in}}%
\pgfpathlineto{\pgfqpoint{4.671603in}{2.855393in}}%
\pgfpathlineto{\pgfqpoint{4.680630in}{2.767333in}}%
\pgfpathlineto{\pgfqpoint{4.689657in}{2.818046in}}%
\pgfpathlineto{\pgfqpoint{4.698684in}{2.857041in}}%
\pgfpathlineto{\pgfqpoint{4.707711in}{2.771023in}}%
\pgfpathlineto{\pgfqpoint{4.716739in}{2.671997in}}%
\pgfpathlineto{\pgfqpoint{4.725766in}{2.652263in}}%
\pgfpathlineto{\pgfqpoint{4.734793in}{2.648705in}}%
\pgfpathlineto{\pgfqpoint{4.743820in}{2.736647in}}%
\pgfpathlineto{\pgfqpoint{4.752847in}{2.828055in}}%
\pgfpathlineto{\pgfqpoint{4.761875in}{2.939336in}}%
\pgfpathlineto{\pgfqpoint{4.770902in}{3.070039in}}%
\pgfpathlineto{\pgfqpoint{4.779929in}{3.124457in}}%
\pgfpathlineto{\pgfqpoint{4.788956in}{3.149790in}}%
\pgfpathlineto{\pgfqpoint{4.797983in}{3.093687in}}%
\pgfpathlineto{\pgfqpoint{4.807011in}{3.068060in}}%
\pgfpathlineto{\pgfqpoint{4.816038in}{3.008601in}}%
\pgfpathlineto{\pgfqpoint{4.825065in}{2.920716in}}%
\pgfpathlineto{\pgfqpoint{4.834092in}{2.894389in}}%
\pgfpathlineto{\pgfqpoint{4.843119in}{2.898691in}}%
\pgfpathlineto{\pgfqpoint{4.852147in}{2.892376in}}%
\pgfpathlineto{\pgfqpoint{4.861174in}{2.942826in}}%
\pgfpathlineto{\pgfqpoint{4.870201in}{3.002809in}}%
\pgfpathlineto{\pgfqpoint{4.879228in}{3.038936in}}%
\pgfpathlineto{\pgfqpoint{4.888256in}{3.047332in}}%
\pgfpathlineto{\pgfqpoint{4.897283in}{3.090450in}}%
\pgfpathlineto{\pgfqpoint{4.906310in}{3.071232in}}%
\pgfpathlineto{\pgfqpoint{4.915337in}{2.905887in}}%
\pgfpathlineto{\pgfqpoint{4.924364in}{2.791400in}}%
\pgfpathlineto{\pgfqpoint{4.933392in}{2.753150in}}%
\pgfpathlineto{\pgfqpoint{4.942419in}{2.758542in}}%
\pgfpathlineto{\pgfqpoint{4.951446in}{2.741423in}}%
\pgfpathlineto{\pgfqpoint{4.960473in}{2.751986in}}%
\pgfpathlineto{\pgfqpoint{4.969500in}{2.784705in}}%
\pgfpathlineto{\pgfqpoint{4.978528in}{2.805841in}}%
\pgfpathlineto{\pgfqpoint{4.987555in}{2.851708in}}%
\pgfpathlineto{\pgfqpoint{4.996582in}{2.915020in}}%
\pgfpathlineto{\pgfqpoint{5.005609in}{3.010096in}}%
\pgfpathlineto{\pgfqpoint{5.014636in}{2.930685in}}%
\pgfpathlineto{\pgfqpoint{5.023664in}{2.871928in}}%
\pgfpathlineto{\pgfqpoint{5.032691in}{2.817793in}}%
\pgfpathlineto{\pgfqpoint{5.041718in}{2.735793in}}%
\pgfpathlineto{\pgfqpoint{5.050745in}{2.689940in}}%
\pgfpathlineto{\pgfqpoint{5.068800in}{2.628752in}}%
\pgfpathlineto{\pgfqpoint{5.086854in}{2.585682in}}%
\pgfpathlineto{\pgfqpoint{5.095881in}{2.570597in}}%
\pgfpathlineto{\pgfqpoint{5.104909in}{2.548950in}}%
\pgfpathlineto{\pgfqpoint{5.113936in}{2.546625in}}%
\pgfpathlineto{\pgfqpoint{5.122963in}{2.533222in}}%
\pgfpathlineto{\pgfqpoint{5.131990in}{2.512877in}}%
\pgfpathlineto{\pgfqpoint{5.141017in}{2.474792in}}%
\pgfpathlineto{\pgfqpoint{5.159072in}{2.400294in}}%
\pgfpathlineto{\pgfqpoint{5.168099in}{2.371891in}}%
\pgfpathlineto{\pgfqpoint{5.177126in}{2.348878in}}%
\pgfpathlineto{\pgfqpoint{5.186153in}{2.328736in}}%
\pgfpathlineto{\pgfqpoint{5.195181in}{2.305311in}}%
\pgfpathlineto{\pgfqpoint{5.204208in}{2.300791in}}%
\pgfpathlineto{\pgfqpoint{5.213235in}{2.300690in}}%
\pgfpathlineto{\pgfqpoint{5.222262in}{2.290833in}}%
\pgfpathlineto{\pgfqpoint{5.231289in}{2.284490in}}%
\pgfpathlineto{\pgfqpoint{5.240317in}{2.275620in}}%
\pgfpathlineto{\pgfqpoint{5.249344in}{2.255903in}}%
\pgfpathlineto{\pgfqpoint{5.258371in}{2.226401in}}%
\pgfpathlineto{\pgfqpoint{5.267398in}{2.181853in}}%
\pgfpathlineto{\pgfqpoint{5.276426in}{1.999735in}}%
\pgfpathlineto{\pgfqpoint{5.285453in}{1.965221in}}%
\pgfpathlineto{\pgfqpoint{5.294480in}{2.087118in}}%
\pgfpathlineto{\pgfqpoint{5.303507in}{2.116010in}}%
\pgfpathlineto{\pgfqpoint{5.312534in}{2.142433in}}%
\pgfpathlineto{\pgfqpoint{5.321562in}{2.136420in}}%
\pgfpathlineto{\pgfqpoint{5.330589in}{2.143557in}}%
\pgfpathlineto{\pgfqpoint{5.339616in}{2.122883in}}%
\pgfpathlineto{\pgfqpoint{5.348643in}{2.112070in}}%
\pgfpathlineto{\pgfqpoint{5.357670in}{2.075791in}}%
\pgfpathlineto{\pgfqpoint{5.366698in}{2.106603in}}%
\pgfpathlineto{\pgfqpoint{5.375725in}{2.162475in}}%
\pgfpathlineto{\pgfqpoint{5.384752in}{2.182478in}}%
\pgfpathlineto{\pgfqpoint{5.393779in}{2.207605in}}%
\pgfpathlineto{\pgfqpoint{5.402806in}{2.228673in}}%
\pgfpathlineto{\pgfqpoint{5.411834in}{2.236878in}}%
\pgfpathlineto{\pgfqpoint{5.420861in}{2.252218in}}%
\pgfpathlineto{\pgfqpoint{5.429888in}{2.263185in}}%
\pgfpathlineto{\pgfqpoint{5.438915in}{2.273534in}}%
\pgfpathlineto{\pgfqpoint{5.447942in}{2.285480in}}%
\pgfpathlineto{\pgfqpoint{5.456970in}{2.303378in}}%
\pgfpathlineto{\pgfqpoint{5.475024in}{2.327587in}}%
\pgfpathlineto{\pgfqpoint{5.484051in}{2.351441in}}%
\pgfpathlineto{\pgfqpoint{5.502106in}{2.388691in}}%
\pgfpathlineto{\pgfqpoint{5.511133in}{2.403314in}}%
\pgfpathlineto{\pgfqpoint{5.520160in}{2.407724in}}%
\pgfpathlineto{\pgfqpoint{5.529187in}{2.405394in}}%
\pgfpathlineto{\pgfqpoint{5.538215in}{2.404000in}}%
\pgfpathlineto{\pgfqpoint{5.547242in}{2.400045in}}%
\pgfpathlineto{\pgfqpoint{5.556269in}{2.386302in}}%
\pgfpathlineto{\pgfqpoint{5.565296in}{2.376187in}}%
\pgfpathlineto{\pgfqpoint{5.574323in}{2.370035in}}%
\pgfpathlineto{\pgfqpoint{5.583351in}{2.371053in}}%
\pgfpathlineto{\pgfqpoint{5.592378in}{2.364065in}}%
\pgfpathlineto{\pgfqpoint{5.601405in}{2.343373in}}%
\pgfpathlineto{\pgfqpoint{5.610432in}{2.337710in}}%
\pgfpathlineto{\pgfqpoint{5.619459in}{2.332919in}}%
\pgfpathlineto{\pgfqpoint{5.628487in}{2.319104in}}%
\pgfpathlineto{\pgfqpoint{5.637514in}{2.312087in}}%
\pgfpathlineto{\pgfqpoint{5.646541in}{2.303044in}}%
\pgfpathlineto{\pgfqpoint{5.655568in}{2.299053in}}%
\pgfpathlineto{\pgfqpoint{5.664596in}{2.284184in}}%
\pgfpathlineto{\pgfqpoint{5.673623in}{2.267567in}}%
\pgfpathlineto{\pgfqpoint{5.682650in}{2.248531in}}%
\pgfpathlineto{\pgfqpoint{5.691677in}{2.236782in}}%
\pgfpathlineto{\pgfqpoint{5.700704in}{2.243117in}}%
\pgfpathlineto{\pgfqpoint{5.709732in}{2.248878in}}%
\pgfpathlineto{\pgfqpoint{5.718759in}{2.247954in}}%
\pgfpathlineto{\pgfqpoint{5.727786in}{2.236839in}}%
\pgfpathlineto{\pgfqpoint{5.736813in}{2.247601in}}%
\pgfpathlineto{\pgfqpoint{5.745840in}{2.264941in}}%
\pgfpathlineto{\pgfqpoint{5.754868in}{2.267115in}}%
\pgfpathlineto{\pgfqpoint{5.763895in}{2.231165in}}%
\pgfpathlineto{\pgfqpoint{5.772922in}{2.219132in}}%
\pgfpathlineto{\pgfqpoint{5.781949in}{2.267016in}}%
\pgfpathlineto{\pgfqpoint{5.790976in}{2.277286in}}%
\pgfpathlineto{\pgfqpoint{5.800004in}{2.279422in}}%
\pgfpathlineto{\pgfqpoint{5.809031in}{2.265180in}}%
\pgfpathlineto{\pgfqpoint{5.818058in}{2.266254in}}%
\pgfpathlineto{\pgfqpoint{5.827085in}{2.258933in}}%
\pgfpathlineto{\pgfqpoint{5.836112in}{2.249620in}}%
\pgfpathlineto{\pgfqpoint{5.845140in}{2.245579in}}%
\pgfpathlineto{\pgfqpoint{5.854167in}{2.236430in}}%
\pgfpathlineto{\pgfqpoint{5.863194in}{2.239912in}}%
\pgfpathlineto{\pgfqpoint{5.872221in}{2.242959in}}%
\pgfpathlineto{\pgfqpoint{5.881249in}{2.234553in}}%
\pgfpathlineto{\pgfqpoint{5.890276in}{2.226934in}}%
\pgfpathlineto{\pgfqpoint{5.899303in}{2.225253in}}%
\pgfpathlineto{\pgfqpoint{5.908330in}{2.221009in}}%
\pgfpathlineto{\pgfqpoint{5.917357in}{2.218803in}}%
\pgfpathlineto{\pgfqpoint{5.926385in}{2.212416in}}%
\pgfpathlineto{\pgfqpoint{5.935412in}{2.211598in}}%
\pgfpathlineto{\pgfqpoint{5.944439in}{2.207193in}}%
\pgfpathlineto{\pgfqpoint{5.953466in}{2.206858in}}%
\pgfpathlineto{\pgfqpoint{5.962493in}{2.195367in}}%
\pgfpathlineto{\pgfqpoint{5.971521in}{2.189038in}}%
\pgfpathlineto{\pgfqpoint{5.980548in}{2.187681in}}%
\pgfpathlineto{\pgfqpoint{5.989575in}{2.177478in}}%
\pgfpathlineto{\pgfqpoint{5.998602in}{2.121917in}}%
\pgfpathlineto{\pgfqpoint{6.007629in}{2.070282in}}%
\pgfpathlineto{\pgfqpoint{6.016657in}{1.875367in}}%
\pgfpathlineto{\pgfqpoint{6.025684in}{1.901356in}}%
\pgfpathlineto{\pgfqpoint{6.034711in}{2.220044in}}%
\pgfpathlineto{\pgfqpoint{6.043738in}{2.393705in}}%
\pgfpathlineto{\pgfqpoint{6.052765in}{2.595160in}}%
\pgfpathlineto{\pgfqpoint{6.061793in}{2.765743in}}%
\pgfpathlineto{\pgfqpoint{6.070820in}{2.704797in}}%
\pgfpathlineto{\pgfqpoint{6.079847in}{2.637382in}}%
\pgfpathlineto{\pgfqpoint{6.088874in}{2.580369in}}%
\pgfpathlineto{\pgfqpoint{6.097902in}{2.542229in}}%
\pgfpathlineto{\pgfqpoint{6.106929in}{2.526174in}}%
\pgfpathlineto{\pgfqpoint{6.115956in}{2.496515in}}%
\pgfpathlineto{\pgfqpoint{6.124983in}{2.464928in}}%
\pgfpathlineto{\pgfqpoint{6.134010in}{2.455592in}}%
\pgfpathlineto{\pgfqpoint{6.143038in}{2.450502in}}%
\pgfpathlineto{\pgfqpoint{6.152065in}{2.440093in}}%
\pgfpathlineto{\pgfqpoint{6.161092in}{2.411569in}}%
\pgfpathlineto{\pgfqpoint{6.170119in}{2.403394in}}%
\pgfpathlineto{\pgfqpoint{6.179146in}{2.410434in}}%
\pgfpathlineto{\pgfqpoint{6.188174in}{2.396302in}}%
\pgfpathlineto{\pgfqpoint{6.197201in}{2.383578in}}%
\pgfpathlineto{\pgfqpoint{6.206228in}{2.374020in}}%
\pgfpathlineto{\pgfqpoint{6.215255in}{2.368986in}}%
\pgfpathlineto{\pgfqpoint{6.224282in}{2.369029in}}%
\pgfpathlineto{\pgfqpoint{6.233310in}{2.364306in}}%
\pgfpathlineto{\pgfqpoint{6.242337in}{2.348112in}}%
\pgfpathlineto{\pgfqpoint{6.251364in}{2.333240in}}%
\pgfpathlineto{\pgfqpoint{6.260391in}{2.313760in}}%
\pgfpathlineto{\pgfqpoint{6.269419in}{2.317224in}}%
\pgfpathlineto{\pgfqpoint{6.278446in}{2.313407in}}%
\pgfpathlineto{\pgfqpoint{6.287473in}{2.290698in}}%
\pgfpathlineto{\pgfqpoint{6.296500in}{2.271512in}}%
\pgfpathlineto{\pgfqpoint{6.305527in}{2.267897in}}%
\pgfpathlineto{\pgfqpoint{6.314555in}{2.265344in}}%
\pgfpathlineto{\pgfqpoint{6.323582in}{2.263459in}}%
\pgfpathlineto{\pgfqpoint{6.332609in}{2.239175in}}%
\pgfpathlineto{\pgfqpoint{6.341636in}{2.234028in}}%
\pgfpathlineto{\pgfqpoint{6.350663in}{2.229462in}}%
\pgfpathlineto{\pgfqpoint{6.359691in}{2.228167in}}%
\pgfpathlineto{\pgfqpoint{6.368718in}{2.210320in}}%
\pgfpathlineto{\pgfqpoint{6.377745in}{2.186294in}}%
\pgfpathlineto{\pgfqpoint{6.386772in}{2.195806in}}%
\pgfpathlineto{\pgfqpoint{6.395799in}{2.189103in}}%
\pgfpathlineto{\pgfqpoint{6.404827in}{2.165224in}}%
\pgfpathlineto{\pgfqpoint{6.413854in}{2.143122in}}%
\pgfpathlineto{\pgfqpoint{6.431908in}{2.149145in}}%
\pgfpathlineto{\pgfqpoint{6.440935in}{2.141304in}}%
\pgfpathlineto{\pgfqpoint{6.449963in}{2.122871in}}%
\pgfpathlineto{\pgfqpoint{6.458990in}{2.112450in}}%
\pgfpathlineto{\pgfqpoint{6.468017in}{2.106805in}}%
\pgfpathlineto{\pgfqpoint{6.477044in}{2.111461in}}%
\pgfpathlineto{\pgfqpoint{6.486072in}{2.122896in}}%
\pgfpathlineto{\pgfqpoint{6.495099in}{2.126350in}}%
\pgfpathlineto{\pgfqpoint{6.504126in}{2.126540in}}%
\pgfpathlineto{\pgfqpoint{6.513153in}{2.119841in}}%
\pgfpathlineto{\pgfqpoint{6.522180in}{2.120064in}}%
\pgfpathlineto{\pgfqpoint{6.531208in}{2.122487in}}%
\pgfpathlineto{\pgfqpoint{6.540235in}{2.135991in}}%
\pgfpathlineto{\pgfqpoint{6.549262in}{2.150969in}}%
\pgfpathlineto{\pgfqpoint{6.558289in}{2.159241in}}%
\pgfpathlineto{\pgfqpoint{6.567316in}{2.159848in}}%
\pgfpathlineto{\pgfqpoint{6.594398in}{2.194189in}}%
\pgfpathlineto{\pgfqpoint{6.603425in}{2.216378in}}%
\pgfpathlineto{\pgfqpoint{6.612452in}{2.240110in}}%
\pgfpathlineto{\pgfqpoint{6.621480in}{2.292532in}}%
\pgfpathlineto{\pgfqpoint{6.630507in}{2.333730in}}%
\pgfpathlineto{\pgfqpoint{6.639534in}{2.407918in}}%
\pgfpathlineto{\pgfqpoint{6.648561in}{2.472735in}}%
\pgfpathlineto{\pgfqpoint{6.657588in}{2.580422in}}%
\pgfpathlineto{\pgfqpoint{6.666616in}{2.699178in}}%
\pgfpathlineto{\pgfqpoint{6.675643in}{2.754962in}}%
\pgfpathlineto{\pgfqpoint{6.684670in}{2.763602in}}%
\pgfpathlineto{\pgfqpoint{6.693697in}{2.793045in}}%
\pgfpathlineto{\pgfqpoint{6.702725in}{2.759756in}}%
\pgfpathlineto{\pgfqpoint{6.711752in}{2.693975in}}%
\pgfpathlineto{\pgfqpoint{6.720779in}{2.374436in}}%
\pgfpathlineto{\pgfqpoint{6.729806in}{2.659867in}}%
\pgfpathlineto{\pgfqpoint{6.738833in}{2.982511in}}%
\pgfpathlineto{\pgfqpoint{6.747861in}{3.200747in}}%
\pgfpathlineto{\pgfqpoint{6.756888in}{3.560282in}}%
\pgfpathlineto{\pgfqpoint{6.765915in}{3.590954in}}%
\pgfpathlineto{\pgfqpoint{6.774942in}{3.348993in}}%
\pgfpathlineto{\pgfqpoint{6.783969in}{3.190076in}}%
\pgfpathlineto{\pgfqpoint{6.792997in}{3.069390in}}%
\pgfpathlineto{\pgfqpoint{6.802024in}{3.021099in}}%
\pgfpathlineto{\pgfqpoint{6.811051in}{3.000837in}}%
\pgfpathlineto{\pgfqpoint{6.820078in}{2.929329in}}%
\pgfpathlineto{\pgfqpoint{6.829105in}{2.885341in}}%
\pgfpathlineto{\pgfqpoint{6.838133in}{2.828261in}}%
\pgfpathlineto{\pgfqpoint{6.847160in}{2.791833in}}%
\pgfpathlineto{\pgfqpoint{6.856187in}{2.743049in}}%
\pgfpathlineto{\pgfqpoint{6.865214in}{2.647876in}}%
\pgfpathlineto{\pgfqpoint{6.874242in}{2.566574in}}%
\pgfpathlineto{\pgfqpoint{6.883269in}{2.496244in}}%
\pgfpathlineto{\pgfqpoint{6.892296in}{2.367665in}}%
\pgfpathlineto{\pgfqpoint{6.901323in}{2.256897in}}%
\pgfpathlineto{\pgfqpoint{6.910350in}{2.066260in}}%
\pgfpathlineto{\pgfqpoint{6.919378in}{1.863747in}}%
\pgfpathlineto{\pgfqpoint{6.928405in}{1.263856in}}%
\pgfpathlineto{\pgfqpoint{6.937432in}{1.275442in}}%
\pgfpathlineto{\pgfqpoint{6.946459in}{1.930804in}}%
\pgfpathlineto{\pgfqpoint{6.955486in}{2.290372in}}%
\pgfpathlineto{\pgfqpoint{6.964514in}{2.550785in}}%
\pgfpathlineto{\pgfqpoint{6.973541in}{2.128492in}}%
\pgfpathlineto{\pgfqpoint{6.982568in}{1.691387in}}%
\pgfpathlineto{\pgfqpoint{6.991595in}{1.761433in}}%
\pgfpathlineto{\pgfqpoint{7.000622in}{2.048948in}}%
\pgfpathlineto{\pgfqpoint{7.009650in}{2.255798in}}%
\pgfpathlineto{\pgfqpoint{7.018677in}{2.370536in}}%
\pgfpathlineto{\pgfqpoint{7.027704in}{2.462204in}}%
\pgfpathlineto{\pgfqpoint{7.036731in}{2.515459in}}%
\pgfpathlineto{\pgfqpoint{7.045758in}{2.559850in}}%
\pgfpathlineto{\pgfqpoint{7.054786in}{2.617889in}}%
\pgfpathlineto{\pgfqpoint{7.063813in}{2.663388in}}%
\pgfpathlineto{\pgfqpoint{7.072840in}{2.685408in}}%
\pgfpathlineto{\pgfqpoint{7.081867in}{2.750119in}}%
\pgfpathlineto{\pgfqpoint{7.090895in}{2.752742in}}%
\pgfpathlineto{\pgfqpoint{7.099922in}{2.731679in}}%
\pgfpathlineto{\pgfqpoint{7.108949in}{2.749842in}}%
\pgfpathlineto{\pgfqpoint{7.117976in}{2.751844in}}%
\pgfpathlineto{\pgfqpoint{7.127003in}{2.758736in}}%
\pgfpathlineto{\pgfqpoint{7.136031in}{2.738124in}}%
\pgfpathlineto{\pgfqpoint{7.145058in}{2.726599in}}%
\pgfpathlineto{\pgfqpoint{7.154085in}{2.719800in}}%
\pgfpathlineto{\pgfqpoint{7.163112in}{2.725524in}}%
\pgfpathlineto{\pgfqpoint{7.172139in}{2.738709in}}%
\pgfpathlineto{\pgfqpoint{7.181167in}{2.742003in}}%
\pgfpathlineto{\pgfqpoint{7.190194in}{2.769027in}}%
\pgfpathlineto{\pgfqpoint{7.199221in}{2.844055in}}%
\pgfpathlineto{\pgfqpoint{7.208248in}{2.949168in}}%
\pgfpathlineto{\pgfqpoint{7.217275in}{3.121168in}}%
\pgfpathlineto{\pgfqpoint{7.226303in}{2.852215in}}%
\pgfpathlineto{\pgfqpoint{7.235330in}{2.728482in}}%
\pgfpathlineto{\pgfqpoint{7.244357in}{2.678121in}}%
\pgfpathlineto{\pgfqpoint{7.253384in}{2.645531in}}%
\pgfpathlineto{\pgfqpoint{7.262412in}{2.623308in}}%
\pgfpathlineto{\pgfqpoint{7.271439in}{2.556610in}}%
\pgfpathlineto{\pgfqpoint{7.280466in}{2.542854in}}%
\pgfpathlineto{\pgfqpoint{7.289493in}{2.509173in}}%
\pgfpathlineto{\pgfqpoint{7.298520in}{2.469422in}}%
\pgfpathlineto{\pgfqpoint{7.307548in}{2.427610in}}%
\pgfpathlineto{\pgfqpoint{7.316575in}{2.428883in}}%
\pgfpathlineto{\pgfqpoint{7.325602in}{2.398260in}}%
\pgfpathlineto{\pgfqpoint{7.334629in}{2.371330in}}%
\pgfpathlineto{\pgfqpoint{7.343656in}{2.356580in}}%
\pgfpathlineto{\pgfqpoint{7.352684in}{2.333133in}}%
\pgfpathlineto{\pgfqpoint{7.361711in}{2.314687in}}%
\pgfpathlineto{\pgfqpoint{7.370738in}{2.321528in}}%
\pgfpathlineto{\pgfqpoint{7.379765in}{2.272213in}}%
\pgfpathlineto{\pgfqpoint{7.388792in}{2.240520in}}%
\pgfpathlineto{\pgfqpoint{7.397820in}{2.230993in}}%
\pgfpathlineto{\pgfqpoint{7.406847in}{2.222691in}}%
\pgfpathlineto{\pgfqpoint{7.415874in}{2.233123in}}%
\pgfpathlineto{\pgfqpoint{7.424901in}{2.226745in}}%
\pgfpathlineto{\pgfqpoint{7.433928in}{2.231473in}}%
\pgfpathlineto{\pgfqpoint{7.442956in}{2.223159in}}%
\pgfpathlineto{\pgfqpoint{7.451983in}{2.232565in}}%
\pgfpathlineto{\pgfqpoint{7.461010in}{2.231583in}}%
\pgfpathlineto{\pgfqpoint{7.470037in}{2.212875in}}%
\pgfpathlineto{\pgfqpoint{7.479065in}{2.211177in}}%
\pgfpathlineto{\pgfqpoint{7.488092in}{2.195066in}}%
\pgfpathlineto{\pgfqpoint{7.497119in}{2.183415in}}%
\pgfpathlineto{\pgfqpoint{7.506146in}{2.177100in}}%
\pgfpathlineto{\pgfqpoint{7.515173in}{2.169625in}}%
\pgfpathlineto{\pgfqpoint{7.524201in}{2.146962in}}%
\pgfpathlineto{\pgfqpoint{7.533228in}{2.120471in}}%
\pgfpathlineto{\pgfqpoint{7.542255in}{2.086797in}}%
\pgfpathlineto{\pgfqpoint{7.551282in}{2.080916in}}%
\pgfpathlineto{\pgfqpoint{7.560309in}{2.076423in}}%
\pgfpathlineto{\pgfqpoint{7.569337in}{2.083339in}}%
\pgfpathlineto{\pgfqpoint{7.578364in}{2.087096in}}%
\pgfpathlineto{\pgfqpoint{7.587391in}{2.073151in}}%
\pgfpathlineto{\pgfqpoint{7.596418in}{2.080714in}}%
\pgfpathlineto{\pgfqpoint{7.605445in}{2.081404in}}%
\pgfpathlineto{\pgfqpoint{7.614473in}{2.085723in}}%
\pgfpathlineto{\pgfqpoint{7.623500in}{2.083044in}}%
\pgfpathlineto{\pgfqpoint{7.632527in}{2.085622in}}%
\pgfpathlineto{\pgfqpoint{7.641554in}{2.113111in}}%
\pgfpathlineto{\pgfqpoint{7.650581in}{2.117490in}}%
\pgfpathlineto{\pgfqpoint{7.659609in}{2.124108in}}%
\pgfpathlineto{\pgfqpoint{7.668636in}{2.126521in}}%
\pgfpathlineto{\pgfqpoint{7.677663in}{2.138002in}}%
\pgfpathlineto{\pgfqpoint{7.686690in}{2.169454in}}%
\pgfpathlineto{\pgfqpoint{7.695718in}{2.190895in}}%
\pgfpathlineto{\pgfqpoint{7.704745in}{2.175553in}}%
\pgfpathlineto{\pgfqpoint{7.713772in}{2.152589in}}%
\pgfpathlineto{\pgfqpoint{7.722799in}{2.110624in}}%
\pgfpathlineto{\pgfqpoint{7.731826in}{2.053997in}}%
\pgfpathlineto{\pgfqpoint{7.740854in}{1.984388in}}%
\pgfpathlineto{\pgfqpoint{7.749881in}{1.930859in}}%
\pgfpathlineto{\pgfqpoint{7.767935in}{1.802206in}}%
\pgfpathlineto{\pgfqpoint{7.776962in}{1.744022in}}%
\pgfpathlineto{\pgfqpoint{7.785990in}{1.624724in}}%
\pgfpathlineto{\pgfqpoint{7.795017in}{1.547308in}}%
\pgfpathlineto{\pgfqpoint{7.804044in}{1.508272in}}%
\pgfpathlineto{\pgfqpoint{7.813071in}{1.549428in}}%
\pgfpathlineto{\pgfqpoint{7.822098in}{1.626307in}}%
\pgfpathlineto{\pgfqpoint{7.831126in}{1.688297in}}%
\pgfpathlineto{\pgfqpoint{7.840153in}{1.759223in}}%
\pgfpathlineto{\pgfqpoint{7.849180in}{1.826351in}}%
\pgfpathlineto{\pgfqpoint{7.858207in}{1.885765in}}%
\pgfpathlineto{\pgfqpoint{7.867235in}{1.927147in}}%
\pgfpathlineto{\pgfqpoint{7.876262in}{1.944206in}}%
\pgfpathlineto{\pgfqpoint{7.885289in}{1.975809in}}%
\pgfpathlineto{\pgfqpoint{7.894316in}{1.988876in}}%
\pgfpathlineto{\pgfqpoint{7.903343in}{1.996011in}}%
\pgfpathlineto{\pgfqpoint{7.912371in}{1.994690in}}%
\pgfpathlineto{\pgfqpoint{7.921398in}{2.000228in}}%
\pgfpathlineto{\pgfqpoint{7.930425in}{1.992375in}}%
\pgfpathlineto{\pgfqpoint{7.939452in}{1.994830in}}%
\pgfpathlineto{\pgfqpoint{7.948479in}{1.987109in}}%
\pgfpathlineto{\pgfqpoint{7.957507in}{1.983122in}}%
\pgfpathlineto{\pgfqpoint{7.966534in}{1.968899in}}%
\pgfpathlineto{\pgfqpoint{7.975561in}{1.957437in}}%
\pgfpathlineto{\pgfqpoint{7.984588in}{1.965581in}}%
\pgfpathlineto{\pgfqpoint{7.993615in}{1.978462in}}%
\pgfpathlineto{\pgfqpoint{8.002643in}{1.987093in}}%
\pgfpathlineto{\pgfqpoint{8.011670in}{1.988655in}}%
\pgfpathlineto{\pgfqpoint{8.020697in}{1.988267in}}%
\pgfpathlineto{\pgfqpoint{8.029724in}{1.985409in}}%
\pgfpathlineto{\pgfqpoint{8.038751in}{1.972964in}}%
\pgfpathlineto{\pgfqpoint{8.047779in}{1.981275in}}%
\pgfpathlineto{\pgfqpoint{8.056806in}{1.951510in}}%
\pgfpathlineto{\pgfqpoint{8.065833in}{1.960160in}}%
\pgfpathlineto{\pgfqpoint{8.074860in}{1.948652in}}%
\pgfpathlineto{\pgfqpoint{8.083888in}{1.921306in}}%
\pgfpathlineto{\pgfqpoint{8.092915in}{1.912366in}}%
\pgfpathlineto{\pgfqpoint{8.101942in}{1.903034in}}%
\pgfpathlineto{\pgfqpoint{8.110969in}{1.902865in}}%
\pgfpathlineto{\pgfqpoint{8.119996in}{1.906339in}}%
\pgfpathlineto{\pgfqpoint{8.129024in}{1.933217in}}%
\pgfpathlineto{\pgfqpoint{8.138051in}{1.957119in}}%
\pgfpathlineto{\pgfqpoint{8.147078in}{1.984664in}}%
\pgfpathlineto{\pgfqpoint{8.156105in}{1.999208in}}%
\pgfpathlineto{\pgfqpoint{8.165132in}{2.044972in}}%
\pgfpathlineto{\pgfqpoint{8.174160in}{2.050322in}}%
\pgfpathlineto{\pgfqpoint{8.183187in}{2.068106in}}%
\pgfpathlineto{\pgfqpoint{8.192214in}{2.076147in}}%
\pgfpathlineto{\pgfqpoint{8.201241in}{2.085030in}}%
\pgfpathlineto{\pgfqpoint{8.210268in}{2.096054in}}%
\pgfpathlineto{\pgfqpoint{8.219296in}{2.123262in}}%
\pgfpathlineto{\pgfqpoint{8.228323in}{2.130511in}}%
\pgfpathlineto{\pgfqpoint{8.237350in}{2.135775in}}%
\pgfpathlineto{\pgfqpoint{8.255404in}{2.170202in}}%
\pgfpathlineto{\pgfqpoint{8.264432in}{2.171953in}}%
\pgfpathlineto{\pgfqpoint{8.273459in}{2.167729in}}%
\pgfpathlineto{\pgfqpoint{8.282486in}{2.160431in}}%
\pgfpathlineto{\pgfqpoint{8.291513in}{2.104008in}}%
\pgfpathlineto{\pgfqpoint{8.300541in}{2.064581in}}%
\pgfpathlineto{\pgfqpoint{8.309568in}{2.049895in}}%
\pgfpathlineto{\pgfqpoint{8.318595in}{2.022224in}}%
\pgfpathlineto{\pgfqpoint{8.327622in}{1.967641in}}%
\pgfpathlineto{\pgfqpoint{8.336649in}{1.920417in}}%
\pgfpathlineto{\pgfqpoint{8.345677in}{1.896448in}}%
\pgfpathlineto{\pgfqpoint{8.354704in}{1.868760in}}%
\pgfpathlineto{\pgfqpoint{8.363731in}{1.870072in}}%
\pgfpathlineto{\pgfqpoint{8.372758in}{1.878179in}}%
\pgfpathlineto{\pgfqpoint{8.381785in}{1.879219in}}%
\pgfpathlineto{\pgfqpoint{8.390813in}{1.875384in}}%
\pgfpathlineto{\pgfqpoint{8.399840in}{1.880902in}}%
\pgfpathlineto{\pgfqpoint{8.408867in}{1.897612in}}%
\pgfpathlineto{\pgfqpoint{8.417894in}{1.901499in}}%
\pgfpathlineto{\pgfqpoint{8.426921in}{1.911777in}}%
\pgfpathlineto{\pgfqpoint{8.435949in}{1.931950in}}%
\pgfpathlineto{\pgfqpoint{8.444976in}{1.929588in}}%
\pgfpathlineto{\pgfqpoint{8.454003in}{1.937767in}}%
\pgfpathlineto{\pgfqpoint{8.463030in}{1.948451in}}%
\pgfpathlineto{\pgfqpoint{8.472058in}{1.940145in}}%
\pgfpathlineto{\pgfqpoint{8.481085in}{1.953990in}}%
\pgfpathlineto{\pgfqpoint{8.490112in}{2.055934in}}%
\pgfpathlineto{\pgfqpoint{8.499139in}{2.031751in}}%
\pgfpathlineto{\pgfqpoint{8.508166in}{1.885371in}}%
\pgfpathlineto{\pgfqpoint{8.517194in}{1.791077in}}%
\pgfpathlineto{\pgfqpoint{8.526221in}{1.714028in}}%
\pgfpathlineto{\pgfqpoint{8.535248in}{1.695454in}}%
\pgfpathlineto{\pgfqpoint{8.544275in}{1.694797in}}%
\pgfpathlineto{\pgfqpoint{8.553302in}{1.678840in}}%
\pgfpathlineto{\pgfqpoint{8.562330in}{1.682632in}}%
\pgfpathlineto{\pgfqpoint{8.571357in}{1.729849in}}%
\pgfpathlineto{\pgfqpoint{8.580384in}{1.798727in}}%
\pgfpathlineto{\pgfqpoint{8.589411in}{1.848892in}}%
\pgfpathlineto{\pgfqpoint{8.598438in}{1.881034in}}%
\pgfpathlineto{\pgfqpoint{8.607466in}{1.933364in}}%
\pgfpathlineto{\pgfqpoint{8.616493in}{1.983030in}}%
\pgfpathlineto{\pgfqpoint{8.625520in}{2.027257in}}%
\pgfpathlineto{\pgfqpoint{8.652602in}{2.123566in}}%
\pgfpathlineto{\pgfqpoint{8.661629in}{2.163528in}}%
\pgfpathlineto{\pgfqpoint{8.670656in}{2.196648in}}%
\pgfpathlineto{\pgfqpoint{8.679683in}{2.204124in}}%
\pgfpathlineto{\pgfqpoint{8.688711in}{2.201864in}}%
\pgfpathlineto{\pgfqpoint{8.697738in}{2.182380in}}%
\pgfpathlineto{\pgfqpoint{8.706765in}{2.157981in}}%
\pgfpathlineto{\pgfqpoint{8.715792in}{2.145080in}}%
\pgfpathlineto{\pgfqpoint{8.724819in}{2.149727in}}%
\pgfpathlineto{\pgfqpoint{8.733847in}{2.150492in}}%
\pgfpathlineto{\pgfqpoint{8.742874in}{2.156439in}}%
\pgfpathlineto{\pgfqpoint{8.751901in}{2.158868in}}%
\pgfpathlineto{\pgfqpoint{8.760928in}{2.158069in}}%
\pgfpathlineto{\pgfqpoint{8.769955in}{2.161349in}}%
\pgfpathlineto{\pgfqpoint{8.778983in}{2.160089in}}%
\pgfpathlineto{\pgfqpoint{8.788010in}{2.158401in}}%
\pgfpathlineto{\pgfqpoint{8.797037in}{2.169054in}}%
\pgfpathlineto{\pgfqpoint{8.806064in}{2.136467in}}%
\pgfpathlineto{\pgfqpoint{8.815091in}{2.134780in}}%
\pgfpathlineto{\pgfqpoint{8.824119in}{2.128829in}}%
\pgfpathlineto{\pgfqpoint{8.833146in}{2.117637in}}%
\pgfpathlineto{\pgfqpoint{8.842173in}{2.097138in}}%
\pgfpathlineto{\pgfqpoint{8.851200in}{2.083313in}}%
\pgfpathlineto{\pgfqpoint{8.860228in}{2.088877in}}%
\pgfpathlineto{\pgfqpoint{8.869255in}{2.088810in}}%
\pgfpathlineto{\pgfqpoint{8.878282in}{2.076197in}}%
\pgfpathlineto{\pgfqpoint{8.887309in}{2.096465in}}%
\pgfpathlineto{\pgfqpoint{8.896336in}{2.111659in}}%
\pgfpathlineto{\pgfqpoint{8.905364in}{2.124640in}}%
\pgfpathlineto{\pgfqpoint{8.914391in}{2.141766in}}%
\pgfpathlineto{\pgfqpoint{8.923418in}{2.160000in}}%
\pgfpathlineto{\pgfqpoint{8.932445in}{2.169610in}}%
\pgfpathlineto{\pgfqpoint{8.941472in}{2.190167in}}%
\pgfpathlineto{\pgfqpoint{8.950500in}{2.208674in}}%
\pgfpathlineto{\pgfqpoint{8.959527in}{2.239465in}}%
\pgfpathlineto{\pgfqpoint{8.968554in}{2.271691in}}%
\pgfpathlineto{\pgfqpoint{8.977581in}{2.296462in}}%
\pgfpathlineto{\pgfqpoint{8.986608in}{2.311163in}}%
\pgfpathlineto{\pgfqpoint{8.995636in}{2.314133in}}%
\pgfpathlineto{\pgfqpoint{9.004663in}{2.311940in}}%
\pgfpathlineto{\pgfqpoint{9.013690in}{2.319928in}}%
\pgfpathlineto{\pgfqpoint{9.022717in}{2.294075in}}%
\pgfpathlineto{\pgfqpoint{9.031744in}{2.263542in}}%
\pgfpathlineto{\pgfqpoint{9.040772in}{2.272362in}}%
\pgfpathlineto{\pgfqpoint{9.049799in}{2.266360in}}%
\pgfpathlineto{\pgfqpoint{9.058826in}{2.256836in}}%
\pgfpathlineto{\pgfqpoint{9.067853in}{2.249447in}}%
\pgfpathlineto{\pgfqpoint{9.076881in}{2.247907in}}%
\pgfpathlineto{\pgfqpoint{9.085908in}{2.246653in}}%
\pgfpathlineto{\pgfqpoint{9.094935in}{2.204355in}}%
\pgfpathlineto{\pgfqpoint{9.103962in}{2.165108in}}%
\pgfpathlineto{\pgfqpoint{9.112989in}{2.128592in}}%
\pgfpathlineto{\pgfqpoint{9.122017in}{2.086206in}}%
\pgfpathlineto{\pgfqpoint{9.131044in}{2.037831in}}%
\pgfpathlineto{\pgfqpoint{9.140071in}{2.008503in}}%
\pgfpathlineto{\pgfqpoint{9.149098in}{1.976274in}}%
\pgfpathlineto{\pgfqpoint{9.158125in}{1.953403in}}%
\pgfpathlineto{\pgfqpoint{9.167153in}{1.940139in}}%
\pgfpathlineto{\pgfqpoint{9.185207in}{1.900621in}}%
\pgfpathlineto{\pgfqpoint{9.194234in}{1.845927in}}%
\pgfpathlineto{\pgfqpoint{9.203261in}{1.802228in}}%
\pgfpathlineto{\pgfqpoint{9.212289in}{1.746112in}}%
\pgfpathlineto{\pgfqpoint{9.221316in}{1.706835in}}%
\pgfpathlineto{\pgfqpoint{9.230343in}{1.570358in}}%
\pgfpathlineto{\pgfqpoint{9.239370in}{1.447787in}}%
\pgfpathlineto{\pgfqpoint{9.248397in}{1.644541in}}%
\pgfpathlineto{\pgfqpoint{9.257425in}{1.755488in}}%
\pgfpathlineto{\pgfqpoint{9.266452in}{1.839173in}}%
\pgfpathlineto{\pgfqpoint{9.275479in}{1.894710in}}%
\pgfpathlineto{\pgfqpoint{9.284506in}{1.924765in}}%
\pgfpathlineto{\pgfqpoint{9.293534in}{1.922635in}}%
\pgfpathlineto{\pgfqpoint{9.302561in}{1.909080in}}%
\pgfpathlineto{\pgfqpoint{9.311588in}{1.880420in}}%
\pgfpathlineto{\pgfqpoint{9.320615in}{1.855708in}}%
\pgfpathlineto{\pgfqpoint{9.329642in}{1.853503in}}%
\pgfpathlineto{\pgfqpoint{9.338670in}{1.844842in}}%
\pgfpathlineto{\pgfqpoint{9.347697in}{1.835243in}}%
\pgfpathlineto{\pgfqpoint{9.356724in}{1.849906in}}%
\pgfpathlineto{\pgfqpoint{9.365751in}{1.861673in}}%
\pgfpathlineto{\pgfqpoint{9.374778in}{1.872795in}}%
\pgfpathlineto{\pgfqpoint{9.383806in}{1.882292in}}%
\pgfpathlineto{\pgfqpoint{9.392833in}{1.882312in}}%
\pgfpathlineto{\pgfqpoint{9.401860in}{1.874914in}}%
\pgfpathlineto{\pgfqpoint{9.410887in}{1.860894in}}%
\pgfpathlineto{\pgfqpoint{9.419914in}{1.838858in}}%
\pgfpathlineto{\pgfqpoint{9.428942in}{1.812861in}}%
\pgfpathlineto{\pgfqpoint{9.437969in}{1.793540in}}%
\pgfpathlineto{\pgfqpoint{9.446996in}{1.772566in}}%
\pgfpathlineto{\pgfqpoint{9.456023in}{1.745697in}}%
\pgfpathlineto{\pgfqpoint{9.465051in}{1.730955in}}%
\pgfpathlineto{\pgfqpoint{9.474078in}{1.712806in}}%
\pgfpathlineto{\pgfqpoint{9.483105in}{1.684990in}}%
\pgfpathlineto{\pgfqpoint{9.492132in}{1.648744in}}%
\pgfpathlineto{\pgfqpoint{9.501159in}{1.607563in}}%
\pgfpathlineto{\pgfqpoint{9.510187in}{1.534691in}}%
\pgfpathlineto{\pgfqpoint{9.519214in}{1.490286in}}%
\pgfpathlineto{\pgfqpoint{9.528241in}{1.587850in}}%
\pgfpathlineto{\pgfqpoint{9.537268in}{1.699502in}}%
\pgfpathlineto{\pgfqpoint{9.546295in}{1.822598in}}%
\pgfpathlineto{\pgfqpoint{9.555323in}{1.911354in}}%
\pgfpathlineto{\pgfqpoint{9.564350in}{1.996635in}}%
\pgfpathlineto{\pgfqpoint{9.573377in}{2.058276in}}%
\pgfpathlineto{\pgfqpoint{9.582404in}{2.103930in}}%
\pgfpathlineto{\pgfqpoint{9.591431in}{2.134076in}}%
\pgfpathlineto{\pgfqpoint{9.600459in}{2.161587in}}%
\pgfpathlineto{\pgfqpoint{9.609486in}{2.142617in}}%
\pgfpathlineto{\pgfqpoint{9.627540in}{2.128199in}}%
\pgfpathlineto{\pgfqpoint{9.636567in}{2.151232in}}%
\pgfpathlineto{\pgfqpoint{9.645595in}{2.155269in}}%
\pgfpathlineto{\pgfqpoint{9.654622in}{2.163494in}}%
\pgfpathlineto{\pgfqpoint{9.663649in}{2.173606in}}%
\pgfpathlineto{\pgfqpoint{9.672676in}{2.178465in}}%
\pgfpathlineto{\pgfqpoint{9.681704in}{2.185364in}}%
\pgfpathlineto{\pgfqpoint{9.690731in}{2.192738in}}%
\pgfpathlineto{\pgfqpoint{9.699758in}{2.194534in}}%
\pgfpathlineto{\pgfqpoint{9.708785in}{2.200615in}}%
\pgfpathlineto{\pgfqpoint{9.717812in}{2.184609in}}%
\pgfpathlineto{\pgfqpoint{9.726840in}{2.173708in}}%
\pgfpathlineto{\pgfqpoint{9.735867in}{2.197386in}}%
\pgfpathlineto{\pgfqpoint{9.744894in}{2.193173in}}%
\pgfpathlineto{\pgfqpoint{9.753921in}{2.183244in}}%
\pgfpathlineto{\pgfqpoint{9.762948in}{2.163782in}}%
\pgfpathlineto{\pgfqpoint{9.771976in}{2.134764in}}%
\pgfpathlineto{\pgfqpoint{9.781003in}{2.100263in}}%
\pgfpathlineto{\pgfqpoint{9.790030in}{2.028952in}}%
\pgfpathlineto{\pgfqpoint{9.799057in}{1.947281in}}%
\pgfpathlineto{\pgfqpoint{9.808084in}{2.057254in}}%
\pgfpathlineto{\pgfqpoint{9.817112in}{2.142963in}}%
\pgfpathlineto{\pgfqpoint{9.826139in}{2.205883in}}%
\pgfpathlineto{\pgfqpoint{9.835166in}{2.266371in}}%
\pgfpathlineto{\pgfqpoint{9.844193in}{2.300712in}}%
\pgfpathlineto{\pgfqpoint{9.862248in}{2.377221in}}%
\pgfpathlineto{\pgfqpoint{9.871275in}{2.436117in}}%
\pgfpathlineto{\pgfqpoint{9.880302in}{2.492581in}}%
\pgfpathlineto{\pgfqpoint{9.889329in}{2.461953in}}%
\pgfpathlineto{\pgfqpoint{9.898357in}{2.417286in}}%
\pgfpathlineto{\pgfqpoint{9.907384in}{2.404553in}}%
\pgfpathlineto{\pgfqpoint{9.916411in}{2.399245in}}%
\pgfpathlineto{\pgfqpoint{9.925438in}{2.379119in}}%
\pgfpathlineto{\pgfqpoint{9.934465in}{2.359767in}}%
\pgfpathlineto{\pgfqpoint{9.943493in}{2.366230in}}%
\pgfpathlineto{\pgfqpoint{9.952520in}{2.368600in}}%
\pgfpathlineto{\pgfqpoint{9.961547in}{2.391350in}}%
\pgfpathlineto{\pgfqpoint{9.970574in}{2.448028in}}%
\pgfpathlineto{\pgfqpoint{9.979601in}{2.489986in}}%
\pgfpathlineto{\pgfqpoint{9.988629in}{2.533820in}}%
\pgfpathlineto{\pgfqpoint{9.997656in}{2.560817in}}%
\pgfpathlineto{\pgfqpoint{10.006683in}{2.580985in}}%
\pgfpathlineto{\pgfqpoint{10.015710in}{2.592371in}}%
\pgfpathlineto{\pgfqpoint{10.033765in}{2.612388in}}%
\pgfpathlineto{\pgfqpoint{10.042792in}{2.635614in}}%
\pgfpathlineto{\pgfqpoint{10.051819in}{2.652847in}}%
\pgfpathlineto{\pgfqpoint{10.060846in}{2.685905in}}%
\pgfpathlineto{\pgfqpoint{10.069874in}{2.712752in}}%
\pgfpathlineto{\pgfqpoint{10.078901in}{2.756140in}}%
\pgfpathlineto{\pgfqpoint{10.087928in}{2.808847in}}%
\pgfpathlineto{\pgfqpoint{10.096955in}{2.939213in}}%
\pgfpathlineto{\pgfqpoint{10.105982in}{3.043647in}}%
\pgfpathlineto{\pgfqpoint{10.115010in}{3.175565in}}%
\pgfpathlineto{\pgfqpoint{10.124037in}{3.119771in}}%
\pgfpathlineto{\pgfqpoint{10.133064in}{3.036763in}}%
\pgfpathlineto{\pgfqpoint{10.142091in}{2.975624in}}%
\pgfpathlineto{\pgfqpoint{10.151118in}{2.898003in}}%
\pgfpathlineto{\pgfqpoint{10.160146in}{2.840220in}}%
\pgfpathlineto{\pgfqpoint{10.169173in}{2.785469in}}%
\pgfpathlineto{\pgfqpoint{10.187227in}{2.703768in}}%
\pgfpathlineto{\pgfqpoint{10.196254in}{2.648349in}}%
\pgfpathlineto{\pgfqpoint{10.214309in}{2.572392in}}%
\pgfpathlineto{\pgfqpoint{10.223336in}{2.534660in}}%
\pgfpathlineto{\pgfqpoint{10.232363in}{2.522538in}}%
\pgfpathlineto{\pgfqpoint{10.241390in}{2.500631in}}%
\pgfpathlineto{\pgfqpoint{10.250418in}{2.480917in}}%
\pgfpathlineto{\pgfqpoint{10.259445in}{2.444750in}}%
\pgfpathlineto{\pgfqpoint{10.268472in}{2.444403in}}%
\pgfpathlineto{\pgfqpoint{10.277499in}{2.439661in}}%
\pgfpathlineto{\pgfqpoint{10.286527in}{2.429221in}}%
\pgfpathlineto{\pgfqpoint{10.295554in}{2.436103in}}%
\pgfpathlineto{\pgfqpoint{10.304581in}{2.451533in}}%
\pgfpathlineto{\pgfqpoint{10.313608in}{2.464351in}}%
\pgfpathlineto{\pgfqpoint{10.322635in}{2.491379in}}%
\pgfpathlineto{\pgfqpoint{10.331663in}{2.500981in}}%
\pgfpathlineto{\pgfqpoint{10.340690in}{2.505945in}}%
\pgfpathlineto{\pgfqpoint{10.349717in}{2.496318in}}%
\pgfpathlineto{\pgfqpoint{10.358744in}{2.490852in}}%
\pgfpathlineto{\pgfqpoint{10.367771in}{2.489380in}}%
\pgfpathlineto{\pgfqpoint{10.376799in}{2.490925in}}%
\pgfpathlineto{\pgfqpoint{10.385826in}{2.475808in}}%
\pgfpathlineto{\pgfqpoint{10.394853in}{2.489380in}}%
\pgfpathlineto{\pgfqpoint{10.403880in}{2.507431in}}%
\pgfpathlineto{\pgfqpoint{10.412907in}{2.503861in}}%
\pgfpathlineto{\pgfqpoint{10.421935in}{2.492623in}}%
\pgfpathlineto{\pgfqpoint{10.430962in}{2.487186in}}%
\pgfpathlineto{\pgfqpoint{10.439989in}{2.476889in}}%
\pgfpathlineto{\pgfqpoint{10.449016in}{2.461338in}}%
\pgfpathlineto{\pgfqpoint{10.458043in}{2.451864in}}%
\pgfpathlineto{\pgfqpoint{10.467071in}{2.437676in}}%
\pgfpathlineto{\pgfqpoint{10.476098in}{2.445951in}}%
\pgfpathlineto{\pgfqpoint{10.485125in}{2.445981in}}%
\pgfpathlineto{\pgfqpoint{10.494152in}{2.447141in}}%
\pgfpathlineto{\pgfqpoint{10.503180in}{2.439378in}}%
\pgfpathlineto{\pgfqpoint{10.512207in}{2.441190in}}%
\pgfpathlineto{\pgfqpoint{10.521234in}{2.450596in}}%
\pgfpathlineto{\pgfqpoint{10.530261in}{2.469194in}}%
\pgfpathlineto{\pgfqpoint{10.539288in}{2.474457in}}%
\pgfpathlineto{\pgfqpoint{10.548316in}{2.472168in}}%
\pgfpathlineto{\pgfqpoint{10.557343in}{2.476601in}}%
\pgfpathlineto{\pgfqpoint{10.575397in}{2.487736in}}%
\pgfpathlineto{\pgfqpoint{10.584424in}{2.496864in}}%
\pgfpathlineto{\pgfqpoint{10.593452in}{2.504561in}}%
\pgfpathlineto{\pgfqpoint{10.602479in}{2.531624in}}%
\pgfpathlineto{\pgfqpoint{10.611506in}{2.530853in}}%
\pgfpathlineto{\pgfqpoint{10.620533in}{2.549175in}}%
\pgfpathlineto{\pgfqpoint{10.629560in}{2.544217in}}%
\pgfpathlineto{\pgfqpoint{10.647615in}{2.537842in}}%
\pgfpathlineto{\pgfqpoint{10.656642in}{2.542553in}}%
\pgfpathlineto{\pgfqpoint{10.665669in}{2.540335in}}%
\pgfpathlineto{\pgfqpoint{10.674697in}{2.543262in}}%
\pgfpathlineto{\pgfqpoint{10.683724in}{2.535733in}}%
\pgfpathlineto{\pgfqpoint{10.692751in}{2.512427in}}%
\pgfpathlineto{\pgfqpoint{10.701778in}{2.486776in}}%
\pgfpathlineto{\pgfqpoint{10.710805in}{2.449928in}}%
\pgfpathlineto{\pgfqpoint{10.719833in}{2.414299in}}%
\pgfpathlineto{\pgfqpoint{10.728860in}{2.401802in}}%
\pgfpathlineto{\pgfqpoint{10.737887in}{2.384170in}}%
\pgfpathlineto{\pgfqpoint{10.746914in}{2.365818in}}%
\pgfpathlineto{\pgfqpoint{10.755941in}{2.357239in}}%
\pgfpathlineto{\pgfqpoint{10.764969in}{2.363367in}}%
\pgfpathlineto{\pgfqpoint{10.773996in}{2.376571in}}%
\pgfpathlineto{\pgfqpoint{10.783023in}{2.379343in}}%
\pgfpathlineto{\pgfqpoint{10.792050in}{2.375535in}}%
\pgfpathlineto{\pgfqpoint{10.801077in}{2.383000in}}%
\pgfpathlineto{\pgfqpoint{10.810105in}{2.369842in}}%
\pgfpathlineto{\pgfqpoint{10.819132in}{2.386226in}}%
\pgfpathlineto{\pgfqpoint{10.828159in}{2.398451in}}%
\pgfpathlineto{\pgfqpoint{10.837186in}{2.425606in}}%
\pgfpathlineto{\pgfqpoint{10.846213in}{2.432636in}}%
\pgfpathlineto{\pgfqpoint{10.855241in}{2.404927in}}%
\pgfpathlineto{\pgfqpoint{10.864268in}{2.373415in}}%
\pgfpathlineto{\pgfqpoint{10.873295in}{2.340382in}}%
\pgfpathlineto{\pgfqpoint{10.882322in}{2.319679in}}%
\pgfpathlineto{\pgfqpoint{10.891350in}{2.292586in}}%
\pgfpathlineto{\pgfqpoint{10.909404in}{2.241097in}}%
\pgfpathlineto{\pgfqpoint{10.918431in}{2.213602in}}%
\pgfpathlineto{\pgfqpoint{10.927458in}{2.192610in}}%
\pgfpathlineto{\pgfqpoint{10.936486in}{2.177958in}}%
\pgfpathlineto{\pgfqpoint{10.945513in}{2.170339in}}%
\pgfpathlineto{\pgfqpoint{10.954540in}{2.159358in}}%
\pgfpathlineto{\pgfqpoint{10.963567in}{2.157387in}}%
\pgfpathlineto{\pgfqpoint{10.972594in}{2.152353in}}%
\pgfpathlineto{\pgfqpoint{10.981622in}{2.146616in}}%
\pgfpathlineto{\pgfqpoint{10.990649in}{2.138328in}}%
\pgfpathlineto{\pgfqpoint{10.999676in}{2.141573in}}%
\pgfpathlineto{\pgfqpoint{11.008703in}{2.142186in}}%
\pgfpathlineto{\pgfqpoint{11.017730in}{2.152073in}}%
\pgfpathlineto{\pgfqpoint{11.026758in}{2.166666in}}%
\pgfpathlineto{\pgfqpoint{11.035785in}{2.190949in}}%
\pgfpathlineto{\pgfqpoint{11.044812in}{2.202770in}}%
\pgfpathlineto{\pgfqpoint{11.053839in}{2.184565in}}%
\pgfpathlineto{\pgfqpoint{11.062867in}{2.160874in}}%
\pgfpathlineto{\pgfqpoint{11.071894in}{2.154687in}}%
\pgfpathlineto{\pgfqpoint{11.080921in}{2.151520in}}%
\pgfpathlineto{\pgfqpoint{11.089948in}{2.152690in}}%
\pgfpathlineto{\pgfqpoint{11.098975in}{2.153119in}}%
\pgfpathlineto{\pgfqpoint{11.108003in}{2.155103in}}%
\pgfpathlineto{\pgfqpoint{11.126057in}{2.165091in}}%
\pgfpathlineto{\pgfqpoint{11.135084in}{2.168291in}}%
\pgfpathlineto{\pgfqpoint{11.144111in}{2.169078in}}%
\pgfpathlineto{\pgfqpoint{11.153139in}{2.163667in}}%
\pgfpathlineto{\pgfqpoint{11.162166in}{2.150291in}}%
\pgfpathlineto{\pgfqpoint{11.171193in}{2.117493in}}%
\pgfpathlineto{\pgfqpoint{11.180220in}{2.145148in}}%
\pgfpathlineto{\pgfqpoint{11.189247in}{2.168501in}}%
\pgfpathlineto{\pgfqpoint{11.198275in}{2.182718in}}%
\pgfpathlineto{\pgfqpoint{11.207302in}{2.178549in}}%
\pgfpathlineto{\pgfqpoint{11.216329in}{2.166663in}}%
\pgfpathlineto{\pgfqpoint{11.225356in}{2.144177in}}%
\pgfpathlineto{\pgfqpoint{11.234383in}{2.140133in}}%
\pgfpathlineto{\pgfqpoint{11.243411in}{2.157724in}}%
\pgfpathlineto{\pgfqpoint{11.252438in}{2.165216in}}%
\pgfpathlineto{\pgfqpoint{11.261465in}{2.177401in}}%
\pgfpathlineto{\pgfqpoint{11.270492in}{2.160565in}}%
\pgfpathlineto{\pgfqpoint{11.279520in}{2.152926in}}%
\pgfpathlineto{\pgfqpoint{11.288547in}{2.139568in}}%
\pgfpathlineto{\pgfqpoint{11.297574in}{2.136771in}}%
\pgfpathlineto{\pgfqpoint{11.306601in}{2.122521in}}%
\pgfpathlineto{\pgfqpoint{11.315628in}{2.118965in}}%
\pgfpathlineto{\pgfqpoint{11.324656in}{2.111405in}}%
\pgfpathlineto{\pgfqpoint{11.333683in}{2.090076in}}%
\pgfpathlineto{\pgfqpoint{11.342710in}{2.071029in}}%
\pgfpathlineto{\pgfqpoint{11.351737in}{2.060252in}}%
\pgfpathlineto{\pgfqpoint{11.360764in}{2.070719in}}%
\pgfpathlineto{\pgfqpoint{11.369792in}{2.094793in}}%
\pgfpathlineto{\pgfqpoint{11.378819in}{2.123729in}}%
\pgfpathlineto{\pgfqpoint{11.387846in}{2.150412in}}%
\pgfpathlineto{\pgfqpoint{11.396873in}{2.171414in}}%
\pgfpathlineto{\pgfqpoint{11.405900in}{2.189795in}}%
\pgfpathlineto{\pgfqpoint{11.414928in}{2.209611in}}%
\pgfpathlineto{\pgfqpoint{11.423955in}{2.205125in}}%
\pgfpathlineto{\pgfqpoint{11.432982in}{2.203668in}}%
\pgfpathlineto{\pgfqpoint{11.442009in}{2.201243in}}%
\pgfpathlineto{\pgfqpoint{11.451036in}{2.213314in}}%
\pgfpathlineto{\pgfqpoint{11.460064in}{2.227946in}}%
\pgfpathlineto{\pgfqpoint{11.469091in}{2.250949in}}%
\pgfpathlineto{\pgfqpoint{11.469091in}{2.250949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.000000in}{0.660000in}}{\pgfqpoint{9.920000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.811226,0.923875,0.614533}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.450909in}{2.071233in}}%
\pgfpathlineto{\pgfqpoint{2.459936in}{2.031265in}}%
\pgfpathlineto{\pgfqpoint{2.468964in}{2.014914in}}%
\pgfpathlineto{\pgfqpoint{2.477991in}{2.007618in}}%
\pgfpathlineto{\pgfqpoint{2.487018in}{2.010022in}}%
\pgfpathlineto{\pgfqpoint{2.496045in}{2.000768in}}%
\pgfpathlineto{\pgfqpoint{2.505072in}{1.992817in}}%
\pgfpathlineto{\pgfqpoint{2.514100in}{1.957493in}}%
\pgfpathlineto{\pgfqpoint{2.523127in}{1.928168in}}%
\pgfpathlineto{\pgfqpoint{2.532154in}{1.887858in}}%
\pgfpathlineto{\pgfqpoint{2.541181in}{1.849177in}}%
\pgfpathlineto{\pgfqpoint{2.550208in}{1.794108in}}%
\pgfpathlineto{\pgfqpoint{2.559236in}{1.720798in}}%
\pgfpathlineto{\pgfqpoint{2.568263in}{1.644598in}}%
\pgfpathlineto{\pgfqpoint{2.577290in}{1.582192in}}%
\pgfpathlineto{\pgfqpoint{2.586317in}{1.517362in}}%
\pgfpathlineto{\pgfqpoint{2.595344in}{1.473711in}}%
\pgfpathlineto{\pgfqpoint{2.604372in}{1.462343in}}%
\pgfpathlineto{\pgfqpoint{2.613399in}{1.476477in}}%
\pgfpathlineto{\pgfqpoint{2.622426in}{1.508783in}}%
\pgfpathlineto{\pgfqpoint{2.631453in}{1.566339in}}%
\pgfpathlineto{\pgfqpoint{2.640480in}{1.671739in}}%
\pgfpathlineto{\pgfqpoint{2.649508in}{1.708841in}}%
\pgfpathlineto{\pgfqpoint{2.658535in}{1.793862in}}%
\pgfpathlineto{\pgfqpoint{2.667562in}{1.797188in}}%
\pgfpathlineto{\pgfqpoint{2.676589in}{1.820899in}}%
\pgfpathlineto{\pgfqpoint{2.685617in}{1.820067in}}%
\pgfpathlineto{\pgfqpoint{2.694644in}{1.691482in}}%
\pgfpathlineto{\pgfqpoint{2.703671in}{1.406880in}}%
\pgfpathlineto{\pgfqpoint{2.712698in}{1.246980in}}%
\pgfpathlineto{\pgfqpoint{2.721725in}{1.631372in}}%
\pgfpathlineto{\pgfqpoint{2.730753in}{1.813732in}}%
\pgfpathlineto{\pgfqpoint{2.748807in}{1.991984in}}%
\pgfpathlineto{\pgfqpoint{2.757834in}{1.997286in}}%
\pgfpathlineto{\pgfqpoint{2.766861in}{2.054997in}}%
\pgfpathlineto{\pgfqpoint{2.775889in}{2.262122in}}%
\pgfpathlineto{\pgfqpoint{2.784916in}{1.939313in}}%
\pgfpathlineto{\pgfqpoint{2.793943in}{1.689831in}}%
\pgfpathlineto{\pgfqpoint{2.802970in}{1.659878in}}%
\pgfpathlineto{\pgfqpoint{2.811997in}{1.661051in}}%
\pgfpathlineto{\pgfqpoint{2.821025in}{1.668864in}}%
\pgfpathlineto{\pgfqpoint{2.830052in}{1.776495in}}%
\pgfpathlineto{\pgfqpoint{2.839079in}{1.791783in}}%
\pgfpathlineto{\pgfqpoint{2.848106in}{1.844007in}}%
\pgfpathlineto{\pgfqpoint{2.857133in}{1.885241in}}%
\pgfpathlineto{\pgfqpoint{2.866161in}{1.940263in}}%
\pgfpathlineto{\pgfqpoint{2.875188in}{1.934444in}}%
\pgfpathlineto{\pgfqpoint{2.884215in}{1.967340in}}%
\pgfpathlineto{\pgfqpoint{2.893242in}{2.001933in}}%
\pgfpathlineto{\pgfqpoint{2.902270in}{2.041489in}}%
\pgfpathlineto{\pgfqpoint{2.911297in}{2.039367in}}%
\pgfpathlineto{\pgfqpoint{2.920324in}{2.029419in}}%
\pgfpathlineto{\pgfqpoint{2.929351in}{2.001301in}}%
\pgfpathlineto{\pgfqpoint{2.947406in}{1.928707in}}%
\pgfpathlineto{\pgfqpoint{2.956433in}{1.929739in}}%
\pgfpathlineto{\pgfqpoint{2.965460in}{1.911254in}}%
\pgfpathlineto{\pgfqpoint{2.974487in}{1.887735in}}%
\pgfpathlineto{\pgfqpoint{2.983514in}{1.861469in}}%
\pgfpathlineto{\pgfqpoint{2.992542in}{1.853035in}}%
\pgfpathlineto{\pgfqpoint{3.001569in}{1.830493in}}%
\pgfpathlineto{\pgfqpoint{3.010596in}{1.810117in}}%
\pgfpathlineto{\pgfqpoint{3.019623in}{1.780008in}}%
\pgfpathlineto{\pgfqpoint{3.028650in}{1.775106in}}%
\pgfpathlineto{\pgfqpoint{3.037678in}{1.755717in}}%
\pgfpathlineto{\pgfqpoint{3.046705in}{1.727742in}}%
\pgfpathlineto{\pgfqpoint{3.055732in}{1.684091in}}%
\pgfpathlineto{\pgfqpoint{3.064759in}{1.646898in}}%
\pgfpathlineto{\pgfqpoint{3.073787in}{1.718575in}}%
\pgfpathlineto{\pgfqpoint{3.082814in}{1.805386in}}%
\pgfpathlineto{\pgfqpoint{3.091841in}{1.883591in}}%
\pgfpathlineto{\pgfqpoint{3.100868in}{1.988182in}}%
\pgfpathlineto{\pgfqpoint{3.109895in}{2.032401in}}%
\pgfpathlineto{\pgfqpoint{3.118923in}{2.046988in}}%
\pgfpathlineto{\pgfqpoint{3.127950in}{2.019551in}}%
\pgfpathlineto{\pgfqpoint{3.136977in}{1.950160in}}%
\pgfpathlineto{\pgfqpoint{3.146004in}{1.910044in}}%
\pgfpathlineto{\pgfqpoint{3.155031in}{1.956214in}}%
\pgfpathlineto{\pgfqpoint{3.164059in}{1.968583in}}%
\pgfpathlineto{\pgfqpoint{3.173086in}{2.012259in}}%
\pgfpathlineto{\pgfqpoint{3.182113in}{2.014690in}}%
\pgfpathlineto{\pgfqpoint{3.191140in}{2.030244in}}%
\pgfpathlineto{\pgfqpoint{3.200167in}{2.073160in}}%
\pgfpathlineto{\pgfqpoint{3.209195in}{2.084381in}}%
\pgfpathlineto{\pgfqpoint{3.218222in}{2.086452in}}%
\pgfpathlineto{\pgfqpoint{3.227249in}{2.193533in}}%
\pgfpathlineto{\pgfqpoint{3.236276in}{2.280543in}}%
\pgfpathlineto{\pgfqpoint{3.245303in}{2.439816in}}%
\pgfpathlineto{\pgfqpoint{3.254331in}{2.359188in}}%
\pgfpathlineto{\pgfqpoint{3.263358in}{1.997801in}}%
\pgfpathlineto{\pgfqpoint{3.272385in}{1.917139in}}%
\pgfpathlineto{\pgfqpoint{3.281412in}{2.013211in}}%
\pgfpathlineto{\pgfqpoint{3.290440in}{2.064597in}}%
\pgfpathlineto{\pgfqpoint{3.299467in}{2.047519in}}%
\pgfpathlineto{\pgfqpoint{3.308494in}{2.102568in}}%
\pgfpathlineto{\pgfqpoint{3.317521in}{2.190791in}}%
\pgfpathlineto{\pgfqpoint{3.326548in}{2.243855in}}%
\pgfpathlineto{\pgfqpoint{3.335576in}{2.293094in}}%
\pgfpathlineto{\pgfqpoint{3.344603in}{2.389876in}}%
\pgfpathlineto{\pgfqpoint{3.353630in}{2.587830in}}%
\pgfpathlineto{\pgfqpoint{3.362657in}{2.540908in}}%
\pgfpathlineto{\pgfqpoint{3.371684in}{2.312387in}}%
\pgfpathlineto{\pgfqpoint{3.380712in}{2.228473in}}%
\pgfpathlineto{\pgfqpoint{3.389739in}{2.116468in}}%
\pgfpathlineto{\pgfqpoint{3.398766in}{2.038679in}}%
\pgfpathlineto{\pgfqpoint{3.407793in}{2.003124in}}%
\pgfpathlineto{\pgfqpoint{3.416820in}{1.976143in}}%
\pgfpathlineto{\pgfqpoint{3.425848in}{1.972017in}}%
\pgfpathlineto{\pgfqpoint{3.434875in}{1.966855in}}%
\pgfpathlineto{\pgfqpoint{3.443902in}{1.978246in}}%
\pgfpathlineto{\pgfqpoint{3.452929in}{2.006285in}}%
\pgfpathlineto{\pgfqpoint{3.461957in}{2.021432in}}%
\pgfpathlineto{\pgfqpoint{3.470984in}{2.040072in}}%
\pgfpathlineto{\pgfqpoint{3.480011in}{2.048872in}}%
\pgfpathlineto{\pgfqpoint{3.489038in}{2.053729in}}%
\pgfpathlineto{\pgfqpoint{3.498065in}{2.031741in}}%
\pgfpathlineto{\pgfqpoint{3.507093in}{2.011706in}}%
\pgfpathlineto{\pgfqpoint{3.516120in}{1.928218in}}%
\pgfpathlineto{\pgfqpoint{3.525147in}{1.996263in}}%
\pgfpathlineto{\pgfqpoint{3.534174in}{2.088790in}}%
\pgfpathlineto{\pgfqpoint{3.552229in}{2.175110in}}%
\pgfpathlineto{\pgfqpoint{3.561256in}{2.174673in}}%
\pgfpathlineto{\pgfqpoint{3.570283in}{2.177319in}}%
\pgfpathlineto{\pgfqpoint{3.579310in}{2.135245in}}%
\pgfpathlineto{\pgfqpoint{3.588337in}{2.134552in}}%
\pgfpathlineto{\pgfqpoint{3.597365in}{2.153660in}}%
\pgfpathlineto{\pgfqpoint{3.606392in}{2.146402in}}%
\pgfpathlineto{\pgfqpoint{3.615419in}{2.152480in}}%
\pgfpathlineto{\pgfqpoint{3.624446in}{2.149487in}}%
\pgfpathlineto{\pgfqpoint{3.633473in}{2.143706in}}%
\pgfpathlineto{\pgfqpoint{3.642501in}{2.139722in}}%
\pgfpathlineto{\pgfqpoint{3.651528in}{2.141010in}}%
\pgfpathlineto{\pgfqpoint{3.660555in}{2.137838in}}%
\pgfpathlineto{\pgfqpoint{3.669582in}{2.133520in}}%
\pgfpathlineto{\pgfqpoint{3.678610in}{2.113767in}}%
\pgfpathlineto{\pgfqpoint{3.687637in}{2.111796in}}%
\pgfpathlineto{\pgfqpoint{3.696664in}{2.114652in}}%
\pgfpathlineto{\pgfqpoint{3.705691in}{2.101503in}}%
\pgfpathlineto{\pgfqpoint{3.714718in}{2.075712in}}%
\pgfpathlineto{\pgfqpoint{3.723746in}{2.044559in}}%
\pgfpathlineto{\pgfqpoint{3.732773in}{2.065889in}}%
\pgfpathlineto{\pgfqpoint{3.750827in}{2.100240in}}%
\pgfpathlineto{\pgfqpoint{3.759854in}{2.128366in}}%
\pgfpathlineto{\pgfqpoint{3.768882in}{2.142310in}}%
\pgfpathlineto{\pgfqpoint{3.777909in}{2.134190in}}%
\pgfpathlineto{\pgfqpoint{3.786936in}{2.135798in}}%
\pgfpathlineto{\pgfqpoint{3.795963in}{2.132666in}}%
\pgfpathlineto{\pgfqpoint{3.804990in}{2.134768in}}%
\pgfpathlineto{\pgfqpoint{3.823045in}{2.128539in}}%
\pgfpathlineto{\pgfqpoint{3.832072in}{2.110894in}}%
\pgfpathlineto{\pgfqpoint{3.850126in}{2.055675in}}%
\pgfpathlineto{\pgfqpoint{3.859154in}{2.042661in}}%
\pgfpathlineto{\pgfqpoint{3.868181in}{2.033415in}}%
\pgfpathlineto{\pgfqpoint{3.877208in}{2.026359in}}%
\pgfpathlineto{\pgfqpoint{3.895263in}{2.002769in}}%
\pgfpathlineto{\pgfqpoint{3.904290in}{1.978280in}}%
\pgfpathlineto{\pgfqpoint{3.913317in}{1.938653in}}%
\pgfpathlineto{\pgfqpoint{3.922344in}{1.863029in}}%
\pgfpathlineto{\pgfqpoint{3.931371in}{1.795863in}}%
\pgfpathlineto{\pgfqpoint{3.940399in}{1.883522in}}%
\pgfpathlineto{\pgfqpoint{3.949426in}{1.950237in}}%
\pgfpathlineto{\pgfqpoint{3.958453in}{1.999956in}}%
\pgfpathlineto{\pgfqpoint{3.967480in}{2.056917in}}%
\pgfpathlineto{\pgfqpoint{3.976507in}{2.106456in}}%
\pgfpathlineto{\pgfqpoint{3.985535in}{2.145367in}}%
\pgfpathlineto{\pgfqpoint{3.994562in}{2.194875in}}%
\pgfpathlineto{\pgfqpoint{4.003589in}{2.224107in}}%
\pgfpathlineto{\pgfqpoint{4.012616in}{2.202276in}}%
\pgfpathlineto{\pgfqpoint{4.021643in}{2.205710in}}%
\pgfpathlineto{\pgfqpoint{4.030671in}{2.196653in}}%
\pgfpathlineto{\pgfqpoint{4.039698in}{2.205396in}}%
\pgfpathlineto{\pgfqpoint{4.048725in}{2.194065in}}%
\pgfpathlineto{\pgfqpoint{4.057752in}{2.203106in}}%
\pgfpathlineto{\pgfqpoint{4.066780in}{2.209382in}}%
\pgfpathlineto{\pgfqpoint{4.075807in}{2.211626in}}%
\pgfpathlineto{\pgfqpoint{4.084834in}{2.213348in}}%
\pgfpathlineto{\pgfqpoint{4.093861in}{2.227246in}}%
\pgfpathlineto{\pgfqpoint{4.102888in}{2.233160in}}%
\pgfpathlineto{\pgfqpoint{4.120943in}{2.292945in}}%
\pgfpathlineto{\pgfqpoint{4.129970in}{2.309885in}}%
\pgfpathlineto{\pgfqpoint{4.138997in}{2.329760in}}%
\pgfpathlineto{\pgfqpoint{4.148024in}{2.324194in}}%
\pgfpathlineto{\pgfqpoint{4.157052in}{2.326755in}}%
\pgfpathlineto{\pgfqpoint{4.166079in}{2.353039in}}%
\pgfpathlineto{\pgfqpoint{4.175106in}{2.369026in}}%
\pgfpathlineto{\pgfqpoint{4.184133in}{2.378809in}}%
\pgfpathlineto{\pgfqpoint{4.193160in}{2.405075in}}%
\pgfpathlineto{\pgfqpoint{4.202188in}{2.452998in}}%
\pgfpathlineto{\pgfqpoint{4.211215in}{2.507176in}}%
\pgfpathlineto{\pgfqpoint{4.220242in}{2.567158in}}%
\pgfpathlineto{\pgfqpoint{4.229269in}{2.639477in}}%
\pgfpathlineto{\pgfqpoint{4.238296in}{2.707298in}}%
\pgfpathlineto{\pgfqpoint{4.247324in}{2.801999in}}%
\pgfpathlineto{\pgfqpoint{4.256351in}{2.796714in}}%
\pgfpathlineto{\pgfqpoint{4.265378in}{2.775403in}}%
\pgfpathlineto{\pgfqpoint{4.274405in}{2.720989in}}%
\pgfpathlineto{\pgfqpoint{4.283433in}{2.721068in}}%
\pgfpathlineto{\pgfqpoint{4.292460in}{2.714791in}}%
\pgfpathlineto{\pgfqpoint{4.301487in}{2.684478in}}%
\pgfpathlineto{\pgfqpoint{4.310514in}{2.681674in}}%
\pgfpathlineto{\pgfqpoint{4.319541in}{2.676622in}}%
\pgfpathlineto{\pgfqpoint{4.328569in}{2.683411in}}%
\pgfpathlineto{\pgfqpoint{4.337596in}{2.666046in}}%
\pgfpathlineto{\pgfqpoint{4.346623in}{2.669516in}}%
\pgfpathlineto{\pgfqpoint{4.355650in}{2.683071in}}%
\pgfpathlineto{\pgfqpoint{4.364677in}{2.711886in}}%
\pgfpathlineto{\pgfqpoint{4.373705in}{2.747396in}}%
\pgfpathlineto{\pgfqpoint{4.382732in}{2.769685in}}%
\pgfpathlineto{\pgfqpoint{4.391759in}{2.729324in}}%
\pgfpathlineto{\pgfqpoint{4.400786in}{2.676574in}}%
\pgfpathlineto{\pgfqpoint{4.409813in}{2.570418in}}%
\pgfpathlineto{\pgfqpoint{4.418841in}{2.543314in}}%
\pgfpathlineto{\pgfqpoint{4.427868in}{2.582763in}}%
\pgfpathlineto{\pgfqpoint{4.436895in}{2.603697in}}%
\pgfpathlineto{\pgfqpoint{4.445922in}{2.594328in}}%
\pgfpathlineto{\pgfqpoint{4.454949in}{2.621239in}}%
\pgfpathlineto{\pgfqpoint{4.463977in}{2.596668in}}%
\pgfpathlineto{\pgfqpoint{4.473004in}{2.561105in}}%
\pgfpathlineto{\pgfqpoint{4.482031in}{2.544917in}}%
\pgfpathlineto{\pgfqpoint{4.491058in}{2.575863in}}%
\pgfpathlineto{\pgfqpoint{4.500086in}{2.722741in}}%
\pgfpathlineto{\pgfqpoint{4.509113in}{2.909317in}}%
\pgfpathlineto{\pgfqpoint{4.518140in}{3.138760in}}%
\pgfpathlineto{\pgfqpoint{4.527167in}{3.314151in}}%
\pgfpathlineto{\pgfqpoint{4.536194in}{3.267108in}}%
\pgfpathlineto{\pgfqpoint{4.545222in}{3.022035in}}%
\pgfpathlineto{\pgfqpoint{4.554249in}{3.291225in}}%
\pgfpathlineto{\pgfqpoint{4.563276in}{3.464760in}}%
\pgfpathlineto{\pgfqpoint{4.572303in}{3.412950in}}%
\pgfpathlineto{\pgfqpoint{4.581330in}{3.272418in}}%
\pgfpathlineto{\pgfqpoint{4.590358in}{3.110626in}}%
\pgfpathlineto{\pgfqpoint{4.599385in}{2.924282in}}%
\pgfpathlineto{\pgfqpoint{4.608412in}{2.804933in}}%
\pgfpathlineto{\pgfqpoint{4.617439in}{2.809677in}}%
\pgfpathlineto{\pgfqpoint{4.626466in}{2.837059in}}%
\pgfpathlineto{\pgfqpoint{4.635494in}{2.940281in}}%
\pgfpathlineto{\pgfqpoint{4.644521in}{2.980962in}}%
\pgfpathlineto{\pgfqpoint{4.653548in}{2.995336in}}%
\pgfpathlineto{\pgfqpoint{4.662575in}{2.913553in}}%
\pgfpathlineto{\pgfqpoint{4.671603in}{2.858032in}}%
\pgfpathlineto{\pgfqpoint{4.680630in}{2.767333in}}%
\pgfpathlineto{\pgfqpoint{4.689657in}{2.818046in}}%
\pgfpathlineto{\pgfqpoint{4.698684in}{2.857041in}}%
\pgfpathlineto{\pgfqpoint{4.707711in}{2.771023in}}%
\pgfpathlineto{\pgfqpoint{4.716739in}{2.671997in}}%
\pgfpathlineto{\pgfqpoint{4.725766in}{2.652263in}}%
\pgfpathlineto{\pgfqpoint{4.734793in}{2.648705in}}%
\pgfpathlineto{\pgfqpoint{4.743820in}{2.736647in}}%
\pgfpathlineto{\pgfqpoint{4.752847in}{2.828055in}}%
\pgfpathlineto{\pgfqpoint{4.761875in}{2.939336in}}%
\pgfpathlineto{\pgfqpoint{4.770902in}{3.070039in}}%
\pgfpathlineto{\pgfqpoint{4.779929in}{3.124457in}}%
\pgfpathlineto{\pgfqpoint{4.788956in}{3.149790in}}%
\pgfpathlineto{\pgfqpoint{4.797983in}{3.093687in}}%
\pgfpathlineto{\pgfqpoint{4.807011in}{3.068060in}}%
\pgfpathlineto{\pgfqpoint{4.816038in}{3.008601in}}%
\pgfpathlineto{\pgfqpoint{4.825065in}{2.920716in}}%
\pgfpathlineto{\pgfqpoint{4.834092in}{2.894389in}}%
\pgfpathlineto{\pgfqpoint{4.843119in}{2.898691in}}%
\pgfpathlineto{\pgfqpoint{4.852147in}{2.892376in}}%
\pgfpathlineto{\pgfqpoint{4.861174in}{2.942826in}}%
\pgfpathlineto{\pgfqpoint{4.870201in}{3.002809in}}%
\pgfpathlineto{\pgfqpoint{4.879228in}{3.038936in}}%
\pgfpathlineto{\pgfqpoint{4.888256in}{3.047332in}}%
\pgfpathlineto{\pgfqpoint{4.897283in}{3.090450in}}%
\pgfpathlineto{\pgfqpoint{4.906310in}{3.071232in}}%
\pgfpathlineto{\pgfqpoint{4.924364in}{2.931027in}}%
\pgfpathlineto{\pgfqpoint{4.933392in}{2.829149in}}%
\pgfpathlineto{\pgfqpoint{4.942419in}{2.789617in}}%
\pgfpathlineto{\pgfqpoint{4.951446in}{2.785091in}}%
\pgfpathlineto{\pgfqpoint{4.960473in}{2.781204in}}%
\pgfpathlineto{\pgfqpoint{4.969500in}{2.784705in}}%
\pgfpathlineto{\pgfqpoint{4.978528in}{2.805841in}}%
\pgfpathlineto{\pgfqpoint{4.987555in}{2.851708in}}%
\pgfpathlineto{\pgfqpoint{4.996582in}{2.918272in}}%
\pgfpathlineto{\pgfqpoint{5.005609in}{2.927092in}}%
\pgfpathlineto{\pgfqpoint{5.014636in}{2.871155in}}%
\pgfpathlineto{\pgfqpoint{5.023664in}{2.839631in}}%
\pgfpathlineto{\pgfqpoint{5.032691in}{2.769588in}}%
\pgfpathlineto{\pgfqpoint{5.041718in}{2.735793in}}%
\pgfpathlineto{\pgfqpoint{5.050745in}{2.689940in}}%
\pgfpathlineto{\pgfqpoint{5.068800in}{2.628752in}}%
\pgfpathlineto{\pgfqpoint{5.086854in}{2.585682in}}%
\pgfpathlineto{\pgfqpoint{5.095881in}{2.570597in}}%
\pgfpathlineto{\pgfqpoint{5.104909in}{2.548950in}}%
\pgfpathlineto{\pgfqpoint{5.113936in}{2.546625in}}%
\pgfpathlineto{\pgfqpoint{5.122963in}{2.533222in}}%
\pgfpathlineto{\pgfqpoint{5.131990in}{2.512877in}}%
\pgfpathlineto{\pgfqpoint{5.141017in}{2.474792in}}%
\pgfpathlineto{\pgfqpoint{5.159072in}{2.400294in}}%
\pgfpathlineto{\pgfqpoint{5.168099in}{2.371891in}}%
\pgfpathlineto{\pgfqpoint{5.177126in}{2.348878in}}%
\pgfpathlineto{\pgfqpoint{5.186153in}{2.328736in}}%
\pgfpathlineto{\pgfqpoint{5.195181in}{2.305311in}}%
\pgfpathlineto{\pgfqpoint{5.204208in}{2.300791in}}%
\pgfpathlineto{\pgfqpoint{5.213235in}{2.300690in}}%
\pgfpathlineto{\pgfqpoint{5.222262in}{2.290833in}}%
\pgfpathlineto{\pgfqpoint{5.231289in}{2.284490in}}%
\pgfpathlineto{\pgfqpoint{5.240317in}{2.275620in}}%
\pgfpathlineto{\pgfqpoint{5.249344in}{2.255903in}}%
\pgfpathlineto{\pgfqpoint{5.258371in}{2.226401in}}%
\pgfpathlineto{\pgfqpoint{5.267398in}{2.181853in}}%
\pgfpathlineto{\pgfqpoint{5.276426in}{2.111461in}}%
\pgfpathlineto{\pgfqpoint{5.285453in}{2.013217in}}%
\pgfpathlineto{\pgfqpoint{5.294480in}{2.065306in}}%
\pgfpathlineto{\pgfqpoint{5.303507in}{2.106342in}}%
\pgfpathlineto{\pgfqpoint{5.312534in}{2.125641in}}%
\pgfpathlineto{\pgfqpoint{5.321562in}{2.133524in}}%
\pgfpathlineto{\pgfqpoint{5.330589in}{2.143557in}}%
\pgfpathlineto{\pgfqpoint{5.339616in}{2.122883in}}%
\pgfpathlineto{\pgfqpoint{5.348643in}{2.112070in}}%
\pgfpathlineto{\pgfqpoint{5.357670in}{2.129863in}}%
\pgfpathlineto{\pgfqpoint{5.366698in}{2.176693in}}%
\pgfpathlineto{\pgfqpoint{5.375725in}{2.183820in}}%
\pgfpathlineto{\pgfqpoint{5.384752in}{2.206488in}}%
\pgfpathlineto{\pgfqpoint{5.393779in}{2.215489in}}%
\pgfpathlineto{\pgfqpoint{5.402806in}{2.228673in}}%
\pgfpathlineto{\pgfqpoint{5.411834in}{2.236878in}}%
\pgfpathlineto{\pgfqpoint{5.420861in}{2.252218in}}%
\pgfpathlineto{\pgfqpoint{5.429888in}{2.263185in}}%
\pgfpathlineto{\pgfqpoint{5.438915in}{2.273534in}}%
\pgfpathlineto{\pgfqpoint{5.447942in}{2.285480in}}%
\pgfpathlineto{\pgfqpoint{5.456970in}{2.303378in}}%
\pgfpathlineto{\pgfqpoint{5.475024in}{2.327587in}}%
\pgfpathlineto{\pgfqpoint{5.484051in}{2.351441in}}%
\pgfpathlineto{\pgfqpoint{5.502106in}{2.388691in}}%
\pgfpathlineto{\pgfqpoint{5.511133in}{2.403314in}}%
\pgfpathlineto{\pgfqpoint{5.520160in}{2.407724in}}%
\pgfpathlineto{\pgfqpoint{5.529187in}{2.405394in}}%
\pgfpathlineto{\pgfqpoint{5.538215in}{2.404000in}}%
\pgfpathlineto{\pgfqpoint{5.547242in}{2.400045in}}%
\pgfpathlineto{\pgfqpoint{5.556269in}{2.386302in}}%
\pgfpathlineto{\pgfqpoint{5.565296in}{2.376187in}}%
\pgfpathlineto{\pgfqpoint{5.574323in}{2.370035in}}%
\pgfpathlineto{\pgfqpoint{5.583351in}{2.371053in}}%
\pgfpathlineto{\pgfqpoint{5.592378in}{2.364065in}}%
\pgfpathlineto{\pgfqpoint{5.601405in}{2.343373in}}%
\pgfpathlineto{\pgfqpoint{5.610432in}{2.337710in}}%
\pgfpathlineto{\pgfqpoint{5.619459in}{2.332919in}}%
\pgfpathlineto{\pgfqpoint{5.628487in}{2.319104in}}%
\pgfpathlineto{\pgfqpoint{5.637514in}{2.313144in}}%
\pgfpathlineto{\pgfqpoint{5.646541in}{2.314408in}}%
\pgfpathlineto{\pgfqpoint{5.655568in}{2.305851in}}%
\pgfpathlineto{\pgfqpoint{5.664596in}{2.293627in}}%
\pgfpathlineto{\pgfqpoint{5.673623in}{2.282760in}}%
\pgfpathlineto{\pgfqpoint{5.682650in}{2.263590in}}%
\pgfpathlineto{\pgfqpoint{5.691677in}{2.236782in}}%
\pgfpathlineto{\pgfqpoint{5.700704in}{2.243117in}}%
\pgfpathlineto{\pgfqpoint{5.709732in}{2.248878in}}%
\pgfpathlineto{\pgfqpoint{5.718759in}{2.244067in}}%
\pgfpathlineto{\pgfqpoint{5.727786in}{2.228913in}}%
\pgfpathlineto{\pgfqpoint{5.736813in}{2.251142in}}%
\pgfpathlineto{\pgfqpoint{5.745840in}{2.286223in}}%
\pgfpathlineto{\pgfqpoint{5.754868in}{2.275219in}}%
\pgfpathlineto{\pgfqpoint{5.763895in}{2.231165in}}%
\pgfpathlineto{\pgfqpoint{5.772922in}{2.219132in}}%
\pgfpathlineto{\pgfqpoint{5.781949in}{2.267016in}}%
\pgfpathlineto{\pgfqpoint{5.790976in}{2.277286in}}%
\pgfpathlineto{\pgfqpoint{5.800004in}{2.279422in}}%
\pgfpathlineto{\pgfqpoint{5.809031in}{2.265180in}}%
\pgfpathlineto{\pgfqpoint{5.818058in}{2.266254in}}%
\pgfpathlineto{\pgfqpoint{5.827085in}{2.258933in}}%
\pgfpathlineto{\pgfqpoint{5.836112in}{2.249620in}}%
\pgfpathlineto{\pgfqpoint{5.845140in}{2.245579in}}%
\pgfpathlineto{\pgfqpoint{5.854167in}{2.236430in}}%
\pgfpathlineto{\pgfqpoint{5.863194in}{2.239912in}}%
\pgfpathlineto{\pgfqpoint{5.872221in}{2.242959in}}%
\pgfpathlineto{\pgfqpoint{5.881249in}{2.234553in}}%
\pgfpathlineto{\pgfqpoint{5.890276in}{2.226934in}}%
\pgfpathlineto{\pgfqpoint{5.899303in}{2.225253in}}%
\pgfpathlineto{\pgfqpoint{5.908330in}{2.221009in}}%
\pgfpathlineto{\pgfqpoint{5.917357in}{2.218803in}}%
\pgfpathlineto{\pgfqpoint{5.926385in}{2.212416in}}%
\pgfpathlineto{\pgfqpoint{5.935412in}{2.211598in}}%
\pgfpathlineto{\pgfqpoint{5.944439in}{2.207193in}}%
\pgfpathlineto{\pgfqpoint{5.953466in}{2.206858in}}%
\pgfpathlineto{\pgfqpoint{5.962493in}{2.195367in}}%
\pgfpathlineto{\pgfqpoint{5.971521in}{2.189038in}}%
\pgfpathlineto{\pgfqpoint{5.980548in}{2.187681in}}%
\pgfpathlineto{\pgfqpoint{5.989575in}{2.177478in}}%
\pgfpathlineto{\pgfqpoint{5.998602in}{2.143981in}}%
\pgfpathlineto{\pgfqpoint{6.007629in}{2.112432in}}%
\pgfpathlineto{\pgfqpoint{6.016657in}{1.968064in}}%
\pgfpathlineto{\pgfqpoint{6.025684in}{1.787533in}}%
\pgfpathlineto{\pgfqpoint{6.034711in}{2.039959in}}%
\pgfpathlineto{\pgfqpoint{6.043738in}{2.340051in}}%
\pgfpathlineto{\pgfqpoint{6.052765in}{2.595160in}}%
\pgfpathlineto{\pgfqpoint{6.061793in}{2.765743in}}%
\pgfpathlineto{\pgfqpoint{6.070820in}{2.704797in}}%
\pgfpathlineto{\pgfqpoint{6.079847in}{2.627396in}}%
\pgfpathlineto{\pgfqpoint{6.088874in}{2.569459in}}%
\pgfpathlineto{\pgfqpoint{6.097902in}{2.552885in}}%
\pgfpathlineto{\pgfqpoint{6.106929in}{2.519326in}}%
\pgfpathlineto{\pgfqpoint{6.115956in}{2.489207in}}%
\pgfpathlineto{\pgfqpoint{6.124983in}{2.464928in}}%
\pgfpathlineto{\pgfqpoint{6.134010in}{2.455592in}}%
\pgfpathlineto{\pgfqpoint{6.143038in}{2.450502in}}%
\pgfpathlineto{\pgfqpoint{6.152065in}{2.440093in}}%
\pgfpathlineto{\pgfqpoint{6.161092in}{2.411569in}}%
\pgfpathlineto{\pgfqpoint{6.170119in}{2.403394in}}%
\pgfpathlineto{\pgfqpoint{6.179146in}{2.410434in}}%
\pgfpathlineto{\pgfqpoint{6.188174in}{2.396302in}}%
\pgfpathlineto{\pgfqpoint{6.197201in}{2.383578in}}%
\pgfpathlineto{\pgfqpoint{6.206228in}{2.374020in}}%
\pgfpathlineto{\pgfqpoint{6.215255in}{2.368986in}}%
\pgfpathlineto{\pgfqpoint{6.224282in}{2.369029in}}%
\pgfpathlineto{\pgfqpoint{6.233310in}{2.364306in}}%
\pgfpathlineto{\pgfqpoint{6.242337in}{2.348112in}}%
\pgfpathlineto{\pgfqpoint{6.251364in}{2.333240in}}%
\pgfpathlineto{\pgfqpoint{6.260391in}{2.313760in}}%
\pgfpathlineto{\pgfqpoint{6.269419in}{2.317224in}}%
\pgfpathlineto{\pgfqpoint{6.278446in}{2.313407in}}%
\pgfpathlineto{\pgfqpoint{6.287473in}{2.290698in}}%
\pgfpathlineto{\pgfqpoint{6.296500in}{2.271512in}}%
\pgfpathlineto{\pgfqpoint{6.305527in}{2.267897in}}%
\pgfpathlineto{\pgfqpoint{6.314555in}{2.265344in}}%
\pgfpathlineto{\pgfqpoint{6.323582in}{2.263459in}}%
\pgfpathlineto{\pgfqpoint{6.332609in}{2.239175in}}%
\pgfpathlineto{\pgfqpoint{6.341636in}{2.234028in}}%
\pgfpathlineto{\pgfqpoint{6.350663in}{2.229462in}}%
\pgfpathlineto{\pgfqpoint{6.359691in}{2.221229in}}%
\pgfpathlineto{\pgfqpoint{6.368718in}{2.216526in}}%
\pgfpathlineto{\pgfqpoint{6.377745in}{2.189429in}}%
\pgfpathlineto{\pgfqpoint{6.386772in}{2.192347in}}%
\pgfpathlineto{\pgfqpoint{6.395799in}{2.197097in}}%
\pgfpathlineto{\pgfqpoint{6.404827in}{2.176691in}}%
\pgfpathlineto{\pgfqpoint{6.413854in}{2.143122in}}%
\pgfpathlineto{\pgfqpoint{6.431908in}{2.149145in}}%
\pgfpathlineto{\pgfqpoint{6.440935in}{2.121077in}}%
\pgfpathlineto{\pgfqpoint{6.449963in}{2.105215in}}%
\pgfpathlineto{\pgfqpoint{6.458990in}{2.102413in}}%
\pgfpathlineto{\pgfqpoint{6.468017in}{2.102363in}}%
\pgfpathlineto{\pgfqpoint{6.477044in}{2.116574in}}%
\pgfpathlineto{\pgfqpoint{6.486072in}{2.122896in}}%
\pgfpathlineto{\pgfqpoint{6.495099in}{2.126350in}}%
\pgfpathlineto{\pgfqpoint{6.504126in}{2.126540in}}%
\pgfpathlineto{\pgfqpoint{6.513153in}{2.119841in}}%
\pgfpathlineto{\pgfqpoint{6.522180in}{2.120064in}}%
\pgfpathlineto{\pgfqpoint{6.531208in}{2.122487in}}%
\pgfpathlineto{\pgfqpoint{6.540235in}{2.135991in}}%
\pgfpathlineto{\pgfqpoint{6.549262in}{2.150969in}}%
\pgfpathlineto{\pgfqpoint{6.558289in}{2.159241in}}%
\pgfpathlineto{\pgfqpoint{6.567316in}{2.159848in}}%
\pgfpathlineto{\pgfqpoint{6.594398in}{2.194189in}}%
\pgfpathlineto{\pgfqpoint{6.603425in}{2.216378in}}%
\pgfpathlineto{\pgfqpoint{6.612452in}{2.240110in}}%
\pgfpathlineto{\pgfqpoint{6.621480in}{2.292532in}}%
\pgfpathlineto{\pgfqpoint{6.630507in}{2.333730in}}%
\pgfpathlineto{\pgfqpoint{6.639534in}{2.407918in}}%
\pgfpathlineto{\pgfqpoint{6.648561in}{2.472735in}}%
\pgfpathlineto{\pgfqpoint{6.657588in}{2.580422in}}%
\pgfpathlineto{\pgfqpoint{6.666616in}{2.699178in}}%
\pgfpathlineto{\pgfqpoint{6.675643in}{2.754962in}}%
\pgfpathlineto{\pgfqpoint{6.684670in}{2.763602in}}%
\pgfpathlineto{\pgfqpoint{6.693697in}{2.793045in}}%
\pgfpathlineto{\pgfqpoint{6.702725in}{2.759756in}}%
\pgfpathlineto{\pgfqpoint{6.711752in}{2.693975in}}%
\pgfpathlineto{\pgfqpoint{6.720779in}{2.477122in}}%
\pgfpathlineto{\pgfqpoint{6.729806in}{2.520317in}}%
\pgfpathlineto{\pgfqpoint{6.738833in}{2.864692in}}%
\pgfpathlineto{\pgfqpoint{6.747861in}{3.078441in}}%
\pgfpathlineto{\pgfqpoint{6.756888in}{3.413873in}}%
\pgfpathlineto{\pgfqpoint{6.765915in}{3.695283in}}%
\pgfpathlineto{\pgfqpoint{6.774942in}{3.348993in}}%
\pgfpathlineto{\pgfqpoint{6.783969in}{3.190076in}}%
\pgfpathlineto{\pgfqpoint{6.792997in}{3.084980in}}%
\pgfpathlineto{\pgfqpoint{6.802024in}{3.057748in}}%
\pgfpathlineto{\pgfqpoint{6.811051in}{2.998257in}}%
\pgfpathlineto{\pgfqpoint{6.820078in}{2.926441in}}%
\pgfpathlineto{\pgfqpoint{6.829105in}{2.861386in}}%
\pgfpathlineto{\pgfqpoint{6.838133in}{2.832517in}}%
\pgfpathlineto{\pgfqpoint{6.847160in}{2.791833in}}%
\pgfpathlineto{\pgfqpoint{6.856187in}{2.743049in}}%
\pgfpathlineto{\pgfqpoint{6.865214in}{2.647876in}}%
\pgfpathlineto{\pgfqpoint{6.874242in}{2.566574in}}%
\pgfpathlineto{\pgfqpoint{6.883269in}{2.496244in}}%
\pgfpathlineto{\pgfqpoint{6.892296in}{2.367665in}}%
\pgfpathlineto{\pgfqpoint{6.901323in}{2.256897in}}%
\pgfpathlineto{\pgfqpoint{6.910350in}{2.066260in}}%
\pgfpathlineto{\pgfqpoint{6.919378in}{1.863747in}}%
\pgfpathlineto{\pgfqpoint{6.928405in}{1.263856in}}%
\pgfpathlineto{\pgfqpoint{6.937432in}{1.275442in}}%
\pgfpathlineto{\pgfqpoint{6.946459in}{1.930804in}}%
\pgfpathlineto{\pgfqpoint{6.955486in}{2.290372in}}%
\pgfpathlineto{\pgfqpoint{6.964514in}{2.550785in}}%
\pgfpathlineto{\pgfqpoint{6.973541in}{2.128492in}}%
\pgfpathlineto{\pgfqpoint{6.982568in}{1.691387in}}%
\pgfpathlineto{\pgfqpoint{6.991595in}{1.761433in}}%
\pgfpathlineto{\pgfqpoint{7.000622in}{2.048948in}}%
\pgfpathlineto{\pgfqpoint{7.009650in}{2.255798in}}%
\pgfpathlineto{\pgfqpoint{7.018677in}{2.370536in}}%
\pgfpathlineto{\pgfqpoint{7.027704in}{2.462204in}}%
\pgfpathlineto{\pgfqpoint{7.036731in}{2.515459in}}%
\pgfpathlineto{\pgfqpoint{7.045758in}{2.559850in}}%
\pgfpathlineto{\pgfqpoint{7.054786in}{2.617889in}}%
\pgfpathlineto{\pgfqpoint{7.063813in}{2.663388in}}%
\pgfpathlineto{\pgfqpoint{7.072840in}{2.685408in}}%
\pgfpathlineto{\pgfqpoint{7.081867in}{2.714990in}}%
\pgfpathlineto{\pgfqpoint{7.090895in}{2.739921in}}%
\pgfpathlineto{\pgfqpoint{7.099922in}{2.724796in}}%
\pgfpathlineto{\pgfqpoint{7.108949in}{2.737687in}}%
\pgfpathlineto{\pgfqpoint{7.117976in}{2.743949in}}%
\pgfpathlineto{\pgfqpoint{7.127003in}{2.751925in}}%
\pgfpathlineto{\pgfqpoint{7.136031in}{2.738124in}}%
\pgfpathlineto{\pgfqpoint{7.145058in}{2.726599in}}%
\pgfpathlineto{\pgfqpoint{7.154085in}{2.743543in}}%
\pgfpathlineto{\pgfqpoint{7.163112in}{2.742470in}}%
\pgfpathlineto{\pgfqpoint{7.172139in}{2.735030in}}%
\pgfpathlineto{\pgfqpoint{7.181167in}{2.730260in}}%
\pgfpathlineto{\pgfqpoint{7.190194in}{2.789786in}}%
\pgfpathlineto{\pgfqpoint{7.199221in}{2.815154in}}%
\pgfpathlineto{\pgfqpoint{7.208248in}{2.949168in}}%
\pgfpathlineto{\pgfqpoint{7.217275in}{3.121168in}}%
\pgfpathlineto{\pgfqpoint{7.226303in}{2.852215in}}%
\pgfpathlineto{\pgfqpoint{7.235330in}{2.728482in}}%
\pgfpathlineto{\pgfqpoint{7.244357in}{2.678121in}}%
\pgfpathlineto{\pgfqpoint{7.253384in}{2.645531in}}%
\pgfpathlineto{\pgfqpoint{7.262412in}{2.623308in}}%
\pgfpathlineto{\pgfqpoint{7.271439in}{2.556610in}}%
\pgfpathlineto{\pgfqpoint{7.280466in}{2.542854in}}%
\pgfpathlineto{\pgfqpoint{7.289493in}{2.509173in}}%
\pgfpathlineto{\pgfqpoint{7.298520in}{2.469422in}}%
\pgfpathlineto{\pgfqpoint{7.307548in}{2.427610in}}%
\pgfpathlineto{\pgfqpoint{7.316575in}{2.428883in}}%
\pgfpathlineto{\pgfqpoint{7.325602in}{2.398260in}}%
\pgfpathlineto{\pgfqpoint{7.334629in}{2.371330in}}%
\pgfpathlineto{\pgfqpoint{7.343656in}{2.356580in}}%
\pgfpathlineto{\pgfqpoint{7.352684in}{2.333133in}}%
\pgfpathlineto{\pgfqpoint{7.361711in}{2.314687in}}%
\pgfpathlineto{\pgfqpoint{7.370738in}{2.321528in}}%
\pgfpathlineto{\pgfqpoint{7.379765in}{2.272213in}}%
\pgfpathlineto{\pgfqpoint{7.388792in}{2.240520in}}%
\pgfpathlineto{\pgfqpoint{7.397820in}{2.230993in}}%
\pgfpathlineto{\pgfqpoint{7.406847in}{2.222691in}}%
\pgfpathlineto{\pgfqpoint{7.415874in}{2.233123in}}%
\pgfpathlineto{\pgfqpoint{7.424901in}{2.226745in}}%
\pgfpathlineto{\pgfqpoint{7.433928in}{2.231473in}}%
\pgfpathlineto{\pgfqpoint{7.442956in}{2.223666in}}%
\pgfpathlineto{\pgfqpoint{7.451983in}{2.226087in}}%
\pgfpathlineto{\pgfqpoint{7.461010in}{2.233957in}}%
\pgfpathlineto{\pgfqpoint{7.470037in}{2.225010in}}%
\pgfpathlineto{\pgfqpoint{7.479065in}{2.211548in}}%
\pgfpathlineto{\pgfqpoint{7.488092in}{2.195066in}}%
\pgfpathlineto{\pgfqpoint{7.497119in}{2.183415in}}%
\pgfpathlineto{\pgfqpoint{7.506146in}{2.177100in}}%
\pgfpathlineto{\pgfqpoint{7.515173in}{2.152927in}}%
\pgfpathlineto{\pgfqpoint{7.524201in}{2.123861in}}%
\pgfpathlineto{\pgfqpoint{7.533228in}{2.100642in}}%
\pgfpathlineto{\pgfqpoint{7.542255in}{2.071713in}}%
\pgfpathlineto{\pgfqpoint{7.551282in}{2.062784in}}%
\pgfpathlineto{\pgfqpoint{7.569337in}{2.083339in}}%
\pgfpathlineto{\pgfqpoint{7.578364in}{2.087096in}}%
\pgfpathlineto{\pgfqpoint{7.587391in}{2.073151in}}%
\pgfpathlineto{\pgfqpoint{7.596418in}{2.080714in}}%
\pgfpathlineto{\pgfqpoint{7.605445in}{2.081404in}}%
\pgfpathlineto{\pgfqpoint{7.614473in}{2.085723in}}%
\pgfpathlineto{\pgfqpoint{7.623500in}{2.083044in}}%
\pgfpathlineto{\pgfqpoint{7.632527in}{2.085622in}}%
\pgfpathlineto{\pgfqpoint{7.641554in}{2.113111in}}%
\pgfpathlineto{\pgfqpoint{7.650581in}{2.117490in}}%
\pgfpathlineto{\pgfqpoint{7.659609in}{2.124108in}}%
\pgfpathlineto{\pgfqpoint{7.668636in}{2.126521in}}%
\pgfpathlineto{\pgfqpoint{7.677663in}{2.138002in}}%
\pgfpathlineto{\pgfqpoint{7.686690in}{2.169454in}}%
\pgfpathlineto{\pgfqpoint{7.695718in}{2.190895in}}%
\pgfpathlineto{\pgfqpoint{7.704745in}{2.175553in}}%
\pgfpathlineto{\pgfqpoint{7.713772in}{2.152589in}}%
\pgfpathlineto{\pgfqpoint{7.722799in}{2.110624in}}%
\pgfpathlineto{\pgfqpoint{7.731826in}{2.053997in}}%
\pgfpathlineto{\pgfqpoint{7.740854in}{1.984388in}}%
\pgfpathlineto{\pgfqpoint{7.749881in}{1.930859in}}%
\pgfpathlineto{\pgfqpoint{7.767935in}{1.802206in}}%
\pgfpathlineto{\pgfqpoint{7.776962in}{1.744022in}}%
\pgfpathlineto{\pgfqpoint{7.785990in}{1.624724in}}%
\pgfpathlineto{\pgfqpoint{7.795017in}{1.547308in}}%
\pgfpathlineto{\pgfqpoint{7.804044in}{1.483506in}}%
\pgfpathlineto{\pgfqpoint{7.813071in}{1.512817in}}%
\pgfpathlineto{\pgfqpoint{7.822098in}{1.578837in}}%
\pgfpathlineto{\pgfqpoint{7.831126in}{1.674368in}}%
\pgfpathlineto{\pgfqpoint{7.840153in}{1.727715in}}%
\pgfpathlineto{\pgfqpoint{7.849180in}{1.826351in}}%
\pgfpathlineto{\pgfqpoint{7.858207in}{1.885765in}}%
\pgfpathlineto{\pgfqpoint{7.867235in}{1.927147in}}%
\pgfpathlineto{\pgfqpoint{7.876262in}{1.966322in}}%
\pgfpathlineto{\pgfqpoint{7.885289in}{1.977835in}}%
\pgfpathlineto{\pgfqpoint{7.894316in}{1.994582in}}%
\pgfpathlineto{\pgfqpoint{7.903343in}{1.992033in}}%
\pgfpathlineto{\pgfqpoint{7.912371in}{2.003382in}}%
\pgfpathlineto{\pgfqpoint{7.921398in}{1.991445in}}%
\pgfpathlineto{\pgfqpoint{7.930425in}{1.992375in}}%
\pgfpathlineto{\pgfqpoint{7.939452in}{1.994830in}}%
\pgfpathlineto{\pgfqpoint{7.948479in}{1.987109in}}%
\pgfpathlineto{\pgfqpoint{7.957507in}{1.983122in}}%
\pgfpathlineto{\pgfqpoint{7.966534in}{1.968899in}}%
\pgfpathlineto{\pgfqpoint{7.975561in}{1.957437in}}%
\pgfpathlineto{\pgfqpoint{7.984588in}{1.965581in}}%
\pgfpathlineto{\pgfqpoint{7.993615in}{1.978462in}}%
\pgfpathlineto{\pgfqpoint{8.002643in}{1.987093in}}%
\pgfpathlineto{\pgfqpoint{8.011670in}{1.988655in}}%
\pgfpathlineto{\pgfqpoint{8.020697in}{1.988267in}}%
\pgfpathlineto{\pgfqpoint{8.029724in}{1.985409in}}%
\pgfpathlineto{\pgfqpoint{8.038751in}{1.972964in}}%
\pgfpathlineto{\pgfqpoint{8.047779in}{1.981275in}}%
\pgfpathlineto{\pgfqpoint{8.056806in}{1.951510in}}%
\pgfpathlineto{\pgfqpoint{8.065833in}{1.960160in}}%
\pgfpathlineto{\pgfqpoint{8.074860in}{1.948652in}}%
\pgfpathlineto{\pgfqpoint{8.083888in}{1.921306in}}%
\pgfpathlineto{\pgfqpoint{8.092915in}{1.912366in}}%
\pgfpathlineto{\pgfqpoint{8.101942in}{1.903034in}}%
\pgfpathlineto{\pgfqpoint{8.110969in}{1.902865in}}%
\pgfpathlineto{\pgfqpoint{8.119996in}{1.906339in}}%
\pgfpathlineto{\pgfqpoint{8.129024in}{1.933217in}}%
\pgfpathlineto{\pgfqpoint{8.138051in}{1.957119in}}%
\pgfpathlineto{\pgfqpoint{8.147078in}{1.984664in}}%
\pgfpathlineto{\pgfqpoint{8.156105in}{1.999208in}}%
\pgfpathlineto{\pgfqpoint{8.165132in}{2.023432in}}%
\pgfpathlineto{\pgfqpoint{8.174160in}{2.039421in}}%
\pgfpathlineto{\pgfqpoint{8.183187in}{2.053039in}}%
\pgfpathlineto{\pgfqpoint{8.192214in}{2.071827in}}%
\pgfpathlineto{\pgfqpoint{8.201241in}{2.070430in}}%
\pgfpathlineto{\pgfqpoint{8.210268in}{2.096054in}}%
\pgfpathlineto{\pgfqpoint{8.219296in}{2.123262in}}%
\pgfpathlineto{\pgfqpoint{8.237350in}{2.137568in}}%
\pgfpathlineto{\pgfqpoint{8.246377in}{2.156027in}}%
\pgfpathlineto{\pgfqpoint{8.255404in}{2.168433in}}%
\pgfpathlineto{\pgfqpoint{8.264432in}{2.159793in}}%
\pgfpathlineto{\pgfqpoint{8.273459in}{2.155446in}}%
\pgfpathlineto{\pgfqpoint{8.282486in}{2.137815in}}%
\pgfpathlineto{\pgfqpoint{8.291513in}{2.104008in}}%
\pgfpathlineto{\pgfqpoint{8.300541in}{2.064581in}}%
\pgfpathlineto{\pgfqpoint{8.309568in}{2.049895in}}%
\pgfpathlineto{\pgfqpoint{8.318595in}{2.022224in}}%
\pgfpathlineto{\pgfqpoint{8.327622in}{1.967641in}}%
\pgfpathlineto{\pgfqpoint{8.336649in}{1.920417in}}%
\pgfpathlineto{\pgfqpoint{8.345677in}{1.896448in}}%
\pgfpathlineto{\pgfqpoint{8.354704in}{1.868760in}}%
\pgfpathlineto{\pgfqpoint{8.363731in}{1.870072in}}%
\pgfpathlineto{\pgfqpoint{8.372758in}{1.878179in}}%
\pgfpathlineto{\pgfqpoint{8.381785in}{1.879219in}}%
\pgfpathlineto{\pgfqpoint{8.390813in}{1.875384in}}%
\pgfpathlineto{\pgfqpoint{8.399840in}{1.880902in}}%
\pgfpathlineto{\pgfqpoint{8.408867in}{1.897612in}}%
\pgfpathlineto{\pgfqpoint{8.417894in}{1.901499in}}%
\pgfpathlineto{\pgfqpoint{8.426921in}{1.911777in}}%
\pgfpathlineto{\pgfqpoint{8.435949in}{1.931950in}}%
\pgfpathlineto{\pgfqpoint{8.444976in}{1.929588in}}%
\pgfpathlineto{\pgfqpoint{8.454003in}{1.937767in}}%
\pgfpathlineto{\pgfqpoint{8.463030in}{1.948451in}}%
\pgfpathlineto{\pgfqpoint{8.472058in}{1.940145in}}%
\pgfpathlineto{\pgfqpoint{8.481085in}{1.953990in}}%
\pgfpathlineto{\pgfqpoint{8.490112in}{2.055934in}}%
\pgfpathlineto{\pgfqpoint{8.499139in}{2.031751in}}%
\pgfpathlineto{\pgfqpoint{8.508166in}{1.885371in}}%
\pgfpathlineto{\pgfqpoint{8.517194in}{1.791077in}}%
\pgfpathlineto{\pgfqpoint{8.526221in}{1.740855in}}%
\pgfpathlineto{\pgfqpoint{8.535248in}{1.716878in}}%
\pgfpathlineto{\pgfqpoint{8.544275in}{1.703912in}}%
\pgfpathlineto{\pgfqpoint{8.553302in}{1.698794in}}%
\pgfpathlineto{\pgfqpoint{8.562330in}{1.672522in}}%
\pgfpathlineto{\pgfqpoint{8.571357in}{1.729849in}}%
\pgfpathlineto{\pgfqpoint{8.580384in}{1.798727in}}%
\pgfpathlineto{\pgfqpoint{8.589411in}{1.848892in}}%
\pgfpathlineto{\pgfqpoint{8.598438in}{1.913672in}}%
\pgfpathlineto{\pgfqpoint{8.607466in}{1.957508in}}%
\pgfpathlineto{\pgfqpoint{8.625520in}{2.035459in}}%
\pgfpathlineto{\pgfqpoint{8.634547in}{2.067338in}}%
\pgfpathlineto{\pgfqpoint{8.643574in}{2.094670in}}%
\pgfpathlineto{\pgfqpoint{8.652602in}{2.123566in}}%
\pgfpathlineto{\pgfqpoint{8.661629in}{2.163528in}}%
\pgfpathlineto{\pgfqpoint{8.670656in}{2.196648in}}%
\pgfpathlineto{\pgfqpoint{8.679683in}{2.204124in}}%
\pgfpathlineto{\pgfqpoint{8.688711in}{2.201864in}}%
\pgfpathlineto{\pgfqpoint{8.697738in}{2.182380in}}%
\pgfpathlineto{\pgfqpoint{8.706765in}{2.157981in}}%
\pgfpathlineto{\pgfqpoint{8.715792in}{2.145080in}}%
\pgfpathlineto{\pgfqpoint{8.724819in}{2.149727in}}%
\pgfpathlineto{\pgfqpoint{8.733847in}{2.150492in}}%
\pgfpathlineto{\pgfqpoint{8.742874in}{2.156439in}}%
\pgfpathlineto{\pgfqpoint{8.751901in}{2.158868in}}%
\pgfpathlineto{\pgfqpoint{8.760928in}{2.158069in}}%
\pgfpathlineto{\pgfqpoint{8.769955in}{2.161349in}}%
\pgfpathlineto{\pgfqpoint{8.778983in}{2.160089in}}%
\pgfpathlineto{\pgfqpoint{8.788010in}{2.158401in}}%
\pgfpathlineto{\pgfqpoint{8.797037in}{2.169054in}}%
\pgfpathlineto{\pgfqpoint{8.806064in}{2.136467in}}%
\pgfpathlineto{\pgfqpoint{8.815091in}{2.134780in}}%
\pgfpathlineto{\pgfqpoint{8.824119in}{2.128829in}}%
\pgfpathlineto{\pgfqpoint{8.833146in}{2.117637in}}%
\pgfpathlineto{\pgfqpoint{8.842173in}{2.097138in}}%
\pgfpathlineto{\pgfqpoint{8.851200in}{2.083313in}}%
\pgfpathlineto{\pgfqpoint{8.860228in}{2.088877in}}%
\pgfpathlineto{\pgfqpoint{8.869255in}{2.088810in}}%
\pgfpathlineto{\pgfqpoint{8.878282in}{2.076197in}}%
\pgfpathlineto{\pgfqpoint{8.887309in}{2.082247in}}%
\pgfpathlineto{\pgfqpoint{8.896336in}{2.102479in}}%
\pgfpathlineto{\pgfqpoint{8.905364in}{2.117890in}}%
\pgfpathlineto{\pgfqpoint{8.914391in}{2.129286in}}%
\pgfpathlineto{\pgfqpoint{8.923418in}{2.157505in}}%
\pgfpathlineto{\pgfqpoint{8.932445in}{2.169610in}}%
\pgfpathlineto{\pgfqpoint{8.941472in}{2.190167in}}%
\pgfpathlineto{\pgfqpoint{8.950500in}{2.208674in}}%
\pgfpathlineto{\pgfqpoint{8.959527in}{2.260071in}}%
\pgfpathlineto{\pgfqpoint{8.968554in}{2.289782in}}%
\pgfpathlineto{\pgfqpoint{8.977581in}{2.316159in}}%
\pgfpathlineto{\pgfqpoint{8.986608in}{2.327038in}}%
\pgfpathlineto{\pgfqpoint{9.004663in}{2.326543in}}%
\pgfpathlineto{\pgfqpoint{9.013690in}{2.319928in}}%
\pgfpathlineto{\pgfqpoint{9.022717in}{2.294075in}}%
\pgfpathlineto{\pgfqpoint{9.031744in}{2.263542in}}%
\pgfpathlineto{\pgfqpoint{9.040772in}{2.272362in}}%
\pgfpathlineto{\pgfqpoint{9.049799in}{2.266360in}}%
\pgfpathlineto{\pgfqpoint{9.058826in}{2.256836in}}%
\pgfpathlineto{\pgfqpoint{9.067853in}{2.249447in}}%
\pgfpathlineto{\pgfqpoint{9.076881in}{2.247907in}}%
\pgfpathlineto{\pgfqpoint{9.085908in}{2.246653in}}%
\pgfpathlineto{\pgfqpoint{9.094935in}{2.204355in}}%
\pgfpathlineto{\pgfqpoint{9.103962in}{2.165108in}}%
\pgfpathlineto{\pgfqpoint{9.112989in}{2.128592in}}%
\pgfpathlineto{\pgfqpoint{9.122017in}{2.086206in}}%
\pgfpathlineto{\pgfqpoint{9.131044in}{2.037831in}}%
\pgfpathlineto{\pgfqpoint{9.140071in}{2.008503in}}%
\pgfpathlineto{\pgfqpoint{9.149098in}{1.976274in}}%
\pgfpathlineto{\pgfqpoint{9.158125in}{1.953403in}}%
\pgfpathlineto{\pgfqpoint{9.167153in}{1.940139in}}%
\pgfpathlineto{\pgfqpoint{9.185207in}{1.900621in}}%
\pgfpathlineto{\pgfqpoint{9.194234in}{1.845927in}}%
\pgfpathlineto{\pgfqpoint{9.203261in}{1.802228in}}%
\pgfpathlineto{\pgfqpoint{9.212289in}{1.746112in}}%
\pgfpathlineto{\pgfqpoint{9.221316in}{1.706835in}}%
\pgfpathlineto{\pgfqpoint{9.230343in}{1.570358in}}%
\pgfpathlineto{\pgfqpoint{9.239370in}{1.447787in}}%
\pgfpathlineto{\pgfqpoint{9.248397in}{1.550122in}}%
\pgfpathlineto{\pgfqpoint{9.257425in}{1.710715in}}%
\pgfpathlineto{\pgfqpoint{9.266452in}{1.834648in}}%
\pgfpathlineto{\pgfqpoint{9.275479in}{1.894088in}}%
\pgfpathlineto{\pgfqpoint{9.284506in}{1.945839in}}%
\pgfpathlineto{\pgfqpoint{9.293534in}{1.922635in}}%
\pgfpathlineto{\pgfqpoint{9.302561in}{1.909080in}}%
\pgfpathlineto{\pgfqpoint{9.311588in}{1.880420in}}%
\pgfpathlineto{\pgfqpoint{9.320615in}{1.872266in}}%
\pgfpathlineto{\pgfqpoint{9.329642in}{1.864651in}}%
\pgfpathlineto{\pgfqpoint{9.338670in}{1.843984in}}%
\pgfpathlineto{\pgfqpoint{9.347697in}{1.850369in}}%
\pgfpathlineto{\pgfqpoint{9.356724in}{1.867368in}}%
\pgfpathlineto{\pgfqpoint{9.365751in}{1.871842in}}%
\pgfpathlineto{\pgfqpoint{9.374778in}{1.872795in}}%
\pgfpathlineto{\pgfqpoint{9.383806in}{1.882292in}}%
\pgfpathlineto{\pgfqpoint{9.392833in}{1.882312in}}%
\pgfpathlineto{\pgfqpoint{9.401860in}{1.874914in}}%
\pgfpathlineto{\pgfqpoint{9.410887in}{1.860894in}}%
\pgfpathlineto{\pgfqpoint{9.419914in}{1.838858in}}%
\pgfpathlineto{\pgfqpoint{9.428942in}{1.812861in}}%
\pgfpathlineto{\pgfqpoint{9.437969in}{1.793540in}}%
\pgfpathlineto{\pgfqpoint{9.446996in}{1.772566in}}%
\pgfpathlineto{\pgfqpoint{9.456023in}{1.745697in}}%
\pgfpathlineto{\pgfqpoint{9.465051in}{1.730955in}}%
\pgfpathlineto{\pgfqpoint{9.474078in}{1.712806in}}%
\pgfpathlineto{\pgfqpoint{9.483105in}{1.684990in}}%
\pgfpathlineto{\pgfqpoint{9.492132in}{1.648744in}}%
\pgfpathlineto{\pgfqpoint{9.501159in}{1.607563in}}%
\pgfpathlineto{\pgfqpoint{9.510187in}{1.534691in}}%
\pgfpathlineto{\pgfqpoint{9.519214in}{1.490286in}}%
\pgfpathlineto{\pgfqpoint{9.528241in}{1.587850in}}%
\pgfpathlineto{\pgfqpoint{9.537268in}{1.699502in}}%
\pgfpathlineto{\pgfqpoint{9.546295in}{1.822598in}}%
\pgfpathlineto{\pgfqpoint{9.555323in}{1.911354in}}%
\pgfpathlineto{\pgfqpoint{9.564350in}{1.996635in}}%
\pgfpathlineto{\pgfqpoint{9.573377in}{2.058276in}}%
\pgfpathlineto{\pgfqpoint{9.582404in}{2.103930in}}%
\pgfpathlineto{\pgfqpoint{9.591431in}{2.134076in}}%
\pgfpathlineto{\pgfqpoint{9.600459in}{2.161587in}}%
\pgfpathlineto{\pgfqpoint{9.609486in}{2.153962in}}%
\pgfpathlineto{\pgfqpoint{9.618513in}{2.163334in}}%
\pgfpathlineto{\pgfqpoint{9.627540in}{2.154387in}}%
\pgfpathlineto{\pgfqpoint{9.636567in}{2.154404in}}%
\pgfpathlineto{\pgfqpoint{9.645595in}{2.161923in}}%
\pgfpathlineto{\pgfqpoint{9.654622in}{2.163494in}}%
\pgfpathlineto{\pgfqpoint{9.663649in}{2.173606in}}%
\pgfpathlineto{\pgfqpoint{9.672676in}{2.178465in}}%
\pgfpathlineto{\pgfqpoint{9.681704in}{2.196693in}}%
\pgfpathlineto{\pgfqpoint{9.690731in}{2.195219in}}%
\pgfpathlineto{\pgfqpoint{9.699758in}{2.199510in}}%
\pgfpathlineto{\pgfqpoint{9.708785in}{2.202827in}}%
\pgfpathlineto{\pgfqpoint{9.717812in}{2.182988in}}%
\pgfpathlineto{\pgfqpoint{9.726840in}{2.186774in}}%
\pgfpathlineto{\pgfqpoint{9.735867in}{2.197386in}}%
\pgfpathlineto{\pgfqpoint{9.744894in}{2.193173in}}%
\pgfpathlineto{\pgfqpoint{9.753921in}{2.183244in}}%
\pgfpathlineto{\pgfqpoint{9.762948in}{2.163782in}}%
\pgfpathlineto{\pgfqpoint{9.771976in}{2.134764in}}%
\pgfpathlineto{\pgfqpoint{9.781003in}{2.100263in}}%
\pgfpathlineto{\pgfqpoint{9.790030in}{2.028952in}}%
\pgfpathlineto{\pgfqpoint{9.799057in}{1.947281in}}%
\pgfpathlineto{\pgfqpoint{9.808084in}{2.057254in}}%
\pgfpathlineto{\pgfqpoint{9.817112in}{2.142963in}}%
\pgfpathlineto{\pgfqpoint{9.826139in}{2.205883in}}%
\pgfpathlineto{\pgfqpoint{9.835166in}{2.266371in}}%
\pgfpathlineto{\pgfqpoint{9.844193in}{2.300712in}}%
\pgfpathlineto{\pgfqpoint{9.862248in}{2.377221in}}%
\pgfpathlineto{\pgfqpoint{9.871275in}{2.436117in}}%
\pgfpathlineto{\pgfqpoint{9.880302in}{2.492581in}}%
\pgfpathlineto{\pgfqpoint{9.889329in}{2.461953in}}%
\pgfpathlineto{\pgfqpoint{9.898357in}{2.417286in}}%
\pgfpathlineto{\pgfqpoint{9.907384in}{2.404553in}}%
\pgfpathlineto{\pgfqpoint{9.916411in}{2.399245in}}%
\pgfpathlineto{\pgfqpoint{9.925438in}{2.379119in}}%
\pgfpathlineto{\pgfqpoint{9.934465in}{2.359767in}}%
\pgfpathlineto{\pgfqpoint{9.943493in}{2.366230in}}%
\pgfpathlineto{\pgfqpoint{9.952520in}{2.368600in}}%
\pgfpathlineto{\pgfqpoint{9.961547in}{2.391350in}}%
\pgfpathlineto{\pgfqpoint{9.970574in}{2.426690in}}%
\pgfpathlineto{\pgfqpoint{9.979601in}{2.455724in}}%
\pgfpathlineto{\pgfqpoint{9.988629in}{2.494146in}}%
\pgfpathlineto{\pgfqpoint{9.997656in}{2.533971in}}%
\pgfpathlineto{\pgfqpoint{10.006683in}{2.553636in}}%
\pgfpathlineto{\pgfqpoint{10.015710in}{2.592371in}}%
\pgfpathlineto{\pgfqpoint{10.033765in}{2.612388in}}%
\pgfpathlineto{\pgfqpoint{10.042792in}{2.637154in}}%
\pgfpathlineto{\pgfqpoint{10.051819in}{2.665193in}}%
\pgfpathlineto{\pgfqpoint{10.060846in}{2.700483in}}%
\pgfpathlineto{\pgfqpoint{10.069874in}{2.739094in}}%
\pgfpathlineto{\pgfqpoint{10.078901in}{2.782746in}}%
\pgfpathlineto{\pgfqpoint{10.087928in}{2.858001in}}%
\pgfpathlineto{\pgfqpoint{10.096955in}{2.939213in}}%
\pgfpathlineto{\pgfqpoint{10.105982in}{3.043647in}}%
\pgfpathlineto{\pgfqpoint{10.115010in}{3.175565in}}%
\pgfpathlineto{\pgfqpoint{10.124037in}{3.119771in}}%
\pgfpathlineto{\pgfqpoint{10.133064in}{3.036763in}}%
\pgfpathlineto{\pgfqpoint{10.142091in}{2.975624in}}%
\pgfpathlineto{\pgfqpoint{10.151118in}{2.898003in}}%
\pgfpathlineto{\pgfqpoint{10.160146in}{2.840220in}}%
\pgfpathlineto{\pgfqpoint{10.169173in}{2.785469in}}%
\pgfpathlineto{\pgfqpoint{10.187227in}{2.703768in}}%
\pgfpathlineto{\pgfqpoint{10.196254in}{2.648349in}}%
\pgfpathlineto{\pgfqpoint{10.214309in}{2.572392in}}%
\pgfpathlineto{\pgfqpoint{10.223336in}{2.534660in}}%
\pgfpathlineto{\pgfqpoint{10.232363in}{2.522538in}}%
\pgfpathlineto{\pgfqpoint{10.241390in}{2.500631in}}%
\pgfpathlineto{\pgfqpoint{10.250418in}{2.480917in}}%
\pgfpathlineto{\pgfqpoint{10.259445in}{2.444750in}}%
\pgfpathlineto{\pgfqpoint{10.268472in}{2.444403in}}%
\pgfpathlineto{\pgfqpoint{10.277499in}{2.439661in}}%
\pgfpathlineto{\pgfqpoint{10.286527in}{2.429221in}}%
\pgfpathlineto{\pgfqpoint{10.295554in}{2.436103in}}%
\pgfpathlineto{\pgfqpoint{10.304581in}{2.451533in}}%
\pgfpathlineto{\pgfqpoint{10.313608in}{2.464351in}}%
\pgfpathlineto{\pgfqpoint{10.322635in}{2.491379in}}%
\pgfpathlineto{\pgfqpoint{10.331663in}{2.496708in}}%
\pgfpathlineto{\pgfqpoint{10.340690in}{2.496452in}}%
\pgfpathlineto{\pgfqpoint{10.349717in}{2.500925in}}%
\pgfpathlineto{\pgfqpoint{10.358744in}{2.488943in}}%
\pgfpathlineto{\pgfqpoint{10.367771in}{2.486546in}}%
\pgfpathlineto{\pgfqpoint{10.376799in}{2.490925in}}%
\pgfpathlineto{\pgfqpoint{10.385826in}{2.475808in}}%
\pgfpathlineto{\pgfqpoint{10.394853in}{2.489380in}}%
\pgfpathlineto{\pgfqpoint{10.403880in}{2.511651in}}%
\pgfpathlineto{\pgfqpoint{10.412907in}{2.503168in}}%
\pgfpathlineto{\pgfqpoint{10.421935in}{2.492423in}}%
\pgfpathlineto{\pgfqpoint{10.430962in}{2.491679in}}%
\pgfpathlineto{\pgfqpoint{10.439989in}{2.469743in}}%
\pgfpathlineto{\pgfqpoint{10.449016in}{2.461338in}}%
\pgfpathlineto{\pgfqpoint{10.458043in}{2.451864in}}%
\pgfpathlineto{\pgfqpoint{10.467071in}{2.437676in}}%
\pgfpathlineto{\pgfqpoint{10.476098in}{2.445951in}}%
\pgfpathlineto{\pgfqpoint{10.485125in}{2.445981in}}%
\pgfpathlineto{\pgfqpoint{10.494152in}{2.447141in}}%
\pgfpathlineto{\pgfqpoint{10.503180in}{2.439378in}}%
\pgfpathlineto{\pgfqpoint{10.512207in}{2.441190in}}%
\pgfpathlineto{\pgfqpoint{10.521234in}{2.450596in}}%
\pgfpathlineto{\pgfqpoint{10.530261in}{2.469194in}}%
\pgfpathlineto{\pgfqpoint{10.539288in}{2.474457in}}%
\pgfpathlineto{\pgfqpoint{10.548316in}{2.472168in}}%
\pgfpathlineto{\pgfqpoint{10.557343in}{2.476601in}}%
\pgfpathlineto{\pgfqpoint{10.575397in}{2.487736in}}%
\pgfpathlineto{\pgfqpoint{10.584424in}{2.496864in}}%
\pgfpathlineto{\pgfqpoint{10.593452in}{2.504561in}}%
\pgfpathlineto{\pgfqpoint{10.602479in}{2.531624in}}%
\pgfpathlineto{\pgfqpoint{10.611506in}{2.530853in}}%
\pgfpathlineto{\pgfqpoint{10.620533in}{2.549175in}}%
\pgfpathlineto{\pgfqpoint{10.629560in}{2.544217in}}%
\pgfpathlineto{\pgfqpoint{10.647615in}{2.537842in}}%
\pgfpathlineto{\pgfqpoint{10.656642in}{2.542553in}}%
\pgfpathlineto{\pgfqpoint{10.665669in}{2.540335in}}%
\pgfpathlineto{\pgfqpoint{10.674697in}{2.543262in}}%
\pgfpathlineto{\pgfqpoint{10.683724in}{2.535733in}}%
\pgfpathlineto{\pgfqpoint{10.692751in}{2.524613in}}%
\pgfpathlineto{\pgfqpoint{10.701778in}{2.497648in}}%
\pgfpathlineto{\pgfqpoint{10.710805in}{2.465834in}}%
\pgfpathlineto{\pgfqpoint{10.719833in}{2.426090in}}%
\pgfpathlineto{\pgfqpoint{10.728860in}{2.397674in}}%
\pgfpathlineto{\pgfqpoint{10.737887in}{2.384170in}}%
\pgfpathlineto{\pgfqpoint{10.746914in}{2.365818in}}%
\pgfpathlineto{\pgfqpoint{10.755941in}{2.357239in}}%
\pgfpathlineto{\pgfqpoint{10.773996in}{2.366938in}}%
\pgfpathlineto{\pgfqpoint{10.783023in}{2.362065in}}%
\pgfpathlineto{\pgfqpoint{10.792050in}{2.365637in}}%
\pgfpathlineto{\pgfqpoint{10.801077in}{2.374470in}}%
\pgfpathlineto{\pgfqpoint{10.810105in}{2.369842in}}%
\pgfpathlineto{\pgfqpoint{10.819132in}{2.386226in}}%
\pgfpathlineto{\pgfqpoint{10.828159in}{2.398451in}}%
\pgfpathlineto{\pgfqpoint{10.837186in}{2.425606in}}%
\pgfpathlineto{\pgfqpoint{10.846213in}{2.432636in}}%
\pgfpathlineto{\pgfqpoint{10.855241in}{2.404927in}}%
\pgfpathlineto{\pgfqpoint{10.864268in}{2.373415in}}%
\pgfpathlineto{\pgfqpoint{10.873295in}{2.340382in}}%
\pgfpathlineto{\pgfqpoint{10.882322in}{2.319679in}}%
\pgfpathlineto{\pgfqpoint{10.891350in}{2.292586in}}%
\pgfpathlineto{\pgfqpoint{10.909404in}{2.241097in}}%
\pgfpathlineto{\pgfqpoint{10.918431in}{2.213602in}}%
\pgfpathlineto{\pgfqpoint{10.927458in}{2.192610in}}%
\pgfpathlineto{\pgfqpoint{10.936486in}{2.177958in}}%
\pgfpathlineto{\pgfqpoint{10.945513in}{2.170339in}}%
\pgfpathlineto{\pgfqpoint{10.954540in}{2.159358in}}%
\pgfpathlineto{\pgfqpoint{10.963567in}{2.157387in}}%
\pgfpathlineto{\pgfqpoint{10.972594in}{2.152353in}}%
\pgfpathlineto{\pgfqpoint{10.981622in}{2.146616in}}%
\pgfpathlineto{\pgfqpoint{10.990649in}{2.138328in}}%
\pgfpathlineto{\pgfqpoint{10.999676in}{2.141573in}}%
\pgfpathlineto{\pgfqpoint{11.008703in}{2.142186in}}%
\pgfpathlineto{\pgfqpoint{11.017730in}{2.152073in}}%
\pgfpathlineto{\pgfqpoint{11.026758in}{2.166666in}}%
\pgfpathlineto{\pgfqpoint{11.035785in}{2.190949in}}%
\pgfpathlineto{\pgfqpoint{11.044812in}{2.202770in}}%
\pgfpathlineto{\pgfqpoint{11.053839in}{2.181389in}}%
\pgfpathlineto{\pgfqpoint{11.062867in}{2.167949in}}%
\pgfpathlineto{\pgfqpoint{11.071894in}{2.152572in}}%
\pgfpathlineto{\pgfqpoint{11.080921in}{2.146993in}}%
\pgfpathlineto{\pgfqpoint{11.089948in}{2.148689in}}%
\pgfpathlineto{\pgfqpoint{11.098975in}{2.153119in}}%
\pgfpathlineto{\pgfqpoint{11.108003in}{2.155103in}}%
\pgfpathlineto{\pgfqpoint{11.117030in}{2.160039in}}%
\pgfpathlineto{\pgfqpoint{11.126057in}{2.163004in}}%
\pgfpathlineto{\pgfqpoint{11.135084in}{2.165156in}}%
\pgfpathlineto{\pgfqpoint{11.144111in}{2.164936in}}%
\pgfpathlineto{\pgfqpoint{11.153139in}{2.157348in}}%
\pgfpathlineto{\pgfqpoint{11.162166in}{2.142902in}}%
\pgfpathlineto{\pgfqpoint{11.171193in}{2.117493in}}%
\pgfpathlineto{\pgfqpoint{11.180220in}{2.145148in}}%
\pgfpathlineto{\pgfqpoint{11.189247in}{2.168501in}}%
\pgfpathlineto{\pgfqpoint{11.198275in}{2.182718in}}%
\pgfpathlineto{\pgfqpoint{11.207302in}{2.178549in}}%
\pgfpathlineto{\pgfqpoint{11.216329in}{2.166663in}}%
\pgfpathlineto{\pgfqpoint{11.225356in}{2.144177in}}%
\pgfpathlineto{\pgfqpoint{11.234383in}{2.140133in}}%
\pgfpathlineto{\pgfqpoint{11.243411in}{2.157724in}}%
\pgfpathlineto{\pgfqpoint{11.252438in}{2.165216in}}%
\pgfpathlineto{\pgfqpoint{11.261465in}{2.177401in}}%
\pgfpathlineto{\pgfqpoint{11.270492in}{2.160565in}}%
\pgfpathlineto{\pgfqpoint{11.279520in}{2.152926in}}%
\pgfpathlineto{\pgfqpoint{11.288547in}{2.139568in}}%
\pgfpathlineto{\pgfqpoint{11.297574in}{2.136771in}}%
\pgfpathlineto{\pgfqpoint{11.306601in}{2.122521in}}%
\pgfpathlineto{\pgfqpoint{11.315628in}{2.118965in}}%
\pgfpathlineto{\pgfqpoint{11.324656in}{2.111405in}}%
\pgfpathlineto{\pgfqpoint{11.333683in}{2.090076in}}%
\pgfpathlineto{\pgfqpoint{11.342710in}{2.071029in}}%
\pgfpathlineto{\pgfqpoint{11.351737in}{2.060252in}}%
\pgfpathlineto{\pgfqpoint{11.360764in}{2.070719in}}%
\pgfpathlineto{\pgfqpoint{11.369792in}{2.094793in}}%
\pgfpathlineto{\pgfqpoint{11.378819in}{2.123729in}}%
\pgfpathlineto{\pgfqpoint{11.387846in}{2.150412in}}%
\pgfpathlineto{\pgfqpoint{11.396873in}{2.171414in}}%
\pgfpathlineto{\pgfqpoint{11.405900in}{2.189795in}}%
\pgfpathlineto{\pgfqpoint{11.414928in}{2.197058in}}%
\pgfpathlineto{\pgfqpoint{11.423955in}{2.195970in}}%
\pgfpathlineto{\pgfqpoint{11.432982in}{2.193015in}}%
\pgfpathlineto{\pgfqpoint{11.451036in}{2.193388in}}%
\pgfpathlineto{\pgfqpoint{11.460064in}{2.227946in}}%
\pgfpathlineto{\pgfqpoint{11.469091in}{2.250949in}}%
\pgfpathlineto{\pgfqpoint{11.469091in}{2.250949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.000000in}{0.660000in}}{\pgfqpoint{9.920000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.784006,0.912803,0.620069}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.450909in}{2.073970in}}%
\pgfpathlineto{\pgfqpoint{2.459936in}{2.031818in}}%
\pgfpathlineto{\pgfqpoint{2.477991in}{1.999653in}}%
\pgfpathlineto{\pgfqpoint{2.487018in}{2.010022in}}%
\pgfpathlineto{\pgfqpoint{2.496045in}{2.000768in}}%
\pgfpathlineto{\pgfqpoint{2.505072in}{1.992817in}}%
\pgfpathlineto{\pgfqpoint{2.514100in}{1.957493in}}%
\pgfpathlineto{\pgfqpoint{2.523127in}{1.928168in}}%
\pgfpathlineto{\pgfqpoint{2.532154in}{1.887858in}}%
\pgfpathlineto{\pgfqpoint{2.541181in}{1.849177in}}%
\pgfpathlineto{\pgfqpoint{2.550208in}{1.794108in}}%
\pgfpathlineto{\pgfqpoint{2.559236in}{1.720798in}}%
\pgfpathlineto{\pgfqpoint{2.568263in}{1.644598in}}%
\pgfpathlineto{\pgfqpoint{2.577290in}{1.582192in}}%
\pgfpathlineto{\pgfqpoint{2.586317in}{1.517362in}}%
\pgfpathlineto{\pgfqpoint{2.595344in}{1.473711in}}%
\pgfpathlineto{\pgfqpoint{2.604372in}{1.462343in}}%
\pgfpathlineto{\pgfqpoint{2.613399in}{1.476477in}}%
\pgfpathlineto{\pgfqpoint{2.622426in}{1.508783in}}%
\pgfpathlineto{\pgfqpoint{2.631453in}{1.566339in}}%
\pgfpathlineto{\pgfqpoint{2.640480in}{1.671739in}}%
\pgfpathlineto{\pgfqpoint{2.649508in}{1.708841in}}%
\pgfpathlineto{\pgfqpoint{2.658535in}{1.793862in}}%
\pgfpathlineto{\pgfqpoint{2.667562in}{1.797188in}}%
\pgfpathlineto{\pgfqpoint{2.676589in}{1.820899in}}%
\pgfpathlineto{\pgfqpoint{2.685617in}{1.820067in}}%
\pgfpathlineto{\pgfqpoint{2.694644in}{1.691482in}}%
\pgfpathlineto{\pgfqpoint{2.703671in}{1.406880in}}%
\pgfpathlineto{\pgfqpoint{2.712698in}{1.246980in}}%
\pgfpathlineto{\pgfqpoint{2.721725in}{1.631372in}}%
\pgfpathlineto{\pgfqpoint{2.730753in}{1.813732in}}%
\pgfpathlineto{\pgfqpoint{2.748807in}{1.991984in}}%
\pgfpathlineto{\pgfqpoint{2.757834in}{1.997286in}}%
\pgfpathlineto{\pgfqpoint{2.766861in}{2.054997in}}%
\pgfpathlineto{\pgfqpoint{2.775889in}{2.262122in}}%
\pgfpathlineto{\pgfqpoint{2.784916in}{1.589687in}}%
\pgfpathlineto{\pgfqpoint{2.793943in}{1.704628in}}%
\pgfpathlineto{\pgfqpoint{2.802970in}{1.735824in}}%
\pgfpathlineto{\pgfqpoint{2.811997in}{1.734401in}}%
\pgfpathlineto{\pgfqpoint{2.821025in}{1.754872in}}%
\pgfpathlineto{\pgfqpoint{2.830052in}{1.811731in}}%
\pgfpathlineto{\pgfqpoint{2.839079in}{1.792223in}}%
\pgfpathlineto{\pgfqpoint{2.848106in}{1.844007in}}%
\pgfpathlineto{\pgfqpoint{2.857133in}{1.885241in}}%
\pgfpathlineto{\pgfqpoint{2.866161in}{1.940263in}}%
\pgfpathlineto{\pgfqpoint{2.875188in}{1.934444in}}%
\pgfpathlineto{\pgfqpoint{2.884215in}{1.967340in}}%
\pgfpathlineto{\pgfqpoint{2.893242in}{2.001933in}}%
\pgfpathlineto{\pgfqpoint{2.902270in}{2.041489in}}%
\pgfpathlineto{\pgfqpoint{2.911297in}{2.039367in}}%
\pgfpathlineto{\pgfqpoint{2.920324in}{2.029419in}}%
\pgfpathlineto{\pgfqpoint{2.929351in}{2.001301in}}%
\pgfpathlineto{\pgfqpoint{2.947406in}{1.928707in}}%
\pgfpathlineto{\pgfqpoint{2.956433in}{1.929739in}}%
\pgfpathlineto{\pgfqpoint{2.965460in}{1.911254in}}%
\pgfpathlineto{\pgfqpoint{2.974487in}{1.887735in}}%
\pgfpathlineto{\pgfqpoint{2.983514in}{1.861469in}}%
\pgfpathlineto{\pgfqpoint{2.992542in}{1.853035in}}%
\pgfpathlineto{\pgfqpoint{3.001569in}{1.830493in}}%
\pgfpathlineto{\pgfqpoint{3.010596in}{1.810117in}}%
\pgfpathlineto{\pgfqpoint{3.019623in}{1.780008in}}%
\pgfpathlineto{\pgfqpoint{3.028650in}{1.775106in}}%
\pgfpathlineto{\pgfqpoint{3.037678in}{1.755717in}}%
\pgfpathlineto{\pgfqpoint{3.046705in}{1.727742in}}%
\pgfpathlineto{\pgfqpoint{3.055732in}{1.684091in}}%
\pgfpathlineto{\pgfqpoint{3.064759in}{1.646898in}}%
\pgfpathlineto{\pgfqpoint{3.073787in}{1.718575in}}%
\pgfpathlineto{\pgfqpoint{3.082814in}{1.805386in}}%
\pgfpathlineto{\pgfqpoint{3.091841in}{1.883591in}}%
\pgfpathlineto{\pgfqpoint{3.100868in}{1.988182in}}%
\pgfpathlineto{\pgfqpoint{3.109895in}{2.032401in}}%
\pgfpathlineto{\pgfqpoint{3.118923in}{2.046988in}}%
\pgfpathlineto{\pgfqpoint{3.127950in}{2.019551in}}%
\pgfpathlineto{\pgfqpoint{3.136977in}{1.975359in}}%
\pgfpathlineto{\pgfqpoint{3.146004in}{1.969724in}}%
\pgfpathlineto{\pgfqpoint{3.155031in}{1.988987in}}%
\pgfpathlineto{\pgfqpoint{3.173086in}{2.032726in}}%
\pgfpathlineto{\pgfqpoint{3.182113in}{2.030922in}}%
\pgfpathlineto{\pgfqpoint{3.191140in}{2.026586in}}%
\pgfpathlineto{\pgfqpoint{3.200167in}{2.059988in}}%
\pgfpathlineto{\pgfqpoint{3.209195in}{2.084381in}}%
\pgfpathlineto{\pgfqpoint{3.218222in}{2.086452in}}%
\pgfpathlineto{\pgfqpoint{3.227249in}{2.193533in}}%
\pgfpathlineto{\pgfqpoint{3.236276in}{2.280543in}}%
\pgfpathlineto{\pgfqpoint{3.245303in}{2.439816in}}%
\pgfpathlineto{\pgfqpoint{3.254331in}{2.359188in}}%
\pgfpathlineto{\pgfqpoint{3.263358in}{1.997801in}}%
\pgfpathlineto{\pgfqpoint{3.272385in}{1.917139in}}%
\pgfpathlineto{\pgfqpoint{3.281412in}{2.013211in}}%
\pgfpathlineto{\pgfqpoint{3.290440in}{2.064597in}}%
\pgfpathlineto{\pgfqpoint{3.299467in}{2.047519in}}%
\pgfpathlineto{\pgfqpoint{3.308494in}{2.102568in}}%
\pgfpathlineto{\pgfqpoint{3.317521in}{2.190791in}}%
\pgfpathlineto{\pgfqpoint{3.326548in}{2.243855in}}%
\pgfpathlineto{\pgfqpoint{3.335576in}{2.293094in}}%
\pgfpathlineto{\pgfqpoint{3.344603in}{2.389876in}}%
\pgfpathlineto{\pgfqpoint{3.353630in}{2.587830in}}%
\pgfpathlineto{\pgfqpoint{3.362657in}{2.540908in}}%
\pgfpathlineto{\pgfqpoint{3.371684in}{2.312387in}}%
\pgfpathlineto{\pgfqpoint{3.380712in}{2.228473in}}%
\pgfpathlineto{\pgfqpoint{3.389739in}{2.116468in}}%
\pgfpathlineto{\pgfqpoint{3.398766in}{2.038679in}}%
\pgfpathlineto{\pgfqpoint{3.407793in}{2.003124in}}%
\pgfpathlineto{\pgfqpoint{3.416820in}{1.976143in}}%
\pgfpathlineto{\pgfqpoint{3.425848in}{1.972017in}}%
\pgfpathlineto{\pgfqpoint{3.434875in}{1.966855in}}%
\pgfpathlineto{\pgfqpoint{3.443902in}{1.978246in}}%
\pgfpathlineto{\pgfqpoint{3.452929in}{2.006285in}}%
\pgfpathlineto{\pgfqpoint{3.461957in}{2.021432in}}%
\pgfpathlineto{\pgfqpoint{3.470984in}{2.040072in}}%
\pgfpathlineto{\pgfqpoint{3.480011in}{2.048872in}}%
\pgfpathlineto{\pgfqpoint{3.489038in}{2.053729in}}%
\pgfpathlineto{\pgfqpoint{3.498065in}{2.020563in}}%
\pgfpathlineto{\pgfqpoint{3.507093in}{1.995990in}}%
\pgfpathlineto{\pgfqpoint{3.516120in}{1.948763in}}%
\pgfpathlineto{\pgfqpoint{3.525147in}{2.014996in}}%
\pgfpathlineto{\pgfqpoint{3.534174in}{2.095966in}}%
\pgfpathlineto{\pgfqpoint{3.543201in}{2.128089in}}%
\pgfpathlineto{\pgfqpoint{3.552229in}{2.170537in}}%
\pgfpathlineto{\pgfqpoint{3.561256in}{2.177794in}}%
\pgfpathlineto{\pgfqpoint{3.570283in}{2.177319in}}%
\pgfpathlineto{\pgfqpoint{3.579310in}{2.135245in}}%
\pgfpathlineto{\pgfqpoint{3.588337in}{2.134552in}}%
\pgfpathlineto{\pgfqpoint{3.597365in}{2.153660in}}%
\pgfpathlineto{\pgfqpoint{3.606392in}{2.146402in}}%
\pgfpathlineto{\pgfqpoint{3.615419in}{2.152480in}}%
\pgfpathlineto{\pgfqpoint{3.624446in}{2.149487in}}%
\pgfpathlineto{\pgfqpoint{3.633473in}{2.143706in}}%
\pgfpathlineto{\pgfqpoint{3.642501in}{2.139722in}}%
\pgfpathlineto{\pgfqpoint{3.651528in}{2.141010in}}%
\pgfpathlineto{\pgfqpoint{3.660555in}{2.137838in}}%
\pgfpathlineto{\pgfqpoint{3.669582in}{2.133520in}}%
\pgfpathlineto{\pgfqpoint{3.678610in}{2.113767in}}%
\pgfpathlineto{\pgfqpoint{3.687637in}{2.111796in}}%
\pgfpathlineto{\pgfqpoint{3.696664in}{2.114652in}}%
\pgfpathlineto{\pgfqpoint{3.705691in}{2.101503in}}%
\pgfpathlineto{\pgfqpoint{3.714718in}{2.075712in}}%
\pgfpathlineto{\pgfqpoint{3.723746in}{2.044559in}}%
\pgfpathlineto{\pgfqpoint{3.732773in}{2.065889in}}%
\pgfpathlineto{\pgfqpoint{3.750827in}{2.100240in}}%
\pgfpathlineto{\pgfqpoint{3.759854in}{2.128366in}}%
\pgfpathlineto{\pgfqpoint{3.768882in}{2.142310in}}%
\pgfpathlineto{\pgfqpoint{3.777909in}{2.134190in}}%
\pgfpathlineto{\pgfqpoint{3.786936in}{2.135798in}}%
\pgfpathlineto{\pgfqpoint{3.795963in}{2.132666in}}%
\pgfpathlineto{\pgfqpoint{3.804990in}{2.134768in}}%
\pgfpathlineto{\pgfqpoint{3.823045in}{2.128539in}}%
\pgfpathlineto{\pgfqpoint{3.832072in}{2.110894in}}%
\pgfpathlineto{\pgfqpoint{3.850126in}{2.055675in}}%
\pgfpathlineto{\pgfqpoint{3.859154in}{2.041999in}}%
\pgfpathlineto{\pgfqpoint{3.868181in}{2.037383in}}%
\pgfpathlineto{\pgfqpoint{3.877208in}{2.036552in}}%
\pgfpathlineto{\pgfqpoint{3.886235in}{2.041311in}}%
\pgfpathlineto{\pgfqpoint{3.895263in}{2.020655in}}%
\pgfpathlineto{\pgfqpoint{3.904290in}{1.994271in}}%
\pgfpathlineto{\pgfqpoint{3.913317in}{1.966333in}}%
\pgfpathlineto{\pgfqpoint{3.922344in}{1.911116in}}%
\pgfpathlineto{\pgfqpoint{3.931371in}{1.795863in}}%
\pgfpathlineto{\pgfqpoint{3.940399in}{1.883522in}}%
\pgfpathlineto{\pgfqpoint{3.949426in}{1.950237in}}%
\pgfpathlineto{\pgfqpoint{3.958453in}{1.999956in}}%
\pgfpathlineto{\pgfqpoint{3.967480in}{2.056917in}}%
\pgfpathlineto{\pgfqpoint{3.976507in}{2.106456in}}%
\pgfpathlineto{\pgfqpoint{3.985535in}{2.145367in}}%
\pgfpathlineto{\pgfqpoint{3.994562in}{2.194875in}}%
\pgfpathlineto{\pgfqpoint{4.003589in}{2.224107in}}%
\pgfpathlineto{\pgfqpoint{4.012616in}{2.202276in}}%
\pgfpathlineto{\pgfqpoint{4.021643in}{2.205710in}}%
\pgfpathlineto{\pgfqpoint{4.030671in}{2.196653in}}%
\pgfpathlineto{\pgfqpoint{4.039698in}{2.205396in}}%
\pgfpathlineto{\pgfqpoint{4.048725in}{2.194065in}}%
\pgfpathlineto{\pgfqpoint{4.057752in}{2.203106in}}%
\pgfpathlineto{\pgfqpoint{4.066780in}{2.209382in}}%
\pgfpathlineto{\pgfqpoint{4.075807in}{2.211626in}}%
\pgfpathlineto{\pgfqpoint{4.084834in}{2.213348in}}%
\pgfpathlineto{\pgfqpoint{4.093861in}{2.227246in}}%
\pgfpathlineto{\pgfqpoint{4.102888in}{2.233160in}}%
\pgfpathlineto{\pgfqpoint{4.120943in}{2.292945in}}%
\pgfpathlineto{\pgfqpoint{4.129970in}{2.309885in}}%
\pgfpathlineto{\pgfqpoint{4.138997in}{2.329760in}}%
\pgfpathlineto{\pgfqpoint{4.148024in}{2.324194in}}%
\pgfpathlineto{\pgfqpoint{4.157052in}{2.326755in}}%
\pgfpathlineto{\pgfqpoint{4.166079in}{2.353039in}}%
\pgfpathlineto{\pgfqpoint{4.175106in}{2.369026in}}%
\pgfpathlineto{\pgfqpoint{4.184133in}{2.378809in}}%
\pgfpathlineto{\pgfqpoint{4.193160in}{2.405075in}}%
\pgfpathlineto{\pgfqpoint{4.202188in}{2.452998in}}%
\pgfpathlineto{\pgfqpoint{4.211215in}{2.507176in}}%
\pgfpathlineto{\pgfqpoint{4.220242in}{2.590745in}}%
\pgfpathlineto{\pgfqpoint{4.229269in}{2.658110in}}%
\pgfpathlineto{\pgfqpoint{4.238296in}{2.715688in}}%
\pgfpathlineto{\pgfqpoint{4.247324in}{2.736882in}}%
\pgfpathlineto{\pgfqpoint{4.256351in}{2.753213in}}%
\pgfpathlineto{\pgfqpoint{4.265378in}{2.752012in}}%
\pgfpathlineto{\pgfqpoint{4.274405in}{2.720228in}}%
\pgfpathlineto{\pgfqpoint{4.283433in}{2.708549in}}%
\pgfpathlineto{\pgfqpoint{4.292460in}{2.714791in}}%
\pgfpathlineto{\pgfqpoint{4.301487in}{2.684478in}}%
\pgfpathlineto{\pgfqpoint{4.310514in}{2.681674in}}%
\pgfpathlineto{\pgfqpoint{4.319541in}{2.676622in}}%
\pgfpathlineto{\pgfqpoint{4.328569in}{2.683411in}}%
\pgfpathlineto{\pgfqpoint{4.337596in}{2.666046in}}%
\pgfpathlineto{\pgfqpoint{4.346623in}{2.669516in}}%
\pgfpathlineto{\pgfqpoint{4.355650in}{2.683071in}}%
\pgfpathlineto{\pgfqpoint{4.364677in}{2.711886in}}%
\pgfpathlineto{\pgfqpoint{4.373705in}{2.747396in}}%
\pgfpathlineto{\pgfqpoint{4.382732in}{2.769685in}}%
\pgfpathlineto{\pgfqpoint{4.391759in}{2.729324in}}%
\pgfpathlineto{\pgfqpoint{4.400786in}{2.676574in}}%
\pgfpathlineto{\pgfqpoint{4.409813in}{2.570418in}}%
\pgfpathlineto{\pgfqpoint{4.418841in}{2.543314in}}%
\pgfpathlineto{\pgfqpoint{4.427868in}{2.582763in}}%
\pgfpathlineto{\pgfqpoint{4.436895in}{2.603697in}}%
\pgfpathlineto{\pgfqpoint{4.445922in}{2.594328in}}%
\pgfpathlineto{\pgfqpoint{4.454949in}{2.621239in}}%
\pgfpathlineto{\pgfqpoint{4.463977in}{2.596668in}}%
\pgfpathlineto{\pgfqpoint{4.473004in}{2.561105in}}%
\pgfpathlineto{\pgfqpoint{4.482031in}{2.544917in}}%
\pgfpathlineto{\pgfqpoint{4.491058in}{2.575863in}}%
\pgfpathlineto{\pgfqpoint{4.500086in}{2.722741in}}%
\pgfpathlineto{\pgfqpoint{4.509113in}{2.909317in}}%
\pgfpathlineto{\pgfqpoint{4.518140in}{3.138760in}}%
\pgfpathlineto{\pgfqpoint{4.527167in}{3.314151in}}%
\pgfpathlineto{\pgfqpoint{4.536194in}{3.267108in}}%
\pgfpathlineto{\pgfqpoint{4.545222in}{3.022035in}}%
\pgfpathlineto{\pgfqpoint{4.554249in}{3.291225in}}%
\pgfpathlineto{\pgfqpoint{4.563276in}{3.464760in}}%
\pgfpathlineto{\pgfqpoint{4.572303in}{3.412950in}}%
\pgfpathlineto{\pgfqpoint{4.581330in}{3.153078in}}%
\pgfpathlineto{\pgfqpoint{4.590358in}{3.007450in}}%
\pgfpathlineto{\pgfqpoint{4.599385in}{2.705000in}}%
\pgfpathlineto{\pgfqpoint{4.608412in}{2.679716in}}%
\pgfpathlineto{\pgfqpoint{4.617439in}{2.842190in}}%
\pgfpathlineto{\pgfqpoint{4.626466in}{2.875861in}}%
\pgfpathlineto{\pgfqpoint{4.635494in}{2.952985in}}%
\pgfpathlineto{\pgfqpoint{4.644521in}{2.992169in}}%
\pgfpathlineto{\pgfqpoint{4.653548in}{2.995336in}}%
\pgfpathlineto{\pgfqpoint{4.662575in}{2.913553in}}%
\pgfpathlineto{\pgfqpoint{4.671603in}{2.858032in}}%
\pgfpathlineto{\pgfqpoint{4.680630in}{2.767333in}}%
\pgfpathlineto{\pgfqpoint{4.689657in}{2.818046in}}%
\pgfpathlineto{\pgfqpoint{4.698684in}{2.857041in}}%
\pgfpathlineto{\pgfqpoint{4.707711in}{2.771023in}}%
\pgfpathlineto{\pgfqpoint{4.716739in}{2.671997in}}%
\pgfpathlineto{\pgfqpoint{4.725766in}{2.652263in}}%
\pgfpathlineto{\pgfqpoint{4.734793in}{2.648705in}}%
\pgfpathlineto{\pgfqpoint{4.743820in}{2.736647in}}%
\pgfpathlineto{\pgfqpoint{4.752847in}{2.828055in}}%
\pgfpathlineto{\pgfqpoint{4.761875in}{2.939336in}}%
\pgfpathlineto{\pgfqpoint{4.770902in}{3.070039in}}%
\pgfpathlineto{\pgfqpoint{4.779929in}{3.124457in}}%
\pgfpathlineto{\pgfqpoint{4.788956in}{3.149790in}}%
\pgfpathlineto{\pgfqpoint{4.797983in}{3.093687in}}%
\pgfpathlineto{\pgfqpoint{4.807011in}{3.068060in}}%
\pgfpathlineto{\pgfqpoint{4.816038in}{3.008601in}}%
\pgfpathlineto{\pgfqpoint{4.825065in}{2.920716in}}%
\pgfpathlineto{\pgfqpoint{4.834092in}{2.894389in}}%
\pgfpathlineto{\pgfqpoint{4.843119in}{2.898691in}}%
\pgfpathlineto{\pgfqpoint{4.852147in}{2.892376in}}%
\pgfpathlineto{\pgfqpoint{4.861174in}{2.942826in}}%
\pgfpathlineto{\pgfqpoint{4.870201in}{3.002809in}}%
\pgfpathlineto{\pgfqpoint{4.879228in}{3.038936in}}%
\pgfpathlineto{\pgfqpoint{4.888256in}{3.047332in}}%
\pgfpathlineto{\pgfqpoint{4.897283in}{3.090450in}}%
\pgfpathlineto{\pgfqpoint{4.906310in}{3.071232in}}%
\pgfpathlineto{\pgfqpoint{4.924364in}{2.931027in}}%
\pgfpathlineto{\pgfqpoint{4.933392in}{2.829149in}}%
\pgfpathlineto{\pgfqpoint{4.942419in}{2.826342in}}%
\pgfpathlineto{\pgfqpoint{4.951446in}{2.829125in}}%
\pgfpathlineto{\pgfqpoint{4.960473in}{2.831253in}}%
\pgfpathlineto{\pgfqpoint{4.969500in}{2.849303in}}%
\pgfpathlineto{\pgfqpoint{4.978528in}{2.837239in}}%
\pgfpathlineto{\pgfqpoint{4.987555in}{2.859918in}}%
\pgfpathlineto{\pgfqpoint{4.996582in}{2.874850in}}%
\pgfpathlineto{\pgfqpoint{5.005609in}{2.882053in}}%
\pgfpathlineto{\pgfqpoint{5.014636in}{2.871155in}}%
\pgfpathlineto{\pgfqpoint{5.023664in}{2.839631in}}%
\pgfpathlineto{\pgfqpoint{5.032691in}{2.769588in}}%
\pgfpathlineto{\pgfqpoint{5.041718in}{2.735793in}}%
\pgfpathlineto{\pgfqpoint{5.050745in}{2.689940in}}%
\pgfpathlineto{\pgfqpoint{5.068800in}{2.628752in}}%
\pgfpathlineto{\pgfqpoint{5.086854in}{2.585682in}}%
\pgfpathlineto{\pgfqpoint{5.095881in}{2.570597in}}%
\pgfpathlineto{\pgfqpoint{5.104909in}{2.548950in}}%
\pgfpathlineto{\pgfqpoint{5.113936in}{2.546625in}}%
\pgfpathlineto{\pgfqpoint{5.122963in}{2.533222in}}%
\pgfpathlineto{\pgfqpoint{5.131990in}{2.512877in}}%
\pgfpathlineto{\pgfqpoint{5.141017in}{2.474792in}}%
\pgfpathlineto{\pgfqpoint{5.159072in}{2.400294in}}%
\pgfpathlineto{\pgfqpoint{5.168099in}{2.371891in}}%
\pgfpathlineto{\pgfqpoint{5.177126in}{2.348878in}}%
\pgfpathlineto{\pgfqpoint{5.186153in}{2.328736in}}%
\pgfpathlineto{\pgfqpoint{5.195181in}{2.305311in}}%
\pgfpathlineto{\pgfqpoint{5.204208in}{2.300791in}}%
\pgfpathlineto{\pgfqpoint{5.213235in}{2.300690in}}%
\pgfpathlineto{\pgfqpoint{5.222262in}{2.290833in}}%
\pgfpathlineto{\pgfqpoint{5.231289in}{2.284490in}}%
\pgfpathlineto{\pgfqpoint{5.240317in}{2.275620in}}%
\pgfpathlineto{\pgfqpoint{5.249344in}{2.255903in}}%
\pgfpathlineto{\pgfqpoint{5.258371in}{2.226401in}}%
\pgfpathlineto{\pgfqpoint{5.267398in}{2.181853in}}%
\pgfpathlineto{\pgfqpoint{5.276426in}{2.111461in}}%
\pgfpathlineto{\pgfqpoint{5.285453in}{2.013217in}}%
\pgfpathlineto{\pgfqpoint{5.294480in}{2.065306in}}%
\pgfpathlineto{\pgfqpoint{5.303507in}{2.112744in}}%
\pgfpathlineto{\pgfqpoint{5.312534in}{2.131788in}}%
\pgfpathlineto{\pgfqpoint{5.321562in}{2.127308in}}%
\pgfpathlineto{\pgfqpoint{5.330589in}{2.140447in}}%
\pgfpathlineto{\pgfqpoint{5.339616in}{2.138760in}}%
\pgfpathlineto{\pgfqpoint{5.348643in}{2.145867in}}%
\pgfpathlineto{\pgfqpoint{5.357670in}{2.142730in}}%
\pgfpathlineto{\pgfqpoint{5.366698in}{2.177425in}}%
\pgfpathlineto{\pgfqpoint{5.375725in}{2.183820in}}%
\pgfpathlineto{\pgfqpoint{5.384752in}{2.206488in}}%
\pgfpathlineto{\pgfqpoint{5.393779in}{2.215489in}}%
\pgfpathlineto{\pgfqpoint{5.402806in}{2.228673in}}%
\pgfpathlineto{\pgfqpoint{5.411834in}{2.236878in}}%
\pgfpathlineto{\pgfqpoint{5.420861in}{2.252218in}}%
\pgfpathlineto{\pgfqpoint{5.429888in}{2.263185in}}%
\pgfpathlineto{\pgfqpoint{5.438915in}{2.273534in}}%
\pgfpathlineto{\pgfqpoint{5.447942in}{2.285480in}}%
\pgfpathlineto{\pgfqpoint{5.456970in}{2.303378in}}%
\pgfpathlineto{\pgfqpoint{5.475024in}{2.327587in}}%
\pgfpathlineto{\pgfqpoint{5.484051in}{2.351441in}}%
\pgfpathlineto{\pgfqpoint{5.502106in}{2.388691in}}%
\pgfpathlineto{\pgfqpoint{5.511133in}{2.403314in}}%
\pgfpathlineto{\pgfqpoint{5.520160in}{2.407724in}}%
\pgfpathlineto{\pgfqpoint{5.529187in}{2.405394in}}%
\pgfpathlineto{\pgfqpoint{5.538215in}{2.404000in}}%
\pgfpathlineto{\pgfqpoint{5.547242in}{2.400045in}}%
\pgfpathlineto{\pgfqpoint{5.556269in}{2.386302in}}%
\pgfpathlineto{\pgfqpoint{5.565296in}{2.376187in}}%
\pgfpathlineto{\pgfqpoint{5.574323in}{2.370035in}}%
\pgfpathlineto{\pgfqpoint{5.583351in}{2.371053in}}%
\pgfpathlineto{\pgfqpoint{5.592378in}{2.364065in}}%
\pgfpathlineto{\pgfqpoint{5.601405in}{2.343373in}}%
\pgfpathlineto{\pgfqpoint{5.610432in}{2.337710in}}%
\pgfpathlineto{\pgfqpoint{5.619459in}{2.332919in}}%
\pgfpathlineto{\pgfqpoint{5.628487in}{2.319104in}}%
\pgfpathlineto{\pgfqpoint{5.637514in}{2.313144in}}%
\pgfpathlineto{\pgfqpoint{5.646541in}{2.314408in}}%
\pgfpathlineto{\pgfqpoint{5.655568in}{2.305851in}}%
\pgfpathlineto{\pgfqpoint{5.664596in}{2.290393in}}%
\pgfpathlineto{\pgfqpoint{5.673623in}{2.278379in}}%
\pgfpathlineto{\pgfqpoint{5.682650in}{2.263887in}}%
\pgfpathlineto{\pgfqpoint{5.691677in}{2.252693in}}%
\pgfpathlineto{\pgfqpoint{5.700704in}{2.248691in}}%
\pgfpathlineto{\pgfqpoint{5.709732in}{2.252224in}}%
\pgfpathlineto{\pgfqpoint{5.718759in}{2.251252in}}%
\pgfpathlineto{\pgfqpoint{5.727786in}{2.231313in}}%
\pgfpathlineto{\pgfqpoint{5.736813in}{2.251142in}}%
\pgfpathlineto{\pgfqpoint{5.745840in}{2.286223in}}%
\pgfpathlineto{\pgfqpoint{5.754868in}{2.275219in}}%
\pgfpathlineto{\pgfqpoint{5.763895in}{2.231165in}}%
\pgfpathlineto{\pgfqpoint{5.772922in}{2.219132in}}%
\pgfpathlineto{\pgfqpoint{5.781949in}{2.267016in}}%
\pgfpathlineto{\pgfqpoint{5.790976in}{2.277286in}}%
\pgfpathlineto{\pgfqpoint{5.800004in}{2.279422in}}%
\pgfpathlineto{\pgfqpoint{5.809031in}{2.265180in}}%
\pgfpathlineto{\pgfqpoint{5.818058in}{2.266254in}}%
\pgfpathlineto{\pgfqpoint{5.827085in}{2.258933in}}%
\pgfpathlineto{\pgfqpoint{5.836112in}{2.249620in}}%
\pgfpathlineto{\pgfqpoint{5.845140in}{2.245579in}}%
\pgfpathlineto{\pgfqpoint{5.854167in}{2.236430in}}%
\pgfpathlineto{\pgfqpoint{5.863194in}{2.239912in}}%
\pgfpathlineto{\pgfqpoint{5.872221in}{2.242959in}}%
\pgfpathlineto{\pgfqpoint{5.881249in}{2.234553in}}%
\pgfpathlineto{\pgfqpoint{5.890276in}{2.226934in}}%
\pgfpathlineto{\pgfqpoint{5.899303in}{2.225253in}}%
\pgfpathlineto{\pgfqpoint{5.908330in}{2.221009in}}%
\pgfpathlineto{\pgfqpoint{5.917357in}{2.218803in}}%
\pgfpathlineto{\pgfqpoint{5.926385in}{2.212416in}}%
\pgfpathlineto{\pgfqpoint{5.935412in}{2.211598in}}%
\pgfpathlineto{\pgfqpoint{5.944439in}{2.207193in}}%
\pgfpathlineto{\pgfqpoint{5.953466in}{2.206858in}}%
\pgfpathlineto{\pgfqpoint{5.962493in}{2.195367in}}%
\pgfpathlineto{\pgfqpoint{5.971521in}{2.189038in}}%
\pgfpathlineto{\pgfqpoint{5.980548in}{2.187681in}}%
\pgfpathlineto{\pgfqpoint{5.989575in}{2.177478in}}%
\pgfpathlineto{\pgfqpoint{5.998602in}{2.143981in}}%
\pgfpathlineto{\pgfqpoint{6.007629in}{2.112432in}}%
\pgfpathlineto{\pgfqpoint{6.016657in}{1.968064in}}%
\pgfpathlineto{\pgfqpoint{6.025684in}{1.915794in}}%
\pgfpathlineto{\pgfqpoint{6.034711in}{2.244633in}}%
\pgfpathlineto{\pgfqpoint{6.043738in}{2.435877in}}%
\pgfpathlineto{\pgfqpoint{6.052765in}{2.708662in}}%
\pgfpathlineto{\pgfqpoint{6.061793in}{2.969560in}}%
\pgfpathlineto{\pgfqpoint{6.070820in}{2.823484in}}%
\pgfpathlineto{\pgfqpoint{6.079847in}{2.668462in}}%
\pgfpathlineto{\pgfqpoint{6.088874in}{2.613434in}}%
\pgfpathlineto{\pgfqpoint{6.097902in}{2.552885in}}%
\pgfpathlineto{\pgfqpoint{6.106929in}{2.519326in}}%
\pgfpathlineto{\pgfqpoint{6.115956in}{2.489207in}}%
\pgfpathlineto{\pgfqpoint{6.124983in}{2.464928in}}%
\pgfpathlineto{\pgfqpoint{6.134010in}{2.455592in}}%
\pgfpathlineto{\pgfqpoint{6.143038in}{2.450502in}}%
\pgfpathlineto{\pgfqpoint{6.152065in}{2.440093in}}%
\pgfpathlineto{\pgfqpoint{6.161092in}{2.411569in}}%
\pgfpathlineto{\pgfqpoint{6.170119in}{2.403394in}}%
\pgfpathlineto{\pgfqpoint{6.179146in}{2.410434in}}%
\pgfpathlineto{\pgfqpoint{6.188174in}{2.396302in}}%
\pgfpathlineto{\pgfqpoint{6.197201in}{2.383578in}}%
\pgfpathlineto{\pgfqpoint{6.206228in}{2.374020in}}%
\pgfpathlineto{\pgfqpoint{6.215255in}{2.368986in}}%
\pgfpathlineto{\pgfqpoint{6.224282in}{2.369029in}}%
\pgfpathlineto{\pgfqpoint{6.233310in}{2.364306in}}%
\pgfpathlineto{\pgfqpoint{6.242337in}{2.348112in}}%
\pgfpathlineto{\pgfqpoint{6.251364in}{2.333240in}}%
\pgfpathlineto{\pgfqpoint{6.260391in}{2.313760in}}%
\pgfpathlineto{\pgfqpoint{6.269419in}{2.317224in}}%
\pgfpathlineto{\pgfqpoint{6.278446in}{2.313407in}}%
\pgfpathlineto{\pgfqpoint{6.287473in}{2.290698in}}%
\pgfpathlineto{\pgfqpoint{6.296500in}{2.271512in}}%
\pgfpathlineto{\pgfqpoint{6.305527in}{2.267897in}}%
\pgfpathlineto{\pgfqpoint{6.314555in}{2.265344in}}%
\pgfpathlineto{\pgfqpoint{6.323582in}{2.263459in}}%
\pgfpathlineto{\pgfqpoint{6.332609in}{2.239175in}}%
\pgfpathlineto{\pgfqpoint{6.341636in}{2.234028in}}%
\pgfpathlineto{\pgfqpoint{6.350663in}{2.229462in}}%
\pgfpathlineto{\pgfqpoint{6.359691in}{2.221229in}}%
\pgfpathlineto{\pgfqpoint{6.368718in}{2.216526in}}%
\pgfpathlineto{\pgfqpoint{6.377745in}{2.189429in}}%
\pgfpathlineto{\pgfqpoint{6.386772in}{2.199124in}}%
\pgfpathlineto{\pgfqpoint{6.395799in}{2.186633in}}%
\pgfpathlineto{\pgfqpoint{6.404827in}{2.161814in}}%
\pgfpathlineto{\pgfqpoint{6.413854in}{2.133172in}}%
\pgfpathlineto{\pgfqpoint{6.422881in}{2.125965in}}%
\pgfpathlineto{\pgfqpoint{6.431908in}{2.127883in}}%
\pgfpathlineto{\pgfqpoint{6.440935in}{2.118382in}}%
\pgfpathlineto{\pgfqpoint{6.449963in}{2.104604in}}%
\pgfpathlineto{\pgfqpoint{6.458990in}{2.102413in}}%
\pgfpathlineto{\pgfqpoint{6.468017in}{2.102363in}}%
\pgfpathlineto{\pgfqpoint{6.477044in}{2.116574in}}%
\pgfpathlineto{\pgfqpoint{6.486072in}{2.122896in}}%
\pgfpathlineto{\pgfqpoint{6.495099in}{2.126350in}}%
\pgfpathlineto{\pgfqpoint{6.504126in}{2.126540in}}%
\pgfpathlineto{\pgfqpoint{6.513153in}{2.119841in}}%
\pgfpathlineto{\pgfqpoint{6.522180in}{2.120064in}}%
\pgfpathlineto{\pgfqpoint{6.531208in}{2.122487in}}%
\pgfpathlineto{\pgfqpoint{6.540235in}{2.135991in}}%
\pgfpathlineto{\pgfqpoint{6.549262in}{2.150969in}}%
\pgfpathlineto{\pgfqpoint{6.558289in}{2.159241in}}%
\pgfpathlineto{\pgfqpoint{6.567316in}{2.159848in}}%
\pgfpathlineto{\pgfqpoint{6.594398in}{2.194189in}}%
\pgfpathlineto{\pgfqpoint{6.603425in}{2.216378in}}%
\pgfpathlineto{\pgfqpoint{6.612452in}{2.240110in}}%
\pgfpathlineto{\pgfqpoint{6.621480in}{2.292532in}}%
\pgfpathlineto{\pgfqpoint{6.630507in}{2.333730in}}%
\pgfpathlineto{\pgfqpoint{6.639534in}{2.407918in}}%
\pgfpathlineto{\pgfqpoint{6.648561in}{2.472735in}}%
\pgfpathlineto{\pgfqpoint{6.657588in}{2.580422in}}%
\pgfpathlineto{\pgfqpoint{6.666616in}{2.699178in}}%
\pgfpathlineto{\pgfqpoint{6.675643in}{2.754962in}}%
\pgfpathlineto{\pgfqpoint{6.684670in}{2.763602in}}%
\pgfpathlineto{\pgfqpoint{6.693697in}{2.793045in}}%
\pgfpathlineto{\pgfqpoint{6.702725in}{2.759756in}}%
\pgfpathlineto{\pgfqpoint{6.711752in}{2.693975in}}%
\pgfpathlineto{\pgfqpoint{6.720779in}{2.477122in}}%
\pgfpathlineto{\pgfqpoint{6.729806in}{2.520317in}}%
\pgfpathlineto{\pgfqpoint{6.756888in}{3.556447in}}%
\pgfpathlineto{\pgfqpoint{6.765915in}{3.627211in}}%
\pgfpathlineto{\pgfqpoint{6.774942in}{3.392252in}}%
\pgfpathlineto{\pgfqpoint{6.783969in}{3.248383in}}%
\pgfpathlineto{\pgfqpoint{6.792997in}{3.148895in}}%
\pgfpathlineto{\pgfqpoint{6.802024in}{3.102165in}}%
\pgfpathlineto{\pgfqpoint{6.811051in}{3.068912in}}%
\pgfpathlineto{\pgfqpoint{6.820078in}{2.926441in}}%
\pgfpathlineto{\pgfqpoint{6.829105in}{2.861386in}}%
\pgfpathlineto{\pgfqpoint{6.838133in}{2.832517in}}%
\pgfpathlineto{\pgfqpoint{6.847160in}{2.791833in}}%
\pgfpathlineto{\pgfqpoint{6.856187in}{2.743049in}}%
\pgfpathlineto{\pgfqpoint{6.865214in}{2.647876in}}%
\pgfpathlineto{\pgfqpoint{6.874242in}{2.566574in}}%
\pgfpathlineto{\pgfqpoint{6.883269in}{2.496244in}}%
\pgfpathlineto{\pgfqpoint{6.892296in}{2.367665in}}%
\pgfpathlineto{\pgfqpoint{6.901323in}{2.256897in}}%
\pgfpathlineto{\pgfqpoint{6.910350in}{2.066260in}}%
\pgfpathlineto{\pgfqpoint{6.919378in}{1.863747in}}%
\pgfpathlineto{\pgfqpoint{6.928405in}{1.263856in}}%
\pgfpathlineto{\pgfqpoint{6.937432in}{1.275442in}}%
\pgfpathlineto{\pgfqpoint{6.946459in}{1.930804in}}%
\pgfpathlineto{\pgfqpoint{6.955486in}{2.290372in}}%
\pgfpathlineto{\pgfqpoint{6.964514in}{2.550785in}}%
\pgfpathlineto{\pgfqpoint{6.973541in}{2.128492in}}%
\pgfpathlineto{\pgfqpoint{6.982568in}{1.691387in}}%
\pgfpathlineto{\pgfqpoint{6.991595in}{1.761433in}}%
\pgfpathlineto{\pgfqpoint{7.000622in}{2.048948in}}%
\pgfpathlineto{\pgfqpoint{7.009650in}{2.255798in}}%
\pgfpathlineto{\pgfqpoint{7.018677in}{2.370536in}}%
\pgfpathlineto{\pgfqpoint{7.027704in}{2.462204in}}%
\pgfpathlineto{\pgfqpoint{7.036731in}{2.515459in}}%
\pgfpathlineto{\pgfqpoint{7.045758in}{2.559850in}}%
\pgfpathlineto{\pgfqpoint{7.054786in}{2.617889in}}%
\pgfpathlineto{\pgfqpoint{7.063813in}{2.663388in}}%
\pgfpathlineto{\pgfqpoint{7.072840in}{2.685408in}}%
\pgfpathlineto{\pgfqpoint{7.081867in}{2.714990in}}%
\pgfpathlineto{\pgfqpoint{7.090895in}{2.739921in}}%
\pgfpathlineto{\pgfqpoint{7.099922in}{2.724796in}}%
\pgfpathlineto{\pgfqpoint{7.108949in}{2.744605in}}%
\pgfpathlineto{\pgfqpoint{7.117976in}{2.741368in}}%
\pgfpathlineto{\pgfqpoint{7.127003in}{2.780440in}}%
\pgfpathlineto{\pgfqpoint{7.136031in}{2.780018in}}%
\pgfpathlineto{\pgfqpoint{7.145058in}{2.760915in}}%
\pgfpathlineto{\pgfqpoint{7.154085in}{2.755152in}}%
\pgfpathlineto{\pgfqpoint{7.163112in}{2.754684in}}%
\pgfpathlineto{\pgfqpoint{7.172139in}{2.728034in}}%
\pgfpathlineto{\pgfqpoint{7.181167in}{2.730260in}}%
\pgfpathlineto{\pgfqpoint{7.190194in}{2.789786in}}%
\pgfpathlineto{\pgfqpoint{7.199221in}{2.815154in}}%
\pgfpathlineto{\pgfqpoint{7.208248in}{2.949168in}}%
\pgfpathlineto{\pgfqpoint{7.217275in}{3.121168in}}%
\pgfpathlineto{\pgfqpoint{7.226303in}{2.852215in}}%
\pgfpathlineto{\pgfqpoint{7.235330in}{2.728482in}}%
\pgfpathlineto{\pgfqpoint{7.244357in}{2.678121in}}%
\pgfpathlineto{\pgfqpoint{7.253384in}{2.645531in}}%
\pgfpathlineto{\pgfqpoint{7.262412in}{2.623308in}}%
\pgfpathlineto{\pgfqpoint{7.271439in}{2.556610in}}%
\pgfpathlineto{\pgfqpoint{7.280466in}{2.542854in}}%
\pgfpathlineto{\pgfqpoint{7.289493in}{2.509173in}}%
\pgfpathlineto{\pgfqpoint{7.298520in}{2.469422in}}%
\pgfpathlineto{\pgfqpoint{7.307548in}{2.427610in}}%
\pgfpathlineto{\pgfqpoint{7.316575in}{2.428883in}}%
\pgfpathlineto{\pgfqpoint{7.325602in}{2.398260in}}%
\pgfpathlineto{\pgfqpoint{7.334629in}{2.371330in}}%
\pgfpathlineto{\pgfqpoint{7.343656in}{2.356580in}}%
\pgfpathlineto{\pgfqpoint{7.352684in}{2.333133in}}%
\pgfpathlineto{\pgfqpoint{7.361711in}{2.314687in}}%
\pgfpathlineto{\pgfqpoint{7.370738in}{2.321528in}}%
\pgfpathlineto{\pgfqpoint{7.379765in}{2.272213in}}%
\pgfpathlineto{\pgfqpoint{7.388792in}{2.240520in}}%
\pgfpathlineto{\pgfqpoint{7.397820in}{2.230993in}}%
\pgfpathlineto{\pgfqpoint{7.406847in}{2.222691in}}%
\pgfpathlineto{\pgfqpoint{7.415874in}{2.233123in}}%
\pgfpathlineto{\pgfqpoint{7.424901in}{2.226745in}}%
\pgfpathlineto{\pgfqpoint{7.433928in}{2.231473in}}%
\pgfpathlineto{\pgfqpoint{7.442956in}{2.223666in}}%
\pgfpathlineto{\pgfqpoint{7.451983in}{2.226087in}}%
\pgfpathlineto{\pgfqpoint{7.461010in}{2.233957in}}%
\pgfpathlineto{\pgfqpoint{7.470037in}{2.212946in}}%
\pgfpathlineto{\pgfqpoint{7.479065in}{2.202968in}}%
\pgfpathlineto{\pgfqpoint{7.488092in}{2.193595in}}%
\pgfpathlineto{\pgfqpoint{7.497119in}{2.174110in}}%
\pgfpathlineto{\pgfqpoint{7.506146in}{2.161593in}}%
\pgfpathlineto{\pgfqpoint{7.515173in}{2.155634in}}%
\pgfpathlineto{\pgfqpoint{7.524201in}{2.121856in}}%
\pgfpathlineto{\pgfqpoint{7.533228in}{2.099584in}}%
\pgfpathlineto{\pgfqpoint{7.542255in}{2.071713in}}%
\pgfpathlineto{\pgfqpoint{7.551282in}{2.062784in}}%
\pgfpathlineto{\pgfqpoint{7.569337in}{2.083339in}}%
\pgfpathlineto{\pgfqpoint{7.578364in}{2.087096in}}%
\pgfpathlineto{\pgfqpoint{7.587391in}{2.073151in}}%
\pgfpathlineto{\pgfqpoint{7.596418in}{2.080714in}}%
\pgfpathlineto{\pgfqpoint{7.605445in}{2.081404in}}%
\pgfpathlineto{\pgfqpoint{7.614473in}{2.085723in}}%
\pgfpathlineto{\pgfqpoint{7.623500in}{2.083044in}}%
\pgfpathlineto{\pgfqpoint{7.632527in}{2.085622in}}%
\pgfpathlineto{\pgfqpoint{7.641554in}{2.113111in}}%
\pgfpathlineto{\pgfqpoint{7.650581in}{2.117490in}}%
\pgfpathlineto{\pgfqpoint{7.659609in}{2.124108in}}%
\pgfpathlineto{\pgfqpoint{7.668636in}{2.126521in}}%
\pgfpathlineto{\pgfqpoint{7.677663in}{2.138002in}}%
\pgfpathlineto{\pgfqpoint{7.686690in}{2.169454in}}%
\pgfpathlineto{\pgfqpoint{7.695718in}{2.190895in}}%
\pgfpathlineto{\pgfqpoint{7.704745in}{2.175553in}}%
\pgfpathlineto{\pgfqpoint{7.713772in}{2.152589in}}%
\pgfpathlineto{\pgfqpoint{7.722799in}{2.110624in}}%
\pgfpathlineto{\pgfqpoint{7.731826in}{2.053997in}}%
\pgfpathlineto{\pgfqpoint{7.740854in}{1.984388in}}%
\pgfpathlineto{\pgfqpoint{7.749881in}{1.930859in}}%
\pgfpathlineto{\pgfqpoint{7.767935in}{1.802206in}}%
\pgfpathlineto{\pgfqpoint{7.776962in}{1.744022in}}%
\pgfpathlineto{\pgfqpoint{7.785990in}{1.624724in}}%
\pgfpathlineto{\pgfqpoint{7.795017in}{1.547308in}}%
\pgfpathlineto{\pgfqpoint{7.804044in}{1.483506in}}%
\pgfpathlineto{\pgfqpoint{7.813071in}{1.512817in}}%
\pgfpathlineto{\pgfqpoint{7.822098in}{1.578837in}}%
\pgfpathlineto{\pgfqpoint{7.831126in}{1.719168in}}%
\pgfpathlineto{\pgfqpoint{7.840153in}{1.773385in}}%
\pgfpathlineto{\pgfqpoint{7.858207in}{1.900215in}}%
\pgfpathlineto{\pgfqpoint{7.867235in}{1.941045in}}%
\pgfpathlineto{\pgfqpoint{7.876262in}{1.962092in}}%
\pgfpathlineto{\pgfqpoint{7.885289in}{1.975800in}}%
\pgfpathlineto{\pgfqpoint{7.894316in}{1.988421in}}%
\pgfpathlineto{\pgfqpoint{7.903343in}{1.992033in}}%
\pgfpathlineto{\pgfqpoint{7.912371in}{2.003382in}}%
\pgfpathlineto{\pgfqpoint{7.921398in}{1.991445in}}%
\pgfpathlineto{\pgfqpoint{7.930425in}{1.992375in}}%
\pgfpathlineto{\pgfqpoint{7.939452in}{1.994830in}}%
\pgfpathlineto{\pgfqpoint{7.948479in}{1.987109in}}%
\pgfpathlineto{\pgfqpoint{7.957507in}{1.983122in}}%
\pgfpathlineto{\pgfqpoint{7.966534in}{1.968899in}}%
\pgfpathlineto{\pgfqpoint{7.975561in}{1.957437in}}%
\pgfpathlineto{\pgfqpoint{7.984588in}{1.965581in}}%
\pgfpathlineto{\pgfqpoint{7.993615in}{1.978462in}}%
\pgfpathlineto{\pgfqpoint{8.002643in}{1.987093in}}%
\pgfpathlineto{\pgfqpoint{8.011670in}{1.988655in}}%
\pgfpathlineto{\pgfqpoint{8.020697in}{1.988267in}}%
\pgfpathlineto{\pgfqpoint{8.029724in}{1.985409in}}%
\pgfpathlineto{\pgfqpoint{8.038751in}{1.972964in}}%
\pgfpathlineto{\pgfqpoint{8.047779in}{1.981275in}}%
\pgfpathlineto{\pgfqpoint{8.056806in}{1.951510in}}%
\pgfpathlineto{\pgfqpoint{8.065833in}{1.960160in}}%
\pgfpathlineto{\pgfqpoint{8.074860in}{1.948652in}}%
\pgfpathlineto{\pgfqpoint{8.083888in}{1.921306in}}%
\pgfpathlineto{\pgfqpoint{8.092915in}{1.912366in}}%
\pgfpathlineto{\pgfqpoint{8.101942in}{1.903034in}}%
\pgfpathlineto{\pgfqpoint{8.110969in}{1.902865in}}%
\pgfpathlineto{\pgfqpoint{8.119996in}{1.906339in}}%
\pgfpathlineto{\pgfqpoint{8.129024in}{1.933217in}}%
\pgfpathlineto{\pgfqpoint{8.138051in}{1.957119in}}%
\pgfpathlineto{\pgfqpoint{8.147078in}{1.984664in}}%
\pgfpathlineto{\pgfqpoint{8.156105in}{1.999208in}}%
\pgfpathlineto{\pgfqpoint{8.165132in}{2.023432in}}%
\pgfpathlineto{\pgfqpoint{8.174160in}{2.039421in}}%
\pgfpathlineto{\pgfqpoint{8.183187in}{2.053039in}}%
\pgfpathlineto{\pgfqpoint{8.192214in}{2.060812in}}%
\pgfpathlineto{\pgfqpoint{8.201241in}{2.079095in}}%
\pgfpathlineto{\pgfqpoint{8.210268in}{2.098611in}}%
\pgfpathlineto{\pgfqpoint{8.219296in}{2.115629in}}%
\pgfpathlineto{\pgfqpoint{8.228323in}{2.119085in}}%
\pgfpathlineto{\pgfqpoint{8.237350in}{2.118765in}}%
\pgfpathlineto{\pgfqpoint{8.246377in}{2.138471in}}%
\pgfpathlineto{\pgfqpoint{8.255404in}{2.155053in}}%
\pgfpathlineto{\pgfqpoint{8.264432in}{2.159793in}}%
\pgfpathlineto{\pgfqpoint{8.273459in}{2.155446in}}%
\pgfpathlineto{\pgfqpoint{8.282486in}{2.137815in}}%
\pgfpathlineto{\pgfqpoint{8.291513in}{2.104008in}}%
\pgfpathlineto{\pgfqpoint{8.300541in}{2.064581in}}%
\pgfpathlineto{\pgfqpoint{8.309568in}{2.049895in}}%
\pgfpathlineto{\pgfqpoint{8.318595in}{2.022224in}}%
\pgfpathlineto{\pgfqpoint{8.327622in}{1.967641in}}%
\pgfpathlineto{\pgfqpoint{8.336649in}{1.920417in}}%
\pgfpathlineto{\pgfqpoint{8.345677in}{1.896448in}}%
\pgfpathlineto{\pgfqpoint{8.354704in}{1.868760in}}%
\pgfpathlineto{\pgfqpoint{8.363731in}{1.870072in}}%
\pgfpathlineto{\pgfqpoint{8.372758in}{1.878179in}}%
\pgfpathlineto{\pgfqpoint{8.381785in}{1.879219in}}%
\pgfpathlineto{\pgfqpoint{8.390813in}{1.875384in}}%
\pgfpathlineto{\pgfqpoint{8.399840in}{1.880902in}}%
\pgfpathlineto{\pgfqpoint{8.408867in}{1.897612in}}%
\pgfpathlineto{\pgfqpoint{8.417894in}{1.901499in}}%
\pgfpathlineto{\pgfqpoint{8.426921in}{1.911777in}}%
\pgfpathlineto{\pgfqpoint{8.435949in}{1.931950in}}%
\pgfpathlineto{\pgfqpoint{8.444976in}{1.929588in}}%
\pgfpathlineto{\pgfqpoint{8.454003in}{1.937767in}}%
\pgfpathlineto{\pgfqpoint{8.463030in}{1.948451in}}%
\pgfpathlineto{\pgfqpoint{8.472058in}{1.940145in}}%
\pgfpathlineto{\pgfqpoint{8.481085in}{1.953990in}}%
\pgfpathlineto{\pgfqpoint{8.490112in}{2.055934in}}%
\pgfpathlineto{\pgfqpoint{8.499139in}{2.031751in}}%
\pgfpathlineto{\pgfqpoint{8.508166in}{1.885371in}}%
\pgfpathlineto{\pgfqpoint{8.517194in}{1.791077in}}%
\pgfpathlineto{\pgfqpoint{8.526221in}{1.740855in}}%
\pgfpathlineto{\pgfqpoint{8.535248in}{1.716878in}}%
\pgfpathlineto{\pgfqpoint{8.544275in}{1.703912in}}%
\pgfpathlineto{\pgfqpoint{8.553302in}{1.682056in}}%
\pgfpathlineto{\pgfqpoint{8.562330in}{1.675449in}}%
\pgfpathlineto{\pgfqpoint{8.571357in}{1.714627in}}%
\pgfpathlineto{\pgfqpoint{8.580384in}{1.787316in}}%
\pgfpathlineto{\pgfqpoint{8.589411in}{1.847595in}}%
\pgfpathlineto{\pgfqpoint{8.598438in}{1.887338in}}%
\pgfpathlineto{\pgfqpoint{8.607466in}{1.948006in}}%
\pgfpathlineto{\pgfqpoint{8.616493in}{1.970936in}}%
\pgfpathlineto{\pgfqpoint{8.625520in}{2.035459in}}%
\pgfpathlineto{\pgfqpoint{8.634547in}{2.067338in}}%
\pgfpathlineto{\pgfqpoint{8.643574in}{2.094670in}}%
\pgfpathlineto{\pgfqpoint{8.652602in}{2.123566in}}%
\pgfpathlineto{\pgfqpoint{8.661629in}{2.163528in}}%
\pgfpathlineto{\pgfqpoint{8.670656in}{2.196648in}}%
\pgfpathlineto{\pgfqpoint{8.679683in}{2.204124in}}%
\pgfpathlineto{\pgfqpoint{8.688711in}{2.201864in}}%
\pgfpathlineto{\pgfqpoint{8.697738in}{2.182380in}}%
\pgfpathlineto{\pgfqpoint{8.706765in}{2.157981in}}%
\pgfpathlineto{\pgfqpoint{8.715792in}{2.145080in}}%
\pgfpathlineto{\pgfqpoint{8.724819in}{2.149727in}}%
\pgfpathlineto{\pgfqpoint{8.733847in}{2.150492in}}%
\pgfpathlineto{\pgfqpoint{8.742874in}{2.156439in}}%
\pgfpathlineto{\pgfqpoint{8.751901in}{2.158868in}}%
\pgfpathlineto{\pgfqpoint{8.760928in}{2.158069in}}%
\pgfpathlineto{\pgfqpoint{8.769955in}{2.161349in}}%
\pgfpathlineto{\pgfqpoint{8.778983in}{2.160089in}}%
\pgfpathlineto{\pgfqpoint{8.788010in}{2.158401in}}%
\pgfpathlineto{\pgfqpoint{8.797037in}{2.169054in}}%
\pgfpathlineto{\pgfqpoint{8.806064in}{2.136467in}}%
\pgfpathlineto{\pgfqpoint{8.815091in}{2.134780in}}%
\pgfpathlineto{\pgfqpoint{8.824119in}{2.128829in}}%
\pgfpathlineto{\pgfqpoint{8.833146in}{2.117637in}}%
\pgfpathlineto{\pgfqpoint{8.842173in}{2.097138in}}%
\pgfpathlineto{\pgfqpoint{8.851200in}{2.083313in}}%
\pgfpathlineto{\pgfqpoint{8.860228in}{2.088877in}}%
\pgfpathlineto{\pgfqpoint{8.869255in}{2.088810in}}%
\pgfpathlineto{\pgfqpoint{8.878282in}{2.076197in}}%
\pgfpathlineto{\pgfqpoint{8.887309in}{2.082247in}}%
\pgfpathlineto{\pgfqpoint{8.896336in}{2.102479in}}%
\pgfpathlineto{\pgfqpoint{8.905364in}{2.117890in}}%
\pgfpathlineto{\pgfqpoint{8.914391in}{2.144862in}}%
\pgfpathlineto{\pgfqpoint{8.923418in}{2.167771in}}%
\pgfpathlineto{\pgfqpoint{8.932445in}{2.182199in}}%
\pgfpathlineto{\pgfqpoint{8.941472in}{2.200397in}}%
\pgfpathlineto{\pgfqpoint{8.950500in}{2.227592in}}%
\pgfpathlineto{\pgfqpoint{8.959527in}{2.251686in}}%
\pgfpathlineto{\pgfqpoint{8.968554in}{2.278179in}}%
\pgfpathlineto{\pgfqpoint{8.977581in}{2.314757in}}%
\pgfpathlineto{\pgfqpoint{8.986608in}{2.327038in}}%
\pgfpathlineto{\pgfqpoint{9.004663in}{2.326543in}}%
\pgfpathlineto{\pgfqpoint{9.013690in}{2.319928in}}%
\pgfpathlineto{\pgfqpoint{9.022717in}{2.294075in}}%
\pgfpathlineto{\pgfqpoint{9.031744in}{2.263542in}}%
\pgfpathlineto{\pgfqpoint{9.040772in}{2.272362in}}%
\pgfpathlineto{\pgfqpoint{9.049799in}{2.266360in}}%
\pgfpathlineto{\pgfqpoint{9.058826in}{2.256836in}}%
\pgfpathlineto{\pgfqpoint{9.067853in}{2.249447in}}%
\pgfpathlineto{\pgfqpoint{9.076881in}{2.247907in}}%
\pgfpathlineto{\pgfqpoint{9.085908in}{2.246653in}}%
\pgfpathlineto{\pgfqpoint{9.094935in}{2.204355in}}%
\pgfpathlineto{\pgfqpoint{9.103962in}{2.165108in}}%
\pgfpathlineto{\pgfqpoint{9.112989in}{2.128592in}}%
\pgfpathlineto{\pgfqpoint{9.122017in}{2.086206in}}%
\pgfpathlineto{\pgfqpoint{9.131044in}{2.037831in}}%
\pgfpathlineto{\pgfqpoint{9.140071in}{2.008503in}}%
\pgfpathlineto{\pgfqpoint{9.149098in}{1.976274in}}%
\pgfpathlineto{\pgfqpoint{9.158125in}{1.953403in}}%
\pgfpathlineto{\pgfqpoint{9.167153in}{1.940139in}}%
\pgfpathlineto{\pgfqpoint{9.185207in}{1.900621in}}%
\pgfpathlineto{\pgfqpoint{9.194234in}{1.845927in}}%
\pgfpathlineto{\pgfqpoint{9.203261in}{1.802228in}}%
\pgfpathlineto{\pgfqpoint{9.212289in}{1.746112in}}%
\pgfpathlineto{\pgfqpoint{9.221316in}{1.706835in}}%
\pgfpathlineto{\pgfqpoint{9.230343in}{1.570358in}}%
\pgfpathlineto{\pgfqpoint{9.239370in}{1.447787in}}%
\pgfpathlineto{\pgfqpoint{9.248397in}{1.550122in}}%
\pgfpathlineto{\pgfqpoint{9.257425in}{1.710715in}}%
\pgfpathlineto{\pgfqpoint{9.275479in}{1.955240in}}%
\pgfpathlineto{\pgfqpoint{9.284506in}{1.974427in}}%
\pgfpathlineto{\pgfqpoint{9.293534in}{1.960134in}}%
\pgfpathlineto{\pgfqpoint{9.302561in}{1.925727in}}%
\pgfpathlineto{\pgfqpoint{9.311588in}{1.904133in}}%
\pgfpathlineto{\pgfqpoint{9.320615in}{1.893447in}}%
\pgfpathlineto{\pgfqpoint{9.329642in}{1.889260in}}%
\pgfpathlineto{\pgfqpoint{9.347697in}{1.850369in}}%
\pgfpathlineto{\pgfqpoint{9.356724in}{1.867368in}}%
\pgfpathlineto{\pgfqpoint{9.365751in}{1.871842in}}%
\pgfpathlineto{\pgfqpoint{9.374778in}{1.872795in}}%
\pgfpathlineto{\pgfqpoint{9.383806in}{1.882292in}}%
\pgfpathlineto{\pgfqpoint{9.392833in}{1.882312in}}%
\pgfpathlineto{\pgfqpoint{9.401860in}{1.874914in}}%
\pgfpathlineto{\pgfqpoint{9.410887in}{1.860894in}}%
\pgfpathlineto{\pgfqpoint{9.419914in}{1.838858in}}%
\pgfpathlineto{\pgfqpoint{9.428942in}{1.812861in}}%
\pgfpathlineto{\pgfqpoint{9.437969in}{1.793540in}}%
\pgfpathlineto{\pgfqpoint{9.446996in}{1.772566in}}%
\pgfpathlineto{\pgfqpoint{9.456023in}{1.745697in}}%
\pgfpathlineto{\pgfqpoint{9.465051in}{1.730955in}}%
\pgfpathlineto{\pgfqpoint{9.474078in}{1.712806in}}%
\pgfpathlineto{\pgfqpoint{9.483105in}{1.684990in}}%
\pgfpathlineto{\pgfqpoint{9.492132in}{1.648744in}}%
\pgfpathlineto{\pgfqpoint{9.501159in}{1.607563in}}%
\pgfpathlineto{\pgfqpoint{9.510187in}{1.534691in}}%
\pgfpathlineto{\pgfqpoint{9.519214in}{1.490286in}}%
\pgfpathlineto{\pgfqpoint{9.528241in}{1.587850in}}%
\pgfpathlineto{\pgfqpoint{9.537268in}{1.699502in}}%
\pgfpathlineto{\pgfqpoint{9.546295in}{1.822598in}}%
\pgfpathlineto{\pgfqpoint{9.555323in}{1.911354in}}%
\pgfpathlineto{\pgfqpoint{9.564350in}{1.996635in}}%
\pgfpathlineto{\pgfqpoint{9.573377in}{2.058276in}}%
\pgfpathlineto{\pgfqpoint{9.582404in}{2.103930in}}%
\pgfpathlineto{\pgfqpoint{9.591431in}{2.134076in}}%
\pgfpathlineto{\pgfqpoint{9.600459in}{2.161587in}}%
\pgfpathlineto{\pgfqpoint{9.609486in}{2.153962in}}%
\pgfpathlineto{\pgfqpoint{9.618513in}{2.163334in}}%
\pgfpathlineto{\pgfqpoint{9.627540in}{2.154387in}}%
\pgfpathlineto{\pgfqpoint{9.636567in}{2.167385in}}%
\pgfpathlineto{\pgfqpoint{9.645595in}{2.171097in}}%
\pgfpathlineto{\pgfqpoint{9.654622in}{2.176954in}}%
\pgfpathlineto{\pgfqpoint{9.663649in}{2.183669in}}%
\pgfpathlineto{\pgfqpoint{9.672676in}{2.194566in}}%
\pgfpathlineto{\pgfqpoint{9.681704in}{2.198448in}}%
\pgfpathlineto{\pgfqpoint{9.690731in}{2.199125in}}%
\pgfpathlineto{\pgfqpoint{9.699758in}{2.193535in}}%
\pgfpathlineto{\pgfqpoint{9.708785in}{2.202827in}}%
\pgfpathlineto{\pgfqpoint{9.717812in}{2.182988in}}%
\pgfpathlineto{\pgfqpoint{9.726840in}{2.186774in}}%
\pgfpathlineto{\pgfqpoint{9.735867in}{2.197386in}}%
\pgfpathlineto{\pgfqpoint{9.744894in}{2.193173in}}%
\pgfpathlineto{\pgfqpoint{9.753921in}{2.183244in}}%
\pgfpathlineto{\pgfqpoint{9.762948in}{2.163782in}}%
\pgfpathlineto{\pgfqpoint{9.771976in}{2.134764in}}%
\pgfpathlineto{\pgfqpoint{9.781003in}{2.100263in}}%
\pgfpathlineto{\pgfqpoint{9.790030in}{2.028952in}}%
\pgfpathlineto{\pgfqpoint{9.799057in}{1.947281in}}%
\pgfpathlineto{\pgfqpoint{9.808084in}{2.057254in}}%
\pgfpathlineto{\pgfqpoint{9.817112in}{2.142963in}}%
\pgfpathlineto{\pgfqpoint{9.826139in}{2.205883in}}%
\pgfpathlineto{\pgfqpoint{9.835166in}{2.266371in}}%
\pgfpathlineto{\pgfqpoint{9.844193in}{2.300712in}}%
\pgfpathlineto{\pgfqpoint{9.862248in}{2.377221in}}%
\pgfpathlineto{\pgfqpoint{9.871275in}{2.436117in}}%
\pgfpathlineto{\pgfqpoint{9.880302in}{2.492581in}}%
\pgfpathlineto{\pgfqpoint{9.889329in}{2.461953in}}%
\pgfpathlineto{\pgfqpoint{9.898357in}{2.417286in}}%
\pgfpathlineto{\pgfqpoint{9.907384in}{2.404553in}}%
\pgfpathlineto{\pgfqpoint{9.916411in}{2.399245in}}%
\pgfpathlineto{\pgfqpoint{9.925438in}{2.379119in}}%
\pgfpathlineto{\pgfqpoint{9.934465in}{2.359767in}}%
\pgfpathlineto{\pgfqpoint{9.943493in}{2.366230in}}%
\pgfpathlineto{\pgfqpoint{9.952520in}{2.368600in}}%
\pgfpathlineto{\pgfqpoint{9.961547in}{2.391350in}}%
\pgfpathlineto{\pgfqpoint{9.970574in}{2.426690in}}%
\pgfpathlineto{\pgfqpoint{9.979601in}{2.455724in}}%
\pgfpathlineto{\pgfqpoint{9.988629in}{2.494146in}}%
\pgfpathlineto{\pgfqpoint{9.997656in}{2.525322in}}%
\pgfpathlineto{\pgfqpoint{10.006683in}{2.549333in}}%
\pgfpathlineto{\pgfqpoint{10.015710in}{2.571502in}}%
\pgfpathlineto{\pgfqpoint{10.024737in}{2.587525in}}%
\pgfpathlineto{\pgfqpoint{10.033765in}{2.602954in}}%
\pgfpathlineto{\pgfqpoint{10.042792in}{2.619216in}}%
\pgfpathlineto{\pgfqpoint{10.051819in}{2.638723in}}%
\pgfpathlineto{\pgfqpoint{10.060846in}{2.677579in}}%
\pgfpathlineto{\pgfqpoint{10.069874in}{2.739094in}}%
\pgfpathlineto{\pgfqpoint{10.078901in}{2.782746in}}%
\pgfpathlineto{\pgfqpoint{10.087928in}{2.858001in}}%
\pgfpathlineto{\pgfqpoint{10.096955in}{2.939213in}}%
\pgfpathlineto{\pgfqpoint{10.105982in}{3.043647in}}%
\pgfpathlineto{\pgfqpoint{10.115010in}{3.175565in}}%
\pgfpathlineto{\pgfqpoint{10.124037in}{3.119771in}}%
\pgfpathlineto{\pgfqpoint{10.133064in}{3.036763in}}%
\pgfpathlineto{\pgfqpoint{10.142091in}{2.975624in}}%
\pgfpathlineto{\pgfqpoint{10.151118in}{2.898003in}}%
\pgfpathlineto{\pgfqpoint{10.160146in}{2.840220in}}%
\pgfpathlineto{\pgfqpoint{10.169173in}{2.785469in}}%
\pgfpathlineto{\pgfqpoint{10.187227in}{2.703768in}}%
\pgfpathlineto{\pgfqpoint{10.196254in}{2.648349in}}%
\pgfpathlineto{\pgfqpoint{10.214309in}{2.572392in}}%
\pgfpathlineto{\pgfqpoint{10.223336in}{2.534660in}}%
\pgfpathlineto{\pgfqpoint{10.232363in}{2.522538in}}%
\pgfpathlineto{\pgfqpoint{10.241390in}{2.500631in}}%
\pgfpathlineto{\pgfqpoint{10.250418in}{2.480917in}}%
\pgfpathlineto{\pgfqpoint{10.259445in}{2.444750in}}%
\pgfpathlineto{\pgfqpoint{10.268472in}{2.444403in}}%
\pgfpathlineto{\pgfqpoint{10.277499in}{2.439661in}}%
\pgfpathlineto{\pgfqpoint{10.286527in}{2.429221in}}%
\pgfpathlineto{\pgfqpoint{10.295554in}{2.436103in}}%
\pgfpathlineto{\pgfqpoint{10.304581in}{2.451533in}}%
\pgfpathlineto{\pgfqpoint{10.313608in}{2.464351in}}%
\pgfpathlineto{\pgfqpoint{10.322635in}{2.491379in}}%
\pgfpathlineto{\pgfqpoint{10.331663in}{2.496708in}}%
\pgfpathlineto{\pgfqpoint{10.340690in}{2.496452in}}%
\pgfpathlineto{\pgfqpoint{10.349717in}{2.500925in}}%
\pgfpathlineto{\pgfqpoint{10.358744in}{2.488042in}}%
\pgfpathlineto{\pgfqpoint{10.367771in}{2.483689in}}%
\pgfpathlineto{\pgfqpoint{10.376799in}{2.484827in}}%
\pgfpathlineto{\pgfqpoint{10.385826in}{2.478166in}}%
\pgfpathlineto{\pgfqpoint{10.394853in}{2.490018in}}%
\pgfpathlineto{\pgfqpoint{10.403880in}{2.515964in}}%
\pgfpathlineto{\pgfqpoint{10.412907in}{2.512722in}}%
\pgfpathlineto{\pgfqpoint{10.421935in}{2.504114in}}%
\pgfpathlineto{\pgfqpoint{10.430962in}{2.491679in}}%
\pgfpathlineto{\pgfqpoint{10.439989in}{2.469743in}}%
\pgfpathlineto{\pgfqpoint{10.449016in}{2.461338in}}%
\pgfpathlineto{\pgfqpoint{10.458043in}{2.451864in}}%
\pgfpathlineto{\pgfqpoint{10.467071in}{2.437676in}}%
\pgfpathlineto{\pgfqpoint{10.476098in}{2.445951in}}%
\pgfpathlineto{\pgfqpoint{10.485125in}{2.445981in}}%
\pgfpathlineto{\pgfqpoint{10.494152in}{2.447141in}}%
\pgfpathlineto{\pgfqpoint{10.503180in}{2.439378in}}%
\pgfpathlineto{\pgfqpoint{10.512207in}{2.441190in}}%
\pgfpathlineto{\pgfqpoint{10.521234in}{2.450596in}}%
\pgfpathlineto{\pgfqpoint{10.530261in}{2.469194in}}%
\pgfpathlineto{\pgfqpoint{10.539288in}{2.474457in}}%
\pgfpathlineto{\pgfqpoint{10.548316in}{2.472168in}}%
\pgfpathlineto{\pgfqpoint{10.557343in}{2.476601in}}%
\pgfpathlineto{\pgfqpoint{10.575397in}{2.487736in}}%
\pgfpathlineto{\pgfqpoint{10.584424in}{2.496864in}}%
\pgfpathlineto{\pgfqpoint{10.593452in}{2.504561in}}%
\pgfpathlineto{\pgfqpoint{10.602479in}{2.531624in}}%
\pgfpathlineto{\pgfqpoint{10.611506in}{2.530853in}}%
\pgfpathlineto{\pgfqpoint{10.620533in}{2.549175in}}%
\pgfpathlineto{\pgfqpoint{10.629560in}{2.544217in}}%
\pgfpathlineto{\pgfqpoint{10.647615in}{2.537842in}}%
\pgfpathlineto{\pgfqpoint{10.656642in}{2.542553in}}%
\pgfpathlineto{\pgfqpoint{10.665669in}{2.540335in}}%
\pgfpathlineto{\pgfqpoint{10.674697in}{2.543262in}}%
\pgfpathlineto{\pgfqpoint{10.683724in}{2.535733in}}%
\pgfpathlineto{\pgfqpoint{10.692751in}{2.524613in}}%
\pgfpathlineto{\pgfqpoint{10.701778in}{2.497648in}}%
\pgfpathlineto{\pgfqpoint{10.710805in}{2.465834in}}%
\pgfpathlineto{\pgfqpoint{10.719833in}{2.403931in}}%
\pgfpathlineto{\pgfqpoint{10.728860in}{2.383558in}}%
\pgfpathlineto{\pgfqpoint{10.737887in}{2.361109in}}%
\pgfpathlineto{\pgfqpoint{10.746914in}{2.344793in}}%
\pgfpathlineto{\pgfqpoint{10.755941in}{2.331444in}}%
\pgfpathlineto{\pgfqpoint{10.764969in}{2.340291in}}%
\pgfpathlineto{\pgfqpoint{10.773996in}{2.351481in}}%
\pgfpathlineto{\pgfqpoint{10.783023in}{2.347355in}}%
\pgfpathlineto{\pgfqpoint{10.792050in}{2.365637in}}%
\pgfpathlineto{\pgfqpoint{10.801077in}{2.374470in}}%
\pgfpathlineto{\pgfqpoint{10.810105in}{2.369842in}}%
\pgfpathlineto{\pgfqpoint{10.819132in}{2.386226in}}%
\pgfpathlineto{\pgfqpoint{10.828159in}{2.398451in}}%
\pgfpathlineto{\pgfqpoint{10.837186in}{2.425606in}}%
\pgfpathlineto{\pgfqpoint{10.846213in}{2.432636in}}%
\pgfpathlineto{\pgfqpoint{10.855241in}{2.404927in}}%
\pgfpathlineto{\pgfqpoint{10.864268in}{2.373415in}}%
\pgfpathlineto{\pgfqpoint{10.873295in}{2.340382in}}%
\pgfpathlineto{\pgfqpoint{10.882322in}{2.319679in}}%
\pgfpathlineto{\pgfqpoint{10.891350in}{2.292586in}}%
\pgfpathlineto{\pgfqpoint{10.909404in}{2.241097in}}%
\pgfpathlineto{\pgfqpoint{10.918431in}{2.213602in}}%
\pgfpathlineto{\pgfqpoint{10.927458in}{2.192610in}}%
\pgfpathlineto{\pgfqpoint{10.936486in}{2.177958in}}%
\pgfpathlineto{\pgfqpoint{10.945513in}{2.170339in}}%
\pgfpathlineto{\pgfqpoint{10.954540in}{2.159358in}}%
\pgfpathlineto{\pgfqpoint{10.963567in}{2.157387in}}%
\pgfpathlineto{\pgfqpoint{10.972594in}{2.152353in}}%
\pgfpathlineto{\pgfqpoint{10.981622in}{2.146616in}}%
\pgfpathlineto{\pgfqpoint{10.990649in}{2.138328in}}%
\pgfpathlineto{\pgfqpoint{10.999676in}{2.141573in}}%
\pgfpathlineto{\pgfqpoint{11.008703in}{2.142186in}}%
\pgfpathlineto{\pgfqpoint{11.017730in}{2.152073in}}%
\pgfpathlineto{\pgfqpoint{11.026758in}{2.166666in}}%
\pgfpathlineto{\pgfqpoint{11.035785in}{2.190949in}}%
\pgfpathlineto{\pgfqpoint{11.044812in}{2.202770in}}%
\pgfpathlineto{\pgfqpoint{11.053839in}{2.181389in}}%
\pgfpathlineto{\pgfqpoint{11.062867in}{2.167949in}}%
\pgfpathlineto{\pgfqpoint{11.071894in}{2.152572in}}%
\pgfpathlineto{\pgfqpoint{11.080921in}{2.144102in}}%
\pgfpathlineto{\pgfqpoint{11.089948in}{2.146593in}}%
\pgfpathlineto{\pgfqpoint{11.098975in}{2.151773in}}%
\pgfpathlineto{\pgfqpoint{11.108003in}{2.151917in}}%
\pgfpathlineto{\pgfqpoint{11.126057in}{2.159833in}}%
\pgfpathlineto{\pgfqpoint{11.135084in}{2.159206in}}%
\pgfpathlineto{\pgfqpoint{11.144111in}{2.164936in}}%
\pgfpathlineto{\pgfqpoint{11.153139in}{2.157348in}}%
\pgfpathlineto{\pgfqpoint{11.162166in}{2.142902in}}%
\pgfpathlineto{\pgfqpoint{11.171193in}{2.117493in}}%
\pgfpathlineto{\pgfqpoint{11.180220in}{2.145148in}}%
\pgfpathlineto{\pgfqpoint{11.189247in}{2.168501in}}%
\pgfpathlineto{\pgfqpoint{11.198275in}{2.182718in}}%
\pgfpathlineto{\pgfqpoint{11.207302in}{2.178549in}}%
\pgfpathlineto{\pgfqpoint{11.216329in}{2.166663in}}%
\pgfpathlineto{\pgfqpoint{11.225356in}{2.144177in}}%
\pgfpathlineto{\pgfqpoint{11.234383in}{2.140133in}}%
\pgfpathlineto{\pgfqpoint{11.243411in}{2.157724in}}%
\pgfpathlineto{\pgfqpoint{11.252438in}{2.165216in}}%
\pgfpathlineto{\pgfqpoint{11.261465in}{2.177401in}}%
\pgfpathlineto{\pgfqpoint{11.270492in}{2.160565in}}%
\pgfpathlineto{\pgfqpoint{11.279520in}{2.152926in}}%
\pgfpathlineto{\pgfqpoint{11.288547in}{2.139568in}}%
\pgfpathlineto{\pgfqpoint{11.297574in}{2.136771in}}%
\pgfpathlineto{\pgfqpoint{11.306601in}{2.122521in}}%
\pgfpathlineto{\pgfqpoint{11.315628in}{2.118965in}}%
\pgfpathlineto{\pgfqpoint{11.324656in}{2.111405in}}%
\pgfpathlineto{\pgfqpoint{11.333683in}{2.090076in}}%
\pgfpathlineto{\pgfqpoint{11.342710in}{2.071029in}}%
\pgfpathlineto{\pgfqpoint{11.351737in}{2.060252in}}%
\pgfpathlineto{\pgfqpoint{11.360764in}{2.070719in}}%
\pgfpathlineto{\pgfqpoint{11.369792in}{2.094793in}}%
\pgfpathlineto{\pgfqpoint{11.378819in}{2.123729in}}%
\pgfpathlineto{\pgfqpoint{11.387846in}{2.150412in}}%
\pgfpathlineto{\pgfqpoint{11.396873in}{2.171414in}}%
\pgfpathlineto{\pgfqpoint{11.405900in}{2.189795in}}%
\pgfpathlineto{\pgfqpoint{11.414928in}{2.197058in}}%
\pgfpathlineto{\pgfqpoint{11.423955in}{2.195970in}}%
\pgfpathlineto{\pgfqpoint{11.432982in}{2.193015in}}%
\pgfpathlineto{\pgfqpoint{11.442009in}{2.184697in}}%
\pgfpathlineto{\pgfqpoint{11.451036in}{2.196789in}}%
\pgfpathlineto{\pgfqpoint{11.460064in}{2.208125in}}%
\pgfpathlineto{\pgfqpoint{11.469091in}{2.235669in}}%
\pgfpathlineto{\pgfqpoint{11.469091in}{2.235669in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.000000in}{0.660000in}}{\pgfqpoint{9.920000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.765859,0.905421,0.623760}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.450909in}{2.073970in}}%
\pgfpathlineto{\pgfqpoint{2.459936in}{2.031818in}}%
\pgfpathlineto{\pgfqpoint{2.477991in}{1.999653in}}%
\pgfpathlineto{\pgfqpoint{2.487018in}{2.000333in}}%
\pgfpathlineto{\pgfqpoint{2.496045in}{1.995728in}}%
\pgfpathlineto{\pgfqpoint{2.505072in}{1.992095in}}%
\pgfpathlineto{\pgfqpoint{2.514100in}{1.962897in}}%
\pgfpathlineto{\pgfqpoint{2.523127in}{1.938659in}}%
\pgfpathlineto{\pgfqpoint{2.532154in}{1.902144in}}%
\pgfpathlineto{\pgfqpoint{2.541181in}{1.849177in}}%
\pgfpathlineto{\pgfqpoint{2.550208in}{1.794108in}}%
\pgfpathlineto{\pgfqpoint{2.559236in}{1.720798in}}%
\pgfpathlineto{\pgfqpoint{2.568263in}{1.644598in}}%
\pgfpathlineto{\pgfqpoint{2.577290in}{1.582192in}}%
\pgfpathlineto{\pgfqpoint{2.586317in}{1.517362in}}%
\pgfpathlineto{\pgfqpoint{2.595344in}{1.473711in}}%
\pgfpathlineto{\pgfqpoint{2.604372in}{1.462343in}}%
\pgfpathlineto{\pgfqpoint{2.613399in}{1.476477in}}%
\pgfpathlineto{\pgfqpoint{2.622426in}{1.508783in}}%
\pgfpathlineto{\pgfqpoint{2.631453in}{1.566339in}}%
\pgfpathlineto{\pgfqpoint{2.640480in}{1.671739in}}%
\pgfpathlineto{\pgfqpoint{2.649508in}{1.708841in}}%
\pgfpathlineto{\pgfqpoint{2.658535in}{1.793862in}}%
\pgfpathlineto{\pgfqpoint{2.667562in}{1.797188in}}%
\pgfpathlineto{\pgfqpoint{2.676589in}{1.820899in}}%
\pgfpathlineto{\pgfqpoint{2.685617in}{1.820067in}}%
\pgfpathlineto{\pgfqpoint{2.694644in}{1.691482in}}%
\pgfpathlineto{\pgfqpoint{2.703671in}{1.406880in}}%
\pgfpathlineto{\pgfqpoint{2.712698in}{1.246980in}}%
\pgfpathlineto{\pgfqpoint{2.721725in}{1.631372in}}%
\pgfpathlineto{\pgfqpoint{2.730753in}{1.876076in}}%
\pgfpathlineto{\pgfqpoint{2.739780in}{1.971288in}}%
\pgfpathlineto{\pgfqpoint{2.748807in}{2.005469in}}%
\pgfpathlineto{\pgfqpoint{2.757834in}{2.011746in}}%
\pgfpathlineto{\pgfqpoint{2.766861in}{2.189120in}}%
\pgfpathlineto{\pgfqpoint{2.775889in}{2.016839in}}%
\pgfpathlineto{\pgfqpoint{2.784916in}{1.589687in}}%
\pgfpathlineto{\pgfqpoint{2.793943in}{1.704628in}}%
\pgfpathlineto{\pgfqpoint{2.802970in}{1.735824in}}%
\pgfpathlineto{\pgfqpoint{2.811997in}{1.734401in}}%
\pgfpathlineto{\pgfqpoint{2.821025in}{1.754872in}}%
\pgfpathlineto{\pgfqpoint{2.830052in}{1.811731in}}%
\pgfpathlineto{\pgfqpoint{2.839079in}{1.792223in}}%
\pgfpathlineto{\pgfqpoint{2.848106in}{1.858250in}}%
\pgfpathlineto{\pgfqpoint{2.857133in}{1.875100in}}%
\pgfpathlineto{\pgfqpoint{2.866161in}{1.927144in}}%
\pgfpathlineto{\pgfqpoint{2.875188in}{1.934407in}}%
\pgfpathlineto{\pgfqpoint{2.884215in}{1.944850in}}%
\pgfpathlineto{\pgfqpoint{2.893242in}{1.962386in}}%
\pgfpathlineto{\pgfqpoint{2.902270in}{2.041489in}}%
\pgfpathlineto{\pgfqpoint{2.911297in}{2.039367in}}%
\pgfpathlineto{\pgfqpoint{2.920324in}{2.029419in}}%
\pgfpathlineto{\pgfqpoint{2.929351in}{2.001301in}}%
\pgfpathlineto{\pgfqpoint{2.947406in}{1.928707in}}%
\pgfpathlineto{\pgfqpoint{2.956433in}{1.929739in}}%
\pgfpathlineto{\pgfqpoint{2.965460in}{1.911254in}}%
\pgfpathlineto{\pgfqpoint{2.974487in}{1.887735in}}%
\pgfpathlineto{\pgfqpoint{2.983514in}{1.861469in}}%
\pgfpathlineto{\pgfqpoint{2.992542in}{1.853035in}}%
\pgfpathlineto{\pgfqpoint{3.001569in}{1.830493in}}%
\pgfpathlineto{\pgfqpoint{3.010596in}{1.810117in}}%
\pgfpathlineto{\pgfqpoint{3.019623in}{1.780008in}}%
\pgfpathlineto{\pgfqpoint{3.028650in}{1.775106in}}%
\pgfpathlineto{\pgfqpoint{3.037678in}{1.755717in}}%
\pgfpathlineto{\pgfqpoint{3.046705in}{1.727742in}}%
\pgfpathlineto{\pgfqpoint{3.055732in}{1.684091in}}%
\pgfpathlineto{\pgfqpoint{3.064759in}{1.646898in}}%
\pgfpathlineto{\pgfqpoint{3.073787in}{1.718575in}}%
\pgfpathlineto{\pgfqpoint{3.082814in}{1.805386in}}%
\pgfpathlineto{\pgfqpoint{3.091841in}{1.928786in}}%
\pgfpathlineto{\pgfqpoint{3.100868in}{2.011662in}}%
\pgfpathlineto{\pgfqpoint{3.109895in}{2.023321in}}%
\pgfpathlineto{\pgfqpoint{3.118923in}{2.031831in}}%
\pgfpathlineto{\pgfqpoint{3.127950in}{2.019383in}}%
\pgfpathlineto{\pgfqpoint{3.136977in}{1.975359in}}%
\pgfpathlineto{\pgfqpoint{3.146004in}{1.969724in}}%
\pgfpathlineto{\pgfqpoint{3.155031in}{1.988987in}}%
\pgfpathlineto{\pgfqpoint{3.173086in}{2.032726in}}%
\pgfpathlineto{\pgfqpoint{3.182113in}{2.030922in}}%
\pgfpathlineto{\pgfqpoint{3.191140in}{2.026586in}}%
\pgfpathlineto{\pgfqpoint{3.200167in}{2.059988in}}%
\pgfpathlineto{\pgfqpoint{3.209195in}{2.102390in}}%
\pgfpathlineto{\pgfqpoint{3.218222in}{2.104584in}}%
\pgfpathlineto{\pgfqpoint{3.227249in}{2.198028in}}%
\pgfpathlineto{\pgfqpoint{3.236276in}{2.278574in}}%
\pgfpathlineto{\pgfqpoint{3.245303in}{2.430289in}}%
\pgfpathlineto{\pgfqpoint{3.254331in}{2.543495in}}%
\pgfpathlineto{\pgfqpoint{3.263358in}{1.997801in}}%
\pgfpathlineto{\pgfqpoint{3.272385in}{1.917139in}}%
\pgfpathlineto{\pgfqpoint{3.281412in}{2.013211in}}%
\pgfpathlineto{\pgfqpoint{3.290440in}{2.064597in}}%
\pgfpathlineto{\pgfqpoint{3.299467in}{2.047519in}}%
\pgfpathlineto{\pgfqpoint{3.308494in}{2.102568in}}%
\pgfpathlineto{\pgfqpoint{3.317521in}{2.190791in}}%
\pgfpathlineto{\pgfqpoint{3.326548in}{2.243855in}}%
\pgfpathlineto{\pgfqpoint{3.335576in}{2.293094in}}%
\pgfpathlineto{\pgfqpoint{3.344603in}{2.389876in}}%
\pgfpathlineto{\pgfqpoint{3.353630in}{2.587830in}}%
\pgfpathlineto{\pgfqpoint{3.362657in}{2.540908in}}%
\pgfpathlineto{\pgfqpoint{3.371684in}{2.312387in}}%
\pgfpathlineto{\pgfqpoint{3.380712in}{2.228473in}}%
\pgfpathlineto{\pgfqpoint{3.389739in}{2.116468in}}%
\pgfpathlineto{\pgfqpoint{3.398766in}{2.038679in}}%
\pgfpathlineto{\pgfqpoint{3.407793in}{2.003124in}}%
\pgfpathlineto{\pgfqpoint{3.416820in}{1.976143in}}%
\pgfpathlineto{\pgfqpoint{3.425848in}{1.972017in}}%
\pgfpathlineto{\pgfqpoint{3.434875in}{1.966855in}}%
\pgfpathlineto{\pgfqpoint{3.443902in}{1.978246in}}%
\pgfpathlineto{\pgfqpoint{3.452929in}{2.016510in}}%
\pgfpathlineto{\pgfqpoint{3.461957in}{2.028746in}}%
\pgfpathlineto{\pgfqpoint{3.470984in}{2.034805in}}%
\pgfpathlineto{\pgfqpoint{3.480011in}{2.045057in}}%
\pgfpathlineto{\pgfqpoint{3.489038in}{2.035788in}}%
\pgfpathlineto{\pgfqpoint{3.498065in}{2.020563in}}%
\pgfpathlineto{\pgfqpoint{3.507093in}{1.995990in}}%
\pgfpathlineto{\pgfqpoint{3.516120in}{1.948763in}}%
\pgfpathlineto{\pgfqpoint{3.525147in}{2.014996in}}%
\pgfpathlineto{\pgfqpoint{3.534174in}{2.095966in}}%
\pgfpathlineto{\pgfqpoint{3.543201in}{2.128089in}}%
\pgfpathlineto{\pgfqpoint{3.552229in}{2.170537in}}%
\pgfpathlineto{\pgfqpoint{3.561256in}{2.177794in}}%
\pgfpathlineto{\pgfqpoint{3.570283in}{2.178436in}}%
\pgfpathlineto{\pgfqpoint{3.579310in}{2.162965in}}%
\pgfpathlineto{\pgfqpoint{3.588337in}{2.138235in}}%
\pgfpathlineto{\pgfqpoint{3.597365in}{2.157279in}}%
\pgfpathlineto{\pgfqpoint{3.606392in}{2.150744in}}%
\pgfpathlineto{\pgfqpoint{3.615419in}{2.146616in}}%
\pgfpathlineto{\pgfqpoint{3.624446in}{2.149487in}}%
\pgfpathlineto{\pgfqpoint{3.633473in}{2.143706in}}%
\pgfpathlineto{\pgfqpoint{3.642501in}{2.139722in}}%
\pgfpathlineto{\pgfqpoint{3.651528in}{2.141010in}}%
\pgfpathlineto{\pgfqpoint{3.660555in}{2.137838in}}%
\pgfpathlineto{\pgfqpoint{3.669582in}{2.133520in}}%
\pgfpathlineto{\pgfqpoint{3.678610in}{2.113767in}}%
\pgfpathlineto{\pgfqpoint{3.687637in}{2.111796in}}%
\pgfpathlineto{\pgfqpoint{3.696664in}{2.114652in}}%
\pgfpathlineto{\pgfqpoint{3.705691in}{2.101503in}}%
\pgfpathlineto{\pgfqpoint{3.714718in}{2.075712in}}%
\pgfpathlineto{\pgfqpoint{3.723746in}{2.044559in}}%
\pgfpathlineto{\pgfqpoint{3.732773in}{2.065889in}}%
\pgfpathlineto{\pgfqpoint{3.750827in}{2.100240in}}%
\pgfpathlineto{\pgfqpoint{3.759854in}{2.128366in}}%
\pgfpathlineto{\pgfqpoint{3.768882in}{2.142310in}}%
\pgfpathlineto{\pgfqpoint{3.777909in}{2.134190in}}%
\pgfpathlineto{\pgfqpoint{3.786936in}{2.135798in}}%
\pgfpathlineto{\pgfqpoint{3.795963in}{2.132666in}}%
\pgfpathlineto{\pgfqpoint{3.804990in}{2.134768in}}%
\pgfpathlineto{\pgfqpoint{3.814018in}{2.122733in}}%
\pgfpathlineto{\pgfqpoint{3.841099in}{2.072980in}}%
\pgfpathlineto{\pgfqpoint{3.850126in}{2.048038in}}%
\pgfpathlineto{\pgfqpoint{3.859154in}{2.041999in}}%
\pgfpathlineto{\pgfqpoint{3.868181in}{2.037383in}}%
\pgfpathlineto{\pgfqpoint{3.877208in}{2.036552in}}%
\pgfpathlineto{\pgfqpoint{3.886235in}{2.041311in}}%
\pgfpathlineto{\pgfqpoint{3.895263in}{2.020655in}}%
\pgfpathlineto{\pgfqpoint{3.904290in}{1.994271in}}%
\pgfpathlineto{\pgfqpoint{3.913317in}{1.966333in}}%
\pgfpathlineto{\pgfqpoint{3.922344in}{1.911116in}}%
\pgfpathlineto{\pgfqpoint{3.931371in}{1.774985in}}%
\pgfpathlineto{\pgfqpoint{3.940399in}{1.779973in}}%
\pgfpathlineto{\pgfqpoint{3.949426in}{1.929578in}}%
\pgfpathlineto{\pgfqpoint{3.958453in}{1.995557in}}%
\pgfpathlineto{\pgfqpoint{3.967480in}{2.054118in}}%
\pgfpathlineto{\pgfqpoint{3.976507in}{2.126152in}}%
\pgfpathlineto{\pgfqpoint{3.985535in}{2.145367in}}%
\pgfpathlineto{\pgfqpoint{3.994562in}{2.194875in}}%
\pgfpathlineto{\pgfqpoint{4.003589in}{2.224107in}}%
\pgfpathlineto{\pgfqpoint{4.012616in}{2.202276in}}%
\pgfpathlineto{\pgfqpoint{4.021643in}{2.205710in}}%
\pgfpathlineto{\pgfqpoint{4.030671in}{2.196653in}}%
\pgfpathlineto{\pgfqpoint{4.039698in}{2.205396in}}%
\pgfpathlineto{\pgfqpoint{4.048725in}{2.194065in}}%
\pgfpathlineto{\pgfqpoint{4.057752in}{2.203106in}}%
\pgfpathlineto{\pgfqpoint{4.066780in}{2.209382in}}%
\pgfpathlineto{\pgfqpoint{4.075807in}{2.211626in}}%
\pgfpathlineto{\pgfqpoint{4.084834in}{2.213348in}}%
\pgfpathlineto{\pgfqpoint{4.093861in}{2.227246in}}%
\pgfpathlineto{\pgfqpoint{4.102888in}{2.233160in}}%
\pgfpathlineto{\pgfqpoint{4.120943in}{2.292945in}}%
\pgfpathlineto{\pgfqpoint{4.129970in}{2.309885in}}%
\pgfpathlineto{\pgfqpoint{4.138997in}{2.329760in}}%
\pgfpathlineto{\pgfqpoint{4.148024in}{2.324194in}}%
\pgfpathlineto{\pgfqpoint{4.157052in}{2.326755in}}%
\pgfpathlineto{\pgfqpoint{4.166079in}{2.353039in}}%
\pgfpathlineto{\pgfqpoint{4.175106in}{2.377878in}}%
\pgfpathlineto{\pgfqpoint{4.184133in}{2.392051in}}%
\pgfpathlineto{\pgfqpoint{4.193160in}{2.426085in}}%
\pgfpathlineto{\pgfqpoint{4.202188in}{2.474988in}}%
\pgfpathlineto{\pgfqpoint{4.211215in}{2.533782in}}%
\pgfpathlineto{\pgfqpoint{4.220242in}{2.590745in}}%
\pgfpathlineto{\pgfqpoint{4.229269in}{2.658110in}}%
\pgfpathlineto{\pgfqpoint{4.238296in}{2.715688in}}%
\pgfpathlineto{\pgfqpoint{4.247324in}{2.736882in}}%
\pgfpathlineto{\pgfqpoint{4.256351in}{2.753213in}}%
\pgfpathlineto{\pgfqpoint{4.265378in}{2.752012in}}%
\pgfpathlineto{\pgfqpoint{4.274405in}{2.720228in}}%
\pgfpathlineto{\pgfqpoint{4.283433in}{2.708549in}}%
\pgfpathlineto{\pgfqpoint{4.292460in}{2.714463in}}%
\pgfpathlineto{\pgfqpoint{4.301487in}{2.690298in}}%
\pgfpathlineto{\pgfqpoint{4.310514in}{2.681640in}}%
\pgfpathlineto{\pgfqpoint{4.319541in}{2.677224in}}%
\pgfpathlineto{\pgfqpoint{4.337596in}{2.683641in}}%
\pgfpathlineto{\pgfqpoint{4.346623in}{2.669516in}}%
\pgfpathlineto{\pgfqpoint{4.355650in}{2.683071in}}%
\pgfpathlineto{\pgfqpoint{4.364677in}{2.711886in}}%
\pgfpathlineto{\pgfqpoint{4.373705in}{2.747396in}}%
\pgfpathlineto{\pgfqpoint{4.382732in}{2.769685in}}%
\pgfpathlineto{\pgfqpoint{4.391759in}{2.729324in}}%
\pgfpathlineto{\pgfqpoint{4.400786in}{2.676574in}}%
\pgfpathlineto{\pgfqpoint{4.409813in}{2.570418in}}%
\pgfpathlineto{\pgfqpoint{4.418841in}{2.543314in}}%
\pgfpathlineto{\pgfqpoint{4.427868in}{2.582763in}}%
\pgfpathlineto{\pgfqpoint{4.436895in}{2.603697in}}%
\pgfpathlineto{\pgfqpoint{4.445922in}{2.594328in}}%
\pgfpathlineto{\pgfqpoint{4.454949in}{2.621239in}}%
\pgfpathlineto{\pgfqpoint{4.463977in}{2.596668in}}%
\pgfpathlineto{\pgfqpoint{4.473004in}{2.561105in}}%
\pgfpathlineto{\pgfqpoint{4.482031in}{2.544917in}}%
\pgfpathlineto{\pgfqpoint{4.491058in}{2.575863in}}%
\pgfpathlineto{\pgfqpoint{4.500086in}{2.722741in}}%
\pgfpathlineto{\pgfqpoint{4.509113in}{2.909317in}}%
\pgfpathlineto{\pgfqpoint{4.518140in}{3.138760in}}%
\pgfpathlineto{\pgfqpoint{4.527167in}{3.314151in}}%
\pgfpathlineto{\pgfqpoint{4.536194in}{3.078227in}}%
\pgfpathlineto{\pgfqpoint{4.545222in}{3.068227in}}%
\pgfpathlineto{\pgfqpoint{4.554249in}{3.345437in}}%
\pgfpathlineto{\pgfqpoint{4.563276in}{3.344685in}}%
\pgfpathlineto{\pgfqpoint{4.572303in}{3.280727in}}%
\pgfpathlineto{\pgfqpoint{4.581330in}{3.153078in}}%
\pgfpathlineto{\pgfqpoint{4.590358in}{3.007450in}}%
\pgfpathlineto{\pgfqpoint{4.599385in}{2.705000in}}%
\pgfpathlineto{\pgfqpoint{4.608412in}{2.679716in}}%
\pgfpathlineto{\pgfqpoint{4.617439in}{2.842190in}}%
\pgfpathlineto{\pgfqpoint{4.626466in}{2.875861in}}%
\pgfpathlineto{\pgfqpoint{4.635494in}{2.952985in}}%
\pgfpathlineto{\pgfqpoint{4.644521in}{2.992169in}}%
\pgfpathlineto{\pgfqpoint{4.653548in}{3.017948in}}%
\pgfpathlineto{\pgfqpoint{4.662575in}{2.979807in}}%
\pgfpathlineto{\pgfqpoint{4.680630in}{2.857267in}}%
\pgfpathlineto{\pgfqpoint{4.689657in}{2.808494in}}%
\pgfpathlineto{\pgfqpoint{4.698684in}{2.830606in}}%
\pgfpathlineto{\pgfqpoint{4.707711in}{2.771023in}}%
\pgfpathlineto{\pgfqpoint{4.716739in}{2.671997in}}%
\pgfpathlineto{\pgfqpoint{4.725766in}{2.652263in}}%
\pgfpathlineto{\pgfqpoint{4.734793in}{2.648705in}}%
\pgfpathlineto{\pgfqpoint{4.743820in}{2.736647in}}%
\pgfpathlineto{\pgfqpoint{4.752847in}{2.828055in}}%
\pgfpathlineto{\pgfqpoint{4.761875in}{2.939336in}}%
\pgfpathlineto{\pgfqpoint{4.770902in}{3.070039in}}%
\pgfpathlineto{\pgfqpoint{4.779929in}{3.124457in}}%
\pgfpathlineto{\pgfqpoint{4.788956in}{3.149790in}}%
\pgfpathlineto{\pgfqpoint{4.797983in}{3.093687in}}%
\pgfpathlineto{\pgfqpoint{4.807011in}{3.068060in}}%
\pgfpathlineto{\pgfqpoint{4.816038in}{3.008601in}}%
\pgfpathlineto{\pgfqpoint{4.825065in}{2.920716in}}%
\pgfpathlineto{\pgfqpoint{4.834092in}{2.894389in}}%
\pgfpathlineto{\pgfqpoint{4.843119in}{2.898691in}}%
\pgfpathlineto{\pgfqpoint{4.852147in}{2.892376in}}%
\pgfpathlineto{\pgfqpoint{4.861174in}{2.942826in}}%
\pgfpathlineto{\pgfqpoint{4.870201in}{3.002809in}}%
\pgfpathlineto{\pgfqpoint{4.879228in}{3.038936in}}%
\pgfpathlineto{\pgfqpoint{4.888256in}{3.047332in}}%
\pgfpathlineto{\pgfqpoint{4.897283in}{3.139719in}}%
\pgfpathlineto{\pgfqpoint{4.906310in}{3.107977in}}%
\pgfpathlineto{\pgfqpoint{4.915337in}{3.031092in}}%
\pgfpathlineto{\pgfqpoint{4.924364in}{2.947102in}}%
\pgfpathlineto{\pgfqpoint{4.933392in}{2.869628in}}%
\pgfpathlineto{\pgfqpoint{4.942419in}{2.826342in}}%
\pgfpathlineto{\pgfqpoint{4.951446in}{2.829125in}}%
\pgfpathlineto{\pgfqpoint{4.960473in}{2.831253in}}%
\pgfpathlineto{\pgfqpoint{4.969500in}{2.849303in}}%
\pgfpathlineto{\pgfqpoint{4.978528in}{2.837239in}}%
\pgfpathlineto{\pgfqpoint{4.987555in}{2.859918in}}%
\pgfpathlineto{\pgfqpoint{4.996582in}{2.874850in}}%
\pgfpathlineto{\pgfqpoint{5.005609in}{2.882053in}}%
\pgfpathlineto{\pgfqpoint{5.014636in}{2.870252in}}%
\pgfpathlineto{\pgfqpoint{5.023664in}{2.843503in}}%
\pgfpathlineto{\pgfqpoint{5.032691in}{2.787989in}}%
\pgfpathlineto{\pgfqpoint{5.041718in}{2.742453in}}%
\pgfpathlineto{\pgfqpoint{5.050745in}{2.706187in}}%
\pgfpathlineto{\pgfqpoint{5.068800in}{2.628752in}}%
\pgfpathlineto{\pgfqpoint{5.086854in}{2.585682in}}%
\pgfpathlineto{\pgfqpoint{5.095881in}{2.570597in}}%
\pgfpathlineto{\pgfqpoint{5.104909in}{2.548950in}}%
\pgfpathlineto{\pgfqpoint{5.113936in}{2.546625in}}%
\pgfpathlineto{\pgfqpoint{5.122963in}{2.533222in}}%
\pgfpathlineto{\pgfqpoint{5.131990in}{2.512877in}}%
\pgfpathlineto{\pgfqpoint{5.141017in}{2.474792in}}%
\pgfpathlineto{\pgfqpoint{5.159072in}{2.400294in}}%
\pgfpathlineto{\pgfqpoint{5.168099in}{2.371891in}}%
\pgfpathlineto{\pgfqpoint{5.177126in}{2.348878in}}%
\pgfpathlineto{\pgfqpoint{5.186153in}{2.328736in}}%
\pgfpathlineto{\pgfqpoint{5.195181in}{2.305311in}}%
\pgfpathlineto{\pgfqpoint{5.204208in}{2.300791in}}%
\pgfpathlineto{\pgfqpoint{5.213235in}{2.300690in}}%
\pgfpathlineto{\pgfqpoint{5.222262in}{2.290833in}}%
\pgfpathlineto{\pgfqpoint{5.231289in}{2.284490in}}%
\pgfpathlineto{\pgfqpoint{5.240317in}{2.275620in}}%
\pgfpathlineto{\pgfqpoint{5.249344in}{2.255903in}}%
\pgfpathlineto{\pgfqpoint{5.258371in}{2.210453in}}%
\pgfpathlineto{\pgfqpoint{5.267398in}{2.168627in}}%
\pgfpathlineto{\pgfqpoint{5.276426in}{2.106110in}}%
\pgfpathlineto{\pgfqpoint{5.285453in}{2.075932in}}%
\pgfpathlineto{\pgfqpoint{5.294480in}{2.105325in}}%
\pgfpathlineto{\pgfqpoint{5.303507in}{2.112744in}}%
\pgfpathlineto{\pgfqpoint{5.312534in}{2.131788in}}%
\pgfpathlineto{\pgfqpoint{5.321562in}{2.127308in}}%
\pgfpathlineto{\pgfqpoint{5.330589in}{2.140447in}}%
\pgfpathlineto{\pgfqpoint{5.339616in}{2.138760in}}%
\pgfpathlineto{\pgfqpoint{5.348643in}{2.145867in}}%
\pgfpathlineto{\pgfqpoint{5.357670in}{2.142730in}}%
\pgfpathlineto{\pgfqpoint{5.366698in}{2.177425in}}%
\pgfpathlineto{\pgfqpoint{5.375725in}{2.195472in}}%
\pgfpathlineto{\pgfqpoint{5.384752in}{2.200755in}}%
\pgfpathlineto{\pgfqpoint{5.393779in}{2.218295in}}%
\pgfpathlineto{\pgfqpoint{5.402806in}{2.229841in}}%
\pgfpathlineto{\pgfqpoint{5.411834in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{5.420861in}{2.245132in}}%
\pgfpathlineto{\pgfqpoint{5.429888in}{2.263185in}}%
\pgfpathlineto{\pgfqpoint{5.438915in}{2.273534in}}%
\pgfpathlineto{\pgfqpoint{5.447942in}{2.285480in}}%
\pgfpathlineto{\pgfqpoint{5.456970in}{2.303378in}}%
\pgfpathlineto{\pgfqpoint{5.475024in}{2.327587in}}%
\pgfpathlineto{\pgfqpoint{5.484051in}{2.351441in}}%
\pgfpathlineto{\pgfqpoint{5.502106in}{2.388691in}}%
\pgfpathlineto{\pgfqpoint{5.511133in}{2.403314in}}%
\pgfpathlineto{\pgfqpoint{5.520160in}{2.407724in}}%
\pgfpathlineto{\pgfqpoint{5.529187in}{2.405394in}}%
\pgfpathlineto{\pgfqpoint{5.538215in}{2.404000in}}%
\pgfpathlineto{\pgfqpoint{5.547242in}{2.400045in}}%
\pgfpathlineto{\pgfqpoint{5.556269in}{2.386302in}}%
\pgfpathlineto{\pgfqpoint{5.565296in}{2.376187in}}%
\pgfpathlineto{\pgfqpoint{5.574323in}{2.370035in}}%
\pgfpathlineto{\pgfqpoint{5.583351in}{2.371053in}}%
\pgfpathlineto{\pgfqpoint{5.592378in}{2.364065in}}%
\pgfpathlineto{\pgfqpoint{5.601405in}{2.343373in}}%
\pgfpathlineto{\pgfqpoint{5.610432in}{2.337710in}}%
\pgfpathlineto{\pgfqpoint{5.619459in}{2.327721in}}%
\pgfpathlineto{\pgfqpoint{5.628487in}{2.312554in}}%
\pgfpathlineto{\pgfqpoint{5.637514in}{2.317659in}}%
\pgfpathlineto{\pgfqpoint{5.646541in}{2.313701in}}%
\pgfpathlineto{\pgfqpoint{5.655568in}{2.297252in}}%
\pgfpathlineto{\pgfqpoint{5.664596in}{2.290393in}}%
\pgfpathlineto{\pgfqpoint{5.673623in}{2.278379in}}%
\pgfpathlineto{\pgfqpoint{5.682650in}{2.263887in}}%
\pgfpathlineto{\pgfqpoint{5.691677in}{2.252693in}}%
\pgfpathlineto{\pgfqpoint{5.700704in}{2.248691in}}%
\pgfpathlineto{\pgfqpoint{5.709732in}{2.252224in}}%
\pgfpathlineto{\pgfqpoint{5.718759in}{2.251252in}}%
\pgfpathlineto{\pgfqpoint{5.727786in}{2.231313in}}%
\pgfpathlineto{\pgfqpoint{5.736813in}{2.209934in}}%
\pgfpathlineto{\pgfqpoint{5.745840in}{2.284994in}}%
\pgfpathlineto{\pgfqpoint{5.754868in}{2.318478in}}%
\pgfpathlineto{\pgfqpoint{5.763895in}{2.291564in}}%
\pgfpathlineto{\pgfqpoint{5.772922in}{2.261329in}}%
\pgfpathlineto{\pgfqpoint{5.781949in}{2.267016in}}%
\pgfpathlineto{\pgfqpoint{5.790976in}{2.277286in}}%
\pgfpathlineto{\pgfqpoint{5.800004in}{2.279422in}}%
\pgfpathlineto{\pgfqpoint{5.809031in}{2.265180in}}%
\pgfpathlineto{\pgfqpoint{5.818058in}{2.266254in}}%
\pgfpathlineto{\pgfqpoint{5.827085in}{2.258933in}}%
\pgfpathlineto{\pgfqpoint{5.836112in}{2.249620in}}%
\pgfpathlineto{\pgfqpoint{5.845140in}{2.245579in}}%
\pgfpathlineto{\pgfqpoint{5.854167in}{2.236430in}}%
\pgfpathlineto{\pgfqpoint{5.863194in}{2.239912in}}%
\pgfpathlineto{\pgfqpoint{5.872221in}{2.242959in}}%
\pgfpathlineto{\pgfqpoint{5.881249in}{2.234553in}}%
\pgfpathlineto{\pgfqpoint{5.890276in}{2.226934in}}%
\pgfpathlineto{\pgfqpoint{5.899303in}{2.225253in}}%
\pgfpathlineto{\pgfqpoint{5.908330in}{2.221009in}}%
\pgfpathlineto{\pgfqpoint{5.917357in}{2.218803in}}%
\pgfpathlineto{\pgfqpoint{5.926385in}{2.212416in}}%
\pgfpathlineto{\pgfqpoint{5.935412in}{2.211598in}}%
\pgfpathlineto{\pgfqpoint{5.944439in}{2.207193in}}%
\pgfpathlineto{\pgfqpoint{5.953466in}{2.206858in}}%
\pgfpathlineto{\pgfqpoint{5.962493in}{2.195367in}}%
\pgfpathlineto{\pgfqpoint{5.971521in}{2.189038in}}%
\pgfpathlineto{\pgfqpoint{5.980548in}{2.185830in}}%
\pgfpathlineto{\pgfqpoint{5.989575in}{2.166501in}}%
\pgfpathlineto{\pgfqpoint{5.998602in}{2.133999in}}%
\pgfpathlineto{\pgfqpoint{6.007629in}{2.088110in}}%
\pgfpathlineto{\pgfqpoint{6.016657in}{1.892322in}}%
\pgfpathlineto{\pgfqpoint{6.025684in}{1.915794in}}%
\pgfpathlineto{\pgfqpoint{6.034711in}{2.244633in}}%
\pgfpathlineto{\pgfqpoint{6.043738in}{2.435877in}}%
\pgfpathlineto{\pgfqpoint{6.052765in}{2.708662in}}%
\pgfpathlineto{\pgfqpoint{6.061793in}{2.969560in}}%
\pgfpathlineto{\pgfqpoint{6.070820in}{2.823484in}}%
\pgfpathlineto{\pgfqpoint{6.079847in}{2.668462in}}%
\pgfpathlineto{\pgfqpoint{6.088874in}{2.613434in}}%
\pgfpathlineto{\pgfqpoint{6.097902in}{2.570235in}}%
\pgfpathlineto{\pgfqpoint{6.106929in}{2.557514in}}%
\pgfpathlineto{\pgfqpoint{6.115956in}{2.502870in}}%
\pgfpathlineto{\pgfqpoint{6.124983in}{2.476152in}}%
\pgfpathlineto{\pgfqpoint{6.134010in}{2.458159in}}%
\pgfpathlineto{\pgfqpoint{6.143038in}{2.450502in}}%
\pgfpathlineto{\pgfqpoint{6.152065in}{2.440093in}}%
\pgfpathlineto{\pgfqpoint{6.161092in}{2.411569in}}%
\pgfpathlineto{\pgfqpoint{6.170119in}{2.403394in}}%
\pgfpathlineto{\pgfqpoint{6.179146in}{2.410434in}}%
\pgfpathlineto{\pgfqpoint{6.188174in}{2.396302in}}%
\pgfpathlineto{\pgfqpoint{6.197201in}{2.383578in}}%
\pgfpathlineto{\pgfqpoint{6.206228in}{2.374020in}}%
\pgfpathlineto{\pgfqpoint{6.215255in}{2.368986in}}%
\pgfpathlineto{\pgfqpoint{6.224282in}{2.369029in}}%
\pgfpathlineto{\pgfqpoint{6.233310in}{2.364306in}}%
\pgfpathlineto{\pgfqpoint{6.242337in}{2.348112in}}%
\pgfpathlineto{\pgfqpoint{6.251364in}{2.333240in}}%
\pgfpathlineto{\pgfqpoint{6.260391in}{2.313760in}}%
\pgfpathlineto{\pgfqpoint{6.269419in}{2.317224in}}%
\pgfpathlineto{\pgfqpoint{6.278446in}{2.313407in}}%
\pgfpathlineto{\pgfqpoint{6.287473in}{2.290698in}}%
\pgfpathlineto{\pgfqpoint{6.296500in}{2.271512in}}%
\pgfpathlineto{\pgfqpoint{6.305527in}{2.267897in}}%
\pgfpathlineto{\pgfqpoint{6.314555in}{2.265344in}}%
\pgfpathlineto{\pgfqpoint{6.323582in}{2.263459in}}%
\pgfpathlineto{\pgfqpoint{6.332609in}{2.239175in}}%
\pgfpathlineto{\pgfqpoint{6.341636in}{2.228785in}}%
\pgfpathlineto{\pgfqpoint{6.350663in}{2.218997in}}%
\pgfpathlineto{\pgfqpoint{6.359691in}{2.214101in}}%
\pgfpathlineto{\pgfqpoint{6.368718in}{2.203819in}}%
\pgfpathlineto{\pgfqpoint{6.377745in}{2.189572in}}%
\pgfpathlineto{\pgfqpoint{6.386772in}{2.199124in}}%
\pgfpathlineto{\pgfqpoint{6.395799in}{2.186633in}}%
\pgfpathlineto{\pgfqpoint{6.404827in}{2.161814in}}%
\pgfpathlineto{\pgfqpoint{6.413854in}{2.133172in}}%
\pgfpathlineto{\pgfqpoint{6.422881in}{2.125965in}}%
\pgfpathlineto{\pgfqpoint{6.431908in}{2.127883in}}%
\pgfpathlineto{\pgfqpoint{6.440935in}{2.118382in}}%
\pgfpathlineto{\pgfqpoint{6.449963in}{2.104604in}}%
\pgfpathlineto{\pgfqpoint{6.458990in}{2.097959in}}%
\pgfpathlineto{\pgfqpoint{6.468017in}{2.101265in}}%
\pgfpathlineto{\pgfqpoint{6.477044in}{2.105660in}}%
\pgfpathlineto{\pgfqpoint{6.486072in}{2.114938in}}%
\pgfpathlineto{\pgfqpoint{6.495099in}{2.120412in}}%
\pgfpathlineto{\pgfqpoint{6.504126in}{2.126540in}}%
\pgfpathlineto{\pgfqpoint{6.513153in}{2.119841in}}%
\pgfpathlineto{\pgfqpoint{6.522180in}{2.120064in}}%
\pgfpathlineto{\pgfqpoint{6.531208in}{2.122487in}}%
\pgfpathlineto{\pgfqpoint{6.540235in}{2.135991in}}%
\pgfpathlineto{\pgfqpoint{6.549262in}{2.150969in}}%
\pgfpathlineto{\pgfqpoint{6.558289in}{2.159241in}}%
\pgfpathlineto{\pgfqpoint{6.567316in}{2.159848in}}%
\pgfpathlineto{\pgfqpoint{6.594398in}{2.194189in}}%
\pgfpathlineto{\pgfqpoint{6.603425in}{2.216378in}}%
\pgfpathlineto{\pgfqpoint{6.612452in}{2.240110in}}%
\pgfpathlineto{\pgfqpoint{6.621480in}{2.292532in}}%
\pgfpathlineto{\pgfqpoint{6.630507in}{2.333730in}}%
\pgfpathlineto{\pgfqpoint{6.639534in}{2.407918in}}%
\pgfpathlineto{\pgfqpoint{6.648561in}{2.472735in}}%
\pgfpathlineto{\pgfqpoint{6.657588in}{2.580422in}}%
\pgfpathlineto{\pgfqpoint{6.666616in}{2.699178in}}%
\pgfpathlineto{\pgfqpoint{6.675643in}{2.754962in}}%
\pgfpathlineto{\pgfqpoint{6.684670in}{2.763602in}}%
\pgfpathlineto{\pgfqpoint{6.693697in}{2.793045in}}%
\pgfpathlineto{\pgfqpoint{6.702725in}{2.744151in}}%
\pgfpathlineto{\pgfqpoint{6.711752in}{2.639388in}}%
\pgfpathlineto{\pgfqpoint{6.720779in}{2.553267in}}%
\pgfpathlineto{\pgfqpoint{6.729806in}{2.764340in}}%
\pgfpathlineto{\pgfqpoint{6.738833in}{2.989502in}}%
\pgfpathlineto{\pgfqpoint{6.747861in}{3.207093in}}%
\pgfpathlineto{\pgfqpoint{6.756888in}{3.556447in}}%
\pgfpathlineto{\pgfqpoint{6.765915in}{3.627211in}}%
\pgfpathlineto{\pgfqpoint{6.774942in}{3.392252in}}%
\pgfpathlineto{\pgfqpoint{6.783969in}{3.248383in}}%
\pgfpathlineto{\pgfqpoint{6.792997in}{3.148895in}}%
\pgfpathlineto{\pgfqpoint{6.802024in}{3.102165in}}%
\pgfpathlineto{\pgfqpoint{6.811051in}{3.068912in}}%
\pgfpathlineto{\pgfqpoint{6.820078in}{2.996973in}}%
\pgfpathlineto{\pgfqpoint{6.829105in}{2.915593in}}%
\pgfpathlineto{\pgfqpoint{6.838133in}{2.879235in}}%
\pgfpathlineto{\pgfqpoint{6.847160in}{2.847013in}}%
\pgfpathlineto{\pgfqpoint{6.856187in}{2.763410in}}%
\pgfpathlineto{\pgfqpoint{6.865214in}{2.647876in}}%
\pgfpathlineto{\pgfqpoint{6.874242in}{2.566574in}}%
\pgfpathlineto{\pgfqpoint{6.883269in}{2.496244in}}%
\pgfpathlineto{\pgfqpoint{6.892296in}{2.367665in}}%
\pgfpathlineto{\pgfqpoint{6.901323in}{2.256897in}}%
\pgfpathlineto{\pgfqpoint{6.910350in}{2.066260in}}%
\pgfpathlineto{\pgfqpoint{6.919378in}{1.863747in}}%
\pgfpathlineto{\pgfqpoint{6.928405in}{1.263856in}}%
\pgfpathlineto{\pgfqpoint{6.937432in}{1.275442in}}%
\pgfpathlineto{\pgfqpoint{6.946459in}{1.930804in}}%
\pgfpathlineto{\pgfqpoint{6.955486in}{2.290372in}}%
\pgfpathlineto{\pgfqpoint{6.964514in}{2.550785in}}%
\pgfpathlineto{\pgfqpoint{6.973541in}{2.128492in}}%
\pgfpathlineto{\pgfqpoint{6.982568in}{1.691387in}}%
\pgfpathlineto{\pgfqpoint{6.991595in}{1.761433in}}%
\pgfpathlineto{\pgfqpoint{7.000622in}{2.048948in}}%
\pgfpathlineto{\pgfqpoint{7.009650in}{2.255798in}}%
\pgfpathlineto{\pgfqpoint{7.018677in}{2.370536in}}%
\pgfpathlineto{\pgfqpoint{7.027704in}{2.462204in}}%
\pgfpathlineto{\pgfqpoint{7.036731in}{2.515459in}}%
\pgfpathlineto{\pgfqpoint{7.045758in}{2.559850in}}%
\pgfpathlineto{\pgfqpoint{7.054786in}{2.617889in}}%
\pgfpathlineto{\pgfqpoint{7.063813in}{2.645052in}}%
\pgfpathlineto{\pgfqpoint{7.072840in}{2.676947in}}%
\pgfpathlineto{\pgfqpoint{7.081867in}{2.714577in}}%
\pgfpathlineto{\pgfqpoint{7.090895in}{2.721884in}}%
\pgfpathlineto{\pgfqpoint{7.099922in}{2.725149in}}%
\pgfpathlineto{\pgfqpoint{7.108949in}{2.744605in}}%
\pgfpathlineto{\pgfqpoint{7.117976in}{2.741368in}}%
\pgfpathlineto{\pgfqpoint{7.127003in}{2.780440in}}%
\pgfpathlineto{\pgfqpoint{7.136031in}{2.780018in}}%
\pgfpathlineto{\pgfqpoint{7.145058in}{2.760915in}}%
\pgfpathlineto{\pgfqpoint{7.154085in}{2.755152in}}%
\pgfpathlineto{\pgfqpoint{7.163112in}{2.754684in}}%
\pgfpathlineto{\pgfqpoint{7.172139in}{2.728034in}}%
\pgfpathlineto{\pgfqpoint{7.181167in}{2.721830in}}%
\pgfpathlineto{\pgfqpoint{7.190194in}{2.721833in}}%
\pgfpathlineto{\pgfqpoint{7.199221in}{2.769704in}}%
\pgfpathlineto{\pgfqpoint{7.208248in}{2.763803in}}%
\pgfpathlineto{\pgfqpoint{7.217275in}{2.858319in}}%
\pgfpathlineto{\pgfqpoint{7.226303in}{2.852215in}}%
\pgfpathlineto{\pgfqpoint{7.235330in}{2.728482in}}%
\pgfpathlineto{\pgfqpoint{7.244357in}{2.678121in}}%
\pgfpathlineto{\pgfqpoint{7.253384in}{2.645531in}}%
\pgfpathlineto{\pgfqpoint{7.262412in}{2.623308in}}%
\pgfpathlineto{\pgfqpoint{7.271439in}{2.556610in}}%
\pgfpathlineto{\pgfqpoint{7.280466in}{2.542854in}}%
\pgfpathlineto{\pgfqpoint{7.289493in}{2.509173in}}%
\pgfpathlineto{\pgfqpoint{7.298520in}{2.469422in}}%
\pgfpathlineto{\pgfqpoint{7.307548in}{2.427610in}}%
\pgfpathlineto{\pgfqpoint{7.316575in}{2.428883in}}%
\pgfpathlineto{\pgfqpoint{7.325602in}{2.398260in}}%
\pgfpathlineto{\pgfqpoint{7.334629in}{2.371330in}}%
\pgfpathlineto{\pgfqpoint{7.343656in}{2.356580in}}%
\pgfpathlineto{\pgfqpoint{7.352684in}{2.333133in}}%
\pgfpathlineto{\pgfqpoint{7.361711in}{2.314687in}}%
\pgfpathlineto{\pgfqpoint{7.370738in}{2.321528in}}%
\pgfpathlineto{\pgfqpoint{7.379765in}{2.272213in}}%
\pgfpathlineto{\pgfqpoint{7.388792in}{2.240520in}}%
\pgfpathlineto{\pgfqpoint{7.397820in}{2.230993in}}%
\pgfpathlineto{\pgfqpoint{7.406847in}{2.222691in}}%
\pgfpathlineto{\pgfqpoint{7.415874in}{2.233123in}}%
\pgfpathlineto{\pgfqpoint{7.424901in}{2.217375in}}%
\pgfpathlineto{\pgfqpoint{7.433928in}{2.216733in}}%
\pgfpathlineto{\pgfqpoint{7.442956in}{2.224820in}}%
\pgfpathlineto{\pgfqpoint{7.451983in}{2.220080in}}%
\pgfpathlineto{\pgfqpoint{7.461010in}{2.225144in}}%
\pgfpathlineto{\pgfqpoint{7.470037in}{2.212946in}}%
\pgfpathlineto{\pgfqpoint{7.479065in}{2.202968in}}%
\pgfpathlineto{\pgfqpoint{7.488092in}{2.193595in}}%
\pgfpathlineto{\pgfqpoint{7.497119in}{2.174110in}}%
\pgfpathlineto{\pgfqpoint{7.506146in}{2.161593in}}%
\pgfpathlineto{\pgfqpoint{7.515173in}{2.155634in}}%
\pgfpathlineto{\pgfqpoint{7.524201in}{2.121856in}}%
\pgfpathlineto{\pgfqpoint{7.533228in}{2.099584in}}%
\pgfpathlineto{\pgfqpoint{7.542255in}{2.078191in}}%
\pgfpathlineto{\pgfqpoint{7.551282in}{2.053891in}}%
\pgfpathlineto{\pgfqpoint{7.560309in}{2.056724in}}%
\pgfpathlineto{\pgfqpoint{7.569337in}{2.078453in}}%
\pgfpathlineto{\pgfqpoint{7.578364in}{2.085132in}}%
\pgfpathlineto{\pgfqpoint{7.587391in}{2.073151in}}%
\pgfpathlineto{\pgfqpoint{7.596418in}{2.080714in}}%
\pgfpathlineto{\pgfqpoint{7.605445in}{2.081404in}}%
\pgfpathlineto{\pgfqpoint{7.614473in}{2.085723in}}%
\pgfpathlineto{\pgfqpoint{7.623500in}{2.083044in}}%
\pgfpathlineto{\pgfqpoint{7.632527in}{2.085622in}}%
\pgfpathlineto{\pgfqpoint{7.641554in}{2.113111in}}%
\pgfpathlineto{\pgfqpoint{7.650581in}{2.117490in}}%
\pgfpathlineto{\pgfqpoint{7.659609in}{2.124108in}}%
\pgfpathlineto{\pgfqpoint{7.668636in}{2.126521in}}%
\pgfpathlineto{\pgfqpoint{7.677663in}{2.138002in}}%
\pgfpathlineto{\pgfqpoint{7.686690in}{2.169454in}}%
\pgfpathlineto{\pgfqpoint{7.695718in}{2.190895in}}%
\pgfpathlineto{\pgfqpoint{7.704745in}{2.175553in}}%
\pgfpathlineto{\pgfqpoint{7.713772in}{2.152589in}}%
\pgfpathlineto{\pgfqpoint{7.722799in}{2.110624in}}%
\pgfpathlineto{\pgfqpoint{7.731826in}{2.053997in}}%
\pgfpathlineto{\pgfqpoint{7.740854in}{1.984388in}}%
\pgfpathlineto{\pgfqpoint{7.749881in}{1.930859in}}%
\pgfpathlineto{\pgfqpoint{7.767935in}{1.802206in}}%
\pgfpathlineto{\pgfqpoint{7.776962in}{1.744022in}}%
\pgfpathlineto{\pgfqpoint{7.785990in}{1.573275in}}%
\pgfpathlineto{\pgfqpoint{7.795017in}{1.449194in}}%
\pgfpathlineto{\pgfqpoint{7.804044in}{1.447010in}}%
\pgfpathlineto{\pgfqpoint{7.822098in}{1.636505in}}%
\pgfpathlineto{\pgfqpoint{7.831126in}{1.719168in}}%
\pgfpathlineto{\pgfqpoint{7.840153in}{1.773385in}}%
\pgfpathlineto{\pgfqpoint{7.858207in}{1.900215in}}%
\pgfpathlineto{\pgfqpoint{7.867235in}{1.941045in}}%
\pgfpathlineto{\pgfqpoint{7.876262in}{1.962092in}}%
\pgfpathlineto{\pgfqpoint{7.885289in}{1.975800in}}%
\pgfpathlineto{\pgfqpoint{7.894316in}{1.988421in}}%
\pgfpathlineto{\pgfqpoint{7.903343in}{1.994398in}}%
\pgfpathlineto{\pgfqpoint{7.912371in}{2.002182in}}%
\pgfpathlineto{\pgfqpoint{7.921398in}{2.008691in}}%
\pgfpathlineto{\pgfqpoint{7.930425in}{1.985703in}}%
\pgfpathlineto{\pgfqpoint{7.939452in}{1.996455in}}%
\pgfpathlineto{\pgfqpoint{7.948479in}{1.987109in}}%
\pgfpathlineto{\pgfqpoint{7.957507in}{1.983122in}}%
\pgfpathlineto{\pgfqpoint{7.966534in}{1.968899in}}%
\pgfpathlineto{\pgfqpoint{7.975561in}{1.957437in}}%
\pgfpathlineto{\pgfqpoint{7.984588in}{1.965581in}}%
\pgfpathlineto{\pgfqpoint{7.993615in}{1.978462in}}%
\pgfpathlineto{\pgfqpoint{8.002643in}{1.987093in}}%
\pgfpathlineto{\pgfqpoint{8.011670in}{1.988655in}}%
\pgfpathlineto{\pgfqpoint{8.020697in}{1.988267in}}%
\pgfpathlineto{\pgfqpoint{8.029724in}{1.985409in}}%
\pgfpathlineto{\pgfqpoint{8.038751in}{1.972964in}}%
\pgfpathlineto{\pgfqpoint{8.047779in}{1.981275in}}%
\pgfpathlineto{\pgfqpoint{8.056806in}{1.951510in}}%
\pgfpathlineto{\pgfqpoint{8.065833in}{1.960160in}}%
\pgfpathlineto{\pgfqpoint{8.074860in}{1.948652in}}%
\pgfpathlineto{\pgfqpoint{8.083888in}{1.921306in}}%
\pgfpathlineto{\pgfqpoint{8.092915in}{1.912366in}}%
\pgfpathlineto{\pgfqpoint{8.101942in}{1.903034in}}%
\pgfpathlineto{\pgfqpoint{8.110969in}{1.902865in}}%
\pgfpathlineto{\pgfqpoint{8.119996in}{1.906339in}}%
\pgfpathlineto{\pgfqpoint{8.129024in}{1.933217in}}%
\pgfpathlineto{\pgfqpoint{8.138051in}{1.957119in}}%
\pgfpathlineto{\pgfqpoint{8.147078in}{1.985514in}}%
\pgfpathlineto{\pgfqpoint{8.156105in}{2.004232in}}%
\pgfpathlineto{\pgfqpoint{8.165132in}{2.025640in}}%
\pgfpathlineto{\pgfqpoint{8.174160in}{2.030676in}}%
\pgfpathlineto{\pgfqpoint{8.183187in}{2.056908in}}%
\pgfpathlineto{\pgfqpoint{8.192214in}{2.060812in}}%
\pgfpathlineto{\pgfqpoint{8.201241in}{2.079095in}}%
\pgfpathlineto{\pgfqpoint{8.210268in}{2.098611in}}%
\pgfpathlineto{\pgfqpoint{8.219296in}{2.115629in}}%
\pgfpathlineto{\pgfqpoint{8.228323in}{2.119085in}}%
\pgfpathlineto{\pgfqpoint{8.237350in}{2.118765in}}%
\pgfpathlineto{\pgfqpoint{8.246377in}{2.138471in}}%
\pgfpathlineto{\pgfqpoint{8.255404in}{2.155053in}}%
\pgfpathlineto{\pgfqpoint{8.264432in}{2.152821in}}%
\pgfpathlineto{\pgfqpoint{8.273459in}{2.150007in}}%
\pgfpathlineto{\pgfqpoint{8.282486in}{2.132527in}}%
\pgfpathlineto{\pgfqpoint{8.291513in}{2.112564in}}%
\pgfpathlineto{\pgfqpoint{8.300541in}{2.073080in}}%
\pgfpathlineto{\pgfqpoint{8.309568in}{2.049895in}}%
\pgfpathlineto{\pgfqpoint{8.318595in}{2.022224in}}%
\pgfpathlineto{\pgfqpoint{8.327622in}{1.967641in}}%
\pgfpathlineto{\pgfqpoint{8.336649in}{1.920417in}}%
\pgfpathlineto{\pgfqpoint{8.345677in}{1.896448in}}%
\pgfpathlineto{\pgfqpoint{8.354704in}{1.868760in}}%
\pgfpathlineto{\pgfqpoint{8.363731in}{1.870072in}}%
\pgfpathlineto{\pgfqpoint{8.372758in}{1.878179in}}%
\pgfpathlineto{\pgfqpoint{8.381785in}{1.879219in}}%
\pgfpathlineto{\pgfqpoint{8.390813in}{1.875384in}}%
\pgfpathlineto{\pgfqpoint{8.399840in}{1.880902in}}%
\pgfpathlineto{\pgfqpoint{8.408867in}{1.897612in}}%
\pgfpathlineto{\pgfqpoint{8.417894in}{1.901499in}}%
\pgfpathlineto{\pgfqpoint{8.426921in}{1.911777in}}%
\pgfpathlineto{\pgfqpoint{8.435949in}{1.931950in}}%
\pgfpathlineto{\pgfqpoint{8.444976in}{1.929588in}}%
\pgfpathlineto{\pgfqpoint{8.454003in}{1.937767in}}%
\pgfpathlineto{\pgfqpoint{8.463030in}{1.948451in}}%
\pgfpathlineto{\pgfqpoint{8.472058in}{1.940145in}}%
\pgfpathlineto{\pgfqpoint{8.481085in}{1.953990in}}%
\pgfpathlineto{\pgfqpoint{8.490112in}{2.055934in}}%
\pgfpathlineto{\pgfqpoint{8.499139in}{1.924169in}}%
\pgfpathlineto{\pgfqpoint{8.508166in}{1.824698in}}%
\pgfpathlineto{\pgfqpoint{8.517194in}{1.771326in}}%
\pgfpathlineto{\pgfqpoint{8.526221in}{1.731758in}}%
\pgfpathlineto{\pgfqpoint{8.535248in}{1.700084in}}%
\pgfpathlineto{\pgfqpoint{8.544275in}{1.700535in}}%
\pgfpathlineto{\pgfqpoint{8.553302in}{1.682056in}}%
\pgfpathlineto{\pgfqpoint{8.562330in}{1.675449in}}%
\pgfpathlineto{\pgfqpoint{8.571357in}{1.714627in}}%
\pgfpathlineto{\pgfqpoint{8.580384in}{1.787316in}}%
\pgfpathlineto{\pgfqpoint{8.589411in}{1.847595in}}%
\pgfpathlineto{\pgfqpoint{8.598438in}{1.887338in}}%
\pgfpathlineto{\pgfqpoint{8.607466in}{1.948006in}}%
\pgfpathlineto{\pgfqpoint{8.616493in}{1.970936in}}%
\pgfpathlineto{\pgfqpoint{8.625520in}{2.001738in}}%
\pgfpathlineto{\pgfqpoint{8.634547in}{2.035091in}}%
\pgfpathlineto{\pgfqpoint{8.643574in}{2.063709in}}%
\pgfpathlineto{\pgfqpoint{8.652602in}{2.097906in}}%
\pgfpathlineto{\pgfqpoint{8.661629in}{2.130003in}}%
\pgfpathlineto{\pgfqpoint{8.670656in}{2.196648in}}%
\pgfpathlineto{\pgfqpoint{8.679683in}{2.204124in}}%
\pgfpathlineto{\pgfqpoint{8.688711in}{2.201864in}}%
\pgfpathlineto{\pgfqpoint{8.697738in}{2.182380in}}%
\pgfpathlineto{\pgfqpoint{8.706765in}{2.157981in}}%
\pgfpathlineto{\pgfqpoint{8.715792in}{2.145080in}}%
\pgfpathlineto{\pgfqpoint{8.724819in}{2.149727in}}%
\pgfpathlineto{\pgfqpoint{8.733847in}{2.150492in}}%
\pgfpathlineto{\pgfqpoint{8.742874in}{2.156439in}}%
\pgfpathlineto{\pgfqpoint{8.751901in}{2.158868in}}%
\pgfpathlineto{\pgfqpoint{8.760928in}{2.158069in}}%
\pgfpathlineto{\pgfqpoint{8.769955in}{2.161349in}}%
\pgfpathlineto{\pgfqpoint{8.778983in}{2.160089in}}%
\pgfpathlineto{\pgfqpoint{8.788010in}{2.158401in}}%
\pgfpathlineto{\pgfqpoint{8.797037in}{2.169054in}}%
\pgfpathlineto{\pgfqpoint{8.806064in}{2.136467in}}%
\pgfpathlineto{\pgfqpoint{8.815091in}{2.134780in}}%
\pgfpathlineto{\pgfqpoint{8.824119in}{2.128829in}}%
\pgfpathlineto{\pgfqpoint{8.833146in}{2.117637in}}%
\pgfpathlineto{\pgfqpoint{8.842173in}{2.097138in}}%
\pgfpathlineto{\pgfqpoint{8.851200in}{2.083313in}}%
\pgfpathlineto{\pgfqpoint{8.860228in}{2.094696in}}%
\pgfpathlineto{\pgfqpoint{8.869255in}{2.084299in}}%
\pgfpathlineto{\pgfqpoint{8.878282in}{2.070933in}}%
\pgfpathlineto{\pgfqpoint{8.887309in}{2.086135in}}%
\pgfpathlineto{\pgfqpoint{8.896336in}{2.107498in}}%
\pgfpathlineto{\pgfqpoint{8.905364in}{2.124404in}}%
\pgfpathlineto{\pgfqpoint{8.914391in}{2.144862in}}%
\pgfpathlineto{\pgfqpoint{8.923418in}{2.167771in}}%
\pgfpathlineto{\pgfqpoint{8.932445in}{2.182199in}}%
\pgfpathlineto{\pgfqpoint{8.941472in}{2.200397in}}%
\pgfpathlineto{\pgfqpoint{8.950500in}{2.227592in}}%
\pgfpathlineto{\pgfqpoint{8.959527in}{2.251686in}}%
\pgfpathlineto{\pgfqpoint{8.968554in}{2.278179in}}%
\pgfpathlineto{\pgfqpoint{8.977581in}{2.314757in}}%
\pgfpathlineto{\pgfqpoint{8.986608in}{2.334888in}}%
\pgfpathlineto{\pgfqpoint{8.995636in}{2.348809in}}%
\pgfpathlineto{\pgfqpoint{9.004663in}{2.336623in}}%
\pgfpathlineto{\pgfqpoint{9.013690in}{2.332835in}}%
\pgfpathlineto{\pgfqpoint{9.022717in}{2.310190in}}%
\pgfpathlineto{\pgfqpoint{9.031744in}{2.263542in}}%
\pgfpathlineto{\pgfqpoint{9.040772in}{2.272362in}}%
\pgfpathlineto{\pgfqpoint{9.049799in}{2.266360in}}%
\pgfpathlineto{\pgfqpoint{9.058826in}{2.256836in}}%
\pgfpathlineto{\pgfqpoint{9.067853in}{2.249447in}}%
\pgfpathlineto{\pgfqpoint{9.076881in}{2.247907in}}%
\pgfpathlineto{\pgfqpoint{9.085908in}{2.246653in}}%
\pgfpathlineto{\pgfqpoint{9.094935in}{2.204355in}}%
\pgfpathlineto{\pgfqpoint{9.103962in}{2.165108in}}%
\pgfpathlineto{\pgfqpoint{9.112989in}{2.128592in}}%
\pgfpathlineto{\pgfqpoint{9.122017in}{2.086206in}}%
\pgfpathlineto{\pgfqpoint{9.131044in}{2.037831in}}%
\pgfpathlineto{\pgfqpoint{9.140071in}{2.008503in}}%
\pgfpathlineto{\pgfqpoint{9.149098in}{1.976274in}}%
\pgfpathlineto{\pgfqpoint{9.158125in}{1.953403in}}%
\pgfpathlineto{\pgfqpoint{9.167153in}{1.940139in}}%
\pgfpathlineto{\pgfqpoint{9.185207in}{1.900621in}}%
\pgfpathlineto{\pgfqpoint{9.194234in}{1.845927in}}%
\pgfpathlineto{\pgfqpoint{9.203261in}{1.802228in}}%
\pgfpathlineto{\pgfqpoint{9.212289in}{1.746112in}}%
\pgfpathlineto{\pgfqpoint{9.221316in}{1.657556in}}%
\pgfpathlineto{\pgfqpoint{9.230343in}{1.500789in}}%
\pgfpathlineto{\pgfqpoint{9.239370in}{1.495302in}}%
\pgfpathlineto{\pgfqpoint{9.248397in}{1.647885in}}%
\pgfpathlineto{\pgfqpoint{9.257425in}{1.794097in}}%
\pgfpathlineto{\pgfqpoint{9.266452in}{1.885942in}}%
\pgfpathlineto{\pgfqpoint{9.275479in}{1.955240in}}%
\pgfpathlineto{\pgfqpoint{9.284506in}{1.974427in}}%
\pgfpathlineto{\pgfqpoint{9.293534in}{1.960134in}}%
\pgfpathlineto{\pgfqpoint{9.302561in}{1.925727in}}%
\pgfpathlineto{\pgfqpoint{9.311588in}{1.904133in}}%
\pgfpathlineto{\pgfqpoint{9.320615in}{1.893447in}}%
\pgfpathlineto{\pgfqpoint{9.329642in}{1.889260in}}%
\pgfpathlineto{\pgfqpoint{9.338670in}{1.869565in}}%
\pgfpathlineto{\pgfqpoint{9.347697in}{1.852718in}}%
\pgfpathlineto{\pgfqpoint{9.356724in}{1.869071in}}%
\pgfpathlineto{\pgfqpoint{9.365751in}{1.883980in}}%
\pgfpathlineto{\pgfqpoint{9.374778in}{1.878251in}}%
\pgfpathlineto{\pgfqpoint{9.383806in}{1.876654in}}%
\pgfpathlineto{\pgfqpoint{9.392833in}{1.882312in}}%
\pgfpathlineto{\pgfqpoint{9.401860in}{1.874914in}}%
\pgfpathlineto{\pgfqpoint{9.410887in}{1.860894in}}%
\pgfpathlineto{\pgfqpoint{9.419914in}{1.838858in}}%
\pgfpathlineto{\pgfqpoint{9.428942in}{1.812861in}}%
\pgfpathlineto{\pgfqpoint{9.437969in}{1.793540in}}%
\pgfpathlineto{\pgfqpoint{9.446996in}{1.772566in}}%
\pgfpathlineto{\pgfqpoint{9.456023in}{1.745697in}}%
\pgfpathlineto{\pgfqpoint{9.465051in}{1.730955in}}%
\pgfpathlineto{\pgfqpoint{9.474078in}{1.712806in}}%
\pgfpathlineto{\pgfqpoint{9.483105in}{1.684990in}}%
\pgfpathlineto{\pgfqpoint{9.492132in}{1.648744in}}%
\pgfpathlineto{\pgfqpoint{9.501159in}{1.607563in}}%
\pgfpathlineto{\pgfqpoint{9.510187in}{1.534691in}}%
\pgfpathlineto{\pgfqpoint{9.519214in}{1.490286in}}%
\pgfpathlineto{\pgfqpoint{9.528241in}{1.587850in}}%
\pgfpathlineto{\pgfqpoint{9.537268in}{1.699502in}}%
\pgfpathlineto{\pgfqpoint{9.546295in}{1.822598in}}%
\pgfpathlineto{\pgfqpoint{9.555323in}{1.911354in}}%
\pgfpathlineto{\pgfqpoint{9.564350in}{1.996635in}}%
\pgfpathlineto{\pgfqpoint{9.573377in}{2.058276in}}%
\pgfpathlineto{\pgfqpoint{9.582404in}{2.128508in}}%
\pgfpathlineto{\pgfqpoint{9.591431in}{2.157111in}}%
\pgfpathlineto{\pgfqpoint{9.600459in}{2.166107in}}%
\pgfpathlineto{\pgfqpoint{9.609486in}{2.170665in}}%
\pgfpathlineto{\pgfqpoint{9.618513in}{2.180293in}}%
\pgfpathlineto{\pgfqpoint{9.627540in}{2.165208in}}%
\pgfpathlineto{\pgfqpoint{9.636567in}{2.167385in}}%
\pgfpathlineto{\pgfqpoint{9.645595in}{2.171097in}}%
\pgfpathlineto{\pgfqpoint{9.654622in}{2.176954in}}%
\pgfpathlineto{\pgfqpoint{9.663649in}{2.183669in}}%
\pgfpathlineto{\pgfqpoint{9.672676in}{2.194566in}}%
\pgfpathlineto{\pgfqpoint{9.681704in}{2.198448in}}%
\pgfpathlineto{\pgfqpoint{9.690731in}{2.199125in}}%
\pgfpathlineto{\pgfqpoint{9.699758in}{2.193535in}}%
\pgfpathlineto{\pgfqpoint{9.708785in}{2.203346in}}%
\pgfpathlineto{\pgfqpoint{9.717812in}{2.199651in}}%
\pgfpathlineto{\pgfqpoint{9.726840in}{2.189332in}}%
\pgfpathlineto{\pgfqpoint{9.735867in}{2.201717in}}%
\pgfpathlineto{\pgfqpoint{9.744894in}{2.192913in}}%
\pgfpathlineto{\pgfqpoint{9.753921in}{2.183244in}}%
\pgfpathlineto{\pgfqpoint{9.762948in}{2.163782in}}%
\pgfpathlineto{\pgfqpoint{9.771976in}{2.134764in}}%
\pgfpathlineto{\pgfqpoint{9.781003in}{2.100263in}}%
\pgfpathlineto{\pgfqpoint{9.790030in}{2.028952in}}%
\pgfpathlineto{\pgfqpoint{9.799057in}{1.947281in}}%
\pgfpathlineto{\pgfqpoint{9.808084in}{2.057254in}}%
\pgfpathlineto{\pgfqpoint{9.817112in}{2.142963in}}%
\pgfpathlineto{\pgfqpoint{9.826139in}{2.205883in}}%
\pgfpathlineto{\pgfqpoint{9.835166in}{2.266371in}}%
\pgfpathlineto{\pgfqpoint{9.844193in}{2.300712in}}%
\pgfpathlineto{\pgfqpoint{9.862248in}{2.377221in}}%
\pgfpathlineto{\pgfqpoint{9.871275in}{2.436117in}}%
\pgfpathlineto{\pgfqpoint{9.880302in}{2.492581in}}%
\pgfpathlineto{\pgfqpoint{9.889329in}{2.461953in}}%
\pgfpathlineto{\pgfqpoint{9.898357in}{2.417286in}}%
\pgfpathlineto{\pgfqpoint{9.907384in}{2.404553in}}%
\pgfpathlineto{\pgfqpoint{9.916411in}{2.399245in}}%
\pgfpathlineto{\pgfqpoint{9.925438in}{2.379119in}}%
\pgfpathlineto{\pgfqpoint{9.934465in}{2.359767in}}%
\pgfpathlineto{\pgfqpoint{9.943493in}{2.355813in}}%
\pgfpathlineto{\pgfqpoint{9.952520in}{2.369874in}}%
\pgfpathlineto{\pgfqpoint{9.970574in}{2.433178in}}%
\pgfpathlineto{\pgfqpoint{9.979601in}{2.461355in}}%
\pgfpathlineto{\pgfqpoint{9.988629in}{2.498394in}}%
\pgfpathlineto{\pgfqpoint{9.997656in}{2.525322in}}%
\pgfpathlineto{\pgfqpoint{10.006683in}{2.549333in}}%
\pgfpathlineto{\pgfqpoint{10.015710in}{2.571502in}}%
\pgfpathlineto{\pgfqpoint{10.024737in}{2.587525in}}%
\pgfpathlineto{\pgfqpoint{10.033765in}{2.602954in}}%
\pgfpathlineto{\pgfqpoint{10.042792in}{2.619216in}}%
\pgfpathlineto{\pgfqpoint{10.051819in}{2.638723in}}%
\pgfpathlineto{\pgfqpoint{10.060846in}{2.677579in}}%
\pgfpathlineto{\pgfqpoint{10.069874in}{2.715088in}}%
\pgfpathlineto{\pgfqpoint{10.078901in}{2.765374in}}%
\pgfpathlineto{\pgfqpoint{10.087928in}{2.813804in}}%
\pgfpathlineto{\pgfqpoint{10.096955in}{2.890565in}}%
\pgfpathlineto{\pgfqpoint{10.105982in}{2.959085in}}%
\pgfpathlineto{\pgfqpoint{10.115010in}{3.175565in}}%
\pgfpathlineto{\pgfqpoint{10.124037in}{3.119771in}}%
\pgfpathlineto{\pgfqpoint{10.133064in}{3.036763in}}%
\pgfpathlineto{\pgfqpoint{10.142091in}{2.975624in}}%
\pgfpathlineto{\pgfqpoint{10.151118in}{2.898003in}}%
\pgfpathlineto{\pgfqpoint{10.160146in}{2.840220in}}%
\pgfpathlineto{\pgfqpoint{10.169173in}{2.785469in}}%
\pgfpathlineto{\pgfqpoint{10.187227in}{2.703768in}}%
\pgfpathlineto{\pgfqpoint{10.196254in}{2.648349in}}%
\pgfpathlineto{\pgfqpoint{10.214309in}{2.572392in}}%
\pgfpathlineto{\pgfqpoint{10.223336in}{2.534660in}}%
\pgfpathlineto{\pgfqpoint{10.232363in}{2.522538in}}%
\pgfpathlineto{\pgfqpoint{10.241390in}{2.500631in}}%
\pgfpathlineto{\pgfqpoint{10.250418in}{2.480917in}}%
\pgfpathlineto{\pgfqpoint{10.259445in}{2.444750in}}%
\pgfpathlineto{\pgfqpoint{10.268472in}{2.444403in}}%
\pgfpathlineto{\pgfqpoint{10.277499in}{2.439661in}}%
\pgfpathlineto{\pgfqpoint{10.286527in}{2.429221in}}%
\pgfpathlineto{\pgfqpoint{10.295554in}{2.436103in}}%
\pgfpathlineto{\pgfqpoint{10.304581in}{2.443604in}}%
\pgfpathlineto{\pgfqpoint{10.313608in}{2.463826in}}%
\pgfpathlineto{\pgfqpoint{10.322635in}{2.482987in}}%
\pgfpathlineto{\pgfqpoint{10.331663in}{2.492318in}}%
\pgfpathlineto{\pgfqpoint{10.340690in}{2.494964in}}%
\pgfpathlineto{\pgfqpoint{10.349717in}{2.494723in}}%
\pgfpathlineto{\pgfqpoint{10.358744in}{2.488042in}}%
\pgfpathlineto{\pgfqpoint{10.367771in}{2.483689in}}%
\pgfpathlineto{\pgfqpoint{10.376799in}{2.484827in}}%
\pgfpathlineto{\pgfqpoint{10.385826in}{2.478166in}}%
\pgfpathlineto{\pgfqpoint{10.394853in}{2.490018in}}%
\pgfpathlineto{\pgfqpoint{10.403880in}{2.515964in}}%
\pgfpathlineto{\pgfqpoint{10.412907in}{2.512722in}}%
\pgfpathlineto{\pgfqpoint{10.421935in}{2.504114in}}%
\pgfpathlineto{\pgfqpoint{10.430962in}{2.499297in}}%
\pgfpathlineto{\pgfqpoint{10.439989in}{2.488518in}}%
\pgfpathlineto{\pgfqpoint{10.449016in}{2.462965in}}%
\pgfpathlineto{\pgfqpoint{10.458043in}{2.456917in}}%
\pgfpathlineto{\pgfqpoint{10.467071in}{2.436682in}}%
\pgfpathlineto{\pgfqpoint{10.476098in}{2.445951in}}%
\pgfpathlineto{\pgfqpoint{10.485125in}{2.445981in}}%
\pgfpathlineto{\pgfqpoint{10.494152in}{2.447141in}}%
\pgfpathlineto{\pgfqpoint{10.503180in}{2.439378in}}%
\pgfpathlineto{\pgfqpoint{10.512207in}{2.441190in}}%
\pgfpathlineto{\pgfqpoint{10.521234in}{2.450596in}}%
\pgfpathlineto{\pgfqpoint{10.530261in}{2.469194in}}%
\pgfpathlineto{\pgfqpoint{10.539288in}{2.474457in}}%
\pgfpathlineto{\pgfqpoint{10.548316in}{2.472168in}}%
\pgfpathlineto{\pgfqpoint{10.557343in}{2.476601in}}%
\pgfpathlineto{\pgfqpoint{10.575397in}{2.487736in}}%
\pgfpathlineto{\pgfqpoint{10.584424in}{2.496864in}}%
\pgfpathlineto{\pgfqpoint{10.593452in}{2.504561in}}%
\pgfpathlineto{\pgfqpoint{10.602479in}{2.531624in}}%
\pgfpathlineto{\pgfqpoint{10.611506in}{2.530853in}}%
\pgfpathlineto{\pgfqpoint{10.620533in}{2.549175in}}%
\pgfpathlineto{\pgfqpoint{10.629560in}{2.544217in}}%
\pgfpathlineto{\pgfqpoint{10.647615in}{2.537842in}}%
\pgfpathlineto{\pgfqpoint{10.656642in}{2.542553in}}%
\pgfpathlineto{\pgfqpoint{10.665669in}{2.537843in}}%
\pgfpathlineto{\pgfqpoint{10.674697in}{2.530927in}}%
\pgfpathlineto{\pgfqpoint{10.683724in}{2.533735in}}%
\pgfpathlineto{\pgfqpoint{10.692751in}{2.517742in}}%
\pgfpathlineto{\pgfqpoint{10.701778in}{2.473362in}}%
\pgfpathlineto{\pgfqpoint{10.710805in}{2.441106in}}%
\pgfpathlineto{\pgfqpoint{10.719833in}{2.403931in}}%
\pgfpathlineto{\pgfqpoint{10.728860in}{2.383558in}}%
\pgfpathlineto{\pgfqpoint{10.737887in}{2.361109in}}%
\pgfpathlineto{\pgfqpoint{10.746914in}{2.344793in}}%
\pgfpathlineto{\pgfqpoint{10.755941in}{2.331444in}}%
\pgfpathlineto{\pgfqpoint{10.764969in}{2.340291in}}%
\pgfpathlineto{\pgfqpoint{10.773996in}{2.351481in}}%
\pgfpathlineto{\pgfqpoint{10.783023in}{2.347355in}}%
\pgfpathlineto{\pgfqpoint{10.792050in}{2.350519in}}%
\pgfpathlineto{\pgfqpoint{10.801077in}{2.358912in}}%
\pgfpathlineto{\pgfqpoint{10.810105in}{2.357507in}}%
\pgfpathlineto{\pgfqpoint{10.819132in}{2.361582in}}%
\pgfpathlineto{\pgfqpoint{10.828159in}{2.376076in}}%
\pgfpathlineto{\pgfqpoint{10.837186in}{2.425606in}}%
\pgfpathlineto{\pgfqpoint{10.846213in}{2.432636in}}%
\pgfpathlineto{\pgfqpoint{10.855241in}{2.404927in}}%
\pgfpathlineto{\pgfqpoint{10.864268in}{2.373415in}}%
\pgfpathlineto{\pgfqpoint{10.873295in}{2.340382in}}%
\pgfpathlineto{\pgfqpoint{10.882322in}{2.319679in}}%
\pgfpathlineto{\pgfqpoint{10.891350in}{2.292586in}}%
\pgfpathlineto{\pgfqpoint{10.909404in}{2.241097in}}%
\pgfpathlineto{\pgfqpoint{10.918431in}{2.213602in}}%
\pgfpathlineto{\pgfqpoint{10.927458in}{2.192610in}}%
\pgfpathlineto{\pgfqpoint{10.936486in}{2.177958in}}%
\pgfpathlineto{\pgfqpoint{10.945513in}{2.170339in}}%
\pgfpathlineto{\pgfqpoint{10.954540in}{2.159358in}}%
\pgfpathlineto{\pgfqpoint{10.963567in}{2.157387in}}%
\pgfpathlineto{\pgfqpoint{10.972594in}{2.152353in}}%
\pgfpathlineto{\pgfqpoint{10.981622in}{2.146616in}}%
\pgfpathlineto{\pgfqpoint{10.990649in}{2.138328in}}%
\pgfpathlineto{\pgfqpoint{10.999676in}{2.141573in}}%
\pgfpathlineto{\pgfqpoint{11.008703in}{2.142186in}}%
\pgfpathlineto{\pgfqpoint{11.017730in}{2.152073in}}%
\pgfpathlineto{\pgfqpoint{11.026758in}{2.163986in}}%
\pgfpathlineto{\pgfqpoint{11.035785in}{2.226108in}}%
\pgfpathlineto{\pgfqpoint{11.044812in}{2.204630in}}%
\pgfpathlineto{\pgfqpoint{11.053839in}{2.165435in}}%
\pgfpathlineto{\pgfqpoint{11.062867in}{2.156488in}}%
\pgfpathlineto{\pgfqpoint{11.071894in}{2.142337in}}%
\pgfpathlineto{\pgfqpoint{11.080921in}{2.144102in}}%
\pgfpathlineto{\pgfqpoint{11.089948in}{2.146593in}}%
\pgfpathlineto{\pgfqpoint{11.098975in}{2.151773in}}%
\pgfpathlineto{\pgfqpoint{11.108003in}{2.151917in}}%
\pgfpathlineto{\pgfqpoint{11.126057in}{2.159833in}}%
\pgfpathlineto{\pgfqpoint{11.135084in}{2.159206in}}%
\pgfpathlineto{\pgfqpoint{11.144111in}{2.164609in}}%
\pgfpathlineto{\pgfqpoint{11.153139in}{2.160088in}}%
\pgfpathlineto{\pgfqpoint{11.162166in}{2.157405in}}%
\pgfpathlineto{\pgfqpoint{11.171193in}{2.144474in}}%
\pgfpathlineto{\pgfqpoint{11.180220in}{2.145503in}}%
\pgfpathlineto{\pgfqpoint{11.189247in}{2.161422in}}%
\pgfpathlineto{\pgfqpoint{11.198275in}{2.182718in}}%
\pgfpathlineto{\pgfqpoint{11.207302in}{2.178549in}}%
\pgfpathlineto{\pgfqpoint{11.216329in}{2.166663in}}%
\pgfpathlineto{\pgfqpoint{11.225356in}{2.144177in}}%
\pgfpathlineto{\pgfqpoint{11.234383in}{2.140133in}}%
\pgfpathlineto{\pgfqpoint{11.243411in}{2.157724in}}%
\pgfpathlineto{\pgfqpoint{11.252438in}{2.165216in}}%
\pgfpathlineto{\pgfqpoint{11.261465in}{2.177401in}}%
\pgfpathlineto{\pgfqpoint{11.270492in}{2.160565in}}%
\pgfpathlineto{\pgfqpoint{11.279520in}{2.152926in}}%
\pgfpathlineto{\pgfqpoint{11.288547in}{2.139568in}}%
\pgfpathlineto{\pgfqpoint{11.297574in}{2.136771in}}%
\pgfpathlineto{\pgfqpoint{11.306601in}{2.122521in}}%
\pgfpathlineto{\pgfqpoint{11.315628in}{2.118965in}}%
\pgfpathlineto{\pgfqpoint{11.324656in}{2.111405in}}%
\pgfpathlineto{\pgfqpoint{11.333683in}{2.090076in}}%
\pgfpathlineto{\pgfqpoint{11.342710in}{2.071029in}}%
\pgfpathlineto{\pgfqpoint{11.351737in}{2.060252in}}%
\pgfpathlineto{\pgfqpoint{11.360764in}{2.070719in}}%
\pgfpathlineto{\pgfqpoint{11.369792in}{2.094793in}}%
\pgfpathlineto{\pgfqpoint{11.387846in}{2.151886in}}%
\pgfpathlineto{\pgfqpoint{11.396873in}{2.170217in}}%
\pgfpathlineto{\pgfqpoint{11.405900in}{2.181589in}}%
\pgfpathlineto{\pgfqpoint{11.414928in}{2.188618in}}%
\pgfpathlineto{\pgfqpoint{11.423955in}{2.180445in}}%
\pgfpathlineto{\pgfqpoint{11.432982in}{2.184410in}}%
\pgfpathlineto{\pgfqpoint{11.442009in}{2.184697in}}%
\pgfpathlineto{\pgfqpoint{11.451036in}{2.196789in}}%
\pgfpathlineto{\pgfqpoint{11.460064in}{2.208125in}}%
\pgfpathlineto{\pgfqpoint{11.469091in}{2.235669in}}%
\pgfpathlineto{\pgfqpoint{11.469091in}{2.235669in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.000000in}{0.660000in}}{\pgfqpoint{9.920000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.738639,0.894348,0.629296}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.450909in}{2.073970in}}%
\pgfpathlineto{\pgfqpoint{2.459936in}{2.031818in}}%
\pgfpathlineto{\pgfqpoint{2.477991in}{1.999653in}}%
\pgfpathlineto{\pgfqpoint{2.487018in}{2.000333in}}%
\pgfpathlineto{\pgfqpoint{2.496045in}{1.995728in}}%
\pgfpathlineto{\pgfqpoint{2.505072in}{1.992095in}}%
\pgfpathlineto{\pgfqpoint{2.514100in}{1.962897in}}%
\pgfpathlineto{\pgfqpoint{2.523127in}{1.938659in}}%
\pgfpathlineto{\pgfqpoint{2.532154in}{1.902144in}}%
\pgfpathlineto{\pgfqpoint{2.541181in}{1.867107in}}%
\pgfpathlineto{\pgfqpoint{2.550208in}{1.829686in}}%
\pgfpathlineto{\pgfqpoint{2.559236in}{1.757870in}}%
\pgfpathlineto{\pgfqpoint{2.568263in}{1.677980in}}%
\pgfpathlineto{\pgfqpoint{2.577290in}{1.622292in}}%
\pgfpathlineto{\pgfqpoint{2.586317in}{1.517362in}}%
\pgfpathlineto{\pgfqpoint{2.595344in}{1.473711in}}%
\pgfpathlineto{\pgfqpoint{2.604372in}{1.462343in}}%
\pgfpathlineto{\pgfqpoint{2.613399in}{1.476477in}}%
\pgfpathlineto{\pgfqpoint{2.622426in}{1.508783in}}%
\pgfpathlineto{\pgfqpoint{2.631453in}{1.566339in}}%
\pgfpathlineto{\pgfqpoint{2.640480in}{1.671739in}}%
\pgfpathlineto{\pgfqpoint{2.649508in}{1.708841in}}%
\pgfpathlineto{\pgfqpoint{2.658535in}{1.793862in}}%
\pgfpathlineto{\pgfqpoint{2.667562in}{1.797188in}}%
\pgfpathlineto{\pgfqpoint{2.676589in}{1.820899in}}%
\pgfpathlineto{\pgfqpoint{2.685617in}{1.706015in}}%
\pgfpathlineto{\pgfqpoint{2.694644in}{1.523211in}}%
\pgfpathlineto{\pgfqpoint{2.703671in}{1.244843in}}%
\pgfpathlineto{\pgfqpoint{2.712698in}{1.389686in}}%
\pgfpathlineto{\pgfqpoint{2.721725in}{1.743752in}}%
\pgfpathlineto{\pgfqpoint{2.730753in}{1.876076in}}%
\pgfpathlineto{\pgfqpoint{2.739780in}{1.971288in}}%
\pgfpathlineto{\pgfqpoint{2.748807in}{2.005469in}}%
\pgfpathlineto{\pgfqpoint{2.757834in}{2.011746in}}%
\pgfpathlineto{\pgfqpoint{2.766861in}{2.189120in}}%
\pgfpathlineto{\pgfqpoint{2.775889in}{2.016839in}}%
\pgfpathlineto{\pgfqpoint{2.784916in}{1.589687in}}%
\pgfpathlineto{\pgfqpoint{2.793943in}{1.704628in}}%
\pgfpathlineto{\pgfqpoint{2.802970in}{1.735824in}}%
\pgfpathlineto{\pgfqpoint{2.811997in}{1.734401in}}%
\pgfpathlineto{\pgfqpoint{2.821025in}{1.754872in}}%
\pgfpathlineto{\pgfqpoint{2.830052in}{1.811731in}}%
\pgfpathlineto{\pgfqpoint{2.839079in}{1.792223in}}%
\pgfpathlineto{\pgfqpoint{2.848106in}{1.858250in}}%
\pgfpathlineto{\pgfqpoint{2.857133in}{1.875100in}}%
\pgfpathlineto{\pgfqpoint{2.866161in}{1.927144in}}%
\pgfpathlineto{\pgfqpoint{2.875188in}{1.934407in}}%
\pgfpathlineto{\pgfqpoint{2.884215in}{1.944850in}}%
\pgfpathlineto{\pgfqpoint{2.893242in}{1.962386in}}%
\pgfpathlineto{\pgfqpoint{2.902270in}{2.007247in}}%
\pgfpathlineto{\pgfqpoint{2.911297in}{2.035784in}}%
\pgfpathlineto{\pgfqpoint{2.920324in}{2.027597in}}%
\pgfpathlineto{\pgfqpoint{2.929351in}{2.009449in}}%
\pgfpathlineto{\pgfqpoint{2.938378in}{1.981003in}}%
\pgfpathlineto{\pgfqpoint{2.947406in}{1.928707in}}%
\pgfpathlineto{\pgfqpoint{2.956433in}{1.929739in}}%
\pgfpathlineto{\pgfqpoint{2.965460in}{1.911254in}}%
\pgfpathlineto{\pgfqpoint{2.974487in}{1.887735in}}%
\pgfpathlineto{\pgfqpoint{2.983514in}{1.861469in}}%
\pgfpathlineto{\pgfqpoint{2.992542in}{1.853035in}}%
\pgfpathlineto{\pgfqpoint{3.001569in}{1.830493in}}%
\pgfpathlineto{\pgfqpoint{3.010596in}{1.810117in}}%
\pgfpathlineto{\pgfqpoint{3.019623in}{1.780008in}}%
\pgfpathlineto{\pgfqpoint{3.028650in}{1.775106in}}%
\pgfpathlineto{\pgfqpoint{3.037678in}{1.755717in}}%
\pgfpathlineto{\pgfqpoint{3.046705in}{1.700732in}}%
\pgfpathlineto{\pgfqpoint{3.055732in}{1.612300in}}%
\pgfpathlineto{\pgfqpoint{3.064759in}{1.623006in}}%
\pgfpathlineto{\pgfqpoint{3.073787in}{1.752281in}}%
\pgfpathlineto{\pgfqpoint{3.082814in}{1.828261in}}%
\pgfpathlineto{\pgfqpoint{3.091841in}{1.928786in}}%
\pgfpathlineto{\pgfqpoint{3.100868in}{2.011662in}}%
\pgfpathlineto{\pgfqpoint{3.109895in}{2.023321in}}%
\pgfpathlineto{\pgfqpoint{3.118923in}{2.031831in}}%
\pgfpathlineto{\pgfqpoint{3.127950in}{2.019383in}}%
\pgfpathlineto{\pgfqpoint{3.136977in}{1.975359in}}%
\pgfpathlineto{\pgfqpoint{3.146004in}{1.969724in}}%
\pgfpathlineto{\pgfqpoint{3.155031in}{1.988987in}}%
\pgfpathlineto{\pgfqpoint{3.173086in}{2.032726in}}%
\pgfpathlineto{\pgfqpoint{3.182113in}{2.030922in}}%
\pgfpathlineto{\pgfqpoint{3.191140in}{2.026586in}}%
\pgfpathlineto{\pgfqpoint{3.200167in}{2.059988in}}%
\pgfpathlineto{\pgfqpoint{3.209195in}{2.102390in}}%
\pgfpathlineto{\pgfqpoint{3.218222in}{2.104584in}}%
\pgfpathlineto{\pgfqpoint{3.227249in}{2.198028in}}%
\pgfpathlineto{\pgfqpoint{3.236276in}{2.278574in}}%
\pgfpathlineto{\pgfqpoint{3.245303in}{2.430289in}}%
\pgfpathlineto{\pgfqpoint{3.254331in}{2.543495in}}%
\pgfpathlineto{\pgfqpoint{3.263358in}{2.235021in}}%
\pgfpathlineto{\pgfqpoint{3.272385in}{1.993394in}}%
\pgfpathlineto{\pgfqpoint{3.281412in}{2.019346in}}%
\pgfpathlineto{\pgfqpoint{3.290440in}{2.060859in}}%
\pgfpathlineto{\pgfqpoint{3.299467in}{2.085101in}}%
\pgfpathlineto{\pgfqpoint{3.308494in}{2.102568in}}%
\pgfpathlineto{\pgfqpoint{3.317521in}{2.190791in}}%
\pgfpathlineto{\pgfqpoint{3.326548in}{2.243855in}}%
\pgfpathlineto{\pgfqpoint{3.335576in}{2.293094in}}%
\pgfpathlineto{\pgfqpoint{3.344603in}{2.389876in}}%
\pgfpathlineto{\pgfqpoint{3.353630in}{2.587830in}}%
\pgfpathlineto{\pgfqpoint{3.362657in}{2.540908in}}%
\pgfpathlineto{\pgfqpoint{3.371684in}{2.312387in}}%
\pgfpathlineto{\pgfqpoint{3.380712in}{2.228473in}}%
\pgfpathlineto{\pgfqpoint{3.389739in}{2.116468in}}%
\pgfpathlineto{\pgfqpoint{3.398766in}{2.038679in}}%
\pgfpathlineto{\pgfqpoint{3.407793in}{1.991102in}}%
\pgfpathlineto{\pgfqpoint{3.416820in}{1.963229in}}%
\pgfpathlineto{\pgfqpoint{3.434875in}{1.974648in}}%
\pgfpathlineto{\pgfqpoint{3.443902in}{1.999489in}}%
\pgfpathlineto{\pgfqpoint{3.452929in}{2.016510in}}%
\pgfpathlineto{\pgfqpoint{3.461957in}{2.028746in}}%
\pgfpathlineto{\pgfqpoint{3.470984in}{2.034805in}}%
\pgfpathlineto{\pgfqpoint{3.480011in}{2.045057in}}%
\pgfpathlineto{\pgfqpoint{3.489038in}{2.035788in}}%
\pgfpathlineto{\pgfqpoint{3.498065in}{2.020563in}}%
\pgfpathlineto{\pgfqpoint{3.507093in}{1.995990in}}%
\pgfpathlineto{\pgfqpoint{3.516120in}{1.948763in}}%
\pgfpathlineto{\pgfqpoint{3.525147in}{2.014996in}}%
\pgfpathlineto{\pgfqpoint{3.534174in}{2.095966in}}%
\pgfpathlineto{\pgfqpoint{3.543201in}{2.128089in}}%
\pgfpathlineto{\pgfqpoint{3.552229in}{2.170537in}}%
\pgfpathlineto{\pgfqpoint{3.561256in}{2.177794in}}%
\pgfpathlineto{\pgfqpoint{3.570283in}{2.178436in}}%
\pgfpathlineto{\pgfqpoint{3.579310in}{2.162965in}}%
\pgfpathlineto{\pgfqpoint{3.588337in}{2.138235in}}%
\pgfpathlineto{\pgfqpoint{3.597365in}{2.157279in}}%
\pgfpathlineto{\pgfqpoint{3.606392in}{2.150744in}}%
\pgfpathlineto{\pgfqpoint{3.615419in}{2.146616in}}%
\pgfpathlineto{\pgfqpoint{3.624446in}{2.156839in}}%
\pgfpathlineto{\pgfqpoint{3.633473in}{2.147542in}}%
\pgfpathlineto{\pgfqpoint{3.642501in}{2.137145in}}%
\pgfpathlineto{\pgfqpoint{3.651528in}{2.135945in}}%
\pgfpathlineto{\pgfqpoint{3.660555in}{2.137214in}}%
\pgfpathlineto{\pgfqpoint{3.669582in}{2.133520in}}%
\pgfpathlineto{\pgfqpoint{3.678610in}{2.113767in}}%
\pgfpathlineto{\pgfqpoint{3.687637in}{2.111796in}}%
\pgfpathlineto{\pgfqpoint{3.696664in}{2.114652in}}%
\pgfpathlineto{\pgfqpoint{3.705691in}{2.101503in}}%
\pgfpathlineto{\pgfqpoint{3.714718in}{2.075712in}}%
\pgfpathlineto{\pgfqpoint{3.723746in}{2.044559in}}%
\pgfpathlineto{\pgfqpoint{3.732773in}{2.065889in}}%
\pgfpathlineto{\pgfqpoint{3.750827in}{2.100240in}}%
\pgfpathlineto{\pgfqpoint{3.759854in}{2.128366in}}%
\pgfpathlineto{\pgfqpoint{3.768882in}{2.131935in}}%
\pgfpathlineto{\pgfqpoint{3.777909in}{2.125810in}}%
\pgfpathlineto{\pgfqpoint{3.786936in}{2.129063in}}%
\pgfpathlineto{\pgfqpoint{3.795963in}{2.128073in}}%
\pgfpathlineto{\pgfqpoint{3.804990in}{2.133397in}}%
\pgfpathlineto{\pgfqpoint{3.814018in}{2.122733in}}%
\pgfpathlineto{\pgfqpoint{3.841099in}{2.072980in}}%
\pgfpathlineto{\pgfqpoint{3.850126in}{2.048038in}}%
\pgfpathlineto{\pgfqpoint{3.859154in}{2.041999in}}%
\pgfpathlineto{\pgfqpoint{3.868181in}{2.037383in}}%
\pgfpathlineto{\pgfqpoint{3.877208in}{2.036552in}}%
\pgfpathlineto{\pgfqpoint{3.886235in}{2.041311in}}%
\pgfpathlineto{\pgfqpoint{3.895263in}{2.020655in}}%
\pgfpathlineto{\pgfqpoint{3.904290in}{1.994271in}}%
\pgfpathlineto{\pgfqpoint{3.913317in}{1.966333in}}%
\pgfpathlineto{\pgfqpoint{3.922344in}{1.911116in}}%
\pgfpathlineto{\pgfqpoint{3.931371in}{1.774985in}}%
\pgfpathlineto{\pgfqpoint{3.940399in}{1.779973in}}%
\pgfpathlineto{\pgfqpoint{3.949426in}{1.929578in}}%
\pgfpathlineto{\pgfqpoint{3.958453in}{1.995557in}}%
\pgfpathlineto{\pgfqpoint{3.967480in}{2.054118in}}%
\pgfpathlineto{\pgfqpoint{3.976507in}{2.126152in}}%
\pgfpathlineto{\pgfqpoint{3.985535in}{2.175075in}}%
\pgfpathlineto{\pgfqpoint{3.994562in}{2.184249in}}%
\pgfpathlineto{\pgfqpoint{4.003589in}{2.223604in}}%
\pgfpathlineto{\pgfqpoint{4.012616in}{2.203408in}}%
\pgfpathlineto{\pgfqpoint{4.021643in}{2.206203in}}%
\pgfpathlineto{\pgfqpoint{4.030671in}{2.196653in}}%
\pgfpathlineto{\pgfqpoint{4.039698in}{2.205396in}}%
\pgfpathlineto{\pgfqpoint{4.048725in}{2.194065in}}%
\pgfpathlineto{\pgfqpoint{4.057752in}{2.203106in}}%
\pgfpathlineto{\pgfqpoint{4.066780in}{2.209382in}}%
\pgfpathlineto{\pgfqpoint{4.075807in}{2.211626in}}%
\pgfpathlineto{\pgfqpoint{4.084834in}{2.213348in}}%
\pgfpathlineto{\pgfqpoint{4.093861in}{2.227246in}}%
\pgfpathlineto{\pgfqpoint{4.102888in}{2.233160in}}%
\pgfpathlineto{\pgfqpoint{4.120943in}{2.292945in}}%
\pgfpathlineto{\pgfqpoint{4.129970in}{2.341080in}}%
\pgfpathlineto{\pgfqpoint{4.138997in}{2.347451in}}%
\pgfpathlineto{\pgfqpoint{4.148024in}{2.333307in}}%
\pgfpathlineto{\pgfqpoint{4.157052in}{2.340911in}}%
\pgfpathlineto{\pgfqpoint{4.166079in}{2.361136in}}%
\pgfpathlineto{\pgfqpoint{4.175106in}{2.377878in}}%
\pgfpathlineto{\pgfqpoint{4.184133in}{2.392051in}}%
\pgfpathlineto{\pgfqpoint{4.193160in}{2.426085in}}%
\pgfpathlineto{\pgfqpoint{4.202188in}{2.474988in}}%
\pgfpathlineto{\pgfqpoint{4.211215in}{2.533782in}}%
\pgfpathlineto{\pgfqpoint{4.220242in}{2.590745in}}%
\pgfpathlineto{\pgfqpoint{4.229269in}{2.658110in}}%
\pgfpathlineto{\pgfqpoint{4.238296in}{2.715688in}}%
\pgfpathlineto{\pgfqpoint{4.247324in}{2.736882in}}%
\pgfpathlineto{\pgfqpoint{4.256351in}{2.753213in}}%
\pgfpathlineto{\pgfqpoint{4.265378in}{2.752012in}}%
\pgfpathlineto{\pgfqpoint{4.274405in}{2.720228in}}%
\pgfpathlineto{\pgfqpoint{4.283433in}{2.708549in}}%
\pgfpathlineto{\pgfqpoint{4.292460in}{2.714463in}}%
\pgfpathlineto{\pgfqpoint{4.301487in}{2.690298in}}%
\pgfpathlineto{\pgfqpoint{4.310514in}{2.681640in}}%
\pgfpathlineto{\pgfqpoint{4.319541in}{2.677224in}}%
\pgfpathlineto{\pgfqpoint{4.337596in}{2.683641in}}%
\pgfpathlineto{\pgfqpoint{4.346623in}{2.674882in}}%
\pgfpathlineto{\pgfqpoint{4.355650in}{2.680065in}}%
\pgfpathlineto{\pgfqpoint{4.364677in}{2.700207in}}%
\pgfpathlineto{\pgfqpoint{4.373705in}{2.735591in}}%
\pgfpathlineto{\pgfqpoint{4.382732in}{2.786089in}}%
\pgfpathlineto{\pgfqpoint{4.391759in}{2.729324in}}%
\pgfpathlineto{\pgfqpoint{4.400786in}{2.676574in}}%
\pgfpathlineto{\pgfqpoint{4.409813in}{2.570418in}}%
\pgfpathlineto{\pgfqpoint{4.418841in}{2.543314in}}%
\pgfpathlineto{\pgfqpoint{4.427868in}{2.582763in}}%
\pgfpathlineto{\pgfqpoint{4.436895in}{2.603697in}}%
\pgfpathlineto{\pgfqpoint{4.445922in}{2.594328in}}%
\pgfpathlineto{\pgfqpoint{4.454949in}{2.621239in}}%
\pgfpathlineto{\pgfqpoint{4.463977in}{2.596668in}}%
\pgfpathlineto{\pgfqpoint{4.473004in}{2.561105in}}%
\pgfpathlineto{\pgfqpoint{4.482031in}{2.513303in}}%
\pgfpathlineto{\pgfqpoint{4.491058in}{2.654360in}}%
\pgfpathlineto{\pgfqpoint{4.500086in}{2.804277in}}%
\pgfpathlineto{\pgfqpoint{4.509113in}{3.002347in}}%
\pgfpathlineto{\pgfqpoint{4.518140in}{3.170746in}}%
\pgfpathlineto{\pgfqpoint{4.527167in}{3.291466in}}%
\pgfpathlineto{\pgfqpoint{4.536194in}{3.078227in}}%
\pgfpathlineto{\pgfqpoint{4.545222in}{3.068227in}}%
\pgfpathlineto{\pgfqpoint{4.554249in}{3.345437in}}%
\pgfpathlineto{\pgfqpoint{4.563276in}{3.344685in}}%
\pgfpathlineto{\pgfqpoint{4.572303in}{3.280727in}}%
\pgfpathlineto{\pgfqpoint{4.581330in}{3.153078in}}%
\pgfpathlineto{\pgfqpoint{4.590358in}{3.007450in}}%
\pgfpathlineto{\pgfqpoint{4.599385in}{2.705000in}}%
\pgfpathlineto{\pgfqpoint{4.608412in}{2.679716in}}%
\pgfpathlineto{\pgfqpoint{4.617439in}{2.842190in}}%
\pgfpathlineto{\pgfqpoint{4.626466in}{2.875861in}}%
\pgfpathlineto{\pgfqpoint{4.635494in}{2.952985in}}%
\pgfpathlineto{\pgfqpoint{4.644521in}{2.992169in}}%
\pgfpathlineto{\pgfqpoint{4.653548in}{3.017948in}}%
\pgfpathlineto{\pgfqpoint{4.662575in}{2.979807in}}%
\pgfpathlineto{\pgfqpoint{4.680630in}{2.857267in}}%
\pgfpathlineto{\pgfqpoint{4.689657in}{2.808494in}}%
\pgfpathlineto{\pgfqpoint{4.698684in}{2.830606in}}%
\pgfpathlineto{\pgfqpoint{4.707711in}{2.782169in}}%
\pgfpathlineto{\pgfqpoint{4.716739in}{2.714233in}}%
\pgfpathlineto{\pgfqpoint{4.725766in}{2.667260in}}%
\pgfpathlineto{\pgfqpoint{4.734793in}{2.623080in}}%
\pgfpathlineto{\pgfqpoint{4.743820in}{2.653465in}}%
\pgfpathlineto{\pgfqpoint{4.752847in}{2.828055in}}%
\pgfpathlineto{\pgfqpoint{4.761875in}{2.939336in}}%
\pgfpathlineto{\pgfqpoint{4.770902in}{3.070039in}}%
\pgfpathlineto{\pgfqpoint{4.779929in}{3.124457in}}%
\pgfpathlineto{\pgfqpoint{4.788956in}{3.149790in}}%
\pgfpathlineto{\pgfqpoint{4.797983in}{3.093687in}}%
\pgfpathlineto{\pgfqpoint{4.807011in}{3.068060in}}%
\pgfpathlineto{\pgfqpoint{4.816038in}{3.008601in}}%
\pgfpathlineto{\pgfqpoint{4.825065in}{2.920716in}}%
\pgfpathlineto{\pgfqpoint{4.834092in}{2.894389in}}%
\pgfpathlineto{\pgfqpoint{4.843119in}{2.805568in}}%
\pgfpathlineto{\pgfqpoint{4.852147in}{2.861387in}}%
\pgfpathlineto{\pgfqpoint{4.861174in}{2.934977in}}%
\pgfpathlineto{\pgfqpoint{4.870201in}{3.024439in}}%
\pgfpathlineto{\pgfqpoint{4.879228in}{3.056281in}}%
\pgfpathlineto{\pgfqpoint{4.888256in}{3.096225in}}%
\pgfpathlineto{\pgfqpoint{4.897283in}{3.139719in}}%
\pgfpathlineto{\pgfqpoint{4.906310in}{3.107977in}}%
\pgfpathlineto{\pgfqpoint{4.915337in}{3.031092in}}%
\pgfpathlineto{\pgfqpoint{4.924364in}{2.947102in}}%
\pgfpathlineto{\pgfqpoint{4.933392in}{2.869628in}}%
\pgfpathlineto{\pgfqpoint{4.942419in}{2.826342in}}%
\pgfpathlineto{\pgfqpoint{4.951446in}{2.829125in}}%
\pgfpathlineto{\pgfqpoint{4.960473in}{2.831253in}}%
\pgfpathlineto{\pgfqpoint{4.969500in}{2.849303in}}%
\pgfpathlineto{\pgfqpoint{4.978528in}{2.837239in}}%
\pgfpathlineto{\pgfqpoint{4.987555in}{2.859918in}}%
\pgfpathlineto{\pgfqpoint{4.996582in}{2.874850in}}%
\pgfpathlineto{\pgfqpoint{5.005609in}{2.882053in}}%
\pgfpathlineto{\pgfqpoint{5.014636in}{2.870252in}}%
\pgfpathlineto{\pgfqpoint{5.023664in}{2.843503in}}%
\pgfpathlineto{\pgfqpoint{5.032691in}{2.787989in}}%
\pgfpathlineto{\pgfqpoint{5.041718in}{2.742453in}}%
\pgfpathlineto{\pgfqpoint{5.050745in}{2.706187in}}%
\pgfpathlineto{\pgfqpoint{5.059772in}{2.667205in}}%
\pgfpathlineto{\pgfqpoint{5.068800in}{2.638132in}}%
\pgfpathlineto{\pgfqpoint{5.077827in}{2.614811in}}%
\pgfpathlineto{\pgfqpoint{5.086854in}{2.595547in}}%
\pgfpathlineto{\pgfqpoint{5.095881in}{2.574667in}}%
\pgfpathlineto{\pgfqpoint{5.104909in}{2.554763in}}%
\pgfpathlineto{\pgfqpoint{5.113936in}{2.546625in}}%
\pgfpathlineto{\pgfqpoint{5.122963in}{2.533222in}}%
\pgfpathlineto{\pgfqpoint{5.131990in}{2.512877in}}%
\pgfpathlineto{\pgfqpoint{5.141017in}{2.474792in}}%
\pgfpathlineto{\pgfqpoint{5.159072in}{2.400294in}}%
\pgfpathlineto{\pgfqpoint{5.168099in}{2.371891in}}%
\pgfpathlineto{\pgfqpoint{5.177126in}{2.348878in}}%
\pgfpathlineto{\pgfqpoint{5.186153in}{2.328736in}}%
\pgfpathlineto{\pgfqpoint{5.195181in}{2.305311in}}%
\pgfpathlineto{\pgfqpoint{5.204208in}{2.304564in}}%
\pgfpathlineto{\pgfqpoint{5.213235in}{2.296757in}}%
\pgfpathlineto{\pgfqpoint{5.222262in}{2.290881in}}%
\pgfpathlineto{\pgfqpoint{5.231289in}{2.282919in}}%
\pgfpathlineto{\pgfqpoint{5.240317in}{2.268408in}}%
\pgfpathlineto{\pgfqpoint{5.249344in}{2.247099in}}%
\pgfpathlineto{\pgfqpoint{5.258371in}{2.210453in}}%
\pgfpathlineto{\pgfqpoint{5.267398in}{2.168627in}}%
\pgfpathlineto{\pgfqpoint{5.276426in}{2.106110in}}%
\pgfpathlineto{\pgfqpoint{5.285453in}{2.075932in}}%
\pgfpathlineto{\pgfqpoint{5.294480in}{2.105325in}}%
\pgfpathlineto{\pgfqpoint{5.303507in}{2.112744in}}%
\pgfpathlineto{\pgfqpoint{5.312534in}{2.131788in}}%
\pgfpathlineto{\pgfqpoint{5.321562in}{2.127308in}}%
\pgfpathlineto{\pgfqpoint{5.330589in}{2.140447in}}%
\pgfpathlineto{\pgfqpoint{5.339616in}{2.138760in}}%
\pgfpathlineto{\pgfqpoint{5.348643in}{2.145867in}}%
\pgfpathlineto{\pgfqpoint{5.357670in}{2.142730in}}%
\pgfpathlineto{\pgfqpoint{5.366698in}{2.177425in}}%
\pgfpathlineto{\pgfqpoint{5.375725in}{2.195472in}}%
\pgfpathlineto{\pgfqpoint{5.384752in}{2.200755in}}%
\pgfpathlineto{\pgfqpoint{5.393779in}{2.218295in}}%
\pgfpathlineto{\pgfqpoint{5.402806in}{2.229841in}}%
\pgfpathlineto{\pgfqpoint{5.411834in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{5.420861in}{2.245132in}}%
\pgfpathlineto{\pgfqpoint{5.429888in}{2.262550in}}%
\pgfpathlineto{\pgfqpoint{5.438915in}{2.268992in}}%
\pgfpathlineto{\pgfqpoint{5.447942in}{2.280739in}}%
\pgfpathlineto{\pgfqpoint{5.456970in}{2.300524in}}%
\pgfpathlineto{\pgfqpoint{5.465997in}{2.322440in}}%
\pgfpathlineto{\pgfqpoint{5.475024in}{2.327587in}}%
\pgfpathlineto{\pgfqpoint{5.484051in}{2.351441in}}%
\pgfpathlineto{\pgfqpoint{5.502106in}{2.388691in}}%
\pgfpathlineto{\pgfqpoint{5.511133in}{2.403314in}}%
\pgfpathlineto{\pgfqpoint{5.520160in}{2.407724in}}%
\pgfpathlineto{\pgfqpoint{5.529187in}{2.405394in}}%
\pgfpathlineto{\pgfqpoint{5.538215in}{2.404000in}}%
\pgfpathlineto{\pgfqpoint{5.547242in}{2.400045in}}%
\pgfpathlineto{\pgfqpoint{5.556269in}{2.386302in}}%
\pgfpathlineto{\pgfqpoint{5.565296in}{2.379723in}}%
\pgfpathlineto{\pgfqpoint{5.574323in}{2.374478in}}%
\pgfpathlineto{\pgfqpoint{5.583351in}{2.375756in}}%
\pgfpathlineto{\pgfqpoint{5.592378in}{2.359753in}}%
\pgfpathlineto{\pgfqpoint{5.601405in}{2.344571in}}%
\pgfpathlineto{\pgfqpoint{5.610432in}{2.339501in}}%
\pgfpathlineto{\pgfqpoint{5.619459in}{2.327721in}}%
\pgfpathlineto{\pgfqpoint{5.628487in}{2.312554in}}%
\pgfpathlineto{\pgfqpoint{5.637514in}{2.317659in}}%
\pgfpathlineto{\pgfqpoint{5.646541in}{2.313701in}}%
\pgfpathlineto{\pgfqpoint{5.655568in}{2.297252in}}%
\pgfpathlineto{\pgfqpoint{5.664596in}{2.290393in}}%
\pgfpathlineto{\pgfqpoint{5.673623in}{2.278379in}}%
\pgfpathlineto{\pgfqpoint{5.682650in}{2.263887in}}%
\pgfpathlineto{\pgfqpoint{5.691677in}{2.252693in}}%
\pgfpathlineto{\pgfqpoint{5.700704in}{2.248691in}}%
\pgfpathlineto{\pgfqpoint{5.709732in}{2.252224in}}%
\pgfpathlineto{\pgfqpoint{5.718759in}{2.251252in}}%
\pgfpathlineto{\pgfqpoint{5.727786in}{2.231313in}}%
\pgfpathlineto{\pgfqpoint{5.736813in}{2.209934in}}%
\pgfpathlineto{\pgfqpoint{5.745840in}{2.284994in}}%
\pgfpathlineto{\pgfqpoint{5.754868in}{2.318478in}}%
\pgfpathlineto{\pgfqpoint{5.763895in}{2.291564in}}%
\pgfpathlineto{\pgfqpoint{5.772922in}{2.261329in}}%
\pgfpathlineto{\pgfqpoint{5.781949in}{2.273712in}}%
\pgfpathlineto{\pgfqpoint{5.790976in}{2.290964in}}%
\pgfpathlineto{\pgfqpoint{5.800004in}{2.288885in}}%
\pgfpathlineto{\pgfqpoint{5.809031in}{2.285342in}}%
\pgfpathlineto{\pgfqpoint{5.818058in}{2.270408in}}%
\pgfpathlineto{\pgfqpoint{5.827085in}{2.267554in}}%
\pgfpathlineto{\pgfqpoint{5.836112in}{2.249620in}}%
\pgfpathlineto{\pgfqpoint{5.845140in}{2.245579in}}%
\pgfpathlineto{\pgfqpoint{5.854167in}{2.236430in}}%
\pgfpathlineto{\pgfqpoint{5.863194in}{2.239912in}}%
\pgfpathlineto{\pgfqpoint{5.872221in}{2.242959in}}%
\pgfpathlineto{\pgfqpoint{5.881249in}{2.234553in}}%
\pgfpathlineto{\pgfqpoint{5.890276in}{2.226934in}}%
\pgfpathlineto{\pgfqpoint{5.899303in}{2.225253in}}%
\pgfpathlineto{\pgfqpoint{5.908330in}{2.221009in}}%
\pgfpathlineto{\pgfqpoint{5.917357in}{2.218803in}}%
\pgfpathlineto{\pgfqpoint{5.926385in}{2.213202in}}%
\pgfpathlineto{\pgfqpoint{5.935412in}{2.213045in}}%
\pgfpathlineto{\pgfqpoint{5.944439in}{2.206793in}}%
\pgfpathlineto{\pgfqpoint{5.953466in}{2.197882in}}%
\pgfpathlineto{\pgfqpoint{5.962493in}{2.188249in}}%
\pgfpathlineto{\pgfqpoint{5.971521in}{2.194300in}}%
\pgfpathlineto{\pgfqpoint{5.980548in}{2.185830in}}%
\pgfpathlineto{\pgfqpoint{5.989575in}{2.166501in}}%
\pgfpathlineto{\pgfqpoint{5.998602in}{2.133999in}}%
\pgfpathlineto{\pgfqpoint{6.007629in}{2.088110in}}%
\pgfpathlineto{\pgfqpoint{6.016657in}{1.892322in}}%
\pgfpathlineto{\pgfqpoint{6.025684in}{1.915794in}}%
\pgfpathlineto{\pgfqpoint{6.034711in}{2.244633in}}%
\pgfpathlineto{\pgfqpoint{6.043738in}{2.435877in}}%
\pgfpathlineto{\pgfqpoint{6.052765in}{2.708662in}}%
\pgfpathlineto{\pgfqpoint{6.061793in}{2.969560in}}%
\pgfpathlineto{\pgfqpoint{6.070820in}{2.823484in}}%
\pgfpathlineto{\pgfqpoint{6.079847in}{2.668462in}}%
\pgfpathlineto{\pgfqpoint{6.088874in}{2.613434in}}%
\pgfpathlineto{\pgfqpoint{6.097902in}{2.570235in}}%
\pgfpathlineto{\pgfqpoint{6.106929in}{2.557514in}}%
\pgfpathlineto{\pgfqpoint{6.115956in}{2.502870in}}%
\pgfpathlineto{\pgfqpoint{6.124983in}{2.476152in}}%
\pgfpathlineto{\pgfqpoint{6.134010in}{2.458159in}}%
\pgfpathlineto{\pgfqpoint{6.143038in}{2.459340in}}%
\pgfpathlineto{\pgfqpoint{6.152065in}{2.463060in}}%
\pgfpathlineto{\pgfqpoint{6.161092in}{2.441150in}}%
\pgfpathlineto{\pgfqpoint{6.170119in}{2.405318in}}%
\pgfpathlineto{\pgfqpoint{6.179146in}{2.412048in}}%
\pgfpathlineto{\pgfqpoint{6.188174in}{2.406451in}}%
\pgfpathlineto{\pgfqpoint{6.197201in}{2.383578in}}%
\pgfpathlineto{\pgfqpoint{6.206228in}{2.374020in}}%
\pgfpathlineto{\pgfqpoint{6.215255in}{2.368986in}}%
\pgfpathlineto{\pgfqpoint{6.224282in}{2.369029in}}%
\pgfpathlineto{\pgfqpoint{6.233310in}{2.364306in}}%
\pgfpathlineto{\pgfqpoint{6.242337in}{2.348112in}}%
\pgfpathlineto{\pgfqpoint{6.251364in}{2.333240in}}%
\pgfpathlineto{\pgfqpoint{6.260391in}{2.313760in}}%
\pgfpathlineto{\pgfqpoint{6.269419in}{2.317224in}}%
\pgfpathlineto{\pgfqpoint{6.278446in}{2.313407in}}%
\pgfpathlineto{\pgfqpoint{6.287473in}{2.269980in}}%
\pgfpathlineto{\pgfqpoint{6.296500in}{2.260995in}}%
\pgfpathlineto{\pgfqpoint{6.305527in}{2.255694in}}%
\pgfpathlineto{\pgfqpoint{6.314555in}{2.255364in}}%
\pgfpathlineto{\pgfqpoint{6.323582in}{2.244780in}}%
\pgfpathlineto{\pgfqpoint{6.332609in}{2.237906in}}%
\pgfpathlineto{\pgfqpoint{6.341636in}{2.228785in}}%
\pgfpathlineto{\pgfqpoint{6.350663in}{2.218997in}}%
\pgfpathlineto{\pgfqpoint{6.359691in}{2.214101in}}%
\pgfpathlineto{\pgfqpoint{6.368718in}{2.203819in}}%
\pgfpathlineto{\pgfqpoint{6.377745in}{2.189572in}}%
\pgfpathlineto{\pgfqpoint{6.386772in}{2.199124in}}%
\pgfpathlineto{\pgfqpoint{6.395799in}{2.186633in}}%
\pgfpathlineto{\pgfqpoint{6.404827in}{2.161814in}}%
\pgfpathlineto{\pgfqpoint{6.413854in}{2.133172in}}%
\pgfpathlineto{\pgfqpoint{6.422881in}{2.125965in}}%
\pgfpathlineto{\pgfqpoint{6.431908in}{2.127883in}}%
\pgfpathlineto{\pgfqpoint{6.440935in}{2.118382in}}%
\pgfpathlineto{\pgfqpoint{6.449963in}{2.104604in}}%
\pgfpathlineto{\pgfqpoint{6.458990in}{2.097959in}}%
\pgfpathlineto{\pgfqpoint{6.468017in}{2.101265in}}%
\pgfpathlineto{\pgfqpoint{6.477044in}{2.105660in}}%
\pgfpathlineto{\pgfqpoint{6.486072in}{2.114938in}}%
\pgfpathlineto{\pgfqpoint{6.495099in}{2.120412in}}%
\pgfpathlineto{\pgfqpoint{6.504126in}{2.123234in}}%
\pgfpathlineto{\pgfqpoint{6.513153in}{2.117913in}}%
\pgfpathlineto{\pgfqpoint{6.522180in}{2.114390in}}%
\pgfpathlineto{\pgfqpoint{6.531208in}{2.124497in}}%
\pgfpathlineto{\pgfqpoint{6.540235in}{2.123277in}}%
\pgfpathlineto{\pgfqpoint{6.549262in}{2.140951in}}%
\pgfpathlineto{\pgfqpoint{6.558289in}{2.159241in}}%
\pgfpathlineto{\pgfqpoint{6.567316in}{2.159848in}}%
\pgfpathlineto{\pgfqpoint{6.594398in}{2.194189in}}%
\pgfpathlineto{\pgfqpoint{6.603425in}{2.216378in}}%
\pgfpathlineto{\pgfqpoint{6.612452in}{2.240110in}}%
\pgfpathlineto{\pgfqpoint{6.621480in}{2.292532in}}%
\pgfpathlineto{\pgfqpoint{6.630507in}{2.333730in}}%
\pgfpathlineto{\pgfqpoint{6.639534in}{2.407918in}}%
\pgfpathlineto{\pgfqpoint{6.648561in}{2.547081in}}%
\pgfpathlineto{\pgfqpoint{6.657588in}{2.677423in}}%
\pgfpathlineto{\pgfqpoint{6.666616in}{2.768832in}}%
\pgfpathlineto{\pgfqpoint{6.684670in}{2.837245in}}%
\pgfpathlineto{\pgfqpoint{6.693697in}{2.806100in}}%
\pgfpathlineto{\pgfqpoint{6.702725in}{2.744151in}}%
\pgfpathlineto{\pgfqpoint{6.711752in}{2.639388in}}%
\pgfpathlineto{\pgfqpoint{6.720779in}{2.553267in}}%
\pgfpathlineto{\pgfqpoint{6.729806in}{2.764340in}}%
\pgfpathlineto{\pgfqpoint{6.738833in}{2.989502in}}%
\pgfpathlineto{\pgfqpoint{6.747861in}{3.207093in}}%
\pgfpathlineto{\pgfqpoint{6.756888in}{3.556447in}}%
\pgfpathlineto{\pgfqpoint{6.765915in}{3.627211in}}%
\pgfpathlineto{\pgfqpoint{6.774942in}{3.392252in}}%
\pgfpathlineto{\pgfqpoint{6.783969in}{3.248383in}}%
\pgfpathlineto{\pgfqpoint{6.792997in}{3.148895in}}%
\pgfpathlineto{\pgfqpoint{6.802024in}{3.102165in}}%
\pgfpathlineto{\pgfqpoint{6.811051in}{3.068912in}}%
\pgfpathlineto{\pgfqpoint{6.820078in}{2.996973in}}%
\pgfpathlineto{\pgfqpoint{6.829105in}{2.915593in}}%
\pgfpathlineto{\pgfqpoint{6.838133in}{2.879235in}}%
\pgfpathlineto{\pgfqpoint{6.847160in}{2.847013in}}%
\pgfpathlineto{\pgfqpoint{6.856187in}{2.763410in}}%
\pgfpathlineto{\pgfqpoint{6.865214in}{2.713803in}}%
\pgfpathlineto{\pgfqpoint{6.874242in}{2.617841in}}%
\pgfpathlineto{\pgfqpoint{6.883269in}{2.541355in}}%
\pgfpathlineto{\pgfqpoint{6.892296in}{2.448963in}}%
\pgfpathlineto{\pgfqpoint{6.901323in}{2.327071in}}%
\pgfpathlineto{\pgfqpoint{6.910350in}{2.165665in}}%
\pgfpathlineto{\pgfqpoint{6.919378in}{1.863747in}}%
\pgfpathlineto{\pgfqpoint{6.928405in}{1.263856in}}%
\pgfpathlineto{\pgfqpoint{6.937432in}{1.275442in}}%
\pgfpathlineto{\pgfqpoint{6.946459in}{1.930804in}}%
\pgfpathlineto{\pgfqpoint{6.955486in}{2.290372in}}%
\pgfpathlineto{\pgfqpoint{6.964514in}{2.550785in}}%
\pgfpathlineto{\pgfqpoint{6.973541in}{2.128492in}}%
\pgfpathlineto{\pgfqpoint{6.982568in}{1.691387in}}%
\pgfpathlineto{\pgfqpoint{6.991595in}{1.761433in}}%
\pgfpathlineto{\pgfqpoint{7.000622in}{2.048948in}}%
\pgfpathlineto{\pgfqpoint{7.009650in}{2.273907in}}%
\pgfpathlineto{\pgfqpoint{7.018677in}{2.369970in}}%
\pgfpathlineto{\pgfqpoint{7.027704in}{2.462011in}}%
\pgfpathlineto{\pgfqpoint{7.036731in}{2.515885in}}%
\pgfpathlineto{\pgfqpoint{7.045758in}{2.559331in}}%
\pgfpathlineto{\pgfqpoint{7.054786in}{2.615490in}}%
\pgfpathlineto{\pgfqpoint{7.063813in}{2.645052in}}%
\pgfpathlineto{\pgfqpoint{7.072840in}{2.676947in}}%
\pgfpathlineto{\pgfqpoint{7.081867in}{2.714577in}}%
\pgfpathlineto{\pgfqpoint{7.090895in}{2.721884in}}%
\pgfpathlineto{\pgfqpoint{7.099922in}{2.725149in}}%
\pgfpathlineto{\pgfqpoint{7.108949in}{2.744605in}}%
\pgfpathlineto{\pgfqpoint{7.117976in}{2.741368in}}%
\pgfpathlineto{\pgfqpoint{7.127003in}{2.780440in}}%
\pgfpathlineto{\pgfqpoint{7.136031in}{2.780018in}}%
\pgfpathlineto{\pgfqpoint{7.145058in}{2.760915in}}%
\pgfpathlineto{\pgfqpoint{7.154085in}{2.755152in}}%
\pgfpathlineto{\pgfqpoint{7.163112in}{2.754684in}}%
\pgfpathlineto{\pgfqpoint{7.172139in}{2.728034in}}%
\pgfpathlineto{\pgfqpoint{7.181167in}{2.721830in}}%
\pgfpathlineto{\pgfqpoint{7.190194in}{2.721833in}}%
\pgfpathlineto{\pgfqpoint{7.199221in}{2.769704in}}%
\pgfpathlineto{\pgfqpoint{7.208248in}{2.763803in}}%
\pgfpathlineto{\pgfqpoint{7.217275in}{2.858319in}}%
\pgfpathlineto{\pgfqpoint{7.226303in}{2.819707in}}%
\pgfpathlineto{\pgfqpoint{7.235330in}{2.698494in}}%
\pgfpathlineto{\pgfqpoint{7.253384in}{2.628486in}}%
\pgfpathlineto{\pgfqpoint{7.262412in}{2.623947in}}%
\pgfpathlineto{\pgfqpoint{7.271439in}{2.553699in}}%
\pgfpathlineto{\pgfqpoint{7.280466in}{2.542854in}}%
\pgfpathlineto{\pgfqpoint{7.289493in}{2.509173in}}%
\pgfpathlineto{\pgfqpoint{7.298520in}{2.469422in}}%
\pgfpathlineto{\pgfqpoint{7.307548in}{2.427610in}}%
\pgfpathlineto{\pgfqpoint{7.316575in}{2.428883in}}%
\pgfpathlineto{\pgfqpoint{7.325602in}{2.398260in}}%
\pgfpathlineto{\pgfqpoint{7.334629in}{2.371330in}}%
\pgfpathlineto{\pgfqpoint{7.343656in}{2.356580in}}%
\pgfpathlineto{\pgfqpoint{7.352684in}{2.333133in}}%
\pgfpathlineto{\pgfqpoint{7.361711in}{2.314687in}}%
\pgfpathlineto{\pgfqpoint{7.370738in}{2.296929in}}%
\pgfpathlineto{\pgfqpoint{7.379765in}{2.259826in}}%
\pgfpathlineto{\pgfqpoint{7.388792in}{2.242829in}}%
\pgfpathlineto{\pgfqpoint{7.397820in}{2.230272in}}%
\pgfpathlineto{\pgfqpoint{7.406847in}{2.232810in}}%
\pgfpathlineto{\pgfqpoint{7.415874in}{2.223122in}}%
\pgfpathlineto{\pgfqpoint{7.424901in}{2.217375in}}%
\pgfpathlineto{\pgfqpoint{7.433928in}{2.216733in}}%
\pgfpathlineto{\pgfqpoint{7.442956in}{2.224820in}}%
\pgfpathlineto{\pgfqpoint{7.451983in}{2.220080in}}%
\pgfpathlineto{\pgfqpoint{7.461010in}{2.225144in}}%
\pgfpathlineto{\pgfqpoint{7.470037in}{2.212946in}}%
\pgfpathlineto{\pgfqpoint{7.479065in}{2.202968in}}%
\pgfpathlineto{\pgfqpoint{7.488092in}{2.193595in}}%
\pgfpathlineto{\pgfqpoint{7.497119in}{2.174110in}}%
\pgfpathlineto{\pgfqpoint{7.506146in}{2.161593in}}%
\pgfpathlineto{\pgfqpoint{7.515173in}{2.155634in}}%
\pgfpathlineto{\pgfqpoint{7.524201in}{2.121856in}}%
\pgfpathlineto{\pgfqpoint{7.533228in}{2.099584in}}%
\pgfpathlineto{\pgfqpoint{7.542255in}{2.078191in}}%
\pgfpathlineto{\pgfqpoint{7.551282in}{2.053891in}}%
\pgfpathlineto{\pgfqpoint{7.560309in}{2.056724in}}%
\pgfpathlineto{\pgfqpoint{7.569337in}{2.078453in}}%
\pgfpathlineto{\pgfqpoint{7.578364in}{2.085132in}}%
\pgfpathlineto{\pgfqpoint{7.596418in}{2.076770in}}%
\pgfpathlineto{\pgfqpoint{7.605445in}{2.086928in}}%
\pgfpathlineto{\pgfqpoint{7.614473in}{2.082500in}}%
\pgfpathlineto{\pgfqpoint{7.623500in}{2.092099in}}%
\pgfpathlineto{\pgfqpoint{7.632527in}{2.085649in}}%
\pgfpathlineto{\pgfqpoint{7.641554in}{2.113111in}}%
\pgfpathlineto{\pgfqpoint{7.650581in}{2.117490in}}%
\pgfpathlineto{\pgfqpoint{7.659609in}{2.124108in}}%
\pgfpathlineto{\pgfqpoint{7.668636in}{2.126521in}}%
\pgfpathlineto{\pgfqpoint{7.677663in}{2.138002in}}%
\pgfpathlineto{\pgfqpoint{7.686690in}{2.169454in}}%
\pgfpathlineto{\pgfqpoint{7.695718in}{2.190895in}}%
\pgfpathlineto{\pgfqpoint{7.704745in}{2.175553in}}%
\pgfpathlineto{\pgfqpoint{7.713772in}{2.152589in}}%
\pgfpathlineto{\pgfqpoint{7.722799in}{2.110624in}}%
\pgfpathlineto{\pgfqpoint{7.731826in}{2.034055in}}%
\pgfpathlineto{\pgfqpoint{7.740854in}{1.969637in}}%
\pgfpathlineto{\pgfqpoint{7.749881in}{1.928934in}}%
\pgfpathlineto{\pgfqpoint{7.758908in}{1.847236in}}%
\pgfpathlineto{\pgfqpoint{7.767935in}{1.800508in}}%
\pgfpathlineto{\pgfqpoint{7.776962in}{1.676064in}}%
\pgfpathlineto{\pgfqpoint{7.785990in}{1.573275in}}%
\pgfpathlineto{\pgfqpoint{7.795017in}{1.449194in}}%
\pgfpathlineto{\pgfqpoint{7.804044in}{1.447010in}}%
\pgfpathlineto{\pgfqpoint{7.822098in}{1.636505in}}%
\pgfpathlineto{\pgfqpoint{7.831126in}{1.719168in}}%
\pgfpathlineto{\pgfqpoint{7.840153in}{1.773385in}}%
\pgfpathlineto{\pgfqpoint{7.858207in}{1.900215in}}%
\pgfpathlineto{\pgfqpoint{7.867235in}{1.941045in}}%
\pgfpathlineto{\pgfqpoint{7.876262in}{1.962092in}}%
\pgfpathlineto{\pgfqpoint{7.885289in}{1.975800in}}%
\pgfpathlineto{\pgfqpoint{7.894316in}{1.988421in}}%
\pgfpathlineto{\pgfqpoint{7.903343in}{1.994398in}}%
\pgfpathlineto{\pgfqpoint{7.912371in}{2.002182in}}%
\pgfpathlineto{\pgfqpoint{7.921398in}{2.008691in}}%
\pgfpathlineto{\pgfqpoint{7.930425in}{1.985703in}}%
\pgfpathlineto{\pgfqpoint{7.939452in}{1.996455in}}%
\pgfpathlineto{\pgfqpoint{7.948479in}{1.998012in}}%
\pgfpathlineto{\pgfqpoint{7.957507in}{1.995516in}}%
\pgfpathlineto{\pgfqpoint{7.975561in}{1.974783in}}%
\pgfpathlineto{\pgfqpoint{7.984588in}{1.971261in}}%
\pgfpathlineto{\pgfqpoint{7.993615in}{1.983296in}}%
\pgfpathlineto{\pgfqpoint{8.002643in}{1.987093in}}%
\pgfpathlineto{\pgfqpoint{8.011670in}{1.988655in}}%
\pgfpathlineto{\pgfqpoint{8.020697in}{1.988267in}}%
\pgfpathlineto{\pgfqpoint{8.029724in}{1.985409in}}%
\pgfpathlineto{\pgfqpoint{8.038751in}{1.972964in}}%
\pgfpathlineto{\pgfqpoint{8.047779in}{1.981275in}}%
\pgfpathlineto{\pgfqpoint{8.056806in}{1.951510in}}%
\pgfpathlineto{\pgfqpoint{8.065833in}{1.960160in}}%
\pgfpathlineto{\pgfqpoint{8.074860in}{1.948652in}}%
\pgfpathlineto{\pgfqpoint{8.083888in}{1.921306in}}%
\pgfpathlineto{\pgfqpoint{8.092915in}{1.882662in}}%
\pgfpathlineto{\pgfqpoint{8.101942in}{1.870494in}}%
\pgfpathlineto{\pgfqpoint{8.110969in}{1.871205in}}%
\pgfpathlineto{\pgfqpoint{8.119996in}{1.899871in}}%
\pgfpathlineto{\pgfqpoint{8.129024in}{1.937730in}}%
\pgfpathlineto{\pgfqpoint{8.138051in}{1.962643in}}%
\pgfpathlineto{\pgfqpoint{8.147078in}{1.985514in}}%
\pgfpathlineto{\pgfqpoint{8.156105in}{2.004232in}}%
\pgfpathlineto{\pgfqpoint{8.165132in}{2.025640in}}%
\pgfpathlineto{\pgfqpoint{8.174160in}{2.030676in}}%
\pgfpathlineto{\pgfqpoint{8.183187in}{2.056908in}}%
\pgfpathlineto{\pgfqpoint{8.192214in}{2.060812in}}%
\pgfpathlineto{\pgfqpoint{8.201241in}{2.079095in}}%
\pgfpathlineto{\pgfqpoint{8.210268in}{2.098611in}}%
\pgfpathlineto{\pgfqpoint{8.219296in}{2.115629in}}%
\pgfpathlineto{\pgfqpoint{8.228323in}{2.119085in}}%
\pgfpathlineto{\pgfqpoint{8.237350in}{2.118765in}}%
\pgfpathlineto{\pgfqpoint{8.246377in}{2.138471in}}%
\pgfpathlineto{\pgfqpoint{8.255404in}{2.155053in}}%
\pgfpathlineto{\pgfqpoint{8.264432in}{2.152821in}}%
\pgfpathlineto{\pgfqpoint{8.273459in}{2.150007in}}%
\pgfpathlineto{\pgfqpoint{8.282486in}{2.132527in}}%
\pgfpathlineto{\pgfqpoint{8.291513in}{2.112564in}}%
\pgfpathlineto{\pgfqpoint{8.300541in}{2.073080in}}%
\pgfpathlineto{\pgfqpoint{8.309568in}{2.048380in}}%
\pgfpathlineto{\pgfqpoint{8.318595in}{2.024888in}}%
\pgfpathlineto{\pgfqpoint{8.327622in}{1.978998in}}%
\pgfpathlineto{\pgfqpoint{8.336649in}{1.919104in}}%
\pgfpathlineto{\pgfqpoint{8.345677in}{1.901935in}}%
\pgfpathlineto{\pgfqpoint{8.354704in}{1.871826in}}%
\pgfpathlineto{\pgfqpoint{8.363731in}{1.870072in}}%
\pgfpathlineto{\pgfqpoint{8.372758in}{1.878179in}}%
\pgfpathlineto{\pgfqpoint{8.381785in}{1.879219in}}%
\pgfpathlineto{\pgfqpoint{8.390813in}{1.875384in}}%
\pgfpathlineto{\pgfqpoint{8.399840in}{1.880902in}}%
\pgfpathlineto{\pgfqpoint{8.408867in}{1.897612in}}%
\pgfpathlineto{\pgfqpoint{8.417894in}{1.901499in}}%
\pgfpathlineto{\pgfqpoint{8.426921in}{1.911777in}}%
\pgfpathlineto{\pgfqpoint{8.435949in}{1.931950in}}%
\pgfpathlineto{\pgfqpoint{8.444976in}{1.929588in}}%
\pgfpathlineto{\pgfqpoint{8.454003in}{1.945284in}}%
\pgfpathlineto{\pgfqpoint{8.463030in}{1.940594in}}%
\pgfpathlineto{\pgfqpoint{8.472058in}{1.939303in}}%
\pgfpathlineto{\pgfqpoint{8.481085in}{1.977694in}}%
\pgfpathlineto{\pgfqpoint{8.490112in}{2.023089in}}%
\pgfpathlineto{\pgfqpoint{8.508166in}{1.824698in}}%
\pgfpathlineto{\pgfqpoint{8.517194in}{1.771326in}}%
\pgfpathlineto{\pgfqpoint{8.526221in}{1.731758in}}%
\pgfpathlineto{\pgfqpoint{8.535248in}{1.700084in}}%
\pgfpathlineto{\pgfqpoint{8.544275in}{1.700535in}}%
\pgfpathlineto{\pgfqpoint{8.553302in}{1.682056in}}%
\pgfpathlineto{\pgfqpoint{8.562330in}{1.675449in}}%
\pgfpathlineto{\pgfqpoint{8.571357in}{1.714627in}}%
\pgfpathlineto{\pgfqpoint{8.580384in}{1.787316in}}%
\pgfpathlineto{\pgfqpoint{8.589411in}{1.847595in}}%
\pgfpathlineto{\pgfqpoint{8.598438in}{1.887338in}}%
\pgfpathlineto{\pgfqpoint{8.607466in}{1.948006in}}%
\pgfpathlineto{\pgfqpoint{8.616493in}{1.970936in}}%
\pgfpathlineto{\pgfqpoint{8.625520in}{2.001738in}}%
\pgfpathlineto{\pgfqpoint{8.634547in}{2.035091in}}%
\pgfpathlineto{\pgfqpoint{8.643574in}{2.063709in}}%
\pgfpathlineto{\pgfqpoint{8.652602in}{2.097906in}}%
\pgfpathlineto{\pgfqpoint{8.661629in}{2.130003in}}%
\pgfpathlineto{\pgfqpoint{8.670656in}{2.174988in}}%
\pgfpathlineto{\pgfqpoint{8.679683in}{2.196770in}}%
\pgfpathlineto{\pgfqpoint{8.688711in}{2.191101in}}%
\pgfpathlineto{\pgfqpoint{8.697738in}{2.183642in}}%
\pgfpathlineto{\pgfqpoint{8.706765in}{2.167427in}}%
\pgfpathlineto{\pgfqpoint{8.715792in}{2.145207in}}%
\pgfpathlineto{\pgfqpoint{8.724819in}{2.149727in}}%
\pgfpathlineto{\pgfqpoint{8.733847in}{2.150492in}}%
\pgfpathlineto{\pgfqpoint{8.742874in}{2.156439in}}%
\pgfpathlineto{\pgfqpoint{8.751901in}{2.158868in}}%
\pgfpathlineto{\pgfqpoint{8.760928in}{2.158069in}}%
\pgfpathlineto{\pgfqpoint{8.769955in}{2.161349in}}%
\pgfpathlineto{\pgfqpoint{8.778983in}{2.160089in}}%
\pgfpathlineto{\pgfqpoint{8.788010in}{2.158401in}}%
\pgfpathlineto{\pgfqpoint{8.797037in}{2.169054in}}%
\pgfpathlineto{\pgfqpoint{8.806064in}{2.136467in}}%
\pgfpathlineto{\pgfqpoint{8.815091in}{2.141641in}}%
\pgfpathlineto{\pgfqpoint{8.824119in}{2.121020in}}%
\pgfpathlineto{\pgfqpoint{8.833146in}{2.101384in}}%
\pgfpathlineto{\pgfqpoint{8.842173in}{2.088250in}}%
\pgfpathlineto{\pgfqpoint{8.851200in}{2.083483in}}%
\pgfpathlineto{\pgfqpoint{8.860228in}{2.094696in}}%
\pgfpathlineto{\pgfqpoint{8.869255in}{2.084299in}}%
\pgfpathlineto{\pgfqpoint{8.878282in}{2.070933in}}%
\pgfpathlineto{\pgfqpoint{8.887309in}{2.086135in}}%
\pgfpathlineto{\pgfqpoint{8.896336in}{2.107498in}}%
\pgfpathlineto{\pgfqpoint{8.905364in}{2.124404in}}%
\pgfpathlineto{\pgfqpoint{8.914391in}{2.144862in}}%
\pgfpathlineto{\pgfqpoint{8.923418in}{2.167771in}}%
\pgfpathlineto{\pgfqpoint{8.932445in}{2.182199in}}%
\pgfpathlineto{\pgfqpoint{8.941472in}{2.200397in}}%
\pgfpathlineto{\pgfqpoint{8.950500in}{2.227592in}}%
\pgfpathlineto{\pgfqpoint{8.959527in}{2.251686in}}%
\pgfpathlineto{\pgfqpoint{8.968554in}{2.278179in}}%
\pgfpathlineto{\pgfqpoint{8.977581in}{2.314757in}}%
\pgfpathlineto{\pgfqpoint{8.986608in}{2.334888in}}%
\pgfpathlineto{\pgfqpoint{8.995636in}{2.348809in}}%
\pgfpathlineto{\pgfqpoint{9.004663in}{2.336623in}}%
\pgfpathlineto{\pgfqpoint{9.013690in}{2.332835in}}%
\pgfpathlineto{\pgfqpoint{9.022717in}{2.310190in}}%
\pgfpathlineto{\pgfqpoint{9.031744in}{2.273401in}}%
\pgfpathlineto{\pgfqpoint{9.040772in}{2.263747in}}%
\pgfpathlineto{\pgfqpoint{9.049799in}{2.273598in}}%
\pgfpathlineto{\pgfqpoint{9.058826in}{2.258704in}}%
\pgfpathlineto{\pgfqpoint{9.067853in}{2.251478in}}%
\pgfpathlineto{\pgfqpoint{9.076881in}{2.231320in}}%
\pgfpathlineto{\pgfqpoint{9.085908in}{2.246653in}}%
\pgfpathlineto{\pgfqpoint{9.094935in}{2.204355in}}%
\pgfpathlineto{\pgfqpoint{9.103962in}{2.165108in}}%
\pgfpathlineto{\pgfqpoint{9.112989in}{2.128592in}}%
\pgfpathlineto{\pgfqpoint{9.122017in}{2.086206in}}%
\pgfpathlineto{\pgfqpoint{9.131044in}{2.037831in}}%
\pgfpathlineto{\pgfqpoint{9.140071in}{2.008503in}}%
\pgfpathlineto{\pgfqpoint{9.149098in}{1.976274in}}%
\pgfpathlineto{\pgfqpoint{9.158125in}{1.953403in}}%
\pgfpathlineto{\pgfqpoint{9.167153in}{1.940139in}}%
\pgfpathlineto{\pgfqpoint{9.176180in}{1.902782in}}%
\pgfpathlineto{\pgfqpoint{9.194234in}{1.826335in}}%
\pgfpathlineto{\pgfqpoint{9.203261in}{1.778181in}}%
\pgfpathlineto{\pgfqpoint{9.212289in}{1.724874in}}%
\pgfpathlineto{\pgfqpoint{9.221316in}{1.657556in}}%
\pgfpathlineto{\pgfqpoint{9.230343in}{1.500789in}}%
\pgfpathlineto{\pgfqpoint{9.239370in}{1.495302in}}%
\pgfpathlineto{\pgfqpoint{9.248397in}{1.647885in}}%
\pgfpathlineto{\pgfqpoint{9.257425in}{1.794097in}}%
\pgfpathlineto{\pgfqpoint{9.266452in}{1.885942in}}%
\pgfpathlineto{\pgfqpoint{9.275479in}{1.955240in}}%
\pgfpathlineto{\pgfqpoint{9.284506in}{1.974427in}}%
\pgfpathlineto{\pgfqpoint{9.293534in}{1.960134in}}%
\pgfpathlineto{\pgfqpoint{9.302561in}{1.925727in}}%
\pgfpathlineto{\pgfqpoint{9.311588in}{1.904133in}}%
\pgfpathlineto{\pgfqpoint{9.320615in}{1.893447in}}%
\pgfpathlineto{\pgfqpoint{9.329642in}{1.889260in}}%
\pgfpathlineto{\pgfqpoint{9.338670in}{1.869565in}}%
\pgfpathlineto{\pgfqpoint{9.347697in}{1.852718in}}%
\pgfpathlineto{\pgfqpoint{9.356724in}{1.869071in}}%
\pgfpathlineto{\pgfqpoint{9.365751in}{1.883980in}}%
\pgfpathlineto{\pgfqpoint{9.374778in}{1.878251in}}%
\pgfpathlineto{\pgfqpoint{9.383806in}{1.876654in}}%
\pgfpathlineto{\pgfqpoint{9.392833in}{1.885848in}}%
\pgfpathlineto{\pgfqpoint{9.401860in}{1.879661in}}%
\pgfpathlineto{\pgfqpoint{9.410887in}{1.866261in}}%
\pgfpathlineto{\pgfqpoint{9.419914in}{1.852351in}}%
\pgfpathlineto{\pgfqpoint{9.428942in}{1.827164in}}%
\pgfpathlineto{\pgfqpoint{9.437969in}{1.807993in}}%
\pgfpathlineto{\pgfqpoint{9.446996in}{1.772566in}}%
\pgfpathlineto{\pgfqpoint{9.456023in}{1.745697in}}%
\pgfpathlineto{\pgfqpoint{9.465051in}{1.730955in}}%
\pgfpathlineto{\pgfqpoint{9.474078in}{1.712806in}}%
\pgfpathlineto{\pgfqpoint{9.483105in}{1.684990in}}%
\pgfpathlineto{\pgfqpoint{9.492132in}{1.648744in}}%
\pgfpathlineto{\pgfqpoint{9.501159in}{1.607563in}}%
\pgfpathlineto{\pgfqpoint{9.510187in}{1.534691in}}%
\pgfpathlineto{\pgfqpoint{9.519214in}{1.490286in}}%
\pgfpathlineto{\pgfqpoint{9.528241in}{1.587850in}}%
\pgfpathlineto{\pgfqpoint{9.537268in}{1.787347in}}%
\pgfpathlineto{\pgfqpoint{9.546295in}{1.883439in}}%
\pgfpathlineto{\pgfqpoint{9.555323in}{1.970047in}}%
\pgfpathlineto{\pgfqpoint{9.564350in}{2.043763in}}%
\pgfpathlineto{\pgfqpoint{9.573377in}{2.096621in}}%
\pgfpathlineto{\pgfqpoint{9.582404in}{2.128508in}}%
\pgfpathlineto{\pgfqpoint{9.591431in}{2.157111in}}%
\pgfpathlineto{\pgfqpoint{9.600459in}{2.166107in}}%
\pgfpathlineto{\pgfqpoint{9.609486in}{2.170665in}}%
\pgfpathlineto{\pgfqpoint{9.618513in}{2.180293in}}%
\pgfpathlineto{\pgfqpoint{9.627540in}{2.165208in}}%
\pgfpathlineto{\pgfqpoint{9.636567in}{2.167385in}}%
\pgfpathlineto{\pgfqpoint{9.645595in}{2.171097in}}%
\pgfpathlineto{\pgfqpoint{9.654622in}{2.176954in}}%
\pgfpathlineto{\pgfqpoint{9.663649in}{2.183669in}}%
\pgfpathlineto{\pgfqpoint{9.672676in}{2.194566in}}%
\pgfpathlineto{\pgfqpoint{9.681704in}{2.198448in}}%
\pgfpathlineto{\pgfqpoint{9.690731in}{2.199125in}}%
\pgfpathlineto{\pgfqpoint{9.699758in}{2.193535in}}%
\pgfpathlineto{\pgfqpoint{9.708785in}{2.203346in}}%
\pgfpathlineto{\pgfqpoint{9.717812in}{2.199651in}}%
\pgfpathlineto{\pgfqpoint{9.726840in}{2.189332in}}%
\pgfpathlineto{\pgfqpoint{9.735867in}{2.201717in}}%
\pgfpathlineto{\pgfqpoint{9.744894in}{2.192913in}}%
\pgfpathlineto{\pgfqpoint{9.753921in}{2.190957in}}%
\pgfpathlineto{\pgfqpoint{9.762948in}{2.169174in}}%
\pgfpathlineto{\pgfqpoint{9.771976in}{2.152785in}}%
\pgfpathlineto{\pgfqpoint{9.781003in}{2.110165in}}%
\pgfpathlineto{\pgfqpoint{9.790030in}{2.064635in}}%
\pgfpathlineto{\pgfqpoint{9.799057in}{1.947281in}}%
\pgfpathlineto{\pgfqpoint{9.808084in}{2.057254in}}%
\pgfpathlineto{\pgfqpoint{9.817112in}{2.142963in}}%
\pgfpathlineto{\pgfqpoint{9.826139in}{2.205883in}}%
\pgfpathlineto{\pgfqpoint{9.835166in}{2.266371in}}%
\pgfpathlineto{\pgfqpoint{9.844193in}{2.300712in}}%
\pgfpathlineto{\pgfqpoint{9.862248in}{2.377221in}}%
\pgfpathlineto{\pgfqpoint{9.871275in}{2.436117in}}%
\pgfpathlineto{\pgfqpoint{9.880302in}{2.492581in}}%
\pgfpathlineto{\pgfqpoint{9.889329in}{2.461953in}}%
\pgfpathlineto{\pgfqpoint{9.898357in}{2.384814in}}%
\pgfpathlineto{\pgfqpoint{9.907384in}{2.378110in}}%
\pgfpathlineto{\pgfqpoint{9.916411in}{2.379672in}}%
\pgfpathlineto{\pgfqpoint{9.925438in}{2.350189in}}%
\pgfpathlineto{\pgfqpoint{9.934465in}{2.349615in}}%
\pgfpathlineto{\pgfqpoint{9.943493in}{2.355813in}}%
\pgfpathlineto{\pgfqpoint{9.952520in}{2.369874in}}%
\pgfpathlineto{\pgfqpoint{9.970574in}{2.433178in}}%
\pgfpathlineto{\pgfqpoint{9.979601in}{2.461355in}}%
\pgfpathlineto{\pgfqpoint{9.988629in}{2.498394in}}%
\pgfpathlineto{\pgfqpoint{9.997656in}{2.525322in}}%
\pgfpathlineto{\pgfqpoint{10.006683in}{2.549333in}}%
\pgfpathlineto{\pgfqpoint{10.015710in}{2.571502in}}%
\pgfpathlineto{\pgfqpoint{10.024737in}{2.587525in}}%
\pgfpathlineto{\pgfqpoint{10.033765in}{2.602954in}}%
\pgfpathlineto{\pgfqpoint{10.042792in}{2.619216in}}%
\pgfpathlineto{\pgfqpoint{10.051819in}{2.638723in}}%
\pgfpathlineto{\pgfqpoint{10.060846in}{2.677579in}}%
\pgfpathlineto{\pgfqpoint{10.069874in}{2.715088in}}%
\pgfpathlineto{\pgfqpoint{10.078901in}{2.765374in}}%
\pgfpathlineto{\pgfqpoint{10.087928in}{2.813804in}}%
\pgfpathlineto{\pgfqpoint{10.096955in}{2.890565in}}%
\pgfpathlineto{\pgfqpoint{10.105982in}{2.959085in}}%
\pgfpathlineto{\pgfqpoint{10.115010in}{3.041733in}}%
\pgfpathlineto{\pgfqpoint{10.124037in}{3.073199in}}%
\pgfpathlineto{\pgfqpoint{10.133064in}{3.029523in}}%
\pgfpathlineto{\pgfqpoint{10.142091in}{2.993047in}}%
\pgfpathlineto{\pgfqpoint{10.151118in}{2.908881in}}%
\pgfpathlineto{\pgfqpoint{10.160146in}{2.840220in}}%
\pgfpathlineto{\pgfqpoint{10.169173in}{2.785469in}}%
\pgfpathlineto{\pgfqpoint{10.187227in}{2.703768in}}%
\pgfpathlineto{\pgfqpoint{10.196254in}{2.648349in}}%
\pgfpathlineto{\pgfqpoint{10.214309in}{2.572392in}}%
\pgfpathlineto{\pgfqpoint{10.223336in}{2.534660in}}%
\pgfpathlineto{\pgfqpoint{10.232363in}{2.522538in}}%
\pgfpathlineto{\pgfqpoint{10.241390in}{2.500631in}}%
\pgfpathlineto{\pgfqpoint{10.250418in}{2.480917in}}%
\pgfpathlineto{\pgfqpoint{10.259445in}{2.426189in}}%
\pgfpathlineto{\pgfqpoint{10.268472in}{2.429206in}}%
\pgfpathlineto{\pgfqpoint{10.277499in}{2.422245in}}%
\pgfpathlineto{\pgfqpoint{10.286527in}{2.409908in}}%
\pgfpathlineto{\pgfqpoint{10.295554in}{2.421568in}}%
\pgfpathlineto{\pgfqpoint{10.304581in}{2.443604in}}%
\pgfpathlineto{\pgfqpoint{10.313608in}{2.463826in}}%
\pgfpathlineto{\pgfqpoint{10.322635in}{2.482987in}}%
\pgfpathlineto{\pgfqpoint{10.331663in}{2.492318in}}%
\pgfpathlineto{\pgfqpoint{10.340690in}{2.494964in}}%
\pgfpathlineto{\pgfqpoint{10.349717in}{2.494723in}}%
\pgfpathlineto{\pgfqpoint{10.358744in}{2.488042in}}%
\pgfpathlineto{\pgfqpoint{10.367771in}{2.483689in}}%
\pgfpathlineto{\pgfqpoint{10.376799in}{2.484827in}}%
\pgfpathlineto{\pgfqpoint{10.385826in}{2.478166in}}%
\pgfpathlineto{\pgfqpoint{10.394853in}{2.490018in}}%
\pgfpathlineto{\pgfqpoint{10.403880in}{2.515964in}}%
\pgfpathlineto{\pgfqpoint{10.412907in}{2.512722in}}%
\pgfpathlineto{\pgfqpoint{10.421935in}{2.504114in}}%
\pgfpathlineto{\pgfqpoint{10.430962in}{2.499297in}}%
\pgfpathlineto{\pgfqpoint{10.439989in}{2.488518in}}%
\pgfpathlineto{\pgfqpoint{10.449016in}{2.462965in}}%
\pgfpathlineto{\pgfqpoint{10.458043in}{2.456917in}}%
\pgfpathlineto{\pgfqpoint{10.467071in}{2.436682in}}%
\pgfpathlineto{\pgfqpoint{10.476098in}{2.440111in}}%
\pgfpathlineto{\pgfqpoint{10.485125in}{2.437039in}}%
\pgfpathlineto{\pgfqpoint{10.494152in}{2.439630in}}%
\pgfpathlineto{\pgfqpoint{10.503180in}{2.436235in}}%
\pgfpathlineto{\pgfqpoint{10.512207in}{2.427019in}}%
\pgfpathlineto{\pgfqpoint{10.521234in}{2.450596in}}%
\pgfpathlineto{\pgfqpoint{10.530261in}{2.469194in}}%
\pgfpathlineto{\pgfqpoint{10.539288in}{2.474457in}}%
\pgfpathlineto{\pgfqpoint{10.548316in}{2.472168in}}%
\pgfpathlineto{\pgfqpoint{10.557343in}{2.476601in}}%
\pgfpathlineto{\pgfqpoint{10.575397in}{2.487736in}}%
\pgfpathlineto{\pgfqpoint{10.584424in}{2.496864in}}%
\pgfpathlineto{\pgfqpoint{10.593452in}{2.504561in}}%
\pgfpathlineto{\pgfqpoint{10.602479in}{2.531624in}}%
\pgfpathlineto{\pgfqpoint{10.611506in}{2.530853in}}%
\pgfpathlineto{\pgfqpoint{10.620533in}{2.539070in}}%
\pgfpathlineto{\pgfqpoint{10.629560in}{2.535361in}}%
\pgfpathlineto{\pgfqpoint{10.638588in}{2.533103in}}%
\pgfpathlineto{\pgfqpoint{10.647615in}{2.531217in}}%
\pgfpathlineto{\pgfqpoint{10.656642in}{2.535704in}}%
\pgfpathlineto{\pgfqpoint{10.665669in}{2.537843in}}%
\pgfpathlineto{\pgfqpoint{10.674697in}{2.530927in}}%
\pgfpathlineto{\pgfqpoint{10.683724in}{2.533735in}}%
\pgfpathlineto{\pgfqpoint{10.692751in}{2.517742in}}%
\pgfpathlineto{\pgfqpoint{10.701778in}{2.473362in}}%
\pgfpathlineto{\pgfqpoint{10.710805in}{2.441106in}}%
\pgfpathlineto{\pgfqpoint{10.719833in}{2.403931in}}%
\pgfpathlineto{\pgfqpoint{10.728860in}{2.383558in}}%
\pgfpathlineto{\pgfqpoint{10.737887in}{2.361109in}}%
\pgfpathlineto{\pgfqpoint{10.746914in}{2.344793in}}%
\pgfpathlineto{\pgfqpoint{10.755941in}{2.331444in}}%
\pgfpathlineto{\pgfqpoint{10.764969in}{2.340291in}}%
\pgfpathlineto{\pgfqpoint{10.773996in}{2.351481in}}%
\pgfpathlineto{\pgfqpoint{10.783023in}{2.347355in}}%
\pgfpathlineto{\pgfqpoint{10.792050in}{2.350519in}}%
\pgfpathlineto{\pgfqpoint{10.801077in}{2.358912in}}%
\pgfpathlineto{\pgfqpoint{10.810105in}{2.357507in}}%
\pgfpathlineto{\pgfqpoint{10.819132in}{2.361582in}}%
\pgfpathlineto{\pgfqpoint{10.828159in}{2.376076in}}%
\pgfpathlineto{\pgfqpoint{10.837186in}{2.388931in}}%
\pgfpathlineto{\pgfqpoint{10.846213in}{2.406994in}}%
\pgfpathlineto{\pgfqpoint{10.855241in}{2.396371in}}%
\pgfpathlineto{\pgfqpoint{10.864268in}{2.374041in}}%
\pgfpathlineto{\pgfqpoint{10.873295in}{2.342054in}}%
\pgfpathlineto{\pgfqpoint{10.882322in}{2.319679in}}%
\pgfpathlineto{\pgfqpoint{10.891350in}{2.292586in}}%
\pgfpathlineto{\pgfqpoint{10.909404in}{2.241097in}}%
\pgfpathlineto{\pgfqpoint{10.918431in}{2.213602in}}%
\pgfpathlineto{\pgfqpoint{10.927458in}{2.192610in}}%
\pgfpathlineto{\pgfqpoint{10.936486in}{2.177958in}}%
\pgfpathlineto{\pgfqpoint{10.945513in}{2.170339in}}%
\pgfpathlineto{\pgfqpoint{10.954540in}{2.159358in}}%
\pgfpathlineto{\pgfqpoint{10.963567in}{2.157387in}}%
\pgfpathlineto{\pgfqpoint{10.972594in}{2.152353in}}%
\pgfpathlineto{\pgfqpoint{10.981622in}{2.131549in}}%
\pgfpathlineto{\pgfqpoint{10.990649in}{2.127782in}}%
\pgfpathlineto{\pgfqpoint{10.999676in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{11.008703in}{2.129705in}}%
\pgfpathlineto{\pgfqpoint{11.017730in}{2.144595in}}%
\pgfpathlineto{\pgfqpoint{11.026758in}{2.163986in}}%
\pgfpathlineto{\pgfqpoint{11.035785in}{2.226108in}}%
\pgfpathlineto{\pgfqpoint{11.044812in}{2.204630in}}%
\pgfpathlineto{\pgfqpoint{11.053839in}{2.165435in}}%
\pgfpathlineto{\pgfqpoint{11.062867in}{2.156488in}}%
\pgfpathlineto{\pgfqpoint{11.071894in}{2.142337in}}%
\pgfpathlineto{\pgfqpoint{11.080921in}{2.144102in}}%
\pgfpathlineto{\pgfqpoint{11.089948in}{2.146593in}}%
\pgfpathlineto{\pgfqpoint{11.098975in}{2.151773in}}%
\pgfpathlineto{\pgfqpoint{11.108003in}{2.151917in}}%
\pgfpathlineto{\pgfqpoint{11.126057in}{2.159833in}}%
\pgfpathlineto{\pgfqpoint{11.135084in}{2.159206in}}%
\pgfpathlineto{\pgfqpoint{11.144111in}{2.164609in}}%
\pgfpathlineto{\pgfqpoint{11.153139in}{2.160088in}}%
\pgfpathlineto{\pgfqpoint{11.162166in}{2.157405in}}%
\pgfpathlineto{\pgfqpoint{11.171193in}{2.144474in}}%
\pgfpathlineto{\pgfqpoint{11.180220in}{2.145503in}}%
\pgfpathlineto{\pgfqpoint{11.189247in}{2.161422in}}%
\pgfpathlineto{\pgfqpoint{11.198275in}{2.171393in}}%
\pgfpathlineto{\pgfqpoint{11.207302in}{2.174880in}}%
\pgfpathlineto{\pgfqpoint{11.216329in}{2.164637in}}%
\pgfpathlineto{\pgfqpoint{11.225356in}{2.158768in}}%
\pgfpathlineto{\pgfqpoint{11.234383in}{2.142035in}}%
\pgfpathlineto{\pgfqpoint{11.243411in}{2.157724in}}%
\pgfpathlineto{\pgfqpoint{11.252438in}{2.165216in}}%
\pgfpathlineto{\pgfqpoint{11.261465in}{2.177401in}}%
\pgfpathlineto{\pgfqpoint{11.270492in}{2.160565in}}%
\pgfpathlineto{\pgfqpoint{11.279520in}{2.152926in}}%
\pgfpathlineto{\pgfqpoint{11.288547in}{2.139568in}}%
\pgfpathlineto{\pgfqpoint{11.297574in}{2.136771in}}%
\pgfpathlineto{\pgfqpoint{11.306601in}{2.122521in}}%
\pgfpathlineto{\pgfqpoint{11.315628in}{2.118965in}}%
\pgfpathlineto{\pgfqpoint{11.324656in}{2.111405in}}%
\pgfpathlineto{\pgfqpoint{11.333683in}{2.090076in}}%
\pgfpathlineto{\pgfqpoint{11.342710in}{2.036209in}}%
\pgfpathlineto{\pgfqpoint{11.351737in}{2.038826in}}%
\pgfpathlineto{\pgfqpoint{11.360764in}{2.075543in}}%
\pgfpathlineto{\pgfqpoint{11.369792in}{2.096359in}}%
\pgfpathlineto{\pgfqpoint{11.378819in}{2.132898in}}%
\pgfpathlineto{\pgfqpoint{11.387846in}{2.151886in}}%
\pgfpathlineto{\pgfqpoint{11.396873in}{2.170217in}}%
\pgfpathlineto{\pgfqpoint{11.405900in}{2.181589in}}%
\pgfpathlineto{\pgfqpoint{11.414928in}{2.188618in}}%
\pgfpathlineto{\pgfqpoint{11.423955in}{2.180445in}}%
\pgfpathlineto{\pgfqpoint{11.432982in}{2.184410in}}%
\pgfpathlineto{\pgfqpoint{11.442009in}{2.184697in}}%
\pgfpathlineto{\pgfqpoint{11.451036in}{2.196789in}}%
\pgfpathlineto{\pgfqpoint{11.460064in}{2.208125in}}%
\pgfpathlineto{\pgfqpoint{11.469091in}{2.235669in}}%
\pgfpathlineto{\pgfqpoint{11.469091in}{2.235669in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.000000in}{0.660000in}}{\pgfqpoint{9.920000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.711419,0.883276,0.634833}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.450909in}{2.073970in}}%
\pgfpathlineto{\pgfqpoint{2.459936in}{2.031818in}}%
\pgfpathlineto{\pgfqpoint{2.477991in}{1.999653in}}%
\pgfpathlineto{\pgfqpoint{2.487018in}{2.000333in}}%
\pgfpathlineto{\pgfqpoint{2.496045in}{1.995728in}}%
\pgfpathlineto{\pgfqpoint{2.505072in}{1.992095in}}%
\pgfpathlineto{\pgfqpoint{2.514100in}{1.962897in}}%
\pgfpathlineto{\pgfqpoint{2.523127in}{1.938659in}}%
\pgfpathlineto{\pgfqpoint{2.532154in}{1.902144in}}%
\pgfpathlineto{\pgfqpoint{2.541181in}{1.867107in}}%
\pgfpathlineto{\pgfqpoint{2.550208in}{1.829686in}}%
\pgfpathlineto{\pgfqpoint{2.559236in}{1.757870in}}%
\pgfpathlineto{\pgfqpoint{2.568263in}{1.677980in}}%
\pgfpathlineto{\pgfqpoint{2.577290in}{1.622292in}}%
\pgfpathlineto{\pgfqpoint{2.586317in}{1.548565in}}%
\pgfpathlineto{\pgfqpoint{2.595344in}{1.482641in}}%
\pgfpathlineto{\pgfqpoint{2.604372in}{1.479989in}}%
\pgfpathlineto{\pgfqpoint{2.613399in}{1.491784in}}%
\pgfpathlineto{\pgfqpoint{2.622426in}{1.502646in}}%
\pgfpathlineto{\pgfqpoint{2.631453in}{1.618238in}}%
\pgfpathlineto{\pgfqpoint{2.640480in}{1.700201in}}%
\pgfpathlineto{\pgfqpoint{2.649508in}{1.771908in}}%
\pgfpathlineto{\pgfqpoint{2.658535in}{1.848253in}}%
\pgfpathlineto{\pgfqpoint{2.667562in}{1.807827in}}%
\pgfpathlineto{\pgfqpoint{2.676589in}{1.827184in}}%
\pgfpathlineto{\pgfqpoint{2.685617in}{1.706015in}}%
\pgfpathlineto{\pgfqpoint{2.694644in}{1.523211in}}%
\pgfpathlineto{\pgfqpoint{2.703671in}{1.244843in}}%
\pgfpathlineto{\pgfqpoint{2.712698in}{1.389686in}}%
\pgfpathlineto{\pgfqpoint{2.721725in}{1.743752in}}%
\pgfpathlineto{\pgfqpoint{2.730753in}{1.876076in}}%
\pgfpathlineto{\pgfqpoint{2.739780in}{1.971288in}}%
\pgfpathlineto{\pgfqpoint{2.748807in}{2.005469in}}%
\pgfpathlineto{\pgfqpoint{2.757834in}{2.011746in}}%
\pgfpathlineto{\pgfqpoint{2.766861in}{2.189120in}}%
\pgfpathlineto{\pgfqpoint{2.775889in}{2.016839in}}%
\pgfpathlineto{\pgfqpoint{2.784916in}{1.589687in}}%
\pgfpathlineto{\pgfqpoint{2.793943in}{1.704628in}}%
\pgfpathlineto{\pgfqpoint{2.802970in}{1.735824in}}%
\pgfpathlineto{\pgfqpoint{2.811997in}{1.734401in}}%
\pgfpathlineto{\pgfqpoint{2.821025in}{1.754872in}}%
\pgfpathlineto{\pgfqpoint{2.830052in}{1.811731in}}%
\pgfpathlineto{\pgfqpoint{2.839079in}{1.792223in}}%
\pgfpathlineto{\pgfqpoint{2.848106in}{1.858250in}}%
\pgfpathlineto{\pgfqpoint{2.857133in}{1.875100in}}%
\pgfpathlineto{\pgfqpoint{2.866161in}{1.927144in}}%
\pgfpathlineto{\pgfqpoint{2.875188in}{1.934407in}}%
\pgfpathlineto{\pgfqpoint{2.884215in}{1.944850in}}%
\pgfpathlineto{\pgfqpoint{2.893242in}{1.962386in}}%
\pgfpathlineto{\pgfqpoint{2.902270in}{2.007247in}}%
\pgfpathlineto{\pgfqpoint{2.911297in}{2.035784in}}%
\pgfpathlineto{\pgfqpoint{2.920324in}{2.027597in}}%
\pgfpathlineto{\pgfqpoint{2.929351in}{2.009449in}}%
\pgfpathlineto{\pgfqpoint{2.938378in}{1.981003in}}%
\pgfpathlineto{\pgfqpoint{2.947406in}{1.944355in}}%
\pgfpathlineto{\pgfqpoint{2.956433in}{1.941895in}}%
\pgfpathlineto{\pgfqpoint{2.965460in}{1.936641in}}%
\pgfpathlineto{\pgfqpoint{2.974487in}{1.915021in}}%
\pgfpathlineto{\pgfqpoint{2.983514in}{1.897184in}}%
\pgfpathlineto{\pgfqpoint{2.992542in}{1.868824in}}%
\pgfpathlineto{\pgfqpoint{3.001569in}{1.831951in}}%
\pgfpathlineto{\pgfqpoint{3.010596in}{1.801447in}}%
\pgfpathlineto{\pgfqpoint{3.019623in}{1.784857in}}%
\pgfpathlineto{\pgfqpoint{3.028650in}{1.770431in}}%
\pgfpathlineto{\pgfqpoint{3.037678in}{1.744223in}}%
\pgfpathlineto{\pgfqpoint{3.046705in}{1.700732in}}%
\pgfpathlineto{\pgfqpoint{3.055732in}{1.612300in}}%
\pgfpathlineto{\pgfqpoint{3.064759in}{1.623006in}}%
\pgfpathlineto{\pgfqpoint{3.073787in}{1.752281in}}%
\pgfpathlineto{\pgfqpoint{3.082814in}{1.828261in}}%
\pgfpathlineto{\pgfqpoint{3.091841in}{1.928786in}}%
\pgfpathlineto{\pgfqpoint{3.100868in}{2.011662in}}%
\pgfpathlineto{\pgfqpoint{3.109895in}{2.023321in}}%
\pgfpathlineto{\pgfqpoint{3.118923in}{2.031831in}}%
\pgfpathlineto{\pgfqpoint{3.127950in}{2.019383in}}%
\pgfpathlineto{\pgfqpoint{3.136977in}{1.975359in}}%
\pgfpathlineto{\pgfqpoint{3.146004in}{1.969724in}}%
\pgfpathlineto{\pgfqpoint{3.155031in}{1.988987in}}%
\pgfpathlineto{\pgfqpoint{3.173086in}{2.032726in}}%
\pgfpathlineto{\pgfqpoint{3.182113in}{2.030922in}}%
\pgfpathlineto{\pgfqpoint{3.191140in}{2.026586in}}%
\pgfpathlineto{\pgfqpoint{3.200167in}{2.059988in}}%
\pgfpathlineto{\pgfqpoint{3.209195in}{2.102390in}}%
\pgfpathlineto{\pgfqpoint{3.218222in}{2.104584in}}%
\pgfpathlineto{\pgfqpoint{3.227249in}{2.198028in}}%
\pgfpathlineto{\pgfqpoint{3.236276in}{2.278574in}}%
\pgfpathlineto{\pgfqpoint{3.245303in}{2.430289in}}%
\pgfpathlineto{\pgfqpoint{3.254331in}{2.543495in}}%
\pgfpathlineto{\pgfqpoint{3.263358in}{2.235021in}}%
\pgfpathlineto{\pgfqpoint{3.272385in}{1.993394in}}%
\pgfpathlineto{\pgfqpoint{3.281412in}{2.019346in}}%
\pgfpathlineto{\pgfqpoint{3.290440in}{2.060859in}}%
\pgfpathlineto{\pgfqpoint{3.299467in}{2.085101in}}%
\pgfpathlineto{\pgfqpoint{3.308494in}{2.085672in}}%
\pgfpathlineto{\pgfqpoint{3.317521in}{2.156811in}}%
\pgfpathlineto{\pgfqpoint{3.326548in}{2.237386in}}%
\pgfpathlineto{\pgfqpoint{3.335576in}{2.291285in}}%
\pgfpathlineto{\pgfqpoint{3.344603in}{2.351873in}}%
\pgfpathlineto{\pgfqpoint{3.353630in}{2.600127in}}%
\pgfpathlineto{\pgfqpoint{3.362657in}{2.443542in}}%
\pgfpathlineto{\pgfqpoint{3.371684in}{2.273415in}}%
\pgfpathlineto{\pgfqpoint{3.380712in}{2.205165in}}%
\pgfpathlineto{\pgfqpoint{3.389739in}{2.077976in}}%
\pgfpathlineto{\pgfqpoint{3.398766in}{2.022645in}}%
\pgfpathlineto{\pgfqpoint{3.407793in}{1.991102in}}%
\pgfpathlineto{\pgfqpoint{3.416820in}{1.963229in}}%
\pgfpathlineto{\pgfqpoint{3.434875in}{1.974648in}}%
\pgfpathlineto{\pgfqpoint{3.443902in}{1.999489in}}%
\pgfpathlineto{\pgfqpoint{3.452929in}{2.016510in}}%
\pgfpathlineto{\pgfqpoint{3.461957in}{2.028746in}}%
\pgfpathlineto{\pgfqpoint{3.470984in}{2.034805in}}%
\pgfpathlineto{\pgfqpoint{3.480011in}{2.045057in}}%
\pgfpathlineto{\pgfqpoint{3.489038in}{2.035788in}}%
\pgfpathlineto{\pgfqpoint{3.498065in}{2.020563in}}%
\pgfpathlineto{\pgfqpoint{3.507093in}{1.995990in}}%
\pgfpathlineto{\pgfqpoint{3.516120in}{1.948763in}}%
\pgfpathlineto{\pgfqpoint{3.525147in}{2.014996in}}%
\pgfpathlineto{\pgfqpoint{3.534174in}{2.095966in}}%
\pgfpathlineto{\pgfqpoint{3.543201in}{2.128089in}}%
\pgfpathlineto{\pgfqpoint{3.552229in}{2.170537in}}%
\pgfpathlineto{\pgfqpoint{3.561256in}{2.177794in}}%
\pgfpathlineto{\pgfqpoint{3.570283in}{2.178436in}}%
\pgfpathlineto{\pgfqpoint{3.579310in}{2.162965in}}%
\pgfpathlineto{\pgfqpoint{3.588337in}{2.138235in}}%
\pgfpathlineto{\pgfqpoint{3.597365in}{2.157279in}}%
\pgfpathlineto{\pgfqpoint{3.606392in}{2.150744in}}%
\pgfpathlineto{\pgfqpoint{3.615419in}{2.146616in}}%
\pgfpathlineto{\pgfqpoint{3.624446in}{2.156839in}}%
\pgfpathlineto{\pgfqpoint{3.633473in}{2.147542in}}%
\pgfpathlineto{\pgfqpoint{3.642501in}{2.137145in}}%
\pgfpathlineto{\pgfqpoint{3.651528in}{2.135945in}}%
\pgfpathlineto{\pgfqpoint{3.660555in}{2.137214in}}%
\pgfpathlineto{\pgfqpoint{3.669582in}{2.132620in}}%
\pgfpathlineto{\pgfqpoint{3.678610in}{2.118878in}}%
\pgfpathlineto{\pgfqpoint{3.687637in}{2.109574in}}%
\pgfpathlineto{\pgfqpoint{3.696664in}{2.108081in}}%
\pgfpathlineto{\pgfqpoint{3.705691in}{2.092850in}}%
\pgfpathlineto{\pgfqpoint{3.714718in}{2.068799in}}%
\pgfpathlineto{\pgfqpoint{3.723746in}{2.056993in}}%
\pgfpathlineto{\pgfqpoint{3.732773in}{2.068855in}}%
\pgfpathlineto{\pgfqpoint{3.741800in}{2.081704in}}%
\pgfpathlineto{\pgfqpoint{3.750827in}{2.107894in}}%
\pgfpathlineto{\pgfqpoint{3.759854in}{2.129961in}}%
\pgfpathlineto{\pgfqpoint{3.768882in}{2.131935in}}%
\pgfpathlineto{\pgfqpoint{3.777909in}{2.125810in}}%
\pgfpathlineto{\pgfqpoint{3.786936in}{2.129063in}}%
\pgfpathlineto{\pgfqpoint{3.795963in}{2.128073in}}%
\pgfpathlineto{\pgfqpoint{3.804990in}{2.133397in}}%
\pgfpathlineto{\pgfqpoint{3.814018in}{2.122733in}}%
\pgfpathlineto{\pgfqpoint{3.841099in}{2.072980in}}%
\pgfpathlineto{\pgfqpoint{3.850126in}{2.048038in}}%
\pgfpathlineto{\pgfqpoint{3.859154in}{2.041999in}}%
\pgfpathlineto{\pgfqpoint{3.868181in}{2.037383in}}%
\pgfpathlineto{\pgfqpoint{3.877208in}{2.036552in}}%
\pgfpathlineto{\pgfqpoint{3.886235in}{2.041311in}}%
\pgfpathlineto{\pgfqpoint{3.895263in}{2.020655in}}%
\pgfpathlineto{\pgfqpoint{3.904290in}{1.994271in}}%
\pgfpathlineto{\pgfqpoint{3.913317in}{1.966333in}}%
\pgfpathlineto{\pgfqpoint{3.922344in}{1.911116in}}%
\pgfpathlineto{\pgfqpoint{3.931371in}{1.774985in}}%
\pgfpathlineto{\pgfqpoint{3.940399in}{1.779973in}}%
\pgfpathlineto{\pgfqpoint{3.949426in}{1.929578in}}%
\pgfpathlineto{\pgfqpoint{3.958453in}{1.995557in}}%
\pgfpathlineto{\pgfqpoint{3.967480in}{2.054118in}}%
\pgfpathlineto{\pgfqpoint{3.976507in}{2.126152in}}%
\pgfpathlineto{\pgfqpoint{3.985535in}{2.175075in}}%
\pgfpathlineto{\pgfqpoint{3.994562in}{2.184249in}}%
\pgfpathlineto{\pgfqpoint{4.003589in}{2.223604in}}%
\pgfpathlineto{\pgfqpoint{4.012616in}{2.203408in}}%
\pgfpathlineto{\pgfqpoint{4.021643in}{2.206203in}}%
\pgfpathlineto{\pgfqpoint{4.030671in}{2.202789in}}%
\pgfpathlineto{\pgfqpoint{4.039698in}{2.208242in}}%
\pgfpathlineto{\pgfqpoint{4.048725in}{2.207132in}}%
\pgfpathlineto{\pgfqpoint{4.057752in}{2.207078in}}%
\pgfpathlineto{\pgfqpoint{4.066780in}{2.215025in}}%
\pgfpathlineto{\pgfqpoint{4.075807in}{2.224505in}}%
\pgfpathlineto{\pgfqpoint{4.084834in}{2.220952in}}%
\pgfpathlineto{\pgfqpoint{4.102888in}{2.248217in}}%
\pgfpathlineto{\pgfqpoint{4.111916in}{2.278716in}}%
\pgfpathlineto{\pgfqpoint{4.120943in}{2.301165in}}%
\pgfpathlineto{\pgfqpoint{4.129970in}{2.341080in}}%
\pgfpathlineto{\pgfqpoint{4.138997in}{2.347451in}}%
\pgfpathlineto{\pgfqpoint{4.148024in}{2.333307in}}%
\pgfpathlineto{\pgfqpoint{4.157052in}{2.340911in}}%
\pgfpathlineto{\pgfqpoint{4.166079in}{2.361136in}}%
\pgfpathlineto{\pgfqpoint{4.175106in}{2.377878in}}%
\pgfpathlineto{\pgfqpoint{4.184133in}{2.392051in}}%
\pgfpathlineto{\pgfqpoint{4.193160in}{2.426085in}}%
\pgfpathlineto{\pgfqpoint{4.202188in}{2.474988in}}%
\pgfpathlineto{\pgfqpoint{4.211215in}{2.533782in}}%
\pgfpathlineto{\pgfqpoint{4.220242in}{2.590745in}}%
\pgfpathlineto{\pgfqpoint{4.229269in}{2.658110in}}%
\pgfpathlineto{\pgfqpoint{4.238296in}{2.715688in}}%
\pgfpathlineto{\pgfqpoint{4.247324in}{2.736882in}}%
\pgfpathlineto{\pgfqpoint{4.256351in}{2.753213in}}%
\pgfpathlineto{\pgfqpoint{4.265378in}{2.752012in}}%
\pgfpathlineto{\pgfqpoint{4.274405in}{2.720228in}}%
\pgfpathlineto{\pgfqpoint{4.283433in}{2.708549in}}%
\pgfpathlineto{\pgfqpoint{4.292460in}{2.714463in}}%
\pgfpathlineto{\pgfqpoint{4.301487in}{2.690298in}}%
\pgfpathlineto{\pgfqpoint{4.310514in}{2.681640in}}%
\pgfpathlineto{\pgfqpoint{4.319541in}{2.677224in}}%
\pgfpathlineto{\pgfqpoint{4.337596in}{2.683641in}}%
\pgfpathlineto{\pgfqpoint{4.346623in}{2.674882in}}%
\pgfpathlineto{\pgfqpoint{4.355650in}{2.680065in}}%
\pgfpathlineto{\pgfqpoint{4.364677in}{2.700207in}}%
\pgfpathlineto{\pgfqpoint{4.373705in}{2.735591in}}%
\pgfpathlineto{\pgfqpoint{4.382732in}{2.786089in}}%
\pgfpathlineto{\pgfqpoint{4.391759in}{2.802237in}}%
\pgfpathlineto{\pgfqpoint{4.400786in}{2.713663in}}%
\pgfpathlineto{\pgfqpoint{4.409813in}{2.632738in}}%
\pgfpathlineto{\pgfqpoint{4.418841in}{2.572244in}}%
\pgfpathlineto{\pgfqpoint{4.427868in}{2.578690in}}%
\pgfpathlineto{\pgfqpoint{4.436895in}{2.593599in}}%
\pgfpathlineto{\pgfqpoint{4.445922in}{2.602151in}}%
\pgfpathlineto{\pgfqpoint{4.454949in}{2.618237in}}%
\pgfpathlineto{\pgfqpoint{4.463977in}{2.578220in}}%
\pgfpathlineto{\pgfqpoint{4.473004in}{2.560815in}}%
\pgfpathlineto{\pgfqpoint{4.482031in}{2.513303in}}%
\pgfpathlineto{\pgfqpoint{4.491058in}{2.654360in}}%
\pgfpathlineto{\pgfqpoint{4.500086in}{2.804277in}}%
\pgfpathlineto{\pgfqpoint{4.509113in}{3.002347in}}%
\pgfpathlineto{\pgfqpoint{4.518140in}{3.170746in}}%
\pgfpathlineto{\pgfqpoint{4.527167in}{3.291466in}}%
\pgfpathlineto{\pgfqpoint{4.536194in}{3.078227in}}%
\pgfpathlineto{\pgfqpoint{4.545222in}{3.068227in}}%
\pgfpathlineto{\pgfqpoint{4.554249in}{3.345437in}}%
\pgfpathlineto{\pgfqpoint{4.563276in}{3.344685in}}%
\pgfpathlineto{\pgfqpoint{4.572303in}{3.280727in}}%
\pgfpathlineto{\pgfqpoint{4.581330in}{3.153078in}}%
\pgfpathlineto{\pgfqpoint{4.590358in}{3.007450in}}%
\pgfpathlineto{\pgfqpoint{4.599385in}{2.705000in}}%
\pgfpathlineto{\pgfqpoint{4.608412in}{2.679716in}}%
\pgfpathlineto{\pgfqpoint{4.617439in}{2.842190in}}%
\pgfpathlineto{\pgfqpoint{4.626466in}{2.875861in}}%
\pgfpathlineto{\pgfqpoint{4.635494in}{2.952985in}}%
\pgfpathlineto{\pgfqpoint{4.644521in}{2.992169in}}%
\pgfpathlineto{\pgfqpoint{4.653548in}{3.017948in}}%
\pgfpathlineto{\pgfqpoint{4.662575in}{2.979807in}}%
\pgfpathlineto{\pgfqpoint{4.680630in}{2.857267in}}%
\pgfpathlineto{\pgfqpoint{4.689657in}{2.808494in}}%
\pgfpathlineto{\pgfqpoint{4.698684in}{2.830606in}}%
\pgfpathlineto{\pgfqpoint{4.707711in}{2.782169in}}%
\pgfpathlineto{\pgfqpoint{4.716739in}{2.714233in}}%
\pgfpathlineto{\pgfqpoint{4.725766in}{2.667260in}}%
\pgfpathlineto{\pgfqpoint{4.734793in}{2.623080in}}%
\pgfpathlineto{\pgfqpoint{4.743820in}{2.653465in}}%
\pgfpathlineto{\pgfqpoint{4.752847in}{2.812321in}}%
\pgfpathlineto{\pgfqpoint{4.761875in}{2.897690in}}%
\pgfpathlineto{\pgfqpoint{4.770902in}{3.014813in}}%
\pgfpathlineto{\pgfqpoint{4.788956in}{3.133474in}}%
\pgfpathlineto{\pgfqpoint{4.797983in}{3.092789in}}%
\pgfpathlineto{\pgfqpoint{4.807011in}{3.071271in}}%
\pgfpathlineto{\pgfqpoint{4.816038in}{2.888025in}}%
\pgfpathlineto{\pgfqpoint{4.825065in}{2.806425in}}%
\pgfpathlineto{\pgfqpoint{4.834092in}{2.788288in}}%
\pgfpathlineto{\pgfqpoint{4.843119in}{2.805568in}}%
\pgfpathlineto{\pgfqpoint{4.852147in}{2.861387in}}%
\pgfpathlineto{\pgfqpoint{4.861174in}{2.934977in}}%
\pgfpathlineto{\pgfqpoint{4.870201in}{3.024439in}}%
\pgfpathlineto{\pgfqpoint{4.879228in}{3.056281in}}%
\pgfpathlineto{\pgfqpoint{4.888256in}{3.096225in}}%
\pgfpathlineto{\pgfqpoint{4.897283in}{3.139719in}}%
\pgfpathlineto{\pgfqpoint{4.906310in}{3.107977in}}%
\pgfpathlineto{\pgfqpoint{4.915337in}{3.031092in}}%
\pgfpathlineto{\pgfqpoint{4.924364in}{2.947102in}}%
\pgfpathlineto{\pgfqpoint{4.933392in}{2.869628in}}%
\pgfpathlineto{\pgfqpoint{4.942419in}{2.826342in}}%
\pgfpathlineto{\pgfqpoint{4.951446in}{2.829125in}}%
\pgfpathlineto{\pgfqpoint{4.960473in}{2.831253in}}%
\pgfpathlineto{\pgfqpoint{4.969500in}{2.849303in}}%
\pgfpathlineto{\pgfqpoint{4.978528in}{2.837239in}}%
\pgfpathlineto{\pgfqpoint{4.987555in}{2.859918in}}%
\pgfpathlineto{\pgfqpoint{4.996582in}{2.874850in}}%
\pgfpathlineto{\pgfqpoint{5.005609in}{2.882053in}}%
\pgfpathlineto{\pgfqpoint{5.014636in}{2.870252in}}%
\pgfpathlineto{\pgfqpoint{5.023664in}{2.843503in}}%
\pgfpathlineto{\pgfqpoint{5.032691in}{2.787989in}}%
\pgfpathlineto{\pgfqpoint{5.041718in}{2.742453in}}%
\pgfpathlineto{\pgfqpoint{5.050745in}{2.706187in}}%
\pgfpathlineto{\pgfqpoint{5.059772in}{2.667205in}}%
\pgfpathlineto{\pgfqpoint{5.068800in}{2.638132in}}%
\pgfpathlineto{\pgfqpoint{5.077827in}{2.614811in}}%
\pgfpathlineto{\pgfqpoint{5.086854in}{2.595547in}}%
\pgfpathlineto{\pgfqpoint{5.095881in}{2.574667in}}%
\pgfpathlineto{\pgfqpoint{5.113936in}{2.535378in}}%
\pgfpathlineto{\pgfqpoint{5.122963in}{2.532963in}}%
\pgfpathlineto{\pgfqpoint{5.131990in}{2.510659in}}%
\pgfpathlineto{\pgfqpoint{5.141017in}{2.482998in}}%
\pgfpathlineto{\pgfqpoint{5.150045in}{2.449746in}}%
\pgfpathlineto{\pgfqpoint{5.159072in}{2.384812in}}%
\pgfpathlineto{\pgfqpoint{5.168099in}{2.362046in}}%
\pgfpathlineto{\pgfqpoint{5.177126in}{2.340595in}}%
\pgfpathlineto{\pgfqpoint{5.186153in}{2.321831in}}%
\pgfpathlineto{\pgfqpoint{5.195181in}{2.304917in}}%
\pgfpathlineto{\pgfqpoint{5.204208in}{2.304564in}}%
\pgfpathlineto{\pgfqpoint{5.213235in}{2.296757in}}%
\pgfpathlineto{\pgfqpoint{5.222262in}{2.290881in}}%
\pgfpathlineto{\pgfqpoint{5.231289in}{2.282919in}}%
\pgfpathlineto{\pgfqpoint{5.240317in}{2.268408in}}%
\pgfpathlineto{\pgfqpoint{5.249344in}{2.247099in}}%
\pgfpathlineto{\pgfqpoint{5.258371in}{2.210453in}}%
\pgfpathlineto{\pgfqpoint{5.267398in}{2.168627in}}%
\pgfpathlineto{\pgfqpoint{5.276426in}{2.106110in}}%
\pgfpathlineto{\pgfqpoint{5.285453in}{2.075932in}}%
\pgfpathlineto{\pgfqpoint{5.294480in}{2.105325in}}%
\pgfpathlineto{\pgfqpoint{5.303507in}{2.112744in}}%
\pgfpathlineto{\pgfqpoint{5.312534in}{2.131788in}}%
\pgfpathlineto{\pgfqpoint{5.321562in}{2.127308in}}%
\pgfpathlineto{\pgfqpoint{5.330589in}{2.140447in}}%
\pgfpathlineto{\pgfqpoint{5.339616in}{2.138760in}}%
\pgfpathlineto{\pgfqpoint{5.348643in}{2.145867in}}%
\pgfpathlineto{\pgfqpoint{5.357670in}{2.142730in}}%
\pgfpathlineto{\pgfqpoint{5.366698in}{2.177425in}}%
\pgfpathlineto{\pgfqpoint{5.375725in}{2.195472in}}%
\pgfpathlineto{\pgfqpoint{5.384752in}{2.200755in}}%
\pgfpathlineto{\pgfqpoint{5.393779in}{2.218295in}}%
\pgfpathlineto{\pgfqpoint{5.402806in}{2.229841in}}%
\pgfpathlineto{\pgfqpoint{5.411834in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{5.420861in}{2.245132in}}%
\pgfpathlineto{\pgfqpoint{5.429888in}{2.262550in}}%
\pgfpathlineto{\pgfqpoint{5.438915in}{2.268992in}}%
\pgfpathlineto{\pgfqpoint{5.447942in}{2.280739in}}%
\pgfpathlineto{\pgfqpoint{5.456970in}{2.300524in}}%
\pgfpathlineto{\pgfqpoint{5.465997in}{2.322440in}}%
\pgfpathlineto{\pgfqpoint{5.475024in}{2.331713in}}%
\pgfpathlineto{\pgfqpoint{5.484051in}{2.351375in}}%
\pgfpathlineto{\pgfqpoint{5.502106in}{2.399114in}}%
\pgfpathlineto{\pgfqpoint{5.511133in}{2.417963in}}%
\pgfpathlineto{\pgfqpoint{5.520160in}{2.427506in}}%
\pgfpathlineto{\pgfqpoint{5.529187in}{2.423355in}}%
\pgfpathlineto{\pgfqpoint{5.538215in}{2.415077in}}%
\pgfpathlineto{\pgfqpoint{5.547242in}{2.406172in}}%
\pgfpathlineto{\pgfqpoint{5.556269in}{2.391124in}}%
\pgfpathlineto{\pgfqpoint{5.565296in}{2.379723in}}%
\pgfpathlineto{\pgfqpoint{5.574323in}{2.374478in}}%
\pgfpathlineto{\pgfqpoint{5.583351in}{2.375756in}}%
\pgfpathlineto{\pgfqpoint{5.592378in}{2.359753in}}%
\pgfpathlineto{\pgfqpoint{5.601405in}{2.344571in}}%
\pgfpathlineto{\pgfqpoint{5.610432in}{2.339501in}}%
\pgfpathlineto{\pgfqpoint{5.619459in}{2.327721in}}%
\pgfpathlineto{\pgfqpoint{5.628487in}{2.312554in}}%
\pgfpathlineto{\pgfqpoint{5.637514in}{2.317659in}}%
\pgfpathlineto{\pgfqpoint{5.646541in}{2.313701in}}%
\pgfpathlineto{\pgfqpoint{5.655568in}{2.297252in}}%
\pgfpathlineto{\pgfqpoint{5.664596in}{2.290393in}}%
\pgfpathlineto{\pgfqpoint{5.673623in}{2.278379in}}%
\pgfpathlineto{\pgfqpoint{5.682650in}{2.263887in}}%
\pgfpathlineto{\pgfqpoint{5.691677in}{2.252693in}}%
\pgfpathlineto{\pgfqpoint{5.700704in}{2.248691in}}%
\pgfpathlineto{\pgfqpoint{5.709732in}{2.252224in}}%
\pgfpathlineto{\pgfqpoint{5.718759in}{2.251252in}}%
\pgfpathlineto{\pgfqpoint{5.727786in}{2.231313in}}%
\pgfpathlineto{\pgfqpoint{5.736813in}{2.209934in}}%
\pgfpathlineto{\pgfqpoint{5.745840in}{2.284994in}}%
\pgfpathlineto{\pgfqpoint{5.754868in}{2.318478in}}%
\pgfpathlineto{\pgfqpoint{5.763895in}{2.291564in}}%
\pgfpathlineto{\pgfqpoint{5.772922in}{2.261329in}}%
\pgfpathlineto{\pgfqpoint{5.781949in}{2.273712in}}%
\pgfpathlineto{\pgfqpoint{5.790976in}{2.290964in}}%
\pgfpathlineto{\pgfqpoint{5.800004in}{2.288885in}}%
\pgfpathlineto{\pgfqpoint{5.809031in}{2.285342in}}%
\pgfpathlineto{\pgfqpoint{5.818058in}{2.270408in}}%
\pgfpathlineto{\pgfqpoint{5.827085in}{2.267554in}}%
\pgfpathlineto{\pgfqpoint{5.836112in}{2.255225in}}%
\pgfpathlineto{\pgfqpoint{5.845140in}{2.253520in}}%
\pgfpathlineto{\pgfqpoint{5.854167in}{2.247329in}}%
\pgfpathlineto{\pgfqpoint{5.863194in}{2.246109in}}%
\pgfpathlineto{\pgfqpoint{5.872221in}{2.247622in}}%
\pgfpathlineto{\pgfqpoint{5.881249in}{2.234240in}}%
\pgfpathlineto{\pgfqpoint{5.890276in}{2.230607in}}%
\pgfpathlineto{\pgfqpoint{5.899303in}{2.227517in}}%
\pgfpathlineto{\pgfqpoint{5.908330in}{2.219505in}}%
\pgfpathlineto{\pgfqpoint{5.917357in}{2.213347in}}%
\pgfpathlineto{\pgfqpoint{5.935412in}{2.213045in}}%
\pgfpathlineto{\pgfqpoint{5.944439in}{2.206793in}}%
\pgfpathlineto{\pgfqpoint{5.953466in}{2.197882in}}%
\pgfpathlineto{\pgfqpoint{5.962493in}{2.188249in}}%
\pgfpathlineto{\pgfqpoint{5.971521in}{2.194300in}}%
\pgfpathlineto{\pgfqpoint{5.980548in}{2.185830in}}%
\pgfpathlineto{\pgfqpoint{5.989575in}{2.166501in}}%
\pgfpathlineto{\pgfqpoint{5.998602in}{2.133999in}}%
\pgfpathlineto{\pgfqpoint{6.007629in}{2.088110in}}%
\pgfpathlineto{\pgfqpoint{6.016657in}{1.892322in}}%
\pgfpathlineto{\pgfqpoint{6.025684in}{1.915794in}}%
\pgfpathlineto{\pgfqpoint{6.034711in}{2.244633in}}%
\pgfpathlineto{\pgfqpoint{6.043738in}{2.435877in}}%
\pgfpathlineto{\pgfqpoint{6.052765in}{2.708662in}}%
\pgfpathlineto{\pgfqpoint{6.061793in}{2.969560in}}%
\pgfpathlineto{\pgfqpoint{6.070820in}{2.823484in}}%
\pgfpathlineto{\pgfqpoint{6.079847in}{2.668462in}}%
\pgfpathlineto{\pgfqpoint{6.088874in}{2.613434in}}%
\pgfpathlineto{\pgfqpoint{6.097902in}{2.570235in}}%
\pgfpathlineto{\pgfqpoint{6.106929in}{2.557514in}}%
\pgfpathlineto{\pgfqpoint{6.115956in}{2.502870in}}%
\pgfpathlineto{\pgfqpoint{6.124983in}{2.476152in}}%
\pgfpathlineto{\pgfqpoint{6.134010in}{2.458159in}}%
\pgfpathlineto{\pgfqpoint{6.143038in}{2.459340in}}%
\pgfpathlineto{\pgfqpoint{6.152065in}{2.463060in}}%
\pgfpathlineto{\pgfqpoint{6.161092in}{2.441150in}}%
\pgfpathlineto{\pgfqpoint{6.170119in}{2.405318in}}%
\pgfpathlineto{\pgfqpoint{6.179146in}{2.412048in}}%
\pgfpathlineto{\pgfqpoint{6.188174in}{2.406451in}}%
\pgfpathlineto{\pgfqpoint{6.197201in}{2.388117in}}%
\pgfpathlineto{\pgfqpoint{6.206228in}{2.375245in}}%
\pgfpathlineto{\pgfqpoint{6.215255in}{2.366353in}}%
\pgfpathlineto{\pgfqpoint{6.224282in}{2.364421in}}%
\pgfpathlineto{\pgfqpoint{6.233310in}{2.366264in}}%
\pgfpathlineto{\pgfqpoint{6.242337in}{2.336589in}}%
\pgfpathlineto{\pgfqpoint{6.251364in}{2.316457in}}%
\pgfpathlineto{\pgfqpoint{6.260391in}{2.302039in}}%
\pgfpathlineto{\pgfqpoint{6.269419in}{2.305201in}}%
\pgfpathlineto{\pgfqpoint{6.278446in}{2.296851in}}%
\pgfpathlineto{\pgfqpoint{6.287473in}{2.269980in}}%
\pgfpathlineto{\pgfqpoint{6.296500in}{2.260995in}}%
\pgfpathlineto{\pgfqpoint{6.305527in}{2.255694in}}%
\pgfpathlineto{\pgfqpoint{6.314555in}{2.255364in}}%
\pgfpathlineto{\pgfqpoint{6.323582in}{2.244780in}}%
\pgfpathlineto{\pgfqpoint{6.332609in}{2.237906in}}%
\pgfpathlineto{\pgfqpoint{6.341636in}{2.228785in}}%
\pgfpathlineto{\pgfqpoint{6.350663in}{2.218997in}}%
\pgfpathlineto{\pgfqpoint{6.359691in}{2.214101in}}%
\pgfpathlineto{\pgfqpoint{6.368718in}{2.203819in}}%
\pgfpathlineto{\pgfqpoint{6.377745in}{2.189572in}}%
\pgfpathlineto{\pgfqpoint{6.386772in}{2.199124in}}%
\pgfpathlineto{\pgfqpoint{6.395799in}{2.186633in}}%
\pgfpathlineto{\pgfqpoint{6.404827in}{2.161814in}}%
\pgfpathlineto{\pgfqpoint{6.413854in}{2.133172in}}%
\pgfpathlineto{\pgfqpoint{6.422881in}{2.125965in}}%
\pgfpathlineto{\pgfqpoint{6.431908in}{2.127883in}}%
\pgfpathlineto{\pgfqpoint{6.440935in}{2.118382in}}%
\pgfpathlineto{\pgfqpoint{6.449963in}{2.104604in}}%
\pgfpathlineto{\pgfqpoint{6.458990in}{2.097959in}}%
\pgfpathlineto{\pgfqpoint{6.468017in}{2.101265in}}%
\pgfpathlineto{\pgfqpoint{6.477044in}{2.105660in}}%
\pgfpathlineto{\pgfqpoint{6.486072in}{2.114938in}}%
\pgfpathlineto{\pgfqpoint{6.495099in}{2.120412in}}%
\pgfpathlineto{\pgfqpoint{6.504126in}{2.123234in}}%
\pgfpathlineto{\pgfqpoint{6.513153in}{2.117913in}}%
\pgfpathlineto{\pgfqpoint{6.522180in}{2.114390in}}%
\pgfpathlineto{\pgfqpoint{6.531208in}{2.124497in}}%
\pgfpathlineto{\pgfqpoint{6.540235in}{2.123277in}}%
\pgfpathlineto{\pgfqpoint{6.549262in}{2.140951in}}%
\pgfpathlineto{\pgfqpoint{6.558289in}{2.151082in}}%
\pgfpathlineto{\pgfqpoint{6.567316in}{2.151789in}}%
\pgfpathlineto{\pgfqpoint{6.576344in}{2.156257in}}%
\pgfpathlineto{\pgfqpoint{6.585371in}{2.169231in}}%
\pgfpathlineto{\pgfqpoint{6.594398in}{2.180924in}}%
\pgfpathlineto{\pgfqpoint{6.603425in}{2.227523in}}%
\pgfpathlineto{\pgfqpoint{6.612452in}{2.269730in}}%
\pgfpathlineto{\pgfqpoint{6.621480in}{2.309531in}}%
\pgfpathlineto{\pgfqpoint{6.639534in}{2.448045in}}%
\pgfpathlineto{\pgfqpoint{6.648561in}{2.547081in}}%
\pgfpathlineto{\pgfqpoint{6.657588in}{2.677423in}}%
\pgfpathlineto{\pgfqpoint{6.666616in}{2.768832in}}%
\pgfpathlineto{\pgfqpoint{6.684670in}{2.837245in}}%
\pgfpathlineto{\pgfqpoint{6.693697in}{2.806100in}}%
\pgfpathlineto{\pgfqpoint{6.702725in}{2.744151in}}%
\pgfpathlineto{\pgfqpoint{6.711752in}{2.639388in}}%
\pgfpathlineto{\pgfqpoint{6.720779in}{2.553267in}}%
\pgfpathlineto{\pgfqpoint{6.729806in}{2.764340in}}%
\pgfpathlineto{\pgfqpoint{6.738833in}{2.989502in}}%
\pgfpathlineto{\pgfqpoint{6.747861in}{3.207093in}}%
\pgfpathlineto{\pgfqpoint{6.756888in}{3.556447in}}%
\pgfpathlineto{\pgfqpoint{6.765915in}{3.627211in}}%
\pgfpathlineto{\pgfqpoint{6.774942in}{3.392252in}}%
\pgfpathlineto{\pgfqpoint{6.783969in}{3.248383in}}%
\pgfpathlineto{\pgfqpoint{6.792997in}{3.148895in}}%
\pgfpathlineto{\pgfqpoint{6.802024in}{3.102165in}}%
\pgfpathlineto{\pgfqpoint{6.811051in}{3.068912in}}%
\pgfpathlineto{\pgfqpoint{6.820078in}{2.996973in}}%
\pgfpathlineto{\pgfqpoint{6.829105in}{2.915593in}}%
\pgfpathlineto{\pgfqpoint{6.838133in}{2.879235in}}%
\pgfpathlineto{\pgfqpoint{6.847160in}{2.847013in}}%
\pgfpathlineto{\pgfqpoint{6.856187in}{2.763410in}}%
\pgfpathlineto{\pgfqpoint{6.865214in}{2.713803in}}%
\pgfpathlineto{\pgfqpoint{6.874242in}{2.617841in}}%
\pgfpathlineto{\pgfqpoint{6.883269in}{2.541355in}}%
\pgfpathlineto{\pgfqpoint{6.892296in}{2.448963in}}%
\pgfpathlineto{\pgfqpoint{6.901323in}{2.327071in}}%
\pgfpathlineto{\pgfqpoint{6.910350in}{2.165665in}}%
\pgfpathlineto{\pgfqpoint{6.919378in}{1.980760in}}%
\pgfpathlineto{\pgfqpoint{6.928405in}{1.731090in}}%
\pgfpathlineto{\pgfqpoint{6.937432in}{1.395157in}}%
\pgfpathlineto{\pgfqpoint{6.946459in}{1.750193in}}%
\pgfpathlineto{\pgfqpoint{6.955486in}{2.049329in}}%
\pgfpathlineto{\pgfqpoint{6.964514in}{2.193822in}}%
\pgfpathlineto{\pgfqpoint{6.973541in}{1.811481in}}%
\pgfpathlineto{\pgfqpoint{6.982568in}{1.586390in}}%
\pgfpathlineto{\pgfqpoint{6.991595in}{1.798251in}}%
\pgfpathlineto{\pgfqpoint{7.000622in}{2.128232in}}%
\pgfpathlineto{\pgfqpoint{7.009650in}{2.273907in}}%
\pgfpathlineto{\pgfqpoint{7.018677in}{2.369970in}}%
\pgfpathlineto{\pgfqpoint{7.027704in}{2.462011in}}%
\pgfpathlineto{\pgfqpoint{7.036731in}{2.515885in}}%
\pgfpathlineto{\pgfqpoint{7.045758in}{2.559331in}}%
\pgfpathlineto{\pgfqpoint{7.054786in}{2.615490in}}%
\pgfpathlineto{\pgfqpoint{7.063813in}{2.645052in}}%
\pgfpathlineto{\pgfqpoint{7.072840in}{2.676947in}}%
\pgfpathlineto{\pgfqpoint{7.081867in}{2.714577in}}%
\pgfpathlineto{\pgfqpoint{7.090895in}{2.721884in}}%
\pgfpathlineto{\pgfqpoint{7.099922in}{2.725149in}}%
\pgfpathlineto{\pgfqpoint{7.108949in}{2.744605in}}%
\pgfpathlineto{\pgfqpoint{7.117976in}{2.741368in}}%
\pgfpathlineto{\pgfqpoint{7.127003in}{2.780440in}}%
\pgfpathlineto{\pgfqpoint{7.136031in}{2.780018in}}%
\pgfpathlineto{\pgfqpoint{7.145058in}{2.760915in}}%
\pgfpathlineto{\pgfqpoint{7.154085in}{2.755152in}}%
\pgfpathlineto{\pgfqpoint{7.163112in}{2.754684in}}%
\pgfpathlineto{\pgfqpoint{7.172139in}{2.728034in}}%
\pgfpathlineto{\pgfqpoint{7.181167in}{2.721830in}}%
\pgfpathlineto{\pgfqpoint{7.190194in}{2.721833in}}%
\pgfpathlineto{\pgfqpoint{7.199221in}{2.769704in}}%
\pgfpathlineto{\pgfqpoint{7.208248in}{2.763803in}}%
\pgfpathlineto{\pgfqpoint{7.217275in}{2.858319in}}%
\pgfpathlineto{\pgfqpoint{7.226303in}{2.819707in}}%
\pgfpathlineto{\pgfqpoint{7.235330in}{2.698494in}}%
\pgfpathlineto{\pgfqpoint{7.253384in}{2.628486in}}%
\pgfpathlineto{\pgfqpoint{7.262412in}{2.623947in}}%
\pgfpathlineto{\pgfqpoint{7.271439in}{2.553699in}}%
\pgfpathlineto{\pgfqpoint{7.280466in}{2.507922in}}%
\pgfpathlineto{\pgfqpoint{7.289493in}{2.492168in}}%
\pgfpathlineto{\pgfqpoint{7.298520in}{2.475818in}}%
\pgfpathlineto{\pgfqpoint{7.307548in}{2.435467in}}%
\pgfpathlineto{\pgfqpoint{7.316575in}{2.415857in}}%
\pgfpathlineto{\pgfqpoint{7.325602in}{2.379393in}}%
\pgfpathlineto{\pgfqpoint{7.334629in}{2.362212in}}%
\pgfpathlineto{\pgfqpoint{7.343656in}{2.342777in}}%
\pgfpathlineto{\pgfqpoint{7.352684in}{2.322492in}}%
\pgfpathlineto{\pgfqpoint{7.361711in}{2.318927in}}%
\pgfpathlineto{\pgfqpoint{7.370738in}{2.296929in}}%
\pgfpathlineto{\pgfqpoint{7.379765in}{2.259826in}}%
\pgfpathlineto{\pgfqpoint{7.388792in}{2.242829in}}%
\pgfpathlineto{\pgfqpoint{7.397820in}{2.230272in}}%
\pgfpathlineto{\pgfqpoint{7.406847in}{2.232810in}}%
\pgfpathlineto{\pgfqpoint{7.415874in}{2.223122in}}%
\pgfpathlineto{\pgfqpoint{7.424901in}{2.217375in}}%
\pgfpathlineto{\pgfqpoint{7.433928in}{2.216733in}}%
\pgfpathlineto{\pgfqpoint{7.442956in}{2.224820in}}%
\pgfpathlineto{\pgfqpoint{7.451983in}{2.220080in}}%
\pgfpathlineto{\pgfqpoint{7.461010in}{2.225144in}}%
\pgfpathlineto{\pgfqpoint{7.470037in}{2.212946in}}%
\pgfpathlineto{\pgfqpoint{7.479065in}{2.202968in}}%
\pgfpathlineto{\pgfqpoint{7.488092in}{2.193595in}}%
\pgfpathlineto{\pgfqpoint{7.497119in}{2.174110in}}%
\pgfpathlineto{\pgfqpoint{7.506146in}{2.161593in}}%
\pgfpathlineto{\pgfqpoint{7.515173in}{2.155634in}}%
\pgfpathlineto{\pgfqpoint{7.524201in}{2.121856in}}%
\pgfpathlineto{\pgfqpoint{7.533228in}{2.099584in}}%
\pgfpathlineto{\pgfqpoint{7.542255in}{2.078191in}}%
\pgfpathlineto{\pgfqpoint{7.551282in}{2.053891in}}%
\pgfpathlineto{\pgfqpoint{7.560309in}{2.056724in}}%
\pgfpathlineto{\pgfqpoint{7.569337in}{2.078453in}}%
\pgfpathlineto{\pgfqpoint{7.578364in}{2.085132in}}%
\pgfpathlineto{\pgfqpoint{7.596418in}{2.076770in}}%
\pgfpathlineto{\pgfqpoint{7.605445in}{2.086928in}}%
\pgfpathlineto{\pgfqpoint{7.614473in}{2.082500in}}%
\pgfpathlineto{\pgfqpoint{7.623500in}{2.092099in}}%
\pgfpathlineto{\pgfqpoint{7.632527in}{2.085649in}}%
\pgfpathlineto{\pgfqpoint{7.641554in}{2.106131in}}%
\pgfpathlineto{\pgfqpoint{7.650581in}{2.121892in}}%
\pgfpathlineto{\pgfqpoint{7.659609in}{2.122819in}}%
\pgfpathlineto{\pgfqpoint{7.668636in}{2.136170in}}%
\pgfpathlineto{\pgfqpoint{7.677663in}{2.140010in}}%
\pgfpathlineto{\pgfqpoint{7.686690in}{2.192237in}}%
\pgfpathlineto{\pgfqpoint{7.695718in}{2.205580in}}%
\pgfpathlineto{\pgfqpoint{7.704745in}{2.184800in}}%
\pgfpathlineto{\pgfqpoint{7.713772in}{2.169862in}}%
\pgfpathlineto{\pgfqpoint{7.722799in}{2.110289in}}%
\pgfpathlineto{\pgfqpoint{7.731826in}{2.034055in}}%
\pgfpathlineto{\pgfqpoint{7.740854in}{1.969637in}}%
\pgfpathlineto{\pgfqpoint{7.749881in}{1.928934in}}%
\pgfpathlineto{\pgfqpoint{7.758908in}{1.847236in}}%
\pgfpathlineto{\pgfqpoint{7.767935in}{1.800508in}}%
\pgfpathlineto{\pgfqpoint{7.776962in}{1.676064in}}%
\pgfpathlineto{\pgfqpoint{7.785990in}{1.573275in}}%
\pgfpathlineto{\pgfqpoint{7.795017in}{1.449194in}}%
\pgfpathlineto{\pgfqpoint{7.804044in}{1.447010in}}%
\pgfpathlineto{\pgfqpoint{7.822098in}{1.636505in}}%
\pgfpathlineto{\pgfqpoint{7.831126in}{1.719168in}}%
\pgfpathlineto{\pgfqpoint{7.840153in}{1.773385in}}%
\pgfpathlineto{\pgfqpoint{7.858207in}{1.900215in}}%
\pgfpathlineto{\pgfqpoint{7.867235in}{1.941045in}}%
\pgfpathlineto{\pgfqpoint{7.876262in}{1.962092in}}%
\pgfpathlineto{\pgfqpoint{7.885289in}{1.975800in}}%
\pgfpathlineto{\pgfqpoint{7.894316in}{1.988421in}}%
\pgfpathlineto{\pgfqpoint{7.903343in}{1.994398in}}%
\pgfpathlineto{\pgfqpoint{7.912371in}{2.002182in}}%
\pgfpathlineto{\pgfqpoint{7.921398in}{2.008691in}}%
\pgfpathlineto{\pgfqpoint{7.930425in}{1.985703in}}%
\pgfpathlineto{\pgfqpoint{7.939452in}{1.996455in}}%
\pgfpathlineto{\pgfqpoint{7.948479in}{1.998012in}}%
\pgfpathlineto{\pgfqpoint{7.957507in}{1.995516in}}%
\pgfpathlineto{\pgfqpoint{7.975561in}{1.974783in}}%
\pgfpathlineto{\pgfqpoint{7.984588in}{1.971261in}}%
\pgfpathlineto{\pgfqpoint{7.993615in}{1.983296in}}%
\pgfpathlineto{\pgfqpoint{8.002643in}{1.987755in}}%
\pgfpathlineto{\pgfqpoint{8.011670in}{1.997030in}}%
\pgfpathlineto{\pgfqpoint{8.020697in}{1.990327in}}%
\pgfpathlineto{\pgfqpoint{8.029724in}{1.988404in}}%
\pgfpathlineto{\pgfqpoint{8.038751in}{1.975067in}}%
\pgfpathlineto{\pgfqpoint{8.047779in}{1.960508in}}%
\pgfpathlineto{\pgfqpoint{8.056806in}{1.953802in}}%
\pgfpathlineto{\pgfqpoint{8.065833in}{1.941866in}}%
\pgfpathlineto{\pgfqpoint{8.074860in}{1.915807in}}%
\pgfpathlineto{\pgfqpoint{8.083888in}{1.899808in}}%
\pgfpathlineto{\pgfqpoint{8.092915in}{1.882662in}}%
\pgfpathlineto{\pgfqpoint{8.101942in}{1.870494in}}%
\pgfpathlineto{\pgfqpoint{8.110969in}{1.871205in}}%
\pgfpathlineto{\pgfqpoint{8.119996in}{1.899871in}}%
\pgfpathlineto{\pgfqpoint{8.129024in}{1.937730in}}%
\pgfpathlineto{\pgfqpoint{8.138051in}{1.962643in}}%
\pgfpathlineto{\pgfqpoint{8.147078in}{1.985514in}}%
\pgfpathlineto{\pgfqpoint{8.156105in}{2.004232in}}%
\pgfpathlineto{\pgfqpoint{8.165132in}{2.025640in}}%
\pgfpathlineto{\pgfqpoint{8.174160in}{2.030676in}}%
\pgfpathlineto{\pgfqpoint{8.183187in}{2.056908in}}%
\pgfpathlineto{\pgfqpoint{8.192214in}{2.060812in}}%
\pgfpathlineto{\pgfqpoint{8.201241in}{2.079095in}}%
\pgfpathlineto{\pgfqpoint{8.210268in}{2.098611in}}%
\pgfpathlineto{\pgfqpoint{8.219296in}{2.115629in}}%
\pgfpathlineto{\pgfqpoint{8.228323in}{2.119085in}}%
\pgfpathlineto{\pgfqpoint{8.237350in}{2.118765in}}%
\pgfpathlineto{\pgfqpoint{8.246377in}{2.138471in}}%
\pgfpathlineto{\pgfqpoint{8.255404in}{2.155053in}}%
\pgfpathlineto{\pgfqpoint{8.264432in}{2.152821in}}%
\pgfpathlineto{\pgfqpoint{8.273459in}{2.150007in}}%
\pgfpathlineto{\pgfqpoint{8.282486in}{2.132527in}}%
\pgfpathlineto{\pgfqpoint{8.291513in}{2.112564in}}%
\pgfpathlineto{\pgfqpoint{8.300541in}{2.073080in}}%
\pgfpathlineto{\pgfqpoint{8.309568in}{2.048380in}}%
\pgfpathlineto{\pgfqpoint{8.318595in}{2.024888in}}%
\pgfpathlineto{\pgfqpoint{8.327622in}{1.978998in}}%
\pgfpathlineto{\pgfqpoint{8.336649in}{1.919104in}}%
\pgfpathlineto{\pgfqpoint{8.345677in}{1.901935in}}%
\pgfpathlineto{\pgfqpoint{8.354704in}{1.871826in}}%
\pgfpathlineto{\pgfqpoint{8.363731in}{1.860114in}}%
\pgfpathlineto{\pgfqpoint{8.372758in}{1.871255in}}%
\pgfpathlineto{\pgfqpoint{8.381785in}{1.873657in}}%
\pgfpathlineto{\pgfqpoint{8.390813in}{1.874116in}}%
\pgfpathlineto{\pgfqpoint{8.399840in}{1.879828in}}%
\pgfpathlineto{\pgfqpoint{8.408867in}{1.909141in}}%
\pgfpathlineto{\pgfqpoint{8.417894in}{1.915034in}}%
\pgfpathlineto{\pgfqpoint{8.426921in}{1.927971in}}%
\pgfpathlineto{\pgfqpoint{8.435949in}{1.941523in}}%
\pgfpathlineto{\pgfqpoint{8.444976in}{1.928912in}}%
\pgfpathlineto{\pgfqpoint{8.454003in}{1.945284in}}%
\pgfpathlineto{\pgfqpoint{8.463030in}{1.940594in}}%
\pgfpathlineto{\pgfqpoint{8.472058in}{1.939303in}}%
\pgfpathlineto{\pgfqpoint{8.481085in}{1.977694in}}%
\pgfpathlineto{\pgfqpoint{8.490112in}{2.023089in}}%
\pgfpathlineto{\pgfqpoint{8.508166in}{1.824698in}}%
\pgfpathlineto{\pgfqpoint{8.517194in}{1.771326in}}%
\pgfpathlineto{\pgfqpoint{8.526221in}{1.731758in}}%
\pgfpathlineto{\pgfqpoint{8.535248in}{1.700084in}}%
\pgfpathlineto{\pgfqpoint{8.544275in}{1.700535in}}%
\pgfpathlineto{\pgfqpoint{8.553302in}{1.682056in}}%
\pgfpathlineto{\pgfqpoint{8.562330in}{1.675449in}}%
\pgfpathlineto{\pgfqpoint{8.571357in}{1.714627in}}%
\pgfpathlineto{\pgfqpoint{8.580384in}{1.787316in}}%
\pgfpathlineto{\pgfqpoint{8.589411in}{1.847595in}}%
\pgfpathlineto{\pgfqpoint{8.598438in}{1.887338in}}%
\pgfpathlineto{\pgfqpoint{8.607466in}{1.948006in}}%
\pgfpathlineto{\pgfqpoint{8.616493in}{1.970936in}}%
\pgfpathlineto{\pgfqpoint{8.625520in}{2.001738in}}%
\pgfpathlineto{\pgfqpoint{8.634547in}{2.035091in}}%
\pgfpathlineto{\pgfqpoint{8.643574in}{2.063709in}}%
\pgfpathlineto{\pgfqpoint{8.652602in}{2.097906in}}%
\pgfpathlineto{\pgfqpoint{8.661629in}{2.130003in}}%
\pgfpathlineto{\pgfqpoint{8.670656in}{2.174988in}}%
\pgfpathlineto{\pgfqpoint{8.679683in}{2.196770in}}%
\pgfpathlineto{\pgfqpoint{8.688711in}{2.191101in}}%
\pgfpathlineto{\pgfqpoint{8.697738in}{2.183642in}}%
\pgfpathlineto{\pgfqpoint{8.706765in}{2.167427in}}%
\pgfpathlineto{\pgfqpoint{8.715792in}{2.145207in}}%
\pgfpathlineto{\pgfqpoint{8.724819in}{2.145824in}}%
\pgfpathlineto{\pgfqpoint{8.733847in}{2.145199in}}%
\pgfpathlineto{\pgfqpoint{8.742874in}{2.150257in}}%
\pgfpathlineto{\pgfqpoint{8.751901in}{2.162790in}}%
\pgfpathlineto{\pgfqpoint{8.760928in}{2.161407in}}%
\pgfpathlineto{\pgfqpoint{8.769955in}{2.164409in}}%
\pgfpathlineto{\pgfqpoint{8.778983in}{2.158509in}}%
\pgfpathlineto{\pgfqpoint{8.788010in}{2.171309in}}%
\pgfpathlineto{\pgfqpoint{8.797037in}{2.163357in}}%
\pgfpathlineto{\pgfqpoint{8.806064in}{2.143735in}}%
\pgfpathlineto{\pgfqpoint{8.815091in}{2.141641in}}%
\pgfpathlineto{\pgfqpoint{8.824119in}{2.121020in}}%
\pgfpathlineto{\pgfqpoint{8.833146in}{2.101384in}}%
\pgfpathlineto{\pgfqpoint{8.842173in}{2.088250in}}%
\pgfpathlineto{\pgfqpoint{8.851200in}{2.083483in}}%
\pgfpathlineto{\pgfqpoint{8.860228in}{2.094696in}}%
\pgfpathlineto{\pgfqpoint{8.869255in}{2.084299in}}%
\pgfpathlineto{\pgfqpoint{8.878282in}{2.070933in}}%
\pgfpathlineto{\pgfqpoint{8.887309in}{2.086135in}}%
\pgfpathlineto{\pgfqpoint{8.896336in}{2.107498in}}%
\pgfpathlineto{\pgfqpoint{8.905364in}{2.124404in}}%
\pgfpathlineto{\pgfqpoint{8.914391in}{2.144862in}}%
\pgfpathlineto{\pgfqpoint{8.923418in}{2.167771in}}%
\pgfpathlineto{\pgfqpoint{8.932445in}{2.182199in}}%
\pgfpathlineto{\pgfqpoint{8.941472in}{2.200397in}}%
\pgfpathlineto{\pgfqpoint{8.950500in}{2.227592in}}%
\pgfpathlineto{\pgfqpoint{8.959527in}{2.251686in}}%
\pgfpathlineto{\pgfqpoint{8.968554in}{2.278179in}}%
\pgfpathlineto{\pgfqpoint{8.977581in}{2.314757in}}%
\pgfpathlineto{\pgfqpoint{8.986608in}{2.334888in}}%
\pgfpathlineto{\pgfqpoint{8.995636in}{2.348809in}}%
\pgfpathlineto{\pgfqpoint{9.004663in}{2.336623in}}%
\pgfpathlineto{\pgfqpoint{9.013690in}{2.332835in}}%
\pgfpathlineto{\pgfqpoint{9.022717in}{2.310190in}}%
\pgfpathlineto{\pgfqpoint{9.031744in}{2.273401in}}%
\pgfpathlineto{\pgfqpoint{9.040772in}{2.263747in}}%
\pgfpathlineto{\pgfqpoint{9.049799in}{2.273598in}}%
\pgfpathlineto{\pgfqpoint{9.058826in}{2.258704in}}%
\pgfpathlineto{\pgfqpoint{9.067853in}{2.251478in}}%
\pgfpathlineto{\pgfqpoint{9.076881in}{2.231320in}}%
\pgfpathlineto{\pgfqpoint{9.085908in}{2.246453in}}%
\pgfpathlineto{\pgfqpoint{9.094935in}{2.219500in}}%
\pgfpathlineto{\pgfqpoint{9.103962in}{2.181281in}}%
\pgfpathlineto{\pgfqpoint{9.122017in}{2.088201in}}%
\pgfpathlineto{\pgfqpoint{9.131044in}{2.008763in}}%
\pgfpathlineto{\pgfqpoint{9.140071in}{1.991485in}}%
\pgfpathlineto{\pgfqpoint{9.149098in}{1.958742in}}%
\pgfpathlineto{\pgfqpoint{9.158125in}{1.950150in}}%
\pgfpathlineto{\pgfqpoint{9.176180in}{1.902782in}}%
\pgfpathlineto{\pgfqpoint{9.194234in}{1.826335in}}%
\pgfpathlineto{\pgfqpoint{9.203261in}{1.778181in}}%
\pgfpathlineto{\pgfqpoint{9.212289in}{1.724874in}}%
\pgfpathlineto{\pgfqpoint{9.221316in}{1.657556in}}%
\pgfpathlineto{\pgfqpoint{9.230343in}{1.500789in}}%
\pgfpathlineto{\pgfqpoint{9.239370in}{1.495302in}}%
\pgfpathlineto{\pgfqpoint{9.248397in}{1.647885in}}%
\pgfpathlineto{\pgfqpoint{9.257425in}{1.794097in}}%
\pgfpathlineto{\pgfqpoint{9.266452in}{1.885942in}}%
\pgfpathlineto{\pgfqpoint{9.275479in}{1.955240in}}%
\pgfpathlineto{\pgfqpoint{9.284506in}{1.974427in}}%
\pgfpathlineto{\pgfqpoint{9.293534in}{1.960134in}}%
\pgfpathlineto{\pgfqpoint{9.302561in}{1.925727in}}%
\pgfpathlineto{\pgfqpoint{9.311588in}{1.904133in}}%
\pgfpathlineto{\pgfqpoint{9.320615in}{1.893447in}}%
\pgfpathlineto{\pgfqpoint{9.329642in}{1.889260in}}%
\pgfpathlineto{\pgfqpoint{9.338670in}{1.869565in}}%
\pgfpathlineto{\pgfqpoint{9.347697in}{1.852718in}}%
\pgfpathlineto{\pgfqpoint{9.356724in}{1.869071in}}%
\pgfpathlineto{\pgfqpoint{9.365751in}{1.883980in}}%
\pgfpathlineto{\pgfqpoint{9.374778in}{1.878251in}}%
\pgfpathlineto{\pgfqpoint{9.383806in}{1.876654in}}%
\pgfpathlineto{\pgfqpoint{9.392833in}{1.885848in}}%
\pgfpathlineto{\pgfqpoint{9.401860in}{1.879661in}}%
\pgfpathlineto{\pgfqpoint{9.410887in}{1.866261in}}%
\pgfpathlineto{\pgfqpoint{9.419914in}{1.852351in}}%
\pgfpathlineto{\pgfqpoint{9.428942in}{1.827164in}}%
\pgfpathlineto{\pgfqpoint{9.437969in}{1.807993in}}%
\pgfpathlineto{\pgfqpoint{9.446996in}{1.786403in}}%
\pgfpathlineto{\pgfqpoint{9.456023in}{1.755312in}}%
\pgfpathlineto{\pgfqpoint{9.465051in}{1.732949in}}%
\pgfpathlineto{\pgfqpoint{9.474078in}{1.716822in}}%
\pgfpathlineto{\pgfqpoint{9.483105in}{1.692211in}}%
\pgfpathlineto{\pgfqpoint{9.492132in}{1.619290in}}%
\pgfpathlineto{\pgfqpoint{9.501159in}{1.570718in}}%
\pgfpathlineto{\pgfqpoint{9.510187in}{1.456484in}}%
\pgfpathlineto{\pgfqpoint{9.519214in}{1.493006in}}%
\pgfpathlineto{\pgfqpoint{9.528241in}{1.663352in}}%
\pgfpathlineto{\pgfqpoint{9.537268in}{1.787347in}}%
\pgfpathlineto{\pgfqpoint{9.546295in}{1.883439in}}%
\pgfpathlineto{\pgfqpoint{9.555323in}{1.970047in}}%
\pgfpathlineto{\pgfqpoint{9.564350in}{2.043763in}}%
\pgfpathlineto{\pgfqpoint{9.573377in}{2.096621in}}%
\pgfpathlineto{\pgfqpoint{9.582404in}{2.128508in}}%
\pgfpathlineto{\pgfqpoint{9.591431in}{2.157111in}}%
\pgfpathlineto{\pgfqpoint{9.600459in}{2.166107in}}%
\pgfpathlineto{\pgfqpoint{9.609486in}{2.170665in}}%
\pgfpathlineto{\pgfqpoint{9.618513in}{2.180293in}}%
\pgfpathlineto{\pgfqpoint{9.627540in}{2.165208in}}%
\pgfpathlineto{\pgfqpoint{9.636567in}{2.167385in}}%
\pgfpathlineto{\pgfqpoint{9.645595in}{2.171097in}}%
\pgfpathlineto{\pgfqpoint{9.654622in}{2.176954in}}%
\pgfpathlineto{\pgfqpoint{9.663649in}{2.183669in}}%
\pgfpathlineto{\pgfqpoint{9.672676in}{2.194566in}}%
\pgfpathlineto{\pgfqpoint{9.681704in}{2.198448in}}%
\pgfpathlineto{\pgfqpoint{9.690731in}{2.199125in}}%
\pgfpathlineto{\pgfqpoint{9.699758in}{2.193535in}}%
\pgfpathlineto{\pgfqpoint{9.708785in}{2.203346in}}%
\pgfpathlineto{\pgfqpoint{9.717812in}{2.199651in}}%
\pgfpathlineto{\pgfqpoint{9.726840in}{2.189332in}}%
\pgfpathlineto{\pgfqpoint{9.735867in}{2.201717in}}%
\pgfpathlineto{\pgfqpoint{9.744894in}{2.192913in}}%
\pgfpathlineto{\pgfqpoint{9.753921in}{2.190957in}}%
\pgfpathlineto{\pgfqpoint{9.762948in}{2.169174in}}%
\pgfpathlineto{\pgfqpoint{9.771976in}{2.152785in}}%
\pgfpathlineto{\pgfqpoint{9.781003in}{2.110165in}}%
\pgfpathlineto{\pgfqpoint{9.790030in}{2.064635in}}%
\pgfpathlineto{\pgfqpoint{9.799057in}{1.903948in}}%
\pgfpathlineto{\pgfqpoint{9.808084in}{1.907057in}}%
\pgfpathlineto{\pgfqpoint{9.817112in}{2.091236in}}%
\pgfpathlineto{\pgfqpoint{9.835166in}{2.237126in}}%
\pgfpathlineto{\pgfqpoint{9.844193in}{2.288319in}}%
\pgfpathlineto{\pgfqpoint{9.853220in}{2.351908in}}%
\pgfpathlineto{\pgfqpoint{9.862248in}{2.391605in}}%
\pgfpathlineto{\pgfqpoint{9.871275in}{2.449154in}}%
\pgfpathlineto{\pgfqpoint{9.880302in}{2.467513in}}%
\pgfpathlineto{\pgfqpoint{9.889329in}{2.413716in}}%
\pgfpathlineto{\pgfqpoint{9.898357in}{2.384814in}}%
\pgfpathlineto{\pgfqpoint{9.907384in}{2.378110in}}%
\pgfpathlineto{\pgfqpoint{9.916411in}{2.379672in}}%
\pgfpathlineto{\pgfqpoint{9.925438in}{2.350189in}}%
\pgfpathlineto{\pgfqpoint{9.934465in}{2.349615in}}%
\pgfpathlineto{\pgfqpoint{9.943493in}{2.355813in}}%
\pgfpathlineto{\pgfqpoint{9.952520in}{2.369874in}}%
\pgfpathlineto{\pgfqpoint{9.970574in}{2.433178in}}%
\pgfpathlineto{\pgfqpoint{9.979601in}{2.461355in}}%
\pgfpathlineto{\pgfqpoint{9.988629in}{2.498394in}}%
\pgfpathlineto{\pgfqpoint{9.997656in}{2.525322in}}%
\pgfpathlineto{\pgfqpoint{10.006683in}{2.549333in}}%
\pgfpathlineto{\pgfqpoint{10.015710in}{2.571502in}}%
\pgfpathlineto{\pgfqpoint{10.024737in}{2.587525in}}%
\pgfpathlineto{\pgfqpoint{10.033765in}{2.602954in}}%
\pgfpathlineto{\pgfqpoint{10.042792in}{2.619216in}}%
\pgfpathlineto{\pgfqpoint{10.051819in}{2.638723in}}%
\pgfpathlineto{\pgfqpoint{10.060846in}{2.677579in}}%
\pgfpathlineto{\pgfqpoint{10.069874in}{2.715088in}}%
\pgfpathlineto{\pgfqpoint{10.078901in}{2.765374in}}%
\pgfpathlineto{\pgfqpoint{10.087928in}{2.813804in}}%
\pgfpathlineto{\pgfqpoint{10.096955in}{2.890565in}}%
\pgfpathlineto{\pgfqpoint{10.105982in}{2.959085in}}%
\pgfpathlineto{\pgfqpoint{10.115010in}{3.041733in}}%
\pgfpathlineto{\pgfqpoint{10.124037in}{3.073199in}}%
\pgfpathlineto{\pgfqpoint{10.133064in}{3.029523in}}%
\pgfpathlineto{\pgfqpoint{10.142091in}{2.993047in}}%
\pgfpathlineto{\pgfqpoint{10.151118in}{2.908881in}}%
\pgfpathlineto{\pgfqpoint{10.169173in}{2.800886in}}%
\pgfpathlineto{\pgfqpoint{10.178200in}{2.755015in}}%
\pgfpathlineto{\pgfqpoint{10.187227in}{2.725440in}}%
\pgfpathlineto{\pgfqpoint{10.196254in}{2.677939in}}%
\pgfpathlineto{\pgfqpoint{10.205282in}{2.605718in}}%
\pgfpathlineto{\pgfqpoint{10.214309in}{2.548963in}}%
\pgfpathlineto{\pgfqpoint{10.223336in}{2.527196in}}%
\pgfpathlineto{\pgfqpoint{10.232363in}{2.507272in}}%
\pgfpathlineto{\pgfqpoint{10.241390in}{2.483305in}}%
\pgfpathlineto{\pgfqpoint{10.250418in}{2.448915in}}%
\pgfpathlineto{\pgfqpoint{10.259445in}{2.426189in}}%
\pgfpathlineto{\pgfqpoint{10.268472in}{2.429206in}}%
\pgfpathlineto{\pgfqpoint{10.277499in}{2.422245in}}%
\pgfpathlineto{\pgfqpoint{10.286527in}{2.409908in}}%
\pgfpathlineto{\pgfqpoint{10.295554in}{2.421568in}}%
\pgfpathlineto{\pgfqpoint{10.304581in}{2.443604in}}%
\pgfpathlineto{\pgfqpoint{10.313608in}{2.463826in}}%
\pgfpathlineto{\pgfqpoint{10.322635in}{2.482987in}}%
\pgfpathlineto{\pgfqpoint{10.331663in}{2.492318in}}%
\pgfpathlineto{\pgfqpoint{10.340690in}{2.494964in}}%
\pgfpathlineto{\pgfqpoint{10.349717in}{2.494723in}}%
\pgfpathlineto{\pgfqpoint{10.358744in}{2.488042in}}%
\pgfpathlineto{\pgfqpoint{10.367771in}{2.483689in}}%
\pgfpathlineto{\pgfqpoint{10.376799in}{2.484827in}}%
\pgfpathlineto{\pgfqpoint{10.385826in}{2.478166in}}%
\pgfpathlineto{\pgfqpoint{10.394853in}{2.490018in}}%
\pgfpathlineto{\pgfqpoint{10.403880in}{2.515964in}}%
\pgfpathlineto{\pgfqpoint{10.412907in}{2.512722in}}%
\pgfpathlineto{\pgfqpoint{10.421935in}{2.504114in}}%
\pgfpathlineto{\pgfqpoint{10.430962in}{2.499297in}}%
\pgfpathlineto{\pgfqpoint{10.439989in}{2.488518in}}%
\pgfpathlineto{\pgfqpoint{10.449016in}{2.462965in}}%
\pgfpathlineto{\pgfqpoint{10.458043in}{2.456917in}}%
\pgfpathlineto{\pgfqpoint{10.467071in}{2.436682in}}%
\pgfpathlineto{\pgfqpoint{10.476098in}{2.440111in}}%
\pgfpathlineto{\pgfqpoint{10.485125in}{2.437039in}}%
\pgfpathlineto{\pgfqpoint{10.494152in}{2.439630in}}%
\pgfpathlineto{\pgfqpoint{10.503180in}{2.436235in}}%
\pgfpathlineto{\pgfqpoint{10.512207in}{2.427019in}}%
\pgfpathlineto{\pgfqpoint{10.521234in}{2.441631in}}%
\pgfpathlineto{\pgfqpoint{10.530261in}{2.461233in}}%
\pgfpathlineto{\pgfqpoint{10.539288in}{2.469629in}}%
\pgfpathlineto{\pgfqpoint{10.548316in}{2.466439in}}%
\pgfpathlineto{\pgfqpoint{10.557343in}{2.462754in}}%
\pgfpathlineto{\pgfqpoint{10.566370in}{2.456359in}}%
\pgfpathlineto{\pgfqpoint{10.575397in}{2.488494in}}%
\pgfpathlineto{\pgfqpoint{10.584424in}{2.489447in}}%
\pgfpathlineto{\pgfqpoint{10.593452in}{2.509725in}}%
\pgfpathlineto{\pgfqpoint{10.602479in}{2.516401in}}%
\pgfpathlineto{\pgfqpoint{10.611506in}{2.524952in}}%
\pgfpathlineto{\pgfqpoint{10.620533in}{2.539070in}}%
\pgfpathlineto{\pgfqpoint{10.629560in}{2.535361in}}%
\pgfpathlineto{\pgfqpoint{10.638588in}{2.533103in}}%
\pgfpathlineto{\pgfqpoint{10.647615in}{2.531217in}}%
\pgfpathlineto{\pgfqpoint{10.656642in}{2.535704in}}%
\pgfpathlineto{\pgfqpoint{10.665669in}{2.537843in}}%
\pgfpathlineto{\pgfqpoint{10.674697in}{2.530927in}}%
\pgfpathlineto{\pgfqpoint{10.683724in}{2.533735in}}%
\pgfpathlineto{\pgfqpoint{10.692751in}{2.517742in}}%
\pgfpathlineto{\pgfqpoint{10.701778in}{2.473362in}}%
\pgfpathlineto{\pgfqpoint{10.710805in}{2.441106in}}%
\pgfpathlineto{\pgfqpoint{10.719833in}{2.403931in}}%
\pgfpathlineto{\pgfqpoint{10.728860in}{2.383558in}}%
\pgfpathlineto{\pgfqpoint{10.737887in}{2.361109in}}%
\pgfpathlineto{\pgfqpoint{10.746914in}{2.344793in}}%
\pgfpathlineto{\pgfqpoint{10.755941in}{2.331444in}}%
\pgfpathlineto{\pgfqpoint{10.764969in}{2.340291in}}%
\pgfpathlineto{\pgfqpoint{10.773996in}{2.351481in}}%
\pgfpathlineto{\pgfqpoint{10.783023in}{2.347355in}}%
\pgfpathlineto{\pgfqpoint{10.792050in}{2.350519in}}%
\pgfpathlineto{\pgfqpoint{10.801077in}{2.358912in}}%
\pgfpathlineto{\pgfqpoint{10.810105in}{2.357507in}}%
\pgfpathlineto{\pgfqpoint{10.819132in}{2.361582in}}%
\pgfpathlineto{\pgfqpoint{10.828159in}{2.376076in}}%
\pgfpathlineto{\pgfqpoint{10.837186in}{2.388931in}}%
\pgfpathlineto{\pgfqpoint{10.846213in}{2.406994in}}%
\pgfpathlineto{\pgfqpoint{10.855241in}{2.396371in}}%
\pgfpathlineto{\pgfqpoint{10.864268in}{2.374041in}}%
\pgfpathlineto{\pgfqpoint{10.873295in}{2.342054in}}%
\pgfpathlineto{\pgfqpoint{10.882322in}{2.320064in}}%
\pgfpathlineto{\pgfqpoint{10.891350in}{2.299734in}}%
\pgfpathlineto{\pgfqpoint{10.900377in}{2.267509in}}%
\pgfpathlineto{\pgfqpoint{10.909404in}{2.243435in}}%
\pgfpathlineto{\pgfqpoint{10.918431in}{2.220245in}}%
\pgfpathlineto{\pgfqpoint{10.927458in}{2.198269in}}%
\pgfpathlineto{\pgfqpoint{10.945513in}{2.163118in}}%
\pgfpathlineto{\pgfqpoint{10.954540in}{2.157627in}}%
\pgfpathlineto{\pgfqpoint{10.963567in}{2.148748in}}%
\pgfpathlineto{\pgfqpoint{10.972594in}{2.143247in}}%
\pgfpathlineto{\pgfqpoint{10.981622in}{2.131549in}}%
\pgfpathlineto{\pgfqpoint{10.990649in}{2.127782in}}%
\pgfpathlineto{\pgfqpoint{10.999676in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{11.008703in}{2.129705in}}%
\pgfpathlineto{\pgfqpoint{11.017730in}{2.144595in}}%
\pgfpathlineto{\pgfqpoint{11.026758in}{2.163986in}}%
\pgfpathlineto{\pgfqpoint{11.035785in}{2.226108in}}%
\pgfpathlineto{\pgfqpoint{11.044812in}{2.204630in}}%
\pgfpathlineto{\pgfqpoint{11.053839in}{2.165435in}}%
\pgfpathlineto{\pgfqpoint{11.062867in}{2.156488in}}%
\pgfpathlineto{\pgfqpoint{11.071894in}{2.142337in}}%
\pgfpathlineto{\pgfqpoint{11.080921in}{2.144102in}}%
\pgfpathlineto{\pgfqpoint{11.089948in}{2.146593in}}%
\pgfpathlineto{\pgfqpoint{11.098975in}{2.151773in}}%
\pgfpathlineto{\pgfqpoint{11.108003in}{2.151917in}}%
\pgfpathlineto{\pgfqpoint{11.126057in}{2.159833in}}%
\pgfpathlineto{\pgfqpoint{11.135084in}{2.159206in}}%
\pgfpathlineto{\pgfqpoint{11.144111in}{2.164609in}}%
\pgfpathlineto{\pgfqpoint{11.153139in}{2.160088in}}%
\pgfpathlineto{\pgfqpoint{11.162166in}{2.157405in}}%
\pgfpathlineto{\pgfqpoint{11.171193in}{2.144474in}}%
\pgfpathlineto{\pgfqpoint{11.180220in}{2.145503in}}%
\pgfpathlineto{\pgfqpoint{11.189247in}{2.161422in}}%
\pgfpathlineto{\pgfqpoint{11.198275in}{2.171393in}}%
\pgfpathlineto{\pgfqpoint{11.207302in}{2.174880in}}%
\pgfpathlineto{\pgfqpoint{11.216329in}{2.164637in}}%
\pgfpathlineto{\pgfqpoint{11.225356in}{2.158768in}}%
\pgfpathlineto{\pgfqpoint{11.234383in}{2.142035in}}%
\pgfpathlineto{\pgfqpoint{11.243411in}{2.154055in}}%
\pgfpathlineto{\pgfqpoint{11.252438in}{2.157771in}}%
\pgfpathlineto{\pgfqpoint{11.261465in}{2.170100in}}%
\pgfpathlineto{\pgfqpoint{11.270492in}{2.165042in}}%
\pgfpathlineto{\pgfqpoint{11.279520in}{2.153121in}}%
\pgfpathlineto{\pgfqpoint{11.288547in}{2.130016in}}%
\pgfpathlineto{\pgfqpoint{11.297574in}{2.130579in}}%
\pgfpathlineto{\pgfqpoint{11.306601in}{2.116700in}}%
\pgfpathlineto{\pgfqpoint{11.315628in}{2.113967in}}%
\pgfpathlineto{\pgfqpoint{11.324656in}{2.094421in}}%
\pgfpathlineto{\pgfqpoint{11.333683in}{2.070077in}}%
\pgfpathlineto{\pgfqpoint{11.342710in}{2.036209in}}%
\pgfpathlineto{\pgfqpoint{11.351737in}{2.038826in}}%
\pgfpathlineto{\pgfqpoint{11.360764in}{2.075543in}}%
\pgfpathlineto{\pgfqpoint{11.369792in}{2.096359in}}%
\pgfpathlineto{\pgfqpoint{11.378819in}{2.132898in}}%
\pgfpathlineto{\pgfqpoint{11.387846in}{2.151886in}}%
\pgfpathlineto{\pgfqpoint{11.396873in}{2.170217in}}%
\pgfpathlineto{\pgfqpoint{11.405900in}{2.181589in}}%
\pgfpathlineto{\pgfqpoint{11.414928in}{2.188618in}}%
\pgfpathlineto{\pgfqpoint{11.423955in}{2.180445in}}%
\pgfpathlineto{\pgfqpoint{11.432982in}{2.184410in}}%
\pgfpathlineto{\pgfqpoint{11.442009in}{2.184697in}}%
\pgfpathlineto{\pgfqpoint{11.451036in}{2.196789in}}%
\pgfpathlineto{\pgfqpoint{11.460064in}{2.208125in}}%
\pgfpathlineto{\pgfqpoint{11.469091in}{2.235669in}}%
\pgfpathlineto{\pgfqpoint{11.469091in}{2.235669in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.000000in}{0.660000in}}{\pgfqpoint{9.920000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.693272,0.875894,0.638524}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.450909in}{2.073970in}}%
\pgfpathlineto{\pgfqpoint{2.459936in}{2.031818in}}%
\pgfpathlineto{\pgfqpoint{2.477991in}{1.999653in}}%
\pgfpathlineto{\pgfqpoint{2.487018in}{2.000333in}}%
\pgfpathlineto{\pgfqpoint{2.496045in}{1.995728in}}%
\pgfpathlineto{\pgfqpoint{2.505072in}{1.992095in}}%
\pgfpathlineto{\pgfqpoint{2.514100in}{1.962897in}}%
\pgfpathlineto{\pgfqpoint{2.523127in}{1.938659in}}%
\pgfpathlineto{\pgfqpoint{2.532154in}{1.902144in}}%
\pgfpathlineto{\pgfqpoint{2.541181in}{1.867107in}}%
\pgfpathlineto{\pgfqpoint{2.550208in}{1.829686in}}%
\pgfpathlineto{\pgfqpoint{2.559236in}{1.757870in}}%
\pgfpathlineto{\pgfqpoint{2.568263in}{1.677980in}}%
\pgfpathlineto{\pgfqpoint{2.577290in}{1.622292in}}%
\pgfpathlineto{\pgfqpoint{2.586317in}{1.497029in}}%
\pgfpathlineto{\pgfqpoint{2.595344in}{1.480432in}}%
\pgfpathlineto{\pgfqpoint{2.604372in}{1.521557in}}%
\pgfpathlineto{\pgfqpoint{2.613399in}{1.518374in}}%
\pgfpathlineto{\pgfqpoint{2.622426in}{1.543744in}}%
\pgfpathlineto{\pgfqpoint{2.640480in}{1.694625in}}%
\pgfpathlineto{\pgfqpoint{2.649508in}{1.738155in}}%
\pgfpathlineto{\pgfqpoint{2.658535in}{1.853002in}}%
\pgfpathlineto{\pgfqpoint{2.667562in}{1.839735in}}%
\pgfpathlineto{\pgfqpoint{2.676589in}{1.798605in}}%
\pgfpathlineto{\pgfqpoint{2.685617in}{1.706015in}}%
\pgfpathlineto{\pgfqpoint{2.694644in}{1.523211in}}%
\pgfpathlineto{\pgfqpoint{2.703671in}{1.244843in}}%
\pgfpathlineto{\pgfqpoint{2.712698in}{1.389686in}}%
\pgfpathlineto{\pgfqpoint{2.721725in}{1.743752in}}%
\pgfpathlineto{\pgfqpoint{2.730753in}{1.876076in}}%
\pgfpathlineto{\pgfqpoint{2.739780in}{1.971288in}}%
\pgfpathlineto{\pgfqpoint{2.748807in}{2.005469in}}%
\pgfpathlineto{\pgfqpoint{2.757834in}{2.011746in}}%
\pgfpathlineto{\pgfqpoint{2.766861in}{2.189120in}}%
\pgfpathlineto{\pgfqpoint{2.775889in}{2.016839in}}%
\pgfpathlineto{\pgfqpoint{2.784916in}{1.589687in}}%
\pgfpathlineto{\pgfqpoint{2.793943in}{1.704628in}}%
\pgfpathlineto{\pgfqpoint{2.802970in}{1.735824in}}%
\pgfpathlineto{\pgfqpoint{2.811997in}{1.734401in}}%
\pgfpathlineto{\pgfqpoint{2.821025in}{1.754872in}}%
\pgfpathlineto{\pgfqpoint{2.830052in}{1.811731in}}%
\pgfpathlineto{\pgfqpoint{2.839079in}{1.792223in}}%
\pgfpathlineto{\pgfqpoint{2.848106in}{1.858250in}}%
\pgfpathlineto{\pgfqpoint{2.857133in}{1.875100in}}%
\pgfpathlineto{\pgfqpoint{2.866161in}{1.927144in}}%
\pgfpathlineto{\pgfqpoint{2.875188in}{1.934407in}}%
\pgfpathlineto{\pgfqpoint{2.884215in}{1.944850in}}%
\pgfpathlineto{\pgfqpoint{2.893242in}{1.962386in}}%
\pgfpathlineto{\pgfqpoint{2.902270in}{2.007247in}}%
\pgfpathlineto{\pgfqpoint{2.911297in}{2.035784in}}%
\pgfpathlineto{\pgfqpoint{2.920324in}{2.027597in}}%
\pgfpathlineto{\pgfqpoint{2.929351in}{2.009449in}}%
\pgfpathlineto{\pgfqpoint{2.938378in}{1.981003in}}%
\pgfpathlineto{\pgfqpoint{2.947406in}{1.941271in}}%
\pgfpathlineto{\pgfqpoint{2.956433in}{1.955385in}}%
\pgfpathlineto{\pgfqpoint{2.965460in}{1.931446in}}%
\pgfpathlineto{\pgfqpoint{2.974487in}{1.926687in}}%
\pgfpathlineto{\pgfqpoint{2.992542in}{1.868824in}}%
\pgfpathlineto{\pgfqpoint{3.001569in}{1.850036in}}%
\pgfpathlineto{\pgfqpoint{3.010596in}{1.826874in}}%
\pgfpathlineto{\pgfqpoint{3.019623in}{1.794207in}}%
\pgfpathlineto{\pgfqpoint{3.028650in}{1.781394in}}%
\pgfpathlineto{\pgfqpoint{3.037678in}{1.760273in}}%
\pgfpathlineto{\pgfqpoint{3.046705in}{1.700732in}}%
\pgfpathlineto{\pgfqpoint{3.055732in}{1.612300in}}%
\pgfpathlineto{\pgfqpoint{3.064759in}{1.623006in}}%
\pgfpathlineto{\pgfqpoint{3.073787in}{1.752281in}}%
\pgfpathlineto{\pgfqpoint{3.082814in}{1.828261in}}%
\pgfpathlineto{\pgfqpoint{3.091841in}{1.928786in}}%
\pgfpathlineto{\pgfqpoint{3.100868in}{2.011662in}}%
\pgfpathlineto{\pgfqpoint{3.109895in}{2.023321in}}%
\pgfpathlineto{\pgfqpoint{3.118923in}{2.031831in}}%
\pgfpathlineto{\pgfqpoint{3.127950in}{2.019383in}}%
\pgfpathlineto{\pgfqpoint{3.136977in}{1.975359in}}%
\pgfpathlineto{\pgfqpoint{3.146004in}{1.969724in}}%
\pgfpathlineto{\pgfqpoint{3.155031in}{1.988987in}}%
\pgfpathlineto{\pgfqpoint{3.173086in}{2.032726in}}%
\pgfpathlineto{\pgfqpoint{3.182113in}{2.030922in}}%
\pgfpathlineto{\pgfqpoint{3.191140in}{2.026586in}}%
\pgfpathlineto{\pgfqpoint{3.200167in}{2.059988in}}%
\pgfpathlineto{\pgfqpoint{3.209195in}{2.102390in}}%
\pgfpathlineto{\pgfqpoint{3.218222in}{2.104584in}}%
\pgfpathlineto{\pgfqpoint{3.227249in}{2.198028in}}%
\pgfpathlineto{\pgfqpoint{3.236276in}{2.278574in}}%
\pgfpathlineto{\pgfqpoint{3.245303in}{2.430289in}}%
\pgfpathlineto{\pgfqpoint{3.254331in}{2.543495in}}%
\pgfpathlineto{\pgfqpoint{3.263358in}{2.235021in}}%
\pgfpathlineto{\pgfqpoint{3.272385in}{1.993394in}}%
\pgfpathlineto{\pgfqpoint{3.281412in}{2.019346in}}%
\pgfpathlineto{\pgfqpoint{3.290440in}{2.060859in}}%
\pgfpathlineto{\pgfqpoint{3.299467in}{2.085101in}}%
\pgfpathlineto{\pgfqpoint{3.308494in}{2.141138in}}%
\pgfpathlineto{\pgfqpoint{3.317521in}{2.194019in}}%
\pgfpathlineto{\pgfqpoint{3.326548in}{2.281393in}}%
\pgfpathlineto{\pgfqpoint{3.335576in}{2.326558in}}%
\pgfpathlineto{\pgfqpoint{3.344603in}{2.418243in}}%
\pgfpathlineto{\pgfqpoint{3.353630in}{2.600127in}}%
\pgfpathlineto{\pgfqpoint{3.362657in}{2.570157in}}%
\pgfpathlineto{\pgfqpoint{3.371684in}{2.333252in}}%
\pgfpathlineto{\pgfqpoint{3.380712in}{2.264790in}}%
\pgfpathlineto{\pgfqpoint{3.389739in}{2.166727in}}%
\pgfpathlineto{\pgfqpoint{3.398766in}{2.054208in}}%
\pgfpathlineto{\pgfqpoint{3.407793in}{1.991102in}}%
\pgfpathlineto{\pgfqpoint{3.416820in}{1.963229in}}%
\pgfpathlineto{\pgfqpoint{3.434875in}{1.974648in}}%
\pgfpathlineto{\pgfqpoint{3.443902in}{1.999489in}}%
\pgfpathlineto{\pgfqpoint{3.452929in}{2.016510in}}%
\pgfpathlineto{\pgfqpoint{3.461957in}{2.028746in}}%
\pgfpathlineto{\pgfqpoint{3.470984in}{2.034805in}}%
\pgfpathlineto{\pgfqpoint{3.480011in}{2.045057in}}%
\pgfpathlineto{\pgfqpoint{3.489038in}{2.035788in}}%
\pgfpathlineto{\pgfqpoint{3.498065in}{2.020563in}}%
\pgfpathlineto{\pgfqpoint{3.507093in}{1.995990in}}%
\pgfpathlineto{\pgfqpoint{3.516120in}{1.948763in}}%
\pgfpathlineto{\pgfqpoint{3.525147in}{2.014996in}}%
\pgfpathlineto{\pgfqpoint{3.534174in}{2.095966in}}%
\pgfpathlineto{\pgfqpoint{3.543201in}{2.128089in}}%
\pgfpathlineto{\pgfqpoint{3.552229in}{2.170537in}}%
\pgfpathlineto{\pgfqpoint{3.561256in}{2.177794in}}%
\pgfpathlineto{\pgfqpoint{3.570283in}{2.178436in}}%
\pgfpathlineto{\pgfqpoint{3.579310in}{2.162965in}}%
\pgfpathlineto{\pgfqpoint{3.588337in}{2.138235in}}%
\pgfpathlineto{\pgfqpoint{3.597365in}{2.157279in}}%
\pgfpathlineto{\pgfqpoint{3.606392in}{2.150744in}}%
\pgfpathlineto{\pgfqpoint{3.615419in}{2.146616in}}%
\pgfpathlineto{\pgfqpoint{3.624446in}{2.156839in}}%
\pgfpathlineto{\pgfqpoint{3.633473in}{2.147542in}}%
\pgfpathlineto{\pgfqpoint{3.642501in}{2.137145in}}%
\pgfpathlineto{\pgfqpoint{3.651528in}{2.135945in}}%
\pgfpathlineto{\pgfqpoint{3.660555in}{2.137214in}}%
\pgfpathlineto{\pgfqpoint{3.669582in}{2.118755in}}%
\pgfpathlineto{\pgfqpoint{3.678610in}{2.109947in}}%
\pgfpathlineto{\pgfqpoint{3.687637in}{2.111046in}}%
\pgfpathlineto{\pgfqpoint{3.696664in}{2.091214in}}%
\pgfpathlineto{\pgfqpoint{3.705691in}{2.076691in}}%
\pgfpathlineto{\pgfqpoint{3.714718in}{2.068799in}}%
\pgfpathlineto{\pgfqpoint{3.723746in}{2.059749in}}%
\pgfpathlineto{\pgfqpoint{3.732773in}{2.059997in}}%
\pgfpathlineto{\pgfqpoint{3.741800in}{2.064355in}}%
\pgfpathlineto{\pgfqpoint{3.750827in}{2.088776in}}%
\pgfpathlineto{\pgfqpoint{3.759854in}{2.109238in}}%
\pgfpathlineto{\pgfqpoint{3.768882in}{2.131935in}}%
\pgfpathlineto{\pgfqpoint{3.777909in}{2.125810in}}%
\pgfpathlineto{\pgfqpoint{3.786936in}{2.129063in}}%
\pgfpathlineto{\pgfqpoint{3.795963in}{2.128073in}}%
\pgfpathlineto{\pgfqpoint{3.804990in}{2.133397in}}%
\pgfpathlineto{\pgfqpoint{3.814018in}{2.122733in}}%
\pgfpathlineto{\pgfqpoint{3.841099in}{2.072980in}}%
\pgfpathlineto{\pgfqpoint{3.850126in}{2.048038in}}%
\pgfpathlineto{\pgfqpoint{3.859154in}{2.041999in}}%
\pgfpathlineto{\pgfqpoint{3.868181in}{2.037383in}}%
\pgfpathlineto{\pgfqpoint{3.877208in}{2.036552in}}%
\pgfpathlineto{\pgfqpoint{3.886235in}{2.041311in}}%
\pgfpathlineto{\pgfqpoint{3.895263in}{2.020655in}}%
\pgfpathlineto{\pgfqpoint{3.904290in}{1.994271in}}%
\pgfpathlineto{\pgfqpoint{3.913317in}{1.966333in}}%
\pgfpathlineto{\pgfqpoint{3.922344in}{1.911116in}}%
\pgfpathlineto{\pgfqpoint{3.931371in}{1.774985in}}%
\pgfpathlineto{\pgfqpoint{3.940399in}{1.779973in}}%
\pgfpathlineto{\pgfqpoint{3.949426in}{1.929578in}}%
\pgfpathlineto{\pgfqpoint{3.958453in}{1.995557in}}%
\pgfpathlineto{\pgfqpoint{3.967480in}{2.054118in}}%
\pgfpathlineto{\pgfqpoint{3.976507in}{2.126152in}}%
\pgfpathlineto{\pgfqpoint{3.985535in}{2.175075in}}%
\pgfpathlineto{\pgfqpoint{3.994562in}{2.184249in}}%
\pgfpathlineto{\pgfqpoint{4.003589in}{2.223604in}}%
\pgfpathlineto{\pgfqpoint{4.012616in}{2.203408in}}%
\pgfpathlineto{\pgfqpoint{4.021643in}{2.206203in}}%
\pgfpathlineto{\pgfqpoint{4.030671in}{2.207556in}}%
\pgfpathlineto{\pgfqpoint{4.039698in}{2.216819in}}%
\pgfpathlineto{\pgfqpoint{4.048725in}{2.212443in}}%
\pgfpathlineto{\pgfqpoint{4.057752in}{2.220724in}}%
\pgfpathlineto{\pgfqpoint{4.066780in}{2.216864in}}%
\pgfpathlineto{\pgfqpoint{4.075807in}{2.224505in}}%
\pgfpathlineto{\pgfqpoint{4.084834in}{2.219893in}}%
\pgfpathlineto{\pgfqpoint{4.093861in}{2.231530in}}%
\pgfpathlineto{\pgfqpoint{4.102888in}{2.242572in}}%
\pgfpathlineto{\pgfqpoint{4.111916in}{2.262523in}}%
\pgfpathlineto{\pgfqpoint{4.120943in}{2.281540in}}%
\pgfpathlineto{\pgfqpoint{4.129970in}{2.341080in}}%
\pgfpathlineto{\pgfqpoint{4.138997in}{2.347451in}}%
\pgfpathlineto{\pgfqpoint{4.148024in}{2.333307in}}%
\pgfpathlineto{\pgfqpoint{4.157052in}{2.340911in}}%
\pgfpathlineto{\pgfqpoint{4.166079in}{2.361136in}}%
\pgfpathlineto{\pgfqpoint{4.175106in}{2.377878in}}%
\pgfpathlineto{\pgfqpoint{4.184133in}{2.392051in}}%
\pgfpathlineto{\pgfqpoint{4.193160in}{2.426085in}}%
\pgfpathlineto{\pgfqpoint{4.202188in}{2.474988in}}%
\pgfpathlineto{\pgfqpoint{4.211215in}{2.533782in}}%
\pgfpathlineto{\pgfqpoint{4.220242in}{2.590745in}}%
\pgfpathlineto{\pgfqpoint{4.229269in}{2.658110in}}%
\pgfpathlineto{\pgfqpoint{4.238296in}{2.715688in}}%
\pgfpathlineto{\pgfqpoint{4.247324in}{2.736882in}}%
\pgfpathlineto{\pgfqpoint{4.256351in}{2.753213in}}%
\pgfpathlineto{\pgfqpoint{4.265378in}{2.752012in}}%
\pgfpathlineto{\pgfqpoint{4.274405in}{2.720228in}}%
\pgfpathlineto{\pgfqpoint{4.283433in}{2.708549in}}%
\pgfpathlineto{\pgfqpoint{4.292460in}{2.714463in}}%
\pgfpathlineto{\pgfqpoint{4.301487in}{2.690298in}}%
\pgfpathlineto{\pgfqpoint{4.310514in}{2.681640in}}%
\pgfpathlineto{\pgfqpoint{4.319541in}{2.677224in}}%
\pgfpathlineto{\pgfqpoint{4.337596in}{2.683641in}}%
\pgfpathlineto{\pgfqpoint{4.346623in}{2.674882in}}%
\pgfpathlineto{\pgfqpoint{4.355650in}{2.680065in}}%
\pgfpathlineto{\pgfqpoint{4.364677in}{2.700207in}}%
\pgfpathlineto{\pgfqpoint{4.373705in}{2.735591in}}%
\pgfpathlineto{\pgfqpoint{4.382732in}{2.786089in}}%
\pgfpathlineto{\pgfqpoint{4.391759in}{2.759917in}}%
\pgfpathlineto{\pgfqpoint{4.400786in}{2.656597in}}%
\pgfpathlineto{\pgfqpoint{4.409813in}{2.608853in}}%
\pgfpathlineto{\pgfqpoint{4.418841in}{2.589390in}}%
\pgfpathlineto{\pgfqpoint{4.427868in}{2.585658in}}%
\pgfpathlineto{\pgfqpoint{4.436895in}{2.596595in}}%
\pgfpathlineto{\pgfqpoint{4.445922in}{2.598357in}}%
\pgfpathlineto{\pgfqpoint{4.454949in}{2.632563in}}%
\pgfpathlineto{\pgfqpoint{4.463977in}{2.607310in}}%
\pgfpathlineto{\pgfqpoint{4.473004in}{2.583133in}}%
\pgfpathlineto{\pgfqpoint{4.482031in}{2.508460in}}%
\pgfpathlineto{\pgfqpoint{4.500086in}{2.804277in}}%
\pgfpathlineto{\pgfqpoint{4.509113in}{3.002347in}}%
\pgfpathlineto{\pgfqpoint{4.518140in}{3.170746in}}%
\pgfpathlineto{\pgfqpoint{4.527167in}{3.291466in}}%
\pgfpathlineto{\pgfqpoint{4.536194in}{3.078227in}}%
\pgfpathlineto{\pgfqpoint{4.545222in}{3.068227in}}%
\pgfpathlineto{\pgfqpoint{4.554249in}{3.345437in}}%
\pgfpathlineto{\pgfqpoint{4.563276in}{3.344685in}}%
\pgfpathlineto{\pgfqpoint{4.572303in}{3.280727in}}%
\pgfpathlineto{\pgfqpoint{4.581330in}{3.153078in}}%
\pgfpathlineto{\pgfqpoint{4.590358in}{3.007450in}}%
\pgfpathlineto{\pgfqpoint{4.599385in}{2.705000in}}%
\pgfpathlineto{\pgfqpoint{4.608412in}{2.679716in}}%
\pgfpathlineto{\pgfqpoint{4.617439in}{2.842190in}}%
\pgfpathlineto{\pgfqpoint{4.626466in}{2.875861in}}%
\pgfpathlineto{\pgfqpoint{4.635494in}{2.952985in}}%
\pgfpathlineto{\pgfqpoint{4.644521in}{2.992169in}}%
\pgfpathlineto{\pgfqpoint{4.653548in}{3.017948in}}%
\pgfpathlineto{\pgfqpoint{4.662575in}{2.979807in}}%
\pgfpathlineto{\pgfqpoint{4.680630in}{2.857267in}}%
\pgfpathlineto{\pgfqpoint{4.689657in}{2.808494in}}%
\pgfpathlineto{\pgfqpoint{4.698684in}{2.830606in}}%
\pgfpathlineto{\pgfqpoint{4.707711in}{2.782169in}}%
\pgfpathlineto{\pgfqpoint{4.716739in}{2.714233in}}%
\pgfpathlineto{\pgfqpoint{4.725766in}{2.667260in}}%
\pgfpathlineto{\pgfqpoint{4.734793in}{2.623080in}}%
\pgfpathlineto{\pgfqpoint{4.743820in}{2.653465in}}%
\pgfpathlineto{\pgfqpoint{4.752847in}{2.902986in}}%
\pgfpathlineto{\pgfqpoint{4.761875in}{2.977534in}}%
\pgfpathlineto{\pgfqpoint{4.770902in}{3.037266in}}%
\pgfpathlineto{\pgfqpoint{4.779929in}{3.087627in}}%
\pgfpathlineto{\pgfqpoint{4.788956in}{3.097644in}}%
\pgfpathlineto{\pgfqpoint{4.797983in}{3.052114in}}%
\pgfpathlineto{\pgfqpoint{4.807011in}{3.107927in}}%
\pgfpathlineto{\pgfqpoint{4.816038in}{2.887168in}}%
\pgfpathlineto{\pgfqpoint{4.825065in}{2.724372in}}%
\pgfpathlineto{\pgfqpoint{4.834092in}{2.698287in}}%
\pgfpathlineto{\pgfqpoint{4.843119in}{2.680357in}}%
\pgfpathlineto{\pgfqpoint{4.852147in}{2.861387in}}%
\pgfpathlineto{\pgfqpoint{4.861174in}{2.934977in}}%
\pgfpathlineto{\pgfqpoint{4.870201in}{3.024439in}}%
\pgfpathlineto{\pgfqpoint{4.879228in}{3.056281in}}%
\pgfpathlineto{\pgfqpoint{4.888256in}{3.096225in}}%
\pgfpathlineto{\pgfqpoint{4.897283in}{3.139719in}}%
\pgfpathlineto{\pgfqpoint{4.906310in}{3.107977in}}%
\pgfpathlineto{\pgfqpoint{4.915337in}{3.031092in}}%
\pgfpathlineto{\pgfqpoint{4.924364in}{2.947102in}}%
\pgfpathlineto{\pgfqpoint{4.933392in}{2.869628in}}%
\pgfpathlineto{\pgfqpoint{4.942419in}{2.826342in}}%
\pgfpathlineto{\pgfqpoint{4.951446in}{2.829125in}}%
\pgfpathlineto{\pgfqpoint{4.960473in}{2.831253in}}%
\pgfpathlineto{\pgfqpoint{4.969500in}{2.849303in}}%
\pgfpathlineto{\pgfqpoint{4.978528in}{2.837239in}}%
\pgfpathlineto{\pgfqpoint{4.987555in}{2.859918in}}%
\pgfpathlineto{\pgfqpoint{4.996582in}{2.874850in}}%
\pgfpathlineto{\pgfqpoint{5.005609in}{2.882053in}}%
\pgfpathlineto{\pgfqpoint{5.014636in}{2.870252in}}%
\pgfpathlineto{\pgfqpoint{5.023664in}{2.843503in}}%
\pgfpathlineto{\pgfqpoint{5.032691in}{2.787989in}}%
\pgfpathlineto{\pgfqpoint{5.041718in}{2.742453in}}%
\pgfpathlineto{\pgfqpoint{5.050745in}{2.706187in}}%
\pgfpathlineto{\pgfqpoint{5.059772in}{2.667205in}}%
\pgfpathlineto{\pgfqpoint{5.068800in}{2.638132in}}%
\pgfpathlineto{\pgfqpoint{5.077827in}{2.614811in}}%
\pgfpathlineto{\pgfqpoint{5.086854in}{2.595547in}}%
\pgfpathlineto{\pgfqpoint{5.095881in}{2.574667in}}%
\pgfpathlineto{\pgfqpoint{5.104909in}{2.554763in}}%
\pgfpathlineto{\pgfqpoint{5.113936in}{2.524863in}}%
\pgfpathlineto{\pgfqpoint{5.122963in}{2.510979in}}%
\pgfpathlineto{\pgfqpoint{5.131990in}{2.488073in}}%
\pgfpathlineto{\pgfqpoint{5.141017in}{2.459469in}}%
\pgfpathlineto{\pgfqpoint{5.150045in}{2.424478in}}%
\pgfpathlineto{\pgfqpoint{5.159072in}{2.395063in}}%
\pgfpathlineto{\pgfqpoint{5.168099in}{2.375027in}}%
\pgfpathlineto{\pgfqpoint{5.177126in}{2.351186in}}%
\pgfpathlineto{\pgfqpoint{5.195181in}{2.315411in}}%
\pgfpathlineto{\pgfqpoint{5.204208in}{2.307755in}}%
\pgfpathlineto{\pgfqpoint{5.213235in}{2.296757in}}%
\pgfpathlineto{\pgfqpoint{5.222262in}{2.290881in}}%
\pgfpathlineto{\pgfqpoint{5.231289in}{2.282919in}}%
\pgfpathlineto{\pgfqpoint{5.240317in}{2.268408in}}%
\pgfpathlineto{\pgfqpoint{5.249344in}{2.247099in}}%
\pgfpathlineto{\pgfqpoint{5.258371in}{2.210453in}}%
\pgfpathlineto{\pgfqpoint{5.267398in}{2.168627in}}%
\pgfpathlineto{\pgfqpoint{5.276426in}{2.106110in}}%
\pgfpathlineto{\pgfqpoint{5.285453in}{2.075932in}}%
\pgfpathlineto{\pgfqpoint{5.294480in}{2.105325in}}%
\pgfpathlineto{\pgfqpoint{5.303507in}{2.112744in}}%
\pgfpathlineto{\pgfqpoint{5.312534in}{2.131788in}}%
\pgfpathlineto{\pgfqpoint{5.321562in}{2.127308in}}%
\pgfpathlineto{\pgfqpoint{5.330589in}{2.140447in}}%
\pgfpathlineto{\pgfqpoint{5.339616in}{2.138760in}}%
\pgfpathlineto{\pgfqpoint{5.348643in}{2.145867in}}%
\pgfpathlineto{\pgfqpoint{5.357670in}{2.142730in}}%
\pgfpathlineto{\pgfqpoint{5.366698in}{2.177425in}}%
\pgfpathlineto{\pgfqpoint{5.375725in}{2.195472in}}%
\pgfpathlineto{\pgfqpoint{5.384752in}{2.200755in}}%
\pgfpathlineto{\pgfqpoint{5.393779in}{2.218295in}}%
\pgfpathlineto{\pgfqpoint{5.402806in}{2.229841in}}%
\pgfpathlineto{\pgfqpoint{5.411834in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{5.420861in}{2.245132in}}%
\pgfpathlineto{\pgfqpoint{5.429888in}{2.262550in}}%
\pgfpathlineto{\pgfqpoint{5.438915in}{2.268992in}}%
\pgfpathlineto{\pgfqpoint{5.447942in}{2.280739in}}%
\pgfpathlineto{\pgfqpoint{5.456970in}{2.300524in}}%
\pgfpathlineto{\pgfqpoint{5.465997in}{2.322440in}}%
\pgfpathlineto{\pgfqpoint{5.475024in}{2.352568in}}%
\pgfpathlineto{\pgfqpoint{5.484051in}{2.381488in}}%
\pgfpathlineto{\pgfqpoint{5.493079in}{2.404539in}}%
\pgfpathlineto{\pgfqpoint{5.502106in}{2.431605in}}%
\pgfpathlineto{\pgfqpoint{5.511133in}{2.441625in}}%
\pgfpathlineto{\pgfqpoint{5.520160in}{2.447237in}}%
\pgfpathlineto{\pgfqpoint{5.529187in}{2.449327in}}%
\pgfpathlineto{\pgfqpoint{5.538215in}{2.439055in}}%
\pgfpathlineto{\pgfqpoint{5.556269in}{2.410748in}}%
\pgfpathlineto{\pgfqpoint{5.565296in}{2.397112in}}%
\pgfpathlineto{\pgfqpoint{5.574323in}{2.374478in}}%
\pgfpathlineto{\pgfqpoint{5.583351in}{2.375756in}}%
\pgfpathlineto{\pgfqpoint{5.592378in}{2.359753in}}%
\pgfpathlineto{\pgfqpoint{5.601405in}{2.344571in}}%
\pgfpathlineto{\pgfqpoint{5.610432in}{2.339501in}}%
\pgfpathlineto{\pgfqpoint{5.619459in}{2.327721in}}%
\pgfpathlineto{\pgfqpoint{5.628487in}{2.312554in}}%
\pgfpathlineto{\pgfqpoint{5.637514in}{2.317659in}}%
\pgfpathlineto{\pgfqpoint{5.646541in}{2.313701in}}%
\pgfpathlineto{\pgfqpoint{5.655568in}{2.297252in}}%
\pgfpathlineto{\pgfqpoint{5.664596in}{2.290393in}}%
\pgfpathlineto{\pgfqpoint{5.673623in}{2.278379in}}%
\pgfpathlineto{\pgfqpoint{5.682650in}{2.263887in}}%
\pgfpathlineto{\pgfqpoint{5.691677in}{2.252693in}}%
\pgfpathlineto{\pgfqpoint{5.700704in}{2.248691in}}%
\pgfpathlineto{\pgfqpoint{5.709732in}{2.252224in}}%
\pgfpathlineto{\pgfqpoint{5.718759in}{2.251252in}}%
\pgfpathlineto{\pgfqpoint{5.727786in}{2.231313in}}%
\pgfpathlineto{\pgfqpoint{5.736813in}{2.209934in}}%
\pgfpathlineto{\pgfqpoint{5.745840in}{2.284994in}}%
\pgfpathlineto{\pgfqpoint{5.754868in}{2.318478in}}%
\pgfpathlineto{\pgfqpoint{5.763895in}{2.291564in}}%
\pgfpathlineto{\pgfqpoint{5.772922in}{2.261329in}}%
\pgfpathlineto{\pgfqpoint{5.781949in}{2.273712in}}%
\pgfpathlineto{\pgfqpoint{5.790976in}{2.290964in}}%
\pgfpathlineto{\pgfqpoint{5.800004in}{2.288885in}}%
\pgfpathlineto{\pgfqpoint{5.809031in}{2.285342in}}%
\pgfpathlineto{\pgfqpoint{5.818058in}{2.270408in}}%
\pgfpathlineto{\pgfqpoint{5.827085in}{2.267554in}}%
\pgfpathlineto{\pgfqpoint{5.836112in}{2.258950in}}%
\pgfpathlineto{\pgfqpoint{5.845140in}{2.257267in}}%
\pgfpathlineto{\pgfqpoint{5.854167in}{2.252204in}}%
\pgfpathlineto{\pgfqpoint{5.863194in}{2.254960in}}%
\pgfpathlineto{\pgfqpoint{5.872221in}{2.251196in}}%
\pgfpathlineto{\pgfqpoint{5.881249in}{2.243719in}}%
\pgfpathlineto{\pgfqpoint{5.890276in}{2.237221in}}%
\pgfpathlineto{\pgfqpoint{5.899303in}{2.234049in}}%
\pgfpathlineto{\pgfqpoint{5.908330in}{2.224484in}}%
\pgfpathlineto{\pgfqpoint{5.917357in}{2.215584in}}%
\pgfpathlineto{\pgfqpoint{5.926385in}{2.210355in}}%
\pgfpathlineto{\pgfqpoint{5.935412in}{2.213045in}}%
\pgfpathlineto{\pgfqpoint{5.944439in}{2.206793in}}%
\pgfpathlineto{\pgfqpoint{5.953466in}{2.197882in}}%
\pgfpathlineto{\pgfqpoint{5.962493in}{2.188249in}}%
\pgfpathlineto{\pgfqpoint{5.971521in}{2.194300in}}%
\pgfpathlineto{\pgfqpoint{5.980548in}{2.185830in}}%
\pgfpathlineto{\pgfqpoint{5.989575in}{2.166501in}}%
\pgfpathlineto{\pgfqpoint{5.998602in}{2.133999in}}%
\pgfpathlineto{\pgfqpoint{6.007629in}{2.088110in}}%
\pgfpathlineto{\pgfqpoint{6.016657in}{1.892322in}}%
\pgfpathlineto{\pgfqpoint{6.025684in}{1.915794in}}%
\pgfpathlineto{\pgfqpoint{6.034711in}{2.244633in}}%
\pgfpathlineto{\pgfqpoint{6.043738in}{2.435877in}}%
\pgfpathlineto{\pgfqpoint{6.052765in}{2.708662in}}%
\pgfpathlineto{\pgfqpoint{6.061793in}{2.969560in}}%
\pgfpathlineto{\pgfqpoint{6.070820in}{2.823484in}}%
\pgfpathlineto{\pgfqpoint{6.079847in}{2.668462in}}%
\pgfpathlineto{\pgfqpoint{6.088874in}{2.613434in}}%
\pgfpathlineto{\pgfqpoint{6.097902in}{2.570235in}}%
\pgfpathlineto{\pgfqpoint{6.106929in}{2.557514in}}%
\pgfpathlineto{\pgfqpoint{6.115956in}{2.502870in}}%
\pgfpathlineto{\pgfqpoint{6.124983in}{2.476152in}}%
\pgfpathlineto{\pgfqpoint{6.134010in}{2.458159in}}%
\pgfpathlineto{\pgfqpoint{6.143038in}{2.459340in}}%
\pgfpathlineto{\pgfqpoint{6.152065in}{2.463060in}}%
\pgfpathlineto{\pgfqpoint{6.161092in}{2.441150in}}%
\pgfpathlineto{\pgfqpoint{6.170119in}{2.405318in}}%
\pgfpathlineto{\pgfqpoint{6.179146in}{2.412048in}}%
\pgfpathlineto{\pgfqpoint{6.188174in}{2.401459in}}%
\pgfpathlineto{\pgfqpoint{6.206228in}{2.369152in}}%
\pgfpathlineto{\pgfqpoint{6.215255in}{2.363309in}}%
\pgfpathlineto{\pgfqpoint{6.224282in}{2.360032in}}%
\pgfpathlineto{\pgfqpoint{6.233310in}{2.352944in}}%
\pgfpathlineto{\pgfqpoint{6.242337in}{2.337928in}}%
\pgfpathlineto{\pgfqpoint{6.251364in}{2.321095in}}%
\pgfpathlineto{\pgfqpoint{6.260391in}{2.300574in}}%
\pgfpathlineto{\pgfqpoint{6.269419in}{2.293581in}}%
\pgfpathlineto{\pgfqpoint{6.278446in}{2.291164in}}%
\pgfpathlineto{\pgfqpoint{6.287473in}{2.277161in}}%
\pgfpathlineto{\pgfqpoint{6.296500in}{2.260995in}}%
\pgfpathlineto{\pgfqpoint{6.305527in}{2.255694in}}%
\pgfpathlineto{\pgfqpoint{6.314555in}{2.255364in}}%
\pgfpathlineto{\pgfqpoint{6.323582in}{2.244780in}}%
\pgfpathlineto{\pgfqpoint{6.332609in}{2.237906in}}%
\pgfpathlineto{\pgfqpoint{6.341636in}{2.228785in}}%
\pgfpathlineto{\pgfqpoint{6.350663in}{2.218997in}}%
\pgfpathlineto{\pgfqpoint{6.359691in}{2.214101in}}%
\pgfpathlineto{\pgfqpoint{6.368718in}{2.203819in}}%
\pgfpathlineto{\pgfqpoint{6.377745in}{2.189572in}}%
\pgfpathlineto{\pgfqpoint{6.386772in}{2.199124in}}%
\pgfpathlineto{\pgfqpoint{6.395799in}{2.186633in}}%
\pgfpathlineto{\pgfqpoint{6.404827in}{2.161814in}}%
\pgfpathlineto{\pgfqpoint{6.413854in}{2.133172in}}%
\pgfpathlineto{\pgfqpoint{6.422881in}{2.125965in}}%
\pgfpathlineto{\pgfqpoint{6.431908in}{2.127883in}}%
\pgfpathlineto{\pgfqpoint{6.440935in}{2.118382in}}%
\pgfpathlineto{\pgfqpoint{6.449963in}{2.104604in}}%
\pgfpathlineto{\pgfqpoint{6.458990in}{2.097959in}}%
\pgfpathlineto{\pgfqpoint{6.468017in}{2.101265in}}%
\pgfpathlineto{\pgfqpoint{6.477044in}{2.105660in}}%
\pgfpathlineto{\pgfqpoint{6.486072in}{2.114938in}}%
\pgfpathlineto{\pgfqpoint{6.495099in}{2.120412in}}%
\pgfpathlineto{\pgfqpoint{6.504126in}{2.123234in}}%
\pgfpathlineto{\pgfqpoint{6.513153in}{2.117913in}}%
\pgfpathlineto{\pgfqpoint{6.522180in}{2.114390in}}%
\pgfpathlineto{\pgfqpoint{6.531208in}{2.124497in}}%
\pgfpathlineto{\pgfqpoint{6.540235in}{2.123277in}}%
\pgfpathlineto{\pgfqpoint{6.549262in}{2.140334in}}%
\pgfpathlineto{\pgfqpoint{6.558289in}{2.144601in}}%
\pgfpathlineto{\pgfqpoint{6.567316in}{2.143901in}}%
\pgfpathlineto{\pgfqpoint{6.576344in}{2.152163in}}%
\pgfpathlineto{\pgfqpoint{6.585371in}{2.173423in}}%
\pgfpathlineto{\pgfqpoint{6.594398in}{2.192164in}}%
\pgfpathlineto{\pgfqpoint{6.603425in}{2.217175in}}%
\pgfpathlineto{\pgfqpoint{6.612452in}{2.250219in}}%
\pgfpathlineto{\pgfqpoint{6.621480in}{2.286345in}}%
\pgfpathlineto{\pgfqpoint{6.630507in}{2.341086in}}%
\pgfpathlineto{\pgfqpoint{6.639534in}{2.429105in}}%
\pgfpathlineto{\pgfqpoint{6.648561in}{2.510782in}}%
\pgfpathlineto{\pgfqpoint{6.657588in}{2.677423in}}%
\pgfpathlineto{\pgfqpoint{6.666616in}{2.768832in}}%
\pgfpathlineto{\pgfqpoint{6.684670in}{2.837245in}}%
\pgfpathlineto{\pgfqpoint{6.693697in}{2.806100in}}%
\pgfpathlineto{\pgfqpoint{6.702725in}{2.744151in}}%
\pgfpathlineto{\pgfqpoint{6.711752in}{2.639388in}}%
\pgfpathlineto{\pgfqpoint{6.720779in}{2.553267in}}%
\pgfpathlineto{\pgfqpoint{6.729806in}{2.764340in}}%
\pgfpathlineto{\pgfqpoint{6.738833in}{2.989502in}}%
\pgfpathlineto{\pgfqpoint{6.747861in}{3.207093in}}%
\pgfpathlineto{\pgfqpoint{6.756888in}{3.556447in}}%
\pgfpathlineto{\pgfqpoint{6.765915in}{3.627211in}}%
\pgfpathlineto{\pgfqpoint{6.774942in}{3.392252in}}%
\pgfpathlineto{\pgfqpoint{6.783969in}{3.248383in}}%
\pgfpathlineto{\pgfqpoint{6.792997in}{3.148895in}}%
\pgfpathlineto{\pgfqpoint{6.802024in}{3.102165in}}%
\pgfpathlineto{\pgfqpoint{6.811051in}{3.068912in}}%
\pgfpathlineto{\pgfqpoint{6.820078in}{2.996973in}}%
\pgfpathlineto{\pgfqpoint{6.829105in}{2.915593in}}%
\pgfpathlineto{\pgfqpoint{6.838133in}{2.879235in}}%
\pgfpathlineto{\pgfqpoint{6.847160in}{2.847013in}}%
\pgfpathlineto{\pgfqpoint{6.856187in}{2.763410in}}%
\pgfpathlineto{\pgfqpoint{6.865214in}{2.713803in}}%
\pgfpathlineto{\pgfqpoint{6.874242in}{2.617841in}}%
\pgfpathlineto{\pgfqpoint{6.883269in}{2.541355in}}%
\pgfpathlineto{\pgfqpoint{6.892296in}{2.448963in}}%
\pgfpathlineto{\pgfqpoint{6.901323in}{2.327071in}}%
\pgfpathlineto{\pgfqpoint{6.910350in}{2.085752in}}%
\pgfpathlineto{\pgfqpoint{6.919378in}{1.945790in}}%
\pgfpathlineto{\pgfqpoint{6.928405in}{1.745691in}}%
\pgfpathlineto{\pgfqpoint{6.937432in}{1.734482in}}%
\pgfpathlineto{\pgfqpoint{6.946459in}{1.961448in}}%
\pgfpathlineto{\pgfqpoint{6.955486in}{2.067025in}}%
\pgfpathlineto{\pgfqpoint{6.964514in}{2.118636in}}%
\pgfpathlineto{\pgfqpoint{6.973541in}{1.978550in}}%
\pgfpathlineto{\pgfqpoint{6.982568in}{1.716432in}}%
\pgfpathlineto{\pgfqpoint{6.991595in}{1.628182in}}%
\pgfpathlineto{\pgfqpoint{7.000622in}{1.958727in}}%
\pgfpathlineto{\pgfqpoint{7.009650in}{2.196144in}}%
\pgfpathlineto{\pgfqpoint{7.018677in}{2.369970in}}%
\pgfpathlineto{\pgfqpoint{7.027704in}{2.462011in}}%
\pgfpathlineto{\pgfqpoint{7.036731in}{2.515885in}}%
\pgfpathlineto{\pgfqpoint{7.045758in}{2.559331in}}%
\pgfpathlineto{\pgfqpoint{7.054786in}{2.615490in}}%
\pgfpathlineto{\pgfqpoint{7.063813in}{2.645052in}}%
\pgfpathlineto{\pgfqpoint{7.072840in}{2.676947in}}%
\pgfpathlineto{\pgfqpoint{7.081867in}{2.714577in}}%
\pgfpathlineto{\pgfqpoint{7.090895in}{2.721884in}}%
\pgfpathlineto{\pgfqpoint{7.099922in}{2.725149in}}%
\pgfpathlineto{\pgfqpoint{7.108949in}{2.744605in}}%
\pgfpathlineto{\pgfqpoint{7.117976in}{2.741368in}}%
\pgfpathlineto{\pgfqpoint{7.127003in}{2.780440in}}%
\pgfpathlineto{\pgfqpoint{7.136031in}{2.780018in}}%
\pgfpathlineto{\pgfqpoint{7.145058in}{2.760915in}}%
\pgfpathlineto{\pgfqpoint{7.154085in}{2.755152in}}%
\pgfpathlineto{\pgfqpoint{7.163112in}{2.754684in}}%
\pgfpathlineto{\pgfqpoint{7.172139in}{2.728034in}}%
\pgfpathlineto{\pgfqpoint{7.181167in}{2.721830in}}%
\pgfpathlineto{\pgfqpoint{7.190194in}{2.721833in}}%
\pgfpathlineto{\pgfqpoint{7.199221in}{2.769704in}}%
\pgfpathlineto{\pgfqpoint{7.208248in}{2.763803in}}%
\pgfpathlineto{\pgfqpoint{7.217275in}{2.858319in}}%
\pgfpathlineto{\pgfqpoint{7.226303in}{2.819707in}}%
\pgfpathlineto{\pgfqpoint{7.235330in}{2.698494in}}%
\pgfpathlineto{\pgfqpoint{7.253384in}{2.628486in}}%
\pgfpathlineto{\pgfqpoint{7.262412in}{2.623947in}}%
\pgfpathlineto{\pgfqpoint{7.271439in}{2.492341in}}%
\pgfpathlineto{\pgfqpoint{7.280466in}{2.469800in}}%
\pgfpathlineto{\pgfqpoint{7.289493in}{2.454969in}}%
\pgfpathlineto{\pgfqpoint{7.298520in}{2.443614in}}%
\pgfpathlineto{\pgfqpoint{7.307548in}{2.410092in}}%
\pgfpathlineto{\pgfqpoint{7.316575in}{2.404361in}}%
\pgfpathlineto{\pgfqpoint{7.325602in}{2.381387in}}%
\pgfpathlineto{\pgfqpoint{7.334629in}{2.372465in}}%
\pgfpathlineto{\pgfqpoint{7.343656in}{2.347260in}}%
\pgfpathlineto{\pgfqpoint{7.352684in}{2.327447in}}%
\pgfpathlineto{\pgfqpoint{7.361711in}{2.320669in}}%
\pgfpathlineto{\pgfqpoint{7.370738in}{2.307854in}}%
\pgfpathlineto{\pgfqpoint{7.379765in}{2.259826in}}%
\pgfpathlineto{\pgfqpoint{7.388792in}{2.242829in}}%
\pgfpathlineto{\pgfqpoint{7.397820in}{2.230272in}}%
\pgfpathlineto{\pgfqpoint{7.406847in}{2.232810in}}%
\pgfpathlineto{\pgfqpoint{7.415874in}{2.223122in}}%
\pgfpathlineto{\pgfqpoint{7.424901in}{2.217375in}}%
\pgfpathlineto{\pgfqpoint{7.433928in}{2.216733in}}%
\pgfpathlineto{\pgfqpoint{7.442956in}{2.224820in}}%
\pgfpathlineto{\pgfqpoint{7.451983in}{2.220080in}}%
\pgfpathlineto{\pgfqpoint{7.461010in}{2.225144in}}%
\pgfpathlineto{\pgfqpoint{7.470037in}{2.212946in}}%
\pgfpathlineto{\pgfqpoint{7.479065in}{2.202968in}}%
\pgfpathlineto{\pgfqpoint{7.488092in}{2.193595in}}%
\pgfpathlineto{\pgfqpoint{7.497119in}{2.174110in}}%
\pgfpathlineto{\pgfqpoint{7.506146in}{2.161593in}}%
\pgfpathlineto{\pgfqpoint{7.515173in}{2.155634in}}%
\pgfpathlineto{\pgfqpoint{7.524201in}{2.121856in}}%
\pgfpathlineto{\pgfqpoint{7.533228in}{2.099584in}}%
\pgfpathlineto{\pgfqpoint{7.542255in}{2.078191in}}%
\pgfpathlineto{\pgfqpoint{7.551282in}{2.053891in}}%
\pgfpathlineto{\pgfqpoint{7.560309in}{2.056724in}}%
\pgfpathlineto{\pgfqpoint{7.569337in}{2.078453in}}%
\pgfpathlineto{\pgfqpoint{7.578364in}{2.085132in}}%
\pgfpathlineto{\pgfqpoint{7.596418in}{2.076770in}}%
\pgfpathlineto{\pgfqpoint{7.605445in}{2.086928in}}%
\pgfpathlineto{\pgfqpoint{7.614473in}{2.082500in}}%
\pgfpathlineto{\pgfqpoint{7.623500in}{2.092099in}}%
\pgfpathlineto{\pgfqpoint{7.632527in}{2.093824in}}%
\pgfpathlineto{\pgfqpoint{7.641554in}{2.117460in}}%
\pgfpathlineto{\pgfqpoint{7.650581in}{2.120500in}}%
\pgfpathlineto{\pgfqpoint{7.659609in}{2.140571in}}%
\pgfpathlineto{\pgfqpoint{7.668636in}{2.140829in}}%
\pgfpathlineto{\pgfqpoint{7.677663in}{2.175654in}}%
\pgfpathlineto{\pgfqpoint{7.686690in}{2.193012in}}%
\pgfpathlineto{\pgfqpoint{7.695718in}{2.228681in}}%
\pgfpathlineto{\pgfqpoint{7.704745in}{2.242068in}}%
\pgfpathlineto{\pgfqpoint{7.722799in}{2.171854in}}%
\pgfpathlineto{\pgfqpoint{7.731826in}{2.099131in}}%
\pgfpathlineto{\pgfqpoint{7.740854in}{1.969637in}}%
\pgfpathlineto{\pgfqpoint{7.749881in}{1.928934in}}%
\pgfpathlineto{\pgfqpoint{7.758908in}{1.847236in}}%
\pgfpathlineto{\pgfqpoint{7.767935in}{1.800508in}}%
\pgfpathlineto{\pgfqpoint{7.776962in}{1.676064in}}%
\pgfpathlineto{\pgfqpoint{7.785990in}{1.573275in}}%
\pgfpathlineto{\pgfqpoint{7.795017in}{1.449194in}}%
\pgfpathlineto{\pgfqpoint{7.804044in}{1.447010in}}%
\pgfpathlineto{\pgfqpoint{7.822098in}{1.636505in}}%
\pgfpathlineto{\pgfqpoint{7.831126in}{1.719168in}}%
\pgfpathlineto{\pgfqpoint{7.840153in}{1.773385in}}%
\pgfpathlineto{\pgfqpoint{7.858207in}{1.900215in}}%
\pgfpathlineto{\pgfqpoint{7.867235in}{1.941045in}}%
\pgfpathlineto{\pgfqpoint{7.876262in}{1.962092in}}%
\pgfpathlineto{\pgfqpoint{7.885289in}{1.975800in}}%
\pgfpathlineto{\pgfqpoint{7.894316in}{1.988421in}}%
\pgfpathlineto{\pgfqpoint{7.903343in}{1.994398in}}%
\pgfpathlineto{\pgfqpoint{7.912371in}{2.002182in}}%
\pgfpathlineto{\pgfqpoint{7.921398in}{2.008691in}}%
\pgfpathlineto{\pgfqpoint{7.930425in}{1.985703in}}%
\pgfpathlineto{\pgfqpoint{7.939452in}{1.996455in}}%
\pgfpathlineto{\pgfqpoint{7.948479in}{1.998012in}}%
\pgfpathlineto{\pgfqpoint{7.957507in}{1.995516in}}%
\pgfpathlineto{\pgfqpoint{7.975561in}{1.974783in}}%
\pgfpathlineto{\pgfqpoint{7.984588in}{1.971261in}}%
\pgfpathlineto{\pgfqpoint{7.993615in}{1.991140in}}%
\pgfpathlineto{\pgfqpoint{8.002643in}{1.994734in}}%
\pgfpathlineto{\pgfqpoint{8.011670in}{1.996545in}}%
\pgfpathlineto{\pgfqpoint{8.020697in}{1.987647in}}%
\pgfpathlineto{\pgfqpoint{8.029724in}{1.983191in}}%
\pgfpathlineto{\pgfqpoint{8.038751in}{1.968920in}}%
\pgfpathlineto{\pgfqpoint{8.047779in}{1.964395in}}%
\pgfpathlineto{\pgfqpoint{8.056806in}{1.952496in}}%
\pgfpathlineto{\pgfqpoint{8.065833in}{1.946693in}}%
\pgfpathlineto{\pgfqpoint{8.074860in}{1.915377in}}%
\pgfpathlineto{\pgfqpoint{8.083888in}{1.891191in}}%
\pgfpathlineto{\pgfqpoint{8.092915in}{1.882662in}}%
\pgfpathlineto{\pgfqpoint{8.101942in}{1.870494in}}%
\pgfpathlineto{\pgfqpoint{8.110969in}{1.871205in}}%
\pgfpathlineto{\pgfqpoint{8.119996in}{1.899871in}}%
\pgfpathlineto{\pgfqpoint{8.129024in}{1.937730in}}%
\pgfpathlineto{\pgfqpoint{8.138051in}{1.962643in}}%
\pgfpathlineto{\pgfqpoint{8.147078in}{1.985514in}}%
\pgfpathlineto{\pgfqpoint{8.156105in}{2.004232in}}%
\pgfpathlineto{\pgfqpoint{8.165132in}{2.025640in}}%
\pgfpathlineto{\pgfqpoint{8.174160in}{2.030676in}}%
\pgfpathlineto{\pgfqpoint{8.183187in}{2.056908in}}%
\pgfpathlineto{\pgfqpoint{8.192214in}{2.060812in}}%
\pgfpathlineto{\pgfqpoint{8.201241in}{2.079095in}}%
\pgfpathlineto{\pgfqpoint{8.210268in}{2.098611in}}%
\pgfpathlineto{\pgfqpoint{8.219296in}{2.115629in}}%
\pgfpathlineto{\pgfqpoint{8.228323in}{2.119085in}}%
\pgfpathlineto{\pgfqpoint{8.237350in}{2.118765in}}%
\pgfpathlineto{\pgfqpoint{8.246377in}{2.138471in}}%
\pgfpathlineto{\pgfqpoint{8.255404in}{2.155053in}}%
\pgfpathlineto{\pgfqpoint{8.264432in}{2.152821in}}%
\pgfpathlineto{\pgfqpoint{8.273459in}{2.150007in}}%
\pgfpathlineto{\pgfqpoint{8.282486in}{2.132527in}}%
\pgfpathlineto{\pgfqpoint{8.291513in}{2.112564in}}%
\pgfpathlineto{\pgfqpoint{8.300541in}{2.073080in}}%
\pgfpathlineto{\pgfqpoint{8.309568in}{2.048380in}}%
\pgfpathlineto{\pgfqpoint{8.318595in}{2.024888in}}%
\pgfpathlineto{\pgfqpoint{8.327622in}{1.978998in}}%
\pgfpathlineto{\pgfqpoint{8.336649in}{1.919104in}}%
\pgfpathlineto{\pgfqpoint{8.345677in}{1.901935in}}%
\pgfpathlineto{\pgfqpoint{8.354704in}{1.842483in}}%
\pgfpathlineto{\pgfqpoint{8.372758in}{1.868019in}}%
\pgfpathlineto{\pgfqpoint{8.381785in}{1.867171in}}%
\pgfpathlineto{\pgfqpoint{8.390813in}{1.873526in}}%
\pgfpathlineto{\pgfqpoint{8.399840in}{1.890677in}}%
\pgfpathlineto{\pgfqpoint{8.408867in}{1.911161in}}%
\pgfpathlineto{\pgfqpoint{8.417894in}{1.920947in}}%
\pgfpathlineto{\pgfqpoint{8.426921in}{1.924492in}}%
\pgfpathlineto{\pgfqpoint{8.435949in}{1.943446in}}%
\pgfpathlineto{\pgfqpoint{8.444976in}{1.941334in}}%
\pgfpathlineto{\pgfqpoint{8.454003in}{1.945284in}}%
\pgfpathlineto{\pgfqpoint{8.463030in}{1.940594in}}%
\pgfpathlineto{\pgfqpoint{8.472058in}{1.939303in}}%
\pgfpathlineto{\pgfqpoint{8.481085in}{1.977694in}}%
\pgfpathlineto{\pgfqpoint{8.490112in}{2.023089in}}%
\pgfpathlineto{\pgfqpoint{8.508166in}{1.824698in}}%
\pgfpathlineto{\pgfqpoint{8.517194in}{1.771326in}}%
\pgfpathlineto{\pgfqpoint{8.526221in}{1.731758in}}%
\pgfpathlineto{\pgfqpoint{8.535248in}{1.700084in}}%
\pgfpathlineto{\pgfqpoint{8.544275in}{1.700535in}}%
\pgfpathlineto{\pgfqpoint{8.553302in}{1.682056in}}%
\pgfpathlineto{\pgfqpoint{8.562330in}{1.675449in}}%
\pgfpathlineto{\pgfqpoint{8.571357in}{1.714627in}}%
\pgfpathlineto{\pgfqpoint{8.580384in}{1.787316in}}%
\pgfpathlineto{\pgfqpoint{8.589411in}{1.847595in}}%
\pgfpathlineto{\pgfqpoint{8.598438in}{1.887338in}}%
\pgfpathlineto{\pgfqpoint{8.607466in}{1.948006in}}%
\pgfpathlineto{\pgfqpoint{8.616493in}{1.970936in}}%
\pgfpathlineto{\pgfqpoint{8.625520in}{2.001738in}}%
\pgfpathlineto{\pgfqpoint{8.634547in}{2.035091in}}%
\pgfpathlineto{\pgfqpoint{8.643574in}{2.063709in}}%
\pgfpathlineto{\pgfqpoint{8.652602in}{2.097906in}}%
\pgfpathlineto{\pgfqpoint{8.661629in}{2.130003in}}%
\pgfpathlineto{\pgfqpoint{8.670656in}{2.174988in}}%
\pgfpathlineto{\pgfqpoint{8.679683in}{2.196770in}}%
\pgfpathlineto{\pgfqpoint{8.688711in}{2.191101in}}%
\pgfpathlineto{\pgfqpoint{8.697738in}{2.183642in}}%
\pgfpathlineto{\pgfqpoint{8.706765in}{2.167427in}}%
\pgfpathlineto{\pgfqpoint{8.715792in}{2.142366in}}%
\pgfpathlineto{\pgfqpoint{8.724819in}{2.141565in}}%
\pgfpathlineto{\pgfqpoint{8.733847in}{2.146447in}}%
\pgfpathlineto{\pgfqpoint{8.742874in}{2.158938in}}%
\pgfpathlineto{\pgfqpoint{8.751901in}{2.166296in}}%
\pgfpathlineto{\pgfqpoint{8.760928in}{2.162094in}}%
\pgfpathlineto{\pgfqpoint{8.769955in}{2.161014in}}%
\pgfpathlineto{\pgfqpoint{8.778983in}{2.170190in}}%
\pgfpathlineto{\pgfqpoint{8.788010in}{2.167209in}}%
\pgfpathlineto{\pgfqpoint{8.797037in}{2.175372in}}%
\pgfpathlineto{\pgfqpoint{8.806064in}{2.158068in}}%
\pgfpathlineto{\pgfqpoint{8.815091in}{2.141641in}}%
\pgfpathlineto{\pgfqpoint{8.824119in}{2.121020in}}%
\pgfpathlineto{\pgfqpoint{8.833146in}{2.101384in}}%
\pgfpathlineto{\pgfqpoint{8.842173in}{2.088250in}}%
\pgfpathlineto{\pgfqpoint{8.851200in}{2.083483in}}%
\pgfpathlineto{\pgfqpoint{8.860228in}{2.094696in}}%
\pgfpathlineto{\pgfqpoint{8.869255in}{2.084299in}}%
\pgfpathlineto{\pgfqpoint{8.878282in}{2.070933in}}%
\pgfpathlineto{\pgfqpoint{8.887309in}{2.086135in}}%
\pgfpathlineto{\pgfqpoint{8.896336in}{2.107498in}}%
\pgfpathlineto{\pgfqpoint{8.905364in}{2.124404in}}%
\pgfpathlineto{\pgfqpoint{8.914391in}{2.144862in}}%
\pgfpathlineto{\pgfqpoint{8.923418in}{2.167771in}}%
\pgfpathlineto{\pgfqpoint{8.932445in}{2.182199in}}%
\pgfpathlineto{\pgfqpoint{8.941472in}{2.200397in}}%
\pgfpathlineto{\pgfqpoint{8.950500in}{2.227592in}}%
\pgfpathlineto{\pgfqpoint{8.959527in}{2.251686in}}%
\pgfpathlineto{\pgfqpoint{8.968554in}{2.278179in}}%
\pgfpathlineto{\pgfqpoint{8.977581in}{2.314757in}}%
\pgfpathlineto{\pgfqpoint{8.986608in}{2.334888in}}%
\pgfpathlineto{\pgfqpoint{8.995636in}{2.348809in}}%
\pgfpathlineto{\pgfqpoint{9.004663in}{2.336623in}}%
\pgfpathlineto{\pgfqpoint{9.013690in}{2.332835in}}%
\pgfpathlineto{\pgfqpoint{9.022717in}{2.310190in}}%
\pgfpathlineto{\pgfqpoint{9.031744in}{2.273401in}}%
\pgfpathlineto{\pgfqpoint{9.040772in}{2.263747in}}%
\pgfpathlineto{\pgfqpoint{9.049799in}{2.273598in}}%
\pgfpathlineto{\pgfqpoint{9.058826in}{2.258704in}}%
\pgfpathlineto{\pgfqpoint{9.067853in}{2.251478in}}%
\pgfpathlineto{\pgfqpoint{9.076881in}{2.229425in}}%
\pgfpathlineto{\pgfqpoint{9.085908in}{2.223154in}}%
\pgfpathlineto{\pgfqpoint{9.094935in}{2.186025in}}%
\pgfpathlineto{\pgfqpoint{9.103962in}{2.146325in}}%
\pgfpathlineto{\pgfqpoint{9.112989in}{2.092480in}}%
\pgfpathlineto{\pgfqpoint{9.122017in}{2.052044in}}%
\pgfpathlineto{\pgfqpoint{9.131044in}{2.018394in}}%
\pgfpathlineto{\pgfqpoint{9.140071in}{1.997136in}}%
\pgfpathlineto{\pgfqpoint{9.158125in}{1.950062in}}%
\pgfpathlineto{\pgfqpoint{9.167153in}{1.945762in}}%
\pgfpathlineto{\pgfqpoint{9.176180in}{1.902782in}}%
\pgfpathlineto{\pgfqpoint{9.194234in}{1.826335in}}%
\pgfpathlineto{\pgfqpoint{9.203261in}{1.778181in}}%
\pgfpathlineto{\pgfqpoint{9.212289in}{1.724874in}}%
\pgfpathlineto{\pgfqpoint{9.221316in}{1.657556in}}%
\pgfpathlineto{\pgfqpoint{9.230343in}{1.500789in}}%
\pgfpathlineto{\pgfqpoint{9.239370in}{1.495302in}}%
\pgfpathlineto{\pgfqpoint{9.248397in}{1.647885in}}%
\pgfpathlineto{\pgfqpoint{9.257425in}{1.794097in}}%
\pgfpathlineto{\pgfqpoint{9.266452in}{1.885942in}}%
\pgfpathlineto{\pgfqpoint{9.275479in}{1.955240in}}%
\pgfpathlineto{\pgfqpoint{9.284506in}{1.974427in}}%
\pgfpathlineto{\pgfqpoint{9.293534in}{1.960134in}}%
\pgfpathlineto{\pgfqpoint{9.302561in}{1.925727in}}%
\pgfpathlineto{\pgfqpoint{9.311588in}{1.904133in}}%
\pgfpathlineto{\pgfqpoint{9.320615in}{1.893447in}}%
\pgfpathlineto{\pgfqpoint{9.329642in}{1.889260in}}%
\pgfpathlineto{\pgfqpoint{9.338670in}{1.869565in}}%
\pgfpathlineto{\pgfqpoint{9.347697in}{1.852718in}}%
\pgfpathlineto{\pgfqpoint{9.356724in}{1.869071in}}%
\pgfpathlineto{\pgfqpoint{9.365751in}{1.883980in}}%
\pgfpathlineto{\pgfqpoint{9.374778in}{1.878251in}}%
\pgfpathlineto{\pgfqpoint{9.383806in}{1.876654in}}%
\pgfpathlineto{\pgfqpoint{9.392833in}{1.885848in}}%
\pgfpathlineto{\pgfqpoint{9.401860in}{1.879661in}}%
\pgfpathlineto{\pgfqpoint{9.410887in}{1.866261in}}%
\pgfpathlineto{\pgfqpoint{9.419914in}{1.852351in}}%
\pgfpathlineto{\pgfqpoint{9.428942in}{1.827164in}}%
\pgfpathlineto{\pgfqpoint{9.437969in}{1.800782in}}%
\pgfpathlineto{\pgfqpoint{9.446996in}{1.773179in}}%
\pgfpathlineto{\pgfqpoint{9.456023in}{1.747827in}}%
\pgfpathlineto{\pgfqpoint{9.465051in}{1.729342in}}%
\pgfpathlineto{\pgfqpoint{9.474078in}{1.695062in}}%
\pgfpathlineto{\pgfqpoint{9.483105in}{1.685529in}}%
\pgfpathlineto{\pgfqpoint{9.492132in}{1.640536in}}%
\pgfpathlineto{\pgfqpoint{9.501159in}{1.599173in}}%
\pgfpathlineto{\pgfqpoint{9.510187in}{1.520865in}}%
\pgfpathlineto{\pgfqpoint{9.519214in}{1.431029in}}%
\pgfpathlineto{\pgfqpoint{9.528241in}{1.576505in}}%
\pgfpathlineto{\pgfqpoint{9.537268in}{1.787347in}}%
\pgfpathlineto{\pgfqpoint{9.546295in}{1.883439in}}%
\pgfpathlineto{\pgfqpoint{9.555323in}{1.970047in}}%
\pgfpathlineto{\pgfqpoint{9.564350in}{2.043763in}}%
\pgfpathlineto{\pgfqpoint{9.573377in}{2.096621in}}%
\pgfpathlineto{\pgfqpoint{9.582404in}{2.128508in}}%
\pgfpathlineto{\pgfqpoint{9.591431in}{2.157111in}}%
\pgfpathlineto{\pgfqpoint{9.600459in}{2.166107in}}%
\pgfpathlineto{\pgfqpoint{9.609486in}{2.170665in}}%
\pgfpathlineto{\pgfqpoint{9.618513in}{2.180293in}}%
\pgfpathlineto{\pgfqpoint{9.627540in}{2.165208in}}%
\pgfpathlineto{\pgfqpoint{9.636567in}{2.167385in}}%
\pgfpathlineto{\pgfqpoint{9.645595in}{2.171097in}}%
\pgfpathlineto{\pgfqpoint{9.654622in}{2.176954in}}%
\pgfpathlineto{\pgfqpoint{9.663649in}{2.183669in}}%
\pgfpathlineto{\pgfqpoint{9.672676in}{2.194566in}}%
\pgfpathlineto{\pgfqpoint{9.681704in}{2.198448in}}%
\pgfpathlineto{\pgfqpoint{9.690731in}{2.199125in}}%
\pgfpathlineto{\pgfqpoint{9.699758in}{2.193535in}}%
\pgfpathlineto{\pgfqpoint{9.708785in}{2.203346in}}%
\pgfpathlineto{\pgfqpoint{9.717812in}{2.199651in}}%
\pgfpathlineto{\pgfqpoint{9.726840in}{2.189332in}}%
\pgfpathlineto{\pgfqpoint{9.735867in}{2.201717in}}%
\pgfpathlineto{\pgfqpoint{9.744894in}{2.192913in}}%
\pgfpathlineto{\pgfqpoint{9.753921in}{2.190957in}}%
\pgfpathlineto{\pgfqpoint{9.762948in}{2.169174in}}%
\pgfpathlineto{\pgfqpoint{9.771976in}{2.152785in}}%
\pgfpathlineto{\pgfqpoint{9.781003in}{2.110165in}}%
\pgfpathlineto{\pgfqpoint{9.790030in}{2.064635in}}%
\pgfpathlineto{\pgfqpoint{9.799057in}{1.824724in}}%
\pgfpathlineto{\pgfqpoint{9.808084in}{1.987558in}}%
\pgfpathlineto{\pgfqpoint{9.817112in}{2.139180in}}%
\pgfpathlineto{\pgfqpoint{9.826139in}{2.203270in}}%
\pgfpathlineto{\pgfqpoint{9.835166in}{2.255705in}}%
\pgfpathlineto{\pgfqpoint{9.844193in}{2.288319in}}%
\pgfpathlineto{\pgfqpoint{9.853220in}{2.329861in}}%
\pgfpathlineto{\pgfqpoint{9.862248in}{2.369574in}}%
\pgfpathlineto{\pgfqpoint{9.871275in}{2.394264in}}%
\pgfpathlineto{\pgfqpoint{9.880302in}{2.434088in}}%
\pgfpathlineto{\pgfqpoint{9.889329in}{2.410933in}}%
\pgfpathlineto{\pgfqpoint{9.898357in}{2.384814in}}%
\pgfpathlineto{\pgfqpoint{9.907384in}{2.378110in}}%
\pgfpathlineto{\pgfqpoint{9.916411in}{2.379672in}}%
\pgfpathlineto{\pgfqpoint{9.925438in}{2.350189in}}%
\pgfpathlineto{\pgfqpoint{9.934465in}{2.349615in}}%
\pgfpathlineto{\pgfqpoint{9.943493in}{2.355813in}}%
\pgfpathlineto{\pgfqpoint{9.952520in}{2.369874in}}%
\pgfpathlineto{\pgfqpoint{9.970574in}{2.433178in}}%
\pgfpathlineto{\pgfqpoint{9.979601in}{2.461355in}}%
\pgfpathlineto{\pgfqpoint{9.988629in}{2.498394in}}%
\pgfpathlineto{\pgfqpoint{9.997656in}{2.525322in}}%
\pgfpathlineto{\pgfqpoint{10.006683in}{2.549333in}}%
\pgfpathlineto{\pgfqpoint{10.015710in}{2.571502in}}%
\pgfpathlineto{\pgfqpoint{10.024737in}{2.587525in}}%
\pgfpathlineto{\pgfqpoint{10.033765in}{2.602954in}}%
\pgfpathlineto{\pgfqpoint{10.042792in}{2.619216in}}%
\pgfpathlineto{\pgfqpoint{10.051819in}{2.638723in}}%
\pgfpathlineto{\pgfqpoint{10.060846in}{2.677579in}}%
\pgfpathlineto{\pgfqpoint{10.069874in}{2.715088in}}%
\pgfpathlineto{\pgfqpoint{10.078901in}{2.765374in}}%
\pgfpathlineto{\pgfqpoint{10.087928in}{2.813804in}}%
\pgfpathlineto{\pgfqpoint{10.096955in}{2.890565in}}%
\pgfpathlineto{\pgfqpoint{10.105982in}{2.959085in}}%
\pgfpathlineto{\pgfqpoint{10.115010in}{3.041733in}}%
\pgfpathlineto{\pgfqpoint{10.124037in}{3.073199in}}%
\pgfpathlineto{\pgfqpoint{10.133064in}{3.029523in}}%
\pgfpathlineto{\pgfqpoint{10.142091in}{2.993047in}}%
\pgfpathlineto{\pgfqpoint{10.151118in}{2.908881in}}%
\pgfpathlineto{\pgfqpoint{10.160146in}{2.819224in}}%
\pgfpathlineto{\pgfqpoint{10.169173in}{2.771325in}}%
\pgfpathlineto{\pgfqpoint{10.187227in}{2.702655in}}%
\pgfpathlineto{\pgfqpoint{10.196254in}{2.643848in}}%
\pgfpathlineto{\pgfqpoint{10.205282in}{2.605718in}}%
\pgfpathlineto{\pgfqpoint{10.214309in}{2.562655in}}%
\pgfpathlineto{\pgfqpoint{10.223336in}{2.538979in}}%
\pgfpathlineto{\pgfqpoint{10.232363in}{2.512529in}}%
\pgfpathlineto{\pgfqpoint{10.241390in}{2.484196in}}%
\pgfpathlineto{\pgfqpoint{10.250418in}{2.457921in}}%
\pgfpathlineto{\pgfqpoint{10.259445in}{2.426189in}}%
\pgfpathlineto{\pgfqpoint{10.268472in}{2.429206in}}%
\pgfpathlineto{\pgfqpoint{10.277499in}{2.422245in}}%
\pgfpathlineto{\pgfqpoint{10.286527in}{2.409908in}}%
\pgfpathlineto{\pgfqpoint{10.295554in}{2.421568in}}%
\pgfpathlineto{\pgfqpoint{10.304581in}{2.443604in}}%
\pgfpathlineto{\pgfqpoint{10.313608in}{2.463826in}}%
\pgfpathlineto{\pgfqpoint{10.322635in}{2.482987in}}%
\pgfpathlineto{\pgfqpoint{10.331663in}{2.492318in}}%
\pgfpathlineto{\pgfqpoint{10.340690in}{2.494964in}}%
\pgfpathlineto{\pgfqpoint{10.349717in}{2.494723in}}%
\pgfpathlineto{\pgfqpoint{10.358744in}{2.488042in}}%
\pgfpathlineto{\pgfqpoint{10.367771in}{2.483689in}}%
\pgfpathlineto{\pgfqpoint{10.376799in}{2.484827in}}%
\pgfpathlineto{\pgfqpoint{10.385826in}{2.478166in}}%
\pgfpathlineto{\pgfqpoint{10.394853in}{2.490018in}}%
\pgfpathlineto{\pgfqpoint{10.403880in}{2.515964in}}%
\pgfpathlineto{\pgfqpoint{10.412907in}{2.512722in}}%
\pgfpathlineto{\pgfqpoint{10.421935in}{2.504114in}}%
\pgfpathlineto{\pgfqpoint{10.430962in}{2.499297in}}%
\pgfpathlineto{\pgfqpoint{10.439989in}{2.488518in}}%
\pgfpathlineto{\pgfqpoint{10.449016in}{2.462965in}}%
\pgfpathlineto{\pgfqpoint{10.458043in}{2.456917in}}%
\pgfpathlineto{\pgfqpoint{10.467071in}{2.436682in}}%
\pgfpathlineto{\pgfqpoint{10.476098in}{2.440111in}}%
\pgfpathlineto{\pgfqpoint{10.485125in}{2.437039in}}%
\pgfpathlineto{\pgfqpoint{10.494152in}{2.439630in}}%
\pgfpathlineto{\pgfqpoint{10.503180in}{2.436235in}}%
\pgfpathlineto{\pgfqpoint{10.512207in}{2.427019in}}%
\pgfpathlineto{\pgfqpoint{10.521234in}{2.445504in}}%
\pgfpathlineto{\pgfqpoint{10.530261in}{2.457313in}}%
\pgfpathlineto{\pgfqpoint{10.539288in}{2.461306in}}%
\pgfpathlineto{\pgfqpoint{10.548316in}{2.459632in}}%
\pgfpathlineto{\pgfqpoint{10.557343in}{2.452454in}}%
\pgfpathlineto{\pgfqpoint{10.566370in}{2.456359in}}%
\pgfpathlineto{\pgfqpoint{10.575397in}{2.468970in}}%
\pgfpathlineto{\pgfqpoint{10.584424in}{2.482439in}}%
\pgfpathlineto{\pgfqpoint{10.593452in}{2.485663in}}%
\pgfpathlineto{\pgfqpoint{10.602479in}{2.502354in}}%
\pgfpathlineto{\pgfqpoint{10.611506in}{2.504429in}}%
\pgfpathlineto{\pgfqpoint{10.620533in}{2.539070in}}%
\pgfpathlineto{\pgfqpoint{10.629560in}{2.535361in}}%
\pgfpathlineto{\pgfqpoint{10.638588in}{2.533103in}}%
\pgfpathlineto{\pgfqpoint{10.647615in}{2.531217in}}%
\pgfpathlineto{\pgfqpoint{10.656642in}{2.535704in}}%
\pgfpathlineto{\pgfqpoint{10.665669in}{2.537843in}}%
\pgfpathlineto{\pgfqpoint{10.674697in}{2.530927in}}%
\pgfpathlineto{\pgfqpoint{10.683724in}{2.533735in}}%
\pgfpathlineto{\pgfqpoint{10.692751in}{2.517742in}}%
\pgfpathlineto{\pgfqpoint{10.701778in}{2.473362in}}%
\pgfpathlineto{\pgfqpoint{10.710805in}{2.441106in}}%
\pgfpathlineto{\pgfqpoint{10.719833in}{2.403931in}}%
\pgfpathlineto{\pgfqpoint{10.728860in}{2.383558in}}%
\pgfpathlineto{\pgfqpoint{10.737887in}{2.361109in}}%
\pgfpathlineto{\pgfqpoint{10.746914in}{2.344793in}}%
\pgfpathlineto{\pgfqpoint{10.755941in}{2.331444in}}%
\pgfpathlineto{\pgfqpoint{10.764969in}{2.340291in}}%
\pgfpathlineto{\pgfqpoint{10.773996in}{2.351481in}}%
\pgfpathlineto{\pgfqpoint{10.783023in}{2.347355in}}%
\pgfpathlineto{\pgfqpoint{10.792050in}{2.350519in}}%
\pgfpathlineto{\pgfqpoint{10.801077in}{2.358912in}}%
\pgfpathlineto{\pgfqpoint{10.810105in}{2.357507in}}%
\pgfpathlineto{\pgfqpoint{10.819132in}{2.361582in}}%
\pgfpathlineto{\pgfqpoint{10.828159in}{2.376076in}}%
\pgfpathlineto{\pgfqpoint{10.837186in}{2.388931in}}%
\pgfpathlineto{\pgfqpoint{10.846213in}{2.406994in}}%
\pgfpathlineto{\pgfqpoint{10.855241in}{2.396371in}}%
\pgfpathlineto{\pgfqpoint{10.864268in}{2.374041in}}%
\pgfpathlineto{\pgfqpoint{10.873295in}{2.342054in}}%
\pgfpathlineto{\pgfqpoint{10.882322in}{2.304571in}}%
\pgfpathlineto{\pgfqpoint{10.900377in}{2.248173in}}%
\pgfpathlineto{\pgfqpoint{10.909404in}{2.225544in}}%
\pgfpathlineto{\pgfqpoint{10.918431in}{2.207838in}}%
\pgfpathlineto{\pgfqpoint{10.927458in}{2.198269in}}%
\pgfpathlineto{\pgfqpoint{10.936486in}{2.189770in}}%
\pgfpathlineto{\pgfqpoint{10.945513in}{2.172828in}}%
\pgfpathlineto{\pgfqpoint{10.954540in}{2.157259in}}%
\pgfpathlineto{\pgfqpoint{10.963567in}{2.153944in}}%
\pgfpathlineto{\pgfqpoint{10.972594in}{2.140920in}}%
\pgfpathlineto{\pgfqpoint{10.981622in}{2.131549in}}%
\pgfpathlineto{\pgfqpoint{10.990649in}{2.127782in}}%
\pgfpathlineto{\pgfqpoint{10.999676in}{2.129360in}}%
\pgfpathlineto{\pgfqpoint{11.008703in}{2.129705in}}%
\pgfpathlineto{\pgfqpoint{11.017730in}{2.144595in}}%
\pgfpathlineto{\pgfqpoint{11.026758in}{2.163986in}}%
\pgfpathlineto{\pgfqpoint{11.035785in}{2.226108in}}%
\pgfpathlineto{\pgfqpoint{11.044812in}{2.204630in}}%
\pgfpathlineto{\pgfqpoint{11.053839in}{2.165435in}}%
\pgfpathlineto{\pgfqpoint{11.062867in}{2.156488in}}%
\pgfpathlineto{\pgfqpoint{11.071894in}{2.142337in}}%
\pgfpathlineto{\pgfqpoint{11.080921in}{2.144102in}}%
\pgfpathlineto{\pgfqpoint{11.089948in}{2.146593in}}%
\pgfpathlineto{\pgfqpoint{11.098975in}{2.151773in}}%
\pgfpathlineto{\pgfqpoint{11.108003in}{2.151917in}}%
\pgfpathlineto{\pgfqpoint{11.126057in}{2.159833in}}%
\pgfpathlineto{\pgfqpoint{11.135084in}{2.159206in}}%
\pgfpathlineto{\pgfqpoint{11.144111in}{2.164609in}}%
\pgfpathlineto{\pgfqpoint{11.153139in}{2.160088in}}%
\pgfpathlineto{\pgfqpoint{11.162166in}{2.157405in}}%
\pgfpathlineto{\pgfqpoint{11.171193in}{2.144474in}}%
\pgfpathlineto{\pgfqpoint{11.180220in}{2.145503in}}%
\pgfpathlineto{\pgfqpoint{11.189247in}{2.161422in}}%
\pgfpathlineto{\pgfqpoint{11.198275in}{2.171393in}}%
\pgfpathlineto{\pgfqpoint{11.207302in}{2.174880in}}%
\pgfpathlineto{\pgfqpoint{11.216329in}{2.164637in}}%
\pgfpathlineto{\pgfqpoint{11.225356in}{2.158768in}}%
\pgfpathlineto{\pgfqpoint{11.234383in}{2.142035in}}%
\pgfpathlineto{\pgfqpoint{11.243411in}{2.160995in}}%
\pgfpathlineto{\pgfqpoint{11.252438in}{2.159484in}}%
\pgfpathlineto{\pgfqpoint{11.261465in}{2.168207in}}%
\pgfpathlineto{\pgfqpoint{11.270492in}{2.155548in}}%
\pgfpathlineto{\pgfqpoint{11.279520in}{2.149801in}}%
\pgfpathlineto{\pgfqpoint{11.288547in}{2.130016in}}%
\pgfpathlineto{\pgfqpoint{11.297574in}{2.128774in}}%
\pgfpathlineto{\pgfqpoint{11.306601in}{2.123457in}}%
\pgfpathlineto{\pgfqpoint{11.315628in}{2.114860in}}%
\pgfpathlineto{\pgfqpoint{11.324656in}{2.102724in}}%
\pgfpathlineto{\pgfqpoint{11.333683in}{2.075752in}}%
\pgfpathlineto{\pgfqpoint{11.342710in}{2.036209in}}%
\pgfpathlineto{\pgfqpoint{11.351737in}{2.038826in}}%
\pgfpathlineto{\pgfqpoint{11.360764in}{2.075543in}}%
\pgfpathlineto{\pgfqpoint{11.369792in}{2.096359in}}%
\pgfpathlineto{\pgfqpoint{11.378819in}{2.132898in}}%
\pgfpathlineto{\pgfqpoint{11.387846in}{2.151886in}}%
\pgfpathlineto{\pgfqpoint{11.396873in}{2.170217in}}%
\pgfpathlineto{\pgfqpoint{11.405900in}{2.181589in}}%
\pgfpathlineto{\pgfqpoint{11.414928in}{2.188618in}}%
\pgfpathlineto{\pgfqpoint{11.423955in}{2.180445in}}%
\pgfpathlineto{\pgfqpoint{11.432982in}{2.184410in}}%
\pgfpathlineto{\pgfqpoint{11.442009in}{2.184697in}}%
\pgfpathlineto{\pgfqpoint{11.451036in}{2.196789in}}%
\pgfpathlineto{\pgfqpoint{11.460064in}{2.208125in}}%
\pgfpathlineto{\pgfqpoint{11.469091in}{2.235669in}}%
\pgfpathlineto{\pgfqpoint{11.469091in}{2.235669in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.000000in}{0.660000in}}{\pgfqpoint{9.920000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.665283,0.864591,0.643214}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.450909in}{2.073970in}}%
\pgfpathlineto{\pgfqpoint{2.459936in}{2.031818in}}%
\pgfpathlineto{\pgfqpoint{2.477991in}{1.999653in}}%
\pgfpathlineto{\pgfqpoint{2.487018in}{2.000333in}}%
\pgfpathlineto{\pgfqpoint{2.496045in}{1.995728in}}%
\pgfpathlineto{\pgfqpoint{2.505072in}{1.992095in}}%
\pgfpathlineto{\pgfqpoint{2.514100in}{1.962897in}}%
\pgfpathlineto{\pgfqpoint{2.523127in}{1.938659in}}%
\pgfpathlineto{\pgfqpoint{2.532154in}{1.880311in}}%
\pgfpathlineto{\pgfqpoint{2.541181in}{1.848901in}}%
\pgfpathlineto{\pgfqpoint{2.550208in}{1.793200in}}%
\pgfpathlineto{\pgfqpoint{2.559236in}{1.715771in}}%
\pgfpathlineto{\pgfqpoint{2.568263in}{1.651397in}}%
\pgfpathlineto{\pgfqpoint{2.577290in}{1.584074in}}%
\pgfpathlineto{\pgfqpoint{2.586317in}{1.497029in}}%
\pgfpathlineto{\pgfqpoint{2.595344in}{1.480432in}}%
\pgfpathlineto{\pgfqpoint{2.604372in}{1.521557in}}%
\pgfpathlineto{\pgfqpoint{2.613399in}{1.518374in}}%
\pgfpathlineto{\pgfqpoint{2.622426in}{1.543744in}}%
\pgfpathlineto{\pgfqpoint{2.640480in}{1.694625in}}%
\pgfpathlineto{\pgfqpoint{2.649508in}{1.738155in}}%
\pgfpathlineto{\pgfqpoint{2.658535in}{1.853002in}}%
\pgfpathlineto{\pgfqpoint{2.667562in}{1.839735in}}%
\pgfpathlineto{\pgfqpoint{2.676589in}{1.798605in}}%
\pgfpathlineto{\pgfqpoint{2.685617in}{1.739542in}}%
\pgfpathlineto{\pgfqpoint{2.694644in}{1.537856in}}%
\pgfpathlineto{\pgfqpoint{2.703671in}{1.406833in}}%
\pgfpathlineto{\pgfqpoint{2.712698in}{1.339933in}}%
\pgfpathlineto{\pgfqpoint{2.730753in}{1.876076in}}%
\pgfpathlineto{\pgfqpoint{2.739780in}{1.971288in}}%
\pgfpathlineto{\pgfqpoint{2.748807in}{2.005469in}}%
\pgfpathlineto{\pgfqpoint{2.757834in}{2.011746in}}%
\pgfpathlineto{\pgfqpoint{2.766861in}{2.189120in}}%
\pgfpathlineto{\pgfqpoint{2.775889in}{2.016839in}}%
\pgfpathlineto{\pgfqpoint{2.784916in}{1.589687in}}%
\pgfpathlineto{\pgfqpoint{2.793943in}{1.704628in}}%
\pgfpathlineto{\pgfqpoint{2.802970in}{1.735824in}}%
\pgfpathlineto{\pgfqpoint{2.811997in}{1.734401in}}%
\pgfpathlineto{\pgfqpoint{2.821025in}{1.754872in}}%
\pgfpathlineto{\pgfqpoint{2.830052in}{1.811731in}}%
\pgfpathlineto{\pgfqpoint{2.839079in}{1.792223in}}%
\pgfpathlineto{\pgfqpoint{2.848106in}{1.858250in}}%
\pgfpathlineto{\pgfqpoint{2.857133in}{1.875100in}}%
\pgfpathlineto{\pgfqpoint{2.866161in}{1.927144in}}%
\pgfpathlineto{\pgfqpoint{2.875188in}{1.934407in}}%
\pgfpathlineto{\pgfqpoint{2.884215in}{1.944850in}}%
\pgfpathlineto{\pgfqpoint{2.893242in}{1.958937in}}%
\pgfpathlineto{\pgfqpoint{2.902270in}{2.021034in}}%
\pgfpathlineto{\pgfqpoint{2.911297in}{2.028225in}}%
\pgfpathlineto{\pgfqpoint{2.920324in}{2.014694in}}%
\pgfpathlineto{\pgfqpoint{2.929351in}{1.993208in}}%
\pgfpathlineto{\pgfqpoint{2.938378in}{1.964530in}}%
\pgfpathlineto{\pgfqpoint{2.947406in}{1.941271in}}%
\pgfpathlineto{\pgfqpoint{2.956433in}{1.955385in}}%
\pgfpathlineto{\pgfqpoint{2.965460in}{1.931446in}}%
\pgfpathlineto{\pgfqpoint{2.974487in}{1.926687in}}%
\pgfpathlineto{\pgfqpoint{2.992542in}{1.868824in}}%
\pgfpathlineto{\pgfqpoint{3.001569in}{1.850036in}}%
\pgfpathlineto{\pgfqpoint{3.010596in}{1.826874in}}%
\pgfpathlineto{\pgfqpoint{3.019623in}{1.794207in}}%
\pgfpathlineto{\pgfqpoint{3.028650in}{1.781394in}}%
\pgfpathlineto{\pgfqpoint{3.037678in}{1.760273in}}%
\pgfpathlineto{\pgfqpoint{3.046705in}{1.726679in}}%
\pgfpathlineto{\pgfqpoint{3.055732in}{1.653403in}}%
\pgfpathlineto{\pgfqpoint{3.064759in}{1.572196in}}%
\pgfpathlineto{\pgfqpoint{3.073787in}{1.673463in}}%
\pgfpathlineto{\pgfqpoint{3.082814in}{1.794655in}}%
\pgfpathlineto{\pgfqpoint{3.091841in}{1.928786in}}%
\pgfpathlineto{\pgfqpoint{3.100868in}{2.011662in}}%
\pgfpathlineto{\pgfqpoint{3.109895in}{2.023321in}}%
\pgfpathlineto{\pgfqpoint{3.118923in}{2.031831in}}%
\pgfpathlineto{\pgfqpoint{3.127950in}{2.019383in}}%
\pgfpathlineto{\pgfqpoint{3.136977in}{1.975359in}}%
\pgfpathlineto{\pgfqpoint{3.146004in}{1.969724in}}%
\pgfpathlineto{\pgfqpoint{3.155031in}{1.988987in}}%
\pgfpathlineto{\pgfqpoint{3.173086in}{2.032726in}}%
\pgfpathlineto{\pgfqpoint{3.182113in}{2.030922in}}%
\pgfpathlineto{\pgfqpoint{3.191140in}{2.026586in}}%
\pgfpathlineto{\pgfqpoint{3.200167in}{2.059988in}}%
\pgfpathlineto{\pgfqpoint{3.209195in}{2.102390in}}%
\pgfpathlineto{\pgfqpoint{3.218222in}{2.104584in}}%
\pgfpathlineto{\pgfqpoint{3.227249in}{2.198028in}}%
\pgfpathlineto{\pgfqpoint{3.236276in}{2.278574in}}%
\pgfpathlineto{\pgfqpoint{3.245303in}{2.430289in}}%
\pgfpathlineto{\pgfqpoint{3.254331in}{2.418391in}}%
\pgfpathlineto{\pgfqpoint{3.263358in}{2.109627in}}%
\pgfpathlineto{\pgfqpoint{3.272385in}{2.077708in}}%
\pgfpathlineto{\pgfqpoint{3.281412in}{2.043946in}}%
\pgfpathlineto{\pgfqpoint{3.290440in}{2.087136in}}%
\pgfpathlineto{\pgfqpoint{3.299467in}{2.125087in}}%
\pgfpathlineto{\pgfqpoint{3.308494in}{2.141138in}}%
\pgfpathlineto{\pgfqpoint{3.317521in}{2.194019in}}%
\pgfpathlineto{\pgfqpoint{3.326548in}{2.281393in}}%
\pgfpathlineto{\pgfqpoint{3.335576in}{2.326558in}}%
\pgfpathlineto{\pgfqpoint{3.344603in}{2.418243in}}%
\pgfpathlineto{\pgfqpoint{3.353630in}{2.600127in}}%
\pgfpathlineto{\pgfqpoint{3.362657in}{2.570157in}}%
\pgfpathlineto{\pgfqpoint{3.371684in}{2.333252in}}%
\pgfpathlineto{\pgfqpoint{3.380712in}{2.264790in}}%
\pgfpathlineto{\pgfqpoint{3.389739in}{2.166727in}}%
\pgfpathlineto{\pgfqpoint{3.398766in}{2.054208in}}%
\pgfpathlineto{\pgfqpoint{3.407793in}{2.008228in}}%
\pgfpathlineto{\pgfqpoint{3.416820in}{1.955854in}}%
\pgfpathlineto{\pgfqpoint{3.425848in}{1.941717in}}%
\pgfpathlineto{\pgfqpoint{3.434875in}{1.967153in}}%
\pgfpathlineto{\pgfqpoint{3.443902in}{1.985268in}}%
\pgfpathlineto{\pgfqpoint{3.452929in}{2.016510in}}%
\pgfpathlineto{\pgfqpoint{3.461957in}{2.028746in}}%
\pgfpathlineto{\pgfqpoint{3.470984in}{2.034805in}}%
\pgfpathlineto{\pgfqpoint{3.480011in}{2.045057in}}%
\pgfpathlineto{\pgfqpoint{3.489038in}{2.035788in}}%
\pgfpathlineto{\pgfqpoint{3.498065in}{2.020563in}}%
\pgfpathlineto{\pgfqpoint{3.507093in}{1.995990in}}%
\pgfpathlineto{\pgfqpoint{3.516120in}{1.948763in}}%
\pgfpathlineto{\pgfqpoint{3.525147in}{2.014996in}}%
\pgfpathlineto{\pgfqpoint{3.534174in}{2.095966in}}%
\pgfpathlineto{\pgfqpoint{3.543201in}{2.128089in}}%
\pgfpathlineto{\pgfqpoint{3.552229in}{2.170537in}}%
\pgfpathlineto{\pgfqpoint{3.561256in}{2.177794in}}%
\pgfpathlineto{\pgfqpoint{3.570283in}{2.178436in}}%
\pgfpathlineto{\pgfqpoint{3.579310in}{2.162965in}}%
\pgfpathlineto{\pgfqpoint{3.588337in}{2.138235in}}%
\pgfpathlineto{\pgfqpoint{3.597365in}{2.157279in}}%
\pgfpathlineto{\pgfqpoint{3.606392in}{2.150744in}}%
\pgfpathlineto{\pgfqpoint{3.615419in}{2.153980in}}%
\pgfpathlineto{\pgfqpoint{3.624446in}{2.151964in}}%
\pgfpathlineto{\pgfqpoint{3.633473in}{2.135578in}}%
\pgfpathlineto{\pgfqpoint{3.642501in}{2.127471in}}%
\pgfpathlineto{\pgfqpoint{3.651528in}{2.129731in}}%
\pgfpathlineto{\pgfqpoint{3.660555in}{2.128990in}}%
\pgfpathlineto{\pgfqpoint{3.669582in}{2.118755in}}%
\pgfpathlineto{\pgfqpoint{3.678610in}{2.109947in}}%
\pgfpathlineto{\pgfqpoint{3.687637in}{2.111046in}}%
\pgfpathlineto{\pgfqpoint{3.696664in}{2.091214in}}%
\pgfpathlineto{\pgfqpoint{3.705691in}{2.076691in}}%
\pgfpathlineto{\pgfqpoint{3.714718in}{2.068799in}}%
\pgfpathlineto{\pgfqpoint{3.723746in}{2.059749in}}%
\pgfpathlineto{\pgfqpoint{3.732773in}{2.059997in}}%
\pgfpathlineto{\pgfqpoint{3.741800in}{2.064355in}}%
\pgfpathlineto{\pgfqpoint{3.750827in}{2.088776in}}%
\pgfpathlineto{\pgfqpoint{3.759854in}{2.109238in}}%
\pgfpathlineto{\pgfqpoint{3.768882in}{2.124342in}}%
\pgfpathlineto{\pgfqpoint{3.777909in}{2.117019in}}%
\pgfpathlineto{\pgfqpoint{3.786936in}{2.123995in}}%
\pgfpathlineto{\pgfqpoint{3.795963in}{2.123208in}}%
\pgfpathlineto{\pgfqpoint{3.804990in}{2.127562in}}%
\pgfpathlineto{\pgfqpoint{3.814018in}{2.122733in}}%
\pgfpathlineto{\pgfqpoint{3.841099in}{2.072980in}}%
\pgfpathlineto{\pgfqpoint{3.850126in}{2.048038in}}%
\pgfpathlineto{\pgfqpoint{3.859154in}{2.041999in}}%
\pgfpathlineto{\pgfqpoint{3.868181in}{2.037383in}}%
\pgfpathlineto{\pgfqpoint{3.877208in}{2.036552in}}%
\pgfpathlineto{\pgfqpoint{3.886235in}{2.041311in}}%
\pgfpathlineto{\pgfqpoint{3.895263in}{2.020655in}}%
\pgfpathlineto{\pgfqpoint{3.904290in}{1.994271in}}%
\pgfpathlineto{\pgfqpoint{3.913317in}{1.966333in}}%
\pgfpathlineto{\pgfqpoint{3.922344in}{1.911116in}}%
\pgfpathlineto{\pgfqpoint{3.931371in}{1.774985in}}%
\pgfpathlineto{\pgfqpoint{3.940399in}{1.779973in}}%
\pgfpathlineto{\pgfqpoint{3.949426in}{1.929578in}}%
\pgfpathlineto{\pgfqpoint{3.958453in}{1.995557in}}%
\pgfpathlineto{\pgfqpoint{3.967480in}{2.054118in}}%
\pgfpathlineto{\pgfqpoint{3.976507in}{2.234222in}}%
\pgfpathlineto{\pgfqpoint{3.985535in}{2.216435in}}%
\pgfpathlineto{\pgfqpoint{3.994562in}{2.216843in}}%
\pgfpathlineto{\pgfqpoint{4.003589in}{2.219113in}}%
\pgfpathlineto{\pgfqpoint{4.012616in}{2.203402in}}%
\pgfpathlineto{\pgfqpoint{4.021643in}{2.209730in}}%
\pgfpathlineto{\pgfqpoint{4.030671in}{2.207556in}}%
\pgfpathlineto{\pgfqpoint{4.039698in}{2.216819in}}%
\pgfpathlineto{\pgfqpoint{4.048725in}{2.212443in}}%
\pgfpathlineto{\pgfqpoint{4.057752in}{2.220724in}}%
\pgfpathlineto{\pgfqpoint{4.066780in}{2.216864in}}%
\pgfpathlineto{\pgfqpoint{4.075807in}{2.224505in}}%
\pgfpathlineto{\pgfqpoint{4.084834in}{2.219893in}}%
\pgfpathlineto{\pgfqpoint{4.093861in}{2.231530in}}%
\pgfpathlineto{\pgfqpoint{4.102888in}{2.242572in}}%
\pgfpathlineto{\pgfqpoint{4.111916in}{2.262523in}}%
\pgfpathlineto{\pgfqpoint{4.120943in}{2.281540in}}%
\pgfpathlineto{\pgfqpoint{4.138997in}{2.361812in}}%
\pgfpathlineto{\pgfqpoint{4.148024in}{2.347436in}}%
\pgfpathlineto{\pgfqpoint{4.157052in}{2.340633in}}%
\pgfpathlineto{\pgfqpoint{4.166079in}{2.349723in}}%
\pgfpathlineto{\pgfqpoint{4.175106in}{2.377878in}}%
\pgfpathlineto{\pgfqpoint{4.184133in}{2.392051in}}%
\pgfpathlineto{\pgfqpoint{4.193160in}{2.426085in}}%
\pgfpathlineto{\pgfqpoint{4.202188in}{2.474988in}}%
\pgfpathlineto{\pgfqpoint{4.211215in}{2.533782in}}%
\pgfpathlineto{\pgfqpoint{4.220242in}{2.590745in}}%
\pgfpathlineto{\pgfqpoint{4.229269in}{2.658110in}}%
\pgfpathlineto{\pgfqpoint{4.238296in}{2.715688in}}%
\pgfpathlineto{\pgfqpoint{4.247324in}{2.736882in}}%
\pgfpathlineto{\pgfqpoint{4.256351in}{2.753213in}}%
\pgfpathlineto{\pgfqpoint{4.265378in}{2.752012in}}%
\pgfpathlineto{\pgfqpoint{4.274405in}{2.720228in}}%
\pgfpathlineto{\pgfqpoint{4.283433in}{2.708549in}}%
\pgfpathlineto{\pgfqpoint{4.292460in}{2.714463in}}%
\pgfpathlineto{\pgfqpoint{4.301487in}{2.690298in}}%
\pgfpathlineto{\pgfqpoint{4.310514in}{2.681640in}}%
\pgfpathlineto{\pgfqpoint{4.319541in}{2.677224in}}%
\pgfpathlineto{\pgfqpoint{4.337596in}{2.683673in}}%
\pgfpathlineto{\pgfqpoint{4.346623in}{2.684687in}}%
\pgfpathlineto{\pgfqpoint{4.355650in}{2.684933in}}%
\pgfpathlineto{\pgfqpoint{4.364677in}{2.724981in}}%
\pgfpathlineto{\pgfqpoint{4.373705in}{2.761877in}}%
\pgfpathlineto{\pgfqpoint{4.382732in}{2.834132in}}%
\pgfpathlineto{\pgfqpoint{4.391759in}{2.759917in}}%
\pgfpathlineto{\pgfqpoint{4.400786in}{2.656597in}}%
\pgfpathlineto{\pgfqpoint{4.409813in}{2.608853in}}%
\pgfpathlineto{\pgfqpoint{4.418841in}{2.589390in}}%
\pgfpathlineto{\pgfqpoint{4.427868in}{2.585658in}}%
\pgfpathlineto{\pgfqpoint{4.436895in}{2.596595in}}%
\pgfpathlineto{\pgfqpoint{4.445922in}{2.598357in}}%
\pgfpathlineto{\pgfqpoint{4.454949in}{2.632563in}}%
\pgfpathlineto{\pgfqpoint{4.463977in}{2.607310in}}%
\pgfpathlineto{\pgfqpoint{4.473004in}{2.583133in}}%
\pgfpathlineto{\pgfqpoint{4.482031in}{2.508460in}}%
\pgfpathlineto{\pgfqpoint{4.491058in}{2.540627in}}%
\pgfpathlineto{\pgfqpoint{4.500086in}{2.729415in}}%
\pgfpathlineto{\pgfqpoint{4.509113in}{2.859098in}}%
\pgfpathlineto{\pgfqpoint{4.518140in}{3.055919in}}%
\pgfpathlineto{\pgfqpoint{4.527167in}{3.192032in}}%
\pgfpathlineto{\pgfqpoint{4.536194in}{3.078227in}}%
\pgfpathlineto{\pgfqpoint{4.545222in}{3.068227in}}%
\pgfpathlineto{\pgfqpoint{4.554249in}{3.345437in}}%
\pgfpathlineto{\pgfqpoint{4.563276in}{3.344685in}}%
\pgfpathlineto{\pgfqpoint{4.572303in}{3.280727in}}%
\pgfpathlineto{\pgfqpoint{4.581330in}{3.153078in}}%
\pgfpathlineto{\pgfqpoint{4.590358in}{3.007450in}}%
\pgfpathlineto{\pgfqpoint{4.599385in}{2.705000in}}%
\pgfpathlineto{\pgfqpoint{4.608412in}{2.679716in}}%
\pgfpathlineto{\pgfqpoint{4.617439in}{2.842190in}}%
\pgfpathlineto{\pgfqpoint{4.626466in}{2.875861in}}%
\pgfpathlineto{\pgfqpoint{4.635494in}{2.952985in}}%
\pgfpathlineto{\pgfqpoint{4.644521in}{2.992169in}}%
\pgfpathlineto{\pgfqpoint{4.653548in}{3.017948in}}%
\pgfpathlineto{\pgfqpoint{4.662575in}{2.979807in}}%
\pgfpathlineto{\pgfqpoint{4.680630in}{2.857267in}}%
\pgfpathlineto{\pgfqpoint{4.689657in}{2.808494in}}%
\pgfpathlineto{\pgfqpoint{4.698684in}{2.805847in}}%
\pgfpathlineto{\pgfqpoint{4.707711in}{2.748608in}}%
\pgfpathlineto{\pgfqpoint{4.716739in}{2.699721in}}%
\pgfpathlineto{\pgfqpoint{4.725766in}{2.604268in}}%
\pgfpathlineto{\pgfqpoint{4.734793in}{2.553538in}}%
\pgfpathlineto{\pgfqpoint{4.743820in}{2.752225in}}%
\pgfpathlineto{\pgfqpoint{4.752847in}{2.902986in}}%
\pgfpathlineto{\pgfqpoint{4.761875in}{2.977534in}}%
\pgfpathlineto{\pgfqpoint{4.770902in}{3.037266in}}%
\pgfpathlineto{\pgfqpoint{4.779929in}{3.087627in}}%
\pgfpathlineto{\pgfqpoint{4.788956in}{3.097644in}}%
\pgfpathlineto{\pgfqpoint{4.797983in}{3.052114in}}%
\pgfpathlineto{\pgfqpoint{4.807011in}{3.107927in}}%
\pgfpathlineto{\pgfqpoint{4.816038in}{2.887168in}}%
\pgfpathlineto{\pgfqpoint{4.825065in}{2.724372in}}%
\pgfpathlineto{\pgfqpoint{4.834092in}{2.698287in}}%
\pgfpathlineto{\pgfqpoint{4.843119in}{2.680357in}}%
\pgfpathlineto{\pgfqpoint{4.852147in}{2.781084in}}%
\pgfpathlineto{\pgfqpoint{4.861174in}{2.840375in}}%
\pgfpathlineto{\pgfqpoint{4.870201in}{2.954473in}}%
\pgfpathlineto{\pgfqpoint{4.879228in}{3.034114in}}%
\pgfpathlineto{\pgfqpoint{4.888256in}{3.094152in}}%
\pgfpathlineto{\pgfqpoint{4.897283in}{3.139719in}}%
\pgfpathlineto{\pgfqpoint{4.906310in}{3.107977in}}%
\pgfpathlineto{\pgfqpoint{4.915337in}{3.031092in}}%
\pgfpathlineto{\pgfqpoint{4.924364in}{2.947102in}}%
\pgfpathlineto{\pgfqpoint{4.933392in}{2.869628in}}%
\pgfpathlineto{\pgfqpoint{4.942419in}{2.826342in}}%
\pgfpathlineto{\pgfqpoint{4.951446in}{2.829125in}}%
\pgfpathlineto{\pgfqpoint{4.960473in}{2.831253in}}%
\pgfpathlineto{\pgfqpoint{4.969500in}{2.849303in}}%
\pgfpathlineto{\pgfqpoint{4.978528in}{2.837239in}}%
\pgfpathlineto{\pgfqpoint{4.987555in}{2.859918in}}%
\pgfpathlineto{\pgfqpoint{4.996582in}{2.874850in}}%
\pgfpathlineto{\pgfqpoint{5.005609in}{2.882053in}}%
\pgfpathlineto{\pgfqpoint{5.014636in}{2.870252in}}%
\pgfpathlineto{\pgfqpoint{5.023664in}{2.843503in}}%
\pgfpathlineto{\pgfqpoint{5.032691in}{2.787989in}}%
\pgfpathlineto{\pgfqpoint{5.041718in}{2.742453in}}%
\pgfpathlineto{\pgfqpoint{5.050745in}{2.706187in}}%
\pgfpathlineto{\pgfqpoint{5.059772in}{2.645549in}}%
\pgfpathlineto{\pgfqpoint{5.068800in}{2.618988in}}%
\pgfpathlineto{\pgfqpoint{5.077827in}{2.605365in}}%
\pgfpathlineto{\pgfqpoint{5.086854in}{2.584082in}}%
\pgfpathlineto{\pgfqpoint{5.095881in}{2.563599in}}%
\pgfpathlineto{\pgfqpoint{5.104909in}{2.533628in}}%
\pgfpathlineto{\pgfqpoint{5.113936in}{2.524863in}}%
\pgfpathlineto{\pgfqpoint{5.122963in}{2.510979in}}%
\pgfpathlineto{\pgfqpoint{5.131990in}{2.488073in}}%
\pgfpathlineto{\pgfqpoint{5.141017in}{2.459469in}}%
\pgfpathlineto{\pgfqpoint{5.150045in}{2.424478in}}%
\pgfpathlineto{\pgfqpoint{5.159072in}{2.395063in}}%
\pgfpathlineto{\pgfqpoint{5.168099in}{2.375027in}}%
\pgfpathlineto{\pgfqpoint{5.177126in}{2.351186in}}%
\pgfpathlineto{\pgfqpoint{5.195181in}{2.315411in}}%
\pgfpathlineto{\pgfqpoint{5.204208in}{2.307755in}}%
\pgfpathlineto{\pgfqpoint{5.213235in}{2.303172in}}%
\pgfpathlineto{\pgfqpoint{5.222262in}{2.297354in}}%
\pgfpathlineto{\pgfqpoint{5.231289in}{2.291171in}}%
\pgfpathlineto{\pgfqpoint{5.240317in}{2.279773in}}%
\pgfpathlineto{\pgfqpoint{5.249344in}{2.260970in}}%
\pgfpathlineto{\pgfqpoint{5.258371in}{2.210453in}}%
\pgfpathlineto{\pgfqpoint{5.267398in}{2.168627in}}%
\pgfpathlineto{\pgfqpoint{5.276426in}{2.106110in}}%
\pgfpathlineto{\pgfqpoint{5.285453in}{2.075932in}}%
\pgfpathlineto{\pgfqpoint{5.294480in}{2.105325in}}%
\pgfpathlineto{\pgfqpoint{5.303507in}{2.112744in}}%
\pgfpathlineto{\pgfqpoint{5.312534in}{2.131788in}}%
\pgfpathlineto{\pgfqpoint{5.321562in}{2.127308in}}%
\pgfpathlineto{\pgfqpoint{5.330589in}{2.140447in}}%
\pgfpathlineto{\pgfqpoint{5.339616in}{2.138760in}}%
\pgfpathlineto{\pgfqpoint{5.348643in}{2.145867in}}%
\pgfpathlineto{\pgfqpoint{5.357670in}{2.142730in}}%
\pgfpathlineto{\pgfqpoint{5.366698in}{2.177425in}}%
\pgfpathlineto{\pgfqpoint{5.375725in}{2.195472in}}%
\pgfpathlineto{\pgfqpoint{5.384752in}{2.200755in}}%
\pgfpathlineto{\pgfqpoint{5.393779in}{2.218295in}}%
\pgfpathlineto{\pgfqpoint{5.402806in}{2.229841in}}%
\pgfpathlineto{\pgfqpoint{5.411834in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{5.420861in}{2.258763in}}%
\pgfpathlineto{\pgfqpoint{5.429888in}{2.271140in}}%
\pgfpathlineto{\pgfqpoint{5.438915in}{2.276070in}}%
\pgfpathlineto{\pgfqpoint{5.447942in}{2.293783in}}%
\pgfpathlineto{\pgfqpoint{5.456970in}{2.321190in}}%
\pgfpathlineto{\pgfqpoint{5.465997in}{2.334503in}}%
\pgfpathlineto{\pgfqpoint{5.475024in}{2.352568in}}%
\pgfpathlineto{\pgfqpoint{5.484051in}{2.381488in}}%
\pgfpathlineto{\pgfqpoint{5.493079in}{2.404539in}}%
\pgfpathlineto{\pgfqpoint{5.502106in}{2.431605in}}%
\pgfpathlineto{\pgfqpoint{5.511133in}{2.441625in}}%
\pgfpathlineto{\pgfqpoint{5.520160in}{2.447237in}}%
\pgfpathlineto{\pgfqpoint{5.529187in}{2.449327in}}%
\pgfpathlineto{\pgfqpoint{5.538215in}{2.439055in}}%
\pgfpathlineto{\pgfqpoint{5.556269in}{2.410748in}}%
\pgfpathlineto{\pgfqpoint{5.565296in}{2.397112in}}%
\pgfpathlineto{\pgfqpoint{5.574323in}{2.386732in}}%
\pgfpathlineto{\pgfqpoint{5.583351in}{2.378985in}}%
\pgfpathlineto{\pgfqpoint{5.592378in}{2.376168in}}%
\pgfpathlineto{\pgfqpoint{5.601405in}{2.357124in}}%
\pgfpathlineto{\pgfqpoint{5.610432in}{2.346785in}}%
\pgfpathlineto{\pgfqpoint{5.619459in}{2.327721in}}%
\pgfpathlineto{\pgfqpoint{5.628487in}{2.312554in}}%
\pgfpathlineto{\pgfqpoint{5.637514in}{2.317659in}}%
\pgfpathlineto{\pgfqpoint{5.646541in}{2.313701in}}%
\pgfpathlineto{\pgfqpoint{5.655568in}{2.297252in}}%
\pgfpathlineto{\pgfqpoint{5.664596in}{2.290393in}}%
\pgfpathlineto{\pgfqpoint{5.673623in}{2.278379in}}%
\pgfpathlineto{\pgfqpoint{5.682650in}{2.263887in}}%
\pgfpathlineto{\pgfqpoint{5.691677in}{2.252693in}}%
\pgfpathlineto{\pgfqpoint{5.700704in}{2.248691in}}%
\pgfpathlineto{\pgfqpoint{5.709732in}{2.252224in}}%
\pgfpathlineto{\pgfqpoint{5.718759in}{2.251252in}}%
\pgfpathlineto{\pgfqpoint{5.727786in}{2.231313in}}%
\pgfpathlineto{\pgfqpoint{5.736813in}{2.209934in}}%
\pgfpathlineto{\pgfqpoint{5.745840in}{2.284994in}}%
\pgfpathlineto{\pgfqpoint{5.754868in}{2.318478in}}%
\pgfpathlineto{\pgfqpoint{5.763895in}{2.291564in}}%
\pgfpathlineto{\pgfqpoint{5.772922in}{2.261329in}}%
\pgfpathlineto{\pgfqpoint{5.781949in}{2.313486in}}%
\pgfpathlineto{\pgfqpoint{5.790976in}{2.297394in}}%
\pgfpathlineto{\pgfqpoint{5.800004in}{2.296445in}}%
\pgfpathlineto{\pgfqpoint{5.809031in}{2.286289in}}%
\pgfpathlineto{\pgfqpoint{5.818058in}{2.272773in}}%
\pgfpathlineto{\pgfqpoint{5.827085in}{2.263736in}}%
\pgfpathlineto{\pgfqpoint{5.836112in}{2.258950in}}%
\pgfpathlineto{\pgfqpoint{5.845140in}{2.257267in}}%
\pgfpathlineto{\pgfqpoint{5.854167in}{2.252204in}}%
\pgfpathlineto{\pgfqpoint{5.863194in}{2.254960in}}%
\pgfpathlineto{\pgfqpoint{5.872221in}{2.251196in}}%
\pgfpathlineto{\pgfqpoint{5.881249in}{2.243719in}}%
\pgfpathlineto{\pgfqpoint{5.890276in}{2.237221in}}%
\pgfpathlineto{\pgfqpoint{5.899303in}{2.234049in}}%
\pgfpathlineto{\pgfqpoint{5.908330in}{2.224484in}}%
\pgfpathlineto{\pgfqpoint{5.917357in}{2.215584in}}%
\pgfpathlineto{\pgfqpoint{5.926385in}{2.210355in}}%
\pgfpathlineto{\pgfqpoint{5.935412in}{2.217040in}}%
\pgfpathlineto{\pgfqpoint{5.944439in}{2.209273in}}%
\pgfpathlineto{\pgfqpoint{5.953466in}{2.199666in}}%
\pgfpathlineto{\pgfqpoint{5.962493in}{2.188871in}}%
\pgfpathlineto{\pgfqpoint{5.971521in}{2.193912in}}%
\pgfpathlineto{\pgfqpoint{5.980548in}{2.185830in}}%
\pgfpathlineto{\pgfqpoint{5.989575in}{2.166501in}}%
\pgfpathlineto{\pgfqpoint{5.998602in}{2.133999in}}%
\pgfpathlineto{\pgfqpoint{6.007629in}{2.088110in}}%
\pgfpathlineto{\pgfqpoint{6.016657in}{1.892322in}}%
\pgfpathlineto{\pgfqpoint{6.025684in}{1.915794in}}%
\pgfpathlineto{\pgfqpoint{6.034711in}{2.244633in}}%
\pgfpathlineto{\pgfqpoint{6.043738in}{2.435877in}}%
\pgfpathlineto{\pgfqpoint{6.052765in}{2.708662in}}%
\pgfpathlineto{\pgfqpoint{6.061793in}{2.969560in}}%
\pgfpathlineto{\pgfqpoint{6.070820in}{2.823484in}}%
\pgfpathlineto{\pgfqpoint{6.079847in}{2.668462in}}%
\pgfpathlineto{\pgfqpoint{6.088874in}{2.613434in}}%
\pgfpathlineto{\pgfqpoint{6.097902in}{2.570235in}}%
\pgfpathlineto{\pgfqpoint{6.106929in}{2.557514in}}%
\pgfpathlineto{\pgfqpoint{6.115956in}{2.502870in}}%
\pgfpathlineto{\pgfqpoint{6.124983in}{2.476152in}}%
\pgfpathlineto{\pgfqpoint{6.134010in}{2.458159in}}%
\pgfpathlineto{\pgfqpoint{6.143038in}{2.471543in}}%
\pgfpathlineto{\pgfqpoint{6.152065in}{2.469310in}}%
\pgfpathlineto{\pgfqpoint{6.161092in}{2.426248in}}%
\pgfpathlineto{\pgfqpoint{6.170119in}{2.409836in}}%
\pgfpathlineto{\pgfqpoint{6.179146in}{2.416695in}}%
\pgfpathlineto{\pgfqpoint{6.188174in}{2.401459in}}%
\pgfpathlineto{\pgfqpoint{6.206228in}{2.369152in}}%
\pgfpathlineto{\pgfqpoint{6.215255in}{2.363309in}}%
\pgfpathlineto{\pgfqpoint{6.224282in}{2.360032in}}%
\pgfpathlineto{\pgfqpoint{6.233310in}{2.352944in}}%
\pgfpathlineto{\pgfqpoint{6.242337in}{2.337928in}}%
\pgfpathlineto{\pgfqpoint{6.251364in}{2.321095in}}%
\pgfpathlineto{\pgfqpoint{6.260391in}{2.300574in}}%
\pgfpathlineto{\pgfqpoint{6.269419in}{2.293581in}}%
\pgfpathlineto{\pgfqpoint{6.278446in}{2.291164in}}%
\pgfpathlineto{\pgfqpoint{6.287473in}{2.277161in}}%
\pgfpathlineto{\pgfqpoint{6.296500in}{2.259393in}}%
\pgfpathlineto{\pgfqpoint{6.305527in}{2.251565in}}%
\pgfpathlineto{\pgfqpoint{6.314555in}{2.247123in}}%
\pgfpathlineto{\pgfqpoint{6.323582in}{2.239081in}}%
\pgfpathlineto{\pgfqpoint{6.332609in}{2.242380in}}%
\pgfpathlineto{\pgfqpoint{6.341636in}{2.228785in}}%
\pgfpathlineto{\pgfqpoint{6.350663in}{2.218997in}}%
\pgfpathlineto{\pgfqpoint{6.359691in}{2.214101in}}%
\pgfpathlineto{\pgfqpoint{6.368718in}{2.203819in}}%
\pgfpathlineto{\pgfqpoint{6.377745in}{2.189572in}}%
\pgfpathlineto{\pgfqpoint{6.386772in}{2.199124in}}%
\pgfpathlineto{\pgfqpoint{6.395799in}{2.186633in}}%
\pgfpathlineto{\pgfqpoint{6.404827in}{2.161814in}}%
\pgfpathlineto{\pgfqpoint{6.413854in}{2.133172in}}%
\pgfpathlineto{\pgfqpoint{6.422881in}{2.125965in}}%
\pgfpathlineto{\pgfqpoint{6.431908in}{2.127883in}}%
\pgfpathlineto{\pgfqpoint{6.440935in}{2.118382in}}%
\pgfpathlineto{\pgfqpoint{6.449963in}{2.104604in}}%
\pgfpathlineto{\pgfqpoint{6.458990in}{2.097959in}}%
\pgfpathlineto{\pgfqpoint{6.468017in}{2.101265in}}%
\pgfpathlineto{\pgfqpoint{6.477044in}{2.105660in}}%
\pgfpathlineto{\pgfqpoint{6.486072in}{2.114938in}}%
\pgfpathlineto{\pgfqpoint{6.495099in}{2.120412in}}%
\pgfpathlineto{\pgfqpoint{6.504126in}{2.115052in}}%
\pgfpathlineto{\pgfqpoint{6.513153in}{2.106806in}}%
\pgfpathlineto{\pgfqpoint{6.522180in}{2.124091in}}%
\pgfpathlineto{\pgfqpoint{6.531208in}{2.121001in}}%
\pgfpathlineto{\pgfqpoint{6.540235in}{2.128960in}}%
\pgfpathlineto{\pgfqpoint{6.549262in}{2.140334in}}%
\pgfpathlineto{\pgfqpoint{6.558289in}{2.144601in}}%
\pgfpathlineto{\pgfqpoint{6.567316in}{2.143901in}}%
\pgfpathlineto{\pgfqpoint{6.576344in}{2.152163in}}%
\pgfpathlineto{\pgfqpoint{6.585371in}{2.173423in}}%
\pgfpathlineto{\pgfqpoint{6.594398in}{2.192164in}}%
\pgfpathlineto{\pgfqpoint{6.603425in}{2.217175in}}%
\pgfpathlineto{\pgfqpoint{6.612452in}{2.250219in}}%
\pgfpathlineto{\pgfqpoint{6.621480in}{2.286345in}}%
\pgfpathlineto{\pgfqpoint{6.630507in}{2.341086in}}%
\pgfpathlineto{\pgfqpoint{6.639534in}{2.429105in}}%
\pgfpathlineto{\pgfqpoint{6.648561in}{2.510782in}}%
\pgfpathlineto{\pgfqpoint{6.657588in}{2.651199in}}%
\pgfpathlineto{\pgfqpoint{6.666616in}{2.758502in}}%
\pgfpathlineto{\pgfqpoint{6.675643in}{2.839946in}}%
\pgfpathlineto{\pgfqpoint{6.684670in}{2.879518in}}%
\pgfpathlineto{\pgfqpoint{6.693697in}{2.878440in}}%
\pgfpathlineto{\pgfqpoint{6.702725in}{2.744151in}}%
\pgfpathlineto{\pgfqpoint{6.711752in}{2.639388in}}%
\pgfpathlineto{\pgfqpoint{6.720779in}{2.553267in}}%
\pgfpathlineto{\pgfqpoint{6.729806in}{2.764340in}}%
\pgfpathlineto{\pgfqpoint{6.738833in}{2.989502in}}%
\pgfpathlineto{\pgfqpoint{6.747861in}{3.207093in}}%
\pgfpathlineto{\pgfqpoint{6.756888in}{3.556447in}}%
\pgfpathlineto{\pgfqpoint{6.765915in}{3.627211in}}%
\pgfpathlineto{\pgfqpoint{6.774942in}{3.392252in}}%
\pgfpathlineto{\pgfqpoint{6.783969in}{3.248383in}}%
\pgfpathlineto{\pgfqpoint{6.792997in}{3.148895in}}%
\pgfpathlineto{\pgfqpoint{6.802024in}{3.102165in}}%
\pgfpathlineto{\pgfqpoint{6.811051in}{3.068912in}}%
\pgfpathlineto{\pgfqpoint{6.820078in}{2.996973in}}%
\pgfpathlineto{\pgfqpoint{6.829105in}{2.915593in}}%
\pgfpathlineto{\pgfqpoint{6.838133in}{2.879235in}}%
\pgfpathlineto{\pgfqpoint{6.847160in}{2.847013in}}%
\pgfpathlineto{\pgfqpoint{6.856187in}{2.763410in}}%
\pgfpathlineto{\pgfqpoint{6.865214in}{2.726553in}}%
\pgfpathlineto{\pgfqpoint{6.874242in}{2.593166in}}%
\pgfpathlineto{\pgfqpoint{6.883269in}{2.511004in}}%
\pgfpathlineto{\pgfqpoint{6.901323in}{2.271876in}}%
\pgfpathlineto{\pgfqpoint{6.910350in}{2.085752in}}%
\pgfpathlineto{\pgfqpoint{6.919378in}{1.945790in}}%
\pgfpathlineto{\pgfqpoint{6.928405in}{1.745691in}}%
\pgfpathlineto{\pgfqpoint{6.937432in}{1.734482in}}%
\pgfpathlineto{\pgfqpoint{6.946459in}{1.961448in}}%
\pgfpathlineto{\pgfqpoint{6.955486in}{2.067025in}}%
\pgfpathlineto{\pgfqpoint{6.964514in}{2.118636in}}%
\pgfpathlineto{\pgfqpoint{6.973541in}{1.978550in}}%
\pgfpathlineto{\pgfqpoint{6.982568in}{1.716432in}}%
\pgfpathlineto{\pgfqpoint{6.991595in}{1.628182in}}%
\pgfpathlineto{\pgfqpoint{7.000622in}{1.958727in}}%
\pgfpathlineto{\pgfqpoint{7.009650in}{2.196144in}}%
\pgfpathlineto{\pgfqpoint{7.018677in}{2.293920in}}%
\pgfpathlineto{\pgfqpoint{7.027704in}{2.374653in}}%
\pgfpathlineto{\pgfqpoint{7.036731in}{2.461188in}}%
\pgfpathlineto{\pgfqpoint{7.045758in}{2.514313in}}%
\pgfpathlineto{\pgfqpoint{7.054786in}{2.559051in}}%
\pgfpathlineto{\pgfqpoint{7.063813in}{2.645052in}}%
\pgfpathlineto{\pgfqpoint{7.072840in}{2.676947in}}%
\pgfpathlineto{\pgfqpoint{7.081867in}{2.714577in}}%
\pgfpathlineto{\pgfqpoint{7.090895in}{2.721884in}}%
\pgfpathlineto{\pgfqpoint{7.099922in}{2.725149in}}%
\pgfpathlineto{\pgfqpoint{7.108949in}{2.744605in}}%
\pgfpathlineto{\pgfqpoint{7.117976in}{2.741368in}}%
\pgfpathlineto{\pgfqpoint{7.127003in}{2.780440in}}%
\pgfpathlineto{\pgfqpoint{7.136031in}{2.780018in}}%
\pgfpathlineto{\pgfqpoint{7.145058in}{2.760915in}}%
\pgfpathlineto{\pgfqpoint{7.154085in}{2.755152in}}%
\pgfpathlineto{\pgfqpoint{7.163112in}{2.754684in}}%
\pgfpathlineto{\pgfqpoint{7.172139in}{2.728034in}}%
\pgfpathlineto{\pgfqpoint{7.181167in}{2.721830in}}%
\pgfpathlineto{\pgfqpoint{7.190194in}{2.721833in}}%
\pgfpathlineto{\pgfqpoint{7.199221in}{2.769704in}}%
\pgfpathlineto{\pgfqpoint{7.208248in}{2.763803in}}%
\pgfpathlineto{\pgfqpoint{7.217275in}{2.858319in}}%
\pgfpathlineto{\pgfqpoint{7.226303in}{2.647874in}}%
\pgfpathlineto{\pgfqpoint{7.235330in}{2.620308in}}%
\pgfpathlineto{\pgfqpoint{7.244357in}{2.609894in}}%
\pgfpathlineto{\pgfqpoint{7.253384in}{2.602472in}}%
\pgfpathlineto{\pgfqpoint{7.262412in}{2.556906in}}%
\pgfpathlineto{\pgfqpoint{7.271439in}{2.492341in}}%
\pgfpathlineto{\pgfqpoint{7.280466in}{2.469800in}}%
\pgfpathlineto{\pgfqpoint{7.289493in}{2.454969in}}%
\pgfpathlineto{\pgfqpoint{7.298520in}{2.443614in}}%
\pgfpathlineto{\pgfqpoint{7.307548in}{2.410092in}}%
\pgfpathlineto{\pgfqpoint{7.316575in}{2.404361in}}%
\pgfpathlineto{\pgfqpoint{7.325602in}{2.381387in}}%
\pgfpathlineto{\pgfqpoint{7.334629in}{2.372465in}}%
\pgfpathlineto{\pgfqpoint{7.343656in}{2.347260in}}%
\pgfpathlineto{\pgfqpoint{7.352684in}{2.327447in}}%
\pgfpathlineto{\pgfqpoint{7.361711in}{2.320669in}}%
\pgfpathlineto{\pgfqpoint{7.370738in}{2.307854in}}%
\pgfpathlineto{\pgfqpoint{7.379765in}{2.279252in}}%
\pgfpathlineto{\pgfqpoint{7.388792in}{2.256508in}}%
\pgfpathlineto{\pgfqpoint{7.397820in}{2.240623in}}%
\pgfpathlineto{\pgfqpoint{7.406847in}{2.239341in}}%
\pgfpathlineto{\pgfqpoint{7.415874in}{2.223403in}}%
\pgfpathlineto{\pgfqpoint{7.424901in}{2.217375in}}%
\pgfpathlineto{\pgfqpoint{7.433928in}{2.216733in}}%
\pgfpathlineto{\pgfqpoint{7.442956in}{2.224820in}}%
\pgfpathlineto{\pgfqpoint{7.451983in}{2.220080in}}%
\pgfpathlineto{\pgfqpoint{7.461010in}{2.225144in}}%
\pgfpathlineto{\pgfqpoint{7.470037in}{2.212946in}}%
\pgfpathlineto{\pgfqpoint{7.479065in}{2.202968in}}%
\pgfpathlineto{\pgfqpoint{7.488092in}{2.193595in}}%
\pgfpathlineto{\pgfqpoint{7.497119in}{2.174110in}}%
\pgfpathlineto{\pgfqpoint{7.506146in}{2.161593in}}%
\pgfpathlineto{\pgfqpoint{7.515173in}{2.155634in}}%
\pgfpathlineto{\pgfqpoint{7.524201in}{2.121856in}}%
\pgfpathlineto{\pgfqpoint{7.533228in}{2.099584in}}%
\pgfpathlineto{\pgfqpoint{7.542255in}{2.078191in}}%
\pgfpathlineto{\pgfqpoint{7.551282in}{2.053891in}}%
\pgfpathlineto{\pgfqpoint{7.560309in}{2.056724in}}%
\pgfpathlineto{\pgfqpoint{7.569337in}{2.078453in}}%
\pgfpathlineto{\pgfqpoint{7.578364in}{2.085132in}}%
\pgfpathlineto{\pgfqpoint{7.587391in}{2.073137in}}%
\pgfpathlineto{\pgfqpoint{7.596418in}{2.081782in}}%
\pgfpathlineto{\pgfqpoint{7.605445in}{2.079753in}}%
\pgfpathlineto{\pgfqpoint{7.614473in}{2.084161in}}%
\pgfpathlineto{\pgfqpoint{7.623500in}{2.093516in}}%
\pgfpathlineto{\pgfqpoint{7.632527in}{2.093824in}}%
\pgfpathlineto{\pgfqpoint{7.641554in}{2.117460in}}%
\pgfpathlineto{\pgfqpoint{7.650581in}{2.120500in}}%
\pgfpathlineto{\pgfqpoint{7.659609in}{2.140571in}}%
\pgfpathlineto{\pgfqpoint{7.668636in}{2.140829in}}%
\pgfpathlineto{\pgfqpoint{7.677663in}{2.175654in}}%
\pgfpathlineto{\pgfqpoint{7.686690in}{2.193012in}}%
\pgfpathlineto{\pgfqpoint{7.695718in}{2.228681in}}%
\pgfpathlineto{\pgfqpoint{7.704745in}{2.242068in}}%
\pgfpathlineto{\pgfqpoint{7.722799in}{2.171854in}}%
\pgfpathlineto{\pgfqpoint{7.731826in}{2.099131in}}%
\pgfpathlineto{\pgfqpoint{7.740854in}{2.005880in}}%
\pgfpathlineto{\pgfqpoint{7.749881in}{1.970704in}}%
\pgfpathlineto{\pgfqpoint{7.758908in}{1.908368in}}%
\pgfpathlineto{\pgfqpoint{7.767935in}{1.837807in}}%
\pgfpathlineto{\pgfqpoint{7.776962in}{1.742510in}}%
\pgfpathlineto{\pgfqpoint{7.785990in}{1.573275in}}%
\pgfpathlineto{\pgfqpoint{7.795017in}{1.449194in}}%
\pgfpathlineto{\pgfqpoint{7.804044in}{1.447010in}}%
\pgfpathlineto{\pgfqpoint{7.822098in}{1.636505in}}%
\pgfpathlineto{\pgfqpoint{7.831126in}{1.719168in}}%
\pgfpathlineto{\pgfqpoint{7.840153in}{1.773385in}}%
\pgfpathlineto{\pgfqpoint{7.858207in}{1.900215in}}%
\pgfpathlineto{\pgfqpoint{7.867235in}{1.941045in}}%
\pgfpathlineto{\pgfqpoint{7.876262in}{1.962092in}}%
\pgfpathlineto{\pgfqpoint{7.885289in}{1.975800in}}%
\pgfpathlineto{\pgfqpoint{7.894316in}{1.988421in}}%
\pgfpathlineto{\pgfqpoint{7.903343in}{1.994398in}}%
\pgfpathlineto{\pgfqpoint{7.912371in}{2.002182in}}%
\pgfpathlineto{\pgfqpoint{7.921398in}{2.008691in}}%
\pgfpathlineto{\pgfqpoint{7.930425in}{1.985703in}}%
\pgfpathlineto{\pgfqpoint{7.939452in}{1.996455in}}%
\pgfpathlineto{\pgfqpoint{7.948479in}{2.011501in}}%
\pgfpathlineto{\pgfqpoint{7.957507in}{1.996675in}}%
\pgfpathlineto{\pgfqpoint{7.966534in}{1.990986in}}%
\pgfpathlineto{\pgfqpoint{7.975561in}{1.982632in}}%
\pgfpathlineto{\pgfqpoint{7.984588in}{1.985949in}}%
\pgfpathlineto{\pgfqpoint{7.993615in}{1.991140in}}%
\pgfpathlineto{\pgfqpoint{8.002643in}{1.994734in}}%
\pgfpathlineto{\pgfqpoint{8.011670in}{1.996545in}}%
\pgfpathlineto{\pgfqpoint{8.020697in}{1.987647in}}%
\pgfpathlineto{\pgfqpoint{8.029724in}{1.983191in}}%
\pgfpathlineto{\pgfqpoint{8.038751in}{1.968920in}}%
\pgfpathlineto{\pgfqpoint{8.047779in}{1.964395in}}%
\pgfpathlineto{\pgfqpoint{8.056806in}{1.952496in}}%
\pgfpathlineto{\pgfqpoint{8.065833in}{1.946693in}}%
\pgfpathlineto{\pgfqpoint{8.074860in}{1.915377in}}%
\pgfpathlineto{\pgfqpoint{8.083888in}{1.891191in}}%
\pgfpathlineto{\pgfqpoint{8.092915in}{1.871260in}}%
\pgfpathlineto{\pgfqpoint{8.101942in}{1.841395in}}%
\pgfpathlineto{\pgfqpoint{8.110969in}{1.838050in}}%
\pgfpathlineto{\pgfqpoint{8.119996in}{1.851890in}}%
\pgfpathlineto{\pgfqpoint{8.129024in}{1.902043in}}%
\pgfpathlineto{\pgfqpoint{8.138051in}{1.939396in}}%
\pgfpathlineto{\pgfqpoint{8.147078in}{1.985514in}}%
\pgfpathlineto{\pgfqpoint{8.156105in}{2.004232in}}%
\pgfpathlineto{\pgfqpoint{8.165132in}{2.025640in}}%
\pgfpathlineto{\pgfqpoint{8.174160in}{2.030676in}}%
\pgfpathlineto{\pgfqpoint{8.183187in}{2.056908in}}%
\pgfpathlineto{\pgfqpoint{8.192214in}{2.060812in}}%
\pgfpathlineto{\pgfqpoint{8.201241in}{2.079095in}}%
\pgfpathlineto{\pgfqpoint{8.210268in}{2.098611in}}%
\pgfpathlineto{\pgfqpoint{8.219296in}{2.115629in}}%
\pgfpathlineto{\pgfqpoint{8.228323in}{2.119085in}}%
\pgfpathlineto{\pgfqpoint{8.237350in}{2.118765in}}%
\pgfpathlineto{\pgfqpoint{8.246377in}{2.138471in}}%
\pgfpathlineto{\pgfqpoint{8.255404in}{2.155053in}}%
\pgfpathlineto{\pgfqpoint{8.264432in}{2.152821in}}%
\pgfpathlineto{\pgfqpoint{8.273459in}{2.150007in}}%
\pgfpathlineto{\pgfqpoint{8.282486in}{2.132527in}}%
\pgfpathlineto{\pgfqpoint{8.291513in}{2.112564in}}%
\pgfpathlineto{\pgfqpoint{8.300541in}{2.073080in}}%
\pgfpathlineto{\pgfqpoint{8.309568in}{2.027257in}}%
\pgfpathlineto{\pgfqpoint{8.318595in}{1.983897in}}%
\pgfpathlineto{\pgfqpoint{8.327622in}{1.932649in}}%
\pgfpathlineto{\pgfqpoint{8.336649in}{1.891997in}}%
\pgfpathlineto{\pgfqpoint{8.345677in}{1.869182in}}%
\pgfpathlineto{\pgfqpoint{8.354704in}{1.842483in}}%
\pgfpathlineto{\pgfqpoint{8.372758in}{1.868019in}}%
\pgfpathlineto{\pgfqpoint{8.381785in}{1.867171in}}%
\pgfpathlineto{\pgfqpoint{8.390813in}{1.873526in}}%
\pgfpathlineto{\pgfqpoint{8.399840in}{1.890677in}}%
\pgfpathlineto{\pgfqpoint{8.408867in}{1.911161in}}%
\pgfpathlineto{\pgfqpoint{8.417894in}{1.920947in}}%
\pgfpathlineto{\pgfqpoint{8.426921in}{1.924492in}}%
\pgfpathlineto{\pgfqpoint{8.435949in}{1.943446in}}%
\pgfpathlineto{\pgfqpoint{8.444976in}{1.941334in}}%
\pgfpathlineto{\pgfqpoint{8.454003in}{1.938779in}}%
\pgfpathlineto{\pgfqpoint{8.463030in}{1.939514in}}%
\pgfpathlineto{\pgfqpoint{8.472058in}{1.936497in}}%
\pgfpathlineto{\pgfqpoint{8.481085in}{1.943366in}}%
\pgfpathlineto{\pgfqpoint{8.490112in}{1.965282in}}%
\pgfpathlineto{\pgfqpoint{8.499139in}{1.936106in}}%
\pgfpathlineto{\pgfqpoint{8.508166in}{1.824698in}}%
\pgfpathlineto{\pgfqpoint{8.517194in}{1.771326in}}%
\pgfpathlineto{\pgfqpoint{8.526221in}{1.731758in}}%
\pgfpathlineto{\pgfqpoint{8.535248in}{1.700084in}}%
\pgfpathlineto{\pgfqpoint{8.544275in}{1.700535in}}%
\pgfpathlineto{\pgfqpoint{8.553302in}{1.682056in}}%
\pgfpathlineto{\pgfqpoint{8.562330in}{1.675449in}}%
\pgfpathlineto{\pgfqpoint{8.571357in}{1.714627in}}%
\pgfpathlineto{\pgfqpoint{8.580384in}{1.787316in}}%
\pgfpathlineto{\pgfqpoint{8.589411in}{1.847595in}}%
\pgfpathlineto{\pgfqpoint{8.598438in}{1.887338in}}%
\pgfpathlineto{\pgfqpoint{8.607466in}{1.948006in}}%
\pgfpathlineto{\pgfqpoint{8.616493in}{1.970936in}}%
\pgfpathlineto{\pgfqpoint{8.625520in}{2.001738in}}%
\pgfpathlineto{\pgfqpoint{8.634547in}{2.035091in}}%
\pgfpathlineto{\pgfqpoint{8.643574in}{2.063709in}}%
\pgfpathlineto{\pgfqpoint{8.652602in}{2.097906in}}%
\pgfpathlineto{\pgfqpoint{8.661629in}{2.130003in}}%
\pgfpathlineto{\pgfqpoint{8.670656in}{2.191041in}}%
\pgfpathlineto{\pgfqpoint{8.679683in}{2.191139in}}%
\pgfpathlineto{\pgfqpoint{8.688711in}{2.177791in}}%
\pgfpathlineto{\pgfqpoint{8.697738in}{2.171320in}}%
\pgfpathlineto{\pgfqpoint{8.706765in}{2.151802in}}%
\pgfpathlineto{\pgfqpoint{8.715792in}{2.142366in}}%
\pgfpathlineto{\pgfqpoint{8.724819in}{2.141565in}}%
\pgfpathlineto{\pgfqpoint{8.733847in}{2.146447in}}%
\pgfpathlineto{\pgfqpoint{8.742874in}{2.158938in}}%
\pgfpathlineto{\pgfqpoint{8.751901in}{2.166296in}}%
\pgfpathlineto{\pgfqpoint{8.760928in}{2.162094in}}%
\pgfpathlineto{\pgfqpoint{8.769955in}{2.161014in}}%
\pgfpathlineto{\pgfqpoint{8.778983in}{2.170190in}}%
\pgfpathlineto{\pgfqpoint{8.788010in}{2.167209in}}%
\pgfpathlineto{\pgfqpoint{8.797037in}{2.175372in}}%
\pgfpathlineto{\pgfqpoint{8.806064in}{2.158068in}}%
\pgfpathlineto{\pgfqpoint{8.815091in}{2.148853in}}%
\pgfpathlineto{\pgfqpoint{8.824119in}{2.133670in}}%
\pgfpathlineto{\pgfqpoint{8.833146in}{2.110639in}}%
\pgfpathlineto{\pgfqpoint{8.842173in}{2.089474in}}%
\pgfpathlineto{\pgfqpoint{8.851200in}{2.081219in}}%
\pgfpathlineto{\pgfqpoint{8.860228in}{2.087154in}}%
\pgfpathlineto{\pgfqpoint{8.869255in}{2.084299in}}%
\pgfpathlineto{\pgfqpoint{8.878282in}{2.070933in}}%
\pgfpathlineto{\pgfqpoint{8.887309in}{2.086135in}}%
\pgfpathlineto{\pgfqpoint{8.896336in}{2.107498in}}%
\pgfpathlineto{\pgfqpoint{8.905364in}{2.124404in}}%
\pgfpathlineto{\pgfqpoint{8.914391in}{2.144862in}}%
\pgfpathlineto{\pgfqpoint{8.923418in}{2.167771in}}%
\pgfpathlineto{\pgfqpoint{8.932445in}{2.182199in}}%
\pgfpathlineto{\pgfqpoint{8.941472in}{2.200397in}}%
\pgfpathlineto{\pgfqpoint{8.950500in}{2.227592in}}%
\pgfpathlineto{\pgfqpoint{8.959527in}{2.251686in}}%
\pgfpathlineto{\pgfqpoint{8.968554in}{2.278179in}}%
\pgfpathlineto{\pgfqpoint{8.977581in}{2.314757in}}%
\pgfpathlineto{\pgfqpoint{8.986608in}{2.334888in}}%
\pgfpathlineto{\pgfqpoint{8.995636in}{2.348809in}}%
\pgfpathlineto{\pgfqpoint{9.004663in}{2.336623in}}%
\pgfpathlineto{\pgfqpoint{9.013690in}{2.332835in}}%
\pgfpathlineto{\pgfqpoint{9.022717in}{2.310190in}}%
\pgfpathlineto{\pgfqpoint{9.031744in}{2.274595in}}%
\pgfpathlineto{\pgfqpoint{9.040772in}{2.273413in}}%
\pgfpathlineto{\pgfqpoint{9.049799in}{2.262261in}}%
\pgfpathlineto{\pgfqpoint{9.058826in}{2.254082in}}%
\pgfpathlineto{\pgfqpoint{9.067853in}{2.236300in}}%
\pgfpathlineto{\pgfqpoint{9.076881in}{2.229425in}}%
\pgfpathlineto{\pgfqpoint{9.085908in}{2.223154in}}%
\pgfpathlineto{\pgfqpoint{9.094935in}{2.186025in}}%
\pgfpathlineto{\pgfqpoint{9.103962in}{2.146325in}}%
\pgfpathlineto{\pgfqpoint{9.112989in}{2.092480in}}%
\pgfpathlineto{\pgfqpoint{9.122017in}{2.052044in}}%
\pgfpathlineto{\pgfqpoint{9.131044in}{2.018394in}}%
\pgfpathlineto{\pgfqpoint{9.140071in}{1.997136in}}%
\pgfpathlineto{\pgfqpoint{9.158125in}{1.950062in}}%
\pgfpathlineto{\pgfqpoint{9.167153in}{1.945762in}}%
\pgfpathlineto{\pgfqpoint{9.176180in}{1.907846in}}%
\pgfpathlineto{\pgfqpoint{9.185207in}{1.883478in}}%
\pgfpathlineto{\pgfqpoint{9.194234in}{1.839117in}}%
\pgfpathlineto{\pgfqpoint{9.203261in}{1.813501in}}%
\pgfpathlineto{\pgfqpoint{9.212289in}{1.748887in}}%
\pgfpathlineto{\pgfqpoint{9.221316in}{1.703569in}}%
\pgfpathlineto{\pgfqpoint{9.230343in}{1.500789in}}%
\pgfpathlineto{\pgfqpoint{9.239370in}{1.495302in}}%
\pgfpathlineto{\pgfqpoint{9.248397in}{1.647885in}}%
\pgfpathlineto{\pgfqpoint{9.257425in}{1.794097in}}%
\pgfpathlineto{\pgfqpoint{9.266452in}{1.885942in}}%
\pgfpathlineto{\pgfqpoint{9.275479in}{1.955240in}}%
\pgfpathlineto{\pgfqpoint{9.284506in}{1.974427in}}%
\pgfpathlineto{\pgfqpoint{9.293534in}{1.960134in}}%
\pgfpathlineto{\pgfqpoint{9.302561in}{1.925727in}}%
\pgfpathlineto{\pgfqpoint{9.311588in}{1.904133in}}%
\pgfpathlineto{\pgfqpoint{9.320615in}{1.893447in}}%
\pgfpathlineto{\pgfqpoint{9.329642in}{1.889260in}}%
\pgfpathlineto{\pgfqpoint{9.338670in}{1.869565in}}%
\pgfpathlineto{\pgfqpoint{9.347697in}{1.852718in}}%
\pgfpathlineto{\pgfqpoint{9.356724in}{1.869071in}}%
\pgfpathlineto{\pgfqpoint{9.365751in}{1.883980in}}%
\pgfpathlineto{\pgfqpoint{9.374778in}{1.878251in}}%
\pgfpathlineto{\pgfqpoint{9.383806in}{1.876654in}}%
\pgfpathlineto{\pgfqpoint{9.392833in}{1.881994in}}%
\pgfpathlineto{\pgfqpoint{9.401860in}{1.869262in}}%
\pgfpathlineto{\pgfqpoint{9.410887in}{1.861835in}}%
\pgfpathlineto{\pgfqpoint{9.419914in}{1.844276in}}%
\pgfpathlineto{\pgfqpoint{9.428942in}{1.820650in}}%
\pgfpathlineto{\pgfqpoint{9.437969in}{1.800782in}}%
\pgfpathlineto{\pgfqpoint{9.446996in}{1.773179in}}%
\pgfpathlineto{\pgfqpoint{9.456023in}{1.747827in}}%
\pgfpathlineto{\pgfqpoint{9.465051in}{1.729342in}}%
\pgfpathlineto{\pgfqpoint{9.474078in}{1.695062in}}%
\pgfpathlineto{\pgfqpoint{9.483105in}{1.685529in}}%
\pgfpathlineto{\pgfqpoint{9.492132in}{1.640536in}}%
\pgfpathlineto{\pgfqpoint{9.501159in}{1.599173in}}%
\pgfpathlineto{\pgfqpoint{9.510187in}{1.520865in}}%
\pgfpathlineto{\pgfqpoint{9.519214in}{1.431029in}}%
\pgfpathlineto{\pgfqpoint{9.528241in}{1.576505in}}%
\pgfpathlineto{\pgfqpoint{9.537268in}{1.750601in}}%
\pgfpathlineto{\pgfqpoint{9.546295in}{1.857154in}}%
\pgfpathlineto{\pgfqpoint{9.555323in}{1.948647in}}%
\pgfpathlineto{\pgfqpoint{9.564350in}{2.024566in}}%
\pgfpathlineto{\pgfqpoint{9.573377in}{2.086643in}}%
\pgfpathlineto{\pgfqpoint{9.582404in}{2.131590in}}%
\pgfpathlineto{\pgfqpoint{9.591431in}{2.157111in}}%
\pgfpathlineto{\pgfqpoint{9.600459in}{2.166107in}}%
\pgfpathlineto{\pgfqpoint{9.609486in}{2.170665in}}%
\pgfpathlineto{\pgfqpoint{9.618513in}{2.180293in}}%
\pgfpathlineto{\pgfqpoint{9.627540in}{2.165208in}}%
\pgfpathlineto{\pgfqpoint{9.636567in}{2.167385in}}%
\pgfpathlineto{\pgfqpoint{9.645595in}{2.171097in}}%
\pgfpathlineto{\pgfqpoint{9.654622in}{2.176954in}}%
\pgfpathlineto{\pgfqpoint{9.663649in}{2.183669in}}%
\pgfpathlineto{\pgfqpoint{9.672676in}{2.194566in}}%
\pgfpathlineto{\pgfqpoint{9.681704in}{2.198448in}}%
\pgfpathlineto{\pgfqpoint{9.690731in}{2.199125in}}%
\pgfpathlineto{\pgfqpoint{9.699758in}{2.193535in}}%
\pgfpathlineto{\pgfqpoint{9.708785in}{2.203346in}}%
\pgfpathlineto{\pgfqpoint{9.717812in}{2.199651in}}%
\pgfpathlineto{\pgfqpoint{9.726840in}{2.189332in}}%
\pgfpathlineto{\pgfqpoint{9.735867in}{2.201717in}}%
\pgfpathlineto{\pgfqpoint{9.744894in}{2.192913in}}%
\pgfpathlineto{\pgfqpoint{9.753921in}{2.180123in}}%
\pgfpathlineto{\pgfqpoint{9.762948in}{2.165939in}}%
\pgfpathlineto{\pgfqpoint{9.771976in}{2.130436in}}%
\pgfpathlineto{\pgfqpoint{9.781003in}{2.091984in}}%
\pgfpathlineto{\pgfqpoint{9.790030in}{1.980882in}}%
\pgfpathlineto{\pgfqpoint{9.799057in}{1.824724in}}%
\pgfpathlineto{\pgfqpoint{9.808084in}{1.987558in}}%
\pgfpathlineto{\pgfqpoint{9.817112in}{2.139180in}}%
\pgfpathlineto{\pgfqpoint{9.826139in}{2.203270in}}%
\pgfpathlineto{\pgfqpoint{9.835166in}{2.255705in}}%
\pgfpathlineto{\pgfqpoint{9.844193in}{2.288319in}}%
\pgfpathlineto{\pgfqpoint{9.853220in}{2.329861in}}%
\pgfpathlineto{\pgfqpoint{9.862248in}{2.369574in}}%
\pgfpathlineto{\pgfqpoint{9.871275in}{2.394264in}}%
\pgfpathlineto{\pgfqpoint{9.880302in}{2.434088in}}%
\pgfpathlineto{\pgfqpoint{9.889329in}{2.410933in}}%
\pgfpathlineto{\pgfqpoint{9.898357in}{2.371848in}}%
\pgfpathlineto{\pgfqpoint{9.907384in}{2.356371in}}%
\pgfpathlineto{\pgfqpoint{9.916411in}{2.362979in}}%
\pgfpathlineto{\pgfqpoint{9.925438in}{2.350547in}}%
\pgfpathlineto{\pgfqpoint{9.934465in}{2.332895in}}%
\pgfpathlineto{\pgfqpoint{9.943493in}{2.341055in}}%
\pgfpathlineto{\pgfqpoint{9.952520in}{2.369874in}}%
\pgfpathlineto{\pgfqpoint{9.970574in}{2.433178in}}%
\pgfpathlineto{\pgfqpoint{9.979601in}{2.461355in}}%
\pgfpathlineto{\pgfqpoint{9.988629in}{2.498394in}}%
\pgfpathlineto{\pgfqpoint{9.997656in}{2.525322in}}%
\pgfpathlineto{\pgfqpoint{10.006683in}{2.549333in}}%
\pgfpathlineto{\pgfqpoint{10.015710in}{2.571502in}}%
\pgfpathlineto{\pgfqpoint{10.024737in}{2.587525in}}%
\pgfpathlineto{\pgfqpoint{10.033765in}{2.602954in}}%
\pgfpathlineto{\pgfqpoint{10.042792in}{2.619216in}}%
\pgfpathlineto{\pgfqpoint{10.051819in}{2.638723in}}%
\pgfpathlineto{\pgfqpoint{10.060846in}{2.677579in}}%
\pgfpathlineto{\pgfqpoint{10.069874in}{2.715088in}}%
\pgfpathlineto{\pgfqpoint{10.078901in}{2.765374in}}%
\pgfpathlineto{\pgfqpoint{10.087928in}{2.813804in}}%
\pgfpathlineto{\pgfqpoint{10.096955in}{2.890565in}}%
\pgfpathlineto{\pgfqpoint{10.105982in}{2.959085in}}%
\pgfpathlineto{\pgfqpoint{10.115010in}{3.004336in}}%
\pgfpathlineto{\pgfqpoint{10.124037in}{3.006261in}}%
\pgfpathlineto{\pgfqpoint{10.133064in}{2.987144in}}%
\pgfpathlineto{\pgfqpoint{10.142091in}{2.925147in}}%
\pgfpathlineto{\pgfqpoint{10.151118in}{2.860446in}}%
\pgfpathlineto{\pgfqpoint{10.160146in}{2.819224in}}%
\pgfpathlineto{\pgfqpoint{10.169173in}{2.771325in}}%
\pgfpathlineto{\pgfqpoint{10.187227in}{2.702655in}}%
\pgfpathlineto{\pgfqpoint{10.196254in}{2.643848in}}%
\pgfpathlineto{\pgfqpoint{10.205282in}{2.605718in}}%
\pgfpathlineto{\pgfqpoint{10.214309in}{2.562655in}}%
\pgfpathlineto{\pgfqpoint{10.223336in}{2.538979in}}%
\pgfpathlineto{\pgfqpoint{10.232363in}{2.512529in}}%
\pgfpathlineto{\pgfqpoint{10.241390in}{2.484196in}}%
\pgfpathlineto{\pgfqpoint{10.250418in}{2.457921in}}%
\pgfpathlineto{\pgfqpoint{10.259445in}{2.421039in}}%
\pgfpathlineto{\pgfqpoint{10.268472in}{2.405227in}}%
\pgfpathlineto{\pgfqpoint{10.277499in}{2.402397in}}%
\pgfpathlineto{\pgfqpoint{10.286527in}{2.400431in}}%
\pgfpathlineto{\pgfqpoint{10.295554in}{2.385880in}}%
\pgfpathlineto{\pgfqpoint{10.304581in}{2.414404in}}%
\pgfpathlineto{\pgfqpoint{10.313608in}{2.463826in}}%
\pgfpathlineto{\pgfqpoint{10.322635in}{2.482987in}}%
\pgfpathlineto{\pgfqpoint{10.331663in}{2.492318in}}%
\pgfpathlineto{\pgfqpoint{10.340690in}{2.494964in}}%
\pgfpathlineto{\pgfqpoint{10.349717in}{2.494723in}}%
\pgfpathlineto{\pgfqpoint{10.358744in}{2.488042in}}%
\pgfpathlineto{\pgfqpoint{10.367771in}{2.483689in}}%
\pgfpathlineto{\pgfqpoint{10.376799in}{2.484827in}}%
\pgfpathlineto{\pgfqpoint{10.385826in}{2.478166in}}%
\pgfpathlineto{\pgfqpoint{10.394853in}{2.490018in}}%
\pgfpathlineto{\pgfqpoint{10.403880in}{2.515964in}}%
\pgfpathlineto{\pgfqpoint{10.412907in}{2.512722in}}%
\pgfpathlineto{\pgfqpoint{10.421935in}{2.504114in}}%
\pgfpathlineto{\pgfqpoint{10.430962in}{2.499297in}}%
\pgfpathlineto{\pgfqpoint{10.439989in}{2.488518in}}%
\pgfpathlineto{\pgfqpoint{10.449016in}{2.462965in}}%
\pgfpathlineto{\pgfqpoint{10.458043in}{2.456917in}}%
\pgfpathlineto{\pgfqpoint{10.467071in}{2.436682in}}%
\pgfpathlineto{\pgfqpoint{10.476098in}{2.436751in}}%
\pgfpathlineto{\pgfqpoint{10.485125in}{2.426032in}}%
\pgfpathlineto{\pgfqpoint{10.494152in}{2.432930in}}%
\pgfpathlineto{\pgfqpoint{10.503180in}{2.423008in}}%
\pgfpathlineto{\pgfqpoint{10.512207in}{2.427650in}}%
\pgfpathlineto{\pgfqpoint{10.521234in}{2.445504in}}%
\pgfpathlineto{\pgfqpoint{10.530261in}{2.457313in}}%
\pgfpathlineto{\pgfqpoint{10.539288in}{2.461306in}}%
\pgfpathlineto{\pgfqpoint{10.548316in}{2.459632in}}%
\pgfpathlineto{\pgfqpoint{10.557343in}{2.452454in}}%
\pgfpathlineto{\pgfqpoint{10.566370in}{2.456359in}}%
\pgfpathlineto{\pgfqpoint{10.575397in}{2.468970in}}%
\pgfpathlineto{\pgfqpoint{10.584424in}{2.482439in}}%
\pgfpathlineto{\pgfqpoint{10.593452in}{2.485663in}}%
\pgfpathlineto{\pgfqpoint{10.602479in}{2.502354in}}%
\pgfpathlineto{\pgfqpoint{10.611506in}{2.504429in}}%
\pgfpathlineto{\pgfqpoint{10.620533in}{2.528387in}}%
\pgfpathlineto{\pgfqpoint{10.629560in}{2.530328in}}%
\pgfpathlineto{\pgfqpoint{10.638588in}{2.528858in}}%
\pgfpathlineto{\pgfqpoint{10.647615in}{2.524209in}}%
\pgfpathlineto{\pgfqpoint{10.656642in}{2.526590in}}%
\pgfpathlineto{\pgfqpoint{10.665669in}{2.534098in}}%
\pgfpathlineto{\pgfqpoint{10.674697in}{2.530927in}}%
\pgfpathlineto{\pgfqpoint{10.683724in}{2.533735in}}%
\pgfpathlineto{\pgfqpoint{10.692751in}{2.517742in}}%
\pgfpathlineto{\pgfqpoint{10.701778in}{2.473362in}}%
\pgfpathlineto{\pgfqpoint{10.710805in}{2.441106in}}%
\pgfpathlineto{\pgfqpoint{10.719833in}{2.403931in}}%
\pgfpathlineto{\pgfqpoint{10.728860in}{2.383558in}}%
\pgfpathlineto{\pgfqpoint{10.737887in}{2.361109in}}%
\pgfpathlineto{\pgfqpoint{10.746914in}{2.344793in}}%
\pgfpathlineto{\pgfqpoint{10.755941in}{2.331444in}}%
\pgfpathlineto{\pgfqpoint{10.764969in}{2.340291in}}%
\pgfpathlineto{\pgfqpoint{10.773996in}{2.351481in}}%
\pgfpathlineto{\pgfqpoint{10.783023in}{2.347355in}}%
\pgfpathlineto{\pgfqpoint{10.792050in}{2.350519in}}%
\pgfpathlineto{\pgfqpoint{10.801077in}{2.358912in}}%
\pgfpathlineto{\pgfqpoint{10.810105in}{2.357507in}}%
\pgfpathlineto{\pgfqpoint{10.819132in}{2.361582in}}%
\pgfpathlineto{\pgfqpoint{10.828159in}{2.376076in}}%
\pgfpathlineto{\pgfqpoint{10.837186in}{2.374358in}}%
\pgfpathlineto{\pgfqpoint{10.846213in}{2.377164in}}%
\pgfpathlineto{\pgfqpoint{10.855241in}{2.367348in}}%
\pgfpathlineto{\pgfqpoint{10.873295in}{2.321018in}}%
\pgfpathlineto{\pgfqpoint{10.882322in}{2.304571in}}%
\pgfpathlineto{\pgfqpoint{10.900377in}{2.248173in}}%
\pgfpathlineto{\pgfqpoint{10.909404in}{2.225544in}}%
\pgfpathlineto{\pgfqpoint{10.918431in}{2.207838in}}%
\pgfpathlineto{\pgfqpoint{10.927458in}{2.198269in}}%
\pgfpathlineto{\pgfqpoint{10.936486in}{2.189770in}}%
\pgfpathlineto{\pgfqpoint{10.945513in}{2.172828in}}%
\pgfpathlineto{\pgfqpoint{10.954540in}{2.157259in}}%
\pgfpathlineto{\pgfqpoint{10.963567in}{2.153944in}}%
\pgfpathlineto{\pgfqpoint{10.972594in}{2.140920in}}%
\pgfpathlineto{\pgfqpoint{10.981622in}{2.131817in}}%
\pgfpathlineto{\pgfqpoint{10.990649in}{2.118378in}}%
\pgfpathlineto{\pgfqpoint{10.999676in}{2.121251in}}%
\pgfpathlineto{\pgfqpoint{11.008703in}{2.115337in}}%
\pgfpathlineto{\pgfqpoint{11.017730in}{2.127575in}}%
\pgfpathlineto{\pgfqpoint{11.026758in}{2.120544in}}%
\pgfpathlineto{\pgfqpoint{11.035785in}{2.226108in}}%
\pgfpathlineto{\pgfqpoint{11.044812in}{2.204630in}}%
\pgfpathlineto{\pgfqpoint{11.053839in}{2.165435in}}%
\pgfpathlineto{\pgfqpoint{11.062867in}{2.156488in}}%
\pgfpathlineto{\pgfqpoint{11.071894in}{2.142337in}}%
\pgfpathlineto{\pgfqpoint{11.080921in}{2.144102in}}%
\pgfpathlineto{\pgfqpoint{11.089948in}{2.146593in}}%
\pgfpathlineto{\pgfqpoint{11.098975in}{2.151773in}}%
\pgfpathlineto{\pgfqpoint{11.108003in}{2.151917in}}%
\pgfpathlineto{\pgfqpoint{11.126057in}{2.159833in}}%
\pgfpathlineto{\pgfqpoint{11.135084in}{2.159206in}}%
\pgfpathlineto{\pgfqpoint{11.144111in}{2.164609in}}%
\pgfpathlineto{\pgfqpoint{11.153139in}{2.160088in}}%
\pgfpathlineto{\pgfqpoint{11.162166in}{2.157405in}}%
\pgfpathlineto{\pgfqpoint{11.171193in}{2.144474in}}%
\pgfpathlineto{\pgfqpoint{11.180220in}{2.145503in}}%
\pgfpathlineto{\pgfqpoint{11.189247in}{2.161422in}}%
\pgfpathlineto{\pgfqpoint{11.198275in}{2.171781in}}%
\pgfpathlineto{\pgfqpoint{11.207302in}{2.163139in}}%
\pgfpathlineto{\pgfqpoint{11.216329in}{2.158781in}}%
\pgfpathlineto{\pgfqpoint{11.225356in}{2.152961in}}%
\pgfpathlineto{\pgfqpoint{11.234383in}{2.150396in}}%
\pgfpathlineto{\pgfqpoint{11.243411in}{2.160995in}}%
\pgfpathlineto{\pgfqpoint{11.252438in}{2.159484in}}%
\pgfpathlineto{\pgfqpoint{11.261465in}{2.168207in}}%
\pgfpathlineto{\pgfqpoint{11.270492in}{2.155548in}}%
\pgfpathlineto{\pgfqpoint{11.279520in}{2.149801in}}%
\pgfpathlineto{\pgfqpoint{11.288547in}{2.130016in}}%
\pgfpathlineto{\pgfqpoint{11.297574in}{2.128774in}}%
\pgfpathlineto{\pgfqpoint{11.306601in}{2.123457in}}%
\pgfpathlineto{\pgfqpoint{11.315628in}{2.114860in}}%
\pgfpathlineto{\pgfqpoint{11.324656in}{2.102724in}}%
\pgfpathlineto{\pgfqpoint{11.333683in}{2.075752in}}%
\pgfpathlineto{\pgfqpoint{11.342710in}{2.034324in}}%
\pgfpathlineto{\pgfqpoint{11.351737in}{1.983164in}}%
\pgfpathlineto{\pgfqpoint{11.360764in}{2.036193in}}%
\pgfpathlineto{\pgfqpoint{11.369792in}{2.080407in}}%
\pgfpathlineto{\pgfqpoint{11.378819in}{2.106234in}}%
\pgfpathlineto{\pgfqpoint{11.387846in}{2.139409in}}%
\pgfpathlineto{\pgfqpoint{11.396873in}{2.170217in}}%
\pgfpathlineto{\pgfqpoint{11.405900in}{2.181589in}}%
\pgfpathlineto{\pgfqpoint{11.414928in}{2.188618in}}%
\pgfpathlineto{\pgfqpoint{11.423955in}{2.180445in}}%
\pgfpathlineto{\pgfqpoint{11.432982in}{2.184410in}}%
\pgfpathlineto{\pgfqpoint{11.442009in}{2.184697in}}%
\pgfpathlineto{\pgfqpoint{11.451036in}{2.196789in}}%
\pgfpathlineto{\pgfqpoint{11.460064in}{2.208125in}}%
\pgfpathlineto{\pgfqpoint{11.469091in}{2.235669in}}%
\pgfpathlineto{\pgfqpoint{11.469091in}{2.235669in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.000000in}{0.660000in}}{\pgfqpoint{9.920000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.644060,0.856286,0.643522}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.450909in}{2.073970in}}%
\pgfpathlineto{\pgfqpoint{2.459936in}{2.031818in}}%
\pgfpathlineto{\pgfqpoint{2.477991in}{1.999653in}}%
\pgfpathlineto{\pgfqpoint{2.487018in}{1.990202in}}%
\pgfpathlineto{\pgfqpoint{2.496045in}{1.989037in}}%
\pgfpathlineto{\pgfqpoint{2.505072in}{1.960837in}}%
\pgfpathlineto{\pgfqpoint{2.514100in}{1.940814in}}%
\pgfpathlineto{\pgfqpoint{2.523127in}{1.919059in}}%
\pgfpathlineto{\pgfqpoint{2.532154in}{1.880311in}}%
\pgfpathlineto{\pgfqpoint{2.541181in}{1.848901in}}%
\pgfpathlineto{\pgfqpoint{2.550208in}{1.793200in}}%
\pgfpathlineto{\pgfqpoint{2.559236in}{1.715771in}}%
\pgfpathlineto{\pgfqpoint{2.568263in}{1.651397in}}%
\pgfpathlineto{\pgfqpoint{2.577290in}{1.584074in}}%
\pgfpathlineto{\pgfqpoint{2.586317in}{1.497029in}}%
\pgfpathlineto{\pgfqpoint{2.595344in}{1.480432in}}%
\pgfpathlineto{\pgfqpoint{2.604372in}{1.521557in}}%
\pgfpathlineto{\pgfqpoint{2.613399in}{1.518374in}}%
\pgfpathlineto{\pgfqpoint{2.622426in}{1.543744in}}%
\pgfpathlineto{\pgfqpoint{2.640480in}{1.694625in}}%
\pgfpathlineto{\pgfqpoint{2.649508in}{1.738155in}}%
\pgfpathlineto{\pgfqpoint{2.658535in}{1.853002in}}%
\pgfpathlineto{\pgfqpoint{2.667562in}{1.839735in}}%
\pgfpathlineto{\pgfqpoint{2.676589in}{1.798605in}}%
\pgfpathlineto{\pgfqpoint{2.685617in}{1.739542in}}%
\pgfpathlineto{\pgfqpoint{2.694644in}{1.537856in}}%
\pgfpathlineto{\pgfqpoint{2.703671in}{1.406833in}}%
\pgfpathlineto{\pgfqpoint{2.712698in}{1.339933in}}%
\pgfpathlineto{\pgfqpoint{2.721725in}{1.607412in}}%
\pgfpathlineto{\pgfqpoint{2.730753in}{1.820257in}}%
\pgfpathlineto{\pgfqpoint{2.739780in}{1.977257in}}%
\pgfpathlineto{\pgfqpoint{2.748807in}{2.006482in}}%
\pgfpathlineto{\pgfqpoint{2.757834in}{2.001242in}}%
\pgfpathlineto{\pgfqpoint{2.766861in}{2.092045in}}%
\pgfpathlineto{\pgfqpoint{2.775889in}{2.004603in}}%
\pgfpathlineto{\pgfqpoint{2.784916in}{1.589687in}}%
\pgfpathlineto{\pgfqpoint{2.793943in}{1.704628in}}%
\pgfpathlineto{\pgfqpoint{2.802970in}{1.735824in}}%
\pgfpathlineto{\pgfqpoint{2.811997in}{1.734401in}}%
\pgfpathlineto{\pgfqpoint{2.821025in}{1.754872in}}%
\pgfpathlineto{\pgfqpoint{2.830052in}{1.811731in}}%
\pgfpathlineto{\pgfqpoint{2.839079in}{1.792223in}}%
\pgfpathlineto{\pgfqpoint{2.848106in}{1.890658in}}%
\pgfpathlineto{\pgfqpoint{2.857133in}{1.904428in}}%
\pgfpathlineto{\pgfqpoint{2.866161in}{1.952290in}}%
\pgfpathlineto{\pgfqpoint{2.875188in}{1.941439in}}%
\pgfpathlineto{\pgfqpoint{2.884215in}{1.957250in}}%
\pgfpathlineto{\pgfqpoint{2.893242in}{1.958937in}}%
\pgfpathlineto{\pgfqpoint{2.902270in}{2.021034in}}%
\pgfpathlineto{\pgfqpoint{2.911297in}{2.028225in}}%
\pgfpathlineto{\pgfqpoint{2.920324in}{2.014694in}}%
\pgfpathlineto{\pgfqpoint{2.929351in}{1.993208in}}%
\pgfpathlineto{\pgfqpoint{2.938378in}{1.964530in}}%
\pgfpathlineto{\pgfqpoint{2.947406in}{1.941271in}}%
\pgfpathlineto{\pgfqpoint{2.956433in}{1.955385in}}%
\pgfpathlineto{\pgfqpoint{2.965460in}{1.931446in}}%
\pgfpathlineto{\pgfqpoint{2.974487in}{1.926687in}}%
\pgfpathlineto{\pgfqpoint{2.992542in}{1.868824in}}%
\pgfpathlineto{\pgfqpoint{3.001569in}{1.850036in}}%
\pgfpathlineto{\pgfqpoint{3.010596in}{1.826874in}}%
\pgfpathlineto{\pgfqpoint{3.019623in}{1.794207in}}%
\pgfpathlineto{\pgfqpoint{3.028650in}{1.781394in}}%
\pgfpathlineto{\pgfqpoint{3.037678in}{1.760273in}}%
\pgfpathlineto{\pgfqpoint{3.046705in}{1.726679in}}%
\pgfpathlineto{\pgfqpoint{3.055732in}{1.653403in}}%
\pgfpathlineto{\pgfqpoint{3.064759in}{1.572196in}}%
\pgfpathlineto{\pgfqpoint{3.073787in}{1.673463in}}%
\pgfpathlineto{\pgfqpoint{3.082814in}{1.794655in}}%
\pgfpathlineto{\pgfqpoint{3.091841in}{1.867723in}}%
\pgfpathlineto{\pgfqpoint{3.100868in}{1.960117in}}%
\pgfpathlineto{\pgfqpoint{3.109895in}{2.007328in}}%
\pgfpathlineto{\pgfqpoint{3.118923in}{2.031609in}}%
\pgfpathlineto{\pgfqpoint{3.127950in}{2.042974in}}%
\pgfpathlineto{\pgfqpoint{3.136977in}{2.015553in}}%
\pgfpathlineto{\pgfqpoint{3.146004in}{1.969724in}}%
\pgfpathlineto{\pgfqpoint{3.155031in}{1.988987in}}%
\pgfpathlineto{\pgfqpoint{3.173086in}{2.032726in}}%
\pgfpathlineto{\pgfqpoint{3.182113in}{2.030922in}}%
\pgfpathlineto{\pgfqpoint{3.191140in}{2.026586in}}%
\pgfpathlineto{\pgfqpoint{3.200167in}{2.059988in}}%
\pgfpathlineto{\pgfqpoint{3.209195in}{2.116750in}}%
\pgfpathlineto{\pgfqpoint{3.218222in}{2.189262in}}%
\pgfpathlineto{\pgfqpoint{3.227249in}{2.287296in}}%
\pgfpathlineto{\pgfqpoint{3.236276in}{2.364608in}}%
\pgfpathlineto{\pgfqpoint{3.245303in}{2.552060in}}%
\pgfpathlineto{\pgfqpoint{3.254331in}{2.418391in}}%
\pgfpathlineto{\pgfqpoint{3.263358in}{2.109627in}}%
\pgfpathlineto{\pgfqpoint{3.272385in}{2.077708in}}%
\pgfpathlineto{\pgfqpoint{3.281412in}{2.043946in}}%
\pgfpathlineto{\pgfqpoint{3.290440in}{2.087136in}}%
\pgfpathlineto{\pgfqpoint{3.299467in}{2.125087in}}%
\pgfpathlineto{\pgfqpoint{3.308494in}{2.141138in}}%
\pgfpathlineto{\pgfqpoint{3.317521in}{2.194019in}}%
\pgfpathlineto{\pgfqpoint{3.326548in}{2.281393in}}%
\pgfpathlineto{\pgfqpoint{3.335576in}{2.326558in}}%
\pgfpathlineto{\pgfqpoint{3.344603in}{2.418243in}}%
\pgfpathlineto{\pgfqpoint{3.353630in}{2.600127in}}%
\pgfpathlineto{\pgfqpoint{3.362657in}{2.570157in}}%
\pgfpathlineto{\pgfqpoint{3.371684in}{2.333252in}}%
\pgfpathlineto{\pgfqpoint{3.380712in}{2.264790in}}%
\pgfpathlineto{\pgfqpoint{3.389739in}{2.166727in}}%
\pgfpathlineto{\pgfqpoint{3.398766in}{2.054208in}}%
\pgfpathlineto{\pgfqpoint{3.407793in}{2.008228in}}%
\pgfpathlineto{\pgfqpoint{3.416820in}{1.955854in}}%
\pgfpathlineto{\pgfqpoint{3.425848in}{1.941717in}}%
\pgfpathlineto{\pgfqpoint{3.434875in}{1.967153in}}%
\pgfpathlineto{\pgfqpoint{3.443902in}{1.985268in}}%
\pgfpathlineto{\pgfqpoint{3.452929in}{2.008350in}}%
\pgfpathlineto{\pgfqpoint{3.461957in}{2.021943in}}%
\pgfpathlineto{\pgfqpoint{3.470984in}{2.030285in}}%
\pgfpathlineto{\pgfqpoint{3.480011in}{2.034028in}}%
\pgfpathlineto{\pgfqpoint{3.489038in}{2.041614in}}%
\pgfpathlineto{\pgfqpoint{3.498065in}{2.026926in}}%
\pgfpathlineto{\pgfqpoint{3.507093in}{1.995990in}}%
\pgfpathlineto{\pgfqpoint{3.516120in}{1.948763in}}%
\pgfpathlineto{\pgfqpoint{3.525147in}{2.014996in}}%
\pgfpathlineto{\pgfqpoint{3.534174in}{2.095966in}}%
\pgfpathlineto{\pgfqpoint{3.543201in}{2.128089in}}%
\pgfpathlineto{\pgfqpoint{3.552229in}{2.170537in}}%
\pgfpathlineto{\pgfqpoint{3.561256in}{2.177794in}}%
\pgfpathlineto{\pgfqpoint{3.570283in}{2.173413in}}%
\pgfpathlineto{\pgfqpoint{3.579310in}{2.154647in}}%
\pgfpathlineto{\pgfqpoint{3.588337in}{2.154360in}}%
\pgfpathlineto{\pgfqpoint{3.597365in}{2.157216in}}%
\pgfpathlineto{\pgfqpoint{3.606392in}{2.145943in}}%
\pgfpathlineto{\pgfqpoint{3.615419in}{2.153980in}}%
\pgfpathlineto{\pgfqpoint{3.624446in}{2.151964in}}%
\pgfpathlineto{\pgfqpoint{3.633473in}{2.135578in}}%
\pgfpathlineto{\pgfqpoint{3.642501in}{2.127471in}}%
\pgfpathlineto{\pgfqpoint{3.651528in}{2.129731in}}%
\pgfpathlineto{\pgfqpoint{3.660555in}{2.128990in}}%
\pgfpathlineto{\pgfqpoint{3.669582in}{2.118755in}}%
\pgfpathlineto{\pgfqpoint{3.678610in}{2.109947in}}%
\pgfpathlineto{\pgfqpoint{3.687637in}{2.111046in}}%
\pgfpathlineto{\pgfqpoint{3.696664in}{2.091214in}}%
\pgfpathlineto{\pgfqpoint{3.705691in}{2.076691in}}%
\pgfpathlineto{\pgfqpoint{3.714718in}{2.068799in}}%
\pgfpathlineto{\pgfqpoint{3.723746in}{2.059749in}}%
\pgfpathlineto{\pgfqpoint{3.732773in}{2.059997in}}%
\pgfpathlineto{\pgfqpoint{3.741800in}{2.064355in}}%
\pgfpathlineto{\pgfqpoint{3.750827in}{2.088776in}}%
\pgfpathlineto{\pgfqpoint{3.759854in}{2.109238in}}%
\pgfpathlineto{\pgfqpoint{3.768882in}{2.124342in}}%
\pgfpathlineto{\pgfqpoint{3.777909in}{2.117019in}}%
\pgfpathlineto{\pgfqpoint{3.786936in}{2.123995in}}%
\pgfpathlineto{\pgfqpoint{3.795963in}{2.123208in}}%
\pgfpathlineto{\pgfqpoint{3.804990in}{2.127562in}}%
\pgfpathlineto{\pgfqpoint{3.814018in}{2.116326in}}%
\pgfpathlineto{\pgfqpoint{3.823045in}{2.100505in}}%
\pgfpathlineto{\pgfqpoint{3.832072in}{2.092561in}}%
\pgfpathlineto{\pgfqpoint{3.841099in}{2.081518in}}%
\pgfpathlineto{\pgfqpoint{3.850126in}{2.060168in}}%
\pgfpathlineto{\pgfqpoint{3.859154in}{2.043575in}}%
\pgfpathlineto{\pgfqpoint{3.868181in}{2.037383in}}%
\pgfpathlineto{\pgfqpoint{3.877208in}{2.036552in}}%
\pgfpathlineto{\pgfqpoint{3.886235in}{2.041311in}}%
\pgfpathlineto{\pgfqpoint{3.895263in}{2.020655in}}%
\pgfpathlineto{\pgfqpoint{3.904290in}{1.994271in}}%
\pgfpathlineto{\pgfqpoint{3.913317in}{1.966333in}}%
\pgfpathlineto{\pgfqpoint{3.922344in}{1.911116in}}%
\pgfpathlineto{\pgfqpoint{3.931371in}{1.736469in}}%
\pgfpathlineto{\pgfqpoint{3.940399in}{1.846849in}}%
\pgfpathlineto{\pgfqpoint{3.949426in}{1.987418in}}%
\pgfpathlineto{\pgfqpoint{3.958453in}{2.044632in}}%
\pgfpathlineto{\pgfqpoint{3.976507in}{2.234222in}}%
\pgfpathlineto{\pgfqpoint{3.985535in}{2.216435in}}%
\pgfpathlineto{\pgfqpoint{3.994562in}{2.216843in}}%
\pgfpathlineto{\pgfqpoint{4.003589in}{2.219113in}}%
\pgfpathlineto{\pgfqpoint{4.012616in}{2.203402in}}%
\pgfpathlineto{\pgfqpoint{4.021643in}{2.209730in}}%
\pgfpathlineto{\pgfqpoint{4.030671in}{2.207556in}}%
\pgfpathlineto{\pgfqpoint{4.039698in}{2.216819in}}%
\pgfpathlineto{\pgfqpoint{4.048725in}{2.212443in}}%
\pgfpathlineto{\pgfqpoint{4.057752in}{2.220724in}}%
\pgfpathlineto{\pgfqpoint{4.066780in}{2.216864in}}%
\pgfpathlineto{\pgfqpoint{4.075807in}{2.224505in}}%
\pgfpathlineto{\pgfqpoint{4.084834in}{2.219893in}}%
\pgfpathlineto{\pgfqpoint{4.093861in}{2.231530in}}%
\pgfpathlineto{\pgfqpoint{4.102888in}{2.242572in}}%
\pgfpathlineto{\pgfqpoint{4.111916in}{2.262523in}}%
\pgfpathlineto{\pgfqpoint{4.120943in}{2.281540in}}%
\pgfpathlineto{\pgfqpoint{4.138997in}{2.361812in}}%
\pgfpathlineto{\pgfqpoint{4.148024in}{2.347436in}}%
\pgfpathlineto{\pgfqpoint{4.157052in}{2.340633in}}%
\pgfpathlineto{\pgfqpoint{4.166079in}{2.349723in}}%
\pgfpathlineto{\pgfqpoint{4.175106in}{2.371894in}}%
\pgfpathlineto{\pgfqpoint{4.184133in}{2.389902in}}%
\pgfpathlineto{\pgfqpoint{4.193160in}{2.410271in}}%
\pgfpathlineto{\pgfqpoint{4.202188in}{2.443635in}}%
\pgfpathlineto{\pgfqpoint{4.211215in}{2.500948in}}%
\pgfpathlineto{\pgfqpoint{4.220242in}{2.553858in}}%
\pgfpathlineto{\pgfqpoint{4.229269in}{2.658110in}}%
\pgfpathlineto{\pgfqpoint{4.238296in}{2.715688in}}%
\pgfpathlineto{\pgfqpoint{4.247324in}{2.736882in}}%
\pgfpathlineto{\pgfqpoint{4.256351in}{2.753213in}}%
\pgfpathlineto{\pgfqpoint{4.265378in}{2.752012in}}%
\pgfpathlineto{\pgfqpoint{4.274405in}{2.720228in}}%
\pgfpathlineto{\pgfqpoint{4.283433in}{2.708549in}}%
\pgfpathlineto{\pgfqpoint{4.292460in}{2.701649in}}%
\pgfpathlineto{\pgfqpoint{4.301487in}{2.680916in}}%
\pgfpathlineto{\pgfqpoint{4.310514in}{2.680967in}}%
\pgfpathlineto{\pgfqpoint{4.319541in}{2.676639in}}%
\pgfpathlineto{\pgfqpoint{4.328569in}{2.684351in}}%
\pgfpathlineto{\pgfqpoint{4.337596in}{2.683673in}}%
\pgfpathlineto{\pgfqpoint{4.346623in}{2.684687in}}%
\pgfpathlineto{\pgfqpoint{4.355650in}{2.684933in}}%
\pgfpathlineto{\pgfqpoint{4.364677in}{2.724981in}}%
\pgfpathlineto{\pgfqpoint{4.373705in}{2.761877in}}%
\pgfpathlineto{\pgfqpoint{4.382732in}{2.834132in}}%
\pgfpathlineto{\pgfqpoint{4.391759in}{2.759917in}}%
\pgfpathlineto{\pgfqpoint{4.400786in}{2.656597in}}%
\pgfpathlineto{\pgfqpoint{4.409813in}{2.608853in}}%
\pgfpathlineto{\pgfqpoint{4.418841in}{2.589390in}}%
\pgfpathlineto{\pgfqpoint{4.427868in}{2.585658in}}%
\pgfpathlineto{\pgfqpoint{4.436895in}{2.596595in}}%
\pgfpathlineto{\pgfqpoint{4.445922in}{2.598357in}}%
\pgfpathlineto{\pgfqpoint{4.454949in}{2.632563in}}%
\pgfpathlineto{\pgfqpoint{4.463977in}{2.607310in}}%
\pgfpathlineto{\pgfqpoint{4.473004in}{2.583133in}}%
\pgfpathlineto{\pgfqpoint{4.482031in}{2.508460in}}%
\pgfpathlineto{\pgfqpoint{4.491058in}{2.540627in}}%
\pgfpathlineto{\pgfqpoint{4.500086in}{2.729415in}}%
\pgfpathlineto{\pgfqpoint{4.509113in}{2.859098in}}%
\pgfpathlineto{\pgfqpoint{4.518140in}{3.055919in}}%
\pgfpathlineto{\pgfqpoint{4.527167in}{3.192032in}}%
\pgfpathlineto{\pgfqpoint{4.536194in}{3.228604in}}%
\pgfpathlineto{\pgfqpoint{4.545222in}{3.066842in}}%
\pgfpathlineto{\pgfqpoint{4.554249in}{3.225243in}}%
\pgfpathlineto{\pgfqpoint{4.563276in}{3.286491in}}%
\pgfpathlineto{\pgfqpoint{4.572303in}{3.275216in}}%
\pgfpathlineto{\pgfqpoint{4.581330in}{3.204200in}}%
\pgfpathlineto{\pgfqpoint{4.590358in}{3.007450in}}%
\pgfpathlineto{\pgfqpoint{4.599385in}{2.705000in}}%
\pgfpathlineto{\pgfqpoint{4.608412in}{2.679716in}}%
\pgfpathlineto{\pgfqpoint{4.617439in}{2.842190in}}%
\pgfpathlineto{\pgfqpoint{4.626466in}{2.875861in}}%
\pgfpathlineto{\pgfqpoint{4.635494in}{2.952985in}}%
\pgfpathlineto{\pgfqpoint{4.644521in}{2.992169in}}%
\pgfpathlineto{\pgfqpoint{4.653548in}{3.057242in}}%
\pgfpathlineto{\pgfqpoint{4.662575in}{2.980287in}}%
\pgfpathlineto{\pgfqpoint{4.671603in}{2.919787in}}%
\pgfpathlineto{\pgfqpoint{4.680630in}{2.853974in}}%
\pgfpathlineto{\pgfqpoint{4.689657in}{2.836300in}}%
\pgfpathlineto{\pgfqpoint{4.698684in}{2.805847in}}%
\pgfpathlineto{\pgfqpoint{4.707711in}{2.748608in}}%
\pgfpathlineto{\pgfqpoint{4.716739in}{2.699721in}}%
\pgfpathlineto{\pgfqpoint{4.725766in}{2.604268in}}%
\pgfpathlineto{\pgfqpoint{4.734793in}{2.553538in}}%
\pgfpathlineto{\pgfqpoint{4.743820in}{2.752225in}}%
\pgfpathlineto{\pgfqpoint{4.752847in}{2.902986in}}%
\pgfpathlineto{\pgfqpoint{4.761875in}{2.977534in}}%
\pgfpathlineto{\pgfqpoint{4.770902in}{3.037266in}}%
\pgfpathlineto{\pgfqpoint{4.779929in}{3.087627in}}%
\pgfpathlineto{\pgfqpoint{4.788956in}{3.097644in}}%
\pgfpathlineto{\pgfqpoint{4.797983in}{3.052114in}}%
\pgfpathlineto{\pgfqpoint{4.807011in}{3.107927in}}%
\pgfpathlineto{\pgfqpoint{4.816038in}{2.887168in}}%
\pgfpathlineto{\pgfqpoint{4.825065in}{2.724372in}}%
\pgfpathlineto{\pgfqpoint{4.834092in}{2.698287in}}%
\pgfpathlineto{\pgfqpoint{4.843119in}{2.680357in}}%
\pgfpathlineto{\pgfqpoint{4.852147in}{2.781084in}}%
\pgfpathlineto{\pgfqpoint{4.861174in}{2.840375in}}%
\pgfpathlineto{\pgfqpoint{4.870201in}{2.954473in}}%
\pgfpathlineto{\pgfqpoint{4.879228in}{3.034114in}}%
\pgfpathlineto{\pgfqpoint{4.888256in}{3.094152in}}%
\pgfpathlineto{\pgfqpoint{4.897283in}{3.149095in}}%
\pgfpathlineto{\pgfqpoint{4.906310in}{3.227212in}}%
\pgfpathlineto{\pgfqpoint{4.915337in}{3.182779in}}%
\pgfpathlineto{\pgfqpoint{4.924364in}{3.033559in}}%
\pgfpathlineto{\pgfqpoint{4.933392in}{2.978658in}}%
\pgfpathlineto{\pgfqpoint{4.942419in}{2.902359in}}%
\pgfpathlineto{\pgfqpoint{4.951446in}{2.829125in}}%
\pgfpathlineto{\pgfqpoint{4.960473in}{2.831253in}}%
\pgfpathlineto{\pgfqpoint{4.969500in}{2.849303in}}%
\pgfpathlineto{\pgfqpoint{4.978528in}{2.837239in}}%
\pgfpathlineto{\pgfqpoint{4.987555in}{2.859918in}}%
\pgfpathlineto{\pgfqpoint{4.996582in}{2.874850in}}%
\pgfpathlineto{\pgfqpoint{5.005609in}{2.882053in}}%
\pgfpathlineto{\pgfqpoint{5.014636in}{2.837249in}}%
\pgfpathlineto{\pgfqpoint{5.023664in}{2.796095in}}%
\pgfpathlineto{\pgfqpoint{5.032691in}{2.748628in}}%
\pgfpathlineto{\pgfqpoint{5.041718in}{2.714880in}}%
\pgfpathlineto{\pgfqpoint{5.050745in}{2.676778in}}%
\pgfpathlineto{\pgfqpoint{5.059772in}{2.645549in}}%
\pgfpathlineto{\pgfqpoint{5.068800in}{2.618988in}}%
\pgfpathlineto{\pgfqpoint{5.077827in}{2.605365in}}%
\pgfpathlineto{\pgfqpoint{5.086854in}{2.584082in}}%
\pgfpathlineto{\pgfqpoint{5.095881in}{2.563599in}}%
\pgfpathlineto{\pgfqpoint{5.104909in}{2.533628in}}%
\pgfpathlineto{\pgfqpoint{5.113936in}{2.524863in}}%
\pgfpathlineto{\pgfqpoint{5.122963in}{2.510979in}}%
\pgfpathlineto{\pgfqpoint{5.131990in}{2.488073in}}%
\pgfpathlineto{\pgfqpoint{5.141017in}{2.459469in}}%
\pgfpathlineto{\pgfqpoint{5.150045in}{2.424478in}}%
\pgfpathlineto{\pgfqpoint{5.159072in}{2.395063in}}%
\pgfpathlineto{\pgfqpoint{5.168099in}{2.375027in}}%
\pgfpathlineto{\pgfqpoint{5.177126in}{2.351186in}}%
\pgfpathlineto{\pgfqpoint{5.195181in}{2.315411in}}%
\pgfpathlineto{\pgfqpoint{5.204208in}{2.307755in}}%
\pgfpathlineto{\pgfqpoint{5.213235in}{2.303172in}}%
\pgfpathlineto{\pgfqpoint{5.222262in}{2.297354in}}%
\pgfpathlineto{\pgfqpoint{5.231289in}{2.291171in}}%
\pgfpathlineto{\pgfqpoint{5.240317in}{2.279773in}}%
\pgfpathlineto{\pgfqpoint{5.249344in}{2.260970in}}%
\pgfpathlineto{\pgfqpoint{5.258371in}{2.235573in}}%
\pgfpathlineto{\pgfqpoint{5.276426in}{2.163491in}}%
\pgfpathlineto{\pgfqpoint{5.285453in}{2.120992in}}%
\pgfpathlineto{\pgfqpoint{5.294480in}{2.110669in}}%
\pgfpathlineto{\pgfqpoint{5.303507in}{2.110827in}}%
\pgfpathlineto{\pgfqpoint{5.312534in}{2.131788in}}%
\pgfpathlineto{\pgfqpoint{5.321562in}{2.127308in}}%
\pgfpathlineto{\pgfqpoint{5.330589in}{2.140447in}}%
\pgfpathlineto{\pgfqpoint{5.339616in}{2.138760in}}%
\pgfpathlineto{\pgfqpoint{5.348643in}{2.145867in}}%
\pgfpathlineto{\pgfqpoint{5.357670in}{2.142730in}}%
\pgfpathlineto{\pgfqpoint{5.366698in}{2.177425in}}%
\pgfpathlineto{\pgfqpoint{5.375725in}{2.206878in}}%
\pgfpathlineto{\pgfqpoint{5.384752in}{2.218619in}}%
\pgfpathlineto{\pgfqpoint{5.393779in}{2.228314in}}%
\pgfpathlineto{\pgfqpoint{5.402806in}{2.243218in}}%
\pgfpathlineto{\pgfqpoint{5.411834in}{2.243927in}}%
\pgfpathlineto{\pgfqpoint{5.420861in}{2.258763in}}%
\pgfpathlineto{\pgfqpoint{5.429888in}{2.271140in}}%
\pgfpathlineto{\pgfqpoint{5.438915in}{2.276070in}}%
\pgfpathlineto{\pgfqpoint{5.447942in}{2.293783in}}%
\pgfpathlineto{\pgfqpoint{5.456970in}{2.321190in}}%
\pgfpathlineto{\pgfqpoint{5.465997in}{2.334503in}}%
\pgfpathlineto{\pgfqpoint{5.475024in}{2.352568in}}%
\pgfpathlineto{\pgfqpoint{5.484051in}{2.381488in}}%
\pgfpathlineto{\pgfqpoint{5.493079in}{2.404539in}}%
\pgfpathlineto{\pgfqpoint{5.502106in}{2.431605in}}%
\pgfpathlineto{\pgfqpoint{5.511133in}{2.441625in}}%
\pgfpathlineto{\pgfqpoint{5.520160in}{2.447237in}}%
\pgfpathlineto{\pgfqpoint{5.529187in}{2.449327in}}%
\pgfpathlineto{\pgfqpoint{5.538215in}{2.439055in}}%
\pgfpathlineto{\pgfqpoint{5.556269in}{2.410748in}}%
\pgfpathlineto{\pgfqpoint{5.565296in}{2.397112in}}%
\pgfpathlineto{\pgfqpoint{5.574323in}{2.386732in}}%
\pgfpathlineto{\pgfqpoint{5.583351in}{2.378985in}}%
\pgfpathlineto{\pgfqpoint{5.592378in}{2.376168in}}%
\pgfpathlineto{\pgfqpoint{5.601405in}{2.357124in}}%
\pgfpathlineto{\pgfqpoint{5.610432in}{2.346785in}}%
\pgfpathlineto{\pgfqpoint{5.619459in}{2.338707in}}%
\pgfpathlineto{\pgfqpoint{5.628487in}{2.321284in}}%
\pgfpathlineto{\pgfqpoint{5.637514in}{2.315391in}}%
\pgfpathlineto{\pgfqpoint{5.646541in}{2.319458in}}%
\pgfpathlineto{\pgfqpoint{5.655568in}{2.302321in}}%
\pgfpathlineto{\pgfqpoint{5.664596in}{2.292088in}}%
\pgfpathlineto{\pgfqpoint{5.673623in}{2.278379in}}%
\pgfpathlineto{\pgfqpoint{5.682650in}{2.263887in}}%
\pgfpathlineto{\pgfqpoint{5.691677in}{2.252693in}}%
\pgfpathlineto{\pgfqpoint{5.700704in}{2.248691in}}%
\pgfpathlineto{\pgfqpoint{5.709732in}{2.252224in}}%
\pgfpathlineto{\pgfqpoint{5.718759in}{2.251252in}}%
\pgfpathlineto{\pgfqpoint{5.727786in}{2.231313in}}%
\pgfpathlineto{\pgfqpoint{5.736813in}{2.234980in}}%
\pgfpathlineto{\pgfqpoint{5.745840in}{2.361991in}}%
\pgfpathlineto{\pgfqpoint{5.754868in}{2.354770in}}%
\pgfpathlineto{\pgfqpoint{5.763895in}{2.327020in}}%
\pgfpathlineto{\pgfqpoint{5.772922in}{2.312778in}}%
\pgfpathlineto{\pgfqpoint{5.781949in}{2.313486in}}%
\pgfpathlineto{\pgfqpoint{5.790976in}{2.297394in}}%
\pgfpathlineto{\pgfqpoint{5.800004in}{2.296445in}}%
\pgfpathlineto{\pgfqpoint{5.809031in}{2.286289in}}%
\pgfpathlineto{\pgfqpoint{5.818058in}{2.272773in}}%
\pgfpathlineto{\pgfqpoint{5.827085in}{2.263736in}}%
\pgfpathlineto{\pgfqpoint{5.836112in}{2.258950in}}%
\pgfpathlineto{\pgfqpoint{5.845140in}{2.257267in}}%
\pgfpathlineto{\pgfqpoint{5.854167in}{2.252204in}}%
\pgfpathlineto{\pgfqpoint{5.863194in}{2.254960in}}%
\pgfpathlineto{\pgfqpoint{5.872221in}{2.251196in}}%
\pgfpathlineto{\pgfqpoint{5.881249in}{2.243719in}}%
\pgfpathlineto{\pgfqpoint{5.890276in}{2.237221in}}%
\pgfpathlineto{\pgfqpoint{5.899303in}{2.234049in}}%
\pgfpathlineto{\pgfqpoint{5.908330in}{2.224484in}}%
\pgfpathlineto{\pgfqpoint{5.917357in}{2.215584in}}%
\pgfpathlineto{\pgfqpoint{5.926385in}{2.210355in}}%
\pgfpathlineto{\pgfqpoint{5.935412in}{2.217040in}}%
\pgfpathlineto{\pgfqpoint{5.944439in}{2.209273in}}%
\pgfpathlineto{\pgfqpoint{5.953466in}{2.199666in}}%
\pgfpathlineto{\pgfqpoint{5.962493in}{2.188871in}}%
\pgfpathlineto{\pgfqpoint{5.971521in}{2.193912in}}%
\pgfpathlineto{\pgfqpoint{5.980548in}{2.190062in}}%
\pgfpathlineto{\pgfqpoint{5.989575in}{2.181562in}}%
\pgfpathlineto{\pgfqpoint{5.998602in}{2.157684in}}%
\pgfpathlineto{\pgfqpoint{6.007629in}{2.138486in}}%
\pgfpathlineto{\pgfqpoint{6.016657in}{2.065549in}}%
\pgfpathlineto{\pgfqpoint{6.025684in}{1.972419in}}%
\pgfpathlineto{\pgfqpoint{6.034711in}{2.244633in}}%
\pgfpathlineto{\pgfqpoint{6.043738in}{2.435877in}}%
\pgfpathlineto{\pgfqpoint{6.052765in}{2.708662in}}%
\pgfpathlineto{\pgfqpoint{6.061793in}{2.969560in}}%
\pgfpathlineto{\pgfqpoint{6.070820in}{2.823484in}}%
\pgfpathlineto{\pgfqpoint{6.079847in}{2.668462in}}%
\pgfpathlineto{\pgfqpoint{6.088874in}{2.613434in}}%
\pgfpathlineto{\pgfqpoint{6.097902in}{2.582107in}}%
\pgfpathlineto{\pgfqpoint{6.106929in}{2.536190in}}%
\pgfpathlineto{\pgfqpoint{6.115956in}{2.488625in}}%
\pgfpathlineto{\pgfqpoint{6.124983in}{2.468506in}}%
\pgfpathlineto{\pgfqpoint{6.134010in}{2.462359in}}%
\pgfpathlineto{\pgfqpoint{6.143038in}{2.471543in}}%
\pgfpathlineto{\pgfqpoint{6.152065in}{2.469310in}}%
\pgfpathlineto{\pgfqpoint{6.161092in}{2.426248in}}%
\pgfpathlineto{\pgfqpoint{6.170119in}{2.409836in}}%
\pgfpathlineto{\pgfqpoint{6.179146in}{2.416695in}}%
\pgfpathlineto{\pgfqpoint{6.188174in}{2.401459in}}%
\pgfpathlineto{\pgfqpoint{6.206228in}{2.369152in}}%
\pgfpathlineto{\pgfqpoint{6.215255in}{2.363309in}}%
\pgfpathlineto{\pgfqpoint{6.224282in}{2.360032in}}%
\pgfpathlineto{\pgfqpoint{6.233310in}{2.352944in}}%
\pgfpathlineto{\pgfqpoint{6.242337in}{2.337928in}}%
\pgfpathlineto{\pgfqpoint{6.251364in}{2.321095in}}%
\pgfpathlineto{\pgfqpoint{6.260391in}{2.300574in}}%
\pgfpathlineto{\pgfqpoint{6.269419in}{2.293581in}}%
\pgfpathlineto{\pgfqpoint{6.278446in}{2.291164in}}%
\pgfpathlineto{\pgfqpoint{6.287473in}{2.277161in}}%
\pgfpathlineto{\pgfqpoint{6.296500in}{2.259393in}}%
\pgfpathlineto{\pgfqpoint{6.305527in}{2.251565in}}%
\pgfpathlineto{\pgfqpoint{6.314555in}{2.247123in}}%
\pgfpathlineto{\pgfqpoint{6.323582in}{2.239081in}}%
\pgfpathlineto{\pgfqpoint{6.332609in}{2.242380in}}%
\pgfpathlineto{\pgfqpoint{6.341636in}{2.235528in}}%
\pgfpathlineto{\pgfqpoint{6.350663in}{2.213797in}}%
\pgfpathlineto{\pgfqpoint{6.359691in}{2.210243in}}%
\pgfpathlineto{\pgfqpoint{6.368718in}{2.210935in}}%
\pgfpathlineto{\pgfqpoint{6.377745in}{2.193978in}}%
\pgfpathlineto{\pgfqpoint{6.386772in}{2.193652in}}%
\pgfpathlineto{\pgfqpoint{6.395799in}{2.186633in}}%
\pgfpathlineto{\pgfqpoint{6.404827in}{2.161814in}}%
\pgfpathlineto{\pgfqpoint{6.413854in}{2.133172in}}%
\pgfpathlineto{\pgfqpoint{6.422881in}{2.125965in}}%
\pgfpathlineto{\pgfqpoint{6.431908in}{2.127883in}}%
\pgfpathlineto{\pgfqpoint{6.440935in}{2.118382in}}%
\pgfpathlineto{\pgfqpoint{6.449963in}{2.104604in}}%
\pgfpathlineto{\pgfqpoint{6.458990in}{2.097934in}}%
\pgfpathlineto{\pgfqpoint{6.468017in}{2.103934in}}%
\pgfpathlineto{\pgfqpoint{6.477044in}{2.108378in}}%
\pgfpathlineto{\pgfqpoint{6.486072in}{2.112483in}}%
\pgfpathlineto{\pgfqpoint{6.495099in}{2.114475in}}%
\pgfpathlineto{\pgfqpoint{6.504126in}{2.115052in}}%
\pgfpathlineto{\pgfqpoint{6.513153in}{2.106806in}}%
\pgfpathlineto{\pgfqpoint{6.522180in}{2.124091in}}%
\pgfpathlineto{\pgfqpoint{6.531208in}{2.121001in}}%
\pgfpathlineto{\pgfqpoint{6.540235in}{2.128960in}}%
\pgfpathlineto{\pgfqpoint{6.549262in}{2.140334in}}%
\pgfpathlineto{\pgfqpoint{6.558289in}{2.144601in}}%
\pgfpathlineto{\pgfqpoint{6.567316in}{2.143901in}}%
\pgfpathlineto{\pgfqpoint{6.576344in}{2.152163in}}%
\pgfpathlineto{\pgfqpoint{6.585371in}{2.173423in}}%
\pgfpathlineto{\pgfqpoint{6.594398in}{2.192164in}}%
\pgfpathlineto{\pgfqpoint{6.603425in}{2.217175in}}%
\pgfpathlineto{\pgfqpoint{6.612452in}{2.250219in}}%
\pgfpathlineto{\pgfqpoint{6.621480in}{2.286345in}}%
\pgfpathlineto{\pgfqpoint{6.630507in}{2.341086in}}%
\pgfpathlineto{\pgfqpoint{6.639534in}{2.429105in}}%
\pgfpathlineto{\pgfqpoint{6.648561in}{2.510782in}}%
\pgfpathlineto{\pgfqpoint{6.657588in}{2.651199in}}%
\pgfpathlineto{\pgfqpoint{6.666616in}{2.758502in}}%
\pgfpathlineto{\pgfqpoint{6.675643in}{2.839946in}}%
\pgfpathlineto{\pgfqpoint{6.684670in}{2.879518in}}%
\pgfpathlineto{\pgfqpoint{6.693697in}{2.878440in}}%
\pgfpathlineto{\pgfqpoint{6.702725in}{2.791348in}}%
\pgfpathlineto{\pgfqpoint{6.711752in}{2.717142in}}%
\pgfpathlineto{\pgfqpoint{6.720779in}{2.654229in}}%
\pgfpathlineto{\pgfqpoint{6.729806in}{2.726373in}}%
\pgfpathlineto{\pgfqpoint{6.738833in}{2.911995in}}%
\pgfpathlineto{\pgfqpoint{6.747861in}{3.207093in}}%
\pgfpathlineto{\pgfqpoint{6.756888in}{3.556447in}}%
\pgfpathlineto{\pgfqpoint{6.765915in}{3.627211in}}%
\pgfpathlineto{\pgfqpoint{6.774942in}{3.392252in}}%
\pgfpathlineto{\pgfqpoint{6.783969in}{3.248383in}}%
\pgfpathlineto{\pgfqpoint{6.792997in}{3.148895in}}%
\pgfpathlineto{\pgfqpoint{6.802024in}{3.102165in}}%
\pgfpathlineto{\pgfqpoint{6.811051in}{3.068912in}}%
\pgfpathlineto{\pgfqpoint{6.820078in}{2.998985in}}%
\pgfpathlineto{\pgfqpoint{6.829105in}{2.944593in}}%
\pgfpathlineto{\pgfqpoint{6.838133in}{2.927721in}}%
\pgfpathlineto{\pgfqpoint{6.847160in}{2.832083in}}%
\pgfpathlineto{\pgfqpoint{6.856187in}{2.752770in}}%
\pgfpathlineto{\pgfqpoint{6.865214in}{2.726553in}}%
\pgfpathlineto{\pgfqpoint{6.874242in}{2.593166in}}%
\pgfpathlineto{\pgfqpoint{6.883269in}{2.511004in}}%
\pgfpathlineto{\pgfqpoint{6.901323in}{2.271876in}}%
\pgfpathlineto{\pgfqpoint{6.910350in}{2.085752in}}%
\pgfpathlineto{\pgfqpoint{6.919378in}{1.945790in}}%
\pgfpathlineto{\pgfqpoint{6.928405in}{1.745691in}}%
\pgfpathlineto{\pgfqpoint{6.937432in}{1.734482in}}%
\pgfpathlineto{\pgfqpoint{6.946459in}{1.961448in}}%
\pgfpathlineto{\pgfqpoint{6.955486in}{2.067025in}}%
\pgfpathlineto{\pgfqpoint{6.964514in}{2.118636in}}%
\pgfpathlineto{\pgfqpoint{6.973541in}{1.978550in}}%
\pgfpathlineto{\pgfqpoint{6.982568in}{1.716432in}}%
\pgfpathlineto{\pgfqpoint{6.991595in}{1.628182in}}%
\pgfpathlineto{\pgfqpoint{7.000622in}{1.958727in}}%
\pgfpathlineto{\pgfqpoint{7.009650in}{2.196144in}}%
\pgfpathlineto{\pgfqpoint{7.018677in}{2.293920in}}%
\pgfpathlineto{\pgfqpoint{7.027704in}{2.374653in}}%
\pgfpathlineto{\pgfqpoint{7.036731in}{2.461188in}}%
\pgfpathlineto{\pgfqpoint{7.045758in}{2.514313in}}%
\pgfpathlineto{\pgfqpoint{7.054786in}{2.559051in}}%
\pgfpathlineto{\pgfqpoint{7.063813in}{2.609481in}}%
\pgfpathlineto{\pgfqpoint{7.072840in}{2.639529in}}%
\pgfpathlineto{\pgfqpoint{7.081867in}{2.679873in}}%
\pgfpathlineto{\pgfqpoint{7.090895in}{2.703893in}}%
\pgfpathlineto{\pgfqpoint{7.099922in}{2.718139in}}%
\pgfpathlineto{\pgfqpoint{7.108949in}{2.744605in}}%
\pgfpathlineto{\pgfqpoint{7.117976in}{2.741368in}}%
\pgfpathlineto{\pgfqpoint{7.127003in}{2.780440in}}%
\pgfpathlineto{\pgfqpoint{7.136031in}{2.780018in}}%
\pgfpathlineto{\pgfqpoint{7.145058in}{2.760915in}}%
\pgfpathlineto{\pgfqpoint{7.154085in}{2.755152in}}%
\pgfpathlineto{\pgfqpoint{7.163112in}{2.754684in}}%
\pgfpathlineto{\pgfqpoint{7.172139in}{2.728034in}}%
\pgfpathlineto{\pgfqpoint{7.190194in}{2.699284in}}%
\pgfpathlineto{\pgfqpoint{7.199221in}{2.718811in}}%
\pgfpathlineto{\pgfqpoint{7.208248in}{2.688720in}}%
\pgfpathlineto{\pgfqpoint{7.217275in}{2.672510in}}%
\pgfpathlineto{\pgfqpoint{7.226303in}{2.647874in}}%
\pgfpathlineto{\pgfqpoint{7.235330in}{2.620308in}}%
\pgfpathlineto{\pgfqpoint{7.244357in}{2.609894in}}%
\pgfpathlineto{\pgfqpoint{7.253384in}{2.602472in}}%
\pgfpathlineto{\pgfqpoint{7.262412in}{2.556906in}}%
\pgfpathlineto{\pgfqpoint{7.271439in}{2.492341in}}%
\pgfpathlineto{\pgfqpoint{7.280466in}{2.469800in}}%
\pgfpathlineto{\pgfqpoint{7.289493in}{2.454969in}}%
\pgfpathlineto{\pgfqpoint{7.298520in}{2.443614in}}%
\pgfpathlineto{\pgfqpoint{7.307548in}{2.410092in}}%
\pgfpathlineto{\pgfqpoint{7.316575in}{2.404361in}}%
\pgfpathlineto{\pgfqpoint{7.325602in}{2.381387in}}%
\pgfpathlineto{\pgfqpoint{7.334629in}{2.372465in}}%
\pgfpathlineto{\pgfqpoint{7.343656in}{2.347260in}}%
\pgfpathlineto{\pgfqpoint{7.352684in}{2.327447in}}%
\pgfpathlineto{\pgfqpoint{7.361711in}{2.320669in}}%
\pgfpathlineto{\pgfqpoint{7.370738in}{2.307854in}}%
\pgfpathlineto{\pgfqpoint{7.379765in}{2.279252in}}%
\pgfpathlineto{\pgfqpoint{7.388792in}{2.256508in}}%
\pgfpathlineto{\pgfqpoint{7.397820in}{2.240623in}}%
\pgfpathlineto{\pgfqpoint{7.406847in}{2.239341in}}%
\pgfpathlineto{\pgfqpoint{7.415874in}{2.223403in}}%
\pgfpathlineto{\pgfqpoint{7.424901in}{2.208631in}}%
\pgfpathlineto{\pgfqpoint{7.433928in}{2.208062in}}%
\pgfpathlineto{\pgfqpoint{7.442956in}{2.214279in}}%
\pgfpathlineto{\pgfqpoint{7.451983in}{2.205411in}}%
\pgfpathlineto{\pgfqpoint{7.461010in}{2.200093in}}%
\pgfpathlineto{\pgfqpoint{7.470037in}{2.212946in}}%
\pgfpathlineto{\pgfqpoint{7.479065in}{2.202968in}}%
\pgfpathlineto{\pgfqpoint{7.488092in}{2.193595in}}%
\pgfpathlineto{\pgfqpoint{7.497119in}{2.174110in}}%
\pgfpathlineto{\pgfqpoint{7.506146in}{2.161593in}}%
\pgfpathlineto{\pgfqpoint{7.515173in}{2.155634in}}%
\pgfpathlineto{\pgfqpoint{7.524201in}{2.121856in}}%
\pgfpathlineto{\pgfqpoint{7.533228in}{2.083218in}}%
\pgfpathlineto{\pgfqpoint{7.542255in}{2.065552in}}%
\pgfpathlineto{\pgfqpoint{7.551282in}{2.053009in}}%
\pgfpathlineto{\pgfqpoint{7.560309in}{2.063485in}}%
\pgfpathlineto{\pgfqpoint{7.569337in}{2.068480in}}%
\pgfpathlineto{\pgfqpoint{7.578364in}{2.080650in}}%
\pgfpathlineto{\pgfqpoint{7.587391in}{2.073137in}}%
\pgfpathlineto{\pgfqpoint{7.596418in}{2.081782in}}%
\pgfpathlineto{\pgfqpoint{7.605445in}{2.079753in}}%
\pgfpathlineto{\pgfqpoint{7.614473in}{2.084161in}}%
\pgfpathlineto{\pgfqpoint{7.623500in}{2.093516in}}%
\pgfpathlineto{\pgfqpoint{7.632527in}{2.093824in}}%
\pgfpathlineto{\pgfqpoint{7.641554in}{2.117460in}}%
\pgfpathlineto{\pgfqpoint{7.650581in}{2.120500in}}%
\pgfpathlineto{\pgfqpoint{7.659609in}{2.140571in}}%
\pgfpathlineto{\pgfqpoint{7.668636in}{2.140829in}}%
\pgfpathlineto{\pgfqpoint{7.677663in}{2.175654in}}%
\pgfpathlineto{\pgfqpoint{7.686690in}{2.193012in}}%
\pgfpathlineto{\pgfqpoint{7.695718in}{2.228681in}}%
\pgfpathlineto{\pgfqpoint{7.704745in}{2.242068in}}%
\pgfpathlineto{\pgfqpoint{7.722799in}{2.171854in}}%
\pgfpathlineto{\pgfqpoint{7.731826in}{2.099131in}}%
\pgfpathlineto{\pgfqpoint{7.740854in}{2.005880in}}%
\pgfpathlineto{\pgfqpoint{7.749881in}{1.970704in}}%
\pgfpathlineto{\pgfqpoint{7.758908in}{1.908368in}}%
\pgfpathlineto{\pgfqpoint{7.767935in}{1.837807in}}%
\pgfpathlineto{\pgfqpoint{7.776962in}{1.742510in}}%
\pgfpathlineto{\pgfqpoint{7.785990in}{1.615099in}}%
\pgfpathlineto{\pgfqpoint{7.804044in}{1.301335in}}%
\pgfpathlineto{\pgfqpoint{7.813071in}{1.458042in}}%
\pgfpathlineto{\pgfqpoint{7.822098in}{1.601751in}}%
\pgfpathlineto{\pgfqpoint{7.831126in}{1.719168in}}%
\pgfpathlineto{\pgfqpoint{7.840153in}{1.773385in}}%
\pgfpathlineto{\pgfqpoint{7.858207in}{1.900215in}}%
\pgfpathlineto{\pgfqpoint{7.867235in}{1.941045in}}%
\pgfpathlineto{\pgfqpoint{7.876262in}{1.962092in}}%
\pgfpathlineto{\pgfqpoint{7.885289in}{1.975800in}}%
\pgfpathlineto{\pgfqpoint{7.894316in}{1.996522in}}%
\pgfpathlineto{\pgfqpoint{7.903343in}{1.999320in}}%
\pgfpathlineto{\pgfqpoint{7.912371in}{2.020212in}}%
\pgfpathlineto{\pgfqpoint{7.921398in}{1.999124in}}%
\pgfpathlineto{\pgfqpoint{7.930425in}{1.995059in}}%
\pgfpathlineto{\pgfqpoint{7.939452in}{2.003585in}}%
\pgfpathlineto{\pgfqpoint{7.948479in}{2.011501in}}%
\pgfpathlineto{\pgfqpoint{7.957507in}{1.996675in}}%
\pgfpathlineto{\pgfqpoint{7.966534in}{1.990986in}}%
\pgfpathlineto{\pgfqpoint{7.975561in}{1.982632in}}%
\pgfpathlineto{\pgfqpoint{7.984588in}{1.985949in}}%
\pgfpathlineto{\pgfqpoint{7.993615in}{1.991140in}}%
\pgfpathlineto{\pgfqpoint{8.002643in}{1.994734in}}%
\pgfpathlineto{\pgfqpoint{8.011670in}{1.996545in}}%
\pgfpathlineto{\pgfqpoint{8.020697in}{1.987647in}}%
\pgfpathlineto{\pgfqpoint{8.029724in}{1.983191in}}%
\pgfpathlineto{\pgfqpoint{8.038751in}{1.968920in}}%
\pgfpathlineto{\pgfqpoint{8.047779in}{1.964395in}}%
\pgfpathlineto{\pgfqpoint{8.056806in}{1.952496in}}%
\pgfpathlineto{\pgfqpoint{8.065833in}{1.946693in}}%
\pgfpathlineto{\pgfqpoint{8.074860in}{1.915377in}}%
\pgfpathlineto{\pgfqpoint{8.083888in}{1.891191in}}%
\pgfpathlineto{\pgfqpoint{8.092915in}{1.871260in}}%
\pgfpathlineto{\pgfqpoint{8.101942in}{1.841395in}}%
\pgfpathlineto{\pgfqpoint{8.110969in}{1.838050in}}%
\pgfpathlineto{\pgfqpoint{8.119996in}{1.851890in}}%
\pgfpathlineto{\pgfqpoint{8.129024in}{1.902043in}}%
\pgfpathlineto{\pgfqpoint{8.138051in}{1.939396in}}%
\pgfpathlineto{\pgfqpoint{8.147078in}{1.966719in}}%
\pgfpathlineto{\pgfqpoint{8.156105in}{1.981467in}}%
\pgfpathlineto{\pgfqpoint{8.165132in}{2.015282in}}%
\pgfpathlineto{\pgfqpoint{8.174160in}{2.022983in}}%
\pgfpathlineto{\pgfqpoint{8.183187in}{2.033456in}}%
\pgfpathlineto{\pgfqpoint{8.192214in}{2.060812in}}%
\pgfpathlineto{\pgfqpoint{8.201241in}{2.079095in}}%
\pgfpathlineto{\pgfqpoint{8.210268in}{2.098611in}}%
\pgfpathlineto{\pgfqpoint{8.219296in}{2.115629in}}%
\pgfpathlineto{\pgfqpoint{8.228323in}{2.119085in}}%
\pgfpathlineto{\pgfqpoint{8.237350in}{2.118765in}}%
\pgfpathlineto{\pgfqpoint{8.246377in}{2.138471in}}%
\pgfpathlineto{\pgfqpoint{8.255404in}{2.142548in}}%
\pgfpathlineto{\pgfqpoint{8.264432in}{2.140865in}}%
\pgfpathlineto{\pgfqpoint{8.273459in}{2.132424in}}%
\pgfpathlineto{\pgfqpoint{8.282486in}{2.108525in}}%
\pgfpathlineto{\pgfqpoint{8.291513in}{2.086541in}}%
\pgfpathlineto{\pgfqpoint{8.300541in}{2.052168in}}%
\pgfpathlineto{\pgfqpoint{8.309568in}{2.027257in}}%
\pgfpathlineto{\pgfqpoint{8.318595in}{1.983897in}}%
\pgfpathlineto{\pgfqpoint{8.327622in}{1.932649in}}%
\pgfpathlineto{\pgfqpoint{8.336649in}{1.891997in}}%
\pgfpathlineto{\pgfqpoint{8.345677in}{1.869182in}}%
\pgfpathlineto{\pgfqpoint{8.354704in}{1.842483in}}%
\pgfpathlineto{\pgfqpoint{8.372758in}{1.868019in}}%
\pgfpathlineto{\pgfqpoint{8.381785in}{1.867171in}}%
\pgfpathlineto{\pgfqpoint{8.390813in}{1.873526in}}%
\pgfpathlineto{\pgfqpoint{8.399840in}{1.890677in}}%
\pgfpathlineto{\pgfqpoint{8.408867in}{1.911161in}}%
\pgfpathlineto{\pgfqpoint{8.417894in}{1.920947in}}%
\pgfpathlineto{\pgfqpoint{8.426921in}{1.924492in}}%
\pgfpathlineto{\pgfqpoint{8.435949in}{1.943446in}}%
\pgfpathlineto{\pgfqpoint{8.444976in}{1.941334in}}%
\pgfpathlineto{\pgfqpoint{8.454003in}{1.938779in}}%
\pgfpathlineto{\pgfqpoint{8.463030in}{1.939514in}}%
\pgfpathlineto{\pgfqpoint{8.472058in}{1.936497in}}%
\pgfpathlineto{\pgfqpoint{8.481085in}{1.943366in}}%
\pgfpathlineto{\pgfqpoint{8.490112in}{1.965282in}}%
\pgfpathlineto{\pgfqpoint{8.499139in}{1.936106in}}%
\pgfpathlineto{\pgfqpoint{8.508166in}{1.844023in}}%
\pgfpathlineto{\pgfqpoint{8.517194in}{1.799641in}}%
\pgfpathlineto{\pgfqpoint{8.526221in}{1.744292in}}%
\pgfpathlineto{\pgfqpoint{8.535248in}{1.696896in}}%
\pgfpathlineto{\pgfqpoint{8.544275in}{1.692400in}}%
\pgfpathlineto{\pgfqpoint{8.553302in}{1.682056in}}%
\pgfpathlineto{\pgfqpoint{8.562330in}{1.675449in}}%
\pgfpathlineto{\pgfqpoint{8.571357in}{1.714627in}}%
\pgfpathlineto{\pgfqpoint{8.580384in}{1.787316in}}%
\pgfpathlineto{\pgfqpoint{8.589411in}{1.847595in}}%
\pgfpathlineto{\pgfqpoint{8.598438in}{1.887338in}}%
\pgfpathlineto{\pgfqpoint{8.607466in}{1.948006in}}%
\pgfpathlineto{\pgfqpoint{8.616493in}{1.978464in}}%
\pgfpathlineto{\pgfqpoint{8.625520in}{1.998601in}}%
\pgfpathlineto{\pgfqpoint{8.634547in}{2.031827in}}%
\pgfpathlineto{\pgfqpoint{8.643574in}{2.057564in}}%
\pgfpathlineto{\pgfqpoint{8.652602in}{2.102003in}}%
\pgfpathlineto{\pgfqpoint{8.661629in}{2.147922in}}%
\pgfpathlineto{\pgfqpoint{8.670656in}{2.191041in}}%
\pgfpathlineto{\pgfqpoint{8.679683in}{2.191139in}}%
\pgfpathlineto{\pgfqpoint{8.688711in}{2.177791in}}%
\pgfpathlineto{\pgfqpoint{8.697738in}{2.171320in}}%
\pgfpathlineto{\pgfqpoint{8.706765in}{2.151802in}}%
\pgfpathlineto{\pgfqpoint{8.715792in}{2.142366in}}%
\pgfpathlineto{\pgfqpoint{8.724819in}{2.141565in}}%
\pgfpathlineto{\pgfqpoint{8.733847in}{2.146447in}}%
\pgfpathlineto{\pgfqpoint{8.742874in}{2.158938in}}%
\pgfpathlineto{\pgfqpoint{8.751901in}{2.166296in}}%
\pgfpathlineto{\pgfqpoint{8.760928in}{2.162094in}}%
\pgfpathlineto{\pgfqpoint{8.769955in}{2.161014in}}%
\pgfpathlineto{\pgfqpoint{8.778983in}{2.170190in}}%
\pgfpathlineto{\pgfqpoint{8.788010in}{2.167209in}}%
\pgfpathlineto{\pgfqpoint{8.797037in}{2.175372in}}%
\pgfpathlineto{\pgfqpoint{8.806064in}{2.158068in}}%
\pgfpathlineto{\pgfqpoint{8.815091in}{2.148853in}}%
\pgfpathlineto{\pgfqpoint{8.824119in}{2.133670in}}%
\pgfpathlineto{\pgfqpoint{8.833146in}{2.110639in}}%
\pgfpathlineto{\pgfqpoint{8.842173in}{2.089474in}}%
\pgfpathlineto{\pgfqpoint{8.851200in}{2.081219in}}%
\pgfpathlineto{\pgfqpoint{8.860228in}{2.087154in}}%
\pgfpathlineto{\pgfqpoint{8.869255in}{2.092204in}}%
\pgfpathlineto{\pgfqpoint{8.878282in}{2.071917in}}%
\pgfpathlineto{\pgfqpoint{8.887309in}{2.068941in}}%
\pgfpathlineto{\pgfqpoint{8.896336in}{2.086745in}}%
\pgfpathlineto{\pgfqpoint{8.905364in}{2.112284in}}%
\pgfpathlineto{\pgfqpoint{8.914391in}{2.144862in}}%
\pgfpathlineto{\pgfqpoint{8.923418in}{2.167771in}}%
\pgfpathlineto{\pgfqpoint{8.932445in}{2.182199in}}%
\pgfpathlineto{\pgfqpoint{8.941472in}{2.200397in}}%
\pgfpathlineto{\pgfqpoint{8.950500in}{2.227592in}}%
\pgfpathlineto{\pgfqpoint{8.959527in}{2.251686in}}%
\pgfpathlineto{\pgfqpoint{8.968554in}{2.278179in}}%
\pgfpathlineto{\pgfqpoint{8.977581in}{2.335083in}}%
\pgfpathlineto{\pgfqpoint{8.986608in}{2.370491in}}%
\pgfpathlineto{\pgfqpoint{8.995636in}{2.366878in}}%
\pgfpathlineto{\pgfqpoint{9.004663in}{2.344242in}}%
\pgfpathlineto{\pgfqpoint{9.013690in}{2.329219in}}%
\pgfpathlineto{\pgfqpoint{9.022717in}{2.297702in}}%
\pgfpathlineto{\pgfqpoint{9.031744in}{2.274595in}}%
\pgfpathlineto{\pgfqpoint{9.040772in}{2.273413in}}%
\pgfpathlineto{\pgfqpoint{9.049799in}{2.262261in}}%
\pgfpathlineto{\pgfqpoint{9.058826in}{2.254082in}}%
\pgfpathlineto{\pgfqpoint{9.067853in}{2.236300in}}%
\pgfpathlineto{\pgfqpoint{9.076881in}{2.229425in}}%
\pgfpathlineto{\pgfqpoint{9.085908in}{2.223154in}}%
\pgfpathlineto{\pgfqpoint{9.094935in}{2.186025in}}%
\pgfpathlineto{\pgfqpoint{9.103962in}{2.146325in}}%
\pgfpathlineto{\pgfqpoint{9.112989in}{2.092480in}}%
\pgfpathlineto{\pgfqpoint{9.122017in}{2.052044in}}%
\pgfpathlineto{\pgfqpoint{9.131044in}{2.018394in}}%
\pgfpathlineto{\pgfqpoint{9.140071in}{1.997136in}}%
\pgfpathlineto{\pgfqpoint{9.158125in}{1.950062in}}%
\pgfpathlineto{\pgfqpoint{9.167153in}{1.945762in}}%
\pgfpathlineto{\pgfqpoint{9.176180in}{1.907846in}}%
\pgfpathlineto{\pgfqpoint{9.185207in}{1.883478in}}%
\pgfpathlineto{\pgfqpoint{9.194234in}{1.839117in}}%
\pgfpathlineto{\pgfqpoint{9.203261in}{1.813501in}}%
\pgfpathlineto{\pgfqpoint{9.212289in}{1.748887in}}%
\pgfpathlineto{\pgfqpoint{9.221316in}{1.703569in}}%
\pgfpathlineto{\pgfqpoint{9.230343in}{1.609505in}}%
\pgfpathlineto{\pgfqpoint{9.239370in}{1.526135in}}%
\pgfpathlineto{\pgfqpoint{9.248397in}{1.605042in}}%
\pgfpathlineto{\pgfqpoint{9.257425in}{1.733889in}}%
\pgfpathlineto{\pgfqpoint{9.266452in}{1.840537in}}%
\pgfpathlineto{\pgfqpoint{9.275479in}{1.955240in}}%
\pgfpathlineto{\pgfqpoint{9.284506in}{1.974427in}}%
\pgfpathlineto{\pgfqpoint{9.293534in}{1.960134in}}%
\pgfpathlineto{\pgfqpoint{9.302561in}{1.925727in}}%
\pgfpathlineto{\pgfqpoint{9.311588in}{1.904133in}}%
\pgfpathlineto{\pgfqpoint{9.320615in}{1.893447in}}%
\pgfpathlineto{\pgfqpoint{9.329642in}{1.889260in}}%
\pgfpathlineto{\pgfqpoint{9.338670in}{1.872150in}}%
\pgfpathlineto{\pgfqpoint{9.347697in}{1.876030in}}%
\pgfpathlineto{\pgfqpoint{9.365751in}{1.894890in}}%
\pgfpathlineto{\pgfqpoint{9.374778in}{1.882363in}}%
\pgfpathlineto{\pgfqpoint{9.383806in}{1.883279in}}%
\pgfpathlineto{\pgfqpoint{9.392833in}{1.881994in}}%
\pgfpathlineto{\pgfqpoint{9.401860in}{1.869262in}}%
\pgfpathlineto{\pgfqpoint{9.410887in}{1.861835in}}%
\pgfpathlineto{\pgfqpoint{9.419914in}{1.844276in}}%
\pgfpathlineto{\pgfqpoint{9.428942in}{1.820650in}}%
\pgfpathlineto{\pgfqpoint{9.437969in}{1.800782in}}%
\pgfpathlineto{\pgfqpoint{9.446996in}{1.773179in}}%
\pgfpathlineto{\pgfqpoint{9.456023in}{1.747827in}}%
\pgfpathlineto{\pgfqpoint{9.465051in}{1.729342in}}%
\pgfpathlineto{\pgfqpoint{9.474078in}{1.695062in}}%
\pgfpathlineto{\pgfqpoint{9.483105in}{1.685529in}}%
\pgfpathlineto{\pgfqpoint{9.492132in}{1.640536in}}%
\pgfpathlineto{\pgfqpoint{9.501159in}{1.599173in}}%
\pgfpathlineto{\pgfqpoint{9.510187in}{1.520865in}}%
\pgfpathlineto{\pgfqpoint{9.519214in}{1.431029in}}%
\pgfpathlineto{\pgfqpoint{9.528241in}{1.576505in}}%
\pgfpathlineto{\pgfqpoint{9.537268in}{1.750601in}}%
\pgfpathlineto{\pgfqpoint{9.546295in}{1.857154in}}%
\pgfpathlineto{\pgfqpoint{9.555323in}{1.948647in}}%
\pgfpathlineto{\pgfqpoint{9.564350in}{2.024566in}}%
\pgfpathlineto{\pgfqpoint{9.573377in}{2.086643in}}%
\pgfpathlineto{\pgfqpoint{9.582404in}{2.131590in}}%
\pgfpathlineto{\pgfqpoint{9.591431in}{2.155785in}}%
\pgfpathlineto{\pgfqpoint{9.600459in}{2.174050in}}%
\pgfpathlineto{\pgfqpoint{9.609486in}{2.178211in}}%
\pgfpathlineto{\pgfqpoint{9.618513in}{2.191811in}}%
\pgfpathlineto{\pgfqpoint{9.627540in}{2.187083in}}%
\pgfpathlineto{\pgfqpoint{9.636567in}{2.167385in}}%
\pgfpathlineto{\pgfqpoint{9.645595in}{2.171097in}}%
\pgfpathlineto{\pgfqpoint{9.654622in}{2.176954in}}%
\pgfpathlineto{\pgfqpoint{9.663649in}{2.183669in}}%
\pgfpathlineto{\pgfqpoint{9.672676in}{2.194566in}}%
\pgfpathlineto{\pgfqpoint{9.681704in}{2.198448in}}%
\pgfpathlineto{\pgfqpoint{9.690731in}{2.199125in}}%
\pgfpathlineto{\pgfqpoint{9.699758in}{2.195833in}}%
\pgfpathlineto{\pgfqpoint{9.708785in}{2.204242in}}%
\pgfpathlineto{\pgfqpoint{9.717812in}{2.195512in}}%
\pgfpathlineto{\pgfqpoint{9.726840in}{2.202820in}}%
\pgfpathlineto{\pgfqpoint{9.735867in}{2.194419in}}%
\pgfpathlineto{\pgfqpoint{9.744894in}{2.190791in}}%
\pgfpathlineto{\pgfqpoint{9.753921in}{2.180123in}}%
\pgfpathlineto{\pgfqpoint{9.762948in}{2.165939in}}%
\pgfpathlineto{\pgfqpoint{9.771976in}{2.130436in}}%
\pgfpathlineto{\pgfqpoint{9.781003in}{2.091984in}}%
\pgfpathlineto{\pgfqpoint{9.790030in}{1.980882in}}%
\pgfpathlineto{\pgfqpoint{9.799057in}{1.824724in}}%
\pgfpathlineto{\pgfqpoint{9.808084in}{1.987558in}}%
\pgfpathlineto{\pgfqpoint{9.817112in}{2.139180in}}%
\pgfpathlineto{\pgfqpoint{9.826139in}{2.203270in}}%
\pgfpathlineto{\pgfqpoint{9.835166in}{2.255705in}}%
\pgfpathlineto{\pgfqpoint{9.844193in}{2.288319in}}%
\pgfpathlineto{\pgfqpoint{9.853220in}{2.329861in}}%
\pgfpathlineto{\pgfqpoint{9.862248in}{2.369574in}}%
\pgfpathlineto{\pgfqpoint{9.871275in}{2.394264in}}%
\pgfpathlineto{\pgfqpoint{9.880302in}{2.434088in}}%
\pgfpathlineto{\pgfqpoint{9.889329in}{2.410933in}}%
\pgfpathlineto{\pgfqpoint{9.898357in}{2.371848in}}%
\pgfpathlineto{\pgfqpoint{9.907384in}{2.356371in}}%
\pgfpathlineto{\pgfqpoint{9.916411in}{2.362979in}}%
\pgfpathlineto{\pgfqpoint{9.925438in}{2.350547in}}%
\pgfpathlineto{\pgfqpoint{9.934465in}{2.332895in}}%
\pgfpathlineto{\pgfqpoint{9.943493in}{2.341055in}}%
\pgfpathlineto{\pgfqpoint{9.952520in}{2.349882in}}%
\pgfpathlineto{\pgfqpoint{9.961547in}{2.378017in}}%
\pgfpathlineto{\pgfqpoint{9.970574in}{2.412319in}}%
\pgfpathlineto{\pgfqpoint{9.979601in}{2.443009in}}%
\pgfpathlineto{\pgfqpoint{9.988629in}{2.470182in}}%
\pgfpathlineto{\pgfqpoint{9.997656in}{2.525322in}}%
\pgfpathlineto{\pgfqpoint{10.006683in}{2.549333in}}%
\pgfpathlineto{\pgfqpoint{10.015710in}{2.571502in}}%
\pgfpathlineto{\pgfqpoint{10.024737in}{2.587525in}}%
\pgfpathlineto{\pgfqpoint{10.033765in}{2.602954in}}%
\pgfpathlineto{\pgfqpoint{10.042792in}{2.619216in}}%
\pgfpathlineto{\pgfqpoint{10.051819in}{2.638723in}}%
\pgfpathlineto{\pgfqpoint{10.060846in}{2.689586in}}%
\pgfpathlineto{\pgfqpoint{10.069874in}{2.735675in}}%
\pgfpathlineto{\pgfqpoint{10.078901in}{2.787464in}}%
\pgfpathlineto{\pgfqpoint{10.087928in}{2.837516in}}%
\pgfpathlineto{\pgfqpoint{10.096955in}{2.904942in}}%
\pgfpathlineto{\pgfqpoint{10.105982in}{2.962828in}}%
\pgfpathlineto{\pgfqpoint{10.115010in}{3.004336in}}%
\pgfpathlineto{\pgfqpoint{10.124037in}{3.006261in}}%
\pgfpathlineto{\pgfqpoint{10.133064in}{2.987144in}}%
\pgfpathlineto{\pgfqpoint{10.142091in}{2.925147in}}%
\pgfpathlineto{\pgfqpoint{10.151118in}{2.860446in}}%
\pgfpathlineto{\pgfqpoint{10.160146in}{2.819224in}}%
\pgfpathlineto{\pgfqpoint{10.169173in}{2.771325in}}%
\pgfpathlineto{\pgfqpoint{10.187227in}{2.702655in}}%
\pgfpathlineto{\pgfqpoint{10.196254in}{2.643848in}}%
\pgfpathlineto{\pgfqpoint{10.205282in}{2.605718in}}%
\pgfpathlineto{\pgfqpoint{10.214309in}{2.562655in}}%
\pgfpathlineto{\pgfqpoint{10.223336in}{2.538979in}}%
\pgfpathlineto{\pgfqpoint{10.232363in}{2.512529in}}%
\pgfpathlineto{\pgfqpoint{10.241390in}{2.484196in}}%
\pgfpathlineto{\pgfqpoint{10.250418in}{2.457921in}}%
\pgfpathlineto{\pgfqpoint{10.259445in}{2.421039in}}%
\pgfpathlineto{\pgfqpoint{10.268472in}{2.405227in}}%
\pgfpathlineto{\pgfqpoint{10.277499in}{2.402397in}}%
\pgfpathlineto{\pgfqpoint{10.286527in}{2.400431in}}%
\pgfpathlineto{\pgfqpoint{10.295554in}{2.385880in}}%
\pgfpathlineto{\pgfqpoint{10.313608in}{2.443339in}}%
\pgfpathlineto{\pgfqpoint{10.322635in}{2.466078in}}%
\pgfpathlineto{\pgfqpoint{10.331663in}{2.482011in}}%
\pgfpathlineto{\pgfqpoint{10.340690in}{2.486466in}}%
\pgfpathlineto{\pgfqpoint{10.349717in}{2.495360in}}%
\pgfpathlineto{\pgfqpoint{10.358744in}{2.488042in}}%
\pgfpathlineto{\pgfqpoint{10.367771in}{2.483689in}}%
\pgfpathlineto{\pgfqpoint{10.376799in}{2.484827in}}%
\pgfpathlineto{\pgfqpoint{10.385826in}{2.478166in}}%
\pgfpathlineto{\pgfqpoint{10.394853in}{2.490018in}}%
\pgfpathlineto{\pgfqpoint{10.403880in}{2.515964in}}%
\pgfpathlineto{\pgfqpoint{10.412907in}{2.512722in}}%
\pgfpathlineto{\pgfqpoint{10.421935in}{2.517254in}}%
\pgfpathlineto{\pgfqpoint{10.430962in}{2.504306in}}%
\pgfpathlineto{\pgfqpoint{10.439989in}{2.478352in}}%
\pgfpathlineto{\pgfqpoint{10.449016in}{2.460564in}}%
\pgfpathlineto{\pgfqpoint{10.458043in}{2.447013in}}%
\pgfpathlineto{\pgfqpoint{10.467071in}{2.435429in}}%
\pgfpathlineto{\pgfqpoint{10.476098in}{2.436751in}}%
\pgfpathlineto{\pgfqpoint{10.485125in}{2.426032in}}%
\pgfpathlineto{\pgfqpoint{10.494152in}{2.432930in}}%
\pgfpathlineto{\pgfqpoint{10.503180in}{2.423008in}}%
\pgfpathlineto{\pgfqpoint{10.512207in}{2.427650in}}%
\pgfpathlineto{\pgfqpoint{10.521234in}{2.445504in}}%
\pgfpathlineto{\pgfqpoint{10.530261in}{2.457313in}}%
\pgfpathlineto{\pgfqpoint{10.539288in}{2.461306in}}%
\pgfpathlineto{\pgfqpoint{10.548316in}{2.459632in}}%
\pgfpathlineto{\pgfqpoint{10.557343in}{2.452454in}}%
\pgfpathlineto{\pgfqpoint{10.566370in}{2.456359in}}%
\pgfpathlineto{\pgfqpoint{10.575397in}{2.468970in}}%
\pgfpathlineto{\pgfqpoint{10.584424in}{2.482439in}}%
\pgfpathlineto{\pgfqpoint{10.593452in}{2.485663in}}%
\pgfpathlineto{\pgfqpoint{10.602479in}{2.502354in}}%
\pgfpathlineto{\pgfqpoint{10.611506in}{2.504429in}}%
\pgfpathlineto{\pgfqpoint{10.620533in}{2.528387in}}%
\pgfpathlineto{\pgfqpoint{10.629560in}{2.530328in}}%
\pgfpathlineto{\pgfqpoint{10.638588in}{2.528858in}}%
\pgfpathlineto{\pgfqpoint{10.647615in}{2.524209in}}%
\pgfpathlineto{\pgfqpoint{10.656642in}{2.526590in}}%
\pgfpathlineto{\pgfqpoint{10.665669in}{2.534098in}}%
\pgfpathlineto{\pgfqpoint{10.674697in}{2.529488in}}%
\pgfpathlineto{\pgfqpoint{10.683724in}{2.532440in}}%
\pgfpathlineto{\pgfqpoint{10.692751in}{2.545245in}}%
\pgfpathlineto{\pgfqpoint{10.701778in}{2.493169in}}%
\pgfpathlineto{\pgfqpoint{10.719833in}{2.403931in}}%
\pgfpathlineto{\pgfqpoint{10.728860in}{2.383558in}}%
\pgfpathlineto{\pgfqpoint{10.737887in}{2.361109in}}%
\pgfpathlineto{\pgfqpoint{10.746914in}{2.344793in}}%
\pgfpathlineto{\pgfqpoint{10.755941in}{2.331444in}}%
\pgfpathlineto{\pgfqpoint{10.764969in}{2.340291in}}%
\pgfpathlineto{\pgfqpoint{10.773996in}{2.351481in}}%
\pgfpathlineto{\pgfqpoint{10.783023in}{2.334169in}}%
\pgfpathlineto{\pgfqpoint{10.792050in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{10.801077in}{2.346103in}}%
\pgfpathlineto{\pgfqpoint{10.810105in}{2.343555in}}%
\pgfpathlineto{\pgfqpoint{10.819132in}{2.354050in}}%
\pgfpathlineto{\pgfqpoint{10.828159in}{2.362469in}}%
\pgfpathlineto{\pgfqpoint{10.837186in}{2.374358in}}%
\pgfpathlineto{\pgfqpoint{10.846213in}{2.377164in}}%
\pgfpathlineto{\pgfqpoint{10.855241in}{2.367348in}}%
\pgfpathlineto{\pgfqpoint{10.873295in}{2.321018in}}%
\pgfpathlineto{\pgfqpoint{10.882322in}{2.304571in}}%
\pgfpathlineto{\pgfqpoint{10.900377in}{2.248173in}}%
\pgfpathlineto{\pgfqpoint{10.909404in}{2.225544in}}%
\pgfpathlineto{\pgfqpoint{10.918431in}{2.207838in}}%
\pgfpathlineto{\pgfqpoint{10.927458in}{2.198269in}}%
\pgfpathlineto{\pgfqpoint{10.936486in}{2.189770in}}%
\pgfpathlineto{\pgfqpoint{10.945513in}{2.172828in}}%
\pgfpathlineto{\pgfqpoint{10.954540in}{2.157259in}}%
\pgfpathlineto{\pgfqpoint{10.963567in}{2.153944in}}%
\pgfpathlineto{\pgfqpoint{10.972594in}{2.140920in}}%
\pgfpathlineto{\pgfqpoint{10.981622in}{2.131817in}}%
\pgfpathlineto{\pgfqpoint{10.990649in}{2.118378in}}%
\pgfpathlineto{\pgfqpoint{10.999676in}{2.121251in}}%
\pgfpathlineto{\pgfqpoint{11.008703in}{2.115337in}}%
\pgfpathlineto{\pgfqpoint{11.017730in}{2.127575in}}%
\pgfpathlineto{\pgfqpoint{11.026758in}{2.120544in}}%
\pgfpathlineto{\pgfqpoint{11.035785in}{2.181025in}}%
\pgfpathlineto{\pgfqpoint{11.044812in}{2.243756in}}%
\pgfpathlineto{\pgfqpoint{11.053839in}{2.178171in}}%
\pgfpathlineto{\pgfqpoint{11.062867in}{2.153237in}}%
\pgfpathlineto{\pgfqpoint{11.071894in}{2.141941in}}%
\pgfpathlineto{\pgfqpoint{11.080921in}{2.144102in}}%
\pgfpathlineto{\pgfqpoint{11.089948in}{2.146593in}}%
\pgfpathlineto{\pgfqpoint{11.098975in}{2.151773in}}%
\pgfpathlineto{\pgfqpoint{11.108003in}{2.151917in}}%
\pgfpathlineto{\pgfqpoint{11.126057in}{2.159833in}}%
\pgfpathlineto{\pgfqpoint{11.135084in}{2.159206in}}%
\pgfpathlineto{\pgfqpoint{11.144111in}{2.162176in}}%
\pgfpathlineto{\pgfqpoint{11.162166in}{2.159396in}}%
\pgfpathlineto{\pgfqpoint{11.171193in}{2.154057in}}%
\pgfpathlineto{\pgfqpoint{11.180220in}{2.163861in}}%
\pgfpathlineto{\pgfqpoint{11.189247in}{2.166889in}}%
\pgfpathlineto{\pgfqpoint{11.198275in}{2.171781in}}%
\pgfpathlineto{\pgfqpoint{11.207302in}{2.163139in}}%
\pgfpathlineto{\pgfqpoint{11.216329in}{2.158781in}}%
\pgfpathlineto{\pgfqpoint{11.225356in}{2.152961in}}%
\pgfpathlineto{\pgfqpoint{11.234383in}{2.150396in}}%
\pgfpathlineto{\pgfqpoint{11.243411in}{2.160995in}}%
\pgfpathlineto{\pgfqpoint{11.252438in}{2.159484in}}%
\pgfpathlineto{\pgfqpoint{11.261465in}{2.168207in}}%
\pgfpathlineto{\pgfqpoint{11.270492in}{2.155548in}}%
\pgfpathlineto{\pgfqpoint{11.279520in}{2.149801in}}%
\pgfpathlineto{\pgfqpoint{11.288547in}{2.130016in}}%
\pgfpathlineto{\pgfqpoint{11.297574in}{2.128774in}}%
\pgfpathlineto{\pgfqpoint{11.306601in}{2.123457in}}%
\pgfpathlineto{\pgfqpoint{11.315628in}{2.114860in}}%
\pgfpathlineto{\pgfqpoint{11.324656in}{2.102724in}}%
\pgfpathlineto{\pgfqpoint{11.333683in}{2.075752in}}%
\pgfpathlineto{\pgfqpoint{11.342710in}{2.034324in}}%
\pgfpathlineto{\pgfqpoint{11.351737in}{1.983164in}}%
\pgfpathlineto{\pgfqpoint{11.360764in}{2.036193in}}%
\pgfpathlineto{\pgfqpoint{11.369792in}{2.080407in}}%
\pgfpathlineto{\pgfqpoint{11.378819in}{2.106234in}}%
\pgfpathlineto{\pgfqpoint{11.387846in}{2.139409in}}%
\pgfpathlineto{\pgfqpoint{11.396873in}{2.150996in}}%
\pgfpathlineto{\pgfqpoint{11.405900in}{2.166357in}}%
\pgfpathlineto{\pgfqpoint{11.423955in}{2.174758in}}%
\pgfpathlineto{\pgfqpoint{11.432982in}{2.167687in}}%
\pgfpathlineto{\pgfqpoint{11.442009in}{2.184697in}}%
\pgfpathlineto{\pgfqpoint{11.451036in}{2.196789in}}%
\pgfpathlineto{\pgfqpoint{11.460064in}{2.208125in}}%
\pgfpathlineto{\pgfqpoint{11.469091in}{2.235669in}}%
\pgfpathlineto{\pgfqpoint{11.469091in}{2.235669in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.000000in}{0.660000in}}{\pgfqpoint{9.920000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.612226,0.843829,0.643983}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.450909in}{2.070524in}}%
\pgfpathlineto{\pgfqpoint{2.468964in}{2.000013in}}%
\pgfpathlineto{\pgfqpoint{2.477991in}{1.992573in}}%
\pgfpathlineto{\pgfqpoint{2.487018in}{1.990202in}}%
\pgfpathlineto{\pgfqpoint{2.496045in}{1.989037in}}%
\pgfpathlineto{\pgfqpoint{2.505072in}{1.960837in}}%
\pgfpathlineto{\pgfqpoint{2.514100in}{1.940814in}}%
\pgfpathlineto{\pgfqpoint{2.523127in}{1.919059in}}%
\pgfpathlineto{\pgfqpoint{2.532154in}{1.880311in}}%
\pgfpathlineto{\pgfqpoint{2.541181in}{1.848901in}}%
\pgfpathlineto{\pgfqpoint{2.550208in}{1.793200in}}%
\pgfpathlineto{\pgfqpoint{2.559236in}{1.715771in}}%
\pgfpathlineto{\pgfqpoint{2.568263in}{1.651397in}}%
\pgfpathlineto{\pgfqpoint{2.577290in}{1.584074in}}%
\pgfpathlineto{\pgfqpoint{2.586317in}{1.497029in}}%
\pgfpathlineto{\pgfqpoint{2.595344in}{1.480432in}}%
\pgfpathlineto{\pgfqpoint{2.604372in}{1.521557in}}%
\pgfpathlineto{\pgfqpoint{2.613399in}{1.518374in}}%
\pgfpathlineto{\pgfqpoint{2.622426in}{1.543744in}}%
\pgfpathlineto{\pgfqpoint{2.640480in}{1.694625in}}%
\pgfpathlineto{\pgfqpoint{2.649508in}{1.738155in}}%
\pgfpathlineto{\pgfqpoint{2.658535in}{1.853002in}}%
\pgfpathlineto{\pgfqpoint{2.667562in}{1.839735in}}%
\pgfpathlineto{\pgfqpoint{2.676589in}{1.798605in}}%
\pgfpathlineto{\pgfqpoint{2.685617in}{1.739542in}}%
\pgfpathlineto{\pgfqpoint{2.694644in}{1.537856in}}%
\pgfpathlineto{\pgfqpoint{2.703671in}{1.406833in}}%
\pgfpathlineto{\pgfqpoint{2.712698in}{1.339933in}}%
\pgfpathlineto{\pgfqpoint{2.721725in}{1.607412in}}%
\pgfpathlineto{\pgfqpoint{2.730753in}{1.820257in}}%
\pgfpathlineto{\pgfqpoint{2.739780in}{1.977257in}}%
\pgfpathlineto{\pgfqpoint{2.748807in}{2.006482in}}%
\pgfpathlineto{\pgfqpoint{2.757834in}{2.001242in}}%
\pgfpathlineto{\pgfqpoint{2.766861in}{2.092045in}}%
\pgfpathlineto{\pgfqpoint{2.775889in}{2.004603in}}%
\pgfpathlineto{\pgfqpoint{2.784916in}{1.488971in}}%
\pgfpathlineto{\pgfqpoint{2.793943in}{1.544948in}}%
\pgfpathlineto{\pgfqpoint{2.802970in}{1.756671in}}%
\pgfpathlineto{\pgfqpoint{2.811997in}{1.802030in}}%
\pgfpathlineto{\pgfqpoint{2.821025in}{1.804054in}}%
\pgfpathlineto{\pgfqpoint{2.830052in}{1.826149in}}%
\pgfpathlineto{\pgfqpoint{2.839079in}{1.845581in}}%
\pgfpathlineto{\pgfqpoint{2.848106in}{1.890658in}}%
\pgfpathlineto{\pgfqpoint{2.857133in}{1.904428in}}%
\pgfpathlineto{\pgfqpoint{2.866161in}{1.952290in}}%
\pgfpathlineto{\pgfqpoint{2.875188in}{1.941439in}}%
\pgfpathlineto{\pgfqpoint{2.884215in}{1.957250in}}%
\pgfpathlineto{\pgfqpoint{2.893242in}{1.958937in}}%
\pgfpathlineto{\pgfqpoint{2.902270in}{2.021034in}}%
\pgfpathlineto{\pgfqpoint{2.911297in}{2.028225in}}%
\pgfpathlineto{\pgfqpoint{2.920324in}{2.014694in}}%
\pgfpathlineto{\pgfqpoint{2.929351in}{1.993208in}}%
\pgfpathlineto{\pgfqpoint{2.938378in}{1.964530in}}%
\pgfpathlineto{\pgfqpoint{2.947406in}{1.941271in}}%
\pgfpathlineto{\pgfqpoint{2.956433in}{1.955385in}}%
\pgfpathlineto{\pgfqpoint{2.965460in}{1.931446in}}%
\pgfpathlineto{\pgfqpoint{2.974487in}{1.926687in}}%
\pgfpathlineto{\pgfqpoint{2.992542in}{1.868824in}}%
\pgfpathlineto{\pgfqpoint{3.001569in}{1.850036in}}%
\pgfpathlineto{\pgfqpoint{3.010596in}{1.826874in}}%
\pgfpathlineto{\pgfqpoint{3.019623in}{1.794207in}}%
\pgfpathlineto{\pgfqpoint{3.028650in}{1.781394in}}%
\pgfpathlineto{\pgfqpoint{3.037678in}{1.760273in}}%
\pgfpathlineto{\pgfqpoint{3.046705in}{1.726679in}}%
\pgfpathlineto{\pgfqpoint{3.055732in}{1.653403in}}%
\pgfpathlineto{\pgfqpoint{3.064759in}{1.572196in}}%
\pgfpathlineto{\pgfqpoint{3.073787in}{1.673463in}}%
\pgfpathlineto{\pgfqpoint{3.082814in}{1.794655in}}%
\pgfpathlineto{\pgfqpoint{3.091841in}{1.867723in}}%
\pgfpathlineto{\pgfqpoint{3.100868in}{1.960117in}}%
\pgfpathlineto{\pgfqpoint{3.109895in}{2.007328in}}%
\pgfpathlineto{\pgfqpoint{3.118923in}{2.031609in}}%
\pgfpathlineto{\pgfqpoint{3.127950in}{2.042974in}}%
\pgfpathlineto{\pgfqpoint{3.136977in}{2.015553in}}%
\pgfpathlineto{\pgfqpoint{3.146004in}{2.000992in}}%
\pgfpathlineto{\pgfqpoint{3.155031in}{2.003335in}}%
\pgfpathlineto{\pgfqpoint{3.164059in}{2.060675in}}%
\pgfpathlineto{\pgfqpoint{3.173086in}{2.037182in}}%
\pgfpathlineto{\pgfqpoint{3.182113in}{2.033678in}}%
\pgfpathlineto{\pgfqpoint{3.191140in}{2.057142in}}%
\pgfpathlineto{\pgfqpoint{3.200167in}{2.106985in}}%
\pgfpathlineto{\pgfqpoint{3.209195in}{2.116750in}}%
\pgfpathlineto{\pgfqpoint{3.218222in}{2.189262in}}%
\pgfpathlineto{\pgfqpoint{3.227249in}{2.287296in}}%
\pgfpathlineto{\pgfqpoint{3.236276in}{2.364608in}}%
\pgfpathlineto{\pgfqpoint{3.245303in}{2.552060in}}%
\pgfpathlineto{\pgfqpoint{3.254331in}{2.418391in}}%
\pgfpathlineto{\pgfqpoint{3.263358in}{2.109627in}}%
\pgfpathlineto{\pgfqpoint{3.272385in}{2.077708in}}%
\pgfpathlineto{\pgfqpoint{3.281412in}{2.043946in}}%
\pgfpathlineto{\pgfqpoint{3.290440in}{2.087136in}}%
\pgfpathlineto{\pgfqpoint{3.299467in}{2.125087in}}%
\pgfpathlineto{\pgfqpoint{3.308494in}{2.141138in}}%
\pgfpathlineto{\pgfqpoint{3.317521in}{2.194019in}}%
\pgfpathlineto{\pgfqpoint{3.326548in}{2.281393in}}%
\pgfpathlineto{\pgfqpoint{3.335576in}{2.326558in}}%
\pgfpathlineto{\pgfqpoint{3.344603in}{2.418243in}}%
\pgfpathlineto{\pgfqpoint{3.353630in}{2.600127in}}%
\pgfpathlineto{\pgfqpoint{3.362657in}{2.570157in}}%
\pgfpathlineto{\pgfqpoint{3.371684in}{2.333252in}}%
\pgfpathlineto{\pgfqpoint{3.380712in}{2.264790in}}%
\pgfpathlineto{\pgfqpoint{3.389739in}{2.166727in}}%
\pgfpathlineto{\pgfqpoint{3.398766in}{2.054208in}}%
\pgfpathlineto{\pgfqpoint{3.407793in}{2.008228in}}%
\pgfpathlineto{\pgfqpoint{3.416820in}{1.955854in}}%
\pgfpathlineto{\pgfqpoint{3.425848in}{1.941717in}}%
\pgfpathlineto{\pgfqpoint{3.434875in}{1.967153in}}%
\pgfpathlineto{\pgfqpoint{3.443902in}{1.985268in}}%
\pgfpathlineto{\pgfqpoint{3.452929in}{2.008350in}}%
\pgfpathlineto{\pgfqpoint{3.461957in}{2.021943in}}%
\pgfpathlineto{\pgfqpoint{3.470984in}{2.030285in}}%
\pgfpathlineto{\pgfqpoint{3.480011in}{2.034028in}}%
\pgfpathlineto{\pgfqpoint{3.489038in}{2.041614in}}%
\pgfpathlineto{\pgfqpoint{3.498065in}{2.026926in}}%
\pgfpathlineto{\pgfqpoint{3.507093in}{2.022912in}}%
\pgfpathlineto{\pgfqpoint{3.516120in}{1.996107in}}%
\pgfpathlineto{\pgfqpoint{3.525147in}{2.046526in}}%
\pgfpathlineto{\pgfqpoint{3.534174in}{2.100164in}}%
\pgfpathlineto{\pgfqpoint{3.543201in}{2.134707in}}%
\pgfpathlineto{\pgfqpoint{3.552229in}{2.194529in}}%
\pgfpathlineto{\pgfqpoint{3.561256in}{2.189004in}}%
\pgfpathlineto{\pgfqpoint{3.570283in}{2.173413in}}%
\pgfpathlineto{\pgfqpoint{3.579310in}{2.154647in}}%
\pgfpathlineto{\pgfqpoint{3.588337in}{2.154360in}}%
\pgfpathlineto{\pgfqpoint{3.597365in}{2.157216in}}%
\pgfpathlineto{\pgfqpoint{3.606392in}{2.145943in}}%
\pgfpathlineto{\pgfqpoint{3.615419in}{2.153980in}}%
\pgfpathlineto{\pgfqpoint{3.624446in}{2.151964in}}%
\pgfpathlineto{\pgfqpoint{3.633473in}{2.135578in}}%
\pgfpathlineto{\pgfqpoint{3.642501in}{2.127471in}}%
\pgfpathlineto{\pgfqpoint{3.651528in}{2.129731in}}%
\pgfpathlineto{\pgfqpoint{3.660555in}{2.128990in}}%
\pgfpathlineto{\pgfqpoint{3.669582in}{2.118755in}}%
\pgfpathlineto{\pgfqpoint{3.678610in}{2.109947in}}%
\pgfpathlineto{\pgfqpoint{3.687637in}{2.111046in}}%
\pgfpathlineto{\pgfqpoint{3.696664in}{2.091214in}}%
\pgfpathlineto{\pgfqpoint{3.705691in}{2.076691in}}%
\pgfpathlineto{\pgfqpoint{3.714718in}{2.068799in}}%
\pgfpathlineto{\pgfqpoint{3.723746in}{2.059749in}}%
\pgfpathlineto{\pgfqpoint{3.732773in}{2.059997in}}%
\pgfpathlineto{\pgfqpoint{3.741800in}{2.064355in}}%
\pgfpathlineto{\pgfqpoint{3.750827in}{2.088776in}}%
\pgfpathlineto{\pgfqpoint{3.759854in}{2.109238in}}%
\pgfpathlineto{\pgfqpoint{3.768882in}{2.124342in}}%
\pgfpathlineto{\pgfqpoint{3.777909in}{2.117019in}}%
\pgfpathlineto{\pgfqpoint{3.786936in}{2.123995in}}%
\pgfpathlineto{\pgfqpoint{3.795963in}{2.123208in}}%
\pgfpathlineto{\pgfqpoint{3.804990in}{2.127562in}}%
\pgfpathlineto{\pgfqpoint{3.814018in}{2.116326in}}%
\pgfpathlineto{\pgfqpoint{3.823045in}{2.100505in}}%
\pgfpathlineto{\pgfqpoint{3.832072in}{2.092561in}}%
\pgfpathlineto{\pgfqpoint{3.841099in}{2.081518in}}%
\pgfpathlineto{\pgfqpoint{3.850126in}{2.060168in}}%
\pgfpathlineto{\pgfqpoint{3.859154in}{2.043575in}}%
\pgfpathlineto{\pgfqpoint{3.868181in}{2.041752in}}%
\pgfpathlineto{\pgfqpoint{3.877208in}{2.051719in}}%
\pgfpathlineto{\pgfqpoint{3.886235in}{2.061179in}}%
\pgfpathlineto{\pgfqpoint{3.895263in}{2.051688in}}%
\pgfpathlineto{\pgfqpoint{3.904290in}{2.029678in}}%
\pgfpathlineto{\pgfqpoint{3.913317in}{1.955299in}}%
\pgfpathlineto{\pgfqpoint{3.922344in}{1.851096in}}%
\pgfpathlineto{\pgfqpoint{3.931371in}{1.736469in}}%
\pgfpathlineto{\pgfqpoint{3.940399in}{1.846849in}}%
\pgfpathlineto{\pgfqpoint{3.949426in}{1.987418in}}%
\pgfpathlineto{\pgfqpoint{3.958453in}{2.044632in}}%
\pgfpathlineto{\pgfqpoint{3.976507in}{2.234222in}}%
\pgfpathlineto{\pgfqpoint{3.985535in}{2.216435in}}%
\pgfpathlineto{\pgfqpoint{3.994562in}{2.216843in}}%
\pgfpathlineto{\pgfqpoint{4.003589in}{2.219113in}}%
\pgfpathlineto{\pgfqpoint{4.012616in}{2.203402in}}%
\pgfpathlineto{\pgfqpoint{4.021643in}{2.209730in}}%
\pgfpathlineto{\pgfqpoint{4.030671in}{2.207556in}}%
\pgfpathlineto{\pgfqpoint{4.039698in}{2.216819in}}%
\pgfpathlineto{\pgfqpoint{4.048725in}{2.212443in}}%
\pgfpathlineto{\pgfqpoint{4.057752in}{2.220724in}}%
\pgfpathlineto{\pgfqpoint{4.066780in}{2.216864in}}%
\pgfpathlineto{\pgfqpoint{4.075807in}{2.224505in}}%
\pgfpathlineto{\pgfqpoint{4.084834in}{2.219893in}}%
\pgfpathlineto{\pgfqpoint{4.093861in}{2.231530in}}%
\pgfpathlineto{\pgfqpoint{4.102888in}{2.242572in}}%
\pgfpathlineto{\pgfqpoint{4.111916in}{2.262523in}}%
\pgfpathlineto{\pgfqpoint{4.120943in}{2.281540in}}%
\pgfpathlineto{\pgfqpoint{4.138997in}{2.361812in}}%
\pgfpathlineto{\pgfqpoint{4.148024in}{2.347436in}}%
\pgfpathlineto{\pgfqpoint{4.157052in}{2.340633in}}%
\pgfpathlineto{\pgfqpoint{4.166079in}{2.349723in}}%
\pgfpathlineto{\pgfqpoint{4.175106in}{2.371894in}}%
\pgfpathlineto{\pgfqpoint{4.184133in}{2.389902in}}%
\pgfpathlineto{\pgfqpoint{4.193160in}{2.410271in}}%
\pgfpathlineto{\pgfqpoint{4.202188in}{2.443635in}}%
\pgfpathlineto{\pgfqpoint{4.211215in}{2.500948in}}%
\pgfpathlineto{\pgfqpoint{4.220242in}{2.553858in}}%
\pgfpathlineto{\pgfqpoint{4.229269in}{2.604500in}}%
\pgfpathlineto{\pgfqpoint{4.238296in}{2.659566in}}%
\pgfpathlineto{\pgfqpoint{4.247324in}{2.684448in}}%
\pgfpathlineto{\pgfqpoint{4.256351in}{2.695280in}}%
\pgfpathlineto{\pgfqpoint{4.265378in}{2.708905in}}%
\pgfpathlineto{\pgfqpoint{4.274405in}{2.705213in}}%
\pgfpathlineto{\pgfqpoint{4.283433in}{2.701994in}}%
\pgfpathlineto{\pgfqpoint{4.292460in}{2.701649in}}%
\pgfpathlineto{\pgfqpoint{4.301487in}{2.680916in}}%
\pgfpathlineto{\pgfqpoint{4.310514in}{2.680967in}}%
\pgfpathlineto{\pgfqpoint{4.319541in}{2.676639in}}%
\pgfpathlineto{\pgfqpoint{4.328569in}{2.684351in}}%
\pgfpathlineto{\pgfqpoint{4.337596in}{2.683673in}}%
\pgfpathlineto{\pgfqpoint{4.346623in}{2.684687in}}%
\pgfpathlineto{\pgfqpoint{4.355650in}{2.684933in}}%
\pgfpathlineto{\pgfqpoint{4.364677in}{2.724981in}}%
\pgfpathlineto{\pgfqpoint{4.373705in}{2.761877in}}%
\pgfpathlineto{\pgfqpoint{4.382732in}{2.834132in}}%
\pgfpathlineto{\pgfqpoint{4.391759in}{2.759917in}}%
\pgfpathlineto{\pgfqpoint{4.400786in}{2.656597in}}%
\pgfpathlineto{\pgfqpoint{4.409813in}{2.608853in}}%
\pgfpathlineto{\pgfqpoint{4.418841in}{2.589390in}}%
\pgfpathlineto{\pgfqpoint{4.427868in}{2.585658in}}%
\pgfpathlineto{\pgfqpoint{4.436895in}{2.596595in}}%
\pgfpathlineto{\pgfqpoint{4.445922in}{2.598357in}}%
\pgfpathlineto{\pgfqpoint{4.454949in}{2.632563in}}%
\pgfpathlineto{\pgfqpoint{4.463977in}{2.607310in}}%
\pgfpathlineto{\pgfqpoint{4.473004in}{2.583133in}}%
\pgfpathlineto{\pgfqpoint{4.482031in}{2.508460in}}%
\pgfpathlineto{\pgfqpoint{4.491058in}{2.540627in}}%
\pgfpathlineto{\pgfqpoint{4.500086in}{2.729415in}}%
\pgfpathlineto{\pgfqpoint{4.509113in}{2.859098in}}%
\pgfpathlineto{\pgfqpoint{4.518140in}{3.055919in}}%
\pgfpathlineto{\pgfqpoint{4.527167in}{3.192032in}}%
\pgfpathlineto{\pgfqpoint{4.536194in}{3.228604in}}%
\pgfpathlineto{\pgfqpoint{4.545222in}{3.066842in}}%
\pgfpathlineto{\pgfqpoint{4.554249in}{3.225243in}}%
\pgfpathlineto{\pgfqpoint{4.563276in}{3.286491in}}%
\pgfpathlineto{\pgfqpoint{4.572303in}{3.275216in}}%
\pgfpathlineto{\pgfqpoint{4.581330in}{3.204200in}}%
\pgfpathlineto{\pgfqpoint{4.590358in}{3.155197in}}%
\pgfpathlineto{\pgfqpoint{4.599385in}{2.785235in}}%
\pgfpathlineto{\pgfqpoint{4.608412in}{2.710206in}}%
\pgfpathlineto{\pgfqpoint{4.617439in}{2.897727in}}%
\pgfpathlineto{\pgfqpoint{4.626466in}{2.951671in}}%
\pgfpathlineto{\pgfqpoint{4.635494in}{3.028119in}}%
\pgfpathlineto{\pgfqpoint{4.644521in}{3.039751in}}%
\pgfpathlineto{\pgfqpoint{4.653548in}{3.057242in}}%
\pgfpathlineto{\pgfqpoint{4.662575in}{2.980287in}}%
\pgfpathlineto{\pgfqpoint{4.671603in}{2.919787in}}%
\pgfpathlineto{\pgfqpoint{4.680630in}{2.853974in}}%
\pgfpathlineto{\pgfqpoint{4.689657in}{2.836300in}}%
\pgfpathlineto{\pgfqpoint{4.698684in}{2.805847in}}%
\pgfpathlineto{\pgfqpoint{4.707711in}{2.748608in}}%
\pgfpathlineto{\pgfqpoint{4.716739in}{2.699721in}}%
\pgfpathlineto{\pgfqpoint{4.725766in}{2.604268in}}%
\pgfpathlineto{\pgfqpoint{4.734793in}{2.553538in}}%
\pgfpathlineto{\pgfqpoint{4.743820in}{2.752225in}}%
\pgfpathlineto{\pgfqpoint{4.752847in}{2.902986in}}%
\pgfpathlineto{\pgfqpoint{4.761875in}{2.977534in}}%
\pgfpathlineto{\pgfqpoint{4.770902in}{3.037266in}}%
\pgfpathlineto{\pgfqpoint{4.779929in}{3.087627in}}%
\pgfpathlineto{\pgfqpoint{4.788956in}{3.097644in}}%
\pgfpathlineto{\pgfqpoint{4.797983in}{3.052114in}}%
\pgfpathlineto{\pgfqpoint{4.807011in}{3.107927in}}%
\pgfpathlineto{\pgfqpoint{4.816038in}{2.887168in}}%
\pgfpathlineto{\pgfqpoint{4.825065in}{2.724372in}}%
\pgfpathlineto{\pgfqpoint{4.834092in}{2.698287in}}%
\pgfpathlineto{\pgfqpoint{4.843119in}{2.680357in}}%
\pgfpathlineto{\pgfqpoint{4.852147in}{2.781084in}}%
\pgfpathlineto{\pgfqpoint{4.861174in}{2.840375in}}%
\pgfpathlineto{\pgfqpoint{4.870201in}{2.954473in}}%
\pgfpathlineto{\pgfqpoint{4.879228in}{3.034114in}}%
\pgfpathlineto{\pgfqpoint{4.888256in}{3.094152in}}%
\pgfpathlineto{\pgfqpoint{4.897283in}{3.149095in}}%
\pgfpathlineto{\pgfqpoint{4.906310in}{3.227212in}}%
\pgfpathlineto{\pgfqpoint{4.915337in}{3.182779in}}%
\pgfpathlineto{\pgfqpoint{4.924364in}{3.033559in}}%
\pgfpathlineto{\pgfqpoint{4.933392in}{2.978658in}}%
\pgfpathlineto{\pgfqpoint{4.942419in}{2.902359in}}%
\pgfpathlineto{\pgfqpoint{4.951446in}{2.861613in}}%
\pgfpathlineto{\pgfqpoint{4.960473in}{2.886480in}}%
\pgfpathlineto{\pgfqpoint{4.969500in}{2.942957in}}%
\pgfpathlineto{\pgfqpoint{4.978528in}{2.895666in}}%
\pgfpathlineto{\pgfqpoint{4.987555in}{2.827101in}}%
\pgfpathlineto{\pgfqpoint{4.996582in}{2.846656in}}%
\pgfpathlineto{\pgfqpoint{5.005609in}{2.847011in}}%
\pgfpathlineto{\pgfqpoint{5.014636in}{2.837249in}}%
\pgfpathlineto{\pgfqpoint{5.023664in}{2.796095in}}%
\pgfpathlineto{\pgfqpoint{5.032691in}{2.748628in}}%
\pgfpathlineto{\pgfqpoint{5.041718in}{2.714880in}}%
\pgfpathlineto{\pgfqpoint{5.050745in}{2.676778in}}%
\pgfpathlineto{\pgfqpoint{5.059772in}{2.645549in}}%
\pgfpathlineto{\pgfqpoint{5.068800in}{2.618988in}}%
\pgfpathlineto{\pgfqpoint{5.077827in}{2.605365in}}%
\pgfpathlineto{\pgfqpoint{5.086854in}{2.584082in}}%
\pgfpathlineto{\pgfqpoint{5.095881in}{2.563599in}}%
\pgfpathlineto{\pgfqpoint{5.104909in}{2.533628in}}%
\pgfpathlineto{\pgfqpoint{5.113936in}{2.524863in}}%
\pgfpathlineto{\pgfqpoint{5.122963in}{2.510979in}}%
\pgfpathlineto{\pgfqpoint{5.131990in}{2.488073in}}%
\pgfpathlineto{\pgfqpoint{5.141017in}{2.459469in}}%
\pgfpathlineto{\pgfqpoint{5.150045in}{2.424478in}}%
\pgfpathlineto{\pgfqpoint{5.159072in}{2.395063in}}%
\pgfpathlineto{\pgfqpoint{5.168099in}{2.375027in}}%
\pgfpathlineto{\pgfqpoint{5.177126in}{2.351186in}}%
\pgfpathlineto{\pgfqpoint{5.195181in}{2.315411in}}%
\pgfpathlineto{\pgfqpoint{5.204208in}{2.307755in}}%
\pgfpathlineto{\pgfqpoint{5.213235in}{2.303172in}}%
\pgfpathlineto{\pgfqpoint{5.222262in}{2.297354in}}%
\pgfpathlineto{\pgfqpoint{5.231289in}{2.291171in}}%
\pgfpathlineto{\pgfqpoint{5.240317in}{2.279773in}}%
\pgfpathlineto{\pgfqpoint{5.249344in}{2.260970in}}%
\pgfpathlineto{\pgfqpoint{5.258371in}{2.235573in}}%
\pgfpathlineto{\pgfqpoint{5.276426in}{2.163491in}}%
\pgfpathlineto{\pgfqpoint{5.285453in}{2.120992in}}%
\pgfpathlineto{\pgfqpoint{5.294480in}{2.110669in}}%
\pgfpathlineto{\pgfqpoint{5.303507in}{2.110827in}}%
\pgfpathlineto{\pgfqpoint{5.312534in}{2.123692in}}%
\pgfpathlineto{\pgfqpoint{5.321562in}{2.112338in}}%
\pgfpathlineto{\pgfqpoint{5.330589in}{2.149550in}}%
\pgfpathlineto{\pgfqpoint{5.339616in}{2.166992in}}%
\pgfpathlineto{\pgfqpoint{5.348643in}{2.195045in}}%
\pgfpathlineto{\pgfqpoint{5.357670in}{2.171159in}}%
\pgfpathlineto{\pgfqpoint{5.366698in}{2.201019in}}%
\pgfpathlineto{\pgfqpoint{5.375725in}{2.206878in}}%
\pgfpathlineto{\pgfqpoint{5.384752in}{2.218619in}}%
\pgfpathlineto{\pgfqpoint{5.393779in}{2.228314in}}%
\pgfpathlineto{\pgfqpoint{5.402806in}{2.243218in}}%
\pgfpathlineto{\pgfqpoint{5.411834in}{2.243927in}}%
\pgfpathlineto{\pgfqpoint{5.420861in}{2.258763in}}%
\pgfpathlineto{\pgfqpoint{5.429888in}{2.271140in}}%
\pgfpathlineto{\pgfqpoint{5.438915in}{2.276070in}}%
\pgfpathlineto{\pgfqpoint{5.447942in}{2.293783in}}%
\pgfpathlineto{\pgfqpoint{5.456970in}{2.321190in}}%
\pgfpathlineto{\pgfqpoint{5.465997in}{2.334503in}}%
\pgfpathlineto{\pgfqpoint{5.475024in}{2.352568in}}%
\pgfpathlineto{\pgfqpoint{5.484051in}{2.381488in}}%
\pgfpathlineto{\pgfqpoint{5.493079in}{2.404539in}}%
\pgfpathlineto{\pgfqpoint{5.502106in}{2.431605in}}%
\pgfpathlineto{\pgfqpoint{5.511133in}{2.441625in}}%
\pgfpathlineto{\pgfqpoint{5.520160in}{2.447237in}}%
\pgfpathlineto{\pgfqpoint{5.529187in}{2.449327in}}%
\pgfpathlineto{\pgfqpoint{5.538215in}{2.439055in}}%
\pgfpathlineto{\pgfqpoint{5.556269in}{2.410748in}}%
\pgfpathlineto{\pgfqpoint{5.565296in}{2.397112in}}%
\pgfpathlineto{\pgfqpoint{5.574323in}{2.386732in}}%
\pgfpathlineto{\pgfqpoint{5.583351in}{2.378985in}}%
\pgfpathlineto{\pgfqpoint{5.592378in}{2.376168in}}%
\pgfpathlineto{\pgfqpoint{5.601405in}{2.357124in}}%
\pgfpathlineto{\pgfqpoint{5.610432in}{2.346785in}}%
\pgfpathlineto{\pgfqpoint{5.619459in}{2.338707in}}%
\pgfpathlineto{\pgfqpoint{5.628487in}{2.321284in}}%
\pgfpathlineto{\pgfqpoint{5.637514in}{2.315391in}}%
\pgfpathlineto{\pgfqpoint{5.646541in}{2.319458in}}%
\pgfpathlineto{\pgfqpoint{5.655568in}{2.302321in}}%
\pgfpathlineto{\pgfqpoint{5.664596in}{2.292088in}}%
\pgfpathlineto{\pgfqpoint{5.673623in}{2.291406in}}%
\pgfpathlineto{\pgfqpoint{5.682650in}{2.272665in}}%
\pgfpathlineto{\pgfqpoint{5.700704in}{2.265977in}}%
\pgfpathlineto{\pgfqpoint{5.709732in}{2.264484in}}%
\pgfpathlineto{\pgfqpoint{5.718759in}{2.250010in}}%
\pgfpathlineto{\pgfqpoint{5.727786in}{2.194494in}}%
\pgfpathlineto{\pgfqpoint{5.736813in}{2.234980in}}%
\pgfpathlineto{\pgfqpoint{5.745840in}{2.361991in}}%
\pgfpathlineto{\pgfqpoint{5.754868in}{2.354770in}}%
\pgfpathlineto{\pgfqpoint{5.763895in}{2.327020in}}%
\pgfpathlineto{\pgfqpoint{5.772922in}{2.312778in}}%
\pgfpathlineto{\pgfqpoint{5.781949in}{2.313486in}}%
\pgfpathlineto{\pgfqpoint{5.790976in}{2.297394in}}%
\pgfpathlineto{\pgfqpoint{5.800004in}{2.296445in}}%
\pgfpathlineto{\pgfqpoint{5.809031in}{2.286289in}}%
\pgfpathlineto{\pgfqpoint{5.818058in}{2.272773in}}%
\pgfpathlineto{\pgfqpoint{5.827085in}{2.263736in}}%
\pgfpathlineto{\pgfqpoint{5.836112in}{2.258950in}}%
\pgfpathlineto{\pgfqpoint{5.845140in}{2.257267in}}%
\pgfpathlineto{\pgfqpoint{5.854167in}{2.252204in}}%
\pgfpathlineto{\pgfqpoint{5.863194in}{2.254960in}}%
\pgfpathlineto{\pgfqpoint{5.872221in}{2.251196in}}%
\pgfpathlineto{\pgfqpoint{5.881249in}{2.243719in}}%
\pgfpathlineto{\pgfqpoint{5.890276in}{2.237221in}}%
\pgfpathlineto{\pgfqpoint{5.899303in}{2.234049in}}%
\pgfpathlineto{\pgfqpoint{5.908330in}{2.224484in}}%
\pgfpathlineto{\pgfqpoint{5.917357in}{2.215584in}}%
\pgfpathlineto{\pgfqpoint{5.926385in}{2.210355in}}%
\pgfpathlineto{\pgfqpoint{5.935412in}{2.217040in}}%
\pgfpathlineto{\pgfqpoint{5.944439in}{2.209273in}}%
\pgfpathlineto{\pgfqpoint{5.953466in}{2.199666in}}%
\pgfpathlineto{\pgfqpoint{5.962493in}{2.188871in}}%
\pgfpathlineto{\pgfqpoint{5.971521in}{2.193912in}}%
\pgfpathlineto{\pgfqpoint{5.980548in}{2.190062in}}%
\pgfpathlineto{\pgfqpoint{5.989575in}{2.181562in}}%
\pgfpathlineto{\pgfqpoint{5.998602in}{2.157684in}}%
\pgfpathlineto{\pgfqpoint{6.007629in}{2.138486in}}%
\pgfpathlineto{\pgfqpoint{6.016657in}{2.065549in}}%
\pgfpathlineto{\pgfqpoint{6.025684in}{1.972419in}}%
\pgfpathlineto{\pgfqpoint{6.034711in}{2.160879in}}%
\pgfpathlineto{\pgfqpoint{6.043738in}{2.504430in}}%
\pgfpathlineto{\pgfqpoint{6.061793in}{2.868824in}}%
\pgfpathlineto{\pgfqpoint{6.070820in}{2.790742in}}%
\pgfpathlineto{\pgfqpoint{6.079847in}{2.650366in}}%
\pgfpathlineto{\pgfqpoint{6.088874in}{2.596402in}}%
\pgfpathlineto{\pgfqpoint{6.097902in}{2.582107in}}%
\pgfpathlineto{\pgfqpoint{6.106929in}{2.536190in}}%
\pgfpathlineto{\pgfqpoint{6.115956in}{2.488625in}}%
\pgfpathlineto{\pgfqpoint{6.124983in}{2.468506in}}%
\pgfpathlineto{\pgfqpoint{6.134010in}{2.462359in}}%
\pgfpathlineto{\pgfqpoint{6.143038in}{2.471543in}}%
\pgfpathlineto{\pgfqpoint{6.152065in}{2.469310in}}%
\pgfpathlineto{\pgfqpoint{6.161092in}{2.426248in}}%
\pgfpathlineto{\pgfqpoint{6.170119in}{2.409836in}}%
\pgfpathlineto{\pgfqpoint{6.179146in}{2.416695in}}%
\pgfpathlineto{\pgfqpoint{6.188174in}{2.401459in}}%
\pgfpathlineto{\pgfqpoint{6.206228in}{2.369152in}}%
\pgfpathlineto{\pgfqpoint{6.215255in}{2.363309in}}%
\pgfpathlineto{\pgfqpoint{6.224282in}{2.360032in}}%
\pgfpathlineto{\pgfqpoint{6.233310in}{2.352944in}}%
\pgfpathlineto{\pgfqpoint{6.242337in}{2.337928in}}%
\pgfpathlineto{\pgfqpoint{6.251364in}{2.321095in}}%
\pgfpathlineto{\pgfqpoint{6.260391in}{2.300574in}}%
\pgfpathlineto{\pgfqpoint{6.269419in}{2.293581in}}%
\pgfpathlineto{\pgfqpoint{6.278446in}{2.291164in}}%
\pgfpathlineto{\pgfqpoint{6.287473in}{2.277161in}}%
\pgfpathlineto{\pgfqpoint{6.296500in}{2.259393in}}%
\pgfpathlineto{\pgfqpoint{6.305527in}{2.251565in}}%
\pgfpathlineto{\pgfqpoint{6.314555in}{2.247123in}}%
\pgfpathlineto{\pgfqpoint{6.323582in}{2.239081in}}%
\pgfpathlineto{\pgfqpoint{6.332609in}{2.242380in}}%
\pgfpathlineto{\pgfqpoint{6.341636in}{2.235528in}}%
\pgfpathlineto{\pgfqpoint{6.350663in}{2.213797in}}%
\pgfpathlineto{\pgfqpoint{6.359691in}{2.210243in}}%
\pgfpathlineto{\pgfqpoint{6.368718in}{2.210935in}}%
\pgfpathlineto{\pgfqpoint{6.377745in}{2.193978in}}%
\pgfpathlineto{\pgfqpoint{6.386772in}{2.193652in}}%
\pgfpathlineto{\pgfqpoint{6.395799in}{2.192190in}}%
\pgfpathlineto{\pgfqpoint{6.404827in}{2.161433in}}%
\pgfpathlineto{\pgfqpoint{6.413854in}{2.134935in}}%
\pgfpathlineto{\pgfqpoint{6.422881in}{2.117327in}}%
\pgfpathlineto{\pgfqpoint{6.431908in}{2.108892in}}%
\pgfpathlineto{\pgfqpoint{6.440935in}{2.101258in}}%
\pgfpathlineto{\pgfqpoint{6.449963in}{2.097129in}}%
\pgfpathlineto{\pgfqpoint{6.458990in}{2.097934in}}%
\pgfpathlineto{\pgfqpoint{6.468017in}{2.103934in}}%
\pgfpathlineto{\pgfqpoint{6.477044in}{2.108378in}}%
\pgfpathlineto{\pgfqpoint{6.486072in}{2.112483in}}%
\pgfpathlineto{\pgfqpoint{6.495099in}{2.114475in}}%
\pgfpathlineto{\pgfqpoint{6.504126in}{2.115052in}}%
\pgfpathlineto{\pgfqpoint{6.513153in}{2.106806in}}%
\pgfpathlineto{\pgfqpoint{6.522180in}{2.124091in}}%
\pgfpathlineto{\pgfqpoint{6.531208in}{2.121001in}}%
\pgfpathlineto{\pgfqpoint{6.540235in}{2.128960in}}%
\pgfpathlineto{\pgfqpoint{6.549262in}{2.140334in}}%
\pgfpathlineto{\pgfqpoint{6.558289in}{2.144601in}}%
\pgfpathlineto{\pgfqpoint{6.567316in}{2.143901in}}%
\pgfpathlineto{\pgfqpoint{6.576344in}{2.152163in}}%
\pgfpathlineto{\pgfqpoint{6.585371in}{2.173423in}}%
\pgfpathlineto{\pgfqpoint{6.594398in}{2.192164in}}%
\pgfpathlineto{\pgfqpoint{6.603425in}{2.217175in}}%
\pgfpathlineto{\pgfqpoint{6.612452in}{2.250219in}}%
\pgfpathlineto{\pgfqpoint{6.621480in}{2.286345in}}%
\pgfpathlineto{\pgfqpoint{6.630507in}{2.341086in}}%
\pgfpathlineto{\pgfqpoint{6.639534in}{2.429105in}}%
\pgfpathlineto{\pgfqpoint{6.648561in}{2.510782in}}%
\pgfpathlineto{\pgfqpoint{6.657588in}{2.651199in}}%
\pgfpathlineto{\pgfqpoint{6.666616in}{2.758502in}}%
\pgfpathlineto{\pgfqpoint{6.675643in}{2.839946in}}%
\pgfpathlineto{\pgfqpoint{6.684670in}{2.879518in}}%
\pgfpathlineto{\pgfqpoint{6.693697in}{2.878440in}}%
\pgfpathlineto{\pgfqpoint{6.702725in}{2.791348in}}%
\pgfpathlineto{\pgfqpoint{6.711752in}{2.717142in}}%
\pgfpathlineto{\pgfqpoint{6.720779in}{2.654229in}}%
\pgfpathlineto{\pgfqpoint{6.729806in}{2.726373in}}%
\pgfpathlineto{\pgfqpoint{6.738833in}{2.911995in}}%
\pgfpathlineto{\pgfqpoint{6.747861in}{3.078790in}}%
\pgfpathlineto{\pgfqpoint{6.756888in}{3.299519in}}%
\pgfpathlineto{\pgfqpoint{6.765915in}{3.533437in}}%
\pgfpathlineto{\pgfqpoint{6.774942in}{3.485366in}}%
\pgfpathlineto{\pgfqpoint{6.783969in}{3.309045in}}%
\pgfpathlineto{\pgfqpoint{6.792997in}{3.215786in}}%
\pgfpathlineto{\pgfqpoint{6.802024in}{3.134473in}}%
\pgfpathlineto{\pgfqpoint{6.811051in}{3.101141in}}%
\pgfpathlineto{\pgfqpoint{6.820078in}{2.998985in}}%
\pgfpathlineto{\pgfqpoint{6.829105in}{2.944593in}}%
\pgfpathlineto{\pgfqpoint{6.838133in}{2.927721in}}%
\pgfpathlineto{\pgfqpoint{6.847160in}{2.832083in}}%
\pgfpathlineto{\pgfqpoint{6.856187in}{2.752770in}}%
\pgfpathlineto{\pgfqpoint{6.865214in}{2.726553in}}%
\pgfpathlineto{\pgfqpoint{6.874242in}{2.593166in}}%
\pgfpathlineto{\pgfqpoint{6.883269in}{2.511004in}}%
\pgfpathlineto{\pgfqpoint{6.901323in}{2.271876in}}%
\pgfpathlineto{\pgfqpoint{6.910350in}{2.085752in}}%
\pgfpathlineto{\pgfqpoint{6.919378in}{1.945790in}}%
\pgfpathlineto{\pgfqpoint{6.928405in}{1.745691in}}%
\pgfpathlineto{\pgfqpoint{6.937432in}{1.734482in}}%
\pgfpathlineto{\pgfqpoint{6.946459in}{1.961448in}}%
\pgfpathlineto{\pgfqpoint{6.955486in}{2.067025in}}%
\pgfpathlineto{\pgfqpoint{6.964514in}{2.118636in}}%
\pgfpathlineto{\pgfqpoint{6.973541in}{1.978550in}}%
\pgfpathlineto{\pgfqpoint{6.982568in}{1.716432in}}%
\pgfpathlineto{\pgfqpoint{6.991595in}{1.628182in}}%
\pgfpathlineto{\pgfqpoint{7.000622in}{1.958727in}}%
\pgfpathlineto{\pgfqpoint{7.009650in}{2.196144in}}%
\pgfpathlineto{\pgfqpoint{7.018677in}{2.293920in}}%
\pgfpathlineto{\pgfqpoint{7.027704in}{2.374653in}}%
\pgfpathlineto{\pgfqpoint{7.036731in}{2.461188in}}%
\pgfpathlineto{\pgfqpoint{7.045758in}{2.514313in}}%
\pgfpathlineto{\pgfqpoint{7.054786in}{2.559051in}}%
\pgfpathlineto{\pgfqpoint{7.063813in}{2.609481in}}%
\pgfpathlineto{\pgfqpoint{7.072840in}{2.639529in}}%
\pgfpathlineto{\pgfqpoint{7.081867in}{2.679873in}}%
\pgfpathlineto{\pgfqpoint{7.090895in}{2.703893in}}%
\pgfpathlineto{\pgfqpoint{7.099922in}{2.718139in}}%
\pgfpathlineto{\pgfqpoint{7.108949in}{2.742722in}}%
\pgfpathlineto{\pgfqpoint{7.117976in}{2.751876in}}%
\pgfpathlineto{\pgfqpoint{7.127003in}{2.829242in}}%
\pgfpathlineto{\pgfqpoint{7.136031in}{2.821073in}}%
\pgfpathlineto{\pgfqpoint{7.145058in}{2.819537in}}%
\pgfpathlineto{\pgfqpoint{7.154085in}{2.794999in}}%
\pgfpathlineto{\pgfqpoint{7.163112in}{2.743665in}}%
\pgfpathlineto{\pgfqpoint{7.172139in}{2.710303in}}%
\pgfpathlineto{\pgfqpoint{7.181167in}{2.713478in}}%
\pgfpathlineto{\pgfqpoint{7.190194in}{2.699284in}}%
\pgfpathlineto{\pgfqpoint{7.199221in}{2.718811in}}%
\pgfpathlineto{\pgfqpoint{7.208248in}{2.688720in}}%
\pgfpathlineto{\pgfqpoint{7.217275in}{2.672510in}}%
\pgfpathlineto{\pgfqpoint{7.226303in}{2.647874in}}%
\pgfpathlineto{\pgfqpoint{7.235330in}{2.620308in}}%
\pgfpathlineto{\pgfqpoint{7.244357in}{2.609894in}}%
\pgfpathlineto{\pgfqpoint{7.253384in}{2.602472in}}%
\pgfpathlineto{\pgfqpoint{7.262412in}{2.556906in}}%
\pgfpathlineto{\pgfqpoint{7.271439in}{2.492341in}}%
\pgfpathlineto{\pgfqpoint{7.280466in}{2.469800in}}%
\pgfpathlineto{\pgfqpoint{7.289493in}{2.454969in}}%
\pgfpathlineto{\pgfqpoint{7.298520in}{2.443614in}}%
\pgfpathlineto{\pgfqpoint{7.307548in}{2.410092in}}%
\pgfpathlineto{\pgfqpoint{7.316575in}{2.404361in}}%
\pgfpathlineto{\pgfqpoint{7.325602in}{2.381387in}}%
\pgfpathlineto{\pgfqpoint{7.334629in}{2.372465in}}%
\pgfpathlineto{\pgfqpoint{7.343656in}{2.347260in}}%
\pgfpathlineto{\pgfqpoint{7.352684in}{2.327447in}}%
\pgfpathlineto{\pgfqpoint{7.361711in}{2.320669in}}%
\pgfpathlineto{\pgfqpoint{7.370738in}{2.307854in}}%
\pgfpathlineto{\pgfqpoint{7.379765in}{2.279252in}}%
\pgfpathlineto{\pgfqpoint{7.388792in}{2.256508in}}%
\pgfpathlineto{\pgfqpoint{7.397820in}{2.240623in}}%
\pgfpathlineto{\pgfqpoint{7.406847in}{2.239341in}}%
\pgfpathlineto{\pgfqpoint{7.415874in}{2.223403in}}%
\pgfpathlineto{\pgfqpoint{7.424901in}{2.208631in}}%
\pgfpathlineto{\pgfqpoint{7.433928in}{2.208062in}}%
\pgfpathlineto{\pgfqpoint{7.442956in}{2.214279in}}%
\pgfpathlineto{\pgfqpoint{7.451983in}{2.205411in}}%
\pgfpathlineto{\pgfqpoint{7.461010in}{2.200093in}}%
\pgfpathlineto{\pgfqpoint{7.470037in}{2.205742in}}%
\pgfpathlineto{\pgfqpoint{7.488092in}{2.177714in}}%
\pgfpathlineto{\pgfqpoint{7.497119in}{2.165986in}}%
\pgfpathlineto{\pgfqpoint{7.506146in}{2.141803in}}%
\pgfpathlineto{\pgfqpoint{7.515173in}{2.134933in}}%
\pgfpathlineto{\pgfqpoint{7.524201in}{2.099114in}}%
\pgfpathlineto{\pgfqpoint{7.533228in}{2.083218in}}%
\pgfpathlineto{\pgfqpoint{7.542255in}{2.065552in}}%
\pgfpathlineto{\pgfqpoint{7.551282in}{2.053009in}}%
\pgfpathlineto{\pgfqpoint{7.560309in}{2.063485in}}%
\pgfpathlineto{\pgfqpoint{7.569337in}{2.068480in}}%
\pgfpathlineto{\pgfqpoint{7.578364in}{2.080650in}}%
\pgfpathlineto{\pgfqpoint{7.587391in}{2.073137in}}%
\pgfpathlineto{\pgfqpoint{7.596418in}{2.081782in}}%
\pgfpathlineto{\pgfqpoint{7.605445in}{2.079753in}}%
\pgfpathlineto{\pgfqpoint{7.614473in}{2.084161in}}%
\pgfpathlineto{\pgfqpoint{7.623500in}{2.093516in}}%
\pgfpathlineto{\pgfqpoint{7.632527in}{2.093824in}}%
\pgfpathlineto{\pgfqpoint{7.641554in}{2.117460in}}%
\pgfpathlineto{\pgfqpoint{7.650581in}{2.120500in}}%
\pgfpathlineto{\pgfqpoint{7.659609in}{2.140571in}}%
\pgfpathlineto{\pgfqpoint{7.668636in}{2.140829in}}%
\pgfpathlineto{\pgfqpoint{7.677663in}{2.175654in}}%
\pgfpathlineto{\pgfqpoint{7.686690in}{2.193012in}}%
\pgfpathlineto{\pgfqpoint{7.695718in}{2.228681in}}%
\pgfpathlineto{\pgfqpoint{7.704745in}{2.242068in}}%
\pgfpathlineto{\pgfqpoint{7.722799in}{2.171854in}}%
\pgfpathlineto{\pgfqpoint{7.731826in}{2.099131in}}%
\pgfpathlineto{\pgfqpoint{7.740854in}{2.005880in}}%
\pgfpathlineto{\pgfqpoint{7.749881in}{1.970704in}}%
\pgfpathlineto{\pgfqpoint{7.758908in}{1.908368in}}%
\pgfpathlineto{\pgfqpoint{7.767935in}{1.837807in}}%
\pgfpathlineto{\pgfqpoint{7.776962in}{1.742510in}}%
\pgfpathlineto{\pgfqpoint{7.785990in}{1.615099in}}%
\pgfpathlineto{\pgfqpoint{7.804044in}{1.301335in}}%
\pgfpathlineto{\pgfqpoint{7.813071in}{1.458042in}}%
\pgfpathlineto{\pgfqpoint{7.822098in}{1.601751in}}%
\pgfpathlineto{\pgfqpoint{7.831126in}{1.698260in}}%
\pgfpathlineto{\pgfqpoint{7.840153in}{1.759683in}}%
\pgfpathlineto{\pgfqpoint{7.849180in}{1.871593in}}%
\pgfpathlineto{\pgfqpoint{7.858207in}{1.916402in}}%
\pgfpathlineto{\pgfqpoint{7.867235in}{1.948416in}}%
\pgfpathlineto{\pgfqpoint{7.876262in}{1.968432in}}%
\pgfpathlineto{\pgfqpoint{7.885289in}{1.984367in}}%
\pgfpathlineto{\pgfqpoint{7.894316in}{1.996522in}}%
\pgfpathlineto{\pgfqpoint{7.903343in}{1.999320in}}%
\pgfpathlineto{\pgfqpoint{7.912371in}{2.020212in}}%
\pgfpathlineto{\pgfqpoint{7.921398in}{1.999124in}}%
\pgfpathlineto{\pgfqpoint{7.930425in}{1.995059in}}%
\pgfpathlineto{\pgfqpoint{7.939452in}{2.003585in}}%
\pgfpathlineto{\pgfqpoint{7.948479in}{2.011501in}}%
\pgfpathlineto{\pgfqpoint{7.957507in}{1.996675in}}%
\pgfpathlineto{\pgfqpoint{7.966534in}{1.990986in}}%
\pgfpathlineto{\pgfqpoint{7.975561in}{1.982632in}}%
\pgfpathlineto{\pgfqpoint{7.984588in}{1.985949in}}%
\pgfpathlineto{\pgfqpoint{7.993615in}{1.991140in}}%
\pgfpathlineto{\pgfqpoint{8.002643in}{1.994734in}}%
\pgfpathlineto{\pgfqpoint{8.011670in}{1.996545in}}%
\pgfpathlineto{\pgfqpoint{8.020697in}{1.987647in}}%
\pgfpathlineto{\pgfqpoint{8.029724in}{1.983191in}}%
\pgfpathlineto{\pgfqpoint{8.038751in}{1.968920in}}%
\pgfpathlineto{\pgfqpoint{8.047779in}{1.964395in}}%
\pgfpathlineto{\pgfqpoint{8.056806in}{1.952496in}}%
\pgfpathlineto{\pgfqpoint{8.065833in}{1.946693in}}%
\pgfpathlineto{\pgfqpoint{8.074860in}{1.915377in}}%
\pgfpathlineto{\pgfqpoint{8.083888in}{1.891191in}}%
\pgfpathlineto{\pgfqpoint{8.092915in}{1.871260in}}%
\pgfpathlineto{\pgfqpoint{8.101942in}{1.841395in}}%
\pgfpathlineto{\pgfqpoint{8.110969in}{1.838050in}}%
\pgfpathlineto{\pgfqpoint{8.119996in}{1.851890in}}%
\pgfpathlineto{\pgfqpoint{8.129024in}{1.902043in}}%
\pgfpathlineto{\pgfqpoint{8.138051in}{1.939396in}}%
\pgfpathlineto{\pgfqpoint{8.147078in}{1.966719in}}%
\pgfpathlineto{\pgfqpoint{8.156105in}{1.981467in}}%
\pgfpathlineto{\pgfqpoint{8.165132in}{2.015282in}}%
\pgfpathlineto{\pgfqpoint{8.174160in}{2.022983in}}%
\pgfpathlineto{\pgfqpoint{8.183187in}{2.033456in}}%
\pgfpathlineto{\pgfqpoint{8.192214in}{2.055509in}}%
\pgfpathlineto{\pgfqpoint{8.201241in}{2.058056in}}%
\pgfpathlineto{\pgfqpoint{8.210268in}{2.093272in}}%
\pgfpathlineto{\pgfqpoint{8.219296in}{2.107195in}}%
\pgfpathlineto{\pgfqpoint{8.228323in}{2.109386in}}%
\pgfpathlineto{\pgfqpoint{8.237350in}{2.109697in}}%
\pgfpathlineto{\pgfqpoint{8.246377in}{2.134819in}}%
\pgfpathlineto{\pgfqpoint{8.255404in}{2.142548in}}%
\pgfpathlineto{\pgfqpoint{8.264432in}{2.140865in}}%
\pgfpathlineto{\pgfqpoint{8.273459in}{2.132424in}}%
\pgfpathlineto{\pgfqpoint{8.282486in}{2.108525in}}%
\pgfpathlineto{\pgfqpoint{8.291513in}{2.086541in}}%
\pgfpathlineto{\pgfqpoint{8.300541in}{2.052168in}}%
\pgfpathlineto{\pgfqpoint{8.309568in}{2.027257in}}%
\pgfpathlineto{\pgfqpoint{8.318595in}{1.983897in}}%
\pgfpathlineto{\pgfqpoint{8.327622in}{1.932649in}}%
\pgfpathlineto{\pgfqpoint{8.336649in}{1.891997in}}%
\pgfpathlineto{\pgfqpoint{8.345677in}{1.869182in}}%
\pgfpathlineto{\pgfqpoint{8.354704in}{1.842483in}}%
\pgfpathlineto{\pgfqpoint{8.372758in}{1.868019in}}%
\pgfpathlineto{\pgfqpoint{8.381785in}{1.867171in}}%
\pgfpathlineto{\pgfqpoint{8.390813in}{1.873526in}}%
\pgfpathlineto{\pgfqpoint{8.399840in}{1.890677in}}%
\pgfpathlineto{\pgfqpoint{8.408867in}{1.911161in}}%
\pgfpathlineto{\pgfqpoint{8.417894in}{1.920947in}}%
\pgfpathlineto{\pgfqpoint{8.426921in}{1.924492in}}%
\pgfpathlineto{\pgfqpoint{8.435949in}{1.943446in}}%
\pgfpathlineto{\pgfqpoint{8.444976in}{1.941334in}}%
\pgfpathlineto{\pgfqpoint{8.454003in}{1.938779in}}%
\pgfpathlineto{\pgfqpoint{8.463030in}{1.939514in}}%
\pgfpathlineto{\pgfqpoint{8.472058in}{1.936497in}}%
\pgfpathlineto{\pgfqpoint{8.481085in}{1.943366in}}%
\pgfpathlineto{\pgfqpoint{8.490112in}{1.965282in}}%
\pgfpathlineto{\pgfqpoint{8.499139in}{1.936106in}}%
\pgfpathlineto{\pgfqpoint{8.508166in}{1.844023in}}%
\pgfpathlineto{\pgfqpoint{8.517194in}{1.799641in}}%
\pgfpathlineto{\pgfqpoint{8.526221in}{1.744292in}}%
\pgfpathlineto{\pgfqpoint{8.535248in}{1.696896in}}%
\pgfpathlineto{\pgfqpoint{8.544275in}{1.692400in}}%
\pgfpathlineto{\pgfqpoint{8.553302in}{1.681908in}}%
\pgfpathlineto{\pgfqpoint{8.562330in}{1.663749in}}%
\pgfpathlineto{\pgfqpoint{8.571357in}{1.720588in}}%
\pgfpathlineto{\pgfqpoint{8.580384in}{1.796325in}}%
\pgfpathlineto{\pgfqpoint{8.589411in}{1.842550in}}%
\pgfpathlineto{\pgfqpoint{8.607466in}{1.960054in}}%
\pgfpathlineto{\pgfqpoint{8.616493in}{1.978464in}}%
\pgfpathlineto{\pgfqpoint{8.625520in}{1.998601in}}%
\pgfpathlineto{\pgfqpoint{8.634547in}{2.031827in}}%
\pgfpathlineto{\pgfqpoint{8.643574in}{2.057564in}}%
\pgfpathlineto{\pgfqpoint{8.652602in}{2.102003in}}%
\pgfpathlineto{\pgfqpoint{8.661629in}{2.147922in}}%
\pgfpathlineto{\pgfqpoint{8.670656in}{2.191041in}}%
\pgfpathlineto{\pgfqpoint{8.679683in}{2.191139in}}%
\pgfpathlineto{\pgfqpoint{8.688711in}{2.177791in}}%
\pgfpathlineto{\pgfqpoint{8.697738in}{2.171320in}}%
\pgfpathlineto{\pgfqpoint{8.706765in}{2.151802in}}%
\pgfpathlineto{\pgfqpoint{8.715792in}{2.142366in}}%
\pgfpathlineto{\pgfqpoint{8.724819in}{2.141565in}}%
\pgfpathlineto{\pgfqpoint{8.733847in}{2.146447in}}%
\pgfpathlineto{\pgfqpoint{8.742874in}{2.158938in}}%
\pgfpathlineto{\pgfqpoint{8.751901in}{2.166296in}}%
\pgfpathlineto{\pgfqpoint{8.760928in}{2.162094in}}%
\pgfpathlineto{\pgfqpoint{8.769955in}{2.161014in}}%
\pgfpathlineto{\pgfqpoint{8.778983in}{2.170190in}}%
\pgfpathlineto{\pgfqpoint{8.788010in}{2.167209in}}%
\pgfpathlineto{\pgfqpoint{8.797037in}{2.175372in}}%
\pgfpathlineto{\pgfqpoint{8.806064in}{2.158068in}}%
\pgfpathlineto{\pgfqpoint{8.815091in}{2.148853in}}%
\pgfpathlineto{\pgfqpoint{8.824119in}{2.133670in}}%
\pgfpathlineto{\pgfqpoint{8.833146in}{2.110639in}}%
\pgfpathlineto{\pgfqpoint{8.842173in}{2.089474in}}%
\pgfpathlineto{\pgfqpoint{8.851200in}{2.081219in}}%
\pgfpathlineto{\pgfqpoint{8.860228in}{2.087154in}}%
\pgfpathlineto{\pgfqpoint{8.869255in}{2.092204in}}%
\pgfpathlineto{\pgfqpoint{8.878282in}{2.071917in}}%
\pgfpathlineto{\pgfqpoint{8.887309in}{2.068941in}}%
\pgfpathlineto{\pgfqpoint{8.896336in}{2.086745in}}%
\pgfpathlineto{\pgfqpoint{8.905364in}{2.112284in}}%
\pgfpathlineto{\pgfqpoint{8.914391in}{2.132229in}}%
\pgfpathlineto{\pgfqpoint{8.923418in}{2.155713in}}%
\pgfpathlineto{\pgfqpoint{8.932445in}{2.186624in}}%
\pgfpathlineto{\pgfqpoint{8.941472in}{2.200326in}}%
\pgfpathlineto{\pgfqpoint{8.950500in}{2.234783in}}%
\pgfpathlineto{\pgfqpoint{8.959527in}{2.263158in}}%
\pgfpathlineto{\pgfqpoint{8.968554in}{2.308172in}}%
\pgfpathlineto{\pgfqpoint{8.977581in}{2.335083in}}%
\pgfpathlineto{\pgfqpoint{8.986608in}{2.370491in}}%
\pgfpathlineto{\pgfqpoint{8.995636in}{2.366878in}}%
\pgfpathlineto{\pgfqpoint{9.004663in}{2.344242in}}%
\pgfpathlineto{\pgfqpoint{9.013690in}{2.329219in}}%
\pgfpathlineto{\pgfqpoint{9.022717in}{2.297702in}}%
\pgfpathlineto{\pgfqpoint{9.031744in}{2.274595in}}%
\pgfpathlineto{\pgfqpoint{9.040772in}{2.273413in}}%
\pgfpathlineto{\pgfqpoint{9.049799in}{2.262261in}}%
\pgfpathlineto{\pgfqpoint{9.058826in}{2.254082in}}%
\pgfpathlineto{\pgfqpoint{9.067853in}{2.236300in}}%
\pgfpathlineto{\pgfqpoint{9.076881in}{2.229425in}}%
\pgfpathlineto{\pgfqpoint{9.085908in}{2.223154in}}%
\pgfpathlineto{\pgfqpoint{9.094935in}{2.186025in}}%
\pgfpathlineto{\pgfqpoint{9.103962in}{2.146325in}}%
\pgfpathlineto{\pgfqpoint{9.112989in}{2.092480in}}%
\pgfpathlineto{\pgfqpoint{9.122017in}{2.052044in}}%
\pgfpathlineto{\pgfqpoint{9.131044in}{2.018394in}}%
\pgfpathlineto{\pgfqpoint{9.140071in}{1.997136in}}%
\pgfpathlineto{\pgfqpoint{9.158125in}{1.950062in}}%
\pgfpathlineto{\pgfqpoint{9.167153in}{1.945762in}}%
\pgfpathlineto{\pgfqpoint{9.176180in}{1.907846in}}%
\pgfpathlineto{\pgfqpoint{9.185207in}{1.883478in}}%
\pgfpathlineto{\pgfqpoint{9.194234in}{1.839117in}}%
\pgfpathlineto{\pgfqpoint{9.203261in}{1.813501in}}%
\pgfpathlineto{\pgfqpoint{9.212289in}{1.748887in}}%
\pgfpathlineto{\pgfqpoint{9.221316in}{1.703569in}}%
\pgfpathlineto{\pgfqpoint{9.230343in}{1.609505in}}%
\pgfpathlineto{\pgfqpoint{9.239370in}{1.526135in}}%
\pgfpathlineto{\pgfqpoint{9.248397in}{1.605042in}}%
\pgfpathlineto{\pgfqpoint{9.257425in}{1.733889in}}%
\pgfpathlineto{\pgfqpoint{9.266452in}{1.840537in}}%
\pgfpathlineto{\pgfqpoint{9.275479in}{1.972834in}}%
\pgfpathlineto{\pgfqpoint{9.284506in}{2.035751in}}%
\pgfpathlineto{\pgfqpoint{9.293534in}{1.977756in}}%
\pgfpathlineto{\pgfqpoint{9.302561in}{1.942449in}}%
\pgfpathlineto{\pgfqpoint{9.311588in}{1.928671in}}%
\pgfpathlineto{\pgfqpoint{9.320615in}{1.921657in}}%
\pgfpathlineto{\pgfqpoint{9.329642in}{1.901795in}}%
\pgfpathlineto{\pgfqpoint{9.338670in}{1.872150in}}%
\pgfpathlineto{\pgfqpoint{9.347697in}{1.876030in}}%
\pgfpathlineto{\pgfqpoint{9.365751in}{1.894890in}}%
\pgfpathlineto{\pgfqpoint{9.374778in}{1.882363in}}%
\pgfpathlineto{\pgfqpoint{9.383806in}{1.883279in}}%
\pgfpathlineto{\pgfqpoint{9.392833in}{1.881994in}}%
\pgfpathlineto{\pgfqpoint{9.401860in}{1.869262in}}%
\pgfpathlineto{\pgfqpoint{9.410887in}{1.861835in}}%
\pgfpathlineto{\pgfqpoint{9.419914in}{1.844276in}}%
\pgfpathlineto{\pgfqpoint{9.428942in}{1.820650in}}%
\pgfpathlineto{\pgfqpoint{9.437969in}{1.800782in}}%
\pgfpathlineto{\pgfqpoint{9.446996in}{1.773179in}}%
\pgfpathlineto{\pgfqpoint{9.456023in}{1.747827in}}%
\pgfpathlineto{\pgfqpoint{9.465051in}{1.729342in}}%
\pgfpathlineto{\pgfqpoint{9.474078in}{1.695062in}}%
\pgfpathlineto{\pgfqpoint{9.483105in}{1.685529in}}%
\pgfpathlineto{\pgfqpoint{9.492132in}{1.640536in}}%
\pgfpathlineto{\pgfqpoint{9.501159in}{1.599173in}}%
\pgfpathlineto{\pgfqpoint{9.510187in}{1.520865in}}%
\pgfpathlineto{\pgfqpoint{9.519214in}{1.431029in}}%
\pgfpathlineto{\pgfqpoint{9.528241in}{1.576505in}}%
\pgfpathlineto{\pgfqpoint{9.537268in}{1.750601in}}%
\pgfpathlineto{\pgfqpoint{9.546295in}{1.857154in}}%
\pgfpathlineto{\pgfqpoint{9.555323in}{1.948647in}}%
\pgfpathlineto{\pgfqpoint{9.564350in}{2.024566in}}%
\pgfpathlineto{\pgfqpoint{9.573377in}{2.086643in}}%
\pgfpathlineto{\pgfqpoint{9.582404in}{2.131590in}}%
\pgfpathlineto{\pgfqpoint{9.591431in}{2.155785in}}%
\pgfpathlineto{\pgfqpoint{9.600459in}{2.174050in}}%
\pgfpathlineto{\pgfqpoint{9.609486in}{2.178211in}}%
\pgfpathlineto{\pgfqpoint{9.618513in}{2.191811in}}%
\pgfpathlineto{\pgfqpoint{9.627540in}{2.187083in}}%
\pgfpathlineto{\pgfqpoint{9.636567in}{2.178350in}}%
\pgfpathlineto{\pgfqpoint{9.645595in}{2.175265in}}%
\pgfpathlineto{\pgfqpoint{9.654622in}{2.184550in}}%
\pgfpathlineto{\pgfqpoint{9.663649in}{2.195765in}}%
\pgfpathlineto{\pgfqpoint{9.672676in}{2.202309in}}%
\pgfpathlineto{\pgfqpoint{9.681704in}{2.208435in}}%
\pgfpathlineto{\pgfqpoint{9.690731in}{2.194963in}}%
\pgfpathlineto{\pgfqpoint{9.699758in}{2.195833in}}%
\pgfpathlineto{\pgfqpoint{9.708785in}{2.204242in}}%
\pgfpathlineto{\pgfqpoint{9.717812in}{2.195512in}}%
\pgfpathlineto{\pgfqpoint{9.726840in}{2.202820in}}%
\pgfpathlineto{\pgfqpoint{9.735867in}{2.194419in}}%
\pgfpathlineto{\pgfqpoint{9.744894in}{2.190791in}}%
\pgfpathlineto{\pgfqpoint{9.753921in}{2.180123in}}%
\pgfpathlineto{\pgfqpoint{9.762948in}{2.165939in}}%
\pgfpathlineto{\pgfqpoint{9.771976in}{2.130436in}}%
\pgfpathlineto{\pgfqpoint{9.781003in}{2.091984in}}%
\pgfpathlineto{\pgfqpoint{9.790030in}{1.980882in}}%
\pgfpathlineto{\pgfqpoint{9.799057in}{1.824724in}}%
\pgfpathlineto{\pgfqpoint{9.808084in}{1.987558in}}%
\pgfpathlineto{\pgfqpoint{9.817112in}{2.139180in}}%
\pgfpathlineto{\pgfqpoint{9.826139in}{2.203270in}}%
\pgfpathlineto{\pgfqpoint{9.835166in}{2.255705in}}%
\pgfpathlineto{\pgfqpoint{9.844193in}{2.288319in}}%
\pgfpathlineto{\pgfqpoint{9.853220in}{2.329861in}}%
\pgfpathlineto{\pgfqpoint{9.862248in}{2.369574in}}%
\pgfpathlineto{\pgfqpoint{9.871275in}{2.394264in}}%
\pgfpathlineto{\pgfqpoint{9.880302in}{2.434088in}}%
\pgfpathlineto{\pgfqpoint{9.889329in}{2.410933in}}%
\pgfpathlineto{\pgfqpoint{9.898357in}{2.371848in}}%
\pgfpathlineto{\pgfqpoint{9.907384in}{2.356371in}}%
\pgfpathlineto{\pgfqpoint{9.916411in}{2.362979in}}%
\pgfpathlineto{\pgfqpoint{9.925438in}{2.350547in}}%
\pgfpathlineto{\pgfqpoint{9.934465in}{2.332895in}}%
\pgfpathlineto{\pgfqpoint{9.943493in}{2.341055in}}%
\pgfpathlineto{\pgfqpoint{9.952520in}{2.349882in}}%
\pgfpathlineto{\pgfqpoint{9.961547in}{2.378017in}}%
\pgfpathlineto{\pgfqpoint{9.970574in}{2.412319in}}%
\pgfpathlineto{\pgfqpoint{9.979601in}{2.443009in}}%
\pgfpathlineto{\pgfqpoint{9.997656in}{2.497533in}}%
\pgfpathlineto{\pgfqpoint{10.006683in}{2.522711in}}%
\pgfpathlineto{\pgfqpoint{10.015710in}{2.546530in}}%
\pgfpathlineto{\pgfqpoint{10.024737in}{2.568522in}}%
\pgfpathlineto{\pgfqpoint{10.033765in}{2.584641in}}%
\pgfpathlineto{\pgfqpoint{10.042792in}{2.601547in}}%
\pgfpathlineto{\pgfqpoint{10.051819in}{2.647158in}}%
\pgfpathlineto{\pgfqpoint{10.060846in}{2.689586in}}%
\pgfpathlineto{\pgfqpoint{10.069874in}{2.735675in}}%
\pgfpathlineto{\pgfqpoint{10.078901in}{2.787464in}}%
\pgfpathlineto{\pgfqpoint{10.087928in}{2.837516in}}%
\pgfpathlineto{\pgfqpoint{10.096955in}{2.904942in}}%
\pgfpathlineto{\pgfqpoint{10.105982in}{2.962828in}}%
\pgfpathlineto{\pgfqpoint{10.115010in}{3.004336in}}%
\pgfpathlineto{\pgfqpoint{10.124037in}{3.006261in}}%
\pgfpathlineto{\pgfqpoint{10.133064in}{2.987144in}}%
\pgfpathlineto{\pgfqpoint{10.142091in}{2.925147in}}%
\pgfpathlineto{\pgfqpoint{10.151118in}{2.860446in}}%
\pgfpathlineto{\pgfqpoint{10.160146in}{2.819224in}}%
\pgfpathlineto{\pgfqpoint{10.169173in}{2.771325in}}%
\pgfpathlineto{\pgfqpoint{10.187227in}{2.702655in}}%
\pgfpathlineto{\pgfqpoint{10.196254in}{2.643848in}}%
\pgfpathlineto{\pgfqpoint{10.205282in}{2.605718in}}%
\pgfpathlineto{\pgfqpoint{10.214309in}{2.562655in}}%
\pgfpathlineto{\pgfqpoint{10.223336in}{2.538979in}}%
\pgfpathlineto{\pgfqpoint{10.232363in}{2.512529in}}%
\pgfpathlineto{\pgfqpoint{10.241390in}{2.484196in}}%
\pgfpathlineto{\pgfqpoint{10.250418in}{2.457921in}}%
\pgfpathlineto{\pgfqpoint{10.259445in}{2.421039in}}%
\pgfpathlineto{\pgfqpoint{10.268472in}{2.405227in}}%
\pgfpathlineto{\pgfqpoint{10.277499in}{2.402397in}}%
\pgfpathlineto{\pgfqpoint{10.286527in}{2.400431in}}%
\pgfpathlineto{\pgfqpoint{10.295554in}{2.385880in}}%
\pgfpathlineto{\pgfqpoint{10.313608in}{2.443339in}}%
\pgfpathlineto{\pgfqpoint{10.322635in}{2.466078in}}%
\pgfpathlineto{\pgfqpoint{10.331663in}{2.482011in}}%
\pgfpathlineto{\pgfqpoint{10.340690in}{2.486466in}}%
\pgfpathlineto{\pgfqpoint{10.349717in}{2.495360in}}%
\pgfpathlineto{\pgfqpoint{10.358744in}{2.491238in}}%
\pgfpathlineto{\pgfqpoint{10.376799in}{2.484760in}}%
\pgfpathlineto{\pgfqpoint{10.385826in}{2.483422in}}%
\pgfpathlineto{\pgfqpoint{10.394853in}{2.492754in}}%
\pgfpathlineto{\pgfqpoint{10.403880in}{2.520986in}}%
\pgfpathlineto{\pgfqpoint{10.412907in}{2.516311in}}%
\pgfpathlineto{\pgfqpoint{10.421935in}{2.517254in}}%
\pgfpathlineto{\pgfqpoint{10.430962in}{2.504306in}}%
\pgfpathlineto{\pgfqpoint{10.439989in}{2.478352in}}%
\pgfpathlineto{\pgfqpoint{10.449016in}{2.460564in}}%
\pgfpathlineto{\pgfqpoint{10.458043in}{2.447013in}}%
\pgfpathlineto{\pgfqpoint{10.467071in}{2.435429in}}%
\pgfpathlineto{\pgfqpoint{10.476098in}{2.436751in}}%
\pgfpathlineto{\pgfqpoint{10.485125in}{2.426032in}}%
\pgfpathlineto{\pgfqpoint{10.494152in}{2.432930in}}%
\pgfpathlineto{\pgfqpoint{10.503180in}{2.423008in}}%
\pgfpathlineto{\pgfqpoint{10.512207in}{2.427650in}}%
\pgfpathlineto{\pgfqpoint{10.521234in}{2.445504in}}%
\pgfpathlineto{\pgfqpoint{10.530261in}{2.457313in}}%
\pgfpathlineto{\pgfqpoint{10.539288in}{2.461306in}}%
\pgfpathlineto{\pgfqpoint{10.548316in}{2.459632in}}%
\pgfpathlineto{\pgfqpoint{10.557343in}{2.452454in}}%
\pgfpathlineto{\pgfqpoint{10.566370in}{2.456359in}}%
\pgfpathlineto{\pgfqpoint{10.575397in}{2.468970in}}%
\pgfpathlineto{\pgfqpoint{10.584424in}{2.482439in}}%
\pgfpathlineto{\pgfqpoint{10.593452in}{2.485663in}}%
\pgfpathlineto{\pgfqpoint{10.602479in}{2.502354in}}%
\pgfpathlineto{\pgfqpoint{10.611506in}{2.504429in}}%
\pgfpathlineto{\pgfqpoint{10.620533in}{2.528387in}}%
\pgfpathlineto{\pgfqpoint{10.629560in}{2.530328in}}%
\pgfpathlineto{\pgfqpoint{10.638588in}{2.528858in}}%
\pgfpathlineto{\pgfqpoint{10.647615in}{2.524209in}}%
\pgfpathlineto{\pgfqpoint{10.656642in}{2.526590in}}%
\pgfpathlineto{\pgfqpoint{10.665669in}{2.534098in}}%
\pgfpathlineto{\pgfqpoint{10.674697in}{2.529488in}}%
\pgfpathlineto{\pgfqpoint{10.683724in}{2.532440in}}%
\pgfpathlineto{\pgfqpoint{10.692751in}{2.545245in}}%
\pgfpathlineto{\pgfqpoint{10.701778in}{2.493169in}}%
\pgfpathlineto{\pgfqpoint{10.710805in}{2.448801in}}%
\pgfpathlineto{\pgfqpoint{10.719833in}{2.416759in}}%
\pgfpathlineto{\pgfqpoint{10.728860in}{2.386001in}}%
\pgfpathlineto{\pgfqpoint{10.737887in}{2.341341in}}%
\pgfpathlineto{\pgfqpoint{10.746914in}{2.324743in}}%
\pgfpathlineto{\pgfqpoint{10.755941in}{2.310740in}}%
\pgfpathlineto{\pgfqpoint{10.764969in}{2.333380in}}%
\pgfpathlineto{\pgfqpoint{10.773996in}{2.331052in}}%
\pgfpathlineto{\pgfqpoint{10.783023in}{2.334169in}}%
\pgfpathlineto{\pgfqpoint{10.792050in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{10.801077in}{2.346103in}}%
\pgfpathlineto{\pgfqpoint{10.810105in}{2.343555in}}%
\pgfpathlineto{\pgfqpoint{10.819132in}{2.354050in}}%
\pgfpathlineto{\pgfqpoint{10.828159in}{2.362469in}}%
\pgfpathlineto{\pgfqpoint{10.837186in}{2.374358in}}%
\pgfpathlineto{\pgfqpoint{10.846213in}{2.377164in}}%
\pgfpathlineto{\pgfqpoint{10.855241in}{2.367348in}}%
\pgfpathlineto{\pgfqpoint{10.873295in}{2.321018in}}%
\pgfpathlineto{\pgfqpoint{10.882322in}{2.304571in}}%
\pgfpathlineto{\pgfqpoint{10.900377in}{2.248173in}}%
\pgfpathlineto{\pgfqpoint{10.909404in}{2.225544in}}%
\pgfpathlineto{\pgfqpoint{10.918431in}{2.207838in}}%
\pgfpathlineto{\pgfqpoint{10.927458in}{2.198269in}}%
\pgfpathlineto{\pgfqpoint{10.936486in}{2.189770in}}%
\pgfpathlineto{\pgfqpoint{10.945513in}{2.172828in}}%
\pgfpathlineto{\pgfqpoint{10.954540in}{2.157259in}}%
\pgfpathlineto{\pgfqpoint{10.963567in}{2.153944in}}%
\pgfpathlineto{\pgfqpoint{10.972594in}{2.140920in}}%
\pgfpathlineto{\pgfqpoint{10.981622in}{2.131817in}}%
\pgfpathlineto{\pgfqpoint{10.990649in}{2.118378in}}%
\pgfpathlineto{\pgfqpoint{10.999676in}{2.121251in}}%
\pgfpathlineto{\pgfqpoint{11.008703in}{2.115337in}}%
\pgfpathlineto{\pgfqpoint{11.017730in}{2.127575in}}%
\pgfpathlineto{\pgfqpoint{11.026758in}{2.120544in}}%
\pgfpathlineto{\pgfqpoint{11.035785in}{2.181025in}}%
\pgfpathlineto{\pgfqpoint{11.044812in}{2.243756in}}%
\pgfpathlineto{\pgfqpoint{11.053839in}{2.178171in}}%
\pgfpathlineto{\pgfqpoint{11.062867in}{2.153237in}}%
\pgfpathlineto{\pgfqpoint{11.071894in}{2.141941in}}%
\pgfpathlineto{\pgfqpoint{11.080921in}{2.137883in}}%
\pgfpathlineto{\pgfqpoint{11.089948in}{2.141580in}}%
\pgfpathlineto{\pgfqpoint{11.098975in}{2.151078in}}%
\pgfpathlineto{\pgfqpoint{11.108003in}{2.149529in}}%
\pgfpathlineto{\pgfqpoint{11.117030in}{2.151660in}}%
\pgfpathlineto{\pgfqpoint{11.126057in}{2.157552in}}%
\pgfpathlineto{\pgfqpoint{11.144111in}{2.162176in}}%
\pgfpathlineto{\pgfqpoint{11.162166in}{2.159396in}}%
\pgfpathlineto{\pgfqpoint{11.171193in}{2.154057in}}%
\pgfpathlineto{\pgfqpoint{11.180220in}{2.163861in}}%
\pgfpathlineto{\pgfqpoint{11.189247in}{2.166889in}}%
\pgfpathlineto{\pgfqpoint{11.198275in}{2.171781in}}%
\pgfpathlineto{\pgfqpoint{11.207302in}{2.163139in}}%
\pgfpathlineto{\pgfqpoint{11.216329in}{2.158781in}}%
\pgfpathlineto{\pgfqpoint{11.225356in}{2.152961in}}%
\pgfpathlineto{\pgfqpoint{11.234383in}{2.150396in}}%
\pgfpathlineto{\pgfqpoint{11.243411in}{2.160995in}}%
\pgfpathlineto{\pgfqpoint{11.252438in}{2.159484in}}%
\pgfpathlineto{\pgfqpoint{11.261465in}{2.168207in}}%
\pgfpathlineto{\pgfqpoint{11.270492in}{2.155548in}}%
\pgfpathlineto{\pgfqpoint{11.279520in}{2.149801in}}%
\pgfpathlineto{\pgfqpoint{11.288547in}{2.130016in}}%
\pgfpathlineto{\pgfqpoint{11.297574in}{2.128774in}}%
\pgfpathlineto{\pgfqpoint{11.306601in}{2.123457in}}%
\pgfpathlineto{\pgfqpoint{11.315628in}{2.114860in}}%
\pgfpathlineto{\pgfqpoint{11.324656in}{2.102724in}}%
\pgfpathlineto{\pgfqpoint{11.333683in}{2.075752in}}%
\pgfpathlineto{\pgfqpoint{11.342710in}{2.034324in}}%
\pgfpathlineto{\pgfqpoint{11.351737in}{1.983164in}}%
\pgfpathlineto{\pgfqpoint{11.360764in}{2.036193in}}%
\pgfpathlineto{\pgfqpoint{11.369792in}{2.080407in}}%
\pgfpathlineto{\pgfqpoint{11.378819in}{2.106234in}}%
\pgfpathlineto{\pgfqpoint{11.387846in}{2.139409in}}%
\pgfpathlineto{\pgfqpoint{11.396873in}{2.150996in}}%
\pgfpathlineto{\pgfqpoint{11.405900in}{2.166357in}}%
\pgfpathlineto{\pgfqpoint{11.423955in}{2.174758in}}%
\pgfpathlineto{\pgfqpoint{11.432982in}{2.167687in}}%
\pgfpathlineto{\pgfqpoint{11.442009in}{2.180593in}}%
\pgfpathlineto{\pgfqpoint{11.451036in}{2.187738in}}%
\pgfpathlineto{\pgfqpoint{11.460064in}{2.190734in}}%
\pgfpathlineto{\pgfqpoint{11.469091in}{2.223987in}}%
\pgfpathlineto{\pgfqpoint{11.469091in}{2.223987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.000000in}{0.660000in}}{\pgfqpoint{9.920000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.591003,0.835525,0.644291}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.450909in}{2.070524in}}%
\pgfpathlineto{\pgfqpoint{2.459936in}{2.035810in}}%
\pgfpathlineto{\pgfqpoint{2.468964in}{2.007781in}}%
\pgfpathlineto{\pgfqpoint{2.477991in}{1.996313in}}%
\pgfpathlineto{\pgfqpoint{2.487018in}{1.991075in}}%
\pgfpathlineto{\pgfqpoint{2.496045in}{1.990326in}}%
\pgfpathlineto{\pgfqpoint{2.505072in}{1.973493in}}%
\pgfpathlineto{\pgfqpoint{2.514100in}{1.937184in}}%
\pgfpathlineto{\pgfqpoint{2.523127in}{1.919059in}}%
\pgfpathlineto{\pgfqpoint{2.532154in}{1.880311in}}%
\pgfpathlineto{\pgfqpoint{2.541181in}{1.848901in}}%
\pgfpathlineto{\pgfqpoint{2.550208in}{1.793200in}}%
\pgfpathlineto{\pgfqpoint{2.559236in}{1.715771in}}%
\pgfpathlineto{\pgfqpoint{2.568263in}{1.651397in}}%
\pgfpathlineto{\pgfqpoint{2.577290in}{1.584074in}}%
\pgfpathlineto{\pgfqpoint{2.586317in}{1.497029in}}%
\pgfpathlineto{\pgfqpoint{2.595344in}{1.480432in}}%
\pgfpathlineto{\pgfqpoint{2.604372in}{1.521557in}}%
\pgfpathlineto{\pgfqpoint{2.613399in}{1.518374in}}%
\pgfpathlineto{\pgfqpoint{2.622426in}{1.543744in}}%
\pgfpathlineto{\pgfqpoint{2.640480in}{1.694625in}}%
\pgfpathlineto{\pgfqpoint{2.649508in}{1.738155in}}%
\pgfpathlineto{\pgfqpoint{2.658535in}{1.853002in}}%
\pgfpathlineto{\pgfqpoint{2.667562in}{1.839735in}}%
\pgfpathlineto{\pgfqpoint{2.676589in}{1.798605in}}%
\pgfpathlineto{\pgfqpoint{2.685617in}{1.739542in}}%
\pgfpathlineto{\pgfqpoint{2.694644in}{1.537856in}}%
\pgfpathlineto{\pgfqpoint{2.703671in}{1.406833in}}%
\pgfpathlineto{\pgfqpoint{2.712698in}{1.339933in}}%
\pgfpathlineto{\pgfqpoint{2.721725in}{1.607412in}}%
\pgfpathlineto{\pgfqpoint{2.730753in}{1.820257in}}%
\pgfpathlineto{\pgfqpoint{2.739780in}{1.977257in}}%
\pgfpathlineto{\pgfqpoint{2.748807in}{1.984943in}}%
\pgfpathlineto{\pgfqpoint{2.757834in}{2.034496in}}%
\pgfpathlineto{\pgfqpoint{2.766861in}{2.011790in}}%
\pgfpathlineto{\pgfqpoint{2.775889in}{1.531478in}}%
\pgfpathlineto{\pgfqpoint{2.784916in}{1.366766in}}%
\pgfpathlineto{\pgfqpoint{2.793943in}{1.727563in}}%
\pgfpathlineto{\pgfqpoint{2.802970in}{1.756671in}}%
\pgfpathlineto{\pgfqpoint{2.811997in}{1.802030in}}%
\pgfpathlineto{\pgfqpoint{2.821025in}{1.804054in}}%
\pgfpathlineto{\pgfqpoint{2.830052in}{1.838678in}}%
\pgfpathlineto{\pgfqpoint{2.839079in}{1.843517in}}%
\pgfpathlineto{\pgfqpoint{2.848106in}{1.895208in}}%
\pgfpathlineto{\pgfqpoint{2.857133in}{1.890345in}}%
\pgfpathlineto{\pgfqpoint{2.866161in}{1.942285in}}%
\pgfpathlineto{\pgfqpoint{2.875188in}{1.953445in}}%
\pgfpathlineto{\pgfqpoint{2.884215in}{1.957250in}}%
\pgfpathlineto{\pgfqpoint{2.893242in}{1.958937in}}%
\pgfpathlineto{\pgfqpoint{2.902270in}{2.021034in}}%
\pgfpathlineto{\pgfqpoint{2.911297in}{2.028225in}}%
\pgfpathlineto{\pgfqpoint{2.920324in}{2.014694in}}%
\pgfpathlineto{\pgfqpoint{2.929351in}{1.993208in}}%
\pgfpathlineto{\pgfqpoint{2.938378in}{1.964530in}}%
\pgfpathlineto{\pgfqpoint{2.947406in}{1.941271in}}%
\pgfpathlineto{\pgfqpoint{2.956433in}{1.955385in}}%
\pgfpathlineto{\pgfqpoint{2.965460in}{1.931446in}}%
\pgfpathlineto{\pgfqpoint{2.974487in}{1.926687in}}%
\pgfpathlineto{\pgfqpoint{2.992542in}{1.868824in}}%
\pgfpathlineto{\pgfqpoint{3.001569in}{1.850036in}}%
\pgfpathlineto{\pgfqpoint{3.010596in}{1.826874in}}%
\pgfpathlineto{\pgfqpoint{3.019623in}{1.794207in}}%
\pgfpathlineto{\pgfqpoint{3.028650in}{1.781394in}}%
\pgfpathlineto{\pgfqpoint{3.037678in}{1.760273in}}%
\pgfpathlineto{\pgfqpoint{3.046705in}{1.726679in}}%
\pgfpathlineto{\pgfqpoint{3.055732in}{1.653403in}}%
\pgfpathlineto{\pgfqpoint{3.064759in}{1.572196in}}%
\pgfpathlineto{\pgfqpoint{3.073787in}{1.673463in}}%
\pgfpathlineto{\pgfqpoint{3.082814in}{1.794655in}}%
\pgfpathlineto{\pgfqpoint{3.091841in}{1.867723in}}%
\pgfpathlineto{\pgfqpoint{3.100868in}{1.960117in}}%
\pgfpathlineto{\pgfqpoint{3.109895in}{2.017281in}}%
\pgfpathlineto{\pgfqpoint{3.118923in}{2.050508in}}%
\pgfpathlineto{\pgfqpoint{3.127950in}{2.036565in}}%
\pgfpathlineto{\pgfqpoint{3.136977in}{2.025631in}}%
\pgfpathlineto{\pgfqpoint{3.146004in}{2.031431in}}%
\pgfpathlineto{\pgfqpoint{3.155031in}{2.033041in}}%
\pgfpathlineto{\pgfqpoint{3.164059in}{2.060675in}}%
\pgfpathlineto{\pgfqpoint{3.173086in}{2.037182in}}%
\pgfpathlineto{\pgfqpoint{3.182113in}{2.033678in}}%
\pgfpathlineto{\pgfqpoint{3.191140in}{2.066242in}}%
\pgfpathlineto{\pgfqpoint{3.200167in}{2.124453in}}%
\pgfpathlineto{\pgfqpoint{3.209195in}{2.122457in}}%
\pgfpathlineto{\pgfqpoint{3.218222in}{2.175023in}}%
\pgfpathlineto{\pgfqpoint{3.227249in}{2.281144in}}%
\pgfpathlineto{\pgfqpoint{3.236276in}{2.327424in}}%
\pgfpathlineto{\pgfqpoint{3.245303in}{2.552060in}}%
\pgfpathlineto{\pgfqpoint{3.254331in}{2.418391in}}%
\pgfpathlineto{\pgfqpoint{3.263358in}{2.109627in}}%
\pgfpathlineto{\pgfqpoint{3.272385in}{2.077708in}}%
\pgfpathlineto{\pgfqpoint{3.281412in}{2.043946in}}%
\pgfpathlineto{\pgfqpoint{3.290440in}{2.087136in}}%
\pgfpathlineto{\pgfqpoint{3.299467in}{2.125087in}}%
\pgfpathlineto{\pgfqpoint{3.308494in}{2.141138in}}%
\pgfpathlineto{\pgfqpoint{3.317521in}{2.194019in}}%
\pgfpathlineto{\pgfqpoint{3.326548in}{2.281393in}}%
\pgfpathlineto{\pgfqpoint{3.335576in}{2.326558in}}%
\pgfpathlineto{\pgfqpoint{3.344603in}{2.418243in}}%
\pgfpathlineto{\pgfqpoint{3.353630in}{2.600127in}}%
\pgfpathlineto{\pgfqpoint{3.362657in}{2.570157in}}%
\pgfpathlineto{\pgfqpoint{3.371684in}{2.333252in}}%
\pgfpathlineto{\pgfqpoint{3.380712in}{2.264790in}}%
\pgfpathlineto{\pgfqpoint{3.389739in}{2.166727in}}%
\pgfpathlineto{\pgfqpoint{3.398766in}{2.054208in}}%
\pgfpathlineto{\pgfqpoint{3.407793in}{2.008228in}}%
\pgfpathlineto{\pgfqpoint{3.416820in}{1.955854in}}%
\pgfpathlineto{\pgfqpoint{3.425848in}{1.941717in}}%
\pgfpathlineto{\pgfqpoint{3.434875in}{1.967153in}}%
\pgfpathlineto{\pgfqpoint{3.443902in}{1.985268in}}%
\pgfpathlineto{\pgfqpoint{3.452929in}{2.008350in}}%
\pgfpathlineto{\pgfqpoint{3.461957in}{2.021943in}}%
\pgfpathlineto{\pgfqpoint{3.470984in}{2.034089in}}%
\pgfpathlineto{\pgfqpoint{3.480011in}{2.034781in}}%
\pgfpathlineto{\pgfqpoint{3.489038in}{2.037882in}}%
\pgfpathlineto{\pgfqpoint{3.498065in}{2.028581in}}%
\pgfpathlineto{\pgfqpoint{3.507093in}{2.026780in}}%
\pgfpathlineto{\pgfqpoint{3.516120in}{2.013665in}}%
\pgfpathlineto{\pgfqpoint{3.525147in}{2.046526in}}%
\pgfpathlineto{\pgfqpoint{3.534174in}{2.100164in}}%
\pgfpathlineto{\pgfqpoint{3.543201in}{2.134707in}}%
\pgfpathlineto{\pgfqpoint{3.552229in}{2.192543in}}%
\pgfpathlineto{\pgfqpoint{3.561256in}{2.224133in}}%
\pgfpathlineto{\pgfqpoint{3.570283in}{2.184928in}}%
\pgfpathlineto{\pgfqpoint{3.579310in}{2.165809in}}%
\pgfpathlineto{\pgfqpoint{3.588337in}{2.156519in}}%
\pgfpathlineto{\pgfqpoint{3.597365in}{2.153490in}}%
\pgfpathlineto{\pgfqpoint{3.606392in}{2.145943in}}%
\pgfpathlineto{\pgfqpoint{3.615419in}{2.153980in}}%
\pgfpathlineto{\pgfqpoint{3.624446in}{2.151964in}}%
\pgfpathlineto{\pgfqpoint{3.633473in}{2.135578in}}%
\pgfpathlineto{\pgfqpoint{3.642501in}{2.127471in}}%
\pgfpathlineto{\pgfqpoint{3.651528in}{2.129731in}}%
\pgfpathlineto{\pgfqpoint{3.660555in}{2.128990in}}%
\pgfpathlineto{\pgfqpoint{3.669582in}{2.118755in}}%
\pgfpathlineto{\pgfqpoint{3.678610in}{2.109947in}}%
\pgfpathlineto{\pgfqpoint{3.687637in}{2.111046in}}%
\pgfpathlineto{\pgfqpoint{3.696664in}{2.091214in}}%
\pgfpathlineto{\pgfqpoint{3.705691in}{2.076691in}}%
\pgfpathlineto{\pgfqpoint{3.714718in}{2.068799in}}%
\pgfpathlineto{\pgfqpoint{3.723746in}{2.059749in}}%
\pgfpathlineto{\pgfqpoint{3.732773in}{2.059997in}}%
\pgfpathlineto{\pgfqpoint{3.741800in}{2.064355in}}%
\pgfpathlineto{\pgfqpoint{3.750827in}{2.088776in}}%
\pgfpathlineto{\pgfqpoint{3.759854in}{2.109238in}}%
\pgfpathlineto{\pgfqpoint{3.768882in}{2.124342in}}%
\pgfpathlineto{\pgfqpoint{3.777909in}{2.117019in}}%
\pgfpathlineto{\pgfqpoint{3.786936in}{2.123995in}}%
\pgfpathlineto{\pgfqpoint{3.795963in}{2.123208in}}%
\pgfpathlineto{\pgfqpoint{3.804990in}{2.127562in}}%
\pgfpathlineto{\pgfqpoint{3.814018in}{2.116326in}}%
\pgfpathlineto{\pgfqpoint{3.823045in}{2.100505in}}%
\pgfpathlineto{\pgfqpoint{3.832072in}{2.088712in}}%
\pgfpathlineto{\pgfqpoint{3.841099in}{2.071337in}}%
\pgfpathlineto{\pgfqpoint{3.850126in}{2.050805in}}%
\pgfpathlineto{\pgfqpoint{3.859154in}{2.040236in}}%
\pgfpathlineto{\pgfqpoint{3.868181in}{2.042843in}}%
\pgfpathlineto{\pgfqpoint{3.877208in}{2.051719in}}%
\pgfpathlineto{\pgfqpoint{3.886235in}{2.061179in}}%
\pgfpathlineto{\pgfqpoint{3.895263in}{2.051688in}}%
\pgfpathlineto{\pgfqpoint{3.904290in}{2.029678in}}%
\pgfpathlineto{\pgfqpoint{3.913317in}{1.987913in}}%
\pgfpathlineto{\pgfqpoint{3.922344in}{1.939615in}}%
\pgfpathlineto{\pgfqpoint{3.931371in}{1.818231in}}%
\pgfpathlineto{\pgfqpoint{3.940399in}{1.807598in}}%
\pgfpathlineto{\pgfqpoint{3.949426in}{1.942479in}}%
\pgfpathlineto{\pgfqpoint{3.958453in}{2.034233in}}%
\pgfpathlineto{\pgfqpoint{3.967480in}{2.138154in}}%
\pgfpathlineto{\pgfqpoint{3.976507in}{2.234222in}}%
\pgfpathlineto{\pgfqpoint{3.985535in}{2.216435in}}%
\pgfpathlineto{\pgfqpoint{3.994562in}{2.216843in}}%
\pgfpathlineto{\pgfqpoint{4.003589in}{2.219113in}}%
\pgfpathlineto{\pgfqpoint{4.012616in}{2.203402in}}%
\pgfpathlineto{\pgfqpoint{4.021643in}{2.209730in}}%
\pgfpathlineto{\pgfqpoint{4.030671in}{2.207556in}}%
\pgfpathlineto{\pgfqpoint{4.039698in}{2.216819in}}%
\pgfpathlineto{\pgfqpoint{4.048725in}{2.212443in}}%
\pgfpathlineto{\pgfqpoint{4.057752in}{2.220724in}}%
\pgfpathlineto{\pgfqpoint{4.066780in}{2.216864in}}%
\pgfpathlineto{\pgfqpoint{4.075807in}{2.224505in}}%
\pgfpathlineto{\pgfqpoint{4.084834in}{2.219893in}}%
\pgfpathlineto{\pgfqpoint{4.093861in}{2.231530in}}%
\pgfpathlineto{\pgfqpoint{4.102888in}{2.242572in}}%
\pgfpathlineto{\pgfqpoint{4.111916in}{2.262523in}}%
\pgfpathlineto{\pgfqpoint{4.120943in}{2.281540in}}%
\pgfpathlineto{\pgfqpoint{4.138997in}{2.361812in}}%
\pgfpathlineto{\pgfqpoint{4.148024in}{2.347436in}}%
\pgfpathlineto{\pgfqpoint{4.157052in}{2.340633in}}%
\pgfpathlineto{\pgfqpoint{4.166079in}{2.349723in}}%
\pgfpathlineto{\pgfqpoint{4.175106in}{2.371894in}}%
\pgfpathlineto{\pgfqpoint{4.184133in}{2.389902in}}%
\pgfpathlineto{\pgfqpoint{4.193160in}{2.424730in}}%
\pgfpathlineto{\pgfqpoint{4.202188in}{2.464867in}}%
\pgfpathlineto{\pgfqpoint{4.211215in}{2.525301in}}%
\pgfpathlineto{\pgfqpoint{4.220242in}{2.564632in}}%
\pgfpathlineto{\pgfqpoint{4.229269in}{2.610814in}}%
\pgfpathlineto{\pgfqpoint{4.238296in}{2.659566in}}%
\pgfpathlineto{\pgfqpoint{4.247324in}{2.684448in}}%
\pgfpathlineto{\pgfqpoint{4.256351in}{2.695280in}}%
\pgfpathlineto{\pgfqpoint{4.265378in}{2.708905in}}%
\pgfpathlineto{\pgfqpoint{4.274405in}{2.705932in}}%
\pgfpathlineto{\pgfqpoint{4.283433in}{2.692142in}}%
\pgfpathlineto{\pgfqpoint{4.292460in}{2.695828in}}%
\pgfpathlineto{\pgfqpoint{4.301487in}{2.683529in}}%
\pgfpathlineto{\pgfqpoint{4.319541in}{2.678652in}}%
\pgfpathlineto{\pgfqpoint{4.328569in}{2.684351in}}%
\pgfpathlineto{\pgfqpoint{4.337596in}{2.683673in}}%
\pgfpathlineto{\pgfqpoint{4.346623in}{2.684687in}}%
\pgfpathlineto{\pgfqpoint{4.355650in}{2.684933in}}%
\pgfpathlineto{\pgfqpoint{4.364677in}{2.724981in}}%
\pgfpathlineto{\pgfqpoint{4.373705in}{2.761877in}}%
\pgfpathlineto{\pgfqpoint{4.382732in}{2.834132in}}%
\pgfpathlineto{\pgfqpoint{4.391759in}{2.759917in}}%
\pgfpathlineto{\pgfqpoint{4.400786in}{2.656597in}}%
\pgfpathlineto{\pgfqpoint{4.409813in}{2.608853in}}%
\pgfpathlineto{\pgfqpoint{4.418841in}{2.589390in}}%
\pgfpathlineto{\pgfqpoint{4.427868in}{2.585658in}}%
\pgfpathlineto{\pgfqpoint{4.436895in}{2.596595in}}%
\pgfpathlineto{\pgfqpoint{4.445922in}{2.598357in}}%
\pgfpathlineto{\pgfqpoint{4.454949in}{2.632563in}}%
\pgfpathlineto{\pgfqpoint{4.463977in}{2.607310in}}%
\pgfpathlineto{\pgfqpoint{4.473004in}{2.583133in}}%
\pgfpathlineto{\pgfqpoint{4.482031in}{2.508460in}}%
\pgfpathlineto{\pgfqpoint{4.491058in}{2.540627in}}%
\pgfpathlineto{\pgfqpoint{4.500086in}{2.729415in}}%
\pgfpathlineto{\pgfqpoint{4.509113in}{2.859098in}}%
\pgfpathlineto{\pgfqpoint{4.518140in}{3.055919in}}%
\pgfpathlineto{\pgfqpoint{4.527167in}{3.192032in}}%
\pgfpathlineto{\pgfqpoint{4.536194in}{3.228604in}}%
\pgfpathlineto{\pgfqpoint{4.545222in}{3.066842in}}%
\pgfpathlineto{\pgfqpoint{4.554249in}{3.249841in}}%
\pgfpathlineto{\pgfqpoint{4.563276in}{3.242713in}}%
\pgfpathlineto{\pgfqpoint{4.572303in}{3.239841in}}%
\pgfpathlineto{\pgfqpoint{4.581330in}{3.178034in}}%
\pgfpathlineto{\pgfqpoint{4.590358in}{3.158360in}}%
\pgfpathlineto{\pgfqpoint{4.599385in}{2.785235in}}%
\pgfpathlineto{\pgfqpoint{4.608412in}{2.710206in}}%
\pgfpathlineto{\pgfqpoint{4.617439in}{2.897727in}}%
\pgfpathlineto{\pgfqpoint{4.626466in}{2.951671in}}%
\pgfpathlineto{\pgfqpoint{4.635494in}{3.040214in}}%
\pgfpathlineto{\pgfqpoint{4.644521in}{3.078925in}}%
\pgfpathlineto{\pgfqpoint{4.653548in}{3.102613in}}%
\pgfpathlineto{\pgfqpoint{4.662575in}{3.065345in}}%
\pgfpathlineto{\pgfqpoint{4.671603in}{2.977957in}}%
\pgfpathlineto{\pgfqpoint{4.680630in}{2.917612in}}%
\pgfpathlineto{\pgfqpoint{4.689657in}{2.836300in}}%
\pgfpathlineto{\pgfqpoint{4.698684in}{2.805847in}}%
\pgfpathlineto{\pgfqpoint{4.707711in}{2.748608in}}%
\pgfpathlineto{\pgfqpoint{4.716739in}{2.699721in}}%
\pgfpathlineto{\pgfqpoint{4.725766in}{2.604268in}}%
\pgfpathlineto{\pgfqpoint{4.734793in}{2.553538in}}%
\pgfpathlineto{\pgfqpoint{4.743820in}{2.752225in}}%
\pgfpathlineto{\pgfqpoint{4.752847in}{2.902986in}}%
\pgfpathlineto{\pgfqpoint{4.761875in}{2.977534in}}%
\pgfpathlineto{\pgfqpoint{4.770902in}{3.037266in}}%
\pgfpathlineto{\pgfqpoint{4.779929in}{3.087627in}}%
\pgfpathlineto{\pgfqpoint{4.788956in}{3.097644in}}%
\pgfpathlineto{\pgfqpoint{4.797983in}{3.052114in}}%
\pgfpathlineto{\pgfqpoint{4.807011in}{3.107927in}}%
\pgfpathlineto{\pgfqpoint{4.816038in}{2.887168in}}%
\pgfpathlineto{\pgfqpoint{4.825065in}{2.724372in}}%
\pgfpathlineto{\pgfqpoint{4.834092in}{2.698287in}}%
\pgfpathlineto{\pgfqpoint{4.843119in}{2.680357in}}%
\pgfpathlineto{\pgfqpoint{4.852147in}{2.781084in}}%
\pgfpathlineto{\pgfqpoint{4.861174in}{2.840375in}}%
\pgfpathlineto{\pgfqpoint{4.870201in}{2.954473in}}%
\pgfpathlineto{\pgfqpoint{4.879228in}{3.034114in}}%
\pgfpathlineto{\pgfqpoint{4.888256in}{3.094152in}}%
\pgfpathlineto{\pgfqpoint{4.897283in}{3.149095in}}%
\pgfpathlineto{\pgfqpoint{4.906310in}{3.227212in}}%
\pgfpathlineto{\pgfqpoint{4.915337in}{3.189081in}}%
\pgfpathlineto{\pgfqpoint{4.924364in}{3.042818in}}%
\pgfpathlineto{\pgfqpoint{4.933392in}{3.013348in}}%
\pgfpathlineto{\pgfqpoint{4.942419in}{2.900476in}}%
\pgfpathlineto{\pgfqpoint{4.951446in}{2.877729in}}%
\pgfpathlineto{\pgfqpoint{4.960473in}{2.886480in}}%
\pgfpathlineto{\pgfqpoint{4.969500in}{2.942957in}}%
\pgfpathlineto{\pgfqpoint{4.978528in}{2.895666in}}%
\pgfpathlineto{\pgfqpoint{4.987555in}{2.827101in}}%
\pgfpathlineto{\pgfqpoint{4.996582in}{2.833270in}}%
\pgfpathlineto{\pgfqpoint{5.005609in}{2.813817in}}%
\pgfpathlineto{\pgfqpoint{5.014636in}{2.822208in}}%
\pgfpathlineto{\pgfqpoint{5.023664in}{2.790872in}}%
\pgfpathlineto{\pgfqpoint{5.032691in}{2.753665in}}%
\pgfpathlineto{\pgfqpoint{5.050745in}{2.676778in}}%
\pgfpathlineto{\pgfqpoint{5.059772in}{2.645549in}}%
\pgfpathlineto{\pgfqpoint{5.068800in}{2.618988in}}%
\pgfpathlineto{\pgfqpoint{5.077827in}{2.605365in}}%
\pgfpathlineto{\pgfqpoint{5.086854in}{2.584082in}}%
\pgfpathlineto{\pgfqpoint{5.095881in}{2.563599in}}%
\pgfpathlineto{\pgfqpoint{5.104909in}{2.533628in}}%
\pgfpathlineto{\pgfqpoint{5.113936in}{2.524863in}}%
\pgfpathlineto{\pgfqpoint{5.122963in}{2.510979in}}%
\pgfpathlineto{\pgfqpoint{5.131990in}{2.488073in}}%
\pgfpathlineto{\pgfqpoint{5.141017in}{2.459469in}}%
\pgfpathlineto{\pgfqpoint{5.150045in}{2.424478in}}%
\pgfpathlineto{\pgfqpoint{5.159072in}{2.395063in}}%
\pgfpathlineto{\pgfqpoint{5.168099in}{2.375027in}}%
\pgfpathlineto{\pgfqpoint{5.177126in}{2.351186in}}%
\pgfpathlineto{\pgfqpoint{5.195181in}{2.315411in}}%
\pgfpathlineto{\pgfqpoint{5.204208in}{2.307755in}}%
\pgfpathlineto{\pgfqpoint{5.213235in}{2.303172in}}%
\pgfpathlineto{\pgfqpoint{5.222262in}{2.297354in}}%
\pgfpathlineto{\pgfqpoint{5.231289in}{2.291171in}}%
\pgfpathlineto{\pgfqpoint{5.240317in}{2.279773in}}%
\pgfpathlineto{\pgfqpoint{5.249344in}{2.260970in}}%
\pgfpathlineto{\pgfqpoint{5.258371in}{2.235573in}}%
\pgfpathlineto{\pgfqpoint{5.267398in}{2.199251in}}%
\pgfpathlineto{\pgfqpoint{5.276426in}{2.161444in}}%
\pgfpathlineto{\pgfqpoint{5.285453in}{2.132909in}}%
\pgfpathlineto{\pgfqpoint{5.294480in}{2.119342in}}%
\pgfpathlineto{\pgfqpoint{5.303507in}{2.123155in}}%
\pgfpathlineto{\pgfqpoint{5.312534in}{2.107160in}}%
\pgfpathlineto{\pgfqpoint{5.321562in}{2.112338in}}%
\pgfpathlineto{\pgfqpoint{5.330589in}{2.149550in}}%
\pgfpathlineto{\pgfqpoint{5.339616in}{2.166992in}}%
\pgfpathlineto{\pgfqpoint{5.348643in}{2.195045in}}%
\pgfpathlineto{\pgfqpoint{5.357670in}{2.184711in}}%
\pgfpathlineto{\pgfqpoint{5.366698in}{2.200637in}}%
\pgfpathlineto{\pgfqpoint{5.375725in}{2.215982in}}%
\pgfpathlineto{\pgfqpoint{5.384752in}{2.223853in}}%
\pgfpathlineto{\pgfqpoint{5.393779in}{2.228724in}}%
\pgfpathlineto{\pgfqpoint{5.402806in}{2.243218in}}%
\pgfpathlineto{\pgfqpoint{5.411834in}{2.243927in}}%
\pgfpathlineto{\pgfqpoint{5.420861in}{2.258763in}}%
\pgfpathlineto{\pgfqpoint{5.429888in}{2.271140in}}%
\pgfpathlineto{\pgfqpoint{5.438915in}{2.276070in}}%
\pgfpathlineto{\pgfqpoint{5.447942in}{2.293783in}}%
\pgfpathlineto{\pgfqpoint{5.456970in}{2.321190in}}%
\pgfpathlineto{\pgfqpoint{5.465997in}{2.334503in}}%
\pgfpathlineto{\pgfqpoint{5.475024in}{2.352568in}}%
\pgfpathlineto{\pgfqpoint{5.484051in}{2.381488in}}%
\pgfpathlineto{\pgfqpoint{5.493079in}{2.404539in}}%
\pgfpathlineto{\pgfqpoint{5.502106in}{2.431605in}}%
\pgfpathlineto{\pgfqpoint{5.511133in}{2.441625in}}%
\pgfpathlineto{\pgfqpoint{5.520160in}{2.447237in}}%
\pgfpathlineto{\pgfqpoint{5.529187in}{2.449327in}}%
\pgfpathlineto{\pgfqpoint{5.538215in}{2.439055in}}%
\pgfpathlineto{\pgfqpoint{5.556269in}{2.410748in}}%
\pgfpathlineto{\pgfqpoint{5.565296in}{2.397112in}}%
\pgfpathlineto{\pgfqpoint{5.574323in}{2.386732in}}%
\pgfpathlineto{\pgfqpoint{5.583351in}{2.378985in}}%
\pgfpathlineto{\pgfqpoint{5.592378in}{2.376168in}}%
\pgfpathlineto{\pgfqpoint{5.601405in}{2.357124in}}%
\pgfpathlineto{\pgfqpoint{5.610432in}{2.346785in}}%
\pgfpathlineto{\pgfqpoint{5.619459in}{2.338707in}}%
\pgfpathlineto{\pgfqpoint{5.628487in}{2.321284in}}%
\pgfpathlineto{\pgfqpoint{5.637514in}{2.322136in}}%
\pgfpathlineto{\pgfqpoint{5.646541in}{2.311370in}}%
\pgfpathlineto{\pgfqpoint{5.655568in}{2.295918in}}%
\pgfpathlineto{\pgfqpoint{5.664596in}{2.298418in}}%
\pgfpathlineto{\pgfqpoint{5.673623in}{2.288351in}}%
\pgfpathlineto{\pgfqpoint{5.682650in}{2.272665in}}%
\pgfpathlineto{\pgfqpoint{5.700704in}{2.265977in}}%
\pgfpathlineto{\pgfqpoint{5.709732in}{2.264484in}}%
\pgfpathlineto{\pgfqpoint{5.718759in}{2.261299in}}%
\pgfpathlineto{\pgfqpoint{5.727786in}{2.230952in}}%
\pgfpathlineto{\pgfqpoint{5.736813in}{2.190499in}}%
\pgfpathlineto{\pgfqpoint{5.745840in}{2.344961in}}%
\pgfpathlineto{\pgfqpoint{5.754868in}{2.432637in}}%
\pgfpathlineto{\pgfqpoint{5.763895in}{2.327020in}}%
\pgfpathlineto{\pgfqpoint{5.772922in}{2.312778in}}%
\pgfpathlineto{\pgfqpoint{5.781949in}{2.313486in}}%
\pgfpathlineto{\pgfqpoint{5.790976in}{2.297394in}}%
\pgfpathlineto{\pgfqpoint{5.800004in}{2.296445in}}%
\pgfpathlineto{\pgfqpoint{5.809031in}{2.286289in}}%
\pgfpathlineto{\pgfqpoint{5.818058in}{2.272773in}}%
\pgfpathlineto{\pgfqpoint{5.827085in}{2.263736in}}%
\pgfpathlineto{\pgfqpoint{5.836112in}{2.258950in}}%
\pgfpathlineto{\pgfqpoint{5.845140in}{2.257267in}}%
\pgfpathlineto{\pgfqpoint{5.854167in}{2.252204in}}%
\pgfpathlineto{\pgfqpoint{5.863194in}{2.254960in}}%
\pgfpathlineto{\pgfqpoint{5.872221in}{2.251196in}}%
\pgfpathlineto{\pgfqpoint{5.881249in}{2.243719in}}%
\pgfpathlineto{\pgfqpoint{5.890276in}{2.237221in}}%
\pgfpathlineto{\pgfqpoint{5.899303in}{2.234049in}}%
\pgfpathlineto{\pgfqpoint{5.908330in}{2.224484in}}%
\pgfpathlineto{\pgfqpoint{5.917357in}{2.215584in}}%
\pgfpathlineto{\pgfqpoint{5.926385in}{2.210355in}}%
\pgfpathlineto{\pgfqpoint{5.935412in}{2.217040in}}%
\pgfpathlineto{\pgfqpoint{5.944439in}{2.209273in}}%
\pgfpathlineto{\pgfqpoint{5.953466in}{2.199666in}}%
\pgfpathlineto{\pgfqpoint{5.962493in}{2.188871in}}%
\pgfpathlineto{\pgfqpoint{5.971521in}{2.193912in}}%
\pgfpathlineto{\pgfqpoint{5.980548in}{2.190062in}}%
\pgfpathlineto{\pgfqpoint{5.989575in}{2.181562in}}%
\pgfpathlineto{\pgfqpoint{5.998602in}{2.162076in}}%
\pgfpathlineto{\pgfqpoint{6.007629in}{2.147634in}}%
\pgfpathlineto{\pgfqpoint{6.016657in}{2.104141in}}%
\pgfpathlineto{\pgfqpoint{6.025684in}{2.160364in}}%
\pgfpathlineto{\pgfqpoint{6.034711in}{2.350901in}}%
\pgfpathlineto{\pgfqpoint{6.043738in}{2.504430in}}%
\pgfpathlineto{\pgfqpoint{6.061793in}{2.868824in}}%
\pgfpathlineto{\pgfqpoint{6.070820in}{2.790742in}}%
\pgfpathlineto{\pgfqpoint{6.079847in}{2.681903in}}%
\pgfpathlineto{\pgfqpoint{6.088874in}{2.629985in}}%
\pgfpathlineto{\pgfqpoint{6.097902in}{2.587792in}}%
\pgfpathlineto{\pgfqpoint{6.106929in}{2.571484in}}%
\pgfpathlineto{\pgfqpoint{6.115956in}{2.511699in}}%
\pgfpathlineto{\pgfqpoint{6.124983in}{2.468506in}}%
\pgfpathlineto{\pgfqpoint{6.134010in}{2.462359in}}%
\pgfpathlineto{\pgfqpoint{6.143038in}{2.471543in}}%
\pgfpathlineto{\pgfqpoint{6.152065in}{2.469310in}}%
\pgfpathlineto{\pgfqpoint{6.161092in}{2.426248in}}%
\pgfpathlineto{\pgfqpoint{6.170119in}{2.409836in}}%
\pgfpathlineto{\pgfqpoint{6.179146in}{2.416695in}}%
\pgfpathlineto{\pgfqpoint{6.188174in}{2.401459in}}%
\pgfpathlineto{\pgfqpoint{6.206228in}{2.369152in}}%
\pgfpathlineto{\pgfqpoint{6.215255in}{2.363309in}}%
\pgfpathlineto{\pgfqpoint{6.224282in}{2.360032in}}%
\pgfpathlineto{\pgfqpoint{6.233310in}{2.352944in}}%
\pgfpathlineto{\pgfqpoint{6.242337in}{2.337928in}}%
\pgfpathlineto{\pgfqpoint{6.251364in}{2.321095in}}%
\pgfpathlineto{\pgfqpoint{6.260391in}{2.300574in}}%
\pgfpathlineto{\pgfqpoint{6.269419in}{2.293581in}}%
\pgfpathlineto{\pgfqpoint{6.278446in}{2.291164in}}%
\pgfpathlineto{\pgfqpoint{6.287473in}{2.277161in}}%
\pgfpathlineto{\pgfqpoint{6.296500in}{2.259393in}}%
\pgfpathlineto{\pgfqpoint{6.305527in}{2.251565in}}%
\pgfpathlineto{\pgfqpoint{6.314555in}{2.247123in}}%
\pgfpathlineto{\pgfqpoint{6.323582in}{2.239081in}}%
\pgfpathlineto{\pgfqpoint{6.332609in}{2.242380in}}%
\pgfpathlineto{\pgfqpoint{6.341636in}{2.235528in}}%
\pgfpathlineto{\pgfqpoint{6.350663in}{2.213797in}}%
\pgfpathlineto{\pgfqpoint{6.359691in}{2.207853in}}%
\pgfpathlineto{\pgfqpoint{6.368718in}{2.202879in}}%
\pgfpathlineto{\pgfqpoint{6.377745in}{2.187131in}}%
\pgfpathlineto{\pgfqpoint{6.386772in}{2.190675in}}%
\pgfpathlineto{\pgfqpoint{6.395799in}{2.174650in}}%
\pgfpathlineto{\pgfqpoint{6.404827in}{2.161433in}}%
\pgfpathlineto{\pgfqpoint{6.413854in}{2.134935in}}%
\pgfpathlineto{\pgfqpoint{6.422881in}{2.117327in}}%
\pgfpathlineto{\pgfqpoint{6.431908in}{2.108892in}}%
\pgfpathlineto{\pgfqpoint{6.440935in}{2.098172in}}%
\pgfpathlineto{\pgfqpoint{6.449963in}{2.093093in}}%
\pgfpathlineto{\pgfqpoint{6.458990in}{2.091343in}}%
\pgfpathlineto{\pgfqpoint{6.468017in}{2.097288in}}%
\pgfpathlineto{\pgfqpoint{6.477044in}{2.106979in}}%
\pgfpathlineto{\pgfqpoint{6.486072in}{2.112483in}}%
\pgfpathlineto{\pgfqpoint{6.495099in}{2.114475in}}%
\pgfpathlineto{\pgfqpoint{6.504126in}{2.115052in}}%
\pgfpathlineto{\pgfqpoint{6.513153in}{2.106806in}}%
\pgfpathlineto{\pgfqpoint{6.522180in}{2.124091in}}%
\pgfpathlineto{\pgfqpoint{6.531208in}{2.121001in}}%
\pgfpathlineto{\pgfqpoint{6.540235in}{2.128960in}}%
\pgfpathlineto{\pgfqpoint{6.549262in}{2.140334in}}%
\pgfpathlineto{\pgfqpoint{6.558289in}{2.144601in}}%
\pgfpathlineto{\pgfqpoint{6.567316in}{2.143901in}}%
\pgfpathlineto{\pgfqpoint{6.576344in}{2.152163in}}%
\pgfpathlineto{\pgfqpoint{6.585371in}{2.173423in}}%
\pgfpathlineto{\pgfqpoint{6.594398in}{2.192164in}}%
\pgfpathlineto{\pgfqpoint{6.603425in}{2.217175in}}%
\pgfpathlineto{\pgfqpoint{6.612452in}{2.250219in}}%
\pgfpathlineto{\pgfqpoint{6.621480in}{2.286345in}}%
\pgfpathlineto{\pgfqpoint{6.630507in}{2.341086in}}%
\pgfpathlineto{\pgfqpoint{6.639534in}{2.429105in}}%
\pgfpathlineto{\pgfqpoint{6.648561in}{2.510782in}}%
\pgfpathlineto{\pgfqpoint{6.657588in}{2.651199in}}%
\pgfpathlineto{\pgfqpoint{6.666616in}{2.758502in}}%
\pgfpathlineto{\pgfqpoint{6.675643in}{2.839946in}}%
\pgfpathlineto{\pgfqpoint{6.684670in}{2.879518in}}%
\pgfpathlineto{\pgfqpoint{6.693697in}{2.878440in}}%
\pgfpathlineto{\pgfqpoint{6.702725in}{2.791348in}}%
\pgfpathlineto{\pgfqpoint{6.711752in}{2.717142in}}%
\pgfpathlineto{\pgfqpoint{6.720779in}{2.734370in}}%
\pgfpathlineto{\pgfqpoint{6.729806in}{2.833586in}}%
\pgfpathlineto{\pgfqpoint{6.738833in}{2.994002in}}%
\pgfpathlineto{\pgfqpoint{6.747861in}{3.147710in}}%
\pgfpathlineto{\pgfqpoint{6.756888in}{3.332561in}}%
\pgfpathlineto{\pgfqpoint{6.765915in}{3.533437in}}%
\pgfpathlineto{\pgfqpoint{6.774942in}{3.485366in}}%
\pgfpathlineto{\pgfqpoint{6.783969in}{3.309045in}}%
\pgfpathlineto{\pgfqpoint{6.792997in}{3.215786in}}%
\pgfpathlineto{\pgfqpoint{6.802024in}{3.188965in}}%
\pgfpathlineto{\pgfqpoint{6.811051in}{3.193174in}}%
\pgfpathlineto{\pgfqpoint{6.820078in}{3.108797in}}%
\pgfpathlineto{\pgfqpoint{6.829105in}{3.020914in}}%
\pgfpathlineto{\pgfqpoint{6.838133in}{2.995989in}}%
\pgfpathlineto{\pgfqpoint{6.847160in}{2.832083in}}%
\pgfpathlineto{\pgfqpoint{6.856187in}{2.752770in}}%
\pgfpathlineto{\pgfqpoint{6.865214in}{2.726553in}}%
\pgfpathlineto{\pgfqpoint{6.874242in}{2.593166in}}%
\pgfpathlineto{\pgfqpoint{6.883269in}{2.511004in}}%
\pgfpathlineto{\pgfqpoint{6.901323in}{2.271876in}}%
\pgfpathlineto{\pgfqpoint{6.910350in}{2.085752in}}%
\pgfpathlineto{\pgfqpoint{6.919378in}{1.945790in}}%
\pgfpathlineto{\pgfqpoint{6.928405in}{1.745691in}}%
\pgfpathlineto{\pgfqpoint{6.937432in}{1.734482in}}%
\pgfpathlineto{\pgfqpoint{6.946459in}{1.961448in}}%
\pgfpathlineto{\pgfqpoint{6.955486in}{2.067025in}}%
\pgfpathlineto{\pgfqpoint{6.964514in}{2.118636in}}%
\pgfpathlineto{\pgfqpoint{6.973541in}{1.978550in}}%
\pgfpathlineto{\pgfqpoint{6.982568in}{1.716432in}}%
\pgfpathlineto{\pgfqpoint{6.991595in}{1.628182in}}%
\pgfpathlineto{\pgfqpoint{7.000622in}{1.958727in}}%
\pgfpathlineto{\pgfqpoint{7.009650in}{2.196144in}}%
\pgfpathlineto{\pgfqpoint{7.018677in}{2.293920in}}%
\pgfpathlineto{\pgfqpoint{7.027704in}{2.374653in}}%
\pgfpathlineto{\pgfqpoint{7.036731in}{2.461188in}}%
\pgfpathlineto{\pgfqpoint{7.045758in}{2.514313in}}%
\pgfpathlineto{\pgfqpoint{7.054786in}{2.559051in}}%
\pgfpathlineto{\pgfqpoint{7.063813in}{2.609481in}}%
\pgfpathlineto{\pgfqpoint{7.072840in}{2.639529in}}%
\pgfpathlineto{\pgfqpoint{7.081867in}{2.672389in}}%
\pgfpathlineto{\pgfqpoint{7.090895in}{2.697041in}}%
\pgfpathlineto{\pgfqpoint{7.099922in}{2.720130in}}%
\pgfpathlineto{\pgfqpoint{7.108949in}{2.766753in}}%
\pgfpathlineto{\pgfqpoint{7.117976in}{2.802341in}}%
\pgfpathlineto{\pgfqpoint{7.127003in}{2.829242in}}%
\pgfpathlineto{\pgfqpoint{7.136031in}{2.821073in}}%
\pgfpathlineto{\pgfqpoint{7.145058in}{2.819537in}}%
\pgfpathlineto{\pgfqpoint{7.154085in}{2.794999in}}%
\pgfpathlineto{\pgfqpoint{7.163112in}{2.761648in}}%
\pgfpathlineto{\pgfqpoint{7.172139in}{2.720213in}}%
\pgfpathlineto{\pgfqpoint{7.181167in}{2.710133in}}%
\pgfpathlineto{\pgfqpoint{7.190194in}{2.690877in}}%
\pgfpathlineto{\pgfqpoint{7.199221in}{2.659269in}}%
\pgfpathlineto{\pgfqpoint{7.208248in}{2.688720in}}%
\pgfpathlineto{\pgfqpoint{7.217275in}{2.672510in}}%
\pgfpathlineto{\pgfqpoint{7.226303in}{2.647874in}}%
\pgfpathlineto{\pgfqpoint{7.235330in}{2.620308in}}%
\pgfpathlineto{\pgfqpoint{7.244357in}{2.609894in}}%
\pgfpathlineto{\pgfqpoint{7.253384in}{2.602472in}}%
\pgfpathlineto{\pgfqpoint{7.262412in}{2.556906in}}%
\pgfpathlineto{\pgfqpoint{7.271439in}{2.492341in}}%
\pgfpathlineto{\pgfqpoint{7.280466in}{2.469800in}}%
\pgfpathlineto{\pgfqpoint{7.289493in}{2.454969in}}%
\pgfpathlineto{\pgfqpoint{7.298520in}{2.443614in}}%
\pgfpathlineto{\pgfqpoint{7.307548in}{2.410092in}}%
\pgfpathlineto{\pgfqpoint{7.316575in}{2.404361in}}%
\pgfpathlineto{\pgfqpoint{7.325602in}{2.381387in}}%
\pgfpathlineto{\pgfqpoint{7.334629in}{2.372465in}}%
\pgfpathlineto{\pgfqpoint{7.343656in}{2.347260in}}%
\pgfpathlineto{\pgfqpoint{7.352684in}{2.327447in}}%
\pgfpathlineto{\pgfqpoint{7.361711in}{2.320669in}}%
\pgfpathlineto{\pgfqpoint{7.370738in}{2.307854in}}%
\pgfpathlineto{\pgfqpoint{7.379765in}{2.279252in}}%
\pgfpathlineto{\pgfqpoint{7.388792in}{2.256508in}}%
\pgfpathlineto{\pgfqpoint{7.397820in}{2.240623in}}%
\pgfpathlineto{\pgfqpoint{7.406847in}{2.239341in}}%
\pgfpathlineto{\pgfqpoint{7.415874in}{2.223403in}}%
\pgfpathlineto{\pgfqpoint{7.424901in}{2.208631in}}%
\pgfpathlineto{\pgfqpoint{7.433928in}{2.208062in}}%
\pgfpathlineto{\pgfqpoint{7.442956in}{2.197207in}}%
\pgfpathlineto{\pgfqpoint{7.451983in}{2.173623in}}%
\pgfpathlineto{\pgfqpoint{7.461010in}{2.185759in}}%
\pgfpathlineto{\pgfqpoint{7.470037in}{2.182091in}}%
\pgfpathlineto{\pgfqpoint{7.479065in}{2.176329in}}%
\pgfpathlineto{\pgfqpoint{7.488092in}{2.177714in}}%
\pgfpathlineto{\pgfqpoint{7.497119in}{2.165986in}}%
\pgfpathlineto{\pgfqpoint{7.506146in}{2.141803in}}%
\pgfpathlineto{\pgfqpoint{7.515173in}{2.134933in}}%
\pgfpathlineto{\pgfqpoint{7.524201in}{2.111642in}}%
\pgfpathlineto{\pgfqpoint{7.542255in}{2.073120in}}%
\pgfpathlineto{\pgfqpoint{7.551282in}{2.064946in}}%
\pgfpathlineto{\pgfqpoint{7.560309in}{2.055260in}}%
\pgfpathlineto{\pgfqpoint{7.569337in}{2.068480in}}%
\pgfpathlineto{\pgfqpoint{7.578364in}{2.080650in}}%
\pgfpathlineto{\pgfqpoint{7.587391in}{2.073137in}}%
\pgfpathlineto{\pgfqpoint{7.596418in}{2.081782in}}%
\pgfpathlineto{\pgfqpoint{7.605445in}{2.079753in}}%
\pgfpathlineto{\pgfqpoint{7.614473in}{2.084161in}}%
\pgfpathlineto{\pgfqpoint{7.623500in}{2.093516in}}%
\pgfpathlineto{\pgfqpoint{7.632527in}{2.093824in}}%
\pgfpathlineto{\pgfqpoint{7.641554in}{2.117460in}}%
\pgfpathlineto{\pgfqpoint{7.650581in}{2.120500in}}%
\pgfpathlineto{\pgfqpoint{7.659609in}{2.140571in}}%
\pgfpathlineto{\pgfqpoint{7.668636in}{2.140829in}}%
\pgfpathlineto{\pgfqpoint{7.677663in}{2.175654in}}%
\pgfpathlineto{\pgfqpoint{7.686690in}{2.193012in}}%
\pgfpathlineto{\pgfqpoint{7.695718in}{2.228681in}}%
\pgfpathlineto{\pgfqpoint{7.704745in}{2.242068in}}%
\pgfpathlineto{\pgfqpoint{7.722799in}{2.171854in}}%
\pgfpathlineto{\pgfqpoint{7.731826in}{2.099131in}}%
\pgfpathlineto{\pgfqpoint{7.740854in}{2.005880in}}%
\pgfpathlineto{\pgfqpoint{7.749881in}{1.970704in}}%
\pgfpathlineto{\pgfqpoint{7.758908in}{1.908368in}}%
\pgfpathlineto{\pgfqpoint{7.767935in}{1.837807in}}%
\pgfpathlineto{\pgfqpoint{7.776962in}{1.742510in}}%
\pgfpathlineto{\pgfqpoint{7.785990in}{1.615099in}}%
\pgfpathlineto{\pgfqpoint{7.795017in}{1.459124in}}%
\pgfpathlineto{\pgfqpoint{7.804044in}{1.261735in}}%
\pgfpathlineto{\pgfqpoint{7.813071in}{1.547939in}}%
\pgfpathlineto{\pgfqpoint{7.822098in}{1.664456in}}%
\pgfpathlineto{\pgfqpoint{7.831126in}{1.744706in}}%
\pgfpathlineto{\pgfqpoint{7.840153in}{1.804271in}}%
\pgfpathlineto{\pgfqpoint{7.849180in}{1.871593in}}%
\pgfpathlineto{\pgfqpoint{7.858207in}{1.916402in}}%
\pgfpathlineto{\pgfqpoint{7.867235in}{1.948416in}}%
\pgfpathlineto{\pgfqpoint{7.876262in}{1.968432in}}%
\pgfpathlineto{\pgfqpoint{7.894316in}{1.996389in}}%
\pgfpathlineto{\pgfqpoint{7.903343in}{1.998581in}}%
\pgfpathlineto{\pgfqpoint{7.912371in}{2.013333in}}%
\pgfpathlineto{\pgfqpoint{7.921398in}{2.020501in}}%
\pgfpathlineto{\pgfqpoint{7.930425in}{1.995059in}}%
\pgfpathlineto{\pgfqpoint{7.939452in}{2.003585in}}%
\pgfpathlineto{\pgfqpoint{7.948479in}{2.011501in}}%
\pgfpathlineto{\pgfqpoint{7.957507in}{1.996675in}}%
\pgfpathlineto{\pgfqpoint{7.966534in}{1.990986in}}%
\pgfpathlineto{\pgfqpoint{7.975561in}{1.982632in}}%
\pgfpathlineto{\pgfqpoint{7.984588in}{1.985949in}}%
\pgfpathlineto{\pgfqpoint{7.993615in}{1.991140in}}%
\pgfpathlineto{\pgfqpoint{8.002643in}{1.994734in}}%
\pgfpathlineto{\pgfqpoint{8.011670in}{1.996545in}}%
\pgfpathlineto{\pgfqpoint{8.020697in}{1.987647in}}%
\pgfpathlineto{\pgfqpoint{8.029724in}{1.983191in}}%
\pgfpathlineto{\pgfqpoint{8.038751in}{1.968920in}}%
\pgfpathlineto{\pgfqpoint{8.047779in}{1.964395in}}%
\pgfpathlineto{\pgfqpoint{8.056806in}{1.952496in}}%
\pgfpathlineto{\pgfqpoint{8.065833in}{1.946693in}}%
\pgfpathlineto{\pgfqpoint{8.074860in}{1.915377in}}%
\pgfpathlineto{\pgfqpoint{8.083888in}{1.891191in}}%
\pgfpathlineto{\pgfqpoint{8.092915in}{1.871260in}}%
\pgfpathlineto{\pgfqpoint{8.101942in}{1.841395in}}%
\pgfpathlineto{\pgfqpoint{8.110969in}{1.838050in}}%
\pgfpathlineto{\pgfqpoint{8.119996in}{1.851890in}}%
\pgfpathlineto{\pgfqpoint{8.129024in}{1.902043in}}%
\pgfpathlineto{\pgfqpoint{8.138051in}{1.939396in}}%
\pgfpathlineto{\pgfqpoint{8.147078in}{1.966719in}}%
\pgfpathlineto{\pgfqpoint{8.156105in}{1.981467in}}%
\pgfpathlineto{\pgfqpoint{8.165132in}{2.025447in}}%
\pgfpathlineto{\pgfqpoint{8.174160in}{2.027326in}}%
\pgfpathlineto{\pgfqpoint{8.183187in}{2.043902in}}%
\pgfpathlineto{\pgfqpoint{8.192214in}{2.052403in}}%
\pgfpathlineto{\pgfqpoint{8.201241in}{2.069701in}}%
\pgfpathlineto{\pgfqpoint{8.210268in}{2.093272in}}%
\pgfpathlineto{\pgfqpoint{8.219296in}{2.107195in}}%
\pgfpathlineto{\pgfqpoint{8.228323in}{2.109386in}}%
\pgfpathlineto{\pgfqpoint{8.237350in}{2.109697in}}%
\pgfpathlineto{\pgfqpoint{8.246377in}{2.114470in}}%
\pgfpathlineto{\pgfqpoint{8.255404in}{2.125484in}}%
\pgfpathlineto{\pgfqpoint{8.264432in}{2.132228in}}%
\pgfpathlineto{\pgfqpoint{8.273459in}{2.134295in}}%
\pgfpathlineto{\pgfqpoint{8.282486in}{2.102393in}}%
\pgfpathlineto{\pgfqpoint{8.291513in}{2.086541in}}%
\pgfpathlineto{\pgfqpoint{8.300541in}{2.052168in}}%
\pgfpathlineto{\pgfqpoint{8.309568in}{2.027257in}}%
\pgfpathlineto{\pgfqpoint{8.318595in}{1.983897in}}%
\pgfpathlineto{\pgfqpoint{8.327622in}{1.932649in}}%
\pgfpathlineto{\pgfqpoint{8.336649in}{1.891997in}}%
\pgfpathlineto{\pgfqpoint{8.345677in}{1.869182in}}%
\pgfpathlineto{\pgfqpoint{8.354704in}{1.842483in}}%
\pgfpathlineto{\pgfqpoint{8.372758in}{1.868019in}}%
\pgfpathlineto{\pgfqpoint{8.381785in}{1.867171in}}%
\pgfpathlineto{\pgfqpoint{8.390813in}{1.873526in}}%
\pgfpathlineto{\pgfqpoint{8.399840in}{1.890677in}}%
\pgfpathlineto{\pgfqpoint{8.408867in}{1.911161in}}%
\pgfpathlineto{\pgfqpoint{8.417894in}{1.920947in}}%
\pgfpathlineto{\pgfqpoint{8.426921in}{1.924492in}}%
\pgfpathlineto{\pgfqpoint{8.435949in}{1.943446in}}%
\pgfpathlineto{\pgfqpoint{8.444976in}{1.941334in}}%
\pgfpathlineto{\pgfqpoint{8.454003in}{1.938779in}}%
\pgfpathlineto{\pgfqpoint{8.463030in}{1.939514in}}%
\pgfpathlineto{\pgfqpoint{8.472058in}{1.936497in}}%
\pgfpathlineto{\pgfqpoint{8.481085in}{1.943366in}}%
\pgfpathlineto{\pgfqpoint{8.490112in}{1.965282in}}%
\pgfpathlineto{\pgfqpoint{8.499139in}{1.936106in}}%
\pgfpathlineto{\pgfqpoint{8.508166in}{1.844023in}}%
\pgfpathlineto{\pgfqpoint{8.517194in}{1.799641in}}%
\pgfpathlineto{\pgfqpoint{8.526221in}{1.692999in}}%
\pgfpathlineto{\pgfqpoint{8.535248in}{1.683251in}}%
\pgfpathlineto{\pgfqpoint{8.544275in}{1.678599in}}%
\pgfpathlineto{\pgfqpoint{8.553302in}{1.639935in}}%
\pgfpathlineto{\pgfqpoint{8.562330in}{1.656241in}}%
\pgfpathlineto{\pgfqpoint{8.571357in}{1.720588in}}%
\pgfpathlineto{\pgfqpoint{8.580384in}{1.796325in}}%
\pgfpathlineto{\pgfqpoint{8.589411in}{1.842550in}}%
\pgfpathlineto{\pgfqpoint{8.598438in}{1.901831in}}%
\pgfpathlineto{\pgfqpoint{8.607466in}{1.947661in}}%
\pgfpathlineto{\pgfqpoint{8.616493in}{1.965163in}}%
\pgfpathlineto{\pgfqpoint{8.625520in}{1.974945in}}%
\pgfpathlineto{\pgfqpoint{8.634547in}{2.000575in}}%
\pgfpathlineto{\pgfqpoint{8.643574in}{2.025342in}}%
\pgfpathlineto{\pgfqpoint{8.652602in}{2.102003in}}%
\pgfpathlineto{\pgfqpoint{8.661629in}{2.147922in}}%
\pgfpathlineto{\pgfqpoint{8.670656in}{2.191041in}}%
\pgfpathlineto{\pgfqpoint{8.679683in}{2.191139in}}%
\pgfpathlineto{\pgfqpoint{8.688711in}{2.177791in}}%
\pgfpathlineto{\pgfqpoint{8.697738in}{2.171320in}}%
\pgfpathlineto{\pgfqpoint{8.706765in}{2.151802in}}%
\pgfpathlineto{\pgfqpoint{8.715792in}{2.142366in}}%
\pgfpathlineto{\pgfqpoint{8.724819in}{2.141565in}}%
\pgfpathlineto{\pgfqpoint{8.733847in}{2.146447in}}%
\pgfpathlineto{\pgfqpoint{8.742874in}{2.158938in}}%
\pgfpathlineto{\pgfqpoint{8.751901in}{2.166296in}}%
\pgfpathlineto{\pgfqpoint{8.760928in}{2.162094in}}%
\pgfpathlineto{\pgfqpoint{8.769955in}{2.161014in}}%
\pgfpathlineto{\pgfqpoint{8.778983in}{2.170190in}}%
\pgfpathlineto{\pgfqpoint{8.788010in}{2.167209in}}%
\pgfpathlineto{\pgfqpoint{8.797037in}{2.175372in}}%
\pgfpathlineto{\pgfqpoint{8.806064in}{2.158068in}}%
\pgfpathlineto{\pgfqpoint{8.815091in}{2.148853in}}%
\pgfpathlineto{\pgfqpoint{8.824119in}{2.133670in}}%
\pgfpathlineto{\pgfqpoint{8.833146in}{2.110639in}}%
\pgfpathlineto{\pgfqpoint{8.842173in}{2.089474in}}%
\pgfpathlineto{\pgfqpoint{8.851200in}{2.081219in}}%
\pgfpathlineto{\pgfqpoint{8.860228in}{2.087154in}}%
\pgfpathlineto{\pgfqpoint{8.869255in}{2.092204in}}%
\pgfpathlineto{\pgfqpoint{8.878282in}{2.071917in}}%
\pgfpathlineto{\pgfqpoint{8.887309in}{2.067928in}}%
\pgfpathlineto{\pgfqpoint{8.896336in}{2.085741in}}%
\pgfpathlineto{\pgfqpoint{8.905364in}{2.113955in}}%
\pgfpathlineto{\pgfqpoint{8.914391in}{2.139962in}}%
\pgfpathlineto{\pgfqpoint{8.923418in}{2.159918in}}%
\pgfpathlineto{\pgfqpoint{8.932445in}{2.186624in}}%
\pgfpathlineto{\pgfqpoint{8.941472in}{2.200326in}}%
\pgfpathlineto{\pgfqpoint{8.950500in}{2.234783in}}%
\pgfpathlineto{\pgfqpoint{8.959527in}{2.263158in}}%
\pgfpathlineto{\pgfqpoint{8.977581in}{2.332518in}}%
\pgfpathlineto{\pgfqpoint{8.986608in}{2.370915in}}%
\pgfpathlineto{\pgfqpoint{8.995636in}{2.414648in}}%
\pgfpathlineto{\pgfqpoint{9.004663in}{2.374195in}}%
\pgfpathlineto{\pgfqpoint{9.013690in}{2.329219in}}%
\pgfpathlineto{\pgfqpoint{9.022717in}{2.297702in}}%
\pgfpathlineto{\pgfqpoint{9.031744in}{2.274595in}}%
\pgfpathlineto{\pgfqpoint{9.040772in}{2.273413in}}%
\pgfpathlineto{\pgfqpoint{9.049799in}{2.262261in}}%
\pgfpathlineto{\pgfqpoint{9.058826in}{2.254082in}}%
\pgfpathlineto{\pgfqpoint{9.067853in}{2.236300in}}%
\pgfpathlineto{\pgfqpoint{9.076881in}{2.229425in}}%
\pgfpathlineto{\pgfqpoint{9.085908in}{2.223154in}}%
\pgfpathlineto{\pgfqpoint{9.094935in}{2.186025in}}%
\pgfpathlineto{\pgfqpoint{9.103962in}{2.146325in}}%
\pgfpathlineto{\pgfqpoint{9.112989in}{2.092480in}}%
\pgfpathlineto{\pgfqpoint{9.122017in}{2.052044in}}%
\pgfpathlineto{\pgfqpoint{9.131044in}{2.018394in}}%
\pgfpathlineto{\pgfqpoint{9.140071in}{1.997136in}}%
\pgfpathlineto{\pgfqpoint{9.158125in}{1.950062in}}%
\pgfpathlineto{\pgfqpoint{9.167153in}{1.945762in}}%
\pgfpathlineto{\pgfqpoint{9.176180in}{1.907846in}}%
\pgfpathlineto{\pgfqpoint{9.185207in}{1.883478in}}%
\pgfpathlineto{\pgfqpoint{9.194234in}{1.839117in}}%
\pgfpathlineto{\pgfqpoint{9.203261in}{1.813501in}}%
\pgfpathlineto{\pgfqpoint{9.212289in}{1.748887in}}%
\pgfpathlineto{\pgfqpoint{9.221316in}{1.703569in}}%
\pgfpathlineto{\pgfqpoint{9.230343in}{1.609505in}}%
\pgfpathlineto{\pgfqpoint{9.239370in}{1.606638in}}%
\pgfpathlineto{\pgfqpoint{9.248397in}{1.689880in}}%
\pgfpathlineto{\pgfqpoint{9.257425in}{1.776804in}}%
\pgfpathlineto{\pgfqpoint{9.266452in}{1.945720in}}%
\pgfpathlineto{\pgfqpoint{9.275479in}{2.155192in}}%
\pgfpathlineto{\pgfqpoint{9.284506in}{2.059240in}}%
\pgfpathlineto{\pgfqpoint{9.293534in}{1.977756in}}%
\pgfpathlineto{\pgfqpoint{9.302561in}{1.942449in}}%
\pgfpathlineto{\pgfqpoint{9.311588in}{1.928671in}}%
\pgfpathlineto{\pgfqpoint{9.320615in}{1.921657in}}%
\pgfpathlineto{\pgfqpoint{9.329642in}{1.911083in}}%
\pgfpathlineto{\pgfqpoint{9.338670in}{1.903043in}}%
\pgfpathlineto{\pgfqpoint{9.347697in}{1.892978in}}%
\pgfpathlineto{\pgfqpoint{9.356724in}{1.894840in}}%
\pgfpathlineto{\pgfqpoint{9.365751in}{1.900214in}}%
\pgfpathlineto{\pgfqpoint{9.374778in}{1.882363in}}%
\pgfpathlineto{\pgfqpoint{9.383806in}{1.883279in}}%
\pgfpathlineto{\pgfqpoint{9.392833in}{1.881994in}}%
\pgfpathlineto{\pgfqpoint{9.401860in}{1.869262in}}%
\pgfpathlineto{\pgfqpoint{9.410887in}{1.861835in}}%
\pgfpathlineto{\pgfqpoint{9.419914in}{1.844276in}}%
\pgfpathlineto{\pgfqpoint{9.428942in}{1.820650in}}%
\pgfpathlineto{\pgfqpoint{9.437969in}{1.800782in}}%
\pgfpathlineto{\pgfqpoint{9.446996in}{1.773179in}}%
\pgfpathlineto{\pgfqpoint{9.456023in}{1.747827in}}%
\pgfpathlineto{\pgfqpoint{9.465051in}{1.729342in}}%
\pgfpathlineto{\pgfqpoint{9.474078in}{1.695062in}}%
\pgfpathlineto{\pgfqpoint{9.483105in}{1.685529in}}%
\pgfpathlineto{\pgfqpoint{9.492132in}{1.640536in}}%
\pgfpathlineto{\pgfqpoint{9.501159in}{1.599173in}}%
\pgfpathlineto{\pgfqpoint{9.510187in}{1.520865in}}%
\pgfpathlineto{\pgfqpoint{9.519214in}{1.431029in}}%
\pgfpathlineto{\pgfqpoint{9.528241in}{1.576505in}}%
\pgfpathlineto{\pgfqpoint{9.537268in}{1.750601in}}%
\pgfpathlineto{\pgfqpoint{9.546295in}{1.857154in}}%
\pgfpathlineto{\pgfqpoint{9.555323in}{1.948647in}}%
\pgfpathlineto{\pgfqpoint{9.564350in}{2.024566in}}%
\pgfpathlineto{\pgfqpoint{9.573377in}{2.086643in}}%
\pgfpathlineto{\pgfqpoint{9.582404in}{2.131590in}}%
\pgfpathlineto{\pgfqpoint{9.591431in}{2.155785in}}%
\pgfpathlineto{\pgfqpoint{9.600459in}{2.185632in}}%
\pgfpathlineto{\pgfqpoint{9.609486in}{2.200868in}}%
\pgfpathlineto{\pgfqpoint{9.618513in}{2.204941in}}%
\pgfpathlineto{\pgfqpoint{9.627540in}{2.197318in}}%
\pgfpathlineto{\pgfqpoint{9.636567in}{2.190871in}}%
\pgfpathlineto{\pgfqpoint{9.645595in}{2.180946in}}%
\pgfpathlineto{\pgfqpoint{9.654622in}{2.184550in}}%
\pgfpathlineto{\pgfqpoint{9.663649in}{2.195765in}}%
\pgfpathlineto{\pgfqpoint{9.672676in}{2.202309in}}%
\pgfpathlineto{\pgfqpoint{9.681704in}{2.208435in}}%
\pgfpathlineto{\pgfqpoint{9.690731in}{2.198423in}}%
\pgfpathlineto{\pgfqpoint{9.699758in}{2.192891in}}%
\pgfpathlineto{\pgfqpoint{9.708785in}{2.199634in}}%
\pgfpathlineto{\pgfqpoint{9.717812in}{2.199090in}}%
\pgfpathlineto{\pgfqpoint{9.726840in}{2.197427in}}%
\pgfpathlineto{\pgfqpoint{9.735867in}{2.194419in}}%
\pgfpathlineto{\pgfqpoint{9.744894in}{2.190791in}}%
\pgfpathlineto{\pgfqpoint{9.753921in}{2.180123in}}%
\pgfpathlineto{\pgfqpoint{9.762948in}{2.165939in}}%
\pgfpathlineto{\pgfqpoint{9.771976in}{2.130436in}}%
\pgfpathlineto{\pgfqpoint{9.781003in}{2.091984in}}%
\pgfpathlineto{\pgfqpoint{9.790030in}{1.980882in}}%
\pgfpathlineto{\pgfqpoint{9.799057in}{1.824724in}}%
\pgfpathlineto{\pgfqpoint{9.808084in}{1.987558in}}%
\pgfpathlineto{\pgfqpoint{9.817112in}{2.139180in}}%
\pgfpathlineto{\pgfqpoint{9.826139in}{2.203270in}}%
\pgfpathlineto{\pgfqpoint{9.835166in}{2.255705in}}%
\pgfpathlineto{\pgfqpoint{9.844193in}{2.288319in}}%
\pgfpathlineto{\pgfqpoint{9.853220in}{2.329861in}}%
\pgfpathlineto{\pgfqpoint{9.862248in}{2.369574in}}%
\pgfpathlineto{\pgfqpoint{9.871275in}{2.394264in}}%
\pgfpathlineto{\pgfqpoint{9.880302in}{2.434088in}}%
\pgfpathlineto{\pgfqpoint{9.889329in}{2.410933in}}%
\pgfpathlineto{\pgfqpoint{9.898357in}{2.371848in}}%
\pgfpathlineto{\pgfqpoint{9.907384in}{2.356371in}}%
\pgfpathlineto{\pgfqpoint{9.916411in}{2.362979in}}%
\pgfpathlineto{\pgfqpoint{9.925438in}{2.350547in}}%
\pgfpathlineto{\pgfqpoint{9.934465in}{2.332895in}}%
\pgfpathlineto{\pgfqpoint{9.943493in}{2.341055in}}%
\pgfpathlineto{\pgfqpoint{9.952520in}{2.349882in}}%
\pgfpathlineto{\pgfqpoint{9.961547in}{2.390150in}}%
\pgfpathlineto{\pgfqpoint{9.970574in}{2.426303in}}%
\pgfpathlineto{\pgfqpoint{9.979601in}{2.452747in}}%
\pgfpathlineto{\pgfqpoint{9.988629in}{2.475438in}}%
\pgfpathlineto{\pgfqpoint{9.997656in}{2.499215in}}%
\pgfpathlineto{\pgfqpoint{10.006683in}{2.524526in}}%
\pgfpathlineto{\pgfqpoint{10.024737in}{2.568522in}}%
\pgfpathlineto{\pgfqpoint{10.033765in}{2.584641in}}%
\pgfpathlineto{\pgfqpoint{10.042792in}{2.601547in}}%
\pgfpathlineto{\pgfqpoint{10.051819in}{2.620750in}}%
\pgfpathlineto{\pgfqpoint{10.069874in}{2.704837in}}%
\pgfpathlineto{\pgfqpoint{10.078901in}{2.758724in}}%
\pgfpathlineto{\pgfqpoint{10.087928in}{2.806074in}}%
\pgfpathlineto{\pgfqpoint{10.096955in}{2.904942in}}%
\pgfpathlineto{\pgfqpoint{10.105982in}{2.962828in}}%
\pgfpathlineto{\pgfqpoint{10.115010in}{3.004336in}}%
\pgfpathlineto{\pgfqpoint{10.124037in}{3.006261in}}%
\pgfpathlineto{\pgfqpoint{10.133064in}{2.987144in}}%
\pgfpathlineto{\pgfqpoint{10.142091in}{2.925147in}}%
\pgfpathlineto{\pgfqpoint{10.151118in}{2.860446in}}%
\pgfpathlineto{\pgfqpoint{10.160146in}{2.819224in}}%
\pgfpathlineto{\pgfqpoint{10.169173in}{2.771325in}}%
\pgfpathlineto{\pgfqpoint{10.187227in}{2.702655in}}%
\pgfpathlineto{\pgfqpoint{10.196254in}{2.643848in}}%
\pgfpathlineto{\pgfqpoint{10.205282in}{2.605718in}}%
\pgfpathlineto{\pgfqpoint{10.214309in}{2.562655in}}%
\pgfpathlineto{\pgfqpoint{10.223336in}{2.538979in}}%
\pgfpathlineto{\pgfqpoint{10.232363in}{2.512529in}}%
\pgfpathlineto{\pgfqpoint{10.241390in}{2.484196in}}%
\pgfpathlineto{\pgfqpoint{10.250418in}{2.457921in}}%
\pgfpathlineto{\pgfqpoint{10.259445in}{2.421039in}}%
\pgfpathlineto{\pgfqpoint{10.268472in}{2.405227in}}%
\pgfpathlineto{\pgfqpoint{10.277499in}{2.402397in}}%
\pgfpathlineto{\pgfqpoint{10.286527in}{2.400431in}}%
\pgfpathlineto{\pgfqpoint{10.295554in}{2.385880in}}%
\pgfpathlineto{\pgfqpoint{10.313608in}{2.443339in}}%
\pgfpathlineto{\pgfqpoint{10.322635in}{2.468655in}}%
\pgfpathlineto{\pgfqpoint{10.331663in}{2.479878in}}%
\pgfpathlineto{\pgfqpoint{10.340690in}{2.485666in}}%
\pgfpathlineto{\pgfqpoint{10.349717in}{2.492986in}}%
\pgfpathlineto{\pgfqpoint{10.358744in}{2.487895in}}%
\pgfpathlineto{\pgfqpoint{10.367771in}{2.488811in}}%
\pgfpathlineto{\pgfqpoint{10.376799in}{2.484760in}}%
\pgfpathlineto{\pgfqpoint{10.385826in}{2.483422in}}%
\pgfpathlineto{\pgfqpoint{10.394853in}{2.492754in}}%
\pgfpathlineto{\pgfqpoint{10.403880in}{2.519483in}}%
\pgfpathlineto{\pgfqpoint{10.412907in}{2.519546in}}%
\pgfpathlineto{\pgfqpoint{10.421935in}{2.542621in}}%
\pgfpathlineto{\pgfqpoint{10.430962in}{2.536906in}}%
\pgfpathlineto{\pgfqpoint{10.439989in}{2.497618in}}%
\pgfpathlineto{\pgfqpoint{10.449016in}{2.469538in}}%
\pgfpathlineto{\pgfqpoint{10.458043in}{2.447013in}}%
\pgfpathlineto{\pgfqpoint{10.467071in}{2.435429in}}%
\pgfpathlineto{\pgfqpoint{10.476098in}{2.436751in}}%
\pgfpathlineto{\pgfqpoint{10.485125in}{2.426032in}}%
\pgfpathlineto{\pgfqpoint{10.494152in}{2.432930in}}%
\pgfpathlineto{\pgfqpoint{10.503180in}{2.423008in}}%
\pgfpathlineto{\pgfqpoint{10.512207in}{2.427650in}}%
\pgfpathlineto{\pgfqpoint{10.521234in}{2.445504in}}%
\pgfpathlineto{\pgfqpoint{10.530261in}{2.457313in}}%
\pgfpathlineto{\pgfqpoint{10.539288in}{2.461306in}}%
\pgfpathlineto{\pgfqpoint{10.548316in}{2.459632in}}%
\pgfpathlineto{\pgfqpoint{10.557343in}{2.452454in}}%
\pgfpathlineto{\pgfqpoint{10.566370in}{2.456359in}}%
\pgfpathlineto{\pgfqpoint{10.575397in}{2.468970in}}%
\pgfpathlineto{\pgfqpoint{10.584424in}{2.482439in}}%
\pgfpathlineto{\pgfqpoint{10.593452in}{2.485663in}}%
\pgfpathlineto{\pgfqpoint{10.602479in}{2.502354in}}%
\pgfpathlineto{\pgfqpoint{10.611506in}{2.504429in}}%
\pgfpathlineto{\pgfqpoint{10.620533in}{2.528387in}}%
\pgfpathlineto{\pgfqpoint{10.629560in}{2.530328in}}%
\pgfpathlineto{\pgfqpoint{10.638588in}{2.528858in}}%
\pgfpathlineto{\pgfqpoint{10.647615in}{2.524209in}}%
\pgfpathlineto{\pgfqpoint{10.656642in}{2.526590in}}%
\pgfpathlineto{\pgfqpoint{10.665669in}{2.534098in}}%
\pgfpathlineto{\pgfqpoint{10.674697in}{2.529488in}}%
\pgfpathlineto{\pgfqpoint{10.683724in}{2.551544in}}%
\pgfpathlineto{\pgfqpoint{10.692751in}{2.535076in}}%
\pgfpathlineto{\pgfqpoint{10.701778in}{2.458553in}}%
\pgfpathlineto{\pgfqpoint{10.710805in}{2.428003in}}%
\pgfpathlineto{\pgfqpoint{10.719833in}{2.395025in}}%
\pgfpathlineto{\pgfqpoint{10.728860in}{2.369144in}}%
\pgfpathlineto{\pgfqpoint{10.737887in}{2.341341in}}%
\pgfpathlineto{\pgfqpoint{10.746914in}{2.324743in}}%
\pgfpathlineto{\pgfqpoint{10.755941in}{2.310740in}}%
\pgfpathlineto{\pgfqpoint{10.764969in}{2.311834in}}%
\pgfpathlineto{\pgfqpoint{10.773996in}{2.315766in}}%
\pgfpathlineto{\pgfqpoint{10.783023in}{2.316069in}}%
\pgfpathlineto{\pgfqpoint{10.792050in}{2.322721in}}%
\pgfpathlineto{\pgfqpoint{10.801077in}{2.330183in}}%
\pgfpathlineto{\pgfqpoint{10.810105in}{2.333674in}}%
\pgfpathlineto{\pgfqpoint{10.819132in}{2.354050in}}%
\pgfpathlineto{\pgfqpoint{10.828159in}{2.362469in}}%
\pgfpathlineto{\pgfqpoint{10.837186in}{2.374358in}}%
\pgfpathlineto{\pgfqpoint{10.846213in}{2.377164in}}%
\pgfpathlineto{\pgfqpoint{10.855241in}{2.367348in}}%
\pgfpathlineto{\pgfqpoint{10.873295in}{2.321018in}}%
\pgfpathlineto{\pgfqpoint{10.882322in}{2.304571in}}%
\pgfpathlineto{\pgfqpoint{10.900377in}{2.248173in}}%
\pgfpathlineto{\pgfqpoint{10.909404in}{2.225544in}}%
\pgfpathlineto{\pgfqpoint{10.918431in}{2.207838in}}%
\pgfpathlineto{\pgfqpoint{10.927458in}{2.198269in}}%
\pgfpathlineto{\pgfqpoint{10.936486in}{2.189770in}}%
\pgfpathlineto{\pgfqpoint{10.945513in}{2.172828in}}%
\pgfpathlineto{\pgfqpoint{10.954540in}{2.157259in}}%
\pgfpathlineto{\pgfqpoint{10.963567in}{2.153944in}}%
\pgfpathlineto{\pgfqpoint{10.972594in}{2.140920in}}%
\pgfpathlineto{\pgfqpoint{10.981622in}{2.131817in}}%
\pgfpathlineto{\pgfqpoint{10.990649in}{2.118378in}}%
\pgfpathlineto{\pgfqpoint{10.999676in}{2.121251in}}%
\pgfpathlineto{\pgfqpoint{11.008703in}{2.115337in}}%
\pgfpathlineto{\pgfqpoint{11.017730in}{2.127575in}}%
\pgfpathlineto{\pgfqpoint{11.026758in}{2.120544in}}%
\pgfpathlineto{\pgfqpoint{11.035785in}{2.181025in}}%
\pgfpathlineto{\pgfqpoint{11.044812in}{2.211884in}}%
\pgfpathlineto{\pgfqpoint{11.053839in}{2.149959in}}%
\pgfpathlineto{\pgfqpoint{11.062867in}{2.137494in}}%
\pgfpathlineto{\pgfqpoint{11.071894in}{2.126942in}}%
\pgfpathlineto{\pgfqpoint{11.080921in}{2.137749in}}%
\pgfpathlineto{\pgfqpoint{11.089948in}{2.139330in}}%
\pgfpathlineto{\pgfqpoint{11.098975in}{2.151078in}}%
\pgfpathlineto{\pgfqpoint{11.108003in}{2.149529in}}%
\pgfpathlineto{\pgfqpoint{11.117030in}{2.151660in}}%
\pgfpathlineto{\pgfqpoint{11.126057in}{2.156997in}}%
\pgfpathlineto{\pgfqpoint{11.135084in}{2.155712in}}%
\pgfpathlineto{\pgfqpoint{11.144111in}{2.158799in}}%
\pgfpathlineto{\pgfqpoint{11.153139in}{2.162193in}}%
\pgfpathlineto{\pgfqpoint{11.162166in}{2.164577in}}%
\pgfpathlineto{\pgfqpoint{11.171193in}{2.160013in}}%
\pgfpathlineto{\pgfqpoint{11.180220in}{2.163861in}}%
\pgfpathlineto{\pgfqpoint{11.189247in}{2.166889in}}%
\pgfpathlineto{\pgfqpoint{11.198275in}{2.171781in}}%
\pgfpathlineto{\pgfqpoint{11.207302in}{2.163139in}}%
\pgfpathlineto{\pgfqpoint{11.216329in}{2.158781in}}%
\pgfpathlineto{\pgfqpoint{11.225356in}{2.152961in}}%
\pgfpathlineto{\pgfqpoint{11.234383in}{2.150396in}}%
\pgfpathlineto{\pgfqpoint{11.243411in}{2.160995in}}%
\pgfpathlineto{\pgfqpoint{11.252438in}{2.159484in}}%
\pgfpathlineto{\pgfqpoint{11.261465in}{2.168207in}}%
\pgfpathlineto{\pgfqpoint{11.270492in}{2.155548in}}%
\pgfpathlineto{\pgfqpoint{11.279520in}{2.149801in}}%
\pgfpathlineto{\pgfqpoint{11.288547in}{2.130016in}}%
\pgfpathlineto{\pgfqpoint{11.297574in}{2.128774in}}%
\pgfpathlineto{\pgfqpoint{11.306601in}{2.123457in}}%
\pgfpathlineto{\pgfqpoint{11.315628in}{2.114860in}}%
\pgfpathlineto{\pgfqpoint{11.324656in}{2.102724in}}%
\pgfpathlineto{\pgfqpoint{11.333683in}{2.075752in}}%
\pgfpathlineto{\pgfqpoint{11.342710in}{2.034324in}}%
\pgfpathlineto{\pgfqpoint{11.351737in}{1.983164in}}%
\pgfpathlineto{\pgfqpoint{11.360764in}{2.036193in}}%
\pgfpathlineto{\pgfqpoint{11.369792in}{2.080407in}}%
\pgfpathlineto{\pgfqpoint{11.378819in}{2.106234in}}%
\pgfpathlineto{\pgfqpoint{11.387846in}{2.139409in}}%
\pgfpathlineto{\pgfqpoint{11.396873in}{2.150996in}}%
\pgfpathlineto{\pgfqpoint{11.405900in}{2.154869in}}%
\pgfpathlineto{\pgfqpoint{11.414928in}{2.159731in}}%
\pgfpathlineto{\pgfqpoint{11.423955in}{2.158939in}}%
\pgfpathlineto{\pgfqpoint{11.432982in}{2.163889in}}%
\pgfpathlineto{\pgfqpoint{11.442009in}{2.178238in}}%
\pgfpathlineto{\pgfqpoint{11.451036in}{2.188587in}}%
\pgfpathlineto{\pgfqpoint{11.460064in}{2.190734in}}%
\pgfpathlineto{\pgfqpoint{11.469091in}{2.223987in}}%
\pgfpathlineto{\pgfqpoint{11.469091in}{2.223987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.000000in}{0.660000in}}{\pgfqpoint{9.920000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.559170,0.823068,0.644752}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.450909in}{2.070524in}}%
\pgfpathlineto{\pgfqpoint{2.459936in}{2.035810in}}%
\pgfpathlineto{\pgfqpoint{2.468964in}{2.007781in}}%
\pgfpathlineto{\pgfqpoint{2.477991in}{1.996313in}}%
\pgfpathlineto{\pgfqpoint{2.487018in}{1.991075in}}%
\pgfpathlineto{\pgfqpoint{2.496045in}{1.990326in}}%
\pgfpathlineto{\pgfqpoint{2.505072in}{1.973493in}}%
\pgfpathlineto{\pgfqpoint{2.514100in}{1.937184in}}%
\pgfpathlineto{\pgfqpoint{2.523127in}{1.926546in}}%
\pgfpathlineto{\pgfqpoint{2.532154in}{1.890671in}}%
\pgfpathlineto{\pgfqpoint{2.541181in}{1.862959in}}%
\pgfpathlineto{\pgfqpoint{2.550208in}{1.816576in}}%
\pgfpathlineto{\pgfqpoint{2.559236in}{1.753847in}}%
\pgfpathlineto{\pgfqpoint{2.568263in}{1.651397in}}%
\pgfpathlineto{\pgfqpoint{2.577290in}{1.584074in}}%
\pgfpathlineto{\pgfqpoint{2.586317in}{1.497029in}}%
\pgfpathlineto{\pgfqpoint{2.595344in}{1.480432in}}%
\pgfpathlineto{\pgfqpoint{2.604372in}{1.521557in}}%
\pgfpathlineto{\pgfqpoint{2.613399in}{1.518374in}}%
\pgfpathlineto{\pgfqpoint{2.622426in}{1.543744in}}%
\pgfpathlineto{\pgfqpoint{2.640480in}{1.694625in}}%
\pgfpathlineto{\pgfqpoint{2.649508in}{1.738155in}}%
\pgfpathlineto{\pgfqpoint{2.658535in}{1.853002in}}%
\pgfpathlineto{\pgfqpoint{2.667562in}{1.839735in}}%
\pgfpathlineto{\pgfqpoint{2.676589in}{1.798605in}}%
\pgfpathlineto{\pgfqpoint{2.685617in}{1.739542in}}%
\pgfpathlineto{\pgfqpoint{2.694644in}{1.537856in}}%
\pgfpathlineto{\pgfqpoint{2.703671in}{1.467761in}}%
\pgfpathlineto{\pgfqpoint{2.712698in}{1.542247in}}%
\pgfpathlineto{\pgfqpoint{2.730753in}{1.927624in}}%
\pgfpathlineto{\pgfqpoint{2.739780in}{2.029676in}}%
\pgfpathlineto{\pgfqpoint{2.748807in}{1.984943in}}%
\pgfpathlineto{\pgfqpoint{2.757834in}{2.034496in}}%
\pgfpathlineto{\pgfqpoint{2.766861in}{2.011790in}}%
\pgfpathlineto{\pgfqpoint{2.775889in}{1.531478in}}%
\pgfpathlineto{\pgfqpoint{2.784916in}{1.366766in}}%
\pgfpathlineto{\pgfqpoint{2.793943in}{1.727563in}}%
\pgfpathlineto{\pgfqpoint{2.802970in}{1.756671in}}%
\pgfpathlineto{\pgfqpoint{2.811997in}{1.802030in}}%
\pgfpathlineto{\pgfqpoint{2.821025in}{1.804054in}}%
\pgfpathlineto{\pgfqpoint{2.830052in}{1.838678in}}%
\pgfpathlineto{\pgfqpoint{2.839079in}{1.843517in}}%
\pgfpathlineto{\pgfqpoint{2.848106in}{1.895208in}}%
\pgfpathlineto{\pgfqpoint{2.857133in}{1.890345in}}%
\pgfpathlineto{\pgfqpoint{2.866161in}{1.942285in}}%
\pgfpathlineto{\pgfqpoint{2.875188in}{1.953445in}}%
\pgfpathlineto{\pgfqpoint{2.884215in}{1.965292in}}%
\pgfpathlineto{\pgfqpoint{2.893242in}{1.948547in}}%
\pgfpathlineto{\pgfqpoint{2.902270in}{1.988417in}}%
\pgfpathlineto{\pgfqpoint{2.911297in}{2.029968in}}%
\pgfpathlineto{\pgfqpoint{2.920324in}{2.019733in}}%
\pgfpathlineto{\pgfqpoint{2.929351in}{1.993208in}}%
\pgfpathlineto{\pgfqpoint{2.938378in}{1.964530in}}%
\pgfpathlineto{\pgfqpoint{2.947406in}{1.941271in}}%
\pgfpathlineto{\pgfqpoint{2.956433in}{1.955385in}}%
\pgfpathlineto{\pgfqpoint{2.965460in}{1.931446in}}%
\pgfpathlineto{\pgfqpoint{2.974487in}{1.926687in}}%
\pgfpathlineto{\pgfqpoint{2.992542in}{1.868824in}}%
\pgfpathlineto{\pgfqpoint{3.001569in}{1.850036in}}%
\pgfpathlineto{\pgfqpoint{3.010596in}{1.826874in}}%
\pgfpathlineto{\pgfqpoint{3.019623in}{1.794207in}}%
\pgfpathlineto{\pgfqpoint{3.028650in}{1.781394in}}%
\pgfpathlineto{\pgfqpoint{3.037678in}{1.760273in}}%
\pgfpathlineto{\pgfqpoint{3.046705in}{1.726679in}}%
\pgfpathlineto{\pgfqpoint{3.055732in}{1.653403in}}%
\pgfpathlineto{\pgfqpoint{3.064759in}{1.618085in}}%
\pgfpathlineto{\pgfqpoint{3.073787in}{1.749552in}}%
\pgfpathlineto{\pgfqpoint{3.082814in}{1.830353in}}%
\pgfpathlineto{\pgfqpoint{3.091841in}{1.901884in}}%
\pgfpathlineto{\pgfqpoint{3.100868in}{1.977538in}}%
\pgfpathlineto{\pgfqpoint{3.109895in}{2.017281in}}%
\pgfpathlineto{\pgfqpoint{3.118923in}{2.050508in}}%
\pgfpathlineto{\pgfqpoint{3.127950in}{2.036565in}}%
\pgfpathlineto{\pgfqpoint{3.136977in}{2.025631in}}%
\pgfpathlineto{\pgfqpoint{3.146004in}{2.031431in}}%
\pgfpathlineto{\pgfqpoint{3.155031in}{2.033041in}}%
\pgfpathlineto{\pgfqpoint{3.164059in}{2.060675in}}%
\pgfpathlineto{\pgfqpoint{3.173086in}{2.037182in}}%
\pgfpathlineto{\pgfqpoint{3.182113in}{2.033678in}}%
\pgfpathlineto{\pgfqpoint{3.191140in}{2.066242in}}%
\pgfpathlineto{\pgfqpoint{3.200167in}{2.124453in}}%
\pgfpathlineto{\pgfqpoint{3.209195in}{2.122457in}}%
\pgfpathlineto{\pgfqpoint{3.218222in}{2.175023in}}%
\pgfpathlineto{\pgfqpoint{3.227249in}{2.281144in}}%
\pgfpathlineto{\pgfqpoint{3.236276in}{2.327424in}}%
\pgfpathlineto{\pgfqpoint{3.245303in}{2.478981in}}%
\pgfpathlineto{\pgfqpoint{3.254331in}{2.472625in}}%
\pgfpathlineto{\pgfqpoint{3.263358in}{2.192386in}}%
\pgfpathlineto{\pgfqpoint{3.272385in}{2.117627in}}%
\pgfpathlineto{\pgfqpoint{3.281412in}{2.099213in}}%
\pgfpathlineto{\pgfqpoint{3.290440in}{2.087136in}}%
\pgfpathlineto{\pgfqpoint{3.299467in}{2.125087in}}%
\pgfpathlineto{\pgfqpoint{3.308494in}{2.141138in}}%
\pgfpathlineto{\pgfqpoint{3.317521in}{2.194019in}}%
\pgfpathlineto{\pgfqpoint{3.326548in}{2.281393in}}%
\pgfpathlineto{\pgfqpoint{3.335576in}{2.326558in}}%
\pgfpathlineto{\pgfqpoint{3.344603in}{2.418243in}}%
\pgfpathlineto{\pgfqpoint{3.353630in}{2.600127in}}%
\pgfpathlineto{\pgfqpoint{3.362657in}{2.570157in}}%
\pgfpathlineto{\pgfqpoint{3.371684in}{2.333252in}}%
\pgfpathlineto{\pgfqpoint{3.380712in}{2.264790in}}%
\pgfpathlineto{\pgfqpoint{3.389739in}{2.166727in}}%
\pgfpathlineto{\pgfqpoint{3.398766in}{2.054208in}}%
\pgfpathlineto{\pgfqpoint{3.407793in}{2.008228in}}%
\pgfpathlineto{\pgfqpoint{3.416820in}{1.955854in}}%
\pgfpathlineto{\pgfqpoint{3.425848in}{1.929020in}}%
\pgfpathlineto{\pgfqpoint{3.434875in}{1.965577in}}%
\pgfpathlineto{\pgfqpoint{3.443902in}{1.986920in}}%
\pgfpathlineto{\pgfqpoint{3.452929in}{2.009909in}}%
\pgfpathlineto{\pgfqpoint{3.461957in}{2.026880in}}%
\pgfpathlineto{\pgfqpoint{3.470984in}{2.034089in}}%
\pgfpathlineto{\pgfqpoint{3.480011in}{2.034781in}}%
\pgfpathlineto{\pgfqpoint{3.489038in}{2.037882in}}%
\pgfpathlineto{\pgfqpoint{3.498065in}{2.028581in}}%
\pgfpathlineto{\pgfqpoint{3.507093in}{2.026780in}}%
\pgfpathlineto{\pgfqpoint{3.516120in}{2.013665in}}%
\pgfpathlineto{\pgfqpoint{3.525147in}{2.046526in}}%
\pgfpathlineto{\pgfqpoint{3.534174in}{2.100164in}}%
\pgfpathlineto{\pgfqpoint{3.543201in}{2.134707in}}%
\pgfpathlineto{\pgfqpoint{3.552229in}{2.192543in}}%
\pgfpathlineto{\pgfqpoint{3.561256in}{2.224133in}}%
\pgfpathlineto{\pgfqpoint{3.570283in}{2.184928in}}%
\pgfpathlineto{\pgfqpoint{3.579310in}{2.165809in}}%
\pgfpathlineto{\pgfqpoint{3.588337in}{2.156519in}}%
\pgfpathlineto{\pgfqpoint{3.597365in}{2.153490in}}%
\pgfpathlineto{\pgfqpoint{3.606392in}{2.147557in}}%
\pgfpathlineto{\pgfqpoint{3.615419in}{2.147056in}}%
\pgfpathlineto{\pgfqpoint{3.624446in}{2.149568in}}%
\pgfpathlineto{\pgfqpoint{3.633473in}{2.137854in}}%
\pgfpathlineto{\pgfqpoint{3.642501in}{2.122878in}}%
\pgfpathlineto{\pgfqpoint{3.651528in}{2.129731in}}%
\pgfpathlineto{\pgfqpoint{3.660555in}{2.128990in}}%
\pgfpathlineto{\pgfqpoint{3.669582in}{2.118755in}}%
\pgfpathlineto{\pgfqpoint{3.678610in}{2.109947in}}%
\pgfpathlineto{\pgfqpoint{3.687637in}{2.111046in}}%
\pgfpathlineto{\pgfqpoint{3.696664in}{2.091214in}}%
\pgfpathlineto{\pgfqpoint{3.705691in}{2.076691in}}%
\pgfpathlineto{\pgfqpoint{3.714718in}{2.068799in}}%
\pgfpathlineto{\pgfqpoint{3.723746in}{2.059749in}}%
\pgfpathlineto{\pgfqpoint{3.732773in}{2.059997in}}%
\pgfpathlineto{\pgfqpoint{3.741800in}{2.064355in}}%
\pgfpathlineto{\pgfqpoint{3.750827in}{2.088776in}}%
\pgfpathlineto{\pgfqpoint{3.759854in}{2.109238in}}%
\pgfpathlineto{\pgfqpoint{3.768882in}{2.124342in}}%
\pgfpathlineto{\pgfqpoint{3.777909in}{2.117019in}}%
\pgfpathlineto{\pgfqpoint{3.786936in}{2.122921in}}%
\pgfpathlineto{\pgfqpoint{3.795963in}{2.122816in}}%
\pgfpathlineto{\pgfqpoint{3.804990in}{2.113646in}}%
\pgfpathlineto{\pgfqpoint{3.814018in}{2.082450in}}%
\pgfpathlineto{\pgfqpoint{3.823045in}{2.089502in}}%
\pgfpathlineto{\pgfqpoint{3.832072in}{2.088712in}}%
\pgfpathlineto{\pgfqpoint{3.841099in}{2.071337in}}%
\pgfpathlineto{\pgfqpoint{3.850126in}{2.050805in}}%
\pgfpathlineto{\pgfqpoint{3.859154in}{2.040236in}}%
\pgfpathlineto{\pgfqpoint{3.868181in}{2.042843in}}%
\pgfpathlineto{\pgfqpoint{3.877208in}{2.051719in}}%
\pgfpathlineto{\pgfqpoint{3.886235in}{2.061179in}}%
\pgfpathlineto{\pgfqpoint{3.895263in}{2.051688in}}%
\pgfpathlineto{\pgfqpoint{3.904290in}{2.029678in}}%
\pgfpathlineto{\pgfqpoint{3.913317in}{1.987913in}}%
\pgfpathlineto{\pgfqpoint{3.922344in}{1.939615in}}%
\pgfpathlineto{\pgfqpoint{3.931371in}{1.818231in}}%
\pgfpathlineto{\pgfqpoint{3.940399in}{1.807598in}}%
\pgfpathlineto{\pgfqpoint{3.949426in}{1.942479in}}%
\pgfpathlineto{\pgfqpoint{3.958453in}{2.034233in}}%
\pgfpathlineto{\pgfqpoint{3.967480in}{2.114005in}}%
\pgfpathlineto{\pgfqpoint{3.976507in}{2.262865in}}%
\pgfpathlineto{\pgfqpoint{3.985535in}{2.291655in}}%
\pgfpathlineto{\pgfqpoint{3.994562in}{2.225120in}}%
\pgfpathlineto{\pgfqpoint{4.003589in}{2.227087in}}%
\pgfpathlineto{\pgfqpoint{4.012616in}{2.203402in}}%
\pgfpathlineto{\pgfqpoint{4.021643in}{2.209730in}}%
\pgfpathlineto{\pgfqpoint{4.030671in}{2.207556in}}%
\pgfpathlineto{\pgfqpoint{4.039698in}{2.216819in}}%
\pgfpathlineto{\pgfqpoint{4.048725in}{2.212443in}}%
\pgfpathlineto{\pgfqpoint{4.057752in}{2.220724in}}%
\pgfpathlineto{\pgfqpoint{4.066780in}{2.216864in}}%
\pgfpathlineto{\pgfqpoint{4.075807in}{2.224505in}}%
\pgfpathlineto{\pgfqpoint{4.084834in}{2.219893in}}%
\pgfpathlineto{\pgfqpoint{4.093861in}{2.231530in}}%
\pgfpathlineto{\pgfqpoint{4.102888in}{2.242572in}}%
\pgfpathlineto{\pgfqpoint{4.111916in}{2.262523in}}%
\pgfpathlineto{\pgfqpoint{4.120943in}{2.281540in}}%
\pgfpathlineto{\pgfqpoint{4.138997in}{2.361812in}}%
\pgfpathlineto{\pgfqpoint{4.148024in}{2.347443in}}%
\pgfpathlineto{\pgfqpoint{4.157052in}{2.348172in}}%
\pgfpathlineto{\pgfqpoint{4.166079in}{2.362802in}}%
\pgfpathlineto{\pgfqpoint{4.184133in}{2.403260in}}%
\pgfpathlineto{\pgfqpoint{4.193160in}{2.424730in}}%
\pgfpathlineto{\pgfqpoint{4.202188in}{2.464867in}}%
\pgfpathlineto{\pgfqpoint{4.211215in}{2.525301in}}%
\pgfpathlineto{\pgfqpoint{4.220242in}{2.564632in}}%
\pgfpathlineto{\pgfqpoint{4.229269in}{2.610814in}}%
\pgfpathlineto{\pgfqpoint{4.238296in}{2.659566in}}%
\pgfpathlineto{\pgfqpoint{4.247324in}{2.684448in}}%
\pgfpathlineto{\pgfqpoint{4.256351in}{2.695280in}}%
\pgfpathlineto{\pgfqpoint{4.265378in}{2.708905in}}%
\pgfpathlineto{\pgfqpoint{4.274405in}{2.705932in}}%
\pgfpathlineto{\pgfqpoint{4.283433in}{2.692142in}}%
\pgfpathlineto{\pgfqpoint{4.292460in}{2.695828in}}%
\pgfpathlineto{\pgfqpoint{4.301487in}{2.683529in}}%
\pgfpathlineto{\pgfqpoint{4.319541in}{2.678652in}}%
\pgfpathlineto{\pgfqpoint{4.328569in}{2.682230in}}%
\pgfpathlineto{\pgfqpoint{4.337596in}{2.682146in}}%
\pgfpathlineto{\pgfqpoint{4.346623in}{2.690225in}}%
\pgfpathlineto{\pgfqpoint{4.355650in}{2.685173in}}%
\pgfpathlineto{\pgfqpoint{4.364677in}{2.710275in}}%
\pgfpathlineto{\pgfqpoint{4.373705in}{2.761877in}}%
\pgfpathlineto{\pgfqpoint{4.382732in}{2.834132in}}%
\pgfpathlineto{\pgfqpoint{4.391759in}{2.759917in}}%
\pgfpathlineto{\pgfqpoint{4.400786in}{2.656597in}}%
\pgfpathlineto{\pgfqpoint{4.409813in}{2.608853in}}%
\pgfpathlineto{\pgfqpoint{4.418841in}{2.589390in}}%
\pgfpathlineto{\pgfqpoint{4.427868in}{2.585658in}}%
\pgfpathlineto{\pgfqpoint{4.436895in}{2.596595in}}%
\pgfpathlineto{\pgfqpoint{4.445922in}{2.598357in}}%
\pgfpathlineto{\pgfqpoint{4.454949in}{2.632563in}}%
\pgfpathlineto{\pgfqpoint{4.463977in}{2.607310in}}%
\pgfpathlineto{\pgfqpoint{4.473004in}{2.583133in}}%
\pgfpathlineto{\pgfqpoint{4.482031in}{2.508460in}}%
\pgfpathlineto{\pgfqpoint{4.491058in}{2.540627in}}%
\pgfpathlineto{\pgfqpoint{4.500086in}{2.729415in}}%
\pgfpathlineto{\pgfqpoint{4.509113in}{2.942268in}}%
\pgfpathlineto{\pgfqpoint{4.518140in}{3.081800in}}%
\pgfpathlineto{\pgfqpoint{4.527167in}{3.208834in}}%
\pgfpathlineto{\pgfqpoint{4.536194in}{3.183663in}}%
\pgfpathlineto{\pgfqpoint{4.545222in}{3.185484in}}%
\pgfpathlineto{\pgfqpoint{4.554249in}{3.249841in}}%
\pgfpathlineto{\pgfqpoint{4.563276in}{3.242713in}}%
\pgfpathlineto{\pgfqpoint{4.572303in}{3.239841in}}%
\pgfpathlineto{\pgfqpoint{4.581330in}{3.178034in}}%
\pgfpathlineto{\pgfqpoint{4.590358in}{3.158360in}}%
\pgfpathlineto{\pgfqpoint{4.599385in}{2.785235in}}%
\pgfpathlineto{\pgfqpoint{4.608412in}{2.710206in}}%
\pgfpathlineto{\pgfqpoint{4.617439in}{2.897727in}}%
\pgfpathlineto{\pgfqpoint{4.626466in}{2.951671in}}%
\pgfpathlineto{\pgfqpoint{4.635494in}{3.040214in}}%
\pgfpathlineto{\pgfqpoint{4.644521in}{3.078925in}}%
\pgfpathlineto{\pgfqpoint{4.653548in}{3.102613in}}%
\pgfpathlineto{\pgfqpoint{4.662575in}{3.065345in}}%
\pgfpathlineto{\pgfqpoint{4.671603in}{2.977957in}}%
\pgfpathlineto{\pgfqpoint{4.680630in}{2.917612in}}%
\pgfpathlineto{\pgfqpoint{4.689657in}{2.878349in}}%
\pgfpathlineto{\pgfqpoint{4.698684in}{2.857974in}}%
\pgfpathlineto{\pgfqpoint{4.707711in}{2.800942in}}%
\pgfpathlineto{\pgfqpoint{4.716739in}{2.751207in}}%
\pgfpathlineto{\pgfqpoint{4.734793in}{2.553538in}}%
\pgfpathlineto{\pgfqpoint{4.743820in}{2.752225in}}%
\pgfpathlineto{\pgfqpoint{4.752847in}{2.902986in}}%
\pgfpathlineto{\pgfqpoint{4.761875in}{2.977534in}}%
\pgfpathlineto{\pgfqpoint{4.770902in}{3.037266in}}%
\pgfpathlineto{\pgfqpoint{4.779929in}{3.087627in}}%
\pgfpathlineto{\pgfqpoint{4.788956in}{3.097644in}}%
\pgfpathlineto{\pgfqpoint{4.797983in}{3.052114in}}%
\pgfpathlineto{\pgfqpoint{4.807011in}{3.107927in}}%
\pgfpathlineto{\pgfqpoint{4.816038in}{2.887168in}}%
\pgfpathlineto{\pgfqpoint{4.825065in}{2.724372in}}%
\pgfpathlineto{\pgfqpoint{4.834092in}{2.698287in}}%
\pgfpathlineto{\pgfqpoint{4.843119in}{2.680357in}}%
\pgfpathlineto{\pgfqpoint{4.852147in}{2.781084in}}%
\pgfpathlineto{\pgfqpoint{4.861174in}{2.840375in}}%
\pgfpathlineto{\pgfqpoint{4.870201in}{2.962318in}}%
\pgfpathlineto{\pgfqpoint{4.879228in}{3.044012in}}%
\pgfpathlineto{\pgfqpoint{4.888256in}{3.128627in}}%
\pgfpathlineto{\pgfqpoint{4.897283in}{3.243241in}}%
\pgfpathlineto{\pgfqpoint{4.906310in}{3.394660in}}%
\pgfpathlineto{\pgfqpoint{4.915337in}{3.189081in}}%
\pgfpathlineto{\pgfqpoint{4.924364in}{3.042818in}}%
\pgfpathlineto{\pgfqpoint{4.933392in}{3.013348in}}%
\pgfpathlineto{\pgfqpoint{4.942419in}{2.900476in}}%
\pgfpathlineto{\pgfqpoint{4.951446in}{2.877729in}}%
\pgfpathlineto{\pgfqpoint{4.960473in}{2.886480in}}%
\pgfpathlineto{\pgfqpoint{4.969500in}{2.942957in}}%
\pgfpathlineto{\pgfqpoint{4.978528in}{2.895666in}}%
\pgfpathlineto{\pgfqpoint{4.987555in}{2.827101in}}%
\pgfpathlineto{\pgfqpoint{4.996582in}{2.833270in}}%
\pgfpathlineto{\pgfqpoint{5.005609in}{2.813817in}}%
\pgfpathlineto{\pgfqpoint{5.014636in}{2.822208in}}%
\pgfpathlineto{\pgfqpoint{5.023664in}{2.790872in}}%
\pgfpathlineto{\pgfqpoint{5.032691in}{2.753665in}}%
\pgfpathlineto{\pgfqpoint{5.041718in}{2.718987in}}%
\pgfpathlineto{\pgfqpoint{5.050745in}{2.686450in}}%
\pgfpathlineto{\pgfqpoint{5.059772in}{2.655830in}}%
\pgfpathlineto{\pgfqpoint{5.068800in}{2.622275in}}%
\pgfpathlineto{\pgfqpoint{5.077827in}{2.607849in}}%
\pgfpathlineto{\pgfqpoint{5.086854in}{2.595383in}}%
\pgfpathlineto{\pgfqpoint{5.095881in}{2.563599in}}%
\pgfpathlineto{\pgfqpoint{5.104909in}{2.533628in}}%
\pgfpathlineto{\pgfqpoint{5.113936in}{2.524863in}}%
\pgfpathlineto{\pgfqpoint{5.122963in}{2.510979in}}%
\pgfpathlineto{\pgfqpoint{5.131990in}{2.488073in}}%
\pgfpathlineto{\pgfqpoint{5.141017in}{2.459469in}}%
\pgfpathlineto{\pgfqpoint{5.150045in}{2.424478in}}%
\pgfpathlineto{\pgfqpoint{5.159072in}{2.395063in}}%
\pgfpathlineto{\pgfqpoint{5.168099in}{2.375027in}}%
\pgfpathlineto{\pgfqpoint{5.177126in}{2.351186in}}%
\pgfpathlineto{\pgfqpoint{5.195181in}{2.315411in}}%
\pgfpathlineto{\pgfqpoint{5.204208in}{2.307755in}}%
\pgfpathlineto{\pgfqpoint{5.213235in}{2.303172in}}%
\pgfpathlineto{\pgfqpoint{5.222262in}{2.297354in}}%
\pgfpathlineto{\pgfqpoint{5.231289in}{2.288124in}}%
\pgfpathlineto{\pgfqpoint{5.240317in}{2.275306in}}%
\pgfpathlineto{\pgfqpoint{5.249344in}{2.250372in}}%
\pgfpathlineto{\pgfqpoint{5.258371in}{2.226436in}}%
\pgfpathlineto{\pgfqpoint{5.267398in}{2.192487in}}%
\pgfpathlineto{\pgfqpoint{5.276426in}{2.161444in}}%
\pgfpathlineto{\pgfqpoint{5.285453in}{2.132909in}}%
\pgfpathlineto{\pgfqpoint{5.294480in}{2.119342in}}%
\pgfpathlineto{\pgfqpoint{5.303507in}{2.123155in}}%
\pgfpathlineto{\pgfqpoint{5.312534in}{2.107160in}}%
\pgfpathlineto{\pgfqpoint{5.321562in}{2.112338in}}%
\pgfpathlineto{\pgfqpoint{5.330589in}{2.149550in}}%
\pgfpathlineto{\pgfqpoint{5.339616in}{2.166992in}}%
\pgfpathlineto{\pgfqpoint{5.348643in}{2.195045in}}%
\pgfpathlineto{\pgfqpoint{5.357670in}{2.184711in}}%
\pgfpathlineto{\pgfqpoint{5.366698in}{2.200637in}}%
\pgfpathlineto{\pgfqpoint{5.375725in}{2.215982in}}%
\pgfpathlineto{\pgfqpoint{5.384752in}{2.223853in}}%
\pgfpathlineto{\pgfqpoint{5.393779in}{2.228724in}}%
\pgfpathlineto{\pgfqpoint{5.402806in}{2.242902in}}%
\pgfpathlineto{\pgfqpoint{5.411834in}{2.248941in}}%
\pgfpathlineto{\pgfqpoint{5.420861in}{2.256147in}}%
\pgfpathlineto{\pgfqpoint{5.429888in}{2.271006in}}%
\pgfpathlineto{\pgfqpoint{5.438915in}{2.277840in}}%
\pgfpathlineto{\pgfqpoint{5.447942in}{2.287994in}}%
\pgfpathlineto{\pgfqpoint{5.456970in}{2.321190in}}%
\pgfpathlineto{\pgfqpoint{5.465997in}{2.334503in}}%
\pgfpathlineto{\pgfqpoint{5.475024in}{2.352568in}}%
\pgfpathlineto{\pgfqpoint{5.484051in}{2.381488in}}%
\pgfpathlineto{\pgfqpoint{5.493079in}{2.404539in}}%
\pgfpathlineto{\pgfqpoint{5.502106in}{2.431605in}}%
\pgfpathlineto{\pgfqpoint{5.511133in}{2.441625in}}%
\pgfpathlineto{\pgfqpoint{5.520160in}{2.447237in}}%
\pgfpathlineto{\pgfqpoint{5.529187in}{2.449327in}}%
\pgfpathlineto{\pgfqpoint{5.538215in}{2.439055in}}%
\pgfpathlineto{\pgfqpoint{5.556269in}{2.410748in}}%
\pgfpathlineto{\pgfqpoint{5.565296in}{2.397112in}}%
\pgfpathlineto{\pgfqpoint{5.574323in}{2.386732in}}%
\pgfpathlineto{\pgfqpoint{5.583351in}{2.382583in}}%
\pgfpathlineto{\pgfqpoint{5.592378in}{2.375446in}}%
\pgfpathlineto{\pgfqpoint{5.601405in}{2.356364in}}%
\pgfpathlineto{\pgfqpoint{5.610432in}{2.348345in}}%
\pgfpathlineto{\pgfqpoint{5.619459in}{2.335928in}}%
\pgfpathlineto{\pgfqpoint{5.628487in}{2.321617in}}%
\pgfpathlineto{\pgfqpoint{5.637514in}{2.322136in}}%
\pgfpathlineto{\pgfqpoint{5.646541in}{2.311370in}}%
\pgfpathlineto{\pgfqpoint{5.655568in}{2.295918in}}%
\pgfpathlineto{\pgfqpoint{5.664596in}{2.298418in}}%
\pgfpathlineto{\pgfqpoint{5.673623in}{2.288351in}}%
\pgfpathlineto{\pgfqpoint{5.682650in}{2.272665in}}%
\pgfpathlineto{\pgfqpoint{5.700704in}{2.265977in}}%
\pgfpathlineto{\pgfqpoint{5.709732in}{2.264484in}}%
\pgfpathlineto{\pgfqpoint{5.718759in}{2.261299in}}%
\pgfpathlineto{\pgfqpoint{5.727786in}{2.230952in}}%
\pgfpathlineto{\pgfqpoint{5.736813in}{2.190499in}}%
\pgfpathlineto{\pgfqpoint{5.745840in}{2.344961in}}%
\pgfpathlineto{\pgfqpoint{5.754868in}{2.432637in}}%
\pgfpathlineto{\pgfqpoint{5.763895in}{2.382494in}}%
\pgfpathlineto{\pgfqpoint{5.772922in}{2.367568in}}%
\pgfpathlineto{\pgfqpoint{5.781949in}{2.349554in}}%
\pgfpathlineto{\pgfqpoint{5.790976in}{2.323481in}}%
\pgfpathlineto{\pgfqpoint{5.800004in}{2.304056in}}%
\pgfpathlineto{\pgfqpoint{5.809031in}{2.299270in}}%
\pgfpathlineto{\pgfqpoint{5.818058in}{2.272773in}}%
\pgfpathlineto{\pgfqpoint{5.827085in}{2.263736in}}%
\pgfpathlineto{\pgfqpoint{5.836112in}{2.258950in}}%
\pgfpathlineto{\pgfqpoint{5.845140in}{2.257267in}}%
\pgfpathlineto{\pgfqpoint{5.854167in}{2.252204in}}%
\pgfpathlineto{\pgfqpoint{5.863194in}{2.254960in}}%
\pgfpathlineto{\pgfqpoint{5.872221in}{2.251196in}}%
\pgfpathlineto{\pgfqpoint{5.881249in}{2.243719in}}%
\pgfpathlineto{\pgfqpoint{5.890276in}{2.237221in}}%
\pgfpathlineto{\pgfqpoint{5.899303in}{2.234049in}}%
\pgfpathlineto{\pgfqpoint{5.908330in}{2.224484in}}%
\pgfpathlineto{\pgfqpoint{5.917357in}{2.215584in}}%
\pgfpathlineto{\pgfqpoint{5.926385in}{2.210355in}}%
\pgfpathlineto{\pgfqpoint{5.935412in}{2.217040in}}%
\pgfpathlineto{\pgfqpoint{5.953466in}{2.192230in}}%
\pgfpathlineto{\pgfqpoint{5.962493in}{2.190677in}}%
\pgfpathlineto{\pgfqpoint{5.971521in}{2.193269in}}%
\pgfpathlineto{\pgfqpoint{5.980548in}{2.183484in}}%
\pgfpathlineto{\pgfqpoint{5.989575in}{2.184232in}}%
\pgfpathlineto{\pgfqpoint{5.998602in}{2.162076in}}%
\pgfpathlineto{\pgfqpoint{6.007629in}{2.147634in}}%
\pgfpathlineto{\pgfqpoint{6.016657in}{2.104141in}}%
\pgfpathlineto{\pgfqpoint{6.025684in}{2.160364in}}%
\pgfpathlineto{\pgfqpoint{6.034711in}{2.350901in}}%
\pgfpathlineto{\pgfqpoint{6.043738in}{2.504430in}}%
\pgfpathlineto{\pgfqpoint{6.061793in}{2.868824in}}%
\pgfpathlineto{\pgfqpoint{6.070820in}{2.790742in}}%
\pgfpathlineto{\pgfqpoint{6.079847in}{2.681903in}}%
\pgfpathlineto{\pgfqpoint{6.088874in}{2.629985in}}%
\pgfpathlineto{\pgfqpoint{6.097902in}{2.587792in}}%
\pgfpathlineto{\pgfqpoint{6.106929in}{2.571484in}}%
\pgfpathlineto{\pgfqpoint{6.115956in}{2.511699in}}%
\pgfpathlineto{\pgfqpoint{6.124983in}{2.482601in}}%
\pgfpathlineto{\pgfqpoint{6.134010in}{2.474123in}}%
\pgfpathlineto{\pgfqpoint{6.143038in}{2.469193in}}%
\pgfpathlineto{\pgfqpoint{6.152065in}{2.473815in}}%
\pgfpathlineto{\pgfqpoint{6.161092in}{2.453198in}}%
\pgfpathlineto{\pgfqpoint{6.170119in}{2.413472in}}%
\pgfpathlineto{\pgfqpoint{6.179146in}{2.416695in}}%
\pgfpathlineto{\pgfqpoint{6.188174in}{2.401459in}}%
\pgfpathlineto{\pgfqpoint{6.206228in}{2.369152in}}%
\pgfpathlineto{\pgfqpoint{6.215255in}{2.363309in}}%
\pgfpathlineto{\pgfqpoint{6.224282in}{2.360032in}}%
\pgfpathlineto{\pgfqpoint{6.233310in}{2.352944in}}%
\pgfpathlineto{\pgfqpoint{6.242337in}{2.337928in}}%
\pgfpathlineto{\pgfqpoint{6.251364in}{2.321095in}}%
\pgfpathlineto{\pgfqpoint{6.260391in}{2.300574in}}%
\pgfpathlineto{\pgfqpoint{6.269419in}{2.293581in}}%
\pgfpathlineto{\pgfqpoint{6.278446in}{2.291164in}}%
\pgfpathlineto{\pgfqpoint{6.287473in}{2.277161in}}%
\pgfpathlineto{\pgfqpoint{6.296500in}{2.259393in}}%
\pgfpathlineto{\pgfqpoint{6.305527in}{2.243910in}}%
\pgfpathlineto{\pgfqpoint{6.314555in}{2.235779in}}%
\pgfpathlineto{\pgfqpoint{6.323582in}{2.228982in}}%
\pgfpathlineto{\pgfqpoint{6.332609in}{2.243157in}}%
\pgfpathlineto{\pgfqpoint{6.341636in}{2.214191in}}%
\pgfpathlineto{\pgfqpoint{6.350663in}{2.204648in}}%
\pgfpathlineto{\pgfqpoint{6.359691in}{2.207853in}}%
\pgfpathlineto{\pgfqpoint{6.368718in}{2.202879in}}%
\pgfpathlineto{\pgfqpoint{6.377745in}{2.187131in}}%
\pgfpathlineto{\pgfqpoint{6.386772in}{2.190675in}}%
\pgfpathlineto{\pgfqpoint{6.395799in}{2.174650in}}%
\pgfpathlineto{\pgfqpoint{6.404827in}{2.161433in}}%
\pgfpathlineto{\pgfqpoint{6.413854in}{2.134935in}}%
\pgfpathlineto{\pgfqpoint{6.422881in}{2.117327in}}%
\pgfpathlineto{\pgfqpoint{6.431908in}{2.108892in}}%
\pgfpathlineto{\pgfqpoint{6.440935in}{2.098172in}}%
\pgfpathlineto{\pgfqpoint{6.449963in}{2.093093in}}%
\pgfpathlineto{\pgfqpoint{6.458990in}{2.091343in}}%
\pgfpathlineto{\pgfqpoint{6.468017in}{2.097288in}}%
\pgfpathlineto{\pgfqpoint{6.477044in}{2.106979in}}%
\pgfpathlineto{\pgfqpoint{6.486072in}{2.106070in}}%
\pgfpathlineto{\pgfqpoint{6.495099in}{2.107199in}}%
\pgfpathlineto{\pgfqpoint{6.504126in}{2.105147in}}%
\pgfpathlineto{\pgfqpoint{6.513153in}{2.105152in}}%
\pgfpathlineto{\pgfqpoint{6.522180in}{2.113931in}}%
\pgfpathlineto{\pgfqpoint{6.531208in}{2.127349in}}%
\pgfpathlineto{\pgfqpoint{6.540235in}{2.128960in}}%
\pgfpathlineto{\pgfqpoint{6.549262in}{2.140334in}}%
\pgfpathlineto{\pgfqpoint{6.558289in}{2.144601in}}%
\pgfpathlineto{\pgfqpoint{6.567316in}{2.143901in}}%
\pgfpathlineto{\pgfqpoint{6.576344in}{2.152163in}}%
\pgfpathlineto{\pgfqpoint{6.585371in}{2.173423in}}%
\pgfpathlineto{\pgfqpoint{6.594398in}{2.192164in}}%
\pgfpathlineto{\pgfqpoint{6.603425in}{2.217175in}}%
\pgfpathlineto{\pgfqpoint{6.612452in}{2.250219in}}%
\pgfpathlineto{\pgfqpoint{6.621480in}{2.286345in}}%
\pgfpathlineto{\pgfqpoint{6.630507in}{2.341086in}}%
\pgfpathlineto{\pgfqpoint{6.639534in}{2.429105in}}%
\pgfpathlineto{\pgfqpoint{6.648561in}{2.510782in}}%
\pgfpathlineto{\pgfqpoint{6.657588in}{2.651199in}}%
\pgfpathlineto{\pgfqpoint{6.666616in}{2.876589in}}%
\pgfpathlineto{\pgfqpoint{6.675643in}{2.919966in}}%
\pgfpathlineto{\pgfqpoint{6.684670in}{2.913742in}}%
\pgfpathlineto{\pgfqpoint{6.693697in}{2.850703in}}%
\pgfpathlineto{\pgfqpoint{6.702725in}{2.764292in}}%
\pgfpathlineto{\pgfqpoint{6.711752in}{2.703072in}}%
\pgfpathlineto{\pgfqpoint{6.720779in}{2.734370in}}%
\pgfpathlineto{\pgfqpoint{6.729806in}{2.833586in}}%
\pgfpathlineto{\pgfqpoint{6.738833in}{2.994002in}}%
\pgfpathlineto{\pgfqpoint{6.747861in}{3.147710in}}%
\pgfpathlineto{\pgfqpoint{6.756888in}{3.332561in}}%
\pgfpathlineto{\pgfqpoint{6.765915in}{3.533437in}}%
\pgfpathlineto{\pgfqpoint{6.774942in}{3.485366in}}%
\pgfpathlineto{\pgfqpoint{6.783969in}{3.309045in}}%
\pgfpathlineto{\pgfqpoint{6.792997in}{3.215786in}}%
\pgfpathlineto{\pgfqpoint{6.802024in}{3.188965in}}%
\pgfpathlineto{\pgfqpoint{6.811051in}{3.193174in}}%
\pgfpathlineto{\pgfqpoint{6.820078in}{3.108797in}}%
\pgfpathlineto{\pgfqpoint{6.829105in}{3.020914in}}%
\pgfpathlineto{\pgfqpoint{6.838133in}{2.995989in}}%
\pgfpathlineto{\pgfqpoint{6.847160in}{2.923650in}}%
\pgfpathlineto{\pgfqpoint{6.856187in}{2.814439in}}%
\pgfpathlineto{\pgfqpoint{6.865214in}{2.786872in}}%
\pgfpathlineto{\pgfqpoint{6.874242in}{2.721113in}}%
\pgfpathlineto{\pgfqpoint{6.883269in}{2.559696in}}%
\pgfpathlineto{\pgfqpoint{6.892296in}{2.455096in}}%
\pgfpathlineto{\pgfqpoint{6.910350in}{2.085752in}}%
\pgfpathlineto{\pgfqpoint{6.919378in}{1.945790in}}%
\pgfpathlineto{\pgfqpoint{6.928405in}{1.745691in}}%
\pgfpathlineto{\pgfqpoint{6.937432in}{1.734482in}}%
\pgfpathlineto{\pgfqpoint{6.946459in}{1.961448in}}%
\pgfpathlineto{\pgfqpoint{6.955486in}{2.067025in}}%
\pgfpathlineto{\pgfqpoint{6.964514in}{2.118636in}}%
\pgfpathlineto{\pgfqpoint{6.973541in}{1.978550in}}%
\pgfpathlineto{\pgfqpoint{6.982568in}{1.716432in}}%
\pgfpathlineto{\pgfqpoint{6.991595in}{1.628182in}}%
\pgfpathlineto{\pgfqpoint{7.000622in}{1.958727in}}%
\pgfpathlineto{\pgfqpoint{7.009650in}{2.196144in}}%
\pgfpathlineto{\pgfqpoint{7.018677in}{2.293920in}}%
\pgfpathlineto{\pgfqpoint{7.027704in}{2.383910in}}%
\pgfpathlineto{\pgfqpoint{7.036731in}{2.462555in}}%
\pgfpathlineto{\pgfqpoint{7.045758in}{2.513795in}}%
\pgfpathlineto{\pgfqpoint{7.063813in}{2.608507in}}%
\pgfpathlineto{\pgfqpoint{7.072840in}{2.642424in}}%
\pgfpathlineto{\pgfqpoint{7.081867in}{2.672389in}}%
\pgfpathlineto{\pgfqpoint{7.090895in}{2.697041in}}%
\pgfpathlineto{\pgfqpoint{7.099922in}{2.720130in}}%
\pgfpathlineto{\pgfqpoint{7.108949in}{2.766753in}}%
\pgfpathlineto{\pgfqpoint{7.117976in}{2.802341in}}%
\pgfpathlineto{\pgfqpoint{7.127003in}{2.829242in}}%
\pgfpathlineto{\pgfqpoint{7.136031in}{2.821073in}}%
\pgfpathlineto{\pgfqpoint{7.145058in}{2.819537in}}%
\pgfpathlineto{\pgfqpoint{7.154085in}{2.794999in}}%
\pgfpathlineto{\pgfqpoint{7.163112in}{2.761648in}}%
\pgfpathlineto{\pgfqpoint{7.172139in}{2.720213in}}%
\pgfpathlineto{\pgfqpoint{7.181167in}{2.710133in}}%
\pgfpathlineto{\pgfqpoint{7.190194in}{2.690877in}}%
\pgfpathlineto{\pgfqpoint{7.199221in}{2.659269in}}%
\pgfpathlineto{\pgfqpoint{7.208248in}{2.648936in}}%
\pgfpathlineto{\pgfqpoint{7.217275in}{2.541199in}}%
\pgfpathlineto{\pgfqpoint{7.226303in}{2.524226in}}%
\pgfpathlineto{\pgfqpoint{7.235330in}{2.561048in}}%
\pgfpathlineto{\pgfqpoint{7.244357in}{2.563011in}}%
\pgfpathlineto{\pgfqpoint{7.253384in}{2.583434in}}%
\pgfpathlineto{\pgfqpoint{7.262412in}{2.556906in}}%
\pgfpathlineto{\pgfqpoint{7.271439in}{2.492341in}}%
\pgfpathlineto{\pgfqpoint{7.280466in}{2.469800in}}%
\pgfpathlineto{\pgfqpoint{7.289493in}{2.454969in}}%
\pgfpathlineto{\pgfqpoint{7.298520in}{2.443614in}}%
\pgfpathlineto{\pgfqpoint{7.307548in}{2.410092in}}%
\pgfpathlineto{\pgfqpoint{7.316575in}{2.404361in}}%
\pgfpathlineto{\pgfqpoint{7.325602in}{2.381387in}}%
\pgfpathlineto{\pgfqpoint{7.334629in}{2.372465in}}%
\pgfpathlineto{\pgfqpoint{7.343656in}{2.347260in}}%
\pgfpathlineto{\pgfqpoint{7.352684in}{2.327447in}}%
\pgfpathlineto{\pgfqpoint{7.361711in}{2.320669in}}%
\pgfpathlineto{\pgfqpoint{7.370738in}{2.307854in}}%
\pgfpathlineto{\pgfqpoint{7.379765in}{2.279252in}}%
\pgfpathlineto{\pgfqpoint{7.388792in}{2.249356in}}%
\pgfpathlineto{\pgfqpoint{7.397820in}{2.242169in}}%
\pgfpathlineto{\pgfqpoint{7.406847in}{2.231912in}}%
\pgfpathlineto{\pgfqpoint{7.415874in}{2.204014in}}%
\pgfpathlineto{\pgfqpoint{7.424901in}{2.205601in}}%
\pgfpathlineto{\pgfqpoint{7.433928in}{2.204404in}}%
\pgfpathlineto{\pgfqpoint{7.442956in}{2.197207in}}%
\pgfpathlineto{\pgfqpoint{7.451983in}{2.173623in}}%
\pgfpathlineto{\pgfqpoint{7.461010in}{2.185759in}}%
\pgfpathlineto{\pgfqpoint{7.470037in}{2.182091in}}%
\pgfpathlineto{\pgfqpoint{7.479065in}{2.176329in}}%
\pgfpathlineto{\pgfqpoint{7.488092in}{2.177714in}}%
\pgfpathlineto{\pgfqpoint{7.497119in}{2.165986in}}%
\pgfpathlineto{\pgfqpoint{7.506146in}{2.141803in}}%
\pgfpathlineto{\pgfqpoint{7.515173in}{2.134933in}}%
\pgfpathlineto{\pgfqpoint{7.524201in}{2.111642in}}%
\pgfpathlineto{\pgfqpoint{7.542255in}{2.073120in}}%
\pgfpathlineto{\pgfqpoint{7.551282in}{2.064946in}}%
\pgfpathlineto{\pgfqpoint{7.560309in}{2.055260in}}%
\pgfpathlineto{\pgfqpoint{7.569337in}{2.053285in}}%
\pgfpathlineto{\pgfqpoint{7.578364in}{2.059274in}}%
\pgfpathlineto{\pgfqpoint{7.587391in}{2.066751in}}%
\pgfpathlineto{\pgfqpoint{7.596418in}{2.072613in}}%
\pgfpathlineto{\pgfqpoint{7.605445in}{2.080242in}}%
\pgfpathlineto{\pgfqpoint{7.614473in}{2.075546in}}%
\pgfpathlineto{\pgfqpoint{7.623500in}{2.093516in}}%
\pgfpathlineto{\pgfqpoint{7.632527in}{2.093824in}}%
\pgfpathlineto{\pgfqpoint{7.641554in}{2.117460in}}%
\pgfpathlineto{\pgfqpoint{7.650581in}{2.120500in}}%
\pgfpathlineto{\pgfqpoint{7.659609in}{2.140571in}}%
\pgfpathlineto{\pgfqpoint{7.668636in}{2.140829in}}%
\pgfpathlineto{\pgfqpoint{7.677663in}{2.175654in}}%
\pgfpathlineto{\pgfqpoint{7.686690in}{2.193012in}}%
\pgfpathlineto{\pgfqpoint{7.695718in}{2.228681in}}%
\pgfpathlineto{\pgfqpoint{7.704745in}{2.242068in}}%
\pgfpathlineto{\pgfqpoint{7.722799in}{2.171854in}}%
\pgfpathlineto{\pgfqpoint{7.731826in}{2.099131in}}%
\pgfpathlineto{\pgfqpoint{7.740854in}{2.005880in}}%
\pgfpathlineto{\pgfqpoint{7.749881in}{1.966548in}}%
\pgfpathlineto{\pgfqpoint{7.758908in}{1.889760in}}%
\pgfpathlineto{\pgfqpoint{7.767935in}{1.796801in}}%
\pgfpathlineto{\pgfqpoint{7.776962in}{1.660466in}}%
\pgfpathlineto{\pgfqpoint{7.785990in}{1.543291in}}%
\pgfpathlineto{\pgfqpoint{7.795017in}{1.251797in}}%
\pgfpathlineto{\pgfqpoint{7.804044in}{1.261735in}}%
\pgfpathlineto{\pgfqpoint{7.813071in}{1.547939in}}%
\pgfpathlineto{\pgfqpoint{7.822098in}{1.664456in}}%
\pgfpathlineto{\pgfqpoint{7.831126in}{1.744706in}}%
\pgfpathlineto{\pgfqpoint{7.840153in}{1.804271in}}%
\pgfpathlineto{\pgfqpoint{7.849180in}{1.871593in}}%
\pgfpathlineto{\pgfqpoint{7.858207in}{1.916402in}}%
\pgfpathlineto{\pgfqpoint{7.867235in}{1.948416in}}%
\pgfpathlineto{\pgfqpoint{7.876262in}{1.968432in}}%
\pgfpathlineto{\pgfqpoint{7.894316in}{1.996389in}}%
\pgfpathlineto{\pgfqpoint{7.903343in}{1.998581in}}%
\pgfpathlineto{\pgfqpoint{7.912371in}{2.013333in}}%
\pgfpathlineto{\pgfqpoint{7.921398in}{2.020501in}}%
\pgfpathlineto{\pgfqpoint{7.930425in}{2.003112in}}%
\pgfpathlineto{\pgfqpoint{7.939452in}{2.006002in}}%
\pgfpathlineto{\pgfqpoint{7.948479in}{2.020140in}}%
\pgfpathlineto{\pgfqpoint{7.957507in}{2.013759in}}%
\pgfpathlineto{\pgfqpoint{7.966534in}{2.000473in}}%
\pgfpathlineto{\pgfqpoint{7.975561in}{1.994674in}}%
\pgfpathlineto{\pgfqpoint{7.984588in}{1.985949in}}%
\pgfpathlineto{\pgfqpoint{7.993615in}{1.991140in}}%
\pgfpathlineto{\pgfqpoint{8.002643in}{1.994734in}}%
\pgfpathlineto{\pgfqpoint{8.011670in}{1.996545in}}%
\pgfpathlineto{\pgfqpoint{8.020697in}{1.987647in}}%
\pgfpathlineto{\pgfqpoint{8.029724in}{1.983191in}}%
\pgfpathlineto{\pgfqpoint{8.038751in}{1.968920in}}%
\pgfpathlineto{\pgfqpoint{8.047779in}{1.964395in}}%
\pgfpathlineto{\pgfqpoint{8.056806in}{1.952496in}}%
\pgfpathlineto{\pgfqpoint{8.065833in}{1.946693in}}%
\pgfpathlineto{\pgfqpoint{8.074860in}{1.915377in}}%
\pgfpathlineto{\pgfqpoint{8.083888in}{1.891191in}}%
\pgfpathlineto{\pgfqpoint{8.092915in}{1.871260in}}%
\pgfpathlineto{\pgfqpoint{8.101942in}{1.841395in}}%
\pgfpathlineto{\pgfqpoint{8.110969in}{1.814966in}}%
\pgfpathlineto{\pgfqpoint{8.119996in}{1.850013in}}%
\pgfpathlineto{\pgfqpoint{8.129024in}{1.903479in}}%
\pgfpathlineto{\pgfqpoint{8.138051in}{1.944399in}}%
\pgfpathlineto{\pgfqpoint{8.147078in}{1.959859in}}%
\pgfpathlineto{\pgfqpoint{8.156105in}{1.995810in}}%
\pgfpathlineto{\pgfqpoint{8.165132in}{2.025447in}}%
\pgfpathlineto{\pgfqpoint{8.174160in}{2.027326in}}%
\pgfpathlineto{\pgfqpoint{8.183187in}{2.043902in}}%
\pgfpathlineto{\pgfqpoint{8.192214in}{2.052403in}}%
\pgfpathlineto{\pgfqpoint{8.201241in}{2.069701in}}%
\pgfpathlineto{\pgfqpoint{8.210268in}{2.093272in}}%
\pgfpathlineto{\pgfqpoint{8.219296in}{2.107195in}}%
\pgfpathlineto{\pgfqpoint{8.228323in}{2.109386in}}%
\pgfpathlineto{\pgfqpoint{8.237350in}{2.109697in}}%
\pgfpathlineto{\pgfqpoint{8.246377in}{2.114470in}}%
\pgfpathlineto{\pgfqpoint{8.255404in}{2.125484in}}%
\pgfpathlineto{\pgfqpoint{8.264432in}{2.132228in}}%
\pgfpathlineto{\pgfqpoint{8.273459in}{2.134295in}}%
\pgfpathlineto{\pgfqpoint{8.282486in}{2.102393in}}%
\pgfpathlineto{\pgfqpoint{8.291513in}{2.092609in}}%
\pgfpathlineto{\pgfqpoint{8.300541in}{2.062515in}}%
\pgfpathlineto{\pgfqpoint{8.309568in}{2.034126in}}%
\pgfpathlineto{\pgfqpoint{8.336649in}{1.899186in}}%
\pgfpathlineto{\pgfqpoint{8.345677in}{1.869182in}}%
\pgfpathlineto{\pgfqpoint{8.354704in}{1.842483in}}%
\pgfpathlineto{\pgfqpoint{8.372758in}{1.868019in}}%
\pgfpathlineto{\pgfqpoint{8.381785in}{1.867171in}}%
\pgfpathlineto{\pgfqpoint{8.390813in}{1.873526in}}%
\pgfpathlineto{\pgfqpoint{8.399840in}{1.890677in}}%
\pgfpathlineto{\pgfqpoint{8.408867in}{1.911161in}}%
\pgfpathlineto{\pgfqpoint{8.417894in}{1.920947in}}%
\pgfpathlineto{\pgfqpoint{8.426921in}{1.924492in}}%
\pgfpathlineto{\pgfqpoint{8.435949in}{1.943446in}}%
\pgfpathlineto{\pgfqpoint{8.444976in}{1.941334in}}%
\pgfpathlineto{\pgfqpoint{8.454003in}{1.938779in}}%
\pgfpathlineto{\pgfqpoint{8.463030in}{1.939514in}}%
\pgfpathlineto{\pgfqpoint{8.472058in}{1.942554in}}%
\pgfpathlineto{\pgfqpoint{8.481085in}{1.933970in}}%
\pgfpathlineto{\pgfqpoint{8.490112in}{1.923127in}}%
\pgfpathlineto{\pgfqpoint{8.499139in}{1.861670in}}%
\pgfpathlineto{\pgfqpoint{8.508166in}{1.816040in}}%
\pgfpathlineto{\pgfqpoint{8.517194in}{1.759808in}}%
\pgfpathlineto{\pgfqpoint{8.526221in}{1.692999in}}%
\pgfpathlineto{\pgfqpoint{8.535248in}{1.683251in}}%
\pgfpathlineto{\pgfqpoint{8.544275in}{1.678599in}}%
\pgfpathlineto{\pgfqpoint{8.553302in}{1.639935in}}%
\pgfpathlineto{\pgfqpoint{8.562330in}{1.656241in}}%
\pgfpathlineto{\pgfqpoint{8.571357in}{1.720588in}}%
\pgfpathlineto{\pgfqpoint{8.580384in}{1.796325in}}%
\pgfpathlineto{\pgfqpoint{8.589411in}{1.842550in}}%
\pgfpathlineto{\pgfqpoint{8.598438in}{1.901831in}}%
\pgfpathlineto{\pgfqpoint{8.607466in}{1.947661in}}%
\pgfpathlineto{\pgfqpoint{8.616493in}{1.965163in}}%
\pgfpathlineto{\pgfqpoint{8.625520in}{1.974945in}}%
\pgfpathlineto{\pgfqpoint{8.634547in}{2.000575in}}%
\pgfpathlineto{\pgfqpoint{8.643574in}{2.025342in}}%
\pgfpathlineto{\pgfqpoint{8.652602in}{2.048777in}}%
\pgfpathlineto{\pgfqpoint{8.661629in}{2.119486in}}%
\pgfpathlineto{\pgfqpoint{8.670656in}{2.166687in}}%
\pgfpathlineto{\pgfqpoint{8.679683in}{2.194140in}}%
\pgfpathlineto{\pgfqpoint{8.688711in}{2.174384in}}%
\pgfpathlineto{\pgfqpoint{8.697738in}{2.171320in}}%
\pgfpathlineto{\pgfqpoint{8.706765in}{2.151802in}}%
\pgfpathlineto{\pgfqpoint{8.715792in}{2.142366in}}%
\pgfpathlineto{\pgfqpoint{8.724819in}{2.141565in}}%
\pgfpathlineto{\pgfqpoint{8.733847in}{2.146447in}}%
\pgfpathlineto{\pgfqpoint{8.742874in}{2.158938in}}%
\pgfpathlineto{\pgfqpoint{8.751901in}{2.166296in}}%
\pgfpathlineto{\pgfqpoint{8.760928in}{2.162094in}}%
\pgfpathlineto{\pgfqpoint{8.769955in}{2.161014in}}%
\pgfpathlineto{\pgfqpoint{8.778983in}{2.170190in}}%
\pgfpathlineto{\pgfqpoint{8.788010in}{2.167209in}}%
\pgfpathlineto{\pgfqpoint{8.797037in}{2.175372in}}%
\pgfpathlineto{\pgfqpoint{8.806064in}{2.158068in}}%
\pgfpathlineto{\pgfqpoint{8.815091in}{2.148853in}}%
\pgfpathlineto{\pgfqpoint{8.824119in}{2.133670in}}%
\pgfpathlineto{\pgfqpoint{8.833146in}{2.099057in}}%
\pgfpathlineto{\pgfqpoint{8.842173in}{2.080591in}}%
\pgfpathlineto{\pgfqpoint{8.851200in}{2.080650in}}%
\pgfpathlineto{\pgfqpoint{8.860228in}{2.088769in}}%
\pgfpathlineto{\pgfqpoint{8.869255in}{2.077971in}}%
\pgfpathlineto{\pgfqpoint{8.878282in}{2.065367in}}%
\pgfpathlineto{\pgfqpoint{8.887309in}{2.067928in}}%
\pgfpathlineto{\pgfqpoint{8.896336in}{2.085741in}}%
\pgfpathlineto{\pgfqpoint{8.905364in}{2.113955in}}%
\pgfpathlineto{\pgfqpoint{8.914391in}{2.139962in}}%
\pgfpathlineto{\pgfqpoint{8.923418in}{2.159918in}}%
\pgfpathlineto{\pgfqpoint{8.932445in}{2.186624in}}%
\pgfpathlineto{\pgfqpoint{8.941472in}{2.200326in}}%
\pgfpathlineto{\pgfqpoint{8.950500in}{2.234783in}}%
\pgfpathlineto{\pgfqpoint{8.959527in}{2.263158in}}%
\pgfpathlineto{\pgfqpoint{8.977581in}{2.332518in}}%
\pgfpathlineto{\pgfqpoint{8.986608in}{2.370915in}}%
\pgfpathlineto{\pgfqpoint{8.995636in}{2.414648in}}%
\pgfpathlineto{\pgfqpoint{9.004663in}{2.374195in}}%
\pgfpathlineto{\pgfqpoint{9.022717in}{2.324806in}}%
\pgfpathlineto{\pgfqpoint{9.031744in}{2.296092in}}%
\pgfpathlineto{\pgfqpoint{9.040772in}{2.281839in}}%
\pgfpathlineto{\pgfqpoint{9.049799in}{2.264214in}}%
\pgfpathlineto{\pgfqpoint{9.058826in}{2.254082in}}%
\pgfpathlineto{\pgfqpoint{9.067853in}{2.236300in}}%
\pgfpathlineto{\pgfqpoint{9.076881in}{2.229425in}}%
\pgfpathlineto{\pgfqpoint{9.085908in}{2.223154in}}%
\pgfpathlineto{\pgfqpoint{9.094935in}{2.186025in}}%
\pgfpathlineto{\pgfqpoint{9.103962in}{2.146325in}}%
\pgfpathlineto{\pgfqpoint{9.112989in}{2.092480in}}%
\pgfpathlineto{\pgfqpoint{9.122017in}{2.052044in}}%
\pgfpathlineto{\pgfqpoint{9.131044in}{2.018394in}}%
\pgfpathlineto{\pgfqpoint{9.140071in}{1.997136in}}%
\pgfpathlineto{\pgfqpoint{9.158125in}{1.950062in}}%
\pgfpathlineto{\pgfqpoint{9.167153in}{1.945762in}}%
\pgfpathlineto{\pgfqpoint{9.176180in}{1.907846in}}%
\pgfpathlineto{\pgfqpoint{9.185207in}{1.883478in}}%
\pgfpathlineto{\pgfqpoint{9.194234in}{1.827475in}}%
\pgfpathlineto{\pgfqpoint{9.203261in}{1.779269in}}%
\pgfpathlineto{\pgfqpoint{9.212289in}{1.726680in}}%
\pgfpathlineto{\pgfqpoint{9.221316in}{1.676155in}}%
\pgfpathlineto{\pgfqpoint{9.230343in}{1.607720in}}%
\pgfpathlineto{\pgfqpoint{9.239370in}{1.606638in}}%
\pgfpathlineto{\pgfqpoint{9.248397in}{1.689880in}}%
\pgfpathlineto{\pgfqpoint{9.257425in}{1.776804in}}%
\pgfpathlineto{\pgfqpoint{9.266452in}{1.945720in}}%
\pgfpathlineto{\pgfqpoint{9.275479in}{2.155192in}}%
\pgfpathlineto{\pgfqpoint{9.284506in}{2.059240in}}%
\pgfpathlineto{\pgfqpoint{9.293534in}{1.977756in}}%
\pgfpathlineto{\pgfqpoint{9.302561in}{1.942449in}}%
\pgfpathlineto{\pgfqpoint{9.311588in}{1.928671in}}%
\pgfpathlineto{\pgfqpoint{9.320615in}{1.921657in}}%
\pgfpathlineto{\pgfqpoint{9.329642in}{1.911083in}}%
\pgfpathlineto{\pgfqpoint{9.338670in}{1.903043in}}%
\pgfpathlineto{\pgfqpoint{9.347697in}{1.892978in}}%
\pgfpathlineto{\pgfqpoint{9.356724in}{1.894840in}}%
\pgfpathlineto{\pgfqpoint{9.374778in}{1.905452in}}%
\pgfpathlineto{\pgfqpoint{9.383806in}{1.885844in}}%
\pgfpathlineto{\pgfqpoint{9.392833in}{1.885805in}}%
\pgfpathlineto{\pgfqpoint{9.401860in}{1.872234in}}%
\pgfpathlineto{\pgfqpoint{9.410887in}{1.870473in}}%
\pgfpathlineto{\pgfqpoint{9.419914in}{1.844276in}}%
\pgfpathlineto{\pgfqpoint{9.428942in}{1.820650in}}%
\pgfpathlineto{\pgfqpoint{9.437969in}{1.800782in}}%
\pgfpathlineto{\pgfqpoint{9.446996in}{1.773179in}}%
\pgfpathlineto{\pgfqpoint{9.456023in}{1.747827in}}%
\pgfpathlineto{\pgfqpoint{9.465051in}{1.729342in}}%
\pgfpathlineto{\pgfqpoint{9.474078in}{1.695062in}}%
\pgfpathlineto{\pgfqpoint{9.483105in}{1.685529in}}%
\pgfpathlineto{\pgfqpoint{9.492132in}{1.640536in}}%
\pgfpathlineto{\pgfqpoint{9.501159in}{1.599173in}}%
\pgfpathlineto{\pgfqpoint{9.510187in}{1.520865in}}%
\pgfpathlineto{\pgfqpoint{9.519214in}{1.431029in}}%
\pgfpathlineto{\pgfqpoint{9.528241in}{1.576505in}}%
\pgfpathlineto{\pgfqpoint{9.537268in}{1.750601in}}%
\pgfpathlineto{\pgfqpoint{9.546295in}{1.857154in}}%
\pgfpathlineto{\pgfqpoint{9.555323in}{2.002319in}}%
\pgfpathlineto{\pgfqpoint{9.564350in}{2.070769in}}%
\pgfpathlineto{\pgfqpoint{9.573377in}{2.125688in}}%
\pgfpathlineto{\pgfqpoint{9.582404in}{2.162291in}}%
\pgfpathlineto{\pgfqpoint{9.591431in}{2.181327in}}%
\pgfpathlineto{\pgfqpoint{9.600459in}{2.185632in}}%
\pgfpathlineto{\pgfqpoint{9.609486in}{2.200868in}}%
\pgfpathlineto{\pgfqpoint{9.618513in}{2.204941in}}%
\pgfpathlineto{\pgfqpoint{9.627540in}{2.197318in}}%
\pgfpathlineto{\pgfqpoint{9.636567in}{2.190871in}}%
\pgfpathlineto{\pgfqpoint{9.645595in}{2.180946in}}%
\pgfpathlineto{\pgfqpoint{9.654622in}{2.184550in}}%
\pgfpathlineto{\pgfqpoint{9.663649in}{2.195765in}}%
\pgfpathlineto{\pgfqpoint{9.672676in}{2.202309in}}%
\pgfpathlineto{\pgfqpoint{9.681704in}{2.208435in}}%
\pgfpathlineto{\pgfqpoint{9.690731in}{2.198423in}}%
\pgfpathlineto{\pgfqpoint{9.699758in}{2.192891in}}%
\pgfpathlineto{\pgfqpoint{9.708785in}{2.199634in}}%
\pgfpathlineto{\pgfqpoint{9.717812in}{2.199090in}}%
\pgfpathlineto{\pgfqpoint{9.726840in}{2.197427in}}%
\pgfpathlineto{\pgfqpoint{9.735867in}{2.204241in}}%
\pgfpathlineto{\pgfqpoint{9.744894in}{2.185550in}}%
\pgfpathlineto{\pgfqpoint{9.753921in}{2.193919in}}%
\pgfpathlineto{\pgfqpoint{9.762948in}{2.175788in}}%
\pgfpathlineto{\pgfqpoint{9.771976in}{2.160989in}}%
\pgfpathlineto{\pgfqpoint{9.781003in}{2.091984in}}%
\pgfpathlineto{\pgfqpoint{9.790030in}{1.980882in}}%
\pgfpathlineto{\pgfqpoint{9.799057in}{1.824724in}}%
\pgfpathlineto{\pgfqpoint{9.808084in}{1.987558in}}%
\pgfpathlineto{\pgfqpoint{9.817112in}{2.139180in}}%
\pgfpathlineto{\pgfqpoint{9.826139in}{2.203270in}}%
\pgfpathlineto{\pgfqpoint{9.835166in}{2.255705in}}%
\pgfpathlineto{\pgfqpoint{9.844193in}{2.288319in}}%
\pgfpathlineto{\pgfqpoint{9.853220in}{2.329861in}}%
\pgfpathlineto{\pgfqpoint{9.862248in}{2.369574in}}%
\pgfpathlineto{\pgfqpoint{9.871275in}{2.394264in}}%
\pgfpathlineto{\pgfqpoint{9.880302in}{2.434088in}}%
\pgfpathlineto{\pgfqpoint{9.889329in}{2.410933in}}%
\pgfpathlineto{\pgfqpoint{9.898357in}{2.371848in}}%
\pgfpathlineto{\pgfqpoint{9.907384in}{2.356371in}}%
\pgfpathlineto{\pgfqpoint{9.916411in}{2.335418in}}%
\pgfpathlineto{\pgfqpoint{9.925438in}{2.319206in}}%
\pgfpathlineto{\pgfqpoint{9.934465in}{2.327149in}}%
\pgfpathlineto{\pgfqpoint{9.943493in}{2.334522in}}%
\pgfpathlineto{\pgfqpoint{9.952520in}{2.360233in}}%
\pgfpathlineto{\pgfqpoint{9.961547in}{2.390150in}}%
\pgfpathlineto{\pgfqpoint{9.970574in}{2.426303in}}%
\pgfpathlineto{\pgfqpoint{9.979601in}{2.452747in}}%
\pgfpathlineto{\pgfqpoint{9.988629in}{2.475438in}}%
\pgfpathlineto{\pgfqpoint{9.997656in}{2.499215in}}%
\pgfpathlineto{\pgfqpoint{10.006683in}{2.524526in}}%
\pgfpathlineto{\pgfqpoint{10.024737in}{2.568522in}}%
\pgfpathlineto{\pgfqpoint{10.033765in}{2.584641in}}%
\pgfpathlineto{\pgfqpoint{10.042792in}{2.601547in}}%
\pgfpathlineto{\pgfqpoint{10.051819in}{2.620750in}}%
\pgfpathlineto{\pgfqpoint{10.069874in}{2.704837in}}%
\pgfpathlineto{\pgfqpoint{10.078901in}{2.758724in}}%
\pgfpathlineto{\pgfqpoint{10.087928in}{2.806074in}}%
\pgfpathlineto{\pgfqpoint{10.096955in}{2.851534in}}%
\pgfpathlineto{\pgfqpoint{10.105982in}{2.912442in}}%
\pgfpathlineto{\pgfqpoint{10.115010in}{2.950539in}}%
\pgfpathlineto{\pgfqpoint{10.124037in}{2.968047in}}%
\pgfpathlineto{\pgfqpoint{10.133064in}{2.963514in}}%
\pgfpathlineto{\pgfqpoint{10.142091in}{2.925147in}}%
\pgfpathlineto{\pgfqpoint{10.151118in}{2.860446in}}%
\pgfpathlineto{\pgfqpoint{10.160146in}{2.819224in}}%
\pgfpathlineto{\pgfqpoint{10.169173in}{2.771325in}}%
\pgfpathlineto{\pgfqpoint{10.187227in}{2.702655in}}%
\pgfpathlineto{\pgfqpoint{10.196254in}{2.643848in}}%
\pgfpathlineto{\pgfqpoint{10.205282in}{2.605718in}}%
\pgfpathlineto{\pgfqpoint{10.214309in}{2.562655in}}%
\pgfpathlineto{\pgfqpoint{10.223336in}{2.538979in}}%
\pgfpathlineto{\pgfqpoint{10.232363in}{2.512529in}}%
\pgfpathlineto{\pgfqpoint{10.241390in}{2.484196in}}%
\pgfpathlineto{\pgfqpoint{10.250418in}{2.457921in}}%
\pgfpathlineto{\pgfqpoint{10.259445in}{2.421039in}}%
\pgfpathlineto{\pgfqpoint{10.268472in}{2.405227in}}%
\pgfpathlineto{\pgfqpoint{10.277499in}{2.377279in}}%
\pgfpathlineto{\pgfqpoint{10.286527in}{2.368836in}}%
\pgfpathlineto{\pgfqpoint{10.295554in}{2.366676in}}%
\pgfpathlineto{\pgfqpoint{10.304581in}{2.414924in}}%
\pgfpathlineto{\pgfqpoint{10.313608in}{2.449777in}}%
\pgfpathlineto{\pgfqpoint{10.322635in}{2.468655in}}%
\pgfpathlineto{\pgfqpoint{10.331663in}{2.479878in}}%
\pgfpathlineto{\pgfqpoint{10.340690in}{2.485666in}}%
\pgfpathlineto{\pgfqpoint{10.349717in}{2.492986in}}%
\pgfpathlineto{\pgfqpoint{10.358744in}{2.487895in}}%
\pgfpathlineto{\pgfqpoint{10.367771in}{2.488811in}}%
\pgfpathlineto{\pgfqpoint{10.376799in}{2.484760in}}%
\pgfpathlineto{\pgfqpoint{10.385826in}{2.483422in}}%
\pgfpathlineto{\pgfqpoint{10.394853in}{2.492754in}}%
\pgfpathlineto{\pgfqpoint{10.403880in}{2.519483in}}%
\pgfpathlineto{\pgfqpoint{10.412907in}{2.519546in}}%
\pgfpathlineto{\pgfqpoint{10.421935in}{2.542621in}}%
\pgfpathlineto{\pgfqpoint{10.430962in}{2.536906in}}%
\pgfpathlineto{\pgfqpoint{10.439989in}{2.497618in}}%
\pgfpathlineto{\pgfqpoint{10.449016in}{2.469538in}}%
\pgfpathlineto{\pgfqpoint{10.458043in}{2.457923in}}%
\pgfpathlineto{\pgfqpoint{10.467071in}{2.439713in}}%
\pgfpathlineto{\pgfqpoint{10.476098in}{2.433394in}}%
\pgfpathlineto{\pgfqpoint{10.485125in}{2.424365in}}%
\pgfpathlineto{\pgfqpoint{10.494152in}{2.422060in}}%
\pgfpathlineto{\pgfqpoint{10.503180in}{2.423008in}}%
\pgfpathlineto{\pgfqpoint{10.512207in}{2.427650in}}%
\pgfpathlineto{\pgfqpoint{10.521234in}{2.445504in}}%
\pgfpathlineto{\pgfqpoint{10.530261in}{2.457313in}}%
\pgfpathlineto{\pgfqpoint{10.539288in}{2.461306in}}%
\pgfpathlineto{\pgfqpoint{10.548316in}{2.459632in}}%
\pgfpathlineto{\pgfqpoint{10.557343in}{2.452454in}}%
\pgfpathlineto{\pgfqpoint{10.566370in}{2.456359in}}%
\pgfpathlineto{\pgfqpoint{10.575397in}{2.468970in}}%
\pgfpathlineto{\pgfqpoint{10.584424in}{2.482439in}}%
\pgfpathlineto{\pgfqpoint{10.593452in}{2.485663in}}%
\pgfpathlineto{\pgfqpoint{10.602479in}{2.502354in}}%
\pgfpathlineto{\pgfqpoint{10.611506in}{2.504429in}}%
\pgfpathlineto{\pgfqpoint{10.620533in}{2.528387in}}%
\pgfpathlineto{\pgfqpoint{10.629560in}{2.530328in}}%
\pgfpathlineto{\pgfqpoint{10.638588in}{2.517493in}}%
\pgfpathlineto{\pgfqpoint{10.647615in}{2.513914in}}%
\pgfpathlineto{\pgfqpoint{10.656642in}{2.518567in}}%
\pgfpathlineto{\pgfqpoint{10.665669in}{2.520832in}}%
\pgfpathlineto{\pgfqpoint{10.674697in}{2.520895in}}%
\pgfpathlineto{\pgfqpoint{10.683724in}{2.551544in}}%
\pgfpathlineto{\pgfqpoint{10.692751in}{2.535076in}}%
\pgfpathlineto{\pgfqpoint{10.701778in}{2.458553in}}%
\pgfpathlineto{\pgfqpoint{10.710805in}{2.428003in}}%
\pgfpathlineto{\pgfqpoint{10.719833in}{2.395025in}}%
\pgfpathlineto{\pgfqpoint{10.728860in}{2.369144in}}%
\pgfpathlineto{\pgfqpoint{10.737887in}{2.341341in}}%
\pgfpathlineto{\pgfqpoint{10.746914in}{2.324743in}}%
\pgfpathlineto{\pgfqpoint{10.755941in}{2.310740in}}%
\pgfpathlineto{\pgfqpoint{10.764969in}{2.311834in}}%
\pgfpathlineto{\pgfqpoint{10.773996in}{2.315766in}}%
\pgfpathlineto{\pgfqpoint{10.783023in}{2.316069in}}%
\pgfpathlineto{\pgfqpoint{10.792050in}{2.322721in}}%
\pgfpathlineto{\pgfqpoint{10.801077in}{2.330183in}}%
\pgfpathlineto{\pgfqpoint{10.810105in}{2.333674in}}%
\pgfpathlineto{\pgfqpoint{10.819132in}{2.335420in}}%
\pgfpathlineto{\pgfqpoint{10.828159in}{2.345026in}}%
\pgfpathlineto{\pgfqpoint{10.837186in}{2.350184in}}%
\pgfpathlineto{\pgfqpoint{10.846213in}{2.353674in}}%
\pgfpathlineto{\pgfqpoint{10.855241in}{2.352406in}}%
\pgfpathlineto{\pgfqpoint{10.864268in}{2.343849in}}%
\pgfpathlineto{\pgfqpoint{10.873295in}{2.321018in}}%
\pgfpathlineto{\pgfqpoint{10.882322in}{2.304571in}}%
\pgfpathlineto{\pgfqpoint{10.900377in}{2.248173in}}%
\pgfpathlineto{\pgfqpoint{10.909404in}{2.225544in}}%
\pgfpathlineto{\pgfqpoint{10.918431in}{2.207838in}}%
\pgfpathlineto{\pgfqpoint{10.927458in}{2.198269in}}%
\pgfpathlineto{\pgfqpoint{10.936486in}{2.189770in}}%
\pgfpathlineto{\pgfqpoint{10.945513in}{2.172828in}}%
\pgfpathlineto{\pgfqpoint{10.954540in}{2.157259in}}%
\pgfpathlineto{\pgfqpoint{10.963567in}{2.153944in}}%
\pgfpathlineto{\pgfqpoint{10.972594in}{2.140920in}}%
\pgfpathlineto{\pgfqpoint{10.981622in}{2.131817in}}%
\pgfpathlineto{\pgfqpoint{10.990649in}{2.118378in}}%
\pgfpathlineto{\pgfqpoint{10.999676in}{2.106936in}}%
\pgfpathlineto{\pgfqpoint{11.008703in}{2.111641in}}%
\pgfpathlineto{\pgfqpoint{11.017730in}{2.106850in}}%
\pgfpathlineto{\pgfqpoint{11.026758in}{2.094405in}}%
\pgfpathlineto{\pgfqpoint{11.035785in}{2.205169in}}%
\pgfpathlineto{\pgfqpoint{11.044812in}{2.211884in}}%
\pgfpathlineto{\pgfqpoint{11.053839in}{2.149959in}}%
\pgfpathlineto{\pgfqpoint{11.062867in}{2.137494in}}%
\pgfpathlineto{\pgfqpoint{11.071894in}{2.126942in}}%
\pgfpathlineto{\pgfqpoint{11.080921in}{2.137749in}}%
\pgfpathlineto{\pgfqpoint{11.089948in}{2.139330in}}%
\pgfpathlineto{\pgfqpoint{11.098975in}{2.151078in}}%
\pgfpathlineto{\pgfqpoint{11.108003in}{2.149529in}}%
\pgfpathlineto{\pgfqpoint{11.117030in}{2.151660in}}%
\pgfpathlineto{\pgfqpoint{11.126057in}{2.156997in}}%
\pgfpathlineto{\pgfqpoint{11.135084in}{2.155712in}}%
\pgfpathlineto{\pgfqpoint{11.144111in}{2.158799in}}%
\pgfpathlineto{\pgfqpoint{11.153139in}{2.162193in}}%
\pgfpathlineto{\pgfqpoint{11.162166in}{2.164577in}}%
\pgfpathlineto{\pgfqpoint{11.171193in}{2.160013in}}%
\pgfpathlineto{\pgfqpoint{11.180220in}{2.164454in}}%
\pgfpathlineto{\pgfqpoint{11.189247in}{2.169621in}}%
\pgfpathlineto{\pgfqpoint{11.198275in}{2.170369in}}%
\pgfpathlineto{\pgfqpoint{11.207302in}{2.166719in}}%
\pgfpathlineto{\pgfqpoint{11.216329in}{2.152360in}}%
\pgfpathlineto{\pgfqpoint{11.225356in}{2.152961in}}%
\pgfpathlineto{\pgfqpoint{11.234383in}{2.150396in}}%
\pgfpathlineto{\pgfqpoint{11.243411in}{2.160995in}}%
\pgfpathlineto{\pgfqpoint{11.252438in}{2.159484in}}%
\pgfpathlineto{\pgfqpoint{11.261465in}{2.168207in}}%
\pgfpathlineto{\pgfqpoint{11.270492in}{2.155548in}}%
\pgfpathlineto{\pgfqpoint{11.279520in}{2.149801in}}%
\pgfpathlineto{\pgfqpoint{11.288547in}{2.130016in}}%
\pgfpathlineto{\pgfqpoint{11.297574in}{2.128774in}}%
\pgfpathlineto{\pgfqpoint{11.306601in}{2.123457in}}%
\pgfpathlineto{\pgfqpoint{11.315628in}{2.114860in}}%
\pgfpathlineto{\pgfqpoint{11.324656in}{2.102724in}}%
\pgfpathlineto{\pgfqpoint{11.333683in}{2.075752in}}%
\pgfpathlineto{\pgfqpoint{11.342710in}{2.034324in}}%
\pgfpathlineto{\pgfqpoint{11.351737in}{1.983164in}}%
\pgfpathlineto{\pgfqpoint{11.360764in}{2.056787in}}%
\pgfpathlineto{\pgfqpoint{11.369792in}{2.082494in}}%
\pgfpathlineto{\pgfqpoint{11.378819in}{2.123332in}}%
\pgfpathlineto{\pgfqpoint{11.387846in}{2.136713in}}%
\pgfpathlineto{\pgfqpoint{11.396873in}{2.151182in}}%
\pgfpathlineto{\pgfqpoint{11.405900in}{2.154869in}}%
\pgfpathlineto{\pgfqpoint{11.414928in}{2.159731in}}%
\pgfpathlineto{\pgfqpoint{11.423955in}{2.158939in}}%
\pgfpathlineto{\pgfqpoint{11.432982in}{2.163889in}}%
\pgfpathlineto{\pgfqpoint{11.442009in}{2.178238in}}%
\pgfpathlineto{\pgfqpoint{11.451036in}{2.188587in}}%
\pgfpathlineto{\pgfqpoint{11.460064in}{2.190734in}}%
\pgfpathlineto{\pgfqpoint{11.469091in}{2.223987in}}%
\pgfpathlineto{\pgfqpoint{11.469091in}{2.223987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.000000in}{0.660000in}}{\pgfqpoint{9.920000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.527336,0.810611,0.645213}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.450909in}{2.070524in}}%
\pgfpathlineto{\pgfqpoint{2.459936in}{2.035810in}}%
\pgfpathlineto{\pgfqpoint{2.468964in}{2.007781in}}%
\pgfpathlineto{\pgfqpoint{2.477991in}{1.996313in}}%
\pgfpathlineto{\pgfqpoint{2.487018in}{1.991075in}}%
\pgfpathlineto{\pgfqpoint{2.496045in}{1.990326in}}%
\pgfpathlineto{\pgfqpoint{2.505072in}{1.973493in}}%
\pgfpathlineto{\pgfqpoint{2.514100in}{1.937184in}}%
\pgfpathlineto{\pgfqpoint{2.523127in}{1.926546in}}%
\pgfpathlineto{\pgfqpoint{2.532154in}{1.890671in}}%
\pgfpathlineto{\pgfqpoint{2.541181in}{1.862959in}}%
\pgfpathlineto{\pgfqpoint{2.550208in}{1.816576in}}%
\pgfpathlineto{\pgfqpoint{2.559236in}{1.753847in}}%
\pgfpathlineto{\pgfqpoint{2.568263in}{1.683508in}}%
\pgfpathlineto{\pgfqpoint{2.577290in}{1.618107in}}%
\pgfpathlineto{\pgfqpoint{2.586317in}{1.528319in}}%
\pgfpathlineto{\pgfqpoint{2.595344in}{1.496981in}}%
\pgfpathlineto{\pgfqpoint{2.604372in}{1.533925in}}%
\pgfpathlineto{\pgfqpoint{2.613399in}{1.553625in}}%
\pgfpathlineto{\pgfqpoint{2.622426in}{1.543744in}}%
\pgfpathlineto{\pgfqpoint{2.640480in}{1.694625in}}%
\pgfpathlineto{\pgfqpoint{2.649508in}{1.805791in}}%
\pgfpathlineto{\pgfqpoint{2.658535in}{1.863693in}}%
\pgfpathlineto{\pgfqpoint{2.667562in}{1.772254in}}%
\pgfpathlineto{\pgfqpoint{2.676589in}{1.774699in}}%
\pgfpathlineto{\pgfqpoint{2.685617in}{1.601249in}}%
\pgfpathlineto{\pgfqpoint{2.694644in}{1.445166in}}%
\pgfpathlineto{\pgfqpoint{2.703671in}{1.467761in}}%
\pgfpathlineto{\pgfqpoint{2.712698in}{1.542247in}}%
\pgfpathlineto{\pgfqpoint{2.730753in}{1.927624in}}%
\pgfpathlineto{\pgfqpoint{2.739780in}{2.029676in}}%
\pgfpathlineto{\pgfqpoint{2.748807in}{1.984943in}}%
\pgfpathlineto{\pgfqpoint{2.757834in}{2.034496in}}%
\pgfpathlineto{\pgfqpoint{2.766861in}{2.011790in}}%
\pgfpathlineto{\pgfqpoint{2.775889in}{1.531478in}}%
\pgfpathlineto{\pgfqpoint{2.784916in}{1.366766in}}%
\pgfpathlineto{\pgfqpoint{2.793943in}{1.727563in}}%
\pgfpathlineto{\pgfqpoint{2.802970in}{1.756671in}}%
\pgfpathlineto{\pgfqpoint{2.811997in}{1.802030in}}%
\pgfpathlineto{\pgfqpoint{2.821025in}{1.804054in}}%
\pgfpathlineto{\pgfqpoint{2.830052in}{1.838678in}}%
\pgfpathlineto{\pgfqpoint{2.839079in}{1.843517in}}%
\pgfpathlineto{\pgfqpoint{2.848106in}{1.895208in}}%
\pgfpathlineto{\pgfqpoint{2.857133in}{1.890345in}}%
\pgfpathlineto{\pgfqpoint{2.866161in}{1.942285in}}%
\pgfpathlineto{\pgfqpoint{2.875188in}{1.953445in}}%
\pgfpathlineto{\pgfqpoint{2.884215in}{1.965292in}}%
\pgfpathlineto{\pgfqpoint{2.893242in}{1.948547in}}%
\pgfpathlineto{\pgfqpoint{2.902270in}{1.988417in}}%
\pgfpathlineto{\pgfqpoint{2.911297in}{2.029968in}}%
\pgfpathlineto{\pgfqpoint{2.920324in}{2.019733in}}%
\pgfpathlineto{\pgfqpoint{2.929351in}{2.007417in}}%
\pgfpathlineto{\pgfqpoint{2.938378in}{1.983224in}}%
\pgfpathlineto{\pgfqpoint{2.947406in}{1.953580in}}%
\pgfpathlineto{\pgfqpoint{2.956433in}{1.953646in}}%
\pgfpathlineto{\pgfqpoint{2.965460in}{1.948606in}}%
\pgfpathlineto{\pgfqpoint{2.974487in}{1.927675in}}%
\pgfpathlineto{\pgfqpoint{2.992542in}{1.868824in}}%
\pgfpathlineto{\pgfqpoint{3.001569in}{1.850036in}}%
\pgfpathlineto{\pgfqpoint{3.010596in}{1.811509in}}%
\pgfpathlineto{\pgfqpoint{3.028650in}{1.770339in}}%
\pgfpathlineto{\pgfqpoint{3.037678in}{1.742590in}}%
\pgfpathlineto{\pgfqpoint{3.046705in}{1.711493in}}%
\pgfpathlineto{\pgfqpoint{3.055732in}{1.614000in}}%
\pgfpathlineto{\pgfqpoint{3.064759in}{1.618085in}}%
\pgfpathlineto{\pgfqpoint{3.073787in}{1.749552in}}%
\pgfpathlineto{\pgfqpoint{3.082814in}{1.830353in}}%
\pgfpathlineto{\pgfqpoint{3.091841in}{1.901884in}}%
\pgfpathlineto{\pgfqpoint{3.100868in}{1.977538in}}%
\pgfpathlineto{\pgfqpoint{3.109895in}{2.017281in}}%
\pgfpathlineto{\pgfqpoint{3.118923in}{2.050508in}}%
\pgfpathlineto{\pgfqpoint{3.127950in}{2.036565in}}%
\pgfpathlineto{\pgfqpoint{3.136977in}{2.025631in}}%
\pgfpathlineto{\pgfqpoint{3.146004in}{2.031431in}}%
\pgfpathlineto{\pgfqpoint{3.155031in}{2.033041in}}%
\pgfpathlineto{\pgfqpoint{3.164059in}{2.060675in}}%
\pgfpathlineto{\pgfqpoint{3.173086in}{2.037182in}}%
\pgfpathlineto{\pgfqpoint{3.182113in}{2.033678in}}%
\pgfpathlineto{\pgfqpoint{3.191140in}{2.066242in}}%
\pgfpathlineto{\pgfqpoint{3.200167in}{2.124453in}}%
\pgfpathlineto{\pgfqpoint{3.209195in}{2.122457in}}%
\pgfpathlineto{\pgfqpoint{3.218222in}{2.175023in}}%
\pgfpathlineto{\pgfqpoint{3.227249in}{2.281144in}}%
\pgfpathlineto{\pgfqpoint{3.236276in}{2.327424in}}%
\pgfpathlineto{\pgfqpoint{3.245303in}{2.478981in}}%
\pgfpathlineto{\pgfqpoint{3.254331in}{2.472625in}}%
\pgfpathlineto{\pgfqpoint{3.263358in}{2.192386in}}%
\pgfpathlineto{\pgfqpoint{3.272385in}{2.117627in}}%
\pgfpathlineto{\pgfqpoint{3.281412in}{2.099213in}}%
\pgfpathlineto{\pgfqpoint{3.290440in}{2.061220in}}%
\pgfpathlineto{\pgfqpoint{3.299467in}{2.148669in}}%
\pgfpathlineto{\pgfqpoint{3.308494in}{2.159657in}}%
\pgfpathlineto{\pgfqpoint{3.317521in}{2.166221in}}%
\pgfpathlineto{\pgfqpoint{3.326548in}{2.234235in}}%
\pgfpathlineto{\pgfqpoint{3.335576in}{2.310822in}}%
\pgfpathlineto{\pgfqpoint{3.344603in}{2.418243in}}%
\pgfpathlineto{\pgfqpoint{3.353630in}{2.600127in}}%
\pgfpathlineto{\pgfqpoint{3.362657in}{2.570157in}}%
\pgfpathlineto{\pgfqpoint{3.371684in}{2.277633in}}%
\pgfpathlineto{\pgfqpoint{3.380712in}{2.237938in}}%
\pgfpathlineto{\pgfqpoint{3.389739in}{2.116194in}}%
\pgfpathlineto{\pgfqpoint{3.398766in}{2.030655in}}%
\pgfpathlineto{\pgfqpoint{3.407793in}{1.959831in}}%
\pgfpathlineto{\pgfqpoint{3.416820in}{1.902225in}}%
\pgfpathlineto{\pgfqpoint{3.425848in}{1.929020in}}%
\pgfpathlineto{\pgfqpoint{3.434875in}{1.965577in}}%
\pgfpathlineto{\pgfqpoint{3.443902in}{1.986920in}}%
\pgfpathlineto{\pgfqpoint{3.452929in}{2.009909in}}%
\pgfpathlineto{\pgfqpoint{3.461957in}{2.026880in}}%
\pgfpathlineto{\pgfqpoint{3.470984in}{2.034089in}}%
\pgfpathlineto{\pgfqpoint{3.480011in}{2.034781in}}%
\pgfpathlineto{\pgfqpoint{3.489038in}{2.037882in}}%
\pgfpathlineto{\pgfqpoint{3.498065in}{2.028581in}}%
\pgfpathlineto{\pgfqpoint{3.507093in}{2.026780in}}%
\pgfpathlineto{\pgfqpoint{3.516120in}{2.013665in}}%
\pgfpathlineto{\pgfqpoint{3.525147in}{2.046526in}}%
\pgfpathlineto{\pgfqpoint{3.534174in}{2.100164in}}%
\pgfpathlineto{\pgfqpoint{3.543201in}{2.134707in}}%
\pgfpathlineto{\pgfqpoint{3.552229in}{2.192543in}}%
\pgfpathlineto{\pgfqpoint{3.561256in}{2.224133in}}%
\pgfpathlineto{\pgfqpoint{3.570283in}{2.184928in}}%
\pgfpathlineto{\pgfqpoint{3.579310in}{2.165809in}}%
\pgfpathlineto{\pgfqpoint{3.588337in}{2.156519in}}%
\pgfpathlineto{\pgfqpoint{3.597365in}{2.153490in}}%
\pgfpathlineto{\pgfqpoint{3.606392in}{2.147557in}}%
\pgfpathlineto{\pgfqpoint{3.615419in}{2.147056in}}%
\pgfpathlineto{\pgfqpoint{3.624446in}{2.149568in}}%
\pgfpathlineto{\pgfqpoint{3.633473in}{2.137854in}}%
\pgfpathlineto{\pgfqpoint{3.642501in}{2.122878in}}%
\pgfpathlineto{\pgfqpoint{3.651528in}{2.120733in}}%
\pgfpathlineto{\pgfqpoint{3.660555in}{2.122201in}}%
\pgfpathlineto{\pgfqpoint{3.669582in}{2.119438in}}%
\pgfpathlineto{\pgfqpoint{3.678610in}{2.108509in}}%
\pgfpathlineto{\pgfqpoint{3.687637in}{2.110022in}}%
\pgfpathlineto{\pgfqpoint{3.696664in}{2.091214in}}%
\pgfpathlineto{\pgfqpoint{3.705691in}{2.076691in}}%
\pgfpathlineto{\pgfqpoint{3.714718in}{2.068799in}}%
\pgfpathlineto{\pgfqpoint{3.723746in}{2.059749in}}%
\pgfpathlineto{\pgfqpoint{3.732773in}{2.053185in}}%
\pgfpathlineto{\pgfqpoint{3.741800in}{2.070593in}}%
\pgfpathlineto{\pgfqpoint{3.750827in}{2.091261in}}%
\pgfpathlineto{\pgfqpoint{3.759854in}{2.108212in}}%
\pgfpathlineto{\pgfqpoint{3.768882in}{2.114818in}}%
\pgfpathlineto{\pgfqpoint{3.777909in}{2.115310in}}%
\pgfpathlineto{\pgfqpoint{3.786936in}{2.122921in}}%
\pgfpathlineto{\pgfqpoint{3.795963in}{2.122816in}}%
\pgfpathlineto{\pgfqpoint{3.804990in}{2.113646in}}%
\pgfpathlineto{\pgfqpoint{3.814018in}{2.082450in}}%
\pgfpathlineto{\pgfqpoint{3.823045in}{2.089502in}}%
\pgfpathlineto{\pgfqpoint{3.832072in}{2.088712in}}%
\pgfpathlineto{\pgfqpoint{3.841099in}{2.071337in}}%
\pgfpathlineto{\pgfqpoint{3.850126in}{2.050805in}}%
\pgfpathlineto{\pgfqpoint{3.859154in}{2.040236in}}%
\pgfpathlineto{\pgfqpoint{3.868181in}{2.042843in}}%
\pgfpathlineto{\pgfqpoint{3.877208in}{2.051719in}}%
\pgfpathlineto{\pgfqpoint{3.886235in}{2.061179in}}%
\pgfpathlineto{\pgfqpoint{3.895263in}{2.051688in}}%
\pgfpathlineto{\pgfqpoint{3.904290in}{2.029678in}}%
\pgfpathlineto{\pgfqpoint{3.913317in}{1.987913in}}%
\pgfpathlineto{\pgfqpoint{3.922344in}{1.939615in}}%
\pgfpathlineto{\pgfqpoint{3.931371in}{1.818231in}}%
\pgfpathlineto{\pgfqpoint{3.940399in}{1.807598in}}%
\pgfpathlineto{\pgfqpoint{3.949426in}{1.942479in}}%
\pgfpathlineto{\pgfqpoint{3.958453in}{2.034233in}}%
\pgfpathlineto{\pgfqpoint{3.967480in}{2.114005in}}%
\pgfpathlineto{\pgfqpoint{3.976507in}{2.262865in}}%
\pgfpathlineto{\pgfqpoint{3.985535in}{2.291655in}}%
\pgfpathlineto{\pgfqpoint{3.994562in}{2.225120in}}%
\pgfpathlineto{\pgfqpoint{4.003589in}{2.227087in}}%
\pgfpathlineto{\pgfqpoint{4.012616in}{2.209091in}}%
\pgfpathlineto{\pgfqpoint{4.021643in}{2.213536in}}%
\pgfpathlineto{\pgfqpoint{4.030671in}{2.208417in}}%
\pgfpathlineto{\pgfqpoint{4.039698in}{2.223429in}}%
\pgfpathlineto{\pgfqpoint{4.048725in}{2.217745in}}%
\pgfpathlineto{\pgfqpoint{4.057752in}{2.220724in}}%
\pgfpathlineto{\pgfqpoint{4.066780in}{2.216864in}}%
\pgfpathlineto{\pgfqpoint{4.075807in}{2.224505in}}%
\pgfpathlineto{\pgfqpoint{4.084834in}{2.219893in}}%
\pgfpathlineto{\pgfqpoint{4.093861in}{2.239856in}}%
\pgfpathlineto{\pgfqpoint{4.102888in}{2.252337in}}%
\pgfpathlineto{\pgfqpoint{4.111916in}{2.269493in}}%
\pgfpathlineto{\pgfqpoint{4.120943in}{2.290898in}}%
\pgfpathlineto{\pgfqpoint{4.129970in}{2.344366in}}%
\pgfpathlineto{\pgfqpoint{4.138997in}{2.356960in}}%
\pgfpathlineto{\pgfqpoint{4.148024in}{2.347443in}}%
\pgfpathlineto{\pgfqpoint{4.157052in}{2.348172in}}%
\pgfpathlineto{\pgfqpoint{4.166079in}{2.362802in}}%
\pgfpathlineto{\pgfqpoint{4.184133in}{2.403260in}}%
\pgfpathlineto{\pgfqpoint{4.193160in}{2.424730in}}%
\pgfpathlineto{\pgfqpoint{4.202188in}{2.464867in}}%
\pgfpathlineto{\pgfqpoint{4.211215in}{2.525301in}}%
\pgfpathlineto{\pgfqpoint{4.220242in}{2.564632in}}%
\pgfpathlineto{\pgfqpoint{4.229269in}{2.610814in}}%
\pgfpathlineto{\pgfqpoint{4.238296in}{2.659566in}}%
\pgfpathlineto{\pgfqpoint{4.247324in}{2.684448in}}%
\pgfpathlineto{\pgfqpoint{4.256351in}{2.695280in}}%
\pgfpathlineto{\pgfqpoint{4.265378in}{2.708905in}}%
\pgfpathlineto{\pgfqpoint{4.274405in}{2.705932in}}%
\pgfpathlineto{\pgfqpoint{4.283433in}{2.692142in}}%
\pgfpathlineto{\pgfqpoint{4.292460in}{2.695828in}}%
\pgfpathlineto{\pgfqpoint{4.301487in}{2.683529in}}%
\pgfpathlineto{\pgfqpoint{4.319541in}{2.678652in}}%
\pgfpathlineto{\pgfqpoint{4.328569in}{2.682230in}}%
\pgfpathlineto{\pgfqpoint{4.337596in}{2.682146in}}%
\pgfpathlineto{\pgfqpoint{4.346623in}{2.690225in}}%
\pgfpathlineto{\pgfqpoint{4.355650in}{2.685173in}}%
\pgfpathlineto{\pgfqpoint{4.364677in}{2.710275in}}%
\pgfpathlineto{\pgfqpoint{4.373705in}{2.739174in}}%
\pgfpathlineto{\pgfqpoint{4.382732in}{2.792058in}}%
\pgfpathlineto{\pgfqpoint{4.391759in}{2.793059in}}%
\pgfpathlineto{\pgfqpoint{4.400786in}{2.685620in}}%
\pgfpathlineto{\pgfqpoint{4.409813in}{2.658750in}}%
\pgfpathlineto{\pgfqpoint{4.418841in}{2.589390in}}%
\pgfpathlineto{\pgfqpoint{4.427868in}{2.585658in}}%
\pgfpathlineto{\pgfqpoint{4.436895in}{2.596595in}}%
\pgfpathlineto{\pgfqpoint{4.445922in}{2.598357in}}%
\pgfpathlineto{\pgfqpoint{4.454949in}{2.666693in}}%
\pgfpathlineto{\pgfqpoint{4.463977in}{2.603018in}}%
\pgfpathlineto{\pgfqpoint{4.473004in}{2.558070in}}%
\pgfpathlineto{\pgfqpoint{4.482031in}{2.483688in}}%
\pgfpathlineto{\pgfqpoint{4.491058in}{2.632773in}}%
\pgfpathlineto{\pgfqpoint{4.500086in}{2.771450in}}%
\pgfpathlineto{\pgfqpoint{4.509113in}{2.942268in}}%
\pgfpathlineto{\pgfqpoint{4.518140in}{3.081800in}}%
\pgfpathlineto{\pgfqpoint{4.527167in}{3.208834in}}%
\pgfpathlineto{\pgfqpoint{4.536194in}{3.183663in}}%
\pgfpathlineto{\pgfqpoint{4.545222in}{3.185484in}}%
\pgfpathlineto{\pgfqpoint{4.554249in}{3.249841in}}%
\pgfpathlineto{\pgfqpoint{4.563276in}{3.242713in}}%
\pgfpathlineto{\pgfqpoint{4.572303in}{3.239841in}}%
\pgfpathlineto{\pgfqpoint{4.581330in}{3.178034in}}%
\pgfpathlineto{\pgfqpoint{4.590358in}{3.158360in}}%
\pgfpathlineto{\pgfqpoint{4.599385in}{2.785235in}}%
\pgfpathlineto{\pgfqpoint{4.608412in}{2.710206in}}%
\pgfpathlineto{\pgfqpoint{4.617439in}{2.897727in}}%
\pgfpathlineto{\pgfqpoint{4.626466in}{2.951671in}}%
\pgfpathlineto{\pgfqpoint{4.635494in}{3.040214in}}%
\pgfpathlineto{\pgfqpoint{4.644521in}{3.078925in}}%
\pgfpathlineto{\pgfqpoint{4.653548in}{3.102613in}}%
\pgfpathlineto{\pgfqpoint{4.662575in}{3.065345in}}%
\pgfpathlineto{\pgfqpoint{4.671603in}{2.977957in}}%
\pgfpathlineto{\pgfqpoint{4.680630in}{2.917612in}}%
\pgfpathlineto{\pgfqpoint{4.689657in}{2.878349in}}%
\pgfpathlineto{\pgfqpoint{4.698684in}{2.857974in}}%
\pgfpathlineto{\pgfqpoint{4.707711in}{2.800942in}}%
\pgfpathlineto{\pgfqpoint{4.716739in}{2.751207in}}%
\pgfpathlineto{\pgfqpoint{4.725766in}{2.651797in}}%
\pgfpathlineto{\pgfqpoint{4.734793in}{2.488875in}}%
\pgfpathlineto{\pgfqpoint{4.743820in}{2.651770in}}%
\pgfpathlineto{\pgfqpoint{4.752847in}{2.918639in}}%
\pgfpathlineto{\pgfqpoint{4.761875in}{2.975939in}}%
\pgfpathlineto{\pgfqpoint{4.770902in}{3.037771in}}%
\pgfpathlineto{\pgfqpoint{4.779929in}{3.087627in}}%
\pgfpathlineto{\pgfqpoint{4.788956in}{3.097644in}}%
\pgfpathlineto{\pgfqpoint{4.797983in}{3.052114in}}%
\pgfpathlineto{\pgfqpoint{4.807011in}{3.107927in}}%
\pgfpathlineto{\pgfqpoint{4.816038in}{2.649369in}}%
\pgfpathlineto{\pgfqpoint{4.825065in}{2.619628in}}%
\pgfpathlineto{\pgfqpoint{4.834092in}{2.533569in}}%
\pgfpathlineto{\pgfqpoint{4.843119in}{2.639149in}}%
\pgfpathlineto{\pgfqpoint{4.852147in}{2.770193in}}%
\pgfpathlineto{\pgfqpoint{4.861174in}{2.843608in}}%
\pgfpathlineto{\pgfqpoint{4.870201in}{2.962318in}}%
\pgfpathlineto{\pgfqpoint{4.879228in}{3.044012in}}%
\pgfpathlineto{\pgfqpoint{4.888256in}{3.128627in}}%
\pgfpathlineto{\pgfqpoint{4.897283in}{3.243241in}}%
\pgfpathlineto{\pgfqpoint{4.906310in}{3.394660in}}%
\pgfpathlineto{\pgfqpoint{4.915337in}{3.189081in}}%
\pgfpathlineto{\pgfqpoint{4.924364in}{3.042818in}}%
\pgfpathlineto{\pgfqpoint{4.933392in}{3.013348in}}%
\pgfpathlineto{\pgfqpoint{4.942419in}{2.900476in}}%
\pgfpathlineto{\pgfqpoint{4.951446in}{2.877729in}}%
\pgfpathlineto{\pgfqpoint{4.960473in}{2.886480in}}%
\pgfpathlineto{\pgfqpoint{4.969500in}{2.942957in}}%
\pgfpathlineto{\pgfqpoint{4.978528in}{2.895666in}}%
\pgfpathlineto{\pgfqpoint{4.987555in}{2.827101in}}%
\pgfpathlineto{\pgfqpoint{4.996582in}{2.833270in}}%
\pgfpathlineto{\pgfqpoint{5.005609in}{2.813817in}}%
\pgfpathlineto{\pgfqpoint{5.014636in}{2.822208in}}%
\pgfpathlineto{\pgfqpoint{5.023664in}{2.790872in}}%
\pgfpathlineto{\pgfqpoint{5.032691in}{2.753665in}}%
\pgfpathlineto{\pgfqpoint{5.041718in}{2.718987in}}%
\pgfpathlineto{\pgfqpoint{5.050745in}{2.686450in}}%
\pgfpathlineto{\pgfqpoint{5.059772in}{2.655830in}}%
\pgfpathlineto{\pgfqpoint{5.068800in}{2.622275in}}%
\pgfpathlineto{\pgfqpoint{5.077827in}{2.607849in}}%
\pgfpathlineto{\pgfqpoint{5.086854in}{2.595383in}}%
\pgfpathlineto{\pgfqpoint{5.095881in}{2.571196in}}%
\pgfpathlineto{\pgfqpoint{5.104909in}{2.545198in}}%
\pgfpathlineto{\pgfqpoint{5.113936in}{2.520715in}}%
\pgfpathlineto{\pgfqpoint{5.122963in}{2.506023in}}%
\pgfpathlineto{\pgfqpoint{5.131990in}{2.488035in}}%
\pgfpathlineto{\pgfqpoint{5.141017in}{2.459469in}}%
\pgfpathlineto{\pgfqpoint{5.150045in}{2.424478in}}%
\pgfpathlineto{\pgfqpoint{5.159072in}{2.395063in}}%
\pgfpathlineto{\pgfqpoint{5.168099in}{2.375027in}}%
\pgfpathlineto{\pgfqpoint{5.177126in}{2.342068in}}%
\pgfpathlineto{\pgfqpoint{5.186153in}{2.327284in}}%
\pgfpathlineto{\pgfqpoint{5.195181in}{2.313648in}}%
\pgfpathlineto{\pgfqpoint{5.204208in}{2.309272in}}%
\pgfpathlineto{\pgfqpoint{5.213235in}{2.303591in}}%
\pgfpathlineto{\pgfqpoint{5.222262in}{2.299566in}}%
\pgfpathlineto{\pgfqpoint{5.231289in}{2.288124in}}%
\pgfpathlineto{\pgfqpoint{5.240317in}{2.275306in}}%
\pgfpathlineto{\pgfqpoint{5.249344in}{2.250372in}}%
\pgfpathlineto{\pgfqpoint{5.258371in}{2.226436in}}%
\pgfpathlineto{\pgfqpoint{5.267398in}{2.192487in}}%
\pgfpathlineto{\pgfqpoint{5.276426in}{2.161444in}}%
\pgfpathlineto{\pgfqpoint{5.285453in}{2.132909in}}%
\pgfpathlineto{\pgfqpoint{5.294480in}{2.119342in}}%
\pgfpathlineto{\pgfqpoint{5.303507in}{2.123155in}}%
\pgfpathlineto{\pgfqpoint{5.312534in}{2.107160in}}%
\pgfpathlineto{\pgfqpoint{5.321562in}{2.112338in}}%
\pgfpathlineto{\pgfqpoint{5.330589in}{2.149550in}}%
\pgfpathlineto{\pgfqpoint{5.339616in}{2.166992in}}%
\pgfpathlineto{\pgfqpoint{5.348643in}{2.195045in}}%
\pgfpathlineto{\pgfqpoint{5.357670in}{2.184711in}}%
\pgfpathlineto{\pgfqpoint{5.366698in}{2.200637in}}%
\pgfpathlineto{\pgfqpoint{5.375725in}{2.215982in}}%
\pgfpathlineto{\pgfqpoint{5.384752in}{2.223853in}}%
\pgfpathlineto{\pgfqpoint{5.393779in}{2.228724in}}%
\pgfpathlineto{\pgfqpoint{5.402806in}{2.242902in}}%
\pgfpathlineto{\pgfqpoint{5.411834in}{2.248941in}}%
\pgfpathlineto{\pgfqpoint{5.420861in}{2.256147in}}%
\pgfpathlineto{\pgfqpoint{5.429888in}{2.271006in}}%
\pgfpathlineto{\pgfqpoint{5.438915in}{2.277840in}}%
\pgfpathlineto{\pgfqpoint{5.447942in}{2.287994in}}%
\pgfpathlineto{\pgfqpoint{5.456970in}{2.317094in}}%
\pgfpathlineto{\pgfqpoint{5.465997in}{2.333613in}}%
\pgfpathlineto{\pgfqpoint{5.475024in}{2.351487in}}%
\pgfpathlineto{\pgfqpoint{5.484051in}{2.384594in}}%
\pgfpathlineto{\pgfqpoint{5.493079in}{2.411839in}}%
\pgfpathlineto{\pgfqpoint{5.502106in}{2.431605in}}%
\pgfpathlineto{\pgfqpoint{5.511133in}{2.441625in}}%
\pgfpathlineto{\pgfqpoint{5.520160in}{2.447237in}}%
\pgfpathlineto{\pgfqpoint{5.529187in}{2.449327in}}%
\pgfpathlineto{\pgfqpoint{5.538215in}{2.451822in}}%
\pgfpathlineto{\pgfqpoint{5.547242in}{2.432308in}}%
\pgfpathlineto{\pgfqpoint{5.556269in}{2.414953in}}%
\pgfpathlineto{\pgfqpoint{5.565296in}{2.406988in}}%
\pgfpathlineto{\pgfqpoint{5.574323in}{2.389540in}}%
\pgfpathlineto{\pgfqpoint{5.592378in}{2.375446in}}%
\pgfpathlineto{\pgfqpoint{5.601405in}{2.356364in}}%
\pgfpathlineto{\pgfqpoint{5.610432in}{2.348345in}}%
\pgfpathlineto{\pgfqpoint{5.619459in}{2.335928in}}%
\pgfpathlineto{\pgfqpoint{5.628487in}{2.321617in}}%
\pgfpathlineto{\pgfqpoint{5.637514in}{2.322136in}}%
\pgfpathlineto{\pgfqpoint{5.646541in}{2.311370in}}%
\pgfpathlineto{\pgfqpoint{5.655568in}{2.295918in}}%
\pgfpathlineto{\pgfqpoint{5.664596in}{2.298418in}}%
\pgfpathlineto{\pgfqpoint{5.673623in}{2.288351in}}%
\pgfpathlineto{\pgfqpoint{5.682650in}{2.272665in}}%
\pgfpathlineto{\pgfqpoint{5.700704in}{2.265977in}}%
\pgfpathlineto{\pgfqpoint{5.709732in}{2.264484in}}%
\pgfpathlineto{\pgfqpoint{5.718759in}{2.261299in}}%
\pgfpathlineto{\pgfqpoint{5.727786in}{2.230952in}}%
\pgfpathlineto{\pgfqpoint{5.736813in}{2.190499in}}%
\pgfpathlineto{\pgfqpoint{5.745840in}{2.344961in}}%
\pgfpathlineto{\pgfqpoint{5.754868in}{2.432637in}}%
\pgfpathlineto{\pgfqpoint{5.763895in}{2.382494in}}%
\pgfpathlineto{\pgfqpoint{5.772922in}{2.367568in}}%
\pgfpathlineto{\pgfqpoint{5.781949in}{2.349554in}}%
\pgfpathlineto{\pgfqpoint{5.790976in}{2.323481in}}%
\pgfpathlineto{\pgfqpoint{5.800004in}{2.304056in}}%
\pgfpathlineto{\pgfqpoint{5.809031in}{2.299270in}}%
\pgfpathlineto{\pgfqpoint{5.818058in}{2.284832in}}%
\pgfpathlineto{\pgfqpoint{5.827085in}{2.272410in}}%
\pgfpathlineto{\pgfqpoint{5.836112in}{2.264112in}}%
\pgfpathlineto{\pgfqpoint{5.845140in}{2.261035in}}%
\pgfpathlineto{\pgfqpoint{5.854167in}{2.256920in}}%
\pgfpathlineto{\pgfqpoint{5.863194in}{2.254960in}}%
\pgfpathlineto{\pgfqpoint{5.872221in}{2.251196in}}%
\pgfpathlineto{\pgfqpoint{5.881249in}{2.243719in}}%
\pgfpathlineto{\pgfqpoint{5.890276in}{2.237221in}}%
\pgfpathlineto{\pgfqpoint{5.899303in}{2.233648in}}%
\pgfpathlineto{\pgfqpoint{5.908330in}{2.220961in}}%
\pgfpathlineto{\pgfqpoint{5.917357in}{2.213745in}}%
\pgfpathlineto{\pgfqpoint{5.926385in}{2.213099in}}%
\pgfpathlineto{\pgfqpoint{5.935412in}{2.213946in}}%
\pgfpathlineto{\pgfqpoint{5.944439in}{2.204502in}}%
\pgfpathlineto{\pgfqpoint{5.953466in}{2.192230in}}%
\pgfpathlineto{\pgfqpoint{5.962493in}{2.190677in}}%
\pgfpathlineto{\pgfqpoint{5.971521in}{2.193269in}}%
\pgfpathlineto{\pgfqpoint{5.980548in}{2.183484in}}%
\pgfpathlineto{\pgfqpoint{5.989575in}{2.184232in}}%
\pgfpathlineto{\pgfqpoint{5.998602in}{2.162076in}}%
\pgfpathlineto{\pgfqpoint{6.007629in}{2.147634in}}%
\pgfpathlineto{\pgfqpoint{6.016657in}{2.104141in}}%
\pgfpathlineto{\pgfqpoint{6.025684in}{2.160364in}}%
\pgfpathlineto{\pgfqpoint{6.034711in}{2.350901in}}%
\pgfpathlineto{\pgfqpoint{6.043738in}{2.504430in}}%
\pgfpathlineto{\pgfqpoint{6.061793in}{2.868824in}}%
\pgfpathlineto{\pgfqpoint{6.070820in}{2.790742in}}%
\pgfpathlineto{\pgfqpoint{6.079847in}{2.681903in}}%
\pgfpathlineto{\pgfqpoint{6.088874in}{2.629985in}}%
\pgfpathlineto{\pgfqpoint{6.097902in}{2.587792in}}%
\pgfpathlineto{\pgfqpoint{6.106929in}{2.571484in}}%
\pgfpathlineto{\pgfqpoint{6.115956in}{2.511699in}}%
\pgfpathlineto{\pgfqpoint{6.124983in}{2.482601in}}%
\pgfpathlineto{\pgfqpoint{6.134010in}{2.474123in}}%
\pgfpathlineto{\pgfqpoint{6.143038in}{2.469193in}}%
\pgfpathlineto{\pgfqpoint{6.152065in}{2.473815in}}%
\pgfpathlineto{\pgfqpoint{6.161092in}{2.453198in}}%
\pgfpathlineto{\pgfqpoint{6.170119in}{2.413472in}}%
\pgfpathlineto{\pgfqpoint{6.179146in}{2.415351in}}%
\pgfpathlineto{\pgfqpoint{6.188174in}{2.417733in}}%
\pgfpathlineto{\pgfqpoint{6.197201in}{2.395820in}}%
\pgfpathlineto{\pgfqpoint{6.206228in}{2.384381in}}%
\pgfpathlineto{\pgfqpoint{6.215255in}{2.367899in}}%
\pgfpathlineto{\pgfqpoint{6.224282in}{2.360032in}}%
\pgfpathlineto{\pgfqpoint{6.233310in}{2.352944in}}%
\pgfpathlineto{\pgfqpoint{6.242337in}{2.337928in}}%
\pgfpathlineto{\pgfqpoint{6.251364in}{2.321095in}}%
\pgfpathlineto{\pgfqpoint{6.260391in}{2.291023in}}%
\pgfpathlineto{\pgfqpoint{6.269419in}{2.282532in}}%
\pgfpathlineto{\pgfqpoint{6.278446in}{2.275761in}}%
\pgfpathlineto{\pgfqpoint{6.287473in}{2.263154in}}%
\pgfpathlineto{\pgfqpoint{6.296500in}{2.248411in}}%
\pgfpathlineto{\pgfqpoint{6.305527in}{2.243910in}}%
\pgfpathlineto{\pgfqpoint{6.314555in}{2.235779in}}%
\pgfpathlineto{\pgfqpoint{6.323582in}{2.228982in}}%
\pgfpathlineto{\pgfqpoint{6.332609in}{2.243157in}}%
\pgfpathlineto{\pgfqpoint{6.341636in}{2.214191in}}%
\pgfpathlineto{\pgfqpoint{6.350663in}{2.204648in}}%
\pgfpathlineto{\pgfqpoint{6.359691in}{2.207853in}}%
\pgfpathlineto{\pgfqpoint{6.368718in}{2.202879in}}%
\pgfpathlineto{\pgfqpoint{6.377745in}{2.187131in}}%
\pgfpathlineto{\pgfqpoint{6.386772in}{2.190675in}}%
\pgfpathlineto{\pgfqpoint{6.395799in}{2.174650in}}%
\pgfpathlineto{\pgfqpoint{6.404827in}{2.161433in}}%
\pgfpathlineto{\pgfqpoint{6.413854in}{2.134935in}}%
\pgfpathlineto{\pgfqpoint{6.422881in}{2.117327in}}%
\pgfpathlineto{\pgfqpoint{6.431908in}{2.108892in}}%
\pgfpathlineto{\pgfqpoint{6.440935in}{2.098172in}}%
\pgfpathlineto{\pgfqpoint{6.449963in}{2.093093in}}%
\pgfpathlineto{\pgfqpoint{6.458990in}{2.091343in}}%
\pgfpathlineto{\pgfqpoint{6.468017in}{2.097288in}}%
\pgfpathlineto{\pgfqpoint{6.477044in}{2.106979in}}%
\pgfpathlineto{\pgfqpoint{6.486072in}{2.106070in}}%
\pgfpathlineto{\pgfqpoint{6.495099in}{2.107199in}}%
\pgfpathlineto{\pgfqpoint{6.504126in}{2.105147in}}%
\pgfpathlineto{\pgfqpoint{6.513153in}{2.105152in}}%
\pgfpathlineto{\pgfqpoint{6.522180in}{2.113931in}}%
\pgfpathlineto{\pgfqpoint{6.531208in}{2.127349in}}%
\pgfpathlineto{\pgfqpoint{6.540235in}{2.126981in}}%
\pgfpathlineto{\pgfqpoint{6.549262in}{2.132161in}}%
\pgfpathlineto{\pgfqpoint{6.558289in}{2.138723in}}%
\pgfpathlineto{\pgfqpoint{6.567316in}{2.139513in}}%
\pgfpathlineto{\pgfqpoint{6.576344in}{2.136776in}}%
\pgfpathlineto{\pgfqpoint{6.585371in}{2.173423in}}%
\pgfpathlineto{\pgfqpoint{6.594398in}{2.192164in}}%
\pgfpathlineto{\pgfqpoint{6.603425in}{2.217175in}}%
\pgfpathlineto{\pgfqpoint{6.612452in}{2.250219in}}%
\pgfpathlineto{\pgfqpoint{6.621480in}{2.305930in}}%
\pgfpathlineto{\pgfqpoint{6.630507in}{2.392054in}}%
\pgfpathlineto{\pgfqpoint{6.639534in}{2.472448in}}%
\pgfpathlineto{\pgfqpoint{6.657588in}{2.749693in}}%
\pgfpathlineto{\pgfqpoint{6.666616in}{2.876589in}}%
\pgfpathlineto{\pgfqpoint{6.675643in}{2.919966in}}%
\pgfpathlineto{\pgfqpoint{6.684670in}{2.913742in}}%
\pgfpathlineto{\pgfqpoint{6.693697in}{2.850703in}}%
\pgfpathlineto{\pgfqpoint{6.702725in}{2.764292in}}%
\pgfpathlineto{\pgfqpoint{6.711752in}{2.703072in}}%
\pgfpathlineto{\pgfqpoint{6.720779in}{2.734370in}}%
\pgfpathlineto{\pgfqpoint{6.729806in}{2.833586in}}%
\pgfpathlineto{\pgfqpoint{6.738833in}{2.994002in}}%
\pgfpathlineto{\pgfqpoint{6.747861in}{3.147710in}}%
\pgfpathlineto{\pgfqpoint{6.756888in}{3.332561in}}%
\pgfpathlineto{\pgfqpoint{6.765915in}{3.533437in}}%
\pgfpathlineto{\pgfqpoint{6.774942in}{3.485366in}}%
\pgfpathlineto{\pgfqpoint{6.783969in}{3.309045in}}%
\pgfpathlineto{\pgfqpoint{6.792997in}{3.215786in}}%
\pgfpathlineto{\pgfqpoint{6.802024in}{3.188965in}}%
\pgfpathlineto{\pgfqpoint{6.811051in}{3.193174in}}%
\pgfpathlineto{\pgfqpoint{6.820078in}{3.108797in}}%
\pgfpathlineto{\pgfqpoint{6.829105in}{3.020914in}}%
\pgfpathlineto{\pgfqpoint{6.838133in}{2.995989in}}%
\pgfpathlineto{\pgfqpoint{6.847160in}{2.923650in}}%
\pgfpathlineto{\pgfqpoint{6.856187in}{2.814439in}}%
\pgfpathlineto{\pgfqpoint{6.865214in}{2.786872in}}%
\pgfpathlineto{\pgfqpoint{6.874242in}{2.721113in}}%
\pgfpathlineto{\pgfqpoint{6.883269in}{2.559696in}}%
\pgfpathlineto{\pgfqpoint{6.892296in}{2.455096in}}%
\pgfpathlineto{\pgfqpoint{6.901323in}{2.328601in}}%
\pgfpathlineto{\pgfqpoint{6.910350in}{2.218435in}}%
\pgfpathlineto{\pgfqpoint{6.919378in}{2.045569in}}%
\pgfpathlineto{\pgfqpoint{6.928405in}{1.924629in}}%
\pgfpathlineto{\pgfqpoint{6.937432in}{1.838970in}}%
\pgfpathlineto{\pgfqpoint{6.946459in}{1.961448in}}%
\pgfpathlineto{\pgfqpoint{6.955486in}{2.067025in}}%
\pgfpathlineto{\pgfqpoint{6.964514in}{2.118636in}}%
\pgfpathlineto{\pgfqpoint{6.973541in}{1.978550in}}%
\pgfpathlineto{\pgfqpoint{6.982568in}{1.709866in}}%
\pgfpathlineto{\pgfqpoint{6.991595in}{1.812141in}}%
\pgfpathlineto{\pgfqpoint{7.000622in}{2.091194in}}%
\pgfpathlineto{\pgfqpoint{7.009650in}{2.225287in}}%
\pgfpathlineto{\pgfqpoint{7.018677in}{2.309971in}}%
\pgfpathlineto{\pgfqpoint{7.027704in}{2.383910in}}%
\pgfpathlineto{\pgfqpoint{7.036731in}{2.462555in}}%
\pgfpathlineto{\pgfqpoint{7.045758in}{2.513795in}}%
\pgfpathlineto{\pgfqpoint{7.063813in}{2.608507in}}%
\pgfpathlineto{\pgfqpoint{7.072840in}{2.642424in}}%
\pgfpathlineto{\pgfqpoint{7.081867in}{2.672389in}}%
\pgfpathlineto{\pgfqpoint{7.090895in}{2.697041in}}%
\pgfpathlineto{\pgfqpoint{7.099922in}{2.720130in}}%
\pgfpathlineto{\pgfqpoint{7.108949in}{2.766753in}}%
\pgfpathlineto{\pgfqpoint{7.117976in}{2.802341in}}%
\pgfpathlineto{\pgfqpoint{7.127003in}{2.829242in}}%
\pgfpathlineto{\pgfqpoint{7.136031in}{2.821073in}}%
\pgfpathlineto{\pgfqpoint{7.145058in}{2.819537in}}%
\pgfpathlineto{\pgfqpoint{7.154085in}{2.794999in}}%
\pgfpathlineto{\pgfqpoint{7.163112in}{2.761648in}}%
\pgfpathlineto{\pgfqpoint{7.172139in}{2.720213in}}%
\pgfpathlineto{\pgfqpoint{7.181167in}{2.710133in}}%
\pgfpathlineto{\pgfqpoint{7.190194in}{2.690877in}}%
\pgfpathlineto{\pgfqpoint{7.199221in}{2.659269in}}%
\pgfpathlineto{\pgfqpoint{7.208248in}{2.648936in}}%
\pgfpathlineto{\pgfqpoint{7.217275in}{2.541199in}}%
\pgfpathlineto{\pgfqpoint{7.226303in}{2.524226in}}%
\pgfpathlineto{\pgfqpoint{7.235330in}{2.561048in}}%
\pgfpathlineto{\pgfqpoint{7.244357in}{2.563011in}}%
\pgfpathlineto{\pgfqpoint{7.253384in}{2.583434in}}%
\pgfpathlineto{\pgfqpoint{7.262412in}{2.542739in}}%
\pgfpathlineto{\pgfqpoint{7.271439in}{2.484704in}}%
\pgfpathlineto{\pgfqpoint{7.280466in}{2.450789in}}%
\pgfpathlineto{\pgfqpoint{7.289493in}{2.437676in}}%
\pgfpathlineto{\pgfqpoint{7.298520in}{2.422820in}}%
\pgfpathlineto{\pgfqpoint{7.307548in}{2.410092in}}%
\pgfpathlineto{\pgfqpoint{7.316575in}{2.404361in}}%
\pgfpathlineto{\pgfqpoint{7.325602in}{2.381387in}}%
\pgfpathlineto{\pgfqpoint{7.334629in}{2.372465in}}%
\pgfpathlineto{\pgfqpoint{7.343656in}{2.332340in}}%
\pgfpathlineto{\pgfqpoint{7.352684in}{2.320583in}}%
\pgfpathlineto{\pgfqpoint{7.361711in}{2.312723in}}%
\pgfpathlineto{\pgfqpoint{7.370738in}{2.292495in}}%
\pgfpathlineto{\pgfqpoint{7.388792in}{2.249356in}}%
\pgfpathlineto{\pgfqpoint{7.397820in}{2.242169in}}%
\pgfpathlineto{\pgfqpoint{7.406847in}{2.231912in}}%
\pgfpathlineto{\pgfqpoint{7.415874in}{2.204014in}}%
\pgfpathlineto{\pgfqpoint{7.424901in}{2.205601in}}%
\pgfpathlineto{\pgfqpoint{7.433928in}{2.204404in}}%
\pgfpathlineto{\pgfqpoint{7.442956in}{2.197207in}}%
\pgfpathlineto{\pgfqpoint{7.451983in}{2.173623in}}%
\pgfpathlineto{\pgfqpoint{7.461010in}{2.185759in}}%
\pgfpathlineto{\pgfqpoint{7.470037in}{2.182091in}}%
\pgfpathlineto{\pgfqpoint{7.479065in}{2.176329in}}%
\pgfpathlineto{\pgfqpoint{7.488092in}{2.177714in}}%
\pgfpathlineto{\pgfqpoint{7.497119in}{2.165986in}}%
\pgfpathlineto{\pgfqpoint{7.506146in}{2.141803in}}%
\pgfpathlineto{\pgfqpoint{7.515173in}{2.134933in}}%
\pgfpathlineto{\pgfqpoint{7.524201in}{2.111642in}}%
\pgfpathlineto{\pgfqpoint{7.542255in}{2.073120in}}%
\pgfpathlineto{\pgfqpoint{7.551282in}{2.064946in}}%
\pgfpathlineto{\pgfqpoint{7.560309in}{2.055260in}}%
\pgfpathlineto{\pgfqpoint{7.569337in}{2.053285in}}%
\pgfpathlineto{\pgfqpoint{7.578364in}{2.059274in}}%
\pgfpathlineto{\pgfqpoint{7.587391in}{2.066751in}}%
\pgfpathlineto{\pgfqpoint{7.596418in}{2.072613in}}%
\pgfpathlineto{\pgfqpoint{7.605445in}{2.080242in}}%
\pgfpathlineto{\pgfqpoint{7.614473in}{2.075546in}}%
\pgfpathlineto{\pgfqpoint{7.623500in}{2.089137in}}%
\pgfpathlineto{\pgfqpoint{7.632527in}{2.093394in}}%
\pgfpathlineto{\pgfqpoint{7.641554in}{2.105485in}}%
\pgfpathlineto{\pgfqpoint{7.650581in}{2.116406in}}%
\pgfpathlineto{\pgfqpoint{7.659609in}{2.135228in}}%
\pgfpathlineto{\pgfqpoint{7.668636in}{2.140829in}}%
\pgfpathlineto{\pgfqpoint{7.677663in}{2.175654in}}%
\pgfpathlineto{\pgfqpoint{7.686690in}{2.193012in}}%
\pgfpathlineto{\pgfqpoint{7.695718in}{2.228681in}}%
\pgfpathlineto{\pgfqpoint{7.704745in}{2.269285in}}%
\pgfpathlineto{\pgfqpoint{7.713772in}{2.205007in}}%
\pgfpathlineto{\pgfqpoint{7.722799in}{2.148737in}}%
\pgfpathlineto{\pgfqpoint{7.731826in}{2.066571in}}%
\pgfpathlineto{\pgfqpoint{7.740854in}{1.997076in}}%
\pgfpathlineto{\pgfqpoint{7.749881in}{1.966548in}}%
\pgfpathlineto{\pgfqpoint{7.758908in}{1.889760in}}%
\pgfpathlineto{\pgfqpoint{7.767935in}{1.796801in}}%
\pgfpathlineto{\pgfqpoint{7.776962in}{1.660466in}}%
\pgfpathlineto{\pgfqpoint{7.785990in}{1.543291in}}%
\pgfpathlineto{\pgfqpoint{7.795017in}{1.251797in}}%
\pgfpathlineto{\pgfqpoint{7.804044in}{1.261735in}}%
\pgfpathlineto{\pgfqpoint{7.813071in}{1.547939in}}%
\pgfpathlineto{\pgfqpoint{7.822098in}{1.664456in}}%
\pgfpathlineto{\pgfqpoint{7.831126in}{1.744706in}}%
\pgfpathlineto{\pgfqpoint{7.840153in}{1.804271in}}%
\pgfpathlineto{\pgfqpoint{7.849180in}{1.871593in}}%
\pgfpathlineto{\pgfqpoint{7.858207in}{1.916402in}}%
\pgfpathlineto{\pgfqpoint{7.867235in}{1.948416in}}%
\pgfpathlineto{\pgfqpoint{7.876262in}{1.968432in}}%
\pgfpathlineto{\pgfqpoint{7.894316in}{1.996389in}}%
\pgfpathlineto{\pgfqpoint{7.903343in}{1.998581in}}%
\pgfpathlineto{\pgfqpoint{7.912371in}{2.013333in}}%
\pgfpathlineto{\pgfqpoint{7.921398in}{2.020501in}}%
\pgfpathlineto{\pgfqpoint{7.930425in}{2.003112in}}%
\pgfpathlineto{\pgfqpoint{7.939452in}{2.006002in}}%
\pgfpathlineto{\pgfqpoint{7.948479in}{2.020140in}}%
\pgfpathlineto{\pgfqpoint{7.957507in}{2.013759in}}%
\pgfpathlineto{\pgfqpoint{7.966534in}{2.000473in}}%
\pgfpathlineto{\pgfqpoint{7.975561in}{1.994674in}}%
\pgfpathlineto{\pgfqpoint{7.984588in}{1.990461in}}%
\pgfpathlineto{\pgfqpoint{7.993615in}{1.997412in}}%
\pgfpathlineto{\pgfqpoint{8.002643in}{1.994528in}}%
\pgfpathlineto{\pgfqpoint{8.011670in}{1.997521in}}%
\pgfpathlineto{\pgfqpoint{8.020697in}{1.991817in}}%
\pgfpathlineto{\pgfqpoint{8.029724in}{1.983191in}}%
\pgfpathlineto{\pgfqpoint{8.038751in}{1.968920in}}%
\pgfpathlineto{\pgfqpoint{8.047779in}{1.964395in}}%
\pgfpathlineto{\pgfqpoint{8.056806in}{1.952496in}}%
\pgfpathlineto{\pgfqpoint{8.065833in}{1.925636in}}%
\pgfpathlineto{\pgfqpoint{8.074860in}{1.896201in}}%
\pgfpathlineto{\pgfqpoint{8.092915in}{1.832043in}}%
\pgfpathlineto{\pgfqpoint{8.101942in}{1.808888in}}%
\pgfpathlineto{\pgfqpoint{8.110969in}{1.814966in}}%
\pgfpathlineto{\pgfqpoint{8.119996in}{1.850013in}}%
\pgfpathlineto{\pgfqpoint{8.129024in}{1.903479in}}%
\pgfpathlineto{\pgfqpoint{8.138051in}{1.944399in}}%
\pgfpathlineto{\pgfqpoint{8.147078in}{1.959859in}}%
\pgfpathlineto{\pgfqpoint{8.156105in}{1.995810in}}%
\pgfpathlineto{\pgfqpoint{8.165132in}{2.025447in}}%
\pgfpathlineto{\pgfqpoint{8.174160in}{2.027326in}}%
\pgfpathlineto{\pgfqpoint{8.183187in}{2.043902in}}%
\pgfpathlineto{\pgfqpoint{8.192214in}{2.052403in}}%
\pgfpathlineto{\pgfqpoint{8.201241in}{2.069701in}}%
\pgfpathlineto{\pgfqpoint{8.210268in}{2.093272in}}%
\pgfpathlineto{\pgfqpoint{8.219296in}{2.107195in}}%
\pgfpathlineto{\pgfqpoint{8.228323in}{2.109386in}}%
\pgfpathlineto{\pgfqpoint{8.237350in}{2.109697in}}%
\pgfpathlineto{\pgfqpoint{8.246377in}{2.114470in}}%
\pgfpathlineto{\pgfqpoint{8.255404in}{2.125484in}}%
\pgfpathlineto{\pgfqpoint{8.264432in}{2.132228in}}%
\pgfpathlineto{\pgfqpoint{8.273459in}{2.134295in}}%
\pgfpathlineto{\pgfqpoint{8.282486in}{2.102393in}}%
\pgfpathlineto{\pgfqpoint{8.291513in}{2.092609in}}%
\pgfpathlineto{\pgfqpoint{8.300541in}{2.062515in}}%
\pgfpathlineto{\pgfqpoint{8.309568in}{2.034126in}}%
\pgfpathlineto{\pgfqpoint{8.345677in}{1.854811in}}%
\pgfpathlineto{\pgfqpoint{8.354704in}{1.821456in}}%
\pgfpathlineto{\pgfqpoint{8.363731in}{1.823606in}}%
\pgfpathlineto{\pgfqpoint{8.372758in}{1.841475in}}%
\pgfpathlineto{\pgfqpoint{8.381785in}{1.856425in}}%
\pgfpathlineto{\pgfqpoint{8.399840in}{1.890677in}}%
\pgfpathlineto{\pgfqpoint{8.408867in}{1.911161in}}%
\pgfpathlineto{\pgfqpoint{8.417894in}{1.920947in}}%
\pgfpathlineto{\pgfqpoint{8.426921in}{1.929793in}}%
\pgfpathlineto{\pgfqpoint{8.435949in}{1.958724in}}%
\pgfpathlineto{\pgfqpoint{8.444976in}{1.948414in}}%
\pgfpathlineto{\pgfqpoint{8.454003in}{1.947290in}}%
\pgfpathlineto{\pgfqpoint{8.463030in}{1.928497in}}%
\pgfpathlineto{\pgfqpoint{8.472058in}{1.942554in}}%
\pgfpathlineto{\pgfqpoint{8.481085in}{1.933970in}}%
\pgfpathlineto{\pgfqpoint{8.490112in}{1.923127in}}%
\pgfpathlineto{\pgfqpoint{8.499139in}{1.861670in}}%
\pgfpathlineto{\pgfqpoint{8.508166in}{1.816040in}}%
\pgfpathlineto{\pgfqpoint{8.517194in}{1.759808in}}%
\pgfpathlineto{\pgfqpoint{8.526221in}{1.692999in}}%
\pgfpathlineto{\pgfqpoint{8.535248in}{1.683251in}}%
\pgfpathlineto{\pgfqpoint{8.544275in}{1.678599in}}%
\pgfpathlineto{\pgfqpoint{8.553302in}{1.639935in}}%
\pgfpathlineto{\pgfqpoint{8.562330in}{1.656241in}}%
\pgfpathlineto{\pgfqpoint{8.571357in}{1.720588in}}%
\pgfpathlineto{\pgfqpoint{8.580384in}{1.796325in}}%
\pgfpathlineto{\pgfqpoint{8.589411in}{1.842550in}}%
\pgfpathlineto{\pgfqpoint{8.598438in}{1.901831in}}%
\pgfpathlineto{\pgfqpoint{8.607466in}{1.947661in}}%
\pgfpathlineto{\pgfqpoint{8.616493in}{1.965163in}}%
\pgfpathlineto{\pgfqpoint{8.625520in}{1.974945in}}%
\pgfpathlineto{\pgfqpoint{8.634547in}{2.000575in}}%
\pgfpathlineto{\pgfqpoint{8.643574in}{2.025342in}}%
\pgfpathlineto{\pgfqpoint{8.652602in}{2.048777in}}%
\pgfpathlineto{\pgfqpoint{8.661629in}{2.119486in}}%
\pgfpathlineto{\pgfqpoint{8.670656in}{2.166687in}}%
\pgfpathlineto{\pgfqpoint{8.679683in}{2.194140in}}%
\pgfpathlineto{\pgfqpoint{8.688711in}{2.174384in}}%
\pgfpathlineto{\pgfqpoint{8.697738in}{2.172092in}}%
\pgfpathlineto{\pgfqpoint{8.706765in}{2.157471in}}%
\pgfpathlineto{\pgfqpoint{8.715792in}{2.142164in}}%
\pgfpathlineto{\pgfqpoint{8.724819in}{2.138433in}}%
\pgfpathlineto{\pgfqpoint{8.733847in}{2.140515in}}%
\pgfpathlineto{\pgfqpoint{8.742874in}{2.155642in}}%
\pgfpathlineto{\pgfqpoint{8.751901in}{2.166296in}}%
\pgfpathlineto{\pgfqpoint{8.760928in}{2.162094in}}%
\pgfpathlineto{\pgfqpoint{8.769955in}{2.161014in}}%
\pgfpathlineto{\pgfqpoint{8.778983in}{2.170190in}}%
\pgfpathlineto{\pgfqpoint{8.788010in}{2.168595in}}%
\pgfpathlineto{\pgfqpoint{8.797037in}{2.167748in}}%
\pgfpathlineto{\pgfqpoint{8.806064in}{2.151946in}}%
\pgfpathlineto{\pgfqpoint{8.815091in}{2.141003in}}%
\pgfpathlineto{\pgfqpoint{8.824119in}{2.128095in}}%
\pgfpathlineto{\pgfqpoint{8.833146in}{2.099057in}}%
\pgfpathlineto{\pgfqpoint{8.842173in}{2.080591in}}%
\pgfpathlineto{\pgfqpoint{8.851200in}{2.080650in}}%
\pgfpathlineto{\pgfqpoint{8.860228in}{2.088769in}}%
\pgfpathlineto{\pgfqpoint{8.869255in}{2.077971in}}%
\pgfpathlineto{\pgfqpoint{8.878282in}{2.065367in}}%
\pgfpathlineto{\pgfqpoint{8.887309in}{2.067928in}}%
\pgfpathlineto{\pgfqpoint{8.896336in}{2.085741in}}%
\pgfpathlineto{\pgfqpoint{8.905364in}{2.113955in}}%
\pgfpathlineto{\pgfqpoint{8.914391in}{2.139962in}}%
\pgfpathlineto{\pgfqpoint{8.923418in}{2.159918in}}%
\pgfpathlineto{\pgfqpoint{8.932445in}{2.186624in}}%
\pgfpathlineto{\pgfqpoint{8.941472in}{2.200326in}}%
\pgfpathlineto{\pgfqpoint{8.950500in}{2.234783in}}%
\pgfpathlineto{\pgfqpoint{8.959527in}{2.263158in}}%
\pgfpathlineto{\pgfqpoint{8.977581in}{2.332518in}}%
\pgfpathlineto{\pgfqpoint{8.986608in}{2.370915in}}%
\pgfpathlineto{\pgfqpoint{8.995636in}{2.414648in}}%
\pgfpathlineto{\pgfqpoint{9.004663in}{2.374195in}}%
\pgfpathlineto{\pgfqpoint{9.022717in}{2.324806in}}%
\pgfpathlineto{\pgfqpoint{9.031744in}{2.296092in}}%
\pgfpathlineto{\pgfqpoint{9.040772in}{2.281839in}}%
\pgfpathlineto{\pgfqpoint{9.049799in}{2.264214in}}%
\pgfpathlineto{\pgfqpoint{9.058826in}{2.252997in}}%
\pgfpathlineto{\pgfqpoint{9.067853in}{2.242792in}}%
\pgfpathlineto{\pgfqpoint{9.076881in}{2.224093in}}%
\pgfpathlineto{\pgfqpoint{9.085908in}{2.219330in}}%
\pgfpathlineto{\pgfqpoint{9.094935in}{2.185394in}}%
\pgfpathlineto{\pgfqpoint{9.103962in}{2.144806in}}%
\pgfpathlineto{\pgfqpoint{9.112989in}{2.092480in}}%
\pgfpathlineto{\pgfqpoint{9.122017in}{2.052044in}}%
\pgfpathlineto{\pgfqpoint{9.131044in}{2.018394in}}%
\pgfpathlineto{\pgfqpoint{9.140071in}{1.997136in}}%
\pgfpathlineto{\pgfqpoint{9.149098in}{1.950236in}}%
\pgfpathlineto{\pgfqpoint{9.158125in}{1.944128in}}%
\pgfpathlineto{\pgfqpoint{9.167153in}{1.924827in}}%
\pgfpathlineto{\pgfqpoint{9.176180in}{1.892537in}}%
\pgfpathlineto{\pgfqpoint{9.185207in}{1.862424in}}%
\pgfpathlineto{\pgfqpoint{9.194234in}{1.827475in}}%
\pgfpathlineto{\pgfqpoint{9.203261in}{1.779269in}}%
\pgfpathlineto{\pgfqpoint{9.212289in}{1.726680in}}%
\pgfpathlineto{\pgfqpoint{9.221316in}{1.676155in}}%
\pgfpathlineto{\pgfqpoint{9.230343in}{1.607720in}}%
\pgfpathlineto{\pgfqpoint{9.239370in}{1.606638in}}%
\pgfpathlineto{\pgfqpoint{9.248397in}{1.689880in}}%
\pgfpathlineto{\pgfqpoint{9.257425in}{1.776804in}}%
\pgfpathlineto{\pgfqpoint{9.266452in}{1.945720in}}%
\pgfpathlineto{\pgfqpoint{9.275479in}{2.155192in}}%
\pgfpathlineto{\pgfqpoint{9.284506in}{2.059240in}}%
\pgfpathlineto{\pgfqpoint{9.293534in}{1.977756in}}%
\pgfpathlineto{\pgfqpoint{9.302561in}{1.942449in}}%
\pgfpathlineto{\pgfqpoint{9.311588in}{1.928671in}}%
\pgfpathlineto{\pgfqpoint{9.320615in}{1.921657in}}%
\pgfpathlineto{\pgfqpoint{9.329642in}{1.911083in}}%
\pgfpathlineto{\pgfqpoint{9.338670in}{1.903043in}}%
\pgfpathlineto{\pgfqpoint{9.347697in}{1.892978in}}%
\pgfpathlineto{\pgfqpoint{9.356724in}{1.894840in}}%
\pgfpathlineto{\pgfqpoint{9.374778in}{1.905452in}}%
\pgfpathlineto{\pgfqpoint{9.383806in}{1.885844in}}%
\pgfpathlineto{\pgfqpoint{9.392833in}{1.885805in}}%
\pgfpathlineto{\pgfqpoint{9.401860in}{1.872234in}}%
\pgfpathlineto{\pgfqpoint{9.410887in}{1.870473in}}%
\pgfpathlineto{\pgfqpoint{9.419914in}{1.858028in}}%
\pgfpathlineto{\pgfqpoint{9.437969in}{1.811122in}}%
\pgfpathlineto{\pgfqpoint{9.446996in}{1.790961in}}%
\pgfpathlineto{\pgfqpoint{9.456023in}{1.765919in}}%
\pgfpathlineto{\pgfqpoint{9.465051in}{1.747352in}}%
\pgfpathlineto{\pgfqpoint{9.474078in}{1.695062in}}%
\pgfpathlineto{\pgfqpoint{9.483105in}{1.685529in}}%
\pgfpathlineto{\pgfqpoint{9.492132in}{1.640536in}}%
\pgfpathlineto{\pgfqpoint{9.501159in}{1.599173in}}%
\pgfpathlineto{\pgfqpoint{9.510187in}{1.491783in}}%
\pgfpathlineto{\pgfqpoint{9.519214in}{1.523213in}}%
\pgfpathlineto{\pgfqpoint{9.528241in}{1.696600in}}%
\pgfpathlineto{\pgfqpoint{9.537268in}{1.825103in}}%
\pgfpathlineto{\pgfqpoint{9.546295in}{1.924660in}}%
\pgfpathlineto{\pgfqpoint{9.555323in}{2.002319in}}%
\pgfpathlineto{\pgfqpoint{9.564350in}{2.070769in}}%
\pgfpathlineto{\pgfqpoint{9.573377in}{2.125688in}}%
\pgfpathlineto{\pgfqpoint{9.582404in}{2.162291in}}%
\pgfpathlineto{\pgfqpoint{9.591431in}{2.181327in}}%
\pgfpathlineto{\pgfqpoint{9.600459in}{2.185632in}}%
\pgfpathlineto{\pgfqpoint{9.609486in}{2.200868in}}%
\pgfpathlineto{\pgfqpoint{9.618513in}{2.204941in}}%
\pgfpathlineto{\pgfqpoint{9.627540in}{2.197318in}}%
\pgfpathlineto{\pgfqpoint{9.636567in}{2.190871in}}%
\pgfpathlineto{\pgfqpoint{9.645595in}{2.180946in}}%
\pgfpathlineto{\pgfqpoint{9.654622in}{2.184550in}}%
\pgfpathlineto{\pgfqpoint{9.663649in}{2.195765in}}%
\pgfpathlineto{\pgfqpoint{9.672676in}{2.202309in}}%
\pgfpathlineto{\pgfqpoint{9.681704in}{2.208435in}}%
\pgfpathlineto{\pgfqpoint{9.690731in}{2.198423in}}%
\pgfpathlineto{\pgfqpoint{9.699758in}{2.192891in}}%
\pgfpathlineto{\pgfqpoint{9.708785in}{2.199634in}}%
\pgfpathlineto{\pgfqpoint{9.717812in}{2.199090in}}%
\pgfpathlineto{\pgfqpoint{9.726840in}{2.197427in}}%
\pgfpathlineto{\pgfqpoint{9.735867in}{2.204241in}}%
\pgfpathlineto{\pgfqpoint{9.744894in}{2.185550in}}%
\pgfpathlineto{\pgfqpoint{9.753921in}{2.193919in}}%
\pgfpathlineto{\pgfqpoint{9.762948in}{2.175788in}}%
\pgfpathlineto{\pgfqpoint{9.771976in}{2.160989in}}%
\pgfpathlineto{\pgfqpoint{9.781003in}{2.109553in}}%
\pgfpathlineto{\pgfqpoint{9.790030in}{2.061880in}}%
\pgfpathlineto{\pgfqpoint{9.799057in}{1.910523in}}%
\pgfpathlineto{\pgfqpoint{9.808084in}{1.909214in}}%
\pgfpathlineto{\pgfqpoint{9.817112in}{2.097218in}}%
\pgfpathlineto{\pgfqpoint{9.835166in}{2.255705in}}%
\pgfpathlineto{\pgfqpoint{9.844193in}{2.288319in}}%
\pgfpathlineto{\pgfqpoint{9.853220in}{2.329861in}}%
\pgfpathlineto{\pgfqpoint{9.862248in}{2.369574in}}%
\pgfpathlineto{\pgfqpoint{9.871275in}{2.386778in}}%
\pgfpathlineto{\pgfqpoint{9.880302in}{2.392151in}}%
\pgfpathlineto{\pgfqpoint{9.889329in}{2.366203in}}%
\pgfpathlineto{\pgfqpoint{9.898357in}{2.342453in}}%
\pgfpathlineto{\pgfqpoint{9.907384in}{2.329674in}}%
\pgfpathlineto{\pgfqpoint{9.916411in}{2.335418in}}%
\pgfpathlineto{\pgfqpoint{9.925438in}{2.319206in}}%
\pgfpathlineto{\pgfqpoint{9.934465in}{2.327149in}}%
\pgfpathlineto{\pgfqpoint{9.943493in}{2.334522in}}%
\pgfpathlineto{\pgfqpoint{9.952520in}{2.360233in}}%
\pgfpathlineto{\pgfqpoint{9.961547in}{2.390150in}}%
\pgfpathlineto{\pgfqpoint{9.970574in}{2.426303in}}%
\pgfpathlineto{\pgfqpoint{9.979601in}{2.452747in}}%
\pgfpathlineto{\pgfqpoint{9.988629in}{2.475438in}}%
\pgfpathlineto{\pgfqpoint{9.997656in}{2.499215in}}%
\pgfpathlineto{\pgfqpoint{10.006683in}{2.524526in}}%
\pgfpathlineto{\pgfqpoint{10.024737in}{2.568522in}}%
\pgfpathlineto{\pgfqpoint{10.033765in}{2.584641in}}%
\pgfpathlineto{\pgfqpoint{10.042792in}{2.601547in}}%
\pgfpathlineto{\pgfqpoint{10.051819in}{2.620750in}}%
\pgfpathlineto{\pgfqpoint{10.069874in}{2.704837in}}%
\pgfpathlineto{\pgfqpoint{10.078901in}{2.758724in}}%
\pgfpathlineto{\pgfqpoint{10.087928in}{2.806074in}}%
\pgfpathlineto{\pgfqpoint{10.096955in}{2.851534in}}%
\pgfpathlineto{\pgfqpoint{10.105982in}{2.912442in}}%
\pgfpathlineto{\pgfqpoint{10.115010in}{2.950539in}}%
\pgfpathlineto{\pgfqpoint{10.124037in}{2.968047in}}%
\pgfpathlineto{\pgfqpoint{10.133064in}{2.963514in}}%
\pgfpathlineto{\pgfqpoint{10.142091in}{2.923271in}}%
\pgfpathlineto{\pgfqpoint{10.151118in}{2.866452in}}%
\pgfpathlineto{\pgfqpoint{10.160146in}{2.828987in}}%
\pgfpathlineto{\pgfqpoint{10.178200in}{2.749727in}}%
\pgfpathlineto{\pgfqpoint{10.187227in}{2.723708in}}%
\pgfpathlineto{\pgfqpoint{10.196254in}{2.643848in}}%
\pgfpathlineto{\pgfqpoint{10.205282in}{2.605718in}}%
\pgfpathlineto{\pgfqpoint{10.214309in}{2.562655in}}%
\pgfpathlineto{\pgfqpoint{10.223336in}{2.538979in}}%
\pgfpathlineto{\pgfqpoint{10.232363in}{2.492106in}}%
\pgfpathlineto{\pgfqpoint{10.241390in}{2.464471in}}%
\pgfpathlineto{\pgfqpoint{10.250418in}{2.428989in}}%
\pgfpathlineto{\pgfqpoint{10.259445in}{2.390739in}}%
\pgfpathlineto{\pgfqpoint{10.268472in}{2.366617in}}%
\pgfpathlineto{\pgfqpoint{10.277499in}{2.377279in}}%
\pgfpathlineto{\pgfqpoint{10.286527in}{2.368836in}}%
\pgfpathlineto{\pgfqpoint{10.295554in}{2.366676in}}%
\pgfpathlineto{\pgfqpoint{10.304581in}{2.414924in}}%
\pgfpathlineto{\pgfqpoint{10.313608in}{2.449777in}}%
\pgfpathlineto{\pgfqpoint{10.322635in}{2.468655in}}%
\pgfpathlineto{\pgfqpoint{10.331663in}{2.479878in}}%
\pgfpathlineto{\pgfqpoint{10.340690in}{2.485666in}}%
\pgfpathlineto{\pgfqpoint{10.349717in}{2.492986in}}%
\pgfpathlineto{\pgfqpoint{10.358744in}{2.487895in}}%
\pgfpathlineto{\pgfqpoint{10.367771in}{2.488811in}}%
\pgfpathlineto{\pgfqpoint{10.376799in}{2.484760in}}%
\pgfpathlineto{\pgfqpoint{10.385826in}{2.483422in}}%
\pgfpathlineto{\pgfqpoint{10.394853in}{2.492754in}}%
\pgfpathlineto{\pgfqpoint{10.403880in}{2.519483in}}%
\pgfpathlineto{\pgfqpoint{10.412907in}{2.519546in}}%
\pgfpathlineto{\pgfqpoint{10.421935in}{2.542621in}}%
\pgfpathlineto{\pgfqpoint{10.430962in}{2.536906in}}%
\pgfpathlineto{\pgfqpoint{10.439989in}{2.497618in}}%
\pgfpathlineto{\pgfqpoint{10.449016in}{2.469538in}}%
\pgfpathlineto{\pgfqpoint{10.458043in}{2.457923in}}%
\pgfpathlineto{\pgfqpoint{10.467071in}{2.439713in}}%
\pgfpathlineto{\pgfqpoint{10.476098in}{2.433394in}}%
\pgfpathlineto{\pgfqpoint{10.485125in}{2.424365in}}%
\pgfpathlineto{\pgfqpoint{10.494152in}{2.422060in}}%
\pgfpathlineto{\pgfqpoint{10.503180in}{2.420593in}}%
\pgfpathlineto{\pgfqpoint{10.512207in}{2.417010in}}%
\pgfpathlineto{\pgfqpoint{10.521234in}{2.426967in}}%
\pgfpathlineto{\pgfqpoint{10.530261in}{2.435598in}}%
\pgfpathlineto{\pgfqpoint{10.539288in}{2.447015in}}%
\pgfpathlineto{\pgfqpoint{10.548316in}{2.457883in}}%
\pgfpathlineto{\pgfqpoint{10.557343in}{2.452454in}}%
\pgfpathlineto{\pgfqpoint{10.566370in}{2.456359in}}%
\pgfpathlineto{\pgfqpoint{10.575397in}{2.468970in}}%
\pgfpathlineto{\pgfqpoint{10.584424in}{2.470245in}}%
\pgfpathlineto{\pgfqpoint{10.593452in}{2.480869in}}%
\pgfpathlineto{\pgfqpoint{10.602479in}{2.488305in}}%
\pgfpathlineto{\pgfqpoint{10.611506in}{2.511910in}}%
\pgfpathlineto{\pgfqpoint{10.620533in}{2.529693in}}%
\pgfpathlineto{\pgfqpoint{10.629560in}{2.520977in}}%
\pgfpathlineto{\pgfqpoint{10.647615in}{2.513914in}}%
\pgfpathlineto{\pgfqpoint{10.656642in}{2.518567in}}%
\pgfpathlineto{\pgfqpoint{10.665669in}{2.520832in}}%
\pgfpathlineto{\pgfqpoint{10.674697in}{2.520895in}}%
\pgfpathlineto{\pgfqpoint{10.683724in}{2.551544in}}%
\pgfpathlineto{\pgfqpoint{10.692751in}{2.535076in}}%
\pgfpathlineto{\pgfqpoint{10.701778in}{2.458553in}}%
\pgfpathlineto{\pgfqpoint{10.710805in}{2.428003in}}%
\pgfpathlineto{\pgfqpoint{10.719833in}{2.395025in}}%
\pgfpathlineto{\pgfqpoint{10.728860in}{2.369144in}}%
\pgfpathlineto{\pgfqpoint{10.737887in}{2.341341in}}%
\pgfpathlineto{\pgfqpoint{10.746914in}{2.324743in}}%
\pgfpathlineto{\pgfqpoint{10.755941in}{2.310740in}}%
\pgfpathlineto{\pgfqpoint{10.764969in}{2.311834in}}%
\pgfpathlineto{\pgfqpoint{10.773996in}{2.315766in}}%
\pgfpathlineto{\pgfqpoint{10.783023in}{2.316069in}}%
\pgfpathlineto{\pgfqpoint{10.792050in}{2.322721in}}%
\pgfpathlineto{\pgfqpoint{10.801077in}{2.330183in}}%
\pgfpathlineto{\pgfqpoint{10.810105in}{2.333674in}}%
\pgfpathlineto{\pgfqpoint{10.819132in}{2.335420in}}%
\pgfpathlineto{\pgfqpoint{10.828159in}{2.345026in}}%
\pgfpathlineto{\pgfqpoint{10.837186in}{2.350184in}}%
\pgfpathlineto{\pgfqpoint{10.846213in}{2.353674in}}%
\pgfpathlineto{\pgfqpoint{10.855241in}{2.352406in}}%
\pgfpathlineto{\pgfqpoint{10.864268in}{2.339985in}}%
\pgfpathlineto{\pgfqpoint{10.873295in}{2.318126in}}%
\pgfpathlineto{\pgfqpoint{10.882322in}{2.304278in}}%
\pgfpathlineto{\pgfqpoint{10.891350in}{2.282868in}}%
\pgfpathlineto{\pgfqpoint{10.900377in}{2.256149in}}%
\pgfpathlineto{\pgfqpoint{10.909404in}{2.235416in}}%
\pgfpathlineto{\pgfqpoint{10.918431in}{2.207838in}}%
\pgfpathlineto{\pgfqpoint{10.927458in}{2.198269in}}%
\pgfpathlineto{\pgfqpoint{10.936486in}{2.189770in}}%
\pgfpathlineto{\pgfqpoint{10.945513in}{2.157294in}}%
\pgfpathlineto{\pgfqpoint{10.954540in}{2.156589in}}%
\pgfpathlineto{\pgfqpoint{10.972594in}{2.133010in}}%
\pgfpathlineto{\pgfqpoint{10.981622in}{2.116364in}}%
\pgfpathlineto{\pgfqpoint{10.990649in}{2.109654in}}%
\pgfpathlineto{\pgfqpoint{10.999676in}{2.106936in}}%
\pgfpathlineto{\pgfqpoint{11.008703in}{2.111641in}}%
\pgfpathlineto{\pgfqpoint{11.017730in}{2.106850in}}%
\pgfpathlineto{\pgfqpoint{11.026758in}{2.094405in}}%
\pgfpathlineto{\pgfqpoint{11.035785in}{2.205169in}}%
\pgfpathlineto{\pgfqpoint{11.044812in}{2.211884in}}%
\pgfpathlineto{\pgfqpoint{11.053839in}{2.149959in}}%
\pgfpathlineto{\pgfqpoint{11.062867in}{2.137494in}}%
\pgfpathlineto{\pgfqpoint{11.071894in}{2.126942in}}%
\pgfpathlineto{\pgfqpoint{11.080921in}{2.137749in}}%
\pgfpathlineto{\pgfqpoint{11.089948in}{2.139330in}}%
\pgfpathlineto{\pgfqpoint{11.098975in}{2.151078in}}%
\pgfpathlineto{\pgfqpoint{11.108003in}{2.149529in}}%
\pgfpathlineto{\pgfqpoint{11.117030in}{2.151660in}}%
\pgfpathlineto{\pgfqpoint{11.126057in}{2.156997in}}%
\pgfpathlineto{\pgfqpoint{11.135084in}{2.155712in}}%
\pgfpathlineto{\pgfqpoint{11.144111in}{2.158799in}}%
\pgfpathlineto{\pgfqpoint{11.153139in}{2.162193in}}%
\pgfpathlineto{\pgfqpoint{11.162166in}{2.164577in}}%
\pgfpathlineto{\pgfqpoint{11.171193in}{2.160013in}}%
\pgfpathlineto{\pgfqpoint{11.180220in}{2.164454in}}%
\pgfpathlineto{\pgfqpoint{11.189247in}{2.169621in}}%
\pgfpathlineto{\pgfqpoint{11.198275in}{2.170369in}}%
\pgfpathlineto{\pgfqpoint{11.207302in}{2.166719in}}%
\pgfpathlineto{\pgfqpoint{11.216329in}{2.152360in}}%
\pgfpathlineto{\pgfqpoint{11.225356in}{2.154744in}}%
\pgfpathlineto{\pgfqpoint{11.234383in}{2.150888in}}%
\pgfpathlineto{\pgfqpoint{11.243411in}{2.159569in}}%
\pgfpathlineto{\pgfqpoint{11.252438in}{2.161169in}}%
\pgfpathlineto{\pgfqpoint{11.261465in}{2.165554in}}%
\pgfpathlineto{\pgfqpoint{11.270492in}{2.163788in}}%
\pgfpathlineto{\pgfqpoint{11.279520in}{2.149801in}}%
\pgfpathlineto{\pgfqpoint{11.288547in}{2.130016in}}%
\pgfpathlineto{\pgfqpoint{11.297574in}{2.128774in}}%
\pgfpathlineto{\pgfqpoint{11.306601in}{2.121514in}}%
\pgfpathlineto{\pgfqpoint{11.315628in}{2.110570in}}%
\pgfpathlineto{\pgfqpoint{11.324656in}{2.088903in}}%
\pgfpathlineto{\pgfqpoint{11.333683in}{2.054222in}}%
\pgfpathlineto{\pgfqpoint{11.342710in}{1.968538in}}%
\pgfpathlineto{\pgfqpoint{11.351737in}{1.963534in}}%
\pgfpathlineto{\pgfqpoint{11.360764in}{2.056787in}}%
\pgfpathlineto{\pgfqpoint{11.369792in}{2.082494in}}%
\pgfpathlineto{\pgfqpoint{11.378819in}{2.123332in}}%
\pgfpathlineto{\pgfqpoint{11.387846in}{2.136713in}}%
\pgfpathlineto{\pgfqpoint{11.396873in}{2.151182in}}%
\pgfpathlineto{\pgfqpoint{11.405900in}{2.154869in}}%
\pgfpathlineto{\pgfqpoint{11.414928in}{2.159731in}}%
\pgfpathlineto{\pgfqpoint{11.423955in}{2.158939in}}%
\pgfpathlineto{\pgfqpoint{11.432982in}{2.163889in}}%
\pgfpathlineto{\pgfqpoint{11.442009in}{2.178238in}}%
\pgfpathlineto{\pgfqpoint{11.451036in}{2.188587in}}%
\pgfpathlineto{\pgfqpoint{11.460064in}{2.190734in}}%
\pgfpathlineto{\pgfqpoint{11.469091in}{2.223987in}}%
\pgfpathlineto{\pgfqpoint{11.469091in}{2.223987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.000000in}{0.660000in}}{\pgfqpoint{9.920000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.506113,0.802307,0.645521}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.450909in}{2.070524in}}%
\pgfpathlineto{\pgfqpoint{2.459936in}{2.035810in}}%
\pgfpathlineto{\pgfqpoint{2.468964in}{2.007781in}}%
\pgfpathlineto{\pgfqpoint{2.477991in}{1.996313in}}%
\pgfpathlineto{\pgfqpoint{2.487018in}{1.991075in}}%
\pgfpathlineto{\pgfqpoint{2.496045in}{1.990326in}}%
\pgfpathlineto{\pgfqpoint{2.505072in}{1.973493in}}%
\pgfpathlineto{\pgfqpoint{2.514100in}{1.937184in}}%
\pgfpathlineto{\pgfqpoint{2.523127in}{1.926546in}}%
\pgfpathlineto{\pgfqpoint{2.532154in}{1.890671in}}%
\pgfpathlineto{\pgfqpoint{2.541181in}{1.862959in}}%
\pgfpathlineto{\pgfqpoint{2.550208in}{1.816576in}}%
\pgfpathlineto{\pgfqpoint{2.559236in}{1.753847in}}%
\pgfpathlineto{\pgfqpoint{2.568263in}{1.683508in}}%
\pgfpathlineto{\pgfqpoint{2.577290in}{1.618107in}}%
\pgfpathlineto{\pgfqpoint{2.586317in}{1.528319in}}%
\pgfpathlineto{\pgfqpoint{2.595344in}{1.496981in}}%
\pgfpathlineto{\pgfqpoint{2.604372in}{1.576186in}}%
\pgfpathlineto{\pgfqpoint{2.613399in}{1.548661in}}%
\pgfpathlineto{\pgfqpoint{2.622426in}{1.559986in}}%
\pgfpathlineto{\pgfqpoint{2.631453in}{1.630234in}}%
\pgfpathlineto{\pgfqpoint{2.640480in}{1.712904in}}%
\pgfpathlineto{\pgfqpoint{2.649508in}{1.763793in}}%
\pgfpathlineto{\pgfqpoint{2.658535in}{1.837344in}}%
\pgfpathlineto{\pgfqpoint{2.667562in}{1.772254in}}%
\pgfpathlineto{\pgfqpoint{2.676589in}{1.774699in}}%
\pgfpathlineto{\pgfqpoint{2.685617in}{1.601249in}}%
\pgfpathlineto{\pgfqpoint{2.694644in}{1.445166in}}%
\pgfpathlineto{\pgfqpoint{2.703671in}{1.467761in}}%
\pgfpathlineto{\pgfqpoint{2.712698in}{1.542247in}}%
\pgfpathlineto{\pgfqpoint{2.730753in}{1.927624in}}%
\pgfpathlineto{\pgfqpoint{2.739780in}{2.029676in}}%
\pgfpathlineto{\pgfqpoint{2.748807in}{1.984943in}}%
\pgfpathlineto{\pgfqpoint{2.757834in}{2.034496in}}%
\pgfpathlineto{\pgfqpoint{2.766861in}{2.011790in}}%
\pgfpathlineto{\pgfqpoint{2.775889in}{1.531478in}}%
\pgfpathlineto{\pgfqpoint{2.784916in}{1.366766in}}%
\pgfpathlineto{\pgfqpoint{2.793943in}{1.727563in}}%
\pgfpathlineto{\pgfqpoint{2.802970in}{1.756671in}}%
\pgfpathlineto{\pgfqpoint{2.811997in}{1.802030in}}%
\pgfpathlineto{\pgfqpoint{2.821025in}{1.804054in}}%
\pgfpathlineto{\pgfqpoint{2.830052in}{1.838678in}}%
\pgfpathlineto{\pgfqpoint{2.839079in}{1.843517in}}%
\pgfpathlineto{\pgfqpoint{2.848106in}{1.895208in}}%
\pgfpathlineto{\pgfqpoint{2.857133in}{1.890345in}}%
\pgfpathlineto{\pgfqpoint{2.866161in}{1.942285in}}%
\pgfpathlineto{\pgfqpoint{2.875188in}{1.953445in}}%
\pgfpathlineto{\pgfqpoint{2.884215in}{1.965292in}}%
\pgfpathlineto{\pgfqpoint{2.893242in}{1.948547in}}%
\pgfpathlineto{\pgfqpoint{2.902270in}{1.988417in}}%
\pgfpathlineto{\pgfqpoint{2.911297in}{2.029968in}}%
\pgfpathlineto{\pgfqpoint{2.920324in}{2.019733in}}%
\pgfpathlineto{\pgfqpoint{2.929351in}{2.007417in}}%
\pgfpathlineto{\pgfqpoint{2.938378in}{1.983224in}}%
\pgfpathlineto{\pgfqpoint{2.947406in}{1.953580in}}%
\pgfpathlineto{\pgfqpoint{2.956433in}{1.953646in}}%
\pgfpathlineto{\pgfqpoint{2.965460in}{1.938702in}}%
\pgfpathlineto{\pgfqpoint{2.974487in}{1.921193in}}%
\pgfpathlineto{\pgfqpoint{2.983514in}{1.912645in}}%
\pgfpathlineto{\pgfqpoint{2.992542in}{1.898498in}}%
\pgfpathlineto{\pgfqpoint{3.001569in}{1.851664in}}%
\pgfpathlineto{\pgfqpoint{3.010596in}{1.830763in}}%
\pgfpathlineto{\pgfqpoint{3.019623in}{1.801272in}}%
\pgfpathlineto{\pgfqpoint{3.028650in}{1.770339in}}%
\pgfpathlineto{\pgfqpoint{3.037678in}{1.742590in}}%
\pgfpathlineto{\pgfqpoint{3.046705in}{1.711493in}}%
\pgfpathlineto{\pgfqpoint{3.055732in}{1.614000in}}%
\pgfpathlineto{\pgfqpoint{3.064759in}{1.618085in}}%
\pgfpathlineto{\pgfqpoint{3.073787in}{1.749552in}}%
\pgfpathlineto{\pgfqpoint{3.082814in}{1.830353in}}%
\pgfpathlineto{\pgfqpoint{3.091841in}{1.901884in}}%
\pgfpathlineto{\pgfqpoint{3.100868in}{1.977538in}}%
\pgfpathlineto{\pgfqpoint{3.109895in}{2.017281in}}%
\pgfpathlineto{\pgfqpoint{3.118923in}{2.050508in}}%
\pgfpathlineto{\pgfqpoint{3.127950in}{2.036565in}}%
\pgfpathlineto{\pgfqpoint{3.136977in}{2.025631in}}%
\pgfpathlineto{\pgfqpoint{3.146004in}{2.031431in}}%
\pgfpathlineto{\pgfqpoint{3.155031in}{2.033041in}}%
\pgfpathlineto{\pgfqpoint{3.164059in}{2.060675in}}%
\pgfpathlineto{\pgfqpoint{3.173086in}{2.037182in}}%
\pgfpathlineto{\pgfqpoint{3.182113in}{2.033678in}}%
\pgfpathlineto{\pgfqpoint{3.191140in}{2.066242in}}%
\pgfpathlineto{\pgfqpoint{3.200167in}{2.124453in}}%
\pgfpathlineto{\pgfqpoint{3.209195in}{2.122457in}}%
\pgfpathlineto{\pgfqpoint{3.218222in}{2.175023in}}%
\pgfpathlineto{\pgfqpoint{3.227249in}{2.281144in}}%
\pgfpathlineto{\pgfqpoint{3.236276in}{2.327424in}}%
\pgfpathlineto{\pgfqpoint{3.245303in}{2.478981in}}%
\pgfpathlineto{\pgfqpoint{3.254331in}{2.472625in}}%
\pgfpathlineto{\pgfqpoint{3.263358in}{2.192386in}}%
\pgfpathlineto{\pgfqpoint{3.272385in}{2.117627in}}%
\pgfpathlineto{\pgfqpoint{3.281412in}{2.099213in}}%
\pgfpathlineto{\pgfqpoint{3.290440in}{2.061220in}}%
\pgfpathlineto{\pgfqpoint{3.299467in}{2.148669in}}%
\pgfpathlineto{\pgfqpoint{3.308494in}{2.159657in}}%
\pgfpathlineto{\pgfqpoint{3.317521in}{2.166221in}}%
\pgfpathlineto{\pgfqpoint{3.326548in}{2.281549in}}%
\pgfpathlineto{\pgfqpoint{3.335576in}{2.330506in}}%
\pgfpathlineto{\pgfqpoint{3.344603in}{2.376065in}}%
\pgfpathlineto{\pgfqpoint{3.353630in}{2.426651in}}%
\pgfpathlineto{\pgfqpoint{3.362657in}{2.429247in}}%
\pgfpathlineto{\pgfqpoint{3.371684in}{2.288273in}}%
\pgfpathlineto{\pgfqpoint{3.380712in}{2.242777in}}%
\pgfpathlineto{\pgfqpoint{3.389739in}{2.116194in}}%
\pgfpathlineto{\pgfqpoint{3.398766in}{2.030655in}}%
\pgfpathlineto{\pgfqpoint{3.407793in}{1.959831in}}%
\pgfpathlineto{\pgfqpoint{3.416820in}{1.902225in}}%
\pgfpathlineto{\pgfqpoint{3.425848in}{1.929020in}}%
\pgfpathlineto{\pgfqpoint{3.434875in}{1.965577in}}%
\pgfpathlineto{\pgfqpoint{3.443902in}{1.986920in}}%
\pgfpathlineto{\pgfqpoint{3.452929in}{2.009909in}}%
\pgfpathlineto{\pgfqpoint{3.461957in}{2.026880in}}%
\pgfpathlineto{\pgfqpoint{3.470984in}{2.034089in}}%
\pgfpathlineto{\pgfqpoint{3.480011in}{2.034781in}}%
\pgfpathlineto{\pgfqpoint{3.489038in}{2.037882in}}%
\pgfpathlineto{\pgfqpoint{3.498065in}{2.028581in}}%
\pgfpathlineto{\pgfqpoint{3.507093in}{2.026780in}}%
\pgfpathlineto{\pgfqpoint{3.516120in}{2.013665in}}%
\pgfpathlineto{\pgfqpoint{3.525147in}{2.046526in}}%
\pgfpathlineto{\pgfqpoint{3.534174in}{2.100164in}}%
\pgfpathlineto{\pgfqpoint{3.543201in}{2.134707in}}%
\pgfpathlineto{\pgfqpoint{3.552229in}{2.192543in}}%
\pgfpathlineto{\pgfqpoint{3.561256in}{2.224133in}}%
\pgfpathlineto{\pgfqpoint{3.570283in}{2.184928in}}%
\pgfpathlineto{\pgfqpoint{3.579310in}{2.165809in}}%
\pgfpathlineto{\pgfqpoint{3.588337in}{2.156519in}}%
\pgfpathlineto{\pgfqpoint{3.597365in}{2.153490in}}%
\pgfpathlineto{\pgfqpoint{3.606392in}{2.147557in}}%
\pgfpathlineto{\pgfqpoint{3.615419in}{2.147056in}}%
\pgfpathlineto{\pgfqpoint{3.624446in}{2.149568in}}%
\pgfpathlineto{\pgfqpoint{3.633473in}{2.137854in}}%
\pgfpathlineto{\pgfqpoint{3.642501in}{2.122878in}}%
\pgfpathlineto{\pgfqpoint{3.651528in}{2.120733in}}%
\pgfpathlineto{\pgfqpoint{3.660555in}{2.122201in}}%
\pgfpathlineto{\pgfqpoint{3.669582in}{2.119438in}}%
\pgfpathlineto{\pgfqpoint{3.678610in}{2.108509in}}%
\pgfpathlineto{\pgfqpoint{3.687637in}{2.096492in}}%
\pgfpathlineto{\pgfqpoint{3.696664in}{2.076571in}}%
\pgfpathlineto{\pgfqpoint{3.705691in}{2.057368in}}%
\pgfpathlineto{\pgfqpoint{3.714718in}{2.044673in}}%
\pgfpathlineto{\pgfqpoint{3.723746in}{2.045391in}}%
\pgfpathlineto{\pgfqpoint{3.732773in}{2.046649in}}%
\pgfpathlineto{\pgfqpoint{3.741800in}{2.052991in}}%
\pgfpathlineto{\pgfqpoint{3.750827in}{2.091261in}}%
\pgfpathlineto{\pgfqpoint{3.759854in}{2.108212in}}%
\pgfpathlineto{\pgfqpoint{3.768882in}{2.114818in}}%
\pgfpathlineto{\pgfqpoint{3.777909in}{2.115310in}}%
\pgfpathlineto{\pgfqpoint{3.786936in}{2.122921in}}%
\pgfpathlineto{\pgfqpoint{3.795963in}{2.122816in}}%
\pgfpathlineto{\pgfqpoint{3.804990in}{2.113646in}}%
\pgfpathlineto{\pgfqpoint{3.814018in}{2.082450in}}%
\pgfpathlineto{\pgfqpoint{3.823045in}{2.089502in}}%
\pgfpathlineto{\pgfqpoint{3.832072in}{2.088712in}}%
\pgfpathlineto{\pgfqpoint{3.841099in}{2.071337in}}%
\pgfpathlineto{\pgfqpoint{3.850126in}{2.050805in}}%
\pgfpathlineto{\pgfqpoint{3.859154in}{2.040236in}}%
\pgfpathlineto{\pgfqpoint{3.868181in}{2.042843in}}%
\pgfpathlineto{\pgfqpoint{3.877208in}{2.051719in}}%
\pgfpathlineto{\pgfqpoint{3.886235in}{2.061179in}}%
\pgfpathlineto{\pgfqpoint{3.895263in}{2.051688in}}%
\pgfpathlineto{\pgfqpoint{3.904290in}{2.029678in}}%
\pgfpathlineto{\pgfqpoint{3.913317in}{1.987913in}}%
\pgfpathlineto{\pgfqpoint{3.922344in}{1.939615in}}%
\pgfpathlineto{\pgfqpoint{3.931371in}{1.818231in}}%
\pgfpathlineto{\pgfqpoint{3.940399in}{1.807598in}}%
\pgfpathlineto{\pgfqpoint{3.949426in}{1.942479in}}%
\pgfpathlineto{\pgfqpoint{3.958453in}{2.034233in}}%
\pgfpathlineto{\pgfqpoint{3.967480in}{2.114005in}}%
\pgfpathlineto{\pgfqpoint{3.976507in}{2.262865in}}%
\pgfpathlineto{\pgfqpoint{3.985535in}{2.291655in}}%
\pgfpathlineto{\pgfqpoint{3.994562in}{2.225120in}}%
\pgfpathlineto{\pgfqpoint{4.003589in}{2.227087in}}%
\pgfpathlineto{\pgfqpoint{4.012616in}{2.209091in}}%
\pgfpathlineto{\pgfqpoint{4.021643in}{2.213536in}}%
\pgfpathlineto{\pgfqpoint{4.030671in}{2.208417in}}%
\pgfpathlineto{\pgfqpoint{4.039698in}{2.223429in}}%
\pgfpathlineto{\pgfqpoint{4.048725in}{2.219909in}}%
\pgfpathlineto{\pgfqpoint{4.057752in}{2.226129in}}%
\pgfpathlineto{\pgfqpoint{4.066780in}{2.223777in}}%
\pgfpathlineto{\pgfqpoint{4.075807in}{2.230245in}}%
\pgfpathlineto{\pgfqpoint{4.084834in}{2.228649in}}%
\pgfpathlineto{\pgfqpoint{4.093861in}{2.232648in}}%
\pgfpathlineto{\pgfqpoint{4.102888in}{2.244447in}}%
\pgfpathlineto{\pgfqpoint{4.111916in}{2.269493in}}%
\pgfpathlineto{\pgfqpoint{4.120943in}{2.290898in}}%
\pgfpathlineto{\pgfqpoint{4.129970in}{2.344366in}}%
\pgfpathlineto{\pgfqpoint{4.138997in}{2.356960in}}%
\pgfpathlineto{\pgfqpoint{4.148024in}{2.347443in}}%
\pgfpathlineto{\pgfqpoint{4.157052in}{2.348172in}}%
\pgfpathlineto{\pgfqpoint{4.166079in}{2.362802in}}%
\pgfpathlineto{\pgfqpoint{4.184133in}{2.403260in}}%
\pgfpathlineto{\pgfqpoint{4.193160in}{2.424730in}}%
\pgfpathlineto{\pgfqpoint{4.202188in}{2.464867in}}%
\pgfpathlineto{\pgfqpoint{4.211215in}{2.525301in}}%
\pgfpathlineto{\pgfqpoint{4.220242in}{2.564632in}}%
\pgfpathlineto{\pgfqpoint{4.229269in}{2.610814in}}%
\pgfpathlineto{\pgfqpoint{4.238296in}{2.659566in}}%
\pgfpathlineto{\pgfqpoint{4.247324in}{2.684448in}}%
\pgfpathlineto{\pgfqpoint{4.256351in}{2.695280in}}%
\pgfpathlineto{\pgfqpoint{4.265378in}{2.708905in}}%
\pgfpathlineto{\pgfqpoint{4.274405in}{2.705932in}}%
\pgfpathlineto{\pgfqpoint{4.283433in}{2.692142in}}%
\pgfpathlineto{\pgfqpoint{4.292460in}{2.695828in}}%
\pgfpathlineto{\pgfqpoint{4.301487in}{2.683529in}}%
\pgfpathlineto{\pgfqpoint{4.319541in}{2.678652in}}%
\pgfpathlineto{\pgfqpoint{4.328569in}{2.682230in}}%
\pgfpathlineto{\pgfqpoint{4.337596in}{2.682146in}}%
\pgfpathlineto{\pgfqpoint{4.346623in}{2.690225in}}%
\pgfpathlineto{\pgfqpoint{4.355650in}{2.685173in}}%
\pgfpathlineto{\pgfqpoint{4.364677in}{2.710275in}}%
\pgfpathlineto{\pgfqpoint{4.373705in}{2.739174in}}%
\pgfpathlineto{\pgfqpoint{4.382732in}{2.792058in}}%
\pgfpathlineto{\pgfqpoint{4.391759in}{2.793059in}}%
\pgfpathlineto{\pgfqpoint{4.400786in}{2.685620in}}%
\pgfpathlineto{\pgfqpoint{4.409813in}{2.678768in}}%
\pgfpathlineto{\pgfqpoint{4.418841in}{2.582608in}}%
\pgfpathlineto{\pgfqpoint{4.427868in}{2.592382in}}%
\pgfpathlineto{\pgfqpoint{4.436895in}{2.611257in}}%
\pgfpathlineto{\pgfqpoint{4.445922in}{2.667686in}}%
\pgfpathlineto{\pgfqpoint{4.454949in}{2.733321in}}%
\pgfpathlineto{\pgfqpoint{4.463977in}{2.664792in}}%
\pgfpathlineto{\pgfqpoint{4.473004in}{2.558070in}}%
\pgfpathlineto{\pgfqpoint{4.482031in}{2.483688in}}%
\pgfpathlineto{\pgfqpoint{4.491058in}{2.632773in}}%
\pgfpathlineto{\pgfqpoint{4.500086in}{2.771450in}}%
\pgfpathlineto{\pgfqpoint{4.509113in}{2.942268in}}%
\pgfpathlineto{\pgfqpoint{4.518140in}{3.081800in}}%
\pgfpathlineto{\pgfqpoint{4.527167in}{3.208834in}}%
\pgfpathlineto{\pgfqpoint{4.536194in}{3.183663in}}%
\pgfpathlineto{\pgfqpoint{4.545222in}{3.185484in}}%
\pgfpathlineto{\pgfqpoint{4.554249in}{3.249841in}}%
\pgfpathlineto{\pgfqpoint{4.563276in}{3.242713in}}%
\pgfpathlineto{\pgfqpoint{4.572303in}{3.239841in}}%
\pgfpathlineto{\pgfqpoint{4.581330in}{3.178034in}}%
\pgfpathlineto{\pgfqpoint{4.590358in}{3.158360in}}%
\pgfpathlineto{\pgfqpoint{4.599385in}{2.785235in}}%
\pgfpathlineto{\pgfqpoint{4.608412in}{2.710206in}}%
\pgfpathlineto{\pgfqpoint{4.617439in}{2.897727in}}%
\pgfpathlineto{\pgfqpoint{4.626466in}{2.951671in}}%
\pgfpathlineto{\pgfqpoint{4.635494in}{3.040214in}}%
\pgfpathlineto{\pgfqpoint{4.644521in}{3.078925in}}%
\pgfpathlineto{\pgfqpoint{4.653548in}{3.102613in}}%
\pgfpathlineto{\pgfqpoint{4.662575in}{3.065345in}}%
\pgfpathlineto{\pgfqpoint{4.671603in}{2.977957in}}%
\pgfpathlineto{\pgfqpoint{4.680630in}{2.917612in}}%
\pgfpathlineto{\pgfqpoint{4.689657in}{2.878349in}}%
\pgfpathlineto{\pgfqpoint{4.698684in}{2.857974in}}%
\pgfpathlineto{\pgfqpoint{4.707711in}{2.800942in}}%
\pgfpathlineto{\pgfqpoint{4.716739in}{2.751207in}}%
\pgfpathlineto{\pgfqpoint{4.725766in}{2.651797in}}%
\pgfpathlineto{\pgfqpoint{4.734793in}{2.488875in}}%
\pgfpathlineto{\pgfqpoint{4.743820in}{2.651770in}}%
\pgfpathlineto{\pgfqpoint{4.752847in}{2.918639in}}%
\pgfpathlineto{\pgfqpoint{4.761875in}{2.975939in}}%
\pgfpathlineto{\pgfqpoint{4.770902in}{3.059695in}}%
\pgfpathlineto{\pgfqpoint{4.779929in}{3.079044in}}%
\pgfpathlineto{\pgfqpoint{4.788956in}{3.057442in}}%
\pgfpathlineto{\pgfqpoint{4.797983in}{2.973884in}}%
\pgfpathlineto{\pgfqpoint{4.807011in}{2.926775in}}%
\pgfpathlineto{\pgfqpoint{4.816038in}{2.655992in}}%
\pgfpathlineto{\pgfqpoint{4.825065in}{2.588431in}}%
\pgfpathlineto{\pgfqpoint{4.834092in}{2.533569in}}%
\pgfpathlineto{\pgfqpoint{4.843119in}{2.639149in}}%
\pgfpathlineto{\pgfqpoint{4.852147in}{2.770193in}}%
\pgfpathlineto{\pgfqpoint{4.861174in}{2.843608in}}%
\pgfpathlineto{\pgfqpoint{4.870201in}{2.962318in}}%
\pgfpathlineto{\pgfqpoint{4.879228in}{3.044012in}}%
\pgfpathlineto{\pgfqpoint{4.888256in}{3.128627in}}%
\pgfpathlineto{\pgfqpoint{4.897283in}{3.243241in}}%
\pgfpathlineto{\pgfqpoint{4.906310in}{3.394660in}}%
\pgfpathlineto{\pgfqpoint{4.915337in}{3.189081in}}%
\pgfpathlineto{\pgfqpoint{4.924364in}{3.042818in}}%
\pgfpathlineto{\pgfqpoint{4.933392in}{3.013348in}}%
\pgfpathlineto{\pgfqpoint{4.942419in}{2.900476in}}%
\pgfpathlineto{\pgfqpoint{4.951446in}{2.877729in}}%
\pgfpathlineto{\pgfqpoint{4.960473in}{2.886480in}}%
\pgfpathlineto{\pgfqpoint{4.969500in}{2.942957in}}%
\pgfpathlineto{\pgfqpoint{4.978528in}{2.895666in}}%
\pgfpathlineto{\pgfqpoint{4.987555in}{2.827101in}}%
\pgfpathlineto{\pgfqpoint{4.996582in}{2.833270in}}%
\pgfpathlineto{\pgfqpoint{5.005609in}{2.813817in}}%
\pgfpathlineto{\pgfqpoint{5.014636in}{2.822208in}}%
\pgfpathlineto{\pgfqpoint{5.023664in}{2.790872in}}%
\pgfpathlineto{\pgfqpoint{5.032691in}{2.753665in}}%
\pgfpathlineto{\pgfqpoint{5.041718in}{2.718987in}}%
\pgfpathlineto{\pgfqpoint{5.050745in}{2.686450in}}%
\pgfpathlineto{\pgfqpoint{5.059772in}{2.655830in}}%
\pgfpathlineto{\pgfqpoint{5.068800in}{2.622275in}}%
\pgfpathlineto{\pgfqpoint{5.077827in}{2.607849in}}%
\pgfpathlineto{\pgfqpoint{5.086854in}{2.595383in}}%
\pgfpathlineto{\pgfqpoint{5.095881in}{2.571196in}}%
\pgfpathlineto{\pgfqpoint{5.104909in}{2.545198in}}%
\pgfpathlineto{\pgfqpoint{5.113936in}{2.520715in}}%
\pgfpathlineto{\pgfqpoint{5.122963in}{2.506023in}}%
\pgfpathlineto{\pgfqpoint{5.131990in}{2.470413in}}%
\pgfpathlineto{\pgfqpoint{5.141017in}{2.441299in}}%
\pgfpathlineto{\pgfqpoint{5.150045in}{2.411024in}}%
\pgfpathlineto{\pgfqpoint{5.159072in}{2.389622in}}%
\pgfpathlineto{\pgfqpoint{5.168099in}{2.373108in}}%
\pgfpathlineto{\pgfqpoint{5.177126in}{2.353218in}}%
\pgfpathlineto{\pgfqpoint{5.186153in}{2.338471in}}%
\pgfpathlineto{\pgfqpoint{5.195181in}{2.313648in}}%
\pgfpathlineto{\pgfqpoint{5.204208in}{2.309272in}}%
\pgfpathlineto{\pgfqpoint{5.213235in}{2.303591in}}%
\pgfpathlineto{\pgfqpoint{5.222262in}{2.299566in}}%
\pgfpathlineto{\pgfqpoint{5.231289in}{2.288124in}}%
\pgfpathlineto{\pgfqpoint{5.240317in}{2.275306in}}%
\pgfpathlineto{\pgfqpoint{5.249344in}{2.250372in}}%
\pgfpathlineto{\pgfqpoint{5.258371in}{2.226436in}}%
\pgfpathlineto{\pgfqpoint{5.267398in}{2.192487in}}%
\pgfpathlineto{\pgfqpoint{5.276426in}{2.161444in}}%
\pgfpathlineto{\pgfqpoint{5.285453in}{2.132909in}}%
\pgfpathlineto{\pgfqpoint{5.294480in}{2.119342in}}%
\pgfpathlineto{\pgfqpoint{5.303507in}{2.123155in}}%
\pgfpathlineto{\pgfqpoint{5.312534in}{2.107160in}}%
\pgfpathlineto{\pgfqpoint{5.321562in}{2.112338in}}%
\pgfpathlineto{\pgfqpoint{5.330589in}{2.149550in}}%
\pgfpathlineto{\pgfqpoint{5.339616in}{2.166992in}}%
\pgfpathlineto{\pgfqpoint{5.348643in}{2.195045in}}%
\pgfpathlineto{\pgfqpoint{5.357670in}{2.184711in}}%
\pgfpathlineto{\pgfqpoint{5.366698in}{2.200637in}}%
\pgfpathlineto{\pgfqpoint{5.375725in}{2.215982in}}%
\pgfpathlineto{\pgfqpoint{5.384752in}{2.223853in}}%
\pgfpathlineto{\pgfqpoint{5.393779in}{2.228724in}}%
\pgfpathlineto{\pgfqpoint{5.402806in}{2.242902in}}%
\pgfpathlineto{\pgfqpoint{5.411834in}{2.248941in}}%
\pgfpathlineto{\pgfqpoint{5.420861in}{2.256147in}}%
\pgfpathlineto{\pgfqpoint{5.429888in}{2.271006in}}%
\pgfpathlineto{\pgfqpoint{5.438915in}{2.277840in}}%
\pgfpathlineto{\pgfqpoint{5.447942in}{2.287994in}}%
\pgfpathlineto{\pgfqpoint{5.456970in}{2.317094in}}%
\pgfpathlineto{\pgfqpoint{5.465997in}{2.333613in}}%
\pgfpathlineto{\pgfqpoint{5.475024in}{2.351487in}}%
\pgfpathlineto{\pgfqpoint{5.484051in}{2.384594in}}%
\pgfpathlineto{\pgfqpoint{5.493079in}{2.443477in}}%
\pgfpathlineto{\pgfqpoint{5.502106in}{2.476892in}}%
\pgfpathlineto{\pgfqpoint{5.511133in}{2.492081in}}%
\pgfpathlineto{\pgfqpoint{5.520160in}{2.490306in}}%
\pgfpathlineto{\pgfqpoint{5.529187in}{2.480858in}}%
\pgfpathlineto{\pgfqpoint{5.538215in}{2.476270in}}%
\pgfpathlineto{\pgfqpoint{5.547242in}{2.460756in}}%
\pgfpathlineto{\pgfqpoint{5.556269in}{2.414953in}}%
\pgfpathlineto{\pgfqpoint{5.565296in}{2.406988in}}%
\pgfpathlineto{\pgfqpoint{5.574323in}{2.389540in}}%
\pgfpathlineto{\pgfqpoint{5.592378in}{2.375446in}}%
\pgfpathlineto{\pgfqpoint{5.601405in}{2.356364in}}%
\pgfpathlineto{\pgfqpoint{5.610432in}{2.348345in}}%
\pgfpathlineto{\pgfqpoint{5.619459in}{2.335928in}}%
\pgfpathlineto{\pgfqpoint{5.628487in}{2.321617in}}%
\pgfpathlineto{\pgfqpoint{5.637514in}{2.322136in}}%
\pgfpathlineto{\pgfqpoint{5.646541in}{2.311370in}}%
\pgfpathlineto{\pgfqpoint{5.655568in}{2.295918in}}%
\pgfpathlineto{\pgfqpoint{5.664596in}{2.298418in}}%
\pgfpathlineto{\pgfqpoint{5.673623in}{2.288351in}}%
\pgfpathlineto{\pgfqpoint{5.682650in}{2.272665in}}%
\pgfpathlineto{\pgfqpoint{5.700704in}{2.265977in}}%
\pgfpathlineto{\pgfqpoint{5.709732in}{2.264484in}}%
\pgfpathlineto{\pgfqpoint{5.718759in}{2.261299in}}%
\pgfpathlineto{\pgfqpoint{5.727786in}{2.230952in}}%
\pgfpathlineto{\pgfqpoint{5.736813in}{2.190499in}}%
\pgfpathlineto{\pgfqpoint{5.745840in}{2.344961in}}%
\pgfpathlineto{\pgfqpoint{5.754868in}{2.432637in}}%
\pgfpathlineto{\pgfqpoint{5.763895in}{2.382494in}}%
\pgfpathlineto{\pgfqpoint{5.772922in}{2.367568in}}%
\pgfpathlineto{\pgfqpoint{5.781949in}{2.349554in}}%
\pgfpathlineto{\pgfqpoint{5.790976in}{2.323481in}}%
\pgfpathlineto{\pgfqpoint{5.800004in}{2.304056in}}%
\pgfpathlineto{\pgfqpoint{5.809031in}{2.299270in}}%
\pgfpathlineto{\pgfqpoint{5.818058in}{2.284832in}}%
\pgfpathlineto{\pgfqpoint{5.827085in}{2.272410in}}%
\pgfpathlineto{\pgfqpoint{5.836112in}{2.264112in}}%
\pgfpathlineto{\pgfqpoint{5.845140in}{2.261035in}}%
\pgfpathlineto{\pgfqpoint{5.854167in}{2.255004in}}%
\pgfpathlineto{\pgfqpoint{5.872221in}{2.253984in}}%
\pgfpathlineto{\pgfqpoint{5.881249in}{2.248768in}}%
\pgfpathlineto{\pgfqpoint{5.890276in}{2.239287in}}%
\pgfpathlineto{\pgfqpoint{5.899303in}{2.239951in}}%
\pgfpathlineto{\pgfqpoint{5.908330in}{2.228253in}}%
\pgfpathlineto{\pgfqpoint{5.917357in}{2.213745in}}%
\pgfpathlineto{\pgfqpoint{5.926385in}{2.213099in}}%
\pgfpathlineto{\pgfqpoint{5.935412in}{2.213946in}}%
\pgfpathlineto{\pgfqpoint{5.944439in}{2.204502in}}%
\pgfpathlineto{\pgfqpoint{5.953466in}{2.192230in}}%
\pgfpathlineto{\pgfqpoint{5.962493in}{2.190677in}}%
\pgfpathlineto{\pgfqpoint{5.971521in}{2.193269in}}%
\pgfpathlineto{\pgfqpoint{5.980548in}{2.183484in}}%
\pgfpathlineto{\pgfqpoint{5.989575in}{2.184232in}}%
\pgfpathlineto{\pgfqpoint{5.998602in}{2.162076in}}%
\pgfpathlineto{\pgfqpoint{6.007629in}{2.147634in}}%
\pgfpathlineto{\pgfqpoint{6.016657in}{2.104141in}}%
\pgfpathlineto{\pgfqpoint{6.025684in}{2.160364in}}%
\pgfpathlineto{\pgfqpoint{6.034711in}{2.350901in}}%
\pgfpathlineto{\pgfqpoint{6.043738in}{2.504430in}}%
\pgfpathlineto{\pgfqpoint{6.061793in}{2.868824in}}%
\pgfpathlineto{\pgfqpoint{6.070820in}{2.790742in}}%
\pgfpathlineto{\pgfqpoint{6.079847in}{2.681903in}}%
\pgfpathlineto{\pgfqpoint{6.088874in}{2.629985in}}%
\pgfpathlineto{\pgfqpoint{6.097902in}{2.587792in}}%
\pgfpathlineto{\pgfqpoint{6.106929in}{2.571484in}}%
\pgfpathlineto{\pgfqpoint{6.115956in}{2.511699in}}%
\pgfpathlineto{\pgfqpoint{6.124983in}{2.482601in}}%
\pgfpathlineto{\pgfqpoint{6.134010in}{2.474123in}}%
\pgfpathlineto{\pgfqpoint{6.143038in}{2.469193in}}%
\pgfpathlineto{\pgfqpoint{6.152065in}{2.473815in}}%
\pgfpathlineto{\pgfqpoint{6.161092in}{2.453198in}}%
\pgfpathlineto{\pgfqpoint{6.170119in}{2.413472in}}%
\pgfpathlineto{\pgfqpoint{6.179146in}{2.415351in}}%
\pgfpathlineto{\pgfqpoint{6.188174in}{2.417733in}}%
\pgfpathlineto{\pgfqpoint{6.197201in}{2.395820in}}%
\pgfpathlineto{\pgfqpoint{6.206228in}{2.384381in}}%
\pgfpathlineto{\pgfqpoint{6.215255in}{2.360915in}}%
\pgfpathlineto{\pgfqpoint{6.224282in}{2.343915in}}%
\pgfpathlineto{\pgfqpoint{6.233310in}{2.335822in}}%
\pgfpathlineto{\pgfqpoint{6.242337in}{2.325423in}}%
\pgfpathlineto{\pgfqpoint{6.251364in}{2.302172in}}%
\pgfpathlineto{\pgfqpoint{6.260391in}{2.287964in}}%
\pgfpathlineto{\pgfqpoint{6.269419in}{2.276344in}}%
\pgfpathlineto{\pgfqpoint{6.278446in}{2.275761in}}%
\pgfpathlineto{\pgfqpoint{6.287473in}{2.263154in}}%
\pgfpathlineto{\pgfqpoint{6.296500in}{2.248411in}}%
\pgfpathlineto{\pgfqpoint{6.305527in}{2.243910in}}%
\pgfpathlineto{\pgfqpoint{6.314555in}{2.235779in}}%
\pgfpathlineto{\pgfqpoint{6.323582in}{2.228982in}}%
\pgfpathlineto{\pgfqpoint{6.332609in}{2.243157in}}%
\pgfpathlineto{\pgfqpoint{6.341636in}{2.214191in}}%
\pgfpathlineto{\pgfqpoint{6.350663in}{2.204648in}}%
\pgfpathlineto{\pgfqpoint{6.359691in}{2.207853in}}%
\pgfpathlineto{\pgfqpoint{6.368718in}{2.202879in}}%
\pgfpathlineto{\pgfqpoint{6.377745in}{2.187131in}}%
\pgfpathlineto{\pgfqpoint{6.386772in}{2.190675in}}%
\pgfpathlineto{\pgfqpoint{6.395799in}{2.174650in}}%
\pgfpathlineto{\pgfqpoint{6.404827in}{2.161433in}}%
\pgfpathlineto{\pgfqpoint{6.413854in}{2.134935in}}%
\pgfpathlineto{\pgfqpoint{6.422881in}{2.117327in}}%
\pgfpathlineto{\pgfqpoint{6.431908in}{2.108892in}}%
\pgfpathlineto{\pgfqpoint{6.440935in}{2.098172in}}%
\pgfpathlineto{\pgfqpoint{6.449963in}{2.093093in}}%
\pgfpathlineto{\pgfqpoint{6.458990in}{2.091343in}}%
\pgfpathlineto{\pgfqpoint{6.468017in}{2.097288in}}%
\pgfpathlineto{\pgfqpoint{6.477044in}{2.106979in}}%
\pgfpathlineto{\pgfqpoint{6.486072in}{2.106070in}}%
\pgfpathlineto{\pgfqpoint{6.495099in}{2.107199in}}%
\pgfpathlineto{\pgfqpoint{6.504126in}{2.105147in}}%
\pgfpathlineto{\pgfqpoint{6.513153in}{2.105152in}}%
\pgfpathlineto{\pgfqpoint{6.522180in}{2.113931in}}%
\pgfpathlineto{\pgfqpoint{6.531208in}{2.127349in}}%
\pgfpathlineto{\pgfqpoint{6.540235in}{2.126981in}}%
\pgfpathlineto{\pgfqpoint{6.549262in}{2.132161in}}%
\pgfpathlineto{\pgfqpoint{6.558289in}{2.138723in}}%
\pgfpathlineto{\pgfqpoint{6.567316in}{2.139513in}}%
\pgfpathlineto{\pgfqpoint{6.576344in}{2.133405in}}%
\pgfpathlineto{\pgfqpoint{6.585371in}{2.156700in}}%
\pgfpathlineto{\pgfqpoint{6.594398in}{2.187483in}}%
\pgfpathlineto{\pgfqpoint{6.603425in}{2.208056in}}%
\pgfpathlineto{\pgfqpoint{6.621480in}{2.275621in}}%
\pgfpathlineto{\pgfqpoint{6.630507in}{2.350219in}}%
\pgfpathlineto{\pgfqpoint{6.639534in}{2.472448in}}%
\pgfpathlineto{\pgfqpoint{6.657588in}{2.749693in}}%
\pgfpathlineto{\pgfqpoint{6.666616in}{2.876589in}}%
\pgfpathlineto{\pgfqpoint{6.675643in}{2.919966in}}%
\pgfpathlineto{\pgfqpoint{6.684670in}{2.913742in}}%
\pgfpathlineto{\pgfqpoint{6.693697in}{2.850703in}}%
\pgfpathlineto{\pgfqpoint{6.702725in}{2.764292in}}%
\pgfpathlineto{\pgfqpoint{6.711752in}{2.703072in}}%
\pgfpathlineto{\pgfqpoint{6.720779in}{2.734370in}}%
\pgfpathlineto{\pgfqpoint{6.729806in}{2.833586in}}%
\pgfpathlineto{\pgfqpoint{6.738833in}{2.994002in}}%
\pgfpathlineto{\pgfqpoint{6.747861in}{3.147710in}}%
\pgfpathlineto{\pgfqpoint{6.756888in}{3.332561in}}%
\pgfpathlineto{\pgfqpoint{6.765915in}{3.533437in}}%
\pgfpathlineto{\pgfqpoint{6.774942in}{3.485366in}}%
\pgfpathlineto{\pgfqpoint{6.783969in}{3.309045in}}%
\pgfpathlineto{\pgfqpoint{6.792997in}{3.215786in}}%
\pgfpathlineto{\pgfqpoint{6.802024in}{3.188965in}}%
\pgfpathlineto{\pgfqpoint{6.811051in}{3.193174in}}%
\pgfpathlineto{\pgfqpoint{6.820078in}{3.108797in}}%
\pgfpathlineto{\pgfqpoint{6.829105in}{3.020914in}}%
\pgfpathlineto{\pgfqpoint{6.838133in}{2.995989in}}%
\pgfpathlineto{\pgfqpoint{6.847160in}{2.923650in}}%
\pgfpathlineto{\pgfqpoint{6.856187in}{2.814439in}}%
\pgfpathlineto{\pgfqpoint{6.865214in}{2.786872in}}%
\pgfpathlineto{\pgfqpoint{6.874242in}{2.721113in}}%
\pgfpathlineto{\pgfqpoint{6.883269in}{2.559696in}}%
\pgfpathlineto{\pgfqpoint{6.892296in}{2.455096in}}%
\pgfpathlineto{\pgfqpoint{6.901323in}{2.328601in}}%
\pgfpathlineto{\pgfqpoint{6.910350in}{2.218435in}}%
\pgfpathlineto{\pgfqpoint{6.919378in}{2.045569in}}%
\pgfpathlineto{\pgfqpoint{6.928405in}{1.909510in}}%
\pgfpathlineto{\pgfqpoint{6.937432in}{1.891519in}}%
\pgfpathlineto{\pgfqpoint{6.946459in}{1.935654in}}%
\pgfpathlineto{\pgfqpoint{6.955486in}{2.016357in}}%
\pgfpathlineto{\pgfqpoint{6.964514in}{2.032467in}}%
\pgfpathlineto{\pgfqpoint{6.973541in}{1.991274in}}%
\pgfpathlineto{\pgfqpoint{6.982568in}{1.893909in}}%
\pgfpathlineto{\pgfqpoint{6.991595in}{1.807743in}}%
\pgfpathlineto{\pgfqpoint{7.000622in}{2.091194in}}%
\pgfpathlineto{\pgfqpoint{7.009650in}{2.225287in}}%
\pgfpathlineto{\pgfqpoint{7.018677in}{2.309971in}}%
\pgfpathlineto{\pgfqpoint{7.027704in}{2.383910in}}%
\pgfpathlineto{\pgfqpoint{7.036731in}{2.462555in}}%
\pgfpathlineto{\pgfqpoint{7.045758in}{2.513795in}}%
\pgfpathlineto{\pgfqpoint{7.063813in}{2.608507in}}%
\pgfpathlineto{\pgfqpoint{7.072840in}{2.642424in}}%
\pgfpathlineto{\pgfqpoint{7.081867in}{2.672389in}}%
\pgfpathlineto{\pgfqpoint{7.090895in}{2.697041in}}%
\pgfpathlineto{\pgfqpoint{7.099922in}{2.720130in}}%
\pgfpathlineto{\pgfqpoint{7.108949in}{2.766753in}}%
\pgfpathlineto{\pgfqpoint{7.117976in}{2.802341in}}%
\pgfpathlineto{\pgfqpoint{7.127003in}{2.829242in}}%
\pgfpathlineto{\pgfqpoint{7.136031in}{2.821073in}}%
\pgfpathlineto{\pgfqpoint{7.145058in}{2.819537in}}%
\pgfpathlineto{\pgfqpoint{7.154085in}{2.794999in}}%
\pgfpathlineto{\pgfqpoint{7.163112in}{2.761648in}}%
\pgfpathlineto{\pgfqpoint{7.172139in}{2.720213in}}%
\pgfpathlineto{\pgfqpoint{7.181167in}{2.710133in}}%
\pgfpathlineto{\pgfqpoint{7.190194in}{2.690877in}}%
\pgfpathlineto{\pgfqpoint{7.199221in}{2.659269in}}%
\pgfpathlineto{\pgfqpoint{7.208248in}{2.648936in}}%
\pgfpathlineto{\pgfqpoint{7.217275in}{2.541199in}}%
\pgfpathlineto{\pgfqpoint{7.226303in}{2.524226in}}%
\pgfpathlineto{\pgfqpoint{7.235330in}{2.561048in}}%
\pgfpathlineto{\pgfqpoint{7.244357in}{2.563011in}}%
\pgfpathlineto{\pgfqpoint{7.253384in}{2.583434in}}%
\pgfpathlineto{\pgfqpoint{7.262412in}{2.542739in}}%
\pgfpathlineto{\pgfqpoint{7.271439in}{2.484704in}}%
\pgfpathlineto{\pgfqpoint{7.280466in}{2.450789in}}%
\pgfpathlineto{\pgfqpoint{7.289493in}{2.410075in}}%
\pgfpathlineto{\pgfqpoint{7.298520in}{2.385816in}}%
\pgfpathlineto{\pgfqpoint{7.307548in}{2.390928in}}%
\pgfpathlineto{\pgfqpoint{7.316575in}{2.394129in}}%
\pgfpathlineto{\pgfqpoint{7.325602in}{2.371830in}}%
\pgfpathlineto{\pgfqpoint{7.334629in}{2.362984in}}%
\pgfpathlineto{\pgfqpoint{7.343656in}{2.345949in}}%
\pgfpathlineto{\pgfqpoint{7.352684in}{2.320583in}}%
\pgfpathlineto{\pgfqpoint{7.361711in}{2.312723in}}%
\pgfpathlineto{\pgfqpoint{7.370738in}{2.292495in}}%
\pgfpathlineto{\pgfqpoint{7.388792in}{2.249356in}}%
\pgfpathlineto{\pgfqpoint{7.397820in}{2.242169in}}%
\pgfpathlineto{\pgfqpoint{7.406847in}{2.231912in}}%
\pgfpathlineto{\pgfqpoint{7.415874in}{2.204014in}}%
\pgfpathlineto{\pgfqpoint{7.424901in}{2.205601in}}%
\pgfpathlineto{\pgfqpoint{7.433928in}{2.204404in}}%
\pgfpathlineto{\pgfqpoint{7.442956in}{2.197207in}}%
\pgfpathlineto{\pgfqpoint{7.451983in}{2.173623in}}%
\pgfpathlineto{\pgfqpoint{7.461010in}{2.185759in}}%
\pgfpathlineto{\pgfqpoint{7.470037in}{2.182091in}}%
\pgfpathlineto{\pgfqpoint{7.479065in}{2.176329in}}%
\pgfpathlineto{\pgfqpoint{7.488092in}{2.177714in}}%
\pgfpathlineto{\pgfqpoint{7.497119in}{2.165986in}}%
\pgfpathlineto{\pgfqpoint{7.506146in}{2.141803in}}%
\pgfpathlineto{\pgfqpoint{7.515173in}{2.134933in}}%
\pgfpathlineto{\pgfqpoint{7.524201in}{2.111642in}}%
\pgfpathlineto{\pgfqpoint{7.542255in}{2.073120in}}%
\pgfpathlineto{\pgfqpoint{7.551282in}{2.064946in}}%
\pgfpathlineto{\pgfqpoint{7.560309in}{2.055260in}}%
\pgfpathlineto{\pgfqpoint{7.569337in}{2.053285in}}%
\pgfpathlineto{\pgfqpoint{7.578364in}{2.059274in}}%
\pgfpathlineto{\pgfqpoint{7.587391in}{2.066751in}}%
\pgfpathlineto{\pgfqpoint{7.596418in}{2.072613in}}%
\pgfpathlineto{\pgfqpoint{7.605445in}{2.080242in}}%
\pgfpathlineto{\pgfqpoint{7.614473in}{2.075546in}}%
\pgfpathlineto{\pgfqpoint{7.623500in}{2.089137in}}%
\pgfpathlineto{\pgfqpoint{7.632527in}{2.093394in}}%
\pgfpathlineto{\pgfqpoint{7.641554in}{2.105485in}}%
\pgfpathlineto{\pgfqpoint{7.659609in}{2.147533in}}%
\pgfpathlineto{\pgfqpoint{7.668636in}{2.144529in}}%
\pgfpathlineto{\pgfqpoint{7.677663in}{2.193272in}}%
\pgfpathlineto{\pgfqpoint{7.686690in}{2.217841in}}%
\pgfpathlineto{\pgfqpoint{7.695718in}{2.321710in}}%
\pgfpathlineto{\pgfqpoint{7.704745in}{2.363078in}}%
\pgfpathlineto{\pgfqpoint{7.713772in}{2.205007in}}%
\pgfpathlineto{\pgfqpoint{7.722799in}{2.148737in}}%
\pgfpathlineto{\pgfqpoint{7.731826in}{2.066571in}}%
\pgfpathlineto{\pgfqpoint{7.740854in}{1.997076in}}%
\pgfpathlineto{\pgfqpoint{7.749881in}{1.966548in}}%
\pgfpathlineto{\pgfqpoint{7.758908in}{1.889760in}}%
\pgfpathlineto{\pgfqpoint{7.767935in}{1.796801in}}%
\pgfpathlineto{\pgfqpoint{7.776962in}{1.660466in}}%
\pgfpathlineto{\pgfqpoint{7.785990in}{1.543291in}}%
\pgfpathlineto{\pgfqpoint{7.795017in}{1.251797in}}%
\pgfpathlineto{\pgfqpoint{7.804044in}{1.261735in}}%
\pgfpathlineto{\pgfqpoint{7.813071in}{1.547939in}}%
\pgfpathlineto{\pgfqpoint{7.822098in}{1.664456in}}%
\pgfpathlineto{\pgfqpoint{7.831126in}{1.744706in}}%
\pgfpathlineto{\pgfqpoint{7.840153in}{1.804271in}}%
\pgfpathlineto{\pgfqpoint{7.849180in}{1.871593in}}%
\pgfpathlineto{\pgfqpoint{7.858207in}{1.916402in}}%
\pgfpathlineto{\pgfqpoint{7.867235in}{1.948416in}}%
\pgfpathlineto{\pgfqpoint{7.876262in}{1.968432in}}%
\pgfpathlineto{\pgfqpoint{7.894316in}{1.996389in}}%
\pgfpathlineto{\pgfqpoint{7.903343in}{1.998581in}}%
\pgfpathlineto{\pgfqpoint{7.912371in}{2.013333in}}%
\pgfpathlineto{\pgfqpoint{7.921398in}{2.020501in}}%
\pgfpathlineto{\pgfqpoint{7.930425in}{2.003112in}}%
\pgfpathlineto{\pgfqpoint{7.939452in}{2.006002in}}%
\pgfpathlineto{\pgfqpoint{7.948479in}{2.020140in}}%
\pgfpathlineto{\pgfqpoint{7.957507in}{2.013759in}}%
\pgfpathlineto{\pgfqpoint{7.966534in}{2.000473in}}%
\pgfpathlineto{\pgfqpoint{7.975561in}{1.994674in}}%
\pgfpathlineto{\pgfqpoint{7.984588in}{1.990461in}}%
\pgfpathlineto{\pgfqpoint{7.993615in}{1.997412in}}%
\pgfpathlineto{\pgfqpoint{8.002643in}{1.994528in}}%
\pgfpathlineto{\pgfqpoint{8.011670in}{1.995856in}}%
\pgfpathlineto{\pgfqpoint{8.020697in}{1.990701in}}%
\pgfpathlineto{\pgfqpoint{8.029724in}{1.984382in}}%
\pgfpathlineto{\pgfqpoint{8.038751in}{1.980868in}}%
\pgfpathlineto{\pgfqpoint{8.047779in}{1.965630in}}%
\pgfpathlineto{\pgfqpoint{8.056806in}{1.944247in}}%
\pgfpathlineto{\pgfqpoint{8.065833in}{1.940814in}}%
\pgfpathlineto{\pgfqpoint{8.074860in}{1.896201in}}%
\pgfpathlineto{\pgfqpoint{8.092915in}{1.832043in}}%
\pgfpathlineto{\pgfqpoint{8.101942in}{1.808888in}}%
\pgfpathlineto{\pgfqpoint{8.110969in}{1.814966in}}%
\pgfpathlineto{\pgfqpoint{8.119996in}{1.850013in}}%
\pgfpathlineto{\pgfqpoint{8.129024in}{1.903479in}}%
\pgfpathlineto{\pgfqpoint{8.138051in}{1.944399in}}%
\pgfpathlineto{\pgfqpoint{8.147078in}{1.959859in}}%
\pgfpathlineto{\pgfqpoint{8.156105in}{1.995810in}}%
\pgfpathlineto{\pgfqpoint{8.165132in}{2.025447in}}%
\pgfpathlineto{\pgfqpoint{8.174160in}{2.027326in}}%
\pgfpathlineto{\pgfqpoint{8.183187in}{2.043902in}}%
\pgfpathlineto{\pgfqpoint{8.192214in}{2.052403in}}%
\pgfpathlineto{\pgfqpoint{8.201241in}{2.069701in}}%
\pgfpathlineto{\pgfqpoint{8.210268in}{2.093272in}}%
\pgfpathlineto{\pgfqpoint{8.219296in}{2.107195in}}%
\pgfpathlineto{\pgfqpoint{8.228323in}{2.109386in}}%
\pgfpathlineto{\pgfqpoint{8.237350in}{2.109697in}}%
\pgfpathlineto{\pgfqpoint{8.246377in}{2.114470in}}%
\pgfpathlineto{\pgfqpoint{8.255404in}{2.125484in}}%
\pgfpathlineto{\pgfqpoint{8.264432in}{2.132228in}}%
\pgfpathlineto{\pgfqpoint{8.273459in}{2.134295in}}%
\pgfpathlineto{\pgfqpoint{8.282486in}{2.102393in}}%
\pgfpathlineto{\pgfqpoint{8.291513in}{2.092609in}}%
\pgfpathlineto{\pgfqpoint{8.300541in}{2.062515in}}%
\pgfpathlineto{\pgfqpoint{8.309568in}{2.034126in}}%
\pgfpathlineto{\pgfqpoint{8.345677in}{1.854811in}}%
\pgfpathlineto{\pgfqpoint{8.354704in}{1.821456in}}%
\pgfpathlineto{\pgfqpoint{8.363731in}{1.823606in}}%
\pgfpathlineto{\pgfqpoint{8.372758in}{1.824223in}}%
\pgfpathlineto{\pgfqpoint{8.381785in}{1.858406in}}%
\pgfpathlineto{\pgfqpoint{8.390813in}{1.872791in}}%
\pgfpathlineto{\pgfqpoint{8.399840in}{1.910836in}}%
\pgfpathlineto{\pgfqpoint{8.408867in}{1.932401in}}%
\pgfpathlineto{\pgfqpoint{8.417894in}{1.938384in}}%
\pgfpathlineto{\pgfqpoint{8.426921in}{1.941682in}}%
\pgfpathlineto{\pgfqpoint{8.435949in}{1.958724in}}%
\pgfpathlineto{\pgfqpoint{8.444976in}{1.948414in}}%
\pgfpathlineto{\pgfqpoint{8.454003in}{1.947290in}}%
\pgfpathlineto{\pgfqpoint{8.463030in}{1.928497in}}%
\pgfpathlineto{\pgfqpoint{8.472058in}{1.942554in}}%
\pgfpathlineto{\pgfqpoint{8.481085in}{1.933970in}}%
\pgfpathlineto{\pgfqpoint{8.490112in}{1.923127in}}%
\pgfpathlineto{\pgfqpoint{8.499139in}{1.861670in}}%
\pgfpathlineto{\pgfqpoint{8.508166in}{1.816040in}}%
\pgfpathlineto{\pgfqpoint{8.517194in}{1.759808in}}%
\pgfpathlineto{\pgfqpoint{8.526221in}{1.692999in}}%
\pgfpathlineto{\pgfqpoint{8.535248in}{1.683251in}}%
\pgfpathlineto{\pgfqpoint{8.544275in}{1.678599in}}%
\pgfpathlineto{\pgfqpoint{8.553302in}{1.639935in}}%
\pgfpathlineto{\pgfqpoint{8.562330in}{1.656241in}}%
\pgfpathlineto{\pgfqpoint{8.571357in}{1.720588in}}%
\pgfpathlineto{\pgfqpoint{8.580384in}{1.796325in}}%
\pgfpathlineto{\pgfqpoint{8.589411in}{1.842550in}}%
\pgfpathlineto{\pgfqpoint{8.598438in}{1.901831in}}%
\pgfpathlineto{\pgfqpoint{8.607466in}{1.947661in}}%
\pgfpathlineto{\pgfqpoint{8.616493in}{1.965163in}}%
\pgfpathlineto{\pgfqpoint{8.625520in}{1.974945in}}%
\pgfpathlineto{\pgfqpoint{8.634547in}{2.000575in}}%
\pgfpathlineto{\pgfqpoint{8.643574in}{2.025342in}}%
\pgfpathlineto{\pgfqpoint{8.652602in}{2.048777in}}%
\pgfpathlineto{\pgfqpoint{8.661629in}{2.119486in}}%
\pgfpathlineto{\pgfqpoint{8.670656in}{2.166687in}}%
\pgfpathlineto{\pgfqpoint{8.679683in}{2.194140in}}%
\pgfpathlineto{\pgfqpoint{8.688711in}{2.174384in}}%
\pgfpathlineto{\pgfqpoint{8.697738in}{2.172092in}}%
\pgfpathlineto{\pgfqpoint{8.706765in}{2.157471in}}%
\pgfpathlineto{\pgfqpoint{8.715792in}{2.142164in}}%
\pgfpathlineto{\pgfqpoint{8.724819in}{2.138433in}}%
\pgfpathlineto{\pgfqpoint{8.733847in}{2.151025in}}%
\pgfpathlineto{\pgfqpoint{8.742874in}{2.162466in}}%
\pgfpathlineto{\pgfqpoint{8.751901in}{2.156808in}}%
\pgfpathlineto{\pgfqpoint{8.760928in}{2.159377in}}%
\pgfpathlineto{\pgfqpoint{8.769955in}{2.165097in}}%
\pgfpathlineto{\pgfqpoint{8.778983in}{2.168980in}}%
\pgfpathlineto{\pgfqpoint{8.788010in}{2.165482in}}%
\pgfpathlineto{\pgfqpoint{8.797037in}{2.167748in}}%
\pgfpathlineto{\pgfqpoint{8.806064in}{2.151946in}}%
\pgfpathlineto{\pgfqpoint{8.815091in}{2.141003in}}%
\pgfpathlineto{\pgfqpoint{8.824119in}{2.128095in}}%
\pgfpathlineto{\pgfqpoint{8.833146in}{2.099057in}}%
\pgfpathlineto{\pgfqpoint{8.842173in}{2.080591in}}%
\pgfpathlineto{\pgfqpoint{8.851200in}{2.080650in}}%
\pgfpathlineto{\pgfqpoint{8.860228in}{2.088769in}}%
\pgfpathlineto{\pgfqpoint{8.869255in}{2.077971in}}%
\pgfpathlineto{\pgfqpoint{8.878282in}{2.065367in}}%
\pgfpathlineto{\pgfqpoint{8.887309in}{2.067928in}}%
\pgfpathlineto{\pgfqpoint{8.896336in}{2.085741in}}%
\pgfpathlineto{\pgfqpoint{8.905364in}{2.113955in}}%
\pgfpathlineto{\pgfqpoint{8.914391in}{2.139962in}}%
\pgfpathlineto{\pgfqpoint{8.923418in}{2.159918in}}%
\pgfpathlineto{\pgfqpoint{8.932445in}{2.186624in}}%
\pgfpathlineto{\pgfqpoint{8.941472in}{2.200326in}}%
\pgfpathlineto{\pgfqpoint{8.950500in}{2.234783in}}%
\pgfpathlineto{\pgfqpoint{8.959527in}{2.263158in}}%
\pgfpathlineto{\pgfqpoint{8.977581in}{2.332518in}}%
\pgfpathlineto{\pgfqpoint{8.986608in}{2.370915in}}%
\pgfpathlineto{\pgfqpoint{8.995636in}{2.414648in}}%
\pgfpathlineto{\pgfqpoint{9.004663in}{2.374195in}}%
\pgfpathlineto{\pgfqpoint{9.022717in}{2.324806in}}%
\pgfpathlineto{\pgfqpoint{9.031744in}{2.296092in}}%
\pgfpathlineto{\pgfqpoint{9.040772in}{2.281839in}}%
\pgfpathlineto{\pgfqpoint{9.049799in}{2.264214in}}%
\pgfpathlineto{\pgfqpoint{9.058826in}{2.252997in}}%
\pgfpathlineto{\pgfqpoint{9.067853in}{2.242792in}}%
\pgfpathlineto{\pgfqpoint{9.076881in}{2.224093in}}%
\pgfpathlineto{\pgfqpoint{9.085908in}{2.219330in}}%
\pgfpathlineto{\pgfqpoint{9.094935in}{2.144556in}}%
\pgfpathlineto{\pgfqpoint{9.122017in}{2.017612in}}%
\pgfpathlineto{\pgfqpoint{9.131044in}{1.985828in}}%
\pgfpathlineto{\pgfqpoint{9.140071in}{1.973165in}}%
\pgfpathlineto{\pgfqpoint{9.149098in}{1.952535in}}%
\pgfpathlineto{\pgfqpoint{9.158125in}{1.944128in}}%
\pgfpathlineto{\pgfqpoint{9.167153in}{1.924827in}}%
\pgfpathlineto{\pgfqpoint{9.176180in}{1.892537in}}%
\pgfpathlineto{\pgfqpoint{9.185207in}{1.862424in}}%
\pgfpathlineto{\pgfqpoint{9.194234in}{1.827475in}}%
\pgfpathlineto{\pgfqpoint{9.203261in}{1.779269in}}%
\pgfpathlineto{\pgfqpoint{9.212289in}{1.726680in}}%
\pgfpathlineto{\pgfqpoint{9.221316in}{1.676155in}}%
\pgfpathlineto{\pgfqpoint{9.230343in}{1.607720in}}%
\pgfpathlineto{\pgfqpoint{9.239370in}{1.606638in}}%
\pgfpathlineto{\pgfqpoint{9.248397in}{1.689880in}}%
\pgfpathlineto{\pgfqpoint{9.257425in}{1.776804in}}%
\pgfpathlineto{\pgfqpoint{9.266452in}{1.945720in}}%
\pgfpathlineto{\pgfqpoint{9.275479in}{2.155192in}}%
\pgfpathlineto{\pgfqpoint{9.284506in}{2.059240in}}%
\pgfpathlineto{\pgfqpoint{9.293534in}{1.977756in}}%
\pgfpathlineto{\pgfqpoint{9.302561in}{1.942449in}}%
\pgfpathlineto{\pgfqpoint{9.311588in}{1.928671in}}%
\pgfpathlineto{\pgfqpoint{9.320615in}{1.921657in}}%
\pgfpathlineto{\pgfqpoint{9.329642in}{1.911083in}}%
\pgfpathlineto{\pgfqpoint{9.338670in}{1.903043in}}%
\pgfpathlineto{\pgfqpoint{9.347697in}{1.892978in}}%
\pgfpathlineto{\pgfqpoint{9.356724in}{1.894840in}}%
\pgfpathlineto{\pgfqpoint{9.374778in}{1.905452in}}%
\pgfpathlineto{\pgfqpoint{9.383806in}{1.885844in}}%
\pgfpathlineto{\pgfqpoint{9.392833in}{1.885805in}}%
\pgfpathlineto{\pgfqpoint{9.401860in}{1.872234in}}%
\pgfpathlineto{\pgfqpoint{9.410887in}{1.870473in}}%
\pgfpathlineto{\pgfqpoint{9.419914in}{1.858028in}}%
\pgfpathlineto{\pgfqpoint{9.437969in}{1.811122in}}%
\pgfpathlineto{\pgfqpoint{9.446996in}{1.790961in}}%
\pgfpathlineto{\pgfqpoint{9.456023in}{1.758228in}}%
\pgfpathlineto{\pgfqpoint{9.465051in}{1.734809in}}%
\pgfpathlineto{\pgfqpoint{9.474078in}{1.704299in}}%
\pgfpathlineto{\pgfqpoint{9.483105in}{1.693595in}}%
\pgfpathlineto{\pgfqpoint{9.492132in}{1.642310in}}%
\pgfpathlineto{\pgfqpoint{9.501159in}{1.616434in}}%
\pgfpathlineto{\pgfqpoint{9.510187in}{1.584824in}}%
\pgfpathlineto{\pgfqpoint{9.519214in}{1.523213in}}%
\pgfpathlineto{\pgfqpoint{9.528241in}{1.696600in}}%
\pgfpathlineto{\pgfqpoint{9.537268in}{1.825103in}}%
\pgfpathlineto{\pgfqpoint{9.546295in}{1.924660in}}%
\pgfpathlineto{\pgfqpoint{9.555323in}{2.002319in}}%
\pgfpathlineto{\pgfqpoint{9.564350in}{2.070769in}}%
\pgfpathlineto{\pgfqpoint{9.573377in}{2.125688in}}%
\pgfpathlineto{\pgfqpoint{9.582404in}{2.162291in}}%
\pgfpathlineto{\pgfqpoint{9.591431in}{2.181327in}}%
\pgfpathlineto{\pgfqpoint{9.600459in}{2.185632in}}%
\pgfpathlineto{\pgfqpoint{9.609486in}{2.200868in}}%
\pgfpathlineto{\pgfqpoint{9.618513in}{2.204941in}}%
\pgfpathlineto{\pgfqpoint{9.627540in}{2.197318in}}%
\pgfpathlineto{\pgfqpoint{9.636567in}{2.190871in}}%
\pgfpathlineto{\pgfqpoint{9.645595in}{2.180946in}}%
\pgfpathlineto{\pgfqpoint{9.654622in}{2.184550in}}%
\pgfpathlineto{\pgfqpoint{9.663649in}{2.195765in}}%
\pgfpathlineto{\pgfqpoint{9.672676in}{2.202309in}}%
\pgfpathlineto{\pgfqpoint{9.681704in}{2.208435in}}%
\pgfpathlineto{\pgfqpoint{9.690731in}{2.198423in}}%
\pgfpathlineto{\pgfqpoint{9.699758in}{2.192891in}}%
\pgfpathlineto{\pgfqpoint{9.708785in}{2.199634in}}%
\pgfpathlineto{\pgfqpoint{9.717812in}{2.199090in}}%
\pgfpathlineto{\pgfqpoint{9.726840in}{2.197427in}}%
\pgfpathlineto{\pgfqpoint{9.735867in}{2.204241in}}%
\pgfpathlineto{\pgfqpoint{9.744894in}{2.185550in}}%
\pgfpathlineto{\pgfqpoint{9.753921in}{2.193919in}}%
\pgfpathlineto{\pgfqpoint{9.762948in}{2.175788in}}%
\pgfpathlineto{\pgfqpoint{9.771976in}{2.160989in}}%
\pgfpathlineto{\pgfqpoint{9.781003in}{2.109553in}}%
\pgfpathlineto{\pgfqpoint{9.790030in}{2.061880in}}%
\pgfpathlineto{\pgfqpoint{9.799057in}{1.910523in}}%
\pgfpathlineto{\pgfqpoint{9.808084in}{1.909214in}}%
\pgfpathlineto{\pgfqpoint{9.817112in}{2.156008in}}%
\pgfpathlineto{\pgfqpoint{9.826139in}{2.210088in}}%
\pgfpathlineto{\pgfqpoint{9.835166in}{2.254629in}}%
\pgfpathlineto{\pgfqpoint{9.844193in}{2.293959in}}%
\pgfpathlineto{\pgfqpoint{9.853220in}{2.328545in}}%
\pgfpathlineto{\pgfqpoint{9.862248in}{2.358866in}}%
\pgfpathlineto{\pgfqpoint{9.871275in}{2.367077in}}%
\pgfpathlineto{\pgfqpoint{9.880302in}{2.392151in}}%
\pgfpathlineto{\pgfqpoint{9.889329in}{2.366203in}}%
\pgfpathlineto{\pgfqpoint{9.898357in}{2.342453in}}%
\pgfpathlineto{\pgfqpoint{9.907384in}{2.329674in}}%
\pgfpathlineto{\pgfqpoint{9.916411in}{2.335418in}}%
\pgfpathlineto{\pgfqpoint{9.925438in}{2.319206in}}%
\pgfpathlineto{\pgfqpoint{9.934465in}{2.327149in}}%
\pgfpathlineto{\pgfqpoint{9.943493in}{2.334522in}}%
\pgfpathlineto{\pgfqpoint{9.952520in}{2.360233in}}%
\pgfpathlineto{\pgfqpoint{9.961547in}{2.390150in}}%
\pgfpathlineto{\pgfqpoint{9.970574in}{2.426303in}}%
\pgfpathlineto{\pgfqpoint{9.979601in}{2.452747in}}%
\pgfpathlineto{\pgfqpoint{9.988629in}{2.475438in}}%
\pgfpathlineto{\pgfqpoint{9.997656in}{2.499215in}}%
\pgfpathlineto{\pgfqpoint{10.006683in}{2.524526in}}%
\pgfpathlineto{\pgfqpoint{10.024737in}{2.568522in}}%
\pgfpathlineto{\pgfqpoint{10.033765in}{2.584641in}}%
\pgfpathlineto{\pgfqpoint{10.042792in}{2.601547in}}%
\pgfpathlineto{\pgfqpoint{10.051819in}{2.620750in}}%
\pgfpathlineto{\pgfqpoint{10.069874in}{2.704837in}}%
\pgfpathlineto{\pgfqpoint{10.078901in}{2.758724in}}%
\pgfpathlineto{\pgfqpoint{10.087928in}{2.806074in}}%
\pgfpathlineto{\pgfqpoint{10.096955in}{2.851534in}}%
\pgfpathlineto{\pgfqpoint{10.105982in}{2.912442in}}%
\pgfpathlineto{\pgfqpoint{10.115010in}{2.950539in}}%
\pgfpathlineto{\pgfqpoint{10.124037in}{2.968047in}}%
\pgfpathlineto{\pgfqpoint{10.133064in}{2.963514in}}%
\pgfpathlineto{\pgfqpoint{10.142091in}{2.923271in}}%
\pgfpathlineto{\pgfqpoint{10.151118in}{2.866452in}}%
\pgfpathlineto{\pgfqpoint{10.160146in}{2.828987in}}%
\pgfpathlineto{\pgfqpoint{10.169173in}{2.789386in}}%
\pgfpathlineto{\pgfqpoint{10.178200in}{2.729193in}}%
\pgfpathlineto{\pgfqpoint{10.187227in}{2.696727in}}%
\pgfpathlineto{\pgfqpoint{10.196254in}{2.639196in}}%
\pgfpathlineto{\pgfqpoint{10.205282in}{2.613322in}}%
\pgfpathlineto{\pgfqpoint{10.214309in}{2.579758in}}%
\pgfpathlineto{\pgfqpoint{10.232363in}{2.508479in}}%
\pgfpathlineto{\pgfqpoint{10.241390in}{2.464471in}}%
\pgfpathlineto{\pgfqpoint{10.250418in}{2.428989in}}%
\pgfpathlineto{\pgfqpoint{10.259445in}{2.390739in}}%
\pgfpathlineto{\pgfqpoint{10.268472in}{2.366617in}}%
\pgfpathlineto{\pgfqpoint{10.277499in}{2.377279in}}%
\pgfpathlineto{\pgfqpoint{10.286527in}{2.368836in}}%
\pgfpathlineto{\pgfqpoint{10.295554in}{2.366676in}}%
\pgfpathlineto{\pgfqpoint{10.304581in}{2.414924in}}%
\pgfpathlineto{\pgfqpoint{10.313608in}{2.449777in}}%
\pgfpathlineto{\pgfqpoint{10.322635in}{2.468655in}}%
\pgfpathlineto{\pgfqpoint{10.331663in}{2.479878in}}%
\pgfpathlineto{\pgfqpoint{10.340690in}{2.485666in}}%
\pgfpathlineto{\pgfqpoint{10.349717in}{2.492986in}}%
\pgfpathlineto{\pgfqpoint{10.358744in}{2.487895in}}%
\pgfpathlineto{\pgfqpoint{10.367771in}{2.488811in}}%
\pgfpathlineto{\pgfqpoint{10.376799in}{2.484760in}}%
\pgfpathlineto{\pgfqpoint{10.385826in}{2.483422in}}%
\pgfpathlineto{\pgfqpoint{10.394853in}{2.492754in}}%
\pgfpathlineto{\pgfqpoint{10.403880in}{2.519483in}}%
\pgfpathlineto{\pgfqpoint{10.412907in}{2.519546in}}%
\pgfpathlineto{\pgfqpoint{10.421935in}{2.542621in}}%
\pgfpathlineto{\pgfqpoint{10.430962in}{2.536906in}}%
\pgfpathlineto{\pgfqpoint{10.439989in}{2.497618in}}%
\pgfpathlineto{\pgfqpoint{10.449016in}{2.469538in}}%
\pgfpathlineto{\pgfqpoint{10.458043in}{2.457923in}}%
\pgfpathlineto{\pgfqpoint{10.467071in}{2.439713in}}%
\pgfpathlineto{\pgfqpoint{10.476098in}{2.433394in}}%
\pgfpathlineto{\pgfqpoint{10.485125in}{2.424365in}}%
\pgfpathlineto{\pgfqpoint{10.494152in}{2.422060in}}%
\pgfpathlineto{\pgfqpoint{10.503180in}{2.420593in}}%
\pgfpathlineto{\pgfqpoint{10.512207in}{2.417010in}}%
\pgfpathlineto{\pgfqpoint{10.521234in}{2.426967in}}%
\pgfpathlineto{\pgfqpoint{10.530261in}{2.435598in}}%
\pgfpathlineto{\pgfqpoint{10.539288in}{2.445576in}}%
\pgfpathlineto{\pgfqpoint{10.548316in}{2.450542in}}%
\pgfpathlineto{\pgfqpoint{10.557343in}{2.433301in}}%
\pgfpathlineto{\pgfqpoint{10.566370in}{2.436866in}}%
\pgfpathlineto{\pgfqpoint{10.575397in}{2.443020in}}%
\pgfpathlineto{\pgfqpoint{10.584424in}{2.453534in}}%
\pgfpathlineto{\pgfqpoint{10.593452in}{2.458451in}}%
\pgfpathlineto{\pgfqpoint{10.602479in}{2.488305in}}%
\pgfpathlineto{\pgfqpoint{10.611506in}{2.511910in}}%
\pgfpathlineto{\pgfqpoint{10.620533in}{2.529693in}}%
\pgfpathlineto{\pgfqpoint{10.629560in}{2.520977in}}%
\pgfpathlineto{\pgfqpoint{10.647615in}{2.513914in}}%
\pgfpathlineto{\pgfqpoint{10.656642in}{2.518567in}}%
\pgfpathlineto{\pgfqpoint{10.665669in}{2.520832in}}%
\pgfpathlineto{\pgfqpoint{10.674697in}{2.520895in}}%
\pgfpathlineto{\pgfqpoint{10.683724in}{2.551544in}}%
\pgfpathlineto{\pgfqpoint{10.692751in}{2.535076in}}%
\pgfpathlineto{\pgfqpoint{10.701778in}{2.458553in}}%
\pgfpathlineto{\pgfqpoint{10.710805in}{2.428003in}}%
\pgfpathlineto{\pgfqpoint{10.719833in}{2.395025in}}%
\pgfpathlineto{\pgfqpoint{10.728860in}{2.369144in}}%
\pgfpathlineto{\pgfqpoint{10.737887in}{2.341341in}}%
\pgfpathlineto{\pgfqpoint{10.746914in}{2.324743in}}%
\pgfpathlineto{\pgfqpoint{10.755941in}{2.310740in}}%
\pgfpathlineto{\pgfqpoint{10.764969in}{2.311834in}}%
\pgfpathlineto{\pgfqpoint{10.773996in}{2.315766in}}%
\pgfpathlineto{\pgfqpoint{10.783023in}{2.316069in}}%
\pgfpathlineto{\pgfqpoint{10.792050in}{2.322721in}}%
\pgfpathlineto{\pgfqpoint{10.801077in}{2.330183in}}%
\pgfpathlineto{\pgfqpoint{10.810105in}{2.333674in}}%
\pgfpathlineto{\pgfqpoint{10.819132in}{2.335420in}}%
\pgfpathlineto{\pgfqpoint{10.828159in}{2.345026in}}%
\pgfpathlineto{\pgfqpoint{10.837186in}{2.350184in}}%
\pgfpathlineto{\pgfqpoint{10.846213in}{2.353674in}}%
\pgfpathlineto{\pgfqpoint{10.855241in}{2.352406in}}%
\pgfpathlineto{\pgfqpoint{10.864268in}{2.339985in}}%
\pgfpathlineto{\pgfqpoint{10.873295in}{2.318126in}}%
\pgfpathlineto{\pgfqpoint{10.882322in}{2.304278in}}%
\pgfpathlineto{\pgfqpoint{10.891350in}{2.282868in}}%
\pgfpathlineto{\pgfqpoint{10.900377in}{2.242184in}}%
\pgfpathlineto{\pgfqpoint{10.918431in}{2.203397in}}%
\pgfpathlineto{\pgfqpoint{10.927458in}{2.187716in}}%
\pgfpathlineto{\pgfqpoint{10.936486in}{2.181199in}}%
\pgfpathlineto{\pgfqpoint{10.945513in}{2.166374in}}%
\pgfpathlineto{\pgfqpoint{10.954540in}{2.153849in}}%
\pgfpathlineto{\pgfqpoint{10.963567in}{2.144852in}}%
\pgfpathlineto{\pgfqpoint{10.972594in}{2.133010in}}%
\pgfpathlineto{\pgfqpoint{10.981622in}{2.116364in}}%
\pgfpathlineto{\pgfqpoint{10.990649in}{2.109654in}}%
\pgfpathlineto{\pgfqpoint{10.999676in}{2.106936in}}%
\pgfpathlineto{\pgfqpoint{11.008703in}{2.111641in}}%
\pgfpathlineto{\pgfqpoint{11.017730in}{2.106850in}}%
\pgfpathlineto{\pgfqpoint{11.026758in}{2.094405in}}%
\pgfpathlineto{\pgfqpoint{11.035785in}{2.205169in}}%
\pgfpathlineto{\pgfqpoint{11.044812in}{2.211884in}}%
\pgfpathlineto{\pgfqpoint{11.053839in}{2.149959in}}%
\pgfpathlineto{\pgfqpoint{11.062867in}{2.137494in}}%
\pgfpathlineto{\pgfqpoint{11.071894in}{2.126942in}}%
\pgfpathlineto{\pgfqpoint{11.080921in}{2.137749in}}%
\pgfpathlineto{\pgfqpoint{11.089948in}{2.139330in}}%
\pgfpathlineto{\pgfqpoint{11.098975in}{2.151078in}}%
\pgfpathlineto{\pgfqpoint{11.108003in}{2.149529in}}%
\pgfpathlineto{\pgfqpoint{11.117030in}{2.151660in}}%
\pgfpathlineto{\pgfqpoint{11.126057in}{2.156997in}}%
\pgfpathlineto{\pgfqpoint{11.135084in}{2.155712in}}%
\pgfpathlineto{\pgfqpoint{11.144111in}{2.158799in}}%
\pgfpathlineto{\pgfqpoint{11.153139in}{2.162193in}}%
\pgfpathlineto{\pgfqpoint{11.162166in}{2.164577in}}%
\pgfpathlineto{\pgfqpoint{11.171193in}{2.160013in}}%
\pgfpathlineto{\pgfqpoint{11.180220in}{2.164454in}}%
\pgfpathlineto{\pgfqpoint{11.189247in}{2.169621in}}%
\pgfpathlineto{\pgfqpoint{11.198275in}{2.170369in}}%
\pgfpathlineto{\pgfqpoint{11.207302in}{2.166719in}}%
\pgfpathlineto{\pgfqpoint{11.216329in}{2.152360in}}%
\pgfpathlineto{\pgfqpoint{11.225356in}{2.154744in}}%
\pgfpathlineto{\pgfqpoint{11.234383in}{2.150888in}}%
\pgfpathlineto{\pgfqpoint{11.243411in}{2.159569in}}%
\pgfpathlineto{\pgfqpoint{11.252438in}{2.161169in}}%
\pgfpathlineto{\pgfqpoint{11.261465in}{2.172430in}}%
\pgfpathlineto{\pgfqpoint{11.270492in}{2.164152in}}%
\pgfpathlineto{\pgfqpoint{11.279520in}{2.153840in}}%
\pgfpathlineto{\pgfqpoint{11.288547in}{2.113371in}}%
\pgfpathlineto{\pgfqpoint{11.297574in}{2.106421in}}%
\pgfpathlineto{\pgfqpoint{11.306601in}{2.125142in}}%
\pgfpathlineto{\pgfqpoint{11.315628in}{2.118487in}}%
\pgfpathlineto{\pgfqpoint{11.324656in}{2.088903in}}%
\pgfpathlineto{\pgfqpoint{11.333683in}{2.054222in}}%
\pgfpathlineto{\pgfqpoint{11.342710in}{1.968538in}}%
\pgfpathlineto{\pgfqpoint{11.351737in}{1.963534in}}%
\pgfpathlineto{\pgfqpoint{11.360764in}{2.056787in}}%
\pgfpathlineto{\pgfqpoint{11.369792in}{2.082494in}}%
\pgfpathlineto{\pgfqpoint{11.378819in}{2.123332in}}%
\pgfpathlineto{\pgfqpoint{11.387846in}{2.136713in}}%
\pgfpathlineto{\pgfqpoint{11.396873in}{2.151182in}}%
\pgfpathlineto{\pgfqpoint{11.405900in}{2.154869in}}%
\pgfpathlineto{\pgfqpoint{11.414928in}{2.159731in}}%
\pgfpathlineto{\pgfqpoint{11.423955in}{2.158939in}}%
\pgfpathlineto{\pgfqpoint{11.432982in}{2.163889in}}%
\pgfpathlineto{\pgfqpoint{11.442009in}{2.178238in}}%
\pgfpathlineto{\pgfqpoint{11.451036in}{2.188587in}}%
\pgfpathlineto{\pgfqpoint{11.460064in}{2.190734in}}%
\pgfpathlineto{\pgfqpoint{11.469091in}{2.223987in}}%
\pgfpathlineto{\pgfqpoint{11.469091in}{2.223987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.000000in}{0.660000in}}{\pgfqpoint{9.920000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.474279,0.789850,0.645982}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.450909in}{2.070524in}}%
\pgfpathlineto{\pgfqpoint{2.459936in}{2.035810in}}%
\pgfpathlineto{\pgfqpoint{2.468964in}{2.007781in}}%
\pgfpathlineto{\pgfqpoint{2.477991in}{1.996313in}}%
\pgfpathlineto{\pgfqpoint{2.487018in}{1.991075in}}%
\pgfpathlineto{\pgfqpoint{2.496045in}{1.990326in}}%
\pgfpathlineto{\pgfqpoint{2.505072in}{1.973493in}}%
\pgfpathlineto{\pgfqpoint{2.514100in}{1.937184in}}%
\pgfpathlineto{\pgfqpoint{2.523127in}{1.926546in}}%
\pgfpathlineto{\pgfqpoint{2.532154in}{1.890671in}}%
\pgfpathlineto{\pgfqpoint{2.541181in}{1.862959in}}%
\pgfpathlineto{\pgfqpoint{2.550208in}{1.816576in}}%
\pgfpathlineto{\pgfqpoint{2.559236in}{1.719786in}}%
\pgfpathlineto{\pgfqpoint{2.568263in}{1.646169in}}%
\pgfpathlineto{\pgfqpoint{2.577290in}{1.566603in}}%
\pgfpathlineto{\pgfqpoint{2.586317in}{1.522681in}}%
\pgfpathlineto{\pgfqpoint{2.595344in}{1.559295in}}%
\pgfpathlineto{\pgfqpoint{2.604372in}{1.576186in}}%
\pgfpathlineto{\pgfqpoint{2.613399in}{1.548661in}}%
\pgfpathlineto{\pgfqpoint{2.622426in}{1.559986in}}%
\pgfpathlineto{\pgfqpoint{2.631453in}{1.630234in}}%
\pgfpathlineto{\pgfqpoint{2.640480in}{1.712904in}}%
\pgfpathlineto{\pgfqpoint{2.649508in}{1.763793in}}%
\pgfpathlineto{\pgfqpoint{2.658535in}{1.837344in}}%
\pgfpathlineto{\pgfqpoint{2.667562in}{1.784282in}}%
\pgfpathlineto{\pgfqpoint{2.676589in}{1.743054in}}%
\pgfpathlineto{\pgfqpoint{2.685617in}{1.748268in}}%
\pgfpathlineto{\pgfqpoint{2.694644in}{1.510622in}}%
\pgfpathlineto{\pgfqpoint{2.703671in}{1.506564in}}%
\pgfpathlineto{\pgfqpoint{2.712698in}{1.542247in}}%
\pgfpathlineto{\pgfqpoint{2.730753in}{1.927624in}}%
\pgfpathlineto{\pgfqpoint{2.739780in}{2.029676in}}%
\pgfpathlineto{\pgfqpoint{2.748807in}{1.984943in}}%
\pgfpathlineto{\pgfqpoint{2.757834in}{2.034496in}}%
\pgfpathlineto{\pgfqpoint{2.766861in}{2.011790in}}%
\pgfpathlineto{\pgfqpoint{2.775889in}{1.531478in}}%
\pgfpathlineto{\pgfqpoint{2.784916in}{1.366766in}}%
\pgfpathlineto{\pgfqpoint{2.793943in}{1.727563in}}%
\pgfpathlineto{\pgfqpoint{2.802970in}{1.756671in}}%
\pgfpathlineto{\pgfqpoint{2.811997in}{1.802030in}}%
\pgfpathlineto{\pgfqpoint{2.821025in}{1.804054in}}%
\pgfpathlineto{\pgfqpoint{2.830052in}{1.838678in}}%
\pgfpathlineto{\pgfqpoint{2.839079in}{1.843517in}}%
\pgfpathlineto{\pgfqpoint{2.848106in}{1.895208in}}%
\pgfpathlineto{\pgfqpoint{2.857133in}{1.890345in}}%
\pgfpathlineto{\pgfqpoint{2.866161in}{1.942285in}}%
\pgfpathlineto{\pgfqpoint{2.875188in}{1.953445in}}%
\pgfpathlineto{\pgfqpoint{2.884215in}{1.965292in}}%
\pgfpathlineto{\pgfqpoint{2.893242in}{1.948547in}}%
\pgfpathlineto{\pgfqpoint{2.902270in}{1.988417in}}%
\pgfpathlineto{\pgfqpoint{2.911297in}{2.029968in}}%
\pgfpathlineto{\pgfqpoint{2.920324in}{2.014878in}}%
\pgfpathlineto{\pgfqpoint{2.929351in}{2.003028in}}%
\pgfpathlineto{\pgfqpoint{2.938378in}{1.975968in}}%
\pgfpathlineto{\pgfqpoint{2.947406in}{1.953756in}}%
\pgfpathlineto{\pgfqpoint{2.956433in}{1.957832in}}%
\pgfpathlineto{\pgfqpoint{2.965460in}{1.938702in}}%
\pgfpathlineto{\pgfqpoint{2.974487in}{1.921193in}}%
\pgfpathlineto{\pgfqpoint{2.983514in}{1.912645in}}%
\pgfpathlineto{\pgfqpoint{2.992542in}{1.898498in}}%
\pgfpathlineto{\pgfqpoint{3.001569in}{1.851664in}}%
\pgfpathlineto{\pgfqpoint{3.010596in}{1.830763in}}%
\pgfpathlineto{\pgfqpoint{3.019623in}{1.801272in}}%
\pgfpathlineto{\pgfqpoint{3.028650in}{1.785901in}}%
\pgfpathlineto{\pgfqpoint{3.037678in}{1.756842in}}%
\pgfpathlineto{\pgfqpoint{3.046705in}{1.733077in}}%
\pgfpathlineto{\pgfqpoint{3.055732in}{1.690054in}}%
\pgfpathlineto{\pgfqpoint{3.064759in}{1.634429in}}%
\pgfpathlineto{\pgfqpoint{3.073787in}{1.749552in}}%
\pgfpathlineto{\pgfqpoint{3.082814in}{1.830353in}}%
\pgfpathlineto{\pgfqpoint{3.091841in}{1.901884in}}%
\pgfpathlineto{\pgfqpoint{3.100868in}{1.977538in}}%
\pgfpathlineto{\pgfqpoint{3.109895in}{2.017281in}}%
\pgfpathlineto{\pgfqpoint{3.118923in}{2.050508in}}%
\pgfpathlineto{\pgfqpoint{3.127950in}{2.036565in}}%
\pgfpathlineto{\pgfqpoint{3.136977in}{2.025631in}}%
\pgfpathlineto{\pgfqpoint{3.146004in}{2.031431in}}%
\pgfpathlineto{\pgfqpoint{3.155031in}{2.033041in}}%
\pgfpathlineto{\pgfqpoint{3.164059in}{2.060675in}}%
\pgfpathlineto{\pgfqpoint{3.173086in}{2.037182in}}%
\pgfpathlineto{\pgfqpoint{3.182113in}{2.033678in}}%
\pgfpathlineto{\pgfqpoint{3.191140in}{2.066242in}}%
\pgfpathlineto{\pgfqpoint{3.200167in}{2.124453in}}%
\pgfpathlineto{\pgfqpoint{3.209195in}{2.122457in}}%
\pgfpathlineto{\pgfqpoint{3.218222in}{2.175023in}}%
\pgfpathlineto{\pgfqpoint{3.227249in}{2.281144in}}%
\pgfpathlineto{\pgfqpoint{3.236276in}{2.327424in}}%
\pgfpathlineto{\pgfqpoint{3.245303in}{2.478981in}}%
\pgfpathlineto{\pgfqpoint{3.254331in}{2.472625in}}%
\pgfpathlineto{\pgfqpoint{3.263358in}{2.192386in}}%
\pgfpathlineto{\pgfqpoint{3.272385in}{2.153439in}}%
\pgfpathlineto{\pgfqpoint{3.281412in}{2.111395in}}%
\pgfpathlineto{\pgfqpoint{3.299467in}{2.165721in}}%
\pgfpathlineto{\pgfqpoint{3.308494in}{2.138647in}}%
\pgfpathlineto{\pgfqpoint{3.317521in}{2.191185in}}%
\pgfpathlineto{\pgfqpoint{3.326548in}{2.281549in}}%
\pgfpathlineto{\pgfqpoint{3.335576in}{2.330506in}}%
\pgfpathlineto{\pgfqpoint{3.344603in}{2.376065in}}%
\pgfpathlineto{\pgfqpoint{3.353630in}{2.426651in}}%
\pgfpathlineto{\pgfqpoint{3.362657in}{2.429247in}}%
\pgfpathlineto{\pgfqpoint{3.371684in}{2.288273in}}%
\pgfpathlineto{\pgfqpoint{3.380712in}{2.242777in}}%
\pgfpathlineto{\pgfqpoint{3.389739in}{2.171663in}}%
\pgfpathlineto{\pgfqpoint{3.398766in}{2.066031in}}%
\pgfpathlineto{\pgfqpoint{3.407793in}{1.980648in}}%
\pgfpathlineto{\pgfqpoint{3.416820in}{1.888491in}}%
\pgfpathlineto{\pgfqpoint{3.425848in}{1.874811in}}%
\pgfpathlineto{\pgfqpoint{3.434875in}{1.965577in}}%
\pgfpathlineto{\pgfqpoint{3.443902in}{1.986920in}}%
\pgfpathlineto{\pgfqpoint{3.452929in}{2.009909in}}%
\pgfpathlineto{\pgfqpoint{3.461957in}{2.026880in}}%
\pgfpathlineto{\pgfqpoint{3.470984in}{2.034089in}}%
\pgfpathlineto{\pgfqpoint{3.480011in}{2.034781in}}%
\pgfpathlineto{\pgfqpoint{3.489038in}{2.037882in}}%
\pgfpathlineto{\pgfqpoint{3.498065in}{2.028581in}}%
\pgfpathlineto{\pgfqpoint{3.507093in}{2.026780in}}%
\pgfpathlineto{\pgfqpoint{3.516120in}{2.013665in}}%
\pgfpathlineto{\pgfqpoint{3.525147in}{2.046526in}}%
\pgfpathlineto{\pgfqpoint{3.534174in}{2.100164in}}%
\pgfpathlineto{\pgfqpoint{3.543201in}{2.134707in}}%
\pgfpathlineto{\pgfqpoint{3.552229in}{2.192543in}}%
\pgfpathlineto{\pgfqpoint{3.561256in}{2.224133in}}%
\pgfpathlineto{\pgfqpoint{3.570283in}{2.184928in}}%
\pgfpathlineto{\pgfqpoint{3.579310in}{2.165809in}}%
\pgfpathlineto{\pgfqpoint{3.588337in}{2.156519in}}%
\pgfpathlineto{\pgfqpoint{3.597365in}{2.153490in}}%
\pgfpathlineto{\pgfqpoint{3.606392in}{2.147557in}}%
\pgfpathlineto{\pgfqpoint{3.615419in}{2.147056in}}%
\pgfpathlineto{\pgfqpoint{3.624446in}{2.149568in}}%
\pgfpathlineto{\pgfqpoint{3.633473in}{2.129633in}}%
\pgfpathlineto{\pgfqpoint{3.642501in}{2.118943in}}%
\pgfpathlineto{\pgfqpoint{3.651528in}{2.118619in}}%
\pgfpathlineto{\pgfqpoint{3.660555in}{2.119969in}}%
\pgfpathlineto{\pgfqpoint{3.669582in}{2.112598in}}%
\pgfpathlineto{\pgfqpoint{3.678610in}{2.107579in}}%
\pgfpathlineto{\pgfqpoint{3.687637in}{2.096492in}}%
\pgfpathlineto{\pgfqpoint{3.696664in}{2.076571in}}%
\pgfpathlineto{\pgfqpoint{3.705691in}{2.057368in}}%
\pgfpathlineto{\pgfqpoint{3.714718in}{2.044673in}}%
\pgfpathlineto{\pgfqpoint{3.723746in}{2.045391in}}%
\pgfpathlineto{\pgfqpoint{3.732773in}{2.046649in}}%
\pgfpathlineto{\pgfqpoint{3.741800in}{2.052991in}}%
\pgfpathlineto{\pgfqpoint{3.750827in}{2.074895in}}%
\pgfpathlineto{\pgfqpoint{3.768882in}{2.108349in}}%
\pgfpathlineto{\pgfqpoint{3.777909in}{2.107504in}}%
\pgfpathlineto{\pgfqpoint{3.786936in}{2.118144in}}%
\pgfpathlineto{\pgfqpoint{3.795963in}{2.122816in}}%
\pgfpathlineto{\pgfqpoint{3.804990in}{2.113646in}}%
\pgfpathlineto{\pgfqpoint{3.814018in}{2.082450in}}%
\pgfpathlineto{\pgfqpoint{3.823045in}{2.089502in}}%
\pgfpathlineto{\pgfqpoint{3.832072in}{2.088712in}}%
\pgfpathlineto{\pgfqpoint{3.841099in}{2.071337in}}%
\pgfpathlineto{\pgfqpoint{3.850126in}{2.050805in}}%
\pgfpathlineto{\pgfqpoint{3.859154in}{2.040236in}}%
\pgfpathlineto{\pgfqpoint{3.868181in}{2.042843in}}%
\pgfpathlineto{\pgfqpoint{3.877208in}{2.051719in}}%
\pgfpathlineto{\pgfqpoint{3.886235in}{2.061179in}}%
\pgfpathlineto{\pgfqpoint{3.895263in}{2.051688in}}%
\pgfpathlineto{\pgfqpoint{3.904290in}{2.029678in}}%
\pgfpathlineto{\pgfqpoint{3.913317in}{1.987913in}}%
\pgfpathlineto{\pgfqpoint{3.922344in}{1.939615in}}%
\pgfpathlineto{\pgfqpoint{3.931371in}{1.818231in}}%
\pgfpathlineto{\pgfqpoint{3.940399in}{1.807598in}}%
\pgfpathlineto{\pgfqpoint{3.949426in}{1.942479in}}%
\pgfpathlineto{\pgfqpoint{3.958453in}{2.034233in}}%
\pgfpathlineto{\pgfqpoint{3.967480in}{2.114005in}}%
\pgfpathlineto{\pgfqpoint{3.976507in}{2.262865in}}%
\pgfpathlineto{\pgfqpoint{3.985535in}{2.291655in}}%
\pgfpathlineto{\pgfqpoint{3.994562in}{2.224013in}}%
\pgfpathlineto{\pgfqpoint{4.003589in}{2.221279in}}%
\pgfpathlineto{\pgfqpoint{4.012616in}{2.214138in}}%
\pgfpathlineto{\pgfqpoint{4.021643in}{2.216592in}}%
\pgfpathlineto{\pgfqpoint{4.030671in}{2.219599in}}%
\pgfpathlineto{\pgfqpoint{4.039698in}{2.231027in}}%
\pgfpathlineto{\pgfqpoint{4.048725in}{2.219909in}}%
\pgfpathlineto{\pgfqpoint{4.057752in}{2.226129in}}%
\pgfpathlineto{\pgfqpoint{4.066780in}{2.223777in}}%
\pgfpathlineto{\pgfqpoint{4.075807in}{2.230245in}}%
\pgfpathlineto{\pgfqpoint{4.084834in}{2.228649in}}%
\pgfpathlineto{\pgfqpoint{4.093861in}{2.232648in}}%
\pgfpathlineto{\pgfqpoint{4.102888in}{2.244447in}}%
\pgfpathlineto{\pgfqpoint{4.111916in}{2.259268in}}%
\pgfpathlineto{\pgfqpoint{4.120943in}{2.275005in}}%
\pgfpathlineto{\pgfqpoint{4.129970in}{2.308186in}}%
\pgfpathlineto{\pgfqpoint{4.138997in}{2.344418in}}%
\pgfpathlineto{\pgfqpoint{4.148024in}{2.350356in}}%
\pgfpathlineto{\pgfqpoint{4.157052in}{2.348172in}}%
\pgfpathlineto{\pgfqpoint{4.166079in}{2.362802in}}%
\pgfpathlineto{\pgfqpoint{4.184133in}{2.403260in}}%
\pgfpathlineto{\pgfqpoint{4.193160in}{2.424730in}}%
\pgfpathlineto{\pgfqpoint{4.202188in}{2.464867in}}%
\pgfpathlineto{\pgfqpoint{4.211215in}{2.525301in}}%
\pgfpathlineto{\pgfqpoint{4.220242in}{2.564632in}}%
\pgfpathlineto{\pgfqpoint{4.229269in}{2.610814in}}%
\pgfpathlineto{\pgfqpoint{4.238296in}{2.659566in}}%
\pgfpathlineto{\pgfqpoint{4.247324in}{2.684448in}}%
\pgfpathlineto{\pgfqpoint{4.256351in}{2.695280in}}%
\pgfpathlineto{\pgfqpoint{4.265378in}{2.708905in}}%
\pgfpathlineto{\pgfqpoint{4.274405in}{2.705932in}}%
\pgfpathlineto{\pgfqpoint{4.283433in}{2.692142in}}%
\pgfpathlineto{\pgfqpoint{4.292460in}{2.695828in}}%
\pgfpathlineto{\pgfqpoint{4.301487in}{2.683529in}}%
\pgfpathlineto{\pgfqpoint{4.319541in}{2.678652in}}%
\pgfpathlineto{\pgfqpoint{4.328569in}{2.682230in}}%
\pgfpathlineto{\pgfqpoint{4.337596in}{2.682146in}}%
\pgfpathlineto{\pgfqpoint{4.346623in}{2.690225in}}%
\pgfpathlineto{\pgfqpoint{4.355650in}{2.702132in}}%
\pgfpathlineto{\pgfqpoint{4.364677in}{2.736478in}}%
\pgfpathlineto{\pgfqpoint{4.373705in}{2.737960in}}%
\pgfpathlineto{\pgfqpoint{4.382732in}{2.763659in}}%
\pgfpathlineto{\pgfqpoint{4.391759in}{2.708263in}}%
\pgfpathlineto{\pgfqpoint{4.400786in}{2.734510in}}%
\pgfpathlineto{\pgfqpoint{4.409813in}{2.678768in}}%
\pgfpathlineto{\pgfqpoint{4.418841in}{2.582608in}}%
\pgfpathlineto{\pgfqpoint{4.427868in}{2.592382in}}%
\pgfpathlineto{\pgfqpoint{4.436895in}{2.611257in}}%
\pgfpathlineto{\pgfqpoint{4.445922in}{2.667686in}}%
\pgfpathlineto{\pgfqpoint{4.454949in}{2.733321in}}%
\pgfpathlineto{\pgfqpoint{4.463977in}{2.664792in}}%
\pgfpathlineto{\pgfqpoint{4.473004in}{2.591058in}}%
\pgfpathlineto{\pgfqpoint{4.482031in}{2.529310in}}%
\pgfpathlineto{\pgfqpoint{4.491058in}{2.553030in}}%
\pgfpathlineto{\pgfqpoint{4.500086in}{2.716751in}}%
\pgfpathlineto{\pgfqpoint{4.509113in}{2.847345in}}%
\pgfpathlineto{\pgfqpoint{4.518140in}{3.081800in}}%
\pgfpathlineto{\pgfqpoint{4.527167in}{3.208834in}}%
\pgfpathlineto{\pgfqpoint{4.536194in}{3.183663in}}%
\pgfpathlineto{\pgfqpoint{4.545222in}{3.185484in}}%
\pgfpathlineto{\pgfqpoint{4.554249in}{3.249841in}}%
\pgfpathlineto{\pgfqpoint{4.563276in}{3.242713in}}%
\pgfpathlineto{\pgfqpoint{4.572303in}{3.239841in}}%
\pgfpathlineto{\pgfqpoint{4.581330in}{3.178034in}}%
\pgfpathlineto{\pgfqpoint{4.590358in}{3.158360in}}%
\pgfpathlineto{\pgfqpoint{4.599385in}{2.785235in}}%
\pgfpathlineto{\pgfqpoint{4.608412in}{2.710206in}}%
\pgfpathlineto{\pgfqpoint{4.617439in}{2.897727in}}%
\pgfpathlineto{\pgfqpoint{4.626466in}{2.951671in}}%
\pgfpathlineto{\pgfqpoint{4.635494in}{3.040214in}}%
\pgfpathlineto{\pgfqpoint{4.644521in}{3.078925in}}%
\pgfpathlineto{\pgfqpoint{4.653548in}{3.102613in}}%
\pgfpathlineto{\pgfqpoint{4.662575in}{3.065345in}}%
\pgfpathlineto{\pgfqpoint{4.671603in}{2.977957in}}%
\pgfpathlineto{\pgfqpoint{4.680630in}{2.917612in}}%
\pgfpathlineto{\pgfqpoint{4.689657in}{2.878349in}}%
\pgfpathlineto{\pgfqpoint{4.698684in}{2.857974in}}%
\pgfpathlineto{\pgfqpoint{4.716739in}{2.742502in}}%
\pgfpathlineto{\pgfqpoint{4.725766in}{2.546369in}}%
\pgfpathlineto{\pgfqpoint{4.734793in}{2.563422in}}%
\pgfpathlineto{\pgfqpoint{4.743820in}{2.924853in}}%
\pgfpathlineto{\pgfqpoint{4.752847in}{3.000953in}}%
\pgfpathlineto{\pgfqpoint{4.761875in}{3.039365in}}%
\pgfpathlineto{\pgfqpoint{4.770902in}{3.059695in}}%
\pgfpathlineto{\pgfqpoint{4.779929in}{3.079044in}}%
\pgfpathlineto{\pgfqpoint{4.788956in}{3.057442in}}%
\pgfpathlineto{\pgfqpoint{4.797983in}{2.973884in}}%
\pgfpathlineto{\pgfqpoint{4.807011in}{2.926775in}}%
\pgfpathlineto{\pgfqpoint{4.816038in}{2.655992in}}%
\pgfpathlineto{\pgfqpoint{4.825065in}{2.588431in}}%
\pgfpathlineto{\pgfqpoint{4.834092in}{2.465583in}}%
\pgfpathlineto{\pgfqpoint{4.843119in}{2.435002in}}%
\pgfpathlineto{\pgfqpoint{4.852147in}{2.674209in}}%
\pgfpathlineto{\pgfqpoint{4.861174in}{2.751307in}}%
\pgfpathlineto{\pgfqpoint{4.870201in}{2.867485in}}%
\pgfpathlineto{\pgfqpoint{4.879228in}{3.044012in}}%
\pgfpathlineto{\pgfqpoint{4.888256in}{3.128627in}}%
\pgfpathlineto{\pgfqpoint{4.897283in}{3.243241in}}%
\pgfpathlineto{\pgfqpoint{4.906310in}{3.394660in}}%
\pgfpathlineto{\pgfqpoint{4.915337in}{3.189081in}}%
\pgfpathlineto{\pgfqpoint{4.924364in}{3.042818in}}%
\pgfpathlineto{\pgfqpoint{4.933392in}{3.013348in}}%
\pgfpathlineto{\pgfqpoint{4.942419in}{2.900476in}}%
\pgfpathlineto{\pgfqpoint{4.951446in}{2.877729in}}%
\pgfpathlineto{\pgfqpoint{4.960473in}{2.886480in}}%
\pgfpathlineto{\pgfqpoint{4.969500in}{2.942957in}}%
\pgfpathlineto{\pgfqpoint{4.978528in}{2.895666in}}%
\pgfpathlineto{\pgfqpoint{4.987555in}{2.827101in}}%
\pgfpathlineto{\pgfqpoint{4.996582in}{2.833270in}}%
\pgfpathlineto{\pgfqpoint{5.005609in}{2.813817in}}%
\pgfpathlineto{\pgfqpoint{5.014636in}{2.822208in}}%
\pgfpathlineto{\pgfqpoint{5.023664in}{2.790872in}}%
\pgfpathlineto{\pgfqpoint{5.032691in}{2.753665in}}%
\pgfpathlineto{\pgfqpoint{5.041718in}{2.718987in}}%
\pgfpathlineto{\pgfqpoint{5.050745in}{2.686450in}}%
\pgfpathlineto{\pgfqpoint{5.059772in}{2.655830in}}%
\pgfpathlineto{\pgfqpoint{5.068800in}{2.622275in}}%
\pgfpathlineto{\pgfqpoint{5.077827in}{2.595872in}}%
\pgfpathlineto{\pgfqpoint{5.086854in}{2.577182in}}%
\pgfpathlineto{\pgfqpoint{5.095881in}{2.556935in}}%
\pgfpathlineto{\pgfqpoint{5.104909in}{2.529443in}}%
\pgfpathlineto{\pgfqpoint{5.113936in}{2.507726in}}%
\pgfpathlineto{\pgfqpoint{5.122963in}{2.484551in}}%
\pgfpathlineto{\pgfqpoint{5.131990in}{2.470413in}}%
\pgfpathlineto{\pgfqpoint{5.141017in}{2.441299in}}%
\pgfpathlineto{\pgfqpoint{5.150045in}{2.411024in}}%
\pgfpathlineto{\pgfqpoint{5.159072in}{2.389622in}}%
\pgfpathlineto{\pgfqpoint{5.168099in}{2.373108in}}%
\pgfpathlineto{\pgfqpoint{5.177126in}{2.353218in}}%
\pgfpathlineto{\pgfqpoint{5.186153in}{2.338471in}}%
\pgfpathlineto{\pgfqpoint{5.195181in}{2.324500in}}%
\pgfpathlineto{\pgfqpoint{5.204208in}{2.315724in}}%
\pgfpathlineto{\pgfqpoint{5.213235in}{2.310157in}}%
\pgfpathlineto{\pgfqpoint{5.222262in}{2.303938in}}%
\pgfpathlineto{\pgfqpoint{5.231289in}{2.296202in}}%
\pgfpathlineto{\pgfqpoint{5.240317in}{2.275306in}}%
\pgfpathlineto{\pgfqpoint{5.249344in}{2.250372in}}%
\pgfpathlineto{\pgfqpoint{5.258371in}{2.226436in}}%
\pgfpathlineto{\pgfqpoint{5.267398in}{2.192487in}}%
\pgfpathlineto{\pgfqpoint{5.276426in}{2.161444in}}%
\pgfpathlineto{\pgfqpoint{5.285453in}{2.132909in}}%
\pgfpathlineto{\pgfqpoint{5.294480in}{2.119342in}}%
\pgfpathlineto{\pgfqpoint{5.303507in}{2.123155in}}%
\pgfpathlineto{\pgfqpoint{5.312534in}{2.107160in}}%
\pgfpathlineto{\pgfqpoint{5.321562in}{2.112338in}}%
\pgfpathlineto{\pgfqpoint{5.330589in}{2.149550in}}%
\pgfpathlineto{\pgfqpoint{5.339616in}{2.166992in}}%
\pgfpathlineto{\pgfqpoint{5.348643in}{2.195045in}}%
\pgfpathlineto{\pgfqpoint{5.357670in}{2.184711in}}%
\pgfpathlineto{\pgfqpoint{5.366698in}{2.200637in}}%
\pgfpathlineto{\pgfqpoint{5.375725in}{2.215982in}}%
\pgfpathlineto{\pgfqpoint{5.384752in}{2.223853in}}%
\pgfpathlineto{\pgfqpoint{5.393779in}{2.228724in}}%
\pgfpathlineto{\pgfqpoint{5.402806in}{2.242902in}}%
\pgfpathlineto{\pgfqpoint{5.411834in}{2.248941in}}%
\pgfpathlineto{\pgfqpoint{5.420861in}{2.256147in}}%
\pgfpathlineto{\pgfqpoint{5.429888in}{2.271006in}}%
\pgfpathlineto{\pgfqpoint{5.438915in}{2.286880in}}%
\pgfpathlineto{\pgfqpoint{5.456970in}{2.330430in}}%
\pgfpathlineto{\pgfqpoint{5.465997in}{2.346826in}}%
\pgfpathlineto{\pgfqpoint{5.475024in}{2.383979in}}%
\pgfpathlineto{\pgfqpoint{5.484051in}{2.416961in}}%
\pgfpathlineto{\pgfqpoint{5.493079in}{2.443477in}}%
\pgfpathlineto{\pgfqpoint{5.502106in}{2.476892in}}%
\pgfpathlineto{\pgfqpoint{5.511133in}{2.492081in}}%
\pgfpathlineto{\pgfqpoint{5.520160in}{2.490306in}}%
\pgfpathlineto{\pgfqpoint{5.529187in}{2.480858in}}%
\pgfpathlineto{\pgfqpoint{5.538215in}{2.476270in}}%
\pgfpathlineto{\pgfqpoint{5.547242in}{2.460756in}}%
\pgfpathlineto{\pgfqpoint{5.556269in}{2.433954in}}%
\pgfpathlineto{\pgfqpoint{5.565296in}{2.421331in}}%
\pgfpathlineto{\pgfqpoint{5.574323in}{2.409303in}}%
\pgfpathlineto{\pgfqpoint{5.583351in}{2.388805in}}%
\pgfpathlineto{\pgfqpoint{5.592378in}{2.385165in}}%
\pgfpathlineto{\pgfqpoint{5.601405in}{2.356364in}}%
\pgfpathlineto{\pgfqpoint{5.610432in}{2.348345in}}%
\pgfpathlineto{\pgfqpoint{5.619459in}{2.335928in}}%
\pgfpathlineto{\pgfqpoint{5.628487in}{2.321617in}}%
\pgfpathlineto{\pgfqpoint{5.637514in}{2.322136in}}%
\pgfpathlineto{\pgfqpoint{5.646541in}{2.311370in}}%
\pgfpathlineto{\pgfqpoint{5.655568in}{2.295918in}}%
\pgfpathlineto{\pgfqpoint{5.664596in}{2.298418in}}%
\pgfpathlineto{\pgfqpoint{5.673623in}{2.288351in}}%
\pgfpathlineto{\pgfqpoint{5.682650in}{2.272665in}}%
\pgfpathlineto{\pgfqpoint{5.700704in}{2.265977in}}%
\pgfpathlineto{\pgfqpoint{5.709732in}{2.264484in}}%
\pgfpathlineto{\pgfqpoint{5.718759in}{2.261299in}}%
\pgfpathlineto{\pgfqpoint{5.727786in}{2.230952in}}%
\pgfpathlineto{\pgfqpoint{5.736813in}{2.190499in}}%
\pgfpathlineto{\pgfqpoint{5.745840in}{2.344961in}}%
\pgfpathlineto{\pgfqpoint{5.754868in}{2.432637in}}%
\pgfpathlineto{\pgfqpoint{5.763895in}{2.382494in}}%
\pgfpathlineto{\pgfqpoint{5.772922in}{2.367568in}}%
\pgfpathlineto{\pgfqpoint{5.781949in}{2.349554in}}%
\pgfpathlineto{\pgfqpoint{5.790976in}{2.323481in}}%
\pgfpathlineto{\pgfqpoint{5.800004in}{2.310954in}}%
\pgfpathlineto{\pgfqpoint{5.809031in}{2.299338in}}%
\pgfpathlineto{\pgfqpoint{5.818058in}{2.281243in}}%
\pgfpathlineto{\pgfqpoint{5.827085in}{2.270765in}}%
\pgfpathlineto{\pgfqpoint{5.836112in}{2.264817in}}%
\pgfpathlineto{\pgfqpoint{5.845140in}{2.258347in}}%
\pgfpathlineto{\pgfqpoint{5.854167in}{2.255004in}}%
\pgfpathlineto{\pgfqpoint{5.872221in}{2.253984in}}%
\pgfpathlineto{\pgfqpoint{5.881249in}{2.248768in}}%
\pgfpathlineto{\pgfqpoint{5.890276in}{2.239287in}}%
\pgfpathlineto{\pgfqpoint{5.899303in}{2.239951in}}%
\pgfpathlineto{\pgfqpoint{5.908330in}{2.228253in}}%
\pgfpathlineto{\pgfqpoint{5.926385in}{2.214483in}}%
\pgfpathlineto{\pgfqpoint{5.944439in}{2.209185in}}%
\pgfpathlineto{\pgfqpoint{5.953466in}{2.199728in}}%
\pgfpathlineto{\pgfqpoint{5.962493in}{2.190677in}}%
\pgfpathlineto{\pgfqpoint{5.971521in}{2.193269in}}%
\pgfpathlineto{\pgfqpoint{5.980548in}{2.183484in}}%
\pgfpathlineto{\pgfqpoint{5.989575in}{2.184232in}}%
\pgfpathlineto{\pgfqpoint{5.998602in}{2.162076in}}%
\pgfpathlineto{\pgfqpoint{6.007629in}{2.147634in}}%
\pgfpathlineto{\pgfqpoint{6.016657in}{2.104141in}}%
\pgfpathlineto{\pgfqpoint{6.025684in}{2.160364in}}%
\pgfpathlineto{\pgfqpoint{6.034711in}{2.350901in}}%
\pgfpathlineto{\pgfqpoint{6.043738in}{2.504430in}}%
\pgfpathlineto{\pgfqpoint{6.061793in}{2.868824in}}%
\pgfpathlineto{\pgfqpoint{6.070820in}{2.790742in}}%
\pgfpathlineto{\pgfqpoint{6.079847in}{2.681903in}}%
\pgfpathlineto{\pgfqpoint{6.088874in}{2.629985in}}%
\pgfpathlineto{\pgfqpoint{6.097902in}{2.587792in}}%
\pgfpathlineto{\pgfqpoint{6.106929in}{2.571484in}}%
\pgfpathlineto{\pgfqpoint{6.115956in}{2.511699in}}%
\pgfpathlineto{\pgfqpoint{6.124983in}{2.482601in}}%
\pgfpathlineto{\pgfqpoint{6.134010in}{2.474123in}}%
\pgfpathlineto{\pgfqpoint{6.143038in}{2.469193in}}%
\pgfpathlineto{\pgfqpoint{6.152065in}{2.473815in}}%
\pgfpathlineto{\pgfqpoint{6.161092in}{2.431827in}}%
\pgfpathlineto{\pgfqpoint{6.170119in}{2.410668in}}%
\pgfpathlineto{\pgfqpoint{6.179146in}{2.420616in}}%
\pgfpathlineto{\pgfqpoint{6.188174in}{2.408950in}}%
\pgfpathlineto{\pgfqpoint{6.197201in}{2.393462in}}%
\pgfpathlineto{\pgfqpoint{6.206228in}{2.379854in}}%
\pgfpathlineto{\pgfqpoint{6.215255in}{2.360915in}}%
\pgfpathlineto{\pgfqpoint{6.224282in}{2.343915in}}%
\pgfpathlineto{\pgfqpoint{6.233310in}{2.335822in}}%
\pgfpathlineto{\pgfqpoint{6.242337in}{2.325423in}}%
\pgfpathlineto{\pgfqpoint{6.251364in}{2.302172in}}%
\pgfpathlineto{\pgfqpoint{6.260391in}{2.287964in}}%
\pgfpathlineto{\pgfqpoint{6.269419in}{2.276344in}}%
\pgfpathlineto{\pgfqpoint{6.278446in}{2.265705in}}%
\pgfpathlineto{\pgfqpoint{6.287473in}{2.261393in}}%
\pgfpathlineto{\pgfqpoint{6.296500in}{2.247763in}}%
\pgfpathlineto{\pgfqpoint{6.305527in}{2.232970in}}%
\pgfpathlineto{\pgfqpoint{6.314555in}{2.240111in}}%
\pgfpathlineto{\pgfqpoint{6.323582in}{2.228982in}}%
\pgfpathlineto{\pgfqpoint{6.332609in}{2.243157in}}%
\pgfpathlineto{\pgfqpoint{6.341636in}{2.214191in}}%
\pgfpathlineto{\pgfqpoint{6.350663in}{2.204648in}}%
\pgfpathlineto{\pgfqpoint{6.359691in}{2.207853in}}%
\pgfpathlineto{\pgfqpoint{6.368718in}{2.202879in}}%
\pgfpathlineto{\pgfqpoint{6.377745in}{2.187131in}}%
\pgfpathlineto{\pgfqpoint{6.386772in}{2.190675in}}%
\pgfpathlineto{\pgfqpoint{6.395799in}{2.174650in}}%
\pgfpathlineto{\pgfqpoint{6.404827in}{2.161433in}}%
\pgfpathlineto{\pgfqpoint{6.413854in}{2.134935in}}%
\pgfpathlineto{\pgfqpoint{6.422881in}{2.117327in}}%
\pgfpathlineto{\pgfqpoint{6.431908in}{2.108892in}}%
\pgfpathlineto{\pgfqpoint{6.440935in}{2.098172in}}%
\pgfpathlineto{\pgfqpoint{6.449963in}{2.093093in}}%
\pgfpathlineto{\pgfqpoint{6.458990in}{2.091343in}}%
\pgfpathlineto{\pgfqpoint{6.468017in}{2.097288in}}%
\pgfpathlineto{\pgfqpoint{6.477044in}{2.106979in}}%
\pgfpathlineto{\pgfqpoint{6.486072in}{2.106070in}}%
\pgfpathlineto{\pgfqpoint{6.495099in}{2.107199in}}%
\pgfpathlineto{\pgfqpoint{6.504126in}{2.105147in}}%
\pgfpathlineto{\pgfqpoint{6.513153in}{2.105152in}}%
\pgfpathlineto{\pgfqpoint{6.522180in}{2.124545in}}%
\pgfpathlineto{\pgfqpoint{6.531208in}{2.135161in}}%
\pgfpathlineto{\pgfqpoint{6.540235in}{2.131783in}}%
\pgfpathlineto{\pgfqpoint{6.549262in}{2.137703in}}%
\pgfpathlineto{\pgfqpoint{6.558289in}{2.140857in}}%
\pgfpathlineto{\pgfqpoint{6.567316in}{2.132640in}}%
\pgfpathlineto{\pgfqpoint{6.576344in}{2.133405in}}%
\pgfpathlineto{\pgfqpoint{6.585371in}{2.156700in}}%
\pgfpathlineto{\pgfqpoint{6.594398in}{2.187483in}}%
\pgfpathlineto{\pgfqpoint{6.603425in}{2.208056in}}%
\pgfpathlineto{\pgfqpoint{6.621480in}{2.275621in}}%
\pgfpathlineto{\pgfqpoint{6.630507in}{2.350219in}}%
\pgfpathlineto{\pgfqpoint{6.639534in}{2.422470in}}%
\pgfpathlineto{\pgfqpoint{6.648561in}{2.550908in}}%
\pgfpathlineto{\pgfqpoint{6.657588in}{2.712813in}}%
\pgfpathlineto{\pgfqpoint{6.666616in}{2.919586in}}%
\pgfpathlineto{\pgfqpoint{6.675643in}{3.021253in}}%
\pgfpathlineto{\pgfqpoint{6.684670in}{2.913742in}}%
\pgfpathlineto{\pgfqpoint{6.693697in}{2.850703in}}%
\pgfpathlineto{\pgfqpoint{6.702725in}{2.764292in}}%
\pgfpathlineto{\pgfqpoint{6.711752in}{2.703072in}}%
\pgfpathlineto{\pgfqpoint{6.720779in}{2.734370in}}%
\pgfpathlineto{\pgfqpoint{6.729806in}{2.833586in}}%
\pgfpathlineto{\pgfqpoint{6.738833in}{2.994002in}}%
\pgfpathlineto{\pgfqpoint{6.747861in}{3.147710in}}%
\pgfpathlineto{\pgfqpoint{6.756888in}{3.332561in}}%
\pgfpathlineto{\pgfqpoint{6.765915in}{3.533437in}}%
\pgfpathlineto{\pgfqpoint{6.774942in}{3.485366in}}%
\pgfpathlineto{\pgfqpoint{6.783969in}{3.309045in}}%
\pgfpathlineto{\pgfqpoint{6.792997in}{3.215786in}}%
\pgfpathlineto{\pgfqpoint{6.802024in}{3.188965in}}%
\pgfpathlineto{\pgfqpoint{6.811051in}{3.193174in}}%
\pgfpathlineto{\pgfqpoint{6.820078in}{3.108797in}}%
\pgfpathlineto{\pgfqpoint{6.829105in}{3.020914in}}%
\pgfpathlineto{\pgfqpoint{6.838133in}{2.995989in}}%
\pgfpathlineto{\pgfqpoint{6.847160in}{2.923650in}}%
\pgfpathlineto{\pgfqpoint{6.856187in}{2.814439in}}%
\pgfpathlineto{\pgfqpoint{6.865214in}{2.786872in}}%
\pgfpathlineto{\pgfqpoint{6.874242in}{2.721113in}}%
\pgfpathlineto{\pgfqpoint{6.883269in}{2.520554in}}%
\pgfpathlineto{\pgfqpoint{6.892296in}{2.378115in}}%
\pgfpathlineto{\pgfqpoint{6.901323in}{2.278437in}}%
\pgfpathlineto{\pgfqpoint{6.910350in}{2.167884in}}%
\pgfpathlineto{\pgfqpoint{6.919378in}{2.003819in}}%
\pgfpathlineto{\pgfqpoint{6.928405in}{1.909510in}}%
\pgfpathlineto{\pgfqpoint{6.937432in}{1.891519in}}%
\pgfpathlineto{\pgfqpoint{6.946459in}{1.935654in}}%
\pgfpathlineto{\pgfqpoint{6.955486in}{2.016357in}}%
\pgfpathlineto{\pgfqpoint{6.964514in}{2.032467in}}%
\pgfpathlineto{\pgfqpoint{6.973541in}{1.991274in}}%
\pgfpathlineto{\pgfqpoint{6.982568in}{1.893909in}}%
\pgfpathlineto{\pgfqpoint{6.991595in}{1.807743in}}%
\pgfpathlineto{\pgfqpoint{7.000622in}{1.987844in}}%
\pgfpathlineto{\pgfqpoint{7.009650in}{2.141226in}}%
\pgfpathlineto{\pgfqpoint{7.018677in}{2.255976in}}%
\pgfpathlineto{\pgfqpoint{7.027704in}{2.322082in}}%
\pgfpathlineto{\pgfqpoint{7.036731in}{2.398147in}}%
\pgfpathlineto{\pgfqpoint{7.045758in}{2.513795in}}%
\pgfpathlineto{\pgfqpoint{7.063813in}{2.608507in}}%
\pgfpathlineto{\pgfqpoint{7.072840in}{2.642424in}}%
\pgfpathlineto{\pgfqpoint{7.081867in}{2.672389in}}%
\pgfpathlineto{\pgfqpoint{7.090895in}{2.697041in}}%
\pgfpathlineto{\pgfqpoint{7.099922in}{2.720130in}}%
\pgfpathlineto{\pgfqpoint{7.108949in}{2.766753in}}%
\pgfpathlineto{\pgfqpoint{7.117976in}{2.802341in}}%
\pgfpathlineto{\pgfqpoint{7.127003in}{2.829242in}}%
\pgfpathlineto{\pgfqpoint{7.136031in}{2.821073in}}%
\pgfpathlineto{\pgfqpoint{7.145058in}{2.819537in}}%
\pgfpathlineto{\pgfqpoint{7.154085in}{2.794999in}}%
\pgfpathlineto{\pgfqpoint{7.163112in}{2.761648in}}%
\pgfpathlineto{\pgfqpoint{7.172139in}{2.720213in}}%
\pgfpathlineto{\pgfqpoint{7.181167in}{2.710133in}}%
\pgfpathlineto{\pgfqpoint{7.190194in}{2.690877in}}%
\pgfpathlineto{\pgfqpoint{7.199221in}{2.659269in}}%
\pgfpathlineto{\pgfqpoint{7.208248in}{2.648936in}}%
\pgfpathlineto{\pgfqpoint{7.217275in}{2.541199in}}%
\pgfpathlineto{\pgfqpoint{7.226303in}{2.524226in}}%
\pgfpathlineto{\pgfqpoint{7.235330in}{2.561048in}}%
\pgfpathlineto{\pgfqpoint{7.244357in}{2.535914in}}%
\pgfpathlineto{\pgfqpoint{7.253384in}{2.533959in}}%
\pgfpathlineto{\pgfqpoint{7.262412in}{2.477578in}}%
\pgfpathlineto{\pgfqpoint{7.271439in}{2.440656in}}%
\pgfpathlineto{\pgfqpoint{7.280466in}{2.428594in}}%
\pgfpathlineto{\pgfqpoint{7.289493in}{2.410075in}}%
\pgfpathlineto{\pgfqpoint{7.298520in}{2.385816in}}%
\pgfpathlineto{\pgfqpoint{7.307548in}{2.390928in}}%
\pgfpathlineto{\pgfqpoint{7.316575in}{2.394129in}}%
\pgfpathlineto{\pgfqpoint{7.325602in}{2.371830in}}%
\pgfpathlineto{\pgfqpoint{7.334629in}{2.362984in}}%
\pgfpathlineto{\pgfqpoint{7.343656in}{2.345949in}}%
\pgfpathlineto{\pgfqpoint{7.352684in}{2.321940in}}%
\pgfpathlineto{\pgfqpoint{7.361711in}{2.313385in}}%
\pgfpathlineto{\pgfqpoint{7.370738in}{2.300939in}}%
\pgfpathlineto{\pgfqpoint{7.379765in}{2.278051in}}%
\pgfpathlineto{\pgfqpoint{7.388792in}{2.258553in}}%
\pgfpathlineto{\pgfqpoint{7.406847in}{2.231912in}}%
\pgfpathlineto{\pgfqpoint{7.415874in}{2.204014in}}%
\pgfpathlineto{\pgfqpoint{7.424901in}{2.205601in}}%
\pgfpathlineto{\pgfqpoint{7.433928in}{2.204404in}}%
\pgfpathlineto{\pgfqpoint{7.442956in}{2.197207in}}%
\pgfpathlineto{\pgfqpoint{7.451983in}{2.173623in}}%
\pgfpathlineto{\pgfqpoint{7.461010in}{2.185759in}}%
\pgfpathlineto{\pgfqpoint{7.470037in}{2.182091in}}%
\pgfpathlineto{\pgfqpoint{7.479065in}{2.176329in}}%
\pgfpathlineto{\pgfqpoint{7.488092in}{2.177714in}}%
\pgfpathlineto{\pgfqpoint{7.497119in}{2.165986in}}%
\pgfpathlineto{\pgfqpoint{7.506146in}{2.141803in}}%
\pgfpathlineto{\pgfqpoint{7.515173in}{2.134933in}}%
\pgfpathlineto{\pgfqpoint{7.524201in}{2.111642in}}%
\pgfpathlineto{\pgfqpoint{7.542255in}{2.073120in}}%
\pgfpathlineto{\pgfqpoint{7.551282in}{2.064946in}}%
\pgfpathlineto{\pgfqpoint{7.560309in}{2.055260in}}%
\pgfpathlineto{\pgfqpoint{7.569337in}{2.053285in}}%
\pgfpathlineto{\pgfqpoint{7.578364in}{2.059274in}}%
\pgfpathlineto{\pgfqpoint{7.587391in}{2.066751in}}%
\pgfpathlineto{\pgfqpoint{7.596418in}{2.072613in}}%
\pgfpathlineto{\pgfqpoint{7.605445in}{2.080522in}}%
\pgfpathlineto{\pgfqpoint{7.614473in}{2.082014in}}%
\pgfpathlineto{\pgfqpoint{7.623500in}{2.090966in}}%
\pgfpathlineto{\pgfqpoint{7.632527in}{2.099010in}}%
\pgfpathlineto{\pgfqpoint{7.641554in}{2.110128in}}%
\pgfpathlineto{\pgfqpoint{7.650581in}{2.126336in}}%
\pgfpathlineto{\pgfqpoint{7.659609in}{2.147533in}}%
\pgfpathlineto{\pgfqpoint{7.668636in}{2.144529in}}%
\pgfpathlineto{\pgfqpoint{7.677663in}{2.193272in}}%
\pgfpathlineto{\pgfqpoint{7.686690in}{2.217841in}}%
\pgfpathlineto{\pgfqpoint{7.695718in}{2.321710in}}%
\pgfpathlineto{\pgfqpoint{7.704745in}{2.363078in}}%
\pgfpathlineto{\pgfqpoint{7.713772in}{2.243687in}}%
\pgfpathlineto{\pgfqpoint{7.722799in}{2.173022in}}%
\pgfpathlineto{\pgfqpoint{7.731826in}{2.110684in}}%
\pgfpathlineto{\pgfqpoint{7.740854in}{2.033976in}}%
\pgfpathlineto{\pgfqpoint{7.749881in}{2.003706in}}%
\pgfpathlineto{\pgfqpoint{7.758908in}{1.945979in}}%
\pgfpathlineto{\pgfqpoint{7.767935in}{1.796801in}}%
\pgfpathlineto{\pgfqpoint{7.776962in}{1.660466in}}%
\pgfpathlineto{\pgfqpoint{7.785990in}{1.543291in}}%
\pgfpathlineto{\pgfqpoint{7.795017in}{1.251797in}}%
\pgfpathlineto{\pgfqpoint{7.804044in}{1.261735in}}%
\pgfpathlineto{\pgfqpoint{7.813071in}{1.547939in}}%
\pgfpathlineto{\pgfqpoint{7.822098in}{1.664456in}}%
\pgfpathlineto{\pgfqpoint{7.831126in}{1.744706in}}%
\pgfpathlineto{\pgfqpoint{7.840153in}{1.804271in}}%
\pgfpathlineto{\pgfqpoint{7.849180in}{1.871593in}}%
\pgfpathlineto{\pgfqpoint{7.858207in}{1.916402in}}%
\pgfpathlineto{\pgfqpoint{7.867235in}{1.948416in}}%
\pgfpathlineto{\pgfqpoint{7.876262in}{1.968432in}}%
\pgfpathlineto{\pgfqpoint{7.894316in}{1.996389in}}%
\pgfpathlineto{\pgfqpoint{7.903343in}{1.998581in}}%
\pgfpathlineto{\pgfqpoint{7.912371in}{2.013333in}}%
\pgfpathlineto{\pgfqpoint{7.921398in}{2.020501in}}%
\pgfpathlineto{\pgfqpoint{7.930425in}{2.003112in}}%
\pgfpathlineto{\pgfqpoint{7.939452in}{2.006002in}}%
\pgfpathlineto{\pgfqpoint{7.948479in}{2.020140in}}%
\pgfpathlineto{\pgfqpoint{7.957507in}{2.013759in}}%
\pgfpathlineto{\pgfqpoint{7.975561in}{1.997533in}}%
\pgfpathlineto{\pgfqpoint{7.984588in}{2.000119in}}%
\pgfpathlineto{\pgfqpoint{7.993615in}{2.005345in}}%
\pgfpathlineto{\pgfqpoint{8.002643in}{1.999263in}}%
\pgfpathlineto{\pgfqpoint{8.011670in}{1.995856in}}%
\pgfpathlineto{\pgfqpoint{8.020697in}{1.990701in}}%
\pgfpathlineto{\pgfqpoint{8.029724in}{1.984382in}}%
\pgfpathlineto{\pgfqpoint{8.038751in}{1.980868in}}%
\pgfpathlineto{\pgfqpoint{8.047779in}{1.965630in}}%
\pgfpathlineto{\pgfqpoint{8.056806in}{1.944247in}}%
\pgfpathlineto{\pgfqpoint{8.065833in}{1.940814in}}%
\pgfpathlineto{\pgfqpoint{8.074860in}{1.907716in}}%
\pgfpathlineto{\pgfqpoint{8.083888in}{1.872704in}}%
\pgfpathlineto{\pgfqpoint{8.092915in}{1.827241in}}%
\pgfpathlineto{\pgfqpoint{8.101942in}{1.796902in}}%
\pgfpathlineto{\pgfqpoint{8.110969in}{1.770161in}}%
\pgfpathlineto{\pgfqpoint{8.119996in}{1.801529in}}%
\pgfpathlineto{\pgfqpoint{8.129024in}{1.903479in}}%
\pgfpathlineto{\pgfqpoint{8.138051in}{1.944399in}}%
\pgfpathlineto{\pgfqpoint{8.147078in}{1.959859in}}%
\pgfpathlineto{\pgfqpoint{8.156105in}{1.995810in}}%
\pgfpathlineto{\pgfqpoint{8.165132in}{2.025447in}}%
\pgfpathlineto{\pgfqpoint{8.174160in}{2.027326in}}%
\pgfpathlineto{\pgfqpoint{8.183187in}{2.043902in}}%
\pgfpathlineto{\pgfqpoint{8.192214in}{2.052403in}}%
\pgfpathlineto{\pgfqpoint{8.201241in}{2.069701in}}%
\pgfpathlineto{\pgfqpoint{8.210268in}{2.093272in}}%
\pgfpathlineto{\pgfqpoint{8.219296in}{2.107195in}}%
\pgfpathlineto{\pgfqpoint{8.228323in}{2.109386in}}%
\pgfpathlineto{\pgfqpoint{8.237350in}{2.109697in}}%
\pgfpathlineto{\pgfqpoint{8.246377in}{2.114470in}}%
\pgfpathlineto{\pgfqpoint{8.255404in}{2.125484in}}%
\pgfpathlineto{\pgfqpoint{8.264432in}{2.132228in}}%
\pgfpathlineto{\pgfqpoint{8.273459in}{2.134295in}}%
\pgfpathlineto{\pgfqpoint{8.282486in}{2.102393in}}%
\pgfpathlineto{\pgfqpoint{8.291513in}{2.092609in}}%
\pgfpathlineto{\pgfqpoint{8.300541in}{2.062515in}}%
\pgfpathlineto{\pgfqpoint{8.309568in}{2.034126in}}%
\pgfpathlineto{\pgfqpoint{8.318595in}{1.989536in}}%
\pgfpathlineto{\pgfqpoint{8.327622in}{1.920387in}}%
\pgfpathlineto{\pgfqpoint{8.336649in}{1.857666in}}%
\pgfpathlineto{\pgfqpoint{8.345677in}{1.803818in}}%
\pgfpathlineto{\pgfqpoint{8.354704in}{1.790791in}}%
\pgfpathlineto{\pgfqpoint{8.363731in}{1.801219in}}%
\pgfpathlineto{\pgfqpoint{8.372758in}{1.824223in}}%
\pgfpathlineto{\pgfqpoint{8.381785in}{1.858406in}}%
\pgfpathlineto{\pgfqpoint{8.390813in}{1.872791in}}%
\pgfpathlineto{\pgfqpoint{8.399840in}{1.910836in}}%
\pgfpathlineto{\pgfqpoint{8.408867in}{1.932401in}}%
\pgfpathlineto{\pgfqpoint{8.417894in}{1.938384in}}%
\pgfpathlineto{\pgfqpoint{8.426921in}{1.941682in}}%
\pgfpathlineto{\pgfqpoint{8.435949in}{1.947753in}}%
\pgfpathlineto{\pgfqpoint{8.444976in}{1.967758in}}%
\pgfpathlineto{\pgfqpoint{8.454003in}{1.965125in}}%
\pgfpathlineto{\pgfqpoint{8.463030in}{1.941303in}}%
\pgfpathlineto{\pgfqpoint{8.472058in}{1.931981in}}%
\pgfpathlineto{\pgfqpoint{8.481085in}{1.935789in}}%
\pgfpathlineto{\pgfqpoint{8.490112in}{1.923127in}}%
\pgfpathlineto{\pgfqpoint{8.499139in}{1.861670in}}%
\pgfpathlineto{\pgfqpoint{8.508166in}{1.816040in}}%
\pgfpathlineto{\pgfqpoint{8.517194in}{1.759808in}}%
\pgfpathlineto{\pgfqpoint{8.526221in}{1.692999in}}%
\pgfpathlineto{\pgfqpoint{8.535248in}{1.683251in}}%
\pgfpathlineto{\pgfqpoint{8.544275in}{1.678599in}}%
\pgfpathlineto{\pgfqpoint{8.553302in}{1.639935in}}%
\pgfpathlineto{\pgfqpoint{8.562330in}{1.656241in}}%
\pgfpathlineto{\pgfqpoint{8.571357in}{1.720588in}}%
\pgfpathlineto{\pgfqpoint{8.580384in}{1.796325in}}%
\pgfpathlineto{\pgfqpoint{8.589411in}{1.842550in}}%
\pgfpathlineto{\pgfqpoint{8.598438in}{1.901831in}}%
\pgfpathlineto{\pgfqpoint{8.607466in}{1.947661in}}%
\pgfpathlineto{\pgfqpoint{8.616493in}{1.965163in}}%
\pgfpathlineto{\pgfqpoint{8.625520in}{1.974945in}}%
\pgfpathlineto{\pgfqpoint{8.634547in}{2.000575in}}%
\pgfpathlineto{\pgfqpoint{8.643574in}{2.025342in}}%
\pgfpathlineto{\pgfqpoint{8.652602in}{2.048777in}}%
\pgfpathlineto{\pgfqpoint{8.661629in}{2.119486in}}%
\pgfpathlineto{\pgfqpoint{8.670656in}{2.166687in}}%
\pgfpathlineto{\pgfqpoint{8.679683in}{2.194140in}}%
\pgfpathlineto{\pgfqpoint{8.688711in}{2.167268in}}%
\pgfpathlineto{\pgfqpoint{8.697738in}{2.162973in}}%
\pgfpathlineto{\pgfqpoint{8.706765in}{2.144865in}}%
\pgfpathlineto{\pgfqpoint{8.715792in}{2.140324in}}%
\pgfpathlineto{\pgfqpoint{8.724819in}{2.134911in}}%
\pgfpathlineto{\pgfqpoint{8.733847in}{2.151025in}}%
\pgfpathlineto{\pgfqpoint{8.742874in}{2.162466in}}%
\pgfpathlineto{\pgfqpoint{8.751901in}{2.156808in}}%
\pgfpathlineto{\pgfqpoint{8.760928in}{2.159377in}}%
\pgfpathlineto{\pgfqpoint{8.769955in}{2.165097in}}%
\pgfpathlineto{\pgfqpoint{8.778983in}{2.168980in}}%
\pgfpathlineto{\pgfqpoint{8.788010in}{2.165482in}}%
\pgfpathlineto{\pgfqpoint{8.797037in}{2.162406in}}%
\pgfpathlineto{\pgfqpoint{8.806064in}{2.154437in}}%
\pgfpathlineto{\pgfqpoint{8.824119in}{2.136204in}}%
\pgfpathlineto{\pgfqpoint{8.833146in}{2.118622in}}%
\pgfpathlineto{\pgfqpoint{8.842173in}{2.089707in}}%
\pgfpathlineto{\pgfqpoint{8.851200in}{2.080650in}}%
\pgfpathlineto{\pgfqpoint{8.860228in}{2.088769in}}%
\pgfpathlineto{\pgfqpoint{8.869255in}{2.077971in}}%
\pgfpathlineto{\pgfqpoint{8.878282in}{2.065367in}}%
\pgfpathlineto{\pgfqpoint{8.887309in}{2.067928in}}%
\pgfpathlineto{\pgfqpoint{8.896336in}{2.085741in}}%
\pgfpathlineto{\pgfqpoint{8.905364in}{2.113955in}}%
\pgfpathlineto{\pgfqpoint{8.914391in}{2.139962in}}%
\pgfpathlineto{\pgfqpoint{8.923418in}{2.159918in}}%
\pgfpathlineto{\pgfqpoint{8.932445in}{2.186624in}}%
\pgfpathlineto{\pgfqpoint{8.941472in}{2.200326in}}%
\pgfpathlineto{\pgfqpoint{8.950500in}{2.234783in}}%
\pgfpathlineto{\pgfqpoint{8.959527in}{2.263158in}}%
\pgfpathlineto{\pgfqpoint{8.977581in}{2.332518in}}%
\pgfpathlineto{\pgfqpoint{8.986608in}{2.370915in}}%
\pgfpathlineto{\pgfqpoint{8.995636in}{2.414648in}}%
\pgfpathlineto{\pgfqpoint{9.004663in}{2.374195in}}%
\pgfpathlineto{\pgfqpoint{9.022717in}{2.324806in}}%
\pgfpathlineto{\pgfqpoint{9.031744in}{2.296092in}}%
\pgfpathlineto{\pgfqpoint{9.040772in}{2.281839in}}%
\pgfpathlineto{\pgfqpoint{9.049799in}{2.252894in}}%
\pgfpathlineto{\pgfqpoint{9.058826in}{2.242555in}}%
\pgfpathlineto{\pgfqpoint{9.067853in}{2.229863in}}%
\pgfpathlineto{\pgfqpoint{9.076881in}{2.216412in}}%
\pgfpathlineto{\pgfqpoint{9.085908in}{2.191045in}}%
\pgfpathlineto{\pgfqpoint{9.094935in}{2.144556in}}%
\pgfpathlineto{\pgfqpoint{9.122017in}{2.017612in}}%
\pgfpathlineto{\pgfqpoint{9.131044in}{1.985828in}}%
\pgfpathlineto{\pgfqpoint{9.140071in}{1.973165in}}%
\pgfpathlineto{\pgfqpoint{9.158125in}{1.931575in}}%
\pgfpathlineto{\pgfqpoint{9.167153in}{1.929096in}}%
\pgfpathlineto{\pgfqpoint{9.176180in}{1.901889in}}%
\pgfpathlineto{\pgfqpoint{9.185207in}{1.879733in}}%
\pgfpathlineto{\pgfqpoint{9.203261in}{1.804959in}}%
\pgfpathlineto{\pgfqpoint{9.212289in}{1.726680in}}%
\pgfpathlineto{\pgfqpoint{9.221316in}{1.676155in}}%
\pgfpathlineto{\pgfqpoint{9.230343in}{1.607720in}}%
\pgfpathlineto{\pgfqpoint{9.239370in}{1.606638in}}%
\pgfpathlineto{\pgfqpoint{9.248397in}{1.689880in}}%
\pgfpathlineto{\pgfqpoint{9.257425in}{1.776804in}}%
\pgfpathlineto{\pgfqpoint{9.266452in}{1.945720in}}%
\pgfpathlineto{\pgfqpoint{9.275479in}{2.155192in}}%
\pgfpathlineto{\pgfqpoint{9.284506in}{2.059240in}}%
\pgfpathlineto{\pgfqpoint{9.293534in}{1.977756in}}%
\pgfpathlineto{\pgfqpoint{9.302561in}{1.942449in}}%
\pgfpathlineto{\pgfqpoint{9.311588in}{1.928671in}}%
\pgfpathlineto{\pgfqpoint{9.320615in}{1.921657in}}%
\pgfpathlineto{\pgfqpoint{9.329642in}{1.911083in}}%
\pgfpathlineto{\pgfqpoint{9.338670in}{1.903043in}}%
\pgfpathlineto{\pgfqpoint{9.347697in}{1.892978in}}%
\pgfpathlineto{\pgfqpoint{9.356724in}{1.894840in}}%
\pgfpathlineto{\pgfqpoint{9.374778in}{1.905452in}}%
\pgfpathlineto{\pgfqpoint{9.383806in}{1.885844in}}%
\pgfpathlineto{\pgfqpoint{9.392833in}{1.885805in}}%
\pgfpathlineto{\pgfqpoint{9.401860in}{1.872234in}}%
\pgfpathlineto{\pgfqpoint{9.410887in}{1.876364in}}%
\pgfpathlineto{\pgfqpoint{9.419914in}{1.848329in}}%
\pgfpathlineto{\pgfqpoint{9.428942in}{1.823948in}}%
\pgfpathlineto{\pgfqpoint{9.437969in}{1.805557in}}%
\pgfpathlineto{\pgfqpoint{9.446996in}{1.782306in}}%
\pgfpathlineto{\pgfqpoint{9.465051in}{1.734809in}}%
\pgfpathlineto{\pgfqpoint{9.474078in}{1.704299in}}%
\pgfpathlineto{\pgfqpoint{9.483105in}{1.693595in}}%
\pgfpathlineto{\pgfqpoint{9.492132in}{1.642310in}}%
\pgfpathlineto{\pgfqpoint{9.501159in}{1.616434in}}%
\pgfpathlineto{\pgfqpoint{9.519214in}{1.552542in}}%
\pgfpathlineto{\pgfqpoint{9.528241in}{1.669162in}}%
\pgfpathlineto{\pgfqpoint{9.537268in}{1.790810in}}%
\pgfpathlineto{\pgfqpoint{9.546295in}{1.893690in}}%
\pgfpathlineto{\pgfqpoint{9.555323in}{1.974774in}}%
\pgfpathlineto{\pgfqpoint{9.564350in}{2.049021in}}%
\pgfpathlineto{\pgfqpoint{9.573377in}{2.125688in}}%
\pgfpathlineto{\pgfqpoint{9.582404in}{2.162291in}}%
\pgfpathlineto{\pgfqpoint{9.591431in}{2.181327in}}%
\pgfpathlineto{\pgfqpoint{9.600459in}{2.185632in}}%
\pgfpathlineto{\pgfqpoint{9.609486in}{2.200868in}}%
\pgfpathlineto{\pgfqpoint{9.618513in}{2.204941in}}%
\pgfpathlineto{\pgfqpoint{9.627540in}{2.197318in}}%
\pgfpathlineto{\pgfqpoint{9.636567in}{2.190871in}}%
\pgfpathlineto{\pgfqpoint{9.645595in}{2.180946in}}%
\pgfpathlineto{\pgfqpoint{9.654622in}{2.184550in}}%
\pgfpathlineto{\pgfqpoint{9.663649in}{2.195765in}}%
\pgfpathlineto{\pgfqpoint{9.672676in}{2.202309in}}%
\pgfpathlineto{\pgfqpoint{9.681704in}{2.208435in}}%
\pgfpathlineto{\pgfqpoint{9.690731in}{2.198423in}}%
\pgfpathlineto{\pgfqpoint{9.699758in}{2.192891in}}%
\pgfpathlineto{\pgfqpoint{9.708785in}{2.199634in}}%
\pgfpathlineto{\pgfqpoint{9.717812in}{2.199090in}}%
\pgfpathlineto{\pgfqpoint{9.726840in}{2.197427in}}%
\pgfpathlineto{\pgfqpoint{9.735867in}{2.204241in}}%
\pgfpathlineto{\pgfqpoint{9.744894in}{2.185550in}}%
\pgfpathlineto{\pgfqpoint{9.753921in}{2.193919in}}%
\pgfpathlineto{\pgfqpoint{9.762948in}{2.175788in}}%
\pgfpathlineto{\pgfqpoint{9.771976in}{2.148407in}}%
\pgfpathlineto{\pgfqpoint{9.781003in}{2.094123in}}%
\pgfpathlineto{\pgfqpoint{9.790030in}{2.034913in}}%
\pgfpathlineto{\pgfqpoint{9.799057in}{1.957301in}}%
\pgfpathlineto{\pgfqpoint{9.817112in}{2.156008in}}%
\pgfpathlineto{\pgfqpoint{9.826139in}{2.210088in}}%
\pgfpathlineto{\pgfqpoint{9.835166in}{2.254629in}}%
\pgfpathlineto{\pgfqpoint{9.844193in}{2.293959in}}%
\pgfpathlineto{\pgfqpoint{9.853220in}{2.328545in}}%
\pgfpathlineto{\pgfqpoint{9.862248in}{2.358866in}}%
\pgfpathlineto{\pgfqpoint{9.871275in}{2.367077in}}%
\pgfpathlineto{\pgfqpoint{9.880302in}{2.366925in}}%
\pgfpathlineto{\pgfqpoint{9.889329in}{2.354386in}}%
\pgfpathlineto{\pgfqpoint{9.898357in}{2.336233in}}%
\pgfpathlineto{\pgfqpoint{9.907384in}{2.307943in}}%
\pgfpathlineto{\pgfqpoint{9.916411in}{2.298678in}}%
\pgfpathlineto{\pgfqpoint{9.925438in}{2.295151in}}%
\pgfpathlineto{\pgfqpoint{9.934465in}{2.327149in}}%
\pgfpathlineto{\pgfqpoint{9.943493in}{2.334522in}}%
\pgfpathlineto{\pgfqpoint{9.952520in}{2.360233in}}%
\pgfpathlineto{\pgfqpoint{9.961547in}{2.390150in}}%
\pgfpathlineto{\pgfqpoint{9.970574in}{2.426303in}}%
\pgfpathlineto{\pgfqpoint{9.979601in}{2.452747in}}%
\pgfpathlineto{\pgfqpoint{9.988629in}{2.475438in}}%
\pgfpathlineto{\pgfqpoint{9.997656in}{2.499215in}}%
\pgfpathlineto{\pgfqpoint{10.006683in}{2.524526in}}%
\pgfpathlineto{\pgfqpoint{10.024737in}{2.568522in}}%
\pgfpathlineto{\pgfqpoint{10.033765in}{2.584641in}}%
\pgfpathlineto{\pgfqpoint{10.042792in}{2.601547in}}%
\pgfpathlineto{\pgfqpoint{10.051819in}{2.620750in}}%
\pgfpathlineto{\pgfqpoint{10.069874in}{2.704837in}}%
\pgfpathlineto{\pgfqpoint{10.078901in}{2.758724in}}%
\pgfpathlineto{\pgfqpoint{10.087928in}{2.806074in}}%
\pgfpathlineto{\pgfqpoint{10.096955in}{2.851534in}}%
\pgfpathlineto{\pgfqpoint{10.105982in}{2.912442in}}%
\pgfpathlineto{\pgfqpoint{10.115010in}{2.950539in}}%
\pgfpathlineto{\pgfqpoint{10.124037in}{2.968047in}}%
\pgfpathlineto{\pgfqpoint{10.133064in}{2.903276in}}%
\pgfpathlineto{\pgfqpoint{10.142091in}{2.864423in}}%
\pgfpathlineto{\pgfqpoint{10.160146in}{2.795671in}}%
\pgfpathlineto{\pgfqpoint{10.169173in}{2.765988in}}%
\pgfpathlineto{\pgfqpoint{10.178200in}{2.729193in}}%
\pgfpathlineto{\pgfqpoint{10.187227in}{2.696727in}}%
\pgfpathlineto{\pgfqpoint{10.196254in}{2.639196in}}%
\pgfpathlineto{\pgfqpoint{10.205282in}{2.613322in}}%
\pgfpathlineto{\pgfqpoint{10.214309in}{2.579758in}}%
\pgfpathlineto{\pgfqpoint{10.232363in}{2.508479in}}%
\pgfpathlineto{\pgfqpoint{10.241390in}{2.482949in}}%
\pgfpathlineto{\pgfqpoint{10.250418in}{2.435878in}}%
\pgfpathlineto{\pgfqpoint{10.259445in}{2.399645in}}%
\pgfpathlineto{\pgfqpoint{10.268472in}{2.350091in}}%
\pgfpathlineto{\pgfqpoint{10.277499in}{2.334467in}}%
\pgfpathlineto{\pgfqpoint{10.286527in}{2.353578in}}%
\pgfpathlineto{\pgfqpoint{10.295554in}{2.366676in}}%
\pgfpathlineto{\pgfqpoint{10.304581in}{2.414924in}}%
\pgfpathlineto{\pgfqpoint{10.313608in}{2.449777in}}%
\pgfpathlineto{\pgfqpoint{10.322635in}{2.468655in}}%
\pgfpathlineto{\pgfqpoint{10.331663in}{2.479878in}}%
\pgfpathlineto{\pgfqpoint{10.340690in}{2.485666in}}%
\pgfpathlineto{\pgfqpoint{10.349717in}{2.492986in}}%
\pgfpathlineto{\pgfqpoint{10.358744in}{2.487895in}}%
\pgfpathlineto{\pgfqpoint{10.367771in}{2.488811in}}%
\pgfpathlineto{\pgfqpoint{10.376799in}{2.484760in}}%
\pgfpathlineto{\pgfqpoint{10.385826in}{2.483422in}}%
\pgfpathlineto{\pgfqpoint{10.394853in}{2.492754in}}%
\pgfpathlineto{\pgfqpoint{10.403880in}{2.519483in}}%
\pgfpathlineto{\pgfqpoint{10.412907in}{2.519546in}}%
\pgfpathlineto{\pgfqpoint{10.421935in}{2.542621in}}%
\pgfpathlineto{\pgfqpoint{10.430962in}{2.536906in}}%
\pgfpathlineto{\pgfqpoint{10.439989in}{2.497618in}}%
\pgfpathlineto{\pgfqpoint{10.449016in}{2.469538in}}%
\pgfpathlineto{\pgfqpoint{10.458043in}{2.457923in}}%
\pgfpathlineto{\pgfqpoint{10.467071in}{2.439713in}}%
\pgfpathlineto{\pgfqpoint{10.476098in}{2.433394in}}%
\pgfpathlineto{\pgfqpoint{10.485125in}{2.424365in}}%
\pgfpathlineto{\pgfqpoint{10.494152in}{2.414411in}}%
\pgfpathlineto{\pgfqpoint{10.503180in}{2.410107in}}%
\pgfpathlineto{\pgfqpoint{10.512207in}{2.412378in}}%
\pgfpathlineto{\pgfqpoint{10.530261in}{2.423020in}}%
\pgfpathlineto{\pgfqpoint{10.539288in}{2.445576in}}%
\pgfpathlineto{\pgfqpoint{10.548316in}{2.450542in}}%
\pgfpathlineto{\pgfqpoint{10.557343in}{2.433301in}}%
\pgfpathlineto{\pgfqpoint{10.566370in}{2.436866in}}%
\pgfpathlineto{\pgfqpoint{10.575397in}{2.443020in}}%
\pgfpathlineto{\pgfqpoint{10.584424in}{2.453534in}}%
\pgfpathlineto{\pgfqpoint{10.593452in}{2.458451in}}%
\pgfpathlineto{\pgfqpoint{10.602479in}{2.469114in}}%
\pgfpathlineto{\pgfqpoint{10.611506in}{2.484637in}}%
\pgfpathlineto{\pgfqpoint{10.620533in}{2.521076in}}%
\pgfpathlineto{\pgfqpoint{10.629560in}{2.517094in}}%
\pgfpathlineto{\pgfqpoint{10.638588in}{2.505167in}}%
\pgfpathlineto{\pgfqpoint{10.647615in}{2.504588in}}%
\pgfpathlineto{\pgfqpoint{10.656642in}{2.518567in}}%
\pgfpathlineto{\pgfqpoint{10.665669in}{2.520832in}}%
\pgfpathlineto{\pgfqpoint{10.674697in}{2.520895in}}%
\pgfpathlineto{\pgfqpoint{10.683724in}{2.551544in}}%
\pgfpathlineto{\pgfqpoint{10.692751in}{2.535076in}}%
\pgfpathlineto{\pgfqpoint{10.701778in}{2.458553in}}%
\pgfpathlineto{\pgfqpoint{10.710805in}{2.428003in}}%
\pgfpathlineto{\pgfqpoint{10.719833in}{2.395025in}}%
\pgfpathlineto{\pgfqpoint{10.728860in}{2.369144in}}%
\pgfpathlineto{\pgfqpoint{10.737887in}{2.341341in}}%
\pgfpathlineto{\pgfqpoint{10.746914in}{2.324743in}}%
\pgfpathlineto{\pgfqpoint{10.755941in}{2.310740in}}%
\pgfpathlineto{\pgfqpoint{10.764969in}{2.311834in}}%
\pgfpathlineto{\pgfqpoint{10.773996in}{2.315766in}}%
\pgfpathlineto{\pgfqpoint{10.783023in}{2.316069in}}%
\pgfpathlineto{\pgfqpoint{10.792050in}{2.322721in}}%
\pgfpathlineto{\pgfqpoint{10.801077in}{2.330183in}}%
\pgfpathlineto{\pgfqpoint{10.810105in}{2.333674in}}%
\pgfpathlineto{\pgfqpoint{10.819132in}{2.335420in}}%
\pgfpathlineto{\pgfqpoint{10.828159in}{2.345026in}}%
\pgfpathlineto{\pgfqpoint{10.837186in}{2.350184in}}%
\pgfpathlineto{\pgfqpoint{10.846213in}{2.353674in}}%
\pgfpathlineto{\pgfqpoint{10.855241in}{2.330943in}}%
\pgfpathlineto{\pgfqpoint{10.864268in}{2.310806in}}%
\pgfpathlineto{\pgfqpoint{10.873295in}{2.298800in}}%
\pgfpathlineto{\pgfqpoint{10.882322in}{2.287484in}}%
\pgfpathlineto{\pgfqpoint{10.891350in}{2.261902in}}%
\pgfpathlineto{\pgfqpoint{10.918431in}{2.203397in}}%
\pgfpathlineto{\pgfqpoint{10.927458in}{2.187716in}}%
\pgfpathlineto{\pgfqpoint{10.936486in}{2.181199in}}%
\pgfpathlineto{\pgfqpoint{10.945513in}{2.166374in}}%
\pgfpathlineto{\pgfqpoint{10.954540in}{2.153849in}}%
\pgfpathlineto{\pgfqpoint{10.963567in}{2.147898in}}%
\pgfpathlineto{\pgfqpoint{10.972594in}{2.135913in}}%
\pgfpathlineto{\pgfqpoint{10.981622in}{2.119623in}}%
\pgfpathlineto{\pgfqpoint{10.990649in}{2.100754in}}%
\pgfpathlineto{\pgfqpoint{10.999676in}{2.095326in}}%
\pgfpathlineto{\pgfqpoint{11.008703in}{2.111641in}}%
\pgfpathlineto{\pgfqpoint{11.017730in}{2.106850in}}%
\pgfpathlineto{\pgfqpoint{11.026758in}{2.094405in}}%
\pgfpathlineto{\pgfqpoint{11.035785in}{2.205169in}}%
\pgfpathlineto{\pgfqpoint{11.044812in}{2.211884in}}%
\pgfpathlineto{\pgfqpoint{11.053839in}{2.149959in}}%
\pgfpathlineto{\pgfqpoint{11.062867in}{2.137494in}}%
\pgfpathlineto{\pgfqpoint{11.071894in}{2.126942in}}%
\pgfpathlineto{\pgfqpoint{11.080921in}{2.137749in}}%
\pgfpathlineto{\pgfqpoint{11.089948in}{2.139330in}}%
\pgfpathlineto{\pgfqpoint{11.098975in}{2.151078in}}%
\pgfpathlineto{\pgfqpoint{11.108003in}{2.149529in}}%
\pgfpathlineto{\pgfqpoint{11.117030in}{2.151660in}}%
\pgfpathlineto{\pgfqpoint{11.126057in}{2.156997in}}%
\pgfpathlineto{\pgfqpoint{11.135084in}{2.155712in}}%
\pgfpathlineto{\pgfqpoint{11.144111in}{2.158799in}}%
\pgfpathlineto{\pgfqpoint{11.153139in}{2.162193in}}%
\pgfpathlineto{\pgfqpoint{11.162166in}{2.164577in}}%
\pgfpathlineto{\pgfqpoint{11.171193in}{2.160013in}}%
\pgfpathlineto{\pgfqpoint{11.180220in}{2.164454in}}%
\pgfpathlineto{\pgfqpoint{11.189247in}{2.169621in}}%
\pgfpathlineto{\pgfqpoint{11.198275in}{2.170369in}}%
\pgfpathlineto{\pgfqpoint{11.207302in}{2.166719in}}%
\pgfpathlineto{\pgfqpoint{11.216329in}{2.144251in}}%
\pgfpathlineto{\pgfqpoint{11.225356in}{2.152134in}}%
\pgfpathlineto{\pgfqpoint{11.234383in}{2.152425in}}%
\pgfpathlineto{\pgfqpoint{11.243411in}{2.162907in}}%
\pgfpathlineto{\pgfqpoint{11.252438in}{2.162887in}}%
\pgfpathlineto{\pgfqpoint{11.261465in}{2.172430in}}%
\pgfpathlineto{\pgfqpoint{11.270492in}{2.164152in}}%
\pgfpathlineto{\pgfqpoint{11.279520in}{2.153840in}}%
\pgfpathlineto{\pgfqpoint{11.288547in}{2.113371in}}%
\pgfpathlineto{\pgfqpoint{11.297574in}{2.106421in}}%
\pgfpathlineto{\pgfqpoint{11.306601in}{2.125142in}}%
\pgfpathlineto{\pgfqpoint{11.315628in}{2.118487in}}%
\pgfpathlineto{\pgfqpoint{11.324656in}{2.102374in}}%
\pgfpathlineto{\pgfqpoint{11.333683in}{2.079167in}}%
\pgfpathlineto{\pgfqpoint{11.342710in}{2.011609in}}%
\pgfpathlineto{\pgfqpoint{11.351737in}{1.928972in}}%
\pgfpathlineto{\pgfqpoint{11.360764in}{2.003754in}}%
\pgfpathlineto{\pgfqpoint{11.369792in}{2.082494in}}%
\pgfpathlineto{\pgfqpoint{11.378819in}{2.123332in}}%
\pgfpathlineto{\pgfqpoint{11.387846in}{2.136713in}}%
\pgfpathlineto{\pgfqpoint{11.396873in}{2.151182in}}%
\pgfpathlineto{\pgfqpoint{11.405900in}{2.154869in}}%
\pgfpathlineto{\pgfqpoint{11.414928in}{2.159731in}}%
\pgfpathlineto{\pgfqpoint{11.423955in}{2.158939in}}%
\pgfpathlineto{\pgfqpoint{11.432982in}{2.163889in}}%
\pgfpathlineto{\pgfqpoint{11.442009in}{2.178238in}}%
\pgfpathlineto{\pgfqpoint{11.451036in}{2.188587in}}%
\pgfpathlineto{\pgfqpoint{11.460064in}{2.190734in}}%
\pgfpathlineto{\pgfqpoint{11.469091in}{2.223987in}}%
\pgfpathlineto{\pgfqpoint{11.469091in}{2.223987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.000000in}{0.660000in}}{\pgfqpoint{9.920000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.453057,0.781546,0.646290}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.450909in}{2.070524in}}%
\pgfpathlineto{\pgfqpoint{2.459936in}{2.035810in}}%
\pgfpathlineto{\pgfqpoint{2.468964in}{2.007781in}}%
\pgfpathlineto{\pgfqpoint{2.477991in}{1.996313in}}%
\pgfpathlineto{\pgfqpoint{2.487018in}{1.991075in}}%
\pgfpathlineto{\pgfqpoint{2.496045in}{1.990326in}}%
\pgfpathlineto{\pgfqpoint{2.505072in}{1.951092in}}%
\pgfpathlineto{\pgfqpoint{2.514100in}{1.928154in}}%
\pgfpathlineto{\pgfqpoint{2.523127in}{1.892107in}}%
\pgfpathlineto{\pgfqpoint{2.532154in}{1.872785in}}%
\pgfpathlineto{\pgfqpoint{2.541181in}{1.833358in}}%
\pgfpathlineto{\pgfqpoint{2.550208in}{1.785717in}}%
\pgfpathlineto{\pgfqpoint{2.559236in}{1.719786in}}%
\pgfpathlineto{\pgfqpoint{2.568263in}{1.646169in}}%
\pgfpathlineto{\pgfqpoint{2.577290in}{1.566603in}}%
\pgfpathlineto{\pgfqpoint{2.586317in}{1.522681in}}%
\pgfpathlineto{\pgfqpoint{2.595344in}{1.559295in}}%
\pgfpathlineto{\pgfqpoint{2.604372in}{1.576186in}}%
\pgfpathlineto{\pgfqpoint{2.613399in}{1.548661in}}%
\pgfpathlineto{\pgfqpoint{2.622426in}{1.559986in}}%
\pgfpathlineto{\pgfqpoint{2.631453in}{1.630234in}}%
\pgfpathlineto{\pgfqpoint{2.640480in}{1.712904in}}%
\pgfpathlineto{\pgfqpoint{2.649508in}{1.763793in}}%
\pgfpathlineto{\pgfqpoint{2.658535in}{1.837344in}}%
\pgfpathlineto{\pgfqpoint{2.667562in}{1.784282in}}%
\pgfpathlineto{\pgfqpoint{2.676589in}{1.743054in}}%
\pgfpathlineto{\pgfqpoint{2.685617in}{1.748268in}}%
\pgfpathlineto{\pgfqpoint{2.694644in}{1.510622in}}%
\pgfpathlineto{\pgfqpoint{2.703671in}{1.506564in}}%
\pgfpathlineto{\pgfqpoint{2.712698in}{1.596570in}}%
\pgfpathlineto{\pgfqpoint{2.721725in}{1.681139in}}%
\pgfpathlineto{\pgfqpoint{2.730753in}{1.839798in}}%
\pgfpathlineto{\pgfqpoint{2.739780in}{2.008716in}}%
\pgfpathlineto{\pgfqpoint{2.748807in}{1.990778in}}%
\pgfpathlineto{\pgfqpoint{2.757834in}{1.977352in}}%
\pgfpathlineto{\pgfqpoint{2.766861in}{2.011790in}}%
\pgfpathlineto{\pgfqpoint{2.775889in}{1.531478in}}%
\pgfpathlineto{\pgfqpoint{2.784916in}{1.366766in}}%
\pgfpathlineto{\pgfqpoint{2.793943in}{1.727563in}}%
\pgfpathlineto{\pgfqpoint{2.802970in}{1.756671in}}%
\pgfpathlineto{\pgfqpoint{2.811997in}{1.802030in}}%
\pgfpathlineto{\pgfqpoint{2.821025in}{1.804054in}}%
\pgfpathlineto{\pgfqpoint{2.830052in}{1.838678in}}%
\pgfpathlineto{\pgfqpoint{2.839079in}{1.843517in}}%
\pgfpathlineto{\pgfqpoint{2.848106in}{1.895208in}}%
\pgfpathlineto{\pgfqpoint{2.857133in}{1.890345in}}%
\pgfpathlineto{\pgfqpoint{2.866161in}{1.961303in}}%
\pgfpathlineto{\pgfqpoint{2.875188in}{1.951214in}}%
\pgfpathlineto{\pgfqpoint{2.884215in}{1.969603in}}%
\pgfpathlineto{\pgfqpoint{2.893242in}{1.963212in}}%
\pgfpathlineto{\pgfqpoint{2.902270in}{2.022836in}}%
\pgfpathlineto{\pgfqpoint{2.911297in}{2.023508in}}%
\pgfpathlineto{\pgfqpoint{2.920324in}{2.014878in}}%
\pgfpathlineto{\pgfqpoint{2.929351in}{2.003028in}}%
\pgfpathlineto{\pgfqpoint{2.938378in}{1.975968in}}%
\pgfpathlineto{\pgfqpoint{2.947406in}{1.953756in}}%
\pgfpathlineto{\pgfqpoint{2.956433in}{1.957832in}}%
\pgfpathlineto{\pgfqpoint{2.965460in}{1.938702in}}%
\pgfpathlineto{\pgfqpoint{2.974487in}{1.921193in}}%
\pgfpathlineto{\pgfqpoint{2.983514in}{1.912645in}}%
\pgfpathlineto{\pgfqpoint{2.992542in}{1.898498in}}%
\pgfpathlineto{\pgfqpoint{3.001569in}{1.851664in}}%
\pgfpathlineto{\pgfqpoint{3.010596in}{1.830763in}}%
\pgfpathlineto{\pgfqpoint{3.019623in}{1.801272in}}%
\pgfpathlineto{\pgfqpoint{3.028650in}{1.785901in}}%
\pgfpathlineto{\pgfqpoint{3.037678in}{1.756842in}}%
\pgfpathlineto{\pgfqpoint{3.046705in}{1.733077in}}%
\pgfpathlineto{\pgfqpoint{3.055732in}{1.690054in}}%
\pgfpathlineto{\pgfqpoint{3.064759in}{1.634429in}}%
\pgfpathlineto{\pgfqpoint{3.073787in}{1.701656in}}%
\pgfpathlineto{\pgfqpoint{3.082814in}{1.790783in}}%
\pgfpathlineto{\pgfqpoint{3.100868in}{1.935178in}}%
\pgfpathlineto{\pgfqpoint{3.109895in}{2.001003in}}%
\pgfpathlineto{\pgfqpoint{3.118923in}{2.044606in}}%
\pgfpathlineto{\pgfqpoint{3.127950in}{2.036565in}}%
\pgfpathlineto{\pgfqpoint{3.136977in}{2.025631in}}%
\pgfpathlineto{\pgfqpoint{3.146004in}{2.031431in}}%
\pgfpathlineto{\pgfqpoint{3.155031in}{2.033041in}}%
\pgfpathlineto{\pgfqpoint{3.164059in}{2.060675in}}%
\pgfpathlineto{\pgfqpoint{3.173086in}{2.037182in}}%
\pgfpathlineto{\pgfqpoint{3.182113in}{2.033678in}}%
\pgfpathlineto{\pgfqpoint{3.191140in}{2.066242in}}%
\pgfpathlineto{\pgfqpoint{3.200167in}{2.124453in}}%
\pgfpathlineto{\pgfqpoint{3.209195in}{2.122457in}}%
\pgfpathlineto{\pgfqpoint{3.218222in}{2.175023in}}%
\pgfpathlineto{\pgfqpoint{3.227249in}{2.325020in}}%
\pgfpathlineto{\pgfqpoint{3.236276in}{2.446103in}}%
\pgfpathlineto{\pgfqpoint{3.245303in}{2.480436in}}%
\pgfpathlineto{\pgfqpoint{3.254331in}{2.260972in}}%
\pgfpathlineto{\pgfqpoint{3.263358in}{2.099403in}}%
\pgfpathlineto{\pgfqpoint{3.272385in}{2.153439in}}%
\pgfpathlineto{\pgfqpoint{3.281412in}{2.111395in}}%
\pgfpathlineto{\pgfqpoint{3.299467in}{2.165721in}}%
\pgfpathlineto{\pgfqpoint{3.308494in}{2.138647in}}%
\pgfpathlineto{\pgfqpoint{3.317521in}{2.191185in}}%
\pgfpathlineto{\pgfqpoint{3.326548in}{2.281549in}}%
\pgfpathlineto{\pgfqpoint{3.335576in}{2.330506in}}%
\pgfpathlineto{\pgfqpoint{3.344603in}{2.376065in}}%
\pgfpathlineto{\pgfqpoint{3.353630in}{2.426651in}}%
\pgfpathlineto{\pgfqpoint{3.362657in}{2.429247in}}%
\pgfpathlineto{\pgfqpoint{3.371684in}{2.288273in}}%
\pgfpathlineto{\pgfqpoint{3.380712in}{2.242777in}}%
\pgfpathlineto{\pgfqpoint{3.389739in}{2.171663in}}%
\pgfpathlineto{\pgfqpoint{3.398766in}{2.066031in}}%
\pgfpathlineto{\pgfqpoint{3.407793in}{1.980648in}}%
\pgfpathlineto{\pgfqpoint{3.416820in}{1.888491in}}%
\pgfpathlineto{\pgfqpoint{3.425848in}{1.874811in}}%
\pgfpathlineto{\pgfqpoint{3.434875in}{1.934097in}}%
\pgfpathlineto{\pgfqpoint{3.443902in}{1.967436in}}%
\pgfpathlineto{\pgfqpoint{3.452929in}{1.992265in}}%
\pgfpathlineto{\pgfqpoint{3.461957in}{2.012109in}}%
\pgfpathlineto{\pgfqpoint{3.470984in}{2.031204in}}%
\pgfpathlineto{\pgfqpoint{3.480011in}{2.033741in}}%
\pgfpathlineto{\pgfqpoint{3.489038in}{2.037882in}}%
\pgfpathlineto{\pgfqpoint{3.498065in}{2.028581in}}%
\pgfpathlineto{\pgfqpoint{3.507093in}{2.026780in}}%
\pgfpathlineto{\pgfqpoint{3.516120in}{2.013665in}}%
\pgfpathlineto{\pgfqpoint{3.525147in}{2.046526in}}%
\pgfpathlineto{\pgfqpoint{3.534174in}{2.100164in}}%
\pgfpathlineto{\pgfqpoint{3.543201in}{2.134707in}}%
\pgfpathlineto{\pgfqpoint{3.552229in}{2.192543in}}%
\pgfpathlineto{\pgfqpoint{3.561256in}{2.224133in}}%
\pgfpathlineto{\pgfqpoint{3.570283in}{2.184928in}}%
\pgfpathlineto{\pgfqpoint{3.579310in}{2.165809in}}%
\pgfpathlineto{\pgfqpoint{3.588337in}{2.151005in}}%
\pgfpathlineto{\pgfqpoint{3.597365in}{2.144966in}}%
\pgfpathlineto{\pgfqpoint{3.606392in}{2.143916in}}%
\pgfpathlineto{\pgfqpoint{3.615419in}{2.136489in}}%
\pgfpathlineto{\pgfqpoint{3.624446in}{2.137049in}}%
\pgfpathlineto{\pgfqpoint{3.633473in}{2.129633in}}%
\pgfpathlineto{\pgfqpoint{3.642501in}{2.118943in}}%
\pgfpathlineto{\pgfqpoint{3.651528in}{2.118619in}}%
\pgfpathlineto{\pgfqpoint{3.660555in}{2.119969in}}%
\pgfpathlineto{\pgfqpoint{3.669582in}{2.112598in}}%
\pgfpathlineto{\pgfqpoint{3.678610in}{2.107579in}}%
\pgfpathlineto{\pgfqpoint{3.687637in}{2.096492in}}%
\pgfpathlineto{\pgfqpoint{3.696664in}{2.076571in}}%
\pgfpathlineto{\pgfqpoint{3.705691in}{2.057368in}}%
\pgfpathlineto{\pgfqpoint{3.714718in}{2.044673in}}%
\pgfpathlineto{\pgfqpoint{3.723746in}{2.045391in}}%
\pgfpathlineto{\pgfqpoint{3.732773in}{2.046649in}}%
\pgfpathlineto{\pgfqpoint{3.741800in}{2.052991in}}%
\pgfpathlineto{\pgfqpoint{3.750827in}{2.074895in}}%
\pgfpathlineto{\pgfqpoint{3.768882in}{2.108349in}}%
\pgfpathlineto{\pgfqpoint{3.777909in}{2.107504in}}%
\pgfpathlineto{\pgfqpoint{3.786936in}{2.118144in}}%
\pgfpathlineto{\pgfqpoint{3.795963in}{2.120819in}}%
\pgfpathlineto{\pgfqpoint{3.804990in}{2.125355in}}%
\pgfpathlineto{\pgfqpoint{3.814018in}{2.083488in}}%
\pgfpathlineto{\pgfqpoint{3.823045in}{2.062306in}}%
\pgfpathlineto{\pgfqpoint{3.832072in}{2.093109in}}%
\pgfpathlineto{\pgfqpoint{3.841099in}{2.078436in}}%
\pgfpathlineto{\pgfqpoint{3.850126in}{2.050805in}}%
\pgfpathlineto{\pgfqpoint{3.859154in}{2.040236in}}%
\pgfpathlineto{\pgfqpoint{3.868181in}{2.042843in}}%
\pgfpathlineto{\pgfqpoint{3.877208in}{2.051719in}}%
\pgfpathlineto{\pgfqpoint{3.886235in}{2.061179in}}%
\pgfpathlineto{\pgfqpoint{3.895263in}{2.051688in}}%
\pgfpathlineto{\pgfqpoint{3.904290in}{2.029678in}}%
\pgfpathlineto{\pgfqpoint{3.913317in}{1.987913in}}%
\pgfpathlineto{\pgfqpoint{3.922344in}{1.939615in}}%
\pgfpathlineto{\pgfqpoint{3.931371in}{1.818231in}}%
\pgfpathlineto{\pgfqpoint{3.940399in}{1.807598in}}%
\pgfpathlineto{\pgfqpoint{3.949426in}{2.015120in}}%
\pgfpathlineto{\pgfqpoint{3.958453in}{2.081178in}}%
\pgfpathlineto{\pgfqpoint{3.967480in}{2.211517in}}%
\pgfpathlineto{\pgfqpoint{3.976507in}{2.336294in}}%
\pgfpathlineto{\pgfqpoint{3.985535in}{2.272265in}}%
\pgfpathlineto{\pgfqpoint{3.994562in}{2.224013in}}%
\pgfpathlineto{\pgfqpoint{4.003589in}{2.221279in}}%
\pgfpathlineto{\pgfqpoint{4.012616in}{2.214138in}}%
\pgfpathlineto{\pgfqpoint{4.021643in}{2.216592in}}%
\pgfpathlineto{\pgfqpoint{4.030671in}{2.219599in}}%
\pgfpathlineto{\pgfqpoint{4.039698in}{2.231027in}}%
\pgfpathlineto{\pgfqpoint{4.048725in}{2.219909in}}%
\pgfpathlineto{\pgfqpoint{4.057752in}{2.226129in}}%
\pgfpathlineto{\pgfqpoint{4.066780in}{2.223777in}}%
\pgfpathlineto{\pgfqpoint{4.075807in}{2.230245in}}%
\pgfpathlineto{\pgfqpoint{4.084834in}{2.228649in}}%
\pgfpathlineto{\pgfqpoint{4.093861in}{2.232648in}}%
\pgfpathlineto{\pgfqpoint{4.102888in}{2.244447in}}%
\pgfpathlineto{\pgfqpoint{4.111916in}{2.259268in}}%
\pgfpathlineto{\pgfqpoint{4.120943in}{2.275005in}}%
\pgfpathlineto{\pgfqpoint{4.129970in}{2.308186in}}%
\pgfpathlineto{\pgfqpoint{4.138997in}{2.344418in}}%
\pgfpathlineto{\pgfqpoint{4.148024in}{2.350356in}}%
\pgfpathlineto{\pgfqpoint{4.157052in}{2.350697in}}%
\pgfpathlineto{\pgfqpoint{4.166079in}{2.357556in}}%
\pgfpathlineto{\pgfqpoint{4.175106in}{2.376571in}}%
\pgfpathlineto{\pgfqpoint{4.184133in}{2.392079in}}%
\pgfpathlineto{\pgfqpoint{4.193160in}{2.416555in}}%
\pgfpathlineto{\pgfqpoint{4.202188in}{2.442564in}}%
\pgfpathlineto{\pgfqpoint{4.211215in}{2.525301in}}%
\pgfpathlineto{\pgfqpoint{4.220242in}{2.564632in}}%
\pgfpathlineto{\pgfqpoint{4.229269in}{2.610814in}}%
\pgfpathlineto{\pgfqpoint{4.238296in}{2.659566in}}%
\pgfpathlineto{\pgfqpoint{4.247324in}{2.684448in}}%
\pgfpathlineto{\pgfqpoint{4.256351in}{2.695280in}}%
\pgfpathlineto{\pgfqpoint{4.265378in}{2.708905in}}%
\pgfpathlineto{\pgfqpoint{4.274405in}{2.705932in}}%
\pgfpathlineto{\pgfqpoint{4.283433in}{2.692142in}}%
\pgfpathlineto{\pgfqpoint{4.292460in}{2.695828in}}%
\pgfpathlineto{\pgfqpoint{4.301487in}{2.683529in}}%
\pgfpathlineto{\pgfqpoint{4.310514in}{2.678886in}}%
\pgfpathlineto{\pgfqpoint{4.319541in}{2.681665in}}%
\pgfpathlineto{\pgfqpoint{4.328569in}{2.682153in}}%
\pgfpathlineto{\pgfqpoint{4.337596in}{2.687235in}}%
\pgfpathlineto{\pgfqpoint{4.346623in}{2.695905in}}%
\pgfpathlineto{\pgfqpoint{4.355650in}{2.702132in}}%
\pgfpathlineto{\pgfqpoint{4.364677in}{2.736478in}}%
\pgfpathlineto{\pgfqpoint{4.373705in}{2.737960in}}%
\pgfpathlineto{\pgfqpoint{4.382732in}{2.763659in}}%
\pgfpathlineto{\pgfqpoint{4.391759in}{2.708263in}}%
\pgfpathlineto{\pgfqpoint{4.400786in}{2.734510in}}%
\pgfpathlineto{\pgfqpoint{4.409813in}{2.678768in}}%
\pgfpathlineto{\pgfqpoint{4.418841in}{2.582608in}}%
\pgfpathlineto{\pgfqpoint{4.427868in}{2.592382in}}%
\pgfpathlineto{\pgfqpoint{4.436895in}{2.611257in}}%
\pgfpathlineto{\pgfqpoint{4.445922in}{2.667686in}}%
\pgfpathlineto{\pgfqpoint{4.454949in}{2.733321in}}%
\pgfpathlineto{\pgfqpoint{4.463977in}{2.664792in}}%
\pgfpathlineto{\pgfqpoint{4.473004in}{2.591058in}}%
\pgfpathlineto{\pgfqpoint{4.482031in}{2.529310in}}%
\pgfpathlineto{\pgfqpoint{4.491058in}{2.553030in}}%
\pgfpathlineto{\pgfqpoint{4.500086in}{2.716751in}}%
\pgfpathlineto{\pgfqpoint{4.509113in}{2.847345in}}%
\pgfpathlineto{\pgfqpoint{4.518140in}{3.017869in}}%
\pgfpathlineto{\pgfqpoint{4.527167in}{3.120559in}}%
\pgfpathlineto{\pgfqpoint{4.536194in}{3.208532in}}%
\pgfpathlineto{\pgfqpoint{4.545222in}{3.197641in}}%
\pgfpathlineto{\pgfqpoint{4.554249in}{3.239456in}}%
\pgfpathlineto{\pgfqpoint{4.563276in}{3.194874in}}%
\pgfpathlineto{\pgfqpoint{4.572303in}{3.239841in}}%
\pgfpathlineto{\pgfqpoint{4.581330in}{3.178034in}}%
\pgfpathlineto{\pgfqpoint{4.590358in}{3.158360in}}%
\pgfpathlineto{\pgfqpoint{4.599385in}{2.785235in}}%
\pgfpathlineto{\pgfqpoint{4.608412in}{2.710206in}}%
\pgfpathlineto{\pgfqpoint{4.617439in}{2.897727in}}%
\pgfpathlineto{\pgfqpoint{4.626466in}{2.951671in}}%
\pgfpathlineto{\pgfqpoint{4.635494in}{3.040214in}}%
\pgfpathlineto{\pgfqpoint{4.644521in}{3.078925in}}%
\pgfpathlineto{\pgfqpoint{4.653548in}{3.102613in}}%
\pgfpathlineto{\pgfqpoint{4.662575in}{3.065345in}}%
\pgfpathlineto{\pgfqpoint{4.671603in}{2.977919in}}%
\pgfpathlineto{\pgfqpoint{4.680630in}{2.931419in}}%
\pgfpathlineto{\pgfqpoint{4.689657in}{2.906940in}}%
\pgfpathlineto{\pgfqpoint{4.698684in}{2.872563in}}%
\pgfpathlineto{\pgfqpoint{4.707711in}{2.794385in}}%
\pgfpathlineto{\pgfqpoint{4.716739in}{2.742502in}}%
\pgfpathlineto{\pgfqpoint{4.725766in}{2.546369in}}%
\pgfpathlineto{\pgfqpoint{4.734793in}{2.563422in}}%
\pgfpathlineto{\pgfqpoint{4.743820in}{2.924853in}}%
\pgfpathlineto{\pgfqpoint{4.752847in}{3.000953in}}%
\pgfpathlineto{\pgfqpoint{4.761875in}{3.039365in}}%
\pgfpathlineto{\pgfqpoint{4.770902in}{3.059695in}}%
\pgfpathlineto{\pgfqpoint{4.779929in}{3.079044in}}%
\pgfpathlineto{\pgfqpoint{4.788956in}{3.057442in}}%
\pgfpathlineto{\pgfqpoint{4.797983in}{2.973884in}}%
\pgfpathlineto{\pgfqpoint{4.807011in}{2.926775in}}%
\pgfpathlineto{\pgfqpoint{4.816038in}{2.655992in}}%
\pgfpathlineto{\pgfqpoint{4.825065in}{2.588431in}}%
\pgfpathlineto{\pgfqpoint{4.834092in}{2.465583in}}%
\pgfpathlineto{\pgfqpoint{4.843119in}{2.435002in}}%
\pgfpathlineto{\pgfqpoint{4.852147in}{2.674209in}}%
\pgfpathlineto{\pgfqpoint{4.861174in}{2.751307in}}%
\pgfpathlineto{\pgfqpoint{4.870201in}{2.867485in}}%
\pgfpathlineto{\pgfqpoint{4.879228in}{2.951265in}}%
\pgfpathlineto{\pgfqpoint{4.888256in}{3.073227in}}%
\pgfpathlineto{\pgfqpoint{4.897283in}{3.172062in}}%
\pgfpathlineto{\pgfqpoint{4.906310in}{3.444840in}}%
\pgfpathlineto{\pgfqpoint{4.915337in}{3.447386in}}%
\pgfpathlineto{\pgfqpoint{4.924364in}{3.122396in}}%
\pgfpathlineto{\pgfqpoint{4.933392in}{3.013348in}}%
\pgfpathlineto{\pgfqpoint{4.942419in}{2.900476in}}%
\pgfpathlineto{\pgfqpoint{4.951446in}{2.877729in}}%
\pgfpathlineto{\pgfqpoint{4.960473in}{2.886480in}}%
\pgfpathlineto{\pgfqpoint{4.969500in}{2.942957in}}%
\pgfpathlineto{\pgfqpoint{4.978528in}{2.895666in}}%
\pgfpathlineto{\pgfqpoint{4.987555in}{2.827101in}}%
\pgfpathlineto{\pgfqpoint{4.996582in}{2.833270in}}%
\pgfpathlineto{\pgfqpoint{5.005609in}{2.813817in}}%
\pgfpathlineto{\pgfqpoint{5.014636in}{2.822208in}}%
\pgfpathlineto{\pgfqpoint{5.023664in}{2.790872in}}%
\pgfpathlineto{\pgfqpoint{5.032691in}{2.724787in}}%
\pgfpathlineto{\pgfqpoint{5.041718in}{2.691972in}}%
\pgfpathlineto{\pgfqpoint{5.050745in}{2.667238in}}%
\pgfpathlineto{\pgfqpoint{5.059772in}{2.634722in}}%
\pgfpathlineto{\pgfqpoint{5.068800in}{2.606672in}}%
\pgfpathlineto{\pgfqpoint{5.077827in}{2.595872in}}%
\pgfpathlineto{\pgfqpoint{5.086854in}{2.577182in}}%
\pgfpathlineto{\pgfqpoint{5.095881in}{2.556935in}}%
\pgfpathlineto{\pgfqpoint{5.104909in}{2.529443in}}%
\pgfpathlineto{\pgfqpoint{5.113936in}{2.507726in}}%
\pgfpathlineto{\pgfqpoint{5.122963in}{2.484551in}}%
\pgfpathlineto{\pgfqpoint{5.131990in}{2.470413in}}%
\pgfpathlineto{\pgfqpoint{5.141017in}{2.441299in}}%
\pgfpathlineto{\pgfqpoint{5.150045in}{2.411024in}}%
\pgfpathlineto{\pgfqpoint{5.159072in}{2.389622in}}%
\pgfpathlineto{\pgfqpoint{5.168099in}{2.373108in}}%
\pgfpathlineto{\pgfqpoint{5.177126in}{2.353218in}}%
\pgfpathlineto{\pgfqpoint{5.186153in}{2.338471in}}%
\pgfpathlineto{\pgfqpoint{5.195181in}{2.324500in}}%
\pgfpathlineto{\pgfqpoint{5.204208in}{2.315724in}}%
\pgfpathlineto{\pgfqpoint{5.213235in}{2.310157in}}%
\pgfpathlineto{\pgfqpoint{5.222262in}{2.303938in}}%
\pgfpathlineto{\pgfqpoint{5.231289in}{2.296202in}}%
\pgfpathlineto{\pgfqpoint{5.240317in}{2.286019in}}%
\pgfpathlineto{\pgfqpoint{5.249344in}{2.267135in}}%
\pgfpathlineto{\pgfqpoint{5.267398in}{2.222570in}}%
\pgfpathlineto{\pgfqpoint{5.276426in}{2.187551in}}%
\pgfpathlineto{\pgfqpoint{5.285453in}{2.162001in}}%
\pgfpathlineto{\pgfqpoint{5.294480in}{2.119342in}}%
\pgfpathlineto{\pgfqpoint{5.303507in}{2.123155in}}%
\pgfpathlineto{\pgfqpoint{5.312534in}{2.107160in}}%
\pgfpathlineto{\pgfqpoint{5.321562in}{2.112338in}}%
\pgfpathlineto{\pgfqpoint{5.330589in}{2.149550in}}%
\pgfpathlineto{\pgfqpoint{5.339616in}{2.166992in}}%
\pgfpathlineto{\pgfqpoint{5.348643in}{2.195045in}}%
\pgfpathlineto{\pgfqpoint{5.357670in}{2.184711in}}%
\pgfpathlineto{\pgfqpoint{5.366698in}{2.200637in}}%
\pgfpathlineto{\pgfqpoint{5.375725in}{2.215982in}}%
\pgfpathlineto{\pgfqpoint{5.384752in}{2.223853in}}%
\pgfpathlineto{\pgfqpoint{5.393779in}{2.238038in}}%
\pgfpathlineto{\pgfqpoint{5.402806in}{2.253765in}}%
\pgfpathlineto{\pgfqpoint{5.411834in}{2.255153in}}%
\pgfpathlineto{\pgfqpoint{5.429888in}{2.277916in}}%
\pgfpathlineto{\pgfqpoint{5.438915in}{2.286880in}}%
\pgfpathlineto{\pgfqpoint{5.456970in}{2.330430in}}%
\pgfpathlineto{\pgfqpoint{5.465997in}{2.346826in}}%
\pgfpathlineto{\pgfqpoint{5.475024in}{2.383979in}}%
\pgfpathlineto{\pgfqpoint{5.484051in}{2.416961in}}%
\pgfpathlineto{\pgfqpoint{5.493079in}{2.443477in}}%
\pgfpathlineto{\pgfqpoint{5.502106in}{2.476892in}}%
\pgfpathlineto{\pgfqpoint{5.511133in}{2.492081in}}%
\pgfpathlineto{\pgfqpoint{5.520160in}{2.490306in}}%
\pgfpathlineto{\pgfqpoint{5.529187in}{2.480858in}}%
\pgfpathlineto{\pgfqpoint{5.538215in}{2.476270in}}%
\pgfpathlineto{\pgfqpoint{5.547242in}{2.460756in}}%
\pgfpathlineto{\pgfqpoint{5.556269in}{2.433954in}}%
\pgfpathlineto{\pgfqpoint{5.565296in}{2.421331in}}%
\pgfpathlineto{\pgfqpoint{5.574323in}{2.409303in}}%
\pgfpathlineto{\pgfqpoint{5.583351in}{2.388805in}}%
\pgfpathlineto{\pgfqpoint{5.592378in}{2.385165in}}%
\pgfpathlineto{\pgfqpoint{5.610432in}{2.357604in}}%
\pgfpathlineto{\pgfqpoint{5.619459in}{2.349829in}}%
\pgfpathlineto{\pgfqpoint{5.628487in}{2.333958in}}%
\pgfpathlineto{\pgfqpoint{5.637514in}{2.327476in}}%
\pgfpathlineto{\pgfqpoint{5.646541in}{2.311370in}}%
\pgfpathlineto{\pgfqpoint{5.655568in}{2.295918in}}%
\pgfpathlineto{\pgfqpoint{5.664596in}{2.298418in}}%
\pgfpathlineto{\pgfqpoint{5.673623in}{2.288351in}}%
\pgfpathlineto{\pgfqpoint{5.682650in}{2.272665in}}%
\pgfpathlineto{\pgfqpoint{5.700704in}{2.265977in}}%
\pgfpathlineto{\pgfqpoint{5.709732in}{2.264484in}}%
\pgfpathlineto{\pgfqpoint{5.718759in}{2.261299in}}%
\pgfpathlineto{\pgfqpoint{5.727786in}{2.230952in}}%
\pgfpathlineto{\pgfqpoint{5.736813in}{2.190499in}}%
\pgfpathlineto{\pgfqpoint{5.745840in}{2.344961in}}%
\pgfpathlineto{\pgfqpoint{5.754868in}{2.446547in}}%
\pgfpathlineto{\pgfqpoint{5.763895in}{2.407858in}}%
\pgfpathlineto{\pgfqpoint{5.772922in}{2.391867in}}%
\pgfpathlineto{\pgfqpoint{5.790976in}{2.331116in}}%
\pgfpathlineto{\pgfqpoint{5.800004in}{2.310954in}}%
\pgfpathlineto{\pgfqpoint{5.809031in}{2.299338in}}%
\pgfpathlineto{\pgfqpoint{5.818058in}{2.281243in}}%
\pgfpathlineto{\pgfqpoint{5.827085in}{2.270765in}}%
\pgfpathlineto{\pgfqpoint{5.836112in}{2.264817in}}%
\pgfpathlineto{\pgfqpoint{5.845140in}{2.258347in}}%
\pgfpathlineto{\pgfqpoint{5.854167in}{2.255004in}}%
\pgfpathlineto{\pgfqpoint{5.872221in}{2.253984in}}%
\pgfpathlineto{\pgfqpoint{5.881249in}{2.248768in}}%
\pgfpathlineto{\pgfqpoint{5.890276in}{2.239287in}}%
\pgfpathlineto{\pgfqpoint{5.899303in}{2.239951in}}%
\pgfpathlineto{\pgfqpoint{5.908330in}{2.228253in}}%
\pgfpathlineto{\pgfqpoint{5.926385in}{2.214483in}}%
\pgfpathlineto{\pgfqpoint{5.944439in}{2.209185in}}%
\pgfpathlineto{\pgfqpoint{5.953466in}{2.199728in}}%
\pgfpathlineto{\pgfqpoint{5.962493in}{2.189690in}}%
\pgfpathlineto{\pgfqpoint{5.971521in}{2.194158in}}%
\pgfpathlineto{\pgfqpoint{5.980548in}{2.183902in}}%
\pgfpathlineto{\pgfqpoint{5.989575in}{2.186133in}}%
\pgfpathlineto{\pgfqpoint{5.998602in}{2.193339in}}%
\pgfpathlineto{\pgfqpoint{6.007629in}{2.147634in}}%
\pgfpathlineto{\pgfqpoint{6.016657in}{2.104141in}}%
\pgfpathlineto{\pgfqpoint{6.025684in}{2.160364in}}%
\pgfpathlineto{\pgfqpoint{6.034711in}{2.350901in}}%
\pgfpathlineto{\pgfqpoint{6.043738in}{2.504430in}}%
\pgfpathlineto{\pgfqpoint{6.061793in}{2.868824in}}%
\pgfpathlineto{\pgfqpoint{6.070820in}{2.790742in}}%
\pgfpathlineto{\pgfqpoint{6.079847in}{2.681903in}}%
\pgfpathlineto{\pgfqpoint{6.088874in}{2.629985in}}%
\pgfpathlineto{\pgfqpoint{6.097902in}{2.587792in}}%
\pgfpathlineto{\pgfqpoint{6.106929in}{2.571484in}}%
\pgfpathlineto{\pgfqpoint{6.115956in}{2.505190in}}%
\pgfpathlineto{\pgfqpoint{6.124983in}{2.491350in}}%
\pgfpathlineto{\pgfqpoint{6.134010in}{2.482146in}}%
\pgfpathlineto{\pgfqpoint{6.143038in}{2.466413in}}%
\pgfpathlineto{\pgfqpoint{6.152065in}{2.461733in}}%
\pgfpathlineto{\pgfqpoint{6.161092in}{2.431827in}}%
\pgfpathlineto{\pgfqpoint{6.170119in}{2.410668in}}%
\pgfpathlineto{\pgfqpoint{6.179146in}{2.420616in}}%
\pgfpathlineto{\pgfqpoint{6.188174in}{2.408950in}}%
\pgfpathlineto{\pgfqpoint{6.197201in}{2.393462in}}%
\pgfpathlineto{\pgfqpoint{6.206228in}{2.379854in}}%
\pgfpathlineto{\pgfqpoint{6.215255in}{2.360915in}}%
\pgfpathlineto{\pgfqpoint{6.224282in}{2.343915in}}%
\pgfpathlineto{\pgfqpoint{6.233310in}{2.335822in}}%
\pgfpathlineto{\pgfqpoint{6.242337in}{2.325423in}}%
\pgfpathlineto{\pgfqpoint{6.251364in}{2.302172in}}%
\pgfpathlineto{\pgfqpoint{6.260391in}{2.287964in}}%
\pgfpathlineto{\pgfqpoint{6.269419in}{2.276344in}}%
\pgfpathlineto{\pgfqpoint{6.278446in}{2.265705in}}%
\pgfpathlineto{\pgfqpoint{6.287473in}{2.261393in}}%
\pgfpathlineto{\pgfqpoint{6.296500in}{2.247763in}}%
\pgfpathlineto{\pgfqpoint{6.305527in}{2.232970in}}%
\pgfpathlineto{\pgfqpoint{6.314555in}{2.240111in}}%
\pgfpathlineto{\pgfqpoint{6.323582in}{2.219513in}}%
\pgfpathlineto{\pgfqpoint{6.332609in}{2.230736in}}%
\pgfpathlineto{\pgfqpoint{6.341636in}{2.223784in}}%
\pgfpathlineto{\pgfqpoint{6.350663in}{2.200554in}}%
\pgfpathlineto{\pgfqpoint{6.359691in}{2.204549in}}%
\pgfpathlineto{\pgfqpoint{6.368718in}{2.202879in}}%
\pgfpathlineto{\pgfqpoint{6.377745in}{2.187131in}}%
\pgfpathlineto{\pgfqpoint{6.386772in}{2.190675in}}%
\pgfpathlineto{\pgfqpoint{6.395799in}{2.174650in}}%
\pgfpathlineto{\pgfqpoint{6.404827in}{2.161433in}}%
\pgfpathlineto{\pgfqpoint{6.413854in}{2.134935in}}%
\pgfpathlineto{\pgfqpoint{6.422881in}{2.117327in}}%
\pgfpathlineto{\pgfqpoint{6.431908in}{2.108892in}}%
\pgfpathlineto{\pgfqpoint{6.440935in}{2.098172in}}%
\pgfpathlineto{\pgfqpoint{6.449963in}{2.093093in}}%
\pgfpathlineto{\pgfqpoint{6.458990in}{2.091343in}}%
\pgfpathlineto{\pgfqpoint{6.468017in}{2.097288in}}%
\pgfpathlineto{\pgfqpoint{6.477044in}{2.103766in}}%
\pgfpathlineto{\pgfqpoint{6.486072in}{2.097791in}}%
\pgfpathlineto{\pgfqpoint{6.495099in}{2.096079in}}%
\pgfpathlineto{\pgfqpoint{6.513153in}{2.107378in}}%
\pgfpathlineto{\pgfqpoint{6.522180in}{2.124545in}}%
\pgfpathlineto{\pgfqpoint{6.531208in}{2.135161in}}%
\pgfpathlineto{\pgfqpoint{6.540235in}{2.131783in}}%
\pgfpathlineto{\pgfqpoint{6.549262in}{2.137703in}}%
\pgfpathlineto{\pgfqpoint{6.558289in}{2.140857in}}%
\pgfpathlineto{\pgfqpoint{6.567316in}{2.132640in}}%
\pgfpathlineto{\pgfqpoint{6.576344in}{2.133405in}}%
\pgfpathlineto{\pgfqpoint{6.585371in}{2.156700in}}%
\pgfpathlineto{\pgfqpoint{6.594398in}{2.187483in}}%
\pgfpathlineto{\pgfqpoint{6.603425in}{2.208056in}}%
\pgfpathlineto{\pgfqpoint{6.621480in}{2.275621in}}%
\pgfpathlineto{\pgfqpoint{6.630507in}{2.350219in}}%
\pgfpathlineto{\pgfqpoint{6.639534in}{2.422470in}}%
\pgfpathlineto{\pgfqpoint{6.648561in}{2.550908in}}%
\pgfpathlineto{\pgfqpoint{6.657588in}{2.712813in}}%
\pgfpathlineto{\pgfqpoint{6.666616in}{2.919586in}}%
\pgfpathlineto{\pgfqpoint{6.675643in}{3.021253in}}%
\pgfpathlineto{\pgfqpoint{6.684670in}{2.944909in}}%
\pgfpathlineto{\pgfqpoint{6.693697in}{2.904093in}}%
\pgfpathlineto{\pgfqpoint{6.702725in}{2.815650in}}%
\pgfpathlineto{\pgfqpoint{6.711752in}{2.738487in}}%
\pgfpathlineto{\pgfqpoint{6.720779in}{2.729013in}}%
\pgfpathlineto{\pgfqpoint{6.729806in}{2.833586in}}%
\pgfpathlineto{\pgfqpoint{6.738833in}{2.994002in}}%
\pgfpathlineto{\pgfqpoint{6.747861in}{3.147710in}}%
\pgfpathlineto{\pgfqpoint{6.756888in}{3.332561in}}%
\pgfpathlineto{\pgfqpoint{6.765915in}{3.533437in}}%
\pgfpathlineto{\pgfqpoint{6.774942in}{3.485366in}}%
\pgfpathlineto{\pgfqpoint{6.783969in}{3.309045in}}%
\pgfpathlineto{\pgfqpoint{6.792997in}{3.215786in}}%
\pgfpathlineto{\pgfqpoint{6.802024in}{3.188965in}}%
\pgfpathlineto{\pgfqpoint{6.811051in}{3.193174in}}%
\pgfpathlineto{\pgfqpoint{6.820078in}{3.108797in}}%
\pgfpathlineto{\pgfqpoint{6.829105in}{3.020914in}}%
\pgfpathlineto{\pgfqpoint{6.838133in}{2.980977in}}%
\pgfpathlineto{\pgfqpoint{6.847160in}{2.901176in}}%
\pgfpathlineto{\pgfqpoint{6.856187in}{2.811131in}}%
\pgfpathlineto{\pgfqpoint{6.865214in}{2.794168in}}%
\pgfpathlineto{\pgfqpoint{6.874242in}{2.663939in}}%
\pgfpathlineto{\pgfqpoint{6.892296in}{2.378115in}}%
\pgfpathlineto{\pgfqpoint{6.901323in}{2.278437in}}%
\pgfpathlineto{\pgfqpoint{6.910350in}{2.167884in}}%
\pgfpathlineto{\pgfqpoint{6.919378in}{2.003819in}}%
\pgfpathlineto{\pgfqpoint{6.928405in}{1.909510in}}%
\pgfpathlineto{\pgfqpoint{6.937432in}{1.891519in}}%
\pgfpathlineto{\pgfqpoint{6.946459in}{1.935654in}}%
\pgfpathlineto{\pgfqpoint{6.955486in}{2.016357in}}%
\pgfpathlineto{\pgfqpoint{6.964514in}{2.032467in}}%
\pgfpathlineto{\pgfqpoint{6.973541in}{1.991274in}}%
\pgfpathlineto{\pgfqpoint{6.982568in}{1.893909in}}%
\pgfpathlineto{\pgfqpoint{6.991595in}{1.807743in}}%
\pgfpathlineto{\pgfqpoint{7.000622in}{1.987844in}}%
\pgfpathlineto{\pgfqpoint{7.009650in}{2.141226in}}%
\pgfpathlineto{\pgfqpoint{7.018677in}{2.255976in}}%
\pgfpathlineto{\pgfqpoint{7.027704in}{2.322082in}}%
\pgfpathlineto{\pgfqpoint{7.036731in}{2.398147in}}%
\pgfpathlineto{\pgfqpoint{7.045758in}{2.467783in}}%
\pgfpathlineto{\pgfqpoint{7.054786in}{2.515826in}}%
\pgfpathlineto{\pgfqpoint{7.063813in}{2.569645in}}%
\pgfpathlineto{\pgfqpoint{7.072840in}{2.610945in}}%
\pgfpathlineto{\pgfqpoint{7.081867in}{2.637945in}}%
\pgfpathlineto{\pgfqpoint{7.090895in}{2.697041in}}%
\pgfpathlineto{\pgfqpoint{7.099922in}{2.720130in}}%
\pgfpathlineto{\pgfqpoint{7.108949in}{2.766753in}}%
\pgfpathlineto{\pgfqpoint{7.117976in}{2.802341in}}%
\pgfpathlineto{\pgfqpoint{7.127003in}{2.829242in}}%
\pgfpathlineto{\pgfqpoint{7.136031in}{2.821073in}}%
\pgfpathlineto{\pgfqpoint{7.145058in}{2.819537in}}%
\pgfpathlineto{\pgfqpoint{7.154085in}{2.794999in}}%
\pgfpathlineto{\pgfqpoint{7.163112in}{2.761648in}}%
\pgfpathlineto{\pgfqpoint{7.172139in}{2.720213in}}%
\pgfpathlineto{\pgfqpoint{7.181167in}{2.710133in}}%
\pgfpathlineto{\pgfqpoint{7.190194in}{2.690877in}}%
\pgfpathlineto{\pgfqpoint{7.199221in}{2.607005in}}%
\pgfpathlineto{\pgfqpoint{7.208248in}{2.496063in}}%
\pgfpathlineto{\pgfqpoint{7.217275in}{2.348929in}}%
\pgfpathlineto{\pgfqpoint{7.226303in}{2.447862in}}%
\pgfpathlineto{\pgfqpoint{7.235330in}{2.505707in}}%
\pgfpathlineto{\pgfqpoint{7.244357in}{2.535914in}}%
\pgfpathlineto{\pgfqpoint{7.253384in}{2.533959in}}%
\pgfpathlineto{\pgfqpoint{7.262412in}{2.477578in}}%
\pgfpathlineto{\pgfqpoint{7.271439in}{2.440656in}}%
\pgfpathlineto{\pgfqpoint{7.280466in}{2.428594in}}%
\pgfpathlineto{\pgfqpoint{7.289493in}{2.410075in}}%
\pgfpathlineto{\pgfqpoint{7.298520in}{2.385816in}}%
\pgfpathlineto{\pgfqpoint{7.307548in}{2.390928in}}%
\pgfpathlineto{\pgfqpoint{7.316575in}{2.394129in}}%
\pgfpathlineto{\pgfqpoint{7.325602in}{2.371830in}}%
\pgfpathlineto{\pgfqpoint{7.334629in}{2.362984in}}%
\pgfpathlineto{\pgfqpoint{7.343656in}{2.345949in}}%
\pgfpathlineto{\pgfqpoint{7.352684in}{2.321940in}}%
\pgfpathlineto{\pgfqpoint{7.361711in}{2.313385in}}%
\pgfpathlineto{\pgfqpoint{7.370738in}{2.300939in}}%
\pgfpathlineto{\pgfqpoint{7.379765in}{2.278051in}}%
\pgfpathlineto{\pgfqpoint{7.388792in}{2.258553in}}%
\pgfpathlineto{\pgfqpoint{7.397820in}{2.245275in}}%
\pgfpathlineto{\pgfqpoint{7.406847in}{2.238859in}}%
\pgfpathlineto{\pgfqpoint{7.415874in}{2.216278in}}%
\pgfpathlineto{\pgfqpoint{7.424901in}{2.204538in}}%
\pgfpathlineto{\pgfqpoint{7.433928in}{2.204235in}}%
\pgfpathlineto{\pgfqpoint{7.442956in}{2.197277in}}%
\pgfpathlineto{\pgfqpoint{7.451983in}{2.173623in}}%
\pgfpathlineto{\pgfqpoint{7.461010in}{2.185759in}}%
\pgfpathlineto{\pgfqpoint{7.470037in}{2.182091in}}%
\pgfpathlineto{\pgfqpoint{7.479065in}{2.176329in}}%
\pgfpathlineto{\pgfqpoint{7.488092in}{2.177714in}}%
\pgfpathlineto{\pgfqpoint{7.497119in}{2.165986in}}%
\pgfpathlineto{\pgfqpoint{7.506146in}{2.141803in}}%
\pgfpathlineto{\pgfqpoint{7.515173in}{2.134933in}}%
\pgfpathlineto{\pgfqpoint{7.524201in}{2.111642in}}%
\pgfpathlineto{\pgfqpoint{7.542255in}{2.073120in}}%
\pgfpathlineto{\pgfqpoint{7.551282in}{2.064946in}}%
\pgfpathlineto{\pgfqpoint{7.560309in}{2.042721in}}%
\pgfpathlineto{\pgfqpoint{7.569337in}{2.038947in}}%
\pgfpathlineto{\pgfqpoint{7.578364in}{2.049646in}}%
\pgfpathlineto{\pgfqpoint{7.587391in}{2.058201in}}%
\pgfpathlineto{\pgfqpoint{7.596418in}{2.074069in}}%
\pgfpathlineto{\pgfqpoint{7.605445in}{2.080522in}}%
\pgfpathlineto{\pgfqpoint{7.614473in}{2.082014in}}%
\pgfpathlineto{\pgfqpoint{7.623500in}{2.090966in}}%
\pgfpathlineto{\pgfqpoint{7.632527in}{2.099010in}}%
\pgfpathlineto{\pgfqpoint{7.641554in}{2.110128in}}%
\pgfpathlineto{\pgfqpoint{7.650581in}{2.126336in}}%
\pgfpathlineto{\pgfqpoint{7.659609in}{2.147533in}}%
\pgfpathlineto{\pgfqpoint{7.668636in}{2.144529in}}%
\pgfpathlineto{\pgfqpoint{7.677663in}{2.193272in}}%
\pgfpathlineto{\pgfqpoint{7.686690in}{2.217841in}}%
\pgfpathlineto{\pgfqpoint{7.695718in}{2.321710in}}%
\pgfpathlineto{\pgfqpoint{7.704745in}{2.363078in}}%
\pgfpathlineto{\pgfqpoint{7.713772in}{2.243687in}}%
\pgfpathlineto{\pgfqpoint{7.722799in}{2.173022in}}%
\pgfpathlineto{\pgfqpoint{7.731826in}{2.110684in}}%
\pgfpathlineto{\pgfqpoint{7.740854in}{2.033976in}}%
\pgfpathlineto{\pgfqpoint{7.749881in}{2.003706in}}%
\pgfpathlineto{\pgfqpoint{7.758908in}{1.945979in}}%
\pgfpathlineto{\pgfqpoint{7.767935in}{1.846781in}}%
\pgfpathlineto{\pgfqpoint{7.776962in}{1.715859in}}%
\pgfpathlineto{\pgfqpoint{7.785990in}{1.624355in}}%
\pgfpathlineto{\pgfqpoint{7.795017in}{1.400704in}}%
\pgfpathlineto{\pgfqpoint{7.804044in}{1.147139in}}%
\pgfpathlineto{\pgfqpoint{7.813071in}{1.547939in}}%
\pgfpathlineto{\pgfqpoint{7.822098in}{1.664456in}}%
\pgfpathlineto{\pgfqpoint{7.831126in}{1.744706in}}%
\pgfpathlineto{\pgfqpoint{7.840153in}{1.804271in}}%
\pgfpathlineto{\pgfqpoint{7.849180in}{1.871593in}}%
\pgfpathlineto{\pgfqpoint{7.858207in}{1.916402in}}%
\pgfpathlineto{\pgfqpoint{7.867235in}{1.948416in}}%
\pgfpathlineto{\pgfqpoint{7.876262in}{1.968432in}}%
\pgfpathlineto{\pgfqpoint{7.894316in}{1.996389in}}%
\pgfpathlineto{\pgfqpoint{7.903343in}{1.998581in}}%
\pgfpathlineto{\pgfqpoint{7.912371in}{2.013333in}}%
\pgfpathlineto{\pgfqpoint{7.921398in}{2.020497in}}%
\pgfpathlineto{\pgfqpoint{7.930425in}{2.014810in}}%
\pgfpathlineto{\pgfqpoint{7.939452in}{2.019218in}}%
\pgfpathlineto{\pgfqpoint{7.948479in}{2.027837in}}%
\pgfpathlineto{\pgfqpoint{7.957507in}{2.013102in}}%
\pgfpathlineto{\pgfqpoint{7.966534in}{2.005545in}}%
\pgfpathlineto{\pgfqpoint{7.975561in}{1.997533in}}%
\pgfpathlineto{\pgfqpoint{7.984588in}{2.000119in}}%
\pgfpathlineto{\pgfqpoint{7.993615in}{2.005345in}}%
\pgfpathlineto{\pgfqpoint{8.002643in}{1.999263in}}%
\pgfpathlineto{\pgfqpoint{8.011670in}{1.995856in}}%
\pgfpathlineto{\pgfqpoint{8.020697in}{1.990701in}}%
\pgfpathlineto{\pgfqpoint{8.029724in}{1.984382in}}%
\pgfpathlineto{\pgfqpoint{8.038751in}{1.980868in}}%
\pgfpathlineto{\pgfqpoint{8.047779in}{1.965630in}}%
\pgfpathlineto{\pgfqpoint{8.056806in}{1.944247in}}%
\pgfpathlineto{\pgfqpoint{8.065833in}{1.940814in}}%
\pgfpathlineto{\pgfqpoint{8.074860in}{1.907716in}}%
\pgfpathlineto{\pgfqpoint{8.083888in}{1.872704in}}%
\pgfpathlineto{\pgfqpoint{8.092915in}{1.827241in}}%
\pgfpathlineto{\pgfqpoint{8.101942in}{1.796902in}}%
\pgfpathlineto{\pgfqpoint{8.110969in}{1.770161in}}%
\pgfpathlineto{\pgfqpoint{8.119996in}{1.801529in}}%
\pgfpathlineto{\pgfqpoint{8.129024in}{1.851691in}}%
\pgfpathlineto{\pgfqpoint{8.138051in}{1.909929in}}%
\pgfpathlineto{\pgfqpoint{8.147078in}{1.947410in}}%
\pgfpathlineto{\pgfqpoint{8.156105in}{1.971557in}}%
\pgfpathlineto{\pgfqpoint{8.165132in}{2.013760in}}%
\pgfpathlineto{\pgfqpoint{8.174160in}{2.027326in}}%
\pgfpathlineto{\pgfqpoint{8.183187in}{2.043902in}}%
\pgfpathlineto{\pgfqpoint{8.192214in}{2.052403in}}%
\pgfpathlineto{\pgfqpoint{8.201241in}{2.069701in}}%
\pgfpathlineto{\pgfqpoint{8.210268in}{2.093272in}}%
\pgfpathlineto{\pgfqpoint{8.219296in}{2.107195in}}%
\pgfpathlineto{\pgfqpoint{8.228323in}{2.109386in}}%
\pgfpathlineto{\pgfqpoint{8.237350in}{2.109697in}}%
\pgfpathlineto{\pgfqpoint{8.246377in}{2.114470in}}%
\pgfpathlineto{\pgfqpoint{8.255404in}{2.125484in}}%
\pgfpathlineto{\pgfqpoint{8.264432in}{2.132228in}}%
\pgfpathlineto{\pgfqpoint{8.273459in}{2.134295in}}%
\pgfpathlineto{\pgfqpoint{8.282486in}{2.085247in}}%
\pgfpathlineto{\pgfqpoint{8.291513in}{2.076358in}}%
\pgfpathlineto{\pgfqpoint{8.300541in}{2.044689in}}%
\pgfpathlineto{\pgfqpoint{8.309568in}{2.003284in}}%
\pgfpathlineto{\pgfqpoint{8.318595in}{1.949769in}}%
\pgfpathlineto{\pgfqpoint{8.327622in}{1.920387in}}%
\pgfpathlineto{\pgfqpoint{8.336649in}{1.857666in}}%
\pgfpathlineto{\pgfqpoint{8.345677in}{1.803818in}}%
\pgfpathlineto{\pgfqpoint{8.354704in}{1.790791in}}%
\pgfpathlineto{\pgfqpoint{8.363731in}{1.801219in}}%
\pgfpathlineto{\pgfqpoint{8.372758in}{1.824223in}}%
\pgfpathlineto{\pgfqpoint{8.381785in}{1.858406in}}%
\pgfpathlineto{\pgfqpoint{8.390813in}{1.872791in}}%
\pgfpathlineto{\pgfqpoint{8.399840in}{1.910836in}}%
\pgfpathlineto{\pgfqpoint{8.408867in}{1.932401in}}%
\pgfpathlineto{\pgfqpoint{8.417894in}{1.938384in}}%
\pgfpathlineto{\pgfqpoint{8.426921in}{1.941682in}}%
\pgfpathlineto{\pgfqpoint{8.435949in}{1.947753in}}%
\pgfpathlineto{\pgfqpoint{8.444976in}{1.967758in}}%
\pgfpathlineto{\pgfqpoint{8.454003in}{1.965125in}}%
\pgfpathlineto{\pgfqpoint{8.463030in}{1.941303in}}%
\pgfpathlineto{\pgfqpoint{8.472058in}{1.931981in}}%
\pgfpathlineto{\pgfqpoint{8.481085in}{1.935789in}}%
\pgfpathlineto{\pgfqpoint{8.490112in}{1.916825in}}%
\pgfpathlineto{\pgfqpoint{8.499139in}{1.871465in}}%
\pgfpathlineto{\pgfqpoint{8.508166in}{1.823706in}}%
\pgfpathlineto{\pgfqpoint{8.517194in}{1.784329in}}%
\pgfpathlineto{\pgfqpoint{8.526221in}{1.692345in}}%
\pgfpathlineto{\pgfqpoint{8.535248in}{1.683251in}}%
\pgfpathlineto{\pgfqpoint{8.544275in}{1.678599in}}%
\pgfpathlineto{\pgfqpoint{8.553302in}{1.639935in}}%
\pgfpathlineto{\pgfqpoint{8.562330in}{1.656241in}}%
\pgfpathlineto{\pgfqpoint{8.571357in}{1.720588in}}%
\pgfpathlineto{\pgfqpoint{8.580384in}{1.796325in}}%
\pgfpathlineto{\pgfqpoint{8.589411in}{1.842550in}}%
\pgfpathlineto{\pgfqpoint{8.598438in}{1.901831in}}%
\pgfpathlineto{\pgfqpoint{8.607466in}{1.947661in}}%
\pgfpathlineto{\pgfqpoint{8.616493in}{1.965163in}}%
\pgfpathlineto{\pgfqpoint{8.625520in}{1.974945in}}%
\pgfpathlineto{\pgfqpoint{8.634547in}{2.005543in}}%
\pgfpathlineto{\pgfqpoint{8.643574in}{2.008147in}}%
\pgfpathlineto{\pgfqpoint{8.652602in}{2.065417in}}%
\pgfpathlineto{\pgfqpoint{8.661629in}{2.134102in}}%
\pgfpathlineto{\pgfqpoint{8.670656in}{2.171217in}}%
\pgfpathlineto{\pgfqpoint{8.679683in}{2.169975in}}%
\pgfpathlineto{\pgfqpoint{8.688711in}{2.167268in}}%
\pgfpathlineto{\pgfqpoint{8.697738in}{2.162973in}}%
\pgfpathlineto{\pgfqpoint{8.706765in}{2.144865in}}%
\pgfpathlineto{\pgfqpoint{8.715792in}{2.140324in}}%
\pgfpathlineto{\pgfqpoint{8.724819in}{2.134911in}}%
\pgfpathlineto{\pgfqpoint{8.733847in}{2.151025in}}%
\pgfpathlineto{\pgfqpoint{8.742874in}{2.162466in}}%
\pgfpathlineto{\pgfqpoint{8.751901in}{2.156808in}}%
\pgfpathlineto{\pgfqpoint{8.760928in}{2.159377in}}%
\pgfpathlineto{\pgfqpoint{8.769955in}{2.165097in}}%
\pgfpathlineto{\pgfqpoint{8.778983in}{2.168980in}}%
\pgfpathlineto{\pgfqpoint{8.788010in}{2.165482in}}%
\pgfpathlineto{\pgfqpoint{8.797037in}{2.162406in}}%
\pgfpathlineto{\pgfqpoint{8.806064in}{2.154437in}}%
\pgfpathlineto{\pgfqpoint{8.824119in}{2.136204in}}%
\pgfpathlineto{\pgfqpoint{8.833146in}{2.118622in}}%
\pgfpathlineto{\pgfqpoint{8.842173in}{2.089707in}}%
\pgfpathlineto{\pgfqpoint{8.851200in}{2.082496in}}%
\pgfpathlineto{\pgfqpoint{8.860228in}{2.086921in}}%
\pgfpathlineto{\pgfqpoint{8.869255in}{2.079321in}}%
\pgfpathlineto{\pgfqpoint{8.878282in}{2.067010in}}%
\pgfpathlineto{\pgfqpoint{8.887309in}{2.063423in}}%
\pgfpathlineto{\pgfqpoint{8.896336in}{2.085741in}}%
\pgfpathlineto{\pgfqpoint{8.905364in}{2.113955in}}%
\pgfpathlineto{\pgfqpoint{8.914391in}{2.139962in}}%
\pgfpathlineto{\pgfqpoint{8.923418in}{2.159918in}}%
\pgfpathlineto{\pgfqpoint{8.932445in}{2.186624in}}%
\pgfpathlineto{\pgfqpoint{8.941472in}{2.200326in}}%
\pgfpathlineto{\pgfqpoint{8.950500in}{2.234783in}}%
\pgfpathlineto{\pgfqpoint{8.959527in}{2.263158in}}%
\pgfpathlineto{\pgfqpoint{8.977581in}{2.332518in}}%
\pgfpathlineto{\pgfqpoint{8.986608in}{2.370915in}}%
\pgfpathlineto{\pgfqpoint{8.995636in}{2.433784in}}%
\pgfpathlineto{\pgfqpoint{9.004663in}{2.373434in}}%
\pgfpathlineto{\pgfqpoint{9.013690in}{2.351908in}}%
\pgfpathlineto{\pgfqpoint{9.022717in}{2.318121in}}%
\pgfpathlineto{\pgfqpoint{9.031744in}{2.291957in}}%
\pgfpathlineto{\pgfqpoint{9.040772in}{2.267792in}}%
\pgfpathlineto{\pgfqpoint{9.049799in}{2.252894in}}%
\pgfpathlineto{\pgfqpoint{9.058826in}{2.242555in}}%
\pgfpathlineto{\pgfqpoint{9.067853in}{2.229863in}}%
\pgfpathlineto{\pgfqpoint{9.076881in}{2.216412in}}%
\pgfpathlineto{\pgfqpoint{9.085908in}{2.191045in}}%
\pgfpathlineto{\pgfqpoint{9.094935in}{2.144556in}}%
\pgfpathlineto{\pgfqpoint{9.122017in}{2.017612in}}%
\pgfpathlineto{\pgfqpoint{9.131044in}{1.985828in}}%
\pgfpathlineto{\pgfqpoint{9.140071in}{1.973165in}}%
\pgfpathlineto{\pgfqpoint{9.158125in}{1.931575in}}%
\pgfpathlineto{\pgfqpoint{9.167153in}{1.929096in}}%
\pgfpathlineto{\pgfqpoint{9.176180in}{1.901889in}}%
\pgfpathlineto{\pgfqpoint{9.185207in}{1.879733in}}%
\pgfpathlineto{\pgfqpoint{9.203261in}{1.804959in}}%
\pgfpathlineto{\pgfqpoint{9.221316in}{1.705294in}}%
\pgfpathlineto{\pgfqpoint{9.230343in}{1.649665in}}%
\pgfpathlineto{\pgfqpoint{9.239370in}{1.641587in}}%
\pgfpathlineto{\pgfqpoint{9.248397in}{1.664329in}}%
\pgfpathlineto{\pgfqpoint{9.257425in}{1.776804in}}%
\pgfpathlineto{\pgfqpoint{9.266452in}{1.945720in}}%
\pgfpathlineto{\pgfqpoint{9.275479in}{2.155192in}}%
\pgfpathlineto{\pgfqpoint{9.284506in}{2.059240in}}%
\pgfpathlineto{\pgfqpoint{9.293534in}{1.977756in}}%
\pgfpathlineto{\pgfqpoint{9.302561in}{1.942449in}}%
\pgfpathlineto{\pgfqpoint{9.311588in}{1.928671in}}%
\pgfpathlineto{\pgfqpoint{9.320615in}{1.921657in}}%
\pgfpathlineto{\pgfqpoint{9.329642in}{1.911083in}}%
\pgfpathlineto{\pgfqpoint{9.338670in}{1.903043in}}%
\pgfpathlineto{\pgfqpoint{9.347697in}{1.892978in}}%
\pgfpathlineto{\pgfqpoint{9.356724in}{1.902776in}}%
\pgfpathlineto{\pgfqpoint{9.365751in}{1.916660in}}%
\pgfpathlineto{\pgfqpoint{9.374778in}{1.906061in}}%
\pgfpathlineto{\pgfqpoint{9.383806in}{1.890572in}}%
\pgfpathlineto{\pgfqpoint{9.392833in}{1.880677in}}%
\pgfpathlineto{\pgfqpoint{9.401860in}{1.879435in}}%
\pgfpathlineto{\pgfqpoint{9.410887in}{1.876364in}}%
\pgfpathlineto{\pgfqpoint{9.419914in}{1.848329in}}%
\pgfpathlineto{\pgfqpoint{9.428942in}{1.823948in}}%
\pgfpathlineto{\pgfqpoint{9.437969in}{1.805557in}}%
\pgfpathlineto{\pgfqpoint{9.446996in}{1.782306in}}%
\pgfpathlineto{\pgfqpoint{9.465051in}{1.734809in}}%
\pgfpathlineto{\pgfqpoint{9.474078in}{1.704299in}}%
\pgfpathlineto{\pgfqpoint{9.483105in}{1.693595in}}%
\pgfpathlineto{\pgfqpoint{9.492132in}{1.642310in}}%
\pgfpathlineto{\pgfqpoint{9.501159in}{1.616434in}}%
\pgfpathlineto{\pgfqpoint{9.519214in}{1.552542in}}%
\pgfpathlineto{\pgfqpoint{9.528241in}{1.669162in}}%
\pgfpathlineto{\pgfqpoint{9.537268in}{1.790810in}}%
\pgfpathlineto{\pgfqpoint{9.546295in}{1.893690in}}%
\pgfpathlineto{\pgfqpoint{9.555323in}{1.974774in}}%
\pgfpathlineto{\pgfqpoint{9.564350in}{2.049021in}}%
\pgfpathlineto{\pgfqpoint{9.573377in}{2.111720in}}%
\pgfpathlineto{\pgfqpoint{9.582404in}{2.156686in}}%
\pgfpathlineto{\pgfqpoint{9.591431in}{2.188549in}}%
\pgfpathlineto{\pgfqpoint{9.600459in}{2.198070in}}%
\pgfpathlineto{\pgfqpoint{9.609486in}{2.208997in}}%
\pgfpathlineto{\pgfqpoint{9.618513in}{2.204941in}}%
\pgfpathlineto{\pgfqpoint{9.627540in}{2.197318in}}%
\pgfpathlineto{\pgfqpoint{9.636567in}{2.190871in}}%
\pgfpathlineto{\pgfqpoint{9.645595in}{2.180946in}}%
\pgfpathlineto{\pgfqpoint{9.654622in}{2.184550in}}%
\pgfpathlineto{\pgfqpoint{9.663649in}{2.195765in}}%
\pgfpathlineto{\pgfqpoint{9.672676in}{2.202309in}}%
\pgfpathlineto{\pgfqpoint{9.681704in}{2.208435in}}%
\pgfpathlineto{\pgfqpoint{9.690731in}{2.198423in}}%
\pgfpathlineto{\pgfqpoint{9.699758in}{2.192891in}}%
\pgfpathlineto{\pgfqpoint{9.708785in}{2.199634in}}%
\pgfpathlineto{\pgfqpoint{9.717812in}{2.198146in}}%
\pgfpathlineto{\pgfqpoint{9.726840in}{2.204514in}}%
\pgfpathlineto{\pgfqpoint{9.735867in}{2.198384in}}%
\pgfpathlineto{\pgfqpoint{9.753921in}{2.191542in}}%
\pgfpathlineto{\pgfqpoint{9.762948in}{2.178655in}}%
\pgfpathlineto{\pgfqpoint{9.771976in}{2.148407in}}%
\pgfpathlineto{\pgfqpoint{9.781003in}{2.094123in}}%
\pgfpathlineto{\pgfqpoint{9.790030in}{2.034913in}}%
\pgfpathlineto{\pgfqpoint{9.799057in}{1.957301in}}%
\pgfpathlineto{\pgfqpoint{9.817112in}{2.156008in}}%
\pgfpathlineto{\pgfqpoint{9.826139in}{2.210088in}}%
\pgfpathlineto{\pgfqpoint{9.835166in}{2.254629in}}%
\pgfpathlineto{\pgfqpoint{9.844193in}{2.293959in}}%
\pgfpathlineto{\pgfqpoint{9.853220in}{2.328545in}}%
\pgfpathlineto{\pgfqpoint{9.862248in}{2.358866in}}%
\pgfpathlineto{\pgfqpoint{9.871275in}{2.367077in}}%
\pgfpathlineto{\pgfqpoint{9.880302in}{2.366925in}}%
\pgfpathlineto{\pgfqpoint{9.889329in}{2.354386in}}%
\pgfpathlineto{\pgfqpoint{9.898357in}{2.336233in}}%
\pgfpathlineto{\pgfqpoint{9.907384in}{2.307943in}}%
\pgfpathlineto{\pgfqpoint{9.916411in}{2.298678in}}%
\pgfpathlineto{\pgfqpoint{9.925438in}{2.295151in}}%
\pgfpathlineto{\pgfqpoint{9.934465in}{2.301831in}}%
\pgfpathlineto{\pgfqpoint{9.943493in}{2.324250in}}%
\pgfpathlineto{\pgfqpoint{9.952520in}{2.343441in}}%
\pgfpathlineto{\pgfqpoint{9.961547in}{2.370295in}}%
\pgfpathlineto{\pgfqpoint{9.970574in}{2.400809in}}%
\pgfpathlineto{\pgfqpoint{9.979601in}{2.452747in}}%
\pgfpathlineto{\pgfqpoint{9.988629in}{2.475438in}}%
\pgfpathlineto{\pgfqpoint{9.997656in}{2.499215in}}%
\pgfpathlineto{\pgfqpoint{10.006683in}{2.524526in}}%
\pgfpathlineto{\pgfqpoint{10.024737in}{2.568522in}}%
\pgfpathlineto{\pgfqpoint{10.033765in}{2.584641in}}%
\pgfpathlineto{\pgfqpoint{10.042792in}{2.601547in}}%
\pgfpathlineto{\pgfqpoint{10.051819in}{2.620750in}}%
\pgfpathlineto{\pgfqpoint{10.069874in}{2.704837in}}%
\pgfpathlineto{\pgfqpoint{10.078901in}{2.787127in}}%
\pgfpathlineto{\pgfqpoint{10.087928in}{2.818788in}}%
\pgfpathlineto{\pgfqpoint{10.096955in}{2.857368in}}%
\pgfpathlineto{\pgfqpoint{10.105982in}{2.908124in}}%
\pgfpathlineto{\pgfqpoint{10.115010in}{2.923858in}}%
\pgfpathlineto{\pgfqpoint{10.124037in}{2.926901in}}%
\pgfpathlineto{\pgfqpoint{10.133064in}{2.903276in}}%
\pgfpathlineto{\pgfqpoint{10.142091in}{2.864423in}}%
\pgfpathlineto{\pgfqpoint{10.160146in}{2.795671in}}%
\pgfpathlineto{\pgfqpoint{10.169173in}{2.765988in}}%
\pgfpathlineto{\pgfqpoint{10.178200in}{2.729193in}}%
\pgfpathlineto{\pgfqpoint{10.187227in}{2.696727in}}%
\pgfpathlineto{\pgfqpoint{10.196254in}{2.639196in}}%
\pgfpathlineto{\pgfqpoint{10.205282in}{2.613322in}}%
\pgfpathlineto{\pgfqpoint{10.214309in}{2.579758in}}%
\pgfpathlineto{\pgfqpoint{10.232363in}{2.508479in}}%
\pgfpathlineto{\pgfqpoint{10.241390in}{2.482949in}}%
\pgfpathlineto{\pgfqpoint{10.250418in}{2.435878in}}%
\pgfpathlineto{\pgfqpoint{10.259445in}{2.399645in}}%
\pgfpathlineto{\pgfqpoint{10.268472in}{2.350091in}}%
\pgfpathlineto{\pgfqpoint{10.277499in}{2.334467in}}%
\pgfpathlineto{\pgfqpoint{10.286527in}{2.353578in}}%
\pgfpathlineto{\pgfqpoint{10.295554in}{2.336773in}}%
\pgfpathlineto{\pgfqpoint{10.304581in}{2.365371in}}%
\pgfpathlineto{\pgfqpoint{10.313608in}{2.425201in}}%
\pgfpathlineto{\pgfqpoint{10.322635in}{2.454041in}}%
\pgfpathlineto{\pgfqpoint{10.331663in}{2.470216in}}%
\pgfpathlineto{\pgfqpoint{10.340690in}{2.485666in}}%
\pgfpathlineto{\pgfqpoint{10.349717in}{2.492986in}}%
\pgfpathlineto{\pgfqpoint{10.358744in}{2.487895in}}%
\pgfpathlineto{\pgfqpoint{10.367771in}{2.488811in}}%
\pgfpathlineto{\pgfqpoint{10.376799in}{2.484760in}}%
\pgfpathlineto{\pgfqpoint{10.385826in}{2.483422in}}%
\pgfpathlineto{\pgfqpoint{10.394853in}{2.492754in}}%
\pgfpathlineto{\pgfqpoint{10.403880in}{2.519483in}}%
\pgfpathlineto{\pgfqpoint{10.412907in}{2.519546in}}%
\pgfpathlineto{\pgfqpoint{10.421935in}{2.542621in}}%
\pgfpathlineto{\pgfqpoint{10.430962in}{2.536906in}}%
\pgfpathlineto{\pgfqpoint{10.439989in}{2.482827in}}%
\pgfpathlineto{\pgfqpoint{10.449016in}{2.463577in}}%
\pgfpathlineto{\pgfqpoint{10.458043in}{2.447832in}}%
\pgfpathlineto{\pgfqpoint{10.467071in}{2.429426in}}%
\pgfpathlineto{\pgfqpoint{10.476098in}{2.422495in}}%
\pgfpathlineto{\pgfqpoint{10.494152in}{2.414411in}}%
\pgfpathlineto{\pgfqpoint{10.503180in}{2.410107in}}%
\pgfpathlineto{\pgfqpoint{10.512207in}{2.412378in}}%
\pgfpathlineto{\pgfqpoint{10.530261in}{2.423020in}}%
\pgfpathlineto{\pgfqpoint{10.539288in}{2.445576in}}%
\pgfpathlineto{\pgfqpoint{10.548316in}{2.450542in}}%
\pgfpathlineto{\pgfqpoint{10.557343in}{2.433301in}}%
\pgfpathlineto{\pgfqpoint{10.566370in}{2.436866in}}%
\pgfpathlineto{\pgfqpoint{10.575397in}{2.443020in}}%
\pgfpathlineto{\pgfqpoint{10.584424in}{2.453534in}}%
\pgfpathlineto{\pgfqpoint{10.593452in}{2.458451in}}%
\pgfpathlineto{\pgfqpoint{10.602479in}{2.469114in}}%
\pgfpathlineto{\pgfqpoint{10.611506in}{2.484637in}}%
\pgfpathlineto{\pgfqpoint{10.620533in}{2.521076in}}%
\pgfpathlineto{\pgfqpoint{10.629560in}{2.517094in}}%
\pgfpathlineto{\pgfqpoint{10.638588in}{2.505167in}}%
\pgfpathlineto{\pgfqpoint{10.647615in}{2.504588in}}%
\pgfpathlineto{\pgfqpoint{10.656642in}{2.497289in}}%
\pgfpathlineto{\pgfqpoint{10.665669in}{2.501347in}}%
\pgfpathlineto{\pgfqpoint{10.674697in}{2.502087in}}%
\pgfpathlineto{\pgfqpoint{10.683724in}{2.524484in}}%
\pgfpathlineto{\pgfqpoint{10.692751in}{2.555862in}}%
\pgfpathlineto{\pgfqpoint{10.701778in}{2.458553in}}%
\pgfpathlineto{\pgfqpoint{10.710805in}{2.428003in}}%
\pgfpathlineto{\pgfqpoint{10.719833in}{2.395025in}}%
\pgfpathlineto{\pgfqpoint{10.728860in}{2.369144in}}%
\pgfpathlineto{\pgfqpoint{10.737887in}{2.341341in}}%
\pgfpathlineto{\pgfqpoint{10.746914in}{2.324743in}}%
\pgfpathlineto{\pgfqpoint{10.755941in}{2.310740in}}%
\pgfpathlineto{\pgfqpoint{10.764969in}{2.311834in}}%
\pgfpathlineto{\pgfqpoint{10.773996in}{2.315766in}}%
\pgfpathlineto{\pgfqpoint{10.783023in}{2.316069in}}%
\pgfpathlineto{\pgfqpoint{10.792050in}{2.322721in}}%
\pgfpathlineto{\pgfqpoint{10.801077in}{2.321539in}}%
\pgfpathlineto{\pgfqpoint{10.810105in}{2.324647in}}%
\pgfpathlineto{\pgfqpoint{10.819132in}{2.329035in}}%
\pgfpathlineto{\pgfqpoint{10.837186in}{2.339090in}}%
\pgfpathlineto{\pgfqpoint{10.846213in}{2.336379in}}%
\pgfpathlineto{\pgfqpoint{10.855241in}{2.330943in}}%
\pgfpathlineto{\pgfqpoint{10.864268in}{2.310806in}}%
\pgfpathlineto{\pgfqpoint{10.873295in}{2.298800in}}%
\pgfpathlineto{\pgfqpoint{10.882322in}{2.287484in}}%
\pgfpathlineto{\pgfqpoint{10.891350in}{2.261902in}}%
\pgfpathlineto{\pgfqpoint{10.918431in}{2.203397in}}%
\pgfpathlineto{\pgfqpoint{10.927458in}{2.187716in}}%
\pgfpathlineto{\pgfqpoint{10.936486in}{2.181199in}}%
\pgfpathlineto{\pgfqpoint{10.945513in}{2.166374in}}%
\pgfpathlineto{\pgfqpoint{10.954540in}{2.153849in}}%
\pgfpathlineto{\pgfqpoint{10.963567in}{2.147898in}}%
\pgfpathlineto{\pgfqpoint{10.972594in}{2.135913in}}%
\pgfpathlineto{\pgfqpoint{10.981622in}{2.119623in}}%
\pgfpathlineto{\pgfqpoint{10.990649in}{2.100754in}}%
\pgfpathlineto{\pgfqpoint{10.999676in}{2.095326in}}%
\pgfpathlineto{\pgfqpoint{11.008703in}{2.091916in}}%
\pgfpathlineto{\pgfqpoint{11.017730in}{2.106936in}}%
\pgfpathlineto{\pgfqpoint{11.026758in}{2.065009in}}%
\pgfpathlineto{\pgfqpoint{11.035785in}{2.098178in}}%
\pgfpathlineto{\pgfqpoint{11.044812in}{2.197212in}}%
\pgfpathlineto{\pgfqpoint{11.053839in}{2.162329in}}%
\pgfpathlineto{\pgfqpoint{11.062867in}{2.137494in}}%
\pgfpathlineto{\pgfqpoint{11.071894in}{2.126942in}}%
\pgfpathlineto{\pgfqpoint{11.080921in}{2.137749in}}%
\pgfpathlineto{\pgfqpoint{11.089948in}{2.139330in}}%
\pgfpathlineto{\pgfqpoint{11.098975in}{2.151078in}}%
\pgfpathlineto{\pgfqpoint{11.108003in}{2.149529in}}%
\pgfpathlineto{\pgfqpoint{11.117030in}{2.151660in}}%
\pgfpathlineto{\pgfqpoint{11.126057in}{2.156997in}}%
\pgfpathlineto{\pgfqpoint{11.135084in}{2.155712in}}%
\pgfpathlineto{\pgfqpoint{11.144111in}{2.158799in}}%
\pgfpathlineto{\pgfqpoint{11.162166in}{2.165715in}}%
\pgfpathlineto{\pgfqpoint{11.171193in}{2.166047in}}%
\pgfpathlineto{\pgfqpoint{11.180220in}{2.171078in}}%
\pgfpathlineto{\pgfqpoint{11.189247in}{2.172576in}}%
\pgfpathlineto{\pgfqpoint{11.198275in}{2.168562in}}%
\pgfpathlineto{\pgfqpoint{11.207302in}{2.152257in}}%
\pgfpathlineto{\pgfqpoint{11.216329in}{2.144251in}}%
\pgfpathlineto{\pgfqpoint{11.225356in}{2.152134in}}%
\pgfpathlineto{\pgfqpoint{11.234383in}{2.152425in}}%
\pgfpathlineto{\pgfqpoint{11.243411in}{2.162907in}}%
\pgfpathlineto{\pgfqpoint{11.252438in}{2.162887in}}%
\pgfpathlineto{\pgfqpoint{11.261465in}{2.172430in}}%
\pgfpathlineto{\pgfqpoint{11.270492in}{2.164152in}}%
\pgfpathlineto{\pgfqpoint{11.279520in}{2.153840in}}%
\pgfpathlineto{\pgfqpoint{11.288547in}{2.113371in}}%
\pgfpathlineto{\pgfqpoint{11.297574in}{2.106421in}}%
\pgfpathlineto{\pgfqpoint{11.306601in}{2.125142in}}%
\pgfpathlineto{\pgfqpoint{11.315628in}{2.118487in}}%
\pgfpathlineto{\pgfqpoint{11.324656in}{2.102374in}}%
\pgfpathlineto{\pgfqpoint{11.333683in}{2.079167in}}%
\pgfpathlineto{\pgfqpoint{11.342710in}{2.011609in}}%
\pgfpathlineto{\pgfqpoint{11.351737in}{1.928972in}}%
\pgfpathlineto{\pgfqpoint{11.360764in}{2.003754in}}%
\pgfpathlineto{\pgfqpoint{11.369792in}{2.070525in}}%
\pgfpathlineto{\pgfqpoint{11.378819in}{2.096937in}}%
\pgfpathlineto{\pgfqpoint{11.387846in}{2.127441in}}%
\pgfpathlineto{\pgfqpoint{11.405900in}{2.146223in}}%
\pgfpathlineto{\pgfqpoint{11.414928in}{2.143356in}}%
\pgfpathlineto{\pgfqpoint{11.423955in}{2.158939in}}%
\pgfpathlineto{\pgfqpoint{11.432982in}{2.163889in}}%
\pgfpathlineto{\pgfqpoint{11.442009in}{2.178238in}}%
\pgfpathlineto{\pgfqpoint{11.451036in}{2.188587in}}%
\pgfpathlineto{\pgfqpoint{11.460064in}{2.190734in}}%
\pgfpathlineto{\pgfqpoint{11.469091in}{2.223987in}}%
\pgfpathlineto{\pgfqpoint{11.469091in}{2.223987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.000000in}{0.660000in}}{\pgfqpoint{9.920000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.421223,0.769089,0.646751}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.450909in}{2.070524in}}%
\pgfpathlineto{\pgfqpoint{2.459936in}{2.026902in}}%
\pgfpathlineto{\pgfqpoint{2.468964in}{2.001931in}}%
\pgfpathlineto{\pgfqpoint{2.477991in}{2.000122in}}%
\pgfpathlineto{\pgfqpoint{2.487018in}{1.993564in}}%
\pgfpathlineto{\pgfqpoint{2.496045in}{1.989011in}}%
\pgfpathlineto{\pgfqpoint{2.505072in}{1.951092in}}%
\pgfpathlineto{\pgfqpoint{2.514100in}{1.928154in}}%
\pgfpathlineto{\pgfqpoint{2.523127in}{1.892107in}}%
\pgfpathlineto{\pgfqpoint{2.532154in}{1.872785in}}%
\pgfpathlineto{\pgfqpoint{2.541181in}{1.833358in}}%
\pgfpathlineto{\pgfqpoint{2.550208in}{1.785717in}}%
\pgfpathlineto{\pgfqpoint{2.559236in}{1.719786in}}%
\pgfpathlineto{\pgfqpoint{2.568263in}{1.646169in}}%
\pgfpathlineto{\pgfqpoint{2.577290in}{1.566603in}}%
\pgfpathlineto{\pgfqpoint{2.586317in}{1.522681in}}%
\pgfpathlineto{\pgfqpoint{2.595344in}{1.559295in}}%
\pgfpathlineto{\pgfqpoint{2.604372in}{1.576186in}}%
\pgfpathlineto{\pgfqpoint{2.613399in}{1.548661in}}%
\pgfpathlineto{\pgfqpoint{2.622426in}{1.559986in}}%
\pgfpathlineto{\pgfqpoint{2.631453in}{1.630234in}}%
\pgfpathlineto{\pgfqpoint{2.640480in}{1.712904in}}%
\pgfpathlineto{\pgfqpoint{2.649508in}{1.763793in}}%
\pgfpathlineto{\pgfqpoint{2.658535in}{1.837344in}}%
\pgfpathlineto{\pgfqpoint{2.667562in}{1.784282in}}%
\pgfpathlineto{\pgfqpoint{2.676589in}{1.743054in}}%
\pgfpathlineto{\pgfqpoint{2.685617in}{1.748268in}}%
\pgfpathlineto{\pgfqpoint{2.694644in}{1.510622in}}%
\pgfpathlineto{\pgfqpoint{2.703671in}{1.506564in}}%
\pgfpathlineto{\pgfqpoint{2.712698in}{1.596570in}}%
\pgfpathlineto{\pgfqpoint{2.721725in}{1.681139in}}%
\pgfpathlineto{\pgfqpoint{2.730753in}{1.839798in}}%
\pgfpathlineto{\pgfqpoint{2.739780in}{2.008716in}}%
\pgfpathlineto{\pgfqpoint{2.748807in}{1.990778in}}%
\pgfpathlineto{\pgfqpoint{2.757834in}{1.977352in}}%
\pgfpathlineto{\pgfqpoint{2.766861in}{2.025008in}}%
\pgfpathlineto{\pgfqpoint{2.775889in}{1.734633in}}%
\pgfpathlineto{\pgfqpoint{2.784916in}{1.387513in}}%
\pgfpathlineto{\pgfqpoint{2.793943in}{1.679055in}}%
\pgfpathlineto{\pgfqpoint{2.802970in}{1.807391in}}%
\pgfpathlineto{\pgfqpoint{2.811997in}{1.802030in}}%
\pgfpathlineto{\pgfqpoint{2.821025in}{1.832518in}}%
\pgfpathlineto{\pgfqpoint{2.830052in}{1.861327in}}%
\pgfpathlineto{\pgfqpoint{2.839079in}{1.886310in}}%
\pgfpathlineto{\pgfqpoint{2.848106in}{1.898836in}}%
\pgfpathlineto{\pgfqpoint{2.857133in}{1.914896in}}%
\pgfpathlineto{\pgfqpoint{2.866161in}{1.961303in}}%
\pgfpathlineto{\pgfqpoint{2.875188in}{1.951214in}}%
\pgfpathlineto{\pgfqpoint{2.884215in}{1.969603in}}%
\pgfpathlineto{\pgfqpoint{2.893242in}{1.963212in}}%
\pgfpathlineto{\pgfqpoint{2.902270in}{2.022836in}}%
\pgfpathlineto{\pgfqpoint{2.911297in}{2.023508in}}%
\pgfpathlineto{\pgfqpoint{2.920324in}{2.014878in}}%
\pgfpathlineto{\pgfqpoint{2.929351in}{2.003028in}}%
\pgfpathlineto{\pgfqpoint{2.938378in}{1.975968in}}%
\pgfpathlineto{\pgfqpoint{2.947406in}{1.953756in}}%
\pgfpathlineto{\pgfqpoint{2.956433in}{1.957832in}}%
\pgfpathlineto{\pgfqpoint{2.965460in}{1.938702in}}%
\pgfpathlineto{\pgfqpoint{2.974487in}{1.921193in}}%
\pgfpathlineto{\pgfqpoint{2.983514in}{1.912645in}}%
\pgfpathlineto{\pgfqpoint{2.992542in}{1.898498in}}%
\pgfpathlineto{\pgfqpoint{3.001569in}{1.851664in}}%
\pgfpathlineto{\pgfqpoint{3.010596in}{1.830763in}}%
\pgfpathlineto{\pgfqpoint{3.019623in}{1.801272in}}%
\pgfpathlineto{\pgfqpoint{3.028650in}{1.785901in}}%
\pgfpathlineto{\pgfqpoint{3.037678in}{1.756842in}}%
\pgfpathlineto{\pgfqpoint{3.046705in}{1.733077in}}%
\pgfpathlineto{\pgfqpoint{3.055732in}{1.690054in}}%
\pgfpathlineto{\pgfqpoint{3.064759in}{1.634429in}}%
\pgfpathlineto{\pgfqpoint{3.073787in}{1.701656in}}%
\pgfpathlineto{\pgfqpoint{3.082814in}{1.790783in}}%
\pgfpathlineto{\pgfqpoint{3.100868in}{1.935178in}}%
\pgfpathlineto{\pgfqpoint{3.109895in}{2.001003in}}%
\pgfpathlineto{\pgfqpoint{3.118923in}{2.044606in}}%
\pgfpathlineto{\pgfqpoint{3.127950in}{2.056195in}}%
\pgfpathlineto{\pgfqpoint{3.136977in}{2.049667in}}%
\pgfpathlineto{\pgfqpoint{3.146004in}{2.064325in}}%
\pgfpathlineto{\pgfqpoint{3.155031in}{2.061164in}}%
\pgfpathlineto{\pgfqpoint{3.164059in}{2.066454in}}%
\pgfpathlineto{\pgfqpoint{3.173086in}{2.037182in}}%
\pgfpathlineto{\pgfqpoint{3.182113in}{2.076986in}}%
\pgfpathlineto{\pgfqpoint{3.191140in}{2.134134in}}%
\pgfpathlineto{\pgfqpoint{3.200167in}{2.143121in}}%
\pgfpathlineto{\pgfqpoint{3.209195in}{2.148956in}}%
\pgfpathlineto{\pgfqpoint{3.218222in}{2.258227in}}%
\pgfpathlineto{\pgfqpoint{3.227249in}{2.325020in}}%
\pgfpathlineto{\pgfqpoint{3.236276in}{2.446103in}}%
\pgfpathlineto{\pgfqpoint{3.245303in}{2.480436in}}%
\pgfpathlineto{\pgfqpoint{3.254331in}{2.260972in}}%
\pgfpathlineto{\pgfqpoint{3.263358in}{2.099403in}}%
\pgfpathlineto{\pgfqpoint{3.272385in}{2.153439in}}%
\pgfpathlineto{\pgfqpoint{3.281412in}{2.111395in}}%
\pgfpathlineto{\pgfqpoint{3.299467in}{2.165721in}}%
\pgfpathlineto{\pgfqpoint{3.308494in}{2.138647in}}%
\pgfpathlineto{\pgfqpoint{3.317521in}{2.191185in}}%
\pgfpathlineto{\pgfqpoint{3.326548in}{2.281549in}}%
\pgfpathlineto{\pgfqpoint{3.335576in}{2.330506in}}%
\pgfpathlineto{\pgfqpoint{3.344603in}{2.376065in}}%
\pgfpathlineto{\pgfqpoint{3.353630in}{2.426651in}}%
\pgfpathlineto{\pgfqpoint{3.362657in}{2.429247in}}%
\pgfpathlineto{\pgfqpoint{3.371684in}{2.288273in}}%
\pgfpathlineto{\pgfqpoint{3.380712in}{2.242777in}}%
\pgfpathlineto{\pgfqpoint{3.389739in}{2.171663in}}%
\pgfpathlineto{\pgfqpoint{3.398766in}{2.066031in}}%
\pgfpathlineto{\pgfqpoint{3.407793in}{1.980648in}}%
\pgfpathlineto{\pgfqpoint{3.416820in}{1.888491in}}%
\pgfpathlineto{\pgfqpoint{3.425848in}{1.874811in}}%
\pgfpathlineto{\pgfqpoint{3.434875in}{1.934097in}}%
\pgfpathlineto{\pgfqpoint{3.443902in}{1.967436in}}%
\pgfpathlineto{\pgfqpoint{3.452929in}{1.992265in}}%
\pgfpathlineto{\pgfqpoint{3.461957in}{2.012109in}}%
\pgfpathlineto{\pgfqpoint{3.470984in}{2.031204in}}%
\pgfpathlineto{\pgfqpoint{3.480011in}{2.033741in}}%
\pgfpathlineto{\pgfqpoint{3.489038in}{2.037172in}}%
\pgfpathlineto{\pgfqpoint{3.498065in}{2.036393in}}%
\pgfpathlineto{\pgfqpoint{3.507093in}{2.033476in}}%
\pgfpathlineto{\pgfqpoint{3.516120in}{2.031204in}}%
\pgfpathlineto{\pgfqpoint{3.525147in}{2.038316in}}%
\pgfpathlineto{\pgfqpoint{3.534174in}{2.100164in}}%
\pgfpathlineto{\pgfqpoint{3.543201in}{2.157910in}}%
\pgfpathlineto{\pgfqpoint{3.552229in}{2.232350in}}%
\pgfpathlineto{\pgfqpoint{3.561256in}{2.219727in}}%
\pgfpathlineto{\pgfqpoint{3.570283in}{2.173546in}}%
\pgfpathlineto{\pgfqpoint{3.579310in}{2.165207in}}%
\pgfpathlineto{\pgfqpoint{3.588337in}{2.151005in}}%
\pgfpathlineto{\pgfqpoint{3.597365in}{2.144966in}}%
\pgfpathlineto{\pgfqpoint{3.606392in}{2.143916in}}%
\pgfpathlineto{\pgfqpoint{3.615419in}{2.136489in}}%
\pgfpathlineto{\pgfqpoint{3.624446in}{2.137049in}}%
\pgfpathlineto{\pgfqpoint{3.633473in}{2.129633in}}%
\pgfpathlineto{\pgfqpoint{3.642501in}{2.118943in}}%
\pgfpathlineto{\pgfqpoint{3.651528in}{2.118619in}}%
\pgfpathlineto{\pgfqpoint{3.660555in}{2.119969in}}%
\pgfpathlineto{\pgfqpoint{3.669582in}{2.112598in}}%
\pgfpathlineto{\pgfqpoint{3.678610in}{2.107579in}}%
\pgfpathlineto{\pgfqpoint{3.687637in}{2.096492in}}%
\pgfpathlineto{\pgfqpoint{3.696664in}{2.076571in}}%
\pgfpathlineto{\pgfqpoint{3.705691in}{2.057368in}}%
\pgfpathlineto{\pgfqpoint{3.714718in}{2.044673in}}%
\pgfpathlineto{\pgfqpoint{3.723746in}{2.045391in}}%
\pgfpathlineto{\pgfqpoint{3.732773in}{2.046649in}}%
\pgfpathlineto{\pgfqpoint{3.741800in}{2.052991in}}%
\pgfpathlineto{\pgfqpoint{3.750827in}{2.074895in}}%
\pgfpathlineto{\pgfqpoint{3.768882in}{2.108349in}}%
\pgfpathlineto{\pgfqpoint{3.777909in}{2.107504in}}%
\pgfpathlineto{\pgfqpoint{3.786936in}{2.118144in}}%
\pgfpathlineto{\pgfqpoint{3.795963in}{2.120819in}}%
\pgfpathlineto{\pgfqpoint{3.804990in}{2.125355in}}%
\pgfpathlineto{\pgfqpoint{3.814018in}{2.083488in}}%
\pgfpathlineto{\pgfqpoint{3.823045in}{2.062306in}}%
\pgfpathlineto{\pgfqpoint{3.832072in}{2.093109in}}%
\pgfpathlineto{\pgfqpoint{3.841099in}{2.078436in}}%
\pgfpathlineto{\pgfqpoint{3.850126in}{2.067218in}}%
\pgfpathlineto{\pgfqpoint{3.859154in}{2.041664in}}%
\pgfpathlineto{\pgfqpoint{3.868181in}{2.039321in}}%
\pgfpathlineto{\pgfqpoint{3.877208in}{2.048240in}}%
\pgfpathlineto{\pgfqpoint{3.886235in}{2.063224in}}%
\pgfpathlineto{\pgfqpoint{3.895263in}{2.051688in}}%
\pgfpathlineto{\pgfqpoint{3.904290in}{2.027651in}}%
\pgfpathlineto{\pgfqpoint{3.913317in}{1.994347in}}%
\pgfpathlineto{\pgfqpoint{3.922344in}{1.932721in}}%
\pgfpathlineto{\pgfqpoint{3.931371in}{1.868261in}}%
\pgfpathlineto{\pgfqpoint{3.940399in}{1.919760in}}%
\pgfpathlineto{\pgfqpoint{3.949426in}{2.015120in}}%
\pgfpathlineto{\pgfqpoint{3.958453in}{2.081178in}}%
\pgfpathlineto{\pgfqpoint{3.967480in}{2.211517in}}%
\pgfpathlineto{\pgfqpoint{3.976507in}{2.336294in}}%
\pgfpathlineto{\pgfqpoint{3.985535in}{2.272265in}}%
\pgfpathlineto{\pgfqpoint{3.994562in}{2.224013in}}%
\pgfpathlineto{\pgfqpoint{4.003589in}{2.221279in}}%
\pgfpathlineto{\pgfqpoint{4.012616in}{2.214138in}}%
\pgfpathlineto{\pgfqpoint{4.021643in}{2.216592in}}%
\pgfpathlineto{\pgfqpoint{4.030671in}{2.219599in}}%
\pgfpathlineto{\pgfqpoint{4.039698in}{2.231027in}}%
\pgfpathlineto{\pgfqpoint{4.048725in}{2.219909in}}%
\pgfpathlineto{\pgfqpoint{4.057752in}{2.226129in}}%
\pgfpathlineto{\pgfqpoint{4.066780in}{2.223777in}}%
\pgfpathlineto{\pgfqpoint{4.075807in}{2.230245in}}%
\pgfpathlineto{\pgfqpoint{4.084834in}{2.228649in}}%
\pgfpathlineto{\pgfqpoint{4.093861in}{2.232648in}}%
\pgfpathlineto{\pgfqpoint{4.102888in}{2.244447in}}%
\pgfpathlineto{\pgfqpoint{4.111916in}{2.259268in}}%
\pgfpathlineto{\pgfqpoint{4.120943in}{2.275005in}}%
\pgfpathlineto{\pgfqpoint{4.129970in}{2.308186in}}%
\pgfpathlineto{\pgfqpoint{4.138997in}{2.344418in}}%
\pgfpathlineto{\pgfqpoint{4.148024in}{2.350356in}}%
\pgfpathlineto{\pgfqpoint{4.157052in}{2.350697in}}%
\pgfpathlineto{\pgfqpoint{4.166079in}{2.357556in}}%
\pgfpathlineto{\pgfqpoint{4.175106in}{2.376571in}}%
\pgfpathlineto{\pgfqpoint{4.184133in}{2.392079in}}%
\pgfpathlineto{\pgfqpoint{4.193160in}{2.416555in}}%
\pgfpathlineto{\pgfqpoint{4.202188in}{2.442564in}}%
\pgfpathlineto{\pgfqpoint{4.211215in}{2.493364in}}%
\pgfpathlineto{\pgfqpoint{4.220242in}{2.539180in}}%
\pgfpathlineto{\pgfqpoint{4.229269in}{2.573554in}}%
\pgfpathlineto{\pgfqpoint{4.238296in}{2.610903in}}%
\pgfpathlineto{\pgfqpoint{4.247324in}{2.652327in}}%
\pgfpathlineto{\pgfqpoint{4.256351in}{2.695280in}}%
\pgfpathlineto{\pgfqpoint{4.265378in}{2.695441in}}%
\pgfpathlineto{\pgfqpoint{4.274405in}{2.690665in}}%
\pgfpathlineto{\pgfqpoint{4.283433in}{2.680028in}}%
\pgfpathlineto{\pgfqpoint{4.292460in}{2.678820in}}%
\pgfpathlineto{\pgfqpoint{4.301487in}{2.673447in}}%
\pgfpathlineto{\pgfqpoint{4.310514in}{2.678886in}}%
\pgfpathlineto{\pgfqpoint{4.319541in}{2.681665in}}%
\pgfpathlineto{\pgfqpoint{4.328569in}{2.682153in}}%
\pgfpathlineto{\pgfqpoint{4.337596in}{2.687235in}}%
\pgfpathlineto{\pgfqpoint{4.346623in}{2.695905in}}%
\pgfpathlineto{\pgfqpoint{4.355650in}{2.702132in}}%
\pgfpathlineto{\pgfqpoint{4.364677in}{2.736478in}}%
\pgfpathlineto{\pgfqpoint{4.373705in}{2.737960in}}%
\pgfpathlineto{\pgfqpoint{4.382732in}{2.763659in}}%
\pgfpathlineto{\pgfqpoint{4.391759in}{2.708263in}}%
\pgfpathlineto{\pgfqpoint{4.400786in}{2.734510in}}%
\pgfpathlineto{\pgfqpoint{4.409813in}{2.678768in}}%
\pgfpathlineto{\pgfqpoint{4.418841in}{2.582608in}}%
\pgfpathlineto{\pgfqpoint{4.427868in}{2.592382in}}%
\pgfpathlineto{\pgfqpoint{4.436895in}{2.611257in}}%
\pgfpathlineto{\pgfqpoint{4.445922in}{2.667686in}}%
\pgfpathlineto{\pgfqpoint{4.454949in}{2.733321in}}%
\pgfpathlineto{\pgfqpoint{4.463977in}{2.664792in}}%
\pgfpathlineto{\pgfqpoint{4.473004in}{2.591058in}}%
\pgfpathlineto{\pgfqpoint{4.482031in}{2.529310in}}%
\pgfpathlineto{\pgfqpoint{4.491058in}{2.553030in}}%
\pgfpathlineto{\pgfqpoint{4.500086in}{2.716751in}}%
\pgfpathlineto{\pgfqpoint{4.509113in}{2.847345in}}%
\pgfpathlineto{\pgfqpoint{4.518140in}{3.017869in}}%
\pgfpathlineto{\pgfqpoint{4.527167in}{3.120559in}}%
\pgfpathlineto{\pgfqpoint{4.536194in}{3.208532in}}%
\pgfpathlineto{\pgfqpoint{4.545222in}{3.197641in}}%
\pgfpathlineto{\pgfqpoint{4.554249in}{3.239456in}}%
\pgfpathlineto{\pgfqpoint{4.563276in}{3.194874in}}%
\pgfpathlineto{\pgfqpoint{4.572303in}{3.248020in}}%
\pgfpathlineto{\pgfqpoint{4.581330in}{3.096823in}}%
\pgfpathlineto{\pgfqpoint{4.590358in}{3.159945in}}%
\pgfpathlineto{\pgfqpoint{4.599385in}{3.115790in}}%
\pgfpathlineto{\pgfqpoint{4.608412in}{2.835296in}}%
\pgfpathlineto{\pgfqpoint{4.617439in}{2.977978in}}%
\pgfpathlineto{\pgfqpoint{4.626466in}{3.020292in}}%
\pgfpathlineto{\pgfqpoint{4.635494in}{3.096726in}}%
\pgfpathlineto{\pgfqpoint{4.644521in}{3.139220in}}%
\pgfpathlineto{\pgfqpoint{4.653548in}{3.125908in}}%
\pgfpathlineto{\pgfqpoint{4.662575in}{3.057662in}}%
\pgfpathlineto{\pgfqpoint{4.671603in}{2.977919in}}%
\pgfpathlineto{\pgfqpoint{4.680630in}{2.931419in}}%
\pgfpathlineto{\pgfqpoint{4.689657in}{2.906940in}}%
\pgfpathlineto{\pgfqpoint{4.698684in}{2.872563in}}%
\pgfpathlineto{\pgfqpoint{4.707711in}{2.794385in}}%
\pgfpathlineto{\pgfqpoint{4.716739in}{2.742502in}}%
\pgfpathlineto{\pgfqpoint{4.725766in}{2.546369in}}%
\pgfpathlineto{\pgfqpoint{4.734793in}{2.563422in}}%
\pgfpathlineto{\pgfqpoint{4.743820in}{2.924853in}}%
\pgfpathlineto{\pgfqpoint{4.752847in}{3.000953in}}%
\pgfpathlineto{\pgfqpoint{4.761875in}{3.039365in}}%
\pgfpathlineto{\pgfqpoint{4.770902in}{3.059695in}}%
\pgfpathlineto{\pgfqpoint{4.779929in}{3.079044in}}%
\pgfpathlineto{\pgfqpoint{4.788956in}{3.057442in}}%
\pgfpathlineto{\pgfqpoint{4.797983in}{2.973884in}}%
\pgfpathlineto{\pgfqpoint{4.807011in}{2.926775in}}%
\pgfpathlineto{\pgfqpoint{4.816038in}{2.655992in}}%
\pgfpathlineto{\pgfqpoint{4.825065in}{2.588431in}}%
\pgfpathlineto{\pgfqpoint{4.834092in}{2.465583in}}%
\pgfpathlineto{\pgfqpoint{4.843119in}{2.435002in}}%
\pgfpathlineto{\pgfqpoint{4.852147in}{2.674209in}}%
\pgfpathlineto{\pgfqpoint{4.861174in}{2.751307in}}%
\pgfpathlineto{\pgfqpoint{4.870201in}{2.867485in}}%
\pgfpathlineto{\pgfqpoint{4.879228in}{2.951265in}}%
\pgfpathlineto{\pgfqpoint{4.888256in}{3.073227in}}%
\pgfpathlineto{\pgfqpoint{4.897283in}{3.172062in}}%
\pgfpathlineto{\pgfqpoint{4.906310in}{3.444840in}}%
\pgfpathlineto{\pgfqpoint{4.915337in}{3.447386in}}%
\pgfpathlineto{\pgfqpoint{4.924364in}{3.122396in}}%
\pgfpathlineto{\pgfqpoint{4.933392in}{3.081267in}}%
\pgfpathlineto{\pgfqpoint{4.942419in}{2.988710in}}%
\pgfpathlineto{\pgfqpoint{4.951446in}{2.876094in}}%
\pgfpathlineto{\pgfqpoint{4.960473in}{2.875643in}}%
\pgfpathlineto{\pgfqpoint{4.969500in}{2.961938in}}%
\pgfpathlineto{\pgfqpoint{4.978528in}{2.878041in}}%
\pgfpathlineto{\pgfqpoint{4.987555in}{2.804564in}}%
\pgfpathlineto{\pgfqpoint{4.996582in}{2.796947in}}%
\pgfpathlineto{\pgfqpoint{5.005609in}{2.795308in}}%
\pgfpathlineto{\pgfqpoint{5.014636in}{2.780723in}}%
\pgfpathlineto{\pgfqpoint{5.023664in}{2.752037in}}%
\pgfpathlineto{\pgfqpoint{5.032691in}{2.724787in}}%
\pgfpathlineto{\pgfqpoint{5.041718in}{2.691972in}}%
\pgfpathlineto{\pgfqpoint{5.050745in}{2.667238in}}%
\pgfpathlineto{\pgfqpoint{5.059772in}{2.634722in}}%
\pgfpathlineto{\pgfqpoint{5.068800in}{2.606672in}}%
\pgfpathlineto{\pgfqpoint{5.077827in}{2.595872in}}%
\pgfpathlineto{\pgfqpoint{5.086854in}{2.577182in}}%
\pgfpathlineto{\pgfqpoint{5.095881in}{2.556935in}}%
\pgfpathlineto{\pgfqpoint{5.104909in}{2.529443in}}%
\pgfpathlineto{\pgfqpoint{5.113936in}{2.507726in}}%
\pgfpathlineto{\pgfqpoint{5.122963in}{2.484551in}}%
\pgfpathlineto{\pgfqpoint{5.131990in}{2.470413in}}%
\pgfpathlineto{\pgfqpoint{5.141017in}{2.441299in}}%
\pgfpathlineto{\pgfqpoint{5.150045in}{2.411024in}}%
\pgfpathlineto{\pgfqpoint{5.159072in}{2.389622in}}%
\pgfpathlineto{\pgfqpoint{5.168099in}{2.373108in}}%
\pgfpathlineto{\pgfqpoint{5.177126in}{2.353218in}}%
\pgfpathlineto{\pgfqpoint{5.186153in}{2.338471in}}%
\pgfpathlineto{\pgfqpoint{5.195181in}{2.324500in}}%
\pgfpathlineto{\pgfqpoint{5.204208in}{2.315724in}}%
\pgfpathlineto{\pgfqpoint{5.213235in}{2.310157in}}%
\pgfpathlineto{\pgfqpoint{5.222262in}{2.303938in}}%
\pgfpathlineto{\pgfqpoint{5.231289in}{2.296202in}}%
\pgfpathlineto{\pgfqpoint{5.240317in}{2.286019in}}%
\pgfpathlineto{\pgfqpoint{5.249344in}{2.267135in}}%
\pgfpathlineto{\pgfqpoint{5.267398in}{2.222570in}}%
\pgfpathlineto{\pgfqpoint{5.276426in}{2.187551in}}%
\pgfpathlineto{\pgfqpoint{5.285453in}{2.162001in}}%
\pgfpathlineto{\pgfqpoint{5.294480in}{2.140185in}}%
\pgfpathlineto{\pgfqpoint{5.303507in}{2.134311in}}%
\pgfpathlineto{\pgfqpoint{5.312534in}{2.109540in}}%
\pgfpathlineto{\pgfqpoint{5.321562in}{2.072648in}}%
\pgfpathlineto{\pgfqpoint{5.330589in}{2.128712in}}%
\pgfpathlineto{\pgfqpoint{5.339616in}{2.193416in}}%
\pgfpathlineto{\pgfqpoint{5.348643in}{2.207338in}}%
\pgfpathlineto{\pgfqpoint{5.357670in}{2.212271in}}%
\pgfpathlineto{\pgfqpoint{5.366698in}{2.220699in}}%
\pgfpathlineto{\pgfqpoint{5.375725in}{2.230093in}}%
\pgfpathlineto{\pgfqpoint{5.384752in}{2.235341in}}%
\pgfpathlineto{\pgfqpoint{5.393779in}{2.238038in}}%
\pgfpathlineto{\pgfqpoint{5.402806in}{2.253765in}}%
\pgfpathlineto{\pgfqpoint{5.411834in}{2.255153in}}%
\pgfpathlineto{\pgfqpoint{5.429888in}{2.277916in}}%
\pgfpathlineto{\pgfqpoint{5.438915in}{2.286880in}}%
\pgfpathlineto{\pgfqpoint{5.456970in}{2.330430in}}%
\pgfpathlineto{\pgfqpoint{5.465997in}{2.346826in}}%
\pgfpathlineto{\pgfqpoint{5.475024in}{2.383979in}}%
\pgfpathlineto{\pgfqpoint{5.484051in}{2.416961in}}%
\pgfpathlineto{\pgfqpoint{5.493079in}{2.443477in}}%
\pgfpathlineto{\pgfqpoint{5.502106in}{2.476892in}}%
\pgfpathlineto{\pgfqpoint{5.511133in}{2.492081in}}%
\pgfpathlineto{\pgfqpoint{5.520160in}{2.490306in}}%
\pgfpathlineto{\pgfqpoint{5.529187in}{2.480858in}}%
\pgfpathlineto{\pgfqpoint{5.538215in}{2.476270in}}%
\pgfpathlineto{\pgfqpoint{5.547242in}{2.460756in}}%
\pgfpathlineto{\pgfqpoint{5.556269in}{2.433954in}}%
\pgfpathlineto{\pgfqpoint{5.565296in}{2.421331in}}%
\pgfpathlineto{\pgfqpoint{5.574323in}{2.409303in}}%
\pgfpathlineto{\pgfqpoint{5.583351in}{2.388805in}}%
\pgfpathlineto{\pgfqpoint{5.592378in}{2.385165in}}%
\pgfpathlineto{\pgfqpoint{5.610432in}{2.357604in}}%
\pgfpathlineto{\pgfqpoint{5.619459in}{2.349829in}}%
\pgfpathlineto{\pgfqpoint{5.628487in}{2.333958in}}%
\pgfpathlineto{\pgfqpoint{5.637514in}{2.327476in}}%
\pgfpathlineto{\pgfqpoint{5.646541in}{2.318865in}}%
\pgfpathlineto{\pgfqpoint{5.655568in}{2.304132in}}%
\pgfpathlineto{\pgfqpoint{5.664596in}{2.303767in}}%
\pgfpathlineto{\pgfqpoint{5.673623in}{2.304339in}}%
\pgfpathlineto{\pgfqpoint{5.682650in}{2.284053in}}%
\pgfpathlineto{\pgfqpoint{5.691677in}{2.278097in}}%
\pgfpathlineto{\pgfqpoint{5.700704in}{2.275645in}}%
\pgfpathlineto{\pgfqpoint{5.709732in}{2.269160in}}%
\pgfpathlineto{\pgfqpoint{5.718759in}{2.269094in}}%
\pgfpathlineto{\pgfqpoint{5.727786in}{2.220780in}}%
\pgfpathlineto{\pgfqpoint{5.736813in}{2.284889in}}%
\pgfpathlineto{\pgfqpoint{5.745840in}{2.465865in}}%
\pgfpathlineto{\pgfqpoint{5.754868in}{2.446547in}}%
\pgfpathlineto{\pgfqpoint{5.763895in}{2.407858in}}%
\pgfpathlineto{\pgfqpoint{5.772922in}{2.391867in}}%
\pgfpathlineto{\pgfqpoint{5.790976in}{2.331116in}}%
\pgfpathlineto{\pgfqpoint{5.800004in}{2.310954in}}%
\pgfpathlineto{\pgfqpoint{5.809031in}{2.299338in}}%
\pgfpathlineto{\pgfqpoint{5.818058in}{2.281243in}}%
\pgfpathlineto{\pgfqpoint{5.827085in}{2.270765in}}%
\pgfpathlineto{\pgfqpoint{5.836112in}{2.264817in}}%
\pgfpathlineto{\pgfqpoint{5.845140in}{2.258347in}}%
\pgfpathlineto{\pgfqpoint{5.854167in}{2.255004in}}%
\pgfpathlineto{\pgfqpoint{5.872221in}{2.253984in}}%
\pgfpathlineto{\pgfqpoint{5.881249in}{2.248768in}}%
\pgfpathlineto{\pgfqpoint{5.890276in}{2.239287in}}%
\pgfpathlineto{\pgfqpoint{5.899303in}{2.239951in}}%
\pgfpathlineto{\pgfqpoint{5.908330in}{2.228253in}}%
\pgfpathlineto{\pgfqpoint{5.926385in}{2.214483in}}%
\pgfpathlineto{\pgfqpoint{5.944439in}{2.209185in}}%
\pgfpathlineto{\pgfqpoint{5.953466in}{2.199728in}}%
\pgfpathlineto{\pgfqpoint{5.962493in}{2.189690in}}%
\pgfpathlineto{\pgfqpoint{5.971521in}{2.194158in}}%
\pgfpathlineto{\pgfqpoint{5.980548in}{2.183902in}}%
\pgfpathlineto{\pgfqpoint{5.989575in}{2.186133in}}%
\pgfpathlineto{\pgfqpoint{5.998602in}{2.193339in}}%
\pgfpathlineto{\pgfqpoint{6.007629in}{2.174924in}}%
\pgfpathlineto{\pgfqpoint{6.016657in}{2.168922in}}%
\pgfpathlineto{\pgfqpoint{6.025684in}{2.203055in}}%
\pgfpathlineto{\pgfqpoint{6.034711in}{2.308629in}}%
\pgfpathlineto{\pgfqpoint{6.043738in}{2.474723in}}%
\pgfpathlineto{\pgfqpoint{6.052765in}{2.610749in}}%
\pgfpathlineto{\pgfqpoint{6.061793in}{2.783474in}}%
\pgfpathlineto{\pgfqpoint{6.070820in}{2.716044in}}%
\pgfpathlineto{\pgfqpoint{6.079847in}{2.655786in}}%
\pgfpathlineto{\pgfqpoint{6.088874in}{2.605887in}}%
\pgfpathlineto{\pgfqpoint{6.097902in}{2.579163in}}%
\pgfpathlineto{\pgfqpoint{6.106929in}{2.541385in}}%
\pgfpathlineto{\pgfqpoint{6.115956in}{2.505190in}}%
\pgfpathlineto{\pgfqpoint{6.124983in}{2.491350in}}%
\pgfpathlineto{\pgfqpoint{6.134010in}{2.482146in}}%
\pgfpathlineto{\pgfqpoint{6.143038in}{2.466413in}}%
\pgfpathlineto{\pgfqpoint{6.152065in}{2.461733in}}%
\pgfpathlineto{\pgfqpoint{6.161092in}{2.431827in}}%
\pgfpathlineto{\pgfqpoint{6.170119in}{2.410668in}}%
\pgfpathlineto{\pgfqpoint{6.179146in}{2.420616in}}%
\pgfpathlineto{\pgfqpoint{6.188174in}{2.408950in}}%
\pgfpathlineto{\pgfqpoint{6.197201in}{2.393462in}}%
\pgfpathlineto{\pgfqpoint{6.206228in}{2.379854in}}%
\pgfpathlineto{\pgfqpoint{6.215255in}{2.360915in}}%
\pgfpathlineto{\pgfqpoint{6.224282in}{2.343915in}}%
\pgfpathlineto{\pgfqpoint{6.233310in}{2.335822in}}%
\pgfpathlineto{\pgfqpoint{6.242337in}{2.325423in}}%
\pgfpathlineto{\pgfqpoint{6.251364in}{2.302172in}}%
\pgfpathlineto{\pgfqpoint{6.260391in}{2.287964in}}%
\pgfpathlineto{\pgfqpoint{6.269419in}{2.276344in}}%
\pgfpathlineto{\pgfqpoint{6.278446in}{2.265705in}}%
\pgfpathlineto{\pgfqpoint{6.287473in}{2.261393in}}%
\pgfpathlineto{\pgfqpoint{6.296500in}{2.247763in}}%
\pgfpathlineto{\pgfqpoint{6.305527in}{2.232970in}}%
\pgfpathlineto{\pgfqpoint{6.314555in}{2.240111in}}%
\pgfpathlineto{\pgfqpoint{6.323582in}{2.219513in}}%
\pgfpathlineto{\pgfqpoint{6.332609in}{2.230736in}}%
\pgfpathlineto{\pgfqpoint{6.341636in}{2.223784in}}%
\pgfpathlineto{\pgfqpoint{6.350663in}{2.200554in}}%
\pgfpathlineto{\pgfqpoint{6.359691in}{2.204549in}}%
\pgfpathlineto{\pgfqpoint{6.368718in}{2.204243in}}%
\pgfpathlineto{\pgfqpoint{6.377745in}{2.189820in}}%
\pgfpathlineto{\pgfqpoint{6.386772in}{2.184863in}}%
\pgfpathlineto{\pgfqpoint{6.395799in}{2.180880in}}%
\pgfpathlineto{\pgfqpoint{6.404827in}{2.163326in}}%
\pgfpathlineto{\pgfqpoint{6.413854in}{2.150575in}}%
\pgfpathlineto{\pgfqpoint{6.422881in}{2.109303in}}%
\pgfpathlineto{\pgfqpoint{6.431908in}{2.100721in}}%
\pgfpathlineto{\pgfqpoint{6.440935in}{2.083819in}}%
\pgfpathlineto{\pgfqpoint{6.449963in}{2.083851in}}%
\pgfpathlineto{\pgfqpoint{6.458990in}{2.082428in}}%
\pgfpathlineto{\pgfqpoint{6.468017in}{2.096252in}}%
\pgfpathlineto{\pgfqpoint{6.477044in}{2.103766in}}%
\pgfpathlineto{\pgfqpoint{6.486072in}{2.097791in}}%
\pgfpathlineto{\pgfqpoint{6.495099in}{2.096079in}}%
\pgfpathlineto{\pgfqpoint{6.513153in}{2.107378in}}%
\pgfpathlineto{\pgfqpoint{6.522180in}{2.124545in}}%
\pgfpathlineto{\pgfqpoint{6.531208in}{2.135161in}}%
\pgfpathlineto{\pgfqpoint{6.540235in}{2.131783in}}%
\pgfpathlineto{\pgfqpoint{6.549262in}{2.137703in}}%
\pgfpathlineto{\pgfqpoint{6.558289in}{2.140857in}}%
\pgfpathlineto{\pgfqpoint{6.567316in}{2.132640in}}%
\pgfpathlineto{\pgfqpoint{6.576344in}{2.133405in}}%
\pgfpathlineto{\pgfqpoint{6.585371in}{2.156700in}}%
\pgfpathlineto{\pgfqpoint{6.594398in}{2.187483in}}%
\pgfpathlineto{\pgfqpoint{6.603425in}{2.208056in}}%
\pgfpathlineto{\pgfqpoint{6.621480in}{2.275621in}}%
\pgfpathlineto{\pgfqpoint{6.630507in}{2.350219in}}%
\pgfpathlineto{\pgfqpoint{6.639534in}{2.422470in}}%
\pgfpathlineto{\pgfqpoint{6.648561in}{2.550908in}}%
\pgfpathlineto{\pgfqpoint{6.657588in}{2.712813in}}%
\pgfpathlineto{\pgfqpoint{6.666616in}{2.919586in}}%
\pgfpathlineto{\pgfqpoint{6.675643in}{3.021253in}}%
\pgfpathlineto{\pgfqpoint{6.684670in}{2.944909in}}%
\pgfpathlineto{\pgfqpoint{6.693697in}{2.904093in}}%
\pgfpathlineto{\pgfqpoint{6.702725in}{2.815650in}}%
\pgfpathlineto{\pgfqpoint{6.711752in}{2.738487in}}%
\pgfpathlineto{\pgfqpoint{6.720779in}{2.729013in}}%
\pgfpathlineto{\pgfqpoint{6.729806in}{2.791041in}}%
\pgfpathlineto{\pgfqpoint{6.738833in}{2.891966in}}%
\pgfpathlineto{\pgfqpoint{6.747861in}{3.069326in}}%
\pgfpathlineto{\pgfqpoint{6.756888in}{3.181478in}}%
\pgfpathlineto{\pgfqpoint{6.765915in}{3.375668in}}%
\pgfpathlineto{\pgfqpoint{6.774942in}{3.527660in}}%
\pgfpathlineto{\pgfqpoint{6.783969in}{3.258839in}}%
\pgfpathlineto{\pgfqpoint{6.792997in}{3.241516in}}%
\pgfpathlineto{\pgfqpoint{6.802024in}{3.240102in}}%
\pgfpathlineto{\pgfqpoint{6.811051in}{3.202601in}}%
\pgfpathlineto{\pgfqpoint{6.820078in}{3.096968in}}%
\pgfpathlineto{\pgfqpoint{6.829105in}{3.054860in}}%
\pgfpathlineto{\pgfqpoint{6.838133in}{2.980977in}}%
\pgfpathlineto{\pgfqpoint{6.847160in}{2.901176in}}%
\pgfpathlineto{\pgfqpoint{6.856187in}{2.811131in}}%
\pgfpathlineto{\pgfqpoint{6.865214in}{2.794168in}}%
\pgfpathlineto{\pgfqpoint{6.874242in}{2.663939in}}%
\pgfpathlineto{\pgfqpoint{6.892296in}{2.378115in}}%
\pgfpathlineto{\pgfqpoint{6.901323in}{2.278437in}}%
\pgfpathlineto{\pgfqpoint{6.910350in}{2.167884in}}%
\pgfpathlineto{\pgfqpoint{6.919378in}{2.003819in}}%
\pgfpathlineto{\pgfqpoint{6.928405in}{1.909510in}}%
\pgfpathlineto{\pgfqpoint{6.937432in}{1.891519in}}%
\pgfpathlineto{\pgfqpoint{6.946459in}{1.935654in}}%
\pgfpathlineto{\pgfqpoint{6.955486in}{2.016357in}}%
\pgfpathlineto{\pgfqpoint{6.964514in}{2.032467in}}%
\pgfpathlineto{\pgfqpoint{6.973541in}{1.991274in}}%
\pgfpathlineto{\pgfqpoint{6.982568in}{1.893909in}}%
\pgfpathlineto{\pgfqpoint{6.991595in}{1.807743in}}%
\pgfpathlineto{\pgfqpoint{7.000622in}{1.987844in}}%
\pgfpathlineto{\pgfqpoint{7.009650in}{2.141226in}}%
\pgfpathlineto{\pgfqpoint{7.018677in}{2.255976in}}%
\pgfpathlineto{\pgfqpoint{7.027704in}{2.322082in}}%
\pgfpathlineto{\pgfqpoint{7.036731in}{2.398147in}}%
\pgfpathlineto{\pgfqpoint{7.045758in}{2.467783in}}%
\pgfpathlineto{\pgfqpoint{7.054786in}{2.515826in}}%
\pgfpathlineto{\pgfqpoint{7.063813in}{2.569645in}}%
\pgfpathlineto{\pgfqpoint{7.072840in}{2.610945in}}%
\pgfpathlineto{\pgfqpoint{7.081867in}{2.637945in}}%
\pgfpathlineto{\pgfqpoint{7.090895in}{2.668430in}}%
\pgfpathlineto{\pgfqpoint{7.099922in}{2.695265in}}%
\pgfpathlineto{\pgfqpoint{7.108949in}{2.739131in}}%
\pgfpathlineto{\pgfqpoint{7.117976in}{2.817831in}}%
\pgfpathlineto{\pgfqpoint{7.127003in}{2.847185in}}%
\pgfpathlineto{\pgfqpoint{7.136031in}{2.863061in}}%
\pgfpathlineto{\pgfqpoint{7.145058in}{2.844318in}}%
\pgfpathlineto{\pgfqpoint{7.154085in}{2.778623in}}%
\pgfpathlineto{\pgfqpoint{7.163112in}{2.748332in}}%
\pgfpathlineto{\pgfqpoint{7.172139in}{2.709731in}}%
\pgfpathlineto{\pgfqpoint{7.181167in}{2.706026in}}%
\pgfpathlineto{\pgfqpoint{7.190194in}{2.643144in}}%
\pgfpathlineto{\pgfqpoint{7.199221in}{2.607005in}}%
\pgfpathlineto{\pgfqpoint{7.208248in}{2.496063in}}%
\pgfpathlineto{\pgfqpoint{7.217275in}{2.348929in}}%
\pgfpathlineto{\pgfqpoint{7.226303in}{2.447862in}}%
\pgfpathlineto{\pgfqpoint{7.235330in}{2.505707in}}%
\pgfpathlineto{\pgfqpoint{7.244357in}{2.535914in}}%
\pgfpathlineto{\pgfqpoint{7.253384in}{2.533959in}}%
\pgfpathlineto{\pgfqpoint{7.262412in}{2.477578in}}%
\pgfpathlineto{\pgfqpoint{7.271439in}{2.440656in}}%
\pgfpathlineto{\pgfqpoint{7.280466in}{2.428594in}}%
\pgfpathlineto{\pgfqpoint{7.289493in}{2.410075in}}%
\pgfpathlineto{\pgfqpoint{7.298520in}{2.385816in}}%
\pgfpathlineto{\pgfqpoint{7.307548in}{2.390928in}}%
\pgfpathlineto{\pgfqpoint{7.316575in}{2.394129in}}%
\pgfpathlineto{\pgfqpoint{7.325602in}{2.371830in}}%
\pgfpathlineto{\pgfqpoint{7.334629in}{2.362984in}}%
\pgfpathlineto{\pgfqpoint{7.343656in}{2.345949in}}%
\pgfpathlineto{\pgfqpoint{7.352684in}{2.321940in}}%
\pgfpathlineto{\pgfqpoint{7.361711in}{2.313385in}}%
\pgfpathlineto{\pgfqpoint{7.370738in}{2.300939in}}%
\pgfpathlineto{\pgfqpoint{7.379765in}{2.278051in}}%
\pgfpathlineto{\pgfqpoint{7.388792in}{2.258553in}}%
\pgfpathlineto{\pgfqpoint{7.397820in}{2.245275in}}%
\pgfpathlineto{\pgfqpoint{7.406847in}{2.238859in}}%
\pgfpathlineto{\pgfqpoint{7.415874in}{2.216278in}}%
\pgfpathlineto{\pgfqpoint{7.424901in}{2.204538in}}%
\pgfpathlineto{\pgfqpoint{7.433928in}{2.204235in}}%
\pgfpathlineto{\pgfqpoint{7.442956in}{2.197277in}}%
\pgfpathlineto{\pgfqpoint{7.451983in}{2.174421in}}%
\pgfpathlineto{\pgfqpoint{7.461010in}{2.167783in}}%
\pgfpathlineto{\pgfqpoint{7.470037in}{2.180617in}}%
\pgfpathlineto{\pgfqpoint{7.479065in}{2.168183in}}%
\pgfpathlineto{\pgfqpoint{7.488092in}{2.163029in}}%
\pgfpathlineto{\pgfqpoint{7.497119in}{2.170578in}}%
\pgfpathlineto{\pgfqpoint{7.506146in}{2.134466in}}%
\pgfpathlineto{\pgfqpoint{7.515173in}{2.129293in}}%
\pgfpathlineto{\pgfqpoint{7.533228in}{2.083502in}}%
\pgfpathlineto{\pgfqpoint{7.542255in}{2.069063in}}%
\pgfpathlineto{\pgfqpoint{7.551282in}{2.057653in}}%
\pgfpathlineto{\pgfqpoint{7.560309in}{2.042721in}}%
\pgfpathlineto{\pgfqpoint{7.569337in}{2.038947in}}%
\pgfpathlineto{\pgfqpoint{7.578364in}{2.049646in}}%
\pgfpathlineto{\pgfqpoint{7.587391in}{2.058201in}}%
\pgfpathlineto{\pgfqpoint{7.596418in}{2.074069in}}%
\pgfpathlineto{\pgfqpoint{7.605445in}{2.080522in}}%
\pgfpathlineto{\pgfqpoint{7.614473in}{2.082014in}}%
\pgfpathlineto{\pgfqpoint{7.623500in}{2.090966in}}%
\pgfpathlineto{\pgfqpoint{7.632527in}{2.099010in}}%
\pgfpathlineto{\pgfqpoint{7.641554in}{2.110128in}}%
\pgfpathlineto{\pgfqpoint{7.650581in}{2.126336in}}%
\pgfpathlineto{\pgfqpoint{7.659609in}{2.147533in}}%
\pgfpathlineto{\pgfqpoint{7.668636in}{2.144529in}}%
\pgfpathlineto{\pgfqpoint{7.677663in}{2.193272in}}%
\pgfpathlineto{\pgfqpoint{7.686690in}{2.217841in}}%
\pgfpathlineto{\pgfqpoint{7.695718in}{2.321710in}}%
\pgfpathlineto{\pgfqpoint{7.704745in}{2.363078in}}%
\pgfpathlineto{\pgfqpoint{7.713772in}{2.243687in}}%
\pgfpathlineto{\pgfqpoint{7.722799in}{2.173022in}}%
\pgfpathlineto{\pgfqpoint{7.731826in}{2.110684in}}%
\pgfpathlineto{\pgfqpoint{7.740854in}{2.033976in}}%
\pgfpathlineto{\pgfqpoint{7.749881in}{2.003706in}}%
\pgfpathlineto{\pgfqpoint{7.758908in}{1.945979in}}%
\pgfpathlineto{\pgfqpoint{7.767935in}{1.846781in}}%
\pgfpathlineto{\pgfqpoint{7.776962in}{1.715859in}}%
\pgfpathlineto{\pgfqpoint{7.785990in}{1.624355in}}%
\pgfpathlineto{\pgfqpoint{7.795017in}{1.400704in}}%
\pgfpathlineto{\pgfqpoint{7.804044in}{1.147139in}}%
\pgfpathlineto{\pgfqpoint{7.813071in}{1.411312in}}%
\pgfpathlineto{\pgfqpoint{7.822098in}{1.637239in}}%
\pgfpathlineto{\pgfqpoint{7.831126in}{1.722558in}}%
\pgfpathlineto{\pgfqpoint{7.840153in}{1.792217in}}%
\pgfpathlineto{\pgfqpoint{7.849180in}{1.857607in}}%
\pgfpathlineto{\pgfqpoint{7.858207in}{1.910171in}}%
\pgfpathlineto{\pgfqpoint{7.867235in}{1.965257in}}%
\pgfpathlineto{\pgfqpoint{7.876262in}{1.981119in}}%
\pgfpathlineto{\pgfqpoint{7.885289in}{1.990447in}}%
\pgfpathlineto{\pgfqpoint{7.894316in}{2.000376in}}%
\pgfpathlineto{\pgfqpoint{7.903343in}{2.004254in}}%
\pgfpathlineto{\pgfqpoint{7.912371in}{2.028230in}}%
\pgfpathlineto{\pgfqpoint{7.921398in}{2.020497in}}%
\pgfpathlineto{\pgfqpoint{7.930425in}{2.014810in}}%
\pgfpathlineto{\pgfqpoint{7.939452in}{2.019218in}}%
\pgfpathlineto{\pgfqpoint{7.948479in}{2.027837in}}%
\pgfpathlineto{\pgfqpoint{7.957507in}{2.013102in}}%
\pgfpathlineto{\pgfqpoint{7.966534in}{2.005545in}}%
\pgfpathlineto{\pgfqpoint{7.975561in}{1.997533in}}%
\pgfpathlineto{\pgfqpoint{7.984588in}{2.000119in}}%
\pgfpathlineto{\pgfqpoint{7.993615in}{2.005345in}}%
\pgfpathlineto{\pgfqpoint{8.002643in}{1.999263in}}%
\pgfpathlineto{\pgfqpoint{8.011670in}{1.995856in}}%
\pgfpathlineto{\pgfqpoint{8.020697in}{1.990701in}}%
\pgfpathlineto{\pgfqpoint{8.029724in}{1.984382in}}%
\pgfpathlineto{\pgfqpoint{8.038751in}{1.980868in}}%
\pgfpathlineto{\pgfqpoint{8.047779in}{1.965630in}}%
\pgfpathlineto{\pgfqpoint{8.056806in}{1.944247in}}%
\pgfpathlineto{\pgfqpoint{8.065833in}{1.940814in}}%
\pgfpathlineto{\pgfqpoint{8.074860in}{1.907716in}}%
\pgfpathlineto{\pgfqpoint{8.083888in}{1.872704in}}%
\pgfpathlineto{\pgfqpoint{8.092915in}{1.827241in}}%
\pgfpathlineto{\pgfqpoint{8.101942in}{1.796902in}}%
\pgfpathlineto{\pgfqpoint{8.110969in}{1.770161in}}%
\pgfpathlineto{\pgfqpoint{8.119996in}{1.801529in}}%
\pgfpathlineto{\pgfqpoint{8.129024in}{1.851691in}}%
\pgfpathlineto{\pgfqpoint{8.138051in}{1.909929in}}%
\pgfpathlineto{\pgfqpoint{8.147078in}{1.947410in}}%
\pgfpathlineto{\pgfqpoint{8.156105in}{1.971557in}}%
\pgfpathlineto{\pgfqpoint{8.165132in}{2.013760in}}%
\pgfpathlineto{\pgfqpoint{8.174160in}{2.031904in}}%
\pgfpathlineto{\pgfqpoint{8.183187in}{2.039183in}}%
\pgfpathlineto{\pgfqpoint{8.192214in}{2.050049in}}%
\pgfpathlineto{\pgfqpoint{8.201241in}{2.060007in}}%
\pgfpathlineto{\pgfqpoint{8.210268in}{2.080302in}}%
\pgfpathlineto{\pgfqpoint{8.219296in}{2.098300in}}%
\pgfpathlineto{\pgfqpoint{8.228323in}{2.103809in}}%
\pgfpathlineto{\pgfqpoint{8.237350in}{2.102895in}}%
\pgfpathlineto{\pgfqpoint{8.246377in}{2.111448in}}%
\pgfpathlineto{\pgfqpoint{8.255404in}{2.120525in}}%
\pgfpathlineto{\pgfqpoint{8.264432in}{2.128331in}}%
\pgfpathlineto{\pgfqpoint{8.273459in}{2.110560in}}%
\pgfpathlineto{\pgfqpoint{8.282486in}{2.085247in}}%
\pgfpathlineto{\pgfqpoint{8.291513in}{2.076358in}}%
\pgfpathlineto{\pgfqpoint{8.300541in}{2.044689in}}%
\pgfpathlineto{\pgfqpoint{8.309568in}{2.003284in}}%
\pgfpathlineto{\pgfqpoint{8.318595in}{1.949769in}}%
\pgfpathlineto{\pgfqpoint{8.327622in}{1.920387in}}%
\pgfpathlineto{\pgfqpoint{8.336649in}{1.857666in}}%
\pgfpathlineto{\pgfqpoint{8.345677in}{1.803818in}}%
\pgfpathlineto{\pgfqpoint{8.354704in}{1.790791in}}%
\pgfpathlineto{\pgfqpoint{8.363731in}{1.801219in}}%
\pgfpathlineto{\pgfqpoint{8.372758in}{1.824223in}}%
\pgfpathlineto{\pgfqpoint{8.381785in}{1.858406in}}%
\pgfpathlineto{\pgfqpoint{8.390813in}{1.872791in}}%
\pgfpathlineto{\pgfqpoint{8.399840in}{1.910836in}}%
\pgfpathlineto{\pgfqpoint{8.408867in}{1.932401in}}%
\pgfpathlineto{\pgfqpoint{8.417894in}{1.938384in}}%
\pgfpathlineto{\pgfqpoint{8.426921in}{1.941682in}}%
\pgfpathlineto{\pgfqpoint{8.435949in}{1.947753in}}%
\pgfpathlineto{\pgfqpoint{8.444976in}{1.967758in}}%
\pgfpathlineto{\pgfqpoint{8.454003in}{1.965125in}}%
\pgfpathlineto{\pgfqpoint{8.463030in}{1.941303in}}%
\pgfpathlineto{\pgfqpoint{8.472058in}{1.931981in}}%
\pgfpathlineto{\pgfqpoint{8.481085in}{1.935789in}}%
\pgfpathlineto{\pgfqpoint{8.490112in}{1.916825in}}%
\pgfpathlineto{\pgfqpoint{8.499139in}{1.871465in}}%
\pgfpathlineto{\pgfqpoint{8.508166in}{1.823706in}}%
\pgfpathlineto{\pgfqpoint{8.517194in}{1.784329in}}%
\pgfpathlineto{\pgfqpoint{8.526221in}{1.692345in}}%
\pgfpathlineto{\pgfqpoint{8.535248in}{1.669262in}}%
\pgfpathlineto{\pgfqpoint{8.544275in}{1.670223in}}%
\pgfpathlineto{\pgfqpoint{8.553302in}{1.617249in}}%
\pgfpathlineto{\pgfqpoint{8.562330in}{1.609163in}}%
\pgfpathlineto{\pgfqpoint{8.571357in}{1.661411in}}%
\pgfpathlineto{\pgfqpoint{8.580384in}{1.741542in}}%
\pgfpathlineto{\pgfqpoint{8.589411in}{1.896180in}}%
\pgfpathlineto{\pgfqpoint{8.598438in}{1.946743in}}%
\pgfpathlineto{\pgfqpoint{8.607466in}{1.947679in}}%
\pgfpathlineto{\pgfqpoint{8.616493in}{1.964497in}}%
\pgfpathlineto{\pgfqpoint{8.625520in}{1.972793in}}%
\pgfpathlineto{\pgfqpoint{8.634547in}{2.005543in}}%
\pgfpathlineto{\pgfqpoint{8.643574in}{2.008147in}}%
\pgfpathlineto{\pgfqpoint{8.652602in}{2.065417in}}%
\pgfpathlineto{\pgfqpoint{8.661629in}{2.134102in}}%
\pgfpathlineto{\pgfqpoint{8.670656in}{2.171217in}}%
\pgfpathlineto{\pgfqpoint{8.679683in}{2.169975in}}%
\pgfpathlineto{\pgfqpoint{8.688711in}{2.167268in}}%
\pgfpathlineto{\pgfqpoint{8.697738in}{2.162973in}}%
\pgfpathlineto{\pgfqpoint{8.706765in}{2.144865in}}%
\pgfpathlineto{\pgfqpoint{8.715792in}{2.140324in}}%
\pgfpathlineto{\pgfqpoint{8.724819in}{2.134911in}}%
\pgfpathlineto{\pgfqpoint{8.733847in}{2.151025in}}%
\pgfpathlineto{\pgfqpoint{8.742874in}{2.162466in}}%
\pgfpathlineto{\pgfqpoint{8.751901in}{2.156808in}}%
\pgfpathlineto{\pgfqpoint{8.760928in}{2.159377in}}%
\pgfpathlineto{\pgfqpoint{8.769955in}{2.165097in}}%
\pgfpathlineto{\pgfqpoint{8.778983in}{2.168980in}}%
\pgfpathlineto{\pgfqpoint{8.788010in}{2.165482in}}%
\pgfpathlineto{\pgfqpoint{8.797037in}{2.162406in}}%
\pgfpathlineto{\pgfqpoint{8.806064in}{2.154437in}}%
\pgfpathlineto{\pgfqpoint{8.824119in}{2.136204in}}%
\pgfpathlineto{\pgfqpoint{8.833146in}{2.118622in}}%
\pgfpathlineto{\pgfqpoint{8.842173in}{2.089707in}}%
\pgfpathlineto{\pgfqpoint{8.851200in}{2.082496in}}%
\pgfpathlineto{\pgfqpoint{8.860228in}{2.086921in}}%
\pgfpathlineto{\pgfqpoint{8.869255in}{2.079321in}}%
\pgfpathlineto{\pgfqpoint{8.878282in}{2.067010in}}%
\pgfpathlineto{\pgfqpoint{8.887309in}{2.063423in}}%
\pgfpathlineto{\pgfqpoint{8.896336in}{2.061778in}}%
\pgfpathlineto{\pgfqpoint{8.923418in}{2.146566in}}%
\pgfpathlineto{\pgfqpoint{8.932445in}{2.174059in}}%
\pgfpathlineto{\pgfqpoint{8.941472in}{2.199419in}}%
\pgfpathlineto{\pgfqpoint{8.950500in}{2.254911in}}%
\pgfpathlineto{\pgfqpoint{8.959527in}{2.283073in}}%
\pgfpathlineto{\pgfqpoint{8.968554in}{2.327432in}}%
\pgfpathlineto{\pgfqpoint{8.977581in}{2.356496in}}%
\pgfpathlineto{\pgfqpoint{8.986608in}{2.429799in}}%
\pgfpathlineto{\pgfqpoint{8.995636in}{2.433784in}}%
\pgfpathlineto{\pgfqpoint{9.004663in}{2.373434in}}%
\pgfpathlineto{\pgfqpoint{9.013690in}{2.351908in}}%
\pgfpathlineto{\pgfqpoint{9.022717in}{2.318121in}}%
\pgfpathlineto{\pgfqpoint{9.031744in}{2.291957in}}%
\pgfpathlineto{\pgfqpoint{9.040772in}{2.267792in}}%
\pgfpathlineto{\pgfqpoint{9.049799in}{2.252894in}}%
\pgfpathlineto{\pgfqpoint{9.058826in}{2.242555in}}%
\pgfpathlineto{\pgfqpoint{9.067853in}{2.229863in}}%
\pgfpathlineto{\pgfqpoint{9.076881in}{2.216412in}}%
\pgfpathlineto{\pgfqpoint{9.085908in}{2.191045in}}%
\pgfpathlineto{\pgfqpoint{9.094935in}{2.144556in}}%
\pgfpathlineto{\pgfqpoint{9.122017in}{2.017612in}}%
\pgfpathlineto{\pgfqpoint{9.131044in}{1.985828in}}%
\pgfpathlineto{\pgfqpoint{9.140071in}{1.973165in}}%
\pgfpathlineto{\pgfqpoint{9.158125in}{1.931575in}}%
\pgfpathlineto{\pgfqpoint{9.167153in}{1.929096in}}%
\pgfpathlineto{\pgfqpoint{9.176180in}{1.901889in}}%
\pgfpathlineto{\pgfqpoint{9.185207in}{1.879733in}}%
\pgfpathlineto{\pgfqpoint{9.203261in}{1.804959in}}%
\pgfpathlineto{\pgfqpoint{9.221316in}{1.705294in}}%
\pgfpathlineto{\pgfqpoint{9.230343in}{1.649665in}}%
\pgfpathlineto{\pgfqpoint{9.239370in}{1.641587in}}%
\pgfpathlineto{\pgfqpoint{9.248397in}{1.664329in}}%
\pgfpathlineto{\pgfqpoint{9.257425in}{1.731425in}}%
\pgfpathlineto{\pgfqpoint{9.266452in}{1.849499in}}%
\pgfpathlineto{\pgfqpoint{9.275479in}{2.195576in}}%
\pgfpathlineto{\pgfqpoint{9.284506in}{2.252567in}}%
\pgfpathlineto{\pgfqpoint{9.293534in}{2.008881in}}%
\pgfpathlineto{\pgfqpoint{9.320615in}{1.913862in}}%
\pgfpathlineto{\pgfqpoint{9.329642in}{1.915048in}}%
\pgfpathlineto{\pgfqpoint{9.338670in}{1.909654in}}%
\pgfpathlineto{\pgfqpoint{9.347697in}{1.918766in}}%
\pgfpathlineto{\pgfqpoint{9.356724in}{1.902776in}}%
\pgfpathlineto{\pgfqpoint{9.365751in}{1.916660in}}%
\pgfpathlineto{\pgfqpoint{9.374778in}{1.906061in}}%
\pgfpathlineto{\pgfqpoint{9.383806in}{1.890572in}}%
\pgfpathlineto{\pgfqpoint{9.392833in}{1.880677in}}%
\pgfpathlineto{\pgfqpoint{9.401860in}{1.879435in}}%
\pgfpathlineto{\pgfqpoint{9.410887in}{1.876364in}}%
\pgfpathlineto{\pgfqpoint{9.419914in}{1.848329in}}%
\pgfpathlineto{\pgfqpoint{9.428942in}{1.823948in}}%
\pgfpathlineto{\pgfqpoint{9.437969in}{1.805557in}}%
\pgfpathlineto{\pgfqpoint{9.446996in}{1.782306in}}%
\pgfpathlineto{\pgfqpoint{9.465051in}{1.734809in}}%
\pgfpathlineto{\pgfqpoint{9.474078in}{1.704299in}}%
\pgfpathlineto{\pgfqpoint{9.483105in}{1.693595in}}%
\pgfpathlineto{\pgfqpoint{9.492132in}{1.642310in}}%
\pgfpathlineto{\pgfqpoint{9.501159in}{1.616434in}}%
\pgfpathlineto{\pgfqpoint{9.519214in}{1.552542in}}%
\pgfpathlineto{\pgfqpoint{9.528241in}{1.669162in}}%
\pgfpathlineto{\pgfqpoint{9.537268in}{1.790810in}}%
\pgfpathlineto{\pgfqpoint{9.546295in}{1.893690in}}%
\pgfpathlineto{\pgfqpoint{9.555323in}{1.974774in}}%
\pgfpathlineto{\pgfqpoint{9.564350in}{2.049021in}}%
\pgfpathlineto{\pgfqpoint{9.573377in}{2.111720in}}%
\pgfpathlineto{\pgfqpoint{9.582404in}{2.156686in}}%
\pgfpathlineto{\pgfqpoint{9.591431in}{2.188549in}}%
\pgfpathlineto{\pgfqpoint{9.600459in}{2.198070in}}%
\pgfpathlineto{\pgfqpoint{9.618513in}{2.219890in}}%
\pgfpathlineto{\pgfqpoint{9.627540in}{2.213728in}}%
\pgfpathlineto{\pgfqpoint{9.636567in}{2.210712in}}%
\pgfpathlineto{\pgfqpoint{9.654622in}{2.189309in}}%
\pgfpathlineto{\pgfqpoint{9.663649in}{2.195765in}}%
\pgfpathlineto{\pgfqpoint{9.672676in}{2.203590in}}%
\pgfpathlineto{\pgfqpoint{9.681704in}{2.202754in}}%
\pgfpathlineto{\pgfqpoint{9.690731in}{2.191526in}}%
\pgfpathlineto{\pgfqpoint{9.699758in}{2.194494in}}%
\pgfpathlineto{\pgfqpoint{9.708785in}{2.199123in}}%
\pgfpathlineto{\pgfqpoint{9.717812in}{2.198146in}}%
\pgfpathlineto{\pgfqpoint{9.726840in}{2.204514in}}%
\pgfpathlineto{\pgfqpoint{9.735867in}{2.198384in}}%
\pgfpathlineto{\pgfqpoint{9.753921in}{2.191542in}}%
\pgfpathlineto{\pgfqpoint{9.762948in}{2.178655in}}%
\pgfpathlineto{\pgfqpoint{9.771976in}{2.148407in}}%
\pgfpathlineto{\pgfqpoint{9.781003in}{2.094123in}}%
\pgfpathlineto{\pgfqpoint{9.790030in}{2.034913in}}%
\pgfpathlineto{\pgfqpoint{9.799057in}{1.957301in}}%
\pgfpathlineto{\pgfqpoint{9.817112in}{2.156008in}}%
\pgfpathlineto{\pgfqpoint{9.826139in}{2.210088in}}%
\pgfpathlineto{\pgfqpoint{9.835166in}{2.254629in}}%
\pgfpathlineto{\pgfqpoint{9.844193in}{2.293959in}}%
\pgfpathlineto{\pgfqpoint{9.853220in}{2.328545in}}%
\pgfpathlineto{\pgfqpoint{9.862248in}{2.358866in}}%
\pgfpathlineto{\pgfqpoint{9.871275in}{2.367077in}}%
\pgfpathlineto{\pgfqpoint{9.880302in}{2.366925in}}%
\pgfpathlineto{\pgfqpoint{9.889329in}{2.354386in}}%
\pgfpathlineto{\pgfqpoint{9.898357in}{2.336233in}}%
\pgfpathlineto{\pgfqpoint{9.907384in}{2.307943in}}%
\pgfpathlineto{\pgfqpoint{9.916411in}{2.298678in}}%
\pgfpathlineto{\pgfqpoint{9.925438in}{2.295151in}}%
\pgfpathlineto{\pgfqpoint{9.934465in}{2.301831in}}%
\pgfpathlineto{\pgfqpoint{9.943493in}{2.324250in}}%
\pgfpathlineto{\pgfqpoint{9.952520in}{2.343441in}}%
\pgfpathlineto{\pgfqpoint{9.961547in}{2.370295in}}%
\pgfpathlineto{\pgfqpoint{9.970574in}{2.400809in}}%
\pgfpathlineto{\pgfqpoint{9.979601in}{2.437756in}}%
\pgfpathlineto{\pgfqpoint{9.988629in}{2.454802in}}%
\pgfpathlineto{\pgfqpoint{10.006683in}{2.504632in}}%
\pgfpathlineto{\pgfqpoint{10.015710in}{2.526813in}}%
\pgfpathlineto{\pgfqpoint{10.024737in}{2.568522in}}%
\pgfpathlineto{\pgfqpoint{10.033765in}{2.587567in}}%
\pgfpathlineto{\pgfqpoint{10.042792in}{2.604522in}}%
\pgfpathlineto{\pgfqpoint{10.051819in}{2.635386in}}%
\pgfpathlineto{\pgfqpoint{10.060846in}{2.676789in}}%
\pgfpathlineto{\pgfqpoint{10.069874in}{2.727931in}}%
\pgfpathlineto{\pgfqpoint{10.078901in}{2.787127in}}%
\pgfpathlineto{\pgfqpoint{10.087928in}{2.818788in}}%
\pgfpathlineto{\pgfqpoint{10.096955in}{2.857368in}}%
\pgfpathlineto{\pgfqpoint{10.105982in}{2.908124in}}%
\pgfpathlineto{\pgfqpoint{10.115010in}{2.923858in}}%
\pgfpathlineto{\pgfqpoint{10.124037in}{2.926901in}}%
\pgfpathlineto{\pgfqpoint{10.133064in}{2.903276in}}%
\pgfpathlineto{\pgfqpoint{10.142091in}{2.864423in}}%
\pgfpathlineto{\pgfqpoint{10.160146in}{2.795671in}}%
\pgfpathlineto{\pgfqpoint{10.169173in}{2.765988in}}%
\pgfpathlineto{\pgfqpoint{10.178200in}{2.729193in}}%
\pgfpathlineto{\pgfqpoint{10.187227in}{2.696727in}}%
\pgfpathlineto{\pgfqpoint{10.196254in}{2.639196in}}%
\pgfpathlineto{\pgfqpoint{10.205282in}{2.613322in}}%
\pgfpathlineto{\pgfqpoint{10.214309in}{2.579758in}}%
\pgfpathlineto{\pgfqpoint{10.232363in}{2.508479in}}%
\pgfpathlineto{\pgfqpoint{10.241390in}{2.482949in}}%
\pgfpathlineto{\pgfqpoint{10.250418in}{2.435878in}}%
\pgfpathlineto{\pgfqpoint{10.259445in}{2.399645in}}%
\pgfpathlineto{\pgfqpoint{10.268472in}{2.350091in}}%
\pgfpathlineto{\pgfqpoint{10.277499in}{2.334467in}}%
\pgfpathlineto{\pgfqpoint{10.286527in}{2.353578in}}%
\pgfpathlineto{\pgfqpoint{10.295554in}{2.336773in}}%
\pgfpathlineto{\pgfqpoint{10.304581in}{2.365371in}}%
\pgfpathlineto{\pgfqpoint{10.313608in}{2.425201in}}%
\pgfpathlineto{\pgfqpoint{10.322635in}{2.454041in}}%
\pgfpathlineto{\pgfqpoint{10.331663in}{2.470216in}}%
\pgfpathlineto{\pgfqpoint{10.349717in}{2.488886in}}%
\pgfpathlineto{\pgfqpoint{10.358744in}{2.487690in}}%
\pgfpathlineto{\pgfqpoint{10.367771in}{2.490952in}}%
\pgfpathlineto{\pgfqpoint{10.376799in}{2.487859in}}%
\pgfpathlineto{\pgfqpoint{10.385826in}{2.483422in}}%
\pgfpathlineto{\pgfqpoint{10.394853in}{2.506187in}}%
\pgfpathlineto{\pgfqpoint{10.403880in}{2.516197in}}%
\pgfpathlineto{\pgfqpoint{10.412907in}{2.544646in}}%
\pgfpathlineto{\pgfqpoint{10.421935in}{2.583611in}}%
\pgfpathlineto{\pgfqpoint{10.430962in}{2.535619in}}%
\pgfpathlineto{\pgfqpoint{10.439989in}{2.482827in}}%
\pgfpathlineto{\pgfqpoint{10.449016in}{2.463577in}}%
\pgfpathlineto{\pgfqpoint{10.458043in}{2.447832in}}%
\pgfpathlineto{\pgfqpoint{10.467071in}{2.429426in}}%
\pgfpathlineto{\pgfqpoint{10.476098in}{2.422495in}}%
\pgfpathlineto{\pgfqpoint{10.494152in}{2.414411in}}%
\pgfpathlineto{\pgfqpoint{10.503180in}{2.410107in}}%
\pgfpathlineto{\pgfqpoint{10.512207in}{2.412378in}}%
\pgfpathlineto{\pgfqpoint{10.530261in}{2.423020in}}%
\pgfpathlineto{\pgfqpoint{10.539288in}{2.445576in}}%
\pgfpathlineto{\pgfqpoint{10.548316in}{2.450542in}}%
\pgfpathlineto{\pgfqpoint{10.557343in}{2.433301in}}%
\pgfpathlineto{\pgfqpoint{10.566370in}{2.436866in}}%
\pgfpathlineto{\pgfqpoint{10.575397in}{2.443020in}}%
\pgfpathlineto{\pgfqpoint{10.584424in}{2.453534in}}%
\pgfpathlineto{\pgfqpoint{10.593452in}{2.458451in}}%
\pgfpathlineto{\pgfqpoint{10.602479in}{2.469114in}}%
\pgfpathlineto{\pgfqpoint{10.611506in}{2.484637in}}%
\pgfpathlineto{\pgfqpoint{10.620533in}{2.521076in}}%
\pgfpathlineto{\pgfqpoint{10.629560in}{2.517094in}}%
\pgfpathlineto{\pgfqpoint{10.638588in}{2.505167in}}%
\pgfpathlineto{\pgfqpoint{10.647615in}{2.504588in}}%
\pgfpathlineto{\pgfqpoint{10.656642in}{2.497289in}}%
\pgfpathlineto{\pgfqpoint{10.665669in}{2.501347in}}%
\pgfpathlineto{\pgfqpoint{10.674697in}{2.502087in}}%
\pgfpathlineto{\pgfqpoint{10.683724in}{2.524484in}}%
\pgfpathlineto{\pgfqpoint{10.692751in}{2.555862in}}%
\pgfpathlineto{\pgfqpoint{10.701778in}{2.491044in}}%
\pgfpathlineto{\pgfqpoint{10.710805in}{2.433857in}}%
\pgfpathlineto{\pgfqpoint{10.719833in}{2.405795in}}%
\pgfpathlineto{\pgfqpoint{10.728860in}{2.375160in}}%
\pgfpathlineto{\pgfqpoint{10.737887in}{2.347398in}}%
\pgfpathlineto{\pgfqpoint{10.746914in}{2.324743in}}%
\pgfpathlineto{\pgfqpoint{10.755941in}{2.291093in}}%
\pgfpathlineto{\pgfqpoint{10.764969in}{2.298687in}}%
\pgfpathlineto{\pgfqpoint{10.773996in}{2.301756in}}%
\pgfpathlineto{\pgfqpoint{10.783023in}{2.306492in}}%
\pgfpathlineto{\pgfqpoint{10.792050in}{2.313212in}}%
\pgfpathlineto{\pgfqpoint{10.801077in}{2.321539in}}%
\pgfpathlineto{\pgfqpoint{10.810105in}{2.324647in}}%
\pgfpathlineto{\pgfqpoint{10.819132in}{2.329035in}}%
\pgfpathlineto{\pgfqpoint{10.837186in}{2.339090in}}%
\pgfpathlineto{\pgfqpoint{10.846213in}{2.336379in}}%
\pgfpathlineto{\pgfqpoint{10.855241in}{2.330943in}}%
\pgfpathlineto{\pgfqpoint{10.864268in}{2.310806in}}%
\pgfpathlineto{\pgfqpoint{10.873295in}{2.298800in}}%
\pgfpathlineto{\pgfqpoint{10.882322in}{2.287484in}}%
\pgfpathlineto{\pgfqpoint{10.891350in}{2.261902in}}%
\pgfpathlineto{\pgfqpoint{10.918431in}{2.203397in}}%
\pgfpathlineto{\pgfqpoint{10.927458in}{2.187716in}}%
\pgfpathlineto{\pgfqpoint{10.936486in}{2.181199in}}%
\pgfpathlineto{\pgfqpoint{10.945513in}{2.166374in}}%
\pgfpathlineto{\pgfqpoint{10.954540in}{2.153849in}}%
\pgfpathlineto{\pgfqpoint{10.963567in}{2.147898in}}%
\pgfpathlineto{\pgfqpoint{10.972594in}{2.135913in}}%
\pgfpathlineto{\pgfqpoint{10.981622in}{2.119623in}}%
\pgfpathlineto{\pgfqpoint{10.990649in}{2.100754in}}%
\pgfpathlineto{\pgfqpoint{10.999676in}{2.095326in}}%
\pgfpathlineto{\pgfqpoint{11.008703in}{2.091916in}}%
\pgfpathlineto{\pgfqpoint{11.017730in}{2.106936in}}%
\pgfpathlineto{\pgfqpoint{11.026758in}{2.065009in}}%
\pgfpathlineto{\pgfqpoint{11.035785in}{2.098178in}}%
\pgfpathlineto{\pgfqpoint{11.044812in}{2.197212in}}%
\pgfpathlineto{\pgfqpoint{11.053839in}{2.162329in}}%
\pgfpathlineto{\pgfqpoint{11.062867in}{2.130378in}}%
\pgfpathlineto{\pgfqpoint{11.071894in}{2.113235in}}%
\pgfpathlineto{\pgfqpoint{11.080921in}{2.126194in}}%
\pgfpathlineto{\pgfqpoint{11.089948in}{2.135394in}}%
\pgfpathlineto{\pgfqpoint{11.098975in}{2.140765in}}%
\pgfpathlineto{\pgfqpoint{11.108003in}{2.149529in}}%
\pgfpathlineto{\pgfqpoint{11.117030in}{2.153257in}}%
\pgfpathlineto{\pgfqpoint{11.126057in}{2.154432in}}%
\pgfpathlineto{\pgfqpoint{11.135084in}{2.153705in}}%
\pgfpathlineto{\pgfqpoint{11.144111in}{2.160620in}}%
\pgfpathlineto{\pgfqpoint{11.153139in}{2.165991in}}%
\pgfpathlineto{\pgfqpoint{11.162166in}{2.165715in}}%
\pgfpathlineto{\pgfqpoint{11.171193in}{2.166047in}}%
\pgfpathlineto{\pgfqpoint{11.180220in}{2.171078in}}%
\pgfpathlineto{\pgfqpoint{11.189247in}{2.172576in}}%
\pgfpathlineto{\pgfqpoint{11.198275in}{2.168562in}}%
\pgfpathlineto{\pgfqpoint{11.207302in}{2.152257in}}%
\pgfpathlineto{\pgfqpoint{11.216329in}{2.144251in}}%
\pgfpathlineto{\pgfqpoint{11.225356in}{2.152134in}}%
\pgfpathlineto{\pgfqpoint{11.234383in}{2.152425in}}%
\pgfpathlineto{\pgfqpoint{11.243411in}{2.162907in}}%
\pgfpathlineto{\pgfqpoint{11.252438in}{2.162887in}}%
\pgfpathlineto{\pgfqpoint{11.261465in}{2.172430in}}%
\pgfpathlineto{\pgfqpoint{11.270492in}{2.164152in}}%
\pgfpathlineto{\pgfqpoint{11.279520in}{2.153840in}}%
\pgfpathlineto{\pgfqpoint{11.288547in}{2.113371in}}%
\pgfpathlineto{\pgfqpoint{11.297574in}{2.106421in}}%
\pgfpathlineto{\pgfqpoint{11.306601in}{2.125142in}}%
\pgfpathlineto{\pgfqpoint{11.315628in}{2.118487in}}%
\pgfpathlineto{\pgfqpoint{11.324656in}{2.102374in}}%
\pgfpathlineto{\pgfqpoint{11.333683in}{2.079167in}}%
\pgfpathlineto{\pgfqpoint{11.342710in}{2.011609in}}%
\pgfpathlineto{\pgfqpoint{11.351737in}{1.928972in}}%
\pgfpathlineto{\pgfqpoint{11.360764in}{2.003754in}}%
\pgfpathlineto{\pgfqpoint{11.369792in}{2.070525in}}%
\pgfpathlineto{\pgfqpoint{11.378819in}{2.096937in}}%
\pgfpathlineto{\pgfqpoint{11.387846in}{2.127441in}}%
\pgfpathlineto{\pgfqpoint{11.405900in}{2.146223in}}%
\pgfpathlineto{\pgfqpoint{11.414928in}{2.143356in}}%
\pgfpathlineto{\pgfqpoint{11.423955in}{2.150601in}}%
\pgfpathlineto{\pgfqpoint{11.432982in}{2.150436in}}%
\pgfpathlineto{\pgfqpoint{11.442009in}{2.159833in}}%
\pgfpathlineto{\pgfqpoint{11.451036in}{2.173691in}}%
\pgfpathlineto{\pgfqpoint{11.460064in}{2.180692in}}%
\pgfpathlineto{\pgfqpoint{11.469091in}{2.223987in}}%
\pgfpathlineto{\pgfqpoint{11.469091in}{2.223987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.000000in}{0.660000in}}{\pgfqpoint{9.920000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.760784,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.450909in}{2.064753in}}%
\pgfpathlineto{\pgfqpoint{2.459936in}{2.042990in}}%
\pgfpathlineto{\pgfqpoint{2.468964in}{2.018856in}}%
\pgfpathlineto{\pgfqpoint{2.477991in}{2.004781in}}%
\pgfpathlineto{\pgfqpoint{2.487018in}{2.000280in}}%
\pgfpathlineto{\pgfqpoint{2.496045in}{1.993399in}}%
\pgfpathlineto{\pgfqpoint{2.505072in}{1.951092in}}%
\pgfpathlineto{\pgfqpoint{2.514100in}{1.928154in}}%
\pgfpathlineto{\pgfqpoint{2.523127in}{1.892107in}}%
\pgfpathlineto{\pgfqpoint{2.532154in}{1.872785in}}%
\pgfpathlineto{\pgfqpoint{2.541181in}{1.833358in}}%
\pgfpathlineto{\pgfqpoint{2.550208in}{1.785717in}}%
\pgfpathlineto{\pgfqpoint{2.559236in}{1.719786in}}%
\pgfpathlineto{\pgfqpoint{2.568263in}{1.646169in}}%
\pgfpathlineto{\pgfqpoint{2.577290in}{1.566603in}}%
\pgfpathlineto{\pgfqpoint{2.586317in}{1.522681in}}%
\pgfpathlineto{\pgfqpoint{2.595344in}{1.559295in}}%
\pgfpathlineto{\pgfqpoint{2.604372in}{1.576186in}}%
\pgfpathlineto{\pgfqpoint{2.613399in}{1.548661in}}%
\pgfpathlineto{\pgfqpoint{2.622426in}{1.559986in}}%
\pgfpathlineto{\pgfqpoint{2.631453in}{1.630234in}}%
\pgfpathlineto{\pgfqpoint{2.640480in}{1.712904in}}%
\pgfpathlineto{\pgfqpoint{2.649508in}{1.763793in}}%
\pgfpathlineto{\pgfqpoint{2.658535in}{1.837344in}}%
\pgfpathlineto{\pgfqpoint{2.667562in}{1.784282in}}%
\pgfpathlineto{\pgfqpoint{2.676589in}{1.743054in}}%
\pgfpathlineto{\pgfqpoint{2.685617in}{1.748268in}}%
\pgfpathlineto{\pgfqpoint{2.694644in}{1.510622in}}%
\pgfpathlineto{\pgfqpoint{2.703671in}{1.506564in}}%
\pgfpathlineto{\pgfqpoint{2.712698in}{1.596570in}}%
\pgfpathlineto{\pgfqpoint{2.721725in}{1.681139in}}%
\pgfpathlineto{\pgfqpoint{2.730753in}{1.839798in}}%
\pgfpathlineto{\pgfqpoint{2.739780in}{2.008716in}}%
\pgfpathlineto{\pgfqpoint{2.748807in}{1.990778in}}%
\pgfpathlineto{\pgfqpoint{2.757834in}{1.977352in}}%
\pgfpathlineto{\pgfqpoint{2.766861in}{1.912112in}}%
\pgfpathlineto{\pgfqpoint{2.775889in}{1.624858in}}%
\pgfpathlineto{\pgfqpoint{2.784916in}{1.689057in}}%
\pgfpathlineto{\pgfqpoint{2.793943in}{1.887544in}}%
\pgfpathlineto{\pgfqpoint{2.802970in}{1.821853in}}%
\pgfpathlineto{\pgfqpoint{2.811997in}{1.873537in}}%
\pgfpathlineto{\pgfqpoint{2.821025in}{1.859231in}}%
\pgfpathlineto{\pgfqpoint{2.830052in}{1.882090in}}%
\pgfpathlineto{\pgfqpoint{2.839079in}{1.883991in}}%
\pgfpathlineto{\pgfqpoint{2.848106in}{1.909276in}}%
\pgfpathlineto{\pgfqpoint{2.857133in}{1.909825in}}%
\pgfpathlineto{\pgfqpoint{2.866161in}{1.961303in}}%
\pgfpathlineto{\pgfqpoint{2.875188in}{1.951214in}}%
\pgfpathlineto{\pgfqpoint{2.884215in}{1.969603in}}%
\pgfpathlineto{\pgfqpoint{2.893242in}{1.963212in}}%
\pgfpathlineto{\pgfqpoint{2.902270in}{2.022836in}}%
\pgfpathlineto{\pgfqpoint{2.911297in}{2.023508in}}%
\pgfpathlineto{\pgfqpoint{2.920324in}{2.014878in}}%
\pgfpathlineto{\pgfqpoint{2.929351in}{2.003028in}}%
\pgfpathlineto{\pgfqpoint{2.938378in}{1.975968in}}%
\pgfpathlineto{\pgfqpoint{2.947406in}{1.953756in}}%
\pgfpathlineto{\pgfqpoint{2.956433in}{1.957832in}}%
\pgfpathlineto{\pgfqpoint{2.965460in}{1.938702in}}%
\pgfpathlineto{\pgfqpoint{2.974487in}{1.921193in}}%
\pgfpathlineto{\pgfqpoint{2.983514in}{1.912645in}}%
\pgfpathlineto{\pgfqpoint{2.992542in}{1.898498in}}%
\pgfpathlineto{\pgfqpoint{3.001569in}{1.851664in}}%
\pgfpathlineto{\pgfqpoint{3.010596in}{1.830763in}}%
\pgfpathlineto{\pgfqpoint{3.019623in}{1.801272in}}%
\pgfpathlineto{\pgfqpoint{3.028650in}{1.785901in}}%
\pgfpathlineto{\pgfqpoint{3.037678in}{1.756842in}}%
\pgfpathlineto{\pgfqpoint{3.046705in}{1.733077in}}%
\pgfpathlineto{\pgfqpoint{3.055732in}{1.690054in}}%
\pgfpathlineto{\pgfqpoint{3.064759in}{1.634429in}}%
\pgfpathlineto{\pgfqpoint{3.073787in}{1.701656in}}%
\pgfpathlineto{\pgfqpoint{3.082814in}{1.790783in}}%
\pgfpathlineto{\pgfqpoint{3.100868in}{1.935178in}}%
\pgfpathlineto{\pgfqpoint{3.109895in}{2.001003in}}%
\pgfpathlineto{\pgfqpoint{3.118923in}{2.044606in}}%
\pgfpathlineto{\pgfqpoint{3.127950in}{2.071241in}}%
\pgfpathlineto{\pgfqpoint{3.136977in}{2.095245in}}%
\pgfpathlineto{\pgfqpoint{3.146004in}{2.105827in}}%
\pgfpathlineto{\pgfqpoint{3.155031in}{2.089670in}}%
\pgfpathlineto{\pgfqpoint{3.164059in}{2.082446in}}%
\pgfpathlineto{\pgfqpoint{3.173086in}{2.071582in}}%
\pgfpathlineto{\pgfqpoint{3.182113in}{2.082675in}}%
\pgfpathlineto{\pgfqpoint{3.191140in}{2.110741in}}%
\pgfpathlineto{\pgfqpoint{3.200167in}{2.155580in}}%
\pgfpathlineto{\pgfqpoint{3.209195in}{2.127812in}}%
\pgfpathlineto{\pgfqpoint{3.218222in}{2.215824in}}%
\pgfpathlineto{\pgfqpoint{3.227249in}{2.325020in}}%
\pgfpathlineto{\pgfqpoint{3.236276in}{2.446103in}}%
\pgfpathlineto{\pgfqpoint{3.245303in}{2.480436in}}%
\pgfpathlineto{\pgfqpoint{3.254331in}{2.260972in}}%
\pgfpathlineto{\pgfqpoint{3.263358in}{2.099403in}}%
\pgfpathlineto{\pgfqpoint{3.272385in}{2.153439in}}%
\pgfpathlineto{\pgfqpoint{3.281412in}{2.111395in}}%
\pgfpathlineto{\pgfqpoint{3.299467in}{2.165721in}}%
\pgfpathlineto{\pgfqpoint{3.308494in}{2.138647in}}%
\pgfpathlineto{\pgfqpoint{3.317521in}{2.191185in}}%
\pgfpathlineto{\pgfqpoint{3.326548in}{2.281549in}}%
\pgfpathlineto{\pgfqpoint{3.335576in}{2.330506in}}%
\pgfpathlineto{\pgfqpoint{3.344603in}{2.376065in}}%
\pgfpathlineto{\pgfqpoint{3.353630in}{2.426651in}}%
\pgfpathlineto{\pgfqpoint{3.362657in}{2.429247in}}%
\pgfpathlineto{\pgfqpoint{3.371684in}{2.288273in}}%
\pgfpathlineto{\pgfqpoint{3.380712in}{2.242777in}}%
\pgfpathlineto{\pgfqpoint{3.389739in}{2.171663in}}%
\pgfpathlineto{\pgfqpoint{3.398766in}{2.066031in}}%
\pgfpathlineto{\pgfqpoint{3.407793in}{1.980648in}}%
\pgfpathlineto{\pgfqpoint{3.416820in}{1.888491in}}%
\pgfpathlineto{\pgfqpoint{3.425848in}{1.874811in}}%
\pgfpathlineto{\pgfqpoint{3.434875in}{1.934097in}}%
\pgfpathlineto{\pgfqpoint{3.443902in}{1.967436in}}%
\pgfpathlineto{\pgfqpoint{3.452929in}{1.992265in}}%
\pgfpathlineto{\pgfqpoint{3.461957in}{2.012109in}}%
\pgfpathlineto{\pgfqpoint{3.470984in}{2.031204in}}%
\pgfpathlineto{\pgfqpoint{3.480011in}{2.033741in}}%
\pgfpathlineto{\pgfqpoint{3.489038in}{2.037992in}}%
\pgfpathlineto{\pgfqpoint{3.498065in}{2.030092in}}%
\pgfpathlineto{\pgfqpoint{3.507093in}{2.041347in}}%
\pgfpathlineto{\pgfqpoint{3.516120in}{2.037365in}}%
\pgfpathlineto{\pgfqpoint{3.525147in}{2.064760in}}%
\pgfpathlineto{\pgfqpoint{3.534174in}{2.101803in}}%
\pgfpathlineto{\pgfqpoint{3.543201in}{2.124522in}}%
\pgfpathlineto{\pgfqpoint{3.552229in}{2.188403in}}%
\pgfpathlineto{\pgfqpoint{3.561256in}{2.237509in}}%
\pgfpathlineto{\pgfqpoint{3.570283in}{2.187509in}}%
\pgfpathlineto{\pgfqpoint{3.579310in}{2.169638in}}%
\pgfpathlineto{\pgfqpoint{3.588337in}{2.151005in}}%
\pgfpathlineto{\pgfqpoint{3.597365in}{2.144966in}}%
\pgfpathlineto{\pgfqpoint{3.606392in}{2.143916in}}%
\pgfpathlineto{\pgfqpoint{3.615419in}{2.136489in}}%
\pgfpathlineto{\pgfqpoint{3.624446in}{2.137049in}}%
\pgfpathlineto{\pgfqpoint{3.633473in}{2.129633in}}%
\pgfpathlineto{\pgfqpoint{3.642501in}{2.118943in}}%
\pgfpathlineto{\pgfqpoint{3.651528in}{2.118619in}}%
\pgfpathlineto{\pgfqpoint{3.660555in}{2.119969in}}%
\pgfpathlineto{\pgfqpoint{3.669582in}{2.112598in}}%
\pgfpathlineto{\pgfqpoint{3.678610in}{2.107579in}}%
\pgfpathlineto{\pgfqpoint{3.687637in}{2.096492in}}%
\pgfpathlineto{\pgfqpoint{3.696664in}{2.076571in}}%
\pgfpathlineto{\pgfqpoint{3.705691in}{2.057368in}}%
\pgfpathlineto{\pgfqpoint{3.714718in}{2.044673in}}%
\pgfpathlineto{\pgfqpoint{3.723746in}{2.045391in}}%
\pgfpathlineto{\pgfqpoint{3.732773in}{2.046649in}}%
\pgfpathlineto{\pgfqpoint{3.741800in}{2.052991in}}%
\pgfpathlineto{\pgfqpoint{3.750827in}{2.074895in}}%
\pgfpathlineto{\pgfqpoint{3.768882in}{2.108349in}}%
\pgfpathlineto{\pgfqpoint{3.777909in}{2.107504in}}%
\pgfpathlineto{\pgfqpoint{3.786936in}{2.118144in}}%
\pgfpathlineto{\pgfqpoint{3.795963in}{2.120819in}}%
\pgfpathlineto{\pgfqpoint{3.804990in}{2.125355in}}%
\pgfpathlineto{\pgfqpoint{3.814018in}{2.083488in}}%
\pgfpathlineto{\pgfqpoint{3.823045in}{2.062306in}}%
\pgfpathlineto{\pgfqpoint{3.832072in}{2.093109in}}%
\pgfpathlineto{\pgfqpoint{3.841099in}{2.078436in}}%
\pgfpathlineto{\pgfqpoint{3.850126in}{2.058561in}}%
\pgfpathlineto{\pgfqpoint{3.859154in}{2.030592in}}%
\pgfpathlineto{\pgfqpoint{3.868181in}{2.043203in}}%
\pgfpathlineto{\pgfqpoint{3.877208in}{2.056298in}}%
\pgfpathlineto{\pgfqpoint{3.886235in}{2.089237in}}%
\pgfpathlineto{\pgfqpoint{3.895263in}{2.095561in}}%
\pgfpathlineto{\pgfqpoint{3.904290in}{2.065595in}}%
\pgfpathlineto{\pgfqpoint{3.913317in}{2.034425in}}%
\pgfpathlineto{\pgfqpoint{3.922344in}{2.005559in}}%
\pgfpathlineto{\pgfqpoint{3.931371in}{1.955622in}}%
\pgfpathlineto{\pgfqpoint{3.940399in}{1.951653in}}%
\pgfpathlineto{\pgfqpoint{3.949426in}{2.015120in}}%
\pgfpathlineto{\pgfqpoint{3.958453in}{2.081178in}}%
\pgfpathlineto{\pgfqpoint{3.967480in}{2.211517in}}%
\pgfpathlineto{\pgfqpoint{3.976507in}{2.336294in}}%
\pgfpathlineto{\pgfqpoint{3.985535in}{2.272265in}}%
\pgfpathlineto{\pgfqpoint{3.994562in}{2.224013in}}%
\pgfpathlineto{\pgfqpoint{4.003589in}{2.221279in}}%
\pgfpathlineto{\pgfqpoint{4.012616in}{2.214138in}}%
\pgfpathlineto{\pgfqpoint{4.021643in}{2.216592in}}%
\pgfpathlineto{\pgfqpoint{4.030671in}{2.219599in}}%
\pgfpathlineto{\pgfqpoint{4.039698in}{2.231027in}}%
\pgfpathlineto{\pgfqpoint{4.048725in}{2.219909in}}%
\pgfpathlineto{\pgfqpoint{4.057752in}{2.226129in}}%
\pgfpathlineto{\pgfqpoint{4.066780in}{2.223777in}}%
\pgfpathlineto{\pgfqpoint{4.075807in}{2.230245in}}%
\pgfpathlineto{\pgfqpoint{4.084834in}{2.228649in}}%
\pgfpathlineto{\pgfqpoint{4.093861in}{2.232648in}}%
\pgfpathlineto{\pgfqpoint{4.102888in}{2.244447in}}%
\pgfpathlineto{\pgfqpoint{4.111916in}{2.259268in}}%
\pgfpathlineto{\pgfqpoint{4.120943in}{2.275005in}}%
\pgfpathlineto{\pgfqpoint{4.129970in}{2.308186in}}%
\pgfpathlineto{\pgfqpoint{4.138997in}{2.344418in}}%
\pgfpathlineto{\pgfqpoint{4.148024in}{2.350356in}}%
\pgfpathlineto{\pgfqpoint{4.157052in}{2.350697in}}%
\pgfpathlineto{\pgfqpoint{4.166079in}{2.357556in}}%
\pgfpathlineto{\pgfqpoint{4.175106in}{2.376571in}}%
\pgfpathlineto{\pgfqpoint{4.184133in}{2.392079in}}%
\pgfpathlineto{\pgfqpoint{4.193160in}{2.416555in}}%
\pgfpathlineto{\pgfqpoint{4.202188in}{2.442564in}}%
\pgfpathlineto{\pgfqpoint{4.211215in}{2.511113in}}%
\pgfpathlineto{\pgfqpoint{4.220242in}{2.545730in}}%
\pgfpathlineto{\pgfqpoint{4.229269in}{2.578813in}}%
\pgfpathlineto{\pgfqpoint{4.238296in}{2.615780in}}%
\pgfpathlineto{\pgfqpoint{4.247324in}{2.653982in}}%
\pgfpathlineto{\pgfqpoint{4.256351in}{2.667331in}}%
\pgfpathlineto{\pgfqpoint{4.265378in}{2.674922in}}%
\pgfpathlineto{\pgfqpoint{4.274405in}{2.679149in}}%
\pgfpathlineto{\pgfqpoint{4.283433in}{2.674106in}}%
\pgfpathlineto{\pgfqpoint{4.292460in}{2.663465in}}%
\pgfpathlineto{\pgfqpoint{4.301487in}{2.673447in}}%
\pgfpathlineto{\pgfqpoint{4.310514in}{2.678886in}}%
\pgfpathlineto{\pgfqpoint{4.319541in}{2.681665in}}%
\pgfpathlineto{\pgfqpoint{4.328569in}{2.682153in}}%
\pgfpathlineto{\pgfqpoint{4.337596in}{2.687235in}}%
\pgfpathlineto{\pgfqpoint{4.346623in}{2.695905in}}%
\pgfpathlineto{\pgfqpoint{4.355650in}{2.702132in}}%
\pgfpathlineto{\pgfqpoint{4.364677in}{2.736478in}}%
\pgfpathlineto{\pgfqpoint{4.373705in}{2.737960in}}%
\pgfpathlineto{\pgfqpoint{4.382732in}{2.763659in}}%
\pgfpathlineto{\pgfqpoint{4.391759in}{2.708263in}}%
\pgfpathlineto{\pgfqpoint{4.400786in}{2.734510in}}%
\pgfpathlineto{\pgfqpoint{4.409813in}{2.678768in}}%
\pgfpathlineto{\pgfqpoint{4.418841in}{2.582608in}}%
\pgfpathlineto{\pgfqpoint{4.427868in}{2.592382in}}%
\pgfpathlineto{\pgfqpoint{4.436895in}{2.611257in}}%
\pgfpathlineto{\pgfqpoint{4.445922in}{2.667686in}}%
\pgfpathlineto{\pgfqpoint{4.454949in}{2.733321in}}%
\pgfpathlineto{\pgfqpoint{4.463977in}{2.664792in}}%
\pgfpathlineto{\pgfqpoint{4.473004in}{2.591058in}}%
\pgfpathlineto{\pgfqpoint{4.482031in}{2.529310in}}%
\pgfpathlineto{\pgfqpoint{4.491058in}{2.553030in}}%
\pgfpathlineto{\pgfqpoint{4.500086in}{2.716751in}}%
\pgfpathlineto{\pgfqpoint{4.509113in}{2.847345in}}%
\pgfpathlineto{\pgfqpoint{4.518140in}{3.017869in}}%
\pgfpathlineto{\pgfqpoint{4.527167in}{3.120559in}}%
\pgfpathlineto{\pgfqpoint{4.536194in}{3.208532in}}%
\pgfpathlineto{\pgfqpoint{4.545222in}{3.197641in}}%
\pgfpathlineto{\pgfqpoint{4.554249in}{3.239456in}}%
\pgfpathlineto{\pgfqpoint{4.563276in}{3.194874in}}%
\pgfpathlineto{\pgfqpoint{4.572303in}{3.096240in}}%
\pgfpathlineto{\pgfqpoint{4.581330in}{2.929523in}}%
\pgfpathlineto{\pgfqpoint{4.590358in}{3.164405in}}%
\pgfpathlineto{\pgfqpoint{4.599385in}{3.080514in}}%
\pgfpathlineto{\pgfqpoint{4.608412in}{2.954161in}}%
\pgfpathlineto{\pgfqpoint{4.617439in}{3.005587in}}%
\pgfpathlineto{\pgfqpoint{4.626466in}{3.023992in}}%
\pgfpathlineto{\pgfqpoint{4.635494in}{3.057446in}}%
\pgfpathlineto{\pgfqpoint{4.644521in}{3.174802in}}%
\pgfpathlineto{\pgfqpoint{4.653548in}{3.185072in}}%
\pgfpathlineto{\pgfqpoint{4.662575in}{3.057662in}}%
\pgfpathlineto{\pgfqpoint{4.671603in}{2.977919in}}%
\pgfpathlineto{\pgfqpoint{4.680630in}{2.931419in}}%
\pgfpathlineto{\pgfqpoint{4.689657in}{2.906940in}}%
\pgfpathlineto{\pgfqpoint{4.698684in}{2.872563in}}%
\pgfpathlineto{\pgfqpoint{4.707711in}{2.794385in}}%
\pgfpathlineto{\pgfqpoint{4.716739in}{2.742502in}}%
\pgfpathlineto{\pgfqpoint{4.725766in}{2.546369in}}%
\pgfpathlineto{\pgfqpoint{4.734793in}{2.563422in}}%
\pgfpathlineto{\pgfqpoint{4.743820in}{2.924853in}}%
\pgfpathlineto{\pgfqpoint{4.752847in}{3.000953in}}%
\pgfpathlineto{\pgfqpoint{4.761875in}{3.039365in}}%
\pgfpathlineto{\pgfqpoint{4.770902in}{3.059695in}}%
\pgfpathlineto{\pgfqpoint{4.779929in}{3.079044in}}%
\pgfpathlineto{\pgfqpoint{4.788956in}{3.057442in}}%
\pgfpathlineto{\pgfqpoint{4.797983in}{2.973884in}}%
\pgfpathlineto{\pgfqpoint{4.807011in}{2.926775in}}%
\pgfpathlineto{\pgfqpoint{4.816038in}{2.655992in}}%
\pgfpathlineto{\pgfqpoint{4.825065in}{2.588431in}}%
\pgfpathlineto{\pgfqpoint{4.834092in}{2.465583in}}%
\pgfpathlineto{\pgfqpoint{4.843119in}{2.435002in}}%
\pgfpathlineto{\pgfqpoint{4.852147in}{2.674209in}}%
\pgfpathlineto{\pgfqpoint{4.861174in}{2.751307in}}%
\pgfpathlineto{\pgfqpoint{4.870201in}{2.867485in}}%
\pgfpathlineto{\pgfqpoint{4.879228in}{2.951265in}}%
\pgfpathlineto{\pgfqpoint{4.888256in}{3.073227in}}%
\pgfpathlineto{\pgfqpoint{4.897283in}{3.172062in}}%
\pgfpathlineto{\pgfqpoint{4.906310in}{3.444840in}}%
\pgfpathlineto{\pgfqpoint{4.915337in}{3.447386in}}%
\pgfpathlineto{\pgfqpoint{4.924364in}{3.122396in}}%
\pgfpathlineto{\pgfqpoint{4.933392in}{3.065689in}}%
\pgfpathlineto{\pgfqpoint{4.942419in}{2.910221in}}%
\pgfpathlineto{\pgfqpoint{4.951446in}{2.859033in}}%
\pgfpathlineto{\pgfqpoint{4.960473in}{2.905229in}}%
\pgfpathlineto{\pgfqpoint{4.969500in}{3.123554in}}%
\pgfpathlineto{\pgfqpoint{4.978528in}{3.076305in}}%
\pgfpathlineto{\pgfqpoint{4.987555in}{2.823193in}}%
\pgfpathlineto{\pgfqpoint{4.996582in}{2.782642in}}%
\pgfpathlineto{\pgfqpoint{5.005609in}{2.770508in}}%
\pgfpathlineto{\pgfqpoint{5.014636in}{2.772945in}}%
\pgfpathlineto{\pgfqpoint{5.023664in}{2.752037in}}%
\pgfpathlineto{\pgfqpoint{5.032691in}{2.724787in}}%
\pgfpathlineto{\pgfqpoint{5.041718in}{2.691972in}}%
\pgfpathlineto{\pgfqpoint{5.050745in}{2.667238in}}%
\pgfpathlineto{\pgfqpoint{5.059772in}{2.634722in}}%
\pgfpathlineto{\pgfqpoint{5.068800in}{2.606672in}}%
\pgfpathlineto{\pgfqpoint{5.077827in}{2.595872in}}%
\pgfpathlineto{\pgfqpoint{5.086854in}{2.577182in}}%
\pgfpathlineto{\pgfqpoint{5.095881in}{2.556935in}}%
\pgfpathlineto{\pgfqpoint{5.104909in}{2.529443in}}%
\pgfpathlineto{\pgfqpoint{5.113936in}{2.507726in}}%
\pgfpathlineto{\pgfqpoint{5.122963in}{2.484551in}}%
\pgfpathlineto{\pgfqpoint{5.131990in}{2.470413in}}%
\pgfpathlineto{\pgfqpoint{5.141017in}{2.441299in}}%
\pgfpathlineto{\pgfqpoint{5.150045in}{2.411024in}}%
\pgfpathlineto{\pgfqpoint{5.159072in}{2.389622in}}%
\pgfpathlineto{\pgfqpoint{5.168099in}{2.373108in}}%
\pgfpathlineto{\pgfqpoint{5.177126in}{2.353218in}}%
\pgfpathlineto{\pgfqpoint{5.186153in}{2.338471in}}%
\pgfpathlineto{\pgfqpoint{5.195181in}{2.324500in}}%
\pgfpathlineto{\pgfqpoint{5.204208in}{2.315724in}}%
\pgfpathlineto{\pgfqpoint{5.213235in}{2.310157in}}%
\pgfpathlineto{\pgfqpoint{5.222262in}{2.303938in}}%
\pgfpathlineto{\pgfqpoint{5.231289in}{2.296202in}}%
\pgfpathlineto{\pgfqpoint{5.240317in}{2.286019in}}%
\pgfpathlineto{\pgfqpoint{5.249344in}{2.267135in}}%
\pgfpathlineto{\pgfqpoint{5.267398in}{2.222570in}}%
\pgfpathlineto{\pgfqpoint{5.276426in}{2.187551in}}%
\pgfpathlineto{\pgfqpoint{5.285453in}{2.162001in}}%
\pgfpathlineto{\pgfqpoint{5.294480in}{2.149535in}}%
\pgfpathlineto{\pgfqpoint{5.303507in}{2.135578in}}%
\pgfpathlineto{\pgfqpoint{5.312534in}{2.064404in}}%
\pgfpathlineto{\pgfqpoint{5.321562in}{2.077121in}}%
\pgfpathlineto{\pgfqpoint{5.330589in}{2.159318in}}%
\pgfpathlineto{\pgfqpoint{5.339616in}{2.184132in}}%
\pgfpathlineto{\pgfqpoint{5.348643in}{2.207599in}}%
\pgfpathlineto{\pgfqpoint{5.357670in}{2.223446in}}%
\pgfpathlineto{\pgfqpoint{5.366698in}{2.233363in}}%
\pgfpathlineto{\pgfqpoint{5.375725in}{2.233830in}}%
\pgfpathlineto{\pgfqpoint{5.384752in}{2.235341in}}%
\pgfpathlineto{\pgfqpoint{5.393779in}{2.238038in}}%
\pgfpathlineto{\pgfqpoint{5.402806in}{2.253765in}}%
\pgfpathlineto{\pgfqpoint{5.411834in}{2.255153in}}%
\pgfpathlineto{\pgfqpoint{5.429888in}{2.277916in}}%
\pgfpathlineto{\pgfqpoint{5.438915in}{2.286880in}}%
\pgfpathlineto{\pgfqpoint{5.456970in}{2.330430in}}%
\pgfpathlineto{\pgfqpoint{5.465997in}{2.346826in}}%
\pgfpathlineto{\pgfqpoint{5.475024in}{2.383979in}}%
\pgfpathlineto{\pgfqpoint{5.484051in}{2.416961in}}%
\pgfpathlineto{\pgfqpoint{5.493079in}{2.443477in}}%
\pgfpathlineto{\pgfqpoint{5.502106in}{2.476892in}}%
\pgfpathlineto{\pgfqpoint{5.511133in}{2.492081in}}%
\pgfpathlineto{\pgfqpoint{5.520160in}{2.490306in}}%
\pgfpathlineto{\pgfqpoint{5.529187in}{2.480858in}}%
\pgfpathlineto{\pgfqpoint{5.538215in}{2.476270in}}%
\pgfpathlineto{\pgfqpoint{5.547242in}{2.460756in}}%
\pgfpathlineto{\pgfqpoint{5.556269in}{2.433954in}}%
\pgfpathlineto{\pgfqpoint{5.565296in}{2.421331in}}%
\pgfpathlineto{\pgfqpoint{5.574323in}{2.409303in}}%
\pgfpathlineto{\pgfqpoint{5.583351in}{2.388805in}}%
\pgfpathlineto{\pgfqpoint{5.592378in}{2.385165in}}%
\pgfpathlineto{\pgfqpoint{5.610432in}{2.357604in}}%
\pgfpathlineto{\pgfqpoint{5.619459in}{2.349829in}}%
\pgfpathlineto{\pgfqpoint{5.628487in}{2.333958in}}%
\pgfpathlineto{\pgfqpoint{5.637514in}{2.327476in}}%
\pgfpathlineto{\pgfqpoint{5.646541in}{2.318865in}}%
\pgfpathlineto{\pgfqpoint{5.655568in}{2.307411in}}%
\pgfpathlineto{\pgfqpoint{5.664596in}{2.311988in}}%
\pgfpathlineto{\pgfqpoint{5.673623in}{2.300528in}}%
\pgfpathlineto{\pgfqpoint{5.682650in}{2.288317in}}%
\pgfpathlineto{\pgfqpoint{5.700704in}{2.283284in}}%
\pgfpathlineto{\pgfqpoint{5.709732in}{2.282943in}}%
\pgfpathlineto{\pgfqpoint{5.718759in}{2.278896in}}%
\pgfpathlineto{\pgfqpoint{5.727786in}{2.280858in}}%
\pgfpathlineto{\pgfqpoint{5.736813in}{2.273086in}}%
\pgfpathlineto{\pgfqpoint{5.745840in}{2.465865in}}%
\pgfpathlineto{\pgfqpoint{5.754868in}{2.446547in}}%
\pgfpathlineto{\pgfqpoint{5.763895in}{2.407858in}}%
\pgfpathlineto{\pgfqpoint{5.772922in}{2.391867in}}%
\pgfpathlineto{\pgfqpoint{5.790976in}{2.331116in}}%
\pgfpathlineto{\pgfqpoint{5.800004in}{2.310954in}}%
\pgfpathlineto{\pgfqpoint{5.809031in}{2.299338in}}%
\pgfpathlineto{\pgfqpoint{5.818058in}{2.281243in}}%
\pgfpathlineto{\pgfqpoint{5.827085in}{2.270765in}}%
\pgfpathlineto{\pgfqpoint{5.836112in}{2.264817in}}%
\pgfpathlineto{\pgfqpoint{5.845140in}{2.258347in}}%
\pgfpathlineto{\pgfqpoint{5.854167in}{2.255004in}}%
\pgfpathlineto{\pgfqpoint{5.872221in}{2.253984in}}%
\pgfpathlineto{\pgfqpoint{5.881249in}{2.248768in}}%
\pgfpathlineto{\pgfqpoint{5.890276in}{2.239287in}}%
\pgfpathlineto{\pgfqpoint{5.899303in}{2.239951in}}%
\pgfpathlineto{\pgfqpoint{5.908330in}{2.228253in}}%
\pgfpathlineto{\pgfqpoint{5.926385in}{2.214483in}}%
\pgfpathlineto{\pgfqpoint{5.944439in}{2.209185in}}%
\pgfpathlineto{\pgfqpoint{5.953466in}{2.199728in}}%
\pgfpathlineto{\pgfqpoint{5.962493in}{2.189690in}}%
\pgfpathlineto{\pgfqpoint{5.971521in}{2.194158in}}%
\pgfpathlineto{\pgfqpoint{5.980548in}{2.183902in}}%
\pgfpathlineto{\pgfqpoint{5.989575in}{2.186133in}}%
\pgfpathlineto{\pgfqpoint{5.998602in}{2.193339in}}%
\pgfpathlineto{\pgfqpoint{6.007629in}{2.174924in}}%
\pgfpathlineto{\pgfqpoint{6.016657in}{2.222350in}}%
\pgfpathlineto{\pgfqpoint{6.025684in}{2.295653in}}%
\pgfpathlineto{\pgfqpoint{6.034711in}{2.414859in}}%
\pgfpathlineto{\pgfqpoint{6.043738in}{2.581853in}}%
\pgfpathlineto{\pgfqpoint{6.052765in}{2.692240in}}%
\pgfpathlineto{\pgfqpoint{6.061793in}{2.748920in}}%
\pgfpathlineto{\pgfqpoint{6.070820in}{2.728467in}}%
\pgfpathlineto{\pgfqpoint{6.079847in}{2.688846in}}%
\pgfpathlineto{\pgfqpoint{6.088874in}{2.628440in}}%
\pgfpathlineto{\pgfqpoint{6.097902in}{2.594475in}}%
\pgfpathlineto{\pgfqpoint{6.106929in}{2.541385in}}%
\pgfpathlineto{\pgfqpoint{6.115956in}{2.505190in}}%
\pgfpathlineto{\pgfqpoint{6.124983in}{2.491350in}}%
\pgfpathlineto{\pgfqpoint{6.134010in}{2.482146in}}%
\pgfpathlineto{\pgfqpoint{6.143038in}{2.466413in}}%
\pgfpathlineto{\pgfqpoint{6.152065in}{2.461733in}}%
\pgfpathlineto{\pgfqpoint{6.161092in}{2.431827in}}%
\pgfpathlineto{\pgfqpoint{6.170119in}{2.410668in}}%
\pgfpathlineto{\pgfqpoint{6.179146in}{2.420616in}}%
\pgfpathlineto{\pgfqpoint{6.188174in}{2.408950in}}%
\pgfpathlineto{\pgfqpoint{6.197201in}{2.393462in}}%
\pgfpathlineto{\pgfqpoint{6.206228in}{2.379854in}}%
\pgfpathlineto{\pgfqpoint{6.215255in}{2.360915in}}%
\pgfpathlineto{\pgfqpoint{6.224282in}{2.343915in}}%
\pgfpathlineto{\pgfqpoint{6.233310in}{2.335822in}}%
\pgfpathlineto{\pgfqpoint{6.242337in}{2.325423in}}%
\pgfpathlineto{\pgfqpoint{6.251364in}{2.302172in}}%
\pgfpathlineto{\pgfqpoint{6.260391in}{2.287964in}}%
\pgfpathlineto{\pgfqpoint{6.269419in}{2.276344in}}%
\pgfpathlineto{\pgfqpoint{6.278446in}{2.265705in}}%
\pgfpathlineto{\pgfqpoint{6.287473in}{2.261393in}}%
\pgfpathlineto{\pgfqpoint{6.296500in}{2.247763in}}%
\pgfpathlineto{\pgfqpoint{6.305527in}{2.232970in}}%
\pgfpathlineto{\pgfqpoint{6.314555in}{2.240111in}}%
\pgfpathlineto{\pgfqpoint{6.323582in}{2.219513in}}%
\pgfpathlineto{\pgfqpoint{6.332609in}{2.230736in}}%
\pgfpathlineto{\pgfqpoint{6.341636in}{2.223784in}}%
\pgfpathlineto{\pgfqpoint{6.350663in}{2.200554in}}%
\pgfpathlineto{\pgfqpoint{6.359691in}{2.204549in}}%
\pgfpathlineto{\pgfqpoint{6.368718in}{2.204243in}}%
\pgfpathlineto{\pgfqpoint{6.377745in}{2.184211in}}%
\pgfpathlineto{\pgfqpoint{6.386772in}{2.185100in}}%
\pgfpathlineto{\pgfqpoint{6.395799in}{2.166074in}}%
\pgfpathlineto{\pgfqpoint{6.404827in}{2.153272in}}%
\pgfpathlineto{\pgfqpoint{6.413854in}{2.132806in}}%
\pgfpathlineto{\pgfqpoint{6.422881in}{2.110061in}}%
\pgfpathlineto{\pgfqpoint{6.431908in}{2.104366in}}%
\pgfpathlineto{\pgfqpoint{6.440935in}{2.077335in}}%
\pgfpathlineto{\pgfqpoint{6.449963in}{2.064577in}}%
\pgfpathlineto{\pgfqpoint{6.458990in}{2.071911in}}%
\pgfpathlineto{\pgfqpoint{6.468017in}{2.096252in}}%
\pgfpathlineto{\pgfqpoint{6.477044in}{2.103766in}}%
\pgfpathlineto{\pgfqpoint{6.486072in}{2.097791in}}%
\pgfpathlineto{\pgfqpoint{6.495099in}{2.096079in}}%
\pgfpathlineto{\pgfqpoint{6.513153in}{2.107378in}}%
\pgfpathlineto{\pgfqpoint{6.522180in}{2.124545in}}%
\pgfpathlineto{\pgfqpoint{6.531208in}{2.135161in}}%
\pgfpathlineto{\pgfqpoint{6.540235in}{2.131783in}}%
\pgfpathlineto{\pgfqpoint{6.549262in}{2.137703in}}%
\pgfpathlineto{\pgfqpoint{6.558289in}{2.140857in}}%
\pgfpathlineto{\pgfqpoint{6.567316in}{2.132640in}}%
\pgfpathlineto{\pgfqpoint{6.576344in}{2.133405in}}%
\pgfpathlineto{\pgfqpoint{6.585371in}{2.156700in}}%
\pgfpathlineto{\pgfqpoint{6.594398in}{2.187483in}}%
\pgfpathlineto{\pgfqpoint{6.603425in}{2.208056in}}%
\pgfpathlineto{\pgfqpoint{6.621480in}{2.275621in}}%
\pgfpathlineto{\pgfqpoint{6.630507in}{2.350219in}}%
\pgfpathlineto{\pgfqpoint{6.639534in}{2.422470in}}%
\pgfpathlineto{\pgfqpoint{6.648561in}{2.550908in}}%
\pgfpathlineto{\pgfqpoint{6.657588in}{2.712813in}}%
\pgfpathlineto{\pgfqpoint{6.666616in}{2.919586in}}%
\pgfpathlineto{\pgfqpoint{6.675643in}{3.021253in}}%
\pgfpathlineto{\pgfqpoint{6.684670in}{2.944909in}}%
\pgfpathlineto{\pgfqpoint{6.693697in}{2.904093in}}%
\pgfpathlineto{\pgfqpoint{6.702725in}{2.815650in}}%
\pgfpathlineto{\pgfqpoint{6.711752in}{2.738487in}}%
\pgfpathlineto{\pgfqpoint{6.720779in}{2.729013in}}%
\pgfpathlineto{\pgfqpoint{6.729806in}{2.791041in}}%
\pgfpathlineto{\pgfqpoint{6.738833in}{2.960348in}}%
\pgfpathlineto{\pgfqpoint{6.747861in}{3.108320in}}%
\pgfpathlineto{\pgfqpoint{6.756888in}{3.218312in}}%
\pgfpathlineto{\pgfqpoint{6.765915in}{3.401425in}}%
\pgfpathlineto{\pgfqpoint{6.774942in}{3.446086in}}%
\pgfpathlineto{\pgfqpoint{6.783969in}{3.284691in}}%
\pgfpathlineto{\pgfqpoint{6.792997in}{3.265574in}}%
\pgfpathlineto{\pgfqpoint{6.802024in}{3.266720in}}%
\pgfpathlineto{\pgfqpoint{6.811051in}{3.263191in}}%
\pgfpathlineto{\pgfqpoint{6.820078in}{3.169473in}}%
\pgfpathlineto{\pgfqpoint{6.829105in}{3.054860in}}%
\pgfpathlineto{\pgfqpoint{6.838133in}{2.980977in}}%
\pgfpathlineto{\pgfqpoint{6.847160in}{2.901176in}}%
\pgfpathlineto{\pgfqpoint{6.856187in}{2.811131in}}%
\pgfpathlineto{\pgfqpoint{6.865214in}{2.794168in}}%
\pgfpathlineto{\pgfqpoint{6.874242in}{2.663939in}}%
\pgfpathlineto{\pgfqpoint{6.892296in}{2.378115in}}%
\pgfpathlineto{\pgfqpoint{6.901323in}{2.278437in}}%
\pgfpathlineto{\pgfqpoint{6.910350in}{2.167884in}}%
\pgfpathlineto{\pgfqpoint{6.919378in}{2.003819in}}%
\pgfpathlineto{\pgfqpoint{6.928405in}{1.909510in}}%
\pgfpathlineto{\pgfqpoint{6.937432in}{1.891519in}}%
\pgfpathlineto{\pgfqpoint{6.946459in}{1.935654in}}%
\pgfpathlineto{\pgfqpoint{6.955486in}{2.016357in}}%
\pgfpathlineto{\pgfqpoint{6.964514in}{2.032467in}}%
\pgfpathlineto{\pgfqpoint{6.973541in}{1.991274in}}%
\pgfpathlineto{\pgfqpoint{6.982568in}{1.893909in}}%
\pgfpathlineto{\pgfqpoint{6.991595in}{1.807743in}}%
\pgfpathlineto{\pgfqpoint{7.000622in}{1.987844in}}%
\pgfpathlineto{\pgfqpoint{7.009650in}{2.141226in}}%
\pgfpathlineto{\pgfqpoint{7.018677in}{2.255976in}}%
\pgfpathlineto{\pgfqpoint{7.027704in}{2.322082in}}%
\pgfpathlineto{\pgfqpoint{7.036731in}{2.398147in}}%
\pgfpathlineto{\pgfqpoint{7.045758in}{2.467783in}}%
\pgfpathlineto{\pgfqpoint{7.054786in}{2.515826in}}%
\pgfpathlineto{\pgfqpoint{7.063813in}{2.569645in}}%
\pgfpathlineto{\pgfqpoint{7.072840in}{2.610945in}}%
\pgfpathlineto{\pgfqpoint{7.081867in}{2.637945in}}%
\pgfpathlineto{\pgfqpoint{7.090895in}{2.668430in}}%
\pgfpathlineto{\pgfqpoint{7.099922in}{2.707909in}}%
\pgfpathlineto{\pgfqpoint{7.108949in}{2.795957in}}%
\pgfpathlineto{\pgfqpoint{7.117976in}{2.851990in}}%
\pgfpathlineto{\pgfqpoint{7.127003in}{2.904354in}}%
\pgfpathlineto{\pgfqpoint{7.136031in}{2.927061in}}%
\pgfpathlineto{\pgfqpoint{7.145058in}{2.886250in}}%
\pgfpathlineto{\pgfqpoint{7.154085in}{2.824652in}}%
\pgfpathlineto{\pgfqpoint{7.163112in}{2.759948in}}%
\pgfpathlineto{\pgfqpoint{7.172139in}{2.738621in}}%
\pgfpathlineto{\pgfqpoint{7.181167in}{2.696013in}}%
\pgfpathlineto{\pgfqpoint{7.190194in}{2.643144in}}%
\pgfpathlineto{\pgfqpoint{7.199221in}{2.607005in}}%
\pgfpathlineto{\pgfqpoint{7.208248in}{2.496063in}}%
\pgfpathlineto{\pgfqpoint{7.217275in}{2.348929in}}%
\pgfpathlineto{\pgfqpoint{7.226303in}{2.447862in}}%
\pgfpathlineto{\pgfqpoint{7.235330in}{2.505707in}}%
\pgfpathlineto{\pgfqpoint{7.244357in}{2.535914in}}%
\pgfpathlineto{\pgfqpoint{7.253384in}{2.533959in}}%
\pgfpathlineto{\pgfqpoint{7.262412in}{2.477578in}}%
\pgfpathlineto{\pgfqpoint{7.271439in}{2.440656in}}%
\pgfpathlineto{\pgfqpoint{7.280466in}{2.428594in}}%
\pgfpathlineto{\pgfqpoint{7.289493in}{2.410075in}}%
\pgfpathlineto{\pgfqpoint{7.298520in}{2.385816in}}%
\pgfpathlineto{\pgfqpoint{7.307548in}{2.390928in}}%
\pgfpathlineto{\pgfqpoint{7.316575in}{2.394129in}}%
\pgfpathlineto{\pgfqpoint{7.325602in}{2.371830in}}%
\pgfpathlineto{\pgfqpoint{7.334629in}{2.362984in}}%
\pgfpathlineto{\pgfqpoint{7.343656in}{2.345949in}}%
\pgfpathlineto{\pgfqpoint{7.352684in}{2.321940in}}%
\pgfpathlineto{\pgfqpoint{7.361711in}{2.313385in}}%
\pgfpathlineto{\pgfqpoint{7.370738in}{2.300939in}}%
\pgfpathlineto{\pgfqpoint{7.379765in}{2.278051in}}%
\pgfpathlineto{\pgfqpoint{7.388792in}{2.258553in}}%
\pgfpathlineto{\pgfqpoint{7.397820in}{2.245275in}}%
\pgfpathlineto{\pgfqpoint{7.406847in}{2.238859in}}%
\pgfpathlineto{\pgfqpoint{7.415874in}{2.216278in}}%
\pgfpathlineto{\pgfqpoint{7.424901in}{2.204538in}}%
\pgfpathlineto{\pgfqpoint{7.433928in}{2.204235in}}%
\pgfpathlineto{\pgfqpoint{7.442956in}{2.197277in}}%
\pgfpathlineto{\pgfqpoint{7.451983in}{2.174421in}}%
\pgfpathlineto{\pgfqpoint{7.461010in}{2.176762in}}%
\pgfpathlineto{\pgfqpoint{7.470037in}{2.177610in}}%
\pgfpathlineto{\pgfqpoint{7.479065in}{2.154768in}}%
\pgfpathlineto{\pgfqpoint{7.488092in}{2.157218in}}%
\pgfpathlineto{\pgfqpoint{7.497119in}{2.156764in}}%
\pgfpathlineto{\pgfqpoint{7.506146in}{2.138330in}}%
\pgfpathlineto{\pgfqpoint{7.515173in}{2.131828in}}%
\pgfpathlineto{\pgfqpoint{7.524201in}{2.121168in}}%
\pgfpathlineto{\pgfqpoint{7.533228in}{2.093775in}}%
\pgfpathlineto{\pgfqpoint{7.542255in}{2.071633in}}%
\pgfpathlineto{\pgfqpoint{7.551282in}{2.057653in}}%
\pgfpathlineto{\pgfqpoint{7.560309in}{2.042721in}}%
\pgfpathlineto{\pgfqpoint{7.569337in}{2.038947in}}%
\pgfpathlineto{\pgfqpoint{7.578364in}{2.049646in}}%
\pgfpathlineto{\pgfqpoint{7.587391in}{2.058201in}}%
\pgfpathlineto{\pgfqpoint{7.596418in}{2.074069in}}%
\pgfpathlineto{\pgfqpoint{7.605445in}{2.080522in}}%
\pgfpathlineto{\pgfqpoint{7.614473in}{2.082014in}}%
\pgfpathlineto{\pgfqpoint{7.623500in}{2.090966in}}%
\pgfpathlineto{\pgfqpoint{7.632527in}{2.099010in}}%
\pgfpathlineto{\pgfqpoint{7.641554in}{2.110128in}}%
\pgfpathlineto{\pgfqpoint{7.650581in}{2.126336in}}%
\pgfpathlineto{\pgfqpoint{7.659609in}{2.147533in}}%
\pgfpathlineto{\pgfqpoint{7.668636in}{2.144529in}}%
\pgfpathlineto{\pgfqpoint{7.677663in}{2.193272in}}%
\pgfpathlineto{\pgfqpoint{7.686690in}{2.217841in}}%
\pgfpathlineto{\pgfqpoint{7.695718in}{2.321710in}}%
\pgfpathlineto{\pgfqpoint{7.704745in}{2.363078in}}%
\pgfpathlineto{\pgfqpoint{7.713772in}{2.243687in}}%
\pgfpathlineto{\pgfqpoint{7.722799in}{2.173022in}}%
\pgfpathlineto{\pgfqpoint{7.731826in}{2.110684in}}%
\pgfpathlineto{\pgfqpoint{7.740854in}{2.033976in}}%
\pgfpathlineto{\pgfqpoint{7.749881in}{2.003706in}}%
\pgfpathlineto{\pgfqpoint{7.758908in}{1.945979in}}%
\pgfpathlineto{\pgfqpoint{7.767935in}{1.846781in}}%
\pgfpathlineto{\pgfqpoint{7.776962in}{1.715859in}}%
\pgfpathlineto{\pgfqpoint{7.785990in}{1.624355in}}%
\pgfpathlineto{\pgfqpoint{7.795017in}{1.400704in}}%
\pgfpathlineto{\pgfqpoint{7.804044in}{1.147139in}}%
\pgfpathlineto{\pgfqpoint{7.813071in}{1.411312in}}%
\pgfpathlineto{\pgfqpoint{7.822098in}{1.704694in}}%
\pgfpathlineto{\pgfqpoint{7.831126in}{1.782712in}}%
\pgfpathlineto{\pgfqpoint{7.840153in}{1.843115in}}%
\pgfpathlineto{\pgfqpoint{7.849180in}{1.906324in}}%
\pgfpathlineto{\pgfqpoint{7.858207in}{1.931041in}}%
\pgfpathlineto{\pgfqpoint{7.867235in}{1.963391in}}%
\pgfpathlineto{\pgfqpoint{7.876262in}{1.984064in}}%
\pgfpathlineto{\pgfqpoint{7.885289in}{1.988784in}}%
\pgfpathlineto{\pgfqpoint{7.894316in}{1.997775in}}%
\pgfpathlineto{\pgfqpoint{7.903343in}{2.001361in}}%
\pgfpathlineto{\pgfqpoint{7.912371in}{2.028230in}}%
\pgfpathlineto{\pgfqpoint{7.921398in}{2.020497in}}%
\pgfpathlineto{\pgfqpoint{7.930425in}{2.014810in}}%
\pgfpathlineto{\pgfqpoint{7.939452in}{2.019218in}}%
\pgfpathlineto{\pgfqpoint{7.948479in}{2.027837in}}%
\pgfpathlineto{\pgfqpoint{7.957507in}{2.013102in}}%
\pgfpathlineto{\pgfqpoint{7.966534in}{2.005545in}}%
\pgfpathlineto{\pgfqpoint{7.975561in}{1.997533in}}%
\pgfpathlineto{\pgfqpoint{7.984588in}{2.000119in}}%
\pgfpathlineto{\pgfqpoint{7.993615in}{2.005345in}}%
\pgfpathlineto{\pgfqpoint{8.002643in}{1.999263in}}%
\pgfpathlineto{\pgfqpoint{8.011670in}{1.995856in}}%
\pgfpathlineto{\pgfqpoint{8.020697in}{1.990701in}}%
\pgfpathlineto{\pgfqpoint{8.029724in}{1.984382in}}%
\pgfpathlineto{\pgfqpoint{8.038751in}{1.980868in}}%
\pgfpathlineto{\pgfqpoint{8.047779in}{1.965630in}}%
\pgfpathlineto{\pgfqpoint{8.056806in}{1.944247in}}%
\pgfpathlineto{\pgfqpoint{8.065833in}{1.940814in}}%
\pgfpathlineto{\pgfqpoint{8.074860in}{1.907716in}}%
\pgfpathlineto{\pgfqpoint{8.083888in}{1.872704in}}%
\pgfpathlineto{\pgfqpoint{8.092915in}{1.827241in}}%
\pgfpathlineto{\pgfqpoint{8.101942in}{1.796902in}}%
\pgfpathlineto{\pgfqpoint{8.110969in}{1.770161in}}%
\pgfpathlineto{\pgfqpoint{8.119996in}{1.801529in}}%
\pgfpathlineto{\pgfqpoint{8.129024in}{1.851691in}}%
\pgfpathlineto{\pgfqpoint{8.138051in}{1.909929in}}%
\pgfpathlineto{\pgfqpoint{8.147078in}{1.947410in}}%
\pgfpathlineto{\pgfqpoint{8.156105in}{1.971557in}}%
\pgfpathlineto{\pgfqpoint{8.165132in}{2.013760in}}%
\pgfpathlineto{\pgfqpoint{8.174160in}{2.031904in}}%
\pgfpathlineto{\pgfqpoint{8.183187in}{2.048731in}}%
\pgfpathlineto{\pgfqpoint{8.192214in}{2.060949in}}%
\pgfpathlineto{\pgfqpoint{8.201241in}{2.071041in}}%
\pgfpathlineto{\pgfqpoint{8.210268in}{2.088082in}}%
\pgfpathlineto{\pgfqpoint{8.219296in}{2.101211in}}%
\pgfpathlineto{\pgfqpoint{8.228323in}{2.099292in}}%
\pgfpathlineto{\pgfqpoint{8.237350in}{2.092770in}}%
\pgfpathlineto{\pgfqpoint{8.246377in}{2.099595in}}%
\pgfpathlineto{\pgfqpoint{8.255404in}{2.111167in}}%
\pgfpathlineto{\pgfqpoint{8.264432in}{2.117596in}}%
\pgfpathlineto{\pgfqpoint{8.273459in}{2.110560in}}%
\pgfpathlineto{\pgfqpoint{8.282486in}{2.085247in}}%
\pgfpathlineto{\pgfqpoint{8.291513in}{2.076358in}}%
\pgfpathlineto{\pgfqpoint{8.300541in}{2.044689in}}%
\pgfpathlineto{\pgfqpoint{8.309568in}{2.003284in}}%
\pgfpathlineto{\pgfqpoint{8.318595in}{1.949769in}}%
\pgfpathlineto{\pgfqpoint{8.327622in}{1.920387in}}%
\pgfpathlineto{\pgfqpoint{8.336649in}{1.857666in}}%
\pgfpathlineto{\pgfqpoint{8.345677in}{1.803818in}}%
\pgfpathlineto{\pgfqpoint{8.354704in}{1.790791in}}%
\pgfpathlineto{\pgfqpoint{8.363731in}{1.801219in}}%
\pgfpathlineto{\pgfqpoint{8.372758in}{1.824223in}}%
\pgfpathlineto{\pgfqpoint{8.381785in}{1.858406in}}%
\pgfpathlineto{\pgfqpoint{8.390813in}{1.872791in}}%
\pgfpathlineto{\pgfqpoint{8.399840in}{1.910836in}}%
\pgfpathlineto{\pgfqpoint{8.408867in}{1.932401in}}%
\pgfpathlineto{\pgfqpoint{8.417894in}{1.938384in}}%
\pgfpathlineto{\pgfqpoint{8.426921in}{1.941682in}}%
\pgfpathlineto{\pgfqpoint{8.435949in}{1.947753in}}%
\pgfpathlineto{\pgfqpoint{8.444976in}{1.967758in}}%
\pgfpathlineto{\pgfqpoint{8.454003in}{1.965125in}}%
\pgfpathlineto{\pgfqpoint{8.463030in}{1.941303in}}%
\pgfpathlineto{\pgfqpoint{8.472058in}{1.931981in}}%
\pgfpathlineto{\pgfqpoint{8.481085in}{1.935789in}}%
\pgfpathlineto{\pgfqpoint{8.490112in}{1.916825in}}%
\pgfpathlineto{\pgfqpoint{8.499139in}{1.871465in}}%
\pgfpathlineto{\pgfqpoint{8.508166in}{1.823706in}}%
\pgfpathlineto{\pgfqpoint{8.517194in}{1.784329in}}%
\pgfpathlineto{\pgfqpoint{8.526221in}{1.692345in}}%
\pgfpathlineto{\pgfqpoint{8.535248in}{1.669262in}}%
\pgfpathlineto{\pgfqpoint{8.544275in}{1.600798in}}%
\pgfpathlineto{\pgfqpoint{8.553302in}{1.575078in}}%
\pgfpathlineto{\pgfqpoint{8.562330in}{1.609596in}}%
\pgfpathlineto{\pgfqpoint{8.571357in}{1.673287in}}%
\pgfpathlineto{\pgfqpoint{8.580384in}{1.758595in}}%
\pgfpathlineto{\pgfqpoint{8.589411in}{1.865519in}}%
\pgfpathlineto{\pgfqpoint{8.598438in}{1.980584in}}%
\pgfpathlineto{\pgfqpoint{8.607466in}{1.954915in}}%
\pgfpathlineto{\pgfqpoint{8.616493in}{1.937755in}}%
\pgfpathlineto{\pgfqpoint{8.625520in}{1.956786in}}%
\pgfpathlineto{\pgfqpoint{8.634547in}{2.005543in}}%
\pgfpathlineto{\pgfqpoint{8.643574in}{2.008147in}}%
\pgfpathlineto{\pgfqpoint{8.652602in}{2.065417in}}%
\pgfpathlineto{\pgfqpoint{8.661629in}{2.134102in}}%
\pgfpathlineto{\pgfqpoint{8.670656in}{2.171217in}}%
\pgfpathlineto{\pgfqpoint{8.679683in}{2.169975in}}%
\pgfpathlineto{\pgfqpoint{8.688711in}{2.167268in}}%
\pgfpathlineto{\pgfqpoint{8.697738in}{2.162973in}}%
\pgfpathlineto{\pgfqpoint{8.706765in}{2.144865in}}%
\pgfpathlineto{\pgfqpoint{8.715792in}{2.140324in}}%
\pgfpathlineto{\pgfqpoint{8.724819in}{2.134911in}}%
\pgfpathlineto{\pgfqpoint{8.733847in}{2.151025in}}%
\pgfpathlineto{\pgfqpoint{8.742874in}{2.162466in}}%
\pgfpathlineto{\pgfqpoint{8.751901in}{2.156808in}}%
\pgfpathlineto{\pgfqpoint{8.760928in}{2.159377in}}%
\pgfpathlineto{\pgfqpoint{8.769955in}{2.165097in}}%
\pgfpathlineto{\pgfqpoint{8.778983in}{2.168980in}}%
\pgfpathlineto{\pgfqpoint{8.788010in}{2.165482in}}%
\pgfpathlineto{\pgfqpoint{8.797037in}{2.162406in}}%
\pgfpathlineto{\pgfqpoint{8.806064in}{2.154437in}}%
\pgfpathlineto{\pgfqpoint{8.824119in}{2.136204in}}%
\pgfpathlineto{\pgfqpoint{8.833146in}{2.118622in}}%
\pgfpathlineto{\pgfqpoint{8.842173in}{2.089707in}}%
\pgfpathlineto{\pgfqpoint{8.851200in}{2.082496in}}%
\pgfpathlineto{\pgfqpoint{8.860228in}{2.086921in}}%
\pgfpathlineto{\pgfqpoint{8.869255in}{2.079321in}}%
\pgfpathlineto{\pgfqpoint{8.878282in}{2.067010in}}%
\pgfpathlineto{\pgfqpoint{8.887309in}{2.063423in}}%
\pgfpathlineto{\pgfqpoint{8.896336in}{2.061778in}}%
\pgfpathlineto{\pgfqpoint{8.914391in}{2.132190in}}%
\pgfpathlineto{\pgfqpoint{8.932445in}{2.196350in}}%
\pgfpathlineto{\pgfqpoint{8.941472in}{2.211540in}}%
\pgfpathlineto{\pgfqpoint{8.950500in}{2.234404in}}%
\pgfpathlineto{\pgfqpoint{8.959527in}{2.267458in}}%
\pgfpathlineto{\pgfqpoint{8.977581in}{2.342938in}}%
\pgfpathlineto{\pgfqpoint{8.986608in}{2.398595in}}%
\pgfpathlineto{\pgfqpoint{8.995636in}{2.433784in}}%
\pgfpathlineto{\pgfqpoint{9.004663in}{2.373434in}}%
\pgfpathlineto{\pgfqpoint{9.013690in}{2.351908in}}%
\pgfpathlineto{\pgfqpoint{9.022717in}{2.318121in}}%
\pgfpathlineto{\pgfqpoint{9.031744in}{2.291957in}}%
\pgfpathlineto{\pgfqpoint{9.040772in}{2.267792in}}%
\pgfpathlineto{\pgfqpoint{9.049799in}{2.252894in}}%
\pgfpathlineto{\pgfqpoint{9.058826in}{2.242555in}}%
\pgfpathlineto{\pgfqpoint{9.067853in}{2.229863in}}%
\pgfpathlineto{\pgfqpoint{9.076881in}{2.216412in}}%
\pgfpathlineto{\pgfqpoint{9.085908in}{2.191045in}}%
\pgfpathlineto{\pgfqpoint{9.094935in}{2.144556in}}%
\pgfpathlineto{\pgfqpoint{9.122017in}{2.017612in}}%
\pgfpathlineto{\pgfqpoint{9.131044in}{1.985828in}}%
\pgfpathlineto{\pgfqpoint{9.140071in}{1.973165in}}%
\pgfpathlineto{\pgfqpoint{9.158125in}{1.931575in}}%
\pgfpathlineto{\pgfqpoint{9.167153in}{1.929096in}}%
\pgfpathlineto{\pgfqpoint{9.176180in}{1.901889in}}%
\pgfpathlineto{\pgfqpoint{9.185207in}{1.879733in}}%
\pgfpathlineto{\pgfqpoint{9.203261in}{1.804959in}}%
\pgfpathlineto{\pgfqpoint{9.221316in}{1.705294in}}%
\pgfpathlineto{\pgfqpoint{9.230343in}{1.649665in}}%
\pgfpathlineto{\pgfqpoint{9.239370in}{1.641587in}}%
\pgfpathlineto{\pgfqpoint{9.248397in}{1.664329in}}%
\pgfpathlineto{\pgfqpoint{9.257425in}{1.731425in}}%
\pgfpathlineto{\pgfqpoint{9.266452in}{2.003726in}}%
\pgfpathlineto{\pgfqpoint{9.275479in}{2.365310in}}%
\pgfpathlineto{\pgfqpoint{9.284506in}{2.143717in}}%
\pgfpathlineto{\pgfqpoint{9.293534in}{1.985478in}}%
\pgfpathlineto{\pgfqpoint{9.302561in}{1.983951in}}%
\pgfpathlineto{\pgfqpoint{9.311588in}{1.960118in}}%
\pgfpathlineto{\pgfqpoint{9.320615in}{1.938219in}}%
\pgfpathlineto{\pgfqpoint{9.329642in}{1.919069in}}%
\pgfpathlineto{\pgfqpoint{9.338670in}{1.926001in}}%
\pgfpathlineto{\pgfqpoint{9.347697in}{1.930815in}}%
\pgfpathlineto{\pgfqpoint{9.356724in}{1.902776in}}%
\pgfpathlineto{\pgfqpoint{9.365751in}{1.916660in}}%
\pgfpathlineto{\pgfqpoint{9.374778in}{1.906061in}}%
\pgfpathlineto{\pgfqpoint{9.383806in}{1.890572in}}%
\pgfpathlineto{\pgfqpoint{9.392833in}{1.880677in}}%
\pgfpathlineto{\pgfqpoint{9.401860in}{1.879435in}}%
\pgfpathlineto{\pgfqpoint{9.410887in}{1.876364in}}%
\pgfpathlineto{\pgfqpoint{9.419914in}{1.848329in}}%
\pgfpathlineto{\pgfqpoint{9.428942in}{1.823948in}}%
\pgfpathlineto{\pgfqpoint{9.437969in}{1.805557in}}%
\pgfpathlineto{\pgfqpoint{9.446996in}{1.782306in}}%
\pgfpathlineto{\pgfqpoint{9.465051in}{1.734809in}}%
\pgfpathlineto{\pgfqpoint{9.474078in}{1.704299in}}%
\pgfpathlineto{\pgfqpoint{9.483105in}{1.693595in}}%
\pgfpathlineto{\pgfqpoint{9.492132in}{1.642310in}}%
\pgfpathlineto{\pgfqpoint{9.501159in}{1.616434in}}%
\pgfpathlineto{\pgfqpoint{9.519214in}{1.552542in}}%
\pgfpathlineto{\pgfqpoint{9.528241in}{1.669162in}}%
\pgfpathlineto{\pgfqpoint{9.537268in}{1.790810in}}%
\pgfpathlineto{\pgfqpoint{9.546295in}{1.893690in}}%
\pgfpathlineto{\pgfqpoint{9.555323in}{1.974774in}}%
\pgfpathlineto{\pgfqpoint{9.564350in}{2.049021in}}%
\pgfpathlineto{\pgfqpoint{9.573377in}{2.111720in}}%
\pgfpathlineto{\pgfqpoint{9.582404in}{2.156686in}}%
\pgfpathlineto{\pgfqpoint{9.591431in}{2.188549in}}%
\pgfpathlineto{\pgfqpoint{9.600459in}{2.198070in}}%
\pgfpathlineto{\pgfqpoint{9.618513in}{2.219890in}}%
\pgfpathlineto{\pgfqpoint{9.627540in}{2.223316in}}%
\pgfpathlineto{\pgfqpoint{9.636567in}{2.221600in}}%
\pgfpathlineto{\pgfqpoint{9.645595in}{2.207697in}}%
\pgfpathlineto{\pgfqpoint{9.654622in}{2.198516in}}%
\pgfpathlineto{\pgfqpoint{9.663649in}{2.194876in}}%
\pgfpathlineto{\pgfqpoint{9.672676in}{2.189857in}}%
\pgfpathlineto{\pgfqpoint{9.681704in}{2.202795in}}%
\pgfpathlineto{\pgfqpoint{9.690731in}{2.193568in}}%
\pgfpathlineto{\pgfqpoint{9.699758in}{2.188849in}}%
\pgfpathlineto{\pgfqpoint{9.708785in}{2.197624in}}%
\pgfpathlineto{\pgfqpoint{9.717812in}{2.198146in}}%
\pgfpathlineto{\pgfqpoint{9.726840in}{2.204514in}}%
\pgfpathlineto{\pgfqpoint{9.735867in}{2.198384in}}%
\pgfpathlineto{\pgfqpoint{9.753921in}{2.191542in}}%
\pgfpathlineto{\pgfqpoint{9.762948in}{2.178655in}}%
\pgfpathlineto{\pgfqpoint{9.771976in}{2.148407in}}%
\pgfpathlineto{\pgfqpoint{9.781003in}{2.094123in}}%
\pgfpathlineto{\pgfqpoint{9.790030in}{2.034913in}}%
\pgfpathlineto{\pgfqpoint{9.799057in}{1.957301in}}%
\pgfpathlineto{\pgfqpoint{9.817112in}{2.156008in}}%
\pgfpathlineto{\pgfqpoint{9.826139in}{2.210088in}}%
\pgfpathlineto{\pgfqpoint{9.835166in}{2.254629in}}%
\pgfpathlineto{\pgfqpoint{9.844193in}{2.293959in}}%
\pgfpathlineto{\pgfqpoint{9.853220in}{2.328545in}}%
\pgfpathlineto{\pgfqpoint{9.862248in}{2.358866in}}%
\pgfpathlineto{\pgfqpoint{9.871275in}{2.367077in}}%
\pgfpathlineto{\pgfqpoint{9.880302in}{2.366925in}}%
\pgfpathlineto{\pgfqpoint{9.889329in}{2.354386in}}%
\pgfpathlineto{\pgfqpoint{9.898357in}{2.336233in}}%
\pgfpathlineto{\pgfqpoint{9.907384in}{2.307943in}}%
\pgfpathlineto{\pgfqpoint{9.916411in}{2.298678in}}%
\pgfpathlineto{\pgfqpoint{9.925438in}{2.295151in}}%
\pgfpathlineto{\pgfqpoint{9.934465in}{2.301831in}}%
\pgfpathlineto{\pgfqpoint{9.943493in}{2.324250in}}%
\pgfpathlineto{\pgfqpoint{9.952520in}{2.343441in}}%
\pgfpathlineto{\pgfqpoint{9.961547in}{2.370295in}}%
\pgfpathlineto{\pgfqpoint{9.970574in}{2.400809in}}%
\pgfpathlineto{\pgfqpoint{9.979601in}{2.434773in}}%
\pgfpathlineto{\pgfqpoint{9.988629in}{2.458145in}}%
\pgfpathlineto{\pgfqpoint{9.997656in}{2.483930in}}%
\pgfpathlineto{\pgfqpoint{10.006683in}{2.507386in}}%
\pgfpathlineto{\pgfqpoint{10.015710in}{2.528705in}}%
\pgfpathlineto{\pgfqpoint{10.024737in}{2.548201in}}%
\pgfpathlineto{\pgfqpoint{10.051819in}{2.614193in}}%
\pgfpathlineto{\pgfqpoint{10.060846in}{2.647835in}}%
\pgfpathlineto{\pgfqpoint{10.069874in}{2.691527in}}%
\pgfpathlineto{\pgfqpoint{10.078901in}{2.787127in}}%
\pgfpathlineto{\pgfqpoint{10.087928in}{2.818788in}}%
\pgfpathlineto{\pgfqpoint{10.096955in}{2.857368in}}%
\pgfpathlineto{\pgfqpoint{10.105982in}{2.908124in}}%
\pgfpathlineto{\pgfqpoint{10.115010in}{2.923858in}}%
\pgfpathlineto{\pgfqpoint{10.124037in}{2.926901in}}%
\pgfpathlineto{\pgfqpoint{10.133064in}{2.903276in}}%
\pgfpathlineto{\pgfqpoint{10.142091in}{2.864423in}}%
\pgfpathlineto{\pgfqpoint{10.160146in}{2.795671in}}%
\pgfpathlineto{\pgfqpoint{10.169173in}{2.765988in}}%
\pgfpathlineto{\pgfqpoint{10.178200in}{2.729193in}}%
\pgfpathlineto{\pgfqpoint{10.187227in}{2.696727in}}%
\pgfpathlineto{\pgfqpoint{10.196254in}{2.639196in}}%
\pgfpathlineto{\pgfqpoint{10.205282in}{2.613322in}}%
\pgfpathlineto{\pgfqpoint{10.214309in}{2.579758in}}%
\pgfpathlineto{\pgfqpoint{10.232363in}{2.508479in}}%
\pgfpathlineto{\pgfqpoint{10.241390in}{2.482949in}}%
\pgfpathlineto{\pgfqpoint{10.250418in}{2.435878in}}%
\pgfpathlineto{\pgfqpoint{10.259445in}{2.399645in}}%
\pgfpathlineto{\pgfqpoint{10.268472in}{2.350091in}}%
\pgfpathlineto{\pgfqpoint{10.277499in}{2.334467in}}%
\pgfpathlineto{\pgfqpoint{10.286527in}{2.353578in}}%
\pgfpathlineto{\pgfqpoint{10.295554in}{2.336773in}}%
\pgfpathlineto{\pgfqpoint{10.304581in}{2.365371in}}%
\pgfpathlineto{\pgfqpoint{10.313608in}{2.425201in}}%
\pgfpathlineto{\pgfqpoint{10.322635in}{2.454041in}}%
\pgfpathlineto{\pgfqpoint{10.331663in}{2.470216in}}%
\pgfpathlineto{\pgfqpoint{10.340690in}{2.483471in}}%
\pgfpathlineto{\pgfqpoint{10.349717in}{2.492124in}}%
\pgfpathlineto{\pgfqpoint{10.358744in}{2.492598in}}%
\pgfpathlineto{\pgfqpoint{10.367771in}{2.494256in}}%
\pgfpathlineto{\pgfqpoint{10.376799in}{2.484549in}}%
\pgfpathlineto{\pgfqpoint{10.394853in}{2.491057in}}%
\pgfpathlineto{\pgfqpoint{10.412907in}{2.523174in}}%
\pgfpathlineto{\pgfqpoint{10.421935in}{2.599053in}}%
\pgfpathlineto{\pgfqpoint{10.430962in}{2.590743in}}%
\pgfpathlineto{\pgfqpoint{10.439989in}{2.482827in}}%
\pgfpathlineto{\pgfqpoint{10.449016in}{2.463577in}}%
\pgfpathlineto{\pgfqpoint{10.458043in}{2.447832in}}%
\pgfpathlineto{\pgfqpoint{10.467071in}{2.429426in}}%
\pgfpathlineto{\pgfqpoint{10.476098in}{2.422495in}}%
\pgfpathlineto{\pgfqpoint{10.494152in}{2.414411in}}%
\pgfpathlineto{\pgfqpoint{10.503180in}{2.410107in}}%
\pgfpathlineto{\pgfqpoint{10.512207in}{2.412378in}}%
\pgfpathlineto{\pgfqpoint{10.530261in}{2.423020in}}%
\pgfpathlineto{\pgfqpoint{10.539288in}{2.445576in}}%
\pgfpathlineto{\pgfqpoint{10.548316in}{2.450542in}}%
\pgfpathlineto{\pgfqpoint{10.557343in}{2.433301in}}%
\pgfpathlineto{\pgfqpoint{10.566370in}{2.436866in}}%
\pgfpathlineto{\pgfqpoint{10.575397in}{2.443020in}}%
\pgfpathlineto{\pgfqpoint{10.584424in}{2.453534in}}%
\pgfpathlineto{\pgfqpoint{10.593452in}{2.458451in}}%
\pgfpathlineto{\pgfqpoint{10.602479in}{2.469114in}}%
\pgfpathlineto{\pgfqpoint{10.611506in}{2.484637in}}%
\pgfpathlineto{\pgfqpoint{10.620533in}{2.521076in}}%
\pgfpathlineto{\pgfqpoint{10.629560in}{2.517094in}}%
\pgfpathlineto{\pgfqpoint{10.638588in}{2.505167in}}%
\pgfpathlineto{\pgfqpoint{10.647615in}{2.504588in}}%
\pgfpathlineto{\pgfqpoint{10.656642in}{2.497289in}}%
\pgfpathlineto{\pgfqpoint{10.665669in}{2.501347in}}%
\pgfpathlineto{\pgfqpoint{10.674697in}{2.502087in}}%
\pgfpathlineto{\pgfqpoint{10.683724in}{2.524484in}}%
\pgfpathlineto{\pgfqpoint{10.692751in}{2.555862in}}%
\pgfpathlineto{\pgfqpoint{10.701778in}{2.446730in}}%
\pgfpathlineto{\pgfqpoint{10.719833in}{2.380036in}}%
\pgfpathlineto{\pgfqpoint{10.728860in}{2.356581in}}%
\pgfpathlineto{\pgfqpoint{10.737887in}{2.323910in}}%
\pgfpathlineto{\pgfqpoint{10.746914in}{2.297580in}}%
\pgfpathlineto{\pgfqpoint{10.755941in}{2.273704in}}%
\pgfpathlineto{\pgfqpoint{10.764969in}{2.275011in}}%
\pgfpathlineto{\pgfqpoint{10.773996in}{2.289793in}}%
\pgfpathlineto{\pgfqpoint{10.783023in}{2.294247in}}%
\pgfpathlineto{\pgfqpoint{10.792050in}{2.300445in}}%
\pgfpathlineto{\pgfqpoint{10.801077in}{2.321539in}}%
\pgfpathlineto{\pgfqpoint{10.810105in}{2.324647in}}%
\pgfpathlineto{\pgfqpoint{10.819132in}{2.329035in}}%
\pgfpathlineto{\pgfqpoint{10.837186in}{2.339090in}}%
\pgfpathlineto{\pgfqpoint{10.846213in}{2.336379in}}%
\pgfpathlineto{\pgfqpoint{10.855241in}{2.330943in}}%
\pgfpathlineto{\pgfqpoint{10.864268in}{2.310806in}}%
\pgfpathlineto{\pgfqpoint{10.873295in}{2.298800in}}%
\pgfpathlineto{\pgfqpoint{10.882322in}{2.287484in}}%
\pgfpathlineto{\pgfqpoint{10.891350in}{2.261902in}}%
\pgfpathlineto{\pgfqpoint{10.918431in}{2.203397in}}%
\pgfpathlineto{\pgfqpoint{10.927458in}{2.187716in}}%
\pgfpathlineto{\pgfqpoint{10.936486in}{2.181199in}}%
\pgfpathlineto{\pgfqpoint{10.945513in}{2.166374in}}%
\pgfpathlineto{\pgfqpoint{10.954540in}{2.153849in}}%
\pgfpathlineto{\pgfqpoint{10.963567in}{2.147898in}}%
\pgfpathlineto{\pgfqpoint{10.972594in}{2.135913in}}%
\pgfpathlineto{\pgfqpoint{10.981622in}{2.119623in}}%
\pgfpathlineto{\pgfqpoint{10.990649in}{2.100754in}}%
\pgfpathlineto{\pgfqpoint{10.999676in}{2.095326in}}%
\pgfpathlineto{\pgfqpoint{11.008703in}{2.091916in}}%
\pgfpathlineto{\pgfqpoint{11.017730in}{2.106936in}}%
\pgfpathlineto{\pgfqpoint{11.026758in}{2.065009in}}%
\pgfpathlineto{\pgfqpoint{11.035785in}{2.098178in}}%
\pgfpathlineto{\pgfqpoint{11.044812in}{2.197212in}}%
\pgfpathlineto{\pgfqpoint{11.053839in}{2.162329in}}%
\pgfpathlineto{\pgfqpoint{11.062867in}{2.107273in}}%
\pgfpathlineto{\pgfqpoint{11.071894in}{2.105153in}}%
\pgfpathlineto{\pgfqpoint{11.080921in}{2.132424in}}%
\pgfpathlineto{\pgfqpoint{11.089948in}{2.132666in}}%
\pgfpathlineto{\pgfqpoint{11.098975in}{2.144412in}}%
\pgfpathlineto{\pgfqpoint{11.108003in}{2.144688in}}%
\pgfpathlineto{\pgfqpoint{11.117030in}{2.149024in}}%
\pgfpathlineto{\pgfqpoint{11.126057in}{2.150727in}}%
\pgfpathlineto{\pgfqpoint{11.135084in}{2.151567in}}%
\pgfpathlineto{\pgfqpoint{11.144111in}{2.158853in}}%
\pgfpathlineto{\pgfqpoint{11.153139in}{2.167628in}}%
\pgfpathlineto{\pgfqpoint{11.162166in}{2.165715in}}%
\pgfpathlineto{\pgfqpoint{11.171193in}{2.166047in}}%
\pgfpathlineto{\pgfqpoint{11.180220in}{2.171078in}}%
\pgfpathlineto{\pgfqpoint{11.189247in}{2.172576in}}%
\pgfpathlineto{\pgfqpoint{11.198275in}{2.168562in}}%
\pgfpathlineto{\pgfqpoint{11.207302in}{2.152257in}}%
\pgfpathlineto{\pgfqpoint{11.216329in}{2.144251in}}%
\pgfpathlineto{\pgfqpoint{11.225356in}{2.152134in}}%
\pgfpathlineto{\pgfqpoint{11.234383in}{2.152425in}}%
\pgfpathlineto{\pgfqpoint{11.243411in}{2.162907in}}%
\pgfpathlineto{\pgfqpoint{11.252438in}{2.162887in}}%
\pgfpathlineto{\pgfqpoint{11.261465in}{2.172430in}}%
\pgfpathlineto{\pgfqpoint{11.270492in}{2.164152in}}%
\pgfpathlineto{\pgfqpoint{11.279520in}{2.153840in}}%
\pgfpathlineto{\pgfqpoint{11.288547in}{2.113371in}}%
\pgfpathlineto{\pgfqpoint{11.297574in}{2.106421in}}%
\pgfpathlineto{\pgfqpoint{11.306601in}{2.125142in}}%
\pgfpathlineto{\pgfqpoint{11.315628in}{2.118487in}}%
\pgfpathlineto{\pgfqpoint{11.324656in}{2.102374in}}%
\pgfpathlineto{\pgfqpoint{11.333683in}{2.079167in}}%
\pgfpathlineto{\pgfqpoint{11.342710in}{2.011609in}}%
\pgfpathlineto{\pgfqpoint{11.351737in}{1.928972in}}%
\pgfpathlineto{\pgfqpoint{11.360764in}{2.003754in}}%
\pgfpathlineto{\pgfqpoint{11.369792in}{2.070525in}}%
\pgfpathlineto{\pgfqpoint{11.378819in}{2.096937in}}%
\pgfpathlineto{\pgfqpoint{11.387846in}{2.127441in}}%
\pgfpathlineto{\pgfqpoint{11.405900in}{2.146223in}}%
\pgfpathlineto{\pgfqpoint{11.414928in}{2.143356in}}%
\pgfpathlineto{\pgfqpoint{11.423955in}{2.138886in}}%
\pgfpathlineto{\pgfqpoint{11.432982in}{2.145088in}}%
\pgfpathlineto{\pgfqpoint{11.442009in}{2.156691in}}%
\pgfpathlineto{\pgfqpoint{11.451036in}{2.169913in}}%
\pgfpathlineto{\pgfqpoint{11.460064in}{2.176048in}}%
\pgfpathlineto{\pgfqpoint{11.469091in}{2.208973in}}%
\pgfpathlineto{\pgfqpoint{11.469091in}{2.208973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.000000in}{0.660000in}}{\pgfqpoint{9.920000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.376009,0.734025,0.658131}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.450909in}{2.064753in}}%
\pgfpathlineto{\pgfqpoint{2.459936in}{2.042990in}}%
\pgfpathlineto{\pgfqpoint{2.468964in}{2.018856in}}%
\pgfpathlineto{\pgfqpoint{2.477991in}{2.004781in}}%
\pgfpathlineto{\pgfqpoint{2.487018in}{2.000280in}}%
\pgfpathlineto{\pgfqpoint{2.496045in}{1.993399in}}%
\pgfpathlineto{\pgfqpoint{2.505072in}{1.971179in}}%
\pgfpathlineto{\pgfqpoint{2.514100in}{1.937361in}}%
\pgfpathlineto{\pgfqpoint{2.532154in}{1.865477in}}%
\pgfpathlineto{\pgfqpoint{2.541181in}{1.851314in}}%
\pgfpathlineto{\pgfqpoint{2.559236in}{1.719786in}}%
\pgfpathlineto{\pgfqpoint{2.568263in}{1.646169in}}%
\pgfpathlineto{\pgfqpoint{2.577290in}{1.566603in}}%
\pgfpathlineto{\pgfqpoint{2.586317in}{1.522681in}}%
\pgfpathlineto{\pgfqpoint{2.595344in}{1.559295in}}%
\pgfpathlineto{\pgfqpoint{2.604372in}{1.576186in}}%
\pgfpathlineto{\pgfqpoint{2.613399in}{1.548661in}}%
\pgfpathlineto{\pgfqpoint{2.622426in}{1.559986in}}%
\pgfpathlineto{\pgfqpoint{2.631453in}{1.630234in}}%
\pgfpathlineto{\pgfqpoint{2.640480in}{1.712904in}}%
\pgfpathlineto{\pgfqpoint{2.649508in}{1.763793in}}%
\pgfpathlineto{\pgfqpoint{2.658535in}{1.837344in}}%
\pgfpathlineto{\pgfqpoint{2.667562in}{1.784282in}}%
\pgfpathlineto{\pgfqpoint{2.676589in}{1.743054in}}%
\pgfpathlineto{\pgfqpoint{2.685617in}{1.748268in}}%
\pgfpathlineto{\pgfqpoint{2.694644in}{1.510622in}}%
\pgfpathlineto{\pgfqpoint{2.703671in}{1.506564in}}%
\pgfpathlineto{\pgfqpoint{2.712698in}{1.596570in}}%
\pgfpathlineto{\pgfqpoint{2.721725in}{1.781075in}}%
\pgfpathlineto{\pgfqpoint{2.730753in}{1.933928in}}%
\pgfpathlineto{\pgfqpoint{2.739780in}{1.991364in}}%
\pgfpathlineto{\pgfqpoint{2.748807in}{1.961907in}}%
\pgfpathlineto{\pgfqpoint{2.757834in}{1.985178in}}%
\pgfpathlineto{\pgfqpoint{2.766861in}{1.912112in}}%
\pgfpathlineto{\pgfqpoint{2.775889in}{1.624858in}}%
\pgfpathlineto{\pgfqpoint{2.784916in}{1.689057in}}%
\pgfpathlineto{\pgfqpoint{2.793943in}{1.887544in}}%
\pgfpathlineto{\pgfqpoint{2.802970in}{1.821853in}}%
\pgfpathlineto{\pgfqpoint{2.811997in}{1.873537in}}%
\pgfpathlineto{\pgfqpoint{2.821025in}{1.859231in}}%
\pgfpathlineto{\pgfqpoint{2.830052in}{1.882090in}}%
\pgfpathlineto{\pgfqpoint{2.839079in}{1.883991in}}%
\pgfpathlineto{\pgfqpoint{2.848106in}{1.909276in}}%
\pgfpathlineto{\pgfqpoint{2.857133in}{1.909825in}}%
\pgfpathlineto{\pgfqpoint{2.866161in}{1.949483in}}%
\pgfpathlineto{\pgfqpoint{2.875188in}{1.941942in}}%
\pgfpathlineto{\pgfqpoint{2.884215in}{1.960822in}}%
\pgfpathlineto{\pgfqpoint{2.893242in}{1.969424in}}%
\pgfpathlineto{\pgfqpoint{2.902270in}{2.001449in}}%
\pgfpathlineto{\pgfqpoint{2.911297in}{2.023508in}}%
\pgfpathlineto{\pgfqpoint{2.920324in}{2.014878in}}%
\pgfpathlineto{\pgfqpoint{2.929351in}{2.003028in}}%
\pgfpathlineto{\pgfqpoint{2.938378in}{1.975968in}}%
\pgfpathlineto{\pgfqpoint{2.947406in}{1.953756in}}%
\pgfpathlineto{\pgfqpoint{2.956433in}{1.957832in}}%
\pgfpathlineto{\pgfqpoint{2.965460in}{1.938702in}}%
\pgfpathlineto{\pgfqpoint{2.974487in}{1.921193in}}%
\pgfpathlineto{\pgfqpoint{2.983514in}{1.912645in}}%
\pgfpathlineto{\pgfqpoint{2.992542in}{1.898498in}}%
\pgfpathlineto{\pgfqpoint{3.001569in}{1.851664in}}%
\pgfpathlineto{\pgfqpoint{3.010596in}{1.830763in}}%
\pgfpathlineto{\pgfqpoint{3.019623in}{1.801272in}}%
\pgfpathlineto{\pgfqpoint{3.028650in}{1.785901in}}%
\pgfpathlineto{\pgfqpoint{3.037678in}{1.756842in}}%
\pgfpathlineto{\pgfqpoint{3.046705in}{1.733077in}}%
\pgfpathlineto{\pgfqpoint{3.055732in}{1.690054in}}%
\pgfpathlineto{\pgfqpoint{3.064759in}{1.634429in}}%
\pgfpathlineto{\pgfqpoint{3.073787in}{1.701656in}}%
\pgfpathlineto{\pgfqpoint{3.082814in}{1.812786in}}%
\pgfpathlineto{\pgfqpoint{3.091841in}{1.903110in}}%
\pgfpathlineto{\pgfqpoint{3.100868in}{1.981473in}}%
\pgfpathlineto{\pgfqpoint{3.109895in}{2.043984in}}%
\pgfpathlineto{\pgfqpoint{3.118923in}{2.059065in}}%
\pgfpathlineto{\pgfqpoint{3.127950in}{2.071241in}}%
\pgfpathlineto{\pgfqpoint{3.136977in}{2.095245in}}%
\pgfpathlineto{\pgfqpoint{3.146004in}{2.105827in}}%
\pgfpathlineto{\pgfqpoint{3.155031in}{2.089670in}}%
\pgfpathlineto{\pgfqpoint{3.164059in}{2.082446in}}%
\pgfpathlineto{\pgfqpoint{3.173086in}{2.071582in}}%
\pgfpathlineto{\pgfqpoint{3.182113in}{2.082675in}}%
\pgfpathlineto{\pgfqpoint{3.191140in}{2.110741in}}%
\pgfpathlineto{\pgfqpoint{3.200167in}{2.155580in}}%
\pgfpathlineto{\pgfqpoint{3.209195in}{2.127812in}}%
\pgfpathlineto{\pgfqpoint{3.218222in}{2.215824in}}%
\pgfpathlineto{\pgfqpoint{3.227249in}{2.314976in}}%
\pgfpathlineto{\pgfqpoint{3.236276in}{2.478038in}}%
\pgfpathlineto{\pgfqpoint{3.245303in}{2.566090in}}%
\pgfpathlineto{\pgfqpoint{3.263358in}{2.145578in}}%
\pgfpathlineto{\pgfqpoint{3.272385in}{2.153439in}}%
\pgfpathlineto{\pgfqpoint{3.281412in}{2.111395in}}%
\pgfpathlineto{\pgfqpoint{3.299467in}{2.165721in}}%
\pgfpathlineto{\pgfqpoint{3.308494in}{2.138647in}}%
\pgfpathlineto{\pgfqpoint{3.317521in}{2.191185in}}%
\pgfpathlineto{\pgfqpoint{3.326548in}{2.281549in}}%
\pgfpathlineto{\pgfqpoint{3.335576in}{2.330506in}}%
\pgfpathlineto{\pgfqpoint{3.344603in}{2.376065in}}%
\pgfpathlineto{\pgfqpoint{3.353630in}{2.426651in}}%
\pgfpathlineto{\pgfqpoint{3.362657in}{2.429247in}}%
\pgfpathlineto{\pgfqpoint{3.371684in}{2.288273in}}%
\pgfpathlineto{\pgfqpoint{3.380712in}{2.242777in}}%
\pgfpathlineto{\pgfqpoint{3.389739in}{2.171663in}}%
\pgfpathlineto{\pgfqpoint{3.398766in}{2.066031in}}%
\pgfpathlineto{\pgfqpoint{3.407793in}{1.980648in}}%
\pgfpathlineto{\pgfqpoint{3.416820in}{1.888491in}}%
\pgfpathlineto{\pgfqpoint{3.425848in}{1.874811in}}%
\pgfpathlineto{\pgfqpoint{3.434875in}{1.934097in}}%
\pgfpathlineto{\pgfqpoint{3.443902in}{1.966438in}}%
\pgfpathlineto{\pgfqpoint{3.452929in}{1.995753in}}%
\pgfpathlineto{\pgfqpoint{3.461957in}{2.016823in}}%
\pgfpathlineto{\pgfqpoint{3.470984in}{2.032533in}}%
\pgfpathlineto{\pgfqpoint{3.480011in}{2.034461in}}%
\pgfpathlineto{\pgfqpoint{3.489038in}{2.037992in}}%
\pgfpathlineto{\pgfqpoint{3.498065in}{2.030092in}}%
\pgfpathlineto{\pgfqpoint{3.507093in}{2.041347in}}%
\pgfpathlineto{\pgfqpoint{3.516120in}{2.037365in}}%
\pgfpathlineto{\pgfqpoint{3.525147in}{2.064760in}}%
\pgfpathlineto{\pgfqpoint{3.534174in}{2.101803in}}%
\pgfpathlineto{\pgfqpoint{3.543201in}{2.124522in}}%
\pgfpathlineto{\pgfqpoint{3.552229in}{2.188403in}}%
\pgfpathlineto{\pgfqpoint{3.561256in}{2.237509in}}%
\pgfpathlineto{\pgfqpoint{3.570283in}{2.187509in}}%
\pgfpathlineto{\pgfqpoint{3.579310in}{2.169638in}}%
\pgfpathlineto{\pgfqpoint{3.588337in}{2.160982in}}%
\pgfpathlineto{\pgfqpoint{3.597365in}{2.143676in}}%
\pgfpathlineto{\pgfqpoint{3.606392in}{2.142635in}}%
\pgfpathlineto{\pgfqpoint{3.615419in}{2.131041in}}%
\pgfpathlineto{\pgfqpoint{3.624446in}{2.126482in}}%
\pgfpathlineto{\pgfqpoint{3.633473in}{2.129633in}}%
\pgfpathlineto{\pgfqpoint{3.642501in}{2.118943in}}%
\pgfpathlineto{\pgfqpoint{3.651528in}{2.118619in}}%
\pgfpathlineto{\pgfqpoint{3.660555in}{2.119969in}}%
\pgfpathlineto{\pgfqpoint{3.669582in}{2.112598in}}%
\pgfpathlineto{\pgfqpoint{3.678610in}{2.107579in}}%
\pgfpathlineto{\pgfqpoint{3.687637in}{2.096492in}}%
\pgfpathlineto{\pgfqpoint{3.696664in}{2.076571in}}%
\pgfpathlineto{\pgfqpoint{3.705691in}{2.057368in}}%
\pgfpathlineto{\pgfqpoint{3.714718in}{2.044673in}}%
\pgfpathlineto{\pgfqpoint{3.723746in}{2.045391in}}%
\pgfpathlineto{\pgfqpoint{3.732773in}{2.046649in}}%
\pgfpathlineto{\pgfqpoint{3.741800in}{2.052991in}}%
\pgfpathlineto{\pgfqpoint{3.750827in}{2.074895in}}%
\pgfpathlineto{\pgfqpoint{3.768882in}{2.108349in}}%
\pgfpathlineto{\pgfqpoint{3.777909in}{2.107504in}}%
\pgfpathlineto{\pgfqpoint{3.786936in}{2.118144in}}%
\pgfpathlineto{\pgfqpoint{3.795963in}{2.120819in}}%
\pgfpathlineto{\pgfqpoint{3.804990in}{2.125157in}}%
\pgfpathlineto{\pgfqpoint{3.814018in}{2.059707in}}%
\pgfpathlineto{\pgfqpoint{3.823045in}{2.072660in}}%
\pgfpathlineto{\pgfqpoint{3.832072in}{2.086165in}}%
\pgfpathlineto{\pgfqpoint{3.841099in}{2.074098in}}%
\pgfpathlineto{\pgfqpoint{3.850126in}{2.058561in}}%
\pgfpathlineto{\pgfqpoint{3.859154in}{2.030592in}}%
\pgfpathlineto{\pgfqpoint{3.868181in}{2.043203in}}%
\pgfpathlineto{\pgfqpoint{3.877208in}{2.056298in}}%
\pgfpathlineto{\pgfqpoint{3.886235in}{2.089237in}}%
\pgfpathlineto{\pgfqpoint{3.895263in}{2.095561in}}%
\pgfpathlineto{\pgfqpoint{3.904290in}{2.065595in}}%
\pgfpathlineto{\pgfqpoint{3.913317in}{2.034425in}}%
\pgfpathlineto{\pgfqpoint{3.922344in}{2.005559in}}%
\pgfpathlineto{\pgfqpoint{3.931371in}{1.955622in}}%
\pgfpathlineto{\pgfqpoint{3.940399in}{1.951653in}}%
\pgfpathlineto{\pgfqpoint{3.949426in}{2.003040in}}%
\pgfpathlineto{\pgfqpoint{3.958453in}{2.063674in}}%
\pgfpathlineto{\pgfqpoint{3.967480in}{2.136881in}}%
\pgfpathlineto{\pgfqpoint{3.976507in}{2.277853in}}%
\pgfpathlineto{\pgfqpoint{3.985535in}{2.307729in}}%
\pgfpathlineto{\pgfqpoint{3.994562in}{2.224013in}}%
\pgfpathlineto{\pgfqpoint{4.003589in}{2.221279in}}%
\pgfpathlineto{\pgfqpoint{4.012616in}{2.214138in}}%
\pgfpathlineto{\pgfqpoint{4.021643in}{2.216592in}}%
\pgfpathlineto{\pgfqpoint{4.030671in}{2.219599in}}%
\pgfpathlineto{\pgfqpoint{4.039698in}{2.231027in}}%
\pgfpathlineto{\pgfqpoint{4.048725in}{2.219909in}}%
\pgfpathlineto{\pgfqpoint{4.057752in}{2.226129in}}%
\pgfpathlineto{\pgfqpoint{4.066780in}{2.223777in}}%
\pgfpathlineto{\pgfqpoint{4.075807in}{2.230245in}}%
\pgfpathlineto{\pgfqpoint{4.084834in}{2.228649in}}%
\pgfpathlineto{\pgfqpoint{4.093861in}{2.232648in}}%
\pgfpathlineto{\pgfqpoint{4.102888in}{2.244447in}}%
\pgfpathlineto{\pgfqpoint{4.111916in}{2.259268in}}%
\pgfpathlineto{\pgfqpoint{4.120943in}{2.275005in}}%
\pgfpathlineto{\pgfqpoint{4.129970in}{2.308186in}}%
\pgfpathlineto{\pgfqpoint{4.138997in}{2.344418in}}%
\pgfpathlineto{\pgfqpoint{4.148024in}{2.350356in}}%
\pgfpathlineto{\pgfqpoint{4.157052in}{2.350697in}}%
\pgfpathlineto{\pgfqpoint{4.166079in}{2.369543in}}%
\pgfpathlineto{\pgfqpoint{4.175106in}{2.386571in}}%
\pgfpathlineto{\pgfqpoint{4.184133in}{2.401107in}}%
\pgfpathlineto{\pgfqpoint{4.193160in}{2.432645in}}%
\pgfpathlineto{\pgfqpoint{4.202188in}{2.466399in}}%
\pgfpathlineto{\pgfqpoint{4.211215in}{2.511113in}}%
\pgfpathlineto{\pgfqpoint{4.220242in}{2.545730in}}%
\pgfpathlineto{\pgfqpoint{4.229269in}{2.578813in}}%
\pgfpathlineto{\pgfqpoint{4.238296in}{2.615780in}}%
\pgfpathlineto{\pgfqpoint{4.247324in}{2.653982in}}%
\pgfpathlineto{\pgfqpoint{4.256351in}{2.667331in}}%
\pgfpathlineto{\pgfqpoint{4.265378in}{2.674922in}}%
\pgfpathlineto{\pgfqpoint{4.274405in}{2.679149in}}%
\pgfpathlineto{\pgfqpoint{4.283433in}{2.674106in}}%
\pgfpathlineto{\pgfqpoint{4.292460in}{2.663465in}}%
\pgfpathlineto{\pgfqpoint{4.301487in}{2.664224in}}%
\pgfpathlineto{\pgfqpoint{4.310514in}{2.672223in}}%
\pgfpathlineto{\pgfqpoint{4.319541in}{2.673579in}}%
\pgfpathlineto{\pgfqpoint{4.328569in}{2.687219in}}%
\pgfpathlineto{\pgfqpoint{4.337596in}{2.682422in}}%
\pgfpathlineto{\pgfqpoint{4.346623in}{2.698212in}}%
\pgfpathlineto{\pgfqpoint{4.355650in}{2.702132in}}%
\pgfpathlineto{\pgfqpoint{4.364677in}{2.736478in}}%
\pgfpathlineto{\pgfqpoint{4.373705in}{2.737960in}}%
\pgfpathlineto{\pgfqpoint{4.382732in}{2.763659in}}%
\pgfpathlineto{\pgfqpoint{4.391759in}{2.708263in}}%
\pgfpathlineto{\pgfqpoint{4.400786in}{2.734510in}}%
\pgfpathlineto{\pgfqpoint{4.409813in}{2.678768in}}%
\pgfpathlineto{\pgfqpoint{4.418841in}{2.582608in}}%
\pgfpathlineto{\pgfqpoint{4.427868in}{2.592382in}}%
\pgfpathlineto{\pgfqpoint{4.436895in}{2.611257in}}%
\pgfpathlineto{\pgfqpoint{4.445922in}{2.667686in}}%
\pgfpathlineto{\pgfqpoint{4.454949in}{2.733321in}}%
\pgfpathlineto{\pgfqpoint{4.463977in}{2.664792in}}%
\pgfpathlineto{\pgfqpoint{4.473004in}{2.591058in}}%
\pgfpathlineto{\pgfqpoint{4.482031in}{2.529310in}}%
\pgfpathlineto{\pgfqpoint{4.491058in}{2.553030in}}%
\pgfpathlineto{\pgfqpoint{4.500086in}{2.716751in}}%
\pgfpathlineto{\pgfqpoint{4.509113in}{2.847345in}}%
\pgfpathlineto{\pgfqpoint{4.518140in}{3.017869in}}%
\pgfpathlineto{\pgfqpoint{4.527167in}{3.182059in}}%
\pgfpathlineto{\pgfqpoint{4.536194in}{3.193802in}}%
\pgfpathlineto{\pgfqpoint{4.545222in}{3.220608in}}%
\pgfpathlineto{\pgfqpoint{4.554249in}{3.181569in}}%
\pgfpathlineto{\pgfqpoint{4.563276in}{3.208565in}}%
\pgfpathlineto{\pgfqpoint{4.572303in}{3.096240in}}%
\pgfpathlineto{\pgfqpoint{4.581330in}{2.929523in}}%
\pgfpathlineto{\pgfqpoint{4.590358in}{3.164405in}}%
\pgfpathlineto{\pgfqpoint{4.599385in}{3.080514in}}%
\pgfpathlineto{\pgfqpoint{4.608412in}{2.954161in}}%
\pgfpathlineto{\pgfqpoint{4.617439in}{3.005587in}}%
\pgfpathlineto{\pgfqpoint{4.626466in}{3.023992in}}%
\pgfpathlineto{\pgfqpoint{4.635494in}{3.057446in}}%
\pgfpathlineto{\pgfqpoint{4.644521in}{3.174802in}}%
\pgfpathlineto{\pgfqpoint{4.653548in}{3.185072in}}%
\pgfpathlineto{\pgfqpoint{4.662575in}{3.125443in}}%
\pgfpathlineto{\pgfqpoint{4.680630in}{2.982124in}}%
\pgfpathlineto{\pgfqpoint{4.689657in}{2.942344in}}%
\pgfpathlineto{\pgfqpoint{4.698684in}{2.915600in}}%
\pgfpathlineto{\pgfqpoint{4.707711in}{2.840548in}}%
\pgfpathlineto{\pgfqpoint{4.716739in}{2.742502in}}%
\pgfpathlineto{\pgfqpoint{4.725766in}{2.546369in}}%
\pgfpathlineto{\pgfqpoint{4.734793in}{2.563422in}}%
\pgfpathlineto{\pgfqpoint{4.743820in}{2.924853in}}%
\pgfpathlineto{\pgfqpoint{4.752847in}{3.000953in}}%
\pgfpathlineto{\pgfqpoint{4.761875in}{3.039365in}}%
\pgfpathlineto{\pgfqpoint{4.770902in}{3.059695in}}%
\pgfpathlineto{\pgfqpoint{4.779929in}{3.079044in}}%
\pgfpathlineto{\pgfqpoint{4.788956in}{3.057442in}}%
\pgfpathlineto{\pgfqpoint{4.797983in}{2.973884in}}%
\pgfpathlineto{\pgfqpoint{4.807011in}{2.926775in}}%
\pgfpathlineto{\pgfqpoint{4.816038in}{2.655992in}}%
\pgfpathlineto{\pgfqpoint{4.825065in}{2.588431in}}%
\pgfpathlineto{\pgfqpoint{4.834092in}{2.465583in}}%
\pgfpathlineto{\pgfqpoint{4.843119in}{2.435002in}}%
\pgfpathlineto{\pgfqpoint{4.852147in}{2.674209in}}%
\pgfpathlineto{\pgfqpoint{4.861174in}{2.751307in}}%
\pgfpathlineto{\pgfqpoint{4.870201in}{2.867485in}}%
\pgfpathlineto{\pgfqpoint{4.879228in}{2.951265in}}%
\pgfpathlineto{\pgfqpoint{4.888256in}{3.101444in}}%
\pgfpathlineto{\pgfqpoint{4.897283in}{3.291608in}}%
\pgfpathlineto{\pgfqpoint{4.906310in}{3.553240in}}%
\pgfpathlineto{\pgfqpoint{4.915337in}{3.285233in}}%
\pgfpathlineto{\pgfqpoint{4.924364in}{3.096064in}}%
\pgfpathlineto{\pgfqpoint{4.933392in}{3.065689in}}%
\pgfpathlineto{\pgfqpoint{4.942419in}{2.910221in}}%
\pgfpathlineto{\pgfqpoint{4.951446in}{2.859033in}}%
\pgfpathlineto{\pgfqpoint{4.960473in}{2.905229in}}%
\pgfpathlineto{\pgfqpoint{4.969500in}{3.123554in}}%
\pgfpathlineto{\pgfqpoint{4.978528in}{3.076305in}}%
\pgfpathlineto{\pgfqpoint{4.987555in}{2.823193in}}%
\pgfpathlineto{\pgfqpoint{4.996582in}{2.782642in}}%
\pgfpathlineto{\pgfqpoint{5.005609in}{2.770508in}}%
\pgfpathlineto{\pgfqpoint{5.014636in}{2.772945in}}%
\pgfpathlineto{\pgfqpoint{5.023664in}{2.743951in}}%
\pgfpathlineto{\pgfqpoint{5.032691in}{2.728921in}}%
\pgfpathlineto{\pgfqpoint{5.041718in}{2.696768in}}%
\pgfpathlineto{\pgfqpoint{5.050745in}{2.674050in}}%
\pgfpathlineto{\pgfqpoint{5.059772in}{2.647278in}}%
\pgfpathlineto{\pgfqpoint{5.068800in}{2.614667in}}%
\pgfpathlineto{\pgfqpoint{5.086854in}{2.577182in}}%
\pgfpathlineto{\pgfqpoint{5.095881in}{2.556935in}}%
\pgfpathlineto{\pgfqpoint{5.104909in}{2.529443in}}%
\pgfpathlineto{\pgfqpoint{5.113936in}{2.507726in}}%
\pgfpathlineto{\pgfqpoint{5.122963in}{2.484551in}}%
\pgfpathlineto{\pgfqpoint{5.131990in}{2.470413in}}%
\pgfpathlineto{\pgfqpoint{5.141017in}{2.441299in}}%
\pgfpathlineto{\pgfqpoint{5.150045in}{2.411024in}}%
\pgfpathlineto{\pgfqpoint{5.159072in}{2.389622in}}%
\pgfpathlineto{\pgfqpoint{5.168099in}{2.373108in}}%
\pgfpathlineto{\pgfqpoint{5.177126in}{2.353218in}}%
\pgfpathlineto{\pgfqpoint{5.186153in}{2.338471in}}%
\pgfpathlineto{\pgfqpoint{5.195181in}{2.324500in}}%
\pgfpathlineto{\pgfqpoint{5.204208in}{2.315724in}}%
\pgfpathlineto{\pgfqpoint{5.213235in}{2.310157in}}%
\pgfpathlineto{\pgfqpoint{5.222262in}{2.303938in}}%
\pgfpathlineto{\pgfqpoint{5.231289in}{2.296202in}}%
\pgfpathlineto{\pgfqpoint{5.240317in}{2.286019in}}%
\pgfpathlineto{\pgfqpoint{5.249344in}{2.258832in}}%
\pgfpathlineto{\pgfqpoint{5.258371in}{2.243178in}}%
\pgfpathlineto{\pgfqpoint{5.267398in}{2.218480in}}%
\pgfpathlineto{\pgfqpoint{5.276426in}{2.189070in}}%
\pgfpathlineto{\pgfqpoint{5.285453in}{2.168499in}}%
\pgfpathlineto{\pgfqpoint{5.294480in}{2.149535in}}%
\pgfpathlineto{\pgfqpoint{5.303507in}{2.135578in}}%
\pgfpathlineto{\pgfqpoint{5.312534in}{2.064404in}}%
\pgfpathlineto{\pgfqpoint{5.321562in}{2.077121in}}%
\pgfpathlineto{\pgfqpoint{5.330589in}{2.159318in}}%
\pgfpathlineto{\pgfqpoint{5.339616in}{2.184132in}}%
\pgfpathlineto{\pgfqpoint{5.348643in}{2.207599in}}%
\pgfpathlineto{\pgfqpoint{5.357670in}{2.223446in}}%
\pgfpathlineto{\pgfqpoint{5.366698in}{2.233363in}}%
\pgfpathlineto{\pgfqpoint{5.375725in}{2.233830in}}%
\pgfpathlineto{\pgfqpoint{5.384752in}{2.241403in}}%
\pgfpathlineto{\pgfqpoint{5.393779in}{2.241926in}}%
\pgfpathlineto{\pgfqpoint{5.402806in}{2.251542in}}%
\pgfpathlineto{\pgfqpoint{5.411834in}{2.257422in}}%
\pgfpathlineto{\pgfqpoint{5.420861in}{2.261921in}}%
\pgfpathlineto{\pgfqpoint{5.429888in}{2.270610in}}%
\pgfpathlineto{\pgfqpoint{5.438915in}{2.286880in}}%
\pgfpathlineto{\pgfqpoint{5.456970in}{2.330430in}}%
\pgfpathlineto{\pgfqpoint{5.465997in}{2.346826in}}%
\pgfpathlineto{\pgfqpoint{5.475024in}{2.383979in}}%
\pgfpathlineto{\pgfqpoint{5.484051in}{2.416961in}}%
\pgfpathlineto{\pgfqpoint{5.493079in}{2.443477in}}%
\pgfpathlineto{\pgfqpoint{5.502106in}{2.476892in}}%
\pgfpathlineto{\pgfqpoint{5.511133in}{2.492081in}}%
\pgfpathlineto{\pgfqpoint{5.520160in}{2.490306in}}%
\pgfpathlineto{\pgfqpoint{5.529187in}{2.480858in}}%
\pgfpathlineto{\pgfqpoint{5.538215in}{2.476270in}}%
\pgfpathlineto{\pgfqpoint{5.547242in}{2.460756in}}%
\pgfpathlineto{\pgfqpoint{5.556269in}{2.433954in}}%
\pgfpathlineto{\pgfqpoint{5.565296in}{2.421331in}}%
\pgfpathlineto{\pgfqpoint{5.574323in}{2.409303in}}%
\pgfpathlineto{\pgfqpoint{5.583351in}{2.388805in}}%
\pgfpathlineto{\pgfqpoint{5.592378in}{2.385165in}}%
\pgfpathlineto{\pgfqpoint{5.601405in}{2.371380in}}%
\pgfpathlineto{\pgfqpoint{5.610432in}{2.359747in}}%
\pgfpathlineto{\pgfqpoint{5.619459in}{2.344811in}}%
\pgfpathlineto{\pgfqpoint{5.628487in}{2.333755in}}%
\pgfpathlineto{\pgfqpoint{5.637514in}{2.327038in}}%
\pgfpathlineto{\pgfqpoint{5.646541in}{2.311117in}}%
\pgfpathlineto{\pgfqpoint{5.655568in}{2.307411in}}%
\pgfpathlineto{\pgfqpoint{5.664596in}{2.311988in}}%
\pgfpathlineto{\pgfqpoint{5.673623in}{2.300528in}}%
\pgfpathlineto{\pgfqpoint{5.682650in}{2.288317in}}%
\pgfpathlineto{\pgfqpoint{5.700704in}{2.283284in}}%
\pgfpathlineto{\pgfqpoint{5.709732in}{2.282943in}}%
\pgfpathlineto{\pgfqpoint{5.718759in}{2.278896in}}%
\pgfpathlineto{\pgfqpoint{5.727786in}{2.280858in}}%
\pgfpathlineto{\pgfqpoint{5.736813in}{2.273086in}}%
\pgfpathlineto{\pgfqpoint{5.745840in}{2.417626in}}%
\pgfpathlineto{\pgfqpoint{5.754868in}{2.493689in}}%
\pgfpathlineto{\pgfqpoint{5.763895in}{2.447514in}}%
\pgfpathlineto{\pgfqpoint{5.772922in}{2.445410in}}%
\pgfpathlineto{\pgfqpoint{5.781949in}{2.402941in}}%
\pgfpathlineto{\pgfqpoint{5.790976in}{2.371700in}}%
\pgfpathlineto{\pgfqpoint{5.800004in}{2.310954in}}%
\pgfpathlineto{\pgfqpoint{5.809031in}{2.299338in}}%
\pgfpathlineto{\pgfqpoint{5.818058in}{2.281243in}}%
\pgfpathlineto{\pgfqpoint{5.827085in}{2.270765in}}%
\pgfpathlineto{\pgfqpoint{5.836112in}{2.264817in}}%
\pgfpathlineto{\pgfqpoint{5.845140in}{2.258347in}}%
\pgfpathlineto{\pgfqpoint{5.854167in}{2.255004in}}%
\pgfpathlineto{\pgfqpoint{5.872221in}{2.253984in}}%
\pgfpathlineto{\pgfqpoint{5.881249in}{2.248768in}}%
\pgfpathlineto{\pgfqpoint{5.890276in}{2.239287in}}%
\pgfpathlineto{\pgfqpoint{5.899303in}{2.239951in}}%
\pgfpathlineto{\pgfqpoint{5.908330in}{2.228253in}}%
\pgfpathlineto{\pgfqpoint{5.926385in}{2.214483in}}%
\pgfpathlineto{\pgfqpoint{5.944439in}{2.209185in}}%
\pgfpathlineto{\pgfqpoint{5.953466in}{2.199728in}}%
\pgfpathlineto{\pgfqpoint{5.962493in}{2.189690in}}%
\pgfpathlineto{\pgfqpoint{5.971521in}{2.192281in}}%
\pgfpathlineto{\pgfqpoint{5.980548in}{2.182452in}}%
\pgfpathlineto{\pgfqpoint{5.989575in}{2.201583in}}%
\pgfpathlineto{\pgfqpoint{5.998602in}{2.203917in}}%
\pgfpathlineto{\pgfqpoint{6.007629in}{2.191463in}}%
\pgfpathlineto{\pgfqpoint{6.016657in}{2.222350in}}%
\pgfpathlineto{\pgfqpoint{6.025684in}{2.295653in}}%
\pgfpathlineto{\pgfqpoint{6.034711in}{2.414859in}}%
\pgfpathlineto{\pgfqpoint{6.043738in}{2.581853in}}%
\pgfpathlineto{\pgfqpoint{6.052765in}{2.692240in}}%
\pgfpathlineto{\pgfqpoint{6.061793in}{2.748920in}}%
\pgfpathlineto{\pgfqpoint{6.070820in}{2.728467in}}%
\pgfpathlineto{\pgfqpoint{6.079847in}{2.688846in}}%
\pgfpathlineto{\pgfqpoint{6.088874in}{2.628440in}}%
\pgfpathlineto{\pgfqpoint{6.097902in}{2.594475in}}%
\pgfpathlineto{\pgfqpoint{6.106929in}{2.558109in}}%
\pgfpathlineto{\pgfqpoint{6.115956in}{2.531483in}}%
\pgfpathlineto{\pgfqpoint{6.124983in}{2.508436in}}%
\pgfpathlineto{\pgfqpoint{6.134010in}{2.502962in}}%
\pgfpathlineto{\pgfqpoint{6.143038in}{2.480996in}}%
\pgfpathlineto{\pgfqpoint{6.152065in}{2.453812in}}%
\pgfpathlineto{\pgfqpoint{6.161092in}{2.431827in}}%
\pgfpathlineto{\pgfqpoint{6.170119in}{2.410668in}}%
\pgfpathlineto{\pgfqpoint{6.179146in}{2.420616in}}%
\pgfpathlineto{\pgfqpoint{6.188174in}{2.408950in}}%
\pgfpathlineto{\pgfqpoint{6.197201in}{2.393462in}}%
\pgfpathlineto{\pgfqpoint{6.206228in}{2.379854in}}%
\pgfpathlineto{\pgfqpoint{6.215255in}{2.360915in}}%
\pgfpathlineto{\pgfqpoint{6.224282in}{2.343915in}}%
\pgfpathlineto{\pgfqpoint{6.233310in}{2.335822in}}%
\pgfpathlineto{\pgfqpoint{6.242337in}{2.325423in}}%
\pgfpathlineto{\pgfqpoint{6.251364in}{2.302172in}}%
\pgfpathlineto{\pgfqpoint{6.260391in}{2.287964in}}%
\pgfpathlineto{\pgfqpoint{6.269419in}{2.276344in}}%
\pgfpathlineto{\pgfqpoint{6.278446in}{2.265705in}}%
\pgfpathlineto{\pgfqpoint{6.287473in}{2.261393in}}%
\pgfpathlineto{\pgfqpoint{6.296500in}{2.247763in}}%
\pgfpathlineto{\pgfqpoint{6.305527in}{2.232970in}}%
\pgfpathlineto{\pgfqpoint{6.314555in}{2.240111in}}%
\pgfpathlineto{\pgfqpoint{6.323582in}{2.212689in}}%
\pgfpathlineto{\pgfqpoint{6.332609in}{2.226272in}}%
\pgfpathlineto{\pgfqpoint{6.341636in}{2.206849in}}%
\pgfpathlineto{\pgfqpoint{6.350663in}{2.202625in}}%
\pgfpathlineto{\pgfqpoint{6.359691in}{2.202191in}}%
\pgfpathlineto{\pgfqpoint{6.368718in}{2.196171in}}%
\pgfpathlineto{\pgfqpoint{6.377745in}{2.184211in}}%
\pgfpathlineto{\pgfqpoint{6.386772in}{2.185100in}}%
\pgfpathlineto{\pgfqpoint{6.395799in}{2.166074in}}%
\pgfpathlineto{\pgfqpoint{6.404827in}{2.153272in}}%
\pgfpathlineto{\pgfqpoint{6.413854in}{2.132806in}}%
\pgfpathlineto{\pgfqpoint{6.422881in}{2.110061in}}%
\pgfpathlineto{\pgfqpoint{6.431908in}{2.104366in}}%
\pgfpathlineto{\pgfqpoint{6.440935in}{2.077335in}}%
\pgfpathlineto{\pgfqpoint{6.449963in}{2.064577in}}%
\pgfpathlineto{\pgfqpoint{6.458990in}{2.071911in}}%
\pgfpathlineto{\pgfqpoint{6.468017in}{2.075861in}}%
\pgfpathlineto{\pgfqpoint{6.477044in}{2.093145in}}%
\pgfpathlineto{\pgfqpoint{6.486072in}{2.091545in}}%
\pgfpathlineto{\pgfqpoint{6.495099in}{2.087818in}}%
\pgfpathlineto{\pgfqpoint{6.504126in}{2.091159in}}%
\pgfpathlineto{\pgfqpoint{6.513153in}{2.105160in}}%
\pgfpathlineto{\pgfqpoint{6.522180in}{2.124545in}}%
\pgfpathlineto{\pgfqpoint{6.531208in}{2.135161in}}%
\pgfpathlineto{\pgfqpoint{6.540235in}{2.131783in}}%
\pgfpathlineto{\pgfqpoint{6.549262in}{2.137703in}}%
\pgfpathlineto{\pgfqpoint{6.558289in}{2.140857in}}%
\pgfpathlineto{\pgfqpoint{6.567316in}{2.132640in}}%
\pgfpathlineto{\pgfqpoint{6.576344in}{2.133405in}}%
\pgfpathlineto{\pgfqpoint{6.585371in}{2.156700in}}%
\pgfpathlineto{\pgfqpoint{6.594398in}{2.187483in}}%
\pgfpathlineto{\pgfqpoint{6.603425in}{2.208056in}}%
\pgfpathlineto{\pgfqpoint{6.621480in}{2.275621in}}%
\pgfpathlineto{\pgfqpoint{6.630507in}{2.350219in}}%
\pgfpathlineto{\pgfqpoint{6.639534in}{2.422470in}}%
\pgfpathlineto{\pgfqpoint{6.648561in}{2.550908in}}%
\pgfpathlineto{\pgfqpoint{6.657588in}{2.712813in}}%
\pgfpathlineto{\pgfqpoint{6.666616in}{2.919586in}}%
\pgfpathlineto{\pgfqpoint{6.675643in}{3.021253in}}%
\pgfpathlineto{\pgfqpoint{6.684670in}{2.962831in}}%
\pgfpathlineto{\pgfqpoint{6.693697in}{2.896146in}}%
\pgfpathlineto{\pgfqpoint{6.702725in}{2.793944in}}%
\pgfpathlineto{\pgfqpoint{6.711752in}{2.735518in}}%
\pgfpathlineto{\pgfqpoint{6.720779in}{2.759485in}}%
\pgfpathlineto{\pgfqpoint{6.729806in}{2.823765in}}%
\pgfpathlineto{\pgfqpoint{6.738833in}{2.960348in}}%
\pgfpathlineto{\pgfqpoint{6.747861in}{3.108320in}}%
\pgfpathlineto{\pgfqpoint{6.756888in}{3.218312in}}%
\pgfpathlineto{\pgfqpoint{6.765915in}{3.401425in}}%
\pgfpathlineto{\pgfqpoint{6.774942in}{3.446086in}}%
\pgfpathlineto{\pgfqpoint{6.783969in}{3.284691in}}%
\pgfpathlineto{\pgfqpoint{6.792997in}{3.265574in}}%
\pgfpathlineto{\pgfqpoint{6.802024in}{3.266720in}}%
\pgfpathlineto{\pgfqpoint{6.811051in}{3.263191in}}%
\pgfpathlineto{\pgfqpoint{6.820078in}{3.169473in}}%
\pgfpathlineto{\pgfqpoint{6.829105in}{3.114840in}}%
\pgfpathlineto{\pgfqpoint{6.847160in}{2.951342in}}%
\pgfpathlineto{\pgfqpoint{6.856187in}{2.884838in}}%
\pgfpathlineto{\pgfqpoint{6.865214in}{2.798296in}}%
\pgfpathlineto{\pgfqpoint{6.874242in}{2.751435in}}%
\pgfpathlineto{\pgfqpoint{6.883269in}{2.520554in}}%
\pgfpathlineto{\pgfqpoint{6.892296in}{2.378115in}}%
\pgfpathlineto{\pgfqpoint{6.901323in}{2.278437in}}%
\pgfpathlineto{\pgfqpoint{6.910350in}{2.167884in}}%
\pgfpathlineto{\pgfqpoint{6.919378in}{2.003819in}}%
\pgfpathlineto{\pgfqpoint{6.928405in}{1.909510in}}%
\pgfpathlineto{\pgfqpoint{6.937432in}{1.891519in}}%
\pgfpathlineto{\pgfqpoint{6.946459in}{1.935654in}}%
\pgfpathlineto{\pgfqpoint{6.955486in}{2.016357in}}%
\pgfpathlineto{\pgfqpoint{6.964514in}{2.032467in}}%
\pgfpathlineto{\pgfqpoint{6.973541in}{1.991274in}}%
\pgfpathlineto{\pgfqpoint{6.982568in}{1.893909in}}%
\pgfpathlineto{\pgfqpoint{6.991595in}{1.807743in}}%
\pgfpathlineto{\pgfqpoint{7.000622in}{1.987844in}}%
\pgfpathlineto{\pgfqpoint{7.009650in}{2.141226in}}%
\pgfpathlineto{\pgfqpoint{7.018677in}{2.255976in}}%
\pgfpathlineto{\pgfqpoint{7.027704in}{2.322082in}}%
\pgfpathlineto{\pgfqpoint{7.036731in}{2.398147in}}%
\pgfpathlineto{\pgfqpoint{7.045758in}{2.477531in}}%
\pgfpathlineto{\pgfqpoint{7.054786in}{2.527233in}}%
\pgfpathlineto{\pgfqpoint{7.063813in}{2.572734in}}%
\pgfpathlineto{\pgfqpoint{7.072840in}{2.603954in}}%
\pgfpathlineto{\pgfqpoint{7.081867in}{2.632553in}}%
\pgfpathlineto{\pgfqpoint{7.090895in}{2.675077in}}%
\pgfpathlineto{\pgfqpoint{7.099922in}{2.707909in}}%
\pgfpathlineto{\pgfqpoint{7.108949in}{2.795957in}}%
\pgfpathlineto{\pgfqpoint{7.117976in}{2.851990in}}%
\pgfpathlineto{\pgfqpoint{7.127003in}{2.904354in}}%
\pgfpathlineto{\pgfqpoint{7.136031in}{2.927061in}}%
\pgfpathlineto{\pgfqpoint{7.145058in}{2.886250in}}%
\pgfpathlineto{\pgfqpoint{7.154085in}{2.824652in}}%
\pgfpathlineto{\pgfqpoint{7.163112in}{2.759948in}}%
\pgfpathlineto{\pgfqpoint{7.172139in}{2.738621in}}%
\pgfpathlineto{\pgfqpoint{7.181167in}{2.696013in}}%
\pgfpathlineto{\pgfqpoint{7.190194in}{2.677645in}}%
\pgfpathlineto{\pgfqpoint{7.208248in}{2.491957in}}%
\pgfpathlineto{\pgfqpoint{7.217275in}{2.259742in}}%
\pgfpathlineto{\pgfqpoint{7.226303in}{2.243857in}}%
\pgfpathlineto{\pgfqpoint{7.235330in}{2.436126in}}%
\pgfpathlineto{\pgfqpoint{7.244357in}{2.535914in}}%
\pgfpathlineto{\pgfqpoint{7.253384in}{2.533959in}}%
\pgfpathlineto{\pgfqpoint{7.262412in}{2.477578in}}%
\pgfpathlineto{\pgfqpoint{7.271439in}{2.440656in}}%
\pgfpathlineto{\pgfqpoint{7.280466in}{2.428594in}}%
\pgfpathlineto{\pgfqpoint{7.289493in}{2.410075in}}%
\pgfpathlineto{\pgfqpoint{7.298520in}{2.385816in}}%
\pgfpathlineto{\pgfqpoint{7.307548in}{2.390928in}}%
\pgfpathlineto{\pgfqpoint{7.316575in}{2.394129in}}%
\pgfpathlineto{\pgfqpoint{7.325602in}{2.371830in}}%
\pgfpathlineto{\pgfqpoint{7.334629in}{2.362984in}}%
\pgfpathlineto{\pgfqpoint{7.343656in}{2.345949in}}%
\pgfpathlineto{\pgfqpoint{7.352684in}{2.321940in}}%
\pgfpathlineto{\pgfqpoint{7.361711in}{2.313385in}}%
\pgfpathlineto{\pgfqpoint{7.370738in}{2.300939in}}%
\pgfpathlineto{\pgfqpoint{7.379765in}{2.278051in}}%
\pgfpathlineto{\pgfqpoint{7.388792in}{2.258553in}}%
\pgfpathlineto{\pgfqpoint{7.397820in}{2.245275in}}%
\pgfpathlineto{\pgfqpoint{7.406847in}{2.231491in}}%
\pgfpathlineto{\pgfqpoint{7.415874in}{2.220679in}}%
\pgfpathlineto{\pgfqpoint{7.424901in}{2.206959in}}%
\pgfpathlineto{\pgfqpoint{7.433928in}{2.197672in}}%
\pgfpathlineto{\pgfqpoint{7.442956in}{2.189412in}}%
\pgfpathlineto{\pgfqpoint{7.451983in}{2.172625in}}%
\pgfpathlineto{\pgfqpoint{7.461010in}{2.176762in}}%
\pgfpathlineto{\pgfqpoint{7.470037in}{2.177610in}}%
\pgfpathlineto{\pgfqpoint{7.479065in}{2.154768in}}%
\pgfpathlineto{\pgfqpoint{7.488092in}{2.157218in}}%
\pgfpathlineto{\pgfqpoint{7.497119in}{2.156764in}}%
\pgfpathlineto{\pgfqpoint{7.506146in}{2.138330in}}%
\pgfpathlineto{\pgfqpoint{7.515173in}{2.131828in}}%
\pgfpathlineto{\pgfqpoint{7.524201in}{2.121168in}}%
\pgfpathlineto{\pgfqpoint{7.533228in}{2.093775in}}%
\pgfpathlineto{\pgfqpoint{7.542255in}{2.071633in}}%
\pgfpathlineto{\pgfqpoint{7.551282in}{2.053260in}}%
\pgfpathlineto{\pgfqpoint{7.560309in}{2.038992in}}%
\pgfpathlineto{\pgfqpoint{7.569337in}{2.030943in}}%
\pgfpathlineto{\pgfqpoint{7.578364in}{2.032388in}}%
\pgfpathlineto{\pgfqpoint{7.587391in}{2.036850in}}%
\pgfpathlineto{\pgfqpoint{7.596418in}{2.060936in}}%
\pgfpathlineto{\pgfqpoint{7.605445in}{2.080522in}}%
\pgfpathlineto{\pgfqpoint{7.614473in}{2.082014in}}%
\pgfpathlineto{\pgfqpoint{7.623500in}{2.090966in}}%
\pgfpathlineto{\pgfqpoint{7.632527in}{2.099010in}}%
\pgfpathlineto{\pgfqpoint{7.641554in}{2.110128in}}%
\pgfpathlineto{\pgfqpoint{7.650581in}{2.126336in}}%
\pgfpathlineto{\pgfqpoint{7.659609in}{2.147533in}}%
\pgfpathlineto{\pgfqpoint{7.668636in}{2.144529in}}%
\pgfpathlineto{\pgfqpoint{7.677663in}{2.193272in}}%
\pgfpathlineto{\pgfqpoint{7.686690in}{2.217841in}}%
\pgfpathlineto{\pgfqpoint{7.695718in}{2.321710in}}%
\pgfpathlineto{\pgfqpoint{7.704745in}{2.363078in}}%
\pgfpathlineto{\pgfqpoint{7.713772in}{2.243687in}}%
\pgfpathlineto{\pgfqpoint{7.722799in}{2.173022in}}%
\pgfpathlineto{\pgfqpoint{7.731826in}{2.110684in}}%
\pgfpathlineto{\pgfqpoint{7.740854in}{2.033976in}}%
\pgfpathlineto{\pgfqpoint{7.749881in}{2.003706in}}%
\pgfpathlineto{\pgfqpoint{7.758908in}{1.945979in}}%
\pgfpathlineto{\pgfqpoint{7.767935in}{1.780992in}}%
\pgfpathlineto{\pgfqpoint{7.776962in}{1.670620in}}%
\pgfpathlineto{\pgfqpoint{7.785990in}{1.581543in}}%
\pgfpathlineto{\pgfqpoint{7.795017in}{1.301440in}}%
\pgfpathlineto{\pgfqpoint{7.804044in}{1.306269in}}%
\pgfpathlineto{\pgfqpoint{7.813071in}{1.590566in}}%
\pgfpathlineto{\pgfqpoint{7.822098in}{1.704694in}}%
\pgfpathlineto{\pgfqpoint{7.831126in}{1.782712in}}%
\pgfpathlineto{\pgfqpoint{7.840153in}{1.843115in}}%
\pgfpathlineto{\pgfqpoint{7.849180in}{1.906324in}}%
\pgfpathlineto{\pgfqpoint{7.858207in}{1.931041in}}%
\pgfpathlineto{\pgfqpoint{7.867235in}{1.963391in}}%
\pgfpathlineto{\pgfqpoint{7.876262in}{1.984064in}}%
\pgfpathlineto{\pgfqpoint{7.885289in}{1.988784in}}%
\pgfpathlineto{\pgfqpoint{7.894316in}{1.997775in}}%
\pgfpathlineto{\pgfqpoint{7.903343in}{2.001361in}}%
\pgfpathlineto{\pgfqpoint{7.912371in}{2.023077in}}%
\pgfpathlineto{\pgfqpoint{7.921398in}{2.035823in}}%
\pgfpathlineto{\pgfqpoint{7.939452in}{2.023593in}}%
\pgfpathlineto{\pgfqpoint{7.948479in}{2.029325in}}%
\pgfpathlineto{\pgfqpoint{7.957507in}{2.013102in}}%
\pgfpathlineto{\pgfqpoint{7.966534in}{2.005545in}}%
\pgfpathlineto{\pgfqpoint{7.975561in}{1.997533in}}%
\pgfpathlineto{\pgfqpoint{7.984588in}{2.000119in}}%
\pgfpathlineto{\pgfqpoint{7.993615in}{2.005345in}}%
\pgfpathlineto{\pgfqpoint{8.002643in}{1.999263in}}%
\pgfpathlineto{\pgfqpoint{8.011670in}{1.995856in}}%
\pgfpathlineto{\pgfqpoint{8.020697in}{1.990701in}}%
\pgfpathlineto{\pgfqpoint{8.029724in}{1.984382in}}%
\pgfpathlineto{\pgfqpoint{8.038751in}{1.980868in}}%
\pgfpathlineto{\pgfqpoint{8.047779in}{1.965630in}}%
\pgfpathlineto{\pgfqpoint{8.056806in}{1.944247in}}%
\pgfpathlineto{\pgfqpoint{8.065833in}{1.940814in}}%
\pgfpathlineto{\pgfqpoint{8.074860in}{1.907716in}}%
\pgfpathlineto{\pgfqpoint{8.083888in}{1.872704in}}%
\pgfpathlineto{\pgfqpoint{8.092915in}{1.827241in}}%
\pgfpathlineto{\pgfqpoint{8.101942in}{1.796902in}}%
\pgfpathlineto{\pgfqpoint{8.110969in}{1.770161in}}%
\pgfpathlineto{\pgfqpoint{8.119996in}{1.801529in}}%
\pgfpathlineto{\pgfqpoint{8.129024in}{1.860776in}}%
\pgfpathlineto{\pgfqpoint{8.138051in}{1.927395in}}%
\pgfpathlineto{\pgfqpoint{8.147078in}{1.955171in}}%
\pgfpathlineto{\pgfqpoint{8.156105in}{1.989253in}}%
\pgfpathlineto{\pgfqpoint{8.165132in}{2.020038in}}%
\pgfpathlineto{\pgfqpoint{8.174160in}{2.043029in}}%
\pgfpathlineto{\pgfqpoint{8.183187in}{2.048731in}}%
\pgfpathlineto{\pgfqpoint{8.192214in}{2.060949in}}%
\pgfpathlineto{\pgfqpoint{8.201241in}{2.071041in}}%
\pgfpathlineto{\pgfqpoint{8.210268in}{2.088082in}}%
\pgfpathlineto{\pgfqpoint{8.219296in}{2.101211in}}%
\pgfpathlineto{\pgfqpoint{8.228323in}{2.099292in}}%
\pgfpathlineto{\pgfqpoint{8.237350in}{2.092770in}}%
\pgfpathlineto{\pgfqpoint{8.246377in}{2.099595in}}%
\pgfpathlineto{\pgfqpoint{8.255404in}{2.111167in}}%
\pgfpathlineto{\pgfqpoint{8.264432in}{2.117596in}}%
\pgfpathlineto{\pgfqpoint{8.273459in}{2.116618in}}%
\pgfpathlineto{\pgfqpoint{8.282486in}{2.085623in}}%
\pgfpathlineto{\pgfqpoint{8.291513in}{2.079552in}}%
\pgfpathlineto{\pgfqpoint{8.300541in}{2.054348in}}%
\pgfpathlineto{\pgfqpoint{8.309568in}{2.020378in}}%
\pgfpathlineto{\pgfqpoint{8.318595in}{1.949769in}}%
\pgfpathlineto{\pgfqpoint{8.327622in}{1.920387in}}%
\pgfpathlineto{\pgfqpoint{8.336649in}{1.857666in}}%
\pgfpathlineto{\pgfqpoint{8.345677in}{1.803818in}}%
\pgfpathlineto{\pgfqpoint{8.354704in}{1.790791in}}%
\pgfpathlineto{\pgfqpoint{8.363731in}{1.801219in}}%
\pgfpathlineto{\pgfqpoint{8.372758in}{1.824223in}}%
\pgfpathlineto{\pgfqpoint{8.381785in}{1.858406in}}%
\pgfpathlineto{\pgfqpoint{8.390813in}{1.872791in}}%
\pgfpathlineto{\pgfqpoint{8.399840in}{1.910836in}}%
\pgfpathlineto{\pgfqpoint{8.408867in}{1.932401in}}%
\pgfpathlineto{\pgfqpoint{8.417894in}{1.938384in}}%
\pgfpathlineto{\pgfqpoint{8.426921in}{1.941682in}}%
\pgfpathlineto{\pgfqpoint{8.435949in}{1.947753in}}%
\pgfpathlineto{\pgfqpoint{8.444976in}{1.967758in}}%
\pgfpathlineto{\pgfqpoint{8.454003in}{1.965125in}}%
\pgfpathlineto{\pgfqpoint{8.463030in}{1.941303in}}%
\pgfpathlineto{\pgfqpoint{8.472058in}{1.931981in}}%
\pgfpathlineto{\pgfqpoint{8.481085in}{1.935789in}}%
\pgfpathlineto{\pgfqpoint{8.490112in}{1.884328in}}%
\pgfpathlineto{\pgfqpoint{8.499139in}{1.824226in}}%
\pgfpathlineto{\pgfqpoint{8.508166in}{1.793353in}}%
\pgfpathlineto{\pgfqpoint{8.517194in}{1.708426in}}%
\pgfpathlineto{\pgfqpoint{8.526221in}{1.659424in}}%
\pgfpathlineto{\pgfqpoint{8.535248in}{1.647830in}}%
\pgfpathlineto{\pgfqpoint{8.544275in}{1.600798in}}%
\pgfpathlineto{\pgfqpoint{8.553302in}{1.575078in}}%
\pgfpathlineto{\pgfqpoint{8.562330in}{1.609596in}}%
\pgfpathlineto{\pgfqpoint{8.571357in}{1.673287in}}%
\pgfpathlineto{\pgfqpoint{8.580384in}{1.758595in}}%
\pgfpathlineto{\pgfqpoint{8.589411in}{1.865519in}}%
\pgfpathlineto{\pgfqpoint{8.598438in}{1.980584in}}%
\pgfpathlineto{\pgfqpoint{8.607466in}{1.954915in}}%
\pgfpathlineto{\pgfqpoint{8.616493in}{1.937755in}}%
\pgfpathlineto{\pgfqpoint{8.625520in}{1.956786in}}%
\pgfpathlineto{\pgfqpoint{8.634547in}{1.972478in}}%
\pgfpathlineto{\pgfqpoint{8.643574in}{2.001452in}}%
\pgfpathlineto{\pgfqpoint{8.652602in}{2.011420in}}%
\pgfpathlineto{\pgfqpoint{8.661629in}{2.096339in}}%
\pgfpathlineto{\pgfqpoint{8.670656in}{2.137484in}}%
\pgfpathlineto{\pgfqpoint{8.679683in}{2.169975in}}%
\pgfpathlineto{\pgfqpoint{8.688711in}{2.167268in}}%
\pgfpathlineto{\pgfqpoint{8.697738in}{2.162973in}}%
\pgfpathlineto{\pgfqpoint{8.706765in}{2.144865in}}%
\pgfpathlineto{\pgfqpoint{8.715792in}{2.140324in}}%
\pgfpathlineto{\pgfqpoint{8.724819in}{2.134911in}}%
\pgfpathlineto{\pgfqpoint{8.733847in}{2.151025in}}%
\pgfpathlineto{\pgfqpoint{8.742874in}{2.162466in}}%
\pgfpathlineto{\pgfqpoint{8.751901in}{2.156808in}}%
\pgfpathlineto{\pgfqpoint{8.760928in}{2.159377in}}%
\pgfpathlineto{\pgfqpoint{8.769955in}{2.165097in}}%
\pgfpathlineto{\pgfqpoint{8.778983in}{2.168980in}}%
\pgfpathlineto{\pgfqpoint{8.788010in}{2.165482in}}%
\pgfpathlineto{\pgfqpoint{8.797037in}{2.162406in}}%
\pgfpathlineto{\pgfqpoint{8.806064in}{2.154437in}}%
\pgfpathlineto{\pgfqpoint{8.824119in}{2.136204in}}%
\pgfpathlineto{\pgfqpoint{8.833146in}{2.118622in}}%
\pgfpathlineto{\pgfqpoint{8.842173in}{2.089707in}}%
\pgfpathlineto{\pgfqpoint{8.851200in}{2.091872in}}%
\pgfpathlineto{\pgfqpoint{8.860228in}{2.084128in}}%
\pgfpathlineto{\pgfqpoint{8.869255in}{2.065267in}}%
\pgfpathlineto{\pgfqpoint{8.878282in}{2.062548in}}%
\pgfpathlineto{\pgfqpoint{8.887309in}{2.044750in}}%
\pgfpathlineto{\pgfqpoint{8.896336in}{2.066640in}}%
\pgfpathlineto{\pgfqpoint{8.905364in}{2.097513in}}%
\pgfpathlineto{\pgfqpoint{8.914391in}{2.132190in}}%
\pgfpathlineto{\pgfqpoint{8.932445in}{2.196350in}}%
\pgfpathlineto{\pgfqpoint{8.941472in}{2.211540in}}%
\pgfpathlineto{\pgfqpoint{8.950500in}{2.234404in}}%
\pgfpathlineto{\pgfqpoint{8.959527in}{2.267458in}}%
\pgfpathlineto{\pgfqpoint{8.977581in}{2.342938in}}%
\pgfpathlineto{\pgfqpoint{8.986608in}{2.398595in}}%
\pgfpathlineto{\pgfqpoint{8.995636in}{2.466398in}}%
\pgfpathlineto{\pgfqpoint{9.013690in}{2.370959in}}%
\pgfpathlineto{\pgfqpoint{9.022717in}{2.344034in}}%
\pgfpathlineto{\pgfqpoint{9.031744in}{2.299416in}}%
\pgfpathlineto{\pgfqpoint{9.040772in}{2.267792in}}%
\pgfpathlineto{\pgfqpoint{9.049799in}{2.252894in}}%
\pgfpathlineto{\pgfqpoint{9.058826in}{2.242555in}}%
\pgfpathlineto{\pgfqpoint{9.067853in}{2.229863in}}%
\pgfpathlineto{\pgfqpoint{9.076881in}{2.216412in}}%
\pgfpathlineto{\pgfqpoint{9.085908in}{2.191045in}}%
\pgfpathlineto{\pgfqpoint{9.094935in}{2.144556in}}%
\pgfpathlineto{\pgfqpoint{9.122017in}{2.017612in}}%
\pgfpathlineto{\pgfqpoint{9.131044in}{1.985828in}}%
\pgfpathlineto{\pgfqpoint{9.140071in}{1.973165in}}%
\pgfpathlineto{\pgfqpoint{9.158125in}{1.931575in}}%
\pgfpathlineto{\pgfqpoint{9.167153in}{1.929096in}}%
\pgfpathlineto{\pgfqpoint{9.176180in}{1.901889in}}%
\pgfpathlineto{\pgfqpoint{9.185207in}{1.879733in}}%
\pgfpathlineto{\pgfqpoint{9.203261in}{1.804959in}}%
\pgfpathlineto{\pgfqpoint{9.212289in}{1.740777in}}%
\pgfpathlineto{\pgfqpoint{9.221316in}{1.665738in}}%
\pgfpathlineto{\pgfqpoint{9.230343in}{1.656599in}}%
\pgfpathlineto{\pgfqpoint{9.239370in}{1.667328in}}%
\pgfpathlineto{\pgfqpoint{9.248397in}{1.695324in}}%
\pgfpathlineto{\pgfqpoint{9.257425in}{1.764795in}}%
\pgfpathlineto{\pgfqpoint{9.266452in}{2.003726in}}%
\pgfpathlineto{\pgfqpoint{9.275479in}{2.365310in}}%
\pgfpathlineto{\pgfqpoint{9.284506in}{2.143717in}}%
\pgfpathlineto{\pgfqpoint{9.293534in}{1.985478in}}%
\pgfpathlineto{\pgfqpoint{9.302561in}{1.983951in}}%
\pgfpathlineto{\pgfqpoint{9.311588in}{1.960118in}}%
\pgfpathlineto{\pgfqpoint{9.320615in}{1.938219in}}%
\pgfpathlineto{\pgfqpoint{9.329642in}{1.919069in}}%
\pgfpathlineto{\pgfqpoint{9.338670in}{1.926001in}}%
\pgfpathlineto{\pgfqpoint{9.347697in}{1.930815in}}%
\pgfpathlineto{\pgfqpoint{9.356724in}{1.925204in}}%
\pgfpathlineto{\pgfqpoint{9.365751in}{1.912850in}}%
\pgfpathlineto{\pgfqpoint{9.374778in}{1.922941in}}%
\pgfpathlineto{\pgfqpoint{9.383806in}{1.904900in}}%
\pgfpathlineto{\pgfqpoint{9.392833in}{1.889142in}}%
\pgfpathlineto{\pgfqpoint{9.401860in}{1.879435in}}%
\pgfpathlineto{\pgfqpoint{9.410887in}{1.876364in}}%
\pgfpathlineto{\pgfqpoint{9.419914in}{1.848329in}}%
\pgfpathlineto{\pgfqpoint{9.428942in}{1.823948in}}%
\pgfpathlineto{\pgfqpoint{9.437969in}{1.805557in}}%
\pgfpathlineto{\pgfqpoint{9.446996in}{1.782306in}}%
\pgfpathlineto{\pgfqpoint{9.465051in}{1.734809in}}%
\pgfpathlineto{\pgfqpoint{9.474078in}{1.704299in}}%
\pgfpathlineto{\pgfqpoint{9.483105in}{1.693595in}}%
\pgfpathlineto{\pgfqpoint{9.492132in}{1.642310in}}%
\pgfpathlineto{\pgfqpoint{9.501159in}{1.616434in}}%
\pgfpathlineto{\pgfqpoint{9.519214in}{1.552542in}}%
\pgfpathlineto{\pgfqpoint{9.528241in}{1.669162in}}%
\pgfpathlineto{\pgfqpoint{9.537268in}{1.790810in}}%
\pgfpathlineto{\pgfqpoint{9.546295in}{1.893690in}}%
\pgfpathlineto{\pgfqpoint{9.555323in}{1.974774in}}%
\pgfpathlineto{\pgfqpoint{9.564350in}{2.049021in}}%
\pgfpathlineto{\pgfqpoint{9.573377in}{2.141404in}}%
\pgfpathlineto{\pgfqpoint{9.582404in}{2.185912in}}%
\pgfpathlineto{\pgfqpoint{9.591431in}{2.209217in}}%
\pgfpathlineto{\pgfqpoint{9.600459in}{2.221511in}}%
\pgfpathlineto{\pgfqpoint{9.609486in}{2.236268in}}%
\pgfpathlineto{\pgfqpoint{9.618513in}{2.231555in}}%
\pgfpathlineto{\pgfqpoint{9.627540in}{2.223316in}}%
\pgfpathlineto{\pgfqpoint{9.636567in}{2.221600in}}%
\pgfpathlineto{\pgfqpoint{9.645595in}{2.207697in}}%
\pgfpathlineto{\pgfqpoint{9.654622in}{2.198516in}}%
\pgfpathlineto{\pgfqpoint{9.663649in}{2.194876in}}%
\pgfpathlineto{\pgfqpoint{9.672676in}{2.189857in}}%
\pgfpathlineto{\pgfqpoint{9.681704in}{2.202795in}}%
\pgfpathlineto{\pgfqpoint{9.690731in}{2.193568in}}%
\pgfpathlineto{\pgfqpoint{9.699758in}{2.188849in}}%
\pgfpathlineto{\pgfqpoint{9.708785in}{2.197624in}}%
\pgfpathlineto{\pgfqpoint{9.717812in}{2.203245in}}%
\pgfpathlineto{\pgfqpoint{9.726840in}{2.201537in}}%
\pgfpathlineto{\pgfqpoint{9.735867in}{2.211182in}}%
\pgfpathlineto{\pgfqpoint{9.744894in}{2.201551in}}%
\pgfpathlineto{\pgfqpoint{9.753921in}{2.202198in}}%
\pgfpathlineto{\pgfqpoint{9.762948in}{2.178655in}}%
\pgfpathlineto{\pgfqpoint{9.771976in}{2.148407in}}%
\pgfpathlineto{\pgfqpoint{9.781003in}{2.094123in}}%
\pgfpathlineto{\pgfqpoint{9.790030in}{2.034913in}}%
\pgfpathlineto{\pgfqpoint{9.799057in}{1.957301in}}%
\pgfpathlineto{\pgfqpoint{9.817112in}{2.156008in}}%
\pgfpathlineto{\pgfqpoint{9.826139in}{2.210088in}}%
\pgfpathlineto{\pgfqpoint{9.835166in}{2.254629in}}%
\pgfpathlineto{\pgfqpoint{9.844193in}{2.293959in}}%
\pgfpathlineto{\pgfqpoint{9.853220in}{2.328545in}}%
\pgfpathlineto{\pgfqpoint{9.862248in}{2.358866in}}%
\pgfpathlineto{\pgfqpoint{9.871275in}{2.367077in}}%
\pgfpathlineto{\pgfqpoint{9.880302in}{2.366925in}}%
\pgfpathlineto{\pgfqpoint{9.889329in}{2.354386in}}%
\pgfpathlineto{\pgfqpoint{9.898357in}{2.336233in}}%
\pgfpathlineto{\pgfqpoint{9.907384in}{2.307943in}}%
\pgfpathlineto{\pgfqpoint{9.916411in}{2.298678in}}%
\pgfpathlineto{\pgfqpoint{9.925438in}{2.295151in}}%
\pgfpathlineto{\pgfqpoint{9.934465in}{2.297360in}}%
\pgfpathlineto{\pgfqpoint{9.943493in}{2.329238in}}%
\pgfpathlineto{\pgfqpoint{9.952520in}{2.350025in}}%
\pgfpathlineto{\pgfqpoint{9.961547in}{2.372038in}}%
\pgfpathlineto{\pgfqpoint{9.970574in}{2.412305in}}%
\pgfpathlineto{\pgfqpoint{9.979601in}{2.434773in}}%
\pgfpathlineto{\pgfqpoint{9.988629in}{2.458145in}}%
\pgfpathlineto{\pgfqpoint{9.997656in}{2.483930in}}%
\pgfpathlineto{\pgfqpoint{10.006683in}{2.507386in}}%
\pgfpathlineto{\pgfqpoint{10.015710in}{2.528705in}}%
\pgfpathlineto{\pgfqpoint{10.024737in}{2.548201in}}%
\pgfpathlineto{\pgfqpoint{10.051819in}{2.614193in}}%
\pgfpathlineto{\pgfqpoint{10.060846in}{2.647835in}}%
\pgfpathlineto{\pgfqpoint{10.069874in}{2.691527in}}%
\pgfpathlineto{\pgfqpoint{10.078901in}{2.761581in}}%
\pgfpathlineto{\pgfqpoint{10.087928in}{2.805932in}}%
\pgfpathlineto{\pgfqpoint{10.096955in}{2.818792in}}%
\pgfpathlineto{\pgfqpoint{10.105982in}{2.857065in}}%
\pgfpathlineto{\pgfqpoint{10.115010in}{2.877873in}}%
\pgfpathlineto{\pgfqpoint{10.124037in}{2.926901in}}%
\pgfpathlineto{\pgfqpoint{10.133064in}{2.903276in}}%
\pgfpathlineto{\pgfqpoint{10.142091in}{2.864423in}}%
\pgfpathlineto{\pgfqpoint{10.160146in}{2.795671in}}%
\pgfpathlineto{\pgfqpoint{10.169173in}{2.765988in}}%
\pgfpathlineto{\pgfqpoint{10.178200in}{2.729193in}}%
\pgfpathlineto{\pgfqpoint{10.187227in}{2.696727in}}%
\pgfpathlineto{\pgfqpoint{10.196254in}{2.639196in}}%
\pgfpathlineto{\pgfqpoint{10.205282in}{2.613322in}}%
\pgfpathlineto{\pgfqpoint{10.214309in}{2.579758in}}%
\pgfpathlineto{\pgfqpoint{10.232363in}{2.508479in}}%
\pgfpathlineto{\pgfqpoint{10.241390in}{2.482949in}}%
\pgfpathlineto{\pgfqpoint{10.250418in}{2.435878in}}%
\pgfpathlineto{\pgfqpoint{10.259445in}{2.399645in}}%
\pgfpathlineto{\pgfqpoint{10.268472in}{2.350091in}}%
\pgfpathlineto{\pgfqpoint{10.277499in}{2.334467in}}%
\pgfpathlineto{\pgfqpoint{10.286527in}{2.353578in}}%
\pgfpathlineto{\pgfqpoint{10.295554in}{2.329487in}}%
\pgfpathlineto{\pgfqpoint{10.304581in}{2.385304in}}%
\pgfpathlineto{\pgfqpoint{10.313608in}{2.436047in}}%
\pgfpathlineto{\pgfqpoint{10.331663in}{2.475088in}}%
\pgfpathlineto{\pgfqpoint{10.349717in}{2.492124in}}%
\pgfpathlineto{\pgfqpoint{10.358744in}{2.492598in}}%
\pgfpathlineto{\pgfqpoint{10.367771in}{2.494256in}}%
\pgfpathlineto{\pgfqpoint{10.376799in}{2.484549in}}%
\pgfpathlineto{\pgfqpoint{10.394853in}{2.491057in}}%
\pgfpathlineto{\pgfqpoint{10.412907in}{2.523174in}}%
\pgfpathlineto{\pgfqpoint{10.421935in}{2.599053in}}%
\pgfpathlineto{\pgfqpoint{10.430962in}{2.590743in}}%
\pgfpathlineto{\pgfqpoint{10.439989in}{2.507524in}}%
\pgfpathlineto{\pgfqpoint{10.449016in}{2.467085in}}%
\pgfpathlineto{\pgfqpoint{10.458043in}{2.450591in}}%
\pgfpathlineto{\pgfqpoint{10.467071in}{2.429769in}}%
\pgfpathlineto{\pgfqpoint{10.476098in}{2.413247in}}%
\pgfpathlineto{\pgfqpoint{10.485125in}{2.418552in}}%
\pgfpathlineto{\pgfqpoint{10.503180in}{2.410107in}}%
\pgfpathlineto{\pgfqpoint{10.512207in}{2.412378in}}%
\pgfpathlineto{\pgfqpoint{10.530261in}{2.423020in}}%
\pgfpathlineto{\pgfqpoint{10.539288in}{2.445576in}}%
\pgfpathlineto{\pgfqpoint{10.548316in}{2.450542in}}%
\pgfpathlineto{\pgfqpoint{10.557343in}{2.433301in}}%
\pgfpathlineto{\pgfqpoint{10.566370in}{2.436866in}}%
\pgfpathlineto{\pgfqpoint{10.575397in}{2.443020in}}%
\pgfpathlineto{\pgfqpoint{10.584424in}{2.453534in}}%
\pgfpathlineto{\pgfqpoint{10.593452in}{2.458451in}}%
\pgfpathlineto{\pgfqpoint{10.602479in}{2.469114in}}%
\pgfpathlineto{\pgfqpoint{10.611506in}{2.484637in}}%
\pgfpathlineto{\pgfqpoint{10.620533in}{2.521076in}}%
\pgfpathlineto{\pgfqpoint{10.629560in}{2.517094in}}%
\pgfpathlineto{\pgfqpoint{10.638588in}{2.505167in}}%
\pgfpathlineto{\pgfqpoint{10.647615in}{2.504588in}}%
\pgfpathlineto{\pgfqpoint{10.656642in}{2.478463in}}%
\pgfpathlineto{\pgfqpoint{10.665669in}{2.482897in}}%
\pgfpathlineto{\pgfqpoint{10.674697in}{2.491499in}}%
\pgfpathlineto{\pgfqpoint{10.683724in}{2.527678in}}%
\pgfpathlineto{\pgfqpoint{10.692751in}{2.515181in}}%
\pgfpathlineto{\pgfqpoint{10.701778in}{2.446730in}}%
\pgfpathlineto{\pgfqpoint{10.719833in}{2.380036in}}%
\pgfpathlineto{\pgfqpoint{10.728860in}{2.356581in}}%
\pgfpathlineto{\pgfqpoint{10.737887in}{2.323910in}}%
\pgfpathlineto{\pgfqpoint{10.746914in}{2.297580in}}%
\pgfpathlineto{\pgfqpoint{10.755941in}{2.273704in}}%
\pgfpathlineto{\pgfqpoint{10.764969in}{2.275011in}}%
\pgfpathlineto{\pgfqpoint{10.773996in}{2.289793in}}%
\pgfpathlineto{\pgfqpoint{10.783023in}{2.294247in}}%
\pgfpathlineto{\pgfqpoint{10.792050in}{2.300445in}}%
\pgfpathlineto{\pgfqpoint{10.801077in}{2.307122in}}%
\pgfpathlineto{\pgfqpoint{10.810105in}{2.312307in}}%
\pgfpathlineto{\pgfqpoint{10.819132in}{2.314617in}}%
\pgfpathlineto{\pgfqpoint{10.837186in}{2.326901in}}%
\pgfpathlineto{\pgfqpoint{10.846213in}{2.336379in}}%
\pgfpathlineto{\pgfqpoint{10.855241in}{2.330943in}}%
\pgfpathlineto{\pgfqpoint{10.864268in}{2.310806in}}%
\pgfpathlineto{\pgfqpoint{10.873295in}{2.298800in}}%
\pgfpathlineto{\pgfqpoint{10.882322in}{2.287484in}}%
\pgfpathlineto{\pgfqpoint{10.891350in}{2.261902in}}%
\pgfpathlineto{\pgfqpoint{10.918431in}{2.203397in}}%
\pgfpathlineto{\pgfqpoint{10.927458in}{2.187716in}}%
\pgfpathlineto{\pgfqpoint{10.936486in}{2.181199in}}%
\pgfpathlineto{\pgfqpoint{10.945513in}{2.166374in}}%
\pgfpathlineto{\pgfqpoint{10.954540in}{2.153849in}}%
\pgfpathlineto{\pgfqpoint{10.963567in}{2.147898in}}%
\pgfpathlineto{\pgfqpoint{10.972594in}{2.135913in}}%
\pgfpathlineto{\pgfqpoint{10.981622in}{2.119623in}}%
\pgfpathlineto{\pgfqpoint{10.990649in}{2.100754in}}%
\pgfpathlineto{\pgfqpoint{10.999676in}{2.095326in}}%
\pgfpathlineto{\pgfqpoint{11.008703in}{2.091916in}}%
\pgfpathlineto{\pgfqpoint{11.017730in}{2.087330in}}%
\pgfpathlineto{\pgfqpoint{11.026758in}{2.048078in}}%
\pgfpathlineto{\pgfqpoint{11.035785in}{2.120058in}}%
\pgfpathlineto{\pgfqpoint{11.044812in}{2.161449in}}%
\pgfpathlineto{\pgfqpoint{11.053839in}{2.131281in}}%
\pgfpathlineto{\pgfqpoint{11.062867in}{2.107273in}}%
\pgfpathlineto{\pgfqpoint{11.071894in}{2.105153in}}%
\pgfpathlineto{\pgfqpoint{11.080921in}{2.132424in}}%
\pgfpathlineto{\pgfqpoint{11.089948in}{2.132666in}}%
\pgfpathlineto{\pgfqpoint{11.098975in}{2.144412in}}%
\pgfpathlineto{\pgfqpoint{11.108003in}{2.144688in}}%
\pgfpathlineto{\pgfqpoint{11.117030in}{2.149024in}}%
\pgfpathlineto{\pgfqpoint{11.126057in}{2.150727in}}%
\pgfpathlineto{\pgfqpoint{11.135084in}{2.151567in}}%
\pgfpathlineto{\pgfqpoint{11.144111in}{2.158853in}}%
\pgfpathlineto{\pgfqpoint{11.153139in}{2.167628in}}%
\pgfpathlineto{\pgfqpoint{11.162166in}{2.167418in}}%
\pgfpathlineto{\pgfqpoint{11.171193in}{2.173233in}}%
\pgfpathlineto{\pgfqpoint{11.189247in}{2.174980in}}%
\pgfpathlineto{\pgfqpoint{11.198275in}{2.172578in}}%
\pgfpathlineto{\pgfqpoint{11.207302in}{2.152257in}}%
\pgfpathlineto{\pgfqpoint{11.216329in}{2.144251in}}%
\pgfpathlineto{\pgfqpoint{11.225356in}{2.152134in}}%
\pgfpathlineto{\pgfqpoint{11.234383in}{2.152425in}}%
\pgfpathlineto{\pgfqpoint{11.243411in}{2.162907in}}%
\pgfpathlineto{\pgfqpoint{11.252438in}{2.162887in}}%
\pgfpathlineto{\pgfqpoint{11.261465in}{2.172430in}}%
\pgfpathlineto{\pgfqpoint{11.270492in}{2.164152in}}%
\pgfpathlineto{\pgfqpoint{11.279520in}{2.153840in}}%
\pgfpathlineto{\pgfqpoint{11.288547in}{2.113371in}}%
\pgfpathlineto{\pgfqpoint{11.297574in}{2.106421in}}%
\pgfpathlineto{\pgfqpoint{11.306601in}{2.125142in}}%
\pgfpathlineto{\pgfqpoint{11.315628in}{2.118487in}}%
\pgfpathlineto{\pgfqpoint{11.324656in}{2.102374in}}%
\pgfpathlineto{\pgfqpoint{11.333683in}{2.079167in}}%
\pgfpathlineto{\pgfqpoint{11.342710in}{2.011609in}}%
\pgfpathlineto{\pgfqpoint{11.351737in}{1.928972in}}%
\pgfpathlineto{\pgfqpoint{11.360764in}{2.003754in}}%
\pgfpathlineto{\pgfqpoint{11.369792in}{2.070525in}}%
\pgfpathlineto{\pgfqpoint{11.378819in}{2.112939in}}%
\pgfpathlineto{\pgfqpoint{11.387846in}{2.126179in}}%
\pgfpathlineto{\pgfqpoint{11.396873in}{2.137235in}}%
\pgfpathlineto{\pgfqpoint{11.405900in}{2.136381in}}%
\pgfpathlineto{\pgfqpoint{11.414928in}{2.138373in}}%
\pgfpathlineto{\pgfqpoint{11.423955in}{2.138886in}}%
\pgfpathlineto{\pgfqpoint{11.432982in}{2.145088in}}%
\pgfpathlineto{\pgfqpoint{11.442009in}{2.156691in}}%
\pgfpathlineto{\pgfqpoint{11.451036in}{2.169913in}}%
\pgfpathlineto{\pgfqpoint{11.460064in}{2.176048in}}%
\pgfpathlineto{\pgfqpoint{11.469091in}{2.208973in}}%
\pgfpathlineto{\pgfqpoint{11.469091in}{2.208973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.000000in}{0.660000in}}{\pgfqpoint{9.920000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.360015,0.716186,0.665513}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.450909in}{2.064753in}}%
\pgfpathlineto{\pgfqpoint{2.459936in}{2.042990in}}%
\pgfpathlineto{\pgfqpoint{2.468964in}{2.018856in}}%
\pgfpathlineto{\pgfqpoint{2.477991in}{2.004781in}}%
\pgfpathlineto{\pgfqpoint{2.487018in}{2.000280in}}%
\pgfpathlineto{\pgfqpoint{2.496045in}{1.993399in}}%
\pgfpathlineto{\pgfqpoint{2.505072in}{1.971179in}}%
\pgfpathlineto{\pgfqpoint{2.514100in}{1.937361in}}%
\pgfpathlineto{\pgfqpoint{2.532154in}{1.865477in}}%
\pgfpathlineto{\pgfqpoint{2.541181in}{1.851314in}}%
\pgfpathlineto{\pgfqpoint{2.550208in}{1.806186in}}%
\pgfpathlineto{\pgfqpoint{2.559236in}{1.756434in}}%
\pgfpathlineto{\pgfqpoint{2.568263in}{1.667785in}}%
\pgfpathlineto{\pgfqpoint{2.586317in}{1.537841in}}%
\pgfpathlineto{\pgfqpoint{2.595344in}{1.559295in}}%
\pgfpathlineto{\pgfqpoint{2.604372in}{1.576186in}}%
\pgfpathlineto{\pgfqpoint{2.613399in}{1.548661in}}%
\pgfpathlineto{\pgfqpoint{2.622426in}{1.559986in}}%
\pgfpathlineto{\pgfqpoint{2.631453in}{1.630234in}}%
\pgfpathlineto{\pgfqpoint{2.640480in}{1.712904in}}%
\pgfpathlineto{\pgfqpoint{2.649508in}{1.763793in}}%
\pgfpathlineto{\pgfqpoint{2.658535in}{1.837344in}}%
\pgfpathlineto{\pgfqpoint{2.667562in}{1.711152in}}%
\pgfpathlineto{\pgfqpoint{2.676589in}{1.791844in}}%
\pgfpathlineto{\pgfqpoint{2.685617in}{1.722697in}}%
\pgfpathlineto{\pgfqpoint{2.694644in}{1.531095in}}%
\pgfpathlineto{\pgfqpoint{2.703671in}{1.622862in}}%
\pgfpathlineto{\pgfqpoint{2.712698in}{1.679843in}}%
\pgfpathlineto{\pgfqpoint{2.721725in}{1.781075in}}%
\pgfpathlineto{\pgfqpoint{2.730753in}{1.933928in}}%
\pgfpathlineto{\pgfqpoint{2.739780in}{1.991364in}}%
\pgfpathlineto{\pgfqpoint{2.748807in}{1.961907in}}%
\pgfpathlineto{\pgfqpoint{2.757834in}{1.985178in}}%
\pgfpathlineto{\pgfqpoint{2.766861in}{1.912112in}}%
\pgfpathlineto{\pgfqpoint{2.775889in}{1.624858in}}%
\pgfpathlineto{\pgfqpoint{2.784916in}{1.689057in}}%
\pgfpathlineto{\pgfqpoint{2.793943in}{1.887544in}}%
\pgfpathlineto{\pgfqpoint{2.802970in}{1.821853in}}%
\pgfpathlineto{\pgfqpoint{2.811997in}{1.873537in}}%
\pgfpathlineto{\pgfqpoint{2.821025in}{1.859231in}}%
\pgfpathlineto{\pgfqpoint{2.830052in}{1.882090in}}%
\pgfpathlineto{\pgfqpoint{2.839079in}{1.883991in}}%
\pgfpathlineto{\pgfqpoint{2.848106in}{1.909276in}}%
\pgfpathlineto{\pgfqpoint{2.857133in}{1.909825in}}%
\pgfpathlineto{\pgfqpoint{2.866161in}{1.949483in}}%
\pgfpathlineto{\pgfqpoint{2.875188in}{1.941942in}}%
\pgfpathlineto{\pgfqpoint{2.884215in}{1.960822in}}%
\pgfpathlineto{\pgfqpoint{2.893242in}{1.969424in}}%
\pgfpathlineto{\pgfqpoint{2.902270in}{2.001449in}}%
\pgfpathlineto{\pgfqpoint{2.911297in}{2.024030in}}%
\pgfpathlineto{\pgfqpoint{2.920324in}{2.016622in}}%
\pgfpathlineto{\pgfqpoint{2.929351in}{2.015810in}}%
\pgfpathlineto{\pgfqpoint{2.938378in}{1.998168in}}%
\pgfpathlineto{\pgfqpoint{2.947406in}{1.974722in}}%
\pgfpathlineto{\pgfqpoint{2.956433in}{1.957832in}}%
\pgfpathlineto{\pgfqpoint{2.965460in}{1.938702in}}%
\pgfpathlineto{\pgfqpoint{2.974487in}{1.921193in}}%
\pgfpathlineto{\pgfqpoint{2.983514in}{1.912645in}}%
\pgfpathlineto{\pgfqpoint{2.992542in}{1.898498in}}%
\pgfpathlineto{\pgfqpoint{3.001569in}{1.851664in}}%
\pgfpathlineto{\pgfqpoint{3.010596in}{1.830763in}}%
\pgfpathlineto{\pgfqpoint{3.019623in}{1.801272in}}%
\pgfpathlineto{\pgfqpoint{3.028650in}{1.779776in}}%
\pgfpathlineto{\pgfqpoint{3.037678in}{1.747138in}}%
\pgfpathlineto{\pgfqpoint{3.046705in}{1.721664in}}%
\pgfpathlineto{\pgfqpoint{3.055732in}{1.683788in}}%
\pgfpathlineto{\pgfqpoint{3.064759in}{1.692078in}}%
\pgfpathlineto{\pgfqpoint{3.073787in}{1.738726in}}%
\pgfpathlineto{\pgfqpoint{3.082814in}{1.812786in}}%
\pgfpathlineto{\pgfqpoint{3.091841in}{1.903110in}}%
\pgfpathlineto{\pgfqpoint{3.100868in}{1.981473in}}%
\pgfpathlineto{\pgfqpoint{3.109895in}{2.043984in}}%
\pgfpathlineto{\pgfqpoint{3.118923in}{2.059065in}}%
\pgfpathlineto{\pgfqpoint{3.127950in}{2.071241in}}%
\pgfpathlineto{\pgfqpoint{3.136977in}{2.095245in}}%
\pgfpathlineto{\pgfqpoint{3.146004in}{2.105827in}}%
\pgfpathlineto{\pgfqpoint{3.155031in}{2.089670in}}%
\pgfpathlineto{\pgfqpoint{3.164059in}{2.082446in}}%
\pgfpathlineto{\pgfqpoint{3.173086in}{2.071582in}}%
\pgfpathlineto{\pgfqpoint{3.182113in}{2.082675in}}%
\pgfpathlineto{\pgfqpoint{3.191140in}{2.110741in}}%
\pgfpathlineto{\pgfqpoint{3.200167in}{2.155580in}}%
\pgfpathlineto{\pgfqpoint{3.209195in}{2.127812in}}%
\pgfpathlineto{\pgfqpoint{3.218222in}{2.215824in}}%
\pgfpathlineto{\pgfqpoint{3.227249in}{2.314976in}}%
\pgfpathlineto{\pgfqpoint{3.236276in}{2.478038in}}%
\pgfpathlineto{\pgfqpoint{3.245303in}{2.566090in}}%
\pgfpathlineto{\pgfqpoint{3.263358in}{2.145578in}}%
\pgfpathlineto{\pgfqpoint{3.272385in}{2.136605in}}%
\pgfpathlineto{\pgfqpoint{3.281412in}{2.189683in}}%
\pgfpathlineto{\pgfqpoint{3.290440in}{2.173570in}}%
\pgfpathlineto{\pgfqpoint{3.299467in}{2.159736in}}%
\pgfpathlineto{\pgfqpoint{3.308494in}{2.098890in}}%
\pgfpathlineto{\pgfqpoint{3.326548in}{2.281549in}}%
\pgfpathlineto{\pgfqpoint{3.335576in}{2.330506in}}%
\pgfpathlineto{\pgfqpoint{3.344603in}{2.376065in}}%
\pgfpathlineto{\pgfqpoint{3.353630in}{2.426651in}}%
\pgfpathlineto{\pgfqpoint{3.362657in}{2.429247in}}%
\pgfpathlineto{\pgfqpoint{3.371684in}{2.288273in}}%
\pgfpathlineto{\pgfqpoint{3.380712in}{2.242777in}}%
\pgfpathlineto{\pgfqpoint{3.389739in}{2.096370in}}%
\pgfpathlineto{\pgfqpoint{3.398766in}{2.019266in}}%
\pgfpathlineto{\pgfqpoint{3.407793in}{1.917282in}}%
\pgfpathlineto{\pgfqpoint{3.416820in}{1.854197in}}%
\pgfpathlineto{\pgfqpoint{3.425848in}{1.893606in}}%
\pgfpathlineto{\pgfqpoint{3.434875in}{1.945241in}}%
\pgfpathlineto{\pgfqpoint{3.443902in}{1.966438in}}%
\pgfpathlineto{\pgfqpoint{3.452929in}{1.995753in}}%
\pgfpathlineto{\pgfqpoint{3.461957in}{2.016823in}}%
\pgfpathlineto{\pgfqpoint{3.470984in}{2.032533in}}%
\pgfpathlineto{\pgfqpoint{3.480011in}{2.034461in}}%
\pgfpathlineto{\pgfqpoint{3.489038in}{2.037992in}}%
\pgfpathlineto{\pgfqpoint{3.498065in}{2.030092in}}%
\pgfpathlineto{\pgfqpoint{3.507093in}{2.041347in}}%
\pgfpathlineto{\pgfqpoint{3.516120in}{2.037365in}}%
\pgfpathlineto{\pgfqpoint{3.525147in}{2.064760in}}%
\pgfpathlineto{\pgfqpoint{3.534174in}{2.101803in}}%
\pgfpathlineto{\pgfqpoint{3.543201in}{2.124522in}}%
\pgfpathlineto{\pgfqpoint{3.552229in}{2.188403in}}%
\pgfpathlineto{\pgfqpoint{3.561256in}{2.237509in}}%
\pgfpathlineto{\pgfqpoint{3.570283in}{2.187509in}}%
\pgfpathlineto{\pgfqpoint{3.579310in}{2.169638in}}%
\pgfpathlineto{\pgfqpoint{3.588337in}{2.160982in}}%
\pgfpathlineto{\pgfqpoint{3.597365in}{2.143676in}}%
\pgfpathlineto{\pgfqpoint{3.606392in}{2.142635in}}%
\pgfpathlineto{\pgfqpoint{3.615419in}{2.131041in}}%
\pgfpathlineto{\pgfqpoint{3.624446in}{2.126482in}}%
\pgfpathlineto{\pgfqpoint{3.633473in}{2.134435in}}%
\pgfpathlineto{\pgfqpoint{3.642501in}{2.131937in}}%
\pgfpathlineto{\pgfqpoint{3.651528in}{2.122200in}}%
\pgfpathlineto{\pgfqpoint{3.660555in}{2.120359in}}%
\pgfpathlineto{\pgfqpoint{3.669582in}{2.120083in}}%
\pgfpathlineto{\pgfqpoint{3.678610in}{2.107579in}}%
\pgfpathlineto{\pgfqpoint{3.687637in}{2.096492in}}%
\pgfpathlineto{\pgfqpoint{3.696664in}{2.076571in}}%
\pgfpathlineto{\pgfqpoint{3.705691in}{2.057368in}}%
\pgfpathlineto{\pgfqpoint{3.714718in}{2.044673in}}%
\pgfpathlineto{\pgfqpoint{3.723746in}{2.045391in}}%
\pgfpathlineto{\pgfqpoint{3.732773in}{2.046649in}}%
\pgfpathlineto{\pgfqpoint{3.741800in}{2.052991in}}%
\pgfpathlineto{\pgfqpoint{3.750827in}{2.072028in}}%
\pgfpathlineto{\pgfqpoint{3.759854in}{2.098303in}}%
\pgfpathlineto{\pgfqpoint{3.768882in}{2.101567in}}%
\pgfpathlineto{\pgfqpoint{3.777909in}{2.107533in}}%
\pgfpathlineto{\pgfqpoint{3.786936in}{2.117510in}}%
\pgfpathlineto{\pgfqpoint{3.795963in}{2.129982in}}%
\pgfpathlineto{\pgfqpoint{3.804990in}{2.125157in}}%
\pgfpathlineto{\pgfqpoint{3.814018in}{2.059707in}}%
\pgfpathlineto{\pgfqpoint{3.823045in}{2.072660in}}%
\pgfpathlineto{\pgfqpoint{3.832072in}{2.086165in}}%
\pgfpathlineto{\pgfqpoint{3.841099in}{2.074098in}}%
\pgfpathlineto{\pgfqpoint{3.850126in}{2.058561in}}%
\pgfpathlineto{\pgfqpoint{3.859154in}{2.030592in}}%
\pgfpathlineto{\pgfqpoint{3.868181in}{2.043203in}}%
\pgfpathlineto{\pgfqpoint{3.877208in}{2.056298in}}%
\pgfpathlineto{\pgfqpoint{3.886235in}{2.089237in}}%
\pgfpathlineto{\pgfqpoint{3.895263in}{2.095561in}}%
\pgfpathlineto{\pgfqpoint{3.904290in}{2.065595in}}%
\pgfpathlineto{\pgfqpoint{3.913317in}{2.034425in}}%
\pgfpathlineto{\pgfqpoint{3.922344in}{2.005559in}}%
\pgfpathlineto{\pgfqpoint{3.931371in}{1.955622in}}%
\pgfpathlineto{\pgfqpoint{3.940399in}{1.951653in}}%
\pgfpathlineto{\pgfqpoint{3.949426in}{2.003040in}}%
\pgfpathlineto{\pgfqpoint{3.958453in}{2.063674in}}%
\pgfpathlineto{\pgfqpoint{3.967480in}{2.136881in}}%
\pgfpathlineto{\pgfqpoint{3.976507in}{2.277853in}}%
\pgfpathlineto{\pgfqpoint{3.985535in}{2.307729in}}%
\pgfpathlineto{\pgfqpoint{3.994562in}{2.236798in}}%
\pgfpathlineto{\pgfqpoint{4.003589in}{2.228019in}}%
\pgfpathlineto{\pgfqpoint{4.012616in}{2.225069in}}%
\pgfpathlineto{\pgfqpoint{4.021643in}{2.225696in}}%
\pgfpathlineto{\pgfqpoint{4.030671in}{2.217651in}}%
\pgfpathlineto{\pgfqpoint{4.039698in}{2.231027in}}%
\pgfpathlineto{\pgfqpoint{4.048725in}{2.219909in}}%
\pgfpathlineto{\pgfqpoint{4.057752in}{2.226129in}}%
\pgfpathlineto{\pgfqpoint{4.066780in}{2.223777in}}%
\pgfpathlineto{\pgfqpoint{4.075807in}{2.230245in}}%
\pgfpathlineto{\pgfqpoint{4.084834in}{2.228649in}}%
\pgfpathlineto{\pgfqpoint{4.093861in}{2.232648in}}%
\pgfpathlineto{\pgfqpoint{4.102888in}{2.244447in}}%
\pgfpathlineto{\pgfqpoint{4.111916in}{2.259219in}}%
\pgfpathlineto{\pgfqpoint{4.120943in}{2.285751in}}%
\pgfpathlineto{\pgfqpoint{4.129970in}{2.315044in}}%
\pgfpathlineto{\pgfqpoint{4.138997in}{2.341053in}}%
\pgfpathlineto{\pgfqpoint{4.148024in}{2.349746in}}%
\pgfpathlineto{\pgfqpoint{4.157052in}{2.353830in}}%
\pgfpathlineto{\pgfqpoint{4.166079in}{2.369543in}}%
\pgfpathlineto{\pgfqpoint{4.175106in}{2.386571in}}%
\pgfpathlineto{\pgfqpoint{4.184133in}{2.401107in}}%
\pgfpathlineto{\pgfqpoint{4.193160in}{2.432645in}}%
\pgfpathlineto{\pgfqpoint{4.202188in}{2.466399in}}%
\pgfpathlineto{\pgfqpoint{4.211215in}{2.511113in}}%
\pgfpathlineto{\pgfqpoint{4.220242in}{2.545730in}}%
\pgfpathlineto{\pgfqpoint{4.229269in}{2.578813in}}%
\pgfpathlineto{\pgfqpoint{4.238296in}{2.615780in}}%
\pgfpathlineto{\pgfqpoint{4.247324in}{2.653982in}}%
\pgfpathlineto{\pgfqpoint{4.256351in}{2.667331in}}%
\pgfpathlineto{\pgfqpoint{4.265378in}{2.674922in}}%
\pgfpathlineto{\pgfqpoint{4.274405in}{2.679149in}}%
\pgfpathlineto{\pgfqpoint{4.283433in}{2.674106in}}%
\pgfpathlineto{\pgfqpoint{4.292460in}{2.663465in}}%
\pgfpathlineto{\pgfqpoint{4.301487in}{2.664224in}}%
\pgfpathlineto{\pgfqpoint{4.310514in}{2.672223in}}%
\pgfpathlineto{\pgfqpoint{4.319541in}{2.673579in}}%
\pgfpathlineto{\pgfqpoint{4.328569in}{2.687219in}}%
\pgfpathlineto{\pgfqpoint{4.337596in}{2.682422in}}%
\pgfpathlineto{\pgfqpoint{4.346623in}{2.698212in}}%
\pgfpathlineto{\pgfqpoint{4.355650in}{2.706959in}}%
\pgfpathlineto{\pgfqpoint{4.364677in}{2.734756in}}%
\pgfpathlineto{\pgfqpoint{4.373705in}{2.730275in}}%
\pgfpathlineto{\pgfqpoint{4.382732in}{2.716390in}}%
\pgfpathlineto{\pgfqpoint{4.391759in}{2.688290in}}%
\pgfpathlineto{\pgfqpoint{4.400786in}{2.734510in}}%
\pgfpathlineto{\pgfqpoint{4.409813in}{2.678768in}}%
\pgfpathlineto{\pgfqpoint{4.418841in}{2.582608in}}%
\pgfpathlineto{\pgfqpoint{4.427868in}{2.592382in}}%
\pgfpathlineto{\pgfqpoint{4.436895in}{2.611257in}}%
\pgfpathlineto{\pgfqpoint{4.445922in}{2.667686in}}%
\pgfpathlineto{\pgfqpoint{4.454949in}{2.733321in}}%
\pgfpathlineto{\pgfqpoint{4.463977in}{2.664792in}}%
\pgfpathlineto{\pgfqpoint{4.473004in}{2.585475in}}%
\pgfpathlineto{\pgfqpoint{4.482031in}{2.559611in}}%
\pgfpathlineto{\pgfqpoint{4.491058in}{2.656506in}}%
\pgfpathlineto{\pgfqpoint{4.500086in}{2.784354in}}%
\pgfpathlineto{\pgfqpoint{4.509113in}{2.940273in}}%
\pgfpathlineto{\pgfqpoint{4.518140in}{3.088180in}}%
\pgfpathlineto{\pgfqpoint{4.527167in}{3.182059in}}%
\pgfpathlineto{\pgfqpoint{4.536194in}{3.193802in}}%
\pgfpathlineto{\pgfqpoint{4.545222in}{3.220608in}}%
\pgfpathlineto{\pgfqpoint{4.554249in}{3.181569in}}%
\pgfpathlineto{\pgfqpoint{4.563276in}{3.208565in}}%
\pgfpathlineto{\pgfqpoint{4.572303in}{3.096240in}}%
\pgfpathlineto{\pgfqpoint{4.581330in}{2.929523in}}%
\pgfpathlineto{\pgfqpoint{4.590358in}{3.164405in}}%
\pgfpathlineto{\pgfqpoint{4.599385in}{3.080514in}}%
\pgfpathlineto{\pgfqpoint{4.608412in}{2.954161in}}%
\pgfpathlineto{\pgfqpoint{4.617439in}{3.005587in}}%
\pgfpathlineto{\pgfqpoint{4.626466in}{3.023992in}}%
\pgfpathlineto{\pgfqpoint{4.635494in}{3.057446in}}%
\pgfpathlineto{\pgfqpoint{4.644521in}{3.174802in}}%
\pgfpathlineto{\pgfqpoint{4.653548in}{3.185072in}}%
\pgfpathlineto{\pgfqpoint{4.662575in}{3.125443in}}%
\pgfpathlineto{\pgfqpoint{4.680630in}{2.982124in}}%
\pgfpathlineto{\pgfqpoint{4.689657in}{2.942344in}}%
\pgfpathlineto{\pgfqpoint{4.698684in}{2.915600in}}%
\pgfpathlineto{\pgfqpoint{4.707711in}{2.840548in}}%
\pgfpathlineto{\pgfqpoint{4.716739in}{2.780514in}}%
\pgfpathlineto{\pgfqpoint{4.725766in}{2.697982in}}%
\pgfpathlineto{\pgfqpoint{4.734793in}{2.575996in}}%
\pgfpathlineto{\pgfqpoint{4.743820in}{2.890365in}}%
\pgfpathlineto{\pgfqpoint{4.752847in}{3.076989in}}%
\pgfpathlineto{\pgfqpoint{4.761875in}{3.039365in}}%
\pgfpathlineto{\pgfqpoint{4.770902in}{3.059695in}}%
\pgfpathlineto{\pgfqpoint{4.779929in}{3.079044in}}%
\pgfpathlineto{\pgfqpoint{4.788956in}{3.057442in}}%
\pgfpathlineto{\pgfqpoint{4.797983in}{2.973884in}}%
\pgfpathlineto{\pgfqpoint{4.807011in}{2.926775in}}%
\pgfpathlineto{\pgfqpoint{4.816038in}{2.655992in}}%
\pgfpathlineto{\pgfqpoint{4.825065in}{2.588431in}}%
\pgfpathlineto{\pgfqpoint{4.834092in}{2.327554in}}%
\pgfpathlineto{\pgfqpoint{4.843119in}{2.518774in}}%
\pgfpathlineto{\pgfqpoint{4.852147in}{2.682729in}}%
\pgfpathlineto{\pgfqpoint{4.861174in}{2.770461in}}%
\pgfpathlineto{\pgfqpoint{4.870201in}{2.883537in}}%
\pgfpathlineto{\pgfqpoint{4.879228in}{2.975348in}}%
\pgfpathlineto{\pgfqpoint{4.888256in}{3.101444in}}%
\pgfpathlineto{\pgfqpoint{4.897283in}{3.291608in}}%
\pgfpathlineto{\pgfqpoint{4.906310in}{3.553240in}}%
\pgfpathlineto{\pgfqpoint{4.915337in}{3.285233in}}%
\pgfpathlineto{\pgfqpoint{4.924364in}{3.096064in}}%
\pgfpathlineto{\pgfqpoint{4.933392in}{3.065689in}}%
\pgfpathlineto{\pgfqpoint{4.942419in}{2.910221in}}%
\pgfpathlineto{\pgfqpoint{4.951446in}{2.859033in}}%
\pgfpathlineto{\pgfqpoint{4.960473in}{2.905229in}}%
\pgfpathlineto{\pgfqpoint{4.969500in}{3.123554in}}%
\pgfpathlineto{\pgfqpoint{4.978528in}{3.076305in}}%
\pgfpathlineto{\pgfqpoint{4.987555in}{2.823193in}}%
\pgfpathlineto{\pgfqpoint{4.996582in}{2.782642in}}%
\pgfpathlineto{\pgfqpoint{5.005609in}{2.770508in}}%
\pgfpathlineto{\pgfqpoint{5.014636in}{2.772945in}}%
\pgfpathlineto{\pgfqpoint{5.023664in}{2.743951in}}%
\pgfpathlineto{\pgfqpoint{5.032691in}{2.728921in}}%
\pgfpathlineto{\pgfqpoint{5.041718in}{2.696768in}}%
\pgfpathlineto{\pgfqpoint{5.050745in}{2.674050in}}%
\pgfpathlineto{\pgfqpoint{5.059772in}{2.647278in}}%
\pgfpathlineto{\pgfqpoint{5.068800in}{2.614667in}}%
\pgfpathlineto{\pgfqpoint{5.077827in}{2.592986in}}%
\pgfpathlineto{\pgfqpoint{5.086854in}{2.576587in}}%
\pgfpathlineto{\pgfqpoint{5.095881in}{2.561432in}}%
\pgfpathlineto{\pgfqpoint{5.104909in}{2.538210in}}%
\pgfpathlineto{\pgfqpoint{5.113936in}{2.516860in}}%
\pgfpathlineto{\pgfqpoint{5.122963in}{2.484551in}}%
\pgfpathlineto{\pgfqpoint{5.131990in}{2.470413in}}%
\pgfpathlineto{\pgfqpoint{5.141017in}{2.441299in}}%
\pgfpathlineto{\pgfqpoint{5.150045in}{2.411024in}}%
\pgfpathlineto{\pgfqpoint{5.159072in}{2.389622in}}%
\pgfpathlineto{\pgfqpoint{5.168099in}{2.373108in}}%
\pgfpathlineto{\pgfqpoint{5.177126in}{2.353218in}}%
\pgfpathlineto{\pgfqpoint{5.186153in}{2.338471in}}%
\pgfpathlineto{\pgfqpoint{5.195181in}{2.324267in}}%
\pgfpathlineto{\pgfqpoint{5.204208in}{2.316196in}}%
\pgfpathlineto{\pgfqpoint{5.213235in}{2.308961in}}%
\pgfpathlineto{\pgfqpoint{5.222262in}{2.302264in}}%
\pgfpathlineto{\pgfqpoint{5.231289in}{2.293404in}}%
\pgfpathlineto{\pgfqpoint{5.240317in}{2.283747in}}%
\pgfpathlineto{\pgfqpoint{5.249344in}{2.258832in}}%
\pgfpathlineto{\pgfqpoint{5.258371in}{2.243178in}}%
\pgfpathlineto{\pgfqpoint{5.267398in}{2.218480in}}%
\pgfpathlineto{\pgfqpoint{5.276426in}{2.189070in}}%
\pgfpathlineto{\pgfqpoint{5.285453in}{2.168499in}}%
\pgfpathlineto{\pgfqpoint{5.294480in}{2.149535in}}%
\pgfpathlineto{\pgfqpoint{5.303507in}{2.135578in}}%
\pgfpathlineto{\pgfqpoint{5.312534in}{2.064404in}}%
\pgfpathlineto{\pgfqpoint{5.321562in}{2.077121in}}%
\pgfpathlineto{\pgfqpoint{5.330589in}{2.159318in}}%
\pgfpathlineto{\pgfqpoint{5.339616in}{2.184132in}}%
\pgfpathlineto{\pgfqpoint{5.348643in}{2.207599in}}%
\pgfpathlineto{\pgfqpoint{5.357670in}{2.223446in}}%
\pgfpathlineto{\pgfqpoint{5.366698in}{2.233363in}}%
\pgfpathlineto{\pgfqpoint{5.375725in}{2.233830in}}%
\pgfpathlineto{\pgfqpoint{5.384752in}{2.241403in}}%
\pgfpathlineto{\pgfqpoint{5.393779in}{2.241926in}}%
\pgfpathlineto{\pgfqpoint{5.402806in}{2.251542in}}%
\pgfpathlineto{\pgfqpoint{5.411834in}{2.257422in}}%
\pgfpathlineto{\pgfqpoint{5.420861in}{2.261921in}}%
\pgfpathlineto{\pgfqpoint{5.429888in}{2.270610in}}%
\pgfpathlineto{\pgfqpoint{5.447942in}{2.298203in}}%
\pgfpathlineto{\pgfqpoint{5.456970in}{2.322521in}}%
\pgfpathlineto{\pgfqpoint{5.465997in}{2.340246in}}%
\pgfpathlineto{\pgfqpoint{5.475024in}{2.375205in}}%
\pgfpathlineto{\pgfqpoint{5.484051in}{2.416961in}}%
\pgfpathlineto{\pgfqpoint{5.493079in}{2.443477in}}%
\pgfpathlineto{\pgfqpoint{5.502106in}{2.476892in}}%
\pgfpathlineto{\pgfqpoint{5.511133in}{2.492081in}}%
\pgfpathlineto{\pgfqpoint{5.520160in}{2.490306in}}%
\pgfpathlineto{\pgfqpoint{5.529187in}{2.480858in}}%
\pgfpathlineto{\pgfqpoint{5.538215in}{2.476270in}}%
\pgfpathlineto{\pgfqpoint{5.547242in}{2.460756in}}%
\pgfpathlineto{\pgfqpoint{5.556269in}{2.436926in}}%
\pgfpathlineto{\pgfqpoint{5.565296in}{2.424117in}}%
\pgfpathlineto{\pgfqpoint{5.574323in}{2.403770in}}%
\pgfpathlineto{\pgfqpoint{5.583351in}{2.388901in}}%
\pgfpathlineto{\pgfqpoint{5.592378in}{2.383013in}}%
\pgfpathlineto{\pgfqpoint{5.601405in}{2.367444in}}%
\pgfpathlineto{\pgfqpoint{5.610432in}{2.359747in}}%
\pgfpathlineto{\pgfqpoint{5.619459in}{2.344811in}}%
\pgfpathlineto{\pgfqpoint{5.628487in}{2.333755in}}%
\pgfpathlineto{\pgfqpoint{5.637514in}{2.327038in}}%
\pgfpathlineto{\pgfqpoint{5.646541in}{2.311117in}}%
\pgfpathlineto{\pgfqpoint{5.655568in}{2.307411in}}%
\pgfpathlineto{\pgfqpoint{5.664596in}{2.311988in}}%
\pgfpathlineto{\pgfqpoint{5.673623in}{2.300528in}}%
\pgfpathlineto{\pgfqpoint{5.682650in}{2.288317in}}%
\pgfpathlineto{\pgfqpoint{5.700704in}{2.283284in}}%
\pgfpathlineto{\pgfqpoint{5.709732in}{2.282943in}}%
\pgfpathlineto{\pgfqpoint{5.718759in}{2.278896in}}%
\pgfpathlineto{\pgfqpoint{5.727786in}{2.280858in}}%
\pgfpathlineto{\pgfqpoint{5.736813in}{2.273086in}}%
\pgfpathlineto{\pgfqpoint{5.745840in}{2.417626in}}%
\pgfpathlineto{\pgfqpoint{5.754868in}{2.493689in}}%
\pgfpathlineto{\pgfqpoint{5.763895in}{2.447514in}}%
\pgfpathlineto{\pgfqpoint{5.772922in}{2.445410in}}%
\pgfpathlineto{\pgfqpoint{5.781949in}{2.402941in}}%
\pgfpathlineto{\pgfqpoint{5.790976in}{2.371700in}}%
\pgfpathlineto{\pgfqpoint{5.800004in}{2.339103in}}%
\pgfpathlineto{\pgfqpoint{5.809031in}{2.312426in}}%
\pgfpathlineto{\pgfqpoint{5.827085in}{2.276897in}}%
\pgfpathlineto{\pgfqpoint{5.836112in}{2.271815in}}%
\pgfpathlineto{\pgfqpoint{5.845140in}{2.258347in}}%
\pgfpathlineto{\pgfqpoint{5.854167in}{2.255004in}}%
\pgfpathlineto{\pgfqpoint{5.872221in}{2.253984in}}%
\pgfpathlineto{\pgfqpoint{5.881249in}{2.248768in}}%
\pgfpathlineto{\pgfqpoint{5.890276in}{2.239287in}}%
\pgfpathlineto{\pgfqpoint{5.899303in}{2.239951in}}%
\pgfpathlineto{\pgfqpoint{5.908330in}{2.228253in}}%
\pgfpathlineto{\pgfqpoint{5.917357in}{2.221841in}}%
\pgfpathlineto{\pgfqpoint{5.926385in}{2.210990in}}%
\pgfpathlineto{\pgfqpoint{5.935412in}{2.206711in}}%
\pgfpathlineto{\pgfqpoint{5.944439in}{2.203353in}}%
\pgfpathlineto{\pgfqpoint{5.953466in}{2.195097in}}%
\pgfpathlineto{\pgfqpoint{5.962493in}{2.191578in}}%
\pgfpathlineto{\pgfqpoint{5.971521in}{2.192281in}}%
\pgfpathlineto{\pgfqpoint{5.980548in}{2.182452in}}%
\pgfpathlineto{\pgfqpoint{5.989575in}{2.201583in}}%
\pgfpathlineto{\pgfqpoint{5.998602in}{2.203917in}}%
\pgfpathlineto{\pgfqpoint{6.007629in}{2.191463in}}%
\pgfpathlineto{\pgfqpoint{6.016657in}{2.222350in}}%
\pgfpathlineto{\pgfqpoint{6.025684in}{2.295653in}}%
\pgfpathlineto{\pgfqpoint{6.034711in}{2.414859in}}%
\pgfpathlineto{\pgfqpoint{6.043738in}{2.581853in}}%
\pgfpathlineto{\pgfqpoint{6.052765in}{2.692240in}}%
\pgfpathlineto{\pgfqpoint{6.061793in}{2.748920in}}%
\pgfpathlineto{\pgfqpoint{6.070820in}{2.728467in}}%
\pgfpathlineto{\pgfqpoint{6.079847in}{2.688846in}}%
\pgfpathlineto{\pgfqpoint{6.088874in}{2.628440in}}%
\pgfpathlineto{\pgfqpoint{6.097902in}{2.594475in}}%
\pgfpathlineto{\pgfqpoint{6.106929in}{2.558109in}}%
\pgfpathlineto{\pgfqpoint{6.115956in}{2.531483in}}%
\pgfpathlineto{\pgfqpoint{6.124983in}{2.508436in}}%
\pgfpathlineto{\pgfqpoint{6.134010in}{2.502962in}}%
\pgfpathlineto{\pgfqpoint{6.143038in}{2.480996in}}%
\pgfpathlineto{\pgfqpoint{6.152065in}{2.453812in}}%
\pgfpathlineto{\pgfqpoint{6.161092in}{2.451421in}}%
\pgfpathlineto{\pgfqpoint{6.170119in}{2.422035in}}%
\pgfpathlineto{\pgfqpoint{6.179146in}{2.416790in}}%
\pgfpathlineto{\pgfqpoint{6.188174in}{2.416424in}}%
\pgfpathlineto{\pgfqpoint{6.197201in}{2.396808in}}%
\pgfpathlineto{\pgfqpoint{6.206228in}{2.379854in}}%
\pgfpathlineto{\pgfqpoint{6.215255in}{2.360915in}}%
\pgfpathlineto{\pgfqpoint{6.224282in}{2.343915in}}%
\pgfpathlineto{\pgfqpoint{6.233310in}{2.335822in}}%
\pgfpathlineto{\pgfqpoint{6.242337in}{2.325423in}}%
\pgfpathlineto{\pgfqpoint{6.251364in}{2.302172in}}%
\pgfpathlineto{\pgfqpoint{6.260391in}{2.287964in}}%
\pgfpathlineto{\pgfqpoint{6.269419in}{2.276344in}}%
\pgfpathlineto{\pgfqpoint{6.278446in}{2.248168in}}%
\pgfpathlineto{\pgfqpoint{6.287473in}{2.247150in}}%
\pgfpathlineto{\pgfqpoint{6.296500in}{2.226556in}}%
\pgfpathlineto{\pgfqpoint{6.305527in}{2.227714in}}%
\pgfpathlineto{\pgfqpoint{6.314555in}{2.228069in}}%
\pgfpathlineto{\pgfqpoint{6.323582in}{2.212689in}}%
\pgfpathlineto{\pgfqpoint{6.332609in}{2.226272in}}%
\pgfpathlineto{\pgfqpoint{6.341636in}{2.206849in}}%
\pgfpathlineto{\pgfqpoint{6.350663in}{2.202625in}}%
\pgfpathlineto{\pgfqpoint{6.359691in}{2.202191in}}%
\pgfpathlineto{\pgfqpoint{6.368718in}{2.196171in}}%
\pgfpathlineto{\pgfqpoint{6.377745in}{2.184211in}}%
\pgfpathlineto{\pgfqpoint{6.386772in}{2.185100in}}%
\pgfpathlineto{\pgfqpoint{6.395799in}{2.166074in}}%
\pgfpathlineto{\pgfqpoint{6.404827in}{2.153272in}}%
\pgfpathlineto{\pgfqpoint{6.413854in}{2.132806in}}%
\pgfpathlineto{\pgfqpoint{6.422881in}{2.110061in}}%
\pgfpathlineto{\pgfqpoint{6.431908in}{2.104366in}}%
\pgfpathlineto{\pgfqpoint{6.440935in}{2.077335in}}%
\pgfpathlineto{\pgfqpoint{6.449963in}{2.064577in}}%
\pgfpathlineto{\pgfqpoint{6.458990in}{2.071911in}}%
\pgfpathlineto{\pgfqpoint{6.468017in}{2.075861in}}%
\pgfpathlineto{\pgfqpoint{6.477044in}{2.093145in}}%
\pgfpathlineto{\pgfqpoint{6.486072in}{2.091545in}}%
\pgfpathlineto{\pgfqpoint{6.495099in}{2.087818in}}%
\pgfpathlineto{\pgfqpoint{6.504126in}{2.091159in}}%
\pgfpathlineto{\pgfqpoint{6.513153in}{2.105160in}}%
\pgfpathlineto{\pgfqpoint{6.522180in}{2.115625in}}%
\pgfpathlineto{\pgfqpoint{6.531208in}{2.131385in}}%
\pgfpathlineto{\pgfqpoint{6.540235in}{2.141868in}}%
\pgfpathlineto{\pgfqpoint{6.549262in}{2.135370in}}%
\pgfpathlineto{\pgfqpoint{6.558289in}{2.146571in}}%
\pgfpathlineto{\pgfqpoint{6.567316in}{2.132640in}}%
\pgfpathlineto{\pgfqpoint{6.576344in}{2.133405in}}%
\pgfpathlineto{\pgfqpoint{6.585371in}{2.156700in}}%
\pgfpathlineto{\pgfqpoint{6.594398in}{2.187483in}}%
\pgfpathlineto{\pgfqpoint{6.603425in}{2.208056in}}%
\pgfpathlineto{\pgfqpoint{6.621480in}{2.275621in}}%
\pgfpathlineto{\pgfqpoint{6.630507in}{2.350219in}}%
\pgfpathlineto{\pgfqpoint{6.639534in}{2.482370in}}%
\pgfpathlineto{\pgfqpoint{6.648561in}{2.633189in}}%
\pgfpathlineto{\pgfqpoint{6.657588in}{2.885591in}}%
\pgfpathlineto{\pgfqpoint{6.666616in}{3.186694in}}%
\pgfpathlineto{\pgfqpoint{6.675643in}{3.080007in}}%
\pgfpathlineto{\pgfqpoint{6.684670in}{2.962831in}}%
\pgfpathlineto{\pgfqpoint{6.693697in}{2.896146in}}%
\pgfpathlineto{\pgfqpoint{6.702725in}{2.793944in}}%
\pgfpathlineto{\pgfqpoint{6.711752in}{2.735518in}}%
\pgfpathlineto{\pgfqpoint{6.720779in}{2.759485in}}%
\pgfpathlineto{\pgfqpoint{6.729806in}{2.823765in}}%
\pgfpathlineto{\pgfqpoint{6.738833in}{2.960348in}}%
\pgfpathlineto{\pgfqpoint{6.747861in}{3.108320in}}%
\pgfpathlineto{\pgfqpoint{6.756888in}{3.218312in}}%
\pgfpathlineto{\pgfqpoint{6.765915in}{3.401425in}}%
\pgfpathlineto{\pgfqpoint{6.774942in}{3.446086in}}%
\pgfpathlineto{\pgfqpoint{6.783969in}{3.284691in}}%
\pgfpathlineto{\pgfqpoint{6.792997in}{3.265574in}}%
\pgfpathlineto{\pgfqpoint{6.802024in}{3.266720in}}%
\pgfpathlineto{\pgfqpoint{6.811051in}{3.263191in}}%
\pgfpathlineto{\pgfqpoint{6.820078in}{3.169473in}}%
\pgfpathlineto{\pgfqpoint{6.829105in}{3.114840in}}%
\pgfpathlineto{\pgfqpoint{6.847160in}{2.951342in}}%
\pgfpathlineto{\pgfqpoint{6.856187in}{2.884838in}}%
\pgfpathlineto{\pgfqpoint{6.865214in}{2.798296in}}%
\pgfpathlineto{\pgfqpoint{6.874242in}{2.751435in}}%
\pgfpathlineto{\pgfqpoint{6.883269in}{2.588840in}}%
\pgfpathlineto{\pgfqpoint{6.892296in}{2.470817in}}%
\pgfpathlineto{\pgfqpoint{6.901323in}{2.303701in}}%
\pgfpathlineto{\pgfqpoint{6.910350in}{2.233240in}}%
\pgfpathlineto{\pgfqpoint{6.919378in}{2.101543in}}%
\pgfpathlineto{\pgfqpoint{6.928405in}{1.909510in}}%
\pgfpathlineto{\pgfqpoint{6.937432in}{1.891519in}}%
\pgfpathlineto{\pgfqpoint{6.946459in}{1.935654in}}%
\pgfpathlineto{\pgfqpoint{6.955486in}{2.016357in}}%
\pgfpathlineto{\pgfqpoint{6.964514in}{2.032467in}}%
\pgfpathlineto{\pgfqpoint{6.973541in}{1.991274in}}%
\pgfpathlineto{\pgfqpoint{6.982568in}{1.893909in}}%
\pgfpathlineto{\pgfqpoint{6.991595in}{1.807743in}}%
\pgfpathlineto{\pgfqpoint{7.000622in}{2.069147in}}%
\pgfpathlineto{\pgfqpoint{7.009650in}{2.175990in}}%
\pgfpathlineto{\pgfqpoint{7.018677in}{2.275781in}}%
\pgfpathlineto{\pgfqpoint{7.027704in}{2.346358in}}%
\pgfpathlineto{\pgfqpoint{7.036731in}{2.419270in}}%
\pgfpathlineto{\pgfqpoint{7.045758in}{2.477531in}}%
\pgfpathlineto{\pgfqpoint{7.054786in}{2.527233in}}%
\pgfpathlineto{\pgfqpoint{7.063813in}{2.572734in}}%
\pgfpathlineto{\pgfqpoint{7.072840in}{2.603954in}}%
\pgfpathlineto{\pgfqpoint{7.081867in}{2.632553in}}%
\pgfpathlineto{\pgfqpoint{7.090895in}{2.675077in}}%
\pgfpathlineto{\pgfqpoint{7.099922in}{2.707909in}}%
\pgfpathlineto{\pgfqpoint{7.108949in}{2.795957in}}%
\pgfpathlineto{\pgfqpoint{7.117976in}{2.851990in}}%
\pgfpathlineto{\pgfqpoint{7.127003in}{2.904354in}}%
\pgfpathlineto{\pgfqpoint{7.136031in}{2.927061in}}%
\pgfpathlineto{\pgfqpoint{7.145058in}{2.886250in}}%
\pgfpathlineto{\pgfqpoint{7.154085in}{2.824652in}}%
\pgfpathlineto{\pgfqpoint{7.163112in}{2.759948in}}%
\pgfpathlineto{\pgfqpoint{7.172139in}{2.738621in}}%
\pgfpathlineto{\pgfqpoint{7.181167in}{2.696013in}}%
\pgfpathlineto{\pgfqpoint{7.190194in}{2.677645in}}%
\pgfpathlineto{\pgfqpoint{7.208248in}{2.491957in}}%
\pgfpathlineto{\pgfqpoint{7.217275in}{2.259742in}}%
\pgfpathlineto{\pgfqpoint{7.226303in}{2.243857in}}%
\pgfpathlineto{\pgfqpoint{7.235330in}{2.436126in}}%
\pgfpathlineto{\pgfqpoint{7.244357in}{2.481148in}}%
\pgfpathlineto{\pgfqpoint{7.253384in}{2.505954in}}%
\pgfpathlineto{\pgfqpoint{7.262412in}{2.489506in}}%
\pgfpathlineto{\pgfqpoint{7.271439in}{2.446242in}}%
\pgfpathlineto{\pgfqpoint{7.280466in}{2.422584in}}%
\pgfpathlineto{\pgfqpoint{7.289493in}{2.410075in}}%
\pgfpathlineto{\pgfqpoint{7.298520in}{2.385816in}}%
\pgfpathlineto{\pgfqpoint{7.307548in}{2.390928in}}%
\pgfpathlineto{\pgfqpoint{7.316575in}{2.394129in}}%
\pgfpathlineto{\pgfqpoint{7.325602in}{2.371830in}}%
\pgfpathlineto{\pgfqpoint{7.334629in}{2.362984in}}%
\pgfpathlineto{\pgfqpoint{7.343656in}{2.345949in}}%
\pgfpathlineto{\pgfqpoint{7.352684in}{2.321940in}}%
\pgfpathlineto{\pgfqpoint{7.361711in}{2.299982in}}%
\pgfpathlineto{\pgfqpoint{7.370738in}{2.288148in}}%
\pgfpathlineto{\pgfqpoint{7.379765in}{2.267730in}}%
\pgfpathlineto{\pgfqpoint{7.388792in}{2.250958in}}%
\pgfpathlineto{\pgfqpoint{7.397820in}{2.238680in}}%
\pgfpathlineto{\pgfqpoint{7.406847in}{2.231491in}}%
\pgfpathlineto{\pgfqpoint{7.415874in}{2.220679in}}%
\pgfpathlineto{\pgfqpoint{7.424901in}{2.206959in}}%
\pgfpathlineto{\pgfqpoint{7.433928in}{2.197672in}}%
\pgfpathlineto{\pgfqpoint{7.442956in}{2.189412in}}%
\pgfpathlineto{\pgfqpoint{7.451983in}{2.172625in}}%
\pgfpathlineto{\pgfqpoint{7.461010in}{2.176762in}}%
\pgfpathlineto{\pgfqpoint{7.470037in}{2.177610in}}%
\pgfpathlineto{\pgfqpoint{7.479065in}{2.154768in}}%
\pgfpathlineto{\pgfqpoint{7.488092in}{2.157218in}}%
\pgfpathlineto{\pgfqpoint{7.497119in}{2.156764in}}%
\pgfpathlineto{\pgfqpoint{7.506146in}{2.138330in}}%
\pgfpathlineto{\pgfqpoint{7.515173in}{2.131828in}}%
\pgfpathlineto{\pgfqpoint{7.524201in}{2.121168in}}%
\pgfpathlineto{\pgfqpoint{7.533228in}{2.093775in}}%
\pgfpathlineto{\pgfqpoint{7.542255in}{2.071633in}}%
\pgfpathlineto{\pgfqpoint{7.551282in}{2.053260in}}%
\pgfpathlineto{\pgfqpoint{7.560309in}{2.038992in}}%
\pgfpathlineto{\pgfqpoint{7.569337in}{2.030943in}}%
\pgfpathlineto{\pgfqpoint{7.578364in}{2.032388in}}%
\pgfpathlineto{\pgfqpoint{7.587391in}{2.036850in}}%
\pgfpathlineto{\pgfqpoint{7.596418in}{2.060936in}}%
\pgfpathlineto{\pgfqpoint{7.605445in}{2.080792in}}%
\pgfpathlineto{\pgfqpoint{7.614473in}{2.088387in}}%
\pgfpathlineto{\pgfqpoint{7.623500in}{2.086120in}}%
\pgfpathlineto{\pgfqpoint{7.632527in}{2.097555in}}%
\pgfpathlineto{\pgfqpoint{7.641554in}{2.105016in}}%
\pgfpathlineto{\pgfqpoint{7.659609in}{2.147533in}}%
\pgfpathlineto{\pgfqpoint{7.668636in}{2.144529in}}%
\pgfpathlineto{\pgfqpoint{7.677663in}{2.193272in}}%
\pgfpathlineto{\pgfqpoint{7.686690in}{2.217841in}}%
\pgfpathlineto{\pgfqpoint{7.695718in}{2.321710in}}%
\pgfpathlineto{\pgfqpoint{7.704745in}{2.363078in}}%
\pgfpathlineto{\pgfqpoint{7.713772in}{2.243687in}}%
\pgfpathlineto{\pgfqpoint{7.722799in}{2.127986in}}%
\pgfpathlineto{\pgfqpoint{7.731826in}{2.071113in}}%
\pgfpathlineto{\pgfqpoint{7.740854in}{2.022825in}}%
\pgfpathlineto{\pgfqpoint{7.749881in}{1.988191in}}%
\pgfpathlineto{\pgfqpoint{7.758908in}{1.897494in}}%
\pgfpathlineto{\pgfqpoint{7.767935in}{1.780992in}}%
\pgfpathlineto{\pgfqpoint{7.776962in}{1.670620in}}%
\pgfpathlineto{\pgfqpoint{7.785990in}{1.581543in}}%
\pgfpathlineto{\pgfqpoint{7.795017in}{1.301440in}}%
\pgfpathlineto{\pgfqpoint{7.804044in}{1.306269in}}%
\pgfpathlineto{\pgfqpoint{7.813071in}{1.590566in}}%
\pgfpathlineto{\pgfqpoint{7.822098in}{1.704694in}}%
\pgfpathlineto{\pgfqpoint{7.831126in}{1.782712in}}%
\pgfpathlineto{\pgfqpoint{7.840153in}{1.843115in}}%
\pgfpathlineto{\pgfqpoint{7.849180in}{1.906324in}}%
\pgfpathlineto{\pgfqpoint{7.858207in}{1.931041in}}%
\pgfpathlineto{\pgfqpoint{7.867235in}{1.963391in}}%
\pgfpathlineto{\pgfqpoint{7.876262in}{1.984064in}}%
\pgfpathlineto{\pgfqpoint{7.885289in}{1.988784in}}%
\pgfpathlineto{\pgfqpoint{7.894316in}{1.997775in}}%
\pgfpathlineto{\pgfqpoint{7.903343in}{2.001361in}}%
\pgfpathlineto{\pgfqpoint{7.912371in}{2.023077in}}%
\pgfpathlineto{\pgfqpoint{7.921398in}{2.035823in}}%
\pgfpathlineto{\pgfqpoint{7.939452in}{2.023593in}}%
\pgfpathlineto{\pgfqpoint{7.948479in}{2.029325in}}%
\pgfpathlineto{\pgfqpoint{7.957507in}{2.025729in}}%
\pgfpathlineto{\pgfqpoint{7.966534in}{2.015698in}}%
\pgfpathlineto{\pgfqpoint{7.975561in}{2.010004in}}%
\pgfpathlineto{\pgfqpoint{7.984588in}{2.005867in}}%
\pgfpathlineto{\pgfqpoint{7.993615in}{2.014553in}}%
\pgfpathlineto{\pgfqpoint{8.002643in}{2.008717in}}%
\pgfpathlineto{\pgfqpoint{8.011670in}{1.995856in}}%
\pgfpathlineto{\pgfqpoint{8.020697in}{1.990701in}}%
\pgfpathlineto{\pgfqpoint{8.029724in}{1.984382in}}%
\pgfpathlineto{\pgfqpoint{8.038751in}{1.980868in}}%
\pgfpathlineto{\pgfqpoint{8.047779in}{1.965630in}}%
\pgfpathlineto{\pgfqpoint{8.056806in}{1.944247in}}%
\pgfpathlineto{\pgfqpoint{8.065833in}{1.940814in}}%
\pgfpathlineto{\pgfqpoint{8.074860in}{1.907716in}}%
\pgfpathlineto{\pgfqpoint{8.083888in}{1.832553in}}%
\pgfpathlineto{\pgfqpoint{8.092915in}{1.791871in}}%
\pgfpathlineto{\pgfqpoint{8.101942in}{1.725505in}}%
\pgfpathlineto{\pgfqpoint{8.110969in}{1.719542in}}%
\pgfpathlineto{\pgfqpoint{8.119996in}{1.804187in}}%
\pgfpathlineto{\pgfqpoint{8.129024in}{1.860776in}}%
\pgfpathlineto{\pgfqpoint{8.138051in}{1.927395in}}%
\pgfpathlineto{\pgfqpoint{8.147078in}{1.955171in}}%
\pgfpathlineto{\pgfqpoint{8.156105in}{1.989253in}}%
\pgfpathlineto{\pgfqpoint{8.165132in}{2.020038in}}%
\pgfpathlineto{\pgfqpoint{8.174160in}{2.043029in}}%
\pgfpathlineto{\pgfqpoint{8.183187in}{2.048731in}}%
\pgfpathlineto{\pgfqpoint{8.192214in}{2.060949in}}%
\pgfpathlineto{\pgfqpoint{8.201241in}{2.071041in}}%
\pgfpathlineto{\pgfqpoint{8.210268in}{2.088082in}}%
\pgfpathlineto{\pgfqpoint{8.219296in}{2.101211in}}%
\pgfpathlineto{\pgfqpoint{8.228323in}{2.099292in}}%
\pgfpathlineto{\pgfqpoint{8.237350in}{2.092770in}}%
\pgfpathlineto{\pgfqpoint{8.246377in}{2.099595in}}%
\pgfpathlineto{\pgfqpoint{8.255404in}{2.111167in}}%
\pgfpathlineto{\pgfqpoint{8.264432in}{2.117596in}}%
\pgfpathlineto{\pgfqpoint{8.273459in}{2.116618in}}%
\pgfpathlineto{\pgfqpoint{8.282486in}{2.085623in}}%
\pgfpathlineto{\pgfqpoint{8.291513in}{2.079552in}}%
\pgfpathlineto{\pgfqpoint{8.300541in}{2.054348in}}%
\pgfpathlineto{\pgfqpoint{8.309568in}{2.020378in}}%
\pgfpathlineto{\pgfqpoint{8.318595in}{1.963045in}}%
\pgfpathlineto{\pgfqpoint{8.327622in}{1.928544in}}%
\pgfpathlineto{\pgfqpoint{8.336649in}{1.878483in}}%
\pgfpathlineto{\pgfqpoint{8.345677in}{1.808663in}}%
\pgfpathlineto{\pgfqpoint{8.354704in}{1.769183in}}%
\pgfpathlineto{\pgfqpoint{8.363731in}{1.772761in}}%
\pgfpathlineto{\pgfqpoint{8.372758in}{1.824223in}}%
\pgfpathlineto{\pgfqpoint{8.381785in}{1.858406in}}%
\pgfpathlineto{\pgfqpoint{8.390813in}{1.872791in}}%
\pgfpathlineto{\pgfqpoint{8.399840in}{1.910836in}}%
\pgfpathlineto{\pgfqpoint{8.408867in}{1.932401in}}%
\pgfpathlineto{\pgfqpoint{8.417894in}{1.938384in}}%
\pgfpathlineto{\pgfqpoint{8.426921in}{1.941682in}}%
\pgfpathlineto{\pgfqpoint{8.435949in}{1.947753in}}%
\pgfpathlineto{\pgfqpoint{8.444976in}{1.982856in}}%
\pgfpathlineto{\pgfqpoint{8.454003in}{1.976015in}}%
\pgfpathlineto{\pgfqpoint{8.463030in}{1.937363in}}%
\pgfpathlineto{\pgfqpoint{8.472058in}{1.933696in}}%
\pgfpathlineto{\pgfqpoint{8.481085in}{1.920683in}}%
\pgfpathlineto{\pgfqpoint{8.490112in}{1.884328in}}%
\pgfpathlineto{\pgfqpoint{8.499139in}{1.824226in}}%
\pgfpathlineto{\pgfqpoint{8.508166in}{1.793353in}}%
\pgfpathlineto{\pgfqpoint{8.517194in}{1.708426in}}%
\pgfpathlineto{\pgfqpoint{8.526221in}{1.659424in}}%
\pgfpathlineto{\pgfqpoint{8.535248in}{1.647830in}}%
\pgfpathlineto{\pgfqpoint{8.544275in}{1.600798in}}%
\pgfpathlineto{\pgfqpoint{8.553302in}{1.575078in}}%
\pgfpathlineto{\pgfqpoint{8.562330in}{1.609596in}}%
\pgfpathlineto{\pgfqpoint{8.571357in}{1.673287in}}%
\pgfpathlineto{\pgfqpoint{8.580384in}{1.758595in}}%
\pgfpathlineto{\pgfqpoint{8.589411in}{1.865519in}}%
\pgfpathlineto{\pgfqpoint{8.598438in}{1.980584in}}%
\pgfpathlineto{\pgfqpoint{8.607466in}{1.954915in}}%
\pgfpathlineto{\pgfqpoint{8.616493in}{1.937755in}}%
\pgfpathlineto{\pgfqpoint{8.625520in}{1.956786in}}%
\pgfpathlineto{\pgfqpoint{8.634547in}{1.972478in}}%
\pgfpathlineto{\pgfqpoint{8.643574in}{2.001452in}}%
\pgfpathlineto{\pgfqpoint{8.652602in}{2.011420in}}%
\pgfpathlineto{\pgfqpoint{8.661629in}{2.096339in}}%
\pgfpathlineto{\pgfqpoint{8.670656in}{2.137484in}}%
\pgfpathlineto{\pgfqpoint{8.679683in}{2.156001in}}%
\pgfpathlineto{\pgfqpoint{8.688711in}{2.154560in}}%
\pgfpathlineto{\pgfqpoint{8.697738in}{2.162775in}}%
\pgfpathlineto{\pgfqpoint{8.706765in}{2.149188in}}%
\pgfpathlineto{\pgfqpoint{8.715792in}{2.144898in}}%
\pgfpathlineto{\pgfqpoint{8.724819in}{2.136942in}}%
\pgfpathlineto{\pgfqpoint{8.733847in}{2.151025in}}%
\pgfpathlineto{\pgfqpoint{8.742874in}{2.162466in}}%
\pgfpathlineto{\pgfqpoint{8.751901in}{2.156808in}}%
\pgfpathlineto{\pgfqpoint{8.760928in}{2.159377in}}%
\pgfpathlineto{\pgfqpoint{8.769955in}{2.165097in}}%
\pgfpathlineto{\pgfqpoint{8.778983in}{2.168980in}}%
\pgfpathlineto{\pgfqpoint{8.788010in}{2.165482in}}%
\pgfpathlineto{\pgfqpoint{8.797037in}{2.162406in}}%
\pgfpathlineto{\pgfqpoint{8.806064in}{2.146291in}}%
\pgfpathlineto{\pgfqpoint{8.815091in}{2.136518in}}%
\pgfpathlineto{\pgfqpoint{8.824119in}{2.128326in}}%
\pgfpathlineto{\pgfqpoint{8.833146in}{2.107156in}}%
\pgfpathlineto{\pgfqpoint{8.842173in}{2.093876in}}%
\pgfpathlineto{\pgfqpoint{8.851200in}{2.091872in}}%
\pgfpathlineto{\pgfqpoint{8.860228in}{2.084128in}}%
\pgfpathlineto{\pgfqpoint{8.869255in}{2.065267in}}%
\pgfpathlineto{\pgfqpoint{8.878282in}{2.062548in}}%
\pgfpathlineto{\pgfqpoint{8.887309in}{2.044750in}}%
\pgfpathlineto{\pgfqpoint{8.896336in}{2.066640in}}%
\pgfpathlineto{\pgfqpoint{8.905364in}{2.097513in}}%
\pgfpathlineto{\pgfqpoint{8.914391in}{2.132190in}}%
\pgfpathlineto{\pgfqpoint{8.932445in}{2.196350in}}%
\pgfpathlineto{\pgfqpoint{8.941472in}{2.211540in}}%
\pgfpathlineto{\pgfqpoint{8.950500in}{2.234404in}}%
\pgfpathlineto{\pgfqpoint{8.959527in}{2.267458in}}%
\pgfpathlineto{\pgfqpoint{8.977581in}{2.342938in}}%
\pgfpathlineto{\pgfqpoint{8.986608in}{2.398595in}}%
\pgfpathlineto{\pgfqpoint{8.995636in}{2.466398in}}%
\pgfpathlineto{\pgfqpoint{9.013690in}{2.370959in}}%
\pgfpathlineto{\pgfqpoint{9.022717in}{2.344034in}}%
\pgfpathlineto{\pgfqpoint{9.031744in}{2.299416in}}%
\pgfpathlineto{\pgfqpoint{9.040772in}{2.268391in}}%
\pgfpathlineto{\pgfqpoint{9.049799in}{2.253957in}}%
\pgfpathlineto{\pgfqpoint{9.058826in}{2.247309in}}%
\pgfpathlineto{\pgfqpoint{9.067853in}{2.232944in}}%
\pgfpathlineto{\pgfqpoint{9.076881in}{2.220824in}}%
\pgfpathlineto{\pgfqpoint{9.085908in}{2.202713in}}%
\pgfpathlineto{\pgfqpoint{9.094935in}{2.144556in}}%
\pgfpathlineto{\pgfqpoint{9.122017in}{2.017612in}}%
\pgfpathlineto{\pgfqpoint{9.131044in}{1.985828in}}%
\pgfpathlineto{\pgfqpoint{9.140071in}{1.973165in}}%
\pgfpathlineto{\pgfqpoint{9.176180in}{1.891204in}}%
\pgfpathlineto{\pgfqpoint{9.185207in}{1.864444in}}%
\pgfpathlineto{\pgfqpoint{9.194234in}{1.827248in}}%
\pgfpathlineto{\pgfqpoint{9.203261in}{1.781642in}}%
\pgfpathlineto{\pgfqpoint{9.212289in}{1.740777in}}%
\pgfpathlineto{\pgfqpoint{9.221316in}{1.665738in}}%
\pgfpathlineto{\pgfqpoint{9.230343in}{1.656599in}}%
\pgfpathlineto{\pgfqpoint{9.239370in}{1.667328in}}%
\pgfpathlineto{\pgfqpoint{9.248397in}{1.695324in}}%
\pgfpathlineto{\pgfqpoint{9.257425in}{1.764795in}}%
\pgfpathlineto{\pgfqpoint{9.266452in}{2.003726in}}%
\pgfpathlineto{\pgfqpoint{9.275479in}{2.365310in}}%
\pgfpathlineto{\pgfqpoint{9.284506in}{2.143717in}}%
\pgfpathlineto{\pgfqpoint{9.293534in}{1.985478in}}%
\pgfpathlineto{\pgfqpoint{9.302561in}{1.983951in}}%
\pgfpathlineto{\pgfqpoint{9.311588in}{1.960118in}}%
\pgfpathlineto{\pgfqpoint{9.320615in}{1.938219in}}%
\pgfpathlineto{\pgfqpoint{9.329642in}{1.919069in}}%
\pgfpathlineto{\pgfqpoint{9.338670in}{1.926001in}}%
\pgfpathlineto{\pgfqpoint{9.347697in}{1.930815in}}%
\pgfpathlineto{\pgfqpoint{9.356724in}{1.925204in}}%
\pgfpathlineto{\pgfqpoint{9.365751in}{1.912850in}}%
\pgfpathlineto{\pgfqpoint{9.374778in}{1.922941in}}%
\pgfpathlineto{\pgfqpoint{9.383806in}{1.904900in}}%
\pgfpathlineto{\pgfqpoint{9.392833in}{1.889142in}}%
\pgfpathlineto{\pgfqpoint{9.401860in}{1.882808in}}%
\pgfpathlineto{\pgfqpoint{9.410887in}{1.896608in}}%
\pgfpathlineto{\pgfqpoint{9.419914in}{1.868679in}}%
\pgfpathlineto{\pgfqpoint{9.428942in}{1.835471in}}%
\pgfpathlineto{\pgfqpoint{9.437969in}{1.821458in}}%
\pgfpathlineto{\pgfqpoint{9.446996in}{1.802318in}}%
\pgfpathlineto{\pgfqpoint{9.456023in}{1.758228in}}%
\pgfpathlineto{\pgfqpoint{9.465051in}{1.734809in}}%
\pgfpathlineto{\pgfqpoint{9.474078in}{1.704299in}}%
\pgfpathlineto{\pgfqpoint{9.483105in}{1.693595in}}%
\pgfpathlineto{\pgfqpoint{9.492132in}{1.642310in}}%
\pgfpathlineto{\pgfqpoint{9.501159in}{1.616434in}}%
\pgfpathlineto{\pgfqpoint{9.519214in}{1.552542in}}%
\pgfpathlineto{\pgfqpoint{9.528241in}{1.773493in}}%
\pgfpathlineto{\pgfqpoint{9.537268in}{1.860814in}}%
\pgfpathlineto{\pgfqpoint{9.546295in}{1.943665in}}%
\pgfpathlineto{\pgfqpoint{9.555323in}{2.021543in}}%
\pgfpathlineto{\pgfqpoint{9.564350in}{2.093141in}}%
\pgfpathlineto{\pgfqpoint{9.573377in}{2.141404in}}%
\pgfpathlineto{\pgfqpoint{9.582404in}{2.185912in}}%
\pgfpathlineto{\pgfqpoint{9.591431in}{2.209217in}}%
\pgfpathlineto{\pgfqpoint{9.600459in}{2.221511in}}%
\pgfpathlineto{\pgfqpoint{9.609486in}{2.236268in}}%
\pgfpathlineto{\pgfqpoint{9.618513in}{2.231555in}}%
\pgfpathlineto{\pgfqpoint{9.627540in}{2.223316in}}%
\pgfpathlineto{\pgfqpoint{9.636567in}{2.221600in}}%
\pgfpathlineto{\pgfqpoint{9.645595in}{2.207697in}}%
\pgfpathlineto{\pgfqpoint{9.654622in}{2.198516in}}%
\pgfpathlineto{\pgfqpoint{9.663649in}{2.194876in}}%
\pgfpathlineto{\pgfqpoint{9.672676in}{2.189857in}}%
\pgfpathlineto{\pgfqpoint{9.681704in}{2.202795in}}%
\pgfpathlineto{\pgfqpoint{9.690731in}{2.193568in}}%
\pgfpathlineto{\pgfqpoint{9.699758in}{2.188849in}}%
\pgfpathlineto{\pgfqpoint{9.708785in}{2.197624in}}%
\pgfpathlineto{\pgfqpoint{9.717812in}{2.203245in}}%
\pgfpathlineto{\pgfqpoint{9.726840in}{2.201537in}}%
\pgfpathlineto{\pgfqpoint{9.735867in}{2.211182in}}%
\pgfpathlineto{\pgfqpoint{9.744894in}{2.201551in}}%
\pgfpathlineto{\pgfqpoint{9.753921in}{2.202198in}}%
\pgfpathlineto{\pgfqpoint{9.762948in}{2.185590in}}%
\pgfpathlineto{\pgfqpoint{9.771976in}{2.180904in}}%
\pgfpathlineto{\pgfqpoint{9.781003in}{2.130207in}}%
\pgfpathlineto{\pgfqpoint{9.790030in}{2.090090in}}%
\pgfpathlineto{\pgfqpoint{9.799057in}{2.055850in}}%
\pgfpathlineto{\pgfqpoint{9.808084in}{2.066988in}}%
\pgfpathlineto{\pgfqpoint{9.817112in}{2.156008in}}%
\pgfpathlineto{\pgfqpoint{9.826139in}{2.210088in}}%
\pgfpathlineto{\pgfqpoint{9.835166in}{2.254629in}}%
\pgfpathlineto{\pgfqpoint{9.844193in}{2.293959in}}%
\pgfpathlineto{\pgfqpoint{9.853220in}{2.328545in}}%
\pgfpathlineto{\pgfqpoint{9.862248in}{2.358866in}}%
\pgfpathlineto{\pgfqpoint{9.871275in}{2.367077in}}%
\pgfpathlineto{\pgfqpoint{9.880302in}{2.366925in}}%
\pgfpathlineto{\pgfqpoint{9.889329in}{2.329786in}}%
\pgfpathlineto{\pgfqpoint{9.907384in}{2.270117in}}%
\pgfpathlineto{\pgfqpoint{9.916411in}{2.266053in}}%
\pgfpathlineto{\pgfqpoint{9.925438in}{2.266380in}}%
\pgfpathlineto{\pgfqpoint{9.943493in}{2.329238in}}%
\pgfpathlineto{\pgfqpoint{9.952520in}{2.350025in}}%
\pgfpathlineto{\pgfqpoint{9.961547in}{2.372038in}}%
\pgfpathlineto{\pgfqpoint{9.970574in}{2.412305in}}%
\pgfpathlineto{\pgfqpoint{9.979601in}{2.434773in}}%
\pgfpathlineto{\pgfqpoint{9.988629in}{2.458145in}}%
\pgfpathlineto{\pgfqpoint{9.997656in}{2.483930in}}%
\pgfpathlineto{\pgfqpoint{10.006683in}{2.507386in}}%
\pgfpathlineto{\pgfqpoint{10.015710in}{2.528705in}}%
\pgfpathlineto{\pgfqpoint{10.024737in}{2.548201in}}%
\pgfpathlineto{\pgfqpoint{10.051819in}{2.614193in}}%
\pgfpathlineto{\pgfqpoint{10.060846in}{2.647835in}}%
\pgfpathlineto{\pgfqpoint{10.069874in}{2.691527in}}%
\pgfpathlineto{\pgfqpoint{10.078901in}{2.761581in}}%
\pgfpathlineto{\pgfqpoint{10.087928in}{2.805932in}}%
\pgfpathlineto{\pgfqpoint{10.096955in}{2.818792in}}%
\pgfpathlineto{\pgfqpoint{10.105982in}{2.857065in}}%
\pgfpathlineto{\pgfqpoint{10.115010in}{2.877873in}}%
\pgfpathlineto{\pgfqpoint{10.124037in}{2.885902in}}%
\pgfpathlineto{\pgfqpoint{10.133064in}{2.874005in}}%
\pgfpathlineto{\pgfqpoint{10.142091in}{2.854319in}}%
\pgfpathlineto{\pgfqpoint{10.151118in}{2.832548in}}%
\pgfpathlineto{\pgfqpoint{10.160146in}{2.793604in}}%
\pgfpathlineto{\pgfqpoint{10.169173in}{2.774871in}}%
\pgfpathlineto{\pgfqpoint{10.178200in}{2.729193in}}%
\pgfpathlineto{\pgfqpoint{10.187227in}{2.696727in}}%
\pgfpathlineto{\pgfqpoint{10.196254in}{2.639196in}}%
\pgfpathlineto{\pgfqpoint{10.205282in}{2.613322in}}%
\pgfpathlineto{\pgfqpoint{10.214309in}{2.579758in}}%
\pgfpathlineto{\pgfqpoint{10.232363in}{2.508479in}}%
\pgfpathlineto{\pgfqpoint{10.241390in}{2.482949in}}%
\pgfpathlineto{\pgfqpoint{10.250418in}{2.407847in}}%
\pgfpathlineto{\pgfqpoint{10.259445in}{2.364374in}}%
\pgfpathlineto{\pgfqpoint{10.268472in}{2.312197in}}%
\pgfpathlineto{\pgfqpoint{10.277499in}{2.319902in}}%
\pgfpathlineto{\pgfqpoint{10.286527in}{2.328458in}}%
\pgfpathlineto{\pgfqpoint{10.295554in}{2.329487in}}%
\pgfpathlineto{\pgfqpoint{10.304581in}{2.385304in}}%
\pgfpathlineto{\pgfqpoint{10.313608in}{2.436047in}}%
\pgfpathlineto{\pgfqpoint{10.331663in}{2.475088in}}%
\pgfpathlineto{\pgfqpoint{10.349717in}{2.492124in}}%
\pgfpathlineto{\pgfqpoint{10.358744in}{2.492598in}}%
\pgfpathlineto{\pgfqpoint{10.367771in}{2.494256in}}%
\pgfpathlineto{\pgfqpoint{10.376799in}{2.484549in}}%
\pgfpathlineto{\pgfqpoint{10.394853in}{2.491057in}}%
\pgfpathlineto{\pgfqpoint{10.412907in}{2.523174in}}%
\pgfpathlineto{\pgfqpoint{10.421935in}{2.599053in}}%
\pgfpathlineto{\pgfqpoint{10.430962in}{2.590743in}}%
\pgfpathlineto{\pgfqpoint{10.439989in}{2.507524in}}%
\pgfpathlineto{\pgfqpoint{10.449016in}{2.467085in}}%
\pgfpathlineto{\pgfqpoint{10.458043in}{2.450591in}}%
\pgfpathlineto{\pgfqpoint{10.467071in}{2.429769in}}%
\pgfpathlineto{\pgfqpoint{10.476098in}{2.413247in}}%
\pgfpathlineto{\pgfqpoint{10.485125in}{2.414480in}}%
\pgfpathlineto{\pgfqpoint{10.494152in}{2.412195in}}%
\pgfpathlineto{\pgfqpoint{10.503180in}{2.402867in}}%
\pgfpathlineto{\pgfqpoint{10.512207in}{2.401853in}}%
\pgfpathlineto{\pgfqpoint{10.521234in}{2.405535in}}%
\pgfpathlineto{\pgfqpoint{10.530261in}{2.410130in}}%
\pgfpathlineto{\pgfqpoint{10.539288in}{2.445576in}}%
\pgfpathlineto{\pgfqpoint{10.548316in}{2.450542in}}%
\pgfpathlineto{\pgfqpoint{10.557343in}{2.433301in}}%
\pgfpathlineto{\pgfqpoint{10.566370in}{2.436866in}}%
\pgfpathlineto{\pgfqpoint{10.575397in}{2.443020in}}%
\pgfpathlineto{\pgfqpoint{10.584424in}{2.453534in}}%
\pgfpathlineto{\pgfqpoint{10.593452in}{2.458451in}}%
\pgfpathlineto{\pgfqpoint{10.602479in}{2.469114in}}%
\pgfpathlineto{\pgfqpoint{10.611506in}{2.489136in}}%
\pgfpathlineto{\pgfqpoint{10.620533in}{2.508371in}}%
\pgfpathlineto{\pgfqpoint{10.629560in}{2.491744in}}%
\pgfpathlineto{\pgfqpoint{10.638588in}{2.493516in}}%
\pgfpathlineto{\pgfqpoint{10.647615in}{2.489406in}}%
\pgfpathlineto{\pgfqpoint{10.656642in}{2.478463in}}%
\pgfpathlineto{\pgfqpoint{10.665669in}{2.482897in}}%
\pgfpathlineto{\pgfqpoint{10.674697in}{2.491499in}}%
\pgfpathlineto{\pgfqpoint{10.683724in}{2.527678in}}%
\pgfpathlineto{\pgfqpoint{10.692751in}{2.515181in}}%
\pgfpathlineto{\pgfqpoint{10.701778in}{2.446730in}}%
\pgfpathlineto{\pgfqpoint{10.719833in}{2.380036in}}%
\pgfpathlineto{\pgfqpoint{10.728860in}{2.356581in}}%
\pgfpathlineto{\pgfqpoint{10.737887in}{2.323910in}}%
\pgfpathlineto{\pgfqpoint{10.746914in}{2.297580in}}%
\pgfpathlineto{\pgfqpoint{10.755941in}{2.273704in}}%
\pgfpathlineto{\pgfqpoint{10.764969in}{2.275011in}}%
\pgfpathlineto{\pgfqpoint{10.773996in}{2.289793in}}%
\pgfpathlineto{\pgfqpoint{10.783023in}{2.294247in}}%
\pgfpathlineto{\pgfqpoint{10.792050in}{2.300445in}}%
\pgfpathlineto{\pgfqpoint{10.801077in}{2.307122in}}%
\pgfpathlineto{\pgfqpoint{10.810105in}{2.312307in}}%
\pgfpathlineto{\pgfqpoint{10.819132in}{2.314617in}}%
\pgfpathlineto{\pgfqpoint{10.837186in}{2.326901in}}%
\pgfpathlineto{\pgfqpoint{10.846213in}{2.326476in}}%
\pgfpathlineto{\pgfqpoint{10.855241in}{2.319111in}}%
\pgfpathlineto{\pgfqpoint{10.864268in}{2.305616in}}%
\pgfpathlineto{\pgfqpoint{10.873295in}{2.291258in}}%
\pgfpathlineto{\pgfqpoint{10.882322in}{2.285638in}}%
\pgfpathlineto{\pgfqpoint{10.891350in}{2.266384in}}%
\pgfpathlineto{\pgfqpoint{10.900377in}{2.242184in}}%
\pgfpathlineto{\pgfqpoint{10.918431in}{2.203397in}}%
\pgfpathlineto{\pgfqpoint{10.927458in}{2.187716in}}%
\pgfpathlineto{\pgfqpoint{10.936486in}{2.181199in}}%
\pgfpathlineto{\pgfqpoint{10.945513in}{2.166374in}}%
\pgfpathlineto{\pgfqpoint{10.954540in}{2.153849in}}%
\pgfpathlineto{\pgfqpoint{10.963567in}{2.147898in}}%
\pgfpathlineto{\pgfqpoint{10.972594in}{2.121287in}}%
\pgfpathlineto{\pgfqpoint{10.981622in}{2.103041in}}%
\pgfpathlineto{\pgfqpoint{10.990649in}{2.085808in}}%
\pgfpathlineto{\pgfqpoint{10.999676in}{2.071945in}}%
\pgfpathlineto{\pgfqpoint{11.008703in}{2.087860in}}%
\pgfpathlineto{\pgfqpoint{11.017730in}{2.087330in}}%
\pgfpathlineto{\pgfqpoint{11.026758in}{2.048078in}}%
\pgfpathlineto{\pgfqpoint{11.035785in}{2.120058in}}%
\pgfpathlineto{\pgfqpoint{11.044812in}{2.161449in}}%
\pgfpathlineto{\pgfqpoint{11.053839in}{2.131281in}}%
\pgfpathlineto{\pgfqpoint{11.062867in}{2.107273in}}%
\pgfpathlineto{\pgfqpoint{11.071894in}{2.105153in}}%
\pgfpathlineto{\pgfqpoint{11.080921in}{2.132424in}}%
\pgfpathlineto{\pgfqpoint{11.089948in}{2.132666in}}%
\pgfpathlineto{\pgfqpoint{11.098975in}{2.144412in}}%
\pgfpathlineto{\pgfqpoint{11.108003in}{2.144688in}}%
\pgfpathlineto{\pgfqpoint{11.117030in}{2.149024in}}%
\pgfpathlineto{\pgfqpoint{11.126057in}{2.150727in}}%
\pgfpathlineto{\pgfqpoint{11.135084in}{2.151567in}}%
\pgfpathlineto{\pgfqpoint{11.144111in}{2.158853in}}%
\pgfpathlineto{\pgfqpoint{11.153139in}{2.167628in}}%
\pgfpathlineto{\pgfqpoint{11.162166in}{2.167418in}}%
\pgfpathlineto{\pgfqpoint{11.171193in}{2.173233in}}%
\pgfpathlineto{\pgfqpoint{11.189247in}{2.174980in}}%
\pgfpathlineto{\pgfqpoint{11.198275in}{2.172578in}}%
\pgfpathlineto{\pgfqpoint{11.207302in}{2.156115in}}%
\pgfpathlineto{\pgfqpoint{11.216329in}{2.133373in}}%
\pgfpathlineto{\pgfqpoint{11.225356in}{2.142027in}}%
\pgfpathlineto{\pgfqpoint{11.234383in}{2.152072in}}%
\pgfpathlineto{\pgfqpoint{11.243411in}{2.156699in}}%
\pgfpathlineto{\pgfqpoint{11.252438in}{2.163519in}}%
\pgfpathlineto{\pgfqpoint{11.261465in}{2.172430in}}%
\pgfpathlineto{\pgfqpoint{11.270492in}{2.164152in}}%
\pgfpathlineto{\pgfqpoint{11.279520in}{2.153840in}}%
\pgfpathlineto{\pgfqpoint{11.288547in}{2.113371in}}%
\pgfpathlineto{\pgfqpoint{11.297574in}{2.106421in}}%
\pgfpathlineto{\pgfqpoint{11.306601in}{2.125142in}}%
\pgfpathlineto{\pgfqpoint{11.315628in}{2.118487in}}%
\pgfpathlineto{\pgfqpoint{11.324656in}{2.102374in}}%
\pgfpathlineto{\pgfqpoint{11.333683in}{2.062633in}}%
\pgfpathlineto{\pgfqpoint{11.342710in}{1.975450in}}%
\pgfpathlineto{\pgfqpoint{11.351737in}{1.970417in}}%
\pgfpathlineto{\pgfqpoint{11.360764in}{2.055020in}}%
\pgfpathlineto{\pgfqpoint{11.369792in}{2.080446in}}%
\pgfpathlineto{\pgfqpoint{11.378819in}{2.112939in}}%
\pgfpathlineto{\pgfqpoint{11.387846in}{2.126179in}}%
\pgfpathlineto{\pgfqpoint{11.396873in}{2.137235in}}%
\pgfpathlineto{\pgfqpoint{11.405900in}{2.136381in}}%
\pgfpathlineto{\pgfqpoint{11.414928in}{2.138373in}}%
\pgfpathlineto{\pgfqpoint{11.423955in}{2.138886in}}%
\pgfpathlineto{\pgfqpoint{11.432982in}{2.145088in}}%
\pgfpathlineto{\pgfqpoint{11.442009in}{2.156691in}}%
\pgfpathlineto{\pgfqpoint{11.451036in}{2.169913in}}%
\pgfpathlineto{\pgfqpoint{11.460064in}{2.176048in}}%
\pgfpathlineto{\pgfqpoint{11.469091in}{2.208973in}}%
\pgfpathlineto{\pgfqpoint{11.469091in}{2.208973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.000000in}{0.660000in}}{\pgfqpoint{9.920000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.336025,0.689427,0.676586}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.450909in}{2.064753in}}%
\pgfpathlineto{\pgfqpoint{2.459936in}{2.042990in}}%
\pgfpathlineto{\pgfqpoint{2.468964in}{2.018856in}}%
\pgfpathlineto{\pgfqpoint{2.477991in}{2.004781in}}%
\pgfpathlineto{\pgfqpoint{2.487018in}{2.000280in}}%
\pgfpathlineto{\pgfqpoint{2.496045in}{1.993399in}}%
\pgfpathlineto{\pgfqpoint{2.505072in}{1.971179in}}%
\pgfpathlineto{\pgfqpoint{2.514100in}{1.937361in}}%
\pgfpathlineto{\pgfqpoint{2.532154in}{1.865477in}}%
\pgfpathlineto{\pgfqpoint{2.541181in}{1.851314in}}%
\pgfpathlineto{\pgfqpoint{2.550208in}{1.806186in}}%
\pgfpathlineto{\pgfqpoint{2.559236in}{1.756434in}}%
\pgfpathlineto{\pgfqpoint{2.568263in}{1.667785in}}%
\pgfpathlineto{\pgfqpoint{2.586317in}{1.537841in}}%
\pgfpathlineto{\pgfqpoint{2.595344in}{1.576863in}}%
\pgfpathlineto{\pgfqpoint{2.604372in}{1.607930in}}%
\pgfpathlineto{\pgfqpoint{2.613399in}{1.566109in}}%
\pgfpathlineto{\pgfqpoint{2.622426in}{1.534057in}}%
\pgfpathlineto{\pgfqpoint{2.640480in}{1.747079in}}%
\pgfpathlineto{\pgfqpoint{2.649508in}{1.785152in}}%
\pgfpathlineto{\pgfqpoint{2.658535in}{1.812106in}}%
\pgfpathlineto{\pgfqpoint{2.667562in}{1.711152in}}%
\pgfpathlineto{\pgfqpoint{2.676589in}{1.791844in}}%
\pgfpathlineto{\pgfqpoint{2.685617in}{1.722697in}}%
\pgfpathlineto{\pgfqpoint{2.694644in}{1.531095in}}%
\pgfpathlineto{\pgfqpoint{2.703671in}{1.622862in}}%
\pgfpathlineto{\pgfqpoint{2.712698in}{1.679843in}}%
\pgfpathlineto{\pgfqpoint{2.721725in}{1.781075in}}%
\pgfpathlineto{\pgfqpoint{2.730753in}{1.933928in}}%
\pgfpathlineto{\pgfqpoint{2.739780in}{1.991364in}}%
\pgfpathlineto{\pgfqpoint{2.748807in}{1.961907in}}%
\pgfpathlineto{\pgfqpoint{2.757834in}{1.985178in}}%
\pgfpathlineto{\pgfqpoint{2.766861in}{1.912112in}}%
\pgfpathlineto{\pgfqpoint{2.775889in}{1.624858in}}%
\pgfpathlineto{\pgfqpoint{2.784916in}{1.689057in}}%
\pgfpathlineto{\pgfqpoint{2.793943in}{1.887544in}}%
\pgfpathlineto{\pgfqpoint{2.802970in}{1.821853in}}%
\pgfpathlineto{\pgfqpoint{2.811997in}{1.873537in}}%
\pgfpathlineto{\pgfqpoint{2.821025in}{1.859231in}}%
\pgfpathlineto{\pgfqpoint{2.830052in}{1.882090in}}%
\pgfpathlineto{\pgfqpoint{2.839079in}{1.883991in}}%
\pgfpathlineto{\pgfqpoint{2.848106in}{1.909276in}}%
\pgfpathlineto{\pgfqpoint{2.857133in}{1.909825in}}%
\pgfpathlineto{\pgfqpoint{2.866161in}{1.949483in}}%
\pgfpathlineto{\pgfqpoint{2.875188in}{1.941942in}}%
\pgfpathlineto{\pgfqpoint{2.884215in}{1.960822in}}%
\pgfpathlineto{\pgfqpoint{2.893242in}{1.969424in}}%
\pgfpathlineto{\pgfqpoint{2.902270in}{2.001449in}}%
\pgfpathlineto{\pgfqpoint{2.911297in}{2.024030in}}%
\pgfpathlineto{\pgfqpoint{2.920324in}{2.016622in}}%
\pgfpathlineto{\pgfqpoint{2.929351in}{2.015810in}}%
\pgfpathlineto{\pgfqpoint{2.938378in}{1.998168in}}%
\pgfpathlineto{\pgfqpoint{2.947406in}{1.974722in}}%
\pgfpathlineto{\pgfqpoint{2.956433in}{1.959198in}}%
\pgfpathlineto{\pgfqpoint{2.965460in}{1.957666in}}%
\pgfpathlineto{\pgfqpoint{2.974487in}{1.928805in}}%
\pgfpathlineto{\pgfqpoint{2.983514in}{1.910354in}}%
\pgfpathlineto{\pgfqpoint{2.992542in}{1.904614in}}%
\pgfpathlineto{\pgfqpoint{3.001569in}{1.869678in}}%
\pgfpathlineto{\pgfqpoint{3.010596in}{1.822144in}}%
\pgfpathlineto{\pgfqpoint{3.019623in}{1.797920in}}%
\pgfpathlineto{\pgfqpoint{3.028650in}{1.779776in}}%
\pgfpathlineto{\pgfqpoint{3.037678in}{1.747138in}}%
\pgfpathlineto{\pgfqpoint{3.046705in}{1.721664in}}%
\pgfpathlineto{\pgfqpoint{3.055732in}{1.683788in}}%
\pgfpathlineto{\pgfqpoint{3.064759in}{1.692078in}}%
\pgfpathlineto{\pgfqpoint{3.073787in}{1.738726in}}%
\pgfpathlineto{\pgfqpoint{3.082814in}{1.812786in}}%
\pgfpathlineto{\pgfqpoint{3.091841in}{1.903110in}}%
\pgfpathlineto{\pgfqpoint{3.100868in}{1.981473in}}%
\pgfpathlineto{\pgfqpoint{3.109895in}{2.043984in}}%
\pgfpathlineto{\pgfqpoint{3.118923in}{2.059065in}}%
\pgfpathlineto{\pgfqpoint{3.127950in}{2.071241in}}%
\pgfpathlineto{\pgfqpoint{3.136977in}{2.095245in}}%
\pgfpathlineto{\pgfqpoint{3.146004in}{2.105827in}}%
\pgfpathlineto{\pgfqpoint{3.155031in}{2.089670in}}%
\pgfpathlineto{\pgfqpoint{3.164059in}{2.082446in}}%
\pgfpathlineto{\pgfqpoint{3.173086in}{2.071582in}}%
\pgfpathlineto{\pgfqpoint{3.182113in}{2.082675in}}%
\pgfpathlineto{\pgfqpoint{3.191140in}{2.110741in}}%
\pgfpathlineto{\pgfqpoint{3.200167in}{2.155580in}}%
\pgfpathlineto{\pgfqpoint{3.209195in}{2.127812in}}%
\pgfpathlineto{\pgfqpoint{3.218222in}{2.215824in}}%
\pgfpathlineto{\pgfqpoint{3.227249in}{2.314976in}}%
\pgfpathlineto{\pgfqpoint{3.236276in}{2.478038in}}%
\pgfpathlineto{\pgfqpoint{3.245303in}{2.566090in}}%
\pgfpathlineto{\pgfqpoint{3.263358in}{2.145578in}}%
\pgfpathlineto{\pgfqpoint{3.272385in}{2.136605in}}%
\pgfpathlineto{\pgfqpoint{3.281412in}{2.189683in}}%
\pgfpathlineto{\pgfqpoint{3.290440in}{2.173570in}}%
\pgfpathlineto{\pgfqpoint{3.299467in}{2.159736in}}%
\pgfpathlineto{\pgfqpoint{3.308494in}{2.098890in}}%
\pgfpathlineto{\pgfqpoint{3.317521in}{2.134103in}}%
\pgfpathlineto{\pgfqpoint{3.326548in}{2.250256in}}%
\pgfpathlineto{\pgfqpoint{3.335576in}{2.308949in}}%
\pgfpathlineto{\pgfqpoint{3.344603in}{2.375493in}}%
\pgfpathlineto{\pgfqpoint{3.362657in}{2.318548in}}%
\pgfpathlineto{\pgfqpoint{3.371684in}{2.219615in}}%
\pgfpathlineto{\pgfqpoint{3.380712in}{2.182647in}}%
\pgfpathlineto{\pgfqpoint{3.389739in}{2.096370in}}%
\pgfpathlineto{\pgfqpoint{3.398766in}{2.019266in}}%
\pgfpathlineto{\pgfqpoint{3.407793in}{1.917282in}}%
\pgfpathlineto{\pgfqpoint{3.416820in}{1.854197in}}%
\pgfpathlineto{\pgfqpoint{3.425848in}{1.893606in}}%
\pgfpathlineto{\pgfqpoint{3.434875in}{1.945241in}}%
\pgfpathlineto{\pgfqpoint{3.443902in}{1.966438in}}%
\pgfpathlineto{\pgfqpoint{3.452929in}{1.995753in}}%
\pgfpathlineto{\pgfqpoint{3.461957in}{2.016823in}}%
\pgfpathlineto{\pgfqpoint{3.470984in}{2.032533in}}%
\pgfpathlineto{\pgfqpoint{3.480011in}{2.034461in}}%
\pgfpathlineto{\pgfqpoint{3.489038in}{2.037992in}}%
\pgfpathlineto{\pgfqpoint{3.498065in}{2.030092in}}%
\pgfpathlineto{\pgfqpoint{3.507093in}{2.041347in}}%
\pgfpathlineto{\pgfqpoint{3.516120in}{2.037365in}}%
\pgfpathlineto{\pgfqpoint{3.525147in}{2.064760in}}%
\pgfpathlineto{\pgfqpoint{3.534174in}{2.101803in}}%
\pgfpathlineto{\pgfqpoint{3.543201in}{2.124522in}}%
\pgfpathlineto{\pgfqpoint{3.552229in}{2.188403in}}%
\pgfpathlineto{\pgfqpoint{3.561256in}{2.237509in}}%
\pgfpathlineto{\pgfqpoint{3.570283in}{2.187509in}}%
\pgfpathlineto{\pgfqpoint{3.579310in}{2.169638in}}%
\pgfpathlineto{\pgfqpoint{3.588337in}{2.160982in}}%
\pgfpathlineto{\pgfqpoint{3.597365in}{2.143676in}}%
\pgfpathlineto{\pgfqpoint{3.606392in}{2.142635in}}%
\pgfpathlineto{\pgfqpoint{3.615419in}{2.131041in}}%
\pgfpathlineto{\pgfqpoint{3.624446in}{2.126482in}}%
\pgfpathlineto{\pgfqpoint{3.633473in}{2.134435in}}%
\pgfpathlineto{\pgfqpoint{3.642501in}{2.131937in}}%
\pgfpathlineto{\pgfqpoint{3.651528in}{2.122200in}}%
\pgfpathlineto{\pgfqpoint{3.660555in}{2.120359in}}%
\pgfpathlineto{\pgfqpoint{3.669582in}{2.120083in}}%
\pgfpathlineto{\pgfqpoint{3.678610in}{2.109300in}}%
\pgfpathlineto{\pgfqpoint{3.687637in}{2.097182in}}%
\pgfpathlineto{\pgfqpoint{3.696664in}{2.078759in}}%
\pgfpathlineto{\pgfqpoint{3.705691in}{2.043605in}}%
\pgfpathlineto{\pgfqpoint{3.714718in}{2.026918in}}%
\pgfpathlineto{\pgfqpoint{3.723746in}{2.027725in}}%
\pgfpathlineto{\pgfqpoint{3.732773in}{2.041855in}}%
\pgfpathlineto{\pgfqpoint{3.741800in}{2.057472in}}%
\pgfpathlineto{\pgfqpoint{3.750827in}{2.072028in}}%
\pgfpathlineto{\pgfqpoint{3.759854in}{2.098303in}}%
\pgfpathlineto{\pgfqpoint{3.768882in}{2.101567in}}%
\pgfpathlineto{\pgfqpoint{3.777909in}{2.107533in}}%
\pgfpathlineto{\pgfqpoint{3.786936in}{2.117510in}}%
\pgfpathlineto{\pgfqpoint{3.795963in}{2.129982in}}%
\pgfpathlineto{\pgfqpoint{3.804990in}{2.125157in}}%
\pgfpathlineto{\pgfqpoint{3.814018in}{2.059707in}}%
\pgfpathlineto{\pgfqpoint{3.823045in}{2.072660in}}%
\pgfpathlineto{\pgfqpoint{3.832072in}{2.086165in}}%
\pgfpathlineto{\pgfqpoint{3.841099in}{2.074098in}}%
\pgfpathlineto{\pgfqpoint{3.850126in}{2.058561in}}%
\pgfpathlineto{\pgfqpoint{3.859154in}{2.030592in}}%
\pgfpathlineto{\pgfqpoint{3.868181in}{2.043203in}}%
\pgfpathlineto{\pgfqpoint{3.877208in}{2.056298in}}%
\pgfpathlineto{\pgfqpoint{3.886235in}{2.089237in}}%
\pgfpathlineto{\pgfqpoint{3.895263in}{2.095561in}}%
\pgfpathlineto{\pgfqpoint{3.904290in}{2.065595in}}%
\pgfpathlineto{\pgfqpoint{3.913317in}{2.034425in}}%
\pgfpathlineto{\pgfqpoint{3.922344in}{2.005559in}}%
\pgfpathlineto{\pgfqpoint{3.931371in}{1.955622in}}%
\pgfpathlineto{\pgfqpoint{3.940399in}{1.951653in}}%
\pgfpathlineto{\pgfqpoint{3.949426in}{2.003040in}}%
\pgfpathlineto{\pgfqpoint{3.958453in}{2.063674in}}%
\pgfpathlineto{\pgfqpoint{3.967480in}{2.136881in}}%
\pgfpathlineto{\pgfqpoint{3.976507in}{2.277853in}}%
\pgfpathlineto{\pgfqpoint{3.985535in}{2.307729in}}%
\pgfpathlineto{\pgfqpoint{3.994562in}{2.236798in}}%
\pgfpathlineto{\pgfqpoint{4.003589in}{2.228019in}}%
\pgfpathlineto{\pgfqpoint{4.012616in}{2.225069in}}%
\pgfpathlineto{\pgfqpoint{4.021643in}{2.225696in}}%
\pgfpathlineto{\pgfqpoint{4.030671in}{2.217651in}}%
\pgfpathlineto{\pgfqpoint{4.039698in}{2.232561in}}%
\pgfpathlineto{\pgfqpoint{4.048725in}{2.233107in}}%
\pgfpathlineto{\pgfqpoint{4.057752in}{2.228290in}}%
\pgfpathlineto{\pgfqpoint{4.066780in}{2.239631in}}%
\pgfpathlineto{\pgfqpoint{4.075807in}{2.230630in}}%
\pgfpathlineto{\pgfqpoint{4.084834in}{2.234026in}}%
\pgfpathlineto{\pgfqpoint{4.093861in}{2.234777in}}%
\pgfpathlineto{\pgfqpoint{4.102888in}{2.244819in}}%
\pgfpathlineto{\pgfqpoint{4.111916in}{2.259219in}}%
\pgfpathlineto{\pgfqpoint{4.120943in}{2.285751in}}%
\pgfpathlineto{\pgfqpoint{4.129970in}{2.315044in}}%
\pgfpathlineto{\pgfqpoint{4.138997in}{2.341053in}}%
\pgfpathlineto{\pgfqpoint{4.148024in}{2.349746in}}%
\pgfpathlineto{\pgfqpoint{4.157052in}{2.353830in}}%
\pgfpathlineto{\pgfqpoint{4.166079in}{2.369543in}}%
\pgfpathlineto{\pgfqpoint{4.175106in}{2.386571in}}%
\pgfpathlineto{\pgfqpoint{4.184133in}{2.401107in}}%
\pgfpathlineto{\pgfqpoint{4.193160in}{2.432645in}}%
\pgfpathlineto{\pgfqpoint{4.202188in}{2.466399in}}%
\pgfpathlineto{\pgfqpoint{4.211215in}{2.511113in}}%
\pgfpathlineto{\pgfqpoint{4.220242in}{2.545730in}}%
\pgfpathlineto{\pgfqpoint{4.229269in}{2.578813in}}%
\pgfpathlineto{\pgfqpoint{4.238296in}{2.615780in}}%
\pgfpathlineto{\pgfqpoint{4.247324in}{2.653982in}}%
\pgfpathlineto{\pgfqpoint{4.256351in}{2.667331in}}%
\pgfpathlineto{\pgfqpoint{4.265378in}{2.674922in}}%
\pgfpathlineto{\pgfqpoint{4.274405in}{2.679149in}}%
\pgfpathlineto{\pgfqpoint{4.283433in}{2.674106in}}%
\pgfpathlineto{\pgfqpoint{4.292460in}{2.663465in}}%
\pgfpathlineto{\pgfqpoint{4.301487in}{2.664224in}}%
\pgfpathlineto{\pgfqpoint{4.310514in}{2.672223in}}%
\pgfpathlineto{\pgfqpoint{4.319541in}{2.673579in}}%
\pgfpathlineto{\pgfqpoint{4.328569in}{2.687219in}}%
\pgfpathlineto{\pgfqpoint{4.337596in}{2.682422in}}%
\pgfpathlineto{\pgfqpoint{4.346623in}{2.698212in}}%
\pgfpathlineto{\pgfqpoint{4.355650in}{2.706959in}}%
\pgfpathlineto{\pgfqpoint{4.364677in}{2.734756in}}%
\pgfpathlineto{\pgfqpoint{4.373705in}{2.730275in}}%
\pgfpathlineto{\pgfqpoint{4.382732in}{2.716390in}}%
\pgfpathlineto{\pgfqpoint{4.391759in}{2.688290in}}%
\pgfpathlineto{\pgfqpoint{4.400786in}{2.751212in}}%
\pgfpathlineto{\pgfqpoint{4.409813in}{2.805857in}}%
\pgfpathlineto{\pgfqpoint{4.418841in}{2.607083in}}%
\pgfpathlineto{\pgfqpoint{4.427868in}{2.592167in}}%
\pgfpathlineto{\pgfqpoint{4.436895in}{2.590929in}}%
\pgfpathlineto{\pgfqpoint{4.445922in}{2.694256in}}%
\pgfpathlineto{\pgfqpoint{4.454949in}{2.759587in}}%
\pgfpathlineto{\pgfqpoint{4.463977in}{2.625380in}}%
\pgfpathlineto{\pgfqpoint{4.473004in}{2.585475in}}%
\pgfpathlineto{\pgfqpoint{4.482031in}{2.559611in}}%
\pgfpathlineto{\pgfqpoint{4.491058in}{2.656506in}}%
\pgfpathlineto{\pgfqpoint{4.500086in}{2.784354in}}%
\pgfpathlineto{\pgfqpoint{4.509113in}{2.940273in}}%
\pgfpathlineto{\pgfqpoint{4.518140in}{3.088180in}}%
\pgfpathlineto{\pgfqpoint{4.527167in}{3.182059in}}%
\pgfpathlineto{\pgfqpoint{4.536194in}{3.193802in}}%
\pgfpathlineto{\pgfqpoint{4.545222in}{3.220608in}}%
\pgfpathlineto{\pgfqpoint{4.554249in}{3.181569in}}%
\pgfpathlineto{\pgfqpoint{4.563276in}{3.208565in}}%
\pgfpathlineto{\pgfqpoint{4.572303in}{3.096240in}}%
\pgfpathlineto{\pgfqpoint{4.581330in}{2.929523in}}%
\pgfpathlineto{\pgfqpoint{4.590358in}{3.164405in}}%
\pgfpathlineto{\pgfqpoint{4.599385in}{3.080514in}}%
\pgfpathlineto{\pgfqpoint{4.608412in}{2.954161in}}%
\pgfpathlineto{\pgfqpoint{4.617439in}{3.005587in}}%
\pgfpathlineto{\pgfqpoint{4.626466in}{3.023992in}}%
\pgfpathlineto{\pgfqpoint{4.635494in}{3.057446in}}%
\pgfpathlineto{\pgfqpoint{4.644521in}{3.174802in}}%
\pgfpathlineto{\pgfqpoint{4.653548in}{3.185072in}}%
\pgfpathlineto{\pgfqpoint{4.662575in}{3.125443in}}%
\pgfpathlineto{\pgfqpoint{4.680630in}{2.982124in}}%
\pgfpathlineto{\pgfqpoint{4.689657in}{2.942344in}}%
\pgfpathlineto{\pgfqpoint{4.698684in}{2.915600in}}%
\pgfpathlineto{\pgfqpoint{4.707711in}{2.840548in}}%
\pgfpathlineto{\pgfqpoint{4.716739in}{2.780514in}}%
\pgfpathlineto{\pgfqpoint{4.725766in}{2.697982in}}%
\pgfpathlineto{\pgfqpoint{4.734793in}{2.575996in}}%
\pgfpathlineto{\pgfqpoint{4.743820in}{2.890365in}}%
\pgfpathlineto{\pgfqpoint{4.752847in}{3.076989in}}%
\pgfpathlineto{\pgfqpoint{4.761875in}{3.020299in}}%
\pgfpathlineto{\pgfqpoint{4.770902in}{3.087153in}}%
\pgfpathlineto{\pgfqpoint{4.779929in}{3.065878in}}%
\pgfpathlineto{\pgfqpoint{4.788956in}{3.084585in}}%
\pgfpathlineto{\pgfqpoint{4.797983in}{2.972017in}}%
\pgfpathlineto{\pgfqpoint{4.807011in}{2.788882in}}%
\pgfpathlineto{\pgfqpoint{4.816038in}{2.624569in}}%
\pgfpathlineto{\pgfqpoint{4.825065in}{2.553840in}}%
\pgfpathlineto{\pgfqpoint{4.834092in}{2.327554in}}%
\pgfpathlineto{\pgfqpoint{4.843119in}{2.518774in}}%
\pgfpathlineto{\pgfqpoint{4.852147in}{2.682729in}}%
\pgfpathlineto{\pgfqpoint{4.861174in}{2.770461in}}%
\pgfpathlineto{\pgfqpoint{4.870201in}{2.883537in}}%
\pgfpathlineto{\pgfqpoint{4.879228in}{2.975348in}}%
\pgfpathlineto{\pgfqpoint{4.888256in}{3.101444in}}%
\pgfpathlineto{\pgfqpoint{4.897283in}{3.291608in}}%
\pgfpathlineto{\pgfqpoint{4.906310in}{3.553240in}}%
\pgfpathlineto{\pgfqpoint{4.915337in}{3.285233in}}%
\pgfpathlineto{\pgfqpoint{4.924364in}{3.096064in}}%
\pgfpathlineto{\pgfqpoint{4.933392in}{3.065689in}}%
\pgfpathlineto{\pgfqpoint{4.942419in}{2.910221in}}%
\pgfpathlineto{\pgfqpoint{4.951446in}{2.859033in}}%
\pgfpathlineto{\pgfqpoint{4.960473in}{2.905229in}}%
\pgfpathlineto{\pgfqpoint{4.969500in}{3.123554in}}%
\pgfpathlineto{\pgfqpoint{4.978528in}{3.076305in}}%
\pgfpathlineto{\pgfqpoint{4.987555in}{2.823193in}}%
\pgfpathlineto{\pgfqpoint{4.996582in}{2.782642in}}%
\pgfpathlineto{\pgfqpoint{5.005609in}{2.770508in}}%
\pgfpathlineto{\pgfqpoint{5.014636in}{2.772945in}}%
\pgfpathlineto{\pgfqpoint{5.023664in}{2.743951in}}%
\pgfpathlineto{\pgfqpoint{5.032691in}{2.728921in}}%
\pgfpathlineto{\pgfqpoint{5.041718in}{2.696768in}}%
\pgfpathlineto{\pgfqpoint{5.050745in}{2.674050in}}%
\pgfpathlineto{\pgfqpoint{5.059772in}{2.647278in}}%
\pgfpathlineto{\pgfqpoint{5.068800in}{2.614667in}}%
\pgfpathlineto{\pgfqpoint{5.077827in}{2.592986in}}%
\pgfpathlineto{\pgfqpoint{5.086854in}{2.576587in}}%
\pgfpathlineto{\pgfqpoint{5.095881in}{2.561432in}}%
\pgfpathlineto{\pgfqpoint{5.104909in}{2.538210in}}%
\pgfpathlineto{\pgfqpoint{5.113936in}{2.516860in}}%
\pgfpathlineto{\pgfqpoint{5.122963in}{2.488166in}}%
\pgfpathlineto{\pgfqpoint{5.131990in}{2.470947in}}%
\pgfpathlineto{\pgfqpoint{5.141017in}{2.451263in}}%
\pgfpathlineto{\pgfqpoint{5.150045in}{2.405740in}}%
\pgfpathlineto{\pgfqpoint{5.159072in}{2.388550in}}%
\pgfpathlineto{\pgfqpoint{5.168099in}{2.372187in}}%
\pgfpathlineto{\pgfqpoint{5.177126in}{2.346637in}}%
\pgfpathlineto{\pgfqpoint{5.186153in}{2.336799in}}%
\pgfpathlineto{\pgfqpoint{5.195181in}{2.324267in}}%
\pgfpathlineto{\pgfqpoint{5.204208in}{2.316196in}}%
\pgfpathlineto{\pgfqpoint{5.213235in}{2.308961in}}%
\pgfpathlineto{\pgfqpoint{5.222262in}{2.302264in}}%
\pgfpathlineto{\pgfqpoint{5.231289in}{2.293404in}}%
\pgfpathlineto{\pgfqpoint{5.240317in}{2.283747in}}%
\pgfpathlineto{\pgfqpoint{5.249344in}{2.258832in}}%
\pgfpathlineto{\pgfqpoint{5.258371in}{2.243178in}}%
\pgfpathlineto{\pgfqpoint{5.267398in}{2.218480in}}%
\pgfpathlineto{\pgfqpoint{5.276426in}{2.189070in}}%
\pgfpathlineto{\pgfqpoint{5.285453in}{2.168499in}}%
\pgfpathlineto{\pgfqpoint{5.294480in}{2.149535in}}%
\pgfpathlineto{\pgfqpoint{5.303507in}{2.135578in}}%
\pgfpathlineto{\pgfqpoint{5.312534in}{2.064404in}}%
\pgfpathlineto{\pgfqpoint{5.321562in}{2.077121in}}%
\pgfpathlineto{\pgfqpoint{5.330589in}{2.159318in}}%
\pgfpathlineto{\pgfqpoint{5.339616in}{2.184132in}}%
\pgfpathlineto{\pgfqpoint{5.348643in}{2.207599in}}%
\pgfpathlineto{\pgfqpoint{5.357670in}{2.223446in}}%
\pgfpathlineto{\pgfqpoint{5.366698in}{2.233363in}}%
\pgfpathlineto{\pgfqpoint{5.375725in}{2.233830in}}%
\pgfpathlineto{\pgfqpoint{5.384752in}{2.241403in}}%
\pgfpathlineto{\pgfqpoint{5.393779in}{2.241926in}}%
\pgfpathlineto{\pgfqpoint{5.402806in}{2.251542in}}%
\pgfpathlineto{\pgfqpoint{5.411834in}{2.257422in}}%
\pgfpathlineto{\pgfqpoint{5.420861in}{2.261921in}}%
\pgfpathlineto{\pgfqpoint{5.429888in}{2.270610in}}%
\pgfpathlineto{\pgfqpoint{5.447942in}{2.298203in}}%
\pgfpathlineto{\pgfqpoint{5.456970in}{2.322521in}}%
\pgfpathlineto{\pgfqpoint{5.465997in}{2.340246in}}%
\pgfpathlineto{\pgfqpoint{5.475024in}{2.375205in}}%
\pgfpathlineto{\pgfqpoint{5.484051in}{2.416304in}}%
\pgfpathlineto{\pgfqpoint{5.493079in}{2.450448in}}%
\pgfpathlineto{\pgfqpoint{5.502106in}{2.487066in}}%
\pgfpathlineto{\pgfqpoint{5.511133in}{2.553407in}}%
\pgfpathlineto{\pgfqpoint{5.520160in}{2.546537in}}%
\pgfpathlineto{\pgfqpoint{5.529187in}{2.517254in}}%
\pgfpathlineto{\pgfqpoint{5.538215in}{2.486347in}}%
\pgfpathlineto{\pgfqpoint{5.547242in}{2.460506in}}%
\pgfpathlineto{\pgfqpoint{5.556269in}{2.436926in}}%
\pgfpathlineto{\pgfqpoint{5.565296in}{2.424117in}}%
\pgfpathlineto{\pgfqpoint{5.574323in}{2.403770in}}%
\pgfpathlineto{\pgfqpoint{5.583351in}{2.388901in}}%
\pgfpathlineto{\pgfqpoint{5.592378in}{2.383013in}}%
\pgfpathlineto{\pgfqpoint{5.601405in}{2.367444in}}%
\pgfpathlineto{\pgfqpoint{5.610432in}{2.359747in}}%
\pgfpathlineto{\pgfqpoint{5.619459in}{2.344811in}}%
\pgfpathlineto{\pgfqpoint{5.628487in}{2.333755in}}%
\pgfpathlineto{\pgfqpoint{5.637514in}{2.327038in}}%
\pgfpathlineto{\pgfqpoint{5.646541in}{2.311117in}}%
\pgfpathlineto{\pgfqpoint{5.655568in}{2.307411in}}%
\pgfpathlineto{\pgfqpoint{5.664596in}{2.311988in}}%
\pgfpathlineto{\pgfqpoint{5.673623in}{2.300528in}}%
\pgfpathlineto{\pgfqpoint{5.682650in}{2.288317in}}%
\pgfpathlineto{\pgfqpoint{5.700704in}{2.283284in}}%
\pgfpathlineto{\pgfqpoint{5.709732in}{2.282943in}}%
\pgfpathlineto{\pgfqpoint{5.718759in}{2.278896in}}%
\pgfpathlineto{\pgfqpoint{5.727786in}{2.280858in}}%
\pgfpathlineto{\pgfqpoint{5.736813in}{2.273086in}}%
\pgfpathlineto{\pgfqpoint{5.745840in}{2.417626in}}%
\pgfpathlineto{\pgfqpoint{5.754868in}{2.493689in}}%
\pgfpathlineto{\pgfqpoint{5.763895in}{2.447514in}}%
\pgfpathlineto{\pgfqpoint{5.772922in}{2.445410in}}%
\pgfpathlineto{\pgfqpoint{5.781949in}{2.402941in}}%
\pgfpathlineto{\pgfqpoint{5.790976in}{2.371700in}}%
\pgfpathlineto{\pgfqpoint{5.800004in}{2.339103in}}%
\pgfpathlineto{\pgfqpoint{5.809031in}{2.312426in}}%
\pgfpathlineto{\pgfqpoint{5.827085in}{2.276897in}}%
\pgfpathlineto{\pgfqpoint{5.836112in}{2.271815in}}%
\pgfpathlineto{\pgfqpoint{5.845140in}{2.259672in}}%
\pgfpathlineto{\pgfqpoint{5.863194in}{2.255346in}}%
\pgfpathlineto{\pgfqpoint{5.872221in}{2.256660in}}%
\pgfpathlineto{\pgfqpoint{5.881249in}{2.250374in}}%
\pgfpathlineto{\pgfqpoint{5.890276in}{2.241119in}}%
\pgfpathlineto{\pgfqpoint{5.899303in}{2.234783in}}%
\pgfpathlineto{\pgfqpoint{5.908330in}{2.226046in}}%
\pgfpathlineto{\pgfqpoint{5.917357in}{2.221841in}}%
\pgfpathlineto{\pgfqpoint{5.926385in}{2.210990in}}%
\pgfpathlineto{\pgfqpoint{5.935412in}{2.206711in}}%
\pgfpathlineto{\pgfqpoint{5.944439in}{2.203353in}}%
\pgfpathlineto{\pgfqpoint{5.953466in}{2.195097in}}%
\pgfpathlineto{\pgfqpoint{5.962493in}{2.191578in}}%
\pgfpathlineto{\pgfqpoint{5.971521in}{2.192281in}}%
\pgfpathlineto{\pgfqpoint{5.980548in}{2.182452in}}%
\pgfpathlineto{\pgfqpoint{5.989575in}{2.201583in}}%
\pgfpathlineto{\pgfqpoint{5.998602in}{2.203917in}}%
\pgfpathlineto{\pgfqpoint{6.007629in}{2.191463in}}%
\pgfpathlineto{\pgfqpoint{6.016657in}{2.222350in}}%
\pgfpathlineto{\pgfqpoint{6.025684in}{2.295653in}}%
\pgfpathlineto{\pgfqpoint{6.034711in}{2.414859in}}%
\pgfpathlineto{\pgfqpoint{6.043738in}{2.581853in}}%
\pgfpathlineto{\pgfqpoint{6.052765in}{2.692240in}}%
\pgfpathlineto{\pgfqpoint{6.061793in}{2.748920in}}%
\pgfpathlineto{\pgfqpoint{6.070820in}{2.728467in}}%
\pgfpathlineto{\pgfqpoint{6.079847in}{2.688846in}}%
\pgfpathlineto{\pgfqpoint{6.088874in}{2.628440in}}%
\pgfpathlineto{\pgfqpoint{6.097902in}{2.594475in}}%
\pgfpathlineto{\pgfqpoint{6.106929in}{2.558109in}}%
\pgfpathlineto{\pgfqpoint{6.115956in}{2.531483in}}%
\pgfpathlineto{\pgfqpoint{6.124983in}{2.508436in}}%
\pgfpathlineto{\pgfqpoint{6.134010in}{2.502962in}}%
\pgfpathlineto{\pgfqpoint{6.143038in}{2.480996in}}%
\pgfpathlineto{\pgfqpoint{6.152065in}{2.453812in}}%
\pgfpathlineto{\pgfqpoint{6.161092in}{2.451421in}}%
\pgfpathlineto{\pgfqpoint{6.170119in}{2.422035in}}%
\pgfpathlineto{\pgfqpoint{6.179146in}{2.416790in}}%
\pgfpathlineto{\pgfqpoint{6.188174in}{2.416424in}}%
\pgfpathlineto{\pgfqpoint{6.197201in}{2.396808in}}%
\pgfpathlineto{\pgfqpoint{6.206228in}{2.385660in}}%
\pgfpathlineto{\pgfqpoint{6.215255in}{2.370774in}}%
\pgfpathlineto{\pgfqpoint{6.224282in}{2.355200in}}%
\pgfpathlineto{\pgfqpoint{6.233310in}{2.327449in}}%
\pgfpathlineto{\pgfqpoint{6.242337in}{2.303064in}}%
\pgfpathlineto{\pgfqpoint{6.251364in}{2.283449in}}%
\pgfpathlineto{\pgfqpoint{6.260391in}{2.268213in}}%
\pgfpathlineto{\pgfqpoint{6.269419in}{2.251514in}}%
\pgfpathlineto{\pgfqpoint{6.278446in}{2.248168in}}%
\pgfpathlineto{\pgfqpoint{6.287473in}{2.247150in}}%
\pgfpathlineto{\pgfqpoint{6.296500in}{2.226556in}}%
\pgfpathlineto{\pgfqpoint{6.305527in}{2.227714in}}%
\pgfpathlineto{\pgfqpoint{6.314555in}{2.228069in}}%
\pgfpathlineto{\pgfqpoint{6.323582in}{2.212689in}}%
\pgfpathlineto{\pgfqpoint{6.332609in}{2.226272in}}%
\pgfpathlineto{\pgfqpoint{6.341636in}{2.206849in}}%
\pgfpathlineto{\pgfqpoint{6.350663in}{2.202625in}}%
\pgfpathlineto{\pgfqpoint{6.359691in}{2.202191in}}%
\pgfpathlineto{\pgfqpoint{6.368718in}{2.196171in}}%
\pgfpathlineto{\pgfqpoint{6.377745in}{2.184211in}}%
\pgfpathlineto{\pgfqpoint{6.386772in}{2.185100in}}%
\pgfpathlineto{\pgfqpoint{6.395799in}{2.166074in}}%
\pgfpathlineto{\pgfqpoint{6.404827in}{2.153272in}}%
\pgfpathlineto{\pgfqpoint{6.413854in}{2.132806in}}%
\pgfpathlineto{\pgfqpoint{6.422881in}{2.110061in}}%
\pgfpathlineto{\pgfqpoint{6.431908in}{2.104366in}}%
\pgfpathlineto{\pgfqpoint{6.440935in}{2.077335in}}%
\pgfpathlineto{\pgfqpoint{6.449963in}{2.064577in}}%
\pgfpathlineto{\pgfqpoint{6.458990in}{2.071911in}}%
\pgfpathlineto{\pgfqpoint{6.468017in}{2.075861in}}%
\pgfpathlineto{\pgfqpoint{6.477044in}{2.093145in}}%
\pgfpathlineto{\pgfqpoint{6.486072in}{2.091545in}}%
\pgfpathlineto{\pgfqpoint{6.495099in}{2.087818in}}%
\pgfpathlineto{\pgfqpoint{6.504126in}{2.091159in}}%
\pgfpathlineto{\pgfqpoint{6.513153in}{2.105160in}}%
\pgfpathlineto{\pgfqpoint{6.522180in}{2.115625in}}%
\pgfpathlineto{\pgfqpoint{6.531208in}{2.131385in}}%
\pgfpathlineto{\pgfqpoint{6.540235in}{2.141868in}}%
\pgfpathlineto{\pgfqpoint{6.549262in}{2.135370in}}%
\pgfpathlineto{\pgfqpoint{6.558289in}{2.146571in}}%
\pgfpathlineto{\pgfqpoint{6.567316in}{2.137267in}}%
\pgfpathlineto{\pgfqpoint{6.576344in}{2.123824in}}%
\pgfpathlineto{\pgfqpoint{6.585371in}{2.130914in}}%
\pgfpathlineto{\pgfqpoint{6.594398in}{2.162852in}}%
\pgfpathlineto{\pgfqpoint{6.603425in}{2.182490in}}%
\pgfpathlineto{\pgfqpoint{6.612452in}{2.241207in}}%
\pgfpathlineto{\pgfqpoint{6.621480in}{2.305348in}}%
\pgfpathlineto{\pgfqpoint{6.630507in}{2.379944in}}%
\pgfpathlineto{\pgfqpoint{6.639534in}{2.482370in}}%
\pgfpathlineto{\pgfqpoint{6.648561in}{2.633189in}}%
\pgfpathlineto{\pgfqpoint{6.657588in}{2.885591in}}%
\pgfpathlineto{\pgfqpoint{6.666616in}{3.186694in}}%
\pgfpathlineto{\pgfqpoint{6.675643in}{3.080007in}}%
\pgfpathlineto{\pgfqpoint{6.684670in}{2.962831in}}%
\pgfpathlineto{\pgfqpoint{6.693697in}{2.896146in}}%
\pgfpathlineto{\pgfqpoint{6.702725in}{2.793944in}}%
\pgfpathlineto{\pgfqpoint{6.711752in}{2.735518in}}%
\pgfpathlineto{\pgfqpoint{6.720779in}{2.759485in}}%
\pgfpathlineto{\pgfqpoint{6.729806in}{2.823765in}}%
\pgfpathlineto{\pgfqpoint{6.738833in}{2.960348in}}%
\pgfpathlineto{\pgfqpoint{6.747861in}{3.108320in}}%
\pgfpathlineto{\pgfqpoint{6.756888in}{3.218312in}}%
\pgfpathlineto{\pgfqpoint{6.765915in}{3.401425in}}%
\pgfpathlineto{\pgfqpoint{6.774942in}{3.446086in}}%
\pgfpathlineto{\pgfqpoint{6.783969in}{3.284691in}}%
\pgfpathlineto{\pgfqpoint{6.792997in}{3.265574in}}%
\pgfpathlineto{\pgfqpoint{6.802024in}{3.266720in}}%
\pgfpathlineto{\pgfqpoint{6.811051in}{3.263191in}}%
\pgfpathlineto{\pgfqpoint{6.820078in}{3.169473in}}%
\pgfpathlineto{\pgfqpoint{6.829105in}{3.114840in}}%
\pgfpathlineto{\pgfqpoint{6.847160in}{2.951342in}}%
\pgfpathlineto{\pgfqpoint{6.856187in}{2.884838in}}%
\pgfpathlineto{\pgfqpoint{6.865214in}{2.798296in}}%
\pgfpathlineto{\pgfqpoint{6.874242in}{2.751435in}}%
\pgfpathlineto{\pgfqpoint{6.883269in}{2.588840in}}%
\pgfpathlineto{\pgfqpoint{6.892296in}{2.470817in}}%
\pgfpathlineto{\pgfqpoint{6.901323in}{2.303701in}}%
\pgfpathlineto{\pgfqpoint{6.910350in}{2.233240in}}%
\pgfpathlineto{\pgfqpoint{6.928405in}{1.973418in}}%
\pgfpathlineto{\pgfqpoint{6.937432in}{1.917326in}}%
\pgfpathlineto{\pgfqpoint{6.946459in}{1.934285in}}%
\pgfpathlineto{\pgfqpoint{6.955486in}{1.992424in}}%
\pgfpathlineto{\pgfqpoint{6.964514in}{1.999478in}}%
\pgfpathlineto{\pgfqpoint{6.973541in}{1.964277in}}%
\pgfpathlineto{\pgfqpoint{6.982568in}{1.888853in}}%
\pgfpathlineto{\pgfqpoint{6.991595in}{1.948625in}}%
\pgfpathlineto{\pgfqpoint{7.000622in}{2.069147in}}%
\pgfpathlineto{\pgfqpoint{7.009650in}{2.175990in}}%
\pgfpathlineto{\pgfqpoint{7.018677in}{2.275781in}}%
\pgfpathlineto{\pgfqpoint{7.027704in}{2.346358in}}%
\pgfpathlineto{\pgfqpoint{7.036731in}{2.419270in}}%
\pgfpathlineto{\pgfqpoint{7.045758in}{2.477531in}}%
\pgfpathlineto{\pgfqpoint{7.054786in}{2.527233in}}%
\pgfpathlineto{\pgfqpoint{7.063813in}{2.572734in}}%
\pgfpathlineto{\pgfqpoint{7.072840in}{2.603954in}}%
\pgfpathlineto{\pgfqpoint{7.081867in}{2.632553in}}%
\pgfpathlineto{\pgfqpoint{7.090895in}{2.675077in}}%
\pgfpathlineto{\pgfqpoint{7.099922in}{2.707909in}}%
\pgfpathlineto{\pgfqpoint{7.108949in}{2.795957in}}%
\pgfpathlineto{\pgfqpoint{7.117976in}{2.851990in}}%
\pgfpathlineto{\pgfqpoint{7.127003in}{2.904354in}}%
\pgfpathlineto{\pgfqpoint{7.136031in}{2.927061in}}%
\pgfpathlineto{\pgfqpoint{7.145058in}{2.886250in}}%
\pgfpathlineto{\pgfqpoint{7.154085in}{2.824652in}}%
\pgfpathlineto{\pgfqpoint{7.163112in}{2.759948in}}%
\pgfpathlineto{\pgfqpoint{7.172139in}{2.738621in}}%
\pgfpathlineto{\pgfqpoint{7.181167in}{2.696013in}}%
\pgfpathlineto{\pgfqpoint{7.190194in}{2.677645in}}%
\pgfpathlineto{\pgfqpoint{7.208248in}{2.491957in}}%
\pgfpathlineto{\pgfqpoint{7.217275in}{2.259742in}}%
\pgfpathlineto{\pgfqpoint{7.226303in}{2.243857in}}%
\pgfpathlineto{\pgfqpoint{7.235330in}{2.436126in}}%
\pgfpathlineto{\pgfqpoint{7.244357in}{2.481148in}}%
\pgfpathlineto{\pgfqpoint{7.253384in}{2.505954in}}%
\pgfpathlineto{\pgfqpoint{7.262412in}{2.489506in}}%
\pgfpathlineto{\pgfqpoint{7.271439in}{2.446242in}}%
\pgfpathlineto{\pgfqpoint{7.280466in}{2.422584in}}%
\pgfpathlineto{\pgfqpoint{7.289493in}{2.416607in}}%
\pgfpathlineto{\pgfqpoint{7.298520in}{2.377519in}}%
\pgfpathlineto{\pgfqpoint{7.307548in}{2.375421in}}%
\pgfpathlineto{\pgfqpoint{7.316575in}{2.359573in}}%
\pgfpathlineto{\pgfqpoint{7.325602in}{2.340112in}}%
\pgfpathlineto{\pgfqpoint{7.334629in}{2.352761in}}%
\pgfpathlineto{\pgfqpoint{7.343656in}{2.332010in}}%
\pgfpathlineto{\pgfqpoint{7.352684in}{2.307234in}}%
\pgfpathlineto{\pgfqpoint{7.361711in}{2.299982in}}%
\pgfpathlineto{\pgfqpoint{7.370738in}{2.288148in}}%
\pgfpathlineto{\pgfqpoint{7.379765in}{2.267730in}}%
\pgfpathlineto{\pgfqpoint{7.388792in}{2.250958in}}%
\pgfpathlineto{\pgfqpoint{7.397820in}{2.238680in}}%
\pgfpathlineto{\pgfqpoint{7.406847in}{2.231491in}}%
\pgfpathlineto{\pgfqpoint{7.415874in}{2.220679in}}%
\pgfpathlineto{\pgfqpoint{7.424901in}{2.206959in}}%
\pgfpathlineto{\pgfqpoint{7.433928in}{2.197672in}}%
\pgfpathlineto{\pgfqpoint{7.442956in}{2.189412in}}%
\pgfpathlineto{\pgfqpoint{7.451983in}{2.172625in}}%
\pgfpathlineto{\pgfqpoint{7.461010in}{2.176762in}}%
\pgfpathlineto{\pgfqpoint{7.470037in}{2.177610in}}%
\pgfpathlineto{\pgfqpoint{7.479065in}{2.154768in}}%
\pgfpathlineto{\pgfqpoint{7.488092in}{2.157218in}}%
\pgfpathlineto{\pgfqpoint{7.497119in}{2.156764in}}%
\pgfpathlineto{\pgfqpoint{7.506146in}{2.138330in}}%
\pgfpathlineto{\pgfqpoint{7.515173in}{2.131828in}}%
\pgfpathlineto{\pgfqpoint{7.524201in}{2.121168in}}%
\pgfpathlineto{\pgfqpoint{7.533228in}{2.093775in}}%
\pgfpathlineto{\pgfqpoint{7.542255in}{2.071633in}}%
\pgfpathlineto{\pgfqpoint{7.551282in}{2.053260in}}%
\pgfpathlineto{\pgfqpoint{7.560309in}{2.038992in}}%
\pgfpathlineto{\pgfqpoint{7.569337in}{2.030943in}}%
\pgfpathlineto{\pgfqpoint{7.578364in}{2.032388in}}%
\pgfpathlineto{\pgfqpoint{7.587391in}{2.036850in}}%
\pgfpathlineto{\pgfqpoint{7.596418in}{2.060936in}}%
\pgfpathlineto{\pgfqpoint{7.605445in}{2.080792in}}%
\pgfpathlineto{\pgfqpoint{7.614473in}{2.088387in}}%
\pgfpathlineto{\pgfqpoint{7.623500in}{2.086120in}}%
\pgfpathlineto{\pgfqpoint{7.632527in}{2.097555in}}%
\pgfpathlineto{\pgfqpoint{7.641554in}{2.105016in}}%
\pgfpathlineto{\pgfqpoint{7.650581in}{2.118147in}}%
\pgfpathlineto{\pgfqpoint{7.659609in}{2.142070in}}%
\pgfpathlineto{\pgfqpoint{7.668636in}{2.146955in}}%
\pgfpathlineto{\pgfqpoint{7.677663in}{2.187490in}}%
\pgfpathlineto{\pgfqpoint{7.686690in}{2.207161in}}%
\pgfpathlineto{\pgfqpoint{7.695718in}{2.388306in}}%
\pgfpathlineto{\pgfqpoint{7.704745in}{2.315626in}}%
\pgfpathlineto{\pgfqpoint{7.713772in}{2.195260in}}%
\pgfpathlineto{\pgfqpoint{7.722799in}{2.127986in}}%
\pgfpathlineto{\pgfqpoint{7.731826in}{2.071113in}}%
\pgfpathlineto{\pgfqpoint{7.740854in}{2.022825in}}%
\pgfpathlineto{\pgfqpoint{7.749881in}{1.988191in}}%
\pgfpathlineto{\pgfqpoint{7.758908in}{1.897494in}}%
\pgfpathlineto{\pgfqpoint{7.767935in}{1.780992in}}%
\pgfpathlineto{\pgfqpoint{7.776962in}{1.670620in}}%
\pgfpathlineto{\pgfqpoint{7.785990in}{1.581543in}}%
\pgfpathlineto{\pgfqpoint{7.795017in}{1.301440in}}%
\pgfpathlineto{\pgfqpoint{7.804044in}{1.306269in}}%
\pgfpathlineto{\pgfqpoint{7.813071in}{1.590566in}}%
\pgfpathlineto{\pgfqpoint{7.822098in}{1.704694in}}%
\pgfpathlineto{\pgfqpoint{7.831126in}{1.782712in}}%
\pgfpathlineto{\pgfqpoint{7.840153in}{1.843115in}}%
\pgfpathlineto{\pgfqpoint{7.849180in}{1.906324in}}%
\pgfpathlineto{\pgfqpoint{7.858207in}{1.931041in}}%
\pgfpathlineto{\pgfqpoint{7.867235in}{1.963391in}}%
\pgfpathlineto{\pgfqpoint{7.876262in}{1.984064in}}%
\pgfpathlineto{\pgfqpoint{7.885289in}{1.988784in}}%
\pgfpathlineto{\pgfqpoint{7.894316in}{1.997775in}}%
\pgfpathlineto{\pgfqpoint{7.903343in}{2.001361in}}%
\pgfpathlineto{\pgfqpoint{7.912371in}{2.023077in}}%
\pgfpathlineto{\pgfqpoint{7.921398in}{2.035823in}}%
\pgfpathlineto{\pgfqpoint{7.939452in}{2.023593in}}%
\pgfpathlineto{\pgfqpoint{7.948479in}{2.029325in}}%
\pgfpathlineto{\pgfqpoint{7.957507in}{2.025729in}}%
\pgfpathlineto{\pgfqpoint{7.966534in}{2.015698in}}%
\pgfpathlineto{\pgfqpoint{7.975561in}{2.010004in}}%
\pgfpathlineto{\pgfqpoint{7.984588in}{2.005867in}}%
\pgfpathlineto{\pgfqpoint{7.993615in}{2.014553in}}%
\pgfpathlineto{\pgfqpoint{8.002643in}{2.008717in}}%
\pgfpathlineto{\pgfqpoint{8.011670in}{2.004570in}}%
\pgfpathlineto{\pgfqpoint{8.020697in}{1.997914in}}%
\pgfpathlineto{\pgfqpoint{8.029724in}{1.995309in}}%
\pgfpathlineto{\pgfqpoint{8.038751in}{1.985060in}}%
\pgfpathlineto{\pgfqpoint{8.047779in}{1.968764in}}%
\pgfpathlineto{\pgfqpoint{8.056806in}{1.943055in}}%
\pgfpathlineto{\pgfqpoint{8.065833in}{1.920637in}}%
\pgfpathlineto{\pgfqpoint{8.074860in}{1.890892in}}%
\pgfpathlineto{\pgfqpoint{8.083888in}{1.832553in}}%
\pgfpathlineto{\pgfqpoint{8.092915in}{1.791871in}}%
\pgfpathlineto{\pgfqpoint{8.101942in}{1.725505in}}%
\pgfpathlineto{\pgfqpoint{8.110969in}{1.719542in}}%
\pgfpathlineto{\pgfqpoint{8.119996in}{1.804187in}}%
\pgfpathlineto{\pgfqpoint{8.129024in}{1.860776in}}%
\pgfpathlineto{\pgfqpoint{8.138051in}{1.927395in}}%
\pgfpathlineto{\pgfqpoint{8.147078in}{1.955171in}}%
\pgfpathlineto{\pgfqpoint{8.156105in}{1.989253in}}%
\pgfpathlineto{\pgfqpoint{8.165132in}{2.020038in}}%
\pgfpathlineto{\pgfqpoint{8.174160in}{2.043029in}}%
\pgfpathlineto{\pgfqpoint{8.183187in}{2.048731in}}%
\pgfpathlineto{\pgfqpoint{8.192214in}{2.060949in}}%
\pgfpathlineto{\pgfqpoint{8.201241in}{2.071041in}}%
\pgfpathlineto{\pgfqpoint{8.210268in}{2.088082in}}%
\pgfpathlineto{\pgfqpoint{8.219296in}{2.101211in}}%
\pgfpathlineto{\pgfqpoint{8.228323in}{2.099292in}}%
\pgfpathlineto{\pgfqpoint{8.237350in}{2.092770in}}%
\pgfpathlineto{\pgfqpoint{8.246377in}{2.099595in}}%
\pgfpathlineto{\pgfqpoint{8.255404in}{2.111167in}}%
\pgfpathlineto{\pgfqpoint{8.264432in}{2.117596in}}%
\pgfpathlineto{\pgfqpoint{8.273459in}{2.116618in}}%
\pgfpathlineto{\pgfqpoint{8.282486in}{2.085623in}}%
\pgfpathlineto{\pgfqpoint{8.291513in}{2.079552in}}%
\pgfpathlineto{\pgfqpoint{8.300541in}{2.054348in}}%
\pgfpathlineto{\pgfqpoint{8.309568in}{2.020378in}}%
\pgfpathlineto{\pgfqpoint{8.318595in}{1.963045in}}%
\pgfpathlineto{\pgfqpoint{8.327622in}{1.928544in}}%
\pgfpathlineto{\pgfqpoint{8.336649in}{1.878483in}}%
\pgfpathlineto{\pgfqpoint{8.345677in}{1.808663in}}%
\pgfpathlineto{\pgfqpoint{8.354704in}{1.769183in}}%
\pgfpathlineto{\pgfqpoint{8.363731in}{1.772761in}}%
\pgfpathlineto{\pgfqpoint{8.372758in}{1.775956in}}%
\pgfpathlineto{\pgfqpoint{8.390813in}{1.881605in}}%
\pgfpathlineto{\pgfqpoint{8.399840in}{1.919545in}}%
\pgfpathlineto{\pgfqpoint{8.408867in}{1.954330in}}%
\pgfpathlineto{\pgfqpoint{8.417894in}{1.961010in}}%
\pgfpathlineto{\pgfqpoint{8.426921in}{1.952454in}}%
\pgfpathlineto{\pgfqpoint{8.435949in}{1.970961in}}%
\pgfpathlineto{\pgfqpoint{8.444976in}{1.982856in}}%
\pgfpathlineto{\pgfqpoint{8.454003in}{1.976015in}}%
\pgfpathlineto{\pgfqpoint{8.463030in}{1.937363in}}%
\pgfpathlineto{\pgfqpoint{8.472058in}{1.933696in}}%
\pgfpathlineto{\pgfqpoint{8.481085in}{1.920683in}}%
\pgfpathlineto{\pgfqpoint{8.490112in}{1.884328in}}%
\pgfpathlineto{\pgfqpoint{8.499139in}{1.824226in}}%
\pgfpathlineto{\pgfqpoint{8.508166in}{1.793353in}}%
\pgfpathlineto{\pgfqpoint{8.517194in}{1.708426in}}%
\pgfpathlineto{\pgfqpoint{8.526221in}{1.659424in}}%
\pgfpathlineto{\pgfqpoint{8.535248in}{1.647830in}}%
\pgfpathlineto{\pgfqpoint{8.544275in}{1.600798in}}%
\pgfpathlineto{\pgfqpoint{8.553302in}{1.575078in}}%
\pgfpathlineto{\pgfqpoint{8.562330in}{1.609596in}}%
\pgfpathlineto{\pgfqpoint{8.571357in}{1.673287in}}%
\pgfpathlineto{\pgfqpoint{8.580384in}{1.758595in}}%
\pgfpathlineto{\pgfqpoint{8.589411in}{1.865519in}}%
\pgfpathlineto{\pgfqpoint{8.598438in}{1.980584in}}%
\pgfpathlineto{\pgfqpoint{8.607466in}{1.954915in}}%
\pgfpathlineto{\pgfqpoint{8.616493in}{1.937755in}}%
\pgfpathlineto{\pgfqpoint{8.625520in}{1.956786in}}%
\pgfpathlineto{\pgfqpoint{8.634547in}{1.972478in}}%
\pgfpathlineto{\pgfqpoint{8.643574in}{2.001452in}}%
\pgfpathlineto{\pgfqpoint{8.652602in}{2.011420in}}%
\pgfpathlineto{\pgfqpoint{8.661629in}{2.096339in}}%
\pgfpathlineto{\pgfqpoint{8.670656in}{2.137484in}}%
\pgfpathlineto{\pgfqpoint{8.679683in}{2.156001in}}%
\pgfpathlineto{\pgfqpoint{8.688711in}{2.154560in}}%
\pgfpathlineto{\pgfqpoint{8.697738in}{2.162775in}}%
\pgfpathlineto{\pgfqpoint{8.706765in}{2.149188in}}%
\pgfpathlineto{\pgfqpoint{8.715792in}{2.144898in}}%
\pgfpathlineto{\pgfqpoint{8.724819in}{2.136942in}}%
\pgfpathlineto{\pgfqpoint{8.733847in}{2.142189in}}%
\pgfpathlineto{\pgfqpoint{8.742874in}{2.160012in}}%
\pgfpathlineto{\pgfqpoint{8.751901in}{2.155177in}}%
\pgfpathlineto{\pgfqpoint{8.760928in}{2.155675in}}%
\pgfpathlineto{\pgfqpoint{8.769955in}{2.170484in}}%
\pgfpathlineto{\pgfqpoint{8.778983in}{2.158994in}}%
\pgfpathlineto{\pgfqpoint{8.788010in}{2.160243in}}%
\pgfpathlineto{\pgfqpoint{8.797037in}{2.153710in}}%
\pgfpathlineto{\pgfqpoint{8.806064in}{2.146291in}}%
\pgfpathlineto{\pgfqpoint{8.815091in}{2.136518in}}%
\pgfpathlineto{\pgfqpoint{8.824119in}{2.128326in}}%
\pgfpathlineto{\pgfqpoint{8.833146in}{2.107156in}}%
\pgfpathlineto{\pgfqpoint{8.842173in}{2.093876in}}%
\pgfpathlineto{\pgfqpoint{8.851200in}{2.091872in}}%
\pgfpathlineto{\pgfqpoint{8.860228in}{2.084128in}}%
\pgfpathlineto{\pgfqpoint{8.869255in}{2.065267in}}%
\pgfpathlineto{\pgfqpoint{8.878282in}{2.062548in}}%
\pgfpathlineto{\pgfqpoint{8.887309in}{2.044750in}}%
\pgfpathlineto{\pgfqpoint{8.896336in}{2.066640in}}%
\pgfpathlineto{\pgfqpoint{8.905364in}{2.097513in}}%
\pgfpathlineto{\pgfqpoint{8.914391in}{2.132190in}}%
\pgfpathlineto{\pgfqpoint{8.932445in}{2.196350in}}%
\pgfpathlineto{\pgfqpoint{8.941472in}{2.211540in}}%
\pgfpathlineto{\pgfqpoint{8.950500in}{2.234404in}}%
\pgfpathlineto{\pgfqpoint{8.959527in}{2.267458in}}%
\pgfpathlineto{\pgfqpoint{8.977581in}{2.342938in}}%
\pgfpathlineto{\pgfqpoint{8.986608in}{2.398595in}}%
\pgfpathlineto{\pgfqpoint{8.995636in}{2.466398in}}%
\pgfpathlineto{\pgfqpoint{9.013690in}{2.370959in}}%
\pgfpathlineto{\pgfqpoint{9.022717in}{2.344034in}}%
\pgfpathlineto{\pgfqpoint{9.031744in}{2.299416in}}%
\pgfpathlineto{\pgfqpoint{9.040772in}{2.268391in}}%
\pgfpathlineto{\pgfqpoint{9.049799in}{2.253957in}}%
\pgfpathlineto{\pgfqpoint{9.058826in}{2.247309in}}%
\pgfpathlineto{\pgfqpoint{9.067853in}{2.232944in}}%
\pgfpathlineto{\pgfqpoint{9.076881in}{2.220824in}}%
\pgfpathlineto{\pgfqpoint{9.085908in}{2.202713in}}%
\pgfpathlineto{\pgfqpoint{9.094935in}{2.156074in}}%
\pgfpathlineto{\pgfqpoint{9.103962in}{2.107906in}}%
\pgfpathlineto{\pgfqpoint{9.112989in}{2.031561in}}%
\pgfpathlineto{\pgfqpoint{9.122017in}{1.971896in}}%
\pgfpathlineto{\pgfqpoint{9.131044in}{1.931745in}}%
\pgfpathlineto{\pgfqpoint{9.140071in}{1.944503in}}%
\pgfpathlineto{\pgfqpoint{9.149098in}{1.925669in}}%
\pgfpathlineto{\pgfqpoint{9.158125in}{1.916706in}}%
\pgfpathlineto{\pgfqpoint{9.167153in}{1.911143in}}%
\pgfpathlineto{\pgfqpoint{9.176180in}{1.891204in}}%
\pgfpathlineto{\pgfqpoint{9.185207in}{1.864444in}}%
\pgfpathlineto{\pgfqpoint{9.194234in}{1.827248in}}%
\pgfpathlineto{\pgfqpoint{9.203261in}{1.781642in}}%
\pgfpathlineto{\pgfqpoint{9.212289in}{1.740777in}}%
\pgfpathlineto{\pgfqpoint{9.221316in}{1.665738in}}%
\pgfpathlineto{\pgfqpoint{9.230343in}{1.656599in}}%
\pgfpathlineto{\pgfqpoint{9.239370in}{1.667328in}}%
\pgfpathlineto{\pgfqpoint{9.248397in}{1.695324in}}%
\pgfpathlineto{\pgfqpoint{9.257425in}{1.764795in}}%
\pgfpathlineto{\pgfqpoint{9.266452in}{2.003726in}}%
\pgfpathlineto{\pgfqpoint{9.275479in}{2.365310in}}%
\pgfpathlineto{\pgfqpoint{9.284506in}{2.143717in}}%
\pgfpathlineto{\pgfqpoint{9.293534in}{1.985478in}}%
\pgfpathlineto{\pgfqpoint{9.302561in}{1.983951in}}%
\pgfpathlineto{\pgfqpoint{9.311588in}{1.960118in}}%
\pgfpathlineto{\pgfqpoint{9.320615in}{1.938219in}}%
\pgfpathlineto{\pgfqpoint{9.329642in}{1.919069in}}%
\pgfpathlineto{\pgfqpoint{9.338670in}{1.926001in}}%
\pgfpathlineto{\pgfqpoint{9.347697in}{1.930815in}}%
\pgfpathlineto{\pgfqpoint{9.356724in}{1.925204in}}%
\pgfpathlineto{\pgfqpoint{9.365751in}{1.912850in}}%
\pgfpathlineto{\pgfqpoint{9.374778in}{1.922941in}}%
\pgfpathlineto{\pgfqpoint{9.383806in}{1.904900in}}%
\pgfpathlineto{\pgfqpoint{9.392833in}{1.889142in}}%
\pgfpathlineto{\pgfqpoint{9.401860in}{1.882808in}}%
\pgfpathlineto{\pgfqpoint{9.410887in}{1.896608in}}%
\pgfpathlineto{\pgfqpoint{9.419914in}{1.868679in}}%
\pgfpathlineto{\pgfqpoint{9.428942in}{1.835471in}}%
\pgfpathlineto{\pgfqpoint{9.437969in}{1.821458in}}%
\pgfpathlineto{\pgfqpoint{9.446996in}{1.802318in}}%
\pgfpathlineto{\pgfqpoint{9.456023in}{1.767224in}}%
\pgfpathlineto{\pgfqpoint{9.465051in}{1.739392in}}%
\pgfpathlineto{\pgfqpoint{9.474078in}{1.719495in}}%
\pgfpathlineto{\pgfqpoint{9.483105in}{1.702646in}}%
\pgfpathlineto{\pgfqpoint{9.492132in}{1.670724in}}%
\pgfpathlineto{\pgfqpoint{9.501159in}{1.633475in}}%
\pgfpathlineto{\pgfqpoint{9.510187in}{1.612635in}}%
\pgfpathlineto{\pgfqpoint{9.519214in}{1.670132in}}%
\pgfpathlineto{\pgfqpoint{9.528241in}{1.773493in}}%
\pgfpathlineto{\pgfqpoint{9.537268in}{1.860814in}}%
\pgfpathlineto{\pgfqpoint{9.546295in}{1.943665in}}%
\pgfpathlineto{\pgfqpoint{9.555323in}{2.021543in}}%
\pgfpathlineto{\pgfqpoint{9.564350in}{2.093141in}}%
\pgfpathlineto{\pgfqpoint{9.573377in}{2.141404in}}%
\pgfpathlineto{\pgfqpoint{9.582404in}{2.185912in}}%
\pgfpathlineto{\pgfqpoint{9.591431in}{2.209217in}}%
\pgfpathlineto{\pgfqpoint{9.600459in}{2.221511in}}%
\pgfpathlineto{\pgfqpoint{9.609486in}{2.236268in}}%
\pgfpathlineto{\pgfqpoint{9.618513in}{2.231555in}}%
\pgfpathlineto{\pgfqpoint{9.627540in}{2.223316in}}%
\pgfpathlineto{\pgfqpoint{9.636567in}{2.221600in}}%
\pgfpathlineto{\pgfqpoint{9.645595in}{2.207697in}}%
\pgfpathlineto{\pgfqpoint{9.654622in}{2.198516in}}%
\pgfpathlineto{\pgfqpoint{9.663649in}{2.194876in}}%
\pgfpathlineto{\pgfqpoint{9.672676in}{2.189857in}}%
\pgfpathlineto{\pgfqpoint{9.681704in}{2.202795in}}%
\pgfpathlineto{\pgfqpoint{9.690731in}{2.193568in}}%
\pgfpathlineto{\pgfqpoint{9.699758in}{2.188849in}}%
\pgfpathlineto{\pgfqpoint{9.708785in}{2.197624in}}%
\pgfpathlineto{\pgfqpoint{9.717812in}{2.203245in}}%
\pgfpathlineto{\pgfqpoint{9.726840in}{2.201537in}}%
\pgfpathlineto{\pgfqpoint{9.735867in}{2.211182in}}%
\pgfpathlineto{\pgfqpoint{9.744894in}{2.201551in}}%
\pgfpathlineto{\pgfqpoint{9.753921in}{2.202198in}}%
\pgfpathlineto{\pgfqpoint{9.762948in}{2.185590in}}%
\pgfpathlineto{\pgfqpoint{9.771976in}{2.180904in}}%
\pgfpathlineto{\pgfqpoint{9.781003in}{2.130207in}}%
\pgfpathlineto{\pgfqpoint{9.790030in}{2.090090in}}%
\pgfpathlineto{\pgfqpoint{9.799057in}{2.055850in}}%
\pgfpathlineto{\pgfqpoint{9.808084in}{2.066988in}}%
\pgfpathlineto{\pgfqpoint{9.817112in}{2.135014in}}%
\pgfpathlineto{\pgfqpoint{9.826139in}{2.193443in}}%
\pgfpathlineto{\pgfqpoint{9.835166in}{2.266015in}}%
\pgfpathlineto{\pgfqpoint{9.844193in}{2.298591in}}%
\pgfpathlineto{\pgfqpoint{9.853220in}{2.316445in}}%
\pgfpathlineto{\pgfqpoint{9.862248in}{2.355784in}}%
\pgfpathlineto{\pgfqpoint{9.871275in}{2.355830in}}%
\pgfpathlineto{\pgfqpoint{9.880302in}{2.341821in}}%
\pgfpathlineto{\pgfqpoint{9.889329in}{2.329786in}}%
\pgfpathlineto{\pgfqpoint{9.907384in}{2.270117in}}%
\pgfpathlineto{\pgfqpoint{9.916411in}{2.266053in}}%
\pgfpathlineto{\pgfqpoint{9.925438in}{2.266380in}}%
\pgfpathlineto{\pgfqpoint{9.943493in}{2.329238in}}%
\pgfpathlineto{\pgfqpoint{9.952520in}{2.350025in}}%
\pgfpathlineto{\pgfqpoint{9.961547in}{2.372038in}}%
\pgfpathlineto{\pgfqpoint{9.970574in}{2.412305in}}%
\pgfpathlineto{\pgfqpoint{9.979601in}{2.434773in}}%
\pgfpathlineto{\pgfqpoint{9.988629in}{2.458145in}}%
\pgfpathlineto{\pgfqpoint{9.997656in}{2.483930in}}%
\pgfpathlineto{\pgfqpoint{10.006683in}{2.507386in}}%
\pgfpathlineto{\pgfqpoint{10.015710in}{2.528705in}}%
\pgfpathlineto{\pgfqpoint{10.024737in}{2.548201in}}%
\pgfpathlineto{\pgfqpoint{10.051819in}{2.614193in}}%
\pgfpathlineto{\pgfqpoint{10.060846in}{2.647835in}}%
\pgfpathlineto{\pgfqpoint{10.069874in}{2.691527in}}%
\pgfpathlineto{\pgfqpoint{10.078901in}{2.761581in}}%
\pgfpathlineto{\pgfqpoint{10.087928in}{2.805932in}}%
\pgfpathlineto{\pgfqpoint{10.096955in}{2.818792in}}%
\pgfpathlineto{\pgfqpoint{10.105982in}{2.857065in}}%
\pgfpathlineto{\pgfqpoint{10.115010in}{2.877873in}}%
\pgfpathlineto{\pgfqpoint{10.124037in}{2.885902in}}%
\pgfpathlineto{\pgfqpoint{10.133064in}{2.874005in}}%
\pgfpathlineto{\pgfqpoint{10.142091in}{2.854319in}}%
\pgfpathlineto{\pgfqpoint{10.151118in}{2.832548in}}%
\pgfpathlineto{\pgfqpoint{10.160146in}{2.793604in}}%
\pgfpathlineto{\pgfqpoint{10.169173in}{2.774871in}}%
\pgfpathlineto{\pgfqpoint{10.178200in}{2.735334in}}%
\pgfpathlineto{\pgfqpoint{10.187227in}{2.710036in}}%
\pgfpathlineto{\pgfqpoint{10.196254in}{2.670102in}}%
\pgfpathlineto{\pgfqpoint{10.205282in}{2.640184in}}%
\pgfpathlineto{\pgfqpoint{10.214309in}{2.612452in}}%
\pgfpathlineto{\pgfqpoint{10.223336in}{2.532772in}}%
\pgfpathlineto{\pgfqpoint{10.232363in}{2.507529in}}%
\pgfpathlineto{\pgfqpoint{10.241390in}{2.456403in}}%
\pgfpathlineto{\pgfqpoint{10.250418in}{2.407847in}}%
\pgfpathlineto{\pgfqpoint{10.259445in}{2.364374in}}%
\pgfpathlineto{\pgfqpoint{10.268472in}{2.312197in}}%
\pgfpathlineto{\pgfqpoint{10.277499in}{2.319902in}}%
\pgfpathlineto{\pgfqpoint{10.286527in}{2.328458in}}%
\pgfpathlineto{\pgfqpoint{10.295554in}{2.329487in}}%
\pgfpathlineto{\pgfqpoint{10.304581in}{2.385304in}}%
\pgfpathlineto{\pgfqpoint{10.313608in}{2.436047in}}%
\pgfpathlineto{\pgfqpoint{10.331663in}{2.475088in}}%
\pgfpathlineto{\pgfqpoint{10.349717in}{2.492124in}}%
\pgfpathlineto{\pgfqpoint{10.358744in}{2.492598in}}%
\pgfpathlineto{\pgfqpoint{10.367771in}{2.494256in}}%
\pgfpathlineto{\pgfqpoint{10.376799in}{2.484549in}}%
\pgfpathlineto{\pgfqpoint{10.394853in}{2.491057in}}%
\pgfpathlineto{\pgfqpoint{10.412907in}{2.523174in}}%
\pgfpathlineto{\pgfqpoint{10.421935in}{2.599053in}}%
\pgfpathlineto{\pgfqpoint{10.430962in}{2.590743in}}%
\pgfpathlineto{\pgfqpoint{10.439989in}{2.507524in}}%
\pgfpathlineto{\pgfqpoint{10.449016in}{2.467085in}}%
\pgfpathlineto{\pgfqpoint{10.458043in}{2.450591in}}%
\pgfpathlineto{\pgfqpoint{10.467071in}{2.429769in}}%
\pgfpathlineto{\pgfqpoint{10.476098in}{2.413247in}}%
\pgfpathlineto{\pgfqpoint{10.485125in}{2.414480in}}%
\pgfpathlineto{\pgfqpoint{10.494152in}{2.412195in}}%
\pgfpathlineto{\pgfqpoint{10.503180in}{2.402867in}}%
\pgfpathlineto{\pgfqpoint{10.512207in}{2.401853in}}%
\pgfpathlineto{\pgfqpoint{10.521234in}{2.405535in}}%
\pgfpathlineto{\pgfqpoint{10.530261in}{2.410130in}}%
\pgfpathlineto{\pgfqpoint{10.539288in}{2.422128in}}%
\pgfpathlineto{\pgfqpoint{10.548316in}{2.444973in}}%
\pgfpathlineto{\pgfqpoint{10.557343in}{2.416091in}}%
\pgfpathlineto{\pgfqpoint{10.566370in}{2.418552in}}%
\pgfpathlineto{\pgfqpoint{10.575397in}{2.430990in}}%
\pgfpathlineto{\pgfqpoint{10.584424in}{2.438848in}}%
\pgfpathlineto{\pgfqpoint{10.593452in}{2.445734in}}%
\pgfpathlineto{\pgfqpoint{10.602479in}{2.461091in}}%
\pgfpathlineto{\pgfqpoint{10.611506in}{2.489136in}}%
\pgfpathlineto{\pgfqpoint{10.620533in}{2.508371in}}%
\pgfpathlineto{\pgfqpoint{10.629560in}{2.491744in}}%
\pgfpathlineto{\pgfqpoint{10.638588in}{2.493516in}}%
\pgfpathlineto{\pgfqpoint{10.647615in}{2.489406in}}%
\pgfpathlineto{\pgfqpoint{10.656642in}{2.478463in}}%
\pgfpathlineto{\pgfqpoint{10.665669in}{2.482897in}}%
\pgfpathlineto{\pgfqpoint{10.674697in}{2.491499in}}%
\pgfpathlineto{\pgfqpoint{10.683724in}{2.527678in}}%
\pgfpathlineto{\pgfqpoint{10.692751in}{2.515181in}}%
\pgfpathlineto{\pgfqpoint{10.701778in}{2.446730in}}%
\pgfpathlineto{\pgfqpoint{10.719833in}{2.380036in}}%
\pgfpathlineto{\pgfqpoint{10.728860in}{2.356581in}}%
\pgfpathlineto{\pgfqpoint{10.737887in}{2.323910in}}%
\pgfpathlineto{\pgfqpoint{10.746914in}{2.297580in}}%
\pgfpathlineto{\pgfqpoint{10.755941in}{2.273704in}}%
\pgfpathlineto{\pgfqpoint{10.764969in}{2.275011in}}%
\pgfpathlineto{\pgfqpoint{10.773996in}{2.289793in}}%
\pgfpathlineto{\pgfqpoint{10.783023in}{2.294247in}}%
\pgfpathlineto{\pgfqpoint{10.792050in}{2.300445in}}%
\pgfpathlineto{\pgfqpoint{10.801077in}{2.307122in}}%
\pgfpathlineto{\pgfqpoint{10.810105in}{2.312307in}}%
\pgfpathlineto{\pgfqpoint{10.819132in}{2.314617in}}%
\pgfpathlineto{\pgfqpoint{10.837186in}{2.326901in}}%
\pgfpathlineto{\pgfqpoint{10.846213in}{2.326476in}}%
\pgfpathlineto{\pgfqpoint{10.855241in}{2.319111in}}%
\pgfpathlineto{\pgfqpoint{10.864268in}{2.305616in}}%
\pgfpathlineto{\pgfqpoint{10.873295in}{2.291258in}}%
\pgfpathlineto{\pgfqpoint{10.882322in}{2.285638in}}%
\pgfpathlineto{\pgfqpoint{10.891350in}{2.266384in}}%
\pgfpathlineto{\pgfqpoint{10.900377in}{2.246047in}}%
\pgfpathlineto{\pgfqpoint{10.909404in}{2.228434in}}%
\pgfpathlineto{\pgfqpoint{10.918431in}{2.201106in}}%
\pgfpathlineto{\pgfqpoint{10.927458in}{2.183405in}}%
\pgfpathlineto{\pgfqpoint{10.936486in}{2.182423in}}%
\pgfpathlineto{\pgfqpoint{10.945513in}{2.160828in}}%
\pgfpathlineto{\pgfqpoint{10.963567in}{2.134967in}}%
\pgfpathlineto{\pgfqpoint{10.972594in}{2.121287in}}%
\pgfpathlineto{\pgfqpoint{10.981622in}{2.103041in}}%
\pgfpathlineto{\pgfqpoint{10.990649in}{2.085808in}}%
\pgfpathlineto{\pgfqpoint{10.999676in}{2.071945in}}%
\pgfpathlineto{\pgfqpoint{11.008703in}{2.087860in}}%
\pgfpathlineto{\pgfqpoint{11.017730in}{2.087330in}}%
\pgfpathlineto{\pgfqpoint{11.026758in}{2.048078in}}%
\pgfpathlineto{\pgfqpoint{11.035785in}{2.120058in}}%
\pgfpathlineto{\pgfqpoint{11.044812in}{2.161449in}}%
\pgfpathlineto{\pgfqpoint{11.053839in}{2.131281in}}%
\pgfpathlineto{\pgfqpoint{11.062867in}{2.107273in}}%
\pgfpathlineto{\pgfqpoint{11.071894in}{2.105153in}}%
\pgfpathlineto{\pgfqpoint{11.080921in}{2.132424in}}%
\pgfpathlineto{\pgfqpoint{11.089948in}{2.132666in}}%
\pgfpathlineto{\pgfqpoint{11.098975in}{2.144412in}}%
\pgfpathlineto{\pgfqpoint{11.108003in}{2.144688in}}%
\pgfpathlineto{\pgfqpoint{11.117030in}{2.149024in}}%
\pgfpathlineto{\pgfqpoint{11.126057in}{2.150727in}}%
\pgfpathlineto{\pgfqpoint{11.135084in}{2.151567in}}%
\pgfpathlineto{\pgfqpoint{11.144111in}{2.158853in}}%
\pgfpathlineto{\pgfqpoint{11.153139in}{2.167628in}}%
\pgfpathlineto{\pgfqpoint{11.162166in}{2.167418in}}%
\pgfpathlineto{\pgfqpoint{11.171193in}{2.173233in}}%
\pgfpathlineto{\pgfqpoint{11.189247in}{2.174980in}}%
\pgfpathlineto{\pgfqpoint{11.198275in}{2.172578in}}%
\pgfpathlineto{\pgfqpoint{11.207302in}{2.156115in}}%
\pgfpathlineto{\pgfqpoint{11.216329in}{2.133373in}}%
\pgfpathlineto{\pgfqpoint{11.225356in}{2.142027in}}%
\pgfpathlineto{\pgfqpoint{11.234383in}{2.152072in}}%
\pgfpathlineto{\pgfqpoint{11.243411in}{2.156699in}}%
\pgfpathlineto{\pgfqpoint{11.261465in}{2.170663in}}%
\pgfpathlineto{\pgfqpoint{11.270492in}{2.174915in}}%
\pgfpathlineto{\pgfqpoint{11.279520in}{2.159388in}}%
\pgfpathlineto{\pgfqpoint{11.288547in}{2.124538in}}%
\pgfpathlineto{\pgfqpoint{11.297574in}{2.115849in}}%
\pgfpathlineto{\pgfqpoint{11.306601in}{2.126294in}}%
\pgfpathlineto{\pgfqpoint{11.315628in}{2.114879in}}%
\pgfpathlineto{\pgfqpoint{11.324656in}{2.095107in}}%
\pgfpathlineto{\pgfqpoint{11.333683in}{2.062633in}}%
\pgfpathlineto{\pgfqpoint{11.342710in}{1.975450in}}%
\pgfpathlineto{\pgfqpoint{11.351737in}{1.970417in}}%
\pgfpathlineto{\pgfqpoint{11.360764in}{2.055020in}}%
\pgfpathlineto{\pgfqpoint{11.369792in}{2.080446in}}%
\pgfpathlineto{\pgfqpoint{11.378819in}{2.112939in}}%
\pgfpathlineto{\pgfqpoint{11.387846in}{2.126179in}}%
\pgfpathlineto{\pgfqpoint{11.396873in}{2.137235in}}%
\pgfpathlineto{\pgfqpoint{11.405900in}{2.136381in}}%
\pgfpathlineto{\pgfqpoint{11.414928in}{2.138373in}}%
\pgfpathlineto{\pgfqpoint{11.423955in}{2.138886in}}%
\pgfpathlineto{\pgfqpoint{11.432982in}{2.145088in}}%
\pgfpathlineto{\pgfqpoint{11.442009in}{2.156691in}}%
\pgfpathlineto{\pgfqpoint{11.451036in}{2.169913in}}%
\pgfpathlineto{\pgfqpoint{11.460064in}{2.176048in}}%
\pgfpathlineto{\pgfqpoint{11.469091in}{2.208973in}}%
\pgfpathlineto{\pgfqpoint{11.469091in}{2.208973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.000000in}{0.660000in}}{\pgfqpoint{9.920000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.312034,0.662668,0.687659}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.450909in}{2.064753in}}%
\pgfpathlineto{\pgfqpoint{2.459936in}{2.042990in}}%
\pgfpathlineto{\pgfqpoint{2.468964in}{2.018856in}}%
\pgfpathlineto{\pgfqpoint{2.477991in}{2.004781in}}%
\pgfpathlineto{\pgfqpoint{2.487018in}{2.000280in}}%
\pgfpathlineto{\pgfqpoint{2.496045in}{1.993399in}}%
\pgfpathlineto{\pgfqpoint{2.505072in}{1.971179in}}%
\pgfpathlineto{\pgfqpoint{2.514100in}{1.937361in}}%
\pgfpathlineto{\pgfqpoint{2.532154in}{1.865477in}}%
\pgfpathlineto{\pgfqpoint{2.541181in}{1.851314in}}%
\pgfpathlineto{\pgfqpoint{2.550208in}{1.806186in}}%
\pgfpathlineto{\pgfqpoint{2.559236in}{1.756434in}}%
\pgfpathlineto{\pgfqpoint{2.568263in}{1.667785in}}%
\pgfpathlineto{\pgfqpoint{2.577290in}{1.560004in}}%
\pgfpathlineto{\pgfqpoint{2.586317in}{1.552354in}}%
\pgfpathlineto{\pgfqpoint{2.595344in}{1.627318in}}%
\pgfpathlineto{\pgfqpoint{2.604372in}{1.623463in}}%
\pgfpathlineto{\pgfqpoint{2.613399in}{1.550934in}}%
\pgfpathlineto{\pgfqpoint{2.622426in}{1.534057in}}%
\pgfpathlineto{\pgfqpoint{2.640480in}{1.747079in}}%
\pgfpathlineto{\pgfqpoint{2.649508in}{1.763933in}}%
\pgfpathlineto{\pgfqpoint{2.658535in}{1.804436in}}%
\pgfpathlineto{\pgfqpoint{2.667562in}{1.764819in}}%
\pgfpathlineto{\pgfqpoint{2.676589in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{2.685617in}{1.848036in}}%
\pgfpathlineto{\pgfqpoint{2.694644in}{1.531095in}}%
\pgfpathlineto{\pgfqpoint{2.703671in}{1.622862in}}%
\pgfpathlineto{\pgfqpoint{2.712698in}{1.679843in}}%
\pgfpathlineto{\pgfqpoint{2.721725in}{1.781075in}}%
\pgfpathlineto{\pgfqpoint{2.730753in}{1.933928in}}%
\pgfpathlineto{\pgfqpoint{2.739780in}{1.991364in}}%
\pgfpathlineto{\pgfqpoint{2.748807in}{1.961907in}}%
\pgfpathlineto{\pgfqpoint{2.757834in}{1.985178in}}%
\pgfpathlineto{\pgfqpoint{2.766861in}{1.912112in}}%
\pgfpathlineto{\pgfqpoint{2.775889in}{1.624858in}}%
\pgfpathlineto{\pgfqpoint{2.784916in}{1.689057in}}%
\pgfpathlineto{\pgfqpoint{2.793943in}{1.887544in}}%
\pgfpathlineto{\pgfqpoint{2.802970in}{1.821853in}}%
\pgfpathlineto{\pgfqpoint{2.811997in}{1.873537in}}%
\pgfpathlineto{\pgfqpoint{2.821025in}{1.859231in}}%
\pgfpathlineto{\pgfqpoint{2.830052in}{1.882090in}}%
\pgfpathlineto{\pgfqpoint{2.839079in}{1.883991in}}%
\pgfpathlineto{\pgfqpoint{2.848106in}{1.909276in}}%
\pgfpathlineto{\pgfqpoint{2.857133in}{1.909825in}}%
\pgfpathlineto{\pgfqpoint{2.866161in}{1.949483in}}%
\pgfpathlineto{\pgfqpoint{2.875188in}{1.941942in}}%
\pgfpathlineto{\pgfqpoint{2.884215in}{1.960822in}}%
\pgfpathlineto{\pgfqpoint{2.893242in}{1.969424in}}%
\pgfpathlineto{\pgfqpoint{2.902270in}{2.001449in}}%
\pgfpathlineto{\pgfqpoint{2.911297in}{2.024030in}}%
\pgfpathlineto{\pgfqpoint{2.920324in}{2.016622in}}%
\pgfpathlineto{\pgfqpoint{2.929351in}{2.015810in}}%
\pgfpathlineto{\pgfqpoint{2.938378in}{2.000531in}}%
\pgfpathlineto{\pgfqpoint{2.947406in}{1.975532in}}%
\pgfpathlineto{\pgfqpoint{2.956433in}{1.960022in}}%
\pgfpathlineto{\pgfqpoint{2.965460in}{1.954140in}}%
\pgfpathlineto{\pgfqpoint{2.974487in}{1.926387in}}%
\pgfpathlineto{\pgfqpoint{2.983514in}{1.910354in}}%
\pgfpathlineto{\pgfqpoint{2.992542in}{1.904614in}}%
\pgfpathlineto{\pgfqpoint{3.001569in}{1.869678in}}%
\pgfpathlineto{\pgfqpoint{3.010596in}{1.850735in}}%
\pgfpathlineto{\pgfqpoint{3.019623in}{1.815905in}}%
\pgfpathlineto{\pgfqpoint{3.037678in}{1.771742in}}%
\pgfpathlineto{\pgfqpoint{3.046705in}{1.738344in}}%
\pgfpathlineto{\pgfqpoint{3.055732in}{1.683788in}}%
\pgfpathlineto{\pgfqpoint{3.064759in}{1.692078in}}%
\pgfpathlineto{\pgfqpoint{3.073787in}{1.738726in}}%
\pgfpathlineto{\pgfqpoint{3.082814in}{1.812786in}}%
\pgfpathlineto{\pgfqpoint{3.091841in}{1.903110in}}%
\pgfpathlineto{\pgfqpoint{3.100868in}{1.981473in}}%
\pgfpathlineto{\pgfqpoint{3.109895in}{2.043984in}}%
\pgfpathlineto{\pgfqpoint{3.118923in}{2.059065in}}%
\pgfpathlineto{\pgfqpoint{3.127950in}{2.071241in}}%
\pgfpathlineto{\pgfqpoint{3.136977in}{2.095245in}}%
\pgfpathlineto{\pgfqpoint{3.146004in}{2.105827in}}%
\pgfpathlineto{\pgfqpoint{3.155031in}{2.089670in}}%
\pgfpathlineto{\pgfqpoint{3.164059in}{2.082446in}}%
\pgfpathlineto{\pgfqpoint{3.173086in}{2.071582in}}%
\pgfpathlineto{\pgfqpoint{3.182113in}{2.082675in}}%
\pgfpathlineto{\pgfqpoint{3.191140in}{2.110741in}}%
\pgfpathlineto{\pgfqpoint{3.200167in}{2.155580in}}%
\pgfpathlineto{\pgfqpoint{3.209195in}{2.127812in}}%
\pgfpathlineto{\pgfqpoint{3.218222in}{2.215824in}}%
\pgfpathlineto{\pgfqpoint{3.227249in}{2.314976in}}%
\pgfpathlineto{\pgfqpoint{3.236276in}{2.478038in}}%
\pgfpathlineto{\pgfqpoint{3.245303in}{2.566090in}}%
\pgfpathlineto{\pgfqpoint{3.263358in}{2.145578in}}%
\pgfpathlineto{\pgfqpoint{3.272385in}{2.136605in}}%
\pgfpathlineto{\pgfqpoint{3.281412in}{2.189683in}}%
\pgfpathlineto{\pgfqpoint{3.290440in}{2.173570in}}%
\pgfpathlineto{\pgfqpoint{3.299467in}{2.109294in}}%
\pgfpathlineto{\pgfqpoint{3.308494in}{2.085305in}}%
\pgfpathlineto{\pgfqpoint{3.317521in}{2.202854in}}%
\pgfpathlineto{\pgfqpoint{3.326548in}{2.306947in}}%
\pgfpathlineto{\pgfqpoint{3.335576in}{2.329391in}}%
\pgfpathlineto{\pgfqpoint{3.344603in}{2.375493in}}%
\pgfpathlineto{\pgfqpoint{3.362657in}{2.318548in}}%
\pgfpathlineto{\pgfqpoint{3.371684in}{2.230765in}}%
\pgfpathlineto{\pgfqpoint{3.380712in}{2.166633in}}%
\pgfpathlineto{\pgfqpoint{3.389739in}{2.108971in}}%
\pgfpathlineto{\pgfqpoint{3.398766in}{2.040046in}}%
\pgfpathlineto{\pgfqpoint{3.407793in}{1.977585in}}%
\pgfpathlineto{\pgfqpoint{3.416820in}{1.854197in}}%
\pgfpathlineto{\pgfqpoint{3.425848in}{1.893606in}}%
\pgfpathlineto{\pgfqpoint{3.434875in}{1.945241in}}%
\pgfpathlineto{\pgfqpoint{3.443902in}{1.966438in}}%
\pgfpathlineto{\pgfqpoint{3.452929in}{1.995753in}}%
\pgfpathlineto{\pgfqpoint{3.461957in}{2.016823in}}%
\pgfpathlineto{\pgfqpoint{3.470984in}{2.032533in}}%
\pgfpathlineto{\pgfqpoint{3.480011in}{2.034461in}}%
\pgfpathlineto{\pgfqpoint{3.489038in}{2.037992in}}%
\pgfpathlineto{\pgfqpoint{3.498065in}{2.030092in}}%
\pgfpathlineto{\pgfqpoint{3.507093in}{2.041347in}}%
\pgfpathlineto{\pgfqpoint{3.516120in}{2.037365in}}%
\pgfpathlineto{\pgfqpoint{3.525147in}{2.064760in}}%
\pgfpathlineto{\pgfqpoint{3.534174in}{2.101803in}}%
\pgfpathlineto{\pgfqpoint{3.543201in}{2.124522in}}%
\pgfpathlineto{\pgfqpoint{3.552229in}{2.188403in}}%
\pgfpathlineto{\pgfqpoint{3.561256in}{2.237509in}}%
\pgfpathlineto{\pgfqpoint{3.570283in}{2.187509in}}%
\pgfpathlineto{\pgfqpoint{3.579310in}{2.169638in}}%
\pgfpathlineto{\pgfqpoint{3.588337in}{2.160982in}}%
\pgfpathlineto{\pgfqpoint{3.597365in}{2.143676in}}%
\pgfpathlineto{\pgfqpoint{3.606392in}{2.142635in}}%
\pgfpathlineto{\pgfqpoint{3.615419in}{2.131041in}}%
\pgfpathlineto{\pgfqpoint{3.624446in}{2.126482in}}%
\pgfpathlineto{\pgfqpoint{3.633473in}{2.134435in}}%
\pgfpathlineto{\pgfqpoint{3.642501in}{2.131937in}}%
\pgfpathlineto{\pgfqpoint{3.651528in}{2.122200in}}%
\pgfpathlineto{\pgfqpoint{3.660555in}{2.121285in}}%
\pgfpathlineto{\pgfqpoint{3.669582in}{2.112515in}}%
\pgfpathlineto{\pgfqpoint{3.678610in}{2.100058in}}%
\pgfpathlineto{\pgfqpoint{3.687637in}{2.082013in}}%
\pgfpathlineto{\pgfqpoint{3.696664in}{2.069000in}}%
\pgfpathlineto{\pgfqpoint{3.705691in}{2.043605in}}%
\pgfpathlineto{\pgfqpoint{3.714718in}{2.026918in}}%
\pgfpathlineto{\pgfqpoint{3.723746in}{2.027725in}}%
\pgfpathlineto{\pgfqpoint{3.732773in}{2.032493in}}%
\pgfpathlineto{\pgfqpoint{3.741800in}{2.040491in}}%
\pgfpathlineto{\pgfqpoint{3.750827in}{2.055452in}}%
\pgfpathlineto{\pgfqpoint{3.759854in}{2.077187in}}%
\pgfpathlineto{\pgfqpoint{3.768882in}{2.097814in}}%
\pgfpathlineto{\pgfqpoint{3.786936in}{2.117510in}}%
\pgfpathlineto{\pgfqpoint{3.795963in}{2.129982in}}%
\pgfpathlineto{\pgfqpoint{3.804990in}{2.125157in}}%
\pgfpathlineto{\pgfqpoint{3.814018in}{2.059707in}}%
\pgfpathlineto{\pgfqpoint{3.823045in}{2.072660in}}%
\pgfpathlineto{\pgfqpoint{3.832072in}{2.086165in}}%
\pgfpathlineto{\pgfqpoint{3.841099in}{2.074098in}}%
\pgfpathlineto{\pgfqpoint{3.850126in}{2.058561in}}%
\pgfpathlineto{\pgfqpoint{3.859154in}{2.030592in}}%
\pgfpathlineto{\pgfqpoint{3.868181in}{2.043203in}}%
\pgfpathlineto{\pgfqpoint{3.877208in}{2.056298in}}%
\pgfpathlineto{\pgfqpoint{3.886235in}{2.089237in}}%
\pgfpathlineto{\pgfqpoint{3.895263in}{2.095561in}}%
\pgfpathlineto{\pgfqpoint{3.904290in}{2.065595in}}%
\pgfpathlineto{\pgfqpoint{3.913317in}{2.034425in}}%
\pgfpathlineto{\pgfqpoint{3.922344in}{2.005559in}}%
\pgfpathlineto{\pgfqpoint{3.931371in}{1.955622in}}%
\pgfpathlineto{\pgfqpoint{3.940399in}{1.951653in}}%
\pgfpathlineto{\pgfqpoint{3.949426in}{2.003040in}}%
\pgfpathlineto{\pgfqpoint{3.958453in}{2.063674in}}%
\pgfpathlineto{\pgfqpoint{3.967480in}{2.136881in}}%
\pgfpathlineto{\pgfqpoint{3.976507in}{2.277853in}}%
\pgfpathlineto{\pgfqpoint{3.985535in}{2.307729in}}%
\pgfpathlineto{\pgfqpoint{3.994562in}{2.236798in}}%
\pgfpathlineto{\pgfqpoint{4.003589in}{2.228019in}}%
\pgfpathlineto{\pgfqpoint{4.012616in}{2.234963in}}%
\pgfpathlineto{\pgfqpoint{4.021643in}{2.224946in}}%
\pgfpathlineto{\pgfqpoint{4.030671in}{2.226273in}}%
\pgfpathlineto{\pgfqpoint{4.039698in}{2.242477in}}%
\pgfpathlineto{\pgfqpoint{4.048725in}{2.244907in}}%
\pgfpathlineto{\pgfqpoint{4.057752in}{2.237489in}}%
\pgfpathlineto{\pgfqpoint{4.066780in}{2.239631in}}%
\pgfpathlineto{\pgfqpoint{4.075807in}{2.230630in}}%
\pgfpathlineto{\pgfqpoint{4.084834in}{2.234026in}}%
\pgfpathlineto{\pgfqpoint{4.093861in}{2.230860in}}%
\pgfpathlineto{\pgfqpoint{4.102888in}{2.234203in}}%
\pgfpathlineto{\pgfqpoint{4.111916in}{2.234082in}}%
\pgfpathlineto{\pgfqpoint{4.120943in}{2.261124in}}%
\pgfpathlineto{\pgfqpoint{4.129970in}{2.295032in}}%
\pgfpathlineto{\pgfqpoint{4.138997in}{2.341053in}}%
\pgfpathlineto{\pgfqpoint{4.148024in}{2.349746in}}%
\pgfpathlineto{\pgfqpoint{4.157052in}{2.353830in}}%
\pgfpathlineto{\pgfqpoint{4.166079in}{2.369543in}}%
\pgfpathlineto{\pgfqpoint{4.175106in}{2.386571in}}%
\pgfpathlineto{\pgfqpoint{4.184133in}{2.401107in}}%
\pgfpathlineto{\pgfqpoint{4.193160in}{2.432645in}}%
\pgfpathlineto{\pgfqpoint{4.202188in}{2.466399in}}%
\pgfpathlineto{\pgfqpoint{4.211215in}{2.511113in}}%
\pgfpathlineto{\pgfqpoint{4.220242in}{2.545730in}}%
\pgfpathlineto{\pgfqpoint{4.229269in}{2.578813in}}%
\pgfpathlineto{\pgfqpoint{4.238296in}{2.615780in}}%
\pgfpathlineto{\pgfqpoint{4.247324in}{2.653982in}}%
\pgfpathlineto{\pgfqpoint{4.256351in}{2.667331in}}%
\pgfpathlineto{\pgfqpoint{4.265378in}{2.674922in}}%
\pgfpathlineto{\pgfqpoint{4.274405in}{2.679149in}}%
\pgfpathlineto{\pgfqpoint{4.283433in}{2.674106in}}%
\pgfpathlineto{\pgfqpoint{4.292460in}{2.663465in}}%
\pgfpathlineto{\pgfqpoint{4.301487in}{2.664224in}}%
\pgfpathlineto{\pgfqpoint{4.310514in}{2.672223in}}%
\pgfpathlineto{\pgfqpoint{4.319541in}{2.673579in}}%
\pgfpathlineto{\pgfqpoint{4.328569in}{2.687219in}}%
\pgfpathlineto{\pgfqpoint{4.337596in}{2.682422in}}%
\pgfpathlineto{\pgfqpoint{4.346623in}{2.698212in}}%
\pgfpathlineto{\pgfqpoint{4.355650in}{2.706959in}}%
\pgfpathlineto{\pgfqpoint{4.364677in}{2.734756in}}%
\pgfpathlineto{\pgfqpoint{4.373705in}{2.715180in}}%
\pgfpathlineto{\pgfqpoint{4.382732in}{2.675870in}}%
\pgfpathlineto{\pgfqpoint{4.391759in}{2.684881in}}%
\pgfpathlineto{\pgfqpoint{4.400786in}{2.833843in}}%
\pgfpathlineto{\pgfqpoint{4.409813in}{2.658439in}}%
\pgfpathlineto{\pgfqpoint{4.418841in}{2.530489in}}%
\pgfpathlineto{\pgfqpoint{4.427868in}{2.592167in}}%
\pgfpathlineto{\pgfqpoint{4.436895in}{2.590929in}}%
\pgfpathlineto{\pgfqpoint{4.445922in}{2.694256in}}%
\pgfpathlineto{\pgfqpoint{4.454949in}{2.791669in}}%
\pgfpathlineto{\pgfqpoint{4.463977in}{2.700905in}}%
\pgfpathlineto{\pgfqpoint{4.473004in}{2.606552in}}%
\pgfpathlineto{\pgfqpoint{4.482031in}{2.608550in}}%
\pgfpathlineto{\pgfqpoint{4.491058in}{2.625134in}}%
\pgfpathlineto{\pgfqpoint{4.509113in}{2.940273in}}%
\pgfpathlineto{\pgfqpoint{4.518140in}{3.088180in}}%
\pgfpathlineto{\pgfqpoint{4.527167in}{3.182059in}}%
\pgfpathlineto{\pgfqpoint{4.536194in}{3.193802in}}%
\pgfpathlineto{\pgfqpoint{4.545222in}{3.220608in}}%
\pgfpathlineto{\pgfqpoint{4.554249in}{3.181569in}}%
\pgfpathlineto{\pgfqpoint{4.563276in}{3.208565in}}%
\pgfpathlineto{\pgfqpoint{4.572303in}{3.096240in}}%
\pgfpathlineto{\pgfqpoint{4.581330in}{2.929523in}}%
\pgfpathlineto{\pgfqpoint{4.590358in}{3.164405in}}%
\pgfpathlineto{\pgfqpoint{4.599385in}{3.080514in}}%
\pgfpathlineto{\pgfqpoint{4.608412in}{2.954161in}}%
\pgfpathlineto{\pgfqpoint{4.617439in}{3.005587in}}%
\pgfpathlineto{\pgfqpoint{4.626466in}{3.023992in}}%
\pgfpathlineto{\pgfqpoint{4.635494in}{3.057446in}}%
\pgfpathlineto{\pgfqpoint{4.644521in}{3.174802in}}%
\pgfpathlineto{\pgfqpoint{4.653548in}{3.185072in}}%
\pgfpathlineto{\pgfqpoint{4.662575in}{3.125443in}}%
\pgfpathlineto{\pgfqpoint{4.680630in}{2.982124in}}%
\pgfpathlineto{\pgfqpoint{4.689657in}{2.942344in}}%
\pgfpathlineto{\pgfqpoint{4.698684in}{2.915600in}}%
\pgfpathlineto{\pgfqpoint{4.707711in}{2.840548in}}%
\pgfpathlineto{\pgfqpoint{4.716739in}{2.780514in}}%
\pgfpathlineto{\pgfqpoint{4.725766in}{2.697982in}}%
\pgfpathlineto{\pgfqpoint{4.734793in}{2.840800in}}%
\pgfpathlineto{\pgfqpoint{4.743820in}{3.141190in}}%
\pgfpathlineto{\pgfqpoint{4.752847in}{3.056175in}}%
\pgfpathlineto{\pgfqpoint{4.761875in}{3.075479in}}%
\pgfpathlineto{\pgfqpoint{4.770902in}{3.089044in}}%
\pgfpathlineto{\pgfqpoint{4.779929in}{3.074087in}}%
\pgfpathlineto{\pgfqpoint{4.788956in}{3.084585in}}%
\pgfpathlineto{\pgfqpoint{4.797983in}{2.972017in}}%
\pgfpathlineto{\pgfqpoint{4.807011in}{2.788882in}}%
\pgfpathlineto{\pgfqpoint{4.816038in}{2.680228in}}%
\pgfpathlineto{\pgfqpoint{4.825065in}{2.706787in}}%
\pgfpathlineto{\pgfqpoint{4.834092in}{2.437032in}}%
\pgfpathlineto{\pgfqpoint{4.843119in}{2.407576in}}%
\pgfpathlineto{\pgfqpoint{4.852147in}{2.618650in}}%
\pgfpathlineto{\pgfqpoint{4.861174in}{2.770461in}}%
\pgfpathlineto{\pgfqpoint{4.870201in}{2.883537in}}%
\pgfpathlineto{\pgfqpoint{4.879228in}{2.975348in}}%
\pgfpathlineto{\pgfqpoint{4.888256in}{3.101444in}}%
\pgfpathlineto{\pgfqpoint{4.897283in}{3.291608in}}%
\pgfpathlineto{\pgfqpoint{4.906310in}{3.553240in}}%
\pgfpathlineto{\pgfqpoint{4.915337in}{3.285233in}}%
\pgfpathlineto{\pgfqpoint{4.924364in}{3.096064in}}%
\pgfpathlineto{\pgfqpoint{4.933392in}{3.065689in}}%
\pgfpathlineto{\pgfqpoint{4.942419in}{2.910221in}}%
\pgfpathlineto{\pgfqpoint{4.951446in}{2.859033in}}%
\pgfpathlineto{\pgfqpoint{4.960473in}{2.905229in}}%
\pgfpathlineto{\pgfqpoint{4.969500in}{3.123554in}}%
\pgfpathlineto{\pgfqpoint{4.978528in}{3.076305in}}%
\pgfpathlineto{\pgfqpoint{4.987555in}{2.823193in}}%
\pgfpathlineto{\pgfqpoint{4.996582in}{2.782642in}}%
\pgfpathlineto{\pgfqpoint{5.005609in}{2.770508in}}%
\pgfpathlineto{\pgfqpoint{5.014636in}{2.772945in}}%
\pgfpathlineto{\pgfqpoint{5.023664in}{2.743951in}}%
\pgfpathlineto{\pgfqpoint{5.032691in}{2.728921in}}%
\pgfpathlineto{\pgfqpoint{5.041718in}{2.696768in}}%
\pgfpathlineto{\pgfqpoint{5.050745in}{2.674050in}}%
\pgfpathlineto{\pgfqpoint{5.059772in}{2.647278in}}%
\pgfpathlineto{\pgfqpoint{5.068800in}{2.614667in}}%
\pgfpathlineto{\pgfqpoint{5.077827in}{2.592986in}}%
\pgfpathlineto{\pgfqpoint{5.086854in}{2.576587in}}%
\pgfpathlineto{\pgfqpoint{5.095881in}{2.543008in}}%
\pgfpathlineto{\pgfqpoint{5.104909in}{2.519044in}}%
\pgfpathlineto{\pgfqpoint{5.113936in}{2.496421in}}%
\pgfpathlineto{\pgfqpoint{5.122963in}{2.471518in}}%
\pgfpathlineto{\pgfqpoint{5.131990in}{2.457900in}}%
\pgfpathlineto{\pgfqpoint{5.141017in}{2.430079in}}%
\pgfpathlineto{\pgfqpoint{5.150045in}{2.405740in}}%
\pgfpathlineto{\pgfqpoint{5.159072in}{2.388550in}}%
\pgfpathlineto{\pgfqpoint{5.168099in}{2.372187in}}%
\pgfpathlineto{\pgfqpoint{5.177126in}{2.354607in}}%
\pgfpathlineto{\pgfqpoint{5.186153in}{2.342109in}}%
\pgfpathlineto{\pgfqpoint{5.195181in}{2.334250in}}%
\pgfpathlineto{\pgfqpoint{5.204208in}{2.320567in}}%
\pgfpathlineto{\pgfqpoint{5.213235in}{2.314267in}}%
\pgfpathlineto{\pgfqpoint{5.222262in}{2.302264in}}%
\pgfpathlineto{\pgfqpoint{5.231289in}{2.293404in}}%
\pgfpathlineto{\pgfqpoint{5.240317in}{2.283747in}}%
\pgfpathlineto{\pgfqpoint{5.249344in}{2.258832in}}%
\pgfpathlineto{\pgfqpoint{5.258371in}{2.243178in}}%
\pgfpathlineto{\pgfqpoint{5.267398in}{2.218480in}}%
\pgfpathlineto{\pgfqpoint{5.276426in}{2.189070in}}%
\pgfpathlineto{\pgfqpoint{5.285453in}{2.168499in}}%
\pgfpathlineto{\pgfqpoint{5.294480in}{2.149535in}}%
\pgfpathlineto{\pgfqpoint{5.303507in}{2.135578in}}%
\pgfpathlineto{\pgfqpoint{5.312534in}{2.064404in}}%
\pgfpathlineto{\pgfqpoint{5.321562in}{2.077121in}}%
\pgfpathlineto{\pgfqpoint{5.330589in}{2.159318in}}%
\pgfpathlineto{\pgfqpoint{5.339616in}{2.184132in}}%
\pgfpathlineto{\pgfqpoint{5.348643in}{2.207599in}}%
\pgfpathlineto{\pgfqpoint{5.357670in}{2.223446in}}%
\pgfpathlineto{\pgfqpoint{5.366698in}{2.233363in}}%
\pgfpathlineto{\pgfqpoint{5.375725in}{2.233830in}}%
\pgfpathlineto{\pgfqpoint{5.384752in}{2.241403in}}%
\pgfpathlineto{\pgfqpoint{5.393779in}{2.241926in}}%
\pgfpathlineto{\pgfqpoint{5.402806in}{2.251542in}}%
\pgfpathlineto{\pgfqpoint{5.411834in}{2.257422in}}%
\pgfpathlineto{\pgfqpoint{5.420861in}{2.261921in}}%
\pgfpathlineto{\pgfqpoint{5.429888in}{2.270610in}}%
\pgfpathlineto{\pgfqpoint{5.447942in}{2.298203in}}%
\pgfpathlineto{\pgfqpoint{5.465997in}{2.363463in}}%
\pgfpathlineto{\pgfqpoint{5.475024in}{2.404297in}}%
\pgfpathlineto{\pgfqpoint{5.484051in}{2.448129in}}%
\pgfpathlineto{\pgfqpoint{5.493079in}{2.496866in}}%
\pgfpathlineto{\pgfqpoint{5.502106in}{2.532291in}}%
\pgfpathlineto{\pgfqpoint{5.511133in}{2.553407in}}%
\pgfpathlineto{\pgfqpoint{5.520160in}{2.546537in}}%
\pgfpathlineto{\pgfqpoint{5.529187in}{2.517254in}}%
\pgfpathlineto{\pgfqpoint{5.538215in}{2.504177in}}%
\pgfpathlineto{\pgfqpoint{5.547242in}{2.488070in}}%
\pgfpathlineto{\pgfqpoint{5.556269in}{2.464175in}}%
\pgfpathlineto{\pgfqpoint{5.574323in}{2.421474in}}%
\pgfpathlineto{\pgfqpoint{5.583351in}{2.388901in}}%
\pgfpathlineto{\pgfqpoint{5.592378in}{2.383013in}}%
\pgfpathlineto{\pgfqpoint{5.601405in}{2.367444in}}%
\pgfpathlineto{\pgfqpoint{5.610432in}{2.359747in}}%
\pgfpathlineto{\pgfqpoint{5.619459in}{2.344811in}}%
\pgfpathlineto{\pgfqpoint{5.628487in}{2.333755in}}%
\pgfpathlineto{\pgfqpoint{5.637514in}{2.327038in}}%
\pgfpathlineto{\pgfqpoint{5.646541in}{2.311117in}}%
\pgfpathlineto{\pgfqpoint{5.655568in}{2.307411in}}%
\pgfpathlineto{\pgfqpoint{5.664596in}{2.311988in}}%
\pgfpathlineto{\pgfqpoint{5.673623in}{2.300528in}}%
\pgfpathlineto{\pgfqpoint{5.682650in}{2.288317in}}%
\pgfpathlineto{\pgfqpoint{5.700704in}{2.283284in}}%
\pgfpathlineto{\pgfqpoint{5.709732in}{2.282943in}}%
\pgfpathlineto{\pgfqpoint{5.718759in}{2.278896in}}%
\pgfpathlineto{\pgfqpoint{5.727786in}{2.280858in}}%
\pgfpathlineto{\pgfqpoint{5.736813in}{2.273086in}}%
\pgfpathlineto{\pgfqpoint{5.745840in}{2.417626in}}%
\pgfpathlineto{\pgfqpoint{5.754868in}{2.493689in}}%
\pgfpathlineto{\pgfqpoint{5.763895in}{2.447514in}}%
\pgfpathlineto{\pgfqpoint{5.772922in}{2.445410in}}%
\pgfpathlineto{\pgfqpoint{5.781949in}{2.402941in}}%
\pgfpathlineto{\pgfqpoint{5.790976in}{2.371700in}}%
\pgfpathlineto{\pgfqpoint{5.800004in}{2.339103in}}%
\pgfpathlineto{\pgfqpoint{5.809031in}{2.312426in}}%
\pgfpathlineto{\pgfqpoint{5.818058in}{2.287032in}}%
\pgfpathlineto{\pgfqpoint{5.827085in}{2.279717in}}%
\pgfpathlineto{\pgfqpoint{5.836112in}{2.267387in}}%
\pgfpathlineto{\pgfqpoint{5.845140in}{2.258693in}}%
\pgfpathlineto{\pgfqpoint{5.854167in}{2.261765in}}%
\pgfpathlineto{\pgfqpoint{5.863194in}{2.256171in}}%
\pgfpathlineto{\pgfqpoint{5.872221in}{2.256660in}}%
\pgfpathlineto{\pgfqpoint{5.881249in}{2.250374in}}%
\pgfpathlineto{\pgfqpoint{5.890276in}{2.241119in}}%
\pgfpathlineto{\pgfqpoint{5.899303in}{2.241359in}}%
\pgfpathlineto{\pgfqpoint{5.908330in}{2.228204in}}%
\pgfpathlineto{\pgfqpoint{5.917357in}{2.225009in}}%
\pgfpathlineto{\pgfqpoint{5.926385in}{2.215977in}}%
\pgfpathlineto{\pgfqpoint{5.935412in}{2.205058in}}%
\pgfpathlineto{\pgfqpoint{5.944439in}{2.203353in}}%
\pgfpathlineto{\pgfqpoint{5.953466in}{2.195097in}}%
\pgfpathlineto{\pgfqpoint{5.962493in}{2.191578in}}%
\pgfpathlineto{\pgfqpoint{5.971521in}{2.192281in}}%
\pgfpathlineto{\pgfqpoint{5.980548in}{2.182452in}}%
\pgfpathlineto{\pgfqpoint{5.989575in}{2.201583in}}%
\pgfpathlineto{\pgfqpoint{5.998602in}{2.203917in}}%
\pgfpathlineto{\pgfqpoint{6.007629in}{2.191463in}}%
\pgfpathlineto{\pgfqpoint{6.016657in}{2.222350in}}%
\pgfpathlineto{\pgfqpoint{6.025684in}{2.295653in}}%
\pgfpathlineto{\pgfqpoint{6.034711in}{2.414859in}}%
\pgfpathlineto{\pgfqpoint{6.043738in}{2.581853in}}%
\pgfpathlineto{\pgfqpoint{6.052765in}{2.692240in}}%
\pgfpathlineto{\pgfqpoint{6.061793in}{2.748920in}}%
\pgfpathlineto{\pgfqpoint{6.070820in}{2.728467in}}%
\pgfpathlineto{\pgfqpoint{6.079847in}{2.688846in}}%
\pgfpathlineto{\pgfqpoint{6.088874in}{2.628440in}}%
\pgfpathlineto{\pgfqpoint{6.097902in}{2.594475in}}%
\pgfpathlineto{\pgfqpoint{6.106929in}{2.558109in}}%
\pgfpathlineto{\pgfqpoint{6.115956in}{2.531483in}}%
\pgfpathlineto{\pgfqpoint{6.124983in}{2.508436in}}%
\pgfpathlineto{\pgfqpoint{6.134010in}{2.502962in}}%
\pgfpathlineto{\pgfqpoint{6.143038in}{2.480996in}}%
\pgfpathlineto{\pgfqpoint{6.152065in}{2.453812in}}%
\pgfpathlineto{\pgfqpoint{6.161092in}{2.451421in}}%
\pgfpathlineto{\pgfqpoint{6.170119in}{2.422035in}}%
\pgfpathlineto{\pgfqpoint{6.179146in}{2.419784in}}%
\pgfpathlineto{\pgfqpoint{6.188174in}{2.400554in}}%
\pgfpathlineto{\pgfqpoint{6.197201in}{2.385846in}}%
\pgfpathlineto{\pgfqpoint{6.206228in}{2.376868in}}%
\pgfpathlineto{\pgfqpoint{6.215255in}{2.366399in}}%
\pgfpathlineto{\pgfqpoint{6.224282in}{2.352189in}}%
\pgfpathlineto{\pgfqpoint{6.242337in}{2.303064in}}%
\pgfpathlineto{\pgfqpoint{6.251364in}{2.283449in}}%
\pgfpathlineto{\pgfqpoint{6.260391in}{2.258247in}}%
\pgfpathlineto{\pgfqpoint{6.269419in}{2.238990in}}%
\pgfpathlineto{\pgfqpoint{6.278446in}{2.228515in}}%
\pgfpathlineto{\pgfqpoint{6.287473in}{2.235227in}}%
\pgfpathlineto{\pgfqpoint{6.296500in}{2.231788in}}%
\pgfpathlineto{\pgfqpoint{6.305527in}{2.227714in}}%
\pgfpathlineto{\pgfqpoint{6.314555in}{2.228069in}}%
\pgfpathlineto{\pgfqpoint{6.323582in}{2.212689in}}%
\pgfpathlineto{\pgfqpoint{6.332609in}{2.226272in}}%
\pgfpathlineto{\pgfqpoint{6.341636in}{2.206849in}}%
\pgfpathlineto{\pgfqpoint{6.350663in}{2.202625in}}%
\pgfpathlineto{\pgfqpoint{6.359691in}{2.202191in}}%
\pgfpathlineto{\pgfqpoint{6.368718in}{2.196171in}}%
\pgfpathlineto{\pgfqpoint{6.377745in}{2.184211in}}%
\pgfpathlineto{\pgfqpoint{6.386772in}{2.185100in}}%
\pgfpathlineto{\pgfqpoint{6.395799in}{2.166074in}}%
\pgfpathlineto{\pgfqpoint{6.404827in}{2.153272in}}%
\pgfpathlineto{\pgfqpoint{6.413854in}{2.132806in}}%
\pgfpathlineto{\pgfqpoint{6.422881in}{2.110061in}}%
\pgfpathlineto{\pgfqpoint{6.431908in}{2.104366in}}%
\pgfpathlineto{\pgfqpoint{6.440935in}{2.077335in}}%
\pgfpathlineto{\pgfqpoint{6.449963in}{2.064577in}}%
\pgfpathlineto{\pgfqpoint{6.458990in}{2.071911in}}%
\pgfpathlineto{\pgfqpoint{6.468017in}{2.075861in}}%
\pgfpathlineto{\pgfqpoint{6.477044in}{2.093145in}}%
\pgfpathlineto{\pgfqpoint{6.486072in}{2.091545in}}%
\pgfpathlineto{\pgfqpoint{6.495099in}{2.087818in}}%
\pgfpathlineto{\pgfqpoint{6.504126in}{2.091159in}}%
\pgfpathlineto{\pgfqpoint{6.513153in}{2.105160in}}%
\pgfpathlineto{\pgfqpoint{6.522180in}{2.115625in}}%
\pgfpathlineto{\pgfqpoint{6.531208in}{2.131385in}}%
\pgfpathlineto{\pgfqpoint{6.540235in}{2.137391in}}%
\pgfpathlineto{\pgfqpoint{6.549262in}{2.142942in}}%
\pgfpathlineto{\pgfqpoint{6.558289in}{2.144172in}}%
\pgfpathlineto{\pgfqpoint{6.567316in}{2.126078in}}%
\pgfpathlineto{\pgfqpoint{6.576344in}{2.120389in}}%
\pgfpathlineto{\pgfqpoint{6.585371in}{2.136808in}}%
\pgfpathlineto{\pgfqpoint{6.594398in}{2.162852in}}%
\pgfpathlineto{\pgfqpoint{6.603425in}{2.182490in}}%
\pgfpathlineto{\pgfqpoint{6.612452in}{2.209896in}}%
\pgfpathlineto{\pgfqpoint{6.621480in}{2.254650in}}%
\pgfpathlineto{\pgfqpoint{6.630507in}{2.338736in}}%
\pgfpathlineto{\pgfqpoint{6.639534in}{2.416050in}}%
\pgfpathlineto{\pgfqpoint{6.648561in}{2.559168in}}%
\pgfpathlineto{\pgfqpoint{6.657588in}{2.741413in}}%
\pgfpathlineto{\pgfqpoint{6.666616in}{3.186694in}}%
\pgfpathlineto{\pgfqpoint{6.675643in}{3.080007in}}%
\pgfpathlineto{\pgfqpoint{6.684670in}{2.962831in}}%
\pgfpathlineto{\pgfqpoint{6.693697in}{2.896146in}}%
\pgfpathlineto{\pgfqpoint{6.702725in}{2.793944in}}%
\pgfpathlineto{\pgfqpoint{6.711752in}{2.735518in}}%
\pgfpathlineto{\pgfqpoint{6.720779in}{2.759485in}}%
\pgfpathlineto{\pgfqpoint{6.729806in}{2.823765in}}%
\pgfpathlineto{\pgfqpoint{6.738833in}{2.960348in}}%
\pgfpathlineto{\pgfqpoint{6.747861in}{3.108320in}}%
\pgfpathlineto{\pgfqpoint{6.756888in}{3.218312in}}%
\pgfpathlineto{\pgfqpoint{6.765915in}{3.401425in}}%
\pgfpathlineto{\pgfqpoint{6.774942in}{3.446086in}}%
\pgfpathlineto{\pgfqpoint{6.783969in}{3.284691in}}%
\pgfpathlineto{\pgfqpoint{6.792997in}{3.265574in}}%
\pgfpathlineto{\pgfqpoint{6.802024in}{3.266720in}}%
\pgfpathlineto{\pgfqpoint{6.811051in}{3.263191in}}%
\pgfpathlineto{\pgfqpoint{6.820078in}{3.169473in}}%
\pgfpathlineto{\pgfqpoint{6.829105in}{3.114840in}}%
\pgfpathlineto{\pgfqpoint{6.847160in}{2.951342in}}%
\pgfpathlineto{\pgfqpoint{6.856187in}{2.884838in}}%
\pgfpathlineto{\pgfqpoint{6.865214in}{2.798296in}}%
\pgfpathlineto{\pgfqpoint{6.874242in}{2.751435in}}%
\pgfpathlineto{\pgfqpoint{6.883269in}{2.588840in}}%
\pgfpathlineto{\pgfqpoint{6.892296in}{2.470817in}}%
\pgfpathlineto{\pgfqpoint{6.901323in}{2.261039in}}%
\pgfpathlineto{\pgfqpoint{6.910350in}{2.171377in}}%
\pgfpathlineto{\pgfqpoint{6.919378in}{2.052612in}}%
\pgfpathlineto{\pgfqpoint{6.928405in}{1.981018in}}%
\pgfpathlineto{\pgfqpoint{6.937432in}{1.975013in}}%
\pgfpathlineto{\pgfqpoint{6.946459in}{1.974426in}}%
\pgfpathlineto{\pgfqpoint{6.955486in}{1.992424in}}%
\pgfpathlineto{\pgfqpoint{6.964514in}{1.999478in}}%
\pgfpathlineto{\pgfqpoint{6.973541in}{1.967568in}}%
\pgfpathlineto{\pgfqpoint{6.982568in}{1.932549in}}%
\pgfpathlineto{\pgfqpoint{6.991595in}{1.947317in}}%
\pgfpathlineto{\pgfqpoint{7.000622in}{2.032509in}}%
\pgfpathlineto{\pgfqpoint{7.009650in}{2.108776in}}%
\pgfpathlineto{\pgfqpoint{7.018677in}{2.209056in}}%
\pgfpathlineto{\pgfqpoint{7.027704in}{2.346358in}}%
\pgfpathlineto{\pgfqpoint{7.036731in}{2.419270in}}%
\pgfpathlineto{\pgfqpoint{7.045758in}{2.477531in}}%
\pgfpathlineto{\pgfqpoint{7.054786in}{2.527233in}}%
\pgfpathlineto{\pgfqpoint{7.063813in}{2.572734in}}%
\pgfpathlineto{\pgfqpoint{7.072840in}{2.603954in}}%
\pgfpathlineto{\pgfqpoint{7.081867in}{2.632553in}}%
\pgfpathlineto{\pgfqpoint{7.090895in}{2.675077in}}%
\pgfpathlineto{\pgfqpoint{7.099922in}{2.707909in}}%
\pgfpathlineto{\pgfqpoint{7.108949in}{2.795957in}}%
\pgfpathlineto{\pgfqpoint{7.117976in}{2.851990in}}%
\pgfpathlineto{\pgfqpoint{7.127003in}{2.904354in}}%
\pgfpathlineto{\pgfqpoint{7.136031in}{2.927061in}}%
\pgfpathlineto{\pgfqpoint{7.145058in}{2.886250in}}%
\pgfpathlineto{\pgfqpoint{7.154085in}{2.824652in}}%
\pgfpathlineto{\pgfqpoint{7.163112in}{2.759948in}}%
\pgfpathlineto{\pgfqpoint{7.172139in}{2.738621in}}%
\pgfpathlineto{\pgfqpoint{7.181167in}{2.696013in}}%
\pgfpathlineto{\pgfqpoint{7.190194in}{2.677645in}}%
\pgfpathlineto{\pgfqpoint{7.208248in}{2.491957in}}%
\pgfpathlineto{\pgfqpoint{7.217275in}{2.259742in}}%
\pgfpathlineto{\pgfqpoint{7.226303in}{2.243857in}}%
\pgfpathlineto{\pgfqpoint{7.235330in}{2.436126in}}%
\pgfpathlineto{\pgfqpoint{7.244357in}{2.481148in}}%
\pgfpathlineto{\pgfqpoint{7.253384in}{2.505954in}}%
\pgfpathlineto{\pgfqpoint{7.262412in}{2.473186in}}%
\pgfpathlineto{\pgfqpoint{7.271439in}{2.429858in}}%
\pgfpathlineto{\pgfqpoint{7.280466in}{2.416482in}}%
\pgfpathlineto{\pgfqpoint{7.289493in}{2.388555in}}%
\pgfpathlineto{\pgfqpoint{7.298520in}{2.367573in}}%
\pgfpathlineto{\pgfqpoint{7.307548in}{2.366469in}}%
\pgfpathlineto{\pgfqpoint{7.316575in}{2.359573in}}%
\pgfpathlineto{\pgfqpoint{7.325602in}{2.340112in}}%
\pgfpathlineto{\pgfqpoint{7.334629in}{2.336961in}}%
\pgfpathlineto{\pgfqpoint{7.343656in}{2.342203in}}%
\pgfpathlineto{\pgfqpoint{7.352684in}{2.309659in}}%
\pgfpathlineto{\pgfqpoint{7.361711in}{2.290805in}}%
\pgfpathlineto{\pgfqpoint{7.370738in}{2.289464in}}%
\pgfpathlineto{\pgfqpoint{7.379765in}{2.278739in}}%
\pgfpathlineto{\pgfqpoint{7.388792in}{2.250958in}}%
\pgfpathlineto{\pgfqpoint{7.397820in}{2.238680in}}%
\pgfpathlineto{\pgfqpoint{7.406847in}{2.231491in}}%
\pgfpathlineto{\pgfqpoint{7.415874in}{2.220679in}}%
\pgfpathlineto{\pgfqpoint{7.424901in}{2.206959in}}%
\pgfpathlineto{\pgfqpoint{7.433928in}{2.197672in}}%
\pgfpathlineto{\pgfqpoint{7.442956in}{2.189412in}}%
\pgfpathlineto{\pgfqpoint{7.451983in}{2.172625in}}%
\pgfpathlineto{\pgfqpoint{7.461010in}{2.176762in}}%
\pgfpathlineto{\pgfqpoint{7.470037in}{2.177610in}}%
\pgfpathlineto{\pgfqpoint{7.479065in}{2.154768in}}%
\pgfpathlineto{\pgfqpoint{7.488092in}{2.157218in}}%
\pgfpathlineto{\pgfqpoint{7.497119in}{2.156764in}}%
\pgfpathlineto{\pgfqpoint{7.506146in}{2.138330in}}%
\pgfpathlineto{\pgfqpoint{7.515173in}{2.131828in}}%
\pgfpathlineto{\pgfqpoint{7.524201in}{2.121168in}}%
\pgfpathlineto{\pgfqpoint{7.533228in}{2.093775in}}%
\pgfpathlineto{\pgfqpoint{7.542255in}{2.071633in}}%
\pgfpathlineto{\pgfqpoint{7.551282in}{2.053260in}}%
\pgfpathlineto{\pgfqpoint{7.560309in}{2.038992in}}%
\pgfpathlineto{\pgfqpoint{7.569337in}{2.030943in}}%
\pgfpathlineto{\pgfqpoint{7.578364in}{2.032388in}}%
\pgfpathlineto{\pgfqpoint{7.587391in}{2.036850in}}%
\pgfpathlineto{\pgfqpoint{7.596418in}{2.060936in}}%
\pgfpathlineto{\pgfqpoint{7.605445in}{2.080792in}}%
\pgfpathlineto{\pgfqpoint{7.614473in}{2.088387in}}%
\pgfpathlineto{\pgfqpoint{7.623500in}{2.094776in}}%
\pgfpathlineto{\pgfqpoint{7.632527in}{2.102938in}}%
\pgfpathlineto{\pgfqpoint{7.641554in}{2.111677in}}%
\pgfpathlineto{\pgfqpoint{7.650581in}{2.132690in}}%
\pgfpathlineto{\pgfqpoint{7.659609in}{2.148520in}}%
\pgfpathlineto{\pgfqpoint{7.668636in}{2.146955in}}%
\pgfpathlineto{\pgfqpoint{7.677663in}{2.187490in}}%
\pgfpathlineto{\pgfqpoint{7.686690in}{2.207161in}}%
\pgfpathlineto{\pgfqpoint{7.695718in}{2.313898in}}%
\pgfpathlineto{\pgfqpoint{7.704745in}{2.342571in}}%
\pgfpathlineto{\pgfqpoint{7.713772in}{2.229704in}}%
\pgfpathlineto{\pgfqpoint{7.722799in}{2.152612in}}%
\pgfpathlineto{\pgfqpoint{7.731826in}{2.086913in}}%
\pgfpathlineto{\pgfqpoint{7.740854in}{2.040842in}}%
\pgfpathlineto{\pgfqpoint{7.749881in}{1.988191in}}%
\pgfpathlineto{\pgfqpoint{7.758908in}{1.897494in}}%
\pgfpathlineto{\pgfqpoint{7.767935in}{1.780992in}}%
\pgfpathlineto{\pgfqpoint{7.776962in}{1.670620in}}%
\pgfpathlineto{\pgfqpoint{7.785990in}{1.581543in}}%
\pgfpathlineto{\pgfqpoint{7.795017in}{1.301440in}}%
\pgfpathlineto{\pgfqpoint{7.804044in}{1.306269in}}%
\pgfpathlineto{\pgfqpoint{7.813071in}{1.590566in}}%
\pgfpathlineto{\pgfqpoint{7.822098in}{1.704694in}}%
\pgfpathlineto{\pgfqpoint{7.831126in}{1.782712in}}%
\pgfpathlineto{\pgfqpoint{7.840153in}{1.843115in}}%
\pgfpathlineto{\pgfqpoint{7.849180in}{1.906324in}}%
\pgfpathlineto{\pgfqpoint{7.858207in}{1.931041in}}%
\pgfpathlineto{\pgfqpoint{7.867235in}{1.963391in}}%
\pgfpathlineto{\pgfqpoint{7.876262in}{1.984064in}}%
\pgfpathlineto{\pgfqpoint{7.885289in}{1.988784in}}%
\pgfpathlineto{\pgfqpoint{7.894316in}{1.997775in}}%
\pgfpathlineto{\pgfqpoint{7.903343in}{2.001361in}}%
\pgfpathlineto{\pgfqpoint{7.912371in}{2.023077in}}%
\pgfpathlineto{\pgfqpoint{7.921398in}{2.035823in}}%
\pgfpathlineto{\pgfqpoint{7.939452in}{2.023593in}}%
\pgfpathlineto{\pgfqpoint{7.948479in}{2.029325in}}%
\pgfpathlineto{\pgfqpoint{7.957507in}{2.025729in}}%
\pgfpathlineto{\pgfqpoint{7.966534in}{2.015698in}}%
\pgfpathlineto{\pgfqpoint{7.975561in}{2.010004in}}%
\pgfpathlineto{\pgfqpoint{7.984588in}{2.018371in}}%
\pgfpathlineto{\pgfqpoint{7.993615in}{2.020851in}}%
\pgfpathlineto{\pgfqpoint{8.002643in}{2.013646in}}%
\pgfpathlineto{\pgfqpoint{8.011670in}{2.008044in}}%
\pgfpathlineto{\pgfqpoint{8.020697in}{2.006332in}}%
\pgfpathlineto{\pgfqpoint{8.029724in}{1.995309in}}%
\pgfpathlineto{\pgfqpoint{8.038751in}{1.985060in}}%
\pgfpathlineto{\pgfqpoint{8.047779in}{1.968764in}}%
\pgfpathlineto{\pgfqpoint{8.056806in}{1.945284in}}%
\pgfpathlineto{\pgfqpoint{8.065833in}{1.937745in}}%
\pgfpathlineto{\pgfqpoint{8.074860in}{1.903467in}}%
\pgfpathlineto{\pgfqpoint{8.083888in}{1.857855in}}%
\pgfpathlineto{\pgfqpoint{8.092915in}{1.797798in}}%
\pgfpathlineto{\pgfqpoint{8.101942in}{1.713775in}}%
\pgfpathlineto{\pgfqpoint{8.110969in}{1.719542in}}%
\pgfpathlineto{\pgfqpoint{8.119996in}{1.804187in}}%
\pgfpathlineto{\pgfqpoint{8.129024in}{1.860776in}}%
\pgfpathlineto{\pgfqpoint{8.138051in}{1.927395in}}%
\pgfpathlineto{\pgfqpoint{8.147078in}{1.955171in}}%
\pgfpathlineto{\pgfqpoint{8.156105in}{1.989253in}}%
\pgfpathlineto{\pgfqpoint{8.165132in}{2.020038in}}%
\pgfpathlineto{\pgfqpoint{8.174160in}{2.043029in}}%
\pgfpathlineto{\pgfqpoint{8.183187in}{2.048731in}}%
\pgfpathlineto{\pgfqpoint{8.192214in}{2.060949in}}%
\pgfpathlineto{\pgfqpoint{8.201241in}{2.071041in}}%
\pgfpathlineto{\pgfqpoint{8.210268in}{2.088082in}}%
\pgfpathlineto{\pgfqpoint{8.219296in}{2.101211in}}%
\pgfpathlineto{\pgfqpoint{8.228323in}{2.099292in}}%
\pgfpathlineto{\pgfqpoint{8.237350in}{2.092770in}}%
\pgfpathlineto{\pgfqpoint{8.246377in}{2.099595in}}%
\pgfpathlineto{\pgfqpoint{8.255404in}{2.111167in}}%
\pgfpathlineto{\pgfqpoint{8.264432in}{2.117596in}}%
\pgfpathlineto{\pgfqpoint{8.273459in}{2.116618in}}%
\pgfpathlineto{\pgfqpoint{8.282486in}{2.085623in}}%
\pgfpathlineto{\pgfqpoint{8.291513in}{2.079552in}}%
\pgfpathlineto{\pgfqpoint{8.300541in}{2.054348in}}%
\pgfpathlineto{\pgfqpoint{8.309568in}{2.020378in}}%
\pgfpathlineto{\pgfqpoint{8.318595in}{1.963045in}}%
\pgfpathlineto{\pgfqpoint{8.327622in}{1.928544in}}%
\pgfpathlineto{\pgfqpoint{8.336649in}{1.878483in}}%
\pgfpathlineto{\pgfqpoint{8.345677in}{1.767510in}}%
\pgfpathlineto{\pgfqpoint{8.354704in}{1.731157in}}%
\pgfpathlineto{\pgfqpoint{8.363731in}{1.742572in}}%
\pgfpathlineto{\pgfqpoint{8.372758in}{1.778843in}}%
\pgfpathlineto{\pgfqpoint{8.381785in}{1.851558in}}%
\pgfpathlineto{\pgfqpoint{8.390813in}{1.881605in}}%
\pgfpathlineto{\pgfqpoint{8.399840in}{1.919545in}}%
\pgfpathlineto{\pgfqpoint{8.408867in}{1.954330in}}%
\pgfpathlineto{\pgfqpoint{8.417894in}{1.971022in}}%
\pgfpathlineto{\pgfqpoint{8.426921in}{1.978144in}}%
\pgfpathlineto{\pgfqpoint{8.435949in}{1.975713in}}%
\pgfpathlineto{\pgfqpoint{8.444976in}{1.988811in}}%
\pgfpathlineto{\pgfqpoint{8.454003in}{2.003654in}}%
\pgfpathlineto{\pgfqpoint{8.472058in}{1.933696in}}%
\pgfpathlineto{\pgfqpoint{8.481085in}{1.920683in}}%
\pgfpathlineto{\pgfqpoint{8.490112in}{1.884328in}}%
\pgfpathlineto{\pgfqpoint{8.499139in}{1.824226in}}%
\pgfpathlineto{\pgfqpoint{8.508166in}{1.793353in}}%
\pgfpathlineto{\pgfqpoint{8.517194in}{1.708426in}}%
\pgfpathlineto{\pgfqpoint{8.526221in}{1.659424in}}%
\pgfpathlineto{\pgfqpoint{8.535248in}{1.647830in}}%
\pgfpathlineto{\pgfqpoint{8.544275in}{1.600798in}}%
\pgfpathlineto{\pgfqpoint{8.553302in}{1.575078in}}%
\pgfpathlineto{\pgfqpoint{8.562330in}{1.609596in}}%
\pgfpathlineto{\pgfqpoint{8.571357in}{1.673287in}}%
\pgfpathlineto{\pgfqpoint{8.580384in}{1.758595in}}%
\pgfpathlineto{\pgfqpoint{8.589411in}{1.865519in}}%
\pgfpathlineto{\pgfqpoint{8.598438in}{1.980584in}}%
\pgfpathlineto{\pgfqpoint{8.607466in}{1.954915in}}%
\pgfpathlineto{\pgfqpoint{8.616493in}{1.937755in}}%
\pgfpathlineto{\pgfqpoint{8.625520in}{1.956786in}}%
\pgfpathlineto{\pgfqpoint{8.634547in}{1.972478in}}%
\pgfpathlineto{\pgfqpoint{8.643574in}{2.001452in}}%
\pgfpathlineto{\pgfqpoint{8.652602in}{2.011420in}}%
\pgfpathlineto{\pgfqpoint{8.661629in}{2.096339in}}%
\pgfpathlineto{\pgfqpoint{8.670656in}{2.137484in}}%
\pgfpathlineto{\pgfqpoint{8.679683in}{2.156001in}}%
\pgfpathlineto{\pgfqpoint{8.688711in}{2.154560in}}%
\pgfpathlineto{\pgfqpoint{8.697738in}{2.162775in}}%
\pgfpathlineto{\pgfqpoint{8.706765in}{2.143786in}}%
\pgfpathlineto{\pgfqpoint{8.715792in}{2.145799in}}%
\pgfpathlineto{\pgfqpoint{8.724819in}{2.140241in}}%
\pgfpathlineto{\pgfqpoint{8.733847in}{2.155691in}}%
\pgfpathlineto{\pgfqpoint{8.742874in}{2.162400in}}%
\pgfpathlineto{\pgfqpoint{8.751901in}{2.155177in}}%
\pgfpathlineto{\pgfqpoint{8.760928in}{2.155675in}}%
\pgfpathlineto{\pgfqpoint{8.769955in}{2.170484in}}%
\pgfpathlineto{\pgfqpoint{8.778983in}{2.158797in}}%
\pgfpathlineto{\pgfqpoint{8.788010in}{2.158188in}}%
\pgfpathlineto{\pgfqpoint{8.797037in}{2.156932in}}%
\pgfpathlineto{\pgfqpoint{8.806064in}{2.142977in}}%
\pgfpathlineto{\pgfqpoint{8.815091in}{2.137260in}}%
\pgfpathlineto{\pgfqpoint{8.824119in}{2.126214in}}%
\pgfpathlineto{\pgfqpoint{8.833146in}{2.107156in}}%
\pgfpathlineto{\pgfqpoint{8.842173in}{2.093876in}}%
\pgfpathlineto{\pgfqpoint{8.851200in}{2.091872in}}%
\pgfpathlineto{\pgfqpoint{8.860228in}{2.084128in}}%
\pgfpathlineto{\pgfqpoint{8.869255in}{2.065267in}}%
\pgfpathlineto{\pgfqpoint{8.878282in}{2.062548in}}%
\pgfpathlineto{\pgfqpoint{8.887309in}{2.044750in}}%
\pgfpathlineto{\pgfqpoint{8.896336in}{2.066640in}}%
\pgfpathlineto{\pgfqpoint{8.905364in}{2.097513in}}%
\pgfpathlineto{\pgfqpoint{8.914391in}{2.132190in}}%
\pgfpathlineto{\pgfqpoint{8.932445in}{2.196350in}}%
\pgfpathlineto{\pgfqpoint{8.941472in}{2.211540in}}%
\pgfpathlineto{\pgfqpoint{8.950500in}{2.234404in}}%
\pgfpathlineto{\pgfqpoint{8.959527in}{2.267458in}}%
\pgfpathlineto{\pgfqpoint{8.977581in}{2.342938in}}%
\pgfpathlineto{\pgfqpoint{8.986608in}{2.398595in}}%
\pgfpathlineto{\pgfqpoint{8.995636in}{2.466398in}}%
\pgfpathlineto{\pgfqpoint{9.013690in}{2.370959in}}%
\pgfpathlineto{\pgfqpoint{9.022717in}{2.344034in}}%
\pgfpathlineto{\pgfqpoint{9.031744in}{2.299416in}}%
\pgfpathlineto{\pgfqpoint{9.040772in}{2.268391in}}%
\pgfpathlineto{\pgfqpoint{9.049799in}{2.253957in}}%
\pgfpathlineto{\pgfqpoint{9.058826in}{2.247309in}}%
\pgfpathlineto{\pgfqpoint{9.067853in}{2.226106in}}%
\pgfpathlineto{\pgfqpoint{9.076881in}{2.212705in}}%
\pgfpathlineto{\pgfqpoint{9.085908in}{2.177077in}}%
\pgfpathlineto{\pgfqpoint{9.094935in}{2.124633in}}%
\pgfpathlineto{\pgfqpoint{9.112989in}{2.031561in}}%
\pgfpathlineto{\pgfqpoint{9.122017in}{1.971896in}}%
\pgfpathlineto{\pgfqpoint{9.131044in}{1.931745in}}%
\pgfpathlineto{\pgfqpoint{9.140071in}{1.926570in}}%
\pgfpathlineto{\pgfqpoint{9.149098in}{1.917462in}}%
\pgfpathlineto{\pgfqpoint{9.158125in}{1.911475in}}%
\pgfpathlineto{\pgfqpoint{9.167153in}{1.911258in}}%
\pgfpathlineto{\pgfqpoint{9.176180in}{1.900506in}}%
\pgfpathlineto{\pgfqpoint{9.185207in}{1.884631in}}%
\pgfpathlineto{\pgfqpoint{9.194234in}{1.827248in}}%
\pgfpathlineto{\pgfqpoint{9.203261in}{1.781642in}}%
\pgfpathlineto{\pgfqpoint{9.212289in}{1.740777in}}%
\pgfpathlineto{\pgfqpoint{9.221316in}{1.665738in}}%
\pgfpathlineto{\pgfqpoint{9.230343in}{1.656599in}}%
\pgfpathlineto{\pgfqpoint{9.239370in}{1.667328in}}%
\pgfpathlineto{\pgfqpoint{9.248397in}{1.695324in}}%
\pgfpathlineto{\pgfqpoint{9.257425in}{1.764795in}}%
\pgfpathlineto{\pgfqpoint{9.266452in}{2.003726in}}%
\pgfpathlineto{\pgfqpoint{9.275479in}{2.365310in}}%
\pgfpathlineto{\pgfqpoint{9.284506in}{2.143717in}}%
\pgfpathlineto{\pgfqpoint{9.293534in}{1.985478in}}%
\pgfpathlineto{\pgfqpoint{9.302561in}{1.983951in}}%
\pgfpathlineto{\pgfqpoint{9.311588in}{1.960118in}}%
\pgfpathlineto{\pgfqpoint{9.320615in}{1.938219in}}%
\pgfpathlineto{\pgfqpoint{9.329642in}{1.919069in}}%
\pgfpathlineto{\pgfqpoint{9.338670in}{1.926001in}}%
\pgfpathlineto{\pgfqpoint{9.347697in}{1.930815in}}%
\pgfpathlineto{\pgfqpoint{9.356724in}{1.925204in}}%
\pgfpathlineto{\pgfqpoint{9.365751in}{1.912850in}}%
\pgfpathlineto{\pgfqpoint{9.374778in}{1.922941in}}%
\pgfpathlineto{\pgfqpoint{9.383806in}{1.904900in}}%
\pgfpathlineto{\pgfqpoint{9.392833in}{1.889142in}}%
\pgfpathlineto{\pgfqpoint{9.401860in}{1.882808in}}%
\pgfpathlineto{\pgfqpoint{9.410887in}{1.896608in}}%
\pgfpathlineto{\pgfqpoint{9.419914in}{1.868679in}}%
\pgfpathlineto{\pgfqpoint{9.428942in}{1.832632in}}%
\pgfpathlineto{\pgfqpoint{9.437969in}{1.826028in}}%
\pgfpathlineto{\pgfqpoint{9.446996in}{1.786715in}}%
\pgfpathlineto{\pgfqpoint{9.456023in}{1.743806in}}%
\pgfpathlineto{\pgfqpoint{9.465051in}{1.724381in}}%
\pgfpathlineto{\pgfqpoint{9.474078in}{1.719495in}}%
\pgfpathlineto{\pgfqpoint{9.483105in}{1.702646in}}%
\pgfpathlineto{\pgfqpoint{9.492132in}{1.670724in}}%
\pgfpathlineto{\pgfqpoint{9.501159in}{1.656424in}}%
\pgfpathlineto{\pgfqpoint{9.510187in}{1.651483in}}%
\pgfpathlineto{\pgfqpoint{9.519214in}{1.672476in}}%
\pgfpathlineto{\pgfqpoint{9.528241in}{1.759417in}}%
\pgfpathlineto{\pgfqpoint{9.537268in}{1.839579in}}%
\pgfpathlineto{\pgfqpoint{9.546295in}{1.913687in}}%
\pgfpathlineto{\pgfqpoint{9.555323in}{2.021543in}}%
\pgfpathlineto{\pgfqpoint{9.564350in}{2.093141in}}%
\pgfpathlineto{\pgfqpoint{9.573377in}{2.141404in}}%
\pgfpathlineto{\pgfqpoint{9.582404in}{2.185912in}}%
\pgfpathlineto{\pgfqpoint{9.591431in}{2.209217in}}%
\pgfpathlineto{\pgfqpoint{9.600459in}{2.221511in}}%
\pgfpathlineto{\pgfqpoint{9.609486in}{2.236268in}}%
\pgfpathlineto{\pgfqpoint{9.618513in}{2.231555in}}%
\pgfpathlineto{\pgfqpoint{9.627540in}{2.223316in}}%
\pgfpathlineto{\pgfqpoint{9.636567in}{2.221600in}}%
\pgfpathlineto{\pgfqpoint{9.645595in}{2.207697in}}%
\pgfpathlineto{\pgfqpoint{9.654622in}{2.198516in}}%
\pgfpathlineto{\pgfqpoint{9.663649in}{2.194876in}}%
\pgfpathlineto{\pgfqpoint{9.672676in}{2.189857in}}%
\pgfpathlineto{\pgfqpoint{9.681704in}{2.202795in}}%
\pgfpathlineto{\pgfqpoint{9.690731in}{2.193568in}}%
\pgfpathlineto{\pgfqpoint{9.699758in}{2.188849in}}%
\pgfpathlineto{\pgfqpoint{9.708785in}{2.197624in}}%
\pgfpathlineto{\pgfqpoint{9.717812in}{2.203245in}}%
\pgfpathlineto{\pgfqpoint{9.726840in}{2.201537in}}%
\pgfpathlineto{\pgfqpoint{9.735867in}{2.211182in}}%
\pgfpathlineto{\pgfqpoint{9.744894in}{2.201551in}}%
\pgfpathlineto{\pgfqpoint{9.753921in}{2.202198in}}%
\pgfpathlineto{\pgfqpoint{9.762948in}{2.185590in}}%
\pgfpathlineto{\pgfqpoint{9.771976in}{2.180904in}}%
\pgfpathlineto{\pgfqpoint{9.781003in}{2.130207in}}%
\pgfpathlineto{\pgfqpoint{9.790030in}{2.103754in}}%
\pgfpathlineto{\pgfqpoint{9.799057in}{2.101318in}}%
\pgfpathlineto{\pgfqpoint{9.808084in}{2.129545in}}%
\pgfpathlineto{\pgfqpoint{9.817112in}{2.177415in}}%
\pgfpathlineto{\pgfqpoint{9.826139in}{2.239044in}}%
\pgfpathlineto{\pgfqpoint{9.835166in}{2.266015in}}%
\pgfpathlineto{\pgfqpoint{9.844193in}{2.298591in}}%
\pgfpathlineto{\pgfqpoint{9.853220in}{2.316445in}}%
\pgfpathlineto{\pgfqpoint{9.862248in}{2.331499in}}%
\pgfpathlineto{\pgfqpoint{9.871275in}{2.344078in}}%
\pgfpathlineto{\pgfqpoint{9.880302in}{2.338164in}}%
\pgfpathlineto{\pgfqpoint{9.889329in}{2.321034in}}%
\pgfpathlineto{\pgfqpoint{9.898357in}{2.295317in}}%
\pgfpathlineto{\pgfqpoint{9.907384in}{2.257675in}}%
\pgfpathlineto{\pgfqpoint{9.916411in}{2.266053in}}%
\pgfpathlineto{\pgfqpoint{9.925438in}{2.266380in}}%
\pgfpathlineto{\pgfqpoint{9.943493in}{2.329238in}}%
\pgfpathlineto{\pgfqpoint{9.952520in}{2.350025in}}%
\pgfpathlineto{\pgfqpoint{9.961547in}{2.372038in}}%
\pgfpathlineto{\pgfqpoint{9.970574in}{2.412305in}}%
\pgfpathlineto{\pgfqpoint{9.979601in}{2.434773in}}%
\pgfpathlineto{\pgfqpoint{9.988629in}{2.458145in}}%
\pgfpathlineto{\pgfqpoint{9.997656in}{2.483930in}}%
\pgfpathlineto{\pgfqpoint{10.006683in}{2.507386in}}%
\pgfpathlineto{\pgfqpoint{10.015710in}{2.528705in}}%
\pgfpathlineto{\pgfqpoint{10.024737in}{2.548201in}}%
\pgfpathlineto{\pgfqpoint{10.051819in}{2.614193in}}%
\pgfpathlineto{\pgfqpoint{10.060846in}{2.647835in}}%
\pgfpathlineto{\pgfqpoint{10.069874in}{2.691527in}}%
\pgfpathlineto{\pgfqpoint{10.078901in}{2.761581in}}%
\pgfpathlineto{\pgfqpoint{10.087928in}{2.805932in}}%
\pgfpathlineto{\pgfqpoint{10.096955in}{2.818792in}}%
\pgfpathlineto{\pgfqpoint{10.105982in}{2.857065in}}%
\pgfpathlineto{\pgfqpoint{10.115010in}{2.877873in}}%
\pgfpathlineto{\pgfqpoint{10.124037in}{2.885902in}}%
\pgfpathlineto{\pgfqpoint{10.133064in}{2.874005in}}%
\pgfpathlineto{\pgfqpoint{10.142091in}{2.854319in}}%
\pgfpathlineto{\pgfqpoint{10.151118in}{2.797139in}}%
\pgfpathlineto{\pgfqpoint{10.160146in}{2.765187in}}%
\pgfpathlineto{\pgfqpoint{10.169173in}{2.753376in}}%
\pgfpathlineto{\pgfqpoint{10.178200in}{2.710612in}}%
\pgfpathlineto{\pgfqpoint{10.187227in}{2.696731in}}%
\pgfpathlineto{\pgfqpoint{10.196254in}{2.670102in}}%
\pgfpathlineto{\pgfqpoint{10.205282in}{2.640184in}}%
\pgfpathlineto{\pgfqpoint{10.214309in}{2.612452in}}%
\pgfpathlineto{\pgfqpoint{10.223336in}{2.566439in}}%
\pgfpathlineto{\pgfqpoint{10.232363in}{2.526869in}}%
\pgfpathlineto{\pgfqpoint{10.241390in}{2.488723in}}%
\pgfpathlineto{\pgfqpoint{10.250418in}{2.419119in}}%
\pgfpathlineto{\pgfqpoint{10.259445in}{2.374883in}}%
\pgfpathlineto{\pgfqpoint{10.268472in}{2.312197in}}%
\pgfpathlineto{\pgfqpoint{10.277499in}{2.319902in}}%
\pgfpathlineto{\pgfqpoint{10.286527in}{2.328458in}}%
\pgfpathlineto{\pgfqpoint{10.295554in}{2.329487in}}%
\pgfpathlineto{\pgfqpoint{10.304581in}{2.385304in}}%
\pgfpathlineto{\pgfqpoint{10.313608in}{2.436047in}}%
\pgfpathlineto{\pgfqpoint{10.331663in}{2.475088in}}%
\pgfpathlineto{\pgfqpoint{10.349717in}{2.492124in}}%
\pgfpathlineto{\pgfqpoint{10.358744in}{2.492598in}}%
\pgfpathlineto{\pgfqpoint{10.367771in}{2.494256in}}%
\pgfpathlineto{\pgfqpoint{10.376799in}{2.484549in}}%
\pgfpathlineto{\pgfqpoint{10.394853in}{2.491057in}}%
\pgfpathlineto{\pgfqpoint{10.412907in}{2.523174in}}%
\pgfpathlineto{\pgfqpoint{10.421935in}{2.599053in}}%
\pgfpathlineto{\pgfqpoint{10.430962in}{2.590743in}}%
\pgfpathlineto{\pgfqpoint{10.439989in}{2.507524in}}%
\pgfpathlineto{\pgfqpoint{10.449016in}{2.467085in}}%
\pgfpathlineto{\pgfqpoint{10.458043in}{2.450591in}}%
\pgfpathlineto{\pgfqpoint{10.467071in}{2.429769in}}%
\pgfpathlineto{\pgfqpoint{10.476098in}{2.413247in}}%
\pgfpathlineto{\pgfqpoint{10.485125in}{2.414480in}}%
\pgfpathlineto{\pgfqpoint{10.494152in}{2.412195in}}%
\pgfpathlineto{\pgfqpoint{10.503180in}{2.402867in}}%
\pgfpathlineto{\pgfqpoint{10.512207in}{2.396061in}}%
\pgfpathlineto{\pgfqpoint{10.530261in}{2.407549in}}%
\pgfpathlineto{\pgfqpoint{10.539288in}{2.422542in}}%
\pgfpathlineto{\pgfqpoint{10.548316in}{2.427797in}}%
\pgfpathlineto{\pgfqpoint{10.557343in}{2.416091in}}%
\pgfpathlineto{\pgfqpoint{10.566370in}{2.418552in}}%
\pgfpathlineto{\pgfqpoint{10.575397in}{2.430990in}}%
\pgfpathlineto{\pgfqpoint{10.584424in}{2.430641in}}%
\pgfpathlineto{\pgfqpoint{10.593452in}{2.425348in}}%
\pgfpathlineto{\pgfqpoint{10.611506in}{2.459030in}}%
\pgfpathlineto{\pgfqpoint{10.620533in}{2.481576in}}%
\pgfpathlineto{\pgfqpoint{10.629560in}{2.491744in}}%
\pgfpathlineto{\pgfqpoint{10.638588in}{2.493516in}}%
\pgfpathlineto{\pgfqpoint{10.647615in}{2.489406in}}%
\pgfpathlineto{\pgfqpoint{10.656642in}{2.478463in}}%
\pgfpathlineto{\pgfqpoint{10.665669in}{2.482897in}}%
\pgfpathlineto{\pgfqpoint{10.674697in}{2.491499in}}%
\pgfpathlineto{\pgfqpoint{10.683724in}{2.527678in}}%
\pgfpathlineto{\pgfqpoint{10.692751in}{2.515181in}}%
\pgfpathlineto{\pgfqpoint{10.701778in}{2.446730in}}%
\pgfpathlineto{\pgfqpoint{10.719833in}{2.380036in}}%
\pgfpathlineto{\pgfqpoint{10.728860in}{2.356581in}}%
\pgfpathlineto{\pgfqpoint{10.737887in}{2.323910in}}%
\pgfpathlineto{\pgfqpoint{10.746914in}{2.297580in}}%
\pgfpathlineto{\pgfqpoint{10.755941in}{2.273704in}}%
\pgfpathlineto{\pgfqpoint{10.764969in}{2.275011in}}%
\pgfpathlineto{\pgfqpoint{10.773996in}{2.289793in}}%
\pgfpathlineto{\pgfqpoint{10.783023in}{2.294247in}}%
\pgfpathlineto{\pgfqpoint{10.792050in}{2.300445in}}%
\pgfpathlineto{\pgfqpoint{10.801077in}{2.307122in}}%
\pgfpathlineto{\pgfqpoint{10.810105in}{2.312307in}}%
\pgfpathlineto{\pgfqpoint{10.819132in}{2.314617in}}%
\pgfpathlineto{\pgfqpoint{10.837186in}{2.326901in}}%
\pgfpathlineto{\pgfqpoint{10.846213in}{2.326476in}}%
\pgfpathlineto{\pgfqpoint{10.855241in}{2.319111in}}%
\pgfpathlineto{\pgfqpoint{10.864268in}{2.305616in}}%
\pgfpathlineto{\pgfqpoint{10.873295in}{2.279352in}}%
\pgfpathlineto{\pgfqpoint{10.882322in}{2.266270in}}%
\pgfpathlineto{\pgfqpoint{10.891350in}{2.248588in}}%
\pgfpathlineto{\pgfqpoint{10.900377in}{2.228771in}}%
\pgfpathlineto{\pgfqpoint{10.909404in}{2.217591in}}%
\pgfpathlineto{\pgfqpoint{10.918431in}{2.201106in}}%
\pgfpathlineto{\pgfqpoint{10.927458in}{2.183405in}}%
\pgfpathlineto{\pgfqpoint{10.936486in}{2.182423in}}%
\pgfpathlineto{\pgfqpoint{10.945513in}{2.173364in}}%
\pgfpathlineto{\pgfqpoint{10.954540in}{2.152572in}}%
\pgfpathlineto{\pgfqpoint{10.963567in}{2.133655in}}%
\pgfpathlineto{\pgfqpoint{10.981622in}{2.104805in}}%
\pgfpathlineto{\pgfqpoint{10.990649in}{2.085808in}}%
\pgfpathlineto{\pgfqpoint{10.999676in}{2.071945in}}%
\pgfpathlineto{\pgfqpoint{11.008703in}{2.087860in}}%
\pgfpathlineto{\pgfqpoint{11.017730in}{2.087330in}}%
\pgfpathlineto{\pgfqpoint{11.026758in}{2.048078in}}%
\pgfpathlineto{\pgfqpoint{11.035785in}{2.120058in}}%
\pgfpathlineto{\pgfqpoint{11.044812in}{2.161449in}}%
\pgfpathlineto{\pgfqpoint{11.053839in}{2.131281in}}%
\pgfpathlineto{\pgfqpoint{11.062867in}{2.107273in}}%
\pgfpathlineto{\pgfqpoint{11.071894in}{2.105153in}}%
\pgfpathlineto{\pgfqpoint{11.080921in}{2.132424in}}%
\pgfpathlineto{\pgfqpoint{11.089948in}{2.132666in}}%
\pgfpathlineto{\pgfqpoint{11.098975in}{2.144412in}}%
\pgfpathlineto{\pgfqpoint{11.108003in}{2.144688in}}%
\pgfpathlineto{\pgfqpoint{11.117030in}{2.149024in}}%
\pgfpathlineto{\pgfqpoint{11.126057in}{2.150727in}}%
\pgfpathlineto{\pgfqpoint{11.135084in}{2.151567in}}%
\pgfpathlineto{\pgfqpoint{11.144111in}{2.158853in}}%
\pgfpathlineto{\pgfqpoint{11.153139in}{2.167628in}}%
\pgfpathlineto{\pgfqpoint{11.162166in}{2.167418in}}%
\pgfpathlineto{\pgfqpoint{11.171193in}{2.173233in}}%
\pgfpathlineto{\pgfqpoint{11.189247in}{2.174980in}}%
\pgfpathlineto{\pgfqpoint{11.198275in}{2.172578in}}%
\pgfpathlineto{\pgfqpoint{11.207302in}{2.156115in}}%
\pgfpathlineto{\pgfqpoint{11.216329in}{2.133373in}}%
\pgfpathlineto{\pgfqpoint{11.225356in}{2.142027in}}%
\pgfpathlineto{\pgfqpoint{11.234383in}{2.154955in}}%
\pgfpathlineto{\pgfqpoint{11.243411in}{2.162193in}}%
\pgfpathlineto{\pgfqpoint{11.252438in}{2.168380in}}%
\pgfpathlineto{\pgfqpoint{11.261465in}{2.176757in}}%
\pgfpathlineto{\pgfqpoint{11.270492in}{2.171526in}}%
\pgfpathlineto{\pgfqpoint{11.279520in}{2.159388in}}%
\pgfpathlineto{\pgfqpoint{11.288547in}{2.124538in}}%
\pgfpathlineto{\pgfqpoint{11.297574in}{2.115849in}}%
\pgfpathlineto{\pgfqpoint{11.306601in}{2.132063in}}%
\pgfpathlineto{\pgfqpoint{11.315628in}{2.125867in}}%
\pgfpathlineto{\pgfqpoint{11.324656in}{2.112725in}}%
\pgfpathlineto{\pgfqpoint{11.333683in}{2.086304in}}%
\pgfpathlineto{\pgfqpoint{11.342710in}{2.043046in}}%
\pgfpathlineto{\pgfqpoint{11.351737in}{1.970417in}}%
\pgfpathlineto{\pgfqpoint{11.360764in}{2.055020in}}%
\pgfpathlineto{\pgfqpoint{11.369792in}{2.080446in}}%
\pgfpathlineto{\pgfqpoint{11.378819in}{2.112939in}}%
\pgfpathlineto{\pgfqpoint{11.387846in}{2.126179in}}%
\pgfpathlineto{\pgfqpoint{11.396873in}{2.137235in}}%
\pgfpathlineto{\pgfqpoint{11.405900in}{2.136381in}}%
\pgfpathlineto{\pgfqpoint{11.414928in}{2.138373in}}%
\pgfpathlineto{\pgfqpoint{11.423955in}{2.138886in}}%
\pgfpathlineto{\pgfqpoint{11.432982in}{2.145088in}}%
\pgfpathlineto{\pgfqpoint{11.442009in}{2.156691in}}%
\pgfpathlineto{\pgfqpoint{11.451036in}{2.169913in}}%
\pgfpathlineto{\pgfqpoint{11.460064in}{2.176048in}}%
\pgfpathlineto{\pgfqpoint{11.469091in}{2.208973in}}%
\pgfpathlineto{\pgfqpoint{11.469091in}{2.208973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.000000in}{0.660000in}}{\pgfqpoint{9.920000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.296040,0.644829,0.695040}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.450909in}{2.064753in}}%
\pgfpathlineto{\pgfqpoint{2.459936in}{2.042990in}}%
\pgfpathlineto{\pgfqpoint{2.468964in}{2.018856in}}%
\pgfpathlineto{\pgfqpoint{2.477991in}{2.004781in}}%
\pgfpathlineto{\pgfqpoint{2.487018in}{2.000280in}}%
\pgfpathlineto{\pgfqpoint{2.496045in}{1.993399in}}%
\pgfpathlineto{\pgfqpoint{2.505072in}{1.971179in}}%
\pgfpathlineto{\pgfqpoint{2.514100in}{1.937361in}}%
\pgfpathlineto{\pgfqpoint{2.523127in}{1.865954in}}%
\pgfpathlineto{\pgfqpoint{2.532154in}{1.849452in}}%
\pgfpathlineto{\pgfqpoint{2.541181in}{1.823606in}}%
\pgfpathlineto{\pgfqpoint{2.550208in}{1.787524in}}%
\pgfpathlineto{\pgfqpoint{2.559236in}{1.691737in}}%
\pgfpathlineto{\pgfqpoint{2.568263in}{1.621974in}}%
\pgfpathlineto{\pgfqpoint{2.577290in}{1.560004in}}%
\pgfpathlineto{\pgfqpoint{2.586317in}{1.552354in}}%
\pgfpathlineto{\pgfqpoint{2.595344in}{1.627318in}}%
\pgfpathlineto{\pgfqpoint{2.604372in}{1.623463in}}%
\pgfpathlineto{\pgfqpoint{2.613399in}{1.550934in}}%
\pgfpathlineto{\pgfqpoint{2.622426in}{1.534057in}}%
\pgfpathlineto{\pgfqpoint{2.640480in}{1.747079in}}%
\pgfpathlineto{\pgfqpoint{2.649508in}{1.763933in}}%
\pgfpathlineto{\pgfqpoint{2.658535in}{1.804436in}}%
\pgfpathlineto{\pgfqpoint{2.667562in}{1.764819in}}%
\pgfpathlineto{\pgfqpoint{2.676589in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{2.685617in}{1.848036in}}%
\pgfpathlineto{\pgfqpoint{2.694644in}{1.696349in}}%
\pgfpathlineto{\pgfqpoint{2.703671in}{1.631046in}}%
\pgfpathlineto{\pgfqpoint{2.712698in}{1.697216in}}%
\pgfpathlineto{\pgfqpoint{2.721725in}{1.750941in}}%
\pgfpathlineto{\pgfqpoint{2.730753in}{1.872850in}}%
\pgfpathlineto{\pgfqpoint{2.739780in}{1.942813in}}%
\pgfpathlineto{\pgfqpoint{2.748807in}{1.961907in}}%
\pgfpathlineto{\pgfqpoint{2.757834in}{1.985178in}}%
\pgfpathlineto{\pgfqpoint{2.766861in}{1.912112in}}%
\pgfpathlineto{\pgfqpoint{2.775889in}{1.624858in}}%
\pgfpathlineto{\pgfqpoint{2.784916in}{1.689057in}}%
\pgfpathlineto{\pgfqpoint{2.793943in}{1.887544in}}%
\pgfpathlineto{\pgfqpoint{2.802970in}{1.821853in}}%
\pgfpathlineto{\pgfqpoint{2.811997in}{1.873537in}}%
\pgfpathlineto{\pgfqpoint{2.821025in}{1.859231in}}%
\pgfpathlineto{\pgfqpoint{2.830052in}{1.882090in}}%
\pgfpathlineto{\pgfqpoint{2.839079in}{1.883991in}}%
\pgfpathlineto{\pgfqpoint{2.848106in}{1.909276in}}%
\pgfpathlineto{\pgfqpoint{2.857133in}{1.909825in}}%
\pgfpathlineto{\pgfqpoint{2.866161in}{1.949483in}}%
\pgfpathlineto{\pgfqpoint{2.875188in}{1.941942in}}%
\pgfpathlineto{\pgfqpoint{2.884215in}{1.972254in}}%
\pgfpathlineto{\pgfqpoint{2.893242in}{1.992007in}}%
\pgfpathlineto{\pgfqpoint{2.902270in}{2.016162in}}%
\pgfpathlineto{\pgfqpoint{2.920324in}{2.015965in}}%
\pgfpathlineto{\pgfqpoint{2.929351in}{2.013192in}}%
\pgfpathlineto{\pgfqpoint{2.938378in}{2.000531in}}%
\pgfpathlineto{\pgfqpoint{2.947406in}{1.975532in}}%
\pgfpathlineto{\pgfqpoint{2.956433in}{1.960022in}}%
\pgfpathlineto{\pgfqpoint{2.965460in}{1.954140in}}%
\pgfpathlineto{\pgfqpoint{2.974487in}{1.926387in}}%
\pgfpathlineto{\pgfqpoint{2.983514in}{1.910354in}}%
\pgfpathlineto{\pgfqpoint{2.992542in}{1.904614in}}%
\pgfpathlineto{\pgfqpoint{3.001569in}{1.869678in}}%
\pgfpathlineto{\pgfqpoint{3.010596in}{1.850735in}}%
\pgfpathlineto{\pgfqpoint{3.019623in}{1.815905in}}%
\pgfpathlineto{\pgfqpoint{3.037678in}{1.771742in}}%
\pgfpathlineto{\pgfqpoint{3.046705in}{1.738344in}}%
\pgfpathlineto{\pgfqpoint{3.055732in}{1.706370in}}%
\pgfpathlineto{\pgfqpoint{3.064759in}{1.706545in}}%
\pgfpathlineto{\pgfqpoint{3.073787in}{1.713261in}}%
\pgfpathlineto{\pgfqpoint{3.082814in}{1.753645in}}%
\pgfpathlineto{\pgfqpoint{3.091841in}{1.863781in}}%
\pgfpathlineto{\pgfqpoint{3.100868in}{1.952088in}}%
\pgfpathlineto{\pgfqpoint{3.109895in}{2.043984in}}%
\pgfpathlineto{\pgfqpoint{3.118923in}{2.059065in}}%
\pgfpathlineto{\pgfqpoint{3.127950in}{2.071241in}}%
\pgfpathlineto{\pgfqpoint{3.136977in}{2.095245in}}%
\pgfpathlineto{\pgfqpoint{3.146004in}{2.105827in}}%
\pgfpathlineto{\pgfqpoint{3.155031in}{2.089670in}}%
\pgfpathlineto{\pgfqpoint{3.164059in}{2.082446in}}%
\pgfpathlineto{\pgfqpoint{3.173086in}{2.071582in}}%
\pgfpathlineto{\pgfqpoint{3.182113in}{2.082675in}}%
\pgfpathlineto{\pgfqpoint{3.191140in}{2.110741in}}%
\pgfpathlineto{\pgfqpoint{3.200167in}{2.155580in}}%
\pgfpathlineto{\pgfqpoint{3.209195in}{2.127812in}}%
\pgfpathlineto{\pgfqpoint{3.218222in}{2.215824in}}%
\pgfpathlineto{\pgfqpoint{3.227249in}{2.314976in}}%
\pgfpathlineto{\pgfqpoint{3.236276in}{2.478038in}}%
\pgfpathlineto{\pgfqpoint{3.245303in}{2.547554in}}%
\pgfpathlineto{\pgfqpoint{3.254331in}{2.286749in}}%
\pgfpathlineto{\pgfqpoint{3.263358in}{2.174221in}}%
\pgfpathlineto{\pgfqpoint{3.272385in}{2.212405in}}%
\pgfpathlineto{\pgfqpoint{3.281412in}{2.234208in}}%
\pgfpathlineto{\pgfqpoint{3.290440in}{2.189718in}}%
\pgfpathlineto{\pgfqpoint{3.299467in}{2.109294in}}%
\pgfpathlineto{\pgfqpoint{3.308494in}{2.085305in}}%
\pgfpathlineto{\pgfqpoint{3.317521in}{2.202854in}}%
\pgfpathlineto{\pgfqpoint{3.326548in}{2.306947in}}%
\pgfpathlineto{\pgfqpoint{3.335576in}{2.329391in}}%
\pgfpathlineto{\pgfqpoint{3.344603in}{2.375493in}}%
\pgfpathlineto{\pgfqpoint{3.362657in}{2.318548in}}%
\pgfpathlineto{\pgfqpoint{3.371684in}{2.230765in}}%
\pgfpathlineto{\pgfqpoint{3.380712in}{2.166633in}}%
\pgfpathlineto{\pgfqpoint{3.389739in}{2.108971in}}%
\pgfpathlineto{\pgfqpoint{3.398766in}{2.040046in}}%
\pgfpathlineto{\pgfqpoint{3.407793in}{1.977585in}}%
\pgfpathlineto{\pgfqpoint{3.416820in}{1.884364in}}%
\pgfpathlineto{\pgfqpoint{3.425848in}{1.871342in}}%
\pgfpathlineto{\pgfqpoint{3.434875in}{1.924580in}}%
\pgfpathlineto{\pgfqpoint{3.443902in}{1.941911in}}%
\pgfpathlineto{\pgfqpoint{3.452929in}{1.972135in}}%
\pgfpathlineto{\pgfqpoint{3.461957in}{1.998379in}}%
\pgfpathlineto{\pgfqpoint{3.470984in}{2.032533in}}%
\pgfpathlineto{\pgfqpoint{3.480011in}{2.034461in}}%
\pgfpathlineto{\pgfqpoint{3.489038in}{2.037992in}}%
\pgfpathlineto{\pgfqpoint{3.498065in}{2.030092in}}%
\pgfpathlineto{\pgfqpoint{3.507093in}{2.041347in}}%
\pgfpathlineto{\pgfqpoint{3.516120in}{2.037365in}}%
\pgfpathlineto{\pgfqpoint{3.525147in}{2.064760in}}%
\pgfpathlineto{\pgfqpoint{3.534174in}{2.101803in}}%
\pgfpathlineto{\pgfqpoint{3.543201in}{2.124522in}}%
\pgfpathlineto{\pgfqpoint{3.552229in}{2.188403in}}%
\pgfpathlineto{\pgfqpoint{3.561256in}{2.237509in}}%
\pgfpathlineto{\pgfqpoint{3.570283in}{2.187509in}}%
\pgfpathlineto{\pgfqpoint{3.579310in}{2.169638in}}%
\pgfpathlineto{\pgfqpoint{3.588337in}{2.160982in}}%
\pgfpathlineto{\pgfqpoint{3.597365in}{2.143676in}}%
\pgfpathlineto{\pgfqpoint{3.606392in}{2.136977in}}%
\pgfpathlineto{\pgfqpoint{3.615419in}{2.123709in}}%
\pgfpathlineto{\pgfqpoint{3.624446in}{2.127541in}}%
\pgfpathlineto{\pgfqpoint{3.633473in}{2.140163in}}%
\pgfpathlineto{\pgfqpoint{3.642501in}{2.132232in}}%
\pgfpathlineto{\pgfqpoint{3.651528in}{2.126326in}}%
\pgfpathlineto{\pgfqpoint{3.660555in}{2.121285in}}%
\pgfpathlineto{\pgfqpoint{3.669582in}{2.112515in}}%
\pgfpathlineto{\pgfqpoint{3.678610in}{2.100058in}}%
\pgfpathlineto{\pgfqpoint{3.687637in}{2.082013in}}%
\pgfpathlineto{\pgfqpoint{3.696664in}{2.069000in}}%
\pgfpathlineto{\pgfqpoint{3.705691in}{2.043605in}}%
\pgfpathlineto{\pgfqpoint{3.714718in}{2.026918in}}%
\pgfpathlineto{\pgfqpoint{3.723746in}{2.027725in}}%
\pgfpathlineto{\pgfqpoint{3.732773in}{2.032493in}}%
\pgfpathlineto{\pgfqpoint{3.741800in}{2.040491in}}%
\pgfpathlineto{\pgfqpoint{3.750827in}{2.055452in}}%
\pgfpathlineto{\pgfqpoint{3.759854in}{2.077187in}}%
\pgfpathlineto{\pgfqpoint{3.768882in}{2.097814in}}%
\pgfpathlineto{\pgfqpoint{3.777909in}{2.094776in}}%
\pgfpathlineto{\pgfqpoint{3.786936in}{2.111011in}}%
\pgfpathlineto{\pgfqpoint{3.795963in}{2.120336in}}%
\pgfpathlineto{\pgfqpoint{3.804990in}{2.155965in}}%
\pgfpathlineto{\pgfqpoint{3.814018in}{2.115152in}}%
\pgfpathlineto{\pgfqpoint{3.823045in}{2.061491in}}%
\pgfpathlineto{\pgfqpoint{3.832072in}{2.086165in}}%
\pgfpathlineto{\pgfqpoint{3.841099in}{2.074098in}}%
\pgfpathlineto{\pgfqpoint{3.850126in}{2.058561in}}%
\pgfpathlineto{\pgfqpoint{3.859154in}{2.030592in}}%
\pgfpathlineto{\pgfqpoint{3.868181in}{2.043203in}}%
\pgfpathlineto{\pgfqpoint{3.877208in}{2.056298in}}%
\pgfpathlineto{\pgfqpoint{3.886235in}{2.089237in}}%
\pgfpathlineto{\pgfqpoint{3.895263in}{2.095561in}}%
\pgfpathlineto{\pgfqpoint{3.904290in}{2.065595in}}%
\pgfpathlineto{\pgfqpoint{3.913317in}{2.034425in}}%
\pgfpathlineto{\pgfqpoint{3.922344in}{2.005559in}}%
\pgfpathlineto{\pgfqpoint{3.931371in}{1.955622in}}%
\pgfpathlineto{\pgfqpoint{3.940399in}{1.951653in}}%
\pgfpathlineto{\pgfqpoint{3.949426in}{2.003040in}}%
\pgfpathlineto{\pgfqpoint{3.958453in}{2.063674in}}%
\pgfpathlineto{\pgfqpoint{3.967480in}{2.177480in}}%
\pgfpathlineto{\pgfqpoint{3.976507in}{2.268200in}}%
\pgfpathlineto{\pgfqpoint{3.985535in}{2.248847in}}%
\pgfpathlineto{\pgfqpoint{3.994562in}{2.227366in}}%
\pgfpathlineto{\pgfqpoint{4.003589in}{2.248180in}}%
\pgfpathlineto{\pgfqpoint{4.012616in}{2.234963in}}%
\pgfpathlineto{\pgfqpoint{4.021643in}{2.224946in}}%
\pgfpathlineto{\pgfqpoint{4.030671in}{2.226273in}}%
\pgfpathlineto{\pgfqpoint{4.039698in}{2.242477in}}%
\pgfpathlineto{\pgfqpoint{4.048725in}{2.244907in}}%
\pgfpathlineto{\pgfqpoint{4.057752in}{2.237489in}}%
\pgfpathlineto{\pgfqpoint{4.066780in}{2.239631in}}%
\pgfpathlineto{\pgfqpoint{4.075807in}{2.230630in}}%
\pgfpathlineto{\pgfqpoint{4.084834in}{2.234026in}}%
\pgfpathlineto{\pgfqpoint{4.093861in}{2.230860in}}%
\pgfpathlineto{\pgfqpoint{4.102888in}{2.234203in}}%
\pgfpathlineto{\pgfqpoint{4.111916in}{2.234082in}}%
\pgfpathlineto{\pgfqpoint{4.120943in}{2.261124in}}%
\pgfpathlineto{\pgfqpoint{4.129970in}{2.295032in}}%
\pgfpathlineto{\pgfqpoint{4.138997in}{2.321694in}}%
\pgfpathlineto{\pgfqpoint{4.148024in}{2.347351in}}%
\pgfpathlineto{\pgfqpoint{4.157052in}{2.348712in}}%
\pgfpathlineto{\pgfqpoint{4.166079in}{2.360859in}}%
\pgfpathlineto{\pgfqpoint{4.175106in}{2.381350in}}%
\pgfpathlineto{\pgfqpoint{4.184133in}{2.391416in}}%
\pgfpathlineto{\pgfqpoint{4.193160in}{2.432645in}}%
\pgfpathlineto{\pgfqpoint{4.202188in}{2.466399in}}%
\pgfpathlineto{\pgfqpoint{4.211215in}{2.511113in}}%
\pgfpathlineto{\pgfqpoint{4.220242in}{2.545730in}}%
\pgfpathlineto{\pgfqpoint{4.229269in}{2.578813in}}%
\pgfpathlineto{\pgfqpoint{4.238296in}{2.615780in}}%
\pgfpathlineto{\pgfqpoint{4.247324in}{2.653982in}}%
\pgfpathlineto{\pgfqpoint{4.256351in}{2.667331in}}%
\pgfpathlineto{\pgfqpoint{4.265378in}{2.674922in}}%
\pgfpathlineto{\pgfqpoint{4.274405in}{2.679149in}}%
\pgfpathlineto{\pgfqpoint{4.283433in}{2.674106in}}%
\pgfpathlineto{\pgfqpoint{4.292460in}{2.663465in}}%
\pgfpathlineto{\pgfqpoint{4.301487in}{2.664224in}}%
\pgfpathlineto{\pgfqpoint{4.310514in}{2.672223in}}%
\pgfpathlineto{\pgfqpoint{4.319541in}{2.673579in}}%
\pgfpathlineto{\pgfqpoint{4.328569in}{2.686416in}}%
\pgfpathlineto{\pgfqpoint{4.337596in}{2.691561in}}%
\pgfpathlineto{\pgfqpoint{4.346623in}{2.709603in}}%
\pgfpathlineto{\pgfqpoint{4.355650in}{2.725547in}}%
\pgfpathlineto{\pgfqpoint{4.364677in}{2.745523in}}%
\pgfpathlineto{\pgfqpoint{4.373705in}{2.715180in}}%
\pgfpathlineto{\pgfqpoint{4.382732in}{2.675870in}}%
\pgfpathlineto{\pgfqpoint{4.391759in}{2.684881in}}%
\pgfpathlineto{\pgfqpoint{4.400786in}{2.833843in}}%
\pgfpathlineto{\pgfqpoint{4.409813in}{2.658439in}}%
\pgfpathlineto{\pgfqpoint{4.418841in}{2.530489in}}%
\pgfpathlineto{\pgfqpoint{4.427868in}{2.592167in}}%
\pgfpathlineto{\pgfqpoint{4.436895in}{2.590929in}}%
\pgfpathlineto{\pgfqpoint{4.445922in}{2.694256in}}%
\pgfpathlineto{\pgfqpoint{4.454949in}{2.791669in}}%
\pgfpathlineto{\pgfqpoint{4.463977in}{2.700905in}}%
\pgfpathlineto{\pgfqpoint{4.473004in}{2.606552in}}%
\pgfpathlineto{\pgfqpoint{4.482031in}{2.608550in}}%
\pgfpathlineto{\pgfqpoint{4.491058in}{2.625134in}}%
\pgfpathlineto{\pgfqpoint{4.509113in}{2.846393in}}%
\pgfpathlineto{\pgfqpoint{4.518140in}{3.030548in}}%
\pgfpathlineto{\pgfqpoint{4.527167in}{3.189412in}}%
\pgfpathlineto{\pgfqpoint{4.536194in}{3.207356in}}%
\pgfpathlineto{\pgfqpoint{4.545222in}{3.181911in}}%
\pgfpathlineto{\pgfqpoint{4.554249in}{3.181569in}}%
\pgfpathlineto{\pgfqpoint{4.563276in}{3.208565in}}%
\pgfpathlineto{\pgfqpoint{4.572303in}{3.096240in}}%
\pgfpathlineto{\pgfqpoint{4.581330in}{2.929523in}}%
\pgfpathlineto{\pgfqpoint{4.590358in}{3.164405in}}%
\pgfpathlineto{\pgfqpoint{4.599385in}{3.080514in}}%
\pgfpathlineto{\pgfqpoint{4.608412in}{2.954161in}}%
\pgfpathlineto{\pgfqpoint{4.617439in}{3.005587in}}%
\pgfpathlineto{\pgfqpoint{4.626466in}{3.023992in}}%
\pgfpathlineto{\pgfqpoint{4.635494in}{3.057446in}}%
\pgfpathlineto{\pgfqpoint{4.644521in}{3.174802in}}%
\pgfpathlineto{\pgfqpoint{4.653548in}{3.185072in}}%
\pgfpathlineto{\pgfqpoint{4.662575in}{3.125443in}}%
\pgfpathlineto{\pgfqpoint{4.680630in}{2.982124in}}%
\pgfpathlineto{\pgfqpoint{4.689657in}{2.939463in}}%
\pgfpathlineto{\pgfqpoint{4.698684in}{2.892239in}}%
\pgfpathlineto{\pgfqpoint{4.707711in}{2.786824in}}%
\pgfpathlineto{\pgfqpoint{4.716739in}{2.785752in}}%
\pgfpathlineto{\pgfqpoint{4.725766in}{2.712046in}}%
\pgfpathlineto{\pgfqpoint{4.734793in}{2.840800in}}%
\pgfpathlineto{\pgfqpoint{4.743820in}{3.141190in}}%
\pgfpathlineto{\pgfqpoint{4.752847in}{3.056175in}}%
\pgfpathlineto{\pgfqpoint{4.761875in}{3.075479in}}%
\pgfpathlineto{\pgfqpoint{4.770902in}{3.089044in}}%
\pgfpathlineto{\pgfqpoint{4.779929in}{3.074087in}}%
\pgfpathlineto{\pgfqpoint{4.788956in}{3.084585in}}%
\pgfpathlineto{\pgfqpoint{4.797983in}{2.972017in}}%
\pgfpathlineto{\pgfqpoint{4.807011in}{2.788882in}}%
\pgfpathlineto{\pgfqpoint{4.816038in}{2.680228in}}%
\pgfpathlineto{\pgfqpoint{4.825065in}{2.706787in}}%
\pgfpathlineto{\pgfqpoint{4.834092in}{2.437032in}}%
\pgfpathlineto{\pgfqpoint{4.843119in}{2.407576in}}%
\pgfpathlineto{\pgfqpoint{4.852147in}{2.618650in}}%
\pgfpathlineto{\pgfqpoint{4.861174in}{2.684148in}}%
\pgfpathlineto{\pgfqpoint{4.870201in}{2.830255in}}%
\pgfpathlineto{\pgfqpoint{4.879228in}{2.903419in}}%
\pgfpathlineto{\pgfqpoint{4.888256in}{3.027681in}}%
\pgfpathlineto{\pgfqpoint{4.897283in}{3.128970in}}%
\pgfpathlineto{\pgfqpoint{4.906310in}{3.553240in}}%
\pgfpathlineto{\pgfqpoint{4.915337in}{3.285233in}}%
\pgfpathlineto{\pgfqpoint{4.924364in}{3.096064in}}%
\pgfpathlineto{\pgfqpoint{4.933392in}{3.065689in}}%
\pgfpathlineto{\pgfqpoint{4.942419in}{2.910221in}}%
\pgfpathlineto{\pgfqpoint{4.951446in}{2.859033in}}%
\pgfpathlineto{\pgfqpoint{4.960473in}{2.905229in}}%
\pgfpathlineto{\pgfqpoint{4.969500in}{3.123554in}}%
\pgfpathlineto{\pgfqpoint{4.978528in}{3.076305in}}%
\pgfpathlineto{\pgfqpoint{4.987555in}{2.823193in}}%
\pgfpathlineto{\pgfqpoint{4.996582in}{2.782642in}}%
\pgfpathlineto{\pgfqpoint{5.005609in}{2.770508in}}%
\pgfpathlineto{\pgfqpoint{5.014636in}{2.772945in}}%
\pgfpathlineto{\pgfqpoint{5.023664in}{2.743951in}}%
\pgfpathlineto{\pgfqpoint{5.032691in}{2.728921in}}%
\pgfpathlineto{\pgfqpoint{5.041718in}{2.696768in}}%
\pgfpathlineto{\pgfqpoint{5.050745in}{2.653872in}}%
\pgfpathlineto{\pgfqpoint{5.059772in}{2.625793in}}%
\pgfpathlineto{\pgfqpoint{5.068800in}{2.599111in}}%
\pgfpathlineto{\pgfqpoint{5.077827in}{2.573405in}}%
\pgfpathlineto{\pgfqpoint{5.086854in}{2.561762in}}%
\pgfpathlineto{\pgfqpoint{5.095881in}{2.543008in}}%
\pgfpathlineto{\pgfqpoint{5.104909in}{2.519044in}}%
\pgfpathlineto{\pgfqpoint{5.113936in}{2.496421in}}%
\pgfpathlineto{\pgfqpoint{5.122963in}{2.471518in}}%
\pgfpathlineto{\pgfqpoint{5.131990in}{2.457900in}}%
\pgfpathlineto{\pgfqpoint{5.141017in}{2.430079in}}%
\pgfpathlineto{\pgfqpoint{5.150045in}{2.405740in}}%
\pgfpathlineto{\pgfqpoint{5.159072in}{2.388550in}}%
\pgfpathlineto{\pgfqpoint{5.168099in}{2.372187in}}%
\pgfpathlineto{\pgfqpoint{5.177126in}{2.354607in}}%
\pgfpathlineto{\pgfqpoint{5.186153in}{2.342109in}}%
\pgfpathlineto{\pgfqpoint{5.195181in}{2.334250in}}%
\pgfpathlineto{\pgfqpoint{5.204208in}{2.320567in}}%
\pgfpathlineto{\pgfqpoint{5.213235in}{2.314267in}}%
\pgfpathlineto{\pgfqpoint{5.222262in}{2.305260in}}%
\pgfpathlineto{\pgfqpoint{5.231289in}{2.299323in}}%
\pgfpathlineto{\pgfqpoint{5.240317in}{2.291483in}}%
\pgfpathlineto{\pgfqpoint{5.249344in}{2.276616in}}%
\pgfpathlineto{\pgfqpoint{5.258371in}{2.254428in}}%
\pgfpathlineto{\pgfqpoint{5.267398in}{2.218480in}}%
\pgfpathlineto{\pgfqpoint{5.276426in}{2.189070in}}%
\pgfpathlineto{\pgfqpoint{5.285453in}{2.168499in}}%
\pgfpathlineto{\pgfqpoint{5.294480in}{2.149535in}}%
\pgfpathlineto{\pgfqpoint{5.303507in}{2.135578in}}%
\pgfpathlineto{\pgfqpoint{5.312534in}{2.064404in}}%
\pgfpathlineto{\pgfqpoint{5.321562in}{2.077121in}}%
\pgfpathlineto{\pgfqpoint{5.330589in}{2.159318in}}%
\pgfpathlineto{\pgfqpoint{5.339616in}{2.184132in}}%
\pgfpathlineto{\pgfqpoint{5.348643in}{2.207599in}}%
\pgfpathlineto{\pgfqpoint{5.357670in}{2.223446in}}%
\pgfpathlineto{\pgfqpoint{5.366698in}{2.233363in}}%
\pgfpathlineto{\pgfqpoint{5.375725in}{2.233830in}}%
\pgfpathlineto{\pgfqpoint{5.384752in}{2.241403in}}%
\pgfpathlineto{\pgfqpoint{5.393779in}{2.241926in}}%
\pgfpathlineto{\pgfqpoint{5.402806in}{2.251542in}}%
\pgfpathlineto{\pgfqpoint{5.411834in}{2.262800in}}%
\pgfpathlineto{\pgfqpoint{5.420861in}{2.265168in}}%
\pgfpathlineto{\pgfqpoint{5.429888in}{2.278089in}}%
\pgfpathlineto{\pgfqpoint{5.438915in}{2.289638in}}%
\pgfpathlineto{\pgfqpoint{5.447942in}{2.307193in}}%
\pgfpathlineto{\pgfqpoint{5.456970in}{2.331250in}}%
\pgfpathlineto{\pgfqpoint{5.465997in}{2.363463in}}%
\pgfpathlineto{\pgfqpoint{5.475024in}{2.404297in}}%
\pgfpathlineto{\pgfqpoint{5.484051in}{2.448129in}}%
\pgfpathlineto{\pgfqpoint{5.493079in}{2.496866in}}%
\pgfpathlineto{\pgfqpoint{5.502106in}{2.532291in}}%
\pgfpathlineto{\pgfqpoint{5.511133in}{2.553407in}}%
\pgfpathlineto{\pgfqpoint{5.520160in}{2.546537in}}%
\pgfpathlineto{\pgfqpoint{5.529187in}{2.517254in}}%
\pgfpathlineto{\pgfqpoint{5.538215in}{2.504177in}}%
\pgfpathlineto{\pgfqpoint{5.547242in}{2.488070in}}%
\pgfpathlineto{\pgfqpoint{5.556269in}{2.464175in}}%
\pgfpathlineto{\pgfqpoint{5.583351in}{2.400565in}}%
\pgfpathlineto{\pgfqpoint{5.592378in}{2.387602in}}%
\pgfpathlineto{\pgfqpoint{5.601405in}{2.376874in}}%
\pgfpathlineto{\pgfqpoint{5.610432in}{2.366634in}}%
\pgfpathlineto{\pgfqpoint{5.619459in}{2.353443in}}%
\pgfpathlineto{\pgfqpoint{5.628487in}{2.333755in}}%
\pgfpathlineto{\pgfqpoint{5.637514in}{2.327038in}}%
\pgfpathlineto{\pgfqpoint{5.646541in}{2.311117in}}%
\pgfpathlineto{\pgfqpoint{5.655568in}{2.307411in}}%
\pgfpathlineto{\pgfqpoint{5.664596in}{2.311988in}}%
\pgfpathlineto{\pgfqpoint{5.673623in}{2.300528in}}%
\pgfpathlineto{\pgfqpoint{5.682650in}{2.288317in}}%
\pgfpathlineto{\pgfqpoint{5.700704in}{2.283284in}}%
\pgfpathlineto{\pgfqpoint{5.709732in}{2.282943in}}%
\pgfpathlineto{\pgfqpoint{5.718759in}{2.278896in}}%
\pgfpathlineto{\pgfqpoint{5.727786in}{2.280858in}}%
\pgfpathlineto{\pgfqpoint{5.736813in}{2.273086in}}%
\pgfpathlineto{\pgfqpoint{5.745840in}{2.417626in}}%
\pgfpathlineto{\pgfqpoint{5.754868in}{2.493689in}}%
\pgfpathlineto{\pgfqpoint{5.763895in}{2.447514in}}%
\pgfpathlineto{\pgfqpoint{5.772922in}{2.486368in}}%
\pgfpathlineto{\pgfqpoint{5.781949in}{2.409026in}}%
\pgfpathlineto{\pgfqpoint{5.790976in}{2.377230in}}%
\pgfpathlineto{\pgfqpoint{5.800004in}{2.332870in}}%
\pgfpathlineto{\pgfqpoint{5.818058in}{2.287032in}}%
\pgfpathlineto{\pgfqpoint{5.827085in}{2.279717in}}%
\pgfpathlineto{\pgfqpoint{5.836112in}{2.267387in}}%
\pgfpathlineto{\pgfqpoint{5.845140in}{2.258693in}}%
\pgfpathlineto{\pgfqpoint{5.854167in}{2.261765in}}%
\pgfpathlineto{\pgfqpoint{5.863194in}{2.256171in}}%
\pgfpathlineto{\pgfqpoint{5.872221in}{2.256660in}}%
\pgfpathlineto{\pgfqpoint{5.881249in}{2.250374in}}%
\pgfpathlineto{\pgfqpoint{5.890276in}{2.241119in}}%
\pgfpathlineto{\pgfqpoint{5.899303in}{2.241359in}}%
\pgfpathlineto{\pgfqpoint{5.908330in}{2.228204in}}%
\pgfpathlineto{\pgfqpoint{5.917357in}{2.225009in}}%
\pgfpathlineto{\pgfqpoint{5.926385in}{2.215977in}}%
\pgfpathlineto{\pgfqpoint{5.935412in}{2.205058in}}%
\pgfpathlineto{\pgfqpoint{5.944439in}{2.200932in}}%
\pgfpathlineto{\pgfqpoint{5.953466in}{2.197950in}}%
\pgfpathlineto{\pgfqpoint{5.962493in}{2.190467in}}%
\pgfpathlineto{\pgfqpoint{5.971521in}{2.196416in}}%
\pgfpathlineto{\pgfqpoint{5.980548in}{2.192267in}}%
\pgfpathlineto{\pgfqpoint{5.989575in}{2.201583in}}%
\pgfpathlineto{\pgfqpoint{5.998602in}{2.203917in}}%
\pgfpathlineto{\pgfqpoint{6.007629in}{2.191463in}}%
\pgfpathlineto{\pgfqpoint{6.016657in}{2.222350in}}%
\pgfpathlineto{\pgfqpoint{6.025684in}{2.295653in}}%
\pgfpathlineto{\pgfqpoint{6.034711in}{2.414859in}}%
\pgfpathlineto{\pgfqpoint{6.043738in}{2.581853in}}%
\pgfpathlineto{\pgfqpoint{6.052765in}{2.692240in}}%
\pgfpathlineto{\pgfqpoint{6.061793in}{2.748920in}}%
\pgfpathlineto{\pgfqpoint{6.070820in}{2.728467in}}%
\pgfpathlineto{\pgfqpoint{6.079847in}{2.688846in}}%
\pgfpathlineto{\pgfqpoint{6.088874in}{2.628440in}}%
\pgfpathlineto{\pgfqpoint{6.097902in}{2.594475in}}%
\pgfpathlineto{\pgfqpoint{6.106929in}{2.558109in}}%
\pgfpathlineto{\pgfqpoint{6.115956in}{2.531483in}}%
\pgfpathlineto{\pgfqpoint{6.124983in}{2.508436in}}%
\pgfpathlineto{\pgfqpoint{6.134010in}{2.506800in}}%
\pgfpathlineto{\pgfqpoint{6.143038in}{2.465586in}}%
\pgfpathlineto{\pgfqpoint{6.152065in}{2.453215in}}%
\pgfpathlineto{\pgfqpoint{6.161092in}{2.442445in}}%
\pgfpathlineto{\pgfqpoint{6.170119in}{2.425493in}}%
\pgfpathlineto{\pgfqpoint{6.179146in}{2.419784in}}%
\pgfpathlineto{\pgfqpoint{6.188174in}{2.400554in}}%
\pgfpathlineto{\pgfqpoint{6.197201in}{2.385846in}}%
\pgfpathlineto{\pgfqpoint{6.206228in}{2.376868in}}%
\pgfpathlineto{\pgfqpoint{6.215255in}{2.366399in}}%
\pgfpathlineto{\pgfqpoint{6.224282in}{2.352189in}}%
\pgfpathlineto{\pgfqpoint{6.242337in}{2.303064in}}%
\pgfpathlineto{\pgfqpoint{6.251364in}{2.283449in}}%
\pgfpathlineto{\pgfqpoint{6.260391in}{2.258247in}}%
\pgfpathlineto{\pgfqpoint{6.269419in}{2.238990in}}%
\pgfpathlineto{\pgfqpoint{6.278446in}{2.228515in}}%
\pgfpathlineto{\pgfqpoint{6.287473in}{2.235227in}}%
\pgfpathlineto{\pgfqpoint{6.296500in}{2.231788in}}%
\pgfpathlineto{\pgfqpoint{6.305527in}{2.211222in}}%
\pgfpathlineto{\pgfqpoint{6.314555in}{2.224456in}}%
\pgfpathlineto{\pgfqpoint{6.323582in}{2.213554in}}%
\pgfpathlineto{\pgfqpoint{6.332609in}{2.216744in}}%
\pgfpathlineto{\pgfqpoint{6.341636in}{2.216294in}}%
\pgfpathlineto{\pgfqpoint{6.350663in}{2.202625in}}%
\pgfpathlineto{\pgfqpoint{6.359691in}{2.202191in}}%
\pgfpathlineto{\pgfqpoint{6.368718in}{2.196171in}}%
\pgfpathlineto{\pgfqpoint{6.377745in}{2.184211in}}%
\pgfpathlineto{\pgfqpoint{6.386772in}{2.185100in}}%
\pgfpathlineto{\pgfqpoint{6.395799in}{2.166074in}}%
\pgfpathlineto{\pgfqpoint{6.404827in}{2.153272in}}%
\pgfpathlineto{\pgfqpoint{6.413854in}{2.132806in}}%
\pgfpathlineto{\pgfqpoint{6.422881in}{2.110061in}}%
\pgfpathlineto{\pgfqpoint{6.431908in}{2.104366in}}%
\pgfpathlineto{\pgfqpoint{6.440935in}{2.077335in}}%
\pgfpathlineto{\pgfqpoint{6.449963in}{2.064577in}}%
\pgfpathlineto{\pgfqpoint{6.458990in}{2.071911in}}%
\pgfpathlineto{\pgfqpoint{6.468017in}{2.075861in}}%
\pgfpathlineto{\pgfqpoint{6.477044in}{2.093145in}}%
\pgfpathlineto{\pgfqpoint{6.486072in}{2.091545in}}%
\pgfpathlineto{\pgfqpoint{6.495099in}{2.083790in}}%
\pgfpathlineto{\pgfqpoint{6.504126in}{2.095354in}}%
\pgfpathlineto{\pgfqpoint{6.513153in}{2.110578in}}%
\pgfpathlineto{\pgfqpoint{6.522180in}{2.118819in}}%
\pgfpathlineto{\pgfqpoint{6.531208in}{2.137056in}}%
\pgfpathlineto{\pgfqpoint{6.540235in}{2.137391in}}%
\pgfpathlineto{\pgfqpoint{6.549262in}{2.142942in}}%
\pgfpathlineto{\pgfqpoint{6.558289in}{2.144172in}}%
\pgfpathlineto{\pgfqpoint{6.567316in}{2.126078in}}%
\pgfpathlineto{\pgfqpoint{6.576344in}{2.120389in}}%
\pgfpathlineto{\pgfqpoint{6.585371in}{2.136808in}}%
\pgfpathlineto{\pgfqpoint{6.594398in}{2.162852in}}%
\pgfpathlineto{\pgfqpoint{6.603425in}{2.182490in}}%
\pgfpathlineto{\pgfqpoint{6.612452in}{2.209896in}}%
\pgfpathlineto{\pgfqpoint{6.621480in}{2.254650in}}%
\pgfpathlineto{\pgfqpoint{6.630507in}{2.338736in}}%
\pgfpathlineto{\pgfqpoint{6.639534in}{2.416050in}}%
\pgfpathlineto{\pgfqpoint{6.648561in}{2.559168in}}%
\pgfpathlineto{\pgfqpoint{6.657588in}{2.741413in}}%
\pgfpathlineto{\pgfqpoint{6.666616in}{3.207861in}}%
\pgfpathlineto{\pgfqpoint{6.675643in}{3.328361in}}%
\pgfpathlineto{\pgfqpoint{6.684670in}{3.061900in}}%
\pgfpathlineto{\pgfqpoint{6.693697in}{3.017374in}}%
\pgfpathlineto{\pgfqpoint{6.702725in}{2.871341in}}%
\pgfpathlineto{\pgfqpoint{6.711752in}{2.735518in}}%
\pgfpathlineto{\pgfqpoint{6.720779in}{2.759485in}}%
\pgfpathlineto{\pgfqpoint{6.729806in}{2.823765in}}%
\pgfpathlineto{\pgfqpoint{6.738833in}{2.960348in}}%
\pgfpathlineto{\pgfqpoint{6.747861in}{3.108320in}}%
\pgfpathlineto{\pgfqpoint{6.756888in}{3.218312in}}%
\pgfpathlineto{\pgfqpoint{6.765915in}{3.401425in}}%
\pgfpathlineto{\pgfqpoint{6.774942in}{3.446086in}}%
\pgfpathlineto{\pgfqpoint{6.783969in}{3.284691in}}%
\pgfpathlineto{\pgfqpoint{6.792997in}{3.265574in}}%
\pgfpathlineto{\pgfqpoint{6.802024in}{3.266720in}}%
\pgfpathlineto{\pgfqpoint{6.811051in}{3.263191in}}%
\pgfpathlineto{\pgfqpoint{6.820078in}{3.169473in}}%
\pgfpathlineto{\pgfqpoint{6.829105in}{3.114840in}}%
\pgfpathlineto{\pgfqpoint{6.847160in}{2.951342in}}%
\pgfpathlineto{\pgfqpoint{6.856187in}{2.850562in}}%
\pgfpathlineto{\pgfqpoint{6.865214in}{2.791985in}}%
\pgfpathlineto{\pgfqpoint{6.874242in}{2.675369in}}%
\pgfpathlineto{\pgfqpoint{6.883269in}{2.540583in}}%
\pgfpathlineto{\pgfqpoint{6.892296in}{2.391986in}}%
\pgfpathlineto{\pgfqpoint{6.901323in}{2.261039in}}%
\pgfpathlineto{\pgfqpoint{6.910350in}{2.171377in}}%
\pgfpathlineto{\pgfqpoint{6.919378in}{2.052612in}}%
\pgfpathlineto{\pgfqpoint{6.928405in}{1.981018in}}%
\pgfpathlineto{\pgfqpoint{6.937432in}{1.975013in}}%
\pgfpathlineto{\pgfqpoint{6.946459in}{1.974426in}}%
\pgfpathlineto{\pgfqpoint{6.955486in}{1.992424in}}%
\pgfpathlineto{\pgfqpoint{6.964514in}{1.999478in}}%
\pgfpathlineto{\pgfqpoint{6.973541in}{1.967568in}}%
\pgfpathlineto{\pgfqpoint{6.982568in}{1.932549in}}%
\pgfpathlineto{\pgfqpoint{6.991595in}{1.947317in}}%
\pgfpathlineto{\pgfqpoint{7.000622in}{2.032509in}}%
\pgfpathlineto{\pgfqpoint{7.009650in}{2.108776in}}%
\pgfpathlineto{\pgfqpoint{7.018677in}{2.209056in}}%
\pgfpathlineto{\pgfqpoint{7.027704in}{2.296770in}}%
\pgfpathlineto{\pgfqpoint{7.036731in}{2.381125in}}%
\pgfpathlineto{\pgfqpoint{7.045758in}{2.441153in}}%
\pgfpathlineto{\pgfqpoint{7.054786in}{2.490399in}}%
\pgfpathlineto{\pgfqpoint{7.063813in}{2.535620in}}%
\pgfpathlineto{\pgfqpoint{7.072840in}{2.603954in}}%
\pgfpathlineto{\pgfqpoint{7.081867in}{2.632553in}}%
\pgfpathlineto{\pgfqpoint{7.090895in}{2.675077in}}%
\pgfpathlineto{\pgfqpoint{7.099922in}{2.707909in}}%
\pgfpathlineto{\pgfqpoint{7.108949in}{2.795957in}}%
\pgfpathlineto{\pgfqpoint{7.117976in}{2.851990in}}%
\pgfpathlineto{\pgfqpoint{7.127003in}{2.904354in}}%
\pgfpathlineto{\pgfqpoint{7.136031in}{2.927061in}}%
\pgfpathlineto{\pgfqpoint{7.145058in}{2.886250in}}%
\pgfpathlineto{\pgfqpoint{7.154085in}{2.824652in}}%
\pgfpathlineto{\pgfqpoint{7.163112in}{2.759948in}}%
\pgfpathlineto{\pgfqpoint{7.172139in}{2.738621in}}%
\pgfpathlineto{\pgfqpoint{7.181167in}{2.696013in}}%
\pgfpathlineto{\pgfqpoint{7.190194in}{2.677645in}}%
\pgfpathlineto{\pgfqpoint{7.208248in}{2.491957in}}%
\pgfpathlineto{\pgfqpoint{7.217275in}{2.106886in}}%
\pgfpathlineto{\pgfqpoint{7.226303in}{2.296287in}}%
\pgfpathlineto{\pgfqpoint{7.235330in}{2.451364in}}%
\pgfpathlineto{\pgfqpoint{7.244357in}{2.458221in}}%
\pgfpathlineto{\pgfqpoint{7.253384in}{2.479985in}}%
\pgfpathlineto{\pgfqpoint{7.262412in}{2.473186in}}%
\pgfpathlineto{\pgfqpoint{7.271439in}{2.429858in}}%
\pgfpathlineto{\pgfqpoint{7.280466in}{2.416482in}}%
\pgfpathlineto{\pgfqpoint{7.289493in}{2.388555in}}%
\pgfpathlineto{\pgfqpoint{7.298520in}{2.367573in}}%
\pgfpathlineto{\pgfqpoint{7.307548in}{2.366469in}}%
\pgfpathlineto{\pgfqpoint{7.316575in}{2.359573in}}%
\pgfpathlineto{\pgfqpoint{7.325602in}{2.340112in}}%
\pgfpathlineto{\pgfqpoint{7.334629in}{2.336961in}}%
\pgfpathlineto{\pgfqpoint{7.343656in}{2.342203in}}%
\pgfpathlineto{\pgfqpoint{7.352684in}{2.309659in}}%
\pgfpathlineto{\pgfqpoint{7.361711in}{2.290805in}}%
\pgfpathlineto{\pgfqpoint{7.370738in}{2.289464in}}%
\pgfpathlineto{\pgfqpoint{7.379765in}{2.278739in}}%
\pgfpathlineto{\pgfqpoint{7.397820in}{2.244643in}}%
\pgfpathlineto{\pgfqpoint{7.406847in}{2.224417in}}%
\pgfpathlineto{\pgfqpoint{7.415874in}{2.237015in}}%
\pgfpathlineto{\pgfqpoint{7.424901in}{2.218968in}}%
\pgfpathlineto{\pgfqpoint{7.433928in}{2.197672in}}%
\pgfpathlineto{\pgfqpoint{7.442956in}{2.189412in}}%
\pgfpathlineto{\pgfqpoint{7.451983in}{2.172625in}}%
\pgfpathlineto{\pgfqpoint{7.461010in}{2.176762in}}%
\pgfpathlineto{\pgfqpoint{7.470037in}{2.177610in}}%
\pgfpathlineto{\pgfqpoint{7.479065in}{2.154768in}}%
\pgfpathlineto{\pgfqpoint{7.488092in}{2.157218in}}%
\pgfpathlineto{\pgfqpoint{7.497119in}{2.156764in}}%
\pgfpathlineto{\pgfqpoint{7.506146in}{2.138330in}}%
\pgfpathlineto{\pgfqpoint{7.515173in}{2.131828in}}%
\pgfpathlineto{\pgfqpoint{7.524201in}{2.121168in}}%
\pgfpathlineto{\pgfqpoint{7.533228in}{2.093775in}}%
\pgfpathlineto{\pgfqpoint{7.542255in}{2.071633in}}%
\pgfpathlineto{\pgfqpoint{7.551282in}{2.053260in}}%
\pgfpathlineto{\pgfqpoint{7.560309in}{2.038992in}}%
\pgfpathlineto{\pgfqpoint{7.569337in}{2.030943in}}%
\pgfpathlineto{\pgfqpoint{7.578364in}{2.023900in}}%
\pgfpathlineto{\pgfqpoint{7.587391in}{2.038625in}}%
\pgfpathlineto{\pgfqpoint{7.596418in}{2.070961in}}%
\pgfpathlineto{\pgfqpoint{7.605445in}{2.086262in}}%
\pgfpathlineto{\pgfqpoint{7.614473in}{2.090867in}}%
\pgfpathlineto{\pgfqpoint{7.623500in}{2.094776in}}%
\pgfpathlineto{\pgfqpoint{7.632527in}{2.102938in}}%
\pgfpathlineto{\pgfqpoint{7.641554in}{2.111677in}}%
\pgfpathlineto{\pgfqpoint{7.650581in}{2.132690in}}%
\pgfpathlineto{\pgfqpoint{7.659609in}{2.148520in}}%
\pgfpathlineto{\pgfqpoint{7.668636in}{2.146955in}}%
\pgfpathlineto{\pgfqpoint{7.677663in}{2.187490in}}%
\pgfpathlineto{\pgfqpoint{7.686690in}{2.207161in}}%
\pgfpathlineto{\pgfqpoint{7.695718in}{2.313898in}}%
\pgfpathlineto{\pgfqpoint{7.704745in}{2.342571in}}%
\pgfpathlineto{\pgfqpoint{7.713772in}{2.229704in}}%
\pgfpathlineto{\pgfqpoint{7.722799in}{2.152612in}}%
\pgfpathlineto{\pgfqpoint{7.731826in}{2.086913in}}%
\pgfpathlineto{\pgfqpoint{7.740854in}{2.040842in}}%
\pgfpathlineto{\pgfqpoint{7.749881in}{2.009396in}}%
\pgfpathlineto{\pgfqpoint{7.758908in}{1.945713in}}%
\pgfpathlineto{\pgfqpoint{7.767935in}{1.844905in}}%
\pgfpathlineto{\pgfqpoint{7.776962in}{1.733024in}}%
\pgfpathlineto{\pgfqpoint{7.785990in}{1.668907in}}%
\pgfpathlineto{\pgfqpoint{7.795017in}{1.301440in}}%
\pgfpathlineto{\pgfqpoint{7.804044in}{1.306269in}}%
\pgfpathlineto{\pgfqpoint{7.813071in}{1.590566in}}%
\pgfpathlineto{\pgfqpoint{7.822098in}{1.704694in}}%
\pgfpathlineto{\pgfqpoint{7.831126in}{1.782712in}}%
\pgfpathlineto{\pgfqpoint{7.840153in}{1.843115in}}%
\pgfpathlineto{\pgfqpoint{7.849180in}{1.906324in}}%
\pgfpathlineto{\pgfqpoint{7.858207in}{1.931041in}}%
\pgfpathlineto{\pgfqpoint{7.867235in}{1.963391in}}%
\pgfpathlineto{\pgfqpoint{7.876262in}{1.984064in}}%
\pgfpathlineto{\pgfqpoint{7.885289in}{1.988784in}}%
\pgfpathlineto{\pgfqpoint{7.894316in}{1.997775in}}%
\pgfpathlineto{\pgfqpoint{7.903343in}{2.001361in}}%
\pgfpathlineto{\pgfqpoint{7.912371in}{2.023077in}}%
\pgfpathlineto{\pgfqpoint{7.921398in}{2.035823in}}%
\pgfpathlineto{\pgfqpoint{7.930425in}{2.029777in}}%
\pgfpathlineto{\pgfqpoint{7.939452in}{2.028308in}}%
\pgfpathlineto{\pgfqpoint{7.948479in}{2.031545in}}%
\pgfpathlineto{\pgfqpoint{7.957507in}{2.022512in}}%
\pgfpathlineto{\pgfqpoint{7.966534in}{2.020315in}}%
\pgfpathlineto{\pgfqpoint{7.975561in}{2.013552in}}%
\pgfpathlineto{\pgfqpoint{7.984588in}{2.018371in}}%
\pgfpathlineto{\pgfqpoint{7.993615in}{2.020851in}}%
\pgfpathlineto{\pgfqpoint{8.002643in}{2.013646in}}%
\pgfpathlineto{\pgfqpoint{8.011670in}{2.008044in}}%
\pgfpathlineto{\pgfqpoint{8.020697in}{2.006332in}}%
\pgfpathlineto{\pgfqpoint{8.029724in}{1.995309in}}%
\pgfpathlineto{\pgfqpoint{8.038751in}{1.985060in}}%
\pgfpathlineto{\pgfqpoint{8.047779in}{1.968764in}}%
\pgfpathlineto{\pgfqpoint{8.056806in}{1.945284in}}%
\pgfpathlineto{\pgfqpoint{8.065833in}{1.937745in}}%
\pgfpathlineto{\pgfqpoint{8.074860in}{1.903467in}}%
\pgfpathlineto{\pgfqpoint{8.083888in}{1.857855in}}%
\pgfpathlineto{\pgfqpoint{8.092915in}{1.797798in}}%
\pgfpathlineto{\pgfqpoint{8.101942in}{1.713775in}}%
\pgfpathlineto{\pgfqpoint{8.110969in}{1.608589in}}%
\pgfpathlineto{\pgfqpoint{8.119996in}{1.711710in}}%
\pgfpathlineto{\pgfqpoint{8.129024in}{1.818730in}}%
\pgfpathlineto{\pgfqpoint{8.138051in}{1.886189in}}%
\pgfpathlineto{\pgfqpoint{8.147078in}{1.943504in}}%
\pgfpathlineto{\pgfqpoint{8.156105in}{1.989253in}}%
\pgfpathlineto{\pgfqpoint{8.165132in}{2.020038in}}%
\pgfpathlineto{\pgfqpoint{8.174160in}{2.043029in}}%
\pgfpathlineto{\pgfqpoint{8.183187in}{2.048731in}}%
\pgfpathlineto{\pgfqpoint{8.192214in}{2.060949in}}%
\pgfpathlineto{\pgfqpoint{8.201241in}{2.071041in}}%
\pgfpathlineto{\pgfqpoint{8.210268in}{2.088082in}}%
\pgfpathlineto{\pgfqpoint{8.219296in}{2.101211in}}%
\pgfpathlineto{\pgfqpoint{8.228323in}{2.099292in}}%
\pgfpathlineto{\pgfqpoint{8.237350in}{2.092770in}}%
\pgfpathlineto{\pgfqpoint{8.246377in}{2.099595in}}%
\pgfpathlineto{\pgfqpoint{8.255404in}{2.111167in}}%
\pgfpathlineto{\pgfqpoint{8.264432in}{2.117596in}}%
\pgfpathlineto{\pgfqpoint{8.273459in}{2.116618in}}%
\pgfpathlineto{\pgfqpoint{8.282486in}{2.085623in}}%
\pgfpathlineto{\pgfqpoint{8.291513in}{2.079552in}}%
\pgfpathlineto{\pgfqpoint{8.300541in}{2.028390in}}%
\pgfpathlineto{\pgfqpoint{8.309568in}{1.988067in}}%
\pgfpathlineto{\pgfqpoint{8.318595in}{1.935475in}}%
\pgfpathlineto{\pgfqpoint{8.327622in}{1.901956in}}%
\pgfpathlineto{\pgfqpoint{8.336649in}{1.826250in}}%
\pgfpathlineto{\pgfqpoint{8.345677in}{1.767510in}}%
\pgfpathlineto{\pgfqpoint{8.354704in}{1.731157in}}%
\pgfpathlineto{\pgfqpoint{8.363731in}{1.742572in}}%
\pgfpathlineto{\pgfqpoint{8.372758in}{1.778843in}}%
\pgfpathlineto{\pgfqpoint{8.381785in}{1.851558in}}%
\pgfpathlineto{\pgfqpoint{8.390813in}{1.881605in}}%
\pgfpathlineto{\pgfqpoint{8.399840in}{1.919545in}}%
\pgfpathlineto{\pgfqpoint{8.408867in}{1.954330in}}%
\pgfpathlineto{\pgfqpoint{8.417894in}{1.971022in}}%
\pgfpathlineto{\pgfqpoint{8.426921in}{1.978144in}}%
\pgfpathlineto{\pgfqpoint{8.435949in}{1.975713in}}%
\pgfpathlineto{\pgfqpoint{8.444976in}{1.988811in}}%
\pgfpathlineto{\pgfqpoint{8.454003in}{2.003654in}}%
\pgfpathlineto{\pgfqpoint{8.463030in}{1.968375in}}%
\pgfpathlineto{\pgfqpoint{8.472058in}{1.937077in}}%
\pgfpathlineto{\pgfqpoint{8.481085in}{1.921964in}}%
\pgfpathlineto{\pgfqpoint{8.490112in}{1.901554in}}%
\pgfpathlineto{\pgfqpoint{8.499139in}{1.837000in}}%
\pgfpathlineto{\pgfqpoint{8.508166in}{1.780398in}}%
\pgfpathlineto{\pgfqpoint{8.517194in}{1.708426in}}%
\pgfpathlineto{\pgfqpoint{8.526221in}{1.659424in}}%
\pgfpathlineto{\pgfqpoint{8.535248in}{1.647830in}}%
\pgfpathlineto{\pgfqpoint{8.544275in}{1.600798in}}%
\pgfpathlineto{\pgfqpoint{8.553302in}{1.575078in}}%
\pgfpathlineto{\pgfqpoint{8.562330in}{1.609596in}}%
\pgfpathlineto{\pgfqpoint{8.571357in}{1.673287in}}%
\pgfpathlineto{\pgfqpoint{8.580384in}{1.758595in}}%
\pgfpathlineto{\pgfqpoint{8.589411in}{1.865519in}}%
\pgfpathlineto{\pgfqpoint{8.598438in}{1.980584in}}%
\pgfpathlineto{\pgfqpoint{8.607466in}{1.954915in}}%
\pgfpathlineto{\pgfqpoint{8.616493in}{1.937755in}}%
\pgfpathlineto{\pgfqpoint{8.625520in}{1.956786in}}%
\pgfpathlineto{\pgfqpoint{8.634547in}{1.972478in}}%
\pgfpathlineto{\pgfqpoint{8.643574in}{2.001452in}}%
\pgfpathlineto{\pgfqpoint{8.652602in}{2.011420in}}%
\pgfpathlineto{\pgfqpoint{8.661629in}{2.113740in}}%
\pgfpathlineto{\pgfqpoint{8.670656in}{2.143916in}}%
\pgfpathlineto{\pgfqpoint{8.679683in}{2.145712in}}%
\pgfpathlineto{\pgfqpoint{8.688711in}{2.153083in}}%
\pgfpathlineto{\pgfqpoint{8.697738in}{2.149012in}}%
\pgfpathlineto{\pgfqpoint{8.706765in}{2.143786in}}%
\pgfpathlineto{\pgfqpoint{8.715792in}{2.145799in}}%
\pgfpathlineto{\pgfqpoint{8.724819in}{2.140241in}}%
\pgfpathlineto{\pgfqpoint{8.733847in}{2.155691in}}%
\pgfpathlineto{\pgfqpoint{8.742874in}{2.162400in}}%
\pgfpathlineto{\pgfqpoint{8.751901in}{2.155177in}}%
\pgfpathlineto{\pgfqpoint{8.760928in}{2.155675in}}%
\pgfpathlineto{\pgfqpoint{8.769955in}{2.170484in}}%
\pgfpathlineto{\pgfqpoint{8.778983in}{2.158797in}}%
\pgfpathlineto{\pgfqpoint{8.788010in}{2.158188in}}%
\pgfpathlineto{\pgfqpoint{8.797037in}{2.156932in}}%
\pgfpathlineto{\pgfqpoint{8.806064in}{2.142977in}}%
\pgfpathlineto{\pgfqpoint{8.815091in}{2.137260in}}%
\pgfpathlineto{\pgfqpoint{8.824119in}{2.126214in}}%
\pgfpathlineto{\pgfqpoint{8.833146in}{2.114697in}}%
\pgfpathlineto{\pgfqpoint{8.842173in}{2.108845in}}%
\pgfpathlineto{\pgfqpoint{8.851200in}{2.100302in}}%
\pgfpathlineto{\pgfqpoint{8.860228in}{2.092769in}}%
\pgfpathlineto{\pgfqpoint{8.869255in}{2.066587in}}%
\pgfpathlineto{\pgfqpoint{8.878282in}{2.062548in}}%
\pgfpathlineto{\pgfqpoint{8.887309in}{2.044750in}}%
\pgfpathlineto{\pgfqpoint{8.896336in}{2.066640in}}%
\pgfpathlineto{\pgfqpoint{8.905364in}{2.097513in}}%
\pgfpathlineto{\pgfqpoint{8.914391in}{2.132190in}}%
\pgfpathlineto{\pgfqpoint{8.932445in}{2.196350in}}%
\pgfpathlineto{\pgfqpoint{8.941472in}{2.211540in}}%
\pgfpathlineto{\pgfqpoint{8.950500in}{2.234404in}}%
\pgfpathlineto{\pgfqpoint{8.959527in}{2.267458in}}%
\pgfpathlineto{\pgfqpoint{8.977581in}{2.342938in}}%
\pgfpathlineto{\pgfqpoint{8.986608in}{2.398595in}}%
\pgfpathlineto{\pgfqpoint{8.995636in}{2.466398in}}%
\pgfpathlineto{\pgfqpoint{9.013690in}{2.370959in}}%
\pgfpathlineto{\pgfqpoint{9.022717in}{2.319992in}}%
\pgfpathlineto{\pgfqpoint{9.031744in}{2.272889in}}%
\pgfpathlineto{\pgfqpoint{9.040772in}{2.254425in}}%
\pgfpathlineto{\pgfqpoint{9.049799in}{2.256120in}}%
\pgfpathlineto{\pgfqpoint{9.058826in}{2.238539in}}%
\pgfpathlineto{\pgfqpoint{9.067853in}{2.226106in}}%
\pgfpathlineto{\pgfqpoint{9.076881in}{2.212705in}}%
\pgfpathlineto{\pgfqpoint{9.085908in}{2.177077in}}%
\pgfpathlineto{\pgfqpoint{9.094935in}{2.124633in}}%
\pgfpathlineto{\pgfqpoint{9.112989in}{2.031561in}}%
\pgfpathlineto{\pgfqpoint{9.122017in}{1.971896in}}%
\pgfpathlineto{\pgfqpoint{9.131044in}{1.931745in}}%
\pgfpathlineto{\pgfqpoint{9.140071in}{1.926570in}}%
\pgfpathlineto{\pgfqpoint{9.149098in}{1.917462in}}%
\pgfpathlineto{\pgfqpoint{9.158125in}{1.911475in}}%
\pgfpathlineto{\pgfqpoint{9.167153in}{1.911258in}}%
\pgfpathlineto{\pgfqpoint{9.176180in}{1.900506in}}%
\pgfpathlineto{\pgfqpoint{9.185207in}{1.884631in}}%
\pgfpathlineto{\pgfqpoint{9.194234in}{1.845374in}}%
\pgfpathlineto{\pgfqpoint{9.203261in}{1.817185in}}%
\pgfpathlineto{\pgfqpoint{9.212289in}{1.773786in}}%
\pgfpathlineto{\pgfqpoint{9.221316in}{1.710195in}}%
\pgfpathlineto{\pgfqpoint{9.230343in}{1.650114in}}%
\pgfpathlineto{\pgfqpoint{9.239370in}{1.667328in}}%
\pgfpathlineto{\pgfqpoint{9.248397in}{1.695324in}}%
\pgfpathlineto{\pgfqpoint{9.257425in}{1.764795in}}%
\pgfpathlineto{\pgfqpoint{9.266452in}{2.003726in}}%
\pgfpathlineto{\pgfqpoint{9.275479in}{2.365310in}}%
\pgfpathlineto{\pgfqpoint{9.284506in}{2.143717in}}%
\pgfpathlineto{\pgfqpoint{9.293534in}{1.985478in}}%
\pgfpathlineto{\pgfqpoint{9.302561in}{1.983951in}}%
\pgfpathlineto{\pgfqpoint{9.311588in}{1.960118in}}%
\pgfpathlineto{\pgfqpoint{9.320615in}{1.938219in}}%
\pgfpathlineto{\pgfqpoint{9.329642in}{1.919069in}}%
\pgfpathlineto{\pgfqpoint{9.338670in}{1.926001in}}%
\pgfpathlineto{\pgfqpoint{9.347697in}{1.930815in}}%
\pgfpathlineto{\pgfqpoint{9.356724in}{1.925204in}}%
\pgfpathlineto{\pgfqpoint{9.365751in}{1.912850in}}%
\pgfpathlineto{\pgfqpoint{9.374778in}{1.914566in}}%
\pgfpathlineto{\pgfqpoint{9.383806in}{1.905488in}}%
\pgfpathlineto{\pgfqpoint{9.392833in}{1.883668in}}%
\pgfpathlineto{\pgfqpoint{9.401860in}{1.900271in}}%
\pgfpathlineto{\pgfqpoint{9.410887in}{1.892357in}}%
\pgfpathlineto{\pgfqpoint{9.419914in}{1.852998in}}%
\pgfpathlineto{\pgfqpoint{9.428942in}{1.832632in}}%
\pgfpathlineto{\pgfqpoint{9.437969in}{1.826028in}}%
\pgfpathlineto{\pgfqpoint{9.446996in}{1.786715in}}%
\pgfpathlineto{\pgfqpoint{9.456023in}{1.743806in}}%
\pgfpathlineto{\pgfqpoint{9.465051in}{1.724381in}}%
\pgfpathlineto{\pgfqpoint{9.474078in}{1.719495in}}%
\pgfpathlineto{\pgfqpoint{9.483105in}{1.702646in}}%
\pgfpathlineto{\pgfqpoint{9.492132in}{1.670724in}}%
\pgfpathlineto{\pgfqpoint{9.501159in}{1.656424in}}%
\pgfpathlineto{\pgfqpoint{9.510187in}{1.651483in}}%
\pgfpathlineto{\pgfqpoint{9.519214in}{1.672476in}}%
\pgfpathlineto{\pgfqpoint{9.528241in}{1.759417in}}%
\pgfpathlineto{\pgfqpoint{9.537268in}{1.839579in}}%
\pgfpathlineto{\pgfqpoint{9.546295in}{1.913687in}}%
\pgfpathlineto{\pgfqpoint{9.564350in}{2.071135in}}%
\pgfpathlineto{\pgfqpoint{9.573377in}{2.129163in}}%
\pgfpathlineto{\pgfqpoint{9.582404in}{2.172734in}}%
\pgfpathlineto{\pgfqpoint{9.591431in}{2.212599in}}%
\pgfpathlineto{\pgfqpoint{9.600459in}{2.221511in}}%
\pgfpathlineto{\pgfqpoint{9.609486in}{2.236268in}}%
\pgfpathlineto{\pgfqpoint{9.618513in}{2.231555in}}%
\pgfpathlineto{\pgfqpoint{9.627540in}{2.223316in}}%
\pgfpathlineto{\pgfqpoint{9.636567in}{2.221600in}}%
\pgfpathlineto{\pgfqpoint{9.645595in}{2.207697in}}%
\pgfpathlineto{\pgfqpoint{9.654622in}{2.198516in}}%
\pgfpathlineto{\pgfqpoint{9.663649in}{2.194876in}}%
\pgfpathlineto{\pgfqpoint{9.672676in}{2.189857in}}%
\pgfpathlineto{\pgfqpoint{9.681704in}{2.202795in}}%
\pgfpathlineto{\pgfqpoint{9.690731in}{2.193568in}}%
\pgfpathlineto{\pgfqpoint{9.699758in}{2.188849in}}%
\pgfpathlineto{\pgfqpoint{9.708785in}{2.197624in}}%
\pgfpathlineto{\pgfqpoint{9.717812in}{2.203245in}}%
\pgfpathlineto{\pgfqpoint{9.726840in}{2.201537in}}%
\pgfpathlineto{\pgfqpoint{9.735867in}{2.217637in}}%
\pgfpathlineto{\pgfqpoint{9.744894in}{2.208443in}}%
\pgfpathlineto{\pgfqpoint{9.753921in}{2.195336in}}%
\pgfpathlineto{\pgfqpoint{9.762948in}{2.183972in}}%
\pgfpathlineto{\pgfqpoint{9.771976in}{2.170959in}}%
\pgfpathlineto{\pgfqpoint{9.781003in}{2.120814in}}%
\pgfpathlineto{\pgfqpoint{9.790030in}{2.103754in}}%
\pgfpathlineto{\pgfqpoint{9.799057in}{2.101318in}}%
\pgfpathlineto{\pgfqpoint{9.808084in}{2.129545in}}%
\pgfpathlineto{\pgfqpoint{9.817112in}{2.177415in}}%
\pgfpathlineto{\pgfqpoint{9.826139in}{2.239044in}}%
\pgfpathlineto{\pgfqpoint{9.835166in}{2.266015in}}%
\pgfpathlineto{\pgfqpoint{9.844193in}{2.298591in}}%
\pgfpathlineto{\pgfqpoint{9.853220in}{2.316445in}}%
\pgfpathlineto{\pgfqpoint{9.862248in}{2.331499in}}%
\pgfpathlineto{\pgfqpoint{9.871275in}{2.344078in}}%
\pgfpathlineto{\pgfqpoint{9.880302in}{2.338164in}}%
\pgfpathlineto{\pgfqpoint{9.889329in}{2.321034in}}%
\pgfpathlineto{\pgfqpoint{9.898357in}{2.295317in}}%
\pgfpathlineto{\pgfqpoint{9.907384in}{2.257675in}}%
\pgfpathlineto{\pgfqpoint{9.916411in}{2.241754in}}%
\pgfpathlineto{\pgfqpoint{9.925438in}{2.241184in}}%
\pgfpathlineto{\pgfqpoint{9.934465in}{2.256848in}}%
\pgfpathlineto{\pgfqpoint{9.943493in}{2.304091in}}%
\pgfpathlineto{\pgfqpoint{9.952520in}{2.333095in}}%
\pgfpathlineto{\pgfqpoint{9.961547in}{2.372038in}}%
\pgfpathlineto{\pgfqpoint{9.970574in}{2.412305in}}%
\pgfpathlineto{\pgfqpoint{9.979601in}{2.434773in}}%
\pgfpathlineto{\pgfqpoint{9.988629in}{2.458145in}}%
\pgfpathlineto{\pgfqpoint{9.997656in}{2.483930in}}%
\pgfpathlineto{\pgfqpoint{10.006683in}{2.507386in}}%
\pgfpathlineto{\pgfqpoint{10.015710in}{2.528705in}}%
\pgfpathlineto{\pgfqpoint{10.024737in}{2.548201in}}%
\pgfpathlineto{\pgfqpoint{10.051819in}{2.614193in}}%
\pgfpathlineto{\pgfqpoint{10.060846in}{2.647835in}}%
\pgfpathlineto{\pgfqpoint{10.069874in}{2.691527in}}%
\pgfpathlineto{\pgfqpoint{10.078901in}{2.761581in}}%
\pgfpathlineto{\pgfqpoint{10.087928in}{2.805932in}}%
\pgfpathlineto{\pgfqpoint{10.096955in}{2.810629in}}%
\pgfpathlineto{\pgfqpoint{10.105982in}{2.835340in}}%
\pgfpathlineto{\pgfqpoint{10.115010in}{2.845216in}}%
\pgfpathlineto{\pgfqpoint{10.124037in}{2.845269in}}%
\pgfpathlineto{\pgfqpoint{10.133064in}{2.835693in}}%
\pgfpathlineto{\pgfqpoint{10.142091in}{2.833020in}}%
\pgfpathlineto{\pgfqpoint{10.151118in}{2.797139in}}%
\pgfpathlineto{\pgfqpoint{10.160146in}{2.765187in}}%
\pgfpathlineto{\pgfqpoint{10.169173in}{2.753376in}}%
\pgfpathlineto{\pgfqpoint{10.178200in}{2.710612in}}%
\pgfpathlineto{\pgfqpoint{10.187227in}{2.696731in}}%
\pgfpathlineto{\pgfqpoint{10.196254in}{2.670102in}}%
\pgfpathlineto{\pgfqpoint{10.205282in}{2.640184in}}%
\pgfpathlineto{\pgfqpoint{10.214309in}{2.612452in}}%
\pgfpathlineto{\pgfqpoint{10.223336in}{2.566439in}}%
\pgfpathlineto{\pgfqpoint{10.232363in}{2.526869in}}%
\pgfpathlineto{\pgfqpoint{10.241390in}{2.488723in}}%
\pgfpathlineto{\pgfqpoint{10.250418in}{2.419119in}}%
\pgfpathlineto{\pgfqpoint{10.259445in}{2.374883in}}%
\pgfpathlineto{\pgfqpoint{10.268472in}{2.302699in}}%
\pgfpathlineto{\pgfqpoint{10.277499in}{2.292561in}}%
\pgfpathlineto{\pgfqpoint{10.286527in}{2.314429in}}%
\pgfpathlineto{\pgfqpoint{10.295554in}{2.324459in}}%
\pgfpathlineto{\pgfqpoint{10.304581in}{2.352778in}}%
\pgfpathlineto{\pgfqpoint{10.313608in}{2.410558in}}%
\pgfpathlineto{\pgfqpoint{10.322635in}{2.455306in}}%
\pgfpathlineto{\pgfqpoint{10.331663in}{2.475088in}}%
\pgfpathlineto{\pgfqpoint{10.349717in}{2.492124in}}%
\pgfpathlineto{\pgfqpoint{10.358744in}{2.492598in}}%
\pgfpathlineto{\pgfqpoint{10.367771in}{2.494256in}}%
\pgfpathlineto{\pgfqpoint{10.376799in}{2.484549in}}%
\pgfpathlineto{\pgfqpoint{10.394853in}{2.491057in}}%
\pgfpathlineto{\pgfqpoint{10.412907in}{2.523174in}}%
\pgfpathlineto{\pgfqpoint{10.421935in}{2.599053in}}%
\pgfpathlineto{\pgfqpoint{10.430962in}{2.590743in}}%
\pgfpathlineto{\pgfqpoint{10.439989in}{2.507524in}}%
\pgfpathlineto{\pgfqpoint{10.449016in}{2.467085in}}%
\pgfpathlineto{\pgfqpoint{10.458043in}{2.429631in}}%
\pgfpathlineto{\pgfqpoint{10.467071in}{2.409003in}}%
\pgfpathlineto{\pgfqpoint{10.476098in}{2.398850in}}%
\pgfpathlineto{\pgfqpoint{10.485125in}{2.408950in}}%
\pgfpathlineto{\pgfqpoint{10.494152in}{2.398621in}}%
\pgfpathlineto{\pgfqpoint{10.503180in}{2.392948in}}%
\pgfpathlineto{\pgfqpoint{10.512207in}{2.396061in}}%
\pgfpathlineto{\pgfqpoint{10.530261in}{2.407549in}}%
\pgfpathlineto{\pgfqpoint{10.539288in}{2.422542in}}%
\pgfpathlineto{\pgfqpoint{10.548316in}{2.427797in}}%
\pgfpathlineto{\pgfqpoint{10.557343in}{2.416091in}}%
\pgfpathlineto{\pgfqpoint{10.566370in}{2.418552in}}%
\pgfpathlineto{\pgfqpoint{10.575397in}{2.430990in}}%
\pgfpathlineto{\pgfqpoint{10.584424in}{2.430641in}}%
\pgfpathlineto{\pgfqpoint{10.593452in}{2.425348in}}%
\pgfpathlineto{\pgfqpoint{10.611506in}{2.459030in}}%
\pgfpathlineto{\pgfqpoint{10.620533in}{2.481576in}}%
\pgfpathlineto{\pgfqpoint{10.629560in}{2.477590in}}%
\pgfpathlineto{\pgfqpoint{10.638588in}{2.476133in}}%
\pgfpathlineto{\pgfqpoint{10.647615in}{2.485537in}}%
\pgfpathlineto{\pgfqpoint{10.656642in}{2.467696in}}%
\pgfpathlineto{\pgfqpoint{10.665669in}{2.464466in}}%
\pgfpathlineto{\pgfqpoint{10.674697in}{2.470451in}}%
\pgfpathlineto{\pgfqpoint{10.683724in}{2.527678in}}%
\pgfpathlineto{\pgfqpoint{10.692751in}{2.515181in}}%
\pgfpathlineto{\pgfqpoint{10.701778in}{2.446730in}}%
\pgfpathlineto{\pgfqpoint{10.719833in}{2.380036in}}%
\pgfpathlineto{\pgfqpoint{10.728860in}{2.356581in}}%
\pgfpathlineto{\pgfqpoint{10.737887in}{2.323910in}}%
\pgfpathlineto{\pgfqpoint{10.746914in}{2.297580in}}%
\pgfpathlineto{\pgfqpoint{10.755941in}{2.273704in}}%
\pgfpathlineto{\pgfqpoint{10.764969in}{2.275011in}}%
\pgfpathlineto{\pgfqpoint{10.773996in}{2.289793in}}%
\pgfpathlineto{\pgfqpoint{10.783023in}{2.294247in}}%
\pgfpathlineto{\pgfqpoint{10.792050in}{2.300445in}}%
\pgfpathlineto{\pgfqpoint{10.801077in}{2.307122in}}%
\pgfpathlineto{\pgfqpoint{10.810105in}{2.312307in}}%
\pgfpathlineto{\pgfqpoint{10.819132in}{2.306116in}}%
\pgfpathlineto{\pgfqpoint{10.828159in}{2.311964in}}%
\pgfpathlineto{\pgfqpoint{10.837186in}{2.316689in}}%
\pgfpathlineto{\pgfqpoint{10.855241in}{2.298547in}}%
\pgfpathlineto{\pgfqpoint{10.864268in}{2.286401in}}%
\pgfpathlineto{\pgfqpoint{10.873295in}{2.279352in}}%
\pgfpathlineto{\pgfqpoint{10.882322in}{2.266270in}}%
\pgfpathlineto{\pgfqpoint{10.891350in}{2.248588in}}%
\pgfpathlineto{\pgfqpoint{10.900377in}{2.228771in}}%
\pgfpathlineto{\pgfqpoint{10.909404in}{2.217591in}}%
\pgfpathlineto{\pgfqpoint{10.918431in}{2.201106in}}%
\pgfpathlineto{\pgfqpoint{10.927458in}{2.183405in}}%
\pgfpathlineto{\pgfqpoint{10.936486in}{2.182423in}}%
\pgfpathlineto{\pgfqpoint{10.945513in}{2.173364in}}%
\pgfpathlineto{\pgfqpoint{10.954540in}{2.152572in}}%
\pgfpathlineto{\pgfqpoint{10.963567in}{2.133655in}}%
\pgfpathlineto{\pgfqpoint{10.981622in}{2.104805in}}%
\pgfpathlineto{\pgfqpoint{10.990649in}{2.088715in}}%
\pgfpathlineto{\pgfqpoint{10.999676in}{2.062013in}}%
\pgfpathlineto{\pgfqpoint{11.008703in}{2.061741in}}%
\pgfpathlineto{\pgfqpoint{11.017730in}{2.088413in}}%
\pgfpathlineto{\pgfqpoint{11.026758in}{2.076890in}}%
\pgfpathlineto{\pgfqpoint{11.035785in}{2.072608in}}%
\pgfpathlineto{\pgfqpoint{11.044812in}{2.161449in}}%
\pgfpathlineto{\pgfqpoint{11.053839in}{2.131281in}}%
\pgfpathlineto{\pgfqpoint{11.062867in}{2.107273in}}%
\pgfpathlineto{\pgfqpoint{11.071894in}{2.105153in}}%
\pgfpathlineto{\pgfqpoint{11.080921in}{2.132424in}}%
\pgfpathlineto{\pgfqpoint{11.089948in}{2.132666in}}%
\pgfpathlineto{\pgfqpoint{11.098975in}{2.144412in}}%
\pgfpathlineto{\pgfqpoint{11.108003in}{2.144688in}}%
\pgfpathlineto{\pgfqpoint{11.117030in}{2.149024in}}%
\pgfpathlineto{\pgfqpoint{11.126057in}{2.150727in}}%
\pgfpathlineto{\pgfqpoint{11.135084in}{2.151567in}}%
\pgfpathlineto{\pgfqpoint{11.144111in}{2.158853in}}%
\pgfpathlineto{\pgfqpoint{11.153139in}{2.167628in}}%
\pgfpathlineto{\pgfqpoint{11.162166in}{2.167418in}}%
\pgfpathlineto{\pgfqpoint{11.171193in}{2.173233in}}%
\pgfpathlineto{\pgfqpoint{11.180220in}{2.177431in}}%
\pgfpathlineto{\pgfqpoint{11.189247in}{2.179164in}}%
\pgfpathlineto{\pgfqpoint{11.198275in}{2.165063in}}%
\pgfpathlineto{\pgfqpoint{11.207302in}{2.134957in}}%
\pgfpathlineto{\pgfqpoint{11.216329in}{2.125265in}}%
\pgfpathlineto{\pgfqpoint{11.225356in}{2.148573in}}%
\pgfpathlineto{\pgfqpoint{11.234383in}{2.154955in}}%
\pgfpathlineto{\pgfqpoint{11.243411in}{2.162193in}}%
\pgfpathlineto{\pgfqpoint{11.252438in}{2.168380in}}%
\pgfpathlineto{\pgfqpoint{11.261465in}{2.176757in}}%
\pgfpathlineto{\pgfqpoint{11.270492in}{2.171526in}}%
\pgfpathlineto{\pgfqpoint{11.279520in}{2.159388in}}%
\pgfpathlineto{\pgfqpoint{11.288547in}{2.124538in}}%
\pgfpathlineto{\pgfqpoint{11.297574in}{2.115849in}}%
\pgfpathlineto{\pgfqpoint{11.306601in}{2.132063in}}%
\pgfpathlineto{\pgfqpoint{11.315628in}{2.125867in}}%
\pgfpathlineto{\pgfqpoint{11.324656in}{2.112725in}}%
\pgfpathlineto{\pgfqpoint{11.333683in}{2.086304in}}%
\pgfpathlineto{\pgfqpoint{11.342710in}{2.043046in}}%
\pgfpathlineto{\pgfqpoint{11.351737in}{1.997251in}}%
\pgfpathlineto{\pgfqpoint{11.360764in}{2.043299in}}%
\pgfpathlineto{\pgfqpoint{11.369792in}{2.079787in}}%
\pgfpathlineto{\pgfqpoint{11.387846in}{2.118166in}}%
\pgfpathlineto{\pgfqpoint{11.396873in}{2.129064in}}%
\pgfpathlineto{\pgfqpoint{11.405900in}{2.136381in}}%
\pgfpathlineto{\pgfqpoint{11.414928in}{2.138373in}}%
\pgfpathlineto{\pgfqpoint{11.423955in}{2.138886in}}%
\pgfpathlineto{\pgfqpoint{11.432982in}{2.145088in}}%
\pgfpathlineto{\pgfqpoint{11.442009in}{2.156691in}}%
\pgfpathlineto{\pgfqpoint{11.451036in}{2.169913in}}%
\pgfpathlineto{\pgfqpoint{11.460064in}{2.176048in}}%
\pgfpathlineto{\pgfqpoint{11.469091in}{2.208973in}}%
\pgfpathlineto{\pgfqpoint{11.469091in}{2.208973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.000000in}{0.660000in}}{\pgfqpoint{9.920000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.272049,0.618070,0.706113}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.450909in}{2.064753in}}%
\pgfpathlineto{\pgfqpoint{2.459936in}{2.042990in}}%
\pgfpathlineto{\pgfqpoint{2.468964in}{2.018856in}}%
\pgfpathlineto{\pgfqpoint{2.477991in}{2.009830in}}%
\pgfpathlineto{\pgfqpoint{2.487018in}{1.998144in}}%
\pgfpathlineto{\pgfqpoint{2.496045in}{1.982414in}}%
\pgfpathlineto{\pgfqpoint{2.505072in}{1.947937in}}%
\pgfpathlineto{\pgfqpoint{2.514100in}{1.918402in}}%
\pgfpathlineto{\pgfqpoint{2.523127in}{1.865954in}}%
\pgfpathlineto{\pgfqpoint{2.532154in}{1.849452in}}%
\pgfpathlineto{\pgfqpoint{2.541181in}{1.823606in}}%
\pgfpathlineto{\pgfqpoint{2.550208in}{1.787524in}}%
\pgfpathlineto{\pgfqpoint{2.559236in}{1.691737in}}%
\pgfpathlineto{\pgfqpoint{2.568263in}{1.621974in}}%
\pgfpathlineto{\pgfqpoint{2.577290in}{1.560004in}}%
\pgfpathlineto{\pgfqpoint{2.586317in}{1.552354in}}%
\pgfpathlineto{\pgfqpoint{2.595344in}{1.627318in}}%
\pgfpathlineto{\pgfqpoint{2.604372in}{1.623463in}}%
\pgfpathlineto{\pgfqpoint{2.613399in}{1.550934in}}%
\pgfpathlineto{\pgfqpoint{2.622426in}{1.534057in}}%
\pgfpathlineto{\pgfqpoint{2.640480in}{1.747079in}}%
\pgfpathlineto{\pgfqpoint{2.649508in}{1.763933in}}%
\pgfpathlineto{\pgfqpoint{2.658535in}{1.804436in}}%
\pgfpathlineto{\pgfqpoint{2.667562in}{1.764819in}}%
\pgfpathlineto{\pgfqpoint{2.676589in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{2.685617in}{1.848036in}}%
\pgfpathlineto{\pgfqpoint{2.694644in}{1.696349in}}%
\pgfpathlineto{\pgfqpoint{2.703671in}{1.631046in}}%
\pgfpathlineto{\pgfqpoint{2.712698in}{1.697216in}}%
\pgfpathlineto{\pgfqpoint{2.721725in}{1.750941in}}%
\pgfpathlineto{\pgfqpoint{2.730753in}{1.872850in}}%
\pgfpathlineto{\pgfqpoint{2.739780in}{1.942813in}}%
\pgfpathlineto{\pgfqpoint{2.748807in}{1.970065in}}%
\pgfpathlineto{\pgfqpoint{2.757834in}{1.964842in}}%
\pgfpathlineto{\pgfqpoint{2.766861in}{1.944755in}}%
\pgfpathlineto{\pgfqpoint{2.775889in}{1.845984in}}%
\pgfpathlineto{\pgfqpoint{2.784916in}{1.784930in}}%
\pgfpathlineto{\pgfqpoint{2.793943in}{1.887544in}}%
\pgfpathlineto{\pgfqpoint{2.802970in}{1.821853in}}%
\pgfpathlineto{\pgfqpoint{2.811997in}{1.873537in}}%
\pgfpathlineto{\pgfqpoint{2.821025in}{1.859231in}}%
\pgfpathlineto{\pgfqpoint{2.830052in}{1.882090in}}%
\pgfpathlineto{\pgfqpoint{2.839079in}{1.902264in}}%
\pgfpathlineto{\pgfqpoint{2.848106in}{1.923253in}}%
\pgfpathlineto{\pgfqpoint{2.857133in}{1.936252in}}%
\pgfpathlineto{\pgfqpoint{2.866161in}{1.947433in}}%
\pgfpathlineto{\pgfqpoint{2.875188in}{1.926369in}}%
\pgfpathlineto{\pgfqpoint{2.884215in}{1.972254in}}%
\pgfpathlineto{\pgfqpoint{2.893242in}{1.992007in}}%
\pgfpathlineto{\pgfqpoint{2.902270in}{2.016162in}}%
\pgfpathlineto{\pgfqpoint{2.920324in}{2.015965in}}%
\pgfpathlineto{\pgfqpoint{2.929351in}{2.013192in}}%
\pgfpathlineto{\pgfqpoint{2.938378in}{2.000531in}}%
\pgfpathlineto{\pgfqpoint{2.947406in}{1.975532in}}%
\pgfpathlineto{\pgfqpoint{2.956433in}{1.960022in}}%
\pgfpathlineto{\pgfqpoint{2.965460in}{1.954140in}}%
\pgfpathlineto{\pgfqpoint{2.974487in}{1.926387in}}%
\pgfpathlineto{\pgfqpoint{2.983514in}{1.910354in}}%
\pgfpathlineto{\pgfqpoint{2.992542in}{1.904614in}}%
\pgfpathlineto{\pgfqpoint{3.001569in}{1.869678in}}%
\pgfpathlineto{\pgfqpoint{3.010596in}{1.850735in}}%
\pgfpathlineto{\pgfqpoint{3.019623in}{1.815905in}}%
\pgfpathlineto{\pgfqpoint{3.037678in}{1.771742in}}%
\pgfpathlineto{\pgfqpoint{3.046705in}{1.738344in}}%
\pgfpathlineto{\pgfqpoint{3.055732in}{1.706370in}}%
\pgfpathlineto{\pgfqpoint{3.064759in}{1.706545in}}%
\pgfpathlineto{\pgfqpoint{3.073787in}{1.713261in}}%
\pgfpathlineto{\pgfqpoint{3.082814in}{1.753645in}}%
\pgfpathlineto{\pgfqpoint{3.091841in}{1.863781in}}%
\pgfpathlineto{\pgfqpoint{3.100868in}{1.952088in}}%
\pgfpathlineto{\pgfqpoint{3.109895in}{2.033102in}}%
\pgfpathlineto{\pgfqpoint{3.118923in}{2.068002in}}%
\pgfpathlineto{\pgfqpoint{3.127950in}{2.070726in}}%
\pgfpathlineto{\pgfqpoint{3.136977in}{2.111940in}}%
\pgfpathlineto{\pgfqpoint{3.146004in}{2.142848in}}%
\pgfpathlineto{\pgfqpoint{3.155031in}{2.089670in}}%
\pgfpathlineto{\pgfqpoint{3.164059in}{2.082446in}}%
\pgfpathlineto{\pgfqpoint{3.173086in}{2.071582in}}%
\pgfpathlineto{\pgfqpoint{3.182113in}{2.082675in}}%
\pgfpathlineto{\pgfqpoint{3.191140in}{2.110741in}}%
\pgfpathlineto{\pgfqpoint{3.200167in}{2.124982in}}%
\pgfpathlineto{\pgfqpoint{3.209195in}{2.151734in}}%
\pgfpathlineto{\pgfqpoint{3.218222in}{2.268741in}}%
\pgfpathlineto{\pgfqpoint{3.227249in}{2.464866in}}%
\pgfpathlineto{\pgfqpoint{3.236276in}{2.720236in}}%
\pgfpathlineto{\pgfqpoint{3.245303in}{2.547554in}}%
\pgfpathlineto{\pgfqpoint{3.254331in}{2.286749in}}%
\pgfpathlineto{\pgfqpoint{3.263358in}{2.174221in}}%
\pgfpathlineto{\pgfqpoint{3.272385in}{2.212405in}}%
\pgfpathlineto{\pgfqpoint{3.281412in}{2.234208in}}%
\pgfpathlineto{\pgfqpoint{3.290440in}{2.189718in}}%
\pgfpathlineto{\pgfqpoint{3.299467in}{2.109294in}}%
\pgfpathlineto{\pgfqpoint{3.308494in}{2.085305in}}%
\pgfpathlineto{\pgfqpoint{3.317521in}{2.202854in}}%
\pgfpathlineto{\pgfqpoint{3.326548in}{2.306947in}}%
\pgfpathlineto{\pgfqpoint{3.335576in}{2.329391in}}%
\pgfpathlineto{\pgfqpoint{3.344603in}{2.375493in}}%
\pgfpathlineto{\pgfqpoint{3.362657in}{2.318548in}}%
\pgfpathlineto{\pgfqpoint{3.371684in}{2.230765in}}%
\pgfpathlineto{\pgfqpoint{3.380712in}{2.166633in}}%
\pgfpathlineto{\pgfqpoint{3.389739in}{2.108971in}}%
\pgfpathlineto{\pgfqpoint{3.398766in}{2.040046in}}%
\pgfpathlineto{\pgfqpoint{3.407793in}{1.977585in}}%
\pgfpathlineto{\pgfqpoint{3.416820in}{1.884364in}}%
\pgfpathlineto{\pgfqpoint{3.425848in}{1.871342in}}%
\pgfpathlineto{\pgfqpoint{3.434875in}{1.924580in}}%
\pgfpathlineto{\pgfqpoint{3.443902in}{1.941911in}}%
\pgfpathlineto{\pgfqpoint{3.452929in}{1.972135in}}%
\pgfpathlineto{\pgfqpoint{3.461957in}{1.998379in}}%
\pgfpathlineto{\pgfqpoint{3.470984in}{2.023632in}}%
\pgfpathlineto{\pgfqpoint{3.480011in}{2.034121in}}%
\pgfpathlineto{\pgfqpoint{3.489038in}{2.040169in}}%
\pgfpathlineto{\pgfqpoint{3.498065in}{2.026931in}}%
\pgfpathlineto{\pgfqpoint{3.507093in}{2.035891in}}%
\pgfpathlineto{\pgfqpoint{3.516120in}{2.037365in}}%
\pgfpathlineto{\pgfqpoint{3.525147in}{2.064760in}}%
\pgfpathlineto{\pgfqpoint{3.534174in}{2.101803in}}%
\pgfpathlineto{\pgfqpoint{3.543201in}{2.124522in}}%
\pgfpathlineto{\pgfqpoint{3.552229in}{2.188403in}}%
\pgfpathlineto{\pgfqpoint{3.561256in}{2.199353in}}%
\pgfpathlineto{\pgfqpoint{3.570283in}{2.162494in}}%
\pgfpathlineto{\pgfqpoint{3.579310in}{2.166453in}}%
\pgfpathlineto{\pgfqpoint{3.588337in}{2.152296in}}%
\pgfpathlineto{\pgfqpoint{3.597365in}{2.143359in}}%
\pgfpathlineto{\pgfqpoint{3.606392in}{2.136977in}}%
\pgfpathlineto{\pgfqpoint{3.615419in}{2.123709in}}%
\pgfpathlineto{\pgfqpoint{3.624446in}{2.127541in}}%
\pgfpathlineto{\pgfqpoint{3.633473in}{2.140163in}}%
\pgfpathlineto{\pgfqpoint{3.642501in}{2.132232in}}%
\pgfpathlineto{\pgfqpoint{3.651528in}{2.126326in}}%
\pgfpathlineto{\pgfqpoint{3.660555in}{2.121285in}}%
\pgfpathlineto{\pgfqpoint{3.669582in}{2.112515in}}%
\pgfpathlineto{\pgfqpoint{3.678610in}{2.100058in}}%
\pgfpathlineto{\pgfqpoint{3.687637in}{2.082013in}}%
\pgfpathlineto{\pgfqpoint{3.696664in}{2.069000in}}%
\pgfpathlineto{\pgfqpoint{3.705691in}{2.043605in}}%
\pgfpathlineto{\pgfqpoint{3.714718in}{2.026918in}}%
\pgfpathlineto{\pgfqpoint{3.723746in}{2.027725in}}%
\pgfpathlineto{\pgfqpoint{3.732773in}{2.032493in}}%
\pgfpathlineto{\pgfqpoint{3.741800in}{2.040491in}}%
\pgfpathlineto{\pgfqpoint{3.750827in}{2.055452in}}%
\pgfpathlineto{\pgfqpoint{3.759854in}{2.077187in}}%
\pgfpathlineto{\pgfqpoint{3.768882in}{2.097814in}}%
\pgfpathlineto{\pgfqpoint{3.777909in}{2.094776in}}%
\pgfpathlineto{\pgfqpoint{3.786936in}{2.111011in}}%
\pgfpathlineto{\pgfqpoint{3.795963in}{2.120336in}}%
\pgfpathlineto{\pgfqpoint{3.804990in}{2.155965in}}%
\pgfpathlineto{\pgfqpoint{3.814018in}{2.115152in}}%
\pgfpathlineto{\pgfqpoint{3.823045in}{2.061491in}}%
\pgfpathlineto{\pgfqpoint{3.832072in}{2.091100in}}%
\pgfpathlineto{\pgfqpoint{3.841099in}{2.075891in}}%
\pgfpathlineto{\pgfqpoint{3.850126in}{2.074788in}}%
\pgfpathlineto{\pgfqpoint{3.859154in}{2.032853in}}%
\pgfpathlineto{\pgfqpoint{3.868181in}{2.027223in}}%
\pgfpathlineto{\pgfqpoint{3.877208in}{2.056298in}}%
\pgfpathlineto{\pgfqpoint{3.886235in}{2.089237in}}%
\pgfpathlineto{\pgfqpoint{3.895263in}{2.095561in}}%
\pgfpathlineto{\pgfqpoint{3.904290in}{2.065595in}}%
\pgfpathlineto{\pgfqpoint{3.913317in}{2.034425in}}%
\pgfpathlineto{\pgfqpoint{3.922344in}{2.014721in}}%
\pgfpathlineto{\pgfqpoint{3.931371in}{1.999556in}}%
\pgfpathlineto{\pgfqpoint{3.940399in}{2.012082in}}%
\pgfpathlineto{\pgfqpoint{3.949426in}{2.055648in}}%
\pgfpathlineto{\pgfqpoint{3.958453in}{2.104383in}}%
\pgfpathlineto{\pgfqpoint{3.967480in}{2.177480in}}%
\pgfpathlineto{\pgfqpoint{3.976507in}{2.268200in}}%
\pgfpathlineto{\pgfqpoint{3.985535in}{2.248847in}}%
\pgfpathlineto{\pgfqpoint{3.994562in}{2.227366in}}%
\pgfpathlineto{\pgfqpoint{4.003589in}{2.248180in}}%
\pgfpathlineto{\pgfqpoint{4.012616in}{2.234963in}}%
\pgfpathlineto{\pgfqpoint{4.021643in}{2.224946in}}%
\pgfpathlineto{\pgfqpoint{4.030671in}{2.226273in}}%
\pgfpathlineto{\pgfqpoint{4.039698in}{2.242477in}}%
\pgfpathlineto{\pgfqpoint{4.048725in}{2.244907in}}%
\pgfpathlineto{\pgfqpoint{4.057752in}{2.237489in}}%
\pgfpathlineto{\pgfqpoint{4.066780in}{2.239631in}}%
\pgfpathlineto{\pgfqpoint{4.075807in}{2.230630in}}%
\pgfpathlineto{\pgfqpoint{4.084834in}{2.234026in}}%
\pgfpathlineto{\pgfqpoint{4.093861in}{2.230860in}}%
\pgfpathlineto{\pgfqpoint{4.102888in}{2.234203in}}%
\pgfpathlineto{\pgfqpoint{4.111916in}{2.234082in}}%
\pgfpathlineto{\pgfqpoint{4.120943in}{2.261124in}}%
\pgfpathlineto{\pgfqpoint{4.129970in}{2.295032in}}%
\pgfpathlineto{\pgfqpoint{4.138997in}{2.321694in}}%
\pgfpathlineto{\pgfqpoint{4.148024in}{2.347351in}}%
\pgfpathlineto{\pgfqpoint{4.157052in}{2.348712in}}%
\pgfpathlineto{\pgfqpoint{4.166079in}{2.360859in}}%
\pgfpathlineto{\pgfqpoint{4.175106in}{2.381350in}}%
\pgfpathlineto{\pgfqpoint{4.184133in}{2.391416in}}%
\pgfpathlineto{\pgfqpoint{4.193160in}{2.418704in}}%
\pgfpathlineto{\pgfqpoint{4.202188in}{2.447255in}}%
\pgfpathlineto{\pgfqpoint{4.211215in}{2.482601in}}%
\pgfpathlineto{\pgfqpoint{4.229269in}{2.549020in}}%
\pgfpathlineto{\pgfqpoint{4.238296in}{2.615780in}}%
\pgfpathlineto{\pgfqpoint{4.247324in}{2.653982in}}%
\pgfpathlineto{\pgfqpoint{4.256351in}{2.667331in}}%
\pgfpathlineto{\pgfqpoint{4.265378in}{2.674922in}}%
\pgfpathlineto{\pgfqpoint{4.274405in}{2.679149in}}%
\pgfpathlineto{\pgfqpoint{4.283433in}{2.656950in}}%
\pgfpathlineto{\pgfqpoint{4.292460in}{2.652793in}}%
\pgfpathlineto{\pgfqpoint{4.301487in}{2.660983in}}%
\pgfpathlineto{\pgfqpoint{4.310514in}{2.667204in}}%
\pgfpathlineto{\pgfqpoint{4.319541in}{2.675816in}}%
\pgfpathlineto{\pgfqpoint{4.328569in}{2.686416in}}%
\pgfpathlineto{\pgfqpoint{4.337596in}{2.691561in}}%
\pgfpathlineto{\pgfqpoint{4.346623in}{2.709603in}}%
\pgfpathlineto{\pgfqpoint{4.355650in}{2.725547in}}%
\pgfpathlineto{\pgfqpoint{4.364677in}{2.745523in}}%
\pgfpathlineto{\pgfqpoint{4.373705in}{2.715180in}}%
\pgfpathlineto{\pgfqpoint{4.382732in}{2.675870in}}%
\pgfpathlineto{\pgfqpoint{4.391759in}{2.684881in}}%
\pgfpathlineto{\pgfqpoint{4.400786in}{2.833843in}}%
\pgfpathlineto{\pgfqpoint{4.409813in}{2.658439in}}%
\pgfpathlineto{\pgfqpoint{4.418841in}{2.530489in}}%
\pgfpathlineto{\pgfqpoint{4.427868in}{2.592167in}}%
\pgfpathlineto{\pgfqpoint{4.436895in}{2.590929in}}%
\pgfpathlineto{\pgfqpoint{4.445922in}{2.694256in}}%
\pgfpathlineto{\pgfqpoint{4.454949in}{2.791669in}}%
\pgfpathlineto{\pgfqpoint{4.463977in}{2.700905in}}%
\pgfpathlineto{\pgfqpoint{4.473004in}{2.606552in}}%
\pgfpathlineto{\pgfqpoint{4.482031in}{2.608550in}}%
\pgfpathlineto{\pgfqpoint{4.491058in}{2.625134in}}%
\pgfpathlineto{\pgfqpoint{4.509113in}{2.846393in}}%
\pgfpathlineto{\pgfqpoint{4.518140in}{3.030548in}}%
\pgfpathlineto{\pgfqpoint{4.527167in}{3.189412in}}%
\pgfpathlineto{\pgfqpoint{4.536194in}{3.207356in}}%
\pgfpathlineto{\pgfqpoint{4.545222in}{3.181911in}}%
\pgfpathlineto{\pgfqpoint{4.554249in}{3.195758in}}%
\pgfpathlineto{\pgfqpoint{4.563276in}{3.170722in}}%
\pgfpathlineto{\pgfqpoint{4.572303in}{3.174251in}}%
\pgfpathlineto{\pgfqpoint{4.581330in}{2.882514in}}%
\pgfpathlineto{\pgfqpoint{4.590358in}{2.968514in}}%
\pgfpathlineto{\pgfqpoint{4.599385in}{3.080514in}}%
\pgfpathlineto{\pgfqpoint{4.608412in}{2.954161in}}%
\pgfpathlineto{\pgfqpoint{4.617439in}{3.005587in}}%
\pgfpathlineto{\pgfqpoint{4.626466in}{3.023992in}}%
\pgfpathlineto{\pgfqpoint{4.635494in}{3.057446in}}%
\pgfpathlineto{\pgfqpoint{4.644521in}{3.306134in}}%
\pgfpathlineto{\pgfqpoint{4.653548in}{3.189539in}}%
\pgfpathlineto{\pgfqpoint{4.662575in}{3.131619in}}%
\pgfpathlineto{\pgfqpoint{4.671603in}{3.038446in}}%
\pgfpathlineto{\pgfqpoint{4.680630in}{2.984686in}}%
\pgfpathlineto{\pgfqpoint{4.689657in}{2.939463in}}%
\pgfpathlineto{\pgfqpoint{4.698684in}{2.892239in}}%
\pgfpathlineto{\pgfqpoint{4.707711in}{2.786824in}}%
\pgfpathlineto{\pgfqpoint{4.716739in}{2.785752in}}%
\pgfpathlineto{\pgfqpoint{4.725766in}{2.712046in}}%
\pgfpathlineto{\pgfqpoint{4.734793in}{2.840800in}}%
\pgfpathlineto{\pgfqpoint{4.743820in}{3.141190in}}%
\pgfpathlineto{\pgfqpoint{4.752847in}{3.056175in}}%
\pgfpathlineto{\pgfqpoint{4.761875in}{3.075479in}}%
\pgfpathlineto{\pgfqpoint{4.770902in}{3.089044in}}%
\pgfpathlineto{\pgfqpoint{4.779929in}{3.074087in}}%
\pgfpathlineto{\pgfqpoint{4.788956in}{3.084585in}}%
\pgfpathlineto{\pgfqpoint{4.797983in}{2.972017in}}%
\pgfpathlineto{\pgfqpoint{4.807011in}{2.788882in}}%
\pgfpathlineto{\pgfqpoint{4.816038in}{2.680228in}}%
\pgfpathlineto{\pgfqpoint{4.825065in}{2.706787in}}%
\pgfpathlineto{\pgfqpoint{4.834092in}{2.437032in}}%
\pgfpathlineto{\pgfqpoint{4.843119in}{2.407576in}}%
\pgfpathlineto{\pgfqpoint{4.852147in}{2.618650in}}%
\pgfpathlineto{\pgfqpoint{4.861174in}{2.684148in}}%
\pgfpathlineto{\pgfqpoint{4.870201in}{2.830255in}}%
\pgfpathlineto{\pgfqpoint{4.879228in}{2.903419in}}%
\pgfpathlineto{\pgfqpoint{4.888256in}{3.027681in}}%
\pgfpathlineto{\pgfqpoint{4.897283in}{3.128970in}}%
\pgfpathlineto{\pgfqpoint{4.906310in}{3.385079in}}%
\pgfpathlineto{\pgfqpoint{4.915337in}{3.361458in}}%
\pgfpathlineto{\pgfqpoint{4.924364in}{3.121939in}}%
\pgfpathlineto{\pgfqpoint{4.933392in}{3.069018in}}%
\pgfpathlineto{\pgfqpoint{4.951446in}{2.854974in}}%
\pgfpathlineto{\pgfqpoint{4.960473in}{2.905229in}}%
\pgfpathlineto{\pgfqpoint{4.969500in}{3.123554in}}%
\pgfpathlineto{\pgfqpoint{4.978528in}{3.076305in}}%
\pgfpathlineto{\pgfqpoint{4.987555in}{2.823193in}}%
\pgfpathlineto{\pgfqpoint{4.996582in}{2.782642in}}%
\pgfpathlineto{\pgfqpoint{5.005609in}{2.755319in}}%
\pgfpathlineto{\pgfqpoint{5.014636in}{2.746277in}}%
\pgfpathlineto{\pgfqpoint{5.023664in}{2.722709in}}%
\pgfpathlineto{\pgfqpoint{5.032691in}{2.702622in}}%
\pgfpathlineto{\pgfqpoint{5.041718in}{2.675145in}}%
\pgfpathlineto{\pgfqpoint{5.050745in}{2.653872in}}%
\pgfpathlineto{\pgfqpoint{5.059772in}{2.625793in}}%
\pgfpathlineto{\pgfqpoint{5.068800in}{2.599111in}}%
\pgfpathlineto{\pgfqpoint{5.077827in}{2.573405in}}%
\pgfpathlineto{\pgfqpoint{5.086854in}{2.561762in}}%
\pgfpathlineto{\pgfqpoint{5.095881in}{2.543008in}}%
\pgfpathlineto{\pgfqpoint{5.104909in}{2.519044in}}%
\pgfpathlineto{\pgfqpoint{5.113936in}{2.496421in}}%
\pgfpathlineto{\pgfqpoint{5.122963in}{2.471518in}}%
\pgfpathlineto{\pgfqpoint{5.131990in}{2.457900in}}%
\pgfpathlineto{\pgfqpoint{5.141017in}{2.430079in}}%
\pgfpathlineto{\pgfqpoint{5.150045in}{2.405740in}}%
\pgfpathlineto{\pgfqpoint{5.159072in}{2.388550in}}%
\pgfpathlineto{\pgfqpoint{5.168099in}{2.372187in}}%
\pgfpathlineto{\pgfqpoint{5.177126in}{2.354607in}}%
\pgfpathlineto{\pgfqpoint{5.186153in}{2.342109in}}%
\pgfpathlineto{\pgfqpoint{5.195181in}{2.334250in}}%
\pgfpathlineto{\pgfqpoint{5.204208in}{2.320567in}}%
\pgfpathlineto{\pgfqpoint{5.213235in}{2.314267in}}%
\pgfpathlineto{\pgfqpoint{5.222262in}{2.305260in}}%
\pgfpathlineto{\pgfqpoint{5.231289in}{2.299323in}}%
\pgfpathlineto{\pgfqpoint{5.240317in}{2.291483in}}%
\pgfpathlineto{\pgfqpoint{5.249344in}{2.276616in}}%
\pgfpathlineto{\pgfqpoint{5.258371in}{2.254428in}}%
\pgfpathlineto{\pgfqpoint{5.267398in}{2.243830in}}%
\pgfpathlineto{\pgfqpoint{5.276426in}{2.218862in}}%
\pgfpathlineto{\pgfqpoint{5.285453in}{2.196014in}}%
\pgfpathlineto{\pgfqpoint{5.294480in}{2.170397in}}%
\pgfpathlineto{\pgfqpoint{5.303507in}{2.157018in}}%
\pgfpathlineto{\pgfqpoint{5.312534in}{2.107245in}}%
\pgfpathlineto{\pgfqpoint{5.321562in}{2.077121in}}%
\pgfpathlineto{\pgfqpoint{5.330589in}{2.159318in}}%
\pgfpathlineto{\pgfqpoint{5.339616in}{2.184132in}}%
\pgfpathlineto{\pgfqpoint{5.348643in}{2.207599in}}%
\pgfpathlineto{\pgfqpoint{5.357670in}{2.223446in}}%
\pgfpathlineto{\pgfqpoint{5.366698in}{2.243695in}}%
\pgfpathlineto{\pgfqpoint{5.375725in}{2.245641in}}%
\pgfpathlineto{\pgfqpoint{5.384752in}{2.249685in}}%
\pgfpathlineto{\pgfqpoint{5.393779in}{2.252060in}}%
\pgfpathlineto{\pgfqpoint{5.402806in}{2.258939in}}%
\pgfpathlineto{\pgfqpoint{5.411834in}{2.262800in}}%
\pgfpathlineto{\pgfqpoint{5.420861in}{2.265168in}}%
\pgfpathlineto{\pgfqpoint{5.429888in}{2.278089in}}%
\pgfpathlineto{\pgfqpoint{5.438915in}{2.289638in}}%
\pgfpathlineto{\pgfqpoint{5.447942in}{2.307193in}}%
\pgfpathlineto{\pgfqpoint{5.456970in}{2.331250in}}%
\pgfpathlineto{\pgfqpoint{5.465997in}{2.363463in}}%
\pgfpathlineto{\pgfqpoint{5.475024in}{2.404297in}}%
\pgfpathlineto{\pgfqpoint{5.484051in}{2.448129in}}%
\pgfpathlineto{\pgfqpoint{5.493079in}{2.496866in}}%
\pgfpathlineto{\pgfqpoint{5.502106in}{2.532291in}}%
\pgfpathlineto{\pgfqpoint{5.511133in}{2.553407in}}%
\pgfpathlineto{\pgfqpoint{5.520160in}{2.546537in}}%
\pgfpathlineto{\pgfqpoint{5.529187in}{2.517254in}}%
\pgfpathlineto{\pgfqpoint{5.538215in}{2.504177in}}%
\pgfpathlineto{\pgfqpoint{5.547242in}{2.488070in}}%
\pgfpathlineto{\pgfqpoint{5.556269in}{2.464175in}}%
\pgfpathlineto{\pgfqpoint{5.583351in}{2.400565in}}%
\pgfpathlineto{\pgfqpoint{5.592378in}{2.387602in}}%
\pgfpathlineto{\pgfqpoint{5.601405in}{2.376874in}}%
\pgfpathlineto{\pgfqpoint{5.610432in}{2.366634in}}%
\pgfpathlineto{\pgfqpoint{5.619459in}{2.353443in}}%
\pgfpathlineto{\pgfqpoint{5.628487in}{2.337253in}}%
\pgfpathlineto{\pgfqpoint{5.637514in}{2.332522in}}%
\pgfpathlineto{\pgfqpoint{5.646541in}{2.320408in}}%
\pgfpathlineto{\pgfqpoint{5.655568in}{2.309630in}}%
\pgfpathlineto{\pgfqpoint{5.664596in}{2.313111in}}%
\pgfpathlineto{\pgfqpoint{5.673623in}{2.309977in}}%
\pgfpathlineto{\pgfqpoint{5.682650in}{2.288317in}}%
\pgfpathlineto{\pgfqpoint{5.700704in}{2.283284in}}%
\pgfpathlineto{\pgfqpoint{5.709732in}{2.282943in}}%
\pgfpathlineto{\pgfqpoint{5.718759in}{2.299552in}}%
\pgfpathlineto{\pgfqpoint{5.727786in}{2.311660in}}%
\pgfpathlineto{\pgfqpoint{5.736813in}{2.363387in}}%
\pgfpathlineto{\pgfqpoint{5.745840in}{2.474714in}}%
\pgfpathlineto{\pgfqpoint{5.754868in}{2.478000in}}%
\pgfpathlineto{\pgfqpoint{5.763895in}{2.508828in}}%
\pgfpathlineto{\pgfqpoint{5.772922in}{2.486368in}}%
\pgfpathlineto{\pgfqpoint{5.781949in}{2.409026in}}%
\pgfpathlineto{\pgfqpoint{5.790976in}{2.377230in}}%
\pgfpathlineto{\pgfqpoint{5.800004in}{2.332870in}}%
\pgfpathlineto{\pgfqpoint{5.818058in}{2.287032in}}%
\pgfpathlineto{\pgfqpoint{5.827085in}{2.279717in}}%
\pgfpathlineto{\pgfqpoint{5.836112in}{2.267387in}}%
\pgfpathlineto{\pgfqpoint{5.845140in}{2.258693in}}%
\pgfpathlineto{\pgfqpoint{5.854167in}{2.261765in}}%
\pgfpathlineto{\pgfqpoint{5.863194in}{2.256171in}}%
\pgfpathlineto{\pgfqpoint{5.872221in}{2.256660in}}%
\pgfpathlineto{\pgfqpoint{5.881249in}{2.250374in}}%
\pgfpathlineto{\pgfqpoint{5.890276in}{2.241119in}}%
\pgfpathlineto{\pgfqpoint{5.899303in}{2.241359in}}%
\pgfpathlineto{\pgfqpoint{5.908330in}{2.228204in}}%
\pgfpathlineto{\pgfqpoint{5.917357in}{2.225009in}}%
\pgfpathlineto{\pgfqpoint{5.926385in}{2.215977in}}%
\pgfpathlineto{\pgfqpoint{5.935412in}{2.205058in}}%
\pgfpathlineto{\pgfqpoint{5.944439in}{2.200932in}}%
\pgfpathlineto{\pgfqpoint{5.953466in}{2.197950in}}%
\pgfpathlineto{\pgfqpoint{5.962493in}{2.190467in}}%
\pgfpathlineto{\pgfqpoint{5.971521in}{2.196416in}}%
\pgfpathlineto{\pgfqpoint{5.980548in}{2.192267in}}%
\pgfpathlineto{\pgfqpoint{5.989575in}{2.197728in}}%
\pgfpathlineto{\pgfqpoint{5.998602in}{2.215214in}}%
\pgfpathlineto{\pgfqpoint{6.007629in}{2.217085in}}%
\pgfpathlineto{\pgfqpoint{6.016657in}{2.232069in}}%
\pgfpathlineto{\pgfqpoint{6.025684in}{2.297197in}}%
\pgfpathlineto{\pgfqpoint{6.034711in}{2.382332in}}%
\pgfpathlineto{\pgfqpoint{6.043738in}{2.581853in}}%
\pgfpathlineto{\pgfqpoint{6.052765in}{2.692240in}}%
\pgfpathlineto{\pgfqpoint{6.061793in}{2.748920in}}%
\pgfpathlineto{\pgfqpoint{6.070820in}{2.728467in}}%
\pgfpathlineto{\pgfqpoint{6.079847in}{2.658125in}}%
\pgfpathlineto{\pgfqpoint{6.088874in}{2.617859in}}%
\pgfpathlineto{\pgfqpoint{6.106929in}{2.552441in}}%
\pgfpathlineto{\pgfqpoint{6.115956in}{2.526165in}}%
\pgfpathlineto{\pgfqpoint{6.124983in}{2.509016in}}%
\pgfpathlineto{\pgfqpoint{6.134010in}{2.506800in}}%
\pgfpathlineto{\pgfqpoint{6.143038in}{2.465586in}}%
\pgfpathlineto{\pgfqpoint{6.152065in}{2.453215in}}%
\pgfpathlineto{\pgfqpoint{6.161092in}{2.442445in}}%
\pgfpathlineto{\pgfqpoint{6.170119in}{2.425493in}}%
\pgfpathlineto{\pgfqpoint{6.179146in}{2.419784in}}%
\pgfpathlineto{\pgfqpoint{6.188174in}{2.400554in}}%
\pgfpathlineto{\pgfqpoint{6.197201in}{2.385846in}}%
\pgfpathlineto{\pgfqpoint{6.206228in}{2.376868in}}%
\pgfpathlineto{\pgfqpoint{6.215255in}{2.366399in}}%
\pgfpathlineto{\pgfqpoint{6.224282in}{2.352189in}}%
\pgfpathlineto{\pgfqpoint{6.242337in}{2.303064in}}%
\pgfpathlineto{\pgfqpoint{6.251364in}{2.283449in}}%
\pgfpathlineto{\pgfqpoint{6.260391in}{2.258247in}}%
\pgfpathlineto{\pgfqpoint{6.269419in}{2.238990in}}%
\pgfpathlineto{\pgfqpoint{6.278446in}{2.228515in}}%
\pgfpathlineto{\pgfqpoint{6.287473in}{2.235227in}}%
\pgfpathlineto{\pgfqpoint{6.296500in}{2.231788in}}%
\pgfpathlineto{\pgfqpoint{6.305527in}{2.211222in}}%
\pgfpathlineto{\pgfqpoint{6.314555in}{2.224456in}}%
\pgfpathlineto{\pgfqpoint{6.323582in}{2.213554in}}%
\pgfpathlineto{\pgfqpoint{6.332609in}{2.216744in}}%
\pgfpathlineto{\pgfqpoint{6.341636in}{2.216294in}}%
\pgfpathlineto{\pgfqpoint{6.350663in}{2.203513in}}%
\pgfpathlineto{\pgfqpoint{6.359691in}{2.202918in}}%
\pgfpathlineto{\pgfqpoint{6.368718in}{2.195583in}}%
\pgfpathlineto{\pgfqpoint{6.377745in}{2.190024in}}%
\pgfpathlineto{\pgfqpoint{6.386772in}{2.185246in}}%
\pgfpathlineto{\pgfqpoint{6.395799in}{2.174363in}}%
\pgfpathlineto{\pgfqpoint{6.413854in}{2.132806in}}%
\pgfpathlineto{\pgfqpoint{6.422881in}{2.110061in}}%
\pgfpathlineto{\pgfqpoint{6.431908in}{2.104366in}}%
\pgfpathlineto{\pgfqpoint{6.440935in}{2.042339in}}%
\pgfpathlineto{\pgfqpoint{6.449963in}{2.055792in}}%
\pgfpathlineto{\pgfqpoint{6.458990in}{2.064544in}}%
\pgfpathlineto{\pgfqpoint{6.468017in}{2.072368in}}%
\pgfpathlineto{\pgfqpoint{6.477044in}{2.081913in}}%
\pgfpathlineto{\pgfqpoint{6.486072in}{2.085587in}}%
\pgfpathlineto{\pgfqpoint{6.495099in}{2.083790in}}%
\pgfpathlineto{\pgfqpoint{6.504126in}{2.095354in}}%
\pgfpathlineto{\pgfqpoint{6.513153in}{2.110578in}}%
\pgfpathlineto{\pgfqpoint{6.522180in}{2.118819in}}%
\pgfpathlineto{\pgfqpoint{6.531208in}{2.137056in}}%
\pgfpathlineto{\pgfqpoint{6.540235in}{2.137391in}}%
\pgfpathlineto{\pgfqpoint{6.549262in}{2.142942in}}%
\pgfpathlineto{\pgfqpoint{6.558289in}{2.144172in}}%
\pgfpathlineto{\pgfqpoint{6.567316in}{2.126078in}}%
\pgfpathlineto{\pgfqpoint{6.576344in}{2.120389in}}%
\pgfpathlineto{\pgfqpoint{6.585371in}{2.136808in}}%
\pgfpathlineto{\pgfqpoint{6.594398in}{2.162852in}}%
\pgfpathlineto{\pgfqpoint{6.603425in}{2.182490in}}%
\pgfpathlineto{\pgfqpoint{6.612452in}{2.209896in}}%
\pgfpathlineto{\pgfqpoint{6.621480in}{2.254650in}}%
\pgfpathlineto{\pgfqpoint{6.630507in}{2.338736in}}%
\pgfpathlineto{\pgfqpoint{6.639534in}{2.416050in}}%
\pgfpathlineto{\pgfqpoint{6.648561in}{2.559168in}}%
\pgfpathlineto{\pgfqpoint{6.657588in}{2.741413in}}%
\pgfpathlineto{\pgfqpoint{6.666616in}{3.207861in}}%
\pgfpathlineto{\pgfqpoint{6.675643in}{3.328361in}}%
\pgfpathlineto{\pgfqpoint{6.684670in}{3.061900in}}%
\pgfpathlineto{\pgfqpoint{6.693697in}{3.017374in}}%
\pgfpathlineto{\pgfqpoint{6.702725in}{2.871341in}}%
\pgfpathlineto{\pgfqpoint{6.711752in}{2.779900in}}%
\pgfpathlineto{\pgfqpoint{6.720779in}{2.739794in}}%
\pgfpathlineto{\pgfqpoint{6.729806in}{2.785887in}}%
\pgfpathlineto{\pgfqpoint{6.738833in}{2.873393in}}%
\pgfpathlineto{\pgfqpoint{6.747861in}{3.002077in}}%
\pgfpathlineto{\pgfqpoint{6.756888in}{3.117404in}}%
\pgfpathlineto{\pgfqpoint{6.765915in}{3.401425in}}%
\pgfpathlineto{\pgfqpoint{6.774942in}{3.446086in}}%
\pgfpathlineto{\pgfqpoint{6.783969in}{3.284691in}}%
\pgfpathlineto{\pgfqpoint{6.792997in}{3.265574in}}%
\pgfpathlineto{\pgfqpoint{6.802024in}{3.286217in}}%
\pgfpathlineto{\pgfqpoint{6.811051in}{3.287837in}}%
\pgfpathlineto{\pgfqpoint{6.820078in}{3.182303in}}%
\pgfpathlineto{\pgfqpoint{6.829105in}{3.118464in}}%
\pgfpathlineto{\pgfqpoint{6.838133in}{2.984647in}}%
\pgfpathlineto{\pgfqpoint{6.847160in}{2.949754in}}%
\pgfpathlineto{\pgfqpoint{6.856187in}{2.850562in}}%
\pgfpathlineto{\pgfqpoint{6.865214in}{2.791985in}}%
\pgfpathlineto{\pgfqpoint{6.874242in}{2.675369in}}%
\pgfpathlineto{\pgfqpoint{6.883269in}{2.540583in}}%
\pgfpathlineto{\pgfqpoint{6.892296in}{2.391986in}}%
\pgfpathlineto{\pgfqpoint{6.901323in}{2.261039in}}%
\pgfpathlineto{\pgfqpoint{6.910350in}{2.171377in}}%
\pgfpathlineto{\pgfqpoint{6.919378in}{2.052612in}}%
\pgfpathlineto{\pgfqpoint{6.928405in}{1.981018in}}%
\pgfpathlineto{\pgfqpoint{6.937432in}{1.975013in}}%
\pgfpathlineto{\pgfqpoint{6.946459in}{1.974426in}}%
\pgfpathlineto{\pgfqpoint{6.955486in}{1.992424in}}%
\pgfpathlineto{\pgfqpoint{6.964514in}{1.999478in}}%
\pgfpathlineto{\pgfqpoint{6.973541in}{1.967568in}}%
\pgfpathlineto{\pgfqpoint{6.982568in}{1.932549in}}%
\pgfpathlineto{\pgfqpoint{6.991595in}{1.947317in}}%
\pgfpathlineto{\pgfqpoint{7.000622in}{2.032509in}}%
\pgfpathlineto{\pgfqpoint{7.009650in}{2.108776in}}%
\pgfpathlineto{\pgfqpoint{7.018677in}{2.209056in}}%
\pgfpathlineto{\pgfqpoint{7.027704in}{2.296770in}}%
\pgfpathlineto{\pgfqpoint{7.036731in}{2.381125in}}%
\pgfpathlineto{\pgfqpoint{7.045758in}{2.441153in}}%
\pgfpathlineto{\pgfqpoint{7.054786in}{2.490399in}}%
\pgfpathlineto{\pgfqpoint{7.063813in}{2.535620in}}%
\pgfpathlineto{\pgfqpoint{7.072840in}{2.567001in}}%
\pgfpathlineto{\pgfqpoint{7.081867in}{2.593405in}}%
\pgfpathlineto{\pgfqpoint{7.090895in}{2.642178in}}%
\pgfpathlineto{\pgfqpoint{7.099922in}{2.687451in}}%
\pgfpathlineto{\pgfqpoint{7.108949in}{2.751037in}}%
\pgfpathlineto{\pgfqpoint{7.117976in}{2.832942in}}%
\pgfpathlineto{\pgfqpoint{7.127003in}{2.904354in}}%
\pgfpathlineto{\pgfqpoint{7.136031in}{2.927061in}}%
\pgfpathlineto{\pgfqpoint{7.145058in}{2.886250in}}%
\pgfpathlineto{\pgfqpoint{7.154085in}{2.824652in}}%
\pgfpathlineto{\pgfqpoint{7.163112in}{2.753038in}}%
\pgfpathlineto{\pgfqpoint{7.172139in}{2.706832in}}%
\pgfpathlineto{\pgfqpoint{7.181167in}{2.671008in}}%
\pgfpathlineto{\pgfqpoint{7.190194in}{2.621292in}}%
\pgfpathlineto{\pgfqpoint{7.199221in}{2.510068in}}%
\pgfpathlineto{\pgfqpoint{7.217275in}{2.106886in}}%
\pgfpathlineto{\pgfqpoint{7.226303in}{2.296287in}}%
\pgfpathlineto{\pgfqpoint{7.235330in}{2.451364in}}%
\pgfpathlineto{\pgfqpoint{7.244357in}{2.458221in}}%
\pgfpathlineto{\pgfqpoint{7.253384in}{2.479985in}}%
\pgfpathlineto{\pgfqpoint{7.262412in}{2.473186in}}%
\pgfpathlineto{\pgfqpoint{7.271439in}{2.429858in}}%
\pgfpathlineto{\pgfqpoint{7.280466in}{2.416482in}}%
\pgfpathlineto{\pgfqpoint{7.289493in}{2.388555in}}%
\pgfpathlineto{\pgfqpoint{7.298520in}{2.367573in}}%
\pgfpathlineto{\pgfqpoint{7.307548in}{2.366469in}}%
\pgfpathlineto{\pgfqpoint{7.316575in}{2.359573in}}%
\pgfpathlineto{\pgfqpoint{7.325602in}{2.340112in}}%
\pgfpathlineto{\pgfqpoint{7.334629in}{2.336961in}}%
\pgfpathlineto{\pgfqpoint{7.343656in}{2.342203in}}%
\pgfpathlineto{\pgfqpoint{7.352684in}{2.309659in}}%
\pgfpathlineto{\pgfqpoint{7.361711in}{2.290805in}}%
\pgfpathlineto{\pgfqpoint{7.370738in}{2.289464in}}%
\pgfpathlineto{\pgfqpoint{7.379765in}{2.278739in}}%
\pgfpathlineto{\pgfqpoint{7.397820in}{2.244643in}}%
\pgfpathlineto{\pgfqpoint{7.406847in}{2.224417in}}%
\pgfpathlineto{\pgfqpoint{7.415874in}{2.237015in}}%
\pgfpathlineto{\pgfqpoint{7.424901in}{2.218968in}}%
\pgfpathlineto{\pgfqpoint{7.433928in}{2.198142in}}%
\pgfpathlineto{\pgfqpoint{7.442956in}{2.193934in}}%
\pgfpathlineto{\pgfqpoint{7.451983in}{2.190699in}}%
\pgfpathlineto{\pgfqpoint{7.461010in}{2.176302in}}%
\pgfpathlineto{\pgfqpoint{7.470037in}{2.178096in}}%
\pgfpathlineto{\pgfqpoint{7.488092in}{2.157218in}}%
\pgfpathlineto{\pgfqpoint{7.497119in}{2.156764in}}%
\pgfpathlineto{\pgfqpoint{7.506146in}{2.138330in}}%
\pgfpathlineto{\pgfqpoint{7.515173in}{2.131828in}}%
\pgfpathlineto{\pgfqpoint{7.524201in}{2.100354in}}%
\pgfpathlineto{\pgfqpoint{7.533228in}{2.073596in}}%
\pgfpathlineto{\pgfqpoint{7.542255in}{2.051195in}}%
\pgfpathlineto{\pgfqpoint{7.551282in}{2.035470in}}%
\pgfpathlineto{\pgfqpoint{7.560309in}{2.028606in}}%
\pgfpathlineto{\pgfqpoint{7.569337in}{2.027659in}}%
\pgfpathlineto{\pgfqpoint{7.578364in}{2.023900in}}%
\pgfpathlineto{\pgfqpoint{7.587391in}{2.038625in}}%
\pgfpathlineto{\pgfqpoint{7.596418in}{2.070961in}}%
\pgfpathlineto{\pgfqpoint{7.605445in}{2.086262in}}%
\pgfpathlineto{\pgfqpoint{7.614473in}{2.090867in}}%
\pgfpathlineto{\pgfqpoint{7.623500in}{2.094776in}}%
\pgfpathlineto{\pgfqpoint{7.632527in}{2.102938in}}%
\pgfpathlineto{\pgfqpoint{7.641554in}{2.111677in}}%
\pgfpathlineto{\pgfqpoint{7.650581in}{2.132690in}}%
\pgfpathlineto{\pgfqpoint{7.659609in}{2.148520in}}%
\pgfpathlineto{\pgfqpoint{7.668636in}{2.146955in}}%
\pgfpathlineto{\pgfqpoint{7.677663in}{2.187490in}}%
\pgfpathlineto{\pgfqpoint{7.686690in}{2.207161in}}%
\pgfpathlineto{\pgfqpoint{7.695718in}{2.313898in}}%
\pgfpathlineto{\pgfqpoint{7.704745in}{2.342571in}}%
\pgfpathlineto{\pgfqpoint{7.713772in}{2.229704in}}%
\pgfpathlineto{\pgfqpoint{7.722799in}{2.152612in}}%
\pgfpathlineto{\pgfqpoint{7.731826in}{2.086913in}}%
\pgfpathlineto{\pgfqpoint{7.740854in}{2.040842in}}%
\pgfpathlineto{\pgfqpoint{7.749881in}{2.009396in}}%
\pgfpathlineto{\pgfqpoint{7.758908in}{1.945713in}}%
\pgfpathlineto{\pgfqpoint{7.767935in}{1.844905in}}%
\pgfpathlineto{\pgfqpoint{7.776962in}{1.733024in}}%
\pgfpathlineto{\pgfqpoint{7.785990in}{1.668907in}}%
\pgfpathlineto{\pgfqpoint{7.795017in}{1.542541in}}%
\pgfpathlineto{\pgfqpoint{7.804044in}{1.392596in}}%
\pgfpathlineto{\pgfqpoint{7.813071in}{1.550341in}}%
\pgfpathlineto{\pgfqpoint{7.822098in}{1.695558in}}%
\pgfpathlineto{\pgfqpoint{7.831126in}{1.772301in}}%
\pgfpathlineto{\pgfqpoint{7.840153in}{1.835751in}}%
\pgfpathlineto{\pgfqpoint{7.849180in}{1.906324in}}%
\pgfpathlineto{\pgfqpoint{7.858207in}{1.931041in}}%
\pgfpathlineto{\pgfqpoint{7.867235in}{1.963391in}}%
\pgfpathlineto{\pgfqpoint{7.876262in}{1.984064in}}%
\pgfpathlineto{\pgfqpoint{7.885289in}{1.996555in}}%
\pgfpathlineto{\pgfqpoint{7.894316in}{2.002298in}}%
\pgfpathlineto{\pgfqpoint{7.903343in}{2.015373in}}%
\pgfpathlineto{\pgfqpoint{7.912371in}{2.042652in}}%
\pgfpathlineto{\pgfqpoint{7.921398in}{2.042251in}}%
\pgfpathlineto{\pgfqpoint{7.930425in}{2.035082in}}%
\pgfpathlineto{\pgfqpoint{7.939452in}{2.028308in}}%
\pgfpathlineto{\pgfqpoint{7.948479in}{2.031545in}}%
\pgfpathlineto{\pgfqpoint{7.957507in}{2.022512in}}%
\pgfpathlineto{\pgfqpoint{7.966534in}{2.020315in}}%
\pgfpathlineto{\pgfqpoint{7.975561in}{2.013552in}}%
\pgfpathlineto{\pgfqpoint{7.984588in}{2.018371in}}%
\pgfpathlineto{\pgfqpoint{7.993615in}{2.020851in}}%
\pgfpathlineto{\pgfqpoint{8.002643in}{2.013646in}}%
\pgfpathlineto{\pgfqpoint{8.011670in}{2.008044in}}%
\pgfpathlineto{\pgfqpoint{8.020697in}{2.006332in}}%
\pgfpathlineto{\pgfqpoint{8.029724in}{1.995309in}}%
\pgfpathlineto{\pgfqpoint{8.038751in}{1.985060in}}%
\pgfpathlineto{\pgfqpoint{8.047779in}{1.968764in}}%
\pgfpathlineto{\pgfqpoint{8.056806in}{1.945284in}}%
\pgfpathlineto{\pgfqpoint{8.065833in}{1.937745in}}%
\pgfpathlineto{\pgfqpoint{8.074860in}{1.903467in}}%
\pgfpathlineto{\pgfqpoint{8.083888in}{1.857855in}}%
\pgfpathlineto{\pgfqpoint{8.092915in}{1.797798in}}%
\pgfpathlineto{\pgfqpoint{8.101942in}{1.713775in}}%
\pgfpathlineto{\pgfqpoint{8.110969in}{1.608589in}}%
\pgfpathlineto{\pgfqpoint{8.119996in}{1.711710in}}%
\pgfpathlineto{\pgfqpoint{8.129024in}{1.818730in}}%
\pgfpathlineto{\pgfqpoint{8.138051in}{1.886189in}}%
\pgfpathlineto{\pgfqpoint{8.147078in}{1.943504in}}%
\pgfpathlineto{\pgfqpoint{8.156105in}{1.968889in}}%
\pgfpathlineto{\pgfqpoint{8.165132in}{1.998862in}}%
\pgfpathlineto{\pgfqpoint{8.174160in}{2.030198in}}%
\pgfpathlineto{\pgfqpoint{8.183187in}{2.053791in}}%
\pgfpathlineto{\pgfqpoint{8.192214in}{2.059362in}}%
\pgfpathlineto{\pgfqpoint{8.201241in}{2.072373in}}%
\pgfpathlineto{\pgfqpoint{8.210268in}{2.088082in}}%
\pgfpathlineto{\pgfqpoint{8.219296in}{2.101211in}}%
\pgfpathlineto{\pgfqpoint{8.228323in}{2.099292in}}%
\pgfpathlineto{\pgfqpoint{8.237350in}{2.092770in}}%
\pgfpathlineto{\pgfqpoint{8.246377in}{2.105019in}}%
\pgfpathlineto{\pgfqpoint{8.255404in}{2.107096in}}%
\pgfpathlineto{\pgfqpoint{8.264432in}{2.108621in}}%
\pgfpathlineto{\pgfqpoint{8.273459in}{2.097653in}}%
\pgfpathlineto{\pgfqpoint{8.282486in}{2.079724in}}%
\pgfpathlineto{\pgfqpoint{8.291513in}{2.063766in}}%
\pgfpathlineto{\pgfqpoint{8.300541in}{2.028390in}}%
\pgfpathlineto{\pgfqpoint{8.309568in}{1.988067in}}%
\pgfpathlineto{\pgfqpoint{8.318595in}{1.935475in}}%
\pgfpathlineto{\pgfqpoint{8.327622in}{1.901956in}}%
\pgfpathlineto{\pgfqpoint{8.336649in}{1.826250in}}%
\pgfpathlineto{\pgfqpoint{8.345677in}{1.767510in}}%
\pgfpathlineto{\pgfqpoint{8.354704in}{1.731157in}}%
\pgfpathlineto{\pgfqpoint{8.363731in}{1.742572in}}%
\pgfpathlineto{\pgfqpoint{8.372758in}{1.778843in}}%
\pgfpathlineto{\pgfqpoint{8.381785in}{1.851558in}}%
\pgfpathlineto{\pgfqpoint{8.390813in}{1.881605in}}%
\pgfpathlineto{\pgfqpoint{8.399840in}{1.919545in}}%
\pgfpathlineto{\pgfqpoint{8.408867in}{1.954330in}}%
\pgfpathlineto{\pgfqpoint{8.417894in}{1.971022in}}%
\pgfpathlineto{\pgfqpoint{8.426921in}{1.978144in}}%
\pgfpathlineto{\pgfqpoint{8.435949in}{1.975713in}}%
\pgfpathlineto{\pgfqpoint{8.444976in}{1.988811in}}%
\pgfpathlineto{\pgfqpoint{8.454003in}{2.003654in}}%
\pgfpathlineto{\pgfqpoint{8.463030in}{1.968375in}}%
\pgfpathlineto{\pgfqpoint{8.472058in}{1.937077in}}%
\pgfpathlineto{\pgfqpoint{8.481085in}{1.921964in}}%
\pgfpathlineto{\pgfqpoint{8.490112in}{1.901554in}}%
\pgfpathlineto{\pgfqpoint{8.499139in}{1.837000in}}%
\pgfpathlineto{\pgfqpoint{8.508166in}{1.780398in}}%
\pgfpathlineto{\pgfqpoint{8.517194in}{1.727514in}}%
\pgfpathlineto{\pgfqpoint{8.526221in}{1.661132in}}%
\pgfpathlineto{\pgfqpoint{8.535248in}{1.635208in}}%
\pgfpathlineto{\pgfqpoint{8.544275in}{1.575914in}}%
\pgfpathlineto{\pgfqpoint{8.553302in}{1.557966in}}%
\pgfpathlineto{\pgfqpoint{8.562330in}{1.609596in}}%
\pgfpathlineto{\pgfqpoint{8.571357in}{1.673287in}}%
\pgfpathlineto{\pgfqpoint{8.580384in}{1.758595in}}%
\pgfpathlineto{\pgfqpoint{8.589411in}{1.865519in}}%
\pgfpathlineto{\pgfqpoint{8.598438in}{1.980584in}}%
\pgfpathlineto{\pgfqpoint{8.607466in}{1.917018in}}%
\pgfpathlineto{\pgfqpoint{8.616493in}{1.937188in}}%
\pgfpathlineto{\pgfqpoint{8.625520in}{1.937841in}}%
\pgfpathlineto{\pgfqpoint{8.634547in}{1.975300in}}%
\pgfpathlineto{\pgfqpoint{8.643574in}{1.991614in}}%
\pgfpathlineto{\pgfqpoint{8.652602in}{2.047379in}}%
\pgfpathlineto{\pgfqpoint{8.661629in}{2.113740in}}%
\pgfpathlineto{\pgfqpoint{8.670656in}{2.143916in}}%
\pgfpathlineto{\pgfqpoint{8.679683in}{2.145712in}}%
\pgfpathlineto{\pgfqpoint{8.688711in}{2.153083in}}%
\pgfpathlineto{\pgfqpoint{8.697738in}{2.149012in}}%
\pgfpathlineto{\pgfqpoint{8.706765in}{2.143786in}}%
\pgfpathlineto{\pgfqpoint{8.715792in}{2.145799in}}%
\pgfpathlineto{\pgfqpoint{8.724819in}{2.140241in}}%
\pgfpathlineto{\pgfqpoint{8.733847in}{2.155691in}}%
\pgfpathlineto{\pgfqpoint{8.742874in}{2.162400in}}%
\pgfpathlineto{\pgfqpoint{8.751901in}{2.155177in}}%
\pgfpathlineto{\pgfqpoint{8.760928in}{2.155675in}}%
\pgfpathlineto{\pgfqpoint{8.769955in}{2.170484in}}%
\pgfpathlineto{\pgfqpoint{8.778983in}{2.158797in}}%
\pgfpathlineto{\pgfqpoint{8.788010in}{2.158188in}}%
\pgfpathlineto{\pgfqpoint{8.797037in}{2.156932in}}%
\pgfpathlineto{\pgfqpoint{8.806064in}{2.142977in}}%
\pgfpathlineto{\pgfqpoint{8.815091in}{2.137260in}}%
\pgfpathlineto{\pgfqpoint{8.824119in}{2.126214in}}%
\pgfpathlineto{\pgfqpoint{8.833146in}{2.114697in}}%
\pgfpathlineto{\pgfqpoint{8.842173in}{2.108845in}}%
\pgfpathlineto{\pgfqpoint{8.851200in}{2.100302in}}%
\pgfpathlineto{\pgfqpoint{8.860228in}{2.092769in}}%
\pgfpathlineto{\pgfqpoint{8.869255in}{2.066587in}}%
\pgfpathlineto{\pgfqpoint{8.878282in}{2.054984in}}%
\pgfpathlineto{\pgfqpoint{8.887309in}{2.034444in}}%
\pgfpathlineto{\pgfqpoint{8.896336in}{2.030948in}}%
\pgfpathlineto{\pgfqpoint{8.905364in}{2.077856in}}%
\pgfpathlineto{\pgfqpoint{8.914391in}{2.117314in}}%
\pgfpathlineto{\pgfqpoint{8.923418in}{2.164530in}}%
\pgfpathlineto{\pgfqpoint{8.932445in}{2.196350in}}%
\pgfpathlineto{\pgfqpoint{8.941472in}{2.211540in}}%
\pgfpathlineto{\pgfqpoint{8.950500in}{2.234404in}}%
\pgfpathlineto{\pgfqpoint{8.959527in}{2.267458in}}%
\pgfpathlineto{\pgfqpoint{8.968554in}{2.320633in}}%
\pgfpathlineto{\pgfqpoint{8.977581in}{2.361104in}}%
\pgfpathlineto{\pgfqpoint{8.986608in}{2.435019in}}%
\pgfpathlineto{\pgfqpoint{8.995636in}{2.456626in}}%
\pgfpathlineto{\pgfqpoint{9.004663in}{2.391878in}}%
\pgfpathlineto{\pgfqpoint{9.013690in}{2.362601in}}%
\pgfpathlineto{\pgfqpoint{9.022717in}{2.319992in}}%
\pgfpathlineto{\pgfqpoint{9.031744in}{2.272889in}}%
\pgfpathlineto{\pgfqpoint{9.040772in}{2.254425in}}%
\pgfpathlineto{\pgfqpoint{9.049799in}{2.256120in}}%
\pgfpathlineto{\pgfqpoint{9.058826in}{2.238539in}}%
\pgfpathlineto{\pgfqpoint{9.067853in}{2.226106in}}%
\pgfpathlineto{\pgfqpoint{9.076881in}{2.212705in}}%
\pgfpathlineto{\pgfqpoint{9.085908in}{2.177077in}}%
\pgfpathlineto{\pgfqpoint{9.094935in}{2.124633in}}%
\pgfpathlineto{\pgfqpoint{9.112989in}{2.031561in}}%
\pgfpathlineto{\pgfqpoint{9.122017in}{1.971896in}}%
\pgfpathlineto{\pgfqpoint{9.131044in}{1.931745in}}%
\pgfpathlineto{\pgfqpoint{9.140071in}{1.926570in}}%
\pgfpathlineto{\pgfqpoint{9.149098in}{1.917462in}}%
\pgfpathlineto{\pgfqpoint{9.158125in}{1.911475in}}%
\pgfpathlineto{\pgfqpoint{9.167153in}{1.911258in}}%
\pgfpathlineto{\pgfqpoint{9.176180in}{1.900506in}}%
\pgfpathlineto{\pgfqpoint{9.185207in}{1.884631in}}%
\pgfpathlineto{\pgfqpoint{9.194234in}{1.845374in}}%
\pgfpathlineto{\pgfqpoint{9.203261in}{1.817185in}}%
\pgfpathlineto{\pgfqpoint{9.212289in}{1.773786in}}%
\pgfpathlineto{\pgfqpoint{9.221316in}{1.710195in}}%
\pgfpathlineto{\pgfqpoint{9.230343in}{1.650114in}}%
\pgfpathlineto{\pgfqpoint{9.239370in}{1.687024in}}%
\pgfpathlineto{\pgfqpoint{9.248397in}{1.672936in}}%
\pgfpathlineto{\pgfqpoint{9.257425in}{1.728525in}}%
\pgfpathlineto{\pgfqpoint{9.266452in}{1.749362in}}%
\pgfpathlineto{\pgfqpoint{9.275479in}{2.101103in}}%
\pgfpathlineto{\pgfqpoint{9.284506in}{2.143717in}}%
\pgfpathlineto{\pgfqpoint{9.293534in}{1.985478in}}%
\pgfpathlineto{\pgfqpoint{9.302561in}{1.983951in}}%
\pgfpathlineto{\pgfqpoint{9.311588in}{1.960118in}}%
\pgfpathlineto{\pgfqpoint{9.320615in}{1.938219in}}%
\pgfpathlineto{\pgfqpoint{9.329642in}{1.947118in}}%
\pgfpathlineto{\pgfqpoint{9.338670in}{1.944564in}}%
\pgfpathlineto{\pgfqpoint{9.347697in}{1.947038in}}%
\pgfpathlineto{\pgfqpoint{9.356724in}{1.925501in}}%
\pgfpathlineto{\pgfqpoint{9.365751in}{1.923263in}}%
\pgfpathlineto{\pgfqpoint{9.383806in}{1.905488in}}%
\pgfpathlineto{\pgfqpoint{9.392833in}{1.883668in}}%
\pgfpathlineto{\pgfqpoint{9.401860in}{1.900271in}}%
\pgfpathlineto{\pgfqpoint{9.410887in}{1.892357in}}%
\pgfpathlineto{\pgfqpoint{9.419914in}{1.852998in}}%
\pgfpathlineto{\pgfqpoint{9.428942in}{1.832632in}}%
\pgfpathlineto{\pgfqpoint{9.437969in}{1.826028in}}%
\pgfpathlineto{\pgfqpoint{9.446996in}{1.786715in}}%
\pgfpathlineto{\pgfqpoint{9.456023in}{1.743806in}}%
\pgfpathlineto{\pgfqpoint{9.465051in}{1.724381in}}%
\pgfpathlineto{\pgfqpoint{9.474078in}{1.719495in}}%
\pgfpathlineto{\pgfqpoint{9.483105in}{1.702646in}}%
\pgfpathlineto{\pgfqpoint{9.492132in}{1.670724in}}%
\pgfpathlineto{\pgfqpoint{9.501159in}{1.656424in}}%
\pgfpathlineto{\pgfqpoint{9.510187in}{1.651483in}}%
\pgfpathlineto{\pgfqpoint{9.519214in}{1.672476in}}%
\pgfpathlineto{\pgfqpoint{9.528241in}{1.759417in}}%
\pgfpathlineto{\pgfqpoint{9.537268in}{1.839579in}}%
\pgfpathlineto{\pgfqpoint{9.546295in}{1.913687in}}%
\pgfpathlineto{\pgfqpoint{9.564350in}{2.071135in}}%
\pgfpathlineto{\pgfqpoint{9.573377in}{2.129163in}}%
\pgfpathlineto{\pgfqpoint{9.582404in}{2.172734in}}%
\pgfpathlineto{\pgfqpoint{9.591431in}{2.212599in}}%
\pgfpathlineto{\pgfqpoint{9.600459in}{2.234518in}}%
\pgfpathlineto{\pgfqpoint{9.609486in}{2.251375in}}%
\pgfpathlineto{\pgfqpoint{9.618513in}{2.251600in}}%
\pgfpathlineto{\pgfqpoint{9.627540in}{2.240549in}}%
\pgfpathlineto{\pgfqpoint{9.636567in}{2.232936in}}%
\pgfpathlineto{\pgfqpoint{9.645595in}{2.207697in}}%
\pgfpathlineto{\pgfqpoint{9.654622in}{2.198516in}}%
\pgfpathlineto{\pgfqpoint{9.663649in}{2.194876in}}%
\pgfpathlineto{\pgfqpoint{9.672676in}{2.189857in}}%
\pgfpathlineto{\pgfqpoint{9.681704in}{2.202795in}}%
\pgfpathlineto{\pgfqpoint{9.690731in}{2.186848in}}%
\pgfpathlineto{\pgfqpoint{9.699758in}{2.198174in}}%
\pgfpathlineto{\pgfqpoint{9.708785in}{2.203891in}}%
\pgfpathlineto{\pgfqpoint{9.717812in}{2.207923in}}%
\pgfpathlineto{\pgfqpoint{9.726840in}{2.207278in}}%
\pgfpathlineto{\pgfqpoint{9.735867in}{2.217637in}}%
\pgfpathlineto{\pgfqpoint{9.744894in}{2.208443in}}%
\pgfpathlineto{\pgfqpoint{9.753921in}{2.195336in}}%
\pgfpathlineto{\pgfqpoint{9.762948in}{2.183972in}}%
\pgfpathlineto{\pgfqpoint{9.771976in}{2.170959in}}%
\pgfpathlineto{\pgfqpoint{9.781003in}{2.120814in}}%
\pgfpathlineto{\pgfqpoint{9.790030in}{2.103754in}}%
\pgfpathlineto{\pgfqpoint{9.799057in}{2.101318in}}%
\pgfpathlineto{\pgfqpoint{9.808084in}{2.129545in}}%
\pgfpathlineto{\pgfqpoint{9.817112in}{2.177415in}}%
\pgfpathlineto{\pgfqpoint{9.826139in}{2.239044in}}%
\pgfpathlineto{\pgfqpoint{9.835166in}{2.266015in}}%
\pgfpathlineto{\pgfqpoint{9.844193in}{2.298591in}}%
\pgfpathlineto{\pgfqpoint{9.853220in}{2.316445in}}%
\pgfpathlineto{\pgfqpoint{9.862248in}{2.331499in}}%
\pgfpathlineto{\pgfqpoint{9.871275in}{2.344078in}}%
\pgfpathlineto{\pgfqpoint{9.880302in}{2.338164in}}%
\pgfpathlineto{\pgfqpoint{9.889329in}{2.321034in}}%
\pgfpathlineto{\pgfqpoint{9.898357in}{2.295317in}}%
\pgfpathlineto{\pgfqpoint{9.907384in}{2.257675in}}%
\pgfpathlineto{\pgfqpoint{9.916411in}{2.241754in}}%
\pgfpathlineto{\pgfqpoint{9.925438in}{2.241184in}}%
\pgfpathlineto{\pgfqpoint{9.934465in}{2.256848in}}%
\pgfpathlineto{\pgfqpoint{9.943493in}{2.304091in}}%
\pgfpathlineto{\pgfqpoint{9.952520in}{2.333095in}}%
\pgfpathlineto{\pgfqpoint{9.961547in}{2.345310in}}%
\pgfpathlineto{\pgfqpoint{9.979601in}{2.414827in}}%
\pgfpathlineto{\pgfqpoint{9.988629in}{2.432856in}}%
\pgfpathlineto{\pgfqpoint{9.997656in}{2.461854in}}%
\pgfpathlineto{\pgfqpoint{10.006683in}{2.507386in}}%
\pgfpathlineto{\pgfqpoint{10.015710in}{2.528705in}}%
\pgfpathlineto{\pgfqpoint{10.024737in}{2.548201in}}%
\pgfpathlineto{\pgfqpoint{10.042792in}{2.592446in}}%
\pgfpathlineto{\pgfqpoint{10.051819in}{2.622790in}}%
\pgfpathlineto{\pgfqpoint{10.060846in}{2.657079in}}%
\pgfpathlineto{\pgfqpoint{10.069874in}{2.718564in}}%
\pgfpathlineto{\pgfqpoint{10.078901in}{2.784103in}}%
\pgfpathlineto{\pgfqpoint{10.087928in}{2.799154in}}%
\pgfpathlineto{\pgfqpoint{10.096955in}{2.810629in}}%
\pgfpathlineto{\pgfqpoint{10.105982in}{2.835340in}}%
\pgfpathlineto{\pgfqpoint{10.115010in}{2.845216in}}%
\pgfpathlineto{\pgfqpoint{10.124037in}{2.845269in}}%
\pgfpathlineto{\pgfqpoint{10.133064in}{2.835693in}}%
\pgfpathlineto{\pgfqpoint{10.142091in}{2.833020in}}%
\pgfpathlineto{\pgfqpoint{10.151118in}{2.797139in}}%
\pgfpathlineto{\pgfqpoint{10.160146in}{2.765187in}}%
\pgfpathlineto{\pgfqpoint{10.169173in}{2.753376in}}%
\pgfpathlineto{\pgfqpoint{10.178200in}{2.710612in}}%
\pgfpathlineto{\pgfqpoint{10.187227in}{2.696731in}}%
\pgfpathlineto{\pgfqpoint{10.196254in}{2.670102in}}%
\pgfpathlineto{\pgfqpoint{10.205282in}{2.640184in}}%
\pgfpathlineto{\pgfqpoint{10.214309in}{2.612452in}}%
\pgfpathlineto{\pgfqpoint{10.223336in}{2.566439in}}%
\pgfpathlineto{\pgfqpoint{10.232363in}{2.526869in}}%
\pgfpathlineto{\pgfqpoint{10.241390in}{2.488723in}}%
\pgfpathlineto{\pgfqpoint{10.250418in}{2.419119in}}%
\pgfpathlineto{\pgfqpoint{10.259445in}{2.374883in}}%
\pgfpathlineto{\pgfqpoint{10.268472in}{2.302699in}}%
\pgfpathlineto{\pgfqpoint{10.277499in}{2.292561in}}%
\pgfpathlineto{\pgfqpoint{10.286527in}{2.314429in}}%
\pgfpathlineto{\pgfqpoint{10.295554in}{2.324459in}}%
\pgfpathlineto{\pgfqpoint{10.304581in}{2.352778in}}%
\pgfpathlineto{\pgfqpoint{10.313608in}{2.410558in}}%
\pgfpathlineto{\pgfqpoint{10.322635in}{2.441355in}}%
\pgfpathlineto{\pgfqpoint{10.331663in}{2.465925in}}%
\pgfpathlineto{\pgfqpoint{10.340690in}{2.481367in}}%
\pgfpathlineto{\pgfqpoint{10.349717in}{2.494694in}}%
\pgfpathlineto{\pgfqpoint{10.358744in}{2.498165in}}%
\pgfpathlineto{\pgfqpoint{10.367771in}{2.494256in}}%
\pgfpathlineto{\pgfqpoint{10.376799in}{2.484549in}}%
\pgfpathlineto{\pgfqpoint{10.394853in}{2.491057in}}%
\pgfpathlineto{\pgfqpoint{10.403880in}{2.507308in}}%
\pgfpathlineto{\pgfqpoint{10.412907in}{2.560358in}}%
\pgfpathlineto{\pgfqpoint{10.421935in}{2.621674in}}%
\pgfpathlineto{\pgfqpoint{10.430962in}{2.545949in}}%
\pgfpathlineto{\pgfqpoint{10.439989in}{2.476425in}}%
\pgfpathlineto{\pgfqpoint{10.449016in}{2.449453in}}%
\pgfpathlineto{\pgfqpoint{10.458043in}{2.429631in}}%
\pgfpathlineto{\pgfqpoint{10.467071in}{2.409003in}}%
\pgfpathlineto{\pgfqpoint{10.476098in}{2.398850in}}%
\pgfpathlineto{\pgfqpoint{10.485125in}{2.408950in}}%
\pgfpathlineto{\pgfqpoint{10.494152in}{2.398621in}}%
\pgfpathlineto{\pgfqpoint{10.503180in}{2.392948in}}%
\pgfpathlineto{\pgfqpoint{10.512207in}{2.396061in}}%
\pgfpathlineto{\pgfqpoint{10.530261in}{2.407549in}}%
\pgfpathlineto{\pgfqpoint{10.539288in}{2.422542in}}%
\pgfpathlineto{\pgfqpoint{10.548316in}{2.427797in}}%
\pgfpathlineto{\pgfqpoint{10.557343in}{2.416091in}}%
\pgfpathlineto{\pgfqpoint{10.566370in}{2.418552in}}%
\pgfpathlineto{\pgfqpoint{10.575397in}{2.430990in}}%
\pgfpathlineto{\pgfqpoint{10.584424in}{2.430641in}}%
\pgfpathlineto{\pgfqpoint{10.593452in}{2.425348in}}%
\pgfpathlineto{\pgfqpoint{10.611506in}{2.459030in}}%
\pgfpathlineto{\pgfqpoint{10.620533in}{2.481576in}}%
\pgfpathlineto{\pgfqpoint{10.629560in}{2.477590in}}%
\pgfpathlineto{\pgfqpoint{10.638588in}{2.476133in}}%
\pgfpathlineto{\pgfqpoint{10.647615in}{2.485537in}}%
\pgfpathlineto{\pgfqpoint{10.656642in}{2.467696in}}%
\pgfpathlineto{\pgfqpoint{10.665669in}{2.464466in}}%
\pgfpathlineto{\pgfqpoint{10.674697in}{2.470451in}}%
\pgfpathlineto{\pgfqpoint{10.683724in}{2.482859in}}%
\pgfpathlineto{\pgfqpoint{10.692751in}{2.498399in}}%
\pgfpathlineto{\pgfqpoint{10.710805in}{2.417340in}}%
\pgfpathlineto{\pgfqpoint{10.719833in}{2.385706in}}%
\pgfpathlineto{\pgfqpoint{10.728860in}{2.356581in}}%
\pgfpathlineto{\pgfqpoint{10.737887in}{2.323910in}}%
\pgfpathlineto{\pgfqpoint{10.746914in}{2.297580in}}%
\pgfpathlineto{\pgfqpoint{10.755941in}{2.273704in}}%
\pgfpathlineto{\pgfqpoint{10.764969in}{2.275011in}}%
\pgfpathlineto{\pgfqpoint{10.773996in}{2.284333in}}%
\pgfpathlineto{\pgfqpoint{10.783023in}{2.292447in}}%
\pgfpathlineto{\pgfqpoint{10.792050in}{2.295904in}}%
\pgfpathlineto{\pgfqpoint{10.801077in}{2.299748in}}%
\pgfpathlineto{\pgfqpoint{10.810105in}{2.300763in}}%
\pgfpathlineto{\pgfqpoint{10.819132in}{2.306116in}}%
\pgfpathlineto{\pgfqpoint{10.828159in}{2.311964in}}%
\pgfpathlineto{\pgfqpoint{10.837186in}{2.316689in}}%
\pgfpathlineto{\pgfqpoint{10.855241in}{2.298547in}}%
\pgfpathlineto{\pgfqpoint{10.864268in}{2.286401in}}%
\pgfpathlineto{\pgfqpoint{10.873295in}{2.279352in}}%
\pgfpathlineto{\pgfqpoint{10.882322in}{2.266270in}}%
\pgfpathlineto{\pgfqpoint{10.891350in}{2.248588in}}%
\pgfpathlineto{\pgfqpoint{10.900377in}{2.228771in}}%
\pgfpathlineto{\pgfqpoint{10.909404in}{2.217591in}}%
\pgfpathlineto{\pgfqpoint{10.918431in}{2.201106in}}%
\pgfpathlineto{\pgfqpoint{10.927458in}{2.183405in}}%
\pgfpathlineto{\pgfqpoint{10.936486in}{2.182423in}}%
\pgfpathlineto{\pgfqpoint{10.945513in}{2.173364in}}%
\pgfpathlineto{\pgfqpoint{10.954540in}{2.152572in}}%
\pgfpathlineto{\pgfqpoint{10.963567in}{2.133655in}}%
\pgfpathlineto{\pgfqpoint{10.981622in}{2.104805in}}%
\pgfpathlineto{\pgfqpoint{10.990649in}{2.088715in}}%
\pgfpathlineto{\pgfqpoint{10.999676in}{2.062013in}}%
\pgfpathlineto{\pgfqpoint{11.008703in}{2.061741in}}%
\pgfpathlineto{\pgfqpoint{11.017730in}{2.088413in}}%
\pgfpathlineto{\pgfqpoint{11.026758in}{2.076890in}}%
\pgfpathlineto{\pgfqpoint{11.035785in}{2.072608in}}%
\pgfpathlineto{\pgfqpoint{11.044812in}{2.129470in}}%
\pgfpathlineto{\pgfqpoint{11.053839in}{2.132267in}}%
\pgfpathlineto{\pgfqpoint{11.071894in}{2.092789in}}%
\pgfpathlineto{\pgfqpoint{11.080921in}{2.119927in}}%
\pgfpathlineto{\pgfqpoint{11.089948in}{2.132666in}}%
\pgfpathlineto{\pgfqpoint{11.098975in}{2.144412in}}%
\pgfpathlineto{\pgfqpoint{11.108003in}{2.144688in}}%
\pgfpathlineto{\pgfqpoint{11.117030in}{2.149024in}}%
\pgfpathlineto{\pgfqpoint{11.126057in}{2.150727in}}%
\pgfpathlineto{\pgfqpoint{11.135084in}{2.156755in}}%
\pgfpathlineto{\pgfqpoint{11.144111in}{2.171670in}}%
\pgfpathlineto{\pgfqpoint{11.153139in}{2.168911in}}%
\pgfpathlineto{\pgfqpoint{11.162166in}{2.173200in}}%
\pgfpathlineto{\pgfqpoint{11.171193in}{2.184021in}}%
\pgfpathlineto{\pgfqpoint{11.180220in}{2.177431in}}%
\pgfpathlineto{\pgfqpoint{11.189247in}{2.179164in}}%
\pgfpathlineto{\pgfqpoint{11.198275in}{2.165063in}}%
\pgfpathlineto{\pgfqpoint{11.207302in}{2.134957in}}%
\pgfpathlineto{\pgfqpoint{11.216329in}{2.125265in}}%
\pgfpathlineto{\pgfqpoint{11.225356in}{2.148573in}}%
\pgfpathlineto{\pgfqpoint{11.234383in}{2.154955in}}%
\pgfpathlineto{\pgfqpoint{11.243411in}{2.162193in}}%
\pgfpathlineto{\pgfqpoint{11.252438in}{2.168380in}}%
\pgfpathlineto{\pgfqpoint{11.261465in}{2.176757in}}%
\pgfpathlineto{\pgfqpoint{11.270492in}{2.171526in}}%
\pgfpathlineto{\pgfqpoint{11.279520in}{2.159388in}}%
\pgfpathlineto{\pgfqpoint{11.288547in}{2.124538in}}%
\pgfpathlineto{\pgfqpoint{11.297574in}{2.115849in}}%
\pgfpathlineto{\pgfqpoint{11.306601in}{2.132063in}}%
\pgfpathlineto{\pgfqpoint{11.315628in}{2.125867in}}%
\pgfpathlineto{\pgfqpoint{11.324656in}{2.112725in}}%
\pgfpathlineto{\pgfqpoint{11.333683in}{2.086304in}}%
\pgfpathlineto{\pgfqpoint{11.342710in}{2.043046in}}%
\pgfpathlineto{\pgfqpoint{11.351737in}{1.997251in}}%
\pgfpathlineto{\pgfqpoint{11.360764in}{2.043299in}}%
\pgfpathlineto{\pgfqpoint{11.369792in}{2.079787in}}%
\pgfpathlineto{\pgfqpoint{11.387846in}{2.118166in}}%
\pgfpathlineto{\pgfqpoint{11.396873in}{2.129064in}}%
\pgfpathlineto{\pgfqpoint{11.405900in}{2.131765in}}%
\pgfpathlineto{\pgfqpoint{11.414928in}{2.128810in}}%
\pgfpathlineto{\pgfqpoint{11.423955in}{2.122508in}}%
\pgfpathlineto{\pgfqpoint{11.432982in}{2.123209in}}%
\pgfpathlineto{\pgfqpoint{11.442009in}{2.143721in}}%
\pgfpathlineto{\pgfqpoint{11.451036in}{2.169913in}}%
\pgfpathlineto{\pgfqpoint{11.460064in}{2.176048in}}%
\pgfpathlineto{\pgfqpoint{11.469091in}{2.208973in}}%
\pgfpathlineto{\pgfqpoint{11.469091in}{2.208973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.000000in}{0.660000in}}{\pgfqpoint{9.920000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.256055,0.600231,0.713495}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.450909in}{2.061847in}}%
\pgfpathlineto{\pgfqpoint{2.459936in}{2.049010in}}%
\pgfpathlineto{\pgfqpoint{2.468964in}{2.032090in}}%
\pgfpathlineto{\pgfqpoint{2.477991in}{2.020827in}}%
\pgfpathlineto{\pgfqpoint{2.487018in}{1.998144in}}%
\pgfpathlineto{\pgfqpoint{2.496045in}{1.982414in}}%
\pgfpathlineto{\pgfqpoint{2.505072in}{1.947937in}}%
\pgfpathlineto{\pgfqpoint{2.514100in}{1.918402in}}%
\pgfpathlineto{\pgfqpoint{2.523127in}{1.865954in}}%
\pgfpathlineto{\pgfqpoint{2.532154in}{1.849452in}}%
\pgfpathlineto{\pgfqpoint{2.541181in}{1.823606in}}%
\pgfpathlineto{\pgfqpoint{2.550208in}{1.787524in}}%
\pgfpathlineto{\pgfqpoint{2.559236in}{1.691737in}}%
\pgfpathlineto{\pgfqpoint{2.568263in}{1.621974in}}%
\pgfpathlineto{\pgfqpoint{2.577290in}{1.560004in}}%
\pgfpathlineto{\pgfqpoint{2.586317in}{1.552354in}}%
\pgfpathlineto{\pgfqpoint{2.595344in}{1.627318in}}%
\pgfpathlineto{\pgfqpoint{2.604372in}{1.623463in}}%
\pgfpathlineto{\pgfqpoint{2.613399in}{1.550934in}}%
\pgfpathlineto{\pgfqpoint{2.622426in}{1.534057in}}%
\pgfpathlineto{\pgfqpoint{2.640480in}{1.747079in}}%
\pgfpathlineto{\pgfqpoint{2.649508in}{1.763933in}}%
\pgfpathlineto{\pgfqpoint{2.658535in}{1.804436in}}%
\pgfpathlineto{\pgfqpoint{2.667562in}{1.764819in}}%
\pgfpathlineto{\pgfqpoint{2.676589in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{2.685617in}{1.848036in}}%
\pgfpathlineto{\pgfqpoint{2.694644in}{1.696349in}}%
\pgfpathlineto{\pgfqpoint{2.703671in}{1.631046in}}%
\pgfpathlineto{\pgfqpoint{2.712698in}{1.697216in}}%
\pgfpathlineto{\pgfqpoint{2.721725in}{1.750941in}}%
\pgfpathlineto{\pgfqpoint{2.730753in}{1.872850in}}%
\pgfpathlineto{\pgfqpoint{2.739780in}{1.942813in}}%
\pgfpathlineto{\pgfqpoint{2.748807in}{1.970065in}}%
\pgfpathlineto{\pgfqpoint{2.757834in}{1.964842in}}%
\pgfpathlineto{\pgfqpoint{2.766861in}{1.944755in}}%
\pgfpathlineto{\pgfqpoint{2.775889in}{1.845984in}}%
\pgfpathlineto{\pgfqpoint{2.784916in}{1.916088in}}%
\pgfpathlineto{\pgfqpoint{2.793943in}{1.960176in}}%
\pgfpathlineto{\pgfqpoint{2.802970in}{1.923294in}}%
\pgfpathlineto{\pgfqpoint{2.811997in}{1.926883in}}%
\pgfpathlineto{\pgfqpoint{2.821025in}{1.898259in}}%
\pgfpathlineto{\pgfqpoint{2.830052in}{1.918686in}}%
\pgfpathlineto{\pgfqpoint{2.839079in}{1.894767in}}%
\pgfpathlineto{\pgfqpoint{2.848106in}{1.923253in}}%
\pgfpathlineto{\pgfqpoint{2.857133in}{1.936252in}}%
\pgfpathlineto{\pgfqpoint{2.866161in}{1.947433in}}%
\pgfpathlineto{\pgfqpoint{2.875188in}{1.926369in}}%
\pgfpathlineto{\pgfqpoint{2.884215in}{1.972254in}}%
\pgfpathlineto{\pgfqpoint{2.893242in}{1.992007in}}%
\pgfpathlineto{\pgfqpoint{2.902270in}{2.016162in}}%
\pgfpathlineto{\pgfqpoint{2.920324in}{2.015965in}}%
\pgfpathlineto{\pgfqpoint{2.929351in}{2.013192in}}%
\pgfpathlineto{\pgfqpoint{2.938378in}{2.000531in}}%
\pgfpathlineto{\pgfqpoint{2.947406in}{1.975532in}}%
\pgfpathlineto{\pgfqpoint{2.956433in}{1.960022in}}%
\pgfpathlineto{\pgfqpoint{2.965460in}{1.954140in}}%
\pgfpathlineto{\pgfqpoint{2.974487in}{1.926387in}}%
\pgfpathlineto{\pgfqpoint{2.983514in}{1.910354in}}%
\pgfpathlineto{\pgfqpoint{2.992542in}{1.904614in}}%
\pgfpathlineto{\pgfqpoint{3.001569in}{1.869678in}}%
\pgfpathlineto{\pgfqpoint{3.010596in}{1.850735in}}%
\pgfpathlineto{\pgfqpoint{3.019623in}{1.815905in}}%
\pgfpathlineto{\pgfqpoint{3.037678in}{1.771742in}}%
\pgfpathlineto{\pgfqpoint{3.046705in}{1.738344in}}%
\pgfpathlineto{\pgfqpoint{3.055732in}{1.706370in}}%
\pgfpathlineto{\pgfqpoint{3.064759in}{1.706545in}}%
\pgfpathlineto{\pgfqpoint{3.073787in}{1.713261in}}%
\pgfpathlineto{\pgfqpoint{3.082814in}{1.753645in}}%
\pgfpathlineto{\pgfqpoint{3.091841in}{1.863781in}}%
\pgfpathlineto{\pgfqpoint{3.100868in}{1.952088in}}%
\pgfpathlineto{\pgfqpoint{3.109895in}{2.033102in}}%
\pgfpathlineto{\pgfqpoint{3.118923in}{2.068002in}}%
\pgfpathlineto{\pgfqpoint{3.127950in}{2.070726in}}%
\pgfpathlineto{\pgfqpoint{3.136977in}{2.111940in}}%
\pgfpathlineto{\pgfqpoint{3.146004in}{2.169591in}}%
\pgfpathlineto{\pgfqpoint{3.155031in}{2.144135in}}%
\pgfpathlineto{\pgfqpoint{3.164059in}{2.108591in}}%
\pgfpathlineto{\pgfqpoint{3.173086in}{2.089992in}}%
\pgfpathlineto{\pgfqpoint{3.182113in}{2.081676in}}%
\pgfpathlineto{\pgfqpoint{3.191140in}{2.062527in}}%
\pgfpathlineto{\pgfqpoint{3.200167in}{2.090663in}}%
\pgfpathlineto{\pgfqpoint{3.209195in}{2.151734in}}%
\pgfpathlineto{\pgfqpoint{3.218222in}{2.268741in}}%
\pgfpathlineto{\pgfqpoint{3.227249in}{2.464866in}}%
\pgfpathlineto{\pgfqpoint{3.236276in}{2.720236in}}%
\pgfpathlineto{\pgfqpoint{3.245303in}{2.547554in}}%
\pgfpathlineto{\pgfqpoint{3.254331in}{2.286749in}}%
\pgfpathlineto{\pgfqpoint{3.263358in}{2.174221in}}%
\pgfpathlineto{\pgfqpoint{3.272385in}{2.212405in}}%
\pgfpathlineto{\pgfqpoint{3.281412in}{2.234208in}}%
\pgfpathlineto{\pgfqpoint{3.290440in}{2.189718in}}%
\pgfpathlineto{\pgfqpoint{3.299467in}{2.109294in}}%
\pgfpathlineto{\pgfqpoint{3.308494in}{2.085305in}}%
\pgfpathlineto{\pgfqpoint{3.317521in}{2.202854in}}%
\pgfpathlineto{\pgfqpoint{3.326548in}{2.306947in}}%
\pgfpathlineto{\pgfqpoint{3.335576in}{2.329391in}}%
\pgfpathlineto{\pgfqpoint{3.344603in}{2.375493in}}%
\pgfpathlineto{\pgfqpoint{3.362657in}{2.318548in}}%
\pgfpathlineto{\pgfqpoint{3.371684in}{2.230765in}}%
\pgfpathlineto{\pgfqpoint{3.380712in}{2.166633in}}%
\pgfpathlineto{\pgfqpoint{3.389739in}{2.108971in}}%
\pgfpathlineto{\pgfqpoint{3.398766in}{2.040046in}}%
\pgfpathlineto{\pgfqpoint{3.407793in}{1.977585in}}%
\pgfpathlineto{\pgfqpoint{3.416820in}{1.884364in}}%
\pgfpathlineto{\pgfqpoint{3.425848in}{1.871342in}}%
\pgfpathlineto{\pgfqpoint{3.434875in}{1.924580in}}%
\pgfpathlineto{\pgfqpoint{3.443902in}{1.941911in}}%
\pgfpathlineto{\pgfqpoint{3.452929in}{1.972135in}}%
\pgfpathlineto{\pgfqpoint{3.461957in}{1.998379in}}%
\pgfpathlineto{\pgfqpoint{3.470984in}{2.023632in}}%
\pgfpathlineto{\pgfqpoint{3.480011in}{2.034121in}}%
\pgfpathlineto{\pgfqpoint{3.489038in}{2.040169in}}%
\pgfpathlineto{\pgfqpoint{3.498065in}{2.026931in}}%
\pgfpathlineto{\pgfqpoint{3.507093in}{2.044680in}}%
\pgfpathlineto{\pgfqpoint{3.516120in}{2.029626in}}%
\pgfpathlineto{\pgfqpoint{3.525147in}{2.055788in}}%
\pgfpathlineto{\pgfqpoint{3.534174in}{2.088674in}}%
\pgfpathlineto{\pgfqpoint{3.543201in}{2.108480in}}%
\pgfpathlineto{\pgfqpoint{3.552229in}{2.148721in}}%
\pgfpathlineto{\pgfqpoint{3.561256in}{2.199353in}}%
\pgfpathlineto{\pgfqpoint{3.570283in}{2.162494in}}%
\pgfpathlineto{\pgfqpoint{3.579310in}{2.166453in}}%
\pgfpathlineto{\pgfqpoint{3.588337in}{2.152296in}}%
\pgfpathlineto{\pgfqpoint{3.597365in}{2.143359in}}%
\pgfpathlineto{\pgfqpoint{3.606392in}{2.136977in}}%
\pgfpathlineto{\pgfqpoint{3.615419in}{2.123709in}}%
\pgfpathlineto{\pgfqpoint{3.624446in}{2.127541in}}%
\pgfpathlineto{\pgfqpoint{3.633473in}{2.140163in}}%
\pgfpathlineto{\pgfqpoint{3.642501in}{2.132232in}}%
\pgfpathlineto{\pgfqpoint{3.651528in}{2.126326in}}%
\pgfpathlineto{\pgfqpoint{3.660555in}{2.121285in}}%
\pgfpathlineto{\pgfqpoint{3.669582in}{2.112515in}}%
\pgfpathlineto{\pgfqpoint{3.678610in}{2.100058in}}%
\pgfpathlineto{\pgfqpoint{3.687637in}{2.082013in}}%
\pgfpathlineto{\pgfqpoint{3.696664in}{2.069000in}}%
\pgfpathlineto{\pgfqpoint{3.705691in}{2.043605in}}%
\pgfpathlineto{\pgfqpoint{3.714718in}{2.026918in}}%
\pgfpathlineto{\pgfqpoint{3.723746in}{2.027725in}}%
\pgfpathlineto{\pgfqpoint{3.732773in}{2.032493in}}%
\pgfpathlineto{\pgfqpoint{3.741800in}{2.040491in}}%
\pgfpathlineto{\pgfqpoint{3.750827in}{2.055452in}}%
\pgfpathlineto{\pgfqpoint{3.759854in}{2.077187in}}%
\pgfpathlineto{\pgfqpoint{3.768882in}{2.097814in}}%
\pgfpathlineto{\pgfqpoint{3.777909in}{2.094776in}}%
\pgfpathlineto{\pgfqpoint{3.786936in}{2.111011in}}%
\pgfpathlineto{\pgfqpoint{3.795963in}{2.120336in}}%
\pgfpathlineto{\pgfqpoint{3.804990in}{2.155965in}}%
\pgfpathlineto{\pgfqpoint{3.814018in}{2.115152in}}%
\pgfpathlineto{\pgfqpoint{3.823045in}{2.061491in}}%
\pgfpathlineto{\pgfqpoint{3.832072in}{2.091100in}}%
\pgfpathlineto{\pgfqpoint{3.841099in}{2.075891in}}%
\pgfpathlineto{\pgfqpoint{3.850126in}{2.074788in}}%
\pgfpathlineto{\pgfqpoint{3.859154in}{2.032853in}}%
\pgfpathlineto{\pgfqpoint{3.868181in}{2.037546in}}%
\pgfpathlineto{\pgfqpoint{3.877208in}{2.063558in}}%
\pgfpathlineto{\pgfqpoint{3.886235in}{2.111755in}}%
\pgfpathlineto{\pgfqpoint{3.895263in}{2.115465in}}%
\pgfpathlineto{\pgfqpoint{3.904290in}{2.091203in}}%
\pgfpathlineto{\pgfqpoint{3.913317in}{2.087097in}}%
\pgfpathlineto{\pgfqpoint{3.922344in}{2.014721in}}%
\pgfpathlineto{\pgfqpoint{3.931371in}{1.999556in}}%
\pgfpathlineto{\pgfqpoint{3.940399in}{2.012082in}}%
\pgfpathlineto{\pgfqpoint{3.949426in}{2.055648in}}%
\pgfpathlineto{\pgfqpoint{3.958453in}{2.104383in}}%
\pgfpathlineto{\pgfqpoint{3.967480in}{2.177480in}}%
\pgfpathlineto{\pgfqpoint{3.976507in}{2.268200in}}%
\pgfpathlineto{\pgfqpoint{3.985535in}{2.248847in}}%
\pgfpathlineto{\pgfqpoint{3.994562in}{2.227366in}}%
\pgfpathlineto{\pgfqpoint{4.003589in}{2.248180in}}%
\pgfpathlineto{\pgfqpoint{4.012616in}{2.234963in}}%
\pgfpathlineto{\pgfqpoint{4.021643in}{2.224946in}}%
\pgfpathlineto{\pgfqpoint{4.030671in}{2.226273in}}%
\pgfpathlineto{\pgfqpoint{4.039698in}{2.242477in}}%
\pgfpathlineto{\pgfqpoint{4.048725in}{2.244907in}}%
\pgfpathlineto{\pgfqpoint{4.057752in}{2.237489in}}%
\pgfpathlineto{\pgfqpoint{4.066780in}{2.239631in}}%
\pgfpathlineto{\pgfqpoint{4.075807in}{2.230630in}}%
\pgfpathlineto{\pgfqpoint{4.084834in}{2.234026in}}%
\pgfpathlineto{\pgfqpoint{4.093861in}{2.230860in}}%
\pgfpathlineto{\pgfqpoint{4.102888in}{2.234203in}}%
\pgfpathlineto{\pgfqpoint{4.111916in}{2.234082in}}%
\pgfpathlineto{\pgfqpoint{4.120943in}{2.261124in}}%
\pgfpathlineto{\pgfqpoint{4.129970in}{2.295032in}}%
\pgfpathlineto{\pgfqpoint{4.138997in}{2.321694in}}%
\pgfpathlineto{\pgfqpoint{4.148024in}{2.347351in}}%
\pgfpathlineto{\pgfqpoint{4.157052in}{2.348712in}}%
\pgfpathlineto{\pgfqpoint{4.166079in}{2.360859in}}%
\pgfpathlineto{\pgfqpoint{4.175106in}{2.381350in}}%
\pgfpathlineto{\pgfqpoint{4.184133in}{2.391416in}}%
\pgfpathlineto{\pgfqpoint{4.193160in}{2.418704in}}%
\pgfpathlineto{\pgfqpoint{4.202188in}{2.447255in}}%
\pgfpathlineto{\pgfqpoint{4.211215in}{2.482601in}}%
\pgfpathlineto{\pgfqpoint{4.220242in}{2.515299in}}%
\pgfpathlineto{\pgfqpoint{4.229269in}{2.552690in}}%
\pgfpathlineto{\pgfqpoint{4.238296in}{2.591502in}}%
\pgfpathlineto{\pgfqpoint{4.247324in}{2.632707in}}%
\pgfpathlineto{\pgfqpoint{4.256351in}{2.646849in}}%
\pgfpathlineto{\pgfqpoint{4.265378in}{2.645021in}}%
\pgfpathlineto{\pgfqpoint{4.274405in}{2.649526in}}%
\pgfpathlineto{\pgfqpoint{4.283433in}{2.656950in}}%
\pgfpathlineto{\pgfqpoint{4.292460in}{2.652793in}}%
\pgfpathlineto{\pgfqpoint{4.301487in}{2.660983in}}%
\pgfpathlineto{\pgfqpoint{4.310514in}{2.667204in}}%
\pgfpathlineto{\pgfqpoint{4.319541in}{2.675816in}}%
\pgfpathlineto{\pgfqpoint{4.328569in}{2.686416in}}%
\pgfpathlineto{\pgfqpoint{4.337596in}{2.691561in}}%
\pgfpathlineto{\pgfqpoint{4.346623in}{2.709603in}}%
\pgfpathlineto{\pgfqpoint{4.355650in}{2.725547in}}%
\pgfpathlineto{\pgfqpoint{4.364677in}{2.745523in}}%
\pgfpathlineto{\pgfqpoint{4.373705in}{2.715180in}}%
\pgfpathlineto{\pgfqpoint{4.382732in}{2.675870in}}%
\pgfpathlineto{\pgfqpoint{4.391759in}{2.684881in}}%
\pgfpathlineto{\pgfqpoint{4.400786in}{2.833843in}}%
\pgfpathlineto{\pgfqpoint{4.409813in}{2.658439in}}%
\pgfpathlineto{\pgfqpoint{4.418841in}{2.530489in}}%
\pgfpathlineto{\pgfqpoint{4.427868in}{2.592167in}}%
\pgfpathlineto{\pgfqpoint{4.436895in}{2.590929in}}%
\pgfpathlineto{\pgfqpoint{4.445922in}{2.694256in}}%
\pgfpathlineto{\pgfqpoint{4.454949in}{2.791669in}}%
\pgfpathlineto{\pgfqpoint{4.463977in}{2.700905in}}%
\pgfpathlineto{\pgfqpoint{4.473004in}{2.606552in}}%
\pgfpathlineto{\pgfqpoint{4.482031in}{2.608550in}}%
\pgfpathlineto{\pgfqpoint{4.491058in}{2.625134in}}%
\pgfpathlineto{\pgfqpoint{4.509113in}{2.846393in}}%
\pgfpathlineto{\pgfqpoint{4.518140in}{3.030548in}}%
\pgfpathlineto{\pgfqpoint{4.527167in}{3.189412in}}%
\pgfpathlineto{\pgfqpoint{4.536194in}{3.207356in}}%
\pgfpathlineto{\pgfqpoint{4.545222in}{3.181911in}}%
\pgfpathlineto{\pgfqpoint{4.554249in}{3.195758in}}%
\pgfpathlineto{\pgfqpoint{4.563276in}{3.170722in}}%
\pgfpathlineto{\pgfqpoint{4.572303in}{3.174251in}}%
\pgfpathlineto{\pgfqpoint{4.581330in}{2.882514in}}%
\pgfpathlineto{\pgfqpoint{4.590358in}{3.143622in}}%
\pgfpathlineto{\pgfqpoint{4.599385in}{3.149770in}}%
\pgfpathlineto{\pgfqpoint{4.608412in}{3.081998in}}%
\pgfpathlineto{\pgfqpoint{4.617439in}{3.085988in}}%
\pgfpathlineto{\pgfqpoint{4.626466in}{3.088321in}}%
\pgfpathlineto{\pgfqpoint{4.635494in}{3.144993in}}%
\pgfpathlineto{\pgfqpoint{4.644521in}{3.306134in}}%
\pgfpathlineto{\pgfqpoint{4.653548in}{3.189539in}}%
\pgfpathlineto{\pgfqpoint{4.662575in}{3.131619in}}%
\pgfpathlineto{\pgfqpoint{4.671603in}{3.038446in}}%
\pgfpathlineto{\pgfqpoint{4.680630in}{2.984686in}}%
\pgfpathlineto{\pgfqpoint{4.689657in}{2.939463in}}%
\pgfpathlineto{\pgfqpoint{4.698684in}{2.892239in}}%
\pgfpathlineto{\pgfqpoint{4.707711in}{2.786824in}}%
\pgfpathlineto{\pgfqpoint{4.716739in}{2.785752in}}%
\pgfpathlineto{\pgfqpoint{4.725766in}{2.712046in}}%
\pgfpathlineto{\pgfqpoint{4.734793in}{2.840800in}}%
\pgfpathlineto{\pgfqpoint{4.743820in}{3.141190in}}%
\pgfpathlineto{\pgfqpoint{4.752847in}{3.056175in}}%
\pgfpathlineto{\pgfqpoint{4.761875in}{3.075479in}}%
\pgfpathlineto{\pgfqpoint{4.770902in}{3.089044in}}%
\pgfpathlineto{\pgfqpoint{4.779929in}{3.074087in}}%
\pgfpathlineto{\pgfqpoint{4.788956in}{3.084585in}}%
\pgfpathlineto{\pgfqpoint{4.797983in}{2.972017in}}%
\pgfpathlineto{\pgfqpoint{4.807011in}{2.788882in}}%
\pgfpathlineto{\pgfqpoint{4.816038in}{2.680228in}}%
\pgfpathlineto{\pgfqpoint{4.825065in}{2.706787in}}%
\pgfpathlineto{\pgfqpoint{4.834092in}{2.437032in}}%
\pgfpathlineto{\pgfqpoint{4.843119in}{2.407576in}}%
\pgfpathlineto{\pgfqpoint{4.852147in}{2.618650in}}%
\pgfpathlineto{\pgfqpoint{4.861174in}{2.684148in}}%
\pgfpathlineto{\pgfqpoint{4.870201in}{2.830255in}}%
\pgfpathlineto{\pgfqpoint{4.879228in}{2.903419in}}%
\pgfpathlineto{\pgfqpoint{4.888256in}{3.027681in}}%
\pgfpathlineto{\pgfqpoint{4.897283in}{3.128970in}}%
\pgfpathlineto{\pgfqpoint{4.906310in}{3.385079in}}%
\pgfpathlineto{\pgfqpoint{4.915337in}{3.361458in}}%
\pgfpathlineto{\pgfqpoint{4.924364in}{3.121939in}}%
\pgfpathlineto{\pgfqpoint{4.933392in}{3.069018in}}%
\pgfpathlineto{\pgfqpoint{4.942419in}{2.961632in}}%
\pgfpathlineto{\pgfqpoint{4.951446in}{2.795947in}}%
\pgfpathlineto{\pgfqpoint{4.960473in}{2.828403in}}%
\pgfpathlineto{\pgfqpoint{4.969500in}{3.071818in}}%
\pgfpathlineto{\pgfqpoint{4.978528in}{3.070918in}}%
\pgfpathlineto{\pgfqpoint{4.987555in}{2.840123in}}%
\pgfpathlineto{\pgfqpoint{4.996582in}{2.774225in}}%
\pgfpathlineto{\pgfqpoint{5.005609in}{2.755319in}}%
\pgfpathlineto{\pgfqpoint{5.014636in}{2.746277in}}%
\pgfpathlineto{\pgfqpoint{5.023664in}{2.722709in}}%
\pgfpathlineto{\pgfqpoint{5.032691in}{2.702622in}}%
\pgfpathlineto{\pgfqpoint{5.041718in}{2.675145in}}%
\pgfpathlineto{\pgfqpoint{5.050745in}{2.653872in}}%
\pgfpathlineto{\pgfqpoint{5.059772in}{2.625793in}}%
\pgfpathlineto{\pgfqpoint{5.068800in}{2.599111in}}%
\pgfpathlineto{\pgfqpoint{5.077827in}{2.573405in}}%
\pgfpathlineto{\pgfqpoint{5.086854in}{2.561762in}}%
\pgfpathlineto{\pgfqpoint{5.095881in}{2.543008in}}%
\pgfpathlineto{\pgfqpoint{5.104909in}{2.519044in}}%
\pgfpathlineto{\pgfqpoint{5.113936in}{2.496421in}}%
\pgfpathlineto{\pgfqpoint{5.122963in}{2.471518in}}%
\pgfpathlineto{\pgfqpoint{5.131990in}{2.457900in}}%
\pgfpathlineto{\pgfqpoint{5.141017in}{2.430079in}}%
\pgfpathlineto{\pgfqpoint{5.150045in}{2.405740in}}%
\pgfpathlineto{\pgfqpoint{5.159072in}{2.388550in}}%
\pgfpathlineto{\pgfqpoint{5.168099in}{2.372187in}}%
\pgfpathlineto{\pgfqpoint{5.177126in}{2.354607in}}%
\pgfpathlineto{\pgfqpoint{5.186153in}{2.342109in}}%
\pgfpathlineto{\pgfqpoint{5.195181in}{2.334250in}}%
\pgfpathlineto{\pgfqpoint{5.204208in}{2.320567in}}%
\pgfpathlineto{\pgfqpoint{5.213235in}{2.314267in}}%
\pgfpathlineto{\pgfqpoint{5.222262in}{2.305260in}}%
\pgfpathlineto{\pgfqpoint{5.231289in}{2.299323in}}%
\pgfpathlineto{\pgfqpoint{5.240317in}{2.291483in}}%
\pgfpathlineto{\pgfqpoint{5.249344in}{2.276616in}}%
\pgfpathlineto{\pgfqpoint{5.258371in}{2.254428in}}%
\pgfpathlineto{\pgfqpoint{5.267398in}{2.243830in}}%
\pgfpathlineto{\pgfqpoint{5.276426in}{2.218862in}}%
\pgfpathlineto{\pgfqpoint{5.285453in}{2.196014in}}%
\pgfpathlineto{\pgfqpoint{5.294480in}{2.170397in}}%
\pgfpathlineto{\pgfqpoint{5.303507in}{2.157018in}}%
\pgfpathlineto{\pgfqpoint{5.312534in}{2.091360in}}%
\pgfpathlineto{\pgfqpoint{5.321562in}{2.101874in}}%
\pgfpathlineto{\pgfqpoint{5.330589in}{2.191288in}}%
\pgfpathlineto{\pgfqpoint{5.339616in}{2.225234in}}%
\pgfpathlineto{\pgfqpoint{5.348643in}{2.226104in}}%
\pgfpathlineto{\pgfqpoint{5.357670in}{2.240931in}}%
\pgfpathlineto{\pgfqpoint{5.366698in}{2.243695in}}%
\pgfpathlineto{\pgfqpoint{5.375725in}{2.245641in}}%
\pgfpathlineto{\pgfqpoint{5.384752in}{2.249685in}}%
\pgfpathlineto{\pgfqpoint{5.393779in}{2.252060in}}%
\pgfpathlineto{\pgfqpoint{5.402806in}{2.258939in}}%
\pgfpathlineto{\pgfqpoint{5.411834in}{2.262800in}}%
\pgfpathlineto{\pgfqpoint{5.420861in}{2.265168in}}%
\pgfpathlineto{\pgfqpoint{5.429888in}{2.278089in}}%
\pgfpathlineto{\pgfqpoint{5.438915in}{2.289638in}}%
\pgfpathlineto{\pgfqpoint{5.447942in}{2.307193in}}%
\pgfpathlineto{\pgfqpoint{5.456970in}{2.331250in}}%
\pgfpathlineto{\pgfqpoint{5.465997in}{2.363463in}}%
\pgfpathlineto{\pgfqpoint{5.475024in}{2.404297in}}%
\pgfpathlineto{\pgfqpoint{5.484051in}{2.448129in}}%
\pgfpathlineto{\pgfqpoint{5.493079in}{2.496866in}}%
\pgfpathlineto{\pgfqpoint{5.502106in}{2.532291in}}%
\pgfpathlineto{\pgfqpoint{5.511133in}{2.553407in}}%
\pgfpathlineto{\pgfqpoint{5.520160in}{2.546537in}}%
\pgfpathlineto{\pgfqpoint{5.529187in}{2.517254in}}%
\pgfpathlineto{\pgfqpoint{5.538215in}{2.504177in}}%
\pgfpathlineto{\pgfqpoint{5.547242in}{2.488070in}}%
\pgfpathlineto{\pgfqpoint{5.556269in}{2.464175in}}%
\pgfpathlineto{\pgfqpoint{5.583351in}{2.400565in}}%
\pgfpathlineto{\pgfqpoint{5.592378in}{2.387602in}}%
\pgfpathlineto{\pgfqpoint{5.601405in}{2.376874in}}%
\pgfpathlineto{\pgfqpoint{5.610432in}{2.366634in}}%
\pgfpathlineto{\pgfqpoint{5.619459in}{2.353443in}}%
\pgfpathlineto{\pgfqpoint{5.628487in}{2.337253in}}%
\pgfpathlineto{\pgfqpoint{5.637514in}{2.332522in}}%
\pgfpathlineto{\pgfqpoint{5.646541in}{2.320408in}}%
\pgfpathlineto{\pgfqpoint{5.655568in}{2.309630in}}%
\pgfpathlineto{\pgfqpoint{5.664596in}{2.313111in}}%
\pgfpathlineto{\pgfqpoint{5.673623in}{2.301148in}}%
\pgfpathlineto{\pgfqpoint{5.682650in}{2.298129in}}%
\pgfpathlineto{\pgfqpoint{5.691677in}{2.301795in}}%
\pgfpathlineto{\pgfqpoint{5.700704in}{2.298467in}}%
\pgfpathlineto{\pgfqpoint{5.709732in}{2.298183in}}%
\pgfpathlineto{\pgfqpoint{5.718759in}{2.298846in}}%
\pgfpathlineto{\pgfqpoint{5.727786in}{2.311660in}}%
\pgfpathlineto{\pgfqpoint{5.736813in}{2.363387in}}%
\pgfpathlineto{\pgfqpoint{5.745840in}{2.474714in}}%
\pgfpathlineto{\pgfqpoint{5.754868in}{2.478000in}}%
\pgfpathlineto{\pgfqpoint{5.763895in}{2.508828in}}%
\pgfpathlineto{\pgfqpoint{5.772922in}{2.486368in}}%
\pgfpathlineto{\pgfqpoint{5.781949in}{2.409026in}}%
\pgfpathlineto{\pgfqpoint{5.790976in}{2.377230in}}%
\pgfpathlineto{\pgfqpoint{5.800004in}{2.332870in}}%
\pgfpathlineto{\pgfqpoint{5.818058in}{2.287032in}}%
\pgfpathlineto{\pgfqpoint{5.827085in}{2.279717in}}%
\pgfpathlineto{\pgfqpoint{5.836112in}{2.267387in}}%
\pgfpathlineto{\pgfqpoint{5.845140in}{2.258693in}}%
\pgfpathlineto{\pgfqpoint{5.854167in}{2.261765in}}%
\pgfpathlineto{\pgfqpoint{5.863194in}{2.256171in}}%
\pgfpathlineto{\pgfqpoint{5.872221in}{2.256660in}}%
\pgfpathlineto{\pgfqpoint{5.881249in}{2.250374in}}%
\pgfpathlineto{\pgfqpoint{5.890276in}{2.241119in}}%
\pgfpathlineto{\pgfqpoint{5.899303in}{2.241359in}}%
\pgfpathlineto{\pgfqpoint{5.908330in}{2.228204in}}%
\pgfpathlineto{\pgfqpoint{5.917357in}{2.225009in}}%
\pgfpathlineto{\pgfqpoint{5.926385in}{2.215977in}}%
\pgfpathlineto{\pgfqpoint{5.935412in}{2.205058in}}%
\pgfpathlineto{\pgfqpoint{5.944439in}{2.200932in}}%
\pgfpathlineto{\pgfqpoint{5.953466in}{2.197950in}}%
\pgfpathlineto{\pgfqpoint{5.962493in}{2.190467in}}%
\pgfpathlineto{\pgfqpoint{5.971521in}{2.196416in}}%
\pgfpathlineto{\pgfqpoint{5.980548in}{2.192267in}}%
\pgfpathlineto{\pgfqpoint{5.989575in}{2.197728in}}%
\pgfpathlineto{\pgfqpoint{5.998602in}{2.215214in}}%
\pgfpathlineto{\pgfqpoint{6.007629in}{2.217085in}}%
\pgfpathlineto{\pgfqpoint{6.016657in}{2.232069in}}%
\pgfpathlineto{\pgfqpoint{6.025684in}{2.297197in}}%
\pgfpathlineto{\pgfqpoint{6.034711in}{2.542792in}}%
\pgfpathlineto{\pgfqpoint{6.043738in}{2.686176in}}%
\pgfpathlineto{\pgfqpoint{6.052765in}{2.730795in}}%
\pgfpathlineto{\pgfqpoint{6.061793in}{2.759633in}}%
\pgfpathlineto{\pgfqpoint{6.070820in}{2.719225in}}%
\pgfpathlineto{\pgfqpoint{6.079847in}{2.692354in}}%
\pgfpathlineto{\pgfqpoint{6.088874in}{2.617859in}}%
\pgfpathlineto{\pgfqpoint{6.106929in}{2.552441in}}%
\pgfpathlineto{\pgfqpoint{6.115956in}{2.526165in}}%
\pgfpathlineto{\pgfqpoint{6.124983in}{2.509016in}}%
\pgfpathlineto{\pgfqpoint{6.134010in}{2.506800in}}%
\pgfpathlineto{\pgfqpoint{6.143038in}{2.465586in}}%
\pgfpathlineto{\pgfqpoint{6.152065in}{2.453215in}}%
\pgfpathlineto{\pgfqpoint{6.161092in}{2.442445in}}%
\pgfpathlineto{\pgfqpoint{6.170119in}{2.425493in}}%
\pgfpathlineto{\pgfqpoint{6.179146in}{2.419784in}}%
\pgfpathlineto{\pgfqpoint{6.188174in}{2.400554in}}%
\pgfpathlineto{\pgfqpoint{6.197201in}{2.385846in}}%
\pgfpathlineto{\pgfqpoint{6.206228in}{2.376868in}}%
\pgfpathlineto{\pgfqpoint{6.215255in}{2.366399in}}%
\pgfpathlineto{\pgfqpoint{6.224282in}{2.352189in}}%
\pgfpathlineto{\pgfqpoint{6.242337in}{2.303064in}}%
\pgfpathlineto{\pgfqpoint{6.251364in}{2.283449in}}%
\pgfpathlineto{\pgfqpoint{6.260391in}{2.258247in}}%
\pgfpathlineto{\pgfqpoint{6.269419in}{2.238990in}}%
\pgfpathlineto{\pgfqpoint{6.278446in}{2.228515in}}%
\pgfpathlineto{\pgfqpoint{6.287473in}{2.235227in}}%
\pgfpathlineto{\pgfqpoint{6.296500in}{2.231788in}}%
\pgfpathlineto{\pgfqpoint{6.305527in}{2.211222in}}%
\pgfpathlineto{\pgfqpoint{6.314555in}{2.224456in}}%
\pgfpathlineto{\pgfqpoint{6.323582in}{2.213554in}}%
\pgfpathlineto{\pgfqpoint{6.332609in}{2.216744in}}%
\pgfpathlineto{\pgfqpoint{6.341636in}{2.216294in}}%
\pgfpathlineto{\pgfqpoint{6.350663in}{2.203513in}}%
\pgfpathlineto{\pgfqpoint{6.359691in}{2.202918in}}%
\pgfpathlineto{\pgfqpoint{6.368718in}{2.195583in}}%
\pgfpathlineto{\pgfqpoint{6.377745in}{2.190024in}}%
\pgfpathlineto{\pgfqpoint{6.386772in}{2.185246in}}%
\pgfpathlineto{\pgfqpoint{6.395799in}{2.155079in}}%
\pgfpathlineto{\pgfqpoint{6.404827in}{2.136408in}}%
\pgfpathlineto{\pgfqpoint{6.413854in}{2.123411in}}%
\pgfpathlineto{\pgfqpoint{6.422881in}{2.105096in}}%
\pgfpathlineto{\pgfqpoint{6.431908in}{2.085124in}}%
\pgfpathlineto{\pgfqpoint{6.440935in}{2.033312in}}%
\pgfpathlineto{\pgfqpoint{6.449963in}{2.055792in}}%
\pgfpathlineto{\pgfqpoint{6.458990in}{2.064544in}}%
\pgfpathlineto{\pgfqpoint{6.468017in}{2.072368in}}%
\pgfpathlineto{\pgfqpoint{6.477044in}{2.081913in}}%
\pgfpathlineto{\pgfqpoint{6.486072in}{2.085587in}}%
\pgfpathlineto{\pgfqpoint{6.495099in}{2.083790in}}%
\pgfpathlineto{\pgfqpoint{6.504126in}{2.095354in}}%
\pgfpathlineto{\pgfqpoint{6.513153in}{2.110578in}}%
\pgfpathlineto{\pgfqpoint{6.522180in}{2.118819in}}%
\pgfpathlineto{\pgfqpoint{6.531208in}{2.137056in}}%
\pgfpathlineto{\pgfqpoint{6.540235in}{2.137391in}}%
\pgfpathlineto{\pgfqpoint{6.549262in}{2.142942in}}%
\pgfpathlineto{\pgfqpoint{6.558289in}{2.144172in}}%
\pgfpathlineto{\pgfqpoint{6.567316in}{2.126078in}}%
\pgfpathlineto{\pgfqpoint{6.576344in}{2.120389in}}%
\pgfpathlineto{\pgfqpoint{6.585371in}{2.136808in}}%
\pgfpathlineto{\pgfqpoint{6.594398in}{2.162852in}}%
\pgfpathlineto{\pgfqpoint{6.603425in}{2.182490in}}%
\pgfpathlineto{\pgfqpoint{6.612452in}{2.209896in}}%
\pgfpathlineto{\pgfqpoint{6.621480in}{2.254650in}}%
\pgfpathlineto{\pgfqpoint{6.630507in}{2.338736in}}%
\pgfpathlineto{\pgfqpoint{6.639534in}{2.416050in}}%
\pgfpathlineto{\pgfqpoint{6.648561in}{2.559168in}}%
\pgfpathlineto{\pgfqpoint{6.657588in}{2.741413in}}%
\pgfpathlineto{\pgfqpoint{6.666616in}{3.207861in}}%
\pgfpathlineto{\pgfqpoint{6.675643in}{3.328361in}}%
\pgfpathlineto{\pgfqpoint{6.684670in}{3.061900in}}%
\pgfpathlineto{\pgfqpoint{6.693697in}{3.017374in}}%
\pgfpathlineto{\pgfqpoint{6.702725in}{2.871341in}}%
\pgfpathlineto{\pgfqpoint{6.711752in}{2.779900in}}%
\pgfpathlineto{\pgfqpoint{6.720779in}{2.739794in}}%
\pgfpathlineto{\pgfqpoint{6.729806in}{2.785887in}}%
\pgfpathlineto{\pgfqpoint{6.738833in}{2.873393in}}%
\pgfpathlineto{\pgfqpoint{6.747861in}{3.002077in}}%
\pgfpathlineto{\pgfqpoint{6.756888in}{3.100910in}}%
\pgfpathlineto{\pgfqpoint{6.765915in}{3.163315in}}%
\pgfpathlineto{\pgfqpoint{6.774942in}{3.211602in}}%
\pgfpathlineto{\pgfqpoint{6.783969in}{3.196226in}}%
\pgfpathlineto{\pgfqpoint{6.792997in}{3.281609in}}%
\pgfpathlineto{\pgfqpoint{6.802024in}{3.287783in}}%
\pgfpathlineto{\pgfqpoint{6.811051in}{3.287837in}}%
\pgfpathlineto{\pgfqpoint{6.820078in}{3.182303in}}%
\pgfpathlineto{\pgfqpoint{6.829105in}{3.118464in}}%
\pgfpathlineto{\pgfqpoint{6.838133in}{2.984647in}}%
\pgfpathlineto{\pgfqpoint{6.847160in}{2.949754in}}%
\pgfpathlineto{\pgfqpoint{6.856187in}{2.850562in}}%
\pgfpathlineto{\pgfqpoint{6.865214in}{2.791985in}}%
\pgfpathlineto{\pgfqpoint{6.874242in}{2.675369in}}%
\pgfpathlineto{\pgfqpoint{6.883269in}{2.540583in}}%
\pgfpathlineto{\pgfqpoint{6.892296in}{2.391986in}}%
\pgfpathlineto{\pgfqpoint{6.901323in}{2.261039in}}%
\pgfpathlineto{\pgfqpoint{6.910350in}{2.171377in}}%
\pgfpathlineto{\pgfqpoint{6.919378in}{2.052612in}}%
\pgfpathlineto{\pgfqpoint{6.928405in}{1.981018in}}%
\pgfpathlineto{\pgfqpoint{6.937432in}{1.975013in}}%
\pgfpathlineto{\pgfqpoint{6.946459in}{1.974426in}}%
\pgfpathlineto{\pgfqpoint{6.955486in}{1.992424in}}%
\pgfpathlineto{\pgfqpoint{6.964514in}{1.999478in}}%
\pgfpathlineto{\pgfqpoint{6.973541in}{1.967568in}}%
\pgfpathlineto{\pgfqpoint{6.982568in}{1.932549in}}%
\pgfpathlineto{\pgfqpoint{6.991595in}{1.947317in}}%
\pgfpathlineto{\pgfqpoint{7.000622in}{2.032509in}}%
\pgfpathlineto{\pgfqpoint{7.009650in}{2.108776in}}%
\pgfpathlineto{\pgfqpoint{7.018677in}{2.209056in}}%
\pgfpathlineto{\pgfqpoint{7.027704in}{2.296770in}}%
\pgfpathlineto{\pgfqpoint{7.036731in}{2.381125in}}%
\pgfpathlineto{\pgfqpoint{7.045758in}{2.441153in}}%
\pgfpathlineto{\pgfqpoint{7.054786in}{2.490399in}}%
\pgfpathlineto{\pgfqpoint{7.063813in}{2.535620in}}%
\pgfpathlineto{\pgfqpoint{7.072840in}{2.567001in}}%
\pgfpathlineto{\pgfqpoint{7.081867in}{2.593405in}}%
\pgfpathlineto{\pgfqpoint{7.090895in}{2.642178in}}%
\pgfpathlineto{\pgfqpoint{7.099922in}{2.687451in}}%
\pgfpathlineto{\pgfqpoint{7.108949in}{2.751037in}}%
\pgfpathlineto{\pgfqpoint{7.117976in}{2.862542in}}%
\pgfpathlineto{\pgfqpoint{7.127003in}{3.063216in}}%
\pgfpathlineto{\pgfqpoint{7.136031in}{3.121597in}}%
\pgfpathlineto{\pgfqpoint{7.145058in}{2.934342in}}%
\pgfpathlineto{\pgfqpoint{7.154085in}{2.837349in}}%
\pgfpathlineto{\pgfqpoint{7.163112in}{2.756417in}}%
\pgfpathlineto{\pgfqpoint{7.172139in}{2.706832in}}%
\pgfpathlineto{\pgfqpoint{7.181167in}{2.671008in}}%
\pgfpathlineto{\pgfqpoint{7.190194in}{2.621292in}}%
\pgfpathlineto{\pgfqpoint{7.199221in}{2.510068in}}%
\pgfpathlineto{\pgfqpoint{7.217275in}{2.106886in}}%
\pgfpathlineto{\pgfqpoint{7.226303in}{2.296287in}}%
\pgfpathlineto{\pgfqpoint{7.235330in}{2.451364in}}%
\pgfpathlineto{\pgfqpoint{7.244357in}{2.458221in}}%
\pgfpathlineto{\pgfqpoint{7.253384in}{2.479985in}}%
\pgfpathlineto{\pgfqpoint{7.262412in}{2.473186in}}%
\pgfpathlineto{\pgfqpoint{7.271439in}{2.429858in}}%
\pgfpathlineto{\pgfqpoint{7.280466in}{2.416482in}}%
\pgfpathlineto{\pgfqpoint{7.289493in}{2.388555in}}%
\pgfpathlineto{\pgfqpoint{7.298520in}{2.367573in}}%
\pgfpathlineto{\pgfqpoint{7.307548in}{2.366469in}}%
\pgfpathlineto{\pgfqpoint{7.316575in}{2.359573in}}%
\pgfpathlineto{\pgfqpoint{7.325602in}{2.340112in}}%
\pgfpathlineto{\pgfqpoint{7.334629in}{2.336961in}}%
\pgfpathlineto{\pgfqpoint{7.343656in}{2.342203in}}%
\pgfpathlineto{\pgfqpoint{7.352684in}{2.309659in}}%
\pgfpathlineto{\pgfqpoint{7.361711in}{2.290805in}}%
\pgfpathlineto{\pgfqpoint{7.370738in}{2.289464in}}%
\pgfpathlineto{\pgfqpoint{7.379765in}{2.278739in}}%
\pgfpathlineto{\pgfqpoint{7.397820in}{2.244643in}}%
\pgfpathlineto{\pgfqpoint{7.406847in}{2.224417in}}%
\pgfpathlineto{\pgfqpoint{7.415874in}{2.237015in}}%
\pgfpathlineto{\pgfqpoint{7.424901in}{2.218968in}}%
\pgfpathlineto{\pgfqpoint{7.433928in}{2.198142in}}%
\pgfpathlineto{\pgfqpoint{7.442956in}{2.193934in}}%
\pgfpathlineto{\pgfqpoint{7.451983in}{2.190699in}}%
\pgfpathlineto{\pgfqpoint{7.461010in}{2.176302in}}%
\pgfpathlineto{\pgfqpoint{7.470037in}{2.178096in}}%
\pgfpathlineto{\pgfqpoint{7.479065in}{2.153288in}}%
\pgfpathlineto{\pgfqpoint{7.488092in}{2.149120in}}%
\pgfpathlineto{\pgfqpoint{7.497119in}{2.134282in}}%
\pgfpathlineto{\pgfqpoint{7.506146in}{2.127717in}}%
\pgfpathlineto{\pgfqpoint{7.515173in}{2.121881in}}%
\pgfpathlineto{\pgfqpoint{7.524201in}{2.103838in}}%
\pgfpathlineto{\pgfqpoint{7.533228in}{2.073596in}}%
\pgfpathlineto{\pgfqpoint{7.542255in}{2.051195in}}%
\pgfpathlineto{\pgfqpoint{7.551282in}{2.035470in}}%
\pgfpathlineto{\pgfqpoint{7.560309in}{2.028606in}}%
\pgfpathlineto{\pgfqpoint{7.569337in}{2.027659in}}%
\pgfpathlineto{\pgfqpoint{7.578364in}{2.023900in}}%
\pgfpathlineto{\pgfqpoint{7.587391in}{2.038625in}}%
\pgfpathlineto{\pgfqpoint{7.596418in}{2.070961in}}%
\pgfpathlineto{\pgfqpoint{7.605445in}{2.086262in}}%
\pgfpathlineto{\pgfqpoint{7.614473in}{2.090867in}}%
\pgfpathlineto{\pgfqpoint{7.623500in}{2.094776in}}%
\pgfpathlineto{\pgfqpoint{7.632527in}{2.102938in}}%
\pgfpathlineto{\pgfqpoint{7.641554in}{2.111677in}}%
\pgfpathlineto{\pgfqpoint{7.650581in}{2.132690in}}%
\pgfpathlineto{\pgfqpoint{7.659609in}{2.148520in}}%
\pgfpathlineto{\pgfqpoint{7.668636in}{2.146955in}}%
\pgfpathlineto{\pgfqpoint{7.677663in}{2.187490in}}%
\pgfpathlineto{\pgfqpoint{7.686690in}{2.207161in}}%
\pgfpathlineto{\pgfqpoint{7.695718in}{2.313898in}}%
\pgfpathlineto{\pgfqpoint{7.704745in}{2.342571in}}%
\pgfpathlineto{\pgfqpoint{7.713772in}{2.229704in}}%
\pgfpathlineto{\pgfqpoint{7.722799in}{2.152612in}}%
\pgfpathlineto{\pgfqpoint{7.731826in}{2.086913in}}%
\pgfpathlineto{\pgfqpoint{7.740854in}{2.040842in}}%
\pgfpathlineto{\pgfqpoint{7.749881in}{2.009396in}}%
\pgfpathlineto{\pgfqpoint{7.758908in}{1.945713in}}%
\pgfpathlineto{\pgfqpoint{7.767935in}{1.844905in}}%
\pgfpathlineto{\pgfqpoint{7.776962in}{1.733024in}}%
\pgfpathlineto{\pgfqpoint{7.785990in}{1.668907in}}%
\pgfpathlineto{\pgfqpoint{7.795017in}{1.542541in}}%
\pgfpathlineto{\pgfqpoint{7.804044in}{1.392596in}}%
\pgfpathlineto{\pgfqpoint{7.813071in}{1.550341in}}%
\pgfpathlineto{\pgfqpoint{7.822098in}{1.695558in}}%
\pgfpathlineto{\pgfqpoint{7.831126in}{1.772301in}}%
\pgfpathlineto{\pgfqpoint{7.840153in}{1.878298in}}%
\pgfpathlineto{\pgfqpoint{7.849180in}{1.926042in}}%
\pgfpathlineto{\pgfqpoint{7.867235in}{1.985895in}}%
\pgfpathlineto{\pgfqpoint{7.876262in}{2.002673in}}%
\pgfpathlineto{\pgfqpoint{7.885289in}{2.005737in}}%
\pgfpathlineto{\pgfqpoint{7.894316in}{2.002298in}}%
\pgfpathlineto{\pgfqpoint{7.903343in}{2.015373in}}%
\pgfpathlineto{\pgfqpoint{7.912371in}{2.042652in}}%
\pgfpathlineto{\pgfqpoint{7.921398in}{2.042251in}}%
\pgfpathlineto{\pgfqpoint{7.930425in}{2.035082in}}%
\pgfpathlineto{\pgfqpoint{7.939452in}{2.028308in}}%
\pgfpathlineto{\pgfqpoint{7.948479in}{2.031545in}}%
\pgfpathlineto{\pgfqpoint{7.957507in}{2.022512in}}%
\pgfpathlineto{\pgfqpoint{7.966534in}{2.020315in}}%
\pgfpathlineto{\pgfqpoint{7.975561in}{2.013552in}}%
\pgfpathlineto{\pgfqpoint{7.984588in}{2.018371in}}%
\pgfpathlineto{\pgfqpoint{7.993615in}{2.020851in}}%
\pgfpathlineto{\pgfqpoint{8.002643in}{2.013646in}}%
\pgfpathlineto{\pgfqpoint{8.011670in}{2.008044in}}%
\pgfpathlineto{\pgfqpoint{8.020697in}{2.006332in}}%
\pgfpathlineto{\pgfqpoint{8.029724in}{1.995309in}}%
\pgfpathlineto{\pgfqpoint{8.038751in}{1.985060in}}%
\pgfpathlineto{\pgfqpoint{8.047779in}{1.968764in}}%
\pgfpathlineto{\pgfqpoint{8.056806in}{1.945284in}}%
\pgfpathlineto{\pgfqpoint{8.065833in}{1.937745in}}%
\pgfpathlineto{\pgfqpoint{8.074860in}{1.903467in}}%
\pgfpathlineto{\pgfqpoint{8.083888in}{1.857855in}}%
\pgfpathlineto{\pgfqpoint{8.092915in}{1.797798in}}%
\pgfpathlineto{\pgfqpoint{8.101942in}{1.713775in}}%
\pgfpathlineto{\pgfqpoint{8.110969in}{1.608589in}}%
\pgfpathlineto{\pgfqpoint{8.119996in}{1.711710in}}%
\pgfpathlineto{\pgfqpoint{8.129024in}{1.818730in}}%
\pgfpathlineto{\pgfqpoint{8.138051in}{1.886189in}}%
\pgfpathlineto{\pgfqpoint{8.147078in}{1.943504in}}%
\pgfpathlineto{\pgfqpoint{8.156105in}{1.968889in}}%
\pgfpathlineto{\pgfqpoint{8.165132in}{1.998862in}}%
\pgfpathlineto{\pgfqpoint{8.174160in}{2.030198in}}%
\pgfpathlineto{\pgfqpoint{8.183187in}{2.053791in}}%
\pgfpathlineto{\pgfqpoint{8.192214in}{2.059362in}}%
\pgfpathlineto{\pgfqpoint{8.201241in}{2.079433in}}%
\pgfpathlineto{\pgfqpoint{8.210268in}{2.089316in}}%
\pgfpathlineto{\pgfqpoint{8.219296in}{2.092399in}}%
\pgfpathlineto{\pgfqpoint{8.228323in}{2.093875in}}%
\pgfpathlineto{\pgfqpoint{8.237350in}{2.083656in}}%
\pgfpathlineto{\pgfqpoint{8.246377in}{2.091607in}}%
\pgfpathlineto{\pgfqpoint{8.255404in}{2.107096in}}%
\pgfpathlineto{\pgfqpoint{8.264432in}{2.108621in}}%
\pgfpathlineto{\pgfqpoint{8.273459in}{2.097653in}}%
\pgfpathlineto{\pgfqpoint{8.282486in}{2.079724in}}%
\pgfpathlineto{\pgfqpoint{8.291513in}{2.063766in}}%
\pgfpathlineto{\pgfqpoint{8.300541in}{2.028390in}}%
\pgfpathlineto{\pgfqpoint{8.309568in}{1.988067in}}%
\pgfpathlineto{\pgfqpoint{8.318595in}{1.935475in}}%
\pgfpathlineto{\pgfqpoint{8.327622in}{1.901956in}}%
\pgfpathlineto{\pgfqpoint{8.336649in}{1.826250in}}%
\pgfpathlineto{\pgfqpoint{8.345677in}{1.767510in}}%
\pgfpathlineto{\pgfqpoint{8.354704in}{1.731157in}}%
\pgfpathlineto{\pgfqpoint{8.363731in}{1.742572in}}%
\pgfpathlineto{\pgfqpoint{8.372758in}{1.778843in}}%
\pgfpathlineto{\pgfqpoint{8.381785in}{1.851558in}}%
\pgfpathlineto{\pgfqpoint{8.390813in}{1.881605in}}%
\pgfpathlineto{\pgfqpoint{8.399840in}{1.919545in}}%
\pgfpathlineto{\pgfqpoint{8.408867in}{1.954330in}}%
\pgfpathlineto{\pgfqpoint{8.417894in}{1.971022in}}%
\pgfpathlineto{\pgfqpoint{8.426921in}{1.978144in}}%
\pgfpathlineto{\pgfqpoint{8.435949in}{1.975713in}}%
\pgfpathlineto{\pgfqpoint{8.444976in}{1.988811in}}%
\pgfpathlineto{\pgfqpoint{8.454003in}{2.003654in}}%
\pgfpathlineto{\pgfqpoint{8.463030in}{1.968375in}}%
\pgfpathlineto{\pgfqpoint{8.472058in}{1.937077in}}%
\pgfpathlineto{\pgfqpoint{8.481085in}{1.921964in}}%
\pgfpathlineto{\pgfqpoint{8.490112in}{1.901554in}}%
\pgfpathlineto{\pgfqpoint{8.499139in}{1.837000in}}%
\pgfpathlineto{\pgfqpoint{8.508166in}{1.780398in}}%
\pgfpathlineto{\pgfqpoint{8.517194in}{1.727514in}}%
\pgfpathlineto{\pgfqpoint{8.526221in}{1.661132in}}%
\pgfpathlineto{\pgfqpoint{8.535248in}{1.635208in}}%
\pgfpathlineto{\pgfqpoint{8.544275in}{1.575914in}}%
\pgfpathlineto{\pgfqpoint{8.553302in}{1.557966in}}%
\pgfpathlineto{\pgfqpoint{8.562330in}{1.587915in}}%
\pgfpathlineto{\pgfqpoint{8.571357in}{1.643538in}}%
\pgfpathlineto{\pgfqpoint{8.580384in}{1.736183in}}%
\pgfpathlineto{\pgfqpoint{8.598438in}{2.024133in}}%
\pgfpathlineto{\pgfqpoint{8.607466in}{1.944905in}}%
\pgfpathlineto{\pgfqpoint{8.616493in}{1.937188in}}%
\pgfpathlineto{\pgfqpoint{8.625520in}{1.937841in}}%
\pgfpathlineto{\pgfqpoint{8.634547in}{1.975300in}}%
\pgfpathlineto{\pgfqpoint{8.643574in}{1.991614in}}%
\pgfpathlineto{\pgfqpoint{8.652602in}{2.047379in}}%
\pgfpathlineto{\pgfqpoint{8.661629in}{2.113740in}}%
\pgfpathlineto{\pgfqpoint{8.670656in}{2.143916in}}%
\pgfpathlineto{\pgfqpoint{8.679683in}{2.145712in}}%
\pgfpathlineto{\pgfqpoint{8.688711in}{2.153083in}}%
\pgfpathlineto{\pgfqpoint{8.697738in}{2.149012in}}%
\pgfpathlineto{\pgfqpoint{8.706765in}{2.143786in}}%
\pgfpathlineto{\pgfqpoint{8.715792in}{2.145799in}}%
\pgfpathlineto{\pgfqpoint{8.724819in}{2.140241in}}%
\pgfpathlineto{\pgfqpoint{8.733847in}{2.155691in}}%
\pgfpathlineto{\pgfqpoint{8.742874in}{2.162400in}}%
\pgfpathlineto{\pgfqpoint{8.751901in}{2.155177in}}%
\pgfpathlineto{\pgfqpoint{8.760928in}{2.155675in}}%
\pgfpathlineto{\pgfqpoint{8.769955in}{2.170484in}}%
\pgfpathlineto{\pgfqpoint{8.778983in}{2.158797in}}%
\pgfpathlineto{\pgfqpoint{8.788010in}{2.158188in}}%
\pgfpathlineto{\pgfqpoint{8.797037in}{2.156932in}}%
\pgfpathlineto{\pgfqpoint{8.806064in}{2.142977in}}%
\pgfpathlineto{\pgfqpoint{8.815091in}{2.137260in}}%
\pgfpathlineto{\pgfqpoint{8.824119in}{2.126214in}}%
\pgfpathlineto{\pgfqpoint{8.833146in}{2.114697in}}%
\pgfpathlineto{\pgfqpoint{8.842173in}{2.108845in}}%
\pgfpathlineto{\pgfqpoint{8.851200in}{2.100302in}}%
\pgfpathlineto{\pgfqpoint{8.860228in}{2.092769in}}%
\pgfpathlineto{\pgfqpoint{8.869255in}{2.066587in}}%
\pgfpathlineto{\pgfqpoint{8.878282in}{2.054984in}}%
\pgfpathlineto{\pgfqpoint{8.887309in}{2.034444in}}%
\pgfpathlineto{\pgfqpoint{8.896336in}{2.030948in}}%
\pgfpathlineto{\pgfqpoint{8.905364in}{2.077856in}}%
\pgfpathlineto{\pgfqpoint{8.914391in}{2.117314in}}%
\pgfpathlineto{\pgfqpoint{8.923418in}{2.184999in}}%
\pgfpathlineto{\pgfqpoint{8.932445in}{2.197480in}}%
\pgfpathlineto{\pgfqpoint{8.941472in}{2.219687in}}%
\pgfpathlineto{\pgfqpoint{8.950500in}{2.233889in}}%
\pgfpathlineto{\pgfqpoint{8.959527in}{2.246694in}}%
\pgfpathlineto{\pgfqpoint{8.968554in}{2.278387in}}%
\pgfpathlineto{\pgfqpoint{8.977581in}{2.361104in}}%
\pgfpathlineto{\pgfqpoint{8.986608in}{2.435019in}}%
\pgfpathlineto{\pgfqpoint{8.995636in}{2.456626in}}%
\pgfpathlineto{\pgfqpoint{9.004663in}{2.391878in}}%
\pgfpathlineto{\pgfqpoint{9.013690in}{2.362601in}}%
\pgfpathlineto{\pgfqpoint{9.022717in}{2.319992in}}%
\pgfpathlineto{\pgfqpoint{9.031744in}{2.272889in}}%
\pgfpathlineto{\pgfqpoint{9.040772in}{2.254425in}}%
\pgfpathlineto{\pgfqpoint{9.049799in}{2.256120in}}%
\pgfpathlineto{\pgfqpoint{9.058826in}{2.238539in}}%
\pgfpathlineto{\pgfqpoint{9.067853in}{2.226106in}}%
\pgfpathlineto{\pgfqpoint{9.076881in}{2.212705in}}%
\pgfpathlineto{\pgfqpoint{9.085908in}{2.177077in}}%
\pgfpathlineto{\pgfqpoint{9.094935in}{2.124633in}}%
\pgfpathlineto{\pgfqpoint{9.112989in}{2.031561in}}%
\pgfpathlineto{\pgfqpoint{9.122017in}{1.971896in}}%
\pgfpathlineto{\pgfqpoint{9.131044in}{1.931745in}}%
\pgfpathlineto{\pgfqpoint{9.140071in}{1.926570in}}%
\pgfpathlineto{\pgfqpoint{9.149098in}{1.917462in}}%
\pgfpathlineto{\pgfqpoint{9.158125in}{1.911475in}}%
\pgfpathlineto{\pgfqpoint{9.167153in}{1.911258in}}%
\pgfpathlineto{\pgfqpoint{9.176180in}{1.900506in}}%
\pgfpathlineto{\pgfqpoint{9.185207in}{1.884631in}}%
\pgfpathlineto{\pgfqpoint{9.194234in}{1.845374in}}%
\pgfpathlineto{\pgfqpoint{9.203261in}{1.817185in}}%
\pgfpathlineto{\pgfqpoint{9.212289in}{1.773786in}}%
\pgfpathlineto{\pgfqpoint{9.221316in}{1.710195in}}%
\pgfpathlineto{\pgfqpoint{9.230343in}{1.650114in}}%
\pgfpathlineto{\pgfqpoint{9.239370in}{1.687024in}}%
\pgfpathlineto{\pgfqpoint{9.248397in}{1.672936in}}%
\pgfpathlineto{\pgfqpoint{9.257425in}{1.728525in}}%
\pgfpathlineto{\pgfqpoint{9.266452in}{1.749362in}}%
\pgfpathlineto{\pgfqpoint{9.275479in}{2.101103in}}%
\pgfpathlineto{\pgfqpoint{9.284506in}{2.048487in}}%
\pgfpathlineto{\pgfqpoint{9.293534in}{1.991048in}}%
\pgfpathlineto{\pgfqpoint{9.302561in}{2.008811in}}%
\pgfpathlineto{\pgfqpoint{9.311588in}{1.957249in}}%
\pgfpathlineto{\pgfqpoint{9.320615in}{1.963727in}}%
\pgfpathlineto{\pgfqpoint{9.329642in}{1.964605in}}%
\pgfpathlineto{\pgfqpoint{9.338670in}{1.944564in}}%
\pgfpathlineto{\pgfqpoint{9.347697in}{1.947038in}}%
\pgfpathlineto{\pgfqpoint{9.356724in}{1.925501in}}%
\pgfpathlineto{\pgfqpoint{9.365751in}{1.923263in}}%
\pgfpathlineto{\pgfqpoint{9.383806in}{1.905488in}}%
\pgfpathlineto{\pgfqpoint{9.392833in}{1.883668in}}%
\pgfpathlineto{\pgfqpoint{9.401860in}{1.900271in}}%
\pgfpathlineto{\pgfqpoint{9.410887in}{1.892357in}}%
\pgfpathlineto{\pgfqpoint{9.419914in}{1.852998in}}%
\pgfpathlineto{\pgfqpoint{9.428942in}{1.832632in}}%
\pgfpathlineto{\pgfqpoint{9.437969in}{1.826028in}}%
\pgfpathlineto{\pgfqpoint{9.446996in}{1.786715in}}%
\pgfpathlineto{\pgfqpoint{9.456023in}{1.743806in}}%
\pgfpathlineto{\pgfqpoint{9.465051in}{1.724381in}}%
\pgfpathlineto{\pgfqpoint{9.474078in}{1.719495in}}%
\pgfpathlineto{\pgfqpoint{9.483105in}{1.702646in}}%
\pgfpathlineto{\pgfqpoint{9.492132in}{1.670724in}}%
\pgfpathlineto{\pgfqpoint{9.501159in}{1.656424in}}%
\pgfpathlineto{\pgfqpoint{9.510187in}{1.651483in}}%
\pgfpathlineto{\pgfqpoint{9.519214in}{1.672476in}}%
\pgfpathlineto{\pgfqpoint{9.528241in}{1.759417in}}%
\pgfpathlineto{\pgfqpoint{9.537268in}{1.839579in}}%
\pgfpathlineto{\pgfqpoint{9.546295in}{1.913687in}}%
\pgfpathlineto{\pgfqpoint{9.564350in}{2.071135in}}%
\pgfpathlineto{\pgfqpoint{9.573377in}{2.129163in}}%
\pgfpathlineto{\pgfqpoint{9.582404in}{2.172734in}}%
\pgfpathlineto{\pgfqpoint{9.591431in}{2.212599in}}%
\pgfpathlineto{\pgfqpoint{9.600459in}{2.234518in}}%
\pgfpathlineto{\pgfqpoint{9.609486in}{2.251375in}}%
\pgfpathlineto{\pgfqpoint{9.618513in}{2.251600in}}%
\pgfpathlineto{\pgfqpoint{9.627540in}{2.240549in}}%
\pgfpathlineto{\pgfqpoint{9.636567in}{2.232936in}}%
\pgfpathlineto{\pgfqpoint{9.645595in}{2.226180in}}%
\pgfpathlineto{\pgfqpoint{9.654622in}{2.208998in}}%
\pgfpathlineto{\pgfqpoint{9.663649in}{2.194252in}}%
\pgfpathlineto{\pgfqpoint{9.672676in}{2.185688in}}%
\pgfpathlineto{\pgfqpoint{9.681704in}{2.198035in}}%
\pgfpathlineto{\pgfqpoint{9.690731in}{2.192319in}}%
\pgfpathlineto{\pgfqpoint{9.708785in}{2.203891in}}%
\pgfpathlineto{\pgfqpoint{9.717812in}{2.207923in}}%
\pgfpathlineto{\pgfqpoint{9.726840in}{2.207278in}}%
\pgfpathlineto{\pgfqpoint{9.735867in}{2.217637in}}%
\pgfpathlineto{\pgfqpoint{9.744894in}{2.208443in}}%
\pgfpathlineto{\pgfqpoint{9.753921in}{2.195336in}}%
\pgfpathlineto{\pgfqpoint{9.762948in}{2.183972in}}%
\pgfpathlineto{\pgfqpoint{9.771976in}{2.170959in}}%
\pgfpathlineto{\pgfqpoint{9.781003in}{2.120814in}}%
\pgfpathlineto{\pgfqpoint{9.790030in}{2.103754in}}%
\pgfpathlineto{\pgfqpoint{9.799057in}{2.101318in}}%
\pgfpathlineto{\pgfqpoint{9.808084in}{2.129545in}}%
\pgfpathlineto{\pgfqpoint{9.817112in}{2.177415in}}%
\pgfpathlineto{\pgfqpoint{9.826139in}{2.239044in}}%
\pgfpathlineto{\pgfqpoint{9.835166in}{2.266015in}}%
\pgfpathlineto{\pgfqpoint{9.844193in}{2.298591in}}%
\pgfpathlineto{\pgfqpoint{9.853220in}{2.316445in}}%
\pgfpathlineto{\pgfqpoint{9.862248in}{2.331499in}}%
\pgfpathlineto{\pgfqpoint{9.871275in}{2.344078in}}%
\pgfpathlineto{\pgfqpoint{9.880302in}{2.338164in}}%
\pgfpathlineto{\pgfqpoint{9.889329in}{2.321034in}}%
\pgfpathlineto{\pgfqpoint{9.898357in}{2.295317in}}%
\pgfpathlineto{\pgfqpoint{9.907384in}{2.257675in}}%
\pgfpathlineto{\pgfqpoint{9.916411in}{2.241754in}}%
\pgfpathlineto{\pgfqpoint{9.925438in}{2.241184in}}%
\pgfpathlineto{\pgfqpoint{9.934465in}{2.256848in}}%
\pgfpathlineto{\pgfqpoint{9.943493in}{2.304091in}}%
\pgfpathlineto{\pgfqpoint{9.952520in}{2.333095in}}%
\pgfpathlineto{\pgfqpoint{9.961547in}{2.345310in}}%
\pgfpathlineto{\pgfqpoint{9.979601in}{2.414827in}}%
\pgfpathlineto{\pgfqpoint{9.988629in}{2.432856in}}%
\pgfpathlineto{\pgfqpoint{10.006683in}{2.490602in}}%
\pgfpathlineto{\pgfqpoint{10.015710in}{2.510780in}}%
\pgfpathlineto{\pgfqpoint{10.024737in}{2.534766in}}%
\pgfpathlineto{\pgfqpoint{10.033765in}{2.553807in}}%
\pgfpathlineto{\pgfqpoint{10.051819in}{2.603695in}}%
\pgfpathlineto{\pgfqpoint{10.060846in}{2.657079in}}%
\pgfpathlineto{\pgfqpoint{10.069874in}{2.718564in}}%
\pgfpathlineto{\pgfqpoint{10.078901in}{2.784103in}}%
\pgfpathlineto{\pgfqpoint{10.087928in}{2.799154in}}%
\pgfpathlineto{\pgfqpoint{10.096955in}{2.810629in}}%
\pgfpathlineto{\pgfqpoint{10.105982in}{2.835340in}}%
\pgfpathlineto{\pgfqpoint{10.115010in}{2.845216in}}%
\pgfpathlineto{\pgfqpoint{10.124037in}{2.845269in}}%
\pgfpathlineto{\pgfqpoint{10.133064in}{2.835693in}}%
\pgfpathlineto{\pgfqpoint{10.142091in}{2.833020in}}%
\pgfpathlineto{\pgfqpoint{10.151118in}{2.797139in}}%
\pgfpathlineto{\pgfqpoint{10.160146in}{2.765187in}}%
\pgfpathlineto{\pgfqpoint{10.169173in}{2.753376in}}%
\pgfpathlineto{\pgfqpoint{10.178200in}{2.710612in}}%
\pgfpathlineto{\pgfqpoint{10.187227in}{2.696731in}}%
\pgfpathlineto{\pgfqpoint{10.196254in}{2.670102in}}%
\pgfpathlineto{\pgfqpoint{10.205282in}{2.640184in}}%
\pgfpathlineto{\pgfqpoint{10.214309in}{2.612452in}}%
\pgfpathlineto{\pgfqpoint{10.223336in}{2.566439in}}%
\pgfpathlineto{\pgfqpoint{10.232363in}{2.526869in}}%
\pgfpathlineto{\pgfqpoint{10.241390in}{2.488723in}}%
\pgfpathlineto{\pgfqpoint{10.250418in}{2.419119in}}%
\pgfpathlineto{\pgfqpoint{10.259445in}{2.374883in}}%
\pgfpathlineto{\pgfqpoint{10.268472in}{2.302699in}}%
\pgfpathlineto{\pgfqpoint{10.277499in}{2.292561in}}%
\pgfpathlineto{\pgfqpoint{10.286527in}{2.314429in}}%
\pgfpathlineto{\pgfqpoint{10.295554in}{2.324459in}}%
\pgfpathlineto{\pgfqpoint{10.304581in}{2.352778in}}%
\pgfpathlineto{\pgfqpoint{10.313608in}{2.410558in}}%
\pgfpathlineto{\pgfqpoint{10.322635in}{2.441355in}}%
\pgfpathlineto{\pgfqpoint{10.331663in}{2.465925in}}%
\pgfpathlineto{\pgfqpoint{10.340690in}{2.481367in}}%
\pgfpathlineto{\pgfqpoint{10.349717in}{2.494694in}}%
\pgfpathlineto{\pgfqpoint{10.358744in}{2.498165in}}%
\pgfpathlineto{\pgfqpoint{10.367771in}{2.494492in}}%
\pgfpathlineto{\pgfqpoint{10.376799in}{2.481945in}}%
\pgfpathlineto{\pgfqpoint{10.385826in}{2.482926in}}%
\pgfpathlineto{\pgfqpoint{10.394853in}{2.477522in}}%
\pgfpathlineto{\pgfqpoint{10.403880in}{2.490196in}}%
\pgfpathlineto{\pgfqpoint{10.412907in}{2.511115in}}%
\pgfpathlineto{\pgfqpoint{10.421935in}{2.621674in}}%
\pgfpathlineto{\pgfqpoint{10.430962in}{2.545949in}}%
\pgfpathlineto{\pgfqpoint{10.439989in}{2.476425in}}%
\pgfpathlineto{\pgfqpoint{10.449016in}{2.449453in}}%
\pgfpathlineto{\pgfqpoint{10.458043in}{2.429631in}}%
\pgfpathlineto{\pgfqpoint{10.467071in}{2.409003in}}%
\pgfpathlineto{\pgfqpoint{10.476098in}{2.398850in}}%
\pgfpathlineto{\pgfqpoint{10.485125in}{2.408950in}}%
\pgfpathlineto{\pgfqpoint{10.494152in}{2.398621in}}%
\pgfpathlineto{\pgfqpoint{10.503180in}{2.392948in}}%
\pgfpathlineto{\pgfqpoint{10.512207in}{2.396061in}}%
\pgfpathlineto{\pgfqpoint{10.530261in}{2.407549in}}%
\pgfpathlineto{\pgfqpoint{10.539288in}{2.422542in}}%
\pgfpathlineto{\pgfqpoint{10.548316in}{2.427797in}}%
\pgfpathlineto{\pgfqpoint{10.557343in}{2.416091in}}%
\pgfpathlineto{\pgfqpoint{10.566370in}{2.418552in}}%
\pgfpathlineto{\pgfqpoint{10.575397in}{2.430990in}}%
\pgfpathlineto{\pgfqpoint{10.584424in}{2.430641in}}%
\pgfpathlineto{\pgfqpoint{10.593452in}{2.425348in}}%
\pgfpathlineto{\pgfqpoint{10.611506in}{2.459030in}}%
\pgfpathlineto{\pgfqpoint{10.620533in}{2.481576in}}%
\pgfpathlineto{\pgfqpoint{10.629560in}{2.477590in}}%
\pgfpathlineto{\pgfqpoint{10.638588in}{2.476133in}}%
\pgfpathlineto{\pgfqpoint{10.647615in}{2.485537in}}%
\pgfpathlineto{\pgfqpoint{10.656642in}{2.467696in}}%
\pgfpathlineto{\pgfqpoint{10.665669in}{2.464466in}}%
\pgfpathlineto{\pgfqpoint{10.674697in}{2.470451in}}%
\pgfpathlineto{\pgfqpoint{10.683724in}{2.482859in}}%
\pgfpathlineto{\pgfqpoint{10.692751in}{2.498399in}}%
\pgfpathlineto{\pgfqpoint{10.710805in}{2.417340in}}%
\pgfpathlineto{\pgfqpoint{10.719833in}{2.359958in}}%
\pgfpathlineto{\pgfqpoint{10.728860in}{2.341411in}}%
\pgfpathlineto{\pgfqpoint{10.746914in}{2.267912in}}%
\pgfpathlineto{\pgfqpoint{10.755941in}{2.239001in}}%
\pgfpathlineto{\pgfqpoint{10.764969in}{2.248956in}}%
\pgfpathlineto{\pgfqpoint{10.773996in}{2.272216in}}%
\pgfpathlineto{\pgfqpoint{10.783023in}{2.292447in}}%
\pgfpathlineto{\pgfqpoint{10.792050in}{2.295904in}}%
\pgfpathlineto{\pgfqpoint{10.801077in}{2.299748in}}%
\pgfpathlineto{\pgfqpoint{10.810105in}{2.300763in}}%
\pgfpathlineto{\pgfqpoint{10.819132in}{2.306116in}}%
\pgfpathlineto{\pgfqpoint{10.828159in}{2.311964in}}%
\pgfpathlineto{\pgfqpoint{10.837186in}{2.316689in}}%
\pgfpathlineto{\pgfqpoint{10.855241in}{2.298547in}}%
\pgfpathlineto{\pgfqpoint{10.864268in}{2.286401in}}%
\pgfpathlineto{\pgfqpoint{10.873295in}{2.279352in}}%
\pgfpathlineto{\pgfqpoint{10.882322in}{2.266270in}}%
\pgfpathlineto{\pgfqpoint{10.891350in}{2.248588in}}%
\pgfpathlineto{\pgfqpoint{10.900377in}{2.228771in}}%
\pgfpathlineto{\pgfqpoint{10.909404in}{2.217591in}}%
\pgfpathlineto{\pgfqpoint{10.918431in}{2.201106in}}%
\pgfpathlineto{\pgfqpoint{10.927458in}{2.183405in}}%
\pgfpathlineto{\pgfqpoint{10.936486in}{2.182423in}}%
\pgfpathlineto{\pgfqpoint{10.945513in}{2.173364in}}%
\pgfpathlineto{\pgfqpoint{10.954540in}{2.152572in}}%
\pgfpathlineto{\pgfqpoint{10.963567in}{2.133655in}}%
\pgfpathlineto{\pgfqpoint{10.981622in}{2.104805in}}%
\pgfpathlineto{\pgfqpoint{10.990649in}{2.088715in}}%
\pgfpathlineto{\pgfqpoint{10.999676in}{2.062013in}}%
\pgfpathlineto{\pgfqpoint{11.008703in}{2.061741in}}%
\pgfpathlineto{\pgfqpoint{11.017730in}{2.088413in}}%
\pgfpathlineto{\pgfqpoint{11.026758in}{2.076890in}}%
\pgfpathlineto{\pgfqpoint{11.035785in}{2.072608in}}%
\pgfpathlineto{\pgfqpoint{11.044812in}{2.129470in}}%
\pgfpathlineto{\pgfqpoint{11.053839in}{2.132267in}}%
\pgfpathlineto{\pgfqpoint{11.071894in}{2.092789in}}%
\pgfpathlineto{\pgfqpoint{11.080921in}{2.130931in}}%
\pgfpathlineto{\pgfqpoint{11.089948in}{2.130776in}}%
\pgfpathlineto{\pgfqpoint{11.098975in}{2.140525in}}%
\pgfpathlineto{\pgfqpoint{11.108003in}{2.143262in}}%
\pgfpathlineto{\pgfqpoint{11.117030in}{2.144714in}}%
\pgfpathlineto{\pgfqpoint{11.126057in}{2.142872in}}%
\pgfpathlineto{\pgfqpoint{11.135084in}{2.149499in}}%
\pgfpathlineto{\pgfqpoint{11.144111in}{2.171670in}}%
\pgfpathlineto{\pgfqpoint{11.153139in}{2.168911in}}%
\pgfpathlineto{\pgfqpoint{11.162166in}{2.173200in}}%
\pgfpathlineto{\pgfqpoint{11.171193in}{2.184021in}}%
\pgfpathlineto{\pgfqpoint{11.180220in}{2.177431in}}%
\pgfpathlineto{\pgfqpoint{11.189247in}{2.179164in}}%
\pgfpathlineto{\pgfqpoint{11.198275in}{2.165063in}}%
\pgfpathlineto{\pgfqpoint{11.207302in}{2.134957in}}%
\pgfpathlineto{\pgfqpoint{11.216329in}{2.125265in}}%
\pgfpathlineto{\pgfqpoint{11.225356in}{2.148573in}}%
\pgfpathlineto{\pgfqpoint{11.234383in}{2.154955in}}%
\pgfpathlineto{\pgfqpoint{11.243411in}{2.162193in}}%
\pgfpathlineto{\pgfqpoint{11.252438in}{2.168380in}}%
\pgfpathlineto{\pgfqpoint{11.261465in}{2.176757in}}%
\pgfpathlineto{\pgfqpoint{11.270492in}{2.171526in}}%
\pgfpathlineto{\pgfqpoint{11.279520in}{2.159388in}}%
\pgfpathlineto{\pgfqpoint{11.288547in}{2.124538in}}%
\pgfpathlineto{\pgfqpoint{11.297574in}{2.115849in}}%
\pgfpathlineto{\pgfqpoint{11.306601in}{2.132063in}}%
\pgfpathlineto{\pgfqpoint{11.315628in}{2.125867in}}%
\pgfpathlineto{\pgfqpoint{11.324656in}{2.112725in}}%
\pgfpathlineto{\pgfqpoint{11.333683in}{2.086304in}}%
\pgfpathlineto{\pgfqpoint{11.342710in}{2.043046in}}%
\pgfpathlineto{\pgfqpoint{11.351737in}{1.997251in}}%
\pgfpathlineto{\pgfqpoint{11.360764in}{2.043299in}}%
\pgfpathlineto{\pgfqpoint{11.369792in}{2.079787in}}%
\pgfpathlineto{\pgfqpoint{11.387846in}{2.118166in}}%
\pgfpathlineto{\pgfqpoint{11.396873in}{2.129064in}}%
\pgfpathlineto{\pgfqpoint{11.405900in}{2.131765in}}%
\pgfpathlineto{\pgfqpoint{11.414928in}{2.128810in}}%
\pgfpathlineto{\pgfqpoint{11.423955in}{2.122508in}}%
\pgfpathlineto{\pgfqpoint{11.432982in}{2.123209in}}%
\pgfpathlineto{\pgfqpoint{11.442009in}{2.146198in}}%
\pgfpathlineto{\pgfqpoint{11.451036in}{2.154553in}}%
\pgfpathlineto{\pgfqpoint{11.460064in}{2.160435in}}%
\pgfpathlineto{\pgfqpoint{11.469091in}{2.183188in}}%
\pgfpathlineto{\pgfqpoint{11.469091in}{2.183188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.000000in}{0.660000in}}{\pgfqpoint{9.920000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.232065,0.573472,0.724567}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.450909in}{2.061847in}}%
\pgfpathlineto{\pgfqpoint{2.459936in}{2.049010in}}%
\pgfpathlineto{\pgfqpoint{2.468964in}{2.032090in}}%
\pgfpathlineto{\pgfqpoint{2.477991in}{2.020827in}}%
\pgfpathlineto{\pgfqpoint{2.487018in}{2.011713in}}%
\pgfpathlineto{\pgfqpoint{2.496045in}{1.995160in}}%
\pgfpathlineto{\pgfqpoint{2.505072in}{1.959938in}}%
\pgfpathlineto{\pgfqpoint{2.514100in}{1.927590in}}%
\pgfpathlineto{\pgfqpoint{2.532154in}{1.849452in}}%
\pgfpathlineto{\pgfqpoint{2.541181in}{1.823606in}}%
\pgfpathlineto{\pgfqpoint{2.550208in}{1.787524in}}%
\pgfpathlineto{\pgfqpoint{2.559236in}{1.691737in}}%
\pgfpathlineto{\pgfqpoint{2.568263in}{1.621974in}}%
\pgfpathlineto{\pgfqpoint{2.577290in}{1.560004in}}%
\pgfpathlineto{\pgfqpoint{2.586317in}{1.552354in}}%
\pgfpathlineto{\pgfqpoint{2.595344in}{1.627318in}}%
\pgfpathlineto{\pgfqpoint{2.604372in}{1.623463in}}%
\pgfpathlineto{\pgfqpoint{2.613399in}{1.550934in}}%
\pgfpathlineto{\pgfqpoint{2.622426in}{1.534057in}}%
\pgfpathlineto{\pgfqpoint{2.640480in}{1.747079in}}%
\pgfpathlineto{\pgfqpoint{2.649508in}{1.763933in}}%
\pgfpathlineto{\pgfqpoint{2.658535in}{1.804436in}}%
\pgfpathlineto{\pgfqpoint{2.667562in}{1.764819in}}%
\pgfpathlineto{\pgfqpoint{2.676589in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{2.685617in}{1.848036in}}%
\pgfpathlineto{\pgfqpoint{2.694644in}{1.696349in}}%
\pgfpathlineto{\pgfqpoint{2.703671in}{1.631046in}}%
\pgfpathlineto{\pgfqpoint{2.712698in}{1.697216in}}%
\pgfpathlineto{\pgfqpoint{2.721725in}{1.750941in}}%
\pgfpathlineto{\pgfqpoint{2.730753in}{1.872850in}}%
\pgfpathlineto{\pgfqpoint{2.739780in}{1.922738in}}%
\pgfpathlineto{\pgfqpoint{2.748807in}{1.977515in}}%
\pgfpathlineto{\pgfqpoint{2.757834in}{1.939582in}}%
\pgfpathlineto{\pgfqpoint{2.766861in}{1.906797in}}%
\pgfpathlineto{\pgfqpoint{2.775889in}{1.868542in}}%
\pgfpathlineto{\pgfqpoint{2.784916in}{1.916088in}}%
\pgfpathlineto{\pgfqpoint{2.793943in}{1.960176in}}%
\pgfpathlineto{\pgfqpoint{2.802970in}{1.923294in}}%
\pgfpathlineto{\pgfqpoint{2.811997in}{1.926883in}}%
\pgfpathlineto{\pgfqpoint{2.821025in}{1.898259in}}%
\pgfpathlineto{\pgfqpoint{2.830052in}{1.918686in}}%
\pgfpathlineto{\pgfqpoint{2.839079in}{1.894767in}}%
\pgfpathlineto{\pgfqpoint{2.848106in}{1.927674in}}%
\pgfpathlineto{\pgfqpoint{2.857133in}{1.935520in}}%
\pgfpathlineto{\pgfqpoint{2.866161in}{1.947546in}}%
\pgfpathlineto{\pgfqpoint{2.875188in}{1.921045in}}%
\pgfpathlineto{\pgfqpoint{2.884215in}{1.947497in}}%
\pgfpathlineto{\pgfqpoint{2.893242in}{1.992007in}}%
\pgfpathlineto{\pgfqpoint{2.902270in}{2.016162in}}%
\pgfpathlineto{\pgfqpoint{2.920324in}{2.015965in}}%
\pgfpathlineto{\pgfqpoint{2.929351in}{2.013192in}}%
\pgfpathlineto{\pgfqpoint{2.938378in}{2.000531in}}%
\pgfpathlineto{\pgfqpoint{2.947406in}{1.975532in}}%
\pgfpathlineto{\pgfqpoint{2.956433in}{1.960022in}}%
\pgfpathlineto{\pgfqpoint{2.965460in}{1.954140in}}%
\pgfpathlineto{\pgfqpoint{2.974487in}{1.926387in}}%
\pgfpathlineto{\pgfqpoint{2.983514in}{1.910354in}}%
\pgfpathlineto{\pgfqpoint{2.992542in}{1.904614in}}%
\pgfpathlineto{\pgfqpoint{3.001569in}{1.869678in}}%
\pgfpathlineto{\pgfqpoint{3.010596in}{1.850735in}}%
\pgfpathlineto{\pgfqpoint{3.019623in}{1.815905in}}%
\pgfpathlineto{\pgfqpoint{3.037678in}{1.771742in}}%
\pgfpathlineto{\pgfqpoint{3.046705in}{1.738344in}}%
\pgfpathlineto{\pgfqpoint{3.055732in}{1.706370in}}%
\pgfpathlineto{\pgfqpoint{3.064759in}{1.706545in}}%
\pgfpathlineto{\pgfqpoint{3.073787in}{1.713261in}}%
\pgfpathlineto{\pgfqpoint{3.082814in}{1.753645in}}%
\pgfpathlineto{\pgfqpoint{3.091841in}{1.863781in}}%
\pgfpathlineto{\pgfqpoint{3.100868in}{2.003075in}}%
\pgfpathlineto{\pgfqpoint{3.109895in}{2.063634in}}%
\pgfpathlineto{\pgfqpoint{3.118923in}{2.072726in}}%
\pgfpathlineto{\pgfqpoint{3.136977in}{2.151841in}}%
\pgfpathlineto{\pgfqpoint{3.146004in}{2.169591in}}%
\pgfpathlineto{\pgfqpoint{3.155031in}{2.144135in}}%
\pgfpathlineto{\pgfqpoint{3.164059in}{2.108591in}}%
\pgfpathlineto{\pgfqpoint{3.173086in}{2.089992in}}%
\pgfpathlineto{\pgfqpoint{3.182113in}{2.081676in}}%
\pgfpathlineto{\pgfqpoint{3.191140in}{2.062527in}}%
\pgfpathlineto{\pgfqpoint{3.200167in}{2.090663in}}%
\pgfpathlineto{\pgfqpoint{3.209195in}{2.101342in}}%
\pgfpathlineto{\pgfqpoint{3.218222in}{2.197557in}}%
\pgfpathlineto{\pgfqpoint{3.227249in}{2.356124in}}%
\pgfpathlineto{\pgfqpoint{3.236276in}{2.749175in}}%
\pgfpathlineto{\pgfqpoint{3.245303in}{2.805353in}}%
\pgfpathlineto{\pgfqpoint{3.254331in}{2.286749in}}%
\pgfpathlineto{\pgfqpoint{3.263358in}{2.174221in}}%
\pgfpathlineto{\pgfqpoint{3.272385in}{2.212405in}}%
\pgfpathlineto{\pgfqpoint{3.281412in}{2.234208in}}%
\pgfpathlineto{\pgfqpoint{3.290440in}{2.189718in}}%
\pgfpathlineto{\pgfqpoint{3.299467in}{2.109294in}}%
\pgfpathlineto{\pgfqpoint{3.308494in}{2.085305in}}%
\pgfpathlineto{\pgfqpoint{3.317521in}{2.202854in}}%
\pgfpathlineto{\pgfqpoint{3.326548in}{2.306947in}}%
\pgfpathlineto{\pgfqpoint{3.335576in}{2.329391in}}%
\pgfpathlineto{\pgfqpoint{3.344603in}{2.375493in}}%
\pgfpathlineto{\pgfqpoint{3.362657in}{2.318548in}}%
\pgfpathlineto{\pgfqpoint{3.371684in}{2.230765in}}%
\pgfpathlineto{\pgfqpoint{3.380712in}{2.166633in}}%
\pgfpathlineto{\pgfqpoint{3.389739in}{2.108971in}}%
\pgfpathlineto{\pgfqpoint{3.398766in}{2.040046in}}%
\pgfpathlineto{\pgfqpoint{3.407793in}{1.977585in}}%
\pgfpathlineto{\pgfqpoint{3.416820in}{1.884364in}}%
\pgfpathlineto{\pgfqpoint{3.425848in}{1.871342in}}%
\pgfpathlineto{\pgfqpoint{3.434875in}{1.924580in}}%
\pgfpathlineto{\pgfqpoint{3.443902in}{1.941911in}}%
\pgfpathlineto{\pgfqpoint{3.452929in}{1.972135in}}%
\pgfpathlineto{\pgfqpoint{3.461957in}{2.011185in}}%
\pgfpathlineto{\pgfqpoint{3.470984in}{2.033065in}}%
\pgfpathlineto{\pgfqpoint{3.480011in}{2.042197in}}%
\pgfpathlineto{\pgfqpoint{3.489038in}{2.034626in}}%
\pgfpathlineto{\pgfqpoint{3.498065in}{2.024482in}}%
\pgfpathlineto{\pgfqpoint{3.507093in}{2.044680in}}%
\pgfpathlineto{\pgfqpoint{3.516120in}{2.029626in}}%
\pgfpathlineto{\pgfqpoint{3.525147in}{2.055788in}}%
\pgfpathlineto{\pgfqpoint{3.534174in}{2.088674in}}%
\pgfpathlineto{\pgfqpoint{3.543201in}{2.108480in}}%
\pgfpathlineto{\pgfqpoint{3.552229in}{2.148721in}}%
\pgfpathlineto{\pgfqpoint{3.561256in}{2.186549in}}%
\pgfpathlineto{\pgfqpoint{3.570283in}{2.157313in}}%
\pgfpathlineto{\pgfqpoint{3.579310in}{2.153437in}}%
\pgfpathlineto{\pgfqpoint{3.588337in}{2.157509in}}%
\pgfpathlineto{\pgfqpoint{3.597365in}{2.147485in}}%
\pgfpathlineto{\pgfqpoint{3.606392in}{2.143047in}}%
\pgfpathlineto{\pgfqpoint{3.615419in}{2.123709in}}%
\pgfpathlineto{\pgfqpoint{3.624446in}{2.127541in}}%
\pgfpathlineto{\pgfqpoint{3.633473in}{2.140163in}}%
\pgfpathlineto{\pgfqpoint{3.642501in}{2.132232in}}%
\pgfpathlineto{\pgfqpoint{3.651528in}{2.126326in}}%
\pgfpathlineto{\pgfqpoint{3.660555in}{2.121285in}}%
\pgfpathlineto{\pgfqpoint{3.669582in}{2.112515in}}%
\pgfpathlineto{\pgfqpoint{3.678610in}{2.100058in}}%
\pgfpathlineto{\pgfqpoint{3.687637in}{2.082013in}}%
\pgfpathlineto{\pgfqpoint{3.696664in}{2.069000in}}%
\pgfpathlineto{\pgfqpoint{3.705691in}{2.043605in}}%
\pgfpathlineto{\pgfqpoint{3.714718in}{2.026918in}}%
\pgfpathlineto{\pgfqpoint{3.723746in}{2.027725in}}%
\pgfpathlineto{\pgfqpoint{3.732773in}{2.032493in}}%
\pgfpathlineto{\pgfqpoint{3.741800in}{2.040491in}}%
\pgfpathlineto{\pgfqpoint{3.750827in}{2.055452in}}%
\pgfpathlineto{\pgfqpoint{3.759854in}{2.077187in}}%
\pgfpathlineto{\pgfqpoint{3.768882in}{2.097814in}}%
\pgfpathlineto{\pgfqpoint{3.777909in}{2.094776in}}%
\pgfpathlineto{\pgfqpoint{3.786936in}{2.111011in}}%
\pgfpathlineto{\pgfqpoint{3.795963in}{2.120336in}}%
\pgfpathlineto{\pgfqpoint{3.804990in}{2.155965in}}%
\pgfpathlineto{\pgfqpoint{3.814018in}{2.115152in}}%
\pgfpathlineto{\pgfqpoint{3.823045in}{2.091169in}}%
\pgfpathlineto{\pgfqpoint{3.832072in}{2.097068in}}%
\pgfpathlineto{\pgfqpoint{3.841099in}{2.079721in}}%
\pgfpathlineto{\pgfqpoint{3.850126in}{2.051140in}}%
\pgfpathlineto{\pgfqpoint{3.859154in}{2.004037in}}%
\pgfpathlineto{\pgfqpoint{3.868181in}{2.037546in}}%
\pgfpathlineto{\pgfqpoint{3.877208in}{2.063558in}}%
\pgfpathlineto{\pgfqpoint{3.886235in}{2.111755in}}%
\pgfpathlineto{\pgfqpoint{3.895263in}{2.115465in}}%
\pgfpathlineto{\pgfqpoint{3.904290in}{2.091203in}}%
\pgfpathlineto{\pgfqpoint{3.913317in}{2.087097in}}%
\pgfpathlineto{\pgfqpoint{3.922344in}{2.058985in}}%
\pgfpathlineto{\pgfqpoint{3.931371in}{2.041642in}}%
\pgfpathlineto{\pgfqpoint{3.940399in}{2.040180in}}%
\pgfpathlineto{\pgfqpoint{3.949426in}{2.054217in}}%
\pgfpathlineto{\pgfqpoint{3.958453in}{2.097184in}}%
\pgfpathlineto{\pgfqpoint{3.967480in}{2.130870in}}%
\pgfpathlineto{\pgfqpoint{3.976507in}{2.268200in}}%
\pgfpathlineto{\pgfqpoint{3.985535in}{2.248847in}}%
\pgfpathlineto{\pgfqpoint{3.994562in}{2.227366in}}%
\pgfpathlineto{\pgfqpoint{4.003589in}{2.248180in}}%
\pgfpathlineto{\pgfqpoint{4.012616in}{2.234963in}}%
\pgfpathlineto{\pgfqpoint{4.021643in}{2.224946in}}%
\pgfpathlineto{\pgfqpoint{4.030671in}{2.226273in}}%
\pgfpathlineto{\pgfqpoint{4.039698in}{2.242477in}}%
\pgfpathlineto{\pgfqpoint{4.048725in}{2.244907in}}%
\pgfpathlineto{\pgfqpoint{4.057752in}{2.237489in}}%
\pgfpathlineto{\pgfqpoint{4.066780in}{2.239631in}}%
\pgfpathlineto{\pgfqpoint{4.075807in}{2.230630in}}%
\pgfpathlineto{\pgfqpoint{4.084834in}{2.234026in}}%
\pgfpathlineto{\pgfqpoint{4.093861in}{2.230860in}}%
\pgfpathlineto{\pgfqpoint{4.102888in}{2.234203in}}%
\pgfpathlineto{\pgfqpoint{4.111916in}{2.234082in}}%
\pgfpathlineto{\pgfqpoint{4.120943in}{2.261124in}}%
\pgfpathlineto{\pgfqpoint{4.129970in}{2.295032in}}%
\pgfpathlineto{\pgfqpoint{4.138997in}{2.321694in}}%
\pgfpathlineto{\pgfqpoint{4.148024in}{2.347351in}}%
\pgfpathlineto{\pgfqpoint{4.157052in}{2.348712in}}%
\pgfpathlineto{\pgfqpoint{4.166079in}{2.360859in}}%
\pgfpathlineto{\pgfqpoint{4.175106in}{2.381350in}}%
\pgfpathlineto{\pgfqpoint{4.184133in}{2.405820in}}%
\pgfpathlineto{\pgfqpoint{4.193160in}{2.433961in}}%
\pgfpathlineto{\pgfqpoint{4.202188in}{2.458822in}}%
\pgfpathlineto{\pgfqpoint{4.211215in}{2.486563in}}%
\pgfpathlineto{\pgfqpoint{4.220242in}{2.518008in}}%
\pgfpathlineto{\pgfqpoint{4.229269in}{2.552690in}}%
\pgfpathlineto{\pgfqpoint{4.238296in}{2.591502in}}%
\pgfpathlineto{\pgfqpoint{4.247324in}{2.632707in}}%
\pgfpathlineto{\pgfqpoint{4.256351in}{2.646849in}}%
\pgfpathlineto{\pgfqpoint{4.265378in}{2.645021in}}%
\pgfpathlineto{\pgfqpoint{4.274405in}{2.649526in}}%
\pgfpathlineto{\pgfqpoint{4.283433in}{2.651716in}}%
\pgfpathlineto{\pgfqpoint{4.292460in}{2.645699in}}%
\pgfpathlineto{\pgfqpoint{4.301487in}{2.652311in}}%
\pgfpathlineto{\pgfqpoint{4.310514in}{2.662791in}}%
\pgfpathlineto{\pgfqpoint{4.319541in}{2.664308in}}%
\pgfpathlineto{\pgfqpoint{4.337596in}{2.691561in}}%
\pgfpathlineto{\pgfqpoint{4.346623in}{2.709603in}}%
\pgfpathlineto{\pgfqpoint{4.355650in}{2.725547in}}%
\pgfpathlineto{\pgfqpoint{4.364677in}{2.745523in}}%
\pgfpathlineto{\pgfqpoint{4.373705in}{2.715180in}}%
\pgfpathlineto{\pgfqpoint{4.382732in}{2.675870in}}%
\pgfpathlineto{\pgfqpoint{4.391759in}{2.684881in}}%
\pgfpathlineto{\pgfqpoint{4.400786in}{2.833843in}}%
\pgfpathlineto{\pgfqpoint{4.409813in}{2.658439in}}%
\pgfpathlineto{\pgfqpoint{4.418841in}{2.530489in}}%
\pgfpathlineto{\pgfqpoint{4.427868in}{2.592167in}}%
\pgfpathlineto{\pgfqpoint{4.436895in}{2.590929in}}%
\pgfpathlineto{\pgfqpoint{4.445922in}{2.694256in}}%
\pgfpathlineto{\pgfqpoint{4.454949in}{2.791669in}}%
\pgfpathlineto{\pgfqpoint{4.463977in}{2.700905in}}%
\pgfpathlineto{\pgfqpoint{4.473004in}{2.606552in}}%
\pgfpathlineto{\pgfqpoint{4.482031in}{2.608550in}}%
\pgfpathlineto{\pgfqpoint{4.491058in}{2.625134in}}%
\pgfpathlineto{\pgfqpoint{4.509113in}{2.846393in}}%
\pgfpathlineto{\pgfqpoint{4.518140in}{3.030548in}}%
\pgfpathlineto{\pgfqpoint{4.527167in}{3.189412in}}%
\pgfpathlineto{\pgfqpoint{4.536194in}{3.207356in}}%
\pgfpathlineto{\pgfqpoint{4.545222in}{3.179599in}}%
\pgfpathlineto{\pgfqpoint{4.554249in}{3.173272in}}%
\pgfpathlineto{\pgfqpoint{4.563276in}{3.209934in}}%
\pgfpathlineto{\pgfqpoint{4.572303in}{3.085678in}}%
\pgfpathlineto{\pgfqpoint{4.581330in}{2.980329in}}%
\pgfpathlineto{\pgfqpoint{4.590358in}{3.143622in}}%
\pgfpathlineto{\pgfqpoint{4.599385in}{3.149770in}}%
\pgfpathlineto{\pgfqpoint{4.608412in}{3.081998in}}%
\pgfpathlineto{\pgfqpoint{4.617439in}{3.085988in}}%
\pgfpathlineto{\pgfqpoint{4.626466in}{3.088321in}}%
\pgfpathlineto{\pgfqpoint{4.635494in}{3.144993in}}%
\pgfpathlineto{\pgfqpoint{4.644521in}{3.445281in}}%
\pgfpathlineto{\pgfqpoint{4.653548in}{3.361003in}}%
\pgfpathlineto{\pgfqpoint{4.662575in}{3.190312in}}%
\pgfpathlineto{\pgfqpoint{4.671603in}{3.112063in}}%
\pgfpathlineto{\pgfqpoint{4.680630in}{3.025819in}}%
\pgfpathlineto{\pgfqpoint{4.689657in}{2.991565in}}%
\pgfpathlineto{\pgfqpoint{4.698684in}{2.892239in}}%
\pgfpathlineto{\pgfqpoint{4.707711in}{2.786824in}}%
\pgfpathlineto{\pgfqpoint{4.716739in}{2.785752in}}%
\pgfpathlineto{\pgfqpoint{4.725766in}{2.712046in}}%
\pgfpathlineto{\pgfqpoint{4.734793in}{2.840800in}}%
\pgfpathlineto{\pgfqpoint{4.743820in}{3.141190in}}%
\pgfpathlineto{\pgfqpoint{4.752847in}{3.056175in}}%
\pgfpathlineto{\pgfqpoint{4.761875in}{3.075479in}}%
\pgfpathlineto{\pgfqpoint{4.770902in}{3.089044in}}%
\pgfpathlineto{\pgfqpoint{4.779929in}{3.074087in}}%
\pgfpathlineto{\pgfqpoint{4.788956in}{3.084585in}}%
\pgfpathlineto{\pgfqpoint{4.797983in}{2.972017in}}%
\pgfpathlineto{\pgfqpoint{4.807011in}{2.788882in}}%
\pgfpathlineto{\pgfqpoint{4.816038in}{2.680228in}}%
\pgfpathlineto{\pgfqpoint{4.825065in}{2.706787in}}%
\pgfpathlineto{\pgfqpoint{4.834092in}{2.437032in}}%
\pgfpathlineto{\pgfqpoint{4.843119in}{2.407576in}}%
\pgfpathlineto{\pgfqpoint{4.852147in}{2.618650in}}%
\pgfpathlineto{\pgfqpoint{4.861174in}{2.684148in}}%
\pgfpathlineto{\pgfqpoint{4.870201in}{2.830255in}}%
\pgfpathlineto{\pgfqpoint{4.879228in}{2.903419in}}%
\pgfpathlineto{\pgfqpoint{4.888256in}{3.027681in}}%
\pgfpathlineto{\pgfqpoint{4.897283in}{3.128970in}}%
\pgfpathlineto{\pgfqpoint{4.906310in}{3.251449in}}%
\pgfpathlineto{\pgfqpoint{4.915337in}{3.099747in}}%
\pgfpathlineto{\pgfqpoint{4.924364in}{3.034339in}}%
\pgfpathlineto{\pgfqpoint{4.933392in}{2.964806in}}%
\pgfpathlineto{\pgfqpoint{4.942419in}{2.859214in}}%
\pgfpathlineto{\pgfqpoint{4.951446in}{2.795947in}}%
\pgfpathlineto{\pgfqpoint{4.960473in}{2.828403in}}%
\pgfpathlineto{\pgfqpoint{4.969500in}{3.071818in}}%
\pgfpathlineto{\pgfqpoint{4.978528in}{3.070918in}}%
\pgfpathlineto{\pgfqpoint{4.987555in}{2.840123in}}%
\pgfpathlineto{\pgfqpoint{4.996582in}{2.774225in}}%
\pgfpathlineto{\pgfqpoint{5.005609in}{2.743829in}}%
\pgfpathlineto{\pgfqpoint{5.014636in}{2.739489in}}%
\pgfpathlineto{\pgfqpoint{5.023664in}{2.722019in}}%
\pgfpathlineto{\pgfqpoint{5.032691in}{2.702789in}}%
\pgfpathlineto{\pgfqpoint{5.041718in}{2.675242in}}%
\pgfpathlineto{\pgfqpoint{5.050745in}{2.656475in}}%
\pgfpathlineto{\pgfqpoint{5.059772in}{2.625793in}}%
\pgfpathlineto{\pgfqpoint{5.068800in}{2.599111in}}%
\pgfpathlineto{\pgfqpoint{5.077827in}{2.573405in}}%
\pgfpathlineto{\pgfqpoint{5.086854in}{2.561762in}}%
\pgfpathlineto{\pgfqpoint{5.095881in}{2.543008in}}%
\pgfpathlineto{\pgfqpoint{5.104909in}{2.519044in}}%
\pgfpathlineto{\pgfqpoint{5.113936in}{2.496421in}}%
\pgfpathlineto{\pgfqpoint{5.122963in}{2.471518in}}%
\pgfpathlineto{\pgfqpoint{5.131990in}{2.457900in}}%
\pgfpathlineto{\pgfqpoint{5.141017in}{2.430079in}}%
\pgfpathlineto{\pgfqpoint{5.150045in}{2.405740in}}%
\pgfpathlineto{\pgfqpoint{5.159072in}{2.388550in}}%
\pgfpathlineto{\pgfqpoint{5.168099in}{2.372187in}}%
\pgfpathlineto{\pgfqpoint{5.177126in}{2.354607in}}%
\pgfpathlineto{\pgfqpoint{5.186153in}{2.342109in}}%
\pgfpathlineto{\pgfqpoint{5.195181in}{2.334250in}}%
\pgfpathlineto{\pgfqpoint{5.204208in}{2.320567in}}%
\pgfpathlineto{\pgfqpoint{5.213235in}{2.314267in}}%
\pgfpathlineto{\pgfqpoint{5.222262in}{2.305260in}}%
\pgfpathlineto{\pgfqpoint{5.231289in}{2.299323in}}%
\pgfpathlineto{\pgfqpoint{5.240317in}{2.291483in}}%
\pgfpathlineto{\pgfqpoint{5.249344in}{2.276616in}}%
\pgfpathlineto{\pgfqpoint{5.258371in}{2.254428in}}%
\pgfpathlineto{\pgfqpoint{5.267398in}{2.246964in}}%
\pgfpathlineto{\pgfqpoint{5.276426in}{2.224034in}}%
\pgfpathlineto{\pgfqpoint{5.294480in}{2.169722in}}%
\pgfpathlineto{\pgfqpoint{5.303507in}{2.153323in}}%
\pgfpathlineto{\pgfqpoint{5.312534in}{2.091360in}}%
\pgfpathlineto{\pgfqpoint{5.321562in}{2.101874in}}%
\pgfpathlineto{\pgfqpoint{5.330589in}{2.191288in}}%
\pgfpathlineto{\pgfqpoint{5.339616in}{2.225234in}}%
\pgfpathlineto{\pgfqpoint{5.348643in}{2.226104in}}%
\pgfpathlineto{\pgfqpoint{5.366698in}{2.255736in}}%
\pgfpathlineto{\pgfqpoint{5.375725in}{2.251468in}}%
\pgfpathlineto{\pgfqpoint{5.384752in}{2.256620in}}%
\pgfpathlineto{\pgfqpoint{5.393779in}{2.257547in}}%
\pgfpathlineto{\pgfqpoint{5.402806in}{2.259494in}}%
\pgfpathlineto{\pgfqpoint{5.411834in}{2.264884in}}%
\pgfpathlineto{\pgfqpoint{5.420861in}{2.265168in}}%
\pgfpathlineto{\pgfqpoint{5.429888in}{2.278089in}}%
\pgfpathlineto{\pgfqpoint{5.438915in}{2.289638in}}%
\pgfpathlineto{\pgfqpoint{5.447942in}{2.307193in}}%
\pgfpathlineto{\pgfqpoint{5.456970in}{2.331250in}}%
\pgfpathlineto{\pgfqpoint{5.465997in}{2.363463in}}%
\pgfpathlineto{\pgfqpoint{5.475024in}{2.404297in}}%
\pgfpathlineto{\pgfqpoint{5.484051in}{2.448129in}}%
\pgfpathlineto{\pgfqpoint{5.493079in}{2.496866in}}%
\pgfpathlineto{\pgfqpoint{5.502106in}{2.532291in}}%
\pgfpathlineto{\pgfqpoint{5.511133in}{2.553407in}}%
\pgfpathlineto{\pgfqpoint{5.520160in}{2.546537in}}%
\pgfpathlineto{\pgfqpoint{5.529187in}{2.517254in}}%
\pgfpathlineto{\pgfqpoint{5.538215in}{2.504177in}}%
\pgfpathlineto{\pgfqpoint{5.547242in}{2.488070in}}%
\pgfpathlineto{\pgfqpoint{5.556269in}{2.464175in}}%
\pgfpathlineto{\pgfqpoint{5.583351in}{2.400565in}}%
\pgfpathlineto{\pgfqpoint{5.592378in}{2.387602in}}%
\pgfpathlineto{\pgfqpoint{5.601405in}{2.376874in}}%
\pgfpathlineto{\pgfqpoint{5.610432in}{2.366634in}}%
\pgfpathlineto{\pgfqpoint{5.619459in}{2.353443in}}%
\pgfpathlineto{\pgfqpoint{5.628487in}{2.334980in}}%
\pgfpathlineto{\pgfqpoint{5.637514in}{2.329470in}}%
\pgfpathlineto{\pgfqpoint{5.646541in}{2.316044in}}%
\pgfpathlineto{\pgfqpoint{5.655568in}{2.312899in}}%
\pgfpathlineto{\pgfqpoint{5.664596in}{2.312782in}}%
\pgfpathlineto{\pgfqpoint{5.673623in}{2.301148in}}%
\pgfpathlineto{\pgfqpoint{5.682650in}{2.298129in}}%
\pgfpathlineto{\pgfqpoint{5.691677in}{2.301795in}}%
\pgfpathlineto{\pgfqpoint{5.700704in}{2.298467in}}%
\pgfpathlineto{\pgfqpoint{5.709732in}{2.298183in}}%
\pgfpathlineto{\pgfqpoint{5.718759in}{2.298846in}}%
\pgfpathlineto{\pgfqpoint{5.727786in}{2.328074in}}%
\pgfpathlineto{\pgfqpoint{5.736813in}{2.353190in}}%
\pgfpathlineto{\pgfqpoint{5.745840in}{2.422799in}}%
\pgfpathlineto{\pgfqpoint{5.754868in}{2.473311in}}%
\pgfpathlineto{\pgfqpoint{5.772922in}{2.608586in}}%
\pgfpathlineto{\pgfqpoint{5.781949in}{2.409026in}}%
\pgfpathlineto{\pgfqpoint{5.790976in}{2.377230in}}%
\pgfpathlineto{\pgfqpoint{5.800004in}{2.332870in}}%
\pgfpathlineto{\pgfqpoint{5.818058in}{2.287032in}}%
\pgfpathlineto{\pgfqpoint{5.827085in}{2.279717in}}%
\pgfpathlineto{\pgfqpoint{5.836112in}{2.267387in}}%
\pgfpathlineto{\pgfqpoint{5.845140in}{2.258693in}}%
\pgfpathlineto{\pgfqpoint{5.854167in}{2.261765in}}%
\pgfpathlineto{\pgfqpoint{5.863194in}{2.256171in}}%
\pgfpathlineto{\pgfqpoint{5.872221in}{2.256660in}}%
\pgfpathlineto{\pgfqpoint{5.881249in}{2.250374in}}%
\pgfpathlineto{\pgfqpoint{5.890276in}{2.241119in}}%
\pgfpathlineto{\pgfqpoint{5.899303in}{2.241359in}}%
\pgfpathlineto{\pgfqpoint{5.908330in}{2.228204in}}%
\pgfpathlineto{\pgfqpoint{5.917357in}{2.225009in}}%
\pgfpathlineto{\pgfqpoint{5.926385in}{2.215977in}}%
\pgfpathlineto{\pgfqpoint{5.935412in}{2.205058in}}%
\pgfpathlineto{\pgfqpoint{5.944439in}{2.200932in}}%
\pgfpathlineto{\pgfqpoint{5.953466in}{2.197950in}}%
\pgfpathlineto{\pgfqpoint{5.962493in}{2.190467in}}%
\pgfpathlineto{\pgfqpoint{5.971521in}{2.196416in}}%
\pgfpathlineto{\pgfqpoint{5.980548in}{2.192267in}}%
\pgfpathlineto{\pgfqpoint{5.989575in}{2.214122in}}%
\pgfpathlineto{\pgfqpoint{5.998602in}{2.227698in}}%
\pgfpathlineto{\pgfqpoint{6.007629in}{2.246250in}}%
\pgfpathlineto{\pgfqpoint{6.016657in}{2.304230in}}%
\pgfpathlineto{\pgfqpoint{6.025684in}{2.378183in}}%
\pgfpathlineto{\pgfqpoint{6.034711in}{2.542792in}}%
\pgfpathlineto{\pgfqpoint{6.043738in}{2.686176in}}%
\pgfpathlineto{\pgfqpoint{6.052765in}{2.730795in}}%
\pgfpathlineto{\pgfqpoint{6.061793in}{2.759633in}}%
\pgfpathlineto{\pgfqpoint{6.070820in}{2.719225in}}%
\pgfpathlineto{\pgfqpoint{6.079847in}{2.692354in}}%
\pgfpathlineto{\pgfqpoint{6.088874in}{2.634322in}}%
\pgfpathlineto{\pgfqpoint{6.097902in}{2.613741in}}%
\pgfpathlineto{\pgfqpoint{6.106929in}{2.574844in}}%
\pgfpathlineto{\pgfqpoint{6.115956in}{2.546100in}}%
\pgfpathlineto{\pgfqpoint{6.124983in}{2.515160in}}%
\pgfpathlineto{\pgfqpoint{6.134010in}{2.513697in}}%
\pgfpathlineto{\pgfqpoint{6.143038in}{2.465586in}}%
\pgfpathlineto{\pgfqpoint{6.152065in}{2.453215in}}%
\pgfpathlineto{\pgfqpoint{6.161092in}{2.442445in}}%
\pgfpathlineto{\pgfqpoint{6.170119in}{2.425493in}}%
\pgfpathlineto{\pgfqpoint{6.179146in}{2.419784in}}%
\pgfpathlineto{\pgfqpoint{6.188174in}{2.400554in}}%
\pgfpathlineto{\pgfqpoint{6.197201in}{2.385846in}}%
\pgfpathlineto{\pgfqpoint{6.206228in}{2.376868in}}%
\pgfpathlineto{\pgfqpoint{6.215255in}{2.366399in}}%
\pgfpathlineto{\pgfqpoint{6.224282in}{2.352189in}}%
\pgfpathlineto{\pgfqpoint{6.242337in}{2.303064in}}%
\pgfpathlineto{\pgfqpoint{6.251364in}{2.283449in}}%
\pgfpathlineto{\pgfqpoint{6.260391in}{2.258247in}}%
\pgfpathlineto{\pgfqpoint{6.269419in}{2.238990in}}%
\pgfpathlineto{\pgfqpoint{6.278446in}{2.228515in}}%
\pgfpathlineto{\pgfqpoint{6.287473in}{2.235227in}}%
\pgfpathlineto{\pgfqpoint{6.296500in}{2.231788in}}%
\pgfpathlineto{\pgfqpoint{6.305527in}{2.211222in}}%
\pgfpathlineto{\pgfqpoint{6.314555in}{2.224456in}}%
\pgfpathlineto{\pgfqpoint{6.323582in}{2.213554in}}%
\pgfpathlineto{\pgfqpoint{6.332609in}{2.216744in}}%
\pgfpathlineto{\pgfqpoint{6.341636in}{2.216294in}}%
\pgfpathlineto{\pgfqpoint{6.350663in}{2.201392in}}%
\pgfpathlineto{\pgfqpoint{6.359691in}{2.192042in}}%
\pgfpathlineto{\pgfqpoint{6.368718in}{2.189303in}}%
\pgfpathlineto{\pgfqpoint{6.377745in}{2.184329in}}%
\pgfpathlineto{\pgfqpoint{6.386772in}{2.176657in}}%
\pgfpathlineto{\pgfqpoint{6.395799in}{2.155079in}}%
\pgfpathlineto{\pgfqpoint{6.404827in}{2.136408in}}%
\pgfpathlineto{\pgfqpoint{6.413854in}{2.123411in}}%
\pgfpathlineto{\pgfqpoint{6.422881in}{2.105096in}}%
\pgfpathlineto{\pgfqpoint{6.431908in}{2.085124in}}%
\pgfpathlineto{\pgfqpoint{6.440935in}{2.033312in}}%
\pgfpathlineto{\pgfqpoint{6.449963in}{2.028003in}}%
\pgfpathlineto{\pgfqpoint{6.458990in}{2.060988in}}%
\pgfpathlineto{\pgfqpoint{6.468017in}{2.063441in}}%
\pgfpathlineto{\pgfqpoint{6.477044in}{2.067229in}}%
\pgfpathlineto{\pgfqpoint{6.486072in}{2.078386in}}%
\pgfpathlineto{\pgfqpoint{6.495099in}{2.087214in}}%
\pgfpathlineto{\pgfqpoint{6.504126in}{2.095354in}}%
\pgfpathlineto{\pgfqpoint{6.513153in}{2.110578in}}%
\pgfpathlineto{\pgfqpoint{6.522180in}{2.118819in}}%
\pgfpathlineto{\pgfqpoint{6.531208in}{2.137056in}}%
\pgfpathlineto{\pgfqpoint{6.540235in}{2.137391in}}%
\pgfpathlineto{\pgfqpoint{6.549262in}{2.142942in}}%
\pgfpathlineto{\pgfqpoint{6.558289in}{2.144172in}}%
\pgfpathlineto{\pgfqpoint{6.567316in}{2.126078in}}%
\pgfpathlineto{\pgfqpoint{6.576344in}{2.120389in}}%
\pgfpathlineto{\pgfqpoint{6.585371in}{2.136808in}}%
\pgfpathlineto{\pgfqpoint{6.594398in}{2.162852in}}%
\pgfpathlineto{\pgfqpoint{6.603425in}{2.182490in}}%
\pgfpathlineto{\pgfqpoint{6.612452in}{2.209896in}}%
\pgfpathlineto{\pgfqpoint{6.621480in}{2.254650in}}%
\pgfpathlineto{\pgfqpoint{6.630507in}{2.338736in}}%
\pgfpathlineto{\pgfqpoint{6.639534in}{2.416050in}}%
\pgfpathlineto{\pgfqpoint{6.648561in}{2.559168in}}%
\pgfpathlineto{\pgfqpoint{6.657588in}{2.741413in}}%
\pgfpathlineto{\pgfqpoint{6.666616in}{3.207861in}}%
\pgfpathlineto{\pgfqpoint{6.675643in}{3.328361in}}%
\pgfpathlineto{\pgfqpoint{6.684670in}{3.061900in}}%
\pgfpathlineto{\pgfqpoint{6.693697in}{3.017374in}}%
\pgfpathlineto{\pgfqpoint{6.702725in}{2.871341in}}%
\pgfpathlineto{\pgfqpoint{6.711752in}{2.760508in}}%
\pgfpathlineto{\pgfqpoint{6.720779in}{2.747916in}}%
\pgfpathlineto{\pgfqpoint{6.738833in}{2.901688in}}%
\pgfpathlineto{\pgfqpoint{6.756888in}{3.100910in}}%
\pgfpathlineto{\pgfqpoint{6.765915in}{3.163315in}}%
\pgfpathlineto{\pgfqpoint{6.774942in}{3.211602in}}%
\pgfpathlineto{\pgfqpoint{6.783969in}{3.196226in}}%
\pgfpathlineto{\pgfqpoint{6.792997in}{3.281609in}}%
\pgfpathlineto{\pgfqpoint{6.802024in}{3.287783in}}%
\pgfpathlineto{\pgfqpoint{6.811051in}{3.409083in}}%
\pgfpathlineto{\pgfqpoint{6.820078in}{3.354424in}}%
\pgfpathlineto{\pgfqpoint{6.829105in}{3.184509in}}%
\pgfpathlineto{\pgfqpoint{6.838133in}{3.067643in}}%
\pgfpathlineto{\pgfqpoint{6.847160in}{2.968573in}}%
\pgfpathlineto{\pgfqpoint{6.856187in}{2.928201in}}%
\pgfpathlineto{\pgfqpoint{6.865214in}{2.791985in}}%
\pgfpathlineto{\pgfqpoint{6.874242in}{2.675369in}}%
\pgfpathlineto{\pgfqpoint{6.883269in}{2.540583in}}%
\pgfpathlineto{\pgfqpoint{6.892296in}{2.391986in}}%
\pgfpathlineto{\pgfqpoint{6.901323in}{2.261039in}}%
\pgfpathlineto{\pgfqpoint{6.910350in}{2.171377in}}%
\pgfpathlineto{\pgfqpoint{6.919378in}{2.052612in}}%
\pgfpathlineto{\pgfqpoint{6.928405in}{1.981018in}}%
\pgfpathlineto{\pgfqpoint{6.937432in}{1.975013in}}%
\pgfpathlineto{\pgfqpoint{6.946459in}{1.974426in}}%
\pgfpathlineto{\pgfqpoint{6.955486in}{1.992424in}}%
\pgfpathlineto{\pgfqpoint{6.964514in}{1.999478in}}%
\pgfpathlineto{\pgfqpoint{6.973541in}{1.967568in}}%
\pgfpathlineto{\pgfqpoint{6.982568in}{1.932549in}}%
\pgfpathlineto{\pgfqpoint{6.991595in}{1.947317in}}%
\pgfpathlineto{\pgfqpoint{7.000622in}{2.032509in}}%
\pgfpathlineto{\pgfqpoint{7.009650in}{2.108776in}}%
\pgfpathlineto{\pgfqpoint{7.018677in}{2.209056in}}%
\pgfpathlineto{\pgfqpoint{7.027704in}{2.296770in}}%
\pgfpathlineto{\pgfqpoint{7.036731in}{2.381125in}}%
\pgfpathlineto{\pgfqpoint{7.045758in}{2.441153in}}%
\pgfpathlineto{\pgfqpoint{7.054786in}{2.490399in}}%
\pgfpathlineto{\pgfqpoint{7.063813in}{2.535540in}}%
\pgfpathlineto{\pgfqpoint{7.072840in}{2.569293in}}%
\pgfpathlineto{\pgfqpoint{7.081867in}{2.597893in}}%
\pgfpathlineto{\pgfqpoint{7.090895in}{2.657943in}}%
\pgfpathlineto{\pgfqpoint{7.099922in}{2.706955in}}%
\pgfpathlineto{\pgfqpoint{7.108949in}{2.790284in}}%
\pgfpathlineto{\pgfqpoint{7.117976in}{2.862542in}}%
\pgfpathlineto{\pgfqpoint{7.127003in}{3.063216in}}%
\pgfpathlineto{\pgfqpoint{7.136031in}{3.121597in}}%
\pgfpathlineto{\pgfqpoint{7.145058in}{2.934342in}}%
\pgfpathlineto{\pgfqpoint{7.154085in}{2.837349in}}%
\pgfpathlineto{\pgfqpoint{7.163112in}{2.756417in}}%
\pgfpathlineto{\pgfqpoint{7.172139in}{2.735572in}}%
\pgfpathlineto{\pgfqpoint{7.181167in}{2.664125in}}%
\pgfpathlineto{\pgfqpoint{7.190194in}{2.628746in}}%
\pgfpathlineto{\pgfqpoint{7.199221in}{2.553113in}}%
\pgfpathlineto{\pgfqpoint{7.208248in}{2.417532in}}%
\pgfpathlineto{\pgfqpoint{7.217275in}{2.106886in}}%
\pgfpathlineto{\pgfqpoint{7.226303in}{2.296287in}}%
\pgfpathlineto{\pgfqpoint{7.235330in}{2.451364in}}%
\pgfpathlineto{\pgfqpoint{7.244357in}{2.458221in}}%
\pgfpathlineto{\pgfqpoint{7.253384in}{2.479985in}}%
\pgfpathlineto{\pgfqpoint{7.262412in}{2.473186in}}%
\pgfpathlineto{\pgfqpoint{7.271439in}{2.429858in}}%
\pgfpathlineto{\pgfqpoint{7.280466in}{2.416482in}}%
\pgfpathlineto{\pgfqpoint{7.289493in}{2.388555in}}%
\pgfpathlineto{\pgfqpoint{7.298520in}{2.367573in}}%
\pgfpathlineto{\pgfqpoint{7.307548in}{2.366469in}}%
\pgfpathlineto{\pgfqpoint{7.316575in}{2.359573in}}%
\pgfpathlineto{\pgfqpoint{7.325602in}{2.340112in}}%
\pgfpathlineto{\pgfqpoint{7.334629in}{2.336961in}}%
\pgfpathlineto{\pgfqpoint{7.343656in}{2.342203in}}%
\pgfpathlineto{\pgfqpoint{7.352684in}{2.309659in}}%
\pgfpathlineto{\pgfqpoint{7.361711in}{2.290805in}}%
\pgfpathlineto{\pgfqpoint{7.370738in}{2.289464in}}%
\pgfpathlineto{\pgfqpoint{7.379765in}{2.278739in}}%
\pgfpathlineto{\pgfqpoint{7.397820in}{2.244643in}}%
\pgfpathlineto{\pgfqpoint{7.406847in}{2.224417in}}%
\pgfpathlineto{\pgfqpoint{7.415874in}{2.237015in}}%
\pgfpathlineto{\pgfqpoint{7.424901in}{2.200814in}}%
\pgfpathlineto{\pgfqpoint{7.433928in}{2.192053in}}%
\pgfpathlineto{\pgfqpoint{7.442956in}{2.191809in}}%
\pgfpathlineto{\pgfqpoint{7.451983in}{2.188923in}}%
\pgfpathlineto{\pgfqpoint{7.461010in}{2.165413in}}%
\pgfpathlineto{\pgfqpoint{7.470037in}{2.174520in}}%
\pgfpathlineto{\pgfqpoint{7.479065in}{2.153288in}}%
\pgfpathlineto{\pgfqpoint{7.488092in}{2.149120in}}%
\pgfpathlineto{\pgfqpoint{7.497119in}{2.134282in}}%
\pgfpathlineto{\pgfqpoint{7.506146in}{2.127717in}}%
\pgfpathlineto{\pgfqpoint{7.515173in}{2.121881in}}%
\pgfpathlineto{\pgfqpoint{7.524201in}{2.103838in}}%
\pgfpathlineto{\pgfqpoint{7.533228in}{2.075553in}}%
\pgfpathlineto{\pgfqpoint{7.542255in}{2.058607in}}%
\pgfpathlineto{\pgfqpoint{7.551282in}{2.035518in}}%
\pgfpathlineto{\pgfqpoint{7.560309in}{2.024806in}}%
\pgfpathlineto{\pgfqpoint{7.578364in}{2.023900in}}%
\pgfpathlineto{\pgfqpoint{7.587391in}{2.038625in}}%
\pgfpathlineto{\pgfqpoint{7.596418in}{2.070961in}}%
\pgfpathlineto{\pgfqpoint{7.605445in}{2.086262in}}%
\pgfpathlineto{\pgfqpoint{7.614473in}{2.090867in}}%
\pgfpathlineto{\pgfqpoint{7.623500in}{2.094776in}}%
\pgfpathlineto{\pgfqpoint{7.632527in}{2.102938in}}%
\pgfpathlineto{\pgfqpoint{7.641554in}{2.111677in}}%
\pgfpathlineto{\pgfqpoint{7.650581in}{2.132690in}}%
\pgfpathlineto{\pgfqpoint{7.659609in}{2.148520in}}%
\pgfpathlineto{\pgfqpoint{7.668636in}{2.146955in}}%
\pgfpathlineto{\pgfqpoint{7.677663in}{2.187490in}}%
\pgfpathlineto{\pgfqpoint{7.686690in}{2.207161in}}%
\pgfpathlineto{\pgfqpoint{7.695718in}{2.313898in}}%
\pgfpathlineto{\pgfqpoint{7.704745in}{2.342571in}}%
\pgfpathlineto{\pgfqpoint{7.713772in}{2.229704in}}%
\pgfpathlineto{\pgfqpoint{7.722799in}{2.152612in}}%
\pgfpathlineto{\pgfqpoint{7.731826in}{2.086913in}}%
\pgfpathlineto{\pgfqpoint{7.740854in}{2.040842in}}%
\pgfpathlineto{\pgfqpoint{7.749881in}{2.009396in}}%
\pgfpathlineto{\pgfqpoint{7.758908in}{1.945713in}}%
\pgfpathlineto{\pgfqpoint{7.767935in}{1.844905in}}%
\pgfpathlineto{\pgfqpoint{7.776962in}{1.733024in}}%
\pgfpathlineto{\pgfqpoint{7.785990in}{1.668797in}}%
\pgfpathlineto{\pgfqpoint{7.795017in}{1.578049in}}%
\pgfpathlineto{\pgfqpoint{7.804044in}{1.586237in}}%
\pgfpathlineto{\pgfqpoint{7.813071in}{1.690222in}}%
\pgfpathlineto{\pgfqpoint{7.822098in}{1.764641in}}%
\pgfpathlineto{\pgfqpoint{7.831126in}{1.831418in}}%
\pgfpathlineto{\pgfqpoint{7.849180in}{1.926042in}}%
\pgfpathlineto{\pgfqpoint{7.867235in}{1.985895in}}%
\pgfpathlineto{\pgfqpoint{7.876262in}{2.002673in}}%
\pgfpathlineto{\pgfqpoint{7.885289in}{2.005737in}}%
\pgfpathlineto{\pgfqpoint{7.894316in}{2.009848in}}%
\pgfpathlineto{\pgfqpoint{7.903343in}{2.013643in}}%
\pgfpathlineto{\pgfqpoint{7.912371in}{2.036193in}}%
\pgfpathlineto{\pgfqpoint{7.921398in}{2.051301in}}%
\pgfpathlineto{\pgfqpoint{7.930425in}{2.046913in}}%
\pgfpathlineto{\pgfqpoint{7.939452in}{2.028308in}}%
\pgfpathlineto{\pgfqpoint{7.948479in}{2.031545in}}%
\pgfpathlineto{\pgfqpoint{7.957507in}{2.022512in}}%
\pgfpathlineto{\pgfqpoint{7.966534in}{2.020315in}}%
\pgfpathlineto{\pgfqpoint{7.975561in}{2.013552in}}%
\pgfpathlineto{\pgfqpoint{7.984588in}{2.018371in}}%
\pgfpathlineto{\pgfqpoint{7.993615in}{2.020851in}}%
\pgfpathlineto{\pgfqpoint{8.002643in}{2.013646in}}%
\pgfpathlineto{\pgfqpoint{8.011670in}{2.008044in}}%
\pgfpathlineto{\pgfqpoint{8.020697in}{2.006332in}}%
\pgfpathlineto{\pgfqpoint{8.029724in}{1.995309in}}%
\pgfpathlineto{\pgfqpoint{8.038751in}{1.985060in}}%
\pgfpathlineto{\pgfqpoint{8.047779in}{1.968764in}}%
\pgfpathlineto{\pgfqpoint{8.056806in}{1.945284in}}%
\pgfpathlineto{\pgfqpoint{8.065833in}{1.937745in}}%
\pgfpathlineto{\pgfqpoint{8.074860in}{1.903467in}}%
\pgfpathlineto{\pgfqpoint{8.083888in}{1.857855in}}%
\pgfpathlineto{\pgfqpoint{8.092915in}{1.797798in}}%
\pgfpathlineto{\pgfqpoint{8.101942in}{1.713775in}}%
\pgfpathlineto{\pgfqpoint{8.110969in}{1.608589in}}%
\pgfpathlineto{\pgfqpoint{8.119996in}{1.711710in}}%
\pgfpathlineto{\pgfqpoint{8.129024in}{1.818730in}}%
\pgfpathlineto{\pgfqpoint{8.147078in}{1.952521in}}%
\pgfpathlineto{\pgfqpoint{8.156105in}{1.984489in}}%
\pgfpathlineto{\pgfqpoint{8.165132in}{2.007151in}}%
\pgfpathlineto{\pgfqpoint{8.174160in}{2.046031in}}%
\pgfpathlineto{\pgfqpoint{8.192214in}{2.070739in}}%
\pgfpathlineto{\pgfqpoint{8.201241in}{2.079433in}}%
\pgfpathlineto{\pgfqpoint{8.210268in}{2.089316in}}%
\pgfpathlineto{\pgfqpoint{8.219296in}{2.092399in}}%
\pgfpathlineto{\pgfqpoint{8.228323in}{2.093875in}}%
\pgfpathlineto{\pgfqpoint{8.237350in}{2.083656in}}%
\pgfpathlineto{\pgfqpoint{8.246377in}{2.091607in}}%
\pgfpathlineto{\pgfqpoint{8.255404in}{2.108257in}}%
\pgfpathlineto{\pgfqpoint{8.264432in}{2.096330in}}%
\pgfpathlineto{\pgfqpoint{8.273459in}{2.098301in}}%
\pgfpathlineto{\pgfqpoint{8.282486in}{2.085340in}}%
\pgfpathlineto{\pgfqpoint{8.291513in}{2.075032in}}%
\pgfpathlineto{\pgfqpoint{8.300541in}{2.028390in}}%
\pgfpathlineto{\pgfqpoint{8.309568in}{1.988067in}}%
\pgfpathlineto{\pgfqpoint{8.318595in}{1.935475in}}%
\pgfpathlineto{\pgfqpoint{8.327622in}{1.901956in}}%
\pgfpathlineto{\pgfqpoint{8.336649in}{1.826250in}}%
\pgfpathlineto{\pgfqpoint{8.345677in}{1.767510in}}%
\pgfpathlineto{\pgfqpoint{8.354704in}{1.731157in}}%
\pgfpathlineto{\pgfqpoint{8.363731in}{1.742572in}}%
\pgfpathlineto{\pgfqpoint{8.372758in}{1.778843in}}%
\pgfpathlineto{\pgfqpoint{8.381785in}{1.851558in}}%
\pgfpathlineto{\pgfqpoint{8.390813in}{1.881605in}}%
\pgfpathlineto{\pgfqpoint{8.399840in}{1.919545in}}%
\pgfpathlineto{\pgfqpoint{8.408867in}{1.954330in}}%
\pgfpathlineto{\pgfqpoint{8.417894in}{1.971022in}}%
\pgfpathlineto{\pgfqpoint{8.426921in}{1.978144in}}%
\pgfpathlineto{\pgfqpoint{8.435949in}{1.975713in}}%
\pgfpathlineto{\pgfqpoint{8.444976in}{1.988811in}}%
\pgfpathlineto{\pgfqpoint{8.454003in}{2.003654in}}%
\pgfpathlineto{\pgfqpoint{8.463030in}{1.968375in}}%
\pgfpathlineto{\pgfqpoint{8.472058in}{1.937077in}}%
\pgfpathlineto{\pgfqpoint{8.481085in}{1.921964in}}%
\pgfpathlineto{\pgfqpoint{8.490112in}{1.901554in}}%
\pgfpathlineto{\pgfqpoint{8.499139in}{1.837000in}}%
\pgfpathlineto{\pgfqpoint{8.508166in}{1.731182in}}%
\pgfpathlineto{\pgfqpoint{8.517194in}{1.670635in}}%
\pgfpathlineto{\pgfqpoint{8.526221in}{1.631516in}}%
\pgfpathlineto{\pgfqpoint{8.535248in}{1.557318in}}%
\pgfpathlineto{\pgfqpoint{8.544275in}{1.531491in}}%
\pgfpathlineto{\pgfqpoint{8.553302in}{1.568958in}}%
\pgfpathlineto{\pgfqpoint{8.562330in}{1.587915in}}%
\pgfpathlineto{\pgfqpoint{8.571357in}{1.643538in}}%
\pgfpathlineto{\pgfqpoint{8.580384in}{1.736183in}}%
\pgfpathlineto{\pgfqpoint{8.598438in}{2.024133in}}%
\pgfpathlineto{\pgfqpoint{8.607466in}{1.944905in}}%
\pgfpathlineto{\pgfqpoint{8.616493in}{1.900660in}}%
\pgfpathlineto{\pgfqpoint{8.625520in}{1.926834in}}%
\pgfpathlineto{\pgfqpoint{8.634547in}{1.924713in}}%
\pgfpathlineto{\pgfqpoint{8.643574in}{1.971931in}}%
\pgfpathlineto{\pgfqpoint{8.652602in}{2.007019in}}%
\pgfpathlineto{\pgfqpoint{8.661629in}{2.113740in}}%
\pgfpathlineto{\pgfqpoint{8.670656in}{2.143916in}}%
\pgfpathlineto{\pgfqpoint{8.679683in}{2.145712in}}%
\pgfpathlineto{\pgfqpoint{8.688711in}{2.153083in}}%
\pgfpathlineto{\pgfqpoint{8.697738in}{2.149012in}}%
\pgfpathlineto{\pgfqpoint{8.706765in}{2.143786in}}%
\pgfpathlineto{\pgfqpoint{8.715792in}{2.145799in}}%
\pgfpathlineto{\pgfqpoint{8.724819in}{2.140241in}}%
\pgfpathlineto{\pgfqpoint{8.733847in}{2.155691in}}%
\pgfpathlineto{\pgfqpoint{8.742874in}{2.162400in}}%
\pgfpathlineto{\pgfqpoint{8.751901in}{2.155177in}}%
\pgfpathlineto{\pgfqpoint{8.760928in}{2.155675in}}%
\pgfpathlineto{\pgfqpoint{8.769955in}{2.170484in}}%
\pgfpathlineto{\pgfqpoint{8.778983in}{2.158797in}}%
\pgfpathlineto{\pgfqpoint{8.788010in}{2.158188in}}%
\pgfpathlineto{\pgfqpoint{8.797037in}{2.156932in}}%
\pgfpathlineto{\pgfqpoint{8.806064in}{2.142977in}}%
\pgfpathlineto{\pgfqpoint{8.815091in}{2.137260in}}%
\pgfpathlineto{\pgfqpoint{8.824119in}{2.126214in}}%
\pgfpathlineto{\pgfqpoint{8.833146in}{2.114697in}}%
\pgfpathlineto{\pgfqpoint{8.842173in}{2.108845in}}%
\pgfpathlineto{\pgfqpoint{8.851200in}{2.100302in}}%
\pgfpathlineto{\pgfqpoint{8.860228in}{2.092769in}}%
\pgfpathlineto{\pgfqpoint{8.869255in}{2.055655in}}%
\pgfpathlineto{\pgfqpoint{8.878282in}{2.029933in}}%
\pgfpathlineto{\pgfqpoint{8.887309in}{1.988647in}}%
\pgfpathlineto{\pgfqpoint{8.896336in}{2.038626in}}%
\pgfpathlineto{\pgfqpoint{8.905364in}{2.098952in}}%
\pgfpathlineto{\pgfqpoint{8.914391in}{2.155006in}}%
\pgfpathlineto{\pgfqpoint{8.923418in}{2.184999in}}%
\pgfpathlineto{\pgfqpoint{8.932445in}{2.197480in}}%
\pgfpathlineto{\pgfqpoint{8.941472in}{2.219687in}}%
\pgfpathlineto{\pgfqpoint{8.950500in}{2.233889in}}%
\pgfpathlineto{\pgfqpoint{8.959527in}{2.246694in}}%
\pgfpathlineto{\pgfqpoint{8.968554in}{2.278387in}}%
\pgfpathlineto{\pgfqpoint{8.977581in}{2.338321in}}%
\pgfpathlineto{\pgfqpoint{8.986608in}{2.380236in}}%
\pgfpathlineto{\pgfqpoint{8.995636in}{2.452486in}}%
\pgfpathlineto{\pgfqpoint{9.004663in}{2.427188in}}%
\pgfpathlineto{\pgfqpoint{9.013690in}{2.376607in}}%
\pgfpathlineto{\pgfqpoint{9.022717in}{2.319992in}}%
\pgfpathlineto{\pgfqpoint{9.031744in}{2.272889in}}%
\pgfpathlineto{\pgfqpoint{9.040772in}{2.254425in}}%
\pgfpathlineto{\pgfqpoint{9.049799in}{2.256120in}}%
\pgfpathlineto{\pgfqpoint{9.058826in}{2.238539in}}%
\pgfpathlineto{\pgfqpoint{9.067853in}{2.226106in}}%
\pgfpathlineto{\pgfqpoint{9.076881in}{2.212705in}}%
\pgfpathlineto{\pgfqpoint{9.085908in}{2.177077in}}%
\pgfpathlineto{\pgfqpoint{9.094935in}{2.124633in}}%
\pgfpathlineto{\pgfqpoint{9.112989in}{2.031561in}}%
\pgfpathlineto{\pgfqpoint{9.122017in}{1.971896in}}%
\pgfpathlineto{\pgfqpoint{9.131044in}{1.931745in}}%
\pgfpathlineto{\pgfqpoint{9.140071in}{1.926570in}}%
\pgfpathlineto{\pgfqpoint{9.149098in}{1.917462in}}%
\pgfpathlineto{\pgfqpoint{9.158125in}{1.911475in}}%
\pgfpathlineto{\pgfqpoint{9.167153in}{1.911258in}}%
\pgfpathlineto{\pgfqpoint{9.176180in}{1.900506in}}%
\pgfpathlineto{\pgfqpoint{9.185207in}{1.884631in}}%
\pgfpathlineto{\pgfqpoint{9.194234in}{1.845374in}}%
\pgfpathlineto{\pgfqpoint{9.203261in}{1.817185in}}%
\pgfpathlineto{\pgfqpoint{9.212289in}{1.773786in}}%
\pgfpathlineto{\pgfqpoint{9.221316in}{1.710195in}}%
\pgfpathlineto{\pgfqpoint{9.230343in}{1.695129in}}%
\pgfpathlineto{\pgfqpoint{9.239370in}{1.689133in}}%
\pgfpathlineto{\pgfqpoint{9.248397in}{1.699210in}}%
\pgfpathlineto{\pgfqpoint{9.257425in}{1.675629in}}%
\pgfpathlineto{\pgfqpoint{9.266452in}{1.637856in}}%
\pgfpathlineto{\pgfqpoint{9.275479in}{2.043977in}}%
\pgfpathlineto{\pgfqpoint{9.284506in}{2.048487in}}%
\pgfpathlineto{\pgfqpoint{9.293534in}{1.991048in}}%
\pgfpathlineto{\pgfqpoint{9.302561in}{2.008811in}}%
\pgfpathlineto{\pgfqpoint{9.311588in}{1.957249in}}%
\pgfpathlineto{\pgfqpoint{9.320615in}{1.963727in}}%
\pgfpathlineto{\pgfqpoint{9.329642in}{1.964605in}}%
\pgfpathlineto{\pgfqpoint{9.338670in}{1.967158in}}%
\pgfpathlineto{\pgfqpoint{9.347697in}{1.958440in}}%
\pgfpathlineto{\pgfqpoint{9.356724in}{1.952051in}}%
\pgfpathlineto{\pgfqpoint{9.365751in}{1.931989in}}%
\pgfpathlineto{\pgfqpoint{9.383806in}{1.905488in}}%
\pgfpathlineto{\pgfqpoint{9.392833in}{1.883668in}}%
\pgfpathlineto{\pgfqpoint{9.401860in}{1.900271in}}%
\pgfpathlineto{\pgfqpoint{9.410887in}{1.892357in}}%
\pgfpathlineto{\pgfqpoint{9.419914in}{1.852998in}}%
\pgfpathlineto{\pgfqpoint{9.428942in}{1.832632in}}%
\pgfpathlineto{\pgfqpoint{9.437969in}{1.826028in}}%
\pgfpathlineto{\pgfqpoint{9.446996in}{1.786715in}}%
\pgfpathlineto{\pgfqpoint{9.456023in}{1.743806in}}%
\pgfpathlineto{\pgfqpoint{9.465051in}{1.724381in}}%
\pgfpathlineto{\pgfqpoint{9.474078in}{1.719495in}}%
\pgfpathlineto{\pgfqpoint{9.483105in}{1.702646in}}%
\pgfpathlineto{\pgfqpoint{9.492132in}{1.670724in}}%
\pgfpathlineto{\pgfqpoint{9.501159in}{1.656424in}}%
\pgfpathlineto{\pgfqpoint{9.510187in}{1.651483in}}%
\pgfpathlineto{\pgfqpoint{9.519214in}{1.672476in}}%
\pgfpathlineto{\pgfqpoint{9.528241in}{1.759417in}}%
\pgfpathlineto{\pgfqpoint{9.537268in}{1.839579in}}%
\pgfpathlineto{\pgfqpoint{9.546295in}{1.913687in}}%
\pgfpathlineto{\pgfqpoint{9.564350in}{2.071135in}}%
\pgfpathlineto{\pgfqpoint{9.573377in}{2.129163in}}%
\pgfpathlineto{\pgfqpoint{9.582404in}{2.172734in}}%
\pgfpathlineto{\pgfqpoint{9.591431in}{2.239238in}}%
\pgfpathlineto{\pgfqpoint{9.600459in}{2.261353in}}%
\pgfpathlineto{\pgfqpoint{9.609486in}{2.267622in}}%
\pgfpathlineto{\pgfqpoint{9.618513in}{2.260793in}}%
\pgfpathlineto{\pgfqpoint{9.627540in}{2.246844in}}%
\pgfpathlineto{\pgfqpoint{9.636567in}{2.237210in}}%
\pgfpathlineto{\pgfqpoint{9.645595in}{2.226180in}}%
\pgfpathlineto{\pgfqpoint{9.654622in}{2.208998in}}%
\pgfpathlineto{\pgfqpoint{9.663649in}{2.194252in}}%
\pgfpathlineto{\pgfqpoint{9.672676in}{2.185688in}}%
\pgfpathlineto{\pgfqpoint{9.681704in}{2.198035in}}%
\pgfpathlineto{\pgfqpoint{9.690731in}{2.192319in}}%
\pgfpathlineto{\pgfqpoint{9.699758in}{2.196572in}}%
\pgfpathlineto{\pgfqpoint{9.708785in}{2.206002in}}%
\pgfpathlineto{\pgfqpoint{9.717812in}{2.208300in}}%
\pgfpathlineto{\pgfqpoint{9.726840in}{2.207964in}}%
\pgfpathlineto{\pgfqpoint{9.735867in}{2.220325in}}%
\pgfpathlineto{\pgfqpoint{9.744894in}{2.208443in}}%
\pgfpathlineto{\pgfqpoint{9.753921in}{2.195336in}}%
\pgfpathlineto{\pgfqpoint{9.762948in}{2.183972in}}%
\pgfpathlineto{\pgfqpoint{9.771976in}{2.170959in}}%
\pgfpathlineto{\pgfqpoint{9.781003in}{2.120814in}}%
\pgfpathlineto{\pgfqpoint{9.790030in}{2.103754in}}%
\pgfpathlineto{\pgfqpoint{9.799057in}{2.101318in}}%
\pgfpathlineto{\pgfqpoint{9.808084in}{2.129545in}}%
\pgfpathlineto{\pgfqpoint{9.817112in}{2.177415in}}%
\pgfpathlineto{\pgfqpoint{9.826139in}{2.239044in}}%
\pgfpathlineto{\pgfqpoint{9.835166in}{2.266015in}}%
\pgfpathlineto{\pgfqpoint{9.844193in}{2.298591in}}%
\pgfpathlineto{\pgfqpoint{9.853220in}{2.316445in}}%
\pgfpathlineto{\pgfqpoint{9.862248in}{2.331499in}}%
\pgfpathlineto{\pgfqpoint{9.871275in}{2.344078in}}%
\pgfpathlineto{\pgfqpoint{9.880302in}{2.338164in}}%
\pgfpathlineto{\pgfqpoint{9.889329in}{2.321034in}}%
\pgfpathlineto{\pgfqpoint{9.898357in}{2.295317in}}%
\pgfpathlineto{\pgfqpoint{9.907384in}{2.257675in}}%
\pgfpathlineto{\pgfqpoint{9.916411in}{2.241754in}}%
\pgfpathlineto{\pgfqpoint{9.925438in}{2.241184in}}%
\pgfpathlineto{\pgfqpoint{9.934465in}{2.256848in}}%
\pgfpathlineto{\pgfqpoint{9.943493in}{2.304091in}}%
\pgfpathlineto{\pgfqpoint{9.952520in}{2.329045in}}%
\pgfpathlineto{\pgfqpoint{9.961547in}{2.349304in}}%
\pgfpathlineto{\pgfqpoint{9.970574in}{2.393611in}}%
\pgfpathlineto{\pgfqpoint{9.979601in}{2.412213in}}%
\pgfpathlineto{\pgfqpoint{9.988629in}{2.439589in}}%
\pgfpathlineto{\pgfqpoint{10.006683in}{2.490602in}}%
\pgfpathlineto{\pgfqpoint{10.015710in}{2.510780in}}%
\pgfpathlineto{\pgfqpoint{10.024737in}{2.534766in}}%
\pgfpathlineto{\pgfqpoint{10.033765in}{2.553807in}}%
\pgfpathlineto{\pgfqpoint{10.051819in}{2.603695in}}%
\pgfpathlineto{\pgfqpoint{10.060846in}{2.630094in}}%
\pgfpathlineto{\pgfqpoint{10.069874in}{2.671001in}}%
\pgfpathlineto{\pgfqpoint{10.078901in}{2.738985in}}%
\pgfpathlineto{\pgfqpoint{10.087928in}{2.775257in}}%
\pgfpathlineto{\pgfqpoint{10.096955in}{2.777636in}}%
\pgfpathlineto{\pgfqpoint{10.105982in}{2.835340in}}%
\pgfpathlineto{\pgfqpoint{10.115010in}{2.845216in}}%
\pgfpathlineto{\pgfqpoint{10.124037in}{2.845269in}}%
\pgfpathlineto{\pgfqpoint{10.133064in}{2.835693in}}%
\pgfpathlineto{\pgfqpoint{10.142091in}{2.833020in}}%
\pgfpathlineto{\pgfqpoint{10.151118in}{2.797139in}}%
\pgfpathlineto{\pgfqpoint{10.160146in}{2.765187in}}%
\pgfpathlineto{\pgfqpoint{10.169173in}{2.753376in}}%
\pgfpathlineto{\pgfqpoint{10.178200in}{2.710612in}}%
\pgfpathlineto{\pgfqpoint{10.187227in}{2.696731in}}%
\pgfpathlineto{\pgfqpoint{10.196254in}{2.670102in}}%
\pgfpathlineto{\pgfqpoint{10.205282in}{2.640184in}}%
\pgfpathlineto{\pgfqpoint{10.214309in}{2.612452in}}%
\pgfpathlineto{\pgfqpoint{10.223336in}{2.566439in}}%
\pgfpathlineto{\pgfqpoint{10.232363in}{2.526869in}}%
\pgfpathlineto{\pgfqpoint{10.241390in}{2.488723in}}%
\pgfpathlineto{\pgfqpoint{10.250418in}{2.419119in}}%
\pgfpathlineto{\pgfqpoint{10.259445in}{2.374883in}}%
\pgfpathlineto{\pgfqpoint{10.268472in}{2.302699in}}%
\pgfpathlineto{\pgfqpoint{10.277499in}{2.292561in}}%
\pgfpathlineto{\pgfqpoint{10.286527in}{2.314429in}}%
\pgfpathlineto{\pgfqpoint{10.295554in}{2.324459in}}%
\pgfpathlineto{\pgfqpoint{10.304581in}{2.352778in}}%
\pgfpathlineto{\pgfqpoint{10.313608in}{2.426916in}}%
\pgfpathlineto{\pgfqpoint{10.322635in}{2.451295in}}%
\pgfpathlineto{\pgfqpoint{10.331663in}{2.479916in}}%
\pgfpathlineto{\pgfqpoint{10.349717in}{2.502795in}}%
\pgfpathlineto{\pgfqpoint{10.358744in}{2.501801in}}%
\pgfpathlineto{\pgfqpoint{10.367771in}{2.494492in}}%
\pgfpathlineto{\pgfqpoint{10.376799in}{2.481945in}}%
\pgfpathlineto{\pgfqpoint{10.385826in}{2.482926in}}%
\pgfpathlineto{\pgfqpoint{10.394853in}{2.477522in}}%
\pgfpathlineto{\pgfqpoint{10.403880in}{2.490196in}}%
\pgfpathlineto{\pgfqpoint{10.412907in}{2.511115in}}%
\pgfpathlineto{\pgfqpoint{10.421935in}{2.587155in}}%
\pgfpathlineto{\pgfqpoint{10.430962in}{2.573506in}}%
\pgfpathlineto{\pgfqpoint{10.439989in}{2.491822in}}%
\pgfpathlineto{\pgfqpoint{10.449016in}{2.453711in}}%
\pgfpathlineto{\pgfqpoint{10.458043in}{2.423484in}}%
\pgfpathlineto{\pgfqpoint{10.467071in}{2.409003in}}%
\pgfpathlineto{\pgfqpoint{10.476098in}{2.398850in}}%
\pgfpathlineto{\pgfqpoint{10.485125in}{2.408950in}}%
\pgfpathlineto{\pgfqpoint{10.494152in}{2.398621in}}%
\pgfpathlineto{\pgfqpoint{10.503180in}{2.392948in}}%
\pgfpathlineto{\pgfqpoint{10.512207in}{2.396061in}}%
\pgfpathlineto{\pgfqpoint{10.530261in}{2.407549in}}%
\pgfpathlineto{\pgfqpoint{10.539288in}{2.422542in}}%
\pgfpathlineto{\pgfqpoint{10.548316in}{2.427797in}}%
\pgfpathlineto{\pgfqpoint{10.557343in}{2.416091in}}%
\pgfpathlineto{\pgfqpoint{10.566370in}{2.418552in}}%
\pgfpathlineto{\pgfqpoint{10.575397in}{2.430990in}}%
\pgfpathlineto{\pgfqpoint{10.584424in}{2.430641in}}%
\pgfpathlineto{\pgfqpoint{10.593452in}{2.425348in}}%
\pgfpathlineto{\pgfqpoint{10.611506in}{2.459030in}}%
\pgfpathlineto{\pgfqpoint{10.620533in}{2.481576in}}%
\pgfpathlineto{\pgfqpoint{10.629560in}{2.477590in}}%
\pgfpathlineto{\pgfqpoint{10.638588in}{2.476133in}}%
\pgfpathlineto{\pgfqpoint{10.647615in}{2.485537in}}%
\pgfpathlineto{\pgfqpoint{10.656642in}{2.467696in}}%
\pgfpathlineto{\pgfqpoint{10.665669in}{2.464466in}}%
\pgfpathlineto{\pgfqpoint{10.674697in}{2.456131in}}%
\pgfpathlineto{\pgfqpoint{10.683724in}{2.461225in}}%
\pgfpathlineto{\pgfqpoint{10.692751in}{2.448334in}}%
\pgfpathlineto{\pgfqpoint{10.701778in}{2.417829in}}%
\pgfpathlineto{\pgfqpoint{10.710805in}{2.389940in}}%
\pgfpathlineto{\pgfqpoint{10.719833in}{2.359958in}}%
\pgfpathlineto{\pgfqpoint{10.728860in}{2.341411in}}%
\pgfpathlineto{\pgfqpoint{10.746914in}{2.267912in}}%
\pgfpathlineto{\pgfqpoint{10.755941in}{2.239001in}}%
\pgfpathlineto{\pgfqpoint{10.764969in}{2.248956in}}%
\pgfpathlineto{\pgfqpoint{10.773996in}{2.272216in}}%
\pgfpathlineto{\pgfqpoint{10.783023in}{2.282656in}}%
\pgfpathlineto{\pgfqpoint{10.792050in}{2.289807in}}%
\pgfpathlineto{\pgfqpoint{10.801077in}{2.289777in}}%
\pgfpathlineto{\pgfqpoint{10.810105in}{2.288630in}}%
\pgfpathlineto{\pgfqpoint{10.819132in}{2.291681in}}%
\pgfpathlineto{\pgfqpoint{10.828159in}{2.311964in}}%
\pgfpathlineto{\pgfqpoint{10.837186in}{2.316689in}}%
\pgfpathlineto{\pgfqpoint{10.855241in}{2.298547in}}%
\pgfpathlineto{\pgfqpoint{10.864268in}{2.286401in}}%
\pgfpathlineto{\pgfqpoint{10.873295in}{2.279352in}}%
\pgfpathlineto{\pgfqpoint{10.882322in}{2.266270in}}%
\pgfpathlineto{\pgfqpoint{10.891350in}{2.248588in}}%
\pgfpathlineto{\pgfqpoint{10.900377in}{2.228771in}}%
\pgfpathlineto{\pgfqpoint{10.909404in}{2.217591in}}%
\pgfpathlineto{\pgfqpoint{10.918431in}{2.201106in}}%
\pgfpathlineto{\pgfqpoint{10.927458in}{2.183405in}}%
\pgfpathlineto{\pgfqpoint{10.936486in}{2.182423in}}%
\pgfpathlineto{\pgfqpoint{10.945513in}{2.173364in}}%
\pgfpathlineto{\pgfqpoint{10.954540in}{2.152572in}}%
\pgfpathlineto{\pgfqpoint{10.963567in}{2.133655in}}%
\pgfpathlineto{\pgfqpoint{10.981622in}{2.104805in}}%
\pgfpathlineto{\pgfqpoint{10.990649in}{2.088715in}}%
\pgfpathlineto{\pgfqpoint{10.999676in}{2.062013in}}%
\pgfpathlineto{\pgfqpoint{11.008703in}{2.061741in}}%
\pgfpathlineto{\pgfqpoint{11.017730in}{2.088413in}}%
\pgfpathlineto{\pgfqpoint{11.026758in}{2.076890in}}%
\pgfpathlineto{\pgfqpoint{11.035785in}{2.103576in}}%
\pgfpathlineto{\pgfqpoint{11.044812in}{2.125479in}}%
\pgfpathlineto{\pgfqpoint{11.053839in}{2.119529in}}%
\pgfpathlineto{\pgfqpoint{11.062867in}{2.100339in}}%
\pgfpathlineto{\pgfqpoint{11.071894in}{2.105504in}}%
\pgfpathlineto{\pgfqpoint{11.080921in}{2.130931in}}%
\pgfpathlineto{\pgfqpoint{11.089948in}{2.130776in}}%
\pgfpathlineto{\pgfqpoint{11.098975in}{2.140525in}}%
\pgfpathlineto{\pgfqpoint{11.108003in}{2.143262in}}%
\pgfpathlineto{\pgfqpoint{11.117030in}{2.144714in}}%
\pgfpathlineto{\pgfqpoint{11.126057in}{2.142872in}}%
\pgfpathlineto{\pgfqpoint{11.135084in}{2.149499in}}%
\pgfpathlineto{\pgfqpoint{11.144111in}{2.166805in}}%
\pgfpathlineto{\pgfqpoint{11.153139in}{2.176502in}}%
\pgfpathlineto{\pgfqpoint{11.162166in}{2.167571in}}%
\pgfpathlineto{\pgfqpoint{11.171193in}{2.185225in}}%
\pgfpathlineto{\pgfqpoint{11.180220in}{2.187476in}}%
\pgfpathlineto{\pgfqpoint{11.189247in}{2.179164in}}%
\pgfpathlineto{\pgfqpoint{11.198275in}{2.165063in}}%
\pgfpathlineto{\pgfqpoint{11.207302in}{2.134957in}}%
\pgfpathlineto{\pgfqpoint{11.216329in}{2.125265in}}%
\pgfpathlineto{\pgfqpoint{11.225356in}{2.148573in}}%
\pgfpathlineto{\pgfqpoint{11.234383in}{2.154955in}}%
\pgfpathlineto{\pgfqpoint{11.243411in}{2.162193in}}%
\pgfpathlineto{\pgfqpoint{11.252438in}{2.168380in}}%
\pgfpathlineto{\pgfqpoint{11.261465in}{2.176757in}}%
\pgfpathlineto{\pgfqpoint{11.270492in}{2.171526in}}%
\pgfpathlineto{\pgfqpoint{11.279520in}{2.159388in}}%
\pgfpathlineto{\pgfqpoint{11.288547in}{2.124538in}}%
\pgfpathlineto{\pgfqpoint{11.297574in}{2.115849in}}%
\pgfpathlineto{\pgfqpoint{11.306601in}{2.132063in}}%
\pgfpathlineto{\pgfqpoint{11.315628in}{2.125867in}}%
\pgfpathlineto{\pgfqpoint{11.324656in}{2.112725in}}%
\pgfpathlineto{\pgfqpoint{11.333683in}{2.086304in}}%
\pgfpathlineto{\pgfqpoint{11.342710in}{2.043046in}}%
\pgfpathlineto{\pgfqpoint{11.351737in}{1.997251in}}%
\pgfpathlineto{\pgfqpoint{11.360764in}{2.043299in}}%
\pgfpathlineto{\pgfqpoint{11.369792in}{2.079787in}}%
\pgfpathlineto{\pgfqpoint{11.387846in}{2.118166in}}%
\pgfpathlineto{\pgfqpoint{11.396873in}{2.128287in}}%
\pgfpathlineto{\pgfqpoint{11.405900in}{2.123232in}}%
\pgfpathlineto{\pgfqpoint{11.414928in}{2.109836in}}%
\pgfpathlineto{\pgfqpoint{11.423955in}{2.091930in}}%
\pgfpathlineto{\pgfqpoint{11.432982in}{2.120897in}}%
\pgfpathlineto{\pgfqpoint{11.442009in}{2.146198in}}%
\pgfpathlineto{\pgfqpoint{11.451036in}{2.154553in}}%
\pgfpathlineto{\pgfqpoint{11.460064in}{2.160435in}}%
\pgfpathlineto{\pgfqpoint{11.469091in}{2.183188in}}%
\pgfpathlineto{\pgfqpoint{11.469091in}{2.183188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.000000in}{0.660000in}}{\pgfqpoint{9.920000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.216071,0.555632,0.731949}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.450909in}{2.061847in}}%
\pgfpathlineto{\pgfqpoint{2.459936in}{2.049010in}}%
\pgfpathlineto{\pgfqpoint{2.468964in}{2.032090in}}%
\pgfpathlineto{\pgfqpoint{2.477991in}{2.020827in}}%
\pgfpathlineto{\pgfqpoint{2.487018in}{2.011713in}}%
\pgfpathlineto{\pgfqpoint{2.496045in}{1.995160in}}%
\pgfpathlineto{\pgfqpoint{2.505072in}{1.959938in}}%
\pgfpathlineto{\pgfqpoint{2.514100in}{1.927590in}}%
\pgfpathlineto{\pgfqpoint{2.523127in}{1.888691in}}%
\pgfpathlineto{\pgfqpoint{2.532154in}{1.847136in}}%
\pgfpathlineto{\pgfqpoint{2.541181in}{1.822344in}}%
\pgfpathlineto{\pgfqpoint{2.550208in}{1.808607in}}%
\pgfpathlineto{\pgfqpoint{2.559236in}{1.726964in}}%
\pgfpathlineto{\pgfqpoint{2.568263in}{1.628426in}}%
\pgfpathlineto{\pgfqpoint{2.577290in}{1.560004in}}%
\pgfpathlineto{\pgfqpoint{2.586317in}{1.552354in}}%
\pgfpathlineto{\pgfqpoint{2.595344in}{1.627318in}}%
\pgfpathlineto{\pgfqpoint{2.604372in}{1.623463in}}%
\pgfpathlineto{\pgfqpoint{2.613399in}{1.550934in}}%
\pgfpathlineto{\pgfqpoint{2.622426in}{1.534057in}}%
\pgfpathlineto{\pgfqpoint{2.640480in}{1.747079in}}%
\pgfpathlineto{\pgfqpoint{2.649508in}{1.763933in}}%
\pgfpathlineto{\pgfqpoint{2.658535in}{1.804436in}}%
\pgfpathlineto{\pgfqpoint{2.667562in}{1.764819in}}%
\pgfpathlineto{\pgfqpoint{2.676589in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{2.685617in}{1.848036in}}%
\pgfpathlineto{\pgfqpoint{2.694644in}{1.717968in}}%
\pgfpathlineto{\pgfqpoint{2.703671in}{1.726469in}}%
\pgfpathlineto{\pgfqpoint{2.712698in}{1.750169in}}%
\pgfpathlineto{\pgfqpoint{2.721725in}{1.831939in}}%
\pgfpathlineto{\pgfqpoint{2.730753in}{1.894157in}}%
\pgfpathlineto{\pgfqpoint{2.739780in}{1.922738in}}%
\pgfpathlineto{\pgfqpoint{2.748807in}{1.977515in}}%
\pgfpathlineto{\pgfqpoint{2.757834in}{1.939582in}}%
\pgfpathlineto{\pgfqpoint{2.766861in}{1.906797in}}%
\pgfpathlineto{\pgfqpoint{2.775889in}{1.868542in}}%
\pgfpathlineto{\pgfqpoint{2.784916in}{1.916088in}}%
\pgfpathlineto{\pgfqpoint{2.793943in}{1.960176in}}%
\pgfpathlineto{\pgfqpoint{2.802970in}{1.923294in}}%
\pgfpathlineto{\pgfqpoint{2.811997in}{1.926883in}}%
\pgfpathlineto{\pgfqpoint{2.821025in}{1.898259in}}%
\pgfpathlineto{\pgfqpoint{2.830052in}{1.918686in}}%
\pgfpathlineto{\pgfqpoint{2.839079in}{1.894767in}}%
\pgfpathlineto{\pgfqpoint{2.848106in}{1.927674in}}%
\pgfpathlineto{\pgfqpoint{2.857133in}{1.935520in}}%
\pgfpathlineto{\pgfqpoint{2.866161in}{1.947546in}}%
\pgfpathlineto{\pgfqpoint{2.875188in}{1.921045in}}%
\pgfpathlineto{\pgfqpoint{2.884215in}{1.947497in}}%
\pgfpathlineto{\pgfqpoint{2.893242in}{1.990022in}}%
\pgfpathlineto{\pgfqpoint{2.902270in}{2.006744in}}%
\pgfpathlineto{\pgfqpoint{2.911297in}{2.013417in}}%
\pgfpathlineto{\pgfqpoint{2.920324in}{2.018877in}}%
\pgfpathlineto{\pgfqpoint{2.929351in}{2.015946in}}%
\pgfpathlineto{\pgfqpoint{2.938378in}{2.000531in}}%
\pgfpathlineto{\pgfqpoint{2.947406in}{1.975532in}}%
\pgfpathlineto{\pgfqpoint{2.956433in}{1.960022in}}%
\pgfpathlineto{\pgfqpoint{2.965460in}{1.954140in}}%
\pgfpathlineto{\pgfqpoint{2.974487in}{1.926387in}}%
\pgfpathlineto{\pgfqpoint{2.983514in}{1.910354in}}%
\pgfpathlineto{\pgfqpoint{2.992542in}{1.904614in}}%
\pgfpathlineto{\pgfqpoint{3.001569in}{1.869678in}}%
\pgfpathlineto{\pgfqpoint{3.010596in}{1.850735in}}%
\pgfpathlineto{\pgfqpoint{3.019623in}{1.815905in}}%
\pgfpathlineto{\pgfqpoint{3.037678in}{1.771742in}}%
\pgfpathlineto{\pgfqpoint{3.046705in}{1.738344in}}%
\pgfpathlineto{\pgfqpoint{3.055732in}{1.708403in}}%
\pgfpathlineto{\pgfqpoint{3.064759in}{1.702904in}}%
\pgfpathlineto{\pgfqpoint{3.073787in}{1.725771in}}%
\pgfpathlineto{\pgfqpoint{3.082814in}{1.810716in}}%
\pgfpathlineto{\pgfqpoint{3.091841in}{1.917038in}}%
\pgfpathlineto{\pgfqpoint{3.100868in}{2.003075in}}%
\pgfpathlineto{\pgfqpoint{3.109895in}{2.063634in}}%
\pgfpathlineto{\pgfqpoint{3.118923in}{2.072726in}}%
\pgfpathlineto{\pgfqpoint{3.136977in}{2.151841in}}%
\pgfpathlineto{\pgfqpoint{3.146004in}{2.169591in}}%
\pgfpathlineto{\pgfqpoint{3.155031in}{2.144135in}}%
\pgfpathlineto{\pgfqpoint{3.164059in}{2.108591in}}%
\pgfpathlineto{\pgfqpoint{3.173086in}{2.089992in}}%
\pgfpathlineto{\pgfqpoint{3.182113in}{2.081676in}}%
\pgfpathlineto{\pgfqpoint{3.191140in}{2.062527in}}%
\pgfpathlineto{\pgfqpoint{3.200167in}{2.090663in}}%
\pgfpathlineto{\pgfqpoint{3.209195in}{2.101342in}}%
\pgfpathlineto{\pgfqpoint{3.218222in}{2.197557in}}%
\pgfpathlineto{\pgfqpoint{3.227249in}{2.356124in}}%
\pgfpathlineto{\pgfqpoint{3.236276in}{2.749175in}}%
\pgfpathlineto{\pgfqpoint{3.245303in}{2.805353in}}%
\pgfpathlineto{\pgfqpoint{3.254331in}{2.475749in}}%
\pgfpathlineto{\pgfqpoint{3.263358in}{2.312419in}}%
\pgfpathlineto{\pgfqpoint{3.272385in}{2.254629in}}%
\pgfpathlineto{\pgfqpoint{3.281412in}{2.275796in}}%
\pgfpathlineto{\pgfqpoint{3.290440in}{2.227343in}}%
\pgfpathlineto{\pgfqpoint{3.299467in}{2.109294in}}%
\pgfpathlineto{\pgfqpoint{3.308494in}{2.085305in}}%
\pgfpathlineto{\pgfqpoint{3.317521in}{2.202854in}}%
\pgfpathlineto{\pgfqpoint{3.326548in}{2.306947in}}%
\pgfpathlineto{\pgfqpoint{3.335576in}{2.329391in}}%
\pgfpathlineto{\pgfqpoint{3.344603in}{2.375493in}}%
\pgfpathlineto{\pgfqpoint{3.362657in}{2.318548in}}%
\pgfpathlineto{\pgfqpoint{3.371684in}{2.230765in}}%
\pgfpathlineto{\pgfqpoint{3.380712in}{2.166633in}}%
\pgfpathlineto{\pgfqpoint{3.389739in}{2.108971in}}%
\pgfpathlineto{\pgfqpoint{3.398766in}{2.040046in}}%
\pgfpathlineto{\pgfqpoint{3.407793in}{1.944129in}}%
\pgfpathlineto{\pgfqpoint{3.416820in}{1.889774in}}%
\pgfpathlineto{\pgfqpoint{3.425848in}{1.907212in}}%
\pgfpathlineto{\pgfqpoint{3.434875in}{1.925475in}}%
\pgfpathlineto{\pgfqpoint{3.443902in}{1.939036in}}%
\pgfpathlineto{\pgfqpoint{3.452929in}{1.983458in}}%
\pgfpathlineto{\pgfqpoint{3.461957in}{2.011185in}}%
\pgfpathlineto{\pgfqpoint{3.470984in}{2.033065in}}%
\pgfpathlineto{\pgfqpoint{3.480011in}{2.042197in}}%
\pgfpathlineto{\pgfqpoint{3.489038in}{2.034626in}}%
\pgfpathlineto{\pgfqpoint{3.498065in}{2.024482in}}%
\pgfpathlineto{\pgfqpoint{3.507093in}{2.044680in}}%
\pgfpathlineto{\pgfqpoint{3.516120in}{2.029626in}}%
\pgfpathlineto{\pgfqpoint{3.525147in}{2.055788in}}%
\pgfpathlineto{\pgfqpoint{3.534174in}{2.088674in}}%
\pgfpathlineto{\pgfqpoint{3.543201in}{2.108480in}}%
\pgfpathlineto{\pgfqpoint{3.552229in}{2.148721in}}%
\pgfpathlineto{\pgfqpoint{3.561256in}{2.186549in}}%
\pgfpathlineto{\pgfqpoint{3.570283in}{2.157313in}}%
\pgfpathlineto{\pgfqpoint{3.579310in}{2.153437in}}%
\pgfpathlineto{\pgfqpoint{3.588337in}{2.157509in}}%
\pgfpathlineto{\pgfqpoint{3.597365in}{2.147485in}}%
\pgfpathlineto{\pgfqpoint{3.606392in}{2.143047in}}%
\pgfpathlineto{\pgfqpoint{3.615419in}{2.137035in}}%
\pgfpathlineto{\pgfqpoint{3.624446in}{2.129296in}}%
\pgfpathlineto{\pgfqpoint{3.633473in}{2.130833in}}%
\pgfpathlineto{\pgfqpoint{3.642501in}{2.136901in}}%
\pgfpathlineto{\pgfqpoint{3.651528in}{2.130891in}}%
\pgfpathlineto{\pgfqpoint{3.660555in}{2.121285in}}%
\pgfpathlineto{\pgfqpoint{3.669582in}{2.112515in}}%
\pgfpathlineto{\pgfqpoint{3.678610in}{2.100058in}}%
\pgfpathlineto{\pgfqpoint{3.687637in}{2.082013in}}%
\pgfpathlineto{\pgfqpoint{3.696664in}{2.069000in}}%
\pgfpathlineto{\pgfqpoint{3.705691in}{2.043605in}}%
\pgfpathlineto{\pgfqpoint{3.714718in}{2.026918in}}%
\pgfpathlineto{\pgfqpoint{3.723746in}{2.027725in}}%
\pgfpathlineto{\pgfqpoint{3.732773in}{2.032493in}}%
\pgfpathlineto{\pgfqpoint{3.741800in}{2.040491in}}%
\pgfpathlineto{\pgfqpoint{3.750827in}{2.055452in}}%
\pgfpathlineto{\pgfqpoint{3.759854in}{2.077187in}}%
\pgfpathlineto{\pgfqpoint{3.768882in}{2.089883in}}%
\pgfpathlineto{\pgfqpoint{3.777909in}{2.098155in}}%
\pgfpathlineto{\pgfqpoint{3.786936in}{2.113800in}}%
\pgfpathlineto{\pgfqpoint{3.804990in}{2.168249in}}%
\pgfpathlineto{\pgfqpoint{3.814018in}{2.102419in}}%
\pgfpathlineto{\pgfqpoint{3.823045in}{2.091169in}}%
\pgfpathlineto{\pgfqpoint{3.832072in}{2.097068in}}%
\pgfpathlineto{\pgfqpoint{3.841099in}{2.079721in}}%
\pgfpathlineto{\pgfqpoint{3.850126in}{2.051140in}}%
\pgfpathlineto{\pgfqpoint{3.859154in}{2.004037in}}%
\pgfpathlineto{\pgfqpoint{3.868181in}{2.037546in}}%
\pgfpathlineto{\pgfqpoint{3.877208in}{2.063558in}}%
\pgfpathlineto{\pgfqpoint{3.886235in}{2.111755in}}%
\pgfpathlineto{\pgfqpoint{3.895263in}{2.115465in}}%
\pgfpathlineto{\pgfqpoint{3.904290in}{2.091203in}}%
\pgfpathlineto{\pgfqpoint{3.913317in}{2.087097in}}%
\pgfpathlineto{\pgfqpoint{3.922344in}{2.058985in}}%
\pgfpathlineto{\pgfqpoint{3.931371in}{2.041642in}}%
\pgfpathlineto{\pgfqpoint{3.940399in}{2.040180in}}%
\pgfpathlineto{\pgfqpoint{3.949426in}{2.054217in}}%
\pgfpathlineto{\pgfqpoint{3.958453in}{2.097184in}}%
\pgfpathlineto{\pgfqpoint{3.967480in}{2.130870in}}%
\pgfpathlineto{\pgfqpoint{3.976507in}{2.186737in}}%
\pgfpathlineto{\pgfqpoint{3.985535in}{2.230440in}}%
\pgfpathlineto{\pgfqpoint{3.994562in}{2.218727in}}%
\pgfpathlineto{\pgfqpoint{4.003589in}{2.250810in}}%
\pgfpathlineto{\pgfqpoint{4.012616in}{2.258763in}}%
\pgfpathlineto{\pgfqpoint{4.021643in}{2.224946in}}%
\pgfpathlineto{\pgfqpoint{4.030671in}{2.226273in}}%
\pgfpathlineto{\pgfqpoint{4.039698in}{2.242477in}}%
\pgfpathlineto{\pgfqpoint{4.048725in}{2.244907in}}%
\pgfpathlineto{\pgfqpoint{4.057752in}{2.237489in}}%
\pgfpathlineto{\pgfqpoint{4.066780in}{2.239631in}}%
\pgfpathlineto{\pgfqpoint{4.075807in}{2.230630in}}%
\pgfpathlineto{\pgfqpoint{4.084834in}{2.234026in}}%
\pgfpathlineto{\pgfqpoint{4.093861in}{2.230860in}}%
\pgfpathlineto{\pgfqpoint{4.102888in}{2.234203in}}%
\pgfpathlineto{\pgfqpoint{4.111916in}{2.234082in}}%
\pgfpathlineto{\pgfqpoint{4.120943in}{2.261124in}}%
\pgfpathlineto{\pgfqpoint{4.129970in}{2.306347in}}%
\pgfpathlineto{\pgfqpoint{4.138997in}{2.339409in}}%
\pgfpathlineto{\pgfqpoint{4.148024in}{2.351267in}}%
\pgfpathlineto{\pgfqpoint{4.157052in}{2.351477in}}%
\pgfpathlineto{\pgfqpoint{4.166079in}{2.373934in}}%
\pgfpathlineto{\pgfqpoint{4.175106in}{2.387887in}}%
\pgfpathlineto{\pgfqpoint{4.184133in}{2.405820in}}%
\pgfpathlineto{\pgfqpoint{4.193160in}{2.433961in}}%
\pgfpathlineto{\pgfqpoint{4.202188in}{2.458822in}}%
\pgfpathlineto{\pgfqpoint{4.211215in}{2.486563in}}%
\pgfpathlineto{\pgfqpoint{4.220242in}{2.518008in}}%
\pgfpathlineto{\pgfqpoint{4.229269in}{2.552690in}}%
\pgfpathlineto{\pgfqpoint{4.238296in}{2.591502in}}%
\pgfpathlineto{\pgfqpoint{4.247324in}{2.632707in}}%
\pgfpathlineto{\pgfqpoint{4.256351in}{2.646849in}}%
\pgfpathlineto{\pgfqpoint{4.265378in}{2.645021in}}%
\pgfpathlineto{\pgfqpoint{4.274405in}{2.649526in}}%
\pgfpathlineto{\pgfqpoint{4.283433in}{2.651716in}}%
\pgfpathlineto{\pgfqpoint{4.292460in}{2.645699in}}%
\pgfpathlineto{\pgfqpoint{4.301487in}{2.652311in}}%
\pgfpathlineto{\pgfqpoint{4.310514in}{2.662791in}}%
\pgfpathlineto{\pgfqpoint{4.319541in}{2.664308in}}%
\pgfpathlineto{\pgfqpoint{4.328569in}{2.677973in}}%
\pgfpathlineto{\pgfqpoint{4.337596in}{2.687170in}}%
\pgfpathlineto{\pgfqpoint{4.346623in}{2.704456in}}%
\pgfpathlineto{\pgfqpoint{4.355650in}{2.716967in}}%
\pgfpathlineto{\pgfqpoint{4.364677in}{2.741099in}}%
\pgfpathlineto{\pgfqpoint{4.373705in}{2.751040in}}%
\pgfpathlineto{\pgfqpoint{4.382732in}{2.675870in}}%
\pgfpathlineto{\pgfqpoint{4.391759in}{2.684881in}}%
\pgfpathlineto{\pgfqpoint{4.400786in}{2.833843in}}%
\pgfpathlineto{\pgfqpoint{4.409813in}{2.658439in}}%
\pgfpathlineto{\pgfqpoint{4.418841in}{2.530489in}}%
\pgfpathlineto{\pgfqpoint{4.427868in}{2.592167in}}%
\pgfpathlineto{\pgfqpoint{4.436895in}{2.590929in}}%
\pgfpathlineto{\pgfqpoint{4.445922in}{2.694256in}}%
\pgfpathlineto{\pgfqpoint{4.454949in}{2.791669in}}%
\pgfpathlineto{\pgfqpoint{4.463977in}{2.700905in}}%
\pgfpathlineto{\pgfqpoint{4.473004in}{2.606552in}}%
\pgfpathlineto{\pgfqpoint{4.482031in}{2.608550in}}%
\pgfpathlineto{\pgfqpoint{4.491058in}{2.691230in}}%
\pgfpathlineto{\pgfqpoint{4.500086in}{2.786925in}}%
\pgfpathlineto{\pgfqpoint{4.509113in}{2.910880in}}%
\pgfpathlineto{\pgfqpoint{4.518140in}{3.143522in}}%
\pgfpathlineto{\pgfqpoint{4.527167in}{3.254316in}}%
\pgfpathlineto{\pgfqpoint{4.536194in}{3.181891in}}%
\pgfpathlineto{\pgfqpoint{4.545222in}{3.179599in}}%
\pgfpathlineto{\pgfqpoint{4.554249in}{3.173272in}}%
\pgfpathlineto{\pgfqpoint{4.563276in}{3.209934in}}%
\pgfpathlineto{\pgfqpoint{4.572303in}{3.085678in}}%
\pgfpathlineto{\pgfqpoint{4.581330in}{2.980329in}}%
\pgfpathlineto{\pgfqpoint{4.590358in}{3.143622in}}%
\pgfpathlineto{\pgfqpoint{4.599385in}{3.149770in}}%
\pgfpathlineto{\pgfqpoint{4.608412in}{3.081998in}}%
\pgfpathlineto{\pgfqpoint{4.617439in}{3.085988in}}%
\pgfpathlineto{\pgfqpoint{4.626466in}{3.088321in}}%
\pgfpathlineto{\pgfqpoint{4.635494in}{3.144993in}}%
\pgfpathlineto{\pgfqpoint{4.644521in}{3.445281in}}%
\pgfpathlineto{\pgfqpoint{4.653548in}{3.361003in}}%
\pgfpathlineto{\pgfqpoint{4.662575in}{3.190312in}}%
\pgfpathlineto{\pgfqpoint{4.671603in}{3.112063in}}%
\pgfpathlineto{\pgfqpoint{4.680630in}{3.025819in}}%
\pgfpathlineto{\pgfqpoint{4.689657in}{2.991565in}}%
\pgfpathlineto{\pgfqpoint{4.698684in}{2.939726in}}%
\pgfpathlineto{\pgfqpoint{4.707711in}{2.863592in}}%
\pgfpathlineto{\pgfqpoint{4.716739in}{2.806679in}}%
\pgfpathlineto{\pgfqpoint{4.725766in}{2.849129in}}%
\pgfpathlineto{\pgfqpoint{4.734793in}{2.876780in}}%
\pgfpathlineto{\pgfqpoint{4.743820in}{3.141190in}}%
\pgfpathlineto{\pgfqpoint{4.752847in}{3.056175in}}%
\pgfpathlineto{\pgfqpoint{4.761875in}{3.075479in}}%
\pgfpathlineto{\pgfqpoint{4.770902in}{3.089044in}}%
\pgfpathlineto{\pgfqpoint{4.779929in}{3.074087in}}%
\pgfpathlineto{\pgfqpoint{4.788956in}{3.084585in}}%
\pgfpathlineto{\pgfqpoint{4.797983in}{2.972017in}}%
\pgfpathlineto{\pgfqpoint{4.807011in}{2.788882in}}%
\pgfpathlineto{\pgfqpoint{4.816038in}{2.680228in}}%
\pgfpathlineto{\pgfqpoint{4.825065in}{2.706787in}}%
\pgfpathlineto{\pgfqpoint{4.834092in}{2.437032in}}%
\pgfpathlineto{\pgfqpoint{4.843119in}{2.407576in}}%
\pgfpathlineto{\pgfqpoint{4.852147in}{2.632308in}}%
\pgfpathlineto{\pgfqpoint{4.861174in}{2.760415in}}%
\pgfpathlineto{\pgfqpoint{4.870201in}{2.858509in}}%
\pgfpathlineto{\pgfqpoint{4.879228in}{2.952632in}}%
\pgfpathlineto{\pgfqpoint{4.888256in}{3.036048in}}%
\pgfpathlineto{\pgfqpoint{4.897283in}{3.153091in}}%
\pgfpathlineto{\pgfqpoint{4.906310in}{3.251449in}}%
\pgfpathlineto{\pgfqpoint{4.915337in}{3.099747in}}%
\pgfpathlineto{\pgfqpoint{4.924364in}{3.034339in}}%
\pgfpathlineto{\pgfqpoint{4.933392in}{2.964806in}}%
\pgfpathlineto{\pgfqpoint{4.942419in}{2.859214in}}%
\pgfpathlineto{\pgfqpoint{4.951446in}{2.795947in}}%
\pgfpathlineto{\pgfqpoint{4.960473in}{2.828403in}}%
\pgfpathlineto{\pgfqpoint{4.969500in}{3.071818in}}%
\pgfpathlineto{\pgfqpoint{4.978528in}{3.070918in}}%
\pgfpathlineto{\pgfqpoint{4.987555in}{2.840123in}}%
\pgfpathlineto{\pgfqpoint{4.996582in}{2.774225in}}%
\pgfpathlineto{\pgfqpoint{5.005609in}{2.743829in}}%
\pgfpathlineto{\pgfqpoint{5.014636in}{2.739489in}}%
\pgfpathlineto{\pgfqpoint{5.023664in}{2.722019in}}%
\pgfpathlineto{\pgfqpoint{5.032691in}{2.702789in}}%
\pgfpathlineto{\pgfqpoint{5.041718in}{2.675242in}}%
\pgfpathlineto{\pgfqpoint{5.050745in}{2.656475in}}%
\pgfpathlineto{\pgfqpoint{5.059772in}{2.627568in}}%
\pgfpathlineto{\pgfqpoint{5.068800in}{2.609339in}}%
\pgfpathlineto{\pgfqpoint{5.077827in}{2.578427in}}%
\pgfpathlineto{\pgfqpoint{5.086854in}{2.560261in}}%
\pgfpathlineto{\pgfqpoint{5.095881in}{2.548428in}}%
\pgfpathlineto{\pgfqpoint{5.104909in}{2.519044in}}%
\pgfpathlineto{\pgfqpoint{5.113936in}{2.496421in}}%
\pgfpathlineto{\pgfqpoint{5.122963in}{2.471518in}}%
\pgfpathlineto{\pgfqpoint{5.131990in}{2.457900in}}%
\pgfpathlineto{\pgfqpoint{5.141017in}{2.430079in}}%
\pgfpathlineto{\pgfqpoint{5.150045in}{2.405740in}}%
\pgfpathlineto{\pgfqpoint{5.159072in}{2.388550in}}%
\pgfpathlineto{\pgfqpoint{5.168099in}{2.372187in}}%
\pgfpathlineto{\pgfqpoint{5.177126in}{2.354607in}}%
\pgfpathlineto{\pgfqpoint{5.186153in}{2.342109in}}%
\pgfpathlineto{\pgfqpoint{5.195181in}{2.334250in}}%
\pgfpathlineto{\pgfqpoint{5.204208in}{2.320567in}}%
\pgfpathlineto{\pgfqpoint{5.213235in}{2.310372in}}%
\pgfpathlineto{\pgfqpoint{5.222262in}{2.302254in}}%
\pgfpathlineto{\pgfqpoint{5.231289in}{2.296069in}}%
\pgfpathlineto{\pgfqpoint{5.240317in}{2.285757in}}%
\pgfpathlineto{\pgfqpoint{5.249344in}{2.270064in}}%
\pgfpathlineto{\pgfqpoint{5.258371in}{2.255552in}}%
\pgfpathlineto{\pgfqpoint{5.267398in}{2.246964in}}%
\pgfpathlineto{\pgfqpoint{5.276426in}{2.224034in}}%
\pgfpathlineto{\pgfqpoint{5.294480in}{2.169722in}}%
\pgfpathlineto{\pgfqpoint{5.303507in}{2.153323in}}%
\pgfpathlineto{\pgfqpoint{5.312534in}{2.091360in}}%
\pgfpathlineto{\pgfqpoint{5.321562in}{2.101874in}}%
\pgfpathlineto{\pgfqpoint{5.330589in}{2.191288in}}%
\pgfpathlineto{\pgfqpoint{5.339616in}{2.225234in}}%
\pgfpathlineto{\pgfqpoint{5.348643in}{2.226104in}}%
\pgfpathlineto{\pgfqpoint{5.366698in}{2.255736in}}%
\pgfpathlineto{\pgfqpoint{5.375725in}{2.251468in}}%
\pgfpathlineto{\pgfqpoint{5.384752in}{2.256620in}}%
\pgfpathlineto{\pgfqpoint{5.393779in}{2.257547in}}%
\pgfpathlineto{\pgfqpoint{5.402806in}{2.259494in}}%
\pgfpathlineto{\pgfqpoint{5.420861in}{2.270270in}}%
\pgfpathlineto{\pgfqpoint{5.429888in}{2.273847in}}%
\pgfpathlineto{\pgfqpoint{5.438915in}{2.286916in}}%
\pgfpathlineto{\pgfqpoint{5.447942in}{2.293637in}}%
\pgfpathlineto{\pgfqpoint{5.456970in}{2.319584in}}%
\pgfpathlineto{\pgfqpoint{5.465997in}{2.363463in}}%
\pgfpathlineto{\pgfqpoint{5.475024in}{2.404297in}}%
\pgfpathlineto{\pgfqpoint{5.484051in}{2.448129in}}%
\pgfpathlineto{\pgfqpoint{5.493079in}{2.496866in}}%
\pgfpathlineto{\pgfqpoint{5.502106in}{2.532291in}}%
\pgfpathlineto{\pgfqpoint{5.511133in}{2.553407in}}%
\pgfpathlineto{\pgfqpoint{5.520160in}{2.546537in}}%
\pgfpathlineto{\pgfqpoint{5.529187in}{2.517254in}}%
\pgfpathlineto{\pgfqpoint{5.538215in}{2.504177in}}%
\pgfpathlineto{\pgfqpoint{5.547242in}{2.488070in}}%
\pgfpathlineto{\pgfqpoint{5.556269in}{2.464175in}}%
\pgfpathlineto{\pgfqpoint{5.565296in}{2.442971in}}%
\pgfpathlineto{\pgfqpoint{5.583351in}{2.397417in}}%
\pgfpathlineto{\pgfqpoint{5.592378in}{2.382675in}}%
\pgfpathlineto{\pgfqpoint{5.601405in}{2.372231in}}%
\pgfpathlineto{\pgfqpoint{5.610432in}{2.361276in}}%
\pgfpathlineto{\pgfqpoint{5.619459in}{2.342870in}}%
\pgfpathlineto{\pgfqpoint{5.628487in}{2.334980in}}%
\pgfpathlineto{\pgfqpoint{5.637514in}{2.329470in}}%
\pgfpathlineto{\pgfqpoint{5.646541in}{2.316044in}}%
\pgfpathlineto{\pgfqpoint{5.655568in}{2.312899in}}%
\pgfpathlineto{\pgfqpoint{5.664596in}{2.312782in}}%
\pgfpathlineto{\pgfqpoint{5.673623in}{2.301148in}}%
\pgfpathlineto{\pgfqpoint{5.682650in}{2.298129in}}%
\pgfpathlineto{\pgfqpoint{5.691677in}{2.301795in}}%
\pgfpathlineto{\pgfqpoint{5.700704in}{2.298467in}}%
\pgfpathlineto{\pgfqpoint{5.709732in}{2.298183in}}%
\pgfpathlineto{\pgfqpoint{5.718759in}{2.298846in}}%
\pgfpathlineto{\pgfqpoint{5.727786in}{2.328074in}}%
\pgfpathlineto{\pgfqpoint{5.736813in}{2.353190in}}%
\pgfpathlineto{\pgfqpoint{5.745840in}{2.422799in}}%
\pgfpathlineto{\pgfqpoint{5.754868in}{2.473311in}}%
\pgfpathlineto{\pgfqpoint{5.772922in}{2.608586in}}%
\pgfpathlineto{\pgfqpoint{5.781949in}{2.495283in}}%
\pgfpathlineto{\pgfqpoint{5.790976in}{2.406512in}}%
\pgfpathlineto{\pgfqpoint{5.800004in}{2.363070in}}%
\pgfpathlineto{\pgfqpoint{5.809031in}{2.324937in}}%
\pgfpathlineto{\pgfqpoint{5.827085in}{2.279717in}}%
\pgfpathlineto{\pgfqpoint{5.836112in}{2.267387in}}%
\pgfpathlineto{\pgfqpoint{5.845140in}{2.258693in}}%
\pgfpathlineto{\pgfqpoint{5.854167in}{2.261765in}}%
\pgfpathlineto{\pgfqpoint{5.863194in}{2.256171in}}%
\pgfpathlineto{\pgfqpoint{5.872221in}{2.256660in}}%
\pgfpathlineto{\pgfqpoint{5.881249in}{2.250374in}}%
\pgfpathlineto{\pgfqpoint{5.890276in}{2.241119in}}%
\pgfpathlineto{\pgfqpoint{5.899303in}{2.241359in}}%
\pgfpathlineto{\pgfqpoint{5.908330in}{2.228204in}}%
\pgfpathlineto{\pgfqpoint{5.917357in}{2.225009in}}%
\pgfpathlineto{\pgfqpoint{5.926385in}{2.215977in}}%
\pgfpathlineto{\pgfqpoint{5.935412in}{2.203130in}}%
\pgfpathlineto{\pgfqpoint{5.944439in}{2.195217in}}%
\pgfpathlineto{\pgfqpoint{5.953466in}{2.191499in}}%
\pgfpathlineto{\pgfqpoint{5.962493in}{2.194733in}}%
\pgfpathlineto{\pgfqpoint{5.971521in}{2.196729in}}%
\pgfpathlineto{\pgfqpoint{5.980548in}{2.201990in}}%
\pgfpathlineto{\pgfqpoint{5.989575in}{2.214122in}}%
\pgfpathlineto{\pgfqpoint{5.998602in}{2.227698in}}%
\pgfpathlineto{\pgfqpoint{6.007629in}{2.246250in}}%
\pgfpathlineto{\pgfqpoint{6.016657in}{2.304230in}}%
\pgfpathlineto{\pgfqpoint{6.025684in}{2.378183in}}%
\pgfpathlineto{\pgfqpoint{6.034711in}{2.542792in}}%
\pgfpathlineto{\pgfqpoint{6.043738in}{2.686176in}}%
\pgfpathlineto{\pgfqpoint{6.052765in}{2.730795in}}%
\pgfpathlineto{\pgfqpoint{6.061793in}{2.759633in}}%
\pgfpathlineto{\pgfqpoint{6.070820in}{2.719225in}}%
\pgfpathlineto{\pgfqpoint{6.079847in}{2.692354in}}%
\pgfpathlineto{\pgfqpoint{6.088874in}{2.634322in}}%
\pgfpathlineto{\pgfqpoint{6.097902in}{2.613741in}}%
\pgfpathlineto{\pgfqpoint{6.106929in}{2.574844in}}%
\pgfpathlineto{\pgfqpoint{6.115956in}{2.546100in}}%
\pgfpathlineto{\pgfqpoint{6.124983in}{2.515160in}}%
\pgfpathlineto{\pgfqpoint{6.134010in}{2.513697in}}%
\pgfpathlineto{\pgfqpoint{6.143038in}{2.494964in}}%
\pgfpathlineto{\pgfqpoint{6.152065in}{2.456140in}}%
\pgfpathlineto{\pgfqpoint{6.161092in}{2.455849in}}%
\pgfpathlineto{\pgfqpoint{6.170119in}{2.434469in}}%
\pgfpathlineto{\pgfqpoint{6.179146in}{2.427108in}}%
\pgfpathlineto{\pgfqpoint{6.188174in}{2.400554in}}%
\pgfpathlineto{\pgfqpoint{6.197201in}{2.385846in}}%
\pgfpathlineto{\pgfqpoint{6.206228in}{2.376868in}}%
\pgfpathlineto{\pgfqpoint{6.215255in}{2.366399in}}%
\pgfpathlineto{\pgfqpoint{6.224282in}{2.352189in}}%
\pgfpathlineto{\pgfqpoint{6.242337in}{2.303064in}}%
\pgfpathlineto{\pgfqpoint{6.251364in}{2.283449in}}%
\pgfpathlineto{\pgfqpoint{6.260391in}{2.258247in}}%
\pgfpathlineto{\pgfqpoint{6.269419in}{2.238990in}}%
\pgfpathlineto{\pgfqpoint{6.278446in}{2.228515in}}%
\pgfpathlineto{\pgfqpoint{6.287473in}{2.235227in}}%
\pgfpathlineto{\pgfqpoint{6.296500in}{2.215340in}}%
\pgfpathlineto{\pgfqpoint{6.305527in}{2.209267in}}%
\pgfpathlineto{\pgfqpoint{6.314555in}{2.216392in}}%
\pgfpathlineto{\pgfqpoint{6.323582in}{2.212618in}}%
\pgfpathlineto{\pgfqpoint{6.332609in}{2.218396in}}%
\pgfpathlineto{\pgfqpoint{6.341636in}{2.204350in}}%
\pgfpathlineto{\pgfqpoint{6.350663in}{2.201392in}}%
\pgfpathlineto{\pgfqpoint{6.359691in}{2.192042in}}%
\pgfpathlineto{\pgfqpoint{6.368718in}{2.189303in}}%
\pgfpathlineto{\pgfqpoint{6.377745in}{2.184329in}}%
\pgfpathlineto{\pgfqpoint{6.386772in}{2.176657in}}%
\pgfpathlineto{\pgfqpoint{6.395799in}{2.155079in}}%
\pgfpathlineto{\pgfqpoint{6.404827in}{2.136408in}}%
\pgfpathlineto{\pgfqpoint{6.413854in}{2.123411in}}%
\pgfpathlineto{\pgfqpoint{6.422881in}{2.105096in}}%
\pgfpathlineto{\pgfqpoint{6.431908in}{2.085124in}}%
\pgfpathlineto{\pgfqpoint{6.440935in}{2.033312in}}%
\pgfpathlineto{\pgfqpoint{6.449963in}{2.028003in}}%
\pgfpathlineto{\pgfqpoint{6.458990in}{2.060988in}}%
\pgfpathlineto{\pgfqpoint{6.468017in}{2.063441in}}%
\pgfpathlineto{\pgfqpoint{6.477044in}{2.067229in}}%
\pgfpathlineto{\pgfqpoint{6.486072in}{2.078386in}}%
\pgfpathlineto{\pgfqpoint{6.495099in}{2.087214in}}%
\pgfpathlineto{\pgfqpoint{6.504126in}{2.084546in}}%
\pgfpathlineto{\pgfqpoint{6.513153in}{2.101758in}}%
\pgfpathlineto{\pgfqpoint{6.531208in}{2.122614in}}%
\pgfpathlineto{\pgfqpoint{6.540235in}{2.134314in}}%
\pgfpathlineto{\pgfqpoint{6.549262in}{2.142942in}}%
\pgfpathlineto{\pgfqpoint{6.558289in}{2.144172in}}%
\pgfpathlineto{\pgfqpoint{6.567316in}{2.126078in}}%
\pgfpathlineto{\pgfqpoint{6.576344in}{2.120389in}}%
\pgfpathlineto{\pgfqpoint{6.585371in}{2.136808in}}%
\pgfpathlineto{\pgfqpoint{6.594398in}{2.162852in}}%
\pgfpathlineto{\pgfqpoint{6.603425in}{2.182490in}}%
\pgfpathlineto{\pgfqpoint{6.612452in}{2.209896in}}%
\pgfpathlineto{\pgfqpoint{6.621480in}{2.254650in}}%
\pgfpathlineto{\pgfqpoint{6.630507in}{2.338736in}}%
\pgfpathlineto{\pgfqpoint{6.639534in}{2.416050in}}%
\pgfpathlineto{\pgfqpoint{6.648561in}{2.559168in}}%
\pgfpathlineto{\pgfqpoint{6.657588in}{2.963730in}}%
\pgfpathlineto{\pgfqpoint{6.666616in}{3.438710in}}%
\pgfpathlineto{\pgfqpoint{6.675643in}{3.218855in}}%
\pgfpathlineto{\pgfqpoint{6.684670in}{3.087174in}}%
\pgfpathlineto{\pgfqpoint{6.693697in}{2.997290in}}%
\pgfpathlineto{\pgfqpoint{6.702725in}{2.821774in}}%
\pgfpathlineto{\pgfqpoint{6.711752in}{2.760508in}}%
\pgfpathlineto{\pgfqpoint{6.720779in}{2.747916in}}%
\pgfpathlineto{\pgfqpoint{6.738833in}{2.901688in}}%
\pgfpathlineto{\pgfqpoint{6.756888in}{3.100910in}}%
\pgfpathlineto{\pgfqpoint{6.765915in}{3.163315in}}%
\pgfpathlineto{\pgfqpoint{6.774942in}{3.211602in}}%
\pgfpathlineto{\pgfqpoint{6.783969in}{3.196226in}}%
\pgfpathlineto{\pgfqpoint{6.792997in}{3.281609in}}%
\pgfpathlineto{\pgfqpoint{6.802024in}{3.287783in}}%
\pgfpathlineto{\pgfqpoint{6.811051in}{3.409083in}}%
\pgfpathlineto{\pgfqpoint{6.820078in}{3.354424in}}%
\pgfpathlineto{\pgfqpoint{6.829105in}{3.184509in}}%
\pgfpathlineto{\pgfqpoint{6.838133in}{3.067643in}}%
\pgfpathlineto{\pgfqpoint{6.847160in}{2.968573in}}%
\pgfpathlineto{\pgfqpoint{6.856187in}{2.928201in}}%
\pgfpathlineto{\pgfqpoint{6.874242in}{2.788915in}}%
\pgfpathlineto{\pgfqpoint{6.883269in}{2.593157in}}%
\pgfpathlineto{\pgfqpoint{6.892296in}{2.484358in}}%
\pgfpathlineto{\pgfqpoint{6.901323in}{2.322243in}}%
\pgfpathlineto{\pgfqpoint{6.910350in}{2.171377in}}%
\pgfpathlineto{\pgfqpoint{6.919378in}{2.052612in}}%
\pgfpathlineto{\pgfqpoint{6.928405in}{1.981018in}}%
\pgfpathlineto{\pgfqpoint{6.937432in}{1.975013in}}%
\pgfpathlineto{\pgfqpoint{6.946459in}{1.974426in}}%
\pgfpathlineto{\pgfqpoint{6.955486in}{1.992424in}}%
\pgfpathlineto{\pgfqpoint{6.964514in}{1.999478in}}%
\pgfpathlineto{\pgfqpoint{6.973541in}{1.967568in}}%
\pgfpathlineto{\pgfqpoint{6.982568in}{1.932549in}}%
\pgfpathlineto{\pgfqpoint{6.991595in}{1.947317in}}%
\pgfpathlineto{\pgfqpoint{7.000622in}{2.032509in}}%
\pgfpathlineto{\pgfqpoint{7.009650in}{2.108776in}}%
\pgfpathlineto{\pgfqpoint{7.018677in}{2.231435in}}%
\pgfpathlineto{\pgfqpoint{7.027704in}{2.329813in}}%
\pgfpathlineto{\pgfqpoint{7.036731in}{2.402427in}}%
\pgfpathlineto{\pgfqpoint{7.045758in}{2.449374in}}%
\pgfpathlineto{\pgfqpoint{7.054786in}{2.502200in}}%
\pgfpathlineto{\pgfqpoint{7.072840in}{2.569293in}}%
\pgfpathlineto{\pgfqpoint{7.081867in}{2.597893in}}%
\pgfpathlineto{\pgfqpoint{7.090895in}{2.657943in}}%
\pgfpathlineto{\pgfqpoint{7.099922in}{2.706955in}}%
\pgfpathlineto{\pgfqpoint{7.108949in}{2.790284in}}%
\pgfpathlineto{\pgfqpoint{7.117976in}{2.862542in}}%
\pgfpathlineto{\pgfqpoint{7.127003in}{3.063216in}}%
\pgfpathlineto{\pgfqpoint{7.136031in}{3.121597in}}%
\pgfpathlineto{\pgfqpoint{7.145058in}{2.934342in}}%
\pgfpathlineto{\pgfqpoint{7.154085in}{2.837349in}}%
\pgfpathlineto{\pgfqpoint{7.163112in}{2.756417in}}%
\pgfpathlineto{\pgfqpoint{7.172139in}{2.735572in}}%
\pgfpathlineto{\pgfqpoint{7.181167in}{2.664125in}}%
\pgfpathlineto{\pgfqpoint{7.190194in}{2.628746in}}%
\pgfpathlineto{\pgfqpoint{7.199221in}{2.553113in}}%
\pgfpathlineto{\pgfqpoint{7.208248in}{2.417532in}}%
\pgfpathlineto{\pgfqpoint{7.217275in}{2.178074in}}%
\pgfpathlineto{\pgfqpoint{7.226303in}{2.173510in}}%
\pgfpathlineto{\pgfqpoint{7.235330in}{2.395454in}}%
\pgfpathlineto{\pgfqpoint{7.244357in}{2.433324in}}%
\pgfpathlineto{\pgfqpoint{7.253384in}{2.438934in}}%
\pgfpathlineto{\pgfqpoint{7.262412in}{2.473431in}}%
\pgfpathlineto{\pgfqpoint{7.271439in}{2.429858in}}%
\pgfpathlineto{\pgfqpoint{7.280466in}{2.416482in}}%
\pgfpathlineto{\pgfqpoint{7.289493in}{2.388555in}}%
\pgfpathlineto{\pgfqpoint{7.298520in}{2.367573in}}%
\pgfpathlineto{\pgfqpoint{7.307548in}{2.366469in}}%
\pgfpathlineto{\pgfqpoint{7.316575in}{2.359573in}}%
\pgfpathlineto{\pgfqpoint{7.325602in}{2.340112in}}%
\pgfpathlineto{\pgfqpoint{7.334629in}{2.336961in}}%
\pgfpathlineto{\pgfqpoint{7.343656in}{2.342203in}}%
\pgfpathlineto{\pgfqpoint{7.352684in}{2.309659in}}%
\pgfpathlineto{\pgfqpoint{7.361711in}{2.290805in}}%
\pgfpathlineto{\pgfqpoint{7.370738in}{2.289464in}}%
\pgfpathlineto{\pgfqpoint{7.379765in}{2.269428in}}%
\pgfpathlineto{\pgfqpoint{7.388792in}{2.255960in}}%
\pgfpathlineto{\pgfqpoint{7.397820in}{2.222884in}}%
\pgfpathlineto{\pgfqpoint{7.406847in}{2.220896in}}%
\pgfpathlineto{\pgfqpoint{7.415874in}{2.233966in}}%
\pgfpathlineto{\pgfqpoint{7.424901in}{2.200814in}}%
\pgfpathlineto{\pgfqpoint{7.433928in}{2.192053in}}%
\pgfpathlineto{\pgfqpoint{7.442956in}{2.191809in}}%
\pgfpathlineto{\pgfqpoint{7.451983in}{2.188923in}}%
\pgfpathlineto{\pgfqpoint{7.461010in}{2.165413in}}%
\pgfpathlineto{\pgfqpoint{7.470037in}{2.174520in}}%
\pgfpathlineto{\pgfqpoint{7.479065in}{2.153288in}}%
\pgfpathlineto{\pgfqpoint{7.488092in}{2.149120in}}%
\pgfpathlineto{\pgfqpoint{7.497119in}{2.134282in}}%
\pgfpathlineto{\pgfqpoint{7.506146in}{2.127717in}}%
\pgfpathlineto{\pgfqpoint{7.515173in}{2.121881in}}%
\pgfpathlineto{\pgfqpoint{7.524201in}{2.103838in}}%
\pgfpathlineto{\pgfqpoint{7.533228in}{2.075553in}}%
\pgfpathlineto{\pgfqpoint{7.542255in}{2.058607in}}%
\pgfpathlineto{\pgfqpoint{7.551282in}{2.035518in}}%
\pgfpathlineto{\pgfqpoint{7.560309in}{2.024806in}}%
\pgfpathlineto{\pgfqpoint{7.569337in}{2.024264in}}%
\pgfpathlineto{\pgfqpoint{7.578364in}{2.021192in}}%
\pgfpathlineto{\pgfqpoint{7.587391in}{2.022274in}}%
\pgfpathlineto{\pgfqpoint{7.596418in}{2.053276in}}%
\pgfpathlineto{\pgfqpoint{7.605445in}{2.071636in}}%
\pgfpathlineto{\pgfqpoint{7.614473in}{2.087330in}}%
\pgfpathlineto{\pgfqpoint{7.623500in}{2.093061in}}%
\pgfpathlineto{\pgfqpoint{7.632527in}{2.102938in}}%
\pgfpathlineto{\pgfqpoint{7.641554in}{2.111677in}}%
\pgfpathlineto{\pgfqpoint{7.650581in}{2.132690in}}%
\pgfpathlineto{\pgfqpoint{7.659609in}{2.148520in}}%
\pgfpathlineto{\pgfqpoint{7.668636in}{2.146955in}}%
\pgfpathlineto{\pgfqpoint{7.677663in}{2.187490in}}%
\pgfpathlineto{\pgfqpoint{7.686690in}{2.207161in}}%
\pgfpathlineto{\pgfqpoint{7.695718in}{2.313898in}}%
\pgfpathlineto{\pgfqpoint{7.704745in}{2.342571in}}%
\pgfpathlineto{\pgfqpoint{7.713772in}{2.229704in}}%
\pgfpathlineto{\pgfqpoint{7.722799in}{2.152612in}}%
\pgfpathlineto{\pgfqpoint{7.731826in}{2.086913in}}%
\pgfpathlineto{\pgfqpoint{7.740854in}{2.016989in}}%
\pgfpathlineto{\pgfqpoint{7.749881in}{1.982357in}}%
\pgfpathlineto{\pgfqpoint{7.758908in}{1.905478in}}%
\pgfpathlineto{\pgfqpoint{7.776962in}{1.727024in}}%
\pgfpathlineto{\pgfqpoint{7.785990in}{1.668797in}}%
\pgfpathlineto{\pgfqpoint{7.795017in}{1.578049in}}%
\pgfpathlineto{\pgfqpoint{7.804044in}{1.586237in}}%
\pgfpathlineto{\pgfqpoint{7.813071in}{1.690222in}}%
\pgfpathlineto{\pgfqpoint{7.822098in}{1.764641in}}%
\pgfpathlineto{\pgfqpoint{7.831126in}{1.831418in}}%
\pgfpathlineto{\pgfqpoint{7.849180in}{1.926042in}}%
\pgfpathlineto{\pgfqpoint{7.867235in}{1.985895in}}%
\pgfpathlineto{\pgfqpoint{7.876262in}{2.002673in}}%
\pgfpathlineto{\pgfqpoint{7.885289in}{2.005737in}}%
\pgfpathlineto{\pgfqpoint{7.894316in}{2.009848in}}%
\pgfpathlineto{\pgfqpoint{7.903343in}{2.013643in}}%
\pgfpathlineto{\pgfqpoint{7.912371in}{2.036193in}}%
\pgfpathlineto{\pgfqpoint{7.921398in}{2.051301in}}%
\pgfpathlineto{\pgfqpoint{7.930425in}{2.046913in}}%
\pgfpathlineto{\pgfqpoint{7.939452in}{2.036219in}}%
\pgfpathlineto{\pgfqpoint{7.948479in}{2.029662in}}%
\pgfpathlineto{\pgfqpoint{7.957507in}{2.026320in}}%
\pgfpathlineto{\pgfqpoint{7.966534in}{2.024465in}}%
\pgfpathlineto{\pgfqpoint{7.975561in}{2.021821in}}%
\pgfpathlineto{\pgfqpoint{7.984588in}{2.020955in}}%
\pgfpathlineto{\pgfqpoint{7.993615in}{2.020851in}}%
\pgfpathlineto{\pgfqpoint{8.002643in}{2.013646in}}%
\pgfpathlineto{\pgfqpoint{8.011670in}{2.008044in}}%
\pgfpathlineto{\pgfqpoint{8.020697in}{2.006332in}}%
\pgfpathlineto{\pgfqpoint{8.029724in}{1.995309in}}%
\pgfpathlineto{\pgfqpoint{8.038751in}{1.985060in}}%
\pgfpathlineto{\pgfqpoint{8.047779in}{1.968764in}}%
\pgfpathlineto{\pgfqpoint{8.056806in}{1.945284in}}%
\pgfpathlineto{\pgfqpoint{8.065833in}{1.937745in}}%
\pgfpathlineto{\pgfqpoint{8.074860in}{1.903467in}}%
\pgfpathlineto{\pgfqpoint{8.083888in}{1.857855in}}%
\pgfpathlineto{\pgfqpoint{8.092915in}{1.797798in}}%
\pgfpathlineto{\pgfqpoint{8.101942in}{1.561787in}}%
\pgfpathlineto{\pgfqpoint{8.110969in}{1.567140in}}%
\pgfpathlineto{\pgfqpoint{8.119996in}{1.759314in}}%
\pgfpathlineto{\pgfqpoint{8.129024in}{1.841207in}}%
\pgfpathlineto{\pgfqpoint{8.138051in}{1.914418in}}%
\pgfpathlineto{\pgfqpoint{8.147078in}{1.952521in}}%
\pgfpathlineto{\pgfqpoint{8.156105in}{1.984489in}}%
\pgfpathlineto{\pgfqpoint{8.165132in}{2.007151in}}%
\pgfpathlineto{\pgfqpoint{8.174160in}{2.046031in}}%
\pgfpathlineto{\pgfqpoint{8.192214in}{2.070739in}}%
\pgfpathlineto{\pgfqpoint{8.201241in}{2.079433in}}%
\pgfpathlineto{\pgfqpoint{8.210268in}{2.089316in}}%
\pgfpathlineto{\pgfqpoint{8.219296in}{2.092399in}}%
\pgfpathlineto{\pgfqpoint{8.228323in}{2.093875in}}%
\pgfpathlineto{\pgfqpoint{8.237350in}{2.083656in}}%
\pgfpathlineto{\pgfqpoint{8.246377in}{2.091607in}}%
\pgfpathlineto{\pgfqpoint{8.255404in}{2.108257in}}%
\pgfpathlineto{\pgfqpoint{8.264432in}{2.096330in}}%
\pgfpathlineto{\pgfqpoint{8.273459in}{2.098301in}}%
\pgfpathlineto{\pgfqpoint{8.282486in}{2.085340in}}%
\pgfpathlineto{\pgfqpoint{8.291513in}{2.075032in}}%
\pgfpathlineto{\pgfqpoint{8.300541in}{2.036468in}}%
\pgfpathlineto{\pgfqpoint{8.309568in}{2.008045in}}%
\pgfpathlineto{\pgfqpoint{8.327622in}{1.918353in}}%
\pgfpathlineto{\pgfqpoint{8.336649in}{1.848087in}}%
\pgfpathlineto{\pgfqpoint{8.345677in}{1.786255in}}%
\pgfpathlineto{\pgfqpoint{8.354704in}{1.731157in}}%
\pgfpathlineto{\pgfqpoint{8.363731in}{1.742572in}}%
\pgfpathlineto{\pgfqpoint{8.372758in}{1.778843in}}%
\pgfpathlineto{\pgfqpoint{8.381785in}{1.851558in}}%
\pgfpathlineto{\pgfqpoint{8.390813in}{1.881605in}}%
\pgfpathlineto{\pgfqpoint{8.399840in}{1.919545in}}%
\pgfpathlineto{\pgfqpoint{8.408867in}{1.954330in}}%
\pgfpathlineto{\pgfqpoint{8.417894in}{1.971022in}}%
\pgfpathlineto{\pgfqpoint{8.426921in}{1.978144in}}%
\pgfpathlineto{\pgfqpoint{8.435949in}{1.975713in}}%
\pgfpathlineto{\pgfqpoint{8.444976in}{1.988811in}}%
\pgfpathlineto{\pgfqpoint{8.454003in}{2.003654in}}%
\pgfpathlineto{\pgfqpoint{8.463030in}{1.957806in}}%
\pgfpathlineto{\pgfqpoint{8.472058in}{1.931643in}}%
\pgfpathlineto{\pgfqpoint{8.481085in}{1.907826in}}%
\pgfpathlineto{\pgfqpoint{8.490112in}{1.860084in}}%
\pgfpathlineto{\pgfqpoint{8.499139in}{1.784844in}}%
\pgfpathlineto{\pgfqpoint{8.508166in}{1.731182in}}%
\pgfpathlineto{\pgfqpoint{8.517194in}{1.670635in}}%
\pgfpathlineto{\pgfqpoint{8.526221in}{1.631516in}}%
\pgfpathlineto{\pgfqpoint{8.535248in}{1.557318in}}%
\pgfpathlineto{\pgfqpoint{8.544275in}{1.531491in}}%
\pgfpathlineto{\pgfqpoint{8.553302in}{1.568958in}}%
\pgfpathlineto{\pgfqpoint{8.562330in}{1.587915in}}%
\pgfpathlineto{\pgfqpoint{8.571357in}{1.643538in}}%
\pgfpathlineto{\pgfqpoint{8.580384in}{1.736183in}}%
\pgfpathlineto{\pgfqpoint{8.598438in}{2.024133in}}%
\pgfpathlineto{\pgfqpoint{8.607466in}{1.944905in}}%
\pgfpathlineto{\pgfqpoint{8.616493in}{1.900660in}}%
\pgfpathlineto{\pgfqpoint{8.625520in}{1.926834in}}%
\pgfpathlineto{\pgfqpoint{8.634547in}{1.924713in}}%
\pgfpathlineto{\pgfqpoint{8.643574in}{1.971931in}}%
\pgfpathlineto{\pgfqpoint{8.652602in}{2.007019in}}%
\pgfpathlineto{\pgfqpoint{8.661629in}{2.077999in}}%
\pgfpathlineto{\pgfqpoint{8.670656in}{2.135041in}}%
\pgfpathlineto{\pgfqpoint{8.679683in}{2.155848in}}%
\pgfpathlineto{\pgfqpoint{8.688711in}{2.145380in}}%
\pgfpathlineto{\pgfqpoint{8.697738in}{2.146039in}}%
\pgfpathlineto{\pgfqpoint{8.706765in}{2.138636in}}%
\pgfpathlineto{\pgfqpoint{8.715792in}{2.145799in}}%
\pgfpathlineto{\pgfqpoint{8.724819in}{2.140241in}}%
\pgfpathlineto{\pgfqpoint{8.733847in}{2.155691in}}%
\pgfpathlineto{\pgfqpoint{8.742874in}{2.162400in}}%
\pgfpathlineto{\pgfqpoint{8.751901in}{2.155177in}}%
\pgfpathlineto{\pgfqpoint{8.760928in}{2.155675in}}%
\pgfpathlineto{\pgfqpoint{8.769955in}{2.170484in}}%
\pgfpathlineto{\pgfqpoint{8.778983in}{2.158797in}}%
\pgfpathlineto{\pgfqpoint{8.788010in}{2.158188in}}%
\pgfpathlineto{\pgfqpoint{8.797037in}{2.156932in}}%
\pgfpathlineto{\pgfqpoint{8.806064in}{2.142977in}}%
\pgfpathlineto{\pgfqpoint{8.815091in}{2.137260in}}%
\pgfpathlineto{\pgfqpoint{8.824119in}{2.111336in}}%
\pgfpathlineto{\pgfqpoint{8.833146in}{2.111996in}}%
\pgfpathlineto{\pgfqpoint{8.842173in}{2.110197in}}%
\pgfpathlineto{\pgfqpoint{8.851200in}{2.098456in}}%
\pgfpathlineto{\pgfqpoint{8.860228in}{2.077485in}}%
\pgfpathlineto{\pgfqpoint{8.869255in}{2.055655in}}%
\pgfpathlineto{\pgfqpoint{8.878282in}{2.029933in}}%
\pgfpathlineto{\pgfqpoint{8.887309in}{1.988647in}}%
\pgfpathlineto{\pgfqpoint{8.896336in}{2.038626in}}%
\pgfpathlineto{\pgfqpoint{8.905364in}{2.098952in}}%
\pgfpathlineto{\pgfqpoint{8.914391in}{2.155006in}}%
\pgfpathlineto{\pgfqpoint{8.923418in}{2.184999in}}%
\pgfpathlineto{\pgfqpoint{8.932445in}{2.197480in}}%
\pgfpathlineto{\pgfqpoint{8.941472in}{2.219687in}}%
\pgfpathlineto{\pgfqpoint{8.950500in}{2.233889in}}%
\pgfpathlineto{\pgfqpoint{8.959527in}{2.246694in}}%
\pgfpathlineto{\pgfqpoint{8.968554in}{2.278387in}}%
\pgfpathlineto{\pgfqpoint{8.977581in}{2.338321in}}%
\pgfpathlineto{\pgfqpoint{8.986608in}{2.380236in}}%
\pgfpathlineto{\pgfqpoint{8.995636in}{2.452486in}}%
\pgfpathlineto{\pgfqpoint{9.004663in}{2.427188in}}%
\pgfpathlineto{\pgfqpoint{9.013690in}{2.376607in}}%
\pgfpathlineto{\pgfqpoint{9.022717in}{2.339257in}}%
\pgfpathlineto{\pgfqpoint{9.031744in}{2.290432in}}%
\pgfpathlineto{\pgfqpoint{9.040772in}{2.263471in}}%
\pgfpathlineto{\pgfqpoint{9.049799in}{2.259973in}}%
\pgfpathlineto{\pgfqpoint{9.067853in}{2.232572in}}%
\pgfpathlineto{\pgfqpoint{9.076881in}{2.212705in}}%
\pgfpathlineto{\pgfqpoint{9.085908in}{2.177077in}}%
\pgfpathlineto{\pgfqpoint{9.094935in}{2.124633in}}%
\pgfpathlineto{\pgfqpoint{9.112989in}{2.031561in}}%
\pgfpathlineto{\pgfqpoint{9.122017in}{1.971896in}}%
\pgfpathlineto{\pgfqpoint{9.131044in}{1.931745in}}%
\pgfpathlineto{\pgfqpoint{9.140071in}{1.926570in}}%
\pgfpathlineto{\pgfqpoint{9.149098in}{1.917462in}}%
\pgfpathlineto{\pgfqpoint{9.158125in}{1.911475in}}%
\pgfpathlineto{\pgfqpoint{9.167153in}{1.911258in}}%
\pgfpathlineto{\pgfqpoint{9.176180in}{1.900506in}}%
\pgfpathlineto{\pgfqpoint{9.185207in}{1.867615in}}%
\pgfpathlineto{\pgfqpoint{9.194234in}{1.842677in}}%
\pgfpathlineto{\pgfqpoint{9.203261in}{1.806317in}}%
\pgfpathlineto{\pgfqpoint{9.212289in}{1.760261in}}%
\pgfpathlineto{\pgfqpoint{9.221316in}{1.681753in}}%
\pgfpathlineto{\pgfqpoint{9.230343in}{1.695129in}}%
\pgfpathlineto{\pgfqpoint{9.239370in}{1.689133in}}%
\pgfpathlineto{\pgfqpoint{9.248397in}{1.699210in}}%
\pgfpathlineto{\pgfqpoint{9.257425in}{1.675629in}}%
\pgfpathlineto{\pgfqpoint{9.266452in}{1.637856in}}%
\pgfpathlineto{\pgfqpoint{9.275479in}{2.043977in}}%
\pgfpathlineto{\pgfqpoint{9.284506in}{2.048487in}}%
\pgfpathlineto{\pgfqpoint{9.293534in}{1.991048in}}%
\pgfpathlineto{\pgfqpoint{9.302561in}{2.008811in}}%
\pgfpathlineto{\pgfqpoint{9.311588in}{1.957249in}}%
\pgfpathlineto{\pgfqpoint{9.320615in}{1.963727in}}%
\pgfpathlineto{\pgfqpoint{9.329642in}{1.964605in}}%
\pgfpathlineto{\pgfqpoint{9.338670in}{1.967158in}}%
\pgfpathlineto{\pgfqpoint{9.347697in}{1.958440in}}%
\pgfpathlineto{\pgfqpoint{9.356724in}{1.952051in}}%
\pgfpathlineto{\pgfqpoint{9.365751in}{1.931989in}}%
\pgfpathlineto{\pgfqpoint{9.374778in}{1.918528in}}%
\pgfpathlineto{\pgfqpoint{9.383806in}{1.915829in}}%
\pgfpathlineto{\pgfqpoint{9.392833in}{1.899058in}}%
\pgfpathlineto{\pgfqpoint{9.401860in}{1.891044in}}%
\pgfpathlineto{\pgfqpoint{9.410887in}{1.904893in}}%
\pgfpathlineto{\pgfqpoint{9.419914in}{1.877721in}}%
\pgfpathlineto{\pgfqpoint{9.428942in}{1.847158in}}%
\pgfpathlineto{\pgfqpoint{9.437969in}{1.826028in}}%
\pgfpathlineto{\pgfqpoint{9.446996in}{1.786715in}}%
\pgfpathlineto{\pgfqpoint{9.456023in}{1.743806in}}%
\pgfpathlineto{\pgfqpoint{9.465051in}{1.724381in}}%
\pgfpathlineto{\pgfqpoint{9.474078in}{1.719495in}}%
\pgfpathlineto{\pgfqpoint{9.483105in}{1.702646in}}%
\pgfpathlineto{\pgfqpoint{9.492132in}{1.670724in}}%
\pgfpathlineto{\pgfqpoint{9.501159in}{1.656424in}}%
\pgfpathlineto{\pgfqpoint{9.510187in}{1.651483in}}%
\pgfpathlineto{\pgfqpoint{9.519214in}{1.672476in}}%
\pgfpathlineto{\pgfqpoint{9.528241in}{1.759417in}}%
\pgfpathlineto{\pgfqpoint{9.537268in}{1.839579in}}%
\pgfpathlineto{\pgfqpoint{9.546295in}{1.968230in}}%
\pgfpathlineto{\pgfqpoint{9.555323in}{2.048479in}}%
\pgfpathlineto{\pgfqpoint{9.564350in}{2.113322in}}%
\pgfpathlineto{\pgfqpoint{9.573377in}{2.161409in}}%
\pgfpathlineto{\pgfqpoint{9.582404in}{2.207440in}}%
\pgfpathlineto{\pgfqpoint{9.591431in}{2.239238in}}%
\pgfpathlineto{\pgfqpoint{9.600459in}{2.261353in}}%
\pgfpathlineto{\pgfqpoint{9.609486in}{2.267622in}}%
\pgfpathlineto{\pgfqpoint{9.618513in}{2.260793in}}%
\pgfpathlineto{\pgfqpoint{9.627540in}{2.246844in}}%
\pgfpathlineto{\pgfqpoint{9.636567in}{2.237210in}}%
\pgfpathlineto{\pgfqpoint{9.645595in}{2.226180in}}%
\pgfpathlineto{\pgfqpoint{9.654622in}{2.208998in}}%
\pgfpathlineto{\pgfqpoint{9.663649in}{2.194252in}}%
\pgfpathlineto{\pgfqpoint{9.672676in}{2.185688in}}%
\pgfpathlineto{\pgfqpoint{9.681704in}{2.198035in}}%
\pgfpathlineto{\pgfqpoint{9.690731in}{2.192319in}}%
\pgfpathlineto{\pgfqpoint{9.699758in}{2.196572in}}%
\pgfpathlineto{\pgfqpoint{9.708785in}{2.206002in}}%
\pgfpathlineto{\pgfqpoint{9.717812in}{2.208300in}}%
\pgfpathlineto{\pgfqpoint{9.726840in}{2.207964in}}%
\pgfpathlineto{\pgfqpoint{9.735867in}{2.220325in}}%
\pgfpathlineto{\pgfqpoint{9.744894in}{2.221419in}}%
\pgfpathlineto{\pgfqpoint{9.753921in}{2.207567in}}%
\pgfpathlineto{\pgfqpoint{9.762948in}{2.184463in}}%
\pgfpathlineto{\pgfqpoint{9.771976in}{2.181628in}}%
\pgfpathlineto{\pgfqpoint{9.781003in}{2.158437in}}%
\pgfpathlineto{\pgfqpoint{9.790030in}{2.127127in}}%
\pgfpathlineto{\pgfqpoint{9.799057in}{2.101318in}}%
\pgfpathlineto{\pgfqpoint{9.808084in}{2.129545in}}%
\pgfpathlineto{\pgfqpoint{9.817112in}{2.177415in}}%
\pgfpathlineto{\pgfqpoint{9.826139in}{2.239044in}}%
\pgfpathlineto{\pgfqpoint{9.835166in}{2.266015in}}%
\pgfpathlineto{\pgfqpoint{9.844193in}{2.298591in}}%
\pgfpathlineto{\pgfqpoint{9.853220in}{2.316445in}}%
\pgfpathlineto{\pgfqpoint{9.862248in}{2.331499in}}%
\pgfpathlineto{\pgfqpoint{9.871275in}{2.344078in}}%
\pgfpathlineto{\pgfqpoint{9.880302in}{2.338164in}}%
\pgfpathlineto{\pgfqpoint{9.889329in}{2.321034in}}%
\pgfpathlineto{\pgfqpoint{9.898357in}{2.295317in}}%
\pgfpathlineto{\pgfqpoint{9.907384in}{2.221974in}}%
\pgfpathlineto{\pgfqpoint{9.916411in}{2.212134in}}%
\pgfpathlineto{\pgfqpoint{9.925438in}{2.228673in}}%
\pgfpathlineto{\pgfqpoint{9.934465in}{2.265958in}}%
\pgfpathlineto{\pgfqpoint{9.943493in}{2.311363in}}%
\pgfpathlineto{\pgfqpoint{9.952520in}{2.329045in}}%
\pgfpathlineto{\pgfqpoint{9.961547in}{2.349304in}}%
\pgfpathlineto{\pgfqpoint{9.970574in}{2.393611in}}%
\pgfpathlineto{\pgfqpoint{9.979601in}{2.412213in}}%
\pgfpathlineto{\pgfqpoint{9.988629in}{2.439589in}}%
\pgfpathlineto{\pgfqpoint{10.006683in}{2.490602in}}%
\pgfpathlineto{\pgfqpoint{10.015710in}{2.510780in}}%
\pgfpathlineto{\pgfqpoint{10.024737in}{2.534766in}}%
\pgfpathlineto{\pgfqpoint{10.033765in}{2.553807in}}%
\pgfpathlineto{\pgfqpoint{10.051819in}{2.603695in}}%
\pgfpathlineto{\pgfqpoint{10.060846in}{2.630094in}}%
\pgfpathlineto{\pgfqpoint{10.069874in}{2.671001in}}%
\pgfpathlineto{\pgfqpoint{10.078901in}{2.738985in}}%
\pgfpathlineto{\pgfqpoint{10.087928in}{2.775257in}}%
\pgfpathlineto{\pgfqpoint{10.096955in}{2.777636in}}%
\pgfpathlineto{\pgfqpoint{10.105982in}{2.797616in}}%
\pgfpathlineto{\pgfqpoint{10.115010in}{2.811593in}}%
\pgfpathlineto{\pgfqpoint{10.124037in}{2.819967in}}%
\pgfpathlineto{\pgfqpoint{10.133064in}{2.815057in}}%
\pgfpathlineto{\pgfqpoint{10.142091in}{2.814289in}}%
\pgfpathlineto{\pgfqpoint{10.151118in}{2.800799in}}%
\pgfpathlineto{\pgfqpoint{10.160146in}{2.765187in}}%
\pgfpathlineto{\pgfqpoint{10.169173in}{2.753376in}}%
\pgfpathlineto{\pgfqpoint{10.178200in}{2.710612in}}%
\pgfpathlineto{\pgfqpoint{10.187227in}{2.696731in}}%
\pgfpathlineto{\pgfqpoint{10.196254in}{2.670102in}}%
\pgfpathlineto{\pgfqpoint{10.205282in}{2.640184in}}%
\pgfpathlineto{\pgfqpoint{10.214309in}{2.612452in}}%
\pgfpathlineto{\pgfqpoint{10.223336in}{2.566439in}}%
\pgfpathlineto{\pgfqpoint{10.232363in}{2.526869in}}%
\pgfpathlineto{\pgfqpoint{10.241390in}{2.488723in}}%
\pgfpathlineto{\pgfqpoint{10.250418in}{2.419119in}}%
\pgfpathlineto{\pgfqpoint{10.259445in}{2.374883in}}%
\pgfpathlineto{\pgfqpoint{10.268472in}{2.241386in}}%
\pgfpathlineto{\pgfqpoint{10.277499in}{2.294933in}}%
\pgfpathlineto{\pgfqpoint{10.286527in}{2.323054in}}%
\pgfpathlineto{\pgfqpoint{10.295554in}{2.349125in}}%
\pgfpathlineto{\pgfqpoint{10.313608in}{2.426916in}}%
\pgfpathlineto{\pgfqpoint{10.322635in}{2.451295in}}%
\pgfpathlineto{\pgfqpoint{10.331663in}{2.479916in}}%
\pgfpathlineto{\pgfqpoint{10.349717in}{2.502795in}}%
\pgfpathlineto{\pgfqpoint{10.358744in}{2.501801in}}%
\pgfpathlineto{\pgfqpoint{10.367771in}{2.494492in}}%
\pgfpathlineto{\pgfqpoint{10.376799in}{2.481945in}}%
\pgfpathlineto{\pgfqpoint{10.385826in}{2.482926in}}%
\pgfpathlineto{\pgfqpoint{10.394853in}{2.477522in}}%
\pgfpathlineto{\pgfqpoint{10.403880in}{2.490196in}}%
\pgfpathlineto{\pgfqpoint{10.412907in}{2.511115in}}%
\pgfpathlineto{\pgfqpoint{10.421935in}{2.587155in}}%
\pgfpathlineto{\pgfqpoint{10.430962in}{2.573506in}}%
\pgfpathlineto{\pgfqpoint{10.439989in}{2.491822in}}%
\pgfpathlineto{\pgfqpoint{10.449016in}{2.453711in}}%
\pgfpathlineto{\pgfqpoint{10.458043in}{2.423484in}}%
\pgfpathlineto{\pgfqpoint{10.467071in}{2.408514in}}%
\pgfpathlineto{\pgfqpoint{10.476098in}{2.391154in}}%
\pgfpathlineto{\pgfqpoint{10.485125in}{2.394661in}}%
\pgfpathlineto{\pgfqpoint{10.494152in}{2.394983in}}%
\pgfpathlineto{\pgfqpoint{10.503180in}{2.384350in}}%
\pgfpathlineto{\pgfqpoint{10.512207in}{2.387133in}}%
\pgfpathlineto{\pgfqpoint{10.521234in}{2.401943in}}%
\pgfpathlineto{\pgfqpoint{10.530261in}{2.407549in}}%
\pgfpathlineto{\pgfqpoint{10.539288in}{2.422542in}}%
\pgfpathlineto{\pgfqpoint{10.548316in}{2.427797in}}%
\pgfpathlineto{\pgfqpoint{10.557343in}{2.416091in}}%
\pgfpathlineto{\pgfqpoint{10.566370in}{2.418552in}}%
\pgfpathlineto{\pgfqpoint{10.575397in}{2.430990in}}%
\pgfpathlineto{\pgfqpoint{10.584424in}{2.430641in}}%
\pgfpathlineto{\pgfqpoint{10.593452in}{2.425348in}}%
\pgfpathlineto{\pgfqpoint{10.611506in}{2.459030in}}%
\pgfpathlineto{\pgfqpoint{10.620533in}{2.481576in}}%
\pgfpathlineto{\pgfqpoint{10.629560in}{2.456042in}}%
\pgfpathlineto{\pgfqpoint{10.638588in}{2.469052in}}%
\pgfpathlineto{\pgfqpoint{10.647615in}{2.464463in}}%
\pgfpathlineto{\pgfqpoint{10.656642in}{2.446028in}}%
\pgfpathlineto{\pgfqpoint{10.665669in}{2.455152in}}%
\pgfpathlineto{\pgfqpoint{10.674697in}{2.456131in}}%
\pgfpathlineto{\pgfqpoint{10.683724in}{2.461225in}}%
\pgfpathlineto{\pgfqpoint{10.692751in}{2.448334in}}%
\pgfpathlineto{\pgfqpoint{10.701778in}{2.417829in}}%
\pgfpathlineto{\pgfqpoint{10.710805in}{2.389940in}}%
\pgfpathlineto{\pgfqpoint{10.719833in}{2.359958in}}%
\pgfpathlineto{\pgfqpoint{10.728860in}{2.341411in}}%
\pgfpathlineto{\pgfqpoint{10.746914in}{2.267912in}}%
\pgfpathlineto{\pgfqpoint{10.755941in}{2.239001in}}%
\pgfpathlineto{\pgfqpoint{10.764969in}{2.248956in}}%
\pgfpathlineto{\pgfqpoint{10.773996in}{2.272216in}}%
\pgfpathlineto{\pgfqpoint{10.783023in}{2.282656in}}%
\pgfpathlineto{\pgfqpoint{10.792050in}{2.289807in}}%
\pgfpathlineto{\pgfqpoint{10.801077in}{2.289777in}}%
\pgfpathlineto{\pgfqpoint{10.810105in}{2.288630in}}%
\pgfpathlineto{\pgfqpoint{10.819132in}{2.291681in}}%
\pgfpathlineto{\pgfqpoint{10.828159in}{2.297320in}}%
\pgfpathlineto{\pgfqpoint{10.837186in}{2.300986in}}%
\pgfpathlineto{\pgfqpoint{10.846213in}{2.296998in}}%
\pgfpathlineto{\pgfqpoint{10.855241in}{2.287047in}}%
\pgfpathlineto{\pgfqpoint{10.864268in}{2.282005in}}%
\pgfpathlineto{\pgfqpoint{10.873295in}{2.279352in}}%
\pgfpathlineto{\pgfqpoint{10.882322in}{2.266270in}}%
\pgfpathlineto{\pgfqpoint{10.891350in}{2.248588in}}%
\pgfpathlineto{\pgfqpoint{10.900377in}{2.228771in}}%
\pgfpathlineto{\pgfqpoint{10.909404in}{2.217591in}}%
\pgfpathlineto{\pgfqpoint{10.918431in}{2.201106in}}%
\pgfpathlineto{\pgfqpoint{10.927458in}{2.183405in}}%
\pgfpathlineto{\pgfqpoint{10.936486in}{2.182423in}}%
\pgfpathlineto{\pgfqpoint{10.945513in}{2.173364in}}%
\pgfpathlineto{\pgfqpoint{10.954540in}{2.152572in}}%
\pgfpathlineto{\pgfqpoint{10.963567in}{2.133655in}}%
\pgfpathlineto{\pgfqpoint{10.981622in}{2.104805in}}%
\pgfpathlineto{\pgfqpoint{10.990649in}{2.068255in}}%
\pgfpathlineto{\pgfqpoint{10.999676in}{2.050538in}}%
\pgfpathlineto{\pgfqpoint{11.008703in}{2.067797in}}%
\pgfpathlineto{\pgfqpoint{11.017730in}{2.092894in}}%
\pgfpathlineto{\pgfqpoint{11.026758in}{2.089860in}}%
\pgfpathlineto{\pgfqpoint{11.035785in}{2.103576in}}%
\pgfpathlineto{\pgfqpoint{11.044812in}{2.125479in}}%
\pgfpathlineto{\pgfqpoint{11.053839in}{2.119529in}}%
\pgfpathlineto{\pgfqpoint{11.062867in}{2.100339in}}%
\pgfpathlineto{\pgfqpoint{11.071894in}{2.105504in}}%
\pgfpathlineto{\pgfqpoint{11.080921in}{2.130931in}}%
\pgfpathlineto{\pgfqpoint{11.089948in}{2.130776in}}%
\pgfpathlineto{\pgfqpoint{11.098975in}{2.140525in}}%
\pgfpathlineto{\pgfqpoint{11.108003in}{2.143262in}}%
\pgfpathlineto{\pgfqpoint{11.117030in}{2.144714in}}%
\pgfpathlineto{\pgfqpoint{11.126057in}{2.142872in}}%
\pgfpathlineto{\pgfqpoint{11.135084in}{2.149499in}}%
\pgfpathlineto{\pgfqpoint{11.144111in}{2.166805in}}%
\pgfpathlineto{\pgfqpoint{11.153139in}{2.176502in}}%
\pgfpathlineto{\pgfqpoint{11.162166in}{2.167571in}}%
\pgfpathlineto{\pgfqpoint{11.171193in}{2.185225in}}%
\pgfpathlineto{\pgfqpoint{11.180220in}{2.187476in}}%
\pgfpathlineto{\pgfqpoint{11.189247in}{2.185846in}}%
\pgfpathlineto{\pgfqpoint{11.198275in}{2.181297in}}%
\pgfpathlineto{\pgfqpoint{11.207302in}{2.150968in}}%
\pgfpathlineto{\pgfqpoint{11.216329in}{2.121953in}}%
\pgfpathlineto{\pgfqpoint{11.225356in}{2.137172in}}%
\pgfpathlineto{\pgfqpoint{11.234383in}{2.154955in}}%
\pgfpathlineto{\pgfqpoint{11.243411in}{2.162193in}}%
\pgfpathlineto{\pgfqpoint{11.252438in}{2.168380in}}%
\pgfpathlineto{\pgfqpoint{11.261465in}{2.176757in}}%
\pgfpathlineto{\pgfqpoint{11.270492in}{2.171526in}}%
\pgfpathlineto{\pgfqpoint{11.279520in}{2.159388in}}%
\pgfpathlineto{\pgfqpoint{11.288547in}{2.124538in}}%
\pgfpathlineto{\pgfqpoint{11.297574in}{2.115849in}}%
\pgfpathlineto{\pgfqpoint{11.306601in}{2.132063in}}%
\pgfpathlineto{\pgfqpoint{11.315628in}{2.125867in}}%
\pgfpathlineto{\pgfqpoint{11.324656in}{2.112725in}}%
\pgfpathlineto{\pgfqpoint{11.333683in}{2.086304in}}%
\pgfpathlineto{\pgfqpoint{11.342710in}{2.043046in}}%
\pgfpathlineto{\pgfqpoint{11.351737in}{2.051135in}}%
\pgfpathlineto{\pgfqpoint{11.360764in}{2.081841in}}%
\pgfpathlineto{\pgfqpoint{11.369792in}{2.094203in}}%
\pgfpathlineto{\pgfqpoint{11.378819in}{2.111929in}}%
\pgfpathlineto{\pgfqpoint{11.387846in}{2.122506in}}%
\pgfpathlineto{\pgfqpoint{11.396873in}{2.128287in}}%
\pgfpathlineto{\pgfqpoint{11.405900in}{2.123232in}}%
\pgfpathlineto{\pgfqpoint{11.414928in}{2.109836in}}%
\pgfpathlineto{\pgfqpoint{11.423955in}{2.091930in}}%
\pgfpathlineto{\pgfqpoint{11.432982in}{2.120897in}}%
\pgfpathlineto{\pgfqpoint{11.442009in}{2.146198in}}%
\pgfpathlineto{\pgfqpoint{11.451036in}{2.154553in}}%
\pgfpathlineto{\pgfqpoint{11.460064in}{2.160435in}}%
\pgfpathlineto{\pgfqpoint{11.469091in}{2.183188in}}%
\pgfpathlineto{\pgfqpoint{11.469091in}{2.183188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.000000in}{0.660000in}}{\pgfqpoint{9.920000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.199462,0.528950,0.739100}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.450909in}{2.061847in}}%
\pgfpathlineto{\pgfqpoint{2.459936in}{2.049010in}}%
\pgfpathlineto{\pgfqpoint{2.468964in}{2.032090in}}%
\pgfpathlineto{\pgfqpoint{2.477991in}{2.020827in}}%
\pgfpathlineto{\pgfqpoint{2.487018in}{2.011713in}}%
\pgfpathlineto{\pgfqpoint{2.496045in}{1.995160in}}%
\pgfpathlineto{\pgfqpoint{2.505072in}{1.959938in}}%
\pgfpathlineto{\pgfqpoint{2.514100in}{1.927590in}}%
\pgfpathlineto{\pgfqpoint{2.523127in}{1.888691in}}%
\pgfpathlineto{\pgfqpoint{2.532154in}{1.847136in}}%
\pgfpathlineto{\pgfqpoint{2.541181in}{1.822344in}}%
\pgfpathlineto{\pgfqpoint{2.550208in}{1.808607in}}%
\pgfpathlineto{\pgfqpoint{2.559236in}{1.726964in}}%
\pgfpathlineto{\pgfqpoint{2.568263in}{1.628426in}}%
\pgfpathlineto{\pgfqpoint{2.577290in}{1.587519in}}%
\pgfpathlineto{\pgfqpoint{2.586317in}{1.523341in}}%
\pgfpathlineto{\pgfqpoint{2.595344in}{1.587966in}}%
\pgfpathlineto{\pgfqpoint{2.604372in}{1.669301in}}%
\pgfpathlineto{\pgfqpoint{2.613399in}{1.637000in}}%
\pgfpathlineto{\pgfqpoint{2.622426in}{1.570726in}}%
\pgfpathlineto{\pgfqpoint{2.631453in}{1.639485in}}%
\pgfpathlineto{\pgfqpoint{2.640480in}{1.784342in}}%
\pgfpathlineto{\pgfqpoint{2.649508in}{1.791113in}}%
\pgfpathlineto{\pgfqpoint{2.658535in}{1.823317in}}%
\pgfpathlineto{\pgfqpoint{2.667562in}{1.761076in}}%
\pgfpathlineto{\pgfqpoint{2.676589in}{1.813747in}}%
\pgfpathlineto{\pgfqpoint{2.685617in}{1.834211in}}%
\pgfpathlineto{\pgfqpoint{2.694644in}{1.717968in}}%
\pgfpathlineto{\pgfqpoint{2.703671in}{1.726469in}}%
\pgfpathlineto{\pgfqpoint{2.712698in}{1.750169in}}%
\pgfpathlineto{\pgfqpoint{2.721725in}{1.831939in}}%
\pgfpathlineto{\pgfqpoint{2.730753in}{1.894157in}}%
\pgfpathlineto{\pgfqpoint{2.739780in}{1.922738in}}%
\pgfpathlineto{\pgfqpoint{2.748807in}{1.977515in}}%
\pgfpathlineto{\pgfqpoint{2.757834in}{1.939582in}}%
\pgfpathlineto{\pgfqpoint{2.766861in}{1.906797in}}%
\pgfpathlineto{\pgfqpoint{2.775889in}{1.868542in}}%
\pgfpathlineto{\pgfqpoint{2.784916in}{1.916088in}}%
\pgfpathlineto{\pgfqpoint{2.793943in}{1.960176in}}%
\pgfpathlineto{\pgfqpoint{2.802970in}{1.923294in}}%
\pgfpathlineto{\pgfqpoint{2.811997in}{1.926883in}}%
\pgfpathlineto{\pgfqpoint{2.821025in}{1.898259in}}%
\pgfpathlineto{\pgfqpoint{2.830052in}{1.918686in}}%
\pgfpathlineto{\pgfqpoint{2.839079in}{1.894767in}}%
\pgfpathlineto{\pgfqpoint{2.848106in}{1.927674in}}%
\pgfpathlineto{\pgfqpoint{2.857133in}{1.935520in}}%
\pgfpathlineto{\pgfqpoint{2.866161in}{1.947546in}}%
\pgfpathlineto{\pgfqpoint{2.875188in}{1.921045in}}%
\pgfpathlineto{\pgfqpoint{2.884215in}{1.947497in}}%
\pgfpathlineto{\pgfqpoint{2.893242in}{1.990022in}}%
\pgfpathlineto{\pgfqpoint{2.902270in}{2.006744in}}%
\pgfpathlineto{\pgfqpoint{2.911297in}{2.013417in}}%
\pgfpathlineto{\pgfqpoint{2.920324in}{2.018877in}}%
\pgfpathlineto{\pgfqpoint{2.929351in}{2.015946in}}%
\pgfpathlineto{\pgfqpoint{2.938378in}{2.013686in}}%
\pgfpathlineto{\pgfqpoint{2.947406in}{2.001499in}}%
\pgfpathlineto{\pgfqpoint{2.956433in}{1.971219in}}%
\pgfpathlineto{\pgfqpoint{2.965460in}{1.960149in}}%
\pgfpathlineto{\pgfqpoint{2.974487in}{1.952357in}}%
\pgfpathlineto{\pgfqpoint{2.983514in}{1.915292in}}%
\pgfpathlineto{\pgfqpoint{2.992542in}{1.904614in}}%
\pgfpathlineto{\pgfqpoint{3.001569in}{1.879478in}}%
\pgfpathlineto{\pgfqpoint{3.010596in}{1.848009in}}%
\pgfpathlineto{\pgfqpoint{3.019623in}{1.810936in}}%
\pgfpathlineto{\pgfqpoint{3.028650in}{1.790971in}}%
\pgfpathlineto{\pgfqpoint{3.037678in}{1.764092in}}%
\pgfpathlineto{\pgfqpoint{3.046705in}{1.722884in}}%
\pgfpathlineto{\pgfqpoint{3.055732in}{1.708403in}}%
\pgfpathlineto{\pgfqpoint{3.064759in}{1.702904in}}%
\pgfpathlineto{\pgfqpoint{3.073787in}{1.725771in}}%
\pgfpathlineto{\pgfqpoint{3.082814in}{1.810716in}}%
\pgfpathlineto{\pgfqpoint{3.091841in}{1.917038in}}%
\pgfpathlineto{\pgfqpoint{3.100868in}{2.003075in}}%
\pgfpathlineto{\pgfqpoint{3.109895in}{2.063634in}}%
\pgfpathlineto{\pgfqpoint{3.118923in}{2.072726in}}%
\pgfpathlineto{\pgfqpoint{3.136977in}{2.151841in}}%
\pgfpathlineto{\pgfqpoint{3.146004in}{2.169591in}}%
\pgfpathlineto{\pgfqpoint{3.155031in}{2.144135in}}%
\pgfpathlineto{\pgfqpoint{3.164059in}{2.108591in}}%
\pgfpathlineto{\pgfqpoint{3.173086in}{2.089992in}}%
\pgfpathlineto{\pgfqpoint{3.182113in}{2.081676in}}%
\pgfpathlineto{\pgfqpoint{3.191140in}{2.062527in}}%
\pgfpathlineto{\pgfqpoint{3.200167in}{2.090663in}}%
\pgfpathlineto{\pgfqpoint{3.209195in}{2.101342in}}%
\pgfpathlineto{\pgfqpoint{3.218222in}{2.197557in}}%
\pgfpathlineto{\pgfqpoint{3.227249in}{2.356124in}}%
\pgfpathlineto{\pgfqpoint{3.236276in}{2.749175in}}%
\pgfpathlineto{\pgfqpoint{3.245303in}{2.805353in}}%
\pgfpathlineto{\pgfqpoint{3.254331in}{2.475749in}}%
\pgfpathlineto{\pgfqpoint{3.263358in}{2.312419in}}%
\pgfpathlineto{\pgfqpoint{3.272385in}{2.254629in}}%
\pgfpathlineto{\pgfqpoint{3.281412in}{2.275796in}}%
\pgfpathlineto{\pgfqpoint{3.290440in}{2.227343in}}%
\pgfpathlineto{\pgfqpoint{3.299467in}{2.187437in}}%
\pgfpathlineto{\pgfqpoint{3.308494in}{2.133634in}}%
\pgfpathlineto{\pgfqpoint{3.317521in}{2.182260in}}%
\pgfpathlineto{\pgfqpoint{3.326548in}{2.299419in}}%
\pgfpathlineto{\pgfqpoint{3.335576in}{2.332196in}}%
\pgfpathlineto{\pgfqpoint{3.344603in}{2.347867in}}%
\pgfpathlineto{\pgfqpoint{3.353630in}{2.346808in}}%
\pgfpathlineto{\pgfqpoint{3.371684in}{2.176491in}}%
\pgfpathlineto{\pgfqpoint{3.380712in}{2.112412in}}%
\pgfpathlineto{\pgfqpoint{3.389739in}{2.037443in}}%
\pgfpathlineto{\pgfqpoint{3.398766in}{2.005678in}}%
\pgfpathlineto{\pgfqpoint{3.407793in}{1.944129in}}%
\pgfpathlineto{\pgfqpoint{3.416820in}{1.889774in}}%
\pgfpathlineto{\pgfqpoint{3.425848in}{1.907212in}}%
\pgfpathlineto{\pgfqpoint{3.434875in}{1.925475in}}%
\pgfpathlineto{\pgfqpoint{3.443902in}{1.939036in}}%
\pgfpathlineto{\pgfqpoint{3.452929in}{1.983458in}}%
\pgfpathlineto{\pgfqpoint{3.461957in}{2.011185in}}%
\pgfpathlineto{\pgfqpoint{3.470984in}{2.033065in}}%
\pgfpathlineto{\pgfqpoint{3.480011in}{2.042197in}}%
\pgfpathlineto{\pgfqpoint{3.489038in}{2.034626in}}%
\pgfpathlineto{\pgfqpoint{3.498065in}{2.024482in}}%
\pgfpathlineto{\pgfqpoint{3.507093in}{2.044680in}}%
\pgfpathlineto{\pgfqpoint{3.516120in}{2.029626in}}%
\pgfpathlineto{\pgfqpoint{3.525147in}{2.055788in}}%
\pgfpathlineto{\pgfqpoint{3.534174in}{2.088674in}}%
\pgfpathlineto{\pgfqpoint{3.543201in}{2.108480in}}%
\pgfpathlineto{\pgfqpoint{3.552229in}{2.148721in}}%
\pgfpathlineto{\pgfqpoint{3.561256in}{2.186549in}}%
\pgfpathlineto{\pgfqpoint{3.570283in}{2.157313in}}%
\pgfpathlineto{\pgfqpoint{3.579310in}{2.153437in}}%
\pgfpathlineto{\pgfqpoint{3.588337in}{2.157509in}}%
\pgfpathlineto{\pgfqpoint{3.597365in}{2.147485in}}%
\pgfpathlineto{\pgfqpoint{3.606392in}{2.143047in}}%
\pgfpathlineto{\pgfqpoint{3.615419in}{2.137035in}}%
\pgfpathlineto{\pgfqpoint{3.624446in}{2.129296in}}%
\pgfpathlineto{\pgfqpoint{3.633473in}{2.130833in}}%
\pgfpathlineto{\pgfqpoint{3.642501in}{2.136901in}}%
\pgfpathlineto{\pgfqpoint{3.651528in}{2.130891in}}%
\pgfpathlineto{\pgfqpoint{3.660555in}{2.126907in}}%
\pgfpathlineto{\pgfqpoint{3.669582in}{2.110759in}}%
\pgfpathlineto{\pgfqpoint{3.678610in}{2.101562in}}%
\pgfpathlineto{\pgfqpoint{3.687637in}{2.084337in}}%
\pgfpathlineto{\pgfqpoint{3.696664in}{2.072706in}}%
\pgfpathlineto{\pgfqpoint{3.705691in}{2.052534in}}%
\pgfpathlineto{\pgfqpoint{3.714718in}{2.026918in}}%
\pgfpathlineto{\pgfqpoint{3.723746in}{2.019101in}}%
\pgfpathlineto{\pgfqpoint{3.732773in}{2.024322in}}%
\pgfpathlineto{\pgfqpoint{3.741800in}{2.038611in}}%
\pgfpathlineto{\pgfqpoint{3.750827in}{2.057178in}}%
\pgfpathlineto{\pgfqpoint{3.759854in}{2.081781in}}%
\pgfpathlineto{\pgfqpoint{3.777909in}{2.098155in}}%
\pgfpathlineto{\pgfqpoint{3.786936in}{2.113800in}}%
\pgfpathlineto{\pgfqpoint{3.804990in}{2.168249in}}%
\pgfpathlineto{\pgfqpoint{3.814018in}{2.102419in}}%
\pgfpathlineto{\pgfqpoint{3.823045in}{2.091169in}}%
\pgfpathlineto{\pgfqpoint{3.832072in}{2.097068in}}%
\pgfpathlineto{\pgfqpoint{3.841099in}{2.079721in}}%
\pgfpathlineto{\pgfqpoint{3.850126in}{2.051140in}}%
\pgfpathlineto{\pgfqpoint{3.859154in}{2.004037in}}%
\pgfpathlineto{\pgfqpoint{3.868181in}{2.037546in}}%
\pgfpathlineto{\pgfqpoint{3.877208in}{2.063558in}}%
\pgfpathlineto{\pgfqpoint{3.886235in}{2.111755in}}%
\pgfpathlineto{\pgfqpoint{3.895263in}{2.115465in}}%
\pgfpathlineto{\pgfqpoint{3.904290in}{2.091203in}}%
\pgfpathlineto{\pgfqpoint{3.913317in}{2.087097in}}%
\pgfpathlineto{\pgfqpoint{3.922344in}{2.058985in}}%
\pgfpathlineto{\pgfqpoint{3.931371in}{2.041642in}}%
\pgfpathlineto{\pgfqpoint{3.940399in}{2.040180in}}%
\pgfpathlineto{\pgfqpoint{3.949426in}{2.054217in}}%
\pgfpathlineto{\pgfqpoint{3.958453in}{2.097184in}}%
\pgfpathlineto{\pgfqpoint{3.967480in}{2.130870in}}%
\pgfpathlineto{\pgfqpoint{3.976507in}{2.186737in}}%
\pgfpathlineto{\pgfqpoint{3.985535in}{2.230440in}}%
\pgfpathlineto{\pgfqpoint{3.994562in}{2.218727in}}%
\pgfpathlineto{\pgfqpoint{4.003589in}{2.250810in}}%
\pgfpathlineto{\pgfqpoint{4.012616in}{2.258763in}}%
\pgfpathlineto{\pgfqpoint{4.021643in}{2.219446in}}%
\pgfpathlineto{\pgfqpoint{4.030671in}{2.229825in}}%
\pgfpathlineto{\pgfqpoint{4.039698in}{2.241099in}}%
\pgfpathlineto{\pgfqpoint{4.048725in}{2.265282in}}%
\pgfpathlineto{\pgfqpoint{4.057752in}{2.249866in}}%
\pgfpathlineto{\pgfqpoint{4.066780in}{2.245616in}}%
\pgfpathlineto{\pgfqpoint{4.075807in}{2.230630in}}%
\pgfpathlineto{\pgfqpoint{4.084834in}{2.233131in}}%
\pgfpathlineto{\pgfqpoint{4.093861in}{2.230642in}}%
\pgfpathlineto{\pgfqpoint{4.102888in}{2.222157in}}%
\pgfpathlineto{\pgfqpoint{4.111916in}{2.220174in}}%
\pgfpathlineto{\pgfqpoint{4.120943in}{2.273953in}}%
\pgfpathlineto{\pgfqpoint{4.138997in}{2.339409in}}%
\pgfpathlineto{\pgfqpoint{4.148024in}{2.351267in}}%
\pgfpathlineto{\pgfqpoint{4.157052in}{2.351477in}}%
\pgfpathlineto{\pgfqpoint{4.166079in}{2.373934in}}%
\pgfpathlineto{\pgfqpoint{4.175106in}{2.387887in}}%
\pgfpathlineto{\pgfqpoint{4.184133in}{2.405820in}}%
\pgfpathlineto{\pgfqpoint{4.193160in}{2.433961in}}%
\pgfpathlineto{\pgfqpoint{4.202188in}{2.458822in}}%
\pgfpathlineto{\pgfqpoint{4.211215in}{2.486563in}}%
\pgfpathlineto{\pgfqpoint{4.220242in}{2.518008in}}%
\pgfpathlineto{\pgfqpoint{4.229269in}{2.552690in}}%
\pgfpathlineto{\pgfqpoint{4.238296in}{2.591502in}}%
\pgfpathlineto{\pgfqpoint{4.247324in}{2.632707in}}%
\pgfpathlineto{\pgfqpoint{4.256351in}{2.646849in}}%
\pgfpathlineto{\pgfqpoint{4.265378in}{2.645021in}}%
\pgfpathlineto{\pgfqpoint{4.274405in}{2.649526in}}%
\pgfpathlineto{\pgfqpoint{4.283433in}{2.651716in}}%
\pgfpathlineto{\pgfqpoint{4.292460in}{2.645699in}}%
\pgfpathlineto{\pgfqpoint{4.301487in}{2.652311in}}%
\pgfpathlineto{\pgfqpoint{4.310514in}{2.662791in}}%
\pgfpathlineto{\pgfqpoint{4.319541in}{2.664308in}}%
\pgfpathlineto{\pgfqpoint{4.328569in}{2.677973in}}%
\pgfpathlineto{\pgfqpoint{4.337596in}{2.687170in}}%
\pgfpathlineto{\pgfqpoint{4.346623in}{2.704456in}}%
\pgfpathlineto{\pgfqpoint{4.355650in}{2.716967in}}%
\pgfpathlineto{\pgfqpoint{4.364677in}{2.741099in}}%
\pgfpathlineto{\pgfqpoint{4.373705in}{2.751040in}}%
\pgfpathlineto{\pgfqpoint{4.382732in}{2.714764in}}%
\pgfpathlineto{\pgfqpoint{4.391759in}{2.652234in}}%
\pgfpathlineto{\pgfqpoint{4.400786in}{2.726246in}}%
\pgfpathlineto{\pgfqpoint{4.409813in}{2.666841in}}%
\pgfpathlineto{\pgfqpoint{4.418841in}{2.448502in}}%
\pgfpathlineto{\pgfqpoint{4.427868in}{2.547061in}}%
\pgfpathlineto{\pgfqpoint{4.436895in}{2.590929in}}%
\pgfpathlineto{\pgfqpoint{4.445922in}{2.719570in}}%
\pgfpathlineto{\pgfqpoint{4.454949in}{2.733645in}}%
\pgfpathlineto{\pgfqpoint{4.463977in}{2.637811in}}%
\pgfpathlineto{\pgfqpoint{4.473004in}{2.624899in}}%
\pgfpathlineto{\pgfqpoint{4.482031in}{2.633351in}}%
\pgfpathlineto{\pgfqpoint{4.491058in}{2.691230in}}%
\pgfpathlineto{\pgfqpoint{4.500086in}{2.786925in}}%
\pgfpathlineto{\pgfqpoint{4.509113in}{2.910880in}}%
\pgfpathlineto{\pgfqpoint{4.518140in}{3.143522in}}%
\pgfpathlineto{\pgfqpoint{4.527167in}{3.254316in}}%
\pgfpathlineto{\pgfqpoint{4.536194in}{3.181891in}}%
\pgfpathlineto{\pgfqpoint{4.545222in}{3.179599in}}%
\pgfpathlineto{\pgfqpoint{4.554249in}{3.173272in}}%
\pgfpathlineto{\pgfqpoint{4.563276in}{3.209934in}}%
\pgfpathlineto{\pgfqpoint{4.572303in}{3.085678in}}%
\pgfpathlineto{\pgfqpoint{4.581330in}{2.980329in}}%
\pgfpathlineto{\pgfqpoint{4.590358in}{3.143622in}}%
\pgfpathlineto{\pgfqpoint{4.599385in}{3.149770in}}%
\pgfpathlineto{\pgfqpoint{4.608412in}{3.081998in}}%
\pgfpathlineto{\pgfqpoint{4.617439in}{3.085988in}}%
\pgfpathlineto{\pgfqpoint{4.626466in}{3.088321in}}%
\pgfpathlineto{\pgfqpoint{4.635494in}{3.144993in}}%
\pgfpathlineto{\pgfqpoint{4.644521in}{3.445281in}}%
\pgfpathlineto{\pgfqpoint{4.653548in}{3.361003in}}%
\pgfpathlineto{\pgfqpoint{4.662575in}{3.190312in}}%
\pgfpathlineto{\pgfqpoint{4.671603in}{3.112063in}}%
\pgfpathlineto{\pgfqpoint{4.680630in}{3.025819in}}%
\pgfpathlineto{\pgfqpoint{4.689657in}{2.991565in}}%
\pgfpathlineto{\pgfqpoint{4.698684in}{2.939726in}}%
\pgfpathlineto{\pgfqpoint{4.707711in}{2.863592in}}%
\pgfpathlineto{\pgfqpoint{4.716739in}{2.806679in}}%
\pgfpathlineto{\pgfqpoint{4.725766in}{2.849129in}}%
\pgfpathlineto{\pgfqpoint{4.734793in}{2.876780in}}%
\pgfpathlineto{\pgfqpoint{4.743820in}{3.117786in}}%
\pgfpathlineto{\pgfqpoint{4.752847in}{3.150440in}}%
\pgfpathlineto{\pgfqpoint{4.761875in}{3.074324in}}%
\pgfpathlineto{\pgfqpoint{4.770902in}{3.113420in}}%
\pgfpathlineto{\pgfqpoint{4.779929in}{3.062055in}}%
\pgfpathlineto{\pgfqpoint{4.788956in}{3.076653in}}%
\pgfpathlineto{\pgfqpoint{4.797983in}{2.972017in}}%
\pgfpathlineto{\pgfqpoint{4.807011in}{2.716021in}}%
\pgfpathlineto{\pgfqpoint{4.816038in}{2.769919in}}%
\pgfpathlineto{\pgfqpoint{4.825065in}{2.642081in}}%
\pgfpathlineto{\pgfqpoint{4.834092in}{2.447104in}}%
\pgfpathlineto{\pgfqpoint{4.843119in}{2.583640in}}%
\pgfpathlineto{\pgfqpoint{4.852147in}{2.632308in}}%
\pgfpathlineto{\pgfqpoint{4.861174in}{2.760415in}}%
\pgfpathlineto{\pgfqpoint{4.870201in}{2.858509in}}%
\pgfpathlineto{\pgfqpoint{4.879228in}{2.952632in}}%
\pgfpathlineto{\pgfqpoint{4.888256in}{3.036048in}}%
\pgfpathlineto{\pgfqpoint{4.897283in}{3.153091in}}%
\pgfpathlineto{\pgfqpoint{4.906310in}{3.251449in}}%
\pgfpathlineto{\pgfqpoint{4.915337in}{3.099747in}}%
\pgfpathlineto{\pgfqpoint{4.924364in}{3.034339in}}%
\pgfpathlineto{\pgfqpoint{4.933392in}{2.964806in}}%
\pgfpathlineto{\pgfqpoint{4.942419in}{2.859214in}}%
\pgfpathlineto{\pgfqpoint{4.951446in}{2.795947in}}%
\pgfpathlineto{\pgfqpoint{4.960473in}{2.828403in}}%
\pgfpathlineto{\pgfqpoint{4.969500in}{3.071818in}}%
\pgfpathlineto{\pgfqpoint{4.978528in}{3.070918in}}%
\pgfpathlineto{\pgfqpoint{4.987555in}{2.840123in}}%
\pgfpathlineto{\pgfqpoint{4.996582in}{2.774225in}}%
\pgfpathlineto{\pgfqpoint{5.005609in}{2.743829in}}%
\pgfpathlineto{\pgfqpoint{5.014636in}{2.739489in}}%
\pgfpathlineto{\pgfqpoint{5.023664in}{2.722019in}}%
\pgfpathlineto{\pgfqpoint{5.032691in}{2.702789in}}%
\pgfpathlineto{\pgfqpoint{5.041718in}{2.675242in}}%
\pgfpathlineto{\pgfqpoint{5.050745in}{2.656475in}}%
\pgfpathlineto{\pgfqpoint{5.059772in}{2.627568in}}%
\pgfpathlineto{\pgfqpoint{5.068800in}{2.609339in}}%
\pgfpathlineto{\pgfqpoint{5.077827in}{2.578427in}}%
\pgfpathlineto{\pgfqpoint{5.086854in}{2.560261in}}%
\pgfpathlineto{\pgfqpoint{5.095881in}{2.548428in}}%
\pgfpathlineto{\pgfqpoint{5.104909in}{2.518262in}}%
\pgfpathlineto{\pgfqpoint{5.113936in}{2.499325in}}%
\pgfpathlineto{\pgfqpoint{5.122963in}{2.475170in}}%
\pgfpathlineto{\pgfqpoint{5.131990in}{2.458583in}}%
\pgfpathlineto{\pgfqpoint{5.141017in}{2.439486in}}%
\pgfpathlineto{\pgfqpoint{5.150045in}{2.412813in}}%
\pgfpathlineto{\pgfqpoint{5.168099in}{2.364164in}}%
\pgfpathlineto{\pgfqpoint{5.177126in}{2.347033in}}%
\pgfpathlineto{\pgfqpoint{5.186153in}{2.339552in}}%
\pgfpathlineto{\pgfqpoint{5.195181in}{2.327378in}}%
\pgfpathlineto{\pgfqpoint{5.204208in}{2.316089in}}%
\pgfpathlineto{\pgfqpoint{5.213235in}{2.310372in}}%
\pgfpathlineto{\pgfqpoint{5.222262in}{2.302254in}}%
\pgfpathlineto{\pgfqpoint{5.231289in}{2.296069in}}%
\pgfpathlineto{\pgfqpoint{5.240317in}{2.285757in}}%
\pgfpathlineto{\pgfqpoint{5.249344in}{2.270064in}}%
\pgfpathlineto{\pgfqpoint{5.258371in}{2.255552in}}%
\pgfpathlineto{\pgfqpoint{5.267398in}{2.246964in}}%
\pgfpathlineto{\pgfqpoint{5.276426in}{2.224034in}}%
\pgfpathlineto{\pgfqpoint{5.294480in}{2.169722in}}%
\pgfpathlineto{\pgfqpoint{5.303507in}{2.153323in}}%
\pgfpathlineto{\pgfqpoint{5.312534in}{2.091360in}}%
\pgfpathlineto{\pgfqpoint{5.321562in}{2.101874in}}%
\pgfpathlineto{\pgfqpoint{5.330589in}{2.191288in}}%
\pgfpathlineto{\pgfqpoint{5.339616in}{2.225234in}}%
\pgfpathlineto{\pgfqpoint{5.348643in}{2.226104in}}%
\pgfpathlineto{\pgfqpoint{5.366698in}{2.255736in}}%
\pgfpathlineto{\pgfqpoint{5.375725in}{2.251468in}}%
\pgfpathlineto{\pgfqpoint{5.384752in}{2.256620in}}%
\pgfpathlineto{\pgfqpoint{5.393779in}{2.257547in}}%
\pgfpathlineto{\pgfqpoint{5.402806in}{2.259494in}}%
\pgfpathlineto{\pgfqpoint{5.420861in}{2.270270in}}%
\pgfpathlineto{\pgfqpoint{5.429888in}{2.273847in}}%
\pgfpathlineto{\pgfqpoint{5.438915in}{2.286916in}}%
\pgfpathlineto{\pgfqpoint{5.447942in}{2.293637in}}%
\pgfpathlineto{\pgfqpoint{5.456970in}{2.319584in}}%
\pgfpathlineto{\pgfqpoint{5.465997in}{2.348539in}}%
\pgfpathlineto{\pgfqpoint{5.484051in}{2.434536in}}%
\pgfpathlineto{\pgfqpoint{5.493079in}{2.496200in}}%
\pgfpathlineto{\pgfqpoint{5.502106in}{2.543804in}}%
\pgfpathlineto{\pgfqpoint{5.511133in}{2.553407in}}%
\pgfpathlineto{\pgfqpoint{5.520160in}{2.546537in}}%
\pgfpathlineto{\pgfqpoint{5.529187in}{2.537043in}}%
\pgfpathlineto{\pgfqpoint{5.538215in}{2.513150in}}%
\pgfpathlineto{\pgfqpoint{5.547242in}{2.491687in}}%
\pgfpathlineto{\pgfqpoint{5.556269in}{2.477894in}}%
\pgfpathlineto{\pgfqpoint{5.565296in}{2.444914in}}%
\pgfpathlineto{\pgfqpoint{5.574323in}{2.420343in}}%
\pgfpathlineto{\pgfqpoint{5.583351in}{2.397417in}}%
\pgfpathlineto{\pgfqpoint{5.592378in}{2.382675in}}%
\pgfpathlineto{\pgfqpoint{5.601405in}{2.372231in}}%
\pgfpathlineto{\pgfqpoint{5.610432in}{2.361276in}}%
\pgfpathlineto{\pgfqpoint{5.619459in}{2.342870in}}%
\pgfpathlineto{\pgfqpoint{5.628487in}{2.334980in}}%
\pgfpathlineto{\pgfqpoint{5.637514in}{2.329470in}}%
\pgfpathlineto{\pgfqpoint{5.646541in}{2.316044in}}%
\pgfpathlineto{\pgfqpoint{5.655568in}{2.312899in}}%
\pgfpathlineto{\pgfqpoint{5.664596in}{2.312782in}}%
\pgfpathlineto{\pgfqpoint{5.673623in}{2.301148in}}%
\pgfpathlineto{\pgfqpoint{5.682650in}{2.298129in}}%
\pgfpathlineto{\pgfqpoint{5.691677in}{2.301795in}}%
\pgfpathlineto{\pgfqpoint{5.700704in}{2.298467in}}%
\pgfpathlineto{\pgfqpoint{5.709732in}{2.298183in}}%
\pgfpathlineto{\pgfqpoint{5.718759in}{2.298846in}}%
\pgfpathlineto{\pgfqpoint{5.727786in}{2.328074in}}%
\pgfpathlineto{\pgfqpoint{5.736813in}{2.353190in}}%
\pgfpathlineto{\pgfqpoint{5.745840in}{2.422799in}}%
\pgfpathlineto{\pgfqpoint{5.754868in}{2.473311in}}%
\pgfpathlineto{\pgfqpoint{5.772922in}{2.608586in}}%
\pgfpathlineto{\pgfqpoint{5.781949in}{2.495283in}}%
\pgfpathlineto{\pgfqpoint{5.790976in}{2.406512in}}%
\pgfpathlineto{\pgfqpoint{5.800004in}{2.363070in}}%
\pgfpathlineto{\pgfqpoint{5.809031in}{2.324937in}}%
\pgfpathlineto{\pgfqpoint{5.818058in}{2.302212in}}%
\pgfpathlineto{\pgfqpoint{5.827085in}{2.288194in}}%
\pgfpathlineto{\pgfqpoint{5.836112in}{2.278375in}}%
\pgfpathlineto{\pgfqpoint{5.845140in}{2.262894in}}%
\pgfpathlineto{\pgfqpoint{5.854167in}{2.264288in}}%
\pgfpathlineto{\pgfqpoint{5.863194in}{2.263239in}}%
\pgfpathlineto{\pgfqpoint{5.881249in}{2.250374in}}%
\pgfpathlineto{\pgfqpoint{5.890276in}{2.245439in}}%
\pgfpathlineto{\pgfqpoint{5.899303in}{2.235264in}}%
\pgfpathlineto{\pgfqpoint{5.908330in}{2.225624in}}%
\pgfpathlineto{\pgfqpoint{5.917357in}{2.220365in}}%
\pgfpathlineto{\pgfqpoint{5.926385in}{2.211323in}}%
\pgfpathlineto{\pgfqpoint{5.944439in}{2.195217in}}%
\pgfpathlineto{\pgfqpoint{5.953466in}{2.191499in}}%
\pgfpathlineto{\pgfqpoint{5.962493in}{2.194733in}}%
\pgfpathlineto{\pgfqpoint{5.971521in}{2.196729in}}%
\pgfpathlineto{\pgfqpoint{5.980548in}{2.201990in}}%
\pgfpathlineto{\pgfqpoint{5.989575in}{2.214122in}}%
\pgfpathlineto{\pgfqpoint{5.998602in}{2.227698in}}%
\pgfpathlineto{\pgfqpoint{6.007629in}{2.246250in}}%
\pgfpathlineto{\pgfqpoint{6.016657in}{2.304230in}}%
\pgfpathlineto{\pgfqpoint{6.025684in}{2.378183in}}%
\pgfpathlineto{\pgfqpoint{6.034711in}{2.542792in}}%
\pgfpathlineto{\pgfqpoint{6.043738in}{2.686176in}}%
\pgfpathlineto{\pgfqpoint{6.052765in}{2.730795in}}%
\pgfpathlineto{\pgfqpoint{6.061793in}{2.759633in}}%
\pgfpathlineto{\pgfqpoint{6.070820in}{2.719225in}}%
\pgfpathlineto{\pgfqpoint{6.079847in}{2.692354in}}%
\pgfpathlineto{\pgfqpoint{6.088874in}{2.634322in}}%
\pgfpathlineto{\pgfqpoint{6.097902in}{2.613741in}}%
\pgfpathlineto{\pgfqpoint{6.106929in}{2.574844in}}%
\pgfpathlineto{\pgfqpoint{6.115956in}{2.546100in}}%
\pgfpathlineto{\pgfqpoint{6.124983in}{2.515160in}}%
\pgfpathlineto{\pgfqpoint{6.134010in}{2.513697in}}%
\pgfpathlineto{\pgfqpoint{6.143038in}{2.494964in}}%
\pgfpathlineto{\pgfqpoint{6.152065in}{2.456140in}}%
\pgfpathlineto{\pgfqpoint{6.161092in}{2.455849in}}%
\pgfpathlineto{\pgfqpoint{6.170119in}{2.434469in}}%
\pgfpathlineto{\pgfqpoint{6.179146in}{2.427108in}}%
\pgfpathlineto{\pgfqpoint{6.188174in}{2.410558in}}%
\pgfpathlineto{\pgfqpoint{6.197201in}{2.386606in}}%
\pgfpathlineto{\pgfqpoint{6.206228in}{2.378330in}}%
\pgfpathlineto{\pgfqpoint{6.215255in}{2.372458in}}%
\pgfpathlineto{\pgfqpoint{6.224282in}{2.365113in}}%
\pgfpathlineto{\pgfqpoint{6.233310in}{2.327449in}}%
\pgfpathlineto{\pgfqpoint{6.242337in}{2.303064in}}%
\pgfpathlineto{\pgfqpoint{6.251364in}{2.259989in}}%
\pgfpathlineto{\pgfqpoint{6.260391in}{2.229952in}}%
\pgfpathlineto{\pgfqpoint{6.269419in}{2.213704in}}%
\pgfpathlineto{\pgfqpoint{6.278446in}{2.218500in}}%
\pgfpathlineto{\pgfqpoint{6.287473in}{2.226095in}}%
\pgfpathlineto{\pgfqpoint{6.296500in}{2.215340in}}%
\pgfpathlineto{\pgfqpoint{6.305527in}{2.209267in}}%
\pgfpathlineto{\pgfqpoint{6.314555in}{2.216392in}}%
\pgfpathlineto{\pgfqpoint{6.323582in}{2.212618in}}%
\pgfpathlineto{\pgfqpoint{6.332609in}{2.218396in}}%
\pgfpathlineto{\pgfqpoint{6.341636in}{2.204350in}}%
\pgfpathlineto{\pgfqpoint{6.350663in}{2.201392in}}%
\pgfpathlineto{\pgfqpoint{6.359691in}{2.192042in}}%
\pgfpathlineto{\pgfqpoint{6.368718in}{2.189303in}}%
\pgfpathlineto{\pgfqpoint{6.377745in}{2.184329in}}%
\pgfpathlineto{\pgfqpoint{6.386772in}{2.176657in}}%
\pgfpathlineto{\pgfqpoint{6.395799in}{2.155079in}}%
\pgfpathlineto{\pgfqpoint{6.404827in}{2.136408in}}%
\pgfpathlineto{\pgfqpoint{6.413854in}{2.123411in}}%
\pgfpathlineto{\pgfqpoint{6.422881in}{2.105096in}}%
\pgfpathlineto{\pgfqpoint{6.431908in}{2.085124in}}%
\pgfpathlineto{\pgfqpoint{6.440935in}{2.033312in}}%
\pgfpathlineto{\pgfqpoint{6.449963in}{2.028003in}}%
\pgfpathlineto{\pgfqpoint{6.458990in}{2.060988in}}%
\pgfpathlineto{\pgfqpoint{6.468017in}{2.063441in}}%
\pgfpathlineto{\pgfqpoint{6.477044in}{2.067229in}}%
\pgfpathlineto{\pgfqpoint{6.486072in}{2.078386in}}%
\pgfpathlineto{\pgfqpoint{6.495099in}{2.087214in}}%
\pgfpathlineto{\pgfqpoint{6.504126in}{2.084546in}}%
\pgfpathlineto{\pgfqpoint{6.513153in}{2.101758in}}%
\pgfpathlineto{\pgfqpoint{6.531208in}{2.122614in}}%
\pgfpathlineto{\pgfqpoint{6.540235in}{2.134314in}}%
\pgfpathlineto{\pgfqpoint{6.549262in}{2.133062in}}%
\pgfpathlineto{\pgfqpoint{6.558289in}{2.140094in}}%
\pgfpathlineto{\pgfqpoint{6.567316in}{2.130322in}}%
\pgfpathlineto{\pgfqpoint{6.576344in}{2.122043in}}%
\pgfpathlineto{\pgfqpoint{6.585371in}{2.127670in}}%
\pgfpathlineto{\pgfqpoint{6.594398in}{2.162852in}}%
\pgfpathlineto{\pgfqpoint{6.603425in}{2.182490in}}%
\pgfpathlineto{\pgfqpoint{6.612452in}{2.212220in}}%
\pgfpathlineto{\pgfqpoint{6.621480in}{2.289232in}}%
\pgfpathlineto{\pgfqpoint{6.630507in}{2.357202in}}%
\pgfpathlineto{\pgfqpoint{6.639534in}{2.482883in}}%
\pgfpathlineto{\pgfqpoint{6.648561in}{2.615291in}}%
\pgfpathlineto{\pgfqpoint{6.657588in}{2.963730in}}%
\pgfpathlineto{\pgfqpoint{6.666616in}{3.438710in}}%
\pgfpathlineto{\pgfqpoint{6.675643in}{3.218855in}}%
\pgfpathlineto{\pgfqpoint{6.684670in}{3.087174in}}%
\pgfpathlineto{\pgfqpoint{6.693697in}{2.997290in}}%
\pgfpathlineto{\pgfqpoint{6.702725in}{2.821774in}}%
\pgfpathlineto{\pgfqpoint{6.711752in}{2.760508in}}%
\pgfpathlineto{\pgfqpoint{6.720779in}{2.747916in}}%
\pgfpathlineto{\pgfqpoint{6.738833in}{2.901688in}}%
\pgfpathlineto{\pgfqpoint{6.756888in}{3.100910in}}%
\pgfpathlineto{\pgfqpoint{6.765915in}{3.163315in}}%
\pgfpathlineto{\pgfqpoint{6.774942in}{3.211602in}}%
\pgfpathlineto{\pgfqpoint{6.783969in}{3.196226in}}%
\pgfpathlineto{\pgfqpoint{6.792997in}{3.281609in}}%
\pgfpathlineto{\pgfqpoint{6.802024in}{3.287783in}}%
\pgfpathlineto{\pgfqpoint{6.811051in}{3.409083in}}%
\pgfpathlineto{\pgfqpoint{6.820078in}{3.354424in}}%
\pgfpathlineto{\pgfqpoint{6.829105in}{3.184509in}}%
\pgfpathlineto{\pgfqpoint{6.838133in}{3.067643in}}%
\pgfpathlineto{\pgfqpoint{6.847160in}{2.968573in}}%
\pgfpathlineto{\pgfqpoint{6.856187in}{2.928201in}}%
\pgfpathlineto{\pgfqpoint{6.874242in}{2.788915in}}%
\pgfpathlineto{\pgfqpoint{6.883269in}{2.593157in}}%
\pgfpathlineto{\pgfqpoint{6.892296in}{2.484358in}}%
\pgfpathlineto{\pgfqpoint{6.901323in}{2.322243in}}%
\pgfpathlineto{\pgfqpoint{6.910350in}{2.223735in}}%
\pgfpathlineto{\pgfqpoint{6.919378in}{2.118924in}}%
\pgfpathlineto{\pgfqpoint{6.928405in}{2.047928in}}%
\pgfpathlineto{\pgfqpoint{6.937432in}{2.015825in}}%
\pgfpathlineto{\pgfqpoint{6.946459in}{2.017789in}}%
\pgfpathlineto{\pgfqpoint{6.955486in}{1.992424in}}%
\pgfpathlineto{\pgfqpoint{6.964514in}{1.999478in}}%
\pgfpathlineto{\pgfqpoint{6.973541in}{1.962759in}}%
\pgfpathlineto{\pgfqpoint{6.982568in}{1.944665in}}%
\pgfpathlineto{\pgfqpoint{6.991595in}{2.000244in}}%
\pgfpathlineto{\pgfqpoint{7.009650in}{2.148454in}}%
\pgfpathlineto{\pgfqpoint{7.018677in}{2.231435in}}%
\pgfpathlineto{\pgfqpoint{7.027704in}{2.329813in}}%
\pgfpathlineto{\pgfqpoint{7.036731in}{2.402427in}}%
\pgfpathlineto{\pgfqpoint{7.045758in}{2.449374in}}%
\pgfpathlineto{\pgfqpoint{7.054786in}{2.502200in}}%
\pgfpathlineto{\pgfqpoint{7.072840in}{2.569293in}}%
\pgfpathlineto{\pgfqpoint{7.081867in}{2.597893in}}%
\pgfpathlineto{\pgfqpoint{7.090895in}{2.657943in}}%
\pgfpathlineto{\pgfqpoint{7.099922in}{2.706955in}}%
\pgfpathlineto{\pgfqpoint{7.108949in}{2.790284in}}%
\pgfpathlineto{\pgfqpoint{7.117976in}{2.862542in}}%
\pgfpathlineto{\pgfqpoint{7.127003in}{3.063216in}}%
\pgfpathlineto{\pgfqpoint{7.136031in}{3.121597in}}%
\pgfpathlineto{\pgfqpoint{7.145058in}{2.934342in}}%
\pgfpathlineto{\pgfqpoint{7.154085in}{2.837349in}}%
\pgfpathlineto{\pgfqpoint{7.163112in}{2.756417in}}%
\pgfpathlineto{\pgfqpoint{7.172139in}{2.735572in}}%
\pgfpathlineto{\pgfqpoint{7.181167in}{2.664125in}}%
\pgfpathlineto{\pgfqpoint{7.190194in}{2.628746in}}%
\pgfpathlineto{\pgfqpoint{7.199221in}{2.553113in}}%
\pgfpathlineto{\pgfqpoint{7.208248in}{2.417532in}}%
\pgfpathlineto{\pgfqpoint{7.217275in}{2.178074in}}%
\pgfpathlineto{\pgfqpoint{7.226303in}{2.173510in}}%
\pgfpathlineto{\pgfqpoint{7.235330in}{2.395454in}}%
\pgfpathlineto{\pgfqpoint{7.244357in}{2.433324in}}%
\pgfpathlineto{\pgfqpoint{7.253384in}{2.438934in}}%
\pgfpathlineto{\pgfqpoint{7.262412in}{2.473431in}}%
\pgfpathlineto{\pgfqpoint{7.280466in}{2.413905in}}%
\pgfpathlineto{\pgfqpoint{7.289493in}{2.396235in}}%
\pgfpathlineto{\pgfqpoint{7.298520in}{2.365546in}}%
\pgfpathlineto{\pgfqpoint{7.307548in}{2.362823in}}%
\pgfpathlineto{\pgfqpoint{7.316575in}{2.359573in}}%
\pgfpathlineto{\pgfqpoint{7.325602in}{2.340112in}}%
\pgfpathlineto{\pgfqpoint{7.334629in}{2.335813in}}%
\pgfpathlineto{\pgfqpoint{7.343656in}{2.319529in}}%
\pgfpathlineto{\pgfqpoint{7.352684in}{2.290375in}}%
\pgfpathlineto{\pgfqpoint{7.361711in}{2.282473in}}%
\pgfpathlineto{\pgfqpoint{7.370738in}{2.282672in}}%
\pgfpathlineto{\pgfqpoint{7.388792in}{2.255960in}}%
\pgfpathlineto{\pgfqpoint{7.397820in}{2.222884in}}%
\pgfpathlineto{\pgfqpoint{7.406847in}{2.220896in}}%
\pgfpathlineto{\pgfqpoint{7.415874in}{2.233966in}}%
\pgfpathlineto{\pgfqpoint{7.424901in}{2.200814in}}%
\pgfpathlineto{\pgfqpoint{7.433928in}{2.192053in}}%
\pgfpathlineto{\pgfqpoint{7.442956in}{2.191809in}}%
\pgfpathlineto{\pgfqpoint{7.451983in}{2.188923in}}%
\pgfpathlineto{\pgfqpoint{7.461010in}{2.165413in}}%
\pgfpathlineto{\pgfqpoint{7.470037in}{2.174520in}}%
\pgfpathlineto{\pgfqpoint{7.479065in}{2.153288in}}%
\pgfpathlineto{\pgfqpoint{7.488092in}{2.149120in}}%
\pgfpathlineto{\pgfqpoint{7.497119in}{2.134282in}}%
\pgfpathlineto{\pgfqpoint{7.506146in}{2.127717in}}%
\pgfpathlineto{\pgfqpoint{7.515173in}{2.121881in}}%
\pgfpathlineto{\pgfqpoint{7.524201in}{2.103838in}}%
\pgfpathlineto{\pgfqpoint{7.533228in}{2.075553in}}%
\pgfpathlineto{\pgfqpoint{7.542255in}{2.058607in}}%
\pgfpathlineto{\pgfqpoint{7.551282in}{2.035518in}}%
\pgfpathlineto{\pgfqpoint{7.560309in}{2.024806in}}%
\pgfpathlineto{\pgfqpoint{7.569337in}{2.024264in}}%
\pgfpathlineto{\pgfqpoint{7.578364in}{2.021192in}}%
\pgfpathlineto{\pgfqpoint{7.587391in}{2.022274in}}%
\pgfpathlineto{\pgfqpoint{7.596418in}{2.053276in}}%
\pgfpathlineto{\pgfqpoint{7.605445in}{2.071636in}}%
\pgfpathlineto{\pgfqpoint{7.614473in}{2.087330in}}%
\pgfpathlineto{\pgfqpoint{7.623500in}{2.093061in}}%
\pgfpathlineto{\pgfqpoint{7.632527in}{2.099588in}}%
\pgfpathlineto{\pgfqpoint{7.641554in}{2.105037in}}%
\pgfpathlineto{\pgfqpoint{7.659609in}{2.144534in}}%
\pgfpathlineto{\pgfqpoint{7.668636in}{2.148459in}}%
\pgfpathlineto{\pgfqpoint{7.677663in}{2.187490in}}%
\pgfpathlineto{\pgfqpoint{7.686690in}{2.207161in}}%
\pgfpathlineto{\pgfqpoint{7.695718in}{2.295043in}}%
\pgfpathlineto{\pgfqpoint{7.704745in}{2.244276in}}%
\pgfpathlineto{\pgfqpoint{7.713772in}{2.184341in}}%
\pgfpathlineto{\pgfqpoint{7.722799in}{2.108926in}}%
\pgfpathlineto{\pgfqpoint{7.731826in}{2.053162in}}%
\pgfpathlineto{\pgfqpoint{7.740854in}{2.016989in}}%
\pgfpathlineto{\pgfqpoint{7.749881in}{1.982357in}}%
\pgfpathlineto{\pgfqpoint{7.758908in}{1.905478in}}%
\pgfpathlineto{\pgfqpoint{7.776962in}{1.727024in}}%
\pgfpathlineto{\pgfqpoint{7.785990in}{1.668797in}}%
\pgfpathlineto{\pgfqpoint{7.795017in}{1.578049in}}%
\pgfpathlineto{\pgfqpoint{7.804044in}{1.586237in}}%
\pgfpathlineto{\pgfqpoint{7.813071in}{1.690222in}}%
\pgfpathlineto{\pgfqpoint{7.822098in}{1.764641in}}%
\pgfpathlineto{\pgfqpoint{7.831126in}{1.831418in}}%
\pgfpathlineto{\pgfqpoint{7.849180in}{1.926042in}}%
\pgfpathlineto{\pgfqpoint{7.867235in}{1.985895in}}%
\pgfpathlineto{\pgfqpoint{7.876262in}{2.002673in}}%
\pgfpathlineto{\pgfqpoint{7.885289in}{2.005737in}}%
\pgfpathlineto{\pgfqpoint{7.894316in}{2.009848in}}%
\pgfpathlineto{\pgfqpoint{7.903343in}{2.013643in}}%
\pgfpathlineto{\pgfqpoint{7.912371in}{2.036193in}}%
\pgfpathlineto{\pgfqpoint{7.921398in}{2.051301in}}%
\pgfpathlineto{\pgfqpoint{7.930425in}{2.046913in}}%
\pgfpathlineto{\pgfqpoint{7.939452in}{2.036219in}}%
\pgfpathlineto{\pgfqpoint{7.948479in}{2.029662in}}%
\pgfpathlineto{\pgfqpoint{7.957507in}{2.026320in}}%
\pgfpathlineto{\pgfqpoint{7.966534in}{2.024465in}}%
\pgfpathlineto{\pgfqpoint{7.975561in}{2.021821in}}%
\pgfpathlineto{\pgfqpoint{7.984588in}{2.020955in}}%
\pgfpathlineto{\pgfqpoint{7.993615in}{2.028692in}}%
\pgfpathlineto{\pgfqpoint{8.002643in}{2.019359in}}%
\pgfpathlineto{\pgfqpoint{8.011670in}{2.017613in}}%
\pgfpathlineto{\pgfqpoint{8.020697in}{2.015501in}}%
\pgfpathlineto{\pgfqpoint{8.029724in}{2.008317in}}%
\pgfpathlineto{\pgfqpoint{8.038751in}{1.985060in}}%
\pgfpathlineto{\pgfqpoint{8.047779in}{1.968764in}}%
\pgfpathlineto{\pgfqpoint{8.056806in}{1.945926in}}%
\pgfpathlineto{\pgfqpoint{8.065833in}{1.920609in}}%
\pgfpathlineto{\pgfqpoint{8.074860in}{1.884488in}}%
\pgfpathlineto{\pgfqpoint{8.083888in}{1.823104in}}%
\pgfpathlineto{\pgfqpoint{8.092915in}{1.744247in}}%
\pgfpathlineto{\pgfqpoint{8.101942in}{1.561787in}}%
\pgfpathlineto{\pgfqpoint{8.110969in}{1.567140in}}%
\pgfpathlineto{\pgfqpoint{8.119996in}{1.759314in}}%
\pgfpathlineto{\pgfqpoint{8.129024in}{1.841207in}}%
\pgfpathlineto{\pgfqpoint{8.138051in}{1.914418in}}%
\pgfpathlineto{\pgfqpoint{8.147078in}{1.952521in}}%
\pgfpathlineto{\pgfqpoint{8.156105in}{1.984489in}}%
\pgfpathlineto{\pgfqpoint{8.165132in}{2.007151in}}%
\pgfpathlineto{\pgfqpoint{8.174160in}{2.046031in}}%
\pgfpathlineto{\pgfqpoint{8.192214in}{2.070739in}}%
\pgfpathlineto{\pgfqpoint{8.201241in}{2.079433in}}%
\pgfpathlineto{\pgfqpoint{8.210268in}{2.089316in}}%
\pgfpathlineto{\pgfqpoint{8.219296in}{2.092399in}}%
\pgfpathlineto{\pgfqpoint{8.228323in}{2.093875in}}%
\pgfpathlineto{\pgfqpoint{8.237350in}{2.083656in}}%
\pgfpathlineto{\pgfqpoint{8.246377in}{2.091607in}}%
\pgfpathlineto{\pgfqpoint{8.255404in}{2.108257in}}%
\pgfpathlineto{\pgfqpoint{8.264432in}{2.096330in}}%
\pgfpathlineto{\pgfqpoint{8.273459in}{2.098301in}}%
\pgfpathlineto{\pgfqpoint{8.282486in}{2.085340in}}%
\pgfpathlineto{\pgfqpoint{8.291513in}{2.075032in}}%
\pgfpathlineto{\pgfqpoint{8.300541in}{2.036468in}}%
\pgfpathlineto{\pgfqpoint{8.309568in}{2.008045in}}%
\pgfpathlineto{\pgfqpoint{8.327622in}{1.918353in}}%
\pgfpathlineto{\pgfqpoint{8.336649in}{1.848087in}}%
\pgfpathlineto{\pgfqpoint{8.345677in}{1.786255in}}%
\pgfpathlineto{\pgfqpoint{8.354704in}{1.686501in}}%
\pgfpathlineto{\pgfqpoint{8.363731in}{1.670001in}}%
\pgfpathlineto{\pgfqpoint{8.372758in}{1.733996in}}%
\pgfpathlineto{\pgfqpoint{8.381785in}{1.813306in}}%
\pgfpathlineto{\pgfqpoint{8.390813in}{1.873365in}}%
\pgfpathlineto{\pgfqpoint{8.399840in}{1.919545in}}%
\pgfpathlineto{\pgfqpoint{8.408867in}{1.954330in}}%
\pgfpathlineto{\pgfqpoint{8.417894in}{1.990237in}}%
\pgfpathlineto{\pgfqpoint{8.426921in}{1.993979in}}%
\pgfpathlineto{\pgfqpoint{8.435949in}{1.998040in}}%
\pgfpathlineto{\pgfqpoint{8.444976in}{2.006585in}}%
\pgfpathlineto{\pgfqpoint{8.454003in}{2.003372in}}%
\pgfpathlineto{\pgfqpoint{8.463030in}{1.957806in}}%
\pgfpathlineto{\pgfqpoint{8.472058in}{1.931643in}}%
\pgfpathlineto{\pgfqpoint{8.481085in}{1.907826in}}%
\pgfpathlineto{\pgfqpoint{8.490112in}{1.860084in}}%
\pgfpathlineto{\pgfqpoint{8.499139in}{1.784844in}}%
\pgfpathlineto{\pgfqpoint{8.508166in}{1.731182in}}%
\pgfpathlineto{\pgfqpoint{8.517194in}{1.670635in}}%
\pgfpathlineto{\pgfqpoint{8.526221in}{1.631516in}}%
\pgfpathlineto{\pgfqpoint{8.535248in}{1.557318in}}%
\pgfpathlineto{\pgfqpoint{8.544275in}{1.531491in}}%
\pgfpathlineto{\pgfqpoint{8.553302in}{1.568958in}}%
\pgfpathlineto{\pgfqpoint{8.562330in}{1.587915in}}%
\pgfpathlineto{\pgfqpoint{8.571357in}{1.643538in}}%
\pgfpathlineto{\pgfqpoint{8.580384in}{1.736183in}}%
\pgfpathlineto{\pgfqpoint{8.598438in}{2.024133in}}%
\pgfpathlineto{\pgfqpoint{8.607466in}{1.944905in}}%
\pgfpathlineto{\pgfqpoint{8.616493in}{1.900660in}}%
\pgfpathlineto{\pgfqpoint{8.625520in}{1.926834in}}%
\pgfpathlineto{\pgfqpoint{8.634547in}{1.924713in}}%
\pgfpathlineto{\pgfqpoint{8.643574in}{1.971931in}}%
\pgfpathlineto{\pgfqpoint{8.652602in}{2.007019in}}%
\pgfpathlineto{\pgfqpoint{8.661629in}{2.077999in}}%
\pgfpathlineto{\pgfqpoint{8.670656in}{2.135041in}}%
\pgfpathlineto{\pgfqpoint{8.679683in}{2.155848in}}%
\pgfpathlineto{\pgfqpoint{8.688711in}{2.145380in}}%
\pgfpathlineto{\pgfqpoint{8.697738in}{2.146039in}}%
\pgfpathlineto{\pgfqpoint{8.706765in}{2.138636in}}%
\pgfpathlineto{\pgfqpoint{8.715792in}{2.145157in}}%
\pgfpathlineto{\pgfqpoint{8.724819in}{2.145260in}}%
\pgfpathlineto{\pgfqpoint{8.733847in}{2.155515in}}%
\pgfpathlineto{\pgfqpoint{8.742874in}{2.158884in}}%
\pgfpathlineto{\pgfqpoint{8.751901in}{2.162788in}}%
\pgfpathlineto{\pgfqpoint{8.760928in}{2.155675in}}%
\pgfpathlineto{\pgfqpoint{8.769955in}{2.162531in}}%
\pgfpathlineto{\pgfqpoint{8.778983in}{2.156911in}}%
\pgfpathlineto{\pgfqpoint{8.788010in}{2.162655in}}%
\pgfpathlineto{\pgfqpoint{8.797037in}{2.147162in}}%
\pgfpathlineto{\pgfqpoint{8.806064in}{2.134813in}}%
\pgfpathlineto{\pgfqpoint{8.815091in}{2.124239in}}%
\pgfpathlineto{\pgfqpoint{8.824119in}{2.111336in}}%
\pgfpathlineto{\pgfqpoint{8.833146in}{2.111996in}}%
\pgfpathlineto{\pgfqpoint{8.842173in}{2.110197in}}%
\pgfpathlineto{\pgfqpoint{8.851200in}{2.098456in}}%
\pgfpathlineto{\pgfqpoint{8.860228in}{2.077485in}}%
\pgfpathlineto{\pgfqpoint{8.869255in}{2.055655in}}%
\pgfpathlineto{\pgfqpoint{8.878282in}{2.029933in}}%
\pgfpathlineto{\pgfqpoint{8.887309in}{1.988647in}}%
\pgfpathlineto{\pgfqpoint{8.896336in}{2.038626in}}%
\pgfpathlineto{\pgfqpoint{8.905364in}{2.098952in}}%
\pgfpathlineto{\pgfqpoint{8.914391in}{2.155006in}}%
\pgfpathlineto{\pgfqpoint{8.923418in}{2.184999in}}%
\pgfpathlineto{\pgfqpoint{8.932445in}{2.197480in}}%
\pgfpathlineto{\pgfqpoint{8.941472in}{2.219687in}}%
\pgfpathlineto{\pgfqpoint{8.950500in}{2.233889in}}%
\pgfpathlineto{\pgfqpoint{8.959527in}{2.246694in}}%
\pgfpathlineto{\pgfqpoint{8.968554in}{2.278387in}}%
\pgfpathlineto{\pgfqpoint{8.977581in}{2.338321in}}%
\pgfpathlineto{\pgfqpoint{8.986608in}{2.380236in}}%
\pgfpathlineto{\pgfqpoint{8.995636in}{2.452486in}}%
\pgfpathlineto{\pgfqpoint{9.004663in}{2.427188in}}%
\pgfpathlineto{\pgfqpoint{9.013690in}{2.376607in}}%
\pgfpathlineto{\pgfqpoint{9.022717in}{2.339257in}}%
\pgfpathlineto{\pgfqpoint{9.031744in}{2.290432in}}%
\pgfpathlineto{\pgfqpoint{9.040772in}{2.263471in}}%
\pgfpathlineto{\pgfqpoint{9.049799in}{2.259973in}}%
\pgfpathlineto{\pgfqpoint{9.067853in}{2.232572in}}%
\pgfpathlineto{\pgfqpoint{9.076881in}{2.216312in}}%
\pgfpathlineto{\pgfqpoint{9.085908in}{2.194426in}}%
\pgfpathlineto{\pgfqpoint{9.094935in}{2.143354in}}%
\pgfpathlineto{\pgfqpoint{9.103962in}{2.095902in}}%
\pgfpathlineto{\pgfqpoint{9.112989in}{2.041159in}}%
\pgfpathlineto{\pgfqpoint{9.122017in}{1.971896in}}%
\pgfpathlineto{\pgfqpoint{9.131044in}{1.912350in}}%
\pgfpathlineto{\pgfqpoint{9.140071in}{1.906757in}}%
\pgfpathlineto{\pgfqpoint{9.149098in}{1.904539in}}%
\pgfpathlineto{\pgfqpoint{9.158125in}{1.909999in}}%
\pgfpathlineto{\pgfqpoint{9.167153in}{1.902087in}}%
\pgfpathlineto{\pgfqpoint{9.176180in}{1.896748in}}%
\pgfpathlineto{\pgfqpoint{9.185207in}{1.867615in}}%
\pgfpathlineto{\pgfqpoint{9.194234in}{1.842677in}}%
\pgfpathlineto{\pgfqpoint{9.203261in}{1.806317in}}%
\pgfpathlineto{\pgfqpoint{9.212289in}{1.760261in}}%
\pgfpathlineto{\pgfqpoint{9.221316in}{1.681753in}}%
\pgfpathlineto{\pgfqpoint{9.230343in}{1.695129in}}%
\pgfpathlineto{\pgfqpoint{9.239370in}{1.689133in}}%
\pgfpathlineto{\pgfqpoint{9.248397in}{1.699210in}}%
\pgfpathlineto{\pgfqpoint{9.257425in}{1.675629in}}%
\pgfpathlineto{\pgfqpoint{9.266452in}{1.637856in}}%
\pgfpathlineto{\pgfqpoint{9.275479in}{2.043977in}}%
\pgfpathlineto{\pgfqpoint{9.284506in}{2.048487in}}%
\pgfpathlineto{\pgfqpoint{9.293534in}{1.991048in}}%
\pgfpathlineto{\pgfqpoint{9.302561in}{2.008811in}}%
\pgfpathlineto{\pgfqpoint{9.311588in}{1.957249in}}%
\pgfpathlineto{\pgfqpoint{9.320615in}{1.963727in}}%
\pgfpathlineto{\pgfqpoint{9.329642in}{1.964605in}}%
\pgfpathlineto{\pgfqpoint{9.338670in}{1.967158in}}%
\pgfpathlineto{\pgfqpoint{9.347697in}{1.958440in}}%
\pgfpathlineto{\pgfqpoint{9.356724in}{1.952051in}}%
\pgfpathlineto{\pgfqpoint{9.365751in}{1.931989in}}%
\pgfpathlineto{\pgfqpoint{9.374778in}{1.918528in}}%
\pgfpathlineto{\pgfqpoint{9.383806in}{1.915829in}}%
\pgfpathlineto{\pgfqpoint{9.392833in}{1.899058in}}%
\pgfpathlineto{\pgfqpoint{9.401860in}{1.891044in}}%
\pgfpathlineto{\pgfqpoint{9.410887in}{1.904893in}}%
\pgfpathlineto{\pgfqpoint{9.419914in}{1.877721in}}%
\pgfpathlineto{\pgfqpoint{9.428942in}{1.847158in}}%
\pgfpathlineto{\pgfqpoint{9.437969in}{1.844397in}}%
\pgfpathlineto{\pgfqpoint{9.446996in}{1.816273in}}%
\pgfpathlineto{\pgfqpoint{9.456023in}{1.761828in}}%
\pgfpathlineto{\pgfqpoint{9.465051in}{1.733170in}}%
\pgfpathlineto{\pgfqpoint{9.474078in}{1.712830in}}%
\pgfpathlineto{\pgfqpoint{9.483105in}{1.702646in}}%
\pgfpathlineto{\pgfqpoint{9.492132in}{1.676633in}}%
\pgfpathlineto{\pgfqpoint{9.501159in}{1.676002in}}%
\pgfpathlineto{\pgfqpoint{9.510187in}{1.682265in}}%
\pgfpathlineto{\pgfqpoint{9.519214in}{1.730653in}}%
\pgfpathlineto{\pgfqpoint{9.528241in}{1.822831in}}%
\pgfpathlineto{\pgfqpoint{9.546295in}{1.968230in}}%
\pgfpathlineto{\pgfqpoint{9.555323in}{2.048479in}}%
\pgfpathlineto{\pgfqpoint{9.564350in}{2.113322in}}%
\pgfpathlineto{\pgfqpoint{9.573377in}{2.161409in}}%
\pgfpathlineto{\pgfqpoint{9.582404in}{2.207440in}}%
\pgfpathlineto{\pgfqpoint{9.591431in}{2.239238in}}%
\pgfpathlineto{\pgfqpoint{9.600459in}{2.261353in}}%
\pgfpathlineto{\pgfqpoint{9.609486in}{2.267622in}}%
\pgfpathlineto{\pgfqpoint{9.618513in}{2.260793in}}%
\pgfpathlineto{\pgfqpoint{9.627540in}{2.246844in}}%
\pgfpathlineto{\pgfqpoint{9.636567in}{2.237210in}}%
\pgfpathlineto{\pgfqpoint{9.645595in}{2.226180in}}%
\pgfpathlineto{\pgfqpoint{9.654622in}{2.208998in}}%
\pgfpathlineto{\pgfqpoint{9.663649in}{2.194252in}}%
\pgfpathlineto{\pgfqpoint{9.672676in}{2.185688in}}%
\pgfpathlineto{\pgfqpoint{9.681704in}{2.198035in}}%
\pgfpathlineto{\pgfqpoint{9.690731in}{2.192319in}}%
\pgfpathlineto{\pgfqpoint{9.699758in}{2.196572in}}%
\pgfpathlineto{\pgfqpoint{9.708785in}{2.206002in}}%
\pgfpathlineto{\pgfqpoint{9.717812in}{2.208300in}}%
\pgfpathlineto{\pgfqpoint{9.726840in}{2.207964in}}%
\pgfpathlineto{\pgfqpoint{9.735867in}{2.220325in}}%
\pgfpathlineto{\pgfqpoint{9.744894in}{2.221419in}}%
\pgfpathlineto{\pgfqpoint{9.753921in}{2.207567in}}%
\pgfpathlineto{\pgfqpoint{9.762948in}{2.184463in}}%
\pgfpathlineto{\pgfqpoint{9.771976in}{2.181628in}}%
\pgfpathlineto{\pgfqpoint{9.781003in}{2.158437in}}%
\pgfpathlineto{\pgfqpoint{9.790030in}{2.127127in}}%
\pgfpathlineto{\pgfqpoint{9.799057in}{2.117786in}}%
\pgfpathlineto{\pgfqpoint{9.808084in}{2.133271in}}%
\pgfpathlineto{\pgfqpoint{9.817112in}{2.170116in}}%
\pgfpathlineto{\pgfqpoint{9.826139in}{2.234067in}}%
\pgfpathlineto{\pgfqpoint{9.835166in}{2.271127in}}%
\pgfpathlineto{\pgfqpoint{9.844193in}{2.298591in}}%
\pgfpathlineto{\pgfqpoint{9.853220in}{2.312610in}}%
\pgfpathlineto{\pgfqpoint{9.862248in}{2.321422in}}%
\pgfpathlineto{\pgfqpoint{9.871275in}{2.327781in}}%
\pgfpathlineto{\pgfqpoint{9.880302in}{2.318117in}}%
\pgfpathlineto{\pgfqpoint{9.889329in}{2.288512in}}%
\pgfpathlineto{\pgfqpoint{9.898357in}{2.253258in}}%
\pgfpathlineto{\pgfqpoint{9.907384in}{2.221974in}}%
\pgfpathlineto{\pgfqpoint{9.916411in}{2.212134in}}%
\pgfpathlineto{\pgfqpoint{9.925438in}{2.228673in}}%
\pgfpathlineto{\pgfqpoint{9.934465in}{2.265958in}}%
\pgfpathlineto{\pgfqpoint{9.943493in}{2.311363in}}%
\pgfpathlineto{\pgfqpoint{9.952520in}{2.329045in}}%
\pgfpathlineto{\pgfqpoint{9.961547in}{2.349304in}}%
\pgfpathlineto{\pgfqpoint{9.970574in}{2.393611in}}%
\pgfpathlineto{\pgfqpoint{9.979601in}{2.412213in}}%
\pgfpathlineto{\pgfqpoint{9.988629in}{2.439589in}}%
\pgfpathlineto{\pgfqpoint{10.006683in}{2.490602in}}%
\pgfpathlineto{\pgfqpoint{10.015710in}{2.510780in}}%
\pgfpathlineto{\pgfqpoint{10.024737in}{2.534766in}}%
\pgfpathlineto{\pgfqpoint{10.033765in}{2.553807in}}%
\pgfpathlineto{\pgfqpoint{10.051819in}{2.603695in}}%
\pgfpathlineto{\pgfqpoint{10.060846in}{2.630094in}}%
\pgfpathlineto{\pgfqpoint{10.069874in}{2.671001in}}%
\pgfpathlineto{\pgfqpoint{10.078901in}{2.738985in}}%
\pgfpathlineto{\pgfqpoint{10.087928in}{2.775257in}}%
\pgfpathlineto{\pgfqpoint{10.096955in}{2.777636in}}%
\pgfpathlineto{\pgfqpoint{10.105982in}{2.797616in}}%
\pgfpathlineto{\pgfqpoint{10.115010in}{2.811593in}}%
\pgfpathlineto{\pgfqpoint{10.124037in}{2.819967in}}%
\pgfpathlineto{\pgfqpoint{10.133064in}{2.815057in}}%
\pgfpathlineto{\pgfqpoint{10.142091in}{2.814289in}}%
\pgfpathlineto{\pgfqpoint{10.151118in}{2.800799in}}%
\pgfpathlineto{\pgfqpoint{10.160146in}{2.755918in}}%
\pgfpathlineto{\pgfqpoint{10.169173in}{2.752287in}}%
\pgfpathlineto{\pgfqpoint{10.178200in}{2.723573in}}%
\pgfpathlineto{\pgfqpoint{10.187227in}{2.699051in}}%
\pgfpathlineto{\pgfqpoint{10.196254in}{2.691185in}}%
\pgfpathlineto{\pgfqpoint{10.205282in}{2.640184in}}%
\pgfpathlineto{\pgfqpoint{10.214309in}{2.600111in}}%
\pgfpathlineto{\pgfqpoint{10.223336in}{2.545789in}}%
\pgfpathlineto{\pgfqpoint{10.232363in}{2.513528in}}%
\pgfpathlineto{\pgfqpoint{10.241390in}{2.444791in}}%
\pgfpathlineto{\pgfqpoint{10.250418in}{2.381700in}}%
\pgfpathlineto{\pgfqpoint{10.259445in}{2.280228in}}%
\pgfpathlineto{\pgfqpoint{10.268472in}{2.241386in}}%
\pgfpathlineto{\pgfqpoint{10.277499in}{2.294933in}}%
\pgfpathlineto{\pgfqpoint{10.286527in}{2.323054in}}%
\pgfpathlineto{\pgfqpoint{10.295554in}{2.349125in}}%
\pgfpathlineto{\pgfqpoint{10.313608in}{2.426916in}}%
\pgfpathlineto{\pgfqpoint{10.322635in}{2.451295in}}%
\pgfpathlineto{\pgfqpoint{10.331663in}{2.479916in}}%
\pgfpathlineto{\pgfqpoint{10.349717in}{2.502795in}}%
\pgfpathlineto{\pgfqpoint{10.358744in}{2.501801in}}%
\pgfpathlineto{\pgfqpoint{10.367771in}{2.494492in}}%
\pgfpathlineto{\pgfqpoint{10.376799in}{2.481945in}}%
\pgfpathlineto{\pgfqpoint{10.385826in}{2.482926in}}%
\pgfpathlineto{\pgfqpoint{10.394853in}{2.477522in}}%
\pgfpathlineto{\pgfqpoint{10.403880in}{2.490196in}}%
\pgfpathlineto{\pgfqpoint{10.412907in}{2.511115in}}%
\pgfpathlineto{\pgfqpoint{10.421935in}{2.587155in}}%
\pgfpathlineto{\pgfqpoint{10.430962in}{2.573506in}}%
\pgfpathlineto{\pgfqpoint{10.439989in}{2.491822in}}%
\pgfpathlineto{\pgfqpoint{10.449016in}{2.453711in}}%
\pgfpathlineto{\pgfqpoint{10.458043in}{2.423484in}}%
\pgfpathlineto{\pgfqpoint{10.467071in}{2.408514in}}%
\pgfpathlineto{\pgfqpoint{10.476098in}{2.391154in}}%
\pgfpathlineto{\pgfqpoint{10.485125in}{2.394661in}}%
\pgfpathlineto{\pgfqpoint{10.494152in}{2.394983in}}%
\pgfpathlineto{\pgfqpoint{10.503180in}{2.384350in}}%
\pgfpathlineto{\pgfqpoint{10.512207in}{2.387133in}}%
\pgfpathlineto{\pgfqpoint{10.521234in}{2.388602in}}%
\pgfpathlineto{\pgfqpoint{10.530261in}{2.399227in}}%
\pgfpathlineto{\pgfqpoint{10.539288in}{2.401737in}}%
\pgfpathlineto{\pgfqpoint{10.548316in}{2.412325in}}%
\pgfpathlineto{\pgfqpoint{10.557343in}{2.409662in}}%
\pgfpathlineto{\pgfqpoint{10.566370in}{2.418552in}}%
\pgfpathlineto{\pgfqpoint{10.575397in}{2.429708in}}%
\pgfpathlineto{\pgfqpoint{10.584424in}{2.417732in}}%
\pgfpathlineto{\pgfqpoint{10.593452in}{2.421229in}}%
\pgfpathlineto{\pgfqpoint{10.602479in}{2.444532in}}%
\pgfpathlineto{\pgfqpoint{10.611506in}{2.452602in}}%
\pgfpathlineto{\pgfqpoint{10.620533in}{2.455505in}}%
\pgfpathlineto{\pgfqpoint{10.629560in}{2.456042in}}%
\pgfpathlineto{\pgfqpoint{10.638588in}{2.469052in}}%
\pgfpathlineto{\pgfqpoint{10.647615in}{2.464463in}}%
\pgfpathlineto{\pgfqpoint{10.656642in}{2.446028in}}%
\pgfpathlineto{\pgfqpoint{10.665669in}{2.455152in}}%
\pgfpathlineto{\pgfqpoint{10.674697in}{2.456131in}}%
\pgfpathlineto{\pgfqpoint{10.683724in}{2.461225in}}%
\pgfpathlineto{\pgfqpoint{10.692751in}{2.448334in}}%
\pgfpathlineto{\pgfqpoint{10.701778in}{2.417829in}}%
\pgfpathlineto{\pgfqpoint{10.710805in}{2.389940in}}%
\pgfpathlineto{\pgfqpoint{10.719833in}{2.359958in}}%
\pgfpathlineto{\pgfqpoint{10.728860in}{2.341411in}}%
\pgfpathlineto{\pgfqpoint{10.746914in}{2.267912in}}%
\pgfpathlineto{\pgfqpoint{10.755941in}{2.239001in}}%
\pgfpathlineto{\pgfqpoint{10.764969in}{2.248956in}}%
\pgfpathlineto{\pgfqpoint{10.773996in}{2.272216in}}%
\pgfpathlineto{\pgfqpoint{10.783023in}{2.282656in}}%
\pgfpathlineto{\pgfqpoint{10.792050in}{2.289807in}}%
\pgfpathlineto{\pgfqpoint{10.801077in}{2.289777in}}%
\pgfpathlineto{\pgfqpoint{10.810105in}{2.288630in}}%
\pgfpathlineto{\pgfqpoint{10.819132in}{2.291681in}}%
\pgfpathlineto{\pgfqpoint{10.828159in}{2.297320in}}%
\pgfpathlineto{\pgfqpoint{10.837186in}{2.300986in}}%
\pgfpathlineto{\pgfqpoint{10.846213in}{2.296998in}}%
\pgfpathlineto{\pgfqpoint{10.855241in}{2.287047in}}%
\pgfpathlineto{\pgfqpoint{10.864268in}{2.282005in}}%
\pgfpathlineto{\pgfqpoint{10.873295in}{2.273492in}}%
\pgfpathlineto{\pgfqpoint{10.882322in}{2.263793in}}%
\pgfpathlineto{\pgfqpoint{10.891350in}{2.246990in}}%
\pgfpathlineto{\pgfqpoint{10.900377in}{2.232558in}}%
\pgfpathlineto{\pgfqpoint{10.909404in}{2.213564in}}%
\pgfpathlineto{\pgfqpoint{10.918431in}{2.207197in}}%
\pgfpathlineto{\pgfqpoint{10.927458in}{2.183405in}}%
\pgfpathlineto{\pgfqpoint{10.936486in}{2.181126in}}%
\pgfpathlineto{\pgfqpoint{10.945513in}{2.160502in}}%
\pgfpathlineto{\pgfqpoint{10.954540in}{2.134608in}}%
\pgfpathlineto{\pgfqpoint{10.963567in}{2.119395in}}%
\pgfpathlineto{\pgfqpoint{10.972594in}{2.103013in}}%
\pgfpathlineto{\pgfqpoint{10.981622in}{2.094971in}}%
\pgfpathlineto{\pgfqpoint{10.990649in}{2.068255in}}%
\pgfpathlineto{\pgfqpoint{10.999676in}{2.050538in}}%
\pgfpathlineto{\pgfqpoint{11.008703in}{2.067797in}}%
\pgfpathlineto{\pgfqpoint{11.017730in}{2.092894in}}%
\pgfpathlineto{\pgfqpoint{11.026758in}{2.089860in}}%
\pgfpathlineto{\pgfqpoint{11.035785in}{2.103576in}}%
\pgfpathlineto{\pgfqpoint{11.044812in}{2.125479in}}%
\pgfpathlineto{\pgfqpoint{11.053839in}{2.119529in}}%
\pgfpathlineto{\pgfqpoint{11.062867in}{2.100339in}}%
\pgfpathlineto{\pgfqpoint{11.071894in}{2.105504in}}%
\pgfpathlineto{\pgfqpoint{11.080921in}{2.130931in}}%
\pgfpathlineto{\pgfqpoint{11.089948in}{2.130776in}}%
\pgfpathlineto{\pgfqpoint{11.098975in}{2.140525in}}%
\pgfpathlineto{\pgfqpoint{11.108003in}{2.143262in}}%
\pgfpathlineto{\pgfqpoint{11.117030in}{2.144714in}}%
\pgfpathlineto{\pgfqpoint{11.126057in}{2.142872in}}%
\pgfpathlineto{\pgfqpoint{11.135084in}{2.149499in}}%
\pgfpathlineto{\pgfqpoint{11.144111in}{2.166805in}}%
\pgfpathlineto{\pgfqpoint{11.153139in}{2.176502in}}%
\pgfpathlineto{\pgfqpoint{11.162166in}{2.167571in}}%
\pgfpathlineto{\pgfqpoint{11.171193in}{2.185225in}}%
\pgfpathlineto{\pgfqpoint{11.180220in}{2.187476in}}%
\pgfpathlineto{\pgfqpoint{11.189247in}{2.185846in}}%
\pgfpathlineto{\pgfqpoint{11.198275in}{2.181297in}}%
\pgfpathlineto{\pgfqpoint{11.207302in}{2.150968in}}%
\pgfpathlineto{\pgfqpoint{11.216329in}{2.121953in}}%
\pgfpathlineto{\pgfqpoint{11.225356in}{2.137172in}}%
\pgfpathlineto{\pgfqpoint{11.234383in}{2.156339in}}%
\pgfpathlineto{\pgfqpoint{11.243411in}{2.160910in}}%
\pgfpathlineto{\pgfqpoint{11.252438in}{2.169789in}}%
\pgfpathlineto{\pgfqpoint{11.261465in}{2.173833in}}%
\pgfpathlineto{\pgfqpoint{11.270492in}{2.175965in}}%
\pgfpathlineto{\pgfqpoint{11.279520in}{2.167967in}}%
\pgfpathlineto{\pgfqpoint{11.288547in}{2.124538in}}%
\pgfpathlineto{\pgfqpoint{11.297574in}{2.140723in}}%
\pgfpathlineto{\pgfqpoint{11.306601in}{2.138246in}}%
\pgfpathlineto{\pgfqpoint{11.315628in}{2.127039in}}%
\pgfpathlineto{\pgfqpoint{11.324656in}{2.106482in}}%
\pgfpathlineto{\pgfqpoint{11.333683in}{2.079111in}}%
\pgfpathlineto{\pgfqpoint{11.342710in}{2.048360in}}%
\pgfpathlineto{\pgfqpoint{11.351737in}{2.051135in}}%
\pgfpathlineto{\pgfqpoint{11.360764in}{2.081841in}}%
\pgfpathlineto{\pgfqpoint{11.369792in}{2.094203in}}%
\pgfpathlineto{\pgfqpoint{11.378819in}{2.111929in}}%
\pgfpathlineto{\pgfqpoint{11.387846in}{2.122506in}}%
\pgfpathlineto{\pgfqpoint{11.396873in}{2.128287in}}%
\pgfpathlineto{\pgfqpoint{11.405900in}{2.123232in}}%
\pgfpathlineto{\pgfqpoint{11.414928in}{2.109836in}}%
\pgfpathlineto{\pgfqpoint{11.423955in}{2.091930in}}%
\pgfpathlineto{\pgfqpoint{11.432982in}{2.120897in}}%
\pgfpathlineto{\pgfqpoint{11.442009in}{2.146198in}}%
\pgfpathlineto{\pgfqpoint{11.451036in}{2.154553in}}%
\pgfpathlineto{\pgfqpoint{11.460064in}{2.160435in}}%
\pgfpathlineto{\pgfqpoint{11.469091in}{2.183188in}}%
\pgfpathlineto{\pgfqpoint{11.469091in}{2.183188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.000000in}{0.660000in}}{\pgfqpoint{9.920000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.212995,0.511419,0.730796}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.450909in}{2.061847in}}%
\pgfpathlineto{\pgfqpoint{2.459936in}{2.049010in}}%
\pgfpathlineto{\pgfqpoint{2.468964in}{2.032090in}}%
\pgfpathlineto{\pgfqpoint{2.477991in}{2.020827in}}%
\pgfpathlineto{\pgfqpoint{2.487018in}{2.011713in}}%
\pgfpathlineto{\pgfqpoint{2.496045in}{1.995160in}}%
\pgfpathlineto{\pgfqpoint{2.505072in}{1.959938in}}%
\pgfpathlineto{\pgfqpoint{2.514100in}{1.927590in}}%
\pgfpathlineto{\pgfqpoint{2.523127in}{1.888691in}}%
\pgfpathlineto{\pgfqpoint{2.532154in}{1.847136in}}%
\pgfpathlineto{\pgfqpoint{2.541181in}{1.822344in}}%
\pgfpathlineto{\pgfqpoint{2.550208in}{1.808607in}}%
\pgfpathlineto{\pgfqpoint{2.559236in}{1.726964in}}%
\pgfpathlineto{\pgfqpoint{2.568263in}{1.628426in}}%
\pgfpathlineto{\pgfqpoint{2.577290in}{1.587519in}}%
\pgfpathlineto{\pgfqpoint{2.586317in}{1.523341in}}%
\pgfpathlineto{\pgfqpoint{2.595344in}{1.637061in}}%
\pgfpathlineto{\pgfqpoint{2.604372in}{1.689164in}}%
\pgfpathlineto{\pgfqpoint{2.613399in}{1.656984in}}%
\pgfpathlineto{\pgfqpoint{2.622426in}{1.649585in}}%
\pgfpathlineto{\pgfqpoint{2.631453in}{1.712826in}}%
\pgfpathlineto{\pgfqpoint{2.640480in}{1.788154in}}%
\pgfpathlineto{\pgfqpoint{2.649508in}{1.814119in}}%
\pgfpathlineto{\pgfqpoint{2.658535in}{1.844172in}}%
\pgfpathlineto{\pgfqpoint{2.667562in}{1.840945in}}%
\pgfpathlineto{\pgfqpoint{2.676589in}{1.813747in}}%
\pgfpathlineto{\pgfqpoint{2.685617in}{1.834211in}}%
\pgfpathlineto{\pgfqpoint{2.694644in}{1.717968in}}%
\pgfpathlineto{\pgfqpoint{2.703671in}{1.726469in}}%
\pgfpathlineto{\pgfqpoint{2.712698in}{1.750169in}}%
\pgfpathlineto{\pgfqpoint{2.721725in}{1.831939in}}%
\pgfpathlineto{\pgfqpoint{2.730753in}{1.894157in}}%
\pgfpathlineto{\pgfqpoint{2.739780in}{1.922738in}}%
\pgfpathlineto{\pgfqpoint{2.748807in}{1.977515in}}%
\pgfpathlineto{\pgfqpoint{2.757834in}{1.939582in}}%
\pgfpathlineto{\pgfqpoint{2.766861in}{1.906797in}}%
\pgfpathlineto{\pgfqpoint{2.775889in}{1.868542in}}%
\pgfpathlineto{\pgfqpoint{2.784916in}{1.916088in}}%
\pgfpathlineto{\pgfqpoint{2.793943in}{1.960176in}}%
\pgfpathlineto{\pgfqpoint{2.802970in}{1.923294in}}%
\pgfpathlineto{\pgfqpoint{2.811997in}{1.926883in}}%
\pgfpathlineto{\pgfqpoint{2.821025in}{1.898259in}}%
\pgfpathlineto{\pgfqpoint{2.830052in}{1.918686in}}%
\pgfpathlineto{\pgfqpoint{2.839079in}{1.894767in}}%
\pgfpathlineto{\pgfqpoint{2.848106in}{1.927674in}}%
\pgfpathlineto{\pgfqpoint{2.857133in}{1.935520in}}%
\pgfpathlineto{\pgfqpoint{2.866161in}{1.947546in}}%
\pgfpathlineto{\pgfqpoint{2.875188in}{1.921045in}}%
\pgfpathlineto{\pgfqpoint{2.884215in}{1.947497in}}%
\pgfpathlineto{\pgfqpoint{2.893242in}{1.990022in}}%
\pgfpathlineto{\pgfqpoint{2.902270in}{2.006744in}}%
\pgfpathlineto{\pgfqpoint{2.911297in}{2.013417in}}%
\pgfpathlineto{\pgfqpoint{2.920324in}{2.018877in}}%
\pgfpathlineto{\pgfqpoint{2.929351in}{2.015946in}}%
\pgfpathlineto{\pgfqpoint{2.938378in}{2.013686in}}%
\pgfpathlineto{\pgfqpoint{2.947406in}{2.001499in}}%
\pgfpathlineto{\pgfqpoint{2.956433in}{1.960654in}}%
\pgfpathlineto{\pgfqpoint{2.965460in}{1.957975in}}%
\pgfpathlineto{\pgfqpoint{2.974487in}{1.942949in}}%
\pgfpathlineto{\pgfqpoint{2.983514in}{1.901145in}}%
\pgfpathlineto{\pgfqpoint{2.992542in}{1.884115in}}%
\pgfpathlineto{\pgfqpoint{3.001569in}{1.891357in}}%
\pgfpathlineto{\pgfqpoint{3.010596in}{1.876308in}}%
\pgfpathlineto{\pgfqpoint{3.019623in}{1.838602in}}%
\pgfpathlineto{\pgfqpoint{3.028650in}{1.813839in}}%
\pgfpathlineto{\pgfqpoint{3.037678in}{1.764092in}}%
\pgfpathlineto{\pgfqpoint{3.046705in}{1.722884in}}%
\pgfpathlineto{\pgfqpoint{3.055732in}{1.708403in}}%
\pgfpathlineto{\pgfqpoint{3.064759in}{1.702904in}}%
\pgfpathlineto{\pgfqpoint{3.073787in}{1.725771in}}%
\pgfpathlineto{\pgfqpoint{3.082814in}{1.810716in}}%
\pgfpathlineto{\pgfqpoint{3.091841in}{1.917038in}}%
\pgfpathlineto{\pgfqpoint{3.100868in}{2.003075in}}%
\pgfpathlineto{\pgfqpoint{3.109895in}{2.063634in}}%
\pgfpathlineto{\pgfqpoint{3.118923in}{2.072726in}}%
\pgfpathlineto{\pgfqpoint{3.136977in}{2.151841in}}%
\pgfpathlineto{\pgfqpoint{3.146004in}{2.169591in}}%
\pgfpathlineto{\pgfqpoint{3.155031in}{2.144135in}}%
\pgfpathlineto{\pgfqpoint{3.164059in}{2.108591in}}%
\pgfpathlineto{\pgfqpoint{3.173086in}{2.089992in}}%
\pgfpathlineto{\pgfqpoint{3.182113in}{2.081676in}}%
\pgfpathlineto{\pgfqpoint{3.191140in}{2.062527in}}%
\pgfpathlineto{\pgfqpoint{3.200167in}{2.090663in}}%
\pgfpathlineto{\pgfqpoint{3.209195in}{2.101342in}}%
\pgfpathlineto{\pgfqpoint{3.218222in}{2.197557in}}%
\pgfpathlineto{\pgfqpoint{3.227249in}{2.356124in}}%
\pgfpathlineto{\pgfqpoint{3.236276in}{2.749175in}}%
\pgfpathlineto{\pgfqpoint{3.245303in}{2.805353in}}%
\pgfpathlineto{\pgfqpoint{3.254331in}{2.475749in}}%
\pgfpathlineto{\pgfqpoint{3.263358in}{2.312419in}}%
\pgfpathlineto{\pgfqpoint{3.272385in}{2.254629in}}%
\pgfpathlineto{\pgfqpoint{3.281412in}{2.275796in}}%
\pgfpathlineto{\pgfqpoint{3.290440in}{2.227343in}}%
\pgfpathlineto{\pgfqpoint{3.299467in}{2.187437in}}%
\pgfpathlineto{\pgfqpoint{3.308494in}{2.133634in}}%
\pgfpathlineto{\pgfqpoint{3.317521in}{2.302759in}}%
\pgfpathlineto{\pgfqpoint{3.326548in}{2.365220in}}%
\pgfpathlineto{\pgfqpoint{3.335576in}{2.342406in}}%
\pgfpathlineto{\pgfqpoint{3.344603in}{2.353976in}}%
\pgfpathlineto{\pgfqpoint{3.353630in}{2.309824in}}%
\pgfpathlineto{\pgfqpoint{3.362657in}{2.274081in}}%
\pgfpathlineto{\pgfqpoint{3.371684in}{2.205078in}}%
\pgfpathlineto{\pgfqpoint{3.380712in}{2.120374in}}%
\pgfpathlineto{\pgfqpoint{3.389739in}{2.042605in}}%
\pgfpathlineto{\pgfqpoint{3.398766in}{2.005678in}}%
\pgfpathlineto{\pgfqpoint{3.407793in}{1.944129in}}%
\pgfpathlineto{\pgfqpoint{3.416820in}{1.889774in}}%
\pgfpathlineto{\pgfqpoint{3.425848in}{1.907212in}}%
\pgfpathlineto{\pgfqpoint{3.434875in}{1.925475in}}%
\pgfpathlineto{\pgfqpoint{3.443902in}{1.939036in}}%
\pgfpathlineto{\pgfqpoint{3.452929in}{1.983458in}}%
\pgfpathlineto{\pgfqpoint{3.461957in}{2.011185in}}%
\pgfpathlineto{\pgfqpoint{3.470984in}{2.033065in}}%
\pgfpathlineto{\pgfqpoint{3.480011in}{2.042197in}}%
\pgfpathlineto{\pgfqpoint{3.489038in}{2.034626in}}%
\pgfpathlineto{\pgfqpoint{3.498065in}{2.024482in}}%
\pgfpathlineto{\pgfqpoint{3.507093in}{2.044680in}}%
\pgfpathlineto{\pgfqpoint{3.516120in}{2.029626in}}%
\pgfpathlineto{\pgfqpoint{3.525147in}{2.055788in}}%
\pgfpathlineto{\pgfqpoint{3.534174in}{2.088674in}}%
\pgfpathlineto{\pgfqpoint{3.543201in}{2.108480in}}%
\pgfpathlineto{\pgfqpoint{3.552229in}{2.148721in}}%
\pgfpathlineto{\pgfqpoint{3.561256in}{2.186549in}}%
\pgfpathlineto{\pgfqpoint{3.570283in}{2.157313in}}%
\pgfpathlineto{\pgfqpoint{3.579310in}{2.153437in}}%
\pgfpathlineto{\pgfqpoint{3.588337in}{2.157509in}}%
\pgfpathlineto{\pgfqpoint{3.597365in}{2.147485in}}%
\pgfpathlineto{\pgfqpoint{3.606392in}{2.143047in}}%
\pgfpathlineto{\pgfqpoint{3.615419in}{2.137035in}}%
\pgfpathlineto{\pgfqpoint{3.624446in}{2.129296in}}%
\pgfpathlineto{\pgfqpoint{3.633473in}{2.130833in}}%
\pgfpathlineto{\pgfqpoint{3.642501in}{2.136901in}}%
\pgfpathlineto{\pgfqpoint{3.651528in}{2.130891in}}%
\pgfpathlineto{\pgfqpoint{3.660555in}{2.126907in}}%
\pgfpathlineto{\pgfqpoint{3.669582in}{2.110759in}}%
\pgfpathlineto{\pgfqpoint{3.678610in}{2.089541in}}%
\pgfpathlineto{\pgfqpoint{3.687637in}{2.073449in}}%
\pgfpathlineto{\pgfqpoint{3.696664in}{2.054744in}}%
\pgfpathlineto{\pgfqpoint{3.705691in}{2.028474in}}%
\pgfpathlineto{\pgfqpoint{3.714718in}{2.011968in}}%
\pgfpathlineto{\pgfqpoint{3.723746in}{2.001573in}}%
\pgfpathlineto{\pgfqpoint{3.732773in}{2.003706in}}%
\pgfpathlineto{\pgfqpoint{3.741800in}{2.018667in}}%
\pgfpathlineto{\pgfqpoint{3.750827in}{2.038250in}}%
\pgfpathlineto{\pgfqpoint{3.759854in}{2.081781in}}%
\pgfpathlineto{\pgfqpoint{3.777909in}{2.098155in}}%
\pgfpathlineto{\pgfqpoint{3.786936in}{2.113800in}}%
\pgfpathlineto{\pgfqpoint{3.804990in}{2.168249in}}%
\pgfpathlineto{\pgfqpoint{3.814018in}{2.102419in}}%
\pgfpathlineto{\pgfqpoint{3.823045in}{2.091169in}}%
\pgfpathlineto{\pgfqpoint{3.832072in}{2.097068in}}%
\pgfpathlineto{\pgfqpoint{3.841099in}{2.079721in}}%
\pgfpathlineto{\pgfqpoint{3.850126in}{2.051140in}}%
\pgfpathlineto{\pgfqpoint{3.859154in}{2.004037in}}%
\pgfpathlineto{\pgfqpoint{3.868181in}{2.037546in}}%
\pgfpathlineto{\pgfqpoint{3.877208in}{2.063558in}}%
\pgfpathlineto{\pgfqpoint{3.886235in}{2.111755in}}%
\pgfpathlineto{\pgfqpoint{3.895263in}{2.115465in}}%
\pgfpathlineto{\pgfqpoint{3.904290in}{2.091203in}}%
\pgfpathlineto{\pgfqpoint{3.913317in}{2.087097in}}%
\pgfpathlineto{\pgfqpoint{3.922344in}{2.058985in}}%
\pgfpathlineto{\pgfqpoint{3.931371in}{2.041642in}}%
\pgfpathlineto{\pgfqpoint{3.940399in}{2.040180in}}%
\pgfpathlineto{\pgfqpoint{3.949426in}{2.054217in}}%
\pgfpathlineto{\pgfqpoint{3.958453in}{2.097184in}}%
\pgfpathlineto{\pgfqpoint{3.967480in}{2.130870in}}%
\pgfpathlineto{\pgfqpoint{3.976507in}{2.186737in}}%
\pgfpathlineto{\pgfqpoint{3.985535in}{2.230440in}}%
\pgfpathlineto{\pgfqpoint{3.994562in}{2.218727in}}%
\pgfpathlineto{\pgfqpoint{4.003589in}{2.250810in}}%
\pgfpathlineto{\pgfqpoint{4.012616in}{2.258763in}}%
\pgfpathlineto{\pgfqpoint{4.021643in}{2.219446in}}%
\pgfpathlineto{\pgfqpoint{4.030671in}{2.229825in}}%
\pgfpathlineto{\pgfqpoint{4.039698in}{2.263056in}}%
\pgfpathlineto{\pgfqpoint{4.048725in}{2.276064in}}%
\pgfpathlineto{\pgfqpoint{4.057752in}{2.246723in}}%
\pgfpathlineto{\pgfqpoint{4.066780in}{2.245582in}}%
\pgfpathlineto{\pgfqpoint{4.075807in}{2.228659in}}%
\pgfpathlineto{\pgfqpoint{4.084834in}{2.234317in}}%
\pgfpathlineto{\pgfqpoint{4.093861in}{2.230096in}}%
\pgfpathlineto{\pgfqpoint{4.102888in}{2.228241in}}%
\pgfpathlineto{\pgfqpoint{4.111916in}{2.201610in}}%
\pgfpathlineto{\pgfqpoint{4.120943in}{2.273953in}}%
\pgfpathlineto{\pgfqpoint{4.138997in}{2.339409in}}%
\pgfpathlineto{\pgfqpoint{4.148024in}{2.351267in}}%
\pgfpathlineto{\pgfqpoint{4.157052in}{2.351477in}}%
\pgfpathlineto{\pgfqpoint{4.166079in}{2.373934in}}%
\pgfpathlineto{\pgfqpoint{4.175106in}{2.387887in}}%
\pgfpathlineto{\pgfqpoint{4.184133in}{2.405820in}}%
\pgfpathlineto{\pgfqpoint{4.193160in}{2.433961in}}%
\pgfpathlineto{\pgfqpoint{4.202188in}{2.458822in}}%
\pgfpathlineto{\pgfqpoint{4.211215in}{2.486563in}}%
\pgfpathlineto{\pgfqpoint{4.220242in}{2.518008in}}%
\pgfpathlineto{\pgfqpoint{4.229269in}{2.552690in}}%
\pgfpathlineto{\pgfqpoint{4.238296in}{2.591502in}}%
\pgfpathlineto{\pgfqpoint{4.247324in}{2.632707in}}%
\pgfpathlineto{\pgfqpoint{4.256351in}{2.646849in}}%
\pgfpathlineto{\pgfqpoint{4.265378in}{2.645021in}}%
\pgfpathlineto{\pgfqpoint{4.274405in}{2.649526in}}%
\pgfpathlineto{\pgfqpoint{4.283433in}{2.651716in}}%
\pgfpathlineto{\pgfqpoint{4.292460in}{2.645699in}}%
\pgfpathlineto{\pgfqpoint{4.301487in}{2.652311in}}%
\pgfpathlineto{\pgfqpoint{4.310514in}{2.662791in}}%
\pgfpathlineto{\pgfqpoint{4.319541in}{2.664308in}}%
\pgfpathlineto{\pgfqpoint{4.328569in}{2.677973in}}%
\pgfpathlineto{\pgfqpoint{4.337596in}{2.687170in}}%
\pgfpathlineto{\pgfqpoint{4.346623in}{2.704456in}}%
\pgfpathlineto{\pgfqpoint{4.355650in}{2.716967in}}%
\pgfpathlineto{\pgfqpoint{4.364677in}{2.741099in}}%
\pgfpathlineto{\pgfqpoint{4.373705in}{2.751040in}}%
\pgfpathlineto{\pgfqpoint{4.382732in}{2.714764in}}%
\pgfpathlineto{\pgfqpoint{4.391759in}{2.652234in}}%
\pgfpathlineto{\pgfqpoint{4.400786in}{2.622701in}}%
\pgfpathlineto{\pgfqpoint{4.409813in}{2.403177in}}%
\pgfpathlineto{\pgfqpoint{4.418841in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{4.427868in}{2.585902in}}%
\pgfpathlineto{\pgfqpoint{4.436895in}{2.576625in}}%
\pgfpathlineto{\pgfqpoint{4.445922in}{2.633164in}}%
\pgfpathlineto{\pgfqpoint{4.454949in}{2.668773in}}%
\pgfpathlineto{\pgfqpoint{4.463977in}{2.652619in}}%
\pgfpathlineto{\pgfqpoint{4.473004in}{2.623186in}}%
\pgfpathlineto{\pgfqpoint{4.482031in}{2.633351in}}%
\pgfpathlineto{\pgfqpoint{4.491058in}{2.691230in}}%
\pgfpathlineto{\pgfqpoint{4.500086in}{2.786925in}}%
\pgfpathlineto{\pgfqpoint{4.509113in}{2.910880in}}%
\pgfpathlineto{\pgfqpoint{4.518140in}{3.143522in}}%
\pgfpathlineto{\pgfqpoint{4.527167in}{3.254316in}}%
\pgfpathlineto{\pgfqpoint{4.536194in}{3.181891in}}%
\pgfpathlineto{\pgfqpoint{4.545222in}{3.179599in}}%
\pgfpathlineto{\pgfqpoint{4.554249in}{3.173272in}}%
\pgfpathlineto{\pgfqpoint{4.563276in}{3.209934in}}%
\pgfpathlineto{\pgfqpoint{4.572303in}{3.085678in}}%
\pgfpathlineto{\pgfqpoint{4.581330in}{2.980329in}}%
\pgfpathlineto{\pgfqpoint{4.590358in}{3.143622in}}%
\pgfpathlineto{\pgfqpoint{4.599385in}{3.149770in}}%
\pgfpathlineto{\pgfqpoint{4.608412in}{3.081998in}}%
\pgfpathlineto{\pgfqpoint{4.617439in}{3.085988in}}%
\pgfpathlineto{\pgfqpoint{4.626466in}{3.088321in}}%
\pgfpathlineto{\pgfqpoint{4.635494in}{3.144993in}}%
\pgfpathlineto{\pgfqpoint{4.644521in}{3.445281in}}%
\pgfpathlineto{\pgfqpoint{4.653548in}{3.361003in}}%
\pgfpathlineto{\pgfqpoint{4.662575in}{3.190312in}}%
\pgfpathlineto{\pgfqpoint{4.671603in}{3.112063in}}%
\pgfpathlineto{\pgfqpoint{4.680630in}{3.025819in}}%
\pgfpathlineto{\pgfqpoint{4.689657in}{2.991565in}}%
\pgfpathlineto{\pgfqpoint{4.698684in}{2.939726in}}%
\pgfpathlineto{\pgfqpoint{4.707711in}{2.863592in}}%
\pgfpathlineto{\pgfqpoint{4.716739in}{2.806679in}}%
\pgfpathlineto{\pgfqpoint{4.725766in}{2.849129in}}%
\pgfpathlineto{\pgfqpoint{4.734793in}{2.876780in}}%
\pgfpathlineto{\pgfqpoint{4.743820in}{3.117786in}}%
\pgfpathlineto{\pgfqpoint{4.752847in}{3.141794in}}%
\pgfpathlineto{\pgfqpoint{4.761875in}{3.124205in}}%
\pgfpathlineto{\pgfqpoint{4.770902in}{3.084853in}}%
\pgfpathlineto{\pgfqpoint{4.779929in}{3.042549in}}%
\pgfpathlineto{\pgfqpoint{4.788956in}{3.051531in}}%
\pgfpathlineto{\pgfqpoint{4.797983in}{2.963334in}}%
\pgfpathlineto{\pgfqpoint{4.807011in}{2.765583in}}%
\pgfpathlineto{\pgfqpoint{4.816038in}{2.734166in}}%
\pgfpathlineto{\pgfqpoint{4.825065in}{2.735900in}}%
\pgfpathlineto{\pgfqpoint{4.834092in}{2.567551in}}%
\pgfpathlineto{\pgfqpoint{4.843119in}{2.583640in}}%
\pgfpathlineto{\pgfqpoint{4.852147in}{2.632308in}}%
\pgfpathlineto{\pgfqpoint{4.861174in}{2.760415in}}%
\pgfpathlineto{\pgfqpoint{4.870201in}{2.858509in}}%
\pgfpathlineto{\pgfqpoint{4.879228in}{2.952632in}}%
\pgfpathlineto{\pgfqpoint{4.888256in}{3.036048in}}%
\pgfpathlineto{\pgfqpoint{4.897283in}{3.153091in}}%
\pgfpathlineto{\pgfqpoint{4.906310in}{3.251449in}}%
\pgfpathlineto{\pgfqpoint{4.915337in}{3.099747in}}%
\pgfpathlineto{\pgfqpoint{4.924364in}{3.034339in}}%
\pgfpathlineto{\pgfqpoint{4.933392in}{2.964806in}}%
\pgfpathlineto{\pgfqpoint{4.942419in}{2.859214in}}%
\pgfpathlineto{\pgfqpoint{4.951446in}{2.795947in}}%
\pgfpathlineto{\pgfqpoint{4.960473in}{2.828403in}}%
\pgfpathlineto{\pgfqpoint{4.969500in}{3.071818in}}%
\pgfpathlineto{\pgfqpoint{4.978528in}{3.070918in}}%
\pgfpathlineto{\pgfqpoint{4.987555in}{2.840123in}}%
\pgfpathlineto{\pgfqpoint{4.996582in}{2.774225in}}%
\pgfpathlineto{\pgfqpoint{5.005609in}{2.743829in}}%
\pgfpathlineto{\pgfqpoint{5.014636in}{2.739489in}}%
\pgfpathlineto{\pgfqpoint{5.023664in}{2.722019in}}%
\pgfpathlineto{\pgfqpoint{5.032691in}{2.702789in}}%
\pgfpathlineto{\pgfqpoint{5.041718in}{2.675242in}}%
\pgfpathlineto{\pgfqpoint{5.050745in}{2.656475in}}%
\pgfpathlineto{\pgfqpoint{5.059772in}{2.627568in}}%
\pgfpathlineto{\pgfqpoint{5.068800in}{2.609339in}}%
\pgfpathlineto{\pgfqpoint{5.077827in}{2.578427in}}%
\pgfpathlineto{\pgfqpoint{5.086854in}{2.560261in}}%
\pgfpathlineto{\pgfqpoint{5.095881in}{2.548428in}}%
\pgfpathlineto{\pgfqpoint{5.104909in}{2.518262in}}%
\pgfpathlineto{\pgfqpoint{5.113936in}{2.478832in}}%
\pgfpathlineto{\pgfqpoint{5.122963in}{2.458812in}}%
\pgfpathlineto{\pgfqpoint{5.131990in}{2.442908in}}%
\pgfpathlineto{\pgfqpoint{5.141017in}{2.421292in}}%
\pgfpathlineto{\pgfqpoint{5.150045in}{2.400949in}}%
\pgfpathlineto{\pgfqpoint{5.159072in}{2.385242in}}%
\pgfpathlineto{\pgfqpoint{5.168099in}{2.370141in}}%
\pgfpathlineto{\pgfqpoint{5.177126in}{2.355992in}}%
\pgfpathlineto{\pgfqpoint{5.186153in}{2.343511in}}%
\pgfpathlineto{\pgfqpoint{5.195181in}{2.335498in}}%
\pgfpathlineto{\pgfqpoint{5.204208in}{2.316089in}}%
\pgfpathlineto{\pgfqpoint{5.213235in}{2.310372in}}%
\pgfpathlineto{\pgfqpoint{5.222262in}{2.302254in}}%
\pgfpathlineto{\pgfqpoint{5.231289in}{2.296069in}}%
\pgfpathlineto{\pgfqpoint{5.240317in}{2.285757in}}%
\pgfpathlineto{\pgfqpoint{5.249344in}{2.270064in}}%
\pgfpathlineto{\pgfqpoint{5.258371in}{2.255552in}}%
\pgfpathlineto{\pgfqpoint{5.267398in}{2.246964in}}%
\pgfpathlineto{\pgfqpoint{5.276426in}{2.224034in}}%
\pgfpathlineto{\pgfqpoint{5.294480in}{2.169722in}}%
\pgfpathlineto{\pgfqpoint{5.303507in}{2.153323in}}%
\pgfpathlineto{\pgfqpoint{5.312534in}{2.091360in}}%
\pgfpathlineto{\pgfqpoint{5.321562in}{2.101874in}}%
\pgfpathlineto{\pgfqpoint{5.330589in}{2.191288in}}%
\pgfpathlineto{\pgfqpoint{5.339616in}{2.225234in}}%
\pgfpathlineto{\pgfqpoint{5.348643in}{2.226104in}}%
\pgfpathlineto{\pgfqpoint{5.366698in}{2.255736in}}%
\pgfpathlineto{\pgfqpoint{5.375725in}{2.251468in}}%
\pgfpathlineto{\pgfqpoint{5.384752in}{2.256620in}}%
\pgfpathlineto{\pgfqpoint{5.393779in}{2.257547in}}%
\pgfpathlineto{\pgfqpoint{5.402806in}{2.259494in}}%
\pgfpathlineto{\pgfqpoint{5.420861in}{2.270270in}}%
\pgfpathlineto{\pgfqpoint{5.429888in}{2.273847in}}%
\pgfpathlineto{\pgfqpoint{5.438915in}{2.286916in}}%
\pgfpathlineto{\pgfqpoint{5.447942in}{2.293637in}}%
\pgfpathlineto{\pgfqpoint{5.456970in}{2.319584in}}%
\pgfpathlineto{\pgfqpoint{5.465997in}{2.348539in}}%
\pgfpathlineto{\pgfqpoint{5.475024in}{2.424285in}}%
\pgfpathlineto{\pgfqpoint{5.484051in}{2.481987in}}%
\pgfpathlineto{\pgfqpoint{5.493079in}{2.546607in}}%
\pgfpathlineto{\pgfqpoint{5.502106in}{2.585373in}}%
\pgfpathlineto{\pgfqpoint{5.511133in}{2.615805in}}%
\pgfpathlineto{\pgfqpoint{5.520160in}{2.609670in}}%
\pgfpathlineto{\pgfqpoint{5.529187in}{2.583048in}}%
\pgfpathlineto{\pgfqpoint{5.538215in}{2.550236in}}%
\pgfpathlineto{\pgfqpoint{5.547242in}{2.514056in}}%
\pgfpathlineto{\pgfqpoint{5.556269in}{2.510210in}}%
\pgfpathlineto{\pgfqpoint{5.565296in}{2.444914in}}%
\pgfpathlineto{\pgfqpoint{5.574323in}{2.420343in}}%
\pgfpathlineto{\pgfqpoint{5.583351in}{2.397417in}}%
\pgfpathlineto{\pgfqpoint{5.592378in}{2.382675in}}%
\pgfpathlineto{\pgfqpoint{5.601405in}{2.372231in}}%
\pgfpathlineto{\pgfqpoint{5.610432in}{2.361276in}}%
\pgfpathlineto{\pgfqpoint{5.619459in}{2.342870in}}%
\pgfpathlineto{\pgfqpoint{5.628487in}{2.334980in}}%
\pgfpathlineto{\pgfqpoint{5.637514in}{2.329470in}}%
\pgfpathlineto{\pgfqpoint{5.646541in}{2.316044in}}%
\pgfpathlineto{\pgfqpoint{5.655568in}{2.312899in}}%
\pgfpathlineto{\pgfqpoint{5.664596in}{2.312782in}}%
\pgfpathlineto{\pgfqpoint{5.673623in}{2.301148in}}%
\pgfpathlineto{\pgfqpoint{5.682650in}{2.298129in}}%
\pgfpathlineto{\pgfqpoint{5.691677in}{2.301795in}}%
\pgfpathlineto{\pgfqpoint{5.700704in}{2.298467in}}%
\pgfpathlineto{\pgfqpoint{5.709732in}{2.298183in}}%
\pgfpathlineto{\pgfqpoint{5.718759in}{2.298846in}}%
\pgfpathlineto{\pgfqpoint{5.727786in}{2.328074in}}%
\pgfpathlineto{\pgfqpoint{5.736813in}{2.353190in}}%
\pgfpathlineto{\pgfqpoint{5.745840in}{2.422799in}}%
\pgfpathlineto{\pgfqpoint{5.754868in}{2.473311in}}%
\pgfpathlineto{\pgfqpoint{5.772922in}{2.608586in}}%
\pgfpathlineto{\pgfqpoint{5.781949in}{2.495283in}}%
\pgfpathlineto{\pgfqpoint{5.790976in}{2.406512in}}%
\pgfpathlineto{\pgfqpoint{5.800004in}{2.363070in}}%
\pgfpathlineto{\pgfqpoint{5.809031in}{2.324937in}}%
\pgfpathlineto{\pgfqpoint{5.818058in}{2.302212in}}%
\pgfpathlineto{\pgfqpoint{5.827085in}{2.288194in}}%
\pgfpathlineto{\pgfqpoint{5.836112in}{2.270861in}}%
\pgfpathlineto{\pgfqpoint{5.845140in}{2.266734in}}%
\pgfpathlineto{\pgfqpoint{5.854167in}{2.266670in}}%
\pgfpathlineto{\pgfqpoint{5.863194in}{2.266246in}}%
\pgfpathlineto{\pgfqpoint{5.872221in}{2.259133in}}%
\pgfpathlineto{\pgfqpoint{5.881249in}{2.248164in}}%
\pgfpathlineto{\pgfqpoint{5.890276in}{2.247009in}}%
\pgfpathlineto{\pgfqpoint{5.899303in}{2.244558in}}%
\pgfpathlineto{\pgfqpoint{5.908330in}{2.231165in}}%
\pgfpathlineto{\pgfqpoint{5.926385in}{2.211323in}}%
\pgfpathlineto{\pgfqpoint{5.944439in}{2.195217in}}%
\pgfpathlineto{\pgfqpoint{5.953466in}{2.191499in}}%
\pgfpathlineto{\pgfqpoint{5.962493in}{2.194733in}}%
\pgfpathlineto{\pgfqpoint{5.971521in}{2.196729in}}%
\pgfpathlineto{\pgfqpoint{5.980548in}{2.201990in}}%
\pgfpathlineto{\pgfqpoint{5.989575in}{2.214122in}}%
\pgfpathlineto{\pgfqpoint{5.998602in}{2.227698in}}%
\pgfpathlineto{\pgfqpoint{6.007629in}{2.246250in}}%
\pgfpathlineto{\pgfqpoint{6.016657in}{2.304230in}}%
\pgfpathlineto{\pgfqpoint{6.025684in}{2.378183in}}%
\pgfpathlineto{\pgfqpoint{6.034711in}{2.542792in}}%
\pgfpathlineto{\pgfqpoint{6.043738in}{2.686176in}}%
\pgfpathlineto{\pgfqpoint{6.052765in}{2.730795in}}%
\pgfpathlineto{\pgfqpoint{6.061793in}{2.759633in}}%
\pgfpathlineto{\pgfqpoint{6.070820in}{2.719225in}}%
\pgfpathlineto{\pgfqpoint{6.079847in}{2.692354in}}%
\pgfpathlineto{\pgfqpoint{6.088874in}{2.634322in}}%
\pgfpathlineto{\pgfqpoint{6.097902in}{2.613741in}}%
\pgfpathlineto{\pgfqpoint{6.106929in}{2.574844in}}%
\pgfpathlineto{\pgfqpoint{6.115956in}{2.546100in}}%
\pgfpathlineto{\pgfqpoint{6.124983in}{2.515160in}}%
\pgfpathlineto{\pgfqpoint{6.134010in}{2.513697in}}%
\pgfpathlineto{\pgfqpoint{6.143038in}{2.494964in}}%
\pgfpathlineto{\pgfqpoint{6.152065in}{2.456140in}}%
\pgfpathlineto{\pgfqpoint{6.161092in}{2.455849in}}%
\pgfpathlineto{\pgfqpoint{6.170119in}{2.434469in}}%
\pgfpathlineto{\pgfqpoint{6.179146in}{2.427108in}}%
\pgfpathlineto{\pgfqpoint{6.188174in}{2.410558in}}%
\pgfpathlineto{\pgfqpoint{6.197201in}{2.381964in}}%
\pgfpathlineto{\pgfqpoint{6.215255in}{2.368369in}}%
\pgfpathlineto{\pgfqpoint{6.224282in}{2.355080in}}%
\pgfpathlineto{\pgfqpoint{6.233310in}{2.318371in}}%
\pgfpathlineto{\pgfqpoint{6.242337in}{2.289095in}}%
\pgfpathlineto{\pgfqpoint{6.251364in}{2.271061in}}%
\pgfpathlineto{\pgfqpoint{6.260391in}{2.232512in}}%
\pgfpathlineto{\pgfqpoint{6.269419in}{2.206235in}}%
\pgfpathlineto{\pgfqpoint{6.278446in}{2.206551in}}%
\pgfpathlineto{\pgfqpoint{6.287473in}{2.226095in}}%
\pgfpathlineto{\pgfqpoint{6.296500in}{2.215340in}}%
\pgfpathlineto{\pgfqpoint{6.305527in}{2.209267in}}%
\pgfpathlineto{\pgfqpoint{6.314555in}{2.216392in}}%
\pgfpathlineto{\pgfqpoint{6.323582in}{2.212618in}}%
\pgfpathlineto{\pgfqpoint{6.332609in}{2.218396in}}%
\pgfpathlineto{\pgfqpoint{6.341636in}{2.204350in}}%
\pgfpathlineto{\pgfqpoint{6.350663in}{2.201392in}}%
\pgfpathlineto{\pgfqpoint{6.359691in}{2.192042in}}%
\pgfpathlineto{\pgfqpoint{6.368718in}{2.189303in}}%
\pgfpathlineto{\pgfqpoint{6.377745in}{2.184329in}}%
\pgfpathlineto{\pgfqpoint{6.386772in}{2.176657in}}%
\pgfpathlineto{\pgfqpoint{6.395799in}{2.155079in}}%
\pgfpathlineto{\pgfqpoint{6.404827in}{2.136408in}}%
\pgfpathlineto{\pgfqpoint{6.413854in}{2.123411in}}%
\pgfpathlineto{\pgfqpoint{6.422881in}{2.105096in}}%
\pgfpathlineto{\pgfqpoint{6.431908in}{2.085124in}}%
\pgfpathlineto{\pgfqpoint{6.440935in}{2.033312in}}%
\pgfpathlineto{\pgfqpoint{6.449963in}{2.028003in}}%
\pgfpathlineto{\pgfqpoint{6.458990in}{2.060988in}}%
\pgfpathlineto{\pgfqpoint{6.468017in}{2.063441in}}%
\pgfpathlineto{\pgfqpoint{6.477044in}{2.067229in}}%
\pgfpathlineto{\pgfqpoint{6.486072in}{2.078386in}}%
\pgfpathlineto{\pgfqpoint{6.495099in}{2.087214in}}%
\pgfpathlineto{\pgfqpoint{6.504126in}{2.084546in}}%
\pgfpathlineto{\pgfqpoint{6.513153in}{2.101758in}}%
\pgfpathlineto{\pgfqpoint{6.531208in}{2.122614in}}%
\pgfpathlineto{\pgfqpoint{6.540235in}{2.134314in}}%
\pgfpathlineto{\pgfqpoint{6.549262in}{2.133062in}}%
\pgfpathlineto{\pgfqpoint{6.558289in}{2.126628in}}%
\pgfpathlineto{\pgfqpoint{6.576344in}{2.120017in}}%
\pgfpathlineto{\pgfqpoint{6.585371in}{2.133147in}}%
\pgfpathlineto{\pgfqpoint{6.594398in}{2.152793in}}%
\pgfpathlineto{\pgfqpoint{6.603425in}{2.167855in}}%
\pgfpathlineto{\pgfqpoint{6.612452in}{2.186967in}}%
\pgfpathlineto{\pgfqpoint{6.621480in}{2.232828in}}%
\pgfpathlineto{\pgfqpoint{6.639534in}{2.390980in}}%
\pgfpathlineto{\pgfqpoint{6.648561in}{2.615291in}}%
\pgfpathlineto{\pgfqpoint{6.657588in}{2.963730in}}%
\pgfpathlineto{\pgfqpoint{6.666616in}{3.438710in}}%
\pgfpathlineto{\pgfqpoint{6.675643in}{3.218855in}}%
\pgfpathlineto{\pgfqpoint{6.684670in}{3.087174in}}%
\pgfpathlineto{\pgfqpoint{6.693697in}{2.997290in}}%
\pgfpathlineto{\pgfqpoint{6.702725in}{2.821774in}}%
\pgfpathlineto{\pgfqpoint{6.711752in}{2.760508in}}%
\pgfpathlineto{\pgfqpoint{6.720779in}{2.747916in}}%
\pgfpathlineto{\pgfqpoint{6.738833in}{2.901688in}}%
\pgfpathlineto{\pgfqpoint{6.756888in}{3.100910in}}%
\pgfpathlineto{\pgfqpoint{6.765915in}{3.163315in}}%
\pgfpathlineto{\pgfqpoint{6.774942in}{3.211602in}}%
\pgfpathlineto{\pgfqpoint{6.783969in}{3.196226in}}%
\pgfpathlineto{\pgfqpoint{6.792997in}{3.281609in}}%
\pgfpathlineto{\pgfqpoint{6.802024in}{3.287783in}}%
\pgfpathlineto{\pgfqpoint{6.811051in}{3.409083in}}%
\pgfpathlineto{\pgfqpoint{6.820078in}{3.354424in}}%
\pgfpathlineto{\pgfqpoint{6.829105in}{3.184509in}}%
\pgfpathlineto{\pgfqpoint{6.838133in}{3.067643in}}%
\pgfpathlineto{\pgfqpoint{6.847160in}{2.968573in}}%
\pgfpathlineto{\pgfqpoint{6.856187in}{2.928201in}}%
\pgfpathlineto{\pgfqpoint{6.874242in}{2.788915in}}%
\pgfpathlineto{\pgfqpoint{6.883269in}{2.593157in}}%
\pgfpathlineto{\pgfqpoint{6.892296in}{2.484358in}}%
\pgfpathlineto{\pgfqpoint{6.901323in}{2.322243in}}%
\pgfpathlineto{\pgfqpoint{6.910350in}{2.223735in}}%
\pgfpathlineto{\pgfqpoint{6.919378in}{2.089943in}}%
\pgfpathlineto{\pgfqpoint{6.928405in}{2.053686in}}%
\pgfpathlineto{\pgfqpoint{6.937432in}{2.023092in}}%
\pgfpathlineto{\pgfqpoint{6.946459in}{2.027811in}}%
\pgfpathlineto{\pgfqpoint{6.955486in}{2.016370in}}%
\pgfpathlineto{\pgfqpoint{6.964514in}{1.999886in}}%
\pgfpathlineto{\pgfqpoint{6.973541in}{1.996411in}}%
\pgfpathlineto{\pgfqpoint{6.982568in}{1.966516in}}%
\pgfpathlineto{\pgfqpoint{6.991595in}{1.971652in}}%
\pgfpathlineto{\pgfqpoint{7.000622in}{2.035307in}}%
\pgfpathlineto{\pgfqpoint{7.009650in}{2.148454in}}%
\pgfpathlineto{\pgfqpoint{7.018677in}{2.231435in}}%
\pgfpathlineto{\pgfqpoint{7.027704in}{2.329813in}}%
\pgfpathlineto{\pgfqpoint{7.036731in}{2.402427in}}%
\pgfpathlineto{\pgfqpoint{7.045758in}{2.449374in}}%
\pgfpathlineto{\pgfqpoint{7.054786in}{2.502200in}}%
\pgfpathlineto{\pgfqpoint{7.072840in}{2.569293in}}%
\pgfpathlineto{\pgfqpoint{7.081867in}{2.597893in}}%
\pgfpathlineto{\pgfqpoint{7.090895in}{2.657943in}}%
\pgfpathlineto{\pgfqpoint{7.099922in}{2.706955in}}%
\pgfpathlineto{\pgfqpoint{7.108949in}{2.790284in}}%
\pgfpathlineto{\pgfqpoint{7.117976in}{2.862542in}}%
\pgfpathlineto{\pgfqpoint{7.127003in}{3.063216in}}%
\pgfpathlineto{\pgfqpoint{7.136031in}{3.121597in}}%
\pgfpathlineto{\pgfqpoint{7.145058in}{2.934342in}}%
\pgfpathlineto{\pgfqpoint{7.154085in}{2.837349in}}%
\pgfpathlineto{\pgfqpoint{7.163112in}{2.756417in}}%
\pgfpathlineto{\pgfqpoint{7.172139in}{2.735572in}}%
\pgfpathlineto{\pgfqpoint{7.181167in}{2.664125in}}%
\pgfpathlineto{\pgfqpoint{7.190194in}{2.628746in}}%
\pgfpathlineto{\pgfqpoint{7.199221in}{2.553113in}}%
\pgfpathlineto{\pgfqpoint{7.208248in}{2.417532in}}%
\pgfpathlineto{\pgfqpoint{7.217275in}{2.178074in}}%
\pgfpathlineto{\pgfqpoint{7.226303in}{2.173510in}}%
\pgfpathlineto{\pgfqpoint{7.235330in}{2.395454in}}%
\pgfpathlineto{\pgfqpoint{7.244357in}{2.433324in}}%
\pgfpathlineto{\pgfqpoint{7.253384in}{2.438934in}}%
\pgfpathlineto{\pgfqpoint{7.262412in}{2.473431in}}%
\pgfpathlineto{\pgfqpoint{7.271439in}{2.443363in}}%
\pgfpathlineto{\pgfqpoint{7.280466in}{2.393453in}}%
\pgfpathlineto{\pgfqpoint{7.289493in}{2.363289in}}%
\pgfpathlineto{\pgfqpoint{7.298520in}{2.353767in}}%
\pgfpathlineto{\pgfqpoint{7.307548in}{2.334786in}}%
\pgfpathlineto{\pgfqpoint{7.316575in}{2.323512in}}%
\pgfpathlineto{\pgfqpoint{7.325602in}{2.320301in}}%
\pgfpathlineto{\pgfqpoint{7.334629in}{2.327039in}}%
\pgfpathlineto{\pgfqpoint{7.343656in}{2.324904in}}%
\pgfpathlineto{\pgfqpoint{7.352684in}{2.299761in}}%
\pgfpathlineto{\pgfqpoint{7.361711in}{2.284729in}}%
\pgfpathlineto{\pgfqpoint{7.370738in}{2.282672in}}%
\pgfpathlineto{\pgfqpoint{7.388792in}{2.255960in}}%
\pgfpathlineto{\pgfqpoint{7.397820in}{2.222884in}}%
\pgfpathlineto{\pgfqpoint{7.406847in}{2.220896in}}%
\pgfpathlineto{\pgfqpoint{7.415874in}{2.233966in}}%
\pgfpathlineto{\pgfqpoint{7.424901in}{2.200814in}}%
\pgfpathlineto{\pgfqpoint{7.433928in}{2.192053in}}%
\pgfpathlineto{\pgfqpoint{7.442956in}{2.191809in}}%
\pgfpathlineto{\pgfqpoint{7.451983in}{2.188923in}}%
\pgfpathlineto{\pgfqpoint{7.461010in}{2.165413in}}%
\pgfpathlineto{\pgfqpoint{7.470037in}{2.174520in}}%
\pgfpathlineto{\pgfqpoint{7.479065in}{2.153288in}}%
\pgfpathlineto{\pgfqpoint{7.488092in}{2.149120in}}%
\pgfpathlineto{\pgfqpoint{7.497119in}{2.134282in}}%
\pgfpathlineto{\pgfqpoint{7.506146in}{2.127717in}}%
\pgfpathlineto{\pgfqpoint{7.515173in}{2.121881in}}%
\pgfpathlineto{\pgfqpoint{7.524201in}{2.103838in}}%
\pgfpathlineto{\pgfqpoint{7.533228in}{2.075553in}}%
\pgfpathlineto{\pgfqpoint{7.542255in}{2.058607in}}%
\pgfpathlineto{\pgfqpoint{7.551282in}{2.035518in}}%
\pgfpathlineto{\pgfqpoint{7.560309in}{2.024806in}}%
\pgfpathlineto{\pgfqpoint{7.569337in}{2.024264in}}%
\pgfpathlineto{\pgfqpoint{7.578364in}{2.021192in}}%
\pgfpathlineto{\pgfqpoint{7.587391in}{2.022274in}}%
\pgfpathlineto{\pgfqpoint{7.596418in}{2.053276in}}%
\pgfpathlineto{\pgfqpoint{7.605445in}{2.071636in}}%
\pgfpathlineto{\pgfqpoint{7.614473in}{2.087330in}}%
\pgfpathlineto{\pgfqpoint{7.623500in}{2.093061in}}%
\pgfpathlineto{\pgfqpoint{7.632527in}{2.099588in}}%
\pgfpathlineto{\pgfqpoint{7.641554in}{2.117953in}}%
\pgfpathlineto{\pgfqpoint{7.650581in}{2.134122in}}%
\pgfpathlineto{\pgfqpoint{7.659609in}{2.146828in}}%
\pgfpathlineto{\pgfqpoint{7.668636in}{2.161017in}}%
\pgfpathlineto{\pgfqpoint{7.677663in}{2.176161in}}%
\pgfpathlineto{\pgfqpoint{7.686690in}{2.186963in}}%
\pgfpathlineto{\pgfqpoint{7.695718in}{2.232379in}}%
\pgfpathlineto{\pgfqpoint{7.704745in}{2.235241in}}%
\pgfpathlineto{\pgfqpoint{7.713772in}{2.199321in}}%
\pgfpathlineto{\pgfqpoint{7.722799in}{2.150248in}}%
\pgfpathlineto{\pgfqpoint{7.731826in}{2.053162in}}%
\pgfpathlineto{\pgfqpoint{7.740854in}{2.016989in}}%
\pgfpathlineto{\pgfqpoint{7.749881in}{1.982357in}}%
\pgfpathlineto{\pgfqpoint{7.758908in}{1.905478in}}%
\pgfpathlineto{\pgfqpoint{7.776962in}{1.727024in}}%
\pgfpathlineto{\pgfqpoint{7.785990in}{1.668797in}}%
\pgfpathlineto{\pgfqpoint{7.795017in}{1.578049in}}%
\pgfpathlineto{\pgfqpoint{7.804044in}{1.586237in}}%
\pgfpathlineto{\pgfqpoint{7.813071in}{1.690222in}}%
\pgfpathlineto{\pgfqpoint{7.822098in}{1.764641in}}%
\pgfpathlineto{\pgfqpoint{7.831126in}{1.831418in}}%
\pgfpathlineto{\pgfqpoint{7.849180in}{1.926042in}}%
\pgfpathlineto{\pgfqpoint{7.867235in}{1.985895in}}%
\pgfpathlineto{\pgfqpoint{7.876262in}{2.002673in}}%
\pgfpathlineto{\pgfqpoint{7.885289in}{2.005737in}}%
\pgfpathlineto{\pgfqpoint{7.894316in}{2.009848in}}%
\pgfpathlineto{\pgfqpoint{7.903343in}{2.013643in}}%
\pgfpathlineto{\pgfqpoint{7.912371in}{2.036193in}}%
\pgfpathlineto{\pgfqpoint{7.921398in}{2.051301in}}%
\pgfpathlineto{\pgfqpoint{7.930425in}{2.046913in}}%
\pgfpathlineto{\pgfqpoint{7.939452in}{2.036219in}}%
\pgfpathlineto{\pgfqpoint{7.948479in}{2.029662in}}%
\pgfpathlineto{\pgfqpoint{7.957507in}{2.026320in}}%
\pgfpathlineto{\pgfqpoint{7.966534in}{2.024465in}}%
\pgfpathlineto{\pgfqpoint{7.975561in}{2.021821in}}%
\pgfpathlineto{\pgfqpoint{7.984588in}{2.020955in}}%
\pgfpathlineto{\pgfqpoint{7.993615in}{2.028692in}}%
\pgfpathlineto{\pgfqpoint{8.002643in}{2.022741in}}%
\pgfpathlineto{\pgfqpoint{8.011670in}{2.023520in}}%
\pgfpathlineto{\pgfqpoint{8.020697in}{2.018337in}}%
\pgfpathlineto{\pgfqpoint{8.029724in}{2.004059in}}%
\pgfpathlineto{\pgfqpoint{8.038751in}{1.991650in}}%
\pgfpathlineto{\pgfqpoint{8.047779in}{1.976089in}}%
\pgfpathlineto{\pgfqpoint{8.056806in}{1.955797in}}%
\pgfpathlineto{\pgfqpoint{8.065833in}{1.934656in}}%
\pgfpathlineto{\pgfqpoint{8.074860in}{1.905296in}}%
\pgfpathlineto{\pgfqpoint{8.083888in}{1.860172in}}%
\pgfpathlineto{\pgfqpoint{8.092915in}{1.744247in}}%
\pgfpathlineto{\pgfqpoint{8.101942in}{1.561787in}}%
\pgfpathlineto{\pgfqpoint{8.110969in}{1.567140in}}%
\pgfpathlineto{\pgfqpoint{8.119996in}{1.759314in}}%
\pgfpathlineto{\pgfqpoint{8.129024in}{1.841207in}}%
\pgfpathlineto{\pgfqpoint{8.138051in}{1.914418in}}%
\pgfpathlineto{\pgfqpoint{8.147078in}{1.952521in}}%
\pgfpathlineto{\pgfqpoint{8.156105in}{1.984489in}}%
\pgfpathlineto{\pgfqpoint{8.165132in}{2.007151in}}%
\pgfpathlineto{\pgfqpoint{8.174160in}{2.046031in}}%
\pgfpathlineto{\pgfqpoint{8.192214in}{2.070739in}}%
\pgfpathlineto{\pgfqpoint{8.201241in}{2.079433in}}%
\pgfpathlineto{\pgfqpoint{8.210268in}{2.089316in}}%
\pgfpathlineto{\pgfqpoint{8.219296in}{2.092399in}}%
\pgfpathlineto{\pgfqpoint{8.228323in}{2.093875in}}%
\pgfpathlineto{\pgfqpoint{8.237350in}{2.083656in}}%
\pgfpathlineto{\pgfqpoint{8.246377in}{2.091607in}}%
\pgfpathlineto{\pgfqpoint{8.255404in}{2.108257in}}%
\pgfpathlineto{\pgfqpoint{8.264432in}{2.096330in}}%
\pgfpathlineto{\pgfqpoint{8.273459in}{2.098301in}}%
\pgfpathlineto{\pgfqpoint{8.282486in}{2.085340in}}%
\pgfpathlineto{\pgfqpoint{8.291513in}{2.075032in}}%
\pgfpathlineto{\pgfqpoint{8.300541in}{2.036468in}}%
\pgfpathlineto{\pgfqpoint{8.309568in}{2.008045in}}%
\pgfpathlineto{\pgfqpoint{8.327622in}{1.918353in}}%
\pgfpathlineto{\pgfqpoint{8.336649in}{1.848087in}}%
\pgfpathlineto{\pgfqpoint{8.345677in}{1.786255in}}%
\pgfpathlineto{\pgfqpoint{8.354704in}{1.686501in}}%
\pgfpathlineto{\pgfqpoint{8.363731in}{1.648895in}}%
\pgfpathlineto{\pgfqpoint{8.372758in}{1.771882in}}%
\pgfpathlineto{\pgfqpoint{8.381785in}{1.850338in}}%
\pgfpathlineto{\pgfqpoint{8.399840in}{1.935510in}}%
\pgfpathlineto{\pgfqpoint{8.408867in}{1.987624in}}%
\pgfpathlineto{\pgfqpoint{8.417894in}{1.998674in}}%
\pgfpathlineto{\pgfqpoint{8.426921in}{2.006133in}}%
\pgfpathlineto{\pgfqpoint{8.435949in}{2.012431in}}%
\pgfpathlineto{\pgfqpoint{8.444976in}{2.012760in}}%
\pgfpathlineto{\pgfqpoint{8.454003in}{2.003372in}}%
\pgfpathlineto{\pgfqpoint{8.463030in}{1.957806in}}%
\pgfpathlineto{\pgfqpoint{8.472058in}{1.931643in}}%
\pgfpathlineto{\pgfqpoint{8.481085in}{1.907826in}}%
\pgfpathlineto{\pgfqpoint{8.490112in}{1.860084in}}%
\pgfpathlineto{\pgfqpoint{8.499139in}{1.784844in}}%
\pgfpathlineto{\pgfqpoint{8.508166in}{1.731182in}}%
\pgfpathlineto{\pgfqpoint{8.517194in}{1.670635in}}%
\pgfpathlineto{\pgfqpoint{8.526221in}{1.631516in}}%
\pgfpathlineto{\pgfqpoint{8.535248in}{1.557318in}}%
\pgfpathlineto{\pgfqpoint{8.544275in}{1.531491in}}%
\pgfpathlineto{\pgfqpoint{8.553302in}{1.568958in}}%
\pgfpathlineto{\pgfqpoint{8.562330in}{1.587915in}}%
\pgfpathlineto{\pgfqpoint{8.571357in}{1.643538in}}%
\pgfpathlineto{\pgfqpoint{8.580384in}{1.736183in}}%
\pgfpathlineto{\pgfqpoint{8.598438in}{2.024133in}}%
\pgfpathlineto{\pgfqpoint{8.607466in}{1.944905in}}%
\pgfpathlineto{\pgfqpoint{8.616493in}{1.900660in}}%
\pgfpathlineto{\pgfqpoint{8.625520in}{1.926834in}}%
\pgfpathlineto{\pgfqpoint{8.634547in}{1.924713in}}%
\pgfpathlineto{\pgfqpoint{8.643574in}{1.971931in}}%
\pgfpathlineto{\pgfqpoint{8.652602in}{2.007019in}}%
\pgfpathlineto{\pgfqpoint{8.661629in}{2.077999in}}%
\pgfpathlineto{\pgfqpoint{8.670656in}{2.135041in}}%
\pgfpathlineto{\pgfqpoint{8.679683in}{2.155848in}}%
\pgfpathlineto{\pgfqpoint{8.688711in}{2.145380in}}%
\pgfpathlineto{\pgfqpoint{8.697738in}{2.146039in}}%
\pgfpathlineto{\pgfqpoint{8.706765in}{2.138636in}}%
\pgfpathlineto{\pgfqpoint{8.733847in}{2.158355in}}%
\pgfpathlineto{\pgfqpoint{8.742874in}{2.158724in}}%
\pgfpathlineto{\pgfqpoint{8.751901in}{2.158404in}}%
\pgfpathlineto{\pgfqpoint{8.760928in}{2.155065in}}%
\pgfpathlineto{\pgfqpoint{8.769955in}{2.160444in}}%
\pgfpathlineto{\pgfqpoint{8.778983in}{2.156885in}}%
\pgfpathlineto{\pgfqpoint{8.788010in}{2.160462in}}%
\pgfpathlineto{\pgfqpoint{8.797037in}{2.158944in}}%
\pgfpathlineto{\pgfqpoint{8.806064in}{2.139022in}}%
\pgfpathlineto{\pgfqpoint{8.815091in}{2.124239in}}%
\pgfpathlineto{\pgfqpoint{8.824119in}{2.111336in}}%
\pgfpathlineto{\pgfqpoint{8.833146in}{2.111996in}}%
\pgfpathlineto{\pgfqpoint{8.842173in}{2.110197in}}%
\pgfpathlineto{\pgfqpoint{8.851200in}{2.098456in}}%
\pgfpathlineto{\pgfqpoint{8.860228in}{2.077485in}}%
\pgfpathlineto{\pgfqpoint{8.869255in}{2.055655in}}%
\pgfpathlineto{\pgfqpoint{8.878282in}{2.029933in}}%
\pgfpathlineto{\pgfqpoint{8.887309in}{1.988647in}}%
\pgfpathlineto{\pgfqpoint{8.896336in}{2.038626in}}%
\pgfpathlineto{\pgfqpoint{8.905364in}{2.098952in}}%
\pgfpathlineto{\pgfqpoint{8.914391in}{2.155006in}}%
\pgfpathlineto{\pgfqpoint{8.923418in}{2.184999in}}%
\pgfpathlineto{\pgfqpoint{8.932445in}{2.197480in}}%
\pgfpathlineto{\pgfqpoint{8.941472in}{2.219687in}}%
\pgfpathlineto{\pgfqpoint{8.950500in}{2.233889in}}%
\pgfpathlineto{\pgfqpoint{8.959527in}{2.246694in}}%
\pgfpathlineto{\pgfqpoint{8.968554in}{2.278387in}}%
\pgfpathlineto{\pgfqpoint{8.977581in}{2.338321in}}%
\pgfpathlineto{\pgfqpoint{8.986608in}{2.380236in}}%
\pgfpathlineto{\pgfqpoint{8.995636in}{2.452486in}}%
\pgfpathlineto{\pgfqpoint{9.004663in}{2.427188in}}%
\pgfpathlineto{\pgfqpoint{9.013690in}{2.376607in}}%
\pgfpathlineto{\pgfqpoint{9.022717in}{2.339257in}}%
\pgfpathlineto{\pgfqpoint{9.031744in}{2.290432in}}%
\pgfpathlineto{\pgfqpoint{9.040772in}{2.263471in}}%
\pgfpathlineto{\pgfqpoint{9.049799in}{2.259973in}}%
\pgfpathlineto{\pgfqpoint{9.067853in}{2.232572in}}%
\pgfpathlineto{\pgfqpoint{9.076881in}{2.216312in}}%
\pgfpathlineto{\pgfqpoint{9.085908in}{2.156983in}}%
\pgfpathlineto{\pgfqpoint{9.094935in}{2.111741in}}%
\pgfpathlineto{\pgfqpoint{9.103962in}{2.052620in}}%
\pgfpathlineto{\pgfqpoint{9.112989in}{1.989853in}}%
\pgfpathlineto{\pgfqpoint{9.122017in}{1.951995in}}%
\pgfpathlineto{\pgfqpoint{9.131044in}{1.904798in}}%
\pgfpathlineto{\pgfqpoint{9.140071in}{1.894499in}}%
\pgfpathlineto{\pgfqpoint{9.149098in}{1.889060in}}%
\pgfpathlineto{\pgfqpoint{9.158125in}{1.905002in}}%
\pgfpathlineto{\pgfqpoint{9.167153in}{1.901720in}}%
\pgfpathlineto{\pgfqpoint{9.176180in}{1.896748in}}%
\pgfpathlineto{\pgfqpoint{9.185207in}{1.867615in}}%
\pgfpathlineto{\pgfqpoint{9.194234in}{1.842677in}}%
\pgfpathlineto{\pgfqpoint{9.203261in}{1.806317in}}%
\pgfpathlineto{\pgfqpoint{9.212289in}{1.760261in}}%
\pgfpathlineto{\pgfqpoint{9.221316in}{1.681753in}}%
\pgfpathlineto{\pgfqpoint{9.230343in}{1.695129in}}%
\pgfpathlineto{\pgfqpoint{9.239370in}{1.689133in}}%
\pgfpathlineto{\pgfqpoint{9.248397in}{1.699210in}}%
\pgfpathlineto{\pgfqpoint{9.257425in}{1.675629in}}%
\pgfpathlineto{\pgfqpoint{9.266452in}{1.637856in}}%
\pgfpathlineto{\pgfqpoint{9.275479in}{2.043977in}}%
\pgfpathlineto{\pgfqpoint{9.284506in}{2.048487in}}%
\pgfpathlineto{\pgfqpoint{9.293534in}{1.991048in}}%
\pgfpathlineto{\pgfqpoint{9.302561in}{2.008811in}}%
\pgfpathlineto{\pgfqpoint{9.311588in}{1.957249in}}%
\pgfpathlineto{\pgfqpoint{9.320615in}{1.963727in}}%
\pgfpathlineto{\pgfqpoint{9.329642in}{1.964605in}}%
\pgfpathlineto{\pgfqpoint{9.338670in}{1.967158in}}%
\pgfpathlineto{\pgfqpoint{9.347697in}{1.958440in}}%
\pgfpathlineto{\pgfqpoint{9.356724in}{1.952051in}}%
\pgfpathlineto{\pgfqpoint{9.365751in}{1.931989in}}%
\pgfpathlineto{\pgfqpoint{9.374778in}{1.918528in}}%
\pgfpathlineto{\pgfqpoint{9.383806in}{1.915829in}}%
\pgfpathlineto{\pgfqpoint{9.392833in}{1.899058in}}%
\pgfpathlineto{\pgfqpoint{9.401860in}{1.891044in}}%
\pgfpathlineto{\pgfqpoint{9.410887in}{1.904893in}}%
\pgfpathlineto{\pgfqpoint{9.419914in}{1.877721in}}%
\pgfpathlineto{\pgfqpoint{9.428942in}{1.847158in}}%
\pgfpathlineto{\pgfqpoint{9.437969in}{1.844397in}}%
\pgfpathlineto{\pgfqpoint{9.446996in}{1.788732in}}%
\pgfpathlineto{\pgfqpoint{9.465051in}{1.726685in}}%
\pgfpathlineto{\pgfqpoint{9.474078in}{1.707637in}}%
\pgfpathlineto{\pgfqpoint{9.483105in}{1.692565in}}%
\pgfpathlineto{\pgfqpoint{9.492132in}{1.689201in}}%
\pgfpathlineto{\pgfqpoint{9.501159in}{1.694485in}}%
\pgfpathlineto{\pgfqpoint{9.510187in}{1.705655in}}%
\pgfpathlineto{\pgfqpoint{9.519214in}{1.723589in}}%
\pgfpathlineto{\pgfqpoint{9.528241in}{1.822831in}}%
\pgfpathlineto{\pgfqpoint{9.546295in}{1.968230in}}%
\pgfpathlineto{\pgfqpoint{9.555323in}{2.048479in}}%
\pgfpathlineto{\pgfqpoint{9.564350in}{2.113322in}}%
\pgfpathlineto{\pgfqpoint{9.573377in}{2.161409in}}%
\pgfpathlineto{\pgfqpoint{9.582404in}{2.207440in}}%
\pgfpathlineto{\pgfqpoint{9.591431in}{2.239238in}}%
\pgfpathlineto{\pgfqpoint{9.600459in}{2.261353in}}%
\pgfpathlineto{\pgfqpoint{9.609486in}{2.267622in}}%
\pgfpathlineto{\pgfqpoint{9.618513in}{2.260793in}}%
\pgfpathlineto{\pgfqpoint{9.627540in}{2.246844in}}%
\pgfpathlineto{\pgfqpoint{9.636567in}{2.237210in}}%
\pgfpathlineto{\pgfqpoint{9.645595in}{2.226180in}}%
\pgfpathlineto{\pgfqpoint{9.654622in}{2.208998in}}%
\pgfpathlineto{\pgfqpoint{9.663649in}{2.194252in}}%
\pgfpathlineto{\pgfqpoint{9.672676in}{2.185688in}}%
\pgfpathlineto{\pgfqpoint{9.681704in}{2.198035in}}%
\pgfpathlineto{\pgfqpoint{9.690731in}{2.192319in}}%
\pgfpathlineto{\pgfqpoint{9.699758in}{2.196572in}}%
\pgfpathlineto{\pgfqpoint{9.708785in}{2.206002in}}%
\pgfpathlineto{\pgfqpoint{9.717812in}{2.208300in}}%
\pgfpathlineto{\pgfqpoint{9.726840in}{2.207964in}}%
\pgfpathlineto{\pgfqpoint{9.735867in}{2.220325in}}%
\pgfpathlineto{\pgfqpoint{9.744894in}{2.221419in}}%
\pgfpathlineto{\pgfqpoint{9.753921in}{2.207567in}}%
\pgfpathlineto{\pgfqpoint{9.762948in}{2.184463in}}%
\pgfpathlineto{\pgfqpoint{9.771976in}{2.181628in}}%
\pgfpathlineto{\pgfqpoint{9.781003in}{2.158437in}}%
\pgfpathlineto{\pgfqpoint{9.790030in}{2.127127in}}%
\pgfpathlineto{\pgfqpoint{9.799057in}{2.117786in}}%
\pgfpathlineto{\pgfqpoint{9.808084in}{2.171452in}}%
\pgfpathlineto{\pgfqpoint{9.817112in}{2.227127in}}%
\pgfpathlineto{\pgfqpoint{9.826139in}{2.276797in}}%
\pgfpathlineto{\pgfqpoint{9.835166in}{2.287991in}}%
\pgfpathlineto{\pgfqpoint{9.844193in}{2.298104in}}%
\pgfpathlineto{\pgfqpoint{9.853220in}{2.306532in}}%
\pgfpathlineto{\pgfqpoint{9.862248in}{2.309091in}}%
\pgfpathlineto{\pgfqpoint{9.871275in}{2.309420in}}%
\pgfpathlineto{\pgfqpoint{9.880302in}{2.310770in}}%
\pgfpathlineto{\pgfqpoint{9.889329in}{2.288512in}}%
\pgfpathlineto{\pgfqpoint{9.898357in}{2.253258in}}%
\pgfpathlineto{\pgfqpoint{9.907384in}{2.221974in}}%
\pgfpathlineto{\pgfqpoint{9.916411in}{2.212134in}}%
\pgfpathlineto{\pgfqpoint{9.925438in}{2.228673in}}%
\pgfpathlineto{\pgfqpoint{9.934465in}{2.265958in}}%
\pgfpathlineto{\pgfqpoint{9.943493in}{2.311363in}}%
\pgfpathlineto{\pgfqpoint{9.952520in}{2.329045in}}%
\pgfpathlineto{\pgfqpoint{9.961547in}{2.349304in}}%
\pgfpathlineto{\pgfqpoint{9.970574in}{2.393611in}}%
\pgfpathlineto{\pgfqpoint{9.979601in}{2.412213in}}%
\pgfpathlineto{\pgfqpoint{9.988629in}{2.439589in}}%
\pgfpathlineto{\pgfqpoint{10.006683in}{2.490602in}}%
\pgfpathlineto{\pgfqpoint{10.015710in}{2.510780in}}%
\pgfpathlineto{\pgfqpoint{10.024737in}{2.534766in}}%
\pgfpathlineto{\pgfqpoint{10.033765in}{2.553807in}}%
\pgfpathlineto{\pgfqpoint{10.051819in}{2.603695in}}%
\pgfpathlineto{\pgfqpoint{10.060846in}{2.630094in}}%
\pgfpathlineto{\pgfqpoint{10.069874in}{2.671001in}}%
\pgfpathlineto{\pgfqpoint{10.078901in}{2.738985in}}%
\pgfpathlineto{\pgfqpoint{10.087928in}{2.775257in}}%
\pgfpathlineto{\pgfqpoint{10.096955in}{2.777636in}}%
\pgfpathlineto{\pgfqpoint{10.105982in}{2.797616in}}%
\pgfpathlineto{\pgfqpoint{10.115010in}{2.811593in}}%
\pgfpathlineto{\pgfqpoint{10.124037in}{2.819967in}}%
\pgfpathlineto{\pgfqpoint{10.133064in}{2.815057in}}%
\pgfpathlineto{\pgfqpoint{10.142091in}{2.814289in}}%
\pgfpathlineto{\pgfqpoint{10.151118in}{2.800799in}}%
\pgfpathlineto{\pgfqpoint{10.160146in}{2.755918in}}%
\pgfpathlineto{\pgfqpoint{10.169173in}{2.733845in}}%
\pgfpathlineto{\pgfqpoint{10.178200in}{2.698386in}}%
\pgfpathlineto{\pgfqpoint{10.187227in}{2.695379in}}%
\pgfpathlineto{\pgfqpoint{10.196254in}{2.687941in}}%
\pgfpathlineto{\pgfqpoint{10.205282in}{2.658906in}}%
\pgfpathlineto{\pgfqpoint{10.214309in}{2.627123in}}%
\pgfpathlineto{\pgfqpoint{10.223336in}{2.573114in}}%
\pgfpathlineto{\pgfqpoint{10.232363in}{2.530615in}}%
\pgfpathlineto{\pgfqpoint{10.241390in}{2.474834in}}%
\pgfpathlineto{\pgfqpoint{10.250418in}{2.381700in}}%
\pgfpathlineto{\pgfqpoint{10.259445in}{2.280228in}}%
\pgfpathlineto{\pgfqpoint{10.268472in}{2.241386in}}%
\pgfpathlineto{\pgfqpoint{10.277499in}{2.294933in}}%
\pgfpathlineto{\pgfqpoint{10.286527in}{2.323054in}}%
\pgfpathlineto{\pgfqpoint{10.295554in}{2.349125in}}%
\pgfpathlineto{\pgfqpoint{10.313608in}{2.426916in}}%
\pgfpathlineto{\pgfqpoint{10.322635in}{2.451295in}}%
\pgfpathlineto{\pgfqpoint{10.331663in}{2.479916in}}%
\pgfpathlineto{\pgfqpoint{10.349717in}{2.502795in}}%
\pgfpathlineto{\pgfqpoint{10.358744in}{2.501801in}}%
\pgfpathlineto{\pgfqpoint{10.367771in}{2.494492in}}%
\pgfpathlineto{\pgfqpoint{10.376799in}{2.481945in}}%
\pgfpathlineto{\pgfqpoint{10.385826in}{2.482926in}}%
\pgfpathlineto{\pgfqpoint{10.394853in}{2.477522in}}%
\pgfpathlineto{\pgfqpoint{10.403880in}{2.490196in}}%
\pgfpathlineto{\pgfqpoint{10.412907in}{2.511115in}}%
\pgfpathlineto{\pgfqpoint{10.421935in}{2.587155in}}%
\pgfpathlineto{\pgfqpoint{10.430962in}{2.573506in}}%
\pgfpathlineto{\pgfqpoint{10.439989in}{2.491822in}}%
\pgfpathlineto{\pgfqpoint{10.449016in}{2.453711in}}%
\pgfpathlineto{\pgfqpoint{10.458043in}{2.423484in}}%
\pgfpathlineto{\pgfqpoint{10.467071in}{2.408514in}}%
\pgfpathlineto{\pgfqpoint{10.476098in}{2.391154in}}%
\pgfpathlineto{\pgfqpoint{10.485125in}{2.394661in}}%
\pgfpathlineto{\pgfqpoint{10.494152in}{2.394983in}}%
\pgfpathlineto{\pgfqpoint{10.503180in}{2.384350in}}%
\pgfpathlineto{\pgfqpoint{10.512207in}{2.387133in}}%
\pgfpathlineto{\pgfqpoint{10.530261in}{2.389887in}}%
\pgfpathlineto{\pgfqpoint{10.539288in}{2.393394in}}%
\pgfpathlineto{\pgfqpoint{10.548316in}{2.396485in}}%
\pgfpathlineto{\pgfqpoint{10.557343in}{2.396186in}}%
\pgfpathlineto{\pgfqpoint{10.566370in}{2.394552in}}%
\pgfpathlineto{\pgfqpoint{10.575397in}{2.413469in}}%
\pgfpathlineto{\pgfqpoint{10.584424in}{2.419565in}}%
\pgfpathlineto{\pgfqpoint{10.593452in}{2.406977in}}%
\pgfpathlineto{\pgfqpoint{10.602479in}{2.421576in}}%
\pgfpathlineto{\pgfqpoint{10.611506in}{2.452602in}}%
\pgfpathlineto{\pgfqpoint{10.620533in}{2.455505in}}%
\pgfpathlineto{\pgfqpoint{10.629560in}{2.456042in}}%
\pgfpathlineto{\pgfqpoint{10.638588in}{2.469052in}}%
\pgfpathlineto{\pgfqpoint{10.647615in}{2.464463in}}%
\pgfpathlineto{\pgfqpoint{10.656642in}{2.446028in}}%
\pgfpathlineto{\pgfqpoint{10.665669in}{2.455152in}}%
\pgfpathlineto{\pgfqpoint{10.674697in}{2.456131in}}%
\pgfpathlineto{\pgfqpoint{10.683724in}{2.461225in}}%
\pgfpathlineto{\pgfqpoint{10.692751in}{2.448334in}}%
\pgfpathlineto{\pgfqpoint{10.701778in}{2.417829in}}%
\pgfpathlineto{\pgfqpoint{10.710805in}{2.389940in}}%
\pgfpathlineto{\pgfqpoint{10.719833in}{2.359958in}}%
\pgfpathlineto{\pgfqpoint{10.728860in}{2.341411in}}%
\pgfpathlineto{\pgfqpoint{10.746914in}{2.267912in}}%
\pgfpathlineto{\pgfqpoint{10.755941in}{2.239001in}}%
\pgfpathlineto{\pgfqpoint{10.764969in}{2.248956in}}%
\pgfpathlineto{\pgfqpoint{10.773996in}{2.272216in}}%
\pgfpathlineto{\pgfqpoint{10.783023in}{2.282656in}}%
\pgfpathlineto{\pgfqpoint{10.792050in}{2.289807in}}%
\pgfpathlineto{\pgfqpoint{10.801077in}{2.289777in}}%
\pgfpathlineto{\pgfqpoint{10.810105in}{2.288630in}}%
\pgfpathlineto{\pgfqpoint{10.819132in}{2.291681in}}%
\pgfpathlineto{\pgfqpoint{10.828159in}{2.297320in}}%
\pgfpathlineto{\pgfqpoint{10.837186in}{2.300986in}}%
\pgfpathlineto{\pgfqpoint{10.846213in}{2.296998in}}%
\pgfpathlineto{\pgfqpoint{10.855241in}{2.287047in}}%
\pgfpathlineto{\pgfqpoint{10.864268in}{2.282005in}}%
\pgfpathlineto{\pgfqpoint{10.873295in}{2.273492in}}%
\pgfpathlineto{\pgfqpoint{10.882322in}{2.263793in}}%
\pgfpathlineto{\pgfqpoint{10.891350in}{2.233130in}}%
\pgfpathlineto{\pgfqpoint{10.900377in}{2.215858in}}%
\pgfpathlineto{\pgfqpoint{10.909404in}{2.206375in}}%
\pgfpathlineto{\pgfqpoint{10.918431in}{2.194337in}}%
\pgfpathlineto{\pgfqpoint{10.927458in}{2.180828in}}%
\pgfpathlineto{\pgfqpoint{10.936486in}{2.180834in}}%
\pgfpathlineto{\pgfqpoint{10.945513in}{2.167523in}}%
\pgfpathlineto{\pgfqpoint{10.954540in}{2.138352in}}%
\pgfpathlineto{\pgfqpoint{10.963567in}{2.122034in}}%
\pgfpathlineto{\pgfqpoint{10.972594in}{2.103013in}}%
\pgfpathlineto{\pgfqpoint{10.981622in}{2.094971in}}%
\pgfpathlineto{\pgfqpoint{10.990649in}{2.068255in}}%
\pgfpathlineto{\pgfqpoint{10.999676in}{2.050538in}}%
\pgfpathlineto{\pgfqpoint{11.008703in}{2.067797in}}%
\pgfpathlineto{\pgfqpoint{11.017730in}{2.092894in}}%
\pgfpathlineto{\pgfqpoint{11.026758in}{2.089860in}}%
\pgfpathlineto{\pgfqpoint{11.035785in}{2.103576in}}%
\pgfpathlineto{\pgfqpoint{11.044812in}{2.125479in}}%
\pgfpathlineto{\pgfqpoint{11.053839in}{2.119529in}}%
\pgfpathlineto{\pgfqpoint{11.062867in}{2.100339in}}%
\pgfpathlineto{\pgfqpoint{11.071894in}{2.105504in}}%
\pgfpathlineto{\pgfqpoint{11.080921in}{2.130931in}}%
\pgfpathlineto{\pgfqpoint{11.089948in}{2.130776in}}%
\pgfpathlineto{\pgfqpoint{11.098975in}{2.140525in}}%
\pgfpathlineto{\pgfqpoint{11.108003in}{2.143262in}}%
\pgfpathlineto{\pgfqpoint{11.117030in}{2.144714in}}%
\pgfpathlineto{\pgfqpoint{11.126057in}{2.142872in}}%
\pgfpathlineto{\pgfqpoint{11.135084in}{2.149499in}}%
\pgfpathlineto{\pgfqpoint{11.144111in}{2.166805in}}%
\pgfpathlineto{\pgfqpoint{11.153139in}{2.176502in}}%
\pgfpathlineto{\pgfqpoint{11.162166in}{2.167571in}}%
\pgfpathlineto{\pgfqpoint{11.171193in}{2.185225in}}%
\pgfpathlineto{\pgfqpoint{11.180220in}{2.187476in}}%
\pgfpathlineto{\pgfqpoint{11.189247in}{2.185846in}}%
\pgfpathlineto{\pgfqpoint{11.198275in}{2.181297in}}%
\pgfpathlineto{\pgfqpoint{11.207302in}{2.150968in}}%
\pgfpathlineto{\pgfqpoint{11.216329in}{2.121953in}}%
\pgfpathlineto{\pgfqpoint{11.225356in}{2.137172in}}%
\pgfpathlineto{\pgfqpoint{11.234383in}{2.156339in}}%
\pgfpathlineto{\pgfqpoint{11.243411in}{2.160910in}}%
\pgfpathlineto{\pgfqpoint{11.252438in}{2.175861in}}%
\pgfpathlineto{\pgfqpoint{11.261465in}{2.177937in}}%
\pgfpathlineto{\pgfqpoint{11.270492in}{2.173786in}}%
\pgfpathlineto{\pgfqpoint{11.279520in}{2.166357in}}%
\pgfpathlineto{\pgfqpoint{11.288547in}{2.157663in}}%
\pgfpathlineto{\pgfqpoint{11.297574in}{2.151715in}}%
\pgfpathlineto{\pgfqpoint{11.306601in}{2.152777in}}%
\pgfpathlineto{\pgfqpoint{11.315628in}{2.140164in}}%
\pgfpathlineto{\pgfqpoint{11.324656in}{2.126340in}}%
\pgfpathlineto{\pgfqpoint{11.333683in}{2.079111in}}%
\pgfpathlineto{\pgfqpoint{11.342710in}{2.048360in}}%
\pgfpathlineto{\pgfqpoint{11.351737in}{2.051135in}}%
\pgfpathlineto{\pgfqpoint{11.360764in}{2.081841in}}%
\pgfpathlineto{\pgfqpoint{11.369792in}{2.094203in}}%
\pgfpathlineto{\pgfqpoint{11.378819in}{2.111929in}}%
\pgfpathlineto{\pgfqpoint{11.387846in}{2.122506in}}%
\pgfpathlineto{\pgfqpoint{11.396873in}{2.128287in}}%
\pgfpathlineto{\pgfqpoint{11.405900in}{2.123232in}}%
\pgfpathlineto{\pgfqpoint{11.414928in}{2.109836in}}%
\pgfpathlineto{\pgfqpoint{11.423955in}{2.091930in}}%
\pgfpathlineto{\pgfqpoint{11.432982in}{2.120897in}}%
\pgfpathlineto{\pgfqpoint{11.442009in}{2.146198in}}%
\pgfpathlineto{\pgfqpoint{11.451036in}{2.154553in}}%
\pgfpathlineto{\pgfqpoint{11.460064in}{2.160435in}}%
\pgfpathlineto{\pgfqpoint{11.469091in}{2.183188in}}%
\pgfpathlineto{\pgfqpoint{11.469091in}{2.183188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.000000in}{0.660000in}}{\pgfqpoint{9.920000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.233295,0.485121,0.718339}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.450909in}{2.061847in}}%
\pgfpathlineto{\pgfqpoint{2.459936in}{2.049010in}}%
\pgfpathlineto{\pgfqpoint{2.468964in}{2.032090in}}%
\pgfpathlineto{\pgfqpoint{2.477991in}{2.020827in}}%
\pgfpathlineto{\pgfqpoint{2.487018in}{2.011713in}}%
\pgfpathlineto{\pgfqpoint{2.496045in}{1.995160in}}%
\pgfpathlineto{\pgfqpoint{2.505072in}{1.959938in}}%
\pgfpathlineto{\pgfqpoint{2.514100in}{1.927590in}}%
\pgfpathlineto{\pgfqpoint{2.523127in}{1.888691in}}%
\pgfpathlineto{\pgfqpoint{2.532154in}{1.847136in}}%
\pgfpathlineto{\pgfqpoint{2.541181in}{1.799570in}}%
\pgfpathlineto{\pgfqpoint{2.550208in}{1.771152in}}%
\pgfpathlineto{\pgfqpoint{2.559236in}{1.644095in}}%
\pgfpathlineto{\pgfqpoint{2.568263in}{1.605094in}}%
\pgfpathlineto{\pgfqpoint{2.577290in}{1.525815in}}%
\pgfpathlineto{\pgfqpoint{2.586317in}{1.523547in}}%
\pgfpathlineto{\pgfqpoint{2.595344in}{1.637061in}}%
\pgfpathlineto{\pgfqpoint{2.604372in}{1.689164in}}%
\pgfpathlineto{\pgfqpoint{2.613399in}{1.656984in}}%
\pgfpathlineto{\pgfqpoint{2.622426in}{1.649585in}}%
\pgfpathlineto{\pgfqpoint{2.631453in}{1.712826in}}%
\pgfpathlineto{\pgfqpoint{2.640480in}{1.788154in}}%
\pgfpathlineto{\pgfqpoint{2.649508in}{1.814119in}}%
\pgfpathlineto{\pgfqpoint{2.658535in}{1.844172in}}%
\pgfpathlineto{\pgfqpoint{2.667562in}{1.840945in}}%
\pgfpathlineto{\pgfqpoint{2.676589in}{1.816080in}}%
\pgfpathlineto{\pgfqpoint{2.685617in}{1.833829in}}%
\pgfpathlineto{\pgfqpoint{2.694644in}{1.802933in}}%
\pgfpathlineto{\pgfqpoint{2.703671in}{1.778721in}}%
\pgfpathlineto{\pgfqpoint{2.712698in}{1.785056in}}%
\pgfpathlineto{\pgfqpoint{2.721725in}{1.813525in}}%
\pgfpathlineto{\pgfqpoint{2.730753in}{1.894157in}}%
\pgfpathlineto{\pgfqpoint{2.739780in}{1.922738in}}%
\pgfpathlineto{\pgfqpoint{2.748807in}{1.977515in}}%
\pgfpathlineto{\pgfqpoint{2.757834in}{1.939582in}}%
\pgfpathlineto{\pgfqpoint{2.766861in}{1.906797in}}%
\pgfpathlineto{\pgfqpoint{2.775889in}{1.868542in}}%
\pgfpathlineto{\pgfqpoint{2.784916in}{1.916088in}}%
\pgfpathlineto{\pgfqpoint{2.793943in}{1.960176in}}%
\pgfpathlineto{\pgfqpoint{2.802970in}{1.923294in}}%
\pgfpathlineto{\pgfqpoint{2.811997in}{1.926883in}}%
\pgfpathlineto{\pgfqpoint{2.821025in}{1.898259in}}%
\pgfpathlineto{\pgfqpoint{2.830052in}{1.918686in}}%
\pgfpathlineto{\pgfqpoint{2.839079in}{1.894767in}}%
\pgfpathlineto{\pgfqpoint{2.848106in}{1.927674in}}%
\pgfpathlineto{\pgfqpoint{2.857133in}{1.935520in}}%
\pgfpathlineto{\pgfqpoint{2.866161in}{1.947546in}}%
\pgfpathlineto{\pgfqpoint{2.875188in}{1.921045in}}%
\pgfpathlineto{\pgfqpoint{2.884215in}{1.947497in}}%
\pgfpathlineto{\pgfqpoint{2.893242in}{1.990022in}}%
\pgfpathlineto{\pgfqpoint{2.902270in}{2.009291in}}%
\pgfpathlineto{\pgfqpoint{2.911297in}{2.015732in}}%
\pgfpathlineto{\pgfqpoint{2.920324in}{2.020157in}}%
\pgfpathlineto{\pgfqpoint{2.929351in}{2.018133in}}%
\pgfpathlineto{\pgfqpoint{2.938378in}{2.015077in}}%
\pgfpathlineto{\pgfqpoint{2.947406in}{1.995444in}}%
\pgfpathlineto{\pgfqpoint{2.956433in}{1.960654in}}%
\pgfpathlineto{\pgfqpoint{2.965460in}{1.957975in}}%
\pgfpathlineto{\pgfqpoint{2.974487in}{1.942949in}}%
\pgfpathlineto{\pgfqpoint{2.983514in}{1.901145in}}%
\pgfpathlineto{\pgfqpoint{2.992542in}{1.884115in}}%
\pgfpathlineto{\pgfqpoint{3.001569in}{1.891357in}}%
\pgfpathlineto{\pgfqpoint{3.010596in}{1.876308in}}%
\pgfpathlineto{\pgfqpoint{3.019623in}{1.838602in}}%
\pgfpathlineto{\pgfqpoint{3.028650in}{1.813839in}}%
\pgfpathlineto{\pgfqpoint{3.037678in}{1.785619in}}%
\pgfpathlineto{\pgfqpoint{3.055732in}{1.717920in}}%
\pgfpathlineto{\pgfqpoint{3.064759in}{1.690703in}}%
\pgfpathlineto{\pgfqpoint{3.073787in}{1.687155in}}%
\pgfpathlineto{\pgfqpoint{3.082814in}{1.780750in}}%
\pgfpathlineto{\pgfqpoint{3.091841in}{1.917038in}}%
\pgfpathlineto{\pgfqpoint{3.100868in}{2.003075in}}%
\pgfpathlineto{\pgfqpoint{3.109895in}{2.063634in}}%
\pgfpathlineto{\pgfqpoint{3.118923in}{2.072726in}}%
\pgfpathlineto{\pgfqpoint{3.136977in}{2.151841in}}%
\pgfpathlineto{\pgfqpoint{3.146004in}{2.169591in}}%
\pgfpathlineto{\pgfqpoint{3.155031in}{2.144135in}}%
\pgfpathlineto{\pgfqpoint{3.164059in}{2.108591in}}%
\pgfpathlineto{\pgfqpoint{3.173086in}{2.089992in}}%
\pgfpathlineto{\pgfqpoint{3.182113in}{2.081676in}}%
\pgfpathlineto{\pgfqpoint{3.191140in}{2.062527in}}%
\pgfpathlineto{\pgfqpoint{3.200167in}{2.090663in}}%
\pgfpathlineto{\pgfqpoint{3.209195in}{2.101342in}}%
\pgfpathlineto{\pgfqpoint{3.218222in}{2.197557in}}%
\pgfpathlineto{\pgfqpoint{3.227249in}{2.356124in}}%
\pgfpathlineto{\pgfqpoint{3.236276in}{2.749175in}}%
\pgfpathlineto{\pgfqpoint{3.245303in}{2.805353in}}%
\pgfpathlineto{\pgfqpoint{3.254331in}{2.475749in}}%
\pgfpathlineto{\pgfqpoint{3.263358in}{2.361206in}}%
\pgfpathlineto{\pgfqpoint{3.272385in}{2.340873in}}%
\pgfpathlineto{\pgfqpoint{3.281412in}{2.267429in}}%
\pgfpathlineto{\pgfqpoint{3.290440in}{2.251445in}}%
\pgfpathlineto{\pgfqpoint{3.299467in}{2.250396in}}%
\pgfpathlineto{\pgfqpoint{3.308494in}{2.247213in}}%
\pgfpathlineto{\pgfqpoint{3.317521in}{2.302759in}}%
\pgfpathlineto{\pgfqpoint{3.326548in}{2.365220in}}%
\pgfpathlineto{\pgfqpoint{3.335576in}{2.342406in}}%
\pgfpathlineto{\pgfqpoint{3.344603in}{2.353976in}}%
\pgfpathlineto{\pgfqpoint{3.353630in}{2.309824in}}%
\pgfpathlineto{\pgfqpoint{3.362657in}{2.274081in}}%
\pgfpathlineto{\pgfqpoint{3.371684in}{2.205078in}}%
\pgfpathlineto{\pgfqpoint{3.380712in}{2.120374in}}%
\pgfpathlineto{\pgfqpoint{3.389739in}{2.042605in}}%
\pgfpathlineto{\pgfqpoint{3.398766in}{1.997460in}}%
\pgfpathlineto{\pgfqpoint{3.407793in}{1.976226in}}%
\pgfpathlineto{\pgfqpoint{3.416820in}{1.933981in}}%
\pgfpathlineto{\pgfqpoint{3.425848in}{1.911956in}}%
\pgfpathlineto{\pgfqpoint{3.434875in}{1.923802in}}%
\pgfpathlineto{\pgfqpoint{3.443902in}{1.913873in}}%
\pgfpathlineto{\pgfqpoint{3.452929in}{1.983458in}}%
\pgfpathlineto{\pgfqpoint{3.461957in}{2.011185in}}%
\pgfpathlineto{\pgfqpoint{3.470984in}{2.033065in}}%
\pgfpathlineto{\pgfqpoint{3.480011in}{2.042197in}}%
\pgfpathlineto{\pgfqpoint{3.489038in}{2.034626in}}%
\pgfpathlineto{\pgfqpoint{3.498065in}{2.024482in}}%
\pgfpathlineto{\pgfqpoint{3.507093in}{2.044680in}}%
\pgfpathlineto{\pgfqpoint{3.516120in}{2.029626in}}%
\pgfpathlineto{\pgfqpoint{3.525147in}{2.055788in}}%
\pgfpathlineto{\pgfqpoint{3.534174in}{2.088674in}}%
\pgfpathlineto{\pgfqpoint{3.543201in}{2.108480in}}%
\pgfpathlineto{\pgfqpoint{3.552229in}{2.148721in}}%
\pgfpathlineto{\pgfqpoint{3.561256in}{2.186549in}}%
\pgfpathlineto{\pgfqpoint{3.570283in}{2.157313in}}%
\pgfpathlineto{\pgfqpoint{3.579310in}{2.153437in}}%
\pgfpathlineto{\pgfqpoint{3.588337in}{2.157509in}}%
\pgfpathlineto{\pgfqpoint{3.597365in}{2.147485in}}%
\pgfpathlineto{\pgfqpoint{3.606392in}{2.143047in}}%
\pgfpathlineto{\pgfqpoint{3.615419in}{2.137035in}}%
\pgfpathlineto{\pgfqpoint{3.624446in}{2.128550in}}%
\pgfpathlineto{\pgfqpoint{3.633473in}{2.130188in}}%
\pgfpathlineto{\pgfqpoint{3.642501in}{2.129742in}}%
\pgfpathlineto{\pgfqpoint{3.651528in}{2.132627in}}%
\pgfpathlineto{\pgfqpoint{3.660555in}{2.115117in}}%
\pgfpathlineto{\pgfqpoint{3.678610in}{2.089541in}}%
\pgfpathlineto{\pgfqpoint{3.687637in}{2.073449in}}%
\pgfpathlineto{\pgfqpoint{3.696664in}{2.054744in}}%
\pgfpathlineto{\pgfqpoint{3.705691in}{2.028474in}}%
\pgfpathlineto{\pgfqpoint{3.714718in}{2.011968in}}%
\pgfpathlineto{\pgfqpoint{3.723746in}{2.001573in}}%
\pgfpathlineto{\pgfqpoint{3.732773in}{2.003706in}}%
\pgfpathlineto{\pgfqpoint{3.741800in}{2.018667in}}%
\pgfpathlineto{\pgfqpoint{3.750827in}{2.038250in}}%
\pgfpathlineto{\pgfqpoint{3.759854in}{2.058501in}}%
\pgfpathlineto{\pgfqpoint{3.768882in}{2.083604in}}%
\pgfpathlineto{\pgfqpoint{3.777909in}{2.089146in}}%
\pgfpathlineto{\pgfqpoint{3.786936in}{2.106817in}}%
\pgfpathlineto{\pgfqpoint{3.795963in}{2.118064in}}%
\pgfpathlineto{\pgfqpoint{3.804990in}{2.156714in}}%
\pgfpathlineto{\pgfqpoint{3.814018in}{2.102419in}}%
\pgfpathlineto{\pgfqpoint{3.823045in}{2.091169in}}%
\pgfpathlineto{\pgfqpoint{3.832072in}{2.097068in}}%
\pgfpathlineto{\pgfqpoint{3.841099in}{2.079721in}}%
\pgfpathlineto{\pgfqpoint{3.850126in}{2.051140in}}%
\pgfpathlineto{\pgfqpoint{3.859154in}{2.004037in}}%
\pgfpathlineto{\pgfqpoint{3.868181in}{2.037546in}}%
\pgfpathlineto{\pgfqpoint{3.877208in}{2.063558in}}%
\pgfpathlineto{\pgfqpoint{3.886235in}{2.111755in}}%
\pgfpathlineto{\pgfqpoint{3.895263in}{2.115465in}}%
\pgfpathlineto{\pgfqpoint{3.904290in}{2.091203in}}%
\pgfpathlineto{\pgfqpoint{3.913317in}{2.087097in}}%
\pgfpathlineto{\pgfqpoint{3.922344in}{2.058985in}}%
\pgfpathlineto{\pgfqpoint{3.931371in}{2.041642in}}%
\pgfpathlineto{\pgfqpoint{3.940399in}{2.040180in}}%
\pgfpathlineto{\pgfqpoint{3.949426in}{2.054217in}}%
\pgfpathlineto{\pgfqpoint{3.958453in}{2.097184in}}%
\pgfpathlineto{\pgfqpoint{3.967480in}{2.130870in}}%
\pgfpathlineto{\pgfqpoint{3.976507in}{2.186737in}}%
\pgfpathlineto{\pgfqpoint{3.985535in}{2.206555in}}%
\pgfpathlineto{\pgfqpoint{3.994562in}{2.223922in}}%
\pgfpathlineto{\pgfqpoint{4.003589in}{2.267761in}}%
\pgfpathlineto{\pgfqpoint{4.012616in}{2.207294in}}%
\pgfpathlineto{\pgfqpoint{4.021643in}{2.214791in}}%
\pgfpathlineto{\pgfqpoint{4.030671in}{2.252183in}}%
\pgfpathlineto{\pgfqpoint{4.039698in}{2.263056in}}%
\pgfpathlineto{\pgfqpoint{4.048725in}{2.276064in}}%
\pgfpathlineto{\pgfqpoint{4.057752in}{2.246723in}}%
\pgfpathlineto{\pgfqpoint{4.066780in}{2.245582in}}%
\pgfpathlineto{\pgfqpoint{4.075807in}{2.228659in}}%
\pgfpathlineto{\pgfqpoint{4.084834in}{2.234317in}}%
\pgfpathlineto{\pgfqpoint{4.093861in}{2.230096in}}%
\pgfpathlineto{\pgfqpoint{4.102888in}{2.228241in}}%
\pgfpathlineto{\pgfqpoint{4.111916in}{2.201610in}}%
\pgfpathlineto{\pgfqpoint{4.120943in}{2.228199in}}%
\pgfpathlineto{\pgfqpoint{4.129970in}{2.290380in}}%
\pgfpathlineto{\pgfqpoint{4.138997in}{2.324238in}}%
\pgfpathlineto{\pgfqpoint{4.148024in}{2.356361in}}%
\pgfpathlineto{\pgfqpoint{4.157052in}{2.350472in}}%
\pgfpathlineto{\pgfqpoint{4.166079in}{2.373934in}}%
\pgfpathlineto{\pgfqpoint{4.175106in}{2.387887in}}%
\pgfpathlineto{\pgfqpoint{4.184133in}{2.405820in}}%
\pgfpathlineto{\pgfqpoint{4.193160in}{2.433961in}}%
\pgfpathlineto{\pgfqpoint{4.202188in}{2.458822in}}%
\pgfpathlineto{\pgfqpoint{4.211215in}{2.486563in}}%
\pgfpathlineto{\pgfqpoint{4.220242in}{2.518008in}}%
\pgfpathlineto{\pgfqpoint{4.229269in}{2.552690in}}%
\pgfpathlineto{\pgfqpoint{4.238296in}{2.591502in}}%
\pgfpathlineto{\pgfqpoint{4.247324in}{2.632707in}}%
\pgfpathlineto{\pgfqpoint{4.256351in}{2.646849in}}%
\pgfpathlineto{\pgfqpoint{4.265378in}{2.645021in}}%
\pgfpathlineto{\pgfqpoint{4.274405in}{2.649526in}}%
\pgfpathlineto{\pgfqpoint{4.283433in}{2.651716in}}%
\pgfpathlineto{\pgfqpoint{4.292460in}{2.645699in}}%
\pgfpathlineto{\pgfqpoint{4.301487in}{2.652311in}}%
\pgfpathlineto{\pgfqpoint{4.310514in}{2.662791in}}%
\pgfpathlineto{\pgfqpoint{4.319541in}{2.664308in}}%
\pgfpathlineto{\pgfqpoint{4.328569in}{2.677973in}}%
\pgfpathlineto{\pgfqpoint{4.337596in}{2.687170in}}%
\pgfpathlineto{\pgfqpoint{4.346623in}{2.714066in}}%
\pgfpathlineto{\pgfqpoint{4.355650in}{2.728502in}}%
\pgfpathlineto{\pgfqpoint{4.364677in}{2.763702in}}%
\pgfpathlineto{\pgfqpoint{4.373705in}{2.777645in}}%
\pgfpathlineto{\pgfqpoint{4.382732in}{2.709719in}}%
\pgfpathlineto{\pgfqpoint{4.391759in}{2.650146in}}%
\pgfpathlineto{\pgfqpoint{4.400786in}{2.622701in}}%
\pgfpathlineto{\pgfqpoint{4.409813in}{2.403177in}}%
\pgfpathlineto{\pgfqpoint{4.418841in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{4.427868in}{2.585902in}}%
\pgfpathlineto{\pgfqpoint{4.436895in}{2.576625in}}%
\pgfpathlineto{\pgfqpoint{4.445922in}{2.633164in}}%
\pgfpathlineto{\pgfqpoint{4.454949in}{2.668773in}}%
\pgfpathlineto{\pgfqpoint{4.463977in}{2.652619in}}%
\pgfpathlineto{\pgfqpoint{4.473004in}{2.623186in}}%
\pgfpathlineto{\pgfqpoint{4.482031in}{2.638457in}}%
\pgfpathlineto{\pgfqpoint{4.491058in}{2.660538in}}%
\pgfpathlineto{\pgfqpoint{4.500086in}{2.749164in}}%
\pgfpathlineto{\pgfqpoint{4.509113in}{2.825859in}}%
\pgfpathlineto{\pgfqpoint{4.518140in}{3.006918in}}%
\pgfpathlineto{\pgfqpoint{4.527167in}{3.254316in}}%
\pgfpathlineto{\pgfqpoint{4.536194in}{3.181891in}}%
\pgfpathlineto{\pgfqpoint{4.545222in}{3.179599in}}%
\pgfpathlineto{\pgfqpoint{4.554249in}{3.173272in}}%
\pgfpathlineto{\pgfqpoint{4.563276in}{3.209934in}}%
\pgfpathlineto{\pgfqpoint{4.572303in}{3.085678in}}%
\pgfpathlineto{\pgfqpoint{4.581330in}{2.980329in}}%
\pgfpathlineto{\pgfqpoint{4.590358in}{3.143622in}}%
\pgfpathlineto{\pgfqpoint{4.599385in}{3.149770in}}%
\pgfpathlineto{\pgfqpoint{4.608412in}{3.081998in}}%
\pgfpathlineto{\pgfqpoint{4.617439in}{3.085988in}}%
\pgfpathlineto{\pgfqpoint{4.626466in}{3.088321in}}%
\pgfpathlineto{\pgfqpoint{4.635494in}{3.144993in}}%
\pgfpathlineto{\pgfqpoint{4.644521in}{3.445281in}}%
\pgfpathlineto{\pgfqpoint{4.653548in}{3.361003in}}%
\pgfpathlineto{\pgfqpoint{4.662575in}{3.190312in}}%
\pgfpathlineto{\pgfqpoint{4.671603in}{3.112063in}}%
\pgfpathlineto{\pgfqpoint{4.680630in}{3.025819in}}%
\pgfpathlineto{\pgfqpoint{4.689657in}{2.991565in}}%
\pgfpathlineto{\pgfqpoint{4.698684in}{2.939726in}}%
\pgfpathlineto{\pgfqpoint{4.707711in}{2.921577in}}%
\pgfpathlineto{\pgfqpoint{4.716739in}{2.933141in}}%
\pgfpathlineto{\pgfqpoint{4.725766in}{2.989313in}}%
\pgfpathlineto{\pgfqpoint{4.734793in}{3.092866in}}%
\pgfpathlineto{\pgfqpoint{4.743820in}{3.207044in}}%
\pgfpathlineto{\pgfqpoint{4.752847in}{3.141794in}}%
\pgfpathlineto{\pgfqpoint{4.761875in}{3.124205in}}%
\pgfpathlineto{\pgfqpoint{4.770902in}{3.084853in}}%
\pgfpathlineto{\pgfqpoint{4.779929in}{3.042549in}}%
\pgfpathlineto{\pgfqpoint{4.788956in}{3.051531in}}%
\pgfpathlineto{\pgfqpoint{4.797983in}{2.963334in}}%
\pgfpathlineto{\pgfqpoint{4.807011in}{2.765583in}}%
\pgfpathlineto{\pgfqpoint{4.816038in}{2.734166in}}%
\pgfpathlineto{\pgfqpoint{4.825065in}{2.735900in}}%
\pgfpathlineto{\pgfqpoint{4.834092in}{2.567551in}}%
\pgfpathlineto{\pgfqpoint{4.843119in}{2.593682in}}%
\pgfpathlineto{\pgfqpoint{4.852147in}{2.635032in}}%
\pgfpathlineto{\pgfqpoint{4.861174in}{2.701336in}}%
\pgfpathlineto{\pgfqpoint{4.870201in}{2.811275in}}%
\pgfpathlineto{\pgfqpoint{4.879228in}{2.874077in}}%
\pgfpathlineto{\pgfqpoint{4.888256in}{3.036048in}}%
\pgfpathlineto{\pgfqpoint{4.897283in}{3.153091in}}%
\pgfpathlineto{\pgfqpoint{4.906310in}{3.251449in}}%
\pgfpathlineto{\pgfqpoint{4.915337in}{3.099747in}}%
\pgfpathlineto{\pgfqpoint{4.924364in}{3.034339in}}%
\pgfpathlineto{\pgfqpoint{4.933392in}{2.964806in}}%
\pgfpathlineto{\pgfqpoint{4.942419in}{2.859214in}}%
\pgfpathlineto{\pgfqpoint{4.951446in}{2.795947in}}%
\pgfpathlineto{\pgfqpoint{4.960473in}{2.828403in}}%
\pgfpathlineto{\pgfqpoint{4.969500in}{3.071818in}}%
\pgfpathlineto{\pgfqpoint{4.978528in}{3.070918in}}%
\pgfpathlineto{\pgfqpoint{4.987555in}{2.840123in}}%
\pgfpathlineto{\pgfqpoint{4.996582in}{2.774225in}}%
\pgfpathlineto{\pgfqpoint{5.005609in}{2.743829in}}%
\pgfpathlineto{\pgfqpoint{5.014636in}{2.739489in}}%
\pgfpathlineto{\pgfqpoint{5.023664in}{2.722019in}}%
\pgfpathlineto{\pgfqpoint{5.032691in}{2.702789in}}%
\pgfpathlineto{\pgfqpoint{5.041718in}{2.675242in}}%
\pgfpathlineto{\pgfqpoint{5.050745in}{2.656475in}}%
\pgfpathlineto{\pgfqpoint{5.059772in}{2.627568in}}%
\pgfpathlineto{\pgfqpoint{5.068800in}{2.589951in}}%
\pgfpathlineto{\pgfqpoint{5.077827in}{2.561916in}}%
\pgfpathlineto{\pgfqpoint{5.086854in}{2.550302in}}%
\pgfpathlineto{\pgfqpoint{5.095881in}{2.524799in}}%
\pgfpathlineto{\pgfqpoint{5.104909in}{2.500648in}}%
\pgfpathlineto{\pgfqpoint{5.113936in}{2.478832in}}%
\pgfpathlineto{\pgfqpoint{5.122963in}{2.458812in}}%
\pgfpathlineto{\pgfqpoint{5.131990in}{2.442908in}}%
\pgfpathlineto{\pgfqpoint{5.141017in}{2.421292in}}%
\pgfpathlineto{\pgfqpoint{5.150045in}{2.400949in}}%
\pgfpathlineto{\pgfqpoint{5.159072in}{2.385242in}}%
\pgfpathlineto{\pgfqpoint{5.168099in}{2.370141in}}%
\pgfpathlineto{\pgfqpoint{5.177126in}{2.355992in}}%
\pgfpathlineto{\pgfqpoint{5.186153in}{2.343511in}}%
\pgfpathlineto{\pgfqpoint{5.195181in}{2.335498in}}%
\pgfpathlineto{\pgfqpoint{5.204208in}{2.320671in}}%
\pgfpathlineto{\pgfqpoint{5.213235in}{2.313915in}}%
\pgfpathlineto{\pgfqpoint{5.222262in}{2.305975in}}%
\pgfpathlineto{\pgfqpoint{5.231289in}{2.301374in}}%
\pgfpathlineto{\pgfqpoint{5.240317in}{2.289840in}}%
\pgfpathlineto{\pgfqpoint{5.249344in}{2.270064in}}%
\pgfpathlineto{\pgfqpoint{5.258371in}{2.255552in}}%
\pgfpathlineto{\pgfqpoint{5.267398in}{2.246964in}}%
\pgfpathlineto{\pgfqpoint{5.276426in}{2.224034in}}%
\pgfpathlineto{\pgfqpoint{5.294480in}{2.169722in}}%
\pgfpathlineto{\pgfqpoint{5.303507in}{2.153323in}}%
\pgfpathlineto{\pgfqpoint{5.312534in}{2.091360in}}%
\pgfpathlineto{\pgfqpoint{5.321562in}{2.101874in}}%
\pgfpathlineto{\pgfqpoint{5.330589in}{2.191288in}}%
\pgfpathlineto{\pgfqpoint{5.339616in}{2.225234in}}%
\pgfpathlineto{\pgfqpoint{5.348643in}{2.226104in}}%
\pgfpathlineto{\pgfqpoint{5.366698in}{2.255736in}}%
\pgfpathlineto{\pgfqpoint{5.375725in}{2.251468in}}%
\pgfpathlineto{\pgfqpoint{5.384752in}{2.256620in}}%
\pgfpathlineto{\pgfqpoint{5.393779in}{2.257547in}}%
\pgfpathlineto{\pgfqpoint{5.402806in}{2.259494in}}%
\pgfpathlineto{\pgfqpoint{5.420861in}{2.270270in}}%
\pgfpathlineto{\pgfqpoint{5.429888in}{2.285707in}}%
\pgfpathlineto{\pgfqpoint{5.438915in}{2.290161in}}%
\pgfpathlineto{\pgfqpoint{5.447942in}{2.305689in}}%
\pgfpathlineto{\pgfqpoint{5.456970in}{2.337082in}}%
\pgfpathlineto{\pgfqpoint{5.465997in}{2.373629in}}%
\pgfpathlineto{\pgfqpoint{5.475024in}{2.424285in}}%
\pgfpathlineto{\pgfqpoint{5.484051in}{2.481987in}}%
\pgfpathlineto{\pgfqpoint{5.493079in}{2.546607in}}%
\pgfpathlineto{\pgfqpoint{5.502106in}{2.585373in}}%
\pgfpathlineto{\pgfqpoint{5.511133in}{2.615805in}}%
\pgfpathlineto{\pgfqpoint{5.520160in}{2.609670in}}%
\pgfpathlineto{\pgfqpoint{5.529187in}{2.583048in}}%
\pgfpathlineto{\pgfqpoint{5.538215in}{2.550236in}}%
\pgfpathlineto{\pgfqpoint{5.547242in}{2.514056in}}%
\pgfpathlineto{\pgfqpoint{5.556269in}{2.510210in}}%
\pgfpathlineto{\pgfqpoint{5.565296in}{2.482738in}}%
\pgfpathlineto{\pgfqpoint{5.574323in}{2.444347in}}%
\pgfpathlineto{\pgfqpoint{5.592378in}{2.391065in}}%
\pgfpathlineto{\pgfqpoint{5.601405in}{2.377294in}}%
\pgfpathlineto{\pgfqpoint{5.610432in}{2.361276in}}%
\pgfpathlineto{\pgfqpoint{5.619459in}{2.342870in}}%
\pgfpathlineto{\pgfqpoint{5.628487in}{2.334980in}}%
\pgfpathlineto{\pgfqpoint{5.637514in}{2.329470in}}%
\pgfpathlineto{\pgfqpoint{5.646541in}{2.316044in}}%
\pgfpathlineto{\pgfqpoint{5.655568in}{2.312899in}}%
\pgfpathlineto{\pgfqpoint{5.664596in}{2.312782in}}%
\pgfpathlineto{\pgfqpoint{5.673623in}{2.301148in}}%
\pgfpathlineto{\pgfqpoint{5.682650in}{2.298129in}}%
\pgfpathlineto{\pgfqpoint{5.691677in}{2.301795in}}%
\pgfpathlineto{\pgfqpoint{5.700704in}{2.298467in}}%
\pgfpathlineto{\pgfqpoint{5.709732in}{2.298183in}}%
\pgfpathlineto{\pgfqpoint{5.718759in}{2.298846in}}%
\pgfpathlineto{\pgfqpoint{5.727786in}{2.328074in}}%
\pgfpathlineto{\pgfqpoint{5.736813in}{2.353190in}}%
\pgfpathlineto{\pgfqpoint{5.745840in}{2.422799in}}%
\pgfpathlineto{\pgfqpoint{5.754868in}{2.473311in}}%
\pgfpathlineto{\pgfqpoint{5.772922in}{2.608586in}}%
\pgfpathlineto{\pgfqpoint{5.781949in}{2.495283in}}%
\pgfpathlineto{\pgfqpoint{5.790976in}{2.387967in}}%
\pgfpathlineto{\pgfqpoint{5.800004in}{2.349805in}}%
\pgfpathlineto{\pgfqpoint{5.809031in}{2.316189in}}%
\pgfpathlineto{\pgfqpoint{5.818058in}{2.297802in}}%
\pgfpathlineto{\pgfqpoint{5.827085in}{2.290787in}}%
\pgfpathlineto{\pgfqpoint{5.836112in}{2.270861in}}%
\pgfpathlineto{\pgfqpoint{5.845140in}{2.266734in}}%
\pgfpathlineto{\pgfqpoint{5.854167in}{2.266670in}}%
\pgfpathlineto{\pgfqpoint{5.863194in}{2.266246in}}%
\pgfpathlineto{\pgfqpoint{5.872221in}{2.259133in}}%
\pgfpathlineto{\pgfqpoint{5.881249in}{2.248164in}}%
\pgfpathlineto{\pgfqpoint{5.890276in}{2.247009in}}%
\pgfpathlineto{\pgfqpoint{5.899303in}{2.244558in}}%
\pgfpathlineto{\pgfqpoint{5.908330in}{2.231165in}}%
\pgfpathlineto{\pgfqpoint{5.917357in}{2.221437in}}%
\pgfpathlineto{\pgfqpoint{5.935412in}{2.212822in}}%
\pgfpathlineto{\pgfqpoint{5.944439in}{2.199688in}}%
\pgfpathlineto{\pgfqpoint{5.953466in}{2.191264in}}%
\pgfpathlineto{\pgfqpoint{5.971521in}{2.196729in}}%
\pgfpathlineto{\pgfqpoint{5.980548in}{2.201990in}}%
\pgfpathlineto{\pgfqpoint{5.989575in}{2.214122in}}%
\pgfpathlineto{\pgfqpoint{5.998602in}{2.227698in}}%
\pgfpathlineto{\pgfqpoint{6.007629in}{2.246250in}}%
\pgfpathlineto{\pgfqpoint{6.016657in}{2.304230in}}%
\pgfpathlineto{\pgfqpoint{6.025684in}{2.378183in}}%
\pgfpathlineto{\pgfqpoint{6.034711in}{2.542792in}}%
\pgfpathlineto{\pgfqpoint{6.043738in}{2.686176in}}%
\pgfpathlineto{\pgfqpoint{6.052765in}{2.730795in}}%
\pgfpathlineto{\pgfqpoint{6.061793in}{2.759633in}}%
\pgfpathlineto{\pgfqpoint{6.070820in}{2.719225in}}%
\pgfpathlineto{\pgfqpoint{6.079847in}{2.692354in}}%
\pgfpathlineto{\pgfqpoint{6.088874in}{2.634322in}}%
\pgfpathlineto{\pgfqpoint{6.097902in}{2.613741in}}%
\pgfpathlineto{\pgfqpoint{6.106929in}{2.574844in}}%
\pgfpathlineto{\pgfqpoint{6.115956in}{2.546100in}}%
\pgfpathlineto{\pgfqpoint{6.124983in}{2.515160in}}%
\pgfpathlineto{\pgfqpoint{6.134010in}{2.513697in}}%
\pgfpathlineto{\pgfqpoint{6.143038in}{2.494964in}}%
\pgfpathlineto{\pgfqpoint{6.152065in}{2.458597in}}%
\pgfpathlineto{\pgfqpoint{6.161092in}{2.442853in}}%
\pgfpathlineto{\pgfqpoint{6.170119in}{2.430495in}}%
\pgfpathlineto{\pgfqpoint{6.179146in}{2.418935in}}%
\pgfpathlineto{\pgfqpoint{6.188174in}{2.396177in}}%
\pgfpathlineto{\pgfqpoint{6.197201in}{2.381964in}}%
\pgfpathlineto{\pgfqpoint{6.215255in}{2.368369in}}%
\pgfpathlineto{\pgfqpoint{6.224282in}{2.355080in}}%
\pgfpathlineto{\pgfqpoint{6.233310in}{2.318371in}}%
\pgfpathlineto{\pgfqpoint{6.242337in}{2.289095in}}%
\pgfpathlineto{\pgfqpoint{6.251364in}{2.271061in}}%
\pgfpathlineto{\pgfqpoint{6.260391in}{2.232512in}}%
\pgfpathlineto{\pgfqpoint{6.269419in}{2.206235in}}%
\pgfpathlineto{\pgfqpoint{6.278446in}{2.206551in}}%
\pgfpathlineto{\pgfqpoint{6.287473in}{2.212288in}}%
\pgfpathlineto{\pgfqpoint{6.296500in}{2.215401in}}%
\pgfpathlineto{\pgfqpoint{6.305527in}{2.212370in}}%
\pgfpathlineto{\pgfqpoint{6.314555in}{2.212326in}}%
\pgfpathlineto{\pgfqpoint{6.323582in}{2.211950in}}%
\pgfpathlineto{\pgfqpoint{6.332609in}{2.218396in}}%
\pgfpathlineto{\pgfqpoint{6.341636in}{2.204350in}}%
\pgfpathlineto{\pgfqpoint{6.350663in}{2.201392in}}%
\pgfpathlineto{\pgfqpoint{6.359691in}{2.192042in}}%
\pgfpathlineto{\pgfqpoint{6.368718in}{2.189303in}}%
\pgfpathlineto{\pgfqpoint{6.377745in}{2.184329in}}%
\pgfpathlineto{\pgfqpoint{6.386772in}{2.176657in}}%
\pgfpathlineto{\pgfqpoint{6.395799in}{2.155079in}}%
\pgfpathlineto{\pgfqpoint{6.404827in}{2.136408in}}%
\pgfpathlineto{\pgfqpoint{6.413854in}{2.123411in}}%
\pgfpathlineto{\pgfqpoint{6.422881in}{2.105096in}}%
\pgfpathlineto{\pgfqpoint{6.431908in}{2.085124in}}%
\pgfpathlineto{\pgfqpoint{6.440935in}{2.033312in}}%
\pgfpathlineto{\pgfqpoint{6.449963in}{2.028003in}}%
\pgfpathlineto{\pgfqpoint{6.458990in}{2.060988in}}%
\pgfpathlineto{\pgfqpoint{6.468017in}{2.063441in}}%
\pgfpathlineto{\pgfqpoint{6.477044in}{2.067229in}}%
\pgfpathlineto{\pgfqpoint{6.486072in}{2.078386in}}%
\pgfpathlineto{\pgfqpoint{6.495099in}{2.087214in}}%
\pgfpathlineto{\pgfqpoint{6.504126in}{2.084546in}}%
\pgfpathlineto{\pgfqpoint{6.513153in}{2.104046in}}%
\pgfpathlineto{\pgfqpoint{6.522180in}{2.116389in}}%
\pgfpathlineto{\pgfqpoint{6.531208in}{2.125298in}}%
\pgfpathlineto{\pgfqpoint{6.540235in}{2.128010in}}%
\pgfpathlineto{\pgfqpoint{6.549262in}{2.123845in}}%
\pgfpathlineto{\pgfqpoint{6.558289in}{2.126628in}}%
\pgfpathlineto{\pgfqpoint{6.576344in}{2.120017in}}%
\pgfpathlineto{\pgfqpoint{6.585371in}{2.133147in}}%
\pgfpathlineto{\pgfqpoint{6.594398in}{2.152793in}}%
\pgfpathlineto{\pgfqpoint{6.603425in}{2.167855in}}%
\pgfpathlineto{\pgfqpoint{6.612452in}{2.186967in}}%
\pgfpathlineto{\pgfqpoint{6.621480in}{2.232828in}}%
\pgfpathlineto{\pgfqpoint{6.639534in}{2.390980in}}%
\pgfpathlineto{\pgfqpoint{6.648561in}{2.537972in}}%
\pgfpathlineto{\pgfqpoint{6.657588in}{2.697753in}}%
\pgfpathlineto{\pgfqpoint{6.666616in}{3.176274in}}%
\pgfpathlineto{\pgfqpoint{6.675643in}{3.308944in}}%
\pgfpathlineto{\pgfqpoint{6.684670in}{3.074394in}}%
\pgfpathlineto{\pgfqpoint{6.693697in}{2.997290in}}%
\pgfpathlineto{\pgfqpoint{6.702725in}{2.821774in}}%
\pgfpathlineto{\pgfqpoint{6.711752in}{2.760508in}}%
\pgfpathlineto{\pgfqpoint{6.720779in}{2.747916in}}%
\pgfpathlineto{\pgfqpoint{6.738833in}{2.901688in}}%
\pgfpathlineto{\pgfqpoint{6.756888in}{3.100910in}}%
\pgfpathlineto{\pgfqpoint{6.765915in}{3.163315in}}%
\pgfpathlineto{\pgfqpoint{6.774942in}{3.211602in}}%
\pgfpathlineto{\pgfqpoint{6.783969in}{3.196226in}}%
\pgfpathlineto{\pgfqpoint{6.792997in}{3.281609in}}%
\pgfpathlineto{\pgfqpoint{6.802024in}{3.287783in}}%
\pgfpathlineto{\pgfqpoint{6.811051in}{3.409083in}}%
\pgfpathlineto{\pgfqpoint{6.820078in}{3.354424in}}%
\pgfpathlineto{\pgfqpoint{6.829105in}{3.184509in}}%
\pgfpathlineto{\pgfqpoint{6.838133in}{3.067643in}}%
\pgfpathlineto{\pgfqpoint{6.847160in}{2.968573in}}%
\pgfpathlineto{\pgfqpoint{6.856187in}{2.928201in}}%
\pgfpathlineto{\pgfqpoint{6.865214in}{2.859592in}}%
\pgfpathlineto{\pgfqpoint{6.874242in}{2.711355in}}%
\pgfpathlineto{\pgfqpoint{6.883269in}{2.529440in}}%
\pgfpathlineto{\pgfqpoint{6.892296in}{2.408834in}}%
\pgfpathlineto{\pgfqpoint{6.901323in}{2.282143in}}%
\pgfpathlineto{\pgfqpoint{6.910350in}{2.178461in}}%
\pgfpathlineto{\pgfqpoint{6.919378in}{2.089943in}}%
\pgfpathlineto{\pgfqpoint{6.928405in}{2.053686in}}%
\pgfpathlineto{\pgfqpoint{6.937432in}{2.023092in}}%
\pgfpathlineto{\pgfqpoint{6.946459in}{2.027811in}}%
\pgfpathlineto{\pgfqpoint{6.955486in}{2.016370in}}%
\pgfpathlineto{\pgfqpoint{6.964514in}{1.999886in}}%
\pgfpathlineto{\pgfqpoint{6.973541in}{1.996411in}}%
\pgfpathlineto{\pgfqpoint{6.982568in}{1.966516in}}%
\pgfpathlineto{\pgfqpoint{6.991595in}{1.971652in}}%
\pgfpathlineto{\pgfqpoint{7.000622in}{2.035307in}}%
\pgfpathlineto{\pgfqpoint{7.009650in}{2.110009in}}%
\pgfpathlineto{\pgfqpoint{7.018677in}{2.175465in}}%
\pgfpathlineto{\pgfqpoint{7.027704in}{2.258111in}}%
\pgfpathlineto{\pgfqpoint{7.036731in}{2.345797in}}%
\pgfpathlineto{\pgfqpoint{7.045758in}{2.401527in}}%
\pgfpathlineto{\pgfqpoint{7.054786in}{2.502200in}}%
\pgfpathlineto{\pgfqpoint{7.072840in}{2.569293in}}%
\pgfpathlineto{\pgfqpoint{7.081867in}{2.597893in}}%
\pgfpathlineto{\pgfqpoint{7.090895in}{2.657943in}}%
\pgfpathlineto{\pgfqpoint{7.099922in}{2.706955in}}%
\pgfpathlineto{\pgfqpoint{7.108949in}{2.790284in}}%
\pgfpathlineto{\pgfqpoint{7.117976in}{2.862542in}}%
\pgfpathlineto{\pgfqpoint{7.127003in}{3.063216in}}%
\pgfpathlineto{\pgfqpoint{7.136031in}{3.121597in}}%
\pgfpathlineto{\pgfqpoint{7.145058in}{2.934342in}}%
\pgfpathlineto{\pgfqpoint{7.154085in}{2.837349in}}%
\pgfpathlineto{\pgfqpoint{7.163112in}{2.756417in}}%
\pgfpathlineto{\pgfqpoint{7.172139in}{2.735572in}}%
\pgfpathlineto{\pgfqpoint{7.181167in}{2.664125in}}%
\pgfpathlineto{\pgfqpoint{7.190194in}{2.628746in}}%
\pgfpathlineto{\pgfqpoint{7.199221in}{2.553113in}}%
\pgfpathlineto{\pgfqpoint{7.208248in}{2.417532in}}%
\pgfpathlineto{\pgfqpoint{7.217275in}{2.178074in}}%
\pgfpathlineto{\pgfqpoint{7.226303in}{2.173510in}}%
\pgfpathlineto{\pgfqpoint{7.235330in}{2.410164in}}%
\pgfpathlineto{\pgfqpoint{7.244357in}{2.405838in}}%
\pgfpathlineto{\pgfqpoint{7.253384in}{2.432575in}}%
\pgfpathlineto{\pgfqpoint{7.262412in}{2.440430in}}%
\pgfpathlineto{\pgfqpoint{7.271439in}{2.408211in}}%
\pgfpathlineto{\pgfqpoint{7.280466in}{2.393453in}}%
\pgfpathlineto{\pgfqpoint{7.289493in}{2.363289in}}%
\pgfpathlineto{\pgfqpoint{7.298520in}{2.353767in}}%
\pgfpathlineto{\pgfqpoint{7.307548in}{2.334786in}}%
\pgfpathlineto{\pgfqpoint{7.316575in}{2.323512in}}%
\pgfpathlineto{\pgfqpoint{7.325602in}{2.320301in}}%
\pgfpathlineto{\pgfqpoint{7.334629in}{2.327039in}}%
\pgfpathlineto{\pgfqpoint{7.343656in}{2.324904in}}%
\pgfpathlineto{\pgfqpoint{7.352684in}{2.299761in}}%
\pgfpathlineto{\pgfqpoint{7.361711in}{2.284729in}}%
\pgfpathlineto{\pgfqpoint{7.370738in}{2.279207in}}%
\pgfpathlineto{\pgfqpoint{7.379765in}{2.271715in}}%
\pgfpathlineto{\pgfqpoint{7.388792in}{2.257238in}}%
\pgfpathlineto{\pgfqpoint{7.397820in}{2.238392in}}%
\pgfpathlineto{\pgfqpoint{7.406847in}{2.207025in}}%
\pgfpathlineto{\pgfqpoint{7.415874in}{2.233966in}}%
\pgfpathlineto{\pgfqpoint{7.424901in}{2.200814in}}%
\pgfpathlineto{\pgfqpoint{7.433928in}{2.192053in}}%
\pgfpathlineto{\pgfqpoint{7.442956in}{2.191809in}}%
\pgfpathlineto{\pgfqpoint{7.451983in}{2.188923in}}%
\pgfpathlineto{\pgfqpoint{7.461010in}{2.165413in}}%
\pgfpathlineto{\pgfqpoint{7.470037in}{2.174520in}}%
\pgfpathlineto{\pgfqpoint{7.479065in}{2.153288in}}%
\pgfpathlineto{\pgfqpoint{7.488092in}{2.149120in}}%
\pgfpathlineto{\pgfqpoint{7.497119in}{2.134282in}}%
\pgfpathlineto{\pgfqpoint{7.506146in}{2.127717in}}%
\pgfpathlineto{\pgfqpoint{7.515173in}{2.121881in}}%
\pgfpathlineto{\pgfqpoint{7.524201in}{2.103838in}}%
\pgfpathlineto{\pgfqpoint{7.533228in}{2.075553in}}%
\pgfpathlineto{\pgfqpoint{7.542255in}{2.058607in}}%
\pgfpathlineto{\pgfqpoint{7.551282in}{2.035518in}}%
\pgfpathlineto{\pgfqpoint{7.560309in}{2.024806in}}%
\pgfpathlineto{\pgfqpoint{7.569337in}{2.024264in}}%
\pgfpathlineto{\pgfqpoint{7.578364in}{2.021192in}}%
\pgfpathlineto{\pgfqpoint{7.587391in}{2.022274in}}%
\pgfpathlineto{\pgfqpoint{7.596418in}{2.059218in}}%
\pgfpathlineto{\pgfqpoint{7.605445in}{2.068726in}}%
\pgfpathlineto{\pgfqpoint{7.614473in}{2.089869in}}%
\pgfpathlineto{\pgfqpoint{7.623500in}{2.096573in}}%
\pgfpathlineto{\pgfqpoint{7.632527in}{2.094032in}}%
\pgfpathlineto{\pgfqpoint{7.641554in}{2.117953in}}%
\pgfpathlineto{\pgfqpoint{7.650581in}{2.134122in}}%
\pgfpathlineto{\pgfqpoint{7.659609in}{2.146828in}}%
\pgfpathlineto{\pgfqpoint{7.668636in}{2.161017in}}%
\pgfpathlineto{\pgfqpoint{7.677663in}{2.176161in}}%
\pgfpathlineto{\pgfqpoint{7.686690in}{2.186963in}}%
\pgfpathlineto{\pgfqpoint{7.695718in}{2.232379in}}%
\pgfpathlineto{\pgfqpoint{7.704745in}{2.235241in}}%
\pgfpathlineto{\pgfqpoint{7.713772in}{2.199321in}}%
\pgfpathlineto{\pgfqpoint{7.722799in}{2.150248in}}%
\pgfpathlineto{\pgfqpoint{7.731826in}{2.071466in}}%
\pgfpathlineto{\pgfqpoint{7.740854in}{2.031174in}}%
\pgfpathlineto{\pgfqpoint{7.749881in}{1.999128in}}%
\pgfpathlineto{\pgfqpoint{7.758908in}{1.961599in}}%
\pgfpathlineto{\pgfqpoint{7.767935in}{1.886588in}}%
\pgfpathlineto{\pgfqpoint{7.776962in}{1.727024in}}%
\pgfpathlineto{\pgfqpoint{7.785990in}{1.668797in}}%
\pgfpathlineto{\pgfqpoint{7.795017in}{1.578049in}}%
\pgfpathlineto{\pgfqpoint{7.804044in}{1.586237in}}%
\pgfpathlineto{\pgfqpoint{7.813071in}{1.690222in}}%
\pgfpathlineto{\pgfqpoint{7.822098in}{1.764641in}}%
\pgfpathlineto{\pgfqpoint{7.831126in}{1.831418in}}%
\pgfpathlineto{\pgfqpoint{7.849180in}{1.926042in}}%
\pgfpathlineto{\pgfqpoint{7.867235in}{1.985895in}}%
\pgfpathlineto{\pgfqpoint{7.876262in}{2.002673in}}%
\pgfpathlineto{\pgfqpoint{7.885289in}{2.005737in}}%
\pgfpathlineto{\pgfqpoint{7.894316in}{2.009848in}}%
\pgfpathlineto{\pgfqpoint{7.903343in}{2.013643in}}%
\pgfpathlineto{\pgfqpoint{7.912371in}{2.036193in}}%
\pgfpathlineto{\pgfqpoint{7.921398in}{2.051301in}}%
\pgfpathlineto{\pgfqpoint{7.930425in}{2.046913in}}%
\pgfpathlineto{\pgfqpoint{7.939452in}{2.036219in}}%
\pgfpathlineto{\pgfqpoint{7.948479in}{2.029662in}}%
\pgfpathlineto{\pgfqpoint{7.957507in}{2.025775in}}%
\pgfpathlineto{\pgfqpoint{7.966534in}{2.031734in}}%
\pgfpathlineto{\pgfqpoint{7.975561in}{2.025452in}}%
\pgfpathlineto{\pgfqpoint{7.984588in}{2.028555in}}%
\pgfpathlineto{\pgfqpoint{7.993615in}{2.027195in}}%
\pgfpathlineto{\pgfqpoint{8.002643in}{2.022741in}}%
\pgfpathlineto{\pgfqpoint{8.011670in}{2.023520in}}%
\pgfpathlineto{\pgfqpoint{8.020697in}{2.018337in}}%
\pgfpathlineto{\pgfqpoint{8.029724in}{2.004059in}}%
\pgfpathlineto{\pgfqpoint{8.038751in}{1.991650in}}%
\pgfpathlineto{\pgfqpoint{8.047779in}{1.976089in}}%
\pgfpathlineto{\pgfqpoint{8.056806in}{1.955797in}}%
\pgfpathlineto{\pgfqpoint{8.065833in}{1.934656in}}%
\pgfpathlineto{\pgfqpoint{8.074860in}{1.905296in}}%
\pgfpathlineto{\pgfqpoint{8.083888in}{1.860172in}}%
\pgfpathlineto{\pgfqpoint{8.092915in}{1.795997in}}%
\pgfpathlineto{\pgfqpoint{8.101942in}{1.629265in}}%
\pgfpathlineto{\pgfqpoint{8.110969in}{1.477288in}}%
\pgfpathlineto{\pgfqpoint{8.119996in}{1.655448in}}%
\pgfpathlineto{\pgfqpoint{8.129024in}{1.805709in}}%
\pgfpathlineto{\pgfqpoint{8.138051in}{1.914418in}}%
\pgfpathlineto{\pgfqpoint{8.147078in}{1.952521in}}%
\pgfpathlineto{\pgfqpoint{8.156105in}{1.984489in}}%
\pgfpathlineto{\pgfqpoint{8.165132in}{2.007151in}}%
\pgfpathlineto{\pgfqpoint{8.174160in}{2.046031in}}%
\pgfpathlineto{\pgfqpoint{8.192214in}{2.070739in}}%
\pgfpathlineto{\pgfqpoint{8.201241in}{2.079433in}}%
\pgfpathlineto{\pgfqpoint{8.210268in}{2.089316in}}%
\pgfpathlineto{\pgfqpoint{8.219296in}{2.092399in}}%
\pgfpathlineto{\pgfqpoint{8.228323in}{2.093875in}}%
\pgfpathlineto{\pgfqpoint{8.237350in}{2.083656in}}%
\pgfpathlineto{\pgfqpoint{8.246377in}{2.091607in}}%
\pgfpathlineto{\pgfqpoint{8.255404in}{2.108257in}}%
\pgfpathlineto{\pgfqpoint{8.264432in}{2.096330in}}%
\pgfpathlineto{\pgfqpoint{8.273459in}{2.098301in}}%
\pgfpathlineto{\pgfqpoint{8.282486in}{2.085340in}}%
\pgfpathlineto{\pgfqpoint{8.291513in}{2.075032in}}%
\pgfpathlineto{\pgfqpoint{8.300541in}{2.036468in}}%
\pgfpathlineto{\pgfqpoint{8.309568in}{2.008045in}}%
\pgfpathlineto{\pgfqpoint{8.318595in}{1.946738in}}%
\pgfpathlineto{\pgfqpoint{8.336649in}{1.805190in}}%
\pgfpathlineto{\pgfqpoint{8.345677in}{1.695993in}}%
\pgfpathlineto{\pgfqpoint{8.354704in}{1.550390in}}%
\pgfpathlineto{\pgfqpoint{8.363731in}{1.648895in}}%
\pgfpathlineto{\pgfqpoint{8.372758in}{1.771882in}}%
\pgfpathlineto{\pgfqpoint{8.381785in}{1.850338in}}%
\pgfpathlineto{\pgfqpoint{8.399840in}{1.935510in}}%
\pgfpathlineto{\pgfqpoint{8.408867in}{1.987624in}}%
\pgfpathlineto{\pgfqpoint{8.417894in}{1.998674in}}%
\pgfpathlineto{\pgfqpoint{8.426921in}{2.006133in}}%
\pgfpathlineto{\pgfqpoint{8.435949in}{2.012431in}}%
\pgfpathlineto{\pgfqpoint{8.444976in}{2.012760in}}%
\pgfpathlineto{\pgfqpoint{8.454003in}{2.006844in}}%
\pgfpathlineto{\pgfqpoint{8.463030in}{1.988879in}}%
\pgfpathlineto{\pgfqpoint{8.472058in}{1.955134in}}%
\pgfpathlineto{\pgfqpoint{8.481085in}{1.916584in}}%
\pgfpathlineto{\pgfqpoint{8.490112in}{1.880035in}}%
\pgfpathlineto{\pgfqpoint{8.499139in}{1.784844in}}%
\pgfpathlineto{\pgfqpoint{8.508166in}{1.731182in}}%
\pgfpathlineto{\pgfqpoint{8.517194in}{1.670635in}}%
\pgfpathlineto{\pgfqpoint{8.526221in}{1.631516in}}%
\pgfpathlineto{\pgfqpoint{8.535248in}{1.557318in}}%
\pgfpathlineto{\pgfqpoint{8.544275in}{1.531491in}}%
\pgfpathlineto{\pgfqpoint{8.553302in}{1.568958in}}%
\pgfpathlineto{\pgfqpoint{8.562330in}{1.587915in}}%
\pgfpathlineto{\pgfqpoint{8.571357in}{1.643538in}}%
\pgfpathlineto{\pgfqpoint{8.580384in}{1.736183in}}%
\pgfpathlineto{\pgfqpoint{8.598438in}{2.024133in}}%
\pgfpathlineto{\pgfqpoint{8.607466in}{1.944905in}}%
\pgfpathlineto{\pgfqpoint{8.616493in}{1.900660in}}%
\pgfpathlineto{\pgfqpoint{8.625520in}{1.926834in}}%
\pgfpathlineto{\pgfqpoint{8.634547in}{1.924713in}}%
\pgfpathlineto{\pgfqpoint{8.643574in}{1.971931in}}%
\pgfpathlineto{\pgfqpoint{8.652602in}{2.007019in}}%
\pgfpathlineto{\pgfqpoint{8.661629in}{2.077999in}}%
\pgfpathlineto{\pgfqpoint{8.670656in}{2.135041in}}%
\pgfpathlineto{\pgfqpoint{8.679683in}{2.155729in}}%
\pgfpathlineto{\pgfqpoint{8.688711in}{2.145280in}}%
\pgfpathlineto{\pgfqpoint{8.697738in}{2.138862in}}%
\pgfpathlineto{\pgfqpoint{8.706765in}{2.140579in}}%
\pgfpathlineto{\pgfqpoint{8.715792in}{2.142866in}}%
\pgfpathlineto{\pgfqpoint{8.724819in}{2.151472in}}%
\pgfpathlineto{\pgfqpoint{8.733847in}{2.158355in}}%
\pgfpathlineto{\pgfqpoint{8.742874in}{2.158724in}}%
\pgfpathlineto{\pgfqpoint{8.751901in}{2.158404in}}%
\pgfpathlineto{\pgfqpoint{8.760928in}{2.155065in}}%
\pgfpathlineto{\pgfqpoint{8.769955in}{2.160444in}}%
\pgfpathlineto{\pgfqpoint{8.778983in}{2.156885in}}%
\pgfpathlineto{\pgfqpoint{8.788010in}{2.160462in}}%
\pgfpathlineto{\pgfqpoint{8.797037in}{2.158944in}}%
\pgfpathlineto{\pgfqpoint{8.806064in}{2.139022in}}%
\pgfpathlineto{\pgfqpoint{8.815091in}{2.128688in}}%
\pgfpathlineto{\pgfqpoint{8.824119in}{2.110561in}}%
\pgfpathlineto{\pgfqpoint{8.833146in}{2.105775in}}%
\pgfpathlineto{\pgfqpoint{8.842173in}{2.115013in}}%
\pgfpathlineto{\pgfqpoint{8.851200in}{2.100444in}}%
\pgfpathlineto{\pgfqpoint{8.860228in}{2.077485in}}%
\pgfpathlineto{\pgfqpoint{8.869255in}{2.055655in}}%
\pgfpathlineto{\pgfqpoint{8.878282in}{2.029933in}}%
\pgfpathlineto{\pgfqpoint{8.887309in}{1.988647in}}%
\pgfpathlineto{\pgfqpoint{8.896336in}{2.038626in}}%
\pgfpathlineto{\pgfqpoint{8.905364in}{2.098952in}}%
\pgfpathlineto{\pgfqpoint{8.914391in}{2.155006in}}%
\pgfpathlineto{\pgfqpoint{8.923418in}{2.184999in}}%
\pgfpathlineto{\pgfqpoint{8.932445in}{2.197480in}}%
\pgfpathlineto{\pgfqpoint{8.941472in}{2.219687in}}%
\pgfpathlineto{\pgfqpoint{8.950500in}{2.233889in}}%
\pgfpathlineto{\pgfqpoint{8.959527in}{2.246694in}}%
\pgfpathlineto{\pgfqpoint{8.968554in}{2.278387in}}%
\pgfpathlineto{\pgfqpoint{8.977581in}{2.338321in}}%
\pgfpathlineto{\pgfqpoint{8.986608in}{2.380236in}}%
\pgfpathlineto{\pgfqpoint{8.995636in}{2.452486in}}%
\pgfpathlineto{\pgfqpoint{9.004663in}{2.427188in}}%
\pgfpathlineto{\pgfqpoint{9.013690in}{2.376607in}}%
\pgfpathlineto{\pgfqpoint{9.022717in}{2.339257in}}%
\pgfpathlineto{\pgfqpoint{9.031744in}{2.290432in}}%
\pgfpathlineto{\pgfqpoint{9.040772in}{2.267129in}}%
\pgfpathlineto{\pgfqpoint{9.058826in}{2.229956in}}%
\pgfpathlineto{\pgfqpoint{9.067853in}{2.221472in}}%
\pgfpathlineto{\pgfqpoint{9.076881in}{2.197030in}}%
\pgfpathlineto{\pgfqpoint{9.085908in}{2.156983in}}%
\pgfpathlineto{\pgfqpoint{9.094935in}{2.111741in}}%
\pgfpathlineto{\pgfqpoint{9.103962in}{2.052620in}}%
\pgfpathlineto{\pgfqpoint{9.112989in}{1.989853in}}%
\pgfpathlineto{\pgfqpoint{9.122017in}{1.951995in}}%
\pgfpathlineto{\pgfqpoint{9.131044in}{1.904798in}}%
\pgfpathlineto{\pgfqpoint{9.140071in}{1.894499in}}%
\pgfpathlineto{\pgfqpoint{9.149098in}{1.889060in}}%
\pgfpathlineto{\pgfqpoint{9.158125in}{1.905002in}}%
\pgfpathlineto{\pgfqpoint{9.167153in}{1.901720in}}%
\pgfpathlineto{\pgfqpoint{9.176180in}{1.894476in}}%
\pgfpathlineto{\pgfqpoint{9.185207in}{1.893152in}}%
\pgfpathlineto{\pgfqpoint{9.194234in}{1.857359in}}%
\pgfpathlineto{\pgfqpoint{9.203261in}{1.839128in}}%
\pgfpathlineto{\pgfqpoint{9.212289in}{1.792391in}}%
\pgfpathlineto{\pgfqpoint{9.221316in}{1.681753in}}%
\pgfpathlineto{\pgfqpoint{9.230343in}{1.695129in}}%
\pgfpathlineto{\pgfqpoint{9.239370in}{1.689133in}}%
\pgfpathlineto{\pgfqpoint{9.248397in}{1.699210in}}%
\pgfpathlineto{\pgfqpoint{9.257425in}{1.675629in}}%
\pgfpathlineto{\pgfqpoint{9.266452in}{1.637856in}}%
\pgfpathlineto{\pgfqpoint{9.275479in}{2.043977in}}%
\pgfpathlineto{\pgfqpoint{9.284506in}{2.048487in}}%
\pgfpathlineto{\pgfqpoint{9.293534in}{1.991048in}}%
\pgfpathlineto{\pgfqpoint{9.302561in}{2.008811in}}%
\pgfpathlineto{\pgfqpoint{9.311588in}{1.957249in}}%
\pgfpathlineto{\pgfqpoint{9.320615in}{1.963727in}}%
\pgfpathlineto{\pgfqpoint{9.329642in}{1.964605in}}%
\pgfpathlineto{\pgfqpoint{9.338670in}{1.967158in}}%
\pgfpathlineto{\pgfqpoint{9.347697in}{1.958440in}}%
\pgfpathlineto{\pgfqpoint{9.356724in}{1.952051in}}%
\pgfpathlineto{\pgfqpoint{9.365751in}{1.931989in}}%
\pgfpathlineto{\pgfqpoint{9.374778in}{1.918528in}}%
\pgfpathlineto{\pgfqpoint{9.383806in}{1.915829in}}%
\pgfpathlineto{\pgfqpoint{9.392833in}{1.899058in}}%
\pgfpathlineto{\pgfqpoint{9.401860in}{1.905081in}}%
\pgfpathlineto{\pgfqpoint{9.410887in}{1.902736in}}%
\pgfpathlineto{\pgfqpoint{9.419914in}{1.868197in}}%
\pgfpathlineto{\pgfqpoint{9.428942in}{1.854993in}}%
\pgfpathlineto{\pgfqpoint{9.437969in}{1.844638in}}%
\pgfpathlineto{\pgfqpoint{9.446996in}{1.788732in}}%
\pgfpathlineto{\pgfqpoint{9.465051in}{1.726685in}}%
\pgfpathlineto{\pgfqpoint{9.474078in}{1.707637in}}%
\pgfpathlineto{\pgfqpoint{9.483105in}{1.692565in}}%
\pgfpathlineto{\pgfqpoint{9.492132in}{1.689201in}}%
\pgfpathlineto{\pgfqpoint{9.501159in}{1.694485in}}%
\pgfpathlineto{\pgfqpoint{9.510187in}{1.705655in}}%
\pgfpathlineto{\pgfqpoint{9.519214in}{1.723589in}}%
\pgfpathlineto{\pgfqpoint{9.528241in}{1.795465in}}%
\pgfpathlineto{\pgfqpoint{9.537268in}{1.881842in}}%
\pgfpathlineto{\pgfqpoint{9.546295in}{1.952601in}}%
\pgfpathlineto{\pgfqpoint{9.555323in}{2.026312in}}%
\pgfpathlineto{\pgfqpoint{9.564350in}{2.093270in}}%
\pgfpathlineto{\pgfqpoint{9.573377in}{2.148613in}}%
\pgfpathlineto{\pgfqpoint{9.582404in}{2.207440in}}%
\pgfpathlineto{\pgfqpoint{9.591431in}{2.239238in}}%
\pgfpathlineto{\pgfqpoint{9.600459in}{2.261353in}}%
\pgfpathlineto{\pgfqpoint{9.609486in}{2.267622in}}%
\pgfpathlineto{\pgfqpoint{9.618513in}{2.260793in}}%
\pgfpathlineto{\pgfqpoint{9.627540in}{2.246844in}}%
\pgfpathlineto{\pgfqpoint{9.636567in}{2.237210in}}%
\pgfpathlineto{\pgfqpoint{9.645595in}{2.226180in}}%
\pgfpathlineto{\pgfqpoint{9.654622in}{2.208998in}}%
\pgfpathlineto{\pgfqpoint{9.663649in}{2.194252in}}%
\pgfpathlineto{\pgfqpoint{9.672676in}{2.185688in}}%
\pgfpathlineto{\pgfqpoint{9.681704in}{2.198035in}}%
\pgfpathlineto{\pgfqpoint{9.690731in}{2.192319in}}%
\pgfpathlineto{\pgfqpoint{9.699758in}{2.196572in}}%
\pgfpathlineto{\pgfqpoint{9.708785in}{2.206002in}}%
\pgfpathlineto{\pgfqpoint{9.717812in}{2.208300in}}%
\pgfpathlineto{\pgfqpoint{9.726840in}{2.207964in}}%
\pgfpathlineto{\pgfqpoint{9.735867in}{2.220325in}}%
\pgfpathlineto{\pgfqpoint{9.744894in}{2.221419in}}%
\pgfpathlineto{\pgfqpoint{9.753921in}{2.207567in}}%
\pgfpathlineto{\pgfqpoint{9.762948in}{2.178663in}}%
\pgfpathlineto{\pgfqpoint{9.771976in}{2.182307in}}%
\pgfpathlineto{\pgfqpoint{9.781003in}{2.158757in}}%
\pgfpathlineto{\pgfqpoint{9.790030in}{2.137274in}}%
\pgfpathlineto{\pgfqpoint{9.799057in}{2.135269in}}%
\pgfpathlineto{\pgfqpoint{9.808084in}{2.171452in}}%
\pgfpathlineto{\pgfqpoint{9.817112in}{2.227127in}}%
\pgfpathlineto{\pgfqpoint{9.826139in}{2.276797in}}%
\pgfpathlineto{\pgfqpoint{9.835166in}{2.287991in}}%
\pgfpathlineto{\pgfqpoint{9.844193in}{2.298104in}}%
\pgfpathlineto{\pgfqpoint{9.853220in}{2.306532in}}%
\pgfpathlineto{\pgfqpoint{9.862248in}{2.309091in}}%
\pgfpathlineto{\pgfqpoint{9.871275in}{2.309420in}}%
\pgfpathlineto{\pgfqpoint{9.880302in}{2.310770in}}%
\pgfpathlineto{\pgfqpoint{9.889329in}{2.288639in}}%
\pgfpathlineto{\pgfqpoint{9.898357in}{2.248076in}}%
\pgfpathlineto{\pgfqpoint{9.907384in}{2.215801in}}%
\pgfpathlineto{\pgfqpoint{9.916411in}{2.169449in}}%
\pgfpathlineto{\pgfqpoint{9.925438in}{2.180638in}}%
\pgfpathlineto{\pgfqpoint{9.934465in}{2.233852in}}%
\pgfpathlineto{\pgfqpoint{9.943493in}{2.311363in}}%
\pgfpathlineto{\pgfqpoint{9.952520in}{2.329045in}}%
\pgfpathlineto{\pgfqpoint{9.961547in}{2.349304in}}%
\pgfpathlineto{\pgfqpoint{9.970574in}{2.393611in}}%
\pgfpathlineto{\pgfqpoint{9.979601in}{2.412213in}}%
\pgfpathlineto{\pgfqpoint{9.988629in}{2.439589in}}%
\pgfpathlineto{\pgfqpoint{10.006683in}{2.490602in}}%
\pgfpathlineto{\pgfqpoint{10.015710in}{2.510780in}}%
\pgfpathlineto{\pgfqpoint{10.024737in}{2.534766in}}%
\pgfpathlineto{\pgfqpoint{10.033765in}{2.553807in}}%
\pgfpathlineto{\pgfqpoint{10.051819in}{2.603695in}}%
\pgfpathlineto{\pgfqpoint{10.060846in}{2.630094in}}%
\pgfpathlineto{\pgfqpoint{10.069874in}{2.671001in}}%
\pgfpathlineto{\pgfqpoint{10.078901in}{2.738985in}}%
\pgfpathlineto{\pgfqpoint{10.087928in}{2.775257in}}%
\pgfpathlineto{\pgfqpoint{10.096955in}{2.777636in}}%
\pgfpathlineto{\pgfqpoint{10.105982in}{2.797616in}}%
\pgfpathlineto{\pgfqpoint{10.115010in}{2.798552in}}%
\pgfpathlineto{\pgfqpoint{10.124037in}{2.796226in}}%
\pgfpathlineto{\pgfqpoint{10.133064in}{2.786949in}}%
\pgfpathlineto{\pgfqpoint{10.142091in}{2.782972in}}%
\pgfpathlineto{\pgfqpoint{10.151118in}{2.757158in}}%
\pgfpathlineto{\pgfqpoint{10.160146in}{2.734596in}}%
\pgfpathlineto{\pgfqpoint{10.169173in}{2.733845in}}%
\pgfpathlineto{\pgfqpoint{10.178200in}{2.698386in}}%
\pgfpathlineto{\pgfqpoint{10.187227in}{2.695379in}}%
\pgfpathlineto{\pgfqpoint{10.196254in}{2.687941in}}%
\pgfpathlineto{\pgfqpoint{10.205282in}{2.658906in}}%
\pgfpathlineto{\pgfqpoint{10.214309in}{2.627123in}}%
\pgfpathlineto{\pgfqpoint{10.223336in}{2.573114in}}%
\pgfpathlineto{\pgfqpoint{10.232363in}{2.530615in}}%
\pgfpathlineto{\pgfqpoint{10.241390in}{2.474834in}}%
\pgfpathlineto{\pgfqpoint{10.250418in}{2.402881in}}%
\pgfpathlineto{\pgfqpoint{10.259445in}{2.283867in}}%
\pgfpathlineto{\pgfqpoint{10.268472in}{2.144053in}}%
\pgfpathlineto{\pgfqpoint{10.277499in}{2.232574in}}%
\pgfpathlineto{\pgfqpoint{10.286527in}{2.310624in}}%
\pgfpathlineto{\pgfqpoint{10.295554in}{2.347983in}}%
\pgfpathlineto{\pgfqpoint{10.313608in}{2.426916in}}%
\pgfpathlineto{\pgfqpoint{10.322635in}{2.451295in}}%
\pgfpathlineto{\pgfqpoint{10.331663in}{2.479916in}}%
\pgfpathlineto{\pgfqpoint{10.349717in}{2.502795in}}%
\pgfpathlineto{\pgfqpoint{10.358744in}{2.501801in}}%
\pgfpathlineto{\pgfqpoint{10.367771in}{2.494492in}}%
\pgfpathlineto{\pgfqpoint{10.376799in}{2.481945in}}%
\pgfpathlineto{\pgfqpoint{10.385826in}{2.482926in}}%
\pgfpathlineto{\pgfqpoint{10.394853in}{2.477522in}}%
\pgfpathlineto{\pgfqpoint{10.403880in}{2.490196in}}%
\pgfpathlineto{\pgfqpoint{10.412907in}{2.511115in}}%
\pgfpathlineto{\pgfqpoint{10.421935in}{2.587155in}}%
\pgfpathlineto{\pgfqpoint{10.430962in}{2.573506in}}%
\pgfpathlineto{\pgfqpoint{10.439989in}{2.491822in}}%
\pgfpathlineto{\pgfqpoint{10.449016in}{2.453711in}}%
\pgfpathlineto{\pgfqpoint{10.458043in}{2.423484in}}%
\pgfpathlineto{\pgfqpoint{10.467071in}{2.408514in}}%
\pgfpathlineto{\pgfqpoint{10.476098in}{2.383623in}}%
\pgfpathlineto{\pgfqpoint{10.485125in}{2.389322in}}%
\pgfpathlineto{\pgfqpoint{10.494152in}{2.374314in}}%
\pgfpathlineto{\pgfqpoint{10.503180in}{2.377663in}}%
\pgfpathlineto{\pgfqpoint{10.512207in}{2.375706in}}%
\pgfpathlineto{\pgfqpoint{10.521234in}{2.383471in}}%
\pgfpathlineto{\pgfqpoint{10.530261in}{2.389887in}}%
\pgfpathlineto{\pgfqpoint{10.539288in}{2.393394in}}%
\pgfpathlineto{\pgfqpoint{10.548316in}{2.396485in}}%
\pgfpathlineto{\pgfqpoint{10.557343in}{2.396186in}}%
\pgfpathlineto{\pgfqpoint{10.566370in}{2.394552in}}%
\pgfpathlineto{\pgfqpoint{10.575397in}{2.413469in}}%
\pgfpathlineto{\pgfqpoint{10.584424in}{2.419565in}}%
\pgfpathlineto{\pgfqpoint{10.593452in}{2.406977in}}%
\pgfpathlineto{\pgfqpoint{10.602479in}{2.421576in}}%
\pgfpathlineto{\pgfqpoint{10.611506in}{2.437688in}}%
\pgfpathlineto{\pgfqpoint{10.620533in}{2.435933in}}%
\pgfpathlineto{\pgfqpoint{10.629560in}{2.432436in}}%
\pgfpathlineto{\pgfqpoint{10.638588in}{2.447809in}}%
\pgfpathlineto{\pgfqpoint{10.647615in}{2.449279in}}%
\pgfpathlineto{\pgfqpoint{10.656642in}{2.436468in}}%
\pgfpathlineto{\pgfqpoint{10.665669in}{2.455152in}}%
\pgfpathlineto{\pgfqpoint{10.674697in}{2.456131in}}%
\pgfpathlineto{\pgfqpoint{10.683724in}{2.461225in}}%
\pgfpathlineto{\pgfqpoint{10.692751in}{2.448334in}}%
\pgfpathlineto{\pgfqpoint{10.701778in}{2.417829in}}%
\pgfpathlineto{\pgfqpoint{10.710805in}{2.389940in}}%
\pgfpathlineto{\pgfqpoint{10.719833in}{2.359958in}}%
\pgfpathlineto{\pgfqpoint{10.728860in}{2.341411in}}%
\pgfpathlineto{\pgfqpoint{10.746914in}{2.267912in}}%
\pgfpathlineto{\pgfqpoint{10.755941in}{2.239001in}}%
\pgfpathlineto{\pgfqpoint{10.764969in}{2.248956in}}%
\pgfpathlineto{\pgfqpoint{10.773996in}{2.272216in}}%
\pgfpathlineto{\pgfqpoint{10.783023in}{2.282656in}}%
\pgfpathlineto{\pgfqpoint{10.792050in}{2.289807in}}%
\pgfpathlineto{\pgfqpoint{10.801077in}{2.289777in}}%
\pgfpathlineto{\pgfqpoint{10.810105in}{2.288630in}}%
\pgfpathlineto{\pgfqpoint{10.819132in}{2.291681in}}%
\pgfpathlineto{\pgfqpoint{10.828159in}{2.297320in}}%
\pgfpathlineto{\pgfqpoint{10.837186in}{2.284203in}}%
\pgfpathlineto{\pgfqpoint{10.846213in}{2.275538in}}%
\pgfpathlineto{\pgfqpoint{10.855241in}{2.274051in}}%
\pgfpathlineto{\pgfqpoint{10.864268in}{2.268491in}}%
\pgfpathlineto{\pgfqpoint{10.873295in}{2.261007in}}%
\pgfpathlineto{\pgfqpoint{10.882322in}{2.246200in}}%
\pgfpathlineto{\pgfqpoint{10.891350in}{2.233130in}}%
\pgfpathlineto{\pgfqpoint{10.900377in}{2.215858in}}%
\pgfpathlineto{\pgfqpoint{10.909404in}{2.206375in}}%
\pgfpathlineto{\pgfqpoint{10.918431in}{2.194337in}}%
\pgfpathlineto{\pgfqpoint{10.927458in}{2.180828in}}%
\pgfpathlineto{\pgfqpoint{10.936486in}{2.180834in}}%
\pgfpathlineto{\pgfqpoint{10.945513in}{2.167523in}}%
\pgfpathlineto{\pgfqpoint{10.954540in}{2.138352in}}%
\pgfpathlineto{\pgfqpoint{10.972594in}{2.105609in}}%
\pgfpathlineto{\pgfqpoint{10.981622in}{2.091890in}}%
\pgfpathlineto{\pgfqpoint{10.990649in}{2.083831in}}%
\pgfpathlineto{\pgfqpoint{10.999676in}{2.056243in}}%
\pgfpathlineto{\pgfqpoint{11.008703in}{2.063044in}}%
\pgfpathlineto{\pgfqpoint{11.017730in}{2.077848in}}%
\pgfpathlineto{\pgfqpoint{11.026758in}{2.089860in}}%
\pgfpathlineto{\pgfqpoint{11.035785in}{2.103576in}}%
\pgfpathlineto{\pgfqpoint{11.044812in}{2.125479in}}%
\pgfpathlineto{\pgfqpoint{11.053839in}{2.119529in}}%
\pgfpathlineto{\pgfqpoint{11.062867in}{2.100339in}}%
\pgfpathlineto{\pgfqpoint{11.071894in}{2.105504in}}%
\pgfpathlineto{\pgfqpoint{11.080921in}{2.130931in}}%
\pgfpathlineto{\pgfqpoint{11.089948in}{2.130776in}}%
\pgfpathlineto{\pgfqpoint{11.098975in}{2.140525in}}%
\pgfpathlineto{\pgfqpoint{11.108003in}{2.143262in}}%
\pgfpathlineto{\pgfqpoint{11.117030in}{2.144714in}}%
\pgfpathlineto{\pgfqpoint{11.126057in}{2.142872in}}%
\pgfpathlineto{\pgfqpoint{11.135084in}{2.149499in}}%
\pgfpathlineto{\pgfqpoint{11.144111in}{2.166805in}}%
\pgfpathlineto{\pgfqpoint{11.153139in}{2.176502in}}%
\pgfpathlineto{\pgfqpoint{11.162166in}{2.167571in}}%
\pgfpathlineto{\pgfqpoint{11.171193in}{2.185225in}}%
\pgfpathlineto{\pgfqpoint{11.180220in}{2.187476in}}%
\pgfpathlineto{\pgfqpoint{11.189247in}{2.185846in}}%
\pgfpathlineto{\pgfqpoint{11.198275in}{2.177968in}}%
\pgfpathlineto{\pgfqpoint{11.207302in}{2.140362in}}%
\pgfpathlineto{\pgfqpoint{11.216329in}{2.132595in}}%
\pgfpathlineto{\pgfqpoint{11.225356in}{2.154018in}}%
\pgfpathlineto{\pgfqpoint{11.234383in}{2.162892in}}%
\pgfpathlineto{\pgfqpoint{11.243411in}{2.170711in}}%
\pgfpathlineto{\pgfqpoint{11.252438in}{2.175861in}}%
\pgfpathlineto{\pgfqpoint{11.261465in}{2.177937in}}%
\pgfpathlineto{\pgfqpoint{11.270492in}{2.173786in}}%
\pgfpathlineto{\pgfqpoint{11.279520in}{2.166357in}}%
\pgfpathlineto{\pgfqpoint{11.288547in}{2.157663in}}%
\pgfpathlineto{\pgfqpoint{11.297574in}{2.151715in}}%
\pgfpathlineto{\pgfqpoint{11.306601in}{2.152777in}}%
\pgfpathlineto{\pgfqpoint{11.315628in}{2.140164in}}%
\pgfpathlineto{\pgfqpoint{11.324656in}{2.126340in}}%
\pgfpathlineto{\pgfqpoint{11.333683in}{2.101120in}}%
\pgfpathlineto{\pgfqpoint{11.342710in}{2.082004in}}%
\pgfpathlineto{\pgfqpoint{11.351737in}{2.071133in}}%
\pgfpathlineto{\pgfqpoint{11.360764in}{2.084596in}}%
\pgfpathlineto{\pgfqpoint{11.369792in}{2.093578in}}%
\pgfpathlineto{\pgfqpoint{11.378819in}{2.109029in}}%
\pgfpathlineto{\pgfqpoint{11.387846in}{2.122506in}}%
\pgfpathlineto{\pgfqpoint{11.396873in}{2.128287in}}%
\pgfpathlineto{\pgfqpoint{11.405900in}{2.123232in}}%
\pgfpathlineto{\pgfqpoint{11.414928in}{2.109836in}}%
\pgfpathlineto{\pgfqpoint{11.423955in}{2.091930in}}%
\pgfpathlineto{\pgfqpoint{11.432982in}{2.120897in}}%
\pgfpathlineto{\pgfqpoint{11.442009in}{2.146198in}}%
\pgfpathlineto{\pgfqpoint{11.451036in}{2.154553in}}%
\pgfpathlineto{\pgfqpoint{11.460064in}{2.160435in}}%
\pgfpathlineto{\pgfqpoint{11.469091in}{2.183188in}}%
\pgfpathlineto{\pgfqpoint{11.469091in}{2.183188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.000000in}{0.660000in}}{\pgfqpoint{9.920000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.253595,0.458824,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.450909in}{2.061847in}}%
\pgfpathlineto{\pgfqpoint{2.459936in}{2.049010in}}%
\pgfpathlineto{\pgfqpoint{2.468964in}{2.032090in}}%
\pgfpathlineto{\pgfqpoint{2.477991in}{2.020827in}}%
\pgfpathlineto{\pgfqpoint{2.487018in}{2.011713in}}%
\pgfpathlineto{\pgfqpoint{2.496045in}{1.980892in}}%
\pgfpathlineto{\pgfqpoint{2.505072in}{1.938867in}}%
\pgfpathlineto{\pgfqpoint{2.514100in}{1.909095in}}%
\pgfpathlineto{\pgfqpoint{2.523127in}{1.866818in}}%
\pgfpathlineto{\pgfqpoint{2.532154in}{1.819514in}}%
\pgfpathlineto{\pgfqpoint{2.541181in}{1.799570in}}%
\pgfpathlineto{\pgfqpoint{2.550208in}{1.771152in}}%
\pgfpathlineto{\pgfqpoint{2.559236in}{1.644095in}}%
\pgfpathlineto{\pgfqpoint{2.568263in}{1.605094in}}%
\pgfpathlineto{\pgfqpoint{2.577290in}{1.525815in}}%
\pgfpathlineto{\pgfqpoint{2.586317in}{1.523547in}}%
\pgfpathlineto{\pgfqpoint{2.595344in}{1.637061in}}%
\pgfpathlineto{\pgfqpoint{2.604372in}{1.689164in}}%
\pgfpathlineto{\pgfqpoint{2.613399in}{1.656984in}}%
\pgfpathlineto{\pgfqpoint{2.622426in}{1.649585in}}%
\pgfpathlineto{\pgfqpoint{2.631453in}{1.712826in}}%
\pgfpathlineto{\pgfqpoint{2.640480in}{1.788154in}}%
\pgfpathlineto{\pgfqpoint{2.649508in}{1.814119in}}%
\pgfpathlineto{\pgfqpoint{2.658535in}{1.844172in}}%
\pgfpathlineto{\pgfqpoint{2.667562in}{1.840945in}}%
\pgfpathlineto{\pgfqpoint{2.676589in}{1.816080in}}%
\pgfpathlineto{\pgfqpoint{2.685617in}{1.833829in}}%
\pgfpathlineto{\pgfqpoint{2.694644in}{1.802933in}}%
\pgfpathlineto{\pgfqpoint{2.703671in}{1.778721in}}%
\pgfpathlineto{\pgfqpoint{2.712698in}{1.785056in}}%
\pgfpathlineto{\pgfqpoint{2.721725in}{1.813525in}}%
\pgfpathlineto{\pgfqpoint{2.730753in}{1.870755in}}%
\pgfpathlineto{\pgfqpoint{2.739780in}{1.865280in}}%
\pgfpathlineto{\pgfqpoint{2.748807in}{1.935882in}}%
\pgfpathlineto{\pgfqpoint{2.757834in}{1.960016in}}%
\pgfpathlineto{\pgfqpoint{2.766861in}{1.906055in}}%
\pgfpathlineto{\pgfqpoint{2.775889in}{1.868542in}}%
\pgfpathlineto{\pgfqpoint{2.784916in}{1.916088in}}%
\pgfpathlineto{\pgfqpoint{2.793943in}{1.960176in}}%
\pgfpathlineto{\pgfqpoint{2.802970in}{1.923294in}}%
\pgfpathlineto{\pgfqpoint{2.811997in}{1.926883in}}%
\pgfpathlineto{\pgfqpoint{2.821025in}{1.898259in}}%
\pgfpathlineto{\pgfqpoint{2.830052in}{1.918686in}}%
\pgfpathlineto{\pgfqpoint{2.839079in}{1.894767in}}%
\pgfpathlineto{\pgfqpoint{2.848106in}{1.927674in}}%
\pgfpathlineto{\pgfqpoint{2.857133in}{1.942372in}}%
\pgfpathlineto{\pgfqpoint{2.866161in}{1.937070in}}%
\pgfpathlineto{\pgfqpoint{2.875188in}{1.930187in}}%
\pgfpathlineto{\pgfqpoint{2.884215in}{1.970454in}}%
\pgfpathlineto{\pgfqpoint{2.893242in}{2.004604in}}%
\pgfpathlineto{\pgfqpoint{2.902270in}{2.009291in}}%
\pgfpathlineto{\pgfqpoint{2.911297in}{2.015732in}}%
\pgfpathlineto{\pgfqpoint{2.920324in}{2.020157in}}%
\pgfpathlineto{\pgfqpoint{2.929351in}{2.018133in}}%
\pgfpathlineto{\pgfqpoint{2.938378in}{2.015077in}}%
\pgfpathlineto{\pgfqpoint{2.947406in}{1.995444in}}%
\pgfpathlineto{\pgfqpoint{2.956433in}{1.960654in}}%
\pgfpathlineto{\pgfqpoint{2.965460in}{1.957975in}}%
\pgfpathlineto{\pgfqpoint{2.974487in}{1.942949in}}%
\pgfpathlineto{\pgfqpoint{2.983514in}{1.901145in}}%
\pgfpathlineto{\pgfqpoint{2.992542in}{1.884115in}}%
\pgfpathlineto{\pgfqpoint{3.001569in}{1.891357in}}%
\pgfpathlineto{\pgfqpoint{3.010596in}{1.876308in}}%
\pgfpathlineto{\pgfqpoint{3.019623in}{1.838602in}}%
\pgfpathlineto{\pgfqpoint{3.028650in}{1.813839in}}%
\pgfpathlineto{\pgfqpoint{3.037678in}{1.785619in}}%
\pgfpathlineto{\pgfqpoint{3.055732in}{1.717920in}}%
\pgfpathlineto{\pgfqpoint{3.064759in}{1.690703in}}%
\pgfpathlineto{\pgfqpoint{3.073787in}{1.687155in}}%
\pgfpathlineto{\pgfqpoint{3.082814in}{1.780750in}}%
\pgfpathlineto{\pgfqpoint{3.091841in}{1.859576in}}%
\pgfpathlineto{\pgfqpoint{3.100868in}{1.967335in}}%
\pgfpathlineto{\pgfqpoint{3.109895in}{2.038524in}}%
\pgfpathlineto{\pgfqpoint{3.118923in}{2.077094in}}%
\pgfpathlineto{\pgfqpoint{3.127950in}{2.109373in}}%
\pgfpathlineto{\pgfqpoint{3.136977in}{2.151841in}}%
\pgfpathlineto{\pgfqpoint{3.146004in}{2.169591in}}%
\pgfpathlineto{\pgfqpoint{3.155031in}{2.144135in}}%
\pgfpathlineto{\pgfqpoint{3.164059in}{2.108591in}}%
\pgfpathlineto{\pgfqpoint{3.173086in}{2.089992in}}%
\pgfpathlineto{\pgfqpoint{3.182113in}{2.081676in}}%
\pgfpathlineto{\pgfqpoint{3.191140in}{2.062527in}}%
\pgfpathlineto{\pgfqpoint{3.200167in}{2.090663in}}%
\pgfpathlineto{\pgfqpoint{3.209195in}{2.101342in}}%
\pgfpathlineto{\pgfqpoint{3.218222in}{2.246557in}}%
\pgfpathlineto{\pgfqpoint{3.227249in}{2.548593in}}%
\pgfpathlineto{\pgfqpoint{3.236276in}{2.930139in}}%
\pgfpathlineto{\pgfqpoint{3.254331in}{2.457065in}}%
\pgfpathlineto{\pgfqpoint{3.263358in}{2.361206in}}%
\pgfpathlineto{\pgfqpoint{3.272385in}{2.340873in}}%
\pgfpathlineto{\pgfqpoint{3.281412in}{2.267429in}}%
\pgfpathlineto{\pgfqpoint{3.290440in}{2.251445in}}%
\pgfpathlineto{\pgfqpoint{3.299467in}{2.250396in}}%
\pgfpathlineto{\pgfqpoint{3.308494in}{2.247213in}}%
\pgfpathlineto{\pgfqpoint{3.317521in}{2.302759in}}%
\pgfpathlineto{\pgfqpoint{3.326548in}{2.365220in}}%
\pgfpathlineto{\pgfqpoint{3.335576in}{2.342406in}}%
\pgfpathlineto{\pgfqpoint{3.344603in}{2.353976in}}%
\pgfpathlineto{\pgfqpoint{3.353630in}{2.309824in}}%
\pgfpathlineto{\pgfqpoint{3.362657in}{2.274081in}}%
\pgfpathlineto{\pgfqpoint{3.371684in}{2.205078in}}%
\pgfpathlineto{\pgfqpoint{3.380712in}{2.120374in}}%
\pgfpathlineto{\pgfqpoint{3.389739in}{2.042605in}}%
\pgfpathlineto{\pgfqpoint{3.398766in}{1.997460in}}%
\pgfpathlineto{\pgfqpoint{3.407793in}{1.976226in}}%
\pgfpathlineto{\pgfqpoint{3.416820in}{1.933981in}}%
\pgfpathlineto{\pgfqpoint{3.425848in}{1.911956in}}%
\pgfpathlineto{\pgfqpoint{3.434875in}{1.923802in}}%
\pgfpathlineto{\pgfqpoint{3.443902in}{1.913873in}}%
\pgfpathlineto{\pgfqpoint{3.452929in}{1.955825in}}%
\pgfpathlineto{\pgfqpoint{3.461957in}{2.002294in}}%
\pgfpathlineto{\pgfqpoint{3.470984in}{2.029064in}}%
\pgfpathlineto{\pgfqpoint{3.480011in}{2.041679in}}%
\pgfpathlineto{\pgfqpoint{3.489038in}{2.051722in}}%
\pgfpathlineto{\pgfqpoint{3.498065in}{2.024482in}}%
\pgfpathlineto{\pgfqpoint{3.507093in}{2.044680in}}%
\pgfpathlineto{\pgfqpoint{3.516120in}{2.029626in}}%
\pgfpathlineto{\pgfqpoint{3.525147in}{2.055788in}}%
\pgfpathlineto{\pgfqpoint{3.534174in}{2.088674in}}%
\pgfpathlineto{\pgfqpoint{3.543201in}{2.108480in}}%
\pgfpathlineto{\pgfqpoint{3.552229in}{2.148721in}}%
\pgfpathlineto{\pgfqpoint{3.561256in}{2.186549in}}%
\pgfpathlineto{\pgfqpoint{3.570283in}{2.157313in}}%
\pgfpathlineto{\pgfqpoint{3.579310in}{2.155921in}}%
\pgfpathlineto{\pgfqpoint{3.588337in}{2.151820in}}%
\pgfpathlineto{\pgfqpoint{3.597365in}{2.146634in}}%
\pgfpathlineto{\pgfqpoint{3.606392in}{2.147036in}}%
\pgfpathlineto{\pgfqpoint{3.615419in}{2.140710in}}%
\pgfpathlineto{\pgfqpoint{3.624446in}{2.128550in}}%
\pgfpathlineto{\pgfqpoint{3.633473in}{2.130188in}}%
\pgfpathlineto{\pgfqpoint{3.642501in}{2.129742in}}%
\pgfpathlineto{\pgfqpoint{3.651528in}{2.132627in}}%
\pgfpathlineto{\pgfqpoint{3.660555in}{2.115117in}}%
\pgfpathlineto{\pgfqpoint{3.678610in}{2.089541in}}%
\pgfpathlineto{\pgfqpoint{3.687637in}{2.073449in}}%
\pgfpathlineto{\pgfqpoint{3.696664in}{2.054744in}}%
\pgfpathlineto{\pgfqpoint{3.705691in}{2.028474in}}%
\pgfpathlineto{\pgfqpoint{3.714718in}{2.011968in}}%
\pgfpathlineto{\pgfqpoint{3.723746in}{2.001573in}}%
\pgfpathlineto{\pgfqpoint{3.732773in}{2.003706in}}%
\pgfpathlineto{\pgfqpoint{3.741800in}{2.018667in}}%
\pgfpathlineto{\pgfqpoint{3.750827in}{2.038250in}}%
\pgfpathlineto{\pgfqpoint{3.759854in}{2.058501in}}%
\pgfpathlineto{\pgfqpoint{3.768882in}{2.083604in}}%
\pgfpathlineto{\pgfqpoint{3.777909in}{2.089146in}}%
\pgfpathlineto{\pgfqpoint{3.786936in}{2.106817in}}%
\pgfpathlineto{\pgfqpoint{3.795963in}{2.118064in}}%
\pgfpathlineto{\pgfqpoint{3.804990in}{2.156714in}}%
\pgfpathlineto{\pgfqpoint{3.814018in}{2.151939in}}%
\pgfpathlineto{\pgfqpoint{3.823045in}{2.108010in}}%
\pgfpathlineto{\pgfqpoint{3.832072in}{2.120233in}}%
\pgfpathlineto{\pgfqpoint{3.850126in}{2.074334in}}%
\pgfpathlineto{\pgfqpoint{3.859154in}{2.004037in}}%
\pgfpathlineto{\pgfqpoint{3.868181in}{2.037546in}}%
\pgfpathlineto{\pgfqpoint{3.877208in}{2.063558in}}%
\pgfpathlineto{\pgfqpoint{3.886235in}{2.111755in}}%
\pgfpathlineto{\pgfqpoint{3.895263in}{2.115465in}}%
\pgfpathlineto{\pgfqpoint{3.904290in}{2.091203in}}%
\pgfpathlineto{\pgfqpoint{3.913317in}{2.087097in}}%
\pgfpathlineto{\pgfqpoint{3.922344in}{2.058985in}}%
\pgfpathlineto{\pgfqpoint{3.931371in}{2.041642in}}%
\pgfpathlineto{\pgfqpoint{3.940399in}{2.072103in}}%
\pgfpathlineto{\pgfqpoint{3.949426in}{2.086034in}}%
\pgfpathlineto{\pgfqpoint{3.958453in}{2.124601in}}%
\pgfpathlineto{\pgfqpoint{3.967480in}{2.142632in}}%
\pgfpathlineto{\pgfqpoint{3.976507in}{2.187658in}}%
\pgfpathlineto{\pgfqpoint{3.985535in}{2.206555in}}%
\pgfpathlineto{\pgfqpoint{3.994562in}{2.223922in}}%
\pgfpathlineto{\pgfqpoint{4.003589in}{2.267761in}}%
\pgfpathlineto{\pgfqpoint{4.012616in}{2.207294in}}%
\pgfpathlineto{\pgfqpoint{4.021643in}{2.214791in}}%
\pgfpathlineto{\pgfqpoint{4.030671in}{2.252183in}}%
\pgfpathlineto{\pgfqpoint{4.039698in}{2.263056in}}%
\pgfpathlineto{\pgfqpoint{4.048725in}{2.276064in}}%
\pgfpathlineto{\pgfqpoint{4.057752in}{2.246723in}}%
\pgfpathlineto{\pgfqpoint{4.066780in}{2.245582in}}%
\pgfpathlineto{\pgfqpoint{4.075807in}{2.228659in}}%
\pgfpathlineto{\pgfqpoint{4.084834in}{2.234317in}}%
\pgfpathlineto{\pgfqpoint{4.093861in}{2.230096in}}%
\pgfpathlineto{\pgfqpoint{4.102888in}{2.228241in}}%
\pgfpathlineto{\pgfqpoint{4.111916in}{2.201610in}}%
\pgfpathlineto{\pgfqpoint{4.120943in}{2.228199in}}%
\pgfpathlineto{\pgfqpoint{4.129970in}{2.290380in}}%
\pgfpathlineto{\pgfqpoint{4.138997in}{2.324238in}}%
\pgfpathlineto{\pgfqpoint{4.148024in}{2.356361in}}%
\pgfpathlineto{\pgfqpoint{4.157052in}{2.350472in}}%
\pgfpathlineto{\pgfqpoint{4.166079in}{2.364985in}}%
\pgfpathlineto{\pgfqpoint{4.175106in}{2.383358in}}%
\pgfpathlineto{\pgfqpoint{4.184133in}{2.397365in}}%
\pgfpathlineto{\pgfqpoint{4.193160in}{2.424351in}}%
\pgfpathlineto{\pgfqpoint{4.202188in}{2.441951in}}%
\pgfpathlineto{\pgfqpoint{4.211215in}{2.464926in}}%
\pgfpathlineto{\pgfqpoint{4.220242in}{2.518008in}}%
\pgfpathlineto{\pgfqpoint{4.229269in}{2.552690in}}%
\pgfpathlineto{\pgfqpoint{4.238296in}{2.591502in}}%
\pgfpathlineto{\pgfqpoint{4.247324in}{2.632707in}}%
\pgfpathlineto{\pgfqpoint{4.256351in}{2.646849in}}%
\pgfpathlineto{\pgfqpoint{4.265378in}{2.645021in}}%
\pgfpathlineto{\pgfqpoint{4.274405in}{2.649526in}}%
\pgfpathlineto{\pgfqpoint{4.283433in}{2.651716in}}%
\pgfpathlineto{\pgfqpoint{4.292460in}{2.645699in}}%
\pgfpathlineto{\pgfqpoint{4.301487in}{2.655578in}}%
\pgfpathlineto{\pgfqpoint{4.310514in}{2.664304in}}%
\pgfpathlineto{\pgfqpoint{4.319541in}{2.665850in}}%
\pgfpathlineto{\pgfqpoint{4.337596in}{2.693099in}}%
\pgfpathlineto{\pgfqpoint{4.346623in}{2.714066in}}%
\pgfpathlineto{\pgfqpoint{4.355650in}{2.728502in}}%
\pgfpathlineto{\pgfqpoint{4.364677in}{2.763702in}}%
\pgfpathlineto{\pgfqpoint{4.373705in}{2.777645in}}%
\pgfpathlineto{\pgfqpoint{4.382732in}{2.709719in}}%
\pgfpathlineto{\pgfqpoint{4.391759in}{2.650146in}}%
\pgfpathlineto{\pgfqpoint{4.400786in}{2.622701in}}%
\pgfpathlineto{\pgfqpoint{4.409813in}{2.403177in}}%
\pgfpathlineto{\pgfqpoint{4.418841in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{4.427868in}{2.585902in}}%
\pgfpathlineto{\pgfqpoint{4.436895in}{2.576625in}}%
\pgfpathlineto{\pgfqpoint{4.445922in}{2.633164in}}%
\pgfpathlineto{\pgfqpoint{4.454949in}{2.668773in}}%
\pgfpathlineto{\pgfqpoint{4.463977in}{2.652619in}}%
\pgfpathlineto{\pgfqpoint{4.473004in}{2.623186in}}%
\pgfpathlineto{\pgfqpoint{4.482031in}{2.638457in}}%
\pgfpathlineto{\pgfqpoint{4.491058in}{2.660538in}}%
\pgfpathlineto{\pgfqpoint{4.500086in}{2.749164in}}%
\pgfpathlineto{\pgfqpoint{4.509113in}{2.825859in}}%
\pgfpathlineto{\pgfqpoint{4.518140in}{3.006918in}}%
\pgfpathlineto{\pgfqpoint{4.527167in}{3.222573in}}%
\pgfpathlineto{\pgfqpoint{4.536194in}{3.214541in}}%
\pgfpathlineto{\pgfqpoint{4.545222in}{3.159658in}}%
\pgfpathlineto{\pgfqpoint{4.554249in}{3.167571in}}%
\pgfpathlineto{\pgfqpoint{4.563276in}{3.191495in}}%
\pgfpathlineto{\pgfqpoint{4.572303in}{3.234522in}}%
\pgfpathlineto{\pgfqpoint{4.581330in}{2.980329in}}%
\pgfpathlineto{\pgfqpoint{4.590358in}{3.143622in}}%
\pgfpathlineto{\pgfqpoint{4.599385in}{3.149770in}}%
\pgfpathlineto{\pgfqpoint{4.608412in}{3.081998in}}%
\pgfpathlineto{\pgfqpoint{4.617439in}{3.085988in}}%
\pgfpathlineto{\pgfqpoint{4.626466in}{3.088321in}}%
\pgfpathlineto{\pgfqpoint{4.635494in}{3.144993in}}%
\pgfpathlineto{\pgfqpoint{4.644521in}{3.445281in}}%
\pgfpathlineto{\pgfqpoint{4.653548in}{3.361003in}}%
\pgfpathlineto{\pgfqpoint{4.662575in}{3.185653in}}%
\pgfpathlineto{\pgfqpoint{4.671603in}{3.073323in}}%
\pgfpathlineto{\pgfqpoint{4.680630in}{3.046820in}}%
\pgfpathlineto{\pgfqpoint{4.689657in}{3.003410in}}%
\pgfpathlineto{\pgfqpoint{4.698684in}{2.977922in}}%
\pgfpathlineto{\pgfqpoint{4.707711in}{2.921577in}}%
\pgfpathlineto{\pgfqpoint{4.716739in}{2.933141in}}%
\pgfpathlineto{\pgfqpoint{4.725766in}{2.989313in}}%
\pgfpathlineto{\pgfqpoint{4.734793in}{3.092866in}}%
\pgfpathlineto{\pgfqpoint{4.743820in}{3.207044in}}%
\pgfpathlineto{\pgfqpoint{4.752847in}{3.141794in}}%
\pgfpathlineto{\pgfqpoint{4.761875in}{3.124205in}}%
\pgfpathlineto{\pgfqpoint{4.770902in}{3.084853in}}%
\pgfpathlineto{\pgfqpoint{4.779929in}{3.042549in}}%
\pgfpathlineto{\pgfqpoint{4.788956in}{3.051531in}}%
\pgfpathlineto{\pgfqpoint{4.797983in}{2.963334in}}%
\pgfpathlineto{\pgfqpoint{4.807011in}{2.765583in}}%
\pgfpathlineto{\pgfqpoint{4.816038in}{2.734166in}}%
\pgfpathlineto{\pgfqpoint{4.825065in}{2.735900in}}%
\pgfpathlineto{\pgfqpoint{4.834092in}{2.567551in}}%
\pgfpathlineto{\pgfqpoint{4.843119in}{2.593682in}}%
\pgfpathlineto{\pgfqpoint{4.852147in}{2.635032in}}%
\pgfpathlineto{\pgfqpoint{4.861174in}{2.701336in}}%
\pgfpathlineto{\pgfqpoint{4.870201in}{2.811275in}}%
\pgfpathlineto{\pgfqpoint{4.879228in}{2.874077in}}%
\pgfpathlineto{\pgfqpoint{4.888256in}{2.987452in}}%
\pgfpathlineto{\pgfqpoint{4.897283in}{3.009764in}}%
\pgfpathlineto{\pgfqpoint{4.906310in}{3.082520in}}%
\pgfpathlineto{\pgfqpoint{4.915337in}{2.998789in}}%
\pgfpathlineto{\pgfqpoint{4.924364in}{2.975570in}}%
\pgfpathlineto{\pgfqpoint{4.933392in}{2.935890in}}%
\pgfpathlineto{\pgfqpoint{4.942419in}{2.859214in}}%
\pgfpathlineto{\pgfqpoint{4.951446in}{2.795947in}}%
\pgfpathlineto{\pgfqpoint{4.960473in}{2.828403in}}%
\pgfpathlineto{\pgfqpoint{4.969500in}{3.071818in}}%
\pgfpathlineto{\pgfqpoint{4.978528in}{3.070918in}}%
\pgfpathlineto{\pgfqpoint{4.987555in}{2.840123in}}%
\pgfpathlineto{\pgfqpoint{4.996582in}{2.774225in}}%
\pgfpathlineto{\pgfqpoint{5.005609in}{2.743829in}}%
\pgfpathlineto{\pgfqpoint{5.014636in}{2.739489in}}%
\pgfpathlineto{\pgfqpoint{5.023664in}{2.698331in}}%
\pgfpathlineto{\pgfqpoint{5.032691in}{2.677417in}}%
\pgfpathlineto{\pgfqpoint{5.041718in}{2.652716in}}%
\pgfpathlineto{\pgfqpoint{5.050745in}{2.629905in}}%
\pgfpathlineto{\pgfqpoint{5.059772in}{2.606280in}}%
\pgfpathlineto{\pgfqpoint{5.068800in}{2.589951in}}%
\pgfpathlineto{\pgfqpoint{5.077827in}{2.561916in}}%
\pgfpathlineto{\pgfqpoint{5.086854in}{2.550302in}}%
\pgfpathlineto{\pgfqpoint{5.095881in}{2.524799in}}%
\pgfpathlineto{\pgfqpoint{5.104909in}{2.500648in}}%
\pgfpathlineto{\pgfqpoint{5.113936in}{2.478832in}}%
\pgfpathlineto{\pgfqpoint{5.122963in}{2.458812in}}%
\pgfpathlineto{\pgfqpoint{5.131990in}{2.442908in}}%
\pgfpathlineto{\pgfqpoint{5.141017in}{2.421292in}}%
\pgfpathlineto{\pgfqpoint{5.150045in}{2.400949in}}%
\pgfpathlineto{\pgfqpoint{5.159072in}{2.385242in}}%
\pgfpathlineto{\pgfqpoint{5.168099in}{2.370141in}}%
\pgfpathlineto{\pgfqpoint{5.177126in}{2.355992in}}%
\pgfpathlineto{\pgfqpoint{5.186153in}{2.343511in}}%
\pgfpathlineto{\pgfqpoint{5.195181in}{2.335498in}}%
\pgfpathlineto{\pgfqpoint{5.204208in}{2.320671in}}%
\pgfpathlineto{\pgfqpoint{5.213235in}{2.313915in}}%
\pgfpathlineto{\pgfqpoint{5.222262in}{2.305975in}}%
\pgfpathlineto{\pgfqpoint{5.231289in}{2.301374in}}%
\pgfpathlineto{\pgfqpoint{5.240317in}{2.289840in}}%
\pgfpathlineto{\pgfqpoint{5.249344in}{2.282430in}}%
\pgfpathlineto{\pgfqpoint{5.258371in}{2.270246in}}%
\pgfpathlineto{\pgfqpoint{5.267398in}{2.262994in}}%
\pgfpathlineto{\pgfqpoint{5.276426in}{2.251442in}}%
\pgfpathlineto{\pgfqpoint{5.285453in}{2.226150in}}%
\pgfpathlineto{\pgfqpoint{5.294480in}{2.194019in}}%
\pgfpathlineto{\pgfqpoint{5.303507in}{2.153323in}}%
\pgfpathlineto{\pgfqpoint{5.312534in}{2.091360in}}%
\pgfpathlineto{\pgfqpoint{5.321562in}{2.101874in}}%
\pgfpathlineto{\pgfqpoint{5.330589in}{2.191288in}}%
\pgfpathlineto{\pgfqpoint{5.339616in}{2.225234in}}%
\pgfpathlineto{\pgfqpoint{5.348643in}{2.226104in}}%
\pgfpathlineto{\pgfqpoint{5.366698in}{2.255736in}}%
\pgfpathlineto{\pgfqpoint{5.375725in}{2.251468in}}%
\pgfpathlineto{\pgfqpoint{5.384752in}{2.264099in}}%
\pgfpathlineto{\pgfqpoint{5.393779in}{2.265429in}}%
\pgfpathlineto{\pgfqpoint{5.402806in}{2.263375in}}%
\pgfpathlineto{\pgfqpoint{5.411834in}{2.276828in}}%
\pgfpathlineto{\pgfqpoint{5.420861in}{2.277901in}}%
\pgfpathlineto{\pgfqpoint{5.429888in}{2.285707in}}%
\pgfpathlineto{\pgfqpoint{5.438915in}{2.290161in}}%
\pgfpathlineto{\pgfqpoint{5.447942in}{2.305689in}}%
\pgfpathlineto{\pgfqpoint{5.456970in}{2.337082in}}%
\pgfpathlineto{\pgfqpoint{5.465997in}{2.373629in}}%
\pgfpathlineto{\pgfqpoint{5.475024in}{2.424285in}}%
\pgfpathlineto{\pgfqpoint{5.484051in}{2.481987in}}%
\pgfpathlineto{\pgfqpoint{5.493079in}{2.546607in}}%
\pgfpathlineto{\pgfqpoint{5.502106in}{2.585373in}}%
\pgfpathlineto{\pgfqpoint{5.511133in}{2.615805in}}%
\pgfpathlineto{\pgfqpoint{5.520160in}{2.609670in}}%
\pgfpathlineto{\pgfqpoint{5.529187in}{2.583048in}}%
\pgfpathlineto{\pgfqpoint{5.538215in}{2.550236in}}%
\pgfpathlineto{\pgfqpoint{5.547242in}{2.514056in}}%
\pgfpathlineto{\pgfqpoint{5.556269in}{2.510210in}}%
\pgfpathlineto{\pgfqpoint{5.565296in}{2.482738in}}%
\pgfpathlineto{\pgfqpoint{5.574323in}{2.444347in}}%
\pgfpathlineto{\pgfqpoint{5.592378in}{2.391065in}}%
\pgfpathlineto{\pgfqpoint{5.601405in}{2.377294in}}%
\pgfpathlineto{\pgfqpoint{5.610432in}{2.367835in}}%
\pgfpathlineto{\pgfqpoint{5.619459in}{2.353452in}}%
\pgfpathlineto{\pgfqpoint{5.628487in}{2.340319in}}%
\pgfpathlineto{\pgfqpoint{5.637514in}{2.336314in}}%
\pgfpathlineto{\pgfqpoint{5.655568in}{2.315100in}}%
\pgfpathlineto{\pgfqpoint{5.664596in}{2.312782in}}%
\pgfpathlineto{\pgfqpoint{5.673623in}{2.301148in}}%
\pgfpathlineto{\pgfqpoint{5.682650in}{2.298129in}}%
\pgfpathlineto{\pgfqpoint{5.691677in}{2.301795in}}%
\pgfpathlineto{\pgfqpoint{5.700704in}{2.298467in}}%
\pgfpathlineto{\pgfqpoint{5.709732in}{2.298183in}}%
\pgfpathlineto{\pgfqpoint{5.718759in}{2.298846in}}%
\pgfpathlineto{\pgfqpoint{5.727786in}{2.328074in}}%
\pgfpathlineto{\pgfqpoint{5.736813in}{2.353190in}}%
\pgfpathlineto{\pgfqpoint{5.745840in}{2.448590in}}%
\pgfpathlineto{\pgfqpoint{5.754868in}{2.519602in}}%
\pgfpathlineto{\pgfqpoint{5.763895in}{2.670796in}}%
\pgfpathlineto{\pgfqpoint{5.772922in}{2.641493in}}%
\pgfpathlineto{\pgfqpoint{5.781949in}{2.464258in}}%
\pgfpathlineto{\pgfqpoint{5.790976in}{2.387967in}}%
\pgfpathlineto{\pgfqpoint{5.800004in}{2.349805in}}%
\pgfpathlineto{\pgfqpoint{5.809031in}{2.316189in}}%
\pgfpathlineto{\pgfqpoint{5.818058in}{2.297802in}}%
\pgfpathlineto{\pgfqpoint{5.827085in}{2.290787in}}%
\pgfpathlineto{\pgfqpoint{5.836112in}{2.270861in}}%
\pgfpathlineto{\pgfqpoint{5.845140in}{2.266734in}}%
\pgfpathlineto{\pgfqpoint{5.854167in}{2.266670in}}%
\pgfpathlineto{\pgfqpoint{5.863194in}{2.266246in}}%
\pgfpathlineto{\pgfqpoint{5.872221in}{2.259133in}}%
\pgfpathlineto{\pgfqpoint{5.881249in}{2.248164in}}%
\pgfpathlineto{\pgfqpoint{5.890276in}{2.247009in}}%
\pgfpathlineto{\pgfqpoint{5.899303in}{2.244558in}}%
\pgfpathlineto{\pgfqpoint{5.908330in}{2.231165in}}%
\pgfpathlineto{\pgfqpoint{5.917357in}{2.221437in}}%
\pgfpathlineto{\pgfqpoint{5.935412in}{2.212822in}}%
\pgfpathlineto{\pgfqpoint{5.944439in}{2.199688in}}%
\pgfpathlineto{\pgfqpoint{5.953466in}{2.191264in}}%
\pgfpathlineto{\pgfqpoint{5.962493in}{2.194096in}}%
\pgfpathlineto{\pgfqpoint{5.971521in}{2.197340in}}%
\pgfpathlineto{\pgfqpoint{5.980548in}{2.198693in}}%
\pgfpathlineto{\pgfqpoint{5.989575in}{2.215875in}}%
\pgfpathlineto{\pgfqpoint{5.998602in}{2.230360in}}%
\pgfpathlineto{\pgfqpoint{6.007629in}{2.249532in}}%
\pgfpathlineto{\pgfqpoint{6.016657in}{2.303059in}}%
\pgfpathlineto{\pgfqpoint{6.025684in}{2.378183in}}%
\pgfpathlineto{\pgfqpoint{6.034711in}{2.542792in}}%
\pgfpathlineto{\pgfqpoint{6.043738in}{2.686176in}}%
\pgfpathlineto{\pgfqpoint{6.052765in}{2.730795in}}%
\pgfpathlineto{\pgfqpoint{6.061793in}{2.759633in}}%
\pgfpathlineto{\pgfqpoint{6.070820in}{2.719225in}}%
\pgfpathlineto{\pgfqpoint{6.079847in}{2.692354in}}%
\pgfpathlineto{\pgfqpoint{6.088874in}{2.634322in}}%
\pgfpathlineto{\pgfqpoint{6.097902in}{2.613741in}}%
\pgfpathlineto{\pgfqpoint{6.106929in}{2.560772in}}%
\pgfpathlineto{\pgfqpoint{6.115956in}{2.528653in}}%
\pgfpathlineto{\pgfqpoint{6.124983in}{2.512627in}}%
\pgfpathlineto{\pgfqpoint{6.134010in}{2.510335in}}%
\pgfpathlineto{\pgfqpoint{6.143038in}{2.473525in}}%
\pgfpathlineto{\pgfqpoint{6.152065in}{2.458597in}}%
\pgfpathlineto{\pgfqpoint{6.161092in}{2.442853in}}%
\pgfpathlineto{\pgfqpoint{6.170119in}{2.430495in}}%
\pgfpathlineto{\pgfqpoint{6.179146in}{2.418935in}}%
\pgfpathlineto{\pgfqpoint{6.188174in}{2.396177in}}%
\pgfpathlineto{\pgfqpoint{6.197201in}{2.381964in}}%
\pgfpathlineto{\pgfqpoint{6.215255in}{2.368369in}}%
\pgfpathlineto{\pgfqpoint{6.224282in}{2.355080in}}%
\pgfpathlineto{\pgfqpoint{6.233310in}{2.318371in}}%
\pgfpathlineto{\pgfqpoint{6.242337in}{2.289095in}}%
\pgfpathlineto{\pgfqpoint{6.251364in}{2.271061in}}%
\pgfpathlineto{\pgfqpoint{6.260391in}{2.232512in}}%
\pgfpathlineto{\pgfqpoint{6.269419in}{2.206235in}}%
\pgfpathlineto{\pgfqpoint{6.278446in}{2.206551in}}%
\pgfpathlineto{\pgfqpoint{6.287473in}{2.212288in}}%
\pgfpathlineto{\pgfqpoint{6.296500in}{2.215401in}}%
\pgfpathlineto{\pgfqpoint{6.305527in}{2.212370in}}%
\pgfpathlineto{\pgfqpoint{6.314555in}{2.212326in}}%
\pgfpathlineto{\pgfqpoint{6.323582in}{2.211950in}}%
\pgfpathlineto{\pgfqpoint{6.332609in}{2.218861in}}%
\pgfpathlineto{\pgfqpoint{6.341636in}{2.209933in}}%
\pgfpathlineto{\pgfqpoint{6.350663in}{2.197332in}}%
\pgfpathlineto{\pgfqpoint{6.359691in}{2.189129in}}%
\pgfpathlineto{\pgfqpoint{6.368718in}{2.181785in}}%
\pgfpathlineto{\pgfqpoint{6.377745in}{2.181330in}}%
\pgfpathlineto{\pgfqpoint{6.386772in}{2.176657in}}%
\pgfpathlineto{\pgfqpoint{6.395799in}{2.155079in}}%
\pgfpathlineto{\pgfqpoint{6.404827in}{2.136408in}}%
\pgfpathlineto{\pgfqpoint{6.413854in}{2.123411in}}%
\pgfpathlineto{\pgfqpoint{6.422881in}{2.105096in}}%
\pgfpathlineto{\pgfqpoint{6.431908in}{2.085124in}}%
\pgfpathlineto{\pgfqpoint{6.440935in}{2.033312in}}%
\pgfpathlineto{\pgfqpoint{6.449963in}{2.028003in}}%
\pgfpathlineto{\pgfqpoint{6.458990in}{2.070647in}}%
\pgfpathlineto{\pgfqpoint{6.468017in}{2.063883in}}%
\pgfpathlineto{\pgfqpoint{6.477044in}{2.066727in}}%
\pgfpathlineto{\pgfqpoint{6.486072in}{2.085205in}}%
\pgfpathlineto{\pgfqpoint{6.495099in}{2.086653in}}%
\pgfpathlineto{\pgfqpoint{6.504126in}{2.090788in}}%
\pgfpathlineto{\pgfqpoint{6.513153in}{2.104046in}}%
\pgfpathlineto{\pgfqpoint{6.522180in}{2.116389in}}%
\pgfpathlineto{\pgfqpoint{6.531208in}{2.125298in}}%
\pgfpathlineto{\pgfqpoint{6.540235in}{2.128010in}}%
\pgfpathlineto{\pgfqpoint{6.549262in}{2.123845in}}%
\pgfpathlineto{\pgfqpoint{6.558289in}{2.126628in}}%
\pgfpathlineto{\pgfqpoint{6.576344in}{2.120017in}}%
\pgfpathlineto{\pgfqpoint{6.585371in}{2.133147in}}%
\pgfpathlineto{\pgfqpoint{6.594398in}{2.152793in}}%
\pgfpathlineto{\pgfqpoint{6.603425in}{2.167855in}}%
\pgfpathlineto{\pgfqpoint{6.612452in}{2.186967in}}%
\pgfpathlineto{\pgfqpoint{6.621480in}{2.232828in}}%
\pgfpathlineto{\pgfqpoint{6.639534in}{2.390980in}}%
\pgfpathlineto{\pgfqpoint{6.648561in}{2.537972in}}%
\pgfpathlineto{\pgfqpoint{6.657588in}{2.697753in}}%
\pgfpathlineto{\pgfqpoint{6.666616in}{3.176274in}}%
\pgfpathlineto{\pgfqpoint{6.675643in}{3.308944in}}%
\pgfpathlineto{\pgfqpoint{6.684670in}{3.074394in}}%
\pgfpathlineto{\pgfqpoint{6.693697in}{3.075277in}}%
\pgfpathlineto{\pgfqpoint{6.702725in}{2.873919in}}%
\pgfpathlineto{\pgfqpoint{6.711752in}{2.772875in}}%
\pgfpathlineto{\pgfqpoint{6.720779in}{2.740646in}}%
\pgfpathlineto{\pgfqpoint{6.729806in}{2.763408in}}%
\pgfpathlineto{\pgfqpoint{6.738833in}{2.846054in}}%
\pgfpathlineto{\pgfqpoint{6.747861in}{3.000788in}}%
\pgfpathlineto{\pgfqpoint{6.756888in}{3.100910in}}%
\pgfpathlineto{\pgfqpoint{6.765915in}{3.163315in}}%
\pgfpathlineto{\pgfqpoint{6.774942in}{3.211602in}}%
\pgfpathlineto{\pgfqpoint{6.783969in}{3.196226in}}%
\pgfpathlineto{\pgfqpoint{6.792997in}{3.281609in}}%
\pgfpathlineto{\pgfqpoint{6.802024in}{3.287783in}}%
\pgfpathlineto{\pgfqpoint{6.811051in}{3.409083in}}%
\pgfpathlineto{\pgfqpoint{6.820078in}{3.338117in}}%
\pgfpathlineto{\pgfqpoint{6.829105in}{3.132952in}}%
\pgfpathlineto{\pgfqpoint{6.838133in}{3.011930in}}%
\pgfpathlineto{\pgfqpoint{6.847160in}{2.951319in}}%
\pgfpathlineto{\pgfqpoint{6.856187in}{2.930803in}}%
\pgfpathlineto{\pgfqpoint{6.865214in}{2.930127in}}%
\pgfpathlineto{\pgfqpoint{6.874242in}{2.711355in}}%
\pgfpathlineto{\pgfqpoint{6.883269in}{2.529440in}}%
\pgfpathlineto{\pgfqpoint{6.892296in}{2.408834in}}%
\pgfpathlineto{\pgfqpoint{6.901323in}{2.282143in}}%
\pgfpathlineto{\pgfqpoint{6.910350in}{2.178461in}}%
\pgfpathlineto{\pgfqpoint{6.919378in}{2.089943in}}%
\pgfpathlineto{\pgfqpoint{6.928405in}{2.053686in}}%
\pgfpathlineto{\pgfqpoint{6.937432in}{2.023092in}}%
\pgfpathlineto{\pgfqpoint{6.946459in}{2.027811in}}%
\pgfpathlineto{\pgfqpoint{6.955486in}{2.016370in}}%
\pgfpathlineto{\pgfqpoint{6.964514in}{1.999886in}}%
\pgfpathlineto{\pgfqpoint{6.973541in}{1.996411in}}%
\pgfpathlineto{\pgfqpoint{6.982568in}{1.966516in}}%
\pgfpathlineto{\pgfqpoint{6.991595in}{1.971652in}}%
\pgfpathlineto{\pgfqpoint{7.000622in}{2.035307in}}%
\pgfpathlineto{\pgfqpoint{7.009650in}{2.110009in}}%
\pgfpathlineto{\pgfqpoint{7.018677in}{2.175465in}}%
\pgfpathlineto{\pgfqpoint{7.027704in}{2.258111in}}%
\pgfpathlineto{\pgfqpoint{7.036731in}{2.345797in}}%
\pgfpathlineto{\pgfqpoint{7.045758in}{2.401527in}}%
\pgfpathlineto{\pgfqpoint{7.063813in}{2.507138in}}%
\pgfpathlineto{\pgfqpoint{7.072840in}{2.547003in}}%
\pgfpathlineto{\pgfqpoint{7.081867in}{2.572069in}}%
\pgfpathlineto{\pgfqpoint{7.090895in}{2.616408in}}%
\pgfpathlineto{\pgfqpoint{7.099922in}{2.666080in}}%
\pgfpathlineto{\pgfqpoint{7.108949in}{2.790284in}}%
\pgfpathlineto{\pgfqpoint{7.117976in}{2.862542in}}%
\pgfpathlineto{\pgfqpoint{7.127003in}{3.063216in}}%
\pgfpathlineto{\pgfqpoint{7.136031in}{3.121597in}}%
\pgfpathlineto{\pgfqpoint{7.145058in}{2.934342in}}%
\pgfpathlineto{\pgfqpoint{7.154085in}{2.837349in}}%
\pgfpathlineto{\pgfqpoint{7.163112in}{2.756417in}}%
\pgfpathlineto{\pgfqpoint{7.172139in}{2.735572in}}%
\pgfpathlineto{\pgfqpoint{7.181167in}{2.623511in}}%
\pgfpathlineto{\pgfqpoint{7.190194in}{2.582229in}}%
\pgfpathlineto{\pgfqpoint{7.199221in}{2.488699in}}%
\pgfpathlineto{\pgfqpoint{7.208248in}{2.339750in}}%
\pgfpathlineto{\pgfqpoint{7.217275in}{2.207285in}}%
\pgfpathlineto{\pgfqpoint{7.226303in}{2.321824in}}%
\pgfpathlineto{\pgfqpoint{7.235330in}{2.410164in}}%
\pgfpathlineto{\pgfqpoint{7.244357in}{2.405838in}}%
\pgfpathlineto{\pgfqpoint{7.253384in}{2.432575in}}%
\pgfpathlineto{\pgfqpoint{7.262412in}{2.440430in}}%
\pgfpathlineto{\pgfqpoint{7.271439in}{2.408211in}}%
\pgfpathlineto{\pgfqpoint{7.280466in}{2.393453in}}%
\pgfpathlineto{\pgfqpoint{7.289493in}{2.363289in}}%
\pgfpathlineto{\pgfqpoint{7.298520in}{2.353767in}}%
\pgfpathlineto{\pgfqpoint{7.307548in}{2.334786in}}%
\pgfpathlineto{\pgfqpoint{7.316575in}{2.323512in}}%
\pgfpathlineto{\pgfqpoint{7.325602in}{2.320301in}}%
\pgfpathlineto{\pgfqpoint{7.334629in}{2.327039in}}%
\pgfpathlineto{\pgfqpoint{7.343656in}{2.324904in}}%
\pgfpathlineto{\pgfqpoint{7.352684in}{2.299761in}}%
\pgfpathlineto{\pgfqpoint{7.361711in}{2.284729in}}%
\pgfpathlineto{\pgfqpoint{7.370738in}{2.279207in}}%
\pgfpathlineto{\pgfqpoint{7.379765in}{2.271715in}}%
\pgfpathlineto{\pgfqpoint{7.388792in}{2.257238in}}%
\pgfpathlineto{\pgfqpoint{7.397820in}{2.238392in}}%
\pgfpathlineto{\pgfqpoint{7.406847in}{2.207025in}}%
\pgfpathlineto{\pgfqpoint{7.415874in}{2.224383in}}%
\pgfpathlineto{\pgfqpoint{7.424901in}{2.209622in}}%
\pgfpathlineto{\pgfqpoint{7.433928in}{2.193877in}}%
\pgfpathlineto{\pgfqpoint{7.442956in}{2.187298in}}%
\pgfpathlineto{\pgfqpoint{7.451983in}{2.183944in}}%
\pgfpathlineto{\pgfqpoint{7.461010in}{2.169535in}}%
\pgfpathlineto{\pgfqpoint{7.470037in}{2.174520in}}%
\pgfpathlineto{\pgfqpoint{7.479065in}{2.153288in}}%
\pgfpathlineto{\pgfqpoint{7.488092in}{2.149120in}}%
\pgfpathlineto{\pgfqpoint{7.497119in}{2.134282in}}%
\pgfpathlineto{\pgfqpoint{7.506146in}{2.127717in}}%
\pgfpathlineto{\pgfqpoint{7.515173in}{2.121881in}}%
\pgfpathlineto{\pgfqpoint{7.524201in}{2.103838in}}%
\pgfpathlineto{\pgfqpoint{7.533228in}{2.075553in}}%
\pgfpathlineto{\pgfqpoint{7.542255in}{2.043627in}}%
\pgfpathlineto{\pgfqpoint{7.551282in}{2.028193in}}%
\pgfpathlineto{\pgfqpoint{7.560309in}{2.016355in}}%
\pgfpathlineto{\pgfqpoint{7.569337in}{2.012236in}}%
\pgfpathlineto{\pgfqpoint{7.578364in}{2.013781in}}%
\pgfpathlineto{\pgfqpoint{7.587391in}{2.030986in}}%
\pgfpathlineto{\pgfqpoint{7.596418in}{2.059218in}}%
\pgfpathlineto{\pgfqpoint{7.605445in}{2.068726in}}%
\pgfpathlineto{\pgfqpoint{7.614473in}{2.089869in}}%
\pgfpathlineto{\pgfqpoint{7.623500in}{2.096573in}}%
\pgfpathlineto{\pgfqpoint{7.632527in}{2.094032in}}%
\pgfpathlineto{\pgfqpoint{7.641554in}{2.117953in}}%
\pgfpathlineto{\pgfqpoint{7.650581in}{2.134122in}}%
\pgfpathlineto{\pgfqpoint{7.659609in}{2.146828in}}%
\pgfpathlineto{\pgfqpoint{7.668636in}{2.161017in}}%
\pgfpathlineto{\pgfqpoint{7.677663in}{2.176161in}}%
\pgfpathlineto{\pgfqpoint{7.686690in}{2.186963in}}%
\pgfpathlineto{\pgfqpoint{7.695718in}{2.232379in}}%
\pgfpathlineto{\pgfqpoint{7.704745in}{2.235241in}}%
\pgfpathlineto{\pgfqpoint{7.713772in}{2.199321in}}%
\pgfpathlineto{\pgfqpoint{7.722799in}{2.150248in}}%
\pgfpathlineto{\pgfqpoint{7.731826in}{2.071466in}}%
\pgfpathlineto{\pgfqpoint{7.740854in}{2.031174in}}%
\pgfpathlineto{\pgfqpoint{7.749881in}{1.999128in}}%
\pgfpathlineto{\pgfqpoint{7.758908in}{1.961599in}}%
\pgfpathlineto{\pgfqpoint{7.776962in}{1.812101in}}%
\pgfpathlineto{\pgfqpoint{7.785990in}{1.732727in}}%
\pgfpathlineto{\pgfqpoint{7.795017in}{1.690669in}}%
\pgfpathlineto{\pgfqpoint{7.804044in}{1.675040in}}%
\pgfpathlineto{\pgfqpoint{7.813071in}{1.706040in}}%
\pgfpathlineto{\pgfqpoint{7.822098in}{1.764641in}}%
\pgfpathlineto{\pgfqpoint{7.831126in}{1.831418in}}%
\pgfpathlineto{\pgfqpoint{7.849180in}{1.926042in}}%
\pgfpathlineto{\pgfqpoint{7.867235in}{1.985895in}}%
\pgfpathlineto{\pgfqpoint{7.876262in}{2.002673in}}%
\pgfpathlineto{\pgfqpoint{7.885289in}{2.005737in}}%
\pgfpathlineto{\pgfqpoint{7.894316in}{2.009848in}}%
\pgfpathlineto{\pgfqpoint{7.903343in}{2.032355in}}%
\pgfpathlineto{\pgfqpoint{7.912371in}{2.051586in}}%
\pgfpathlineto{\pgfqpoint{7.921398in}{2.056650in}}%
\pgfpathlineto{\pgfqpoint{7.930425in}{2.050353in}}%
\pgfpathlineto{\pgfqpoint{7.939452in}{2.036813in}}%
\pgfpathlineto{\pgfqpoint{7.948479in}{2.028523in}}%
\pgfpathlineto{\pgfqpoint{7.957507in}{2.025775in}}%
\pgfpathlineto{\pgfqpoint{7.966534in}{2.031734in}}%
\pgfpathlineto{\pgfqpoint{7.975561in}{2.025452in}}%
\pgfpathlineto{\pgfqpoint{7.984588in}{2.028555in}}%
\pgfpathlineto{\pgfqpoint{7.993615in}{2.027195in}}%
\pgfpathlineto{\pgfqpoint{8.002643in}{2.022741in}}%
\pgfpathlineto{\pgfqpoint{8.011670in}{2.023520in}}%
\pgfpathlineto{\pgfqpoint{8.020697in}{2.018337in}}%
\pgfpathlineto{\pgfqpoint{8.029724in}{2.004059in}}%
\pgfpathlineto{\pgfqpoint{8.038751in}{1.991650in}}%
\pgfpathlineto{\pgfqpoint{8.047779in}{1.976089in}}%
\pgfpathlineto{\pgfqpoint{8.056806in}{1.955797in}}%
\pgfpathlineto{\pgfqpoint{8.065833in}{1.934656in}}%
\pgfpathlineto{\pgfqpoint{8.074860in}{1.905296in}}%
\pgfpathlineto{\pgfqpoint{8.083888in}{1.860172in}}%
\pgfpathlineto{\pgfqpoint{8.092915in}{1.795997in}}%
\pgfpathlineto{\pgfqpoint{8.101942in}{1.629265in}}%
\pgfpathlineto{\pgfqpoint{8.110969in}{1.477288in}}%
\pgfpathlineto{\pgfqpoint{8.119996in}{1.655448in}}%
\pgfpathlineto{\pgfqpoint{8.129024in}{1.805709in}}%
\pgfpathlineto{\pgfqpoint{8.138051in}{1.875805in}}%
\pgfpathlineto{\pgfqpoint{8.147078in}{1.934337in}}%
\pgfpathlineto{\pgfqpoint{8.156105in}{1.968846in}}%
\pgfpathlineto{\pgfqpoint{8.165132in}{1.999709in}}%
\pgfpathlineto{\pgfqpoint{8.174160in}{2.020782in}}%
\pgfpathlineto{\pgfqpoint{8.183187in}{2.058424in}}%
\pgfpathlineto{\pgfqpoint{8.192214in}{2.070739in}}%
\pgfpathlineto{\pgfqpoint{8.201241in}{2.079433in}}%
\pgfpathlineto{\pgfqpoint{8.210268in}{2.089316in}}%
\pgfpathlineto{\pgfqpoint{8.219296in}{2.092399in}}%
\pgfpathlineto{\pgfqpoint{8.228323in}{2.093875in}}%
\pgfpathlineto{\pgfqpoint{8.237350in}{2.083656in}}%
\pgfpathlineto{\pgfqpoint{8.246377in}{2.091607in}}%
\pgfpathlineto{\pgfqpoint{8.255404in}{2.108257in}}%
\pgfpathlineto{\pgfqpoint{8.264432in}{2.089257in}}%
\pgfpathlineto{\pgfqpoint{8.273459in}{2.086566in}}%
\pgfpathlineto{\pgfqpoint{8.282486in}{2.083281in}}%
\pgfpathlineto{\pgfqpoint{8.291513in}{2.057499in}}%
\pgfpathlineto{\pgfqpoint{8.300541in}{2.021735in}}%
\pgfpathlineto{\pgfqpoint{8.309568in}{1.996360in}}%
\pgfpathlineto{\pgfqpoint{8.318595in}{1.946738in}}%
\pgfpathlineto{\pgfqpoint{8.336649in}{1.805190in}}%
\pgfpathlineto{\pgfqpoint{8.345677in}{1.695993in}}%
\pgfpathlineto{\pgfqpoint{8.354704in}{1.550390in}}%
\pgfpathlineto{\pgfqpoint{8.363731in}{1.648895in}}%
\pgfpathlineto{\pgfqpoint{8.372758in}{1.771882in}}%
\pgfpathlineto{\pgfqpoint{8.381785in}{1.850338in}}%
\pgfpathlineto{\pgfqpoint{8.399840in}{1.935510in}}%
\pgfpathlineto{\pgfqpoint{8.408867in}{1.987624in}}%
\pgfpathlineto{\pgfqpoint{8.417894in}{1.998674in}}%
\pgfpathlineto{\pgfqpoint{8.426921in}{2.006133in}}%
\pgfpathlineto{\pgfqpoint{8.435949in}{2.012431in}}%
\pgfpathlineto{\pgfqpoint{8.444976in}{2.012760in}}%
\pgfpathlineto{\pgfqpoint{8.454003in}{2.006844in}}%
\pgfpathlineto{\pgfqpoint{8.463030in}{1.988879in}}%
\pgfpathlineto{\pgfqpoint{8.472058in}{1.955134in}}%
\pgfpathlineto{\pgfqpoint{8.481085in}{1.916584in}}%
\pgfpathlineto{\pgfqpoint{8.490112in}{1.880035in}}%
\pgfpathlineto{\pgfqpoint{8.499139in}{1.807635in}}%
\pgfpathlineto{\pgfqpoint{8.508166in}{1.741955in}}%
\pgfpathlineto{\pgfqpoint{8.517194in}{1.681748in}}%
\pgfpathlineto{\pgfqpoint{8.526221in}{1.632058in}}%
\pgfpathlineto{\pgfqpoint{8.535248in}{1.553306in}}%
\pgfpathlineto{\pgfqpoint{8.544275in}{1.531491in}}%
\pgfpathlineto{\pgfqpoint{8.553302in}{1.568958in}}%
\pgfpathlineto{\pgfqpoint{8.562330in}{1.587915in}}%
\pgfpathlineto{\pgfqpoint{8.571357in}{1.643538in}}%
\pgfpathlineto{\pgfqpoint{8.580384in}{1.736183in}}%
\pgfpathlineto{\pgfqpoint{8.598438in}{2.024133in}}%
\pgfpathlineto{\pgfqpoint{8.607466in}{1.944905in}}%
\pgfpathlineto{\pgfqpoint{8.616493in}{1.900660in}}%
\pgfpathlineto{\pgfqpoint{8.625520in}{1.900556in}}%
\pgfpathlineto{\pgfqpoint{8.634547in}{1.931049in}}%
\pgfpathlineto{\pgfqpoint{8.643574in}{1.977559in}}%
\pgfpathlineto{\pgfqpoint{8.652602in}{2.032164in}}%
\pgfpathlineto{\pgfqpoint{8.661629in}{2.110360in}}%
\pgfpathlineto{\pgfqpoint{8.670656in}{2.167128in}}%
\pgfpathlineto{\pgfqpoint{8.679683in}{2.155729in}}%
\pgfpathlineto{\pgfqpoint{8.688711in}{2.145280in}}%
\pgfpathlineto{\pgfqpoint{8.697738in}{2.138862in}}%
\pgfpathlineto{\pgfqpoint{8.706765in}{2.140579in}}%
\pgfpathlineto{\pgfqpoint{8.715792in}{2.142866in}}%
\pgfpathlineto{\pgfqpoint{8.724819in}{2.151472in}}%
\pgfpathlineto{\pgfqpoint{8.733847in}{2.158355in}}%
\pgfpathlineto{\pgfqpoint{8.742874in}{2.158724in}}%
\pgfpathlineto{\pgfqpoint{8.751901in}{2.158404in}}%
\pgfpathlineto{\pgfqpoint{8.760928in}{2.155065in}}%
\pgfpathlineto{\pgfqpoint{8.769955in}{2.160444in}}%
\pgfpathlineto{\pgfqpoint{8.778983in}{2.156885in}}%
\pgfpathlineto{\pgfqpoint{8.788010in}{2.160462in}}%
\pgfpathlineto{\pgfqpoint{8.797037in}{2.158944in}}%
\pgfpathlineto{\pgfqpoint{8.806064in}{2.139022in}}%
\pgfpathlineto{\pgfqpoint{8.815091in}{2.128688in}}%
\pgfpathlineto{\pgfqpoint{8.824119in}{2.110561in}}%
\pgfpathlineto{\pgfqpoint{8.833146in}{2.105775in}}%
\pgfpathlineto{\pgfqpoint{8.842173in}{2.115013in}}%
\pgfpathlineto{\pgfqpoint{8.851200in}{2.100444in}}%
\pgfpathlineto{\pgfqpoint{8.860228in}{2.087461in}}%
\pgfpathlineto{\pgfqpoint{8.869255in}{2.067352in}}%
\pgfpathlineto{\pgfqpoint{8.878282in}{2.045209in}}%
\pgfpathlineto{\pgfqpoint{8.887309in}{1.975792in}}%
\pgfpathlineto{\pgfqpoint{8.896336in}{1.976956in}}%
\pgfpathlineto{\pgfqpoint{8.905364in}{2.098952in}}%
\pgfpathlineto{\pgfqpoint{8.914391in}{2.155006in}}%
\pgfpathlineto{\pgfqpoint{8.923418in}{2.184999in}}%
\pgfpathlineto{\pgfqpoint{8.932445in}{2.197480in}}%
\pgfpathlineto{\pgfqpoint{8.941472in}{2.219687in}}%
\pgfpathlineto{\pgfqpoint{8.950500in}{2.233889in}}%
\pgfpathlineto{\pgfqpoint{8.959527in}{2.246694in}}%
\pgfpathlineto{\pgfqpoint{8.968554in}{2.278387in}}%
\pgfpathlineto{\pgfqpoint{8.977581in}{2.338321in}}%
\pgfpathlineto{\pgfqpoint{8.986608in}{2.410441in}}%
\pgfpathlineto{\pgfqpoint{8.995636in}{2.465281in}}%
\pgfpathlineto{\pgfqpoint{9.013690in}{2.350847in}}%
\pgfpathlineto{\pgfqpoint{9.022717in}{2.302983in}}%
\pgfpathlineto{\pgfqpoint{9.031744in}{2.277895in}}%
\pgfpathlineto{\pgfqpoint{9.040772in}{2.267129in}}%
\pgfpathlineto{\pgfqpoint{9.058826in}{2.229956in}}%
\pgfpathlineto{\pgfqpoint{9.067853in}{2.221472in}}%
\pgfpathlineto{\pgfqpoint{9.076881in}{2.197030in}}%
\pgfpathlineto{\pgfqpoint{9.085908in}{2.156983in}}%
\pgfpathlineto{\pgfqpoint{9.094935in}{2.111741in}}%
\pgfpathlineto{\pgfqpoint{9.103962in}{2.052620in}}%
\pgfpathlineto{\pgfqpoint{9.112989in}{1.989853in}}%
\pgfpathlineto{\pgfqpoint{9.122017in}{1.951995in}}%
\pgfpathlineto{\pgfqpoint{9.131044in}{1.904798in}}%
\pgfpathlineto{\pgfqpoint{9.140071in}{1.894499in}}%
\pgfpathlineto{\pgfqpoint{9.149098in}{1.889060in}}%
\pgfpathlineto{\pgfqpoint{9.158125in}{1.905002in}}%
\pgfpathlineto{\pgfqpoint{9.167153in}{1.901720in}}%
\pgfpathlineto{\pgfqpoint{9.176180in}{1.894476in}}%
\pgfpathlineto{\pgfqpoint{9.185207in}{1.893152in}}%
\pgfpathlineto{\pgfqpoint{9.194234in}{1.857359in}}%
\pgfpathlineto{\pgfqpoint{9.203261in}{1.839128in}}%
\pgfpathlineto{\pgfqpoint{9.221316in}{1.747048in}}%
\pgfpathlineto{\pgfqpoint{9.230343in}{1.706289in}}%
\pgfpathlineto{\pgfqpoint{9.239370in}{1.738625in}}%
\pgfpathlineto{\pgfqpoint{9.248397in}{1.685328in}}%
\pgfpathlineto{\pgfqpoint{9.257425in}{1.722666in}}%
\pgfpathlineto{\pgfqpoint{9.266452in}{1.637856in}}%
\pgfpathlineto{\pgfqpoint{9.275479in}{2.043977in}}%
\pgfpathlineto{\pgfqpoint{9.284506in}{2.048487in}}%
\pgfpathlineto{\pgfqpoint{9.293534in}{1.991048in}}%
\pgfpathlineto{\pgfqpoint{9.302561in}{2.008811in}}%
\pgfpathlineto{\pgfqpoint{9.311588in}{1.957249in}}%
\pgfpathlineto{\pgfqpoint{9.320615in}{1.963727in}}%
\pgfpathlineto{\pgfqpoint{9.329642in}{1.964605in}}%
\pgfpathlineto{\pgfqpoint{9.338670in}{1.967158in}}%
\pgfpathlineto{\pgfqpoint{9.347697in}{1.964466in}}%
\pgfpathlineto{\pgfqpoint{9.356724in}{1.954279in}}%
\pgfpathlineto{\pgfqpoint{9.365751in}{1.933672in}}%
\pgfpathlineto{\pgfqpoint{9.374778in}{1.921025in}}%
\pgfpathlineto{\pgfqpoint{9.383806in}{1.924308in}}%
\pgfpathlineto{\pgfqpoint{9.392833in}{1.893547in}}%
\pgfpathlineto{\pgfqpoint{9.401860in}{1.905081in}}%
\pgfpathlineto{\pgfqpoint{9.410887in}{1.902736in}}%
\pgfpathlineto{\pgfqpoint{9.419914in}{1.868197in}}%
\pgfpathlineto{\pgfqpoint{9.428942in}{1.854993in}}%
\pgfpathlineto{\pgfqpoint{9.437969in}{1.844638in}}%
\pgfpathlineto{\pgfqpoint{9.446996in}{1.788732in}}%
\pgfpathlineto{\pgfqpoint{9.465051in}{1.726685in}}%
\pgfpathlineto{\pgfqpoint{9.474078in}{1.707637in}}%
\pgfpathlineto{\pgfqpoint{9.483105in}{1.692565in}}%
\pgfpathlineto{\pgfqpoint{9.492132in}{1.689201in}}%
\pgfpathlineto{\pgfqpoint{9.501159in}{1.694485in}}%
\pgfpathlineto{\pgfqpoint{9.510187in}{1.705655in}}%
\pgfpathlineto{\pgfqpoint{9.519214in}{1.723589in}}%
\pgfpathlineto{\pgfqpoint{9.528241in}{1.795465in}}%
\pgfpathlineto{\pgfqpoint{9.537268in}{1.881842in}}%
\pgfpathlineto{\pgfqpoint{9.546295in}{1.952601in}}%
\pgfpathlineto{\pgfqpoint{9.555323in}{2.026312in}}%
\pgfpathlineto{\pgfqpoint{9.564350in}{2.093270in}}%
\pgfpathlineto{\pgfqpoint{9.573377in}{2.148613in}}%
\pgfpathlineto{\pgfqpoint{9.582404in}{2.194581in}}%
\pgfpathlineto{\pgfqpoint{9.591431in}{2.236762in}}%
\pgfpathlineto{\pgfqpoint{9.600459in}{2.262651in}}%
\pgfpathlineto{\pgfqpoint{9.609486in}{2.281566in}}%
\pgfpathlineto{\pgfqpoint{9.618513in}{2.275347in}}%
\pgfpathlineto{\pgfqpoint{9.627540in}{2.246844in}}%
\pgfpathlineto{\pgfqpoint{9.636567in}{2.237210in}}%
\pgfpathlineto{\pgfqpoint{9.645595in}{2.226180in}}%
\pgfpathlineto{\pgfqpoint{9.654622in}{2.208998in}}%
\pgfpathlineto{\pgfqpoint{9.663649in}{2.194252in}}%
\pgfpathlineto{\pgfqpoint{9.672676in}{2.185688in}}%
\pgfpathlineto{\pgfqpoint{9.681704in}{2.198035in}}%
\pgfpathlineto{\pgfqpoint{9.690731in}{2.192319in}}%
\pgfpathlineto{\pgfqpoint{9.699758in}{2.196572in}}%
\pgfpathlineto{\pgfqpoint{9.708785in}{2.204941in}}%
\pgfpathlineto{\pgfqpoint{9.726840in}{2.214384in}}%
\pgfpathlineto{\pgfqpoint{9.735867in}{2.230693in}}%
\pgfpathlineto{\pgfqpoint{9.744894in}{2.222897in}}%
\pgfpathlineto{\pgfqpoint{9.753921in}{2.202471in}}%
\pgfpathlineto{\pgfqpoint{9.762948in}{2.178663in}}%
\pgfpathlineto{\pgfqpoint{9.771976in}{2.182307in}}%
\pgfpathlineto{\pgfqpoint{9.781003in}{2.158757in}}%
\pgfpathlineto{\pgfqpoint{9.790030in}{2.137274in}}%
\pgfpathlineto{\pgfqpoint{9.799057in}{2.135269in}}%
\pgfpathlineto{\pgfqpoint{9.808084in}{2.171452in}}%
\pgfpathlineto{\pgfqpoint{9.817112in}{2.227127in}}%
\pgfpathlineto{\pgfqpoint{9.826139in}{2.276797in}}%
\pgfpathlineto{\pgfqpoint{9.835166in}{2.287991in}}%
\pgfpathlineto{\pgfqpoint{9.844193in}{2.298104in}}%
\pgfpathlineto{\pgfqpoint{9.853220in}{2.306532in}}%
\pgfpathlineto{\pgfqpoint{9.862248in}{2.309091in}}%
\pgfpathlineto{\pgfqpoint{9.871275in}{2.309420in}}%
\pgfpathlineto{\pgfqpoint{9.880302in}{2.310770in}}%
\pgfpathlineto{\pgfqpoint{9.889329in}{2.288639in}}%
\pgfpathlineto{\pgfqpoint{9.898357in}{2.248076in}}%
\pgfpathlineto{\pgfqpoint{9.907384in}{2.215801in}}%
\pgfpathlineto{\pgfqpoint{9.916411in}{2.169449in}}%
\pgfpathlineto{\pgfqpoint{9.925438in}{2.180638in}}%
\pgfpathlineto{\pgfqpoint{9.934465in}{2.233852in}}%
\pgfpathlineto{\pgfqpoint{9.943493in}{2.279103in}}%
\pgfpathlineto{\pgfqpoint{9.952520in}{2.316082in}}%
\pgfpathlineto{\pgfqpoint{9.961547in}{2.329629in}}%
\pgfpathlineto{\pgfqpoint{9.970574in}{2.368750in}}%
\pgfpathlineto{\pgfqpoint{9.979601in}{2.395290in}}%
\pgfpathlineto{\pgfqpoint{9.988629in}{2.439589in}}%
\pgfpathlineto{\pgfqpoint{10.006683in}{2.490602in}}%
\pgfpathlineto{\pgfqpoint{10.015710in}{2.510780in}}%
\pgfpathlineto{\pgfqpoint{10.024737in}{2.534766in}}%
\pgfpathlineto{\pgfqpoint{10.033765in}{2.553807in}}%
\pgfpathlineto{\pgfqpoint{10.051819in}{2.603695in}}%
\pgfpathlineto{\pgfqpoint{10.060846in}{2.630094in}}%
\pgfpathlineto{\pgfqpoint{10.069874in}{2.684419in}}%
\pgfpathlineto{\pgfqpoint{10.078901in}{2.732202in}}%
\pgfpathlineto{\pgfqpoint{10.087928in}{2.748733in}}%
\pgfpathlineto{\pgfqpoint{10.096955in}{2.760319in}}%
\pgfpathlineto{\pgfqpoint{10.105982in}{2.783967in}}%
\pgfpathlineto{\pgfqpoint{10.115010in}{2.798552in}}%
\pgfpathlineto{\pgfqpoint{10.124037in}{2.796226in}}%
\pgfpathlineto{\pgfqpoint{10.133064in}{2.786949in}}%
\pgfpathlineto{\pgfqpoint{10.142091in}{2.782972in}}%
\pgfpathlineto{\pgfqpoint{10.151118in}{2.757158in}}%
\pgfpathlineto{\pgfqpoint{10.160146in}{2.734596in}}%
\pgfpathlineto{\pgfqpoint{10.169173in}{2.733845in}}%
\pgfpathlineto{\pgfqpoint{10.178200in}{2.698386in}}%
\pgfpathlineto{\pgfqpoint{10.187227in}{2.695379in}}%
\pgfpathlineto{\pgfqpoint{10.196254in}{2.687941in}}%
\pgfpathlineto{\pgfqpoint{10.205282in}{2.658906in}}%
\pgfpathlineto{\pgfqpoint{10.214309in}{2.627123in}}%
\pgfpathlineto{\pgfqpoint{10.223336in}{2.573114in}}%
\pgfpathlineto{\pgfqpoint{10.232363in}{2.530615in}}%
\pgfpathlineto{\pgfqpoint{10.241390in}{2.474834in}}%
\pgfpathlineto{\pgfqpoint{10.250418in}{2.402881in}}%
\pgfpathlineto{\pgfqpoint{10.259445in}{2.283867in}}%
\pgfpathlineto{\pgfqpoint{10.268472in}{2.144053in}}%
\pgfpathlineto{\pgfqpoint{10.277499in}{2.232574in}}%
\pgfpathlineto{\pgfqpoint{10.286527in}{2.310624in}}%
\pgfpathlineto{\pgfqpoint{10.295554in}{2.347983in}}%
\pgfpathlineto{\pgfqpoint{10.304581in}{2.382401in}}%
\pgfpathlineto{\pgfqpoint{10.313608in}{2.410931in}}%
\pgfpathlineto{\pgfqpoint{10.322635in}{2.437056in}}%
\pgfpathlineto{\pgfqpoint{10.331663in}{2.468001in}}%
\pgfpathlineto{\pgfqpoint{10.349717in}{2.502795in}}%
\pgfpathlineto{\pgfqpoint{10.358744in}{2.501801in}}%
\pgfpathlineto{\pgfqpoint{10.367771in}{2.494492in}}%
\pgfpathlineto{\pgfqpoint{10.376799in}{2.481945in}}%
\pgfpathlineto{\pgfqpoint{10.385826in}{2.482926in}}%
\pgfpathlineto{\pgfqpoint{10.394853in}{2.477522in}}%
\pgfpathlineto{\pgfqpoint{10.403880in}{2.490196in}}%
\pgfpathlineto{\pgfqpoint{10.412907in}{2.511115in}}%
\pgfpathlineto{\pgfqpoint{10.421935in}{2.587155in}}%
\pgfpathlineto{\pgfqpoint{10.430962in}{2.500703in}}%
\pgfpathlineto{\pgfqpoint{10.439989in}{2.459298in}}%
\pgfpathlineto{\pgfqpoint{10.449016in}{2.427223in}}%
\pgfpathlineto{\pgfqpoint{10.458043in}{2.398681in}}%
\pgfpathlineto{\pgfqpoint{10.467071in}{2.392128in}}%
\pgfpathlineto{\pgfqpoint{10.476098in}{2.383623in}}%
\pgfpathlineto{\pgfqpoint{10.485125in}{2.389322in}}%
\pgfpathlineto{\pgfqpoint{10.494152in}{2.374314in}}%
\pgfpathlineto{\pgfqpoint{10.503180in}{2.377663in}}%
\pgfpathlineto{\pgfqpoint{10.512207in}{2.375706in}}%
\pgfpathlineto{\pgfqpoint{10.521234in}{2.383471in}}%
\pgfpathlineto{\pgfqpoint{10.530261in}{2.389887in}}%
\pgfpathlineto{\pgfqpoint{10.539288in}{2.393394in}}%
\pgfpathlineto{\pgfqpoint{10.548316in}{2.396485in}}%
\pgfpathlineto{\pgfqpoint{10.557343in}{2.396186in}}%
\pgfpathlineto{\pgfqpoint{10.566370in}{2.394552in}}%
\pgfpathlineto{\pgfqpoint{10.575397in}{2.413469in}}%
\pgfpathlineto{\pgfqpoint{10.584424in}{2.419565in}}%
\pgfpathlineto{\pgfqpoint{10.593452in}{2.406977in}}%
\pgfpathlineto{\pgfqpoint{10.602479in}{2.421576in}}%
\pgfpathlineto{\pgfqpoint{10.611506in}{2.437688in}}%
\pgfpathlineto{\pgfqpoint{10.620533in}{2.435933in}}%
\pgfpathlineto{\pgfqpoint{10.629560in}{2.432436in}}%
\pgfpathlineto{\pgfqpoint{10.638588in}{2.447809in}}%
\pgfpathlineto{\pgfqpoint{10.647615in}{2.449279in}}%
\pgfpathlineto{\pgfqpoint{10.656642in}{2.436468in}}%
\pgfpathlineto{\pgfqpoint{10.665669in}{2.432683in}}%
\pgfpathlineto{\pgfqpoint{10.674697in}{2.442216in}}%
\pgfpathlineto{\pgfqpoint{10.683724in}{2.433200in}}%
\pgfpathlineto{\pgfqpoint{10.692751in}{2.428970in}}%
\pgfpathlineto{\pgfqpoint{10.701778in}{2.413885in}}%
\pgfpathlineto{\pgfqpoint{10.710805in}{2.389940in}}%
\pgfpathlineto{\pgfqpoint{10.719833in}{2.359958in}}%
\pgfpathlineto{\pgfqpoint{10.728860in}{2.341411in}}%
\pgfpathlineto{\pgfqpoint{10.746914in}{2.267912in}}%
\pgfpathlineto{\pgfqpoint{10.755941in}{2.239001in}}%
\pgfpathlineto{\pgfqpoint{10.764969in}{2.248956in}}%
\pgfpathlineto{\pgfqpoint{10.773996in}{2.272216in}}%
\pgfpathlineto{\pgfqpoint{10.783023in}{2.282656in}}%
\pgfpathlineto{\pgfqpoint{10.792050in}{2.281811in}}%
\pgfpathlineto{\pgfqpoint{10.801077in}{2.279511in}}%
\pgfpathlineto{\pgfqpoint{10.810105in}{2.279466in}}%
\pgfpathlineto{\pgfqpoint{10.819132in}{2.285151in}}%
\pgfpathlineto{\pgfqpoint{10.828159in}{2.286073in}}%
\pgfpathlineto{\pgfqpoint{10.837186in}{2.284203in}}%
\pgfpathlineto{\pgfqpoint{10.846213in}{2.275538in}}%
\pgfpathlineto{\pgfqpoint{10.855241in}{2.274051in}}%
\pgfpathlineto{\pgfqpoint{10.864268in}{2.268491in}}%
\pgfpathlineto{\pgfqpoint{10.873295in}{2.261007in}}%
\pgfpathlineto{\pgfqpoint{10.882322in}{2.246200in}}%
\pgfpathlineto{\pgfqpoint{10.891350in}{2.233130in}}%
\pgfpathlineto{\pgfqpoint{10.900377in}{2.215858in}}%
\pgfpathlineto{\pgfqpoint{10.909404in}{2.206375in}}%
\pgfpathlineto{\pgfqpoint{10.918431in}{2.194337in}}%
\pgfpathlineto{\pgfqpoint{10.927458in}{2.180828in}}%
\pgfpathlineto{\pgfqpoint{10.936486in}{2.180834in}}%
\pgfpathlineto{\pgfqpoint{10.945513in}{2.167523in}}%
\pgfpathlineto{\pgfqpoint{10.954540in}{2.138352in}}%
\pgfpathlineto{\pgfqpoint{10.972594in}{2.105609in}}%
\pgfpathlineto{\pgfqpoint{10.981622in}{2.091890in}}%
\pgfpathlineto{\pgfqpoint{10.990649in}{2.083831in}}%
\pgfpathlineto{\pgfqpoint{10.999676in}{2.056243in}}%
\pgfpathlineto{\pgfqpoint{11.008703in}{2.063044in}}%
\pgfpathlineto{\pgfqpoint{11.017730in}{2.077848in}}%
\pgfpathlineto{\pgfqpoint{11.026758in}{2.101656in}}%
\pgfpathlineto{\pgfqpoint{11.035785in}{2.106808in}}%
\pgfpathlineto{\pgfqpoint{11.044812in}{2.118536in}}%
\pgfpathlineto{\pgfqpoint{11.053839in}{2.120618in}}%
\pgfpathlineto{\pgfqpoint{11.062867in}{2.114404in}}%
\pgfpathlineto{\pgfqpoint{11.071894in}{2.105504in}}%
\pgfpathlineto{\pgfqpoint{11.080921in}{2.130931in}}%
\pgfpathlineto{\pgfqpoint{11.089948in}{2.130776in}}%
\pgfpathlineto{\pgfqpoint{11.098975in}{2.140525in}}%
\pgfpathlineto{\pgfqpoint{11.108003in}{2.143262in}}%
\pgfpathlineto{\pgfqpoint{11.117030in}{2.144714in}}%
\pgfpathlineto{\pgfqpoint{11.126057in}{2.142872in}}%
\pgfpathlineto{\pgfqpoint{11.135084in}{2.149499in}}%
\pgfpathlineto{\pgfqpoint{11.144111in}{2.166805in}}%
\pgfpathlineto{\pgfqpoint{11.153139in}{2.168837in}}%
\pgfpathlineto{\pgfqpoint{11.162166in}{2.174079in}}%
\pgfpathlineto{\pgfqpoint{11.171193in}{2.192441in}}%
\pgfpathlineto{\pgfqpoint{11.180220in}{2.192882in}}%
\pgfpathlineto{\pgfqpoint{11.189247in}{2.199404in}}%
\pgfpathlineto{\pgfqpoint{11.198275in}{2.177968in}}%
\pgfpathlineto{\pgfqpoint{11.207302in}{2.140362in}}%
\pgfpathlineto{\pgfqpoint{11.216329in}{2.132595in}}%
\pgfpathlineto{\pgfqpoint{11.225356in}{2.154018in}}%
\pgfpathlineto{\pgfqpoint{11.234383in}{2.162892in}}%
\pgfpathlineto{\pgfqpoint{11.243411in}{2.170711in}}%
\pgfpathlineto{\pgfqpoint{11.252438in}{2.175861in}}%
\pgfpathlineto{\pgfqpoint{11.261465in}{2.177937in}}%
\pgfpathlineto{\pgfqpoint{11.270492in}{2.173786in}}%
\pgfpathlineto{\pgfqpoint{11.279520in}{2.166357in}}%
\pgfpathlineto{\pgfqpoint{11.288547in}{2.157663in}}%
\pgfpathlineto{\pgfqpoint{11.297574in}{2.151715in}}%
\pgfpathlineto{\pgfqpoint{11.306601in}{2.152777in}}%
\pgfpathlineto{\pgfqpoint{11.315628in}{2.140164in}}%
\pgfpathlineto{\pgfqpoint{11.324656in}{2.126340in}}%
\pgfpathlineto{\pgfqpoint{11.333683in}{2.101120in}}%
\pgfpathlineto{\pgfqpoint{11.342710in}{2.082004in}}%
\pgfpathlineto{\pgfqpoint{11.351737in}{2.071133in}}%
\pgfpathlineto{\pgfqpoint{11.360764in}{2.084596in}}%
\pgfpathlineto{\pgfqpoint{11.369792in}{2.093578in}}%
\pgfpathlineto{\pgfqpoint{11.378819in}{2.109029in}}%
\pgfpathlineto{\pgfqpoint{11.387846in}{2.119720in}}%
\pgfpathlineto{\pgfqpoint{11.396873in}{2.126738in}}%
\pgfpathlineto{\pgfqpoint{11.405900in}{2.124020in}}%
\pgfpathlineto{\pgfqpoint{11.414928in}{2.110917in}}%
\pgfpathlineto{\pgfqpoint{11.423955in}{2.074386in}}%
\pgfpathlineto{\pgfqpoint{11.432982in}{2.120897in}}%
\pgfpathlineto{\pgfqpoint{11.442009in}{2.146198in}}%
\pgfpathlineto{\pgfqpoint{11.451036in}{2.154553in}}%
\pgfpathlineto{\pgfqpoint{11.460064in}{2.160435in}}%
\pgfpathlineto{\pgfqpoint{11.469091in}{2.183188in}}%
\pgfpathlineto{\pgfqpoint{11.469091in}{2.183188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.000000in}{0.660000in}}{\pgfqpoint{9.920000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267128,0.441292,0.697578}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.450909in}{2.045109in}}%
\pgfpathlineto{\pgfqpoint{2.459936in}{2.049314in}}%
\pgfpathlineto{\pgfqpoint{2.468964in}{2.032699in}}%
\pgfpathlineto{\pgfqpoint{2.477991in}{2.030766in}}%
\pgfpathlineto{\pgfqpoint{2.487018in}{2.011250in}}%
\pgfpathlineto{\pgfqpoint{2.496045in}{1.980892in}}%
\pgfpathlineto{\pgfqpoint{2.505072in}{1.938867in}}%
\pgfpathlineto{\pgfqpoint{2.514100in}{1.909095in}}%
\pgfpathlineto{\pgfqpoint{2.523127in}{1.866818in}}%
\pgfpathlineto{\pgfqpoint{2.532154in}{1.819514in}}%
\pgfpathlineto{\pgfqpoint{2.541181in}{1.799570in}}%
\pgfpathlineto{\pgfqpoint{2.550208in}{1.771152in}}%
\pgfpathlineto{\pgfqpoint{2.559236in}{1.644095in}}%
\pgfpathlineto{\pgfqpoint{2.568263in}{1.605094in}}%
\pgfpathlineto{\pgfqpoint{2.577290in}{1.525815in}}%
\pgfpathlineto{\pgfqpoint{2.586317in}{1.523547in}}%
\pgfpathlineto{\pgfqpoint{2.595344in}{1.637061in}}%
\pgfpathlineto{\pgfqpoint{2.604372in}{1.689164in}}%
\pgfpathlineto{\pgfqpoint{2.613399in}{1.656984in}}%
\pgfpathlineto{\pgfqpoint{2.622426in}{1.649585in}}%
\pgfpathlineto{\pgfqpoint{2.631453in}{1.712826in}}%
\pgfpathlineto{\pgfqpoint{2.640480in}{1.788154in}}%
\pgfpathlineto{\pgfqpoint{2.649508in}{1.814119in}}%
\pgfpathlineto{\pgfqpoint{2.658535in}{1.844172in}}%
\pgfpathlineto{\pgfqpoint{2.667562in}{1.840945in}}%
\pgfpathlineto{\pgfqpoint{2.676589in}{1.816080in}}%
\pgfpathlineto{\pgfqpoint{2.685617in}{1.833829in}}%
\pgfpathlineto{\pgfqpoint{2.694644in}{1.802933in}}%
\pgfpathlineto{\pgfqpoint{2.703671in}{1.778721in}}%
\pgfpathlineto{\pgfqpoint{2.712698in}{1.785056in}}%
\pgfpathlineto{\pgfqpoint{2.721725in}{1.813525in}}%
\pgfpathlineto{\pgfqpoint{2.730753in}{1.870755in}}%
\pgfpathlineto{\pgfqpoint{2.739780in}{1.865280in}}%
\pgfpathlineto{\pgfqpoint{2.748807in}{1.935882in}}%
\pgfpathlineto{\pgfqpoint{2.757834in}{1.960016in}}%
\pgfpathlineto{\pgfqpoint{2.766861in}{1.906055in}}%
\pgfpathlineto{\pgfqpoint{2.775889in}{1.889335in}}%
\pgfpathlineto{\pgfqpoint{2.784916in}{1.886546in}}%
\pgfpathlineto{\pgfqpoint{2.793943in}{1.944049in}}%
\pgfpathlineto{\pgfqpoint{2.802970in}{1.970596in}}%
\pgfpathlineto{\pgfqpoint{2.811997in}{1.948971in}}%
\pgfpathlineto{\pgfqpoint{2.821025in}{1.908552in}}%
\pgfpathlineto{\pgfqpoint{2.830052in}{1.908233in}}%
\pgfpathlineto{\pgfqpoint{2.839079in}{1.921229in}}%
\pgfpathlineto{\pgfqpoint{2.848106in}{1.936894in}}%
\pgfpathlineto{\pgfqpoint{2.857133in}{1.942372in}}%
\pgfpathlineto{\pgfqpoint{2.866161in}{1.937070in}}%
\pgfpathlineto{\pgfqpoint{2.875188in}{1.930187in}}%
\pgfpathlineto{\pgfqpoint{2.884215in}{1.970454in}}%
\pgfpathlineto{\pgfqpoint{2.893242in}{2.004604in}}%
\pgfpathlineto{\pgfqpoint{2.902270in}{2.009291in}}%
\pgfpathlineto{\pgfqpoint{2.911297in}{2.015732in}}%
\pgfpathlineto{\pgfqpoint{2.920324in}{2.020157in}}%
\pgfpathlineto{\pgfqpoint{2.929351in}{2.018133in}}%
\pgfpathlineto{\pgfqpoint{2.938378in}{2.015077in}}%
\pgfpathlineto{\pgfqpoint{2.947406in}{1.995444in}}%
\pgfpathlineto{\pgfqpoint{2.956433in}{1.960654in}}%
\pgfpathlineto{\pgfqpoint{2.965460in}{1.957975in}}%
\pgfpathlineto{\pgfqpoint{2.974487in}{1.942949in}}%
\pgfpathlineto{\pgfqpoint{2.983514in}{1.901145in}}%
\pgfpathlineto{\pgfqpoint{2.992542in}{1.884115in}}%
\pgfpathlineto{\pgfqpoint{3.001569in}{1.891357in}}%
\pgfpathlineto{\pgfqpoint{3.010596in}{1.876308in}}%
\pgfpathlineto{\pgfqpoint{3.019623in}{1.838602in}}%
\pgfpathlineto{\pgfqpoint{3.028650in}{1.813839in}}%
\pgfpathlineto{\pgfqpoint{3.037678in}{1.785619in}}%
\pgfpathlineto{\pgfqpoint{3.055732in}{1.717920in}}%
\pgfpathlineto{\pgfqpoint{3.064759in}{1.690703in}}%
\pgfpathlineto{\pgfqpoint{3.073787in}{1.687155in}}%
\pgfpathlineto{\pgfqpoint{3.082814in}{1.780750in}}%
\pgfpathlineto{\pgfqpoint{3.091841in}{1.859576in}}%
\pgfpathlineto{\pgfqpoint{3.100868in}{1.967335in}}%
\pgfpathlineto{\pgfqpoint{3.109895in}{2.038524in}}%
\pgfpathlineto{\pgfqpoint{3.118923in}{2.077094in}}%
\pgfpathlineto{\pgfqpoint{3.127950in}{2.109373in}}%
\pgfpathlineto{\pgfqpoint{3.136977in}{2.163425in}}%
\pgfpathlineto{\pgfqpoint{3.146004in}{2.182123in}}%
\pgfpathlineto{\pgfqpoint{3.155031in}{2.181397in}}%
\pgfpathlineto{\pgfqpoint{3.164059in}{2.161313in}}%
\pgfpathlineto{\pgfqpoint{3.173086in}{2.096752in}}%
\pgfpathlineto{\pgfqpoint{3.182113in}{2.049321in}}%
\pgfpathlineto{\pgfqpoint{3.191140in}{2.042203in}}%
\pgfpathlineto{\pgfqpoint{3.200167in}{2.038927in}}%
\pgfpathlineto{\pgfqpoint{3.209195in}{2.115134in}}%
\pgfpathlineto{\pgfqpoint{3.218222in}{2.246557in}}%
\pgfpathlineto{\pgfqpoint{3.227249in}{2.548593in}}%
\pgfpathlineto{\pgfqpoint{3.236276in}{2.930139in}}%
\pgfpathlineto{\pgfqpoint{3.254331in}{2.457065in}}%
\pgfpathlineto{\pgfqpoint{3.263358in}{2.361206in}}%
\pgfpathlineto{\pgfqpoint{3.272385in}{2.340873in}}%
\pgfpathlineto{\pgfqpoint{3.281412in}{2.267429in}}%
\pgfpathlineto{\pgfqpoint{3.290440in}{2.251445in}}%
\pgfpathlineto{\pgfqpoint{3.299467in}{2.250396in}}%
\pgfpathlineto{\pgfqpoint{3.308494in}{2.247213in}}%
\pgfpathlineto{\pgfqpoint{3.317521in}{2.302759in}}%
\pgfpathlineto{\pgfqpoint{3.326548in}{2.365220in}}%
\pgfpathlineto{\pgfqpoint{3.335576in}{2.342406in}}%
\pgfpathlineto{\pgfqpoint{3.344603in}{2.353976in}}%
\pgfpathlineto{\pgfqpoint{3.353630in}{2.309824in}}%
\pgfpathlineto{\pgfqpoint{3.362657in}{2.274081in}}%
\pgfpathlineto{\pgfqpoint{3.371684in}{2.205078in}}%
\pgfpathlineto{\pgfqpoint{3.380712in}{2.120374in}}%
\pgfpathlineto{\pgfqpoint{3.389739in}{2.042605in}}%
\pgfpathlineto{\pgfqpoint{3.398766in}{1.997460in}}%
\pgfpathlineto{\pgfqpoint{3.407793in}{1.976226in}}%
\pgfpathlineto{\pgfqpoint{3.416820in}{1.933981in}}%
\pgfpathlineto{\pgfqpoint{3.425848in}{1.911956in}}%
\pgfpathlineto{\pgfqpoint{3.434875in}{1.923802in}}%
\pgfpathlineto{\pgfqpoint{3.443902in}{1.913873in}}%
\pgfpathlineto{\pgfqpoint{3.452929in}{1.955825in}}%
\pgfpathlineto{\pgfqpoint{3.461957in}{2.002294in}}%
\pgfpathlineto{\pgfqpoint{3.470984in}{2.029064in}}%
\pgfpathlineto{\pgfqpoint{3.480011in}{2.041679in}}%
\pgfpathlineto{\pgfqpoint{3.489038in}{2.051722in}}%
\pgfpathlineto{\pgfqpoint{3.498065in}{2.023949in}}%
\pgfpathlineto{\pgfqpoint{3.507093in}{2.035671in}}%
\pgfpathlineto{\pgfqpoint{3.516120in}{2.036093in}}%
\pgfpathlineto{\pgfqpoint{3.525147in}{2.049106in}}%
\pgfpathlineto{\pgfqpoint{3.534174in}{2.065602in}}%
\pgfpathlineto{\pgfqpoint{3.543201in}{2.111756in}}%
\pgfpathlineto{\pgfqpoint{3.552229in}{2.148599in}}%
\pgfpathlineto{\pgfqpoint{3.561256in}{2.155224in}}%
\pgfpathlineto{\pgfqpoint{3.570283in}{2.141350in}}%
\pgfpathlineto{\pgfqpoint{3.579310in}{2.155921in}}%
\pgfpathlineto{\pgfqpoint{3.588337in}{2.151820in}}%
\pgfpathlineto{\pgfqpoint{3.597365in}{2.146634in}}%
\pgfpathlineto{\pgfqpoint{3.606392in}{2.147036in}}%
\pgfpathlineto{\pgfqpoint{3.615419in}{2.140710in}}%
\pgfpathlineto{\pgfqpoint{3.624446in}{2.128550in}}%
\pgfpathlineto{\pgfqpoint{3.633473in}{2.130188in}}%
\pgfpathlineto{\pgfqpoint{3.642501in}{2.129742in}}%
\pgfpathlineto{\pgfqpoint{3.651528in}{2.132627in}}%
\pgfpathlineto{\pgfqpoint{3.660555in}{2.115117in}}%
\pgfpathlineto{\pgfqpoint{3.678610in}{2.089541in}}%
\pgfpathlineto{\pgfqpoint{3.687637in}{2.073449in}}%
\pgfpathlineto{\pgfqpoint{3.696664in}{2.054744in}}%
\pgfpathlineto{\pgfqpoint{3.705691in}{2.028474in}}%
\pgfpathlineto{\pgfqpoint{3.714718in}{2.011968in}}%
\pgfpathlineto{\pgfqpoint{3.723746in}{2.001573in}}%
\pgfpathlineto{\pgfqpoint{3.732773in}{2.003706in}}%
\pgfpathlineto{\pgfqpoint{3.741800in}{2.018667in}}%
\pgfpathlineto{\pgfqpoint{3.750827in}{2.038250in}}%
\pgfpathlineto{\pgfqpoint{3.759854in}{2.058501in}}%
\pgfpathlineto{\pgfqpoint{3.768882in}{2.083604in}}%
\pgfpathlineto{\pgfqpoint{3.777909in}{2.089146in}}%
\pgfpathlineto{\pgfqpoint{3.786936in}{2.106817in}}%
\pgfpathlineto{\pgfqpoint{3.795963in}{2.118064in}}%
\pgfpathlineto{\pgfqpoint{3.804990in}{2.156714in}}%
\pgfpathlineto{\pgfqpoint{3.814018in}{2.151939in}}%
\pgfpathlineto{\pgfqpoint{3.823045in}{2.108010in}}%
\pgfpathlineto{\pgfqpoint{3.832072in}{2.120233in}}%
\pgfpathlineto{\pgfqpoint{3.850126in}{2.074334in}}%
\pgfpathlineto{\pgfqpoint{3.859154in}{2.008524in}}%
\pgfpathlineto{\pgfqpoint{3.868181in}{2.005587in}}%
\pgfpathlineto{\pgfqpoint{3.886235in}{2.103604in}}%
\pgfpathlineto{\pgfqpoint{3.895263in}{2.106446in}}%
\pgfpathlineto{\pgfqpoint{3.904290in}{2.110295in}}%
\pgfpathlineto{\pgfqpoint{3.913317in}{2.094927in}}%
\pgfpathlineto{\pgfqpoint{3.922344in}{2.077443in}}%
\pgfpathlineto{\pgfqpoint{3.931371in}{2.081917in}}%
\pgfpathlineto{\pgfqpoint{3.940399in}{2.072103in}}%
\pgfpathlineto{\pgfqpoint{3.949426in}{2.086034in}}%
\pgfpathlineto{\pgfqpoint{3.958453in}{2.124601in}}%
\pgfpathlineto{\pgfqpoint{3.967480in}{2.142632in}}%
\pgfpathlineto{\pgfqpoint{3.976507in}{2.187658in}}%
\pgfpathlineto{\pgfqpoint{3.985535in}{2.206555in}}%
\pgfpathlineto{\pgfqpoint{3.994562in}{2.223922in}}%
\pgfpathlineto{\pgfqpoint{4.003589in}{2.267761in}}%
\pgfpathlineto{\pgfqpoint{4.012616in}{2.207294in}}%
\pgfpathlineto{\pgfqpoint{4.021643in}{2.214791in}}%
\pgfpathlineto{\pgfqpoint{4.030671in}{2.252183in}}%
\pgfpathlineto{\pgfqpoint{4.039698in}{2.263056in}}%
\pgfpathlineto{\pgfqpoint{4.048725in}{2.276064in}}%
\pgfpathlineto{\pgfqpoint{4.057752in}{2.246723in}}%
\pgfpathlineto{\pgfqpoint{4.066780in}{2.245582in}}%
\pgfpathlineto{\pgfqpoint{4.075807in}{2.228659in}}%
\pgfpathlineto{\pgfqpoint{4.084834in}{2.234317in}}%
\pgfpathlineto{\pgfqpoint{4.093861in}{2.230096in}}%
\pgfpathlineto{\pgfqpoint{4.102888in}{2.228241in}}%
\pgfpathlineto{\pgfqpoint{4.111916in}{2.201610in}}%
\pgfpathlineto{\pgfqpoint{4.120943in}{2.228199in}}%
\pgfpathlineto{\pgfqpoint{4.129970in}{2.290380in}}%
\pgfpathlineto{\pgfqpoint{4.138997in}{2.324238in}}%
\pgfpathlineto{\pgfqpoint{4.148024in}{2.356361in}}%
\pgfpathlineto{\pgfqpoint{4.157052in}{2.350472in}}%
\pgfpathlineto{\pgfqpoint{4.166079in}{2.364985in}}%
\pgfpathlineto{\pgfqpoint{4.175106in}{2.383358in}}%
\pgfpathlineto{\pgfqpoint{4.184133in}{2.397365in}}%
\pgfpathlineto{\pgfqpoint{4.193160in}{2.424351in}}%
\pgfpathlineto{\pgfqpoint{4.202188in}{2.441951in}}%
\pgfpathlineto{\pgfqpoint{4.211215in}{2.464926in}}%
\pgfpathlineto{\pgfqpoint{4.220242in}{2.492695in}}%
\pgfpathlineto{\pgfqpoint{4.238296in}{2.552877in}}%
\pgfpathlineto{\pgfqpoint{4.247324in}{2.588916in}}%
\pgfpathlineto{\pgfqpoint{4.256351in}{2.608397in}}%
\pgfpathlineto{\pgfqpoint{4.265378in}{2.637631in}}%
\pgfpathlineto{\pgfqpoint{4.274405in}{2.647293in}}%
\pgfpathlineto{\pgfqpoint{4.283433in}{2.640576in}}%
\pgfpathlineto{\pgfqpoint{4.292460in}{2.641838in}}%
\pgfpathlineto{\pgfqpoint{4.301487in}{2.655578in}}%
\pgfpathlineto{\pgfqpoint{4.310514in}{2.664304in}}%
\pgfpathlineto{\pgfqpoint{4.319541in}{2.665850in}}%
\pgfpathlineto{\pgfqpoint{4.337596in}{2.693099in}}%
\pgfpathlineto{\pgfqpoint{4.346623in}{2.714066in}}%
\pgfpathlineto{\pgfqpoint{4.355650in}{2.728502in}}%
\pgfpathlineto{\pgfqpoint{4.364677in}{2.763702in}}%
\pgfpathlineto{\pgfqpoint{4.373705in}{2.777645in}}%
\pgfpathlineto{\pgfqpoint{4.382732in}{2.709719in}}%
\pgfpathlineto{\pgfqpoint{4.391759in}{2.650146in}}%
\pgfpathlineto{\pgfqpoint{4.400786in}{2.622701in}}%
\pgfpathlineto{\pgfqpoint{4.409813in}{2.403177in}}%
\pgfpathlineto{\pgfqpoint{4.418841in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{4.427868in}{2.585902in}}%
\pgfpathlineto{\pgfqpoint{4.436895in}{2.576625in}}%
\pgfpathlineto{\pgfqpoint{4.445922in}{2.633164in}}%
\pgfpathlineto{\pgfqpoint{4.454949in}{2.668773in}}%
\pgfpathlineto{\pgfqpoint{4.463977in}{2.652619in}}%
\pgfpathlineto{\pgfqpoint{4.473004in}{2.623186in}}%
\pgfpathlineto{\pgfqpoint{4.482031in}{2.638457in}}%
\pgfpathlineto{\pgfqpoint{4.491058in}{2.660538in}}%
\pgfpathlineto{\pgfqpoint{4.500086in}{2.749164in}}%
\pgfpathlineto{\pgfqpoint{4.509113in}{2.825859in}}%
\pgfpathlineto{\pgfqpoint{4.518140in}{3.006918in}}%
\pgfpathlineto{\pgfqpoint{4.527167in}{3.222573in}}%
\pgfpathlineto{\pgfqpoint{4.536194in}{3.214541in}}%
\pgfpathlineto{\pgfqpoint{4.545222in}{3.159658in}}%
\pgfpathlineto{\pgfqpoint{4.554249in}{3.167571in}}%
\pgfpathlineto{\pgfqpoint{4.563276in}{3.191495in}}%
\pgfpathlineto{\pgfqpoint{4.572303in}{3.234522in}}%
\pgfpathlineto{\pgfqpoint{4.581330in}{3.249715in}}%
\pgfpathlineto{\pgfqpoint{4.590358in}{3.299647in}}%
\pgfpathlineto{\pgfqpoint{4.599385in}{3.214815in}}%
\pgfpathlineto{\pgfqpoint{4.608412in}{3.167550in}}%
\pgfpathlineto{\pgfqpoint{4.617439in}{3.145618in}}%
\pgfpathlineto{\pgfqpoint{4.626466in}{3.161522in}}%
\pgfpathlineto{\pgfqpoint{4.635494in}{3.473522in}}%
\pgfpathlineto{\pgfqpoint{4.644521in}{3.636043in}}%
\pgfpathlineto{\pgfqpoint{4.653548in}{3.306813in}}%
\pgfpathlineto{\pgfqpoint{4.662575in}{3.185653in}}%
\pgfpathlineto{\pgfqpoint{4.671603in}{3.073323in}}%
\pgfpathlineto{\pgfqpoint{4.680630in}{3.046820in}}%
\pgfpathlineto{\pgfqpoint{4.689657in}{3.003410in}}%
\pgfpathlineto{\pgfqpoint{4.698684in}{2.977922in}}%
\pgfpathlineto{\pgfqpoint{4.707711in}{2.921577in}}%
\pgfpathlineto{\pgfqpoint{4.716739in}{2.933141in}}%
\pgfpathlineto{\pgfqpoint{4.725766in}{2.989313in}}%
\pgfpathlineto{\pgfqpoint{4.734793in}{3.092866in}}%
\pgfpathlineto{\pgfqpoint{4.743820in}{3.207044in}}%
\pgfpathlineto{\pgfqpoint{4.752847in}{3.141794in}}%
\pgfpathlineto{\pgfqpoint{4.761875in}{3.124205in}}%
\pgfpathlineto{\pgfqpoint{4.770902in}{3.084853in}}%
\pgfpathlineto{\pgfqpoint{4.779929in}{3.042549in}}%
\pgfpathlineto{\pgfqpoint{4.788956in}{3.051531in}}%
\pgfpathlineto{\pgfqpoint{4.797983in}{2.963334in}}%
\pgfpathlineto{\pgfqpoint{4.807011in}{2.765583in}}%
\pgfpathlineto{\pgfqpoint{4.816038in}{2.734166in}}%
\pgfpathlineto{\pgfqpoint{4.825065in}{2.735900in}}%
\pgfpathlineto{\pgfqpoint{4.834092in}{2.567551in}}%
\pgfpathlineto{\pgfqpoint{4.843119in}{2.593682in}}%
\pgfpathlineto{\pgfqpoint{4.852147in}{2.635032in}}%
\pgfpathlineto{\pgfqpoint{4.861174in}{2.701336in}}%
\pgfpathlineto{\pgfqpoint{4.870201in}{2.811275in}}%
\pgfpathlineto{\pgfqpoint{4.879228in}{2.874077in}}%
\pgfpathlineto{\pgfqpoint{4.888256in}{2.987452in}}%
\pgfpathlineto{\pgfqpoint{4.897283in}{3.009764in}}%
\pgfpathlineto{\pgfqpoint{4.906310in}{3.082520in}}%
\pgfpathlineto{\pgfqpoint{4.915337in}{2.998789in}}%
\pgfpathlineto{\pgfqpoint{4.924364in}{2.975570in}}%
\pgfpathlineto{\pgfqpoint{4.933392in}{2.935890in}}%
\pgfpathlineto{\pgfqpoint{4.942419in}{2.850718in}}%
\pgfpathlineto{\pgfqpoint{4.951446in}{2.769503in}}%
\pgfpathlineto{\pgfqpoint{4.960473in}{2.712419in}}%
\pgfpathlineto{\pgfqpoint{4.969500in}{2.818633in}}%
\pgfpathlineto{\pgfqpoint{4.978528in}{2.845916in}}%
\pgfpathlineto{\pgfqpoint{4.987555in}{2.789703in}}%
\pgfpathlineto{\pgfqpoint{4.996582in}{2.743934in}}%
\pgfpathlineto{\pgfqpoint{5.005609in}{2.721157in}}%
\pgfpathlineto{\pgfqpoint{5.014636in}{2.717099in}}%
\pgfpathlineto{\pgfqpoint{5.023664in}{2.698331in}}%
\pgfpathlineto{\pgfqpoint{5.032691in}{2.677417in}}%
\pgfpathlineto{\pgfqpoint{5.041718in}{2.652716in}}%
\pgfpathlineto{\pgfqpoint{5.050745in}{2.629905in}}%
\pgfpathlineto{\pgfqpoint{5.059772in}{2.606280in}}%
\pgfpathlineto{\pgfqpoint{5.068800in}{2.589951in}}%
\pgfpathlineto{\pgfqpoint{5.077827in}{2.561916in}}%
\pgfpathlineto{\pgfqpoint{5.086854in}{2.550302in}}%
\pgfpathlineto{\pgfqpoint{5.095881in}{2.524799in}}%
\pgfpathlineto{\pgfqpoint{5.104909in}{2.500648in}}%
\pgfpathlineto{\pgfqpoint{5.113936in}{2.478832in}}%
\pgfpathlineto{\pgfqpoint{5.122963in}{2.458812in}}%
\pgfpathlineto{\pgfqpoint{5.131990in}{2.442908in}}%
\pgfpathlineto{\pgfqpoint{5.141017in}{2.421292in}}%
\pgfpathlineto{\pgfqpoint{5.150045in}{2.400949in}}%
\pgfpathlineto{\pgfqpoint{5.159072in}{2.385242in}}%
\pgfpathlineto{\pgfqpoint{5.168099in}{2.370141in}}%
\pgfpathlineto{\pgfqpoint{5.177126in}{2.355992in}}%
\pgfpathlineto{\pgfqpoint{5.186153in}{2.343511in}}%
\pgfpathlineto{\pgfqpoint{5.195181in}{2.335498in}}%
\pgfpathlineto{\pgfqpoint{5.204208in}{2.320671in}}%
\pgfpathlineto{\pgfqpoint{5.213235in}{2.313915in}}%
\pgfpathlineto{\pgfqpoint{5.222262in}{2.305975in}}%
\pgfpathlineto{\pgfqpoint{5.231289in}{2.301374in}}%
\pgfpathlineto{\pgfqpoint{5.240317in}{2.289840in}}%
\pgfpathlineto{\pgfqpoint{5.249344in}{2.282430in}}%
\pgfpathlineto{\pgfqpoint{5.258371in}{2.270246in}}%
\pgfpathlineto{\pgfqpoint{5.267398in}{2.262994in}}%
\pgfpathlineto{\pgfqpoint{5.276426in}{2.251442in}}%
\pgfpathlineto{\pgfqpoint{5.285453in}{2.226150in}}%
\pgfpathlineto{\pgfqpoint{5.294480in}{2.194019in}}%
\pgfpathlineto{\pgfqpoint{5.303507in}{2.174963in}}%
\pgfpathlineto{\pgfqpoint{5.312534in}{2.152347in}}%
\pgfpathlineto{\pgfqpoint{5.321562in}{2.122320in}}%
\pgfpathlineto{\pgfqpoint{5.330589in}{2.228947in}}%
\pgfpathlineto{\pgfqpoint{5.339616in}{2.265902in}}%
\pgfpathlineto{\pgfqpoint{5.348643in}{2.239253in}}%
\pgfpathlineto{\pgfqpoint{5.357670in}{2.252878in}}%
\pgfpathlineto{\pgfqpoint{5.366698in}{2.258200in}}%
\pgfpathlineto{\pgfqpoint{5.375725in}{2.259264in}}%
\pgfpathlineto{\pgfqpoint{5.384752in}{2.264099in}}%
\pgfpathlineto{\pgfqpoint{5.393779in}{2.265429in}}%
\pgfpathlineto{\pgfqpoint{5.402806in}{2.263375in}}%
\pgfpathlineto{\pgfqpoint{5.411834in}{2.276828in}}%
\pgfpathlineto{\pgfqpoint{5.420861in}{2.277901in}}%
\pgfpathlineto{\pgfqpoint{5.429888in}{2.285707in}}%
\pgfpathlineto{\pgfqpoint{5.438915in}{2.290161in}}%
\pgfpathlineto{\pgfqpoint{5.447942in}{2.305689in}}%
\pgfpathlineto{\pgfqpoint{5.456970in}{2.337082in}}%
\pgfpathlineto{\pgfqpoint{5.465997in}{2.373629in}}%
\pgfpathlineto{\pgfqpoint{5.475024in}{2.424285in}}%
\pgfpathlineto{\pgfqpoint{5.484051in}{2.481987in}}%
\pgfpathlineto{\pgfqpoint{5.493079in}{2.546607in}}%
\pgfpathlineto{\pgfqpoint{5.502106in}{2.585373in}}%
\pgfpathlineto{\pgfqpoint{5.511133in}{2.615805in}}%
\pgfpathlineto{\pgfqpoint{5.520160in}{2.609670in}}%
\pgfpathlineto{\pgfqpoint{5.529187in}{2.583048in}}%
\pgfpathlineto{\pgfqpoint{5.538215in}{2.550236in}}%
\pgfpathlineto{\pgfqpoint{5.547242in}{2.514056in}}%
\pgfpathlineto{\pgfqpoint{5.556269in}{2.510210in}}%
\pgfpathlineto{\pgfqpoint{5.565296in}{2.482738in}}%
\pgfpathlineto{\pgfqpoint{5.574323in}{2.444347in}}%
\pgfpathlineto{\pgfqpoint{5.592378in}{2.391065in}}%
\pgfpathlineto{\pgfqpoint{5.601405in}{2.377294in}}%
\pgfpathlineto{\pgfqpoint{5.610432in}{2.367835in}}%
\pgfpathlineto{\pgfqpoint{5.619459in}{2.353452in}}%
\pgfpathlineto{\pgfqpoint{5.628487in}{2.340319in}}%
\pgfpathlineto{\pgfqpoint{5.637514in}{2.336314in}}%
\pgfpathlineto{\pgfqpoint{5.655568in}{2.315100in}}%
\pgfpathlineto{\pgfqpoint{5.664596in}{2.314670in}}%
\pgfpathlineto{\pgfqpoint{5.673623in}{2.306098in}}%
\pgfpathlineto{\pgfqpoint{5.682650in}{2.295878in}}%
\pgfpathlineto{\pgfqpoint{5.691677in}{2.302022in}}%
\pgfpathlineto{\pgfqpoint{5.700704in}{2.304297in}}%
\pgfpathlineto{\pgfqpoint{5.709732in}{2.308856in}}%
\pgfpathlineto{\pgfqpoint{5.718759in}{2.318244in}}%
\pgfpathlineto{\pgfqpoint{5.727786in}{2.355262in}}%
\pgfpathlineto{\pgfqpoint{5.736813in}{2.388641in}}%
\pgfpathlineto{\pgfqpoint{5.745840in}{2.448590in}}%
\pgfpathlineto{\pgfqpoint{5.754868in}{2.519602in}}%
\pgfpathlineto{\pgfqpoint{5.763895in}{2.670796in}}%
\pgfpathlineto{\pgfqpoint{5.772922in}{2.641493in}}%
\pgfpathlineto{\pgfqpoint{5.781949in}{2.464258in}}%
\pgfpathlineto{\pgfqpoint{5.790976in}{2.387967in}}%
\pgfpathlineto{\pgfqpoint{5.800004in}{2.349805in}}%
\pgfpathlineto{\pgfqpoint{5.809031in}{2.316189in}}%
\pgfpathlineto{\pgfqpoint{5.818058in}{2.297802in}}%
\pgfpathlineto{\pgfqpoint{5.827085in}{2.290787in}}%
\pgfpathlineto{\pgfqpoint{5.836112in}{2.270861in}}%
\pgfpathlineto{\pgfqpoint{5.845140in}{2.266734in}}%
\pgfpathlineto{\pgfqpoint{5.854167in}{2.266670in}}%
\pgfpathlineto{\pgfqpoint{5.863194in}{2.266246in}}%
\pgfpathlineto{\pgfqpoint{5.872221in}{2.259133in}}%
\pgfpathlineto{\pgfqpoint{5.881249in}{2.248164in}}%
\pgfpathlineto{\pgfqpoint{5.890276in}{2.247009in}}%
\pgfpathlineto{\pgfqpoint{5.899303in}{2.244558in}}%
\pgfpathlineto{\pgfqpoint{5.908330in}{2.231165in}}%
\pgfpathlineto{\pgfqpoint{5.917357in}{2.221437in}}%
\pgfpathlineto{\pgfqpoint{5.935412in}{2.212822in}}%
\pgfpathlineto{\pgfqpoint{5.944439in}{2.199688in}}%
\pgfpathlineto{\pgfqpoint{5.953466in}{2.191264in}}%
\pgfpathlineto{\pgfqpoint{5.962493in}{2.194096in}}%
\pgfpathlineto{\pgfqpoint{5.971521in}{2.197340in}}%
\pgfpathlineto{\pgfqpoint{5.980548in}{2.198693in}}%
\pgfpathlineto{\pgfqpoint{5.989575in}{2.215875in}}%
\pgfpathlineto{\pgfqpoint{5.998602in}{2.230360in}}%
\pgfpathlineto{\pgfqpoint{6.007629in}{2.249532in}}%
\pgfpathlineto{\pgfqpoint{6.016657in}{2.303059in}}%
\pgfpathlineto{\pgfqpoint{6.025684in}{2.371975in}}%
\pgfpathlineto{\pgfqpoint{6.034711in}{2.518815in}}%
\pgfpathlineto{\pgfqpoint{6.043738in}{2.741549in}}%
\pgfpathlineto{\pgfqpoint{6.052765in}{2.741926in}}%
\pgfpathlineto{\pgfqpoint{6.061793in}{2.740140in}}%
\pgfpathlineto{\pgfqpoint{6.070820in}{2.699466in}}%
\pgfpathlineto{\pgfqpoint{6.088874in}{2.623109in}}%
\pgfpathlineto{\pgfqpoint{6.097902in}{2.594901in}}%
\pgfpathlineto{\pgfqpoint{6.106929in}{2.560772in}}%
\pgfpathlineto{\pgfqpoint{6.115956in}{2.528653in}}%
\pgfpathlineto{\pgfqpoint{6.124983in}{2.512627in}}%
\pgfpathlineto{\pgfqpoint{6.134010in}{2.510335in}}%
\pgfpathlineto{\pgfqpoint{6.143038in}{2.473525in}}%
\pgfpathlineto{\pgfqpoint{6.152065in}{2.458597in}}%
\pgfpathlineto{\pgfqpoint{6.161092in}{2.442853in}}%
\pgfpathlineto{\pgfqpoint{6.170119in}{2.430495in}}%
\pgfpathlineto{\pgfqpoint{6.179146in}{2.418935in}}%
\pgfpathlineto{\pgfqpoint{6.188174in}{2.396177in}}%
\pgfpathlineto{\pgfqpoint{6.197201in}{2.381964in}}%
\pgfpathlineto{\pgfqpoint{6.215255in}{2.368369in}}%
\pgfpathlineto{\pgfqpoint{6.224282in}{2.355080in}}%
\pgfpathlineto{\pgfqpoint{6.233310in}{2.318371in}}%
\pgfpathlineto{\pgfqpoint{6.242337in}{2.289095in}}%
\pgfpathlineto{\pgfqpoint{6.251364in}{2.271061in}}%
\pgfpathlineto{\pgfqpoint{6.260391in}{2.232512in}}%
\pgfpathlineto{\pgfqpoint{6.269419in}{2.206235in}}%
\pgfpathlineto{\pgfqpoint{6.278446in}{2.206551in}}%
\pgfpathlineto{\pgfqpoint{6.287473in}{2.212288in}}%
\pgfpathlineto{\pgfqpoint{6.296500in}{2.215401in}}%
\pgfpathlineto{\pgfqpoint{6.305527in}{2.212370in}}%
\pgfpathlineto{\pgfqpoint{6.314555in}{2.212326in}}%
\pgfpathlineto{\pgfqpoint{6.323582in}{2.211950in}}%
\pgfpathlineto{\pgfqpoint{6.332609in}{2.218861in}}%
\pgfpathlineto{\pgfqpoint{6.341636in}{2.209933in}}%
\pgfpathlineto{\pgfqpoint{6.350663in}{2.197332in}}%
\pgfpathlineto{\pgfqpoint{6.359691in}{2.189129in}}%
\pgfpathlineto{\pgfqpoint{6.368718in}{2.181785in}}%
\pgfpathlineto{\pgfqpoint{6.377745in}{2.181330in}}%
\pgfpathlineto{\pgfqpoint{6.386772in}{2.172687in}}%
\pgfpathlineto{\pgfqpoint{6.395799in}{2.161216in}}%
\pgfpathlineto{\pgfqpoint{6.404827in}{2.140884in}}%
\pgfpathlineto{\pgfqpoint{6.413854in}{2.128214in}}%
\pgfpathlineto{\pgfqpoint{6.422881in}{2.112479in}}%
\pgfpathlineto{\pgfqpoint{6.431908in}{2.046193in}}%
\pgfpathlineto{\pgfqpoint{6.440935in}{2.011946in}}%
\pgfpathlineto{\pgfqpoint{6.449963in}{2.044065in}}%
\pgfpathlineto{\pgfqpoint{6.458990in}{2.070647in}}%
\pgfpathlineto{\pgfqpoint{6.468017in}{2.063883in}}%
\pgfpathlineto{\pgfqpoint{6.477044in}{2.066727in}}%
\pgfpathlineto{\pgfqpoint{6.486072in}{2.085205in}}%
\pgfpathlineto{\pgfqpoint{6.495099in}{2.086653in}}%
\pgfpathlineto{\pgfqpoint{6.504126in}{2.090788in}}%
\pgfpathlineto{\pgfqpoint{6.513153in}{2.104046in}}%
\pgfpathlineto{\pgfqpoint{6.522180in}{2.116389in}}%
\pgfpathlineto{\pgfqpoint{6.531208in}{2.125298in}}%
\pgfpathlineto{\pgfqpoint{6.540235in}{2.128010in}}%
\pgfpathlineto{\pgfqpoint{6.549262in}{2.123845in}}%
\pgfpathlineto{\pgfqpoint{6.558289in}{2.126628in}}%
\pgfpathlineto{\pgfqpoint{6.576344in}{2.120017in}}%
\pgfpathlineto{\pgfqpoint{6.585371in}{2.133147in}}%
\pgfpathlineto{\pgfqpoint{6.594398in}{2.152793in}}%
\pgfpathlineto{\pgfqpoint{6.603425in}{2.167855in}}%
\pgfpathlineto{\pgfqpoint{6.612452in}{2.186967in}}%
\pgfpathlineto{\pgfqpoint{6.621480in}{2.232828in}}%
\pgfpathlineto{\pgfqpoint{6.639534in}{2.390980in}}%
\pgfpathlineto{\pgfqpoint{6.648561in}{2.537972in}}%
\pgfpathlineto{\pgfqpoint{6.657588in}{2.697753in}}%
\pgfpathlineto{\pgfqpoint{6.666616in}{3.176274in}}%
\pgfpathlineto{\pgfqpoint{6.675643in}{3.308944in}}%
\pgfpathlineto{\pgfqpoint{6.684670in}{3.074394in}}%
\pgfpathlineto{\pgfqpoint{6.693697in}{3.075277in}}%
\pgfpathlineto{\pgfqpoint{6.702725in}{2.873919in}}%
\pgfpathlineto{\pgfqpoint{6.711752in}{2.772875in}}%
\pgfpathlineto{\pgfqpoint{6.720779in}{2.740646in}}%
\pgfpathlineto{\pgfqpoint{6.729806in}{2.763408in}}%
\pgfpathlineto{\pgfqpoint{6.738833in}{2.846054in}}%
\pgfpathlineto{\pgfqpoint{6.747861in}{2.894893in}}%
\pgfpathlineto{\pgfqpoint{6.756888in}{2.993962in}}%
\pgfpathlineto{\pgfqpoint{6.765915in}{3.051002in}}%
\pgfpathlineto{\pgfqpoint{6.774942in}{3.062777in}}%
\pgfpathlineto{\pgfqpoint{6.783969in}{3.119181in}}%
\pgfpathlineto{\pgfqpoint{6.792997in}{3.269171in}}%
\pgfpathlineto{\pgfqpoint{6.802024in}{3.404824in}}%
\pgfpathlineto{\pgfqpoint{6.811051in}{3.614531in}}%
\pgfpathlineto{\pgfqpoint{6.820078in}{3.338117in}}%
\pgfpathlineto{\pgfqpoint{6.829105in}{3.132952in}}%
\pgfpathlineto{\pgfqpoint{6.838133in}{3.011930in}}%
\pgfpathlineto{\pgfqpoint{6.847160in}{2.951319in}}%
\pgfpathlineto{\pgfqpoint{6.856187in}{2.930803in}}%
\pgfpathlineto{\pgfqpoint{6.865214in}{2.930127in}}%
\pgfpathlineto{\pgfqpoint{6.874242in}{2.711355in}}%
\pgfpathlineto{\pgfqpoint{6.883269in}{2.529440in}}%
\pgfpathlineto{\pgfqpoint{6.892296in}{2.408834in}}%
\pgfpathlineto{\pgfqpoint{6.901323in}{2.282143in}}%
\pgfpathlineto{\pgfqpoint{6.910350in}{2.178461in}}%
\pgfpathlineto{\pgfqpoint{6.919378in}{2.089943in}}%
\pgfpathlineto{\pgfqpoint{6.928405in}{2.053686in}}%
\pgfpathlineto{\pgfqpoint{6.937432in}{2.023092in}}%
\pgfpathlineto{\pgfqpoint{6.946459in}{2.027811in}}%
\pgfpathlineto{\pgfqpoint{6.955486in}{2.016370in}}%
\pgfpathlineto{\pgfqpoint{6.964514in}{1.999886in}}%
\pgfpathlineto{\pgfqpoint{6.973541in}{1.996411in}}%
\pgfpathlineto{\pgfqpoint{6.982568in}{1.966516in}}%
\pgfpathlineto{\pgfqpoint{6.991595in}{1.971652in}}%
\pgfpathlineto{\pgfqpoint{7.000622in}{2.035307in}}%
\pgfpathlineto{\pgfqpoint{7.009650in}{2.110009in}}%
\pgfpathlineto{\pgfqpoint{7.018677in}{2.175465in}}%
\pgfpathlineto{\pgfqpoint{7.027704in}{2.258111in}}%
\pgfpathlineto{\pgfqpoint{7.036731in}{2.345797in}}%
\pgfpathlineto{\pgfqpoint{7.045758in}{2.401527in}}%
\pgfpathlineto{\pgfqpoint{7.063813in}{2.507138in}}%
\pgfpathlineto{\pgfqpoint{7.072840in}{2.547003in}}%
\pgfpathlineto{\pgfqpoint{7.081867in}{2.572069in}}%
\pgfpathlineto{\pgfqpoint{7.090895in}{2.616408in}}%
\pgfpathlineto{\pgfqpoint{7.099922in}{2.666080in}}%
\pgfpathlineto{\pgfqpoint{7.108949in}{2.735559in}}%
\pgfpathlineto{\pgfqpoint{7.117976in}{2.816357in}}%
\pgfpathlineto{\pgfqpoint{7.136031in}{3.116130in}}%
\pgfpathlineto{\pgfqpoint{7.145058in}{2.931867in}}%
\pgfpathlineto{\pgfqpoint{7.154085in}{2.791925in}}%
\pgfpathlineto{\pgfqpoint{7.163112in}{2.749542in}}%
\pgfpathlineto{\pgfqpoint{7.172139in}{2.699664in}}%
\pgfpathlineto{\pgfqpoint{7.181167in}{2.623511in}}%
\pgfpathlineto{\pgfqpoint{7.190194in}{2.582229in}}%
\pgfpathlineto{\pgfqpoint{7.199221in}{2.488699in}}%
\pgfpathlineto{\pgfqpoint{7.208248in}{2.339750in}}%
\pgfpathlineto{\pgfqpoint{7.217275in}{2.207285in}}%
\pgfpathlineto{\pgfqpoint{7.226303in}{2.321824in}}%
\pgfpathlineto{\pgfqpoint{7.235330in}{2.410164in}}%
\pgfpathlineto{\pgfqpoint{7.244357in}{2.405838in}}%
\pgfpathlineto{\pgfqpoint{7.253384in}{2.432575in}}%
\pgfpathlineto{\pgfqpoint{7.262412in}{2.440430in}}%
\pgfpathlineto{\pgfqpoint{7.271439in}{2.408211in}}%
\pgfpathlineto{\pgfqpoint{7.280466in}{2.393453in}}%
\pgfpathlineto{\pgfqpoint{7.289493in}{2.363289in}}%
\pgfpathlineto{\pgfqpoint{7.298520in}{2.353767in}}%
\pgfpathlineto{\pgfqpoint{7.307548in}{2.334786in}}%
\pgfpathlineto{\pgfqpoint{7.316575in}{2.323512in}}%
\pgfpathlineto{\pgfqpoint{7.325602in}{2.320301in}}%
\pgfpathlineto{\pgfqpoint{7.334629in}{2.327039in}}%
\pgfpathlineto{\pgfqpoint{7.343656in}{2.324904in}}%
\pgfpathlineto{\pgfqpoint{7.352684in}{2.299761in}}%
\pgfpathlineto{\pgfqpoint{7.361711in}{2.284729in}}%
\pgfpathlineto{\pgfqpoint{7.370738in}{2.279207in}}%
\pgfpathlineto{\pgfqpoint{7.379765in}{2.271715in}}%
\pgfpathlineto{\pgfqpoint{7.388792in}{2.257238in}}%
\pgfpathlineto{\pgfqpoint{7.397820in}{2.238392in}}%
\pgfpathlineto{\pgfqpoint{7.406847in}{2.207025in}}%
\pgfpathlineto{\pgfqpoint{7.415874in}{2.224383in}}%
\pgfpathlineto{\pgfqpoint{7.424901in}{2.209622in}}%
\pgfpathlineto{\pgfqpoint{7.433928in}{2.193877in}}%
\pgfpathlineto{\pgfqpoint{7.442956in}{2.187298in}}%
\pgfpathlineto{\pgfqpoint{7.451983in}{2.183944in}}%
\pgfpathlineto{\pgfqpoint{7.461010in}{2.169535in}}%
\pgfpathlineto{\pgfqpoint{7.470037in}{2.159309in}}%
\pgfpathlineto{\pgfqpoint{7.479065in}{2.164010in}}%
\pgfpathlineto{\pgfqpoint{7.488092in}{2.149539in}}%
\pgfpathlineto{\pgfqpoint{7.497119in}{2.116748in}}%
\pgfpathlineto{\pgfqpoint{7.506146in}{2.114713in}}%
\pgfpathlineto{\pgfqpoint{7.515173in}{2.108311in}}%
\pgfpathlineto{\pgfqpoint{7.524201in}{2.080575in}}%
\pgfpathlineto{\pgfqpoint{7.533228in}{2.063872in}}%
\pgfpathlineto{\pgfqpoint{7.542255in}{2.043627in}}%
\pgfpathlineto{\pgfqpoint{7.551282in}{2.028193in}}%
\pgfpathlineto{\pgfqpoint{7.560309in}{2.016355in}}%
\pgfpathlineto{\pgfqpoint{7.569337in}{2.012236in}}%
\pgfpathlineto{\pgfqpoint{7.578364in}{2.013781in}}%
\pgfpathlineto{\pgfqpoint{7.587391in}{2.030986in}}%
\pgfpathlineto{\pgfqpoint{7.596418in}{2.059218in}}%
\pgfpathlineto{\pgfqpoint{7.605445in}{2.068726in}}%
\pgfpathlineto{\pgfqpoint{7.614473in}{2.089869in}}%
\pgfpathlineto{\pgfqpoint{7.623500in}{2.096573in}}%
\pgfpathlineto{\pgfqpoint{7.632527in}{2.094032in}}%
\pgfpathlineto{\pgfqpoint{7.641554in}{2.117953in}}%
\pgfpathlineto{\pgfqpoint{7.650581in}{2.134122in}}%
\pgfpathlineto{\pgfqpoint{7.659609in}{2.146828in}}%
\pgfpathlineto{\pgfqpoint{7.668636in}{2.161017in}}%
\pgfpathlineto{\pgfqpoint{7.677663in}{2.176161in}}%
\pgfpathlineto{\pgfqpoint{7.686690in}{2.186963in}}%
\pgfpathlineto{\pgfqpoint{7.695718in}{2.232379in}}%
\pgfpathlineto{\pgfqpoint{7.704745in}{2.235241in}}%
\pgfpathlineto{\pgfqpoint{7.713772in}{2.199321in}}%
\pgfpathlineto{\pgfqpoint{7.722799in}{2.150248in}}%
\pgfpathlineto{\pgfqpoint{7.731826in}{2.071466in}}%
\pgfpathlineto{\pgfqpoint{7.740854in}{2.031174in}}%
\pgfpathlineto{\pgfqpoint{7.749881in}{1.999128in}}%
\pgfpathlineto{\pgfqpoint{7.758908in}{1.961599in}}%
\pgfpathlineto{\pgfqpoint{7.776962in}{1.812101in}}%
\pgfpathlineto{\pgfqpoint{7.785990in}{1.732727in}}%
\pgfpathlineto{\pgfqpoint{7.795017in}{1.690669in}}%
\pgfpathlineto{\pgfqpoint{7.804044in}{1.675040in}}%
\pgfpathlineto{\pgfqpoint{7.813071in}{1.706040in}}%
\pgfpathlineto{\pgfqpoint{7.822098in}{1.754782in}}%
\pgfpathlineto{\pgfqpoint{7.831126in}{1.820538in}}%
\pgfpathlineto{\pgfqpoint{7.840153in}{1.867430in}}%
\pgfpathlineto{\pgfqpoint{7.849180in}{1.911691in}}%
\pgfpathlineto{\pgfqpoint{7.858207in}{1.982612in}}%
\pgfpathlineto{\pgfqpoint{7.867235in}{2.004965in}}%
\pgfpathlineto{\pgfqpoint{7.876262in}{2.011016in}}%
\pgfpathlineto{\pgfqpoint{7.885289in}{2.019770in}}%
\pgfpathlineto{\pgfqpoint{7.894316in}{2.021821in}}%
\pgfpathlineto{\pgfqpoint{7.903343in}{2.032355in}}%
\pgfpathlineto{\pgfqpoint{7.912371in}{2.051586in}}%
\pgfpathlineto{\pgfqpoint{7.921398in}{2.056650in}}%
\pgfpathlineto{\pgfqpoint{7.930425in}{2.050353in}}%
\pgfpathlineto{\pgfqpoint{7.939452in}{2.036813in}}%
\pgfpathlineto{\pgfqpoint{7.948479in}{2.028523in}}%
\pgfpathlineto{\pgfqpoint{7.957507in}{2.025775in}}%
\pgfpathlineto{\pgfqpoint{7.966534in}{2.031734in}}%
\pgfpathlineto{\pgfqpoint{7.975561in}{2.025452in}}%
\pgfpathlineto{\pgfqpoint{7.984588in}{2.028555in}}%
\pgfpathlineto{\pgfqpoint{7.993615in}{2.027195in}}%
\pgfpathlineto{\pgfqpoint{8.002643in}{2.022741in}}%
\pgfpathlineto{\pgfqpoint{8.011670in}{2.023520in}}%
\pgfpathlineto{\pgfqpoint{8.020697in}{2.018337in}}%
\pgfpathlineto{\pgfqpoint{8.029724in}{2.004059in}}%
\pgfpathlineto{\pgfqpoint{8.038751in}{1.991650in}}%
\pgfpathlineto{\pgfqpoint{8.047779in}{1.976089in}}%
\pgfpathlineto{\pgfqpoint{8.056806in}{1.955797in}}%
\pgfpathlineto{\pgfqpoint{8.065833in}{1.934656in}}%
\pgfpathlineto{\pgfqpoint{8.074860in}{1.905296in}}%
\pgfpathlineto{\pgfqpoint{8.083888in}{1.860172in}}%
\pgfpathlineto{\pgfqpoint{8.092915in}{1.795997in}}%
\pgfpathlineto{\pgfqpoint{8.101942in}{1.629265in}}%
\pgfpathlineto{\pgfqpoint{8.110969in}{1.477288in}}%
\pgfpathlineto{\pgfqpoint{8.119996in}{1.655448in}}%
\pgfpathlineto{\pgfqpoint{8.129024in}{1.805709in}}%
\pgfpathlineto{\pgfqpoint{8.138051in}{1.875805in}}%
\pgfpathlineto{\pgfqpoint{8.147078in}{1.934337in}}%
\pgfpathlineto{\pgfqpoint{8.156105in}{1.968846in}}%
\pgfpathlineto{\pgfqpoint{8.165132in}{1.999709in}}%
\pgfpathlineto{\pgfqpoint{8.174160in}{2.020782in}}%
\pgfpathlineto{\pgfqpoint{8.183187in}{2.054639in}}%
\pgfpathlineto{\pgfqpoint{8.192214in}{2.063114in}}%
\pgfpathlineto{\pgfqpoint{8.201241in}{2.075049in}}%
\pgfpathlineto{\pgfqpoint{8.210268in}{2.085108in}}%
\pgfpathlineto{\pgfqpoint{8.219296in}{2.081429in}}%
\pgfpathlineto{\pgfqpoint{8.228323in}{2.096301in}}%
\pgfpathlineto{\pgfqpoint{8.237350in}{2.090400in}}%
\pgfpathlineto{\pgfqpoint{8.246377in}{2.105701in}}%
\pgfpathlineto{\pgfqpoint{8.255404in}{2.095983in}}%
\pgfpathlineto{\pgfqpoint{8.264432in}{2.089257in}}%
\pgfpathlineto{\pgfqpoint{8.273459in}{2.086566in}}%
\pgfpathlineto{\pgfqpoint{8.282486in}{2.083281in}}%
\pgfpathlineto{\pgfqpoint{8.291513in}{2.057499in}}%
\pgfpathlineto{\pgfqpoint{8.300541in}{2.021735in}}%
\pgfpathlineto{\pgfqpoint{8.309568in}{1.996360in}}%
\pgfpathlineto{\pgfqpoint{8.318595in}{1.946738in}}%
\pgfpathlineto{\pgfqpoint{8.336649in}{1.805190in}}%
\pgfpathlineto{\pgfqpoint{8.345677in}{1.695993in}}%
\pgfpathlineto{\pgfqpoint{8.354704in}{1.550390in}}%
\pgfpathlineto{\pgfqpoint{8.363731in}{1.648895in}}%
\pgfpathlineto{\pgfqpoint{8.372758in}{1.771882in}}%
\pgfpathlineto{\pgfqpoint{8.381785in}{1.850338in}}%
\pgfpathlineto{\pgfqpoint{8.399840in}{1.935510in}}%
\pgfpathlineto{\pgfqpoint{8.408867in}{1.987624in}}%
\pgfpathlineto{\pgfqpoint{8.417894in}{1.998674in}}%
\pgfpathlineto{\pgfqpoint{8.426921in}{2.006133in}}%
\pgfpathlineto{\pgfqpoint{8.435949in}{2.012431in}}%
\pgfpathlineto{\pgfqpoint{8.444976in}{2.012760in}}%
\pgfpathlineto{\pgfqpoint{8.454003in}{2.006844in}}%
\pgfpathlineto{\pgfqpoint{8.463030in}{1.988879in}}%
\pgfpathlineto{\pgfqpoint{8.472058in}{1.955134in}}%
\pgfpathlineto{\pgfqpoint{8.481085in}{1.916584in}}%
\pgfpathlineto{\pgfqpoint{8.490112in}{1.880035in}}%
\pgfpathlineto{\pgfqpoint{8.499139in}{1.807635in}}%
\pgfpathlineto{\pgfqpoint{8.508166in}{1.741955in}}%
\pgfpathlineto{\pgfqpoint{8.517194in}{1.681748in}}%
\pgfpathlineto{\pgfqpoint{8.526221in}{1.632058in}}%
\pgfpathlineto{\pgfqpoint{8.535248in}{1.553306in}}%
\pgfpathlineto{\pgfqpoint{8.544275in}{1.501154in}}%
\pgfpathlineto{\pgfqpoint{8.553302in}{1.531074in}}%
\pgfpathlineto{\pgfqpoint{8.562330in}{1.534556in}}%
\pgfpathlineto{\pgfqpoint{8.571357in}{1.567881in}}%
\pgfpathlineto{\pgfqpoint{8.580384in}{1.679982in}}%
\pgfpathlineto{\pgfqpoint{8.589411in}{1.782630in}}%
\pgfpathlineto{\pgfqpoint{8.598438in}{1.962305in}}%
\pgfpathlineto{\pgfqpoint{8.607466in}{1.878100in}}%
\pgfpathlineto{\pgfqpoint{8.616493in}{1.902878in}}%
\pgfpathlineto{\pgfqpoint{8.625520in}{1.900556in}}%
\pgfpathlineto{\pgfqpoint{8.634547in}{1.931049in}}%
\pgfpathlineto{\pgfqpoint{8.643574in}{1.977559in}}%
\pgfpathlineto{\pgfqpoint{8.652602in}{2.032164in}}%
\pgfpathlineto{\pgfqpoint{8.661629in}{2.110360in}}%
\pgfpathlineto{\pgfqpoint{8.670656in}{2.167128in}}%
\pgfpathlineto{\pgfqpoint{8.679683in}{2.155729in}}%
\pgfpathlineto{\pgfqpoint{8.688711in}{2.145280in}}%
\pgfpathlineto{\pgfqpoint{8.697738in}{2.138862in}}%
\pgfpathlineto{\pgfqpoint{8.706765in}{2.140579in}}%
\pgfpathlineto{\pgfqpoint{8.715792in}{2.142866in}}%
\pgfpathlineto{\pgfqpoint{8.724819in}{2.151472in}}%
\pgfpathlineto{\pgfqpoint{8.733847in}{2.158355in}}%
\pgfpathlineto{\pgfqpoint{8.742874in}{2.158724in}}%
\pgfpathlineto{\pgfqpoint{8.751901in}{2.158404in}}%
\pgfpathlineto{\pgfqpoint{8.760928in}{2.155065in}}%
\pgfpathlineto{\pgfqpoint{8.769955in}{2.160444in}}%
\pgfpathlineto{\pgfqpoint{8.778983in}{2.156885in}}%
\pgfpathlineto{\pgfqpoint{8.788010in}{2.160462in}}%
\pgfpathlineto{\pgfqpoint{8.797037in}{2.158944in}}%
\pgfpathlineto{\pgfqpoint{8.806064in}{2.139022in}}%
\pgfpathlineto{\pgfqpoint{8.815091in}{2.128688in}}%
\pgfpathlineto{\pgfqpoint{8.824119in}{2.110561in}}%
\pgfpathlineto{\pgfqpoint{8.833146in}{2.105775in}}%
\pgfpathlineto{\pgfqpoint{8.842173in}{2.115013in}}%
\pgfpathlineto{\pgfqpoint{8.851200in}{2.100444in}}%
\pgfpathlineto{\pgfqpoint{8.860228in}{2.087461in}}%
\pgfpathlineto{\pgfqpoint{8.869255in}{2.067352in}}%
\pgfpathlineto{\pgfqpoint{8.878282in}{2.045209in}}%
\pgfpathlineto{\pgfqpoint{8.887309in}{1.975792in}}%
\pgfpathlineto{\pgfqpoint{8.896336in}{1.976956in}}%
\pgfpathlineto{\pgfqpoint{8.905364in}{2.067711in}}%
\pgfpathlineto{\pgfqpoint{8.914391in}{2.132340in}}%
\pgfpathlineto{\pgfqpoint{8.923418in}{2.186753in}}%
\pgfpathlineto{\pgfqpoint{8.932445in}{2.183183in}}%
\pgfpathlineto{\pgfqpoint{8.941472in}{2.206900in}}%
\pgfpathlineto{\pgfqpoint{8.950500in}{2.228249in}}%
\pgfpathlineto{\pgfqpoint{8.959527in}{2.246659in}}%
\pgfpathlineto{\pgfqpoint{8.968554in}{2.308401in}}%
\pgfpathlineto{\pgfqpoint{8.977581in}{2.349479in}}%
\pgfpathlineto{\pgfqpoint{8.986608in}{2.410441in}}%
\pgfpathlineto{\pgfqpoint{8.995636in}{2.465281in}}%
\pgfpathlineto{\pgfqpoint{9.013690in}{2.350847in}}%
\pgfpathlineto{\pgfqpoint{9.022717in}{2.302983in}}%
\pgfpathlineto{\pgfqpoint{9.031744in}{2.277895in}}%
\pgfpathlineto{\pgfqpoint{9.040772in}{2.267129in}}%
\pgfpathlineto{\pgfqpoint{9.058826in}{2.229956in}}%
\pgfpathlineto{\pgfqpoint{9.067853in}{2.221472in}}%
\pgfpathlineto{\pgfqpoint{9.076881in}{2.197030in}}%
\pgfpathlineto{\pgfqpoint{9.085908in}{2.156983in}}%
\pgfpathlineto{\pgfqpoint{9.094935in}{2.111741in}}%
\pgfpathlineto{\pgfqpoint{9.103962in}{2.052620in}}%
\pgfpathlineto{\pgfqpoint{9.112989in}{1.989853in}}%
\pgfpathlineto{\pgfqpoint{9.122017in}{1.951995in}}%
\pgfpathlineto{\pgfqpoint{9.131044in}{1.904798in}}%
\pgfpathlineto{\pgfqpoint{9.140071in}{1.894499in}}%
\pgfpathlineto{\pgfqpoint{9.149098in}{1.889060in}}%
\pgfpathlineto{\pgfqpoint{9.158125in}{1.905002in}}%
\pgfpathlineto{\pgfqpoint{9.167153in}{1.901720in}}%
\pgfpathlineto{\pgfqpoint{9.176180in}{1.894476in}}%
\pgfpathlineto{\pgfqpoint{9.185207in}{1.893152in}}%
\pgfpathlineto{\pgfqpoint{9.194234in}{1.857359in}}%
\pgfpathlineto{\pgfqpoint{9.203261in}{1.839128in}}%
\pgfpathlineto{\pgfqpoint{9.221316in}{1.747048in}}%
\pgfpathlineto{\pgfqpoint{9.230343in}{1.706289in}}%
\pgfpathlineto{\pgfqpoint{9.239370in}{1.738625in}}%
\pgfpathlineto{\pgfqpoint{9.248397in}{1.685328in}}%
\pgfpathlineto{\pgfqpoint{9.257425in}{1.722666in}}%
\pgfpathlineto{\pgfqpoint{9.266452in}{1.482508in}}%
\pgfpathlineto{\pgfqpoint{9.275479in}{1.563207in}}%
\pgfpathlineto{\pgfqpoint{9.284506in}{1.946604in}}%
\pgfpathlineto{\pgfqpoint{9.293534in}{1.956728in}}%
\pgfpathlineto{\pgfqpoint{9.302561in}{1.991342in}}%
\pgfpathlineto{\pgfqpoint{9.311588in}{1.965237in}}%
\pgfpathlineto{\pgfqpoint{9.320615in}{1.979791in}}%
\pgfpathlineto{\pgfqpoint{9.329642in}{1.981348in}}%
\pgfpathlineto{\pgfqpoint{9.338670in}{1.968593in}}%
\pgfpathlineto{\pgfqpoint{9.347697in}{1.964466in}}%
\pgfpathlineto{\pgfqpoint{9.356724in}{1.954279in}}%
\pgfpathlineto{\pgfqpoint{9.365751in}{1.933672in}}%
\pgfpathlineto{\pgfqpoint{9.374778in}{1.921025in}}%
\pgfpathlineto{\pgfqpoint{9.383806in}{1.924308in}}%
\pgfpathlineto{\pgfqpoint{9.392833in}{1.893547in}}%
\pgfpathlineto{\pgfqpoint{9.401860in}{1.905081in}}%
\pgfpathlineto{\pgfqpoint{9.410887in}{1.902736in}}%
\pgfpathlineto{\pgfqpoint{9.419914in}{1.868197in}}%
\pgfpathlineto{\pgfqpoint{9.428942in}{1.854993in}}%
\pgfpathlineto{\pgfqpoint{9.437969in}{1.844638in}}%
\pgfpathlineto{\pgfqpoint{9.446996in}{1.788732in}}%
\pgfpathlineto{\pgfqpoint{9.465051in}{1.726685in}}%
\pgfpathlineto{\pgfqpoint{9.474078in}{1.707637in}}%
\pgfpathlineto{\pgfqpoint{9.483105in}{1.692565in}}%
\pgfpathlineto{\pgfqpoint{9.492132in}{1.689201in}}%
\pgfpathlineto{\pgfqpoint{9.501159in}{1.694485in}}%
\pgfpathlineto{\pgfqpoint{9.510187in}{1.705655in}}%
\pgfpathlineto{\pgfqpoint{9.519214in}{1.723589in}}%
\pgfpathlineto{\pgfqpoint{9.528241in}{1.795465in}}%
\pgfpathlineto{\pgfqpoint{9.537268in}{1.881842in}}%
\pgfpathlineto{\pgfqpoint{9.546295in}{1.952601in}}%
\pgfpathlineto{\pgfqpoint{9.555323in}{2.026312in}}%
\pgfpathlineto{\pgfqpoint{9.564350in}{2.093270in}}%
\pgfpathlineto{\pgfqpoint{9.573377in}{2.148613in}}%
\pgfpathlineto{\pgfqpoint{9.582404in}{2.194581in}}%
\pgfpathlineto{\pgfqpoint{9.591431in}{2.236762in}}%
\pgfpathlineto{\pgfqpoint{9.600459in}{2.262651in}}%
\pgfpathlineto{\pgfqpoint{9.609486in}{2.281566in}}%
\pgfpathlineto{\pgfqpoint{9.618513in}{2.275347in}}%
\pgfpathlineto{\pgfqpoint{9.627540in}{2.267507in}}%
\pgfpathlineto{\pgfqpoint{9.636567in}{2.248142in}}%
\pgfpathlineto{\pgfqpoint{9.645595in}{2.236501in}}%
\pgfpathlineto{\pgfqpoint{9.654622in}{2.221712in}}%
\pgfpathlineto{\pgfqpoint{9.663649in}{2.208004in}}%
\pgfpathlineto{\pgfqpoint{9.672676in}{2.201629in}}%
\pgfpathlineto{\pgfqpoint{9.681704in}{2.200577in}}%
\pgfpathlineto{\pgfqpoint{9.690731in}{2.197018in}}%
\pgfpathlineto{\pgfqpoint{9.699758in}{2.204983in}}%
\pgfpathlineto{\pgfqpoint{9.708785in}{2.204941in}}%
\pgfpathlineto{\pgfqpoint{9.726840in}{2.214384in}}%
\pgfpathlineto{\pgfqpoint{9.735867in}{2.230693in}}%
\pgfpathlineto{\pgfqpoint{9.744894in}{2.222897in}}%
\pgfpathlineto{\pgfqpoint{9.753921in}{2.202471in}}%
\pgfpathlineto{\pgfqpoint{9.762948in}{2.178663in}}%
\pgfpathlineto{\pgfqpoint{9.771976in}{2.182307in}}%
\pgfpathlineto{\pgfqpoint{9.781003in}{2.158757in}}%
\pgfpathlineto{\pgfqpoint{9.790030in}{2.137274in}}%
\pgfpathlineto{\pgfqpoint{9.799057in}{2.135269in}}%
\pgfpathlineto{\pgfqpoint{9.808084in}{2.171452in}}%
\pgfpathlineto{\pgfqpoint{9.817112in}{2.227127in}}%
\pgfpathlineto{\pgfqpoint{9.826139in}{2.276797in}}%
\pgfpathlineto{\pgfqpoint{9.835166in}{2.287991in}}%
\pgfpathlineto{\pgfqpoint{9.844193in}{2.298104in}}%
\pgfpathlineto{\pgfqpoint{9.853220in}{2.306532in}}%
\pgfpathlineto{\pgfqpoint{9.862248in}{2.309091in}}%
\pgfpathlineto{\pgfqpoint{9.871275in}{2.309420in}}%
\pgfpathlineto{\pgfqpoint{9.880302in}{2.310770in}}%
\pgfpathlineto{\pgfqpoint{9.889329in}{2.288639in}}%
\pgfpathlineto{\pgfqpoint{9.898357in}{2.248076in}}%
\pgfpathlineto{\pgfqpoint{9.907384in}{2.215801in}}%
\pgfpathlineto{\pgfqpoint{9.916411in}{2.169449in}}%
\pgfpathlineto{\pgfqpoint{9.925438in}{2.180638in}}%
\pgfpathlineto{\pgfqpoint{9.934465in}{2.233852in}}%
\pgfpathlineto{\pgfqpoint{9.943493in}{2.279103in}}%
\pgfpathlineto{\pgfqpoint{9.952520in}{2.316082in}}%
\pgfpathlineto{\pgfqpoint{9.961547in}{2.329629in}}%
\pgfpathlineto{\pgfqpoint{9.970574in}{2.368750in}}%
\pgfpathlineto{\pgfqpoint{9.979601in}{2.395290in}}%
\pgfpathlineto{\pgfqpoint{10.006683in}{2.470410in}}%
\pgfpathlineto{\pgfqpoint{10.015710in}{2.493786in}}%
\pgfpathlineto{\pgfqpoint{10.024737in}{2.519795in}}%
\pgfpathlineto{\pgfqpoint{10.033765in}{2.539563in}}%
\pgfpathlineto{\pgfqpoint{10.042792in}{2.586202in}}%
\pgfpathlineto{\pgfqpoint{10.051819in}{2.608420in}}%
\pgfpathlineto{\pgfqpoint{10.060846in}{2.635739in}}%
\pgfpathlineto{\pgfqpoint{10.078901in}{2.732202in}}%
\pgfpathlineto{\pgfqpoint{10.087928in}{2.748733in}}%
\pgfpathlineto{\pgfqpoint{10.096955in}{2.760319in}}%
\pgfpathlineto{\pgfqpoint{10.105982in}{2.783967in}}%
\pgfpathlineto{\pgfqpoint{10.115010in}{2.798552in}}%
\pgfpathlineto{\pgfqpoint{10.124037in}{2.796226in}}%
\pgfpathlineto{\pgfqpoint{10.133064in}{2.786949in}}%
\pgfpathlineto{\pgfqpoint{10.142091in}{2.782972in}}%
\pgfpathlineto{\pgfqpoint{10.151118in}{2.757158in}}%
\pgfpathlineto{\pgfqpoint{10.160146in}{2.734596in}}%
\pgfpathlineto{\pgfqpoint{10.169173in}{2.733845in}}%
\pgfpathlineto{\pgfqpoint{10.178200in}{2.698386in}}%
\pgfpathlineto{\pgfqpoint{10.187227in}{2.695379in}}%
\pgfpathlineto{\pgfqpoint{10.196254in}{2.687941in}}%
\pgfpathlineto{\pgfqpoint{10.205282in}{2.658906in}}%
\pgfpathlineto{\pgfqpoint{10.214309in}{2.627123in}}%
\pgfpathlineto{\pgfqpoint{10.223336in}{2.573114in}}%
\pgfpathlineto{\pgfqpoint{10.232363in}{2.530615in}}%
\pgfpathlineto{\pgfqpoint{10.241390in}{2.474834in}}%
\pgfpathlineto{\pgfqpoint{10.250418in}{2.402881in}}%
\pgfpathlineto{\pgfqpoint{10.259445in}{2.283867in}}%
\pgfpathlineto{\pgfqpoint{10.268472in}{2.144053in}}%
\pgfpathlineto{\pgfqpoint{10.277499in}{2.232574in}}%
\pgfpathlineto{\pgfqpoint{10.286527in}{2.310624in}}%
\pgfpathlineto{\pgfqpoint{10.295554in}{2.347983in}}%
\pgfpathlineto{\pgfqpoint{10.304581in}{2.382401in}}%
\pgfpathlineto{\pgfqpoint{10.313608in}{2.410931in}}%
\pgfpathlineto{\pgfqpoint{10.322635in}{2.437056in}}%
\pgfpathlineto{\pgfqpoint{10.331663in}{2.468001in}}%
\pgfpathlineto{\pgfqpoint{10.340690in}{2.485308in}}%
\pgfpathlineto{\pgfqpoint{10.349717in}{2.498944in}}%
\pgfpathlineto{\pgfqpoint{10.358744in}{2.501563in}}%
\pgfpathlineto{\pgfqpoint{10.367771in}{2.495988in}}%
\pgfpathlineto{\pgfqpoint{10.376799in}{2.482591in}}%
\pgfpathlineto{\pgfqpoint{10.385826in}{2.482959in}}%
\pgfpathlineto{\pgfqpoint{10.394853in}{2.464644in}}%
\pgfpathlineto{\pgfqpoint{10.403880in}{2.486462in}}%
\pgfpathlineto{\pgfqpoint{10.412907in}{2.522910in}}%
\pgfpathlineto{\pgfqpoint{10.421935in}{2.556001in}}%
\pgfpathlineto{\pgfqpoint{10.430962in}{2.500703in}}%
\pgfpathlineto{\pgfqpoint{10.439989in}{2.459298in}}%
\pgfpathlineto{\pgfqpoint{10.449016in}{2.427223in}}%
\pgfpathlineto{\pgfqpoint{10.458043in}{2.398681in}}%
\pgfpathlineto{\pgfqpoint{10.467071in}{2.392128in}}%
\pgfpathlineto{\pgfqpoint{10.476098in}{2.383623in}}%
\pgfpathlineto{\pgfqpoint{10.485125in}{2.389322in}}%
\pgfpathlineto{\pgfqpoint{10.494152in}{2.374314in}}%
\pgfpathlineto{\pgfqpoint{10.503180in}{2.377663in}}%
\pgfpathlineto{\pgfqpoint{10.512207in}{2.375706in}}%
\pgfpathlineto{\pgfqpoint{10.521234in}{2.383471in}}%
\pgfpathlineto{\pgfqpoint{10.530261in}{2.389887in}}%
\pgfpathlineto{\pgfqpoint{10.539288in}{2.393394in}}%
\pgfpathlineto{\pgfqpoint{10.548316in}{2.396485in}}%
\pgfpathlineto{\pgfqpoint{10.557343in}{2.396186in}}%
\pgfpathlineto{\pgfqpoint{10.566370in}{2.394552in}}%
\pgfpathlineto{\pgfqpoint{10.575397in}{2.413469in}}%
\pgfpathlineto{\pgfqpoint{10.584424in}{2.419565in}}%
\pgfpathlineto{\pgfqpoint{10.593452in}{2.406977in}}%
\pgfpathlineto{\pgfqpoint{10.602479in}{2.421576in}}%
\pgfpathlineto{\pgfqpoint{10.611506in}{2.437688in}}%
\pgfpathlineto{\pgfqpoint{10.620533in}{2.435933in}}%
\pgfpathlineto{\pgfqpoint{10.629560in}{2.432436in}}%
\pgfpathlineto{\pgfqpoint{10.638588in}{2.447809in}}%
\pgfpathlineto{\pgfqpoint{10.647615in}{2.449279in}}%
\pgfpathlineto{\pgfqpoint{10.656642in}{2.436468in}}%
\pgfpathlineto{\pgfqpoint{10.665669in}{2.432683in}}%
\pgfpathlineto{\pgfqpoint{10.674697in}{2.442216in}}%
\pgfpathlineto{\pgfqpoint{10.683724in}{2.433200in}}%
\pgfpathlineto{\pgfqpoint{10.692751in}{2.428970in}}%
\pgfpathlineto{\pgfqpoint{10.701778in}{2.413885in}}%
\pgfpathlineto{\pgfqpoint{10.710805in}{2.392197in}}%
\pgfpathlineto{\pgfqpoint{10.719833in}{2.363851in}}%
\pgfpathlineto{\pgfqpoint{10.728860in}{2.341946in}}%
\pgfpathlineto{\pgfqpoint{10.737887in}{2.313804in}}%
\pgfpathlineto{\pgfqpoint{10.746914in}{2.262309in}}%
\pgfpathlineto{\pgfqpoint{10.755941in}{2.244543in}}%
\pgfpathlineto{\pgfqpoint{10.764969in}{2.259043in}}%
\pgfpathlineto{\pgfqpoint{10.773996in}{2.270484in}}%
\pgfpathlineto{\pgfqpoint{10.783023in}{2.283085in}}%
\pgfpathlineto{\pgfqpoint{10.792050in}{2.281811in}}%
\pgfpathlineto{\pgfqpoint{10.801077in}{2.279511in}}%
\pgfpathlineto{\pgfqpoint{10.810105in}{2.279466in}}%
\pgfpathlineto{\pgfqpoint{10.819132in}{2.285151in}}%
\pgfpathlineto{\pgfqpoint{10.828159in}{2.286073in}}%
\pgfpathlineto{\pgfqpoint{10.837186in}{2.284203in}}%
\pgfpathlineto{\pgfqpoint{10.846213in}{2.275538in}}%
\pgfpathlineto{\pgfqpoint{10.855241in}{2.274051in}}%
\pgfpathlineto{\pgfqpoint{10.864268in}{2.268491in}}%
\pgfpathlineto{\pgfqpoint{10.873295in}{2.261007in}}%
\pgfpathlineto{\pgfqpoint{10.882322in}{2.246200in}}%
\pgfpathlineto{\pgfqpoint{10.891350in}{2.233130in}}%
\pgfpathlineto{\pgfqpoint{10.900377in}{2.215858in}}%
\pgfpathlineto{\pgfqpoint{10.909404in}{2.206375in}}%
\pgfpathlineto{\pgfqpoint{10.918431in}{2.194337in}}%
\pgfpathlineto{\pgfqpoint{10.927458in}{2.180828in}}%
\pgfpathlineto{\pgfqpoint{10.936486in}{2.180834in}}%
\pgfpathlineto{\pgfqpoint{10.945513in}{2.167523in}}%
\pgfpathlineto{\pgfqpoint{10.954540in}{2.138352in}}%
\pgfpathlineto{\pgfqpoint{10.972594in}{2.105609in}}%
\pgfpathlineto{\pgfqpoint{10.981622in}{2.091890in}}%
\pgfpathlineto{\pgfqpoint{10.990649in}{2.083831in}}%
\pgfpathlineto{\pgfqpoint{10.999676in}{2.056243in}}%
\pgfpathlineto{\pgfqpoint{11.008703in}{2.063044in}}%
\pgfpathlineto{\pgfqpoint{11.017730in}{2.077848in}}%
\pgfpathlineto{\pgfqpoint{11.026758in}{2.101656in}}%
\pgfpathlineto{\pgfqpoint{11.035785in}{2.106808in}}%
\pgfpathlineto{\pgfqpoint{11.044812in}{2.118536in}}%
\pgfpathlineto{\pgfqpoint{11.053839in}{2.120618in}}%
\pgfpathlineto{\pgfqpoint{11.062867in}{2.114404in}}%
\pgfpathlineto{\pgfqpoint{11.071894in}{2.105805in}}%
\pgfpathlineto{\pgfqpoint{11.080921in}{2.124560in}}%
\pgfpathlineto{\pgfqpoint{11.098975in}{2.134471in}}%
\pgfpathlineto{\pgfqpoint{11.108003in}{2.141226in}}%
\pgfpathlineto{\pgfqpoint{11.117030in}{2.139631in}}%
\pgfpathlineto{\pgfqpoint{11.126057in}{2.141560in}}%
\pgfpathlineto{\pgfqpoint{11.135084in}{2.147416in}}%
\pgfpathlineto{\pgfqpoint{11.144111in}{2.169692in}}%
\pgfpathlineto{\pgfqpoint{11.153139in}{2.168837in}}%
\pgfpathlineto{\pgfqpoint{11.162166in}{2.174079in}}%
\pgfpathlineto{\pgfqpoint{11.171193in}{2.192441in}}%
\pgfpathlineto{\pgfqpoint{11.180220in}{2.192882in}}%
\pgfpathlineto{\pgfqpoint{11.189247in}{2.199404in}}%
\pgfpathlineto{\pgfqpoint{11.198275in}{2.177968in}}%
\pgfpathlineto{\pgfqpoint{11.207302in}{2.140362in}}%
\pgfpathlineto{\pgfqpoint{11.216329in}{2.132595in}}%
\pgfpathlineto{\pgfqpoint{11.225356in}{2.154018in}}%
\pgfpathlineto{\pgfqpoint{11.234383in}{2.162892in}}%
\pgfpathlineto{\pgfqpoint{11.243411in}{2.170711in}}%
\pgfpathlineto{\pgfqpoint{11.252438in}{2.175861in}}%
\pgfpathlineto{\pgfqpoint{11.261465in}{2.177937in}}%
\pgfpathlineto{\pgfqpoint{11.270492in}{2.173786in}}%
\pgfpathlineto{\pgfqpoint{11.279520in}{2.166357in}}%
\pgfpathlineto{\pgfqpoint{11.288547in}{2.157663in}}%
\pgfpathlineto{\pgfqpoint{11.297574in}{2.151715in}}%
\pgfpathlineto{\pgfqpoint{11.306601in}{2.152777in}}%
\pgfpathlineto{\pgfqpoint{11.315628in}{2.140164in}}%
\pgfpathlineto{\pgfqpoint{11.324656in}{2.126340in}}%
\pgfpathlineto{\pgfqpoint{11.333683in}{2.101120in}}%
\pgfpathlineto{\pgfqpoint{11.342710in}{2.082004in}}%
\pgfpathlineto{\pgfqpoint{11.351737in}{2.071133in}}%
\pgfpathlineto{\pgfqpoint{11.360764in}{2.084596in}}%
\pgfpathlineto{\pgfqpoint{11.369792in}{2.093578in}}%
\pgfpathlineto{\pgfqpoint{11.378819in}{2.109029in}}%
\pgfpathlineto{\pgfqpoint{11.387846in}{2.119720in}}%
\pgfpathlineto{\pgfqpoint{11.396873in}{2.126738in}}%
\pgfpathlineto{\pgfqpoint{11.405900in}{2.124020in}}%
\pgfpathlineto{\pgfqpoint{11.414928in}{2.110917in}}%
\pgfpathlineto{\pgfqpoint{11.423955in}{2.074386in}}%
\pgfpathlineto{\pgfqpoint{11.432982in}{2.079511in}}%
\pgfpathlineto{\pgfqpoint{11.442009in}{2.132112in}}%
\pgfpathlineto{\pgfqpoint{11.451036in}{2.148690in}}%
\pgfpathlineto{\pgfqpoint{11.460064in}{2.157260in}}%
\pgfpathlineto{\pgfqpoint{11.469091in}{2.172932in}}%
\pgfpathlineto{\pgfqpoint{11.469091in}{2.172932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.000000in}{0.660000in}}{\pgfqpoint{9.920000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.450909in}{2.045109in}}%
\pgfpathlineto{\pgfqpoint{2.459936in}{2.055524in}}%
\pgfpathlineto{\pgfqpoint{2.468964in}{2.043851in}}%
\pgfpathlineto{\pgfqpoint{2.477991in}{2.049115in}}%
\pgfpathlineto{\pgfqpoint{2.487018in}{2.032511in}}%
\pgfpathlineto{\pgfqpoint{2.496045in}{2.004240in}}%
\pgfpathlineto{\pgfqpoint{2.505072in}{1.959906in}}%
\pgfpathlineto{\pgfqpoint{2.514100in}{1.909095in}}%
\pgfpathlineto{\pgfqpoint{2.523127in}{1.866818in}}%
\pgfpathlineto{\pgfqpoint{2.532154in}{1.819514in}}%
\pgfpathlineto{\pgfqpoint{2.541181in}{1.799570in}}%
\pgfpathlineto{\pgfqpoint{2.550208in}{1.771152in}}%
\pgfpathlineto{\pgfqpoint{2.559236in}{1.644095in}}%
\pgfpathlineto{\pgfqpoint{2.568263in}{1.605094in}}%
\pgfpathlineto{\pgfqpoint{2.577290in}{1.525815in}}%
\pgfpathlineto{\pgfqpoint{2.586317in}{1.523547in}}%
\pgfpathlineto{\pgfqpoint{2.595344in}{1.637061in}}%
\pgfpathlineto{\pgfqpoint{2.604372in}{1.689164in}}%
\pgfpathlineto{\pgfqpoint{2.613399in}{1.656984in}}%
\pgfpathlineto{\pgfqpoint{2.622426in}{1.649585in}}%
\pgfpathlineto{\pgfqpoint{2.631453in}{1.712826in}}%
\pgfpathlineto{\pgfqpoint{2.640480in}{1.788154in}}%
\pgfpathlineto{\pgfqpoint{2.649508in}{1.814119in}}%
\pgfpathlineto{\pgfqpoint{2.658535in}{1.844172in}}%
\pgfpathlineto{\pgfqpoint{2.667562in}{1.840945in}}%
\pgfpathlineto{\pgfqpoint{2.676589in}{1.816080in}}%
\pgfpathlineto{\pgfqpoint{2.685617in}{1.833829in}}%
\pgfpathlineto{\pgfqpoint{2.694644in}{1.802933in}}%
\pgfpathlineto{\pgfqpoint{2.703671in}{1.778721in}}%
\pgfpathlineto{\pgfqpoint{2.712698in}{1.785056in}}%
\pgfpathlineto{\pgfqpoint{2.721725in}{1.813525in}}%
\pgfpathlineto{\pgfqpoint{2.730753in}{1.870755in}}%
\pgfpathlineto{\pgfqpoint{2.739780in}{1.865280in}}%
\pgfpathlineto{\pgfqpoint{2.748807in}{1.935882in}}%
\pgfpathlineto{\pgfqpoint{2.757834in}{1.926372in}}%
\pgfpathlineto{\pgfqpoint{2.766861in}{1.896797in}}%
\pgfpathlineto{\pgfqpoint{2.775889in}{1.879342in}}%
\pgfpathlineto{\pgfqpoint{2.784916in}{1.910107in}}%
\pgfpathlineto{\pgfqpoint{2.793943in}{1.969907in}}%
\pgfpathlineto{\pgfqpoint{2.802970in}{1.970596in}}%
\pgfpathlineto{\pgfqpoint{2.811997in}{1.948971in}}%
\pgfpathlineto{\pgfqpoint{2.821025in}{1.916454in}}%
\pgfpathlineto{\pgfqpoint{2.830052in}{1.918008in}}%
\pgfpathlineto{\pgfqpoint{2.839079in}{1.928734in}}%
\pgfpathlineto{\pgfqpoint{2.848106in}{1.943491in}}%
\pgfpathlineto{\pgfqpoint{2.857133in}{1.937493in}}%
\pgfpathlineto{\pgfqpoint{2.866161in}{1.946203in}}%
\pgfpathlineto{\pgfqpoint{2.875188in}{1.930187in}}%
\pgfpathlineto{\pgfqpoint{2.884215in}{1.970454in}}%
\pgfpathlineto{\pgfqpoint{2.893242in}{2.004604in}}%
\pgfpathlineto{\pgfqpoint{2.902270in}{2.009291in}}%
\pgfpathlineto{\pgfqpoint{2.911297in}{2.015732in}}%
\pgfpathlineto{\pgfqpoint{2.920324in}{2.020157in}}%
\pgfpathlineto{\pgfqpoint{2.929351in}{2.018133in}}%
\pgfpathlineto{\pgfqpoint{2.938378in}{2.015077in}}%
\pgfpathlineto{\pgfqpoint{2.947406in}{1.995444in}}%
\pgfpathlineto{\pgfqpoint{2.956433in}{1.960654in}}%
\pgfpathlineto{\pgfqpoint{2.965460in}{1.957975in}}%
\pgfpathlineto{\pgfqpoint{2.974487in}{1.942949in}}%
\pgfpathlineto{\pgfqpoint{2.983514in}{1.901145in}}%
\pgfpathlineto{\pgfqpoint{2.992542in}{1.884115in}}%
\pgfpathlineto{\pgfqpoint{3.001569in}{1.891357in}}%
\pgfpathlineto{\pgfqpoint{3.010596in}{1.876308in}}%
\pgfpathlineto{\pgfqpoint{3.019623in}{1.838602in}}%
\pgfpathlineto{\pgfqpoint{3.028650in}{1.813839in}}%
\pgfpathlineto{\pgfqpoint{3.037678in}{1.785619in}}%
\pgfpathlineto{\pgfqpoint{3.055732in}{1.717920in}}%
\pgfpathlineto{\pgfqpoint{3.064759in}{1.690703in}}%
\pgfpathlineto{\pgfqpoint{3.073787in}{1.687155in}}%
\pgfpathlineto{\pgfqpoint{3.082814in}{1.780750in}}%
\pgfpathlineto{\pgfqpoint{3.091841in}{1.859576in}}%
\pgfpathlineto{\pgfqpoint{3.100868in}{1.967335in}}%
\pgfpathlineto{\pgfqpoint{3.109895in}{2.038524in}}%
\pgfpathlineto{\pgfqpoint{3.118923in}{2.106205in}}%
\pgfpathlineto{\pgfqpoint{3.127950in}{2.179588in}}%
\pgfpathlineto{\pgfqpoint{3.136977in}{2.205768in}}%
\pgfpathlineto{\pgfqpoint{3.146004in}{2.225719in}}%
\pgfpathlineto{\pgfqpoint{3.155031in}{2.183116in}}%
\pgfpathlineto{\pgfqpoint{3.164059in}{2.161313in}}%
\pgfpathlineto{\pgfqpoint{3.173086in}{2.096752in}}%
\pgfpathlineto{\pgfqpoint{3.182113in}{2.055367in}}%
\pgfpathlineto{\pgfqpoint{3.191140in}{2.021688in}}%
\pgfpathlineto{\pgfqpoint{3.200167in}{1.973883in}}%
\pgfpathlineto{\pgfqpoint{3.209195in}{1.985741in}}%
\pgfpathlineto{\pgfqpoint{3.218222in}{2.158223in}}%
\pgfpathlineto{\pgfqpoint{3.227249in}{2.324660in}}%
\pgfpathlineto{\pgfqpoint{3.236276in}{2.930139in}}%
\pgfpathlineto{\pgfqpoint{3.254331in}{2.457065in}}%
\pgfpathlineto{\pgfqpoint{3.263358in}{2.361206in}}%
\pgfpathlineto{\pgfqpoint{3.272385in}{2.340873in}}%
\pgfpathlineto{\pgfqpoint{3.281412in}{2.267429in}}%
\pgfpathlineto{\pgfqpoint{3.290440in}{2.251445in}}%
\pgfpathlineto{\pgfqpoint{3.299467in}{2.250396in}}%
\pgfpathlineto{\pgfqpoint{3.308494in}{2.247213in}}%
\pgfpathlineto{\pgfqpoint{3.317521in}{2.302759in}}%
\pgfpathlineto{\pgfqpoint{3.326548in}{2.365220in}}%
\pgfpathlineto{\pgfqpoint{3.335576in}{2.342406in}}%
\pgfpathlineto{\pgfqpoint{3.344603in}{2.353976in}}%
\pgfpathlineto{\pgfqpoint{3.353630in}{2.309824in}}%
\pgfpathlineto{\pgfqpoint{3.362657in}{2.274081in}}%
\pgfpathlineto{\pgfqpoint{3.371684in}{2.205078in}}%
\pgfpathlineto{\pgfqpoint{3.380712in}{2.120374in}}%
\pgfpathlineto{\pgfqpoint{3.389739in}{2.042605in}}%
\pgfpathlineto{\pgfqpoint{3.398766in}{1.997460in}}%
\pgfpathlineto{\pgfqpoint{3.407793in}{1.976226in}}%
\pgfpathlineto{\pgfqpoint{3.416820in}{1.933981in}}%
\pgfpathlineto{\pgfqpoint{3.425848in}{1.911956in}}%
\pgfpathlineto{\pgfqpoint{3.434875in}{1.923802in}}%
\pgfpathlineto{\pgfqpoint{3.443902in}{1.913873in}}%
\pgfpathlineto{\pgfqpoint{3.452929in}{1.955825in}}%
\pgfpathlineto{\pgfqpoint{3.461957in}{2.002294in}}%
\pgfpathlineto{\pgfqpoint{3.470984in}{2.029064in}}%
\pgfpathlineto{\pgfqpoint{3.480011in}{2.051076in}}%
\pgfpathlineto{\pgfqpoint{3.489038in}{2.042661in}}%
\pgfpathlineto{\pgfqpoint{3.498065in}{2.023587in}}%
\pgfpathlineto{\pgfqpoint{3.507093in}{2.042877in}}%
\pgfpathlineto{\pgfqpoint{3.516120in}{2.026790in}}%
\pgfpathlineto{\pgfqpoint{3.525147in}{2.049106in}}%
\pgfpathlineto{\pgfqpoint{3.534174in}{2.065602in}}%
\pgfpathlineto{\pgfqpoint{3.543201in}{2.090089in}}%
\pgfpathlineto{\pgfqpoint{3.552229in}{2.109764in}}%
\pgfpathlineto{\pgfqpoint{3.561256in}{2.139588in}}%
\pgfpathlineto{\pgfqpoint{3.570283in}{2.141159in}}%
\pgfpathlineto{\pgfqpoint{3.579310in}{2.153750in}}%
\pgfpathlineto{\pgfqpoint{3.588337in}{2.158815in}}%
\pgfpathlineto{\pgfqpoint{3.597365in}{2.146634in}}%
\pgfpathlineto{\pgfqpoint{3.606392in}{2.147036in}}%
\pgfpathlineto{\pgfqpoint{3.615419in}{2.140710in}}%
\pgfpathlineto{\pgfqpoint{3.624446in}{2.128550in}}%
\pgfpathlineto{\pgfqpoint{3.633473in}{2.130188in}}%
\pgfpathlineto{\pgfqpoint{3.642501in}{2.129742in}}%
\pgfpathlineto{\pgfqpoint{3.651528in}{2.132627in}}%
\pgfpathlineto{\pgfqpoint{3.660555in}{2.115117in}}%
\pgfpathlineto{\pgfqpoint{3.678610in}{2.089541in}}%
\pgfpathlineto{\pgfqpoint{3.687637in}{2.073449in}}%
\pgfpathlineto{\pgfqpoint{3.696664in}{2.054744in}}%
\pgfpathlineto{\pgfqpoint{3.705691in}{2.028474in}}%
\pgfpathlineto{\pgfqpoint{3.714718in}{2.011968in}}%
\pgfpathlineto{\pgfqpoint{3.723746in}{2.001573in}}%
\pgfpathlineto{\pgfqpoint{3.732773in}{2.003706in}}%
\pgfpathlineto{\pgfqpoint{3.741800in}{2.018667in}}%
\pgfpathlineto{\pgfqpoint{3.750827in}{2.038250in}}%
\pgfpathlineto{\pgfqpoint{3.759854in}{2.058501in}}%
\pgfpathlineto{\pgfqpoint{3.768882in}{2.083604in}}%
\pgfpathlineto{\pgfqpoint{3.777909in}{2.089146in}}%
\pgfpathlineto{\pgfqpoint{3.786936in}{2.106817in}}%
\pgfpathlineto{\pgfqpoint{3.795963in}{2.118064in}}%
\pgfpathlineto{\pgfqpoint{3.804990in}{2.156714in}}%
\pgfpathlineto{\pgfqpoint{3.814018in}{2.151939in}}%
\pgfpathlineto{\pgfqpoint{3.823045in}{2.108010in}}%
\pgfpathlineto{\pgfqpoint{3.832072in}{2.120233in}}%
\pgfpathlineto{\pgfqpoint{3.841099in}{2.097892in}}%
\pgfpathlineto{\pgfqpoint{3.850126in}{2.049812in}}%
\pgfpathlineto{\pgfqpoint{3.859154in}{1.991915in}}%
\pgfpathlineto{\pgfqpoint{3.868181in}{2.039169in}}%
\pgfpathlineto{\pgfqpoint{3.877208in}{2.078339in}}%
\pgfpathlineto{\pgfqpoint{3.886235in}{2.103604in}}%
\pgfpathlineto{\pgfqpoint{3.895263in}{2.106446in}}%
\pgfpathlineto{\pgfqpoint{3.904290in}{2.122380in}}%
\pgfpathlineto{\pgfqpoint{3.913317in}{2.121018in}}%
\pgfpathlineto{\pgfqpoint{3.922344in}{2.107862in}}%
\pgfpathlineto{\pgfqpoint{3.931371in}{2.117572in}}%
\pgfpathlineto{\pgfqpoint{3.940399in}{2.111896in}}%
\pgfpathlineto{\pgfqpoint{3.949426in}{2.093109in}}%
\pgfpathlineto{\pgfqpoint{3.958453in}{2.124601in}}%
\pgfpathlineto{\pgfqpoint{3.967480in}{2.142632in}}%
\pgfpathlineto{\pgfqpoint{3.976507in}{2.187658in}}%
\pgfpathlineto{\pgfqpoint{3.985535in}{2.206555in}}%
\pgfpathlineto{\pgfqpoint{3.994562in}{2.223922in}}%
\pgfpathlineto{\pgfqpoint{4.003589in}{2.267761in}}%
\pgfpathlineto{\pgfqpoint{4.012616in}{2.207294in}}%
\pgfpathlineto{\pgfqpoint{4.021643in}{2.214791in}}%
\pgfpathlineto{\pgfqpoint{4.030671in}{2.252183in}}%
\pgfpathlineto{\pgfqpoint{4.039698in}{2.263056in}}%
\pgfpathlineto{\pgfqpoint{4.048725in}{2.276064in}}%
\pgfpathlineto{\pgfqpoint{4.057752in}{2.246723in}}%
\pgfpathlineto{\pgfqpoint{4.066780in}{2.245582in}}%
\pgfpathlineto{\pgfqpoint{4.075807in}{2.228659in}}%
\pgfpathlineto{\pgfqpoint{4.084834in}{2.234317in}}%
\pgfpathlineto{\pgfqpoint{4.093861in}{2.230096in}}%
\pgfpathlineto{\pgfqpoint{4.102888in}{2.228241in}}%
\pgfpathlineto{\pgfqpoint{4.111916in}{2.201610in}}%
\pgfpathlineto{\pgfqpoint{4.120943in}{2.228199in}}%
\pgfpathlineto{\pgfqpoint{4.129970in}{2.290380in}}%
\pgfpathlineto{\pgfqpoint{4.138997in}{2.324238in}}%
\pgfpathlineto{\pgfqpoint{4.148024in}{2.356361in}}%
\pgfpathlineto{\pgfqpoint{4.157052in}{2.350472in}}%
\pgfpathlineto{\pgfqpoint{4.166079in}{2.364985in}}%
\pgfpathlineto{\pgfqpoint{4.175106in}{2.383358in}}%
\pgfpathlineto{\pgfqpoint{4.184133in}{2.397365in}}%
\pgfpathlineto{\pgfqpoint{4.193160in}{2.424351in}}%
\pgfpathlineto{\pgfqpoint{4.202188in}{2.449840in}}%
\pgfpathlineto{\pgfqpoint{4.211215in}{2.472729in}}%
\pgfpathlineto{\pgfqpoint{4.220242in}{2.503870in}}%
\pgfpathlineto{\pgfqpoint{4.229269in}{2.523647in}}%
\pgfpathlineto{\pgfqpoint{4.238296in}{2.554217in}}%
\pgfpathlineto{\pgfqpoint{4.247324in}{2.588916in}}%
\pgfpathlineto{\pgfqpoint{4.256351in}{2.608397in}}%
\pgfpathlineto{\pgfqpoint{4.265378in}{2.624683in}}%
\pgfpathlineto{\pgfqpoint{4.274405in}{2.636349in}}%
\pgfpathlineto{\pgfqpoint{4.283433in}{2.635924in}}%
\pgfpathlineto{\pgfqpoint{4.292460in}{2.631020in}}%
\pgfpathlineto{\pgfqpoint{4.301487in}{2.642623in}}%
\pgfpathlineto{\pgfqpoint{4.310514in}{2.656760in}}%
\pgfpathlineto{\pgfqpoint{4.319541in}{2.665850in}}%
\pgfpathlineto{\pgfqpoint{4.337596in}{2.693099in}}%
\pgfpathlineto{\pgfqpoint{4.346623in}{2.714066in}}%
\pgfpathlineto{\pgfqpoint{4.355650in}{2.728502in}}%
\pgfpathlineto{\pgfqpoint{4.364677in}{2.763702in}}%
\pgfpathlineto{\pgfqpoint{4.373705in}{2.777645in}}%
\pgfpathlineto{\pgfqpoint{4.382732in}{2.709719in}}%
\pgfpathlineto{\pgfqpoint{4.391759in}{2.650146in}}%
\pgfpathlineto{\pgfqpoint{4.400786in}{2.622701in}}%
\pgfpathlineto{\pgfqpoint{4.409813in}{2.403177in}}%
\pgfpathlineto{\pgfqpoint{4.418841in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{4.427868in}{2.585902in}}%
\pgfpathlineto{\pgfqpoint{4.436895in}{2.576625in}}%
\pgfpathlineto{\pgfqpoint{4.445922in}{2.633164in}}%
\pgfpathlineto{\pgfqpoint{4.454949in}{2.668773in}}%
\pgfpathlineto{\pgfqpoint{4.463977in}{2.652619in}}%
\pgfpathlineto{\pgfqpoint{4.473004in}{2.623186in}}%
\pgfpathlineto{\pgfqpoint{4.482031in}{2.638457in}}%
\pgfpathlineto{\pgfqpoint{4.491058in}{2.660538in}}%
\pgfpathlineto{\pgfqpoint{4.500086in}{2.749164in}}%
\pgfpathlineto{\pgfqpoint{4.509113in}{2.825859in}}%
\pgfpathlineto{\pgfqpoint{4.518140in}{3.006918in}}%
\pgfpathlineto{\pgfqpoint{4.527167in}{3.222573in}}%
\pgfpathlineto{\pgfqpoint{4.536194in}{3.214541in}}%
\pgfpathlineto{\pgfqpoint{4.545222in}{3.159658in}}%
\pgfpathlineto{\pgfqpoint{4.554249in}{3.167571in}}%
\pgfpathlineto{\pgfqpoint{4.563276in}{3.214474in}}%
\pgfpathlineto{\pgfqpoint{4.572303in}{3.384980in}}%
\pgfpathlineto{\pgfqpoint{4.581330in}{3.583183in}}%
\pgfpathlineto{\pgfqpoint{4.590358in}{3.402890in}}%
\pgfpathlineto{\pgfqpoint{4.599385in}{3.211283in}}%
\pgfpathlineto{\pgfqpoint{4.608412in}{3.167550in}}%
\pgfpathlineto{\pgfqpoint{4.617439in}{3.145618in}}%
\pgfpathlineto{\pgfqpoint{4.626466in}{3.199726in}}%
\pgfpathlineto{\pgfqpoint{4.635494in}{3.383117in}}%
\pgfpathlineto{\pgfqpoint{4.644521in}{3.767859in}}%
\pgfpathlineto{\pgfqpoint{4.653548in}{3.527437in}}%
\pgfpathlineto{\pgfqpoint{4.662575in}{3.251314in}}%
\pgfpathlineto{\pgfqpoint{4.671603in}{3.144396in}}%
\pgfpathlineto{\pgfqpoint{4.680630in}{3.046820in}}%
\pgfpathlineto{\pgfqpoint{4.689657in}{3.003410in}}%
\pgfpathlineto{\pgfqpoint{4.698684in}{2.977922in}}%
\pgfpathlineto{\pgfqpoint{4.707711in}{2.921577in}}%
\pgfpathlineto{\pgfqpoint{4.716739in}{2.933141in}}%
\pgfpathlineto{\pgfqpoint{4.725766in}{2.989313in}}%
\pgfpathlineto{\pgfqpoint{4.734793in}{3.092866in}}%
\pgfpathlineto{\pgfqpoint{4.743820in}{3.207044in}}%
\pgfpathlineto{\pgfqpoint{4.752847in}{3.141794in}}%
\pgfpathlineto{\pgfqpoint{4.761875in}{3.124205in}}%
\pgfpathlineto{\pgfqpoint{4.770902in}{3.084853in}}%
\pgfpathlineto{\pgfqpoint{4.779929in}{3.042549in}}%
\pgfpathlineto{\pgfqpoint{4.788956in}{3.051531in}}%
\pgfpathlineto{\pgfqpoint{4.797983in}{2.963334in}}%
\pgfpathlineto{\pgfqpoint{4.807011in}{2.765583in}}%
\pgfpathlineto{\pgfqpoint{4.816038in}{2.734166in}}%
\pgfpathlineto{\pgfqpoint{4.825065in}{2.735900in}}%
\pgfpathlineto{\pgfqpoint{4.834092in}{2.567551in}}%
\pgfpathlineto{\pgfqpoint{4.843119in}{2.593682in}}%
\pgfpathlineto{\pgfqpoint{4.852147in}{2.635032in}}%
\pgfpathlineto{\pgfqpoint{4.861174in}{2.701336in}}%
\pgfpathlineto{\pgfqpoint{4.870201in}{2.811275in}}%
\pgfpathlineto{\pgfqpoint{4.879228in}{2.874077in}}%
\pgfpathlineto{\pgfqpoint{4.888256in}{2.987452in}}%
\pgfpathlineto{\pgfqpoint{4.897283in}{3.009764in}}%
\pgfpathlineto{\pgfqpoint{4.906310in}{3.082520in}}%
\pgfpathlineto{\pgfqpoint{4.915337in}{2.998789in}}%
\pgfpathlineto{\pgfqpoint{4.924364in}{2.911155in}}%
\pgfpathlineto{\pgfqpoint{4.933392in}{2.836962in}}%
\pgfpathlineto{\pgfqpoint{4.942419in}{2.765853in}}%
\pgfpathlineto{\pgfqpoint{4.951446in}{2.658851in}}%
\pgfpathlineto{\pgfqpoint{4.960473in}{2.668121in}}%
\pgfpathlineto{\pgfqpoint{4.969500in}{2.818633in}}%
\pgfpathlineto{\pgfqpoint{4.978528in}{2.845916in}}%
\pgfpathlineto{\pgfqpoint{4.987555in}{2.786649in}}%
\pgfpathlineto{\pgfqpoint{4.996582in}{2.745930in}}%
\pgfpathlineto{\pgfqpoint{5.005609in}{2.707710in}}%
\pgfpathlineto{\pgfqpoint{5.014636in}{2.701855in}}%
\pgfpathlineto{\pgfqpoint{5.023664in}{2.685249in}}%
\pgfpathlineto{\pgfqpoint{5.032691in}{2.672317in}}%
\pgfpathlineto{\pgfqpoint{5.041718in}{2.652716in}}%
\pgfpathlineto{\pgfqpoint{5.050745in}{2.629905in}}%
\pgfpathlineto{\pgfqpoint{5.059772in}{2.606280in}}%
\pgfpathlineto{\pgfqpoint{5.068800in}{2.589951in}}%
\pgfpathlineto{\pgfqpoint{5.077827in}{2.561916in}}%
\pgfpathlineto{\pgfqpoint{5.086854in}{2.550302in}}%
\pgfpathlineto{\pgfqpoint{5.095881in}{2.524799in}}%
\pgfpathlineto{\pgfqpoint{5.104909in}{2.500648in}}%
\pgfpathlineto{\pgfqpoint{5.113936in}{2.478832in}}%
\pgfpathlineto{\pgfqpoint{5.122963in}{2.458812in}}%
\pgfpathlineto{\pgfqpoint{5.131990in}{2.442908in}}%
\pgfpathlineto{\pgfqpoint{5.141017in}{2.421292in}}%
\pgfpathlineto{\pgfqpoint{5.150045in}{2.400949in}}%
\pgfpathlineto{\pgfqpoint{5.159072in}{2.385242in}}%
\pgfpathlineto{\pgfqpoint{5.168099in}{2.370141in}}%
\pgfpathlineto{\pgfqpoint{5.177126in}{2.355992in}}%
\pgfpathlineto{\pgfqpoint{5.186153in}{2.343511in}}%
\pgfpathlineto{\pgfqpoint{5.195181in}{2.335498in}}%
\pgfpathlineto{\pgfqpoint{5.204208in}{2.320671in}}%
\pgfpathlineto{\pgfqpoint{5.213235in}{2.313915in}}%
\pgfpathlineto{\pgfqpoint{5.222262in}{2.305975in}}%
\pgfpathlineto{\pgfqpoint{5.231289in}{2.301374in}}%
\pgfpathlineto{\pgfqpoint{5.240317in}{2.289840in}}%
\pgfpathlineto{\pgfqpoint{5.249344in}{2.282430in}}%
\pgfpathlineto{\pgfqpoint{5.258371in}{2.270246in}}%
\pgfpathlineto{\pgfqpoint{5.267398in}{2.262994in}}%
\pgfpathlineto{\pgfqpoint{5.276426in}{2.251442in}}%
\pgfpathlineto{\pgfqpoint{5.294480in}{2.198857in}}%
\pgfpathlineto{\pgfqpoint{5.303507in}{2.185084in}}%
\pgfpathlineto{\pgfqpoint{5.312534in}{2.167956in}}%
\pgfpathlineto{\pgfqpoint{5.321562in}{2.175557in}}%
\pgfpathlineto{\pgfqpoint{5.330589in}{2.228947in}}%
\pgfpathlineto{\pgfqpoint{5.339616in}{2.265902in}}%
\pgfpathlineto{\pgfqpoint{5.348643in}{2.256736in}}%
\pgfpathlineto{\pgfqpoint{5.357670in}{2.245648in}}%
\pgfpathlineto{\pgfqpoint{5.366698in}{2.254747in}}%
\pgfpathlineto{\pgfqpoint{5.375725in}{2.257488in}}%
\pgfpathlineto{\pgfqpoint{5.384752in}{2.265422in}}%
\pgfpathlineto{\pgfqpoint{5.393779in}{2.272336in}}%
\pgfpathlineto{\pgfqpoint{5.402806in}{2.263375in}}%
\pgfpathlineto{\pgfqpoint{5.411834in}{2.276828in}}%
\pgfpathlineto{\pgfqpoint{5.420861in}{2.277901in}}%
\pgfpathlineto{\pgfqpoint{5.429888in}{2.285707in}}%
\pgfpathlineto{\pgfqpoint{5.438915in}{2.290161in}}%
\pgfpathlineto{\pgfqpoint{5.447942in}{2.305689in}}%
\pgfpathlineto{\pgfqpoint{5.456970in}{2.337082in}}%
\pgfpathlineto{\pgfqpoint{5.465997in}{2.373629in}}%
\pgfpathlineto{\pgfqpoint{5.475024in}{2.424285in}}%
\pgfpathlineto{\pgfqpoint{5.484051in}{2.481987in}}%
\pgfpathlineto{\pgfqpoint{5.493079in}{2.546607in}}%
\pgfpathlineto{\pgfqpoint{5.502106in}{2.585373in}}%
\pgfpathlineto{\pgfqpoint{5.511133in}{2.615805in}}%
\pgfpathlineto{\pgfqpoint{5.520160in}{2.609670in}}%
\pgfpathlineto{\pgfqpoint{5.529187in}{2.583048in}}%
\pgfpathlineto{\pgfqpoint{5.538215in}{2.550236in}}%
\pgfpathlineto{\pgfqpoint{5.547242in}{2.514056in}}%
\pgfpathlineto{\pgfqpoint{5.556269in}{2.510210in}}%
\pgfpathlineto{\pgfqpoint{5.565296in}{2.482738in}}%
\pgfpathlineto{\pgfqpoint{5.574323in}{2.444347in}}%
\pgfpathlineto{\pgfqpoint{5.592378in}{2.391065in}}%
\pgfpathlineto{\pgfqpoint{5.601405in}{2.377294in}}%
\pgfpathlineto{\pgfqpoint{5.610432in}{2.367835in}}%
\pgfpathlineto{\pgfqpoint{5.619459in}{2.353452in}}%
\pgfpathlineto{\pgfqpoint{5.628487in}{2.340319in}}%
\pgfpathlineto{\pgfqpoint{5.637514in}{2.336314in}}%
\pgfpathlineto{\pgfqpoint{5.646541in}{2.321010in}}%
\pgfpathlineto{\pgfqpoint{5.655568in}{2.317672in}}%
\pgfpathlineto{\pgfqpoint{5.664596in}{2.313013in}}%
\pgfpathlineto{\pgfqpoint{5.673623in}{2.300868in}}%
\pgfpathlineto{\pgfqpoint{5.682650in}{2.294309in}}%
\pgfpathlineto{\pgfqpoint{5.691677in}{2.302022in}}%
\pgfpathlineto{\pgfqpoint{5.700704in}{2.304297in}}%
\pgfpathlineto{\pgfqpoint{5.709732in}{2.314540in}}%
\pgfpathlineto{\pgfqpoint{5.718759in}{2.319278in}}%
\pgfpathlineto{\pgfqpoint{5.727786in}{2.343285in}}%
\pgfpathlineto{\pgfqpoint{5.736813in}{2.378969in}}%
\pgfpathlineto{\pgfqpoint{5.745840in}{2.426792in}}%
\pgfpathlineto{\pgfqpoint{5.754868in}{2.487531in}}%
\pgfpathlineto{\pgfqpoint{5.763895in}{2.670796in}}%
\pgfpathlineto{\pgfqpoint{5.772922in}{2.641493in}}%
\pgfpathlineto{\pgfqpoint{5.781949in}{2.464258in}}%
\pgfpathlineto{\pgfqpoint{5.790976in}{2.387967in}}%
\pgfpathlineto{\pgfqpoint{5.800004in}{2.349805in}}%
\pgfpathlineto{\pgfqpoint{5.809031in}{2.316189in}}%
\pgfpathlineto{\pgfqpoint{5.818058in}{2.297802in}}%
\pgfpathlineto{\pgfqpoint{5.827085in}{2.290787in}}%
\pgfpathlineto{\pgfqpoint{5.836112in}{2.270861in}}%
\pgfpathlineto{\pgfqpoint{5.845140in}{2.266734in}}%
\pgfpathlineto{\pgfqpoint{5.854167in}{2.266670in}}%
\pgfpathlineto{\pgfqpoint{5.863194in}{2.266246in}}%
\pgfpathlineto{\pgfqpoint{5.872221in}{2.259133in}}%
\pgfpathlineto{\pgfqpoint{5.881249in}{2.248164in}}%
\pgfpathlineto{\pgfqpoint{5.890276in}{2.247009in}}%
\pgfpathlineto{\pgfqpoint{5.899303in}{2.244558in}}%
\pgfpathlineto{\pgfqpoint{5.908330in}{2.231165in}}%
\pgfpathlineto{\pgfqpoint{5.917357in}{2.221437in}}%
\pgfpathlineto{\pgfqpoint{5.935412in}{2.212822in}}%
\pgfpathlineto{\pgfqpoint{5.944439in}{2.199688in}}%
\pgfpathlineto{\pgfqpoint{5.953466in}{2.191264in}}%
\pgfpathlineto{\pgfqpoint{5.962493in}{2.194096in}}%
\pgfpathlineto{\pgfqpoint{5.971521in}{2.197340in}}%
\pgfpathlineto{\pgfqpoint{5.980548in}{2.198693in}}%
\pgfpathlineto{\pgfqpoint{5.989575in}{2.215875in}}%
\pgfpathlineto{\pgfqpoint{5.998602in}{2.230360in}}%
\pgfpathlineto{\pgfqpoint{6.007629in}{2.284656in}}%
\pgfpathlineto{\pgfqpoint{6.016657in}{2.356848in}}%
\pgfpathlineto{\pgfqpoint{6.025684in}{2.452011in}}%
\pgfpathlineto{\pgfqpoint{6.034711in}{2.728883in}}%
\pgfpathlineto{\pgfqpoint{6.043738in}{2.840666in}}%
\pgfpathlineto{\pgfqpoint{6.052765in}{2.741926in}}%
\pgfpathlineto{\pgfqpoint{6.061793in}{2.740140in}}%
\pgfpathlineto{\pgfqpoint{6.070820in}{2.701034in}}%
\pgfpathlineto{\pgfqpoint{6.079847in}{2.672955in}}%
\pgfpathlineto{\pgfqpoint{6.088874in}{2.630686in}}%
\pgfpathlineto{\pgfqpoint{6.106929in}{2.569965in}}%
\pgfpathlineto{\pgfqpoint{6.115956in}{2.537558in}}%
\pgfpathlineto{\pgfqpoint{6.124983in}{2.512627in}}%
\pgfpathlineto{\pgfqpoint{6.134010in}{2.510335in}}%
\pgfpathlineto{\pgfqpoint{6.143038in}{2.473525in}}%
\pgfpathlineto{\pgfqpoint{6.152065in}{2.458597in}}%
\pgfpathlineto{\pgfqpoint{6.161092in}{2.442853in}}%
\pgfpathlineto{\pgfqpoint{6.170119in}{2.430495in}}%
\pgfpathlineto{\pgfqpoint{6.179146in}{2.418935in}}%
\pgfpathlineto{\pgfqpoint{6.188174in}{2.396177in}}%
\pgfpathlineto{\pgfqpoint{6.197201in}{2.381964in}}%
\pgfpathlineto{\pgfqpoint{6.215255in}{2.368369in}}%
\pgfpathlineto{\pgfqpoint{6.224282in}{2.355080in}}%
\pgfpathlineto{\pgfqpoint{6.233310in}{2.318371in}}%
\pgfpathlineto{\pgfqpoint{6.242337in}{2.289095in}}%
\pgfpathlineto{\pgfqpoint{6.251364in}{2.271061in}}%
\pgfpathlineto{\pgfqpoint{6.260391in}{2.232512in}}%
\pgfpathlineto{\pgfqpoint{6.269419in}{2.206235in}}%
\pgfpathlineto{\pgfqpoint{6.278446in}{2.206551in}}%
\pgfpathlineto{\pgfqpoint{6.287473in}{2.212288in}}%
\pgfpathlineto{\pgfqpoint{6.296500in}{2.215401in}}%
\pgfpathlineto{\pgfqpoint{6.305527in}{2.212370in}}%
\pgfpathlineto{\pgfqpoint{6.314555in}{2.212326in}}%
\pgfpathlineto{\pgfqpoint{6.323582in}{2.211950in}}%
\pgfpathlineto{\pgfqpoint{6.332609in}{2.218861in}}%
\pgfpathlineto{\pgfqpoint{6.341636in}{2.209933in}}%
\pgfpathlineto{\pgfqpoint{6.350663in}{2.197332in}}%
\pgfpathlineto{\pgfqpoint{6.359691in}{2.189129in}}%
\pgfpathlineto{\pgfqpoint{6.368718in}{2.175641in}}%
\pgfpathlineto{\pgfqpoint{6.377745in}{2.169463in}}%
\pgfpathlineto{\pgfqpoint{6.386772in}{2.161212in}}%
\pgfpathlineto{\pgfqpoint{6.395799in}{2.148552in}}%
\pgfpathlineto{\pgfqpoint{6.404827in}{2.140652in}}%
\pgfpathlineto{\pgfqpoint{6.413854in}{2.128214in}}%
\pgfpathlineto{\pgfqpoint{6.422881in}{2.112479in}}%
\pgfpathlineto{\pgfqpoint{6.431908in}{2.074167in}}%
\pgfpathlineto{\pgfqpoint{6.440935in}{2.026397in}}%
\pgfpathlineto{\pgfqpoint{6.449963in}{2.029624in}}%
\pgfpathlineto{\pgfqpoint{6.458990in}{2.063917in}}%
\pgfpathlineto{\pgfqpoint{6.468017in}{2.075277in}}%
\pgfpathlineto{\pgfqpoint{6.477044in}{2.066727in}}%
\pgfpathlineto{\pgfqpoint{6.486072in}{2.085205in}}%
\pgfpathlineto{\pgfqpoint{6.495099in}{2.086653in}}%
\pgfpathlineto{\pgfqpoint{6.504126in}{2.090788in}}%
\pgfpathlineto{\pgfqpoint{6.513153in}{2.104046in}}%
\pgfpathlineto{\pgfqpoint{6.522180in}{2.116389in}}%
\pgfpathlineto{\pgfqpoint{6.531208in}{2.125298in}}%
\pgfpathlineto{\pgfqpoint{6.540235in}{2.128010in}}%
\pgfpathlineto{\pgfqpoint{6.549262in}{2.123845in}}%
\pgfpathlineto{\pgfqpoint{6.558289in}{2.126628in}}%
\pgfpathlineto{\pgfqpoint{6.576344in}{2.120017in}}%
\pgfpathlineto{\pgfqpoint{6.585371in}{2.133147in}}%
\pgfpathlineto{\pgfqpoint{6.594398in}{2.152793in}}%
\pgfpathlineto{\pgfqpoint{6.603425in}{2.167855in}}%
\pgfpathlineto{\pgfqpoint{6.612452in}{2.186967in}}%
\pgfpathlineto{\pgfqpoint{6.621480in}{2.232828in}}%
\pgfpathlineto{\pgfqpoint{6.639534in}{2.390980in}}%
\pgfpathlineto{\pgfqpoint{6.648561in}{2.537972in}}%
\pgfpathlineto{\pgfqpoint{6.657588in}{2.697753in}}%
\pgfpathlineto{\pgfqpoint{6.666616in}{3.176274in}}%
\pgfpathlineto{\pgfqpoint{6.675643in}{3.308944in}}%
\pgfpathlineto{\pgfqpoint{6.684670in}{3.074394in}}%
\pgfpathlineto{\pgfqpoint{6.693697in}{3.075277in}}%
\pgfpathlineto{\pgfqpoint{6.702725in}{2.873919in}}%
\pgfpathlineto{\pgfqpoint{6.711752in}{2.772875in}}%
\pgfpathlineto{\pgfqpoint{6.720779in}{2.740646in}}%
\pgfpathlineto{\pgfqpoint{6.729806in}{2.777882in}}%
\pgfpathlineto{\pgfqpoint{6.738833in}{2.838271in}}%
\pgfpathlineto{\pgfqpoint{6.747861in}{2.895605in}}%
\pgfpathlineto{\pgfqpoint{6.756888in}{2.973653in}}%
\pgfpathlineto{\pgfqpoint{6.765915in}{3.003023in}}%
\pgfpathlineto{\pgfqpoint{6.774942in}{3.062777in}}%
\pgfpathlineto{\pgfqpoint{6.783969in}{3.119181in}}%
\pgfpathlineto{\pgfqpoint{6.792997in}{3.205381in}}%
\pgfpathlineto{\pgfqpoint{6.802024in}{3.287250in}}%
\pgfpathlineto{\pgfqpoint{6.811051in}{3.677759in}}%
\pgfpathlineto{\pgfqpoint{6.820078in}{3.637842in}}%
\pgfpathlineto{\pgfqpoint{6.829105in}{3.204248in}}%
\pgfpathlineto{\pgfqpoint{6.838133in}{3.011930in}}%
\pgfpathlineto{\pgfqpoint{6.847160in}{2.951319in}}%
\pgfpathlineto{\pgfqpoint{6.856187in}{2.930803in}}%
\pgfpathlineto{\pgfqpoint{6.865214in}{2.930127in}}%
\pgfpathlineto{\pgfqpoint{6.874242in}{2.711355in}}%
\pgfpathlineto{\pgfqpoint{6.883269in}{2.529440in}}%
\pgfpathlineto{\pgfqpoint{6.892296in}{2.408834in}}%
\pgfpathlineto{\pgfqpoint{6.901323in}{2.282143in}}%
\pgfpathlineto{\pgfqpoint{6.910350in}{2.178461in}}%
\pgfpathlineto{\pgfqpoint{6.919378in}{2.089943in}}%
\pgfpathlineto{\pgfqpoint{6.928405in}{2.053686in}}%
\pgfpathlineto{\pgfqpoint{6.937432in}{2.023092in}}%
\pgfpathlineto{\pgfqpoint{6.946459in}{2.027811in}}%
\pgfpathlineto{\pgfqpoint{6.955486in}{2.016370in}}%
\pgfpathlineto{\pgfqpoint{6.964514in}{1.999886in}}%
\pgfpathlineto{\pgfqpoint{6.973541in}{1.996411in}}%
\pgfpathlineto{\pgfqpoint{6.982568in}{1.966516in}}%
\pgfpathlineto{\pgfqpoint{6.991595in}{1.971652in}}%
\pgfpathlineto{\pgfqpoint{7.000622in}{2.035307in}}%
\pgfpathlineto{\pgfqpoint{7.009650in}{2.110009in}}%
\pgfpathlineto{\pgfqpoint{7.018677in}{2.175465in}}%
\pgfpathlineto{\pgfqpoint{7.027704in}{2.258111in}}%
\pgfpathlineto{\pgfqpoint{7.036731in}{2.345797in}}%
\pgfpathlineto{\pgfqpoint{7.045758in}{2.401527in}}%
\pgfpathlineto{\pgfqpoint{7.063813in}{2.507138in}}%
\pgfpathlineto{\pgfqpoint{7.072840in}{2.547003in}}%
\pgfpathlineto{\pgfqpoint{7.081867in}{2.572069in}}%
\pgfpathlineto{\pgfqpoint{7.090895in}{2.630892in}}%
\pgfpathlineto{\pgfqpoint{7.099922in}{2.681398in}}%
\pgfpathlineto{\pgfqpoint{7.108949in}{2.766386in}}%
\pgfpathlineto{\pgfqpoint{7.117976in}{2.862566in}}%
\pgfpathlineto{\pgfqpoint{7.127003in}{3.076905in}}%
\pgfpathlineto{\pgfqpoint{7.136031in}{3.116130in}}%
\pgfpathlineto{\pgfqpoint{7.145058in}{2.931867in}}%
\pgfpathlineto{\pgfqpoint{7.154085in}{2.848992in}}%
\pgfpathlineto{\pgfqpoint{7.163112in}{2.758280in}}%
\pgfpathlineto{\pgfqpoint{7.172139in}{2.733059in}}%
\pgfpathlineto{\pgfqpoint{7.181167in}{2.652298in}}%
\pgfpathlineto{\pgfqpoint{7.190194in}{2.608974in}}%
\pgfpathlineto{\pgfqpoint{7.199221in}{2.488699in}}%
\pgfpathlineto{\pgfqpoint{7.208248in}{2.339750in}}%
\pgfpathlineto{\pgfqpoint{7.217275in}{2.207285in}}%
\pgfpathlineto{\pgfqpoint{7.226303in}{2.321824in}}%
\pgfpathlineto{\pgfqpoint{7.235330in}{2.410164in}}%
\pgfpathlineto{\pgfqpoint{7.244357in}{2.405838in}}%
\pgfpathlineto{\pgfqpoint{7.253384in}{2.432575in}}%
\pgfpathlineto{\pgfqpoint{7.262412in}{2.440430in}}%
\pgfpathlineto{\pgfqpoint{7.271439in}{2.408211in}}%
\pgfpathlineto{\pgfqpoint{7.280466in}{2.393453in}}%
\pgfpathlineto{\pgfqpoint{7.289493in}{2.363289in}}%
\pgfpathlineto{\pgfqpoint{7.298520in}{2.353767in}}%
\pgfpathlineto{\pgfqpoint{7.307548in}{2.334786in}}%
\pgfpathlineto{\pgfqpoint{7.316575in}{2.323512in}}%
\pgfpathlineto{\pgfqpoint{7.325602in}{2.320301in}}%
\pgfpathlineto{\pgfqpoint{7.334629in}{2.327039in}}%
\pgfpathlineto{\pgfqpoint{7.343656in}{2.324904in}}%
\pgfpathlineto{\pgfqpoint{7.352684in}{2.299761in}}%
\pgfpathlineto{\pgfqpoint{7.361711in}{2.284729in}}%
\pgfpathlineto{\pgfqpoint{7.370738in}{2.279207in}}%
\pgfpathlineto{\pgfqpoint{7.379765in}{2.271715in}}%
\pgfpathlineto{\pgfqpoint{7.388792in}{2.257238in}}%
\pgfpathlineto{\pgfqpoint{7.397820in}{2.238392in}}%
\pgfpathlineto{\pgfqpoint{7.406847in}{2.207025in}}%
\pgfpathlineto{\pgfqpoint{7.415874in}{2.224383in}}%
\pgfpathlineto{\pgfqpoint{7.424901in}{2.209622in}}%
\pgfpathlineto{\pgfqpoint{7.433928in}{2.193877in}}%
\pgfpathlineto{\pgfqpoint{7.442956in}{2.187298in}}%
\pgfpathlineto{\pgfqpoint{7.461010in}{2.157984in}}%
\pgfpathlineto{\pgfqpoint{7.470037in}{2.161616in}}%
\pgfpathlineto{\pgfqpoint{7.479065in}{2.153499in}}%
\pgfpathlineto{\pgfqpoint{7.488092in}{2.138623in}}%
\pgfpathlineto{\pgfqpoint{7.497119in}{2.116748in}}%
\pgfpathlineto{\pgfqpoint{7.506146in}{2.114713in}}%
\pgfpathlineto{\pgfqpoint{7.515173in}{2.107241in}}%
\pgfpathlineto{\pgfqpoint{7.524201in}{2.093579in}}%
\pgfpathlineto{\pgfqpoint{7.533228in}{2.068079in}}%
\pgfpathlineto{\pgfqpoint{7.542255in}{2.050956in}}%
\pgfpathlineto{\pgfqpoint{7.551282in}{2.032457in}}%
\pgfpathlineto{\pgfqpoint{7.560309in}{2.016355in}}%
\pgfpathlineto{\pgfqpoint{7.569337in}{2.012236in}}%
\pgfpathlineto{\pgfqpoint{7.578364in}{2.013781in}}%
\pgfpathlineto{\pgfqpoint{7.587391in}{2.030986in}}%
\pgfpathlineto{\pgfqpoint{7.596418in}{2.059218in}}%
\pgfpathlineto{\pgfqpoint{7.605445in}{2.068726in}}%
\pgfpathlineto{\pgfqpoint{7.614473in}{2.089869in}}%
\pgfpathlineto{\pgfqpoint{7.623500in}{2.096573in}}%
\pgfpathlineto{\pgfqpoint{7.632527in}{2.094032in}}%
\pgfpathlineto{\pgfqpoint{7.641554in}{2.117953in}}%
\pgfpathlineto{\pgfqpoint{7.650581in}{2.134122in}}%
\pgfpathlineto{\pgfqpoint{7.659609in}{2.146828in}}%
\pgfpathlineto{\pgfqpoint{7.668636in}{2.161017in}}%
\pgfpathlineto{\pgfqpoint{7.677663in}{2.176161in}}%
\pgfpathlineto{\pgfqpoint{7.686690in}{2.186963in}}%
\pgfpathlineto{\pgfqpoint{7.695718in}{2.232379in}}%
\pgfpathlineto{\pgfqpoint{7.704745in}{2.235241in}}%
\pgfpathlineto{\pgfqpoint{7.713772in}{2.199321in}}%
\pgfpathlineto{\pgfqpoint{7.722799in}{2.150248in}}%
\pgfpathlineto{\pgfqpoint{7.731826in}{2.071466in}}%
\pgfpathlineto{\pgfqpoint{7.740854in}{2.031174in}}%
\pgfpathlineto{\pgfqpoint{7.749881in}{1.999128in}}%
\pgfpathlineto{\pgfqpoint{7.758908in}{1.961599in}}%
\pgfpathlineto{\pgfqpoint{7.776962in}{1.812101in}}%
\pgfpathlineto{\pgfqpoint{7.785990in}{1.732727in}}%
\pgfpathlineto{\pgfqpoint{7.795017in}{1.690669in}}%
\pgfpathlineto{\pgfqpoint{7.804044in}{1.741059in}}%
\pgfpathlineto{\pgfqpoint{7.813071in}{1.762773in}}%
\pgfpathlineto{\pgfqpoint{7.822098in}{1.812616in}}%
\pgfpathlineto{\pgfqpoint{7.831126in}{1.857448in}}%
\pgfpathlineto{\pgfqpoint{7.840153in}{1.900698in}}%
\pgfpathlineto{\pgfqpoint{7.858207in}{1.982612in}}%
\pgfpathlineto{\pgfqpoint{7.867235in}{2.004965in}}%
\pgfpathlineto{\pgfqpoint{7.876262in}{2.004701in}}%
\pgfpathlineto{\pgfqpoint{7.885289in}{2.025397in}}%
\pgfpathlineto{\pgfqpoint{7.894316in}{2.031915in}}%
\pgfpathlineto{\pgfqpoint{7.903343in}{2.037400in}}%
\pgfpathlineto{\pgfqpoint{7.912371in}{2.050678in}}%
\pgfpathlineto{\pgfqpoint{7.921398in}{2.056650in}}%
\pgfpathlineto{\pgfqpoint{7.930425in}{2.050353in}}%
\pgfpathlineto{\pgfqpoint{7.939452in}{2.036813in}}%
\pgfpathlineto{\pgfqpoint{7.948479in}{2.028523in}}%
\pgfpathlineto{\pgfqpoint{7.957507in}{2.025775in}}%
\pgfpathlineto{\pgfqpoint{7.966534in}{2.031734in}}%
\pgfpathlineto{\pgfqpoint{7.975561in}{2.025452in}}%
\pgfpathlineto{\pgfqpoint{7.984588in}{2.028555in}}%
\pgfpathlineto{\pgfqpoint{7.993615in}{2.027195in}}%
\pgfpathlineto{\pgfqpoint{8.002643in}{2.022741in}}%
\pgfpathlineto{\pgfqpoint{8.011670in}{2.023520in}}%
\pgfpathlineto{\pgfqpoint{8.020697in}{2.018337in}}%
\pgfpathlineto{\pgfqpoint{8.029724in}{2.004059in}}%
\pgfpathlineto{\pgfqpoint{8.038751in}{1.991650in}}%
\pgfpathlineto{\pgfqpoint{8.047779in}{1.976089in}}%
\pgfpathlineto{\pgfqpoint{8.056806in}{1.955797in}}%
\pgfpathlineto{\pgfqpoint{8.065833in}{1.934656in}}%
\pgfpathlineto{\pgfqpoint{8.074860in}{1.905296in}}%
\pgfpathlineto{\pgfqpoint{8.083888in}{1.860172in}}%
\pgfpathlineto{\pgfqpoint{8.092915in}{1.795997in}}%
\pgfpathlineto{\pgfqpoint{8.101942in}{1.629265in}}%
\pgfpathlineto{\pgfqpoint{8.110969in}{1.477288in}}%
\pgfpathlineto{\pgfqpoint{8.119996in}{1.655448in}}%
\pgfpathlineto{\pgfqpoint{8.129024in}{1.805709in}}%
\pgfpathlineto{\pgfqpoint{8.138051in}{1.875805in}}%
\pgfpathlineto{\pgfqpoint{8.147078in}{1.934337in}}%
\pgfpathlineto{\pgfqpoint{8.156105in}{1.968846in}}%
\pgfpathlineto{\pgfqpoint{8.165132in}{2.013126in}}%
\pgfpathlineto{\pgfqpoint{8.174160in}{2.040590in}}%
\pgfpathlineto{\pgfqpoint{8.183187in}{2.057407in}}%
\pgfpathlineto{\pgfqpoint{8.201241in}{2.080575in}}%
\pgfpathlineto{\pgfqpoint{8.210268in}{2.089153in}}%
\pgfpathlineto{\pgfqpoint{8.219296in}{2.081429in}}%
\pgfpathlineto{\pgfqpoint{8.228323in}{2.096301in}}%
\pgfpathlineto{\pgfqpoint{8.237350in}{2.102310in}}%
\pgfpathlineto{\pgfqpoint{8.246377in}{2.104579in}}%
\pgfpathlineto{\pgfqpoint{8.255404in}{2.104512in}}%
\pgfpathlineto{\pgfqpoint{8.264432in}{2.083519in}}%
\pgfpathlineto{\pgfqpoint{8.273459in}{2.084213in}}%
\pgfpathlineto{\pgfqpoint{8.282486in}{2.083281in}}%
\pgfpathlineto{\pgfqpoint{8.291513in}{2.057499in}}%
\pgfpathlineto{\pgfqpoint{8.300541in}{2.021735in}}%
\pgfpathlineto{\pgfqpoint{8.309568in}{1.996360in}}%
\pgfpathlineto{\pgfqpoint{8.318595in}{1.946738in}}%
\pgfpathlineto{\pgfqpoint{8.336649in}{1.805190in}}%
\pgfpathlineto{\pgfqpoint{8.345677in}{1.695993in}}%
\pgfpathlineto{\pgfqpoint{8.354704in}{1.550390in}}%
\pgfpathlineto{\pgfqpoint{8.363731in}{1.648895in}}%
\pgfpathlineto{\pgfqpoint{8.372758in}{1.771882in}}%
\pgfpathlineto{\pgfqpoint{8.381785in}{1.850338in}}%
\pgfpathlineto{\pgfqpoint{8.399840in}{1.935510in}}%
\pgfpathlineto{\pgfqpoint{8.408867in}{1.987624in}}%
\pgfpathlineto{\pgfqpoint{8.417894in}{1.998674in}}%
\pgfpathlineto{\pgfqpoint{8.426921in}{2.006133in}}%
\pgfpathlineto{\pgfqpoint{8.435949in}{2.012431in}}%
\pgfpathlineto{\pgfqpoint{8.444976in}{2.012760in}}%
\pgfpathlineto{\pgfqpoint{8.454003in}{2.006844in}}%
\pgfpathlineto{\pgfqpoint{8.463030in}{1.988879in}}%
\pgfpathlineto{\pgfqpoint{8.472058in}{1.955134in}}%
\pgfpathlineto{\pgfqpoint{8.481085in}{1.916584in}}%
\pgfpathlineto{\pgfqpoint{8.490112in}{1.880035in}}%
\pgfpathlineto{\pgfqpoint{8.499139in}{1.807635in}}%
\pgfpathlineto{\pgfqpoint{8.508166in}{1.741955in}}%
\pgfpathlineto{\pgfqpoint{8.517194in}{1.681748in}}%
\pgfpathlineto{\pgfqpoint{8.526221in}{1.555609in}}%
\pgfpathlineto{\pgfqpoint{8.535248in}{1.485348in}}%
\pgfpathlineto{\pgfqpoint{8.544275in}{1.486248in}}%
\pgfpathlineto{\pgfqpoint{8.553302in}{1.469781in}}%
\pgfpathlineto{\pgfqpoint{8.562330in}{1.473677in}}%
\pgfpathlineto{\pgfqpoint{8.571357in}{1.568394in}}%
\pgfpathlineto{\pgfqpoint{8.580384in}{1.679982in}}%
\pgfpathlineto{\pgfqpoint{8.598438in}{1.885594in}}%
\pgfpathlineto{\pgfqpoint{8.607466in}{1.865470in}}%
\pgfpathlineto{\pgfqpoint{8.616493in}{1.855957in}}%
\pgfpathlineto{\pgfqpoint{8.625520in}{1.874166in}}%
\pgfpathlineto{\pgfqpoint{8.634547in}{1.890940in}}%
\pgfpathlineto{\pgfqpoint{8.643574in}{1.977559in}}%
\pgfpathlineto{\pgfqpoint{8.652602in}{2.032164in}}%
\pgfpathlineto{\pgfqpoint{8.661629in}{2.110360in}}%
\pgfpathlineto{\pgfqpoint{8.670656in}{2.167128in}}%
\pgfpathlineto{\pgfqpoint{8.679683in}{2.155729in}}%
\pgfpathlineto{\pgfqpoint{8.688711in}{2.145280in}}%
\pgfpathlineto{\pgfqpoint{8.697738in}{2.138862in}}%
\pgfpathlineto{\pgfqpoint{8.706765in}{2.140579in}}%
\pgfpathlineto{\pgfqpoint{8.715792in}{2.142866in}}%
\pgfpathlineto{\pgfqpoint{8.724819in}{2.151472in}}%
\pgfpathlineto{\pgfqpoint{8.733847in}{2.158355in}}%
\pgfpathlineto{\pgfqpoint{8.742874in}{2.158724in}}%
\pgfpathlineto{\pgfqpoint{8.751901in}{2.158404in}}%
\pgfpathlineto{\pgfqpoint{8.760928in}{2.155065in}}%
\pgfpathlineto{\pgfqpoint{8.769955in}{2.160444in}}%
\pgfpathlineto{\pgfqpoint{8.778983in}{2.156885in}}%
\pgfpathlineto{\pgfqpoint{8.788010in}{2.160462in}}%
\pgfpathlineto{\pgfqpoint{8.797037in}{2.158944in}}%
\pgfpathlineto{\pgfqpoint{8.806064in}{2.139022in}}%
\pgfpathlineto{\pgfqpoint{8.815091in}{2.128688in}}%
\pgfpathlineto{\pgfqpoint{8.824119in}{2.110561in}}%
\pgfpathlineto{\pgfqpoint{8.833146in}{2.105775in}}%
\pgfpathlineto{\pgfqpoint{8.842173in}{2.115013in}}%
\pgfpathlineto{\pgfqpoint{8.851200in}{2.100444in}}%
\pgfpathlineto{\pgfqpoint{8.860228in}{2.087461in}}%
\pgfpathlineto{\pgfqpoint{8.869255in}{2.067352in}}%
\pgfpathlineto{\pgfqpoint{8.878282in}{2.045209in}}%
\pgfpathlineto{\pgfqpoint{8.887309in}{1.947940in}}%
\pgfpathlineto{\pgfqpoint{8.896336in}{2.020455in}}%
\pgfpathlineto{\pgfqpoint{8.905364in}{2.099247in}}%
\pgfpathlineto{\pgfqpoint{8.914391in}{2.165883in}}%
\pgfpathlineto{\pgfqpoint{8.923418in}{2.184937in}}%
\pgfpathlineto{\pgfqpoint{8.932445in}{2.179719in}}%
\pgfpathlineto{\pgfqpoint{8.941472in}{2.206900in}}%
\pgfpathlineto{\pgfqpoint{8.950500in}{2.228249in}}%
\pgfpathlineto{\pgfqpoint{8.959527in}{2.243968in}}%
\pgfpathlineto{\pgfqpoint{8.968554in}{2.268861in}}%
\pgfpathlineto{\pgfqpoint{8.977581in}{2.331640in}}%
\pgfpathlineto{\pgfqpoint{8.986608in}{2.365434in}}%
\pgfpathlineto{\pgfqpoint{8.995636in}{2.462861in}}%
\pgfpathlineto{\pgfqpoint{9.004663in}{2.408051in}}%
\pgfpathlineto{\pgfqpoint{9.013690in}{2.350847in}}%
\pgfpathlineto{\pgfqpoint{9.022717in}{2.302983in}}%
\pgfpathlineto{\pgfqpoint{9.031744in}{2.277895in}}%
\pgfpathlineto{\pgfqpoint{9.040772in}{2.267129in}}%
\pgfpathlineto{\pgfqpoint{9.058826in}{2.229956in}}%
\pgfpathlineto{\pgfqpoint{9.067853in}{2.221472in}}%
\pgfpathlineto{\pgfqpoint{9.076881in}{2.197030in}}%
\pgfpathlineto{\pgfqpoint{9.085908in}{2.156983in}}%
\pgfpathlineto{\pgfqpoint{9.094935in}{2.111741in}}%
\pgfpathlineto{\pgfqpoint{9.103962in}{2.052620in}}%
\pgfpathlineto{\pgfqpoint{9.112989in}{1.989853in}}%
\pgfpathlineto{\pgfqpoint{9.122017in}{1.951995in}}%
\pgfpathlineto{\pgfqpoint{9.131044in}{1.904798in}}%
\pgfpathlineto{\pgfqpoint{9.140071in}{1.894499in}}%
\pgfpathlineto{\pgfqpoint{9.149098in}{1.889060in}}%
\pgfpathlineto{\pgfqpoint{9.158125in}{1.905002in}}%
\pgfpathlineto{\pgfqpoint{9.167153in}{1.901720in}}%
\pgfpathlineto{\pgfqpoint{9.176180in}{1.894476in}}%
\pgfpathlineto{\pgfqpoint{9.185207in}{1.893152in}}%
\pgfpathlineto{\pgfqpoint{9.194234in}{1.857359in}}%
\pgfpathlineto{\pgfqpoint{9.203261in}{1.839128in}}%
\pgfpathlineto{\pgfqpoint{9.221316in}{1.747048in}}%
\pgfpathlineto{\pgfqpoint{9.230343in}{1.706289in}}%
\pgfpathlineto{\pgfqpoint{9.239370in}{1.738625in}}%
\pgfpathlineto{\pgfqpoint{9.248397in}{1.730172in}}%
\pgfpathlineto{\pgfqpoint{9.257425in}{1.661555in}}%
\pgfpathlineto{\pgfqpoint{9.266452in}{1.363427in}}%
\pgfpathlineto{\pgfqpoint{9.275479in}{1.673589in}}%
\pgfpathlineto{\pgfqpoint{9.284506in}{1.921757in}}%
\pgfpathlineto{\pgfqpoint{9.293534in}{1.962871in}}%
\pgfpathlineto{\pgfqpoint{9.302561in}{1.991342in}}%
\pgfpathlineto{\pgfqpoint{9.311588in}{1.965237in}}%
\pgfpathlineto{\pgfqpoint{9.320615in}{1.986662in}}%
\pgfpathlineto{\pgfqpoint{9.329642in}{1.985971in}}%
\pgfpathlineto{\pgfqpoint{9.338670in}{1.975384in}}%
\pgfpathlineto{\pgfqpoint{9.347697in}{1.966656in}}%
\pgfpathlineto{\pgfqpoint{9.356724in}{1.965488in}}%
\pgfpathlineto{\pgfqpoint{9.365751in}{1.933672in}}%
\pgfpathlineto{\pgfqpoint{9.374778in}{1.921025in}}%
\pgfpathlineto{\pgfqpoint{9.383806in}{1.924308in}}%
\pgfpathlineto{\pgfqpoint{9.392833in}{1.893547in}}%
\pgfpathlineto{\pgfqpoint{9.401860in}{1.905081in}}%
\pgfpathlineto{\pgfqpoint{9.410887in}{1.902736in}}%
\pgfpathlineto{\pgfqpoint{9.419914in}{1.868197in}}%
\pgfpathlineto{\pgfqpoint{9.428942in}{1.854993in}}%
\pgfpathlineto{\pgfqpoint{9.437969in}{1.844638in}}%
\pgfpathlineto{\pgfqpoint{9.446996in}{1.788732in}}%
\pgfpathlineto{\pgfqpoint{9.465051in}{1.726685in}}%
\pgfpathlineto{\pgfqpoint{9.474078in}{1.707637in}}%
\pgfpathlineto{\pgfqpoint{9.483105in}{1.692565in}}%
\pgfpathlineto{\pgfqpoint{9.492132in}{1.689201in}}%
\pgfpathlineto{\pgfqpoint{9.501159in}{1.694485in}}%
\pgfpathlineto{\pgfqpoint{9.510187in}{1.705655in}}%
\pgfpathlineto{\pgfqpoint{9.519214in}{1.723589in}}%
\pgfpathlineto{\pgfqpoint{9.528241in}{1.795465in}}%
\pgfpathlineto{\pgfqpoint{9.537268in}{1.881842in}}%
\pgfpathlineto{\pgfqpoint{9.546295in}{1.952601in}}%
\pgfpathlineto{\pgfqpoint{9.555323in}{2.026312in}}%
\pgfpathlineto{\pgfqpoint{9.564350in}{2.093270in}}%
\pgfpathlineto{\pgfqpoint{9.573377in}{2.148613in}}%
\pgfpathlineto{\pgfqpoint{9.582404in}{2.194581in}}%
\pgfpathlineto{\pgfqpoint{9.591431in}{2.236762in}}%
\pgfpathlineto{\pgfqpoint{9.600459in}{2.262651in}}%
\pgfpathlineto{\pgfqpoint{9.609486in}{2.299917in}}%
\pgfpathlineto{\pgfqpoint{9.618513in}{2.283934in}}%
\pgfpathlineto{\pgfqpoint{9.627540in}{2.268538in}}%
\pgfpathlineto{\pgfqpoint{9.636567in}{2.245403in}}%
\pgfpathlineto{\pgfqpoint{9.645595in}{2.231561in}}%
\pgfpathlineto{\pgfqpoint{9.654622in}{2.216161in}}%
\pgfpathlineto{\pgfqpoint{9.663649in}{2.208004in}}%
\pgfpathlineto{\pgfqpoint{9.672676in}{2.201629in}}%
\pgfpathlineto{\pgfqpoint{9.681704in}{2.201845in}}%
\pgfpathlineto{\pgfqpoint{9.690731in}{2.204262in}}%
\pgfpathlineto{\pgfqpoint{9.708785in}{2.201547in}}%
\pgfpathlineto{\pgfqpoint{9.717812in}{2.202465in}}%
\pgfpathlineto{\pgfqpoint{9.726840in}{2.214384in}}%
\pgfpathlineto{\pgfqpoint{9.735867in}{2.230693in}}%
\pgfpathlineto{\pgfqpoint{9.744894in}{2.222897in}}%
\pgfpathlineto{\pgfqpoint{9.753921in}{2.202471in}}%
\pgfpathlineto{\pgfqpoint{9.762948in}{2.178663in}}%
\pgfpathlineto{\pgfqpoint{9.771976in}{2.182307in}}%
\pgfpathlineto{\pgfqpoint{9.781003in}{2.158757in}}%
\pgfpathlineto{\pgfqpoint{9.790030in}{2.137274in}}%
\pgfpathlineto{\pgfqpoint{9.799057in}{2.135269in}}%
\pgfpathlineto{\pgfqpoint{9.808084in}{2.171452in}}%
\pgfpathlineto{\pgfqpoint{9.817112in}{2.227127in}}%
\pgfpathlineto{\pgfqpoint{9.826139in}{2.276797in}}%
\pgfpathlineto{\pgfqpoint{9.835166in}{2.287991in}}%
\pgfpathlineto{\pgfqpoint{9.844193in}{2.298104in}}%
\pgfpathlineto{\pgfqpoint{9.853220in}{2.306532in}}%
\pgfpathlineto{\pgfqpoint{9.862248in}{2.309091in}}%
\pgfpathlineto{\pgfqpoint{9.871275in}{2.309420in}}%
\pgfpathlineto{\pgfqpoint{9.880302in}{2.310770in}}%
\pgfpathlineto{\pgfqpoint{9.889329in}{2.288639in}}%
\pgfpathlineto{\pgfqpoint{9.898357in}{2.248076in}}%
\pgfpathlineto{\pgfqpoint{9.907384in}{2.215801in}}%
\pgfpathlineto{\pgfqpoint{9.916411in}{2.169449in}}%
\pgfpathlineto{\pgfqpoint{9.925438in}{2.180638in}}%
\pgfpathlineto{\pgfqpoint{9.934465in}{2.233852in}}%
\pgfpathlineto{\pgfqpoint{9.943493in}{2.279103in}}%
\pgfpathlineto{\pgfqpoint{9.952520in}{2.316082in}}%
\pgfpathlineto{\pgfqpoint{9.961547in}{2.329629in}}%
\pgfpathlineto{\pgfqpoint{9.970574in}{2.380635in}}%
\pgfpathlineto{\pgfqpoint{9.979601in}{2.399827in}}%
\pgfpathlineto{\pgfqpoint{9.988629in}{2.431307in}}%
\pgfpathlineto{\pgfqpoint{9.997656in}{2.448347in}}%
\pgfpathlineto{\pgfqpoint{10.006683in}{2.477151in}}%
\pgfpathlineto{\pgfqpoint{10.024737in}{2.519795in}}%
\pgfpathlineto{\pgfqpoint{10.033765in}{2.539563in}}%
\pgfpathlineto{\pgfqpoint{10.042792in}{2.564860in}}%
\pgfpathlineto{\pgfqpoint{10.060846in}{2.609914in}}%
\pgfpathlineto{\pgfqpoint{10.069874in}{2.640847in}}%
\pgfpathlineto{\pgfqpoint{10.078901in}{2.683817in}}%
\pgfpathlineto{\pgfqpoint{10.087928in}{2.748733in}}%
\pgfpathlineto{\pgfqpoint{10.096955in}{2.760319in}}%
\pgfpathlineto{\pgfqpoint{10.105982in}{2.783967in}}%
\pgfpathlineto{\pgfqpoint{10.115010in}{2.798552in}}%
\pgfpathlineto{\pgfqpoint{10.124037in}{2.796226in}}%
\pgfpathlineto{\pgfqpoint{10.133064in}{2.786949in}}%
\pgfpathlineto{\pgfqpoint{10.142091in}{2.782972in}}%
\pgfpathlineto{\pgfqpoint{10.151118in}{2.757158in}}%
\pgfpathlineto{\pgfqpoint{10.160146in}{2.734596in}}%
\pgfpathlineto{\pgfqpoint{10.169173in}{2.733845in}}%
\pgfpathlineto{\pgfqpoint{10.178200in}{2.698386in}}%
\pgfpathlineto{\pgfqpoint{10.187227in}{2.695379in}}%
\pgfpathlineto{\pgfqpoint{10.196254in}{2.687941in}}%
\pgfpathlineto{\pgfqpoint{10.205282in}{2.658906in}}%
\pgfpathlineto{\pgfqpoint{10.214309in}{2.627123in}}%
\pgfpathlineto{\pgfqpoint{10.223336in}{2.573114in}}%
\pgfpathlineto{\pgfqpoint{10.232363in}{2.530615in}}%
\pgfpathlineto{\pgfqpoint{10.241390in}{2.474834in}}%
\pgfpathlineto{\pgfqpoint{10.250418in}{2.402881in}}%
\pgfpathlineto{\pgfqpoint{10.259445in}{2.283867in}}%
\pgfpathlineto{\pgfqpoint{10.268472in}{2.144053in}}%
\pgfpathlineto{\pgfqpoint{10.277499in}{2.232574in}}%
\pgfpathlineto{\pgfqpoint{10.286527in}{2.310624in}}%
\pgfpathlineto{\pgfqpoint{10.295554in}{2.347983in}}%
\pgfpathlineto{\pgfqpoint{10.304581in}{2.382401in}}%
\pgfpathlineto{\pgfqpoint{10.313608in}{2.410931in}}%
\pgfpathlineto{\pgfqpoint{10.322635in}{2.437056in}}%
\pgfpathlineto{\pgfqpoint{10.331663in}{2.476476in}}%
\pgfpathlineto{\pgfqpoint{10.340690in}{2.488965in}}%
\pgfpathlineto{\pgfqpoint{10.349717in}{2.500024in}}%
\pgfpathlineto{\pgfqpoint{10.358744in}{2.494949in}}%
\pgfpathlineto{\pgfqpoint{10.367771in}{2.484881in}}%
\pgfpathlineto{\pgfqpoint{10.376799in}{2.477672in}}%
\pgfpathlineto{\pgfqpoint{10.385826in}{2.482959in}}%
\pgfpathlineto{\pgfqpoint{10.394853in}{2.464644in}}%
\pgfpathlineto{\pgfqpoint{10.403880in}{2.470611in}}%
\pgfpathlineto{\pgfqpoint{10.412907in}{2.483619in}}%
\pgfpathlineto{\pgfqpoint{10.421935in}{2.509341in}}%
\pgfpathlineto{\pgfqpoint{10.430962in}{2.493832in}}%
\pgfpathlineto{\pgfqpoint{10.439989in}{2.458076in}}%
\pgfpathlineto{\pgfqpoint{10.449016in}{2.427223in}}%
\pgfpathlineto{\pgfqpoint{10.458043in}{2.398681in}}%
\pgfpathlineto{\pgfqpoint{10.467071in}{2.392128in}}%
\pgfpathlineto{\pgfqpoint{10.476098in}{2.383623in}}%
\pgfpathlineto{\pgfqpoint{10.485125in}{2.389322in}}%
\pgfpathlineto{\pgfqpoint{10.494152in}{2.374314in}}%
\pgfpathlineto{\pgfqpoint{10.503180in}{2.377663in}}%
\pgfpathlineto{\pgfqpoint{10.512207in}{2.375706in}}%
\pgfpathlineto{\pgfqpoint{10.521234in}{2.383471in}}%
\pgfpathlineto{\pgfqpoint{10.530261in}{2.389887in}}%
\pgfpathlineto{\pgfqpoint{10.539288in}{2.393394in}}%
\pgfpathlineto{\pgfqpoint{10.548316in}{2.396485in}}%
\pgfpathlineto{\pgfqpoint{10.557343in}{2.396186in}}%
\pgfpathlineto{\pgfqpoint{10.566370in}{2.394552in}}%
\pgfpathlineto{\pgfqpoint{10.575397in}{2.413469in}}%
\pgfpathlineto{\pgfqpoint{10.584424in}{2.419565in}}%
\pgfpathlineto{\pgfqpoint{10.593452in}{2.406977in}}%
\pgfpathlineto{\pgfqpoint{10.602479in}{2.421576in}}%
\pgfpathlineto{\pgfqpoint{10.611506in}{2.437688in}}%
\pgfpathlineto{\pgfqpoint{10.620533in}{2.435933in}}%
\pgfpathlineto{\pgfqpoint{10.629560in}{2.432436in}}%
\pgfpathlineto{\pgfqpoint{10.638588in}{2.447809in}}%
\pgfpathlineto{\pgfqpoint{10.647615in}{2.449279in}}%
\pgfpathlineto{\pgfqpoint{10.656642in}{2.436468in}}%
\pgfpathlineto{\pgfqpoint{10.665669in}{2.432683in}}%
\pgfpathlineto{\pgfqpoint{10.674697in}{2.442216in}}%
\pgfpathlineto{\pgfqpoint{10.683724in}{2.433200in}}%
\pgfpathlineto{\pgfqpoint{10.692751in}{2.406084in}}%
\pgfpathlineto{\pgfqpoint{10.701778in}{2.392489in}}%
\pgfpathlineto{\pgfqpoint{10.719833in}{2.344539in}}%
\pgfpathlineto{\pgfqpoint{10.728860in}{2.322611in}}%
\pgfpathlineto{\pgfqpoint{10.737887in}{2.288413in}}%
\pgfpathlineto{\pgfqpoint{10.746914in}{2.262309in}}%
\pgfpathlineto{\pgfqpoint{10.755941in}{2.244543in}}%
\pgfpathlineto{\pgfqpoint{10.764969in}{2.253657in}}%
\pgfpathlineto{\pgfqpoint{10.773996in}{2.263315in}}%
\pgfpathlineto{\pgfqpoint{10.783023in}{2.272193in}}%
\pgfpathlineto{\pgfqpoint{10.792050in}{2.273976in}}%
\pgfpathlineto{\pgfqpoint{10.801077in}{2.269566in}}%
\pgfpathlineto{\pgfqpoint{10.810105in}{2.279466in}}%
\pgfpathlineto{\pgfqpoint{10.819132in}{2.285151in}}%
\pgfpathlineto{\pgfqpoint{10.828159in}{2.286073in}}%
\pgfpathlineto{\pgfqpoint{10.837186in}{2.284203in}}%
\pgfpathlineto{\pgfqpoint{10.846213in}{2.275538in}}%
\pgfpathlineto{\pgfqpoint{10.855241in}{2.274051in}}%
\pgfpathlineto{\pgfqpoint{10.864268in}{2.268491in}}%
\pgfpathlineto{\pgfqpoint{10.873295in}{2.261007in}}%
\pgfpathlineto{\pgfqpoint{10.882322in}{2.246200in}}%
\pgfpathlineto{\pgfqpoint{10.891350in}{2.233130in}}%
\pgfpathlineto{\pgfqpoint{10.900377in}{2.215858in}}%
\pgfpathlineto{\pgfqpoint{10.909404in}{2.206375in}}%
\pgfpathlineto{\pgfqpoint{10.918431in}{2.194337in}}%
\pgfpathlineto{\pgfqpoint{10.927458in}{2.180828in}}%
\pgfpathlineto{\pgfqpoint{10.936486in}{2.180834in}}%
\pgfpathlineto{\pgfqpoint{10.945513in}{2.167523in}}%
\pgfpathlineto{\pgfqpoint{10.954540in}{2.138352in}}%
\pgfpathlineto{\pgfqpoint{10.972594in}{2.105609in}}%
\pgfpathlineto{\pgfqpoint{10.981622in}{2.091890in}}%
\pgfpathlineto{\pgfqpoint{10.990649in}{2.083831in}}%
\pgfpathlineto{\pgfqpoint{10.999676in}{2.056243in}}%
\pgfpathlineto{\pgfqpoint{11.008703in}{2.063044in}}%
\pgfpathlineto{\pgfqpoint{11.017730in}{2.077848in}}%
\pgfpathlineto{\pgfqpoint{11.026758in}{2.101656in}}%
\pgfpathlineto{\pgfqpoint{11.035785in}{2.106808in}}%
\pgfpathlineto{\pgfqpoint{11.044812in}{2.118536in}}%
\pgfpathlineto{\pgfqpoint{11.053839in}{2.118586in}}%
\pgfpathlineto{\pgfqpoint{11.062867in}{2.115459in}}%
\pgfpathlineto{\pgfqpoint{11.071894in}{2.121471in}}%
\pgfpathlineto{\pgfqpoint{11.080921in}{2.129335in}}%
\pgfpathlineto{\pgfqpoint{11.089948in}{2.131199in}}%
\pgfpathlineto{\pgfqpoint{11.098975in}{2.137546in}}%
\pgfpathlineto{\pgfqpoint{11.108003in}{2.141226in}}%
\pgfpathlineto{\pgfqpoint{11.117030in}{2.139631in}}%
\pgfpathlineto{\pgfqpoint{11.126057in}{2.137626in}}%
\pgfpathlineto{\pgfqpoint{11.135084in}{2.132682in}}%
\pgfpathlineto{\pgfqpoint{11.144111in}{2.135092in}}%
\pgfpathlineto{\pgfqpoint{11.153139in}{2.162275in}}%
\pgfpathlineto{\pgfqpoint{11.162166in}{2.165043in}}%
\pgfpathlineto{\pgfqpoint{11.171193in}{2.192441in}}%
\pgfpathlineto{\pgfqpoint{11.180220in}{2.192882in}}%
\pgfpathlineto{\pgfqpoint{11.189247in}{2.199404in}}%
\pgfpathlineto{\pgfqpoint{11.198275in}{2.177968in}}%
\pgfpathlineto{\pgfqpoint{11.207302in}{2.140362in}}%
\pgfpathlineto{\pgfqpoint{11.216329in}{2.132595in}}%
\pgfpathlineto{\pgfqpoint{11.225356in}{2.154018in}}%
\pgfpathlineto{\pgfqpoint{11.234383in}{2.162892in}}%
\pgfpathlineto{\pgfqpoint{11.243411in}{2.170711in}}%
\pgfpathlineto{\pgfqpoint{11.252438in}{2.175861in}}%
\pgfpathlineto{\pgfqpoint{11.261465in}{2.177937in}}%
\pgfpathlineto{\pgfqpoint{11.270492in}{2.173786in}}%
\pgfpathlineto{\pgfqpoint{11.279520in}{2.166357in}}%
\pgfpathlineto{\pgfqpoint{11.288547in}{2.157663in}}%
\pgfpathlineto{\pgfqpoint{11.297574in}{2.151715in}}%
\pgfpathlineto{\pgfqpoint{11.306601in}{2.152777in}}%
\pgfpathlineto{\pgfqpoint{11.315628in}{2.140164in}}%
\pgfpathlineto{\pgfqpoint{11.324656in}{2.126340in}}%
\pgfpathlineto{\pgfqpoint{11.333683in}{2.101120in}}%
\pgfpathlineto{\pgfqpoint{11.342710in}{2.082004in}}%
\pgfpathlineto{\pgfqpoint{11.351737in}{2.071133in}}%
\pgfpathlineto{\pgfqpoint{11.360764in}{2.084596in}}%
\pgfpathlineto{\pgfqpoint{11.369792in}{2.093578in}}%
\pgfpathlineto{\pgfqpoint{11.378819in}{2.109029in}}%
\pgfpathlineto{\pgfqpoint{11.387846in}{2.119720in}}%
\pgfpathlineto{\pgfqpoint{11.396873in}{2.126738in}}%
\pgfpathlineto{\pgfqpoint{11.405900in}{2.124020in}}%
\pgfpathlineto{\pgfqpoint{11.423955in}{2.055096in}}%
\pgfpathlineto{\pgfqpoint{11.432982in}{2.101762in}}%
\pgfpathlineto{\pgfqpoint{11.442009in}{2.140129in}}%
\pgfpathlineto{\pgfqpoint{11.451036in}{2.152018in}}%
\pgfpathlineto{\pgfqpoint{11.460064in}{2.166514in}}%
\pgfpathlineto{\pgfqpoint{11.469091in}{2.172932in}}%
\pgfpathlineto{\pgfqpoint{11.469091in}{2.172932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.000000in}{0.660000in}}{\pgfqpoint{9.920000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.300961,0.397463,0.676817}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.450909in}{2.045109in}}%
\pgfpathlineto{\pgfqpoint{2.459936in}{2.055524in}}%
\pgfpathlineto{\pgfqpoint{2.468964in}{2.043851in}}%
\pgfpathlineto{\pgfqpoint{2.477991in}{2.049115in}}%
\pgfpathlineto{\pgfqpoint{2.487018in}{2.032511in}}%
\pgfpathlineto{\pgfqpoint{2.496045in}{2.004240in}}%
\pgfpathlineto{\pgfqpoint{2.505072in}{1.959906in}}%
\pgfpathlineto{\pgfqpoint{2.514100in}{1.923327in}}%
\pgfpathlineto{\pgfqpoint{2.523127in}{1.880474in}}%
\pgfpathlineto{\pgfqpoint{2.532154in}{1.840426in}}%
\pgfpathlineto{\pgfqpoint{2.541181in}{1.783029in}}%
\pgfpathlineto{\pgfqpoint{2.550208in}{1.785962in}}%
\pgfpathlineto{\pgfqpoint{2.559236in}{1.644095in}}%
\pgfpathlineto{\pgfqpoint{2.568263in}{1.605094in}}%
\pgfpathlineto{\pgfqpoint{2.577290in}{1.525815in}}%
\pgfpathlineto{\pgfqpoint{2.586317in}{1.523547in}}%
\pgfpathlineto{\pgfqpoint{2.595344in}{1.637061in}}%
\pgfpathlineto{\pgfqpoint{2.604372in}{1.689164in}}%
\pgfpathlineto{\pgfqpoint{2.613399in}{1.656984in}}%
\pgfpathlineto{\pgfqpoint{2.622426in}{1.649585in}}%
\pgfpathlineto{\pgfqpoint{2.631453in}{1.712826in}}%
\pgfpathlineto{\pgfqpoint{2.640480in}{1.788154in}}%
\pgfpathlineto{\pgfqpoint{2.649508in}{1.814119in}}%
\pgfpathlineto{\pgfqpoint{2.658535in}{1.844172in}}%
\pgfpathlineto{\pgfqpoint{2.667562in}{1.840945in}}%
\pgfpathlineto{\pgfqpoint{2.676589in}{1.816080in}}%
\pgfpathlineto{\pgfqpoint{2.685617in}{1.833829in}}%
\pgfpathlineto{\pgfqpoint{2.694644in}{1.802933in}}%
\pgfpathlineto{\pgfqpoint{2.703671in}{1.778721in}}%
\pgfpathlineto{\pgfqpoint{2.712698in}{1.826228in}}%
\pgfpathlineto{\pgfqpoint{2.721725in}{1.855458in}}%
\pgfpathlineto{\pgfqpoint{2.730753in}{1.868994in}}%
\pgfpathlineto{\pgfqpoint{2.739780in}{1.873299in}}%
\pgfpathlineto{\pgfqpoint{2.748807in}{1.939393in}}%
\pgfpathlineto{\pgfqpoint{2.757834in}{1.926372in}}%
\pgfpathlineto{\pgfqpoint{2.766861in}{1.896797in}}%
\pgfpathlineto{\pgfqpoint{2.775889in}{1.879342in}}%
\pgfpathlineto{\pgfqpoint{2.784916in}{1.910107in}}%
\pgfpathlineto{\pgfqpoint{2.793943in}{1.969907in}}%
\pgfpathlineto{\pgfqpoint{2.802970in}{1.970596in}}%
\pgfpathlineto{\pgfqpoint{2.811997in}{1.948971in}}%
\pgfpathlineto{\pgfqpoint{2.821025in}{1.916454in}}%
\pgfpathlineto{\pgfqpoint{2.830052in}{1.918008in}}%
\pgfpathlineto{\pgfqpoint{2.839079in}{1.928734in}}%
\pgfpathlineto{\pgfqpoint{2.848106in}{1.943491in}}%
\pgfpathlineto{\pgfqpoint{2.857133in}{1.937493in}}%
\pgfpathlineto{\pgfqpoint{2.866161in}{1.946203in}}%
\pgfpathlineto{\pgfqpoint{2.875188in}{1.943719in}}%
\pgfpathlineto{\pgfqpoint{2.884215in}{1.950623in}}%
\pgfpathlineto{\pgfqpoint{2.893242in}{1.984105in}}%
\pgfpathlineto{\pgfqpoint{2.902270in}{2.011616in}}%
\pgfpathlineto{\pgfqpoint{2.911297in}{2.014864in}}%
\pgfpathlineto{\pgfqpoint{2.920324in}{2.020157in}}%
\pgfpathlineto{\pgfqpoint{2.929351in}{2.018133in}}%
\pgfpathlineto{\pgfqpoint{2.938378in}{2.015077in}}%
\pgfpathlineto{\pgfqpoint{2.947406in}{1.995444in}}%
\pgfpathlineto{\pgfqpoint{2.956433in}{1.960654in}}%
\pgfpathlineto{\pgfqpoint{2.965460in}{1.957975in}}%
\pgfpathlineto{\pgfqpoint{2.974487in}{1.942949in}}%
\pgfpathlineto{\pgfqpoint{2.983514in}{1.901145in}}%
\pgfpathlineto{\pgfqpoint{2.992542in}{1.884115in}}%
\pgfpathlineto{\pgfqpoint{3.001569in}{1.891357in}}%
\pgfpathlineto{\pgfqpoint{3.010596in}{1.876308in}}%
\pgfpathlineto{\pgfqpoint{3.019623in}{1.838602in}}%
\pgfpathlineto{\pgfqpoint{3.028650in}{1.813839in}}%
\pgfpathlineto{\pgfqpoint{3.037678in}{1.785619in}}%
\pgfpathlineto{\pgfqpoint{3.055732in}{1.717920in}}%
\pgfpathlineto{\pgfqpoint{3.064759in}{1.690703in}}%
\pgfpathlineto{\pgfqpoint{3.073787in}{1.730666in}}%
\pgfpathlineto{\pgfqpoint{3.082814in}{1.807907in}}%
\pgfpathlineto{\pgfqpoint{3.091841in}{1.891100in}}%
\pgfpathlineto{\pgfqpoint{3.100868in}{2.030141in}}%
\pgfpathlineto{\pgfqpoint{3.118923in}{2.106205in}}%
\pgfpathlineto{\pgfqpoint{3.127950in}{2.179588in}}%
\pgfpathlineto{\pgfqpoint{3.136977in}{2.205768in}}%
\pgfpathlineto{\pgfqpoint{3.146004in}{2.225719in}}%
\pgfpathlineto{\pgfqpoint{3.155031in}{2.183116in}}%
\pgfpathlineto{\pgfqpoint{3.164059in}{2.161313in}}%
\pgfpathlineto{\pgfqpoint{3.173086in}{2.096752in}}%
\pgfpathlineto{\pgfqpoint{3.182113in}{2.055367in}}%
\pgfpathlineto{\pgfqpoint{3.191140in}{2.021688in}}%
\pgfpathlineto{\pgfqpoint{3.200167in}{1.973883in}}%
\pgfpathlineto{\pgfqpoint{3.209195in}{1.985741in}}%
\pgfpathlineto{\pgfqpoint{3.218222in}{2.158223in}}%
\pgfpathlineto{\pgfqpoint{3.227249in}{2.324660in}}%
\pgfpathlineto{\pgfqpoint{3.236276in}{2.737082in}}%
\pgfpathlineto{\pgfqpoint{3.245303in}{2.828776in}}%
\pgfpathlineto{\pgfqpoint{3.254331in}{2.578247in}}%
\pgfpathlineto{\pgfqpoint{3.263358in}{2.461381in}}%
\pgfpathlineto{\pgfqpoint{3.272385in}{2.428428in}}%
\pgfpathlineto{\pgfqpoint{3.281412in}{2.267429in}}%
\pgfpathlineto{\pgfqpoint{3.290440in}{2.251445in}}%
\pgfpathlineto{\pgfqpoint{3.299467in}{2.250396in}}%
\pgfpathlineto{\pgfqpoint{3.308494in}{2.247213in}}%
\pgfpathlineto{\pgfqpoint{3.317521in}{2.302759in}}%
\pgfpathlineto{\pgfqpoint{3.326548in}{2.365220in}}%
\pgfpathlineto{\pgfqpoint{3.335576in}{2.342406in}}%
\pgfpathlineto{\pgfqpoint{3.344603in}{2.353976in}}%
\pgfpathlineto{\pgfqpoint{3.353630in}{2.309824in}}%
\pgfpathlineto{\pgfqpoint{3.362657in}{2.274081in}}%
\pgfpathlineto{\pgfqpoint{3.371684in}{2.205078in}}%
\pgfpathlineto{\pgfqpoint{3.380712in}{2.120374in}}%
\pgfpathlineto{\pgfqpoint{3.389739in}{2.042605in}}%
\pgfpathlineto{\pgfqpoint{3.398766in}{1.997460in}}%
\pgfpathlineto{\pgfqpoint{3.407793in}{1.976226in}}%
\pgfpathlineto{\pgfqpoint{3.416820in}{1.933981in}}%
\pgfpathlineto{\pgfqpoint{3.425848in}{1.911956in}}%
\pgfpathlineto{\pgfqpoint{3.434875in}{1.927716in}}%
\pgfpathlineto{\pgfqpoint{3.443902in}{1.924859in}}%
\pgfpathlineto{\pgfqpoint{3.452929in}{1.985335in}}%
\pgfpathlineto{\pgfqpoint{3.461957in}{2.023143in}}%
\pgfpathlineto{\pgfqpoint{3.470984in}{2.042869in}}%
\pgfpathlineto{\pgfqpoint{3.480011in}{2.051076in}}%
\pgfpathlineto{\pgfqpoint{3.489038in}{2.042661in}}%
\pgfpathlineto{\pgfqpoint{3.498065in}{2.023587in}}%
\pgfpathlineto{\pgfqpoint{3.507093in}{2.042877in}}%
\pgfpathlineto{\pgfqpoint{3.516120in}{2.026790in}}%
\pgfpathlineto{\pgfqpoint{3.525147in}{2.049106in}}%
\pgfpathlineto{\pgfqpoint{3.534174in}{2.065602in}}%
\pgfpathlineto{\pgfqpoint{3.543201in}{2.090089in}}%
\pgfpathlineto{\pgfqpoint{3.552229in}{2.109764in}}%
\pgfpathlineto{\pgfqpoint{3.561256in}{2.139588in}}%
\pgfpathlineto{\pgfqpoint{3.570283in}{2.141159in}}%
\pgfpathlineto{\pgfqpoint{3.579310in}{2.153750in}}%
\pgfpathlineto{\pgfqpoint{3.588337in}{2.158815in}}%
\pgfpathlineto{\pgfqpoint{3.597365in}{2.151683in}}%
\pgfpathlineto{\pgfqpoint{3.606392in}{2.149984in}}%
\pgfpathlineto{\pgfqpoint{3.615419in}{2.148572in}}%
\pgfpathlineto{\pgfqpoint{3.624446in}{2.131309in}}%
\pgfpathlineto{\pgfqpoint{3.633473in}{2.126663in}}%
\pgfpathlineto{\pgfqpoint{3.651528in}{2.132627in}}%
\pgfpathlineto{\pgfqpoint{3.660555in}{2.115117in}}%
\pgfpathlineto{\pgfqpoint{3.678610in}{2.089541in}}%
\pgfpathlineto{\pgfqpoint{3.687637in}{2.073449in}}%
\pgfpathlineto{\pgfqpoint{3.696664in}{2.054744in}}%
\pgfpathlineto{\pgfqpoint{3.705691in}{2.028474in}}%
\pgfpathlineto{\pgfqpoint{3.714718in}{2.011968in}}%
\pgfpathlineto{\pgfqpoint{3.723746in}{2.001573in}}%
\pgfpathlineto{\pgfqpoint{3.732773in}{2.003706in}}%
\pgfpathlineto{\pgfqpoint{3.741800in}{2.018667in}}%
\pgfpathlineto{\pgfqpoint{3.750827in}{2.038250in}}%
\pgfpathlineto{\pgfqpoint{3.759854in}{2.058501in}}%
\pgfpathlineto{\pgfqpoint{3.768882in}{2.083604in}}%
\pgfpathlineto{\pgfqpoint{3.777909in}{2.089146in}}%
\pgfpathlineto{\pgfqpoint{3.786936in}{2.106817in}}%
\pgfpathlineto{\pgfqpoint{3.795963in}{2.118065in}}%
\pgfpathlineto{\pgfqpoint{3.804990in}{2.147449in}}%
\pgfpathlineto{\pgfqpoint{3.814018in}{2.130445in}}%
\pgfpathlineto{\pgfqpoint{3.823045in}{2.128373in}}%
\pgfpathlineto{\pgfqpoint{3.832072in}{2.122625in}}%
\pgfpathlineto{\pgfqpoint{3.841099in}{2.097892in}}%
\pgfpathlineto{\pgfqpoint{3.850126in}{2.049812in}}%
\pgfpathlineto{\pgfqpoint{3.859154in}{1.991915in}}%
\pgfpathlineto{\pgfqpoint{3.868181in}{2.039169in}}%
\pgfpathlineto{\pgfqpoint{3.877208in}{2.078339in}}%
\pgfpathlineto{\pgfqpoint{3.886235in}{2.103604in}}%
\pgfpathlineto{\pgfqpoint{3.895263in}{2.106446in}}%
\pgfpathlineto{\pgfqpoint{3.904290in}{2.122380in}}%
\pgfpathlineto{\pgfqpoint{3.913317in}{2.121018in}}%
\pgfpathlineto{\pgfqpoint{3.922344in}{2.107862in}}%
\pgfpathlineto{\pgfqpoint{3.931371in}{2.117572in}}%
\pgfpathlineto{\pgfqpoint{3.940399in}{2.111896in}}%
\pgfpathlineto{\pgfqpoint{3.949426in}{2.093109in}}%
\pgfpathlineto{\pgfqpoint{3.958453in}{2.109728in}}%
\pgfpathlineto{\pgfqpoint{3.967480in}{2.134866in}}%
\pgfpathlineto{\pgfqpoint{3.976507in}{2.151722in}}%
\pgfpathlineto{\pgfqpoint{3.985535in}{2.190885in}}%
\pgfpathlineto{\pgfqpoint{3.994562in}{2.194041in}}%
\pgfpathlineto{\pgfqpoint{4.003589in}{2.267761in}}%
\pgfpathlineto{\pgfqpoint{4.012616in}{2.207294in}}%
\pgfpathlineto{\pgfqpoint{4.021643in}{2.214791in}}%
\pgfpathlineto{\pgfqpoint{4.030671in}{2.252183in}}%
\pgfpathlineto{\pgfqpoint{4.039698in}{2.263056in}}%
\pgfpathlineto{\pgfqpoint{4.048725in}{2.276064in}}%
\pgfpathlineto{\pgfqpoint{4.057752in}{2.246723in}}%
\pgfpathlineto{\pgfqpoint{4.066780in}{2.245582in}}%
\pgfpathlineto{\pgfqpoint{4.075807in}{2.228659in}}%
\pgfpathlineto{\pgfqpoint{4.084834in}{2.234317in}}%
\pgfpathlineto{\pgfqpoint{4.093861in}{2.230096in}}%
\pgfpathlineto{\pgfqpoint{4.102888in}{2.228241in}}%
\pgfpathlineto{\pgfqpoint{4.111916in}{2.201610in}}%
\pgfpathlineto{\pgfqpoint{4.120943in}{2.228199in}}%
\pgfpathlineto{\pgfqpoint{4.129970in}{2.290380in}}%
\pgfpathlineto{\pgfqpoint{4.148024in}{2.358816in}}%
\pgfpathlineto{\pgfqpoint{4.157052in}{2.357701in}}%
\pgfpathlineto{\pgfqpoint{4.166079in}{2.377322in}}%
\pgfpathlineto{\pgfqpoint{4.175106in}{2.387649in}}%
\pgfpathlineto{\pgfqpoint{4.184133in}{2.414449in}}%
\pgfpathlineto{\pgfqpoint{4.202188in}{2.449840in}}%
\pgfpathlineto{\pgfqpoint{4.211215in}{2.472729in}}%
\pgfpathlineto{\pgfqpoint{4.220242in}{2.503870in}}%
\pgfpathlineto{\pgfqpoint{4.229269in}{2.523647in}}%
\pgfpathlineto{\pgfqpoint{4.238296in}{2.554217in}}%
\pgfpathlineto{\pgfqpoint{4.247324in}{2.588916in}}%
\pgfpathlineto{\pgfqpoint{4.256351in}{2.608397in}}%
\pgfpathlineto{\pgfqpoint{4.265378in}{2.624683in}}%
\pgfpathlineto{\pgfqpoint{4.274405in}{2.636349in}}%
\pgfpathlineto{\pgfqpoint{4.283433in}{2.635924in}}%
\pgfpathlineto{\pgfqpoint{4.292460in}{2.631020in}}%
\pgfpathlineto{\pgfqpoint{4.301487in}{2.642623in}}%
\pgfpathlineto{\pgfqpoint{4.310514in}{2.656760in}}%
\pgfpathlineto{\pgfqpoint{4.319541in}{2.663728in}}%
\pgfpathlineto{\pgfqpoint{4.328569in}{2.668883in}}%
\pgfpathlineto{\pgfqpoint{4.337596in}{2.681622in}}%
\pgfpathlineto{\pgfqpoint{4.346623in}{2.701742in}}%
\pgfpathlineto{\pgfqpoint{4.355650in}{2.727068in}}%
\pgfpathlineto{\pgfqpoint{4.364677in}{2.763702in}}%
\pgfpathlineto{\pgfqpoint{4.373705in}{2.777645in}}%
\pgfpathlineto{\pgfqpoint{4.382732in}{2.709719in}}%
\pgfpathlineto{\pgfqpoint{4.391759in}{2.650146in}}%
\pgfpathlineto{\pgfqpoint{4.400786in}{2.622701in}}%
\pgfpathlineto{\pgfqpoint{4.409813in}{2.403177in}}%
\pgfpathlineto{\pgfqpoint{4.418841in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{4.427868in}{2.585902in}}%
\pgfpathlineto{\pgfqpoint{4.436895in}{2.576625in}}%
\pgfpathlineto{\pgfqpoint{4.445922in}{2.633164in}}%
\pgfpathlineto{\pgfqpoint{4.454949in}{2.668773in}}%
\pgfpathlineto{\pgfqpoint{4.463977in}{2.652619in}}%
\pgfpathlineto{\pgfqpoint{4.473004in}{2.623186in}}%
\pgfpathlineto{\pgfqpoint{4.482031in}{2.638457in}}%
\pgfpathlineto{\pgfqpoint{4.491058in}{2.660538in}}%
\pgfpathlineto{\pgfqpoint{4.500086in}{2.749164in}}%
\pgfpathlineto{\pgfqpoint{4.509113in}{2.887773in}}%
\pgfpathlineto{\pgfqpoint{4.518140in}{3.084061in}}%
\pgfpathlineto{\pgfqpoint{4.527167in}{3.190004in}}%
\pgfpathlineto{\pgfqpoint{4.536194in}{3.144967in}}%
\pgfpathlineto{\pgfqpoint{4.545222in}{3.141710in}}%
\pgfpathlineto{\pgfqpoint{4.554249in}{3.157095in}}%
\pgfpathlineto{\pgfqpoint{4.563276in}{3.214474in}}%
\pgfpathlineto{\pgfqpoint{4.572303in}{3.384980in}}%
\pgfpathlineto{\pgfqpoint{4.581330in}{3.583183in}}%
\pgfpathlineto{\pgfqpoint{4.590358in}{3.402890in}}%
\pgfpathlineto{\pgfqpoint{4.599385in}{3.211283in}}%
\pgfpathlineto{\pgfqpoint{4.608412in}{3.167550in}}%
\pgfpathlineto{\pgfqpoint{4.617439in}{3.145618in}}%
\pgfpathlineto{\pgfqpoint{4.626466in}{3.199726in}}%
\pgfpathlineto{\pgfqpoint{4.635494in}{3.383117in}}%
\pgfpathlineto{\pgfqpoint{4.644521in}{3.767859in}}%
\pgfpathlineto{\pgfqpoint{4.653548in}{3.527437in}}%
\pgfpathlineto{\pgfqpoint{4.662575in}{3.251314in}}%
\pgfpathlineto{\pgfqpoint{4.671603in}{3.144396in}}%
\pgfpathlineto{\pgfqpoint{4.680630in}{3.071302in}}%
\pgfpathlineto{\pgfqpoint{4.689657in}{3.064273in}}%
\pgfpathlineto{\pgfqpoint{4.698684in}{3.039995in}}%
\pgfpathlineto{\pgfqpoint{4.707711in}{3.093483in}}%
\pgfpathlineto{\pgfqpoint{4.716739in}{3.071821in}}%
\pgfpathlineto{\pgfqpoint{4.725766in}{2.989313in}}%
\pgfpathlineto{\pgfqpoint{4.734793in}{3.092866in}}%
\pgfpathlineto{\pgfqpoint{4.743820in}{3.207044in}}%
\pgfpathlineto{\pgfqpoint{4.752847in}{3.141794in}}%
\pgfpathlineto{\pgfqpoint{4.761875in}{3.124205in}}%
\pgfpathlineto{\pgfqpoint{4.770902in}{3.084853in}}%
\pgfpathlineto{\pgfqpoint{4.779929in}{3.042549in}}%
\pgfpathlineto{\pgfqpoint{4.788956in}{3.051531in}}%
\pgfpathlineto{\pgfqpoint{4.797983in}{2.963334in}}%
\pgfpathlineto{\pgfqpoint{4.807011in}{2.765583in}}%
\pgfpathlineto{\pgfqpoint{4.816038in}{2.734166in}}%
\pgfpathlineto{\pgfqpoint{4.825065in}{2.735900in}}%
\pgfpathlineto{\pgfqpoint{4.834092in}{2.567551in}}%
\pgfpathlineto{\pgfqpoint{4.843119in}{2.593682in}}%
\pgfpathlineto{\pgfqpoint{4.852147in}{2.635032in}}%
\pgfpathlineto{\pgfqpoint{4.861174in}{2.701336in}}%
\pgfpathlineto{\pgfqpoint{4.870201in}{2.785451in}}%
\pgfpathlineto{\pgfqpoint{4.879228in}{2.938351in}}%
\pgfpathlineto{\pgfqpoint{4.888256in}{2.966666in}}%
\pgfpathlineto{\pgfqpoint{4.897283in}{2.956308in}}%
\pgfpathlineto{\pgfqpoint{4.906310in}{2.910849in}}%
\pgfpathlineto{\pgfqpoint{4.915337in}{2.874090in}}%
\pgfpathlineto{\pgfqpoint{4.924364in}{2.911155in}}%
\pgfpathlineto{\pgfqpoint{4.933392in}{2.836962in}}%
\pgfpathlineto{\pgfqpoint{4.942419in}{2.765853in}}%
\pgfpathlineto{\pgfqpoint{4.951446in}{2.658851in}}%
\pgfpathlineto{\pgfqpoint{4.960473in}{2.668121in}}%
\pgfpathlineto{\pgfqpoint{4.969500in}{2.818633in}}%
\pgfpathlineto{\pgfqpoint{4.978528in}{2.845916in}}%
\pgfpathlineto{\pgfqpoint{4.987555in}{2.786649in}}%
\pgfpathlineto{\pgfqpoint{4.996582in}{2.745930in}}%
\pgfpathlineto{\pgfqpoint{5.005609in}{2.707710in}}%
\pgfpathlineto{\pgfqpoint{5.014636in}{2.701855in}}%
\pgfpathlineto{\pgfqpoint{5.023664in}{2.685249in}}%
\pgfpathlineto{\pgfqpoint{5.032691in}{2.672317in}}%
\pgfpathlineto{\pgfqpoint{5.041718in}{2.650974in}}%
\pgfpathlineto{\pgfqpoint{5.050745in}{2.633537in}}%
\pgfpathlineto{\pgfqpoint{5.059772in}{2.604928in}}%
\pgfpathlineto{\pgfqpoint{5.068800in}{2.591739in}}%
\pgfpathlineto{\pgfqpoint{5.077827in}{2.569216in}}%
\pgfpathlineto{\pgfqpoint{5.086854in}{2.550302in}}%
\pgfpathlineto{\pgfqpoint{5.095881in}{2.524799in}}%
\pgfpathlineto{\pgfqpoint{5.104909in}{2.500648in}}%
\pgfpathlineto{\pgfqpoint{5.113936in}{2.478832in}}%
\pgfpathlineto{\pgfqpoint{5.122963in}{2.458812in}}%
\pgfpathlineto{\pgfqpoint{5.131990in}{2.442908in}}%
\pgfpathlineto{\pgfqpoint{5.141017in}{2.421292in}}%
\pgfpathlineto{\pgfqpoint{5.150045in}{2.400949in}}%
\pgfpathlineto{\pgfqpoint{5.159072in}{2.385242in}}%
\pgfpathlineto{\pgfqpoint{5.168099in}{2.370141in}}%
\pgfpathlineto{\pgfqpoint{5.177126in}{2.355992in}}%
\pgfpathlineto{\pgfqpoint{5.186153in}{2.343511in}}%
\pgfpathlineto{\pgfqpoint{5.195181in}{2.335498in}}%
\pgfpathlineto{\pgfqpoint{5.204208in}{2.320671in}}%
\pgfpathlineto{\pgfqpoint{5.213235in}{2.313915in}}%
\pgfpathlineto{\pgfqpoint{5.231289in}{2.298254in}}%
\pgfpathlineto{\pgfqpoint{5.240317in}{2.286743in}}%
\pgfpathlineto{\pgfqpoint{5.249344in}{2.285249in}}%
\pgfpathlineto{\pgfqpoint{5.258371in}{2.275666in}}%
\pgfpathlineto{\pgfqpoint{5.267398in}{2.270014in}}%
\pgfpathlineto{\pgfqpoint{5.276426in}{2.252053in}}%
\pgfpathlineto{\pgfqpoint{5.294480in}{2.198857in}}%
\pgfpathlineto{\pgfqpoint{5.303507in}{2.185084in}}%
\pgfpathlineto{\pgfqpoint{5.312534in}{2.167956in}}%
\pgfpathlineto{\pgfqpoint{5.321562in}{2.175557in}}%
\pgfpathlineto{\pgfqpoint{5.330589in}{2.228947in}}%
\pgfpathlineto{\pgfqpoint{5.339616in}{2.265902in}}%
\pgfpathlineto{\pgfqpoint{5.348643in}{2.256736in}}%
\pgfpathlineto{\pgfqpoint{5.357670in}{2.245648in}}%
\pgfpathlineto{\pgfqpoint{5.366698in}{2.254747in}}%
\pgfpathlineto{\pgfqpoint{5.375725in}{2.257488in}}%
\pgfpathlineto{\pgfqpoint{5.384752in}{2.265422in}}%
\pgfpathlineto{\pgfqpoint{5.393779in}{2.272336in}}%
\pgfpathlineto{\pgfqpoint{5.402806in}{2.268985in}}%
\pgfpathlineto{\pgfqpoint{5.411834in}{2.273627in}}%
\pgfpathlineto{\pgfqpoint{5.420861in}{2.284974in}}%
\pgfpathlineto{\pgfqpoint{5.429888in}{2.282719in}}%
\pgfpathlineto{\pgfqpoint{5.438915in}{2.287415in}}%
\pgfpathlineto{\pgfqpoint{5.447942in}{2.305689in}}%
\pgfpathlineto{\pgfqpoint{5.456970in}{2.337082in}}%
\pgfpathlineto{\pgfqpoint{5.465997in}{2.373629in}}%
\pgfpathlineto{\pgfqpoint{5.475024in}{2.424285in}}%
\pgfpathlineto{\pgfqpoint{5.484051in}{2.481987in}}%
\pgfpathlineto{\pgfqpoint{5.493079in}{2.546607in}}%
\pgfpathlineto{\pgfqpoint{5.502106in}{2.585373in}}%
\pgfpathlineto{\pgfqpoint{5.511133in}{2.615805in}}%
\pgfpathlineto{\pgfqpoint{5.520160in}{2.609670in}}%
\pgfpathlineto{\pgfqpoint{5.529187in}{2.583048in}}%
\pgfpathlineto{\pgfqpoint{5.538215in}{2.550236in}}%
\pgfpathlineto{\pgfqpoint{5.547242in}{2.514056in}}%
\pgfpathlineto{\pgfqpoint{5.556269in}{2.510210in}}%
\pgfpathlineto{\pgfqpoint{5.565296in}{2.482738in}}%
\pgfpathlineto{\pgfqpoint{5.574323in}{2.444347in}}%
\pgfpathlineto{\pgfqpoint{5.583351in}{2.417465in}}%
\pgfpathlineto{\pgfqpoint{5.592378in}{2.384617in}}%
\pgfpathlineto{\pgfqpoint{5.601405in}{2.375220in}}%
\pgfpathlineto{\pgfqpoint{5.610432in}{2.361590in}}%
\pgfpathlineto{\pgfqpoint{5.619459in}{2.351533in}}%
\pgfpathlineto{\pgfqpoint{5.628487in}{2.344973in}}%
\pgfpathlineto{\pgfqpoint{5.637514in}{2.334528in}}%
\pgfpathlineto{\pgfqpoint{5.646541in}{2.321010in}}%
\pgfpathlineto{\pgfqpoint{5.655568in}{2.317672in}}%
\pgfpathlineto{\pgfqpoint{5.664596in}{2.313013in}}%
\pgfpathlineto{\pgfqpoint{5.673623in}{2.300868in}}%
\pgfpathlineto{\pgfqpoint{5.682650in}{2.294309in}}%
\pgfpathlineto{\pgfqpoint{5.691677in}{2.302022in}}%
\pgfpathlineto{\pgfqpoint{5.700704in}{2.304297in}}%
\pgfpathlineto{\pgfqpoint{5.709732in}{2.314540in}}%
\pgfpathlineto{\pgfqpoint{5.718759in}{2.319278in}}%
\pgfpathlineto{\pgfqpoint{5.727786in}{2.343285in}}%
\pgfpathlineto{\pgfqpoint{5.736813in}{2.378969in}}%
\pgfpathlineto{\pgfqpoint{5.745840in}{2.426792in}}%
\pgfpathlineto{\pgfqpoint{5.754868in}{2.487531in}}%
\pgfpathlineto{\pgfqpoint{5.763895in}{2.620959in}}%
\pgfpathlineto{\pgfqpoint{5.772922in}{2.731742in}}%
\pgfpathlineto{\pgfqpoint{5.781949in}{2.572669in}}%
\pgfpathlineto{\pgfqpoint{5.790976in}{2.422786in}}%
\pgfpathlineto{\pgfqpoint{5.800004in}{2.375462in}}%
\pgfpathlineto{\pgfqpoint{5.809031in}{2.316189in}}%
\pgfpathlineto{\pgfqpoint{5.818058in}{2.297802in}}%
\pgfpathlineto{\pgfqpoint{5.827085in}{2.290787in}}%
\pgfpathlineto{\pgfqpoint{5.836112in}{2.270861in}}%
\pgfpathlineto{\pgfqpoint{5.845140in}{2.266734in}}%
\pgfpathlineto{\pgfqpoint{5.854167in}{2.266670in}}%
\pgfpathlineto{\pgfqpoint{5.863194in}{2.266246in}}%
\pgfpathlineto{\pgfqpoint{5.872221in}{2.259133in}}%
\pgfpathlineto{\pgfqpoint{5.881249in}{2.248164in}}%
\pgfpathlineto{\pgfqpoint{5.890276in}{2.247009in}}%
\pgfpathlineto{\pgfqpoint{5.899303in}{2.244558in}}%
\pgfpathlineto{\pgfqpoint{5.908330in}{2.231165in}}%
\pgfpathlineto{\pgfqpoint{5.917357in}{2.221437in}}%
\pgfpathlineto{\pgfqpoint{5.935412in}{2.212822in}}%
\pgfpathlineto{\pgfqpoint{5.944439in}{2.199688in}}%
\pgfpathlineto{\pgfqpoint{5.953466in}{2.192494in}}%
\pgfpathlineto{\pgfqpoint{5.962493in}{2.199530in}}%
\pgfpathlineto{\pgfqpoint{5.971521in}{2.195733in}}%
\pgfpathlineto{\pgfqpoint{5.980548in}{2.208643in}}%
\pgfpathlineto{\pgfqpoint{5.998602in}{2.252538in}}%
\pgfpathlineto{\pgfqpoint{6.007629in}{2.284656in}}%
\pgfpathlineto{\pgfqpoint{6.016657in}{2.356848in}}%
\pgfpathlineto{\pgfqpoint{6.025684in}{2.452011in}}%
\pgfpathlineto{\pgfqpoint{6.034711in}{2.728883in}}%
\pgfpathlineto{\pgfqpoint{6.043738in}{2.840666in}}%
\pgfpathlineto{\pgfqpoint{6.052765in}{2.741926in}}%
\pgfpathlineto{\pgfqpoint{6.061793in}{2.740140in}}%
\pgfpathlineto{\pgfqpoint{6.070820in}{2.701034in}}%
\pgfpathlineto{\pgfqpoint{6.079847in}{2.672955in}}%
\pgfpathlineto{\pgfqpoint{6.088874in}{2.630686in}}%
\pgfpathlineto{\pgfqpoint{6.106929in}{2.569965in}}%
\pgfpathlineto{\pgfqpoint{6.115956in}{2.537558in}}%
\pgfpathlineto{\pgfqpoint{6.124983in}{2.517170in}}%
\pgfpathlineto{\pgfqpoint{6.134010in}{2.514713in}}%
\pgfpathlineto{\pgfqpoint{6.143038in}{2.487934in}}%
\pgfpathlineto{\pgfqpoint{6.152065in}{2.465463in}}%
\pgfpathlineto{\pgfqpoint{6.161092in}{2.448908in}}%
\pgfpathlineto{\pgfqpoint{6.170119in}{2.430495in}}%
\pgfpathlineto{\pgfqpoint{6.179146in}{2.418935in}}%
\pgfpathlineto{\pgfqpoint{6.188174in}{2.396177in}}%
\pgfpathlineto{\pgfqpoint{6.197201in}{2.381964in}}%
\pgfpathlineto{\pgfqpoint{6.215255in}{2.368369in}}%
\pgfpathlineto{\pgfqpoint{6.224282in}{2.355080in}}%
\pgfpathlineto{\pgfqpoint{6.233310in}{2.318371in}}%
\pgfpathlineto{\pgfqpoint{6.242337in}{2.289095in}}%
\pgfpathlineto{\pgfqpoint{6.251364in}{2.271061in}}%
\pgfpathlineto{\pgfqpoint{6.260391in}{2.232512in}}%
\pgfpathlineto{\pgfqpoint{6.269419in}{2.206235in}}%
\pgfpathlineto{\pgfqpoint{6.278446in}{2.206551in}}%
\pgfpathlineto{\pgfqpoint{6.287473in}{2.212288in}}%
\pgfpathlineto{\pgfqpoint{6.296500in}{2.215401in}}%
\pgfpathlineto{\pgfqpoint{6.305527in}{2.212370in}}%
\pgfpathlineto{\pgfqpoint{6.314555in}{2.212083in}}%
\pgfpathlineto{\pgfqpoint{6.323582in}{2.215619in}}%
\pgfpathlineto{\pgfqpoint{6.332609in}{2.217321in}}%
\pgfpathlineto{\pgfqpoint{6.341636in}{2.198649in}}%
\pgfpathlineto{\pgfqpoint{6.350663in}{2.189762in}}%
\pgfpathlineto{\pgfqpoint{6.359691in}{2.179994in}}%
\pgfpathlineto{\pgfqpoint{6.368718in}{2.175641in}}%
\pgfpathlineto{\pgfqpoint{6.377745in}{2.169463in}}%
\pgfpathlineto{\pgfqpoint{6.386772in}{2.161212in}}%
\pgfpathlineto{\pgfqpoint{6.395799in}{2.148552in}}%
\pgfpathlineto{\pgfqpoint{6.404827in}{2.140652in}}%
\pgfpathlineto{\pgfqpoint{6.413854in}{2.128214in}}%
\pgfpathlineto{\pgfqpoint{6.422881in}{2.112479in}}%
\pgfpathlineto{\pgfqpoint{6.431908in}{2.074167in}}%
\pgfpathlineto{\pgfqpoint{6.440935in}{2.026397in}}%
\pgfpathlineto{\pgfqpoint{6.449963in}{2.029624in}}%
\pgfpathlineto{\pgfqpoint{6.458990in}{2.063917in}}%
\pgfpathlineto{\pgfqpoint{6.468017in}{2.075277in}}%
\pgfpathlineto{\pgfqpoint{6.477044in}{2.063876in}}%
\pgfpathlineto{\pgfqpoint{6.495099in}{2.084337in}}%
\pgfpathlineto{\pgfqpoint{6.513153in}{2.094000in}}%
\pgfpathlineto{\pgfqpoint{6.531208in}{2.125298in}}%
\pgfpathlineto{\pgfqpoint{6.540235in}{2.128010in}}%
\pgfpathlineto{\pgfqpoint{6.549262in}{2.123845in}}%
\pgfpathlineto{\pgfqpoint{6.558289in}{2.126628in}}%
\pgfpathlineto{\pgfqpoint{6.576344in}{2.120017in}}%
\pgfpathlineto{\pgfqpoint{6.585371in}{2.133147in}}%
\pgfpathlineto{\pgfqpoint{6.594398in}{2.152793in}}%
\pgfpathlineto{\pgfqpoint{6.603425in}{2.167855in}}%
\pgfpathlineto{\pgfqpoint{6.612452in}{2.186967in}}%
\pgfpathlineto{\pgfqpoint{6.621480in}{2.232828in}}%
\pgfpathlineto{\pgfqpoint{6.639534in}{2.390980in}}%
\pgfpathlineto{\pgfqpoint{6.648561in}{2.537972in}}%
\pgfpathlineto{\pgfqpoint{6.657588in}{2.697753in}}%
\pgfpathlineto{\pgfqpoint{6.666616in}{3.176274in}}%
\pgfpathlineto{\pgfqpoint{6.675643in}{3.021695in}}%
\pgfpathlineto{\pgfqpoint{6.684670in}{3.002823in}}%
\pgfpathlineto{\pgfqpoint{6.693697in}{2.921521in}}%
\pgfpathlineto{\pgfqpoint{6.702725in}{2.758128in}}%
\pgfpathlineto{\pgfqpoint{6.711752in}{2.738800in}}%
\pgfpathlineto{\pgfqpoint{6.720779in}{2.709500in}}%
\pgfpathlineto{\pgfqpoint{6.729806in}{2.777882in}}%
\pgfpathlineto{\pgfqpoint{6.738833in}{2.838271in}}%
\pgfpathlineto{\pgfqpoint{6.747861in}{2.895605in}}%
\pgfpathlineto{\pgfqpoint{6.756888in}{2.973653in}}%
\pgfpathlineto{\pgfqpoint{6.765915in}{3.003023in}}%
\pgfpathlineto{\pgfqpoint{6.774942in}{3.062777in}}%
\pgfpathlineto{\pgfqpoint{6.783969in}{3.119181in}}%
\pgfpathlineto{\pgfqpoint{6.792997in}{3.205381in}}%
\pgfpathlineto{\pgfqpoint{6.802024in}{3.287250in}}%
\pgfpathlineto{\pgfqpoint{6.811051in}{3.677759in}}%
\pgfpathlineto{\pgfqpoint{6.820078in}{3.637842in}}%
\pgfpathlineto{\pgfqpoint{6.829105in}{3.204248in}}%
\pgfpathlineto{\pgfqpoint{6.838133in}{3.064447in}}%
\pgfpathlineto{\pgfqpoint{6.847160in}{2.954712in}}%
\pgfpathlineto{\pgfqpoint{6.856187in}{2.923191in}}%
\pgfpathlineto{\pgfqpoint{6.865214in}{3.013121in}}%
\pgfpathlineto{\pgfqpoint{6.874242in}{2.905664in}}%
\pgfpathlineto{\pgfqpoint{6.883269in}{2.592093in}}%
\pgfpathlineto{\pgfqpoint{6.892296in}{2.408834in}}%
\pgfpathlineto{\pgfqpoint{6.901323in}{2.282143in}}%
\pgfpathlineto{\pgfqpoint{6.910350in}{2.178461in}}%
\pgfpathlineto{\pgfqpoint{6.919378in}{2.089943in}}%
\pgfpathlineto{\pgfqpoint{6.928405in}{2.053686in}}%
\pgfpathlineto{\pgfqpoint{6.937432in}{2.023092in}}%
\pgfpathlineto{\pgfqpoint{6.946459in}{2.027811in}}%
\pgfpathlineto{\pgfqpoint{6.955486in}{2.016370in}}%
\pgfpathlineto{\pgfqpoint{6.964514in}{1.999886in}}%
\pgfpathlineto{\pgfqpoint{6.973541in}{1.996411in}}%
\pgfpathlineto{\pgfqpoint{6.982568in}{1.966516in}}%
\pgfpathlineto{\pgfqpoint{6.991595in}{1.971652in}}%
\pgfpathlineto{\pgfqpoint{7.000622in}{2.035307in}}%
\pgfpathlineto{\pgfqpoint{7.009650in}{2.110009in}}%
\pgfpathlineto{\pgfqpoint{7.018677in}{2.175465in}}%
\pgfpathlineto{\pgfqpoint{7.036731in}{2.339664in}}%
\pgfpathlineto{\pgfqpoint{7.054786in}{2.465603in}}%
\pgfpathlineto{\pgfqpoint{7.063813in}{2.512492in}}%
\pgfpathlineto{\pgfqpoint{7.072840in}{2.552742in}}%
\pgfpathlineto{\pgfqpoint{7.081867in}{2.577502in}}%
\pgfpathlineto{\pgfqpoint{7.090895in}{2.630892in}}%
\pgfpathlineto{\pgfqpoint{7.099922in}{2.681398in}}%
\pgfpathlineto{\pgfqpoint{7.108949in}{2.766386in}}%
\pgfpathlineto{\pgfqpoint{7.117976in}{2.862566in}}%
\pgfpathlineto{\pgfqpoint{7.127003in}{3.076905in}}%
\pgfpathlineto{\pgfqpoint{7.136031in}{3.116130in}}%
\pgfpathlineto{\pgfqpoint{7.145058in}{2.931867in}}%
\pgfpathlineto{\pgfqpoint{7.154085in}{2.848992in}}%
\pgfpathlineto{\pgfqpoint{7.163112in}{2.758280in}}%
\pgfpathlineto{\pgfqpoint{7.172139in}{2.733059in}}%
\pgfpathlineto{\pgfqpoint{7.181167in}{2.652298in}}%
\pgfpathlineto{\pgfqpoint{7.190194in}{2.608974in}}%
\pgfpathlineto{\pgfqpoint{7.199221in}{2.526638in}}%
\pgfpathlineto{\pgfqpoint{7.208248in}{2.428751in}}%
\pgfpathlineto{\pgfqpoint{7.217275in}{2.322704in}}%
\pgfpathlineto{\pgfqpoint{7.226303in}{2.310832in}}%
\pgfpathlineto{\pgfqpoint{7.235330in}{2.370263in}}%
\pgfpathlineto{\pgfqpoint{7.244357in}{2.385365in}}%
\pgfpathlineto{\pgfqpoint{7.253384in}{2.432575in}}%
\pgfpathlineto{\pgfqpoint{7.262412in}{2.440430in}}%
\pgfpathlineto{\pgfqpoint{7.271439in}{2.408211in}}%
\pgfpathlineto{\pgfqpoint{7.280466in}{2.393453in}}%
\pgfpathlineto{\pgfqpoint{7.289493in}{2.363289in}}%
\pgfpathlineto{\pgfqpoint{7.298520in}{2.353767in}}%
\pgfpathlineto{\pgfqpoint{7.307548in}{2.334786in}}%
\pgfpathlineto{\pgfqpoint{7.316575in}{2.323512in}}%
\pgfpathlineto{\pgfqpoint{7.325602in}{2.320301in}}%
\pgfpathlineto{\pgfqpoint{7.334629in}{2.327039in}}%
\pgfpathlineto{\pgfqpoint{7.343656in}{2.324904in}}%
\pgfpathlineto{\pgfqpoint{7.352684in}{2.299761in}}%
\pgfpathlineto{\pgfqpoint{7.361711in}{2.284729in}}%
\pgfpathlineto{\pgfqpoint{7.370738in}{2.279207in}}%
\pgfpathlineto{\pgfqpoint{7.379765in}{2.271715in}}%
\pgfpathlineto{\pgfqpoint{7.388792in}{2.257238in}}%
\pgfpathlineto{\pgfqpoint{7.397820in}{2.216844in}}%
\pgfpathlineto{\pgfqpoint{7.406847in}{2.210087in}}%
\pgfpathlineto{\pgfqpoint{7.415874in}{2.215822in}}%
\pgfpathlineto{\pgfqpoint{7.424901in}{2.197251in}}%
\pgfpathlineto{\pgfqpoint{7.433928in}{2.192291in}}%
\pgfpathlineto{\pgfqpoint{7.442956in}{2.170432in}}%
\pgfpathlineto{\pgfqpoint{7.451983in}{2.172522in}}%
\pgfpathlineto{\pgfqpoint{7.461010in}{2.157984in}}%
\pgfpathlineto{\pgfqpoint{7.470037in}{2.161616in}}%
\pgfpathlineto{\pgfqpoint{7.479065in}{2.153499in}}%
\pgfpathlineto{\pgfqpoint{7.488092in}{2.138623in}}%
\pgfpathlineto{\pgfqpoint{7.497119in}{2.116748in}}%
\pgfpathlineto{\pgfqpoint{7.506146in}{2.114713in}}%
\pgfpathlineto{\pgfqpoint{7.515173in}{2.107241in}}%
\pgfpathlineto{\pgfqpoint{7.524201in}{2.093579in}}%
\pgfpathlineto{\pgfqpoint{7.533228in}{2.068079in}}%
\pgfpathlineto{\pgfqpoint{7.542255in}{2.050956in}}%
\pgfpathlineto{\pgfqpoint{7.560309in}{2.014337in}}%
\pgfpathlineto{\pgfqpoint{7.569337in}{1.994772in}}%
\pgfpathlineto{\pgfqpoint{7.578364in}{2.003958in}}%
\pgfpathlineto{\pgfqpoint{7.587391in}{2.009766in}}%
\pgfpathlineto{\pgfqpoint{7.596418in}{2.042073in}}%
\pgfpathlineto{\pgfqpoint{7.605445in}{2.057921in}}%
\pgfpathlineto{\pgfqpoint{7.614473in}{2.089869in}}%
\pgfpathlineto{\pgfqpoint{7.623500in}{2.096573in}}%
\pgfpathlineto{\pgfqpoint{7.632527in}{2.094032in}}%
\pgfpathlineto{\pgfqpoint{7.641554in}{2.117953in}}%
\pgfpathlineto{\pgfqpoint{7.650581in}{2.134122in}}%
\pgfpathlineto{\pgfqpoint{7.659609in}{2.146828in}}%
\pgfpathlineto{\pgfqpoint{7.668636in}{2.161017in}}%
\pgfpathlineto{\pgfqpoint{7.677663in}{2.176161in}}%
\pgfpathlineto{\pgfqpoint{7.686690in}{2.186963in}}%
\pgfpathlineto{\pgfqpoint{7.695718in}{2.232379in}}%
\pgfpathlineto{\pgfqpoint{7.704745in}{2.235241in}}%
\pgfpathlineto{\pgfqpoint{7.713772in}{2.199321in}}%
\pgfpathlineto{\pgfqpoint{7.722799in}{2.150248in}}%
\pgfpathlineto{\pgfqpoint{7.731826in}{2.071466in}}%
\pgfpathlineto{\pgfqpoint{7.740854in}{2.031174in}}%
\pgfpathlineto{\pgfqpoint{7.749881in}{1.999128in}}%
\pgfpathlineto{\pgfqpoint{7.758908in}{1.942781in}}%
\pgfpathlineto{\pgfqpoint{7.767935in}{1.875759in}}%
\pgfpathlineto{\pgfqpoint{7.785990in}{1.749829in}}%
\pgfpathlineto{\pgfqpoint{7.795017in}{1.741840in}}%
\pgfpathlineto{\pgfqpoint{7.804044in}{1.741059in}}%
\pgfpathlineto{\pgfqpoint{7.813071in}{1.762773in}}%
\pgfpathlineto{\pgfqpoint{7.822098in}{1.812616in}}%
\pgfpathlineto{\pgfqpoint{7.831126in}{1.857448in}}%
\pgfpathlineto{\pgfqpoint{7.840153in}{1.900698in}}%
\pgfpathlineto{\pgfqpoint{7.858207in}{1.982612in}}%
\pgfpathlineto{\pgfqpoint{7.867235in}{2.004965in}}%
\pgfpathlineto{\pgfqpoint{7.876262in}{2.004701in}}%
\pgfpathlineto{\pgfqpoint{7.885289in}{2.025397in}}%
\pgfpathlineto{\pgfqpoint{7.894316in}{2.031915in}}%
\pgfpathlineto{\pgfqpoint{7.903343in}{2.037400in}}%
\pgfpathlineto{\pgfqpoint{7.912371in}{2.050678in}}%
\pgfpathlineto{\pgfqpoint{7.921398in}{2.057606in}}%
\pgfpathlineto{\pgfqpoint{7.930425in}{2.059490in}}%
\pgfpathlineto{\pgfqpoint{7.939452in}{2.052863in}}%
\pgfpathlineto{\pgfqpoint{7.948479in}{2.037549in}}%
\pgfpathlineto{\pgfqpoint{7.957507in}{2.032535in}}%
\pgfpathlineto{\pgfqpoint{7.966534in}{2.038558in}}%
\pgfpathlineto{\pgfqpoint{7.975561in}{2.025452in}}%
\pgfpathlineto{\pgfqpoint{7.984588in}{2.028555in}}%
\pgfpathlineto{\pgfqpoint{7.993615in}{2.027195in}}%
\pgfpathlineto{\pgfqpoint{8.002643in}{2.022741in}}%
\pgfpathlineto{\pgfqpoint{8.011670in}{2.023520in}}%
\pgfpathlineto{\pgfqpoint{8.020697in}{2.018337in}}%
\pgfpathlineto{\pgfqpoint{8.029724in}{2.004059in}}%
\pgfpathlineto{\pgfqpoint{8.038751in}{1.991650in}}%
\pgfpathlineto{\pgfqpoint{8.047779in}{1.976089in}}%
\pgfpathlineto{\pgfqpoint{8.056806in}{1.955797in}}%
\pgfpathlineto{\pgfqpoint{8.065833in}{1.934656in}}%
\pgfpathlineto{\pgfqpoint{8.074860in}{1.905296in}}%
\pgfpathlineto{\pgfqpoint{8.083888in}{1.860172in}}%
\pgfpathlineto{\pgfqpoint{8.092915in}{1.795997in}}%
\pgfpathlineto{\pgfqpoint{8.101942in}{1.629265in}}%
\pgfpathlineto{\pgfqpoint{8.110969in}{1.477288in}}%
\pgfpathlineto{\pgfqpoint{8.119996in}{1.764346in}}%
\pgfpathlineto{\pgfqpoint{8.129024in}{1.842725in}}%
\pgfpathlineto{\pgfqpoint{8.138051in}{1.914269in}}%
\pgfpathlineto{\pgfqpoint{8.147078in}{1.953236in}}%
\pgfpathlineto{\pgfqpoint{8.156105in}{1.990935in}}%
\pgfpathlineto{\pgfqpoint{8.165132in}{2.013126in}}%
\pgfpathlineto{\pgfqpoint{8.174160in}{2.040590in}}%
\pgfpathlineto{\pgfqpoint{8.183187in}{2.057407in}}%
\pgfpathlineto{\pgfqpoint{8.201241in}{2.080575in}}%
\pgfpathlineto{\pgfqpoint{8.210268in}{2.089153in}}%
\pgfpathlineto{\pgfqpoint{8.219296in}{2.081429in}}%
\pgfpathlineto{\pgfqpoint{8.228323in}{2.096301in}}%
\pgfpathlineto{\pgfqpoint{8.237350in}{2.102310in}}%
\pgfpathlineto{\pgfqpoint{8.246377in}{2.104579in}}%
\pgfpathlineto{\pgfqpoint{8.255404in}{2.104512in}}%
\pgfpathlineto{\pgfqpoint{8.264432in}{2.083519in}}%
\pgfpathlineto{\pgfqpoint{8.273459in}{2.084213in}}%
\pgfpathlineto{\pgfqpoint{8.282486in}{2.083939in}}%
\pgfpathlineto{\pgfqpoint{8.291513in}{2.075682in}}%
\pgfpathlineto{\pgfqpoint{8.300541in}{2.043524in}}%
\pgfpathlineto{\pgfqpoint{8.309568in}{2.020963in}}%
\pgfpathlineto{\pgfqpoint{8.318595in}{1.981993in}}%
\pgfpathlineto{\pgfqpoint{8.327622in}{1.919501in}}%
\pgfpathlineto{\pgfqpoint{8.336649in}{1.805190in}}%
\pgfpathlineto{\pgfqpoint{8.345677in}{1.695993in}}%
\pgfpathlineto{\pgfqpoint{8.354704in}{1.550390in}}%
\pgfpathlineto{\pgfqpoint{8.363731in}{1.648895in}}%
\pgfpathlineto{\pgfqpoint{8.372758in}{1.771882in}}%
\pgfpathlineto{\pgfqpoint{8.381785in}{1.850338in}}%
\pgfpathlineto{\pgfqpoint{8.399840in}{1.935510in}}%
\pgfpathlineto{\pgfqpoint{8.408867in}{1.987624in}}%
\pgfpathlineto{\pgfqpoint{8.417894in}{1.998674in}}%
\pgfpathlineto{\pgfqpoint{8.426921in}{2.006133in}}%
\pgfpathlineto{\pgfqpoint{8.435949in}{2.012431in}}%
\pgfpathlineto{\pgfqpoint{8.444976in}{2.012760in}}%
\pgfpathlineto{\pgfqpoint{8.454003in}{2.006844in}}%
\pgfpathlineto{\pgfqpoint{8.463030in}{1.988879in}}%
\pgfpathlineto{\pgfqpoint{8.472058in}{1.955134in}}%
\pgfpathlineto{\pgfqpoint{8.490112in}{1.837917in}}%
\pgfpathlineto{\pgfqpoint{8.499139in}{1.773569in}}%
\pgfpathlineto{\pgfqpoint{8.508166in}{1.696750in}}%
\pgfpathlineto{\pgfqpoint{8.517194in}{1.631069in}}%
\pgfpathlineto{\pgfqpoint{8.526221in}{1.555609in}}%
\pgfpathlineto{\pgfqpoint{8.535248in}{1.485348in}}%
\pgfpathlineto{\pgfqpoint{8.544275in}{1.486248in}}%
\pgfpathlineto{\pgfqpoint{8.553302in}{1.469781in}}%
\pgfpathlineto{\pgfqpoint{8.562330in}{1.473677in}}%
\pgfpathlineto{\pgfqpoint{8.571357in}{1.568394in}}%
\pgfpathlineto{\pgfqpoint{8.580384in}{1.679982in}}%
\pgfpathlineto{\pgfqpoint{8.598438in}{1.885594in}}%
\pgfpathlineto{\pgfqpoint{8.607466in}{1.865470in}}%
\pgfpathlineto{\pgfqpoint{8.616493in}{1.855957in}}%
\pgfpathlineto{\pgfqpoint{8.625520in}{1.874166in}}%
\pgfpathlineto{\pgfqpoint{8.634547in}{1.890940in}}%
\pgfpathlineto{\pgfqpoint{8.643574in}{1.943061in}}%
\pgfpathlineto{\pgfqpoint{8.652602in}{2.000589in}}%
\pgfpathlineto{\pgfqpoint{8.661629in}{2.065838in}}%
\pgfpathlineto{\pgfqpoint{8.670656in}{2.153588in}}%
\pgfpathlineto{\pgfqpoint{8.679683in}{2.175129in}}%
\pgfpathlineto{\pgfqpoint{8.688711in}{2.147096in}}%
\pgfpathlineto{\pgfqpoint{8.697738in}{2.138862in}}%
\pgfpathlineto{\pgfqpoint{8.706765in}{2.140579in}}%
\pgfpathlineto{\pgfqpoint{8.715792in}{2.142866in}}%
\pgfpathlineto{\pgfqpoint{8.724819in}{2.151472in}}%
\pgfpathlineto{\pgfqpoint{8.733847in}{2.158355in}}%
\pgfpathlineto{\pgfqpoint{8.742874in}{2.158724in}}%
\pgfpathlineto{\pgfqpoint{8.751901in}{2.158404in}}%
\pgfpathlineto{\pgfqpoint{8.760928in}{2.155065in}}%
\pgfpathlineto{\pgfqpoint{8.769955in}{2.160444in}}%
\pgfpathlineto{\pgfqpoint{8.778983in}{2.156885in}}%
\pgfpathlineto{\pgfqpoint{8.788010in}{2.160462in}}%
\pgfpathlineto{\pgfqpoint{8.797037in}{2.158944in}}%
\pgfpathlineto{\pgfqpoint{8.806064in}{2.139022in}}%
\pgfpathlineto{\pgfqpoint{8.815091in}{2.128688in}}%
\pgfpathlineto{\pgfqpoint{8.824119in}{2.110561in}}%
\pgfpathlineto{\pgfqpoint{8.833146in}{2.105775in}}%
\pgfpathlineto{\pgfqpoint{8.842173in}{2.107737in}}%
\pgfpathlineto{\pgfqpoint{8.851200in}{2.090927in}}%
\pgfpathlineto{\pgfqpoint{8.869255in}{2.065048in}}%
\pgfpathlineto{\pgfqpoint{8.878282in}{2.010904in}}%
\pgfpathlineto{\pgfqpoint{8.887309in}{1.947940in}}%
\pgfpathlineto{\pgfqpoint{8.896336in}{2.020455in}}%
\pgfpathlineto{\pgfqpoint{8.905364in}{2.099247in}}%
\pgfpathlineto{\pgfqpoint{8.914391in}{2.165883in}}%
\pgfpathlineto{\pgfqpoint{8.923418in}{2.184937in}}%
\pgfpathlineto{\pgfqpoint{8.932445in}{2.179719in}}%
\pgfpathlineto{\pgfqpoint{8.941472in}{2.206900in}}%
\pgfpathlineto{\pgfqpoint{8.950500in}{2.228249in}}%
\pgfpathlineto{\pgfqpoint{8.959527in}{2.243968in}}%
\pgfpathlineto{\pgfqpoint{8.968554in}{2.268861in}}%
\pgfpathlineto{\pgfqpoint{8.977581in}{2.331640in}}%
\pgfpathlineto{\pgfqpoint{8.986608in}{2.365434in}}%
\pgfpathlineto{\pgfqpoint{8.995636in}{2.462861in}}%
\pgfpathlineto{\pgfqpoint{9.004663in}{2.461114in}}%
\pgfpathlineto{\pgfqpoint{9.013690in}{2.374655in}}%
\pgfpathlineto{\pgfqpoint{9.022717in}{2.310002in}}%
\pgfpathlineto{\pgfqpoint{9.031744in}{2.280858in}}%
\pgfpathlineto{\pgfqpoint{9.040772in}{2.271868in}}%
\pgfpathlineto{\pgfqpoint{9.049799in}{2.251431in}}%
\pgfpathlineto{\pgfqpoint{9.058826in}{2.229956in}}%
\pgfpathlineto{\pgfqpoint{9.067853in}{2.221472in}}%
\pgfpathlineto{\pgfqpoint{9.076881in}{2.197030in}}%
\pgfpathlineto{\pgfqpoint{9.085908in}{2.156983in}}%
\pgfpathlineto{\pgfqpoint{9.094935in}{2.111741in}}%
\pgfpathlineto{\pgfqpoint{9.103962in}{2.052620in}}%
\pgfpathlineto{\pgfqpoint{9.112989in}{1.989853in}}%
\pgfpathlineto{\pgfqpoint{9.122017in}{1.951995in}}%
\pgfpathlineto{\pgfqpoint{9.131044in}{1.904798in}}%
\pgfpathlineto{\pgfqpoint{9.140071in}{1.894499in}}%
\pgfpathlineto{\pgfqpoint{9.149098in}{1.889060in}}%
\pgfpathlineto{\pgfqpoint{9.158125in}{1.905002in}}%
\pgfpathlineto{\pgfqpoint{9.167153in}{1.901720in}}%
\pgfpathlineto{\pgfqpoint{9.176180in}{1.894476in}}%
\pgfpathlineto{\pgfqpoint{9.185207in}{1.893152in}}%
\pgfpathlineto{\pgfqpoint{9.194234in}{1.857359in}}%
\pgfpathlineto{\pgfqpoint{9.203261in}{1.825803in}}%
\pgfpathlineto{\pgfqpoint{9.212289in}{1.793096in}}%
\pgfpathlineto{\pgfqpoint{9.221316in}{1.751637in}}%
\pgfpathlineto{\pgfqpoint{9.230343in}{1.762317in}}%
\pgfpathlineto{\pgfqpoint{9.239370in}{1.736564in}}%
\pgfpathlineto{\pgfqpoint{9.248397in}{1.730172in}}%
\pgfpathlineto{\pgfqpoint{9.257425in}{1.661555in}}%
\pgfpathlineto{\pgfqpoint{9.266452in}{1.363427in}}%
\pgfpathlineto{\pgfqpoint{9.275479in}{1.673589in}}%
\pgfpathlineto{\pgfqpoint{9.284506in}{1.921757in}}%
\pgfpathlineto{\pgfqpoint{9.293534in}{1.962871in}}%
\pgfpathlineto{\pgfqpoint{9.302561in}{1.991342in}}%
\pgfpathlineto{\pgfqpoint{9.311588in}{1.965237in}}%
\pgfpathlineto{\pgfqpoint{9.320615in}{1.986662in}}%
\pgfpathlineto{\pgfqpoint{9.329642in}{1.985971in}}%
\pgfpathlineto{\pgfqpoint{9.338670in}{1.975384in}}%
\pgfpathlineto{\pgfqpoint{9.347697in}{1.966656in}}%
\pgfpathlineto{\pgfqpoint{9.356724in}{1.965488in}}%
\pgfpathlineto{\pgfqpoint{9.365751in}{1.955009in}}%
\pgfpathlineto{\pgfqpoint{9.374778in}{1.935335in}}%
\pgfpathlineto{\pgfqpoint{9.383806in}{1.938744in}}%
\pgfpathlineto{\pgfqpoint{9.392833in}{1.919989in}}%
\pgfpathlineto{\pgfqpoint{9.401860in}{1.906632in}}%
\pgfpathlineto{\pgfqpoint{9.410887in}{1.915289in}}%
\pgfpathlineto{\pgfqpoint{9.419914in}{1.868197in}}%
\pgfpathlineto{\pgfqpoint{9.428942in}{1.854993in}}%
\pgfpathlineto{\pgfqpoint{9.437969in}{1.844638in}}%
\pgfpathlineto{\pgfqpoint{9.446996in}{1.788732in}}%
\pgfpathlineto{\pgfqpoint{9.465051in}{1.726685in}}%
\pgfpathlineto{\pgfqpoint{9.474078in}{1.707637in}}%
\pgfpathlineto{\pgfqpoint{9.483105in}{1.692565in}}%
\pgfpathlineto{\pgfqpoint{9.492132in}{1.689201in}}%
\pgfpathlineto{\pgfqpoint{9.501159in}{1.694485in}}%
\pgfpathlineto{\pgfqpoint{9.510187in}{1.705655in}}%
\pgfpathlineto{\pgfqpoint{9.519214in}{1.723589in}}%
\pgfpathlineto{\pgfqpoint{9.528241in}{1.795465in}}%
\pgfpathlineto{\pgfqpoint{9.537268in}{1.881842in}}%
\pgfpathlineto{\pgfqpoint{9.546295in}{1.952601in}}%
\pgfpathlineto{\pgfqpoint{9.555323in}{2.026312in}}%
\pgfpathlineto{\pgfqpoint{9.564350in}{2.129894in}}%
\pgfpathlineto{\pgfqpoint{9.573377in}{2.179559in}}%
\pgfpathlineto{\pgfqpoint{9.582404in}{2.224797in}}%
\pgfpathlineto{\pgfqpoint{9.591431in}{2.258749in}}%
\pgfpathlineto{\pgfqpoint{9.600459in}{2.291313in}}%
\pgfpathlineto{\pgfqpoint{9.609486in}{2.299917in}}%
\pgfpathlineto{\pgfqpoint{9.618513in}{2.283934in}}%
\pgfpathlineto{\pgfqpoint{9.627540in}{2.268538in}}%
\pgfpathlineto{\pgfqpoint{9.636567in}{2.245403in}}%
\pgfpathlineto{\pgfqpoint{9.645595in}{2.231561in}}%
\pgfpathlineto{\pgfqpoint{9.654622in}{2.216161in}}%
\pgfpathlineto{\pgfqpoint{9.663649in}{2.208004in}}%
\pgfpathlineto{\pgfqpoint{9.672676in}{2.201629in}}%
\pgfpathlineto{\pgfqpoint{9.681704in}{2.201845in}}%
\pgfpathlineto{\pgfqpoint{9.690731in}{2.204262in}}%
\pgfpathlineto{\pgfqpoint{9.708785in}{2.201547in}}%
\pgfpathlineto{\pgfqpoint{9.717812in}{2.202465in}}%
\pgfpathlineto{\pgfqpoint{9.726840in}{2.210186in}}%
\pgfpathlineto{\pgfqpoint{9.735867in}{2.229209in}}%
\pgfpathlineto{\pgfqpoint{9.744894in}{2.234572in}}%
\pgfpathlineto{\pgfqpoint{9.753921in}{2.225416in}}%
\pgfpathlineto{\pgfqpoint{9.762948in}{2.198903in}}%
\pgfpathlineto{\pgfqpoint{9.771976in}{2.189196in}}%
\pgfpathlineto{\pgfqpoint{9.781003in}{2.158757in}}%
\pgfpathlineto{\pgfqpoint{9.790030in}{2.137274in}}%
\pgfpathlineto{\pgfqpoint{9.799057in}{2.135269in}}%
\pgfpathlineto{\pgfqpoint{9.808084in}{2.171452in}}%
\pgfpathlineto{\pgfqpoint{9.817112in}{2.227127in}}%
\pgfpathlineto{\pgfqpoint{9.826139in}{2.276797in}}%
\pgfpathlineto{\pgfqpoint{9.835166in}{2.287991in}}%
\pgfpathlineto{\pgfqpoint{9.844193in}{2.298104in}}%
\pgfpathlineto{\pgfqpoint{9.853220in}{2.306532in}}%
\pgfpathlineto{\pgfqpoint{9.862248in}{2.309091in}}%
\pgfpathlineto{\pgfqpoint{9.871275in}{2.309420in}}%
\pgfpathlineto{\pgfqpoint{9.880302in}{2.310770in}}%
\pgfpathlineto{\pgfqpoint{9.889329in}{2.288639in}}%
\pgfpathlineto{\pgfqpoint{9.898357in}{2.248076in}}%
\pgfpathlineto{\pgfqpoint{9.907384in}{2.215801in}}%
\pgfpathlineto{\pgfqpoint{9.916411in}{2.169449in}}%
\pgfpathlineto{\pgfqpoint{9.925438in}{2.176864in}}%
\pgfpathlineto{\pgfqpoint{9.934465in}{2.248303in}}%
\pgfpathlineto{\pgfqpoint{9.943493in}{2.290177in}}%
\pgfpathlineto{\pgfqpoint{9.952520in}{2.322287in}}%
\pgfpathlineto{\pgfqpoint{9.961547in}{2.346985in}}%
\pgfpathlineto{\pgfqpoint{9.970574in}{2.380635in}}%
\pgfpathlineto{\pgfqpoint{9.979601in}{2.399827in}}%
\pgfpathlineto{\pgfqpoint{9.988629in}{2.431307in}}%
\pgfpathlineto{\pgfqpoint{9.997656in}{2.448347in}}%
\pgfpathlineto{\pgfqpoint{10.006683in}{2.477151in}}%
\pgfpathlineto{\pgfqpoint{10.024737in}{2.519795in}}%
\pgfpathlineto{\pgfqpoint{10.033765in}{2.539563in}}%
\pgfpathlineto{\pgfqpoint{10.042792in}{2.564860in}}%
\pgfpathlineto{\pgfqpoint{10.060846in}{2.609914in}}%
\pgfpathlineto{\pgfqpoint{10.069874in}{2.640847in}}%
\pgfpathlineto{\pgfqpoint{10.078901in}{2.683817in}}%
\pgfpathlineto{\pgfqpoint{10.087928in}{2.712235in}}%
\pgfpathlineto{\pgfqpoint{10.096955in}{2.726935in}}%
\pgfpathlineto{\pgfqpoint{10.105982in}{2.747947in}}%
\pgfpathlineto{\pgfqpoint{10.115010in}{2.773658in}}%
\pgfpathlineto{\pgfqpoint{10.124037in}{2.777571in}}%
\pgfpathlineto{\pgfqpoint{10.133064in}{2.786949in}}%
\pgfpathlineto{\pgfqpoint{10.142091in}{2.782972in}}%
\pgfpathlineto{\pgfqpoint{10.151118in}{2.757158in}}%
\pgfpathlineto{\pgfqpoint{10.160146in}{2.734596in}}%
\pgfpathlineto{\pgfqpoint{10.169173in}{2.733845in}}%
\pgfpathlineto{\pgfqpoint{10.178200in}{2.698386in}}%
\pgfpathlineto{\pgfqpoint{10.187227in}{2.695379in}}%
\pgfpathlineto{\pgfqpoint{10.196254in}{2.687941in}}%
\pgfpathlineto{\pgfqpoint{10.205282in}{2.658906in}}%
\pgfpathlineto{\pgfqpoint{10.214309in}{2.627123in}}%
\pgfpathlineto{\pgfqpoint{10.223336in}{2.573114in}}%
\pgfpathlineto{\pgfqpoint{10.232363in}{2.530615in}}%
\pgfpathlineto{\pgfqpoint{10.241390in}{2.474834in}}%
\pgfpathlineto{\pgfqpoint{10.250418in}{2.402881in}}%
\pgfpathlineto{\pgfqpoint{10.259445in}{2.283867in}}%
\pgfpathlineto{\pgfqpoint{10.268472in}{2.144053in}}%
\pgfpathlineto{\pgfqpoint{10.277499in}{2.232574in}}%
\pgfpathlineto{\pgfqpoint{10.286527in}{2.328419in}}%
\pgfpathlineto{\pgfqpoint{10.295554in}{2.376848in}}%
\pgfpathlineto{\pgfqpoint{10.304581in}{2.400588in}}%
\pgfpathlineto{\pgfqpoint{10.313608in}{2.422766in}}%
\pgfpathlineto{\pgfqpoint{10.322635in}{2.451904in}}%
\pgfpathlineto{\pgfqpoint{10.331663in}{2.476476in}}%
\pgfpathlineto{\pgfqpoint{10.340690in}{2.488965in}}%
\pgfpathlineto{\pgfqpoint{10.349717in}{2.500024in}}%
\pgfpathlineto{\pgfqpoint{10.358744in}{2.494949in}}%
\pgfpathlineto{\pgfqpoint{10.367771in}{2.484881in}}%
\pgfpathlineto{\pgfqpoint{10.376799in}{2.477672in}}%
\pgfpathlineto{\pgfqpoint{10.385826in}{2.482959in}}%
\pgfpathlineto{\pgfqpoint{10.394853in}{2.464644in}}%
\pgfpathlineto{\pgfqpoint{10.403880in}{2.470611in}}%
\pgfpathlineto{\pgfqpoint{10.412907in}{2.483619in}}%
\pgfpathlineto{\pgfqpoint{10.421935in}{2.509341in}}%
\pgfpathlineto{\pgfqpoint{10.430962in}{2.493832in}}%
\pgfpathlineto{\pgfqpoint{10.439989in}{2.458076in}}%
\pgfpathlineto{\pgfqpoint{10.449016in}{2.432816in}}%
\pgfpathlineto{\pgfqpoint{10.458043in}{2.398471in}}%
\pgfpathlineto{\pgfqpoint{10.467071in}{2.384228in}}%
\pgfpathlineto{\pgfqpoint{10.476098in}{2.381307in}}%
\pgfpathlineto{\pgfqpoint{10.485125in}{2.382199in}}%
\pgfpathlineto{\pgfqpoint{10.494152in}{2.374314in}}%
\pgfpathlineto{\pgfqpoint{10.503180in}{2.377663in}}%
\pgfpathlineto{\pgfqpoint{10.512207in}{2.375706in}}%
\pgfpathlineto{\pgfqpoint{10.521234in}{2.383471in}}%
\pgfpathlineto{\pgfqpoint{10.530261in}{2.389887in}}%
\pgfpathlineto{\pgfqpoint{10.539288in}{2.393394in}}%
\pgfpathlineto{\pgfqpoint{10.548316in}{2.396485in}}%
\pgfpathlineto{\pgfqpoint{10.557343in}{2.396186in}}%
\pgfpathlineto{\pgfqpoint{10.566370in}{2.394552in}}%
\pgfpathlineto{\pgfqpoint{10.575397in}{2.413469in}}%
\pgfpathlineto{\pgfqpoint{10.584424in}{2.419565in}}%
\pgfpathlineto{\pgfqpoint{10.593452in}{2.406977in}}%
\pgfpathlineto{\pgfqpoint{10.602479in}{2.421576in}}%
\pgfpathlineto{\pgfqpoint{10.611506in}{2.437688in}}%
\pgfpathlineto{\pgfqpoint{10.620533in}{2.435933in}}%
\pgfpathlineto{\pgfqpoint{10.629560in}{2.432436in}}%
\pgfpathlineto{\pgfqpoint{10.638588in}{2.447809in}}%
\pgfpathlineto{\pgfqpoint{10.647615in}{2.424718in}}%
\pgfpathlineto{\pgfqpoint{10.656642in}{2.417825in}}%
\pgfpathlineto{\pgfqpoint{10.665669in}{2.422056in}}%
\pgfpathlineto{\pgfqpoint{10.674697in}{2.418477in}}%
\pgfpathlineto{\pgfqpoint{10.692751in}{2.406084in}}%
\pgfpathlineto{\pgfqpoint{10.701778in}{2.392489in}}%
\pgfpathlineto{\pgfqpoint{10.719833in}{2.344539in}}%
\pgfpathlineto{\pgfqpoint{10.728860in}{2.322611in}}%
\pgfpathlineto{\pgfqpoint{10.737887in}{2.288413in}}%
\pgfpathlineto{\pgfqpoint{10.746914in}{2.262309in}}%
\pgfpathlineto{\pgfqpoint{10.755941in}{2.244543in}}%
\pgfpathlineto{\pgfqpoint{10.764969in}{2.253657in}}%
\pgfpathlineto{\pgfqpoint{10.773996in}{2.263315in}}%
\pgfpathlineto{\pgfqpoint{10.783023in}{2.272193in}}%
\pgfpathlineto{\pgfqpoint{10.792050in}{2.273976in}}%
\pgfpathlineto{\pgfqpoint{10.801077in}{2.269566in}}%
\pgfpathlineto{\pgfqpoint{10.810105in}{2.269988in}}%
\pgfpathlineto{\pgfqpoint{10.819132in}{2.273993in}}%
\pgfpathlineto{\pgfqpoint{10.828159in}{2.276310in}}%
\pgfpathlineto{\pgfqpoint{10.837186in}{2.274121in}}%
\pgfpathlineto{\pgfqpoint{10.846213in}{2.265827in}}%
\pgfpathlineto{\pgfqpoint{10.855241in}{2.274051in}}%
\pgfpathlineto{\pgfqpoint{10.864268in}{2.268491in}}%
\pgfpathlineto{\pgfqpoint{10.873295in}{2.261007in}}%
\pgfpathlineto{\pgfqpoint{10.882322in}{2.246200in}}%
\pgfpathlineto{\pgfqpoint{10.891350in}{2.233130in}}%
\pgfpathlineto{\pgfqpoint{10.900377in}{2.215858in}}%
\pgfpathlineto{\pgfqpoint{10.909404in}{2.206375in}}%
\pgfpathlineto{\pgfqpoint{10.918431in}{2.194337in}}%
\pgfpathlineto{\pgfqpoint{10.927458in}{2.180828in}}%
\pgfpathlineto{\pgfqpoint{10.936486in}{2.180834in}}%
\pgfpathlineto{\pgfqpoint{10.945513in}{2.167523in}}%
\pgfpathlineto{\pgfqpoint{10.954540in}{2.138352in}}%
\pgfpathlineto{\pgfqpoint{10.972594in}{2.105609in}}%
\pgfpathlineto{\pgfqpoint{10.981622in}{2.091890in}}%
\pgfpathlineto{\pgfqpoint{10.990649in}{2.083831in}}%
\pgfpathlineto{\pgfqpoint{10.999676in}{2.056243in}}%
\pgfpathlineto{\pgfqpoint{11.008703in}{2.078955in}}%
\pgfpathlineto{\pgfqpoint{11.017730in}{2.089601in}}%
\pgfpathlineto{\pgfqpoint{11.026758in}{2.109085in}}%
\pgfpathlineto{\pgfqpoint{11.035785in}{2.114026in}}%
\pgfpathlineto{\pgfqpoint{11.044812in}{2.119438in}}%
\pgfpathlineto{\pgfqpoint{11.053839in}{2.118586in}}%
\pgfpathlineto{\pgfqpoint{11.062867in}{2.115459in}}%
\pgfpathlineto{\pgfqpoint{11.071894in}{2.121471in}}%
\pgfpathlineto{\pgfqpoint{11.080921in}{2.129335in}}%
\pgfpathlineto{\pgfqpoint{11.089948in}{2.131199in}}%
\pgfpathlineto{\pgfqpoint{11.098975in}{2.137546in}}%
\pgfpathlineto{\pgfqpoint{11.108003in}{2.141226in}}%
\pgfpathlineto{\pgfqpoint{11.117030in}{2.139631in}}%
\pgfpathlineto{\pgfqpoint{11.126057in}{2.137626in}}%
\pgfpathlineto{\pgfqpoint{11.135084in}{2.132682in}}%
\pgfpathlineto{\pgfqpoint{11.144111in}{2.135092in}}%
\pgfpathlineto{\pgfqpoint{11.153139in}{2.162275in}}%
\pgfpathlineto{\pgfqpoint{11.162166in}{2.165043in}}%
\pgfpathlineto{\pgfqpoint{11.171193in}{2.183201in}}%
\pgfpathlineto{\pgfqpoint{11.180220in}{2.193118in}}%
\pgfpathlineto{\pgfqpoint{11.189247in}{2.206669in}}%
\pgfpathlineto{\pgfqpoint{11.198275in}{2.204348in}}%
\pgfpathlineto{\pgfqpoint{11.207302in}{2.169488in}}%
\pgfpathlineto{\pgfqpoint{11.216329in}{2.132595in}}%
\pgfpathlineto{\pgfqpoint{11.225356in}{2.154018in}}%
\pgfpathlineto{\pgfqpoint{11.234383in}{2.162892in}}%
\pgfpathlineto{\pgfqpoint{11.243411in}{2.170711in}}%
\pgfpathlineto{\pgfqpoint{11.252438in}{2.175861in}}%
\pgfpathlineto{\pgfqpoint{11.261465in}{2.177937in}}%
\pgfpathlineto{\pgfqpoint{11.270492in}{2.173786in}}%
\pgfpathlineto{\pgfqpoint{11.279520in}{2.166357in}}%
\pgfpathlineto{\pgfqpoint{11.288547in}{2.157663in}}%
\pgfpathlineto{\pgfqpoint{11.297574in}{2.151715in}}%
\pgfpathlineto{\pgfqpoint{11.306601in}{2.152777in}}%
\pgfpathlineto{\pgfqpoint{11.315628in}{2.140164in}}%
\pgfpathlineto{\pgfqpoint{11.324656in}{2.126340in}}%
\pgfpathlineto{\pgfqpoint{11.333683in}{2.101120in}}%
\pgfpathlineto{\pgfqpoint{11.342710in}{2.082004in}}%
\pgfpathlineto{\pgfqpoint{11.351737in}{2.071133in}}%
\pgfpathlineto{\pgfqpoint{11.360764in}{2.084596in}}%
\pgfpathlineto{\pgfqpoint{11.369792in}{2.109706in}}%
\pgfpathlineto{\pgfqpoint{11.378819in}{2.120953in}}%
\pgfpathlineto{\pgfqpoint{11.387846in}{2.127650in}}%
\pgfpathlineto{\pgfqpoint{11.396873in}{2.129123in}}%
\pgfpathlineto{\pgfqpoint{11.405900in}{2.119859in}}%
\pgfpathlineto{\pgfqpoint{11.414928in}{2.089426in}}%
\pgfpathlineto{\pgfqpoint{11.423955in}{2.055096in}}%
\pgfpathlineto{\pgfqpoint{11.432982in}{2.101762in}}%
\pgfpathlineto{\pgfqpoint{11.442009in}{2.140129in}}%
\pgfpathlineto{\pgfqpoint{11.451036in}{2.152018in}}%
\pgfpathlineto{\pgfqpoint{11.460064in}{2.166514in}}%
\pgfpathlineto{\pgfqpoint{11.469091in}{2.172932in}}%
\pgfpathlineto{\pgfqpoint{11.469091in}{2.172932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.000000in}{0.660000in}}{\pgfqpoint{9.920000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.321261,0.371165,0.664360}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.450909in}{2.045109in}}%
\pgfpathlineto{\pgfqpoint{2.459936in}{2.055524in}}%
\pgfpathlineto{\pgfqpoint{2.468964in}{2.043851in}}%
\pgfpathlineto{\pgfqpoint{2.477991in}{2.049115in}}%
\pgfpathlineto{\pgfqpoint{2.487018in}{2.032511in}}%
\pgfpathlineto{\pgfqpoint{2.496045in}{2.004240in}}%
\pgfpathlineto{\pgfqpoint{2.505072in}{1.959906in}}%
\pgfpathlineto{\pgfqpoint{2.514100in}{1.923327in}}%
\pgfpathlineto{\pgfqpoint{2.523127in}{1.880474in}}%
\pgfpathlineto{\pgfqpoint{2.532154in}{1.840426in}}%
\pgfpathlineto{\pgfqpoint{2.541181in}{1.783029in}}%
\pgfpathlineto{\pgfqpoint{2.550208in}{1.785962in}}%
\pgfpathlineto{\pgfqpoint{2.559236in}{1.688406in}}%
\pgfpathlineto{\pgfqpoint{2.568263in}{1.606943in}}%
\pgfpathlineto{\pgfqpoint{2.586317in}{1.490338in}}%
\pgfpathlineto{\pgfqpoint{2.595344in}{1.547409in}}%
\pgfpathlineto{\pgfqpoint{2.604372in}{1.629765in}}%
\pgfpathlineto{\pgfqpoint{2.613399in}{1.656984in}}%
\pgfpathlineto{\pgfqpoint{2.622426in}{1.649585in}}%
\pgfpathlineto{\pgfqpoint{2.631453in}{1.712826in}}%
\pgfpathlineto{\pgfqpoint{2.640480in}{1.788154in}}%
\pgfpathlineto{\pgfqpoint{2.649508in}{1.814119in}}%
\pgfpathlineto{\pgfqpoint{2.658535in}{1.878958in}}%
\pgfpathlineto{\pgfqpoint{2.667562in}{1.885196in}}%
\pgfpathlineto{\pgfqpoint{2.676589in}{1.849774in}}%
\pgfpathlineto{\pgfqpoint{2.685617in}{1.818090in}}%
\pgfpathlineto{\pgfqpoint{2.694644in}{1.825366in}}%
\pgfpathlineto{\pgfqpoint{2.703671in}{1.824054in}}%
\pgfpathlineto{\pgfqpoint{2.712698in}{1.826228in}}%
\pgfpathlineto{\pgfqpoint{2.721725in}{1.855458in}}%
\pgfpathlineto{\pgfqpoint{2.730753in}{1.868994in}}%
\pgfpathlineto{\pgfqpoint{2.739780in}{1.873299in}}%
\pgfpathlineto{\pgfqpoint{2.748807in}{1.939393in}}%
\pgfpathlineto{\pgfqpoint{2.757834in}{1.926372in}}%
\pgfpathlineto{\pgfqpoint{2.766861in}{1.896797in}}%
\pgfpathlineto{\pgfqpoint{2.775889in}{1.879342in}}%
\pgfpathlineto{\pgfqpoint{2.784916in}{1.910107in}}%
\pgfpathlineto{\pgfqpoint{2.793943in}{1.969907in}}%
\pgfpathlineto{\pgfqpoint{2.802970in}{1.970596in}}%
\pgfpathlineto{\pgfqpoint{2.811997in}{1.948971in}}%
\pgfpathlineto{\pgfqpoint{2.821025in}{1.916454in}}%
\pgfpathlineto{\pgfqpoint{2.830052in}{1.918008in}}%
\pgfpathlineto{\pgfqpoint{2.839079in}{1.928734in}}%
\pgfpathlineto{\pgfqpoint{2.848106in}{1.943491in}}%
\pgfpathlineto{\pgfqpoint{2.857133in}{1.937493in}}%
\pgfpathlineto{\pgfqpoint{2.866161in}{1.946203in}}%
\pgfpathlineto{\pgfqpoint{2.875188in}{1.943719in}}%
\pgfpathlineto{\pgfqpoint{2.884215in}{1.950623in}}%
\pgfpathlineto{\pgfqpoint{2.893242in}{1.984105in}}%
\pgfpathlineto{\pgfqpoint{2.902270in}{2.011616in}}%
\pgfpathlineto{\pgfqpoint{2.911297in}{2.014864in}}%
\pgfpathlineto{\pgfqpoint{2.920324in}{2.019650in}}%
\pgfpathlineto{\pgfqpoint{2.929351in}{2.022157in}}%
\pgfpathlineto{\pgfqpoint{2.938378in}{2.025010in}}%
\pgfpathlineto{\pgfqpoint{2.947406in}{2.012177in}}%
\pgfpathlineto{\pgfqpoint{2.956433in}{1.983968in}}%
\pgfpathlineto{\pgfqpoint{2.965460in}{1.951540in}}%
\pgfpathlineto{\pgfqpoint{2.974487in}{1.942949in}}%
\pgfpathlineto{\pgfqpoint{2.983514in}{1.901145in}}%
\pgfpathlineto{\pgfqpoint{2.992542in}{1.884115in}}%
\pgfpathlineto{\pgfqpoint{3.001569in}{1.891357in}}%
\pgfpathlineto{\pgfqpoint{3.010596in}{1.876308in}}%
\pgfpathlineto{\pgfqpoint{3.019623in}{1.843292in}}%
\pgfpathlineto{\pgfqpoint{3.028650in}{1.809105in}}%
\pgfpathlineto{\pgfqpoint{3.037678in}{1.782680in}}%
\pgfpathlineto{\pgfqpoint{3.046705in}{1.747040in}}%
\pgfpathlineto{\pgfqpoint{3.055732in}{1.698266in}}%
\pgfpathlineto{\pgfqpoint{3.064759in}{1.637701in}}%
\pgfpathlineto{\pgfqpoint{3.073787in}{1.730666in}}%
\pgfpathlineto{\pgfqpoint{3.082814in}{1.807907in}}%
\pgfpathlineto{\pgfqpoint{3.091841in}{1.891100in}}%
\pgfpathlineto{\pgfqpoint{3.100868in}{2.030141in}}%
\pgfpathlineto{\pgfqpoint{3.118923in}{2.106205in}}%
\pgfpathlineto{\pgfqpoint{3.127950in}{2.179588in}}%
\pgfpathlineto{\pgfqpoint{3.136977in}{2.205768in}}%
\pgfpathlineto{\pgfqpoint{3.146004in}{2.225719in}}%
\pgfpathlineto{\pgfqpoint{3.155031in}{2.183116in}}%
\pgfpathlineto{\pgfqpoint{3.164059in}{2.161313in}}%
\pgfpathlineto{\pgfqpoint{3.173086in}{2.096752in}}%
\pgfpathlineto{\pgfqpoint{3.182113in}{2.055367in}}%
\pgfpathlineto{\pgfqpoint{3.191140in}{2.021688in}}%
\pgfpathlineto{\pgfqpoint{3.200167in}{1.973883in}}%
\pgfpathlineto{\pgfqpoint{3.209195in}{1.985741in}}%
\pgfpathlineto{\pgfqpoint{3.218222in}{2.158223in}}%
\pgfpathlineto{\pgfqpoint{3.227249in}{2.324660in}}%
\pgfpathlineto{\pgfqpoint{3.236276in}{2.737082in}}%
\pgfpathlineto{\pgfqpoint{3.245303in}{2.828776in}}%
\pgfpathlineto{\pgfqpoint{3.254331in}{2.578247in}}%
\pgfpathlineto{\pgfqpoint{3.263358in}{2.461381in}}%
\pgfpathlineto{\pgfqpoint{3.272385in}{2.428428in}}%
\pgfpathlineto{\pgfqpoint{3.281412in}{2.372206in}}%
\pgfpathlineto{\pgfqpoint{3.290440in}{2.284890in}}%
\pgfpathlineto{\pgfqpoint{3.299467in}{2.321576in}}%
\pgfpathlineto{\pgfqpoint{3.308494in}{2.293943in}}%
\pgfpathlineto{\pgfqpoint{3.317521in}{2.351080in}}%
\pgfpathlineto{\pgfqpoint{3.326548in}{2.390832in}}%
\pgfpathlineto{\pgfqpoint{3.335576in}{2.342406in}}%
\pgfpathlineto{\pgfqpoint{3.344603in}{2.353976in}}%
\pgfpathlineto{\pgfqpoint{3.353630in}{2.309824in}}%
\pgfpathlineto{\pgfqpoint{3.362657in}{2.274081in}}%
\pgfpathlineto{\pgfqpoint{3.371684in}{2.205078in}}%
\pgfpathlineto{\pgfqpoint{3.380712in}{2.052567in}}%
\pgfpathlineto{\pgfqpoint{3.389739in}{1.998675in}}%
\pgfpathlineto{\pgfqpoint{3.398766in}{1.974135in}}%
\pgfpathlineto{\pgfqpoint{3.407793in}{1.973444in}}%
\pgfpathlineto{\pgfqpoint{3.416820in}{1.959429in}}%
\pgfpathlineto{\pgfqpoint{3.425848in}{1.930623in}}%
\pgfpathlineto{\pgfqpoint{3.443902in}{1.924859in}}%
\pgfpathlineto{\pgfqpoint{3.452929in}{1.985335in}}%
\pgfpathlineto{\pgfqpoint{3.461957in}{2.023143in}}%
\pgfpathlineto{\pgfqpoint{3.470984in}{2.042869in}}%
\pgfpathlineto{\pgfqpoint{3.480011in}{2.051076in}}%
\pgfpathlineto{\pgfqpoint{3.489038in}{2.042661in}}%
\pgfpathlineto{\pgfqpoint{3.498065in}{2.023587in}}%
\pgfpathlineto{\pgfqpoint{3.507093in}{2.042877in}}%
\pgfpathlineto{\pgfqpoint{3.516120in}{2.026790in}}%
\pgfpathlineto{\pgfqpoint{3.525147in}{2.049106in}}%
\pgfpathlineto{\pgfqpoint{3.534174in}{2.065602in}}%
\pgfpathlineto{\pgfqpoint{3.543201in}{2.090089in}}%
\pgfpathlineto{\pgfqpoint{3.552229in}{2.109764in}}%
\pgfpathlineto{\pgfqpoint{3.561256in}{2.139588in}}%
\pgfpathlineto{\pgfqpoint{3.570283in}{2.141159in}}%
\pgfpathlineto{\pgfqpoint{3.579310in}{2.153750in}}%
\pgfpathlineto{\pgfqpoint{3.588337in}{2.158815in}}%
\pgfpathlineto{\pgfqpoint{3.597365in}{2.151683in}}%
\pgfpathlineto{\pgfqpoint{3.606392in}{2.149984in}}%
\pgfpathlineto{\pgfqpoint{3.615419in}{2.148572in}}%
\pgfpathlineto{\pgfqpoint{3.624446in}{2.131309in}}%
\pgfpathlineto{\pgfqpoint{3.633473in}{2.126663in}}%
\pgfpathlineto{\pgfqpoint{3.642501in}{2.126165in}}%
\pgfpathlineto{\pgfqpoint{3.651528in}{2.128894in}}%
\pgfpathlineto{\pgfqpoint{3.660555in}{2.127686in}}%
\pgfpathlineto{\pgfqpoint{3.669582in}{2.107935in}}%
\pgfpathlineto{\pgfqpoint{3.678610in}{2.098336in}}%
\pgfpathlineto{\pgfqpoint{3.687637in}{2.078033in}}%
\pgfpathlineto{\pgfqpoint{3.696664in}{2.054744in}}%
\pgfpathlineto{\pgfqpoint{3.705691in}{2.028474in}}%
\pgfpathlineto{\pgfqpoint{3.714718in}{2.011968in}}%
\pgfpathlineto{\pgfqpoint{3.723746in}{2.001573in}}%
\pgfpathlineto{\pgfqpoint{3.732773in}{2.003706in}}%
\pgfpathlineto{\pgfqpoint{3.741800in}{2.011551in}}%
\pgfpathlineto{\pgfqpoint{3.750827in}{2.036684in}}%
\pgfpathlineto{\pgfqpoint{3.759854in}{2.063042in}}%
\pgfpathlineto{\pgfqpoint{3.768882in}{2.083754in}}%
\pgfpathlineto{\pgfqpoint{3.777909in}{2.095727in}}%
\pgfpathlineto{\pgfqpoint{3.786936in}{2.108853in}}%
\pgfpathlineto{\pgfqpoint{3.795963in}{2.118065in}}%
\pgfpathlineto{\pgfqpoint{3.804990in}{2.147449in}}%
\pgfpathlineto{\pgfqpoint{3.814018in}{2.130445in}}%
\pgfpathlineto{\pgfqpoint{3.823045in}{2.128373in}}%
\pgfpathlineto{\pgfqpoint{3.832072in}{2.122625in}}%
\pgfpathlineto{\pgfqpoint{3.841099in}{2.097892in}}%
\pgfpathlineto{\pgfqpoint{3.850126in}{2.049812in}}%
\pgfpathlineto{\pgfqpoint{3.859154in}{1.991915in}}%
\pgfpathlineto{\pgfqpoint{3.868181in}{2.039169in}}%
\pgfpathlineto{\pgfqpoint{3.877208in}{2.078339in}}%
\pgfpathlineto{\pgfqpoint{3.886235in}{2.103604in}}%
\pgfpathlineto{\pgfqpoint{3.895263in}{2.106446in}}%
\pgfpathlineto{\pgfqpoint{3.904290in}{2.122380in}}%
\pgfpathlineto{\pgfqpoint{3.913317in}{2.121018in}}%
\pgfpathlineto{\pgfqpoint{3.922344in}{2.107862in}}%
\pgfpathlineto{\pgfqpoint{3.931371in}{2.117572in}}%
\pgfpathlineto{\pgfqpoint{3.940399in}{2.111896in}}%
\pgfpathlineto{\pgfqpoint{3.949426in}{2.093109in}}%
\pgfpathlineto{\pgfqpoint{3.958453in}{2.109728in}}%
\pgfpathlineto{\pgfqpoint{3.967480in}{2.134866in}}%
\pgfpathlineto{\pgfqpoint{3.976507in}{2.151722in}}%
\pgfpathlineto{\pgfqpoint{3.985535in}{2.190885in}}%
\pgfpathlineto{\pgfqpoint{3.994562in}{2.194041in}}%
\pgfpathlineto{\pgfqpoint{4.003589in}{2.237823in}}%
\pgfpathlineto{\pgfqpoint{4.012616in}{2.208310in}}%
\pgfpathlineto{\pgfqpoint{4.021643in}{2.159370in}}%
\pgfpathlineto{\pgfqpoint{4.030671in}{2.253485in}}%
\pgfpathlineto{\pgfqpoint{4.039698in}{2.264955in}}%
\pgfpathlineto{\pgfqpoint{4.048725in}{2.282717in}}%
\pgfpathlineto{\pgfqpoint{4.057752in}{2.246723in}}%
\pgfpathlineto{\pgfqpoint{4.066780in}{2.245582in}}%
\pgfpathlineto{\pgfqpoint{4.075807in}{2.228659in}}%
\pgfpathlineto{\pgfqpoint{4.084834in}{2.234317in}}%
\pgfpathlineto{\pgfqpoint{4.093861in}{2.230096in}}%
\pgfpathlineto{\pgfqpoint{4.102888in}{2.218303in}}%
\pgfpathlineto{\pgfqpoint{4.111916in}{2.197503in}}%
\pgfpathlineto{\pgfqpoint{4.120943in}{2.255007in}}%
\pgfpathlineto{\pgfqpoint{4.129970in}{2.305133in}}%
\pgfpathlineto{\pgfqpoint{4.138997in}{2.343427in}}%
\pgfpathlineto{\pgfqpoint{4.148024in}{2.358816in}}%
\pgfpathlineto{\pgfqpoint{4.157052in}{2.357701in}}%
\pgfpathlineto{\pgfqpoint{4.166079in}{2.377322in}}%
\pgfpathlineto{\pgfqpoint{4.175106in}{2.387649in}}%
\pgfpathlineto{\pgfqpoint{4.184133in}{2.414449in}}%
\pgfpathlineto{\pgfqpoint{4.202188in}{2.449840in}}%
\pgfpathlineto{\pgfqpoint{4.211215in}{2.472729in}}%
\pgfpathlineto{\pgfqpoint{4.220242in}{2.503870in}}%
\pgfpathlineto{\pgfqpoint{4.229269in}{2.523647in}}%
\pgfpathlineto{\pgfqpoint{4.238296in}{2.554217in}}%
\pgfpathlineto{\pgfqpoint{4.247324in}{2.588916in}}%
\pgfpathlineto{\pgfqpoint{4.256351in}{2.608397in}}%
\pgfpathlineto{\pgfqpoint{4.265378in}{2.624683in}}%
\pgfpathlineto{\pgfqpoint{4.274405in}{2.636349in}}%
\pgfpathlineto{\pgfqpoint{4.283433in}{2.635924in}}%
\pgfpathlineto{\pgfqpoint{4.292460in}{2.631020in}}%
\pgfpathlineto{\pgfqpoint{4.301487in}{2.642623in}}%
\pgfpathlineto{\pgfqpoint{4.310514in}{2.656760in}}%
\pgfpathlineto{\pgfqpoint{4.319541in}{2.663728in}}%
\pgfpathlineto{\pgfqpoint{4.328569in}{2.668883in}}%
\pgfpathlineto{\pgfqpoint{4.337596in}{2.681622in}}%
\pgfpathlineto{\pgfqpoint{4.346623in}{2.701742in}}%
\pgfpathlineto{\pgfqpoint{4.355650in}{2.727068in}}%
\pgfpathlineto{\pgfqpoint{4.364677in}{2.750789in}}%
\pgfpathlineto{\pgfqpoint{4.373705in}{2.804072in}}%
\pgfpathlineto{\pgfqpoint{4.382732in}{2.788768in}}%
\pgfpathlineto{\pgfqpoint{4.391759in}{2.685893in}}%
\pgfpathlineto{\pgfqpoint{4.400786in}{2.609710in}}%
\pgfpathlineto{\pgfqpoint{4.409813in}{2.459383in}}%
\pgfpathlineto{\pgfqpoint{4.418841in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{4.427868in}{2.585902in}}%
\pgfpathlineto{\pgfqpoint{4.436895in}{2.576625in}}%
\pgfpathlineto{\pgfqpoint{4.445922in}{2.633164in}}%
\pgfpathlineto{\pgfqpoint{4.454949in}{2.668773in}}%
\pgfpathlineto{\pgfqpoint{4.463977in}{2.618779in}}%
\pgfpathlineto{\pgfqpoint{4.473004in}{2.629479in}}%
\pgfpathlineto{\pgfqpoint{4.482031in}{2.649314in}}%
\pgfpathlineto{\pgfqpoint{4.491058in}{2.705587in}}%
\pgfpathlineto{\pgfqpoint{4.500086in}{2.788799in}}%
\pgfpathlineto{\pgfqpoint{4.509113in}{2.887773in}}%
\pgfpathlineto{\pgfqpoint{4.518140in}{3.084061in}}%
\pgfpathlineto{\pgfqpoint{4.527167in}{3.190004in}}%
\pgfpathlineto{\pgfqpoint{4.536194in}{3.144967in}}%
\pgfpathlineto{\pgfqpoint{4.545222in}{3.141710in}}%
\pgfpathlineto{\pgfqpoint{4.554249in}{3.157095in}}%
\pgfpathlineto{\pgfqpoint{4.563276in}{3.214474in}}%
\pgfpathlineto{\pgfqpoint{4.572303in}{3.384980in}}%
\pgfpathlineto{\pgfqpoint{4.581330in}{3.583183in}}%
\pgfpathlineto{\pgfqpoint{4.590358in}{3.402890in}}%
\pgfpathlineto{\pgfqpoint{4.599385in}{3.211283in}}%
\pgfpathlineto{\pgfqpoint{4.608412in}{3.167550in}}%
\pgfpathlineto{\pgfqpoint{4.617439in}{3.145618in}}%
\pgfpathlineto{\pgfqpoint{4.626466in}{3.199726in}}%
\pgfpathlineto{\pgfqpoint{4.635494in}{3.383117in}}%
\pgfpathlineto{\pgfqpoint{4.644521in}{3.767859in}}%
\pgfpathlineto{\pgfqpoint{4.653548in}{3.527437in}}%
\pgfpathlineto{\pgfqpoint{4.662575in}{3.251314in}}%
\pgfpathlineto{\pgfqpoint{4.671603in}{3.144396in}}%
\pgfpathlineto{\pgfqpoint{4.680630in}{3.071302in}}%
\pgfpathlineto{\pgfqpoint{4.689657in}{3.064273in}}%
\pgfpathlineto{\pgfqpoint{4.698684in}{3.039995in}}%
\pgfpathlineto{\pgfqpoint{4.707711in}{3.093483in}}%
\pgfpathlineto{\pgfqpoint{4.716739in}{3.071821in}}%
\pgfpathlineto{\pgfqpoint{4.725766in}{3.100165in}}%
\pgfpathlineto{\pgfqpoint{4.734793in}{3.143150in}}%
\pgfpathlineto{\pgfqpoint{4.743820in}{3.222366in}}%
\pgfpathlineto{\pgfqpoint{4.752847in}{3.228605in}}%
\pgfpathlineto{\pgfqpoint{4.761875in}{3.165024in}}%
\pgfpathlineto{\pgfqpoint{4.770902in}{3.084853in}}%
\pgfpathlineto{\pgfqpoint{4.779929in}{3.042549in}}%
\pgfpathlineto{\pgfqpoint{4.788956in}{3.051531in}}%
\pgfpathlineto{\pgfqpoint{4.797983in}{2.963334in}}%
\pgfpathlineto{\pgfqpoint{4.807011in}{2.765583in}}%
\pgfpathlineto{\pgfqpoint{4.816038in}{2.734166in}}%
\pgfpathlineto{\pgfqpoint{4.825065in}{2.635860in}}%
\pgfpathlineto{\pgfqpoint{4.834092in}{2.617226in}}%
\pgfpathlineto{\pgfqpoint{4.843119in}{2.659603in}}%
\pgfpathlineto{\pgfqpoint{4.852147in}{2.680393in}}%
\pgfpathlineto{\pgfqpoint{4.861174in}{2.790652in}}%
\pgfpathlineto{\pgfqpoint{4.870201in}{2.785451in}}%
\pgfpathlineto{\pgfqpoint{4.879228in}{2.938351in}}%
\pgfpathlineto{\pgfqpoint{4.888256in}{2.966666in}}%
\pgfpathlineto{\pgfqpoint{4.897283in}{2.956308in}}%
\pgfpathlineto{\pgfqpoint{4.906310in}{2.910849in}}%
\pgfpathlineto{\pgfqpoint{4.915337in}{2.874090in}}%
\pgfpathlineto{\pgfqpoint{4.924364in}{2.911155in}}%
\pgfpathlineto{\pgfqpoint{4.933392in}{2.836962in}}%
\pgfpathlineto{\pgfqpoint{4.942419in}{2.765853in}}%
\pgfpathlineto{\pgfqpoint{4.951446in}{2.658851in}}%
\pgfpathlineto{\pgfqpoint{4.960473in}{2.668121in}}%
\pgfpathlineto{\pgfqpoint{4.969500in}{2.818633in}}%
\pgfpathlineto{\pgfqpoint{4.978528in}{2.845916in}}%
\pgfpathlineto{\pgfqpoint{4.987555in}{2.786649in}}%
\pgfpathlineto{\pgfqpoint{4.996582in}{2.745930in}}%
\pgfpathlineto{\pgfqpoint{5.005609in}{2.707710in}}%
\pgfpathlineto{\pgfqpoint{5.014636in}{2.701855in}}%
\pgfpathlineto{\pgfqpoint{5.023664in}{2.685249in}}%
\pgfpathlineto{\pgfqpoint{5.032691in}{2.672317in}}%
\pgfpathlineto{\pgfqpoint{5.041718in}{2.650974in}}%
\pgfpathlineto{\pgfqpoint{5.050745in}{2.633537in}}%
\pgfpathlineto{\pgfqpoint{5.059772in}{2.604928in}}%
\pgfpathlineto{\pgfqpoint{5.068800in}{2.591739in}}%
\pgfpathlineto{\pgfqpoint{5.077827in}{2.569216in}}%
\pgfpathlineto{\pgfqpoint{5.086854in}{2.548812in}}%
\pgfpathlineto{\pgfqpoint{5.095881in}{2.530324in}}%
\pgfpathlineto{\pgfqpoint{5.104909in}{2.504677in}}%
\pgfpathlineto{\pgfqpoint{5.113936in}{2.485945in}}%
\pgfpathlineto{\pgfqpoint{5.122963in}{2.461634in}}%
\pgfpathlineto{\pgfqpoint{5.131990in}{2.442908in}}%
\pgfpathlineto{\pgfqpoint{5.141017in}{2.421292in}}%
\pgfpathlineto{\pgfqpoint{5.150045in}{2.400949in}}%
\pgfpathlineto{\pgfqpoint{5.159072in}{2.385242in}}%
\pgfpathlineto{\pgfqpoint{5.168099in}{2.370141in}}%
\pgfpathlineto{\pgfqpoint{5.177126in}{2.355992in}}%
\pgfpathlineto{\pgfqpoint{5.195181in}{2.331074in}}%
\pgfpathlineto{\pgfqpoint{5.204208in}{2.317426in}}%
\pgfpathlineto{\pgfqpoint{5.222262in}{2.304842in}}%
\pgfpathlineto{\pgfqpoint{5.231289in}{2.298254in}}%
\pgfpathlineto{\pgfqpoint{5.240317in}{2.286743in}}%
\pgfpathlineto{\pgfqpoint{5.249344in}{2.285249in}}%
\pgfpathlineto{\pgfqpoint{5.258371in}{2.275666in}}%
\pgfpathlineto{\pgfqpoint{5.267398in}{2.270014in}}%
\pgfpathlineto{\pgfqpoint{5.276426in}{2.252053in}}%
\pgfpathlineto{\pgfqpoint{5.294480in}{2.198857in}}%
\pgfpathlineto{\pgfqpoint{5.303507in}{2.185084in}}%
\pgfpathlineto{\pgfqpoint{5.312534in}{2.167956in}}%
\pgfpathlineto{\pgfqpoint{5.321562in}{2.175557in}}%
\pgfpathlineto{\pgfqpoint{5.330589in}{2.228947in}}%
\pgfpathlineto{\pgfqpoint{5.339616in}{2.265902in}}%
\pgfpathlineto{\pgfqpoint{5.348643in}{2.256736in}}%
\pgfpathlineto{\pgfqpoint{5.357670in}{2.245648in}}%
\pgfpathlineto{\pgfqpoint{5.366698in}{2.254747in}}%
\pgfpathlineto{\pgfqpoint{5.375725in}{2.257488in}}%
\pgfpathlineto{\pgfqpoint{5.384752in}{2.265422in}}%
\pgfpathlineto{\pgfqpoint{5.393779in}{2.272336in}}%
\pgfpathlineto{\pgfqpoint{5.402806in}{2.268985in}}%
\pgfpathlineto{\pgfqpoint{5.411834in}{2.273627in}}%
\pgfpathlineto{\pgfqpoint{5.420861in}{2.284974in}}%
\pgfpathlineto{\pgfqpoint{5.429888in}{2.282719in}}%
\pgfpathlineto{\pgfqpoint{5.438915in}{2.287415in}}%
\pgfpathlineto{\pgfqpoint{5.447942in}{2.293613in}}%
\pgfpathlineto{\pgfqpoint{5.465997in}{2.355280in}}%
\pgfpathlineto{\pgfqpoint{5.475024in}{2.405204in}}%
\pgfpathlineto{\pgfqpoint{5.484051in}{2.467824in}}%
\pgfpathlineto{\pgfqpoint{5.493079in}{2.546607in}}%
\pgfpathlineto{\pgfqpoint{5.502106in}{2.585373in}}%
\pgfpathlineto{\pgfqpoint{5.511133in}{2.615805in}}%
\pgfpathlineto{\pgfqpoint{5.520160in}{2.609670in}}%
\pgfpathlineto{\pgfqpoint{5.529187in}{2.583048in}}%
\pgfpathlineto{\pgfqpoint{5.538215in}{2.550236in}}%
\pgfpathlineto{\pgfqpoint{5.547242in}{2.526201in}}%
\pgfpathlineto{\pgfqpoint{5.556269in}{2.517855in}}%
\pgfpathlineto{\pgfqpoint{5.565296in}{2.473287in}}%
\pgfpathlineto{\pgfqpoint{5.574323in}{2.439615in}}%
\pgfpathlineto{\pgfqpoint{5.583351in}{2.409561in}}%
\pgfpathlineto{\pgfqpoint{5.592378in}{2.384617in}}%
\pgfpathlineto{\pgfqpoint{5.601405in}{2.375220in}}%
\pgfpathlineto{\pgfqpoint{5.610432in}{2.361590in}}%
\pgfpathlineto{\pgfqpoint{5.619459in}{2.351533in}}%
\pgfpathlineto{\pgfqpoint{5.628487in}{2.344973in}}%
\pgfpathlineto{\pgfqpoint{5.637514in}{2.334528in}}%
\pgfpathlineto{\pgfqpoint{5.646541in}{2.321010in}}%
\pgfpathlineto{\pgfqpoint{5.655568in}{2.317672in}}%
\pgfpathlineto{\pgfqpoint{5.664596in}{2.313013in}}%
\pgfpathlineto{\pgfqpoint{5.673623in}{2.300868in}}%
\pgfpathlineto{\pgfqpoint{5.682650in}{2.294309in}}%
\pgfpathlineto{\pgfqpoint{5.691677in}{2.302022in}}%
\pgfpathlineto{\pgfqpoint{5.700704in}{2.304297in}}%
\pgfpathlineto{\pgfqpoint{5.709732in}{2.314540in}}%
\pgfpathlineto{\pgfqpoint{5.718759in}{2.319278in}}%
\pgfpathlineto{\pgfqpoint{5.727786in}{2.343285in}}%
\pgfpathlineto{\pgfqpoint{5.736813in}{2.378969in}}%
\pgfpathlineto{\pgfqpoint{5.745840in}{2.426792in}}%
\pgfpathlineto{\pgfqpoint{5.754868in}{2.487531in}}%
\pgfpathlineto{\pgfqpoint{5.763895in}{2.620959in}}%
\pgfpathlineto{\pgfqpoint{5.772922in}{2.731742in}}%
\pgfpathlineto{\pgfqpoint{5.781949in}{2.572669in}}%
\pgfpathlineto{\pgfqpoint{5.790976in}{2.422786in}}%
\pgfpathlineto{\pgfqpoint{5.800004in}{2.375462in}}%
\pgfpathlineto{\pgfqpoint{5.809031in}{2.337709in}}%
\pgfpathlineto{\pgfqpoint{5.818058in}{2.307038in}}%
\pgfpathlineto{\pgfqpoint{5.827085in}{2.296998in}}%
\pgfpathlineto{\pgfqpoint{5.836112in}{2.281741in}}%
\pgfpathlineto{\pgfqpoint{5.845140in}{2.269853in}}%
\pgfpathlineto{\pgfqpoint{5.854167in}{2.266670in}}%
\pgfpathlineto{\pgfqpoint{5.863194in}{2.266246in}}%
\pgfpathlineto{\pgfqpoint{5.872221in}{2.259133in}}%
\pgfpathlineto{\pgfqpoint{5.881249in}{2.248164in}}%
\pgfpathlineto{\pgfqpoint{5.890276in}{2.247009in}}%
\pgfpathlineto{\pgfqpoint{5.899303in}{2.244558in}}%
\pgfpathlineto{\pgfqpoint{5.908330in}{2.227613in}}%
\pgfpathlineto{\pgfqpoint{5.917357in}{2.218858in}}%
\pgfpathlineto{\pgfqpoint{5.926385in}{2.217601in}}%
\pgfpathlineto{\pgfqpoint{5.935412in}{2.212189in}}%
\pgfpathlineto{\pgfqpoint{5.944439in}{2.197806in}}%
\pgfpathlineto{\pgfqpoint{5.953466in}{2.192494in}}%
\pgfpathlineto{\pgfqpoint{5.962493in}{2.199530in}}%
\pgfpathlineto{\pgfqpoint{5.971521in}{2.195733in}}%
\pgfpathlineto{\pgfqpoint{5.980548in}{2.208643in}}%
\pgfpathlineto{\pgfqpoint{5.998602in}{2.252538in}}%
\pgfpathlineto{\pgfqpoint{6.007629in}{2.284656in}}%
\pgfpathlineto{\pgfqpoint{6.016657in}{2.356848in}}%
\pgfpathlineto{\pgfqpoint{6.025684in}{2.452011in}}%
\pgfpathlineto{\pgfqpoint{6.034711in}{2.728883in}}%
\pgfpathlineto{\pgfqpoint{6.043738in}{2.840666in}}%
\pgfpathlineto{\pgfqpoint{6.052765in}{2.741926in}}%
\pgfpathlineto{\pgfqpoint{6.061793in}{2.740140in}}%
\pgfpathlineto{\pgfqpoint{6.070820in}{2.701034in}}%
\pgfpathlineto{\pgfqpoint{6.079847in}{2.672955in}}%
\pgfpathlineto{\pgfqpoint{6.088874in}{2.630686in}}%
\pgfpathlineto{\pgfqpoint{6.106929in}{2.569965in}}%
\pgfpathlineto{\pgfqpoint{6.115956in}{2.537558in}}%
\pgfpathlineto{\pgfqpoint{6.124983in}{2.517170in}}%
\pgfpathlineto{\pgfqpoint{6.134010in}{2.514713in}}%
\pgfpathlineto{\pgfqpoint{6.143038in}{2.487934in}}%
\pgfpathlineto{\pgfqpoint{6.152065in}{2.465463in}}%
\pgfpathlineto{\pgfqpoint{6.161092in}{2.448908in}}%
\pgfpathlineto{\pgfqpoint{6.170119in}{2.428993in}}%
\pgfpathlineto{\pgfqpoint{6.179146in}{2.424087in}}%
\pgfpathlineto{\pgfqpoint{6.188174in}{2.405628in}}%
\pgfpathlineto{\pgfqpoint{6.197201in}{2.390697in}}%
\pgfpathlineto{\pgfqpoint{6.206228in}{2.381950in}}%
\pgfpathlineto{\pgfqpoint{6.224282in}{2.355080in}}%
\pgfpathlineto{\pgfqpoint{6.233310in}{2.318371in}}%
\pgfpathlineto{\pgfqpoint{6.242337in}{2.289095in}}%
\pgfpathlineto{\pgfqpoint{6.251364in}{2.271061in}}%
\pgfpathlineto{\pgfqpoint{6.260391in}{2.232512in}}%
\pgfpathlineto{\pgfqpoint{6.269419in}{2.186141in}}%
\pgfpathlineto{\pgfqpoint{6.278446in}{2.202169in}}%
\pgfpathlineto{\pgfqpoint{6.287473in}{2.202873in}}%
\pgfpathlineto{\pgfqpoint{6.296500in}{2.213517in}}%
\pgfpathlineto{\pgfqpoint{6.305527in}{2.218827in}}%
\pgfpathlineto{\pgfqpoint{6.314555in}{2.212083in}}%
\pgfpathlineto{\pgfqpoint{6.323582in}{2.215619in}}%
\pgfpathlineto{\pgfqpoint{6.332609in}{2.217321in}}%
\pgfpathlineto{\pgfqpoint{6.341636in}{2.198649in}}%
\pgfpathlineto{\pgfqpoint{6.350663in}{2.189762in}}%
\pgfpathlineto{\pgfqpoint{6.359691in}{2.179994in}}%
\pgfpathlineto{\pgfqpoint{6.368718in}{2.175641in}}%
\pgfpathlineto{\pgfqpoint{6.377745in}{2.169463in}}%
\pgfpathlineto{\pgfqpoint{6.386772in}{2.161212in}}%
\pgfpathlineto{\pgfqpoint{6.395799in}{2.148552in}}%
\pgfpathlineto{\pgfqpoint{6.404827in}{2.140652in}}%
\pgfpathlineto{\pgfqpoint{6.413854in}{2.128214in}}%
\pgfpathlineto{\pgfqpoint{6.422881in}{2.112479in}}%
\pgfpathlineto{\pgfqpoint{6.431908in}{2.074167in}}%
\pgfpathlineto{\pgfqpoint{6.440935in}{2.026397in}}%
\pgfpathlineto{\pgfqpoint{6.449963in}{2.029624in}}%
\pgfpathlineto{\pgfqpoint{6.458990in}{2.063917in}}%
\pgfpathlineto{\pgfqpoint{6.468017in}{2.075277in}}%
\pgfpathlineto{\pgfqpoint{6.477044in}{2.063876in}}%
\pgfpathlineto{\pgfqpoint{6.495099in}{2.084337in}}%
\pgfpathlineto{\pgfqpoint{6.513153in}{2.094000in}}%
\pgfpathlineto{\pgfqpoint{6.522180in}{2.109816in}}%
\pgfpathlineto{\pgfqpoint{6.531208in}{2.120296in}}%
\pgfpathlineto{\pgfqpoint{6.540235in}{2.125478in}}%
\pgfpathlineto{\pgfqpoint{6.549262in}{2.116192in}}%
\pgfpathlineto{\pgfqpoint{6.558289in}{2.116541in}}%
\pgfpathlineto{\pgfqpoint{6.567316in}{2.120480in}}%
\pgfpathlineto{\pgfqpoint{6.576344in}{2.120017in}}%
\pgfpathlineto{\pgfqpoint{6.585371in}{2.133147in}}%
\pgfpathlineto{\pgfqpoint{6.594398in}{2.152793in}}%
\pgfpathlineto{\pgfqpoint{6.603425in}{2.167855in}}%
\pgfpathlineto{\pgfqpoint{6.612452in}{2.186967in}}%
\pgfpathlineto{\pgfqpoint{6.621480in}{2.232828in}}%
\pgfpathlineto{\pgfqpoint{6.630507in}{2.323303in}}%
\pgfpathlineto{\pgfqpoint{6.639534in}{2.435766in}}%
\pgfpathlineto{\pgfqpoint{6.648561in}{2.574227in}}%
\pgfpathlineto{\pgfqpoint{6.657588in}{2.797573in}}%
\pgfpathlineto{\pgfqpoint{6.666616in}{3.133272in}}%
\pgfpathlineto{\pgfqpoint{6.675643in}{3.021695in}}%
\pgfpathlineto{\pgfqpoint{6.684670in}{3.002823in}}%
\pgfpathlineto{\pgfqpoint{6.693697in}{2.921521in}}%
\pgfpathlineto{\pgfqpoint{6.702725in}{2.758128in}}%
\pgfpathlineto{\pgfqpoint{6.711752in}{2.738800in}}%
\pgfpathlineto{\pgfqpoint{6.720779in}{2.709500in}}%
\pgfpathlineto{\pgfqpoint{6.729806in}{2.777882in}}%
\pgfpathlineto{\pgfqpoint{6.738833in}{2.838271in}}%
\pgfpathlineto{\pgfqpoint{6.747861in}{2.895605in}}%
\pgfpathlineto{\pgfqpoint{6.756888in}{2.973653in}}%
\pgfpathlineto{\pgfqpoint{6.765915in}{3.003023in}}%
\pgfpathlineto{\pgfqpoint{6.774942in}{3.062777in}}%
\pgfpathlineto{\pgfqpoint{6.783969in}{3.119181in}}%
\pgfpathlineto{\pgfqpoint{6.792997in}{3.205381in}}%
\pgfpathlineto{\pgfqpoint{6.802024in}{3.287250in}}%
\pgfpathlineto{\pgfqpoint{6.811051in}{3.677759in}}%
\pgfpathlineto{\pgfqpoint{6.820078in}{3.637842in}}%
\pgfpathlineto{\pgfqpoint{6.829105in}{3.204248in}}%
\pgfpathlineto{\pgfqpoint{6.838133in}{3.064447in}}%
\pgfpathlineto{\pgfqpoint{6.847160in}{2.954712in}}%
\pgfpathlineto{\pgfqpoint{6.856187in}{2.923191in}}%
\pgfpathlineto{\pgfqpoint{6.865214in}{3.013121in}}%
\pgfpathlineto{\pgfqpoint{6.874242in}{2.905664in}}%
\pgfpathlineto{\pgfqpoint{6.883269in}{2.592093in}}%
\pgfpathlineto{\pgfqpoint{6.892296in}{2.464646in}}%
\pgfpathlineto{\pgfqpoint{6.901323in}{2.328199in}}%
\pgfpathlineto{\pgfqpoint{6.910350in}{2.241534in}}%
\pgfpathlineto{\pgfqpoint{6.919378in}{2.128872in}}%
\pgfpathlineto{\pgfqpoint{6.928405in}{2.079785in}}%
\pgfpathlineto{\pgfqpoint{6.937432in}{2.023092in}}%
\pgfpathlineto{\pgfqpoint{6.946459in}{2.027811in}}%
\pgfpathlineto{\pgfqpoint{6.955486in}{2.016370in}}%
\pgfpathlineto{\pgfqpoint{6.964514in}{1.999886in}}%
\pgfpathlineto{\pgfqpoint{6.973541in}{1.996411in}}%
\pgfpathlineto{\pgfqpoint{6.982568in}{1.966516in}}%
\pgfpathlineto{\pgfqpoint{6.991595in}{1.990847in}}%
\pgfpathlineto{\pgfqpoint{7.000622in}{2.065706in}}%
\pgfpathlineto{\pgfqpoint{7.009650in}{2.135776in}}%
\pgfpathlineto{\pgfqpoint{7.018677in}{2.203443in}}%
\pgfpathlineto{\pgfqpoint{7.027704in}{2.280826in}}%
\pgfpathlineto{\pgfqpoint{7.036731in}{2.339664in}}%
\pgfpathlineto{\pgfqpoint{7.054786in}{2.465603in}}%
\pgfpathlineto{\pgfqpoint{7.063813in}{2.512492in}}%
\pgfpathlineto{\pgfqpoint{7.072840in}{2.552742in}}%
\pgfpathlineto{\pgfqpoint{7.081867in}{2.577502in}}%
\pgfpathlineto{\pgfqpoint{7.090895in}{2.630892in}}%
\pgfpathlineto{\pgfqpoint{7.099922in}{2.681398in}}%
\pgfpathlineto{\pgfqpoint{7.108949in}{2.766386in}}%
\pgfpathlineto{\pgfqpoint{7.117976in}{2.862566in}}%
\pgfpathlineto{\pgfqpoint{7.127003in}{3.076905in}}%
\pgfpathlineto{\pgfqpoint{7.136031in}{3.116130in}}%
\pgfpathlineto{\pgfqpoint{7.145058in}{2.931867in}}%
\pgfpathlineto{\pgfqpoint{7.154085in}{2.848992in}}%
\pgfpathlineto{\pgfqpoint{7.163112in}{2.758280in}}%
\pgfpathlineto{\pgfqpoint{7.172139in}{2.733059in}}%
\pgfpathlineto{\pgfqpoint{7.181167in}{2.652298in}}%
\pgfpathlineto{\pgfqpoint{7.190194in}{2.608974in}}%
\pgfpathlineto{\pgfqpoint{7.199221in}{2.526638in}}%
\pgfpathlineto{\pgfqpoint{7.208248in}{2.428751in}}%
\pgfpathlineto{\pgfqpoint{7.217275in}{2.322704in}}%
\pgfpathlineto{\pgfqpoint{7.226303in}{2.310832in}}%
\pgfpathlineto{\pgfqpoint{7.235330in}{2.370263in}}%
\pgfpathlineto{\pgfqpoint{7.244357in}{2.385365in}}%
\pgfpathlineto{\pgfqpoint{7.253384in}{2.402925in}}%
\pgfpathlineto{\pgfqpoint{7.262412in}{2.406055in}}%
\pgfpathlineto{\pgfqpoint{7.271439in}{2.388300in}}%
\pgfpathlineto{\pgfqpoint{7.280466in}{2.388023in}}%
\pgfpathlineto{\pgfqpoint{7.289493in}{2.357628in}}%
\pgfpathlineto{\pgfqpoint{7.298520in}{2.353767in}}%
\pgfpathlineto{\pgfqpoint{7.307548in}{2.334786in}}%
\pgfpathlineto{\pgfqpoint{7.316575in}{2.323512in}}%
\pgfpathlineto{\pgfqpoint{7.325602in}{2.320301in}}%
\pgfpathlineto{\pgfqpoint{7.334629in}{2.327039in}}%
\pgfpathlineto{\pgfqpoint{7.343656in}{2.324904in}}%
\pgfpathlineto{\pgfqpoint{7.352684in}{2.299224in}}%
\pgfpathlineto{\pgfqpoint{7.361711in}{2.283964in}}%
\pgfpathlineto{\pgfqpoint{7.370738in}{2.273154in}}%
\pgfpathlineto{\pgfqpoint{7.379765in}{2.252912in}}%
\pgfpathlineto{\pgfqpoint{7.388792in}{2.247914in}}%
\pgfpathlineto{\pgfqpoint{7.397820in}{2.216844in}}%
\pgfpathlineto{\pgfqpoint{7.406847in}{2.210087in}}%
\pgfpathlineto{\pgfqpoint{7.415874in}{2.215822in}}%
\pgfpathlineto{\pgfqpoint{7.424901in}{2.197251in}}%
\pgfpathlineto{\pgfqpoint{7.433928in}{2.192291in}}%
\pgfpathlineto{\pgfqpoint{7.442956in}{2.170432in}}%
\pgfpathlineto{\pgfqpoint{7.451983in}{2.172522in}}%
\pgfpathlineto{\pgfqpoint{7.461010in}{2.157984in}}%
\pgfpathlineto{\pgfqpoint{7.470037in}{2.161616in}}%
\pgfpathlineto{\pgfqpoint{7.479065in}{2.153499in}}%
\pgfpathlineto{\pgfqpoint{7.488092in}{2.138623in}}%
\pgfpathlineto{\pgfqpoint{7.497119in}{2.116748in}}%
\pgfpathlineto{\pgfqpoint{7.506146in}{2.114713in}}%
\pgfpathlineto{\pgfqpoint{7.515173in}{2.107241in}}%
\pgfpathlineto{\pgfqpoint{7.524201in}{2.093579in}}%
\pgfpathlineto{\pgfqpoint{7.533228in}{2.068079in}}%
\pgfpathlineto{\pgfqpoint{7.542255in}{2.050956in}}%
\pgfpathlineto{\pgfqpoint{7.560309in}{2.014337in}}%
\pgfpathlineto{\pgfqpoint{7.569337in}{1.994772in}}%
\pgfpathlineto{\pgfqpoint{7.578364in}{2.003958in}}%
\pgfpathlineto{\pgfqpoint{7.587391in}{2.009766in}}%
\pgfpathlineto{\pgfqpoint{7.596418in}{2.042073in}}%
\pgfpathlineto{\pgfqpoint{7.605445in}{2.057921in}}%
\pgfpathlineto{\pgfqpoint{7.614473in}{2.077371in}}%
\pgfpathlineto{\pgfqpoint{7.623500in}{2.098979in}}%
\pgfpathlineto{\pgfqpoint{7.632527in}{2.090220in}}%
\pgfpathlineto{\pgfqpoint{7.641554in}{2.106660in}}%
\pgfpathlineto{\pgfqpoint{7.650581in}{2.129379in}}%
\pgfpathlineto{\pgfqpoint{7.659609in}{2.146828in}}%
\pgfpathlineto{\pgfqpoint{7.668636in}{2.161017in}}%
\pgfpathlineto{\pgfqpoint{7.677663in}{2.176161in}}%
\pgfpathlineto{\pgfqpoint{7.686690in}{2.186963in}}%
\pgfpathlineto{\pgfqpoint{7.695718in}{2.232379in}}%
\pgfpathlineto{\pgfqpoint{7.704745in}{2.235241in}}%
\pgfpathlineto{\pgfqpoint{7.713772in}{2.177099in}}%
\pgfpathlineto{\pgfqpoint{7.722799in}{2.111679in}}%
\pgfpathlineto{\pgfqpoint{7.731826in}{2.059834in}}%
\pgfpathlineto{\pgfqpoint{7.740854in}{2.018662in}}%
\pgfpathlineto{\pgfqpoint{7.749881in}{1.997154in}}%
\pgfpathlineto{\pgfqpoint{7.758908in}{1.942781in}}%
\pgfpathlineto{\pgfqpoint{7.767935in}{1.875759in}}%
\pgfpathlineto{\pgfqpoint{7.785990in}{1.749829in}}%
\pgfpathlineto{\pgfqpoint{7.795017in}{1.741840in}}%
\pgfpathlineto{\pgfqpoint{7.804044in}{1.741059in}}%
\pgfpathlineto{\pgfqpoint{7.813071in}{1.762773in}}%
\pgfpathlineto{\pgfqpoint{7.822098in}{1.812616in}}%
\pgfpathlineto{\pgfqpoint{7.831126in}{1.857448in}}%
\pgfpathlineto{\pgfqpoint{7.840153in}{1.900698in}}%
\pgfpathlineto{\pgfqpoint{7.858207in}{1.982612in}}%
\pgfpathlineto{\pgfqpoint{7.867235in}{2.004965in}}%
\pgfpathlineto{\pgfqpoint{7.876262in}{2.004701in}}%
\pgfpathlineto{\pgfqpoint{7.885289in}{2.025397in}}%
\pgfpathlineto{\pgfqpoint{7.894316in}{2.031915in}}%
\pgfpathlineto{\pgfqpoint{7.903343in}{2.037400in}}%
\pgfpathlineto{\pgfqpoint{7.912371in}{2.050678in}}%
\pgfpathlineto{\pgfqpoint{7.921398in}{2.057606in}}%
\pgfpathlineto{\pgfqpoint{7.930425in}{2.059490in}}%
\pgfpathlineto{\pgfqpoint{7.939452in}{2.052863in}}%
\pgfpathlineto{\pgfqpoint{7.948479in}{2.037549in}}%
\pgfpathlineto{\pgfqpoint{7.957507in}{2.032535in}}%
\pgfpathlineto{\pgfqpoint{7.966534in}{2.038558in}}%
\pgfpathlineto{\pgfqpoint{7.975561in}{2.036170in}}%
\pgfpathlineto{\pgfqpoint{7.984588in}{2.032251in}}%
\pgfpathlineto{\pgfqpoint{7.993615in}{2.032826in}}%
\pgfpathlineto{\pgfqpoint{8.002643in}{2.028443in}}%
\pgfpathlineto{\pgfqpoint{8.011670in}{2.027779in}}%
\pgfpathlineto{\pgfqpoint{8.020697in}{2.018337in}}%
\pgfpathlineto{\pgfqpoint{8.029724in}{2.004059in}}%
\pgfpathlineto{\pgfqpoint{8.038751in}{1.991650in}}%
\pgfpathlineto{\pgfqpoint{8.047779in}{1.976089in}}%
\pgfpathlineto{\pgfqpoint{8.056806in}{1.955797in}}%
\pgfpathlineto{\pgfqpoint{8.065833in}{1.934656in}}%
\pgfpathlineto{\pgfqpoint{8.074860in}{1.891500in}}%
\pgfpathlineto{\pgfqpoint{8.083888in}{1.840234in}}%
\pgfpathlineto{\pgfqpoint{8.092915in}{1.747125in}}%
\pgfpathlineto{\pgfqpoint{8.101942in}{1.553390in}}%
\pgfpathlineto{\pgfqpoint{8.110969in}{1.575926in}}%
\pgfpathlineto{\pgfqpoint{8.119996in}{1.764346in}}%
\pgfpathlineto{\pgfqpoint{8.129024in}{1.842725in}}%
\pgfpathlineto{\pgfqpoint{8.138051in}{1.914269in}}%
\pgfpathlineto{\pgfqpoint{8.147078in}{1.953236in}}%
\pgfpathlineto{\pgfqpoint{8.156105in}{1.990935in}}%
\pgfpathlineto{\pgfqpoint{8.165132in}{2.013126in}}%
\pgfpathlineto{\pgfqpoint{8.174160in}{2.040590in}}%
\pgfpathlineto{\pgfqpoint{8.183187in}{2.057407in}}%
\pgfpathlineto{\pgfqpoint{8.201241in}{2.080575in}}%
\pgfpathlineto{\pgfqpoint{8.210268in}{2.089153in}}%
\pgfpathlineto{\pgfqpoint{8.219296in}{2.081429in}}%
\pgfpathlineto{\pgfqpoint{8.228323in}{2.096301in}}%
\pgfpathlineto{\pgfqpoint{8.237350in}{2.102310in}}%
\pgfpathlineto{\pgfqpoint{8.246377in}{2.104579in}}%
\pgfpathlineto{\pgfqpoint{8.255404in}{2.104512in}}%
\pgfpathlineto{\pgfqpoint{8.264432in}{2.083519in}}%
\pgfpathlineto{\pgfqpoint{8.273459in}{2.084213in}}%
\pgfpathlineto{\pgfqpoint{8.282486in}{2.083939in}}%
\pgfpathlineto{\pgfqpoint{8.291513in}{2.075682in}}%
\pgfpathlineto{\pgfqpoint{8.300541in}{2.043524in}}%
\pgfpathlineto{\pgfqpoint{8.309568in}{2.020963in}}%
\pgfpathlineto{\pgfqpoint{8.318595in}{1.981993in}}%
\pgfpathlineto{\pgfqpoint{8.327622in}{1.919501in}}%
\pgfpathlineto{\pgfqpoint{8.336649in}{1.831699in}}%
\pgfpathlineto{\pgfqpoint{8.345677in}{1.747329in}}%
\pgfpathlineto{\pgfqpoint{8.354704in}{1.520753in}}%
\pgfpathlineto{\pgfqpoint{8.363731in}{1.492452in}}%
\pgfpathlineto{\pgfqpoint{8.372758in}{1.711116in}}%
\pgfpathlineto{\pgfqpoint{8.381785in}{1.850338in}}%
\pgfpathlineto{\pgfqpoint{8.399840in}{1.935510in}}%
\pgfpathlineto{\pgfqpoint{8.408867in}{1.987624in}}%
\pgfpathlineto{\pgfqpoint{8.417894in}{1.998674in}}%
\pgfpathlineto{\pgfqpoint{8.426921in}{2.006133in}}%
\pgfpathlineto{\pgfqpoint{8.435949in}{2.027700in}}%
\pgfpathlineto{\pgfqpoint{8.444976in}{2.015318in}}%
\pgfpathlineto{\pgfqpoint{8.463030in}{1.982160in}}%
\pgfpathlineto{\pgfqpoint{8.481085in}{1.896742in}}%
\pgfpathlineto{\pgfqpoint{8.490112in}{1.837917in}}%
\pgfpathlineto{\pgfqpoint{8.499139in}{1.773569in}}%
\pgfpathlineto{\pgfqpoint{8.508166in}{1.696750in}}%
\pgfpathlineto{\pgfqpoint{8.517194in}{1.631069in}}%
\pgfpathlineto{\pgfqpoint{8.526221in}{1.555609in}}%
\pgfpathlineto{\pgfqpoint{8.535248in}{1.485348in}}%
\pgfpathlineto{\pgfqpoint{8.544275in}{1.486248in}}%
\pgfpathlineto{\pgfqpoint{8.553302in}{1.469781in}}%
\pgfpathlineto{\pgfqpoint{8.562330in}{1.473677in}}%
\pgfpathlineto{\pgfqpoint{8.571357in}{1.568394in}}%
\pgfpathlineto{\pgfqpoint{8.580384in}{1.679982in}}%
\pgfpathlineto{\pgfqpoint{8.598438in}{1.885594in}}%
\pgfpathlineto{\pgfqpoint{8.607466in}{1.865470in}}%
\pgfpathlineto{\pgfqpoint{8.616493in}{1.855957in}}%
\pgfpathlineto{\pgfqpoint{8.625520in}{1.874166in}}%
\pgfpathlineto{\pgfqpoint{8.634547in}{1.890940in}}%
\pgfpathlineto{\pgfqpoint{8.643574in}{1.943061in}}%
\pgfpathlineto{\pgfqpoint{8.652602in}{2.000589in}}%
\pgfpathlineto{\pgfqpoint{8.661629in}{2.065838in}}%
\pgfpathlineto{\pgfqpoint{8.670656in}{2.153588in}}%
\pgfpathlineto{\pgfqpoint{8.679683in}{2.175129in}}%
\pgfpathlineto{\pgfqpoint{8.688711in}{2.147096in}}%
\pgfpathlineto{\pgfqpoint{8.697738in}{2.145643in}}%
\pgfpathlineto{\pgfqpoint{8.706765in}{2.139171in}}%
\pgfpathlineto{\pgfqpoint{8.715792in}{2.144525in}}%
\pgfpathlineto{\pgfqpoint{8.724819in}{2.139624in}}%
\pgfpathlineto{\pgfqpoint{8.733847in}{2.152756in}}%
\pgfpathlineto{\pgfqpoint{8.742874in}{2.158724in}}%
\pgfpathlineto{\pgfqpoint{8.751901in}{2.158404in}}%
\pgfpathlineto{\pgfqpoint{8.760928in}{2.155065in}}%
\pgfpathlineto{\pgfqpoint{8.769955in}{2.160444in}}%
\pgfpathlineto{\pgfqpoint{8.778983in}{2.156885in}}%
\pgfpathlineto{\pgfqpoint{8.788010in}{2.160462in}}%
\pgfpathlineto{\pgfqpoint{8.797037in}{2.153353in}}%
\pgfpathlineto{\pgfqpoint{8.806064in}{2.139080in}}%
\pgfpathlineto{\pgfqpoint{8.815091in}{2.120847in}}%
\pgfpathlineto{\pgfqpoint{8.824119in}{2.104345in}}%
\pgfpathlineto{\pgfqpoint{8.833146in}{2.108678in}}%
\pgfpathlineto{\pgfqpoint{8.842173in}{2.107737in}}%
\pgfpathlineto{\pgfqpoint{8.851200in}{2.090927in}}%
\pgfpathlineto{\pgfqpoint{8.869255in}{2.065048in}}%
\pgfpathlineto{\pgfqpoint{8.878282in}{2.010904in}}%
\pgfpathlineto{\pgfqpoint{8.887309in}{1.947940in}}%
\pgfpathlineto{\pgfqpoint{8.896336in}{2.020455in}}%
\pgfpathlineto{\pgfqpoint{8.905364in}{2.099247in}}%
\pgfpathlineto{\pgfqpoint{8.914391in}{2.165883in}}%
\pgfpathlineto{\pgfqpoint{8.923418in}{2.184937in}}%
\pgfpathlineto{\pgfqpoint{8.932445in}{2.179719in}}%
\pgfpathlineto{\pgfqpoint{8.941472in}{2.206900in}}%
\pgfpathlineto{\pgfqpoint{8.950500in}{2.228249in}}%
\pgfpathlineto{\pgfqpoint{8.959527in}{2.243968in}}%
\pgfpathlineto{\pgfqpoint{8.968554in}{2.268861in}}%
\pgfpathlineto{\pgfqpoint{8.977581in}{2.331640in}}%
\pgfpathlineto{\pgfqpoint{8.986608in}{2.365434in}}%
\pgfpathlineto{\pgfqpoint{8.995636in}{2.462861in}}%
\pgfpathlineto{\pgfqpoint{9.004663in}{2.461114in}}%
\pgfpathlineto{\pgfqpoint{9.013690in}{2.374655in}}%
\pgfpathlineto{\pgfqpoint{9.022717in}{2.310002in}}%
\pgfpathlineto{\pgfqpoint{9.031744in}{2.280858in}}%
\pgfpathlineto{\pgfqpoint{9.040772in}{2.271868in}}%
\pgfpathlineto{\pgfqpoint{9.049799in}{2.251431in}}%
\pgfpathlineto{\pgfqpoint{9.058826in}{2.227196in}}%
\pgfpathlineto{\pgfqpoint{9.067853in}{2.219219in}}%
\pgfpathlineto{\pgfqpoint{9.076881in}{2.196633in}}%
\pgfpathlineto{\pgfqpoint{9.085908in}{2.168253in}}%
\pgfpathlineto{\pgfqpoint{9.094935in}{2.118821in}}%
\pgfpathlineto{\pgfqpoint{9.103962in}{2.052620in}}%
\pgfpathlineto{\pgfqpoint{9.112989in}{1.989853in}}%
\pgfpathlineto{\pgfqpoint{9.122017in}{1.951995in}}%
\pgfpathlineto{\pgfqpoint{9.131044in}{1.904798in}}%
\pgfpathlineto{\pgfqpoint{9.140071in}{1.894499in}}%
\pgfpathlineto{\pgfqpoint{9.149098in}{1.889060in}}%
\pgfpathlineto{\pgfqpoint{9.158125in}{1.901723in}}%
\pgfpathlineto{\pgfqpoint{9.167153in}{1.891158in}}%
\pgfpathlineto{\pgfqpoint{9.176180in}{1.900326in}}%
\pgfpathlineto{\pgfqpoint{9.185207in}{1.880111in}}%
\pgfpathlineto{\pgfqpoint{9.194234in}{1.862060in}}%
\pgfpathlineto{\pgfqpoint{9.203261in}{1.825803in}}%
\pgfpathlineto{\pgfqpoint{9.212289in}{1.793096in}}%
\pgfpathlineto{\pgfqpoint{9.221316in}{1.751637in}}%
\pgfpathlineto{\pgfqpoint{9.230343in}{1.762317in}}%
\pgfpathlineto{\pgfqpoint{9.239370in}{1.736564in}}%
\pgfpathlineto{\pgfqpoint{9.248397in}{1.730172in}}%
\pgfpathlineto{\pgfqpoint{9.257425in}{1.661555in}}%
\pgfpathlineto{\pgfqpoint{9.266452in}{1.363427in}}%
\pgfpathlineto{\pgfqpoint{9.275479in}{1.673589in}}%
\pgfpathlineto{\pgfqpoint{9.284506in}{1.921757in}}%
\pgfpathlineto{\pgfqpoint{9.293534in}{1.962871in}}%
\pgfpathlineto{\pgfqpoint{9.302561in}{1.991342in}}%
\pgfpathlineto{\pgfqpoint{9.311588in}{1.965237in}}%
\pgfpathlineto{\pgfqpoint{9.320615in}{1.986662in}}%
\pgfpathlineto{\pgfqpoint{9.329642in}{1.985971in}}%
\pgfpathlineto{\pgfqpoint{9.338670in}{1.975384in}}%
\pgfpathlineto{\pgfqpoint{9.347697in}{1.966656in}}%
\pgfpathlineto{\pgfqpoint{9.356724in}{1.965488in}}%
\pgfpathlineto{\pgfqpoint{9.365751in}{1.955009in}}%
\pgfpathlineto{\pgfqpoint{9.374778in}{1.935335in}}%
\pgfpathlineto{\pgfqpoint{9.383806in}{1.938744in}}%
\pgfpathlineto{\pgfqpoint{9.392833in}{1.919989in}}%
\pgfpathlineto{\pgfqpoint{9.401860in}{1.906632in}}%
\pgfpathlineto{\pgfqpoint{9.410887in}{1.915289in}}%
\pgfpathlineto{\pgfqpoint{9.419914in}{1.896837in}}%
\pgfpathlineto{\pgfqpoint{9.428942in}{1.863140in}}%
\pgfpathlineto{\pgfqpoint{9.437969in}{1.858173in}}%
\pgfpathlineto{\pgfqpoint{9.446996in}{1.817898in}}%
\pgfpathlineto{\pgfqpoint{9.456023in}{1.774661in}}%
\pgfpathlineto{\pgfqpoint{9.465051in}{1.726685in}}%
\pgfpathlineto{\pgfqpoint{9.474078in}{1.707637in}}%
\pgfpathlineto{\pgfqpoint{9.483105in}{1.692565in}}%
\pgfpathlineto{\pgfqpoint{9.492132in}{1.689201in}}%
\pgfpathlineto{\pgfqpoint{9.501159in}{1.694485in}}%
\pgfpathlineto{\pgfqpoint{9.519214in}{1.787685in}}%
\pgfpathlineto{\pgfqpoint{9.528241in}{1.867047in}}%
\pgfpathlineto{\pgfqpoint{9.537268in}{1.939947in}}%
\pgfpathlineto{\pgfqpoint{9.546295in}{2.002993in}}%
\pgfpathlineto{\pgfqpoint{9.555323in}{2.071473in}}%
\pgfpathlineto{\pgfqpoint{9.564350in}{2.129894in}}%
\pgfpathlineto{\pgfqpoint{9.573377in}{2.179559in}}%
\pgfpathlineto{\pgfqpoint{9.582404in}{2.224797in}}%
\pgfpathlineto{\pgfqpoint{9.591431in}{2.258749in}}%
\pgfpathlineto{\pgfqpoint{9.600459in}{2.291313in}}%
\pgfpathlineto{\pgfqpoint{9.609486in}{2.299917in}}%
\pgfpathlineto{\pgfqpoint{9.618513in}{2.283934in}}%
\pgfpathlineto{\pgfqpoint{9.627540in}{2.268538in}}%
\pgfpathlineto{\pgfqpoint{9.636567in}{2.245403in}}%
\pgfpathlineto{\pgfqpoint{9.645595in}{2.231561in}}%
\pgfpathlineto{\pgfqpoint{9.654622in}{2.216161in}}%
\pgfpathlineto{\pgfqpoint{9.663649in}{2.208004in}}%
\pgfpathlineto{\pgfqpoint{9.672676in}{2.201629in}}%
\pgfpathlineto{\pgfqpoint{9.681704in}{2.201845in}}%
\pgfpathlineto{\pgfqpoint{9.690731in}{2.204262in}}%
\pgfpathlineto{\pgfqpoint{9.708785in}{2.201547in}}%
\pgfpathlineto{\pgfqpoint{9.717812in}{2.202465in}}%
\pgfpathlineto{\pgfqpoint{9.726840in}{2.210186in}}%
\pgfpathlineto{\pgfqpoint{9.735867in}{2.229209in}}%
\pgfpathlineto{\pgfqpoint{9.744894in}{2.234572in}}%
\pgfpathlineto{\pgfqpoint{9.753921in}{2.225416in}}%
\pgfpathlineto{\pgfqpoint{9.762948in}{2.198903in}}%
\pgfpathlineto{\pgfqpoint{9.771976in}{2.189196in}}%
\pgfpathlineto{\pgfqpoint{9.781003in}{2.186285in}}%
\pgfpathlineto{\pgfqpoint{9.790030in}{2.167140in}}%
\pgfpathlineto{\pgfqpoint{9.799057in}{2.156924in}}%
\pgfpathlineto{\pgfqpoint{9.808084in}{2.174669in}}%
\pgfpathlineto{\pgfqpoint{9.826139in}{2.276797in}}%
\pgfpathlineto{\pgfqpoint{9.835166in}{2.287991in}}%
\pgfpathlineto{\pgfqpoint{9.844193in}{2.298104in}}%
\pgfpathlineto{\pgfqpoint{9.853220in}{2.306532in}}%
\pgfpathlineto{\pgfqpoint{9.862248in}{2.309091in}}%
\pgfpathlineto{\pgfqpoint{9.871275in}{2.297313in}}%
\pgfpathlineto{\pgfqpoint{9.880302in}{2.287135in}}%
\pgfpathlineto{\pgfqpoint{9.889329in}{2.250969in}}%
\pgfpathlineto{\pgfqpoint{9.898357in}{2.217447in}}%
\pgfpathlineto{\pgfqpoint{9.907384in}{2.152234in}}%
\pgfpathlineto{\pgfqpoint{9.916411in}{2.097753in}}%
\pgfpathlineto{\pgfqpoint{9.925438in}{2.176864in}}%
\pgfpathlineto{\pgfqpoint{9.934465in}{2.248303in}}%
\pgfpathlineto{\pgfqpoint{9.943493in}{2.290177in}}%
\pgfpathlineto{\pgfqpoint{9.952520in}{2.322287in}}%
\pgfpathlineto{\pgfqpoint{9.961547in}{2.346985in}}%
\pgfpathlineto{\pgfqpoint{9.970574in}{2.380635in}}%
\pgfpathlineto{\pgfqpoint{9.979601in}{2.399827in}}%
\pgfpathlineto{\pgfqpoint{9.988629in}{2.431307in}}%
\pgfpathlineto{\pgfqpoint{9.997656in}{2.448347in}}%
\pgfpathlineto{\pgfqpoint{10.006683in}{2.477151in}}%
\pgfpathlineto{\pgfqpoint{10.024737in}{2.519795in}}%
\pgfpathlineto{\pgfqpoint{10.033765in}{2.539563in}}%
\pgfpathlineto{\pgfqpoint{10.042792in}{2.564860in}}%
\pgfpathlineto{\pgfqpoint{10.060846in}{2.609914in}}%
\pgfpathlineto{\pgfqpoint{10.069874in}{2.640847in}}%
\pgfpathlineto{\pgfqpoint{10.078901in}{2.683817in}}%
\pgfpathlineto{\pgfqpoint{10.087928in}{2.712235in}}%
\pgfpathlineto{\pgfqpoint{10.096955in}{2.726935in}}%
\pgfpathlineto{\pgfqpoint{10.105982in}{2.747947in}}%
\pgfpathlineto{\pgfqpoint{10.115010in}{2.773658in}}%
\pgfpathlineto{\pgfqpoint{10.124037in}{2.777571in}}%
\pgfpathlineto{\pgfqpoint{10.133064in}{2.766096in}}%
\pgfpathlineto{\pgfqpoint{10.142091in}{2.752644in}}%
\pgfpathlineto{\pgfqpoint{10.151118in}{2.749361in}}%
\pgfpathlineto{\pgfqpoint{10.160146in}{2.728246in}}%
\pgfpathlineto{\pgfqpoint{10.169173in}{2.723194in}}%
\pgfpathlineto{\pgfqpoint{10.178200in}{2.706514in}}%
\pgfpathlineto{\pgfqpoint{10.187227in}{2.695379in}}%
\pgfpathlineto{\pgfqpoint{10.196254in}{2.687941in}}%
\pgfpathlineto{\pgfqpoint{10.205282in}{2.658906in}}%
\pgfpathlineto{\pgfqpoint{10.214309in}{2.627123in}}%
\pgfpathlineto{\pgfqpoint{10.223336in}{2.573114in}}%
\pgfpathlineto{\pgfqpoint{10.232363in}{2.507025in}}%
\pgfpathlineto{\pgfqpoint{10.241390in}{2.431481in}}%
\pgfpathlineto{\pgfqpoint{10.250418in}{2.341519in}}%
\pgfpathlineto{\pgfqpoint{10.259445in}{2.111696in}}%
\pgfpathlineto{\pgfqpoint{10.268472in}{2.100517in}}%
\pgfpathlineto{\pgfqpoint{10.277499in}{2.272942in}}%
\pgfpathlineto{\pgfqpoint{10.286527in}{2.328419in}}%
\pgfpathlineto{\pgfqpoint{10.295554in}{2.376848in}}%
\pgfpathlineto{\pgfqpoint{10.304581in}{2.400588in}}%
\pgfpathlineto{\pgfqpoint{10.313608in}{2.422766in}}%
\pgfpathlineto{\pgfqpoint{10.322635in}{2.451904in}}%
\pgfpathlineto{\pgfqpoint{10.331663in}{2.476476in}}%
\pgfpathlineto{\pgfqpoint{10.340690in}{2.488965in}}%
\pgfpathlineto{\pgfqpoint{10.349717in}{2.500024in}}%
\pgfpathlineto{\pgfqpoint{10.358744in}{2.494949in}}%
\pgfpathlineto{\pgfqpoint{10.367771in}{2.484881in}}%
\pgfpathlineto{\pgfqpoint{10.376799in}{2.477672in}}%
\pgfpathlineto{\pgfqpoint{10.385826in}{2.482959in}}%
\pgfpathlineto{\pgfqpoint{10.394853in}{2.464644in}}%
\pgfpathlineto{\pgfqpoint{10.403880in}{2.470611in}}%
\pgfpathlineto{\pgfqpoint{10.412907in}{2.483619in}}%
\pgfpathlineto{\pgfqpoint{10.421935in}{2.509341in}}%
\pgfpathlineto{\pgfqpoint{10.430962in}{2.493832in}}%
\pgfpathlineto{\pgfqpoint{10.439989in}{2.458076in}}%
\pgfpathlineto{\pgfqpoint{10.449016in}{2.432816in}}%
\pgfpathlineto{\pgfqpoint{10.458043in}{2.398471in}}%
\pgfpathlineto{\pgfqpoint{10.467071in}{2.384228in}}%
\pgfpathlineto{\pgfqpoint{10.476098in}{2.381307in}}%
\pgfpathlineto{\pgfqpoint{10.485125in}{2.382199in}}%
\pgfpathlineto{\pgfqpoint{10.494152in}{2.370103in}}%
\pgfpathlineto{\pgfqpoint{10.503180in}{2.362852in}}%
\pgfpathlineto{\pgfqpoint{10.512207in}{2.369053in}}%
\pgfpathlineto{\pgfqpoint{10.521234in}{2.365195in}}%
\pgfpathlineto{\pgfqpoint{10.530261in}{2.374303in}}%
\pgfpathlineto{\pgfqpoint{10.539288in}{2.381952in}}%
\pgfpathlineto{\pgfqpoint{10.548316in}{2.396485in}}%
\pgfpathlineto{\pgfqpoint{10.557343in}{2.396186in}}%
\pgfpathlineto{\pgfqpoint{10.566370in}{2.394552in}}%
\pgfpathlineto{\pgfqpoint{10.575397in}{2.413469in}}%
\pgfpathlineto{\pgfqpoint{10.584424in}{2.419565in}}%
\pgfpathlineto{\pgfqpoint{10.593452in}{2.401238in}}%
\pgfpathlineto{\pgfqpoint{10.602479in}{2.414772in}}%
\pgfpathlineto{\pgfqpoint{10.611506in}{2.423608in}}%
\pgfpathlineto{\pgfqpoint{10.620533in}{2.415355in}}%
\pgfpathlineto{\pgfqpoint{10.629560in}{2.423922in}}%
\pgfpathlineto{\pgfqpoint{10.638588in}{2.430448in}}%
\pgfpathlineto{\pgfqpoint{10.647615in}{2.424718in}}%
\pgfpathlineto{\pgfqpoint{10.656642in}{2.417825in}}%
\pgfpathlineto{\pgfqpoint{10.665669in}{2.422056in}}%
\pgfpathlineto{\pgfqpoint{10.674697in}{2.418477in}}%
\pgfpathlineto{\pgfqpoint{10.692751in}{2.406084in}}%
\pgfpathlineto{\pgfqpoint{10.701778in}{2.392489in}}%
\pgfpathlineto{\pgfqpoint{10.719833in}{2.344539in}}%
\pgfpathlineto{\pgfqpoint{10.728860in}{2.322611in}}%
\pgfpathlineto{\pgfqpoint{10.737887in}{2.288413in}}%
\pgfpathlineto{\pgfqpoint{10.746914in}{2.262309in}}%
\pgfpathlineto{\pgfqpoint{10.755941in}{2.244543in}}%
\pgfpathlineto{\pgfqpoint{10.764969in}{2.253657in}}%
\pgfpathlineto{\pgfqpoint{10.773996in}{2.263315in}}%
\pgfpathlineto{\pgfqpoint{10.783023in}{2.272193in}}%
\pgfpathlineto{\pgfqpoint{10.792050in}{2.273976in}}%
\pgfpathlineto{\pgfqpoint{10.801077in}{2.269566in}}%
\pgfpathlineto{\pgfqpoint{10.810105in}{2.269988in}}%
\pgfpathlineto{\pgfqpoint{10.819132in}{2.273993in}}%
\pgfpathlineto{\pgfqpoint{10.828159in}{2.276310in}}%
\pgfpathlineto{\pgfqpoint{10.837186in}{2.274121in}}%
\pgfpathlineto{\pgfqpoint{10.846213in}{2.265827in}}%
\pgfpathlineto{\pgfqpoint{10.855241in}{2.263517in}}%
\pgfpathlineto{\pgfqpoint{10.864268in}{2.262902in}}%
\pgfpathlineto{\pgfqpoint{10.873295in}{2.258299in}}%
\pgfpathlineto{\pgfqpoint{10.882322in}{2.248869in}}%
\pgfpathlineto{\pgfqpoint{10.891350in}{2.232663in}}%
\pgfpathlineto{\pgfqpoint{10.900377in}{2.220659in}}%
\pgfpathlineto{\pgfqpoint{10.909404in}{2.206375in}}%
\pgfpathlineto{\pgfqpoint{10.918431in}{2.194337in}}%
\pgfpathlineto{\pgfqpoint{10.927458in}{2.180828in}}%
\pgfpathlineto{\pgfqpoint{10.936486in}{2.180834in}}%
\pgfpathlineto{\pgfqpoint{10.945513in}{2.167523in}}%
\pgfpathlineto{\pgfqpoint{10.954540in}{2.123919in}}%
\pgfpathlineto{\pgfqpoint{10.963567in}{2.112410in}}%
\pgfpathlineto{\pgfqpoint{10.972594in}{2.088409in}}%
\pgfpathlineto{\pgfqpoint{10.981622in}{2.085716in}}%
\pgfpathlineto{\pgfqpoint{10.990649in}{2.071502in}}%
\pgfpathlineto{\pgfqpoint{10.999676in}{2.069778in}}%
\pgfpathlineto{\pgfqpoint{11.008703in}{2.078955in}}%
\pgfpathlineto{\pgfqpoint{11.017730in}{2.089601in}}%
\pgfpathlineto{\pgfqpoint{11.026758in}{2.109085in}}%
\pgfpathlineto{\pgfqpoint{11.035785in}{2.114026in}}%
\pgfpathlineto{\pgfqpoint{11.044812in}{2.119438in}}%
\pgfpathlineto{\pgfqpoint{11.053839in}{2.118586in}}%
\pgfpathlineto{\pgfqpoint{11.062867in}{2.115459in}}%
\pgfpathlineto{\pgfqpoint{11.071894in}{2.121471in}}%
\pgfpathlineto{\pgfqpoint{11.080921in}{2.129335in}}%
\pgfpathlineto{\pgfqpoint{11.089948in}{2.131199in}}%
\pgfpathlineto{\pgfqpoint{11.098975in}{2.137546in}}%
\pgfpathlineto{\pgfqpoint{11.108003in}{2.141226in}}%
\pgfpathlineto{\pgfqpoint{11.117030in}{2.139631in}}%
\pgfpathlineto{\pgfqpoint{11.126057in}{2.137626in}}%
\pgfpathlineto{\pgfqpoint{11.135084in}{2.132682in}}%
\pgfpathlineto{\pgfqpoint{11.144111in}{2.135092in}}%
\pgfpathlineto{\pgfqpoint{11.153139in}{2.162275in}}%
\pgfpathlineto{\pgfqpoint{11.162166in}{2.165043in}}%
\pgfpathlineto{\pgfqpoint{11.171193in}{2.183201in}}%
\pgfpathlineto{\pgfqpoint{11.180220in}{2.193118in}}%
\pgfpathlineto{\pgfqpoint{11.189247in}{2.206669in}}%
\pgfpathlineto{\pgfqpoint{11.198275in}{2.204348in}}%
\pgfpathlineto{\pgfqpoint{11.207302in}{2.169488in}}%
\pgfpathlineto{\pgfqpoint{11.216329in}{2.145707in}}%
\pgfpathlineto{\pgfqpoint{11.225356in}{2.152719in}}%
\pgfpathlineto{\pgfqpoint{11.234383in}{2.163498in}}%
\pgfpathlineto{\pgfqpoint{11.243411in}{2.170680in}}%
\pgfpathlineto{\pgfqpoint{11.252438in}{2.178902in}}%
\pgfpathlineto{\pgfqpoint{11.261465in}{2.180283in}}%
\pgfpathlineto{\pgfqpoint{11.270492in}{2.173786in}}%
\pgfpathlineto{\pgfqpoint{11.279520in}{2.166357in}}%
\pgfpathlineto{\pgfqpoint{11.288547in}{2.157663in}}%
\pgfpathlineto{\pgfqpoint{11.297574in}{2.151715in}}%
\pgfpathlineto{\pgfqpoint{11.306601in}{2.152777in}}%
\pgfpathlineto{\pgfqpoint{11.315628in}{2.139821in}}%
\pgfpathlineto{\pgfqpoint{11.324656in}{2.124052in}}%
\pgfpathlineto{\pgfqpoint{11.333683in}{2.102210in}}%
\pgfpathlineto{\pgfqpoint{11.342710in}{2.089348in}}%
\pgfpathlineto{\pgfqpoint{11.351737in}{2.091623in}}%
\pgfpathlineto{\pgfqpoint{11.360764in}{2.096008in}}%
\pgfpathlineto{\pgfqpoint{11.369792in}{2.109706in}}%
\pgfpathlineto{\pgfqpoint{11.378819in}{2.120953in}}%
\pgfpathlineto{\pgfqpoint{11.387846in}{2.127650in}}%
\pgfpathlineto{\pgfqpoint{11.396873in}{2.129123in}}%
\pgfpathlineto{\pgfqpoint{11.405900in}{2.119859in}}%
\pgfpathlineto{\pgfqpoint{11.414928in}{2.089426in}}%
\pgfpathlineto{\pgfqpoint{11.423955in}{2.055096in}}%
\pgfpathlineto{\pgfqpoint{11.432982in}{2.101762in}}%
\pgfpathlineto{\pgfqpoint{11.442009in}{2.140129in}}%
\pgfpathlineto{\pgfqpoint{11.451036in}{2.152018in}}%
\pgfpathlineto{\pgfqpoint{11.460064in}{2.166514in}}%
\pgfpathlineto{\pgfqpoint{11.469091in}{2.172932in}}%
\pgfpathlineto{\pgfqpoint{11.469091in}{2.172932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.000000in}{0.660000in}}{\pgfqpoint{9.920000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.334794,0.353633,0.656055}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.450909in}{2.045109in}}%
\pgfpathlineto{\pgfqpoint{2.459936in}{2.055524in}}%
\pgfpathlineto{\pgfqpoint{2.468964in}{2.043851in}}%
\pgfpathlineto{\pgfqpoint{2.477991in}{2.049115in}}%
\pgfpathlineto{\pgfqpoint{2.487018in}{2.032511in}}%
\pgfpathlineto{\pgfqpoint{2.496045in}{2.004240in}}%
\pgfpathlineto{\pgfqpoint{2.505072in}{1.959906in}}%
\pgfpathlineto{\pgfqpoint{2.514100in}{1.923327in}}%
\pgfpathlineto{\pgfqpoint{2.523127in}{1.880474in}}%
\pgfpathlineto{\pgfqpoint{2.532154in}{1.840426in}}%
\pgfpathlineto{\pgfqpoint{2.541181in}{1.783029in}}%
\pgfpathlineto{\pgfqpoint{2.550208in}{1.785962in}}%
\pgfpathlineto{\pgfqpoint{2.559236in}{1.688406in}}%
\pgfpathlineto{\pgfqpoint{2.568263in}{1.606943in}}%
\pgfpathlineto{\pgfqpoint{2.586317in}{1.490338in}}%
\pgfpathlineto{\pgfqpoint{2.595344in}{1.547409in}}%
\pgfpathlineto{\pgfqpoint{2.604372in}{1.629765in}}%
\pgfpathlineto{\pgfqpoint{2.613399in}{1.715607in}}%
\pgfpathlineto{\pgfqpoint{2.622426in}{1.790304in}}%
\pgfpathlineto{\pgfqpoint{2.631453in}{1.815715in}}%
\pgfpathlineto{\pgfqpoint{2.640480in}{1.836463in}}%
\pgfpathlineto{\pgfqpoint{2.649508in}{1.885539in}}%
\pgfpathlineto{\pgfqpoint{2.658535in}{1.878958in}}%
\pgfpathlineto{\pgfqpoint{2.667562in}{1.885196in}}%
\pgfpathlineto{\pgfqpoint{2.676589in}{1.849774in}}%
\pgfpathlineto{\pgfqpoint{2.685617in}{1.818090in}}%
\pgfpathlineto{\pgfqpoint{2.694644in}{1.825366in}}%
\pgfpathlineto{\pgfqpoint{2.703671in}{1.824054in}}%
\pgfpathlineto{\pgfqpoint{2.712698in}{1.826228in}}%
\pgfpathlineto{\pgfqpoint{2.721725in}{1.855458in}}%
\pgfpathlineto{\pgfqpoint{2.730753in}{1.868994in}}%
\pgfpathlineto{\pgfqpoint{2.739780in}{1.873299in}}%
\pgfpathlineto{\pgfqpoint{2.748807in}{1.939393in}}%
\pgfpathlineto{\pgfqpoint{2.757834in}{1.926372in}}%
\pgfpathlineto{\pgfqpoint{2.766861in}{1.896797in}}%
\pgfpathlineto{\pgfqpoint{2.775889in}{1.879342in}}%
\pgfpathlineto{\pgfqpoint{2.784916in}{1.910107in}}%
\pgfpathlineto{\pgfqpoint{2.793943in}{1.969907in}}%
\pgfpathlineto{\pgfqpoint{2.802970in}{1.970596in}}%
\pgfpathlineto{\pgfqpoint{2.811997in}{1.948971in}}%
\pgfpathlineto{\pgfqpoint{2.821025in}{1.916454in}}%
\pgfpathlineto{\pgfqpoint{2.830052in}{1.918008in}}%
\pgfpathlineto{\pgfqpoint{2.839079in}{1.928734in}}%
\pgfpathlineto{\pgfqpoint{2.848106in}{1.943491in}}%
\pgfpathlineto{\pgfqpoint{2.857133in}{1.937493in}}%
\pgfpathlineto{\pgfqpoint{2.866161in}{1.946203in}}%
\pgfpathlineto{\pgfqpoint{2.875188in}{1.943719in}}%
\pgfpathlineto{\pgfqpoint{2.884215in}{1.950623in}}%
\pgfpathlineto{\pgfqpoint{2.893242in}{1.984105in}}%
\pgfpathlineto{\pgfqpoint{2.902270in}{2.011616in}}%
\pgfpathlineto{\pgfqpoint{2.911297in}{2.014864in}}%
\pgfpathlineto{\pgfqpoint{2.920324in}{2.019650in}}%
\pgfpathlineto{\pgfqpoint{2.929351in}{2.022157in}}%
\pgfpathlineto{\pgfqpoint{2.938378in}{2.025010in}}%
\pgfpathlineto{\pgfqpoint{2.947406in}{2.012177in}}%
\pgfpathlineto{\pgfqpoint{2.956433in}{1.983968in}}%
\pgfpathlineto{\pgfqpoint{2.965460in}{1.951540in}}%
\pgfpathlineto{\pgfqpoint{2.974487in}{1.934097in}}%
\pgfpathlineto{\pgfqpoint{2.983514in}{1.896628in}}%
\pgfpathlineto{\pgfqpoint{2.992542in}{1.892451in}}%
\pgfpathlineto{\pgfqpoint{3.001569in}{1.903666in}}%
\pgfpathlineto{\pgfqpoint{3.010596in}{1.876106in}}%
\pgfpathlineto{\pgfqpoint{3.019623in}{1.843292in}}%
\pgfpathlineto{\pgfqpoint{3.028650in}{1.809105in}}%
\pgfpathlineto{\pgfqpoint{3.037678in}{1.782680in}}%
\pgfpathlineto{\pgfqpoint{3.046705in}{1.747040in}}%
\pgfpathlineto{\pgfqpoint{3.055732in}{1.698266in}}%
\pgfpathlineto{\pgfqpoint{3.064759in}{1.637701in}}%
\pgfpathlineto{\pgfqpoint{3.073787in}{1.730666in}}%
\pgfpathlineto{\pgfqpoint{3.082814in}{1.807907in}}%
\pgfpathlineto{\pgfqpoint{3.091841in}{1.891100in}}%
\pgfpathlineto{\pgfqpoint{3.100868in}{2.030141in}}%
\pgfpathlineto{\pgfqpoint{3.118923in}{2.106205in}}%
\pgfpathlineto{\pgfqpoint{3.127950in}{2.179588in}}%
\pgfpathlineto{\pgfqpoint{3.136977in}{2.205768in}}%
\pgfpathlineto{\pgfqpoint{3.146004in}{2.225719in}}%
\pgfpathlineto{\pgfqpoint{3.155031in}{2.183116in}}%
\pgfpathlineto{\pgfqpoint{3.164059in}{2.161313in}}%
\pgfpathlineto{\pgfqpoint{3.173086in}{2.096752in}}%
\pgfpathlineto{\pgfqpoint{3.182113in}{2.055367in}}%
\pgfpathlineto{\pgfqpoint{3.191140in}{2.021688in}}%
\pgfpathlineto{\pgfqpoint{3.200167in}{1.973883in}}%
\pgfpathlineto{\pgfqpoint{3.209195in}{1.985741in}}%
\pgfpathlineto{\pgfqpoint{3.218222in}{2.158223in}}%
\pgfpathlineto{\pgfqpoint{3.227249in}{2.324660in}}%
\pgfpathlineto{\pgfqpoint{3.236276in}{2.737082in}}%
\pgfpathlineto{\pgfqpoint{3.245303in}{2.828776in}}%
\pgfpathlineto{\pgfqpoint{3.254331in}{2.578247in}}%
\pgfpathlineto{\pgfqpoint{3.263358in}{2.461381in}}%
\pgfpathlineto{\pgfqpoint{3.272385in}{2.428428in}}%
\pgfpathlineto{\pgfqpoint{3.281412in}{2.372206in}}%
\pgfpathlineto{\pgfqpoint{3.290440in}{2.284890in}}%
\pgfpathlineto{\pgfqpoint{3.299467in}{2.321576in}}%
\pgfpathlineto{\pgfqpoint{3.308494in}{2.293943in}}%
\pgfpathlineto{\pgfqpoint{3.317521in}{2.351080in}}%
\pgfpathlineto{\pgfqpoint{3.326548in}{2.390832in}}%
\pgfpathlineto{\pgfqpoint{3.335576in}{2.419530in}}%
\pgfpathlineto{\pgfqpoint{3.344603in}{2.365563in}}%
\pgfpathlineto{\pgfqpoint{3.353630in}{2.314490in}}%
\pgfpathlineto{\pgfqpoint{3.362657in}{2.248698in}}%
\pgfpathlineto{\pgfqpoint{3.371684in}{2.147142in}}%
\pgfpathlineto{\pgfqpoint{3.380712in}{2.052567in}}%
\pgfpathlineto{\pgfqpoint{3.389739in}{1.998675in}}%
\pgfpathlineto{\pgfqpoint{3.398766in}{1.974135in}}%
\pgfpathlineto{\pgfqpoint{3.407793in}{1.973444in}}%
\pgfpathlineto{\pgfqpoint{3.416820in}{1.959429in}}%
\pgfpathlineto{\pgfqpoint{3.425848in}{1.930623in}}%
\pgfpathlineto{\pgfqpoint{3.443902in}{1.924859in}}%
\pgfpathlineto{\pgfqpoint{3.452929in}{1.985335in}}%
\pgfpathlineto{\pgfqpoint{3.461957in}{2.023143in}}%
\pgfpathlineto{\pgfqpoint{3.470984in}{2.042869in}}%
\pgfpathlineto{\pgfqpoint{3.480011in}{2.051076in}}%
\pgfpathlineto{\pgfqpoint{3.489038in}{2.042661in}}%
\pgfpathlineto{\pgfqpoint{3.498065in}{2.023587in}}%
\pgfpathlineto{\pgfqpoint{3.507093in}{2.042877in}}%
\pgfpathlineto{\pgfqpoint{3.516120in}{2.026790in}}%
\pgfpathlineto{\pgfqpoint{3.525147in}{2.049106in}}%
\pgfpathlineto{\pgfqpoint{3.534174in}{2.065602in}}%
\pgfpathlineto{\pgfqpoint{3.543201in}{2.090089in}}%
\pgfpathlineto{\pgfqpoint{3.552229in}{2.109764in}}%
\pgfpathlineto{\pgfqpoint{3.561256in}{2.139588in}}%
\pgfpathlineto{\pgfqpoint{3.570283in}{2.141159in}}%
\pgfpathlineto{\pgfqpoint{3.579310in}{2.153750in}}%
\pgfpathlineto{\pgfqpoint{3.588337in}{2.158815in}}%
\pgfpathlineto{\pgfqpoint{3.597365in}{2.151683in}}%
\pgfpathlineto{\pgfqpoint{3.606392in}{2.149984in}}%
\pgfpathlineto{\pgfqpoint{3.615419in}{2.148572in}}%
\pgfpathlineto{\pgfqpoint{3.624446in}{2.131309in}}%
\pgfpathlineto{\pgfqpoint{3.633473in}{2.126663in}}%
\pgfpathlineto{\pgfqpoint{3.642501in}{2.126165in}}%
\pgfpathlineto{\pgfqpoint{3.651528in}{2.128894in}}%
\pgfpathlineto{\pgfqpoint{3.660555in}{2.127686in}}%
\pgfpathlineto{\pgfqpoint{3.669582in}{2.107935in}}%
\pgfpathlineto{\pgfqpoint{3.678610in}{2.098336in}}%
\pgfpathlineto{\pgfqpoint{3.687637in}{2.078033in}}%
\pgfpathlineto{\pgfqpoint{3.696664in}{2.028298in}}%
\pgfpathlineto{\pgfqpoint{3.705691in}{2.003982in}}%
\pgfpathlineto{\pgfqpoint{3.714718in}{1.976887in}}%
\pgfpathlineto{\pgfqpoint{3.723746in}{1.960553in}}%
\pgfpathlineto{\pgfqpoint{3.732773in}{1.962384in}}%
\pgfpathlineto{\pgfqpoint{3.741800in}{2.011551in}}%
\pgfpathlineto{\pgfqpoint{3.750827in}{2.036684in}}%
\pgfpathlineto{\pgfqpoint{3.759854in}{2.063042in}}%
\pgfpathlineto{\pgfqpoint{3.768882in}{2.083754in}}%
\pgfpathlineto{\pgfqpoint{3.777909in}{2.095727in}}%
\pgfpathlineto{\pgfqpoint{3.786936in}{2.108853in}}%
\pgfpathlineto{\pgfqpoint{3.795963in}{2.118065in}}%
\pgfpathlineto{\pgfqpoint{3.804990in}{2.147449in}}%
\pgfpathlineto{\pgfqpoint{3.814018in}{2.130445in}}%
\pgfpathlineto{\pgfqpoint{3.823045in}{2.128373in}}%
\pgfpathlineto{\pgfqpoint{3.832072in}{2.122625in}}%
\pgfpathlineto{\pgfqpoint{3.841099in}{2.097892in}}%
\pgfpathlineto{\pgfqpoint{3.850126in}{2.049812in}}%
\pgfpathlineto{\pgfqpoint{3.859154in}{1.991915in}}%
\pgfpathlineto{\pgfqpoint{3.868181in}{2.039169in}}%
\pgfpathlineto{\pgfqpoint{3.877208in}{2.078339in}}%
\pgfpathlineto{\pgfqpoint{3.886235in}{2.103604in}}%
\pgfpathlineto{\pgfqpoint{3.895263in}{2.106446in}}%
\pgfpathlineto{\pgfqpoint{3.904290in}{2.122380in}}%
\pgfpathlineto{\pgfqpoint{3.913317in}{2.121018in}}%
\pgfpathlineto{\pgfqpoint{3.922344in}{2.107862in}}%
\pgfpathlineto{\pgfqpoint{3.931371in}{2.117572in}}%
\pgfpathlineto{\pgfqpoint{3.940399in}{2.111896in}}%
\pgfpathlineto{\pgfqpoint{3.949426in}{2.093109in}}%
\pgfpathlineto{\pgfqpoint{3.958453in}{2.109728in}}%
\pgfpathlineto{\pgfqpoint{3.967480in}{2.134866in}}%
\pgfpathlineto{\pgfqpoint{3.976507in}{2.151722in}}%
\pgfpathlineto{\pgfqpoint{3.985535in}{2.190885in}}%
\pgfpathlineto{\pgfqpoint{3.994562in}{2.194041in}}%
\pgfpathlineto{\pgfqpoint{4.003589in}{2.237823in}}%
\pgfpathlineto{\pgfqpoint{4.012616in}{2.208310in}}%
\pgfpathlineto{\pgfqpoint{4.021643in}{2.159370in}}%
\pgfpathlineto{\pgfqpoint{4.030671in}{2.253485in}}%
\pgfpathlineto{\pgfqpoint{4.039698in}{2.264955in}}%
\pgfpathlineto{\pgfqpoint{4.048725in}{2.282717in}}%
\pgfpathlineto{\pgfqpoint{4.057752in}{2.243164in}}%
\pgfpathlineto{\pgfqpoint{4.066780in}{2.244347in}}%
\pgfpathlineto{\pgfqpoint{4.075807in}{2.234646in}}%
\pgfpathlineto{\pgfqpoint{4.084834in}{2.235842in}}%
\pgfpathlineto{\pgfqpoint{4.093861in}{2.231791in}}%
\pgfpathlineto{\pgfqpoint{4.102888in}{2.218303in}}%
\pgfpathlineto{\pgfqpoint{4.111916in}{2.197503in}}%
\pgfpathlineto{\pgfqpoint{4.120943in}{2.255007in}}%
\pgfpathlineto{\pgfqpoint{4.129970in}{2.305133in}}%
\pgfpathlineto{\pgfqpoint{4.138997in}{2.343427in}}%
\pgfpathlineto{\pgfqpoint{4.148024in}{2.358816in}}%
\pgfpathlineto{\pgfqpoint{4.157052in}{2.357701in}}%
\pgfpathlineto{\pgfqpoint{4.166079in}{2.377322in}}%
\pgfpathlineto{\pgfqpoint{4.175106in}{2.387649in}}%
\pgfpathlineto{\pgfqpoint{4.184133in}{2.414449in}}%
\pgfpathlineto{\pgfqpoint{4.202188in}{2.449840in}}%
\pgfpathlineto{\pgfqpoint{4.211215in}{2.472729in}}%
\pgfpathlineto{\pgfqpoint{4.220242in}{2.503870in}}%
\pgfpathlineto{\pgfqpoint{4.229269in}{2.523647in}}%
\pgfpathlineto{\pgfqpoint{4.238296in}{2.554217in}}%
\pgfpathlineto{\pgfqpoint{4.247324in}{2.588916in}}%
\pgfpathlineto{\pgfqpoint{4.256351in}{2.608397in}}%
\pgfpathlineto{\pgfqpoint{4.265378in}{2.624683in}}%
\pgfpathlineto{\pgfqpoint{4.274405in}{2.636349in}}%
\pgfpathlineto{\pgfqpoint{4.283433in}{2.635924in}}%
\pgfpathlineto{\pgfqpoint{4.292460in}{2.631020in}}%
\pgfpathlineto{\pgfqpoint{4.301487in}{2.642623in}}%
\pgfpathlineto{\pgfqpoint{4.310514in}{2.656760in}}%
\pgfpathlineto{\pgfqpoint{4.319541in}{2.663728in}}%
\pgfpathlineto{\pgfqpoint{4.328569in}{2.668883in}}%
\pgfpathlineto{\pgfqpoint{4.337596in}{2.681622in}}%
\pgfpathlineto{\pgfqpoint{4.346623in}{2.701742in}}%
\pgfpathlineto{\pgfqpoint{4.355650in}{2.727068in}}%
\pgfpathlineto{\pgfqpoint{4.364677in}{2.750789in}}%
\pgfpathlineto{\pgfqpoint{4.373705in}{2.804072in}}%
\pgfpathlineto{\pgfqpoint{4.382732in}{2.788768in}}%
\pgfpathlineto{\pgfqpoint{4.391759in}{2.685893in}}%
\pgfpathlineto{\pgfqpoint{4.400786in}{2.609710in}}%
\pgfpathlineto{\pgfqpoint{4.409813in}{2.459383in}}%
\pgfpathlineto{\pgfqpoint{4.418841in}{2.529769in}}%
\pgfpathlineto{\pgfqpoint{4.427868in}{2.590195in}}%
\pgfpathlineto{\pgfqpoint{4.436895in}{2.587519in}}%
\pgfpathlineto{\pgfqpoint{4.445922in}{2.588662in}}%
\pgfpathlineto{\pgfqpoint{4.454949in}{2.554204in}}%
\pgfpathlineto{\pgfqpoint{4.463977in}{2.618779in}}%
\pgfpathlineto{\pgfqpoint{4.473004in}{2.629479in}}%
\pgfpathlineto{\pgfqpoint{4.482031in}{2.649314in}}%
\pgfpathlineto{\pgfqpoint{4.491058in}{2.705587in}}%
\pgfpathlineto{\pgfqpoint{4.500086in}{2.788799in}}%
\pgfpathlineto{\pgfqpoint{4.509113in}{2.887773in}}%
\pgfpathlineto{\pgfqpoint{4.518140in}{3.084061in}}%
\pgfpathlineto{\pgfqpoint{4.527167in}{3.190004in}}%
\pgfpathlineto{\pgfqpoint{4.536194in}{3.144967in}}%
\pgfpathlineto{\pgfqpoint{4.545222in}{3.141710in}}%
\pgfpathlineto{\pgfqpoint{4.554249in}{3.157095in}}%
\pgfpathlineto{\pgfqpoint{4.563276in}{3.214474in}}%
\pgfpathlineto{\pgfqpoint{4.572303in}{3.384980in}}%
\pgfpathlineto{\pgfqpoint{4.581330in}{3.583183in}}%
\pgfpathlineto{\pgfqpoint{4.590358in}{3.402890in}}%
\pgfpathlineto{\pgfqpoint{4.599385in}{3.211283in}}%
\pgfpathlineto{\pgfqpoint{4.608412in}{3.167550in}}%
\pgfpathlineto{\pgfqpoint{4.617439in}{3.145618in}}%
\pgfpathlineto{\pgfqpoint{4.626466in}{3.199726in}}%
\pgfpathlineto{\pgfqpoint{4.635494in}{3.383117in}}%
\pgfpathlineto{\pgfqpoint{4.644521in}{3.767859in}}%
\pgfpathlineto{\pgfqpoint{4.653548in}{3.527437in}}%
\pgfpathlineto{\pgfqpoint{4.662575in}{3.251314in}}%
\pgfpathlineto{\pgfqpoint{4.671603in}{3.144396in}}%
\pgfpathlineto{\pgfqpoint{4.680630in}{3.071302in}}%
\pgfpathlineto{\pgfqpoint{4.689657in}{3.064273in}}%
\pgfpathlineto{\pgfqpoint{4.698684in}{3.039995in}}%
\pgfpathlineto{\pgfqpoint{4.707711in}{3.093483in}}%
\pgfpathlineto{\pgfqpoint{4.716739in}{3.071821in}}%
\pgfpathlineto{\pgfqpoint{4.725766in}{3.100165in}}%
\pgfpathlineto{\pgfqpoint{4.734793in}{3.143150in}}%
\pgfpathlineto{\pgfqpoint{4.743820in}{3.222366in}}%
\pgfpathlineto{\pgfqpoint{4.752847in}{3.228605in}}%
\pgfpathlineto{\pgfqpoint{4.770902in}{3.101903in}}%
\pgfpathlineto{\pgfqpoint{4.779929in}{3.021195in}}%
\pgfpathlineto{\pgfqpoint{4.788956in}{2.965593in}}%
\pgfpathlineto{\pgfqpoint{4.797983in}{2.895022in}}%
\pgfpathlineto{\pgfqpoint{4.807011in}{2.764540in}}%
\pgfpathlineto{\pgfqpoint{4.816038in}{2.697148in}}%
\pgfpathlineto{\pgfqpoint{4.825065in}{2.635860in}}%
\pgfpathlineto{\pgfqpoint{4.834092in}{2.617226in}}%
\pgfpathlineto{\pgfqpoint{4.843119in}{2.659603in}}%
\pgfpathlineto{\pgfqpoint{4.852147in}{2.680393in}}%
\pgfpathlineto{\pgfqpoint{4.861174in}{2.790652in}}%
\pgfpathlineto{\pgfqpoint{4.870201in}{2.785451in}}%
\pgfpathlineto{\pgfqpoint{4.879228in}{2.938351in}}%
\pgfpathlineto{\pgfqpoint{4.888256in}{2.966666in}}%
\pgfpathlineto{\pgfqpoint{4.897283in}{2.956308in}}%
\pgfpathlineto{\pgfqpoint{4.906310in}{2.910849in}}%
\pgfpathlineto{\pgfqpoint{4.915337in}{2.874090in}}%
\pgfpathlineto{\pgfqpoint{4.924364in}{2.911155in}}%
\pgfpathlineto{\pgfqpoint{4.933392in}{2.836962in}}%
\pgfpathlineto{\pgfqpoint{4.942419in}{2.765853in}}%
\pgfpathlineto{\pgfqpoint{4.951446in}{2.658851in}}%
\pgfpathlineto{\pgfqpoint{4.960473in}{2.668121in}}%
\pgfpathlineto{\pgfqpoint{4.969500in}{2.818633in}}%
\pgfpathlineto{\pgfqpoint{4.978528in}{2.845916in}}%
\pgfpathlineto{\pgfqpoint{4.987555in}{2.786649in}}%
\pgfpathlineto{\pgfqpoint{4.996582in}{2.745930in}}%
\pgfpathlineto{\pgfqpoint{5.005609in}{2.707710in}}%
\pgfpathlineto{\pgfqpoint{5.014636in}{2.701855in}}%
\pgfpathlineto{\pgfqpoint{5.023664in}{2.685249in}}%
\pgfpathlineto{\pgfqpoint{5.032691in}{2.672317in}}%
\pgfpathlineto{\pgfqpoint{5.041718in}{2.650974in}}%
\pgfpathlineto{\pgfqpoint{5.050745in}{2.633537in}}%
\pgfpathlineto{\pgfqpoint{5.059772in}{2.604928in}}%
\pgfpathlineto{\pgfqpoint{5.068800in}{2.591739in}}%
\pgfpathlineto{\pgfqpoint{5.077827in}{2.569216in}}%
\pgfpathlineto{\pgfqpoint{5.086854in}{2.548812in}}%
\pgfpathlineto{\pgfqpoint{5.095881in}{2.530324in}}%
\pgfpathlineto{\pgfqpoint{5.104909in}{2.504677in}}%
\pgfpathlineto{\pgfqpoint{5.113936in}{2.485945in}}%
\pgfpathlineto{\pgfqpoint{5.122963in}{2.461634in}}%
\pgfpathlineto{\pgfqpoint{5.131990in}{2.442974in}}%
\pgfpathlineto{\pgfqpoint{5.141017in}{2.411692in}}%
\pgfpathlineto{\pgfqpoint{5.150045in}{2.394026in}}%
\pgfpathlineto{\pgfqpoint{5.159072in}{2.381990in}}%
\pgfpathlineto{\pgfqpoint{5.168099in}{2.366010in}}%
\pgfpathlineto{\pgfqpoint{5.177126in}{2.353929in}}%
\pgfpathlineto{\pgfqpoint{5.186153in}{2.343348in}}%
\pgfpathlineto{\pgfqpoint{5.195181in}{2.331074in}}%
\pgfpathlineto{\pgfqpoint{5.204208in}{2.317426in}}%
\pgfpathlineto{\pgfqpoint{5.222262in}{2.304842in}}%
\pgfpathlineto{\pgfqpoint{5.231289in}{2.298254in}}%
\pgfpathlineto{\pgfqpoint{5.240317in}{2.286743in}}%
\pgfpathlineto{\pgfqpoint{5.249344in}{2.285249in}}%
\pgfpathlineto{\pgfqpoint{5.258371in}{2.275666in}}%
\pgfpathlineto{\pgfqpoint{5.267398in}{2.270014in}}%
\pgfpathlineto{\pgfqpoint{5.276426in}{2.252053in}}%
\pgfpathlineto{\pgfqpoint{5.294480in}{2.198857in}}%
\pgfpathlineto{\pgfqpoint{5.303507in}{2.185084in}}%
\pgfpathlineto{\pgfqpoint{5.312534in}{2.167956in}}%
\pgfpathlineto{\pgfqpoint{5.321562in}{2.175557in}}%
\pgfpathlineto{\pgfqpoint{5.330589in}{2.228947in}}%
\pgfpathlineto{\pgfqpoint{5.339616in}{2.265902in}}%
\pgfpathlineto{\pgfqpoint{5.348643in}{2.256736in}}%
\pgfpathlineto{\pgfqpoint{5.357670in}{2.245648in}}%
\pgfpathlineto{\pgfqpoint{5.366698in}{2.254747in}}%
\pgfpathlineto{\pgfqpoint{5.375725in}{2.257488in}}%
\pgfpathlineto{\pgfqpoint{5.384752in}{2.265422in}}%
\pgfpathlineto{\pgfqpoint{5.393779in}{2.272336in}}%
\pgfpathlineto{\pgfqpoint{5.402806in}{2.268985in}}%
\pgfpathlineto{\pgfqpoint{5.411834in}{2.273627in}}%
\pgfpathlineto{\pgfqpoint{5.420861in}{2.284974in}}%
\pgfpathlineto{\pgfqpoint{5.429888in}{2.282719in}}%
\pgfpathlineto{\pgfqpoint{5.438915in}{2.287415in}}%
\pgfpathlineto{\pgfqpoint{5.447942in}{2.293613in}}%
\pgfpathlineto{\pgfqpoint{5.465997in}{2.355280in}}%
\pgfpathlineto{\pgfqpoint{5.475024in}{2.405204in}}%
\pgfpathlineto{\pgfqpoint{5.484051in}{2.467824in}}%
\pgfpathlineto{\pgfqpoint{5.493079in}{2.533236in}}%
\pgfpathlineto{\pgfqpoint{5.502106in}{2.677353in}}%
\pgfpathlineto{\pgfqpoint{5.511133in}{2.760911in}}%
\pgfpathlineto{\pgfqpoint{5.520160in}{2.688037in}}%
\pgfpathlineto{\pgfqpoint{5.529187in}{2.629917in}}%
\pgfpathlineto{\pgfqpoint{5.538215in}{2.590758in}}%
\pgfpathlineto{\pgfqpoint{5.547242in}{2.526201in}}%
\pgfpathlineto{\pgfqpoint{5.556269in}{2.517855in}}%
\pgfpathlineto{\pgfqpoint{5.565296in}{2.473287in}}%
\pgfpathlineto{\pgfqpoint{5.574323in}{2.439615in}}%
\pgfpathlineto{\pgfqpoint{5.583351in}{2.409561in}}%
\pgfpathlineto{\pgfqpoint{5.592378in}{2.384617in}}%
\pgfpathlineto{\pgfqpoint{5.601405in}{2.375220in}}%
\pgfpathlineto{\pgfqpoint{5.610432in}{2.361590in}}%
\pgfpathlineto{\pgfqpoint{5.619459in}{2.351533in}}%
\pgfpathlineto{\pgfqpoint{5.628487in}{2.344973in}}%
\pgfpathlineto{\pgfqpoint{5.637514in}{2.334528in}}%
\pgfpathlineto{\pgfqpoint{5.646541in}{2.321010in}}%
\pgfpathlineto{\pgfqpoint{5.655568in}{2.317672in}}%
\pgfpathlineto{\pgfqpoint{5.664596in}{2.313013in}}%
\pgfpathlineto{\pgfqpoint{5.673623in}{2.300868in}}%
\pgfpathlineto{\pgfqpoint{5.682650in}{2.294309in}}%
\pgfpathlineto{\pgfqpoint{5.691677in}{2.302022in}}%
\pgfpathlineto{\pgfqpoint{5.700704in}{2.304297in}}%
\pgfpathlineto{\pgfqpoint{5.709732in}{2.314540in}}%
\pgfpathlineto{\pgfqpoint{5.718759in}{2.319278in}}%
\pgfpathlineto{\pgfqpoint{5.727786in}{2.343285in}}%
\pgfpathlineto{\pgfqpoint{5.736813in}{2.378969in}}%
\pgfpathlineto{\pgfqpoint{5.745840in}{2.426792in}}%
\pgfpathlineto{\pgfqpoint{5.754868in}{2.487531in}}%
\pgfpathlineto{\pgfqpoint{5.763895in}{2.620959in}}%
\pgfpathlineto{\pgfqpoint{5.772922in}{2.731742in}}%
\pgfpathlineto{\pgfqpoint{5.781949in}{2.572669in}}%
\pgfpathlineto{\pgfqpoint{5.790976in}{2.422786in}}%
\pgfpathlineto{\pgfqpoint{5.800004in}{2.375462in}}%
\pgfpathlineto{\pgfqpoint{5.809031in}{2.337709in}}%
\pgfpathlineto{\pgfqpoint{5.818058in}{2.307038in}}%
\pgfpathlineto{\pgfqpoint{5.827085in}{2.296998in}}%
\pgfpathlineto{\pgfqpoint{5.836112in}{2.281741in}}%
\pgfpathlineto{\pgfqpoint{5.845140in}{2.269853in}}%
\pgfpathlineto{\pgfqpoint{5.854167in}{2.268804in}}%
\pgfpathlineto{\pgfqpoint{5.863194in}{2.270384in}}%
\pgfpathlineto{\pgfqpoint{5.872221in}{2.260190in}}%
\pgfpathlineto{\pgfqpoint{5.881249in}{2.253833in}}%
\pgfpathlineto{\pgfqpoint{5.890276in}{2.254273in}}%
\pgfpathlineto{\pgfqpoint{5.899303in}{2.243047in}}%
\pgfpathlineto{\pgfqpoint{5.908330in}{2.227613in}}%
\pgfpathlineto{\pgfqpoint{5.917357in}{2.218858in}}%
\pgfpathlineto{\pgfqpoint{5.926385in}{2.217601in}}%
\pgfpathlineto{\pgfqpoint{5.935412in}{2.212189in}}%
\pgfpathlineto{\pgfqpoint{5.944439in}{2.197806in}}%
\pgfpathlineto{\pgfqpoint{5.953466in}{2.192494in}}%
\pgfpathlineto{\pgfqpoint{5.962493in}{2.199530in}}%
\pgfpathlineto{\pgfqpoint{5.971521in}{2.195733in}}%
\pgfpathlineto{\pgfqpoint{5.980548in}{2.208643in}}%
\pgfpathlineto{\pgfqpoint{5.998602in}{2.252538in}}%
\pgfpathlineto{\pgfqpoint{6.007629in}{2.284656in}}%
\pgfpathlineto{\pgfqpoint{6.016657in}{2.356848in}}%
\pgfpathlineto{\pgfqpoint{6.025684in}{2.452011in}}%
\pgfpathlineto{\pgfqpoint{6.034711in}{2.728883in}}%
\pgfpathlineto{\pgfqpoint{6.043738in}{2.840666in}}%
\pgfpathlineto{\pgfqpoint{6.052765in}{2.741926in}}%
\pgfpathlineto{\pgfqpoint{6.061793in}{2.740140in}}%
\pgfpathlineto{\pgfqpoint{6.070820in}{2.701034in}}%
\pgfpathlineto{\pgfqpoint{6.079847in}{2.672955in}}%
\pgfpathlineto{\pgfqpoint{6.088874in}{2.630686in}}%
\pgfpathlineto{\pgfqpoint{6.106929in}{2.569965in}}%
\pgfpathlineto{\pgfqpoint{6.115956in}{2.537558in}}%
\pgfpathlineto{\pgfqpoint{6.124983in}{2.517170in}}%
\pgfpathlineto{\pgfqpoint{6.134010in}{2.514713in}}%
\pgfpathlineto{\pgfqpoint{6.143038in}{2.487934in}}%
\pgfpathlineto{\pgfqpoint{6.152065in}{2.465463in}}%
\pgfpathlineto{\pgfqpoint{6.161092in}{2.448908in}}%
\pgfpathlineto{\pgfqpoint{6.170119in}{2.428993in}}%
\pgfpathlineto{\pgfqpoint{6.179146in}{2.424087in}}%
\pgfpathlineto{\pgfqpoint{6.188174in}{2.405628in}}%
\pgfpathlineto{\pgfqpoint{6.197201in}{2.390697in}}%
\pgfpathlineto{\pgfqpoint{6.206228in}{2.381950in}}%
\pgfpathlineto{\pgfqpoint{6.215255in}{2.359774in}}%
\pgfpathlineto{\pgfqpoint{6.224282in}{2.346722in}}%
\pgfpathlineto{\pgfqpoint{6.233310in}{2.315940in}}%
\pgfpathlineto{\pgfqpoint{6.242337in}{2.290596in}}%
\pgfpathlineto{\pgfqpoint{6.251364in}{2.253271in}}%
\pgfpathlineto{\pgfqpoint{6.260391in}{2.214534in}}%
\pgfpathlineto{\pgfqpoint{6.269419in}{2.186141in}}%
\pgfpathlineto{\pgfqpoint{6.278446in}{2.202169in}}%
\pgfpathlineto{\pgfqpoint{6.287473in}{2.202873in}}%
\pgfpathlineto{\pgfqpoint{6.296500in}{2.213517in}}%
\pgfpathlineto{\pgfqpoint{6.305527in}{2.218827in}}%
\pgfpathlineto{\pgfqpoint{6.314555in}{2.212083in}}%
\pgfpathlineto{\pgfqpoint{6.323582in}{2.215619in}}%
\pgfpathlineto{\pgfqpoint{6.332609in}{2.217321in}}%
\pgfpathlineto{\pgfqpoint{6.341636in}{2.198649in}}%
\pgfpathlineto{\pgfqpoint{6.350663in}{2.189762in}}%
\pgfpathlineto{\pgfqpoint{6.359691in}{2.179994in}}%
\pgfpathlineto{\pgfqpoint{6.368718in}{2.175641in}}%
\pgfpathlineto{\pgfqpoint{6.377745in}{2.169463in}}%
\pgfpathlineto{\pgfqpoint{6.386772in}{2.161212in}}%
\pgfpathlineto{\pgfqpoint{6.395799in}{2.148552in}}%
\pgfpathlineto{\pgfqpoint{6.404827in}{2.140652in}}%
\pgfpathlineto{\pgfqpoint{6.413854in}{2.128214in}}%
\pgfpathlineto{\pgfqpoint{6.422881in}{2.112479in}}%
\pgfpathlineto{\pgfqpoint{6.431908in}{2.074167in}}%
\pgfpathlineto{\pgfqpoint{6.440935in}{2.026397in}}%
\pgfpathlineto{\pgfqpoint{6.449963in}{2.029624in}}%
\pgfpathlineto{\pgfqpoint{6.458990in}{2.063917in}}%
\pgfpathlineto{\pgfqpoint{6.468017in}{2.075277in}}%
\pgfpathlineto{\pgfqpoint{6.477044in}{2.063876in}}%
\pgfpathlineto{\pgfqpoint{6.495099in}{2.084337in}}%
\pgfpathlineto{\pgfqpoint{6.513153in}{2.094000in}}%
\pgfpathlineto{\pgfqpoint{6.522180in}{2.109816in}}%
\pgfpathlineto{\pgfqpoint{6.531208in}{2.120296in}}%
\pgfpathlineto{\pgfqpoint{6.540235in}{2.125478in}}%
\pgfpathlineto{\pgfqpoint{6.549262in}{2.116192in}}%
\pgfpathlineto{\pgfqpoint{6.558289in}{2.116541in}}%
\pgfpathlineto{\pgfqpoint{6.567316in}{2.120480in}}%
\pgfpathlineto{\pgfqpoint{6.576344in}{2.093826in}}%
\pgfpathlineto{\pgfqpoint{6.585371in}{2.093821in}}%
\pgfpathlineto{\pgfqpoint{6.594398in}{2.124476in}}%
\pgfpathlineto{\pgfqpoint{6.603425in}{2.150314in}}%
\pgfpathlineto{\pgfqpoint{6.612452in}{2.172197in}}%
\pgfpathlineto{\pgfqpoint{6.621480in}{2.207986in}}%
\pgfpathlineto{\pgfqpoint{6.639534in}{2.435766in}}%
\pgfpathlineto{\pgfqpoint{6.648561in}{2.574227in}}%
\pgfpathlineto{\pgfqpoint{6.657588in}{2.797573in}}%
\pgfpathlineto{\pgfqpoint{6.666616in}{3.133272in}}%
\pgfpathlineto{\pgfqpoint{6.675643in}{3.021695in}}%
\pgfpathlineto{\pgfqpoint{6.684670in}{3.002823in}}%
\pgfpathlineto{\pgfqpoint{6.693697in}{2.921521in}}%
\pgfpathlineto{\pgfqpoint{6.702725in}{2.758128in}}%
\pgfpathlineto{\pgfqpoint{6.711752in}{2.738800in}}%
\pgfpathlineto{\pgfqpoint{6.720779in}{2.709500in}}%
\pgfpathlineto{\pgfqpoint{6.729806in}{2.777882in}}%
\pgfpathlineto{\pgfqpoint{6.738833in}{2.838271in}}%
\pgfpathlineto{\pgfqpoint{6.747861in}{2.895605in}}%
\pgfpathlineto{\pgfqpoint{6.756888in}{2.973653in}}%
\pgfpathlineto{\pgfqpoint{6.765915in}{3.003023in}}%
\pgfpathlineto{\pgfqpoint{6.774942in}{3.062777in}}%
\pgfpathlineto{\pgfqpoint{6.783969in}{3.119181in}}%
\pgfpathlineto{\pgfqpoint{6.792997in}{3.205381in}}%
\pgfpathlineto{\pgfqpoint{6.802024in}{3.287250in}}%
\pgfpathlineto{\pgfqpoint{6.811051in}{3.677759in}}%
\pgfpathlineto{\pgfqpoint{6.820078in}{3.637842in}}%
\pgfpathlineto{\pgfqpoint{6.829105in}{3.204248in}}%
\pgfpathlineto{\pgfqpoint{6.838133in}{3.064447in}}%
\pgfpathlineto{\pgfqpoint{6.847160in}{2.954712in}}%
\pgfpathlineto{\pgfqpoint{6.856187in}{2.923191in}}%
\pgfpathlineto{\pgfqpoint{6.865214in}{3.013121in}}%
\pgfpathlineto{\pgfqpoint{6.874242in}{2.905664in}}%
\pgfpathlineto{\pgfqpoint{6.883269in}{2.592093in}}%
\pgfpathlineto{\pgfqpoint{6.892296in}{2.464646in}}%
\pgfpathlineto{\pgfqpoint{6.901323in}{2.328199in}}%
\pgfpathlineto{\pgfqpoint{6.910350in}{2.241534in}}%
\pgfpathlineto{\pgfqpoint{6.919378in}{2.128872in}}%
\pgfpathlineto{\pgfqpoint{6.928405in}{2.079785in}}%
\pgfpathlineto{\pgfqpoint{6.937432in}{2.021389in}}%
\pgfpathlineto{\pgfqpoint{6.946459in}{2.047444in}}%
\pgfpathlineto{\pgfqpoint{6.955486in}{2.059935in}}%
\pgfpathlineto{\pgfqpoint{6.964514in}{2.025013in}}%
\pgfpathlineto{\pgfqpoint{6.973541in}{1.992040in}}%
\pgfpathlineto{\pgfqpoint{6.982568in}{1.954015in}}%
\pgfpathlineto{\pgfqpoint{6.991595in}{1.990847in}}%
\pgfpathlineto{\pgfqpoint{7.000622in}{2.065706in}}%
\pgfpathlineto{\pgfqpoint{7.009650in}{2.135776in}}%
\pgfpathlineto{\pgfqpoint{7.018677in}{2.203443in}}%
\pgfpathlineto{\pgfqpoint{7.027704in}{2.280826in}}%
\pgfpathlineto{\pgfqpoint{7.036731in}{2.339664in}}%
\pgfpathlineto{\pgfqpoint{7.054786in}{2.465603in}}%
\pgfpathlineto{\pgfqpoint{7.063813in}{2.512492in}}%
\pgfpathlineto{\pgfqpoint{7.072840in}{2.552742in}}%
\pgfpathlineto{\pgfqpoint{7.081867in}{2.577502in}}%
\pgfpathlineto{\pgfqpoint{7.090895in}{2.630892in}}%
\pgfpathlineto{\pgfqpoint{7.099922in}{2.681398in}}%
\pgfpathlineto{\pgfqpoint{7.108949in}{2.766386in}}%
\pgfpathlineto{\pgfqpoint{7.117976in}{2.862566in}}%
\pgfpathlineto{\pgfqpoint{7.127003in}{3.076905in}}%
\pgfpathlineto{\pgfqpoint{7.136031in}{3.116130in}}%
\pgfpathlineto{\pgfqpoint{7.145058in}{2.931867in}}%
\pgfpathlineto{\pgfqpoint{7.154085in}{2.848992in}}%
\pgfpathlineto{\pgfqpoint{7.163112in}{2.758280in}}%
\pgfpathlineto{\pgfqpoint{7.172139in}{2.733059in}}%
\pgfpathlineto{\pgfqpoint{7.181167in}{2.652298in}}%
\pgfpathlineto{\pgfqpoint{7.190194in}{2.608974in}}%
\pgfpathlineto{\pgfqpoint{7.199221in}{2.526638in}}%
\pgfpathlineto{\pgfqpoint{7.208248in}{2.428751in}}%
\pgfpathlineto{\pgfqpoint{7.217275in}{2.322704in}}%
\pgfpathlineto{\pgfqpoint{7.226303in}{2.310832in}}%
\pgfpathlineto{\pgfqpoint{7.235330in}{2.370263in}}%
\pgfpathlineto{\pgfqpoint{7.244357in}{2.385365in}}%
\pgfpathlineto{\pgfqpoint{7.253384in}{2.402925in}}%
\pgfpathlineto{\pgfqpoint{7.262412in}{2.406055in}}%
\pgfpathlineto{\pgfqpoint{7.271439in}{2.388300in}}%
\pgfpathlineto{\pgfqpoint{7.280466in}{2.388023in}}%
\pgfpathlineto{\pgfqpoint{7.289493in}{2.357628in}}%
\pgfpathlineto{\pgfqpoint{7.298520in}{2.322088in}}%
\pgfpathlineto{\pgfqpoint{7.307548in}{2.308050in}}%
\pgfpathlineto{\pgfqpoint{7.316575in}{2.306953in}}%
\pgfpathlineto{\pgfqpoint{7.325602in}{2.301905in}}%
\pgfpathlineto{\pgfqpoint{7.343656in}{2.311499in}}%
\pgfpathlineto{\pgfqpoint{7.352684in}{2.299224in}}%
\pgfpathlineto{\pgfqpoint{7.361711in}{2.283964in}}%
\pgfpathlineto{\pgfqpoint{7.370738in}{2.273154in}}%
\pgfpathlineto{\pgfqpoint{7.379765in}{2.252912in}}%
\pgfpathlineto{\pgfqpoint{7.388792in}{2.247914in}}%
\pgfpathlineto{\pgfqpoint{7.397820in}{2.216844in}}%
\pgfpathlineto{\pgfqpoint{7.406847in}{2.210087in}}%
\pgfpathlineto{\pgfqpoint{7.415874in}{2.215822in}}%
\pgfpathlineto{\pgfqpoint{7.424901in}{2.197251in}}%
\pgfpathlineto{\pgfqpoint{7.433928in}{2.192291in}}%
\pgfpathlineto{\pgfqpoint{7.442956in}{2.170432in}}%
\pgfpathlineto{\pgfqpoint{7.451983in}{2.172522in}}%
\pgfpathlineto{\pgfqpoint{7.461010in}{2.157984in}}%
\pgfpathlineto{\pgfqpoint{7.470037in}{2.161616in}}%
\pgfpathlineto{\pgfqpoint{7.479065in}{2.153499in}}%
\pgfpathlineto{\pgfqpoint{7.488092in}{2.138623in}}%
\pgfpathlineto{\pgfqpoint{7.497119in}{2.116748in}}%
\pgfpathlineto{\pgfqpoint{7.506146in}{2.114713in}}%
\pgfpathlineto{\pgfqpoint{7.515173in}{2.107241in}}%
\pgfpathlineto{\pgfqpoint{7.524201in}{2.093579in}}%
\pgfpathlineto{\pgfqpoint{7.533228in}{2.068079in}}%
\pgfpathlineto{\pgfqpoint{7.542255in}{2.050956in}}%
\pgfpathlineto{\pgfqpoint{7.560309in}{2.014337in}}%
\pgfpathlineto{\pgfqpoint{7.569337in}{1.994772in}}%
\pgfpathlineto{\pgfqpoint{7.578364in}{2.003958in}}%
\pgfpathlineto{\pgfqpoint{7.587391in}{2.009766in}}%
\pgfpathlineto{\pgfqpoint{7.596418in}{2.042073in}}%
\pgfpathlineto{\pgfqpoint{7.605445in}{2.057921in}}%
\pgfpathlineto{\pgfqpoint{7.614473in}{2.077371in}}%
\pgfpathlineto{\pgfqpoint{7.623500in}{2.098979in}}%
\pgfpathlineto{\pgfqpoint{7.632527in}{2.090220in}}%
\pgfpathlineto{\pgfqpoint{7.641554in}{2.106660in}}%
\pgfpathlineto{\pgfqpoint{7.650581in}{2.129379in}}%
\pgfpathlineto{\pgfqpoint{7.659609in}{2.145319in}}%
\pgfpathlineto{\pgfqpoint{7.668636in}{2.157257in}}%
\pgfpathlineto{\pgfqpoint{7.677663in}{2.167791in}}%
\pgfpathlineto{\pgfqpoint{7.686690in}{2.193695in}}%
\pgfpathlineto{\pgfqpoint{7.695718in}{2.213513in}}%
\pgfpathlineto{\pgfqpoint{7.704745in}{2.206272in}}%
\pgfpathlineto{\pgfqpoint{7.713772in}{2.177099in}}%
\pgfpathlineto{\pgfqpoint{7.722799in}{2.111679in}}%
\pgfpathlineto{\pgfqpoint{7.731826in}{2.059834in}}%
\pgfpathlineto{\pgfqpoint{7.740854in}{2.018662in}}%
\pgfpathlineto{\pgfqpoint{7.749881in}{1.997154in}}%
\pgfpathlineto{\pgfqpoint{7.758908in}{1.942781in}}%
\pgfpathlineto{\pgfqpoint{7.767935in}{1.875759in}}%
\pgfpathlineto{\pgfqpoint{7.785990in}{1.749829in}}%
\pgfpathlineto{\pgfqpoint{7.795017in}{1.741840in}}%
\pgfpathlineto{\pgfqpoint{7.804044in}{1.741059in}}%
\pgfpathlineto{\pgfqpoint{7.813071in}{1.762773in}}%
\pgfpathlineto{\pgfqpoint{7.822098in}{1.812616in}}%
\pgfpathlineto{\pgfqpoint{7.831126in}{1.857448in}}%
\pgfpathlineto{\pgfqpoint{7.840153in}{1.900698in}}%
\pgfpathlineto{\pgfqpoint{7.858207in}{1.982612in}}%
\pgfpathlineto{\pgfqpoint{7.867235in}{2.004965in}}%
\pgfpathlineto{\pgfqpoint{7.876262in}{2.004701in}}%
\pgfpathlineto{\pgfqpoint{7.885289in}{2.025397in}}%
\pgfpathlineto{\pgfqpoint{7.894316in}{2.031915in}}%
\pgfpathlineto{\pgfqpoint{7.903343in}{2.037400in}}%
\pgfpathlineto{\pgfqpoint{7.912371in}{2.050678in}}%
\pgfpathlineto{\pgfqpoint{7.921398in}{2.057606in}}%
\pgfpathlineto{\pgfqpoint{7.930425in}{2.059490in}}%
\pgfpathlineto{\pgfqpoint{7.939452in}{2.052863in}}%
\pgfpathlineto{\pgfqpoint{7.948479in}{2.037549in}}%
\pgfpathlineto{\pgfqpoint{7.957507in}{2.032535in}}%
\pgfpathlineto{\pgfqpoint{7.966534in}{2.038558in}}%
\pgfpathlineto{\pgfqpoint{7.975561in}{2.036170in}}%
\pgfpathlineto{\pgfqpoint{7.984588in}{2.032251in}}%
\pgfpathlineto{\pgfqpoint{7.993615in}{2.032826in}}%
\pgfpathlineto{\pgfqpoint{8.002643in}{2.028443in}}%
\pgfpathlineto{\pgfqpoint{8.011670in}{2.027779in}}%
\pgfpathlineto{\pgfqpoint{8.020697in}{2.020584in}}%
\pgfpathlineto{\pgfqpoint{8.029724in}{2.012123in}}%
\pgfpathlineto{\pgfqpoint{8.038751in}{2.001533in}}%
\pgfpathlineto{\pgfqpoint{8.047779in}{1.982284in}}%
\pgfpathlineto{\pgfqpoint{8.056806in}{1.964927in}}%
\pgfpathlineto{\pgfqpoint{8.065833in}{1.938943in}}%
\pgfpathlineto{\pgfqpoint{8.074860in}{1.891500in}}%
\pgfpathlineto{\pgfqpoint{8.083888in}{1.840234in}}%
\pgfpathlineto{\pgfqpoint{8.092915in}{1.747125in}}%
\pgfpathlineto{\pgfqpoint{8.101942in}{1.553390in}}%
\pgfpathlineto{\pgfqpoint{8.110969in}{1.575926in}}%
\pgfpathlineto{\pgfqpoint{8.119996in}{1.764346in}}%
\pgfpathlineto{\pgfqpoint{8.129024in}{1.842725in}}%
\pgfpathlineto{\pgfqpoint{8.138051in}{1.914269in}}%
\pgfpathlineto{\pgfqpoint{8.147078in}{1.953236in}}%
\pgfpathlineto{\pgfqpoint{8.156105in}{1.990935in}}%
\pgfpathlineto{\pgfqpoint{8.165132in}{2.013126in}}%
\pgfpathlineto{\pgfqpoint{8.174160in}{2.040590in}}%
\pgfpathlineto{\pgfqpoint{8.183187in}{2.057407in}}%
\pgfpathlineto{\pgfqpoint{8.201241in}{2.080575in}}%
\pgfpathlineto{\pgfqpoint{8.210268in}{2.089153in}}%
\pgfpathlineto{\pgfqpoint{8.219296in}{2.081429in}}%
\pgfpathlineto{\pgfqpoint{8.228323in}{2.096301in}}%
\pgfpathlineto{\pgfqpoint{8.237350in}{2.102310in}}%
\pgfpathlineto{\pgfqpoint{8.246377in}{2.104579in}}%
\pgfpathlineto{\pgfqpoint{8.255404in}{2.104512in}}%
\pgfpathlineto{\pgfqpoint{8.264432in}{2.083519in}}%
\pgfpathlineto{\pgfqpoint{8.273459in}{2.084213in}}%
\pgfpathlineto{\pgfqpoint{8.282486in}{2.083939in}}%
\pgfpathlineto{\pgfqpoint{8.291513in}{2.075682in}}%
\pgfpathlineto{\pgfqpoint{8.300541in}{2.043524in}}%
\pgfpathlineto{\pgfqpoint{8.309568in}{2.020963in}}%
\pgfpathlineto{\pgfqpoint{8.318595in}{1.981993in}}%
\pgfpathlineto{\pgfqpoint{8.327622in}{1.919501in}}%
\pgfpathlineto{\pgfqpoint{8.336649in}{1.831699in}}%
\pgfpathlineto{\pgfqpoint{8.345677in}{1.747329in}}%
\pgfpathlineto{\pgfqpoint{8.354704in}{1.520753in}}%
\pgfpathlineto{\pgfqpoint{8.363731in}{1.492452in}}%
\pgfpathlineto{\pgfqpoint{8.372758in}{1.711116in}}%
\pgfpathlineto{\pgfqpoint{8.381785in}{1.854404in}}%
\pgfpathlineto{\pgfqpoint{8.390813in}{1.925539in}}%
\pgfpathlineto{\pgfqpoint{8.399840in}{1.968620in}}%
\pgfpathlineto{\pgfqpoint{8.408867in}{2.026553in}}%
\pgfpathlineto{\pgfqpoint{8.417894in}{2.028342in}}%
\pgfpathlineto{\pgfqpoint{8.426921in}{2.018561in}}%
\pgfpathlineto{\pgfqpoint{8.435949in}{2.027700in}}%
\pgfpathlineto{\pgfqpoint{8.444976in}{2.015318in}}%
\pgfpathlineto{\pgfqpoint{8.463030in}{1.982160in}}%
\pgfpathlineto{\pgfqpoint{8.481085in}{1.896742in}}%
\pgfpathlineto{\pgfqpoint{8.490112in}{1.837917in}}%
\pgfpathlineto{\pgfqpoint{8.499139in}{1.773569in}}%
\pgfpathlineto{\pgfqpoint{8.508166in}{1.696750in}}%
\pgfpathlineto{\pgfqpoint{8.517194in}{1.631069in}}%
\pgfpathlineto{\pgfqpoint{8.526221in}{1.555609in}}%
\pgfpathlineto{\pgfqpoint{8.535248in}{1.485348in}}%
\pgfpathlineto{\pgfqpoint{8.544275in}{1.486248in}}%
\pgfpathlineto{\pgfqpoint{8.553302in}{1.469781in}}%
\pgfpathlineto{\pgfqpoint{8.562330in}{1.473677in}}%
\pgfpathlineto{\pgfqpoint{8.571357in}{1.568394in}}%
\pgfpathlineto{\pgfqpoint{8.580384in}{1.679982in}}%
\pgfpathlineto{\pgfqpoint{8.598438in}{1.885594in}}%
\pgfpathlineto{\pgfqpoint{8.607466in}{1.865470in}}%
\pgfpathlineto{\pgfqpoint{8.616493in}{1.855957in}}%
\pgfpathlineto{\pgfqpoint{8.625520in}{1.874166in}}%
\pgfpathlineto{\pgfqpoint{8.634547in}{1.890940in}}%
\pgfpathlineto{\pgfqpoint{8.643574in}{1.943061in}}%
\pgfpathlineto{\pgfqpoint{8.652602in}{2.000589in}}%
\pgfpathlineto{\pgfqpoint{8.661629in}{2.065838in}}%
\pgfpathlineto{\pgfqpoint{8.670656in}{2.153588in}}%
\pgfpathlineto{\pgfqpoint{8.679683in}{2.175129in}}%
\pgfpathlineto{\pgfqpoint{8.688711in}{2.147096in}}%
\pgfpathlineto{\pgfqpoint{8.697738in}{2.145643in}}%
\pgfpathlineto{\pgfqpoint{8.706765in}{2.139171in}}%
\pgfpathlineto{\pgfqpoint{8.715792in}{2.144525in}}%
\pgfpathlineto{\pgfqpoint{8.724819in}{2.139624in}}%
\pgfpathlineto{\pgfqpoint{8.733847in}{2.152756in}}%
\pgfpathlineto{\pgfqpoint{8.742874in}{2.151995in}}%
\pgfpathlineto{\pgfqpoint{8.751901in}{2.154097in}}%
\pgfpathlineto{\pgfqpoint{8.760928in}{2.150241in}}%
\pgfpathlineto{\pgfqpoint{8.769955in}{2.149874in}}%
\pgfpathlineto{\pgfqpoint{8.778983in}{2.155763in}}%
\pgfpathlineto{\pgfqpoint{8.788010in}{2.157958in}}%
\pgfpathlineto{\pgfqpoint{8.797037in}{2.153353in}}%
\pgfpathlineto{\pgfqpoint{8.806064in}{2.139080in}}%
\pgfpathlineto{\pgfqpoint{8.815091in}{2.120847in}}%
\pgfpathlineto{\pgfqpoint{8.824119in}{2.104345in}}%
\pgfpathlineto{\pgfqpoint{8.833146in}{2.108678in}}%
\pgfpathlineto{\pgfqpoint{8.842173in}{2.107737in}}%
\pgfpathlineto{\pgfqpoint{8.851200in}{2.090927in}}%
\pgfpathlineto{\pgfqpoint{8.869255in}{2.065048in}}%
\pgfpathlineto{\pgfqpoint{8.878282in}{2.010904in}}%
\pgfpathlineto{\pgfqpoint{8.887309in}{1.947940in}}%
\pgfpathlineto{\pgfqpoint{8.896336in}{2.020455in}}%
\pgfpathlineto{\pgfqpoint{8.905364in}{2.099247in}}%
\pgfpathlineto{\pgfqpoint{8.914391in}{2.165883in}}%
\pgfpathlineto{\pgfqpoint{8.923418in}{2.184937in}}%
\pgfpathlineto{\pgfqpoint{8.932445in}{2.179719in}}%
\pgfpathlineto{\pgfqpoint{8.941472in}{2.206900in}}%
\pgfpathlineto{\pgfqpoint{8.950500in}{2.228249in}}%
\pgfpathlineto{\pgfqpoint{8.959527in}{2.243968in}}%
\pgfpathlineto{\pgfqpoint{8.968554in}{2.268861in}}%
\pgfpathlineto{\pgfqpoint{8.977581in}{2.331640in}}%
\pgfpathlineto{\pgfqpoint{8.986608in}{2.365434in}}%
\pgfpathlineto{\pgfqpoint{8.995636in}{2.462861in}}%
\pgfpathlineto{\pgfqpoint{9.004663in}{2.461114in}}%
\pgfpathlineto{\pgfqpoint{9.013690in}{2.374655in}}%
\pgfpathlineto{\pgfqpoint{9.022717in}{2.310002in}}%
\pgfpathlineto{\pgfqpoint{9.031744in}{2.280858in}}%
\pgfpathlineto{\pgfqpoint{9.040772in}{2.271868in}}%
\pgfpathlineto{\pgfqpoint{9.049799in}{2.251431in}}%
\pgfpathlineto{\pgfqpoint{9.058826in}{2.227196in}}%
\pgfpathlineto{\pgfqpoint{9.067853in}{2.219219in}}%
\pgfpathlineto{\pgfqpoint{9.076881in}{2.196633in}}%
\pgfpathlineto{\pgfqpoint{9.085908in}{2.168253in}}%
\pgfpathlineto{\pgfqpoint{9.094935in}{2.118821in}}%
\pgfpathlineto{\pgfqpoint{9.103962in}{2.005359in}}%
\pgfpathlineto{\pgfqpoint{9.112989in}{1.951997in}}%
\pgfpathlineto{\pgfqpoint{9.122017in}{1.889008in}}%
\pgfpathlineto{\pgfqpoint{9.131044in}{1.783294in}}%
\pgfpathlineto{\pgfqpoint{9.140071in}{1.822704in}}%
\pgfpathlineto{\pgfqpoint{9.149098in}{1.888388in}}%
\pgfpathlineto{\pgfqpoint{9.158125in}{1.901723in}}%
\pgfpathlineto{\pgfqpoint{9.167153in}{1.891158in}}%
\pgfpathlineto{\pgfqpoint{9.176180in}{1.900326in}}%
\pgfpathlineto{\pgfqpoint{9.185207in}{1.880111in}}%
\pgfpathlineto{\pgfqpoint{9.194234in}{1.862060in}}%
\pgfpathlineto{\pgfqpoint{9.203261in}{1.825803in}}%
\pgfpathlineto{\pgfqpoint{9.212289in}{1.793096in}}%
\pgfpathlineto{\pgfqpoint{9.221316in}{1.751637in}}%
\pgfpathlineto{\pgfqpoint{9.230343in}{1.762317in}}%
\pgfpathlineto{\pgfqpoint{9.239370in}{1.736564in}}%
\pgfpathlineto{\pgfqpoint{9.248397in}{1.730172in}}%
\pgfpathlineto{\pgfqpoint{9.257425in}{1.661555in}}%
\pgfpathlineto{\pgfqpoint{9.266452in}{1.363427in}}%
\pgfpathlineto{\pgfqpoint{9.275479in}{1.673589in}}%
\pgfpathlineto{\pgfqpoint{9.284506in}{1.921757in}}%
\pgfpathlineto{\pgfqpoint{9.293534in}{1.962871in}}%
\pgfpathlineto{\pgfqpoint{9.302561in}{1.991342in}}%
\pgfpathlineto{\pgfqpoint{9.311588in}{1.965237in}}%
\pgfpathlineto{\pgfqpoint{9.320615in}{1.986662in}}%
\pgfpathlineto{\pgfqpoint{9.329642in}{1.985971in}}%
\pgfpathlineto{\pgfqpoint{9.338670in}{1.975384in}}%
\pgfpathlineto{\pgfqpoint{9.347697in}{1.966656in}}%
\pgfpathlineto{\pgfqpoint{9.356724in}{1.965488in}}%
\pgfpathlineto{\pgfqpoint{9.365751in}{1.955009in}}%
\pgfpathlineto{\pgfqpoint{9.374778in}{1.935335in}}%
\pgfpathlineto{\pgfqpoint{9.383806in}{1.938744in}}%
\pgfpathlineto{\pgfqpoint{9.392833in}{1.919989in}}%
\pgfpathlineto{\pgfqpoint{9.401860in}{1.906632in}}%
\pgfpathlineto{\pgfqpoint{9.410887in}{1.915289in}}%
\pgfpathlineto{\pgfqpoint{9.419914in}{1.896837in}}%
\pgfpathlineto{\pgfqpoint{9.428942in}{1.863140in}}%
\pgfpathlineto{\pgfqpoint{9.437969in}{1.858173in}}%
\pgfpathlineto{\pgfqpoint{9.446996in}{1.817898in}}%
\pgfpathlineto{\pgfqpoint{9.456023in}{1.774661in}}%
\pgfpathlineto{\pgfqpoint{9.465051in}{1.744158in}}%
\pgfpathlineto{\pgfqpoint{9.474078in}{1.722781in}}%
\pgfpathlineto{\pgfqpoint{9.483105in}{1.707564in}}%
\pgfpathlineto{\pgfqpoint{9.492132in}{1.711575in}}%
\pgfpathlineto{\pgfqpoint{9.501159in}{1.721069in}}%
\pgfpathlineto{\pgfqpoint{9.510187in}{1.741652in}}%
\pgfpathlineto{\pgfqpoint{9.519214in}{1.787685in}}%
\pgfpathlineto{\pgfqpoint{9.528241in}{1.867047in}}%
\pgfpathlineto{\pgfqpoint{9.537268in}{1.939947in}}%
\pgfpathlineto{\pgfqpoint{9.546295in}{2.002993in}}%
\pgfpathlineto{\pgfqpoint{9.555323in}{2.071473in}}%
\pgfpathlineto{\pgfqpoint{9.564350in}{2.129894in}}%
\pgfpathlineto{\pgfqpoint{9.573377in}{2.179559in}}%
\pgfpathlineto{\pgfqpoint{9.582404in}{2.224797in}}%
\pgfpathlineto{\pgfqpoint{9.591431in}{2.258749in}}%
\pgfpathlineto{\pgfqpoint{9.600459in}{2.291313in}}%
\pgfpathlineto{\pgfqpoint{9.609486in}{2.299917in}}%
\pgfpathlineto{\pgfqpoint{9.618513in}{2.283934in}}%
\pgfpathlineto{\pgfqpoint{9.627540in}{2.268538in}}%
\pgfpathlineto{\pgfqpoint{9.636567in}{2.245403in}}%
\pgfpathlineto{\pgfqpoint{9.645595in}{2.231561in}}%
\pgfpathlineto{\pgfqpoint{9.654622in}{2.216161in}}%
\pgfpathlineto{\pgfqpoint{9.663649in}{2.208004in}}%
\pgfpathlineto{\pgfqpoint{9.672676in}{2.201629in}}%
\pgfpathlineto{\pgfqpoint{9.681704in}{2.201845in}}%
\pgfpathlineto{\pgfqpoint{9.690731in}{2.204262in}}%
\pgfpathlineto{\pgfqpoint{9.708785in}{2.201547in}}%
\pgfpathlineto{\pgfqpoint{9.717812in}{2.202465in}}%
\pgfpathlineto{\pgfqpoint{9.726840in}{2.210186in}}%
\pgfpathlineto{\pgfqpoint{9.735867in}{2.229209in}}%
\pgfpathlineto{\pgfqpoint{9.744894in}{2.234572in}}%
\pgfpathlineto{\pgfqpoint{9.753921in}{2.225416in}}%
\pgfpathlineto{\pgfqpoint{9.762948in}{2.198903in}}%
\pgfpathlineto{\pgfqpoint{9.771976in}{2.189196in}}%
\pgfpathlineto{\pgfqpoint{9.781003in}{2.186285in}}%
\pgfpathlineto{\pgfqpoint{9.790030in}{2.167140in}}%
\pgfpathlineto{\pgfqpoint{9.799057in}{2.156924in}}%
\pgfpathlineto{\pgfqpoint{9.808084in}{2.174669in}}%
\pgfpathlineto{\pgfqpoint{9.817112in}{2.225300in}}%
\pgfpathlineto{\pgfqpoint{9.826139in}{2.298149in}}%
\pgfpathlineto{\pgfqpoint{9.835166in}{2.308754in}}%
\pgfpathlineto{\pgfqpoint{9.844193in}{2.311648in}}%
\pgfpathlineto{\pgfqpoint{9.853220in}{2.308065in}}%
\pgfpathlineto{\pgfqpoint{9.862248in}{2.305516in}}%
\pgfpathlineto{\pgfqpoint{9.871275in}{2.297313in}}%
\pgfpathlineto{\pgfqpoint{9.880302in}{2.287135in}}%
\pgfpathlineto{\pgfqpoint{9.889329in}{2.250969in}}%
\pgfpathlineto{\pgfqpoint{9.898357in}{2.217447in}}%
\pgfpathlineto{\pgfqpoint{9.907384in}{2.152234in}}%
\pgfpathlineto{\pgfqpoint{9.916411in}{2.097753in}}%
\pgfpathlineto{\pgfqpoint{9.925438in}{2.176864in}}%
\pgfpathlineto{\pgfqpoint{9.934465in}{2.248303in}}%
\pgfpathlineto{\pgfqpoint{9.943493in}{2.290177in}}%
\pgfpathlineto{\pgfqpoint{9.952520in}{2.322287in}}%
\pgfpathlineto{\pgfqpoint{9.961547in}{2.346985in}}%
\pgfpathlineto{\pgfqpoint{9.970574in}{2.380635in}}%
\pgfpathlineto{\pgfqpoint{9.979601in}{2.399827in}}%
\pgfpathlineto{\pgfqpoint{9.988629in}{2.431307in}}%
\pgfpathlineto{\pgfqpoint{9.997656in}{2.448347in}}%
\pgfpathlineto{\pgfqpoint{10.006683in}{2.477151in}}%
\pgfpathlineto{\pgfqpoint{10.024737in}{2.519795in}}%
\pgfpathlineto{\pgfqpoint{10.033765in}{2.539563in}}%
\pgfpathlineto{\pgfqpoint{10.042792in}{2.564860in}}%
\pgfpathlineto{\pgfqpoint{10.060846in}{2.609914in}}%
\pgfpathlineto{\pgfqpoint{10.069874in}{2.640847in}}%
\pgfpathlineto{\pgfqpoint{10.078901in}{2.683817in}}%
\pgfpathlineto{\pgfqpoint{10.087928in}{2.712235in}}%
\pgfpathlineto{\pgfqpoint{10.096955in}{2.726935in}}%
\pgfpathlineto{\pgfqpoint{10.105982in}{2.747947in}}%
\pgfpathlineto{\pgfqpoint{10.115010in}{2.773658in}}%
\pgfpathlineto{\pgfqpoint{10.124037in}{2.777571in}}%
\pgfpathlineto{\pgfqpoint{10.133064in}{2.766096in}}%
\pgfpathlineto{\pgfqpoint{10.142091in}{2.752644in}}%
\pgfpathlineto{\pgfqpoint{10.151118in}{2.749361in}}%
\pgfpathlineto{\pgfqpoint{10.160146in}{2.728246in}}%
\pgfpathlineto{\pgfqpoint{10.169173in}{2.723194in}}%
\pgfpathlineto{\pgfqpoint{10.178200in}{2.706514in}}%
\pgfpathlineto{\pgfqpoint{10.187227in}{2.683488in}}%
\pgfpathlineto{\pgfqpoint{10.196254in}{2.677705in}}%
\pgfpathlineto{\pgfqpoint{10.205282in}{2.664667in}}%
\pgfpathlineto{\pgfqpoint{10.214309in}{2.638743in}}%
\pgfpathlineto{\pgfqpoint{10.223336in}{2.592598in}}%
\pgfpathlineto{\pgfqpoint{10.232363in}{2.507025in}}%
\pgfpathlineto{\pgfqpoint{10.241390in}{2.431481in}}%
\pgfpathlineto{\pgfqpoint{10.250418in}{2.341519in}}%
\pgfpathlineto{\pgfqpoint{10.259445in}{2.111696in}}%
\pgfpathlineto{\pgfqpoint{10.268472in}{2.100517in}}%
\pgfpathlineto{\pgfqpoint{10.277499in}{2.272942in}}%
\pgfpathlineto{\pgfqpoint{10.286527in}{2.328419in}}%
\pgfpathlineto{\pgfqpoint{10.295554in}{2.376848in}}%
\pgfpathlineto{\pgfqpoint{10.304581in}{2.400588in}}%
\pgfpathlineto{\pgfqpoint{10.313608in}{2.422766in}}%
\pgfpathlineto{\pgfqpoint{10.322635in}{2.451904in}}%
\pgfpathlineto{\pgfqpoint{10.331663in}{2.476476in}}%
\pgfpathlineto{\pgfqpoint{10.340690in}{2.488965in}}%
\pgfpathlineto{\pgfqpoint{10.349717in}{2.500024in}}%
\pgfpathlineto{\pgfqpoint{10.358744in}{2.494949in}}%
\pgfpathlineto{\pgfqpoint{10.367771in}{2.484881in}}%
\pgfpathlineto{\pgfqpoint{10.376799in}{2.477672in}}%
\pgfpathlineto{\pgfqpoint{10.385826in}{2.482959in}}%
\pgfpathlineto{\pgfqpoint{10.394853in}{2.464644in}}%
\pgfpathlineto{\pgfqpoint{10.403880in}{2.470611in}}%
\pgfpathlineto{\pgfqpoint{10.412907in}{2.483619in}}%
\pgfpathlineto{\pgfqpoint{10.421935in}{2.509341in}}%
\pgfpathlineto{\pgfqpoint{10.430962in}{2.493832in}}%
\pgfpathlineto{\pgfqpoint{10.439989in}{2.458076in}}%
\pgfpathlineto{\pgfqpoint{10.449016in}{2.432816in}}%
\pgfpathlineto{\pgfqpoint{10.458043in}{2.398471in}}%
\pgfpathlineto{\pgfqpoint{10.467071in}{2.384228in}}%
\pgfpathlineto{\pgfqpoint{10.476098in}{2.381307in}}%
\pgfpathlineto{\pgfqpoint{10.485125in}{2.382199in}}%
\pgfpathlineto{\pgfqpoint{10.494152in}{2.370103in}}%
\pgfpathlineto{\pgfqpoint{10.503180in}{2.362852in}}%
\pgfpathlineto{\pgfqpoint{10.512207in}{2.369053in}}%
\pgfpathlineto{\pgfqpoint{10.521234in}{2.365195in}}%
\pgfpathlineto{\pgfqpoint{10.530261in}{2.374303in}}%
\pgfpathlineto{\pgfqpoint{10.539288in}{2.381952in}}%
\pgfpathlineto{\pgfqpoint{10.548316in}{2.370715in}}%
\pgfpathlineto{\pgfqpoint{10.557343in}{2.372423in}}%
\pgfpathlineto{\pgfqpoint{10.566370in}{2.369863in}}%
\pgfpathlineto{\pgfqpoint{10.575397in}{2.378672in}}%
\pgfpathlineto{\pgfqpoint{10.593452in}{2.401238in}}%
\pgfpathlineto{\pgfqpoint{10.602479in}{2.414772in}}%
\pgfpathlineto{\pgfqpoint{10.611506in}{2.423608in}}%
\pgfpathlineto{\pgfqpoint{10.620533in}{2.415355in}}%
\pgfpathlineto{\pgfqpoint{10.629560in}{2.423922in}}%
\pgfpathlineto{\pgfqpoint{10.638588in}{2.430448in}}%
\pgfpathlineto{\pgfqpoint{10.647615in}{2.424718in}}%
\pgfpathlineto{\pgfqpoint{10.656642in}{2.417825in}}%
\pgfpathlineto{\pgfqpoint{10.665669in}{2.422056in}}%
\pgfpathlineto{\pgfqpoint{10.674697in}{2.418477in}}%
\pgfpathlineto{\pgfqpoint{10.692751in}{2.406084in}}%
\pgfpathlineto{\pgfqpoint{10.701778in}{2.392489in}}%
\pgfpathlineto{\pgfqpoint{10.719833in}{2.344539in}}%
\pgfpathlineto{\pgfqpoint{10.728860in}{2.322611in}}%
\pgfpathlineto{\pgfqpoint{10.737887in}{2.288413in}}%
\pgfpathlineto{\pgfqpoint{10.746914in}{2.262309in}}%
\pgfpathlineto{\pgfqpoint{10.755941in}{2.244543in}}%
\pgfpathlineto{\pgfqpoint{10.764969in}{2.253657in}}%
\pgfpathlineto{\pgfqpoint{10.773996in}{2.263315in}}%
\pgfpathlineto{\pgfqpoint{10.783023in}{2.272193in}}%
\pgfpathlineto{\pgfqpoint{10.792050in}{2.273976in}}%
\pgfpathlineto{\pgfqpoint{10.801077in}{2.269566in}}%
\pgfpathlineto{\pgfqpoint{10.810105in}{2.269988in}}%
\pgfpathlineto{\pgfqpoint{10.819132in}{2.273993in}}%
\pgfpathlineto{\pgfqpoint{10.828159in}{2.276310in}}%
\pgfpathlineto{\pgfqpoint{10.837186in}{2.274121in}}%
\pgfpathlineto{\pgfqpoint{10.846213in}{2.265827in}}%
\pgfpathlineto{\pgfqpoint{10.855241in}{2.263517in}}%
\pgfpathlineto{\pgfqpoint{10.864268in}{2.262902in}}%
\pgfpathlineto{\pgfqpoint{10.873295in}{2.258299in}}%
\pgfpathlineto{\pgfqpoint{10.882322in}{2.248869in}}%
\pgfpathlineto{\pgfqpoint{10.891350in}{2.232663in}}%
\pgfpathlineto{\pgfqpoint{10.900377in}{2.220659in}}%
\pgfpathlineto{\pgfqpoint{10.909404in}{2.204752in}}%
\pgfpathlineto{\pgfqpoint{10.918431in}{2.190800in}}%
\pgfpathlineto{\pgfqpoint{10.927458in}{2.173331in}}%
\pgfpathlineto{\pgfqpoint{10.936486in}{2.165870in}}%
\pgfpathlineto{\pgfqpoint{10.945513in}{2.147642in}}%
\pgfpathlineto{\pgfqpoint{10.954540in}{2.123919in}}%
\pgfpathlineto{\pgfqpoint{10.963567in}{2.112410in}}%
\pgfpathlineto{\pgfqpoint{10.972594in}{2.088409in}}%
\pgfpathlineto{\pgfqpoint{10.981622in}{2.085716in}}%
\pgfpathlineto{\pgfqpoint{10.990649in}{2.071502in}}%
\pgfpathlineto{\pgfqpoint{10.999676in}{2.069778in}}%
\pgfpathlineto{\pgfqpoint{11.008703in}{2.078955in}}%
\pgfpathlineto{\pgfqpoint{11.017730in}{2.089601in}}%
\pgfpathlineto{\pgfqpoint{11.026758in}{2.109085in}}%
\pgfpathlineto{\pgfqpoint{11.035785in}{2.114026in}}%
\pgfpathlineto{\pgfqpoint{11.044812in}{2.119438in}}%
\pgfpathlineto{\pgfqpoint{11.053839in}{2.118586in}}%
\pgfpathlineto{\pgfqpoint{11.062867in}{2.115459in}}%
\pgfpathlineto{\pgfqpoint{11.071894in}{2.121471in}}%
\pgfpathlineto{\pgfqpoint{11.080921in}{2.129335in}}%
\pgfpathlineto{\pgfqpoint{11.089948in}{2.131199in}}%
\pgfpathlineto{\pgfqpoint{11.098975in}{2.137546in}}%
\pgfpathlineto{\pgfqpoint{11.108003in}{2.141226in}}%
\pgfpathlineto{\pgfqpoint{11.117030in}{2.139631in}}%
\pgfpathlineto{\pgfqpoint{11.126057in}{2.137626in}}%
\pgfpathlineto{\pgfqpoint{11.135084in}{2.132682in}}%
\pgfpathlineto{\pgfqpoint{11.144111in}{2.135092in}}%
\pgfpathlineto{\pgfqpoint{11.153139in}{2.162275in}}%
\pgfpathlineto{\pgfqpoint{11.162166in}{2.165043in}}%
\pgfpathlineto{\pgfqpoint{11.171193in}{2.183201in}}%
\pgfpathlineto{\pgfqpoint{11.180220in}{2.193118in}}%
\pgfpathlineto{\pgfqpoint{11.189247in}{2.206669in}}%
\pgfpathlineto{\pgfqpoint{11.198275in}{2.204348in}}%
\pgfpathlineto{\pgfqpoint{11.207302in}{2.169488in}}%
\pgfpathlineto{\pgfqpoint{11.216329in}{2.145707in}}%
\pgfpathlineto{\pgfqpoint{11.225356in}{2.152719in}}%
\pgfpathlineto{\pgfqpoint{11.234383in}{2.163498in}}%
\pgfpathlineto{\pgfqpoint{11.243411in}{2.170680in}}%
\pgfpathlineto{\pgfqpoint{11.252438in}{2.178902in}}%
\pgfpathlineto{\pgfqpoint{11.261465in}{2.180283in}}%
\pgfpathlineto{\pgfqpoint{11.270492in}{2.180979in}}%
\pgfpathlineto{\pgfqpoint{11.279520in}{2.176260in}}%
\pgfpathlineto{\pgfqpoint{11.288547in}{2.183742in}}%
\pgfpathlineto{\pgfqpoint{11.297574in}{2.180503in}}%
\pgfpathlineto{\pgfqpoint{11.306601in}{2.167322in}}%
\pgfpathlineto{\pgfqpoint{11.315628in}{2.139821in}}%
\pgfpathlineto{\pgfqpoint{11.324656in}{2.124052in}}%
\pgfpathlineto{\pgfqpoint{11.333683in}{2.102210in}}%
\pgfpathlineto{\pgfqpoint{11.342710in}{2.089348in}}%
\pgfpathlineto{\pgfqpoint{11.351737in}{2.091623in}}%
\pgfpathlineto{\pgfqpoint{11.360764in}{2.096008in}}%
\pgfpathlineto{\pgfqpoint{11.369792in}{2.109706in}}%
\pgfpathlineto{\pgfqpoint{11.378819in}{2.120953in}}%
\pgfpathlineto{\pgfqpoint{11.387846in}{2.127650in}}%
\pgfpathlineto{\pgfqpoint{11.396873in}{2.129123in}}%
\pgfpathlineto{\pgfqpoint{11.405900in}{2.119859in}}%
\pgfpathlineto{\pgfqpoint{11.414928in}{2.089426in}}%
\pgfpathlineto{\pgfqpoint{11.423955in}{2.055096in}}%
\pgfpathlineto{\pgfqpoint{11.432982in}{2.101762in}}%
\pgfpathlineto{\pgfqpoint{11.442009in}{2.140129in}}%
\pgfpathlineto{\pgfqpoint{11.451036in}{2.152018in}}%
\pgfpathlineto{\pgfqpoint{11.460064in}{2.166514in}}%
\pgfpathlineto{\pgfqpoint{11.469091in}{2.172932in}}%
\pgfpathlineto{\pgfqpoint{11.469091in}{2.172932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.000000in}{0.660000in}}{\pgfqpoint{9.920000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.355094,0.327336,0.643599}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.450909in}{2.045109in}}%
\pgfpathlineto{\pgfqpoint{2.459936in}{2.055524in}}%
\pgfpathlineto{\pgfqpoint{2.468964in}{2.043851in}}%
\pgfpathlineto{\pgfqpoint{2.477991in}{2.049115in}}%
\pgfpathlineto{\pgfqpoint{2.487018in}{2.032511in}}%
\pgfpathlineto{\pgfqpoint{2.496045in}{2.004240in}}%
\pgfpathlineto{\pgfqpoint{2.505072in}{1.959906in}}%
\pgfpathlineto{\pgfqpoint{2.514100in}{1.923327in}}%
\pgfpathlineto{\pgfqpoint{2.523127in}{1.880474in}}%
\pgfpathlineto{\pgfqpoint{2.532154in}{1.840426in}}%
\pgfpathlineto{\pgfqpoint{2.541181in}{1.783029in}}%
\pgfpathlineto{\pgfqpoint{2.550208in}{1.785962in}}%
\pgfpathlineto{\pgfqpoint{2.559236in}{1.615574in}}%
\pgfpathlineto{\pgfqpoint{2.568263in}{1.559885in}}%
\pgfpathlineto{\pgfqpoint{2.577290in}{1.472992in}}%
\pgfpathlineto{\pgfqpoint{2.586317in}{1.489500in}}%
\pgfpathlineto{\pgfqpoint{2.595344in}{1.478475in}}%
\pgfpathlineto{\pgfqpoint{2.604372in}{1.613299in}}%
\pgfpathlineto{\pgfqpoint{2.613399in}{1.715607in}}%
\pgfpathlineto{\pgfqpoint{2.622426in}{1.790304in}}%
\pgfpathlineto{\pgfqpoint{2.631453in}{1.815715in}}%
\pgfpathlineto{\pgfqpoint{2.640480in}{1.836463in}}%
\pgfpathlineto{\pgfqpoint{2.649508in}{1.885539in}}%
\pgfpathlineto{\pgfqpoint{2.658535in}{1.902167in}}%
\pgfpathlineto{\pgfqpoint{2.667562in}{1.907213in}}%
\pgfpathlineto{\pgfqpoint{2.676589in}{1.924538in}}%
\pgfpathlineto{\pgfqpoint{2.685617in}{1.849206in}}%
\pgfpathlineto{\pgfqpoint{2.694644in}{1.853998in}}%
\pgfpathlineto{\pgfqpoint{2.703671in}{1.847736in}}%
\pgfpathlineto{\pgfqpoint{2.712698in}{1.826228in}}%
\pgfpathlineto{\pgfqpoint{2.721725in}{1.855458in}}%
\pgfpathlineto{\pgfqpoint{2.730753in}{1.868994in}}%
\pgfpathlineto{\pgfqpoint{2.739780in}{1.873299in}}%
\pgfpathlineto{\pgfqpoint{2.748807in}{1.939393in}}%
\pgfpathlineto{\pgfqpoint{2.757834in}{1.926372in}}%
\pgfpathlineto{\pgfqpoint{2.766861in}{1.896797in}}%
\pgfpathlineto{\pgfqpoint{2.775889in}{1.879342in}}%
\pgfpathlineto{\pgfqpoint{2.784916in}{1.910107in}}%
\pgfpathlineto{\pgfqpoint{2.793943in}{1.969907in}}%
\pgfpathlineto{\pgfqpoint{2.802970in}{1.970596in}}%
\pgfpathlineto{\pgfqpoint{2.811997in}{1.948971in}}%
\pgfpathlineto{\pgfqpoint{2.821025in}{1.916454in}}%
\pgfpathlineto{\pgfqpoint{2.830052in}{1.918008in}}%
\pgfpathlineto{\pgfqpoint{2.839079in}{1.928734in}}%
\pgfpathlineto{\pgfqpoint{2.848106in}{1.943491in}}%
\pgfpathlineto{\pgfqpoint{2.857133in}{1.937493in}}%
\pgfpathlineto{\pgfqpoint{2.866161in}{1.946203in}}%
\pgfpathlineto{\pgfqpoint{2.875188in}{1.943719in}}%
\pgfpathlineto{\pgfqpoint{2.884215in}{1.950623in}}%
\pgfpathlineto{\pgfqpoint{2.893242in}{1.984105in}}%
\pgfpathlineto{\pgfqpoint{2.902270in}{2.011616in}}%
\pgfpathlineto{\pgfqpoint{2.911297in}{2.014864in}}%
\pgfpathlineto{\pgfqpoint{2.920324in}{2.021656in}}%
\pgfpathlineto{\pgfqpoint{2.929351in}{2.038171in}}%
\pgfpathlineto{\pgfqpoint{2.938378in}{2.027680in}}%
\pgfpathlineto{\pgfqpoint{2.947406in}{2.011027in}}%
\pgfpathlineto{\pgfqpoint{2.956433in}{1.971752in}}%
\pgfpathlineto{\pgfqpoint{2.965460in}{1.956103in}}%
\pgfpathlineto{\pgfqpoint{2.974487in}{1.934097in}}%
\pgfpathlineto{\pgfqpoint{2.983514in}{1.896628in}}%
\pgfpathlineto{\pgfqpoint{2.992542in}{1.892451in}}%
\pgfpathlineto{\pgfqpoint{3.001569in}{1.903666in}}%
\pgfpathlineto{\pgfqpoint{3.010596in}{1.876106in}}%
\pgfpathlineto{\pgfqpoint{3.019623in}{1.862931in}}%
\pgfpathlineto{\pgfqpoint{3.028650in}{1.839927in}}%
\pgfpathlineto{\pgfqpoint{3.037678in}{1.808634in}}%
\pgfpathlineto{\pgfqpoint{3.046705in}{1.778687in}}%
\pgfpathlineto{\pgfqpoint{3.055732in}{1.740277in}}%
\pgfpathlineto{\pgfqpoint{3.064759in}{1.633910in}}%
\pgfpathlineto{\pgfqpoint{3.073787in}{1.730666in}}%
\pgfpathlineto{\pgfqpoint{3.082814in}{1.807907in}}%
\pgfpathlineto{\pgfqpoint{3.091841in}{1.891100in}}%
\pgfpathlineto{\pgfqpoint{3.100868in}{2.030141in}}%
\pgfpathlineto{\pgfqpoint{3.118923in}{2.106205in}}%
\pgfpathlineto{\pgfqpoint{3.127950in}{2.179588in}}%
\pgfpathlineto{\pgfqpoint{3.136977in}{2.205768in}}%
\pgfpathlineto{\pgfqpoint{3.146004in}{2.225719in}}%
\pgfpathlineto{\pgfqpoint{3.155031in}{2.183116in}}%
\pgfpathlineto{\pgfqpoint{3.164059in}{2.161313in}}%
\pgfpathlineto{\pgfqpoint{3.173086in}{2.096752in}}%
\pgfpathlineto{\pgfqpoint{3.182113in}{2.055367in}}%
\pgfpathlineto{\pgfqpoint{3.191140in}{2.021688in}}%
\pgfpathlineto{\pgfqpoint{3.200167in}{1.973883in}}%
\pgfpathlineto{\pgfqpoint{3.209195in}{1.985741in}}%
\pgfpathlineto{\pgfqpoint{3.218222in}{2.158223in}}%
\pgfpathlineto{\pgfqpoint{3.227249in}{2.324660in}}%
\pgfpathlineto{\pgfqpoint{3.236276in}{2.737082in}}%
\pgfpathlineto{\pgfqpoint{3.245303in}{2.828776in}}%
\pgfpathlineto{\pgfqpoint{3.254331in}{2.578247in}}%
\pgfpathlineto{\pgfqpoint{3.263358in}{2.461381in}}%
\pgfpathlineto{\pgfqpoint{3.272385in}{2.428428in}}%
\pgfpathlineto{\pgfqpoint{3.281412in}{2.383058in}}%
\pgfpathlineto{\pgfqpoint{3.290440in}{2.356052in}}%
\pgfpathlineto{\pgfqpoint{3.299467in}{2.238592in}}%
\pgfpathlineto{\pgfqpoint{3.308494in}{2.325585in}}%
\pgfpathlineto{\pgfqpoint{3.317521in}{2.428011in}}%
\pgfpathlineto{\pgfqpoint{3.326548in}{2.442398in}}%
\pgfpathlineto{\pgfqpoint{3.335576in}{2.419530in}}%
\pgfpathlineto{\pgfqpoint{3.344603in}{2.365563in}}%
\pgfpathlineto{\pgfqpoint{3.353630in}{2.314490in}}%
\pgfpathlineto{\pgfqpoint{3.362657in}{2.248698in}}%
\pgfpathlineto{\pgfqpoint{3.380712in}{2.043380in}}%
\pgfpathlineto{\pgfqpoint{3.389739in}{2.001081in}}%
\pgfpathlineto{\pgfqpoint{3.398766in}{1.972241in}}%
\pgfpathlineto{\pgfqpoint{3.407793in}{1.983086in}}%
\pgfpathlineto{\pgfqpoint{3.416820in}{2.032017in}}%
\pgfpathlineto{\pgfqpoint{3.425848in}{1.930623in}}%
\pgfpathlineto{\pgfqpoint{3.443902in}{1.924859in}}%
\pgfpathlineto{\pgfqpoint{3.452929in}{1.985335in}}%
\pgfpathlineto{\pgfqpoint{3.461957in}{2.023143in}}%
\pgfpathlineto{\pgfqpoint{3.470984in}{2.042869in}}%
\pgfpathlineto{\pgfqpoint{3.480011in}{2.051076in}}%
\pgfpathlineto{\pgfqpoint{3.489038in}{2.042661in}}%
\pgfpathlineto{\pgfqpoint{3.498065in}{2.023587in}}%
\pgfpathlineto{\pgfqpoint{3.507093in}{2.042877in}}%
\pgfpathlineto{\pgfqpoint{3.516120in}{2.026790in}}%
\pgfpathlineto{\pgfqpoint{3.525147in}{2.049106in}}%
\pgfpathlineto{\pgfqpoint{3.534174in}{2.065602in}}%
\pgfpathlineto{\pgfqpoint{3.543201in}{2.090089in}}%
\pgfpathlineto{\pgfqpoint{3.552229in}{2.109764in}}%
\pgfpathlineto{\pgfqpoint{3.561256in}{2.139588in}}%
\pgfpathlineto{\pgfqpoint{3.570283in}{2.141159in}}%
\pgfpathlineto{\pgfqpoint{3.579310in}{2.153750in}}%
\pgfpathlineto{\pgfqpoint{3.588337in}{2.158815in}}%
\pgfpathlineto{\pgfqpoint{3.597365in}{2.151683in}}%
\pgfpathlineto{\pgfqpoint{3.606392in}{2.149984in}}%
\pgfpathlineto{\pgfqpoint{3.615419in}{2.148572in}}%
\pgfpathlineto{\pgfqpoint{3.624446in}{2.131309in}}%
\pgfpathlineto{\pgfqpoint{3.642501in}{2.122206in}}%
\pgfpathlineto{\pgfqpoint{3.651528in}{2.129229in}}%
\pgfpathlineto{\pgfqpoint{3.660555in}{2.123340in}}%
\pgfpathlineto{\pgfqpoint{3.669582in}{2.108997in}}%
\pgfpathlineto{\pgfqpoint{3.678610in}{2.086532in}}%
\pgfpathlineto{\pgfqpoint{3.687637in}{2.061935in}}%
\pgfpathlineto{\pgfqpoint{3.696664in}{2.028298in}}%
\pgfpathlineto{\pgfqpoint{3.705691in}{2.003982in}}%
\pgfpathlineto{\pgfqpoint{3.714718in}{1.976887in}}%
\pgfpathlineto{\pgfqpoint{3.723746in}{1.960553in}}%
\pgfpathlineto{\pgfqpoint{3.732773in}{1.962384in}}%
\pgfpathlineto{\pgfqpoint{3.741800in}{1.981507in}}%
\pgfpathlineto{\pgfqpoint{3.750827in}{2.006503in}}%
\pgfpathlineto{\pgfqpoint{3.759854in}{2.038364in}}%
\pgfpathlineto{\pgfqpoint{3.768882in}{2.071267in}}%
\pgfpathlineto{\pgfqpoint{3.777909in}{2.085660in}}%
\pgfpathlineto{\pgfqpoint{3.786936in}{2.108853in}}%
\pgfpathlineto{\pgfqpoint{3.795963in}{2.118065in}}%
\pgfpathlineto{\pgfqpoint{3.804990in}{2.147449in}}%
\pgfpathlineto{\pgfqpoint{3.814018in}{2.130445in}}%
\pgfpathlineto{\pgfqpoint{3.823045in}{2.128373in}}%
\pgfpathlineto{\pgfqpoint{3.832072in}{2.122625in}}%
\pgfpathlineto{\pgfqpoint{3.841099in}{2.097892in}}%
\pgfpathlineto{\pgfqpoint{3.850126in}{2.049812in}}%
\pgfpathlineto{\pgfqpoint{3.859154in}{1.991915in}}%
\pgfpathlineto{\pgfqpoint{3.868181in}{2.039169in}}%
\pgfpathlineto{\pgfqpoint{3.877208in}{2.078339in}}%
\pgfpathlineto{\pgfqpoint{3.886235in}{2.103604in}}%
\pgfpathlineto{\pgfqpoint{3.895263in}{2.106446in}}%
\pgfpathlineto{\pgfqpoint{3.904290in}{2.122380in}}%
\pgfpathlineto{\pgfqpoint{3.913317in}{2.121018in}}%
\pgfpathlineto{\pgfqpoint{3.922344in}{2.107862in}}%
\pgfpathlineto{\pgfqpoint{3.931371in}{2.117572in}}%
\pgfpathlineto{\pgfqpoint{3.940399in}{2.111896in}}%
\pgfpathlineto{\pgfqpoint{3.949426in}{2.093109in}}%
\pgfpathlineto{\pgfqpoint{3.958453in}{2.109728in}}%
\pgfpathlineto{\pgfqpoint{3.967480in}{2.134866in}}%
\pgfpathlineto{\pgfqpoint{3.976507in}{2.151722in}}%
\pgfpathlineto{\pgfqpoint{3.985535in}{2.190885in}}%
\pgfpathlineto{\pgfqpoint{3.994562in}{2.194041in}}%
\pgfpathlineto{\pgfqpoint{4.003589in}{2.204615in}}%
\pgfpathlineto{\pgfqpoint{4.012616in}{2.121200in}}%
\pgfpathlineto{\pgfqpoint{4.021643in}{2.199048in}}%
\pgfpathlineto{\pgfqpoint{4.030671in}{2.284256in}}%
\pgfpathlineto{\pgfqpoint{4.039698in}{2.265580in}}%
\pgfpathlineto{\pgfqpoint{4.048725in}{2.277351in}}%
\pgfpathlineto{\pgfqpoint{4.057752in}{2.243164in}}%
\pgfpathlineto{\pgfqpoint{4.066780in}{2.244347in}}%
\pgfpathlineto{\pgfqpoint{4.075807in}{2.234646in}}%
\pgfpathlineto{\pgfqpoint{4.084834in}{2.235842in}}%
\pgfpathlineto{\pgfqpoint{4.093861in}{2.231791in}}%
\pgfpathlineto{\pgfqpoint{4.102888in}{2.234784in}}%
\pgfpathlineto{\pgfqpoint{4.111916in}{2.209124in}}%
\pgfpathlineto{\pgfqpoint{4.120943in}{2.224935in}}%
\pgfpathlineto{\pgfqpoint{4.129970in}{2.282485in}}%
\pgfpathlineto{\pgfqpoint{4.138997in}{2.321668in}}%
\pgfpathlineto{\pgfqpoint{4.148024in}{2.358816in}}%
\pgfpathlineto{\pgfqpoint{4.157052in}{2.357701in}}%
\pgfpathlineto{\pgfqpoint{4.166079in}{2.377322in}}%
\pgfpathlineto{\pgfqpoint{4.175106in}{2.387649in}}%
\pgfpathlineto{\pgfqpoint{4.184133in}{2.414449in}}%
\pgfpathlineto{\pgfqpoint{4.202188in}{2.449840in}}%
\pgfpathlineto{\pgfqpoint{4.211215in}{2.472729in}}%
\pgfpathlineto{\pgfqpoint{4.220242in}{2.503870in}}%
\pgfpathlineto{\pgfqpoint{4.229269in}{2.523647in}}%
\pgfpathlineto{\pgfqpoint{4.238296in}{2.554217in}}%
\pgfpathlineto{\pgfqpoint{4.247324in}{2.588916in}}%
\pgfpathlineto{\pgfqpoint{4.256351in}{2.608397in}}%
\pgfpathlineto{\pgfqpoint{4.265378in}{2.624683in}}%
\pgfpathlineto{\pgfqpoint{4.274405in}{2.636349in}}%
\pgfpathlineto{\pgfqpoint{4.283433in}{2.635924in}}%
\pgfpathlineto{\pgfqpoint{4.292460in}{2.631020in}}%
\pgfpathlineto{\pgfqpoint{4.301487in}{2.642623in}}%
\pgfpathlineto{\pgfqpoint{4.310514in}{2.656760in}}%
\pgfpathlineto{\pgfqpoint{4.319541in}{2.663728in}}%
\pgfpathlineto{\pgfqpoint{4.328569in}{2.668883in}}%
\pgfpathlineto{\pgfqpoint{4.337596in}{2.681622in}}%
\pgfpathlineto{\pgfqpoint{4.346623in}{2.701742in}}%
\pgfpathlineto{\pgfqpoint{4.355650in}{2.727068in}}%
\pgfpathlineto{\pgfqpoint{4.364677in}{2.785084in}}%
\pgfpathlineto{\pgfqpoint{4.373705in}{2.821724in}}%
\pgfpathlineto{\pgfqpoint{4.382732in}{2.753714in}}%
\pgfpathlineto{\pgfqpoint{4.391759in}{2.655330in}}%
\pgfpathlineto{\pgfqpoint{4.400786in}{2.575163in}}%
\pgfpathlineto{\pgfqpoint{4.409813in}{2.480232in}}%
\pgfpathlineto{\pgfqpoint{4.418841in}{2.529769in}}%
\pgfpathlineto{\pgfqpoint{4.427868in}{2.590195in}}%
\pgfpathlineto{\pgfqpoint{4.436895in}{2.587519in}}%
\pgfpathlineto{\pgfqpoint{4.445922in}{2.588662in}}%
\pgfpathlineto{\pgfqpoint{4.454949in}{2.554204in}}%
\pgfpathlineto{\pgfqpoint{4.463977in}{2.593134in}}%
\pgfpathlineto{\pgfqpoint{4.473004in}{2.621437in}}%
\pgfpathlineto{\pgfqpoint{4.482031in}{2.642995in}}%
\pgfpathlineto{\pgfqpoint{4.491058in}{2.675722in}}%
\pgfpathlineto{\pgfqpoint{4.500086in}{2.747287in}}%
\pgfpathlineto{\pgfqpoint{4.509113in}{2.887773in}}%
\pgfpathlineto{\pgfqpoint{4.518140in}{3.084061in}}%
\pgfpathlineto{\pgfqpoint{4.527167in}{3.190004in}}%
\pgfpathlineto{\pgfqpoint{4.536194in}{3.144967in}}%
\pgfpathlineto{\pgfqpoint{4.545222in}{3.141710in}}%
\pgfpathlineto{\pgfqpoint{4.554249in}{3.157095in}}%
\pgfpathlineto{\pgfqpoint{4.563276in}{3.214474in}}%
\pgfpathlineto{\pgfqpoint{4.572303in}{3.384980in}}%
\pgfpathlineto{\pgfqpoint{4.581330in}{3.583183in}}%
\pgfpathlineto{\pgfqpoint{4.590358in}{3.402890in}}%
\pgfpathlineto{\pgfqpoint{4.599385in}{3.211283in}}%
\pgfpathlineto{\pgfqpoint{4.608412in}{3.167550in}}%
\pgfpathlineto{\pgfqpoint{4.617439in}{3.145618in}}%
\pgfpathlineto{\pgfqpoint{4.626466in}{3.199726in}}%
\pgfpathlineto{\pgfqpoint{4.635494in}{3.383117in}}%
\pgfpathlineto{\pgfqpoint{4.644521in}{3.767859in}}%
\pgfpathlineto{\pgfqpoint{4.653548in}{3.527437in}}%
\pgfpathlineto{\pgfqpoint{4.662575in}{3.251314in}}%
\pgfpathlineto{\pgfqpoint{4.671603in}{3.144396in}}%
\pgfpathlineto{\pgfqpoint{4.680630in}{3.071302in}}%
\pgfpathlineto{\pgfqpoint{4.689657in}{3.064273in}}%
\pgfpathlineto{\pgfqpoint{4.698684in}{3.039995in}}%
\pgfpathlineto{\pgfqpoint{4.707711in}{3.093483in}}%
\pgfpathlineto{\pgfqpoint{4.716739in}{3.071821in}}%
\pgfpathlineto{\pgfqpoint{4.725766in}{3.214710in}}%
\pgfpathlineto{\pgfqpoint{4.743820in}{3.276421in}}%
\pgfpathlineto{\pgfqpoint{4.752847in}{3.232560in}}%
\pgfpathlineto{\pgfqpoint{4.761875in}{3.120891in}}%
\pgfpathlineto{\pgfqpoint{4.770902in}{3.059288in}}%
\pgfpathlineto{\pgfqpoint{4.779929in}{3.021195in}}%
\pgfpathlineto{\pgfqpoint{4.788956in}{2.965593in}}%
\pgfpathlineto{\pgfqpoint{4.797983in}{2.895022in}}%
\pgfpathlineto{\pgfqpoint{4.807011in}{2.764540in}}%
\pgfpathlineto{\pgfqpoint{4.816038in}{2.697148in}}%
\pgfpathlineto{\pgfqpoint{4.825065in}{2.650281in}}%
\pgfpathlineto{\pgfqpoint{4.834092in}{2.634908in}}%
\pgfpathlineto{\pgfqpoint{4.843119in}{2.663882in}}%
\pgfpathlineto{\pgfqpoint{4.852147in}{2.683625in}}%
\pgfpathlineto{\pgfqpoint{4.861174in}{2.800419in}}%
\pgfpathlineto{\pgfqpoint{4.870201in}{2.785451in}}%
\pgfpathlineto{\pgfqpoint{4.879228in}{2.938351in}}%
\pgfpathlineto{\pgfqpoint{4.888256in}{2.966666in}}%
\pgfpathlineto{\pgfqpoint{4.897283in}{2.956308in}}%
\pgfpathlineto{\pgfqpoint{4.906310in}{2.910849in}}%
\pgfpathlineto{\pgfqpoint{4.915337in}{2.874090in}}%
\pgfpathlineto{\pgfqpoint{4.924364in}{2.911155in}}%
\pgfpathlineto{\pgfqpoint{4.933392in}{2.836962in}}%
\pgfpathlineto{\pgfqpoint{4.942419in}{2.765853in}}%
\pgfpathlineto{\pgfqpoint{4.951446in}{2.658851in}}%
\pgfpathlineto{\pgfqpoint{4.960473in}{2.668121in}}%
\pgfpathlineto{\pgfqpoint{4.969500in}{2.818633in}}%
\pgfpathlineto{\pgfqpoint{4.978528in}{2.845916in}}%
\pgfpathlineto{\pgfqpoint{4.987555in}{2.786649in}}%
\pgfpathlineto{\pgfqpoint{4.996582in}{2.745930in}}%
\pgfpathlineto{\pgfqpoint{5.005609in}{2.707710in}}%
\pgfpathlineto{\pgfqpoint{5.014636in}{2.701855in}}%
\pgfpathlineto{\pgfqpoint{5.023664in}{2.685249in}}%
\pgfpathlineto{\pgfqpoint{5.032691in}{2.672317in}}%
\pgfpathlineto{\pgfqpoint{5.041718in}{2.650974in}}%
\pgfpathlineto{\pgfqpoint{5.050745in}{2.633537in}}%
\pgfpathlineto{\pgfqpoint{5.059772in}{2.604928in}}%
\pgfpathlineto{\pgfqpoint{5.068800in}{2.591739in}}%
\pgfpathlineto{\pgfqpoint{5.077827in}{2.569216in}}%
\pgfpathlineto{\pgfqpoint{5.086854in}{2.529351in}}%
\pgfpathlineto{\pgfqpoint{5.095881in}{2.509226in}}%
\pgfpathlineto{\pgfqpoint{5.104909in}{2.490601in}}%
\pgfpathlineto{\pgfqpoint{5.122963in}{2.446281in}}%
\pgfpathlineto{\pgfqpoint{5.131990in}{2.428420in}}%
\pgfpathlineto{\pgfqpoint{5.141017in}{2.411692in}}%
\pgfpathlineto{\pgfqpoint{5.150045in}{2.394026in}}%
\pgfpathlineto{\pgfqpoint{5.159072in}{2.381990in}}%
\pgfpathlineto{\pgfqpoint{5.168099in}{2.366010in}}%
\pgfpathlineto{\pgfqpoint{5.177126in}{2.353929in}}%
\pgfpathlineto{\pgfqpoint{5.186153in}{2.348274in}}%
\pgfpathlineto{\pgfqpoint{5.195181in}{2.341948in}}%
\pgfpathlineto{\pgfqpoint{5.204208in}{2.327116in}}%
\pgfpathlineto{\pgfqpoint{5.213235in}{2.315221in}}%
\pgfpathlineto{\pgfqpoint{5.222262in}{2.308222in}}%
\pgfpathlineto{\pgfqpoint{5.231289in}{2.298254in}}%
\pgfpathlineto{\pgfqpoint{5.240317in}{2.286743in}}%
\pgfpathlineto{\pgfqpoint{5.249344in}{2.285249in}}%
\pgfpathlineto{\pgfqpoint{5.258371in}{2.275666in}}%
\pgfpathlineto{\pgfqpoint{5.267398in}{2.270014in}}%
\pgfpathlineto{\pgfqpoint{5.276426in}{2.252053in}}%
\pgfpathlineto{\pgfqpoint{5.294480in}{2.198857in}}%
\pgfpathlineto{\pgfqpoint{5.303507in}{2.185084in}}%
\pgfpathlineto{\pgfqpoint{5.312534in}{2.167956in}}%
\pgfpathlineto{\pgfqpoint{5.321562in}{2.175557in}}%
\pgfpathlineto{\pgfqpoint{5.330589in}{2.228947in}}%
\pgfpathlineto{\pgfqpoint{5.339616in}{2.265902in}}%
\pgfpathlineto{\pgfqpoint{5.348643in}{2.256736in}}%
\pgfpathlineto{\pgfqpoint{5.357670in}{2.245648in}}%
\pgfpathlineto{\pgfqpoint{5.366698in}{2.254747in}}%
\pgfpathlineto{\pgfqpoint{5.375725in}{2.257488in}}%
\pgfpathlineto{\pgfqpoint{5.384752in}{2.265422in}}%
\pgfpathlineto{\pgfqpoint{5.393779in}{2.272336in}}%
\pgfpathlineto{\pgfqpoint{5.402806in}{2.268985in}}%
\pgfpathlineto{\pgfqpoint{5.411834in}{2.273627in}}%
\pgfpathlineto{\pgfqpoint{5.420861in}{2.284974in}}%
\pgfpathlineto{\pgfqpoint{5.429888in}{2.282719in}}%
\pgfpathlineto{\pgfqpoint{5.438915in}{2.287415in}}%
\pgfpathlineto{\pgfqpoint{5.447942in}{2.302555in}}%
\pgfpathlineto{\pgfqpoint{5.456970in}{2.338946in}}%
\pgfpathlineto{\pgfqpoint{5.465997in}{2.381267in}}%
\pgfpathlineto{\pgfqpoint{5.475024in}{2.445611in}}%
\pgfpathlineto{\pgfqpoint{5.484051in}{2.513667in}}%
\pgfpathlineto{\pgfqpoint{5.493079in}{2.579448in}}%
\pgfpathlineto{\pgfqpoint{5.502106in}{2.677353in}}%
\pgfpathlineto{\pgfqpoint{5.511133in}{2.760911in}}%
\pgfpathlineto{\pgfqpoint{5.520160in}{2.688037in}}%
\pgfpathlineto{\pgfqpoint{5.529187in}{2.629917in}}%
\pgfpathlineto{\pgfqpoint{5.538215in}{2.590758in}}%
\pgfpathlineto{\pgfqpoint{5.547242in}{2.542671in}}%
\pgfpathlineto{\pgfqpoint{5.556269in}{2.534560in}}%
\pgfpathlineto{\pgfqpoint{5.565296in}{2.501893in}}%
\pgfpathlineto{\pgfqpoint{5.574323in}{2.459015in}}%
\pgfpathlineto{\pgfqpoint{5.583351in}{2.428467in}}%
\pgfpathlineto{\pgfqpoint{5.592378in}{2.384617in}}%
\pgfpathlineto{\pgfqpoint{5.601405in}{2.375220in}}%
\pgfpathlineto{\pgfqpoint{5.610432in}{2.361590in}}%
\pgfpathlineto{\pgfqpoint{5.619459in}{2.351533in}}%
\pgfpathlineto{\pgfqpoint{5.628487in}{2.344973in}}%
\pgfpathlineto{\pgfqpoint{5.637514in}{2.334528in}}%
\pgfpathlineto{\pgfqpoint{5.646541in}{2.321010in}}%
\pgfpathlineto{\pgfqpoint{5.655568in}{2.317672in}}%
\pgfpathlineto{\pgfqpoint{5.664596in}{2.313013in}}%
\pgfpathlineto{\pgfqpoint{5.673623in}{2.300868in}}%
\pgfpathlineto{\pgfqpoint{5.682650in}{2.294309in}}%
\pgfpathlineto{\pgfqpoint{5.691677in}{2.302022in}}%
\pgfpathlineto{\pgfqpoint{5.700704in}{2.304297in}}%
\pgfpathlineto{\pgfqpoint{5.709732in}{2.314540in}}%
\pgfpathlineto{\pgfqpoint{5.718759in}{2.319278in}}%
\pgfpathlineto{\pgfqpoint{5.727786in}{2.343285in}}%
\pgfpathlineto{\pgfqpoint{5.736813in}{2.378969in}}%
\pgfpathlineto{\pgfqpoint{5.745840in}{2.426792in}}%
\pgfpathlineto{\pgfqpoint{5.754868in}{2.487531in}}%
\pgfpathlineto{\pgfqpoint{5.763895in}{2.620959in}}%
\pgfpathlineto{\pgfqpoint{5.772922in}{2.731742in}}%
\pgfpathlineto{\pgfqpoint{5.781949in}{2.572669in}}%
\pgfpathlineto{\pgfqpoint{5.790976in}{2.422786in}}%
\pgfpathlineto{\pgfqpoint{5.800004in}{2.375462in}}%
\pgfpathlineto{\pgfqpoint{5.809031in}{2.320955in}}%
\pgfpathlineto{\pgfqpoint{5.818058in}{2.297005in}}%
\pgfpathlineto{\pgfqpoint{5.827085in}{2.287867in}}%
\pgfpathlineto{\pgfqpoint{5.836112in}{2.271902in}}%
\pgfpathlineto{\pgfqpoint{5.845140in}{2.269271in}}%
\pgfpathlineto{\pgfqpoint{5.854167in}{2.268804in}}%
\pgfpathlineto{\pgfqpoint{5.863194in}{2.270384in}}%
\pgfpathlineto{\pgfqpoint{5.872221in}{2.260190in}}%
\pgfpathlineto{\pgfqpoint{5.881249in}{2.253833in}}%
\pgfpathlineto{\pgfqpoint{5.890276in}{2.254273in}}%
\pgfpathlineto{\pgfqpoint{5.899303in}{2.243047in}}%
\pgfpathlineto{\pgfqpoint{5.908330in}{2.233096in}}%
\pgfpathlineto{\pgfqpoint{5.917357in}{2.223645in}}%
\pgfpathlineto{\pgfqpoint{5.926385in}{2.216420in}}%
\pgfpathlineto{\pgfqpoint{5.935412in}{2.216228in}}%
\pgfpathlineto{\pgfqpoint{5.944439in}{2.212643in}}%
\pgfpathlineto{\pgfqpoint{5.953466in}{2.192494in}}%
\pgfpathlineto{\pgfqpoint{5.962493in}{2.199530in}}%
\pgfpathlineto{\pgfqpoint{5.971521in}{2.195733in}}%
\pgfpathlineto{\pgfqpoint{5.980548in}{2.208643in}}%
\pgfpathlineto{\pgfqpoint{5.998602in}{2.252538in}}%
\pgfpathlineto{\pgfqpoint{6.007629in}{2.284656in}}%
\pgfpathlineto{\pgfqpoint{6.016657in}{2.356848in}}%
\pgfpathlineto{\pgfqpoint{6.025684in}{2.452011in}}%
\pgfpathlineto{\pgfqpoint{6.034711in}{2.728883in}}%
\pgfpathlineto{\pgfqpoint{6.043738in}{2.840666in}}%
\pgfpathlineto{\pgfqpoint{6.052765in}{2.741926in}}%
\pgfpathlineto{\pgfqpoint{6.061793in}{2.740140in}}%
\pgfpathlineto{\pgfqpoint{6.070820in}{2.701034in}}%
\pgfpathlineto{\pgfqpoint{6.079847in}{2.672955in}}%
\pgfpathlineto{\pgfqpoint{6.088874in}{2.630686in}}%
\pgfpathlineto{\pgfqpoint{6.106929in}{2.569965in}}%
\pgfpathlineto{\pgfqpoint{6.115956in}{2.537558in}}%
\pgfpathlineto{\pgfqpoint{6.124983in}{2.517170in}}%
\pgfpathlineto{\pgfqpoint{6.134010in}{2.514713in}}%
\pgfpathlineto{\pgfqpoint{6.143038in}{2.487934in}}%
\pgfpathlineto{\pgfqpoint{6.152065in}{2.465463in}}%
\pgfpathlineto{\pgfqpoint{6.161092in}{2.448908in}}%
\pgfpathlineto{\pgfqpoint{6.170119in}{2.425739in}}%
\pgfpathlineto{\pgfqpoint{6.179146in}{2.416428in}}%
\pgfpathlineto{\pgfqpoint{6.188174in}{2.397933in}}%
\pgfpathlineto{\pgfqpoint{6.197201in}{2.391926in}}%
\pgfpathlineto{\pgfqpoint{6.206228in}{2.378162in}}%
\pgfpathlineto{\pgfqpoint{6.215255in}{2.359774in}}%
\pgfpathlineto{\pgfqpoint{6.224282in}{2.346722in}}%
\pgfpathlineto{\pgfqpoint{6.233310in}{2.315940in}}%
\pgfpathlineto{\pgfqpoint{6.242337in}{2.290596in}}%
\pgfpathlineto{\pgfqpoint{6.251364in}{2.253271in}}%
\pgfpathlineto{\pgfqpoint{6.260391in}{2.214534in}}%
\pgfpathlineto{\pgfqpoint{6.269419in}{2.165131in}}%
\pgfpathlineto{\pgfqpoint{6.278446in}{2.162132in}}%
\pgfpathlineto{\pgfqpoint{6.287473in}{2.195775in}}%
\pgfpathlineto{\pgfqpoint{6.296500in}{2.197893in}}%
\pgfpathlineto{\pgfqpoint{6.305527in}{2.223119in}}%
\pgfpathlineto{\pgfqpoint{6.314555in}{2.212083in}}%
\pgfpathlineto{\pgfqpoint{6.323582in}{2.215619in}}%
\pgfpathlineto{\pgfqpoint{6.332609in}{2.217321in}}%
\pgfpathlineto{\pgfqpoint{6.341636in}{2.198649in}}%
\pgfpathlineto{\pgfqpoint{6.350663in}{2.189762in}}%
\pgfpathlineto{\pgfqpoint{6.359691in}{2.179994in}}%
\pgfpathlineto{\pgfqpoint{6.368718in}{2.175641in}}%
\pgfpathlineto{\pgfqpoint{6.377745in}{2.169463in}}%
\pgfpathlineto{\pgfqpoint{6.386772in}{2.161212in}}%
\pgfpathlineto{\pgfqpoint{6.395799in}{2.148552in}}%
\pgfpathlineto{\pgfqpoint{6.404827in}{2.140652in}}%
\pgfpathlineto{\pgfqpoint{6.413854in}{2.128214in}}%
\pgfpathlineto{\pgfqpoint{6.422881in}{2.112479in}}%
\pgfpathlineto{\pgfqpoint{6.431908in}{2.074167in}}%
\pgfpathlineto{\pgfqpoint{6.440935in}{2.026397in}}%
\pgfpathlineto{\pgfqpoint{6.449963in}{2.029624in}}%
\pgfpathlineto{\pgfqpoint{6.458990in}{2.063917in}}%
\pgfpathlineto{\pgfqpoint{6.468017in}{2.075277in}}%
\pgfpathlineto{\pgfqpoint{6.477044in}{2.063876in}}%
\pgfpathlineto{\pgfqpoint{6.495099in}{2.084337in}}%
\pgfpathlineto{\pgfqpoint{6.513153in}{2.094000in}}%
\pgfpathlineto{\pgfqpoint{6.522180in}{2.109816in}}%
\pgfpathlineto{\pgfqpoint{6.531208in}{2.117267in}}%
\pgfpathlineto{\pgfqpoint{6.540235in}{2.119257in}}%
\pgfpathlineto{\pgfqpoint{6.549262in}{2.112974in}}%
\pgfpathlineto{\pgfqpoint{6.558289in}{2.117569in}}%
\pgfpathlineto{\pgfqpoint{6.567316in}{2.115373in}}%
\pgfpathlineto{\pgfqpoint{6.576344in}{2.093826in}}%
\pgfpathlineto{\pgfqpoint{6.585371in}{2.093821in}}%
\pgfpathlineto{\pgfqpoint{6.594398in}{2.124476in}}%
\pgfpathlineto{\pgfqpoint{6.603425in}{2.150314in}}%
\pgfpathlineto{\pgfqpoint{6.612452in}{2.172197in}}%
\pgfpathlineto{\pgfqpoint{6.621480in}{2.207986in}}%
\pgfpathlineto{\pgfqpoint{6.630507in}{2.280888in}}%
\pgfpathlineto{\pgfqpoint{6.639534in}{2.340104in}}%
\pgfpathlineto{\pgfqpoint{6.648561in}{2.475597in}}%
\pgfpathlineto{\pgfqpoint{6.657588in}{2.606289in}}%
\pgfpathlineto{\pgfqpoint{6.666616in}{2.808600in}}%
\pgfpathlineto{\pgfqpoint{6.675643in}{3.021695in}}%
\pgfpathlineto{\pgfqpoint{6.684670in}{3.002823in}}%
\pgfpathlineto{\pgfqpoint{6.693697in}{2.921521in}}%
\pgfpathlineto{\pgfqpoint{6.702725in}{2.758128in}}%
\pgfpathlineto{\pgfqpoint{6.711752in}{2.738800in}}%
\pgfpathlineto{\pgfqpoint{6.720779in}{2.709500in}}%
\pgfpathlineto{\pgfqpoint{6.729806in}{2.777882in}}%
\pgfpathlineto{\pgfqpoint{6.738833in}{2.838271in}}%
\pgfpathlineto{\pgfqpoint{6.747861in}{2.895605in}}%
\pgfpathlineto{\pgfqpoint{6.756888in}{2.973653in}}%
\pgfpathlineto{\pgfqpoint{6.765915in}{3.003023in}}%
\pgfpathlineto{\pgfqpoint{6.774942in}{3.062777in}}%
\pgfpathlineto{\pgfqpoint{6.783969in}{3.119181in}}%
\pgfpathlineto{\pgfqpoint{6.792997in}{3.205381in}}%
\pgfpathlineto{\pgfqpoint{6.802024in}{3.287250in}}%
\pgfpathlineto{\pgfqpoint{6.811051in}{3.677759in}}%
\pgfpathlineto{\pgfqpoint{6.820078in}{3.637842in}}%
\pgfpathlineto{\pgfqpoint{6.829105in}{3.204248in}}%
\pgfpathlineto{\pgfqpoint{6.838133in}{3.064447in}}%
\pgfpathlineto{\pgfqpoint{6.847160in}{2.954712in}}%
\pgfpathlineto{\pgfqpoint{6.856187in}{2.923191in}}%
\pgfpathlineto{\pgfqpoint{6.865214in}{3.013121in}}%
\pgfpathlineto{\pgfqpoint{6.874242in}{2.905664in}}%
\pgfpathlineto{\pgfqpoint{6.883269in}{2.592093in}}%
\pgfpathlineto{\pgfqpoint{6.892296in}{2.376899in}}%
\pgfpathlineto{\pgfqpoint{6.901323in}{2.270395in}}%
\pgfpathlineto{\pgfqpoint{6.910350in}{2.182793in}}%
\pgfpathlineto{\pgfqpoint{6.919378in}{2.098590in}}%
\pgfpathlineto{\pgfqpoint{6.928405in}{2.067398in}}%
\pgfpathlineto{\pgfqpoint{6.937432in}{2.021389in}}%
\pgfpathlineto{\pgfqpoint{6.946459in}{2.047444in}}%
\pgfpathlineto{\pgfqpoint{6.955486in}{2.059935in}}%
\pgfpathlineto{\pgfqpoint{6.964514in}{2.025013in}}%
\pgfpathlineto{\pgfqpoint{6.973541in}{1.992040in}}%
\pgfpathlineto{\pgfqpoint{6.982568in}{1.954015in}}%
\pgfpathlineto{\pgfqpoint{6.991595in}{1.960365in}}%
\pgfpathlineto{\pgfqpoint{7.000622in}{2.011884in}}%
\pgfpathlineto{\pgfqpoint{7.009650in}{2.091920in}}%
\pgfpathlineto{\pgfqpoint{7.018677in}{2.167342in}}%
\pgfpathlineto{\pgfqpoint{7.027704in}{2.230921in}}%
\pgfpathlineto{\pgfqpoint{7.036731in}{2.339664in}}%
\pgfpathlineto{\pgfqpoint{7.054786in}{2.465603in}}%
\pgfpathlineto{\pgfqpoint{7.063813in}{2.512492in}}%
\pgfpathlineto{\pgfqpoint{7.072840in}{2.552742in}}%
\pgfpathlineto{\pgfqpoint{7.081867in}{2.577502in}}%
\pgfpathlineto{\pgfqpoint{7.090895in}{2.630892in}}%
\pgfpathlineto{\pgfqpoint{7.099922in}{2.681398in}}%
\pgfpathlineto{\pgfqpoint{7.108949in}{2.766386in}}%
\pgfpathlineto{\pgfqpoint{7.117976in}{2.862566in}}%
\pgfpathlineto{\pgfqpoint{7.127003in}{3.076905in}}%
\pgfpathlineto{\pgfqpoint{7.136031in}{3.116130in}}%
\pgfpathlineto{\pgfqpoint{7.145058in}{2.931867in}}%
\pgfpathlineto{\pgfqpoint{7.154085in}{2.848992in}}%
\pgfpathlineto{\pgfqpoint{7.163112in}{2.758280in}}%
\pgfpathlineto{\pgfqpoint{7.172139in}{2.733059in}}%
\pgfpathlineto{\pgfqpoint{7.181167in}{2.652298in}}%
\pgfpathlineto{\pgfqpoint{7.190194in}{2.608974in}}%
\pgfpathlineto{\pgfqpoint{7.199221in}{2.526638in}}%
\pgfpathlineto{\pgfqpoint{7.208248in}{2.428751in}}%
\pgfpathlineto{\pgfqpoint{7.217275in}{2.322704in}}%
\pgfpathlineto{\pgfqpoint{7.226303in}{2.310832in}}%
\pgfpathlineto{\pgfqpoint{7.235330in}{2.370263in}}%
\pgfpathlineto{\pgfqpoint{7.244357in}{2.385365in}}%
\pgfpathlineto{\pgfqpoint{7.253384in}{2.387022in}}%
\pgfpathlineto{\pgfqpoint{7.262412in}{2.358862in}}%
\pgfpathlineto{\pgfqpoint{7.271439in}{2.371280in}}%
\pgfpathlineto{\pgfqpoint{7.280466in}{2.360828in}}%
\pgfpathlineto{\pgfqpoint{7.289493in}{2.324871in}}%
\pgfpathlineto{\pgfqpoint{7.298520in}{2.322088in}}%
\pgfpathlineto{\pgfqpoint{7.307548in}{2.308050in}}%
\pgfpathlineto{\pgfqpoint{7.316575in}{2.306953in}}%
\pgfpathlineto{\pgfqpoint{7.325602in}{2.301905in}}%
\pgfpathlineto{\pgfqpoint{7.343656in}{2.311499in}}%
\pgfpathlineto{\pgfqpoint{7.352684in}{2.306900in}}%
\pgfpathlineto{\pgfqpoint{7.361711in}{2.301906in}}%
\pgfpathlineto{\pgfqpoint{7.370738in}{2.278470in}}%
\pgfpathlineto{\pgfqpoint{7.379765in}{2.260643in}}%
\pgfpathlineto{\pgfqpoint{7.388792in}{2.242192in}}%
\pgfpathlineto{\pgfqpoint{7.397820in}{2.216844in}}%
\pgfpathlineto{\pgfqpoint{7.406847in}{2.210087in}}%
\pgfpathlineto{\pgfqpoint{7.415874in}{2.215822in}}%
\pgfpathlineto{\pgfqpoint{7.424901in}{2.197251in}}%
\pgfpathlineto{\pgfqpoint{7.433928in}{2.192291in}}%
\pgfpathlineto{\pgfqpoint{7.442956in}{2.170432in}}%
\pgfpathlineto{\pgfqpoint{7.451983in}{2.172522in}}%
\pgfpathlineto{\pgfqpoint{7.461010in}{2.157984in}}%
\pgfpathlineto{\pgfqpoint{7.470037in}{2.161616in}}%
\pgfpathlineto{\pgfqpoint{7.479065in}{2.153499in}}%
\pgfpathlineto{\pgfqpoint{7.488092in}{2.138623in}}%
\pgfpathlineto{\pgfqpoint{7.497119in}{2.116748in}}%
\pgfpathlineto{\pgfqpoint{7.506146in}{2.114713in}}%
\pgfpathlineto{\pgfqpoint{7.515173in}{2.107241in}}%
\pgfpathlineto{\pgfqpoint{7.524201in}{2.093579in}}%
\pgfpathlineto{\pgfqpoint{7.533228in}{2.068079in}}%
\pgfpathlineto{\pgfqpoint{7.542255in}{2.050956in}}%
\pgfpathlineto{\pgfqpoint{7.560309in}{2.014337in}}%
\pgfpathlineto{\pgfqpoint{7.569337in}{1.994772in}}%
\pgfpathlineto{\pgfqpoint{7.578364in}{2.003958in}}%
\pgfpathlineto{\pgfqpoint{7.587391in}{2.009766in}}%
\pgfpathlineto{\pgfqpoint{7.596418in}{2.042073in}}%
\pgfpathlineto{\pgfqpoint{7.605445in}{2.057921in}}%
\pgfpathlineto{\pgfqpoint{7.614473in}{2.094906in}}%
\pgfpathlineto{\pgfqpoint{7.623500in}{2.103671in}}%
\pgfpathlineto{\pgfqpoint{7.632527in}{2.099211in}}%
\pgfpathlineto{\pgfqpoint{7.641554in}{2.129786in}}%
\pgfpathlineto{\pgfqpoint{7.650581in}{2.134974in}}%
\pgfpathlineto{\pgfqpoint{7.659609in}{2.145319in}}%
\pgfpathlineto{\pgfqpoint{7.668636in}{2.157257in}}%
\pgfpathlineto{\pgfqpoint{7.677663in}{2.167791in}}%
\pgfpathlineto{\pgfqpoint{7.686690in}{2.193695in}}%
\pgfpathlineto{\pgfqpoint{7.695718in}{2.213513in}}%
\pgfpathlineto{\pgfqpoint{7.704745in}{2.206272in}}%
\pgfpathlineto{\pgfqpoint{7.713772in}{2.184765in}}%
\pgfpathlineto{\pgfqpoint{7.722799in}{2.142594in}}%
\pgfpathlineto{\pgfqpoint{7.731826in}{2.093599in}}%
\pgfpathlineto{\pgfqpoint{7.740854in}{2.058107in}}%
\pgfpathlineto{\pgfqpoint{7.749881in}{2.016747in}}%
\pgfpathlineto{\pgfqpoint{7.758908in}{1.942781in}}%
\pgfpathlineto{\pgfqpoint{7.767935in}{1.875759in}}%
\pgfpathlineto{\pgfqpoint{7.785990in}{1.749829in}}%
\pgfpathlineto{\pgfqpoint{7.795017in}{1.741840in}}%
\pgfpathlineto{\pgfqpoint{7.804044in}{1.741059in}}%
\pgfpathlineto{\pgfqpoint{7.813071in}{1.762773in}}%
\pgfpathlineto{\pgfqpoint{7.822098in}{1.812616in}}%
\pgfpathlineto{\pgfqpoint{7.831126in}{1.857448in}}%
\pgfpathlineto{\pgfqpoint{7.840153in}{1.900698in}}%
\pgfpathlineto{\pgfqpoint{7.858207in}{1.982612in}}%
\pgfpathlineto{\pgfqpoint{7.867235in}{2.004965in}}%
\pgfpathlineto{\pgfqpoint{7.876262in}{2.004701in}}%
\pgfpathlineto{\pgfqpoint{7.885289in}{2.025397in}}%
\pgfpathlineto{\pgfqpoint{7.894316in}{2.031915in}}%
\pgfpathlineto{\pgfqpoint{7.903343in}{2.037400in}}%
\pgfpathlineto{\pgfqpoint{7.912371in}{2.050678in}}%
\pgfpathlineto{\pgfqpoint{7.921398in}{2.057606in}}%
\pgfpathlineto{\pgfqpoint{7.930425in}{2.059490in}}%
\pgfpathlineto{\pgfqpoint{7.939452in}{2.052863in}}%
\pgfpathlineto{\pgfqpoint{7.948479in}{2.037549in}}%
\pgfpathlineto{\pgfqpoint{7.957507in}{2.032535in}}%
\pgfpathlineto{\pgfqpoint{7.966534in}{2.038558in}}%
\pgfpathlineto{\pgfqpoint{7.975561in}{2.041261in}}%
\pgfpathlineto{\pgfqpoint{7.984588in}{2.038357in}}%
\pgfpathlineto{\pgfqpoint{7.993615in}{2.033563in}}%
\pgfpathlineto{\pgfqpoint{8.002643in}{2.032961in}}%
\pgfpathlineto{\pgfqpoint{8.011670in}{2.028704in}}%
\pgfpathlineto{\pgfqpoint{8.029724in}{2.012123in}}%
\pgfpathlineto{\pgfqpoint{8.038751in}{2.001533in}}%
\pgfpathlineto{\pgfqpoint{8.047779in}{1.982284in}}%
\pgfpathlineto{\pgfqpoint{8.056806in}{1.964927in}}%
\pgfpathlineto{\pgfqpoint{8.065833in}{1.938943in}}%
\pgfpathlineto{\pgfqpoint{8.074860in}{1.909161in}}%
\pgfpathlineto{\pgfqpoint{8.083888in}{1.874263in}}%
\pgfpathlineto{\pgfqpoint{8.092915in}{1.822340in}}%
\pgfpathlineto{\pgfqpoint{8.101942in}{1.708691in}}%
\pgfpathlineto{\pgfqpoint{8.110969in}{1.620127in}}%
\pgfpathlineto{\pgfqpoint{8.119996in}{1.764346in}}%
\pgfpathlineto{\pgfqpoint{8.129024in}{1.842725in}}%
\pgfpathlineto{\pgfqpoint{8.138051in}{1.914269in}}%
\pgfpathlineto{\pgfqpoint{8.147078in}{1.953236in}}%
\pgfpathlineto{\pgfqpoint{8.156105in}{1.990935in}}%
\pgfpathlineto{\pgfqpoint{8.165132in}{2.013126in}}%
\pgfpathlineto{\pgfqpoint{8.174160in}{2.040590in}}%
\pgfpathlineto{\pgfqpoint{8.183187in}{2.057407in}}%
\pgfpathlineto{\pgfqpoint{8.201241in}{2.080575in}}%
\pgfpathlineto{\pgfqpoint{8.210268in}{2.089153in}}%
\pgfpathlineto{\pgfqpoint{8.219296in}{2.081429in}}%
\pgfpathlineto{\pgfqpoint{8.228323in}{2.096301in}}%
\pgfpathlineto{\pgfqpoint{8.237350in}{2.102310in}}%
\pgfpathlineto{\pgfqpoint{8.246377in}{2.104579in}}%
\pgfpathlineto{\pgfqpoint{8.255404in}{2.104512in}}%
\pgfpathlineto{\pgfqpoint{8.264432in}{2.083519in}}%
\pgfpathlineto{\pgfqpoint{8.273459in}{2.084213in}}%
\pgfpathlineto{\pgfqpoint{8.282486in}{2.083939in}}%
\pgfpathlineto{\pgfqpoint{8.291513in}{2.075682in}}%
\pgfpathlineto{\pgfqpoint{8.300541in}{2.043524in}}%
\pgfpathlineto{\pgfqpoint{8.309568in}{2.020963in}}%
\pgfpathlineto{\pgfqpoint{8.318595in}{1.981993in}}%
\pgfpathlineto{\pgfqpoint{8.327622in}{1.919501in}}%
\pgfpathlineto{\pgfqpoint{8.336649in}{1.802481in}}%
\pgfpathlineto{\pgfqpoint{8.345677in}{1.631563in}}%
\pgfpathlineto{\pgfqpoint{8.354704in}{1.422334in}}%
\pgfpathlineto{\pgfqpoint{8.363731in}{1.597420in}}%
\pgfpathlineto{\pgfqpoint{8.372758in}{1.785005in}}%
\pgfpathlineto{\pgfqpoint{8.390813in}{1.925539in}}%
\pgfpathlineto{\pgfqpoint{8.399840in}{1.968620in}}%
\pgfpathlineto{\pgfqpoint{8.408867in}{2.026553in}}%
\pgfpathlineto{\pgfqpoint{8.417894in}{2.028342in}}%
\pgfpathlineto{\pgfqpoint{8.426921in}{2.027676in}}%
\pgfpathlineto{\pgfqpoint{8.435949in}{2.039887in}}%
\pgfpathlineto{\pgfqpoint{8.444976in}{2.036177in}}%
\pgfpathlineto{\pgfqpoint{8.454003in}{2.008800in}}%
\pgfpathlineto{\pgfqpoint{8.463030in}{1.996865in}}%
\pgfpathlineto{\pgfqpoint{8.472058in}{1.967916in}}%
\pgfpathlineto{\pgfqpoint{8.481085in}{1.896742in}}%
\pgfpathlineto{\pgfqpoint{8.490112in}{1.837917in}}%
\pgfpathlineto{\pgfqpoint{8.499139in}{1.773569in}}%
\pgfpathlineto{\pgfqpoint{8.508166in}{1.696750in}}%
\pgfpathlineto{\pgfqpoint{8.517194in}{1.631069in}}%
\pgfpathlineto{\pgfqpoint{8.526221in}{1.555609in}}%
\pgfpathlineto{\pgfqpoint{8.535248in}{1.485348in}}%
\pgfpathlineto{\pgfqpoint{8.544275in}{1.486248in}}%
\pgfpathlineto{\pgfqpoint{8.553302in}{1.469781in}}%
\pgfpathlineto{\pgfqpoint{8.562330in}{1.473677in}}%
\pgfpathlineto{\pgfqpoint{8.571357in}{1.568394in}}%
\pgfpathlineto{\pgfqpoint{8.580384in}{1.679982in}}%
\pgfpathlineto{\pgfqpoint{8.598438in}{1.885594in}}%
\pgfpathlineto{\pgfqpoint{8.607466in}{1.865470in}}%
\pgfpathlineto{\pgfqpoint{8.616493in}{1.855957in}}%
\pgfpathlineto{\pgfqpoint{8.625520in}{1.874166in}}%
\pgfpathlineto{\pgfqpoint{8.634547in}{1.890940in}}%
\pgfpathlineto{\pgfqpoint{8.643574in}{1.943061in}}%
\pgfpathlineto{\pgfqpoint{8.652602in}{2.000589in}}%
\pgfpathlineto{\pgfqpoint{8.661629in}{2.065838in}}%
\pgfpathlineto{\pgfqpoint{8.670656in}{2.153588in}}%
\pgfpathlineto{\pgfqpoint{8.679683in}{2.175129in}}%
\pgfpathlineto{\pgfqpoint{8.688711in}{2.147096in}}%
\pgfpathlineto{\pgfqpoint{8.697738in}{2.140833in}}%
\pgfpathlineto{\pgfqpoint{8.706765in}{2.148444in}}%
\pgfpathlineto{\pgfqpoint{8.715792in}{2.141507in}}%
\pgfpathlineto{\pgfqpoint{8.724819in}{2.141881in}}%
\pgfpathlineto{\pgfqpoint{8.733847in}{2.150755in}}%
\pgfpathlineto{\pgfqpoint{8.742874in}{2.151995in}}%
\pgfpathlineto{\pgfqpoint{8.751901in}{2.154097in}}%
\pgfpathlineto{\pgfqpoint{8.760928in}{2.150241in}}%
\pgfpathlineto{\pgfqpoint{8.769955in}{2.149874in}}%
\pgfpathlineto{\pgfqpoint{8.778983in}{2.155763in}}%
\pgfpathlineto{\pgfqpoint{8.788010in}{2.146971in}}%
\pgfpathlineto{\pgfqpoint{8.797037in}{2.158223in}}%
\pgfpathlineto{\pgfqpoint{8.806064in}{2.152768in}}%
\pgfpathlineto{\pgfqpoint{8.815091in}{2.136445in}}%
\pgfpathlineto{\pgfqpoint{8.824119in}{2.115825in}}%
\pgfpathlineto{\pgfqpoint{8.833146in}{2.103503in}}%
\pgfpathlineto{\pgfqpoint{8.842173in}{2.107737in}}%
\pgfpathlineto{\pgfqpoint{8.851200in}{2.090927in}}%
\pgfpathlineto{\pgfqpoint{8.869255in}{2.065048in}}%
\pgfpathlineto{\pgfqpoint{8.878282in}{2.010904in}}%
\pgfpathlineto{\pgfqpoint{8.887309in}{1.947940in}}%
\pgfpathlineto{\pgfqpoint{8.896336in}{2.020455in}}%
\pgfpathlineto{\pgfqpoint{8.905364in}{2.099247in}}%
\pgfpathlineto{\pgfqpoint{8.914391in}{2.165883in}}%
\pgfpathlineto{\pgfqpoint{8.923418in}{2.184937in}}%
\pgfpathlineto{\pgfqpoint{8.932445in}{2.179719in}}%
\pgfpathlineto{\pgfqpoint{8.941472in}{2.206900in}}%
\pgfpathlineto{\pgfqpoint{8.950500in}{2.228249in}}%
\pgfpathlineto{\pgfqpoint{8.959527in}{2.243968in}}%
\pgfpathlineto{\pgfqpoint{8.968554in}{2.268861in}}%
\pgfpathlineto{\pgfqpoint{8.977581in}{2.331640in}}%
\pgfpathlineto{\pgfqpoint{8.986608in}{2.365434in}}%
\pgfpathlineto{\pgfqpoint{8.995636in}{2.462861in}}%
\pgfpathlineto{\pgfqpoint{9.004663in}{2.461114in}}%
\pgfpathlineto{\pgfqpoint{9.013690in}{2.374655in}}%
\pgfpathlineto{\pgfqpoint{9.022717in}{2.310002in}}%
\pgfpathlineto{\pgfqpoint{9.031744in}{2.280858in}}%
\pgfpathlineto{\pgfqpoint{9.040772in}{2.271868in}}%
\pgfpathlineto{\pgfqpoint{9.049799in}{2.251431in}}%
\pgfpathlineto{\pgfqpoint{9.058826in}{2.217002in}}%
\pgfpathlineto{\pgfqpoint{9.067853in}{2.201276in}}%
\pgfpathlineto{\pgfqpoint{9.076881in}{2.173151in}}%
\pgfpathlineto{\pgfqpoint{9.085908in}{2.135548in}}%
\pgfpathlineto{\pgfqpoint{9.094935in}{2.084919in}}%
\pgfpathlineto{\pgfqpoint{9.103962in}{2.005359in}}%
\pgfpathlineto{\pgfqpoint{9.112989in}{1.951997in}}%
\pgfpathlineto{\pgfqpoint{9.122017in}{1.889008in}}%
\pgfpathlineto{\pgfqpoint{9.131044in}{1.783294in}}%
\pgfpathlineto{\pgfqpoint{9.140071in}{1.822704in}}%
\pgfpathlineto{\pgfqpoint{9.149098in}{1.876119in}}%
\pgfpathlineto{\pgfqpoint{9.158125in}{1.894539in}}%
\pgfpathlineto{\pgfqpoint{9.167153in}{1.899827in}}%
\pgfpathlineto{\pgfqpoint{9.176180in}{1.898681in}}%
\pgfpathlineto{\pgfqpoint{9.185207in}{1.896782in}}%
\pgfpathlineto{\pgfqpoint{9.194234in}{1.874943in}}%
\pgfpathlineto{\pgfqpoint{9.203261in}{1.825803in}}%
\pgfpathlineto{\pgfqpoint{9.212289in}{1.793096in}}%
\pgfpathlineto{\pgfqpoint{9.221316in}{1.751637in}}%
\pgfpathlineto{\pgfqpoint{9.230343in}{1.762317in}}%
\pgfpathlineto{\pgfqpoint{9.239370in}{1.736564in}}%
\pgfpathlineto{\pgfqpoint{9.248397in}{1.730172in}}%
\pgfpathlineto{\pgfqpoint{9.257425in}{1.661555in}}%
\pgfpathlineto{\pgfqpoint{9.266452in}{1.363427in}}%
\pgfpathlineto{\pgfqpoint{9.275479in}{1.673589in}}%
\pgfpathlineto{\pgfqpoint{9.284506in}{1.921757in}}%
\pgfpathlineto{\pgfqpoint{9.293534in}{1.962871in}}%
\pgfpathlineto{\pgfqpoint{9.302561in}{1.991342in}}%
\pgfpathlineto{\pgfqpoint{9.311588in}{1.965237in}}%
\pgfpathlineto{\pgfqpoint{9.320615in}{1.986662in}}%
\pgfpathlineto{\pgfqpoint{9.329642in}{1.985971in}}%
\pgfpathlineto{\pgfqpoint{9.338670in}{1.975384in}}%
\pgfpathlineto{\pgfqpoint{9.347697in}{1.966656in}}%
\pgfpathlineto{\pgfqpoint{9.356724in}{1.965488in}}%
\pgfpathlineto{\pgfqpoint{9.365751in}{1.955009in}}%
\pgfpathlineto{\pgfqpoint{9.374778in}{1.935335in}}%
\pgfpathlineto{\pgfqpoint{9.383806in}{1.938744in}}%
\pgfpathlineto{\pgfqpoint{9.392833in}{1.919989in}}%
\pgfpathlineto{\pgfqpoint{9.401860in}{1.906632in}}%
\pgfpathlineto{\pgfqpoint{9.410887in}{1.915289in}}%
\pgfpathlineto{\pgfqpoint{9.419914in}{1.878994in}}%
\pgfpathlineto{\pgfqpoint{9.428942in}{1.859964in}}%
\pgfpathlineto{\pgfqpoint{9.437969in}{1.845819in}}%
\pgfpathlineto{\pgfqpoint{9.446996in}{1.785811in}}%
\pgfpathlineto{\pgfqpoint{9.456023in}{1.771956in}}%
\pgfpathlineto{\pgfqpoint{9.465051in}{1.744158in}}%
\pgfpathlineto{\pgfqpoint{9.474078in}{1.722781in}}%
\pgfpathlineto{\pgfqpoint{9.483105in}{1.707564in}}%
\pgfpathlineto{\pgfqpoint{9.492132in}{1.711575in}}%
\pgfpathlineto{\pgfqpoint{9.501159in}{1.721069in}}%
\pgfpathlineto{\pgfqpoint{9.510187in}{1.758215in}}%
\pgfpathlineto{\pgfqpoint{9.519214in}{1.791050in}}%
\pgfpathlineto{\pgfqpoint{9.528241in}{1.863754in}}%
\pgfpathlineto{\pgfqpoint{9.537268in}{1.925905in}}%
\pgfpathlineto{\pgfqpoint{9.546295in}{1.984493in}}%
\pgfpathlineto{\pgfqpoint{9.555323in}{2.046318in}}%
\pgfpathlineto{\pgfqpoint{9.564350in}{2.129894in}}%
\pgfpathlineto{\pgfqpoint{9.573377in}{2.179559in}}%
\pgfpathlineto{\pgfqpoint{9.582404in}{2.224797in}}%
\pgfpathlineto{\pgfqpoint{9.591431in}{2.258749in}}%
\pgfpathlineto{\pgfqpoint{9.600459in}{2.291313in}}%
\pgfpathlineto{\pgfqpoint{9.609486in}{2.299917in}}%
\pgfpathlineto{\pgfqpoint{9.618513in}{2.283934in}}%
\pgfpathlineto{\pgfqpoint{9.627540in}{2.268538in}}%
\pgfpathlineto{\pgfqpoint{9.636567in}{2.245403in}}%
\pgfpathlineto{\pgfqpoint{9.645595in}{2.231561in}}%
\pgfpathlineto{\pgfqpoint{9.654622in}{2.216161in}}%
\pgfpathlineto{\pgfqpoint{9.663649in}{2.208004in}}%
\pgfpathlineto{\pgfqpoint{9.672676in}{2.201629in}}%
\pgfpathlineto{\pgfqpoint{9.681704in}{2.201845in}}%
\pgfpathlineto{\pgfqpoint{9.690731in}{2.204262in}}%
\pgfpathlineto{\pgfqpoint{9.708785in}{2.201547in}}%
\pgfpathlineto{\pgfqpoint{9.717812in}{2.202465in}}%
\pgfpathlineto{\pgfqpoint{9.726840in}{2.210186in}}%
\pgfpathlineto{\pgfqpoint{9.735867in}{2.229209in}}%
\pgfpathlineto{\pgfqpoint{9.744894in}{2.234572in}}%
\pgfpathlineto{\pgfqpoint{9.753921in}{2.225416in}}%
\pgfpathlineto{\pgfqpoint{9.762948in}{2.198903in}}%
\pgfpathlineto{\pgfqpoint{9.771976in}{2.189196in}}%
\pgfpathlineto{\pgfqpoint{9.781003in}{2.187791in}}%
\pgfpathlineto{\pgfqpoint{9.790030in}{2.185193in}}%
\pgfpathlineto{\pgfqpoint{9.799057in}{2.186659in}}%
\pgfpathlineto{\pgfqpoint{9.808084in}{2.223297in}}%
\pgfpathlineto{\pgfqpoint{9.817112in}{2.266448in}}%
\pgfpathlineto{\pgfqpoint{9.826139in}{2.298149in}}%
\pgfpathlineto{\pgfqpoint{9.835166in}{2.308754in}}%
\pgfpathlineto{\pgfqpoint{9.844193in}{2.311648in}}%
\pgfpathlineto{\pgfqpoint{9.853220in}{2.308065in}}%
\pgfpathlineto{\pgfqpoint{9.862248in}{2.305516in}}%
\pgfpathlineto{\pgfqpoint{9.871275in}{2.294953in}}%
\pgfpathlineto{\pgfqpoint{9.880302in}{2.281575in}}%
\pgfpathlineto{\pgfqpoint{9.889329in}{2.260611in}}%
\pgfpathlineto{\pgfqpoint{9.898357in}{2.219835in}}%
\pgfpathlineto{\pgfqpoint{9.907384in}{2.173044in}}%
\pgfpathlineto{\pgfqpoint{9.916411in}{2.055851in}}%
\pgfpathlineto{\pgfqpoint{9.925438in}{2.176864in}}%
\pgfpathlineto{\pgfqpoint{9.934465in}{2.248303in}}%
\pgfpathlineto{\pgfqpoint{9.943493in}{2.290177in}}%
\pgfpathlineto{\pgfqpoint{9.952520in}{2.322287in}}%
\pgfpathlineto{\pgfqpoint{9.961547in}{2.346985in}}%
\pgfpathlineto{\pgfqpoint{9.970574in}{2.380635in}}%
\pgfpathlineto{\pgfqpoint{9.979601in}{2.399827in}}%
\pgfpathlineto{\pgfqpoint{9.988629in}{2.431307in}}%
\pgfpathlineto{\pgfqpoint{9.997656in}{2.448347in}}%
\pgfpathlineto{\pgfqpoint{10.006683in}{2.477151in}}%
\pgfpathlineto{\pgfqpoint{10.024737in}{2.519795in}}%
\pgfpathlineto{\pgfqpoint{10.033765in}{2.539563in}}%
\pgfpathlineto{\pgfqpoint{10.042792in}{2.564860in}}%
\pgfpathlineto{\pgfqpoint{10.060846in}{2.609914in}}%
\pgfpathlineto{\pgfqpoint{10.069874in}{2.640847in}}%
\pgfpathlineto{\pgfqpoint{10.078901in}{2.683817in}}%
\pgfpathlineto{\pgfqpoint{10.087928in}{2.712235in}}%
\pgfpathlineto{\pgfqpoint{10.096955in}{2.726935in}}%
\pgfpathlineto{\pgfqpoint{10.105982in}{2.747947in}}%
\pgfpathlineto{\pgfqpoint{10.115010in}{2.773658in}}%
\pgfpathlineto{\pgfqpoint{10.124037in}{2.777571in}}%
\pgfpathlineto{\pgfqpoint{10.133064in}{2.766096in}}%
\pgfpathlineto{\pgfqpoint{10.142091in}{2.727469in}}%
\pgfpathlineto{\pgfqpoint{10.151118in}{2.725612in}}%
\pgfpathlineto{\pgfqpoint{10.160146in}{2.713067in}}%
\pgfpathlineto{\pgfqpoint{10.169173in}{2.702605in}}%
\pgfpathlineto{\pgfqpoint{10.178200in}{2.695932in}}%
\pgfpathlineto{\pgfqpoint{10.187227in}{2.683488in}}%
\pgfpathlineto{\pgfqpoint{10.196254in}{2.677705in}}%
\pgfpathlineto{\pgfqpoint{10.205282in}{2.664667in}}%
\pgfpathlineto{\pgfqpoint{10.214309in}{2.638743in}}%
\pgfpathlineto{\pgfqpoint{10.223336in}{2.592598in}}%
\pgfpathlineto{\pgfqpoint{10.232363in}{2.542799in}}%
\pgfpathlineto{\pgfqpoint{10.241390in}{2.472144in}}%
\pgfpathlineto{\pgfqpoint{10.250418in}{2.404546in}}%
\pgfpathlineto{\pgfqpoint{10.259445in}{2.218715in}}%
\pgfpathlineto{\pgfqpoint{10.268472in}{2.023932in}}%
\pgfpathlineto{\pgfqpoint{10.277499in}{2.187042in}}%
\pgfpathlineto{\pgfqpoint{10.286527in}{2.328419in}}%
\pgfpathlineto{\pgfqpoint{10.295554in}{2.376848in}}%
\pgfpathlineto{\pgfqpoint{10.304581in}{2.400588in}}%
\pgfpathlineto{\pgfqpoint{10.313608in}{2.422766in}}%
\pgfpathlineto{\pgfqpoint{10.322635in}{2.451904in}}%
\pgfpathlineto{\pgfqpoint{10.331663in}{2.476476in}}%
\pgfpathlineto{\pgfqpoint{10.340690in}{2.488965in}}%
\pgfpathlineto{\pgfqpoint{10.349717in}{2.500024in}}%
\pgfpathlineto{\pgfqpoint{10.358744in}{2.494949in}}%
\pgfpathlineto{\pgfqpoint{10.367771in}{2.484881in}}%
\pgfpathlineto{\pgfqpoint{10.376799in}{2.477672in}}%
\pgfpathlineto{\pgfqpoint{10.385826in}{2.482959in}}%
\pgfpathlineto{\pgfqpoint{10.394853in}{2.464644in}}%
\pgfpathlineto{\pgfqpoint{10.403880in}{2.470611in}}%
\pgfpathlineto{\pgfqpoint{10.412907in}{2.483619in}}%
\pgfpathlineto{\pgfqpoint{10.421935in}{2.509341in}}%
\pgfpathlineto{\pgfqpoint{10.430962in}{2.493832in}}%
\pgfpathlineto{\pgfqpoint{10.439989in}{2.458076in}}%
\pgfpathlineto{\pgfqpoint{10.449016in}{2.432816in}}%
\pgfpathlineto{\pgfqpoint{10.458043in}{2.398471in}}%
\pgfpathlineto{\pgfqpoint{10.467071in}{2.384228in}}%
\pgfpathlineto{\pgfqpoint{10.476098in}{2.381307in}}%
\pgfpathlineto{\pgfqpoint{10.485125in}{2.382199in}}%
\pgfpathlineto{\pgfqpoint{10.494152in}{2.370103in}}%
\pgfpathlineto{\pgfqpoint{10.503180in}{2.358858in}}%
\pgfpathlineto{\pgfqpoint{10.512207in}{2.356050in}}%
\pgfpathlineto{\pgfqpoint{10.521234in}{2.357657in}}%
\pgfpathlineto{\pgfqpoint{10.530261in}{2.365636in}}%
\pgfpathlineto{\pgfqpoint{10.539288in}{2.379520in}}%
\pgfpathlineto{\pgfqpoint{10.548316in}{2.370715in}}%
\pgfpathlineto{\pgfqpoint{10.557343in}{2.372423in}}%
\pgfpathlineto{\pgfqpoint{10.566370in}{2.369863in}}%
\pgfpathlineto{\pgfqpoint{10.575397in}{2.378672in}}%
\pgfpathlineto{\pgfqpoint{10.584424in}{2.389754in}}%
\pgfpathlineto{\pgfqpoint{10.593452in}{2.389542in}}%
\pgfpathlineto{\pgfqpoint{10.602479in}{2.395313in}}%
\pgfpathlineto{\pgfqpoint{10.611506in}{2.402484in}}%
\pgfpathlineto{\pgfqpoint{10.620533in}{2.407434in}}%
\pgfpathlineto{\pgfqpoint{10.629560in}{2.402358in}}%
\pgfpathlineto{\pgfqpoint{10.638588in}{2.414871in}}%
\pgfpathlineto{\pgfqpoint{10.647615in}{2.424718in}}%
\pgfpathlineto{\pgfqpoint{10.656642in}{2.417825in}}%
\pgfpathlineto{\pgfqpoint{10.665669in}{2.422056in}}%
\pgfpathlineto{\pgfqpoint{10.674697in}{2.418477in}}%
\pgfpathlineto{\pgfqpoint{10.692751in}{2.406084in}}%
\pgfpathlineto{\pgfqpoint{10.701778in}{2.392489in}}%
\pgfpathlineto{\pgfqpoint{10.719833in}{2.344539in}}%
\pgfpathlineto{\pgfqpoint{10.728860in}{2.322611in}}%
\pgfpathlineto{\pgfqpoint{10.737887in}{2.288413in}}%
\pgfpathlineto{\pgfqpoint{10.746914in}{2.262309in}}%
\pgfpathlineto{\pgfqpoint{10.755941in}{2.244543in}}%
\pgfpathlineto{\pgfqpoint{10.764969in}{2.253657in}}%
\pgfpathlineto{\pgfqpoint{10.773996in}{2.263315in}}%
\pgfpathlineto{\pgfqpoint{10.783023in}{2.272193in}}%
\pgfpathlineto{\pgfqpoint{10.792050in}{2.273976in}}%
\pgfpathlineto{\pgfqpoint{10.801077in}{2.269566in}}%
\pgfpathlineto{\pgfqpoint{10.810105in}{2.269988in}}%
\pgfpathlineto{\pgfqpoint{10.819132in}{2.273993in}}%
\pgfpathlineto{\pgfqpoint{10.828159in}{2.276310in}}%
\pgfpathlineto{\pgfqpoint{10.837186in}{2.274121in}}%
\pgfpathlineto{\pgfqpoint{10.846213in}{2.265827in}}%
\pgfpathlineto{\pgfqpoint{10.855241in}{2.256350in}}%
\pgfpathlineto{\pgfqpoint{10.864268in}{2.251651in}}%
\pgfpathlineto{\pgfqpoint{10.873295in}{2.250536in}}%
\pgfpathlineto{\pgfqpoint{10.882322in}{2.236809in}}%
\pgfpathlineto{\pgfqpoint{10.891350in}{2.222295in}}%
\pgfpathlineto{\pgfqpoint{10.900377in}{2.212560in}}%
\pgfpathlineto{\pgfqpoint{10.909404in}{2.204752in}}%
\pgfpathlineto{\pgfqpoint{10.918431in}{2.190800in}}%
\pgfpathlineto{\pgfqpoint{10.927458in}{2.173331in}}%
\pgfpathlineto{\pgfqpoint{10.936486in}{2.165870in}}%
\pgfpathlineto{\pgfqpoint{10.945513in}{2.147642in}}%
\pgfpathlineto{\pgfqpoint{10.954540in}{2.128783in}}%
\pgfpathlineto{\pgfqpoint{10.963567in}{2.115259in}}%
\pgfpathlineto{\pgfqpoint{10.972594in}{2.094453in}}%
\pgfpathlineto{\pgfqpoint{10.981622in}{2.074350in}}%
\pgfpathlineto{\pgfqpoint{10.990649in}{2.080478in}}%
\pgfpathlineto{\pgfqpoint{10.999676in}{2.074867in}}%
\pgfpathlineto{\pgfqpoint{11.008703in}{2.078955in}}%
\pgfpathlineto{\pgfqpoint{11.017730in}{2.089601in}}%
\pgfpathlineto{\pgfqpoint{11.026758in}{2.109085in}}%
\pgfpathlineto{\pgfqpoint{11.035785in}{2.114026in}}%
\pgfpathlineto{\pgfqpoint{11.044812in}{2.119438in}}%
\pgfpathlineto{\pgfqpoint{11.053839in}{2.118586in}}%
\pgfpathlineto{\pgfqpoint{11.062867in}{2.115459in}}%
\pgfpathlineto{\pgfqpoint{11.071894in}{2.121471in}}%
\pgfpathlineto{\pgfqpoint{11.080921in}{2.129335in}}%
\pgfpathlineto{\pgfqpoint{11.089948in}{2.131199in}}%
\pgfpathlineto{\pgfqpoint{11.098975in}{2.137546in}}%
\pgfpathlineto{\pgfqpoint{11.108003in}{2.141226in}}%
\pgfpathlineto{\pgfqpoint{11.117030in}{2.139631in}}%
\pgfpathlineto{\pgfqpoint{11.126057in}{2.137626in}}%
\pgfpathlineto{\pgfqpoint{11.135084in}{2.132682in}}%
\pgfpathlineto{\pgfqpoint{11.144111in}{2.135092in}}%
\pgfpathlineto{\pgfqpoint{11.153139in}{2.162275in}}%
\pgfpathlineto{\pgfqpoint{11.162166in}{2.165043in}}%
\pgfpathlineto{\pgfqpoint{11.171193in}{2.183201in}}%
\pgfpathlineto{\pgfqpoint{11.180220in}{2.193118in}}%
\pgfpathlineto{\pgfqpoint{11.189247in}{2.206669in}}%
\pgfpathlineto{\pgfqpoint{11.198275in}{2.204348in}}%
\pgfpathlineto{\pgfqpoint{11.207302in}{2.169488in}}%
\pgfpathlineto{\pgfqpoint{11.216329in}{2.160044in}}%
\pgfpathlineto{\pgfqpoint{11.225356in}{2.163184in}}%
\pgfpathlineto{\pgfqpoint{11.234383in}{2.171607in}}%
\pgfpathlineto{\pgfqpoint{11.243411in}{2.178500in}}%
\pgfpathlineto{\pgfqpoint{11.252438in}{2.182777in}}%
\pgfpathlineto{\pgfqpoint{11.261465in}{2.184340in}}%
\pgfpathlineto{\pgfqpoint{11.270492in}{2.180979in}}%
\pgfpathlineto{\pgfqpoint{11.279520in}{2.176260in}}%
\pgfpathlineto{\pgfqpoint{11.288547in}{2.183742in}}%
\pgfpathlineto{\pgfqpoint{11.297574in}{2.180503in}}%
\pgfpathlineto{\pgfqpoint{11.306601in}{2.167322in}}%
\pgfpathlineto{\pgfqpoint{11.315628in}{2.152109in}}%
\pgfpathlineto{\pgfqpoint{11.324656in}{2.139561in}}%
\pgfpathlineto{\pgfqpoint{11.333683in}{2.124419in}}%
\pgfpathlineto{\pgfqpoint{11.342710in}{2.107347in}}%
\pgfpathlineto{\pgfqpoint{11.351737in}{2.102277in}}%
\pgfpathlineto{\pgfqpoint{11.369792in}{2.109706in}}%
\pgfpathlineto{\pgfqpoint{11.378819in}{2.120953in}}%
\pgfpathlineto{\pgfqpoint{11.387846in}{2.127650in}}%
\pgfpathlineto{\pgfqpoint{11.396873in}{2.129123in}}%
\pgfpathlineto{\pgfqpoint{11.405900in}{2.119859in}}%
\pgfpathlineto{\pgfqpoint{11.414928in}{2.089426in}}%
\pgfpathlineto{\pgfqpoint{11.423955in}{2.055096in}}%
\pgfpathlineto{\pgfqpoint{11.432982in}{2.101762in}}%
\pgfpathlineto{\pgfqpoint{11.442009in}{2.140129in}}%
\pgfpathlineto{\pgfqpoint{11.451036in}{2.152018in}}%
\pgfpathlineto{\pgfqpoint{11.460064in}{2.166514in}}%
\pgfpathlineto{\pgfqpoint{11.469091in}{2.172932in}}%
\pgfpathlineto{\pgfqpoint{11.469091in}{2.172932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.000000in}{0.660000in}}{\pgfqpoint{9.920000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.014270in}{5.280000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.534811in}{5.280000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.525191in}{5.280000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.000000in}{0.660000in}}{\pgfqpoint{9.920000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.469447in}{1.997747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.502513in}{2.054213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.514036in}{1.875573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.547103in}{1.809867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.582675in}{1.562440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.587685in}{1.520347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.597204in}{1.597347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.600210in}{0.749320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.670351in}{1.705147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.682376in}{2.014173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.699911in}{1.420760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.723959in}{2.327307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.768049in}{2.022387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.779071in}{1.508027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.812638in}{1.296533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.883879in}{3.185292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.075232in}{2.985400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.018101in}{1.786151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.472000in}{1.718596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.361778in}{1.865204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.996040in}{3.170816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.146343in}{2.335520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.811168in}{2.921747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.639822in}{2.079880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.494529in}{2.682533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.407855in}{2.678427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.172380in}{2.356053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.150335in}{2.268787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.145325in}{2.298560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.123281in}{2.320120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.111758in}{2.195893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.015564in}{2.182547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.005543in}{2.274947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.973980in}{1.802680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.914861in}{2.011093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.835701in}{2.101440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.549504in}{2.197844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.478445in}{2.254721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.370097in}{2.336239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.395583in}{1.927009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.940866in}{2.128441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.444075in}{2.014379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.450944in}{2.178235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.361594in}{2.233264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.361528in}{2.233264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.259994in}{2.527609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.062681in}{2.976263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.977589in}{2.169919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.976938in}{2.186859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.890464in}{2.172280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.882783in}{2.260881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.772245in}{2.188604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.734093in}{2.189733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.764064in}{2.193224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.689113in}{2.163040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.688281in}{2.173717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.561190in}{2.494756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.425922in}{2.257596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.472521in}{2.208111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.338531in}{2.255543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.418527in}{2.171253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.371778in}{2.180391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.319372in}{2.089941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.387435in}{2.192300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.281721in}{1.878551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.314908in}{1.849599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.190998in}{1.632048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.128768in}{1.952573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.946971in}{1.967255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.682679in}{2.299279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.639932in}{2.743312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.407454in}{1.965817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.509089in}{2.147024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.443266in}{1.890768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.486228in}{2.184497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.423611in}{2.016432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.494554in}{2.654300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.150551in}{2.320325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.136878in}{1.774755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.044697in}{2.344555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.005744in}{2.224640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.005568in}{2.237884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.973940in}{2.479459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.979867in}{1.940561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.815440in}{2.070127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.914871in}{2.005857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913834in}{1.998055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.824483in}{2.198460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.872480in}{2.154416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.822575in}{2.115505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.821117in}{2.116737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.760905in}{2.119920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.835235in}{2.092097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.835290in}{2.090865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.725168in}{2.052571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.687302in}{2.106060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.688048in}{2.155853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.710789in}{2.145073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.594690in}{2.192197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.586158in}{2.117148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.515621in}{1.878551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.515200in}{2.547219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591133in}{2.085835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.446877in}{1.922903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.524338in}{2.123103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.418390in}{1.852576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.480309in}{2.158215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.347662in}{2.932116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.421366in}{2.400508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.260712in}{2.145176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.240741in}{2.935401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.334220in}{2.480793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.332837in}{2.636128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.267571in}{1.964277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.250742in}{2.545268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.341394in}{1.816540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.904909in}{2.094253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.741014in}{2.340961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.685868in}{1.845287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.404848in}{2.728733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.404848in}{2.665080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.244525in}{3.168147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.244525in}{2.984373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.004040in}{2.256467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.004040in}{2.277000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.004040in}{2.253387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.848727in}{2.069613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913859in}{2.053187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913859in}{1.999800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.723475in}{2.046000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.723475in}{2.047027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.688404in}{2.133267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.688404in}{2.106573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.593212in}{2.157907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.796606in}{1.974133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.776566in}{1.579893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.781576in}{1.487493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.287531in}{3.237960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.223477in}{3.424813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.223571in}{3.080880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.219730in}{2.098360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.188987in}{2.827293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.189474in}{2.789307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.160414in}{2.536747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.160407in}{2.650707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.160418in}{2.939200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.132015in}{3.185600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.066957in}{4.133213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.060106in}{3.092173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.052341in}{2.747213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.052535in}{2.681507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.014270in}{7.095147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.994818in}{2.194867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.990677in}{1.616853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.979763in}{1.684613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.974438in}{3.660947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.974607in}{3.714333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.966434in}{2.992587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.933072in}{0.992640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.792293in}{2.130187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.772381in}{3.529533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.763191in}{3.695853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.746696in}{4.035680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.721928in}{2.396093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.721943in}{2.314987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.696472in}{3.375533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.691544in}{3.073693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.669918in}{3.435080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.669879in}{3.528507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.669824in}{3.374507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.472000in}{2.251333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.341403in}{1.800935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.441034in}{2.043947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.423499in}{2.047027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.407968in}{2.420733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.403960in}{2.339627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.383919in}{2.104520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.350853in}{1.896107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.295742in}{2.091173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.230110in}{2.121973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.217584in}{2.096307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.194537in}{2.454613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.190529in}{2.314987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.177003in}{2.090147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.175500in}{2.200000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.145439in}{2.182547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.096339in}{2.127107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.079305in}{2.163040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.079305in}{2.120947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.066278in}{2.093227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.049746in}{2.195893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.046740in}{2.220533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.044735in}{2.080907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.016177in}{2.445373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.013673in}{2.076800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.010667in}{2.550093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.010667in}{2.537773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.001649in}{2.038813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.941527in}{2.189733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.937018in}{2.085013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.864371in}{3.084987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.844833in}{2.462827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.752647in}{1.638413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.710061in}{2.372480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.687515in}{2.577813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.622884in}{2.532640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.553746in}{2.704093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.426489in}{2.630173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.321778in}{2.558307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.297228in}{2.324227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.280193in}{2.319093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.252137in}{2.660973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.247628in}{2.682533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.208048in}{2.572680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.157447in}{2.972053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.121374in}{3.342680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.082795in}{2.785200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.995119in}{2.749267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.953535in}{2.326280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.942513in}{2.622987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.933495in}{2.567547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.908945in}{2.559333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.880888in}{2.503893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.800728in}{1.820133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.621867in}{1.997747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.619361in}{2.253387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.605333in}{2.592187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.533187in}{2.063453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.528678in}{1.521373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.518659in}{1.427947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.512146in}{1.682560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.346311in}{1.750320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.266651in}{1.707200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.265148in}{1.349920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.239596in}{1.442320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.223563in}{1.679480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.087288in}{2.605533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.037689in}{2.254413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.994601in}{2.486440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.922457in}{2.191787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.884881in}{2.058320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.861334in}{1.792413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.806223in}{2.285213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.725059in}{2.132240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.671952in}{2.565493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.597802in}{2.005960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.545197in}{1.459773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.489082in}{2.097333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.276654in}{2.409440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.196493in}{2.058320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.109317in}{1.441293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.979556in}{1.791387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.853802in}{2.330387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.830756in}{1.262653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.797187in}{1.137400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.700493in}{2.387880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.478546in}{2.312933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.434958in}{2.484387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.395378in}{1.946413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.369826in}{2.337573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.188962in}{2.817027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.131846in}{3.211267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.040057in}{2.218244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.034449in}{2.096995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.079227in}{2.122548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.120252in}{3.355986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.082865in}{2.206293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.664079in}{2.422643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.455720in}{2.158143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.426319in}{2.620851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.274727in}{2.366649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.560220in}{1.439332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.487030in}{2.252360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.597802in}{2.039840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.005860in}{3.043920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.004658in}{3.117840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.998195in}{2.782120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.993986in}{2.311907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.990680in}{3.216400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.985319in}{2.531613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.984667in}{3.340627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.984217in}{2.464880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.983716in}{2.876573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.977754in}{2.650707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.974647in}{3.206133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.972994in}{2.921747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.971591in}{2.975133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.961621in}{2.397120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.959166in}{2.529560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.948645in}{2.363240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.946941in}{2.618880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.933364in}{4.197893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.924496in}{2.666107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.910969in}{3.555200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.887572in}{3.016200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.882361in}{2.481307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.878954in}{3.099360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.872792in}{3.023387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.861319in}{2.610667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.854355in}{3.423787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.853253in}{2.631200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.837671in}{2.326280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.837471in}{3.342680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.823042in}{2.735920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.820136in}{3.053160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.817230in}{2.734893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.816078in}{2.652760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.810917in}{2.913533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.804604in}{2.919693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.790576in}{3.054187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.785265in}{3.485387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.783412in}{2.433053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.768682in}{2.802653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.766177in}{2.381720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.759514in}{2.733867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.746938in}{2.301640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.744984in}{2.496707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.740425in}{2.891973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.735966in}{2.551120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.728050in}{2.438187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.727599in}{2.712307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.723040in}{3.211267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.722489in}{2.478227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.710916in}{2.916613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.700394in}{2.895053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.675494in}{3.145560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.661366in}{3.586000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.653650in}{3.107573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.650844in}{2.660973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.649392in}{3.180467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.640774in}{3.770800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.639922in}{2.066533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.636015in}{3.145560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.629451in}{2.427920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.626545in}{2.080907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.608008in}{2.831400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.605253in}{2.589107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.590423in}{3.873467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.588469in}{3.095253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.587417in}{3.161987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.582757in}{3.255413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.582306in}{3.574707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.581705in}{3.629120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.580252in}{2.983347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.580252in}{2.899160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.570783in}{5.280000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.569280in}{4.242040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.569029in}{4.388853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.565823in}{4.550040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.543879in}{3.022360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.543077in}{3.748213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.537466in}{4.386800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.534811in}{5.291293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.530502in}{5.150640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.527045in}{4.659893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.525792in}{3.223587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.525191in}{6.531507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.510562in}{2.474120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.502195in}{2.804707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.494529in}{2.635307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.487816in}{2.553173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.486613in}{2.483360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.462014in}{2.600400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.452845in}{2.791360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.449839in}{2.717440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.446583in}{2.875547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.443226in}{2.594240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.439518in}{2.418680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.423586in}{2.631200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.415019in}{2.708200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.413666in}{1.881733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.412664in}{3.347813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.409458in}{2.705120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.407454in}{2.665080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.406352in}{2.400200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.399187in}{2.579867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.384307in}{2.834480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.384107in}{2.675347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.381401in}{2.437160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376391in}{2.710253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.363615in}{2.393013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.358305in}{2.686640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.340819in}{2.654813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.748563in}{2.997494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.561185in}{2.520628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.542778in}{2.253192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.387429in}{2.422694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.338531in}{2.266025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.319372in}{2.050425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.314908in}{2.584651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.281716in}{1.918652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.190998in}{2.294689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.146163in}{2.365653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.128768in}{2.635399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.977759in}{2.657442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.946971in}{2.620502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.837646in}{2.328980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.810917in}{2.925309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.639927in}{2.072950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.494554in}{2.662873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.423611in}{2.631323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.407454in}{2.669351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.821923in}{2.112939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.835451in}{2.141850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.901333in}{1.750515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.872525in}{2.064090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.824428in}{2.134304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.971224in}{2.030559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.842715in}{1.860574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.015564in}{2.164837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.011305in}{2.180021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.859749in}{1.957933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.998529in}{1.955859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.930642in}{1.911034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.003790in}{2.047160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.936154in}{1.699151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.978489in}{2.362337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.847725in}{1.858069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.007547in}{2.561684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.890812in}{2.129920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.150335in}{2.294351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.005543in}{2.184898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.172630in}{2.405775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.145075in}{2.312749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.044873in}{2.260378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.150335in}{2.283673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.136808in}{2.402058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.150586in}{2.371977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.123281in}{2.181397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.185156in}{2.385272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.178893in}{2.140577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.250537in}{2.909314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.600461in}{0.773108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.514036in}{1.865543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.547354in}{1.806787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.527814in}{1.975807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.582675in}{1.558949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.597204in}{1.653957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.462432in}{1.954750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.587685in}{1.526281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.502764in}{2.074223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.469697in}{2.002654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.541091in}{1.891589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.740994in}{2.257904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.685883in}{1.802824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.700162in}{1.420883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.670602in}{1.719048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.779321in}{1.531640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.685883in}{1.730629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.704671in}{1.232521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.768299in}{1.999430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.682376in}{1.986094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.812638in}{1.346049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.723960in}{2.375878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.734982in}{2.016216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.622255in}{1.527051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.777067in}{2.084151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.640291in}{1.745484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.661333in}{1.872134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.982982in}{1.798430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.062141in}{1.570089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.197915in}{2.151890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.113244in}{2.338713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.138796in}{1.697744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.341455in}{1.784703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.267556in}{1.859804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.347467in}{2.285121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.303127in}{2.015949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.337697in}{2.043690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.273568in}{1.768687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.310141in}{2.081553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.354731in}{2.676969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.353980in}{2.274669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.358739in}{2.268468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.327176in}{1.956618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422117in}{1.886446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.217705in}{2.004820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.273067in}{2.400416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.384541in}{2.247966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.446917in}{2.714350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.421115in}{1.746131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.480234in}{2.166623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.524323in}{2.125680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591208in}{2.150350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.562149in}{2.253109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.585947in}{2.124951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.554384in}{2.320664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.529584in}{2.158050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.524073in}{1.988055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.427378in}{1.928806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.521568in}{1.961998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.501778in}{2.493370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.589204in}{2.419984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.688154in}{2.009256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.761051in}{2.155432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.678634in}{2.034121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.815410in}{2.045055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.710699in}{2.112518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.726230in}{2.086256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.805390in}{2.287893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.750279in}{2.151654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.760299in}{2.155381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.668364in}{2.168112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.803887in}{2.824059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.706691in}{2.322830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.000000in}{0.660000in}}{\pgfqpoint{9.920000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.968970in}{1.173333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.000000in}{0.660000in}}{\pgfqpoint{9.920000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.458990in}{1.173333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.000000in}{0.660000in}}{\pgfqpoint{9.920000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.513131in}{1.173333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.000000in}{0.660000in}}{\pgfqpoint{9.920000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.306667in}{1.173333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.000000in}{0.660000in}}{\pgfqpoint{9.920000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.515152in}{1.173333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.000000in}{0.660000in}}{\pgfqpoint{9.920000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.404848in}{1.173333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.000000in}{0.660000in}}{\pgfqpoint{9.920000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.915960in}{1.173333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.000000in}{0.660000in}}%
\pgfpathlineto{\pgfqpoint{2.000000in}{5.280000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.920000in}{0.660000in}}%
\pgfpathlineto{\pgfqpoint{11.920000in}{5.280000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.000000in}{0.660000in}}%
\pgfpathlineto{\pgfqpoint{11.920000in}{0.660000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.000000in}{5.280000in}}%
\pgfpathlineto{\pgfqpoint{11.920000in}{5.280000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.019071in,y=1.174360in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Loc}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.509091in,y=1.174360in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Nor}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.563232in,y=1.174360in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Nor}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.356768in,y=1.174360in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Scr}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.565253in,y=1.174360in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Scr}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.454949in,y=1.174360in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Sag}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.966061in,y=1.174360in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Sag}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.540000in}{0.660000in}}{\pgfqpoint{0.231000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.540000in}{0.660000in}}%
\pgfpathlineto{\pgfqpoint{12.540000in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{12.540000in}{5.060000in}}%
\pgfpathlineto{\pgfqpoint{12.540000in}{5.280000in}}%
\pgfpathlineto{\pgfqpoint{12.771000in}{5.280000in}}%
\pgfpathlineto{\pgfqpoint{12.771000in}{5.060000in}}%
\pgfpathlineto{\pgfqpoint{12.771000in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{12.771000in}{0.660000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.540000in}{0.660000in}}{\pgfqpoint{0.231000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.619608,0.003922,0.258824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.540000in}{0.660000in}}%
\pgfpathlineto{\pgfqpoint{12.771000in}{0.660000in}}%
\pgfpathlineto{\pgfqpoint{12.771000in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{12.540000in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{12.540000in}{0.660000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.540000in}{0.660000in}}{\pgfqpoint{0.231000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.721107,0.116494,0.282814}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.540000in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{12.771000in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{12.771000in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{12.540000in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{12.540000in}{0.880000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.540000in}{0.660000in}}{\pgfqpoint{0.231000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.831065,0.238447,0.308804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.540000in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{12.771000in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{12.771000in}{1.320000in}}%
\pgfpathlineto{\pgfqpoint{12.540000in}{1.320000in}}%
\pgfpathlineto{\pgfqpoint{12.540000in}{1.100000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.540000in}{0.660000in}}{\pgfqpoint{0.231000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894887,0.333487,0.286736}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.540000in}{1.320000in}}%
\pgfpathlineto{\pgfqpoint{12.771000in}{1.320000in}}%
\pgfpathlineto{\pgfqpoint{12.771000in}{1.540000in}}%
\pgfpathlineto{\pgfqpoint{12.540000in}{1.540000in}}%
\pgfpathlineto{\pgfqpoint{12.540000in}{1.320000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.540000in}{0.660000in}}{\pgfqpoint{0.231000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956863,0.427451,0.262745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.540000in}{1.540000in}}%
\pgfpathlineto{\pgfqpoint{12.771000in}{1.540000in}}%
\pgfpathlineto{\pgfqpoint{12.771000in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{12.540000in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{12.540000in}{1.540000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.540000in}{0.660000in}}{\pgfqpoint{0.231000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973472,0.547405,0.318108}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.540000in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{12.771000in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{12.771000in}{1.980000in}}%
\pgfpathlineto{\pgfqpoint{12.540000in}{1.980000in}}%
\pgfpathlineto{\pgfqpoint{12.540000in}{1.760000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.540000in}{0.660000in}}{\pgfqpoint{0.231000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991465,0.677355,0.378085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.540000in}{1.980000in}}%
\pgfpathlineto{\pgfqpoint{12.771000in}{1.980000in}}%
\pgfpathlineto{\pgfqpoint{12.771000in}{2.200000in}}%
\pgfpathlineto{\pgfqpoint{12.540000in}{2.200000in}}%
\pgfpathlineto{\pgfqpoint{12.540000in}{1.980000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.540000in}{0.660000in}}{\pgfqpoint{0.231000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994079,0.778470,0.461130}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.540000in}{2.200000in}}%
\pgfpathlineto{\pgfqpoint{12.771000in}{2.200000in}}%
\pgfpathlineto{\pgfqpoint{12.771000in}{2.420000in}}%
\pgfpathlineto{\pgfqpoint{12.540000in}{2.420000in}}%
\pgfpathlineto{\pgfqpoint{12.540000in}{2.200000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.540000in}{0.660000in}}{\pgfqpoint{0.231000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996078,0.878431,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.540000in}{2.420000in}}%
\pgfpathlineto{\pgfqpoint{12.771000in}{2.420000in}}%
\pgfpathlineto{\pgfqpoint{12.771000in}{2.640000in}}%
\pgfpathlineto{\pgfqpoint{12.540000in}{2.640000in}}%
\pgfpathlineto{\pgfqpoint{12.540000in}{2.420000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.540000in}{0.660000in}}{\pgfqpoint{0.231000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.998078,0.940408,0.649058}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.540000in}{2.640000in}}%
\pgfpathlineto{\pgfqpoint{12.771000in}{2.640000in}}%
\pgfpathlineto{\pgfqpoint{12.771000in}{2.860000in}}%
\pgfpathlineto{\pgfqpoint{12.540000in}{2.860000in}}%
\pgfpathlineto{\pgfqpoint{12.540000in}{2.640000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.540000in}{0.660000in}}{\pgfqpoint{0.231000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.999923,0.997616,0.745021}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.540000in}{2.860000in}}%
\pgfpathlineto{\pgfqpoint{12.771000in}{2.860000in}}%
\pgfpathlineto{\pgfqpoint{12.771000in}{3.080000in}}%
\pgfpathlineto{\pgfqpoint{12.540000in}{3.080000in}}%
\pgfpathlineto{\pgfqpoint{12.540000in}{2.860000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.540000in}{0.660000in}}{\pgfqpoint{0.231000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951942,0.980777,0.674048}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.540000in}{3.080000in}}%
\pgfpathlineto{\pgfqpoint{12.771000in}{3.080000in}}%
\pgfpathlineto{\pgfqpoint{12.771000in}{3.300000in}}%
\pgfpathlineto{\pgfqpoint{12.540000in}{3.300000in}}%
\pgfpathlineto{\pgfqpoint{12.540000in}{3.080000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.540000in}{0.660000in}}{\pgfqpoint{0.231000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.960784,0.596078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.540000in}{3.300000in}}%
\pgfpathlineto{\pgfqpoint{12.771000in}{3.300000in}}%
\pgfpathlineto{\pgfqpoint{12.771000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{12.540000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{12.540000in}{3.300000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.540000in}{0.660000in}}{\pgfqpoint{0.231000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.784006,0.912803,0.620069}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.540000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{12.771000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{12.771000in}{3.740000in}}%
\pgfpathlineto{\pgfqpoint{12.540000in}{3.740000in}}%
\pgfpathlineto{\pgfqpoint{12.540000in}{3.520000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.540000in}{0.660000in}}{\pgfqpoint{0.231000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.665283,0.864591,0.643214}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.540000in}{3.740000in}}%
\pgfpathlineto{\pgfqpoint{12.771000in}{3.740000in}}%
\pgfpathlineto{\pgfqpoint{12.771000in}{3.960000in}}%
\pgfpathlineto{\pgfqpoint{12.540000in}{3.960000in}}%
\pgfpathlineto{\pgfqpoint{12.540000in}{3.740000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.540000in}{0.660000in}}{\pgfqpoint{0.231000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.537947,0.814764,0.645060}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.540000in}{3.960000in}}%
\pgfpathlineto{\pgfqpoint{12.771000in}{3.960000in}}%
\pgfpathlineto{\pgfqpoint{12.771000in}{4.180000in}}%
\pgfpathlineto{\pgfqpoint{12.540000in}{4.180000in}}%
\pgfpathlineto{\pgfqpoint{12.540000in}{3.960000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.540000in}{0.660000in}}{\pgfqpoint{0.231000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.760784,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.540000in}{4.180000in}}%
\pgfpathlineto{\pgfqpoint{12.771000in}{4.180000in}}%
\pgfpathlineto{\pgfqpoint{12.771000in}{4.400000in}}%
\pgfpathlineto{\pgfqpoint{12.540000in}{4.400000in}}%
\pgfpathlineto{\pgfqpoint{12.540000in}{4.180000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.540000in}{0.660000in}}{\pgfqpoint{0.231000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.296040,0.644829,0.695040}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.540000in}{4.400000in}}%
\pgfpathlineto{\pgfqpoint{12.771000in}{4.400000in}}%
\pgfpathlineto{\pgfqpoint{12.771000in}{4.620000in}}%
\pgfpathlineto{\pgfqpoint{12.540000in}{4.620000in}}%
\pgfpathlineto{\pgfqpoint{12.540000in}{4.400000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.540000in}{0.660000in}}{\pgfqpoint{0.231000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.199462,0.528950,0.739100}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.540000in}{4.620000in}}%
\pgfpathlineto{\pgfqpoint{12.771000in}{4.620000in}}%
\pgfpathlineto{\pgfqpoint{12.771000in}{4.840000in}}%
\pgfpathlineto{\pgfqpoint{12.540000in}{4.840000in}}%
\pgfpathlineto{\pgfqpoint{12.540000in}{4.620000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.540000in}{0.660000in}}{\pgfqpoint{0.231000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.540000in}{4.840000in}}%
\pgfpathlineto{\pgfqpoint{12.771000in}{4.840000in}}%
\pgfpathlineto{\pgfqpoint{12.771000in}{5.060000in}}%
\pgfpathlineto{\pgfqpoint{12.540000in}{5.060000in}}%
\pgfpathlineto{\pgfqpoint{12.540000in}{4.840000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.540000in}{0.660000in}}{\pgfqpoint{0.231000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.368627,0.309804,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.540000in}{5.060000in}}%
\pgfpathlineto{\pgfqpoint{12.771000in}{5.060000in}}%
\pgfpathlineto{\pgfqpoint{12.771000in}{5.280000in}}%
\pgfpathlineto{\pgfqpoint{12.540000in}{5.280000in}}%
\pgfpathlineto{\pgfqpoint{12.540000in}{5.060000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.771000in}{0.770000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.868222in, y=0.686667in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.771000in}{5.170000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.868222in, y=5.086667in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.220513in,y=2.970000in,,top,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle b\left[^\circ\right]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.540000in}{0.660000in}}%
\pgfpathlineto{\pgfqpoint{12.540000in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{12.540000in}{5.060000in}}%
\pgfpathlineto{\pgfqpoint{12.540000in}{5.280000in}}%
\pgfpathlineto{\pgfqpoint{12.771000in}{5.280000in}}%
\pgfpathlineto{\pgfqpoint{12.771000in}{5.060000in}}%
\pgfpathlineto{\pgfqpoint{12.771000in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{12.771000in}{0.660000in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/faraday_8d_faraday_sky_std.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.244094in}{4.477097in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.244094in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.244094in}{4.477097in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.477097in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.214024in}{0.828263in}}{\pgfqpoint{6.816047in}{3.424979in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.230979in}{0.845218in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=6.782500in,height=3.392500in]{faraday_8d_faraday_sky_std-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.622047in,y=4.336575in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \ }%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.883465in}{0.494330in}}{\pgfqpoint{3.477165in}{0.132463in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883465in}{0.494330in}}%
\pgfpathlineto{\pgfqpoint{1.896451in}{0.494330in}}%
\pgfpathlineto{\pgfqpoint{5.195051in}{0.494330in}}%
\pgfpathlineto{\pgfqpoint{5.360630in}{0.560562in}}%
\pgfpathlineto{\pgfqpoint{5.360630in}{0.560562in}}%
\pgfpathlineto{\pgfqpoint{5.195051in}{0.626794in}}%
\pgfpathlineto{\pgfqpoint{1.896451in}{0.626794in}}%
\pgfpathlineto{\pgfqpoint{1.883465in}{0.626794in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.882500in}{0.497097in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=3.477500in,height=0.132500in]{faraday_8d_faraday_sky_std-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.916710in}{0.494330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.916710in,y=0.397108in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.174791in}{0.494330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.174791in,y=0.397108in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883465in}{0.494330in}}%
\pgfpathlineto{\pgfqpoint{1.896451in}{0.494330in}}%
\pgfpathlineto{\pgfqpoint{5.195051in}{0.494330in}}%
\pgfpathlineto{\pgfqpoint{5.360630in}{0.560562in}}%
\pgfpathlineto{\pgfqpoint{5.360630in}{0.560562in}}%
\pgfpathlineto{\pgfqpoint{5.195051in}{0.626794in}}%
\pgfpathlineto{\pgfqpoint{1.896451in}{0.626794in}}%
\pgfpathlineto{\pgfqpoint{1.883465in}{0.626794in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.622047in,y=0.361867in,,]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle \sigma_{\phi_{\mathrm{gal}}}\left[\mathrm{rad}\,\mathrm{m}^{-2}\right]\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/faraday_8d_faraday_sky_std_300.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.244094in}{4.477097in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.244094in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.244094in}{4.477097in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.477097in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.214024in}{0.828263in}}{\pgfqpoint{6.816047in}{3.424979in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.230979in}{0.845218in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=6.782500in,height=3.392500in]{faraday_8d_faraday_sky_std_300-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.622047in,y=4.336575in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \ }%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.883465in}{0.494330in}}{\pgfqpoint{3.477165in}{0.132463in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883465in}{0.494330in}}%
\pgfpathlineto{\pgfqpoint{1.896451in}{0.494330in}}%
\pgfpathlineto{\pgfqpoint{5.195051in}{0.494330in}}%
\pgfpathlineto{\pgfqpoint{5.360630in}{0.560562in}}%
\pgfpathlineto{\pgfqpoint{5.360630in}{0.560562in}}%
\pgfpathlineto{\pgfqpoint{5.195051in}{0.626794in}}%
\pgfpathlineto{\pgfqpoint{1.896451in}{0.626794in}}%
\pgfpathlineto{\pgfqpoint{1.883465in}{0.626794in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.882500in}{0.497097in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=3.477500in,height=0.132500in]{faraday_8d_faraday_sky_std_300-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.916710in}{0.494330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.916710in,y=0.397108in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.174791in}{0.494330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.174791in,y=0.397108in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 300}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883465in}{0.494330in}}%
\pgfpathlineto{\pgfqpoint{1.896451in}{0.494330in}}%
\pgfpathlineto{\pgfqpoint{5.195051in}{0.494330in}}%
\pgfpathlineto{\pgfqpoint{5.360630in}{0.560562in}}%
\pgfpathlineto{\pgfqpoint{5.360630in}{0.560562in}}%
\pgfpathlineto{\pgfqpoint{5.195051in}{0.626794in}}%
\pgfpathlineto{\pgfqpoint{1.896451in}{0.626794in}}%
\pgfpathlineto{\pgfqpoint{1.883465in}{0.626794in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.622047in,y=0.361867in,,]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle \sigma_{\phi_{\mathrm{gal}}}\left[\mathrm{rad}\,\mathrm{m}^{-2}\right]\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/faraday_8d_faraday_sky_std_80.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.244094in}{4.477097in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.244094in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.244094in}{4.477097in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.477097in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.214024in}{0.828263in}}{\pgfqpoint{6.816047in}{3.424979in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.230979in}{0.845218in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=6.782500in,height=3.392500in]{faraday_8d_faraday_sky_std_80-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.622047in,y=4.336575in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \ }%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.883465in}{0.494330in}}{\pgfqpoint{3.477165in}{0.132463in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883465in}{0.494330in}}%
\pgfpathlineto{\pgfqpoint{1.896451in}{0.494330in}}%
\pgfpathlineto{\pgfqpoint{5.195051in}{0.494330in}}%
\pgfpathlineto{\pgfqpoint{5.360630in}{0.560562in}}%
\pgfpathlineto{\pgfqpoint{5.360630in}{0.560562in}}%
\pgfpathlineto{\pgfqpoint{5.195051in}{0.626794in}}%
\pgfpathlineto{\pgfqpoint{1.896451in}{0.626794in}}%
\pgfpathlineto{\pgfqpoint{1.883465in}{0.626794in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.882500in}{0.497097in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=3.477500in,height=0.132500in]{faraday_8d_faraday_sky_std_80-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.916710in}{0.494330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.916710in,y=0.397108in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.174791in}{0.494330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.174791in,y=0.397108in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883465in}{0.494330in}}%
\pgfpathlineto{\pgfqpoint{1.896451in}{0.494330in}}%
\pgfpathlineto{\pgfqpoint{5.195051in}{0.494330in}}%
\pgfpathlineto{\pgfqpoint{5.360630in}{0.560562in}}%
\pgfpathlineto{\pgfqpoint{5.360630in}{0.560562in}}%
\pgfpathlineto{\pgfqpoint{5.195051in}{0.626794in}}%
\pgfpathlineto{\pgfqpoint{1.896451in}{0.626794in}}%
\pgfpathlineto{\pgfqpoint{1.883465in}{0.626794in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.622047in,y=0.361867in,,]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle \sigma_{\phi_{\mathrm{gal}}}\left[\mathrm{rad}\,\mathrm{m}^{-2}\right]\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/faraday_8d_faraday_stddev.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.622047in}{2.238548in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.622047in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.622047in}{2.238548in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.238548in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.107012in}{0.414131in}}{\pgfqpoint{3.408024in}{1.712489in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.115490in}{0.422609in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=3.392500in,height=1.697500in]{faraday_8d_faraday_stddev-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.811024in,y=2.209954in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \ }%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.941732in}{0.247165in}}{\pgfqpoint{1.738583in}{0.066232in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.941732in}{0.247165in}}%
\pgfpathlineto{\pgfqpoint{0.948226in}{0.247165in}}%
\pgfpathlineto{\pgfqpoint{2.597525in}{0.247165in}}%
\pgfpathlineto{\pgfqpoint{2.680315in}{0.280281in}}%
\pgfpathlineto{\pgfqpoint{2.680315in}{0.280281in}}%
\pgfpathlineto{\pgfqpoint{2.597525in}{0.313397in}}%
\pgfpathlineto{\pgfqpoint{0.948226in}{0.313397in}}%
\pgfpathlineto{\pgfqpoint{0.941732in}{0.313397in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.942500in}{0.248548in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.737500in,height=0.065000in]{faraday_8d_faraday_stddev-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.958355in}{0.247165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.958355in,y=0.149943in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.587396in}{0.247165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.587396in,y=0.149943in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.941732in}{0.247165in}}%
\pgfpathlineto{\pgfqpoint{0.948226in}{0.247165in}}%
\pgfpathlineto{\pgfqpoint{2.597525in}{0.247165in}}%
\pgfpathlineto{\pgfqpoint{2.680315in}{0.280281in}}%
\pgfpathlineto{\pgfqpoint{2.680315in}{0.280281in}}%
\pgfpathlineto{\pgfqpoint{2.597525in}{0.313397in}}%
\pgfpathlineto{\pgfqpoint{0.948226in}{0.313397in}}%
\pgfpathlineto{\pgfqpoint{0.941732in}{0.313397in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.811024in,y=0.114702in,,]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle \sigma_{d_\phi}\left[\mathrm{rad}\,\mathrm{m}^{-2}\right]\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/faraday_8d_faraday_stddev_counts.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.622047in}{2.238548in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.622047in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.622047in}{2.238548in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.238548in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.107012in}{0.414131in}}{\pgfqpoint{3.408024in}{1.712489in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.115490in}{0.422609in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=3.392500in,height=1.697500in]{faraday_8d_faraday_stddev_counts-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.811024in,y=2.209954in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \ }%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.941732in}{0.247165in}}{\pgfqpoint{1.738583in}{0.066232in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.941732in}{0.247165in}}%
\pgfpathlineto{\pgfqpoint{0.942379in}{0.247165in}}%
\pgfpathlineto{\pgfqpoint{2.597525in}{0.247165in}}%
\pgfpathlineto{\pgfqpoint{2.680315in}{0.280281in}}%
\pgfpathlineto{\pgfqpoint{2.680315in}{0.280281in}}%
\pgfpathlineto{\pgfqpoint{2.597525in}{0.313397in}}%
\pgfpathlineto{\pgfqpoint{0.942379in}{0.313397in}}%
\pgfpathlineto{\pgfqpoint{0.941732in}{0.313397in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.958297in,y=0.149943in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.581608in,y=0.149943in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.942500in}{0.248548in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.737500in,height=0.065000in]{faraday_8d_faraday_stddev_counts-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.941732in}{0.247165in}}%
\pgfpathlineto{\pgfqpoint{0.942379in}{0.247165in}}%
\pgfpathlineto{\pgfqpoint{2.597525in}{0.247165in}}%
\pgfpathlineto{\pgfqpoint{2.680315in}{0.280281in}}%
\pgfpathlineto{\pgfqpoint{2.680315in}{0.280281in}}%
\pgfpathlineto{\pgfqpoint{2.597525in}{0.313397in}}%
\pgfpathlineto{\pgfqpoint{0.942379in}{0.313397in}}%
\pgfpathlineto{\pgfqpoint{0.941732in}{0.313397in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.811024in,y=0.114702in,,]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont counts}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/faraday_8d_log_dm_mean_EM_data.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.906532in}{2.430625in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.906532in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.906532in}{2.430625in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.430625in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.840934in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{2.909353in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{2.909353in}{2.272755in}}%
\pgfpathlineto{\pgfqpoint{0.840934in}{2.272755in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.840934in}{0.549073in}}{\pgfqpoint{2.068419in}{1.723682in}}%
\pgfusepath{clip}%
\pgfsys@transformcm{2.070000}{0.000000}{0.000000}{1.725000}{0.840934in}{0.549073in}%
\pgftext[left,bottom]{\includegraphics[interpolate=false,width=1.000000in,height=1.000000in]{faraday_8d_log_dm_mean_EM_data-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.840934in}{0.549073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.840934in,y=0.451851in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {-2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.530407in}{0.549073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.530407in,y=0.451851in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.219880in}{0.549073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.219880in,y=0.451851in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.909353in}{0.549073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.909353in,y=0.451851in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.875143in,y=0.248148in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle \rho\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.840934in}{0.549073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.405558in, y=0.491203in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {-0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.840934in}{0.893809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.535188in, y=0.835939in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.840934in}{1.238546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.535188in, y=1.180675in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.840934in}{1.583282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.535188in, y=1.525412in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.840934in}{1.928019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.535188in, y=1.870148in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.840934in}{2.272755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.535188in, y=2.214885in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {2.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.350002in,y=1.410914in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle \log\left(\sqrt{\mathrm{EM}}[\mathrm{pc}^{0.5}\,\mathrm{cm}^{-3}]\right)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.840934in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{0.840934in}{2.272755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.909353in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{2.909353in}{2.272755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.840934in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{2.909353in}{0.549073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.840934in}{2.272755in}}%
\pgfpathlineto{\pgfqpoint{2.909353in}{2.272755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.049707in}{0.549073in}}{\pgfqpoint{0.065664in}{1.723682in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.049707in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{3.049707in}{0.555510in}}%
\pgfpathlineto{\pgfqpoint{3.049707in}{2.190675in}}%
\pgfpathlineto{\pgfqpoint{3.082539in}{2.272755in}}%
\pgfpathlineto{\pgfqpoint{3.082539in}{2.272755in}}%
\pgfpathlineto{\pgfqpoint{3.115371in}{2.190675in}}%
\pgfpathlineto{\pgfqpoint{3.115371in}{0.555510in}}%
\pgfpathlineto{\pgfqpoint{3.115371in}{0.549073in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.050000in}{0.550625in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.065000in,height=1.722500in]{faraday_8d_log_dm_mean_EM_data-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.115371in}{0.549073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.212593in, y=0.491203in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.115371in}{0.961083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.212593in, y=0.903212in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 0.625}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.115371in}{1.373093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.212593in, y=1.315222in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 1.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.115371in}{1.785103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.212593in, y=1.727232in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 1.875}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.115371in}{2.180632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.212593in, y=2.122762in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 2.5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.639866in,y=1.410914in,,top,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle \log(1+\mathrm{counts})\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.049707in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{3.049707in}{0.555510in}}%
\pgfpathlineto{\pgfqpoint{3.049707in}{2.190675in}}%
\pgfpathlineto{\pgfqpoint{3.082539in}{2.272755in}}%
\pgfpathlineto{\pgfqpoint{3.082539in}{2.272755in}}%
\pgfpathlineto{\pgfqpoint{3.115371in}{2.190675in}}%
\pgfpathlineto{\pgfqpoint{3.115371in}{0.555510in}}%
\pgfpathlineto{\pgfqpoint{3.115371in}{0.549073in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/faraday_8d_log_dm_mean_dm_yml.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.432166in}{2.430625in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.432166in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.432166in}{2.430625in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.430625in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.711304in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{2.434986in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{2.434986in}{2.272755in}}%
\pgfpathlineto{\pgfqpoint{0.711304in}{2.272755in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711304in}{0.549073in}}{\pgfqpoint{1.723682in}{1.723682in}}%
\pgfusepath{clip}%
\pgfsys@transformcm{1.725000}{0.000000}{0.000000}{1.725000}{0.711304in}{0.549073in}%
\pgftext[left,bottom]{\includegraphics[interpolate=false,width=1.000000in,height=1.000000in]{faraday_8d_log_dm_mean_dm_yml-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.056041in}{0.549073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.056041in,y=0.451851in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.745513in}{0.549073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.745513in,y=0.451851in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.434986in}{0.549073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.434986in,y=0.451851in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.573145in,y=0.248148in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle \rho\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.711304in}{0.549073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.405558in, y=0.491203in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.711304in}{0.893809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.405558in, y=0.835939in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.711304in}{1.238546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.405558in, y=1.180675in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {2.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.711304in}{1.583282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.405558in, y=1.525412in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.711304in}{1.928019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.405558in, y=1.870148in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {3.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.711304in}{2.272755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.405558in, y=2.214885in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {3.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.350002in,y=1.410914in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle \log\left(\mathrm{DM}[\mathrm{pc}\,\mathrm{cm}^{-3}]\right)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.711304in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{0.711304in}{2.272755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.434986in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{2.434986in}{2.272755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.711304in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{2.434986in}{0.549073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.711304in}{2.272755in}}%
\pgfpathlineto{\pgfqpoint{2.434986in}{2.272755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.575341in}{0.549073in}}{\pgfqpoint{0.065664in}{1.723682in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.575341in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{2.575341in}{0.555510in}}%
\pgfpathlineto{\pgfqpoint{2.575341in}{2.190675in}}%
\pgfpathlineto{\pgfqpoint{2.608173in}{2.272755in}}%
\pgfpathlineto{\pgfqpoint{2.608173in}{2.272755in}}%
\pgfpathlineto{\pgfqpoint{2.641005in}{2.190675in}}%
\pgfpathlineto{\pgfqpoint{2.641005in}{0.555510in}}%
\pgfpathlineto{\pgfqpoint{2.641005in}{0.549073in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.575000in}{0.550625in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.065000in,height=1.722500in]{faraday_8d_log_dm_mean_dm_yml-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.641005in}{0.549073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.738227in, y=0.491203in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.641005in}{0.961083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.738227in, y=0.903212in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 0.625}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.641005in}{1.373093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.738227in, y=1.315222in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 1.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.641005in}{1.785103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.738227in, y=1.727232in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 1.875}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.641005in}{2.180632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.738227in, y=2.122762in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 2.5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.165499in,y=1.410914in,,top,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle \log(1+\mathrm{counts})\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.575341in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{2.575341in}{0.555510in}}%
\pgfpathlineto{\pgfqpoint{2.575341in}{2.190675in}}%
\pgfpathlineto{\pgfqpoint{2.608173in}{2.272755in}}%
\pgfpathlineto{\pgfqpoint{2.608173in}{2.272755in}}%
\pgfpathlineto{\pgfqpoint{2.641005in}{2.190675in}}%
\pgfpathlineto{\pgfqpoint{2.641005in}{0.555510in}}%
\pgfpathlineto{\pgfqpoint{2.641005in}{0.549073in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/faraday_lat.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.634397in}{2.391274in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.634397in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.634397in}{2.391274in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.391274in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.727311in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{3.534397in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{3.534397in}{2.291274in}}%
\pgfpathlineto{\pgfqpoint{0.727311in}{2.291274in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727311in}{0.567592in}}{\pgfqpoint{2.807087in}{1.723682in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.854906in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{0.880425in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{0.880425in}{2.209194in}}%
\pgfpathlineto{\pgfqpoint{0.854906in}{2.209194in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727311in}{0.567592in}}{\pgfqpoint{2.807087in}{1.723682in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880425in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{0.905944in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{0.905944in}{2.055568in}}%
\pgfpathlineto{\pgfqpoint{0.880425in}{2.055568in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727311in}{0.567592in}}{\pgfqpoint{2.807087in}{1.723682in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905944in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{0.931463in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{0.931463in}{1.941446in}}%
\pgfpathlineto{\pgfqpoint{0.905944in}{1.941446in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727311in}{0.567592in}}{\pgfqpoint{2.807087in}{1.723682in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.931463in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{0.956982in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{0.956982in}{1.783431in}}%
\pgfpathlineto{\pgfqpoint{0.931463in}{1.783431in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727311in}{0.567592in}}{\pgfqpoint{2.807087in}{1.723682in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956982in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{0.982501in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{0.982501in}{1.796599in}}%
\pgfpathlineto{\pgfqpoint{0.956982in}{1.796599in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727311in}{0.567592in}}{\pgfqpoint{2.807087in}{1.723682in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.982501in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{1.008019in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{1.008019in}{1.552261in}}%
\pgfpathlineto{\pgfqpoint{0.982501in}{1.552261in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727311in}{0.567592in}}{\pgfqpoint{2.807087in}{1.723682in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008019in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{1.033538in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{1.033538in}{1.436675in}}%
\pgfpathlineto{\pgfqpoint{1.008019in}{1.436675in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727311in}{0.567592in}}{\pgfqpoint{2.807087in}{1.723682in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.033538in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{1.059057in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{1.059057in}{1.340111in}}%
\pgfpathlineto{\pgfqpoint{1.033538in}{1.340111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727311in}{0.567592in}}{\pgfqpoint{2.807087in}{1.723682in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.059057in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{1.084576in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{1.084576in}{1.417655in}}%
\pgfpathlineto{\pgfqpoint{1.059057in}{1.417655in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727311in}{0.567592in}}{\pgfqpoint{2.807087in}{1.723682in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.084576in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{1.110095in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{1.110095in}{1.382541in}}%
\pgfpathlineto{\pgfqpoint{1.084576in}{1.382541in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727311in}{0.567592in}}{\pgfqpoint{2.807087in}{1.723682in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.110095in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{1.135614in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{1.135614in}{1.405950in}}%
\pgfpathlineto{\pgfqpoint{1.110095in}{1.405950in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727311in}{0.567592in}}{\pgfqpoint{2.807087in}{1.723682in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.135614in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{1.161133in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{1.161133in}{1.543482in}}%
\pgfpathlineto{\pgfqpoint{1.135614in}{1.543482in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727311in}{0.567592in}}{\pgfqpoint{2.807087in}{1.723682in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.161133in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{1.186652in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{1.186652in}{1.603469in}}%
\pgfpathlineto{\pgfqpoint{1.161133in}{1.603469in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727311in}{0.567592in}}{\pgfqpoint{2.807087in}{1.723682in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.186652in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{1.212171in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{1.212171in}{1.590301in}}%
\pgfpathlineto{\pgfqpoint{1.186652in}{1.590301in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727311in}{0.567592in}}{\pgfqpoint{2.807087in}{1.723682in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.212171in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{1.237690in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{1.237690in}{1.663456in}}%
\pgfpathlineto{\pgfqpoint{1.212171in}{1.663456in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727311in}{0.567592in}}{\pgfqpoint{2.807087in}{1.723682in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.237690in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{1.263209in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{1.263209in}{1.593227in}}%
\pgfpathlineto{\pgfqpoint{1.237690in}{1.593227in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727311in}{0.567592in}}{\pgfqpoint{2.807087in}{1.723682in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263209in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{1.288728in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{1.288728in}{1.600543in}}%
\pgfpathlineto{\pgfqpoint{1.263209in}{1.600543in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727311in}{0.567592in}}{\pgfqpoint{2.807087in}{1.723682in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.288728in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{1.314247in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{1.314247in}{1.653215in}}%
\pgfpathlineto{\pgfqpoint{1.288728in}{1.653215in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727311in}{0.567592in}}{\pgfqpoint{2.807087in}{1.723682in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.314247in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{1.339766in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{1.339766in}{1.654678in}}%
\pgfpathlineto{\pgfqpoint{1.314247in}{1.654678in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727311in}{0.567592in}}{\pgfqpoint{2.807087in}{1.723682in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.339766in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{1.365285in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{1.365285in}{1.799525in}}%
\pgfpathlineto{\pgfqpoint{1.339766in}{1.799525in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727311in}{0.567592in}}{\pgfqpoint{2.807087in}{1.723682in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.365285in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{1.390804in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{1.390804in}{1.593227in}}%
\pgfpathlineto{\pgfqpoint{1.365285in}{1.593227in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727311in}{0.567592in}}{\pgfqpoint{2.807087in}{1.723682in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.390804in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{1.416323in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{1.416323in}{1.628342in}}%
\pgfpathlineto{\pgfqpoint{1.390804in}{1.628342in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727311in}{0.567592in}}{\pgfqpoint{2.807087in}{1.723682in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.416323in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{1.441842in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{1.441842in}{1.610785in}}%
\pgfpathlineto{\pgfqpoint{1.416323in}{1.610785in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727311in}{0.567592in}}{\pgfqpoint{2.807087in}{1.723682in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441842in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{1.467361in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{1.467361in}{1.802451in}}%
\pgfpathlineto{\pgfqpoint{1.441842in}{1.802451in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727311in}{0.567592in}}{\pgfqpoint{2.807087in}{1.723682in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.467361in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{1.492880in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{1.492880in}{1.730759in}}%
\pgfpathlineto{\pgfqpoint{1.467361in}{1.730759in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727311in}{0.567592in}}{\pgfqpoint{2.807087in}{1.723682in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.492880in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{1.518399in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{1.518399in}{1.771726in}}%
\pgfpathlineto{\pgfqpoint{1.492880in}{1.771726in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727311in}{0.567592in}}{\pgfqpoint{2.807087in}{1.723682in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.518399in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{1.543918in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{1.543918in}{1.659067in}}%
\pgfpathlineto{\pgfqpoint{1.518399in}{1.659067in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727311in}{0.567592in}}{\pgfqpoint{2.807087in}{1.723682in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.543918in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{1.569437in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{1.569437in}{1.695645in}}%
\pgfpathlineto{\pgfqpoint{1.543918in}{1.695645in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727311in}{0.567592in}}{\pgfqpoint{2.807087in}{1.723682in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.569437in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{1.594956in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{1.594956in}{1.670772in}}%
\pgfpathlineto{\pgfqpoint{1.569437in}{1.670772in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727311in}{0.567592in}}{\pgfqpoint{2.807087in}{1.723682in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.594956in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{1.620475in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{1.620475in}{1.654678in}}%
\pgfpathlineto{\pgfqpoint{1.594956in}{1.654678in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727311in}{0.567592in}}{\pgfqpoint{2.807087in}{1.723682in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.620475in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{1.645994in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{1.645994in}{1.678087in}}%
\pgfpathlineto{\pgfqpoint{1.620475in}{1.678087in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727311in}{0.567592in}}{\pgfqpoint{2.807087in}{1.723682in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.645994in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{1.671513in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{1.671513in}{1.685403in}}%
\pgfpathlineto{\pgfqpoint{1.645994in}{1.685403in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727311in}{0.567592in}}{\pgfqpoint{2.807087in}{1.723682in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671513in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{1.697032in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{1.697032in}{1.726370in}}%
\pgfpathlineto{\pgfqpoint{1.671513in}{1.726370in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727311in}{0.567592in}}{\pgfqpoint{2.807087in}{1.723682in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.697032in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{1.722551in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{1.722551in}{1.705886in}}%
\pgfpathlineto{\pgfqpoint{1.697032in}{1.705886in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727311in}{0.567592in}}{\pgfqpoint{2.807087in}{1.723682in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.722551in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{1.748070in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{1.748070in}{1.724907in}}%
\pgfpathlineto{\pgfqpoint{1.722551in}{1.724907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727311in}{0.567592in}}{\pgfqpoint{2.807087in}{1.723682in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748070in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{1.773589in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{1.773589in}{1.657604in}}%
\pgfpathlineto{\pgfqpoint{1.748070in}{1.657604in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727311in}{0.567592in}}{\pgfqpoint{2.807087in}{1.723682in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.773589in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{1.799108in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{1.799108in}{1.606395in}}%
\pgfpathlineto{\pgfqpoint{1.773589in}{1.606395in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727311in}{0.567592in}}{\pgfqpoint{2.807087in}{1.723682in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.799108in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{1.824626in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{1.824626in}{1.688329in}}%
\pgfpathlineto{\pgfqpoint{1.799108in}{1.688329in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727311in}{0.567592in}}{\pgfqpoint{2.807087in}{1.723682in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.824626in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{1.850145in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{1.850145in}{1.648825in}}%
\pgfpathlineto{\pgfqpoint{1.824626in}{1.648825in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727311in}{0.567592in}}{\pgfqpoint{2.807087in}{1.723682in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.850145in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{1.875664in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{1.875664in}{1.631268in}}%
\pgfpathlineto{\pgfqpoint{1.850145in}{1.631268in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727311in}{0.567592in}}{\pgfqpoint{2.807087in}{1.723682in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.875664in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{1.901183in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{1.901183in}{1.683940in}}%
\pgfpathlineto{\pgfqpoint{1.875664in}{1.683940in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727311in}{0.567592in}}{\pgfqpoint{2.807087in}{1.723682in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.901183in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{1.926702in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{1.926702in}{1.590301in}}%
\pgfpathlineto{\pgfqpoint{1.901183in}{1.590301in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727311in}{0.567592in}}{\pgfqpoint{2.807087in}{1.723682in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.926702in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{1.952221in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{1.952221in}{1.698571in}}%
\pgfpathlineto{\pgfqpoint{1.926702in}{1.698571in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727311in}{0.567592in}}{\pgfqpoint{2.807087in}{1.723682in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.952221in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{1.977740in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{1.977740in}{1.588838in}}%
\pgfpathlineto{\pgfqpoint{1.952221in}{1.588838in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727311in}{0.567592in}}{\pgfqpoint{2.807087in}{1.723682in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.977740in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{2.003259in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{2.003259in}{1.603469in}}%
\pgfpathlineto{\pgfqpoint{1.977740in}{1.603469in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727311in}{0.567592in}}{\pgfqpoint{2.807087in}{1.723682in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.003259in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{2.028778in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{2.028778in}{1.640047in}}%
\pgfpathlineto{\pgfqpoint{2.003259in}{1.640047in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727311in}{0.567592in}}{\pgfqpoint{2.807087in}{1.723682in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.028778in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{2.054297in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{2.054297in}{1.587375in}}%
\pgfpathlineto{\pgfqpoint{2.028778in}{1.587375in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727311in}{0.567592in}}{\pgfqpoint{2.807087in}{1.723682in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.054297in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{2.079816in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{2.079816in}{1.544945in}}%
\pgfpathlineto{\pgfqpoint{2.054297in}{1.544945in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727311in}{0.567592in}}{\pgfqpoint{2.807087in}{1.723682in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.079816in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{2.105335in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{2.105335in}{1.525925in}}%
\pgfpathlineto{\pgfqpoint{2.079816in}{1.525925in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727311in}{0.567592in}}{\pgfqpoint{2.807087in}{1.723682in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.105335in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{2.130854in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{2.130854in}{1.460085in}}%
\pgfpathlineto{\pgfqpoint{2.105335in}{1.460085in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727311in}{0.567592in}}{\pgfqpoint{2.807087in}{1.723682in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.130854in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{2.156373in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{2.156373in}{1.439602in}}%
\pgfpathlineto{\pgfqpoint{2.130854in}{1.439602in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727311in}{0.567592in}}{\pgfqpoint{2.807087in}{1.723682in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.156373in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{2.181892in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{2.181892in}{1.413266in}}%
\pgfpathlineto{\pgfqpoint{2.156373in}{1.413266in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727311in}{0.567592in}}{\pgfqpoint{2.807087in}{1.723682in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.181892in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{2.207411in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{2.207411in}{1.448380in}}%
\pgfpathlineto{\pgfqpoint{2.181892in}{1.448380in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727311in}{0.567592in}}{\pgfqpoint{2.807087in}{1.723682in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.207411in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{2.232930in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{2.232930in}{1.379614in}}%
\pgfpathlineto{\pgfqpoint{2.207411in}{1.379614in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727311in}{0.567592in}}{\pgfqpoint{2.807087in}{1.723682in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232930in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{2.258449in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{2.258449in}{1.439602in}}%
\pgfpathlineto{\pgfqpoint{2.232930in}{1.439602in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727311in}{0.567592in}}{\pgfqpoint{2.807087in}{1.723682in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.258449in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{2.283968in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{2.283968in}{1.389856in}}%
\pgfpathlineto{\pgfqpoint{2.258449in}{1.389856in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727311in}{0.567592in}}{\pgfqpoint{2.807087in}{1.723682in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.283968in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{2.309487in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{2.309487in}{1.329869in}}%
\pgfpathlineto{\pgfqpoint{2.283968in}{1.329869in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727311in}{0.567592in}}{\pgfqpoint{2.807087in}{1.723682in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.309487in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{2.335006in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{2.335006in}{1.363520in}}%
\pgfpathlineto{\pgfqpoint{2.309487in}{1.363520in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727311in}{0.567592in}}{\pgfqpoint{2.807087in}{1.723682in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.335006in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{2.360525in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{2.360525in}{1.351815in}}%
\pgfpathlineto{\pgfqpoint{2.335006in}{1.351815in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727311in}{0.567592in}}{\pgfqpoint{2.807087in}{1.723682in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.360525in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{2.386044in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{2.386044in}{1.345963in}}%
\pgfpathlineto{\pgfqpoint{2.360525in}{1.345963in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727311in}{0.567592in}}{\pgfqpoint{2.807087in}{1.723682in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.386044in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{2.411563in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{2.411563in}{1.360594in}}%
\pgfpathlineto{\pgfqpoint{2.386044in}{1.360594in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727311in}{0.567592in}}{\pgfqpoint{2.807087in}{1.723682in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.411563in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{2.437082in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{2.437082in}{1.344500in}}%
\pgfpathlineto{\pgfqpoint{2.411563in}{1.344500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727311in}{0.567592in}}{\pgfqpoint{2.807087in}{1.723682in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.437082in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{2.462601in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{2.462601in}{1.329869in}}%
\pgfpathlineto{\pgfqpoint{2.437082in}{1.329869in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727311in}{0.567592in}}{\pgfqpoint{2.807087in}{1.723682in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.462601in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{2.488120in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{2.488120in}{1.309385in}}%
\pgfpathlineto{\pgfqpoint{2.462601in}{1.309385in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727311in}{0.567592in}}{\pgfqpoint{2.807087in}{1.723682in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.488120in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{2.513639in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{2.513639in}{1.236230in}}%
\pgfpathlineto{\pgfqpoint{2.488120in}{1.236230in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727311in}{0.567592in}}{\pgfqpoint{2.807087in}{1.723682in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.513639in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{2.539158in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{2.539158in}{1.214284in}}%
\pgfpathlineto{\pgfqpoint{2.513639in}{1.214284in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727311in}{0.567592in}}{\pgfqpoint{2.807087in}{1.723682in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.539158in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{2.564677in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{2.564677in}{1.154296in}}%
\pgfpathlineto{\pgfqpoint{2.539158in}{1.154296in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727311in}{0.567592in}}{\pgfqpoint{2.807087in}{1.723682in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.564677in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{2.590196in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{2.590196in}{1.199653in}}%
\pgfpathlineto{\pgfqpoint{2.564677in}{1.199653in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727311in}{0.567592in}}{\pgfqpoint{2.807087in}{1.723682in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590196in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{2.615715in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{2.615715in}{1.206968in}}%
\pgfpathlineto{\pgfqpoint{2.590196in}{1.206968in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727311in}{0.567592in}}{\pgfqpoint{2.807087in}{1.723682in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.615715in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{2.641233in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{2.641233in}{1.176243in}}%
\pgfpathlineto{\pgfqpoint{2.615715in}{1.176243in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727311in}{0.567592in}}{\pgfqpoint{2.807087in}{1.723682in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.641233in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{2.666752in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{2.666752in}{1.190874in}}%
\pgfpathlineto{\pgfqpoint{2.641233in}{1.190874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727311in}{0.567592in}}{\pgfqpoint{2.807087in}{1.723682in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.666752in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{2.692271in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{2.692271in}{1.106014in}}%
\pgfpathlineto{\pgfqpoint{2.666752in}{1.106014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727311in}{0.567592in}}{\pgfqpoint{2.807087in}{1.723682in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.692271in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{2.717790in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{2.717790in}{1.122108in}}%
\pgfpathlineto{\pgfqpoint{2.692271in}{1.122108in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727311in}{0.567592in}}{\pgfqpoint{2.807087in}{1.723682in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717790in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{2.743309in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{2.743309in}{1.166001in}}%
\pgfpathlineto{\pgfqpoint{2.717790in}{1.166001in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727311in}{0.567592in}}{\pgfqpoint{2.807087in}{1.723682in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.743309in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{2.768828in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{2.768828in}{1.078215in}}%
\pgfpathlineto{\pgfqpoint{2.743309in}{1.078215in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727311in}{0.567592in}}{\pgfqpoint{2.807087in}{1.723682in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.768828in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{2.794347in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{2.794347in}{1.091383in}}%
\pgfpathlineto{\pgfqpoint{2.768828in}{1.091383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727311in}{0.567592in}}{\pgfqpoint{2.807087in}{1.723682in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.794347in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{2.819866in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{2.819866in}{1.059195in}}%
\pgfpathlineto{\pgfqpoint{2.794347in}{1.059195in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727311in}{0.567592in}}{\pgfqpoint{2.807087in}{1.723682in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.819866in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{2.845385in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{2.845385in}{1.082604in}}%
\pgfpathlineto{\pgfqpoint{2.819866in}{1.082604in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727311in}{0.567592in}}{\pgfqpoint{2.807087in}{1.723682in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.845385in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{2.870904in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{2.870904in}{1.022617in}}%
\pgfpathlineto{\pgfqpoint{2.845385in}{1.022617in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727311in}{0.567592in}}{\pgfqpoint{2.807087in}{1.723682in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.870904in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{2.896423in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{2.896423in}{0.980187in}}%
\pgfpathlineto{\pgfqpoint{2.870904in}{0.980187in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727311in}{0.567592in}}{\pgfqpoint{2.807087in}{1.723682in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.896423in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{2.921942in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{2.921942in}{0.964093in}}%
\pgfpathlineto{\pgfqpoint{2.896423in}{0.964093in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727311in}{0.567592in}}{\pgfqpoint{2.807087in}{1.723682in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.921942in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{2.947461in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{2.947461in}{0.978724in}}%
\pgfpathlineto{\pgfqpoint{2.921942in}{0.978724in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727311in}{0.567592in}}{\pgfqpoint{2.807087in}{1.723682in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.947461in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{2.972980in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{2.972980in}{0.939220in}}%
\pgfpathlineto{\pgfqpoint{2.947461in}{0.939220in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727311in}{0.567592in}}{\pgfqpoint{2.807087in}{1.723682in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.972980in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{2.998499in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{2.998499in}{1.016765in}}%
\pgfpathlineto{\pgfqpoint{2.972980in}{1.016765in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727311in}{0.567592in}}{\pgfqpoint{2.807087in}{1.723682in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.998499in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{3.024018in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{3.024018in}{0.946536in}}%
\pgfpathlineto{\pgfqpoint{2.998499in}{0.946536in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727311in}{0.567592in}}{\pgfqpoint{2.807087in}{1.723682in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.024018in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{3.049537in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{3.049537in}{0.942146in}}%
\pgfpathlineto{\pgfqpoint{3.024018in}{0.942146in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727311in}{0.567592in}}{\pgfqpoint{2.807087in}{1.723682in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.049537in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{3.075056in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{3.075056in}{1.040174in}}%
\pgfpathlineto{\pgfqpoint{3.049537in}{1.040174in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727311in}{0.567592in}}{\pgfqpoint{2.807087in}{1.723682in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.075056in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{3.100575in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{3.100575in}{1.012375in}}%
\pgfpathlineto{\pgfqpoint{3.075056in}{1.012375in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727311in}{0.567592in}}{\pgfqpoint{2.807087in}{1.723682in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.100575in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{3.126094in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{3.126094in}{1.010912in}}%
\pgfpathlineto{\pgfqpoint{3.100575in}{1.010912in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727311in}{0.567592in}}{\pgfqpoint{2.807087in}{1.723682in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.126094in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{3.151613in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{3.151613in}{0.942146in}}%
\pgfpathlineto{\pgfqpoint{3.126094in}{0.942146in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727311in}{0.567592in}}{\pgfqpoint{2.807087in}{1.723682in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.151613in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{3.177132in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{3.177132in}{0.959704in}}%
\pgfpathlineto{\pgfqpoint{3.151613in}{0.959704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727311in}{0.567592in}}{\pgfqpoint{2.807087in}{1.723682in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.177132in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{3.202651in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{3.202651in}{0.896790in}}%
\pgfpathlineto{\pgfqpoint{3.177132in}{0.896790in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727311in}{0.567592in}}{\pgfqpoint{2.807087in}{1.723682in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202651in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{3.228170in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{3.228170in}{0.857286in}}%
\pgfpathlineto{\pgfqpoint{3.202651in}{0.857286in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727311in}{0.567592in}}{\pgfqpoint{2.807087in}{1.723682in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.228170in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{3.253689in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{3.253689in}{0.792910in}}%
\pgfpathlineto{\pgfqpoint{3.228170in}{0.792910in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727311in}{0.567592in}}{\pgfqpoint{2.807087in}{1.723682in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.253689in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{3.279208in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{3.279208in}{0.788521in}}%
\pgfpathlineto{\pgfqpoint{3.253689in}{0.788521in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727311in}{0.567592in}}{\pgfqpoint{2.807087in}{1.723682in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.279208in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{3.304727in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{3.304727in}{0.725607in}}%
\pgfpathlineto{\pgfqpoint{3.279208in}{0.725607in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727311in}{0.567592in}}{\pgfqpoint{2.807087in}{1.723682in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304727in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{3.330246in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{3.330246in}{0.689030in}}%
\pgfpathlineto{\pgfqpoint{3.304727in}{0.689030in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727311in}{0.567592in}}{\pgfqpoint{2.807087in}{1.723682in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.330246in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{3.355765in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{3.355765in}{0.653915in}}%
\pgfpathlineto{\pgfqpoint{3.330246in}{0.653915in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727311in}{0.567592in}}{\pgfqpoint{2.807087in}{1.723682in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.355765in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{3.381284in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{3.381284in}{0.642210in}}%
\pgfpathlineto{\pgfqpoint{3.355765in}{0.642210in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727311in}{0.567592in}}{\pgfqpoint{2.807087in}{1.723682in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.381284in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{3.406803in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{3.406803in}{0.617337in}}%
\pgfpathlineto{\pgfqpoint{3.381284in}{0.617337in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.854906in}{0.567592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.854906in,y=0.470370in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.425017in}{0.567592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.425017in,y=0.470370in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.995128in}{0.567592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.995128in,y=0.470370in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.565239in}{0.567592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.565239in,y=0.470370in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.135350in}{0.567592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.135350in,y=0.470370in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.130854in,y=0.266667in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle |b|\,\left[^\circ\right]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727311in}{0.567592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.548492in, y=0.509722in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727311in}{0.933368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.385299in, y=0.875498in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {250}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727311in}{1.299144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.385299in, y=1.241273in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727311in}{1.664920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.385299in, y=1.607049in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {750}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727311in}{2.030695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303703in, y=1.972825in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248148in,y=1.429433in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont counts}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.727311in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{0.727311in}{2.291274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.534397in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{3.534397in}{2.291274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.727311in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{3.534397in}{0.567592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.727311in}{2.291274in}}%
\pgfpathlineto{\pgfqpoint{3.534397in}{2.291274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/halpha_data_magellanic.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.692142in}{2.793881in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.692142in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.692142in}{2.793881in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.793881in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.712267in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{2.780686in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{2.780686in}{2.636011in}}%
\pgfpathlineto{\pgfqpoint{0.712267in}{2.636011in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.712267in}{0.567592in}}{\pgfqpoint{2.068419in}{2.068419in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.712267in}{0.567592in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.070000in,height=2.070000in]{halpha_data_magellanic-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712267in}{0.567592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.712267in,y=0.470370in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {305}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.194898in}{0.567592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.194898in,y=0.470370in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {298}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.746477in}{0.567592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.746477in,y=0.470370in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {290}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.298055in}{0.567592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.298055in,y=0.470370in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {282}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.780686in}{0.567592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.780686in,y=0.470370in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {275}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.746477in,y=0.266667in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle l\left[^\circ\right]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712267in}{0.567592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322222in, y=0.509722in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {-55}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712267in}{1.050223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322222in, y=0.992353in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {-48}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712267in}{1.601801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322222in, y=1.543931in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {-40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712267in}{2.153380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322222in, y=2.095509in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {-32}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712267in}{2.636011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322222in, y=2.578140in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {-25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.266667in,y=1.601801in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle b\left[^\circ\right]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.712267in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{0.712267in}{2.636011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780686in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{2.780686in}{2.636011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.712267in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{2.780686in}{0.567592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.712267in}{2.636011in}}%
\pgfpathlineto{\pgfqpoint{2.780686in}{2.636011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.884371in,y=2.153380in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont LMC}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.194898in,y=1.050223in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont SMC}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.949111in}{0.567592in}}{\pgfqpoint{0.078797in}{2.068419in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949111in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{2.949111in}{0.575317in}}%
\pgfpathlineto{\pgfqpoint{2.949111in}{2.537514in}}%
\pgfpathlineto{\pgfqpoint{2.988509in}{2.636011in}}%
\pgfpathlineto{\pgfqpoint{2.988509in}{2.636011in}}%
\pgfpathlineto{\pgfqpoint{3.027908in}{2.537514in}}%
\pgfpathlineto{\pgfqpoint{3.027908in}{0.575317in}}%
\pgfpathlineto{\pgfqpoint{3.027908in}{0.567592in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.950000in}{0.568881in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.077500in,height=2.067500in]{halpha_data_magellanic-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.027908in}{0.587368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.125130in, y=0.529498in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.027908in}{2.525463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.125130in, y=2.467593in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.425475in,y=1.601801in,,top,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle \mathrm{H}_\alpha[\mathrm{R}]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949111in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{2.949111in}{0.575317in}}%
\pgfpathlineto{\pgfqpoint{2.949111in}{2.537514in}}%
\pgfpathlineto{\pgfqpoint{2.988509in}{2.636011in}}%
\pgfpathlineto{\pgfqpoint{2.988509in}{2.636011in}}%
\pgfpathlineto{\pgfqpoint{3.027908in}{2.537514in}}%
\pgfpathlineto{\pgfqpoint{3.027908in}{0.575317in}}%
\pgfpathlineto{\pgfqpoint{3.027908in}{0.567592in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/old_faraday_wo_ff_mean.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.244094in}{4.477097in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.244094in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.244094in}{4.477097in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.477097in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.214024in}{0.828263in}}{\pgfqpoint{6.816047in}{3.424979in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.230979in}{0.845218in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=6.782500in,height=3.392500in]{old_faraday_wo_ff_mean-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.622047in,y=4.336575in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \ }%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.883465in}{0.500351in}}{\pgfqpoint{3.477165in}{0.126442in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883465in}{0.563572in}}%
\pgfpathlineto{\pgfqpoint{2.041518in}{0.500351in}}%
\pgfpathlineto{\pgfqpoint{5.202577in}{0.500351in}}%
\pgfpathlineto{\pgfqpoint{5.360630in}{0.563572in}}%
\pgfpathlineto{\pgfqpoint{5.360630in}{0.563572in}}%
\pgfpathlineto{\pgfqpoint{5.202577in}{0.626794in}}%
\pgfpathlineto{\pgfqpoint{2.041518in}{0.626794in}}%
\pgfpathlineto{\pgfqpoint{1.883465in}{0.563572in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.882500in}{0.502097in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=3.477500in,height=0.127500in]{old_faraday_wo_ff_mean-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.060932in}{0.500351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.060932in,y=0.403129in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont -250}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.183162in}{0.500351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.183162in,y=0.403129in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 250}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883465in}{0.563572in}}%
\pgfpathlineto{\pgfqpoint{2.041518in}{0.500351in}}%
\pgfpathlineto{\pgfqpoint{5.202577in}{0.500351in}}%
\pgfpathlineto{\pgfqpoint{5.360630in}{0.563572in}}%
\pgfpathlineto{\pgfqpoint{5.360630in}{0.563572in}}%
\pgfpathlineto{\pgfqpoint{5.202577in}{0.626794in}}%
\pgfpathlineto{\pgfqpoint{2.041518in}{0.626794in}}%
\pgfpathlineto{\pgfqpoint{1.883465in}{0.563572in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.622047in,y=0.373909in,,]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle \phi_{\mathrm{HE20}}\left[\mathrm{rad}\,\mathrm{m}^{-2}\right]\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/polarized_dust_magellanic.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.615483in}{2.793881in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.615483in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.615483in}{2.793881in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.793881in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.712267in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{2.780686in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{2.780686in}{2.636011in}}%
\pgfpathlineto{\pgfqpoint{0.712267in}{2.636011in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.712267in}{0.567592in}}{\pgfqpoint{2.068419in}{2.068419in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.712267in}{0.567592in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.070000in,height=2.070000in]{polarized_dust_magellanic-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712267in}{0.567592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.712267in,y=0.470370in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {305}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.194898in}{0.567592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.194898in,y=0.470370in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {298}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.746477in}{0.567592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.746477in,y=0.470370in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {290}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.298055in}{0.567592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.298055in,y=0.470370in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {282}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.780686in}{0.567592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.780686in,y=0.470370in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {275}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.746477in,y=0.266667in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle l\left[^\circ\right]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712267in}{0.567592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322222in, y=0.509722in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {-55}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712267in}{1.050223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322222in, y=0.992353in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {-48}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712267in}{1.601801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322222in, y=1.543931in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {-40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712267in}{2.153380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322222in, y=2.095509in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {-32}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712267in}{2.636011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322222in, y=2.578140in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {-25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.266667in,y=1.601801in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle b\left[^\circ\right]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.712267in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{0.712267in}{2.636011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780686in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{2.780686in}{2.636011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.712267in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{2.780686in}{0.567592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.712267in}{2.636011in}}%
\pgfpathlineto{\pgfqpoint{2.780686in}{2.636011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.949111in}{0.567592in}}{\pgfqpoint{0.078797in}{2.068419in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949111in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{2.949111in}{0.575317in}}%
\pgfpathlineto{\pgfqpoint{2.949111in}{2.537514in}}%
\pgfpathlineto{\pgfqpoint{2.988509in}{2.636011in}}%
\pgfpathlineto{\pgfqpoint{2.988509in}{2.636011in}}%
\pgfpathlineto{\pgfqpoint{3.027908in}{2.537514in}}%
\pgfpathlineto{\pgfqpoint{3.027908in}{0.575317in}}%
\pgfpathlineto{\pgfqpoint{3.027908in}{0.567592in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.950000in}{0.568881in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.077500in,height=2.067500in]{polarized_dust_magellanic-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.027908in}{0.587368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.125130in, y=0.529498in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.027908in}{2.525463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.125130in, y=2.467593in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.343878in,y=1.601801in,,top,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle I_{\mathrm{dust, pol}}[\mathrm{mk}]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949111in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{2.949111in}{0.575317in}}%
\pgfpathlineto{\pgfqpoint{2.949111in}{2.537514in}}%
\pgfpathlineto{\pgfqpoint{2.988509in}{2.636011in}}%
\pgfpathlineto{\pgfqpoint{2.988509in}{2.636011in}}%
\pgfpathlineto{\pgfqpoint{3.027908in}{2.537514in}}%
\pgfpathlineto{\pgfqpoint{3.027908in}{0.575317in}}%
\pgfpathlineto{\pgfqpoint{3.027908in}{0.567592in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/power.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.592580in}{2.323373in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.592580in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.592580in}{2.323373in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.323373in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685493in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.492580in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.492580in}{2.223373in}}%
\pgfpathlineto{\pgfqpoint{0.685493in}{2.223373in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.813088in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.813088in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.660810in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.660810in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.508532in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.508532in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.356253in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.356253in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.730935in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.774298in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.068278in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.217554in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.323467in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.405620in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.472744in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.529496in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.578657in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622020in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.916000in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.065276in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.171189in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.253342in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.320466in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.377218in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.426379in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.469742in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.763721in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.912998in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.018911in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.101064in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.168187in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.224940in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.274101in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.317464in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.089036in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \ell\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.685493in}{0.811952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.387074in, y=0.763726in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{7}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.685493in}{1.263628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.387074in, y=1.215403in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{9}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.685493in}{1.715305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.331711in, y=1.667080in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{11}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.685493in}{2.166982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.331711in, y=2.118757in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{13}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.276156in,y=1.361532in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle C^{\phi}_{\ell}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.685493in}{0.499691in}}{\pgfqpoint{2.807087in}{1.723682in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682993in}{2.127566in}}%
\pgfpathlineto{\pgfqpoint{0.813088in}{2.127594in}}%
\pgfpathlineto{\pgfqpoint{1.068278in}{2.137522in}}%
\pgfpathlineto{\pgfqpoint{1.217554in}{2.021444in}}%
\pgfpathlineto{\pgfqpoint{1.323467in}{1.998845in}}%
\pgfpathlineto{\pgfqpoint{1.405620in}{1.963535in}}%
\pgfpathlineto{\pgfqpoint{1.472744in}{1.938139in}}%
\pgfpathlineto{\pgfqpoint{1.529496in}{1.939159in}}%
\pgfpathlineto{\pgfqpoint{1.578657in}{1.892960in}}%
\pgfpathlineto{\pgfqpoint{1.622020in}{1.882597in}}%
\pgfpathlineto{\pgfqpoint{1.660810in}{1.865792in}}%
\pgfpathlineto{\pgfqpoint{1.695899in}{1.849917in}}%
\pgfpathlineto{\pgfqpoint{1.727934in}{1.807070in}}%
\pgfpathlineto{\pgfqpoint{1.757402in}{1.826256in}}%
\pgfpathlineto{\pgfqpoint{1.784686in}{1.754836in}}%
\pgfpathlineto{\pgfqpoint{1.810086in}{1.774972in}}%
\pgfpathlineto{\pgfqpoint{1.833847in}{1.722498in}}%
\pgfpathlineto{\pgfqpoint{1.856166in}{1.756891in}}%
\pgfpathlineto{\pgfqpoint{1.877210in}{1.758396in}}%
\pgfpathlineto{\pgfqpoint{1.897115in}{1.742607in}}%
\pgfpathlineto{\pgfqpoint{1.916000in}{1.737437in}}%
\pgfpathlineto{\pgfqpoint{1.933962in}{1.705921in}}%
\pgfpathlineto{\pgfqpoint{1.951089in}{1.707748in}}%
\pgfpathlineto{\pgfqpoint{1.967454in}{1.703221in}}%
\pgfpathlineto{\pgfqpoint{1.983123in}{1.668923in}}%
\pgfpathlineto{\pgfqpoint{1.998152in}{1.696298in}}%
\pgfpathlineto{\pgfqpoint{2.012592in}{1.644272in}}%
\pgfpathlineto{\pgfqpoint{2.026486in}{1.674170in}}%
\pgfpathlineto{\pgfqpoint{2.039875in}{1.622429in}}%
\pgfpathlineto{\pgfqpoint{2.052795in}{1.666599in}}%
\pgfpathlineto{\pgfqpoint{2.065276in}{1.589691in}}%
\pgfpathlineto{\pgfqpoint{2.077348in}{1.659745in}}%
\pgfpathlineto{\pgfqpoint{2.089036in}{1.606727in}}%
\pgfpathlineto{\pgfqpoint{2.100365in}{1.633536in}}%
\pgfpathlineto{\pgfqpoint{2.111356in}{1.601698in}}%
\pgfpathlineto{\pgfqpoint{2.132400in}{1.608662in}}%
\pgfpathlineto{\pgfqpoint{2.142487in}{1.591902in}}%
\pgfpathlineto{\pgfqpoint{2.152305in}{1.592725in}}%
\pgfpathlineto{\pgfqpoint{2.161868in}{1.554347in}}%
\pgfpathlineto{\pgfqpoint{2.171189in}{1.562712in}}%
\pgfpathlineto{\pgfqpoint{2.180280in}{1.557177in}}%
\pgfpathlineto{\pgfqpoint{2.189152in}{1.565326in}}%
\pgfpathlineto{\pgfqpoint{2.197815in}{1.566015in}}%
\pgfpathlineto{\pgfqpoint{2.206279in}{1.549227in}}%
\pgfpathlineto{\pgfqpoint{2.214552in}{1.548830in}}%
\pgfpathlineto{\pgfqpoint{2.222644in}{1.535746in}}%
\pgfpathlineto{\pgfqpoint{2.230562in}{1.534895in}}%
\pgfpathlineto{\pgfqpoint{2.238313in}{1.536525in}}%
\pgfpathlineto{\pgfqpoint{2.245904in}{1.534124in}}%
\pgfpathlineto{\pgfqpoint{2.253342in}{1.526580in}}%
\pgfpathlineto{\pgfqpoint{2.260632in}{1.522686in}}%
\pgfpathlineto{\pgfqpoint{2.267781in}{1.511463in}}%
\pgfpathlineto{\pgfqpoint{2.274794in}{1.493590in}}%
\pgfpathlineto{\pgfqpoint{2.288431in}{1.503699in}}%
\pgfpathlineto{\pgfqpoint{2.295065in}{1.485260in}}%
\pgfpathlineto{\pgfqpoint{2.301581in}{1.482702in}}%
\pgfpathlineto{\pgfqpoint{2.307984in}{1.482270in}}%
\pgfpathlineto{\pgfqpoint{2.320466in}{1.459276in}}%
\pgfpathlineto{\pgfqpoint{2.326551in}{1.466911in}}%
\pgfpathlineto{\pgfqpoint{2.332538in}{1.449407in}}%
\pgfpathlineto{\pgfqpoint{2.338428in}{1.456194in}}%
\pgfpathlineto{\pgfqpoint{2.344226in}{1.451939in}}%
\pgfpathlineto{\pgfqpoint{2.349934in}{1.456449in}}%
\pgfpathlineto{\pgfqpoint{2.361091in}{1.441742in}}%
\pgfpathlineto{\pgfqpoint{2.366546in}{1.449285in}}%
\pgfpathlineto{\pgfqpoint{2.371920in}{1.432342in}}%
\pgfpathlineto{\pgfqpoint{2.377218in}{1.439036in}}%
\pgfpathlineto{\pgfqpoint{2.382440in}{1.433735in}}%
\pgfpathlineto{\pgfqpoint{2.387589in}{1.443936in}}%
\pgfpathlineto{\pgfqpoint{2.392667in}{1.429355in}}%
\pgfpathlineto{\pgfqpoint{2.397677in}{1.444675in}}%
\pgfpathlineto{\pgfqpoint{2.402618in}{1.427594in}}%
\pgfpathlineto{\pgfqpoint{2.407495in}{1.444475in}}%
\pgfpathlineto{\pgfqpoint{2.412307in}{1.409543in}}%
\pgfpathlineto{\pgfqpoint{2.417058in}{1.423078in}}%
\pgfpathlineto{\pgfqpoint{2.421748in}{1.417692in}}%
\pgfpathlineto{\pgfqpoint{2.426379in}{1.407897in}}%
\pgfpathlineto{\pgfqpoint{2.430952in}{1.406785in}}%
\pgfpathlineto{\pgfqpoint{2.435470in}{1.392664in}}%
\pgfpathlineto{\pgfqpoint{2.439932in}{1.399394in}}%
\pgfpathlineto{\pgfqpoint{2.444342in}{1.398322in}}%
\pgfpathlineto{\pgfqpoint{2.448699in}{1.383901in}}%
\pgfpathlineto{\pgfqpoint{2.453005in}{1.382204in}}%
\pgfpathlineto{\pgfqpoint{2.457261in}{1.384227in}}%
\pgfpathlineto{\pgfqpoint{2.461468in}{1.387052in}}%
\pgfpathlineto{\pgfqpoint{2.465628in}{1.376707in}}%
\pgfpathlineto{\pgfqpoint{2.469742in}{1.368383in}}%
\pgfpathlineto{\pgfqpoint{2.473810in}{1.378713in}}%
\pgfpathlineto{\pgfqpoint{2.477834in}{1.369691in}}%
\pgfpathlineto{\pgfqpoint{2.481814in}{1.364290in}}%
\pgfpathlineto{\pgfqpoint{2.485752in}{1.364257in}}%
\pgfpathlineto{\pgfqpoint{2.489647in}{1.359381in}}%
\pgfpathlineto{\pgfqpoint{2.493503in}{1.350133in}}%
\pgfpathlineto{\pgfqpoint{2.497318in}{1.372553in}}%
\pgfpathlineto{\pgfqpoint{2.501094in}{1.359765in}}%
\pgfpathlineto{\pgfqpoint{2.504831in}{1.360514in}}%
\pgfpathlineto{\pgfqpoint{2.508532in}{1.360130in}}%
\pgfpathlineto{\pgfqpoint{2.512195in}{1.351097in}}%
\pgfpathlineto{\pgfqpoint{2.515822in}{1.355166in}}%
\pgfpathlineto{\pgfqpoint{2.519414in}{1.346302in}}%
\pgfpathlineto{\pgfqpoint{2.522971in}{1.343155in}}%
\pgfpathlineto{\pgfqpoint{2.526494in}{1.327592in}}%
\pgfpathlineto{\pgfqpoint{2.529984in}{1.338775in}}%
\pgfpathlineto{\pgfqpoint{2.533441in}{1.341307in}}%
\pgfpathlineto{\pgfqpoint{2.536866in}{1.338820in}}%
\pgfpathlineto{\pgfqpoint{2.540259in}{1.332504in}}%
\pgfpathlineto{\pgfqpoint{2.543621in}{1.319452in}}%
\pgfpathlineto{\pgfqpoint{2.546953in}{1.317665in}}%
\pgfpathlineto{\pgfqpoint{2.550255in}{1.318815in}}%
\pgfpathlineto{\pgfqpoint{2.553527in}{1.313907in}}%
\pgfpathlineto{\pgfqpoint{2.556771in}{1.322220in}}%
\pgfpathlineto{\pgfqpoint{2.559987in}{1.320068in}}%
\pgfpathlineto{\pgfqpoint{2.563174in}{1.310584in}}%
\pgfpathlineto{\pgfqpoint{2.566334in}{1.312115in}}%
\pgfpathlineto{\pgfqpoint{2.569468in}{1.306758in}}%
\pgfpathlineto{\pgfqpoint{2.572574in}{1.309856in}}%
\pgfpathlineto{\pgfqpoint{2.575655in}{1.305098in}}%
\pgfpathlineto{\pgfqpoint{2.578711in}{1.308706in}}%
\pgfpathlineto{\pgfqpoint{2.581741in}{1.297256in}}%
\pgfpathlineto{\pgfqpoint{2.584746in}{1.308953in}}%
\pgfpathlineto{\pgfqpoint{2.587727in}{1.289018in}}%
\pgfpathlineto{\pgfqpoint{2.590684in}{1.299287in}}%
\pgfpathlineto{\pgfqpoint{2.593618in}{1.293170in}}%
\pgfpathlineto{\pgfqpoint{2.596528in}{1.294933in}}%
\pgfpathlineto{\pgfqpoint{2.599416in}{1.298192in}}%
\pgfpathlineto{\pgfqpoint{2.602281in}{1.296868in}}%
\pgfpathlineto{\pgfqpoint{2.605124in}{1.286819in}}%
\pgfpathlineto{\pgfqpoint{2.607945in}{1.288015in}}%
\pgfpathlineto{\pgfqpoint{2.610745in}{1.280863in}}%
\pgfpathlineto{\pgfqpoint{2.613523in}{1.286405in}}%
\pgfpathlineto{\pgfqpoint{2.616281in}{1.277135in}}%
\pgfpathlineto{\pgfqpoint{2.619018in}{1.285105in}}%
\pgfpathlineto{\pgfqpoint{2.621735in}{1.275066in}}%
\pgfpathlineto{\pgfqpoint{2.624433in}{1.283583in}}%
\pgfpathlineto{\pgfqpoint{2.627110in}{1.272891in}}%
\pgfpathlineto{\pgfqpoint{2.629768in}{1.276908in}}%
\pgfpathlineto{\pgfqpoint{2.632408in}{1.269745in}}%
\pgfpathlineto{\pgfqpoint{2.635028in}{1.269461in}}%
\pgfpathlineto{\pgfqpoint{2.637630in}{1.267122in}}%
\pgfpathlineto{\pgfqpoint{2.640213in}{1.274314in}}%
\pgfpathlineto{\pgfqpoint{2.642779in}{1.271857in}}%
\pgfpathlineto{\pgfqpoint{2.645327in}{1.261860in}}%
\pgfpathlineto{\pgfqpoint{2.647857in}{1.266475in}}%
\pgfpathlineto{\pgfqpoint{2.650370in}{1.259932in}}%
\pgfpathlineto{\pgfqpoint{2.652866in}{1.250767in}}%
\pgfpathlineto{\pgfqpoint{2.655345in}{1.254698in}}%
\pgfpathlineto{\pgfqpoint{2.657808in}{1.256146in}}%
\pgfpathlineto{\pgfqpoint{2.660254in}{1.254723in}}%
\pgfpathlineto{\pgfqpoint{2.662684in}{1.256399in}}%
\pgfpathlineto{\pgfqpoint{2.665099in}{1.250918in}}%
\pgfpathlineto{\pgfqpoint{2.667497in}{1.246451in}}%
\pgfpathlineto{\pgfqpoint{2.669880in}{1.241107in}}%
\pgfpathlineto{\pgfqpoint{2.672248in}{1.242390in}}%
\pgfpathlineto{\pgfqpoint{2.674600in}{1.240910in}}%
\pgfpathlineto{\pgfqpoint{2.676938in}{1.240499in}}%
\pgfpathlineto{\pgfqpoint{2.679260in}{1.235194in}}%
\pgfpathlineto{\pgfqpoint{2.681569in}{1.237882in}}%
\pgfpathlineto{\pgfqpoint{2.683862in}{1.241085in}}%
\pgfpathlineto{\pgfqpoint{2.686142in}{1.233612in}}%
\pgfpathlineto{\pgfqpoint{2.690659in}{1.258103in}}%
\pgfpathlineto{\pgfqpoint{2.692898in}{1.250847in}}%
\pgfpathlineto{\pgfqpoint{2.697333in}{1.228901in}}%
\pgfpathlineto{\pgfqpoint{2.699531in}{1.236533in}}%
\pgfpathlineto{\pgfqpoint{2.701716in}{1.226014in}}%
\pgfpathlineto{\pgfqpoint{2.703888in}{1.233605in}}%
\pgfpathlineto{\pgfqpoint{2.706048in}{1.225544in}}%
\pgfpathlineto{\pgfqpoint{2.708194in}{1.224644in}}%
\pgfpathlineto{\pgfqpoint{2.710328in}{1.222749in}}%
\pgfpathlineto{\pgfqpoint{2.712450in}{1.224555in}}%
\pgfpathlineto{\pgfqpoint{2.714560in}{1.216296in}}%
\pgfpathlineto{\pgfqpoint{2.716658in}{1.220037in}}%
\pgfpathlineto{\pgfqpoint{2.718744in}{1.224954in}}%
\pgfpathlineto{\pgfqpoint{2.720818in}{1.222247in}}%
\pgfpathlineto{\pgfqpoint{2.722881in}{1.220415in}}%
\pgfpathlineto{\pgfqpoint{2.724932in}{1.231554in}}%
\pgfpathlineto{\pgfqpoint{2.726971in}{1.215361in}}%
\pgfpathlineto{\pgfqpoint{2.729000in}{1.215146in}}%
\pgfpathlineto{\pgfqpoint{2.731017in}{1.213909in}}%
\pgfpathlineto{\pgfqpoint{2.733023in}{1.207748in}}%
\pgfpathlineto{\pgfqpoint{2.735019in}{1.205924in}}%
\pgfpathlineto{\pgfqpoint{2.737004in}{1.204884in}}%
\pgfpathlineto{\pgfqpoint{2.738978in}{1.211770in}}%
\pgfpathlineto{\pgfqpoint{2.740941in}{1.216772in}}%
\pgfpathlineto{\pgfqpoint{2.742894in}{1.204414in}}%
\pgfpathlineto{\pgfqpoint{2.744837in}{1.202456in}}%
\pgfpathlineto{\pgfqpoint{2.748692in}{1.201483in}}%
\pgfpathlineto{\pgfqpoint{2.750605in}{1.191570in}}%
\pgfpathlineto{\pgfqpoint{2.752507in}{1.196426in}}%
\pgfpathlineto{\pgfqpoint{2.754400in}{1.193851in}}%
\pgfpathlineto{\pgfqpoint{2.756283in}{1.194852in}}%
\pgfpathlineto{\pgfqpoint{2.758157in}{1.187922in}}%
\pgfpathlineto{\pgfqpoint{2.760021in}{1.189991in}}%
\pgfpathlineto{\pgfqpoint{2.761876in}{1.193542in}}%
\pgfpathlineto{\pgfqpoint{2.763721in}{1.195352in}}%
\pgfpathlineto{\pgfqpoint{2.765558in}{1.193589in}}%
\pgfpathlineto{\pgfqpoint{2.767385in}{1.192399in}}%
\pgfpathlineto{\pgfqpoint{2.771012in}{1.178607in}}%
\pgfpathlineto{\pgfqpoint{2.772812in}{1.178693in}}%
\pgfpathlineto{\pgfqpoint{2.774604in}{1.174565in}}%
\pgfpathlineto{\pgfqpoint{2.776387in}{1.173942in}}%
\pgfpathlineto{\pgfqpoint{2.778161in}{1.173781in}}%
\pgfpathlineto{\pgfqpoint{2.779927in}{1.175996in}}%
\pgfpathlineto{\pgfqpoint{2.781684in}{1.175296in}}%
\pgfpathlineto{\pgfqpoint{2.785174in}{1.167322in}}%
\pgfpathlineto{\pgfqpoint{2.786906in}{1.167988in}}%
\pgfpathlineto{\pgfqpoint{2.788631in}{1.162639in}}%
\pgfpathlineto{\pgfqpoint{2.790347in}{1.166363in}}%
\pgfpathlineto{\pgfqpoint{2.792055in}{1.162759in}}%
\pgfpathlineto{\pgfqpoint{2.793756in}{1.162365in}}%
\pgfpathlineto{\pgfqpoint{2.795449in}{1.158224in}}%
\pgfpathlineto{\pgfqpoint{2.797134in}{1.154909in}}%
\pgfpathlineto{\pgfqpoint{2.798811in}{1.155340in}}%
\pgfpathlineto{\pgfqpoint{2.800480in}{1.156836in}}%
\pgfpathlineto{\pgfqpoint{2.802143in}{1.152074in}}%
\pgfpathlineto{\pgfqpoint{2.803797in}{1.156205in}}%
\pgfpathlineto{\pgfqpoint{2.805445in}{1.152309in}}%
\pgfpathlineto{\pgfqpoint{2.807084in}{1.153255in}}%
\pgfpathlineto{\pgfqpoint{2.808717in}{1.145776in}}%
\pgfpathlineto{\pgfqpoint{2.810343in}{1.152399in}}%
\pgfpathlineto{\pgfqpoint{2.811961in}{1.146381in}}%
\pgfpathlineto{\pgfqpoint{2.813572in}{1.145593in}}%
\pgfpathlineto{\pgfqpoint{2.815176in}{1.139501in}}%
\pgfpathlineto{\pgfqpoint{2.816773in}{1.147837in}}%
\pgfpathlineto{\pgfqpoint{2.818364in}{1.140772in}}%
\pgfpathlineto{\pgfqpoint{2.819947in}{1.143820in}}%
\pgfpathlineto{\pgfqpoint{2.821524in}{1.138422in}}%
\pgfpathlineto{\pgfqpoint{2.823094in}{1.138224in}}%
\pgfpathlineto{\pgfqpoint{2.824657in}{1.143046in}}%
\pgfpathlineto{\pgfqpoint{2.826214in}{1.138902in}}%
\pgfpathlineto{\pgfqpoint{2.827764in}{1.137017in}}%
\pgfpathlineto{\pgfqpoint{2.829308in}{1.136039in}}%
\pgfpathlineto{\pgfqpoint{2.830845in}{1.135956in}}%
\pgfpathlineto{\pgfqpoint{2.832376in}{1.136473in}}%
\pgfpathlineto{\pgfqpoint{2.833900in}{1.132601in}}%
\pgfpathlineto{\pgfqpoint{2.835418in}{1.135891in}}%
\pgfpathlineto{\pgfqpoint{2.836930in}{1.132479in}}%
\pgfpathlineto{\pgfqpoint{2.838436in}{1.134052in}}%
\pgfpathlineto{\pgfqpoint{2.839936in}{1.126515in}}%
\pgfpathlineto{\pgfqpoint{2.841429in}{1.128420in}}%
\pgfpathlineto{\pgfqpoint{2.842917in}{1.124876in}}%
\pgfpathlineto{\pgfqpoint{2.844398in}{1.126858in}}%
\pgfpathlineto{\pgfqpoint{2.845874in}{1.124604in}}%
\pgfpathlineto{\pgfqpoint{2.847344in}{1.119446in}}%
\pgfpathlineto{\pgfqpoint{2.848808in}{1.120154in}}%
\pgfpathlineto{\pgfqpoint{2.850266in}{1.117609in}}%
\pgfpathlineto{\pgfqpoint{2.851718in}{1.122733in}}%
\pgfpathlineto{\pgfqpoint{2.853165in}{1.118726in}}%
\pgfpathlineto{\pgfqpoint{2.854606in}{1.119028in}}%
\pgfpathlineto{\pgfqpoint{2.856041in}{1.118362in}}%
\pgfpathlineto{\pgfqpoint{2.857471in}{1.116615in}}%
\pgfpathlineto{\pgfqpoint{2.858895in}{1.116315in}}%
\pgfpathlineto{\pgfqpoint{2.860314in}{1.119679in}}%
\pgfpathlineto{\pgfqpoint{2.861727in}{1.114011in}}%
\pgfpathlineto{\pgfqpoint{2.863135in}{1.115726in}}%
\pgfpathlineto{\pgfqpoint{2.864537in}{1.112072in}}%
\pgfpathlineto{\pgfqpoint{2.865934in}{1.112839in}}%
\pgfpathlineto{\pgfqpoint{2.867326in}{1.109512in}}%
\pgfpathlineto{\pgfqpoint{2.868713in}{1.110171in}}%
\pgfpathlineto{\pgfqpoint{2.870095in}{1.108275in}}%
\pgfpathlineto{\pgfqpoint{2.871471in}{1.114042in}}%
\pgfpathlineto{\pgfqpoint{2.872842in}{1.104321in}}%
\pgfpathlineto{\pgfqpoint{2.874208in}{1.108569in}}%
\pgfpathlineto{\pgfqpoint{2.875569in}{1.099866in}}%
\pgfpathlineto{\pgfqpoint{2.876925in}{1.109459in}}%
\pgfpathlineto{\pgfqpoint{2.878276in}{1.102923in}}%
\pgfpathlineto{\pgfqpoint{2.880964in}{1.111955in}}%
\pgfpathlineto{\pgfqpoint{2.882300in}{1.107900in}}%
\pgfpathlineto{\pgfqpoint{2.883631in}{1.100093in}}%
\pgfpathlineto{\pgfqpoint{2.884958in}{1.103363in}}%
\pgfpathlineto{\pgfqpoint{2.886280in}{1.097589in}}%
\pgfpathlineto{\pgfqpoint{2.887597in}{1.103715in}}%
\pgfpathlineto{\pgfqpoint{2.888910in}{1.097185in}}%
\pgfpathlineto{\pgfqpoint{2.890218in}{1.100369in}}%
\pgfpathlineto{\pgfqpoint{2.891521in}{1.096655in}}%
\pgfpathlineto{\pgfqpoint{2.892819in}{1.102586in}}%
\pgfpathlineto{\pgfqpoint{2.894114in}{1.091907in}}%
\pgfpathlineto{\pgfqpoint{2.895403in}{1.092114in}}%
\pgfpathlineto{\pgfqpoint{2.896688in}{1.089066in}}%
\pgfpathlineto{\pgfqpoint{2.897969in}{1.090918in}}%
\pgfpathlineto{\pgfqpoint{2.899245in}{1.089742in}}%
\pgfpathlineto{\pgfqpoint{2.900516in}{1.089919in}}%
\pgfpathlineto{\pgfqpoint{2.901784in}{1.098827in}}%
\pgfpathlineto{\pgfqpoint{2.903047in}{1.088311in}}%
\pgfpathlineto{\pgfqpoint{2.904305in}{1.085861in}}%
\pgfpathlineto{\pgfqpoint{2.906810in}{1.085299in}}%
\pgfpathlineto{\pgfqpoint{2.908056in}{1.087447in}}%
\pgfpathlineto{\pgfqpoint{2.909298in}{1.086266in}}%
\pgfpathlineto{\pgfqpoint{2.910535in}{1.086877in}}%
\pgfpathlineto{\pgfqpoint{2.911768in}{1.086042in}}%
\pgfpathlineto{\pgfqpoint{2.912998in}{1.089965in}}%
\pgfpathlineto{\pgfqpoint{2.914223in}{1.088042in}}%
\pgfpathlineto{\pgfqpoint{2.915444in}{1.080177in}}%
\pgfpathlineto{\pgfqpoint{2.916661in}{1.083228in}}%
\pgfpathlineto{\pgfqpoint{2.917874in}{1.080781in}}%
\pgfpathlineto{\pgfqpoint{2.919083in}{1.076268in}}%
\pgfpathlineto{\pgfqpoint{2.920288in}{1.076442in}}%
\pgfpathlineto{\pgfqpoint{2.921489in}{1.077466in}}%
\pgfpathlineto{\pgfqpoint{2.922687in}{1.074843in}}%
\pgfpathlineto{\pgfqpoint{2.923880in}{1.080946in}}%
\pgfpathlineto{\pgfqpoint{2.925070in}{1.075569in}}%
\pgfpathlineto{\pgfqpoint{2.926255in}{1.073138in}}%
\pgfpathlineto{\pgfqpoint{2.927437in}{1.075667in}}%
\pgfpathlineto{\pgfqpoint{2.928615in}{1.070129in}}%
\pgfpathlineto{\pgfqpoint{2.929790in}{1.073508in}}%
\pgfpathlineto{\pgfqpoint{2.930960in}{1.069927in}}%
\pgfpathlineto{\pgfqpoint{2.932127in}{1.071133in}}%
\pgfpathlineto{\pgfqpoint{2.933290in}{1.070799in}}%
\pgfpathlineto{\pgfqpoint{2.934450in}{1.071444in}}%
\pgfpathlineto{\pgfqpoint{2.935606in}{1.071290in}}%
\pgfpathlineto{\pgfqpoint{2.936758in}{1.075389in}}%
\pgfpathlineto{\pgfqpoint{2.937907in}{1.066077in}}%
\pgfpathlineto{\pgfqpoint{2.939052in}{1.071196in}}%
\pgfpathlineto{\pgfqpoint{2.940194in}{1.063318in}}%
\pgfpathlineto{\pgfqpoint{2.941332in}{1.068346in}}%
\pgfpathlineto{\pgfqpoint{2.942466in}{1.067309in}}%
\pgfpathlineto{\pgfqpoint{2.943597in}{1.062694in}}%
\pgfpathlineto{\pgfqpoint{2.944725in}{1.068047in}}%
\pgfpathlineto{\pgfqpoint{2.945849in}{1.062121in}}%
\pgfpathlineto{\pgfqpoint{2.946970in}{1.059406in}}%
\pgfpathlineto{\pgfqpoint{2.948087in}{1.061120in}}%
\pgfpathlineto{\pgfqpoint{2.949201in}{1.056840in}}%
\pgfpathlineto{\pgfqpoint{2.950312in}{1.060236in}}%
\pgfpathlineto{\pgfqpoint{2.951419in}{1.060342in}}%
\pgfpathlineto{\pgfqpoint{2.952523in}{1.058485in}}%
\pgfpathlineto{\pgfqpoint{2.953624in}{1.058394in}}%
\pgfpathlineto{\pgfqpoint{2.954721in}{1.061376in}}%
\pgfpathlineto{\pgfqpoint{2.955815in}{1.052625in}}%
\pgfpathlineto{\pgfqpoint{2.956906in}{1.062522in}}%
\pgfpathlineto{\pgfqpoint{2.959078in}{1.054420in}}%
\pgfpathlineto{\pgfqpoint{2.960159in}{1.052047in}}%
\pgfpathlineto{\pgfqpoint{2.962312in}{1.051189in}}%
\pgfpathlineto{\pgfqpoint{2.963384in}{1.048958in}}%
\pgfpathlineto{\pgfqpoint{2.964453in}{1.051763in}}%
\pgfpathlineto{\pgfqpoint{2.965518in}{1.052263in}}%
\pgfpathlineto{\pgfqpoint{2.966581in}{1.051555in}}%
\pgfpathlineto{\pgfqpoint{2.967640in}{1.050410in}}%
\pgfpathlineto{\pgfqpoint{2.968697in}{1.052377in}}%
\pgfpathlineto{\pgfqpoint{2.969750in}{1.052224in}}%
\pgfpathlineto{\pgfqpoint{2.970800in}{1.045923in}}%
\pgfpathlineto{\pgfqpoint{2.972892in}{1.047568in}}%
\pgfpathlineto{\pgfqpoint{2.973934in}{1.049559in}}%
\pgfpathlineto{\pgfqpoint{2.974972in}{1.046862in}}%
\pgfpathlineto{\pgfqpoint{2.976008in}{1.045299in}}%
\pgfpathlineto{\pgfqpoint{2.977041in}{1.038897in}}%
\pgfpathlineto{\pgfqpoint{2.978070in}{1.043088in}}%
\pgfpathlineto{\pgfqpoint{2.979097in}{1.041280in}}%
\pgfpathlineto{\pgfqpoint{2.980121in}{1.043118in}}%
\pgfpathlineto{\pgfqpoint{2.981143in}{1.038130in}}%
\pgfpathlineto{\pgfqpoint{2.982161in}{1.040253in}}%
\pgfpathlineto{\pgfqpoint{2.983177in}{1.038176in}}%
\pgfpathlineto{\pgfqpoint{2.984189in}{1.040881in}}%
\pgfpathlineto{\pgfqpoint{2.986207in}{1.039303in}}%
\pgfpathlineto{\pgfqpoint{2.987211in}{1.035203in}}%
\pgfpathlineto{\pgfqpoint{2.988213in}{1.039019in}}%
\pgfpathlineto{\pgfqpoint{2.989212in}{1.035023in}}%
\pgfpathlineto{\pgfqpoint{2.990209in}{1.038279in}}%
\pgfpathlineto{\pgfqpoint{2.991202in}{1.035376in}}%
\pgfpathlineto{\pgfqpoint{2.992193in}{1.037392in}}%
\pgfpathlineto{\pgfqpoint{2.993182in}{1.033850in}}%
\pgfpathlineto{\pgfqpoint{2.994167in}{1.033550in}}%
\pgfpathlineto{\pgfqpoint{2.995150in}{1.029055in}}%
\pgfpathlineto{\pgfqpoint{2.996131in}{1.031874in}}%
\pgfpathlineto{\pgfqpoint{2.997109in}{1.033660in}}%
\pgfpathlineto{\pgfqpoint{2.998084in}{1.033556in}}%
\pgfpathlineto{\pgfqpoint{2.999057in}{1.032314in}}%
\pgfpathlineto{\pgfqpoint{3.000027in}{1.032237in}}%
\pgfpathlineto{\pgfqpoint{3.000994in}{1.029081in}}%
\pgfpathlineto{\pgfqpoint{3.001959in}{1.029290in}}%
\pgfpathlineto{\pgfqpoint{3.003882in}{1.026582in}}%
\pgfpathlineto{\pgfqpoint{3.004839in}{1.028701in}}%
\pgfpathlineto{\pgfqpoint{3.005794in}{1.027500in}}%
\pgfpathlineto{\pgfqpoint{3.006747in}{1.029757in}}%
\pgfpathlineto{\pgfqpoint{3.007697in}{1.029207in}}%
\pgfpathlineto{\pgfqpoint{3.008645in}{1.026787in}}%
\pgfpathlineto{\pgfqpoint{3.009590in}{1.027908in}}%
\pgfpathlineto{\pgfqpoint{3.010533in}{1.027446in}}%
\pgfpathlineto{\pgfqpoint{3.011473in}{1.030912in}}%
\pgfpathlineto{\pgfqpoint{3.013347in}{1.024573in}}%
\pgfpathlineto{\pgfqpoint{3.014280in}{1.022583in}}%
\pgfpathlineto{\pgfqpoint{3.015211in}{1.024583in}}%
\pgfpathlineto{\pgfqpoint{3.016139in}{1.020919in}}%
\pgfpathlineto{\pgfqpoint{3.017066in}{1.018828in}}%
\pgfpathlineto{\pgfqpoint{3.017989in}{1.017701in}}%
\pgfpathlineto{\pgfqpoint{3.018911in}{1.024379in}}%
\pgfpathlineto{\pgfqpoint{3.019830in}{1.015786in}}%
\pgfpathlineto{\pgfqpoint{3.020747in}{1.017366in}}%
\pgfpathlineto{\pgfqpoint{3.021662in}{1.015610in}}%
\pgfpathlineto{\pgfqpoint{3.022574in}{1.014627in}}%
\pgfpathlineto{\pgfqpoint{3.023484in}{1.014067in}}%
\pgfpathlineto{\pgfqpoint{3.024392in}{1.013984in}}%
\pgfpathlineto{\pgfqpoint{3.025298in}{1.014495in}}%
\pgfpathlineto{\pgfqpoint{3.026202in}{1.013187in}}%
\pgfpathlineto{\pgfqpoint{3.027103in}{1.015356in}}%
\pgfpathlineto{\pgfqpoint{3.028002in}{1.012796in}}%
\pgfpathlineto{\pgfqpoint{3.028899in}{1.013928in}}%
\pgfpathlineto{\pgfqpoint{3.029793in}{1.012963in}}%
\pgfpathlineto{\pgfqpoint{3.030686in}{1.009905in}}%
\pgfpathlineto{\pgfqpoint{3.031576in}{1.008428in}}%
\pgfpathlineto{\pgfqpoint{3.032464in}{1.011341in}}%
\pgfpathlineto{\pgfqpoint{3.033351in}{1.011447in}}%
\pgfpathlineto{\pgfqpoint{3.034234in}{1.009556in}}%
\pgfpathlineto{\pgfqpoint{3.035996in}{1.010291in}}%
\pgfpathlineto{\pgfqpoint{3.036874in}{1.008345in}}%
\pgfpathlineto{\pgfqpoint{3.037749in}{1.007866in}}%
\pgfpathlineto{\pgfqpoint{3.038623in}{1.008117in}}%
\pgfpathlineto{\pgfqpoint{3.040363in}{1.004737in}}%
\pgfpathlineto{\pgfqpoint{3.041231in}{1.009000in}}%
\pgfpathlineto{\pgfqpoint{3.042096in}{1.004333in}}%
\pgfpathlineto{\pgfqpoint{3.042959in}{1.004875in}}%
\pgfpathlineto{\pgfqpoint{3.043820in}{1.006356in}}%
\pgfpathlineto{\pgfqpoint{3.045537in}{1.001580in}}%
\pgfpathlineto{\pgfqpoint{3.046392in}{1.003325in}}%
\pgfpathlineto{\pgfqpoint{3.047245in}{0.997789in}}%
\pgfpathlineto{\pgfqpoint{3.048096in}{0.999285in}}%
\pgfpathlineto{\pgfqpoint{3.048946in}{0.996235in}}%
\pgfpathlineto{\pgfqpoint{3.049793in}{1.000154in}}%
\pgfpathlineto{\pgfqpoint{3.050638in}{0.994413in}}%
\pgfpathlineto{\pgfqpoint{3.051482in}{0.998952in}}%
\pgfpathlineto{\pgfqpoint{3.052323in}{0.994847in}}%
\pgfpathlineto{\pgfqpoint{3.053163in}{0.995405in}}%
\pgfpathlineto{\pgfqpoint{3.054000in}{0.994479in}}%
\pgfpathlineto{\pgfqpoint{3.054836in}{1.000009in}}%
\pgfpathlineto{\pgfqpoint{3.055670in}{0.994865in}}%
\pgfpathlineto{\pgfqpoint{3.056502in}{0.997603in}}%
\pgfpathlineto{\pgfqpoint{3.057332in}{0.993677in}}%
\pgfpathlineto{\pgfqpoint{3.058161in}{0.998087in}}%
\pgfpathlineto{\pgfqpoint{3.058987in}{0.989301in}}%
\pgfpathlineto{\pgfqpoint{3.059811in}{0.994821in}}%
\pgfpathlineto{\pgfqpoint{3.060634in}{0.993863in}}%
\pgfpathlineto{\pgfqpoint{3.061455in}{0.996015in}}%
\pgfpathlineto{\pgfqpoint{3.062274in}{0.990443in}}%
\pgfpathlineto{\pgfqpoint{3.064720in}{0.994020in}}%
\pgfpathlineto{\pgfqpoint{3.065532in}{0.991165in}}%
\pgfpathlineto{\pgfqpoint{3.066342in}{0.991116in}}%
\pgfpathlineto{\pgfqpoint{3.067150in}{0.987277in}}%
\pgfpathlineto{\pgfqpoint{3.067957in}{0.987373in}}%
\pgfpathlineto{\pgfqpoint{3.068762in}{0.986181in}}%
\pgfpathlineto{\pgfqpoint{3.070366in}{0.988837in}}%
\pgfpathlineto{\pgfqpoint{3.071165in}{0.982989in}}%
\pgfpathlineto{\pgfqpoint{3.071963in}{0.985627in}}%
\pgfpathlineto{\pgfqpoint{3.072759in}{0.982844in}}%
\pgfpathlineto{\pgfqpoint{3.073553in}{0.985808in}}%
\pgfpathlineto{\pgfqpoint{3.074346in}{0.983984in}}%
\pgfpathlineto{\pgfqpoint{3.075137in}{0.986464in}}%
\pgfpathlineto{\pgfqpoint{3.075926in}{0.984035in}}%
\pgfpathlineto{\pgfqpoint{3.076714in}{0.986133in}}%
\pgfpathlineto{\pgfqpoint{3.077499in}{0.983719in}}%
\pgfpathlineto{\pgfqpoint{3.078284in}{0.982868in}}%
\pgfpathlineto{\pgfqpoint{3.079066in}{0.985579in}}%
\pgfpathlineto{\pgfqpoint{3.079847in}{0.984341in}}%
\pgfpathlineto{\pgfqpoint{3.081404in}{0.980248in}}%
\pgfpathlineto{\pgfqpoint{3.082180in}{0.981793in}}%
\pgfpathlineto{\pgfqpoint{3.082954in}{0.981610in}}%
\pgfpathlineto{\pgfqpoint{3.083726in}{0.982200in}}%
\pgfpathlineto{\pgfqpoint{3.084497in}{0.978716in}}%
\pgfpathlineto{\pgfqpoint{3.085267in}{0.980905in}}%
\pgfpathlineto{\pgfqpoint{3.086035in}{0.980740in}}%
\pgfpathlineto{\pgfqpoint{3.086801in}{0.977600in}}%
\pgfpathlineto{\pgfqpoint{3.087565in}{0.978191in}}%
\pgfpathlineto{\pgfqpoint{3.088329in}{0.974438in}}%
\pgfpathlineto{\pgfqpoint{3.089090in}{0.976956in}}%
\pgfpathlineto{\pgfqpoint{3.089850in}{0.974881in}}%
\pgfpathlineto{\pgfqpoint{3.090608in}{0.976239in}}%
\pgfpathlineto{\pgfqpoint{3.091365in}{0.970943in}}%
\pgfpathlineto{\pgfqpoint{3.092120in}{0.978076in}}%
\pgfpathlineto{\pgfqpoint{3.092874in}{0.975744in}}%
\pgfpathlineto{\pgfqpoint{3.093626in}{0.979985in}}%
\pgfpathlineto{\pgfqpoint{3.094376in}{0.968637in}}%
\pgfpathlineto{\pgfqpoint{3.095126in}{0.973164in}}%
\pgfpathlineto{\pgfqpoint{3.095873in}{0.966529in}}%
\pgfpathlineto{\pgfqpoint{3.096619in}{0.971406in}}%
\pgfpathlineto{\pgfqpoint{3.097364in}{0.967044in}}%
\pgfpathlineto{\pgfqpoint{3.098107in}{0.965529in}}%
\pgfpathlineto{\pgfqpoint{3.099588in}{0.971380in}}%
\pgfpathlineto{\pgfqpoint{3.101064in}{0.965894in}}%
\pgfpathlineto{\pgfqpoint{3.101799in}{0.966810in}}%
\pgfpathlineto{\pgfqpoint{3.103266in}{0.963624in}}%
\pgfpathlineto{\pgfqpoint{3.103997in}{0.965065in}}%
\pgfpathlineto{\pgfqpoint{3.104727in}{0.964419in}}%
\pgfpathlineto{\pgfqpoint{3.105455in}{0.964577in}}%
\pgfpathlineto{\pgfqpoint{3.106182in}{0.965694in}}%
\pgfpathlineto{\pgfqpoint{3.106908in}{0.963713in}}%
\pgfpathlineto{\pgfqpoint{3.107632in}{0.965896in}}%
\pgfpathlineto{\pgfqpoint{3.108354in}{0.963915in}}%
\pgfpathlineto{\pgfqpoint{3.109075in}{0.966390in}}%
\pgfpathlineto{\pgfqpoint{3.109795in}{0.965295in}}%
\pgfpathlineto{\pgfqpoint{3.110514in}{0.969103in}}%
\pgfpathlineto{\pgfqpoint{3.111231in}{0.962335in}}%
\pgfpathlineto{\pgfqpoint{3.111946in}{0.965389in}}%
\pgfpathlineto{\pgfqpoint{3.112660in}{0.961310in}}%
\pgfpathlineto{\pgfqpoint{3.113373in}{0.965119in}}%
\pgfpathlineto{\pgfqpoint{3.114085in}{0.960781in}}%
\pgfpathlineto{\pgfqpoint{3.114795in}{0.959814in}}%
\pgfpathlineto{\pgfqpoint{3.115503in}{0.957404in}}%
\pgfpathlineto{\pgfqpoint{3.116211in}{0.960186in}}%
\pgfpathlineto{\pgfqpoint{3.116917in}{0.961184in}}%
\pgfpathlineto{\pgfqpoint{3.117621in}{0.964372in}}%
\pgfpathlineto{\pgfqpoint{3.119727in}{0.955923in}}%
\pgfpathlineto{\pgfqpoint{3.120426in}{0.958468in}}%
\pgfpathlineto{\pgfqpoint{3.121124in}{0.956253in}}%
\pgfpathlineto{\pgfqpoint{3.121821in}{0.957751in}}%
\pgfpathlineto{\pgfqpoint{3.122516in}{0.954176in}}%
\pgfpathlineto{\pgfqpoint{3.123210in}{0.955530in}}%
\pgfpathlineto{\pgfqpoint{3.123903in}{0.955710in}}%
\pgfpathlineto{\pgfqpoint{3.124594in}{0.954746in}}%
\pgfpathlineto{\pgfqpoint{3.125284in}{0.952377in}}%
\pgfpathlineto{\pgfqpoint{3.125973in}{0.955490in}}%
\pgfpathlineto{\pgfqpoint{3.126661in}{0.953454in}}%
\pgfpathlineto{\pgfqpoint{3.127347in}{0.953960in}}%
\pgfpathlineto{\pgfqpoint{3.128032in}{0.949848in}}%
\pgfpathlineto{\pgfqpoint{3.128715in}{0.955280in}}%
\pgfpathlineto{\pgfqpoint{3.129398in}{0.953185in}}%
\pgfpathlineto{\pgfqpoint{3.130079in}{0.955634in}}%
\pgfpathlineto{\pgfqpoint{3.130759in}{0.950715in}}%
\pgfpathlineto{\pgfqpoint{3.131437in}{0.955268in}}%
\pgfpathlineto{\pgfqpoint{3.132115in}{0.951525in}}%
\pgfpathlineto{\pgfqpoint{3.132791in}{0.951919in}}%
\pgfpathlineto{\pgfqpoint{3.133466in}{0.950285in}}%
\pgfpathlineto{\pgfqpoint{3.134140in}{0.956266in}}%
\pgfpathlineto{\pgfqpoint{3.134812in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{3.135483in}{0.953688in}}%
\pgfpathlineto{\pgfqpoint{3.136153in}{0.947494in}}%
\pgfpathlineto{\pgfqpoint{3.136822in}{0.950957in}}%
\pgfpathlineto{\pgfqpoint{3.137490in}{0.944882in}}%
\pgfpathlineto{\pgfqpoint{3.138156in}{0.949988in}}%
\pgfpathlineto{\pgfqpoint{3.138821in}{0.948926in}}%
\pgfpathlineto{\pgfqpoint{3.139485in}{0.945021in}}%
\pgfpathlineto{\pgfqpoint{3.140148in}{0.943349in}}%
\pgfpathlineto{\pgfqpoint{3.140809in}{0.945278in}}%
\pgfpathlineto{\pgfqpoint{3.141470in}{0.944774in}}%
\pgfpathlineto{\pgfqpoint{3.142787in}{0.940669in}}%
\pgfpathlineto{\pgfqpoint{3.143444in}{0.948228in}}%
\pgfpathlineto{\pgfqpoint{3.144099in}{0.943874in}}%
\pgfpathlineto{\pgfqpoint{3.144754in}{0.950180in}}%
\pgfpathlineto{\pgfqpoint{3.145407in}{0.943385in}}%
\pgfpathlineto{\pgfqpoint{3.146059in}{0.947680in}}%
\pgfpathlineto{\pgfqpoint{3.146711in}{0.941209in}}%
\pgfpathlineto{\pgfqpoint{3.147360in}{0.943409in}}%
\pgfpathlineto{\pgfqpoint{3.148009in}{0.941172in}}%
\pgfpathlineto{\pgfqpoint{3.148657in}{0.943922in}}%
\pgfpathlineto{\pgfqpoint{3.149303in}{0.943382in}}%
\pgfpathlineto{\pgfqpoint{3.149949in}{0.944195in}}%
\pgfpathlineto{\pgfqpoint{3.150593in}{0.942128in}}%
\pgfpathlineto{\pgfqpoint{3.151236in}{0.941844in}}%
\pgfpathlineto{\pgfqpoint{3.151878in}{0.940391in}}%
\pgfpathlineto{\pgfqpoint{3.152519in}{0.942350in}}%
\pgfpathlineto{\pgfqpoint{3.153158in}{0.938634in}}%
\pgfpathlineto{\pgfqpoint{3.154434in}{0.940630in}}%
\pgfpathlineto{\pgfqpoint{3.155071in}{0.941972in}}%
\pgfpathlineto{\pgfqpoint{3.155706in}{0.936430in}}%
\pgfpathlineto{\pgfqpoint{3.156340in}{0.939768in}}%
\pgfpathlineto{\pgfqpoint{3.156974in}{0.933131in}}%
\pgfpathlineto{\pgfqpoint{3.157606in}{0.938990in}}%
\pgfpathlineto{\pgfqpoint{3.158237in}{0.939536in}}%
\pgfpathlineto{\pgfqpoint{3.158866in}{0.938300in}}%
\pgfpathlineto{\pgfqpoint{3.159495in}{0.939534in}}%
\pgfpathlineto{\pgfqpoint{3.160123in}{0.939713in}}%
\pgfpathlineto{\pgfqpoint{3.161375in}{0.937102in}}%
\pgfpathlineto{\pgfqpoint{3.162000in}{0.935799in}}%
\pgfpathlineto{\pgfqpoint{3.162623in}{0.936071in}}%
\pgfpathlineto{\pgfqpoint{3.163246in}{0.935176in}}%
\pgfpathlineto{\pgfqpoint{3.163867in}{0.933388in}}%
\pgfpathlineto{\pgfqpoint{3.164487in}{0.934163in}}%
\pgfpathlineto{\pgfqpoint{3.165107in}{0.938859in}}%
\pgfpathlineto{\pgfqpoint{3.165725in}{0.936191in}}%
\pgfpathlineto{\pgfqpoint{3.166342in}{0.939265in}}%
\pgfpathlineto{\pgfqpoint{3.166958in}{0.933257in}}%
\pgfpathlineto{\pgfqpoint{3.167573in}{0.935228in}}%
\pgfpathlineto{\pgfqpoint{3.168800in}{0.931540in}}%
\pgfpathlineto{\pgfqpoint{3.169413in}{0.932506in}}%
\pgfpathlineto{\pgfqpoint{3.170024in}{0.927000in}}%
\pgfpathlineto{\pgfqpoint{3.170634in}{0.928440in}}%
\pgfpathlineto{\pgfqpoint{3.171243in}{0.925755in}}%
\pgfpathlineto{\pgfqpoint{3.172458in}{0.927339in}}%
\pgfpathlineto{\pgfqpoint{3.173064in}{0.925974in}}%
\pgfpathlineto{\pgfqpoint{3.173669in}{0.929452in}}%
\pgfpathlineto{\pgfqpoint{3.174273in}{0.926833in}}%
\pgfpathlineto{\pgfqpoint{3.174876in}{0.927536in}}%
\pgfpathlineto{\pgfqpoint{3.175478in}{0.924546in}}%
\pgfpathlineto{\pgfqpoint{3.176079in}{0.925139in}}%
\pgfpathlineto{\pgfqpoint{3.176679in}{0.924721in}}%
\pgfpathlineto{\pgfqpoint{3.177278in}{0.926052in}}%
\pgfpathlineto{\pgfqpoint{3.178474in}{0.924411in}}%
\pgfpathlineto{\pgfqpoint{3.179070in}{0.926314in}}%
\pgfpathlineto{\pgfqpoint{3.180259in}{0.924441in}}%
\pgfpathlineto{\pgfqpoint{3.180853in}{0.923461in}}%
\pgfpathlineto{\pgfqpoint{3.181445in}{0.925618in}}%
\pgfpathlineto{\pgfqpoint{3.182036in}{0.920359in}}%
\pgfpathlineto{\pgfqpoint{3.182627in}{0.923008in}}%
\pgfpathlineto{\pgfqpoint{3.183216in}{0.922353in}}%
\pgfpathlineto{\pgfqpoint{3.183805in}{0.923187in}}%
\pgfpathlineto{\pgfqpoint{3.184393in}{0.925326in}}%
\pgfpathlineto{\pgfqpoint{3.184979in}{0.921755in}}%
\pgfpathlineto{\pgfqpoint{3.185565in}{0.922220in}}%
\pgfpathlineto{\pgfqpoint{3.186150in}{0.919425in}}%
\pgfpathlineto{\pgfqpoint{3.186734in}{0.919538in}}%
\pgfpathlineto{\pgfqpoint{3.187317in}{0.919175in}}%
\pgfpathlineto{\pgfqpoint{3.187899in}{0.917780in}}%
\pgfpathlineto{\pgfqpoint{3.188480in}{0.919374in}}%
\pgfpathlineto{\pgfqpoint{3.189060in}{0.918398in}}%
\pgfpathlineto{\pgfqpoint{3.189640in}{0.919224in}}%
\pgfpathlineto{\pgfqpoint{3.190218in}{0.915046in}}%
\pgfpathlineto{\pgfqpoint{3.190796in}{0.918174in}}%
\pgfpathlineto{\pgfqpoint{3.191372in}{0.916109in}}%
\pgfpathlineto{\pgfqpoint{3.191948in}{0.919168in}}%
\pgfpathlineto{\pgfqpoint{3.192523in}{0.920505in}}%
\pgfpathlineto{\pgfqpoint{3.193097in}{0.915317in}}%
\pgfpathlineto{\pgfqpoint{3.193670in}{0.918335in}}%
\pgfpathlineto{\pgfqpoint{3.194242in}{0.917321in}}%
\pgfpathlineto{\pgfqpoint{3.194813in}{0.914342in}}%
\pgfpathlineto{\pgfqpoint{3.195383in}{0.914376in}}%
\pgfpathlineto{\pgfqpoint{3.195953in}{0.918575in}}%
\pgfpathlineto{\pgfqpoint{3.196521in}{0.915526in}}%
\pgfpathlineto{\pgfqpoint{3.197089in}{0.918727in}}%
\pgfpathlineto{\pgfqpoint{3.197656in}{0.914266in}}%
\pgfpathlineto{\pgfqpoint{3.198222in}{0.914870in}}%
\pgfpathlineto{\pgfqpoint{3.198787in}{0.914634in}}%
\pgfpathlineto{\pgfqpoint{3.199351in}{0.910862in}}%
\pgfpathlineto{\pgfqpoint{3.199915in}{0.910448in}}%
\pgfpathlineto{\pgfqpoint{3.201600in}{0.915713in}}%
\pgfpathlineto{\pgfqpoint{3.202160in}{0.912884in}}%
\pgfpathlineto{\pgfqpoint{3.202719in}{0.917241in}}%
\pgfpathlineto{\pgfqpoint{3.203277in}{0.912591in}}%
\pgfpathlineto{\pgfqpoint{3.203834in}{0.911309in}}%
\pgfpathlineto{\pgfqpoint{3.204391in}{0.912538in}}%
\pgfpathlineto{\pgfqpoint{3.204947in}{0.909853in}}%
\pgfpathlineto{\pgfqpoint{3.205501in}{0.910183in}}%
\pgfpathlineto{\pgfqpoint{3.206055in}{0.911911in}}%
\pgfpathlineto{\pgfqpoint{3.207161in}{0.909760in}}%
\pgfpathlineto{\pgfqpoint{3.207713in}{0.910020in}}%
\pgfpathlineto{\pgfqpoint{3.208263in}{0.907381in}}%
\pgfpathlineto{\pgfqpoint{3.208813in}{0.906687in}}%
\pgfpathlineto{\pgfqpoint{3.209362in}{0.905506in}}%
\pgfpathlineto{\pgfqpoint{3.209911in}{0.908199in}}%
\pgfpathlineto{\pgfqpoint{3.210458in}{0.907629in}}%
\pgfpathlineto{\pgfqpoint{3.211005in}{0.909729in}}%
\pgfpathlineto{\pgfqpoint{3.211551in}{0.902707in}}%
\pgfpathlineto{\pgfqpoint{3.212096in}{0.907965in}}%
\pgfpathlineto{\pgfqpoint{3.212640in}{0.906888in}}%
\pgfpathlineto{\pgfqpoint{3.213183in}{0.909685in}}%
\pgfpathlineto{\pgfqpoint{3.213726in}{0.907257in}}%
\pgfpathlineto{\pgfqpoint{3.214268in}{0.908412in}}%
\pgfpathlineto{\pgfqpoint{3.214809in}{0.904810in}}%
\pgfpathlineto{\pgfqpoint{3.215888in}{0.906528in}}%
\pgfpathlineto{\pgfqpoint{3.216427in}{0.904994in}}%
\pgfpathlineto{\pgfqpoint{3.216965in}{0.904742in}}%
\pgfpathlineto{\pgfqpoint{3.217502in}{0.906582in}}%
\pgfpathlineto{\pgfqpoint{3.218038in}{0.906271in}}%
\pgfpathlineto{\pgfqpoint{3.218574in}{0.904715in}}%
\pgfpathlineto{\pgfqpoint{3.219108in}{0.901765in}}%
\pgfpathlineto{\pgfqpoint{3.219642in}{0.902360in}}%
\pgfpathlineto{\pgfqpoint{3.220175in}{0.904249in}}%
\pgfpathlineto{\pgfqpoint{3.220708in}{0.901521in}}%
\pgfpathlineto{\pgfqpoint{3.221240in}{0.901933in}}%
\pgfpathlineto{\pgfqpoint{3.221770in}{0.903120in}}%
\pgfpathlineto{\pgfqpoint{3.222300in}{0.903429in}}%
\pgfpathlineto{\pgfqpoint{3.223358in}{0.899732in}}%
\pgfpathlineto{\pgfqpoint{3.223886in}{0.898517in}}%
\pgfpathlineto{\pgfqpoint{3.224940in}{0.900210in}}%
\pgfpathlineto{\pgfqpoint{3.225465in}{0.897265in}}%
\pgfpathlineto{\pgfqpoint{3.225990in}{0.900311in}}%
\pgfpathlineto{\pgfqpoint{3.226514in}{0.898281in}}%
\pgfpathlineto{\pgfqpoint{3.227560in}{0.900461in}}%
\pgfpathlineto{\pgfqpoint{3.228082in}{0.897279in}}%
\pgfpathlineto{\pgfqpoint{3.228603in}{0.896723in}}%
\pgfpathlineto{\pgfqpoint{3.229123in}{0.899130in}}%
\pgfpathlineto{\pgfqpoint{3.229643in}{0.897141in}}%
\pgfpathlineto{\pgfqpoint{3.230162in}{0.898303in}}%
\pgfpathlineto{\pgfqpoint{3.230680in}{0.895027in}}%
\pgfpathlineto{\pgfqpoint{3.231197in}{0.895828in}}%
\pgfpathlineto{\pgfqpoint{3.231714in}{0.893732in}}%
\pgfpathlineto{\pgfqpoint{3.232230in}{0.895320in}}%
\pgfpathlineto{\pgfqpoint{3.232745in}{0.893629in}}%
\pgfpathlineto{\pgfqpoint{3.233260in}{0.894113in}}%
\pgfpathlineto{\pgfqpoint{3.233774in}{0.891504in}}%
\pgfpathlineto{\pgfqpoint{3.234287in}{0.892316in}}%
\pgfpathlineto{\pgfqpoint{3.234799in}{0.890547in}}%
\pgfpathlineto{\pgfqpoint{3.235311in}{0.894848in}}%
\pgfpathlineto{\pgfqpoint{3.235822in}{0.893989in}}%
\pgfpathlineto{\pgfqpoint{3.236332in}{0.894166in}}%
\pgfpathlineto{\pgfqpoint{3.236842in}{0.891998in}}%
\pgfpathlineto{\pgfqpoint{3.237351in}{0.892868in}}%
\pgfpathlineto{\pgfqpoint{3.237859in}{0.895624in}}%
\pgfpathlineto{\pgfqpoint{3.238366in}{0.893046in}}%
\pgfpathlineto{\pgfqpoint{3.238873in}{0.892265in}}%
\pgfpathlineto{\pgfqpoint{3.239379in}{0.894334in}}%
\pgfpathlineto{\pgfqpoint{3.239885in}{0.893603in}}%
\pgfpathlineto{\pgfqpoint{3.240389in}{0.892382in}}%
\pgfpathlineto{\pgfqpoint{3.241397in}{0.892736in}}%
\pgfpathlineto{\pgfqpoint{3.241899in}{0.890348in}}%
\pgfpathlineto{\pgfqpoint{3.242401in}{0.891319in}}%
\pgfpathlineto{\pgfqpoint{3.242902in}{0.886634in}}%
\pgfpathlineto{\pgfqpoint{3.243403in}{0.888642in}}%
\pgfpathlineto{\pgfqpoint{3.243903in}{0.887887in}}%
\pgfpathlineto{\pgfqpoint{3.244402in}{0.888906in}}%
\pgfpathlineto{\pgfqpoint{3.244900in}{0.887102in}}%
\pgfpathlineto{\pgfqpoint{3.245895in}{0.888633in}}%
\pgfpathlineto{\pgfqpoint{3.246888in}{0.885852in}}%
\pgfpathlineto{\pgfqpoint{3.247383in}{0.889032in}}%
\pgfpathlineto{\pgfqpoint{3.248371in}{0.885022in}}%
\pgfpathlineto{\pgfqpoint{3.248865in}{0.888675in}}%
\pgfpathlineto{\pgfqpoint{3.249357in}{0.887031in}}%
\pgfpathlineto{\pgfqpoint{3.249849in}{0.889790in}}%
\pgfpathlineto{\pgfqpoint{3.250340in}{0.885968in}}%
\pgfpathlineto{\pgfqpoint{3.250831in}{0.886633in}}%
\pgfpathlineto{\pgfqpoint{3.251321in}{0.885747in}}%
\pgfpathlineto{\pgfqpoint{3.251810in}{0.887353in}}%
\pgfpathlineto{\pgfqpoint{3.252298in}{0.886821in}}%
\pgfpathlineto{\pgfqpoint{3.252786in}{0.887320in}}%
\pgfpathlineto{\pgfqpoint{3.253274in}{0.884276in}}%
\pgfpathlineto{\pgfqpoint{3.253760in}{0.886810in}}%
\pgfpathlineto{\pgfqpoint{3.254246in}{0.882604in}}%
\pgfpathlineto{\pgfqpoint{3.254732in}{0.883690in}}%
\pgfpathlineto{\pgfqpoint{3.255217in}{0.883167in}}%
\pgfpathlineto{\pgfqpoint{3.255701in}{0.884242in}}%
\pgfpathlineto{\pgfqpoint{3.256184in}{0.883619in}}%
\pgfpathlineto{\pgfqpoint{3.256667in}{0.880643in}}%
\pgfpathlineto{\pgfqpoint{3.257631in}{0.882915in}}%
\pgfpathlineto{\pgfqpoint{3.258112in}{0.882272in}}%
\pgfpathlineto{\pgfqpoint{3.259072in}{0.879441in}}%
\pgfpathlineto{\pgfqpoint{3.259551in}{0.879799in}}%
\pgfpathlineto{\pgfqpoint{3.260029in}{0.877930in}}%
\pgfpathlineto{\pgfqpoint{3.260507in}{0.878532in}}%
\pgfpathlineto{\pgfqpoint{3.260984in}{0.878537in}}%
\pgfpathlineto{\pgfqpoint{3.261461in}{0.880152in}}%
\pgfpathlineto{\pgfqpoint{3.261937in}{0.878256in}}%
\pgfpathlineto{\pgfqpoint{3.262412in}{0.880881in}}%
\pgfpathlineto{\pgfqpoint{3.262887in}{0.881553in}}%
\pgfpathlineto{\pgfqpoint{3.263834in}{0.880810in}}%
\pgfpathlineto{\pgfqpoint{3.264307in}{0.878695in}}%
\pgfpathlineto{\pgfqpoint{3.264780in}{0.880821in}}%
\pgfpathlineto{\pgfqpoint{3.265251in}{0.877408in}}%
\pgfpathlineto{\pgfqpoint{3.265722in}{0.878141in}}%
\pgfpathlineto{\pgfqpoint{3.266193in}{0.880667in}}%
\pgfpathlineto{\pgfqpoint{3.266663in}{0.879478in}}%
\pgfpathlineto{\pgfqpoint{3.267132in}{0.879318in}}%
\pgfpathlineto{\pgfqpoint{3.267601in}{0.880201in}}%
\pgfpathlineto{\pgfqpoint{3.268069in}{0.880107in}}%
\pgfpathlineto{\pgfqpoint{3.268536in}{0.878069in}}%
\pgfpathlineto{\pgfqpoint{3.269003in}{0.879722in}}%
\pgfpathlineto{\pgfqpoint{3.269470in}{0.878355in}}%
\pgfpathlineto{\pgfqpoint{3.269935in}{0.879126in}}%
\pgfpathlineto{\pgfqpoint{3.270865in}{0.876669in}}%
\pgfpathlineto{\pgfqpoint{3.271329in}{0.874277in}}%
\pgfpathlineto{\pgfqpoint{3.271792in}{0.875421in}}%
\pgfpathlineto{\pgfqpoint{3.272717in}{0.872382in}}%
\pgfpathlineto{\pgfqpoint{3.273179in}{0.876073in}}%
\pgfpathlineto{\pgfqpoint{3.273640in}{0.870364in}}%
\pgfpathlineto{\pgfqpoint{3.274101in}{0.872993in}}%
\pgfpathlineto{\pgfqpoint{3.274561in}{0.872417in}}%
\pgfpathlineto{\pgfqpoint{3.275479in}{0.873525in}}%
\pgfpathlineto{\pgfqpoint{3.275937in}{0.874473in}}%
\pgfpathlineto{\pgfqpoint{3.276852in}{0.872270in}}%
\pgfpathlineto{\pgfqpoint{3.277308in}{0.872347in}}%
\pgfpathlineto{\pgfqpoint{3.277764in}{0.873469in}}%
\pgfpathlineto{\pgfqpoint{3.278219in}{0.872998in}}%
\pgfpathlineto{\pgfqpoint{3.278674in}{0.873073in}}%
\pgfpathlineto{\pgfqpoint{3.279128in}{0.871228in}}%
\pgfpathlineto{\pgfqpoint{3.280035in}{0.870304in}}%
\pgfpathlineto{\pgfqpoint{3.280488in}{0.871779in}}%
\pgfpathlineto{\pgfqpoint{3.281391in}{0.869734in}}%
\pgfpathlineto{\pgfqpoint{3.282292in}{0.870514in}}%
\pgfpathlineto{\pgfqpoint{3.283192in}{0.868995in}}%
\pgfpathlineto{\pgfqpoint{3.283640in}{0.869513in}}%
\pgfpathlineto{\pgfqpoint{3.284088in}{0.866517in}}%
\pgfpathlineto{\pgfqpoint{3.284536in}{0.870165in}}%
\pgfpathlineto{\pgfqpoint{3.284983in}{0.867327in}}%
\pgfpathlineto{\pgfqpoint{3.285430in}{0.867850in}}%
\pgfpathlineto{\pgfqpoint{3.285876in}{0.865484in}}%
\pgfpathlineto{\pgfqpoint{3.286321in}{0.866899in}}%
\pgfpathlineto{\pgfqpoint{3.286766in}{0.864666in}}%
\pgfpathlineto{\pgfqpoint{3.287210in}{0.866891in}}%
\pgfpathlineto{\pgfqpoint{3.287654in}{0.862588in}}%
\pgfpathlineto{\pgfqpoint{3.288540in}{0.865715in}}%
\pgfpathlineto{\pgfqpoint{3.289424in}{0.863535in}}%
\pgfpathlineto{\pgfqpoint{3.289865in}{0.865417in}}%
\pgfpathlineto{\pgfqpoint{3.290306in}{0.865769in}}%
\pgfpathlineto{\pgfqpoint{3.291186in}{0.864105in}}%
\pgfpathlineto{\pgfqpoint{3.292063in}{0.861383in}}%
\pgfpathlineto{\pgfqpoint{3.292939in}{0.864475in}}%
\pgfpathlineto{\pgfqpoint{3.293376in}{0.865168in}}%
\pgfpathlineto{\pgfqpoint{3.293812in}{0.863402in}}%
\pgfpathlineto{\pgfqpoint{3.294248in}{0.862968in}}%
\pgfpathlineto{\pgfqpoint{3.294684in}{0.863047in}}%
\pgfpathlineto{\pgfqpoint{3.295119in}{0.861499in}}%
\pgfpathlineto{\pgfqpoint{3.295553in}{0.861853in}}%
\pgfpathlineto{\pgfqpoint{3.295987in}{0.858306in}}%
\pgfpathlineto{\pgfqpoint{3.296420in}{0.862051in}}%
\pgfpathlineto{\pgfqpoint{3.296853in}{0.859674in}}%
\pgfpathlineto{\pgfqpoint{3.297286in}{0.859373in}}%
\pgfpathlineto{\pgfqpoint{3.297717in}{0.861639in}}%
\pgfpathlineto{\pgfqpoint{3.298149in}{0.857014in}}%
\pgfpathlineto{\pgfqpoint{3.298580in}{0.857270in}}%
\pgfpathlineto{\pgfqpoint{3.299010in}{0.855572in}}%
\pgfpathlineto{\pgfqpoint{3.299440in}{0.857258in}}%
\pgfpathlineto{\pgfqpoint{3.299869in}{0.856098in}}%
\pgfpathlineto{\pgfqpoint{3.300298in}{0.858251in}}%
\pgfpathlineto{\pgfqpoint{3.300726in}{0.855165in}}%
\pgfpathlineto{\pgfqpoint{3.301582in}{0.859608in}}%
\pgfpathlineto{\pgfqpoint{3.302008in}{0.856811in}}%
\pgfpathlineto{\pgfqpoint{3.302435in}{0.856849in}}%
\pgfpathlineto{\pgfqpoint{3.302861in}{0.859698in}}%
\pgfpathlineto{\pgfqpoint{3.303286in}{0.856894in}}%
\pgfpathlineto{\pgfqpoint{3.303711in}{0.856623in}}%
\pgfpathlineto{\pgfqpoint{3.304135in}{0.858196in}}%
\pgfpathlineto{\pgfqpoint{3.304559in}{0.861238in}}%
\pgfpathlineto{\pgfqpoint{3.304983in}{0.859345in}}%
\pgfpathlineto{\pgfqpoint{3.305406in}{0.855822in}}%
\pgfpathlineto{\pgfqpoint{3.306250in}{0.859716in}}%
\pgfpathlineto{\pgfqpoint{3.306671in}{0.857713in}}%
\pgfpathlineto{\pgfqpoint{3.307092in}{0.860443in}}%
\pgfpathlineto{\pgfqpoint{3.307513in}{0.855744in}}%
\pgfpathlineto{\pgfqpoint{3.307933in}{0.858689in}}%
\pgfpathlineto{\pgfqpoint{3.308352in}{0.852020in}}%
\pgfpathlineto{\pgfqpoint{3.308772in}{0.855778in}}%
\pgfpathlineto{\pgfqpoint{3.309190in}{0.854356in}}%
\pgfpathlineto{\pgfqpoint{3.310443in}{0.854553in}}%
\pgfpathlineto{\pgfqpoint{3.310860in}{0.853496in}}%
\pgfpathlineto{\pgfqpoint{3.311276in}{0.854134in}}%
\pgfpathlineto{\pgfqpoint{3.312107in}{0.852324in}}%
\pgfpathlineto{\pgfqpoint{3.312522in}{0.854431in}}%
\pgfpathlineto{\pgfqpoint{3.313350in}{0.849632in}}%
\pgfpathlineto{\pgfqpoint{3.313764in}{0.851419in}}%
\pgfpathlineto{\pgfqpoint{3.314177in}{0.849549in}}%
\pgfpathlineto{\pgfqpoint{3.314589in}{0.852776in}}%
\pgfpathlineto{\pgfqpoint{3.315001in}{0.851082in}}%
\pgfpathlineto{\pgfqpoint{3.316235in}{0.852117in}}%
\pgfpathlineto{\pgfqpoint{3.316645in}{0.851507in}}%
\pgfpathlineto{\pgfqpoint{3.317055in}{0.849591in}}%
\pgfpathlineto{\pgfqpoint{3.317464in}{0.852505in}}%
\pgfpathlineto{\pgfqpoint{3.317873in}{0.851082in}}%
\pgfpathlineto{\pgfqpoint{3.318281in}{0.850961in}}%
\pgfpathlineto{\pgfqpoint{3.319503in}{0.846764in}}%
\pgfpathlineto{\pgfqpoint{3.319910in}{0.849086in}}%
\pgfpathlineto{\pgfqpoint{3.320316in}{0.846026in}}%
\pgfpathlineto{\pgfqpoint{3.320722in}{0.846617in}}%
\pgfpathlineto{\pgfqpoint{3.321127in}{0.846489in}}%
\pgfpathlineto{\pgfqpoint{3.321532in}{0.847792in}}%
\pgfpathlineto{\pgfqpoint{3.321936in}{0.844838in}}%
\pgfpathlineto{\pgfqpoint{3.322340in}{0.847217in}}%
\pgfpathlineto{\pgfqpoint{3.322744in}{0.845363in}}%
\pgfpathlineto{\pgfqpoint{3.323147in}{0.847102in}}%
\pgfpathlineto{\pgfqpoint{3.323549in}{0.844336in}}%
\pgfpathlineto{\pgfqpoint{3.323951in}{0.845218in}}%
\pgfpathlineto{\pgfqpoint{3.324353in}{0.842009in}}%
\pgfpathlineto{\pgfqpoint{3.324754in}{0.843908in}}%
\pgfpathlineto{\pgfqpoint{3.325155in}{0.843132in}}%
\pgfpathlineto{\pgfqpoint{3.325556in}{0.842971in}}%
\pgfpathlineto{\pgfqpoint{3.325956in}{0.845500in}}%
\pgfpathlineto{\pgfqpoint{3.326355in}{0.844257in}}%
\pgfpathlineto{\pgfqpoint{3.326754in}{0.845173in}}%
\pgfpathlineto{\pgfqpoint{3.327153in}{0.843608in}}%
\pgfpathlineto{\pgfqpoint{3.327551in}{0.843425in}}%
\pgfpathlineto{\pgfqpoint{3.327949in}{0.843863in}}%
\pgfpathlineto{\pgfqpoint{3.328346in}{0.846720in}}%
\pgfpathlineto{\pgfqpoint{3.328743in}{0.845882in}}%
\pgfpathlineto{\pgfqpoint{3.329536in}{0.841984in}}%
\pgfpathlineto{\pgfqpoint{3.330327in}{0.842722in}}%
\pgfpathlineto{\pgfqpoint{3.331116in}{0.840686in}}%
\pgfpathlineto{\pgfqpoint{3.331510in}{0.840733in}}%
\pgfpathlineto{\pgfqpoint{3.332296in}{0.844300in}}%
\pgfpathlineto{\pgfqpoint{3.332689in}{0.842466in}}%
\pgfpathlineto{\pgfqpoint{3.333081in}{0.845194in}}%
\pgfpathlineto{\pgfqpoint{3.333473in}{0.840314in}}%
\pgfpathlineto{\pgfqpoint{3.333865in}{0.842612in}}%
\pgfpathlineto{\pgfqpoint{3.334256in}{0.838250in}}%
\pgfpathlineto{\pgfqpoint{3.334646in}{0.841152in}}%
\pgfpathlineto{\pgfqpoint{3.335037in}{0.839450in}}%
\pgfpathlineto{\pgfqpoint{3.335426in}{0.841168in}}%
\pgfpathlineto{\pgfqpoint{3.335816in}{0.841327in}}%
\pgfpathlineto{\pgfqpoint{3.336205in}{0.840144in}}%
\pgfpathlineto{\pgfqpoint{3.336593in}{0.839913in}}%
\pgfpathlineto{\pgfqpoint{3.337369in}{0.836317in}}%
\pgfpathlineto{\pgfqpoint{3.338143in}{0.839907in}}%
\pgfpathlineto{\pgfqpoint{3.338530in}{0.837268in}}%
\pgfpathlineto{\pgfqpoint{3.338916in}{0.838236in}}%
\pgfpathlineto{\pgfqpoint{3.339302in}{0.838272in}}%
\pgfpathlineto{\pgfqpoint{3.339687in}{0.836559in}}%
\pgfpathlineto{\pgfqpoint{3.340072in}{0.836864in}}%
\pgfpathlineto{\pgfqpoint{3.340457in}{0.835366in}}%
\pgfpathlineto{\pgfqpoint{3.340841in}{0.835292in}}%
\pgfpathlineto{\pgfqpoint{3.341224in}{0.834725in}}%
\pgfpathlineto{\pgfqpoint{3.341608in}{0.833435in}}%
\pgfpathlineto{\pgfqpoint{3.341991in}{0.835159in}}%
\pgfpathlineto{\pgfqpoint{3.342373in}{0.834124in}}%
\pgfpathlineto{\pgfqpoint{3.342755in}{0.835377in}}%
\pgfpathlineto{\pgfqpoint{3.343137in}{0.832509in}}%
\pgfpathlineto{\pgfqpoint{3.343518in}{0.833571in}}%
\pgfpathlineto{\pgfqpoint{3.344280in}{0.833087in}}%
\pgfpathlineto{\pgfqpoint{3.344660in}{0.832246in}}%
\pgfpathlineto{\pgfqpoint{3.345040in}{0.833429in}}%
\pgfpathlineto{\pgfqpoint{3.345798in}{0.831483in}}%
\pgfpathlineto{\pgfqpoint{3.346176in}{0.832790in}}%
\pgfpathlineto{\pgfqpoint{3.346932in}{0.831618in}}%
\pgfpathlineto{\pgfqpoint{3.347687in}{0.830027in}}%
\pgfpathlineto{\pgfqpoint{3.348063in}{0.828409in}}%
\pgfpathlineto{\pgfqpoint{3.348440in}{0.830906in}}%
\pgfpathlineto{\pgfqpoint{3.348816in}{0.831102in}}%
\pgfpathlineto{\pgfqpoint{3.349191in}{0.829979in}}%
\pgfpathlineto{\pgfqpoint{3.349566in}{0.831356in}}%
\pgfpathlineto{\pgfqpoint{3.349941in}{0.828152in}}%
\pgfpathlineto{\pgfqpoint{3.350315in}{0.831028in}}%
\pgfpathlineto{\pgfqpoint{3.350689in}{0.826913in}}%
\pgfpathlineto{\pgfqpoint{3.351063in}{0.830432in}}%
\pgfpathlineto{\pgfqpoint{3.351436in}{0.827717in}}%
\pgfpathlineto{\pgfqpoint{3.352181in}{0.829105in}}%
\pgfpathlineto{\pgfqpoint{3.352553in}{0.827621in}}%
\pgfpathlineto{\pgfqpoint{3.353296in}{0.828645in}}%
\pgfpathlineto{\pgfqpoint{3.353667in}{0.827482in}}%
\pgfpathlineto{\pgfqpoint{3.354038in}{0.827322in}}%
\pgfpathlineto{\pgfqpoint{3.354408in}{0.825337in}}%
\pgfpathlineto{\pgfqpoint{3.354778in}{0.825975in}}%
\pgfpathlineto{\pgfqpoint{3.355147in}{0.827908in}}%
\pgfpathlineto{\pgfqpoint{3.355516in}{0.827952in}}%
\pgfpathlineto{\pgfqpoint{3.355885in}{0.826251in}}%
\pgfpathlineto{\pgfqpoint{3.356253in}{0.826596in}}%
\pgfpathlineto{\pgfqpoint{3.356621in}{0.828802in}}%
\pgfpathlineto{\pgfqpoint{3.356989in}{0.827001in}}%
\pgfpathlineto{\pgfqpoint{3.357356in}{0.823492in}}%
\pgfpathlineto{\pgfqpoint{3.357723in}{0.825048in}}%
\pgfpathlineto{\pgfqpoint{3.358456in}{0.820481in}}%
\pgfpathlineto{\pgfqpoint{3.358822in}{0.821572in}}%
\pgfpathlineto{\pgfqpoint{3.359187in}{0.817950in}}%
\pgfpathlineto{\pgfqpoint{3.359552in}{0.820283in}}%
\pgfpathlineto{\pgfqpoint{3.360281in}{0.819355in}}%
\pgfpathlineto{\pgfqpoint{3.360645in}{0.817172in}}%
\pgfpathlineto{\pgfqpoint{3.361009in}{0.817269in}}%
\pgfpathlineto{\pgfqpoint{3.361735in}{0.813251in}}%
\pgfpathlineto{\pgfqpoint{3.362097in}{0.814706in}}%
\pgfpathlineto{\pgfqpoint{3.362460in}{0.810247in}}%
\pgfpathlineto{\pgfqpoint{3.362821in}{0.810754in}}%
\pgfpathlineto{\pgfqpoint{3.363183in}{0.808306in}}%
\pgfpathlineto{\pgfqpoint{3.363544in}{0.809251in}}%
\pgfpathlineto{\pgfqpoint{3.364625in}{0.788788in}}%
\pgfpathlineto{\pgfqpoint{3.364985in}{0.786607in}}%
\pgfpathlineto{\pgfqpoint{3.364985in}{0.786607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.685493in}{0.499691in}}{\pgfqpoint{2.807087in}{1.723682in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682993in}{2.121615in}}%
\pgfpathlineto{\pgfqpoint{0.813088in}{2.121645in}}%
\pgfpathlineto{\pgfqpoint{1.068278in}{2.135309in}}%
\pgfpathlineto{\pgfqpoint{1.217554in}{2.016092in}}%
\pgfpathlineto{\pgfqpoint{1.323467in}{1.994832in}}%
\pgfpathlineto{\pgfqpoint{1.405620in}{1.959985in}}%
\pgfpathlineto{\pgfqpoint{1.472744in}{1.933107in}}%
\pgfpathlineto{\pgfqpoint{1.529496in}{1.933315in}}%
\pgfpathlineto{\pgfqpoint{1.578657in}{1.887587in}}%
\pgfpathlineto{\pgfqpoint{1.622020in}{1.875708in}}%
\pgfpathlineto{\pgfqpoint{1.660810in}{1.859469in}}%
\pgfpathlineto{\pgfqpoint{1.695899in}{1.842063in}}%
\pgfpathlineto{\pgfqpoint{1.727934in}{1.799604in}}%
\pgfpathlineto{\pgfqpoint{1.757402in}{1.814947in}}%
\pgfpathlineto{\pgfqpoint{1.784686in}{1.745349in}}%
\pgfpathlineto{\pgfqpoint{1.810086in}{1.766372in}}%
\pgfpathlineto{\pgfqpoint{1.833847in}{1.714766in}}%
\pgfpathlineto{\pgfqpoint{1.856166in}{1.743434in}}%
\pgfpathlineto{\pgfqpoint{1.877210in}{1.752788in}}%
\pgfpathlineto{\pgfqpoint{1.897115in}{1.732888in}}%
\pgfpathlineto{\pgfqpoint{1.916000in}{1.727033in}}%
\pgfpathlineto{\pgfqpoint{1.933962in}{1.697090in}}%
\pgfpathlineto{\pgfqpoint{1.951089in}{1.697922in}}%
\pgfpathlineto{\pgfqpoint{1.967454in}{1.694718in}}%
\pgfpathlineto{\pgfqpoint{1.983123in}{1.658139in}}%
\pgfpathlineto{\pgfqpoint{1.998152in}{1.688713in}}%
\pgfpathlineto{\pgfqpoint{2.012592in}{1.633225in}}%
\pgfpathlineto{\pgfqpoint{2.026486in}{1.668132in}}%
\pgfpathlineto{\pgfqpoint{2.039875in}{1.612602in}}%
\pgfpathlineto{\pgfqpoint{2.052795in}{1.661704in}}%
\pgfpathlineto{\pgfqpoint{2.065276in}{1.577857in}}%
\pgfpathlineto{\pgfqpoint{2.077348in}{1.647552in}}%
\pgfpathlineto{\pgfqpoint{2.089036in}{1.591909in}}%
\pgfpathlineto{\pgfqpoint{2.100365in}{1.621382in}}%
\pgfpathlineto{\pgfqpoint{2.111356in}{1.587540in}}%
\pgfpathlineto{\pgfqpoint{2.122028in}{1.594760in}}%
\pgfpathlineto{\pgfqpoint{2.132400in}{1.590202in}}%
\pgfpathlineto{\pgfqpoint{2.142487in}{1.573193in}}%
\pgfpathlineto{\pgfqpoint{2.152305in}{1.579507in}}%
\pgfpathlineto{\pgfqpoint{2.161868in}{1.538921in}}%
\pgfpathlineto{\pgfqpoint{2.171189in}{1.546677in}}%
\pgfpathlineto{\pgfqpoint{2.180280in}{1.541082in}}%
\pgfpathlineto{\pgfqpoint{2.189152in}{1.548808in}}%
\pgfpathlineto{\pgfqpoint{2.197815in}{1.548433in}}%
\pgfpathlineto{\pgfqpoint{2.206279in}{1.534309in}}%
\pgfpathlineto{\pgfqpoint{2.214552in}{1.528146in}}%
\pgfpathlineto{\pgfqpoint{2.222644in}{1.518707in}}%
\pgfpathlineto{\pgfqpoint{2.230562in}{1.512668in}}%
\pgfpathlineto{\pgfqpoint{2.238313in}{1.522685in}}%
\pgfpathlineto{\pgfqpoint{2.245904in}{1.517631in}}%
\pgfpathlineto{\pgfqpoint{2.253342in}{1.505793in}}%
\pgfpathlineto{\pgfqpoint{2.260632in}{1.499421in}}%
\pgfpathlineto{\pgfqpoint{2.267781in}{1.487098in}}%
\pgfpathlineto{\pgfqpoint{2.274794in}{1.479724in}}%
\pgfpathlineto{\pgfqpoint{2.281676in}{1.468775in}}%
\pgfpathlineto{\pgfqpoint{2.288431in}{1.481433in}}%
\pgfpathlineto{\pgfqpoint{2.295065in}{1.458420in}}%
\pgfpathlineto{\pgfqpoint{2.301581in}{1.462935in}}%
\pgfpathlineto{\pgfqpoint{2.307984in}{1.462052in}}%
\pgfpathlineto{\pgfqpoint{2.314278in}{1.448990in}}%
\pgfpathlineto{\pgfqpoint{2.320466in}{1.441657in}}%
\pgfpathlineto{\pgfqpoint{2.326551in}{1.442673in}}%
\pgfpathlineto{\pgfqpoint{2.332538in}{1.434830in}}%
\pgfpathlineto{\pgfqpoint{2.338428in}{1.436619in}}%
\pgfpathlineto{\pgfqpoint{2.344226in}{1.430421in}}%
\pgfpathlineto{\pgfqpoint{2.349934in}{1.436620in}}%
\pgfpathlineto{\pgfqpoint{2.355555in}{1.424548in}}%
\pgfpathlineto{\pgfqpoint{2.361091in}{1.417303in}}%
\pgfpathlineto{\pgfqpoint{2.366546in}{1.430170in}}%
\pgfpathlineto{\pgfqpoint{2.371920in}{1.411275in}}%
\pgfpathlineto{\pgfqpoint{2.377218in}{1.426726in}}%
\pgfpathlineto{\pgfqpoint{2.382440in}{1.409970in}}%
\pgfpathlineto{\pgfqpoint{2.387589in}{1.427790in}}%
\pgfpathlineto{\pgfqpoint{2.392667in}{1.401915in}}%
\pgfpathlineto{\pgfqpoint{2.397677in}{1.426484in}}%
\pgfpathlineto{\pgfqpoint{2.402618in}{1.401436in}}%
\pgfpathlineto{\pgfqpoint{2.407495in}{1.420353in}}%
\pgfpathlineto{\pgfqpoint{2.412307in}{1.389528in}}%
\pgfpathlineto{\pgfqpoint{2.417058in}{1.395828in}}%
\pgfpathlineto{\pgfqpoint{2.421748in}{1.394747in}}%
\pgfpathlineto{\pgfqpoint{2.426379in}{1.381575in}}%
\pgfpathlineto{\pgfqpoint{2.430952in}{1.382098in}}%
\pgfpathlineto{\pgfqpoint{2.435470in}{1.369288in}}%
\pgfpathlineto{\pgfqpoint{2.439932in}{1.384017in}}%
\pgfpathlineto{\pgfqpoint{2.444342in}{1.373809in}}%
\pgfpathlineto{\pgfqpoint{2.448699in}{1.367113in}}%
\pgfpathlineto{\pgfqpoint{2.453005in}{1.359555in}}%
\pgfpathlineto{\pgfqpoint{2.457261in}{1.370849in}}%
\pgfpathlineto{\pgfqpoint{2.461468in}{1.363363in}}%
\pgfpathlineto{\pgfqpoint{2.465628in}{1.364936in}}%
\pgfpathlineto{\pgfqpoint{2.469742in}{1.357613in}}%
\pgfpathlineto{\pgfqpoint{2.473810in}{1.365082in}}%
\pgfpathlineto{\pgfqpoint{2.477834in}{1.343616in}}%
\pgfpathlineto{\pgfqpoint{2.481814in}{1.349902in}}%
\pgfpathlineto{\pgfqpoint{2.485752in}{1.341869in}}%
\pgfpathlineto{\pgfqpoint{2.489647in}{1.345067in}}%
\pgfpathlineto{\pgfqpoint{2.493503in}{1.335651in}}%
\pgfpathlineto{\pgfqpoint{2.497318in}{1.347572in}}%
\pgfpathlineto{\pgfqpoint{2.501094in}{1.338111in}}%
\pgfpathlineto{\pgfqpoint{2.504831in}{1.344835in}}%
\pgfpathlineto{\pgfqpoint{2.508532in}{1.337784in}}%
\pgfpathlineto{\pgfqpoint{2.512195in}{1.333299in}}%
\pgfpathlineto{\pgfqpoint{2.515822in}{1.324578in}}%
\pgfpathlineto{\pgfqpoint{2.522971in}{1.319028in}}%
\pgfpathlineto{\pgfqpoint{2.526494in}{1.311845in}}%
\pgfpathlineto{\pgfqpoint{2.529984in}{1.323160in}}%
\pgfpathlineto{\pgfqpoint{2.533441in}{1.320086in}}%
\pgfpathlineto{\pgfqpoint{2.536866in}{1.315940in}}%
\pgfpathlineto{\pgfqpoint{2.540259in}{1.309829in}}%
\pgfpathlineto{\pgfqpoint{2.543621in}{1.292788in}}%
\pgfpathlineto{\pgfqpoint{2.546953in}{1.307886in}}%
\pgfpathlineto{\pgfqpoint{2.550255in}{1.292242in}}%
\pgfpathlineto{\pgfqpoint{2.553527in}{1.301068in}}%
\pgfpathlineto{\pgfqpoint{2.556771in}{1.290403in}}%
\pgfpathlineto{\pgfqpoint{2.559987in}{1.300389in}}%
\pgfpathlineto{\pgfqpoint{2.563174in}{1.289952in}}%
\pgfpathlineto{\pgfqpoint{2.566334in}{1.291690in}}%
\pgfpathlineto{\pgfqpoint{2.569468in}{1.286541in}}%
\pgfpathlineto{\pgfqpoint{2.572574in}{1.296404in}}%
\pgfpathlineto{\pgfqpoint{2.575655in}{1.285679in}}%
\pgfpathlineto{\pgfqpoint{2.578711in}{1.294358in}}%
\pgfpathlineto{\pgfqpoint{2.581741in}{1.279290in}}%
\pgfpathlineto{\pgfqpoint{2.584746in}{1.287208in}}%
\pgfpathlineto{\pgfqpoint{2.587727in}{1.272519in}}%
\pgfpathlineto{\pgfqpoint{2.590684in}{1.284845in}}%
\pgfpathlineto{\pgfqpoint{2.593618in}{1.276225in}}%
\pgfpathlineto{\pgfqpoint{2.596528in}{1.277132in}}%
\pgfpathlineto{\pgfqpoint{2.599416in}{1.269336in}}%
\pgfpathlineto{\pgfqpoint{2.602281in}{1.277515in}}%
\pgfpathlineto{\pgfqpoint{2.605124in}{1.271502in}}%
\pgfpathlineto{\pgfqpoint{2.607945in}{1.272052in}}%
\pgfpathlineto{\pgfqpoint{2.610745in}{1.267780in}}%
\pgfpathlineto{\pgfqpoint{2.613523in}{1.270152in}}%
\pgfpathlineto{\pgfqpoint{2.616281in}{1.260114in}}%
\pgfpathlineto{\pgfqpoint{2.619018in}{1.269850in}}%
\pgfpathlineto{\pgfqpoint{2.621735in}{1.255524in}}%
\pgfpathlineto{\pgfqpoint{2.624433in}{1.268331in}}%
\pgfpathlineto{\pgfqpoint{2.627110in}{1.253384in}}%
\pgfpathlineto{\pgfqpoint{2.629768in}{1.257255in}}%
\pgfpathlineto{\pgfqpoint{2.632408in}{1.250248in}}%
\pgfpathlineto{\pgfqpoint{2.635028in}{1.253810in}}%
\pgfpathlineto{\pgfqpoint{2.637630in}{1.249821in}}%
\pgfpathlineto{\pgfqpoint{2.640213in}{1.243860in}}%
\pgfpathlineto{\pgfqpoint{2.642779in}{1.248945in}}%
\pgfpathlineto{\pgfqpoint{2.645327in}{1.240015in}}%
\pgfpathlineto{\pgfqpoint{2.647857in}{1.248446in}}%
\pgfpathlineto{\pgfqpoint{2.652866in}{1.229580in}}%
\pgfpathlineto{\pgfqpoint{2.655345in}{1.232450in}}%
\pgfpathlineto{\pgfqpoint{2.660254in}{1.235812in}}%
\pgfpathlineto{\pgfqpoint{2.662684in}{1.239401in}}%
\pgfpathlineto{\pgfqpoint{2.667497in}{1.229914in}}%
\pgfpathlineto{\pgfqpoint{2.669880in}{1.229111in}}%
\pgfpathlineto{\pgfqpoint{2.672248in}{1.230753in}}%
\pgfpathlineto{\pgfqpoint{2.674600in}{1.228190in}}%
\pgfpathlineto{\pgfqpoint{2.676938in}{1.224650in}}%
\pgfpathlineto{\pgfqpoint{2.679260in}{1.221672in}}%
\pgfpathlineto{\pgfqpoint{2.681569in}{1.217526in}}%
\pgfpathlineto{\pgfqpoint{2.683862in}{1.222306in}}%
\pgfpathlineto{\pgfqpoint{2.686142in}{1.210541in}}%
\pgfpathlineto{\pgfqpoint{2.690659in}{1.233346in}}%
\pgfpathlineto{\pgfqpoint{2.692898in}{1.223819in}}%
\pgfpathlineto{\pgfqpoint{2.695122in}{1.223204in}}%
\pgfpathlineto{\pgfqpoint{2.697333in}{1.211844in}}%
\pgfpathlineto{\pgfqpoint{2.699531in}{1.220989in}}%
\pgfpathlineto{\pgfqpoint{2.701716in}{1.206524in}}%
\pgfpathlineto{\pgfqpoint{2.703888in}{1.217926in}}%
\pgfpathlineto{\pgfqpoint{2.708194in}{1.211806in}}%
\pgfpathlineto{\pgfqpoint{2.710328in}{1.207619in}}%
\pgfpathlineto{\pgfqpoint{2.714560in}{1.204927in}}%
\pgfpathlineto{\pgfqpoint{2.716658in}{1.206433in}}%
\pgfpathlineto{\pgfqpoint{2.718744in}{1.205014in}}%
\pgfpathlineto{\pgfqpoint{2.720818in}{1.208368in}}%
\pgfpathlineto{\pgfqpoint{2.722881in}{1.202225in}}%
\pgfpathlineto{\pgfqpoint{2.724932in}{1.210756in}}%
\pgfpathlineto{\pgfqpoint{2.726971in}{1.196135in}}%
\pgfpathlineto{\pgfqpoint{2.729000in}{1.196956in}}%
\pgfpathlineto{\pgfqpoint{2.731017in}{1.195481in}}%
\pgfpathlineto{\pgfqpoint{2.733023in}{1.188523in}}%
\pgfpathlineto{\pgfqpoint{2.735019in}{1.184266in}}%
\pgfpathlineto{\pgfqpoint{2.737004in}{1.187464in}}%
\pgfpathlineto{\pgfqpoint{2.738978in}{1.184280in}}%
\pgfpathlineto{\pgfqpoint{2.740941in}{1.191054in}}%
\pgfpathlineto{\pgfqpoint{2.742894in}{1.181723in}}%
\pgfpathlineto{\pgfqpoint{2.744837in}{1.187666in}}%
\pgfpathlineto{\pgfqpoint{2.746770in}{1.181605in}}%
\pgfpathlineto{\pgfqpoint{2.748692in}{1.188330in}}%
\pgfpathlineto{\pgfqpoint{2.750605in}{1.178609in}}%
\pgfpathlineto{\pgfqpoint{2.752507in}{1.186535in}}%
\pgfpathlineto{\pgfqpoint{2.754400in}{1.177026in}}%
\pgfpathlineto{\pgfqpoint{2.756283in}{1.182902in}}%
\pgfpathlineto{\pgfqpoint{2.758157in}{1.175387in}}%
\pgfpathlineto{\pgfqpoint{2.760021in}{1.178042in}}%
\pgfpathlineto{\pgfqpoint{2.763721in}{1.175981in}}%
\pgfpathlineto{\pgfqpoint{2.765558in}{1.173104in}}%
\pgfpathlineto{\pgfqpoint{2.767385in}{1.168761in}}%
\pgfpathlineto{\pgfqpoint{2.769203in}{1.171171in}}%
\pgfpathlineto{\pgfqpoint{2.771012in}{1.164841in}}%
\pgfpathlineto{\pgfqpoint{2.772812in}{1.166096in}}%
\pgfpathlineto{\pgfqpoint{2.774604in}{1.161161in}}%
\pgfpathlineto{\pgfqpoint{2.776387in}{1.162839in}}%
\pgfpathlineto{\pgfqpoint{2.778161in}{1.160309in}}%
\pgfpathlineto{\pgfqpoint{2.779927in}{1.159040in}}%
\pgfpathlineto{\pgfqpoint{2.781684in}{1.160224in}}%
\pgfpathlineto{\pgfqpoint{2.783433in}{1.155666in}}%
\pgfpathlineto{\pgfqpoint{2.785174in}{1.154269in}}%
\pgfpathlineto{\pgfqpoint{2.788631in}{1.149281in}}%
\pgfpathlineto{\pgfqpoint{2.790347in}{1.153460in}}%
\pgfpathlineto{\pgfqpoint{2.792055in}{1.149547in}}%
\pgfpathlineto{\pgfqpoint{2.793756in}{1.149319in}}%
\pgfpathlineto{\pgfqpoint{2.795449in}{1.146880in}}%
\pgfpathlineto{\pgfqpoint{2.797134in}{1.142509in}}%
\pgfpathlineto{\pgfqpoint{2.798811in}{1.141400in}}%
\pgfpathlineto{\pgfqpoint{2.800480in}{1.138112in}}%
\pgfpathlineto{\pgfqpoint{2.802143in}{1.136694in}}%
\pgfpathlineto{\pgfqpoint{2.803797in}{1.135677in}}%
\pgfpathlineto{\pgfqpoint{2.805445in}{1.138220in}}%
\pgfpathlineto{\pgfqpoint{2.808717in}{1.133186in}}%
\pgfpathlineto{\pgfqpoint{2.810343in}{1.137975in}}%
\pgfpathlineto{\pgfqpoint{2.811961in}{1.131626in}}%
\pgfpathlineto{\pgfqpoint{2.813572in}{1.135188in}}%
\pgfpathlineto{\pgfqpoint{2.815176in}{1.121638in}}%
\pgfpathlineto{\pgfqpoint{2.816773in}{1.127182in}}%
\pgfpathlineto{\pgfqpoint{2.818364in}{1.119996in}}%
\pgfpathlineto{\pgfqpoint{2.819947in}{1.127310in}}%
\pgfpathlineto{\pgfqpoint{2.821524in}{1.121980in}}%
\pgfpathlineto{\pgfqpoint{2.823094in}{1.120993in}}%
\pgfpathlineto{\pgfqpoint{2.824657in}{1.121982in}}%
\pgfpathlineto{\pgfqpoint{2.826214in}{1.124552in}}%
\pgfpathlineto{\pgfqpoint{2.827764in}{1.119285in}}%
\pgfpathlineto{\pgfqpoint{2.829308in}{1.118010in}}%
\pgfpathlineto{\pgfqpoint{2.830845in}{1.119458in}}%
\pgfpathlineto{\pgfqpoint{2.832376in}{1.115836in}}%
\pgfpathlineto{\pgfqpoint{2.833900in}{1.114118in}}%
\pgfpathlineto{\pgfqpoint{2.835418in}{1.118464in}}%
\pgfpathlineto{\pgfqpoint{2.836930in}{1.113312in}}%
\pgfpathlineto{\pgfqpoint{2.838436in}{1.117319in}}%
\pgfpathlineto{\pgfqpoint{2.839936in}{1.111574in}}%
\pgfpathlineto{\pgfqpoint{2.841429in}{1.109587in}}%
\pgfpathlineto{\pgfqpoint{2.842917in}{1.109535in}}%
\pgfpathlineto{\pgfqpoint{2.844398in}{1.105780in}}%
\pgfpathlineto{\pgfqpoint{2.845874in}{1.108576in}}%
\pgfpathlineto{\pgfqpoint{2.848808in}{1.105176in}}%
\pgfpathlineto{\pgfqpoint{2.850266in}{1.100731in}}%
\pgfpathlineto{\pgfqpoint{2.851718in}{1.106817in}}%
\pgfpathlineto{\pgfqpoint{2.853165in}{1.104004in}}%
\pgfpathlineto{\pgfqpoint{2.854606in}{1.102289in}}%
\pgfpathlineto{\pgfqpoint{2.856041in}{1.103321in}}%
\pgfpathlineto{\pgfqpoint{2.857471in}{1.100698in}}%
\pgfpathlineto{\pgfqpoint{2.858895in}{1.102766in}}%
\pgfpathlineto{\pgfqpoint{2.860314in}{1.103500in}}%
\pgfpathlineto{\pgfqpoint{2.861727in}{1.101209in}}%
\pgfpathlineto{\pgfqpoint{2.863135in}{1.101852in}}%
\pgfpathlineto{\pgfqpoint{2.864537in}{1.099178in}}%
\pgfpathlineto{\pgfqpoint{2.865934in}{1.102402in}}%
\pgfpathlineto{\pgfqpoint{2.867326in}{1.100787in}}%
\pgfpathlineto{\pgfqpoint{2.868713in}{1.098676in}}%
\pgfpathlineto{\pgfqpoint{2.870095in}{1.095401in}}%
\pgfpathlineto{\pgfqpoint{2.871471in}{1.099452in}}%
\pgfpathlineto{\pgfqpoint{2.872842in}{1.090781in}}%
\pgfpathlineto{\pgfqpoint{2.874208in}{1.093101in}}%
\pgfpathlineto{\pgfqpoint{2.875569in}{1.088757in}}%
\pgfpathlineto{\pgfqpoint{2.876925in}{1.093266in}}%
\pgfpathlineto{\pgfqpoint{2.878276in}{1.088868in}}%
\pgfpathlineto{\pgfqpoint{2.879622in}{1.090855in}}%
\pgfpathlineto{\pgfqpoint{2.880964in}{1.081859in}}%
\pgfpathlineto{\pgfqpoint{2.882300in}{1.087329in}}%
\pgfpathlineto{\pgfqpoint{2.883631in}{1.084348in}}%
\pgfpathlineto{\pgfqpoint{2.884958in}{1.088378in}}%
\pgfpathlineto{\pgfqpoint{2.886280in}{1.081063in}}%
\pgfpathlineto{\pgfqpoint{2.887597in}{1.085228in}}%
\pgfpathlineto{\pgfqpoint{2.888910in}{1.081844in}}%
\pgfpathlineto{\pgfqpoint{2.890218in}{1.082153in}}%
\pgfpathlineto{\pgfqpoint{2.891521in}{1.080833in}}%
\pgfpathlineto{\pgfqpoint{2.892819in}{1.087292in}}%
\pgfpathlineto{\pgfqpoint{2.894114in}{1.077124in}}%
\pgfpathlineto{\pgfqpoint{2.895403in}{1.078222in}}%
\pgfpathlineto{\pgfqpoint{2.896688in}{1.074847in}}%
\pgfpathlineto{\pgfqpoint{2.897969in}{1.074336in}}%
\pgfpathlineto{\pgfqpoint{2.899245in}{1.075238in}}%
\pgfpathlineto{\pgfqpoint{2.900516in}{1.073782in}}%
\pgfpathlineto{\pgfqpoint{2.901784in}{1.076274in}}%
\pgfpathlineto{\pgfqpoint{2.903047in}{1.072534in}}%
\pgfpathlineto{\pgfqpoint{2.904305in}{1.074267in}}%
\pgfpathlineto{\pgfqpoint{2.905560in}{1.070236in}}%
\pgfpathlineto{\pgfqpoint{2.906810in}{1.070408in}}%
\pgfpathlineto{\pgfqpoint{2.908056in}{1.071960in}}%
\pgfpathlineto{\pgfqpoint{2.909298in}{1.068360in}}%
\pgfpathlineto{\pgfqpoint{2.910535in}{1.072723in}}%
\pgfpathlineto{\pgfqpoint{2.911768in}{1.067988in}}%
\pgfpathlineto{\pgfqpoint{2.912998in}{1.071109in}}%
\pgfpathlineto{\pgfqpoint{2.914223in}{1.070056in}}%
\pgfpathlineto{\pgfqpoint{2.915444in}{1.067911in}}%
\pgfpathlineto{\pgfqpoint{2.916661in}{1.066453in}}%
\pgfpathlineto{\pgfqpoint{2.917874in}{1.063373in}}%
\pgfpathlineto{\pgfqpoint{2.919083in}{1.065643in}}%
\pgfpathlineto{\pgfqpoint{2.920288in}{1.063833in}}%
\pgfpathlineto{\pgfqpoint{2.921489in}{1.063207in}}%
\pgfpathlineto{\pgfqpoint{2.922687in}{1.060695in}}%
\pgfpathlineto{\pgfqpoint{2.923880in}{1.061979in}}%
\pgfpathlineto{\pgfqpoint{2.925070in}{1.062306in}}%
\pgfpathlineto{\pgfqpoint{2.926255in}{1.059164in}}%
\pgfpathlineto{\pgfqpoint{2.927437in}{1.057166in}}%
\pgfpathlineto{\pgfqpoint{2.928615in}{1.057475in}}%
\pgfpathlineto{\pgfqpoint{2.929790in}{1.058786in}}%
\pgfpathlineto{\pgfqpoint{2.930960in}{1.057396in}}%
\pgfpathlineto{\pgfqpoint{2.932127in}{1.054931in}}%
\pgfpathlineto{\pgfqpoint{2.933290in}{1.055691in}}%
\pgfpathlineto{\pgfqpoint{2.934450in}{1.054737in}}%
\pgfpathlineto{\pgfqpoint{2.935606in}{1.057538in}}%
\pgfpathlineto{\pgfqpoint{2.936758in}{1.061750in}}%
\pgfpathlineto{\pgfqpoint{2.937907in}{1.055253in}}%
\pgfpathlineto{\pgfqpoint{2.939052in}{1.058926in}}%
\pgfpathlineto{\pgfqpoint{2.940194in}{1.055616in}}%
\pgfpathlineto{\pgfqpoint{2.941332in}{1.054666in}}%
\pgfpathlineto{\pgfqpoint{2.942466in}{1.054373in}}%
\pgfpathlineto{\pgfqpoint{2.943597in}{1.052721in}}%
\pgfpathlineto{\pgfqpoint{2.944725in}{1.052710in}}%
\pgfpathlineto{\pgfqpoint{2.945849in}{1.047745in}}%
\pgfpathlineto{\pgfqpoint{2.946970in}{1.048295in}}%
\pgfpathlineto{\pgfqpoint{2.948087in}{1.045431in}}%
\pgfpathlineto{\pgfqpoint{2.949201in}{1.047244in}}%
\pgfpathlineto{\pgfqpoint{2.950312in}{1.046336in}}%
\pgfpathlineto{\pgfqpoint{2.951419in}{1.050490in}}%
\pgfpathlineto{\pgfqpoint{2.952523in}{1.045892in}}%
\pgfpathlineto{\pgfqpoint{2.953624in}{1.048115in}}%
\pgfpathlineto{\pgfqpoint{2.954721in}{1.046234in}}%
\pgfpathlineto{\pgfqpoint{2.955815in}{1.045814in}}%
\pgfpathlineto{\pgfqpoint{2.956906in}{1.046303in}}%
\pgfpathlineto{\pgfqpoint{2.957993in}{1.042417in}}%
\pgfpathlineto{\pgfqpoint{2.959078in}{1.040661in}}%
\pgfpathlineto{\pgfqpoint{2.960159in}{1.041640in}}%
\pgfpathlineto{\pgfqpoint{2.962312in}{1.038944in}}%
\pgfpathlineto{\pgfqpoint{2.963384in}{1.040226in}}%
\pgfpathlineto{\pgfqpoint{2.964453in}{1.038833in}}%
\pgfpathlineto{\pgfqpoint{2.965518in}{1.041051in}}%
\pgfpathlineto{\pgfqpoint{2.967640in}{1.033868in}}%
\pgfpathlineto{\pgfqpoint{2.968697in}{1.035444in}}%
\pgfpathlineto{\pgfqpoint{2.969750in}{1.033986in}}%
\pgfpathlineto{\pgfqpoint{2.970800in}{1.033994in}}%
\pgfpathlineto{\pgfqpoint{2.971848in}{1.035285in}}%
\pgfpathlineto{\pgfqpoint{2.972892in}{1.032650in}}%
\pgfpathlineto{\pgfqpoint{2.973934in}{1.033821in}}%
\pgfpathlineto{\pgfqpoint{2.974972in}{1.034172in}}%
\pgfpathlineto{\pgfqpoint{2.976008in}{1.032640in}}%
\pgfpathlineto{\pgfqpoint{2.977041in}{1.029853in}}%
\pgfpathlineto{\pgfqpoint{2.978070in}{1.030045in}}%
\pgfpathlineto{\pgfqpoint{2.979097in}{1.027804in}}%
\pgfpathlineto{\pgfqpoint{2.980121in}{1.027482in}}%
\pgfpathlineto{\pgfqpoint{2.981143in}{1.026748in}}%
\pgfpathlineto{\pgfqpoint{2.982161in}{1.021962in}}%
\pgfpathlineto{\pgfqpoint{2.983177in}{1.026363in}}%
\pgfpathlineto{\pgfqpoint{2.984189in}{1.026103in}}%
\pgfpathlineto{\pgfqpoint{2.985200in}{1.024826in}}%
\pgfpathlineto{\pgfqpoint{2.986207in}{1.024115in}}%
\pgfpathlineto{\pgfqpoint{2.987211in}{1.022110in}}%
\pgfpathlineto{\pgfqpoint{2.988213in}{1.024947in}}%
\pgfpathlineto{\pgfqpoint{2.989212in}{1.020846in}}%
\pgfpathlineto{\pgfqpoint{2.990209in}{1.022527in}}%
\pgfpathlineto{\pgfqpoint{2.991202in}{1.021358in}}%
\pgfpathlineto{\pgfqpoint{2.992193in}{1.022007in}}%
\pgfpathlineto{\pgfqpoint{2.993182in}{1.023515in}}%
\pgfpathlineto{\pgfqpoint{2.994167in}{1.018486in}}%
\pgfpathlineto{\pgfqpoint{2.995150in}{1.017329in}}%
\pgfpathlineto{\pgfqpoint{2.996131in}{1.018388in}}%
\pgfpathlineto{\pgfqpoint{2.997109in}{1.020402in}}%
\pgfpathlineto{\pgfqpoint{2.998084in}{1.021383in}}%
\pgfpathlineto{\pgfqpoint{2.999057in}{1.019745in}}%
\pgfpathlineto{\pgfqpoint{3.000027in}{1.021764in}}%
\pgfpathlineto{\pgfqpoint{3.000994in}{1.018171in}}%
\pgfpathlineto{\pgfqpoint{3.001959in}{1.016342in}}%
\pgfpathlineto{\pgfqpoint{3.002922in}{1.017326in}}%
\pgfpathlineto{\pgfqpoint{3.004839in}{1.012116in}}%
\pgfpathlineto{\pgfqpoint{3.005794in}{1.017662in}}%
\pgfpathlineto{\pgfqpoint{3.006747in}{1.011557in}}%
\pgfpathlineto{\pgfqpoint{3.007697in}{1.012733in}}%
\pgfpathlineto{\pgfqpoint{3.008645in}{1.009396in}}%
\pgfpathlineto{\pgfqpoint{3.009590in}{1.010701in}}%
\pgfpathlineto{\pgfqpoint{3.010533in}{1.008670in}}%
\pgfpathlineto{\pgfqpoint{3.011473in}{1.010754in}}%
\pgfpathlineto{\pgfqpoint{3.012411in}{1.008194in}}%
\pgfpathlineto{\pgfqpoint{3.013347in}{1.013349in}}%
\pgfpathlineto{\pgfqpoint{3.014280in}{1.008454in}}%
\pgfpathlineto{\pgfqpoint{3.015211in}{1.010091in}}%
\pgfpathlineto{\pgfqpoint{3.016139in}{1.005375in}}%
\pgfpathlineto{\pgfqpoint{3.017066in}{1.002862in}}%
\pgfpathlineto{\pgfqpoint{3.017989in}{1.003418in}}%
\pgfpathlineto{\pgfqpoint{3.018911in}{1.002469in}}%
\pgfpathlineto{\pgfqpoint{3.019830in}{1.002941in}}%
\pgfpathlineto{\pgfqpoint{3.021662in}{1.005484in}}%
\pgfpathlineto{\pgfqpoint{3.022574in}{1.000840in}}%
\pgfpathlineto{\pgfqpoint{3.023484in}{1.002637in}}%
\pgfpathlineto{\pgfqpoint{3.024392in}{0.997530in}}%
\pgfpathlineto{\pgfqpoint{3.026202in}{1.004710in}}%
\pgfpathlineto{\pgfqpoint{3.027103in}{0.999878in}}%
\pgfpathlineto{\pgfqpoint{3.028002in}{1.003490in}}%
\pgfpathlineto{\pgfqpoint{3.028899in}{0.999970in}}%
\pgfpathlineto{\pgfqpoint{3.030686in}{0.998418in}}%
\pgfpathlineto{\pgfqpoint{3.031576in}{0.996686in}}%
\pgfpathlineto{\pgfqpoint{3.032464in}{0.997438in}}%
\pgfpathlineto{\pgfqpoint{3.034234in}{1.002357in}}%
\pgfpathlineto{\pgfqpoint{3.035116in}{0.998285in}}%
\pgfpathlineto{\pgfqpoint{3.035996in}{1.000277in}}%
\pgfpathlineto{\pgfqpoint{3.036874in}{0.994280in}}%
\pgfpathlineto{\pgfqpoint{3.037749in}{0.995264in}}%
\pgfpathlineto{\pgfqpoint{3.038623in}{0.993906in}}%
\pgfpathlineto{\pgfqpoint{3.040363in}{0.993281in}}%
\pgfpathlineto{\pgfqpoint{3.041231in}{0.993588in}}%
\pgfpathlineto{\pgfqpoint{3.042959in}{0.990690in}}%
\pgfpathlineto{\pgfqpoint{3.043820in}{0.995073in}}%
\pgfpathlineto{\pgfqpoint{3.044679in}{0.992489in}}%
\pgfpathlineto{\pgfqpoint{3.047245in}{0.990904in}}%
\pgfpathlineto{\pgfqpoint{3.048096in}{0.987543in}}%
\pgfpathlineto{\pgfqpoint{3.048946in}{0.986351in}}%
\pgfpathlineto{\pgfqpoint{3.049793in}{0.987596in}}%
\pgfpathlineto{\pgfqpoint{3.050638in}{0.983639in}}%
\pgfpathlineto{\pgfqpoint{3.051482in}{0.986814in}}%
\pgfpathlineto{\pgfqpoint{3.052323in}{0.982390in}}%
\pgfpathlineto{\pgfqpoint{3.053163in}{0.983198in}}%
\pgfpathlineto{\pgfqpoint{3.054000in}{0.981680in}}%
\pgfpathlineto{\pgfqpoint{3.054836in}{0.987844in}}%
\pgfpathlineto{\pgfqpoint{3.055670in}{0.979086in}}%
\pgfpathlineto{\pgfqpoint{3.056502in}{0.986229in}}%
\pgfpathlineto{\pgfqpoint{3.057332in}{0.979523in}}%
\pgfpathlineto{\pgfqpoint{3.058161in}{0.983892in}}%
\pgfpathlineto{\pgfqpoint{3.058987in}{0.981209in}}%
\pgfpathlineto{\pgfqpoint{3.060634in}{0.982835in}}%
\pgfpathlineto{\pgfqpoint{3.061455in}{0.985335in}}%
\pgfpathlineto{\pgfqpoint{3.062274in}{0.978364in}}%
\pgfpathlineto{\pgfqpoint{3.063091in}{0.981721in}}%
\pgfpathlineto{\pgfqpoint{3.063907in}{0.981501in}}%
\pgfpathlineto{\pgfqpoint{3.064720in}{0.983780in}}%
\pgfpathlineto{\pgfqpoint{3.065532in}{0.979101in}}%
\pgfpathlineto{\pgfqpoint{3.066342in}{0.980210in}}%
\pgfpathlineto{\pgfqpoint{3.067150in}{0.977570in}}%
\pgfpathlineto{\pgfqpoint{3.067957in}{0.980699in}}%
\pgfpathlineto{\pgfqpoint{3.068762in}{0.976919in}}%
\pgfpathlineto{\pgfqpoint{3.069565in}{0.978669in}}%
\pgfpathlineto{\pgfqpoint{3.070366in}{0.978945in}}%
\pgfpathlineto{\pgfqpoint{3.071165in}{0.972458in}}%
\pgfpathlineto{\pgfqpoint{3.071963in}{0.977132in}}%
\pgfpathlineto{\pgfqpoint{3.072759in}{0.973654in}}%
\pgfpathlineto{\pgfqpoint{3.073553in}{0.978427in}}%
\pgfpathlineto{\pgfqpoint{3.074346in}{0.975103in}}%
\pgfpathlineto{\pgfqpoint{3.075137in}{0.975035in}}%
\pgfpathlineto{\pgfqpoint{3.075926in}{0.970886in}}%
\pgfpathlineto{\pgfqpoint{3.076714in}{0.976821in}}%
\pgfpathlineto{\pgfqpoint{3.077499in}{0.970027in}}%
\pgfpathlineto{\pgfqpoint{3.078284in}{0.973306in}}%
\pgfpathlineto{\pgfqpoint{3.079066in}{0.970780in}}%
\pgfpathlineto{\pgfqpoint{3.079847in}{0.971080in}}%
\pgfpathlineto{\pgfqpoint{3.080626in}{0.970179in}}%
\pgfpathlineto{\pgfqpoint{3.081404in}{0.970803in}}%
\pgfpathlineto{\pgfqpoint{3.082180in}{0.970628in}}%
\pgfpathlineto{\pgfqpoint{3.082954in}{0.974745in}}%
\pgfpathlineto{\pgfqpoint{3.083726in}{0.968402in}}%
\pgfpathlineto{\pgfqpoint{3.084497in}{0.971837in}}%
\pgfpathlineto{\pgfqpoint{3.085267in}{0.966700in}}%
\pgfpathlineto{\pgfqpoint{3.086035in}{0.967676in}}%
\pgfpathlineto{\pgfqpoint{3.086801in}{0.966309in}}%
\pgfpathlineto{\pgfqpoint{3.087565in}{0.967936in}}%
\pgfpathlineto{\pgfqpoint{3.088329in}{0.964653in}}%
\pgfpathlineto{\pgfqpoint{3.089090in}{0.966725in}}%
\pgfpathlineto{\pgfqpoint{3.089850in}{0.964387in}}%
\pgfpathlineto{\pgfqpoint{3.090608in}{0.963373in}}%
\pgfpathlineto{\pgfqpoint{3.091365in}{0.959169in}}%
\pgfpathlineto{\pgfqpoint{3.092120in}{0.963545in}}%
\pgfpathlineto{\pgfqpoint{3.092874in}{0.960542in}}%
\pgfpathlineto{\pgfqpoint{3.093626in}{0.962748in}}%
\pgfpathlineto{\pgfqpoint{3.094376in}{0.958263in}}%
\pgfpathlineto{\pgfqpoint{3.095126in}{0.961796in}}%
\pgfpathlineto{\pgfqpoint{3.095873in}{0.957031in}}%
\pgfpathlineto{\pgfqpoint{3.096619in}{0.958713in}}%
\pgfpathlineto{\pgfqpoint{3.097364in}{0.956374in}}%
\pgfpathlineto{\pgfqpoint{3.098107in}{0.957581in}}%
\pgfpathlineto{\pgfqpoint{3.098848in}{0.959329in}}%
\pgfpathlineto{\pgfqpoint{3.099588in}{0.955283in}}%
\pgfpathlineto{\pgfqpoint{3.100327in}{0.956421in}}%
\pgfpathlineto{\pgfqpoint{3.101064in}{0.956765in}}%
\pgfpathlineto{\pgfqpoint{3.101799in}{0.958288in}}%
\pgfpathlineto{\pgfqpoint{3.102533in}{0.952716in}}%
\pgfpathlineto{\pgfqpoint{3.103266in}{0.953605in}}%
\pgfpathlineto{\pgfqpoint{3.103997in}{0.950106in}}%
\pgfpathlineto{\pgfqpoint{3.104727in}{0.954836in}}%
\pgfpathlineto{\pgfqpoint{3.105455in}{0.950844in}}%
\pgfpathlineto{\pgfqpoint{3.106182in}{0.954712in}}%
\pgfpathlineto{\pgfqpoint{3.106908in}{0.950146in}}%
\pgfpathlineto{\pgfqpoint{3.107632in}{0.954705in}}%
\pgfpathlineto{\pgfqpoint{3.108354in}{0.951147in}}%
\pgfpathlineto{\pgfqpoint{3.109075in}{0.953198in}}%
\pgfpathlineto{\pgfqpoint{3.109795in}{0.950242in}}%
\pgfpathlineto{\pgfqpoint{3.110514in}{0.953152in}}%
\pgfpathlineto{\pgfqpoint{3.111231in}{0.951452in}}%
\pgfpathlineto{\pgfqpoint{3.111946in}{0.953576in}}%
\pgfpathlineto{\pgfqpoint{3.112660in}{0.951624in}}%
\pgfpathlineto{\pgfqpoint{3.113373in}{0.952602in}}%
\pgfpathlineto{\pgfqpoint{3.114085in}{0.950623in}}%
\pgfpathlineto{\pgfqpoint{3.114795in}{0.951389in}}%
\pgfpathlineto{\pgfqpoint{3.115503in}{0.949226in}}%
\pgfpathlineto{\pgfqpoint{3.116211in}{0.951110in}}%
\pgfpathlineto{\pgfqpoint{3.116917in}{0.951760in}}%
\pgfpathlineto{\pgfqpoint{3.118324in}{0.949066in}}%
\pgfpathlineto{\pgfqpoint{3.119727in}{0.944798in}}%
\pgfpathlineto{\pgfqpoint{3.120426in}{0.949276in}}%
\pgfpathlineto{\pgfqpoint{3.121124in}{0.947204in}}%
\pgfpathlineto{\pgfqpoint{3.122516in}{0.944777in}}%
\pgfpathlineto{\pgfqpoint{3.123210in}{0.947438in}}%
\pgfpathlineto{\pgfqpoint{3.123903in}{0.946863in}}%
\pgfpathlineto{\pgfqpoint{3.124594in}{0.947346in}}%
\pgfpathlineto{\pgfqpoint{3.125284in}{0.944384in}}%
\pgfpathlineto{\pgfqpoint{3.125973in}{0.946565in}}%
\pgfpathlineto{\pgfqpoint{3.126661in}{0.939350in}}%
\pgfpathlineto{\pgfqpoint{3.127347in}{0.942393in}}%
\pgfpathlineto{\pgfqpoint{3.128032in}{0.941575in}}%
\pgfpathlineto{\pgfqpoint{3.128715in}{0.944600in}}%
\pgfpathlineto{\pgfqpoint{3.129398in}{0.939803in}}%
\pgfpathlineto{\pgfqpoint{3.130079in}{0.945729in}}%
\pgfpathlineto{\pgfqpoint{3.131437in}{0.941503in}}%
\pgfpathlineto{\pgfqpoint{3.132115in}{0.941553in}}%
\pgfpathlineto{\pgfqpoint{3.132791in}{0.940185in}}%
\pgfpathlineto{\pgfqpoint{3.133466in}{0.940370in}}%
\pgfpathlineto{\pgfqpoint{3.134140in}{0.942923in}}%
\pgfpathlineto{\pgfqpoint{3.134812in}{0.938008in}}%
\pgfpathlineto{\pgfqpoint{3.135483in}{0.941224in}}%
\pgfpathlineto{\pgfqpoint{3.136153in}{0.937183in}}%
\pgfpathlineto{\pgfqpoint{3.136822in}{0.939113in}}%
\pgfpathlineto{\pgfqpoint{3.137490in}{0.935007in}}%
\pgfpathlineto{\pgfqpoint{3.138156in}{0.937384in}}%
\pgfpathlineto{\pgfqpoint{3.138821in}{0.936922in}}%
\pgfpathlineto{\pgfqpoint{3.139485in}{0.938416in}}%
\pgfpathlineto{\pgfqpoint{3.140148in}{0.933961in}}%
\pgfpathlineto{\pgfqpoint{3.140809in}{0.935986in}}%
\pgfpathlineto{\pgfqpoint{3.141470in}{0.936237in}}%
\pgfpathlineto{\pgfqpoint{3.142129in}{0.935723in}}%
\pgfpathlineto{\pgfqpoint{3.142787in}{0.933811in}}%
\pgfpathlineto{\pgfqpoint{3.143444in}{0.935214in}}%
\pgfpathlineto{\pgfqpoint{3.144099in}{0.934501in}}%
\pgfpathlineto{\pgfqpoint{3.144754in}{0.934799in}}%
\pgfpathlineto{\pgfqpoint{3.145407in}{0.931821in}}%
\pgfpathlineto{\pgfqpoint{3.146059in}{0.935944in}}%
\pgfpathlineto{\pgfqpoint{3.146711in}{0.931078in}}%
\pgfpathlineto{\pgfqpoint{3.147360in}{0.931942in}}%
\pgfpathlineto{\pgfqpoint{3.148009in}{0.929084in}}%
\pgfpathlineto{\pgfqpoint{3.148657in}{0.930895in}}%
\pgfpathlineto{\pgfqpoint{3.149303in}{0.928187in}}%
\pgfpathlineto{\pgfqpoint{3.149949in}{0.928902in}}%
\pgfpathlineto{\pgfqpoint{3.150593in}{0.924554in}}%
\pgfpathlineto{\pgfqpoint{3.151236in}{0.927821in}}%
\pgfpathlineto{\pgfqpoint{3.151878in}{0.927383in}}%
\pgfpathlineto{\pgfqpoint{3.152519in}{0.927420in}}%
\pgfpathlineto{\pgfqpoint{3.153158in}{0.926304in}}%
\pgfpathlineto{\pgfqpoint{3.153797in}{0.926499in}}%
\pgfpathlineto{\pgfqpoint{3.154434in}{0.929510in}}%
\pgfpathlineto{\pgfqpoint{3.155071in}{0.925273in}}%
\pgfpathlineto{\pgfqpoint{3.155706in}{0.922980in}}%
\pgfpathlineto{\pgfqpoint{3.156340in}{0.924295in}}%
\pgfpathlineto{\pgfqpoint{3.156974in}{0.923945in}}%
\pgfpathlineto{\pgfqpoint{3.157606in}{0.926803in}}%
\pgfpathlineto{\pgfqpoint{3.158866in}{0.927042in}}%
\pgfpathlineto{\pgfqpoint{3.159495in}{0.925660in}}%
\pgfpathlineto{\pgfqpoint{3.160123in}{0.927975in}}%
\pgfpathlineto{\pgfqpoint{3.160750in}{0.925789in}}%
\pgfpathlineto{\pgfqpoint{3.161375in}{0.926149in}}%
\pgfpathlineto{\pgfqpoint{3.162000in}{0.922130in}}%
\pgfpathlineto{\pgfqpoint{3.162623in}{0.927131in}}%
\pgfpathlineto{\pgfqpoint{3.163246in}{0.924682in}}%
\pgfpathlineto{\pgfqpoint{3.163867in}{0.926037in}}%
\pgfpathlineto{\pgfqpoint{3.164487in}{0.926372in}}%
\pgfpathlineto{\pgfqpoint{3.165107in}{0.925344in}}%
\pgfpathlineto{\pgfqpoint{3.165725in}{0.927329in}}%
\pgfpathlineto{\pgfqpoint{3.166342in}{0.925197in}}%
\pgfpathlineto{\pgfqpoint{3.166958in}{0.925053in}}%
\pgfpathlineto{\pgfqpoint{3.167573in}{0.922721in}}%
\pgfpathlineto{\pgfqpoint{3.168187in}{0.922680in}}%
\pgfpathlineto{\pgfqpoint{3.168800in}{0.920942in}}%
\pgfpathlineto{\pgfqpoint{3.169413in}{0.921181in}}%
\pgfpathlineto{\pgfqpoint{3.170024in}{0.917459in}}%
\pgfpathlineto{\pgfqpoint{3.170634in}{0.918246in}}%
\pgfpathlineto{\pgfqpoint{3.171243in}{0.917094in}}%
\pgfpathlineto{\pgfqpoint{3.171851in}{0.915078in}}%
\pgfpathlineto{\pgfqpoint{3.172458in}{0.914855in}}%
\pgfpathlineto{\pgfqpoint{3.173064in}{0.915073in}}%
\pgfpathlineto{\pgfqpoint{3.173669in}{0.916887in}}%
\pgfpathlineto{\pgfqpoint{3.174273in}{0.914021in}}%
\pgfpathlineto{\pgfqpoint{3.174876in}{0.916631in}}%
\pgfpathlineto{\pgfqpoint{3.175478in}{0.912311in}}%
\pgfpathlineto{\pgfqpoint{3.176079in}{0.915338in}}%
\pgfpathlineto{\pgfqpoint{3.176679in}{0.913556in}}%
\pgfpathlineto{\pgfqpoint{3.177278in}{0.912835in}}%
\pgfpathlineto{\pgfqpoint{3.177876in}{0.913266in}}%
\pgfpathlineto{\pgfqpoint{3.178474in}{0.912693in}}%
\pgfpathlineto{\pgfqpoint{3.179665in}{0.915318in}}%
\pgfpathlineto{\pgfqpoint{3.180853in}{0.911944in}}%
\pgfpathlineto{\pgfqpoint{3.181445in}{0.914820in}}%
\pgfpathlineto{\pgfqpoint{3.182036in}{0.911094in}}%
\pgfpathlineto{\pgfqpoint{3.182627in}{0.912616in}}%
\pgfpathlineto{\pgfqpoint{3.183216in}{0.912061in}}%
\pgfpathlineto{\pgfqpoint{3.183805in}{0.910257in}}%
\pgfpathlineto{\pgfqpoint{3.184393in}{0.910078in}}%
\pgfpathlineto{\pgfqpoint{3.184979in}{0.911786in}}%
\pgfpathlineto{\pgfqpoint{3.185565in}{0.908203in}}%
\pgfpathlineto{\pgfqpoint{3.186150in}{0.910719in}}%
\pgfpathlineto{\pgfqpoint{3.186734in}{0.907217in}}%
\pgfpathlineto{\pgfqpoint{3.187317in}{0.909444in}}%
\pgfpathlineto{\pgfqpoint{3.187899in}{0.908732in}}%
\pgfpathlineto{\pgfqpoint{3.188480in}{0.912612in}}%
\pgfpathlineto{\pgfqpoint{3.189060in}{0.907988in}}%
\pgfpathlineto{\pgfqpoint{3.189640in}{0.909948in}}%
\pgfpathlineto{\pgfqpoint{3.190218in}{0.907228in}}%
\pgfpathlineto{\pgfqpoint{3.190796in}{0.906893in}}%
\pgfpathlineto{\pgfqpoint{3.191372in}{0.905969in}}%
\pgfpathlineto{\pgfqpoint{3.191948in}{0.907525in}}%
\pgfpathlineto{\pgfqpoint{3.192523in}{0.907084in}}%
\pgfpathlineto{\pgfqpoint{3.193097in}{0.907167in}}%
\pgfpathlineto{\pgfqpoint{3.193670in}{0.908091in}}%
\pgfpathlineto{\pgfqpoint{3.194242in}{0.906477in}}%
\pgfpathlineto{\pgfqpoint{3.194813in}{0.906615in}}%
\pgfpathlineto{\pgfqpoint{3.195383in}{0.905150in}}%
\pgfpathlineto{\pgfqpoint{3.195953in}{0.908625in}}%
\pgfpathlineto{\pgfqpoint{3.196521in}{0.905477in}}%
\pgfpathlineto{\pgfqpoint{3.197089in}{0.908171in}}%
\pgfpathlineto{\pgfqpoint{3.197656in}{0.904993in}}%
\pgfpathlineto{\pgfqpoint{3.198222in}{0.905147in}}%
\pgfpathlineto{\pgfqpoint{3.198787in}{0.901664in}}%
\pgfpathlineto{\pgfqpoint{3.199351in}{0.902449in}}%
\pgfpathlineto{\pgfqpoint{3.199915in}{0.901559in}}%
\pgfpathlineto{\pgfqpoint{3.200477in}{0.904270in}}%
\pgfpathlineto{\pgfqpoint{3.201039in}{0.902392in}}%
\pgfpathlineto{\pgfqpoint{3.201600in}{0.905119in}}%
\pgfpathlineto{\pgfqpoint{3.202160in}{0.900895in}}%
\pgfpathlineto{\pgfqpoint{3.202719in}{0.905010in}}%
\pgfpathlineto{\pgfqpoint{3.203277in}{0.901782in}}%
\pgfpathlineto{\pgfqpoint{3.203834in}{0.903423in}}%
\pgfpathlineto{\pgfqpoint{3.204391in}{0.901921in}}%
\pgfpathlineto{\pgfqpoint{3.204947in}{0.902496in}}%
\pgfpathlineto{\pgfqpoint{3.205501in}{0.899399in}}%
\pgfpathlineto{\pgfqpoint{3.206055in}{0.902212in}}%
\pgfpathlineto{\pgfqpoint{3.206609in}{0.900333in}}%
\pgfpathlineto{\pgfqpoint{3.207161in}{0.903008in}}%
\pgfpathlineto{\pgfqpoint{3.207713in}{0.898947in}}%
\pgfpathlineto{\pgfqpoint{3.208263in}{0.900286in}}%
\pgfpathlineto{\pgfqpoint{3.208813in}{0.897654in}}%
\pgfpathlineto{\pgfqpoint{3.209911in}{0.898650in}}%
\pgfpathlineto{\pgfqpoint{3.210458in}{0.900609in}}%
\pgfpathlineto{\pgfqpoint{3.212640in}{0.893712in}}%
\pgfpathlineto{\pgfqpoint{3.213183in}{0.896814in}}%
\pgfpathlineto{\pgfqpoint{3.213726in}{0.894929in}}%
\pgfpathlineto{\pgfqpoint{3.214268in}{0.895302in}}%
\pgfpathlineto{\pgfqpoint{3.214809in}{0.896861in}}%
\pgfpathlineto{\pgfqpoint{3.215888in}{0.891906in}}%
\pgfpathlineto{\pgfqpoint{3.216427in}{0.895639in}}%
\pgfpathlineto{\pgfqpoint{3.217502in}{0.892686in}}%
\pgfpathlineto{\pgfqpoint{3.218038in}{0.893803in}}%
\pgfpathlineto{\pgfqpoint{3.218574in}{0.892872in}}%
\pgfpathlineto{\pgfqpoint{3.219108in}{0.890406in}}%
\pgfpathlineto{\pgfqpoint{3.219642in}{0.890143in}}%
\pgfpathlineto{\pgfqpoint{3.220175in}{0.891419in}}%
\pgfpathlineto{\pgfqpoint{3.220708in}{0.890878in}}%
\pgfpathlineto{\pgfqpoint{3.221240in}{0.887734in}}%
\pgfpathlineto{\pgfqpoint{3.221770in}{0.892700in}}%
\pgfpathlineto{\pgfqpoint{3.222300in}{0.888855in}}%
\pgfpathlineto{\pgfqpoint{3.222830in}{0.891266in}}%
\pgfpathlineto{\pgfqpoint{3.223886in}{0.888019in}}%
\pgfpathlineto{\pgfqpoint{3.224413in}{0.888000in}}%
\pgfpathlineto{\pgfqpoint{3.224940in}{0.889186in}}%
\pgfpathlineto{\pgfqpoint{3.225465in}{0.885947in}}%
\pgfpathlineto{\pgfqpoint{3.226514in}{0.887019in}}%
\pgfpathlineto{\pgfqpoint{3.227037in}{0.888537in}}%
\pgfpathlineto{\pgfqpoint{3.227560in}{0.883182in}}%
\pgfpathlineto{\pgfqpoint{3.228082in}{0.885712in}}%
\pgfpathlineto{\pgfqpoint{3.228603in}{0.884916in}}%
\pgfpathlineto{\pgfqpoint{3.229123in}{0.888025in}}%
\pgfpathlineto{\pgfqpoint{3.229643in}{0.883118in}}%
\pgfpathlineto{\pgfqpoint{3.230162in}{0.885955in}}%
\pgfpathlineto{\pgfqpoint{3.230680in}{0.882967in}}%
\pgfpathlineto{\pgfqpoint{3.231197in}{0.882036in}}%
\pgfpathlineto{\pgfqpoint{3.231714in}{0.884377in}}%
\pgfpathlineto{\pgfqpoint{3.232745in}{0.884541in}}%
\pgfpathlineto{\pgfqpoint{3.233260in}{0.884131in}}%
\pgfpathlineto{\pgfqpoint{3.233774in}{0.882142in}}%
\pgfpathlineto{\pgfqpoint{3.234287in}{0.885417in}}%
\pgfpathlineto{\pgfqpoint{3.234799in}{0.882502in}}%
\pgfpathlineto{\pgfqpoint{3.235311in}{0.884815in}}%
\pgfpathlineto{\pgfqpoint{3.236332in}{0.883591in}}%
\pgfpathlineto{\pgfqpoint{3.236842in}{0.881117in}}%
\pgfpathlineto{\pgfqpoint{3.237351in}{0.883144in}}%
\pgfpathlineto{\pgfqpoint{3.237859in}{0.880001in}}%
\pgfpathlineto{\pgfqpoint{3.238366in}{0.881961in}}%
\pgfpathlineto{\pgfqpoint{3.238873in}{0.881064in}}%
\pgfpathlineto{\pgfqpoint{3.239379in}{0.883704in}}%
\pgfpathlineto{\pgfqpoint{3.239885in}{0.880651in}}%
\pgfpathlineto{\pgfqpoint{3.240389in}{0.882068in}}%
\pgfpathlineto{\pgfqpoint{3.240893in}{0.879677in}}%
\pgfpathlineto{\pgfqpoint{3.241397in}{0.879587in}}%
\pgfpathlineto{\pgfqpoint{3.241899in}{0.877646in}}%
\pgfpathlineto{\pgfqpoint{3.242401in}{0.880607in}}%
\pgfpathlineto{\pgfqpoint{3.242902in}{0.876532in}}%
\pgfpathlineto{\pgfqpoint{3.243403in}{0.878835in}}%
\pgfpathlineto{\pgfqpoint{3.243903in}{0.877918in}}%
\pgfpathlineto{\pgfqpoint{3.244402in}{0.881429in}}%
\pgfpathlineto{\pgfqpoint{3.244900in}{0.877455in}}%
\pgfpathlineto{\pgfqpoint{3.245398in}{0.878727in}}%
\pgfpathlineto{\pgfqpoint{3.246392in}{0.876300in}}%
\pgfpathlineto{\pgfqpoint{3.246888in}{0.875760in}}%
\pgfpathlineto{\pgfqpoint{3.247878in}{0.877706in}}%
\pgfpathlineto{\pgfqpoint{3.248371in}{0.874702in}}%
\pgfpathlineto{\pgfqpoint{3.248865in}{0.874971in}}%
\pgfpathlineto{\pgfqpoint{3.249357in}{0.874752in}}%
\pgfpathlineto{\pgfqpoint{3.249849in}{0.875235in}}%
\pgfpathlineto{\pgfqpoint{3.250340in}{0.873877in}}%
\pgfpathlineto{\pgfqpoint{3.251321in}{0.872916in}}%
\pgfpathlineto{\pgfqpoint{3.251810in}{0.873843in}}%
\pgfpathlineto{\pgfqpoint{3.252298in}{0.872138in}}%
\pgfpathlineto{\pgfqpoint{3.252786in}{0.873308in}}%
\pgfpathlineto{\pgfqpoint{3.253274in}{0.872817in}}%
\pgfpathlineto{\pgfqpoint{3.253760in}{0.874168in}}%
\pgfpathlineto{\pgfqpoint{3.254246in}{0.873845in}}%
\pgfpathlineto{\pgfqpoint{3.254732in}{0.872357in}}%
\pgfpathlineto{\pgfqpoint{3.255217in}{0.872920in}}%
\pgfpathlineto{\pgfqpoint{3.255701in}{0.871775in}}%
\pgfpathlineto{\pgfqpoint{3.256667in}{0.871343in}}%
\pgfpathlineto{\pgfqpoint{3.257149in}{0.868091in}}%
\pgfpathlineto{\pgfqpoint{3.257631in}{0.869151in}}%
\pgfpathlineto{\pgfqpoint{3.258112in}{0.868605in}}%
\pgfpathlineto{\pgfqpoint{3.259072in}{0.872060in}}%
\pgfpathlineto{\pgfqpoint{3.259551in}{0.868720in}}%
\pgfpathlineto{\pgfqpoint{3.260029in}{0.869370in}}%
\pgfpathlineto{\pgfqpoint{3.260507in}{0.869543in}}%
\pgfpathlineto{\pgfqpoint{3.260984in}{0.868008in}}%
\pgfpathlineto{\pgfqpoint{3.261461in}{0.870701in}}%
\pgfpathlineto{\pgfqpoint{3.261937in}{0.868129in}}%
\pgfpathlineto{\pgfqpoint{3.262412in}{0.871024in}}%
\pgfpathlineto{\pgfqpoint{3.262887in}{0.870499in}}%
\pgfpathlineto{\pgfqpoint{3.263834in}{0.867906in}}%
\pgfpathlineto{\pgfqpoint{3.264780in}{0.869264in}}%
\pgfpathlineto{\pgfqpoint{3.265251in}{0.870954in}}%
\pgfpathlineto{\pgfqpoint{3.265722in}{0.869299in}}%
\pgfpathlineto{\pgfqpoint{3.266193in}{0.870448in}}%
\pgfpathlineto{\pgfqpoint{3.266663in}{0.867656in}}%
\pgfpathlineto{\pgfqpoint{3.267601in}{0.868755in}}%
\pgfpathlineto{\pgfqpoint{3.268069in}{0.868379in}}%
\pgfpathlineto{\pgfqpoint{3.268536in}{0.865820in}}%
\pgfpathlineto{\pgfqpoint{3.269003in}{0.867419in}}%
\pgfpathlineto{\pgfqpoint{3.269470in}{0.865154in}}%
\pgfpathlineto{\pgfqpoint{3.269935in}{0.867970in}}%
\pgfpathlineto{\pgfqpoint{3.270401in}{0.864960in}}%
\pgfpathlineto{\pgfqpoint{3.270865in}{0.867030in}}%
\pgfpathlineto{\pgfqpoint{3.271792in}{0.862733in}}%
\pgfpathlineto{\pgfqpoint{3.272255in}{0.865107in}}%
\pgfpathlineto{\pgfqpoint{3.272717in}{0.862993in}}%
\pgfpathlineto{\pgfqpoint{3.273179in}{0.864150in}}%
\pgfpathlineto{\pgfqpoint{3.273640in}{0.862628in}}%
\pgfpathlineto{\pgfqpoint{3.274101in}{0.863113in}}%
\pgfpathlineto{\pgfqpoint{3.274561in}{0.861568in}}%
\pgfpathlineto{\pgfqpoint{3.275020in}{0.862026in}}%
\pgfpathlineto{\pgfqpoint{3.275479in}{0.860299in}}%
\pgfpathlineto{\pgfqpoint{3.276395in}{0.861865in}}%
\pgfpathlineto{\pgfqpoint{3.277308in}{0.860038in}}%
\pgfpathlineto{\pgfqpoint{3.277764in}{0.862014in}}%
\pgfpathlineto{\pgfqpoint{3.278219in}{0.860640in}}%
\pgfpathlineto{\pgfqpoint{3.278674in}{0.861710in}}%
\pgfpathlineto{\pgfqpoint{3.279128in}{0.860331in}}%
\pgfpathlineto{\pgfqpoint{3.279582in}{0.860487in}}%
\pgfpathlineto{\pgfqpoint{3.280035in}{0.861165in}}%
\pgfpathlineto{\pgfqpoint{3.280488in}{0.860996in}}%
\pgfpathlineto{\pgfqpoint{3.280940in}{0.859112in}}%
\pgfpathlineto{\pgfqpoint{3.281391in}{0.855557in}}%
\pgfpathlineto{\pgfqpoint{3.281842in}{0.858926in}}%
\pgfpathlineto{\pgfqpoint{3.283192in}{0.856468in}}%
\pgfpathlineto{\pgfqpoint{3.283640in}{0.859605in}}%
\pgfpathlineto{\pgfqpoint{3.284536in}{0.856250in}}%
\pgfpathlineto{\pgfqpoint{3.284983in}{0.857454in}}%
\pgfpathlineto{\pgfqpoint{3.286766in}{0.853280in}}%
\pgfpathlineto{\pgfqpoint{3.287210in}{0.856115in}}%
\pgfpathlineto{\pgfqpoint{3.287654in}{0.854784in}}%
\pgfpathlineto{\pgfqpoint{3.288540in}{0.855707in}}%
\pgfpathlineto{\pgfqpoint{3.288982in}{0.854260in}}%
\pgfpathlineto{\pgfqpoint{3.289424in}{0.850978in}}%
\pgfpathlineto{\pgfqpoint{3.289865in}{0.852839in}}%
\pgfpathlineto{\pgfqpoint{3.290306in}{0.851015in}}%
\pgfpathlineto{\pgfqpoint{3.290746in}{0.852219in}}%
\pgfpathlineto{\pgfqpoint{3.291186in}{0.851962in}}%
\pgfpathlineto{\pgfqpoint{3.291625in}{0.851349in}}%
\pgfpathlineto{\pgfqpoint{3.292063in}{0.852259in}}%
\pgfpathlineto{\pgfqpoint{3.292501in}{0.849576in}}%
\pgfpathlineto{\pgfqpoint{3.292939in}{0.852184in}}%
\pgfpathlineto{\pgfqpoint{3.293376in}{0.849770in}}%
\pgfpathlineto{\pgfqpoint{3.293812in}{0.850493in}}%
\pgfpathlineto{\pgfqpoint{3.294248in}{0.848743in}}%
\pgfpathlineto{\pgfqpoint{3.294684in}{0.848235in}}%
\pgfpathlineto{\pgfqpoint{3.295119in}{0.846830in}}%
\pgfpathlineto{\pgfqpoint{3.295553in}{0.848242in}}%
\pgfpathlineto{\pgfqpoint{3.295987in}{0.846378in}}%
\pgfpathlineto{\pgfqpoint{3.296420in}{0.848483in}}%
\pgfpathlineto{\pgfqpoint{3.297286in}{0.850393in}}%
\pgfpathlineto{\pgfqpoint{3.298149in}{0.849435in}}%
\pgfpathlineto{\pgfqpoint{3.298580in}{0.851859in}}%
\pgfpathlineto{\pgfqpoint{3.299010in}{0.848952in}}%
\pgfpathlineto{\pgfqpoint{3.299440in}{0.849629in}}%
\pgfpathlineto{\pgfqpoint{3.299869in}{0.848240in}}%
\pgfpathlineto{\pgfqpoint{3.300298in}{0.849187in}}%
\pgfpathlineto{\pgfqpoint{3.300726in}{0.846865in}}%
\pgfpathlineto{\pgfqpoint{3.301154in}{0.848668in}}%
\pgfpathlineto{\pgfqpoint{3.301582in}{0.846617in}}%
\pgfpathlineto{\pgfqpoint{3.302008in}{0.849041in}}%
\pgfpathlineto{\pgfqpoint{3.302435in}{0.843276in}}%
\pgfpathlineto{\pgfqpoint{3.302861in}{0.848277in}}%
\pgfpathlineto{\pgfqpoint{3.303286in}{0.846900in}}%
\pgfpathlineto{\pgfqpoint{3.303711in}{0.848311in}}%
\pgfpathlineto{\pgfqpoint{3.304559in}{0.847326in}}%
\pgfpathlineto{\pgfqpoint{3.304983in}{0.847015in}}%
\pgfpathlineto{\pgfqpoint{3.305406in}{0.845051in}}%
\pgfpathlineto{\pgfqpoint{3.305828in}{0.848838in}}%
\pgfpathlineto{\pgfqpoint{3.306250in}{0.845161in}}%
\pgfpathlineto{\pgfqpoint{3.306671in}{0.847114in}}%
\pgfpathlineto{\pgfqpoint{3.307092in}{0.844689in}}%
\pgfpathlineto{\pgfqpoint{3.307933in}{0.845779in}}%
\pgfpathlineto{\pgfqpoint{3.308352in}{0.843289in}}%
\pgfpathlineto{\pgfqpoint{3.308772in}{0.845175in}}%
\pgfpathlineto{\pgfqpoint{3.309190in}{0.843959in}}%
\pgfpathlineto{\pgfqpoint{3.310026in}{0.843389in}}%
\pgfpathlineto{\pgfqpoint{3.310443in}{0.845186in}}%
\pgfpathlineto{\pgfqpoint{3.310860in}{0.843425in}}%
\pgfpathlineto{\pgfqpoint{3.311276in}{0.843899in}}%
\pgfpathlineto{\pgfqpoint{3.311692in}{0.842334in}}%
\pgfpathlineto{\pgfqpoint{3.312107in}{0.842233in}}%
\pgfpathlineto{\pgfqpoint{3.312522in}{0.844189in}}%
\pgfpathlineto{\pgfqpoint{3.312936in}{0.841533in}}%
\pgfpathlineto{\pgfqpoint{3.313350in}{0.840988in}}%
\pgfpathlineto{\pgfqpoint{3.313764in}{0.837631in}}%
\pgfpathlineto{\pgfqpoint{3.314589in}{0.842451in}}%
\pgfpathlineto{\pgfqpoint{3.315001in}{0.840737in}}%
\pgfpathlineto{\pgfqpoint{3.315413in}{0.841277in}}%
\pgfpathlineto{\pgfqpoint{3.315824in}{0.839424in}}%
\pgfpathlineto{\pgfqpoint{3.316235in}{0.839108in}}%
\pgfpathlineto{\pgfqpoint{3.316645in}{0.841911in}}%
\pgfpathlineto{\pgfqpoint{3.317055in}{0.838876in}}%
\pgfpathlineto{\pgfqpoint{3.317464in}{0.838541in}}%
\pgfpathlineto{\pgfqpoint{3.317873in}{0.840341in}}%
\pgfpathlineto{\pgfqpoint{3.318281in}{0.840055in}}%
\pgfpathlineto{\pgfqpoint{3.319096in}{0.838031in}}%
\pgfpathlineto{\pgfqpoint{3.319503in}{0.836134in}}%
\pgfpathlineto{\pgfqpoint{3.319910in}{0.839274in}}%
\pgfpathlineto{\pgfqpoint{3.320316in}{0.836387in}}%
\pgfpathlineto{\pgfqpoint{3.320722in}{0.836829in}}%
\pgfpathlineto{\pgfqpoint{3.321127in}{0.834140in}}%
\pgfpathlineto{\pgfqpoint{3.321532in}{0.838131in}}%
\pgfpathlineto{\pgfqpoint{3.321936in}{0.835954in}}%
\pgfpathlineto{\pgfqpoint{3.322340in}{0.836735in}}%
\pgfpathlineto{\pgfqpoint{3.322744in}{0.836181in}}%
\pgfpathlineto{\pgfqpoint{3.323147in}{0.837117in}}%
\pgfpathlineto{\pgfqpoint{3.323549in}{0.835867in}}%
\pgfpathlineto{\pgfqpoint{3.323951in}{0.836909in}}%
\pgfpathlineto{\pgfqpoint{3.324353in}{0.834391in}}%
\pgfpathlineto{\pgfqpoint{3.325155in}{0.836883in}}%
\pgfpathlineto{\pgfqpoint{3.325556in}{0.834014in}}%
\pgfpathlineto{\pgfqpoint{3.325956in}{0.834386in}}%
\pgfpathlineto{\pgfqpoint{3.326754in}{0.836363in}}%
\pgfpathlineto{\pgfqpoint{3.327153in}{0.835233in}}%
\pgfpathlineto{\pgfqpoint{3.327949in}{0.835365in}}%
\pgfpathlineto{\pgfqpoint{3.328346in}{0.834239in}}%
\pgfpathlineto{\pgfqpoint{3.328743in}{0.835815in}}%
\pgfpathlineto{\pgfqpoint{3.329536in}{0.833040in}}%
\pgfpathlineto{\pgfqpoint{3.329931in}{0.832643in}}%
\pgfpathlineto{\pgfqpoint{3.330327in}{0.835271in}}%
\pgfpathlineto{\pgfqpoint{3.331510in}{0.831704in}}%
\pgfpathlineto{\pgfqpoint{3.332296in}{0.834797in}}%
\pgfpathlineto{\pgfqpoint{3.332689in}{0.835313in}}%
\pgfpathlineto{\pgfqpoint{3.333081in}{0.834182in}}%
\pgfpathlineto{\pgfqpoint{3.333473in}{0.831579in}}%
\pgfpathlineto{\pgfqpoint{3.334256in}{0.830629in}}%
\pgfpathlineto{\pgfqpoint{3.334646in}{0.831135in}}%
\pgfpathlineto{\pgfqpoint{3.335037in}{0.830779in}}%
\pgfpathlineto{\pgfqpoint{3.335426in}{0.828207in}}%
\pgfpathlineto{\pgfqpoint{3.335816in}{0.830945in}}%
\pgfpathlineto{\pgfqpoint{3.336205in}{0.830664in}}%
\pgfpathlineto{\pgfqpoint{3.336593in}{0.832610in}}%
\pgfpathlineto{\pgfqpoint{3.336981in}{0.828896in}}%
\pgfpathlineto{\pgfqpoint{3.337369in}{0.829948in}}%
\pgfpathlineto{\pgfqpoint{3.338143in}{0.828020in}}%
\pgfpathlineto{\pgfqpoint{3.338530in}{0.830148in}}%
\pgfpathlineto{\pgfqpoint{3.338916in}{0.826768in}}%
\pgfpathlineto{\pgfqpoint{3.339302in}{0.826273in}}%
\pgfpathlineto{\pgfqpoint{3.339687in}{0.825057in}}%
\pgfpathlineto{\pgfqpoint{3.340072in}{0.828120in}}%
\pgfpathlineto{\pgfqpoint{3.340457in}{0.825402in}}%
\pgfpathlineto{\pgfqpoint{3.340841in}{0.828027in}}%
\pgfpathlineto{\pgfqpoint{3.341224in}{0.824156in}}%
\pgfpathlineto{\pgfqpoint{3.341608in}{0.827168in}}%
\pgfpathlineto{\pgfqpoint{3.341991in}{0.824706in}}%
\pgfpathlineto{\pgfqpoint{3.342373in}{0.824215in}}%
\pgfpathlineto{\pgfqpoint{3.342755in}{0.824837in}}%
\pgfpathlineto{\pgfqpoint{3.343137in}{0.824375in}}%
\pgfpathlineto{\pgfqpoint{3.343518in}{0.824632in}}%
\pgfpathlineto{\pgfqpoint{3.343899in}{0.823233in}}%
\pgfpathlineto{\pgfqpoint{3.344280in}{0.824344in}}%
\pgfpathlineto{\pgfqpoint{3.344660in}{0.822484in}}%
\pgfpathlineto{\pgfqpoint{3.345040in}{0.822975in}}%
\pgfpathlineto{\pgfqpoint{3.345419in}{0.821035in}}%
\pgfpathlineto{\pgfqpoint{3.345798in}{0.822960in}}%
\pgfpathlineto{\pgfqpoint{3.346176in}{0.822645in}}%
\pgfpathlineto{\pgfqpoint{3.346555in}{0.822764in}}%
\pgfpathlineto{\pgfqpoint{3.346932in}{0.822423in}}%
\pgfpathlineto{\pgfqpoint{3.347310in}{0.824163in}}%
\pgfpathlineto{\pgfqpoint{3.347687in}{0.821572in}}%
\pgfpathlineto{\pgfqpoint{3.348063in}{0.821185in}}%
\pgfpathlineto{\pgfqpoint{3.348440in}{0.817053in}}%
\pgfpathlineto{\pgfqpoint{3.348816in}{0.819396in}}%
\pgfpathlineto{\pgfqpoint{3.349191in}{0.817793in}}%
\pgfpathlineto{\pgfqpoint{3.349566in}{0.820459in}}%
\pgfpathlineto{\pgfqpoint{3.349941in}{0.819008in}}%
\pgfpathlineto{\pgfqpoint{3.350315in}{0.823461in}}%
\pgfpathlineto{\pgfqpoint{3.350689in}{0.818591in}}%
\pgfpathlineto{\pgfqpoint{3.351063in}{0.819895in}}%
\pgfpathlineto{\pgfqpoint{3.351436in}{0.818478in}}%
\pgfpathlineto{\pgfqpoint{3.351809in}{0.819101in}}%
\pgfpathlineto{\pgfqpoint{3.352181in}{0.816837in}}%
\pgfpathlineto{\pgfqpoint{3.352925in}{0.819509in}}%
\pgfpathlineto{\pgfqpoint{3.353296in}{0.817908in}}%
\pgfpathlineto{\pgfqpoint{3.353667in}{0.819561in}}%
\pgfpathlineto{\pgfqpoint{3.354038in}{0.814744in}}%
\pgfpathlineto{\pgfqpoint{3.354408in}{0.815733in}}%
\pgfpathlineto{\pgfqpoint{3.354778in}{0.817706in}}%
\pgfpathlineto{\pgfqpoint{3.355147in}{0.816738in}}%
\pgfpathlineto{\pgfqpoint{3.355516in}{0.817727in}}%
\pgfpathlineto{\pgfqpoint{3.355885in}{0.815129in}}%
\pgfpathlineto{\pgfqpoint{3.356253in}{0.814614in}}%
\pgfpathlineto{\pgfqpoint{3.356621in}{0.816368in}}%
\pgfpathlineto{\pgfqpoint{3.356989in}{0.812927in}}%
\pgfpathlineto{\pgfqpoint{3.357356in}{0.814860in}}%
\pgfpathlineto{\pgfqpoint{3.358090in}{0.813799in}}%
\pgfpathlineto{\pgfqpoint{3.358456in}{0.809570in}}%
\pgfpathlineto{\pgfqpoint{3.358822in}{0.811743in}}%
\pgfpathlineto{\pgfqpoint{3.359187in}{0.809677in}}%
\pgfpathlineto{\pgfqpoint{3.359552in}{0.811773in}}%
\pgfpathlineto{\pgfqpoint{3.359917in}{0.807353in}}%
\pgfpathlineto{\pgfqpoint{3.360281in}{0.809077in}}%
\pgfpathlineto{\pgfqpoint{3.360645in}{0.806889in}}%
\pgfpathlineto{\pgfqpoint{3.361009in}{0.809127in}}%
\pgfpathlineto{\pgfqpoint{3.361735in}{0.804041in}}%
\pgfpathlineto{\pgfqpoint{3.362097in}{0.804337in}}%
\pgfpathlineto{\pgfqpoint{3.362460in}{0.801487in}}%
\pgfpathlineto{\pgfqpoint{3.362821in}{0.801827in}}%
\pgfpathlineto{\pgfqpoint{3.364265in}{0.791979in}}%
\pgfpathlineto{\pgfqpoint{3.364985in}{0.774814in}}%
\pgfpathlineto{\pgfqpoint{3.364985in}{0.774814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.685493in}{0.499691in}}{\pgfqpoint{2.807087in}{1.723682in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682993in}{2.124636in}}%
\pgfpathlineto{\pgfqpoint{0.813088in}{2.124665in}}%
\pgfpathlineto{\pgfqpoint{1.068278in}{2.136422in}}%
\pgfpathlineto{\pgfqpoint{1.217554in}{2.018804in}}%
\pgfpathlineto{\pgfqpoint{1.323467in}{1.996859in}}%
\pgfpathlineto{\pgfqpoint{1.405620in}{1.961776in}}%
\pgfpathlineto{\pgfqpoint{1.472744in}{1.935655in}}%
\pgfpathlineto{\pgfqpoint{1.529496in}{1.936280in}}%
\pgfpathlineto{\pgfqpoint{1.578657in}{1.890310in}}%
\pgfpathlineto{\pgfqpoint{1.622020in}{1.879213in}}%
\pgfpathlineto{\pgfqpoint{1.660810in}{1.862681in}}%
\pgfpathlineto{\pgfqpoint{1.695899in}{1.846068in}}%
\pgfpathlineto{\pgfqpoint{1.727934in}{1.803408in}}%
\pgfpathlineto{\pgfqpoint{1.757402in}{1.820765in}}%
\pgfpathlineto{\pgfqpoint{1.784686in}{1.750207in}}%
\pgfpathlineto{\pgfqpoint{1.810086in}{1.770766in}}%
\pgfpathlineto{\pgfqpoint{1.833847in}{1.718708in}}%
\pgfpathlineto{\pgfqpoint{1.856166in}{1.750393in}}%
\pgfpathlineto{\pgfqpoint{1.877210in}{1.755632in}}%
\pgfpathlineto{\pgfqpoint{1.897115in}{1.737868in}}%
\pgfpathlineto{\pgfqpoint{1.916000in}{1.732373in}}%
\pgfpathlineto{\pgfqpoint{1.933962in}{1.701605in}}%
\pgfpathlineto{\pgfqpoint{1.951089in}{1.702958in}}%
\pgfpathlineto{\pgfqpoint{1.967454in}{1.699061in}}%
\pgfpathlineto{\pgfqpoint{1.983123in}{1.663679in}}%
\pgfpathlineto{\pgfqpoint{1.998152in}{1.692579in}}%
\pgfpathlineto{\pgfqpoint{2.012592in}{1.638904in}}%
\pgfpathlineto{\pgfqpoint{2.026486in}{1.671198in}}%
\pgfpathlineto{\pgfqpoint{2.039875in}{1.617638in}}%
\pgfpathlineto{\pgfqpoint{2.052795in}{1.664182in}}%
\pgfpathlineto{\pgfqpoint{2.065276in}{1.583953in}}%
\pgfpathlineto{\pgfqpoint{2.077348in}{1.653838in}}%
\pgfpathlineto{\pgfqpoint{2.089036in}{1.599598in}}%
\pgfpathlineto{\pgfqpoint{2.100365in}{1.627648in}}%
\pgfpathlineto{\pgfqpoint{2.111356in}{1.594874in}}%
\pgfpathlineto{\pgfqpoint{2.122028in}{1.600105in}}%
\pgfpathlineto{\pgfqpoint{2.132400in}{1.599865in}}%
\pgfpathlineto{\pgfqpoint{2.142487in}{1.582993in}}%
\pgfpathlineto{\pgfqpoint{2.152305in}{1.586338in}}%
\pgfpathlineto{\pgfqpoint{2.161868in}{1.546937in}}%
\pgfpathlineto{\pgfqpoint{2.171189in}{1.555022in}}%
\pgfpathlineto{\pgfqpoint{2.180280in}{1.549459in}}%
\pgfpathlineto{\pgfqpoint{2.189152in}{1.557414in}}%
\pgfpathlineto{\pgfqpoint{2.197815in}{1.557617in}}%
\pgfpathlineto{\pgfqpoint{2.206279in}{1.542051in}}%
\pgfpathlineto{\pgfqpoint{2.214552in}{1.539032in}}%
\pgfpathlineto{\pgfqpoint{2.222644in}{1.527596in}}%
\pgfpathlineto{\pgfqpoint{2.230562in}{1.524409in}}%
\pgfpathlineto{\pgfqpoint{2.238313in}{1.529849in}}%
\pgfpathlineto{\pgfqpoint{2.245904in}{1.526224in}}%
\pgfpathlineto{\pgfqpoint{2.253342in}{1.516736in}}%
\pgfpathlineto{\pgfqpoint{2.260632in}{1.511742in}}%
\pgfpathlineto{\pgfqpoint{2.267781in}{1.500035in}}%
\pgfpathlineto{\pgfqpoint{2.274794in}{1.486902in}}%
\pgfpathlineto{\pgfqpoint{2.281676in}{1.484872in}}%
\pgfpathlineto{\pgfqpoint{2.288431in}{1.493197in}}%
\pgfpathlineto{\pgfqpoint{2.295065in}{1.472755in}}%
\pgfpathlineto{\pgfqpoint{2.301581in}{1.473316in}}%
\pgfpathlineto{\pgfqpoint{2.307984in}{1.472681in}}%
\pgfpathlineto{\pgfqpoint{2.314278in}{1.460375in}}%
\pgfpathlineto{\pgfqpoint{2.320466in}{1.450862in}}%
\pgfpathlineto{\pgfqpoint{2.326551in}{1.455539in}}%
\pgfpathlineto{\pgfqpoint{2.332538in}{1.442389in}}%
\pgfpathlineto{\pgfqpoint{2.338428in}{1.446894in}}%
\pgfpathlineto{\pgfqpoint{2.344226in}{1.441769in}}%
\pgfpathlineto{\pgfqpoint{2.349934in}{1.447035in}}%
\pgfpathlineto{\pgfqpoint{2.355555in}{1.437448in}}%
\pgfpathlineto{\pgfqpoint{2.361091in}{1.430282in}}%
\pgfpathlineto{\pgfqpoint{2.366546in}{1.440192in}}%
\pgfpathlineto{\pgfqpoint{2.371920in}{1.422373in}}%
\pgfpathlineto{\pgfqpoint{2.377218in}{1.433074in}}%
\pgfpathlineto{\pgfqpoint{2.382440in}{1.422570in}}%
\pgfpathlineto{\pgfqpoint{2.387589in}{1.436195in}}%
\pgfpathlineto{\pgfqpoint{2.392667in}{1.416591in}}%
\pgfpathlineto{\pgfqpoint{2.397677in}{1.436001in}}%
\pgfpathlineto{\pgfqpoint{2.402618in}{1.415384in}}%
\pgfpathlineto{\pgfqpoint{2.407495in}{1.433154in}}%
\pgfpathlineto{\pgfqpoint{2.412307in}{1.400046in}}%
\pgfpathlineto{\pgfqpoint{2.417058in}{1.410396in}}%
\pgfpathlineto{\pgfqpoint{2.421748in}{1.406889in}}%
\pgfpathlineto{\pgfqpoint{2.426379in}{1.395616in}}%
\pgfpathlineto{\pgfqpoint{2.430952in}{1.395216in}}%
\pgfpathlineto{\pgfqpoint{2.435470in}{1.381671in}}%
\pgfpathlineto{\pgfqpoint{2.439932in}{1.392007in}}%
\pgfpathlineto{\pgfqpoint{2.444342in}{1.386829in}}%
\pgfpathlineto{\pgfqpoint{2.448699in}{1.375866in}}%
\pgfpathlineto{\pgfqpoint{2.453005in}{1.371531in}}%
\pgfpathlineto{\pgfqpoint{2.457261in}{1.377766in}}%
\pgfpathlineto{\pgfqpoint{2.461468in}{1.375921in}}%
\pgfpathlineto{\pgfqpoint{2.465628in}{1.370998in}}%
\pgfpathlineto{\pgfqpoint{2.469742in}{1.363146in}}%
\pgfpathlineto{\pgfqpoint{2.473810in}{1.372134in}}%
\pgfpathlineto{\pgfqpoint{2.477834in}{1.357517in}}%
\pgfpathlineto{\pgfqpoint{2.481814in}{1.357360in}}%
\pgfpathlineto{\pgfqpoint{2.485752in}{1.353700in}}%
\pgfpathlineto{\pgfqpoint{2.489647in}{1.352485in}}%
\pgfpathlineto{\pgfqpoint{2.493503in}{1.343159in}}%
\pgfpathlineto{\pgfqpoint{2.497318in}{1.360856in}}%
\pgfpathlineto{\pgfqpoint{2.501094in}{1.349534in}}%
\pgfpathlineto{\pgfqpoint{2.504831in}{1.352988in}}%
\pgfpathlineto{\pgfqpoint{2.508532in}{1.349592in}}%
\pgfpathlineto{\pgfqpoint{2.512195in}{1.342601in}}%
\pgfpathlineto{\pgfqpoint{2.515822in}{1.341060in}}%
\pgfpathlineto{\pgfqpoint{2.519414in}{1.334781in}}%
\pgfpathlineto{\pgfqpoint{2.522971in}{1.331831in}}%
\pgfpathlineto{\pgfqpoint{2.526494in}{1.320035in}}%
\pgfpathlineto{\pgfqpoint{2.529984in}{1.331278in}}%
\pgfpathlineto{\pgfqpoint{2.533441in}{1.331269in}}%
\pgfpathlineto{\pgfqpoint{2.536866in}{1.328046in}}%
\pgfpathlineto{\pgfqpoint{2.540259in}{1.321821in}}%
\pgfpathlineto{\pgfqpoint{2.543621in}{1.307023in}}%
\pgfpathlineto{\pgfqpoint{2.546953in}{1.312897in}}%
\pgfpathlineto{\pgfqpoint{2.550255in}{1.306426in}}%
\pgfpathlineto{\pgfqpoint{2.553527in}{1.307697in}}%
\pgfpathlineto{\pgfqpoint{2.556771in}{1.307596in}}%
\pgfpathlineto{\pgfqpoint{2.559987in}{1.310721in}}%
\pgfpathlineto{\pgfqpoint{2.563174in}{1.300810in}}%
\pgfpathlineto{\pgfqpoint{2.566334in}{1.302433in}}%
\pgfpathlineto{\pgfqpoint{2.569468in}{1.297169in}}%
\pgfpathlineto{\pgfqpoint{2.572574in}{1.303360in}}%
\pgfpathlineto{\pgfqpoint{2.575655in}{1.295868in}}%
\pgfpathlineto{\pgfqpoint{2.578711in}{1.301795in}}%
\pgfpathlineto{\pgfqpoint{2.581741in}{1.288684in}}%
\pgfpathlineto{\pgfqpoint{2.584746in}{1.298682in}}%
\pgfpathlineto{\pgfqpoint{2.587727in}{1.281115in}}%
\pgfpathlineto{\pgfqpoint{2.590684in}{1.292332in}}%
\pgfpathlineto{\pgfqpoint{2.593618in}{1.285063in}}%
\pgfpathlineto{\pgfqpoint{2.596528in}{1.286436in}}%
\pgfpathlineto{\pgfqpoint{2.599416in}{1.284822in}}%
\pgfpathlineto{\pgfqpoint{2.602281in}{1.287668in}}%
\pgfpathlineto{\pgfqpoint{2.605124in}{1.279459in}}%
\pgfpathlineto{\pgfqpoint{2.607945in}{1.280358in}}%
\pgfpathlineto{\pgfqpoint{2.610745in}{1.274539in}}%
\pgfpathlineto{\pgfqpoint{2.613523in}{1.278615in}}%
\pgfpathlineto{\pgfqpoint{2.616281in}{1.268993in}}%
\pgfpathlineto{\pgfqpoint{2.619018in}{1.277773in}}%
\pgfpathlineto{\pgfqpoint{2.621735in}{1.265781in}}%
\pgfpathlineto{\pgfqpoint{2.624433in}{1.276253in}}%
\pgfpathlineto{\pgfqpoint{2.627110in}{1.263622in}}%
\pgfpathlineto{\pgfqpoint{2.629768in}{1.267573in}}%
\pgfpathlineto{\pgfqpoint{2.632408in}{1.260480in}}%
\pgfpathlineto{\pgfqpoint{2.635028in}{1.261948in}}%
\pgfpathlineto{\pgfqpoint{2.637630in}{1.258852in}}%
\pgfpathlineto{\pgfqpoint{2.640213in}{1.260264in}}%
\pgfpathlineto{\pgfqpoint{2.642779in}{1.261069in}}%
\pgfpathlineto{\pgfqpoint{2.645327in}{1.251544in}}%
\pgfpathlineto{\pgfqpoint{2.647857in}{1.257874in}}%
\pgfpathlineto{\pgfqpoint{2.650370in}{1.249902in}}%
\pgfpathlineto{\pgfqpoint{2.652866in}{1.240745in}}%
\pgfpathlineto{\pgfqpoint{2.655345in}{1.244203in}}%
\pgfpathlineto{\pgfqpoint{2.657808in}{1.245712in}}%
\pgfpathlineto{\pgfqpoint{2.660254in}{1.245722in}}%
\pgfpathlineto{\pgfqpoint{2.662684in}{1.248268in}}%
\pgfpathlineto{\pgfqpoint{2.667497in}{1.238531in}}%
\pgfpathlineto{\pgfqpoint{2.669880in}{1.235292in}}%
\pgfpathlineto{\pgfqpoint{2.672248in}{1.236744in}}%
\pgfpathlineto{\pgfqpoint{2.676938in}{1.232894in}}%
\pgfpathlineto{\pgfqpoint{2.679260in}{1.228666in}}%
\pgfpathlineto{\pgfqpoint{2.681569in}{1.228231in}}%
\pgfpathlineto{\pgfqpoint{2.683862in}{1.232144in}}%
\pgfpathlineto{\pgfqpoint{2.686142in}{1.222753in}}%
\pgfpathlineto{\pgfqpoint{2.690659in}{1.246503in}}%
\pgfpathlineto{\pgfqpoint{2.692898in}{1.238261in}}%
\pgfpathlineto{\pgfqpoint{2.695122in}{1.231923in}}%
\pgfpathlineto{\pgfqpoint{2.697333in}{1.220743in}}%
\pgfpathlineto{\pgfqpoint{2.699531in}{1.229068in}}%
\pgfpathlineto{\pgfqpoint{2.701716in}{1.216752in}}%
\pgfpathlineto{\pgfqpoint{2.703888in}{1.226079in}}%
\pgfpathlineto{\pgfqpoint{2.706048in}{1.220450in}}%
\pgfpathlineto{\pgfqpoint{2.708194in}{1.218435in}}%
\pgfpathlineto{\pgfqpoint{2.710328in}{1.215475in}}%
\pgfpathlineto{\pgfqpoint{2.712450in}{1.215897in}}%
\pgfpathlineto{\pgfqpoint{2.714560in}{1.210776in}}%
\pgfpathlineto{\pgfqpoint{2.716658in}{1.213471in}}%
\pgfpathlineto{\pgfqpoint{2.718744in}{1.215490in}}%
\pgfpathlineto{\pgfqpoint{2.720818in}{1.215553in}}%
\pgfpathlineto{\pgfqpoint{2.722881in}{1.211741in}}%
\pgfpathlineto{\pgfqpoint{2.724932in}{1.221705in}}%
\pgfpathlineto{\pgfqpoint{2.726971in}{1.206218in}}%
\pgfpathlineto{\pgfqpoint{2.729000in}{1.206472in}}%
\pgfpathlineto{\pgfqpoint{2.731017in}{1.205127in}}%
\pgfpathlineto{\pgfqpoint{2.733023in}{1.198606in}}%
\pgfpathlineto{\pgfqpoint{2.735019in}{1.195691in}}%
\pgfpathlineto{\pgfqpoint{2.737004in}{1.196560in}}%
\pgfpathlineto{\pgfqpoint{2.738978in}{1.198985in}}%
\pgfpathlineto{\pgfqpoint{2.740941in}{1.204753in}}%
\pgfpathlineto{\pgfqpoint{2.742894in}{1.193724in}}%
\pgfpathlineto{\pgfqpoint{2.744837in}{1.195339in}}%
\pgfpathlineto{\pgfqpoint{2.746770in}{1.192267in}}%
\pgfpathlineto{\pgfqpoint{2.748692in}{1.195127in}}%
\pgfpathlineto{\pgfqpoint{2.750605in}{1.185303in}}%
\pgfpathlineto{\pgfqpoint{2.752507in}{1.191605in}}%
\pgfpathlineto{\pgfqpoint{2.754400in}{1.185799in}}%
\pgfpathlineto{\pgfqpoint{2.756283in}{1.189059in}}%
\pgfpathlineto{\pgfqpoint{2.758157in}{1.181855in}}%
\pgfpathlineto{\pgfqpoint{2.760021in}{1.184199in}}%
\pgfpathlineto{\pgfqpoint{2.761876in}{1.185625in}}%
\pgfpathlineto{\pgfqpoint{2.763721in}{1.186144in}}%
\pgfpathlineto{\pgfqpoint{2.767385in}{1.181291in}}%
\pgfpathlineto{\pgfqpoint{2.769203in}{1.178729in}}%
\pgfpathlineto{\pgfqpoint{2.771012in}{1.171965in}}%
\pgfpathlineto{\pgfqpoint{2.772812in}{1.172596in}}%
\pgfpathlineto{\pgfqpoint{2.774604in}{1.168092in}}%
\pgfpathlineto{\pgfqpoint{2.776387in}{1.168548in}}%
\pgfpathlineto{\pgfqpoint{2.778161in}{1.167276in}}%
\pgfpathlineto{\pgfqpoint{2.779927in}{1.167884in}}%
\pgfpathlineto{\pgfqpoint{2.781684in}{1.168049in}}%
\pgfpathlineto{\pgfqpoint{2.783433in}{1.163783in}}%
\pgfpathlineto{\pgfqpoint{2.785174in}{1.161013in}}%
\pgfpathlineto{\pgfqpoint{2.786906in}{1.160107in}}%
\pgfpathlineto{\pgfqpoint{2.788631in}{1.156187in}}%
\pgfpathlineto{\pgfqpoint{2.790347in}{1.160123in}}%
\pgfpathlineto{\pgfqpoint{2.792055in}{1.156375in}}%
\pgfpathlineto{\pgfqpoint{2.793756in}{1.156058in}}%
\pgfpathlineto{\pgfqpoint{2.797134in}{1.148905in}}%
\pgfpathlineto{\pgfqpoint{2.798811in}{1.148617in}}%
\pgfpathlineto{\pgfqpoint{2.800480in}{1.147920in}}%
\pgfpathlineto{\pgfqpoint{2.802143in}{1.144685in}}%
\pgfpathlineto{\pgfqpoint{2.803797in}{1.146477in}}%
\pgfpathlineto{\pgfqpoint{2.807084in}{1.144821in}}%
\pgfpathlineto{\pgfqpoint{2.808717in}{1.139683in}}%
\pgfpathlineto{\pgfqpoint{2.810343in}{1.145452in}}%
\pgfpathlineto{\pgfqpoint{2.811961in}{1.139281in}}%
\pgfpathlineto{\pgfqpoint{2.813572in}{1.140529in}}%
\pgfpathlineto{\pgfqpoint{2.815176in}{1.130976in}}%
\pgfpathlineto{\pgfqpoint{2.816773in}{1.138052in}}%
\pgfpathlineto{\pgfqpoint{2.818364in}{1.130933in}}%
\pgfpathlineto{\pgfqpoint{2.819947in}{1.135912in}}%
\pgfpathlineto{\pgfqpoint{2.821524in}{1.130545in}}%
\pgfpathlineto{\pgfqpoint{2.823094in}{1.129987in}}%
\pgfpathlineto{\pgfqpoint{2.824657in}{1.133078in}}%
\pgfpathlineto{\pgfqpoint{2.826214in}{1.131989in}}%
\pgfpathlineto{\pgfqpoint{2.827764in}{1.128551in}}%
\pgfpathlineto{\pgfqpoint{2.829308in}{1.127438in}}%
\pgfpathlineto{\pgfqpoint{2.830845in}{1.128053in}}%
\pgfpathlineto{\pgfqpoint{2.832376in}{1.126696in}}%
\pgfpathlineto{\pgfqpoint{2.833900in}{1.123794in}}%
\pgfpathlineto{\pgfqpoint{2.835418in}{1.127564in}}%
\pgfpathlineto{\pgfqpoint{2.836930in}{1.123363in}}%
\pgfpathlineto{\pgfqpoint{2.838436in}{1.126042in}}%
\pgfpathlineto{\pgfqpoint{2.839936in}{1.119329in}}%
\pgfpathlineto{\pgfqpoint{2.841429in}{1.119455in}}%
\pgfpathlineto{\pgfqpoint{2.842917in}{1.117505in}}%
\pgfpathlineto{\pgfqpoint{2.844398in}{1.116884in}}%
\pgfpathlineto{\pgfqpoint{2.845874in}{1.116917in}}%
\pgfpathlineto{\pgfqpoint{2.847344in}{1.113278in}}%
\pgfpathlineto{\pgfqpoint{2.848808in}{1.112951in}}%
\pgfpathlineto{\pgfqpoint{2.850266in}{1.109533in}}%
\pgfpathlineto{\pgfqpoint{2.851718in}{1.115098in}}%
\pgfpathlineto{\pgfqpoint{2.853165in}{1.111641in}}%
\pgfpathlineto{\pgfqpoint{2.854606in}{1.111015in}}%
\pgfpathlineto{\pgfqpoint{2.856041in}{1.111129in}}%
\pgfpathlineto{\pgfqpoint{2.857471in}{1.108979in}}%
\pgfpathlineto{\pgfqpoint{2.858895in}{1.109774in}}%
\pgfpathlineto{\pgfqpoint{2.860314in}{1.111923in}}%
\pgfpathlineto{\pgfqpoint{2.861727in}{1.107819in}}%
\pgfpathlineto{\pgfqpoint{2.863135in}{1.109035in}}%
\pgfpathlineto{\pgfqpoint{2.864537in}{1.105837in}}%
\pgfpathlineto{\pgfqpoint{2.865934in}{1.107760in}}%
\pgfpathlineto{\pgfqpoint{2.867326in}{1.105247in}}%
\pgfpathlineto{\pgfqpoint{2.868713in}{1.104592in}}%
\pgfpathlineto{\pgfqpoint{2.870095in}{1.102049in}}%
\pgfpathlineto{\pgfqpoint{2.871471in}{1.107018in}}%
\pgfpathlineto{\pgfqpoint{2.872842in}{1.097784in}}%
\pgfpathlineto{\pgfqpoint{2.874208in}{1.101140in}}%
\pgfpathlineto{\pgfqpoint{2.875569in}{1.094469in}}%
\pgfpathlineto{\pgfqpoint{2.876925in}{1.101697in}}%
\pgfpathlineto{\pgfqpoint{2.878276in}{1.096147in}}%
\pgfpathlineto{\pgfqpoint{2.879622in}{1.099461in}}%
\pgfpathlineto{\pgfqpoint{2.880964in}{1.098057in}}%
\pgfpathlineto{\pgfqpoint{2.882300in}{1.098153in}}%
\pgfpathlineto{\pgfqpoint{2.883631in}{1.092536in}}%
\pgfpathlineto{\pgfqpoint{2.884958in}{1.096157in}}%
\pgfpathlineto{\pgfqpoint{2.886280in}{1.089673in}}%
\pgfpathlineto{\pgfqpoint{2.887597in}{1.094906in}}%
\pgfpathlineto{\pgfqpoint{2.888910in}{1.089814in}}%
\pgfpathlineto{\pgfqpoint{2.890218in}{1.091683in}}%
\pgfpathlineto{\pgfqpoint{2.891521in}{1.089062in}}%
\pgfpathlineto{\pgfqpoint{2.892819in}{1.095236in}}%
\pgfpathlineto{\pgfqpoint{2.894114in}{1.084793in}}%
\pgfpathlineto{\pgfqpoint{2.895403in}{1.085414in}}%
\pgfpathlineto{\pgfqpoint{2.896688in}{1.082214in}}%
\pgfpathlineto{\pgfqpoint{2.897969in}{1.082977in}}%
\pgfpathlineto{\pgfqpoint{2.899245in}{1.082758in}}%
\pgfpathlineto{\pgfqpoint{2.900516in}{1.082182in}}%
\pgfpathlineto{\pgfqpoint{2.901784in}{1.088197in}}%
\pgfpathlineto{\pgfqpoint{2.903047in}{1.080739in}}%
\pgfpathlineto{\pgfqpoint{2.904305in}{1.080235in}}%
\pgfpathlineto{\pgfqpoint{2.905560in}{1.078167in}}%
\pgfpathlineto{\pgfqpoint{2.906810in}{1.078136in}}%
\pgfpathlineto{\pgfqpoint{2.908056in}{1.080009in}}%
\pgfpathlineto{\pgfqpoint{2.909298in}{1.077721in}}%
\pgfpathlineto{\pgfqpoint{2.910535in}{1.080055in}}%
\pgfpathlineto{\pgfqpoint{2.911768in}{1.077430in}}%
\pgfpathlineto{\pgfqpoint{2.912998in}{1.080990in}}%
\pgfpathlineto{\pgfqpoint{2.914223in}{1.079461in}}%
\pgfpathlineto{\pgfqpoint{2.915444in}{1.074236in}}%
\pgfpathlineto{\pgfqpoint{2.916661in}{1.075199in}}%
\pgfpathlineto{\pgfqpoint{2.917874in}{1.072463in}}%
\pgfpathlineto{\pgfqpoint{2.919083in}{1.071099in}}%
\pgfpathlineto{\pgfqpoint{2.920288in}{1.070340in}}%
\pgfpathlineto{\pgfqpoint{2.921489in}{1.070596in}}%
\pgfpathlineto{\pgfqpoint{2.922687in}{1.068023in}}%
\pgfpathlineto{\pgfqpoint{2.923880in}{1.071920in}}%
\pgfpathlineto{\pgfqpoint{2.926255in}{1.066400in}}%
\pgfpathlineto{\pgfqpoint{2.927437in}{1.066852in}}%
\pgfpathlineto{\pgfqpoint{2.928615in}{1.064006in}}%
\pgfpathlineto{\pgfqpoint{2.929790in}{1.066423in}}%
\pgfpathlineto{\pgfqpoint{2.930960in}{1.063861in}}%
\pgfpathlineto{\pgfqpoint{2.932127in}{1.063366in}}%
\pgfpathlineto{\pgfqpoint{2.934450in}{1.063446in}}%
\pgfpathlineto{\pgfqpoint{2.935606in}{1.064655in}}%
\pgfpathlineto{\pgfqpoint{2.936758in}{1.068806in}}%
\pgfpathlineto{\pgfqpoint{2.937907in}{1.060814in}}%
\pgfpathlineto{\pgfqpoint{2.939052in}{1.065253in}}%
\pgfpathlineto{\pgfqpoint{2.940194in}{1.059542in}}%
\pgfpathlineto{\pgfqpoint{2.941332in}{1.061744in}}%
\pgfpathlineto{\pgfqpoint{2.942466in}{1.061054in}}%
\pgfpathlineto{\pgfqpoint{2.943597in}{1.057834in}}%
\pgfpathlineto{\pgfqpoint{2.944725in}{1.060678in}}%
\pgfpathlineto{\pgfqpoint{2.945849in}{1.055196in}}%
\pgfpathlineto{\pgfqpoint{2.946970in}{1.054008in}}%
\pgfpathlineto{\pgfqpoint{2.948087in}{1.053589in}}%
\pgfpathlineto{\pgfqpoint{2.949201in}{1.052159in}}%
\pgfpathlineto{\pgfqpoint{2.950312in}{1.053532in}}%
\pgfpathlineto{\pgfqpoint{2.951419in}{1.055540in}}%
\pgfpathlineto{\pgfqpoint{2.952523in}{1.052390in}}%
\pgfpathlineto{\pgfqpoint{2.954721in}{1.054097in}}%
\pgfpathlineto{\pgfqpoint{2.955815in}{1.049279in}}%
\pgfpathlineto{\pgfqpoint{2.956906in}{1.054747in}}%
\pgfpathlineto{\pgfqpoint{2.957993in}{1.050513in}}%
\pgfpathlineto{\pgfqpoint{2.959078in}{1.047782in}}%
\pgfpathlineto{\pgfqpoint{2.963384in}{1.044689in}}%
\pgfpathlineto{\pgfqpoint{2.964453in}{1.045511in}}%
\pgfpathlineto{\pgfqpoint{2.965518in}{1.046817in}}%
\pgfpathlineto{\pgfqpoint{2.967640in}{1.042487in}}%
\pgfpathlineto{\pgfqpoint{2.968697in}{1.044275in}}%
\pgfpathlineto{\pgfqpoint{2.969750in}{1.043529in}}%
\pgfpathlineto{\pgfqpoint{2.970800in}{1.040140in}}%
\pgfpathlineto{\pgfqpoint{2.971848in}{1.041128in}}%
\pgfpathlineto{\pgfqpoint{2.972892in}{1.040392in}}%
\pgfpathlineto{\pgfqpoint{2.973934in}{1.042005in}}%
\pgfpathlineto{\pgfqpoint{2.976008in}{1.039173in}}%
\pgfpathlineto{\pgfqpoint{2.977041in}{1.034479in}}%
\pgfpathlineto{\pgfqpoint{2.978070in}{1.036783in}}%
\pgfpathlineto{\pgfqpoint{2.979097in}{1.034773in}}%
\pgfpathlineto{\pgfqpoint{2.980121in}{1.035611in}}%
\pgfpathlineto{\pgfqpoint{2.981143in}{1.032604in}}%
\pgfpathlineto{\pgfqpoint{2.982161in}{1.031533in}}%
\pgfpathlineto{\pgfqpoint{2.983177in}{1.032448in}}%
\pgfpathlineto{\pgfqpoint{2.984189in}{1.033770in}}%
\pgfpathlineto{\pgfqpoint{2.986207in}{1.032003in}}%
\pgfpathlineto{\pgfqpoint{2.987211in}{1.028875in}}%
\pgfpathlineto{\pgfqpoint{2.988213in}{1.032235in}}%
\pgfpathlineto{\pgfqpoint{2.989212in}{1.028190in}}%
\pgfpathlineto{\pgfqpoint{2.990209in}{1.030719in}}%
\pgfpathlineto{\pgfqpoint{2.991202in}{1.028617in}}%
\pgfpathlineto{\pgfqpoint{2.992193in}{1.030001in}}%
\pgfpathlineto{\pgfqpoint{2.993182in}{1.028818in}}%
\pgfpathlineto{\pgfqpoint{2.995150in}{1.023367in}}%
\pgfpathlineto{\pgfqpoint{2.997109in}{1.027255in}}%
\pgfpathlineto{\pgfqpoint{2.998084in}{1.027658in}}%
\pgfpathlineto{\pgfqpoint{2.999057in}{1.026230in}}%
\pgfpathlineto{\pgfqpoint{3.000027in}{1.027140in}}%
\pgfpathlineto{\pgfqpoint{3.000994in}{1.023778in}}%
\pgfpathlineto{\pgfqpoint{3.001959in}{1.023030in}}%
\pgfpathlineto{\pgfqpoint{3.002922in}{1.022739in}}%
\pgfpathlineto{\pgfqpoint{3.003882in}{1.020744in}}%
\pgfpathlineto{\pgfqpoint{3.004839in}{1.020758in}}%
\pgfpathlineto{\pgfqpoint{3.005794in}{1.022705in}}%
\pgfpathlineto{\pgfqpoint{3.006747in}{1.021078in}}%
\pgfpathlineto{\pgfqpoint{3.007697in}{1.021315in}}%
\pgfpathlineto{\pgfqpoint{3.008645in}{1.018477in}}%
\pgfpathlineto{\pgfqpoint{3.009590in}{1.019682in}}%
\pgfpathlineto{\pgfqpoint{3.010533in}{1.018507in}}%
\pgfpathlineto{\pgfqpoint{3.011473in}{1.021350in}}%
\pgfpathlineto{\pgfqpoint{3.012411in}{1.018162in}}%
\pgfpathlineto{\pgfqpoint{3.013347in}{1.019121in}}%
\pgfpathlineto{\pgfqpoint{3.014280in}{1.015773in}}%
\pgfpathlineto{\pgfqpoint{3.015211in}{1.017604in}}%
\pgfpathlineto{\pgfqpoint{3.016139in}{1.013455in}}%
\pgfpathlineto{\pgfqpoint{3.017066in}{1.011169in}}%
\pgfpathlineto{\pgfqpoint{3.017989in}{1.010820in}}%
\pgfpathlineto{\pgfqpoint{3.018911in}{1.014034in}}%
\pgfpathlineto{\pgfqpoint{3.019830in}{1.009574in}}%
\pgfpathlineto{\pgfqpoint{3.020747in}{1.011102in}}%
\pgfpathlineto{\pgfqpoint{3.021662in}{1.010677in}}%
\pgfpathlineto{\pgfqpoint{3.022574in}{1.007976in}}%
\pgfpathlineto{\pgfqpoint{3.023484in}{1.008518in}}%
\pgfpathlineto{\pgfqpoint{3.024392in}{1.006101in}}%
\pgfpathlineto{\pgfqpoint{3.025298in}{1.008089in}}%
\pgfpathlineto{\pgfqpoint{3.026202in}{1.009040in}}%
\pgfpathlineto{\pgfqpoint{3.027103in}{1.007922in}}%
\pgfpathlineto{\pgfqpoint{3.028002in}{1.008253in}}%
\pgfpathlineto{\pgfqpoint{3.029793in}{1.006307in}}%
\pgfpathlineto{\pgfqpoint{3.031576in}{1.002733in}}%
\pgfpathlineto{\pgfqpoint{3.033351in}{1.006033in}}%
\pgfpathlineto{\pgfqpoint{3.034234in}{1.006022in}}%
\pgfpathlineto{\pgfqpoint{3.035116in}{1.004325in}}%
\pgfpathlineto{\pgfqpoint{3.035996in}{1.005412in}}%
\pgfpathlineto{\pgfqpoint{3.036874in}{1.001564in}}%
\pgfpathlineto{\pgfqpoint{3.037749in}{1.001767in}}%
\pgfpathlineto{\pgfqpoint{3.038623in}{1.001269in}}%
\pgfpathlineto{\pgfqpoint{3.040363in}{0.999176in}}%
\pgfpathlineto{\pgfqpoint{3.041231in}{1.001596in}}%
\pgfpathlineto{\pgfqpoint{3.042096in}{0.998429in}}%
\pgfpathlineto{\pgfqpoint{3.042959in}{0.998039in}}%
\pgfpathlineto{\pgfqpoint{3.043820in}{1.000876in}}%
\pgfpathlineto{\pgfqpoint{3.045537in}{0.996897in}}%
\pgfpathlineto{\pgfqpoint{3.046392in}{0.997503in}}%
\pgfpathlineto{\pgfqpoint{3.047245in}{0.994407in}}%
\pgfpathlineto{\pgfqpoint{3.048096in}{0.993590in}}%
\pgfpathlineto{\pgfqpoint{3.048946in}{0.991417in}}%
\pgfpathlineto{\pgfqpoint{3.049793in}{0.994076in}}%
\pgfpathlineto{\pgfqpoint{3.050638in}{0.989174in}}%
\pgfpathlineto{\pgfqpoint{3.051482in}{0.993071in}}%
\pgfpathlineto{\pgfqpoint{3.052323in}{0.988816in}}%
\pgfpathlineto{\pgfqpoint{3.053163in}{0.989491in}}%
\pgfpathlineto{\pgfqpoint{3.054000in}{0.988288in}}%
\pgfpathlineto{\pgfqpoint{3.054836in}{0.994115in}}%
\pgfpathlineto{\pgfqpoint{3.055670in}{0.987292in}}%
\pgfpathlineto{\pgfqpoint{3.056502in}{0.992081in}}%
\pgfpathlineto{\pgfqpoint{3.057332in}{0.986855in}}%
\pgfpathlineto{\pgfqpoint{3.058161in}{0.991246in}}%
\pgfpathlineto{\pgfqpoint{3.058987in}{0.985338in}}%
\pgfpathlineto{\pgfqpoint{3.059811in}{0.988581in}}%
\pgfpathlineto{\pgfqpoint{3.060634in}{0.988504in}}%
\pgfpathlineto{\pgfqpoint{3.061455in}{0.990821in}}%
\pgfpathlineto{\pgfqpoint{3.062274in}{0.984589in}}%
\pgfpathlineto{\pgfqpoint{3.063091in}{0.986888in}}%
\pgfpathlineto{\pgfqpoint{3.063907in}{0.987417in}}%
\pgfpathlineto{\pgfqpoint{3.064720in}{0.989034in}}%
\pgfpathlineto{\pgfqpoint{3.065532in}{0.985319in}}%
\pgfpathlineto{\pgfqpoint{3.066342in}{0.985815in}}%
\pgfpathlineto{\pgfqpoint{3.067150in}{0.982544in}}%
\pgfpathlineto{\pgfqpoint{3.067957in}{0.984093in}}%
\pgfpathlineto{\pgfqpoint{3.068762in}{0.981659in}}%
\pgfpathlineto{\pgfqpoint{3.069565in}{0.983316in}}%
\pgfpathlineto{\pgfqpoint{3.070366in}{0.984015in}}%
\pgfpathlineto{\pgfqpoint{3.071165in}{0.977864in}}%
\pgfpathlineto{\pgfqpoint{3.071963in}{0.981472in}}%
\pgfpathlineto{\pgfqpoint{3.072759in}{0.978357in}}%
\pgfpathlineto{\pgfqpoint{3.073553in}{0.982187in}}%
\pgfpathlineto{\pgfqpoint{3.074346in}{0.979644in}}%
\pgfpathlineto{\pgfqpoint{3.075137in}{0.980916in}}%
\pgfpathlineto{\pgfqpoint{3.075926in}{0.977681in}}%
\pgfpathlineto{\pgfqpoint{3.076714in}{0.981587in}}%
\pgfpathlineto{\pgfqpoint{3.077499in}{0.977111in}}%
\pgfpathlineto{\pgfqpoint{3.078284in}{0.978203in}}%
\pgfpathlineto{\pgfqpoint{3.079066in}{0.978458in}}%
\pgfpathlineto{\pgfqpoint{3.079847in}{0.977934in}}%
\pgfpathlineto{\pgfqpoint{3.080626in}{0.976269in}}%
\pgfpathlineto{\pgfqpoint{3.081404in}{0.975639in}}%
\pgfpathlineto{\pgfqpoint{3.082180in}{0.976369in}}%
\pgfpathlineto{\pgfqpoint{3.082954in}{0.978237in}}%
\pgfpathlineto{\pgfqpoint{3.083726in}{0.975543in}}%
\pgfpathlineto{\pgfqpoint{3.084497in}{0.975337in}}%
\pgfpathlineto{\pgfqpoint{3.085267in}{0.974059in}}%
\pgfpathlineto{\pgfqpoint{3.086035in}{0.974425in}}%
\pgfpathlineto{\pgfqpoint{3.086801in}{0.972117in}}%
\pgfpathlineto{\pgfqpoint{3.087565in}{0.973198in}}%
\pgfpathlineto{\pgfqpoint{3.088329in}{0.969668in}}%
\pgfpathlineto{\pgfqpoint{3.089090in}{0.971974in}}%
\pgfpathlineto{\pgfqpoint{3.089850in}{0.969774in}}%
\pgfpathlineto{\pgfqpoint{3.090608in}{0.970017in}}%
\pgfpathlineto{\pgfqpoint{3.091365in}{0.965232in}}%
\pgfpathlineto{\pgfqpoint{3.092120in}{0.971079in}}%
\pgfpathlineto{\pgfqpoint{3.092874in}{0.968438in}}%
\pgfpathlineto{\pgfqpoint{3.093626in}{0.971745in}}%
\pgfpathlineto{\pgfqpoint{3.094376in}{0.963587in}}%
\pgfpathlineto{\pgfqpoint{3.095126in}{0.967645in}}%
\pgfpathlineto{\pgfqpoint{3.095873in}{0.961895in}}%
\pgfpathlineto{\pgfqpoint{3.096619in}{0.965264in}}%
\pgfpathlineto{\pgfqpoint{3.097364in}{0.961854in}}%
\pgfpathlineto{\pgfqpoint{3.098107in}{0.961635in}}%
\pgfpathlineto{\pgfqpoint{3.098848in}{0.964120in}}%
\pgfpathlineto{\pgfqpoint{3.099588in}{0.963661in}}%
\pgfpathlineto{\pgfqpoint{3.101064in}{0.961436in}}%
\pgfpathlineto{\pgfqpoint{3.101799in}{0.962642in}}%
\pgfpathlineto{\pgfqpoint{3.102533in}{0.959059in}}%
\pgfpathlineto{\pgfqpoint{3.103266in}{0.958742in}}%
\pgfpathlineto{\pgfqpoint{3.103997in}{0.957870in}}%
\pgfpathlineto{\pgfqpoint{3.104727in}{0.959745in}}%
\pgfpathlineto{\pgfqpoint{3.105455in}{0.957951in}}%
\pgfpathlineto{\pgfqpoint{3.106182in}{0.960357in}}%
\pgfpathlineto{\pgfqpoint{3.106908in}{0.957164in}}%
\pgfpathlineto{\pgfqpoint{3.107632in}{0.960460in}}%
\pgfpathlineto{\pgfqpoint{3.108354in}{0.957739in}}%
\pgfpathlineto{\pgfqpoint{3.109075in}{0.960016in}}%
\pgfpathlineto{\pgfqpoint{3.109795in}{0.958057in}}%
\pgfpathlineto{\pgfqpoint{3.110514in}{0.961451in}}%
\pgfpathlineto{\pgfqpoint{3.111231in}{0.957044in}}%
\pgfpathlineto{\pgfqpoint{3.111946in}{0.959660in}}%
\pgfpathlineto{\pgfqpoint{3.112660in}{0.956587in}}%
\pgfpathlineto{\pgfqpoint{3.113373in}{0.959060in}}%
\pgfpathlineto{\pgfqpoint{3.114085in}{0.955834in}}%
\pgfpathlineto{\pgfqpoint{3.114795in}{0.955692in}}%
\pgfpathlineto{\pgfqpoint{3.115503in}{0.953400in}}%
\pgfpathlineto{\pgfqpoint{3.116211in}{0.955753in}}%
\pgfpathlineto{\pgfqpoint{3.117621in}{0.957702in}}%
\pgfpathlineto{\pgfqpoint{3.119026in}{0.953750in}}%
\pgfpathlineto{\pgfqpoint{3.119727in}{0.950518in}}%
\pgfpathlineto{\pgfqpoint{3.120426in}{0.953980in}}%
\pgfpathlineto{\pgfqpoint{3.121124in}{0.951833in}}%
\pgfpathlineto{\pgfqpoint{3.121821in}{0.952086in}}%
\pgfpathlineto{\pgfqpoint{3.122516in}{0.949589in}}%
\pgfpathlineto{\pgfqpoint{3.123210in}{0.951567in}}%
\pgfpathlineto{\pgfqpoint{3.124594in}{0.951115in}}%
\pgfpathlineto{\pgfqpoint{3.125284in}{0.948462in}}%
\pgfpathlineto{\pgfqpoint{3.125973in}{0.951129in}}%
\pgfpathlineto{\pgfqpoint{3.126661in}{0.946656in}}%
\pgfpathlineto{\pgfqpoint{3.127347in}{0.948347in}}%
\pgfpathlineto{\pgfqpoint{3.128032in}{0.945798in}}%
\pgfpathlineto{\pgfqpoint{3.128715in}{0.950085in}}%
\pgfpathlineto{\pgfqpoint{3.129398in}{0.946722in}}%
\pgfpathlineto{\pgfqpoint{3.130079in}{0.950806in}}%
\pgfpathlineto{\pgfqpoint{3.130759in}{0.947147in}}%
\pgfpathlineto{\pgfqpoint{3.131437in}{0.948627in}}%
\pgfpathlineto{\pgfqpoint{3.132115in}{0.946666in}}%
\pgfpathlineto{\pgfqpoint{3.132791in}{0.946227in}}%
\pgfpathlineto{\pgfqpoint{3.133466in}{0.945453in}}%
\pgfpathlineto{\pgfqpoint{3.134140in}{0.949821in}}%
\pgfpathlineto{\pgfqpoint{3.134812in}{0.943957in}}%
\pgfpathlineto{\pgfqpoint{3.135483in}{0.947654in}}%
\pgfpathlineto{\pgfqpoint{3.136153in}{0.942474in}}%
\pgfpathlineto{\pgfqpoint{3.136822in}{0.945214in}}%
\pgfpathlineto{\pgfqpoint{3.137490in}{0.940069in}}%
\pgfpathlineto{\pgfqpoint{3.138156in}{0.943888in}}%
\pgfpathlineto{\pgfqpoint{3.138821in}{0.943108in}}%
\pgfpathlineto{\pgfqpoint{3.139485in}{0.941774in}}%
\pgfpathlineto{\pgfqpoint{3.140148in}{0.938767in}}%
\pgfpathlineto{\pgfqpoint{3.140809in}{0.940742in}}%
\pgfpathlineto{\pgfqpoint{3.141470in}{0.940598in}}%
\pgfpathlineto{\pgfqpoint{3.142787in}{0.937300in}}%
\pgfpathlineto{\pgfqpoint{3.143444in}{0.941937in}}%
\pgfpathlineto{\pgfqpoint{3.144099in}{0.939300in}}%
\pgfpathlineto{\pgfqpoint{3.144754in}{0.942791in}}%
\pgfpathlineto{\pgfqpoint{3.145407in}{0.937773in}}%
\pgfpathlineto{\pgfqpoint{3.146059in}{0.941988in}}%
\pgfpathlineto{\pgfqpoint{3.146711in}{0.936275in}}%
\pgfpathlineto{\pgfqpoint{3.147360in}{0.937843in}}%
\pgfpathlineto{\pgfqpoint{3.148009in}{0.935314in}}%
\pgfpathlineto{\pgfqpoint{3.148657in}{0.937624in}}%
\pgfpathlineto{\pgfqpoint{3.149303in}{0.936078in}}%
\pgfpathlineto{\pgfqpoint{3.149949in}{0.936847in}}%
\pgfpathlineto{\pgfqpoint{3.150593in}{0.933734in}}%
\pgfpathlineto{\pgfqpoint{3.151236in}{0.935083in}}%
\pgfpathlineto{\pgfqpoint{3.151878in}{0.934102in}}%
\pgfpathlineto{\pgfqpoint{3.152519in}{0.935169in}}%
\pgfpathlineto{\pgfqpoint{3.153158in}{0.932663in}}%
\pgfpathlineto{\pgfqpoint{3.153797in}{0.933174in}}%
\pgfpathlineto{\pgfqpoint{3.154434in}{0.935228in}}%
\pgfpathlineto{\pgfqpoint{3.155071in}{0.933978in}}%
\pgfpathlineto{\pgfqpoint{3.155706in}{0.929936in}}%
\pgfpathlineto{\pgfqpoint{3.156340in}{0.932336in}}%
\pgfpathlineto{\pgfqpoint{3.156974in}{0.928646in}}%
\pgfpathlineto{\pgfqpoint{3.157606in}{0.933086in}}%
\pgfpathlineto{\pgfqpoint{3.158237in}{0.933502in}}%
\pgfpathlineto{\pgfqpoint{3.158866in}{0.932832in}}%
\pgfpathlineto{\pgfqpoint{3.159495in}{0.932842in}}%
\pgfpathlineto{\pgfqpoint{3.160123in}{0.934020in}}%
\pgfpathlineto{\pgfqpoint{3.160750in}{0.932117in}}%
\pgfpathlineto{\pgfqpoint{3.161375in}{0.931778in}}%
\pgfpathlineto{\pgfqpoint{3.162000in}{0.929202in}}%
\pgfpathlineto{\pgfqpoint{3.162623in}{0.931703in}}%
\pgfpathlineto{\pgfqpoint{3.163246in}{0.930069in}}%
\pgfpathlineto{\pgfqpoint{3.163867in}{0.929781in}}%
\pgfpathlineto{\pgfqpoint{3.164487in}{0.930345in}}%
\pgfpathlineto{\pgfqpoint{3.165107in}{0.932334in}}%
\pgfpathlineto{\pgfqpoint{3.165725in}{0.931860in}}%
\pgfpathlineto{\pgfqpoint{3.166342in}{0.932483in}}%
\pgfpathlineto{\pgfqpoint{3.166958in}{0.929241in}}%
\pgfpathlineto{\pgfqpoint{3.167573in}{0.929174in}}%
\pgfpathlineto{\pgfqpoint{3.168187in}{0.928151in}}%
\pgfpathlineto{\pgfqpoint{3.168800in}{0.926384in}}%
\pgfpathlineto{\pgfqpoint{3.169413in}{0.927007in}}%
\pgfpathlineto{\pgfqpoint{3.170024in}{0.922345in}}%
\pgfpathlineto{\pgfqpoint{3.170634in}{0.923476in}}%
\pgfpathlineto{\pgfqpoint{3.171243in}{0.921520in}}%
\pgfpathlineto{\pgfqpoint{3.171851in}{0.920961in}}%
\pgfpathlineto{\pgfqpoint{3.172458in}{0.921295in}}%
\pgfpathlineto{\pgfqpoint{3.173064in}{0.920675in}}%
\pgfpathlineto{\pgfqpoint{3.173669in}{0.923371in}}%
\pgfpathlineto{\pgfqpoint{3.174273in}{0.920636in}}%
\pgfpathlineto{\pgfqpoint{3.174876in}{0.922235in}}%
\pgfpathlineto{\pgfqpoint{3.175478in}{0.918619in}}%
\pgfpathlineto{\pgfqpoint{3.176079in}{0.920361in}}%
\pgfpathlineto{\pgfqpoint{3.176679in}{0.919297in}}%
\pgfpathlineto{\pgfqpoint{3.177278in}{0.919666in}}%
\pgfpathlineto{\pgfqpoint{3.177876in}{0.919380in}}%
\pgfpathlineto{\pgfqpoint{3.178474in}{0.918727in}}%
\pgfpathlineto{\pgfqpoint{3.179070in}{0.920512in}}%
\pgfpathlineto{\pgfqpoint{3.179665in}{0.920557in}}%
\pgfpathlineto{\pgfqpoint{3.180853in}{0.917872in}}%
\pgfpathlineto{\pgfqpoint{3.181445in}{0.920367in}}%
\pgfpathlineto{\pgfqpoint{3.182036in}{0.915836in}}%
\pgfpathlineto{\pgfqpoint{3.182627in}{0.917950in}}%
\pgfpathlineto{\pgfqpoint{3.183805in}{0.916935in}}%
\pgfpathlineto{\pgfqpoint{3.184393in}{0.917998in}}%
\pgfpathlineto{\pgfqpoint{3.186734in}{0.913571in}}%
\pgfpathlineto{\pgfqpoint{3.187317in}{0.914430in}}%
\pgfpathlineto{\pgfqpoint{3.187899in}{0.913360in}}%
\pgfpathlineto{\pgfqpoint{3.188480in}{0.916051in}}%
\pgfpathlineto{\pgfqpoint{3.189060in}{0.913331in}}%
\pgfpathlineto{\pgfqpoint{3.189640in}{0.914695in}}%
\pgfpathlineto{\pgfqpoint{3.190218in}{0.911215in}}%
\pgfpathlineto{\pgfqpoint{3.190796in}{0.912695in}}%
\pgfpathlineto{\pgfqpoint{3.191372in}{0.911170in}}%
\pgfpathlineto{\pgfqpoint{3.191948in}{0.913519in}}%
\pgfpathlineto{\pgfqpoint{3.192523in}{0.914024in}}%
\pgfpathlineto{\pgfqpoint{3.193097in}{0.911326in}}%
\pgfpathlineto{\pgfqpoint{3.193670in}{0.913347in}}%
\pgfpathlineto{\pgfqpoint{3.195383in}{0.909871in}}%
\pgfpathlineto{\pgfqpoint{3.195953in}{0.913726in}}%
\pgfpathlineto{\pgfqpoint{3.196521in}{0.910630in}}%
\pgfpathlineto{\pgfqpoint{3.197089in}{0.913591in}}%
\pgfpathlineto{\pgfqpoint{3.197656in}{0.909739in}}%
\pgfpathlineto{\pgfqpoint{3.198222in}{0.910129in}}%
\pgfpathlineto{\pgfqpoint{3.199351in}{0.906746in}}%
\pgfpathlineto{\pgfqpoint{3.199915in}{0.906104in}}%
\pgfpathlineto{\pgfqpoint{3.200477in}{0.908406in}}%
\pgfpathlineto{\pgfqpoint{3.201039in}{0.908219in}}%
\pgfpathlineto{\pgfqpoint{3.201600in}{0.910559in}}%
\pgfpathlineto{\pgfqpoint{3.202160in}{0.907072in}}%
\pgfpathlineto{\pgfqpoint{3.202719in}{0.911316in}}%
\pgfpathlineto{\pgfqpoint{3.203277in}{0.907335in}}%
\pgfpathlineto{\pgfqpoint{3.204391in}{0.907373in}}%
\pgfpathlineto{\pgfqpoint{3.205501in}{0.904939in}}%
\pgfpathlineto{\pgfqpoint{3.206055in}{0.907181in}}%
\pgfpathlineto{\pgfqpoint{3.206609in}{0.905822in}}%
\pgfpathlineto{\pgfqpoint{3.207161in}{0.906442in}}%
\pgfpathlineto{\pgfqpoint{3.207713in}{0.904640in}}%
\pgfpathlineto{\pgfqpoint{3.208263in}{0.903898in}}%
\pgfpathlineto{\pgfqpoint{3.208813in}{0.902275in}}%
\pgfpathlineto{\pgfqpoint{3.209362in}{0.901891in}}%
\pgfpathlineto{\pgfqpoint{3.209911in}{0.903541in}}%
\pgfpathlineto{\pgfqpoint{3.211005in}{0.904406in}}%
\pgfpathlineto{\pgfqpoint{3.211551in}{0.899624in}}%
\pgfpathlineto{\pgfqpoint{3.212096in}{0.901869in}}%
\pgfpathlineto{\pgfqpoint{3.212640in}{0.900521in}}%
\pgfpathlineto{\pgfqpoint{3.213183in}{0.903460in}}%
\pgfpathlineto{\pgfqpoint{3.213726in}{0.901287in}}%
\pgfpathlineto{\pgfqpoint{3.214268in}{0.902076in}}%
\pgfpathlineto{\pgfqpoint{3.215349in}{0.900278in}}%
\pgfpathlineto{\pgfqpoint{3.215888in}{0.899489in}}%
\pgfpathlineto{\pgfqpoint{3.216427in}{0.900428in}}%
\pgfpathlineto{\pgfqpoint{3.216965in}{0.899722in}}%
\pgfpathlineto{\pgfqpoint{3.218038in}{0.900235in}}%
\pgfpathlineto{\pgfqpoint{3.218574in}{0.898972in}}%
\pgfpathlineto{\pgfqpoint{3.219108in}{0.896250in}}%
\pgfpathlineto{\pgfqpoint{3.219642in}{0.896442in}}%
\pgfpathlineto{\pgfqpoint{3.220175in}{0.898044in}}%
\pgfpathlineto{\pgfqpoint{3.221240in}{0.895090in}}%
\pgfpathlineto{\pgfqpoint{3.221770in}{0.898049in}}%
\pgfpathlineto{\pgfqpoint{3.222300in}{0.896412in}}%
\pgfpathlineto{\pgfqpoint{3.222830in}{0.896344in}}%
\pgfpathlineto{\pgfqpoint{3.223886in}{0.893408in}}%
\pgfpathlineto{\pgfqpoint{3.224413in}{0.893754in}}%
\pgfpathlineto{\pgfqpoint{3.224940in}{0.894853in}}%
\pgfpathlineto{\pgfqpoint{3.225465in}{0.891769in}}%
\pgfpathlineto{\pgfqpoint{3.225990in}{0.893700in}}%
\pgfpathlineto{\pgfqpoint{3.226514in}{0.892811in}}%
\pgfpathlineto{\pgfqpoint{3.227037in}{0.894069in}}%
\pgfpathlineto{\pgfqpoint{3.227560in}{0.892201in}}%
\pgfpathlineto{\pgfqpoint{3.228603in}{0.890997in}}%
\pgfpathlineto{\pgfqpoint{3.229123in}{0.893735in}}%
\pgfpathlineto{\pgfqpoint{3.229643in}{0.890380in}}%
\pgfpathlineto{\pgfqpoint{3.230162in}{0.892324in}}%
\pgfpathlineto{\pgfqpoint{3.230680in}{0.889182in}}%
\pgfpathlineto{\pgfqpoint{3.231714in}{0.889166in}}%
\pgfpathlineto{\pgfqpoint{3.232230in}{0.890040in}}%
\pgfpathlineto{\pgfqpoint{3.232745in}{0.889190in}}%
\pgfpathlineto{\pgfqpoint{3.233260in}{0.889249in}}%
\pgfpathlineto{\pgfqpoint{3.233774in}{0.886935in}}%
\pgfpathlineto{\pgfqpoint{3.234287in}{0.888927in}}%
\pgfpathlineto{\pgfqpoint{3.234799in}{0.886607in}}%
\pgfpathlineto{\pgfqpoint{3.235311in}{0.889960in}}%
\pgfpathlineto{\pgfqpoint{3.235822in}{0.889160in}}%
\pgfpathlineto{\pgfqpoint{3.236332in}{0.889021in}}%
\pgfpathlineto{\pgfqpoint{3.236842in}{0.886708in}}%
\pgfpathlineto{\pgfqpoint{3.237351in}{0.888126in}}%
\pgfpathlineto{\pgfqpoint{3.237859in}{0.888123in}}%
\pgfpathlineto{\pgfqpoint{3.238873in}{0.886825in}}%
\pgfpathlineto{\pgfqpoint{3.239379in}{0.889163in}}%
\pgfpathlineto{\pgfqpoint{3.239885in}{0.887341in}}%
\pgfpathlineto{\pgfqpoint{3.240389in}{0.887360in}}%
\pgfpathlineto{\pgfqpoint{3.240893in}{0.886338in}}%
\pgfpathlineto{\pgfqpoint{3.241397in}{0.886382in}}%
\pgfpathlineto{\pgfqpoint{3.241899in}{0.884202in}}%
\pgfpathlineto{\pgfqpoint{3.242401in}{0.886109in}}%
\pgfpathlineto{\pgfqpoint{3.242902in}{0.881713in}}%
\pgfpathlineto{\pgfqpoint{3.243403in}{0.883861in}}%
\pgfpathlineto{\pgfqpoint{3.243903in}{0.883029in}}%
\pgfpathlineto{\pgfqpoint{3.244402in}{0.885239in}}%
\pgfpathlineto{\pgfqpoint{3.244900in}{0.882397in}}%
\pgfpathlineto{\pgfqpoint{3.245398in}{0.883297in}}%
\pgfpathlineto{\pgfqpoint{3.245895in}{0.883199in}}%
\pgfpathlineto{\pgfqpoint{3.246888in}{0.880936in}}%
\pgfpathlineto{\pgfqpoint{3.247383in}{0.883134in}}%
\pgfpathlineto{\pgfqpoint{3.247878in}{0.882412in}}%
\pgfpathlineto{\pgfqpoint{3.248371in}{0.879998in}}%
\pgfpathlineto{\pgfqpoint{3.248865in}{0.882062in}}%
\pgfpathlineto{\pgfqpoint{3.249357in}{0.881084in}}%
\pgfpathlineto{\pgfqpoint{3.249849in}{0.882782in}}%
\pgfpathlineto{\pgfqpoint{3.250340in}{0.880109in}}%
\pgfpathlineto{\pgfqpoint{3.250831in}{0.880249in}}%
\pgfpathlineto{\pgfqpoint{3.251321in}{0.879541in}}%
\pgfpathlineto{\pgfqpoint{3.251810in}{0.880831in}}%
\pgfpathlineto{\pgfqpoint{3.252298in}{0.879754in}}%
\pgfpathlineto{\pgfqpoint{3.252786in}{0.880564in}}%
\pgfpathlineto{\pgfqpoint{3.253274in}{0.878714in}}%
\pgfpathlineto{\pgfqpoint{3.253760in}{0.880692in}}%
\pgfpathlineto{\pgfqpoint{3.254246in}{0.878322in}}%
\pgfpathlineto{\pgfqpoint{3.256184in}{0.877754in}}%
\pgfpathlineto{\pgfqpoint{3.257149in}{0.875399in}}%
\pgfpathlineto{\pgfqpoint{3.257631in}{0.876274in}}%
\pgfpathlineto{\pgfqpoint{3.258112in}{0.875676in}}%
\pgfpathlineto{\pgfqpoint{3.258592in}{0.875976in}}%
\pgfpathlineto{\pgfqpoint{3.259072in}{0.875820in}}%
\pgfpathlineto{\pgfqpoint{3.260029in}{0.873743in}}%
\pgfpathlineto{\pgfqpoint{3.260507in}{0.874140in}}%
\pgfpathlineto{\pgfqpoint{3.260984in}{0.873414in}}%
\pgfpathlineto{\pgfqpoint{3.261461in}{0.875541in}}%
\pgfpathlineto{\pgfqpoint{3.261937in}{0.873323in}}%
\pgfpathlineto{\pgfqpoint{3.262412in}{0.876076in}}%
\pgfpathlineto{\pgfqpoint{3.262887in}{0.876182in}}%
\pgfpathlineto{\pgfqpoint{3.263834in}{0.874570in}}%
\pgfpathlineto{\pgfqpoint{3.264307in}{0.873764in}}%
\pgfpathlineto{\pgfqpoint{3.264780in}{0.875213in}}%
\pgfpathlineto{\pgfqpoint{3.265722in}{0.873819in}}%
\pgfpathlineto{\pgfqpoint{3.266193in}{0.875691in}}%
\pgfpathlineto{\pgfqpoint{3.266663in}{0.873745in}}%
\pgfpathlineto{\pgfqpoint{3.268069in}{0.874418in}}%
\pgfpathlineto{\pgfqpoint{3.268536in}{0.872136in}}%
\pgfpathlineto{\pgfqpoint{3.269003in}{0.873763in}}%
\pgfpathlineto{\pgfqpoint{3.269470in}{0.871977in}}%
\pgfpathlineto{\pgfqpoint{3.269935in}{0.873707in}}%
\pgfpathlineto{\pgfqpoint{3.270401in}{0.871637in}}%
\pgfpathlineto{\pgfqpoint{3.270865in}{0.871968in}}%
\pgfpathlineto{\pgfqpoint{3.271329in}{0.869636in}}%
\pgfpathlineto{\pgfqpoint{3.271792in}{0.869282in}}%
\pgfpathlineto{\pgfqpoint{3.272255in}{0.869559in}}%
\pgfpathlineto{\pgfqpoint{3.272717in}{0.867800in}}%
\pgfpathlineto{\pgfqpoint{3.273179in}{0.870293in}}%
\pgfpathlineto{\pgfqpoint{3.273640in}{0.866572in}}%
\pgfpathlineto{\pgfqpoint{3.274101in}{0.868178in}}%
\pgfpathlineto{\pgfqpoint{3.274561in}{0.867142in}}%
\pgfpathlineto{\pgfqpoint{3.275020in}{0.867563in}}%
\pgfpathlineto{\pgfqpoint{3.275479in}{0.867134in}}%
\pgfpathlineto{\pgfqpoint{3.275937in}{0.868076in}}%
\pgfpathlineto{\pgfqpoint{3.276395in}{0.867873in}}%
\pgfpathlineto{\pgfqpoint{3.277308in}{0.866386in}}%
\pgfpathlineto{\pgfqpoint{3.277764in}{0.867908in}}%
\pgfpathlineto{\pgfqpoint{3.278219in}{0.867013in}}%
\pgfpathlineto{\pgfqpoint{3.278674in}{0.867556in}}%
\pgfpathlineto{\pgfqpoint{3.279128in}{0.865931in}}%
\pgfpathlineto{\pgfqpoint{3.279582in}{0.865655in}}%
\pgfpathlineto{\pgfqpoint{3.280035in}{0.865841in}}%
\pgfpathlineto{\pgfqpoint{3.280488in}{0.866536in}}%
\pgfpathlineto{\pgfqpoint{3.281391in}{0.862902in}}%
\pgfpathlineto{\pgfqpoint{3.281842in}{0.864743in}}%
\pgfpathlineto{\pgfqpoint{3.282292in}{0.864452in}}%
\pgfpathlineto{\pgfqpoint{3.283192in}{0.862931in}}%
\pgfpathlineto{\pgfqpoint{3.283640in}{0.864684in}}%
\pgfpathlineto{\pgfqpoint{3.284088in}{0.862008in}}%
\pgfpathlineto{\pgfqpoint{3.284536in}{0.863454in}}%
\pgfpathlineto{\pgfqpoint{3.285876in}{0.860452in}}%
\pgfpathlineto{\pgfqpoint{3.286321in}{0.860824in}}%
\pgfpathlineto{\pgfqpoint{3.286766in}{0.859139in}}%
\pgfpathlineto{\pgfqpoint{3.287210in}{0.861651in}}%
\pgfpathlineto{\pgfqpoint{3.287654in}{0.858764in}}%
\pgfpathlineto{\pgfqpoint{3.288540in}{0.860839in}}%
\pgfpathlineto{\pgfqpoint{3.288982in}{0.859597in}}%
\pgfpathlineto{\pgfqpoint{3.289424in}{0.857457in}}%
\pgfpathlineto{\pgfqpoint{3.289865in}{0.859329in}}%
\pgfpathlineto{\pgfqpoint{3.290306in}{0.858669in}}%
\pgfpathlineto{\pgfqpoint{3.290746in}{0.858865in}}%
\pgfpathlineto{\pgfqpoint{3.292063in}{0.856927in}}%
\pgfpathlineto{\pgfqpoint{3.292501in}{0.856833in}}%
\pgfpathlineto{\pgfqpoint{3.292939in}{0.858522in}}%
\pgfpathlineto{\pgfqpoint{3.295119in}{0.854439in}}%
\pgfpathlineto{\pgfqpoint{3.295553in}{0.855284in}}%
\pgfpathlineto{\pgfqpoint{3.295987in}{0.852523in}}%
\pgfpathlineto{\pgfqpoint{3.296420in}{0.855502in}}%
\pgfpathlineto{\pgfqpoint{3.296853in}{0.854571in}}%
\pgfpathlineto{\pgfqpoint{3.297286in}{0.854985in}}%
\pgfpathlineto{\pgfqpoint{3.297717in}{0.855892in}}%
\pgfpathlineto{\pgfqpoint{3.298149in}{0.853298in}}%
\pgfpathlineto{\pgfqpoint{3.298580in}{0.854602in}}%
\pgfpathlineto{\pgfqpoint{3.299010in}{0.852318in}}%
\pgfpathlineto{\pgfqpoint{3.299440in}{0.853517in}}%
\pgfpathlineto{\pgfqpoint{3.299869in}{0.852248in}}%
\pgfpathlineto{\pgfqpoint{3.300298in}{0.853823in}}%
\pgfpathlineto{\pgfqpoint{3.300726in}{0.851103in}}%
\pgfpathlineto{\pgfqpoint{3.301154in}{0.853335in}}%
\pgfpathlineto{\pgfqpoint{3.301582in}{0.853327in}}%
\pgfpathlineto{\pgfqpoint{3.302008in}{0.853003in}}%
\pgfpathlineto{\pgfqpoint{3.302435in}{0.850297in}}%
\pgfpathlineto{\pgfqpoint{3.302861in}{0.854154in}}%
\pgfpathlineto{\pgfqpoint{3.303286in}{0.852024in}}%
\pgfpathlineto{\pgfqpoint{3.304135in}{0.853022in}}%
\pgfpathlineto{\pgfqpoint{3.304559in}{0.854529in}}%
\pgfpathlineto{\pgfqpoint{3.304983in}{0.853373in}}%
\pgfpathlineto{\pgfqpoint{3.305406in}{0.850584in}}%
\pgfpathlineto{\pgfqpoint{3.305828in}{0.853464in}}%
\pgfpathlineto{\pgfqpoint{3.306250in}{0.852708in}}%
\pgfpathlineto{\pgfqpoint{3.306671in}{0.852557in}}%
\pgfpathlineto{\pgfqpoint{3.307092in}{0.852882in}}%
\pgfpathlineto{\pgfqpoint{3.307513in}{0.850602in}}%
\pgfpathlineto{\pgfqpoint{3.307933in}{0.852446in}}%
\pgfpathlineto{\pgfqpoint{3.308352in}{0.847752in}}%
\pgfpathlineto{\pgfqpoint{3.308772in}{0.850620in}}%
\pgfpathlineto{\pgfqpoint{3.309190in}{0.849295in}}%
\pgfpathlineto{\pgfqpoint{3.310026in}{0.849209in}}%
\pgfpathlineto{\pgfqpoint{3.310443in}{0.849982in}}%
\pgfpathlineto{\pgfqpoint{3.310860in}{0.848590in}}%
\pgfpathlineto{\pgfqpoint{3.311276in}{0.849150in}}%
\pgfpathlineto{\pgfqpoint{3.311692in}{0.847792in}}%
\pgfpathlineto{\pgfqpoint{3.312107in}{0.847408in}}%
\pgfpathlineto{\pgfqpoint{3.312522in}{0.849443in}}%
\pgfpathlineto{\pgfqpoint{3.313350in}{0.845405in}}%
\pgfpathlineto{\pgfqpoint{3.313764in}{0.844767in}}%
\pgfpathlineto{\pgfqpoint{3.314177in}{0.844707in}}%
\pgfpathlineto{\pgfqpoint{3.314589in}{0.847749in}}%
\pgfpathlineto{\pgfqpoint{3.315001in}{0.846046in}}%
\pgfpathlineto{\pgfqpoint{3.315413in}{0.846558in}}%
\pgfpathlineto{\pgfqpoint{3.315824in}{0.845896in}}%
\pgfpathlineto{\pgfqpoint{3.316235in}{0.845828in}}%
\pgfpathlineto{\pgfqpoint{3.316645in}{0.846826in}}%
\pgfpathlineto{\pgfqpoint{3.317055in}{0.844380in}}%
\pgfpathlineto{\pgfqpoint{3.317464in}{0.845771in}}%
\pgfpathlineto{\pgfqpoint{3.317873in}{0.845858in}}%
\pgfpathlineto{\pgfqpoint{3.318281in}{0.845660in}}%
\pgfpathlineto{\pgfqpoint{3.319096in}{0.843308in}}%
\pgfpathlineto{\pgfqpoint{3.319503in}{0.841593in}}%
\pgfpathlineto{\pgfqpoint{3.319910in}{0.844303in}}%
\pgfpathlineto{\pgfqpoint{3.320316in}{0.841325in}}%
\pgfpathlineto{\pgfqpoint{3.320722in}{0.841845in}}%
\pgfpathlineto{\pgfqpoint{3.321127in}{0.840509in}}%
\pgfpathlineto{\pgfqpoint{3.321532in}{0.843081in}}%
\pgfpathlineto{\pgfqpoint{3.321936in}{0.840497in}}%
\pgfpathlineto{\pgfqpoint{3.322340in}{0.842116in}}%
\pgfpathlineto{\pgfqpoint{3.322744in}{0.840879in}}%
\pgfpathlineto{\pgfqpoint{3.323147in}{0.842237in}}%
\pgfpathlineto{\pgfqpoint{3.323549in}{0.840193in}}%
\pgfpathlineto{\pgfqpoint{3.323951in}{0.841152in}}%
\pgfpathlineto{\pgfqpoint{3.324353in}{0.838274in}}%
\pgfpathlineto{\pgfqpoint{3.324754in}{0.839925in}}%
\pgfpathlineto{\pgfqpoint{3.325155in}{0.840057in}}%
\pgfpathlineto{\pgfqpoint{3.325556in}{0.838595in}}%
\pgfpathlineto{\pgfqpoint{3.325956in}{0.840100in}}%
\pgfpathlineto{\pgfqpoint{3.326355in}{0.839821in}}%
\pgfpathlineto{\pgfqpoint{3.326754in}{0.840867in}}%
\pgfpathlineto{\pgfqpoint{3.327153in}{0.839510in}}%
\pgfpathlineto{\pgfqpoint{3.327551in}{0.839431in}}%
\pgfpathlineto{\pgfqpoint{3.327949in}{0.839706in}}%
\pgfpathlineto{\pgfqpoint{3.328743in}{0.840978in}}%
\pgfpathlineto{\pgfqpoint{3.329536in}{0.837614in}}%
\pgfpathlineto{\pgfqpoint{3.329931in}{0.837555in}}%
\pgfpathlineto{\pgfqpoint{3.330327in}{0.839067in}}%
\pgfpathlineto{\pgfqpoint{3.331116in}{0.836911in}}%
\pgfpathlineto{\pgfqpoint{3.331510in}{0.836322in}}%
\pgfpathlineto{\pgfqpoint{3.332296in}{0.839663in}}%
\pgfpathlineto{\pgfqpoint{3.332689in}{0.838954in}}%
\pgfpathlineto{\pgfqpoint{3.333081in}{0.839842in}}%
\pgfpathlineto{\pgfqpoint{3.333473in}{0.836044in}}%
\pgfpathlineto{\pgfqpoint{3.333865in}{0.837005in}}%
\pgfpathlineto{\pgfqpoint{3.334256in}{0.834514in}}%
\pgfpathlineto{\pgfqpoint{3.334646in}{0.836271in}}%
\pgfpathlineto{\pgfqpoint{3.335426in}{0.834901in}}%
\pgfpathlineto{\pgfqpoint{3.335816in}{0.836273in}}%
\pgfpathlineto{\pgfqpoint{3.336205in}{0.835519in}}%
\pgfpathlineto{\pgfqpoint{3.336593in}{0.836330in}}%
\pgfpathlineto{\pgfqpoint{3.336981in}{0.833215in}}%
\pgfpathlineto{\pgfqpoint{3.337369in}{0.833184in}}%
\pgfpathlineto{\pgfqpoint{3.337757in}{0.834122in}}%
\pgfpathlineto{\pgfqpoint{3.338143in}{0.834143in}}%
\pgfpathlineto{\pgfqpoint{3.338530in}{0.833773in}}%
\pgfpathlineto{\pgfqpoint{3.338916in}{0.832670in}}%
\pgfpathlineto{\pgfqpoint{3.339302in}{0.832455in}}%
\pgfpathlineto{\pgfqpoint{3.339687in}{0.830977in}}%
\pgfpathlineto{\pgfqpoint{3.340072in}{0.832589in}}%
\pgfpathlineto{\pgfqpoint{3.340457in}{0.830510in}}%
\pgfpathlineto{\pgfqpoint{3.340841in}{0.831727in}}%
\pgfpathlineto{\pgfqpoint{3.341224in}{0.829583in}}%
\pgfpathlineto{\pgfqpoint{3.341608in}{0.830352in}}%
\pgfpathlineto{\pgfqpoint{3.341991in}{0.830072in}}%
\pgfpathlineto{\pgfqpoint{3.342373in}{0.829295in}}%
\pgfpathlineto{\pgfqpoint{3.342755in}{0.830248in}}%
\pgfpathlineto{\pgfqpoint{3.343137in}{0.828527in}}%
\pgfpathlineto{\pgfqpoint{3.343518in}{0.829203in}}%
\pgfpathlineto{\pgfqpoint{3.343899in}{0.828387in}}%
\pgfpathlineto{\pgfqpoint{3.344280in}{0.828813in}}%
\pgfpathlineto{\pgfqpoint{3.344660in}{0.827487in}}%
\pgfpathlineto{\pgfqpoint{3.345040in}{0.828341in}}%
\pgfpathlineto{\pgfqpoint{3.345419in}{0.826651in}}%
\pgfpathlineto{\pgfqpoint{3.346176in}{0.827849in}}%
\pgfpathlineto{\pgfqpoint{3.346932in}{0.827128in}}%
\pgfpathlineto{\pgfqpoint{3.347310in}{0.827646in}}%
\pgfpathlineto{\pgfqpoint{3.348063in}{0.824864in}}%
\pgfpathlineto{\pgfqpoint{3.348440in}{0.824224in}}%
\pgfpathlineto{\pgfqpoint{3.348816in}{0.825423in}}%
\pgfpathlineto{\pgfqpoint{3.349191in}{0.824075in}}%
\pgfpathlineto{\pgfqpoint{3.349566in}{0.826059in}}%
\pgfpathlineto{\pgfqpoint{3.349941in}{0.823686in}}%
\pgfpathlineto{\pgfqpoint{3.350315in}{0.827318in}}%
\pgfpathlineto{\pgfqpoint{3.350689in}{0.822840in}}%
\pgfpathlineto{\pgfqpoint{3.351063in}{0.825305in}}%
\pgfpathlineto{\pgfqpoint{3.351436in}{0.823206in}}%
\pgfpathlineto{\pgfqpoint{3.351809in}{0.823820in}}%
\pgfpathlineto{\pgfqpoint{3.352181in}{0.823163in}}%
\pgfpathlineto{\pgfqpoint{3.352553in}{0.823114in}}%
\pgfpathlineto{\pgfqpoint{3.352925in}{0.824019in}}%
\pgfpathlineto{\pgfqpoint{3.353296in}{0.823424in}}%
\pgfpathlineto{\pgfqpoint{3.353667in}{0.823601in}}%
\pgfpathlineto{\pgfqpoint{3.354408in}{0.820653in}}%
\pgfpathlineto{\pgfqpoint{3.355147in}{0.822482in}}%
\pgfpathlineto{\pgfqpoint{3.355516in}{0.822973in}}%
\pgfpathlineto{\pgfqpoint{3.355885in}{0.820848in}}%
\pgfpathlineto{\pgfqpoint{3.356253in}{0.820788in}}%
\pgfpathlineto{\pgfqpoint{3.356621in}{0.822782in}}%
\pgfpathlineto{\pgfqpoint{3.357356in}{0.819271in}}%
\pgfpathlineto{\pgfqpoint{3.357723in}{0.819702in}}%
\pgfpathlineto{\pgfqpoint{3.358090in}{0.818383in}}%
\pgfpathlineto{\pgfqpoint{3.358456in}{0.815177in}}%
\pgfpathlineto{\pgfqpoint{3.358822in}{0.816781in}}%
\pgfpathlineto{\pgfqpoint{3.359187in}{0.813901in}}%
\pgfpathlineto{\pgfqpoint{3.359552in}{0.816120in}}%
\pgfpathlineto{\pgfqpoint{3.359917in}{0.813658in}}%
\pgfpathlineto{\pgfqpoint{3.360281in}{0.814351in}}%
\pgfpathlineto{\pgfqpoint{3.360645in}{0.812165in}}%
\pgfpathlineto{\pgfqpoint{3.361009in}{0.813282in}}%
\pgfpathlineto{\pgfqpoint{3.361735in}{0.808754in}}%
\pgfpathlineto{\pgfqpoint{3.362097in}{0.809659in}}%
\pgfpathlineto{\pgfqpoint{3.362460in}{0.805965in}}%
\pgfpathlineto{\pgfqpoint{3.362821in}{0.806392in}}%
\pgfpathlineto{\pgfqpoint{3.363183in}{0.804117in}}%
\pgfpathlineto{\pgfqpoint{3.363544in}{0.803871in}}%
\pgfpathlineto{\pgfqpoint{3.364985in}{0.780888in}}%
\pgfpathlineto{\pgfqpoint{3.364985in}{0.780888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.685493in}{0.499691in}}{\pgfqpoint{2.807087in}{1.723682in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682993in}{2.091033in}}%
\pgfpathlineto{\pgfqpoint{0.813088in}{2.091220in}}%
\pgfpathlineto{\pgfqpoint{1.068278in}{2.145024in}}%
\pgfpathlineto{\pgfqpoint{1.217554in}{2.001733in}}%
\pgfpathlineto{\pgfqpoint{1.323467in}{1.980504in}}%
\pgfpathlineto{\pgfqpoint{1.405620in}{1.950020in}}%
\pgfpathlineto{\pgfqpoint{1.472744in}{1.904567in}}%
\pgfpathlineto{\pgfqpoint{1.529496in}{1.885163in}}%
\pgfpathlineto{\pgfqpoint{1.578657in}{1.866467in}}%
\pgfpathlineto{\pgfqpoint{1.622020in}{1.826948in}}%
\pgfpathlineto{\pgfqpoint{1.660810in}{1.831924in}}%
\pgfpathlineto{\pgfqpoint{1.695899in}{1.818837in}}%
\pgfpathlineto{\pgfqpoint{1.727934in}{1.786452in}}%
\pgfpathlineto{\pgfqpoint{1.757402in}{1.793971in}}%
\pgfpathlineto{\pgfqpoint{1.784686in}{1.734664in}}%
\pgfpathlineto{\pgfqpoint{1.810086in}{1.732526in}}%
\pgfpathlineto{\pgfqpoint{1.833847in}{1.677260in}}%
\pgfpathlineto{\pgfqpoint{1.856166in}{1.727692in}}%
\pgfpathlineto{\pgfqpoint{1.877210in}{1.696817in}}%
\pgfpathlineto{\pgfqpoint{1.897115in}{1.697975in}}%
\pgfpathlineto{\pgfqpoint{1.916000in}{1.679927in}}%
\pgfpathlineto{\pgfqpoint{1.933962in}{1.655771in}}%
\pgfpathlineto{\pgfqpoint{1.951089in}{1.645554in}}%
\pgfpathlineto{\pgfqpoint{1.967454in}{1.655515in}}%
\pgfpathlineto{\pgfqpoint{1.983123in}{1.609959in}}%
\pgfpathlineto{\pgfqpoint{1.998152in}{1.636956in}}%
\pgfpathlineto{\pgfqpoint{2.012592in}{1.603289in}}%
\pgfpathlineto{\pgfqpoint{2.026486in}{1.600745in}}%
\pgfpathlineto{\pgfqpoint{2.039875in}{1.560737in}}%
\pgfpathlineto{\pgfqpoint{2.052795in}{1.596090in}}%
\pgfpathlineto{\pgfqpoint{2.065276in}{1.544828in}}%
\pgfpathlineto{\pgfqpoint{2.077348in}{1.596812in}}%
\pgfpathlineto{\pgfqpoint{2.089036in}{1.542757in}}%
\pgfpathlineto{\pgfqpoint{2.100365in}{1.572418in}}%
\pgfpathlineto{\pgfqpoint{2.111356in}{1.525443in}}%
\pgfpathlineto{\pgfqpoint{2.122028in}{1.564292in}}%
\pgfpathlineto{\pgfqpoint{2.132400in}{1.516816in}}%
\pgfpathlineto{\pgfqpoint{2.142487in}{1.550890in}}%
\pgfpathlineto{\pgfqpoint{2.152305in}{1.519549in}}%
\pgfpathlineto{\pgfqpoint{2.161868in}{1.514152in}}%
\pgfpathlineto{\pgfqpoint{2.171189in}{1.498503in}}%
\pgfpathlineto{\pgfqpoint{2.180280in}{1.504132in}}%
\pgfpathlineto{\pgfqpoint{2.189152in}{1.480606in}}%
\pgfpathlineto{\pgfqpoint{2.197815in}{1.478727in}}%
\pgfpathlineto{\pgfqpoint{2.206279in}{1.485181in}}%
\pgfpathlineto{\pgfqpoint{2.214552in}{1.528345in}}%
\pgfpathlineto{\pgfqpoint{2.222644in}{1.488475in}}%
\pgfpathlineto{\pgfqpoint{2.230562in}{1.498801in}}%
\pgfpathlineto{\pgfqpoint{2.238313in}{1.464831in}}%
\pgfpathlineto{\pgfqpoint{2.245904in}{1.457531in}}%
\pgfpathlineto{\pgfqpoint{2.253342in}{1.446635in}}%
\pgfpathlineto{\pgfqpoint{2.260632in}{1.446700in}}%
\pgfpathlineto{\pgfqpoint{2.267781in}{1.418684in}}%
\pgfpathlineto{\pgfqpoint{2.274794in}{1.426788in}}%
\pgfpathlineto{\pgfqpoint{2.281676in}{1.423181in}}%
\pgfpathlineto{\pgfqpoint{2.288431in}{1.439337in}}%
\pgfpathlineto{\pgfqpoint{2.295065in}{1.399447in}}%
\pgfpathlineto{\pgfqpoint{2.301581in}{1.402848in}}%
\pgfpathlineto{\pgfqpoint{2.307984in}{1.390917in}}%
\pgfpathlineto{\pgfqpoint{2.314278in}{1.384696in}}%
\pgfpathlineto{\pgfqpoint{2.320466in}{1.374373in}}%
\pgfpathlineto{\pgfqpoint{2.326551in}{1.375582in}}%
\pgfpathlineto{\pgfqpoint{2.332538in}{1.363211in}}%
\pgfpathlineto{\pgfqpoint{2.338428in}{1.381905in}}%
\pgfpathlineto{\pgfqpoint{2.344226in}{1.344144in}}%
\pgfpathlineto{\pgfqpoint{2.349934in}{1.349539in}}%
\pgfpathlineto{\pgfqpoint{2.355555in}{1.349327in}}%
\pgfpathlineto{\pgfqpoint{2.361091in}{1.336266in}}%
\pgfpathlineto{\pgfqpoint{2.366546in}{1.340806in}}%
\pgfpathlineto{\pgfqpoint{2.371920in}{1.318104in}}%
\pgfpathlineto{\pgfqpoint{2.377218in}{1.315754in}}%
\pgfpathlineto{\pgfqpoint{2.382440in}{1.301323in}}%
\pgfpathlineto{\pgfqpoint{2.387589in}{1.306096in}}%
\pgfpathlineto{\pgfqpoint{2.392667in}{1.297999in}}%
\pgfpathlineto{\pgfqpoint{2.397677in}{1.305789in}}%
\pgfpathlineto{\pgfqpoint{2.402618in}{1.295498in}}%
\pgfpathlineto{\pgfqpoint{2.407495in}{1.296250in}}%
\pgfpathlineto{\pgfqpoint{2.412307in}{1.293665in}}%
\pgfpathlineto{\pgfqpoint{2.417058in}{1.292880in}}%
\pgfpathlineto{\pgfqpoint{2.421748in}{1.285601in}}%
\pgfpathlineto{\pgfqpoint{2.426379in}{1.299557in}}%
\pgfpathlineto{\pgfqpoint{2.430952in}{1.289307in}}%
\pgfpathlineto{\pgfqpoint{2.435470in}{1.282445in}}%
\pgfpathlineto{\pgfqpoint{2.439932in}{1.272905in}}%
\pgfpathlineto{\pgfqpoint{2.444342in}{1.277329in}}%
\pgfpathlineto{\pgfqpoint{2.448699in}{1.259678in}}%
\pgfpathlineto{\pgfqpoint{2.453005in}{1.272686in}}%
\pgfpathlineto{\pgfqpoint{2.457261in}{1.243020in}}%
\pgfpathlineto{\pgfqpoint{2.461468in}{1.271872in}}%
\pgfpathlineto{\pgfqpoint{2.465628in}{1.244083in}}%
\pgfpathlineto{\pgfqpoint{2.469742in}{1.252165in}}%
\pgfpathlineto{\pgfqpoint{2.473810in}{1.238565in}}%
\pgfpathlineto{\pgfqpoint{2.477834in}{1.248188in}}%
\pgfpathlineto{\pgfqpoint{2.481814in}{1.232689in}}%
\pgfpathlineto{\pgfqpoint{2.485752in}{1.225879in}}%
\pgfpathlineto{\pgfqpoint{2.489647in}{1.227072in}}%
\pgfpathlineto{\pgfqpoint{2.493503in}{1.219429in}}%
\pgfpathlineto{\pgfqpoint{2.497318in}{1.226753in}}%
\pgfpathlineto{\pgfqpoint{2.501094in}{1.216598in}}%
\pgfpathlineto{\pgfqpoint{2.504831in}{1.212671in}}%
\pgfpathlineto{\pgfqpoint{2.508532in}{1.211508in}}%
\pgfpathlineto{\pgfqpoint{2.512195in}{1.211904in}}%
\pgfpathlineto{\pgfqpoint{2.515822in}{1.200328in}}%
\pgfpathlineto{\pgfqpoint{2.519414in}{1.190677in}}%
\pgfpathlineto{\pgfqpoint{2.522971in}{1.198462in}}%
\pgfpathlineto{\pgfqpoint{2.526494in}{1.183267in}}%
\pgfpathlineto{\pgfqpoint{2.529984in}{1.187513in}}%
\pgfpathlineto{\pgfqpoint{2.533441in}{1.175231in}}%
\pgfpathlineto{\pgfqpoint{2.536866in}{1.188314in}}%
\pgfpathlineto{\pgfqpoint{2.540259in}{1.181003in}}%
\pgfpathlineto{\pgfqpoint{2.543621in}{1.166387in}}%
\pgfpathlineto{\pgfqpoint{2.546953in}{1.162196in}}%
\pgfpathlineto{\pgfqpoint{2.550255in}{1.169545in}}%
\pgfpathlineto{\pgfqpoint{2.553527in}{1.166059in}}%
\pgfpathlineto{\pgfqpoint{2.556771in}{1.151517in}}%
\pgfpathlineto{\pgfqpoint{2.559987in}{1.145064in}}%
\pgfpathlineto{\pgfqpoint{2.563174in}{1.134806in}}%
\pgfpathlineto{\pgfqpoint{2.566334in}{1.133114in}}%
\pgfpathlineto{\pgfqpoint{2.569468in}{1.116683in}}%
\pgfpathlineto{\pgfqpoint{2.572574in}{1.117448in}}%
\pgfpathlineto{\pgfqpoint{2.575655in}{1.108221in}}%
\pgfpathlineto{\pgfqpoint{2.578711in}{1.109446in}}%
\pgfpathlineto{\pgfqpoint{2.581741in}{1.103705in}}%
\pgfpathlineto{\pgfqpoint{2.584746in}{1.104462in}}%
\pgfpathlineto{\pgfqpoint{2.587727in}{1.081953in}}%
\pgfpathlineto{\pgfqpoint{2.590684in}{1.095026in}}%
\pgfpathlineto{\pgfqpoint{2.593618in}{1.078498in}}%
\pgfpathlineto{\pgfqpoint{2.596528in}{1.088694in}}%
\pgfpathlineto{\pgfqpoint{2.599416in}{1.074393in}}%
\pgfpathlineto{\pgfqpoint{2.602281in}{1.093707in}}%
\pgfpathlineto{\pgfqpoint{2.605124in}{1.074617in}}%
\pgfpathlineto{\pgfqpoint{2.607945in}{1.084344in}}%
\pgfpathlineto{\pgfqpoint{2.610745in}{1.074081in}}%
\pgfpathlineto{\pgfqpoint{2.613523in}{1.079978in}}%
\pgfpathlineto{\pgfqpoint{2.616281in}{1.069285in}}%
\pgfpathlineto{\pgfqpoint{2.619018in}{1.066706in}}%
\pgfpathlineto{\pgfqpoint{2.621735in}{1.076404in}}%
\pgfpathlineto{\pgfqpoint{2.627110in}{1.055147in}}%
\pgfpathlineto{\pgfqpoint{2.629768in}{1.048145in}}%
\pgfpathlineto{\pgfqpoint{2.632408in}{1.042278in}}%
\pgfpathlineto{\pgfqpoint{2.635028in}{1.044555in}}%
\pgfpathlineto{\pgfqpoint{2.637630in}{1.031400in}}%
\pgfpathlineto{\pgfqpoint{2.640213in}{1.032380in}}%
\pgfpathlineto{\pgfqpoint{2.642779in}{1.025650in}}%
\pgfpathlineto{\pgfqpoint{2.645327in}{1.023695in}}%
\pgfpathlineto{\pgfqpoint{2.647857in}{1.029704in}}%
\pgfpathlineto{\pgfqpoint{2.650370in}{1.026258in}}%
\pgfpathlineto{\pgfqpoint{2.652866in}{1.012964in}}%
\pgfpathlineto{\pgfqpoint{2.655345in}{1.002420in}}%
\pgfpathlineto{\pgfqpoint{2.657808in}{1.010491in}}%
\pgfpathlineto{\pgfqpoint{2.660254in}{0.992485in}}%
\pgfpathlineto{\pgfqpoint{2.662684in}{1.004312in}}%
\pgfpathlineto{\pgfqpoint{2.665099in}{1.002290in}}%
\pgfpathlineto{\pgfqpoint{2.667497in}{0.998019in}}%
\pgfpathlineto{\pgfqpoint{2.669880in}{0.991311in}}%
\pgfpathlineto{\pgfqpoint{2.672248in}{0.981335in}}%
\pgfpathlineto{\pgfqpoint{2.674600in}{0.979319in}}%
\pgfpathlineto{\pgfqpoint{2.676938in}{0.966907in}}%
\pgfpathlineto{\pgfqpoint{2.679260in}{0.970724in}}%
\pgfpathlineto{\pgfqpoint{2.681569in}{0.975205in}}%
\pgfpathlineto{\pgfqpoint{2.683862in}{0.965960in}}%
\pgfpathlineto{\pgfqpoint{2.686142in}{0.973294in}}%
\pgfpathlineto{\pgfqpoint{2.688408in}{0.961623in}}%
\pgfpathlineto{\pgfqpoint{2.690659in}{0.961286in}}%
\pgfpathlineto{\pgfqpoint{2.692898in}{0.963016in}}%
\pgfpathlineto{\pgfqpoint{2.695122in}{0.947903in}}%
\pgfpathlineto{\pgfqpoint{2.697333in}{0.952004in}}%
\pgfpathlineto{\pgfqpoint{2.699531in}{0.945380in}}%
\pgfpathlineto{\pgfqpoint{2.701716in}{0.947010in}}%
\pgfpathlineto{\pgfqpoint{2.703888in}{0.953648in}}%
\pgfpathlineto{\pgfqpoint{2.706048in}{0.938994in}}%
\pgfpathlineto{\pgfqpoint{2.708194in}{0.941468in}}%
\pgfpathlineto{\pgfqpoint{2.710328in}{0.924749in}}%
\pgfpathlineto{\pgfqpoint{2.712450in}{0.938886in}}%
\pgfpathlineto{\pgfqpoint{2.714560in}{0.920640in}}%
\pgfpathlineto{\pgfqpoint{2.716658in}{0.932658in}}%
\pgfpathlineto{\pgfqpoint{2.718744in}{0.922054in}}%
\pgfpathlineto{\pgfqpoint{2.720818in}{0.927360in}}%
\pgfpathlineto{\pgfqpoint{2.722881in}{0.918912in}}%
\pgfpathlineto{\pgfqpoint{2.724932in}{0.926427in}}%
\pgfpathlineto{\pgfqpoint{2.726971in}{0.925472in}}%
\pgfpathlineto{\pgfqpoint{2.729000in}{0.916476in}}%
\pgfpathlineto{\pgfqpoint{2.731017in}{0.912859in}}%
\pgfpathlineto{\pgfqpoint{2.733023in}{0.912010in}}%
\pgfpathlineto{\pgfqpoint{2.735019in}{0.900351in}}%
\pgfpathlineto{\pgfqpoint{2.737004in}{0.902724in}}%
\pgfpathlineto{\pgfqpoint{2.738978in}{0.889964in}}%
\pgfpathlineto{\pgfqpoint{2.740941in}{0.897050in}}%
\pgfpathlineto{\pgfqpoint{2.742894in}{0.892891in}}%
\pgfpathlineto{\pgfqpoint{2.744837in}{0.892109in}}%
\pgfpathlineto{\pgfqpoint{2.746770in}{0.897668in}}%
\pgfpathlineto{\pgfqpoint{2.748692in}{0.899502in}}%
\pgfpathlineto{\pgfqpoint{2.750605in}{0.885716in}}%
\pgfpathlineto{\pgfqpoint{2.752507in}{0.884515in}}%
\pgfpathlineto{\pgfqpoint{2.754400in}{0.884182in}}%
\pgfpathlineto{\pgfqpoint{2.756283in}{0.888586in}}%
\pgfpathlineto{\pgfqpoint{2.758157in}{0.880553in}}%
\pgfpathlineto{\pgfqpoint{2.760021in}{0.880125in}}%
\pgfpathlineto{\pgfqpoint{2.763721in}{0.891563in}}%
\pgfpathlineto{\pgfqpoint{2.765558in}{0.886731in}}%
\pgfpathlineto{\pgfqpoint{2.767385in}{0.874684in}}%
\pgfpathlineto{\pgfqpoint{2.769203in}{0.877661in}}%
\pgfpathlineto{\pgfqpoint{2.771012in}{0.871575in}}%
\pgfpathlineto{\pgfqpoint{2.774604in}{0.868793in}}%
\pgfpathlineto{\pgfqpoint{2.776387in}{0.876228in}}%
\pgfpathlineto{\pgfqpoint{2.778161in}{0.871193in}}%
\pgfpathlineto{\pgfqpoint{2.779927in}{0.869655in}}%
\pgfpathlineto{\pgfqpoint{2.781684in}{0.864918in}}%
\pgfpathlineto{\pgfqpoint{2.783433in}{0.848815in}}%
\pgfpathlineto{\pgfqpoint{2.785174in}{0.855701in}}%
\pgfpathlineto{\pgfqpoint{2.788631in}{0.851737in}}%
\pgfpathlineto{\pgfqpoint{2.790347in}{0.847321in}}%
\pgfpathlineto{\pgfqpoint{2.792055in}{0.853548in}}%
\pgfpathlineto{\pgfqpoint{2.793756in}{0.848087in}}%
\pgfpathlineto{\pgfqpoint{2.795449in}{0.854905in}}%
\pgfpathlineto{\pgfqpoint{2.798811in}{0.836842in}}%
\pgfpathlineto{\pgfqpoint{2.800480in}{0.836851in}}%
\pgfpathlineto{\pgfqpoint{2.802143in}{0.841414in}}%
\pgfpathlineto{\pgfqpoint{2.803797in}{0.830638in}}%
\pgfpathlineto{\pgfqpoint{2.805445in}{0.843124in}}%
\pgfpathlineto{\pgfqpoint{2.807084in}{0.835555in}}%
\pgfpathlineto{\pgfqpoint{2.808717in}{0.839423in}}%
\pgfpathlineto{\pgfqpoint{2.810343in}{0.840267in}}%
\pgfpathlineto{\pgfqpoint{2.811961in}{0.827447in}}%
\pgfpathlineto{\pgfqpoint{2.813572in}{0.839828in}}%
\pgfpathlineto{\pgfqpoint{2.815176in}{0.825281in}}%
\pgfpathlineto{\pgfqpoint{2.816773in}{0.838759in}}%
\pgfpathlineto{\pgfqpoint{2.818364in}{0.820959in}}%
\pgfpathlineto{\pgfqpoint{2.819947in}{0.828956in}}%
\pgfpathlineto{\pgfqpoint{2.821524in}{0.823355in}}%
\pgfpathlineto{\pgfqpoint{2.823094in}{0.831798in}}%
\pgfpathlineto{\pgfqpoint{2.824657in}{0.820551in}}%
\pgfpathlineto{\pgfqpoint{2.826214in}{0.825966in}}%
\pgfpathlineto{\pgfqpoint{2.827764in}{0.818096in}}%
\pgfpathlineto{\pgfqpoint{2.829308in}{0.818210in}}%
\pgfpathlineto{\pgfqpoint{2.830845in}{0.814256in}}%
\pgfpathlineto{\pgfqpoint{2.833900in}{0.814890in}}%
\pgfpathlineto{\pgfqpoint{2.835418in}{0.810215in}}%
\pgfpathlineto{\pgfqpoint{2.836930in}{0.821642in}}%
\pgfpathlineto{\pgfqpoint{2.838436in}{0.801743in}}%
\pgfpathlineto{\pgfqpoint{2.839936in}{0.816130in}}%
\pgfpathlineto{\pgfqpoint{2.841429in}{0.804925in}}%
\pgfpathlineto{\pgfqpoint{2.842917in}{0.812544in}}%
\pgfpathlineto{\pgfqpoint{2.844398in}{0.796546in}}%
\pgfpathlineto{\pgfqpoint{2.845874in}{0.803597in}}%
\pgfpathlineto{\pgfqpoint{2.847344in}{0.795226in}}%
\pgfpathlineto{\pgfqpoint{2.848808in}{0.796156in}}%
\pgfpathlineto{\pgfqpoint{2.850266in}{0.786482in}}%
\pgfpathlineto{\pgfqpoint{2.851718in}{0.793535in}}%
\pgfpathlineto{\pgfqpoint{2.853165in}{0.783128in}}%
\pgfpathlineto{\pgfqpoint{2.854606in}{0.796422in}}%
\pgfpathlineto{\pgfqpoint{2.856041in}{0.781351in}}%
\pgfpathlineto{\pgfqpoint{2.857471in}{0.795390in}}%
\pgfpathlineto{\pgfqpoint{2.858895in}{0.788473in}}%
\pgfpathlineto{\pgfqpoint{2.860314in}{0.791174in}}%
\pgfpathlineto{\pgfqpoint{2.861727in}{0.783986in}}%
\pgfpathlineto{\pgfqpoint{2.863135in}{0.794992in}}%
\pgfpathlineto{\pgfqpoint{2.864537in}{0.797504in}}%
\pgfpathlineto{\pgfqpoint{2.865934in}{0.798609in}}%
\pgfpathlineto{\pgfqpoint{2.867326in}{0.790845in}}%
\pgfpathlineto{\pgfqpoint{2.868713in}{0.788865in}}%
\pgfpathlineto{\pgfqpoint{2.870095in}{0.786375in}}%
\pgfpathlineto{\pgfqpoint{2.871471in}{0.788291in}}%
\pgfpathlineto{\pgfqpoint{2.872842in}{0.776741in}}%
\pgfpathlineto{\pgfqpoint{2.874208in}{0.775000in}}%
\pgfpathlineto{\pgfqpoint{2.875569in}{0.785044in}}%
\pgfpathlineto{\pgfqpoint{2.876925in}{0.789931in}}%
\pgfpathlineto{\pgfqpoint{2.878276in}{0.774058in}}%
\pgfpathlineto{\pgfqpoint{2.879622in}{0.779000in}}%
\pgfpathlineto{\pgfqpoint{2.880964in}{0.773173in}}%
\pgfpathlineto{\pgfqpoint{2.882300in}{0.764324in}}%
\pgfpathlineto{\pgfqpoint{2.883631in}{0.762667in}}%
\pgfpathlineto{\pgfqpoint{2.884958in}{0.765226in}}%
\pgfpathlineto{\pgfqpoint{2.886280in}{0.758182in}}%
\pgfpathlineto{\pgfqpoint{2.887597in}{0.763996in}}%
\pgfpathlineto{\pgfqpoint{2.888910in}{0.754438in}}%
\pgfpathlineto{\pgfqpoint{2.890218in}{0.760622in}}%
\pgfpathlineto{\pgfqpoint{2.891521in}{0.762689in}}%
\pgfpathlineto{\pgfqpoint{2.892819in}{0.768084in}}%
\pgfpathlineto{\pgfqpoint{2.894114in}{0.756274in}}%
\pgfpathlineto{\pgfqpoint{2.895403in}{0.760763in}}%
\pgfpathlineto{\pgfqpoint{2.896688in}{0.757452in}}%
\pgfpathlineto{\pgfqpoint{2.899245in}{0.766446in}}%
\pgfpathlineto{\pgfqpoint{2.900516in}{0.759356in}}%
\pgfpathlineto{\pgfqpoint{2.901784in}{0.760669in}}%
\pgfpathlineto{\pgfqpoint{2.903047in}{0.774670in}}%
\pgfpathlineto{\pgfqpoint{2.904305in}{0.768046in}}%
\pgfpathlineto{\pgfqpoint{2.906810in}{0.762146in}}%
\pgfpathlineto{\pgfqpoint{2.909298in}{0.764377in}}%
\pgfpathlineto{\pgfqpoint{2.910535in}{0.755877in}}%
\pgfpathlineto{\pgfqpoint{2.911768in}{0.759656in}}%
\pgfpathlineto{\pgfqpoint{2.912998in}{0.745351in}}%
\pgfpathlineto{\pgfqpoint{2.914223in}{0.750081in}}%
\pgfpathlineto{\pgfqpoint{2.915444in}{0.744302in}}%
\pgfpathlineto{\pgfqpoint{2.917874in}{0.767030in}}%
\pgfpathlineto{\pgfqpoint{2.919083in}{0.745393in}}%
\pgfpathlineto{\pgfqpoint{2.920288in}{0.746726in}}%
\pgfpathlineto{\pgfqpoint{2.921489in}{0.747343in}}%
\pgfpathlineto{\pgfqpoint{2.922687in}{0.740751in}}%
\pgfpathlineto{\pgfqpoint{2.923880in}{0.752271in}}%
\pgfpathlineto{\pgfqpoint{2.925070in}{0.745253in}}%
\pgfpathlineto{\pgfqpoint{2.926255in}{0.749762in}}%
\pgfpathlineto{\pgfqpoint{2.927437in}{0.737196in}}%
\pgfpathlineto{\pgfqpoint{2.928615in}{0.747994in}}%
\pgfpathlineto{\pgfqpoint{2.929790in}{0.741242in}}%
\pgfpathlineto{\pgfqpoint{2.930960in}{0.743649in}}%
\pgfpathlineto{\pgfqpoint{2.932127in}{0.740076in}}%
\pgfpathlineto{\pgfqpoint{2.933290in}{0.742310in}}%
\pgfpathlineto{\pgfqpoint{2.934450in}{0.733389in}}%
\pgfpathlineto{\pgfqpoint{2.935606in}{0.731439in}}%
\pgfpathlineto{\pgfqpoint{2.936758in}{0.737565in}}%
\pgfpathlineto{\pgfqpoint{2.937907in}{0.739040in}}%
\pgfpathlineto{\pgfqpoint{2.939052in}{0.732118in}}%
\pgfpathlineto{\pgfqpoint{2.940194in}{0.738598in}}%
\pgfpathlineto{\pgfqpoint{2.941332in}{0.740437in}}%
\pgfpathlineto{\pgfqpoint{2.942466in}{0.736894in}}%
\pgfpathlineto{\pgfqpoint{2.944725in}{0.739205in}}%
\pgfpathlineto{\pgfqpoint{2.945849in}{0.738864in}}%
\pgfpathlineto{\pgfqpoint{2.946970in}{0.736516in}}%
\pgfpathlineto{\pgfqpoint{2.948087in}{0.730258in}}%
\pgfpathlineto{\pgfqpoint{2.949201in}{0.718563in}}%
\pgfpathlineto{\pgfqpoint{2.950312in}{0.727735in}}%
\pgfpathlineto{\pgfqpoint{2.951419in}{0.721111in}}%
\pgfpathlineto{\pgfqpoint{2.952523in}{0.727469in}}%
\pgfpathlineto{\pgfqpoint{2.953624in}{0.715503in}}%
\pgfpathlineto{\pgfqpoint{2.954721in}{0.720408in}}%
\pgfpathlineto{\pgfqpoint{2.955815in}{0.723604in}}%
\pgfpathlineto{\pgfqpoint{2.956906in}{0.707530in}}%
\pgfpathlineto{\pgfqpoint{2.957993in}{0.713136in}}%
\pgfpathlineto{\pgfqpoint{2.959078in}{0.729303in}}%
\pgfpathlineto{\pgfqpoint{2.960159in}{0.728243in}}%
\pgfpathlineto{\pgfqpoint{2.961237in}{0.719101in}}%
\pgfpathlineto{\pgfqpoint{2.962312in}{0.703578in}}%
\pgfpathlineto{\pgfqpoint{2.963384in}{0.712537in}}%
\pgfpathlineto{\pgfqpoint{2.964453in}{0.700656in}}%
\pgfpathlineto{\pgfqpoint{2.965518in}{0.713859in}}%
\pgfpathlineto{\pgfqpoint{2.966581in}{0.696792in}}%
\pgfpathlineto{\pgfqpoint{2.967640in}{0.704068in}}%
\pgfpathlineto{\pgfqpoint{2.968697in}{0.695788in}}%
\pgfpathlineto{\pgfqpoint{2.969750in}{0.714618in}}%
\pgfpathlineto{\pgfqpoint{2.970800in}{0.702013in}}%
\pgfpathlineto{\pgfqpoint{2.971848in}{0.713686in}}%
\pgfpathlineto{\pgfqpoint{2.972892in}{0.697490in}}%
\pgfpathlineto{\pgfqpoint{2.973934in}{0.708661in}}%
\pgfpathlineto{\pgfqpoint{2.974972in}{0.700757in}}%
\pgfpathlineto{\pgfqpoint{2.976008in}{0.704384in}}%
\pgfpathlineto{\pgfqpoint{2.977041in}{0.695450in}}%
\pgfpathlineto{\pgfqpoint{2.978070in}{0.708883in}}%
\pgfpathlineto{\pgfqpoint{2.979097in}{0.712322in}}%
\pgfpathlineto{\pgfqpoint{2.980121in}{0.722219in}}%
\pgfpathlineto{\pgfqpoint{2.981143in}{0.696785in}}%
\pgfpathlineto{\pgfqpoint{2.982161in}{0.705150in}}%
\pgfpathlineto{\pgfqpoint{2.983177in}{0.709587in}}%
\pgfpathlineto{\pgfqpoint{2.984189in}{0.704190in}}%
\pgfpathlineto{\pgfqpoint{2.985200in}{0.709792in}}%
\pgfpathlineto{\pgfqpoint{2.986207in}{0.700497in}}%
\pgfpathlineto{\pgfqpoint{2.987211in}{0.703944in}}%
\pgfpathlineto{\pgfqpoint{2.989212in}{0.694844in}}%
\pgfpathlineto{\pgfqpoint{2.990209in}{0.692315in}}%
\pgfpathlineto{\pgfqpoint{2.991202in}{0.697979in}}%
\pgfpathlineto{\pgfqpoint{2.993182in}{0.688236in}}%
\pgfpathlineto{\pgfqpoint{2.994167in}{0.687392in}}%
\pgfpathlineto{\pgfqpoint{2.995150in}{0.694384in}}%
\pgfpathlineto{\pgfqpoint{2.996131in}{0.686071in}}%
\pgfpathlineto{\pgfqpoint{2.997109in}{0.689275in}}%
\pgfpathlineto{\pgfqpoint{2.998084in}{0.687359in}}%
\pgfpathlineto{\pgfqpoint{2.999057in}{0.700492in}}%
\pgfpathlineto{\pgfqpoint{3.000027in}{0.684712in}}%
\pgfpathlineto{\pgfqpoint{3.000994in}{0.688684in}}%
\pgfpathlineto{\pgfqpoint{3.001959in}{0.681033in}}%
\pgfpathlineto{\pgfqpoint{3.002922in}{0.689656in}}%
\pgfpathlineto{\pgfqpoint{3.003882in}{0.692797in}}%
\pgfpathlineto{\pgfqpoint{3.004839in}{0.678996in}}%
\pgfpathlineto{\pgfqpoint{3.005794in}{0.675057in}}%
\pgfpathlineto{\pgfqpoint{3.006747in}{0.684680in}}%
\pgfpathlineto{\pgfqpoint{3.007697in}{0.676107in}}%
\pgfpathlineto{\pgfqpoint{3.008645in}{0.692397in}}%
\pgfpathlineto{\pgfqpoint{3.009590in}{0.677238in}}%
\pgfpathlineto{\pgfqpoint{3.010533in}{0.679740in}}%
\pgfpathlineto{\pgfqpoint{3.011473in}{0.679144in}}%
\pgfpathlineto{\pgfqpoint{3.012411in}{0.670687in}}%
\pgfpathlineto{\pgfqpoint{3.013347in}{0.675425in}}%
\pgfpathlineto{\pgfqpoint{3.014280in}{0.678000in}}%
\pgfpathlineto{\pgfqpoint{3.015211in}{0.685346in}}%
\pgfpathlineto{\pgfqpoint{3.016139in}{0.688592in}}%
\pgfpathlineto{\pgfqpoint{3.017066in}{0.680338in}}%
\pgfpathlineto{\pgfqpoint{3.017989in}{0.674999in}}%
\pgfpathlineto{\pgfqpoint{3.018911in}{0.680079in}}%
\pgfpathlineto{\pgfqpoint{3.019830in}{0.678006in}}%
\pgfpathlineto{\pgfqpoint{3.020747in}{0.678876in}}%
\pgfpathlineto{\pgfqpoint{3.021662in}{0.682002in}}%
\pgfpathlineto{\pgfqpoint{3.022574in}{0.683644in}}%
\pgfpathlineto{\pgfqpoint{3.023484in}{0.687069in}}%
\pgfpathlineto{\pgfqpoint{3.024392in}{0.673503in}}%
\pgfpathlineto{\pgfqpoint{3.025298in}{0.691864in}}%
\pgfpathlineto{\pgfqpoint{3.026202in}{0.684955in}}%
\pgfpathlineto{\pgfqpoint{3.027103in}{0.675845in}}%
\pgfpathlineto{\pgfqpoint{3.028002in}{0.677621in}}%
\pgfpathlineto{\pgfqpoint{3.028899in}{0.682255in}}%
\pgfpathlineto{\pgfqpoint{3.029793in}{0.683704in}}%
\pgfpathlineto{\pgfqpoint{3.030686in}{0.672093in}}%
\pgfpathlineto{\pgfqpoint{3.031576in}{0.676546in}}%
\pgfpathlineto{\pgfqpoint{3.032464in}{0.676458in}}%
\pgfpathlineto{\pgfqpoint{3.033351in}{0.672530in}}%
\pgfpathlineto{\pgfqpoint{3.034234in}{0.675466in}}%
\pgfpathlineto{\pgfqpoint{3.035116in}{0.675105in}}%
\pgfpathlineto{\pgfqpoint{3.035996in}{0.680492in}}%
\pgfpathlineto{\pgfqpoint{3.036874in}{0.682414in}}%
\pgfpathlineto{\pgfqpoint{3.037749in}{0.668650in}}%
\pgfpathlineto{\pgfqpoint{3.038623in}{0.666004in}}%
\pgfpathlineto{\pgfqpoint{3.039494in}{0.674289in}}%
\pgfpathlineto{\pgfqpoint{3.040363in}{0.670946in}}%
\pgfpathlineto{\pgfqpoint{3.041231in}{0.672254in}}%
\pgfpathlineto{\pgfqpoint{3.042096in}{0.667341in}}%
\pgfpathlineto{\pgfqpoint{3.042959in}{0.666672in}}%
\pgfpathlineto{\pgfqpoint{3.043820in}{0.662270in}}%
\pgfpathlineto{\pgfqpoint{3.044679in}{0.667929in}}%
\pgfpathlineto{\pgfqpoint{3.045537in}{0.662306in}}%
\pgfpathlineto{\pgfqpoint{3.046392in}{0.670463in}}%
\pgfpathlineto{\pgfqpoint{3.047245in}{0.667891in}}%
\pgfpathlineto{\pgfqpoint{3.048096in}{0.666529in}}%
\pgfpathlineto{\pgfqpoint{3.048946in}{0.666780in}}%
\pgfpathlineto{\pgfqpoint{3.049793in}{0.664453in}}%
\pgfpathlineto{\pgfqpoint{3.050638in}{0.661015in}}%
\pgfpathlineto{\pgfqpoint{3.051482in}{0.661878in}}%
\pgfpathlineto{\pgfqpoint{3.052323in}{0.663462in}}%
\pgfpathlineto{\pgfqpoint{3.053163in}{0.668211in}}%
\pgfpathlineto{\pgfqpoint{3.054000in}{0.656093in}}%
\pgfpathlineto{\pgfqpoint{3.054836in}{0.652599in}}%
\pgfpathlineto{\pgfqpoint{3.055670in}{0.653003in}}%
\pgfpathlineto{\pgfqpoint{3.056502in}{0.655292in}}%
\pgfpathlineto{\pgfqpoint{3.057332in}{0.651662in}}%
\pgfpathlineto{\pgfqpoint{3.058987in}{0.655192in}}%
\pgfpathlineto{\pgfqpoint{3.059811in}{0.658738in}}%
\pgfpathlineto{\pgfqpoint{3.061455in}{0.646099in}}%
\pgfpathlineto{\pgfqpoint{3.062274in}{0.652685in}}%
\pgfpathlineto{\pgfqpoint{3.063091in}{0.645144in}}%
\pgfpathlineto{\pgfqpoint{3.063907in}{0.645103in}}%
\pgfpathlineto{\pgfqpoint{3.064720in}{0.642589in}}%
\pgfpathlineto{\pgfqpoint{3.065532in}{0.647555in}}%
\pgfpathlineto{\pgfqpoint{3.066342in}{0.636609in}}%
\pgfpathlineto{\pgfqpoint{3.067150in}{0.647699in}}%
\pgfpathlineto{\pgfqpoint{3.067957in}{0.647053in}}%
\pgfpathlineto{\pgfqpoint{3.069565in}{0.642679in}}%
\pgfpathlineto{\pgfqpoint{3.070366in}{0.642307in}}%
\pgfpathlineto{\pgfqpoint{3.071165in}{0.642623in}}%
\pgfpathlineto{\pgfqpoint{3.071963in}{0.641914in}}%
\pgfpathlineto{\pgfqpoint{3.072759in}{0.643443in}}%
\pgfpathlineto{\pgfqpoint{3.073553in}{0.642885in}}%
\pgfpathlineto{\pgfqpoint{3.074346in}{0.644669in}}%
\pgfpathlineto{\pgfqpoint{3.075137in}{0.640925in}}%
\pgfpathlineto{\pgfqpoint{3.075926in}{0.645162in}}%
\pgfpathlineto{\pgfqpoint{3.076714in}{0.645220in}}%
\pgfpathlineto{\pgfqpoint{3.077499in}{0.640553in}}%
\pgfpathlineto{\pgfqpoint{3.078284in}{0.650182in}}%
\pgfpathlineto{\pgfqpoint{3.079847in}{0.642628in}}%
\pgfpathlineto{\pgfqpoint{3.080626in}{0.644744in}}%
\pgfpathlineto{\pgfqpoint{3.081404in}{0.642018in}}%
\pgfpathlineto{\pgfqpoint{3.082180in}{0.632998in}}%
\pgfpathlineto{\pgfqpoint{3.082954in}{0.645071in}}%
\pgfpathlineto{\pgfqpoint{3.083726in}{0.640657in}}%
\pgfpathlineto{\pgfqpoint{3.084497in}{0.646715in}}%
\pgfpathlineto{\pgfqpoint{3.085267in}{0.637678in}}%
\pgfpathlineto{\pgfqpoint{3.086035in}{0.651708in}}%
\pgfpathlineto{\pgfqpoint{3.086801in}{0.641083in}}%
\pgfpathlineto{\pgfqpoint{3.087565in}{0.641492in}}%
\pgfpathlineto{\pgfqpoint{3.088329in}{0.640221in}}%
\pgfpathlineto{\pgfqpoint{3.089090in}{0.647145in}}%
\pgfpathlineto{\pgfqpoint{3.089850in}{0.638214in}}%
\pgfpathlineto{\pgfqpoint{3.090608in}{0.633001in}}%
\pgfpathlineto{\pgfqpoint{3.091365in}{0.634371in}}%
\pgfpathlineto{\pgfqpoint{3.092120in}{0.631820in}}%
\pgfpathlineto{\pgfqpoint{3.092874in}{0.639672in}}%
\pgfpathlineto{\pgfqpoint{3.093626in}{0.623778in}}%
\pgfpathlineto{\pgfqpoint{3.094376in}{0.627113in}}%
\pgfpathlineto{\pgfqpoint{3.095126in}{0.621204in}}%
\pgfpathlineto{\pgfqpoint{3.095873in}{0.629147in}}%
\pgfpathlineto{\pgfqpoint{3.096619in}{0.619074in}}%
\pgfpathlineto{\pgfqpoint{3.097364in}{0.621053in}}%
\pgfpathlineto{\pgfqpoint{3.098848in}{0.611268in}}%
\pgfpathlineto{\pgfqpoint{3.099588in}{0.615405in}}%
\pgfpathlineto{\pgfqpoint{3.100327in}{0.614835in}}%
\pgfpathlineto{\pgfqpoint{3.101064in}{0.616351in}}%
\pgfpathlineto{\pgfqpoint{3.101799in}{0.611312in}}%
\pgfpathlineto{\pgfqpoint{3.102533in}{0.612134in}}%
\pgfpathlineto{\pgfqpoint{3.103266in}{0.602925in}}%
\pgfpathlineto{\pgfqpoint{3.103997in}{0.607852in}}%
\pgfpathlineto{\pgfqpoint{3.104727in}{0.606232in}}%
\pgfpathlineto{\pgfqpoint{3.105455in}{0.606676in}}%
\pgfpathlineto{\pgfqpoint{3.106182in}{0.600659in}}%
\pgfpathlineto{\pgfqpoint{3.106908in}{0.599027in}}%
\pgfpathlineto{\pgfqpoint{3.107632in}{0.596094in}}%
\pgfpathlineto{\pgfqpoint{3.108354in}{0.596705in}}%
\pgfpathlineto{\pgfqpoint{3.109075in}{0.578040in}}%
\pgfpathlineto{\pgfqpoint{3.109795in}{0.579539in}}%
\pgfpathlineto{\pgfqpoint{3.109795in}{0.579539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.685493in}{0.499691in}}{\pgfqpoint{2.807087in}{1.723682in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.305882,0.639216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682993in}{2.049065in}}%
\pgfpathlineto{\pgfqpoint{0.813088in}{2.049065in}}%
\pgfpathlineto{\pgfqpoint{1.068278in}{2.053730in}}%
\pgfpathlineto{\pgfqpoint{1.217554in}{1.946723in}}%
\pgfpathlineto{\pgfqpoint{1.323467in}{1.881496in}}%
\pgfpathlineto{\pgfqpoint{1.405620in}{1.840993in}}%
\pgfpathlineto{\pgfqpoint{1.472744in}{1.814383in}}%
\pgfpathlineto{\pgfqpoint{1.529496in}{1.790760in}}%
\pgfpathlineto{\pgfqpoint{1.578657in}{1.767285in}}%
\pgfpathlineto{\pgfqpoint{1.660810in}{1.724209in}}%
\pgfpathlineto{\pgfqpoint{1.757402in}{1.671105in}}%
\pgfpathlineto{\pgfqpoint{1.784686in}{1.658348in}}%
\pgfpathlineto{\pgfqpoint{1.810086in}{1.648686in}}%
\pgfpathlineto{\pgfqpoint{1.833847in}{1.641004in}}%
\pgfpathlineto{\pgfqpoint{1.856166in}{1.634311in}}%
\pgfpathlineto{\pgfqpoint{1.877210in}{1.627471in}}%
\pgfpathlineto{\pgfqpoint{1.897115in}{1.619659in}}%
\pgfpathlineto{\pgfqpoint{1.916000in}{1.610872in}}%
\pgfpathlineto{\pgfqpoint{1.933962in}{1.601256in}}%
\pgfpathlineto{\pgfqpoint{1.951089in}{1.591052in}}%
\pgfpathlineto{\pgfqpoint{1.967454in}{1.580626in}}%
\pgfpathlineto{\pgfqpoint{1.998152in}{1.559789in}}%
\pgfpathlineto{\pgfqpoint{2.026486in}{1.539139in}}%
\pgfpathlineto{\pgfqpoint{2.065276in}{1.509888in}}%
\pgfpathlineto{\pgfqpoint{2.077348in}{1.500431in}}%
\pgfpathlineto{\pgfqpoint{2.100365in}{1.481456in}}%
\pgfpathlineto{\pgfqpoint{2.142487in}{1.445792in}}%
\pgfpathlineto{\pgfqpoint{2.171189in}{1.421443in}}%
\pgfpathlineto{\pgfqpoint{2.189152in}{1.406755in}}%
\pgfpathlineto{\pgfqpoint{2.206279in}{1.393598in}}%
\pgfpathlineto{\pgfqpoint{2.238313in}{1.369807in}}%
\pgfpathlineto{\pgfqpoint{2.253342in}{1.357821in}}%
\pgfpathlineto{\pgfqpoint{2.274794in}{1.339532in}}%
\pgfpathlineto{\pgfqpoint{2.314278in}{1.305108in}}%
\pgfpathlineto{\pgfqpoint{2.326551in}{1.295089in}}%
\pgfpathlineto{\pgfqpoint{2.338428in}{1.286005in}}%
\pgfpathlineto{\pgfqpoint{2.349934in}{1.277735in}}%
\pgfpathlineto{\pgfqpoint{2.361091in}{1.270202in}}%
\pgfpathlineto{\pgfqpoint{2.377218in}{1.260144in}}%
\pgfpathlineto{\pgfqpoint{2.392667in}{1.251332in}}%
\pgfpathlineto{\pgfqpoint{2.421748in}{1.235797in}}%
\pgfpathlineto{\pgfqpoint{2.453005in}{1.219579in}}%
\pgfpathlineto{\pgfqpoint{2.501094in}{1.195414in}}%
\pgfpathlineto{\pgfqpoint{2.515822in}{1.187220in}}%
\pgfpathlineto{\pgfqpoint{2.575655in}{1.152756in}}%
\pgfpathlineto{\pgfqpoint{2.590684in}{1.145097in}}%
\pgfpathlineto{\pgfqpoint{2.607945in}{1.137022in}}%
\pgfpathlineto{\pgfqpoint{2.662684in}{1.111735in}}%
\pgfpathlineto{\pgfqpoint{2.710328in}{1.088925in}}%
\pgfpathlineto{\pgfqpoint{2.767385in}{1.060958in}}%
\pgfpathlineto{\pgfqpoint{2.808717in}{1.039852in}}%
\pgfpathlineto{\pgfqpoint{2.845874in}{1.020391in}}%
\pgfpathlineto{\pgfqpoint{2.937907in}{0.971389in}}%
\pgfpathlineto{\pgfqpoint{3.000027in}{0.939660in}}%
\pgfpathlineto{\pgfqpoint{3.002922in}{0.938117in}}%
\pgfpathlineto{\pgfqpoint{3.002922in}{0.938117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.685493in}{0.499691in}}{\pgfqpoint{2.807087in}{1.723682in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.813088in}{2.086262in}}%
\pgfpathlineto{\pgfqpoint{1.068278in}{2.068005in}}%
\pgfpathlineto{\pgfqpoint{1.217554in}{2.040058in}}%
\pgfpathlineto{\pgfqpoint{1.323467in}{2.008149in}}%
\pgfpathlineto{\pgfqpoint{1.405620in}{1.976164in}}%
\pgfpathlineto{\pgfqpoint{1.472744in}{1.945884in}}%
\pgfpathlineto{\pgfqpoint{1.529496in}{1.917882in}}%
\pgfpathlineto{\pgfqpoint{1.578657in}{1.892191in}}%
\pgfpathlineto{\pgfqpoint{1.622020in}{1.868640in}}%
\pgfpathlineto{\pgfqpoint{1.660810in}{1.846999in}}%
\pgfpathlineto{\pgfqpoint{1.727934in}{1.808556in}}%
\pgfpathlineto{\pgfqpoint{1.784686in}{1.775318in}}%
\pgfpathlineto{\pgfqpoint{1.856166in}{1.732790in}}%
\pgfpathlineto{\pgfqpoint{1.951089in}{1.675572in}}%
\pgfpathlineto{\pgfqpoint{2.077348in}{1.598721in}}%
\pgfpathlineto{\pgfqpoint{2.274794in}{1.477786in}}%
\pgfpathlineto{\pgfqpoint{2.708194in}{1.211498in}}%
\pgfpathlineto{\pgfqpoint{3.364985in}{0.807702in}}%
\pgfpathlineto{\pgfqpoint{3.364985in}{0.807702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685493in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{0.685493in}{2.223373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.492580in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.492580in}{2.223373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685493in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.492580in}{0.499691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685493in}{2.223373in}}%
\pgfpathlineto{\pgfqpoint{3.492580in}{2.223373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.782715in}{0.569136in}}%
\pgfpathlineto{\pgfqpoint{2.553166in}{0.569136in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.580943in}{0.569136in}}{\pgfqpoint{2.580943in}{0.596913in}}%
\pgfpathlineto{\pgfqpoint{2.580943in}{1.387037in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.580943in}{1.414814in}}{\pgfqpoint{2.553166in}{1.414814in}}%
\pgfpathlineto{\pgfqpoint{0.782715in}{1.414814in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.754938in}{1.414814in}}{\pgfqpoint{0.754938in}{1.387037in}}%
\pgfpathlineto{\pgfqpoint{0.754938in}{0.596913in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.754938in}{0.569136in}}{\pgfqpoint{0.782715in}{0.569136in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810493in}{1.310648in}}%
\pgfpathlineto{\pgfqpoint{1.088271in}{1.310648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.199382in,y=1.262037in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont This work}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.810493in}{1.110031in}}%
\pgfpathlineto{\pgfqpoint{1.088271in}{1.110031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.199382in,y=1.061419in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont parametric fit (Eq. 8)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.305882,0.639216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810493in}{0.901697in}}%
\pgfpathlineto{\pgfqpoint{1.088271in}{0.901697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.199382in,y=0.853086in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Oppermann (2012)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810493in}{0.700308in}}%
\pgfpathlineto{\pgfqpoint{1.088271in}{0.700308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.199382in,y=0.651697in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont HE20}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/power_line.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.592580in}{2.323373in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.592580in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.592580in}{2.323373in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.323373in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685493in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.492580in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.492580in}{2.223373in}}%
\pgfpathlineto{\pgfqpoint{0.685493in}{2.223373in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.813088in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.813088in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.660810in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.660810in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.508532in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.508532in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.356253in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.356253in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.730935in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.774298in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.068278in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.217554in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.323467in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.405620in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.472744in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.529496in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.578657in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622020in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.916000in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.065276in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.171189in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.253342in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.320466in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.377218in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.426379in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.469742in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.763721in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.912998in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.018911in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.101064in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.168187in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.224940in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.274101in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.317464in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.089036in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \ell\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.685493in}{0.794069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.387074in, y=0.745844in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{7}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.685493in}{1.211216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.387074in, y=1.162991in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{9}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.685493in}{1.628363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.331711in, y=1.580137in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{11}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.685493in}{2.045509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.331711in, y=1.997284in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{13}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.276156in,y=1.361532in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle C^{\phi}_{\ell}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.685493in}{0.499691in}}{\pgfqpoint{2.807087in}{1.723682in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.813088in}{2.145024in}}%
\pgfpathlineto{\pgfqpoint{3.364625in}{0.782742in}}%
\pgfpathlineto{\pgfqpoint{3.364625in}{0.782742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.685493in}{0.499691in}}{\pgfqpoint{2.807087in}{1.723682in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682993in}{2.006400in}}%
\pgfpathlineto{\pgfqpoint{0.813088in}{2.006427in}}%
\pgfpathlineto{\pgfqpoint{1.068278in}{2.017285in}}%
\pgfpathlineto{\pgfqpoint{1.217554in}{1.908659in}}%
\pgfpathlineto{\pgfqpoint{1.323467in}{1.888392in}}%
\pgfpathlineto{\pgfqpoint{1.405620in}{1.855991in}}%
\pgfpathlineto{\pgfqpoint{1.472744in}{1.831867in}}%
\pgfpathlineto{\pgfqpoint{1.529496in}{1.832445in}}%
\pgfpathlineto{\pgfqpoint{1.578657in}{1.789989in}}%
\pgfpathlineto{\pgfqpoint{1.622020in}{1.779740in}}%
\pgfpathlineto{\pgfqpoint{1.660810in}{1.764472in}}%
\pgfpathlineto{\pgfqpoint{1.695899in}{1.749129in}}%
\pgfpathlineto{\pgfqpoint{1.727934in}{1.709730in}}%
\pgfpathlineto{\pgfqpoint{1.757402in}{1.725760in}}%
\pgfpathlineto{\pgfqpoint{1.784686in}{1.660596in}}%
\pgfpathlineto{\pgfqpoint{1.810086in}{1.679584in}}%
\pgfpathlineto{\pgfqpoint{1.833847in}{1.631505in}}%
\pgfpathlineto{\pgfqpoint{1.856166in}{1.660768in}}%
\pgfpathlineto{\pgfqpoint{1.877210in}{1.665607in}}%
\pgfpathlineto{\pgfqpoint{1.897115in}{1.649200in}}%
\pgfpathlineto{\pgfqpoint{1.916000in}{1.644126in}}%
\pgfpathlineto{\pgfqpoint{1.933962in}{1.615710in}}%
\pgfpathlineto{\pgfqpoint{1.951089in}{1.616960in}}%
\pgfpathlineto{\pgfqpoint{1.967454in}{1.613361in}}%
\pgfpathlineto{\pgfqpoint{1.983123in}{1.580683in}}%
\pgfpathlineto{\pgfqpoint{1.998152in}{1.607374in}}%
\pgfpathlineto{\pgfqpoint{2.012592in}{1.557802in}}%
\pgfpathlineto{\pgfqpoint{2.026486in}{1.587627in}}%
\pgfpathlineto{\pgfqpoint{2.039875in}{1.538162in}}%
\pgfpathlineto{\pgfqpoint{2.052795in}{1.581148in}}%
\pgfpathlineto{\pgfqpoint{2.065276in}{1.507052in}}%
\pgfpathlineto{\pgfqpoint{2.077348in}{1.571594in}}%
\pgfpathlineto{\pgfqpoint{2.089036in}{1.521501in}}%
\pgfpathlineto{\pgfqpoint{2.100365in}{1.547406in}}%
\pgfpathlineto{\pgfqpoint{2.111356in}{1.517138in}}%
\pgfpathlineto{\pgfqpoint{2.122028in}{1.521969in}}%
\pgfpathlineto{\pgfqpoint{2.132400in}{1.521748in}}%
\pgfpathlineto{\pgfqpoint{2.142487in}{1.506165in}}%
\pgfpathlineto{\pgfqpoint{2.152305in}{1.509255in}}%
\pgfpathlineto{\pgfqpoint{2.161868in}{1.472866in}}%
\pgfpathlineto{\pgfqpoint{2.171189in}{1.480332in}}%
\pgfpathlineto{\pgfqpoint{2.180280in}{1.475196in}}%
\pgfpathlineto{\pgfqpoint{2.189152in}{1.482542in}}%
\pgfpathlineto{\pgfqpoint{2.197815in}{1.482730in}}%
\pgfpathlineto{\pgfqpoint{2.206279in}{1.468354in}}%
\pgfpathlineto{\pgfqpoint{2.214552in}{1.465566in}}%
\pgfpathlineto{\pgfqpoint{2.222644in}{1.455004in}}%
\pgfpathlineto{\pgfqpoint{2.230562in}{1.452061in}}%
\pgfpathlineto{\pgfqpoint{2.238313in}{1.457084in}}%
\pgfpathlineto{\pgfqpoint{2.245904in}{1.453736in}}%
\pgfpathlineto{\pgfqpoint{2.253342in}{1.444974in}}%
\pgfpathlineto{\pgfqpoint{2.260632in}{1.440362in}}%
\pgfpathlineto{\pgfqpoint{2.267781in}{1.429550in}}%
\pgfpathlineto{\pgfqpoint{2.274794in}{1.417421in}}%
\pgfpathlineto{\pgfqpoint{2.281676in}{1.415545in}}%
\pgfpathlineto{\pgfqpoint{2.288431in}{1.423234in}}%
\pgfpathlineto{\pgfqpoint{2.295065in}{1.404355in}}%
\pgfpathlineto{\pgfqpoint{2.301581in}{1.404873in}}%
\pgfpathlineto{\pgfqpoint{2.307984in}{1.404287in}}%
\pgfpathlineto{\pgfqpoint{2.314278in}{1.392921in}}%
\pgfpathlineto{\pgfqpoint{2.320466in}{1.384136in}}%
\pgfpathlineto{\pgfqpoint{2.326551in}{1.388455in}}%
\pgfpathlineto{\pgfqpoint{2.332538in}{1.376310in}}%
\pgfpathlineto{\pgfqpoint{2.338428in}{1.380471in}}%
\pgfpathlineto{\pgfqpoint{2.344226in}{1.375738in}}%
\pgfpathlineto{\pgfqpoint{2.349934in}{1.380601in}}%
\pgfpathlineto{\pgfqpoint{2.355555in}{1.371747in}}%
\pgfpathlineto{\pgfqpoint{2.361091in}{1.365129in}}%
\pgfpathlineto{\pgfqpoint{2.366546in}{1.374282in}}%
\pgfpathlineto{\pgfqpoint{2.371920in}{1.357825in}}%
\pgfpathlineto{\pgfqpoint{2.377218in}{1.367708in}}%
\pgfpathlineto{\pgfqpoint{2.382440in}{1.358007in}}%
\pgfpathlineto{\pgfqpoint{2.387589in}{1.370590in}}%
\pgfpathlineto{\pgfqpoint{2.392667in}{1.352485in}}%
\pgfpathlineto{\pgfqpoint{2.397677in}{1.370411in}}%
\pgfpathlineto{\pgfqpoint{2.402618in}{1.351370in}}%
\pgfpathlineto{\pgfqpoint{2.407495in}{1.367781in}}%
\pgfpathlineto{\pgfqpoint{2.412307in}{1.337204in}}%
\pgfpathlineto{\pgfqpoint{2.417058in}{1.346764in}}%
\pgfpathlineto{\pgfqpoint{2.421748in}{1.343524in}}%
\pgfpathlineto{\pgfqpoint{2.426379in}{1.333113in}}%
\pgfpathlineto{\pgfqpoint{2.430952in}{1.332744in}}%
\pgfpathlineto{\pgfqpoint{2.435470in}{1.320234in}}%
\pgfpathlineto{\pgfqpoint{2.439932in}{1.329780in}}%
\pgfpathlineto{\pgfqpoint{2.444342in}{1.324998in}}%
\pgfpathlineto{\pgfqpoint{2.448699in}{1.314873in}}%
\pgfpathlineto{\pgfqpoint{2.453005in}{1.310870in}}%
\pgfpathlineto{\pgfqpoint{2.457261in}{1.316628in}}%
\pgfpathlineto{\pgfqpoint{2.461468in}{1.314924in}}%
\pgfpathlineto{\pgfqpoint{2.465628in}{1.310378in}}%
\pgfpathlineto{\pgfqpoint{2.469742in}{1.303126in}}%
\pgfpathlineto{\pgfqpoint{2.473810in}{1.311426in}}%
\pgfpathlineto{\pgfqpoint{2.477834in}{1.297927in}}%
\pgfpathlineto{\pgfqpoint{2.481814in}{1.297782in}}%
\pgfpathlineto{\pgfqpoint{2.485752in}{1.294402in}}%
\pgfpathlineto{\pgfqpoint{2.489647in}{1.293280in}}%
\pgfpathlineto{\pgfqpoint{2.493503in}{1.284667in}}%
\pgfpathlineto{\pgfqpoint{2.497318in}{1.301011in}}%
\pgfpathlineto{\pgfqpoint{2.501094in}{1.290554in}}%
\pgfpathlineto{\pgfqpoint{2.504831in}{1.293744in}}%
\pgfpathlineto{\pgfqpoint{2.508532in}{1.290608in}}%
\pgfpathlineto{\pgfqpoint{2.512195in}{1.284152in}}%
\pgfpathlineto{\pgfqpoint{2.515822in}{1.282728in}}%
\pgfpathlineto{\pgfqpoint{2.519414in}{1.276929in}}%
\pgfpathlineto{\pgfqpoint{2.522971in}{1.274205in}}%
\pgfpathlineto{\pgfqpoint{2.526494in}{1.263310in}}%
\pgfpathlineto{\pgfqpoint{2.529984in}{1.273694in}}%
\pgfpathlineto{\pgfqpoint{2.533441in}{1.273686in}}%
\pgfpathlineto{\pgfqpoint{2.536866in}{1.270709in}}%
\pgfpathlineto{\pgfqpoint{2.540259in}{1.264959in}}%
\pgfpathlineto{\pgfqpoint{2.543621in}{1.251294in}}%
\pgfpathlineto{\pgfqpoint{2.546953in}{1.256718in}}%
\pgfpathlineto{\pgfqpoint{2.550255in}{1.250741in}}%
\pgfpathlineto{\pgfqpoint{2.553527in}{1.251916in}}%
\pgfpathlineto{\pgfqpoint{2.556771in}{1.251822in}}%
\pgfpathlineto{\pgfqpoint{2.559987in}{1.254708in}}%
\pgfpathlineto{\pgfqpoint{2.563174in}{1.245555in}}%
\pgfpathlineto{\pgfqpoint{2.566334in}{1.247054in}}%
\pgfpathlineto{\pgfqpoint{2.569468in}{1.242193in}}%
\pgfpathlineto{\pgfqpoint{2.572574in}{1.247911in}}%
\pgfpathlineto{\pgfqpoint{2.575655in}{1.240991in}}%
\pgfpathlineto{\pgfqpoint{2.578711in}{1.246464in}}%
\pgfpathlineto{\pgfqpoint{2.581741in}{1.234356in}}%
\pgfpathlineto{\pgfqpoint{2.584746in}{1.243589in}}%
\pgfpathlineto{\pgfqpoint{2.587727in}{1.227366in}}%
\pgfpathlineto{\pgfqpoint{2.590684in}{1.237725in}}%
\pgfpathlineto{\pgfqpoint{2.593618in}{1.231012in}}%
\pgfpathlineto{\pgfqpoint{2.596528in}{1.232280in}}%
\pgfpathlineto{\pgfqpoint{2.599416in}{1.230789in}}%
\pgfpathlineto{\pgfqpoint{2.602281in}{1.233418in}}%
\pgfpathlineto{\pgfqpoint{2.605124in}{1.225837in}}%
\pgfpathlineto{\pgfqpoint{2.607945in}{1.226667in}}%
\pgfpathlineto{\pgfqpoint{2.610745in}{1.221293in}}%
\pgfpathlineto{\pgfqpoint{2.613523in}{1.225057in}}%
\pgfpathlineto{\pgfqpoint{2.616281in}{1.216170in}}%
\pgfpathlineto{\pgfqpoint{2.619018in}{1.224280in}}%
\pgfpathlineto{\pgfqpoint{2.621735in}{1.213204in}}%
\pgfpathlineto{\pgfqpoint{2.624433in}{1.222875in}}%
\pgfpathlineto{\pgfqpoint{2.627110in}{1.211210in}}%
\pgfpathlineto{\pgfqpoint{2.629768in}{1.214859in}}%
\pgfpathlineto{\pgfqpoint{2.632408in}{1.208308in}}%
\pgfpathlineto{\pgfqpoint{2.635028in}{1.209664in}}%
\pgfpathlineto{\pgfqpoint{2.637630in}{1.206805in}}%
\pgfpathlineto{\pgfqpoint{2.640213in}{1.208109in}}%
\pgfpathlineto{\pgfqpoint{2.642779in}{1.208852in}}%
\pgfpathlineto{\pgfqpoint{2.645327in}{1.200056in}}%
\pgfpathlineto{\pgfqpoint{2.647857in}{1.205902in}}%
\pgfpathlineto{\pgfqpoint{2.650370in}{1.198539in}}%
\pgfpathlineto{\pgfqpoint{2.652866in}{1.190082in}}%
\pgfpathlineto{\pgfqpoint{2.655345in}{1.193276in}}%
\pgfpathlineto{\pgfqpoint{2.657808in}{1.194669in}}%
\pgfpathlineto{\pgfqpoint{2.660254in}{1.194679in}}%
\pgfpathlineto{\pgfqpoint{2.662684in}{1.197030in}}%
\pgfpathlineto{\pgfqpoint{2.667497in}{1.188037in}}%
\pgfpathlineto{\pgfqpoint{2.669880in}{1.185046in}}%
\pgfpathlineto{\pgfqpoint{2.672248in}{1.186387in}}%
\pgfpathlineto{\pgfqpoint{2.676938in}{1.182831in}}%
\pgfpathlineto{\pgfqpoint{2.679260in}{1.178926in}}%
\pgfpathlineto{\pgfqpoint{2.681569in}{1.178525in}}%
\pgfpathlineto{\pgfqpoint{2.683862in}{1.182139in}}%
\pgfpathlineto{\pgfqpoint{2.686142in}{1.173466in}}%
\pgfpathlineto{\pgfqpoint{2.690659in}{1.195400in}}%
\pgfpathlineto{\pgfqpoint{2.692898in}{1.187788in}}%
\pgfpathlineto{\pgfqpoint{2.695122in}{1.181934in}}%
\pgfpathlineto{\pgfqpoint{2.697333in}{1.171609in}}%
\pgfpathlineto{\pgfqpoint{2.699531in}{1.179298in}}%
\pgfpathlineto{\pgfqpoint{2.701716in}{1.167924in}}%
\pgfpathlineto{\pgfqpoint{2.703888in}{1.176537in}}%
\pgfpathlineto{\pgfqpoint{2.706048in}{1.171338in}}%
\pgfpathlineto{\pgfqpoint{2.708194in}{1.169477in}}%
\pgfpathlineto{\pgfqpoint{2.710328in}{1.166744in}}%
\pgfpathlineto{\pgfqpoint{2.712450in}{1.167133in}}%
\pgfpathlineto{\pgfqpoint{2.714560in}{1.162404in}}%
\pgfpathlineto{\pgfqpoint{2.716658in}{1.164893in}}%
\pgfpathlineto{\pgfqpoint{2.718744in}{1.166758in}}%
\pgfpathlineto{\pgfqpoint{2.720818in}{1.166815in}}%
\pgfpathlineto{\pgfqpoint{2.722881in}{1.163295in}}%
\pgfpathlineto{\pgfqpoint{2.724932in}{1.172498in}}%
\pgfpathlineto{\pgfqpoint{2.726971in}{1.158195in}}%
\pgfpathlineto{\pgfqpoint{2.729000in}{1.158429in}}%
\pgfpathlineto{\pgfqpoint{2.731017in}{1.157187in}}%
\pgfpathlineto{\pgfqpoint{2.733023in}{1.151164in}}%
\pgfpathlineto{\pgfqpoint{2.735019in}{1.148473in}}%
\pgfpathlineto{\pgfqpoint{2.737004in}{1.149275in}}%
\pgfpathlineto{\pgfqpoint{2.738978in}{1.151514in}}%
\pgfpathlineto{\pgfqpoint{2.740941in}{1.156842in}}%
\pgfpathlineto{\pgfqpoint{2.742894in}{1.146655in}}%
\pgfpathlineto{\pgfqpoint{2.744837in}{1.148148in}}%
\pgfpathlineto{\pgfqpoint{2.746770in}{1.145310in}}%
\pgfpathlineto{\pgfqpoint{2.748692in}{1.147951in}}%
\pgfpathlineto{\pgfqpoint{2.750605in}{1.138878in}}%
\pgfpathlineto{\pgfqpoint{2.752507in}{1.144699in}}%
\pgfpathlineto{\pgfqpoint{2.754400in}{1.139336in}}%
\pgfpathlineto{\pgfqpoint{2.756283in}{1.142347in}}%
\pgfpathlineto{\pgfqpoint{2.758157in}{1.135694in}}%
\pgfpathlineto{\pgfqpoint{2.760021in}{1.137858in}}%
\pgfpathlineto{\pgfqpoint{2.761876in}{1.139176in}}%
\pgfpathlineto{\pgfqpoint{2.763721in}{1.139655in}}%
\pgfpathlineto{\pgfqpoint{2.767385in}{1.135173in}}%
\pgfpathlineto{\pgfqpoint{2.769203in}{1.132807in}}%
\pgfpathlineto{\pgfqpoint{2.771012in}{1.126561in}}%
\pgfpathlineto{\pgfqpoint{2.772812in}{1.127143in}}%
\pgfpathlineto{\pgfqpoint{2.774604in}{1.122983in}}%
\pgfpathlineto{\pgfqpoint{2.776387in}{1.123404in}}%
\pgfpathlineto{\pgfqpoint{2.778161in}{1.122230in}}%
\pgfpathlineto{\pgfqpoint{2.779927in}{1.122791in}}%
\pgfpathlineto{\pgfqpoint{2.781684in}{1.122944in}}%
\pgfpathlineto{\pgfqpoint{2.783433in}{1.119004in}}%
\pgfpathlineto{\pgfqpoint{2.785174in}{1.116445in}}%
\pgfpathlineto{\pgfqpoint{2.786906in}{1.115608in}}%
\pgfpathlineto{\pgfqpoint{2.788631in}{1.111988in}}%
\pgfpathlineto{\pgfqpoint{2.790347in}{1.115624in}}%
\pgfpathlineto{\pgfqpoint{2.792055in}{1.112162in}}%
\pgfpathlineto{\pgfqpoint{2.793756in}{1.111870in}}%
\pgfpathlineto{\pgfqpoint{2.797134in}{1.105263in}}%
\pgfpathlineto{\pgfqpoint{2.798811in}{1.104997in}}%
\pgfpathlineto{\pgfqpoint{2.800480in}{1.104353in}}%
\pgfpathlineto{\pgfqpoint{2.802143in}{1.101366in}}%
\pgfpathlineto{\pgfqpoint{2.803797in}{1.103021in}}%
\pgfpathlineto{\pgfqpoint{2.807084in}{1.101491in}}%
\pgfpathlineto{\pgfqpoint{2.808717in}{1.096746in}}%
\pgfpathlineto{\pgfqpoint{2.810343in}{1.102074in}}%
\pgfpathlineto{\pgfqpoint{2.811961in}{1.096374in}}%
\pgfpathlineto{\pgfqpoint{2.813572in}{1.097527in}}%
\pgfpathlineto{\pgfqpoint{2.815176in}{1.088705in}}%
\pgfpathlineto{\pgfqpoint{2.816773in}{1.095240in}}%
\pgfpathlineto{\pgfqpoint{2.818364in}{1.088665in}}%
\pgfpathlineto{\pgfqpoint{2.819947in}{1.093263in}}%
\pgfpathlineto{\pgfqpoint{2.821524in}{1.088307in}}%
\pgfpathlineto{\pgfqpoint{2.823094in}{1.087791in}}%
\pgfpathlineto{\pgfqpoint{2.824657in}{1.090646in}}%
\pgfpathlineto{\pgfqpoint{2.826214in}{1.089640in}}%
\pgfpathlineto{\pgfqpoint{2.827764in}{1.086465in}}%
\pgfpathlineto{\pgfqpoint{2.829308in}{1.085437in}}%
\pgfpathlineto{\pgfqpoint{2.830845in}{1.086006in}}%
\pgfpathlineto{\pgfqpoint{2.832376in}{1.084752in}}%
\pgfpathlineto{\pgfqpoint{2.833900in}{1.082072in}}%
\pgfpathlineto{\pgfqpoint{2.835418in}{1.085554in}}%
\pgfpathlineto{\pgfqpoint{2.836930in}{1.081674in}}%
\pgfpathlineto{\pgfqpoint{2.838436in}{1.084148in}}%
\pgfpathlineto{\pgfqpoint{2.839936in}{1.077948in}}%
\pgfpathlineto{\pgfqpoint{2.841429in}{1.078064in}}%
\pgfpathlineto{\pgfqpoint{2.842917in}{1.076264in}}%
\pgfpathlineto{\pgfqpoint{2.844398in}{1.075690in}}%
\pgfpathlineto{\pgfqpoint{2.845874in}{1.075720in}}%
\pgfpathlineto{\pgfqpoint{2.847344in}{1.072360in}}%
\pgfpathlineto{\pgfqpoint{2.848808in}{1.072058in}}%
\pgfpathlineto{\pgfqpoint{2.850266in}{1.068901in}}%
\pgfpathlineto{\pgfqpoint{2.851718in}{1.074040in}}%
\pgfpathlineto{\pgfqpoint{2.853165in}{1.070848in}}%
\pgfpathlineto{\pgfqpoint{2.854606in}{1.070270in}}%
\pgfpathlineto{\pgfqpoint{2.856041in}{1.070375in}}%
\pgfpathlineto{\pgfqpoint{2.857471in}{1.068390in}}%
\pgfpathlineto{\pgfqpoint{2.858895in}{1.069124in}}%
\pgfpathlineto{\pgfqpoint{2.860314in}{1.071108in}}%
\pgfpathlineto{\pgfqpoint{2.861727in}{1.067318in}}%
\pgfpathlineto{\pgfqpoint{2.863135in}{1.068441in}}%
\pgfpathlineto{\pgfqpoint{2.864537in}{1.065487in}}%
\pgfpathlineto{\pgfqpoint{2.865934in}{1.067263in}}%
\pgfpathlineto{\pgfqpoint{2.867326in}{1.064942in}}%
\pgfpathlineto{\pgfqpoint{2.868713in}{1.064338in}}%
\pgfpathlineto{\pgfqpoint{2.870095in}{1.061989in}}%
\pgfpathlineto{\pgfqpoint{2.871471in}{1.066578in}}%
\pgfpathlineto{\pgfqpoint{2.872842in}{1.058051in}}%
\pgfpathlineto{\pgfqpoint{2.874208in}{1.061149in}}%
\pgfpathlineto{\pgfqpoint{2.875569in}{1.054988in}}%
\pgfpathlineto{\pgfqpoint{2.876925in}{1.061664in}}%
\pgfpathlineto{\pgfqpoint{2.878276in}{1.056539in}}%
\pgfpathlineto{\pgfqpoint{2.879622in}{1.059599in}}%
\pgfpathlineto{\pgfqpoint{2.880964in}{1.058302in}}%
\pgfpathlineto{\pgfqpoint{2.882300in}{1.058391in}}%
\pgfpathlineto{\pgfqpoint{2.883631in}{1.053204in}}%
\pgfpathlineto{\pgfqpoint{2.884958in}{1.056547in}}%
\pgfpathlineto{\pgfqpoint{2.886280in}{1.050560in}}%
\pgfpathlineto{\pgfqpoint{2.887597in}{1.055393in}}%
\pgfpathlineto{\pgfqpoint{2.888910in}{1.050690in}}%
\pgfpathlineto{\pgfqpoint{2.890218in}{1.052416in}}%
\pgfpathlineto{\pgfqpoint{2.891521in}{1.049995in}}%
\pgfpathlineto{\pgfqpoint{2.892819in}{1.055697in}}%
\pgfpathlineto{\pgfqpoint{2.894114in}{1.046053in}}%
\pgfpathlineto{\pgfqpoint{2.895403in}{1.046626in}}%
\pgfpathlineto{\pgfqpoint{2.896688in}{1.043670in}}%
\pgfpathlineto{\pgfqpoint{2.897969in}{1.044375in}}%
\pgfpathlineto{\pgfqpoint{2.899245in}{1.044173in}}%
\pgfpathlineto{\pgfqpoint{2.900516in}{1.043641in}}%
\pgfpathlineto{\pgfqpoint{2.901784in}{1.049196in}}%
\pgfpathlineto{\pgfqpoint{2.903047in}{1.042309in}}%
\pgfpathlineto{\pgfqpoint{2.904305in}{1.041843in}}%
\pgfpathlineto{\pgfqpoint{2.905560in}{1.039933in}}%
\pgfpathlineto{\pgfqpoint{2.906810in}{1.039904in}}%
\pgfpathlineto{\pgfqpoint{2.908056in}{1.041634in}}%
\pgfpathlineto{\pgfqpoint{2.909298in}{1.039521in}}%
\pgfpathlineto{\pgfqpoint{2.910535in}{1.041677in}}%
\pgfpathlineto{\pgfqpoint{2.911768in}{1.039252in}}%
\pgfpathlineto{\pgfqpoint{2.912998in}{1.042540in}}%
\pgfpathlineto{\pgfqpoint{2.914223in}{1.041128in}}%
\pgfpathlineto{\pgfqpoint{2.915444in}{1.036302in}}%
\pgfpathlineto{\pgfqpoint{2.916661in}{1.037192in}}%
\pgfpathlineto{\pgfqpoint{2.917874in}{1.034665in}}%
\pgfpathlineto{\pgfqpoint{2.919083in}{1.033406in}}%
\pgfpathlineto{\pgfqpoint{2.920288in}{1.032704in}}%
\pgfpathlineto{\pgfqpoint{2.921489in}{1.032940in}}%
\pgfpathlineto{\pgfqpoint{2.922687in}{1.030565in}}%
\pgfpathlineto{\pgfqpoint{2.923880in}{1.034164in}}%
\pgfpathlineto{\pgfqpoint{2.926255in}{1.029065in}}%
\pgfpathlineto{\pgfqpoint{2.927437in}{1.029483in}}%
\pgfpathlineto{\pgfqpoint{2.928615in}{1.026854in}}%
\pgfpathlineto{\pgfqpoint{2.929790in}{1.029087in}}%
\pgfpathlineto{\pgfqpoint{2.930960in}{1.026721in}}%
\pgfpathlineto{\pgfqpoint{2.932127in}{1.026263in}}%
\pgfpathlineto{\pgfqpoint{2.934450in}{1.026337in}}%
\pgfpathlineto{\pgfqpoint{2.935606in}{1.027454in}}%
\pgfpathlineto{\pgfqpoint{2.936758in}{1.031288in}}%
\pgfpathlineto{\pgfqpoint{2.937907in}{1.023907in}}%
\pgfpathlineto{\pgfqpoint{2.939052in}{1.028006in}}%
\pgfpathlineto{\pgfqpoint{2.940194in}{1.022732in}}%
\pgfpathlineto{\pgfqpoint{2.941332in}{1.024766in}}%
\pgfpathlineto{\pgfqpoint{2.942466in}{1.024128in}}%
\pgfpathlineto{\pgfqpoint{2.943597in}{1.021154in}}%
\pgfpathlineto{\pgfqpoint{2.944725in}{1.023781in}}%
\pgfpathlineto{\pgfqpoint{2.945849in}{1.018718in}}%
\pgfpathlineto{\pgfqpoint{2.946970in}{1.017621in}}%
\pgfpathlineto{\pgfqpoint{2.948087in}{1.017234in}}%
\pgfpathlineto{\pgfqpoint{2.949201in}{1.015913in}}%
\pgfpathlineto{\pgfqpoint{2.950312in}{1.017181in}}%
\pgfpathlineto{\pgfqpoint{2.951419in}{1.019036in}}%
\pgfpathlineto{\pgfqpoint{2.952523in}{1.016127in}}%
\pgfpathlineto{\pgfqpoint{2.954721in}{1.017703in}}%
\pgfpathlineto{\pgfqpoint{2.955815in}{1.013253in}}%
\pgfpathlineto{\pgfqpoint{2.956906in}{1.018304in}}%
\pgfpathlineto{\pgfqpoint{2.957993in}{1.014393in}}%
\pgfpathlineto{\pgfqpoint{2.959078in}{1.011870in}}%
\pgfpathlineto{\pgfqpoint{2.963384in}{1.009014in}}%
\pgfpathlineto{\pgfqpoint{2.964453in}{1.009773in}}%
\pgfpathlineto{\pgfqpoint{2.965518in}{1.010980in}}%
\pgfpathlineto{\pgfqpoint{2.967640in}{1.006981in}}%
\pgfpathlineto{\pgfqpoint{2.968697in}{1.008632in}}%
\pgfpathlineto{\pgfqpoint{2.969750in}{1.007943in}}%
\pgfpathlineto{\pgfqpoint{2.970800in}{1.004813in}}%
\pgfpathlineto{\pgfqpoint{2.971848in}{1.005726in}}%
\pgfpathlineto{\pgfqpoint{2.972892in}{1.005046in}}%
\pgfpathlineto{\pgfqpoint{2.973934in}{1.006535in}}%
\pgfpathlineto{\pgfqpoint{2.976008in}{1.003920in}}%
\pgfpathlineto{\pgfqpoint{2.977041in}{0.999585in}}%
\pgfpathlineto{\pgfqpoint{2.978070in}{1.001713in}}%
\pgfpathlineto{\pgfqpoint{2.979097in}{0.999857in}}%
\pgfpathlineto{\pgfqpoint{2.980121in}{1.000630in}}%
\pgfpathlineto{\pgfqpoint{2.981143in}{0.997853in}}%
\pgfpathlineto{\pgfqpoint{2.982161in}{0.996864in}}%
\pgfpathlineto{\pgfqpoint{2.983177in}{0.997709in}}%
\pgfpathlineto{\pgfqpoint{2.984189in}{0.998930in}}%
\pgfpathlineto{\pgfqpoint{2.986207in}{0.997298in}}%
\pgfpathlineto{\pgfqpoint{2.987211in}{0.994409in}}%
\pgfpathlineto{\pgfqpoint{2.988213in}{0.997513in}}%
\pgfpathlineto{\pgfqpoint{2.989212in}{0.993777in}}%
\pgfpathlineto{\pgfqpoint{2.990209in}{0.996112in}}%
\pgfpathlineto{\pgfqpoint{2.991202in}{0.994171in}}%
\pgfpathlineto{\pgfqpoint{2.992193in}{0.995449in}}%
\pgfpathlineto{\pgfqpoint{2.993182in}{0.994357in}}%
\pgfpathlineto{\pgfqpoint{2.995150in}{0.989323in}}%
\pgfpathlineto{\pgfqpoint{2.997109in}{0.992913in}}%
\pgfpathlineto{\pgfqpoint{2.998084in}{0.993285in}}%
\pgfpathlineto{\pgfqpoint{2.999057in}{0.991967in}}%
\pgfpathlineto{\pgfqpoint{3.000027in}{0.992807in}}%
\pgfpathlineto{\pgfqpoint{3.000994in}{0.989701in}}%
\pgfpathlineto{\pgfqpoint{3.001959in}{0.989011in}}%
\pgfpathlineto{\pgfqpoint{3.002922in}{0.988742in}}%
\pgfpathlineto{\pgfqpoint{3.003882in}{0.986900in}}%
\pgfpathlineto{\pgfqpoint{3.004839in}{0.986913in}}%
\pgfpathlineto{\pgfqpoint{3.005794in}{0.988711in}}%
\pgfpathlineto{\pgfqpoint{3.006747in}{0.987209in}}%
\pgfpathlineto{\pgfqpoint{3.007697in}{0.987427in}}%
\pgfpathlineto{\pgfqpoint{3.008645in}{0.984806in}}%
\pgfpathlineto{\pgfqpoint{3.009590in}{0.985919in}}%
\pgfpathlineto{\pgfqpoint{3.010533in}{0.984834in}}%
\pgfpathlineto{\pgfqpoint{3.011473in}{0.987459in}}%
\pgfpathlineto{\pgfqpoint{3.012411in}{0.984515in}}%
\pgfpathlineto{\pgfqpoint{3.013347in}{0.985401in}}%
\pgfpathlineto{\pgfqpoint{3.014280in}{0.982309in}}%
\pgfpathlineto{\pgfqpoint{3.015211in}{0.984000in}}%
\pgfpathlineto{\pgfqpoint{3.016139in}{0.980168in}}%
\pgfpathlineto{\pgfqpoint{3.017066in}{0.978057in}}%
\pgfpathlineto{\pgfqpoint{3.017989in}{0.977734in}}%
\pgfpathlineto{\pgfqpoint{3.018911in}{0.980703in}}%
\pgfpathlineto{\pgfqpoint{3.019830in}{0.976584in}}%
\pgfpathlineto{\pgfqpoint{3.020747in}{0.977995in}}%
\pgfpathlineto{\pgfqpoint{3.021662in}{0.977603in}}%
\pgfpathlineto{\pgfqpoint{3.022574in}{0.975108in}}%
\pgfpathlineto{\pgfqpoint{3.023484in}{0.975609in}}%
\pgfpathlineto{\pgfqpoint{3.024392in}{0.973377in}}%
\pgfpathlineto{\pgfqpoint{3.025298in}{0.975213in}}%
\pgfpathlineto{\pgfqpoint{3.026202in}{0.976091in}}%
\pgfpathlineto{\pgfqpoint{3.027103in}{0.975058in}}%
\pgfpathlineto{\pgfqpoint{3.028002in}{0.975364in}}%
\pgfpathlineto{\pgfqpoint{3.029793in}{0.973567in}}%
\pgfpathlineto{\pgfqpoint{3.031576in}{0.970266in}}%
\pgfpathlineto{\pgfqpoint{3.033351in}{0.973314in}}%
\pgfpathlineto{\pgfqpoint{3.034234in}{0.973304in}}%
\pgfpathlineto{\pgfqpoint{3.035116in}{0.971736in}}%
\pgfpathlineto{\pgfqpoint{3.035996in}{0.972739in}}%
\pgfpathlineto{\pgfqpoint{3.036874in}{0.969187in}}%
\pgfpathlineto{\pgfqpoint{3.037749in}{0.969374in}}%
\pgfpathlineto{\pgfqpoint{3.038623in}{0.968913in}}%
\pgfpathlineto{\pgfqpoint{3.040363in}{0.966981in}}%
\pgfpathlineto{\pgfqpoint{3.041231in}{0.969216in}}%
\pgfpathlineto{\pgfqpoint{3.042096in}{0.966291in}}%
\pgfpathlineto{\pgfqpoint{3.042959in}{0.965930in}}%
\pgfpathlineto{\pgfqpoint{3.043820in}{0.968551in}}%
\pgfpathlineto{\pgfqpoint{3.045537in}{0.964876in}}%
\pgfpathlineto{\pgfqpoint{3.046392in}{0.965436in}}%
\pgfpathlineto{\pgfqpoint{3.047245in}{0.962576in}}%
\pgfpathlineto{\pgfqpoint{3.048096in}{0.961821in}}%
\pgfpathlineto{\pgfqpoint{3.048946in}{0.959815in}}%
\pgfpathlineto{\pgfqpoint{3.049793in}{0.962270in}}%
\pgfpathlineto{\pgfqpoint{3.050638in}{0.957743in}}%
\pgfpathlineto{\pgfqpoint{3.051482in}{0.961342in}}%
\pgfpathlineto{\pgfqpoint{3.052323in}{0.957413in}}%
\pgfpathlineto{\pgfqpoint{3.053163in}{0.958036in}}%
\pgfpathlineto{\pgfqpoint{3.054000in}{0.956925in}}%
\pgfpathlineto{\pgfqpoint{3.054836in}{0.962306in}}%
\pgfpathlineto{\pgfqpoint{3.055670in}{0.956006in}}%
\pgfpathlineto{\pgfqpoint{3.056502in}{0.960428in}}%
\pgfpathlineto{\pgfqpoint{3.057332in}{0.955602in}}%
\pgfpathlineto{\pgfqpoint{3.058161in}{0.959657in}}%
\pgfpathlineto{\pgfqpoint{3.058987in}{0.954201in}}%
\pgfpathlineto{\pgfqpoint{3.059811in}{0.957195in}}%
\pgfpathlineto{\pgfqpoint{3.060634in}{0.957124in}}%
\pgfpathlineto{\pgfqpoint{3.061455in}{0.959264in}}%
\pgfpathlineto{\pgfqpoint{3.062274in}{0.953509in}}%
\pgfpathlineto{\pgfqpoint{3.063091in}{0.955632in}}%
\pgfpathlineto{\pgfqpoint{3.063907in}{0.956120in}}%
\pgfpathlineto{\pgfqpoint{3.064720in}{0.957614in}}%
\pgfpathlineto{\pgfqpoint{3.065532in}{0.954183in}}%
\pgfpathlineto{\pgfqpoint{3.066342in}{0.954641in}}%
\pgfpathlineto{\pgfqpoint{3.067150in}{0.951620in}}%
\pgfpathlineto{\pgfqpoint{3.067957in}{0.953050in}}%
\pgfpathlineto{\pgfqpoint{3.068762in}{0.950803in}}%
\pgfpathlineto{\pgfqpoint{3.069565in}{0.952333in}}%
\pgfpathlineto{\pgfqpoint{3.070366in}{0.952979in}}%
\pgfpathlineto{\pgfqpoint{3.071165in}{0.947298in}}%
\pgfpathlineto{\pgfqpoint{3.071963in}{0.950630in}}%
\pgfpathlineto{\pgfqpoint{3.072759in}{0.947753in}}%
\pgfpathlineto{\pgfqpoint{3.073553in}{0.951291in}}%
\pgfpathlineto{\pgfqpoint{3.074346in}{0.948942in}}%
\pgfpathlineto{\pgfqpoint{3.075137in}{0.950117in}}%
\pgfpathlineto{\pgfqpoint{3.075926in}{0.947129in}}%
\pgfpathlineto{\pgfqpoint{3.076714in}{0.950736in}}%
\pgfpathlineto{\pgfqpoint{3.077499in}{0.946603in}}%
\pgfpathlineto{\pgfqpoint{3.078284in}{0.947611in}}%
\pgfpathlineto{\pgfqpoint{3.079066in}{0.947847in}}%
\pgfpathlineto{\pgfqpoint{3.079847in}{0.947363in}}%
\pgfpathlineto{\pgfqpoint{3.080626in}{0.945825in}}%
\pgfpathlineto{\pgfqpoint{3.081404in}{0.945243in}}%
\pgfpathlineto{\pgfqpoint{3.082180in}{0.945917in}}%
\pgfpathlineto{\pgfqpoint{3.082954in}{0.947643in}}%
\pgfpathlineto{\pgfqpoint{3.083726in}{0.945155in}}%
\pgfpathlineto{\pgfqpoint{3.084497in}{0.944964in}}%
\pgfpathlineto{\pgfqpoint{3.085267in}{0.943784in}}%
\pgfpathlineto{\pgfqpoint{3.086035in}{0.944122in}}%
\pgfpathlineto{\pgfqpoint{3.086801in}{0.941990in}}%
\pgfpathlineto{\pgfqpoint{3.087565in}{0.942988in}}%
\pgfpathlineto{\pgfqpoint{3.088329in}{0.939728in}}%
\pgfpathlineto{\pgfqpoint{3.089090in}{0.941858in}}%
\pgfpathlineto{\pgfqpoint{3.089850in}{0.939827in}}%
\pgfpathlineto{\pgfqpoint{3.090608in}{0.940051in}}%
\pgfpathlineto{\pgfqpoint{3.091365in}{0.935632in}}%
\pgfpathlineto{\pgfqpoint{3.092120in}{0.941032in}}%
\pgfpathlineto{\pgfqpoint{3.092874in}{0.938592in}}%
\pgfpathlineto{\pgfqpoint{3.093626in}{0.941647in}}%
\pgfpathlineto{\pgfqpoint{3.094376in}{0.934113in}}%
\pgfpathlineto{\pgfqpoint{3.095126in}{0.937860in}}%
\pgfpathlineto{\pgfqpoint{3.095873in}{0.932549in}}%
\pgfpathlineto{\pgfqpoint{3.096619in}{0.935661in}}%
\pgfpathlineto{\pgfqpoint{3.097364in}{0.932512in}}%
\pgfpathlineto{\pgfqpoint{3.098107in}{0.932310in}}%
\pgfpathlineto{\pgfqpoint{3.098848in}{0.934605in}}%
\pgfpathlineto{\pgfqpoint{3.099588in}{0.934181in}}%
\pgfpathlineto{\pgfqpoint{3.101064in}{0.932126in}}%
\pgfpathlineto{\pgfqpoint{3.101799in}{0.933239in}}%
\pgfpathlineto{\pgfqpoint{3.102533in}{0.929931in}}%
\pgfpathlineto{\pgfqpoint{3.103266in}{0.929638in}}%
\pgfpathlineto{\pgfqpoint{3.103997in}{0.928833in}}%
\pgfpathlineto{\pgfqpoint{3.104727in}{0.930564in}}%
\pgfpathlineto{\pgfqpoint{3.105455in}{0.928907in}}%
\pgfpathlineto{\pgfqpoint{3.106182in}{0.931129in}}%
\pgfpathlineto{\pgfqpoint{3.106908in}{0.928180in}}%
\pgfpathlineto{\pgfqpoint{3.107632in}{0.931225in}}%
\pgfpathlineto{\pgfqpoint{3.108354in}{0.928711in}}%
\pgfpathlineto{\pgfqpoint{3.109075in}{0.930814in}}%
\pgfpathlineto{\pgfqpoint{3.109795in}{0.929005in}}%
\pgfpathlineto{\pgfqpoint{3.110514in}{0.932140in}}%
\pgfpathlineto{\pgfqpoint{3.111231in}{0.928070in}}%
\pgfpathlineto{\pgfqpoint{3.111946in}{0.930486in}}%
\pgfpathlineto{\pgfqpoint{3.112660in}{0.927647in}}%
\pgfpathlineto{\pgfqpoint{3.113373in}{0.929932in}}%
\pgfpathlineto{\pgfqpoint{3.114085in}{0.926952in}}%
\pgfpathlineto{\pgfqpoint{3.114795in}{0.926821in}}%
\pgfpathlineto{\pgfqpoint{3.115503in}{0.924704in}}%
\pgfpathlineto{\pgfqpoint{3.116211in}{0.926877in}}%
\pgfpathlineto{\pgfqpoint{3.117621in}{0.928677in}}%
\pgfpathlineto{\pgfqpoint{3.119026in}{0.925027in}}%
\pgfpathlineto{\pgfqpoint{3.119727in}{0.922042in}}%
\pgfpathlineto{\pgfqpoint{3.120426in}{0.925239in}}%
\pgfpathlineto{\pgfqpoint{3.121124in}{0.923257in}}%
\pgfpathlineto{\pgfqpoint{3.121821in}{0.923490in}}%
\pgfpathlineto{\pgfqpoint{3.122516in}{0.921184in}}%
\pgfpathlineto{\pgfqpoint{3.123210in}{0.923012in}}%
\pgfpathlineto{\pgfqpoint{3.124594in}{0.922594in}}%
\pgfpathlineto{\pgfqpoint{3.125284in}{0.920143in}}%
\pgfpathlineto{\pgfqpoint{3.125973in}{0.922607in}}%
\pgfpathlineto{\pgfqpoint{3.126661in}{0.918475in}}%
\pgfpathlineto{\pgfqpoint{3.127347in}{0.920037in}}%
\pgfpathlineto{\pgfqpoint{3.128032in}{0.917684in}}%
\pgfpathlineto{\pgfqpoint{3.128715in}{0.921643in}}%
\pgfpathlineto{\pgfqpoint{3.129398in}{0.918537in}}%
\pgfpathlineto{\pgfqpoint{3.130079in}{0.922309in}}%
\pgfpathlineto{\pgfqpoint{3.130759in}{0.918930in}}%
\pgfpathlineto{\pgfqpoint{3.131437in}{0.920296in}}%
\pgfpathlineto{\pgfqpoint{3.132115in}{0.918485in}}%
\pgfpathlineto{\pgfqpoint{3.133466in}{0.917364in}}%
\pgfpathlineto{\pgfqpoint{3.134140in}{0.921399in}}%
\pgfpathlineto{\pgfqpoint{3.134812in}{0.915983in}}%
\pgfpathlineto{\pgfqpoint{3.135483in}{0.919397in}}%
\pgfpathlineto{\pgfqpoint{3.136153in}{0.914614in}}%
\pgfpathlineto{\pgfqpoint{3.136822in}{0.917144in}}%
\pgfpathlineto{\pgfqpoint{3.137490in}{0.912392in}}%
\pgfpathlineto{\pgfqpoint{3.138156in}{0.915920in}}%
\pgfpathlineto{\pgfqpoint{3.138821in}{0.915199in}}%
\pgfpathlineto{\pgfqpoint{3.139485in}{0.913967in}}%
\pgfpathlineto{\pgfqpoint{3.140148in}{0.911190in}}%
\pgfpathlineto{\pgfqpoint{3.140809in}{0.913014in}}%
\pgfpathlineto{\pgfqpoint{3.141470in}{0.912881in}}%
\pgfpathlineto{\pgfqpoint{3.142787in}{0.909835in}}%
\pgfpathlineto{\pgfqpoint{3.143444in}{0.914117in}}%
\pgfpathlineto{\pgfqpoint{3.144099in}{0.911682in}}%
\pgfpathlineto{\pgfqpoint{3.144754in}{0.914906in}}%
\pgfpathlineto{\pgfqpoint{3.145407in}{0.910272in}}%
\pgfpathlineto{\pgfqpoint{3.146059in}{0.914164in}}%
\pgfpathlineto{\pgfqpoint{3.146711in}{0.908888in}}%
\pgfpathlineto{\pgfqpoint{3.147360in}{0.910337in}}%
\pgfpathlineto{\pgfqpoint{3.148009in}{0.908001in}}%
\pgfpathlineto{\pgfqpoint{3.148657in}{0.910134in}}%
\pgfpathlineto{\pgfqpoint{3.149303in}{0.908707in}}%
\pgfpathlineto{\pgfqpoint{3.149949in}{0.909416in}}%
\pgfpathlineto{\pgfqpoint{3.150593in}{0.906542in}}%
\pgfpathlineto{\pgfqpoint{3.151236in}{0.907787in}}%
\pgfpathlineto{\pgfqpoint{3.151878in}{0.906882in}}%
\pgfpathlineto{\pgfqpoint{3.152519in}{0.907867in}}%
\pgfpathlineto{\pgfqpoint{3.153158in}{0.905552in}}%
\pgfpathlineto{\pgfqpoint{3.153797in}{0.906025in}}%
\pgfpathlineto{\pgfqpoint{3.154434in}{0.907921in}}%
\pgfpathlineto{\pgfqpoint{3.155071in}{0.906767in}}%
\pgfpathlineto{\pgfqpoint{3.155706in}{0.903034in}}%
\pgfpathlineto{\pgfqpoint{3.156340in}{0.905251in}}%
\pgfpathlineto{\pgfqpoint{3.156974in}{0.901842in}}%
\pgfpathlineto{\pgfqpoint{3.157606in}{0.905943in}}%
\pgfpathlineto{\pgfqpoint{3.158237in}{0.906328in}}%
\pgfpathlineto{\pgfqpoint{3.158866in}{0.905709in}}%
\pgfpathlineto{\pgfqpoint{3.159495in}{0.905718in}}%
\pgfpathlineto{\pgfqpoint{3.160123in}{0.906805in}}%
\pgfpathlineto{\pgfqpoint{3.160750in}{0.905048in}}%
\pgfpathlineto{\pgfqpoint{3.161375in}{0.904735in}}%
\pgfpathlineto{\pgfqpoint{3.162000in}{0.902356in}}%
\pgfpathlineto{\pgfqpoint{3.162623in}{0.904665in}}%
\pgfpathlineto{\pgfqpoint{3.163246in}{0.903157in}}%
\pgfpathlineto{\pgfqpoint{3.163867in}{0.902891in}}%
\pgfpathlineto{\pgfqpoint{3.164487in}{0.903412in}}%
\pgfpathlineto{\pgfqpoint{3.165107in}{0.905249in}}%
\pgfpathlineto{\pgfqpoint{3.165725in}{0.904811in}}%
\pgfpathlineto{\pgfqpoint{3.166342in}{0.905386in}}%
\pgfpathlineto{\pgfqpoint{3.166958in}{0.902392in}}%
\pgfpathlineto{\pgfqpoint{3.167573in}{0.902330in}}%
\pgfpathlineto{\pgfqpoint{3.168187in}{0.901385in}}%
\pgfpathlineto{\pgfqpoint{3.168800in}{0.899754in}}%
\pgfpathlineto{\pgfqpoint{3.169413in}{0.900329in}}%
\pgfpathlineto{\pgfqpoint{3.170024in}{0.896023in}}%
\pgfpathlineto{\pgfqpoint{3.170634in}{0.897068in}}%
\pgfpathlineto{\pgfqpoint{3.171243in}{0.895261in}}%
\pgfpathlineto{\pgfqpoint{3.171851in}{0.894745in}}%
\pgfpathlineto{\pgfqpoint{3.172458in}{0.895054in}}%
\pgfpathlineto{\pgfqpoint{3.173064in}{0.894481in}}%
\pgfpathlineto{\pgfqpoint{3.173669in}{0.896971in}}%
\pgfpathlineto{\pgfqpoint{3.174273in}{0.894445in}}%
\pgfpathlineto{\pgfqpoint{3.174876in}{0.895922in}}%
\pgfpathlineto{\pgfqpoint{3.175478in}{0.892582in}}%
\pgfpathlineto{\pgfqpoint{3.176079in}{0.894191in}}%
\pgfpathlineto{\pgfqpoint{3.176679in}{0.893209in}}%
\pgfpathlineto{\pgfqpoint{3.177278in}{0.893549in}}%
\pgfpathlineto{\pgfqpoint{3.177876in}{0.893285in}}%
\pgfpathlineto{\pgfqpoint{3.178474in}{0.892682in}}%
\pgfpathlineto{\pgfqpoint{3.179070in}{0.894330in}}%
\pgfpathlineto{\pgfqpoint{3.179665in}{0.894372in}}%
\pgfpathlineto{\pgfqpoint{3.180853in}{0.891892in}}%
\pgfpathlineto{\pgfqpoint{3.181445in}{0.894197in}}%
\pgfpathlineto{\pgfqpoint{3.182036in}{0.890012in}}%
\pgfpathlineto{\pgfqpoint{3.182627in}{0.891964in}}%
\pgfpathlineto{\pgfqpoint{3.183805in}{0.891027in}}%
\pgfpathlineto{\pgfqpoint{3.184393in}{0.892009in}}%
\pgfpathlineto{\pgfqpoint{3.186734in}{0.887920in}}%
\pgfpathlineto{\pgfqpoint{3.187317in}{0.888714in}}%
\pgfpathlineto{\pgfqpoint{3.187899in}{0.887725in}}%
\pgfpathlineto{\pgfqpoint{3.188480in}{0.890211in}}%
\pgfpathlineto{\pgfqpoint{3.189060in}{0.887699in}}%
\pgfpathlineto{\pgfqpoint{3.189640in}{0.888958in}}%
\pgfpathlineto{\pgfqpoint{3.190218in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{3.190796in}{0.887111in}}%
\pgfpathlineto{\pgfqpoint{3.191372in}{0.885703in}}%
\pgfpathlineto{\pgfqpoint{3.191948in}{0.887872in}}%
\pgfpathlineto{\pgfqpoint{3.192523in}{0.888338in}}%
\pgfpathlineto{\pgfqpoint{3.193097in}{0.885847in}}%
\pgfpathlineto{\pgfqpoint{3.193670in}{0.887713in}}%
\pgfpathlineto{\pgfqpoint{3.195383in}{0.884503in}}%
\pgfpathlineto{\pgfqpoint{3.195953in}{0.888063in}}%
\pgfpathlineto{\pgfqpoint{3.196521in}{0.885204in}}%
\pgfpathlineto{\pgfqpoint{3.197089in}{0.887938in}}%
\pgfpathlineto{\pgfqpoint{3.197656in}{0.884381in}}%
\pgfpathlineto{\pgfqpoint{3.198222in}{0.884741in}}%
\pgfpathlineto{\pgfqpoint{3.199351in}{0.881617in}}%
\pgfpathlineto{\pgfqpoint{3.199915in}{0.881024in}}%
\pgfpathlineto{\pgfqpoint{3.200477in}{0.883150in}}%
\pgfpathlineto{\pgfqpoint{3.201039in}{0.882977in}}%
\pgfpathlineto{\pgfqpoint{3.201600in}{0.885138in}}%
\pgfpathlineto{\pgfqpoint{3.202160in}{0.881918in}}%
\pgfpathlineto{\pgfqpoint{3.202719in}{0.885838in}}%
\pgfpathlineto{\pgfqpoint{3.203277in}{0.882161in}}%
\pgfpathlineto{\pgfqpoint{3.204391in}{0.882196in}}%
\pgfpathlineto{\pgfqpoint{3.205501in}{0.879948in}}%
\pgfpathlineto{\pgfqpoint{3.206055in}{0.882019in}}%
\pgfpathlineto{\pgfqpoint{3.206609in}{0.880763in}}%
\pgfpathlineto{\pgfqpoint{3.207161in}{0.881336in}}%
\pgfpathlineto{\pgfqpoint{3.207713in}{0.879671in}}%
\pgfpathlineto{\pgfqpoint{3.208263in}{0.878986in}}%
\pgfpathlineto{\pgfqpoint{3.208813in}{0.877487in}}%
\pgfpathlineto{\pgfqpoint{3.209362in}{0.877133in}}%
\pgfpathlineto{\pgfqpoint{3.209911in}{0.878656in}}%
\pgfpathlineto{\pgfqpoint{3.211005in}{0.879455in}}%
\pgfpathlineto{\pgfqpoint{3.211551in}{0.875040in}}%
\pgfpathlineto{\pgfqpoint{3.212096in}{0.877113in}}%
\pgfpathlineto{\pgfqpoint{3.212640in}{0.875868in}}%
\pgfpathlineto{\pgfqpoint{3.213183in}{0.878582in}}%
\pgfpathlineto{\pgfqpoint{3.213726in}{0.876575in}}%
\pgfpathlineto{\pgfqpoint{3.214268in}{0.877304in}}%
\pgfpathlineto{\pgfqpoint{3.215349in}{0.875643in}}%
\pgfpathlineto{\pgfqpoint{3.215888in}{0.874915in}}%
\pgfpathlineto{\pgfqpoint{3.216427in}{0.875782in}}%
\pgfpathlineto{\pgfqpoint{3.216965in}{0.875130in}}%
\pgfpathlineto{\pgfqpoint{3.218038in}{0.875603in}}%
\pgfpathlineto{\pgfqpoint{3.218574in}{0.874437in}}%
\pgfpathlineto{\pgfqpoint{3.219108in}{0.871923in}}%
\pgfpathlineto{\pgfqpoint{3.219642in}{0.872100in}}%
\pgfpathlineto{\pgfqpoint{3.220175in}{0.873580in}}%
\pgfpathlineto{\pgfqpoint{3.221240in}{0.870852in}}%
\pgfpathlineto{\pgfqpoint{3.221770in}{0.873584in}}%
\pgfpathlineto{\pgfqpoint{3.222300in}{0.872073in}}%
\pgfpathlineto{\pgfqpoint{3.222830in}{0.872010in}}%
\pgfpathlineto{\pgfqpoint{3.223886in}{0.869299in}}%
\pgfpathlineto{\pgfqpoint{3.224413in}{0.869618in}}%
\pgfpathlineto{\pgfqpoint{3.224940in}{0.870633in}}%
\pgfpathlineto{\pgfqpoint{3.225465in}{0.867785in}}%
\pgfpathlineto{\pgfqpoint{3.225990in}{0.869568in}}%
\pgfpathlineto{\pgfqpoint{3.226514in}{0.868748in}}%
\pgfpathlineto{\pgfqpoint{3.227037in}{0.869909in}}%
\pgfpathlineto{\pgfqpoint{3.227560in}{0.868184in}}%
\pgfpathlineto{\pgfqpoint{3.228603in}{0.867072in}}%
\pgfpathlineto{\pgfqpoint{3.229123in}{0.869600in}}%
\pgfpathlineto{\pgfqpoint{3.229643in}{0.866502in}}%
\pgfpathlineto{\pgfqpoint{3.230162in}{0.868297in}}%
\pgfpathlineto{\pgfqpoint{3.230680in}{0.865396in}}%
\pgfpathlineto{\pgfqpoint{3.231714in}{0.865381in}}%
\pgfpathlineto{\pgfqpoint{3.232230in}{0.866188in}}%
\pgfpathlineto{\pgfqpoint{3.232745in}{0.865403in}}%
\pgfpathlineto{\pgfqpoint{3.233260in}{0.865457in}}%
\pgfpathlineto{\pgfqpoint{3.233774in}{0.863320in}}%
\pgfpathlineto{\pgfqpoint{3.234287in}{0.865160in}}%
\pgfpathlineto{\pgfqpoint{3.234799in}{0.863018in}}%
\pgfpathlineto{\pgfqpoint{3.235311in}{0.866114in}}%
\pgfpathlineto{\pgfqpoint{3.235822in}{0.865375in}}%
\pgfpathlineto{\pgfqpoint{3.236332in}{0.865247in}}%
\pgfpathlineto{\pgfqpoint{3.236842in}{0.863111in}}%
\pgfpathlineto{\pgfqpoint{3.237351in}{0.864421in}}%
\pgfpathlineto{\pgfqpoint{3.237859in}{0.864418in}}%
\pgfpathlineto{\pgfqpoint{3.238873in}{0.863218in}}%
\pgfpathlineto{\pgfqpoint{3.239379in}{0.865378in}}%
\pgfpathlineto{\pgfqpoint{3.239885in}{0.863695in}}%
\pgfpathlineto{\pgfqpoint{3.240389in}{0.863713in}}%
\pgfpathlineto{\pgfqpoint{3.240893in}{0.862769in}}%
\pgfpathlineto{\pgfqpoint{3.241397in}{0.862809in}}%
\pgfpathlineto{\pgfqpoint{3.241899in}{0.860797in}}%
\pgfpathlineto{\pgfqpoint{3.242401in}{0.862557in}}%
\pgfpathlineto{\pgfqpoint{3.242902in}{0.858498in}}%
\pgfpathlineto{\pgfqpoint{3.243403in}{0.860481in}}%
\pgfpathlineto{\pgfqpoint{3.243903in}{0.859713in}}%
\pgfpathlineto{\pgfqpoint{3.244402in}{0.861754in}}%
\pgfpathlineto{\pgfqpoint{3.244900in}{0.859129in}}%
\pgfpathlineto{\pgfqpoint{3.245398in}{0.859960in}}%
\pgfpathlineto{\pgfqpoint{3.245895in}{0.859870in}}%
\pgfpathlineto{\pgfqpoint{3.246888in}{0.857780in}}%
\pgfpathlineto{\pgfqpoint{3.247383in}{0.859810in}}%
\pgfpathlineto{\pgfqpoint{3.247878in}{0.859143in}}%
\pgfpathlineto{\pgfqpoint{3.248371in}{0.856913in}}%
\pgfpathlineto{\pgfqpoint{3.248865in}{0.858820in}}%
\pgfpathlineto{\pgfqpoint{3.249357in}{0.857916in}}%
\pgfpathlineto{\pgfqpoint{3.249849in}{0.859485in}}%
\pgfpathlineto{\pgfqpoint{3.250340in}{0.857016in}}%
\pgfpathlineto{\pgfqpoint{3.250831in}{0.857146in}}%
\pgfpathlineto{\pgfqpoint{3.251321in}{0.856492in}}%
\pgfpathlineto{\pgfqpoint{3.251810in}{0.857683in}}%
\pgfpathlineto{\pgfqpoint{3.252298in}{0.856688in}}%
\pgfpathlineto{\pgfqpoint{3.252786in}{0.857436in}}%
\pgfpathlineto{\pgfqpoint{3.253274in}{0.855728in}}%
\pgfpathlineto{\pgfqpoint{3.253760in}{0.857555in}}%
\pgfpathlineto{\pgfqpoint{3.254246in}{0.855366in}}%
\pgfpathlineto{\pgfqpoint{3.256184in}{0.854841in}}%
\pgfpathlineto{\pgfqpoint{3.257149in}{0.852666in}}%
\pgfpathlineto{\pgfqpoint{3.257631in}{0.853475in}}%
\pgfpathlineto{\pgfqpoint{3.258112in}{0.852922in}}%
\pgfpathlineto{\pgfqpoint{3.258592in}{0.853199in}}%
\pgfpathlineto{\pgfqpoint{3.259072in}{0.853055in}}%
\pgfpathlineto{\pgfqpoint{3.260029in}{0.851137in}}%
\pgfpathlineto{\pgfqpoint{3.260507in}{0.851504in}}%
\pgfpathlineto{\pgfqpoint{3.260984in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{3.261461in}{0.852797in}}%
\pgfpathlineto{\pgfqpoint{3.261937in}{0.850749in}}%
\pgfpathlineto{\pgfqpoint{3.262412in}{0.853291in}}%
\pgfpathlineto{\pgfqpoint{3.262887in}{0.853389in}}%
\pgfpathlineto{\pgfqpoint{3.263834in}{0.851901in}}%
\pgfpathlineto{\pgfqpoint{3.264307in}{0.851156in}}%
\pgfpathlineto{\pgfqpoint{3.264780in}{0.852494in}}%
\pgfpathlineto{\pgfqpoint{3.265722in}{0.851207in}}%
\pgfpathlineto{\pgfqpoint{3.266193in}{0.852936in}}%
\pgfpathlineto{\pgfqpoint{3.266663in}{0.851139in}}%
\pgfpathlineto{\pgfqpoint{3.268069in}{0.851761in}}%
\pgfpathlineto{\pgfqpoint{3.268536in}{0.849652in}}%
\pgfpathlineto{\pgfqpoint{3.269003in}{0.851155in}}%
\pgfpathlineto{\pgfqpoint{3.269470in}{0.849506in}}%
\pgfpathlineto{\pgfqpoint{3.269935in}{0.851103in}}%
\pgfpathlineto{\pgfqpoint{3.270401in}{0.849191in}}%
\pgfpathlineto{\pgfqpoint{3.270865in}{0.849497in}}%
\pgfpathlineto{\pgfqpoint{3.271329in}{0.847344in}}%
\pgfpathlineto{\pgfqpoint{3.271792in}{0.847017in}}%
\pgfpathlineto{\pgfqpoint{3.272255in}{0.847273in}}%
\pgfpathlineto{\pgfqpoint{3.272717in}{0.845648in}}%
\pgfpathlineto{\pgfqpoint{3.273179in}{0.847951in}}%
\pgfpathlineto{\pgfqpoint{3.273640in}{0.844514in}}%
\pgfpathlineto{\pgfqpoint{3.274101in}{0.845997in}}%
\pgfpathlineto{\pgfqpoint{3.274561in}{0.845041in}}%
\pgfpathlineto{\pgfqpoint{3.275020in}{0.845429in}}%
\pgfpathlineto{\pgfqpoint{3.275479in}{0.845034in}}%
\pgfpathlineto{\pgfqpoint{3.275937in}{0.845903in}}%
\pgfpathlineto{\pgfqpoint{3.276395in}{0.845716in}}%
\pgfpathlineto{\pgfqpoint{3.277308in}{0.844342in}}%
\pgfpathlineto{\pgfqpoint{3.277764in}{0.845748in}}%
\pgfpathlineto{\pgfqpoint{3.278219in}{0.844922in}}%
\pgfpathlineto{\pgfqpoint{3.278674in}{0.845423in}}%
\pgfpathlineto{\pgfqpoint{3.279128in}{0.843922in}}%
\pgfpathlineto{\pgfqpoint{3.279582in}{0.843667in}}%
\pgfpathlineto{\pgfqpoint{3.280035in}{0.843839in}}%
\pgfpathlineto{\pgfqpoint{3.280488in}{0.844481in}}%
\pgfpathlineto{\pgfqpoint{3.281391in}{0.841124in}}%
\pgfpathlineto{\pgfqpoint{3.281842in}{0.842825in}}%
\pgfpathlineto{\pgfqpoint{3.282292in}{0.842556in}}%
\pgfpathlineto{\pgfqpoint{3.283192in}{0.841152in}}%
\pgfpathlineto{\pgfqpoint{3.283640in}{0.842770in}}%
\pgfpathlineto{\pgfqpoint{3.284088in}{0.840299in}}%
\pgfpathlineto{\pgfqpoint{3.284536in}{0.841635in}}%
\pgfpathlineto{\pgfqpoint{3.285876in}{0.838862in}}%
\pgfpathlineto{\pgfqpoint{3.286321in}{0.839206in}}%
\pgfpathlineto{\pgfqpoint{3.286766in}{0.837649in}}%
\pgfpathlineto{\pgfqpoint{3.287210in}{0.839969in}}%
\pgfpathlineto{\pgfqpoint{3.287654in}{0.837303in}}%
\pgfpathlineto{\pgfqpoint{3.288540in}{0.839219in}}%
\pgfpathlineto{\pgfqpoint{3.288982in}{0.838072in}}%
\pgfpathlineto{\pgfqpoint{3.289424in}{0.836096in}}%
\pgfpathlineto{\pgfqpoint{3.289865in}{0.837825in}}%
\pgfpathlineto{\pgfqpoint{3.290306in}{0.837216in}}%
\pgfpathlineto{\pgfqpoint{3.290746in}{0.837397in}}%
\pgfpathlineto{\pgfqpoint{3.292063in}{0.835606in}}%
\pgfpathlineto{\pgfqpoint{3.292501in}{0.835519in}}%
\pgfpathlineto{\pgfqpoint{3.292939in}{0.837079in}}%
\pgfpathlineto{\pgfqpoint{3.295119in}{0.833308in}}%
\pgfpathlineto{\pgfqpoint{3.295553in}{0.834089in}}%
\pgfpathlineto{\pgfqpoint{3.295987in}{0.831539in}}%
\pgfpathlineto{\pgfqpoint{3.296420in}{0.834290in}}%
\pgfpathlineto{\pgfqpoint{3.296853in}{0.833431in}}%
\pgfpathlineto{\pgfqpoint{3.297286in}{0.833813in}}%
\pgfpathlineto{\pgfqpoint{3.297717in}{0.834650in}}%
\pgfpathlineto{\pgfqpoint{3.298149in}{0.832255in}}%
\pgfpathlineto{\pgfqpoint{3.298580in}{0.833459in}}%
\pgfpathlineto{\pgfqpoint{3.299010in}{0.831350in}}%
\pgfpathlineto{\pgfqpoint{3.299440in}{0.832458in}}%
\pgfpathlineto{\pgfqpoint{3.299869in}{0.831285in}}%
\pgfpathlineto{\pgfqpoint{3.300298in}{0.832740in}}%
\pgfpathlineto{\pgfqpoint{3.300726in}{0.830227in}}%
\pgfpathlineto{\pgfqpoint{3.301154in}{0.832289in}}%
\pgfpathlineto{\pgfqpoint{3.301582in}{0.832282in}}%
\pgfpathlineto{\pgfqpoint{3.302008in}{0.831982in}}%
\pgfpathlineto{\pgfqpoint{3.302435in}{0.829484in}}%
\pgfpathlineto{\pgfqpoint{3.302861in}{0.833045in}}%
\pgfpathlineto{\pgfqpoint{3.303286in}{0.831078in}}%
\pgfpathlineto{\pgfqpoint{3.304135in}{0.832000in}}%
\pgfpathlineto{\pgfqpoint{3.304559in}{0.833391in}}%
\pgfpathlineto{\pgfqpoint{3.304983in}{0.832324in}}%
\pgfpathlineto{\pgfqpoint{3.305406in}{0.829748in}}%
\pgfpathlineto{\pgfqpoint{3.305828in}{0.832409in}}%
\pgfpathlineto{\pgfqpoint{3.306250in}{0.831710in}}%
\pgfpathlineto{\pgfqpoint{3.306671in}{0.831571in}}%
\pgfpathlineto{\pgfqpoint{3.307092in}{0.831871in}}%
\pgfpathlineto{\pgfqpoint{3.307513in}{0.829765in}}%
\pgfpathlineto{\pgfqpoint{3.307933in}{0.831468in}}%
\pgfpathlineto{\pgfqpoint{3.308352in}{0.827132in}}%
\pgfpathlineto{\pgfqpoint{3.308772in}{0.829782in}}%
\pgfpathlineto{\pgfqpoint{3.309190in}{0.828558in}}%
\pgfpathlineto{\pgfqpoint{3.310026in}{0.828479in}}%
\pgfpathlineto{\pgfqpoint{3.310443in}{0.829192in}}%
\pgfpathlineto{\pgfqpoint{3.310860in}{0.827907in}}%
\pgfpathlineto{\pgfqpoint{3.311276in}{0.828424in}}%
\pgfpathlineto{\pgfqpoint{3.311692in}{0.827170in}}%
\pgfpathlineto{\pgfqpoint{3.312107in}{0.826815in}}%
\pgfpathlineto{\pgfqpoint{3.312522in}{0.828695in}}%
\pgfpathlineto{\pgfqpoint{3.313350in}{0.824965in}}%
\pgfpathlineto{\pgfqpoint{3.313764in}{0.824376in}}%
\pgfpathlineto{\pgfqpoint{3.314177in}{0.824320in}}%
\pgfpathlineto{\pgfqpoint{3.314589in}{0.827130in}}%
\pgfpathlineto{\pgfqpoint{3.315001in}{0.825557in}}%
\pgfpathlineto{\pgfqpoint{3.315413in}{0.826031in}}%
\pgfpathlineto{\pgfqpoint{3.315824in}{0.825418in}}%
\pgfpathlineto{\pgfqpoint{3.316235in}{0.825356in}}%
\pgfpathlineto{\pgfqpoint{3.316645in}{0.826278in}}%
\pgfpathlineto{\pgfqpoint{3.317055in}{0.824018in}}%
\pgfpathlineto{\pgfqpoint{3.317464in}{0.825303in}}%
\pgfpathlineto{\pgfqpoint{3.318281in}{0.825200in}}%
\pgfpathlineto{\pgfqpoint{3.319096in}{0.823029in}}%
\pgfpathlineto{\pgfqpoint{3.319503in}{0.821445in}}%
\pgfpathlineto{\pgfqpoint{3.319910in}{0.823947in}}%
\pgfpathlineto{\pgfqpoint{3.320316in}{0.821197in}}%
\pgfpathlineto{\pgfqpoint{3.320722in}{0.821677in}}%
\pgfpathlineto{\pgfqpoint{3.321127in}{0.820443in}}%
\pgfpathlineto{\pgfqpoint{3.321532in}{0.822819in}}%
\pgfpathlineto{\pgfqpoint{3.321936in}{0.820432in}}%
\pgfpathlineto{\pgfqpoint{3.322340in}{0.821928in}}%
\pgfpathlineto{\pgfqpoint{3.322744in}{0.820786in}}%
\pgfpathlineto{\pgfqpoint{3.323147in}{0.822039in}}%
\pgfpathlineto{\pgfqpoint{3.323549in}{0.820152in}}%
\pgfpathlineto{\pgfqpoint{3.323951in}{0.821037in}}%
\pgfpathlineto{\pgfqpoint{3.324353in}{0.818379in}}%
\pgfpathlineto{\pgfqpoint{3.324754in}{0.819904in}}%
\pgfpathlineto{\pgfqpoint{3.325155in}{0.820026in}}%
\pgfpathlineto{\pgfqpoint{3.325556in}{0.818676in}}%
\pgfpathlineto{\pgfqpoint{3.325956in}{0.820066in}}%
\pgfpathlineto{\pgfqpoint{3.326355in}{0.819808in}}%
\pgfpathlineto{\pgfqpoint{3.326754in}{0.820774in}}%
\pgfpathlineto{\pgfqpoint{3.327153in}{0.819521in}}%
\pgfpathlineto{\pgfqpoint{3.327551in}{0.819448in}}%
\pgfpathlineto{\pgfqpoint{3.327949in}{0.819702in}}%
\pgfpathlineto{\pgfqpoint{3.328743in}{0.820876in}}%
\pgfpathlineto{\pgfqpoint{3.329536in}{0.817770in}}%
\pgfpathlineto{\pgfqpoint{3.329931in}{0.817715in}}%
\pgfpathlineto{\pgfqpoint{3.330327in}{0.819112in}}%
\pgfpathlineto{\pgfqpoint{3.331116in}{0.817120in}}%
\pgfpathlineto{\pgfqpoint{3.331510in}{0.816577in}}%
\pgfpathlineto{\pgfqpoint{3.332296in}{0.819662in}}%
\pgfpathlineto{\pgfqpoint{3.332689in}{0.819008in}}%
\pgfpathlineto{\pgfqpoint{3.333081in}{0.819828in}}%
\pgfpathlineto{\pgfqpoint{3.333473in}{0.816320in}}%
\pgfpathlineto{\pgfqpoint{3.333865in}{0.817207in}}%
\pgfpathlineto{\pgfqpoint{3.334256in}{0.814907in}}%
\pgfpathlineto{\pgfqpoint{3.334646in}{0.816529in}}%
\pgfpathlineto{\pgfqpoint{3.335426in}{0.815265in}}%
\pgfpathlineto{\pgfqpoint{3.335816in}{0.816532in}}%
\pgfpathlineto{\pgfqpoint{3.336205in}{0.815835in}}%
\pgfpathlineto{\pgfqpoint{3.336593in}{0.816584in}}%
\pgfpathlineto{\pgfqpoint{3.336981in}{0.813707in}}%
\pgfpathlineto{\pgfqpoint{3.337369in}{0.813679in}}%
\pgfpathlineto{\pgfqpoint{3.337757in}{0.814545in}}%
\pgfpathlineto{\pgfqpoint{3.338143in}{0.814565in}}%
\pgfpathlineto{\pgfqpoint{3.338530in}{0.814222in}}%
\pgfpathlineto{\pgfqpoint{3.338916in}{0.813204in}}%
\pgfpathlineto{\pgfqpoint{3.339302in}{0.813006in}}%
\pgfpathlineto{\pgfqpoint{3.339687in}{0.811640in}}%
\pgfpathlineto{\pgfqpoint{3.340072in}{0.813129in}}%
\pgfpathlineto{\pgfqpoint{3.340457in}{0.811209in}}%
\pgfpathlineto{\pgfqpoint{3.340841in}{0.812333in}}%
\pgfpathlineto{\pgfqpoint{3.341224in}{0.810352in}}%
\pgfpathlineto{\pgfqpoint{3.341608in}{0.811063in}}%
\pgfpathlineto{\pgfqpoint{3.341991in}{0.810804in}}%
\pgfpathlineto{\pgfqpoint{3.342373in}{0.810087in}}%
\pgfpathlineto{\pgfqpoint{3.342755in}{0.810967in}}%
\pgfpathlineto{\pgfqpoint{3.343137in}{0.809377in}}%
\pgfpathlineto{\pgfqpoint{3.343518in}{0.810002in}}%
\pgfpathlineto{\pgfqpoint{3.343899in}{0.809248in}}%
\pgfpathlineto{\pgfqpoint{3.344280in}{0.809641in}}%
\pgfpathlineto{\pgfqpoint{3.344660in}{0.808417in}}%
\pgfpathlineto{\pgfqpoint{3.345040in}{0.809206in}}%
\pgfpathlineto{\pgfqpoint{3.345419in}{0.807645in}}%
\pgfpathlineto{\pgfqpoint{3.346176in}{0.808751in}}%
\pgfpathlineto{\pgfqpoint{3.346932in}{0.808086in}}%
\pgfpathlineto{\pgfqpoint{3.347310in}{0.808564in}}%
\pgfpathlineto{\pgfqpoint{3.348063in}{0.805994in}}%
\pgfpathlineto{\pgfqpoint{3.348440in}{0.805404in}}%
\pgfpathlineto{\pgfqpoint{3.348816in}{0.806511in}}%
\pgfpathlineto{\pgfqpoint{3.349191in}{0.805266in}}%
\pgfpathlineto{\pgfqpoint{3.349566in}{0.807098in}}%
\pgfpathlineto{\pgfqpoint{3.349941in}{0.804907in}}%
\pgfpathlineto{\pgfqpoint{3.350315in}{0.808261in}}%
\pgfpathlineto{\pgfqpoint{3.350689in}{0.804126in}}%
\pgfpathlineto{\pgfqpoint{3.351063in}{0.806402in}}%
\pgfpathlineto{\pgfqpoint{3.351436in}{0.804464in}}%
\pgfpathlineto{\pgfqpoint{3.351809in}{0.805030in}}%
\pgfpathlineto{\pgfqpoint{3.352181in}{0.804423in}}%
\pgfpathlineto{\pgfqpoint{3.352553in}{0.804378in}}%
\pgfpathlineto{\pgfqpoint{3.352925in}{0.805214in}}%
\pgfpathlineto{\pgfqpoint{3.353296in}{0.804664in}}%
\pgfpathlineto{\pgfqpoint{3.353667in}{0.804828in}}%
\pgfpathlineto{\pgfqpoint{3.354408in}{0.802105in}}%
\pgfpathlineto{\pgfqpoint{3.355147in}{0.803795in}}%
\pgfpathlineto{\pgfqpoint{3.355516in}{0.804248in}}%
\pgfpathlineto{\pgfqpoint{3.355885in}{0.802285in}}%
\pgfpathlineto{\pgfqpoint{3.356253in}{0.802230in}}%
\pgfpathlineto{\pgfqpoint{3.356621in}{0.804072in}}%
\pgfpathlineto{\pgfqpoint{3.357356in}{0.800829in}}%
\pgfpathlineto{\pgfqpoint{3.357723in}{0.801227in}}%
\pgfpathlineto{\pgfqpoint{3.358090in}{0.800009in}}%
\pgfpathlineto{\pgfqpoint{3.358456in}{0.797048in}}%
\pgfpathlineto{\pgfqpoint{3.358822in}{0.798529in}}%
\pgfpathlineto{\pgfqpoint{3.359187in}{0.795870in}}%
\pgfpathlineto{\pgfqpoint{3.359552in}{0.797919in}}%
\pgfpathlineto{\pgfqpoint{3.359917in}{0.795645in}}%
\pgfpathlineto{\pgfqpoint{3.360281in}{0.796285in}}%
\pgfpathlineto{\pgfqpoint{3.360645in}{0.794267in}}%
\pgfpathlineto{\pgfqpoint{3.361009in}{0.795298in}}%
\pgfpathlineto{\pgfqpoint{3.361735in}{0.791117in}}%
\pgfpathlineto{\pgfqpoint{3.362097in}{0.791952in}}%
\pgfpathlineto{\pgfqpoint{3.362460in}{0.788540in}}%
\pgfpathlineto{\pgfqpoint{3.362821in}{0.788935in}}%
\pgfpathlineto{\pgfqpoint{3.363183in}{0.786833in}}%
\pgfpathlineto{\pgfqpoint{3.363544in}{0.786607in}}%
\pgfpathlineto{\pgfqpoint{3.364985in}{0.765380in}}%
\pgfpathlineto{\pgfqpoint{3.364985in}{0.765380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.685493in}{0.499691in}}{\pgfqpoint{2.807087in}{1.723682in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682993in}{1.975366in}}%
\pgfpathlineto{\pgfqpoint{0.813088in}{1.975539in}}%
\pgfpathlineto{\pgfqpoint{1.068278in}{2.025230in}}%
\pgfpathlineto{\pgfqpoint{1.217554in}{1.892893in}}%
\pgfpathlineto{\pgfqpoint{1.323467in}{1.873287in}}%
\pgfpathlineto{\pgfqpoint{1.405620in}{1.845134in}}%
\pgfpathlineto{\pgfqpoint{1.472744in}{1.803155in}}%
\pgfpathlineto{\pgfqpoint{1.529496in}{1.785235in}}%
\pgfpathlineto{\pgfqpoint{1.578657in}{1.767968in}}%
\pgfpathlineto{\pgfqpoint{1.622020in}{1.731471in}}%
\pgfpathlineto{\pgfqpoint{1.660810in}{1.736066in}}%
\pgfpathlineto{\pgfqpoint{1.695899in}{1.723979in}}%
\pgfpathlineto{\pgfqpoint{1.727934in}{1.694071in}}%
\pgfpathlineto{\pgfqpoint{1.757402in}{1.701015in}}%
\pgfpathlineto{\pgfqpoint{1.784686in}{1.646241in}}%
\pgfpathlineto{\pgfqpoint{1.810086in}{1.644267in}}%
\pgfpathlineto{\pgfqpoint{1.833847in}{1.593226in}}%
\pgfpathlineto{\pgfqpoint{1.856166in}{1.639802in}}%
\pgfpathlineto{\pgfqpoint{1.877210in}{1.611288in}}%
\pgfpathlineto{\pgfqpoint{1.897115in}{1.612357in}}%
\pgfpathlineto{\pgfqpoint{1.916000in}{1.595689in}}%
\pgfpathlineto{\pgfqpoint{1.933962in}{1.573380in}}%
\pgfpathlineto{\pgfqpoint{1.951089in}{1.563944in}}%
\pgfpathlineto{\pgfqpoint{1.967454in}{1.573143in}}%
\pgfpathlineto{\pgfqpoint{1.983123in}{1.531070in}}%
\pgfpathlineto{\pgfqpoint{1.998152in}{1.556003in}}%
\pgfpathlineto{\pgfqpoint{2.012592in}{1.524910in}}%
\pgfpathlineto{\pgfqpoint{2.026486in}{1.522560in}}%
\pgfpathlineto{\pgfqpoint{2.039875in}{1.485611in}}%
\pgfpathlineto{\pgfqpoint{2.052795in}{1.518261in}}%
\pgfpathlineto{\pgfqpoint{2.065276in}{1.470918in}}%
\pgfpathlineto{\pgfqpoint{2.077348in}{1.518928in}}%
\pgfpathlineto{\pgfqpoint{2.089036in}{1.469005in}}%
\pgfpathlineto{\pgfqpoint{2.100365in}{1.496399in}}%
\pgfpathlineto{\pgfqpoint{2.111356in}{1.453015in}}%
\pgfpathlineto{\pgfqpoint{2.122028in}{1.488894in}}%
\pgfpathlineto{\pgfqpoint{2.132400in}{1.445047in}}%
\pgfpathlineto{\pgfqpoint{2.142487in}{1.476517in}}%
\pgfpathlineto{\pgfqpoint{2.152305in}{1.447572in}}%
\pgfpathlineto{\pgfqpoint{2.161868in}{1.442588in}}%
\pgfpathlineto{\pgfqpoint{2.171189in}{1.428134in}}%
\pgfpathlineto{\pgfqpoint{2.180280in}{1.433333in}}%
\pgfpathlineto{\pgfqpoint{2.189152in}{1.411605in}}%
\pgfpathlineto{\pgfqpoint{2.197815in}{1.409871in}}%
\pgfpathlineto{\pgfqpoint{2.206279in}{1.415832in}}%
\pgfpathlineto{\pgfqpoint{2.214552in}{1.455695in}}%
\pgfpathlineto{\pgfqpoint{2.222644in}{1.418873in}}%
\pgfpathlineto{\pgfqpoint{2.230562in}{1.428410in}}%
\pgfpathlineto{\pgfqpoint{2.238313in}{1.397037in}}%
\pgfpathlineto{\pgfqpoint{2.245904in}{1.390295in}}%
\pgfpathlineto{\pgfqpoint{2.253342in}{1.380232in}}%
\pgfpathlineto{\pgfqpoint{2.260632in}{1.380292in}}%
\pgfpathlineto{\pgfqpoint{2.267781in}{1.354418in}}%
\pgfpathlineto{\pgfqpoint{2.274794in}{1.361902in}}%
\pgfpathlineto{\pgfqpoint{2.281676in}{1.358571in}}%
\pgfpathlineto{\pgfqpoint{2.288431in}{1.373492in}}%
\pgfpathlineto{\pgfqpoint{2.295065in}{1.336651in}}%
\pgfpathlineto{\pgfqpoint{2.301581in}{1.339792in}}%
\pgfpathlineto{\pgfqpoint{2.307984in}{1.328773in}}%
\pgfpathlineto{\pgfqpoint{2.314278in}{1.323028in}}%
\pgfpathlineto{\pgfqpoint{2.320466in}{1.313494in}}%
\pgfpathlineto{\pgfqpoint{2.326551in}{1.314611in}}%
\pgfpathlineto{\pgfqpoint{2.332538in}{1.303186in}}%
\pgfpathlineto{\pgfqpoint{2.338428in}{1.320451in}}%
\pgfpathlineto{\pgfqpoint{2.344226in}{1.285576in}}%
\pgfpathlineto{\pgfqpoint{2.349934in}{1.290559in}}%
\pgfpathlineto{\pgfqpoint{2.355555in}{1.290363in}}%
\pgfpathlineto{\pgfqpoint{2.361091in}{1.278300in}}%
\pgfpathlineto{\pgfqpoint{2.366546in}{1.282494in}}%
\pgfpathlineto{\pgfqpoint{2.371920in}{1.261527in}}%
\pgfpathlineto{\pgfqpoint{2.377218in}{1.259357in}}%
\pgfpathlineto{\pgfqpoint{2.382440in}{1.246029in}}%
\pgfpathlineto{\pgfqpoint{2.387589in}{1.250437in}}%
\pgfpathlineto{\pgfqpoint{2.392667in}{1.242959in}}%
\pgfpathlineto{\pgfqpoint{2.397677in}{1.250153in}}%
\pgfpathlineto{\pgfqpoint{2.402618in}{1.240649in}}%
\pgfpathlineto{\pgfqpoint{2.407495in}{1.241344in}}%
\pgfpathlineto{\pgfqpoint{2.412307in}{1.238956in}}%
\pgfpathlineto{\pgfqpoint{2.417058in}{1.238232in}}%
\pgfpathlineto{\pgfqpoint{2.421748in}{1.231509in}}%
\pgfpathlineto{\pgfqpoint{2.426379in}{1.244398in}}%
\pgfpathlineto{\pgfqpoint{2.430952in}{1.234932in}}%
\pgfpathlineto{\pgfqpoint{2.435470in}{1.228594in}}%
\pgfpathlineto{\pgfqpoint{2.439932in}{1.219783in}}%
\pgfpathlineto{\pgfqpoint{2.444342in}{1.223869in}}%
\pgfpathlineto{\pgfqpoint{2.448699in}{1.207567in}}%
\pgfpathlineto{\pgfqpoint{2.453005in}{1.219581in}}%
\pgfpathlineto{\pgfqpoint{2.457261in}{1.192183in}}%
\pgfpathlineto{\pgfqpoint{2.461468in}{1.218829in}}%
\pgfpathlineto{\pgfqpoint{2.465628in}{1.193165in}}%
\pgfpathlineto{\pgfqpoint{2.469742in}{1.200629in}}%
\pgfpathlineto{\pgfqpoint{2.473810in}{1.188069in}}%
\pgfpathlineto{\pgfqpoint{2.477834in}{1.196956in}}%
\pgfpathlineto{\pgfqpoint{2.481814in}{1.182642in}}%
\pgfpathlineto{\pgfqpoint{2.485752in}{1.176353in}}%
\pgfpathlineto{\pgfqpoint{2.489647in}{1.177454in}}%
\pgfpathlineto{\pgfqpoint{2.493503in}{1.170396in}}%
\pgfpathlineto{\pgfqpoint{2.497318in}{1.177160in}}%
\pgfpathlineto{\pgfqpoint{2.501094in}{1.167781in}}%
\pgfpathlineto{\pgfqpoint{2.504831in}{1.164154in}}%
\pgfpathlineto{\pgfqpoint{2.508532in}{1.163080in}}%
\pgfpathlineto{\pgfqpoint{2.512195in}{1.163446in}}%
\pgfpathlineto{\pgfqpoint{2.515822in}{1.152755in}}%
\pgfpathlineto{\pgfqpoint{2.519414in}{1.143841in}}%
\pgfpathlineto{\pgfqpoint{2.522971in}{1.151032in}}%
\pgfpathlineto{\pgfqpoint{2.526494in}{1.136998in}}%
\pgfpathlineto{\pgfqpoint{2.529984in}{1.140919in}}%
\pgfpathlineto{\pgfqpoint{2.533441in}{1.129577in}}%
\pgfpathlineto{\pgfqpoint{2.536866in}{1.141659in}}%
\pgfpathlineto{\pgfqpoint{2.540259in}{1.134907in}}%
\pgfpathlineto{\pgfqpoint{2.543621in}{1.121409in}}%
\pgfpathlineto{\pgfqpoint{2.546953in}{1.117538in}}%
\pgfpathlineto{\pgfqpoint{2.550255in}{1.124325in}}%
\pgfpathlineto{\pgfqpoint{2.553527in}{1.121106in}}%
\pgfpathlineto{\pgfqpoint{2.556771in}{1.107676in}}%
\pgfpathlineto{\pgfqpoint{2.559987in}{1.101715in}}%
\pgfpathlineto{\pgfqpoint{2.563174in}{1.092242in}}%
\pgfpathlineto{\pgfqpoint{2.566334in}{1.090679in}}%
\pgfpathlineto{\pgfqpoint{2.569468in}{1.075505in}}%
\pgfpathlineto{\pgfqpoint{2.572574in}{1.076211in}}%
\pgfpathlineto{\pgfqpoint{2.575655in}{1.067689in}}%
\pgfpathlineto{\pgfqpoint{2.578711in}{1.068821in}}%
\pgfpathlineto{\pgfqpoint{2.581741in}{1.063518in}}%
\pgfpathlineto{\pgfqpoint{2.584746in}{1.064218in}}%
\pgfpathlineto{\pgfqpoint{2.587727in}{1.043429in}}%
\pgfpathlineto{\pgfqpoint{2.590684in}{1.055503in}}%
\pgfpathlineto{\pgfqpoint{2.593618in}{1.040239in}}%
\pgfpathlineto{\pgfqpoint{2.596528in}{1.049655in}}%
\pgfpathlineto{\pgfqpoint{2.599416in}{1.036448in}}%
\pgfpathlineto{\pgfqpoint{2.602281in}{1.054285in}}%
\pgfpathlineto{\pgfqpoint{2.605124in}{1.036655in}}%
\pgfpathlineto{\pgfqpoint{2.607945in}{1.045637in}}%
\pgfpathlineto{\pgfqpoint{2.610745in}{1.036159in}}%
\pgfpathlineto{\pgfqpoint{2.613523in}{1.041605in}}%
\pgfpathlineto{\pgfqpoint{2.616281in}{1.031730in}}%
\pgfpathlineto{\pgfqpoint{2.619018in}{1.029348in}}%
\pgfpathlineto{\pgfqpoint{2.621735in}{1.038305in}}%
\pgfpathlineto{\pgfqpoint{2.627110in}{1.018673in}}%
\pgfpathlineto{\pgfqpoint{2.629768in}{1.012206in}}%
\pgfpathlineto{\pgfqpoint{2.632408in}{1.006788in}}%
\pgfpathlineto{\pgfqpoint{2.635028in}{1.008890in}}%
\pgfpathlineto{\pgfqpoint{2.637630in}{0.996741in}}%
\pgfpathlineto{\pgfqpoint{2.640213in}{0.997646in}}%
\pgfpathlineto{\pgfqpoint{2.642779in}{0.991431in}}%
\pgfpathlineto{\pgfqpoint{2.645327in}{0.989626in}}%
\pgfpathlineto{\pgfqpoint{2.647857in}{0.995175in}}%
\pgfpathlineto{\pgfqpoint{2.650370in}{0.991992in}}%
\pgfpathlineto{\pgfqpoint{2.652866in}{0.979714in}}%
\pgfpathlineto{\pgfqpoint{2.655345in}{0.969976in}}%
\pgfpathlineto{\pgfqpoint{2.657808in}{0.977431in}}%
\pgfpathlineto{\pgfqpoint{2.660254in}{0.960801in}}%
\pgfpathlineto{\pgfqpoint{2.662684in}{0.971724in}}%
\pgfpathlineto{\pgfqpoint{2.665099in}{0.969857in}}%
\pgfpathlineto{\pgfqpoint{2.667497in}{0.965912in}}%
\pgfpathlineto{\pgfqpoint{2.669880in}{0.959717in}}%
\pgfpathlineto{\pgfqpoint{2.672248in}{0.950503in}}%
\pgfpathlineto{\pgfqpoint{2.674600in}{0.948642in}}%
\pgfpathlineto{\pgfqpoint{2.676938in}{0.937178in}}%
\pgfpathlineto{\pgfqpoint{2.679260in}{0.940704in}}%
\pgfpathlineto{\pgfqpoint{2.681569in}{0.944842in}}%
\pgfpathlineto{\pgfqpoint{2.683862in}{0.936304in}}%
\pgfpathlineto{\pgfqpoint{2.686142in}{0.943077in}}%
\pgfpathlineto{\pgfqpoint{2.688408in}{0.932299in}}%
\pgfpathlineto{\pgfqpoint{2.690659in}{0.931987in}}%
\pgfpathlineto{\pgfqpoint{2.692898in}{0.933585in}}%
\pgfpathlineto{\pgfqpoint{2.695122in}{0.919628in}}%
\pgfpathlineto{\pgfqpoint{2.697333in}{0.923415in}}%
\pgfpathlineto{\pgfqpoint{2.699531in}{0.917298in}}%
\pgfpathlineto{\pgfqpoint{2.701716in}{0.918803in}}%
\pgfpathlineto{\pgfqpoint{2.703888in}{0.924933in}}%
\pgfpathlineto{\pgfqpoint{2.706048in}{0.911400in}}%
\pgfpathlineto{\pgfqpoint{2.708194in}{0.913685in}}%
\pgfpathlineto{\pgfqpoint{2.710328in}{0.898243in}}%
\pgfpathlineto{\pgfqpoint{2.712450in}{0.911300in}}%
\pgfpathlineto{\pgfqpoint{2.714560in}{0.894449in}}%
\pgfpathlineto{\pgfqpoint{2.716658in}{0.905548in}}%
\pgfpathlineto{\pgfqpoint{2.718744in}{0.895754in}}%
\pgfpathlineto{\pgfqpoint{2.720818in}{0.900655in}}%
\pgfpathlineto{\pgfqpoint{2.722881in}{0.892853in}}%
\pgfpathlineto{\pgfqpoint{2.724932in}{0.899793in}}%
\pgfpathlineto{\pgfqpoint{2.726971in}{0.898911in}}%
\pgfpathlineto{\pgfqpoint{2.729000in}{0.890603in}}%
\pgfpathlineto{\pgfqpoint{2.731017in}{0.887262in}}%
\pgfpathlineto{\pgfqpoint{2.733023in}{0.886479in}}%
\pgfpathlineto{\pgfqpoint{2.735019in}{0.875711in}}%
\pgfpathlineto{\pgfqpoint{2.737004in}{0.877903in}}%
\pgfpathlineto{\pgfqpoint{2.738978in}{0.866118in}}%
\pgfpathlineto{\pgfqpoint{2.740941in}{0.872662in}}%
\pgfpathlineto{\pgfqpoint{2.742894in}{0.868821in}}%
\pgfpathlineto{\pgfqpoint{2.744837in}{0.868099in}}%
\pgfpathlineto{\pgfqpoint{2.746770in}{0.873233in}}%
\pgfpathlineto{\pgfqpoint{2.748692in}{0.874927in}}%
\pgfpathlineto{\pgfqpoint{2.750605in}{0.862195in}}%
\pgfpathlineto{\pgfqpoint{2.752507in}{0.861085in}}%
\pgfpathlineto{\pgfqpoint{2.754400in}{0.860778in}}%
\pgfpathlineto{\pgfqpoint{2.756283in}{0.864845in}}%
\pgfpathlineto{\pgfqpoint{2.758157in}{0.857426in}}%
\pgfpathlineto{\pgfqpoint{2.760021in}{0.857031in}}%
\pgfpathlineto{\pgfqpoint{2.763721in}{0.867595in}}%
\pgfpathlineto{\pgfqpoint{2.765558in}{0.863132in}}%
\pgfpathlineto{\pgfqpoint{2.767385in}{0.852006in}}%
\pgfpathlineto{\pgfqpoint{2.769203in}{0.854755in}}%
\pgfpathlineto{\pgfqpoint{2.771012in}{0.849134in}}%
\pgfpathlineto{\pgfqpoint{2.774604in}{0.846565in}}%
\pgfpathlineto{\pgfqpoint{2.776387in}{0.853431in}}%
\pgfpathlineto{\pgfqpoint{2.778161in}{0.848782in}}%
\pgfpathlineto{\pgfqpoint{2.779927in}{0.847361in}}%
\pgfpathlineto{\pgfqpoint{2.781684in}{0.842986in}}%
\pgfpathlineto{\pgfqpoint{2.783433in}{0.828115in}}%
\pgfpathlineto{\pgfqpoint{2.785174in}{0.834475in}}%
\pgfpathlineto{\pgfqpoint{2.788631in}{0.830813in}}%
\pgfpathlineto{\pgfqpoint{2.790347in}{0.826735in}}%
\pgfpathlineto{\pgfqpoint{2.792055in}{0.832486in}}%
\pgfpathlineto{\pgfqpoint{2.793756in}{0.827442in}}%
\pgfpathlineto{\pgfqpoint{2.795449in}{0.833739in}}%
\pgfpathlineto{\pgfqpoint{2.798811in}{0.817057in}}%
\pgfpathlineto{\pgfqpoint{2.800480in}{0.817065in}}%
\pgfpathlineto{\pgfqpoint{2.802143in}{0.821280in}}%
\pgfpathlineto{\pgfqpoint{2.803797in}{0.811328in}}%
\pgfpathlineto{\pgfqpoint{2.805445in}{0.822859in}}%
\pgfpathlineto{\pgfqpoint{2.807084in}{0.815868in}}%
\pgfpathlineto{\pgfqpoint{2.808717in}{0.819441in}}%
\pgfpathlineto{\pgfqpoint{2.810343in}{0.820220in}}%
\pgfpathlineto{\pgfqpoint{2.811961in}{0.808380in}}%
\pgfpathlineto{\pgfqpoint{2.813572in}{0.819815in}}%
\pgfpathlineto{\pgfqpoint{2.815176in}{0.806380in}}%
\pgfpathlineto{\pgfqpoint{2.816773in}{0.818828in}}%
\pgfpathlineto{\pgfqpoint{2.818364in}{0.802388in}}%
\pgfpathlineto{\pgfqpoint{2.819947in}{0.809774in}}%
\pgfpathlineto{\pgfqpoint{2.821524in}{0.804601in}}%
\pgfpathlineto{\pgfqpoint{2.823094in}{0.812399in}}%
\pgfpathlineto{\pgfqpoint{2.824657in}{0.802011in}}%
\pgfpathlineto{\pgfqpoint{2.826214in}{0.807012in}}%
\pgfpathlineto{\pgfqpoint{2.827764in}{0.799744in}}%
\pgfpathlineto{\pgfqpoint{2.829308in}{0.799849in}}%
\pgfpathlineto{\pgfqpoint{2.830845in}{0.796197in}}%
\pgfpathlineto{\pgfqpoint{2.833900in}{0.796783in}}%
\pgfpathlineto{\pgfqpoint{2.835418in}{0.792466in}}%
\pgfpathlineto{\pgfqpoint{2.836930in}{0.803019in}}%
\pgfpathlineto{\pgfqpoint{2.838436in}{0.784641in}}%
\pgfpathlineto{\pgfqpoint{2.839936in}{0.797928in}}%
\pgfpathlineto{\pgfqpoint{2.841429in}{0.787580in}}%
\pgfpathlineto{\pgfqpoint{2.842917in}{0.794616in}}%
\pgfpathlineto{\pgfqpoint{2.844398in}{0.779842in}}%
\pgfpathlineto{\pgfqpoint{2.845874in}{0.786353in}}%
\pgfpathlineto{\pgfqpoint{2.847344in}{0.778622in}}%
\pgfpathlineto{\pgfqpoint{2.848808in}{0.779482in}}%
\pgfpathlineto{\pgfqpoint{2.850266in}{0.770547in}}%
\pgfpathlineto{\pgfqpoint{2.851718in}{0.777061in}}%
\pgfpathlineto{\pgfqpoint{2.853165in}{0.767449in}}%
\pgfpathlineto{\pgfqpoint{2.854606in}{0.779727in}}%
\pgfpathlineto{\pgfqpoint{2.856041in}{0.765808in}}%
\pgfpathlineto{\pgfqpoint{2.857471in}{0.778774in}}%
\pgfpathlineto{\pgfqpoint{2.858895in}{0.772386in}}%
\pgfpathlineto{\pgfqpoint{2.860314in}{0.774880in}}%
\pgfpathlineto{\pgfqpoint{2.861727in}{0.768242in}}%
\pgfpathlineto{\pgfqpoint{2.863135in}{0.778406in}}%
\pgfpathlineto{\pgfqpoint{2.864537in}{0.780726in}}%
\pgfpathlineto{\pgfqpoint{2.865934in}{0.781747in}}%
\pgfpathlineto{\pgfqpoint{2.867326in}{0.774577in}}%
\pgfpathlineto{\pgfqpoint{2.868713in}{0.772748in}}%
\pgfpathlineto{\pgfqpoint{2.870095in}{0.770448in}}%
\pgfpathlineto{\pgfqpoint{2.871471in}{0.772217in}}%
\pgfpathlineto{\pgfqpoint{2.872842in}{0.761551in}}%
\pgfpathlineto{\pgfqpoint{2.874208in}{0.759942in}}%
\pgfpathlineto{\pgfqpoint{2.875569in}{0.769218in}}%
\pgfpathlineto{\pgfqpoint{2.876925in}{0.773732in}}%
\pgfpathlineto{\pgfqpoint{2.878276in}{0.759072in}}%
\pgfpathlineto{\pgfqpoint{2.879622in}{0.763637in}}%
\pgfpathlineto{\pgfqpoint{2.880964in}{0.758255in}}%
\pgfpathlineto{\pgfqpoint{2.882300in}{0.750083in}}%
\pgfpathlineto{\pgfqpoint{2.883631in}{0.748553in}}%
\pgfpathlineto{\pgfqpoint{2.884958in}{0.750916in}}%
\pgfpathlineto{\pgfqpoint{2.886280in}{0.744410in}}%
\pgfpathlineto{\pgfqpoint{2.887597in}{0.749780in}}%
\pgfpathlineto{\pgfqpoint{2.888910in}{0.740952in}}%
\pgfpathlineto{\pgfqpoint{2.890218in}{0.746664in}}%
\pgfpathlineto{\pgfqpoint{2.891521in}{0.748573in}}%
\pgfpathlineto{\pgfqpoint{2.892819in}{0.753556in}}%
\pgfpathlineto{\pgfqpoint{2.894114in}{0.742648in}}%
\pgfpathlineto{\pgfqpoint{2.895403in}{0.746794in}}%
\pgfpathlineto{\pgfqpoint{2.896688in}{0.743736in}}%
\pgfpathlineto{\pgfqpoint{2.899245in}{0.752043in}}%
\pgfpathlineto{\pgfqpoint{2.900516in}{0.745495in}}%
\pgfpathlineto{\pgfqpoint{2.901784in}{0.746708in}}%
\pgfpathlineto{\pgfqpoint{2.903047in}{0.759638in}}%
\pgfpathlineto{\pgfqpoint{2.904305in}{0.753521in}}%
\pgfpathlineto{\pgfqpoint{2.906810in}{0.748072in}}%
\pgfpathlineto{\pgfqpoint{2.909298in}{0.750132in}}%
\pgfpathlineto{\pgfqpoint{2.910535in}{0.742282in}}%
\pgfpathlineto{\pgfqpoint{2.911768in}{0.745772in}}%
\pgfpathlineto{\pgfqpoint{2.912998in}{0.732560in}}%
\pgfpathlineto{\pgfqpoint{2.914223in}{0.736929in}}%
\pgfpathlineto{\pgfqpoint{2.915444in}{0.731591in}}%
\pgfpathlineto{\pgfqpoint{2.917874in}{0.752582in}}%
\pgfpathlineto{\pgfqpoint{2.919083in}{0.732599in}}%
\pgfpathlineto{\pgfqpoint{2.920288in}{0.733831in}}%
\pgfpathlineto{\pgfqpoint{2.921489in}{0.734400in}}%
\pgfpathlineto{\pgfqpoint{2.922687in}{0.728312in}}%
\pgfpathlineto{\pgfqpoint{2.923880in}{0.738951in}}%
\pgfpathlineto{\pgfqpoint{2.925070in}{0.732470in}}%
\pgfpathlineto{\pgfqpoint{2.926255in}{0.736634in}}%
\pgfpathlineto{\pgfqpoint{2.927437in}{0.725028in}}%
\pgfpathlineto{\pgfqpoint{2.928615in}{0.735001in}}%
\pgfpathlineto{\pgfqpoint{2.929790in}{0.728765in}}%
\pgfpathlineto{\pgfqpoint{2.930960in}{0.730989in}}%
\pgfpathlineto{\pgfqpoint{2.932127in}{0.727688in}}%
\pgfpathlineto{\pgfqpoint{2.933290in}{0.729752in}}%
\pgfpathlineto{\pgfqpoint{2.934450in}{0.721513in}}%
\pgfpathlineto{\pgfqpoint{2.935606in}{0.719712in}}%
\pgfpathlineto{\pgfqpoint{2.936758in}{0.725370in}}%
\pgfpathlineto{\pgfqpoint{2.937907in}{0.726732in}}%
\pgfpathlineto{\pgfqpoint{2.939052in}{0.720339in}}%
\pgfpathlineto{\pgfqpoint{2.940194in}{0.726323in}}%
\pgfpathlineto{\pgfqpoint{2.941332in}{0.728022in}}%
\pgfpathlineto{\pgfqpoint{2.942466in}{0.724750in}}%
\pgfpathlineto{\pgfqpoint{2.944725in}{0.726884in}}%
\pgfpathlineto{\pgfqpoint{2.945849in}{0.726569in}}%
\pgfpathlineto{\pgfqpoint{2.946970in}{0.724401in}}%
\pgfpathlineto{\pgfqpoint{2.948087in}{0.718621in}}%
\pgfpathlineto{\pgfqpoint{2.949201in}{0.707820in}}%
\pgfpathlineto{\pgfqpoint{2.950312in}{0.716291in}}%
\pgfpathlineto{\pgfqpoint{2.951419in}{0.710173in}}%
\pgfpathlineto{\pgfqpoint{2.952523in}{0.716045in}}%
\pgfpathlineto{\pgfqpoint{2.953624in}{0.704994in}}%
\pgfpathlineto{\pgfqpoint{2.954721in}{0.709524in}}%
\pgfpathlineto{\pgfqpoint{2.955815in}{0.712476in}}%
\pgfpathlineto{\pgfqpoint{2.956906in}{0.697630in}}%
\pgfpathlineto{\pgfqpoint{2.957993in}{0.702808in}}%
\pgfpathlineto{\pgfqpoint{2.959078in}{0.717739in}}%
\pgfpathlineto{\pgfqpoint{2.960159in}{0.716760in}}%
\pgfpathlineto{\pgfqpoint{2.961237in}{0.708318in}}%
\pgfpathlineto{\pgfqpoint{2.962312in}{0.693981in}}%
\pgfpathlineto{\pgfqpoint{2.963384in}{0.702255in}}%
\pgfpathlineto{\pgfqpoint{2.964453in}{0.691282in}}%
\pgfpathlineto{\pgfqpoint{2.965518in}{0.703476in}}%
\pgfpathlineto{\pgfqpoint{2.966581in}{0.687713in}}%
\pgfpathlineto{\pgfqpoint{2.967640in}{0.694434in}}%
\pgfpathlineto{\pgfqpoint{2.968697in}{0.686787in}}%
\pgfpathlineto{\pgfqpoint{2.969750in}{0.704177in}}%
\pgfpathlineto{\pgfqpoint{2.970800in}{0.692536in}}%
\pgfpathlineto{\pgfqpoint{2.971848in}{0.703316in}}%
\pgfpathlineto{\pgfqpoint{2.972892in}{0.688358in}}%
\pgfpathlineto{\pgfqpoint{2.973934in}{0.698675in}}%
\pgfpathlineto{\pgfqpoint{2.974972in}{0.691376in}}%
\pgfpathlineto{\pgfqpoint{2.976008in}{0.694725in}}%
\pgfpathlineto{\pgfqpoint{2.977041in}{0.686474in}}%
\pgfpathlineto{\pgfqpoint{2.978070in}{0.698880in}}%
\pgfpathlineto{\pgfqpoint{2.979097in}{0.702057in}}%
\pgfpathlineto{\pgfqpoint{2.980121in}{0.711197in}}%
\pgfpathlineto{\pgfqpoint{2.981143in}{0.687707in}}%
\pgfpathlineto{\pgfqpoint{2.982161in}{0.695432in}}%
\pgfpathlineto{\pgfqpoint{2.983177in}{0.699530in}}%
\pgfpathlineto{\pgfqpoint{2.984189in}{0.694546in}}%
\pgfpathlineto{\pgfqpoint{2.985200in}{0.699719in}}%
\pgfpathlineto{\pgfqpoint{2.986207in}{0.691135in}}%
\pgfpathlineto{\pgfqpoint{2.987211in}{0.694319in}}%
\pgfpathlineto{\pgfqpoint{2.989212in}{0.685915in}}%
\pgfpathlineto{\pgfqpoint{2.990209in}{0.683579in}}%
\pgfpathlineto{\pgfqpoint{2.991202in}{0.688810in}}%
\pgfpathlineto{\pgfqpoint{2.993182in}{0.679812in}}%
\pgfpathlineto{\pgfqpoint{2.994167in}{0.679032in}}%
\pgfpathlineto{\pgfqpoint{2.995150in}{0.685489in}}%
\pgfpathlineto{\pgfqpoint{2.996131in}{0.677812in}}%
\pgfpathlineto{\pgfqpoint{2.997109in}{0.680771in}}%
\pgfpathlineto{\pgfqpoint{2.998084in}{0.679002in}}%
\pgfpathlineto{\pgfqpoint{2.999057in}{0.691131in}}%
\pgfpathlineto{\pgfqpoint{3.000027in}{0.676557in}}%
\pgfpathlineto{\pgfqpoint{3.000994in}{0.680226in}}%
\pgfpathlineto{\pgfqpoint{3.001959in}{0.673159in}}%
\pgfpathlineto{\pgfqpoint{3.002922in}{0.681123in}}%
\pgfpathlineto{\pgfqpoint{3.003882in}{0.684024in}}%
\pgfpathlineto{\pgfqpoint{3.004839in}{0.671278in}}%
\pgfpathlineto{\pgfqpoint{3.005794in}{0.667640in}}%
\pgfpathlineto{\pgfqpoint{3.006747in}{0.676527in}}%
\pgfpathlineto{\pgfqpoint{3.007697in}{0.668610in}}%
\pgfpathlineto{\pgfqpoint{3.008645in}{0.683655in}}%
\pgfpathlineto{\pgfqpoint{3.009590in}{0.669655in}}%
\pgfpathlineto{\pgfqpoint{3.010533in}{0.671965in}}%
\pgfpathlineto{\pgfqpoint{3.011473in}{0.671415in}}%
\pgfpathlineto{\pgfqpoint{3.012411in}{0.663604in}}%
\pgfpathlineto{\pgfqpoint{3.013347in}{0.667980in}}%
\pgfpathlineto{\pgfqpoint{3.014280in}{0.670358in}}%
\pgfpathlineto{\pgfqpoint{3.015211in}{0.677143in}}%
\pgfpathlineto{\pgfqpoint{3.016139in}{0.680140in}}%
\pgfpathlineto{\pgfqpoint{3.017066in}{0.672517in}}%
\pgfpathlineto{\pgfqpoint{3.017989in}{0.667587in}}%
\pgfpathlineto{\pgfqpoint{3.018911in}{0.672278in}}%
\pgfpathlineto{\pgfqpoint{3.019830in}{0.670364in}}%
\pgfpathlineto{\pgfqpoint{3.020747in}{0.671168in}}%
\pgfpathlineto{\pgfqpoint{3.021662in}{0.674054in}}%
\pgfpathlineto{\pgfqpoint{3.022574in}{0.675571in}}%
\pgfpathlineto{\pgfqpoint{3.023484in}{0.678734in}}%
\pgfpathlineto{\pgfqpoint{3.024392in}{0.666205in}}%
\pgfpathlineto{\pgfqpoint{3.025298in}{0.683162in}}%
\pgfpathlineto{\pgfqpoint{3.026202in}{0.676781in}}%
\pgfpathlineto{\pgfqpoint{3.027103in}{0.668368in}}%
\pgfpathlineto{\pgfqpoint{3.028002in}{0.670008in}}%
\pgfpathlineto{\pgfqpoint{3.028899in}{0.674288in}}%
\pgfpathlineto{\pgfqpoint{3.029793in}{0.675626in}}%
\pgfpathlineto{\pgfqpoint{3.030686in}{0.664902in}}%
\pgfpathlineto{\pgfqpoint{3.031576in}{0.669016in}}%
\pgfpathlineto{\pgfqpoint{3.032464in}{0.668934in}}%
\pgfpathlineto{\pgfqpoint{3.033351in}{0.665306in}}%
\pgfpathlineto{\pgfqpoint{3.034234in}{0.668017in}}%
\pgfpathlineto{\pgfqpoint{3.035116in}{0.667685in}}%
\pgfpathlineto{\pgfqpoint{3.035996in}{0.672659in}}%
\pgfpathlineto{\pgfqpoint{3.036874in}{0.674434in}}%
\pgfpathlineto{\pgfqpoint{3.037749in}{0.661723in}}%
\pgfpathlineto{\pgfqpoint{3.038623in}{0.659279in}}%
\pgfpathlineto{\pgfqpoint{3.039494in}{0.666931in}}%
\pgfpathlineto{\pgfqpoint{3.040363in}{0.663844in}}%
\pgfpathlineto{\pgfqpoint{3.041231in}{0.665051in}}%
\pgfpathlineto{\pgfqpoint{3.042096in}{0.660514in}}%
\pgfpathlineto{\pgfqpoint{3.042959in}{0.659897in}}%
\pgfpathlineto{\pgfqpoint{3.043820in}{0.655831in}}%
\pgfpathlineto{\pgfqpoint{3.044679in}{0.661057in}}%
\pgfpathlineto{\pgfqpoint{3.045537in}{0.655864in}}%
\pgfpathlineto{\pgfqpoint{3.046392in}{0.663397in}}%
\pgfpathlineto{\pgfqpoint{3.047245in}{0.661022in}}%
\pgfpathlineto{\pgfqpoint{3.048096in}{0.659764in}}%
\pgfpathlineto{\pgfqpoint{3.048946in}{0.659996in}}%
\pgfpathlineto{\pgfqpoint{3.049793in}{0.657847in}}%
\pgfpathlineto{\pgfqpoint{3.050638in}{0.654672in}}%
\pgfpathlineto{\pgfqpoint{3.051482in}{0.655468in}}%
\pgfpathlineto{\pgfqpoint{3.052323in}{0.656932in}}%
\pgfpathlineto{\pgfqpoint{3.053163in}{0.661317in}}%
\pgfpathlineto{\pgfqpoint{3.054000in}{0.650126in}}%
\pgfpathlineto{\pgfqpoint{3.054836in}{0.646899in}}%
\pgfpathlineto{\pgfqpoint{3.055670in}{0.647273in}}%
\pgfpathlineto{\pgfqpoint{3.056502in}{0.649386in}}%
\pgfpathlineto{\pgfqpoint{3.057332in}{0.646034in}}%
\pgfpathlineto{\pgfqpoint{3.058987in}{0.649294in}}%
\pgfpathlineto{\pgfqpoint{3.059811in}{0.652569in}}%
\pgfpathlineto{\pgfqpoint{3.061455in}{0.640896in}}%
\pgfpathlineto{\pgfqpoint{3.062274in}{0.646979in}}%
\pgfpathlineto{\pgfqpoint{3.063091in}{0.640014in}}%
\pgfpathlineto{\pgfqpoint{3.063907in}{0.639976in}}%
\pgfpathlineto{\pgfqpoint{3.064720in}{0.637654in}}%
\pgfpathlineto{\pgfqpoint{3.065532in}{0.642240in}}%
\pgfpathlineto{\pgfqpoint{3.066342in}{0.632131in}}%
\pgfpathlineto{\pgfqpoint{3.067150in}{0.642373in}}%
\pgfpathlineto{\pgfqpoint{3.067957in}{0.641777in}}%
\pgfpathlineto{\pgfqpoint{3.069565in}{0.637737in}}%
\pgfpathlineto{\pgfqpoint{3.070366in}{0.637394in}}%
\pgfpathlineto{\pgfqpoint{3.071165in}{0.637685in}}%
\pgfpathlineto{\pgfqpoint{3.071963in}{0.637031in}}%
\pgfpathlineto{\pgfqpoint{3.072759in}{0.638443in}}%
\pgfpathlineto{\pgfqpoint{3.073553in}{0.637928in}}%
\pgfpathlineto{\pgfqpoint{3.074346in}{0.639576in}}%
\pgfpathlineto{\pgfqpoint{3.075137in}{0.636118in}}%
\pgfpathlineto{\pgfqpoint{3.075926in}{0.640030in}}%
\pgfpathlineto{\pgfqpoint{3.076714in}{0.640085in}}%
\pgfpathlineto{\pgfqpoint{3.077499in}{0.635774in}}%
\pgfpathlineto{\pgfqpoint{3.078284in}{0.644667in}}%
\pgfpathlineto{\pgfqpoint{3.079847in}{0.637690in}}%
\pgfpathlineto{\pgfqpoint{3.080626in}{0.639644in}}%
\pgfpathlineto{\pgfqpoint{3.081404in}{0.637127in}}%
\pgfpathlineto{\pgfqpoint{3.082180in}{0.628797in}}%
\pgfpathlineto{\pgfqpoint{3.082954in}{0.639946in}}%
\pgfpathlineto{\pgfqpoint{3.083726in}{0.635870in}}%
\pgfpathlineto{\pgfqpoint{3.084497in}{0.641465in}}%
\pgfpathlineto{\pgfqpoint{3.085267in}{0.633119in}}%
\pgfpathlineto{\pgfqpoint{3.086035in}{0.646076in}}%
\pgfpathlineto{\pgfqpoint{3.086801in}{0.636264in}}%
\pgfpathlineto{\pgfqpoint{3.087565in}{0.636641in}}%
\pgfpathlineto{\pgfqpoint{3.088329in}{0.635467in}}%
\pgfpathlineto{\pgfqpoint{3.089090in}{0.641862in}}%
\pgfpathlineto{\pgfqpoint{3.089850in}{0.633614in}}%
\pgfpathlineto{\pgfqpoint{3.090608in}{0.628800in}}%
\pgfpathlineto{\pgfqpoint{3.091365in}{0.630065in}}%
\pgfpathlineto{\pgfqpoint{3.092120in}{0.627708in}}%
\pgfpathlineto{\pgfqpoint{3.092874in}{0.634960in}}%
\pgfpathlineto{\pgfqpoint{3.093626in}{0.620281in}}%
\pgfpathlineto{\pgfqpoint{3.094376in}{0.623361in}}%
\pgfpathlineto{\pgfqpoint{3.095126in}{0.617904in}}%
\pgfpathlineto{\pgfqpoint{3.095873in}{0.625240in}}%
\pgfpathlineto{\pgfqpoint{3.096619in}{0.615937in}}%
\pgfpathlineto{\pgfqpoint{3.097364in}{0.617764in}}%
\pgfpathlineto{\pgfqpoint{3.098848in}{0.608728in}}%
\pgfpathlineto{\pgfqpoint{3.099588in}{0.612549in}}%
\pgfpathlineto{\pgfqpoint{3.100327in}{0.612022in}}%
\pgfpathlineto{\pgfqpoint{3.101064in}{0.613422in}}%
\pgfpathlineto{\pgfqpoint{3.101799in}{0.608768in}}%
\pgfpathlineto{\pgfqpoint{3.102533in}{0.609527in}}%
\pgfpathlineto{\pgfqpoint{3.103266in}{0.601023in}}%
\pgfpathlineto{\pgfqpoint{3.103997in}{0.605573in}}%
\pgfpathlineto{\pgfqpoint{3.104727in}{0.604077in}}%
\pgfpathlineto{\pgfqpoint{3.105455in}{0.604486in}}%
\pgfpathlineto{\pgfqpoint{3.106182in}{0.598929in}}%
\pgfpathlineto{\pgfqpoint{3.106908in}{0.597422in}}%
\pgfpathlineto{\pgfqpoint{3.107632in}{0.594714in}}%
\pgfpathlineto{\pgfqpoint{3.108354in}{0.595278in}}%
\pgfpathlineto{\pgfqpoint{3.109075in}{0.578040in}}%
\pgfpathlineto{\pgfqpoint{3.109795in}{0.579424in}}%
\pgfpathlineto{\pgfqpoint{3.109795in}{0.579424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.685493in}{0.499691in}}{\pgfqpoint{2.807087in}{1.723682in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.305882,0.639216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682993in}{1.936607in}}%
\pgfpathlineto{\pgfqpoint{0.813088in}{1.936607in}}%
\pgfpathlineto{\pgfqpoint{1.068278in}{1.940915in}}%
\pgfpathlineto{\pgfqpoint{1.217554in}{1.842089in}}%
\pgfpathlineto{\pgfqpoint{1.323467in}{1.781849in}}%
\pgfpathlineto{\pgfqpoint{1.405620in}{1.744442in}}%
\pgfpathlineto{\pgfqpoint{1.472744in}{1.719866in}}%
\pgfpathlineto{\pgfqpoint{1.529496in}{1.698049in}}%
\pgfpathlineto{\pgfqpoint{1.578657in}{1.676368in}}%
\pgfpathlineto{\pgfqpoint{1.660810in}{1.636585in}}%
\pgfpathlineto{\pgfqpoint{1.757402in}{1.587542in}}%
\pgfpathlineto{\pgfqpoint{1.784686in}{1.575760in}}%
\pgfpathlineto{\pgfqpoint{1.810086in}{1.566837in}}%
\pgfpathlineto{\pgfqpoint{1.833847in}{1.559742in}}%
\pgfpathlineto{\pgfqpoint{1.856166in}{1.553561in}}%
\pgfpathlineto{\pgfqpoint{1.877210in}{1.547243in}}%
\pgfpathlineto{\pgfqpoint{1.897115in}{1.540028in}}%
\pgfpathlineto{\pgfqpoint{1.916000in}{1.531913in}}%
\pgfpathlineto{\pgfqpoint{1.933962in}{1.523033in}}%
\pgfpathlineto{\pgfqpoint{1.951089in}{1.513608in}}%
\pgfpathlineto{\pgfqpoint{1.967454in}{1.503980in}}%
\pgfpathlineto{\pgfqpoint{1.998152in}{1.484736in}}%
\pgfpathlineto{\pgfqpoint{2.026486in}{1.465665in}}%
\pgfpathlineto{\pgfqpoint{2.065276in}{1.438649in}}%
\pgfpathlineto{\pgfqpoint{2.077348in}{1.429916in}}%
\pgfpathlineto{\pgfqpoint{2.100365in}{1.412391in}}%
\pgfpathlineto{\pgfqpoint{2.142487in}{1.379453in}}%
\pgfpathlineto{\pgfqpoint{2.171189in}{1.356966in}}%
\pgfpathlineto{\pgfqpoint{2.189152in}{1.343401in}}%
\pgfpathlineto{\pgfqpoint{2.206279in}{1.331249in}}%
\pgfpathlineto{\pgfqpoint{2.238313in}{1.309278in}}%
\pgfpathlineto{\pgfqpoint{2.253342in}{1.298208in}}%
\pgfpathlineto{\pgfqpoint{2.274794in}{1.281316in}}%
\pgfpathlineto{\pgfqpoint{2.314278in}{1.249525in}}%
\pgfpathlineto{\pgfqpoint{2.326551in}{1.240271in}}%
\pgfpathlineto{\pgfqpoint{2.338428in}{1.231882in}}%
\pgfpathlineto{\pgfqpoint{2.349934in}{1.224244in}}%
\pgfpathlineto{\pgfqpoint{2.366546in}{1.214048in}}%
\pgfpathlineto{\pgfqpoint{2.382440in}{1.205170in}}%
\pgfpathlineto{\pgfqpoint{2.397677in}{1.197341in}}%
\pgfpathlineto{\pgfqpoint{2.439932in}{1.176691in}}%
\pgfpathlineto{\pgfqpoint{2.461468in}{1.166659in}}%
\pgfpathlineto{\pgfqpoint{2.493503in}{1.151897in}}%
\pgfpathlineto{\pgfqpoint{2.508532in}{1.144468in}}%
\pgfpathlineto{\pgfqpoint{2.526494in}{1.134890in}}%
\pgfpathlineto{\pgfqpoint{2.563174in}{1.115143in}}%
\pgfpathlineto{\pgfqpoint{2.578711in}{1.107328in}}%
\pgfpathlineto{\pgfqpoint{2.593618in}{1.100440in}}%
\pgfpathlineto{\pgfqpoint{2.616281in}{1.090777in}}%
\pgfpathlineto{\pgfqpoint{2.662684in}{1.070934in}}%
\pgfpathlineto{\pgfqpoint{2.712450in}{1.048917in}}%
\pgfpathlineto{\pgfqpoint{2.769203in}{1.023194in}}%
\pgfpathlineto{\pgfqpoint{2.815176in}{1.001465in}}%
\pgfpathlineto{\pgfqpoint{2.851718in}{0.983677in}}%
\pgfpathlineto{\pgfqpoint{2.928615in}{0.945698in}}%
\pgfpathlineto{\pgfqpoint{2.960159in}{0.931024in}}%
\pgfpathlineto{\pgfqpoint{2.989212in}{0.917319in}}%
\pgfpathlineto{\pgfqpoint{3.002922in}{0.910589in}}%
\pgfpathlineto{\pgfqpoint{3.002922in}{0.910589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685493in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{0.685493in}{2.223373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.492580in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.492580in}{2.223373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685493in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.492580in}{0.499691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685493in}{2.223373in}}%
\pgfpathlineto{\pgfqpoint{3.492580in}{2.223373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.782715in}{0.569136in}}%
\pgfpathlineto{\pgfqpoint{2.381098in}{0.569136in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.408876in}{0.569136in}}{\pgfqpoint{2.408876in}{0.596913in}}%
\pgfpathlineto{\pgfqpoint{2.408876in}{1.178703in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.408876in}{1.206481in}}{\pgfqpoint{2.381098in}{1.206481in}}%
\pgfpathlineto{\pgfqpoint{0.782715in}{1.206481in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.754938in}{1.206481in}}{\pgfqpoint{0.754938in}{1.178703in}}%
\pgfpathlineto{\pgfqpoint{0.754938in}{0.596913in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.754938in}{0.569136in}}{\pgfqpoint{0.782715in}{0.569136in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.305882,0.639216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810493in}{1.095370in}}%
\pgfpathlineto{\pgfqpoint{1.088271in}{1.095370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.199382in,y=1.046759in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Oppermann (2012)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810493in}{0.893981in}}%
\pgfpathlineto{\pgfqpoint{1.088271in}{0.893981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.199382in,y=0.845370in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont HE20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810493in}{0.700308in}}%
\pgfpathlineto{\pgfqpoint{1.088271in}{0.700308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.199382in,y=0.651697in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont This work}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/power_no_vol.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.592580in}{2.323373in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.592580in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.592580in}{2.323373in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.323373in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685493in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.492580in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.492580in}{2.223373in}}%
\pgfpathlineto{\pgfqpoint{0.685493in}{2.223373in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.813088in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.813088in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.660810in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.660810in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.508532in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.508532in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.356253in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.356253in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.730935in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.774298in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.068278in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.217554in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.323467in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.405620in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.472744in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.529496in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.578657in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622020in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.916000in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.065276in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.171189in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.253342in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.320466in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.377218in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.426379in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.469742in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.763721in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.912998in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.018911in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.101064in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.168187in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.224940in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.274101in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.317464in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.089036in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \ell\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.685493in}{0.817764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.387074in, y=0.769539in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{6}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.685493in}{1.204456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.387074in, y=1.156231in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{8}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.685493in}{1.591149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.331711in, y=1.542924in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{10}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.685493in}{1.977841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.331711in, y=1.929616in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{12}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.276156in,y=1.361532in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle C^{\phi}_{\ell}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.685493in}{0.499691in}}{\pgfqpoint{2.807087in}{1.723682in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682993in}{2.134934in}}%
\pgfpathlineto{\pgfqpoint{0.813088in}{2.134959in}}%
\pgfpathlineto{\pgfqpoint{1.068278in}{2.145024in}}%
\pgfpathlineto{\pgfqpoint{1.217554in}{2.044329in}}%
\pgfpathlineto{\pgfqpoint{1.323467in}{2.025541in}}%
\pgfpathlineto{\pgfqpoint{1.405620in}{1.995506in}}%
\pgfpathlineto{\pgfqpoint{1.472744in}{1.973142in}}%
\pgfpathlineto{\pgfqpoint{1.529496in}{1.973678in}}%
\pgfpathlineto{\pgfqpoint{1.578657in}{1.934322in}}%
\pgfpathlineto{\pgfqpoint{1.622020in}{1.924821in}}%
\pgfpathlineto{\pgfqpoint{1.660810in}{1.910668in}}%
\pgfpathlineto{\pgfqpoint{1.695899in}{1.896445in}}%
\pgfpathlineto{\pgfqpoint{1.727934in}{1.859922in}}%
\pgfpathlineto{\pgfqpoint{1.757402in}{1.874782in}}%
\pgfpathlineto{\pgfqpoint{1.784686in}{1.814376in}}%
\pgfpathlineto{\pgfqpoint{1.810086in}{1.831977in}}%
\pgfpathlineto{\pgfqpoint{1.833847in}{1.787408in}}%
\pgfpathlineto{\pgfqpoint{1.856166in}{1.814535in}}%
\pgfpathlineto{\pgfqpoint{1.877210in}{1.819020in}}%
\pgfpathlineto{\pgfqpoint{1.897115in}{1.803812in}}%
\pgfpathlineto{\pgfqpoint{1.916000in}{1.799108in}}%
\pgfpathlineto{\pgfqpoint{1.933962in}{1.772766in}}%
\pgfpathlineto{\pgfqpoint{1.951089in}{1.773925in}}%
\pgfpathlineto{\pgfqpoint{1.967454in}{1.770588in}}%
\pgfpathlineto{\pgfqpoint{1.983123in}{1.740297in}}%
\pgfpathlineto{\pgfqpoint{1.998152in}{1.765039in}}%
\pgfpathlineto{\pgfqpoint{2.012592in}{1.719086in}}%
\pgfpathlineto{\pgfqpoint{2.026486in}{1.746734in}}%
\pgfpathlineto{\pgfqpoint{2.039875in}{1.700880in}}%
\pgfpathlineto{\pgfqpoint{2.052795in}{1.740727in}}%
\pgfpathlineto{\pgfqpoint{2.065276in}{1.672041in}}%
\pgfpathlineto{\pgfqpoint{2.077348in}{1.731871in}}%
\pgfpathlineto{\pgfqpoint{2.089036in}{1.685435in}}%
\pgfpathlineto{\pgfqpoint{2.100365in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{2.111356in}{1.681391in}}%
\pgfpathlineto{\pgfqpoint{2.122028in}{1.685869in}}%
\pgfpathlineto{\pgfqpoint{2.132400in}{1.685664in}}%
\pgfpathlineto{\pgfqpoint{2.142487in}{1.671219in}}%
\pgfpathlineto{\pgfqpoint{2.152305in}{1.674083in}}%
\pgfpathlineto{\pgfqpoint{2.161868in}{1.640351in}}%
\pgfpathlineto{\pgfqpoint{2.171189in}{1.647272in}}%
\pgfpathlineto{\pgfqpoint{2.180280in}{1.642510in}}%
\pgfpathlineto{\pgfqpoint{2.189152in}{1.649321in}}%
\pgfpathlineto{\pgfqpoint{2.197815in}{1.649494in}}%
\pgfpathlineto{\pgfqpoint{2.206279in}{1.636168in}}%
\pgfpathlineto{\pgfqpoint{2.214552in}{1.633583in}}%
\pgfpathlineto{\pgfqpoint{2.222644in}{1.623792in}}%
\pgfpathlineto{\pgfqpoint{2.230562in}{1.621064in}}%
\pgfpathlineto{\pgfqpoint{2.238313in}{1.625721in}}%
\pgfpathlineto{\pgfqpoint{2.245904in}{1.622617in}}%
\pgfpathlineto{\pgfqpoint{2.253342in}{1.614495in}}%
\pgfpathlineto{\pgfqpoint{2.260632in}{1.610219in}}%
\pgfpathlineto{\pgfqpoint{2.267781in}{1.600197in}}%
\pgfpathlineto{\pgfqpoint{2.274794in}{1.588953in}}%
\pgfpathlineto{\pgfqpoint{2.281676in}{1.587215in}}%
\pgfpathlineto{\pgfqpoint{2.288431in}{1.594342in}}%
\pgfpathlineto{\pgfqpoint{2.295065in}{1.576842in}}%
\pgfpathlineto{\pgfqpoint{2.301581in}{1.577321in}}%
\pgfpathlineto{\pgfqpoint{2.307984in}{1.576778in}}%
\pgfpathlineto{\pgfqpoint{2.314278in}{1.566242in}}%
\pgfpathlineto{\pgfqpoint{2.320466in}{1.558098in}}%
\pgfpathlineto{\pgfqpoint{2.326551in}{1.562102in}}%
\pgfpathlineto{\pgfqpoint{2.332538in}{1.550844in}}%
\pgfpathlineto{\pgfqpoint{2.338428in}{1.554701in}}%
\pgfpathlineto{\pgfqpoint{2.344226in}{1.550313in}}%
\pgfpathlineto{\pgfqpoint{2.349934in}{1.554822in}}%
\pgfpathlineto{\pgfqpoint{2.355555in}{1.546614in}}%
\pgfpathlineto{\pgfqpoint{2.361091in}{1.540479in}}%
\pgfpathlineto{\pgfqpoint{2.366546in}{1.548964in}}%
\pgfpathlineto{\pgfqpoint{2.371920in}{1.533708in}}%
\pgfpathlineto{\pgfqpoint{2.377218in}{1.542870in}}%
\pgfpathlineto{\pgfqpoint{2.382440in}{1.533877in}}%
\pgfpathlineto{\pgfqpoint{2.387589in}{1.545542in}}%
\pgfpathlineto{\pgfqpoint{2.392667in}{1.528758in}}%
\pgfpathlineto{\pgfqpoint{2.397677in}{1.545375in}}%
\pgfpathlineto{\pgfqpoint{2.402618in}{1.527725in}}%
\pgfpathlineto{\pgfqpoint{2.407495in}{1.542938in}}%
\pgfpathlineto{\pgfqpoint{2.412307in}{1.514593in}}%
\pgfpathlineto{\pgfqpoint{2.417058in}{1.523455in}}%
\pgfpathlineto{\pgfqpoint{2.421748in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{2.426379in}{1.510801in}}%
\pgfpathlineto{\pgfqpoint{2.430952in}{1.510459in}}%
\pgfpathlineto{\pgfqpoint{2.435470in}{1.498862in}}%
\pgfpathlineto{\pgfqpoint{2.439932in}{1.507711in}}%
\pgfpathlineto{\pgfqpoint{2.444342in}{1.503278in}}%
\pgfpathlineto{\pgfqpoint{2.448699in}{1.493892in}}%
\pgfpathlineto{\pgfqpoint{2.453005in}{1.490181in}}%
\pgfpathlineto{\pgfqpoint{2.457261in}{1.495519in}}%
\pgfpathlineto{\pgfqpoint{2.461468in}{1.493939in}}%
\pgfpathlineto{\pgfqpoint{2.465628in}{1.489725in}}%
\pgfpathlineto{\pgfqpoint{2.469742in}{1.483002in}}%
\pgfpathlineto{\pgfqpoint{2.473810in}{1.490697in}}%
\pgfpathlineto{\pgfqpoint{2.477834in}{1.478183in}}%
\pgfpathlineto{\pgfqpoint{2.481814in}{1.478049in}}%
\pgfpathlineto{\pgfqpoint{2.485752in}{1.474915in}}%
\pgfpathlineto{\pgfqpoint{2.489647in}{1.473875in}}%
\pgfpathlineto{\pgfqpoint{2.493503in}{1.465891in}}%
\pgfpathlineto{\pgfqpoint{2.497318in}{1.481042in}}%
\pgfpathlineto{\pgfqpoint{2.501094in}{1.471349in}}%
\pgfpathlineto{\pgfqpoint{2.504831in}{1.474305in}}%
\pgfpathlineto{\pgfqpoint{2.508532in}{1.471398in}}%
\pgfpathlineto{\pgfqpoint{2.512195in}{1.465413in}}%
\pgfpathlineto{\pgfqpoint{2.515822in}{1.464094in}}%
\pgfpathlineto{\pgfqpoint{2.519414in}{1.458718in}}%
\pgfpathlineto{\pgfqpoint{2.522971in}{1.456193in}}%
\pgfpathlineto{\pgfqpoint{2.526494in}{1.446093in}}%
\pgfpathlineto{\pgfqpoint{2.529984in}{1.455719in}}%
\pgfpathlineto{\pgfqpoint{2.533441in}{1.455712in}}%
\pgfpathlineto{\pgfqpoint{2.536866in}{1.452952in}}%
\pgfpathlineto{\pgfqpoint{2.540259in}{1.447623in}}%
\pgfpathlineto{\pgfqpoint{2.543621in}{1.434954in}}%
\pgfpathlineto{\pgfqpoint{2.546953in}{1.439983in}}%
\pgfpathlineto{\pgfqpoint{2.550255in}{1.434442in}}%
\pgfpathlineto{\pgfqpoint{2.553527in}{1.435531in}}%
\pgfpathlineto{\pgfqpoint{2.556771in}{1.435444in}}%
\pgfpathlineto{\pgfqpoint{2.559987in}{1.438120in}}%
\pgfpathlineto{\pgfqpoint{2.563174in}{1.429635in}}%
\pgfpathlineto{\pgfqpoint{2.566334in}{1.431024in}}%
\pgfpathlineto{\pgfqpoint{2.569468in}{1.426518in}}%
\pgfpathlineto{\pgfqpoint{2.572574in}{1.431818in}}%
\pgfpathlineto{\pgfqpoint{2.575655in}{1.425404in}}%
\pgfpathlineto{\pgfqpoint{2.578711in}{1.430478in}}%
\pgfpathlineto{\pgfqpoint{2.581741in}{1.419253in}}%
\pgfpathlineto{\pgfqpoint{2.584746in}{1.427813in}}%
\pgfpathlineto{\pgfqpoint{2.587727in}{1.412773in}}%
\pgfpathlineto{\pgfqpoint{2.590684in}{1.422376in}}%
\pgfpathlineto{\pgfqpoint{2.593618in}{1.416153in}}%
\pgfpathlineto{\pgfqpoint{2.596528in}{1.417329in}}%
\pgfpathlineto{\pgfqpoint{2.599416in}{1.415947in}}%
\pgfpathlineto{\pgfqpoint{2.602281in}{1.418384in}}%
\pgfpathlineto{\pgfqpoint{2.605124in}{1.411356in}}%
\pgfpathlineto{\pgfqpoint{2.607945in}{1.412125in}}%
\pgfpathlineto{\pgfqpoint{2.610745in}{1.407144in}}%
\pgfpathlineto{\pgfqpoint{2.613523in}{1.410633in}}%
\pgfpathlineto{\pgfqpoint{2.616281in}{1.402395in}}%
\pgfpathlineto{\pgfqpoint{2.619018in}{1.409913in}}%
\pgfpathlineto{\pgfqpoint{2.621735in}{1.399645in}}%
\pgfpathlineto{\pgfqpoint{2.624433in}{1.408611in}}%
\pgfpathlineto{\pgfqpoint{2.627110in}{1.397797in}}%
\pgfpathlineto{\pgfqpoint{2.629768in}{1.401180in}}%
\pgfpathlineto{\pgfqpoint{2.632408in}{1.395107in}}%
\pgfpathlineto{\pgfqpoint{2.635028in}{1.396364in}}%
\pgfpathlineto{\pgfqpoint{2.637630in}{1.393714in}}%
\pgfpathlineto{\pgfqpoint{2.640213in}{1.394923in}}%
\pgfpathlineto{\pgfqpoint{2.642779in}{1.395611in}}%
\pgfpathlineto{\pgfqpoint{2.645327in}{1.387457in}}%
\pgfpathlineto{\pgfqpoint{2.647857in}{1.392876in}}%
\pgfpathlineto{\pgfqpoint{2.650370in}{1.386051in}}%
\pgfpathlineto{\pgfqpoint{2.652866in}{1.378211in}}%
\pgfpathlineto{\pgfqpoint{2.655345in}{1.381172in}}%
\pgfpathlineto{\pgfqpoint{2.657808in}{1.382464in}}%
\pgfpathlineto{\pgfqpoint{2.660254in}{1.382473in}}%
\pgfpathlineto{\pgfqpoint{2.662684in}{1.384652in}}%
\pgfpathlineto{\pgfqpoint{2.667497in}{1.376316in}}%
\pgfpathlineto{\pgfqpoint{2.669880in}{1.373543in}}%
\pgfpathlineto{\pgfqpoint{2.672248in}{1.374786in}}%
\pgfpathlineto{\pgfqpoint{2.676938in}{1.371490in}}%
\pgfpathlineto{\pgfqpoint{2.679260in}{1.367870in}}%
\pgfpathlineto{\pgfqpoint{2.681569in}{1.367498in}}%
\pgfpathlineto{\pgfqpoint{2.683862in}{1.370848in}}%
\pgfpathlineto{\pgfqpoint{2.686142in}{1.362808in}}%
\pgfpathlineto{\pgfqpoint{2.690659in}{1.383141in}}%
\pgfpathlineto{\pgfqpoint{2.692898in}{1.376085in}}%
\pgfpathlineto{\pgfqpoint{2.695122in}{1.370659in}}%
\pgfpathlineto{\pgfqpoint{2.697333in}{1.361087in}}%
\pgfpathlineto{\pgfqpoint{2.699531in}{1.368215in}}%
\pgfpathlineto{\pgfqpoint{2.701716in}{1.357671in}}%
\pgfpathlineto{\pgfqpoint{2.703888in}{1.365655in}}%
\pgfpathlineto{\pgfqpoint{2.706048in}{1.360836in}}%
\pgfpathlineto{\pgfqpoint{2.708194in}{1.359111in}}%
\pgfpathlineto{\pgfqpoint{2.710328in}{1.356578in}}%
\pgfpathlineto{\pgfqpoint{2.712450in}{1.356938in}}%
\pgfpathlineto{\pgfqpoint{2.714560in}{1.352554in}}%
\pgfpathlineto{\pgfqpoint{2.716658in}{1.354861in}}%
\pgfpathlineto{\pgfqpoint{2.718744in}{1.356590in}}%
\pgfpathlineto{\pgfqpoint{2.720818in}{1.356644in}}%
\pgfpathlineto{\pgfqpoint{2.722881in}{1.353380in}}%
\pgfpathlineto{\pgfqpoint{2.724932in}{1.361911in}}%
\pgfpathlineto{\pgfqpoint{2.726971in}{1.348652in}}%
\pgfpathlineto{\pgfqpoint{2.729000in}{1.348870in}}%
\pgfpathlineto{\pgfqpoint{2.731017in}{1.347718in}}%
\pgfpathlineto{\pgfqpoint{2.733023in}{1.342135in}}%
\pgfpathlineto{\pgfqpoint{2.735019in}{1.339640in}}%
\pgfpathlineto{\pgfqpoint{2.737004in}{1.340384in}}%
\pgfpathlineto{\pgfqpoint{2.738978in}{1.342460in}}%
\pgfpathlineto{\pgfqpoint{2.740941in}{1.347398in}}%
\pgfpathlineto{\pgfqpoint{2.742894in}{1.337955in}}%
\pgfpathlineto{\pgfqpoint{2.744837in}{1.339339in}}%
\pgfpathlineto{\pgfqpoint{2.746770in}{1.336708in}}%
\pgfpathlineto{\pgfqpoint{2.748692in}{1.339156in}}%
\pgfpathlineto{\pgfqpoint{2.750605in}{1.330746in}}%
\pgfpathlineto{\pgfqpoint{2.752507in}{1.336142in}}%
\pgfpathlineto{\pgfqpoint{2.754400in}{1.331171in}}%
\pgfpathlineto{\pgfqpoint{2.756283in}{1.333961in}}%
\pgfpathlineto{\pgfqpoint{2.758157in}{1.327794in}}%
\pgfpathlineto{\pgfqpoint{2.760021in}{1.329801in}}%
\pgfpathlineto{\pgfqpoint{2.761876in}{1.331022in}}%
\pgfpathlineto{\pgfqpoint{2.763721in}{1.331466in}}%
\pgfpathlineto{\pgfqpoint{2.767385in}{1.327311in}}%
\pgfpathlineto{\pgfqpoint{2.769203in}{1.325118in}}%
\pgfpathlineto{\pgfqpoint{2.771012in}{1.319327in}}%
\pgfpathlineto{\pgfqpoint{2.772812in}{1.319868in}}%
\pgfpathlineto{\pgfqpoint{2.774604in}{1.316011in}}%
\pgfpathlineto{\pgfqpoint{2.776387in}{1.316402in}}%
\pgfpathlineto{\pgfqpoint{2.778161in}{1.315313in}}%
\pgfpathlineto{\pgfqpoint{2.779927in}{1.315833in}}%
\pgfpathlineto{\pgfqpoint{2.781684in}{1.315975in}}%
\pgfpathlineto{\pgfqpoint{2.783433in}{1.312322in}}%
\pgfpathlineto{\pgfqpoint{2.785174in}{1.309951in}}%
\pgfpathlineto{\pgfqpoint{2.786906in}{1.309175in}}%
\pgfpathlineto{\pgfqpoint{2.788631in}{1.305819in}}%
\pgfpathlineto{\pgfqpoint{2.790347in}{1.309189in}}%
\pgfpathlineto{\pgfqpoint{2.792055in}{1.305980in}}%
\pgfpathlineto{\pgfqpoint{2.793756in}{1.305709in}}%
\pgfpathlineto{\pgfqpoint{2.797134in}{1.299584in}}%
\pgfpathlineto{\pgfqpoint{2.798811in}{1.299339in}}%
\pgfpathlineto{\pgfqpoint{2.800480in}{1.298741in}}%
\pgfpathlineto{\pgfqpoint{2.802143in}{1.295972in}}%
\pgfpathlineto{\pgfqpoint{2.803797in}{1.297507in}}%
\pgfpathlineto{\pgfqpoint{2.807084in}{1.296088in}}%
\pgfpathlineto{\pgfqpoint{2.808717in}{1.291689in}}%
\pgfpathlineto{\pgfqpoint{2.810343in}{1.296629in}}%
\pgfpathlineto{\pgfqpoint{2.811961in}{1.291345in}}%
\pgfpathlineto{\pgfqpoint{2.813572in}{1.292414in}}%
\pgfpathlineto{\pgfqpoint{2.815176in}{1.284235in}}%
\pgfpathlineto{\pgfqpoint{2.816773in}{1.290294in}}%
\pgfpathlineto{\pgfqpoint{2.818364in}{1.284199in}}%
\pgfpathlineto{\pgfqpoint{2.819947in}{1.288461in}}%
\pgfpathlineto{\pgfqpoint{2.821524in}{1.283867in}}%
\pgfpathlineto{\pgfqpoint{2.823094in}{1.283388in}}%
\pgfpathlineto{\pgfqpoint{2.824657in}{1.286035in}}%
\pgfpathlineto{\pgfqpoint{2.826214in}{1.285103in}}%
\pgfpathlineto{\pgfqpoint{2.827764in}{1.282160in}}%
\pgfpathlineto{\pgfqpoint{2.829308in}{1.281207in}}%
\pgfpathlineto{\pgfqpoint{2.830845in}{1.281733in}}%
\pgfpathlineto{\pgfqpoint{2.832376in}{1.280571in}}%
\pgfpathlineto{\pgfqpoint{2.833900in}{1.278087in}}%
\pgfpathlineto{\pgfqpoint{2.835418in}{1.281314in}}%
\pgfpathlineto{\pgfqpoint{2.836930in}{1.277718in}}%
\pgfpathlineto{\pgfqpoint{2.838436in}{1.280011in}}%
\pgfpathlineto{\pgfqpoint{2.839936in}{1.274264in}}%
\pgfpathlineto{\pgfqpoint{2.841429in}{1.274372in}}%
\pgfpathlineto{\pgfqpoint{2.842917in}{1.272703in}}%
\pgfpathlineto{\pgfqpoint{2.844398in}{1.272171in}}%
\pgfpathlineto{\pgfqpoint{2.845874in}{1.272199in}}%
\pgfpathlineto{\pgfqpoint{2.847344in}{1.269084in}}%
\pgfpathlineto{\pgfqpoint{2.848808in}{1.268804in}}%
\pgfpathlineto{\pgfqpoint{2.850266in}{1.265877in}}%
\pgfpathlineto{\pgfqpoint{2.851718in}{1.270642in}}%
\pgfpathlineto{\pgfqpoint{2.853165in}{1.267682in}}%
\pgfpathlineto{\pgfqpoint{2.854606in}{1.267147in}}%
\pgfpathlineto{\pgfqpoint{2.856041in}{1.267244in}}%
\pgfpathlineto{\pgfqpoint{2.857471in}{1.265403in}}%
\pgfpathlineto{\pgfqpoint{2.858895in}{1.266084in}}%
\pgfpathlineto{\pgfqpoint{2.860314in}{1.267924in}}%
\pgfpathlineto{\pgfqpoint{2.861727in}{1.264410in}}%
\pgfpathlineto{\pgfqpoint{2.863135in}{1.265451in}}%
\pgfpathlineto{\pgfqpoint{2.864537in}{1.262713in}}%
\pgfpathlineto{\pgfqpoint{2.865934in}{1.264359in}}%
\pgfpathlineto{\pgfqpoint{2.867326in}{1.262208in}}%
\pgfpathlineto{\pgfqpoint{2.868713in}{1.261647in}}%
\pgfpathlineto{\pgfqpoint{2.870095in}{1.259470in}}%
\pgfpathlineto{\pgfqpoint{2.871471in}{1.263724in}}%
\pgfpathlineto{\pgfqpoint{2.872842in}{1.255819in}}%
\pgfpathlineto{\pgfqpoint{2.874208in}{1.258692in}}%
\pgfpathlineto{\pgfqpoint{2.875569in}{1.252980in}}%
\pgfpathlineto{\pgfqpoint{2.876925in}{1.259169in}}%
\pgfpathlineto{\pgfqpoint{2.878276in}{1.254418in}}%
\pgfpathlineto{\pgfqpoint{2.879622in}{1.257255in}}%
\pgfpathlineto{\pgfqpoint{2.880964in}{1.256053in}}%
\pgfpathlineto{\pgfqpoint{2.882300in}{1.256135in}}%
\pgfpathlineto{\pgfqpoint{2.883631in}{1.251326in}}%
\pgfpathlineto{\pgfqpoint{2.884958in}{1.254426in}}%
\pgfpathlineto{\pgfqpoint{2.886280in}{1.248875in}}%
\pgfpathlineto{\pgfqpoint{2.887597in}{1.253355in}}%
\pgfpathlineto{\pgfqpoint{2.888910in}{1.248996in}}%
\pgfpathlineto{\pgfqpoint{2.890218in}{1.250596in}}%
\pgfpathlineto{\pgfqpoint{2.891521in}{1.248352in}}%
\pgfpathlineto{\pgfqpoint{2.892819in}{1.253638in}}%
\pgfpathlineto{\pgfqpoint{2.894114in}{1.244697in}}%
\pgfpathlineto{\pgfqpoint{2.895403in}{1.245229in}}%
\pgfpathlineto{\pgfqpoint{2.896688in}{1.242489in}}%
\pgfpathlineto{\pgfqpoint{2.897969in}{1.243142in}}%
\pgfpathlineto{\pgfqpoint{2.899245in}{1.242954in}}%
\pgfpathlineto{\pgfqpoint{2.900516in}{1.242461in}}%
\pgfpathlineto{\pgfqpoint{2.901784in}{1.247611in}}%
\pgfpathlineto{\pgfqpoint{2.903047in}{1.241227in}}%
\pgfpathlineto{\pgfqpoint{2.904305in}{1.240795in}}%
\pgfpathlineto{\pgfqpoint{2.905560in}{1.239024in}}%
\pgfpathlineto{\pgfqpoint{2.906810in}{1.238998in}}%
\pgfpathlineto{\pgfqpoint{2.908056in}{1.240601in}}%
\pgfpathlineto{\pgfqpoint{2.909298in}{1.238643in}}%
\pgfpathlineto{\pgfqpoint{2.910535in}{1.240641in}}%
\pgfpathlineto{\pgfqpoint{2.911768in}{1.238393in}}%
\pgfpathlineto{\pgfqpoint{2.912998in}{1.241441in}}%
\pgfpathlineto{\pgfqpoint{2.914223in}{1.240132in}}%
\pgfpathlineto{\pgfqpoint{2.915444in}{1.235658in}}%
\pgfpathlineto{\pgfqpoint{2.916661in}{1.236483in}}%
\pgfpathlineto{\pgfqpoint{2.917874in}{1.234141in}}%
\pgfpathlineto{\pgfqpoint{2.919083in}{1.232974in}}%
\pgfpathlineto{\pgfqpoint{2.920288in}{1.232323in}}%
\pgfpathlineto{\pgfqpoint{2.921489in}{1.232542in}}%
\pgfpathlineto{\pgfqpoint{2.922687in}{1.230340in}}%
\pgfpathlineto{\pgfqpoint{2.923880in}{1.233676in}}%
\pgfpathlineto{\pgfqpoint{2.926255in}{1.228950in}}%
\pgfpathlineto{\pgfqpoint{2.927437in}{1.229337in}}%
\pgfpathlineto{\pgfqpoint{2.928615in}{1.226901in}}%
\pgfpathlineto{\pgfqpoint{2.929790in}{1.228970in}}%
\pgfpathlineto{\pgfqpoint{2.930960in}{1.226777in}}%
\pgfpathlineto{\pgfqpoint{2.932127in}{1.226353in}}%
\pgfpathlineto{\pgfqpoint{2.934450in}{1.226421in}}%
\pgfpathlineto{\pgfqpoint{2.935606in}{1.227456in}}%
\pgfpathlineto{\pgfqpoint{2.936758in}{1.231010in}}%
\pgfpathlineto{\pgfqpoint{2.937907in}{1.224168in}}%
\pgfpathlineto{\pgfqpoint{2.939052in}{1.227968in}}%
\pgfpathlineto{\pgfqpoint{2.940194in}{1.223079in}}%
\pgfpathlineto{\pgfqpoint{2.941332in}{1.224964in}}%
\pgfpathlineto{\pgfqpoint{2.942466in}{1.224373in}}%
\pgfpathlineto{\pgfqpoint{2.943597in}{1.221617in}}%
\pgfpathlineto{\pgfqpoint{2.944725in}{1.224051in}}%
\pgfpathlineto{\pgfqpoint{2.945849in}{1.219358in}}%
\pgfpathlineto{\pgfqpoint{2.946970in}{1.218341in}}%
\pgfpathlineto{\pgfqpoint{2.948087in}{1.217982in}}%
\pgfpathlineto{\pgfqpoint{2.949201in}{1.216758in}}%
\pgfpathlineto{\pgfqpoint{2.950312in}{1.217934in}}%
\pgfpathlineto{\pgfqpoint{2.951419in}{1.219653in}}%
\pgfpathlineto{\pgfqpoint{2.952523in}{1.216956in}}%
\pgfpathlineto{\pgfqpoint{2.954721in}{1.218417in}}%
\pgfpathlineto{\pgfqpoint{2.955815in}{1.214292in}}%
\pgfpathlineto{\pgfqpoint{2.956906in}{1.218974in}}%
\pgfpathlineto{\pgfqpoint{2.957993in}{1.215349in}}%
\pgfpathlineto{\pgfqpoint{2.959078in}{1.213010in}}%
\pgfpathlineto{\pgfqpoint{2.963384in}{1.210363in}}%
\pgfpathlineto{\pgfqpoint{2.964453in}{1.211066in}}%
\pgfpathlineto{\pgfqpoint{2.965518in}{1.212185in}}%
\pgfpathlineto{\pgfqpoint{2.967640in}{1.208478in}}%
\pgfpathlineto{\pgfqpoint{2.968697in}{1.210008in}}%
\pgfpathlineto{\pgfqpoint{2.969750in}{1.209369in}}%
\pgfpathlineto{\pgfqpoint{2.970800in}{1.206468in}}%
\pgfpathlineto{\pgfqpoint{2.971848in}{1.207314in}}%
\pgfpathlineto{\pgfqpoint{2.972892in}{1.206684in}}%
\pgfpathlineto{\pgfqpoint{2.973934in}{1.208065in}}%
\pgfpathlineto{\pgfqpoint{2.976008in}{1.205641in}}%
\pgfpathlineto{\pgfqpoint{2.977041in}{1.201622in}}%
\pgfpathlineto{\pgfqpoint{2.978070in}{1.203594in}}%
\pgfpathlineto{\pgfqpoint{2.979097in}{1.201874in}}%
\pgfpathlineto{\pgfqpoint{2.980121in}{1.202591in}}%
\pgfpathlineto{\pgfqpoint{2.981143in}{1.200016in}}%
\pgfpathlineto{\pgfqpoint{2.982161in}{1.199100in}}%
\pgfpathlineto{\pgfqpoint{2.983177in}{1.199883in}}%
\pgfpathlineto{\pgfqpoint{2.984189in}{1.201015in}}%
\pgfpathlineto{\pgfqpoint{2.986207in}{1.199502in}}%
\pgfpathlineto{\pgfqpoint{2.987211in}{1.196824in}}%
\pgfpathlineto{\pgfqpoint{2.988213in}{1.199701in}}%
\pgfpathlineto{\pgfqpoint{2.989212in}{1.196238in}}%
\pgfpathlineto{\pgfqpoint{2.990209in}{1.198403in}}%
\pgfpathlineto{\pgfqpoint{2.991202in}{1.196603in}}%
\pgfpathlineto{\pgfqpoint{2.992193in}{1.197788in}}%
\pgfpathlineto{\pgfqpoint{2.993182in}{1.196775in}}%
\pgfpathlineto{\pgfqpoint{2.995150in}{1.192109in}}%
\pgfpathlineto{\pgfqpoint{2.997109in}{1.195437in}}%
\pgfpathlineto{\pgfqpoint{2.998084in}{1.195782in}}%
\pgfpathlineto{\pgfqpoint{2.999057in}{1.194560in}}%
\pgfpathlineto{\pgfqpoint{3.000027in}{1.195339in}}%
\pgfpathlineto{\pgfqpoint{3.000994in}{1.192460in}}%
\pgfpathlineto{\pgfqpoint{3.001959in}{1.191820in}}%
\pgfpathlineto{\pgfqpoint{3.002922in}{1.191570in}}%
\pgfpathlineto{\pgfqpoint{3.003882in}{1.189863in}}%
\pgfpathlineto{\pgfqpoint{3.004839in}{1.189875in}}%
\pgfpathlineto{\pgfqpoint{3.005794in}{1.191541in}}%
\pgfpathlineto{\pgfqpoint{3.006747in}{1.190149in}}%
\pgfpathlineto{\pgfqpoint{3.007697in}{1.190352in}}%
\pgfpathlineto{\pgfqpoint{3.008645in}{1.187922in}}%
\pgfpathlineto{\pgfqpoint{3.009590in}{1.188953in}}%
\pgfpathlineto{\pgfqpoint{3.010533in}{1.187947in}}%
\pgfpathlineto{\pgfqpoint{3.011473in}{1.190381in}}%
\pgfpathlineto{\pgfqpoint{3.012411in}{1.187652in}}%
\pgfpathlineto{\pgfqpoint{3.013347in}{1.188473in}}%
\pgfpathlineto{\pgfqpoint{3.014280in}{1.185607in}}%
\pgfpathlineto{\pgfqpoint{3.015211in}{1.187175in}}%
\pgfpathlineto{\pgfqpoint{3.016139in}{1.183622in}}%
\pgfpathlineto{\pgfqpoint{3.017066in}{1.181666in}}%
\pgfpathlineto{\pgfqpoint{3.017989in}{1.181366in}}%
\pgfpathlineto{\pgfqpoint{3.018911in}{1.184118in}}%
\pgfpathlineto{\pgfqpoint{3.019830in}{1.180300in}}%
\pgfpathlineto{\pgfqpoint{3.020747in}{1.181608in}}%
\pgfpathlineto{\pgfqpoint{3.021662in}{1.181244in}}%
\pgfpathlineto{\pgfqpoint{3.022574in}{1.178932in}}%
\pgfpathlineto{\pgfqpoint{3.023484in}{1.179396in}}%
\pgfpathlineto{\pgfqpoint{3.024392in}{1.177327in}}%
\pgfpathlineto{\pgfqpoint{3.025298in}{1.179029in}}%
\pgfpathlineto{\pgfqpoint{3.026202in}{1.179843in}}%
\pgfpathlineto{\pgfqpoint{3.027103in}{1.178886in}}%
\pgfpathlineto{\pgfqpoint{3.028002in}{1.179169in}}%
\pgfpathlineto{\pgfqpoint{3.029793in}{1.177503in}}%
\pgfpathlineto{\pgfqpoint{3.031576in}{1.174443in}}%
\pgfpathlineto{\pgfqpoint{3.033351in}{1.177269in}}%
\pgfpathlineto{\pgfqpoint{3.034234in}{1.177259in}}%
\pgfpathlineto{\pgfqpoint{3.035116in}{1.175806in}}%
\pgfpathlineto{\pgfqpoint{3.035996in}{1.176736in}}%
\pgfpathlineto{\pgfqpoint{3.036874in}{1.173443in}}%
\pgfpathlineto{\pgfqpoint{3.037749in}{1.173616in}}%
\pgfpathlineto{\pgfqpoint{3.038623in}{1.173189in}}%
\pgfpathlineto{\pgfqpoint{3.040363in}{1.171398in}}%
\pgfpathlineto{\pgfqpoint{3.041231in}{1.173470in}}%
\pgfpathlineto{\pgfqpoint{3.042096in}{1.170758in}}%
\pgfpathlineto{\pgfqpoint{3.042959in}{1.170424in}}%
\pgfpathlineto{\pgfqpoint{3.043820in}{1.172854in}}%
\pgfpathlineto{\pgfqpoint{3.045537in}{1.169447in}}%
\pgfpathlineto{\pgfqpoint{3.046392in}{1.169966in}}%
\pgfpathlineto{\pgfqpoint{3.047245in}{1.167315in}}%
\pgfpathlineto{\pgfqpoint{3.048096in}{1.166615in}}%
\pgfpathlineto{\pgfqpoint{3.048946in}{1.164755in}}%
\pgfpathlineto{\pgfqpoint{3.049793in}{1.167031in}}%
\pgfpathlineto{\pgfqpoint{3.050638in}{1.162835in}}%
\pgfpathlineto{\pgfqpoint{3.051482in}{1.166171in}}%
\pgfpathlineto{\pgfqpoint{3.052323in}{1.162528in}}%
\pgfpathlineto{\pgfqpoint{3.053163in}{1.163107in}}%
\pgfpathlineto{\pgfqpoint{3.054000in}{1.162076in}}%
\pgfpathlineto{\pgfqpoint{3.054836in}{1.167065in}}%
\pgfpathlineto{\pgfqpoint{3.055670in}{1.161224in}}%
\pgfpathlineto{\pgfqpoint{3.056502in}{1.165324in}}%
\pgfpathlineto{\pgfqpoint{3.057332in}{1.160850in}}%
\pgfpathlineto{\pgfqpoint{3.058161in}{1.164609in}}%
\pgfpathlineto{\pgfqpoint{3.058987in}{1.159551in}}%
\pgfpathlineto{\pgfqpoint{3.059811in}{1.162327in}}%
\pgfpathlineto{\pgfqpoint{3.060634in}{1.162261in}}%
\pgfpathlineto{\pgfqpoint{3.061455in}{1.164245in}}%
\pgfpathlineto{\pgfqpoint{3.062274in}{1.158910in}}%
\pgfpathlineto{\pgfqpoint{3.063091in}{1.160878in}}%
\pgfpathlineto{\pgfqpoint{3.063907in}{1.161330in}}%
\pgfpathlineto{\pgfqpoint{3.064720in}{1.162715in}}%
\pgfpathlineto{\pgfqpoint{3.065532in}{1.159534in}}%
\pgfpathlineto{\pgfqpoint{3.066342in}{1.159959in}}%
\pgfpathlineto{\pgfqpoint{3.067150in}{1.157159in}}%
\pgfpathlineto{\pgfqpoint{3.067957in}{1.158485in}}%
\pgfpathlineto{\pgfqpoint{3.068762in}{1.156401in}}%
\pgfpathlineto{\pgfqpoint{3.069565in}{1.157820in}}%
\pgfpathlineto{\pgfqpoint{3.070366in}{1.158418in}}%
\pgfpathlineto{\pgfqpoint{3.071165in}{1.153153in}}%
\pgfpathlineto{\pgfqpoint{3.071963in}{1.156241in}}%
\pgfpathlineto{\pgfqpoint{3.072759in}{1.153574in}}%
\pgfpathlineto{\pgfqpoint{3.073553in}{1.156853in}}%
\pgfpathlineto{\pgfqpoint{3.074346in}{1.154676in}}%
\pgfpathlineto{\pgfqpoint{3.075137in}{1.155765in}}%
\pgfpathlineto{\pgfqpoint{3.075926in}{1.152995in}}%
\pgfpathlineto{\pgfqpoint{3.076714in}{1.156340in}}%
\pgfpathlineto{\pgfqpoint{3.077499in}{1.152508in}}%
\pgfpathlineto{\pgfqpoint{3.078284in}{1.153443in}}%
\pgfpathlineto{\pgfqpoint{3.079066in}{1.153661in}}%
\pgfpathlineto{\pgfqpoint{3.079847in}{1.153212in}}%
\pgfpathlineto{\pgfqpoint{3.080626in}{1.151787in}}%
\pgfpathlineto{\pgfqpoint{3.081404in}{1.151247in}}%
\pgfpathlineto{\pgfqpoint{3.082180in}{1.151872in}}%
\pgfpathlineto{\pgfqpoint{3.082954in}{1.153472in}}%
\pgfpathlineto{\pgfqpoint{3.083726in}{1.151165in}}%
\pgfpathlineto{\pgfqpoint{3.084497in}{1.150989in}}%
\pgfpathlineto{\pgfqpoint{3.085267in}{1.149895in}}%
\pgfpathlineto{\pgfqpoint{3.086035in}{1.150208in}}%
\pgfpathlineto{\pgfqpoint{3.086801in}{1.148232in}}%
\pgfpathlineto{\pgfqpoint{3.087565in}{1.149157in}}%
\pgfpathlineto{\pgfqpoint{3.088329in}{1.146135in}}%
\pgfpathlineto{\pgfqpoint{3.089090in}{1.148109in}}%
\pgfpathlineto{\pgfqpoint{3.089850in}{1.146226in}}%
\pgfpathlineto{\pgfqpoint{3.090608in}{1.146434in}}%
\pgfpathlineto{\pgfqpoint{3.091365in}{1.142338in}}%
\pgfpathlineto{\pgfqpoint{3.092120in}{1.147344in}}%
\pgfpathlineto{\pgfqpoint{3.092874in}{1.145082in}}%
\pgfpathlineto{\pgfqpoint{3.093626in}{1.147913in}}%
\pgfpathlineto{\pgfqpoint{3.094376in}{1.140929in}}%
\pgfpathlineto{\pgfqpoint{3.095126in}{1.144403in}}%
\pgfpathlineto{\pgfqpoint{3.095873in}{1.139480in}}%
\pgfpathlineto{\pgfqpoint{3.096619in}{1.142365in}}%
\pgfpathlineto{\pgfqpoint{3.097364in}{1.139446in}}%
\pgfpathlineto{\pgfqpoint{3.098107in}{1.139258in}}%
\pgfpathlineto{\pgfqpoint{3.098848in}{1.141386in}}%
\pgfpathlineto{\pgfqpoint{3.099588in}{1.140993in}}%
\pgfpathlineto{\pgfqpoint{3.101064in}{1.139087in}}%
\pgfpathlineto{\pgfqpoint{3.101799in}{1.140120in}}%
\pgfpathlineto{\pgfqpoint{3.102533in}{1.137053in}}%
\pgfpathlineto{\pgfqpoint{3.103266in}{1.136781in}}%
\pgfpathlineto{\pgfqpoint{3.103997in}{1.136035in}}%
\pgfpathlineto{\pgfqpoint{3.104727in}{1.137640in}}%
\pgfpathlineto{\pgfqpoint{3.105455in}{1.136104in}}%
\pgfpathlineto{\pgfqpoint{3.106182in}{1.138164in}}%
\pgfpathlineto{\pgfqpoint{3.106908in}{1.135430in}}%
\pgfpathlineto{\pgfqpoint{3.107632in}{1.138252in}}%
\pgfpathlineto{\pgfqpoint{3.108354in}{1.135922in}}%
\pgfpathlineto{\pgfqpoint{3.109075in}{1.137872in}}%
\pgfpathlineto{\pgfqpoint{3.109795in}{1.136195in}}%
\pgfpathlineto{\pgfqpoint{3.110514in}{1.139101in}}%
\pgfpathlineto{\pgfqpoint{3.111231in}{1.135328in}}%
\pgfpathlineto{\pgfqpoint{3.111946in}{1.137568in}}%
\pgfpathlineto{\pgfqpoint{3.112660in}{1.134936in}}%
\pgfpathlineto{\pgfqpoint{3.113373in}{1.137054in}}%
\pgfpathlineto{\pgfqpoint{3.114085in}{1.134291in}}%
\pgfpathlineto{\pgfqpoint{3.114795in}{1.134170in}}%
\pgfpathlineto{\pgfqpoint{3.115503in}{1.132208in}}%
\pgfpathlineto{\pgfqpoint{3.116211in}{1.134222in}}%
\pgfpathlineto{\pgfqpoint{3.117621in}{1.135891in}}%
\pgfpathlineto{\pgfqpoint{3.119026in}{1.132507in}}%
\pgfpathlineto{\pgfqpoint{3.119727in}{1.129740in}}%
\pgfpathlineto{\pgfqpoint{3.120426in}{1.132704in}}%
\pgfpathlineto{\pgfqpoint{3.121124in}{1.130866in}}%
\pgfpathlineto{\pgfqpoint{3.121821in}{1.131083in}}%
\pgfpathlineto{\pgfqpoint{3.122516in}{1.128945in}}%
\pgfpathlineto{\pgfqpoint{3.123210in}{1.130639in}}%
\pgfpathlineto{\pgfqpoint{3.124594in}{1.130252in}}%
\pgfpathlineto{\pgfqpoint{3.125284in}{1.127980in}}%
\pgfpathlineto{\pgfqpoint{3.125973in}{1.130264in}}%
\pgfpathlineto{\pgfqpoint{3.126661in}{1.126434in}}%
\pgfpathlineto{\pgfqpoint{3.127347in}{1.127882in}}%
\pgfpathlineto{\pgfqpoint{3.128032in}{1.125700in}}%
\pgfpathlineto{\pgfqpoint{3.128715in}{1.129370in}}%
\pgfpathlineto{\pgfqpoint{3.129398in}{1.126491in}}%
\pgfpathlineto{\pgfqpoint{3.130079in}{1.129987in}}%
\pgfpathlineto{\pgfqpoint{3.130759in}{1.126855in}}%
\pgfpathlineto{\pgfqpoint{3.131437in}{1.128121in}}%
\pgfpathlineto{\pgfqpoint{3.132115in}{1.126443in}}%
\pgfpathlineto{\pgfqpoint{3.133466in}{1.125404in}}%
\pgfpathlineto{\pgfqpoint{3.134140in}{1.129144in}}%
\pgfpathlineto{\pgfqpoint{3.134812in}{1.124123in}}%
\pgfpathlineto{\pgfqpoint{3.135483in}{1.127289in}}%
\pgfpathlineto{\pgfqpoint{3.136153in}{1.122854in}}%
\pgfpathlineto{\pgfqpoint{3.136822in}{1.125199in}}%
\pgfpathlineto{\pgfqpoint{3.137490in}{1.120795in}}%
\pgfpathlineto{\pgfqpoint{3.138156in}{1.124064in}}%
\pgfpathlineto{\pgfqpoint{3.138821in}{1.123397in}}%
\pgfpathlineto{\pgfqpoint{3.139485in}{1.122255in}}%
\pgfpathlineto{\pgfqpoint{3.140148in}{1.119680in}}%
\pgfpathlineto{\pgfqpoint{3.140809in}{1.121371in}}%
\pgfpathlineto{\pgfqpoint{3.141470in}{1.121248in}}%
\pgfpathlineto{\pgfqpoint{3.142787in}{1.118424in}}%
\pgfpathlineto{\pgfqpoint{3.143444in}{1.122394in}}%
\pgfpathlineto{\pgfqpoint{3.144099in}{1.120136in}}%
\pgfpathlineto{\pgfqpoint{3.144754in}{1.123125in}}%
\pgfpathlineto{\pgfqpoint{3.145407in}{1.118829in}}%
\pgfpathlineto{\pgfqpoint{3.146059in}{1.122437in}}%
\pgfpathlineto{\pgfqpoint{3.146711in}{1.117546in}}%
\pgfpathlineto{\pgfqpoint{3.147360in}{1.118889in}}%
\pgfpathlineto{\pgfqpoint{3.148009in}{1.116724in}}%
\pgfpathlineto{\pgfqpoint{3.148657in}{1.118702in}}%
\pgfpathlineto{\pgfqpoint{3.149303in}{1.117378in}}%
\pgfpathlineto{\pgfqpoint{3.149949in}{1.118036in}}%
\pgfpathlineto{\pgfqpoint{3.150593in}{1.115371in}}%
\pgfpathlineto{\pgfqpoint{3.151236in}{1.116526in}}%
\pgfpathlineto{\pgfqpoint{3.151878in}{1.115687in}}%
\pgfpathlineto{\pgfqpoint{3.152519in}{1.116599in}}%
\pgfpathlineto{\pgfqpoint{3.153158in}{1.114454in}}%
\pgfpathlineto{\pgfqpoint{3.153797in}{1.114892in}}%
\pgfpathlineto{\pgfqpoint{3.154434in}{1.116650in}}%
\pgfpathlineto{\pgfqpoint{3.155071in}{1.115580in}}%
\pgfpathlineto{\pgfqpoint{3.155706in}{1.112119in}}%
\pgfpathlineto{\pgfqpoint{3.156340in}{1.114175in}}%
\pgfpathlineto{\pgfqpoint{3.156974in}{1.111015in}}%
\pgfpathlineto{\pgfqpoint{3.157606in}{1.114816in}}%
\pgfpathlineto{\pgfqpoint{3.158237in}{1.115173in}}%
\pgfpathlineto{\pgfqpoint{3.158866in}{1.114599in}}%
\pgfpathlineto{\pgfqpoint{3.159495in}{1.114608in}}%
\pgfpathlineto{\pgfqpoint{3.160123in}{1.115616in}}%
\pgfpathlineto{\pgfqpoint{3.160750in}{1.113987in}}%
\pgfpathlineto{\pgfqpoint{3.161375in}{1.113697in}}%
\pgfpathlineto{\pgfqpoint{3.162000in}{1.111492in}}%
\pgfpathlineto{\pgfqpoint{3.162623in}{1.113632in}}%
\pgfpathlineto{\pgfqpoint{3.163246in}{1.112234in}}%
\pgfpathlineto{\pgfqpoint{3.163867in}{1.111987in}}%
\pgfpathlineto{\pgfqpoint{3.164487in}{1.112470in}}%
\pgfpathlineto{\pgfqpoint{3.165107in}{1.114173in}}%
\pgfpathlineto{\pgfqpoint{3.165725in}{1.113767in}}%
\pgfpathlineto{\pgfqpoint{3.166342in}{1.114300in}}%
\pgfpathlineto{\pgfqpoint{3.166958in}{1.111524in}}%
\pgfpathlineto{\pgfqpoint{3.167573in}{1.111467in}}%
\pgfpathlineto{\pgfqpoint{3.168187in}{1.110592in}}%
\pgfpathlineto{\pgfqpoint{3.168800in}{1.109079in}}%
\pgfpathlineto{\pgfqpoint{3.169413in}{1.109612in}}%
\pgfpathlineto{\pgfqpoint{3.170024in}{1.105621in}}%
\pgfpathlineto{\pgfqpoint{3.170634in}{1.106589in}}%
\pgfpathlineto{\pgfqpoint{3.171243in}{1.104914in}}%
\pgfpathlineto{\pgfqpoint{3.171851in}{1.104436in}}%
\pgfpathlineto{\pgfqpoint{3.172458in}{1.104722in}}%
\pgfpathlineto{\pgfqpoint{3.173064in}{1.104191in}}%
\pgfpathlineto{\pgfqpoint{3.173669in}{1.106499in}}%
\pgfpathlineto{\pgfqpoint{3.174273in}{1.104158in}}%
\pgfpathlineto{\pgfqpoint{3.174876in}{1.105527in}}%
\pgfpathlineto{\pgfqpoint{3.175478in}{1.102431in}}%
\pgfpathlineto{\pgfqpoint{3.176079in}{1.103922in}}%
\pgfpathlineto{\pgfqpoint{3.176679in}{1.103012in}}%
\pgfpathlineto{\pgfqpoint{3.177278in}{1.103327in}}%
\pgfpathlineto{\pgfqpoint{3.177876in}{1.103082in}}%
\pgfpathlineto{\pgfqpoint{3.178474in}{1.102523in}}%
\pgfpathlineto{\pgfqpoint{3.179070in}{1.104051in}}%
\pgfpathlineto{\pgfqpoint{3.179665in}{1.104090in}}%
\pgfpathlineto{\pgfqpoint{3.180853in}{1.101791in}}%
\pgfpathlineto{\pgfqpoint{3.181445in}{1.103928in}}%
\pgfpathlineto{\pgfqpoint{3.182036in}{1.100048in}}%
\pgfpathlineto{\pgfqpoint{3.182627in}{1.101858in}}%
\pgfpathlineto{\pgfqpoint{3.183805in}{1.100989in}}%
\pgfpathlineto{\pgfqpoint{3.184393in}{1.101899in}}%
\pgfpathlineto{\pgfqpoint{3.186734in}{1.098109in}}%
\pgfpathlineto{\pgfqpoint{3.187317in}{1.098845in}}%
\pgfpathlineto{\pgfqpoint{3.187899in}{1.097929in}}%
\pgfpathlineto{\pgfqpoint{3.188480in}{1.100233in}}%
\pgfpathlineto{\pgfqpoint{3.189060in}{1.097904in}}%
\pgfpathlineto{\pgfqpoint{3.189640in}{1.099072in}}%
\pgfpathlineto{\pgfqpoint{3.190218in}{1.096092in}}%
\pgfpathlineto{\pgfqpoint{3.190796in}{1.097360in}}%
\pgfpathlineto{\pgfqpoint{3.191372in}{1.096054in}}%
\pgfpathlineto{\pgfqpoint{3.191948in}{1.098065in}}%
\pgfpathlineto{\pgfqpoint{3.192523in}{1.098497in}}%
\pgfpathlineto{\pgfqpoint{3.193097in}{1.096188in}}%
\pgfpathlineto{\pgfqpoint{3.193670in}{1.097917in}}%
\pgfpathlineto{\pgfqpoint{3.195383in}{1.094942in}}%
\pgfpathlineto{\pgfqpoint{3.195953in}{1.098242in}}%
\pgfpathlineto{\pgfqpoint{3.196521in}{1.095591in}}%
\pgfpathlineto{\pgfqpoint{3.197089in}{1.098126in}}%
\pgfpathlineto{\pgfqpoint{3.197656in}{1.094828in}}%
\pgfpathlineto{\pgfqpoint{3.198222in}{1.095162in}}%
\pgfpathlineto{\pgfqpoint{3.199351in}{1.092266in}}%
\pgfpathlineto{\pgfqpoint{3.199915in}{1.091716in}}%
\pgfpathlineto{\pgfqpoint{3.200477in}{1.093687in}}%
\pgfpathlineto{\pgfqpoint{3.201039in}{1.093527in}}%
\pgfpathlineto{\pgfqpoint{3.201600in}{1.095531in}}%
\pgfpathlineto{\pgfqpoint{3.202160in}{1.092546in}}%
\pgfpathlineto{\pgfqpoint{3.202719in}{1.096179in}}%
\pgfpathlineto{\pgfqpoint{3.203277in}{1.092771in}}%
\pgfpathlineto{\pgfqpoint{3.204391in}{1.092803in}}%
\pgfpathlineto{\pgfqpoint{3.205501in}{1.090719in}}%
\pgfpathlineto{\pgfqpoint{3.206055in}{1.092639in}}%
\pgfpathlineto{\pgfqpoint{3.206609in}{1.091475in}}%
\pgfpathlineto{\pgfqpoint{3.207161in}{1.092006in}}%
\pgfpathlineto{\pgfqpoint{3.207713in}{1.090463in}}%
\pgfpathlineto{\pgfqpoint{3.208263in}{1.089828in}}%
\pgfpathlineto{\pgfqpoint{3.208813in}{1.088438in}}%
\pgfpathlineto{\pgfqpoint{3.209362in}{1.088109in}}%
\pgfpathlineto{\pgfqpoint{3.209911in}{1.089522in}}%
\pgfpathlineto{\pgfqpoint{3.211005in}{1.090263in}}%
\pgfpathlineto{\pgfqpoint{3.211551in}{1.086169in}}%
\pgfpathlineto{\pgfqpoint{3.212096in}{1.088091in}}%
\pgfpathlineto{\pgfqpoint{3.212640in}{1.086937in}}%
\pgfpathlineto{\pgfqpoint{3.213183in}{1.089453in}}%
\pgfpathlineto{\pgfqpoint{3.213726in}{1.087592in}}%
\pgfpathlineto{\pgfqpoint{3.214268in}{1.088268in}}%
\pgfpathlineto{\pgfqpoint{3.215349in}{1.086728in}}%
\pgfpathlineto{\pgfqpoint{3.215888in}{1.086053in}}%
\pgfpathlineto{\pgfqpoint{3.216427in}{1.086857in}}%
\pgfpathlineto{\pgfqpoint{3.216965in}{1.086253in}}%
\pgfpathlineto{\pgfqpoint{3.218038in}{1.086692in}}%
\pgfpathlineto{\pgfqpoint{3.218574in}{1.085610in}}%
\pgfpathlineto{\pgfqpoint{3.219108in}{1.083280in}}%
\pgfpathlineto{\pgfqpoint{3.219642in}{1.083444in}}%
\pgfpathlineto{\pgfqpoint{3.220175in}{1.084816in}}%
\pgfpathlineto{\pgfqpoint{3.221240in}{1.082287in}}%
\pgfpathlineto{\pgfqpoint{3.221770in}{1.084820in}}%
\pgfpathlineto{\pgfqpoint{3.222300in}{1.083419in}}%
\pgfpathlineto{\pgfqpoint{3.222830in}{1.083361in}}%
\pgfpathlineto{\pgfqpoint{3.223886in}{1.080847in}}%
\pgfpathlineto{\pgfqpoint{3.224413in}{1.081143in}}%
\pgfpathlineto{\pgfqpoint{3.224940in}{1.082084in}}%
\pgfpathlineto{\pgfqpoint{3.225465in}{1.079444in}}%
\pgfpathlineto{\pgfqpoint{3.225990in}{1.081097in}}%
\pgfpathlineto{\pgfqpoint{3.226514in}{1.080336in}}%
\pgfpathlineto{\pgfqpoint{3.227037in}{1.081413in}}%
\pgfpathlineto{\pgfqpoint{3.227560in}{1.079814in}}%
\pgfpathlineto{\pgfqpoint{3.228603in}{1.078783in}}%
\pgfpathlineto{\pgfqpoint{3.229123in}{1.081127in}}%
\pgfpathlineto{\pgfqpoint{3.229643in}{1.078255in}}%
\pgfpathlineto{\pgfqpoint{3.230162in}{1.079919in}}%
\pgfpathlineto{\pgfqpoint{3.230680in}{1.077229in}}%
\pgfpathlineto{\pgfqpoint{3.231714in}{1.077216in}}%
\pgfpathlineto{\pgfqpoint{3.232230in}{1.077964in}}%
\pgfpathlineto{\pgfqpoint{3.232745in}{1.077236in}}%
\pgfpathlineto{\pgfqpoint{3.233260in}{1.077286in}}%
\pgfpathlineto{\pgfqpoint{3.233774in}{1.075305in}}%
\pgfpathlineto{\pgfqpoint{3.234287in}{1.077011in}}%
\pgfpathlineto{\pgfqpoint{3.234799in}{1.075025in}}%
\pgfpathlineto{\pgfqpoint{3.235311in}{1.077895in}}%
\pgfpathlineto{\pgfqpoint{3.235822in}{1.077210in}}%
\pgfpathlineto{\pgfqpoint{3.236332in}{1.077091in}}%
\pgfpathlineto{\pgfqpoint{3.236842in}{1.075111in}}%
\pgfpathlineto{\pgfqpoint{3.237351in}{1.076325in}}%
\pgfpathlineto{\pgfqpoint{3.237859in}{1.076323in}}%
\pgfpathlineto{\pgfqpoint{3.238873in}{1.075211in}}%
\pgfpathlineto{\pgfqpoint{3.239379in}{1.077213in}}%
\pgfpathlineto{\pgfqpoint{3.239885in}{1.075653in}}%
\pgfpathlineto{\pgfqpoint{3.240389in}{1.075669in}}%
\pgfpathlineto{\pgfqpoint{3.240893in}{1.074794in}}%
\pgfpathlineto{\pgfqpoint{3.241397in}{1.074832in}}%
\pgfpathlineto{\pgfqpoint{3.241899in}{1.072966in}}%
\pgfpathlineto{\pgfqpoint{3.242401in}{1.074598in}}%
\pgfpathlineto{\pgfqpoint{3.242902in}{1.070835in}}%
\pgfpathlineto{\pgfqpoint{3.243403in}{1.072674in}}%
\pgfpathlineto{\pgfqpoint{3.243903in}{1.071961in}}%
\pgfpathlineto{\pgfqpoint{3.244402in}{1.073853in}}%
\pgfpathlineto{\pgfqpoint{3.244900in}{1.071420in}}%
\pgfpathlineto{\pgfqpoint{3.245398in}{1.072190in}}%
\pgfpathlineto{\pgfqpoint{3.245895in}{1.072107in}}%
\pgfpathlineto{\pgfqpoint{3.246888in}{1.070170in}}%
\pgfpathlineto{\pgfqpoint{3.247383in}{1.072051in}}%
\pgfpathlineto{\pgfqpoint{3.247878in}{1.071433in}}%
\pgfpathlineto{\pgfqpoint{3.248371in}{1.069366in}}%
\pgfpathlineto{\pgfqpoint{3.248865in}{1.071133in}}%
\pgfpathlineto{\pgfqpoint{3.249357in}{1.070296in}}%
\pgfpathlineto{\pgfqpoint{3.249849in}{1.071750in}}%
\pgfpathlineto{\pgfqpoint{3.250340in}{1.069461in}}%
\pgfpathlineto{\pgfqpoint{3.250831in}{1.069581in}}%
\pgfpathlineto{\pgfqpoint{3.251321in}{1.068975in}}%
\pgfpathlineto{\pgfqpoint{3.251810in}{1.070079in}}%
\pgfpathlineto{\pgfqpoint{3.252298in}{1.069158in}}%
\pgfpathlineto{\pgfqpoint{3.252786in}{1.069851in}}%
\pgfpathlineto{\pgfqpoint{3.253274in}{1.068267in}}%
\pgfpathlineto{\pgfqpoint{3.253760in}{1.069961in}}%
\pgfpathlineto{\pgfqpoint{3.254246in}{1.067931in}}%
\pgfpathlineto{\pgfqpoint{3.256184in}{1.067445in}}%
\pgfpathlineto{\pgfqpoint{3.257149in}{1.065429in}}%
\pgfpathlineto{\pgfqpoint{3.257631in}{1.066179in}}%
\pgfpathlineto{\pgfqpoint{3.258112in}{1.065667in}}%
\pgfpathlineto{\pgfqpoint{3.258592in}{1.065923in}}%
\pgfpathlineto{\pgfqpoint{3.259072in}{1.065790in}}%
\pgfpathlineto{\pgfqpoint{3.260029in}{1.064012in}}%
\pgfpathlineto{\pgfqpoint{3.260507in}{1.064352in}}%
\pgfpathlineto{\pgfqpoint{3.260984in}{1.063730in}}%
\pgfpathlineto{\pgfqpoint{3.261461in}{1.065550in}}%
\pgfpathlineto{\pgfqpoint{3.261937in}{1.063652in}}%
\pgfpathlineto{\pgfqpoint{3.262412in}{1.066009in}}%
\pgfpathlineto{\pgfqpoint{3.262887in}{1.066099in}}%
\pgfpathlineto{\pgfqpoint{3.263834in}{1.064720in}}%
\pgfpathlineto{\pgfqpoint{3.264307in}{1.064029in}}%
\pgfpathlineto{\pgfqpoint{3.264780in}{1.065269in}}%
\pgfpathlineto{\pgfqpoint{3.265722in}{1.064077in}}%
\pgfpathlineto{\pgfqpoint{3.266193in}{1.065679in}}%
\pgfpathlineto{\pgfqpoint{3.266663in}{1.064013in}}%
\pgfpathlineto{\pgfqpoint{3.268069in}{1.064590in}}%
\pgfpathlineto{\pgfqpoint{3.268536in}{1.062635in}}%
\pgfpathlineto{\pgfqpoint{3.269003in}{1.064029in}}%
\pgfpathlineto{\pgfqpoint{3.269470in}{1.062499in}}%
\pgfpathlineto{\pgfqpoint{3.269935in}{1.063980in}}%
\pgfpathlineto{\pgfqpoint{3.270401in}{1.062208in}}%
\pgfpathlineto{\pgfqpoint{3.270865in}{1.062492in}}%
\pgfpathlineto{\pgfqpoint{3.271329in}{1.060495in}}%
\pgfpathlineto{\pgfqpoint{3.271792in}{1.060192in}}%
\pgfpathlineto{\pgfqpoint{3.272255in}{1.060429in}}%
\pgfpathlineto{\pgfqpoint{3.272717in}{1.058923in}}%
\pgfpathlineto{\pgfqpoint{3.273179in}{1.061058in}}%
\pgfpathlineto{\pgfqpoint{3.273640in}{1.057872in}}%
\pgfpathlineto{\pgfqpoint{3.274101in}{1.059247in}}%
\pgfpathlineto{\pgfqpoint{3.274561in}{1.058360in}}%
\pgfpathlineto{\pgfqpoint{3.275020in}{1.058720in}}%
\pgfpathlineto{\pgfqpoint{3.275479in}{1.058354in}}%
\pgfpathlineto{\pgfqpoint{3.275937in}{1.059160in}}%
\pgfpathlineto{\pgfqpoint{3.276395in}{1.058986in}}%
\pgfpathlineto{\pgfqpoint{3.277308in}{1.057712in}}%
\pgfpathlineto{\pgfqpoint{3.277764in}{1.059016in}}%
\pgfpathlineto{\pgfqpoint{3.278219in}{1.058250in}}%
\pgfpathlineto{\pgfqpoint{3.278674in}{1.058714in}}%
\pgfpathlineto{\pgfqpoint{3.279128in}{1.057323in}}%
\pgfpathlineto{\pgfqpoint{3.279582in}{1.057087in}}%
\pgfpathlineto{\pgfqpoint{3.280035in}{1.057246in}}%
\pgfpathlineto{\pgfqpoint{3.280488in}{1.057841in}}%
\pgfpathlineto{\pgfqpoint{3.281391in}{1.054730in}}%
\pgfpathlineto{\pgfqpoint{3.281842in}{1.056306in}}%
\pgfpathlineto{\pgfqpoint{3.282292in}{1.056057in}}%
\pgfpathlineto{\pgfqpoint{3.283192in}{1.054755in}}%
\pgfpathlineto{\pgfqpoint{3.283640in}{1.056255in}}%
\pgfpathlineto{\pgfqpoint{3.284088in}{1.053965in}}%
\pgfpathlineto{\pgfqpoint{3.284536in}{1.055203in}}%
\pgfpathlineto{\pgfqpoint{3.285876in}{1.052632in}}%
\pgfpathlineto{\pgfqpoint{3.286321in}{1.052951in}}%
\pgfpathlineto{\pgfqpoint{3.286766in}{1.051508in}}%
\pgfpathlineto{\pgfqpoint{3.287210in}{1.053659in}}%
\pgfpathlineto{\pgfqpoint{3.287654in}{1.051187in}}%
\pgfpathlineto{\pgfqpoint{3.288540in}{1.052964in}}%
\pgfpathlineto{\pgfqpoint{3.288982in}{1.051900in}}%
\pgfpathlineto{\pgfqpoint{3.289424in}{1.050069in}}%
\pgfpathlineto{\pgfqpoint{3.289865in}{1.051672in}}%
\pgfpathlineto{\pgfqpoint{3.290306in}{1.051106in}}%
\pgfpathlineto{\pgfqpoint{3.290746in}{1.051274in}}%
\pgfpathlineto{\pgfqpoint{3.292063in}{1.049615in}}%
\pgfpathlineto{\pgfqpoint{3.292501in}{1.049534in}}%
\pgfpathlineto{\pgfqpoint{3.292939in}{1.050980in}}%
\pgfpathlineto{\pgfqpoint{3.295119in}{1.047485in}}%
\pgfpathlineto{\pgfqpoint{3.295553in}{1.048208in}}%
\pgfpathlineto{\pgfqpoint{3.295987in}{1.045844in}}%
\pgfpathlineto{\pgfqpoint{3.296420in}{1.048395in}}%
\pgfpathlineto{\pgfqpoint{3.296853in}{1.047598in}}%
\pgfpathlineto{\pgfqpoint{3.297286in}{1.047953in}}%
\pgfpathlineto{\pgfqpoint{3.297717in}{1.048728in}}%
\pgfpathlineto{\pgfqpoint{3.298149in}{1.046508in}}%
\pgfpathlineto{\pgfqpoint{3.298580in}{1.047624in}}%
\pgfpathlineto{\pgfqpoint{3.299010in}{1.045669in}}%
\pgfpathlineto{\pgfqpoint{3.299440in}{1.046696in}}%
\pgfpathlineto{\pgfqpoint{3.299869in}{1.045609in}}%
\pgfpathlineto{\pgfqpoint{3.300298in}{1.046958in}}%
\pgfpathlineto{\pgfqpoint{3.300726in}{1.044628in}}%
\pgfpathlineto{\pgfqpoint{3.301154in}{1.046539in}}%
\pgfpathlineto{\pgfqpoint{3.302008in}{1.046255in}}%
\pgfpathlineto{\pgfqpoint{3.302435in}{1.043939in}}%
\pgfpathlineto{\pgfqpoint{3.302861in}{1.047240in}}%
\pgfpathlineto{\pgfqpoint{3.303286in}{1.045417in}}%
\pgfpathlineto{\pgfqpoint{3.304135in}{1.046272in}}%
\pgfpathlineto{\pgfqpoint{3.304559in}{1.047561in}}%
\pgfpathlineto{\pgfqpoint{3.304983in}{1.046572in}}%
\pgfpathlineto{\pgfqpoint{3.305406in}{1.044184in}}%
\pgfpathlineto{\pgfqpoint{3.305828in}{1.046650in}}%
\pgfpathlineto{\pgfqpoint{3.306250in}{1.046003in}}%
\pgfpathlineto{\pgfqpoint{3.306671in}{1.045874in}}%
\pgfpathlineto{\pgfqpoint{3.307092in}{1.046152in}}%
\pgfpathlineto{\pgfqpoint{3.307513in}{1.044200in}}%
\pgfpathlineto{\pgfqpoint{3.307933in}{1.045778in}}%
\pgfpathlineto{\pgfqpoint{3.308352in}{1.041759in}}%
\pgfpathlineto{\pgfqpoint{3.308772in}{1.044215in}}%
\pgfpathlineto{\pgfqpoint{3.309190in}{1.043081in}}%
\pgfpathlineto{\pgfqpoint{3.310026in}{1.043007in}}%
\pgfpathlineto{\pgfqpoint{3.310443in}{1.043669in}}%
\pgfpathlineto{\pgfqpoint{3.310860in}{1.042477in}}%
\pgfpathlineto{\pgfqpoint{3.311276in}{1.042957in}}%
\pgfpathlineto{\pgfqpoint{3.311692in}{1.041794in}}%
\pgfpathlineto{\pgfqpoint{3.312107in}{1.041465in}}%
\pgfpathlineto{\pgfqpoint{3.312522in}{1.043208in}}%
\pgfpathlineto{\pgfqpoint{3.313350in}{1.039751in}}%
\pgfpathlineto{\pgfqpoint{3.313764in}{1.039205in}}%
\pgfpathlineto{\pgfqpoint{3.314177in}{1.039153in}}%
\pgfpathlineto{\pgfqpoint{3.314589in}{1.041757in}}%
\pgfpathlineto{\pgfqpoint{3.315001in}{1.040299in}}%
\pgfpathlineto{\pgfqpoint{3.315413in}{1.040738in}}%
\pgfpathlineto{\pgfqpoint{3.315824in}{1.040170in}}%
\pgfpathlineto{\pgfqpoint{3.316235in}{1.040113in}}%
\pgfpathlineto{\pgfqpoint{3.316645in}{1.040967in}}%
\pgfpathlineto{\pgfqpoint{3.317055in}{1.038873in}}%
\pgfpathlineto{\pgfqpoint{3.317464in}{1.040064in}}%
\pgfpathlineto{\pgfqpoint{3.318281in}{1.039968in}}%
\pgfpathlineto{\pgfqpoint{3.319096in}{1.037955in}}%
\pgfpathlineto{\pgfqpoint{3.319503in}{1.036487in}}%
\pgfpathlineto{\pgfqpoint{3.319910in}{1.038807in}}%
\pgfpathlineto{\pgfqpoint{3.320316in}{1.036258in}}%
\pgfpathlineto{\pgfqpoint{3.320722in}{1.036703in}}%
\pgfpathlineto{\pgfqpoint{3.321127in}{1.035559in}}%
\pgfpathlineto{\pgfqpoint{3.321532in}{1.037760in}}%
\pgfpathlineto{\pgfqpoint{3.321936in}{1.035548in}}%
\pgfpathlineto{\pgfqpoint{3.322340in}{1.036935in}}%
\pgfpathlineto{\pgfqpoint{3.322744in}{1.035876in}}%
\pgfpathlineto{\pgfqpoint{3.323147in}{1.037038in}}%
\pgfpathlineto{\pgfqpoint{3.323549in}{1.035288in}}%
\pgfpathlineto{\pgfqpoint{3.323951in}{1.036109in}}%
\pgfpathlineto{\pgfqpoint{3.324353in}{1.033645in}}%
\pgfpathlineto{\pgfqpoint{3.324754in}{1.035059in}}%
\pgfpathlineto{\pgfqpoint{3.325155in}{1.035172in}}%
\pgfpathlineto{\pgfqpoint{3.325556in}{1.033920in}}%
\pgfpathlineto{\pgfqpoint{3.325956in}{1.035209in}}%
\pgfpathlineto{\pgfqpoint{3.326355in}{1.034970in}}%
\pgfpathlineto{\pgfqpoint{3.326754in}{1.035865in}}%
\pgfpathlineto{\pgfqpoint{3.327153in}{1.034703in}}%
\pgfpathlineto{\pgfqpoint{3.327551in}{1.034636in}}%
\pgfpathlineto{\pgfqpoint{3.327949in}{1.034871in}}%
\pgfpathlineto{\pgfqpoint{3.328743in}{1.035960in}}%
\pgfpathlineto{\pgfqpoint{3.329536in}{1.033081in}}%
\pgfpathlineto{\pgfqpoint{3.329931in}{1.033030in}}%
\pgfpathlineto{\pgfqpoint{3.330327in}{1.034324in}}%
\pgfpathlineto{\pgfqpoint{3.331116in}{1.032478in}}%
\pgfpathlineto{\pgfqpoint{3.331510in}{1.031974in}}%
\pgfpathlineto{\pgfqpoint{3.332296in}{1.034835in}}%
\pgfpathlineto{\pgfqpoint{3.332689in}{1.034228in}}%
\pgfpathlineto{\pgfqpoint{3.333081in}{1.034988in}}%
\pgfpathlineto{\pgfqpoint{3.333473in}{1.031736in}}%
\pgfpathlineto{\pgfqpoint{3.333865in}{1.032559in}}%
\pgfpathlineto{\pgfqpoint{3.334256in}{1.030426in}}%
\pgfpathlineto{\pgfqpoint{3.334646in}{1.031930in}}%
\pgfpathlineto{\pgfqpoint{3.335426in}{1.030758in}}%
\pgfpathlineto{\pgfqpoint{3.335816in}{1.031933in}}%
\pgfpathlineto{\pgfqpoint{3.336205in}{1.031287in}}%
\pgfpathlineto{\pgfqpoint{3.336593in}{1.031981in}}%
\pgfpathlineto{\pgfqpoint{3.336981in}{1.029314in}}%
\pgfpathlineto{\pgfqpoint{3.337369in}{1.029288in}}%
\pgfpathlineto{\pgfqpoint{3.337757in}{1.030091in}}%
\pgfpathlineto{\pgfqpoint{3.338143in}{1.030109in}}%
\pgfpathlineto{\pgfqpoint{3.338530in}{1.029792in}}%
\pgfpathlineto{\pgfqpoint{3.338916in}{1.028847in}}%
\pgfpathlineto{\pgfqpoint{3.339302in}{1.028664in}}%
\pgfpathlineto{\pgfqpoint{3.339687in}{1.027398in}}%
\pgfpathlineto{\pgfqpoint{3.340072in}{1.028779in}}%
\pgfpathlineto{\pgfqpoint{3.340457in}{1.026999in}}%
\pgfpathlineto{\pgfqpoint{3.340841in}{1.028040in}}%
\pgfpathlineto{\pgfqpoint{3.341224in}{1.026204in}}%
\pgfpathlineto{\pgfqpoint{3.341608in}{1.026863in}}%
\pgfpathlineto{\pgfqpoint{3.341991in}{1.026623in}}%
\pgfpathlineto{\pgfqpoint{3.342373in}{1.025958in}}%
\pgfpathlineto{\pgfqpoint{3.342755in}{1.026774in}}%
\pgfpathlineto{\pgfqpoint{3.343137in}{1.025301in}}%
\pgfpathlineto{\pgfqpoint{3.343518in}{1.025880in}}%
\pgfpathlineto{\pgfqpoint{3.343899in}{1.025181in}}%
\pgfpathlineto{\pgfqpoint{3.344280in}{1.025545in}}%
\pgfpathlineto{\pgfqpoint{3.344660in}{1.024410in}}%
\pgfpathlineto{\pgfqpoint{3.345040in}{1.025141in}}%
\pgfpathlineto{\pgfqpoint{3.345419in}{1.023695in}}%
\pgfpathlineto{\pgfqpoint{3.346176in}{1.024720in}}%
\pgfpathlineto{\pgfqpoint{3.346932in}{1.024103in}}%
\pgfpathlineto{\pgfqpoint{3.347310in}{1.024547in}}%
\pgfpathlineto{\pgfqpoint{3.348063in}{1.022165in}}%
\pgfpathlineto{\pgfqpoint{3.348440in}{1.021617in}}%
\pgfpathlineto{\pgfqpoint{3.348816in}{1.022643in}}%
\pgfpathlineto{\pgfqpoint{3.349191in}{1.021490in}}%
\pgfpathlineto{\pgfqpoint{3.349566in}{1.023188in}}%
\pgfpathlineto{\pgfqpoint{3.349941in}{1.021157in}}%
\pgfpathlineto{\pgfqpoint{3.350315in}{1.024266in}}%
\pgfpathlineto{\pgfqpoint{3.350689in}{1.020432in}}%
\pgfpathlineto{\pgfqpoint{3.351063in}{1.022542in}}%
\pgfpathlineto{\pgfqpoint{3.351436in}{1.020746in}}%
\pgfpathlineto{\pgfqpoint{3.351809in}{1.021271in}}%
\pgfpathlineto{\pgfqpoint{3.352181in}{1.020708in}}%
\pgfpathlineto{\pgfqpoint{3.352553in}{1.020666in}}%
\pgfpathlineto{\pgfqpoint{3.352925in}{1.021441in}}%
\pgfpathlineto{\pgfqpoint{3.353296in}{1.020932in}}%
\pgfpathlineto{\pgfqpoint{3.353667in}{1.021084in}}%
\pgfpathlineto{\pgfqpoint{3.354408in}{1.018560in}}%
\pgfpathlineto{\pgfqpoint{3.355147in}{1.020126in}}%
\pgfpathlineto{\pgfqpoint{3.355516in}{1.020546in}}%
\pgfpathlineto{\pgfqpoint{3.355885in}{1.018726in}}%
\pgfpathlineto{\pgfqpoint{3.356253in}{1.018675in}}%
\pgfpathlineto{\pgfqpoint{3.356621in}{1.020382in}}%
\pgfpathlineto{\pgfqpoint{3.357356in}{1.017376in}}%
\pgfpathlineto{\pgfqpoint{3.357723in}{1.017745in}}%
\pgfpathlineto{\pgfqpoint{3.358090in}{1.016616in}}%
\pgfpathlineto{\pgfqpoint{3.358456in}{1.013872in}}%
\pgfpathlineto{\pgfqpoint{3.358822in}{1.015245in}}%
\pgfpathlineto{\pgfqpoint{3.359187in}{1.012779in}}%
\pgfpathlineto{\pgfqpoint{3.359552in}{1.014679in}}%
\pgfpathlineto{\pgfqpoint{3.359917in}{1.012571in}}%
\pgfpathlineto{\pgfqpoint{3.360281in}{1.013164in}}%
\pgfpathlineto{\pgfqpoint{3.360645in}{1.011293in}}%
\pgfpathlineto{\pgfqpoint{3.361009in}{1.012249in}}%
\pgfpathlineto{\pgfqpoint{3.361735in}{1.008373in}}%
\pgfpathlineto{\pgfqpoint{3.362097in}{1.009147in}}%
\pgfpathlineto{\pgfqpoint{3.362460in}{1.005985in}}%
\pgfpathlineto{\pgfqpoint{3.362821in}{1.006350in}}%
\pgfpathlineto{\pgfqpoint{3.363183in}{1.004402in}}%
\pgfpathlineto{\pgfqpoint{3.363544in}{1.004193in}}%
\pgfpathlineto{\pgfqpoint{3.364985in}{0.984515in}}%
\pgfpathlineto{\pgfqpoint{3.364985in}{0.984515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.685493in}{0.499691in}}{\pgfqpoint{2.807087in}{1.723682in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682993in}{1.873354in}}%
\pgfpathlineto{\pgfqpoint{0.813088in}{1.873514in}}%
\pgfpathlineto{\pgfqpoint{1.068278in}{1.919577in}}%
\pgfpathlineto{\pgfqpoint{1.217554in}{1.796901in}}%
\pgfpathlineto{\pgfqpoint{1.323467in}{1.778727in}}%
\pgfpathlineto{\pgfqpoint{1.405620in}{1.752629in}}%
\pgfpathlineto{\pgfqpoint{1.472744in}{1.713715in}}%
\pgfpathlineto{\pgfqpoint{1.529496in}{1.697103in}}%
\pgfpathlineto{\pgfqpoint{1.578657in}{1.681096in}}%
\pgfpathlineto{\pgfqpoint{1.622020in}{1.647264in}}%
\pgfpathlineto{\pgfqpoint{1.660810in}{1.651523in}}%
\pgfpathlineto{\pgfqpoint{1.695899in}{1.640319in}}%
\pgfpathlineto{\pgfqpoint{1.727934in}{1.612594in}}%
\pgfpathlineto{\pgfqpoint{1.757402in}{1.619031in}}%
\pgfpathlineto{\pgfqpoint{1.784686in}{1.568256in}}%
\pgfpathlineto{\pgfqpoint{1.810086in}{1.566426in}}%
\pgfpathlineto{\pgfqpoint{1.833847in}{1.519111in}}%
\pgfpathlineto{\pgfqpoint{1.856166in}{1.562288in}}%
\pgfpathlineto{\pgfqpoint{1.877210in}{1.535855in}}%
\pgfpathlineto{\pgfqpoint{1.897115in}{1.536846in}}%
\pgfpathlineto{\pgfqpoint{1.916000in}{1.521395in}}%
\pgfpathlineto{\pgfqpoint{1.933962in}{1.500714in}}%
\pgfpathlineto{\pgfqpoint{1.951089in}{1.491967in}}%
\pgfpathlineto{\pgfqpoint{1.967454in}{1.500495in}}%
\pgfpathlineto{\pgfqpoint{1.983123in}{1.461493in}}%
\pgfpathlineto{\pgfqpoint{1.998152in}{1.484606in}}%
\pgfpathlineto{\pgfqpoint{2.012592in}{1.455783in}}%
\pgfpathlineto{\pgfqpoint{2.026486in}{1.453605in}}%
\pgfpathlineto{\pgfqpoint{2.039875in}{1.419353in}}%
\pgfpathlineto{\pgfqpoint{2.052795in}{1.449620in}}%
\pgfpathlineto{\pgfqpoint{2.065276in}{1.405733in}}%
\pgfpathlineto{\pgfqpoint{2.077348in}{1.450238in}}%
\pgfpathlineto{\pgfqpoint{2.089036in}{1.403960in}}%
\pgfpathlineto{\pgfqpoint{2.100365in}{1.429353in}}%
\pgfpathlineto{\pgfqpoint{2.111356in}{1.389137in}}%
\pgfpathlineto{\pgfqpoint{2.122028in}{1.422397in}}%
\pgfpathlineto{\pgfqpoint{2.132400in}{1.381751in}}%
\pgfpathlineto{\pgfqpoint{2.142487in}{1.410923in}}%
\pgfpathlineto{\pgfqpoint{2.152305in}{1.384091in}}%
\pgfpathlineto{\pgfqpoint{2.161868in}{1.379471in}}%
\pgfpathlineto{\pgfqpoint{2.171189in}{1.366073in}}%
\pgfpathlineto{\pgfqpoint{2.180280in}{1.370892in}}%
\pgfpathlineto{\pgfqpoint{2.189152in}{1.350750in}}%
\pgfpathlineto{\pgfqpoint{2.197815in}{1.349142in}}%
\pgfpathlineto{\pgfqpoint{2.206279in}{1.354668in}}%
\pgfpathlineto{\pgfqpoint{2.214552in}{1.391621in}}%
\pgfpathlineto{\pgfqpoint{2.222644in}{1.357488in}}%
\pgfpathlineto{\pgfqpoint{2.230562in}{1.366328in}}%
\pgfpathlineto{\pgfqpoint{2.238313in}{1.337245in}}%
\pgfpathlineto{\pgfqpoint{2.245904in}{1.330995in}}%
\pgfpathlineto{\pgfqpoint{2.253342in}{1.321668in}}%
\pgfpathlineto{\pgfqpoint{2.260632in}{1.321723in}}%
\pgfpathlineto{\pgfqpoint{2.267781in}{1.297738in}}%
\pgfpathlineto{\pgfqpoint{2.274794in}{1.304676in}}%
\pgfpathlineto{\pgfqpoint{2.281676in}{1.301588in}}%
\pgfpathlineto{\pgfqpoint{2.288431in}{1.315420in}}%
\pgfpathlineto{\pgfqpoint{2.295065in}{1.281268in}}%
\pgfpathlineto{\pgfqpoint{2.301581in}{1.284180in}}%
\pgfpathlineto{\pgfqpoint{2.307984in}{1.273966in}}%
\pgfpathlineto{\pgfqpoint{2.314278in}{1.268640in}}%
\pgfpathlineto{\pgfqpoint{2.320466in}{1.259802in}}%
\pgfpathlineto{\pgfqpoint{2.326551in}{1.260837in}}%
\pgfpathlineto{\pgfqpoint{2.332538in}{1.250246in}}%
\pgfpathlineto{\pgfqpoint{2.338428in}{1.266251in}}%
\pgfpathlineto{\pgfqpoint{2.344226in}{1.233922in}}%
\pgfpathlineto{\pgfqpoint{2.349934in}{1.238541in}}%
\pgfpathlineto{\pgfqpoint{2.355555in}{1.238360in}}%
\pgfpathlineto{\pgfqpoint{2.361091in}{1.227177in}}%
\pgfpathlineto{\pgfqpoint{2.366546in}{1.231064in}}%
\pgfpathlineto{\pgfqpoint{2.371920in}{1.211629in}}%
\pgfpathlineto{\pgfqpoint{2.377218in}{1.209617in}}%
\pgfpathlineto{\pgfqpoint{2.382440in}{1.197262in}}%
\pgfpathlineto{\pgfqpoint{2.387589in}{1.201348in}}%
\pgfpathlineto{\pgfqpoint{2.392667in}{1.194416in}}%
\pgfpathlineto{\pgfqpoint{2.397677in}{1.201085in}}%
\pgfpathlineto{\pgfqpoint{2.402618in}{1.192275in}}%
\pgfpathlineto{\pgfqpoint{2.407495in}{1.192919in}}%
\pgfpathlineto{\pgfqpoint{2.412307in}{1.190706in}}%
\pgfpathlineto{\pgfqpoint{2.417058in}{1.190034in}}%
\pgfpathlineto{\pgfqpoint{2.421748in}{1.183802in}}%
\pgfpathlineto{\pgfqpoint{2.426379in}{1.195750in}}%
\pgfpathlineto{\pgfqpoint{2.430952in}{1.186975in}}%
\pgfpathlineto{\pgfqpoint{2.435470in}{1.181100in}}%
\pgfpathlineto{\pgfqpoint{2.439932in}{1.172933in}}%
\pgfpathlineto{\pgfqpoint{2.444342in}{1.176720in}}%
\pgfpathlineto{\pgfqpoint{2.448699in}{1.161608in}}%
\pgfpathlineto{\pgfqpoint{2.453005in}{1.172745in}}%
\pgfpathlineto{\pgfqpoint{2.457261in}{1.147347in}}%
\pgfpathlineto{\pgfqpoint{2.461468in}{1.172048in}}%
\pgfpathlineto{\pgfqpoint{2.465628in}{1.148257in}}%
\pgfpathlineto{\pgfqpoint{2.469742in}{1.155176in}}%
\pgfpathlineto{\pgfqpoint{2.473810in}{1.143533in}}%
\pgfpathlineto{\pgfqpoint{2.477834in}{1.151771in}}%
\pgfpathlineto{\pgfqpoint{2.481814in}{1.138502in}}%
\pgfpathlineto{\pgfqpoint{2.485752in}{1.132673in}}%
\pgfpathlineto{\pgfqpoint{2.489647in}{1.133693in}}%
\pgfpathlineto{\pgfqpoint{2.493503in}{1.127150in}}%
\pgfpathlineto{\pgfqpoint{2.497318in}{1.133421in}}%
\pgfpathlineto{\pgfqpoint{2.501094in}{1.124727in}}%
\pgfpathlineto{\pgfqpoint{2.504831in}{1.121365in}}%
\pgfpathlineto{\pgfqpoint{2.508532in}{1.120368in}}%
\pgfpathlineto{\pgfqpoint{2.512195in}{1.120708in}}%
\pgfpathlineto{\pgfqpoint{2.515822in}{1.110798in}}%
\pgfpathlineto{\pgfqpoint{2.519414in}{1.102535in}}%
\pgfpathlineto{\pgfqpoint{2.522971in}{1.109200in}}%
\pgfpathlineto{\pgfqpoint{2.526494in}{1.096191in}}%
\pgfpathlineto{\pgfqpoint{2.529984in}{1.099826in}}%
\pgfpathlineto{\pgfqpoint{2.533441in}{1.089311in}}%
\pgfpathlineto{\pgfqpoint{2.536866in}{1.100512in}}%
\pgfpathlineto{\pgfqpoint{2.540259in}{1.094253in}}%
\pgfpathlineto{\pgfqpoint{2.543621in}{1.081740in}}%
\pgfpathlineto{\pgfqpoint{2.546953in}{1.078151in}}%
\pgfpathlineto{\pgfqpoint{2.550255in}{1.084443in}}%
\pgfpathlineto{\pgfqpoint{2.553527in}{1.081459in}}%
\pgfpathlineto{\pgfqpoint{2.556771in}{1.069009in}}%
\pgfpathlineto{\pgfqpoint{2.559987in}{1.063484in}}%
\pgfpathlineto{\pgfqpoint{2.563174in}{1.054703in}}%
\pgfpathlineto{\pgfqpoint{2.566334in}{1.053254in}}%
\pgfpathlineto{\pgfqpoint{2.569468in}{1.039187in}}%
\pgfpathlineto{\pgfqpoint{2.572574in}{1.039841in}}%
\pgfpathlineto{\pgfqpoint{2.575655in}{1.031942in}}%
\pgfpathlineto{\pgfqpoint{2.578711in}{1.032991in}}%
\pgfpathlineto{\pgfqpoint{2.581741in}{1.028076in}}%
\pgfpathlineto{\pgfqpoint{2.584746in}{1.028724in}}%
\pgfpathlineto{\pgfqpoint{2.587727in}{1.009453in}}%
\pgfpathlineto{\pgfqpoint{2.590684in}{1.020645in}}%
\pgfpathlineto{\pgfqpoint{2.593618in}{1.006496in}}%
\pgfpathlineto{\pgfqpoint{2.596528in}{1.015225in}}%
\pgfpathlineto{\pgfqpoint{2.599416in}{1.002981in}}%
\pgfpathlineto{\pgfqpoint{2.602281in}{1.019516in}}%
\pgfpathlineto{\pgfqpoint{2.605124in}{1.003173in}}%
\pgfpathlineto{\pgfqpoint{2.607945in}{1.011500in}}%
\pgfpathlineto{\pgfqpoint{2.610745in}{1.002714in}}%
\pgfpathlineto{\pgfqpoint{2.613523in}{1.007762in}}%
\pgfpathlineto{\pgfqpoint{2.616281in}{0.998608in}}%
\pgfpathlineto{\pgfqpoint{2.619018in}{0.996400in}}%
\pgfpathlineto{\pgfqpoint{2.621735in}{1.004703in}}%
\pgfpathlineto{\pgfqpoint{2.627110in}{0.986504in}}%
\pgfpathlineto{\pgfqpoint{2.629768in}{0.980509in}}%
\pgfpathlineto{\pgfqpoint{2.632408in}{0.975487in}}%
\pgfpathlineto{\pgfqpoint{2.635028in}{0.977436in}}%
\pgfpathlineto{\pgfqpoint{2.637630in}{0.966173in}}%
\pgfpathlineto{\pgfqpoint{2.640213in}{0.967012in}}%
\pgfpathlineto{\pgfqpoint{2.642779in}{0.961251in}}%
\pgfpathlineto{\pgfqpoint{2.645327in}{0.959578in}}%
\pgfpathlineto{\pgfqpoint{2.647857in}{0.964721in}}%
\pgfpathlineto{\pgfqpoint{2.650370in}{0.961771in}}%
\pgfpathlineto{\pgfqpoint{2.652866in}{0.950390in}}%
\pgfpathlineto{\pgfqpoint{2.655345in}{0.941363in}}%
\pgfpathlineto{\pgfqpoint{2.657808in}{0.948273in}}%
\pgfpathlineto{\pgfqpoint{2.660254in}{0.932857in}}%
\pgfpathlineto{\pgfqpoint{2.662684in}{0.942983in}}%
\pgfpathlineto{\pgfqpoint{2.665099in}{0.941252in}}%
\pgfpathlineto{\pgfqpoint{2.667497in}{0.937595in}}%
\pgfpathlineto{\pgfqpoint{2.669880in}{0.931853in}}%
\pgfpathlineto{\pgfqpoint{2.672248in}{0.923312in}}%
\pgfpathlineto{\pgfqpoint{2.674600in}{0.921586in}}%
\pgfpathlineto{\pgfqpoint{2.676938in}{0.910959in}}%
\pgfpathlineto{\pgfqpoint{2.679260in}{0.914227in}}%
\pgfpathlineto{\pgfqpoint{2.681569in}{0.918064in}}%
\pgfpathlineto{\pgfqpoint{2.683862in}{0.910149in}}%
\pgfpathlineto{\pgfqpoint{2.686142in}{0.916428in}}%
\pgfpathlineto{\pgfqpoint{2.688408in}{0.906436in}}%
\pgfpathlineto{\pgfqpoint{2.690659in}{0.906147in}}%
\pgfpathlineto{\pgfqpoint{2.692898in}{0.907628in}}%
\pgfpathlineto{\pgfqpoint{2.695122in}{0.894690in}}%
\pgfpathlineto{\pgfqpoint{2.697333in}{0.898201in}}%
\pgfpathlineto{\pgfqpoint{2.699531in}{0.892530in}}%
\pgfpathlineto{\pgfqpoint{2.701716in}{0.893925in}}%
\pgfpathlineto{\pgfqpoint{2.703888in}{0.899608in}}%
\pgfpathlineto{\pgfqpoint{2.706048in}{0.887063in}}%
\pgfpathlineto{\pgfqpoint{2.708194in}{0.889181in}}%
\pgfpathlineto{\pgfqpoint{2.710328in}{0.874867in}}%
\pgfpathlineto{\pgfqpoint{2.712450in}{0.886970in}}%
\pgfpathlineto{\pgfqpoint{2.714560in}{0.871349in}}%
\pgfpathlineto{\pgfqpoint{2.716658in}{0.881638in}}%
\pgfpathlineto{\pgfqpoint{2.718744in}{0.872559in}}%
\pgfpathlineto{\pgfqpoint{2.720818in}{0.877102in}}%
\pgfpathlineto{\pgfqpoint{2.722881in}{0.869870in}}%
\pgfpathlineto{\pgfqpoint{2.724932in}{0.876303in}}%
\pgfpathlineto{\pgfqpoint{2.726971in}{0.875486in}}%
\pgfpathlineto{\pgfqpoint{2.729000in}{0.867784in}}%
\pgfpathlineto{\pgfqpoint{2.731017in}{0.864687in}}%
\pgfpathlineto{\pgfqpoint{2.733023in}{0.863961in}}%
\pgfpathlineto{\pgfqpoint{2.735019in}{0.853979in}}%
\pgfpathlineto{\pgfqpoint{2.737004in}{0.856011in}}%
\pgfpathlineto{\pgfqpoint{2.738978in}{0.845087in}}%
\pgfpathlineto{\pgfqpoint{2.740941in}{0.851153in}}%
\pgfpathlineto{\pgfqpoint{2.742894in}{0.847593in}}%
\pgfpathlineto{\pgfqpoint{2.744837in}{0.846923in}}%
\pgfpathlineto{\pgfqpoint{2.746770in}{0.851682in}}%
\pgfpathlineto{\pgfqpoint{2.748692in}{0.853252in}}%
\pgfpathlineto{\pgfqpoint{2.750605in}{0.841450in}}%
\pgfpathlineto{\pgfqpoint{2.752507in}{0.840421in}}%
\pgfpathlineto{\pgfqpoint{2.754400in}{0.840137in}}%
\pgfpathlineto{\pgfqpoint{2.756283in}{0.843907in}}%
\pgfpathlineto{\pgfqpoint{2.758157in}{0.837029in}}%
\pgfpathlineto{\pgfqpoint{2.760021in}{0.836663in}}%
\pgfpathlineto{\pgfqpoint{2.763721in}{0.846456in}}%
\pgfpathlineto{\pgfqpoint{2.765558in}{0.842319in}}%
\pgfpathlineto{\pgfqpoint{2.767385in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{2.769203in}{0.834554in}}%
\pgfpathlineto{\pgfqpoint{2.771012in}{0.829343in}}%
\pgfpathlineto{\pgfqpoint{2.774604in}{0.826961in}}%
\pgfpathlineto{\pgfqpoint{2.776387in}{0.833326in}}%
\pgfpathlineto{\pgfqpoint{2.778161in}{0.829016in}}%
\pgfpathlineto{\pgfqpoint{2.779927in}{0.827699in}}%
\pgfpathlineto{\pgfqpoint{2.781684in}{0.823644in}}%
\pgfpathlineto{\pgfqpoint{2.783433in}{0.809858in}}%
\pgfpathlineto{\pgfqpoint{2.785174in}{0.815753in}}%
\pgfpathlineto{\pgfqpoint{2.788631in}{0.812359in}}%
\pgfpathlineto{\pgfqpoint{2.790347in}{0.808579in}}%
\pgfpathlineto{\pgfqpoint{2.792055in}{0.813910in}}%
\pgfpathlineto{\pgfqpoint{2.793756in}{0.809234in}}%
\pgfpathlineto{\pgfqpoint{2.795449in}{0.815071in}}%
\pgfpathlineto{\pgfqpoint{2.798811in}{0.799607in}}%
\pgfpathlineto{\pgfqpoint{2.800480in}{0.799615in}}%
\pgfpathlineto{\pgfqpoint{2.802143in}{0.803522in}}%
\pgfpathlineto{\pgfqpoint{2.803797in}{0.794296in}}%
\pgfpathlineto{\pgfqpoint{2.805445in}{0.804986in}}%
\pgfpathlineto{\pgfqpoint{2.807084in}{0.798505in}}%
\pgfpathlineto{\pgfqpoint{2.808717in}{0.801817in}}%
\pgfpathlineto{\pgfqpoint{2.810343in}{0.802540in}}%
\pgfpathlineto{\pgfqpoint{2.811961in}{0.791564in}}%
\pgfpathlineto{\pgfqpoint{2.813572in}{0.802164in}}%
\pgfpathlineto{\pgfqpoint{2.815176in}{0.789710in}}%
\pgfpathlineto{\pgfqpoint{2.816773in}{0.801249in}}%
\pgfpathlineto{\pgfqpoint{2.818364in}{0.786010in}}%
\pgfpathlineto{\pgfqpoint{2.819947in}{0.792856in}}%
\pgfpathlineto{\pgfqpoint{2.821524in}{0.788061in}}%
\pgfpathlineto{\pgfqpoint{2.823094in}{0.795289in}}%
\pgfpathlineto{\pgfqpoint{2.824657in}{0.785660in}}%
\pgfpathlineto{\pgfqpoint{2.826214in}{0.790296in}}%
\pgfpathlineto{\pgfqpoint{2.827764in}{0.783558in}}%
\pgfpathlineto{\pgfqpoint{2.829308in}{0.783656in}}%
\pgfpathlineto{\pgfqpoint{2.830845in}{0.780271in}}%
\pgfpathlineto{\pgfqpoint{2.833900in}{0.780814in}}%
\pgfpathlineto{\pgfqpoint{2.835418in}{0.776812in}}%
\pgfpathlineto{\pgfqpoint{2.836930in}{0.786594in}}%
\pgfpathlineto{\pgfqpoint{2.838436in}{0.769558in}}%
\pgfpathlineto{\pgfqpoint{2.839936in}{0.781875in}}%
\pgfpathlineto{\pgfqpoint{2.841429in}{0.772283in}}%
\pgfpathlineto{\pgfqpoint{2.842917in}{0.778805in}}%
\pgfpathlineto{\pgfqpoint{2.844398in}{0.765109in}}%
\pgfpathlineto{\pgfqpoint{2.845874in}{0.771145in}}%
\pgfpathlineto{\pgfqpoint{2.847344in}{0.763979in}}%
\pgfpathlineto{\pgfqpoint{2.848808in}{0.764775in}}%
\pgfpathlineto{\pgfqpoint{2.850266in}{0.756493in}}%
\pgfpathlineto{\pgfqpoint{2.851718in}{0.762531in}}%
\pgfpathlineto{\pgfqpoint{2.853165in}{0.753621in}}%
\pgfpathlineto{\pgfqpoint{2.854606in}{0.765003in}}%
\pgfpathlineto{\pgfqpoint{2.856041in}{0.752100in}}%
\pgfpathlineto{\pgfqpoint{2.857471in}{0.764119in}}%
\pgfpathlineto{\pgfqpoint{2.858895in}{0.758197in}}%
\pgfpathlineto{\pgfqpoint{2.860314in}{0.760510in}}%
\pgfpathlineto{\pgfqpoint{2.861727in}{0.754356in}}%
\pgfpathlineto{\pgfqpoint{2.863135in}{0.763779in}}%
\pgfpathlineto{\pgfqpoint{2.864537in}{0.765929in}}%
\pgfpathlineto{\pgfqpoint{2.865934in}{0.766875in}}%
\pgfpathlineto{\pgfqpoint{2.867326in}{0.760228in}}%
\pgfpathlineto{\pgfqpoint{2.868713in}{0.758533in}}%
\pgfpathlineto{\pgfqpoint{2.870095in}{0.756401in}}%
\pgfpathlineto{\pgfqpoint{2.871471in}{0.758041in}}%
\pgfpathlineto{\pgfqpoint{2.872842in}{0.748153in}}%
\pgfpathlineto{\pgfqpoint{2.874208in}{0.746663in}}%
\pgfpathlineto{\pgfqpoint{2.875569in}{0.755261in}}%
\pgfpathlineto{\pgfqpoint{2.876925in}{0.759446in}}%
\pgfpathlineto{\pgfqpoint{2.878276in}{0.745856in}}%
\pgfpathlineto{\pgfqpoint{2.879622in}{0.750087in}}%
\pgfpathlineto{\pgfqpoint{2.880964in}{0.745099in}}%
\pgfpathlineto{\pgfqpoint{2.882300in}{0.737523in}}%
\pgfpathlineto{\pgfqpoint{2.883631in}{0.736104in}}%
\pgfpathlineto{\pgfqpoint{2.884958in}{0.738295in}}%
\pgfpathlineto{\pgfqpoint{2.886280in}{0.732264in}}%
\pgfpathlineto{\pgfqpoint{2.887597in}{0.737242in}}%
\pgfpathlineto{\pgfqpoint{2.888910in}{0.729059in}}%
\pgfpathlineto{\pgfqpoint{2.890218in}{0.734354in}}%
\pgfpathlineto{\pgfqpoint{2.891521in}{0.736123in}}%
\pgfpathlineto{\pgfqpoint{2.892819in}{0.740742in}}%
\pgfpathlineto{\pgfqpoint{2.894114in}{0.730631in}}%
\pgfpathlineto{\pgfqpoint{2.895403in}{0.734474in}}%
\pgfpathlineto{\pgfqpoint{2.896688in}{0.731639in}}%
\pgfpathlineto{\pgfqpoint{2.899245in}{0.739340in}}%
\pgfpathlineto{\pgfqpoint{2.900516in}{0.733269in}}%
\pgfpathlineto{\pgfqpoint{2.901784in}{0.734394in}}%
\pgfpathlineto{\pgfqpoint{2.903047in}{0.746380in}}%
\pgfpathlineto{\pgfqpoint{2.904305in}{0.740709in}}%
\pgfpathlineto{\pgfqpoint{2.906810in}{0.735658in}}%
\pgfpathlineto{\pgfqpoint{2.909298in}{0.737568in}}%
\pgfpathlineto{\pgfqpoint{2.910535in}{0.730291in}}%
\pgfpathlineto{\pgfqpoint{2.911768in}{0.733527in}}%
\pgfpathlineto{\pgfqpoint{2.912998in}{0.721279in}}%
\pgfpathlineto{\pgfqpoint{2.914223in}{0.725329in}}%
\pgfpathlineto{\pgfqpoint{2.915444in}{0.720381in}}%
\pgfpathlineto{\pgfqpoint{2.917874in}{0.739840in}}%
\pgfpathlineto{\pgfqpoint{2.919083in}{0.721315in}}%
\pgfpathlineto{\pgfqpoint{2.920288in}{0.722457in}}%
\pgfpathlineto{\pgfqpoint{2.921489in}{0.722985in}}%
\pgfpathlineto{\pgfqpoint{2.922687in}{0.717341in}}%
\pgfpathlineto{\pgfqpoint{2.923880in}{0.727204in}}%
\pgfpathlineto{\pgfqpoint{2.925070in}{0.721196in}}%
\pgfpathlineto{\pgfqpoint{2.926255in}{0.725056in}}%
\pgfpathlineto{\pgfqpoint{2.927437in}{0.714297in}}%
\pgfpathlineto{\pgfqpoint{2.928615in}{0.723542in}}%
\pgfpathlineto{\pgfqpoint{2.929790in}{0.717761in}}%
\pgfpathlineto{\pgfqpoint{2.930960in}{0.719822in}}%
\pgfpathlineto{\pgfqpoint{2.932127in}{0.716763in}}%
\pgfpathlineto{\pgfqpoint{2.933290in}{0.718676in}}%
\pgfpathlineto{\pgfqpoint{2.934450in}{0.711039in}}%
\pgfpathlineto{\pgfqpoint{2.935606in}{0.709369in}}%
\pgfpathlineto{\pgfqpoint{2.936758in}{0.714614in}}%
\pgfpathlineto{\pgfqpoint{2.937907in}{0.715876in}}%
\pgfpathlineto{\pgfqpoint{2.939052in}{0.709951in}}%
\pgfpathlineto{\pgfqpoint{2.940194in}{0.715498in}}%
\pgfpathlineto{\pgfqpoint{2.941332in}{0.717072in}}%
\pgfpathlineto{\pgfqpoint{2.942466in}{0.714039in}}%
\pgfpathlineto{\pgfqpoint{2.944725in}{0.716018in}}%
\pgfpathlineto{\pgfqpoint{2.945849in}{0.715725in}}%
\pgfpathlineto{\pgfqpoint{2.946970in}{0.713716in}}%
\pgfpathlineto{\pgfqpoint{2.948087in}{0.708358in}}%
\pgfpathlineto{\pgfqpoint{2.949201in}{0.698345in}}%
\pgfpathlineto{\pgfqpoint{2.950312in}{0.706198in}}%
\pgfpathlineto{\pgfqpoint{2.951419in}{0.700527in}}%
\pgfpathlineto{\pgfqpoint{2.952523in}{0.705970in}}%
\pgfpathlineto{\pgfqpoint{2.953624in}{0.695726in}}%
\pgfpathlineto{\pgfqpoint{2.954721in}{0.699925in}}%
\pgfpathlineto{\pgfqpoint{2.955815in}{0.702661in}}%
\pgfpathlineto{\pgfqpoint{2.956906in}{0.688900in}}%
\pgfpathlineto{\pgfqpoint{2.957993in}{0.693699in}}%
\pgfpathlineto{\pgfqpoint{2.959078in}{0.707540in}}%
\pgfpathlineto{\pgfqpoint{2.960159in}{0.706632in}}%
\pgfpathlineto{\pgfqpoint{2.961237in}{0.698807in}}%
\pgfpathlineto{\pgfqpoint{2.962312in}{0.685516in}}%
\pgfpathlineto{\pgfqpoint{2.963384in}{0.693186in}}%
\pgfpathlineto{\pgfqpoint{2.964453in}{0.683015in}}%
\pgfpathlineto{\pgfqpoint{2.965518in}{0.694318in}}%
\pgfpathlineto{\pgfqpoint{2.966581in}{0.679706in}}%
\pgfpathlineto{\pgfqpoint{2.967640in}{0.685936in}}%
\pgfpathlineto{\pgfqpoint{2.968697in}{0.678848in}}%
\pgfpathlineto{\pgfqpoint{2.969750in}{0.694968in}}%
\pgfpathlineto{\pgfqpoint{2.970800in}{0.684177in}}%
\pgfpathlineto{\pgfqpoint{2.971848in}{0.694171in}}%
\pgfpathlineto{\pgfqpoint{2.972892in}{0.680304in}}%
\pgfpathlineto{\pgfqpoint{2.973934in}{0.689868in}}%
\pgfpathlineto{\pgfqpoint{2.974972in}{0.683102in}}%
\pgfpathlineto{\pgfqpoint{2.976008in}{0.686206in}}%
\pgfpathlineto{\pgfqpoint{2.977041in}{0.678558in}}%
\pgfpathlineto{\pgfqpoint{2.978070in}{0.690058in}}%
\pgfpathlineto{\pgfqpoint{2.979097in}{0.693003in}}%
\pgfpathlineto{\pgfqpoint{2.980121in}{0.701476in}}%
\pgfpathlineto{\pgfqpoint{2.981143in}{0.679700in}}%
\pgfpathlineto{\pgfqpoint{2.982161in}{0.686862in}}%
\pgfpathlineto{\pgfqpoint{2.983177in}{0.690661in}}%
\pgfpathlineto{\pgfqpoint{2.984189in}{0.686040in}}%
\pgfpathlineto{\pgfqpoint{2.985200in}{0.690836in}}%
\pgfpathlineto{\pgfqpoint{2.986207in}{0.682879in}}%
\pgfpathlineto{\pgfqpoint{2.987211in}{0.685830in}}%
\pgfpathlineto{\pgfqpoint{2.989212in}{0.678039in}}%
\pgfpathlineto{\pgfqpoint{2.990209in}{0.675874in}}%
\pgfpathlineto{\pgfqpoint{2.991202in}{0.680723in}}%
\pgfpathlineto{\pgfqpoint{2.993182in}{0.672382in}}%
\pgfpathlineto{\pgfqpoint{2.994167in}{0.671659in}}%
\pgfpathlineto{\pgfqpoint{2.995150in}{0.677645in}}%
\pgfpathlineto{\pgfqpoint{2.996131in}{0.670528in}}%
\pgfpathlineto{\pgfqpoint{2.997109in}{0.673271in}}%
\pgfpathlineto{\pgfqpoint{2.998084in}{0.671631in}}%
\pgfpathlineto{\pgfqpoint{2.999057in}{0.682875in}}%
\pgfpathlineto{\pgfqpoint{3.000027in}{0.669365in}}%
\pgfpathlineto{\pgfqpoint{3.000994in}{0.672766in}}%
\pgfpathlineto{\pgfqpoint{3.001959in}{0.666215in}}%
\pgfpathlineto{\pgfqpoint{3.002922in}{0.673597in}}%
\pgfpathlineto{\pgfqpoint{3.003882in}{0.676286in}}%
\pgfpathlineto{\pgfqpoint{3.004839in}{0.664471in}}%
\pgfpathlineto{\pgfqpoint{3.005794in}{0.661099in}}%
\pgfpathlineto{\pgfqpoint{3.006747in}{0.669337in}}%
\pgfpathlineto{\pgfqpoint{3.007697in}{0.661998in}}%
\pgfpathlineto{\pgfqpoint{3.008645in}{0.675944in}}%
\pgfpathlineto{\pgfqpoint{3.009590in}{0.662966in}}%
\pgfpathlineto{\pgfqpoint{3.010533in}{0.665108in}}%
\pgfpathlineto{\pgfqpoint{3.011473in}{0.664598in}}%
\pgfpathlineto{\pgfqpoint{3.012411in}{0.657358in}}%
\pgfpathlineto{\pgfqpoint{3.013347in}{0.661414in}}%
\pgfpathlineto{\pgfqpoint{3.014280in}{0.663618in}}%
\pgfpathlineto{\pgfqpoint{3.015211in}{0.669908in}}%
\pgfpathlineto{\pgfqpoint{3.016139in}{0.672686in}}%
\pgfpathlineto{\pgfqpoint{3.017066in}{0.665620in}}%
\pgfpathlineto{\pgfqpoint{3.017989in}{0.661049in}}%
\pgfpathlineto{\pgfqpoint{3.018911in}{0.665399in}}%
\pgfpathlineto{\pgfqpoint{3.019830in}{0.663624in}}%
\pgfpathlineto{\pgfqpoint{3.020747in}{0.664369in}}%
\pgfpathlineto{\pgfqpoint{3.021662in}{0.667045in}}%
\pgfpathlineto{\pgfqpoint{3.022574in}{0.668451in}}%
\pgfpathlineto{\pgfqpoint{3.023484in}{0.671382in}}%
\pgfpathlineto{\pgfqpoint{3.024392in}{0.659769in}}%
\pgfpathlineto{\pgfqpoint{3.025298in}{0.675488in}}%
\pgfpathlineto{\pgfqpoint{3.026202in}{0.669573in}}%
\pgfpathlineto{\pgfqpoint{3.027103in}{0.661773in}}%
\pgfpathlineto{\pgfqpoint{3.028002in}{0.663294in}}%
\pgfpathlineto{\pgfqpoint{3.028899in}{0.667261in}}%
\pgfpathlineto{\pgfqpoint{3.029793in}{0.668501in}}%
\pgfpathlineto{\pgfqpoint{3.030686in}{0.658561in}}%
\pgfpathlineto{\pgfqpoint{3.031576in}{0.662374in}}%
\pgfpathlineto{\pgfqpoint{3.032464in}{0.662299in}}%
\pgfpathlineto{\pgfqpoint{3.033351in}{0.658935in}}%
\pgfpathlineto{\pgfqpoint{3.034234in}{0.661449in}}%
\pgfpathlineto{\pgfqpoint{3.035116in}{0.661140in}}%
\pgfpathlineto{\pgfqpoint{3.035996in}{0.665752in}}%
\pgfpathlineto{\pgfqpoint{3.036874in}{0.667397in}}%
\pgfpathlineto{\pgfqpoint{3.037749in}{0.655613in}}%
\pgfpathlineto{\pgfqpoint{3.038623in}{0.653348in}}%
\pgfpathlineto{\pgfqpoint{3.039494in}{0.660442in}}%
\pgfpathlineto{\pgfqpoint{3.040363in}{0.657580in}}%
\pgfpathlineto{\pgfqpoint{3.041231in}{0.658699in}}%
\pgfpathlineto{\pgfqpoint{3.042096in}{0.654493in}}%
\pgfpathlineto{\pgfqpoint{3.042959in}{0.653921in}}%
\pgfpathlineto{\pgfqpoint{3.043820in}{0.650152in}}%
\pgfpathlineto{\pgfqpoint{3.044679in}{0.654997in}}%
\pgfpathlineto{\pgfqpoint{3.045537in}{0.650182in}}%
\pgfpathlineto{\pgfqpoint{3.046392in}{0.657166in}}%
\pgfpathlineto{\pgfqpoint{3.047245in}{0.654964in}}%
\pgfpathlineto{\pgfqpoint{3.048096in}{0.653797in}}%
\pgfpathlineto{\pgfqpoint{3.048946in}{0.654012in}}%
\pgfpathlineto{\pgfqpoint{3.049793in}{0.652021in}}%
\pgfpathlineto{\pgfqpoint{3.050638in}{0.649077in}}%
\pgfpathlineto{\pgfqpoint{3.051482in}{0.649816in}}%
\pgfpathlineto{\pgfqpoint{3.052323in}{0.651172in}}%
\pgfpathlineto{\pgfqpoint{3.053163in}{0.655238in}}%
\pgfpathlineto{\pgfqpoint{3.054000in}{0.644863in}}%
\pgfpathlineto{\pgfqpoint{3.054836in}{0.641872in}}%
\pgfpathlineto{\pgfqpoint{3.055670in}{0.642218in}}%
\pgfpathlineto{\pgfqpoint{3.056502in}{0.644177in}}%
\pgfpathlineto{\pgfqpoint{3.057332in}{0.641070in}}%
\pgfpathlineto{\pgfqpoint{3.058987in}{0.644092in}}%
\pgfpathlineto{\pgfqpoint{3.059811in}{0.647128in}}%
\pgfpathlineto{\pgfqpoint{3.061455in}{0.636307in}}%
\pgfpathlineto{\pgfqpoint{3.062274in}{0.641946in}}%
\pgfpathlineto{\pgfqpoint{3.063091in}{0.635490in}}%
\pgfpathlineto{\pgfqpoint{3.063907in}{0.635454in}}%
\pgfpathlineto{\pgfqpoint{3.064720in}{0.633302in}}%
\pgfpathlineto{\pgfqpoint{3.065532in}{0.637553in}}%
\pgfpathlineto{\pgfqpoint{3.066342in}{0.628182in}}%
\pgfpathlineto{\pgfqpoint{3.067150in}{0.637677in}}%
\pgfpathlineto{\pgfqpoint{3.067957in}{0.637124in}}%
\pgfpathlineto{\pgfqpoint{3.069565in}{0.633379in}}%
\pgfpathlineto{\pgfqpoint{3.070366in}{0.633061in}}%
\pgfpathlineto{\pgfqpoint{3.071165in}{0.633331in}}%
\pgfpathlineto{\pgfqpoint{3.071963in}{0.632724in}}%
\pgfpathlineto{\pgfqpoint{3.072759in}{0.634033in}}%
\pgfpathlineto{\pgfqpoint{3.073553in}{0.633556in}}%
\pgfpathlineto{\pgfqpoint{3.074346in}{0.635083in}}%
\pgfpathlineto{\pgfqpoint{3.075137in}{0.631878in}}%
\pgfpathlineto{\pgfqpoint{3.075926in}{0.635505in}}%
\pgfpathlineto{\pgfqpoint{3.076714in}{0.635555in}}%
\pgfpathlineto{\pgfqpoint{3.077499in}{0.631559in}}%
\pgfpathlineto{\pgfqpoint{3.078284in}{0.639803in}}%
\pgfpathlineto{\pgfqpoint{3.079847in}{0.633335in}}%
\pgfpathlineto{\pgfqpoint{3.080626in}{0.635147in}}%
\pgfpathlineto{\pgfqpoint{3.081404in}{0.632813in}}%
\pgfpathlineto{\pgfqpoint{3.082180in}{0.625091in}}%
\pgfpathlineto{\pgfqpoint{3.082954in}{0.635427in}}%
\pgfpathlineto{\pgfqpoint{3.083726in}{0.631648in}}%
\pgfpathlineto{\pgfqpoint{3.084497in}{0.636834in}}%
\pgfpathlineto{\pgfqpoint{3.085267in}{0.629098in}}%
\pgfpathlineto{\pgfqpoint{3.086035in}{0.641109in}}%
\pgfpathlineto{\pgfqpoint{3.086801in}{0.632013in}}%
\pgfpathlineto{\pgfqpoint{3.087565in}{0.632363in}}%
\pgfpathlineto{\pgfqpoint{3.088329in}{0.631275in}}%
\pgfpathlineto{\pgfqpoint{3.089090in}{0.637202in}}%
\pgfpathlineto{\pgfqpoint{3.089850in}{0.629557in}}%
\pgfpathlineto{\pgfqpoint{3.090608in}{0.625094in}}%
\pgfpathlineto{\pgfqpoint{3.091365in}{0.626267in}}%
\pgfpathlineto{\pgfqpoint{3.092120in}{0.624082in}}%
\pgfpathlineto{\pgfqpoint{3.092874in}{0.630805in}}%
\pgfpathlineto{\pgfqpoint{3.093626in}{0.617197in}}%
\pgfpathlineto{\pgfqpoint{3.094376in}{0.620053in}}%
\pgfpathlineto{\pgfqpoint{3.095126in}{0.614994in}}%
\pgfpathlineto{\pgfqpoint{3.095873in}{0.621794in}}%
\pgfpathlineto{\pgfqpoint{3.096619in}{0.613170in}}%
\pgfpathlineto{\pgfqpoint{3.097364in}{0.614864in}}%
\pgfpathlineto{\pgfqpoint{3.098848in}{0.606487in}}%
\pgfpathlineto{\pgfqpoint{3.099588in}{0.610029in}}%
\pgfpathlineto{\pgfqpoint{3.100327in}{0.609541in}}%
\pgfpathlineto{\pgfqpoint{3.101064in}{0.610839in}}%
\pgfpathlineto{\pgfqpoint{3.101799in}{0.606525in}}%
\pgfpathlineto{\pgfqpoint{3.102533in}{0.607229in}}%
\pgfpathlineto{\pgfqpoint{3.103266in}{0.599345in}}%
\pgfpathlineto{\pgfqpoint{3.103997in}{0.603563in}}%
\pgfpathlineto{\pgfqpoint{3.104727in}{0.602176in}}%
\pgfpathlineto{\pgfqpoint{3.105455in}{0.602556in}}%
\pgfpathlineto{\pgfqpoint{3.106182in}{0.597404in}}%
\pgfpathlineto{\pgfqpoint{3.106908in}{0.596007in}}%
\pgfpathlineto{\pgfqpoint{3.107632in}{0.593497in}}%
\pgfpathlineto{\pgfqpoint{3.108354in}{0.594020in}}%
\pgfpathlineto{\pgfqpoint{3.109075in}{0.578040in}}%
\pgfpathlineto{\pgfqpoint{3.109795in}{0.579323in}}%
\pgfpathlineto{\pgfqpoint{3.109795in}{0.579323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.685493in}{0.499691in}}{\pgfqpoint{2.807087in}{1.723682in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682993in}{1.604611in}}%
\pgfpathlineto{\pgfqpoint{0.813088in}{1.604611in}}%
\pgfpathlineto{\pgfqpoint{1.068278in}{1.608606in}}%
\pgfpathlineto{\pgfqpoint{1.217554in}{1.516994in}}%
\pgfpathlineto{\pgfqpoint{1.323467in}{1.461152in}}%
\pgfpathlineto{\pgfqpoint{1.405620in}{1.426476in}}%
\pgfpathlineto{\pgfqpoint{1.472744in}{1.403694in}}%
\pgfpathlineto{\pgfqpoint{1.529496in}{1.383470in}}%
\pgfpathlineto{\pgfqpoint{1.578657in}{1.363372in}}%
\pgfpathlineto{\pgfqpoint{1.660810in}{1.326493in}}%
\pgfpathlineto{\pgfqpoint{1.757402in}{1.281030in}}%
\pgfpathlineto{\pgfqpoint{1.784686in}{1.270109in}}%
\pgfpathlineto{\pgfqpoint{1.810086in}{1.261837in}}%
\pgfpathlineto{\pgfqpoint{1.833847in}{1.255260in}}%
\pgfpathlineto{\pgfqpoint{1.856166in}{1.249530in}}%
\pgfpathlineto{\pgfqpoint{1.877210in}{1.243674in}}%
\pgfpathlineto{\pgfqpoint{1.897115in}{1.236986in}}%
\pgfpathlineto{\pgfqpoint{1.916000in}{1.229463in}}%
\pgfpathlineto{\pgfqpoint{1.933962in}{1.221231in}}%
\pgfpathlineto{\pgfqpoint{1.951089in}{1.212494in}}%
\pgfpathlineto{\pgfqpoint{1.967454in}{1.203569in}}%
\pgfpathlineto{\pgfqpoint{1.998152in}{1.185730in}}%
\pgfpathlineto{\pgfqpoint{2.026486in}{1.168051in}}%
\pgfpathlineto{\pgfqpoint{2.065276in}{1.143008in}}%
\pgfpathlineto{\pgfqpoint{2.089036in}{1.126750in}}%
\pgfpathlineto{\pgfqpoint{2.132400in}{1.095516in}}%
\pgfpathlineto{\pgfqpoint{2.171189in}{1.067288in}}%
\pgfpathlineto{\pgfqpoint{2.189152in}{1.054713in}}%
\pgfpathlineto{\pgfqpoint{2.206279in}{1.043449in}}%
\pgfpathlineto{\pgfqpoint{2.238313in}{1.023081in}}%
\pgfpathlineto{\pgfqpoint{2.253342in}{1.012819in}}%
\pgfpathlineto{\pgfqpoint{2.274794in}{0.997161in}}%
\pgfpathlineto{\pgfqpoint{2.314278in}{0.967690in}}%
\pgfpathlineto{\pgfqpoint{2.326551in}{0.959113in}}%
\pgfpathlineto{\pgfqpoint{2.338428in}{0.951336in}}%
\pgfpathlineto{\pgfqpoint{2.355555in}{0.940954in}}%
\pgfpathlineto{\pgfqpoint{2.371920in}{0.931935in}}%
\pgfpathlineto{\pgfqpoint{2.387589in}{0.924064in}}%
\pgfpathlineto{\pgfqpoint{2.407495in}{0.914821in}}%
\pgfpathlineto{\pgfqpoint{2.448699in}{0.896322in}}%
\pgfpathlineto{\pgfqpoint{2.508532in}{0.870304in}}%
\pgfpathlineto{\pgfqpoint{2.526494in}{0.861424in}}%
\pgfpathlineto{\pgfqpoint{2.563174in}{0.843120in}}%
\pgfpathlineto{\pgfqpoint{2.581741in}{0.834529in}}%
\pgfpathlineto{\pgfqpoint{2.596528in}{0.828308in}}%
\pgfpathlineto{\pgfqpoint{2.632408in}{0.814206in}}%
\pgfpathlineto{\pgfqpoint{2.676938in}{0.796354in}}%
\pgfpathlineto{\pgfqpoint{2.729000in}{0.774874in}}%
\pgfpathlineto{\pgfqpoint{2.767385in}{0.758667in}}%
\pgfpathlineto{\pgfqpoint{2.811961in}{0.739164in}}%
\pgfpathlineto{\pgfqpoint{2.850266in}{0.721920in}}%
\pgfpathlineto{\pgfqpoint{2.932127in}{0.684503in}}%
\pgfpathlineto{\pgfqpoint{3.002922in}{0.653499in}}%
\pgfpathlineto{\pgfqpoint{3.002922in}{0.653499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685493in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{0.685493in}{2.223373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.492580in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.492580in}{2.223373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685493in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.492580in}{0.499691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685493in}{2.223373in}}%
\pgfpathlineto{\pgfqpoint{3.492580in}{2.223373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.782715in}{0.569136in}}%
\pgfpathlineto{\pgfqpoint{2.381098in}{0.569136in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.408876in}{0.569136in}}{\pgfqpoint{2.408876in}{0.596913in}}%
\pgfpathlineto{\pgfqpoint{2.408876in}{1.178703in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.408876in}{1.206481in}}{\pgfqpoint{2.381098in}{1.206481in}}%
\pgfpathlineto{\pgfqpoint{0.782715in}{1.206481in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.754938in}{1.206481in}}{\pgfqpoint{0.754938in}{1.178703in}}%
\pgfpathlineto{\pgfqpoint{0.754938in}{0.596913in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.754938in}{0.569136in}}{\pgfqpoint{0.782715in}{0.569136in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810493in}{1.095370in}}%
\pgfpathlineto{\pgfqpoint{1.088271in}{1.095370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.199382in,y=1.046759in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Oppermann (2012)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810493in}{0.893981in}}%
\pgfpathlineto{\pgfqpoint{1.088271in}{0.893981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.199382in,y=0.845370in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont HE20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810493in}{0.700308in}}%
\pgfpathlineto{\pgfqpoint{1.088271in}{0.700308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.199382in,y=0.651697in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont This work}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/static/EM_data_magellanic.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.699436in}{2.793881in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.699436in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.699436in}{2.793881in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.793881in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.712267in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{2.780686in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{2.780686in}{2.636011in}}%
\pgfpathlineto{\pgfqpoint{0.712267in}{2.636011in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.712267in}{0.567592in}}{\pgfqpoint{2.068419in}{2.068419in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.712267in}{0.567592in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.070000in,height=2.070000in]{EM_data_magellanic-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712267in}{0.567592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.712267in,y=0.470370in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {305}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.194898in}{0.567592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.194898in,y=0.470370in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {298}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.746477in}{0.567592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.746477in,y=0.470370in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {290}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.298055in}{0.567592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.298055in,y=0.470370in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {282}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.780686in}{0.567592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.780686in,y=0.470370in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {275}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.746477in,y=0.266667in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle l\left[^\circ\right]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712267in}{0.567592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322222in, y=0.509722in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {-55}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712267in}{1.050223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322222in, y=0.992353in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {-48}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712267in}{1.601801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322222in, y=1.543931in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {-40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712267in}{2.153380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322222in, y=2.095509in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {-32}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712267in}{2.636011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322222in, y=2.578140in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {-25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.266667in,y=1.601801in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle b\left[^\circ\right]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.712267in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{0.712267in}{2.636011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780686in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{2.780686in}{2.636011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.712267in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{2.780686in}{0.567592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.712267in}{2.636011in}}%
\pgfpathlineto{\pgfqpoint{2.780686in}{2.636011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.949111in}{0.567592in}}{\pgfqpoint{0.078797in}{2.068419in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949111in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{2.949111in}{0.575317in}}%
\pgfpathlineto{\pgfqpoint{2.949111in}{2.537514in}}%
\pgfpathlineto{\pgfqpoint{2.988509in}{2.636011in}}%
\pgfpathlineto{\pgfqpoint{2.988509in}{2.636011in}}%
\pgfpathlineto{\pgfqpoint{3.027908in}{2.537514in}}%
\pgfpathlineto{\pgfqpoint{3.027908in}{0.575317in}}%
\pgfpathlineto{\pgfqpoint{3.027908in}{0.567592in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.950000in}{0.568881in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.077500in,height=2.067500in]{EM_data_magellanic-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.027908in}{0.587368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.125130in, y=0.529498in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.027908in}{2.525463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.125130in, y=2.467593in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.343878in,y=1.601801in,,top,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle \sqrt{\mathrm{EM}}[\sqrt{\mathrm{pc}\,\mathrm{cm}^{-6}}]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949111in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{2.949111in}{0.575317in}}%
\pgfpathlineto{\pgfqpoint{2.949111in}{2.537514in}}%
\pgfpathlineto{\pgfqpoint{2.988509in}{2.636011in}}%
\pgfpathlineto{\pgfqpoint{2.988509in}{2.636011in}}%
\pgfpathlineto{\pgfqpoint{3.027908in}{2.537514in}}%
\pgfpathlineto{\pgfqpoint{3.027908in}{0.575317in}}%
\pgfpathlineto{\pgfqpoint{3.027908in}{0.567592in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/static/faraday_8d_faraday_data.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.622047in}{2.238548in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.622047in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.622047in}{2.238548in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.238548in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.107012in}{0.414131in}}{\pgfqpoint{3.408024in}{1.712489in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.115490in}{0.422609in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=3.392500in,height=1.697500in]{faraday_8d_faraday_data-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.811024in,y=2.209954in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \ }%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.941732in}{0.250176in}}{\pgfqpoint{1.738583in}{0.063221in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.941732in}{0.281786in}}%
\pgfpathlineto{\pgfqpoint{1.020759in}{0.250176in}}%
\pgfpathlineto{\pgfqpoint{2.601288in}{0.250176in}}%
\pgfpathlineto{\pgfqpoint{2.680315in}{0.281786in}}%
\pgfpathlineto{\pgfqpoint{2.680315in}{0.281786in}}%
\pgfpathlineto{\pgfqpoint{2.601288in}{0.313397in}}%
\pgfpathlineto{\pgfqpoint{1.020759in}{0.313397in}}%
\pgfpathlineto{\pgfqpoint{0.941732in}{0.281786in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.942500in}{0.251048in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.737500in,height=0.062500in]{faraday_8d_faraday_data-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.030466in}{0.250176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.030466in,y=0.152953in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont -250}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.591581in}{0.250176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.591581in,y=0.152953in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 250}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.941732in}{0.281786in}}%
\pgfpathlineto{\pgfqpoint{1.020759in}{0.250176in}}%
\pgfpathlineto{\pgfqpoint{2.601288in}{0.250176in}}%
\pgfpathlineto{\pgfqpoint{2.680315in}{0.281786in}}%
\pgfpathlineto{\pgfqpoint{2.680315in}{0.281786in}}%
\pgfpathlineto{\pgfqpoint{2.601288in}{0.313397in}}%
\pgfpathlineto{\pgfqpoint{1.020759in}{0.313397in}}%
\pgfpathlineto{\pgfqpoint{0.941732in}{0.281786in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.811024in,y=0.123733in,,]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle d_\phi\left[\mathrm{rad}\,\mathrm{m}^{-2}\right]\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/static/faraday_8d_faraday_stddev.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.622047in}{2.238548in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.622047in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.622047in}{2.238548in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.238548in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.107012in}{0.414131in}}{\pgfqpoint{3.408024in}{1.712489in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.115490in}{0.422609in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=3.392500in,height=1.697500in]{faraday_8d_faraday_stddev-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.811024in,y=2.209954in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \ }%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.941732in}{0.247165in}}{\pgfqpoint{1.738583in}{0.066232in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.941732in}{0.247165in}}%
\pgfpathlineto{\pgfqpoint{0.948226in}{0.247165in}}%
\pgfpathlineto{\pgfqpoint{2.597525in}{0.247165in}}%
\pgfpathlineto{\pgfqpoint{2.680315in}{0.280281in}}%
\pgfpathlineto{\pgfqpoint{2.680315in}{0.280281in}}%
\pgfpathlineto{\pgfqpoint{2.597525in}{0.313397in}}%
\pgfpathlineto{\pgfqpoint{0.948226in}{0.313397in}}%
\pgfpathlineto{\pgfqpoint{0.941732in}{0.313397in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.942500in}{0.248548in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.737500in,height=0.065000in]{faraday_8d_faraday_stddev-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.958355in}{0.247165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.958355in,y=0.149943in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.587396in}{0.247165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.587396in,y=0.149943in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.941732in}{0.247165in}}%
\pgfpathlineto{\pgfqpoint{0.948226in}{0.247165in}}%
\pgfpathlineto{\pgfqpoint{2.597525in}{0.247165in}}%
\pgfpathlineto{\pgfqpoint{2.680315in}{0.280281in}}%
\pgfpathlineto{\pgfqpoint{2.680315in}{0.280281in}}%
\pgfpathlineto{\pgfqpoint{2.597525in}{0.313397in}}%
\pgfpathlineto{\pgfqpoint{0.948226in}{0.313397in}}%
\pgfpathlineto{\pgfqpoint{0.941732in}{0.313397in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.811024in,y=0.114702in,,]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle \sigma_{d_\phi}\left[\mathrm{rad}\,\mathrm{m}^{-2}\right]\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/static/faraday_8d_faraday_stddev_counts.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.622047in}{2.238548in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.622047in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.622047in}{2.238548in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.238548in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.107012in}{0.414131in}}{\pgfqpoint{3.408024in}{1.712489in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.115490in}{0.422609in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=3.392500in,height=1.697500in]{faraday_8d_faraday_stddev_counts-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.811024in,y=2.209954in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \ }%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.941732in}{0.247165in}}{\pgfqpoint{1.738583in}{0.066232in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.941732in}{0.247165in}}%
\pgfpathlineto{\pgfqpoint{0.942379in}{0.247165in}}%
\pgfpathlineto{\pgfqpoint{2.597525in}{0.247165in}}%
\pgfpathlineto{\pgfqpoint{2.680315in}{0.280281in}}%
\pgfpathlineto{\pgfqpoint{2.680315in}{0.280281in}}%
\pgfpathlineto{\pgfqpoint{2.597525in}{0.313397in}}%
\pgfpathlineto{\pgfqpoint{0.942379in}{0.313397in}}%
\pgfpathlineto{\pgfqpoint{0.941732in}{0.313397in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.958297in,y=0.149943in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.581608in,y=0.149943in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.942500in}{0.248548in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.737500in,height=0.065000in]{faraday_8d_faraday_stddev_counts-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.941732in}{0.247165in}}%
\pgfpathlineto{\pgfqpoint{0.942379in}{0.247165in}}%
\pgfpathlineto{\pgfqpoint{2.597525in}{0.247165in}}%
\pgfpathlineto{\pgfqpoint{2.680315in}{0.280281in}}%
\pgfpathlineto{\pgfqpoint{2.680315in}{0.280281in}}%
\pgfpathlineto{\pgfqpoint{2.597525in}{0.313397in}}%
\pgfpathlineto{\pgfqpoint{0.942379in}{0.313397in}}%
\pgfpathlineto{\pgfqpoint{0.941732in}{0.313397in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.811024in,y=0.114702in,,]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont counts}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/static/faraday_lat.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.634397in}{2.391274in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.634397in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.634397in}{2.391274in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.391274in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.727311in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{3.534397in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{3.534397in}{2.291274in}}%
\pgfpathlineto{\pgfqpoint{0.727311in}{2.291274in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727311in}{0.567592in}}{\pgfqpoint{2.807087in}{1.723682in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.854906in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{0.880425in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{0.880425in}{2.209194in}}%
\pgfpathlineto{\pgfqpoint{0.854906in}{2.209194in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727311in}{0.567592in}}{\pgfqpoint{2.807087in}{1.723682in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880425in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{0.905944in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{0.905944in}{2.055568in}}%
\pgfpathlineto{\pgfqpoint{0.880425in}{2.055568in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727311in}{0.567592in}}{\pgfqpoint{2.807087in}{1.723682in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905944in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{0.931463in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{0.931463in}{1.941446in}}%
\pgfpathlineto{\pgfqpoint{0.905944in}{1.941446in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727311in}{0.567592in}}{\pgfqpoint{2.807087in}{1.723682in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.931463in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{0.956982in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{0.956982in}{1.783431in}}%
\pgfpathlineto{\pgfqpoint{0.931463in}{1.783431in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727311in}{0.567592in}}{\pgfqpoint{2.807087in}{1.723682in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956982in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{0.982501in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{0.982501in}{1.796599in}}%
\pgfpathlineto{\pgfqpoint{0.956982in}{1.796599in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727311in}{0.567592in}}{\pgfqpoint{2.807087in}{1.723682in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.982501in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{1.008019in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{1.008019in}{1.552261in}}%
\pgfpathlineto{\pgfqpoint{0.982501in}{1.552261in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727311in}{0.567592in}}{\pgfqpoint{2.807087in}{1.723682in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008019in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{1.033538in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{1.033538in}{1.436675in}}%
\pgfpathlineto{\pgfqpoint{1.008019in}{1.436675in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727311in}{0.567592in}}{\pgfqpoint{2.807087in}{1.723682in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.033538in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{1.059057in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{1.059057in}{1.340111in}}%
\pgfpathlineto{\pgfqpoint{1.033538in}{1.340111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727311in}{0.567592in}}{\pgfqpoint{2.807087in}{1.723682in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.059057in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{1.084576in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{1.084576in}{1.417655in}}%
\pgfpathlineto{\pgfqpoint{1.059057in}{1.417655in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727311in}{0.567592in}}{\pgfqpoint{2.807087in}{1.723682in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.084576in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{1.110095in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{1.110095in}{1.382541in}}%
\pgfpathlineto{\pgfqpoint{1.084576in}{1.382541in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727311in}{0.567592in}}{\pgfqpoint{2.807087in}{1.723682in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.110095in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{1.135614in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{1.135614in}{1.405950in}}%
\pgfpathlineto{\pgfqpoint{1.110095in}{1.405950in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727311in}{0.567592in}}{\pgfqpoint{2.807087in}{1.723682in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.135614in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{1.161133in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{1.161133in}{1.543482in}}%
\pgfpathlineto{\pgfqpoint{1.135614in}{1.543482in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727311in}{0.567592in}}{\pgfqpoint{2.807087in}{1.723682in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.161133in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{1.186652in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{1.186652in}{1.603469in}}%
\pgfpathlineto{\pgfqpoint{1.161133in}{1.603469in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727311in}{0.567592in}}{\pgfqpoint{2.807087in}{1.723682in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.186652in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{1.212171in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{1.212171in}{1.590301in}}%
\pgfpathlineto{\pgfqpoint{1.186652in}{1.590301in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727311in}{0.567592in}}{\pgfqpoint{2.807087in}{1.723682in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.212171in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{1.237690in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{1.237690in}{1.663456in}}%
\pgfpathlineto{\pgfqpoint{1.212171in}{1.663456in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727311in}{0.567592in}}{\pgfqpoint{2.807087in}{1.723682in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.237690in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{1.263209in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{1.263209in}{1.593227in}}%
\pgfpathlineto{\pgfqpoint{1.237690in}{1.593227in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727311in}{0.567592in}}{\pgfqpoint{2.807087in}{1.723682in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263209in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{1.288728in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{1.288728in}{1.600543in}}%
\pgfpathlineto{\pgfqpoint{1.263209in}{1.600543in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727311in}{0.567592in}}{\pgfqpoint{2.807087in}{1.723682in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.288728in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{1.314247in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{1.314247in}{1.653215in}}%
\pgfpathlineto{\pgfqpoint{1.288728in}{1.653215in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727311in}{0.567592in}}{\pgfqpoint{2.807087in}{1.723682in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.314247in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{1.339766in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{1.339766in}{1.654678in}}%
\pgfpathlineto{\pgfqpoint{1.314247in}{1.654678in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727311in}{0.567592in}}{\pgfqpoint{2.807087in}{1.723682in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.339766in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{1.365285in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{1.365285in}{1.799525in}}%
\pgfpathlineto{\pgfqpoint{1.339766in}{1.799525in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727311in}{0.567592in}}{\pgfqpoint{2.807087in}{1.723682in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.365285in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{1.390804in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{1.390804in}{1.593227in}}%
\pgfpathlineto{\pgfqpoint{1.365285in}{1.593227in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727311in}{0.567592in}}{\pgfqpoint{2.807087in}{1.723682in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.390804in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{1.416323in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{1.416323in}{1.628342in}}%
\pgfpathlineto{\pgfqpoint{1.390804in}{1.628342in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727311in}{0.567592in}}{\pgfqpoint{2.807087in}{1.723682in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.416323in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{1.441842in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{1.441842in}{1.610785in}}%
\pgfpathlineto{\pgfqpoint{1.416323in}{1.610785in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727311in}{0.567592in}}{\pgfqpoint{2.807087in}{1.723682in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441842in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{1.467361in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{1.467361in}{1.802451in}}%
\pgfpathlineto{\pgfqpoint{1.441842in}{1.802451in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727311in}{0.567592in}}{\pgfqpoint{2.807087in}{1.723682in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.467361in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{1.492880in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{1.492880in}{1.730759in}}%
\pgfpathlineto{\pgfqpoint{1.467361in}{1.730759in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727311in}{0.567592in}}{\pgfqpoint{2.807087in}{1.723682in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.492880in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{1.518399in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{1.518399in}{1.771726in}}%
\pgfpathlineto{\pgfqpoint{1.492880in}{1.771726in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727311in}{0.567592in}}{\pgfqpoint{2.807087in}{1.723682in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.518399in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{1.543918in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{1.543918in}{1.659067in}}%
\pgfpathlineto{\pgfqpoint{1.518399in}{1.659067in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727311in}{0.567592in}}{\pgfqpoint{2.807087in}{1.723682in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.543918in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{1.569437in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{1.569437in}{1.695645in}}%
\pgfpathlineto{\pgfqpoint{1.543918in}{1.695645in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727311in}{0.567592in}}{\pgfqpoint{2.807087in}{1.723682in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.569437in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{1.594956in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{1.594956in}{1.670772in}}%
\pgfpathlineto{\pgfqpoint{1.569437in}{1.670772in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727311in}{0.567592in}}{\pgfqpoint{2.807087in}{1.723682in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.594956in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{1.620475in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{1.620475in}{1.654678in}}%
\pgfpathlineto{\pgfqpoint{1.594956in}{1.654678in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727311in}{0.567592in}}{\pgfqpoint{2.807087in}{1.723682in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.620475in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{1.645994in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{1.645994in}{1.678087in}}%
\pgfpathlineto{\pgfqpoint{1.620475in}{1.678087in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727311in}{0.567592in}}{\pgfqpoint{2.807087in}{1.723682in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.645994in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{1.671513in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{1.671513in}{1.685403in}}%
\pgfpathlineto{\pgfqpoint{1.645994in}{1.685403in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727311in}{0.567592in}}{\pgfqpoint{2.807087in}{1.723682in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671513in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{1.697032in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{1.697032in}{1.726370in}}%
\pgfpathlineto{\pgfqpoint{1.671513in}{1.726370in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727311in}{0.567592in}}{\pgfqpoint{2.807087in}{1.723682in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.697032in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{1.722551in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{1.722551in}{1.705886in}}%
\pgfpathlineto{\pgfqpoint{1.697032in}{1.705886in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727311in}{0.567592in}}{\pgfqpoint{2.807087in}{1.723682in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.722551in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{1.748070in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{1.748070in}{1.724907in}}%
\pgfpathlineto{\pgfqpoint{1.722551in}{1.724907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727311in}{0.567592in}}{\pgfqpoint{2.807087in}{1.723682in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748070in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{1.773589in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{1.773589in}{1.657604in}}%
\pgfpathlineto{\pgfqpoint{1.748070in}{1.657604in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727311in}{0.567592in}}{\pgfqpoint{2.807087in}{1.723682in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.773589in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{1.799108in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{1.799108in}{1.606395in}}%
\pgfpathlineto{\pgfqpoint{1.773589in}{1.606395in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727311in}{0.567592in}}{\pgfqpoint{2.807087in}{1.723682in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.799108in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{1.824626in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{1.824626in}{1.688329in}}%
\pgfpathlineto{\pgfqpoint{1.799108in}{1.688329in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727311in}{0.567592in}}{\pgfqpoint{2.807087in}{1.723682in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.824626in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{1.850145in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{1.850145in}{1.648825in}}%
\pgfpathlineto{\pgfqpoint{1.824626in}{1.648825in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727311in}{0.567592in}}{\pgfqpoint{2.807087in}{1.723682in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.850145in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{1.875664in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{1.875664in}{1.631268in}}%
\pgfpathlineto{\pgfqpoint{1.850145in}{1.631268in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727311in}{0.567592in}}{\pgfqpoint{2.807087in}{1.723682in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.875664in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{1.901183in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{1.901183in}{1.683940in}}%
\pgfpathlineto{\pgfqpoint{1.875664in}{1.683940in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727311in}{0.567592in}}{\pgfqpoint{2.807087in}{1.723682in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.901183in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{1.926702in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{1.926702in}{1.590301in}}%
\pgfpathlineto{\pgfqpoint{1.901183in}{1.590301in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727311in}{0.567592in}}{\pgfqpoint{2.807087in}{1.723682in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.926702in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{1.952221in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{1.952221in}{1.698571in}}%
\pgfpathlineto{\pgfqpoint{1.926702in}{1.698571in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727311in}{0.567592in}}{\pgfqpoint{2.807087in}{1.723682in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.952221in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{1.977740in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{1.977740in}{1.588838in}}%
\pgfpathlineto{\pgfqpoint{1.952221in}{1.588838in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727311in}{0.567592in}}{\pgfqpoint{2.807087in}{1.723682in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.977740in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{2.003259in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{2.003259in}{1.603469in}}%
\pgfpathlineto{\pgfqpoint{1.977740in}{1.603469in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727311in}{0.567592in}}{\pgfqpoint{2.807087in}{1.723682in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.003259in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{2.028778in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{2.028778in}{1.640047in}}%
\pgfpathlineto{\pgfqpoint{2.003259in}{1.640047in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727311in}{0.567592in}}{\pgfqpoint{2.807087in}{1.723682in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.028778in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{2.054297in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{2.054297in}{1.587375in}}%
\pgfpathlineto{\pgfqpoint{2.028778in}{1.587375in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727311in}{0.567592in}}{\pgfqpoint{2.807087in}{1.723682in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.054297in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{2.079816in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{2.079816in}{1.544945in}}%
\pgfpathlineto{\pgfqpoint{2.054297in}{1.544945in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727311in}{0.567592in}}{\pgfqpoint{2.807087in}{1.723682in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.079816in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{2.105335in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{2.105335in}{1.525925in}}%
\pgfpathlineto{\pgfqpoint{2.079816in}{1.525925in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727311in}{0.567592in}}{\pgfqpoint{2.807087in}{1.723682in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.105335in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{2.130854in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{2.130854in}{1.460085in}}%
\pgfpathlineto{\pgfqpoint{2.105335in}{1.460085in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727311in}{0.567592in}}{\pgfqpoint{2.807087in}{1.723682in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.130854in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{2.156373in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{2.156373in}{1.439602in}}%
\pgfpathlineto{\pgfqpoint{2.130854in}{1.439602in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727311in}{0.567592in}}{\pgfqpoint{2.807087in}{1.723682in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.156373in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{2.181892in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{2.181892in}{1.413266in}}%
\pgfpathlineto{\pgfqpoint{2.156373in}{1.413266in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727311in}{0.567592in}}{\pgfqpoint{2.807087in}{1.723682in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.181892in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{2.207411in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{2.207411in}{1.448380in}}%
\pgfpathlineto{\pgfqpoint{2.181892in}{1.448380in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727311in}{0.567592in}}{\pgfqpoint{2.807087in}{1.723682in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.207411in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{2.232930in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{2.232930in}{1.379614in}}%
\pgfpathlineto{\pgfqpoint{2.207411in}{1.379614in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727311in}{0.567592in}}{\pgfqpoint{2.807087in}{1.723682in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232930in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{2.258449in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{2.258449in}{1.439602in}}%
\pgfpathlineto{\pgfqpoint{2.232930in}{1.439602in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727311in}{0.567592in}}{\pgfqpoint{2.807087in}{1.723682in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.258449in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{2.283968in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{2.283968in}{1.389856in}}%
\pgfpathlineto{\pgfqpoint{2.258449in}{1.389856in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727311in}{0.567592in}}{\pgfqpoint{2.807087in}{1.723682in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.283968in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{2.309487in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{2.309487in}{1.329869in}}%
\pgfpathlineto{\pgfqpoint{2.283968in}{1.329869in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727311in}{0.567592in}}{\pgfqpoint{2.807087in}{1.723682in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.309487in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{2.335006in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{2.335006in}{1.363520in}}%
\pgfpathlineto{\pgfqpoint{2.309487in}{1.363520in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727311in}{0.567592in}}{\pgfqpoint{2.807087in}{1.723682in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.335006in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{2.360525in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{2.360525in}{1.351815in}}%
\pgfpathlineto{\pgfqpoint{2.335006in}{1.351815in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727311in}{0.567592in}}{\pgfqpoint{2.807087in}{1.723682in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.360525in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{2.386044in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{2.386044in}{1.345963in}}%
\pgfpathlineto{\pgfqpoint{2.360525in}{1.345963in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727311in}{0.567592in}}{\pgfqpoint{2.807087in}{1.723682in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.386044in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{2.411563in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{2.411563in}{1.360594in}}%
\pgfpathlineto{\pgfqpoint{2.386044in}{1.360594in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727311in}{0.567592in}}{\pgfqpoint{2.807087in}{1.723682in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.411563in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{2.437082in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{2.437082in}{1.344500in}}%
\pgfpathlineto{\pgfqpoint{2.411563in}{1.344500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727311in}{0.567592in}}{\pgfqpoint{2.807087in}{1.723682in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.437082in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{2.462601in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{2.462601in}{1.329869in}}%
\pgfpathlineto{\pgfqpoint{2.437082in}{1.329869in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727311in}{0.567592in}}{\pgfqpoint{2.807087in}{1.723682in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.462601in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{2.488120in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{2.488120in}{1.309385in}}%
\pgfpathlineto{\pgfqpoint{2.462601in}{1.309385in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727311in}{0.567592in}}{\pgfqpoint{2.807087in}{1.723682in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.488120in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{2.513639in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{2.513639in}{1.236230in}}%
\pgfpathlineto{\pgfqpoint{2.488120in}{1.236230in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727311in}{0.567592in}}{\pgfqpoint{2.807087in}{1.723682in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.513639in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{2.539158in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{2.539158in}{1.214284in}}%
\pgfpathlineto{\pgfqpoint{2.513639in}{1.214284in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727311in}{0.567592in}}{\pgfqpoint{2.807087in}{1.723682in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.539158in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{2.564677in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{2.564677in}{1.154296in}}%
\pgfpathlineto{\pgfqpoint{2.539158in}{1.154296in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727311in}{0.567592in}}{\pgfqpoint{2.807087in}{1.723682in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.564677in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{2.590196in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{2.590196in}{1.199653in}}%
\pgfpathlineto{\pgfqpoint{2.564677in}{1.199653in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727311in}{0.567592in}}{\pgfqpoint{2.807087in}{1.723682in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590196in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{2.615715in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{2.615715in}{1.206968in}}%
\pgfpathlineto{\pgfqpoint{2.590196in}{1.206968in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727311in}{0.567592in}}{\pgfqpoint{2.807087in}{1.723682in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.615715in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{2.641233in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{2.641233in}{1.176243in}}%
\pgfpathlineto{\pgfqpoint{2.615715in}{1.176243in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727311in}{0.567592in}}{\pgfqpoint{2.807087in}{1.723682in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.641233in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{2.666752in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{2.666752in}{1.190874in}}%
\pgfpathlineto{\pgfqpoint{2.641233in}{1.190874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727311in}{0.567592in}}{\pgfqpoint{2.807087in}{1.723682in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.666752in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{2.692271in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{2.692271in}{1.106014in}}%
\pgfpathlineto{\pgfqpoint{2.666752in}{1.106014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727311in}{0.567592in}}{\pgfqpoint{2.807087in}{1.723682in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.692271in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{2.717790in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{2.717790in}{1.122108in}}%
\pgfpathlineto{\pgfqpoint{2.692271in}{1.122108in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727311in}{0.567592in}}{\pgfqpoint{2.807087in}{1.723682in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717790in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{2.743309in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{2.743309in}{1.166001in}}%
\pgfpathlineto{\pgfqpoint{2.717790in}{1.166001in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727311in}{0.567592in}}{\pgfqpoint{2.807087in}{1.723682in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.743309in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{2.768828in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{2.768828in}{1.078215in}}%
\pgfpathlineto{\pgfqpoint{2.743309in}{1.078215in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727311in}{0.567592in}}{\pgfqpoint{2.807087in}{1.723682in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.768828in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{2.794347in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{2.794347in}{1.091383in}}%
\pgfpathlineto{\pgfqpoint{2.768828in}{1.091383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727311in}{0.567592in}}{\pgfqpoint{2.807087in}{1.723682in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.794347in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{2.819866in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{2.819866in}{1.059195in}}%
\pgfpathlineto{\pgfqpoint{2.794347in}{1.059195in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727311in}{0.567592in}}{\pgfqpoint{2.807087in}{1.723682in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.819866in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{2.845385in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{2.845385in}{1.082604in}}%
\pgfpathlineto{\pgfqpoint{2.819866in}{1.082604in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727311in}{0.567592in}}{\pgfqpoint{2.807087in}{1.723682in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.845385in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{2.870904in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{2.870904in}{1.022617in}}%
\pgfpathlineto{\pgfqpoint{2.845385in}{1.022617in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727311in}{0.567592in}}{\pgfqpoint{2.807087in}{1.723682in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.870904in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{2.896423in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{2.896423in}{0.980187in}}%
\pgfpathlineto{\pgfqpoint{2.870904in}{0.980187in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727311in}{0.567592in}}{\pgfqpoint{2.807087in}{1.723682in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.896423in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{2.921942in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{2.921942in}{0.964093in}}%
\pgfpathlineto{\pgfqpoint{2.896423in}{0.964093in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727311in}{0.567592in}}{\pgfqpoint{2.807087in}{1.723682in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.921942in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{2.947461in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{2.947461in}{0.978724in}}%
\pgfpathlineto{\pgfqpoint{2.921942in}{0.978724in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727311in}{0.567592in}}{\pgfqpoint{2.807087in}{1.723682in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.947461in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{2.972980in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{2.972980in}{0.939220in}}%
\pgfpathlineto{\pgfqpoint{2.947461in}{0.939220in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727311in}{0.567592in}}{\pgfqpoint{2.807087in}{1.723682in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.972980in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{2.998499in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{2.998499in}{1.016765in}}%
\pgfpathlineto{\pgfqpoint{2.972980in}{1.016765in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727311in}{0.567592in}}{\pgfqpoint{2.807087in}{1.723682in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.998499in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{3.024018in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{3.024018in}{0.946536in}}%
\pgfpathlineto{\pgfqpoint{2.998499in}{0.946536in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727311in}{0.567592in}}{\pgfqpoint{2.807087in}{1.723682in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.024018in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{3.049537in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{3.049537in}{0.942146in}}%
\pgfpathlineto{\pgfqpoint{3.024018in}{0.942146in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727311in}{0.567592in}}{\pgfqpoint{2.807087in}{1.723682in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.049537in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{3.075056in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{3.075056in}{1.040174in}}%
\pgfpathlineto{\pgfqpoint{3.049537in}{1.040174in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727311in}{0.567592in}}{\pgfqpoint{2.807087in}{1.723682in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.075056in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{3.100575in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{3.100575in}{1.012375in}}%
\pgfpathlineto{\pgfqpoint{3.075056in}{1.012375in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727311in}{0.567592in}}{\pgfqpoint{2.807087in}{1.723682in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.100575in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{3.126094in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{3.126094in}{1.010912in}}%
\pgfpathlineto{\pgfqpoint{3.100575in}{1.010912in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727311in}{0.567592in}}{\pgfqpoint{2.807087in}{1.723682in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.126094in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{3.151613in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{3.151613in}{0.942146in}}%
\pgfpathlineto{\pgfqpoint{3.126094in}{0.942146in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727311in}{0.567592in}}{\pgfqpoint{2.807087in}{1.723682in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.151613in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{3.177132in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{3.177132in}{0.959704in}}%
\pgfpathlineto{\pgfqpoint{3.151613in}{0.959704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727311in}{0.567592in}}{\pgfqpoint{2.807087in}{1.723682in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.177132in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{3.202651in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{3.202651in}{0.896790in}}%
\pgfpathlineto{\pgfqpoint{3.177132in}{0.896790in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727311in}{0.567592in}}{\pgfqpoint{2.807087in}{1.723682in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202651in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{3.228170in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{3.228170in}{0.857286in}}%
\pgfpathlineto{\pgfqpoint{3.202651in}{0.857286in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727311in}{0.567592in}}{\pgfqpoint{2.807087in}{1.723682in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.228170in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{3.253689in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{3.253689in}{0.792910in}}%
\pgfpathlineto{\pgfqpoint{3.228170in}{0.792910in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727311in}{0.567592in}}{\pgfqpoint{2.807087in}{1.723682in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.253689in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{3.279208in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{3.279208in}{0.788521in}}%
\pgfpathlineto{\pgfqpoint{3.253689in}{0.788521in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727311in}{0.567592in}}{\pgfqpoint{2.807087in}{1.723682in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.279208in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{3.304727in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{3.304727in}{0.725607in}}%
\pgfpathlineto{\pgfqpoint{3.279208in}{0.725607in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727311in}{0.567592in}}{\pgfqpoint{2.807087in}{1.723682in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304727in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{3.330246in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{3.330246in}{0.689030in}}%
\pgfpathlineto{\pgfqpoint{3.304727in}{0.689030in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727311in}{0.567592in}}{\pgfqpoint{2.807087in}{1.723682in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.330246in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{3.355765in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{3.355765in}{0.653915in}}%
\pgfpathlineto{\pgfqpoint{3.330246in}{0.653915in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727311in}{0.567592in}}{\pgfqpoint{2.807087in}{1.723682in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.355765in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{3.381284in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{3.381284in}{0.642210in}}%
\pgfpathlineto{\pgfqpoint{3.355765in}{0.642210in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727311in}{0.567592in}}{\pgfqpoint{2.807087in}{1.723682in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.381284in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{3.406803in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{3.406803in}{0.617337in}}%
\pgfpathlineto{\pgfqpoint{3.381284in}{0.617337in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.854906in}{0.567592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.854906in,y=0.470370in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.425017in}{0.567592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.425017in,y=0.470370in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.995128in}{0.567592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.995128in,y=0.470370in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.565239in}{0.567592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.565239in,y=0.470370in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.135350in}{0.567592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.135350in,y=0.470370in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.130854in,y=0.266667in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle |b|\,\left[^\circ\right]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727311in}{0.567592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.548492in, y=0.509722in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727311in}{0.933368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.385299in, y=0.875498in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {250}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727311in}{1.299144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.385299in, y=1.241273in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727311in}{1.664920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.385299in, y=1.607049in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {750}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727311in}{2.030695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303703in, y=1.972825in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248148in,y=1.429433in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont counts}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.727311in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{0.727311in}{2.291274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.534397in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{3.534397in}{2.291274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.727311in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{3.534397in}{0.567592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.727311in}{2.291274in}}%
\pgfpathlineto{\pgfqpoint{3.534397in}{2.291274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/static/halpha_data_magellanic.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.692142in}{2.793881in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.692142in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.692142in}{2.793881in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.793881in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.712267in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{2.780686in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{2.780686in}{2.636011in}}%
\pgfpathlineto{\pgfqpoint{0.712267in}{2.636011in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.712267in}{0.567592in}}{\pgfqpoint{2.068419in}{2.068419in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.712267in}{0.567592in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.070000in,height=2.070000in]{halpha_data_magellanic-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712267in}{0.567592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.712267in,y=0.470370in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {305}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.194898in}{0.567592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.194898in,y=0.470370in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {298}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.746477in}{0.567592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.746477in,y=0.470370in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {290}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.298055in}{0.567592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.298055in,y=0.470370in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {282}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.780686in}{0.567592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.780686in,y=0.470370in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {275}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.746477in,y=0.266667in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle l\left[^\circ\right]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712267in}{0.567592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322222in, y=0.509722in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {-55}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712267in}{1.050223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322222in, y=0.992353in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {-48}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712267in}{1.601801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322222in, y=1.543931in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {-40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712267in}{2.153380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322222in, y=2.095509in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {-32}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712267in}{2.636011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322222in, y=2.578140in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {-25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.266667in,y=1.601801in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle b\left[^\circ\right]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.712267in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{0.712267in}{2.636011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780686in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{2.780686in}{2.636011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.712267in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{2.780686in}{0.567592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.712267in}{2.636011in}}%
\pgfpathlineto{\pgfqpoint{2.780686in}{2.636011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.884371in,y=2.153380in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont LMC}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.194898in,y=1.050223in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont SMC}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.949111in}{0.567592in}}{\pgfqpoint{0.078797in}{2.068419in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949111in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{2.949111in}{0.575317in}}%
\pgfpathlineto{\pgfqpoint{2.949111in}{2.537514in}}%
\pgfpathlineto{\pgfqpoint{2.988509in}{2.636011in}}%
\pgfpathlineto{\pgfqpoint{2.988509in}{2.636011in}}%
\pgfpathlineto{\pgfqpoint{3.027908in}{2.537514in}}%
\pgfpathlineto{\pgfqpoint{3.027908in}{0.575317in}}%
\pgfpathlineto{\pgfqpoint{3.027908in}{0.567592in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.950000in}{0.568881in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.077500in,height=2.067500in]{halpha_data_magellanic-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.027908in}{0.587368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.125130in, y=0.529498in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.027908in}{2.525463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.125130in, y=2.467593in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.425475in,y=1.601801in,,top,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle \mathrm{H}_\alpha[\mathrm{R}]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949111in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{2.949111in}{0.575317in}}%
\pgfpathlineto{\pgfqpoint{2.949111in}{2.537514in}}%
\pgfpathlineto{\pgfqpoint{2.988509in}{2.636011in}}%
\pgfpathlineto{\pgfqpoint{2.988509in}{2.636011in}}%
\pgfpathlineto{\pgfqpoint{3.027908in}{2.537514in}}%
\pgfpathlineto{\pgfqpoint{3.027908in}{0.575317in}}%
\pgfpathlineto{\pgfqpoint{3.027908in}{0.567592in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/static/old_faraday_wo_ff_mean.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.244094in}{4.477097in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.244094in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.244094in}{4.477097in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.477097in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.214024in}{0.828263in}}{\pgfqpoint{6.816047in}{3.424979in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.230979in}{0.845218in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=6.782500in,height=3.392500in]{old_faraday_wo_ff_mean-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.622047in,y=4.336575in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \ }%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.883465in}{0.500351in}}{\pgfqpoint{3.477165in}{0.126442in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883465in}{0.563572in}}%
\pgfpathlineto{\pgfqpoint{2.041518in}{0.500351in}}%
\pgfpathlineto{\pgfqpoint{5.202577in}{0.500351in}}%
\pgfpathlineto{\pgfqpoint{5.360630in}{0.563572in}}%
\pgfpathlineto{\pgfqpoint{5.360630in}{0.563572in}}%
\pgfpathlineto{\pgfqpoint{5.202577in}{0.626794in}}%
\pgfpathlineto{\pgfqpoint{2.041518in}{0.626794in}}%
\pgfpathlineto{\pgfqpoint{1.883465in}{0.563572in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.882500in}{0.502097in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=3.477500in,height=0.127500in]{old_faraday_wo_ff_mean-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.060932in}{0.500351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.060932in,y=0.403129in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont -250}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.183162in}{0.500351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.183162in,y=0.403129in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 250}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883465in}{0.563572in}}%
\pgfpathlineto{\pgfqpoint{2.041518in}{0.500351in}}%
\pgfpathlineto{\pgfqpoint{5.202577in}{0.500351in}}%
\pgfpathlineto{\pgfqpoint{5.360630in}{0.563572in}}%
\pgfpathlineto{\pgfqpoint{5.360630in}{0.563572in}}%
\pgfpathlineto{\pgfqpoint{5.202577in}{0.626794in}}%
\pgfpathlineto{\pgfqpoint{2.041518in}{0.626794in}}%
\pgfpathlineto{\pgfqpoint{1.883465in}{0.563572in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.622047in,y=0.373909in,,]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle \phi_{\mathrm{HE20}}\left[\mathrm{rad}\,\mathrm{m}^{-2}\right]\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/static/yml_data_ymw_mc.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.622047in}{2.238548in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.622047in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.622047in}{2.238548in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.238548in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.107012in}{0.414131in}}{\pgfqpoint{3.408024in}{1.712489in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.115490in}{0.422609in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=3.392500in,height=1.697500in]{yml_data_ymw_mc-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.941732in}{0.250176in}}{\pgfqpoint{1.738583in}{0.063221in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.941732in}{0.281786in}}%
\pgfpathlineto{\pgfqpoint{1.020759in}{0.250176in}}%
\pgfpathlineto{\pgfqpoint{2.601288in}{0.250176in}}%
\pgfpathlineto{\pgfqpoint{2.680315in}{0.281786in}}%
\pgfpathlineto{\pgfqpoint{2.680315in}{0.281786in}}%
\pgfpathlineto{\pgfqpoint{2.601288in}{0.313397in}}%
\pgfpathlineto{\pgfqpoint{1.020759in}{0.313397in}}%
\pgfpathlineto{\pgfqpoint{0.941732in}{0.281786in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.942500in}{0.251048in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.737500in,height=0.062500in]{yml_data_ymw_mc-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.030466in}{0.250176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.030466in,y=0.152953in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.591581in}{0.250176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.591581in,y=0.152953in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.941732in}{0.281786in}}%
\pgfpathlineto{\pgfqpoint{1.020759in}{0.250176in}}%
\pgfpathlineto{\pgfqpoint{2.601288in}{0.250176in}}%
\pgfpathlineto{\pgfqpoint{2.680315in}{0.281786in}}%
\pgfpathlineto{\pgfqpoint{2.680315in}{0.281786in}}%
\pgfpathlineto{\pgfqpoint{2.601288in}{0.313397in}}%
\pgfpathlineto{\pgfqpoint{1.020759in}{0.313397in}}%
\pgfpathlineto{\pgfqpoint{0.941732in}{0.281786in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.811024in,y=0.123733in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \alpha\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/yml_data_ymw.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.622047in}{2.238548in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.622047in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.622047in}{2.238548in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.238548in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.107012in}{0.414131in}}{\pgfqpoint{3.408024in}{1.712489in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.115490in}{0.422609in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=3.392500in,height=1.697500in]{yml_data_ymw-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.941732in}{0.250176in}}{\pgfqpoint{1.738583in}{0.063221in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.941732in}{0.281786in}}%
\pgfpathlineto{\pgfqpoint{1.020759in}{0.250176in}}%
\pgfpathlineto{\pgfqpoint{2.601288in}{0.250176in}}%
\pgfpathlineto{\pgfqpoint{2.680315in}{0.281786in}}%
\pgfpathlineto{\pgfqpoint{2.680315in}{0.281786in}}%
\pgfpathlineto{\pgfqpoint{2.601288in}{0.313397in}}%
\pgfpathlineto{\pgfqpoint{1.020759in}{0.313397in}}%
\pgfpathlineto{\pgfqpoint{0.941732in}{0.281786in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.942500in}{0.251048in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.737500in,height=0.062500in]{yml_data_ymw-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.030466in}{0.250176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.030466in,y=0.152953in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.591581in}{0.250176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.591581in,y=0.152953in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.941732in}{0.281786in}}%
\pgfpathlineto{\pgfqpoint{1.020759in}{0.250176in}}%
\pgfpathlineto{\pgfqpoint{2.601288in}{0.250176in}}%
\pgfpathlineto{\pgfqpoint{2.680315in}{0.281786in}}%
\pgfpathlineto{\pgfqpoint{2.680315in}{0.281786in}}%
\pgfpathlineto{\pgfqpoint{2.601288in}{0.313397in}}%
\pgfpathlineto{\pgfqpoint{1.020759in}{0.313397in}}%
\pgfpathlineto{\pgfqpoint{0.941732in}{0.281786in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.811024in,y=0.123733in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \alpha\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/yml_data_ymw_gal.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.622047in}{2.238548in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.622047in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.622047in}{2.238548in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.238548in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.107012in}{0.414131in}}{\pgfqpoint{3.408024in}{1.712489in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.115490in}{0.422609in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=3.392500in,height=1.697500in]{yml_data_ymw_gal-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.941732in}{0.250176in}}{\pgfqpoint{1.738583in}{0.063221in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.941732in}{0.281786in}}%
\pgfpathlineto{\pgfqpoint{1.020759in}{0.250176in}}%
\pgfpathlineto{\pgfqpoint{2.601288in}{0.250176in}}%
\pgfpathlineto{\pgfqpoint{2.680315in}{0.281786in}}%
\pgfpathlineto{\pgfqpoint{2.680315in}{0.281786in}}%
\pgfpathlineto{\pgfqpoint{2.601288in}{0.313397in}}%
\pgfpathlineto{\pgfqpoint{1.020759in}{0.313397in}}%
\pgfpathlineto{\pgfqpoint{0.941732in}{0.281786in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.942500in}{0.251048in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.737500in,height=0.062500in]{yml_data_ymw_gal-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.030466in}{0.250176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.030466in,y=0.152953in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.591581in}{0.250176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.591581in,y=0.152953in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.941732in}{0.281786in}}%
\pgfpathlineto{\pgfqpoint{1.020759in}{0.250176in}}%
\pgfpathlineto{\pgfqpoint{2.601288in}{0.250176in}}%
\pgfpathlineto{\pgfqpoint{2.680315in}{0.281786in}}%
\pgfpathlineto{\pgfqpoint{2.680315in}{0.281786in}}%
\pgfpathlineto{\pgfqpoint{2.601288in}{0.313397in}}%
\pgfpathlineto{\pgfqpoint{1.020759in}{0.313397in}}%
\pgfpathlineto{\pgfqpoint{0.941732in}{0.281786in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.811024in,y=0.123733in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \alpha\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/yml_data_ymw_mc.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.622047in}{2.238548in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.622047in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.622047in}{2.238548in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.238548in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.107012in}{0.414131in}}{\pgfqpoint{3.408024in}{1.712489in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.115490in}{0.422609in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=3.392500in,height=1.697500in]{yml_data_ymw_mc-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.941732in}{0.250176in}}{\pgfqpoint{1.738583in}{0.063221in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.941732in}{0.281786in}}%
\pgfpathlineto{\pgfqpoint{1.020759in}{0.250176in}}%
\pgfpathlineto{\pgfqpoint{2.601288in}{0.250176in}}%
\pgfpathlineto{\pgfqpoint{2.680315in}{0.281786in}}%
\pgfpathlineto{\pgfqpoint{2.680315in}{0.281786in}}%
\pgfpathlineto{\pgfqpoint{2.601288in}{0.313397in}}%
\pgfpathlineto{\pgfqpoint{1.020759in}{0.313397in}}%
\pgfpathlineto{\pgfqpoint{0.941732in}{0.281786in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.942500in}{0.251048in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.737500in,height=0.062500in]{yml_data_ymw_mc-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.030466in}{0.250176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.030466in,y=0.152953in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.591581in}{0.250176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.591581in,y=0.152953in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.941732in}{0.281786in}}%
\pgfpathlineto{\pgfqpoint{1.020759in}{0.250176in}}%
\pgfpathlineto{\pgfqpoint{2.601288in}{0.250176in}}%
\pgfpathlineto{\pgfqpoint{2.680315in}{0.281786in}}%
\pgfpathlineto{\pgfqpoint{2.680315in}{0.281786in}}%
\pgfpathlineto{\pgfqpoint{2.601288in}{0.313397in}}%
\pgfpathlineto{\pgfqpoint{1.020759in}{0.313397in}}%
\pgfpathlineto{\pgfqpoint{0.941732in}{0.281786in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.811024in,y=0.123733in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \alpha\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

